An Open Dataset Storage Standard for 6G Testbeds

The emergence of sixth-generation (6G) networks has spurred the development of novel testbeds, including sub-THz networks, cell-free systems, and 6G simulators. To maximize the benefits of these systems, it is crucial to make the generated data publicly available and easily reusable by others. Although data sharing has become a common practice, a lack of standardization hinders data accessibility and interoperability. In this study, we propose the Dataset Storage Standard (DSS) to address these challenges by facilitating data exchange and enabling convenient processing script creation in a testbed-agnostic manner. DSS supports both experimental and simulated data, allowing researchers to employ the same processing scripts and tools across different datasets. Unlike existing standardization efforts such as SigMF and NI RF Data Recording API, DSS provides a broader scope by accommodating a common definition file for testbeds and is not limited to RF data storage. The dataset format utilizes a hierarchical structure, with a tensor representation for specific experiment scenarios. In summary, DSS offers a comprehensive and flexible framework for enhancing the FAIR principles (Findability, Accessibility, Interoperability, and Reusability) in 6G testbeds, promoting open and efficient data sharing in the research community.

==> figs/RIR_example.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={RIR between the 14th mic and 1th speaker},
x grid style={darkgray176},
xlabel={Time [s]},
xmajorgrids,
xmin=0, xmax=0.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RIR},
ymajorgrids,
ymin=-0.0158680941793227, ymax=0.0525152040923186,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
1e-06 0
2e-06 0
3e-06 0
4e-06 0
5e-06 0
6e-06 0
7e-06 0
8e-06 0
9e-06 0
1e-05 0
1.1e-05 0
1.2e-05 0
1.3e-05 0
1.4e-05 0
1.5e-05 0
1.6e-05 0
1.7e-05 0
1.8e-05 0
1.9e-05 0
2e-05 0
2.1e-05 0
2.2e-05 0
2.3e-05 0
2.4e-05 0
2.5e-05 0
2.6e-05 0
2.7e-05 0
2.8e-05 0
2.9e-05 0
3e-05 0
3.1e-05 0
3.2e-05 0
3.3e-05 0
3.4e-05 0
3.5e-05 0
3.6e-05 0
3.7e-05 0
3.8e-05 0
3.9e-05 0
4e-05 0
4.1e-05 0
4.2e-05 0
4.3e-05 0
4.4e-05 0
4.5e-05 0
4.6e-05 0
4.7e-05 0
4.8e-05 0
4.9e-05 0
5e-05 0
5.1e-05 0
5.2e-05 0
5.3e-05 0
5.4e-05 0
5.5e-05 0
5.6e-05 0
5.7e-05 0
5.8e-05 0
5.9e-05 0
6e-05 0
6.1e-05 0
6.2e-05 0
6.3e-05 0
6.4e-05 0
6.5e-05 0
6.6e-05 0
6.7e-05 0
6.8e-05 0
6.9e-05 0
7e-05 0
7.1e-05 0
7.2e-05 0
7.3e-05 0
7.4e-05 0
7.5e-05 0
7.6e-05 0
7.7e-05 0
7.8e-05 0
7.9e-05 0
8e-05 0
8.1e-05 0
8.2e-05 0
8.3e-05 0
8.4e-05 0
8.5e-05 0
8.6e-05 0
8.7e-05 0
8.8e-05 0
8.9e-05 0
9e-05 0
9.1e-05 0
9.2e-05 0
9.3e-05 0
9.4e-05 0
9.5e-05 0
9.6e-05 0
9.7e-05 0
9.8e-05 0
9.9e-05 0
0.0001 0
0.000101 0
0.000102 0
0.000103 0
0.000104 0
0.000105 0
0.000106 0
0.000107 0
0.000108 0
0.000109 0
0.00011 0
0.000111 0
0.000112 0
0.000113 0
0.000114 0
0.000115 0
0.000116 0
0.000117 0
0.000118 0
0.000119 0
0.00012 0
0.000121 0
0.000122 0
0.000123 0
0.000124 0
0.000125 0
0.000126 0
0.000127 0
0.000128 0
0.000129 0
0.00013 0
0.000131 0
0.000132 0
0.000133 0
0.000134 0
0.000135 0
0.000136 0
0.000137 0
0.000138 0
0.000139 0
0.00014 0
0.000141 0
0.000142 0
0.000143 0
0.000144 0
0.000145 0
0.000146 0
0.000147 0
0.000148 0
0.000149 0
0.00015 0
0.000151 0
0.000152 0
0.000153 0
0.000154 0
0.000155 0
0.000156 0
0.000157 0
0.000158 0
0.000159 0
0.00016 0
0.000161 0
0.000162 0
0.000163 0
0.000164 0
0.000165 0
0.000166 0
0.000167 0
0.000168 0
0.000169 0
0.00017 0
0.000171 0
0.000172 0
0.000173 0
0.000174 0
0.000175 0
0.000176 0
0.000177 0
0.000178 0
0.000179 0
0.00018 0
0.000181 0
0.000182 0
0.000183 0
0.000184 0
0.000185 0
0.000186 0
0.000187 0
0.000188 0
0.000189 0
0.00019 0
0.000191 0
0.000192 0
0.000193 0
0.000194 0
0.000195 0
0.000196 0
0.000197 0
0.000198 0
0.000199 0
0.0002 0
0.000201 0
0.000202 0
0.000203 0
0.000204 0
0.000205 0
0.000206 0
0.000207 0
0.000208 0
0.000209 0
0.00021 0
0.000211 0
0.000212 0
0.000213 0
0.000214 0
0.000215 0
0.000216 0
0.000217 0
0.000218 0
0.000219 0
0.00022 0
0.000221 0
0.000222 0
0.000223 0
0.000224 0
0.000225 0
0.000226 0
0.000227 0
0.000228 0
0.000229 0
0.00023 0
0.000231 0
0.000232 0
0.000233 0
0.000234 0
0.000235 0
0.000236 0
0.000237 0
0.000238 0
0.000239 0
0.00024 0
0.000241 0
0.000242 0
0.000243 0
0.000244 0
0.000245 0
0.000246 0
0.000247 0
0.000248 0
0.000249 0
0.00025 0
0.000251 0
0.000252 0
0.000253 0
0.000254 0
0.000255 0
0.000256 0
0.000257 0
0.000258 0
0.000259 0
0.00026 0
0.000261 0
0.000262 0
0.000263 0
0.000264 0
0.000265 0
0.000266 0
0.000267 0
0.000268 0
0.000269 0
0.00027 0
0.000271 0
0.000272 0
0.000273 0
0.000274 0
0.000275 0
0.000276 0
0.000277 0
0.000278 0
0.000279 0
0.00028 0
0.000281 0
0.000282 0
0.000283 0
0.000284 0
0.000285 0
0.000286 0
0.000287 0
0.000288 0
0.000289 0
0.00029 0
0.000291 0
0.000292 0
0.000293 0
0.000294 0
0.000295 0
0.000296 0
0.000297 0
0.000298 0
0.000299 0
0.0003 0
0.000301 0
0.000302 0
0.000303 0
0.000304 0
0.000305 0
0.000306 0
0.000307 0
0.000308 0
0.000309 0
0.00031 0
0.000311 0
0.000312 0
0.000313 0
0.000314 0
0.000315 0
0.000316 0
0.000317 0
0.000318 0
0.000319 0
0.00032 0
0.000321 0
0.000322 0
0.000323 0
0.000324 0
0.000325 0
0.000326 0
0.000327 0
0.000328 0
0.000329 0
0.00033 0
0.000331 0
0.000332 0
0.000333 0
0.000334 0
0.000335 0
0.000336 0
0.000337 0
0.000338 0
0.000339 0
0.00034 0
0.000341 0
0.000342 0
0.000343 0
0.000344 0
0.000345 0
0.000346 0
0.000347 0
0.000348 0
0.000349 0
0.00035 0
0.000351 0
0.000352 0
0.000353 0
0.000354 0
0.000355 0
0.000356 0
0.000357 0
0.000358 0
0.000359 0
0.00036 0
0.000361 0
0.000362 0
0.000363 0
0.000364 0
0.000365 0
0.000366 0
0.000367 0
0.000368 0
0.000369 0
0.00037 0
0.000371 0
0.000372 0
0.000373 0
0.000374 0
0.000375 0
0.000376 0
0.000377 0
0.000378 0
0.000379 0
0.00038 0
0.000381 0
0.000382 0
0.000383 0
0.000384 0
0.000385 0
0.000386 0
0.000387 0
0.000388 0
0.000389 0
0.00039 0
0.000391 0
0.000392 0
0.000393 0
0.000394 0
0.000395 0
0.000396 0
0.000397 0
0.000398 0
0.000399 0
0.0004 0
0.000401 0
0.000402 0
0.000403 0
0.000404 0
0.000405 0
0.000406 0
0.000407 0
0.000408 0
0.000409 0
0.00041 0
0.000411 0
0.000412 0
0.000413 0
0.000414 0
0.000415 0
0.000416 0
0.000417 0
0.000418 0
0.000419 0
0.00042 0
0.000421 0
0.000422 0
0.000423 0
0.000424 0
0.000425 0
0.000426 0
0.000427 0
0.000428 0
0.000429 0
0.00043 0
0.000431 0
0.000432 0
0.000433 0
0.000434 0
0.000435 0
0.000436 0
0.000437 0
0.000438 0
0.000439 0
0.00044 0
0.000441 0
0.000442 0
0.000443 0
0.000444 0
0.000445 0
0.000446 0
0.000447 0
0.000448 0
0.000449 0
0.00045 0
0.000451 0
0.000452 0
0.000453 0
0.000454 0
0.000455 0
0.000456 0
0.000457 0
0.000458 0
0.000459 0
0.00046 0
0.000461 0
0.000462 0
0.000463 0
0.000464 0
0.000465 0
0.000466 0
0.000467 0
0.000468 0
0.000469 0
0.00047 0
0.000471 0
0.000472 0
0.000473 0
0.000474 0
0.000475 0
0.000476 0
0.000477 0
0.000478 0
0.000479 0
0.00048 0
0.000481 0
0.000482 0
0.000483 0
0.000484 0
0.000485 0
0.000486 0
0.000487 0
0.000488 0
0.000489 0
0.00049 0
0.000491 0
0.000492 0
0.000493 0
0.000494 0
0.000495 0
0.000496 0
0.000497 0
0.000498 0
0.000499 0
0.0005 0
0.000501 0
0.000502 0
0.000503 0
0.000504 0
0.000505 0
0.000506 0
0.000507 0
0.000508 0
0.000509 0
0.00051 0
0.000511 0
0.000512 0
0.000513 0
0.000514 0
0.000515 0
0.000516 0
0.000517 0
0.000518 0
0.000519 0
0.00052 0
0.000521 0
0.000522 0
0.000523 0
0.000524 0
0.000525 0
0.000526 0
0.000527 0
0.000528 0
0.000529 0
0.00053 0
0.000531 0
0.000532 0
0.000533 0
0.000534 0
0.000535 0
0.000536 0
0.000537 0
0.000538 0
0.000539 0
0.00054 0
0.000541 0
0.000542 0
0.000543 0
0.000544 0
0.000545 0
0.000546 0
0.000547 0
0.000548 0
0.000549 0
0.00055 0
0.000551 0
0.000552 0
0.000553 0
0.000554 0
0.000555 0
0.000556 0
0.000557 0
0.000558 0
0.000559 0
0.00056 0
0.000561 0
0.000562 0
0.000563 0
0.000564 0
0.000565 0
0.000566 0
0.000567 0
0.000568 0
0.000569 0
0.00057 0
0.000571 0
0.000572 0
0.000573 0
0.000574 0
0.000575 0
0.000576 0
0.000577 0
0.000578 0
0.000579 0
0.00058 0
0.000581 0
0.000582 0
0.000583 0
0.000584 0
0.000585 0
0.000586 0
0.000587 0
0.000588 0
0.000589 0
0.00059 0
0.000591 0
0.000592 0
0.000593 0
0.000594 0
0.000595 0
0.000596 0
0.000597 0
0.000598 0
0.000599 0
0.0006 0
0.000601 0
0.000602 0
0.000603 0
0.000604 0
0.000605 0
0.000606 0
0.000607 0
0.000608 0
0.000609 0
0.00061 0
0.000611 0
0.000612 0
0.000613 0
0.000614 0
0.000615 0
0.000616 0
0.000617 0
0.000618 0
0.000619 0
0.00062 0
0.000621 0
0.000622 0
0.000623 0
0.000624 0
0.000625 0
0.000626 0
0.000627 0
0.000628 0
0.000629 0
0.00063 0
0.000631 0
0.000632 0
0.000633 0
0.000634 0
0.000635 0
0.000636 0
0.000637 0
0.000638 0
0.000639 0
0.00064 0
0.000641 0
0.000642 0
0.000643 0
0.000644 0
0.000645 0
0.000646 0
0.000647 0
0.000648 0
0.000649 0
0.00065 0
0.000651 0
0.000652 0
0.000653 0
0.000654 0
0.000655 0
0.000656 0
0.000657 0
0.000658 0
0.000659 0
0.00066 0
0.000661 0
0.000662 0
0.000663 0
0.000664 0
0.000665 0
0.000666 0
0.000667 0
0.000668 0
0.000669 0
0.00067 0
0.000671 0
0.000672 0
0.000673 0
0.000674 0
0.000675 0
0.000676 0
0.000677 0
0.000678 0
0.000679 0
0.00068 0
0.000681 0
0.000682 0
0.000683 0
0.000684 0
0.000685 0
0.000686 0
0.000687 0
0.000688 0
0.000689 0
0.00069 0
0.000691 0
0.000692 0
0.000693 0
0.000694 0
0.000695 0
0.000696 0
0.000697 0
0.000698 0
0.000699 0
0.0007 0
0.000701 0
0.000702 0
0.000703 0
0.000704 0
0.000705 0
0.000706 0
0.000707 0
0.000708 0
0.000709 0
0.00071 0
0.000711 0
0.000712 0
0.000713 0
0.000714 0
0.000715 0
0.000716 0
0.000717 0
0.000718 0
0.000719 0
0.00072 0
0.000721 0
0.000722 0
0.000723 0
0.000724 0
0.000725 0
0.000726 0
0.000727 0
0.000728 0
0.000729 0
0.00073 0
0.000731 0
0.000732 0
0.000733 0
0.000734 0
0.000735 0
0.000736 0
0.000737 0
0.000738 0
0.000739 0
0.00074 0
0.000741 0
0.000742 0
0.000743 0
0.000744 0
0.000745 0
0.000746 0
0.000747 0
0.000748 0
0.000749 0
0.00075 0
0.000751 0
0.000752 0
0.000753 0
0.000754 0
0.000755 0
0.000756 0
0.000757 0
0.000758 0
0.000759 0
0.00076 0
0.000761 0
0.000762 0
0.000763 0
0.000764 0
0.000765 0
0.000766 0
0.000767 0
0.000768 0
0.000769 0
0.00077 0
0.000771 0
0.000772 0
0.000773 0
0.000774 0
0.000775 0
0.000776 0
0.000777 0
0.000778 0
0.000779 0
0.00078 0
0.000781 0
0.000782 0
0.000783 0
0.000784 0
0.000785 0
0.000786 0
0.000787 0
0.000788 0
0.000789 0
0.00079 0
0.000791 0
0.000792 0
0.000793 0
0.000794 0
0.000795 0
0.000796 0
0.000797 0
0.000798 0
0.000799 0
0.0008 0
0.000801 0
0.000802 0
0.000803 0
0.000804 0
0.000805 0
0.000806 0
0.000807 0
0.000808 0
0.000809 0
0.00081 0
0.000811 0
0.000812 0
0.000813 0
0.000814 0
0.000815 0
0.000816 0
0.000817 0
0.000818 0
0.000819 0
0.00082 0
0.000821 0
0.000822 0
0.000823 0
0.000824 0
0.000825 0
0.000826 0
0.000827 0
0.000828 0
0.000829 0
0.00083 0
0.000831 0
0.000832 0
0.000833 0
0.000834 0
0.000835 0
0.000836 0
0.000837 0
0.000838 0
0.000839 0
0.00084 0
0.000841 0
0.000842 0
0.000843 0
0.000844 0
0.000845 0
0.000846 0
0.000847 0
0.000848 0
0.000849 0
0.00085 0
0.000851 0
0.000852 0
0.000853 0
0.000854 0
0.000855 0
0.000856 0
0.000857 0
0.000858 0
0.000859 0
0.00086 0
0.000861 0
0.000862 0
0.000863 0
0.000864 0
0.000865 0
0.000866 0
0.000867 0
0.000868 0
0.000869 0
0.00087 0
0.000871 0
0.000872 0
0.000873 0
0.000874 0
0.000875 0
0.000876 0
0.000877 0
0.000878 0
0.000879 0
0.00088 0
0.000881 0
0.000882 0
0.000883 0
0.000884 0
0.000885 0
0.000886 0
0.000887 0
0.000888 0
0.000889 0
0.00089 0
0.000891 0
0.000892 0
0.000893 0
0.000894 0
0.000895 0
0.000896 0
0.000897 0
0.000898 0
0.000899 0
0.0009 0
0.000901 0
0.000902 0
0.000903 0
0.000904 0
0.000905 0
0.000906 0
0.000907 0
0.000908 0
0.000909 0
0.00091 0
0.000911 0
0.000912 0
0.000913 0
0.000914 0
0.000915 0
0.000916 0
0.000917 0
0.000918 0
0.000919 0
0.00092 0
0.000921 0
0.000922 0
0.000923 0
0.000924 0
0.000925 0
0.000926 0
0.000927 0
0.000928 0
0.000929 0
0.00093 0
0.000931 0
0.000932 0
0.000933 0
0.000934 0
0.000935 0
0.000936 0
0.000937 0
0.000938 0
0.000939 0
0.00094 0
0.000941 0
0.000942 0
0.000943 0
0.000944 0
0.000945 0
0.000946 0
0.000947 0
0.000948 0
0.000949 0
0.00095 0
0.000951 0
0.000952 0
0.000953 0
0.000954 0
0.000955 0
0.000956 0
0.000957 0
0.000958 0
0.000959 0
0.00096 0
0.000961 0
0.000962 0
0.000963 0
0.000964 0
0.000965 0
0.000966 0
0.000967 0
0.000968 0
0.000969 0
0.00097 0
0.000971 0
0.000972 0
0.000973 0
0.000974 0
0.000975 0
0.000976 0
0.000977 0
0.000978 0
0.000979 0
0.00098 0
0.000981 0
0.000982 0
0.000983 0
0.000984 0
0.000985 0
0.000986 0
0.000987 0
0.000988 0
0.000989 0
0.00099 0
0.000991 0
0.000992 0
0.000993 0
0.000994 0
0.000995 0
0.000996 0
0.000997 0
0.000998 0
0.000999 0
0.001 0
0.001001 0
0.001002 0
0.001003 0
0.001004 0
0.001005 0
0.001006 0
0.001007 0
0.001008 0
0.001009 0
0.00101 0
0.001011 0
0.001012 0
0.001013 0
0.001014 0
0.001015 0
0.001016 0
0.001017 0
0.001018 0
0.001019 0
0.00102 0
0.001021 0
0.001022 0
0.001023 0
0.001024 0
0.001025 0
0.001026 0
0.001027 0
0.001028 0
0.001029 0
0.00103 0
0.001031 0
0.001032 0
0.001033 0
0.001034 0
0.001035 0
0.001036 0
0.001037 0
0.001038 0
0.001039 0
0.00104 0
0.001041 0
0.001042 0
0.001043 0
0.001044 0
0.001045 0
0.001046 0
0.001047 0
0.001048 0
0.001049 0
0.00105 0
0.001051 0
0.001052 0
0.001053 0
0.001054 0
0.001055 0
0.001056 0
0.001057 0
0.001058 0
0.001059 0
0.00106 0
0.001061 0
0.001062 0
0.001063 0
0.001064 0
0.001065 0
0.001066 0
0.001067 0
0.001068 0
0.001069 0
0.00107 0
0.001071 0
0.001072 0
0.001073 0
0.001074 0
0.001075 0
0.001076 0
0.001077 0
0.001078 0
0.001079 0
0.00108 0
0.001081 0
0.001082 0
0.001083 0
0.001084 0
0.001085 0
0.001086 0
0.001087 0
0.001088 0
0.001089 0
0.00109 0
0.001091 0
0.001092 0
0.001093 0
0.001094 0
0.001095 0
0.001096 0
0.001097 0
0.001098 0
0.001099 0
0.0011 0
0.001101 0
0.001102 0
0.001103 0
0.001104 0
0.001105 0
0.001106 0
0.001107 0
0.001108 0
0.001109 0
0.00111 0
0.001111 0
0.001112 0
0.001113 0
0.001114 0
0.001115 0
0.001116 0
0.001117 0
0.001118 0
0.001119 0
0.00112 0
0.001121 0
0.001122 0
0.001123 0
0.001124 0
0.001125 0
0.001126 0
0.001127 0
0.001128 0
0.001129 0
0.00113 0
0.001131 0
0.001132 0
0.001133 0
0.001134 0
0.001135 0
0.001136 0
0.001137 0
0.001138 0
0.001139 0
0.00114 0
0.001141 0
0.001142 0
0.001143 0
0.001144 0
0.001145 0
0.001146 0
0.001147 0
0.001148 0
0.001149 0
0.00115 0
0.001151 0
0.001152 0
0.001153 0
0.001154 0
0.001155 0
0.001156 0
0.001157 0
0.001158 0
0.001159 0
0.00116 0
0.001161 0
0.001162 0
0.001163 0
0.001164 0
0.001165 0
0.001166 0
0.001167 0
0.001168 0
0.001169 0
0.00117 0
0.001171 0
0.001172 0
0.001173 0
0.001174 0
0.001175 0
0.001176 0
0.001177 0
0.001178 0
0.001179 0
0.00118 0
0.001181 0
0.001182 0
0.001183 0
0.001184 0
0.001185 0
0.001186 0
0.001187 0
0.001188 0
0.001189 0
0.00119 0
0.001191 0
0.001192 0
0.001193 0
0.001194 0
0.001195 0
0.001196 0
0.001197 0
0.001198 0
0.001199 0
0.0012 0
0.001201 0
0.001202 0
0.001203 0
0.001204 0
0.001205 0
0.001206 0
0.001207 0
0.001208 0
0.001209 0
0.00121 0
0.001211 0
0.001212 0
0.001213 0
0.001214 0
0.001215 0
0.001216 0
0.001217 0
0.001218 0
0.001219 0
0.00122 0
0.001221 0
0.001222 0
0.001223 0
0.001224 0
0.001225 0
0.001226 0
0.001227 0
0.001228 0
0.001229 0
0.00123 0
0.001231 0
0.001232 0
0.001233 0
0.001234 0
0.001235 0
0.001236 0
0.001237 0
0.001238 0
0.001239 0
0.00124 0
0.001241 0
0.001242 0
0.001243 0
0.001244 0
0.001245 0
0.001246 0
0.001247 0
0.001248 0
0.001249 0
0.00125 0
0.001251 0
0.001252 0
0.001253 0
0.001254 0
0.001255 0
0.001256 0
0.001257 0
0.001258 0
0.001259 0
0.00126 0
0.001261 0
0.001262 0
0.001263 0
0.001264 0
0.001265 0
0.001266 0
0.001267 0
0.001268 0
0.001269 0
0.00127 0
0.001271 0
0.001272 0
0.001273 0
0.001274 0
0.001275 0
0.001276 0
0.001277 0
0.001278 0
0.001279 0
0.00128 0
0.001281 0
0.001282 0
0.001283 0
0.001284 0
0.001285 0
0.001286 0
0.001287 0
0.001288 0
0.001289 0
0.00129 0
0.001291 0
0.001292 0
0.001293 0
0.001294 0
0.001295 0
0.001296 0
0.001297 0
0.001298 0
0.001299 0
0.0013 0
0.001301 0
0.001302 0
0.001303 0
0.001304 0
0.001305 0
0.001306 0
0.001307 0
0.001308 0
0.001309 0
0.00131 0
0.001311 0
0.001312 0
0.001313 0
0.001314 0
0.001315 0
0.001316 0
0.001317 0
0.001318 0
0.001319 0
0.00132 0
0.001321 0
0.001322 0
0.001323 0
0.001324 0
0.001325 0
0.001326 0
0.001327 0
0.001328 0
0.001329 0
0.00133 0
0.001331 0
0.001332 0
0.001333 0
0.001334 0
0.001335 0
0.001336 0
0.001337 0
0.001338 0
0.001339 0
0.00134 0
0.001341 0
0.001342 0
0.001343 0
0.001344 0
0.001345 0
0.001346 0
0.001347 0
0.001348 0
0.001349 0
0.00135 0
0.001351 0
0.001352 0
0.001353 0
0.001354 0
0.001355 0
0.001356 0
0.001357 0
0.001358 0
0.001359 0
0.00136 0
0.001361 0
0.001362 0
0.001363 0
0.001364 0
0.001365 0
0.001366 0
0.001367 0
0.001368 0
0.001369 0
0.00137 0
0.001371 0
0.001372 0
0.001373 0
0.001374 0
0.001375 0
0.001376 0
0.001377 0
0.001378 0
0.001379 0
0.00138 0
0.001381 0
0.001382 0
0.001383 0
0.001384 0
0.001385 0
0.001386 0
0.001387 0
0.001388 0
0.001389 0
0.00139 0
0.001391 0
0.001392 0
0.001393 0
0.001394 0
0.001395 0
0.001396 0
0.001397 0
0.001398 0
0.001399 0
0.0014 0
0.001401 0
0.001402 0
0.001403 0
0.001404 0
0.001405 0
0.001406 0
0.001407 0
0.001408 0
0.001409 0
0.00141 0
0.001411 0
0.001412 0
0.001413 0
0.001414 0
0.001415 0
0.001416 0
0.001417 0
0.001418 0
0.001419 0
0.00142 0
0.001421 0
0.001422 0
0.001423 0
0.001424 0
0.001425 0
0.001426 0
0.001427 0
0.001428 0
0.001429 0
0.00143 0
0.001431 0
0.001432 0
0.001433 0
0.001434 0
0.001435 0
0.001436 0
0.001437 0
0.001438 0
0.001439 0
0.00144 0
0.001441 0
0.001442 0
0.001443 0
0.001444 0
0.001445 0
0.001446 0
0.001447 0
0.001448 0
0.001449 0
0.00145 0
0.001451 0
0.001452 0
0.001453 0
0.001454 0
0.001455 0
0.001456 0
0.001457 0
0.001458 0
0.001459 0
0.00146 0
0.001461 0
0.001462 0
0.001463 0
0.001464 0
0.001465 0
0.001466 0
0.001467 0
0.001468 0
0.001469 0
0.00147 0
0.001471 0
0.001472 0
0.001473 0
0.001474 0
0.001475 0
0.001476 0
0.001477 0
0.001478 0
0.001479 0
0.00148 0
0.001481 0
0.001482 0
0.001483 0
0.001484 0
0.001485 0
0.001486 0
0.001487 0
0.001488 0
0.001489 0
0.00149 0
0.001491 0
0.001492 0
0.001493 0
0.001494 0
0.001495 0
0.001496 0
0.001497 0
0.001498 0
0.001499 0
0.0015 0
0.001501 0
0.001502 0
0.001503 0
0.001504 0
0.001505 0
0.001506 0
0.001507 0
0.001508 0
0.001509 0
0.00151 0
0.001511 0
0.001512 0
0.001513 0
0.001514 0
0.001515 0
0.001516 0
0.001517 0
0.001518 0
0.001519 0
0.00152 0
0.001521 0
0.001522 0
0.001523 0
0.001524 0
0.001525 0
0.001526 0
0.001527 0
0.001528 0
0.001529 0
0.00153 0
0.001531 0
0.001532 0
0.001533 0
0.001534 0
0.001535 0
0.001536 0
0.001537 0
0.001538 0
0.001539 0
0.00154 0
0.001541 0
0.001542 0
0.001543 0
0.001544 0
0.001545 0
0.001546 0
0.001547 0
0.001548 0
0.001549 0
0.00155 0
0.001551 0
0.001552 0
0.001553 0
0.001554 0
0.001555 0
0.001556 0
0.001557 0
0.001558 0
0.001559 0
0.00156 0
0.001561 0
0.001562 0
0.001563 0
0.001564 0
0.001565 0
0.001566 0
0.001567 0
0.001568 0
0.001569 0
0.00157 0
0.001571 0
0.001572 0
0.001573 0
0.001574 0
0.001575 0
0.001576 0
0.001577 0
0.001578 0
0.001579 0
0.00158 0
0.001581 0
0.001582 0
0.001583 0
0.001584 0
0.001585 0
0.001586 0
0.001587 0
0.001588 0
0.001589 0
0.00159 0
0.001591 0
0.001592 0
0.001593 0
0.001594 0
0.001595 0
0.001596 0
0.001597 0
0.001598 0
0.001599 0
0.0016 0
0.001601 0
0.001602 0
0.001603 0
0.001604 0
0.001605 0
0.001606 0
0.001607 0
0.001608 0
0.001609 0
0.00161 0
0.001611 0
0.001612 0
0.001613 0
0.001614 0
0.001615 0
0.001616 0
0.001617 0
0.001618 0
0.001619 0
0.00162 0
0.001621 0
0.001622 0
0.001623 0
0.001624 0
0.001625 0
0.001626 0
0.001627 0
0.001628 0
0.001629 0
0.00163 0
0.001631 0
0.001632 0
0.001633 0
0.001634 0
0.001635 0
0.001636 0
0.001637 0
0.001638 0
0.001639 0
0.00164 0
0.001641 0
0.001642 0
0.001643 0
0.001644 0
0.001645 0
0.001646 0
0.001647 0
0.001648 0
0.001649 0
0.00165 0
0.001651 0
0.001652 0
0.001653 0
0.001654 0
0.001655 0
0.001656 0
0.001657 0
0.001658 0
0.001659 0
0.00166 0
0.001661 0
0.001662 0
0.001663 0
0.001664 0
0.001665 0
0.001666 0
0.001667 0
0.001668 0
0.001669 0
0.00167 0
0.001671 0
0.001672 0
0.001673 0
0.001674 0
0.001675 0
0.001676 0
0.001677 0
0.001678 0
0.001679 0
0.00168 0
0.001681 0
0.001682 0
0.001683 0
0.001684 0
0.001685 0
0.001686 0
0.001687 0
0.001688 0
0.001689 0
0.00169 0
0.001691 0
0.001692 0
0.001693 0
0.001694 0
0.001695 0
0.001696 0
0.001697 0
0.001698 0
0.001699 0
0.0017 0
0.001701 0
0.001702 0
0.001703 0
0.001704 0
0.001705 0
0.001706 0
0.001707 0
0.001708 0
0.001709 0
0.00171 0
0.001711 0
0.001712 0
0.001713 0
0.001714 0
0.001715 0
0.001716 0
0.001717 0
0.001718 0
0.001719 0
0.00172 0
0.001721 0
0.001722 0
0.001723 0
0.001724 0
0.001725 0
0.001726 0
0.001727 0
0.001728 0
0.001729 0
0.00173 0
0.001731 0
0.001732 0
0.001733 0
0.001734 0
0.001735 0
0.001736 0
0.001737 0
0.001738 0
0.001739 0
0.00174 0
0.001741 0
0.001742 0
0.001743 0
0.001744 0
0.001745 0
0.001746 0
0.001747 0
0.001748 0
0.001749 0
0.00175 0
0.001751 0
0.001752 0
0.001753 0
0.001754 0
0.001755 0
0.001756 0
0.001757 0
0.001758 0
0.001759 0
0.00176 0
0.001761 0
0.001762 0
0.001763 0
0.001764 0
0.001765 0
0.001766 0
0.001767 0
0.001768 0
0.001769 0
0.00177 0
0.001771 0
0.001772 0
0.001773 0
0.001774 0
0.001775 0
0.001776 0
0.001777 0
0.001778 0
0.001779 0
0.00178 0
0.001781 0
0.001782 0
0.001783 0
0.001784 0
0.001785 0
0.001786 0
0.001787 0
0.001788 0
0.001789 0
0.00179 0
0.001791 0
0.001792 0
0.001793 0
0.001794 0
0.001795 0
0.001796 0
0.001797 0
0.001798 0
0.001799 0
0.0018 0
0.001801 0
0.001802 0
0.001803 0
0.001804 0
0.001805 0
0.001806 0
0.001807 0
0.001808 0
0.001809 0
0.00181 0
0.001811 0
0.001812 0
0.001813 0
0.001814 0
0.001815 0
0.001816 0
0.001817 0
0.001818 0
0.001819 0
0.00182 0
0.001821 0
0.001822 0
0.001823 0
0.001824 0
0.001825 0
0.001826 0
0.001827 0
0.001828 0
0.001829 0
0.00183 0
0.001831 0
0.001832 0
0.001833 0
0.001834 0
0.001835 0
0.001836 0
0.001837 0
0.001838 0
0.001839 0
0.00184 0
0.001841 0
0.001842 0
0.001843 0
0.001844 0
0.001845 0
0.001846 0
0.001847 0
0.001848 0
0.001849 0
0.00185 0
0.001851 0
0.001852 0
0.001853 0
0.001854 0
0.001855 0
0.001856 0
0.001857 0
0.001858 0
0.001859 0
0.00186 0
0.001861 0
0.001862 0
0.001863 0
0.001864 0
0.001865 0
0.001866 0
0.001867 0
0.001868 0
0.001869 0
0.00187 0
0.001871 0
0.001872 0
0.001873 0
0.001874 0
0.001875 0
0.001876 0
0.001877 0
0.001878 0
0.001879 0
0.00188 0
0.001881 0
0.001882 0
0.001883 0
0.001884 0
0.001885 0
0.001886 0
0.001887 0
0.001888 0
0.001889 0
0.00189 0
0.001891 0
0.001892 0
0.001893 0
0.001894 0
0.001895 0
0.001896 0
0.001897 0
0.001898 0
0.001899 0
0.0019 0
0.001901 0
0.001902 0
0.001903 0
0.001904 0
0.001905 0
0.001906 0
0.001907 0
0.001908 0
0.001909 0
0.00191 0
0.001911 0
0.001912 0
0.001913 0
0.001914 0
0.001915 0
0.001916 0
0.001917 0
0.001918 0
0.001919 0
0.00192 0
0.001921 0
0.001922 0
0.001923 0
0.001924 0
0.001925 0
0.001926 0
0.001927 0
0.001928 0
0.001929 0
0.00193 0
0.001931 0
0.001932 0
0.001933 0
0.001934 0
0.001935 0
0.001936 0
0.001937 0
0.001938 0
0.001939 0
0.00194 0
0.001941 0
0.001942 0
0.001943 0
0.001944 0
0.001945 0
0.001946 0
0.001947 0
0.001948 0
0.001949 0
0.00195 0
0.001951 0
0.001952 0
0.001953 0
0.001954 0
0.001955 0
0.001956 0
0.001957 0
0.001958 0
0.001959 0
0.00196 0
0.001961 0
0.001962 0
0.001963 0
0.001964 0
0.001965 0
0.001966 0
0.001967 0
0.001968 0
0.001969 0
0.00197 0
0.001971 0
0.001972 0
0.001973 0
0.001974 0
0.001975 0
0.001976 0
0.001977 0
0.001978 0
0.001979 0
0.00198 0
0.001981 0
0.001982 0
0.001983 0
0.001984 0
0.001985 0
0.001986 0
0.001987 0
0.001988 0
0.001989 0
0.00199 0
0.001991 0
0.001992 0
0.001993 0
0.001994 0
0.001995 0
0.001996 0
0.001997 0
0.001998 0
0.001999 0
0.002 0
0.002001 0
0.002002 0
0.002003 0
0.002004 0
0.002005 0
0.002006 0
0.002007 0
0.002008 0
0.002009 0
0.00201 0
0.002011 0
0.002012 0
0.002013 0
0.002014 0
0.002015 0
0.002016 0
0.002017 0
0.002018 0
0.002019 0
0.00202 0
0.002021 0
0.002022 0
0.002023 0
0.002024 0
0.002025 0
0.002026 0
0.002027 0
0.002028 0
0.002029 0
0.00203 0
0.002031 0
0.002032 0
0.002033 0
0.002034 0
0.002035 0
0.002036 0
0.002037 0
0.002038 0
0.002039 0
0.00204 0
0.002041 0
0.002042 0
0.002043 0
0.002044 0
0.002045 0
0.002046 0
0.002047 0
0.002048 0
0.002049 0
0.00205 0
0.002051 0
0.002052 0
0.002053 0
0.002054 0
0.002055 0
0.002056 0
0.002057 0
0.002058 0
0.002059 0
0.00206 0
0.002061 0
0.002062 0
0.002063 0
0.002064 0
0.002065 0
0.002066 0
0.002067 0
0.002068 0
0.002069 0
0.00207 0
0.002071 0
0.002072 0
0.002073 0
0.002074 0
0.002075 0
0.002076 0
0.002077 0
0.002078 0
0.002079 0
0.00208 0
0.002081 0
0.002082 0
0.002083 0
0.002084 0
0.002085 0
0.002086 0
0.002087 0
0.002088 0
0.002089 0
0.00209 0
0.002091 0
0.002092 0
0.002093 0
0.002094 0
0.002095 0
0.002096 0
0.002097 0
0.002098 0
0.002099 0
0.0021 0
0.002101 0
0.002102 0
0.002103 0
0.002104 0
0.002105 0
0.002106 0
0.002107 0
0.002108 0
0.002109 0
0.00211 0
0.002111 0
0.002112 0
0.002113 0
0.002114 0
0.002115 0
0.002116 0
0.002117 0
0.002118 0
0.002119 0
0.00212 0
0.002121 0
0.002122 0
0.002123 0
0.002124 0
0.002125 0
0.002126 0
0.002127 0
0.002128 0
0.002129 0
0.00213 0
0.002131 0
0.002132 0
0.002133 0
0.002134 0
0.002135 0
0.002136 0
0.002137 0
0.002138 0
0.002139 0
0.00214 0
0.002141 0
0.002142 0
0.002143 0
0.002144 0
0.002145 0
0.002146 0
0.002147 0
0.002148 0
0.002149 0
0.00215 0
0.002151 0
0.002152 0
0.002153 0
0.002154 0
0.002155 0
0.002156 0
0.002157 0
0.002158 0
0.002159 0
0.00216 0
0.002161 0
0.002162 0
0.002163 0
0.002164 0
0.002165 0
0.002166 0
0.002167 0
0.002168 0
0.002169 0
0.00217 0
0.002171 0
0.002172 0
0.002173 0
0.002174 0
0.002175 0
0.002176 0
0.002177 0
0.002178 0
0.002179 0
0.00218 0
0.002181 0
0.002182 0
0.002183 0
0.002184 0
0.002185 0
0.002186 0
0.002187 0
0.002188 0
0.002189 0
0.00219 0
0.002191 0
0.002192 0
0.002193 0
0.002194 0
0.002195 0
0.002196 0
0.002197 0
0.002198 0
0.002199 0
0.0022 0
0.002201 0
0.002202 0
0.002203 0
0.002204 0
0.002205 0
0.002206 0
0.002207 0
0.002208 0
0.002209 0
0.00221 0
0.002211 0
0.002212 0
0.002213 0
0.002214 0
0.002215 0
0.002216 0
0.002217 0
0.002218 0
0.002219 0
0.00222 0
0.002221 0
0.002222 0
0.002223 0
0.002224 0
0.002225 0
0.002226 0
0.002227 0
0.002228 0
0.002229 0
0.00223 0
0.002231 0
0.002232 0
0.002233 0
0.002234 0
0.002235 0
0.002236 0
0.002237 0
0.002238 0
0.002239 0
0.00224 0
0.002241 0
0.002242 0
0.002243 0
0.002244 0
0.002245 0
0.002246 0
0.002247 0
0.002248 0
0.002249 0
0.00225 0
0.002251 0
0.002252 0
0.002253 0
0.002254 0
0.002255 0
0.002256 0
0.002257 0
0.002258 0
0.002259 0
0.00226 0
0.002261 0
0.002262 0
0.002263 0
0.002264 0
0.002265 0
0.002266 0
0.002267 0
0.002268 0
0.002269 0
0.00227 0
0.002271 0
0.002272 0
0.002273 0
0.002274 0
0.002275 0
0.002276 0
0.002277 0
0.002278 0
0.002279 0
0.00228 0
0.002281 0
0.002282 0
0.002283 0
0.002284 0
0.002285 0
0.002286 0
0.002287 0
0.002288 0
0.002289 0
0.00229 0
0.002291 0
0.002292 0
0.002293 0
0.002294 0
0.002295 0
0.002296 0
0.002297 0
0.002298 0
0.002299 0
0.0023 0
0.002301 0
0.002302 0
0.002303 0
0.002304 0
0.002305 0
0.002306 0
0.002307 0
0.002308 0
0.002309 0
0.00231 0
0.002311 0
0.002312 0
0.002313 0
0.002314 0
0.002315 0
0.002316 0
0.002317 0
0.002318 0
0.002319 0
0.00232 0
0.002321 0
0.002322 0
0.002323 0
0.002324 0
0.002325 0
0.002326 0
0.002327 0
0.002328 0
0.002329 0
0.00233 0
0.002331 0
0.002332 0
0.002333 0
0.002334 0
0.002335 0
0.002336 0
0.002337 0
0.002338 0
0.002339 0
0.00234 0
0.002341 0
0.002342 0
0.002343 0
0.002344 0
0.002345 0
0.002346 0
0.002347 0
0.002348 0
0.002349 0
0.00235 0
0.002351 0
0.002352 0
0.002353 0
0.002354 0
0.002355 0
0.002356 0
0.002357 0
0.002358 0
0.002359 0
0.00236 0
0.002361 0
0.002362 0
0.002363 0
0.002364 0
0.002365 0
0.002366 0
0.002367 0
0.002368 0
0.002369 0
0.00237 0
0.002371 0
0.002372 0
0.002373 0
0.002374 0
0.002375 0
0.002376 0
0.002377 0
0.002378 0
0.002379 0
0.00238 0
0.002381 0
0.002382 0
0.002383 0
0.002384 0
0.002385 0
0.002386 0
0.002387 0
0.002388 0
0.002389 0
0.00239 0
0.002391 0
0.002392 0
0.002393 0
0.002394 0
0.002395 0
0.002396 0
0.002397 0
0.002398 0
0.002399 0
0.0024 0
0.002401 0
0.002402 0
0.002403 0
0.002404 0
0.002405 0
0.002406 0
0.002407 0
0.002408 0
0.002409 0
0.00241 0
0.002411 0
0.002412 0
0.002413 0
0.002414 0
0.002415 0
0.002416 0
0.002417 0
0.002418 0
0.002419 0
0.00242 0
0.002421 0
0.002422 0
0.002423 0
0.002424 0
0.002425 0
0.002426 0
0.002427 0
0.002428 0
0.002429 0
0.00243 0
0.002431 0
0.002432 0
0.002433 0
0.002434 0
0.002435 0
0.002436 0
0.002437 0
0.002438 0
0.002439 0
0.00244 0
0.002441 0
0.002442 0
0.002443 0
0.002444 0
0.002445 0
0.002446 0
0.002447 0
0.002448 0
0.002449 0
0.00245 0
0.002451 0
0.002452 0
0.002453 0
0.002454 0
0.002455 0
0.002456 0
0.002457 0
0.002458 0
0.002459 0
0.00246 0
0.002461 0
0.002462 0
0.002463 0
0.002464 0
0.002465 0
0.002466 0
0.002467 0
0.002468 0
0.002469 0
0.00247 0
0.002471 0
0.002472 0
0.002473 0
0.002474 0
0.002475 0
0.002476 0
0.002477 0
0.002478 0
0.002479 0
0.00248 0
0.002481 0
0.002482 0
0.002483 0
0.002484 0
0.002485 0
0.002486 0
0.002487 0
0.002488 0
0.002489 0
0.00249 0
0.002491 0
0.002492 0
0.002493 0
0.002494 0
0.002495 0
0.002496 0
0.002497 0
0.002498 0
0.002499 0
0.0025 0
0.002501 0
0.002502 0
0.002503 0
0.002504 0
0.002505 0
0.002506 0
0.002507 0
0.002508 0
0.002509 0
0.00251 0
0.002511 0
0.002512 0
0.002513 0
0.002514 0
0.002515 0
0.002516 0
0.002517 0
0.002518 0
0.002519 0
0.00252 0
0.002521 0
0.002522 0
0.002523 0
0.002524 0
0.002525 0
0.002526 0
0.002527 0
0.002528 0
0.002529 0
0.00253 0
0.002531 0
0.002532 0
0.002533 0
0.002534 0
0.002535 0
0.002536 0
0.002537 0
0.002538 0
0.002539 0
0.00254 0
0.002541 0
0.002542 0
0.002543 0
0.002544 0
0.002545 0
0.002546 0
0.002547 0
0.002548 0
0.002549 0
0.00255 0
0.002551 0
0.002552 0
0.002553 0
0.002554 0
0.002555 0
0.002556 0
0.002557 0
0.002558 0
0.002559 0
0.00256 0
0.002561 0
0.002562 0
0.002563 0
0.002564 0
0.002565 0
0.002566 0
0.002567 0
0.002568 0
0.002569 0
0.00257 0
0.002571 0
0.002572 0
0.002573 0
0.002574 0
0.002575 0
0.002576 0
0.002577 0
0.002578 0
0.002579 0
0.00258 0
0.002581 0
0.002582 0
0.002583 0
0.002584 0
0.002585 0
0.002586 0
0.002587 0
0.002588 0
0.002589 0
0.00259 0
0.002591 0
0.002592 0
0.002593 0
0.002594 0
0.002595 0
0.002596 0
0.002597 0
0.002598 0
0.002599 0
0.0026 0
0.002601 0
0.002602 0
0.002603 0
0.002604 0
0.002605 0
0.002606 0
0.002607 0
0.002608 0
0.002609 0
0.00261 0
0.002611 0
0.002612 0
0.002613 0
0.002614 0
0.002615 0
0.002616 0
0.002617 0
0.002618 0
0.002619 0
0.00262 0
0.002621 0
0.002622 0
0.002623 0
0.002624 0
0.002625 0
0.002626 0
0.002627 0
0.002628 0
0.002629 0
0.00263 0
0.002631 0
0.002632 0
0.002633 0
0.002634 0
0.002635 0
0.002636 0
0.002637 0
0.002638 0
0.002639 0
0.00264 0
0.002641 0
0.002642 0
0.002643 0
0.002644 0
0.002645 0
0.002646 0
0.002647 0
0.002648 0
0.002649 0
0.00265 0
0.002651 0
0.002652 0
0.002653 0
0.002654 0
0.002655 0
0.002656 0
0.002657 0
0.002658 0
0.002659 0
0.00266 0
0.002661 0
0.002662 0
0.002663 0
0.002664 0
0.002665 0
0.002666 0
0.002667 0
0.002668 0
0.002669 0
0.00267 0
0.002671 0
0.002672 0
0.002673 0
0.002674 0
0.002675 0
0.002676 0
0.002677 0
0.002678 0
0.002679 0
0.00268 0
0.002681 0
0.002682 0
0.002683 0
0.002684 0
0.002685 0
0.002686 0
0.002687 0
0.002688 0
0.002689 0
0.00269 0
0.002691 0
0.002692 0
0.002693 0
0.002694 0
0.002695 0
0.002696 0
0.002697 0
0.002698 0
0.002699 0
0.0027 0
0.002701 0
0.002702 0
0.002703 0
0.002704 0
0.002705 0
0.002706 0
0.002707 0
0.002708 0
0.002709 0
0.00271 0
0.002711 0
0.002712 0
0.002713 0
0.002714 0
0.002715 0
0.002716 0
0.002717 0
0.002718 0
0.002719 0
0.00272 0
0.002721 0
0.002722 0
0.002723 0
0.002724 0
0.002725 0
0.002726 0
0.002727 0
0.002728 0
0.002729 0
0.00273 0
0.002731 0
0.002732 0
0.002733 0
0.002734 0
0.002735 0
0.002736 0
0.002737 0
0.002738 0
0.002739 0
0.00274 0
0.002741 0
0.002742 0
0.002743 0
0.002744 0
0.002745 0
0.002746 0
0.002747 0
0.002748 0
0.002749 0
0.00275 0
0.002751 0
0.002752 0
0.002753 0
0.002754 0
0.002755 0
0.002756 0
0.002757 0
0.002758 0
0.002759 0
0.00276 0
0.002761 0
0.002762 0
0.002763 0
0.002764 0
0.002765 0
0.002766 0
0.002767 0
0.002768 0
0.002769 0
0.00277 0
0.002771 0
0.002772 0
0.002773 0
0.002774 0
0.002775 0
0.002776 0
0.002777 0
0.002778 0
0.002779 0
0.00278 0
0.002781 0
0.002782 0
0.002783 0
0.002784 0
0.002785 0
0.002786 0
0.002787 0
0.002788 0
0.002789 0
0.00279 0
0.002791 0
0.002792 0
0.002793 0
0.002794 0
0.002795 0
0.002796 0
0.002797 0
0.002798 0
0.002799 0
0.0028 0
0.002801 0
0.002802 0
0.002803 0
0.002804 0
0.002805 0
0.002806 0
0.002807 0
0.002808 0
0.002809 0
0.00281 0
0.002811 0
0.002812 0
0.002813 0
0.002814 0
0.002815 0
0.002816 0
0.002817 0
0.002818 0
0.002819 0
0.00282 0
0.002821 0
0.002822 0
0.002823 0
0.002824 0
0.002825 0
0.002826 0
0.002827 0
0.002828 0
0.002829 0
0.00283 0
0.002831 0
0.002832 0
0.002833 0
0.002834 0
0.002835 0
0.002836 0
0.002837 0
0.002838 0
0.002839 0
0.00284 0
0.002841 0
0.002842 0
0.002843 0
0.002844 0
0.002845 0
0.002846 0
0.002847 0
0.002848 0
0.002849 0
0.00285 0
0.002851 0
0.002852 0
0.002853 0
0.002854 0
0.002855 0
0.002856 0
0.002857 0
0.002858 0
0.002859 0
0.00286 0
0.002861 0
0.002862 0
0.002863 0
0.002864 0
0.002865 0
0.002866 0
0.002867 0
0.002868 0
0.002869 0
0.00287 0
0.002871 0
0.002872 0
0.002873 0
0.002874 0
0.002875 0
0.002876 0
0.002877 0
0.002878 0
0.002879 0
0.00288 0
0.002881 0
0.002882 0
0.002883 0
0.002884 0
0.002885 0
0.002886 0
0.002887 0
0.002888 0
0.002889 0
0.00289 0
0.002891 0
0.002892 0
0.002893 0
0.002894 0
0.002895 0
0.002896 0
0.002897 0
0.002898 0
0.002899 0
0.0029 0
0.002901 0
0.002902 0
0.002903 0
0.002904 0
0.002905 0
0.002906 0
0.002907 0
0.002908 0
0.002909 0
0.00291 0
0.002911 0
0.002912 0
0.002913 0
0.002914 0
0.002915 0
0.002916 0
0.002917 0
0.002918 0
0.002919 0
0.00292 0
0.002921 0
0.002922 0
0.002923 0
0.002924 0
0.002925 0
0.002926 0
0.002927 0
0.002928 0
0.002929 0
0.00293 0
0.002931 0
0.002932 0
0.002933 0
0.002934 0
0.002935 0
0.002936 0
0.002937 0
0.002938 0
0.002939 0
0.00294 0
0.002941 0
0.002942 0
0.002943 0
0.002944 0
0.002945 0
0.002946 0
0.002947 0
0.002948 0
0.002949 0
0.00295 0
0.002951 0
0.002952 0
0.002953 0
0.002954 0
0.002955 0
0.002956 0
0.002957 0
0.002958 0
0.002959 0
0.00296 0
0.002961 0
0.002962 0
0.002963 0
0.002964 0
0.002965 0
0.002966 0
0.002967 0
0.002968 0
0.002969 0
0.00297 0
0.002971 0
0.002972 0
0.002973 0
0.002974 0
0.002975 0
0.002976 0
0.002977 0
0.002978 0
0.002979 0
0.00298 0
0.002981 0
0.002982 0
0.002983 0
0.002984 0
0.002985 0
0.002986 0
0.002987 0
0.002988 0
0.002989 0
0.00299 0
0.002991 0
0.002992 0
0.002993 0
0.002994 0
0.002995 0
0.002996 0
0.002997 0
0.002998 0
0.002999 0
0.003 0
0.003001 0
0.003002 0
0.003003 0
0.003004 0
0.003005 0
0.003006 0
0.003007 0
0.003008 0
0.003009 0
0.00301 0
0.003011 0
0.003012 0
0.003013 0
0.003014 0
0.003015 0
0.003016 0
0.003017 0
0.003018 0
0.003019 0
0.00302 0
0.003021 0
0.003022 0
0.003023 0
0.003024 0
0.003025 0
0.003026 0
0.003027 0
0.003028 0
0.003029 0
0.00303 0
0.003031 0
0.003032 0
0.003033 0
0.003034 0
0.003035 0
0.003036 0
0.003037 0
0.003038 0
0.003039 0
0.00304 0
0.003041 0
0.003042 0
0.003043 0
0.003044 0
0.003045 0
0.003046 0
0.003047 0
0.003048 0
0.003049 0
0.00305 0
0.003051 0
0.003052 0
0.003053 0
0.003054 0
0.003055 0
0.003056 0
0.003057 0
0.003058 0
0.003059 0
0.00306 0
0.003061 0
0.003062 0
0.003063 0
0.003064 0
0.003065 0
0.003066 0
0.003067 0
0.003068 0
0.003069 0
0.00307 0
0.003071 0
0.003072 0
0.003073 0
0.003074 0
0.003075 0
0.003076 0
0.003077 0
0.003078 0
0.003079 0
0.00308 0
0.003081 0
0.003082 0
0.003083 0
0.003084 0
0.003085 0
0.003086 0
0.003087 0
0.003088 0
0.003089 0
0.00309 0
0.003091 0
0.003092 0
0.003093 0
0.003094 0
0.003095 0
0.003096 0
0.003097 0
0.003098 0
0.003099 0
0.0031 0
0.003101 0
0.003102 0
0.003103 0
0.003104 0
0.003105 0
0.003106 0
0.003107 0
0.003108 0
0.003109 0
0.00311 0
0.003111 0
0.003112 0
0.003113 0
0.003114 0
0.003115 0
0.003116 0
0.003117 0
0.003118 0
0.003119 0
0.00312 0
0.003121 0
0.003122 0
0.003123 0
0.003124 0
0.003125 0
0.003126 0
0.003127 0
0.003128 0
0.003129 0
0.00313 0
0.003131 0
0.003132 0
0.003133 0
0.003134 0
0.003135 0
0.003136 0
0.003137 0
0.003138 0
0.003139 0
0.00314 0
0.003141 0
0.003142 0
0.003143 0
0.003144 0
0.003145 0
0.003146 0
0.003147 0
0.003148 0
0.003149 0
0.00315 0
0.003151 0
0.003152 0
0.003153 0
0.003154 0
0.003155 0
0.003156 0
0.003157 0
0.003158 0
0.003159 0
0.00316 0
0.003161 0
0.003162 0
0.003163 0
0.003164 0
0.003165 0
0.003166 0
0.003167 0
0.003168 0
0.003169 0
0.00317 0
0.003171 0
0.003172 0
0.003173 0
0.003174 0
0.003175 0
0.003176 0
0.003177 0
0.003178 0
0.003179 0
0.00318 0
0.003181 0
0.003182 0
0.003183 0
0.003184 0
0.003185 0
0.003186 0
0.003187 0
0.003188 0
0.003189 0
0.00319 0
0.003191 0
0.003192 0
0.003193 0
0.003194 0
0.003195 0
0.003196 0
0.003197 0
0.003198 0
0.003199 0
0.0032 0
0.003201 0
0.003202 0
0.003203 0
0.003204 0
0.003205 0
0.003206 0
0.003207 0
0.003208 0
0.003209 0
0.00321 0
0.003211 0
0.003212 0
0.003213 0
0.003214 0
0.003215 0
0.003216 0
0.003217 0
0.003218 0
0.003219 0
0.00322 0
0.003221 0
0.003222 0
0.003223 0
0.003224 0
0.003225 0
0.003226 0
0.003227 0
0.003228 0
0.003229 0
0.00323 0
0.003231 0
0.003232 0
0.003233 0
0.003234 0
0.003235 0
0.003236 0
0.003237 0
0.003238 0
0.003239 0
0.00324 0
0.003241 0
0.003242 0
0.003243 0
0.003244 0
0.003245 0
0.003246 0
0.003247 0
0.003248 0
0.003249 0
0.00325 0
0.003251 0
0.003252 0
0.003253 0
0.003254 0
0.003255 0
0.003256 0
0.003257 0
0.003258 0
0.003259 0
0.00326 0
0.003261 0
0.003262 0
0.003263 0
0.003264 0
0.003265 0
0.003266 0
0.003267 0
0.003268 0
0.003269 0
0.00327 0
0.003271 0
0.003272 0
0.003273 0
0.003274 0
0.003275 0
0.003276 0
0.003277 0
0.003278 0
0.003279 0
0.00328 0
0.003281 0
0.003282 0
0.003283 0
0.003284 0
0.003285 0
0.003286 0
0.003287 0
0.003288 0
0.003289 0
0.00329 0
0.003291 0
0.003292 0
0.003293 0
0.003294 0
0.003295 0
0.003296 0
0.003297 0
0.003298 0
0.003299 0
0.0033 0
0.003301 0
0.003302 0
0.003303 0
0.003304 0
0.003305 0
0.003306 0
0.003307 0
0.003308 0
0.003309 0
0.00331 0
0.003311 0
0.003312 0
0.003313 0
0.003314 0
0.003315 0
0.003316 0
0.003317 0
0.003318 0
0.003319 0
0.00332 0
0.003321 0
0.003322 0
0.003323 0
0.003324 0
0.003325 0
0.003326 0
0.003327 0
0.003328 0
0.003329 0
0.00333 0
0.003331 0
0.003332 0
0.003333 0
0.003334 0
0.003335 0
0.003336 0
0.003337 0
0.003338 0
0.003339 0
0.00334 0
0.003341 0
0.003342 0
0.003343 0
0.003344 0
0.003345 0
0.003346 0
0.003347 0
0.003348 0
0.003349 0
0.00335 0
0.003351 0
0.003352 0
0.003353 0
0.003354 0
0.003355 0
0.003356 0
0.003357 0
0.003358 0
0.003359 0
0.00336 0
0.003361 0
0.003362 0
0.003363 0
0.003364 0
0.003365 0
0.003366 0
0.003367 0
0.003368 0
0.003369 0
0.00337 0
0.003371 0
0.003372 0
0.003373 0
0.003374 0
0.003375 0
0.003376 0
0.003377 0
0.003378 0
0.003379 0
0.00338 0
0.003381 0
0.003382 0
0.003383 0
0.003384 0
0.003385 0
0.003386 0
0.003387 0
0.003388 0
0.003389 0
0.00339 0
0.003391 0
0.003392 0
0.003393 0
0.003394 0
0.003395 0
0.003396 0
0.003397 0
0.003398 0
0.003399 0
0.0034 0
0.003401 0
0.003402 0
0.003403 0
0.003404 0
0.003405 0
0.003406 0
0.003407 0
0.003408 0
0.003409 0
0.00341 0
0.003411 0
0.003412 0
0.003413 0
0.003414 0
0.003415 0
0.003416 0
0.003417 0
0.003418 0
0.003419 0
0.00342 0
0.003421 0
0.003422 0
0.003423 0
0.003424 0
0.003425 0
0.003426 0
0.003427 0
0.003428 0
0.003429 0
0.00343 0
0.003431 0
0.003432 0
0.003433 0
0.003434 0
0.003435 0
0.003436 0
0.003437 0
0.003438 0
0.003439 0
0.00344 0
0.003441 0
0.003442 0
0.003443 0
0.003444 0
0.003445 0
0.003446 0
0.003447 0
0.003448 0
0.003449 0
0.00345 0
0.003451 0
0.003452 0
0.003453 0
0.003454 0
0.003455 0
0.003456 0
0.003457 0
0.003458 0
0.003459 0
0.00346 0
0.003461 0
0.003462 0
0.003463 0
0.003464 0
0.003465 0
0.003466 0
0.003467 0
0.003468 0
0.003469 0
0.00347 0
0.003471 0
0.003472 0
0.003473 0
0.003474 0
0.003475 0
0.003476 0
0.003477 0
0.003478 0
0.003479 0
0.00348 0
0.003481 0
0.003482 0
0.003483 0
0.003484 0
0.003485 0
0.003486 0
0.003487 0
0.003488 0
0.003489 0
0.00349 0
0.003491 0
0.003492 0
0.003493 0
0.003494 0
0.003495 0
0.003496 0
0.003497 0
0.003498 0
0.003499 0
0.0035 0
0.003501 0
0.003502 0
0.003503 0
0.003504 0
0.003505 0
0.003506 0
0.003507 0
0.003508 0
0.003509 0
0.00351 0
0.003511 0
0.003512 0
0.003513 0
0.003514 0
0.003515 0
0.003516 0
0.003517 0
0.003518 0
0.003519 0
0.00352 0
0.003521 0
0.003522 0
0.003523 0
0.003524 0
0.003525 0
0.003526 0
0.003527 0
0.003528 0
0.003529 0
0.00353 0
0.003531 0
0.003532 0
0.003533 0
0.003534 0
0.003535 0
0.003536 0
0.003537 0
0.003538 0
0.003539 0
0.00354 0
0.003541 0
0.003542 0
0.003543 0
0.003544 0
0.003545 0
0.003546 0
0.003547 0
0.003548 0
0.003549 0
0.00355 0
0.003551 0
0.003552 0
0.003553 0
0.003554 0
0.003555 0
0.003556 0
0.003557 0
0.003558 0
0.003559 0
0.00356 0
0.003561 0
0.003562 0
0.003563 0
0.003564 0
0.003565 0
0.003566 0
0.003567 0
0.003568 0
0.003569 0
0.00357 0
0.003571 0
0.003572 0
0.003573 0
0.003574 0
0.003575 0
0.003576 0
0.003577 0
0.003578 0
0.003579 0
0.00358 0
0.003581 0
0.003582 0
0.003583 0
0.003584 0
0.003585 0
0.003586 0
0.003587 0
0.003588 0
0.003589 0
0.00359 0
0.003591 0
0.003592 0
0.003593 0
0.003594 0
0.003595 0
0.003596 0
0.003597 0
0.003598 0
0.003599 0
0.0036 0
0.003601 0
0.003602 0
0.003603 0
0.003604 0
0.003605 0
0.003606 0
0.003607 0
0.003608 0
0.003609 0
0.00361 0
0.003611 0
0.003612 0
0.003613 0
0.003614 0
0.003615 0
0.003616 0
0.003617 0
0.003618 0
0.003619 0
0.00362 0
0.003621 0
0.003622 0
0.003623 0
0.003624 0
0.003625 0
0.003626 0
0.003627 0
0.003628 0
0.003629 0
0.00363 0
0.003631 0
0.003632 0
0.003633 0
0.003634 0
0.003635 0
0.003636 0
0.003637 0
0.003638 0
0.003639 0
0.00364 0
0.003641 0
0.003642 0
0.003643 0
0.003644 0
0.003645 0
0.003646 0
0.003647 0
0.003648 0
0.003649 0
0.00365 0
0.003651 0
0.003652 0
0.003653 0
0.003654 0
0.003655 0
0.003656 0
0.003657 0
0.003658 0
0.003659 0
0.00366 0
0.003661 0
0.003662 0
0.003663 0
0.003664 0
0.003665 0
0.003666 0
0.003667 0
0.003668 0
0.003669 0
0.00367 0
0.003671 0
0.003672 0
0.003673 0
0.003674 0
0.003675 0
0.003676 0
0.003677 0
0.003678 0
0.003679 0
0.00368 0
0.003681 0
0.003682 0
0.003683 0
0.003684 0
0.003685 0
0.003686 0
0.003687 0
0.003688 0
0.003689 0
0.00369 0
0.003691 0
0.003692 0
0.003693 0
0.003694 0
0.003695 0
0.003696 0
0.003697 0
0.003698 0
0.003699 0
0.0037 0
0.003701 0
0.003702 0
0.003703 0
0.003704 0
0.003705 0
0.003706 0
0.003707 0
0.003708 0
0.003709 0
0.00371 0
0.003711 0
0.003712 0
0.003713 0
0.003714 0
0.003715 0
0.003716 0
0.003717 0
0.003718 0
0.003719 0
0.00372 0
0.003721 0
0.003722 0
0.003723 0
0.003724 0
0.003725 0
0.003726 0
0.003727 0
0.003728 0
0.003729 0
0.00373 0
0.003731 0
0.003732 0
0.003733 0
0.003734 0
0.003735 0
0.003736 0
0.003737 0
0.003738 0
0.003739 0
0.00374 0
0.003741 0
0.003742 0
0.003743 0
0.003744 0
0.003745 0
0.003746 0
0.003747 0
0.003748 0
0.003749 0
0.00375 0
0.003751 0
0.003752 0
0.003753 0
0.003754 0
0.003755 0
0.003756 0
0.003757 0
0.003758 0
0.003759 0
0.00376 0
0.003761 0
0.003762 0
0.003763 0
0.003764 0
0.003765 0
0.003766 0
0.003767 0
0.003768 0
0.003769 0
0.00377 0
0.003771 0
0.003772 0
0.003773 0
0.003774 0
0.003775 0
0.003776 0
0.003777 0
0.003778 0
0.003779 0
0.00378 0
0.003781 0
0.003782 0
0.003783 0
0.003784 0
0.003785 0
0.003786 0
0.003787 0
0.003788 0
0.003789 0
0.00379 0
0.003791 0
0.003792 0
0.003793 0
0.003794 0
0.003795 0
0.003796 0
0.003797 0
0.003798 0
0.003799 0
0.0038 0
0.003801 0
0.003802 0
0.003803 0
0.003804 0
0.003805 0
0.003806 0
0.003807 0
0.003808 0
0.003809 0
0.00381 0
0.003811 0
0.003812 0
0.003813 0
0.003814 0
0.003815 0
0.003816 0
0.003817 0
0.003818 0
0.003819 0
0.00382 0
0.003821 0
0.003822 0
0.003823 0
0.003824 0
0.003825 0
0.003826 0
0.003827 0
0.003828 0
0.003829 0
0.00383 0
0.003831 0
0.003832 0
0.003833 0
0.003834 0
0.003835 0
0.003836 0
0.003837 0
0.003838 0
0.003839 0
0.00384 0
0.003841 0
0.003842 0
0.003843 0
0.003844 0
0.003845 0
0.003846 0
0.003847 0
0.003848 0
0.003849 0
0.00385 0
0.003851 0
0.003852 0
0.003853 0
0.003854 0
0.003855 0
0.003856 0
0.003857 0
0.003858 0
0.003859 0
0.00386 0
0.003861 0
0.003862 0
0.003863 0
0.003864 0
0.003865 0
0.003866 0
0.003867 0
0.003868 0
0.003869 0
0.00387 0
0.003871 0
0.003872 0
0.003873 0
0.003874 0
0.003875 0
0.003876 0
0.003877 0
0.003878 0
0.003879 0
0.00388 0
0.003881 0
0.003882 0
0.003883 0
0.003884 0
0.003885 0
0.003886 0
0.003887 0
0.003888 0
0.003889 0
0.00389 0
0.003891 0
0.003892 0
0.003893 0
0.003894 0
0.003895 0
0.003896 0
0.003897 0
0.003898 0
0.003899 0
0.0039 0
0.003901 0
0.003902 0
0.003903 0
0.003904 0
0.003905 0
0.003906 0
0.003907 0
0.003908 0
0.003909 0
0.00391 0
0.003911 0
0.003912 0
0.003913 0
0.003914 0
0.003915 0
0.003916 0
0.003917 0
0.003918 0
0.003919 0
0.00392 0
0.003921 0
0.003922 0
0.003923 0
0.003924 0
0.003925 0
0.003926 0
0.003927 0
0.003928 0
0.003929 0
0.00393 0
0.003931 0
0.003932 0
0.003933 0
0.003934 0
0.003935 0
0.003936 0
0.003937 0
0.003938 0
0.003939 0
0.00394 0
0.003941 0
0.003942 0
0.003943 0
0.003944 0
0.003945 0
0.003946 0
0.003947 0
0.003948 0
0.003949 0
0.00395 0
0.003951 0
0.003952 0
0.003953 0
0.003954 0
0.003955 0
0.003956 0
0.003957 0
0.003958 0
0.003959 0
0.00396 0
0.003961 0
0.003962 0
0.003963 0
0.003964 0
0.003965 0
0.003966 0
0.003967 0
0.003968 0
0.003969 0
0.00397 0
0.003971 0
0.003972 0
0.003973 0
0.003974 0
0.003975 0
0.003976 0
0.003977 0
0.003978 0
0.003979 0
0.00398 0
0.003981 0
0.003982 0
0.003983 0
0.003984 0
0.003985 0
0.003986 0
0.003987 0
0.003988 0
0.003989 0
0.00399 0
0.003991 0
0.003992 0
0.003993 0
0.003994 0
0.003995 0
0.003996 0
0.003997 0
0.003998 0
0.003999 0
0.004 0
0.004001 0
0.004002 0
0.004003 0
0.004004 0
0.004005 0
0.004006 0
0.004007 0
0.004008 0
0.004009 0
0.00401 0
0.004011 0
0.004012 0
0.004013 0
0.004014 0
0.004015 0
0.004016 0
0.004017 0
0.004018 0
0.004019 0
0.00402 0
0.004021 0
0.004022 0
0.004023 0
0.004024 0
0.004025 0
0.004026 0
0.004027 0
0.004028 0
0.004029 0
0.00403 0
0.004031 0
0.004032 0
0.004033 0
0.004034 0
0.004035 0
0.004036 0
0.004037 0
0.004038 0
0.004039 0
0.00404 0
0.004041 0
0.004042 0
0.004043 0
0.004044 0
0.004045 0
0.004046 0
0.004047 0
0.004048 0
0.004049 0
0.00405 0
0.004051 0
0.004052 0
0.004053 0
0.004054 0
0.004055 0
0.004056 0
0.004057 0
0.004058 0
0.004059 0
0.00406 0
0.004061 0
0.004062 0
0.004063 0
0.004064 0
0.004065 0
0.004066 0
0.004067 0
0.004068 0
0.004069 0
0.00407 0
0.004071 0
0.004072 0
0.004073 0
0.004074 0
0.004075 0
0.004076 0
0.004077 0
0.004078 0
0.004079 0
0.00408 0
0.004081 0
0.004082 0
0.004083 0
0.004084 0
0.004085 0
0.004086 0
0.004087 0
0.004088 0
0.004089 0
0.00409 0
0.004091 0
0.004092 0
0.004093 0
0.004094 0
0.004095 0
0.004096 0
0.004097 0
0.004098 0
0.004099 0
0.0041 0
0.004101 0
0.004102 0
0.004103 0
0.004104 0
0.004105 0
0.004106 0
0.004107 0
0.004108 0
0.004109 0
0.00411 0
0.004111 0
0.004112 0
0.004113 0
0.004114 0
0.004115 0
0.004116 0
0.004117 0
0.004118 0
0.004119 0
0.00412 0
0.004121 0
0.004122 0
0.004123 0
0.004124 0
0.004125 0
0.004126 0
0.004127 0
0.004128 0
0.004129 0
0.00413 0
0.004131 0
0.004132 0
0.004133 0
0.004134 0
0.004135 0
0.004136 0
0.004137 0
0.004138 0
0.004139 0
0.00414 0
0.004141 0
0.004142 0
0.004143 0
0.004144 0
0.004145 0
0.004146 0
0.004147 0
0.004148 0
0.004149 0
0.00415 0
0.004151 0
0.004152 0
0.004153 0
0.004154 0
0.004155 0
0.004156 0
0.004157 0
0.004158 0
0.004159 0
0.00416 0
0.004161 0
0.004162 0
0.004163 0
0.004164 0
0.004165 0
0.004166 0
0.004167 0
0.004168 0
0.004169 0
0.00417 0
0.004171 0
0.004172 0
0.004173 0
0.004174 0
0.004175 0
0.004176 0
0.004177 0
0.004178 0
0.004179 0
0.00418 0
0.004181 0
0.004182 0
0.004183 0
0.004184 0
0.004185 0
0.004186 0
0.004187 0
0.004188 0
0.004189 0
0.00419 0
0.004191 0
0.004192 0
0.004193 0
0.004194 0
0.004195 0
0.004196 0
0.004197 0
0.004198 0
0.004199 0
0.0042 0
0.004201 0
0.004202 0
0.004203 0
0.004204 0
0.004205 0
0.004206 0
0.004207 0
0.004208 0
0.004209 0
0.00421 0
0.004211 0
0.004212 0
0.004213 0
0.004214 0
0.004215 0
0.004216 0
0.004217 0
0.004218 0
0.004219 0
0.00422 0
0.004221 0
0.004222 0
0.004223 0
0.004224 0
0.004225 0
0.004226 0
0.004227 0
0.004228 0
0.004229 0
0.00423 0
0.004231 0
0.004232 0
0.004233 0
0.004234 0
0.004235 0
0.004236 0
0.004237 0
0.004238 0
0.004239 0
0.00424 0
0.004241 0
0.004242 0
0.004243 0
0.004244 0
0.004245 0
0.004246 0
0.004247 0
0.004248 0
0.004249 0
0.00425 0
0.004251 0
0.004252 0
0.004253 0
0.004254 0
0.004255 0
0.004256 0
0.004257 0
0.004258 0
0.004259 0
0.00426 0
0.004261 0
0.004262 0
0.004263 0
0.004264 0
0.004265 0
0.004266 0
0.004267 0
0.004268 0
0.004269 0
0.00427 0
0.004271 0
0.004272 0
0.004273 0
0.004274 0
0.004275 0
0.004276 0
0.004277 0
0.004278 0
0.004279 0
0.00428 0
0.004281 0
0.004282 0
0.004283 0
0.004284 0
0.004285 0
0.004286 0
0.004287 0
0.004288 0
0.004289 0
0.00429 0
0.004291 0
0.004292 0
0.004293 0
0.004294 0
0.004295 0
0.004296 0
0.004297 0
0.004298 0
0.004299 0
0.0043 0
0.004301 0
0.004302 0
0.004303 0
0.004304 0
0.004305 0
0.004306 0
0.004307 0
0.004308 0
0.004309 0
0.00431 0
0.004311 0
0.004312 0
0.004313 0
0.004314 0
0.004315 0
0.004316 0
0.004317 0
0.004318 0
0.004319 0
0.00432 0
0.004321 0
0.004322 0
0.004323 0
0.004324 0
0.004325 0
0.004326 0
0.004327 0
0.004328 0
0.004329 0
0.00433 0
0.004331 0
0.004332 0
0.004333 0
0.004334 0
0.004335 0
0.004336 0
0.004337 0
0.004338 0
0.004339 0
0.00434 0
0.004341 0
0.004342 0
0.004343 0
0.004344 0
0.004345 0
0.004346 0
0.004347 0
0.004348 0
0.004349 0
0.00435 0
0.004351 0
0.004352 0
0.004353 0
0.004354 0
0.004355 0
0.004356 0
0.004357 0
0.004358 0
0.004359 0
0.00436 0
0.004361 0
0.004362 0
0.004363 0
0.004364 0
0.004365 0
0.004366 0
0.004367 0
0.004368 0
0.004369 0
0.00437 0
0.004371 0
0.004372 0
0.004373 0
0.004374 0
0.004375 0
0.004376 0
0.004377 0
0.004378 0
0.004379 0
0.00438 0
0.004381 0
0.004382 0
0.004383 0
0.004384 0
0.004385 0
0.004386 0
0.004387 0
0.004388 0
0.004389 0
0.00439 0
0.004391 0
0.004392 0
0.004393 0
0.004394 0
0.004395 0
0.004396 0
0.004397 0
0.004398 0
0.004399 0
0.0044 0
0.004401 0
0.004402 0
0.004403 0
0.004404 0
0.004405 0
0.004406 0
0.004407 0
0.004408 0
0.004409 0
0.00441 0
0.004411 0
0.004412 0
0.004413 0
0.004414 0
0.004415 0
0.004416 0
0.004417 0
0.004418 0
0.004419 0
0.00442 0
0.004421 0
0.004422 0
0.004423 0
0.004424 0
0.004425 0
0.004426 0
0.004427 0
0.004428 0
0.004429 0
0.00443 0
0.004431 0
0.004432 0
0.004433 0
0.004434 0
0.004435 0
0.004436 0
0.004437 0
0.004438 0
0.004439 0
0.00444 0
0.004441 0
0.004442 0
0.004443 0
0.004444 0
0.004445 0
0.004446 0
0.004447 0
0.004448 0
0.004449 0
0.00445 0
0.004451 0
0.004452 0
0.004453 0
0.004454 0
0.004455 0
0.004456 0
0.004457 0
0.004458 0
0.004459 0
0.00446 0
0.004461 0
0.004462 0
0.004463 0
0.004464 0
0.004465 0
0.004466 0
0.004467 0
0.004468 0
0.004469 0
0.00447 0
0.004471 0
0.004472 0
0.004473 0
0.004474 0
0.004475 0
0.004476 0
0.004477 0
0.004478 0
0.004479 0
0.00448 0
0.004481 0
0.004482 0
0.004483 0
0.004484 0
0.004485 0
0.004486 0
0.004487 0
0.004488 0
0.004489 0
0.00449 0
0.004491 0
0.004492 0
0.004493 0
0.004494 0
0.004495 0
0.004496 0
0.004497 0
0.004498 0
0.004499 0
0.0045 0
0.004501 0
0.004502 0
0.004503 0
0.004504 0
0.004505 0
0.004506 0
0.004507 0
0.004508 0
0.004509 0
0.00451 0
0.004511 0
0.004512 0
0.004513 0
0.004514 0
0.004515 0
0.004516 0
0.004517 0
0.004518 0
0.004519 0
0.00452 0
0.004521 0
0.004522 0
0.004523 0
0.004524 0
0.004525 0
0.004526 0
0.004527 0
0.004528 0
0.004529 0
0.00453 0
0.004531 0
0.004532 0
0.004533 0
0.004534 0
0.004535 0
0.004536 0
0.004537 0
0.004538 0
0.004539 0
0.00454 0
0.004541 0
0.004542 0
0.004543 0
0.004544 0
0.004545 0
0.004546 0
0.004547 0
0.004548 0
0.004549 0
0.00455 0
0.004551 0
0.004552 0
0.004553 0
0.004554 0
0.004555 0
0.004556 0
0.004557 0
0.004558 0
0.004559 0
0.00456 0
0.004561 0
0.004562 0
0.004563 0
0.004564 0
0.004565 0
0.004566 0
0.004567 0
0.004568 0
0.004569 0
0.00457 0
0.004571 0
0.004572 0
0.004573 0
0.004574 0
0.004575 0
0.004576 0
0.004577 0
0.004578 0
0.004579 0
0.00458 0
0.004581 0
0.004582 0
0.004583 0
0.004584 0
0.004585 0
0.004586 0
0.004587 0
0.004588 0
0.004589 0
0.00459 0
0.004591 0
0.004592 0
0.004593 0
0.004594 0
0.004595 0
0.004596 0
0.004597 0
0.004598 0
0.004599 0
0.0046 0
0.004601 0
0.004602 0
0.004603 0
0.004604 0
0.004605 0
0.004606 0
0.004607 0
0.004608 0
0.004609 0
0.00461 0
0.004611 0
0.004612 0
0.004613 0
0.004614 0
0.004615 0
0.004616 0
0.004617 0
0.004618 0
0.004619 0
0.00462 0
0.004621 0
0.004622 0
0.004623 0
0.004624 0
0.004625 0
0.004626 0
0.004627 0
0.004628 0
0.004629 0
0.00463 0
0.004631 0
0.004632 0
0.004633 0
0.004634 0
0.004635 0
0.004636 0
0.004637 0
0.004638 0
0.004639 0
0.00464 0
0.004641 0
0.004642 0
0.004643 0
0.004644 0
0.004645 0
0.004646 0
0.004647 0
0.004648 0
0.004649 0
0.00465 0
0.004651 0
0.004652 0
0.004653 0
0.004654 0
0.004655 0
0.004656 0
0.004657 0
0.004658 0
0.004659 0
0.00466 0
0.004661 0
0.004662 0
0.004663 0
0.004664 0
0.004665 0
0.004666 0
0.004667 0
0.004668 0
0.004669 0
0.00467 0
0.004671 0
0.004672 0
0.004673 0
0.004674 0
0.004675 0
0.004676 0
0.004677 0
0.004678 0
0.004679 0
0.00468 0
0.004681 0
0.004682 0
0.004683 0
0.004684 0
0.004685 0
0.004686 0
0.004687 0
0.004688 0
0.004689 0
0.00469 0
0.004691 0
0.004692 0
0.004693 0
0.004694 0
0.004695 0
0.004696 0
0.004697 0
0.004698 0
0.004699 0
0.0047 0
0.004701 0
0.004702 0
0.004703 0
0.004704 0
0.004705 0
0.004706 0
0.004707 0
0.004708 0
0.004709 0
0.00471 0
0.004711 0
0.004712 0
0.004713 0
0.004714 0
0.004715 0
0.004716 0
0.004717 0
0.004718 0
0.004719 0
0.00472 0
0.004721 0
0.004722 0
0.004723 0
0.004724 0
0.004725 0
0.004726 0
0.004727 0
0.004728 0
0.004729 0
0.00473 0
0.004731 0
0.004732 0
0.004733 0
0.004734 0
0.004735 0
0.004736 0
0.004737 0
0.004738 0
0.004739 0
0.00474 0
0.004741 0
0.004742 0
0.004743 0
0.004744 0
0.004745 0
0.004746 0
0.004747 0
0.004748 0
0.004749 0
0.00475 0
0.004751 0
0.004752 0
0.004753 0
0.004754 0
0.004755 0
0.004756 0
0.004757 0
0.004758 0
0.004759 0
0.00476 0
0.004761 0
0.004762 0
0.004763 0
0.004764 0
0.004765 0
0.004766 0
0.004767 0
0.004768 0
0.004769 0
0.00477 0
0.004771 0
0.004772 0
0.004773 0
0.004774 0
0.004775 0
0.004776 0
0.004777 0
0.004778 0
0.004779 0
0.00478 0
0.004781 0
0.004782 0
0.004783 0
0.004784 0
0.004785 0
0.004786 0
0.004787 0
0.004788 0
0.004789 0
0.00479 0
0.004791 0
0.004792 0
0.004793 0
0.004794 0
0.004795 0
0.004796 0
0.004797 0
0.004798 0
0.004799 0
0.0048 0
0.004801 0
0.004802 0
0.004803 0
0.004804 0
0.004805 0
0.004806 0
0.004807 0
0.004808 0
0.004809 0
0.00481 0
0.004811 0
0.004812 0
0.004813 0
0.004814 0
0.004815 0
0.004816 0
0.004817 0
0.004818 0
0.004819 0
0.00482 0
0.004821 0
0.004822 0
0.004823 0
0.004824 0
0.004825 0
0.004826 0
0.004827 0
0.004828 0
0.004829 0
0.00483 0
0.004831 0
0.004832 0
0.004833 0
0.004834 0
0.004835 0
0.004836 0
0.004837 0
0.004838 0
0.004839 0
0.00484 0
0.004841 0
0.004842 0
0.004843 0
0.004844 0
0.004845 0
0.004846 0
0.004847 0
0.004848 0
0.004849 0
0.00485 0
0.004851 0
0.004852 0
0.004853 0
0.004854 0
0.004855 0
0.004856 0
0.004857 0
0.004858 0
0.004859 0
0.00486 0
0.004861 0
0.004862 0
0.004863 0
0.004864 0
0.004865 0
0.004866 0
0.004867 0
0.004868 0
0.004869 0
0.00487 0
0.004871 0
0.004872 0
0.004873 0
0.004874 0
0.004875 0
0.004876 0
0.004877 0
0.004878 0
0.004879 0
0.00488 0
0.004881 0
0.004882 0
0.004883 0
0.004884 0
0.004885 0
0.004886 0
0.004887 0
0.004888 0
0.004889 0
0.00489 0
0.004891 0
0.004892 0
0.004893 0
0.004894 0
0.004895 0
0.004896 0
0.004897 0
0.004898 0
0.004899 0
0.0049 0
0.004901 0
0.004902 0
0.004903 0
0.004904 0
0.004905 0
0.004906 0
0.004907 0
0.004908 0
0.004909 0
0.00491 0
0.004911 0
0.004912 0
0.004913 0
0.004914 0
0.004915 0
0.004916 0
0.004917 0
0.004918 0
0.004919 0
0.00492 0
0.004921 0
0.004922 0
0.004923 0
0.004924 0
0.004925 0
0.004926 0
0.004927 0
0.004928 0
0.004929 0
0.00493 0
0.004931 0
0.004932 0
0.004933 0
0.004934 0
0.004935 0
0.004936 0
0.004937 0
0.004938 0
0.004939 0
0.00494 0
0.004941 0
0.004942 0
0.004943 0
0.004944 0
0.004945 0
0.004946 0
0.004947 0
0.004948 0
0.004949 0
0.00495 0
0.004951 0
0.004952 0
0.004953 0
0.004954 0
0.004955 0
0.004956 0
0.004957 0
0.004958 0
0.004959 0
0.00496 0
0.004961 0
0.004962 0
0.004963 0
0.004964 0
0.004965 0
0.004966 0
0.004967 0
0.004968 0
0.004969 0
0.00497 0
0.004971 0
0.004972 0
0.004973 0
0.004974 0
0.004975 0
0.004976 0
0.004977 0
0.004978 0
0.004979 0
0.00498 0
0.004981 0
0.004982 0
0.004983 0
0.004984 0
0.004985 0
0.004986 0
0.004987 0
0.004988 0
0.004989 0
0.00499 0
0.004991 0
0.004992 0
0.004993 0
0.004994 0
0.004995 0
0.004996 0
0.004997 0
0.004998 0
0.004999 0
0.005 0
0.005001 0
0.005002 0
0.005003 0
0.005004 0
0.005005 0
0.005006 0
0.005007 0
0.005008 0
0.005009 0
0.00501 0
0.005011 0
0.005012 0
0.005013 0
0.005014 0
0.005015 0
0.005016 0
0.005017 0
0.005018 0
0.005019 0
0.00502 0
0.005021 0
0.005022 0
0.005023 0
0.005024 0
0.005025 0
0.005026 0
0.005027 0
0.005028 0
0.005029 0
0.00503 0
0.005031 0
0.005032 0
0.005033 0
0.005034 0
0.005035 0
0.005036 0
0.005037 0
0.005038 0
0.005039 0
0.00504 0
0.005041 0
0.005042 0
0.005043 0
0.005044 0
0.005045 0
0.005046 0
0.005047 0
0.005048 0
0.005049 0
0.00505 0
0.005051 0
0.005052 0
0.005053 0
0.005054 0
0.005055 0
0.005056 0
0.005057 0
0.005058 0
0.005059 0
0.00506 0
0.005061 0
0.005062 0
0.005063 0
0.005064 0
0.005065 0
0.005066 0
0.005067 0
0.005068 0
0.005069 0
0.00507 0
0.005071 0
0.005072 0
0.005073 0
0.005074 0
0.005075 0
0.005076 0
0.005077 0
0.005078 0
0.005079 0
0.00508 0
0.005081 0
0.005082 0
0.005083 0
0.005084 0
0.005085 0
0.005086 0
0.005087 0
0.005088 0
0.005089 0
0.00509 0
0.005091 0
0.005092 0
0.005093 0
0.005094 0
0.005095 0
0.005096 0
0.005097 0
0.005098 0
0.005099 0
0.0051 0
0.005101 0
0.005102 0
0.005103 0
0.005104 0
0.005105 0
0.005106 0
0.005107 0
0.005108 0
0.005109 0
0.00511 0
0.005111 0
0.005112 0
0.005113 0
0.005114 0
0.005115 0
0.005116 0
0.005117 0
0.005118 0
0.005119 0
0.00512 0
0.005121 0
0.005122 0
0.005123 0
0.005124 0
0.005125 0
0.005126 0
0.005127 0
0.005128 0
0.005129 0
0.00513 0
0.005131 0
0.005132 0
0.005133 0
0.005134 0
0.005135 0
0.005136 0
0.005137 0
0.005138 0
0.005139 0
0.00514 0
0.005141 0
0.005142 0
0.005143 0
0.005144 0
0.005145 0
0.005146 0
0.005147 0
0.005148 0
0.005149 0
0.00515 0
0.005151 0
0.005152 0
0.005153 0
0.005154 0
0.005155 0
0.005156 0
0.005157 0
0.005158 0
0.005159 0
0.00516 0
0.005161 0
0.005162 0
0.005163 0
0.005164 0
0.005165 0
0.005166 0
0.005167 0
0.005168 0
0.005169 0
0.00517 0
0.005171 0
0.005172 0
0.005173 0
0.005174 0
0.005175 0
0.005176 0
0.005177 0
0.005178 0
0.005179 0
0.00518 0
0.005181 0
0.005182 0
0.005183 0
0.005184 0
0.005185 0
0.005186 0
0.005187 0
0.005188 0
0.005189 0
0.00519 0
0.005191 0
0.005192 0
0.005193 0
0.005194 0
0.005195 0
0.005196 0
0.005197 0
0.005198 0
0.005199 0
0.0052 0
0.005201 0
0.005202 0
0.005203 0
0.005204 0
0.005205 0
0.005206 0
0.005207 0
0.005208 0
0.005209 0
0.00521 0
0.005211 0
0.005212 0
0.005213 0
0.005214 0
0.005215 0
0.005216 0
0.005217 0
0.005218 0
0.005219 0
0.00522 0
0.005221 0
0.005222 0
0.005223 0
0.005224 0
0.005225 0
0.005226 0
0.005227 0
0.005228 0
0.005229 0
0.00523 0
0.005231 0
0.005232 0
0.005233 0
0.005234 0
0.005235 0
0.005236 0
0.005237 0
0.005238 0
0.005239 0
0.00524 0
0.005241 0
0.005242 0
0.005243 0
0.005244 0
0.005245 0
0.005246 0
0.005247 0
0.005248 0
0.005249 0
0.00525 0
0.005251 0
0.005252 0
0.005253 0
0.005254 0
0.005255 0
0.005256 0
0.005257 0
0.005258 0
0.005259 0
0.00526 0
0.005261 0
0.005262 0
0.005263 0
0.005264 0
0.005265 0
0.005266 0
0.005267 0
0.005268 0
0.005269 0
0.00527 0
0.005271 0
0.005272 0
0.005273 0
0.005274 0
0.005275 0
0.005276 0
0.005277 0
0.005278 0
0.005279 0
0.00528 0
0.005281 0
0.005282 0
0.005283 0
0.005284 0
0.005285 0
0.005286 0
0.005287 0
0.005288 0
0.005289 0
0.00529 0
0.005291 0
0.005292 0
0.005293 0
0.005294 0
0.005295 0
0.005296 0
0.005297 0
0.005298 0
0.005299 0
0.0053 0
0.005301 0
0.005302 0
0.005303 0
0.005304 0
0.005305 0
0.005306 0
0.005307 0
0.005308 0
0.005309 0
0.00531 0
0.005311 0
0.005312 0
0.005313 0
0.005314 0
0.005315 0
0.005316 0
0.005317 0
0.005318 0
0.005319 0
0.00532 0
0.005321 0
0.005322 0
0.005323 0
0.005324 0
0.005325 0
0.005326 0
0.005327 0
0.005328 0
0.005329 0
0.00533 0
0.005331 0
0.005332 0
0.005333 0
0.005334 0
0.005335 0
0.005336 0
0.005337 0
0.005338 0
0.005339 0
0.00534 0
0.005341 0
0.005342 0
0.005343 0
0.005344 0
0.005345 0
0.005346 0
0.005347 0
0.005348 0
0.005349 0
0.00535 0
0.005351 0
0.005352 0
0.005353 0
0.005354 0
0.005355 0
0.005356 0
0.005357 0
0.005358 0
0.005359 0
0.00536 0
0.005361 0
0.005362 0
0.005363 0
0.005364 0
0.005365 0
0.005366 0
0.005367 0
0.005368 0
0.005369 0
0.00537 0
0.005371 0
0.005372 0
0.005373 0
0.005374 0
0.005375 0
0.005376 0
0.005377 0
0.005378 0
0.005379 0
0.00538 0
0.005381 0
0.005382 0
0.005383 0
0.005384 0
0.005385 0
0.005386 0
0.005387 0
0.005388 0
0.005389 0
0.00539 0
0.005391 0
0.005392 0
0.005393 0
0.005394 0
0.005395 0
0.005396 0
0.005397 0
0.005398 0
0.005399 0
0.0054 0
0.005401 0
0.005402 0
0.005403 0
0.005404 0
0.005405 0
0.005406 0
0.005407 0
0.005408 0
0.005409 0
0.00541 0
0.005411 0
0.005412 0
0.005413 0
0.005414 0
0.005415 0
0.005416 0
0.005417 0
0.005418 0
0.005419 0
0.00542 0
0.005421 0
0.005422 0
0.005423 0
0.005424 0
0.005425 0
0.005426 0
0.005427 0
0.005428 0
0.005429 0
0.00543 0
0.005431 0
0.005432 0
0.005433 0
0.005434 0
0.005435 0
0.005436 0
0.005437 0
0.005438 0
0.005439 0
0.00544 0
0.005441 0
0.005442 0
0.005443 0
0.005444 0
0.005445 0
0.005446 0
0.005447 0
0.005448 0
0.005449 0
0.00545 0
0.005451 0
0.005452 0
0.005453 0
0.005454 0
0.005455 0
0.005456 0
0.005457 0
0.005458 0
0.005459 0
0.00546 0
0.005461 0
0.005462 0
0.005463 0
0.005464 0
0.005465 0
0.005466 0
0.005467 0
0.005468 0
0.005469 0
0.00547 0
0.005471 0
0.005472 0
0.005473 0
0.005474 0
0.005475 0
0.005476 0
0.005477 0
0.005478 0
0.005479 0
0.00548 0
0.005481 0
0.005482 0
0.005483 0
0.005484 0
0.005485 0
0.005486 0
0.005487 0
0.005488 0
0.005489 0
0.00549 0
0.005491 0
0.005492 0
0.005493 0
0.005494 0
0.005495 0
0.005496 0
0.005497 0
0.005498 0
0.005499 0
0.0055 0
0.005501 0
0.005502 0
0.005503 0
0.005504 0
0.005505 0
0.005506 0
0.005507 0
0.005508 0
0.005509 0
0.00551 0
0.005511 0
0.005512 0
0.005513 0
0.005514 0
0.005515 0
0.005516 0
0.005517 0
0.005518 0
0.005519 0
0.00552 0
0.005521 0
0.005522 0
0.005523 0
0.005524 0
0.005525 0
0.005526 0
0.005527 0
0.005528 0
0.005529 0
0.00553 0
0.005531 0
0.005532 0
0.005533 0
0.005534 0
0.005535 0
0.005536 0
0.005537 0
0.005538 0
0.005539 0
0.00554 0
0.005541 0
0.005542 0
0.005543 0
0.005544 0
0.005545 0
0.005546 0
0.005547 0
0.005548 0
0.005549 0
0.00555 0
0.005551 0
0.005552 0
0.005553 0
0.005554 0
0.005555 0
0.005556 0
0.005557 0
0.005558 0
0.005559 0
0.00556 0
0.005561 0
0.005562 0
0.005563 0
0.005564 0
0.005565 0
0.005566 0
0.005567 0
0.005568 0
0.005569 0
0.00557 0
0.005571 0
0.005572 0
0.005573 0
0.005574 0
0.005575 0
0.005576 0
0.005577 0
0.005578 0
0.005579 0
0.00558 0
0.005581 0
0.005582 0
0.005583 0
0.005584 0
0.005585 0
0.005586 0
0.005587 0
0.005588 0
0.005589 0
0.00559 0
0.005591 0
0.005592 0
0.005593 0
0.005594 0
0.005595 0
0.005596 0
0.005597 0
0.005598 0
0.005599 0
0.0056 0
0.005601 0
0.005602 0
0.005603 0
0.005604 0
0.005605 0
0.005606 0
0.005607 0
0.005608 0
0.005609 0
0.00561 0
0.005611 0
0.005612 0
0.005613 0
0.005614 0
0.005615 0
0.005616 0
0.005617 0
0.005618 0
0.005619 0
0.00562 0
0.005621 0
0.005622 0
0.005623 0
0.005624 0
0.005625 0
0.005626 0
0.005627 0
0.005628 0
0.005629 0
0.00563 0
0.005631 0
0.005632 0
0.005633 0
0.005634 0
0.005635 0
0.005636 0
0.005637 0
0.005638 0
0.005639 0
0.00564 0
0.005641 0
0.005642 0
0.005643 0
0.005644 0
0.005645 0
0.005646 0
0.005647 0
0.005648 0
0.005649 0
0.00565 0
0.005651 0
0.005652 0
0.005653 0
0.005654 0
0.005655 0
0.005656 0
0.005657 0
0.005658 0
0.005659 0
0.00566 0
0.005661 0
0.005662 0
0.005663 0
0.005664 0
0.005665 0
0.005666 0
0.005667 0
0.005668 0
0.005669 0
0.00567 0
0.005671 0
0.005672 0
0.005673 0
0.005674 0
0.005675 0
0.005676 0
0.005677 0
0.005678 0
0.005679 0
0.00568 0
0.005681 0
0.005682 0
0.005683 0
0.005684 0
0.005685 0
0.005686 0
0.005687 0
0.005688 0
0.005689 0
0.00569 0
0.005691 0
0.005692 0
0.005693 0
0.005694 0
0.005695 0
0.005696 0
0.005697 0
0.005698 0
0.005699 0
0.0057 0
0.005701 0
0.005702 0
0.005703 0
0.005704 0
0.005705 0
0.005706 0
0.005707 0
0.005708 0
0.005709 0
0.00571 0
0.005711 0
0.005712 0
0.005713 0
0.005714 0
0.005715 0
0.005716 0
0.005717 0
0.005718 0
0.005719 0
0.00572 0
0.005721 0
0.005722 0
0.005723 0
0.005724 0
0.005725 0
0.005726 0
0.005727 0
0.005728 0
0.005729 0
0.00573 0
0.005731 0
0.005732 0
0.005733 0
0.005734 0
0.005735 0
0.005736 0
0.005737 0
0.005738 0
0.005739 0
0.00574 0
0.005741 0
0.005742 0
0.005743 0
0.005744 0
0.005745 0
0.005746 0
0.005747 0
0.005748 0
0.005749 0
0.00575 0
0.005751 0
0.005752 0
0.005753 0
0.005754 0
0.005755 0
0.005756 0
0.005757 0
0.005758 0
0.005759 0
0.00576 0
0.005761 0
0.005762 0
0.005763 0
0.005764 0
0.005765 0
0.005766 0
0.005767 0
0.005768 0
0.005769 0
0.00577 0
0.005771 0
0.005772 0
0.005773 0
0.005774 0
0.005775 0
0.005776 0
0.005777 0
0.005778 0
0.005779 0
0.00578 0
0.005781 0
0.005782 0
0.005783 0
0.005784 0
0.005785 0
0.005786 0
0.005787 0
0.005788 0
0.005789 0
0.00579 0
0.005791 0
0.005792 0
0.005793 0
0.005794 0
0.005795 0
0.005796 0
0.005797 0
0.005798 0
0.005799 0
0.0058 0
0.005801 0
0.005802 0
0.005803 0
0.005804 0
0.005805 0
0.005806 0
0.005807 0
0.005808 0
0.005809 0
0.00581 0
0.005811 0
0.005812 0
0.005813 0
0.005814 0
0.005815 0
0.005816 0
0.005817 0
0.005818 0
0.005819 0
0.00582 0
0.005821 0
0.005822 0
0.005823 0
0.005824 0
0.005825 0
0.005826 0
0.005827 0
0.005828 0
0.005829 0
0.00583 0
0.005831 0
0.005832 0
0.005833 0
0.005834 0
0.005835 0
0.005836 0
0.005837 0
0.005838 0
0.005839 0
0.00584 0
0.005841 0
0.005842 0
0.005843 0
0.005844 0
0.005845 0
0.005846 0
0.005847 0
0.005848 0
0.005849 0
0.00585 0
0.005851 0
0.005852 0
0.005853 0
0.005854 0
0.005855 0
0.005856 0
0.005857 0
0.005858 0
0.005859 0
0.00586 0
0.005861 0
0.005862 0
0.005863 0
0.005864 0
0.005865 0
0.005866 0
0.005867 0
0.005868 0
0.005869 0
0.00587 0
0.005871 0
0.005872 0
0.005873 0
0.005874 0
0.005875 0
0.005876 0
0.005877 0
0.005878 0
0.005879 0
0.00588 0
0.005881 0
0.005882 0
0.005883 0
0.005884 0
0.005885 0
0.005886 0
0.005887 0
0.005888 0
0.005889 0
0.00589 0
0.005891 0
0.005892 0
0.005893 0
0.005894 0
0.005895 0
0.005896 0
0.005897 0
0.005898 0
0.005899 0
0.0059 0
0.005901 0
0.005902 0
0.005903 0
0.005904 0
0.005905 0
0.005906 0
0.005907 0
0.005908 0
0.005909 0
0.00591 0
0.005911 0
0.005912 0
0.005913 0
0.005914 0
0.005915 0
0.005916 0
0.005917 0
0.005918 0
0.005919 0
0.00592 0
0.005921 0
0.005922 0
0.005923 0
0.005924 0
0.005925 0
0.005926 0
0.005927 0
0.005928 0
0.005929 0
0.00593 0
0.005931 0
0.005932 0
0.005933 0
0.005934 0
0.005935 0
0.005936 0
0.005937 0
0.005938 0
0.005939 0
0.00594 0
0.005941 0
0.005942 0
0.005943 0
0.005944 0
0.005945 0
0.005946 0
0.005947 0
0.005948 0
0.005949 0
0.00595 0
0.005951 0
0.005952 0
0.005953 0
0.005954 0
0.005955 0
0.005956 0
0.005957 0
0.005958 0
0.005959 0
0.00596 0
0.005961 0
0.005962 0
0.005963 0
0.005964 0
0.005965 0
0.005966 0
0.005967 0
0.005968 0
0.005969 0
0.00597 0
0.005971 0
0.005972 0
0.005973 0
0.005974 0
0.005975 0
0.005976 0
0.005977 0
0.005978 0
0.005979 0
0.00598 0
0.005981 0
0.005982 0
0.005983 0
0.005984 0
0.005985 0
0.005986 0
0.005987 0
0.005988 0
0.005989 0
0.00599 0
0.005991 0
0.005992 0
0.005993 0
0.005994 0
0.005995 0
0.005996 0
0.005997 0
0.005998 0
0.005999 0
0.006 0
0.006001 0
0.006002 0
0.006003 0
0.006004 0
0.006005 0
0.006006 0
0.006007 0
0.006008 0
0.006009 0
0.00601 0
0.006011 0
0.006012 0
0.006013 0
0.006014 0
0.006015 0
0.006016 0
0.006017 0
0.006018 0
0.006019 0
0.00602 0
0.006021 0
0.006022 0
0.006023 0
0.006024 0
0.006025 0
0.006026 0
0.006027 0
0.006028 0
0.006029 0
0.00603 0
0.006031 0
0.006032 0
0.006033 0
0.006034 0
0.006035 0
0.006036 0
0.006037 0
0.006038 0
0.006039 0
0.00604 0
0.006041 0
0.006042 0
0.006043 0
0.006044 0
0.006045 0
0.006046 0
0.006047 0
0.006048 0
0.006049 0
0.00605 0
0.006051 0
0.006052 0
0.006053 0
0.006054 0
0.006055 0
0.006056 0
0.006057 0
0.006058 0
0.006059 0
0.00606 0
0.006061 0
0.006062 0
0.006063 0
0.006064 0
0.006065 0
0.006066 0
0.006067 0
0.006068 0
0.006069 0
0.00607 0
0.006071 0
0.006072 0
0.006073 0
0.006074 0
0.006075 0
0.006076 0
0.006077 0
0.006078 0
0.006079 0
0.00608 0
0.006081 0
0.006082 0
0.006083 0
0.006084 0
0.006085 0
0.006086 0
0.006087 0
0.006088 0
0.006089 0
0.00609 0
0.006091 0
0.006092 0
0.006093 0
0.006094 0
0.006095 0
0.006096 0
0.006097 0
0.006098 0
0.006099 0
0.0061 0
0.006101 0
0.006102 0
0.006103 0
0.006104 0
0.006105 0
0.006106 0
0.006107 0
0.006108 0
0.006109 0
0.00611 0
0.006111 0
0.006112 0
0.006113 0
0.006114 0
0.006115 0
0.006116 0
0.006117 0
0.006118 0
0.006119 0
0.00612 0
0.006121 0
0.006122 0
0.006123 0
0.006124 0
0.006125 0
0.006126 0
0.006127 0
0.006128 0
0.006129 0
0.00613 0
0.006131 0
0.006132 0
0.006133 0
0.006134 0
0.006135 0
0.006136 0
0.006137 0
0.006138 0
0.006139 0
0.00614 0
0.006141 0
0.006142 0
0.006143 0
0.006144 0
0.006145 0
0.006146 0
0.006147 0
0.006148 0
0.006149 0
0.00615 0
0.006151 0
0.006152 0
0.006153 0
0.006154 0
0.006155 0
0.006156 0
0.006157 0
0.006158 0
0.006159 0
0.00616 0
0.006161 0
0.006162 0
0.006163 0
0.006164 0
0.006165 0
0.006166 0
0.006167 0
0.006168 0
0.006169 0
0.00617 0
0.006171 0
0.006172 0
0.006173 0
0.006174 0
0.006175 0
0.006176 0
0.006177 0
0.006178 0
0.006179 0
0.00618 0
0.006181 0
0.006182 0
0.006183 0
0.006184 0
0.006185 0
0.006186 0
0.006187 0
0.006188 0
0.006189 0
0.00619 0
0.006191 0
0.006192 0
0.006193 0
0.006194 0
0.006195 0
0.006196 0
0.006197 0
0.006198 0
0.006199 0
0.0062 0
0.006201 0
0.006202 0
0.006203 0
0.006204 0
0.006205 0
0.006206 0
0.006207 0
0.006208 0
0.006209 0
0.00621 0
0.006211 0
0.006212 0
0.006213 0
0.006214 0
0.006215 0
0.006216 0
0.006217 0
0.006218 0
0.006219 0
0.00622 0
0.006221 0
0.006222 0
0.006223 0
0.006224 0
0.006225 0
0.006226 0
0.006227 0
0.006228 0
0.006229 0
0.00623 0
0.006231 0
0.006232 0
0.006233 0
0.006234 0
0.006235 0
0.006236 0
0.006237 0
0.006238 0
0.006239 0
0.00624 0
0.006241 0
0.006242 0
0.006243 0
0.006244 0
0.006245 0
0.006246 0
0.006247 0
0.006248 0
0.006249 0
0.00625 0
0.006251 0
0.006252 0
0.006253 0
0.006254 0
0.006255 0
0.006256 0
0.006257 0
0.006258 0
0.006259 0
0.00626 0
0.006261 0
0.006262 0
0.006263 0
0.006264 0
0.006265 0
0.006266 0
0.006267 0
0.006268 0
0.006269 0
0.00627 0
0.006271 0
0.006272 0
0.006273 0
0.006274 0
0.006275 0
0.006276 0
0.006277 0
0.006278 0
0.006279 0
0.00628 0
0.006281 0
0.006282 0
0.006283 0
0.006284 0
0.006285 0
0.006286 0
0.006287 0
0.006288 0
0.006289 0
0.00629 0
0.006291 0
0.006292 0
0.006293 0
0.006294 0
0.006295 0
0.006296 0
0.006297 0
0.006298 0
0.006299 0
0.0063 0
0.006301 0
0.006302 0
0.006303 0
0.006304 0
0.006305 0
0.006306 0
0.006307 0
0.006308 0
0.006309 0
0.00631 0
0.006311 0
0.006312 0
0.006313 0
0.006314 0
0.006315 0
0.006316 0
0.006317 0
0.006318 0
0.006319 0
0.00632 0
0.006321 0
0.006322 0
0.006323 0
0.006324 0
0.006325 0
0.006326 0
0.006327 0
0.006328 0
0.006329 0
0.00633 0
0.006331 0
0.006332 0
0.006333 0
0.006334 0
0.006335 0
0.006336 0
0.006337 0
0.006338 0
0.006339 0
0.00634 0
0.006341 0
0.006342 0
0.006343 0
0.006344 0
0.006345 0
0.006346 0
0.006347 0
0.006348 0
0.006349 0
0.00635 0
0.006351 0
0.006352 0
0.006353 0
0.006354 0
0.006355 0
0.006356 0
0.006357 0
0.006358 0
0.006359 0
0.00636 0
0.006361 0
0.006362 0
0.006363 0
0.006364 0
0.006365 0
0.006366 0
0.006367 0
0.006368 0
0.006369 0
0.00637 0
0.006371 0
0.006372 0
0.006373 0
0.006374 0
0.006375 0
0.006376 0
0.006377 0
0.006378 0
0.006379 0
0.00638 0
0.006381 0
0.006382 0
0.006383 0
0.006384 0
0.006385 0
0.006386 0
0.006387 0
0.006388 0
0.006389 0
0.00639 0
0.006391 0
0.006392 0
0.006393 0
0.006394 0
0.006395 0
0.006396 0
0.006397 0
0.006398 0
0.006399 0
0.0064 0
0.006401 0
0.006402 0
0.006403 0
0.006404 0
0.006405 0
0.006406 0
0.006407 0
0.006408 0
0.006409 0
0.00641 0
0.006411 0
0.006412 0
0.006413 0
0.006414 0
0.006415 0
0.006416 0
0.006417 0
0.006418 0
0.006419 0
0.00642 0
0.006421 0
0.006422 0
0.006423 0
0.006424 0
0.006425 0
0.006426 0
0.006427 0
0.006428 0
0.006429 0
0.00643 0
0.006431 0
0.006432 0
0.006433 0
0.006434 0
0.006435 0
0.006436 0
0.006437 0
0.006438 0
0.006439 0
0.00644 0
0.006441 0
0.006442 0
0.006443 0
0.006444 0
0.006445 0
0.006446 0
0.006447 0
0.006448 0
0.006449 0
0.00645 0
0.006451 0
0.006452 0
0.006453 0
0.006454 0
0.006455 0
0.006456 0
0.006457 0
0.006458 0
0.006459 0
0.00646 0
0.006461 0
0.006462 0
0.006463 0
0.006464 0
0.006465 0
0.006466 0
0.006467 0
0.006468 0
0.006469 0
0.00647 0
0.006471 0
0.006472 0
0.006473 0
0.006474 0
0.006475 0
0.006476 0
0.006477 0
0.006478 0
0.006479 0
0.00648 0
0.006481 0
0.006482 0
0.006483 0
0.006484 0
0.006485 0
0.006486 0
0.006487 0
0.006488 0
0.006489 0
0.00649 0
0.006491 0
0.006492 0
0.006493 0
0.006494 0
0.006495 0
0.006496 0
0.006497 0
0.006498 0
0.006499 0
0.0065 0
0.006501 0
0.006502 0
0.006503 0
0.006504 0
0.006505 0
0.006506 0
0.006507 0
0.006508 0
0.006509 0
0.00651 0
0.006511 0
0.006512 0
0.006513 0
0.006514 0
0.006515 0
0.006516 0
0.006517 0
0.006518 0
0.006519 0
0.00652 0
0.006521 0
0.006522 0
0.006523 0
0.006524 0
0.006525 0
0.006526 0
0.006527 0
0.006528 0
0.006529 0
0.00653 0
0.006531 0
0.006532 0
0.006533 0
0.006534 0
0.006535 0
0.006536 0
0.006537 0
0.006538 0
0.006539 0
0.00654 0
0.006541 0
0.006542 0
0.006543 0
0.006544 0
0.006545 0
0.006546 0
0.006547 0
0.006548 0
0.006549 0
0.00655 0
0.006551 0
0.006552 0
0.006553 0
0.006554 0
0.006555 0
0.006556 0
0.006557 0
0.006558 0
0.006559 0
0.00656 0
0.006561 0
0.006562 0
0.006563 0
0.006564 0
0.006565 0
0.006566 0
0.006567 0
0.006568 0
0.006569 0
0.00657 0
0.006571 0
0.006572 0
0.006573 0
0.006574 0
0.006575 0
0.006576 0
0.006577 0
0.006578 0
0.006579 0
0.00658 0
0.006581 0
0.006582 0
0.006583 0
0.006584 0
0.006585 0
0.006586 0
0.006587 0
0.006588 0
0.006589 0
0.00659 0
0.006591 0
0.006592 0
0.006593 0
0.006594 0
0.006595 0
0.006596 0
0.006597 0
0.006598 0
0.006599 0
0.0066 0
0.006601 0
0.006602 0
0.006603 0
0.006604 0
0.006605 0
0.006606 0
0.006607 0
0.006608 0
0.006609 0
0.00661 0
0.006611 0
0.006612 0
0.006613 0
0.006614 0
0.006615 0
0.006616 0
0.006617 0
0.006618 0
0.006619 0
0.00662 0
0.006621 0
0.006622 0
0.006623 0
0.006624 0
0.006625 0
0.006626 0
0.006627 0
0.006628 0
0.006629 0
0.00663 0
0.006631 0
0.006632 0
0.006633 0
0.006634 0
0.006635 0
0.006636 0
0.006637 0
0.006638 0
0.006639 0
0.00664 0
0.006641 0
0.006642 0
0.006643 0
0.006644 0
0.006645 0
0.006646 0
0.006647 0
0.006648 0
0.006649 0
0.00665 0
0.006651 0
0.006652 0
0.006653 0
0.006654 0
0.006655 0
0.006656 0
0.006657 0
0.006658 0
0.006659 0
0.00666 0
0.006661 0
0.006662 0
0.006663 0
0.006664 0
0.006665 0
0.006666 0
0.006667 0
0.006668 0
0.006669 0
0.00667 0
0.006671 0
0.006672 0
0.006673 0
0.006674 0
0.006675 0
0.006676 0
0.006677 0
0.006678 0
0.006679 0
0.00668 0
0.006681 0
0.006682 0
0.006683 0
0.006684 0
0.006685 0
0.006686 0
0.006687 0
0.006688 0
0.006689 0
0.00669 0
0.006691 0
0.006692 0
0.006693 0
0.006694 0
0.006695 0
0.006696 0
0.006697 0
0.006698 0
0.006699 0
0.0067 0
0.006701 0
0.006702 0
0.006703 0
0.006704 0
0.006705 0
0.006706 0
0.006707 0
0.006708 0
0.006709 0
0.00671 0
0.006711 0
0.006712 0
0.006713 0
0.006714 0
0.006715 0
0.006716 0
0.006717 0
0.006718 0
0.006719 0
0.00672 0
0.006721 0
0.006722 0
0.006723 0
0.006724 0
0.006725 0
0.006726 0
0.006727 0
0.006728 0
0.006729 0
0.00673 0
0.006731 0
0.006732 0
0.006733 0
0.006734 0
0.006735 0
0.006736 0
0.006737 0
0.006738 0
0.006739 0
0.00674 0
0.006741 0
0.006742 0
0.006743 0
0.006744 0
0.006745 0
0.006746 0
0.006747 0
0.006748 0
0.006749 0
0.00675 0
0.006751 0
0.006752 0
0.006753 0
0.006754 0
0.006755 0
0.006756 0
0.006757 0
0.006758 0
0.006759 0
0.00676 0
0.006761 0
0.006762 0
0.006763 0
0.006764 0
0.006765 0
0.006766 0
0.006767 0
0.006768 0
0.006769 0
0.00677 0
0.006771 0
0.006772 0
0.006773 0
0.006774 0
0.006775 0
0.006776 0
0.006777 0
0.006778 0
0.006779 0
0.00678 0
0.006781 0
0.006782 0
0.006783 0
0.006784 0
0.006785 0
0.006786 0
0.006787 0
0.006788 0
0.006789 0
0.00679 0
0.006791 0
0.006792 0
0.006793 0
0.006794 0
0.006795 0
0.006796 0
0.006797 0
0.006798 0
0.006799 0
0.0068 0
0.006801 0
0.006802 0
0.006803 0
0.006804 0
0.006805 0
0.006806 0
0.006807 0
0.006808 0
0.006809 0
0.00681 0
0.006811 0
0.006812 0
0.006813 0
0.006814 0
0.006815 0
0.006816 0
0.006817 0
0.006818 0
0.006819 0
0.00682 0
0.006821 0
0.006822 0
0.006823 0
0.006824 0
0.006825 0
0.006826 0
0.006827 0
0.006828 0
0.006829 0
0.00683 0
0.006831 0
0.006832 0
0.006833 0
0.006834 0
0.006835 0
0.006836 0
0.006837 0
0.006838 0
0.006839 0
0.00684 0
0.006841 0
0.006842 0
0.006843 0
0.006844 0
0.006845 0
0.006846 0
0.006847 0
0.006848 0
0.006849 0
0.00685 0
0.006851 0
0.006852 0
0.006853 0
0.006854 0
0.006855 0
0.006856 0
0.006857 0
0.006858 0
0.006859 0
0.00686 0
0.006861 0
0.006862 0
0.006863 0
0.006864 0
0.006865 0
0.006866 0
0.006867 0
0.006868 0
0.006869 0
0.00687 0
0.006871 0
0.006872 0
0.006873 0
0.006874 0
0.006875 0
0.006876 0
0.006877 0
0.006878 0
0.006879 0
0.00688 0
0.006881 0
0.006882 0
0.006883 0
0.006884 0
0.006885 0
0.006886 0
0.006887 0
0.006888 0
0.006889 0
0.00689 0
0.006891 0
0.006892 0
0.006893 0
0.006894 0
0.006895 0
0.006896 0
0.006897 0
0.006898 0
0.006899 0
0.0069 0
0.006901 0
0.006902 0
0.006903 0
0.006904 0
0.006905 0
0.006906 0
0.006907 0
0.006908 0
0.006909 0
0.00691 0
0.006911 0
0.006912 0
0.006913 0
0.006914 0
0.006915 0
0.006916 0
0.006917 0
0.006918 0
0.006919 0
0.00692 0
0.006921 0
0.006922 0
0.006923 0
0.006924 0
0.006925 0
0.006926 0
0.006927 0
0.006928 0
0.006929 0
0.00693 0
0.006931 0
0.006932 0
0.006933 0
0.006934 0
0.006935 0
0.006936 0
0.006937 0
0.006938 0
0.006939 0
0.00694 0
0.006941 0
0.006942 0
0.006943 0
0.006944 0
0.006945 0
0.006946 0
0.006947 0
0.006948 0
0.006949 0
0.00695 0
0.006951 0
0.006952 0
0.006953 0
0.006954 0
0.006955 0
0.006956 0
0.006957 0
0.006958 0
0.006959 0
0.00696 0
0.006961 0
0.006962 0
0.006963 0
0.006964 0
0.006965 0
0.006966 0
0.006967 0
0.006968 0
0.006969 0
0.00697 0
0.006971 0
0.006972 0
0.006973 0
0.006974 0
0.006975 0
0.006976 0
0.006977 0
0.006978 0
0.006979 0
0.00698 0
0.006981 0
0.006982 0
0.006983 0
0.006984 0
0.006985 0
0.006986 0
0.006987 0
0.006988 0
0.006989 0
0.00699 0
0.006991 0
0.006992 0
0.006993 0
0.006994 0
0.006995 0
0.006996 0
0.006997 0
0.006998 0
0.006999 0
0.007 0
0.007001 0
0.007002 0
0.007003 0
0.007004 0
0.007005 0
0.007006 0
0.007007 0
0.007008 0
0.007009 0
0.00701 0
0.007011 0
0.007012 0
0.007013 0
0.007014 0
0.007015 0
0.007016 0
0.007017 0
0.007018 0
0.007019 0
0.00702 0
0.007021 0
0.007022 0
0.007023 0
0.007024 0
0.007025 0
0.007026 0
0.007027 0
0.007028 0
0.007029 0
0.00703 0
0.007031 0
0.007032 0
0.007033 0
0.007034 0
0.007035 0
0.007036 0
0.007037 0
0.007038 0
0.007039 0
0.00704 0
0.007041 0
0.007042 0
0.007043 0
0.007044 0
0.007045 0
0.007046 0
0.007047 0
0.007048 0
0.007049 0
0.00705 0
0.007051 0
0.007052 0
0.007053 0
0.007054 0
0.007055 0
0.007056 0
0.007057 0
0.007058 0
0.007059 0
0.00706 0
0.007061 0
0.007062 0
0.007063 0
0.007064 0
0.007065 0
0.007066 0
0.007067 0
0.007068 0
0.007069 0
0.00707 0
0.007071 0
0.007072 0
0.007073 0
0.007074 0
0.007075 0
0.007076 0
0.007077 0
0.007078 0
0.007079 0
0.00708 0
0.007081 0
0.007082 0
0.007083 0
0.007084 0
0.007085 0
0.007086 0
0.007087 0
0.007088 0
0.007089 0
0.00709 0
0.007091 0
0.007092 0
0.007093 0
0.007094 0
0.007095 0
0.007096 0
0.007097 0
0.007098 0
0.007099 0
0.0071 0
0.007101 0
0.007102 0
0.007103 0
0.007104 0
0.007105 0
0.007106 0
0.007107 0
0.007108 0
0.007109 0
0.00711 0
0.007111 0
0.007112 0
0.007113 0
0.007114 0
0.007115 0
0.007116 0
0.007117 0
0.007118 0
0.007119 0
0.00712 0
0.007121 0
0.007122 0
0.007123 0
0.007124 0
0.007125 0
0.007126 0
0.007127 0
0.007128 0
0.007129 0
0.00713 0
0.007131 0
0.007132 0
0.007133 0
0.007134 0
0.007135 0
0.007136 0
0.007137 0
0.007138 0
0.007139 0
0.00714 0
0.007141 0
0.007142 0
0.007143 0
0.007144 0
0.007145 0
0.007146 0
0.007147 0
0.007148 0
0.007149 0
0.00715 0
0.007151 0
0.007152 0
0.007153 0
0.007154 0
0.007155 0
0.007156 0
0.007157 0
0.007158 0
0.007159 0
0.00716 0
0.007161 0
0.007162 0
0.007163 0
0.007164 0
0.007165 0
0.007166 0
0.007167 0
0.007168 0
0.007169 0
0.00717 0
0.007171 0
0.007172 0
0.007173 0
0.007174 0
0.007175 0
0.007176 0
0.007177 0
0.007178 0
0.007179 0
0.00718 0
0.007181 0
0.007182 0
0.007183 0
0.007184 0
0.007185 0
0.007186 0
0.007187 0
0.007188 0
0.007189 0
0.00719 0
0.007191 0
0.007192 0
0.007193 0
0.007194 0
0.007195 0
0.007196 0
0.007197 0
0.007198 0
0.007199 0
0.0072 0
0.007201 0
0.007202 0
0.007203 0
0.007204 0
0.007205 0
0.007206 0
0.007207 0
0.007208 0
0.007209 0
0.00721 0
0.007211 0
0.007212 0
0.007213 0
0.007214 0
0.007215 0
0.007216 0
0.007217 0
0.007218 0
0.007219 0
0.00722 0
0.007221 0
0.007222 0
0.007223 0
0.007224 0
0.007225 0
0.007226 0
0.007227 0
0.007228 0
0.007229 0
0.00723 0
0.007231 0
0.007232 0
0.007233 0
0.007234 0
0.007235 0
0.007236 0
0.007237 0
0.007238 0
0.007239 0
0.00724 0
0.007241 0
0.007242 0
0.007243 0
0.007244 0
0.007245 0
0.007246 0
0.007247 0
0.007248 0
0.007249 0
0.00725 0
0.007251 0
0.007252 0
0.007253 0
0.007254 0
0.007255 0
0.007256 0
0.007257 0
0.007258 0
0.007259 0
0.00726 0
0.007261 0
0.007262 0
0.007263 0
0.007264 0
0.007265 0
0.007266 0
0.007267 0
0.007268 0
0.007269 0
0.00727 0
0.007271 0
0.007272 0
0.007273 0
0.007274 0
0.007275 0
0.007276 0
0.007277 0
0.007278 0
0.007279 0
0.00728 0
0.007281 0
0.007282 0
0.007283 0
0.007284 0
0.007285 0
0.007286 0
0.007287 0
0.007288 0
0.007289 0
0.00729 0
0.007291 0
0.007292 0
0.007293 0
0.007294 0
0.007295 0
0.007296 0
0.007297 0
0.007298 0
0.007299 0
0.0073 0
0.007301 0
0.007302 0
0.007303 0
0.007304 0
0.007305 0
0.007306 0
0.007307 0
0.007308 0
0.007309 0
0.00731 0
0.007311 0
0.007312 0
0.007313 0
0.007314 0
0.007315 0
0.007316 0
0.007317 0
0.007318 0
0.007319 0
0.00732 0
0.007321 0
0.007322 0
0.007323 0
0.007324 0
0.007325 0
0.007326 0
0.007327 0
0.007328 0
0.007329 0
0.00733 0
0.007331 0
0.007332 0
0.007333 0
0.007334 0
0.007335 0
0.007336 0
0.007337 0
0.007338 0
0.007339 0
0.00734 0
0.007341 0
0.007342 0
0.007343 0
0.007344 0
0.007345 0
0.007346 0
0.007347 0
0.007348 0
0.007349 0
0.00735 0
0.007351 0
0.007352 0
0.007353 0
0.007354 0
0.007355 0
0.007356 0
0.007357 0
0.007358 0
0.007359 0
0.00736 0
0.007361 0
0.007362 0
0.007363 0
0.007364 0
0.007365 0
0.007366 0
0.007367 0
0.007368 0
0.007369 0
0.00737 0
0.007371 0
0.007372 0
0.007373 0
0.007374 0
0.007375 0
0.007376 0
0.007377 0
0.007378 0
0.007379 0
0.00738 0
0.007381 0
0.007382 0
0.007383 0
0.007384 0
0.007385 0
0.007386 0
0.007387 0
0.007388 0
0.007389 0
0.00739 0
0.007391 0
0.007392 0
0.007393 0
0.007394 0
0.007395 0
0.007396 0
0.007397 0
0.007398 0
0.007399 0
0.0074 0
0.007401 0
0.007402 0
0.007403 0
0.007404 0
0.007405 0
0.007406 0
0.007407 0
0.007408 0
0.007409 0
0.00741 0
0.007411 0
0.007412 0
0.007413 0
0.007414 0
0.007415 0
0.007416 0
0.007417 0
0.007418 0
0.007419 0
0.00742 0
0.007421 0
0.007422 0
0.007423 0
0.007424 0
0.007425 0
0.007426 0
0.007427 0
0.007428 0
0.007429 0
0.00743 0
0.007431 0
0.007432 0
0.007433 0
0.007434 0
0.007435 0
0.007436 0
0.007437 0
0.007438 0
0.007439 0
0.00744 0
0.007441 0
0.007442 0
0.007443 0
0.007444 0
0.007445 0
0.007446 0
0.007447 0
0.007448 0
0.007449 0
0.00745 0
0.007451 0
0.007452 0
0.007453 0
0.007454 0
0.007455 0
0.007456 0
0.007457 0
0.007458 0
0.007459 0
0.00746 0
0.007461 0
0.007462 0
0.007463 0
0.007464 0
0.007465 0
0.007466 0
0.007467 0
0.007468 0
0.007469 0
0.00747 0
0.007471 0
0.007472 0
0.007473 0
0.007474 0
0.007475 0
0.007476 0
0.007477 0
0.007478 0
0.007479 0
0.00748 0
0.007481 0
0.007482 0
0.007483 0
0.007484 0
0.007485 0
0.007486 0
0.007487 0
0.007488 0
0.007489 0
0.00749 0
0.007491 0
0.007492 0
0.007493 0
0.007494 0
0.007495 0
0.007496 0
0.007497 0
0.007498 0
0.007499 0
0.0075 0
0.007501 0
0.007502 0
0.007503 0
0.007504 0
0.007505 0
0.007506 0
0.007507 0
0.007508 0
0.007509 0
0.00751 0
0.007511 0
0.007512 0
0.007513 0
0.007514 0
0.007515 0
0.007516 0
0.007517 0
0.007518 0
0.007519 0
0.00752 0
0.007521 0
0.007522 0
0.007523 0
0.007524 0
0.007525 0
0.007526 0
0.007527 0
0.007528 0
0.007529 0
0.00753 0
0.007531 0
0.007532 0
0.007533 0
0.007534 0
0.007535 0
0.007536 0
0.007537 0
0.007538 0
0.007539 0
0.00754 0
0.007541 0
0.007542 0
0.007543 0
0.007544 0
0.007545 0
0.007546 0
0.007547 0
0.007548 0
0.007549 0
0.00755 0
0.007551 0
0.007552 0
0.007553 0
0.007554 0
0.007555 0
0.007556 0
0.007557 0
0.007558 0
0.007559 0
0.00756 0
0.007561 0
0.007562 0
0.007563 0
0.007564 0
0.007565 0
0.007566 0
0.007567 0
0.007568 0
0.007569 0
0.00757 0
0.007571 0
0.007572 0
0.007573 0
0.007574 0
0.007575 0
0.007576 0
0.007577 0
0.007578 0
0.007579 0
0.00758 0
0.007581 0
0.007582 0
0.007583 0
0.007584 0
0.007585 0
0.007586 0
0.007587 0
0.007588 0
0.007589 0
0.00759 0
0.007591 0
0.007592 0
0.007593 0
0.007594 0
0.007595 0
0.007596 0
0.007597 0
0.007598 0
0.007599 0
0.0076 0
0.007601 0
0.007602 0
0.007603 0
0.007604 0
0.007605 0
0.007606 0
0.007607 0
0.007608 0
0.007609 0
0.00761 0
0.007611 0
0.007612 0
0.007613 0
0.007614 0
0.007615 0
0.007616 0
0.007617 0
0.007618 0
0.007619 0
0.00762 0
0.007621 0
0.007622 0
0.007623 0
0.007624 0
0.007625 0
0.007626 0
0.007627 0
0.007628 0
0.007629 0
0.00763 0
0.007631 0
0.007632 0
0.007633 0
0.007634 0
0.007635 0
0.007636 0
0.007637 0
0.007638 0
0.007639 0
0.00764 0
0.007641 0
0.007642 0
0.007643 0
0.007644 0
0.007645 0
0.007646 0
0.007647 0
0.007648 0
0.007649 0
0.00765 0
0.007651 0
0.007652 0
0.007653 0
0.007654 0
0.007655 0
0.007656 0
0.007657 0
0.007658 0
0.007659 0
0.00766 0
0.007661 0
0.007662 0
0.007663 0
0.007664 0
0.007665 0
0.007666 0
0.007667 0
0.007668 0
0.007669 0
0.00767 0
0.007671 0
0.007672 0
0.007673 0
0.007674 0
0.007675 0
0.007676 0
0.007677 0
0.007678 0
0.007679 0
0.00768 0
0.007681 0
0.007682 0
0.007683 0
0.007684 0
0.007685 0
0.007686 0
0.007687 0
0.007688 0
0.007689 0
0.00769 0
0.007691 0
0.007692 0
0.007693 0
0.007694 0
0.007695 0
0.007696 0
0.007697 0
0.007698 0
0.007699 0
0.0077 0
0.007701 0
0.007702 0
0.007703 0
0.007704 0
0.007705 0
0.007706 0
0.007707 0
0.007708 0
0.007709 0
0.00771 0
0.007711 0
0.007712 0
0.007713 0
0.007714 0
0.007715 0
0.007716 0
0.007717 0
0.007718 0
0.007719 0
0.00772 0
0.007721 0
0.007722 0
0.007723 0
0.007724 0
0.007725 0
0.007726 0
0.007727 0
0.007728 0
0.007729 0
0.00773 0
0.007731 0
0.007732 0
0.007733 0
0.007734 0
0.007735 0
0.007736 0
0.007737 0
0.007738 0
0.007739 0
0.00774 0
0.007741 0
0.007742 0
0.007743 0
0.007744 0
0.007745 0
0.007746 0
0.007747 0
0.007748 0
0.007749 0
0.00775 0
0.007751 0
0.007752 0
0.007753 0
0.007754 0
0.007755 0
0.007756 0
0.007757 0
0.007758 0
0.007759 0
0.00776 0
0.007761 0
0.007762 0
0.007763 0
0.007764 0
0.007765 0
0.007766 0
0.007767 0
0.007768 0
0.007769 0
0.00777 0
0.007771 0
0.007772 0
0.007773 0
0.007774 0
0.007775 0
0.007776 0
0.007777 0
0.007778 0
0.007779 0
0.00778 0
0.007781 0
0.007782 0
0.007783 0
0.007784 0
0.007785 0
0.007786 0
0.007787 0
0.007788 0
0.007789 0
0.00779 0
0.007791 0
0.007792 0
0.007793 0
0.007794 0
0.007795 0
0.007796 0
0.007797 0
0.007798 0
0.007799 0
0.0078 0
0.007801 0
0.007802 0
0.007803 0
0.007804 0
0.007805 0
0.007806 0
0.007807 0
0.007808 0
0.007809 0
0.00781 0
0.007811 0
0.007812 0
0.007813 0
0.007814 0
0.007815 0
0.007816 0
0.007817 0
0.007818 0
0.007819 0
0.00782 0
0.007821 0
0.007822 0
0.007823 0
0.007824 0
0.007825 0
0.007826 0
0.007827 0
0.007828 0
0.007829 0
0.00783 0
0.007831 0
0.007832 0
0.007833 0
0.007834 0
0.007835 0
0.007836 0
0.007837 0
0.007838 0
0.007839 0
0.00784 0
0.007841 0
0.007842 0
0.007843 0
0.007844 0
0.007845 0
0.007846 0
0.007847 0
0.007848 0
0.007849 0
0.00785 0
0.007851 0
0.007852 0
0.007853 0
0.007854 0
0.007855 0
0.007856 0
0.007857 0
0.007858 0
0.007859 0
0.00786 0
0.007861 0
0.007862 0
0.007863 0
0.007864 0
0.007865 0
0.007866 0
0.007867 0
0.007868 0
0.007869 0
0.00787 0
0.007871 0
0.007872 0
0.007873 0
0.007874 0
0.007875 0
0.007876 0
0.007877 0
0.007878 0
0.007879 0
0.00788 0
0.007881 0
0.007882 0
0.007883 0
0.007884 0
0.007885 0
0.007886 0
0.007887 0
0.007888 0
0.007889 0
0.00789 0
0.007891 0
0.007892 0
0.007893 0
0.007894 0
0.007895 0
0.007896 0
0.007897 0
0.007898 0
0.007899 0
0.0079 0
0.007901 0
0.007902 0
0.007903 0
0.007904 0
0.007905 0
0.007906 0
0.007907 0
0.007908 0
0.007909 0
0.00791 0
0.007911 0
0.007912 0
0.007913 0
0.007914 0
0.007915 0
0.007916 0
0.007917 0
0.007918 0
0.007919 0
0.00792 0
0.007921 0
0.007922 0
0.007923 0
0.007924 0
0.007925 0
0.007926 0
0.007927 0
0.007928 0
0.007929 0
0.00793 0
0.007931 0
0.007932 0
0.007933 0
0.007934 0
0.007935 0
0.007936 0
0.007937 0
0.007938 0
0.007939 0
0.00794 0
0.007941 0
0.007942 0
0.007943 0
0.007944 0
0.007945 0
0.007946 0
0.007947 0
0.007948 0
0.007949 0
0.00795 0
0.007951 0
0.007952 0
0.007953 0
0.007954 0
0.007955 0
0.007956 0
0.007957 0
0.007958 0
0.007959 0
0.00796 0
0.007961 0
0.007962 0
0.007963 0
0.007964 0
0.007965 0
0.007966 0
0.007967 0
0.007968 0
0.007969 0
0.00797 0
0.007971 0
0.007972 0
0.007973 0
0.007974 0
0.007975 0
0.007976 0
0.007977 0
0.007978 0
0.007979 0
0.00798 0
0.007981 0
0.007982 0
0.007983 0
0.007984 0
0.007985 0
0.007986 0
0.007987 0
0.007988 0
0.007989 0
0.00799 0
0.007991 0
0.007992 0
0.007993 0
0.007994 0
0.007995 0
0.007996 0
0.007997 0
0.007998 0
0.007999 0
0.008 0
0.008001 0
0.008002 0
0.008003 0
0.008004 0
0.008005 0
0.008006 0
0.008007 0
0.008008 0
0.008009 0
0.00801 0
0.008011 0
0.008012 0
0.008013 0
0.008014 0
0.008015 0
0.008016 0
0.008017 0
0.008018 0
0.008019 0
0.00802 0
0.008021 0
0.008022 0
0.008023 0
0.008024 0
0.008025 0
0.008026 0
0.008027 0
0.008028 0
0.008029 0
0.00803 0
0.008031 0
0.008032 0
0.008033 0
0.008034 0
0.008035 0
0.008036 0
0.008037 0
0.008038 0
0.008039 0
0.00804 0
0.008041 0
0.008042 0
0.008043 0
0.008044 0
0.008045 0
0.008046 0
0.008047 0
0.008048 0
0.008049 0
0.00805 0
0.008051 0
0.008052 0
0.008053 0
0.008054 0
0.008055 0
0.008056 0
0.008057 0
0.008058 0
0.008059 0
0.00806 0
0.008061 0
0.008062 0
0.008063 0
0.008064 0
0.008065 0
0.008066 0
0.008067 0
0.008068 0
0.008069 0
0.00807 0
0.008071 0
0.008072 0
0.008073 0
0.008074 0
0.008075 0
0.008076 0
0.008077 0
0.008078 0
0.008079 0
0.00808 0
0.008081 0
0.008082 0
0.008083 0
0.008084 0
0.008085 0
0.008086 0
0.008087 0
0.008088 0
0.008089 0
0.00809 0
0.008091 0
0.008092 0
0.008093 0
0.008094 0
0.008095 0
0.008096 0
0.008097 0
0.008098 0
0.008099 0
0.0081 0
0.008101 0
0.008102 0
0.008103 0
0.008104 0
0.008105 0
0.008106 0
0.008107 0
0.008108 0
0.008109 0
0.00811 0
0.008111 0
0.008112 0
0.008113 0
0.008114 0
0.008115 0
0.008116 0
0.008117 0
0.008118 0
0.008119 0
0.00812 0
0.008121 0
0.008122 0
0.008123 0
0.008124 0
0.008125 0
0.008126 0
0.008127 0
0.008128 0
0.008129 0
0.00813 0
0.008131 0
0.008132 0
0.008133 0
0.008134 0
0.008135 0
0.008136 0
0.008137 0
0.008138 0
0.008139 0
0.00814 0
0.008141 0
0.008142 0
0.008143 0
0.008144 0
0.008145 0
0.008146 0
0.008147 0
0.008148 0
0.008149 0
0.00815 0
0.008151 0
0.008152 0
0.008153 0
0.008154 0
0.008155 0
0.008156 0
0.008157 0
0.008158 0
0.008159 0
0.00816 0
0.008161 0
0.008162 0
0.008163 0
0.008164 0
0.008165 0
0.008166 0
0.008167 0
0.008168 0
0.008169 0
0.00817 0
0.008171 0
0.008172 0
0.008173 0
0.008174 0
0.008175 0
0.008176 0
0.008177 0
0.008178 0
0.008179 0
0.00818 0
0.008181 0
0.008182 0
0.008183 0
0.008184 0
0.008185 0
0.008186 0
0.008187 0
0.008188 0
0.008189 0
0.00819 0
0.008191 0
0.008192 0
0.008193 0
0.008194 0
0.008195 0
0.008196 0
0.008197 0
0.008198 0
0.008199 0
0.0082 0
0.008201 0
0.008202 0
0.008203 0
0.008204 0
0.008205 0
0.008206 0
0.008207 0
0.008208 0
0.008209 0
0.00821 0
0.008211 0
0.008212 0
0.008213 0
0.008214 0
0.008215 0
0.008216 0
0.008217 0
0.008218 0
0.008219 0
0.00822 0
0.008221 0
0.008222 0
0.008223 0
0.008224 0
0.008225 0
0.008226 0
0.008227 0
0.008228 0
0.008229 0
0.00823 0
0.008231 0
0.008232 0
0.008233 0
0.008234 0
0.008235 0
0.008236 0
0.008237 0
0.008238 0
0.008239 0
0.00824 0
0.008241 0
0.008242 0
0.008243 0
0.008244 0
0.008245 0
0.008246 0
0.008247 0
0.008248 0
0.008249 0
0.00825 0
0.008251 0
0.008252 0
0.008253 0
0.008254 0
0.008255 0
0.008256 0
0.008257 0
0.008258 0
0.008259 0
0.00826 0
0.008261 0
0.008262 0
0.008263 0
0.008264 0
0.008265 0
0.008266 0
0.008267 0
0.008268 0
0.008269 0
0.00827 0
0.008271 0
0.008272 0
0.008273 0
0.008274 0
0.008275 0
0.008276 0
0.008277 0
0.008278 0
0.008279 0
0.00828 0
0.008281 0
0.008282 0
0.008283 0
0.008284 0
0.008285 0
0.008286 0
0.008287 0
0.008288 0
0.008289 0
0.00829 0
0.008291 0
0.008292 0
0.008293 0
0.008294 0
0.008295 0
0.008296 0
0.008297 0
0.008298 0
0.008299 0
0.0083 0
0.008301 0
0.008302 0
0.008303 0
0.008304 0
0.008305 0
0.008306 0
0.008307 0
0.008308 0
0.008309 0
0.00831 0
0.008311 0
0.008312 0
0.008313 0
0.008314 0
0.008315 0
0.008316 0
0.008317 0
0.008318 0
0.008319 0
0.00832 0
0.008321 0
0.008322 0
0.008323 0
0.008324 0
0.008325 0
0.008326 0
0.008327 0
0.008328 0
0.008329 0
0.00833 0
0.008331 0
0.008332 0
0.008333 0
0.008334 0
0.008335 0
0.008336 0
0.008337 0
0.008338 0
0.008339 0
0.00834 0
0.008341 0
0.008342 0
0.008343 0
0.008344 0
0.008345 0
0.008346 0
0.008347 0
0.008348 0
0.008349 0
0.00835 0
0.008351 0
0.008352 0
0.008353 0
0.008354 0
0.008355 0
0.008356 0
0.008357 0
0.008358 0
0.008359 0
0.00836 0
0.008361 0
0.008362 0
0.008363 0
0.008364 0
0.008365 0
0.008366 0
0.008367 0
0.008368 0
0.008369 0
0.00837 0
0.008371 0
0.008372 0
0.008373 0
0.008374 0
0.008375 0
0.008376 0
0.008377 0
0.008378 0
0.008379 0
0.00838 0
0.008381 0
0.008382 0
0.008383 0
0.008384 0
0.008385 0
0.008386 0
0.008387 0
0.008388 0
0.008389 0
0.00839 0
0.008391 0
0.008392 0
0.008393 0
0.008394 0
0.008395 0
0.008396 0
0.008397 0
0.008398 0
0.008399 0
0.0084 0
0.008401 0
0.008402 0
0.008403 0
0.008404 0
0.008405 0
0.008406 0
0.008407 0
0.008408 0
0.008409 0
0.00841 0
0.008411 0
0.008412 0
0.008413 0
0.008414 0
0.008415 0
0.008416 0
0.008417 0
0.008418 0
0.008419 0
0.00842 0
0.008421 0
0.008422 0
0.008423 0
0.008424 0
0.008425 0
0.008426 0
0.008427 0
0.008428 0
0.008429 0
0.00843 0
0.008431 0
0.008432 0
0.008433 0
0.008434 0
0.008435 0
0.008436 0
0.008437 0
0.008438 0
0.008439 0
0.00844 0
0.008441 0
0.008442 0
0.008443 0
0.008444 0
0.008445 0
0.008446 0
0.008447 0
0.008448 0
0.008449 0
0.00845 0
0.008451 0
0.008452 0
0.008453 0
0.008454 0
0.008455 0
0.008456 0
0.008457 0
0.008458 0
0.008459 0
0.00846 0
0.008461 0
0.008462 0
0.008463 0
0.008464 0
0.008465 0
0.008466 0
0.008467 0
0.008468 0
0.008469 0
0.00847 0
0.008471 0
0.008472 0
0.008473 0
0.008474 0
0.008475 0
0.008476 0
0.008477 0
0.008478 0
0.008479 0
0.00848 0
0.008481 0
0.008482 0
0.008483 0
0.008484 0
0.008485 0
0.008486 0
0.008487 0
0.008488 0
0.008489 0
0.00849 0
0.008491 0
0.008492 0
0.008493 0
0.008494 0
0.008495 0
0.008496 0
0.008497 0
0.008498 0
0.008499 0
0.0085 0
0.008501 0
0.008502 0
0.008503 0
0.008504 0
0.008505 0
0.008506 0
0.008507 0
0.008508 0
0.008509 0
0.00851 0
0.008511 0
0.008512 0
0.008513 0
0.008514 0
0.008515 0
0.008516 0
0.008517 0
0.008518 0
0.008519 0
0.00852 0
0.008521 0
0.008522 0
0.008523 0
0.008524 0
0.008525 0
0.008526 0
0.008527 0
0.008528 0
0.008529 0
0.00853 0
0.008531 0
0.008532 0
0.008533 0
0.008534 0
0.008535 0
0.008536 0
0.008537 0
0.008538 0
0.008539 0
0.00854 0
0.008541 0
0.008542 0
0.008543 0
0.008544 0
0.008545 0
0.008546 0
0.008547 0
0.008548 0
0.008549 0
0.00855 0
0.008551 0
0.008552 0
0.008553 0
0.008554 0
0.008555 0
0.008556 0
0.008557 0
0.008558 0
0.008559 0
0.00856 0
0.008561 0
0.008562 0
0.008563 0
0.008564 0
0.008565 0
0.008566 0
0.008567 0
0.008568 0
0.008569 0
0.00857 0
0.008571 0
0.008572 0
0.008573 0
0.008574 0
0.008575 0
0.008576 0
0.008577 0
0.008578 0
0.008579 0
0.00858 0
0.008581 0
0.008582 0
0.008583 0
0.008584 0
0.008585 0
0.008586 0
0.008587 0
0.008588 0
0.008589 0
0.00859 0
0.008591 0
0.008592 0
0.008593 0
0.008594 0
0.008595 0
0.008596 0
0.008597 0
0.008598 0
0.008599 0
0.0086 0
0.008601 0
0.008602 0
0.008603 0
0.008604 0
0.008605 0
0.008606 0
0.008607 0
0.008608 0
0.008609 0
0.00861 0
0.008611 0
0.008612 0
0.008613 0
0.008614 0
0.008615 0
0.008616 0
0.008617 0
0.008618 0
0.008619 0
0.00862 0
0.008621 0
0.008622 0
0.008623 0
0.008624 0
0.008625 0
0.008626 0
0.008627 0
0.008628 0
0.008629 0
0.00863 0
0.008631 0
0.008632 0
0.008633 0
0.008634 0
0.008635 0
0.008636 0
0.008637 0
0.008638 0
0.008639 0
0.00864 0
0.008641 0
0.008642 0
0.008643 0
0.008644 0
0.008645 0
0.008646 0
0.008647 0
0.008648 0
0.008649 0
0.00865 0
0.008651 0
0.008652 0
0.008653 0
0.008654 0
0.008655 0
0.008656 0
0.008657 0
0.008658 0
0.008659 0
0.00866 0
0.008661 0
0.008662 0
0.008663 0
0.008664 0
0.008665 0
0.008666 0
0.008667 0
0.008668 0
0.008669 0
0.00867 0
0.008671 0
0.008672 0
0.008673 0
0.008674 0
0.008675 0
0.008676 0
0.008677 0
0.008678 0
0.008679 0
0.00868 0
0.008681 0
0.008682 0
0.008683 0
0.008684 0
0.008685 0
0.008686 0
0.008687 0
0.008688 0
0.008689 0
0.00869 0
0.008691 0
0.008692 0
0.008693 0
0.008694 0
0.008695 0
0.008696 0
0.008697 0
0.008698 0
0.008699 0
0.0087 0
0.008701 0
0.008702 0
0.008703 0
0.008704 0
0.008705 0
0.008706 0
0.008707 0
0.008708 0
0.008709 0
0.00871 0
0.008711 0
0.008712 0
0.008713 0
0.008714 0
0.008715 0
0.008716 0
0.008717 0
0.008718 0
0.008719 0
0.00872 0
0.008721 0
0.008722 0
0.008723 0
0.008724 0
0.008725 0
0.008726 0
0.008727 0
0.008728 0
0.008729 0
0.00873 0
0.008731 0
0.008732 0
0.008733 0
0.008734 0
0.008735 0
0.008736 0
0.008737 0
0.008738 0
0.008739 0
0.00874 0
0.008741 0
0.008742 0
0.008743 0
0.008744 0
0.008745 0
0.008746 0
0.008747 0
0.008748 0
0.008749 0
0.00875 0
0.008751 0
0.008752 0
0.008753 0
0.008754 0
0.008755 0
0.008756 0
0.008757 0
0.008758 0
0.008759 0
0.00876 0
0.008761 0
0.008762 0
0.008763 0
0.008764 0
0.008765 0
0.008766 0
0.008767 0
0.008768 0
0.008769 0
0.00877 0
0.008771 0
0.008772 0
0.008773 0
0.008774 0
0.008775 0
0.008776 0
0.008777 0
0.008778 0
0.008779 0
0.00878 0
0.008781 0
0.008782 0
0.008783 0
0.008784 0
0.008785 0
0.008786 0
0.008787 0
0.008788 0
0.008789 0
0.00879 0
0.008791 0
0.008792 0
0.008793 0
0.008794 0
0.008795 0
0.008796 0
0.008797 0
0.008798 0
0.008799 0
0.0088 0
0.008801 0
0.008802 0
0.008803 0
0.008804 0
0.008805 0
0.008806 0
0.008807 0
0.008808 0
0.008809 0
0.00881 0
0.008811 0
0.008812 0
0.008813 0
0.008814 0
0.008815 0
0.008816 0
0.008817 0
0.008818 0
0.008819 0
0.00882 0
0.008821 0
0.008822 0
0.008823 0
0.008824 0
0.008825 0
0.008826 0
0.008827 0
0.008828 0
0.008829 0
0.00883 0
0.008831 0
0.008832 0
0.008833 0
0.008834 0
0.008835 0
0.008836 0
0.008837 0
0.008838 0
0.008839 0
0.00884 0
0.008841 0
0.008842 0
0.008843 0
0.008844 0
0.008845 0
0.008846 0
0.008847 0
0.008848 0
0.008849 0
0.00885 0
0.008851 0
0.008852 0
0.008853 0
0.008854 0
0.008855 0
0.008856 0
0.008857 0
0.008858 0
0.008859 0
0.00886 0
0.008861 0
0.008862 0
0.008863 0
0.008864 0
0.008865 0
0.008866 0
0.008867 0
0.008868 0
0.008869 0
0.00887 0
0.008871 0
0.008872 0
0.008873 0
0.008874 0
0.008875 0
0.008876 0
0.008877 0
0.008878 0
0.008879 0
0.00888 0
0.008881 0
0.008882 0
0.008883 0
0.008884 0
0.008885 0
0.008886 0
0.008887 0
0.008888 0
0.008889 0
0.00889 0
0.008891 0
0.008892 0
0.008893 0
0.008894 0
0.008895 0
0.008896 0
0.008897 0
0.008898 0
0.008899 0
0.0089 0
0.008901 0
0.008902 0
0.008903 0
0.008904 0
0.008905 0
0.008906 0
0.008907 0
0.008908 0
0.008909 0
0.00891 0
0.008911 0
0.008912 0
0.008913 0
0.008914 0
0.008915 0
0.008916 0
0.008917 0
0.008918 0
0.008919 0
0.00892 0
0.008921 0
0.008922 0
0.008923 0
0.008924 0
0.008925 0
0.008926 0
0.008927 0
0.008928 0
0.008929 0
0.00893 0
0.008931 0
0.008932 0
0.008933 0
0.008934 0
0.008935 0
0.008936 0
0.008937 0
0.008938 0
0.008939 0
0.00894 0
0.008941 0
0.008942 0
0.008943 0
0.008944 0
0.008945 0
0.008946 0
0.008947 0
0.008948 0
0.008949 0
0.00895 0
0.008951 0
0.008952 0
0.008953 0
0.008954 0
0.008955 0
0.008956 0
0.008957 0
0.008958 0
0.008959 0
0.00896 0
0.008961 0
0.008962 0
0.008963 0
0.008964 0
0.008965 0
0.008966 0
0.008967 0
0.008968 0
0.008969 0
0.00897 0
0.008971 0
0.008972 0
0.008973 0
0.008974 0
0.008975 0
0.008976 0
0.008977 0
0.008978 0
0.008979 0
0.00898 0
0.008981 0
0.008982 0
0.008983 0
0.008984 0
0.008985 0
0.008986 0
0.008987 0
0.008988 0
0.008989 0
0.00899 0
0.008991 0
0.008992 0
0.008993 0
0.008994 0
0.008995 0
0.008996 0
0.008997 0
0.008998 0
0.008999 0
0.009 0
0.009001 0
0.009002 0
0.009003 0
0.009004 0
0.009005 0
0.009006 0
0.009007 0
0.009008 0
0.009009 0
0.00901 0
0.009011 0
0.009012 0
0.009013 0
0.009014 0
0.009015 0
0.009016 0
0.009017 0
0.009018 0
0.009019 0
0.00902 0
0.009021 0
0.009022 0
0.009023 0
0.009024 0
0.009025 0
0.009026 0
0.009027 0
0.009028 0
0.009029 0
0.00903 0
0.009031 0
0.009032 0
0.009033 0
0.009034 0
0.009035 0
0.009036 0
0.009037 0
0.009038 0
0.009039 0
0.00904 0
0.009041 0
0.009042 0
0.009043 0
0.009044 0
0.009045 0
0.009046 0
0.009047 0
0.009048 0
0.009049 0
0.00905 0
0.009051 0
0.009052 0
0.009053 0
0.009054 0
0.009055 0
0.009056 0
0.009057 0
0.009058 0
0.009059 0
0.00906 0
0.009061 0
0.009062 0
0.009063 0
0.009064 0
0.009065 0
0.009066 0
0.009067 0
0.009068 0
0.009069 0
0.00907 0
0.009071 0
0.009072 0
0.009073 0
0.009074 0
0.009075 0
0.009076 0
0.009077 0
0.009078 0
0.009079 0
0.00908 0
0.009081 0
0.009082 0
0.009083 0
0.009084 0
0.009085 0
0.009086 0
0.009087 0
0.009088 0
0.009089 0
0.00909 0
0.009091 0
0.009092 0
0.009093 0
0.009094 0
0.009095 0
0.009096 0
0.009097 0
0.009098 0
0.009099 0
0.0091 0
0.009101 0
0.009102 0
0.009103 0
0.009104 0
0.009105 0
0.009106 0
0.009107 0
0.009108 0
0.009109 0
0.00911 0
0.009111 0
0.009112 0
0.009113 0
0.009114 0
0.009115 0
0.009116 0
0.009117 0
0.009118 0
0.009119 0
0.00912 0
0.009121 0
0.009122 0
0.009123 0
0.009124 0
0.009125 0
0.009126 0
0.009127 0
0.009128 0
0.009129 0
0.00913 0
0.009131 0
0.009132 0
0.009133 0
0.009134 0
0.009135 0
0.009136 0
0.009137 0
0.009138 0
0.009139 0
0.00914 0
0.009141 0
0.009142 0
0.009143 0
0.009144 0
0.009145 0
0.009146 0
0.009147 0
0.009148 0
0.009149 0
0.00915 0
0.009151 0
0.009152 0
0.009153 0
0.009154 0
0.009155 0
0.009156 0
0.009157 0
0.009158 0
0.009159 0
0.00916 0
0.009161 0
0.009162 0
0.009163 0
0.009164 0
0.009165 0
0.009166 0
0.009167 0
0.009168 0
0.009169 0
0.00917 0
0.009171 0
0.009172 0
0.009173 0
0.009174 0
0.009175 0
0.009176 0
0.009177 0
0.009178 0
0.009179 0
0.00918 0
0.009181 0
0.009182 0
0.009183 0
0.009184 0
0.009185 0
0.009186 0
0.009187 0
0.009188 0
0.009189 0
0.00919 0
0.009191 0
0.009192 0
0.009193 0
0.009194 0
0.009195 0
0.009196 0
0.009197 0
0.009198 0
0.009199 0
0.0092 0
0.009201 0
0.009202 0
0.009203 0
0.009204 0
0.009205 0
0.009206 0
0.009207 0
0.009208 0
0.009209 0
0.00921 0
0.009211 0
0.009212 0
0.009213 0
0.009214 0
0.009215 0
0.009216 0
0.009217 0
0.009218 0
0.009219 0
0.00922 0
0.009221 0
0.009222 0
0.009223 0
0.009224 0
0.009225 0
0.009226 0
0.009227 0
0.009228 0
0.009229 0
0.00923 0
0.009231 0
0.009232 0
0.009233 0
0.009234 0
0.009235 0
0.009236 0
0.009237 0
0.009238 0
0.009239 0
0.00924 0
0.009241 0
0.009242 0
0.009243 0
0.009244 0
0.009245 0
0.009246 0
0.009247 0
0.009248 0
0.009249 0
0.00925 0
0.009251 0
0.009252 0
0.009253 0
0.009254 0
0.009255 0
0.009256 0
0.009257 0
0.009258 0
0.009259 0
0.00926 0
0.009261 0
0.009262 0
0.009263 0
0.009264 0
0.009265 0
0.009266 0
0.009267 0
0.009268 0
0.009269 0
0.00927 0
0.009271 0
0.009272 0
0.009273 0
0.009274 0
0.009275 0
0.009276 0
0.009277 0
0.009278 0
0.009279 0
0.00928 0
0.009281 0
0.009282 0
0.009283 0
0.009284 0
0.009285 0
0.009286 0
0.009287 0
0.009288 0
0.009289 0
0.00929 0
0.009291 0
0.009292 0
0.009293 0
0.009294 0
0.009295 0
0.009296 0
0.009297 0
0.009298 0
0.009299 0
0.0093 0
0.009301 0
0.009302 0
0.009303 0
0.009304 0
0.009305 0
0.009306 0
0.009307 0
0.009308 0
0.009309 0
0.00931 0
0.009311 0
0.009312 0
0.009313 0
0.009314 0
0.009315 0
0.009316 0
0.009317 0
0.009318 0
0.009319 0
0.00932 0
0.009321 0
0.009322 0
0.009323 0
0.009324 0
0.009325 0
0.009326 0
0.009327 0
0.009328 0
0.009329 0
0.00933 0
0.009331 0
0.009332 0
0.009333 0
0.009334 0
0.009335 0
0.009336 0
0.009337 0
0.009338 0
0.009339 0
0.00934 0
0.009341 0
0.009342 0
0.009343 0
0.009344 0
0.009345 0
0.009346 0
0.009347 0
0.009348 0
0.009349 0
0.00935 0
0.009351 0
0.009352 0
0.009353 0
0.009354 0
0.009355 0
0.009356 0
0.009357 0
0.009358 0
0.009359 0
0.00936 0
0.009361 0
0.009362 0
0.009363 0
0.009364 0
0.009365 0
0.009366 0
0.009367 0
0.009368 0
0.009369 0
0.00937 0
0.009371 0
0.009372 0
0.009373 0
0.009374 0
0.009375 0
0.009376 0
0.009377 0
0.009378 0
0.009379 0
0.00938 0
0.009381 0
0.009382 0
0.009383 0
0.009384 0
0.009385 0
0.009386 0
0.009387 0
0.009388 0
0.009389 0
0.00939 0
0.009391 0
0.009392 0
0.009393 0
0.009394 0
0.009395 0
0.009396 0
0.009397 0
0.009398 0
0.009399 0
0.0094 0
0.009401 0
0.009402 0
0.009403 0
0.009404 0
0.009405 0
0.009406 0
0.009407 0
0.009408 0
0.009409 0
0.00941 0
0.009411 0
0.009412 0
0.009413 0
0.009414 0
0.009415 0
0.009416 0
0.009417 0
0.009418 0
0.009419 0
0.00942 0
0.009421 0
0.009422 0
0.009423 0
0.009424 0
0.009425 0
0.009426 0
0.009427 0
0.009428 0
0.009429 0
0.00943 0
0.009431 0
0.009432 0
0.009433 0
0.009434 0
0.009435 0
0.009436 0
0.009437 0
0.009438 0
0.009439 0
0.00944 0
0.009441 0
0.009442 0
0.009443 0
0.009444 0
0.009445 0
0.009446 0
0.009447 0
0.009448 0
0.009449 0
0.00945 0
0.009451 0
0.009452 0
0.009453 0
0.009454 0
0.009455 0
0.009456 0
0.009457 0
0.009458 0
0.009459 0
0.00946 0
0.009461 0
0.009462 0
0.009463 0
0.009464 0
0.009465 0
0.009466 0
0.009467 0
0.009468 0
0.009469 0
0.00947 0
0.009471 0
0.009472 0
0.009473 0
0.009474 0
0.009475 0
0.009476 0
0.009477 0
0.009478 0
0.009479 0
0.00948 0
0.009481 0
0.009482 0
0.009483 0
0.009484 0
0.009485 0
0.009486 0
0.009487 0
0.009488 0
0.009489 0
0.00949 0
0.009491 0
0.009492 0
0.009493 0
0.009494 0
0.009495 0
0.009496 0
0.009497 0
0.009498 0
0.009499 0
0.0095 0
0.009501 0
0.009502 0
0.009503 0
0.009504 0
0.009505 0
0.009506 0
0.009507 0
0.009508 0
0.009509 0
0.00951 0
0.009511 0
0.009512 0
0.009513 0
0.009514 0
0.009515 0
0.009516 0
0.009517 0
0.009518 0
0.009519 0
0.00952 0
0.009521 0
0.009522 0
0.009523 0
0.009524 0
0.009525 0
0.009526 0
0.009527 0
0.009528 0
0.009529 0
0.00953 0
0.009531 0
0.009532 0
0.009533 0
0.009534 0
0.009535 0
0.009536 0
0.009537 0
0.009538 0
0.009539 0
0.00954 0
0.009541 0
0.009542 0
0.009543 0
0.009544 0
0.009545 0
0.009546 0
0.009547 0
0.009548 0
0.009549 0
0.00955 0
0.009551 0
0.009552 0
0.009553 0
0.009554 0
0.009555 0
0.009556 0
0.009557 0
0.009558 0
0.009559 0
0.00956 0
0.009561 0
0.009562 0
0.009563 0
0.009564 0
0.009565 0
0.009566 0
0.009567 0
0.009568 0
0.009569 0
0.00957 0
0.009571 0
0.009572 0
0.009573 0
0.009574 0
0.009575 0
0.009576 0
0.009577 0
0.009578 0
0.009579 0
0.00958 0
0.009581 0
0.009582 0
0.009583 0
0.009584 0
0.009585 0
0.009586 0
0.009587 0
0.009588 0
0.009589 0
0.00959 0
0.009591 0
0.009592 0
0.009593 0
0.009594 0
0.009595 0
0.009596 0
0.009597 0
0.009598 0
0.009599 0
0.0096 0
0.009601 0
0.009602 0
0.009603 0
0.009604 0
0.009605 0
0.009606 0
0.009607 0
0.009608 0
0.009609 0
0.00961 0
0.009611 0
0.009612 0
0.009613 0
0.009614 0
0.009615 0
0.009616 0
0.009617 0
0.009618 0
0.009619 0
0.00962 0
0.009621 0
0.009622 0
0.009623 0
0.009624 0
0.009625 0
0.009626 0
0.009627 0
0.009628 0
0.009629 0
0.00963 0
0.009631 0
0.009632 0
0.009633 0
0.009634 0
0.009635 0
0.009636 0
0.009637 0
0.009638 0
0.009639 0
0.00964 0
0.009641 0
0.009642 0
0.009643 0
0.009644 0
0.009645 0
0.009646 0
0.009647 0
0.009648 0
0.009649 0
0.00965 0
0.009651 0
0.009652 0
0.009653 0
0.009654 0
0.009655 0
0.009656 0
0.009657 0
0.009658 0
0.009659 0
0.00966 0
0.009661 0
0.009662 0
0.009663 0
0.009664 0
0.009665 0
0.009666 0
0.009667 0
0.009668 0
0.009669 0
0.00967 0
0.009671 0
0.009672 0
0.009673 0
0.009674 0
0.009675 0
0.009676 0
0.009677 0
0.009678 0
0.009679 0
0.00968 0
0.009681 0
0.009682 0
0.009683 0
0.009684 0
0.009685 0
0.009686 0
0.009687 0
0.009688 0
0.009689 0
0.00969 0
0.009691 0
0.009692 0
0.009693 0
0.009694 0
0.009695 0
0.009696 0
0.009697 0
0.009698 0
0.009699 0
0.0097 0
0.009701 0
0.009702 0
0.009703 0
0.009704 0
0.009705 0
0.009706 0
0.009707 0
0.009708 0
0.009709 0
0.00971 0
0.009711 0
0.009712 0
0.009713 0
0.009714 0
0.009715 0
0.009716 0
0.009717 0
0.009718 0
0.009719 0
0.00972 0
0.009721 0
0.009722 0
0.009723 0
0.009724 0
0.009725 0
0.009726 0
0.009727 0
0.009728 0
0.009729 0
0.00973 0
0.009731 0
0.009732 0
0.009733 0
0.009734 0
0.009735 0
0.009736 0
0.009737 0
0.009738 0
0.009739 0
0.00974 0
0.009741 0
0.009742 0
0.009743 0
0.009744 0
0.009745 0
0.009746 0
0.009747 0
0.009748 0
0.009749 0
0.00975 0
0.009751 0
0.009752 0
0.009753 0
0.009754 0
0.009755 0
0.009756 0
0.009757 0
0.009758 0
0.009759 0
0.00976 0
0.009761 0
0.009762 0
0.009763 0
0.009764 0
0.009765 0
0.009766 0
0.009767 0
0.009768 0
0.009769 0
0.00977 0
0.009771 0
0.009772 0
0.009773 0
0.009774 0
0.009775 0
0.009776 0
0.009777 0
0.009778 0
0.009779 0
0.00978 0
0.009781 0
0.009782 0
0.009783 0
0.009784 0
0.009785 0
0.009786 0
0.009787 0
0.009788 0
0.009789 0
0.00979 0
0.009791 0
0.009792 0
0.009793 0
0.009794 0
0.009795 0
0.009796 0
0.009797 0
0.009798 0
0.009799 0
0.0098 0
0.009801 0
0.009802 0
0.009803 0
0.009804 0
0.009805 0
0.009806 0
0.009807 0
0.009808 0
0.009809 0
0.00981 0
0.009811 0
0.009812 0
0.009813 0
0.009814 0
0.009815 0
0.009816 0
0.009817 0
0.009818 0
0.009819 0
0.00982 0
0.009821 0
0.009822 0
0.009823 0
0.009824 0
0.009825 0
0.009826 0
0.009827 0
0.009828 0
0.009829 0
0.00983 0
0.009831 0
0.009832 0
0.009833 0
0.009834 0
0.009835 0
0.009836 0
0.009837 0
0.009838 0
0.009839 0
0.00984 0
0.009841 0
0.009842 0
0.009843 0
0.009844 0
0.009845 0
0.009846 0
0.009847 0
0.009848 0
0.009849 0
0.00985 0
0.009851 0
0.009852 0
0.009853 0
0.009854 0
0.009855 0
0.009856 0
0.009857 0
0.009858 0
0.009859 0
0.00986 0
0.009861 0
0.009862 0
0.009863 0
0.009864 0
0.009865 0
0.009866 0
0.009867 0
0.009868 0
0.009869 0
0.00987 0
0.009871 0
0.009872 0
0.009873 0
0.009874 0
0.009875 0
0.009876 0
0.009877 0
0.009878 0
0.009879 0
0.00988 0
0.009881 0
0.009882 0
0.009883 0
0.009884 0
0.009885 0
0.009886 0
0.009887 0
0.009888 0
0.009889 0
0.00989 0
0.009891 0
0.009892 0
0.009893 0
0.009894 0
0.009895 0
0.009896 0
0.009897 0
0.009898 0
0.009899 0
0.0099 0
0.009901 0
0.009902 0
0.009903 0
0.009904 0
0.009905 0
0.009906 0
0.009907 0
0.009908 0
0.009909 0
0.00991 0
0.009911 0
0.009912 0
0.009913 0
0.009914 0
0.009915 0
0.009916 0
0.009917 0
0.009918 0
0.009919 0
0.00992 0
0.009921 0
0.009922 0
0.009923 0
0.009924 0
0.009925 0
0.009926 0
0.009927 0
0.009928 0
0.009929 0
0.00993 0
0.009931 0
0.009932 0
0.009933 0
0.009934 0
0.009935 0
0.009936 0
0.009937 0
0.009938 0
0.009939 0
0.00994 0
0.009941 0
0.009942 0
0.009943 0
0.009944 0
0.009945 0
0.009946 0
0.009947 0
0.009948 0
0.009949 0
0.00995 0
0.009951 0
0.009952 0
0.009953 0
0.009954 0
0.009955 0
0.009956 0
0.009957 0
0.009958 0
0.009959 0
0.00996 0
0.009961 0
0.009962 0
0.009963 0
0.009964 0
0.009965 0
0.009966 0
0.009967 0
0.009968 0
0.009969 0
0.00997 0
0.009971 0
0.009972 0
0.009973 0
0.009974 0
0.009975 0
0.009976 0
0.009977 0
0.009978 0
0.009979 0
0.00998 0
0.009981 0
0.009982 0
0.009983 0
0.009984 0
0.009985 0
0.009986 0
0.009987 0
0.009988 0
0.009989 0
0.00999 0
0.009991 0
0.009992 0
0.009993 0
0.009994 0
0.009995 0
0.009996 0
0.009997 0
0.009998 0
0.009999 0
0.01 0
0.010001 0
0.010002 0
0.010003 0
0.010004 0
0.010005 0
0.010006 0
0.010007 0
0.010008 0
0.010009 0
0.01001 0
0.010011 0
0.010012 0
0.010013 0
0.010014 0
0.010015 0
0.010016 0
0.010017 0
0.010018 0
0.010019 0
0.01002 0
0.010021 0
0.010022 0
0.010023 0
0.010024 0
0.010025 0
0.010026 0
0.010027 0
0.010028 0
0.010029 0
0.01003 0
0.010031 0
0.010032 0
0.010033 0
0.010034 0
0.010035 0
0.010036 0
0.010037 0
0.010038 0
0.010039 0
0.01004 0
0.010041 0
0.010042 0
0.010043 0
0.010044 0
0.010045 0
0.010046 0
0.010047 0
0.010048 0
0.010049 0
0.01005 0
0.010051 0
0.010052 0
0.010053 0
0.010054 0
0.010055 0
0.010056 0
0.010057 0
0.010058 0
0.010059 0
0.01006 0
0.010061 0
0.010062 0
0.010063 0
0.010064 0
0.010065 0
0.010066 0
0.010067 0
0.010068 0
0.010069 0
0.01007 0
0.010071 0
0.010072 0
0.010073 0
0.010074 0
0.010075 0
0.010076 0
0.010077 0
0.010078 0
0.010079 0
0.01008 0
0.010081 0
0.010082 0
0.010083 0
0.010084 0
0.010085 0
0.010086 0
0.010087 0
0.010088 0
0.010089 0
0.01009 0
0.010091 0
0.010092 0
0.010093 0
0.010094 0
0.010095 0
0.010096 0
0.010097 0
0.010098 0
0.010099 0
0.0101 0
0.010101 0
0.010102 0
0.010103 0
0.010104 0
0.010105 0
0.010106 0
0.010107 0
0.010108 0
0.010109 0
0.01011 0
0.010111 0
0.010112 0
0.010113 0
0.010114 0
0.010115 0
0.010116 0
0.010117 0
0.010118 0
0.010119 0
0.01012 0
0.010121 0
0.010122 0
0.010123 0
0.010124 0
0.010125 0
0.010126 0
0.010127 0
0.010128 0
0.010129 0
0.01013 0
0.010131 0
0.010132 0
0.010133 0
0.010134 0
0.010135 0
0.010136 0
0.010137 0
0.010138 0
0.010139 0
0.01014 0
0.010141 0
0.010142 0
0.010143 0
0.010144 0
0.010145 0
0.010146 0
0.010147 0
0.010148 0
0.010149 0
0.01015 0
0.010151 0
0.010152 0
0.010153 0
0.010154 0
0.010155 0
0.010156 0
0.010157 0
0.010158 0
0.010159 0
0.01016 0
0.010161 0
0.010162 0
0.010163 0
0.010164 0
0.010165 0
0.010166 0
0.010167 0
0.010168 0
0.010169 0
0.01017 0
0.010171 0
0.010172 0
0.010173 0
0.010174 0
0.010175 0
0.010176 0
0.010177 0
0.010178 0
0.010179 0
0.01018 0
0.010181 0
0.010182 0
0.010183 0
0.010184 0
0.010185 0
0.010186 0
0.010187 0
0.010188 0
0.010189 0
0.01019 0
0.010191 0
0.010192 0
0.010193 0
0.010194 0
0.010195 0
0.010196 0
0.010197 0
0.010198 0
0.010199 0
0.0102 0
0.010201 0
0.010202 0
0.010203 0
0.010204 0
0.010205 0
0.010206 0
0.010207 0
0.010208 0
0.010209 0
0.01021 0
0.010211 0
0.010212 0
0.010213 0
0.010214 0
0.010215 0
0.010216 0
0.010217 0
0.010218 0
0.010219 0
0.01022 0
0.010221 0
0.010222 0
0.010223 0
0.010224 0
0.010225 0
0.010226 0
0.010227 0
0.010228 0
0.010229 0
0.01023 0
0.010231 0
0.010232 0
0.010233 0
0.010234 0
0.010235 0
0.010236 0
0.010237 0
0.010238 0
0.010239 0
0.01024 0
0.010241 0
0.010242 0
0.010243 0
0.010244 0
0.010245 0
0.010246 0
0.010247 0
0.010248 0
0.010249 0
0.01025 0
0.010251 0
0.010252 0
0.010253 0
0.010254 0
0.010255 0
0.010256 0
0.010257 0
0.010258 0
0.010259 0
0.01026 0
0.010261 0
0.010262 0
0.010263 0
0.010264 0
0.010265 0
0.010266 0
0.010267 0
0.010268 0
0.010269 0
0.01027 0
0.010271 0
0.010272 0
0.010273 0
0.010274 0
0.010275 0
0.010276 0
0.010277 0
0.010278 0
0.010279 0
0.01028 0
0.010281 0
0.010282 0
0.010283 0
0.010284 0
0.010285 0
0.010286 0
0.010287 0
0.010288 0
0.010289 0
0.01029 0
0.010291 0
0.010292 0
0.010293 0
0.010294 0
0.010295 0
0.010296 0
0.010297 0
0.010298 0
0.010299 0
0.0103 0
0.010301 0
0.010302 0
0.010303 0
0.010304 0
0.010305 0
0.010306 0
0.010307 0
0.010308 0
0.010309 0
0.01031 0
0.010311 0
0.010312 0
0.010313 0
0.010314 0
0.010315 0
0.010316 0
0.010317 0
0.010318 0
0.010319 0
0.01032 0
0.010321 0
0.010322 0
0.010323 0
0.010324 0
0.010325 0
0.010326 0
0.010327 0
0.010328 0
0.010329 0
0.01033 0
0.010331 0
0.010332 0
0.010333 0
0.010334 0
0.010335 0
0.010336 0
0.010337 0
0.010338 0
0.010339 0
0.01034 0
0.010341 0
0.010342 0
0.010343 0
0.010344 0
0.010345 0
0.010346 0
0.010347 0
0.010348 0
0.010349 0
0.01035 0
0.010351 0
0.010352 0
0.010353 0
0.010354 0
0.010355 0
0.010356 0
0.010357 0
0.010358 0
0.010359 0
0.01036 0
0.010361 0
0.010362 0
0.010363 0
0.010364 0
0.010365 0
0.010366 0
0.010367 0
0.010368 0
0.010369 0
0.01037 0
0.010371 0
0.010372 0
0.010373 0
0.010374 0
0.010375 0
0.010376 0
0.010377 0
0.010378 0
0.010379 0
0.01038 0
0.010381 0
0.010382 0
0.010383 0
0.010384 0
0.010385 0
0.010386 0
0.010387 0
0.010388 0
0.010389 0
0.01039 0
0.010391 0
0.010392 0
0.010393 0
0.010394 0
0.010395 0
0.010396 0
0.010397 0
0.010398 0
0.010399 0
0.0104 0
0.010401 0
0.010402 0
0.010403 0
0.010404 0
0.010405 0
0.010406 0
0.010407 0
0.010408 0
0.010409 0
0.01041 0
0.010411 0
0.010412 0
0.010413 0
0.010414 0
0.010415 0
0.010416 0
0.010417 0
0.010418 0
0.010419 0
0.01042 0
0.010421 0
0.010422 0
0.010423 0
0.010424 0
0.010425 0
0.010426 0
0.010427 0
0.010428 0
0.010429 0
0.01043 0
0.010431 0
0.010432 0
0.010433 0
0.010434 0
0.010435 0
0.010436 0
0.010437 0
0.010438 0
0.010439 0
0.01044 0
0.010441 0
0.010442 0
0.010443 0
0.010444 0
0.010445 0
0.010446 0
0.010447 0
0.010448 0
0.010449 0
0.01045 0
0.010451 0
0.010452 0
0.010453 0
0.010454 0
0.010455 0
0.010456 0
0.010457 0
0.010458 0
0.010459 0
0.01046 0
0.010461 0
0.010462 0
0.010463 0
0.010464 0
0.010465 0
0.010466 0
0.010467 0
0.010468 0
0.010469 0
0.01047 0
0.010471 0
0.010472 0
0.010473 0
0.010474 0
0.010475 0
0.010476 0
0.010477 0
0.010478 0
0.010479 0
0.01048 0
0.010481 0
0.010482 0
0.010483 0
0.010484 0
0.010485 0
0.010486 0
0.010487 0
0.010488 0
0.010489 0
0.01049 0
0.010491 0
0.010492 0
0.010493 0
0.010494 0
0.010495 0
0.010496 0
0.010497 0
0.010498 0
0.010499 0
0.0105 0
0.010501 0
0.010502 0
0.010503 0
0.010504 0
0.010505 0
0.010506 0
0.010507 0
0.010508 0
0.010509 0
0.01051 0
0.010511 0
0.010512 0
0.010513 0
0.010514 0
0.010515 0
0.010516 0
0.010517 0
0.010518 0
0.010519 0
0.01052 0
0.010521 0
0.010522 0
0.010523 0
0.010524 0
0.010525 0
0.010526 0
0.010527 0
0.010528 0
0.010529 0
0.01053 0
0.010531 0
0.010532 0
0.010533 0
0.010534 0
0.010535 0
0.010536 0
0.010537 0
0.010538 0
0.010539 0
0.01054 0
0.010541 0
0.010542 0
0.010543 0
0.010544 0
0.010545 0
0.010546 0
0.010547 0
0.010548 0
0.010549 0
0.01055 0
0.010551 0
0.010552 0
0.010553 0
0.010554 0
0.010555 0
0.010556 0
0.010557 0
0.010558 0
0.010559 0
0.01056 0
0.010561 0
0.010562 0
0.010563 0
0.010564 0
0.010565 0
0.010566 0
0.010567 0
0.010568 0
0.010569 0
0.01057 0
0.010571 0
0.010572 0
0.010573 0
0.010574 0
0.010575 0
0.010576 0
0.010577 0
0.010578 0
0.010579 0
0.01058 0
0.010581 0
0.010582 0
0.010583 0
0.010584 0
0.010585 0
0.010586 0
0.010587 0
0.010588 0
0.010589 0
0.01059 0
0.010591 0
0.010592 0
0.010593 0
0.010594 0
0.010595 0
0.010596 0
0.010597 0
0.010598 0
0.010599 0
0.0106 0
0.010601 0
0.010602 0
0.010603 0
0.010604 0
0.010605 0
0.010606 0
0.010607 0
0.010608 0
0.010609 0
0.01061 0
0.010611 0
0.010612 0
0.010613 0
0.010614 0
0.010615 0
0.010616 0
0.010617 0
0.010618 0
0.010619 0
0.01062 0
0.010621 0
0.010622 0
0.010623 0
0.010624 0
0.010625 0
0.010626 0
0.010627 0
0.010628 0
0.010629 0
0.01063 0
0.010631 0
0.010632 0
0.010633 0
0.010634 0
0.010635 0
0.010636 0
0.010637 0
0.010638 0
0.010639 0
0.01064 0
0.010641 0
0.010642 0
0.010643 0
0.010644 0
0.010645 0
0.010646 0
0.010647 0
0.010648 0
0.010649 0
0.01065 0
0.010651 0
0.010652 0
0.010653 0
0.010654 0
0.010655 0
0.010656 0
0.010657 0
0.010658 0
0.010659 0
0.01066 0
0.010661 0
0.010662 0
0.010663 0
0.010664 0
0.010665 0
0.010666 0
0.010667 0
0.010668 0
0.010669 0
0.01067 0
0.010671 0
0.010672 0
0.010673 0
0.010674 0
0.010675 0
0.010676 0
0.010677 0
0.010678 0
0.010679 0
0.01068 0
0.010681 0
0.010682 0
0.010683 0
0.010684 0
0.010685 0
0.010686 0
0.010687 0
0.010688 0
0.010689 0
0.01069 0
0.010691 0
0.010692 0
0.010693 0
0.010694 0
0.010695 0
0.010696 0
0.010697 0
0.010698 0
0.010699 0
0.0107 0
0.010701 0
0.010702 0
0.010703 0
0.010704 0
0.010705 0
0.010706 0
0.010707 0
0.010708 0
0.010709 0
0.01071 0
0.010711 0
0.010712 0
0.010713 0
0.010714 0
0.010715 0
0.010716 0
0.010717 0
0.010718 0
0.010719 0
0.01072 0
0.010721 0
0.010722 0
0.010723 0
0.010724 0
0.010725 0
0.010726 0
0.010727 0
0.010728 0
0.010729 0
0.01073 0
0.010731 0
0.010732 0
0.010733 0
0.010734 0
0.010735 0
0.010736 0
0.010737 0
0.010738 0
0.010739 0
0.01074 0
0.010741 0
0.010742 0
0.010743 0
0.010744 0
0.010745 0
0.010746 0
0.010747 0
0.010748 0
0.010749 0
0.01075 0
0.010751 0
0.010752 0
0.010753 0
0.010754 0
0.010755 0
0.010756 0
0.010757 0
0.010758 0
0.010759 0
0.01076 0
0.010761 0
0.010762 0
0.010763 0
0.010764 0
0.010765 0
0.010766 0
0.010767 0
0.010768 0
0.010769 0
0.01077 0
0.010771 0
0.010772 0
0.010773 0
0.010774 0
0.010775 0
0.010776 0
0.010777 0
0.010778 0
0.010779 0
0.01078 0
0.010781 0
0.010782 0
0.010783 0
0.010784 0
0.010785 0
0.010786 0
0.010787 0
0.010788 0
0.010789 0
0.01079 0
0.010791 0
0.010792 0
0.010793 0
0.010794 0
0.010795 0
0.010796 0
0.010797 0
0.010798 0
0.010799 0
0.0108 0
0.010801 0
0.010802 0
0.010803 0
0.010804 0
0.010805 0
0.010806 0
0.010807 0
0.010808 0
0.010809 0
0.01081 0
0.010811 0
0.010812 0
0.010813 0
0.010814 0
0.010815 0
0.010816 0
0.010817 0
0.010818 0
0.010819 0
0.01082 0
0.010821 0
0.010822 0
0.010823 0
0.010824 0
0.010825 0
0.010826 0
0.010827 0
0.010828 0
0.010829 0
0.01083 0
0.010831 0
0.010832 0
0.010833 0
0.010834 0
0.010835 0
0.010836 0
0.010837 0
0.010838 0
0.010839 0
0.01084 0
0.010841 0
0.010842 0
0.010843 0
0.010844 0
0.010845 0
0.010846 0
0.010847 0
0.010848 0
0.010849 0
0.01085 0
0.010851 0
0.010852 0
0.010853 0
0.010854 0
0.010855 0
0.010856 0
0.010857 0
0.010858 0
0.010859 0
0.01086 0
0.010861 0
0.010862 0
0.010863 0
0.010864 0
0.010865 0
0.010866 0
0.010867 0
0.010868 0
0.010869 0
0.01087 0
0.010871 0
0.010872 0
0.010873 0
0.010874 0
0.010875 0
0.010876 0
0.010877 0
0.010878 0
0.010879 0
0.01088 0
0.010881 0
0.010882 0
0.010883 0
0.010884 0
0.010885 0
0.010886 0
0.010887 0
0.010888 0
0.010889 0
0.01089 0
0.010891 0
0.010892 0
0.010893 0
0.010894 0
0.010895 0
0.010896 0
0.010897 0
0.010898 0
0.010899 0
0.0109 0
0.010901 0
0.010902 0
0.010903 0
0.010904 0
0.010905 0
0.010906 0
0.010907 0
0.010908 0
0.010909 0
0.01091 0
0.010911 0
0.010912 0
0.010913 0
0.010914 0
0.010915 0
0.010916 0
0.010917 0
0.010918 0
0.010919 0
0.01092 0
0.010921 0
0.010922 0
0.010923 0
0.010924 0
0.010925 0
0.010926 0
0.010927 0
0.010928 0
0.010929 0
0.01093 0
0.010931 0
0.010932 0
0.010933 0
0.010934 0
0.010935 0
0.010936 0
0.010937 0
0.010938 0
0.010939 0
0.01094 0
0.010941 0
0.010942 0
0.010943 0
0.010944 0
0.010945 0
0.010946 0
0.010947 0
0.010948 0
0.010949 0
0.01095 0
0.010951 0
0.010952 0
0.010953 0
0.010954 0
0.010955 0
0.010956 0
0.010957 0
0.010958 0
0.010959 0
0.01096 0
0.010961 0
0.010962 0
0.010963 0
0.010964 0
0.010965 0
0.010966 0
0.010967 0
0.010968 0
0.010969 0
0.01097 0
0.010971 0
0.010972 0
0.010973 0
0.010974 0
0.010975 0
0.010976 0
0.010977 0
0.010978 0
0.010979 0
0.01098 0
0.010981 0
0.010982 0
0.010983 0
0.010984 0
0.010985 0
0.010986 0
0.010987 0
0.010988 0
0.010989 0
0.01099 0
0.010991 0
0.010992 0
0.010993 0
0.010994 0
0.010995 0
0.010996 0
0.010997 0
0.010998 0
0.010999 0
0.011 0
0.011001 0
0.011002 0
0.011003 0
0.011004 0
0.011005 0
0.011006 0
0.011007 0
0.011008 0
0.011009 0
0.01101 0
0.011011 0
0.011012 0
0.011013 0
0.011014 0
0.011015 0
0.011016 0
0.011017 0
0.011018 0
0.011019 0
0.01102 0
0.011021 0
0.011022 0
0.011023 0
0.011024 0
0.011025 0
0.011026 0
0.011027 0
0.011028 0
0.011029 0
0.01103 0
0.011031 0
0.011032 0
0.011033 0
0.011034 0
0.011035 0
0.011036 0
0.011037 0
0.011038 0
0.011039 0
0.01104 0
0.011041 0
0.011042 0
0.011043 0
0.011044 0
0.011045 0
0.011046 0
0.011047 0
0.011048 0
0.011049 0
0.01105 0
0.011051 0
0.011052 0
0.011053 0
0.011054 0
0.011055 0
0.011056 0
0.011057 0
0.011058 0
0.011059 0
0.01106 0
0.011061 0
0.011062 0
0.011063 0
0.011064 0
0.011065 0
0.011066 0
0.011067 0
0.011068 0
0.011069 0
0.01107 0
0.011071 0
0.011072 0
0.011073 0
0.011074 0
0.011075 0
0.011076 0
0.011077 0
0.011078 0
0.011079 0
0.01108 0
0.011081 0
0.011082 0
0.011083 0
0.011084 0
0.011085 0
0.011086 0
0.011087 0
0.011088 0
0.011089 0
0.01109 0
0.011091 0
0.011092 0
0.011093 0
0.011094 0
0.011095 0
0.011096 0
0.011097 0
0.011098 0
0.011099 0
0.0111 0
0.011101 0
0.011102 0
0.011103 0
0.011104 0
0.011105 0
0.011106 0
0.011107 0
0.011108 0
0.011109 0
0.01111 0
0.011111 0
0.011112 0
0.011113 0
0.011114 0
0.011115 0
0.011116 0
0.011117 0
0.011118 0
0.011119 0
0.01112 0
0.011121 0
0.011122 0
0.011123 0
0.011124 0
0.011125 0
0.011126 0
0.011127 0
0.011128 0
0.011129 0
0.01113 0
0.011131 0
0.011132 0
0.011133 0
0.011134 0
0.011135 0
0.011136 0
0.011137 0
0.011138 0
0.011139 0
0.01114 0
0.011141 0
0.011142 0
0.011143 0
0.011144 0
0.011145 0
0.011146 0
0.011147 0
0.011148 0
0.011149 0
0.01115 0
0.011151 0
0.011152 0
0.011153 0
0.011154 0
0.011155 0
0.011156 0
0.011157 0
0.011158 0
0.011159 0
0.01116 0
0.011161 0
0.011162 0
0.011163 0
0.011164 0
0.011165 0
0.011166 0
0.011167 0
0.011168 0
0.011169 0
0.01117 0
0.011171 0
0.011172 0
0.011173 0
0.011174 0
0.011175 0
0.011176 0
0.011177 0
0.011178 0
0.011179 0
0.01118 0
0.011181 0
0.011182 0
0.011183 0
0.011184 0
0.011185 0
0.011186 0
0.011187 0
0.011188 0
0.011189 0
0.01119 0
0.011191 0
0.011192 0
0.011193 0
0.011194 0
0.011195 0
0.011196 0
0.011197 0
0.011198 0
0.011199 0
0.0112 0
0.011201 0
0.011202 0
0.011203 0
0.011204 0
0.011205 0
0.011206 0
0.011207 0
0.011208 0
0.011209 0
0.01121 0
0.011211 0
0.011212 0
0.011213 0
0.011214 0
0.011215 0
0.011216 0
0.011217 0
0.011218 0
0.011219 0
0.01122 0
0.011221 0
0.011222 0
0.011223 0
0.011224 0
0.011225 0
0.011226 0
0.011227 0
0.011228 0
0.011229 0
0.01123 0
0.011231 0
0.011232 0
0.011233 0
0.011234 0
0.011235 0
0.011236 0
0.011237 0
0.011238 0
0.011239 0
0.01124 0
0.011241 0
0.011242 0
0.011243 0
0.011244 0
0.011245 0
0.011246 0
0.011247 0
0.011248 0
0.011249 0
0.01125 0
0.011251 0
0.011252 0
0.011253 0
0.011254 0
0.011255 0
0.011256 0
0.011257 0
0.011258 0
0.011259 0
0.01126 0
0.011261 0
0.011262 0
0.011263 0
0.011264 0
0.011265 0
0.011266 0
0.011267 0
0.011268 0
0.011269 0
0.01127 0
0.011271 0
0.011272 0
0.011273 0
0.011274 0
0.011275 0
0.011276 0
0.011277 0
0.011278 0
0.011279 0
0.01128 0
0.011281 0
0.011282 0
0.011283 0
0.011284 0
0.011285 0
0.011286 0
0.011287 0
0.011288 0
0.011289 0
0.01129 0
0.011291 0
0.011292 0
0.011293 0
0.011294 0
0.011295 0
0.011296 0
0.011297 0
0.011298 0
0.011299 0
0.0113 0
0.011301 0
0.011302 0
0.011303 0
0.011304 0
0.011305 0
0.011306 0
0.011307 0
0.011308 0
0.011309 0
0.01131 0
0.011311 0
0.011312 0
0.011313 0
0.011314 0
0.011315 0
0.011316 0
0.011317 0
0.011318 0
0.011319 0
0.01132 0
0.011321 0
0.011322 0
0.011323 0
0.011324 0
0.011325 0
0.011326 0
0.011327 0
0.011328 0
0.011329 0
0.01133 0
0.011331 0
0.011332 0
0.011333 0
0.011334 0
0.011335 0
0.011336 0
0.011337 0
0.011338 0
0.011339 0
0.01134 0
0.011341 0
0.011342 0
0.011343 0
0.011344 0
0.011345 0
0.011346 0
0.011347 0
0.011348 0
0.011349 0
0.01135 0
0.011351 0
0.011352 0
0.011353 0
0.011354 0
0.011355 0
0.011356 0
0.011357 0
0.011358 0
0.011359 0
0.01136 0
0.011361 0
0.011362 0
0.011363 0
0.011364 0
0.011365 0
0.011366 0
0.011367 0
0.011368 0
0.011369 0
0.01137 0
0.011371 0
0.011372 0
0.011373 0
0.011374 0
0.011375 0
0.011376 0
0.011377 0
0.011378 0
0.011379 0
0.01138 0
0.011381 0
0.011382 0
0.011383 0
0.011384 0
0.011385 0
0.011386 0
0.011387 0
0.011388 0
0.011389 0
0.01139 0
0.011391 0
0.011392 0
0.011393 0
0.011394 0
0.011395 0
0.011396 0
0.011397 0
0.011398 0
0.011399 0
0.0114 0
0.011401 0
0.011402 0
0.011403 0
0.011404 0
0.011405 0
0.011406 0
0.011407 0
0.011408 0
0.011409 0
0.01141 0
0.011411 0
0.011412 0
0.011413 0
0.011414 0
0.011415 0
0.011416 0
0.011417 0
0.011418 0
0.011419 0
0.01142 0
0.011421 0
0.011422 0
0.011423 0
0.011424 0
0.011425 0
0.011426 0
0.011427 0
0.011428 0
0.011429 0
0.01143 0
0.011431 0
0.011432 0
0.011433 0
0.011434 0
0.011435 0
0.011436 0
0.011437 0
0.011438 0
0.011439 0
0.01144 0
0.011441 0
0.011442 0
0.011443 0
0.011444 0
0.011445 0
0.011446 0
0.011447 0
0.011448 0
0.011449 0
0.01145 0
0.011451 0
0.011452 0
0.011453 0
0.011454 0
0.011455 0
0.011456 0
0.011457 0
0.011458 0
0.011459 0
0.01146 0
0.011461 0
0.011462 0
0.011463 0
0.011464 0
0.011465 0
0.011466 0
0.011467 0
0.011468 0
0.011469 0
0.01147 0
0.011471 0
0.011472 0
0.011473 0
0.011474 0
0.011475 0
0.011476 0
0.011477 0
0.011478 0
0.011479 0
0.01148 0
0.011481 0
0.011482 0
0.011483 0
0.011484 0
0.011485 0
0.011486 0
0.011487 0
0.011488 0
0.011489 0
0.01149 0
0.011491 0
0.011492 0
0.011493 0
0.011494 0
0.011495 0
0.011496 0
0.011497 0
0.011498 0
0.011499 0
0.0115 0
0.011501 0
0.011502 0
0.011503 0
0.011504 0
0.011505 0
0.011506 0
0.011507 0
0.011508 0
0.011509 0
0.01151 0
0.011511 0
0.011512 0
0.011513 0
0.011514 0
0.011515 0
0.011516 0
0.011517 0
0.011518 0
0.011519 0
0.01152 0
0.011521 0
0.011522 0
0.011523 0
0.011524 0
0.011525 0
0.011526 0
0.011527 0
0.011528 0
0.011529 0
0.01153 0
0.011531 0
0.011532 0
0.011533 0
0.011534 0
0.011535 0
0.011536 0
0.011537 0
0.011538 0
0.011539 0
0.01154 0
0.011541 0
0.011542 0
0.011543 0
0.011544 0
0.011545 0
0.011546 0
0.011547 0
0.011548 0
0.011549 0
0.01155 0
0.011551 0
0.011552 0
0.011553 0
0.011554 0
0.011555 0
0.011556 0
0.011557 0
0.011558 0
0.011559 0
0.01156 0
0.011561 0
0.011562 0
0.011563 0
0.011564 0
0.011565 0
0.011566 0
0.011567 0
0.011568 0
0.011569 0
0.01157 0
0.011571 0
0.011572 0
0.011573 0
0.011574 0
0.011575 0
0.011576 0
0.011577 0
0.011578 0
0.011579 0
0.01158 0
0.011581 0
0.011582 0
0.011583 0
0.011584 0
0.011585 0
0.011586 0
0.011587 0
0.011588 0
0.011589 0
0.01159 0
0.011591 0
0.011592 0
0.011593 0
0.011594 0
0.011595 0
0.011596 0
0.011597 0
0.011598 0
0.011599 0
0.0116 0
0.011601 0
0.011602 0
0.011603 0
0.011604 0
0.011605 0
0.011606 0
0.011607 0
0.011608 0
0.011609 0
0.01161 0
0.011611 0
0.011612 0
0.011613 0
0.011614 0
0.011615 0
0.011616 0
0.011617 0
0.011618 0
0.011619 0
0.01162 0
0.011621 0
0.011622 0
0.011623 0
0.011624 0
0.011625 0
0.011626 0
0.011627 0
0.011628 0
0.011629 0
0.01163 0
0.011631 0
0.011632 0
0.011633 0
0.011634 0
0.011635 0
0.011636 0
0.011637 0
0.011638 0
0.011639 0
0.01164 0
0.011641 0
0.011642 0
0.011643 0
0.011644 0
0.011645 0
0.011646 0
0.011647 0
0.011648 0
0.011649 0
0.01165 0
0.011651 0
0.011652 0
0.011653 0
0.011654 0
0.011655 0
0.011656 0
0.011657 0
0.011658 0
0.011659 0
0.01166 0
0.011661 0
0.011662 0
0.011663 0
0.011664 0
0.011665 0
0.011666 0
0.011667 0
0.011668 0
0.011669 0
0.01167 0
0.011671 0
0.011672 0
0.011673 0
0.011674 0
0.011675 0
0.011676 0
0.011677 0
0.011678 0
0.011679 0
0.01168 0
0.011681 0
0.011682 0
0.011683 0
0.011684 0
0.011685 0
0.011686 0
0.011687 0
0.011688 0
0.011689 0
0.01169 0
0.011691 0
0.011692 0
0.011693 0
0.011694 0
0.011695 0
0.011696 0
0.011697 0
0.011698 0
0.011699 0
0.0117 0
0.011701 0
0.011702 0
0.011703 0
0.011704 0
0.011705 0
0.011706 0
0.011707 0
0.011708 0
0.011709 0
0.01171 0
0.011711 0
0.011712 0
0.011713 0
0.011714 0
0.011715 0
0.011716 0
0.011717 0
0.011718 0
0.011719 0
0.01172 0
0.011721 0
0.011722 0
0.011723 0
0.011724 0
0.011725 0
0.011726 0
0.011727 0
0.011728 0
0.011729 0
0.01173 0
0.011731 0
0.011732 0
0.011733 0
0.011734 0
0.011735 0
0.011736 0
0.011737 0
0.011738 0
0.011739 0
0.01174 0
0.011741 0
0.011742 0
0.011743 0
0.011744 0
0.011745 0
0.011746 0
0.011747 0
0.011748 0
0.011749 0
0.01175 0
0.011751 0
0.011752 0
0.011753 0
0.011754 0
0.011755 0
0.011756 0
0.011757 0
0.011758 0
0.011759 0
0.01176 0
0.011761 0
0.011762 0
0.011763 0
0.011764 0
0.011765 0
0.011766 0
0.011767 0
0.011768 0
0.011769 0
0.01177 0
0.011771 0
0.011772 0
0.011773 0
0.011774 0
0.011775 0
0.011776 0
0.011777 0
0.011778 0
0.011779 0
0.01178 0
0.011781 0
0.011782 0
0.011783 0
0.011784 0
0.011785 0
0.011786 0
0.011787 0
0.011788 0
0.011789 0
0.01179 0
0.011791 0
0.011792 0
0.011793 0
0.011794 0
0.011795 0
0.011796 0
0.011797 0
0.011798 0
0.011799 0
0.0118 0
0.011801 0
0.011802 0
0.011803 0
0.011804 0
0.011805 0
0.011806 0
0.011807 0
0.011808 0
0.011809 0
0.01181 0
0.011811 0
0.011812 0
0.011813 0
0.011814 0
0.011815 0
0.011816 0
0.011817 0
0.011818 0
0.011819 0
0.01182 0
0.011821 0
0.011822 0
0.011823 0
0.011824 0
0.011825 0
0.011826 0
0.011827 0
0.011828 0
0.011829 0
0.01183 0
0.011831 0
0.011832 0
0.011833 0
0.011834 0
0.011835 0
0.011836 0
0.011837 0
0.011838 0
0.011839 0
0.01184 0
0.011841 0
0.011842 0
0.011843 0
0.011844 0
0.011845 0
0.011846 0
0.011847 0
0.011848 0
0.011849 0
0.01185 0
0.011851 0
0.011852 0
0.011853 0
0.011854 0
0.011855 0
0.011856 0
0.011857 0
0.011858 0
0.011859 0
0.01186 0
0.011861 0
0.011862 0
0.011863 0
0.011864 0
0.011865 0
0.011866 0
0.011867 0
0.011868 0
0.011869 0
0.01187 0
0.011871 0
0.011872 0
0.011873 0
0.011874 0
0.011875 0
0.011876 0
0.011877 0
0.011878 0
0.011879 0
0.01188 0
0.011881 0
0.011882 0
0.011883 0
0.011884 0
0.011885 0
0.011886 0
0.011887 0
0.011888 0
0.011889 0
0.01189 0
0.011891 0
0.011892 0
0.011893 0
0.011894 0
0.011895 0
0.011896 0
0.011897 0
0.011898 0
0.011899 0
0.0119 0
0.011901 0
0.011902 0
0.011903 0
0.011904 0
0.011905 0
0.011906 0
0.011907 0
0.011908 0
0.011909 0
0.01191 0
0.011911 0
0.011912 0
0.011913 0
0.011914 0
0.011915 0
0.011916 0
0.011917 0
0.011918 0
0.011919 0
0.01192 0
0.011921 0
0.011922 0
0.011923 0
0.011924 0
0.011925 0
0.011926 0
0.011927 0
0.011928 0
0.011929 0
0.01193 0
0.011931 0
0.011932 0
0.011933 0
0.011934 0
0.011935 0
0.011936 0
0.011937 0
0.011938 0
0.011939 0
0.01194 0
0.011941 0
0.011942 0
0.011943 0
0.011944 0
0.011945 0
0.011946 0
0.011947 0
0.011948 0
0.011949 0
0.01195 0
0.011951 0
0.011952 0
0.011953 0
0.011954 0
0.011955 0
0.011956 0
0.011957 0
0.011958 0
0.011959 0
0.01196 0
0.011961 0
0.011962 0
0.011963 0
0.011964 0
0.011965 0
0.011966 0
0.011967 0
0.011968 0
0.011969 0
0.01197 0
0.011971 0
0.011972 0
0.011973 0
0.011974 0
0.011975 0
0.011976 0
0.011977 0
0.011978 0
0.011979 0
0.01198 0
0.011981 0
0.011982 0
0.011983 0
0.011984 0
0.011985 0
0.011986 0
0.011987 0
0.011988 0
0.011989 0
0.01199 0
0.011991 0
0.011992 0
0.011993 0
0.011994 0
0.011995 0
0.011996 0
0.011997 0
0.011998 0
0.011999 0
0.012 0
0.012001 0
0.012002 0
0.012003 0
0.012004 0
0.012005 0
0.012006 0
0.012007 0
0.012008 0
0.012009 0
0.01201 0
0.012011 0
0.012012 0
0.012013 0
0.012014 0
0.012015 0
0.012016 0
0.012017 0
0.012018 0
0.012019 0
0.01202 0
0.012021 0
0.012022 0
0.012023 0
0.012024 0
0.012025 0
0.012026 0
0.012027 0
0.012028 0
0.012029 0
0.01203 0
0.012031 0
0.012032 0
0.012033 0
0.012034 0
0.012035 0
0.012036 0
0.012037 0
0.012038 0
0.012039 0
0.01204 0
0.012041 0
0.012042 0
0.012043 0
0.012044 0
0.012045 0
0.012046 0
0.012047 0
0.012048 0
0.012049 0
0.01205 0
0.012051 0
0.012052 0
0.012053 0
0.012054 0
0.012055 0
0.012056 0
0.012057 0
0.012058 0
0.012059 0
0.01206 0
0.012061 0
0.012062 0
0.012063 0
0.012064 0
0.012065 0
0.012066 0
0.012067 0
0.012068 0
0.012069 0
0.01207 0
0.012071 0
0.012072 0
0.012073 0
0.012074 0
0.012075 0
0.012076 0
0.012077 0
0.012078 0
0.012079 0
0.01208 0
0.012081 0
0.012082 0
0.012083 0
0.012084 0
0.012085 0
0.012086 0
0.012087 0
0.012088 0
0.012089 0
0.01209 0
0.012091 0
0.012092 0
0.012093 0
0.012094 0
0.012095 0
0.012096 0
0.012097 0
0.012098 0
0.012099 0
0.0121 0
0.012101 0
0.012102 0
0.012103 0
0.012104 0
0.012105 0
0.012106 0
0.012107 0
0.012108 0
0.012109 0
0.01211 0
0.012111 0
0.012112 0
0.012113 0
0.012114 0
0.012115 0
0.012116 0
0.012117 0
0.012118 0
0.012119 0
0.01212 0
0.012121 0
0.012122 0
0.012123 0
0.012124 0
0.012125 0
0.012126 0
0.012127 0
0.012128 0
0.012129 0
0.01213 0
0.012131 0
0.012132 0
0.012133 0
0.012134 0
0.012135 0
0.012136 0
0.012137 0
0.012138 0
0.012139 0
0.01214 0
0.012141 0
0.012142 0
0.012143 0
0.012144 0
0.012145 0
0.012146 0
0.012147 0
0.012148 0
0.012149 0
0.01215 0
0.012151 0
0.012152 0
0.012153 0
0.012154 0
0.012155 0
0.012156 0
0.012157 0
0.012158 0
0.012159 0
0.01216 0
0.012161 0
0.012162 0
0.012163 0
0.012164 0
0.012165 0
0.012166 0
0.012167 0
0.012168 0
0.012169 0
0.01217 0
0.012171 0
0.012172 0
0.012173 0
0.012174 0
0.012175 0
0.012176 0
0.012177 0
0.012178 0
0.012179 0
0.01218 0
0.012181 0
0.012182 0
0.012183 0
0.012184 0
0.012185 0
0.012186 0
0.012187 0
0.012188 0
0.012189 0
0.01219 0
0.012191 0
0.012192 0
0.012193 0
0.012194 0
0.012195 0
0.012196 0
0.012197 0
0.012198 0
0.012199 0
0.0122 0
0.012201 0
0.012202 0
0.012203 0
0.012204 0
0.012205 0
0.012206 0
0.012207 0
0.012208 0
0.012209 0
0.01221 0
0.012211 0
0.012212 0
0.012213 0
0.012214 0
0.012215 0
0.012216 0
0.012217 0
0.012218 0
0.012219 0
0.01222 0
0.012221 0
0.012222 0
0.012223 0
0.012224 0
0.012225 0
0.012226 0
0.012227 0
0.012228 0
0.012229 0
0.01223 0
0.012231 0
0.012232 0
0.012233 0
0.012234 0
0.012235 0
0.012236 0
0.012237 0
0.012238 0
0.012239 0
0.01224 0
0.012241 0
0.012242 0
0.012243 0
0.012244 0
0.012245 0
0.012246 0
0.012247 0
0.012248 0
0.012249 0
0.01225 0
0.012251 0
0.012252 0
0.012253 0
0.012254 0
0.012255 0
0.012256 0
0.012257 0
0.012258 0
0.012259 0
0.01226 0
0.012261 0
0.012262 0
0.012263 0
0.012264 0
0.012265 0
0.012266 0
0.012267 0
0.012268 0
0.012269 0
0.01227 0
0.012271 0
0.012272 0
0.012273 0
0.012274 0
0.012275 0
0.012276 0
0.012277 0
0.012278 0
0.012279 0
0.01228 0
0.012281 0
0.012282 0
0.012283 0
0.012284 0
0.012285 0
0.012286 0
0.012287 0
0.012288 0
0.012289 0
0.01229 0
0.012291 0
0.012292 0
0.012293 0
0.012294 0
0.012295 0
0.012296 0
0.012297 0
0.012298 0
0.012299 0
0.0123 0
0.012301 0
0.012302 0
0.012303 0
0.012304 0
0.012305 0
0.012306 0
0.012307 0
0.012308 0
0.012309 0
0.01231 0
0.012311 0
0.012312 0
0.012313 0
0.012314 0
0.012315 0
0.012316 0
0.012317 0
0.012318 0
0.012319 0
0.01232 0
0.012321 0
0.012322 0
0.012323 0
0.012324 0
0.012325 0
0.012326 0
0.012327 0
0.012328 0
0.012329 0
0.01233 0
0.012331 0
0.012332 0
0.012333 0
0.012334 0
0.012335 0
0.012336 0
0.012337 0
0.012338 0
0.012339 0
0.01234 0
0.012341 0
0.012342 0
0.012343 0
0.012344 0
0.012345 0
0.012346 0
0.012347 0
0.012348 0
0.012349 0
0.01235 0
0.012351 0
0.012352 0
0.012353 0
0.012354 0
0.012355 0
0.012356 0
0.012357 0
0.012358 0
0.012359 0
0.01236 0
0.012361 0
0.012362 0
0.012363 0
0.012364 0
0.012365 0
0.012366 0
0.012367 0
0.012368 0
0.012369 0
0.01237 0
0.012371 0
0.012372 0
0.012373 0
0.012374 0
0.012375 0
0.012376 0
0.012377 0
0.012378 0
0.012379 0
0.01238 0
0.012381 0
0.012382 0
0.012383 0
0.012384 0
0.012385 0
0.012386 0
0.012387 0
0.012388 0
0.012389 0
0.01239 0
0.012391 0
0.012392 0
0.012393 0
0.012394 0
0.012395 0
0.012396 0
0.012397 0
0.012398 0
0.012399 0
0.0124 0
0.012401 0
0.012402 0
0.012403 0
0.012404 0
0.012405 0
0.012406 0
0.012407 0
0.012408 0
0.012409 0
0.01241 0
0.012411 0
0.012412 0
0.012413 0
0.012414 0
0.012415 0
0.012416 0
0.012417 0
0.012418 0
0.012419 0
0.01242 0
0.012421 0
0.012422 0
0.012423 0
0.012424 0
0.012425 0
0.012426 0
0.012427 0
0.012428 0
0.012429 0
0.01243 0
0.012431 0
0.012432 0
0.012433 0
0.012434 0
0.012435 0
0.012436 0
0.012437 0
0.012438 0
0.012439 0
0.01244 0
0.012441 0
0.012442 0
0.012443 0
0.012444 0
0.012445 0
0.012446 0
0.012447 0
0.012448 0
0.012449 0
0.01245 0
0.012451 0
0.012452 0
0.012453 0
0.012454 0
0.012455 0
0.012456 0
0.012457 0
0.012458 0
0.012459 0
0.01246 0
0.012461 0
0.012462 0
0.012463 0
0.012464 0
0.012465 0
0.012466 0
0.012467 0
0.012468 0
0.012469 0
0.01247 0
0.012471 0
0.012472 0
0.012473 0
0.012474 0
0.012475 0
0.012476 0
0.012477 0
0.012478 0
0.012479 0
0.01248 0
0.012481 0
0.012482 0
0.012483 0
0.012484 0
0.012485 0
0.012486 0
0.012487 0
0.012488 0
0.012489 0
0.01249 0
0.012491 0
0.012492 0
0.012493 0
0.012494 0
0.012495 0
0.012496 0
0.012497 0
0.012498 0
0.012499 0
0.0125 0
0.012501 0
0.012502 0
0.012503 0
0.012504 0
0.012505 0
0.012506 0
0.012507 0
0.012508 0
0.012509 0
0.01251 0
0.012511 0
0.012512 0
0.012513 0
0.012514 0
0.012515 0
0.012516 0
0.012517 0
0.012518 0
0.012519 0
0.01252 0
0.012521 0
0.012522 0
0.012523 0
0.012524 0
0.012525 0
0.012526 0
0.012527 0
0.012528 0
0.012529 0
0.01253 0
0.012531 0
0.012532 0
0.012533 0
0.012534 0
0.012535 0
0.012536 0
0.012537 0
0.012538 0
0.012539 0
0.01254 0
0.012541 0
0.012542 0
0.012543 0
0.012544 0
0.012545 0
0.012546 0
0.012547 0
0.012548 0
0.012549 0
0.01255 0
0.012551 0
0.012552 0
0.012553 0
0.012554 0
0.012555 0
0.012556 0
0.012557 0
0.012558 0
0.012559 0
0.01256 0
0.012561 0
0.012562 0
0.012563 0
0.012564 0
0.012565 0
0.012566 0
0.012567 0
0.012568 0
0.012569 0
0.01257 0
0.012571 0
0.012572 0
0.012573 0
0.012574 0
0.012575 0
0.012576 0
0.012577 0
0.012578 0
0.012579 0
0.01258 0
0.012581 0
0.012582 0
0.012583 0
0.012584 0
0.012585 0
0.012586 0
0.012587 0
0.012588 0
0.012589 0
0.01259 0
0.012591 0
0.012592 0
0.012593 0
0.012594 0
0.012595 0
0.012596 0
0.012597 0
0.012598 0
0.012599 0
0.0126 0
0.012601 0
0.012602 0
0.012603 0
0.012604 0
0.012605 0
0.012606 0
0.012607 0
0.012608 0
0.012609 0
0.01261 0
0.012611 0
0.012612 0
0.012613 0
0.012614 0
0.012615 0
0.012616 0
0.012617 0
0.012618 0
0.012619 0
0.01262 0
0.012621 0
0.012622 0
0.012623 0
0.012624 0
0.012625 0
0.012626 0
0.012627 0
0.012628 0
0.012629 0
0.01263 0
0.012631 0
0.012632 0
0.012633 0
0.012634 0
0.012635 0
0.012636 0
0.012637 0
0.012638 0
0.012639 0
0.01264 0
0.012641 0
0.012642 0
0.012643 0
0.012644 0
0.012645 0
0.012646 0
0.012647 0
0.012648 0
0.012649 0
0.01265 0
0.012651 0
0.012652 0
0.012653 0
0.012654 0
0.012655 0
0.012656 0
0.012657 0
0.012658 0
0.012659 0
0.01266 0
0.012661 0
0.012662 0
0.012663 0
0.012664 0
0.012665 0
0.012666 0
0.012667 0
0.012668 0
0.012669 0
0.01267 0
0.012671 0
0.012672 0
0.012673 0
0.012674 0
0.012675 0
0.012676 0
0.012677 0
0.012678 0
0.012679 0
0.01268 0
0.012681 0
0.012682 0
0.012683 0
0.012684 0
0.012685 0
0.012686 0
0.012687 0
0.012688 0
0.012689 0
0.01269 0
0.012691 0
0.012692 0
0.012693 0
0.012694 0
0.012695 0
0.012696 0
0.012697 0
0.012698 0
0.012699 0
0.0127 0
0.012701 0
0.012702 0
0.012703 0
0.012704 0
0.012705 0
0.012706 0
0.012707 0
0.012708 0
0.012709 0
0.01271 0
0.012711 0
0.012712 0
0.012713 0
0.012714 0
0.012715 0
0.012716 0
0.012717 0
0.012718 0
0.012719 0
0.01272 0
0.012721 0
0.012722 0
0.012723 0
0.012724 0
0.012725 0
0.012726 0
0.012727 0
0.012728 0
0.012729 0
0.01273 0
0.012731 0
0.012732 0
0.012733 0
0.012734 0
0.012735 0
0.012736 0
0.012737 0
0.012738 0
0.012739 0
0.01274 0
0.012741 0
0.012742 0
0.012743 0
0.012744 0
0.012745 0
0.012746 0
0.012747 0
0.012748 0
0.012749 0
0.01275 0
0.012751 0
0.012752 0
0.012753 0
0.012754 0
0.012755 0
0.012756 0
0.012757 0
0.012758 0
0.012759 0
0.01276 0
0.012761 0
0.012762 0
0.012763 0
0.012764 0
0.012765 0
0.012766 0
0.012767 0
0.012768 0
0.012769 0
0.01277 0
0.012771 0
0.012772 0
0.012773 0
0.012774 0
0.012775 0
0.012776 0
0.012777 0
0.012778 0
0.012779 0
0.01278 0
0.012781 0
0.012782 0
0.012783 0
0.012784 0
0.012785 0
0.012786 0
0.012787 0
0.012788 0
0.012789 0
0.01279 0
0.012791 0
0.012792 0
0.012793 0
0.012794 0
0.012795 0
0.012796 0
0.012797 0
0.012798 0
0.012799 0
0.0128 0
0.012801 0
0.012802 0
0.012803 0
0.012804 0
0.012805 0
0.012806 0
0.012807 0
0.012808 0
0.012809 0
0.01281 0
0.012811 0
0.012812 0
0.012813 0
0.012814 0
0.012815 0
0.012816 0
0.012817 0
0.012818 0
0.012819 0
0.01282 0
0.012821 0
0.012822 0
0.012823 0
0.012824 0
0.012825 0
0.012826 0
0.012827 0
0.012828 0
0.012829 0
0.01283 0
0.012831 0
0.012832 0
0.012833 0
0.012834 0
0.012835 0
0.012836 0
0.012837 0
0.012838 0
0.012839 0
0.01284 0
0.012841 0
0.012842 0
0.012843 0
0.012844 0
0.012845 0
0.012846 0
0.012847 0
0.012848 0
0.012849 0
0.01285 0
0.012851 0
0.012852 0
0.012853 0
0.012854 0
0.012855 0
0.012856 0
0.012857 0
0.012858 0
0.012859 0
0.01286 0
0.012861 0
0.012862 0
0.012863 0
0.012864 0
0.012865 0
0.012866 0
0.012867 0
0.012868 0
0.012869 0
0.01287 0
0.012871 0
0.012872 0
0.012873 0
0.012874 0
0.012875 0
0.012876 0
0.012877 0
0.012878 0
0.012879 0
0.01288 0
0.012881 0
0.012882 0
0.012883 0
0.012884 0
0.012885 0
0.012886 0
0.012887 0
0.012888 0
0.012889 0
0.01289 0
0.012891 0
0.012892 0
0.012893 0
0.012894 0
0.012895 0
0.012896 0
0.012897 0
0.012898 0
0.012899 0
0.0129 0
0.012901 0
0.012902 0
0.012903 0
0.012904 0
0.012905 0
0.012906 0
0.012907 0
0.012908 0
0.012909 0
0.01291 0
0.012911 0
0.012912 0
0.012913 0
0.012914 0
0.012915 0
0.012916 0
0.012917 0
0.012918 0
0.012919 0
0.01292 0
0.012921 0
0.012922 0
0.012923 0
0.012924 0
0.012925 0
0.012926 0
0.012927 0
0.012928 0
0.012929 0
0.01293 0
0.012931 0
0.012932 0
0.012933 0
0.012934 0
0.012935 0
0.012936 0
0.012937 0
0.012938 0
0.012939 0
0.01294 0
0.012941 0
0.012942 0
0.012943 0
0.012944 0
0.012945 0
0.012946 0
0.012947 0
0.012948 0
0.012949 0
0.01295 0
0.012951 0
0.012952 0
0.012953 0
0.012954 0
0.012955 0
0.012956 0
0.012957 0
0.012958 0
0.012959 0
0.01296 0
0.012961 0
0.012962 0
0.012963 0
0.012964 0
0.012965 0
0.012966 0
0.012967 0
0.012968 0
0.012969 0
0.01297 0
0.012971 0
0.012972 0
0.012973 0
0.012974 0
0.012975 0
0.012976 0
0.012977 0
0.012978 0
0.012979 0
0.01298 0
0.012981 0
0.012982 0
0.012983 0
0.012984 0
0.012985 0
0.012986 0
0.012987 0
0.012988 0
0.012989 0
0.01299 0
0.012991 0
0.012992 0
0.012993 0
0.012994 0
0.012995 0
0.012996 0
0.012997 0
0.012998 0
0.012999 0
0.013 0
0.013001 0
0.013002 0
0.013003 0
0.013004 0
0.013005 0
0.013006 0
0.013007 0
0.013008 0
0.013009 0
0.01301 0
0.013011 0
0.013012 0
0.013013 0
0.013014 0
0.013015 0
0.013016 0
0.013017 0
0.013018 0
0.013019 0
0.01302 0
0.013021 0
0.013022 0
0.013023 0
0.013024 0
0.013025 0
0.013026 0
0.013027 0
0.013028 0
0.013029 0
0.01303 0
0.013031 0
0.013032 0
0.013033 0
0.013034 0
0.013035 0
0.013036 0
0.013037 0
0.013038 0
0.013039 0
0.01304 0
0.013041 0
0.013042 0
0.013043 0
0.013044 0
0.013045 0
0.013046 0
0.013047 0
0.013048 0
0.013049 0
0.01305 0
0.013051 0
0.013052 0
0.013053 0
0.013054 0
0.013055 0
0.013056 0
0.013057 0
0.013058 0
0.013059 0
0.01306 0
0.013061 0
0.013062 0
0.013063 0
0.013064 0
0.013065 0
0.013066 0
0.013067 0
0.013068 0
0.013069 0
0.01307 0
0.013071 0
0.013072 0
0.013073 0
0.013074 0
0.013075 0
0.013076 0
0.013077 0
0.013078 0
0.013079 0
0.01308 0
0.013081 0
0.013082 0
0.013083 0
0.013084 0
0.013085 0
0.013086 0
0.013087 0
0.013088 0
0.013089 0
0.01309 0
0.013091 0
0.013092 0
0.013093 0
0.013094 0
0.013095 0
0.013096 0
0.013097 0
0.013098 0
0.013099 0
0.0131 0
0.013101 0
0.013102 0
0.013103 0
0.013104 0
0.013105 0
0.013106 0
0.013107 0
0.013108 0
0.013109 0
0.01311 0
0.013111 0
0.013112 0
0.013113 0
0.013114 0
0.013115 0
0.013116 0
0.013117 0
0.013118 0
0.013119 0
0.01312 0
0.013121 0
0.013122 0
0.013123 0
0.013124 0
0.013125 0
0.013126 0
0.013127 0
0.013128 0
0.013129 0
0.01313 0
0.013131 0
0.013132 0
0.013133 0
0.013134 0
0.013135 0
0.013136 0
0.013137 0
0.013138 0
0.013139 0
0.01314 0
0.013141 0
0.013142 0
0.013143 0
0.013144 0
0.013145 0
0.013146 0
0.013147 0
0.013148 0
0.013149 0
0.01315 0
0.013151 0
0.013152 0
0.013153 0
0.013154 0
0.013155 0
0.013156 0
0.013157 0
0.013158 0
0.013159 0
0.01316 0
0.013161 0
0.013162 0
0.013163 0
0.013164 0
0.013165 0
0.013166 0
0.013167 0
0.013168 0
0.013169 0
0.01317 0
0.013171 0
0.013172 0
0.013173 0
0.013174 0
0.013175 0
0.013176 0
0.013177 0
0.013178 0
0.013179 0
0.01318 0
0.013181 0
0.013182 0
0.013183 0
0.013184 0
0.013185 0
0.013186 0
0.013187 0
0.013188 0
0.013189 0
0.01319 0
0.013191 0
0.013192 0
0.013193 0
0.013194 0
0.013195 0
0.013196 0
0.013197 0
0.013198 0
0.013199 0
0.0132 0
0.013201 0
0.013202 0
0.013203 0
0.013204 0
0.013205 0
0.013206 0
0.013207 0
0.013208 0
0.013209 0
0.01321 0
0.013211 0
0.013212 0
0.013213 0
0.013214 0
0.013215 0
0.013216 0
0.013217 0
0.013218 0
0.013219 0
0.01322 0
0.013221 0
0.013222 0
0.013223 0
0.013224 0
0.013225 0
0.013226 0
0.013227 0
0.013228 0
0.013229 0
0.01323 0
0.013231 0
0.013232 0
0.013233 0
0.013234 0
0.013235 0
0.013236 0
0.013237 0
0.013238 0
0.013239 0
0.01324 0
0.013241 0
0.013242 0
0.013243 0
0.013244 0
0.013245 0
0.013246 0
0.013247 0
0.013248 0
0.013249 0
0.01325 0
0.013251 0
0.013252 0
0.013253 0
0.013254 0
0.013255 0
0.013256 0
0.013257 0
0.013258 0
0.013259 0
0.01326 0
0.013261 0
0.013262 0
0.013263 0
0.013264 0
0.013265 0
0.013266 0
0.013267 0
0.013268 0
0.013269 0
0.01327 0
0.013271 0
0.013272 0
0.013273 0
0.013274 0
0.013275 0
0.013276 0
0.013277 0
0.013278 0
0.013279 0
0.01328 0
0.013281 0
0.013282 0
0.013283 0
0.013284 0
0.013285 0
0.013286 0
0.013287 0
0.013288 0
0.013289 0
0.01329 0
0.013291 0
0.013292 0
0.013293 0
0.013294 0
0.013295 0
0.013296 0
0.013297 0
0.013298 0
0.013299 0
0.0133 0
0.013301 0
0.013302 0
0.013303 0
0.013304 0
0.013305 0
0.013306 0
0.013307 0
0.013308 0
0.013309 0
0.01331 0
0.013311 0
0.013312 0
0.013313 0
0.013314 0
0.013315 0
0.013316 0
0.013317 0
0.013318 0
0.013319 0
0.01332 0
0.013321 0
0.013322 0
0.013323 0
0.013324 0
0.013325 0
0.013326 0
0.013327 0
0.013328 0
0.013329 0
0.01333 0
0.013331 0
0.013332 0
0.013333 0
0.013334 0
0.013335 0
0.013336 0
0.013337 0
0.013338 0
0.013339 0
0.01334 0
0.013341 0
0.013342 0
0.013343 0
0.013344 0
0.013345 0
0.013346 0
0.013347 0
0.013348 0
0.013349 0
0.01335 0
0.013351 0
0.013352 0
0.013353 0
0.013354 0
0.013355 0
0.013356 0
0.013357 0
0.013358 0
0.013359 0
0.01336 0
0.013361 0
0.013362 0
0.013363 0
0.013364 0
0.013365 0
0.013366 0
0.013367 0
0.013368 0
0.013369 0
0.01337 0
0.013371 0
0.013372 0
0.013373 0
0.013374 0
0.013375 0
0.013376 0
0.013377 0
0.013378 0
0.013379 0
0.01338 0
0.013381 0
0.013382 0
0.013383 0
0.013384 0
0.013385 0
0.013386 0
0.013387 0
0.013388 0
0.013389 0
0.01339 0
0.013391 0
0.013392 0
0.013393 0
0.013394 0
0.013395 0
0.013396 0
0.013397 0
0.013398 0
0.013399 0
0.0134 0
0.013401 0
0.013402 0
0.013403 0
0.013404 0
0.013405 0
0.013406 0
0.013407 0
0.013408 0
0.013409 0
0.01341 0
0.013411 0
0.013412 0
0.013413 0
0.013414 0
0.013415 0
0.013416 0
0.013417 0
0.013418 0
0.013419 0
0.01342 0
0.013421 0
0.013422 0
0.013423 0
0.013424 0
0.013425 0
0.013426 0
0.013427 0
0.013428 0
0.013429 0
0.01343 0
0.013431 0
0.013432 0
0.013433 0
0.013434 0
0.013435 0
0.013436 0
0.013437 0
0.013438 0
0.013439 0
0.01344 0
0.013441 0
0.013442 0
0.013443 0
0.013444 0
0.013445 0
0.013446 0
0.013447 0
0.013448 0
0.013449 0
0.01345 0
0.013451 0
0.013452 0
0.013453 0
0.013454 0
0.013455 0
0.013456 0
0.013457 0
0.013458 0
0.013459 0
0.01346 0
0.013461 0
0.013462 0
0.013463 0
0.013464 0
0.013465 0
0.013466 0
0.013467 0
0.013468 0
0.013469 0
0.01347 0
0.013471 0
0.013472 0
0.013473 0
0.013474 0
0.013475 0
0.013476 0
0.013477 0
0.013478 0
0.013479 0
0.01348 0
0.013481 0
0.013482 0
0.013483 0
0.013484 0
0.013485 0
0.013486 0
0.013487 0
0.013488 0
0.013489 0
0.01349 0
0.013491 0
0.013492 0
0.013493 0
0.013494 0
0.013495 0
0.013496 0
0.013497 0
0.013498 0
0.013499 0
0.0135 0
0.013501 0
0.013502 0
0.013503 0
0.013504 0
0.013505 0
0.013506 0
0.013507 0
0.013508 0
0.013509 0
0.01351 0
0.013511 0
0.013512 0
0.013513 0
0.013514 0
0.013515 0
0.013516 0
0.013517 0
0.013518 0
0.013519 0
0.01352 0
0.013521 0
0.013522 0
0.013523 0
0.013524 0
0.013525 0
0.013526 0
0.013527 0
0.013528 0
0.013529 0
0.01353 0
0.013531 0
0.013532 0
0.013533 0
0.013534 0
0.013535 0
0.013536 0
0.013537 0
0.013538 0
0.013539 0
0.01354 0
0.013541 0
0.013542 0
0.013543 0
0.013544 0
0.013545 0
0.013546 0
0.013547 0
0.013548 0
0.013549 0
0.01355 0
0.013551 0
0.013552 0
0.013553 0
0.013554 0
0.013555 0
0.013556 0
0.013557 0
0.013558 0
0.013559 0
0.01356 0
0.013561 0
0.013562 0
0.013563 0
0.013564 0
0.013565 0
0.013566 0
0.013567 0
0.013568 0
0.013569 0
0.01357 0
0.013571 0
0.013572 0
0.013573 0
0.013574 0
0.013575 0
0.013576 0
0.013577 0
0.013578 0
0.013579 0
0.01358 0
0.013581 0
0.013582 0
0.013583 0
0.013584 0
0.013585 0
0.013586 0
0.013587 0
0.013588 0
0.013589 0
0.01359 0
0.013591 0
0.013592 0
0.013593 0
0.013594 0
0.013595 0
0.013596 0
0.013597 0
0.013598 0
0.013599 0
0.0136 0
0.013601 0
0.013602 0
0.013603 0
0.013604 0
0.013605 0
0.013606 0
0.013607 0
0.013608 0
0.013609 0
0.01361 0
0.013611 0
0.013612 0
0.013613 0
0.013614 0
0.013615 0
0.013616 0
0.013617 0
0.013618 0
0.013619 0
0.01362 0
0.013621 0
0.013622 0
0.013623 0
0.013624 0
0.013625 0
0.013626 0
0.013627 0
0.013628 0
0.013629 0
0.01363 0
0.013631 0
0.013632 0
0.013633 0
0.013634 0
0.013635 0
0.013636 0
0.013637 0
0.013638 0
0.013639 0
0.01364 0
0.013641 0
0.013642 0
0.013643 0
0.013644 0
0.013645 0
0.013646 0
0.013647 0
0.013648 0
0.013649 0
0.01365 0
0.013651 0
0.013652 0
0.013653 0
0.013654 0
0.013655 0
0.013656 0
0.013657 0
0.013658 0
0.013659 0
0.01366 0
0.013661 0
0.013662 0
0.013663 0
0.013664 0
0.013665 0
0.013666 0
0.013667 0
0.013668 0
0.013669 0
0.01367 0
0.013671 0
0.013672 0
0.013673 0
0.013674 0
0.013675 0
0.013676 0
0.013677 0
0.013678 0
0.013679 0
0.01368 0
0.013681 0
0.013682 0
0.013683 0
0.013684 0
0.013685 0
0.013686 0
0.013687 0
0.013688 0
0.013689 0
0.01369 0
0.013691 0
0.013692 0
0.013693 0
0.013694 0
0.013695 0
0.013696 0
0.013697 0
0.013698 0
0.013699 0
0.0137 0
0.013701 0
0.013702 0
0.013703 0
0.013704 0
0.013705 0
0.013706 0
0.013707 0
0.013708 0
0.013709 0
0.01371 0
0.013711 0
0.013712 0
0.013713 0
0.013714 0
0.013715 0
0.013716 0
0.013717 0
0.013718 0
0.013719 0
0.01372 0
0.013721 0
0.013722 0
0.013723 0
0.013724 0
0.013725 0
0.013726 0
0.013727 0
0.013728 0
0.013729 0
0.01373 0
0.013731 0
0.013732 0
0.013733 0
0.013734 0
0.013735 0
0.013736 0
0.013737 0
0.013738 0
0.013739 0
0.01374 0
0.013741 0
0.013742 0
0.013743 0
0.013744 0
0.013745 0
0.013746 0
0.013747 0
0.013748 0
0.013749 0
0.01375 0
0.013751 0
0.013752 0
0.013753 0
0.013754 0
0.013755 0
0.013756 0
0.013757 0
0.013758 0
0.013759 0
0.01376 0
0.013761 0
0.013762 0
0.013763 0
0.013764 0
0.013765 0
0.013766 0
0.013767 0
0.013768 0
0.013769 0
0.01377 0
0.013771 0
0.013772 0
0.013773 0
0.013774 0
0.013775 0
0.013776 0
0.013777 0
0.013778 0
0.013779 0
0.01378 0
0.013781 0
0.013782 0
0.013783 0
0.013784 0
0.013785 0
0.013786 0
0.013787 0
0.013788 0
0.013789 0
0.01379 0
0.013791 0
0.013792 0
0.013793 0
0.013794 0
0.013795 0
0.013796 0
0.013797 0
0.013798 0
0.013799 0
0.0138 0
0.013801 0
0.013802 0
0.013803 0
0.013804 0
0.013805 0
0.013806 0
0.013807 0
0.013808 0
0.013809 0
0.01381 0
0.013811 0
0.013812 0
0.013813 0
0.013814 0
0.013815 0
0.013816 0
0.013817 0
0.013818 0
0.013819 0
0.01382 0
0.013821 0
0.013822 0
0.013823 0
0.013824 0
0.013825 0
0.013826 0
0.013827 0
0.013828 0
0.013829 0
0.01383 0
0.013831 0
0.013832 0
0.013833 0
0.013834 0
0.013835 0
0.013836 0
0.013837 0
0.013838 0
0.013839 0
0.01384 0
0.013841 0
0.013842 0
0.013843 0
0.013844 0
0.013845 0
0.013846 0
0.013847 0
0.013848 0
0.013849 0
0.01385 0
0.013851 0
0.013852 0
0.013853 0
0.013854 0
0.013855 0
0.013856 0
0.013857 0
0.013858 0
0.013859 0
0.01386 0
0.013861 0
0.013862 0
0.013863 0
0.013864 0
0.013865 0
0.013866 0
0.013867 0
0.013868 0
0.013869 0
0.01387 0
0.013871 0
0.013872 0
0.013873 0
0.013874 0
0.013875 0
0.013876 0
0.013877 0
0.013878 0
0.013879 0
0.01388 0
0.013881 0
0.013882 0
0.013883 0
0.013884 0
0.013885 0
0.013886 0
0.013887 0
0.013888 0
0.013889 0
0.01389 0
0.013891 0
0.013892 0
0.013893 0
0.013894 0
0.013895 0
0.013896 0
0.013897 0
0.013898 0
0.013899 0
0.0139 0
0.013901 0
0.013902 0
0.013903 0
0.013904 0
0.013905 0
0.013906 0
0.013907 0
0.013908 0
0.013909 0
0.01391 0
0.013911 0
0.013912 0
0.013913 0
0.013914 0
0.013915 0
0.013916 0
0.013917 0
0.013918 0
0.013919 0
0.01392 0
0.013921 0
0.013922 0
0.013923 0
0.013924 0
0.013925 0
0.013926 0
0.013927 0
0.013928 0
0.013929 0
0.01393 0
0.013931 0
0.013932 0
0.013933 0
0.013934 0
0.013935 0
0.013936 0
0.013937 0
0.013938 0
0.013939 0
0.01394 0
0.013941 0
0.013942 0
0.013943 0
0.013944 0
0.013945 0
0.013946 0
0.013947 0
0.013948 0
0.013949 0
0.01395 0
0.013951 0
0.013952 0
0.013953 0
0.013954 0
0.013955 0
0.013956 0
0.013957 0
0.013958 0
0.013959 0
0.01396 0
0.013961 0
0.013962 0
0.013963 0
0.013964 0
0.013965 0
0.013966 0
0.013967 0
0.013968 0
0.013969 0
0.01397 0
0.013971 0
0.013972 0
0.013973 0
0.013974 0
0.013975 0
0.013976 0
0.013977 0
0.013978 0
0.013979 0
0.01398 0
0.013981 0
0.013982 0
0.013983 0
0.013984 0
0.013985 0
0.013986 0
0.013987 0
0.013988 0
0.013989 0
0.01399 0
0.013991 0
0.013992 0
0.013993 0
0.013994 0
0.013995 0
0.013996 0
0.013997 0
0.013998 0
0.013999 0
0.014 0
0.014001 0
0.014002 0
0.014003 0
0.014004 0
0.014005 0
0.014006 0
0.014007 0
0.014008 0
0.014009 0
0.01401 0
0.014011 0
0.014012 0
0.014013 0
0.014014 0
0.014015 0
0.014016 0
0.014017 0
0.014018 0
0.014019 0
0.01402 0
0.014021 0
0.014022 0
0.014023 0
0.014024 0
0.014025 0
0.014026 0
0.014027 0
0.014028 0
0.014029 0
0.01403 0
0.014031 0
0.014032 0
0.014033 0
0.014034 0
0.014035 0
0.014036 0
0.014037 0
0.014038 0
0.014039 0
0.01404 0
0.014041 0
0.014042 0
0.014043 0
0.014044 0
0.014045 0
0.014046 0
0.014047 0
0.014048 0
0.014049 0
0.01405 0
0.014051 0
0.014052 0
0.014053 0
0.014054 0
0.014055 0
0.014056 0
0.014057 0
0.014058 0
0.014059 0
0.01406 0
0.014061 0
0.014062 0
0.014063 0
0.014064 0
0.014065 0
0.014066 0
0.014067 0
0.014068 0
0.014069 0
0.01407 0
0.014071 0
0.014072 0
0.014073 0
0.014074 0
0.014075 0
0.014076 0
0.014077 0
0.014078 0
0.014079 0
0.01408 0
0.014081 0
0.014082 0
0.014083 0
0.014084 0
0.014085 0
0.014086 0
0.014087 0
0.014088 0
0.014089 0
0.01409 0
0.014091 0
0.014092 0
0.014093 0
0.014094 0
0.014095 0
0.014096 0
0.014097 0
0.014098 0
0.014099 0
0.0141 0
0.014101 0
0.014102 0
0.014103 0
0.014104 0
0.014105 0
0.014106 0
0.014107 0
0.014108 0
0.014109 0
0.01411 0
0.014111 0
0.014112 0
0.014113 0
0.014114 0
0.014115 0
0.014116 0
0.014117 0
0.014118 0
0.014119 0
0.01412 0
0.014121 0
0.014122 0
0.014123 0
0.014124 0
0.014125 0
0.014126 0
0.014127 0
0.014128 0
0.014129 0
0.01413 0
0.014131 0
0.014132 0
0.014133 0
0.014134 0
0.014135 0
0.014136 0
0.014137 0
0.014138 0
0.014139 0
0.01414 0
0.014141 0
0.014142 0
0.014143 0
0.014144 0
0.014145 0
0.014146 0
0.014147 0
0.014148 0
0.014149 0
0.01415 0
0.014151 0
0.014152 0
0.014153 0
0.014154 0
0.014155 0
0.014156 0
0.014157 0
0.014158 0
0.014159 0
0.01416 0
0.014161 0
0.014162 0
0.014163 0
0.014164 0
0.014165 0
0.014166 0
0.014167 0
0.014168 0
0.014169 0
0.01417 0
0.014171 0
0.014172 0
0.014173 0
0.014174 0
0.014175 0
0.014176 0
0.014177 0
0.014178 0
0.014179 0
0.01418 0
0.014181 0
0.014182 0
0.014183 0
0.014184 0
0.014185 0
0.014186 0
0.014187 0
0.014188 0
0.014189 0
0.01419 0
0.014191 0
0.014192 0
0.014193 0
0.014194 0
0.014195 0
0.014196 0
0.014197 0
0.014198 0
0.014199 0
0.0142 0
0.014201 0
0.014202 0
0.014203 0
0.014204 0
0.014205 0
0.014206 0
0.014207 0
0.014208 0
0.014209 0
0.01421 0
0.014211 0
0.014212 0
0.014213 0
0.014214 0
0.014215 0
0.014216 0
0.014217 0
0.014218 0
0.014219 0
0.01422 0
0.014221 0
0.014222 0
0.014223 0
0.014224 0
0.014225 0
0.014226 0
0.014227 0
0.014228 0
0.014229 0
0.01423 0
0.014231 0
0.014232 0
0.014233 0
0.014234 0
0.014235 0
0.014236 0
0.014237 0
0.014238 0
0.014239 0
0.01424 0
0.014241 0
0.014242 0
0.014243 0
0.014244 0
0.014245 0
0.014246 0
0.014247 0
0.014248 0
0.014249 0
0.01425 0
0.014251 0
0.014252 0
0.014253 0
0.014254 0
0.014255 0
0.014256 0
0.014257 0
0.014258 0
0.014259 0
0.01426 0
0.014261 0
0.014262 0
0.014263 0
0.014264 0
0.014265 0
0.014266 0
0.014267 0
0.014268 0
0.014269 0
0.01427 0
0.014271 0
0.014272 0
0.014273 0
0.014274 0
0.014275 0
0.014276 0
0.014277 0
0.014278 0
0.014279 0
0.01428 0
0.014281 0
0.014282 0
0.014283 0
0.014284 0
0.014285 0
0.014286 0
0.014287 0
0.014288 0
0.014289 0
0.01429 0
0.014291 0
0.014292 0
0.014293 0
0.014294 0
0.014295 0
0.014296 0
0.014297 0
0.014298 0
0.014299 0
0.0143 0
0.014301 0
0.014302 0
0.014303 0
0.014304 0
0.014305 0
0.014306 0
0.014307 0
0.014308 0
0.014309 0
0.01431 0
0.014311 0
0.014312 0
0.014313 0
0.014314 0
0.014315 0
0.014316 0
0.014317 0
0.014318 0
0.014319 0
0.01432 0
0.014321 0
0.014322 0
0.014323 0
0.014324 0
0.014325 0
0.014326 0
0.014327 0
0.014328 0
0.014329 0
0.01433 0
0.014331 0
0.014332 0
0.014333 0
0.014334 0
0.014335 0
0.014336 0
0.014337 0
0.014338 0
0.014339 0
0.01434 0
0.014341 0
0.014342 0
0.014343 0
0.014344 0
0.014345 0
0.014346 0
0.014347 0
0.014348 0
0.014349 0
0.01435 0
0.014351 0
0.014352 0
0.014353 0
0.014354 0
0.014355 0
0.014356 0
0.014357 0
0.014358 0
0.014359 0
0.01436 0
0.014361 0
0.014362 0
0.014363 0
0.014364 0
0.014365 0
0.014366 0
0.014367 0
0.014368 0
0.014369 0
0.01437 0
0.014371 0
0.014372 0
0.014373 0
0.014374 0
0.014375 0
0.014376 0
0.014377 0
0.014378 0
0.014379 0
0.01438 0
0.014381 0
0.014382 0
0.014383 0
0.014384 0
0.014385 0
0.014386 0
0.014387 0
0.014388 0
0.014389 0
0.01439 0
0.014391 0
0.014392 0
0.014393 0
0.014394 0
0.014395 0
0.014396 0
0.014397 0
0.014398 0
0.014399 0
0.0144 0
0.014401 0
0.014402 0
0.014403 0
0.014404 0
0.014405 0
0.014406 0
0.014407 0
0.014408 0
0.014409 0
0.01441 0
0.014411 0
0.014412 0
0.014413 0
0.014414 0
0.014415 0
0.014416 0
0.014417 0
0.014418 0
0.014419 0
0.01442 0
0.014421 0
0.014422 0
0.014423 0
0.014424 0
0.014425 0
0.014426 0
0.014427 0
0.014428 0
0.014429 0
0.01443 0
0.014431 0
0.014432 0
0.014433 0
0.014434 0
0.014435 0
0.014436 0
0.014437 0
0.014438 0
0.014439 0
0.01444 0
0.014441 0
0.014442 0
0.014443 0
0.014444 0
0.014445 0
0.014446 0
0.014447 0
0.014448 0
0.014449 0
0.01445 0
0.014451 0
0.014452 0
0.014453 0
0.014454 0
0.014455 0
0.014456 0
0.014457 0
0.014458 0
0.014459 0
0.01446 0
0.014461 0
0.014462 0
0.014463 0
0.014464 0
0.014465 0
0.014466 0
0.014467 0
0.014468 0
0.014469 0
0.01447 0
0.014471 0
0.014472 0
0.014473 0
0.014474 0
0.014475 0
0.014476 0
0.014477 0
0.014478 0
0.014479 0
0.01448 0
0.014481 0
0.014482 0
0.014483 0
0.014484 0
0.014485 0
0.014486 0
0.014487 0
0.014488 0
0.014489 0
0.01449 0
0.014491 0
0.014492 0
0.014493 0
0.014494 0
0.014495 0
0.014496 0
0.014497 0
0.014498 0
0.014499 0
0.0145 0
0.014501 0
0.014502 0
0.014503 0
0.014504 0
0.014505 0
0.014506 0
0.014507 0
0.014508 0
0.014509 0
0.01451 0
0.014511 0
0.014512 0
0.014513 0
0.014514 0
0.014515 0
0.014516 0
0.014517 0
0.014518 0
0.014519 0
0.01452 0
0.014521 0
0.014522 0
0.014523 0
0.014524 0
0.014525 0
0.014526 0
0.014527 0
0.014528 0
0.014529 0
0.01453 0
0.014531 0
0.014532 0
0.014533 0
0.014534 0
0.014535 0
0.014536 0
0.014537 0
0.014538 0
0.014539 0
0.01454 0
0.014541 0
0.014542 0
0.014543 0
0.014544 0
0.014545 0
0.014546 0
0.014547 0
0.014548 0
0.014549 0
0.01455 0
0.014551 0
0.014552 0
0.014553 0
0.014554 0
0.014555 0
0.014556 0
0.014557 0
0.014558 0
0.014559 0
0.01456 0
0.014561 0
0.014562 0
0.014563 0
0.014564 0
0.014565 0
0.014566 0
0.014567 0
0.014568 0
0.014569 0
0.01457 0
0.014571 0
0.014572 0
0.014573 0
0.014574 0
0.014575 0
0.014576 0
0.014577 0
0.014578 0
0.014579 0
0.01458 0
0.014581 0
0.014582 0
0.014583 0
0.014584 0
0.014585 0
0.014586 0
0.014587 0
0.014588 0
0.014589 0
0.01459 0
0.014591 0
0.014592 0
0.014593 0
0.014594 0
0.014595 0
0.014596 0
0.014597 0
0.014598 0
0.014599 0
0.0146 0
0.014601 0
0.014602 0
0.014603 0
0.014604 0
0.014605 0
0.014606 0
0.014607 0
0.014608 0
0.014609 0
0.01461 0
0.014611 0
0.014612 0
0.014613 0
0.014614 0
0.014615 0
0.014616 0
0.014617 0
0.014618 0
0.014619 0
0.01462 0
0.014621 0
0.014622 0
0.014623 0
0.014624 0
0.014625 0
0.014626 0
0.014627 0
0.014628 0
0.014629 0
0.01463 0
0.014631 0
0.014632 0
0.014633 0
0.014634 0
0.014635 0
0.014636 0
0.014637 0
0.014638 0
0.014639 0
0.01464 0
0.014641 0
0.014642 0
0.014643 0
0.014644 0
0.014645 0
0.014646 0
0.014647 0
0.014648 0
0.014649 0
0.01465 0
0.014651 0
0.014652 0
0.014653 0
0.014654 0
0.014655 0
0.014656 0
0.014657 0
0.014658 0
0.014659 0
0.01466 0
0.014661 0
0.014662 0
0.014663 0
0.014664 0
0.014665 0
0.014666 0
0.014667 0
0.014668 0
0.014669 0
0.01467 0
0.014671 0
0.014672 0
0.014673 0
0.014674 0
0.014675 0
0.014676 0
0.014677 0
0.014678 0
0.014679 0
0.01468 0
0.014681 0
0.014682 0
0.014683 0
0.014684 0
0.014685 0
0.014686 0
0.014687 0
0.014688 0
0.014689 0
0.01469 0
0.014691 0
0.014692 0
0.014693 0
0.014694 0
0.014695 0
0.014696 0
0.014697 0
0.014698 0
0.014699 0
0.0147 0
0.014701 0
0.014702 0
0.014703 0
0.014704 0
0.014705 0
0.014706 0
0.014707 0
0.014708 0
0.014709 0
0.01471 0
0.014711 0
0.014712 0
0.014713 0
0.014714 0
0.014715 0
0.014716 0
0.014717 0
0.014718 0
0.014719 0
0.01472 0
0.014721 0
0.014722 0
0.014723 0
0.014724 0
0.014725 0
0.014726 0
0.014727 0
0.014728 0
0.014729 0
0.01473 0
0.014731 0
0.014732 0
0.014733 0
0.014734 0
0.014735 0
0.014736 0
0.014737 0
0.014738 0
0.014739 0
0.01474 0
0.014741 0
0.014742 0
0.014743 0
0.014744 0
0.014745 0
0.014746 0
0.014747 0
0.014748 0
0.014749 0
0.01475 0
0.014751 0
0.014752 0
0.014753 0
0.014754 0
0.014755 0
0.014756 0
0.014757 0
0.014758 0
0.014759 0
0.01476 0
0.014761 0
0.014762 0
0.014763 0
0.014764 0
0.014765 0
0.014766 0
0.014767 0
0.014768 0
0.014769 0
0.01477 0
0.014771 0
0.014772 0
0.014773 0
0.014774 0
0.014775 0
0.014776 0
0.014777 0
0.014778 0
0.014779 0
0.01478 0
0.014781 0
0.014782 0
0.014783 0
0.014784 0
0.014785 0
0.014786 0
0.014787 0
0.014788 0
0.014789 0
0.01479 0
0.014791 0
0.014792 0
0.014793 0
0.014794 0
0.014795 0
0.014796 0
0.014797 0
0.014798 0
0.014799 0
0.0148 0
0.014801 0
0.014802 0
0.014803 0
0.014804 0
0.014805 0
0.014806 0
0.014807 0
0.014808 0
0.014809 0
0.01481 0
0.014811 0
0.014812 0
0.014813 0
0.014814 0
0.014815 0
0.014816 0
0.014817 0
0.014818 0
0.014819 0
0.01482 0
0.014821 0
0.014822 0
0.014823 0
0.014824 0
0.014825 0
0.014826 0
0.014827 0
0.014828 0
0.014829 0
0.01483 0
0.014831 0
0.014832 0
0.014833 0
0.014834 0
0.014835 0
0.014836 0
0.014837 0
0.014838 0
0.014839 0
0.01484 0
0.014841 0
0.014842 0
0.014843 0
0.014844 0
0.014845 0
0.014846 0
0.014847 0
0.014848 0
0.014849 0
0.01485 0
0.014851 0
0.014852 0
0.014853 0
0.014854 0
0.014855 0
0.014856 0
0.014857 0
0.014858 0
0.014859 0
0.01486 0
0.014861 0
0.014862 0
0.014863 0
0.014864 0
0.014865 0
0.014866 0
0.014867 0
0.014868 0
0.014869 0
0.01487 0
0.014871 0
0.014872 0
0.014873 0
0.014874 0
0.014875 0
0.014876 0
0.014877 0
0.014878 0
0.014879 0
0.01488 0
0.014881 0
0.014882 0
0.014883 0
0.014884 0
0.014885 0
0.014886 0
0.014887 0
0.014888 0
0.014889 0
0.01489 0
0.014891 0
0.014892 0
0.014893 0
0.014894 0
0.014895 0
0.014896 0
0.014897 0
0.014898 0
0.014899 0
0.0149 0
0.014901 0
0.014902 0
0.014903 0
0.014904 0
0.014905 0
0.014906 0
0.014907 0
0.014908 0
0.014909 0
0.01491 0
0.014911 0
0.014912 0
0.014913 0
0.014914 0
0.014915 0
0.014916 0
0.014917 0
0.014918 0
0.014919 0
0.01492 0
0.014921 0
0.014922 0
0.014923 0
0.014924 0
0.014925 0
0.014926 0
0.014927 0
0.014928 0
0.014929 0
0.01493 0
0.014931 0
0.014932 0
0.014933 0
0.014934 0
0.014935 0
0.014936 0
0.014937 0
0.014938 0
0.014939 0
0.01494 0
0.014941 0
0.014942 0
0.014943 0
0.014944 0
0.014945 0
0.014946 0
0.014947 0
0.014948 0
0.014949 0
0.01495 0
0.014951 0
0.014952 0
0.014953 0
0.014954 0
0.014955 0
0.014956 0
0.014957 0
0.014958 0
0.014959 0
0.01496 0
0.014961 0
0.014962 0
0.014963 0
0.014964 0
0.014965 0
0.014966 0
0.014967 0
0.014968 0
0.014969 0
0.01497 0
0.014971 0
0.014972 0
0.014973 0
0.014974 0
0.014975 0
0.014976 0
0.014977 0
0.014978 0
0.014979 0
0.01498 0
0.014981 0
0.014982 0
0.014983 0
0.014984 0
0.014985 0
0.014986 0
0.014987 0
0.014988 0
0.014989 0
0.01499 0
0.014991 0
0.014992 0
0.014993 0
0.014994 0
0.014995 0
0.014996 0
0.014997 0
0.014998 0
0.014999 0
0.015 0
0.015001 0
0.015002 0
0.015003 0
0.015004 0
0.015005 0
0.015006 0
0.015007 0
0.015008 0
0.015009 0
0.01501 0
0.015011 0
0.015012 0
0.015013 0
0.015014 0
0.015015 0
0.015016 0
0.015017 0
0.015018 0
0.015019 0
0.01502 0
0.015021 0
0.015022 0
0.015023 0
0.015024 0
0.015025 0
0.015026 0
0.015027 0
0.015028 0
0.015029 0
0.01503 0
0.015031 0
0.015032 0
0.015033 0
0.015034 0
0.015035 0
0.015036 0
0.015037 0
0.015038 0
0.015039 0
0.01504 0
0.015041 0
0.015042 0
0.015043 0
0.015044 0
0.015045 0
0.015046 0
0.015047 0
0.015048 0
0.015049 0
0.01505 0
0.015051 0
0.015052 0
0.015053 0
0.015054 0
0.015055 0
0.015056 0
0.015057 0
0.015058 0
0.015059 0
0.01506 0
0.015061 0
0.015062 0
0.015063 0
0.015064 0
0.015065 0
0.015066 0
0.015067 0
0.015068 0
0.015069 0
0.01507 0
0.015071 0
0.015072 0
0.015073 0
0.015074 0
0.015075 0
0.015076 0
0.015077 0
0.015078 0
0.015079 0
0.01508 0
0.015081 0
0.015082 0
0.015083 0
0.015084 0
0.015085 0
0.015086 0
0.015087 0
0.015088 0
0.015089 0
0.01509 0
0.015091 0
0.015092 0
0.015093 0
0.015094 0
0.015095 0
0.015096 0
0.015097 0
0.015098 0
0.015099 0
0.0151 0
0.015101 0
0.015102 0
0.015103 0
0.015104 0
0.015105 0
0.015106 0
0.015107 0
0.015108 0
0.015109 0
0.01511 0
0.015111 0
0.015112 0
0.015113 0
0.015114 0
0.015115 0
0.015116 0
0.015117 0
0.015118 0
0.015119 0
0.01512 0
0.015121 0
0.015122 0
0.015123 0
0.015124 0
0.015125 0
0.015126 0
0.015127 0
0.015128 0
0.015129 0
0.01513 0
0.015131 0
0.015132 0
0.015133 0
0.015134 0
0.015135 0
0.015136 0
0.015137 0
0.015138 0
0.015139 0
0.01514 0
0.015141 0
0.015142 0
0.015143 0
0.015144 0
0.015145 0
0.015146 0
0.015147 0
0.015148 0
0.015149 0
0.01515 0
0.015151 0
0.015152 0
0.015153 0
0.015154 0
0.015155 0
0.015156 0
0.015157 0
0.015158 0
0.015159 0
0.01516 0
0.015161 0
0.015162 0
0.015163 0
0.015164 0
0.015165 0
0.015166 0
0.015167 0
0.015168 0
0.015169 0
0.01517 0
0.015171 0
0.015172 0
0.015173 0
0.015174 0
0.015175 0
0.015176 0
0.015177 0
0.015178 0
0.015179 0
0.01518 0
0.015181 0
0.015182 0
0.015183 0
0.015184 0
0.015185 0
0.015186 0
0.015187 0
0.015188 0
0.015189 0
0.01519 0
0.015191 0
0.015192 0
0.015193 0
0.015194 0
0.015195 0
0.015196 0
0.015197 0
0.015198 0
0.015199 0
0.0152 0
0.015201 0
0.015202 0
0.015203 0
0.015204 0
0.015205 0
0.015206 0
0.015207 0
0.015208 0
0.015209 0
0.01521 0
0.015211 0
0.015212 0
0.015213 0
0.015214 0
0.015215 0
0.015216 0
0.015217 0
0.015218 0
0.015219 0
0.01522 0
0.015221 0
0.015222 0
0.015223 0
0.015224 0
0.015225 0
0.015226 0
0.015227 0
0.015228 0
0.015229 0
0.01523 0
0.015231 0
0.015232 0
0.015233 0
0.015234 0
0.015235 0
0.015236 0
0.015237 0
0.015238 0
0.015239 0
0.01524 0
0.015241 0
0.015242 0
0.015243 0
0.015244 0
0.015245 0
0.015246 0
0.015247 0
0.015248 0
0.015249 0
0.01525 0
0.015251 0
0.015252 0
0.015253 0
0.015254 0
0.015255 0
0.015256 0
0.015257 0
0.015258 0
0.015259 0
0.01526 0
0.015261 0
0.015262 0
0.015263 0
0.015264 0
0.015265 0
0.015266 0
0.015267 0
0.015268 0
0.015269 0
0.01527 0
0.015271 0
0.015272 0
0.015273 0
0.015274 0
0.015275 0
0.015276 0
0.015277 0
0.015278 0
0.015279 0
0.01528 0
0.015281 0
0.015282 0
0.015283 0
0.015284 0
0.015285 0
0.015286 0
0.015287 0
0.015288 0
0.015289 0
0.01529 0
0.015291 0
0.015292 0
0.015293 0
0.015294 0
0.015295 0
0.015296 0
0.015297 0
0.015298 0
0.015299 0
0.0153 0
0.015301 0
0.015302 0
0.015303 0
0.015304 0
0.015305 0
0.015306 0
0.015307 0
0.015308 0
0.015309 0
0.01531 0
0.015311 0
0.015312 0
0.015313 0
0.015314 0
0.015315 0
0.015316 0
0.015317 0
0.015318 0
0.015319 0
0.01532 0
0.015321 0
0.015322 0
0.015323 0
0.015324 0
0.015325 0
0.015326 0
0.015327 0
0.015328 0
0.015329 0
0.01533 0
0.015331 0
0.015332 0
0.015333 0
0.015334 0
0.015335 0
0.015336 0
0.015337 0
0.015338 0
0.015339 0
0.01534 0
0.015341 0
0.015342 0
0.015343 0
0.015344 0
0.015345 0
0.015346 0
0.015347 0
0.015348 0
0.015349 0
0.01535 0
0.015351 0
0.015352 0
0.015353 0
0.015354 0
0.015355 0
0.015356 0
0.015357 0
0.015358 0
0.015359 0
0.01536 0
0.015361 0
0.015362 0
0.015363 0
0.015364 0
0.015365 0
0.015366 0
0.015367 0
0.015368 0
0.015369 0
0.01537 0
0.015371 0
0.015372 0
0.015373 0
0.015374 0
0.015375 0
0.015376 0
0.015377 0
0.015378 0
0.015379 0
0.01538 0
0.015381 0
0.015382 0
0.015383 0
0.015384 0
0.015385 0
0.015386 0
0.015387 0
0.015388 0
0.015389 0
0.01539 0
0.015391 0
0.015392 0
0.015393 0
0.015394 0
0.015395 0
0.015396 0
0.015397 0
0.015398 0
0.015399 0
0.0154 0
0.015401 0
0.015402 0
0.015403 0
0.015404 0
0.015405 0
0.015406 0
0.015407 0
0.015408 0
0.015409 0
0.01541 0
0.015411 0
0.015412 0
0.015413 0
0.015414 0
0.015415 0
0.015416 0
0.015417 0
0.015418 0
0.015419 0
0.01542 0
0.015421 0
0.015422 0
0.015423 0
0.015424 0
0.015425 0
0.015426 0
0.015427 0
0.015428 0
0.015429 0
0.01543 0
0.015431 0
0.015432 0
0.015433 0
0.015434 0
0.015435 0
0.015436 0
0.015437 0
0.015438 0
0.015439 0
0.01544 0
0.015441 0
0.015442 0
0.015443 0
0.015444 0
0.015445 0
0.015446 0
0.015447 0
0.015448 0
0.015449 0
0.01545 0
0.015451 0
0.015452 0
0.015453 0
0.015454 0
0.015455 0
0.015456 0
0.015457 0
0.015458 0
0.015459 0
0.01546 0
0.015461 0
0.015462 0
0.015463 0
0.015464 0
0.015465 0
0.015466 0
0.015467 0
0.015468 0
0.015469 0
0.01547 0
0.015471 0
0.015472 0
0.015473 0
0.015474 0
0.015475 0
0.015476 0
0.015477 0
0.015478 0
0.015479 0
0.01548 0
0.015481 0
0.015482 0
0.015483 0
0.015484 0
0.015485 0
0.015486 0
0.015487 0
0.015488 0
0.015489 0
0.01549 0
0.015491 0
0.015492 0
0.015493 0
0.015494 0
0.015495 0
0.015496 0
0.015497 0
0.015498 0
0.015499 0
0.0155 0
0.015501 0
0.015502 0
0.015503 0
0.015504 0
0.015505 0
0.015506 0
0.015507 0
0.015508 0
0.015509 0
0.01551 0
0.015511 0
0.015512 0
0.015513 0
0.015514 0
0.015515 0
0.015516 0
0.015517 0
0.015518 0
0.015519 0
0.01552 0
0.015521 0
0.015522 0
0.015523 0
0.015524 0
0.015525 0
0.015526 0
0.015527 0
0.015528 0
0.015529 0
0.01553 0
0.015531 0
0.015532 0
0.015533 0
0.015534 0
0.015535 0
0.015536 0
0.015537 0
0.015538 0
0.015539 0
0.01554 0
0.015541 0
0.015542 0
0.015543 0
0.015544 0
0.015545 0
0.015546 0
0.015547 0
0.015548 0
0.015549 0
0.01555 0
0.015551 0
0.015552 0
0.015553 0
0.015554 0
0.015555 0
0.015556 0
0.015557 0
0.015558 0
0.015559 0
0.01556 0
0.015561 0
0.015562 0
0.015563 0
0.015564 0
0.015565 0
0.015566 0
0.015567 0
0.015568 0
0.015569 0
0.01557 0
0.015571 0
0.015572 0
0.015573 0
0.015574 0
0.015575 0
0.015576 0
0.015577 0
0.015578 0
0.015579 0
0.01558 0
0.015581 0
0.015582 0
0.015583 0
0.015584 0
0.015585 0
0.015586 0
0.015587 0
0.015588 0
0.015589 0
0.01559 0
0.015591 0
0.015592 0
0.015593 0
0.015594 0
0.015595 0
0.015596 0
0.015597 0
0.015598 0
0.015599 0
0.0156 0
0.015601 0
0.015602 0
0.015603 0
0.015604 0
0.015605 0
0.015606 0
0.015607 0
0.015608 0
0.015609 0
0.01561 0
0.015611 0
0.015612 0
0.015613 0
0.015614 0
0.015615 0
0.015616 0
0.015617 0
0.015618 0
0.015619 0
0.01562 0
0.015621 0
0.015622 0
0.015623 0
0.015624 0
0.015625 0
0.015626 0
0.015627 0
0.015628 0
0.015629 0
0.01563 0
0.015631 0
0.015632 0
0.015633 0
0.015634 0
0.015635 0
0.015636 0
0.015637 0
0.015638 0
0.015639 0
0.01564 0
0.015641 0
0.015642 0
0.015643 0
0.015644 0
0.015645 0
0.015646 0
0.015647 0
0.015648 0
0.015649 0
0.01565 0
0.015651 0
0.015652 0
0.015653 0
0.015654 0
0.015655 0
0.015656 0
0.015657 0
0.015658 0
0.015659 0
0.01566 0
0.015661 0
0.015662 0
0.015663 0
0.015664 0
0.015665 0
0.015666 0
0.015667 0
0.015668 0
0.015669 0
0.01567 0
0.015671 0
0.015672 0
0.015673 0
0.015674 0
0.015675 0
0.015676 0
0.015677 0
0.015678 0
0.015679 0
0.01568 0
0.015681 0
0.015682 0
0.015683 0
0.015684 0
0.015685 0
0.015686 0
0.015687 0
0.015688 0
0.015689 0
0.01569 0
0.015691 0
0.015692 0
0.015693 0
0.015694 0
0.015695 0
0.015696 0
0.015697 0
0.015698 0
0.015699 0
0.0157 0
0.015701 0
0.015702 0
0.015703 0
0.015704 0
0.015705 0
0.015706 0
0.015707 0
0.015708 0
0.015709 0
0.01571 0
0.015711 0
0.015712 0
0.015713 0
0.015714 0
0.015715 0
0.015716 0
0.015717 0
0.015718 0
0.015719 0
0.01572 0
0.015721 0
0.015722 0
0.015723 0
0.015724 0
0.015725 0
0.015726 0
0.015727 0
0.015728 0
0.015729 0
0.01573 0
0.015731 0
0.015732 0
0.015733 0
0.015734 0
0.015735 0
0.015736 0
0.015737 0
0.015738 0
0.015739 0
0.01574 0
0.015741 0
0.015742 0
0.015743 0
0.015744 0
0.015745 0
0.015746 0
0.015747 0
0.015748 0
0.015749 0
0.01575 0
0.015751 0
0.015752 0
0.015753 0
0.015754 0
0.015755 0
0.015756 0
0.015757 0
0.015758 0
0.015759 0
0.01576 0
0.015761 0
0.015762 0
0.015763 0
0.015764 0
0.015765 0
0.015766 0
0.015767 0
0.015768 0
0.015769 0
0.01577 0
0.015771 0
0.015772 0
0.015773 0
0.015774 0
0.015775 0
0.015776 0
0.015777 0
0.015778 0
0.015779 0
0.01578 0
0.015781 0
0.015782 0
0.015783 0
0.015784 0
0.015785 0
0.015786 0
0.015787 0
0.015788 0
0.015789 0
0.01579 0
0.015791 0
0.015792 0
0.015793 0
0.015794 0
0.015795 0
0.015796 0
0.015797 0
0.015798 0
0.015799 0
0.0158 0
0.015801 0
0.015802 0
0.015803 0
0.015804 0
0.015805 0
0.015806 0
0.015807 0
0.015808 0
0.015809 0
0.01581 0
0.015811 0
0.015812 0
0.015813 0
0.015814 0
0.015815 0
0.015816 0
0.015817 0
0.015818 0
0.015819 0
0.01582 0
0.015821 0
0.015822 0
0.015823 0
0.015824 0
0.015825 0
0.015826 0
0.015827 0
0.015828 0
0.015829 0
0.01583 0
0.015831 0
0.015832 0
0.015833 0
0.015834 0
0.015835 0
0.015836 0
0.015837 0
0.015838 0
0.015839 0
0.01584 0
0.015841 0
0.015842 0
0.015843 0
0.015844 0
0.015845 0
0.015846 0
0.015847 0
0.015848 0
0.015849 0
0.01585 0
0.015851 0
0.015852 0
0.015853 0
0.015854 0
0.015855 0
0.015856 0
0.015857 0
0.015858 0
0.015859 0
0.01586 0
0.015861 0
0.015862 0
0.015863 0
0.015864 0
0.015865 0
0.015866 0
0.015867 0
0.015868 0
0.015869 0
0.01587 0
0.015871 0
0.015872 0
0.015873 0
0.015874 0
0.015875 0
0.015876 0
0.015877 0
0.015878 0
0.015879 0
0.01588 0
0.015881 0
0.015882 0
0.015883 0
0.015884 0
0.015885 0
0.015886 0
0.015887 0
0.015888 0
0.015889 0
0.01589 0
0.015891 0
0.015892 0
0.015893 0
0.015894 0
0.015895 0
0.015896 0
0.015897 0
0.015898 0
0.015899 0
0.0159 0
0.015901 0
0.015902 0
0.015903 0
0.015904 0
0.015905 0
0.015906 0
0.015907 0
0.015908 0
0.015909 0
0.01591 0
0.015911 0
0.015912 0
0.015913 0
0.015914 0
0.015915 0
0.015916 0
0.015917 0
0.015918 0
0.015919 0
0.01592 0
0.015921 0
0.015922 0
0.015923 0
0.015924 0
0.015925 0
0.015926 0
0.015927 0
0.015928 0
0.015929 0
0.01593 0
0.015931 0
0.015932 0
0.015933 0
0.015934 0
0.015935 0
0.015936 0
0.015937 0
0.015938 0
0.015939 0
0.01594 0
0.015941 0
0.015942 0
0.015943 0
0.015944 0
0.015945 0
0.015946 0
0.015947 0
0.015948 0
0.015949 0
0.01595 0
0.015951 0
0.015952 0
0.015953 0
0.015954 0
0.015955 0
0.015956 0
0.015957 0
0.015958 0
0.015959 0
0.01596 0
0.015961 0
0.015962 0
0.015963 0
0.015964 0
0.015965 0
0.015966 0
0.015967 0
0.015968 0
0.015969 0
0.01597 0
0.015971 0
0.015972 0
0.015973 0
0.015974 0
0.015975 0
0.015976 0
0.015977 0
0.015978 0
0.015979 0
0.01598 0
0.015981 0
0.015982 0
0.015983 0
0.015984 0
0.015985 0
0.015986 0
0.015987 0
0.015988 0
0.015989 0
0.01599 0
0.015991 0
0.015992 0
0.015993 0
0.015994 0
0.015995 0
0.015996 0
0.015997 0
0.015998 0
0.015999 0
0.016 0
0.016001 0
0.016002 0
0.016003 0
0.016004 0
0.016005 0
0.016006 0
0.016007 0
0.016008 0
0.016009 0
0.01601 0
0.016011 0
0.016012 0
0.016013 0
0.016014 0
0.016015 0
0.016016 0
0.016017 0
0.016018 0
0.016019 0
0.01602 0
0.016021 0
0.016022 0
0.016023 0
0.016024 0
0.016025 0
0.016026 0
0.016027 0
0.016028 0
0.016029 0
0.01603 0
0.016031 0
0.016032 0
0.016033 0
0.016034 0
0.016035 0
0.016036 0
0.016037 0
0.016038 0
0.016039 0
0.01604 0
0.016041 0
0.016042 0
0.016043 0
0.016044 0
0.016045 0
0.016046 0
0.016047 0
0.016048 0
0.016049 0
0.01605 0
0.016051 0
0.016052 0
0.016053 0
0.016054 0
0.016055 0
0.016056 0
0.016057 0
0.016058 0
0.016059 0
0.01606 0
0.016061 0
0.016062 0
0.016063 0
0.016064 0
0.016065 0
0.016066 0
0.016067 0
0.016068 0
0.016069 0
0.01607 0
0.016071 0
0.016072 0
0.016073 0
0.016074 0
0.016075 0
0.016076 0
0.016077 0
0.016078 0
0.016079 0
0.01608 0
0.016081 0
0.016082 0
0.016083 0
0.016084 0
0.016085 0
0.016086 0
0.016087 0
0.016088 0
0.016089 0
0.01609 0
0.016091 0
0.016092 0
0.016093 0
0.016094 0
0.016095 0
0.016096 0
0.016097 0
0.016098 0
0.016099 0
0.0161 0
0.016101 0
0.016102 0
0.016103 0
0.016104 0
0.016105 0
0.016106 0
0.016107 0
0.016108 0
0.016109 0
0.01611 0
0.016111 0
0.016112 0
0.016113 0
0.016114 0
0.016115 0
0.016116 0
0.016117 0
0.016118 0
0.016119 0
0.01612 0
0.016121 0
0.016122 0
0.016123 0
0.016124 0
0.016125 0
0.016126 0
0.016127 0
0.016128 0
0.016129 0
0.01613 0
0.016131 0
0.016132 0
0.016133 0
0.016134 0
0.016135 0
0.016136 0
0.016137 0
0.016138 0
0.016139 0
0.01614 0
0.016141 0
0.016142 0
0.016143 0
0.016144 0
0.016145 0
0.016146 0
0.016147 0
0.016148 0
0.016149 0
0.01615 0
0.016151 0
0.016152 0
0.016153 0
0.016154 0
0.016155 0
0.016156 0
0.016157 0
0.016158 0
0.016159 0
0.01616 0
0.016161 0
0.016162 0
0.016163 0
0.016164 0
0.016165 0
0.016166 0
0.016167 0
0.016168 0
0.016169 0
0.01617 0
0.016171 0
0.016172 0
0.016173 0
0.016174 0
0.016175 0
0.016176 0
0.016177 0
0.016178 0
0.016179 0
0.01618 0
0.016181 0
0.016182 0
0.016183 0
0.016184 0
0.016185 0
0.016186 0
0.016187 0
0.016188 0
0.016189 0
0.01619 0
0.016191 0
0.016192 0
0.016193 0
0.016194 0
0.016195 0
0.016196 0
0.016197 0
0.016198 0
0.016199 0
0.0162 0
0.016201 0
0.016202 0
0.016203 0
0.016204 0
0.016205 0
0.016206 0
0.016207 0
0.016208 0
0.016209 0
0.01621 0
0.016211 0
0.016212 0
0.016213 0
0.016214 0
0.016215 0
0.016216 0
0.016217 0
0.016218 0
0.016219 0
0.01622 0
0.016221 0
0.016222 0
0.016223 0
0.016224 0
0.016225 0
0.016226 0
0.016227 0
0.016228 0
0.016229 0
0.01623 0
0.016231 0
0.016232 0
0.016233 0
0.016234 0
0.016235 0
0.016236 0
0.016237 0
0.016238 0
0.016239 0
0.01624 0
0.016241 0
0.016242 0
0.016243 0
0.016244 0
0.016245 0
0.016246 0
0.016247 0
0.016248 0
0.016249 0
0.01625 0
0.016251 0
0.016252 0
0.016253 0
0.016254 0
0.016255 0
0.016256 0
0.016257 0
0.016258 0
0.016259 0
0.01626 0
0.016261 0
0.016262 0
0.016263 0
0.016264 0
0.016265 0
0.016266 0
0.016267 0
0.016268 0
0.016269 0
0.01627 0
0.016271 0
0.016272 0
0.016273 0
0.016274 0
0.016275 0
0.016276 0
0.016277 0
0.016278 0
0.016279 0
0.01628 0
0.016281 0
0.016282 0
0.016283 0
0.016284 0
0.016285 0
0.016286 0
0.016287 0
0.016288 0
0.016289 0
0.01629 0
0.016291 0
0.016292 0
0.016293 0
0.016294 0
0.016295 0
0.016296 0
0.016297 0
0.016298 0
0.016299 0
0.0163 0
0.016301 0
0.016302 0
0.016303 0
0.016304 0
0.016305 0
0.016306 0
0.016307 0
0.016308 0
0.016309 0
0.01631 0
0.016311 0
0.016312 0
0.016313 0
0.016314 0
0.016315 0
0.016316 0
0.016317 0
0.016318 0
0.016319 0
0.01632 0
0.016321 0
0.016322 0
0.016323 0
0.016324 0
0.016325 0
0.016326 0
0.016327 0
0.016328 0
0.016329 0
0.01633 0
0.016331 0
0.016332 0
0.016333 0
0.016334 0
0.016335 0
0.016336 0
0.016337 0
0.016338 0
0.016339 0
0.01634 0
0.016341 0
0.016342 0
0.016343 0
0.016344 0
0.016345 0
0.016346 0
0.016347 0
0.016348 0
0.016349 0
0.01635 0
0.016351 0
0.016352 0
0.016353 0
0.016354 0
0.016355 0
0.016356 0
0.016357 0
0.016358 0
0.016359 0
0.01636 0
0.016361 0
0.016362 0
0.016363 0
0.016364 0
0.016365 0
0.016366 0
0.016367 0
0.016368 0
0.016369 0
0.01637 0
0.016371 0
0.016372 0
0.016373 0
0.016374 0
0.016375 0
0.016376 0
0.016377 0
0.016378 0
0.016379 0
0.01638 0
0.016381 0
0.016382 0
0.016383 0
0.016384 0
0.016385 0
0.016386 0
0.016387 0
0.016388 0
0.016389 0
0.01639 0
0.016391 0
0.016392 0
0.016393 0
0.016394 0
0.016395 0
0.016396 0
0.016397 0
0.016398 0
0.016399 0
0.0164 0
0.016401 0
0.016402 0
0.016403 0
0.016404 0
0.016405 0
0.016406 0
0.016407 0
0.016408 0
0.016409 0
0.01641 0
0.016411 0
0.016412 0
0.016413 0
0.016414 0
0.016415 0
0.016416 0
0.016417 0
0.016418 0
0.016419 0
0.01642 0
0.016421 0
0.016422 0
0.016423 0
0.016424 0
0.016425 0
0.016426 0
0.016427 0
0.016428 0
0.016429 0
0.01643 0
0.016431 0
0.016432 0
0.016433 0
0.016434 0
0.016435 0
0.016436 0
0.016437 0
0.016438 0
0.016439 0
0.01644 0
0.016441 0
0.016442 0
0.016443 0
0.016444 0
0.016445 0
0.016446 0
0.016447 0
0.016448 0
0.016449 0
0.01645 0
0.016451 0
0.016452 0
0.016453 0
0.016454 0
0.016455 0
0.016456 0
0.016457 0
0.016458 0
0.016459 0
0.01646 0
0.016461 0
0.016462 0
0.016463 0
0.016464 0
0.016465 0
0.016466 0
0.016467 0
0.016468 0
0.016469 0
0.01647 0
0.016471 0
0.016472 0
0.016473 0
0.016474 0
0.016475 0
0.016476 0
0.016477 0
0.016478 0
0.016479 0
0.01648 0
0.016481 0
0.016482 0
0.016483 0
0.016484 0
0.016485 0
0.016486 0
0.016487 0
0.016488 0
0.016489 0
0.01649 0
0.016491 0
0.016492 0
0.016493 0
0.016494 0
0.016495 0
0.016496 0
0.016497 0
0.016498 0
0.016499 0
0.0165 0
0.016501 0
0.016502 0
0.016503 0
0.016504 0
0.016505 0
0.016506 0
0.016507 0
0.016508 0
0.016509 0
0.01651 0
0.016511 0
0.016512 0
0.016513 0
0.016514 0
0.016515 0
0.016516 0
0.016517 0
0.016518 0
0.016519 0
0.01652 0
0.016521 0
0.016522 0
0.016523 0
0.016524 0
0.016525 0
0.016526 0
0.016527 0
0.016528 0
0.016529 0
0.01653 0
0.016531 0
0.016532 0
0.016533 0
0.016534 0
0.016535 0
0.016536 0
0.016537 0
0.016538 0
0.016539 0
0.01654 0
0.016541 0
0.016542 0
0.016543 0
0.016544 0
0.016545 0
0.016546 0
0.016547 0
0.016548 0
0.016549 0
0.01655 0
0.016551 0
0.016552 0
0.016553 0
0.016554 0
0.016555 0
0.016556 0
0.016557 0
0.016558 0
0.016559 0
0.01656 0
0.016561 0
0.016562 0
0.016563 0
0.016564 0
0.016565 0
0.016566 0
0.016567 0
0.016568 0
0.016569 0
0.01657 0
0.016571 0
0.016572 0
0.016573 0
0.016574 0
0.016575 0
0.016576 0
0.016577 0
0.016578 0
0.016579 0
0.01658 0
0.016581 0
0.016582 0
0.016583 0
0.016584 0
0.016585 0
0.016586 0
0.016587 0
0.016588 0
0.016589 0
0.01659 0
0.016591 0
0.016592 0
0.016593 0
0.016594 0
0.016595 0
0.016596 0
0.016597 0
0.016598 0
0.016599 0
0.0166 0
0.016601 0
0.016602 0
0.016603 0
0.016604 0
0.016605 0
0.016606 0
0.016607 0
0.016608 0
0.016609 0
0.01661 0
0.016611 0
0.016612 0
0.016613 0
0.016614 0
0.016615 0
0.016616 0
0.016617 0
0.016618 0
0.016619 0
0.01662 0
0.016621 0
0.016622 0
0.016623 0
0.016624 0
0.016625 0
0.016626 0
0.016627 0
0.016628 0
0.016629 0
0.01663 0
0.016631 0
0.016632 0
0.016633 0
0.016634 0
0.016635 0
0.016636 0
0.016637 0
0.016638 0
0.016639 0
0.01664 0
0.016641 0
0.016642 0
0.016643 0
0.016644 0
0.016645 0
0.016646 0
0.016647 0
0.016648 0
0.016649 0
0.01665 0
0.016651 0
0.016652 0
0.016653 0
0.016654 0
0.016655 0
0.016656 0
0.016657 0
0.016658 0
0.016659 0
0.01666 0
0.016661 0
0.016662 0
0.016663 0
0.016664 0
0.016665 0
0.016666 0
0.016667 0
0.016668 0
0.016669 0
0.01667 0
0.016671 0
0.016672 0
0.016673 0
0.016674 0
0.016675 0
0.016676 0
0.016677 0
0.016678 0
0.016679 0
0.01668 0
0.016681 0
0.016682 0
0.016683 0
0.016684 0
0.016685 0
0.016686 0
0.016687 0
0.016688 0
0.016689 0
0.01669 0
0.016691 0
0.016692 0
0.016693 0
0.016694 0
0.016695 0
0.016696 0
0.016697 0
0.016698 0
0.016699 0
0.0167 0
0.016701 0
0.016702 0
0.016703 0
0.016704 0
0.016705 0
0.016706 0
0.016707 0
0.016708 0
0.016709 0
0.01671 0
0.016711 0
0.016712 0
0.016713 0
0.016714 0
0.016715 0
0.016716 0
0.016717 0
0.016718 0
0.016719 0
0.01672 0
0.016721 0
0.016722 0
0.016723 0
0.016724 0
0.016725 0
0.016726 0
0.016727 0
0.016728 0
0.016729 0
0.01673 0
0.016731 0
0.016732 0
0.016733 0
0.016734 0
0.016735 0
0.016736 0
0.016737 0
0.016738 0
0.016739 0
0.01674 0
0.016741 0
0.016742 0
0.016743 0
0.016744 0
0.016745 0
0.016746 0
0.016747 0
0.016748 0
0.016749 0
0.01675 0
0.016751 0
0.016752 0
0.016753 0
0.016754 0
0.016755 0
0.016756 0
0.016757 0
0.016758 0
0.016759 0
0.01676 0
0.016761 0
0.016762 0
0.016763 0
0.016764 0
0.016765 0
0.016766 0
0.016767 0
0.016768 0
0.016769 0
0.01677 0
0.016771 0
0.016772 0
0.016773 0
0.016774 0
0.016775 0
0.016776 0
0.016777 0
0.016778 0
0.016779 0
0.01678 0
0.016781 0
0.016782 0
0.016783 0
0.016784 0
0.016785 0
0.016786 0
0.016787 0
0.016788 0
0.016789 0
0.01679 0
0.016791 0
0.016792 0
0.016793 0
0.016794 0
0.016795 0
0.016796 0
0.016797 0
0.016798 0
0.016799 0
0.0168 0
0.016801 0
0.016802 0
0.016803 0
0.016804 0
0.016805 0
0.016806 0
0.016807 0
0.016808 0
0.016809 0
0.01681 0
0.016811 0
0.016812 0
0.016813 0
0.016814 0
0.016815 0
0.016816 0
0.016817 0
0.016818 0
0.016819 0
0.01682 0
0.016821 0
0.016822 0
0.016823 0
0.016824 0
0.016825 0
0.016826 0
0.016827 0
0.016828 0
0.016829 0
0.01683 0
0.016831 0
0.016832 0
0.016833 0
0.016834 0
0.016835 0
0.016836 0
0.016837 0
0.016838 0
0.016839 0
0.01684 0
0.016841 0
0.016842 0
0.016843 0
0.016844 0
0.016845 0
0.016846 0
0.016847 0
0.016848 0
0.016849 0
0.01685 0
0.016851 0
0.016852 0
0.016853 0
0.016854 0
0.016855 0
0.016856 0
0.016857 0
0.016858 0
0.016859 0
0.01686 0
0.016861 0
0.016862 0
0.016863 0
0.016864 0
0.016865 0
0.016866 0
0.016867 0
0.016868 0
0.016869 0
0.01687 0
0.016871 0
0.016872 0
0.016873 0
0.016874 0
0.016875 0
0.016876 0
0.016877 0
0.016878 0
0.016879 0
0.01688 0
0.016881 0
0.016882 0
0.016883 0
0.016884 0
0.016885 0
0.016886 0
0.016887 0
0.016888 0
0.016889 0
0.01689 0
0.016891 0
0.016892 0
0.016893 0
0.016894 0
0.016895 0
0.016896 0
0.016897 0
0.016898 0
0.016899 0
0.0169 0
0.016901 0
0.016902 0
0.016903 0
0.016904 0
0.016905 0
0.016906 0
0.016907 0
0.016908 0
0.016909 0
0.01691 0
0.016911 0
0.016912 0
0.016913 0
0.016914 0
0.016915 0
0.016916 0
0.016917 0
0.016918 0
0.016919 0
0.01692 0
0.016921 0
0.016922 0
0.016923 0
0.016924 0
0.016925 0
0.016926 0
0.016927 0
0.016928 0
0.016929 0
0.01693 0
0.016931 0
0.016932 0
0.016933 0
0.016934 0
0.016935 0
0.016936 0
0.016937 0
0.016938 0
0.016939 0
0.01694 0
0.016941 0
0.016942 0
0.016943 0
0.016944 0
0.016945 0
0.016946 0
0.016947 0
0.016948 0
0.016949 0
0.01695 0
0.016951 0
0.016952 0
0.016953 0
0.016954 0
0.016955 0
0.016956 0
0.016957 0
0.016958 0
0.016959 0
0.01696 0
0.016961 0
0.016962 0
0.016963 0
0.016964 0
0.016965 0
0.016966 0
0.016967 0
0.016968 0
0.016969 0
0.01697 0
0.016971 0
0.016972 0
0.016973 0
0.016974 0
0.016975 0
0.016976 0
0.016977 0
0.016978 0
0.016979 0
0.01698 0
0.016981 0
0.016982 0
0.016983 0
0.016984 0
0.016985 0
0.016986 0
0.016987 0
0.016988 0
0.016989 0
0.01699 0
0.016991 0
0.016992 0
0.016993 0
0.016994 0
0.016995 0
0.016996 0
0.016997 0
0.016998 0
0.016999 0
0.017 0
0.017001 0
0.017002 0
0.017003 0
0.017004 0
0.017005 0
0.017006 0
0.017007 0
0.017008 0
0.017009 0
0.01701 0
0.017011 0
0.017012 0
0.017013 0
0.017014 0
0.017015 0
0.017016 0
0.017017 0
0.017018 0
0.017019 0
0.01702 0
0.017021 0
0.017022 0
0.017023 0
0.017024 0
0.017025 0
0.017026 0
0.017027 0
0.017028 0
0.017029 0
0.01703 0
0.017031 0
0.017032 0
0.017033 0
0.017034 0
0.017035 0
0.017036 0
0.017037 0
0.017038 0
0.017039 0
0.01704 0
0.017041 0
0.017042 0
0.017043 0
0.017044 0
0.017045 0
0.017046 0
0.017047 0
0.017048 0
0.017049 0
0.01705 0
0.017051 0
0.017052 0
0.017053 0
0.017054 0
0.017055 0
0.017056 0
0.017057 0
0.017058 0
0.017059 0
0.01706 0
0.017061 0
0.017062 0
0.017063 0
0.017064 0
0.017065 0
0.017066 0
0.017067 0
0.017068 0
0.017069 0
0.01707 0
0.017071 0
0.017072 0
0.017073 0
0.017074 0
0.017075 0
0.017076 0
0.017077 0
0.017078 0
0.017079 0
0.01708 0
0.017081 0
0.017082 0
0.017083 0
0.017084 0
0.017085 0
0.017086 0
0.017087 0
0.017088 0
0.017089 0
0.01709 0
0.017091 0
0.017092 0
0.017093 0
0.017094 0
0.017095 0
0.017096 0
0.017097 0
0.017098 0
0.017099 0
0.0171 0
0.017101 0
0.017102 0
0.017103 0
0.017104 0
0.017105 0
0.017106 0
0.017107 0
0.017108 0
0.017109 0
0.01711 0
0.017111 0
0.017112 0
0.017113 0
0.017114 0
0.017115 0
0.017116 0
0.017117 0
0.017118 0
0.017119 0
0.01712 0
0.017121 0
0.017122 0
0.017123 0
0.017124 0
0.017125 0
0.017126 0
0.017127 0
0.017128 0
0.017129 0
0.01713 0
0.017131 0
0.017132 0
0.017133 0
0.017134 0
0.017135 0
0.017136 0
0.017137 0
0.017138 0
0.017139 0
0.01714 0
0.017141 0
0.017142 0
0.017143 0
0.017144 0
0.017145 0
0.017146 0
0.017147 0
0.017148 0
0.017149 0
0.01715 0
0.017151 0
0.017152 0
0.017153 0
0.017154 0
0.017155 0
0.017156 0
0.017157 0
0.017158 0
0.017159 0
0.01716 0
0.017161 0
0.017162 0
0.017163 0
0.017164 0
0.017165 0
0.017166 0
0.017167 0
0.017168 0
0.017169 0
0.01717 0
0.017171 0
0.017172 0
0.017173 0
0.017174 0
0.017175 0
0.017176 0
0.017177 0
0.017178 0
0.017179 0
0.01718 0
0.017181 0
0.017182 0
0.017183 0
0.017184 0
0.017185 0
0.017186 0
0.017187 0
0.017188 0
0.017189 0
0.01719 0
0.017191 0
0.017192 0
0.017193 0
0.017194 0
0.017195 0
0.017196 0
0.017197 0
0.017198 0
0.017199 0
0.0172 0
0.017201 0
0.017202 0
0.017203 0
0.017204 0
0.017205 0
0.017206 0
0.017207 0
0.017208 0
0.017209 0
0.01721 0
0.017211 0
0.017212 0
0.017213 0
0.017214 0
0.017215 0
0.017216 0
0.017217 0
0.017218 0
0.017219 0
0.01722 0
0.017221 0
0.017222 0
0.017223 0
0.017224 0
0.017225 0
0.017226 0
0.017227 0
0.017228 0
0.017229 0
0.01723 0
0.017231 0
0.017232 0
0.017233 0
0.017234 0
0.017235 0
0.017236 0
0.017237 0
0.017238 0
0.017239 0
0.01724 0
0.017241 0
0.017242 0
0.017243 0
0.017244 0
0.017245 0
0.017246 0
0.017247 0
0.017248 0
0.017249 0
0.01725 0
0.017251 0
0.017252 0
0.017253 0
0.017254 0
0.017255 0
0.017256 0
0.017257 0
0.017258 0
0.017259 0
0.01726 0
0.017261 0
0.017262 0
0.017263 0
0.017264 0
0.017265 0
0.017266 0
0.017267 0
0.017268 0
0.017269 0
0.01727 0
0.017271 0
0.017272 0
0.017273 0
0.017274 0
0.017275 0
0.017276 0
0.017277 0
0.017278 0
0.017279 0
0.01728 0
0.017281 0
0.017282 0
0.017283 0
0.017284 0
0.017285 0
0.017286 0
0.017287 0
0.017288 0
0.017289 0
0.01729 0
0.017291 0
0.017292 0
0.017293 0
0.017294 0
0.017295 0
0.017296 0
0.017297 0
0.017298 0
0.017299 0
0.0173 0
0.017301 0
0.017302 0
0.017303 0
0.017304 0
0.017305 0
0.017306 0
0.017307 0
0.017308 0
0.017309 0
0.01731 0
0.017311 0
0.017312 0
0.017313 0
0.017314 0
0.017315 0
0.017316 0
0.017317 0
0.017318 0
0.017319 0
0.01732 0
0.017321 0
0.017322 0
0.017323 0
0.017324 0
0.017325 0
0.017326 0
0.017327 0
0.017328 0
0.017329 0
0.01733 0
0.017331 0
0.017332 0
0.017333 0
0.017334 0
0.017335 0
0.017336 0
0.017337 0
0.017338 0
0.017339 0
0.01734 0
0.017341 0
0.017342 0
0.017343 0
0.017344 0
0.017345 0
0.017346 0
0.017347 0
0.017348 0
0.017349 0
0.01735 0
0.017351 0
0.017352 0
0.017353 0
0.017354 0
0.017355 0
0.017356 0
0.017357 0
0.017358 0
0.017359 0
0.01736 0
0.017361 0
0.017362 0
0.017363 0
0.017364 0
0.017365 0
0.017366 0
0.017367 0
0.017368 0
0.017369 0
0.01737 0
0.017371 0
0.017372 0
0.017373 0
0.017374 0
0.017375 0
0.017376 0
0.017377 0
0.017378 0
0.017379 0
0.01738 0
0.017381 0
0.017382 0
0.017383 0
0.017384 0
0.017385 0
0.017386 0
0.017387 0
0.017388 0
0.017389 0
0.01739 0
0.017391 0
0.017392 0
0.017393 0
0.017394 0
0.017395 0
0.017396 0
0.017397 0
0.017398 0
0.017399 0
0.0174 0
0.017401 0
0.017402 0
0.017403 0
0.017404 0
0.017405 0
0.017406 0
0.017407 0
0.017408 0
0.017409 0
0.01741 0
0.017411 0
0.017412 0
0.017413 0
0.017414 0
0.017415 0
0.017416 0
0.017417 0
0.017418 0
0.017419 0
0.01742 0
0.017421 0
0.017422 0
0.017423 0
0.017424 0
0.017425 0
0.017426 0
0.017427 0
0.017428 0
0.017429 0
0.01743 0
0.017431 0
0.017432 0
0.017433 0
0.017434 0
0.017435 0
0.017436 0
0.017437 0
0.017438 0
0.017439 0
0.01744 0
0.017441 0
0.017442 0
0.017443 0
0.017444 0
0.017445 0
0.017446 0
0.017447 0
0.017448 0
0.017449 0
0.01745 0
0.017451 0
0.017452 0
0.017453 0
0.017454 0
0.017455 0
0.017456 0
0.017457 0
0.017458 0
0.017459 0
0.01746 0
0.017461 0
0.017462 0
0.017463 0
0.017464 0
0.017465 0
0.017466 0
0.017467 0
0.017468 0
0.017469 0
0.01747 0
0.017471 0
0.017472 0
0.017473 0
0.017474 0
0.017475 0
0.017476 0
0.017477 0
0.017478 0
0.017479 0
0.01748 0
0.017481 0
0.017482 0
0.017483 0
0.017484 0
0.017485 0
0.017486 0
0.017487 0
0.017488 0
0.017489 0
0.01749 0
0.017491 0
0.017492 0
0.017493 0
0.017494 0
0.017495 0
0.017496 0
0.017497 0
0.017498 0
0.017499 0
0.0175 0
0.017501 0
0.017502 0
0.017503 0
0.017504 0
0.017505 0
0.017506 0
0.017507 0
0.017508 0
0.017509 0
0.01751 0
0.017511 0
0.017512 0
0.017513 0
0.017514 0
0.017515 0
0.017516 0
0.017517 0
0.017518 0
0.017519 0
0.01752 0
0.017521 0
0.017522 0
0.017523 0
0.017524 0
0.017525 0
0.017526 0
0.017527 0
0.017528 0
0.017529 0
0.01753 0
0.017531 0
0.017532 0
0.017533 0
0.017534 0
0.017535 0
0.017536 0
0.017537 0
0.017538 0
0.017539 0
0.01754 0
0.017541 0
0.017542 0
0.017543 0
0.017544 0
0.017545 0
0.017546 0
0.017547 0
0.017548 0
0.017549 0
0.01755 0
0.017551 0
0.017552 0
0.017553 0
0.017554 0
0.017555 0
0.017556 0
0.017557 0
0.017558 0
0.017559 0
0.01756 0
0.017561 0
0.017562 0
0.017563 0
0.017564 0
0.017565 0
0.017566 0
0.017567 0
0.017568 0
0.017569 0
0.01757 0
0.017571 0
0.017572 0
0.017573 0
0.017574 0
0.017575 0
0.017576 0
0.017577 0
0.017578 0
0.017579 0
0.01758 0
0.017581 0
0.017582 0
0.017583 0
0.017584 0
0.017585 0
0.017586 0
0.017587 0
0.017588 0
0.017589 0
0.01759 0
0.017591 0
0.017592 0
0.017593 0
0.017594 0
0.017595 0
0.017596 0
0.017597 0
0.017598 0
0.017599 0
0.0176 0
0.017601 0
0.017602 0
0.017603 0
0.017604 0
0.017605 0
0.017606 0
0.017607 0
0.017608 0
0.017609 0
0.01761 0
0.017611 0
0.017612 0
0.017613 0
0.017614 0
0.017615 0
0.017616 0
0.017617 0
0.017618 0
0.017619 0
0.01762 0
0.017621 0
0.017622 0
0.017623 0
0.017624 0
0.017625 0
0.017626 0
0.017627 0
0.017628 0
0.017629 0
0.01763 0
0.017631 0
0.017632 0
0.017633 0
0.017634 0
0.017635 0
0.017636 0
0.017637 0
0.017638 0
0.017639 0
0.01764 0
0.017641 0
0.017642 0
0.017643 0
0.017644 0
0.017645 0
0.017646 0
0.017647 0
0.017648 0
0.017649 0
0.01765 0
0.017651 0
0.017652 0
0.017653 0
0.017654 0
0.017655 0
0.017656 0
0.017657 0
0.017658 0
0.017659 0
0.01766 0
0.017661 0
0.017662 0
0.017663 0
0.017664 0
0.017665 0
0.017666 0
0.017667 0
0.017668 0
0.017669 0
0.01767 0
0.017671 0
0.017672 0
0.017673 0
0.017674 0
0.017675 0
0.017676 0
0.017677 0
0.017678 0
0.017679 0
0.01768 0
0.017681 0
0.017682 0
0.017683 0
0.017684 0
0.017685 0
0.017686 0
0.017687 0
0.017688 0
0.017689 0
0.01769 0
0.017691 0
0.017692 0
0.017693 0
0.017694 0
0.017695 0
0.017696 0
0.017697 0
0.017698 0
0.017699 0
0.0177 0
0.017701 0
0.017702 0
0.017703 0
0.017704 0
0.017705 0
0.017706 0
0.017707 0
0.017708 0
0.017709 0
0.01771 0
0.017711 0
0.017712 0
0.017713 0
0.017714 0
0.017715 0
0.017716 0
0.017717 0
0.017718 0
0.017719 0
0.01772 0
0.017721 0
0.017722 0
0.017723 0
0.017724 0
0.017725 0
0.017726 0
0.017727 0
0.017728 0
0.017729 0
0.01773 0
0.017731 0
0.017732 0
0.017733 0
0.017734 0
0.017735 0
0.017736 0
0.017737 0
0.017738 0
0.017739 0
0.01774 0
0.017741 0
0.017742 0
0.017743 0
0.017744 0
0.017745 0
0.017746 0
0.017747 0
0.017748 0
0.017749 0
0.01775 0
0.017751 0
0.017752 0
0.017753 0
0.017754 0
0.017755 0
0.017756 0
0.017757 0
0.017758 0
0.017759 0
0.01776 0
0.017761 0
0.017762 0
0.017763 0
0.017764 0
0.017765 0
0.017766 0
0.017767 0
0.017768 0
0.017769 0
0.01777 0
0.017771 0
0.017772 0
0.017773 0
0.017774 0
0.017775 0
0.017776 0
0.017777 0
0.017778 0
0.017779 0
0.01778 0
0.017781 0
0.017782 0
0.017783 0
0.017784 0
0.017785 0
0.017786 0
0.017787 0
0.017788 0
0.017789 0
0.01779 0
0.017791 0
0.017792 0
0.017793 0
0.017794 0
0.017795 0
0.017796 0
0.017797 0
0.017798 0
0.017799 0
0.0178 0
0.017801 0
0.017802 0
0.017803 0
0.017804 0
0.017805 0
0.017806 0
0.017807 0
0.017808 0
0.017809 0
0.01781 0
0.017811 0
0.017812 0
0.017813 0
0.017814 0
0.017815 0
0.017816 0
0.017817 0
0.017818 0
0.017819 0
0.01782 0
0.017821 0
0.017822 0
0.017823 0
0.017824 0
0.017825 0
0.017826 0
0.017827 0
0.017828 0
0.017829 0
0.01783 0
0.017831 0
0.017832 0
0.017833 0
0.017834 0
0.017835 0
0.017836 0
0.017837 0
0.017838 0
0.017839 0
0.01784 0
0.017841 0
0.017842 0
0.017843 0
0.017844 0
0.017845 0
0.017846 0
0.017847 0
0.017848 0
0.017849 0
0.01785 0
0.017851 0
0.017852 0
0.017853 0
0.017854 0
0.017855 0
0.017856 0
0.017857 0
0.017858 0
0.017859 0
0.01786 0
0.017861 0
0.017862 0
0.017863 0
0.017864 0
0.017865 0
0.017866 0
0.017867 0
0.017868 0
0.017869 0
0.01787 0
0.017871 0
0.017872 0
0.017873 0
0.017874 0
0.017875 0
0.017876 0
0.017877 0
0.017878 0
0.017879 0
0.01788 0
0.017881 0
0.017882 0
0.017883 0
0.017884 0
0.017885 0
0.017886 0
0.017887 0
0.017888 0
0.017889 0
0.01789 0
0.017891 0
0.017892 0
0.017893 0
0.017894 0
0.017895 0
0.017896 0
0.017897 0
0.017898 0
0.017899 0
0.0179 0
0.017901 0
0.017902 0
0.017903 0
0.017904 0
0.017905 0
0.017906 0
0.017907 0
0.017908 0
0.017909 0
0.01791 0
0.017911 0
0.017912 0
0.017913 0
0.017914 0
0.017915 0
0.017916 0
0.017917 0
0.017918 0
0.017919 0
0.01792 0
0.017921 0
0.017922 0
0.017923 0
0.017924 0
0.017925 0
0.017926 0
0.017927 0
0.017928 0
0.017929 0
0.01793 0
0.017931 0
0.017932 0
0.017933 0
0.017934 0
0.017935 0
0.017936 0
0.017937 0
0.017938 0
0.017939 0
0.01794 0
0.017941 0
0.017942 0
0.017943 0
0.017944 0
0.017945 0
0.017946 0
0.017947 0
0.017948 0
0.017949 0
0.01795 0
0.017951 0
0.017952 0
0.017953 0
0.017954 0
0.017955 0
0.017956 0
0.017957 0
0.017958 0
0.017959 0
0.01796 0
0.017961 0
0.017962 0
0.017963 0
0.017964 0
0.017965 0
0.017966 0
0.017967 0
0.017968 0
0.017969 0
0.01797 0
0.017971 0
0.017972 0
0.017973 0
0.017974 0
0.017975 0
0.017976 0
0.017977 0
0.017978 0
0.017979 0
0.01798 0
0.017981 0
0.017982 0
0.017983 0
0.017984 0
0.017985 0
0.017986 0
0.017987 0
0.017988 0
0.017989 0
0.01799 0
0.017991 0
0.017992 0
0.017993 0
0.017994 0
0.017995 0
0.017996 0
0.017997 0
0.017998 0
0.017999 0
0.018 0
0.018001 0
0.018002 0
0.018003 0
0.018004 0
0.018005 0
0.018006 0
0.018007 0
0.018008 0
0.018009 0
0.01801 0
0.018011 0
0.018012 0
0.018013 0
0.018014 0
0.018015 0
0.018016 0
0.018017 0
0.018018 0
0.018019 0
0.01802 0
0.018021 0
0.018022 0
0.018023 0
0.018024 0
0.018025 0
0.018026 0
0.018027 0
0.018028 0
0.018029 0
0.01803 0
0.018031 0
0.018032 0
0.018033 0
0.018034 0
0.018035 0
0.018036 0
0.018037 0
0.018038 0
0.018039 0
0.01804 0
0.018041 0
0.018042 0
0.018043 0
0.018044 0
0.018045 0
0.018046 0
0.018047 0
0.018048 0
0.018049 0
0.01805 0
0.018051 0
0.018052 0
0.018053 0
0.018054 0
0.018055 0
0.018056 0
0.018057 0
0.018058 0
0.018059 0
0.01806 0
0.018061 0
0.018062 0
0.018063 0
0.018064 0
0.018065 0
0.018066 0
0.018067 0
0.018068 0
0.018069 0
0.01807 0
0.018071 0
0.018072 0
0.018073 0
0.018074 0
0.018075 0
0.018076 0
0.018077 0
0.018078 0
0.018079 0
0.01808 0
0.018081 0
0.018082 0
0.018083 0
0.018084 0
0.018085 0
0.018086 0
0.018087 0
0.018088 0
0.018089 0
0.01809 0
0.018091 0
0.018092 0
0.018093 0
0.018094 0
0.018095 0
0.018096 0
0.018097 0
0.018098 0
0.018099 0
0.0181 0
0.018101 0
0.018102 0
0.018103 0
0.018104 0
0.018105 0
0.018106 0
0.018107 0
0.018108 0
0.018109 0
0.01811 0
0.018111 0
0.018112 0
0.018113 0
0.018114 0
0.018115 0
0.018116 0
0.018117 0
0.018118 0
0.018119 0
0.01812 0
0.018121 0
0.018122 0
0.018123 0
0.018124 0
0.018125 0
0.018126 0
0.018127 0
0.018128 0
0.018129 0
0.01813 0
0.018131 0
0.018132 0
0.018133 0
0.018134 0
0.018135 0
0.018136 0
0.018137 0
0.018138 0
0.018139 0
0.01814 0
0.018141 0
0.018142 0
0.018143 0
0.018144 0
0.018145 0
0.018146 0
0.018147 0
0.018148 0
0.018149 0
0.01815 0
0.018151 0
0.018152 0
0.018153 0
0.018154 0
0.018155 0
0.018156 0
0.018157 0
0.018158 0
0.018159 0
0.01816 0
0.018161 0
0.018162 0
0.018163 0
0.018164 0
0.018165 0
0.018166 0
0.018167 0
0.018168 0
0.018169 0
0.01817 0
0.018171 0
0.018172 0
0.018173 0
0.018174 0
0.018175 0
0.018176 0
0.018177 0
0.018178 0
0.018179 0
0.01818 0
0.018181 0
0.018182 0
0.018183 0
0.018184 0
0.018185 0
0.018186 0
0.018187 0
0.018188 0
0.018189 0
0.01819 0
0.018191 0
0.018192 0
0.018193 0
0.018194 0
0.018195 0
0.018196 0
0.018197 0
0.018198 0
0.018199 0
0.0182 0
0.018201 0
0.018202 0
0.018203 0
0.018204 0
0.018205 0
0.018206 0
0.018207 0
0.018208 0
0.018209 0
0.01821 0
0.018211 0
0.018212 0
0.018213 0
0.018214 0
0.018215 0
0.018216 0
0.018217 0
0.018218 0
0.018219 0
0.01822 0
0.018221 0
0.018222 0
0.018223 0
0.018224 0
0.018225 0
0.018226 0
0.018227 0
0.018228 0
0.018229 0
0.01823 0
0.018231 0
0.018232 0
0.018233 0
0.018234 0
0.018235 0
0.018236 0
0.018237 0
0.018238 0
0.018239 0
0.01824 0
0.018241 0
0.018242 0
0.018243 0
0.018244 0
0.018245 0
0.018246 0
0.018247 0
0.018248 0
0.018249 0
0.01825 0
0.018251 0
0.018252 0
0.018253 0
0.018254 0
0.018255 0
0.018256 0
0.018257 0
0.018258 0
0.018259 0
0.01826 0
0.018261 0
0.018262 0
0.018263 0
0.018264 0
0.018265 0
0.018266 0
0.018267 0
0.018268 0
0.018269 0
0.01827 0
0.018271 0
0.018272 0
0.018273 0
0.018274 0
0.018275 0
0.018276 0
0.018277 0
0.018278 0
0.018279 0
0.01828 0
0.018281 0
0.018282 0
0.018283 0
0.018284 0
0.018285 0
0.018286 0
0.018287 0
0.018288 0
0.018289 0
0.01829 0
0.018291 0
0.018292 0
0.018293 0
0.018294 0
0.018295 0
0.018296 0
0.018297 0
0.018298 0
0.018299 0
0.0183 0
0.018301 0
0.018302 0
0.018303 0
0.018304 0
0.018305 0
0.018306 0
0.018307 0
0.018308 0
0.018309 0
0.01831 0
0.018311 0
0.018312 0
0.018313 0
0.018314 0
0.018315 0
0.018316 0
0.018317 0
0.018318 0
0.018319 0
0.01832 0
0.018321 0
0.018322 0
0.018323 0
0.018324 0
0.018325 0
0.018326 0
0.018327 0
0.018328 0
0.018329 0
0.01833 0
0.018331 0
0.018332 0
0.018333 0
0.018334 0
0.018335 0
0.018336 0
0.018337 0
0.018338 0
0.018339 0
0.01834 0
0.018341 0
0.018342 0
0.018343 0
0.018344 0
0.018345 0
0.018346 0
0.018347 0
0.018348 0
0.018349 0
0.01835 0
0.018351 0
0.018352 0
0.018353 0
0.018354 0
0.018355 0
0.018356 0
0.018357 0
0.018358 0
0.018359 0
0.01836 0
0.018361 0
0.018362 0
0.018363 0
0.018364 0
0.018365 0
0.018366 0
0.018367 0
0.018368 0
0.018369 0
0.01837 0
0.018371 0
0.018372 0
0.018373 0
0.018374 0
0.018375 0
0.018376 0
0.018377 0
0.018378 0
0.018379 0
0.01838 0
0.018381 0
0.018382 0
0.018383 0
0.018384 0
0.018385 0
0.018386 0
0.018387 0
0.018388 0
0.018389 0
0.01839 0
0.018391 0
0.018392 0
0.018393 0
0.018394 0
0.018395 0
0.018396 0
0.018397 0
0.018398 0
0.018399 0
0.0184 0
0.018401 0
0.018402 0
0.018403 0
0.018404 0
0.018405 0
0.018406 0
0.018407 0
0.018408 0
0.018409 0
0.01841 0
0.018411 0
0.018412 0
0.018413 0
0.018414 0
0.018415 0
0.018416 0
0.018417 0
0.018418 0
0.018419 0
0.01842 0
0.018421 0
0.018422 0
0.018423 0
0.018424 0
0.018425 0
0.018426 0
0.018427 0
0.018428 0
0.018429 0
0.01843 0
0.018431 0
0.018432 0
0.018433 0
0.018434 0
0.018435 0
0.018436 0
0.018437 0
0.018438 0
0.018439 0
0.01844 0
0.018441 0
0.018442 0
0.018443 0
0.018444 0
0.018445 0
0.018446 0
0.018447 0
0.018448 0
0.018449 0
0.01845 0
0.018451 0
0.018452 0
0.018453 0
0.018454 0
0.018455 0
0.018456 0
0.018457 0
0.018458 0
0.018459 0
0.01846 0
0.018461 0
0.018462 0
0.018463 0
0.018464 0
0.018465 0
0.018466 0
0.018467 0
0.018468 0
0.018469 0
0.01847 0
0.018471 0
0.018472 0
0.018473 0
0.018474 0
0.018475 0
0.018476 0
0.018477 0
0.018478 0
0.018479 0
0.01848 0
0.018481 0
0.018482 0
0.018483 0
0.018484 0
0.018485 0
0.018486 0
0.018487 0
0.018488 0
0.018489 0
0.01849 0
0.018491 0
0.018492 0
0.018493 0
0.018494 0
0.018495 0
0.018496 0
0.018497 0
0.018498 0
0.018499 0
0.0185 0
0.018501 0
0.018502 0
0.018503 0
0.018504 0
0.018505 0
0.018506 0
0.018507 0
0.018508 0
0.018509 0
0.01851 0
0.018511 0
0.018512 0
0.018513 0
0.018514 0
0.018515 0
0.018516 0
0.018517 0
0.018518 0
0.018519 0
0.01852 0
0.018521 0
0.018522 0
0.018523 0
0.018524 0
0.018525 0
0.018526 0
0.018527 0
0.018528 0
0.018529 0
0.01853 0
0.018531 0
0.018532 0
0.018533 0
0.018534 0
0.018535 0
0.018536 0
0.018537 0
0.018538 0
0.018539 0
0.01854 0
0.018541 0
0.018542 0
0.018543 0
0.018544 0
0.018545 0
0.018546 0
0.018547 0
0.018548 0
0.018549 0
0.01855 0
0.018551 0
0.018552 0
0.018553 0
0.018554 0
0.018555 0
0.018556 0
0.018557 0
0.018558 0
0.018559 0
0.01856 0
0.018561 0
0.018562 0
0.018563 0
0.018564 0
0.018565 0
0.018566 0
0.018567 0
0.018568 0
0.018569 0
0.01857 0
0.018571 0
0.018572 0
0.018573 0
0.018574 0
0.018575 0
0.018576 0
0.018577 0
0.018578 0
0.018579 0
0.01858 0
0.018581 0
0.018582 0
0.018583 0
0.018584 0
0.018585 0
0.018586 0
0.018587 0
0.018588 0
0.018589 0
0.01859 0
0.018591 0
0.018592 0
0.018593 0
0.018594 0
0.018595 0
0.018596 0
0.018597 0
0.018598 0
0.018599 0
0.0186 0
0.018601 0
0.018602 0
0.018603 0
0.018604 0
0.018605 0
0.018606 0
0.018607 0
0.018608 0
0.018609 0
0.01861 0
0.018611 0
0.018612 0
0.018613 0
0.018614 0
0.018615 0
0.018616 0
0.018617 0
0.018618 0
0.018619 0
0.01862 0
0.018621 0
0.018622 0
0.018623 0
0.018624 0
0.018625 0
0.018626 0
0.018627 0
0.018628 0
0.018629 0
0.01863 0
0.018631 0
0.018632 0
0.018633 0
0.018634 0
0.018635 0
0.018636 0
0.018637 0
0.018638 0
0.018639 0
0.01864 0
0.018641 0
0.018642 0
0.018643 0
0.018644 0
0.018645 0
0.018646 0
0.018647 0
0.018648 0
0.018649 0
0.01865 0
0.018651 0
0.018652 0
0.018653 0
0.018654 0
0.018655 0
0.018656 0
0.018657 0
0.018658 0
0.018659 0
0.01866 0
0.018661 0
0.018662 0
0.018663 0
0.018664 0
0.018665 0
0.018666 0
0.018667 0
0.018668 0
0.018669 0
0.01867 0
0.018671 0
0.018672 0
0.018673 0
0.018674 0
0.018675 0
0.018676 0
0.018677 0
0.018678 0
0.018679 0
0.01868 0
0.018681 0
0.018682 0
0.018683 0
0.018684 0
0.018685 0
0.018686 0
0.018687 0
0.018688 0
0.018689 0
0.01869 0
0.018691 0
0.018692 0
0.018693 0
0.018694 0
0.018695 0
0.018696 0
0.018697 0
0.018698 0
0.018699 0
0.0187 0
0.018701 0
0.018702 0
0.018703 0
0.018704 0
0.018705 0
0.018706 0
0.018707 0
0.018708 0
0.018709 0
0.01871 0
0.018711 0
0.018712 0
0.018713 0
0.018714 0
0.018715 0
0.018716 0
0.018717 0
0.018718 0
0.018719 0
0.01872 0
0.018721 0
0.018722 0
0.018723 0
0.018724 0
0.018725 0
0.018726 0
0.018727 0
0.018728 0
0.018729 0
0.01873 0
0.018731 0
0.018732 0
0.018733 0
0.018734 0
0.018735 0
0.018736 0
0.018737 0
0.018738 0
0.018739 0
0.01874 0
0.018741 0
0.018742 0
0.018743 0
0.018744 0
0.018745 0
0.018746 0
0.018747 0
0.018748 0
0.018749 0
0.01875 0
0.018751 0
0.018752 0
0.018753 0
0.018754 0
0.018755 0
0.018756 0
0.018757 0
0.018758 0
0.018759 0
0.01876 0
0.018761 0
0.018762 0
0.018763 0
0.018764 0
0.018765 0
0.018766 0
0.018767 0
0.018768 0
0.018769 0
0.01877 0
0.018771 0
0.018772 0
0.018773 0
0.018774 0
0.018775 0
0.018776 0
0.018777 0
0.018778 0
0.018779 0
0.01878 0
0.018781 0
0.018782 0
0.018783 0
0.018784 0
0.018785 0
0.018786 0
0.018787 0
0.018788 0
0.018789 0
0.01879 0
0.018791 0
0.018792 0
0.018793 0
0.018794 0
0.018795 0
0.018796 0
0.018797 0
0.018798 0
0.018799 0
0.0188 0
0.018801 0
0.018802 0
0.018803 0
0.018804 0
0.018805 0
0.018806 0
0.018807 0
0.018808 0
0.018809 0
0.01881 0
0.018811 0
0.018812 0
0.018813 0
0.018814 0
0.018815 0
0.018816 0
0.018817 0
0.018818 0
0.018819 0
0.01882 0
0.018821 0
0.018822 0
0.018823 0
0.018824 0
0.018825 0
0.018826 0
0.018827 0
0.018828 0
0.018829 0
0.01883 0
0.018831 0
0.018832 0
0.018833 0
0.018834 0
0.018835 0
0.018836 0
0.018837 0
0.018838 0
0.018839 0
0.01884 0
0.018841 0
0.018842 0
0.018843 0
0.018844 0
0.018845 0
0.018846 0
0.018847 0
0.018848 0
0.018849 0
0.01885 0
0.018851 0
0.018852 0
0.018853 0
0.018854 0
0.018855 0
0.018856 0
0.018857 0
0.018858 0
0.018859 0
0.01886 0
0.018861 0
0.018862 0
0.018863 0
0.018864 0
0.018865 0
0.018866 0
0.018867 0
0.018868 0
0.018869 0
0.01887 0
0.018871 0
0.018872 0
0.018873 0
0.018874 0
0.018875 0
0.018876 0
0.018877 0
0.018878 0
0.018879 0
0.01888 0
0.018881 0
0.018882 0
0.018883 0
0.018884 0
0.018885 0
0.018886 0
0.018887 0
0.018888 0
0.018889 0
0.01889 0
0.018891 0
0.018892 0
0.018893 0
0.018894 0
0.018895 0
0.018896 0
0.018897 0
0.018898 0
0.018899 0
0.0189 0
0.018901 0
0.018902 0
0.018903 0
0.018904 0
0.018905 0
0.018906 0
0.018907 0
0.018908 0
0.018909 0
0.01891 0
0.018911 0
0.018912 0
0.018913 0
0.018914 0
0.018915 0
0.018916 0
0.018917 0
0.018918 0
0.018919 0
0.01892 0
0.018921 0
0.018922 0
0.018923 0
0.018924 0
0.018925 0
0.018926 0
0.018927 0
0.018928 0
0.018929 0
0.01893 0
0.018931 0
0.018932 0
0.018933 0
0.018934 0
0.018935 0
0.018936 0
0.018937 0
0.018938 0
0.018939 0
0.01894 0
0.018941 0
0.018942 0
0.018943 0
0.018944 0
0.018945 0
0.018946 0
0.018947 0
0.018948 0
0.018949 0
0.01895 0
0.018951 0
0.018952 0
0.018953 0
0.018954 0
0.018955 0
0.018956 0
0.018957 0
0.018958 0
0.018959 0
0.01896 0
0.018961 0
0.018962 0
0.018963 0
0.018964 0
0.018965 0
0.018966 0
0.018967 0
0.018968 0
0.018969 0
0.01897 0
0.018971 0
0.018972 0
0.018973 0
0.018974 0
0.018975 0
0.018976 0
0.018977 0
0.018978 0
0.018979 0
0.01898 0
0.018981 0
0.018982 0
0.018983 0
0.018984 0
0.018985 0
0.018986 0
0.018987 0
0.018988 0
0.018989 0
0.01899 0
0.018991 0
0.018992 0
0.018993 0
0.018994 0
0.018995 0
0.018996 0
0.018997 0
0.018998 0
0.018999 0
0.019 0
0.019001 0
0.019002 0
0.019003 0
0.019004 0
0.019005 0
0.019006 0
0.019007 0
0.019008 0
0.019009 0
0.01901 0
0.019011 0
0.019012 0
0.019013 0
0.019014 0
0.019015 0
0.019016 0
0.019017 0
0.019018 0
0.019019 0
0.01902 0
0.019021 0
0.019022 0
0.019023 0
0.019024 0
0.019025 0
0.019026 0
0.019027 0
0.019028 0
0.019029 0
0.01903 0
0.019031 0
0.019032 0
0.019033 0
0.019034 0
0.019035 0
0.019036 0
0.019037 0
0.019038 0
0.019039 0
0.01904 0
0.019041 0
0.019042 0
0.019043 0
0.019044 0
0.019045 0
0.019046 0
0.019047 0
0.019048 0
0.019049 0
0.01905 0
0.019051 0
0.019052 0
0.019053 0
0.019054 0
0.019055 0
0.019056 0
0.019057 0
0.019058 0
0.019059 0
0.01906 0
0.019061 0
0.019062 0
0.019063 0
0.019064 0
0.019065 0
0.019066 0
0.019067 0
0.019068 0
0.019069 0
0.01907 0
0.019071 0
0.019072 0
0.019073 0
0.019074 0
0.019075 0
0.019076 0
0.019077 0
0.019078 0
0.019079 0
0.01908 0
0.019081 0
0.019082 0
0.019083 0
0.019084 0
0.019085 0
0.019086 0
0.019087 0
0.019088 0
0.019089 0
0.01909 0
0.019091 0
0.019092 0
0.019093 0
0.019094 0
0.019095 0
0.019096 0
0.019097 0
0.019098 0
0.019099 0
0.0191 0
0.019101 0
0.019102 0
0.019103 0
0.019104 0
0.019105 0
0.019106 0
0.019107 0
0.019108 0
0.019109 0
0.01911 0
0.019111 0
0.019112 0
0.019113 0
0.019114 0
0.019115 0
0.019116 0
0.019117 0
0.019118 0
0.019119 0
0.01912 0
0.019121 0
0.019122 0
0.019123 0
0.019124 0
0.019125 0
0.019126 0
0.019127 0
0.019128 0
0.019129 0
0.01913 0
0.019131 0
0.019132 0
0.019133 0
0.019134 0
0.019135 0
0.019136 0
0.019137 0
0.019138 0
0.019139 0
0.01914 0
0.019141 0
0.019142 0
0.019143 0
0.019144 0
0.019145 0
0.019146 0
0.019147 0
0.019148 0
0.019149 0
0.01915 0
0.019151 0
0.019152 0
0.019153 0
0.019154 0
0.019155 0
0.019156 0
0.019157 0
0.019158 0
0.019159 0
0.01916 0
0.019161 0
0.019162 0
0.019163 0
0.019164 0
0.019165 0
0.019166 0
0.019167 0
0.019168 0
0.019169 0
0.01917 0
0.019171 0
0.019172 0
0.019173 0
0.019174 0
0.019175 0
0.019176 0
0.019177 0
0.019178 0
0.019179 0
0.01918 0
0.019181 0
0.019182 0
0.019183 0
0.019184 0
0.019185 0
0.019186 0
0.019187 0
0.019188 0
0.019189 0
0.01919 0
0.019191 0
0.019192 0
0.019193 0
0.019194 0
0.019195 0
0.019196 0
0.019197 0
0.019198 0
0.019199 0
0.0192 0
0.019201 0
0.019202 0
0.019203 0
0.019204 0
0.019205 0
0.019206 0
0.019207 0
0.019208 0
0.019209 0
0.01921 0
0.019211 0
0.019212 0
0.019213 0
0.019214 0
0.019215 0
0.019216 0
0.019217 0
0.019218 0
0.019219 0
0.01922 0
0.019221 0
0.019222 0
0.019223 0
0.019224 0
0.019225 0
0.019226 0
0.019227 0
0.019228 0
0.019229 0
0.01923 0
0.019231 0
0.019232 0
0.019233 0
0.019234 0
0.019235 0
0.019236 0
0.019237 0
0.019238 0
0.019239 0
0.01924 0
0.019241 0
0.019242 0
0.019243 0
0.019244 0
0.019245 0
0.019246 0
0.019247 0
0.019248 0
0.019249 0
0.01925 0
0.019251 0
0.019252 0
0.019253 0
0.019254 0
0.019255 0
0.019256 0
0.019257 0
0.019258 0
0.019259 0
0.01926 0
0.019261 0
0.019262 0
0.019263 0
0.019264 0
0.019265 0
0.019266 0
0.019267 0
0.019268 0
0.019269 0
0.01927 0
0.019271 0
0.019272 0
0.019273 0
0.019274 0
0.019275 0
0.019276 0
0.019277 0
0.019278 0
0.019279 0
0.01928 0
0.019281 0
0.019282 0
0.019283 0
0.019284 0
0.019285 0
0.019286 0
0.019287 0
0.019288 0
0.019289 0
0.01929 0
0.019291 0
0.019292 0
0.019293 0
0.019294 0
0.019295 0
0.019296 0
0.019297 0
0.019298 0
0.019299 0
0.0193 0
0.019301 0
0.019302 0
0.019303 0
0.019304 0
0.019305 0
0.019306 0
0.019307 0
0.019308 0
0.019309 0
0.01931 0
0.019311 0
0.019312 0
0.019313 0
0.019314 0
0.019315 0
0.019316 0
0.019317 0
0.019318 0
0.019319 0
0.01932 0
0.019321 0
0.019322 0
0.019323 0
0.019324 0
0.019325 0
0.019326 0
0.019327 0
0.019328 0
0.019329 0
0.01933 0
0.019331 0
0.019332 0
0.019333 0
0.019334 0
0.019335 0
0.019336 0
0.019337 0
0.019338 0
0.019339 0
0.01934 0
0.019341 0
0.019342 0
0.019343 0
0.019344 0
0.019345 0
0.019346 0
0.019347 0
0.019348 0
0.019349 0
0.01935 0
0.019351 0
0.019352 0
0.019353 0
0.019354 0
0.019355 0
0.019356 0
0.019357 0
0.019358 0
0.019359 0
0.01936 0
0.019361 0
0.019362 0
0.019363 0
0.019364 0
0.019365 0
0.019366 0
0.019367 0
0.019368 0
0.019369 0
0.01937 0
0.019371 0
0.019372 0
0.019373 0
0.019374 0
0.019375 0
0.019376 0
0.019377 0
0.019378 0
0.019379 0
0.01938 0
0.019381 0
0.019382 0
0.019383 0
0.019384 0
0.019385 0
0.019386 0
0.019387 0
0.019388 0
0.019389 0
0.01939 0
0.019391 0
0.019392 0
0.019393 0
0.019394 0
0.019395 0
0.019396 0
0.019397 0
0.019398 0
0.019399 0
0.0194 0
0.019401 0
0.019402 0
0.019403 0
0.019404 0
0.019405 0
0.019406 0
0.019407 0
0.019408 0
0.019409 0
0.01941 0
0.019411 0
0.019412 0
0.019413 0
0.019414 0
0.019415 0
0.019416 0
0.019417 0
0.019418 0
0.019419 0
0.01942 0
0.019421 0
0.019422 0
0.019423 0
0.019424 0
0.019425 0
0.019426 0
0.019427 0
0.019428 0
0.019429 0
0.01943 0
0.019431 0
0.019432 0
0.019433 0
0.019434 0
0.019435 0
0.019436 0
0.019437 0
0.019438 0
0.019439 0
0.01944 0
0.019441 0
0.019442 0
0.019443 0
0.019444 0
0.019445 0
0.019446 0
0.019447 0
0.019448 0
0.019449 0
0.01945 0
0.019451 0
0.019452 0
0.019453 0
0.019454 0
0.019455 0
0.019456 0
0.019457 0
0.019458 0
0.019459 0
0.01946 0
0.019461 0
0.019462 0
0.019463 0
0.019464 0
0.019465 0
0.019466 0
0.019467 0
0.019468 0
0.019469 0
0.01947 0
0.019471 0
0.019472 0
0.019473 0
0.019474 0
0.019475 0
0.019476 0
0.019477 0
0.019478 0
0.019479 0
0.01948 0
0.019481 0
0.019482 0
0.019483 0
0.019484 0
0.019485 0
0.019486 0
0.019487 0
0.019488 0
0.019489 0
0.01949 0
0.019491 0
0.019492 0
0.019493 0
0.019494 0
0.019495 0
0.019496 0
0.019497 0
0.019498 0
0.019499 0
0.0195 0
0.019501 0
0.019502 0
0.019503 0
0.019504 0
0.019505 0
0.019506 0
0.019507 0
0.019508 0
0.019509 0
0.01951 0
0.019511 0
0.019512 0
0.019513 0
0.019514 0
0.019515 0
0.019516 0
0.019517 0
0.019518 0
0.019519 0
0.01952 0
0.019521 0
0.019522 0
0.019523 0
0.019524 0
0.019525 0
0.019526 0
0.019527 0
0.019528 0
0.019529 0
0.01953 0
0.019531 0
0.019532 0
0.019533 0
0.019534 0
0.019535 0
0.019536 0
0.019537 0
0.019538 0
0.019539 0
0.01954 0
0.019541 0
0.019542 0
0.019543 0
0.019544 0
0.019545 0
0.019546 0
0.019547 0
0.019548 0
0.019549 0
0.01955 0
0.019551 0
0.019552 0
0.019553 0
0.019554 0
0.019555 0
0.019556 0
0.019557 0
0.019558 0
0.019559 0
0.01956 0
0.019561 0
0.019562 0
0.019563 0
0.019564 0
0.019565 0
0.019566 0
0.019567 0
0.019568 0
0.019569 0
0.01957 0
0.019571 0
0.019572 0
0.019573 0
0.019574 0
0.019575 0
0.019576 0
0.019577 0
0.019578 0
0.019579 0
0.01958 0
0.019581 0
0.019582 0
0.019583 0
0.019584 0
0.019585 0
0.019586 0
0.019587 0
0.019588 0
0.019589 0
0.01959 0
0.019591 0
0.019592 0
0.019593 0
0.019594 0
0.019595 0
0.019596 0
0.019597 0
0.019598 0
0.019599 0
0.0196 0
0.019601 0
0.019602 0
0.019603 0
0.019604 0
0.019605 0
0.019606 0
0.019607 0
0.019608 0
0.019609 0
0.01961 0
0.019611 0
0.019612 0
0.019613 0
0.019614 0
0.019615 0
0.019616 0
0.019617 0
0.019618 0
0.019619 0
0.01962 0
0.019621 0
0.019622 0
0.019623 0
0.019624 0
0.019625 0
0.019626 0
0.019627 0
0.019628 0
0.019629 0
0.01963 0
0.019631 0
0.019632 0
0.019633 0
0.019634 0
0.019635 0
0.019636 0
0.019637 0
0.019638 0
0.019639 0
0.01964 0
0.019641 0
0.019642 0
0.019643 0
0.019644 0
0.019645 0
0.019646 0
0.019647 0
0.019648 0
0.019649 0
0.01965 0
0.019651 0
0.019652 0
0.019653 0
0.019654 0
0.019655 0
0.019656 0
0.019657 0
0.019658 0
0.019659 0
0.01966 0
0.019661 0
0.019662 0
0.019663 0
0.019664 0
0.019665 0
0.019666 0
0.019667 0
0.019668 0
0.019669 0
0.01967 0
0.019671 0
0.019672 0
0.019673 0
0.019674 0
0.019675 0
0.019676 0
0.019677 0
0.019678 0
0.019679 0
0.01968 0
0.019681 0
0.019682 0
0.019683 0
0.019684 0
0.019685 0
0.019686 0
0.019687 0
0.019688 0
0.019689 0
0.01969 0
0.019691 0
0.019692 0
0.019693 0
0.019694 0
0.019695 0
0.019696 0
0.019697 0
0.019698 0
0.019699 0
0.0197 0
0.019701 0
0.019702 0
0.019703 0
0.019704 0
0.019705 0
0.019706 0
0.019707 0
0.019708 0
0.019709 0
0.01971 0
0.019711 0
0.019712 0
0.019713 0
0.019714 0
0.019715 0
0.019716 0
0.019717 0
0.019718 0
0.019719 0
0.01972 0
0.019721 0
0.019722 0
0.019723 0
0.019724 0
0.019725 0
0.019726 0
0.019727 0
0.019728 0
0.019729 0
0.01973 0
0.019731 0
0.019732 0
0.019733 0
0.019734 0
0.019735 0
0.019736 0
0.019737 0
0.019738 0
0.019739 0
0.01974 0
0.019741 0
0.019742 0
0.019743 0
0.019744 0
0.019745 0
0.019746 0
0.019747 0
0.019748 0
0.019749 0
0.01975 0
0.019751 0
0.019752 0
0.019753 0
0.019754 0
0.019755 0
0.019756 0
0.019757 0
0.019758 0
0.019759 0
0.01976 0
0.019761 0
0.019762 0
0.019763 0
0.019764 0
0.019765 0
0.019766 0
0.019767 0
0.019768 0
0.019769 0
0.01977 0
0.019771 0
0.019772 0
0.019773 0
0.019774 0
0.019775 0
0.019776 0
0.019777 0
0.019778 0
0.019779 0
0.01978 0
0.019781 0
0.019782 0
0.019783 0
0.019784 0
0.019785 0
0.019786 0
0.019787 0
0.019788 0
0.019789 0
0.01979 0
0.019791 0
0.019792 0
0.019793 0
0.019794 0
0.019795 0
0.019796 0
0.019797 0
0.019798 0
0.019799 0
0.0198 0
0.019801 0
0.019802 0
0.019803 0
0.019804 0
0.019805 0
0.019806 0
0.019807 0
0.019808 0
0.019809 0
0.01981 0
0.019811 0
0.019812 0
0.019813 0
0.019814 0
0.019815 0
0.019816 0
0.019817 0
0.019818 0
0.019819 0
0.01982 0
0.019821 0
0.019822 0
0.019823 0
0.019824 0
0.019825 0
0.019826 0
0.019827 0
0.019828 0
0.019829 0
0.01983 0
0.019831 0
0.019832 0
0.019833 0
0.019834 0
0.019835 0
0.019836 0
0.019837 0
0.019838 0
0.019839 0
0.01984 0
0.019841 0
0.019842 0
0.019843 0
0.019844 0
0.019845 0
0.019846 0
0.019847 0
0.019848 0
0.019849 0
0.01985 0
0.019851 0
0.019852 0
0.019853 0
0.019854 0
0.019855 0
0.019856 0
0.019857 0
0.019858 0
0.019859 0
0.01986 0
0.019861 0
0.019862 0
0.019863 0
0.019864 0
0.019865 0
0.019866 0
0.019867 0
0.019868 0
0.019869 0
0.01987 0
0.019871 0
0.019872 0
0.019873 0
0.019874 0
0.019875 0
0.019876 0
0.019877 0
0.019878 0
0.019879 0
0.01988 0
0.019881 0
0.019882 0
0.019883 0
0.019884 0
0.019885 0
0.019886 0
0.019887 0
0.019888 0
0.019889 0
0.01989 0
0.019891 0
0.019892 0
0.019893 0
0.019894 0
0.019895 0
0.019896 0
0.019897 0
0.019898 0
0.019899 0
0.0199 0
0.019901 0
0.019902 0
0.019903 0
0.019904 0
0.019905 0
0.019906 0
0.019907 0
0.019908 0
0.019909 0
0.01991 0
0.019911 0
0.019912 0
0.019913 0
0.019914 0
0.019915 0
0.019916 0
0.019917 0
0.019918 0
0.019919 0
0.01992 0
0.019921 0
0.019922 0
0.019923 0
0.019924 0
0.019925 0
0.019926 0
0.019927 0
0.019928 0
0.019929 0
0.01993 0
0.019931 0
0.019932 0
0.019933 0
0.019934 0
0.019935 0
0.019936 0
0.019937 0
0.019938 0
0.019939 0
0.01994 0
0.019941 0
0.019942 0
0.019943 0
0.019944 0
0.019945 0
0.019946 0
0.019947 0
0.019948 0
0.019949 0
0.01995 0
0.019951 0
0.019952 0
0.019953 0
0.019954 0
0.019955 0
0.019956 0
0.019957 0
0.019958 0
0.019959 0
0.01996 0
0.019961 0
0.019962 0
0.019963 0
0.019964 0
0.019965 0
0.019966 0
0.019967 0
0.019968 0
0.019969 0
0.01997 0
0.019971 0
0.019972 0
0.019973 0
0.019974 0
0.019975 0
0.019976 0
0.019977 0
0.019978 0
0.019979 0
0.01998 0
0.019981 0
0.019982 0
0.019983 0
0.019984 0
0.019985 0
0.019986 0
0.019987 0
0.019988 0
0.019989 0
0.01999 0
0.019991 0
0.019992 0
0.019993 0
0.019994 0
0.019995 0
0.019996 0
0.019997 0
0.019998 0
0.019999 0
0.02 0
0.020001 0
0.020002 0
0.020003 0
0.020004 0
0.020005 0
0.020006 0
0.020007 0
0.020008 0
0.020009 0
0.02001 0
0.020011 0
0.020012 0
0.020013 0
0.020014 0
0.020015 0
0.020016 0
0.020017 0
0.020018 0
0.020019 0
0.02002 0
0.020021 0
0.020022 0
0.020023 0
0.020024 0
0.020025 0
0.020026 0
0.020027 0
0.020028 0
0.020029 0
0.02003 0
0.020031 0
0.020032 0
0.020033 0
0.020034 0
0.020035 0
0.020036 0
0.020037 0
0.020038 0
0.020039 0
0.02004 0
0.020041 0
0.020042 0
0.020043 0
0.020044 0
0.020045 0
0.020046 0
0.020047 0
0.020048 0
0.020049 0
0.02005 0
0.020051 0
0.020052 0
0.020053 0
0.020054 0
0.020055 0
0.020056 0
0.020057 0
0.020058 0
0.020059 0
0.02006 0
0.020061 0
0.020062 0
0.020063 0
0.020064 0
0.020065 0
0.020066 0
0.020067 0
0.020068 0
0.020069 0
0.02007 0
0.020071 0
0.020072 0
0.020073 0
0.020074 0
0.020075 0
0.020076 0
0.020077 0
0.020078 0
0.020079 0
0.02008 0
0.020081 0
0.020082 0
0.020083 0
0.020084 0
0.020085 0
0.020086 0
0.020087 0
0.020088 0
0.020089 0
0.02009 0
0.020091 0
0.020092 0
0.020093 0
0.020094 0
0.020095 0
0.020096 0
0.020097 0
0.020098 0
0.020099 0
0.0201 0
0.020101 0
0.020102 0
0.020103 0
0.020104 0
0.020105 0
0.020106 0
0.020107 0
0.020108 0
0.020109 0
0.02011 0
0.020111 0
0.020112 0
0.020113 0
0.020114 0
0.020115 0
0.020116 0
0.020117 0
0.020118 0
0.020119 0
0.02012 0
0.020121 0
0.020122 0
0.020123 0
0.020124 0
0.020125 0
0.020126 0
0.020127 0
0.020128 0
0.020129 0
0.02013 0
0.020131 0
0.020132 0
0.020133 0
0.020134 0
0.020135 0
0.020136 0
0.020137 0
0.020138 0
0.020139 0
0.02014 0
0.020141 0
0.020142 0
0.020143 0
0.020144 0
0.020145 0
0.020146 0
0.020147 0
0.020148 0
0.020149 0
0.02015 0
0.020151 0
0.020152 0
0.020153 0
0.020154 0
0.020155 0
0.020156 0
0.020157 0
0.020158 0
0.020159 0
0.02016 0
0.020161 0
0.020162 0
0.020163 0
0.020164 0
0.020165 0
0.020166 0
0.020167 0
0.020168 0
0.020169 0
0.02017 0
0.020171 0
0.020172 0
0.020173 0
0.020174 0
0.020175 0
0.020176 0
0.020177 0
0.020178 0
0.020179 0
0.02018 0
0.020181 0
0.020182 0
0.020183 0
0.020184 0
0.020185 0
0.020186 0
0.020187 0
0.020188 0
0.020189 0
0.02019 0
0.020191 0
0.020192 0
0.020193 0
0.020194 0
0.020195 0
0.020196 0
0.020197 0
0.020198 0
0.020199 0
0.0202 0
0.020201 0
0.020202 0
0.020203 0
0.020204 0
0.020205 0
0.020206 0
0.020207 0
0.020208 0
0.020209 0
0.02021 0
0.020211 0
0.020212 0
0.020213 0
0.020214 0
0.020215 0
0.020216 0
0.020217 0
0.020218 0
0.020219 0
0.02022 0
0.020221 0
0.020222 0
0.020223 0
0.020224 0
0.020225 0
0.020226 0
0.020227 0
0.020228 0
0.020229 0
0.02023 0
0.020231 0
0.020232 0
0.020233 0
0.020234 0
0.020235 0
0.020236 0
0.020237 0
0.020238 0
0.020239 0
0.02024 0
0.020241 0
0.020242 0
0.020243 0
0.020244 0
0.020245 0
0.020246 0
0.020247 0
0.020248 0
0.020249 0
0.02025 0
0.020251 0
0.020252 0
0.020253 0
0.020254 0
0.020255 0
0.020256 0
0.020257 0
0.020258 0
0.020259 0
0.02026 0
0.020261 0
0.020262 0
0.020263 0
0.020264 0
0.020265 0
0.020266 0
0.020267 0
0.020268 0
0.020269 0
0.02027 0
0.020271 0
0.020272 0
0.020273 0
0.020274 0
0.020275 0
0.020276 0
0.020277 0
0.020278 0
0.020279 0
0.02028 0
0.020281 0
0.020282 0
0.020283 0
0.020284 0
0.020285 0
0.020286 0
0.020287 0
0.020288 0
0.020289 0
0.02029 0
0.020291 0
0.020292 0
0.020293 0
0.020294 0
0.020295 0
0.020296 0
0.020297 0
0.020298 0
0.020299 0
0.0203 0
0.020301 0
0.020302 0
0.020303 0
0.020304 0
0.020305 0
0.020306 0
0.020307 0
0.020308 0
0.020309 0
0.02031 0
0.020311 0
0.020312 0
0.020313 0
0.020314 0
0.020315 0
0.020316 0
0.020317 0
0.020318 0
0.020319 0
0.02032 0
0.020321 0
0.020322 0
0.020323 0
0.020324 0
0.020325 0
0.020326 0
0.020327 0
0.020328 0
0.020329 0
0.02033 0
0.020331 0
0.020332 0
0.020333 0
0.020334 0
0.020335 0
0.020336 0
0.020337 0
0.020338 0
0.020339 0
0.02034 0
0.020341 0
0.020342 0
0.020343 0
0.020344 0
0.020345 0
0.020346 0
0.020347 0
0.020348 0
0.020349 0
0.02035 0
0.020351 0
0.020352 0
0.020353 0
0.020354 0
0.020355 0
0.020356 0
0.020357 0
0.020358 0
0.020359 0
0.02036 0
0.020361 0
0.020362 0
0.020363 0
0.020364 0
0.020365 0
0.020366 0
0.020367 0
0.020368 0
0.020369 0
0.02037 0
0.020371 0
0.020372 0
0.020373 0
0.020374 0
0.020375 0
0.020376 0
0.020377 0
0.020378 0
0.020379 0
0.02038 0
0.020381 0
0.020382 0
0.020383 0
0.020384 0
0.020385 0
0.020386 0
0.020387 0
0.020388 0
0.020389 0
0.02039 0
0.020391 0
0.020392 0
0.020393 0
0.020394 0
0.020395 0
0.020396 0
0.020397 0
0.020398 0
0.020399 0
0.0204 0
0.020401 0
0.020402 0
0.020403 0
0.020404 0
0.020405 0
0.020406 0
0.020407 0
0.020408 0
0.020409 0
0.02041 0
0.020411 0
0.020412 0
0.020413 0
0.020414 0
0.020415 0
0.020416 0
0.020417 0
0.020418 0
0.020419 0
0.02042 0
0.020421 0
0.020422 0
0.020423 0
0.020424 0
0.020425 0
0.020426 0
0.020427 0
0.020428 0
0.020429 0
0.02043 0
0.020431 0
0.020432 0
0.020433 0
0.020434 0
0.020435 0
0.020436 0
0.020437 0
0.020438 0
0.020439 0
0.02044 0
0.020441 0
0.020442 0
0.020443 0
0.020444 0
0.020445 0
0.020446 0
0.020447 0
0.020448 0
0.020449 0
0.02045 0
0.020451 0
0.020452 0
0.020453 0
0.020454 0
0.020455 0
0.020456 0
0.020457 0
0.020458 0
0.020459 0
0.02046 0
0.020461 0
0.020462 0
0.020463 0
0.020464 0
0.020465 0
0.020466 0
0.020467 0
0.020468 0
0.020469 0
0.02047 0
0.020471 0
0.020472 0
0.020473 0
0.020474 0
0.020475 0
0.020476 0
0.020477 0
0.020478 0
0.020479 0
0.02048 0
0.020481 0
0.020482 0
0.020483 0
0.020484 0
0.020485 0
0.020486 0
0.020487 0
0.020488 0
0.020489 0
0.02049 0
0.020491 0
0.020492 0
0.020493 0
0.020494 0
0.020495 0
0.020496 0
0.020497 0
0.020498 0
0.020499 0
0.0205 0
0.020501 0
0.020502 0
0.020503 0
0.020504 0
0.020505 0
0.020506 0
0.020507 0
0.020508 0
0.020509 0
0.02051 0
0.020511 0
0.020512 0
0.020513 0
0.020514 0
0.020515 0
0.020516 0
0.020517 0
0.020518 0
0.020519 0
0.02052 0
0.020521 0
0.020522 0
0.020523 0
0.020524 0
0.020525 0
0.020526 0
0.020527 0
0.020528 0
0.020529 0
0.02053 0
0.020531 0
0.020532 0
0.020533 0
0.020534 0
0.020535 0
0.020536 0
0.020537 0
0.020538 0
0.020539 0
0.02054 0
0.020541 0
0.020542 0
0.020543 0
0.020544 0
0.020545 0
0.020546 0
0.020547 0
0.020548 0
0.020549 0
0.02055 0
0.020551 0
0.020552 0
0.020553 0
0.020554 0
0.020555 0
0.020556 0
0.020557 0
0.020558 0
0.020559 0
0.02056 0
0.020561 0
0.020562 0
0.020563 0
0.020564 0
0.020565 0
0.020566 0
0.020567 0
0.020568 0
0.020569 0
0.02057 0
0.020571 0
0.020572 0
0.020573 0
0.020574 0
0.020575 0
0.020576 0
0.020577 0
0.020578 0
0.020579 0
0.02058 0
0.020581 0
0.020582 0
0.020583 0
0.020584 0
0.020585 0
0.020586 0
0.020587 0
0.020588 0
0.020589 0
0.02059 0
0.020591 0
0.020592 0
0.020593 0
0.020594 0
0.020595 0
0.020596 0
0.020597 0
0.020598 0
0.020599 0
0.0206 0
0.020601 0
0.020602 0
0.020603 0
0.020604 0
0.020605 0
0.020606 0
0.020607 0
0.020608 0
0.020609 0
0.02061 0
0.020611 0
0.020612 0
0.020613 0
0.020614 0
0.020615 0
0.020616 0
0.020617 0
0.020618 0
0.020619 0
0.02062 0
0.020621 0
0.020622 0
0.020623 0
0.020624 0
0.020625 0
0.020626 0
0.020627 0
0.020628 0
0.020629 0
0.02063 0
0.020631 0
0.020632 0
0.020633 0
0.020634 0
0.020635 0
0.020636 0
0.020637 0
0.020638 0
0.020639 0
0.02064 0
0.020641 0
0.020642 0
0.020643 0
0.020644 0
0.020645 0
0.020646 0
0.020647 0
0.020648 0
0.020649 0
0.02065 0
0.020651 0
0.020652 0
0.020653 0
0.020654 0
0.020655 0
0.020656 0
0.020657 0
0.020658 0
0.020659 0
0.02066 0
0.020661 0
0.020662 0
0.020663 0
0.020664 0
0.020665 0
0.020666 0
0.020667 0
0.020668 0
0.020669 0
0.02067 0
0.020671 0
0.020672 0
0.020673 0
0.020674 0
0.020675 0
0.020676 0
0.020677 0
0.020678 0
0.020679 0
0.02068 0
0.020681 0
0.020682 0
0.020683 0
0.020684 0
0.020685 0
0.020686 0
0.020687 0
0.020688 0
0.020689 0
0.02069 0
0.020691 0
0.020692 0
0.020693 0
0.020694 0
0.020695 0
0.020696 0
0.020697 0
0.020698 0
0.020699 0
0.0207 0
0.020701 0
0.020702 0
0.020703 0
0.020704 0
0.020705 0
0.020706 0
0.020707 0
0.020708 0
0.020709 0
0.02071 0
0.020711 0
0.020712 0
0.020713 0
0.020714 0
0.020715 0
0.020716 0
0.020717 0
0.020718 0
0.020719 0
0.02072 0
0.020721 0
0.020722 0
0.020723 0
0.020724 0
0.020725 0
0.020726 0
0.020727 0
0.020728 0
0.020729 0
0.02073 0
0.020731 0
0.020732 0
0.020733 0
0.020734 0
0.020735 0
0.020736 0
0.020737 0
0.020738 0
0.020739 0
0.02074 0
0.020741 0
0.020742 0
0.020743 0
0.020744 0
0.020745 0
0.020746 0
0.020747 0
0.020748 0
0.020749 0
0.02075 0
0.020751 0
0.020752 0
0.020753 0
0.020754 0
0.020755 0
0.020756 0
0.020757 0
0.020758 0
0.020759 0
0.02076 0
0.020761 0
0.020762 0
0.020763 0
0.020764 0
0.020765 0
0.020766 0
0.020767 0
0.020768 0
0.020769 0
0.02077 0
0.020771 0
0.020772 0
0.020773 0
0.020774 0
0.020775 0
0.020776 0
0.020777 0
0.020778 0
0.020779 0
0.02078 0
0.020781 0
0.020782 0
0.020783 0
0.020784 0
0.020785 0
0.020786 0
0.020787 0
0.020788 0
0.020789 0
0.02079 0
0.020791 0
0.020792 0
0.020793 0
0.020794 0
0.020795 0
0.020796 0
0.020797 0
0.020798 0
0.020799 0
0.0208 0
0.020801 0
0.020802 0
0.020803 0
0.020804 0
0.020805 0
0.020806 0
0.020807 0
0.020808 0
0.020809 0
0.02081 0
0.020811 0
0.020812 0
0.020813 0
0.020814 0
0.020815 0
0.020816 0
0.020817 0
0.020818 0
0.020819 0
0.02082 0
0.020821 0
0.020822 0
0.020823 0
0.020824 0
0.020825 0
0.020826 0
0.020827 0
0.020828 0
0.020829 0
0.02083 0
0.020831 0
0.020832 0
0.020833 0
0.020834 0
0.020835 0
0.020836 0
0.020837 0
0.020838 0
0.020839 0
0.02084 0
0.020841 0
0.020842 0
0.020843 0
0.020844 0
0.020845 0
0.020846 0
0.020847 0
0.020848 0
0.020849 0
0.02085 0
0.020851 0
0.020852 0
0.020853 0
0.020854 0
0.020855 0
0.020856 0
0.020857 0
0.020858 0
0.020859 0
0.02086 0
0.020861 0
0.020862 0
0.020863 0
0.020864 0
0.020865 0
0.020866 0
0.020867 0
0.020868 0
0.020869 0
0.02087 0
0.020871 0
0.020872 0
0.020873 0
0.020874 0
0.020875 0
0.020876 0
0.020877 0
0.020878 0
0.020879 0
0.02088 0
0.020881 0
0.020882 0
0.020883 0
0.020884 0
0.020885 0
0.020886 0
0.020887 0
0.020888 0
0.020889 0
0.02089 0
0.020891 0
0.020892 0
0.020893 0
0.020894 0
0.020895 0
0.020896 0
0.020897 0
0.020898 0
0.020899 0
0.0209 0
0.020901 0
0.020902 0
0.020903 0
0.020904 0
0.020905 0
0.020906 0
0.020907 0
0.020908 0
0.020909 0
0.02091 0
0.020911 0
0.020912 0
0.020913 0
0.020914 0
0.020915 0
0.020916 0
0.020917 0
0.020918 0
0.020919 0
0.02092 0
0.020921 0
0.020922 0
0.020923 0
0.020924 0
0.020925 0
0.020926 0
0.020927 0
0.020928 0
0.020929 0
0.02093 0
0.020931 0
0.020932 0
0.020933 0
0.020934 0
0.020935 0
0.020936 0
0.020937 0
0.020938 0
0.020939 0
0.02094 0
0.020941 0
0.020942 0
0.020943 0
0.020944 0
0.020945 0
0.020946 0
0.020947 0
0.020948 0
0.020949 0
0.02095 0
0.020951 0
0.020952 0
0.020953 0
0.020954 0
0.020955 0
0.020956 0
0.020957 0
0.020958 0
0.020959 0
0.02096 0
0.020961 0
0.020962 0
0.020963 0
0.020964 0
0.020965 0
0.020966 0
0.020967 0
0.020968 0
0.020969 0
0.02097 0
0.020971 0
0.020972 0
0.020973 0
0.020974 0
0.020975 0
0.020976 0
0.020977 0
0.020978 -6.82389514407248e-07
0.020979 2.79628306184883e-06
0.02098 -6.44318485161645e-06
0.020981 1.17267719587902e-05
0.020982 -1.87533468454541e-05
0.020983 2.76324266347013e-05
0.020984 -3.84774965102433e-05
0.020985 5.14069610116872e-05
0.020986 -6.65453352396747e-05
0.020987 8.40247286867394e-05
0.020988 -0.000103986688408273
0.020989 0.000126584486708134
0.02099 -0.000151985963068099
0.020991 0.00018037706301366
0.020992 -0.00021196626129818
0.020993 0.000246990118018669
0.020994 -0.000285720301131972
0.020995 0.000328472527886418
0.020996 -0.000375618046928196
0.020997 0.000427598526938492
0.020998 -0.000484945575267961
0.020999 0.000548306642981507
0.021 -0.000618479881999288
0.021001 0.000696461774506209
0.021002 -0.000783513344323184
0.021003 0.000881253996292285
0.021004 -0.000991797446071946
0.021005 0.00111795356257735
0.021006 -0.00126353671953247
0.021007 0.00143385259688322
0.021008 -0.00163649685087399
0.021009 0.0018827267220445
0.02101 -0.00218995036331597
0.021011 0.00258656377146313
0.021012 -0.0031222003600932
0.021013 0.00389208036576564
0.021014 -0.00510482319646663
0.021015 0.00732257395519291
0.021016 -0.0127597624397026
0.021017 0.0482329761511098
0.021018 0.0272568055018093
0.021019 -0.0105574722647737
0.02102 0.00650406594963468
0.021021 -0.00466500111845378
0.021022 0.00360803734172434
0.021023 -0.00291724645406779
0.021024 0.00242739837875371
0.021025 -0.0020598360385645
0.021026 0.00177235984250331
0.021027 -0.00154031214658157
0.021028 0.00134833058795439
0.021029 -0.0011863529863631
0.02103 0.00104751887826442
0.021031 -0.000926994183489824
0.021032 0.000821277556579611
0.021033 -0.000727772812906767
0.021034 0.000644515492717187
0.021035 -0.000569992397954388
0.021036 0.000503019191220317
0.021037 -0.000442655368221183
0.021038 0.000388143934884233
0.021039 -0.000338867804365036
0.02104 0.000294317750949283
0.021041 -0.000254068505214607
0.021042 0.000217760683843192
0.021043 -0.000185086967147144
0.021044 0.000155781413852191
0.021045 -0.000129611123972335
0.021046 0.000106369680892509
0.021047 -8.5871957137759e-05
0.021048 6.79499765905084e-05
0.021049 -5.24496033714877e-05
0.02105 3.92278836721567e-05
0.021051 -2.81509078748292e-05
0.021052 1.90920906602565e-05
0.021053 -1.19307894809297e-05
0.021054 6.55119887112143e-06
0.021055 -2.84147105752074e-06
0.021056 6.93023290143669e-07
0.021057 0
0.021058 0
0.021059 0
0.02106 0
0.021061 0
0.021062 0
0.021063 -1.48981245437368e-07
0.021064 6.1027529555207e-07
0.021065 -1.40566695267328e-06
0.021066 2.55734087333852e-06
0.021067 -4.08796891829061e-06
0.021068 6.02082509698901e-06
0.021069 -8.37993351581551e-06
0.02107 1.11902559737572e-05
0.021071 -1.44779274346045e-05
0.021072 1.8270549654564e-05
0.021073 -2.25975559145439e-05
0.021074 2.74906633123261e-05
0.021075 -3.2984433711403e-05
0.021076 3.91169706428398e-05
0.021077 -4.5930787816148e-05
0.021078 5.34738962823124e-05
0.021079 -6.1801172973835e-05
0.02108 7.09760951978779e-05
0.021081 -8.10729564962099e-05
0.021082 9.21797234079134e-05
0.021083 -0.000104401756751805
0.021084 0.000117866715641363
0.021085 -0.000132731104597217
0.021086 0.000149189141959056
0.021087 -0.000167484968900434
0.021088 0.00018792976540682
0.021089 -0.000210926240685407
0.02109 0.00023700449494983
0.021091 -0.000266875935101221
0.021092 0.000301516828499408
0.021093 -0.000342302433739048
0.021094 0.000391231454769264
0.021095 -0.000451320780134205
0.021096 0.000527343088718916
0.021097 -0.000627313647976609
0.021098 0.00076579512314625
0.021099 -0.00097227796881214
0.0211 0.00131686024412862
0.021101 -0.00201674692919595
0.021102 0.00424789600267783
0.021103 0.0438071854617501
0.021104 -0.00350245603329757
0.021105 0.0018145589924208
0.021106 -0.00121453676515742
0.021107 0.000904971643692809
0.021108 -0.000714823693644928
0.021109 0.000585357564710886
0.02111 -0.000490971438638267
0.021111 0.000418725361598832
0.021112 -0.000361378267452424
0.021113 0.000314564375490297
0.021114 -0.00027549682557069
0.021115 0.000242314495719467
0.021116 -0.0002137281290477
0.021117 0.000188817102732712
0.021118 -0.000166906973724928
0.021119 0.000147492667159572
0.02112 -0.00013018861739865
0.021121 0.000114695435763576
0.021122 -0.00010077704758404
0.021123 8.82446529719099e-05
0.021124 -7.69452484307045e-05
0.021125 6.67532658298273e-05
0.021126 -5.75643853294809e-05
0.021127 4.92908920914022e-05
0.021128 -4.18581474989503e-05
0.021129 3.52018771994916e-05
0.02113 -2.926606615103e-05
0.021131 2.40013105664692e-05
0.021132 -1.93635178816953e-05
0.021133 1.53128747683901e-05
0.021134 -1.18130237377661e-05
0.021135 8.83040364529027e-06
0.021136 -6.33372015036809e-06
0.021137 4.29352008826279e-06
0.021138 -2.68184958415068e-06
0.021139 1.47198014410004e-06
0.02114 -6.38190291041133e-07
0.021141 1.55592857150676e-07
0.021142 0
0.021143 0
0.021144 0
0.021145 0
0.021146 0
0.021147 0
0.021148 0
0.021149 0
0.02115 0
0.021151 0
0.021152 0
0.021153 0
0.021154 0
0.021155 0
0.021156 0
0.021157 0
0.021158 0
0.021159 0
0.02116 0
0.021161 0
0.021162 0
0.021163 0
0.021164 0
0.021165 0
0.021166 0
0.021167 0
0.021168 0
0.021169 0
0.02117 0
0.021171 0
0.021172 0
0.021173 0
0.021174 0
0.021175 0
0.021176 0
0.021177 0
0.021178 0
0.021179 0
0.02118 0
0.021181 0
0.021182 0
0.021183 0
0.021184 0
0.021185 0
0.021186 0
0.021187 0
0.021188 0
0.021189 0
0.02119 0
0.021191 0
0.021192 0
0.021193 0
0.021194 0
0.021195 0
0.021196 0
0.021197 0
0.021198 0
0.021199 0
0.0212 0
0.021201 0
0.021202 0
0.021203 0
0.021204 0
0.021205 0
0.021206 0
0.021207 0
0.021208 0
0.021209 0
0.02121 0
0.021211 0
0.021212 0
0.021213 0
0.021214 0
0.021215 0
0.021216 0
0.021217 0
0.021218 0
0.021219 0
0.02122 0
0.021221 0
0.021222 0
0.021223 0
0.021224 0
0.021225 0
0.021226 0
0.021227 0
0.021228 0
0.021229 0
0.02123 0
0.021231 0
0.021232 0
0.021233 0
0.021234 0
0.021235 0
0.021236 0
0.021237 0
0.021238 0
0.021239 0
0.02124 0
0.021241 0
0.021242 0
0.021243 0
0.021244 0
0.021245 0
0.021246 0
0.021247 0
0.021248 0
0.021249 0
0.02125 0
0.021251 0
0.021252 0
0.021253 0
0.021254 0
0.021255 0
0.021256 0
0.021257 0
0.021258 0
0.021259 0
0.02126 0
0.021261 0
0.021262 0
0.021263 0
0.021264 0
0.021265 0
0.021266 0
0.021267 0
0.021268 0
0.021269 0
0.02127 0
0.021271 0
0.021272 0
0.021273 0
0.021274 0
0.021275 0
0.021276 0
0.021277 0
0.021278 0
0.021279 0
0.02128 0
0.021281 0
0.021282 0
0.021283 0
0.021284 0
0.021285 0
0.021286 0
0.021287 0
0.021288 0
0.021289 0
0.02129 0
0.021291 0
0.021292 0
0.021293 0
0.021294 0
0.021295 0
0.021296 0
0.021297 0
0.021298 0
0.021299 0
0.0213 0
0.021301 0
0.021302 0
0.021303 0
0.021304 0
0.021305 0
0.021306 0
0.021307 0
0.021308 0
0.021309 0
0.02131 0
0.021311 0
0.021312 0
0.021313 0
0.021314 0
0.021315 0
0.021316 0
0.021317 0
0.021318 0
0.021319 0
0.02132 0
0.021321 0
0.021322 0
0.021323 0
0.021324 0
0.021325 0
0.021326 0
0.021327 0
0.021328 0
0.021329 0
0.02133 0
0.021331 0
0.021332 0
0.021333 0
0.021334 0
0.021335 0
0.021336 0
0.021337 0
0.021338 0
0.021339 0
0.02134 0
0.021341 0
0.021342 0
0.021343 0
0.021344 0
0.021345 0
0.021346 0
0.021347 0
0.021348 0
0.021349 0
0.02135 0
0.021351 0
0.021352 0
0.021353 0
0.021354 0
0.021355 0
0.021356 0
0.021357 0
0.021358 0
0.021359 0
0.02136 0
0.021361 0
0.021362 0
0.021363 0
0.021364 0
0.021365 0
0.021366 0
0.021367 0
0.021368 0
0.021369 0
0.02137 0
0.021371 0
0.021372 0
0.021373 0
0.021374 0
0.021375 0
0.021376 0
0.021377 0
0.021378 0
0.021379 0
0.02138 0
0.021381 0
0.021382 0
0.021383 0
0.021384 0
0.021385 0
0.021386 0
0.021387 0
0.021388 0
0.021389 0
0.02139 0
0.021391 0
0.021392 0
0.021393 0
0.021394 0
0.021395 0
0.021396 0
0.021397 0
0.021398 0
0.021399 0
0.0214 0
0.021401 0
0.021402 0
0.021403 0
0.021404 0
0.021405 0
0.021406 0
0.021407 0
0.021408 0
0.021409 0
0.02141 0
0.021411 0
0.021412 0
0.021413 0
0.021414 0
0.021415 0
0.021416 0
0.021417 0
0.021418 0
0.021419 0
0.02142 0
0.021421 0
0.021422 0
0.021423 0
0.021424 0
0.021425 0
0.021426 0
0.021427 0
0.021428 0
0.021429 0
0.02143 0
0.021431 0
0.021432 0
0.021433 0
0.021434 0
0.021435 0
0.021436 0
0.021437 0
0.021438 0
0.021439 0
0.02144 0
0.021441 0
0.021442 0
0.021443 0
0.021444 0
0.021445 0
0.021446 0
0.021447 0
0.021448 0
0.021449 0
0.02145 0
0.021451 0
0.021452 0
0.021453 0
0.021454 0
0.021455 0
0.021456 0
0.021457 0
0.021458 0
0.021459 0
0.02146 0
0.021461 0
0.021462 0
0.021463 0
0.021464 0
0.021465 0
0.021466 0
0.021467 0
0.021468 0
0.021469 0
0.02147 0
0.021471 0
0.021472 0
0.021473 0
0.021474 0
0.021475 0
0.021476 0
0.021477 0
0.021478 0
0.021479 0
0.02148 0
0.021481 0
0.021482 0
0.021483 0
0.021484 0
0.021485 0
0.021486 0
0.021487 0
0.021488 0
0.021489 0
0.02149 0
0.021491 0
0.021492 0
0.021493 0
0.021494 0
0.021495 0
0.021496 0
0.021497 0
0.021498 0
0.021499 0
0.0215 0
0.021501 0
0.021502 0
0.021503 0
0.021504 0
0.021505 0
0.021506 0
0.021507 0
0.021508 0
0.021509 0
0.02151 0
0.021511 0
0.021512 0
0.021513 0
0.021514 0
0.021515 0
0.021516 0
0.021517 0
0.021518 0
0.021519 0
0.02152 0
0.021521 0
0.021522 0
0.021523 0
0.021524 0
0.021525 0
0.021526 0
0.021527 0
0.021528 0
0.021529 0
0.02153 0
0.021531 0
0.021532 0
0.021533 0
0.021534 0
0.021535 0
0.021536 0
0.021537 0
0.021538 0
0.021539 0
0.02154 0
0.021541 0
0.021542 0
0.021543 0
0.021544 0
0.021545 0
0.021546 0
0.021547 0
0.021548 0
0.021549 0
0.02155 0
0.021551 0
0.021552 0
0.021553 0
0.021554 0
0.021555 0
0.021556 0
0.021557 0
0.021558 0
0.021559 0
0.02156 0
0.021561 0
0.021562 0
0.021563 0
0.021564 0
0.021565 0
0.021566 0
0.021567 0
0.021568 0
0.021569 0
0.02157 0
0.021571 0
0.021572 0
0.021573 0
0.021574 0
0.021575 0
0.021576 0
0.021577 0
0.021578 0
0.021579 0
0.02158 0
0.021581 0
0.021582 0
0.021583 0
0.021584 0
0.021585 0
0.021586 0
0.021587 0
0.021588 0
0.021589 0
0.02159 0
0.021591 0
0.021592 0
0.021593 0
0.021594 0
0.021595 0
0.021596 0
0.021597 0
0.021598 0
0.021599 0
0.0216 0
0.021601 0
0.021602 0
0.021603 0
0.021604 0
0.021605 0
0.021606 0
0.021607 0
0.021608 0
0.021609 0
0.02161 0
0.021611 0
0.021612 0
0.021613 0
0.021614 0
0.021615 -5.43275195325474e-07
0.021616 2.22632895450971e-06
0.021617 -5.13015600658056e-06
0.021618 9.33751770052164e-06
0.021619 -1.49333079978289e-05
0.02162 2.20050294843081e-05
0.021621 -3.0643401483323e-05
0.021622 4.09431275294146e-05
0.021623 -5.30038561357043e-05
0.021624 6.6931377457116e-05
0.021625 -8.28391097969144e-05
0.021626 0.000100849944874402
0.021627 -0.000121098540696975
0.021628 0.000143734177646604
0.021629 -0.000168924329706122
0.02163 0.000196859152547189
0.021631 -0.000227757159269256
0.021632 0.000261872451564422
0.021633 -0.000299504012101225
0.021634 0.000341007763195365
0.021635 -0.000386812389123879
0.021636 0.000437440355597029
0.021637 -0.00049353622313936
0.021638 0.000555905380846736
0.021639 -0.000625567962865269
0.02164 0.00070383537616998
0.021641 -0.00079242134009371
0.021642 0.000893607084775616
0.021643 -0.00101049427795099
0.021644 0.00114740534885577
0.021645 -0.00131054226243499
0.021646 0.00150912196787786
0.021647 -0.00175744622960443
0.021648 0.00207894570979581
0.021649 -0.0025148108297959
0.02165 0.00314469414911489
0.021651 -0.00414517125652069
0.021652 0.00600140525155058
0.021653 -0.0107038684992604
0.021654 0.0479031080718515
0.021655 0.0194634265658883
0.021656 -0.00803753725635858
0.021657 0.00503178682227479
0.021658 -0.00363549704406296
0.021659 0.00282357085645261
0.02166 -0.00228916034365639
0.021661 0.00190839049694204
0.021662 -0.00162168826800975
0.021663 0.00139686624331152
0.021664 -0.00121501894602977
0.021665 0.00106432065197891
0.021666 -0.000937001127359057
0.021667 0.000827748989843161
0.021668 -0.000732813763199488
0.021669 0.000649474136836297
0.02167 -0.000575709260354255
0.021671 0.000509988024091818
0.021672 -0.000451129696373797
0.021673 0.000398209226516
0.021674 -0.000350491356477085
0.021675 0.00030738380966532
0.021676 -0.000268403411534006
0.021677 0.000233151161480589
0.021678 -0.000201293618639634
0.021679 0.000172548818014443
0.02168 -0.000146675488313342
0.021681 0.000123464710764714
0.021682 -0.000102733406570413
0.021683 8.43192111525153e-05
0.021684 -6.80764121713187e-05
0.021685 5.38727122702056e-05
0.021686 -4.15866376251554e-05
0.021687 3.11054569377125e-05
0.021688 -2.23235074240255e-05
0.021689 1.51408479761296e-05
0.02169 -9.46217732778102e-06
0.021691 5.19596837281923e-06
0.021692 -2.25377991164632e-06
0.021693 5.49714865973496e-07
0.021694 0
0.021695 0
0.021696 0
0.021697 0
0.021698 -4.34549662271546e-07
0.021699 1.78072801686838e-06
0.0217 -4.10324020505318e-06
0.021701 7.46818839404004e-06
0.021702 -1.19433620215643e-05
0.021703 1.75986155406327e-05
0.021704 -2.45063512005942e-05
0.021705 3.27421285047574e-05
0.021706 -4.23854272749011e-05
0.021707 5.35205981217105e-05
0.021708 -6.62380431071764e-05
0.021709 8.06356812395173e-05
0.02171 -9.68207692139752e-05
0.021711 0.000114912168993456
0.021712 -0.000135043182547899
0.021713 0.000157365113442628
0.021714 -0.000182051769548702
0.021715 0.00020930519775585
0.021716 -0.000239363050528298
0.021717 0.000272508141370768
0.021718 -0.00030908097673836
0.021719 0.000349496395588721
0.02172 -0.000394265969961324
0.021721 0.000444028630005208
0.021722 -0.000499593262544893
0.021723 0.000561999125511885
0.021724 -0.000632603427252754
0.021725 0.000713211486302219
0.021726 -0.000806275773297794
0.021727 0.000915210508377811
0.021728 -0.00104490851268878
0.021729 0.00120263028879212
0.02173 -0.00139962084739839
0.021731 0.00165425919961645
0.021732 -0.00199875387183923
0.021733 0.00249511886060728
0.021734 -0.00327994730745933
0.021735 0.00472456341707004
0.021736 -0.00831877377416113
0.021737 0.0338134669304948
0.021738 0.0165026084553354
0.021739 -0.00658668580366003
0.02174 0.00408795030788516
0.021741 -0.00294190428849071
0.021742 0.00227970507875988
0.021743 -0.00184551647186426
0.021744 0.00153695683523542
0.021745 -0.00130506135492292
0.021746 0.00112347575782253
0.021747 -0.000976764475426277
0.021748 0.000855293249558415
0.021749 -0.00075274266434512
0.02175 0.000664799074664751
0.021751 -0.000588420035452804
0.021752 0.000521400110589444
0.021753 -0.000462102885608276
0.021754 0.000409289399245247
0.021755 -0.000362004803329695
0.021756 0.000319501424841571
0.021757 -0.00028118528087003
0.021758 0.000246578109019935
0.021759 -0.000215289906118877
0.02176 0.000186998735041043
0.021761 -0.000161435654562898
0.021762 0.000138373322736126
0.021763 -0.000117617275943605
0.021764 9.89991850408879e-05
0.021765 -8.2371591871692e-05
0.021766 6.76037679369864e-05
0.021767 -5.45784334603607e-05
0.021768 4.31891432313927e-05
0.021769 -3.33381943677907e-05
0.02177 2.49349464491024e-05
0.021771 -1.78944703343766e-05
0.021772 1.21364611107543e-05
0.021773 -7.58436491587841e-06
0.021774 4.16468015486989e-06
0.021775 -1.80640182741809e-06
0.021776 4.40583961404403e-07
0.021777 0
0.021778 0
0.021779 0
0.02178 0
0.021781 0
0.021782 0
0.021783 0
0.021784 0
0.021785 0
0.021786 0
0.021787 0
0.021788 0
0.021789 0
0.02179 0
0.021791 0
0.021792 0
0.021793 0
0.021794 0
0.021795 0
0.021796 0
0.021797 0
0.021798 0
0.021799 0
0.0218 0
0.021801 0
0.021802 0
0.021803 0
0.021804 0
0.021805 0
0.021806 0
0.021807 0
0.021808 0
0.021809 0
0.02181 0
0.021811 0
0.021812 0
0.021813 0
0.021814 0
0.021815 0
0.021816 0
0.021817 0
0.021818 0
0.021819 0
0.02182 0
0.021821 0
0.021822 0
0.021823 0
0.021824 0
0.021825 0
0.021826 0
0.021827 0
0.021828 0
0.021829 0
0.02183 0
0.021831 0
0.021832 0
0.021833 0
0.021834 0
0.021835 0
0.021836 0
0.021837 0
0.021838 0
0.021839 0
0.02184 0
0.021841 0
0.021842 0
0.021843 0
0.021844 0
0.021845 0
0.021846 0
0.021847 0
0.021848 0
0.021849 0
0.02185 0
0.021851 0
0.021852 0
0.021853 0
0.021854 0
0.021855 0
0.021856 0
0.021857 0
0.021858 0
0.021859 0
0.02186 0
0.021861 0
0.021862 0
0.021863 0
0.021864 0
0.021865 0
0.021866 0
0.021867 0
0.021868 0
0.021869 0
0.02187 0
0.021871 0
0.021872 0
0.021873 0
0.021874 0
0.021875 0
0.021876 0
0.021877 0
0.021878 0
0.021879 0
0.02188 0
0.021881 0
0.021882 0
0.021883 0
0.021884 0
0.021885 0
0.021886 0
0.021887 0
0.021888 0
0.021889 0
0.02189 0
0.021891 0
0.021892 0
0.021893 0
0.021894 0
0.021895 0
0.021896 0
0.021897 0
0.021898 0
0.021899 0
0.0219 0
0.021901 0
0.021902 0
0.021903 0
0.021904 0
0.021905 0
0.021906 0
0.021907 0
0.021908 0
0.021909 0
0.02191 0
0.021911 0
0.021912 0
0.021913 0
0.021914 0
0.021915 0
0.021916 0
0.021917 0
0.021918 0
0.021919 0
0.02192 0
0.021921 0
0.021922 0
0.021923 0
0.021924 0
0.021925 0
0.021926 0
0.021927 0
0.021928 0
0.021929 0
0.02193 0
0.021931 0
0.021932 0
0.021933 0
0.021934 0
0.021935 0
0.021936 0
0.021937 0
0.021938 0
0.021939 0
0.02194 0
0.021941 0
0.021942 0
0.021943 0
0.021944 0
0.021945 0
0.021946 0
0.021947 0
0.021948 0
0.021949 0
0.02195 0
0.021951 0
0.021952 0
0.021953 0
0.021954 0
0.021955 0
0.021956 0
0.021957 0
0.021958 0
0.021959 0
0.02196 0
0.021961 0
0.021962 0
0.021963 0
0.021964 0
0.021965 0
0.021966 0
0.021967 0
0.021968 0
0.021969 0
0.02197 0
0.021971 0
0.021972 0
0.021973 0
0.021974 0
0.021975 0
0.021976 0
0.021977 0
0.021978 0
0.021979 0
0.02198 0
0.021981 0
0.021982 0
0.021983 0
0.021984 0
0.021985 0
0.021986 0
0.021987 0
0.021988 0
0.021989 0
0.02199 0
0.021991 0
0.021992 0
0.021993 0
0.021994 0
0.021995 0
0.021996 0
0.021997 0
0.021998 0
0.021999 0
0.022 0
0.022001 0
0.022002 0
0.022003 0
0.022004 0
0.022005 0
0.022006 0
0.022007 0
0.022008 0
0.022009 0
0.02201 0
0.022011 0
0.022012 0
0.022013 0
0.022014 0
0.022015 0
0.022016 0
0.022017 0
0.022018 0
0.022019 0
0.02202 0
0.022021 0
0.022022 0
0.022023 0
0.022024 0
0.022025 0
0.022026 0
0.022027 0
0.022028 0
0.022029 0
0.02203 0
0.022031 0
0.022032 0
0.022033 0
0.022034 0
0.022035 0
0.022036 0
0.022037 0
0.022038 0
0.022039 0
0.02204 0
0.022041 0
0.022042 0
0.022043 0
0.022044 0
0.022045 0
0.022046 0
0.022047 0
0.022048 0
0.022049 0
0.02205 0
0.022051 0
0.022052 0
0.022053 0
0.022054 0
0.022055 0
0.022056 0
0.022057 0
0.022058 0
0.022059 0
0.02206 0
0.022061 0
0.022062 0
0.022063 0
0.022064 0
0.022065 0
0.022066 0
0.022067 0
0.022068 0
0.022069 0
0.02207 0
0.022071 0
0.022072 0
0.022073 0
0.022074 0
0.022075 0
0.022076 0
0.022077 0
0.022078 0
0.022079 0
0.02208 0
0.022081 0
0.022082 0
0.022083 0
0.022084 0
0.022085 0
0.022086 0
0.022087 0
0.022088 0
0.022089 0
0.02209 0
0.022091 0
0.022092 0
0.022093 0
0.022094 0
0.022095 0
0.022096 0
0.022097 0
0.022098 0
0.022099 0
0.0221 0
0.022101 0
0.022102 0
0.022103 0
0.022104 0
0.022105 0
0.022106 0
0.022107 0
0.022108 0
0.022109 0
0.02211 0
0.022111 0
0.022112 0
0.022113 0
0.022114 0
0.022115 0
0.022116 0
0.022117 0
0.022118 0
0.022119 0
0.02212 0
0.022121 0
0.022122 0
0.022123 0
0.022124 0
0.022125 0
0.022126 0
0.022127 0
0.022128 0
0.022129 0
0.02213 0
0.022131 0
0.022132 0
0.022133 0
0.022134 0
0.022135 0
0.022136 0
0.022137 0
0.022138 0
0.022139 0
0.02214 0
0.022141 0
0.022142 0
0.022143 0
0.022144 0
0.022145 0
0.022146 0
0.022147 0
0.022148 0
0.022149 0
0.02215 0
0.022151 0
0.022152 0
0.022153 0
0.022154 0
0.022155 0
0.022156 0
0.022157 0
0.022158 0
0.022159 0
0.02216 0
0.022161 0
0.022162 0
0.022163 0
0.022164 0
0.022165 0
0.022166 0
0.022167 0
0.022168 0
0.022169 0
0.02217 0
0.022171 0
0.022172 0
0.022173 0
0.022174 0
0.022175 0
0.022176 0
0.022177 0
0.022178 0
0.022179 0
0.02218 0
0.022181 0
0.022182 0
0.022183 0
0.022184 0
0.022185 0
0.022186 0
0.022187 0
0.022188 0
0.022189 0
0.02219 0
0.022191 0
0.022192 0
0.022193 0
0.022194 0
0.022195 0
0.022196 0
0.022197 0
0.022198 0
0.022199 0
0.0222 0
0.022201 0
0.022202 0
0.022203 0
0.022204 0
0.022205 0
0.022206 0
0.022207 0
0.022208 0
0.022209 0
0.02221 0
0.022211 0
0.022212 0
0.022213 0
0.022214 0
0.022215 0
0.022216 0
0.022217 0
0.022218 0
0.022219 0
0.02222 0
0.022221 0
0.022222 0
0.022223 0
0.022224 0
0.022225 0
0.022226 0
0.022227 0
0.022228 0
0.022229 0
0.02223 0
0.022231 0
0.022232 0
0.022233 0
0.022234 0
0.022235 0
0.022236 0
0.022237 0
0.022238 0
0.022239 0
0.02224 0
0.022241 0
0.022242 0
0.022243 0
0.022244 0
0.022245 0
0.022246 0
0.022247 0
0.022248 0
0.022249 0
0.02225 0
0.022251 0
0.022252 0
0.022253 0
0.022254 0
0.022255 0
0.022256 0
0.022257 0
0.022258 0
0.022259 0
0.02226 0
0.022261 0
0.022262 0
0.022263 0
0.022264 0
0.022265 0
0.022266 0
0.022267 0
0.022268 0
0.022269 0
0.02227 0
0.022271 0
0.022272 0
0.022273 0
0.022274 0
0.022275 0
0.022276 0
0.022277 0
0.022278 0
0.022279 0
0.02228 0
0.022281 0
0.022282 0
0.022283 0
0.022284 0
0.022285 0
0.022286 0
0.022287 0
0.022288 0
0.022289 0
0.02229 0
0.022291 0
0.022292 0
0.022293 0
0.022294 0
0.022295 0
0.022296 0
0.022297 0
0.022298 0
0.022299 0
0.0223 0
0.022301 0
0.022302 0
0.022303 0
0.022304 0
0.022305 0
0.022306 0
0.022307 0
0.022308 0
0.022309 0
0.02231 0
0.022311 0
0.022312 0
0.022313 0
0.022314 0
0.022315 0
0.022316 0
0.022317 0
0.022318 0
0.022319 0
0.02232 0
0.022321 0
0.022322 0
0.022323 0
0.022324 0
0.022325 0
0.022326 0
0.022327 0
0.022328 0
0.022329 0
0.02233 0
0.022331 0
0.022332 0
0.022333 0
0.022334 0
0.022335 0
0.022336 0
0.022337 0
0.022338 0
0.022339 0
0.02234 0
0.022341 0
0.022342 0
0.022343 0
0.022344 0
0.022345 0
0.022346 0
0.022347 0
0.022348 0
0.022349 0
0.02235 0
0.022351 0
0.022352 0
0.022353 0
0.022354 0
0.022355 0
0.022356 0
0.022357 0
0.022358 0
0.022359 0
0.02236 0
0.022361 0
0.022362 0
0.022363 0
0.022364 0
0.022365 0
0.022366 0
0.022367 0
0.022368 0
0.022369 0
0.02237 0
0.022371 0
0.022372 0
0.022373 0
0.022374 0
0.022375 0
0.022376 0
0.022377 0
0.022378 0
0.022379 0
0.02238 0
0.022381 0
0.022382 0
0.022383 0
0.022384 0
0.022385 0
0.022386 0
0.022387 0
0.022388 0
0.022389 0
0.02239 0
0.022391 0
0.022392 0
0.022393 0
0.022394 0
0.022395 0
0.022396 0
0.022397 0
0.022398 0
0.022399 0
0.0224 0
0.022401 0
0.022402 0
0.022403 0
0.022404 0
0.022405 0
0.022406 0
0.022407 0
0.022408 0
0.022409 0
0.02241 0
0.022411 0
0.022412 0
0.022413 0
0.022414 0
0.022415 0
0.022416 0
0.022417 0
0.022418 0
0.022419 0
0.02242 0
0.022421 0
0.022422 0
0.022423 0
0.022424 0
0.022425 0
0.022426 0
0.022427 0
0.022428 0
0.022429 0
0.02243 0
0.022431 0
0.022432 0
0.022433 0
0.022434 0
0.022435 0
0.022436 0
0.022437 0
0.022438 0
0.022439 0
0.02244 0
0.022441 0
0.022442 0
0.022443 0
0.022444 0
0.022445 0
0.022446 0
0.022447 0
0.022448 0
0.022449 0
0.02245 0
0.022451 0
0.022452 0
0.022453 0
0.022454 0
0.022455 0
0.022456 0
0.022457 0
0.022458 0
0.022459 0
0.02246 0
0.022461 0
0.022462 0
0.022463 0
0.022464 0
0.022465 0
0.022466 0
0.022467 0
0.022468 0
0.022469 0
0.02247 0
0.022471 0
0.022472 0
0.022473 0
0.022474 0
0.022475 0
0.022476 0
0.022477 0
0.022478 0
0.022479 0
0.02248 0
0.022481 0
0.022482 0
0.022483 0
0.022484 0
0.022485 0
0.022486 0
0.022487 0
0.022488 0
0.022489 0
0.02249 0
0.022491 0
0.022492 0
0.022493 0
0.022494 0
0.022495 0
0.022496 0
0.022497 -4.38746786081027e-07
0.022498 1.79804067282409e-06
0.022499 -4.14340817849657e-06
0.0225 7.54182569494606e-06
0.022501 -1.20620186829245e-05
0.022502 1.7774850445064e-05
0.022503 -2.47538184941514e-05
0.022504 3.30756807683086e-05
0.022505 -4.28212394057397e-05
0.022506 5.40763168872455e-05
0.022507 -6.69329686453189e-05
0.022508 8.14909885033065e-05
0.022509 -9.78597796402846e-05
0.02251 0.000116160685728939
0.022511 -0.000136529906693031
0.022512 0.000159122164417724
0.022513 -0.000184115340493147
0.022514 0.000211716387813913
0.022515 -0.000242168931424802
0.022516 0.000275763138113762
0.022517 -0.000312848675185788
0.022518 0.000353851938736809
0.022519 -0.000399299279606954
0.02252 0.000449848806817361
0.022521 -0.000506334703081119
0.022522 0.000569830198415188
0.022523 -0.00064173906326994
0.022524 0.000723931931246033
0.022525 -0.000818955376393575
0.022526 0.0009303634993994
0.022527 -0.0010632648823452
0.022528 0.00122526799247644
0.022529 -0.001428210582538
0.02253 0.00169155340707573
0.022531 -0.00204966414320702
0.022532 0.0025694233433166
0.022533 -0.00340049635694046
0.022534 0.00496064794524285
0.022535 -0.00902267873919854
0.022536 0.0480681157075968
0.022537 0.0145562188065701
0.022538 -0.00627760806614123
0.022539 0.00397622042641797
0.02254 -0.00288850558673232
0.022541 0.00225046809483783
0.022542 -0.00182826678185344
0.022543 0.00152635627420191
0.022544 -0.00129843368892374
0.022545 0.00111934723894859
0.022546 -0.000974265305596432
0.022547 0.000853882147158261
0.022548 -0.000752068532921649
0.022549 0.000664626578136507
0.02255 -0.000588587263306367
0.022551 0.000521793362251034
0.022552 -0.000462641058112366
0.022553 0.000409913995438543
0.022554 -0.000362673351178122
0.022555 0.00032018303298462
0.022556 -0.000281857569259485
0.022557 0.000247225046368857
0.022558 -0.000215900258348594
0.022559 0.000187564933406926
0.02256 -0.00016195295708601
0.022561 0.000138839183869462
0.022562 -0.000118030866215992
0.022563 9.9361020160078e-05
0.022564 -8.26832427052734e-05
0.022565 6.78676309494503e-05
0.022566 -5.47975468430083e-05
0.022567 4.33670379376349e-05
0.022568 -3.34787720942866e-05
0.022569 2.50423786372184e-05
0.02257 -1.79731137447178e-05
0.022571 1.21907866081247e-05
0.022572 -7.61889690481167e-06
0.022573 4.18394470481791e-06
0.022574 -1.8148819768133e-06
0.022575 4.42681030296168e-07
0.022576 0
0.022577 0
0.022578 0
0.022579 0
0.02258 0
0.022581 0
0.022582 0
0.022583 0
0.022584 0
0.022585 0
0.022586 0
0.022587 0
0.022588 0
0.022589 0
0.02259 0
0.022591 0
0.022592 0
0.022593 0
0.022594 0
0.022595 0
0.022596 0
0.022597 0
0.022598 0
0.022599 -1.65726529283621e-07
0.0226 6.7921883320268e-07
0.022601 -1.56531510295047e-06
0.022602 2.84941868220804e-06
0.022603 -4.55761382811785e-06
0.022604 6.71681586115698e-06
0.022605 -9.35496265016805e-06
0.022606 1.25012560188432e-05
0.022607 -1.61864637769217e-05
0.022608 2.04432958321647e-05
0.022609 -2.53068714466902e-05
0.02261 3.08152994679962e-05
0.022611 -3.7010399718865e-05
0.022612 4.39386022794655e-05
0.022613 -5.16520730136242e-05
0.022614 6.02101296523589e-05
0.022615 -6.96810349297573e-05
0.022616 8.01442844814159e-05
0.022617 -9.1693551740842e-05
0.022618 0.000104440516518596
0.022619 -0.000118519898741989
0.02262 0.000134096160712298
0.022621 -0.000151372557700083
0.022622 0.000170603554005555
0.022623 -0.000192112159663845
0.022624 0.00021631462391162
0.022625 -0.000243756406626535
0.022626 0.000275165936544703
0.022627 -0.000311537346305178
0.022628 0.000354262217401459
0.022629 -0.000405347934635141
0.02263 0.000467797278531863
0.022631 -0.000546307697758167
0.022632 0.000648655707971028
0.022633 -0.000788702521052374
0.022634 0.000993773336216921
0.022635 -0.0013262136516458
0.022636 0.00196587305483456
0.022637 -0.00373354670880629
0.022638 0.0353263027416783
0.022639 0.00479012806086425
0.02264 -0.00222512822033905
0.022641 0.00144009290570618
0.022642 -0.00105694259579958
0.022643 0.000828436663991281
0.022644 -0.000675675265188679
0.022645 0.000565671577144371
0.022646 -0.000482201741026137
0.022647 0.000416361150941129
0.022648 -0.00036285838318253
0.022649 0.000318353711241618
0.02265 -0.000280637031204154
0.022651 0.00024818884213235
0.022652 -0.000219931039630085
0.022653 0.000195078205007391
0.022654 -0.00017304508112589
0.022655 0.000153386930930703
0.022656 -0.000135759904077859
0.022657 0.000119893993684336
0.022658 -0.000105574151005266
0.022659 9.26268243754103e-05
0.02266 -8.09101884742661e-05
0.022661 7.03069363667783e-05
0.022662 -6.0718884574417e-05
0.022663 5.20628825368437e-05
0.022664 -4.42676750606796e-05
0.022665 3.72714709254455e-05
0.022666 -3.10200416194111e-05
0.022667 2.54652229054345e-05
0.022668 -2.05637259580524e-05
0.022669 1.62761889248992e-05
0.02267 -1.25664170633481e-05
0.022671 9.40077216000624e-06
0.022672 -6.74768115629935e-06
0.022673 4.57724073620394e-06
0.022674 -2.86089974683088e-06
0.022675 1.57120518535075e-06
0.022676 -6.81600427631779e-07
0.022677 1.66266632239765e-07
0.022678 0
0.022679 0
0.02268 0
0.022681 0
0.022682 0
0.022683 0
0.022684 0
0.022685 0
0.022686 0
0.022687 0
0.022688 0
0.022689 0
0.02269 0
0.022691 0
0.022692 0
0.022693 0
0.022694 0
0.022695 0
0.022696 0
0.022697 0
0.022698 0
0.022699 0
0.0227 0
0.022701 0
0.022702 0
0.022703 0
0.022704 0
0.022705 0
0.022706 0
0.022707 0
0.022708 0
0.022709 0
0.02271 0
0.022711 0
0.022712 0
0.022713 0
0.022714 0
0.022715 0
0.022716 0
0.022717 0
0.022718 0
0.022719 0
0.02272 0
0.022721 0
0.022722 0
0.022723 0
0.022724 0
0.022725 0
0.022726 0
0.022727 0
0.022728 0
0.022729 0
0.02273 0
0.022731 0
0.022732 0
0.022733 0
0.022734 0
0.022735 0
0.022736 0
0.022737 0
0.022738 0
0.022739 -2.31782803245677e-07
0.02274 9.49945949254448e-07
0.022741 -2.18922778442879e-06
0.022742 3.9851570695269e-06
0.022743 -6.37421488133956e-06
0.022744 9.3940446102002e-06
0.022745 -1.3083719768268e-05
0.022746 1.74840816172557e-05
0.022747 -2.26381615850342e-05
0.022748 2.85917072905725e-05
0.022749 -3.53938360421063e-05
0.02275 4.30978463401216e-05
0.022751 -5.17622268031732e-05
0.022752 6.14519138912415e-05
0.022753 -7.22398660510135e-05
0.022754 8.42090442304859e-05
0.022755 -9.74549197336943e-05
0.022756 0.000112088674043435
0.022757 -0.000128241317512134
0.022758 0.000146069043959029
0.022759 -0.000165760270788021
0.02276 0.000187545012670769
0.022761 -0.000211707539582564
0.022762 0.000238603741730509
0.022763 -0.00026868537642674
0.022764 0.00030253460402507
0.022765 -0.000340914297072502
0.022766 0.000384843225799434
0.022767 -0.000435711770194355
0.022768 0.000495466176648246
0.022769 -0.000566913945435915
0.02277 0.000654254723353636
0.022771 -0.000764058296329712
0.022772 0.000907200790270171
0.022773 -0.00110306830201939
0.022774 0.00138987747257391
0.022775 -0.00185482384268774
0.022776 0.00274944252706153
0.022777 -0.00522168614739291
0.022778 0.0494068723526986
0.022779 0.00669940603144351
0.02278 -0.00311203317127706
0.022781 0.00201409377280538
0.022782 -0.00147822511448925
0.022783 0.0011586399179505
0.022784 -0.000944989964649406
0.022785 0.000791140346893654
0.022786 -0.000674400602897496
0.022787 0.000582316875547267
0.022788 -0.000507488653740561
0.022789 0.000445245042747296
0.02279 -0.000392495022180325
0.022791 0.000347113439305098
0.022792 -0.000307592472409515
0.022793 0.000272833645911732
0.022794 -0.000242018427373161
0.022795 0.000214524813776347
0.022796 -0.000189871900845028
0.022797 0.000167682060733419
0.022798 -0.000147654529278199
0.022799 0.000129546579550552
0.0228 -0.00011315985664315
0.022801 9.83302967192338e-05
0.022802 -8.49205817405598e-05
0.022803 7.28144184977669e-05
0.022804 -6.19121504751568e-05
0.022805 5.21273573370082e-05
0.022806 -4.3384195846158e-05
0.022807 3.56153041749663e-05
0.022808 -2.87601391782983e-05
0.022809 2.27636499206058e-05
0.02281 -1.75752149416731e-05
0.022811 1.31477883072732e-05
0.022812 -9.43721237979043e-06
0.022813 6.40166480016007e-06
0.022814 -4.00121432574309e-06
0.022815 2.19746557119707e-06
0.022816 -9.53276813874355e-07
0.022817 2.32538183677267e-07
0.022818 -1.01629825262539e-07
0.022819 4.16536059626195e-07
0.02282 -9.59973274680167e-07
0.022821 1.747547217494e-06
0.022822 -2.79528652498607e-06
0.022823 4.11973567337413e-06
0.022824 -5.73807345972999e-06
0.022825 7.66826232924196e-06
0.022826 -9.92923517443023e-06
0.022827 1.2541127940039e-05
0.022828 -1.55255686058068e-05
0.022829 1.8906036078247e-05
0.02283 -2.27083064683909e-05
0.022831 2.69610095439281e-05
0.022832 -3.16963253662806e-05
0.022833 3.69508610496986e-05
0.022834 -4.27667613827396e-05
0.022835 4.91931264887613e-05
0.022836 -5.62878374443063e-05
0.022837 6.41199309597374e-05
0.022838 -7.27727233783746e-05
0.022839 8.23479728610771e-05
0.02284 -9.29715039440094e-05
0.022841 0.000104800929743572
0.022842 -0.000118036444188271
0.022843 0.000132936209309051
0.022844 -0.000149838795653252
0.022845 0.00016919676228627
0.022846 -0.000191628414405485
0.022847 0.000218000364466001
0.022848 -0.000249564651554103
0.022849 0.000288197704442435
0.02285 -0.000336841892748695
0.022851 0.000400383054263757
0.022852 -0.000487565214779644
0.022853 0.000615723752447812
0.022854 -0.00082475125136865
0.022855 0.00123143365343047
0.022856 -0.00238701486360113
0.022857 0.0377125261528531
0.022858 0.0027839230452668
0.022859 -0.00132947530220076
0.02286 0.000867831044596575
0.022861 -0.000639598043878579
0.022862 0.000502558539977849
0.022863 -0.000410557177358902
0.022864 0.000344114470937375
0.022865 -0.00029359114884701
0.022866 0.000253673777548942
0.022867 -0.000221194791839975
0.022868 0.000194149991210815
0.022869 -0.000171210450408786
0.02287 0.00015146103067461
0.022871 -0.000134251564294298
0.022872 0.000119107860971098
0.022873 -0.000105676238453518
0.022874 9.36877116577347e-05
0.022875 -8.29341636467066e-05
0.022876 7.32520673017633e-05
0.022877 -6.45111058727134e-05
0.022878 5.6606054547434e-05
0.022879 -4.94508828724283e-05
0.02288 4.29744008749522e-05
0.022881 -3.71169981798648e-05
0.022882 3.182817007987e-05
0.022883 -2.70646189524122e-05
0.022884 2.27887822776434e-05
0.022885 -1.8967681106903e-05
0.022886 1.55720121671555e-05
0.022887 -1.2575427294962e-05
0.022888 9.95395842882824e-06
0.022889 -7.68555682234522e-06
0.02289 5.74972271848167e-06
0.022891 -4.12720728970633e-06
0.022892 2.7997727761563e-06
0.022893 -1.74999984500451e-06
0.022894 9.61133529527461e-07
0.022895 -4.16960885625831e-07
0.022896 1.01714869847569e-07
0.022897 0
0.022898 0
0.022899 0
0.0229 0
0.022901 0
0.022902 0
0.022903 0
0.022904 0
0.022905 0
0.022906 0
0.022907 0
0.022908 0
0.022909 0
0.02291 0
0.022911 0
0.022912 0
0.022913 0
0.022914 0
0.022915 0
0.022916 0
0.022917 0
0.022918 0
0.022919 0
0.02292 0
0.022921 0
0.022922 0
0.022923 0
0.022924 0
0.022925 0
0.022926 0
0.022927 0
0.022928 0
0.022929 0
0.02293 0
0.022931 0
0.022932 0
0.022933 0
0.022934 0
0.022935 0
0.022936 0
0.022937 0
0.022938 0
0.022939 0
0.02294 0
0.022941 0
0.022942 0
0.022943 0
0.022944 0
0.022945 0
0.022946 0
0.022947 0
0.022948 0
0.022949 0
0.02295 0
0.022951 0
0.022952 0
0.022953 0
0.022954 0
0.022955 0
0.022956 0
0.022957 0
0.022958 0
0.022959 0
0.02296 0
0.022961 0
0.022962 0
0.022963 0
0.022964 0
0.022965 0
0.022966 0
0.022967 0
0.022968 0
0.022969 0
0.02297 0
0.022971 0
0.022972 0
0.022973 0
0.022974 0
0.022975 0
0.022976 0
0.022977 0
0.022978 0
0.022979 0
0.02298 0
0.022981 0
0.022982 0
0.022983 0
0.022984 0
0.022985 0
0.022986 0
0.022987 0
0.022988 0
0.022989 0
0.02299 0
0.022991 0
0.022992 0
0.022993 0
0.022994 0
0.022995 0
0.022996 0
0.022997 0
0.022998 0
0.022999 0
0.023 0
0.023001 0
0.023002 0
0.023003 0
0.023004 0
0.023005 0
0.023006 0
0.023007 0
0.023008 0
0.023009 0
0.02301 0
0.023011 0
0.023012 0
0.023013 0
0.023014 0
0.023015 0
0.023016 0
0.023017 0
0.023018 0
0.023019 0
0.02302 0
0.023021 0
0.023022 0
0.023023 0
0.023024 0
0.023025 0
0.023026 0
0.023027 0
0.023028 0
0.023029 0
0.02303 0
0.023031 0
0.023032 0
0.023033 0
0.023034 0
0.023035 0
0.023036 0
0.023037 0
0.023038 0
0.023039 0
0.02304 0
0.023041 0
0.023042 0
0.023043 0
0.023044 0
0.023045 0
0.023046 0
0.023047 0
0.023048 0
0.023049 0
0.02305 0
0.023051 0
0.023052 0
0.023053 0
0.023054 0
0.023055 0
0.023056 0
0.023057 0
0.023058 0
0.023059 0
0.02306 0
0.023061 0
0.023062 0
0.023063 0
0.023064 0
0.023065 0
0.023066 0
0.023067 0
0.023068 0
0.023069 0
0.02307 0
0.023071 0
0.023072 0
0.023073 0
0.023074 0
0.023075 0
0.023076 0
0.023077 0
0.023078 0
0.023079 0
0.02308 0
0.023081 0
0.023082 0
0.023083 0
0.023084 0
0.023085 0
0.023086 0
0.023087 0
0.023088 0
0.023089 0
0.02309 0
0.023091 0
0.023092 -4.9544497958952e-07
0.023093 2.03030168459648e-06
0.023094 -4.67839908562235e-06
0.023095 8.51517024011311e-06
0.023096 -1.36179849699853e-05
0.023097 2.00665826533726e-05
0.023098 -2.79436252131281e-05
0.023099 3.73353950896455e-05
0.0231 -4.83326690511496e-05
0.023101 6.10318065715415e-05
0.023102 -7.55361018139962e-05
0.023103 9.19574618583769e-05
0.023104 -0.000110418491909411
0.023105 0.000131055092532323
0.023106 -0.000154019706939346
0.023107 0.000179485401561451
0.023108 -0.000207651025835996
0.023109 0.000238747785163081
0.02311 -0.000273047686219809
0.023111 0.000310874494601018
0.023112 -0.000352618109849486
0.023113 0.000398753658410112
0.023114 -0.000449867206232214
0.023115 0.000506690925821089
0.023116 -0.000570152034353202
0.023117 0.000641442233616873
0.023118 -0.000722118429762144
0.023119 0.000814252518306101
0.02312 -0.000920660606074935
0.023121 0.00104526562045552
0.023122 -0.00119369364105546
0.023123 0.00137430094051496
0.023124 -0.00160004445239512
0.023125 0.00189213206375253
0.023126 -0.00228780126212935
0.023127 0.00285893911027086
0.023128 -0.00376450678500144
0.023129 0.00543944040955586
0.02313 -0.00965230634728438
0.023131 0.0414344624994782
0.023132 0.0181340039785648
0.023133 -0.00739697656874587
0.023134 0.00461589127780189
0.023135 -0.00333006423845812
0.023136 0.00258414313059369
0.023137 -0.00209388595939094
0.023138 0.00174491718394945
0.023139 -0.00148234604391085
0.02314 0.00127655775998507
0.023141 -0.00111017644366725
0.023142 0.000972342066114889
0.023143 -0.000855923552341876
0.023144 0.00075604899044419
0.023145 -0.000669279722799801
0.023146 0.000593121604657847
0.023147 -0.000525723056367434
0.023148 0.000465681593919255
0.023149 -0.000411915930010657
0.02315 0.000363579099468501
0.023151 -0.000319998033649029
0.023152 0.000280630642959152
0.023153 -0.000245034763670885
0.023154 0.000212845314702982
0.023155 -0.000183757243841883
0.023156 0.000157512626985938
0.023157 -0.000133890793433446
0.023158 0.000112700687891817
0.023159 -9.37749077882682e-05
0.02316 7.69650108615566e-05
0.023161 -6.21377969894363e-05
0.023162 4.91723452089792e-05
0.023163 -3.79576420051345e-05
0.023164 2.83906768714924e-05
0.023165 -2.03749103951969e-05
0.023166 1.38190417649929e-05
0.023167 -8.63601877804225e-06
0.023168 4.74224561948656e-06
0.023169 -2.05695296540025e-06
0.02317 5.01702071146723e-07
0.023171 0
0.023172 0
0.023173 0
0.023174 0
0.023175 0
0.023176 0
0.023177 0
0.023178 0
0.023179 0
0.02318 0
0.023181 0
0.023182 0
0.023183 0
0.023184 0
0.023185 0
0.023186 0
0.023187 0
0.023188 0
0.023189 0
0.02319 0
0.023191 -4.01295350199811e-07
0.023192 1.64418910020391e-06
0.023193 -3.78797243546945e-06
0.023194 6.8931344938202e-06
0.023195 -1.10216161206581e-05
0.023196 1.62371415859991e-05
0.023197 -2.26056437412505e-05
0.023198 3.01958016777505e-05
0.023199 -3.90797145612563e-05
0.0232 4.93337412944244e-05
0.023201 -6.10395434660069e-05
0.023202 7.42853793223627e-05
0.023203 -8.91677101410828e-05
0.023204 0.000105793198666438
0.023205 -0.000124281203995812
0.023206 0.000144766911110844
0.023207 -0.000167405279977233
0.023208 0.000192376064519615
0.023209 -0.000219890244458704
0.02321 0.000250198346245275
0.023211 -0.00028360132386352
0.023212 0.000320464959100905
0.023213 -0.00036123917764036
0.023214 0.000406484351272848
0.023215 -0.000456907719935472
0.023216 0.000513414787360089
0.023217 -0.000577183404594843
0.023218 0.000649773163390839
0.023219 -0.000733291445070738
0.02322 0.0008306536183434
0.023221 -0.000946006205189816
0.023222 0.00108544603715675
0.023223 -0.00125830890720932
0.023224 0.00147963399836224
0.023225 -0.00177528036153006
0.023226 0.00219375319219761
0.023227 -0.00283787832523385
0.023228 0.00397028718038809
0.023229 -0.00652088658041949
0.02323 0.0179039275093925
0.023231 0.0242922452686566
0.023232 -0.0071802487581019
0.023233 0.00418494698952507
0.023234 -0.00293052710737878
0.023235 0.00223642577229884
0.023236 -0.00179286927919442
0.023237 0.00148301201679359
0.023238 -0.00125299012091117
0.023239 0.00107453651060846
0.02324 -0.000931398945247093
0.023241 0.000813575935888412
0.023242 -0.000714580000384207
0.023243 0.000630022543123815
0.023244 -0.000556831186126056
0.023245 0.000492792622781762
0.023246 -0.000436273263467612
0.023247 0.000386041901731031
0.023248 -0.000341153419599467
0.023249 0.000300870345628074
0.02325 -0.000264608629035169
0.023251 0.000231899334793504
0.023252 -0.000202361062112418
0.023253 0.000175679743057929
0.023254 -0.000151593619877547
0.023255 0.000129881920643024
0.023256 -0.000110356218600187
0.023257 9.28537677262944e-05
0.023258 -7.72323132986821e-05
0.023259 6.33660172399925e-05
0.02326 -5.11422358326722e-05
0.023261 4.0458956266957e-05
0.023262 -3.12227476176031e-05
0.023263 2.33471173242139e-05
0.023264 -1.67511901633706e-05
0.023265 1.13586458277812e-05
0.023266 -7.09686548505577e-06
0.023267 3.89624841442736e-06
0.023268 -1.68966795851756e-06
0.023269 4.12042253403131e-07
0.02327 0
0.023271 0
0.023272 0
0.023273 0
0.023274 0
0.023275 0
0.023276 0
0.023277 0
0.023278 0
0.023279 0
0.02328 0
0.023281 0
0.023282 0
0.023283 0
0.023284 0
0.023285 0
0.023286 0
0.023287 0
0.023288 0
0.023289 0
0.02329 0
0.023291 0
0.023292 0
0.023293 0
0.023294 0
0.023295 0
0.023296 0
0.023297 0
0.023298 0
0.023299 0
0.0233 0
0.023301 0
0.023302 0
0.023303 0
0.023304 0
0.023305 0
0.023306 0
0.023307 0
0.023308 0
0.023309 0
0.02331 0
0.023311 0
0.023312 0
0.023313 0
0.023314 0
0.023315 0
0.023316 0
0.023317 0
0.023318 0
0.023319 0
0.02332 0
0.023321 0
0.023322 0
0.023323 0
0.023324 0
0.023325 0
0.023326 0
0.023327 0
0.023328 0
0.023329 0
0.02333 0
0.023331 0
0.023332 0
0.023333 0
0.023334 0
0.023335 0
0.023336 0
0.023337 0
0.023338 0
0.023339 0
0.02334 0
0.023341 0
0.023342 0
0.023343 0
0.023344 0
0.023345 0
0.023346 0
0.023347 0
0.023348 0
0.023349 0
0.02335 0
0.023351 0
0.023352 0
0.023353 0
0.023354 0
0.023355 0
0.023356 0
0.023357 0
0.023358 0
0.023359 0
0.02336 0
0.023361 0
0.023362 0
0.023363 0
0.023364 0
0.023365 0
0.023366 0
0.023367 0
0.023368 0
0.023369 0
0.02337 0
0.023371 0
0.023372 0
0.023373 0
0.023374 0
0.023375 0
0.023376 0
0.023377 0
0.023378 0
0.023379 0
0.02338 0
0.023381 0
0.023382 0
0.023383 0
0.023384 0
0.023385 0
0.023386 0
0.023387 0
0.023388 0
0.023389 0
0.02339 0
0.023391 0
0.023392 0
0.023393 0
0.023394 0
0.023395 0
0.023396 0
0.023397 0
0.023398 0
0.023399 0
0.0234 0
0.023401 0
0.023402 0
0.023403 0
0.023404 0
0.023405 0
0.023406 0
0.023407 0
0.023408 0
0.023409 0
0.02341 0
0.023411 0
0.023412 0
0.023413 0
0.023414 0
0.023415 0
0.023416 0
0.023417 0
0.023418 0
0.023419 0
0.02342 0
0.023421 0
0.023422 0
0.023423 0
0.023424 0
0.023425 0
0.023426 0
0.023427 0
0.023428 0
0.023429 0
0.02343 0
0.023431 0
0.023432 0
0.023433 0
0.023434 0
0.023435 0
0.023436 0
0.023437 0
0.023438 0
0.023439 0
0.02344 0
0.023441 0
0.023442 0
0.023443 0
0.023444 0
0.023445 0
0.023446 0
0.023447 0
0.023448 0
0.023449 0
0.02345 0
0.023451 0
0.023452 0
0.023453 0
0.023454 0
0.023455 0
0.023456 0
0.023457 0
0.023458 0
0.023459 0
0.02346 0
0.023461 0
0.023462 0
0.023463 0
0.023464 0
0.023465 0
0.023466 0
0.023467 0
0.023468 0
0.023469 0
0.02347 0
0.023471 0
0.023472 0
0.023473 0
0.023474 0
0.023475 0
0.023476 0
0.023477 0
0.023478 0
0.023479 0
0.02348 0
0.023481 0
0.023482 0
0.023483 0
0.023484 0
0.023485 0
0.023486 0
0.023487 0
0.023488 0
0.023489 0
0.02349 0
0.023491 0
0.023492 0
0.023493 0
0.023494 0
0.023495 0
0.023496 0
0.023497 0
0.023498 0
0.023499 0
0.0235 0
0.023501 0
0.023502 0
0.023503 0
0.023504 0
0.023505 0
0.023506 0
0.023507 0
0.023508 0
0.023509 0
0.02351 0
0.023511 0
0.023512 0
0.023513 0
0.023514 0
0.023515 0
0.023516 0
0.023517 0
0.023518 0
0.023519 0
0.02352 0
0.023521 0
0.023522 0
0.023523 0
0.023524 0
0.023525 0
0.023526 0
0.023527 0
0.023528 0
0.023529 0
0.02353 0
0.023531 0
0.023532 0
0.023533 0
0.023534 0
0.023535 0
0.023536 0
0.023537 0
0.023538 0
0.023539 0
0.02354 0
0.023541 0
0.023542 0
0.023543 0
0.023544 0
0.023545 0
0.023546 0
0.023547 0
0.023548 0
0.023549 0
0.02355 0
0.023551 0
0.023552 0
0.023553 0
0.023554 0
0.023555 0
0.023556 0
0.023557 0
0.023558 0
0.023559 0
0.02356 0
0.023561 0
0.023562 0
0.023563 0
0.023564 0
0.023565 0
0.023566 0
0.023567 0
0.023568 0
0.023569 0
0.02357 0
0.023571 0
0.023572 0
0.023573 0
0.023574 0
0.023575 0
0.023576 0
0.023577 0
0.023578 0
0.023579 0
0.02358 0
0.023581 0
0.023582 0
0.023583 0
0.023584 0
0.023585 0
0.023586 0
0.023587 0
0.023588 0
0.023589 0
0.02359 0
0.023591 0
0.023592 0
0.023593 0
0.023594 0
0.023595 0
0.023596 0
0.023597 0
0.023598 0
0.023599 0
0.0236 0
0.023601 0
0.023602 0
0.023603 0
0.023604 0
0.023605 0
0.023606 0
0.023607 0
0.023608 0
0.023609 0
0.02361 0
0.023611 0
0.023612 0
0.023613 0
0.023614 0
0.023615 0
0.023616 0
0.023617 0
0.023618 0
0.023619 0
0.02362 0
0.023621 0
0.023622 0
0.023623 0
0.023624 0
0.023625 0
0.023626 0
0.023627 0
0.023628 0
0.023629 0
0.02363 0
0.023631 0
0.023632 0
0.023633 0
0.023634 0
0.023635 0
0.023636 0
0.023637 0
0.023638 0
0.023639 0
0.02364 0
0.023641 0
0.023642 0
0.023643 0
0.023644 0
0.023645 0
0.023646 0
0.023647 0
0.023648 0
0.023649 0
0.02365 0
0.023651 0
0.023652 0
0.023653 0
0.023654 0
0.023655 0
0.023656 0
0.023657 0
0.023658 0
0.023659 0
0.02366 0
0.023661 0
0.023662 0
0.023663 0
0.023664 0
0.023665 0
0.023666 0
0.023667 0
0.023668 0
0.023669 0
0.02367 0
0.023671 0
0.023672 0
0.023673 0
0.023674 0
0.023675 0
0.023676 0
0.023677 0
0.023678 0
0.023679 0
0.02368 0
0.023681 0
0.023682 0
0.023683 0
0.023684 0
0.023685 0
0.023686 0
0.023687 0
0.023688 0
0.023689 0
0.02369 0
0.023691 0
0.023692 0
0.023693 0
0.023694 0
0.023695 0
0.023696 0
0.023697 0
0.023698 0
0.023699 0
0.0237 0
0.023701 0
0.023702 0
0.023703 0
0.023704 0
0.023705 0
0.023706 0
0.023707 0
0.023708 0
0.023709 0
0.02371 0
0.023711 0
0.023712 0
0.023713 0
0.023714 0
0.023715 0
0.023716 0
0.023717 0
0.023718 0
0.023719 0
0.02372 0
0.023721 0
0.023722 0
0.023723 0
0.023724 0
0.023725 0
0.023726 0
0.023727 0
0.023728 0
0.023729 0
0.02373 0
0.023731 0
0.023732 0
0.023733 0
0.023734 0
0.023735 0
0.023736 0
0.023737 0
0.023738 0
0.023739 0
0.02374 0
0.023741 0
0.023742 0
0.023743 0
0.023744 0
0.023745 0
0.023746 0
0.023747 0
0.023748 0
0.023749 0
0.02375 0
0.023751 0
0.023752 0
0.023753 0
0.023754 0
0.023755 0
0.023756 0
0.023757 0
0.023758 0
0.023759 0
0.02376 0
0.023761 0
0.023762 0
0.023763 0
0.023764 0
0.023765 0
0.023766 0
0.023767 0
0.023768 0
0.023769 0
0.02377 0
0.023771 0
0.023772 0
0.023773 0
0.023774 0
0.023775 0
0.023776 0
0.023777 0
0.023778 0
0.023779 0
0.02378 0
0.023781 0
0.023782 0
0.023783 0
0.023784 0
0.023785 0
0.023786 0
0.023787 0
0.023788 0
0.023789 0
0.02379 0
0.023791 0
0.023792 0
0.023793 0
0.023794 0
0.023795 0
0.023796 0
0.023797 0
0.023798 0
0.023799 0
0.0238 0
0.023801 0
0.023802 0
0.023803 0
0.023804 0
0.023805 0
0.023806 0
0.023807 0
0.023808 0
0.023809 0
0.02381 0
0.023811 0
0.023812 0
0.023813 0
0.023814 0
0.023815 0
0.023816 0
0.023817 0
0.023818 0
0.023819 0
0.02382 0
0.023821 0
0.023822 0
0.023823 0
0.023824 0
0.023825 0
0.023826 0
0.023827 0
0.023828 0
0.023829 0
0.02383 0
0.023831 0
0.023832 0
0.023833 0
0.023834 0
0.023835 0
0.023836 0
0.023837 0
0.023838 0
0.023839 0
0.02384 0
0.023841 0
0.023842 0
0.023843 0
0.023844 0
0.023845 0
0.023846 0
0.023847 0
0.023848 0
0.023849 0
0.02385 0
0.023851 0
0.023852 0
0.023853 0
0.023854 0
0.023855 0
0.023856 0
0.023857 0
0.023858 0
0.023859 0
0.02386 0
0.023861 0
0.023862 0
0.023863 0
0.023864 0
0.023865 0
0.023866 0
0.023867 0
0.023868 0
0.023869 0
0.02387 0
0.023871 0
0.023872 0
0.023873 0
0.023874 0
0.023875 0
0.023876 0
0.023877 0
0.023878 0
0.023879 0
0.02388 0
0.023881 0
0.023882 0
0.023883 0
0.023884 0
0.023885 0
0.023886 0
0.023887 0
0.023888 0
0.023889 0
0.02389 0
0.023891 0
0.023892 0
0.023893 0
0.023894 0
0.023895 0
0.023896 0
0.023897 0
0.023898 0
0.023899 0
0.0239 0
0.023901 0
0.023902 0
0.023903 0
0.023904 0
0.023905 0
0.023906 0
0.023907 0
0.023908 0
0.023909 0
0.02391 0
0.023911 0
0.023912 0
0.023913 0
0.023914 0
0.023915 0
0.023916 0
0.023917 0
0.023918 0
0.023919 0
0.02392 0
0.023921 0
0.023922 0
0.023923 0
0.023924 0
0.023925 0
0.023926 0
0.023927 0
0.023928 0
0.023929 0
0.02393 0
0.023931 0
0.023932 0
0.023933 0
0.023934 0
0.023935 0
0.023936 0
0.023937 0
0.023938 0
0.023939 0
0.02394 0
0.023941 0
0.023942 0
0.023943 0
0.023944 0
0.023945 0
0.023946 0
0.023947 0
0.023948 0
0.023949 0
0.02395 0
0.023951 0
0.023952 0
0.023953 0
0.023954 0
0.023955 0
0.023956 0
0.023957 0
0.023958 0
0.023959 0
0.02396 0
0.023961 0
0.023962 0
0.023963 0
0.023964 0
0.023965 0
0.023966 0
0.023967 0
0.023968 0
0.023969 0
0.02397 0
0.023971 0
0.023972 0
0.023973 0
0.023974 0
0.023975 0
0.023976 0
0.023977 0
0.023978 0
0.023979 0
0.02398 0
0.023981 0
0.023982 0
0.023983 0
0.023984 0
0.023985 0
0.023986 0
0.023987 0
0.023988 0
0.023989 0
0.02399 0
0.023991 0
0.023992 0
0.023993 0
0.023994 0
0.023995 0
0.023996 0
0.023997 0
0.023998 0
0.023999 0
0.024 0
0.024001 0
0.024002 0
0.024003 0
0.024004 0
0.024005 0
0.024006 0
0.024007 0
0.024008 0
0.024009 0
0.02401 0
0.024011 0
0.024012 0
0.024013 0
0.024014 0
0.024015 0
0.024016 0
0.024017 0
0.024018 0
0.024019 0
0.02402 0
0.024021 0
0.024022 0
0.024023 0
0.024024 0
0.024025 0
0.024026 0
0.024027 0
0.024028 0
0.024029 0
0.02403 0
0.024031 0
0.024032 0
0.024033 0
0.024034 0
0.024035 0
0.024036 0
0.024037 0
0.024038 0
0.024039 0
0.02404 0
0.024041 0
0.024042 0
0.024043 0
0.024044 0
0.024045 0
0.024046 0
0.024047 0
0.024048 0
0.024049 0
0.02405 0
0.024051 0
0.024052 0
0.024053 0
0.024054 0
0.024055 0
0.024056 0
0.024057 0
0.024058 0
0.024059 0
0.02406 0
0.024061 0
0.024062 0
0.024063 0
0.024064 0
0.024065 0
0.024066 0
0.024067 0
0.024068 0
0.024069 0
0.02407 0
0.024071 0
0.024072 0
0.024073 0
0.024074 0
0.024075 0
0.024076 0
0.024077 0
0.024078 0
0.024079 0
0.02408 0
0.024081 0
0.024082 0
0.024083 0
0.024084 0
0.024085 0
0.024086 0
0.024087 0
0.024088 0
0.024089 0
0.02409 0
0.024091 0
0.024092 0
0.024093 0
0.024094 0
0.024095 0
0.024096 0
0.024097 0
0.024098 0
0.024099 0
0.0241 0
0.024101 0
0.024102 0
0.024103 0
0.024104 0
0.024105 0
0.024106 0
0.024107 0
0.024108 0
0.024109 0
0.02411 0
0.024111 0
0.024112 0
0.024113 0
0.024114 0
0.024115 0
0.024116 0
0.024117 0
0.024118 0
0.024119 0
0.02412 0
0.024121 0
0.024122 0
0.024123 0
0.024124 0
0.024125 0
0.024126 0
0.024127 0
0.024128 0
0.024129 0
0.02413 0
0.024131 0
0.024132 0
0.024133 0
0.024134 0
0.024135 0
0.024136 0
0.024137 0
0.024138 0
0.024139 0
0.02414 0
0.024141 0
0.024142 0
0.024143 0
0.024144 0
0.024145 0
0.024146 0
0.024147 -5.57333482236911e-07
0.024148 2.28364010562744e-06
0.024149 -5.26149210361818e-06
0.02415 9.57517051115467e-06
0.024151 -1.53110245394545e-05
0.024152 2.2557940605951e-05
0.024153 -3.14079428623449e-05
0.024154 4.19569521408304e-05
0.024155 -5.43057367758486e-05
0.024156 6.85610972370176e-05
0.024157 -8.48373375883405e-05
0.024158 0.000103258091384359
0.024159 -0.0001239585890066
0.02416 0.000147088479446318
0.024161 -0.000172815354747237
0.024162 0.000201329173495441
0.024163 -0.000232847846404354
0.024164 0.000267624340413388
0.024165 -0.000305955790230469
0.024166 0.000348195297006839
0.024167 -0.000394767372726212
0.024168 0.000446188403591703
0.024169 -0.00050309413386037
0.02417 0.000566277142672627
0.024171 -0.000636738821867497
0.024172 0.000715762852087306
0.024173 -0.000805021324848521
0.024174 0.000906731799802509
0.024175 -0.00102389632284912
0.024176 0.00116067709663127
0.024177 -0.00132300960939848
0.024178 0.00151964903872481
0.024179 -0.00176405495260061
0.02418 0.00207801874453795
0.024181 -0.00249925667944898
0.024182 0.00309915390243937
0.024183 -0.0040310323240256
0.024184 0.00569483322051643
0.024185 -0.00956608877884745
0.024186 0.0292486758907868
0.024187 0.0278672560819529
0.024188 -0.00937439615662427
0.024189 0.00559758350679392
0.02419 -0.0039600061522411
0.024191 0.00303917135978621
0.024192 -0.00244513600275835
0.024193 0.00202755247578362
0.024194 -0.00171617129996521
0.024195 0.00147378496744606
0.024196 -0.00127885667595661
0.024197 0.00111806482711473
0.024198 -0.000982733448599516
0.024199 0.000866974376321517
0.0242 -0.000766654362645096
0.024201 0.000678789187000992
0.024202 -0.000601172076671558
0.024203 0.00053213710857508
0.024204 -0.000470403641452422
0.024205 0.000414971143783841
0.024206 -0.000365046343687727
0.024207 0.000319991676431379
0.024208 -0.000279288105178588
0.024209 0.000242507851387319
0.02421 -0.000209294090051067
0.024211 0.0001793456260646
0.024212 -0.000152405189994837
0.024213 0.000128250402353267
0.024214 -0.000106686731860844
0.024215 8.75419623166967e-05
0.024216 -7.06618141022332e-05
0.024217 5.590645898417e-05
0.024218 -4.3147733034086e-05
0.024219 3.22669003035718e-05
0.02422 -2.31528548547315e-05
0.024221 1.57006745735194e-05
0.024222 -9.81045946135739e-06
0.024223 5.38640160672489e-06
0.024224 -2.33604505379474e-06
0.024225 5.69702217611355e-07
0.024226 0
0.024227 0
0.024228 0
0.024229 0
0.02423 0
0.024231 0
0.024232 0
0.024233 0
0.024234 0
0.024235 0
0.024236 0
0.024237 0
0.024238 0
0.024239 0
0.02424 0
0.024241 0
0.024242 -3.85921149994472e-07
0.024243 1.5813391371088e-06
0.024244 -3.64351813782367e-06
0.024245 6.63092304856772e-06
0.024246 -1.06034710373278e-05
0.024247 1.56228595633892e-05
0.024248 -2.17529861257658e-05
0.024249 2.90604785554604e-05
0.02425 -3.76153592450641e-05
0.024251 4.74918726490229e-05
0.024252 -5.87695131529494e-05
0.024253 7.15343006437552e-05
0.024254 -8.58803647149551e-05
0.024255 0.000101911916688814
0.024256 -0.000119745713356068
0.024257 0.000139514150173987
0.024258 -0.000161369168516867
0.024259 0.000185487227240015
0.02426 -0.000212075682074891
0.024261 0.000241381050718391
0.024262 -0.000273699838050497
0.024263 0.000309392888458192
0.024264 -0.000348904675791376
0.024265 0.000392789627883077
0.024266 -0.000441748669127911
0.024267 0.000496680928454416
0.024268 -0.000558758505094628
0.024269 0.000629537260424639
0.02427 -0.000711125673496482
0.024271 0.000806450686070505
0.024272 -0.000919692453155909
0.024273 0.00105702808682784
0.024274 -0.00122797512545044
0.024275 0.00144798665375579
0.024276 -0.00174390883138161
0.024277 0.00216681433129501
0.024278 -0.00282722420384383
0.024279 0.0040169713540904
0.02428 -0.00683922318239908
0.024281 0.0224711234235426
0.024282 0.0175930473684895
0.024283 -0.00628099706566872
0.024284 0.00379766881332691
0.024285 -0.00270128057943311
0.024286 0.00207944076730836
0.024287 -0.00167623843555546
0.024288 0.0013918382253542
0.024289 -0.00117925082217561
0.02429 0.00101346339031354
0.024291 -0.000879944588613585
0.024292 0.000769680840272332
0.024293 -0.000676788882256746
0.024294 0.000597268758291687
0.024295 -0.000528308531398645
0.024296 0.000467875469869074
0.024297 -0.000414464834966583
0.024298 0.00036693965598205
0.024299 -0.000324425226754434
0.0243 0.000286237689780965
0.024301 -0.000251834513366188
0.024302 0.000220779412297434
0.024303 -0.000192717026778989
0.024304 0.000167354335820451
0.024305 -0.000144446808030286
0.024306 0.000123787943244689
0.024307 -0.000105201279837786
0.024308 8.85342211556594e-05
0.024309 -7.36532221153309e-05
0.02431 6.04400054730854e-05
0.024311 -4.87885666000877e-05
0.024312 3.8602788612024e-05
0.024313 -2.97945347253551e-05
0.024314 2.22821172795189e-05
0.024315 -1.59890666853852e-05
0.024316 1.0843141166956e-05
0.024317 -6.77553130420465e-06
0.024318 3.72022328251954e-06
0.024319 -1.61349227296985e-06
0.02432 3.93503125466438e-07
0.024321 0
0.024322 0
0.024323 0
0.024324 0
0.024325 0
0.024326 0
0.024327 0
0.024328 0
0.024329 0
0.02433 0
0.024331 0
0.024332 0
0.024333 0
0.024334 0
0.024335 0
0.024336 0
0.024337 0
0.024338 0
0.024339 0
0.02434 0
0.024341 0
0.024342 0
0.024343 0
0.024344 0
0.024345 0
0.024346 0
0.024347 0
0.024348 0
0.024349 0
0.02435 0
0.024351 0
0.024352 0
0.024353 0
0.024354 0
0.024355 0
0.024356 0
0.024357 0
0.024358 0
0.024359 0
0.02436 0
0.024361 0
0.024362 0
0.024363 0
0.024364 0
0.024365 0
0.024366 0
0.024367 0
0.024368 0
0.024369 0
0.02437 0
0.024371 0
0.024372 0
0.024373 0
0.024374 0
0.024375 0
0.024376 0
0.024377 0
0.024378 0
0.024379 0
0.02438 0
0.024381 0
0.024382 0
0.024383 0
0.024384 0
0.024385 0
0.024386 0
0.024387 0
0.024388 0
0.024389 0
0.02439 0
0.024391 0
0.024392 0
0.024393 0
0.024394 0
0.024395 0
0.024396 0
0.024397 0
0.024398 0
0.024399 0
0.0244 0
0.024401 0
0.024402 0
0.024403 0
0.024404 0
0.024405 0
0.024406 0
0.024407 0
0.024408 0
0.024409 0
0.02441 0
0.024411 0
0.024412 0
0.024413 0
0.024414 0
0.024415 0
0.024416 0
0.024417 0
0.024418 0
0.024419 0
0.02442 0
0.024421 0
0.024422 0
0.024423 0
0.024424 0
0.024425 0
0.024426 0
0.024427 0
0.024428 0
0.024429 0
0.02443 0
0.024431 0
0.024432 0
0.024433 0
0.024434 0
0.024435 0
0.024436 0
0.024437 0
0.024438 0
0.024439 0
0.02444 0
0.024441 0
0.024442 0
0.024443 0
0.024444 0
0.024445 0
0.024446 0
0.024447 0
0.024448 0
0.024449 0
0.02445 0
0.024451 0
0.024452 0
0.024453 0
0.024454 0
0.024455 0
0.024456 0
0.024457 0
0.024458 0
0.024459 0
0.02446 0
0.024461 0
0.024462 0
0.024463 0
0.024464 0
0.024465 0
0.024466 0
0.024467 0
0.024468 0
0.024469 0
0.02447 0
0.024471 0
0.024472 0
0.024473 0
0.024474 0
0.024475 0
0.024476 0
0.024477 0
0.024478 0
0.024479 0
0.02448 0
0.024481 0
0.024482 0
0.024483 0
0.024484 0
0.024485 0
0.024486 0
0.024487 0
0.024488 0
0.024489 0
0.02449 0
0.024491 0
0.024492 0
0.024493 0
0.024494 0
0.024495 0
0.024496 0
0.024497 0
0.024498 0
0.024499 0
0.0245 0
0.024501 0
0.024502 0
0.024503 0
0.024504 0
0.024505 0
0.024506 0
0.024507 0
0.024508 0
0.024509 0
0.02451 0
0.024511 0
0.024512 0
0.024513 0
0.024514 0
0.024515 0
0.024516 0
0.024517 0
0.024518 0
0.024519 0
0.02452 0
0.024521 0
0.024522 0
0.024523 0
0.024524 0
0.024525 0
0.024526 0
0.024527 0
0.024528 0
0.024529 0
0.02453 0
0.024531 0
0.024532 0
0.024533 0
0.024534 0
0.024535 0
0.024536 0
0.024537 0
0.024538 0
0.024539 0
0.02454 0
0.024541 0
0.024542 0
0.024543 0
0.024544 0
0.024545 0
0.024546 0
0.024547 0
0.024548 0
0.024549 0
0.02455 0
0.024551 0
0.024552 0
0.024553 0
0.024554 0
0.024555 0
0.024556 0
0.024557 0
0.024558 0
0.024559 0
0.02456 0
0.024561 0
0.024562 0
0.024563 0
0.024564 0
0.024565 0
0.024566 0
0.024567 0
0.024568 0
0.024569 0
0.02457 0
0.024571 0
0.024572 0
0.024573 0
0.024574 0
0.024575 0
0.024576 0
0.024577 0
0.024578 0
0.024579 0
0.02458 0
0.024581 0
0.024582 0
0.024583 0
0.024584 0
0.024585 0
0.024586 0
0.024587 0
0.024588 0
0.024589 0
0.02459 0
0.024591 0
0.024592 0
0.024593 0
0.024594 0
0.024595 0
0.024596 0
0.024597 0
0.024598 0
0.024599 0
0.0246 0
0.024601 0
0.024602 0
0.024603 0
0.024604 0
0.024605 0
0.024606 0
0.024607 0
0.024608 0
0.024609 0
0.02461 0
0.024611 0
0.024612 0
0.024613 0
0.024614 0
0.024615 0
0.024616 0
0.024617 0
0.024618 0
0.024619 0
0.02462 0
0.024621 0
0.024622 0
0.024623 0
0.024624 0
0.024625 0
0.024626 0
0.024627 0
0.024628 0
0.024629 0
0.02463 0
0.024631 0
0.024632 0
0.024633 0
0.024634 0
0.024635 0
0.024636 0
0.024637 0
0.024638 0
0.024639 0
0.02464 0
0.024641 0
0.024642 0
0.024643 0
0.024644 0
0.024645 0
0.024646 0
0.024647 0
0.024648 0
0.024649 0
0.02465 0
0.024651 0
0.024652 0
0.024653 0
0.024654 0
0.024655 0
0.024656 0
0.024657 0
0.024658 0
0.024659 0
0.02466 0
0.024661 0
0.024662 0
0.024663 0
0.024664 0
0.024665 0
0.024666 0
0.024667 0
0.024668 0
0.024669 0
0.02467 0
0.024671 0
0.024672 0
0.024673 0
0.024674 0
0.024675 0
0.024676 0
0.024677 0
0.024678 0
0.024679 0
0.02468 0
0.024681 0
0.024682 0
0.024683 0
0.024684 0
0.024685 0
0.024686 0
0.024687 0
0.024688 0
0.024689 0
0.02469 0
0.024691 0
0.024692 0
0.024693 0
0.024694 0
0.024695 0
0.024696 0
0.024697 0
0.024698 0
0.024699 0
0.0247 0
0.024701 0
0.024702 0
0.024703 0
0.024704 0
0.024705 0
0.024706 0
0.024707 0
0.024708 0
0.024709 0
0.02471 0
0.024711 0
0.024712 0
0.024713 0
0.024714 0
0.024715 0
0.024716 0
0.024717 0
0.024718 0
0.024719 0
0.02472 0
0.024721 0
0.024722 0
0.024723 0
0.024724 0
0.024725 0
0.024726 0
0.024727 0
0.024728 0
0.024729 0
0.02473 0
0.024731 0
0.024732 0
0.024733 0
0.024734 0
0.024735 0
0.024736 0
0.024737 0
0.024738 0
0.024739 0
0.02474 0
0.024741 0
0.024742 0
0.024743 0
0.024744 0
0.024745 0
0.024746 0
0.024747 0
0.024748 0
0.024749 0
0.02475 0
0.024751 0
0.024752 0
0.024753 0
0.024754 0
0.024755 0
0.024756 0
0.024757 0
0.024758 0
0.024759 0
0.02476 0
0.024761 0
0.024762 0
0.024763 0
0.024764 0
0.024765 0
0.024766 0
0.024767 0
0.024768 0
0.024769 0
0.02477 0
0.024771 0
0.024772 0
0.024773 0
0.024774 0
0.024775 0
0.024776 0
0.024777 0
0.024778 0
0.024779 0
0.02478 0
0.024781 0
0.024782 0
0.024783 0
0.024784 0
0.024785 0
0.024786 0
0.024787 0
0.024788 0
0.024789 0
0.02479 0
0.024791 0
0.024792 0
0.024793 0
0.024794 0
0.024795 0
0.024796 0
0.024797 0
0.024798 0
0.024799 0
0.0248 0
0.024801 0
0.024802 0
0.024803 0
0.024804 0
0.024805 0
0.024806 0
0.024807 0
0.024808 0
0.024809 0
0.02481 0
0.024811 0
0.024812 0
0.024813 0
0.024814 0
0.024815 0
0.024816 0
0.024817 0
0.024818 0
0.024819 0
0.02482 0
0.024821 0
0.024822 0
0.024823 0
0.024824 0
0.024825 0
0.024826 0
0.024827 0
0.024828 0
0.024829 0
0.02483 0
0.024831 0
0.024832 0
0.024833 0
0.024834 0
0.024835 0
0.024836 0
0.024837 0
0.024838 0
0.024839 0
0.02484 0
0.024841 0
0.024842 0
0.024843 0
0.024844 0
0.024845 0
0.024846 0
0.024847 0
0.024848 0
0.024849 0
0.02485 0
0.024851 0
0.024852 0
0.024853 0
0.024854 0
0.024855 0
0.024856 0
0.024857 0
0.024858 0
0.024859 0
0.02486 0
0.024861 0
0.024862 0
0.024863 0
0.024864 0
0.024865 0
0.024866 0
0.024867 0
0.024868 0
0.024869 0
0.02487 0
0.024871 0
0.024872 0
0.024873 0
0.024874 0
0.024875 0
0.024876 0
0.024877 0
0.024878 0
0.024879 0
0.02488 0
0.024881 0
0.024882 0
0.024883 0
0.024884 0
0.024885 0
0.024886 0
0.024887 0
0.024888 0
0.024889 0
0.02489 0
0.024891 0
0.024892 0
0.024893 0
0.024894 0
0.024895 0
0.024896 0
0.024897 0
0.024898 0
0.024899 0
0.0249 0
0.024901 0
0.024902 0
0.024903 0
0.024904 0
0.024905 0
0.024906 0
0.024907 0
0.024908 0
0.024909 0
0.02491 0
0.024911 0
0.024912 0
0.024913 0
0.024914 0
0.024915 0
0.024916 0
0.024917 -4.46389162789378e-08
0.024918 1.82949051372513e-07
0.024919 -4.21619792943609e-07
0.02492 7.67492582905868e-07
0.024921 -1.22759207102721e-06
0.024922 1.80916652584507e-06
0.024923 -2.51973937250423e-06
0.024924 3.36717416847483e-06
0.024925 -4.35975589778398e-06
0.024926 5.50629220515253e-06
0.024927 -6.81623916215491e-06
0.024928 8.29985744012947e-06
0.024929 -9.96840647417364e-06
0.02493 1.18343865027398e-05
0.024931 -1.39118414932752e-05
0.024932 1.62167402583992e-05
0.024933 -1.87674590344837e-05
0.024934 2.15853971915285e-05
0.024935 -2.46957697200402e-05
0.024936 2.81286374757865e-05
0.024937 -3.19202616583881e-05
0.024938 3.61149071560731e-05
0.024939 -4.07672775990228e-05
0.02494 4.59458556620959e-05
0.024941 -5.17375668205568e-05
0.024942 5.82544215881153e-05
0.024943 -6.56431904610499e-05
0.024944 7.40998612411663e-05
0.024945 -8.38918863521778e-05
0.024946 9.53936036175338e-05
0.024947 -0.000109144932527874
0.024948 0.000125953391813296
0.024949 -0.00014732861986302
0.02495 0.000175631401013507
0.024951 -0.000214622536573866
0.024952 0.000271677912703648
0.024953 -0.000363568024272218
0.024954 0.000538541811037508
0.024955 -0.00101605007278128
0.024956 0.00923302400751428
0.024957 0.00127229257157457
0.024958 -0.000570419968212199
0.024959 0.000351035975446074
0.02496 -0.000239465992925531
0.024961 0.000168691988392487
0.024962 -0.000117312690503639
0.024963 7.63432477580715e-05
0.024964 -4.13215325436475e-05
0.024965 9.75151401598027e-06
0.024966 1.99014522978136e-05
0.024967 -4.86632762431744e-05
0.024968 7.72779965970422e-05
0.024969 -0.00010633261816653
0.02497 0.000136332689561512
0.024971 -0.000167753538565922
0.024972 0.000201080292670314
0.024973 -0.000236844723903836
0.024974 0.000275665082588888
0.024975 -0.000318295167380365
0.024976 0.000365690721629572
0.024977 -0.000419105453244991
0.024978 0.000480237251738768
0.024979 -0.000551461391154138
0.02498 0.000636220496218871
0.024981 -0.000739712156040356
0.024982 0.000870180115176461
0.024983 -0.00104153530556948
0.024984 0.00127923818521418
0.024985 -0.00163541844825472
0.024986 0.00223616102804918
0.024987 -0.00348468498528827
0.024988 0.00775250428049256
0.024989 0.0362140832093169
0.02499 -0.00536680089246746
0.024991 0.00288065680230825
0.024992 -0.00195286170522094
0.024993 0.00146458022762732
0.024994 -0.00116134038261875
0.024995 0.000953439967012681
0.024996 -0.000801172790996705
0.024997 0.000684219163599498
0.024998 -0.00059110813278856
0.024999 0.000514912624304109
0.025 -0.000451191672515874
0.025001 0.000396969132896066
0.025002 -0.000350177328830045
0.025003 0.000309336093658238
0.025004 -0.000273358650009903
0.025005 0.000241429448023869
0.025006 -0.000212924639965423
0.025007 0.000187358771792518
0.025008 -0.000164348119655138
0.025009 0.000143584891887847
0.02501 -0.00012481869680649
0.025011 0.000107842970119869
0.025012 -9.24848443687143e-05
0.025013 7.85974336669019e-05
0.025014 -6.60538155635821e-05
0.025015 5.47421827215653e-05
0.025016 -4.45617444637517e-05
0.025017 3.54189942223048e-05
0.025018 -2.7223912870748e-05
0.025019 1.98855024129821e-05
0.02502 -1.33056119125705e-05
0.025021 7.16119718997912e-06
0.025022 -1.07371204153203e-06
0.025023 -5.21178235517156e-06
0.025024 1.21166798288516e-05
0.025025 -2.04929835275125e-05
0.025026 3.26087030617473e-05
0.025027 -5.80891706434465e-05
0.025028 0.000307108387221822
0.025029 4.87822128984892e-05
0.02503 -5.15090828369357e-06
0.025031 -1.19674933611427e-05
0.025032 2.41030470772271e-05
0.025033 -3.49081906357836e-05
0.025034 4.55577058481484e-05
0.025035 -5.65737549045781e-05
0.025036 6.82494544010963e-05
0.025037 -8.07853206577914e-05
0.025038 9.43439515639111e-05
0.025039 -0.000109076413155129
0.02504 0.000125137745929231
0.025041 -0.000142698363622599
0.025042 0.000161954517209951
0.025043 -0.000183139738044455
0.025044 0.000206538860499964
0.025045 -0.000232506429798367
0.025046 0.000261491957332658
0.025047 -0.000294075734599313
0.025048 0.000331021131212589
0.025049 -0.000373353254993109
0.02505 0.000422481127420939
0.025051 -0.000480394502114409
0.025052 0.000549994731075811
0.025053 -0.000635679993378053
0.025054 0.000744446725683657
0.025055 -0.000888130208355658
0.025056 0.00108844538740061
0.025057 -0.0013899854963981
0.025058 0.0019010689887592
0.025059 -0.0029707006669151
0.02506 0.0066918706916124
0.025061 0.0268529833723276
0.025062 -0.00443912996985207
0.025063 0.00240201194272968
0.025064 -0.00163332416087776
0.025065 0.00122698999050962
0.025066 -0.000974023014311787
0.025067 0.000800295791890314
0.025068 -0.000672878844695182
0.025069 0.00057491540575748
0.02507 -0.000496886339166351
0.025071 0.000433014650890756
0.025072 -0.00037959308700262
0.025073 0.000334135353912582
0.025074 -0.000294913135160379
0.025075 0.000260688717661067
0.025076 -0.000230553143089138
0.025077 0.000203824288017275
0.025078 -0.000179980484921092
0.025079 0.000158616016561321
0.02508 -0.000139410511288278
0.025081 0.000122107424362845
0.025082 -0.000106498607414745
0.025083 9.24130485190331e-05
0.025084 -7.97085266020863e-05
0.025085 6.82653391879483e-05
0.025086 -5.79815294584736e-05
0.025087 4.87692138450826e-05
0.025088 -4.05517286170463e-05
0.025089 3.32613937480486e-05
0.02509 -2.68377475486532e-05
0.025091 2.1226144296965e-05
0.025092 -1.63766346598487e-05
0.025093 1.22430685464475e-05
0.025094 -8.78237449751928e-06
0.025095 5.95398036406261e-06
0.025096 -3.71934795032562e-06
0.025097 2.04160024377019e-06
0.025098 -8.85224359171247e-07
0.025099 2.15836764026789e-07
0.0251 0
0.025101 0
0.025102 0
0.025103 0
0.025104 0
0.025105 0
0.025106 0
0.025107 0
0.025108 0
0.025109 0
0.02511 0
0.025111 0
0.025112 0
0.025113 0
0.025114 0
0.025115 0
0.025116 0
0.025117 0
0.025118 0
0.025119 0
0.02512 0
0.025121 0
0.025122 0
0.025123 0
0.025124 0
0.025125 0
0.025126 0
0.025127 0
0.025128 0
0.025129 0
0.02513 0
0.025131 0
0.025132 0
0.025133 0
0.025134 0
0.025135 0
0.025136 0
0.025137 0
0.025138 0
0.025139 0
0.02514 0
0.025141 0
0.025142 0
0.025143 0
0.025144 0
0.025145 0
0.025146 0
0.025147 0
0.025148 0
0.025149 0
0.02515 0
0.025151 0
0.025152 0
0.025153 0
0.025154 0
0.025155 0
0.025156 0
0.025157 0
0.025158 0
0.025159 0
0.02516 0
0.025161 0
0.025162 0
0.025163 0
0.025164 0
0.025165 0
0.025166 0
0.025167 0
0.025168 0
0.025169 0
0.02517 0
0.025171 0
0.025172 0
0.025173 0
0.025174 0
0.025175 0
0.025176 0
0.025177 0
0.025178 0
0.025179 0
0.02518 0
0.025181 0
0.025182 0
0.025183 0
0.025184 0
0.025185 0
0.025186 0
0.025187 0
0.025188 0
0.025189 0
0.02519 0
0.025191 0
0.025192 0
0.025193 0
0.025194 0
0.025195 0
0.025196 0
0.025197 0
0.025198 0
0.025199 0
0.0252 0
0.025201 0
0.025202 0
0.025203 0
0.025204 0
0.025205 0
0.025206 0
0.025207 0
0.025208 0
0.025209 0
0.02521 0
0.025211 0
0.025212 0
0.025213 0
0.025214 0
0.025215 0
0.025216 0
0.025217 0
0.025218 0
0.025219 0
0.02522 0
0.025221 0
0.025222 0
0.025223 0
0.025224 0
0.025225 0
0.025226 0
0.025227 0
0.025228 0
0.025229 0
0.02523 0
0.025231 0
0.025232 0
0.025233 0
0.025234 0
0.025235 0
0.025236 0
0.025237 0
0.025238 0
0.025239 0
0.02524 0
0.025241 0
0.025242 0
0.025243 0
0.025244 0
0.025245 0
0.025246 0
0.025247 0
0.025248 0
0.025249 0
0.02525 0
0.025251 0
0.025252 0
0.025253 0
0.025254 0
0.025255 0
0.025256 0
0.025257 0
0.025258 0
0.025259 0
0.02526 0
0.025261 0
0.025262 0
0.025263 0
0.025264 0
0.025265 0
0.025266 0
0.025267 0
0.025268 0
0.025269 0
0.02527 0
0.025271 0
0.025272 0
0.025273 0
0.025274 0
0.025275 0
0.025276 0
0.025277 0
0.025278 0
0.025279 0
0.02528 0
0.025281 0
0.025282 0
0.025283 0
0.025284 0
0.025285 0
0.025286 0
0.025287 0
0.025288 0
0.025289 0
0.02529 0
0.025291 0
0.025292 0
0.025293 0
0.025294 0
0.025295 0
0.025296 0
0.025297 0
0.025298 0
0.025299 0
0.0253 0
0.025301 0
0.025302 0
0.025303 0
0.025304 0
0.025305 0
0.025306 0
0.025307 0
0.025308 0
0.025309 0
0.02531 0
0.025311 0
0.025312 0
0.025313 0
0.025314 0
0.025315 0
0.025316 0
0.025317 0
0.025318 0
0.025319 0
0.02532 0
0.025321 0
0.025322 0
0.025323 0
0.025324 0
0.025325 0
0.025326 0
0.025327 0
0.025328 0
0.025329 0
0.02533 0
0.025331 0
0.025332 0
0.025333 0
0.025334 0
0.025335 0
0.025336 0
0.025337 0
0.025338 0
0.025339 0
0.02534 0
0.025341 0
0.025342 0
0.025343 0
0.025344 0
0.025345 0
0.025346 0
0.025347 0
0.025348 0
0.025349 0
0.02535 0
0.025351 0
0.025352 0
0.025353 0
0.025354 0
0.025355 0
0.025356 0
0.025357 0
0.025358 0
0.025359 0
0.02536 0
0.025361 0
0.025362 0
0.025363 0
0.025364 0
0.025365 0
0.025366 0
0.025367 0
0.025368 0
0.025369 0
0.02537 0
0.025371 0
0.025372 0
0.025373 0
0.025374 0
0.025375 0
0.025376 0
0.025377 0
0.025378 0
0.025379 0
0.02538 0
0.025381 0
0.025382 0
0.025383 0
0.025384 0
0.025385 0
0.025386 0
0.025387 0
0.025388 0
0.025389 0
0.02539 0
0.025391 0
0.025392 0
0.025393 0
0.025394 0
0.025395 0
0.025396 0
0.025397 0
0.025398 0
0.025399 0
0.0254 0
0.025401 0
0.025402 0
0.025403 0
0.025404 0
0.025405 0
0.025406 0
0.025407 0
0.025408 0
0.025409 0
0.02541 0
0.025411 0
0.025412 0
0.025413 0
0.025414 0
0.025415 0
0.025416 0
0.025417 0
0.025418 0
0.025419 0
0.02542 0
0.025421 0
0.025422 0
0.025423 0
0.025424 0
0.025425 0
0.025426 0
0.025427 0
0.025428 0
0.025429 0
0.02543 0
0.025431 0
0.025432 0
0.025433 0
0.025434 0
0.025435 0
0.025436 0
0.025437 0
0.025438 0
0.025439 0
0.02544 0
0.025441 0
0.025442 0
0.025443 0
0.025444 0
0.025445 0
0.025446 0
0.025447 0
0.025448 0
0.025449 0
0.02545 0
0.025451 0
0.025452 0
0.025453 0
0.025454 0
0.025455 -9.04785568049519e-08
0.025456 3.70682792295389e-07
0.025457 -8.53935274684635e-07
0.025458 1.55381962904588e-06
0.025459 -2.48423636200548e-06
0.02546 3.65947598980113e-06
0.025461 -5.09431289067309e-06
0.025462 6.80412409099155e-06
0.025463 -8.8050382083725e-06
0.025464 1.11141210880792e-05
0.025465 -1.37496063823409e-05
0.025466 1.67311815757104e-05
0.025467 -2.00803429486324e-05
0.025468 2.38208369719658e-05
0.025469 -2.7979211031387e-05
0.02547 3.2585503762128e-05
0.025471 -3.76741154656335e-05
0.025472 4.32849133192857e-05
0.025473 -4.94646462455117e-05
0.025474 5.62687732375405e-05
0.025475 -6.37638511041825e-05
0.025476 7.20306900785094e-05
0.025477 -8.11685800241884e-05
0.025478 9.13010351322897e-05
0.025479 -0.000102583733464563
0.02548 0.000115215696196714
0.025481 -0.000129455362279888
0.025482 0.000145644258548234
0.025483 -0.000164242814022771
0.025484 0.000185886273199917
0.025485 -0.000211475234580904
0.025486 0.000242328722692407
0.025487 -0.000280456757585845
0.025488 0.000329077564987223
0.025489 -0.000393680704709766
0.02549 0.000484451969262145
0.025491 -0.000622647662178487
0.025492 0.000861219565124309
0.025493 -0.00137894746946142
0.025494 0.0034018213153232
0.025495 0.00739883115028947
0.025496 -0.00175765848825678
0.025497 0.000990624700005307
0.025498 -0.000684297920577888
0.025499 0.000518375257418236
0.0255 -0.000413641672505233
0.025501 0.00034106616292033
0.025502 -0.000287498036000499
0.025503 0.000246117356986443
0.025504 -0.000213036577194922
0.025505 0.000185878912040917
0.025506 -0.000163110544175726
0.025507 0.000143698167546837
0.025508 -0.000126920834512108
0.025509 0.000112260653659166
0.02551 -9.93362995594364e-05
0.025511 8.78609671522964e-05
0.025512 -7.80497386949597e-05
0.025513 7.02087712492451e-05
0.025514 -6.42673451484819e-05
0.025515 6.0182951804804e-05
0.025516 -5.79351267034164e-05
0.025517 5.75211052617248e-05
0.025518 -5.89527987929087e-05
0.025519 6.22547630376389e-05
0.02552 -6.74629472775447e-05
0.025521 7.46240914329336e-05
0.025522 -8.3795696121791e-05
0.025523 9.50465356057247e-05
0.025524 -0.000108457722188735
0.025525 0.000124124367803333
0.025526 -0.000142160014157496
0.025527 0.000162697912204083
0.025528 -0.00018589300827661
0.025529 0.00021192938207284
0.02553 -0.000241027367689587
0.025531 0.00027345288516221
0.025532 -0.000309529755110243
0.025533 0.000349656110176474
0.025534 -0.000394326533793353
0.025535 0.000444073576996161
0.025536 -0.000499607836244159
0.025537 0.000561961742864421
0.025538 -0.000632482770756581
0.025539 0.000712962070480202
0.02554 -0.00080583097847884
0.025541 0.000914471246082062
0.025542 -0.00104372400975497
0.025543 0.00120076386900948
0.025544 -0.00139668523345869
0.025545 0.00164958467828518
0.025546 -0.00199109249108294
0.025547 0.00248188928183774
0.025548 -0.00325491914771678
0.025549 0.00466840916016228
0.02555 -0.00813349676459467
0.025551 0.0307389132528532
0.025552 0.0173662024252402
0.025553 -0.00672425147107111
0.025554 0.00414078848233395
0.025555 -0.00296832484439212
0.025556 0.00229414877610164
0.025557 -0.00185317614867707
0.025558 0.00154005875734669
0.025559 -0.00130458037873529
0.02556 0.00111968635476939
0.025561 -0.000969346218055949
0.025562 0.000843060072775934
0.025563 -0.000732434199182498
0.025564 0.000624697459835916
0.025565 -0.000364144381056238
0.025566 0.000592713742721131
0.025567 -0.000493642690641506
0.025568 0.000429628820348583
0.025569 -0.000376962770461215
0.02557 0.000331248772956878
0.025571 -0.000290773826300614
0.025572 0.000254600677436462
0.025573 -0.000222115710842249
0.025574 0.000192874734802757
0.025575 -0.000166536178064657
0.025576 0.000142826752051224
0.025577 -0.000121521460458084
0.025578 0.000102430864373888
0.025579 -8.53924266998573e-05
0.02558 7.02643486587221e-05
0.025581 -5.69210304540538e-05
0.025582 4.49942788194206e-05
0.025583 -3.41013386672124e-05
0.025584 2.41100920127468e-05
0.025585 -1.4894179837242e-05
0.025586 6.33157468683734e-06
0.025587 1.696630879685e-06
0.025588 -9.30728429358559e-06
0.025589 1.66161346175169e-05
0.02559 -2.37387422887375e-05
0.025591 3.07913800943643e-05
0.025592 -3.83118255303041e-05
0.025593 4.67975918282975e-05
0.025594 -5.63095218774966e-05
0.025595 6.69146586703127e-05
0.025596 -7.86877912907541e-05
0.025597 9.17133864230152e-05
0.025598 -0.000106088017994371
0.025599 0.000121923446767027
0.0256 -0.000139350557209403
0.025601 0.000158524438646546
0.025602 -0.000179631013722594
0.025603 0.000202895788983501
0.025604 -0.000228595561294326
0.025605 0.000257074311843087
0.025606 -0.000288767146096729
0.025607 0.000324228936629573
0.025608 -0.000364176715511642
0.025609 0.000409556878214369
0.02561 -0.000461643486141751
0.025611 0.000522191381659937
0.025612 -0.000593683450145004
0.025613 0.000679747313818939
0.025614 -0.000785894424094492
0.025615 0.000920915728812217
0.025616 -0.00109973277863387
0.025617 0.00134984770996381
0.025618 -0.0017281044404685
0.025619 0.00237397855241285
0.02562 -0.00374526045062152
0.025621 0.00873204841969847
0.025622 0.0266948338306201
0.025623 -0.00524240287797728
0.025624 0.00288629402117747
0.025625 -0.00197561006720385
0.025626 0.0014892932174057
0.025627 -0.00118479267824637
0.025628 0.000974895695174678
0.025629 -0.000820545172258491
0.02563 0.000701641550314944
0.025631 -0.00060679108544472
0.025632 0.000529057098596529
0.025633 -0.000463977864971317
0.025634 0.000408555559472552
0.025635 -0.000360703118109471
0.025636 0.000318924023646102
0.025637 -0.000282118078905674
0.025638 0.000249458888049773
0.025639 -0.00022031394442454
0.02564 0.000194190982817743
0.025641 -0.000170701046785776
0.025642 0.000149532494972081
0.025643 -0.00013043234524152
0.025644 0.000113192650471785
0.025645 -9.76403934739935e-05
0.025646 8.36298875459055e-05
0.025647 -7.10369902815015e-05
0.025648 5.97546492546726e-05
0.025649 -4.96894394808298e-05
0.02565 4.07588488171847e-05
0.025651 -3.28891340868926e-05
0.025652 2.60136175016522e-05
0.025653 -2.00713262600517e-05
0.025654 1.50059021978887e-05
0.025655 -1.07647258608133e-05
0.025656 7.2982122589855e-06
0.025657 -4.55924515505312e-06
0.025658 2.50272394112175e-06
0.025659 -1.08520261909823e-06
0.02566 2.6460456894518e-07
0.025661 0
0.025662 0
0.025663 0
0.025664 0
0.025665 0
0.025666 0
0.025667 0
0.025668 0
0.025669 0
0.02567 0
0.025671 0
0.025672 0
0.025673 0
0.025674 0
0.025675 0
0.025676 0
0.025677 0
0.025678 0
0.025679 0
0.02568 0
0.025681 0
0.025682 0
0.025683 0
0.025684 0
0.025685 0
0.025686 0
0.025687 0
0.025688 0
0.025689 0
0.02569 0
0.025691 0
0.025692 0
0.025693 0
0.025694 0
0.025695 0
0.025696 0
0.025697 0
0.025698 0
0.025699 0
0.0257 0
0.025701 0
0.025702 0
0.025703 0
0.025704 0
0.025705 0
0.025706 0
0.025707 0
0.025708 0
0.025709 0
0.02571 0
0.025711 0
0.025712 0
0.025713 0
0.025714 0
0.025715 0
0.025716 0
0.025717 0
0.025718 0
0.025719 0
0.02572 0
0.025721 0
0.025722 0
0.025723 0
0.025724 0
0.025725 0
0.025726 0
0.025727 0
0.025728 0
0.025729 0
0.02573 0
0.025731 0
0.025732 0
0.025733 0
0.025734 0
0.025735 0
0.025736 0
0.025737 0
0.025738 0
0.025739 0
0.02574 0
0.025741 0
0.025742 0
0.025743 0
0.025744 0
0.025745 0
0.025746 0
0.025747 0
0.025748 0
0.025749 0
0.02575 0
0.025751 0
0.025752 0
0.025753 0
0.025754 0
0.025755 0
0.025756 0
0.025757 0
0.025758 0
0.025759 0
0.02576 0
0.025761 0
0.025762 0
0.025763 0
0.025764 0
0.025765 0
0.025766 0
0.025767 0
0.025768 0
0.025769 0
0.02577 0
0.025771 0
0.025772 0
0.025773 0
0.025774 0
0.025775 0
0.025776 0
0.025777 0
0.025778 0
0.025779 0
0.02578 0
0.025781 0
0.025782 0
0.025783 0
0.025784 0
0.025785 0
0.025786 0
0.025787 0
0.025788 0
0.025789 0
0.02579 0
0.025791 0
0.025792 0
0.025793 0
0.025794 0
0.025795 0
0.025796 0
0.025797 0
0.025798 0
0.025799 0
0.0258 0
0.025801 0
0.025802 0
0.025803 0
0.025804 0
0.025805 0
0.025806 0
0.025807 0
0.025808 0
0.025809 0
0.02581 0
0.025811 0
0.025812 0
0.025813 0
0.025814 0
0.025815 0
0.025816 0
0.025817 0
0.025818 0
0.025819 0
0.02582 0
0.025821 0
0.025822 0
0.025823 0
0.025824 0
0.025825 0
0.025826 0
0.025827 0
0.025828 0
0.025829 0
0.02583 0
0.025831 0
0.025832 0
0.025833 0
0.025834 0
0.025835 0
0.025836 0
0.025837 0
0.025838 0
0.025839 0
0.02584 0
0.025841 0
0.025842 0
0.025843 0
0.025844 0
0.025845 0
0.025846 0
0.025847 0
0.025848 0
0.025849 0
0.02585 0
0.025851 0
0.025852 0
0.025853 0
0.025854 0
0.025855 0
0.025856 0
0.025857 0
0.025858 0
0.025859 0
0.02586 0
0.025861 0
0.025862 0
0.025863 0
0.025864 0
0.025865 0
0.025866 0
0.025867 0
0.025868 0
0.025869 0
0.02587 0
0.025871 0
0.025872 0
0.025873 0
0.025874 0
0.025875 0
0.025876 0
0.025877 0
0.025878 0
0.025879 0
0.02588 0
0.025881 0
0.025882 0
0.025883 0
0.025884 0
0.025885 0
0.025886 0
0.025887 0
0.025888 0
0.025889 0
0.02589 0
0.025891 0
0.025892 0
0.025893 0
0.025894 0
0.025895 0
0.025896 0
0.025897 0
0.025898 0
0.025899 0
0.0259 0
0.025901 0
0.025902 0
0.025903 0
0.025904 0
0.025905 0
0.025906 0
0.025907 0
0.025908 0
0.025909 0
0.02591 0
0.025911 0
0.025912 0
0.025913 0
0.025914 0
0.025915 0
0.025916 0
0.025917 0
0.025918 0
0.025919 0
0.02592 0
0.025921 0
0.025922 0
0.025923 0
0.025924 0
0.025925 0
0.025926 0
0.025927 0
0.025928 0
0.025929 0
0.02593 0
0.025931 0
0.025932 0
0.025933 0
0.025934 0
0.025935 0
0.025936 0
0.025937 0
0.025938 0
0.025939 0
0.02594 0
0.025941 0
0.025942 0
0.025943 0
0.025944 0
0.025945 0
0.025946 0
0.025947 0
0.025948 0
0.025949 0
0.02595 0
0.025951 0
0.025952 0
0.025953 0
0.025954 0
0.025955 0
0.025956 0
0.025957 0
0.025958 0
0.025959 0
0.02596 0
0.025961 0
0.025962 0
0.025963 0
0.025964 0
0.025965 0
0.025966 0
0.025967 0
0.025968 0
0.025969 0
0.02597 0
0.025971 0
0.025972 0
0.025973 0
0.025974 0
0.025975 0
0.025976 0
0.025977 0
0.025978 0
0.025979 0
0.02598 0
0.025981 0
0.025982 0
0.025983 0
0.025984 0
0.025985 0
0.025986 0
0.025987 0
0.025988 0
0.025989 0
0.02599 0
0.025991 0
0.025992 0
0.025993 0
0.025994 0
0.025995 0
0.025996 0
0.025997 0
0.025998 0
0.025999 0
0.026 0
0.026001 0
0.026002 0
0.026003 0
0.026004 0
0.026005 0
0.026006 0
0.026007 0
0.026008 0
0.026009 0
0.02601 0
0.026011 0
0.026012 0
0.026013 0
0.026014 0
0.026015 0
0.026016 0
0.026017 0
0.026018 0
0.026019 0
0.02602 0
0.026021 0
0.026022 0
0.026023 0
0.026024 0
0.026025 0
0.026026 0
0.026027 0
0.026028 0
0.026029 0
0.02603 0
0.026031 0
0.026032 0
0.026033 0
0.026034 0
0.026035 0
0.026036 0
0.026037 0
0.026038 0
0.026039 0
0.02604 0
0.026041 0
0.026042 0
0.026043 0
0.026044 0
0.026045 0
0.026046 0
0.026047 0
0.026048 0
0.026049 0
0.02605 0
0.026051 0
0.026052 0
0.026053 0
0.026054 0
0.026055 0
0.026056 0
0.026057 0
0.026058 0
0.026059 0
0.02606 0
0.026061 0
0.026062 0
0.026063 0
0.026064 0
0.026065 0
0.026066 0
0.026067 0
0.026068 0
0.026069 0
0.02607 -4.84997399016748e-07
0.026071 1.98719672922323e-06
0.026072 -4.57836551493146e-06
0.026073 8.33174084613827e-06
0.026074 -1.33223394143084e-05
0.026075 1.96273624358507e-05
0.026076 -2.73267143365633e-05
0.026077 3.65036584498483e-05
0.026078 -4.72456386190802e-05
0.026079 5.96453029039458e-05
0.02608 -7.3801775139729e-05
0.026081 8.98222326741665e-05
0.026082 -0.000107823865309746
0.026083 0.000127936312867724
0.026084 -0.000150304709092354
0.026085 0.000175093501057887
0.026086 -0.000202491270563973
0.026087 0.000232716864257317
0.026088 -0.000266027253051411
0.026089 0.000302727705192677
0.02609 -0.000343185096617637
0.026091 0.000387845537824607
0.026092 -0.000437258034690716
0.026093 0.000492106732005068
0.026094 -0.000553255601752214
0.026095 0.000621811565113868
0.026096 -0.000699215579284336
0.026097 0.000787377307249625
0.026098 -0.00088887982850275
0.026099 0.00100730095620844
0.0261 -0.00114773682974401
0.026101 0.00131769382905508
0.026102 -0.00152869134648056
0.026103 0.00179933781539609
0.026104 -0.00216174601288309
0.026105 0.00267645162667473
0.026106 -0.00347271434094246
0.026107 0.00488453537556132
0.026108 -0.00812149909938524
0.026109 0.0236089787007702
0.02611 0.0262958959253776
0.026111 -0.00838160339913522
0.026112 0.00495251786098275
0.026113 -0.00348801492282934
0.026114 0.00267030474739533
0.026115 -0.00214498543814309
0.026116 0.00177672453929842
0.026117 -0.00150266351477125
0.026118 0.00128964471751907
0.026119 -0.00111853244427277
0.02612 0.000977517073281326
0.026121 -0.000858921044073071
0.026122 0.000757541285813664
0.026123 -0.000669729784573497
0.026124 0.000592855271699862
0.026125 -0.000524973612994949
0.026126 0.000464618216761804
0.026127 -0.000410662383408924
0.026128 0.000362226340724504
0.026129 -0.000318612906801113
0.02613 0.000279261997664895
0.026131 -0.000243717841557578
0.026132 0.000211604946938007
0.026133 -0.000182610218523276
0.026134 0.000156469467448481
0.026135 -0.000132957112410399
0.026136 0.000111878232167008
0.026137 -9.30623741619968e-05
0.026138 7.63586911650346e-05
0.026139 -6.20029581685906e-05
0.02614 5.02798532733074e-05
0.026141 -4.11322988715989e-05
0.026142 3.45126631134023e-05
0.026143 -3.03814240564002e-05
0.026144 2.87062164914642e-05
0.026145 -2.94612169749168e-05
0.026146 3.26268388049037e-05
0.026147 -3.81897227972215e-05
0.026148 4.61430228739151e-05
0.026149 -5.64869987022356e-05
0.02615 6.87577783889758e-05
0.026151 -8.25492786562075e-05
0.026152 9.79618944596794e-05
0.026153 -0.000115108128166207
0.026154 0.000134115574926563
0.026155 -0.000155130694337755
0.026156 0.000178323610371537
0.026157 -0.000203894271806607
0.026158 0.00023208043547273
0.026159 -0.000263168124998185
0.02616 0.00029750550119418
0.026161 -0.000335521510138208
0.026162 0.000377751340655213
0.026163 -0.000424871777118864
0.026164 0.000477751245818511
0.026165 -0.000537522214018805
0.026166 0.000605688535189396
0.026167 -0.000684289157665524
0.026168 0.000776156060601964
0.026169 -0.000885336444433668
0.02617 0.00101781575377811
0.026171 -0.00118282540636252
0.026172 0.00139537295615988
0.026173 -0.00168157409728338
0.026174 0.00209122604668945
0.026175 -0.00273245402723892
0.026176 0.00389234551630874
0.026177 -0.00666831370671122
0.026178 0.0227063693098352
0.026179 0.0162855524783139
0.02618 -0.00595162446181294
0.026181 0.00361744287588771
0.026182 -0.00257904650357489
0.026183 0.00198793421944024
0.026184 -0.00160381523598391
0.026185 0.00133247788227464
0.026186 -0.00112944076781414
0.026187 0.000970974877751358
0.026188 -0.000843272862437082
0.026189 0.000737759835408975
0.02619 -0.000648833508699117
0.026191 0.000572682004597112
0.026192 -0.000506623890422136
0.026193 0.000448719736481417
0.026194 -0.000397533217483217
0.026195 0.000351978630102269
0.026196 -0.000311220424494667
0.026197 0.000274605159298363
0.026198 -0.000241614293527255
0.026199 0.000211830732585462
0.0262 -0.000184914671200413
0.026201 0.00016058585517242
0.026202 -0.00013861036023795
0.026203 0.000118790605230355
0.026204 -0.000100957717851337
0.026205 8.4965636660277e-05
0.026206 -7.06865115963208e-05
0.026207 5.80070877648616e-05
0.026208 -4.69248515911246e-05
0.026209 3.74563307512439e-05
0.02621 -2.9531650793571e-05
0.026211 2.3087385148895e-05
0.026212 -1.8065438702016e-05
0.026213 1.44121804642116e-05
0.026214 -1.20777851319506e-05
0.026215 1.10157536254656e-05
0.026216 -1.118259098422e-05
0.026217 1.25376269244345e-05
0.026218 -1.50429704721297e-05
0.026219 1.83045040725295e-05
0.02622 -2.19679550755122e-05
0.026221 2.60592379451335e-05
0.026222 -3.06073177193272e-05
0.026223 3.56449618733487e-05
0.026224 -4.12096881509211e-05
0.026225 4.73449678329897e-05
0.026226 -5.41017657982334e-05
0.026227 6.15405301315521e-05
0.026228 -6.97337897862554e-05
0.026229 7.87695865719924e-05
0.02623 -8.87560699569713e-05
0.026231 9.98277404589758e-05
0.026232 -0.000112154074813628
0.026233 0.000125951664929029
0.026234 -0.000141501663315997
0.026235 0.000159175456283953
0.026236 -0.000179473482379453
0.026237 0.000203085787555157
0.026238 -0.000230989988721616
0.026239 0.0002643661632752
0.02624 -0.00030511739566972
0.026241 0.000356689300466818
0.026242 -0.000424974464029228
0.026243 0.00052091230762848
0.026244 -0.000667296366708925
0.026245 0.000920666853302352
0.026246 -0.00147013595721242
0.026247 0.0035748626808783
0.026248 0.0087788607397352
0.026249 -0.0019973691551274
0.02625 0.00114203067418261
0.026251 -0.00081013137941106
0.026252 0.000636558201815946
0.026253 -0.000532274230125661
0.026254 0.000464912835245965
0.026255 -0.000419925556670549
0.026256 0.000389847229945302
0.026257 -0.000370495880565045
0.026258 0.0003593913882197
0.026259 -0.0003550185147353
0.02626 0.000356454845826227
0.026261 -0.000363173353230824
0.026262 0.000374936637032474
0.026263 -0.00039174452113133
0.026264 0.000413817339881431
0.026265 -0.000441608296610063
0.026266 0.00047584579266186
0.026267 -0.000517613979354133
0.026268 0.000568489998470468
0.026269 -0.000630774058987835
0.02627 0.000707883089631197
0.026271 -0.000805052454391549
0.026272 0.00093066105486299
0.026273 -0.00109893068398885
0.026274 0.00133600230792158
0.026275 -0.00169560792550169
0.026276 0.00230832107998152
0.026277 -0.00359492856136495
0.026278 0.00807904660656208
0.026279 0.0323703237319575
0.02628 -0.00534661113378369
0.026281 0.00289201180360602
0.026282 -0.00196652737697513
0.026283 0.0014776660822306
0.026284 -0.00117345842106319
0.026285 0.000964541724622218
0.026286 -0.000811227618401151
0.026287 0.000693209637203924
0.026288 -0.000599125359062637
0.026289 0.000522111472473895
0.02629 -0.000457697921278534
0.026291 0.000402886833685674
0.026292 -0.000355594275929765
0.026293 0.000314327863861793
0.026294 -0.000277991612464224
0.026295 0.000245763045023368
0.026296 -0.0002170143119613
0.026297 0.000191257485314788
0.026298 -0.000168106446676356
0.026299 0.000147252041368665
0.0263 -0.000128443473714846
0.026301 0.00011147473130728
0.026302 -9.61745235405423e-05
0.026303 8.23987204367412e-05
0.026304 -7.00245996985595e-05
0.026305 5.89464212466102e-05
0.026306 -4.90719898940682e-05
0.026307 4.0319963083855e-05
0.026308 -3.26177272218464e-05
0.026309 2.58997129143612e-05
0.02631 -2.01060527278203e-05
0.026311 1.51815091301962e-05
0.026312 -1.1074617861424e-05
0.026313 7.73700503223768e-06
0.026314 -5.12284610303095e-06
0.026315 3.18844249999709e-06
0.026316 -1.89189769520382e-06
0.026317 1.19287967818409e-06
0.026318 -1.05246139026748e-06
0.026319 1.18575567928056e-06
0.02632 -1.33471975209545e-06
0.026321 1.50219028113132e-06
0.026322 -1.69187843183325e-06
0.026323 1.90873090903408e-06
0.026324 -2.15948392482234e-06
0.026325 2.45354219519618e-06
0.026326 -2.80442969410986e-06
0.026327 3.0476221039671e-06
0.026328 -3.011682617259e-06
0.026329 2.72063025658009e-06
0.02633 -2.23751460639863e-06
0.026331 1.71126325624089e-06
0.026332 -1.51101457432143e-06
0.026333 2.72391168846891e-06
0.026334 -1.01028966627508e-05
0.026335 0.000116502806407557
0.026336 6.04430349343779e-05
0.026337 -4.45880443098764e-05
0.026338 4.47314513845794e-05
0.026339 -4.87835171990773e-05
0.02634 5.48208025085981e-05
0.026341 -6.22932550112298e-05
0.026342 7.10172721896764e-05
0.026343 -8.09471392124308e-05
0.026344 9.21045729867775e-05
0.026345 -0.000104553749344853
0.026346 0.000118392985115397
0.026347 -0.000133754096976549
0.026348 0.00015080645091535
0.026349 -0.000169764974117253
0.02635 0.000190902555365639
0.026351 -0.000214568177218808
0.026352 0.000241213223515833
0.026353 -0.00027143006852902
0.026354 0.000306009847975183
0.026355 -0.000346031298499344
0.026356 0.000393001905942686
0.026357 -0.000449091081454525
0.026358 0.000517533814247479
0.026359 -0.000603370331339835
0.02636 0.000714900619377801
0.026361 -0.000866814644771977
0.026362 0.00108778588150606
0.026363 -0.00144226797795191
0.026364 0.00211152973395067
0.026365 -0.00387736044527356
0.026366 0.0226812132021924
0.026367 0.00591797584220893
0.026368 -0.00260169891664645
0.026369 0.00165673728490889
0.02637 -0.00120655668078422
0.026371 0.000941419199211709
0.026372 -0.000765537813771225
0.026373 0.000639554615265189
0.026374 -0.00054432764776147
0.026375 0.000469432960315136
0.026376 -0.000408713479036247
0.026377 0.000358300935725424
0.026378 -0.000315643836979376
0.026379 0.000278993067286822
0.02638 -0.000247110595884779
0.026381 0.000219096321043068
0.026382 -0.000194280686652027
0.026383 0.000172155654458951
0.026384 -0.000152328943335132
0.026385 0.000134492870596578
0.026386 -0.000118402632945247
0.026387 0.000103860850989704
0.026388 -9.07063672969583e-05
0.026389 7.8805993478036e-05
0.02639 -6.80483404503582e-05
0.026391 5.83391454117783e-05
0.026392 -4.95976909487196e-05
0.026393 4.17540324779926e-05
0.026394 -3.4746831877487e-05
0.026395 2.85216512831354e-05
0.026396 -2.30296001892186e-05
0.026397 1.82262566954036e-05
0.026398 -1.40708035997959e-05
0.026399 1.05253344372138e-05
0.0264 -7.55429512080442e-06
0.026401 5.1240346674731e-06
0.026402 -3.20244433840292e-06
0.026403 1.758668941544e-06
0.026404 -7.6287740356812e-07
0.026405 1.86082296883638e-07
0.026406 0
0.026407 0
0.026408 0
0.026409 0
0.02641 0
0.026411 0
0.026412 0
0.026413 0
0.026414 0
0.026415 0
0.026416 -1.08554448039841e-07
0.026417 4.44753947276647e-07
0.026418 -1.02460998837739e-06
0.026419 1.86445268763609e-06
0.02642 -2.9809985948684e-06
0.026421 4.39143942548674e-06
0.026422 -6.11355586222643e-06
0.026423 8.16586152966815e-06
0.026424 -1.0567783476626e-05
0.026425 1.33398870975583e-05
0.026426 -1.6504155507682e-05
0.026427 2.00843361280617e-05
0.026428 -2.41063708751267e-05
0.026429 2.85989312208883e-05
0.02643 -3.35940859772595e-05
0.026431 3.91281386570693e-05
0.026432 -4.52426836966992e-05
0.026433 5.19859482081189e-05
0.026434 -5.94145105504632e-05
0.026435 6.75955223826531e-05
0.026436 -7.66096124549529e-05
0.026437 8.65547269281336e-05
0.026438 -9.75512766174785e-05
0.026439 0.000109749139744015
0.02644 -0.000123337349573881
0.026441 0.000138557749878847
0.026442 -0.000155724654204349
0.026443 0.000175253834626172
0.026444 -0.000197706453454635
0.026445 0.000223857776167305
0.026446 -0.000254808677268507
0.026447 0.000292174648443431
0.026448 -0.00033842341301937
0.026449 0.00039751805363074
0.02645 -0.000476245539443159
0.026451 0.000587267017820498
0.026452 -0.00075721069701233
0.026453 0.00105323302661256
0.026454 -0.00170741669338761
0.026455 0.0044296783426402
0.026456 0.00755382525129945
0.026457 -0.00202223067980855
0.026458 0.00115963975973246
0.026459 -0.000806636671845333
0.02646 0.000613345950426938
0.026461 -0.000490573894636224
0.026462 0.000405150547822844
0.026463 -0.000341916700613159
0.026464 0.000292963573597165
0.026465 -0.000253763346815847
0.026466 0.000221538659058829
0.026467 -0.000194492554248078
0.026468 0.000171411936058453
0.026469 -0.000151448969447281
0.02647 0.000133993744668281
0.026471 -0.000118596639890545
0.026472 0.000104919131492457
0.026473 -9.27015888516806e-05
0.026474 8.17415827513903e-05
0.026475 -7.18789091524603e-05
0.026476 6.29850218382683e-05
0.026477 -5.49554309201767e-05
0.026478 4.77041402597888e-05
0.026479 -4.11595141793791e-05
0.02648 3.52611639522559e-05
0.026481 -2.99575736853054e-05
0.026482 2.52042702515538e-05
0.026483 -2.09623990049773e-05
0.026484 1.71753692334513e-05
0.026485 -1.37880483147192e-05
0.026486 1.07693326167932e-05
0.026487 -8.09040582501723e-06
0.026488 5.72427471983968e-06
0.026489 -3.64538907690259e-06
0.02649 1.82932729024312e-06
0.026491 -2.52533045673478e-07
0.026492 -1.10790893183991e-06
0.026493 2.27446812351429e-06
0.026494 -3.26934323872244e-06
0.026495 4.11462504243009e-06
0.026496 -4.93868181815869e-06
0.026497 5.85916770101659e-06
0.026498 -6.88266142787381e-06
0.026499 8.01661122505743e-06
0.0265 -9.26955169784811e-06
0.026501 1.06513793791192e-05
0.026502 -1.21737057026415e-05
0.026503 1.38503134416343e-05
0.026504 -1.56977532672852e-05
0.026505 1.77361328286982e-05
0.026506 -1.99901745483166e-05
0.026507 2.2490655006956e-05
0.026508 -2.52763966118346e-05
0.026509 2.83970756603962e-05
0.02651 -3.19172660741988e-05
0.026511 3.59224039123706e-05
0.026512 -4.05278295438309e-05
0.026513 4.58929360108839e-05
0.026514 -5.22441394233448e-05
0.026515 5.99138366478778e-05
0.026516 -6.94100402504522e-05
0.026517 8.15491386668548e-05
0.026518 -9.77304370843328e-05
0.026519 0.000120567402132563
0.02652 -0.000155565817284142
0.026521 0.000216648628151671
0.026522 -0.000352177829105219
0.026523 0.000924256322297196
0.026524 0.00149925332449345
0.026525 -0.000410606780018222
0.026526 0.000236307128241808
0.026527 -0.00016461383644841
0.026528 0.000125267482225633
0.026529 -0.000100242885212508
0.02653 8.28159469886018e-05
0.026531 -6.99078620357065e-05
0.026532 5.99103232480622e-05
0.026533 -5.19017137399124e-05
0.026534 4.5316317141923e-05
0.026535 -3.97879123229194e-05
0.026536 3.5069159394603e-05
0.026537 -3.098712897399e-05
0.026538 2.74173823525389e-05
0.026539 -2.42681603282947e-05
0.02654 2.14703613693297e-05
0.026541 -1.89709778332069e-05
0.026542 1.67286736077311e-05
0.026543 -1.47107300115025e-05
0.026544 1.28908902762617e-05
0.026545 -1.12478086699444e-05
0.026546 9.76391538725146e-06
0.026547 -8.42457295800427e-06
0.026548 7.21744069092099e-06
0.026549 -6.13198998079525e-06
0.02655 5.15913064043048e-06
0.026551 -4.29092005360106e-06
0.026552 3.52033488962014e-06
0.026553 -2.84109062993466e-06
0.026554 2.24749803387946e-06
0.026555 -1.73434843476299e-06
0.026556 1.29682175248564e-06
0.026557 -9.30412565331333e-07
0.026558 6.3087065812491e-07
0.026559 -3.94153264604194e-07
0.02656 2.16386823955044e-07
0.026561 -9.38365281766034e-08
0.026562 2.28822862179328e-08
0.026563 0
0.026564 0
0.026565 0
0.026566 0
0.026567 0
0.026568 0
0.026569 0
0.02657 0
0.026571 0
0.026572 0
0.026573 0
0.026574 0
0.026575 0
0.026576 0
0.026577 0
0.026578 0
0.026579 0
0.02658 0
0.026581 0
0.026582 0
0.026583 0
0.026584 0
0.026585 -3.35612476092421e-07
0.026586 1.37493192154664e-06
0.026587 -3.16730098145498e-06
0.026588 5.76301584016488e-06
0.026589 -9.21353102779211e-06
0.02659 1.35717279641913e-05
0.026591 -1.88922598182707e-05
0.026592 2.52319881532808e-05
0.026593 -3.26505305473047e-05
0.026594 4.12109431925033e-05
0.026595 -5.09805687564162e-05
0.026596 6.20320880449138e-05
0.026597 -7.44448249531122e-05
0.026598 8.83063688351684e-05
0.026599 -0.000103714598204506
0.0266 0.000120780216670235
0.026601 -0.000139629949263887
0.026602 0.000160410599324559
0.026603 -0.000183294239685414
0.026604 0.000208484917440045
0.026605 -0.000236227405261289
0.026606 0.000266818759806303
0.026607 -0.000300623790826612
0.026608 0.000338096072251529
0.026609 -0.000379806956041735
0.02661 0.000426486385922162
0.026611 -0.000479081520237744
0.026612 0.000538842948993289
0.026613 -0.000607454962416979
0.026614 0.000687238595905322
0.026615 -0.000781479788020721
0.026616 0.000894982935341209
0.026617 -0.00103505388240926
0.026618 0.00121335884147674
0.026619 -0.00144972886301592
0.02662 0.0017807877046362
0.026621 -0.00228244974091666
0.026622 0.00314182570370002
0.026623 -0.00497824993841214
0.026624 0.0117989522971532
0.026625 0.0325307221309174
0.026626 -0.00677704177861522
0.026627 0.00375751785734797
0.026628 -0.00257898895657279
0.026629 0.00194697627105887
0.02663 -0.001550298618337
0.026631 0.00127643473006761
0.026632 -0.00107482287509597
0.026633 0.000919383669611209
0.026634 -0.000795309275303014
0.026635 0.000693573223772015
0.026636 -0.000608363951141631
0.026637 0.000535773611088933
0.026638 -0.000473079835669611
0.026639 0.000418329516104699
0.02664 -0.000370086127509873
0.026641 0.000327270224659868
0.026642 -0.00028905534116392
0.026643 0.000254798065053988
0.026644 -0.000223989877818614
0.026645 0.000196223243811478
0.026646 -0.000171167263223145
0.026647 0.000148549885697626
0.026648 -0.000128144714188625
0.026649 0.000109761078208271
0.02665 -9.32364737883376e-05
0.026651 7.84307423434334e-05
0.026652 -6.52215447511927e-05
0.026653 5.32141656841576e-05
0.026654 -4.19972753347303e-05
0.026655 3.14407818820133e-05
0.026656 -2.14211227092329e-05
0.026657 1.18196452983276e-05
0.026658 -2.52121049212325e-06
0.026659 -6.58704936859932e-06
0.02666 1.5616875129468e-05
0.026661 -2.46799801335792e-05
0.026662 3.38891534034401e-05
0.026663 -4.33594164703033e-05
0.026664 5.32092873234305e-05
0.026665 -6.38923219469617e-05
0.026666 7.58346421021316e-05
0.026667 -8.91245718898939e-05
0.026668 0.000103862394336576
0.026669 -0.000120163343808284
0.02667 0.000138161418370618
0.026671 -0.000158014278675153
0.026672 0.000179909604964417
0.026673 -0.000204073437802846
0.026674 0.000230781257950973
0.026675 -0.000260372910232091
0.026676 0.000293273018711602
0.026677 -0.00033001940224137
0.026678 0.00037130340377433
0.026679 -0.000418028402010652
0.02668 0.000471396853311174
0.026681 -0.000533043542133883
0.026682 0.000605246457754785
0.026683 -0.000691273760127439
0.026684 0.000795981691810219
0.026685 -0.000926904275997098
0.026686 0.00109638178663702
0.026687 -0.00132610163853733
0.026688 0.00165798489727851
0.026689 -0.00218490592690438
0.02669 0.00316178416380584
0.026691 -0.00563214194980336
0.026692 0.0249295675285111
0.026693 0.0103199633093613
0.026694 -0.00424992062890157
0.026695 0.00265861262389928
0.026696 -0.00192019500290436
0.026697 0.00149105186107016
0.026698 -0.00120868536102483
0.026699 0.00100754440487902
0.0267 -0.000856119887589768
0.026701 0.000737393147891363
0.026702 -0.000641370674066705
0.026703 0.00056180254763973
0.026704 -0.000494582814506504
0.026705 0.000436905178775335
0.026706 -0.00038678826151943
0.026707 0.000342794517209226
0.026708 -0.000303856500583663
0.026709 0.000269165506678604
0.02671 -0.000238097928607414
0.026711 0.000210165222130528
0.026712 -0.00018497909469983
0.026713 0.000162226775308197
0.026714 -0.000141653117261053
0.026715 0.000123047430323729
0.026716 -0.000106233648571704
0.026717 9.10628915331496e-05
0.026718 -7.74077694675825e-05
0.026719 6.51579780366052e-05
0.02672 -5.42168588680864e-05
0.026721 4.44147812714612e-05
0.026722 -3.55826784371037e-05
0.026723 2.76381842060573e-05
0.026724 -2.05043724141673e-05
0.026725 1.4108600979899e-05
0.026726 -8.38155383443198e-06
0.026727 3.25643510019614e-06
0.026728 1.33172155629505e-06
0.026729 -5.44665947826299e-06
0.02673 9.15144856208972e-06
0.026731 -1.25090025413009e-05
0.026732 1.55825879290898e-05
0.026733 -1.87121717304707e-05
0.026734 2.22110107942185e-05
0.026735 -2.61050955747947e-05
0.026736 3.04239463626038e-05
0.026737 -3.52014969435859e-05
0.026738 4.04772207978494e-05
0.026739 -4.6297578855752e-05
0.02674 5.27178990203877e-05
0.026741 -5.98048434429618e-05
0.026742 6.76396878941441e-05
0.026743 -7.63227415978738e-05
0.026744 8.59793975301691e-05
0.026745 -9.67685602077814e-05
0.026746 0.00010889461732739
0.026747 -0.000122624825746378
0.026748 0.000138315203665139
0.026749 -0.000156450219158065
0.02675 0.000177705693297109
0.026751 -0.000203052479816423
0.026752 0.000233935508725076
0.026753 -0.000272600935597571
0.026754 0.000322737216221911
0.026755 -0.00039084850249082
0.026756 0.000489565936151208
0.026757 -0.000647068098061424
0.026758 0.000941599578627487
0.026759 -0.00170141447123347
0.02676 0.00847123973404016
0.026761 0.00284933701537544
0.026762 -0.00121319005757435
0.026763 0.000765679478577069
0.026764 -0.000555285248126108
0.026765 0.000432204326597673
0.026766 -0.000350894674306832
0.026767 0.000292817070934489
0.026768 -0.000249008452754243
0.026769 0.000214608183317236
0.02677 -0.000186753562299925
0.026771 0.000163650169702634
0.026772 -0.000144117005272123
0.026773 0.000127345704816093
0.026774 -0.000112764831538682
0.026775 9.96521827093234e-05
0.026776 -8.7362003265382e-05
0.026777 7.56145869987445e-05
0.026778 -6.41826227664564e-05
0.026779 5.28765788264754e-05
0.02678 -4.15343989256743e-05
0.026781 3.00140226423003e-05
0.026782 -1.81877820952512e-05
0.026783 5.93805121868758e-06
0.026784 6.84627752628808e-06
0.026785 -2.02727910458786e-05
0.026786 3.44482544398673e-05
0.026787 -4.948119256575e-05
0.026788 6.54845136835538e-05
0.026789 -8.25783293610857e-05
0.02679 0.000100893135236384
0.026791 -0.000120573544001852
0.026792 0.000141782808392267
0.026793 -0.000164708444458243
0.026794 0.000189569374877345
0.026795 -0.000216625176272337
0.026796 0.000246188262426092
0.026797 -0.000278640214658312
0.026798 0.000314454061782003
0.026799 -0.000354225253428582
0.0268 0.000398715607571108
0.026801 -0.000448997670334462
0.026802 0.000506460887903824
0.026803 -0.00057288085077375
0.026804 0.0006507347166991
0.026805 -0.000743581493139426
0.026806 0.000856718872945554
0.026807 -0.00099838398340848
0.026808 0.00118210623209635
0.026809 -0.00143175010768076
0.02681 0.00179368092834849
0.026811 -0.00237140141603649
0.026812 0.0034526246602137
0.026813 -0.0062471892006719
0.026814 0.0314955989295116
0.026815 0.0103757001399865
0.026816 -0.00443101182241949
0.026817 0.00279877954475122
0.026818 -0.00203046947186257
0.026819 0.00158072970118574
0.02682 -0.00128350812675724
0.026821 0.00107115159890384
0.026822 -0.000910934663211676
0.026823 0.000785103758478382
0.026824 -0.000683199877870151
0.026825 0.00059866556277116
0.026826 -0.000527184200970025
0.026827 0.000465800679140191
0.026828 -0.000412425656639641
0.026829 0.000365541423765904
0.02683 -0.00032401976055251
0.026831 0.000287004992884358
0.026832 -0.000253836532596619
0.026833 0.000223996153980214
0.026834 -0.000197071225054541
0.026835 0.000172728484755248
0.026836 -0.000150694923606487
0.026837 0.000130743492275746
0.026838 -0.0001126820406041
0.026839 9.63442137989318e-05
0.02684 -8.15809704158276e-05
0.026841 6.8250567111422e-05
0.026842 -5.62017173701064e-05
0.026843 4.52319169735681e-05
0.026844 -3.49350901931266e-05
0.026845 2.37252727291712e-05
0.026846 5.96089542710393e-05
0.026847 2.55764221377183e-05
0.026848 -1.6393473256398e-05
0.026849 1.10151584148686e-05
0.02685 -7.15863463385942e-06
0.026851 4.36062392632657e-06
0.026852 -2.43843466725287e-06
0.026853 1.28777327577873e-06
0.026854 -8.33829272521658e-07
0.026855 7.20293834118306e-07
0.026856 -6.27955838456446e-07
0.026857 5.51094760680966e-07
0.026858 -4.85920051424444e-07
0.026859 4.29822857425338e-07
0.02686 -4.65500090389571e-07
0.026861 6.84294686271988e-07
0.026862 -1.09756282341231e-06
0.026863 1.71712899198029e-06
0.026864 -2.55526759555118e-06
0.026865 3.6247217695812e-06
0.026866 -4.93875490973712e-06
0.026867 6.51123400303887e-06
0.026868 -8.35674646261895e-06
0.026869 1.04907543672623e-05
0.02687 -1.29297921689762e-05
0.026871 1.56917163344742e-05
0.026872 -1.87960182900997e-05
0.026873 2.22642157374132e-05
0.026874 -2.61203422723769e-05
0.026875 3.03915617871322e-05
0.026876 -3.51089430914817e-05
0.026877 4.03084426335734e-05
0.026878 -4.60321607299183e-05
0.026879 5.23299617766395e-05
0.02688 -5.92615852968192e-05
0.026881 6.6899428375412e-05
0.026882 -7.53322607159725e-05
0.026883 8.46702571864061e-05
0.026884 -9.50519263073562e-05
0.026885 0.000106653823605368
0.026886 -0.000119704450151148
0.026887 0.000134504330324807
0.026888 -0.000151456911980488
0.026889 0.000171116244472737
0.02689 -0.000194262811886199
0.026891 0.000222030914801339
0.026892 -0.000256132691941016
0.026893 0.000299276724749748
0.026894 -0.000356011822233865
0.026895 0.000434602559865347
0.026896 -0.000551785303111336
0.026897 0.000747341966258389
0.026898 -0.00114454029744682
0.026899 0.0024107576831003
0.0269 0.0248613687482789
0.026901 -0.00198770704053733
0.026902 0.0010297949925468
0.026903 -0.00068927154435167
0.026904 0.000513587748298226
0.026905 -0.000405675353264372
0.026906 0.000332200987406017
0.026907 -0.000278635156589019
0.026908 0.000237634203367265
0.026909 -0.000205088691958846
0.02691 0.000178520962981398
0.026911 -0.000156349422983898
0.026912 0.000137517851640913
0.026913 -0.000121294572388681
0.026914 0.000107157115152225
0.026915 -9.47227213229181e-05
0.026916 8.37047517951821e-05
0.026917 -7.38843911075392e-05
0.026918 6.5091730779019e-05
0.026919 -5.71927941715699e-05
0.02692 5.00804339396361e-05
0.026921 -4.36678178362763e-05
0.026922 3.78836836800728e-05
0.026923 -3.26688280783029e-05
0.026924 2.79734712764407e-05
0.026925 -2.375525451184e-05
0.026926 1.997770092882e-05
0.026927 -1.66090209796193e-05
0.026928 1.36211771230079e-05
0.026929 -1.09891460326994e-05
0.02693 8.69033292598922e-06
0.026931 -6.70410427150603e-06
0.026932 5.01141351373496e-06
0.026933 -3.59450054932644e-06
0.026934 2.43665017547512e-06
0.026935 -1.52199806347305e-06
0.026936 8.35375310394433e-07
0.026937 -3.6218451356567e-07
0.026938 8.83017558751585e-08
0.026939 0
0.02694 0
0.026941 0
0.026942 0
0.026943 0
0.026944 0
0.026945 0
0.026946 0
0.026947 0
0.026948 0
0.026949 0
0.02695 0
0.026951 0
0.026952 0
0.026953 0
0.026954 0
0.026955 0
0.026956 0
0.026957 0
0.026958 0
0.026959 0
0.02696 0
0.026961 0
0.026962 0
0.026963 0
0.026964 0
0.026965 0
0.026966 0
0.026967 0
0.026968 0
0.026969 0
0.02697 0
0.026971 0
0.026972 0
0.026973 0
0.026974 0
0.026975 0
0.026976 0
0.026977 0
0.026978 0
0.026979 0
0.02698 0
0.026981 0
0.026982 0
0.026983 0
0.026984 0
0.026985 0
0.026986 0
0.026987 0
0.026988 0
0.026989 0
0.02699 0
0.026991 0
0.026992 0
0.026993 0
0.026994 0
0.026995 0
0.026996 0
0.026997 0
0.026998 0
0.026999 0
0.027 0
0.027001 0
0.027002 0
0.027003 0
0.027004 0
0.027005 0
0.027006 0
0.027007 0
0.027008 0
0.027009 0
0.02701 0
0.027011 0
0.027012 0
0.027013 0
0.027014 0
0.027015 0
0.027016 0
0.027017 0
0.027018 0
0.027019 0
0.02702 0
0.027021 0
0.027022 0
0.027023 0
0.027024 0
0.027025 0
0.027026 0
0.027027 0
0.027028 0
0.027029 0
0.02703 0
0.027031 0
0.027032 0
0.027033 0
0.027034 0
0.027035 0
0.027036 0
0.027037 0
0.027038 0
0.027039 0
0.02704 0
0.027041 0
0.027042 0
0.027043 0
0.027044 0
0.027045 0
0.027046 0
0.027047 0
0.027048 0
0.027049 0
0.02705 0
0.027051 0
0.027052 0
0.027053 0
0.027054 0
0.027055 0
0.027056 0
0.027057 0
0.027058 0
0.027059 0
0.02706 0
0.027061 0
0.027062 0
0.027063 0
0.027064 0
0.027065 0
0.027066 0
0.027067 0
0.027068 0
0.027069 0
0.02707 0
0.027071 0
0.027072 0
0.027073 0
0.027074 0
0.027075 0
0.027076 0
0.027077 0
0.027078 0
0.027079 0
0.02708 0
0.027081 0
0.027082 0
0.027083 0
0.027084 0
0.027085 0
0.027086 0
0.027087 0
0.027088 0
0.027089 0
0.02709 0
0.027091 0
0.027092 0
0.027093 0
0.027094 0
0.027095 0
0.027096 0
0.027097 0
0.027098 0
0.027099 0
0.0271 0
0.027101 0
0.027102 0
0.027103 0
0.027104 0
0.027105 0
0.027106 0
0.027107 0
0.027108 0
0.027109 0
0.02711 0
0.027111 0
0.027112 0
0.027113 0
0.027114 0
0.027115 0
0.027116 0
0.027117 0
0.027118 0
0.027119 0
0.02712 0
0.027121 0
0.027122 0
0.027123 0
0.027124 0
0.027125 0
0.027126 0
0.027127 0
0.027128 0
0.027129 0
0.02713 0
0.027131 0
0.027132 0
0.027133 0
0.027134 0
0.027135 0
0.027136 0
0.027137 0
0.027138 0
0.027139 0
0.02714 0
0.027141 0
0.027142 0
0.027143 0
0.027144 0
0.027145 0
0.027146 0
0.027147 0
0.027148 0
0.027149 0
0.02715 0
0.027151 0
0.027152 0
0.027153 0
0.027154 0
0.027155 0
0.027156 0
0.027157 0
0.027158 0
0.027159 0
0.02716 0
0.027161 0
0.027162 0
0.027163 0
0.027164 0
0.027165 0
0.027166 0
0.027167 0
0.027168 0
0.027169 0
0.02717 0
0.027171 0
0.027172 0
0.027173 0
0.027174 0
0.027175 0
0.027176 0
0.027177 0
0.027178 0
0.027179 0
0.02718 0
0.027181 0
0.027182 0
0.027183 0
0.027184 0
0.027185 0
0.027186 0
0.027187 0
0.027188 0
0.027189 0
0.02719 0
0.027191 0
0.027192 0
0.027193 0
0.027194 0
0.027195 0
0.027196 0
0.027197 0
0.027198 0
0.027199 0
0.0272 0
0.027201 0
0.027202 0
0.027203 0
0.027204 0
0.027205 0
0.027206 0
0.027207 0
0.027208 0
0.027209 0
0.02721 0
0.027211 0
0.027212 0
0.027213 0
0.027214 0
0.027215 0
0.027216 0
0.027217 0
0.027218 0
0.027219 0
0.02722 0
0.027221 0
0.027222 0
0.027223 0
0.027224 0
0.027225 0
0.027226 0
0.027227 0
0.027228 0
0.027229 0
0.02723 0
0.027231 0
0.027232 0
0.027233 0
0.027234 0
0.027235 0
0.027236 0
0.027237 0
0.027238 0
0.027239 0
0.02724 0
0.027241 0
0.027242 0
0.027243 0
0.027244 0
0.027245 0
0.027246 0
0.027247 0
0.027248 0
0.027249 0
0.02725 0
0.027251 0
0.027252 0
0.027253 0
0.027254 0
0.027255 0
0.027256 0
0.027257 0
0.027258 0
0.027259 0
0.02726 0
0.027261 0
0.027262 0
0.027263 0
0.027264 0
0.027265 0
0.027266 0
0.027267 0
0.027268 0
0.027269 0
0.02727 0
0.027271 0
0.027272 0
0.027273 0
0.027274 0
0.027275 0
0.027276 0
0.027277 0
0.027278 0
0.027279 0
0.02728 0
0.027281 0
0.027282 0
0.027283 0
0.027284 0
0.027285 0
0.027286 0
0.027287 0
0.027288 0
0.027289 0
0.02729 0
0.027291 0
0.027292 0
0.027293 0
0.027294 0
0.027295 0
0.027296 0
0.027297 0
0.027298 0
0.027299 0
0.0273 0
0.027301 0
0.027302 0
0.027303 0
0.027304 0
0.027305 0
0.027306 0
0.027307 -4.13436847935307e-07
0.027308 1.69389432554897e-06
0.027309 -3.90238662522166e-06
0.02731 7.10114806304516e-06
0.027311 -1.13538923461599e-05
0.027312 1.67261517321301e-05
0.027313 -2.32857119190231e-05
0.027314 3.11031621666221e-05
0.027315 -4.02525848601412e-05
0.027316 5.08124148320711e-05
0.027317 -6.28665067273178e-05
0.027318 7.65054591848961e-05
0.027319 -9.18282585296265e-05
0.02732 0.000108944323310517
0.027321 -0.00012797605623418
0.027322 0.000149062044491687
0.027323 -0.000172361097079345
0.027324 0.000198057374285471
0.027325 -0.000226366958834235
0.027326 0.000257546353706634
0.027327 -0.000291903589410306
0.027328 0.000329812916875714
0.027329 -0.000371734505527025
0.02733 0.000418241249685055
0.027331 -0.000470055864183426
0.027332 0.000528103191630046
0.027333 -0.000593585536788628
0.027334 0.000668093801075181
0.027335 -0.000753775989993477
0.027336 0.000853600929084282
0.027337 -0.000971786513576094
0.027338 0.00111452621385777
0.027339 -0.0012912880927497
0.02734 0.0015172924078933
0.027341 -0.00181863781334524
0.027342 0.00224409600609923
0.027343 -0.00289649791422942
0.027344 0.00403621686239633
0.027345 -0.00656988249154935
0.027346 0.0173374015765653
0.027347 0.0274379934066512
0.027348 -0.00760119476728497
0.027349 0.00438229697327341
0.02735 -0.00305494522081952
0.027351 0.00232565108848315
0.027352 -0.00186151203846872
0.027353 0.00153815114829608
0.027354 -0.00129856609208914
0.027355 0.00111296120689722
0.027356 -0.000964254727110443
0.027357 0.000841957716015821
0.027358 -0.000739278229791876
0.027359 0.000651628095463646
0.02736 -0.000575798884372979
0.027361 0.000509481488692734
0.027362 -0.000450972991235998
0.027363 0.000398990828281536
0.027364 -0.00035255105454716
0.027365 0.000310886311477515
0.027366 -0.000273389168223948
0.027367 0.000239572128194417
0.027368 -0.000209038851069092
0.027369 0.000181463087789473
0.02737 -0.000156573024120172
0.027371 0.000134139484296481
0.027372 -0.000113966934181895
0.027373 9.58865448339344e-05
0.027374 -7.97507931864396e-05
0.027375 6.54292239250469e-05
0.027376 -5.28050988500363e-05
0.027377 4.17727319464536e-05
0.027378 -3.22353596671741e-05
0.027379 2.41034329541189e-05
0.02738 -1.72932445500745e-05
0.027381 1.1725825095261e-05
0.027382 -7.32605636230042e-06
0.027383 4.02196115826373e-06
0.027384 -1.74413789962577e-06
0.027385 4.2531434911675e-07
0.027386 0
0.027387 0
0.027388 0
0.027389 0
0.02739 0
0.027391 -3.07353350045422e-07
0.027392 1.25926061012719e-06
0.027393 -2.90108306539325e-06
0.027394 5.27908958655392e-06
0.027395 -8.44064945379762e-06
0.027396 1.24344845894689e-05
0.027397 -1.73109929781953e-05
0.027398 2.31226577765046e-05
0.027399 -2.99245601176664e-05
0.0274 3.77750181575195e-05
0.027401 -4.6736380834437e-05
0.027402 5.68760126172988e-05
0.027403 -6.82675158688987e-05
0.027404 8.09922513189245e-05
0.027405 -9.51412358932654e-05
0.027406 0.000110817522771096
0.027407 -0.000128139203949451
0.027408 0.000147243225114595
0.027409 -0.000168290272781008
0.02741 0.000191471094478038
0.027411 -0.000217014759875072
0.027412 0.000245199589012679
0.027413 -0.000276367803660698
0.027414 0.000310945466427277
0.027415 -0.000349470074100979
0.027416 0.000392629467536017
0.027417 -0.000441317873120785
0.027418 0.000496718580016249
0.027419 -0.000560429306214199
0.02742 0.000634658410231285
0.027421 -0.000722543543995161
0.027422 0.000828692280460808
0.027423 -0.000960148878604471
0.027424 0.00112823842998304
0.027425 -0.00135238307777466
0.027426 0.0016688845628794
0.027427 -0.00215430244160322
0.027428 0.00300257157288061
0.027429 -0.00488951950771429
0.02743 0.0129263738918252
0.027431 0.0202905367829452
0.027432 -0.00564271078726613
0.027433 0.00325508774910466
0.027434 -0.00226969551881567
0.027435 0.00172808322022608
0.027436 -0.00138331474052888
0.027437 0.00114308416500404
0.027438 -0.000965074323626215
0.027439 0.000827161000806029
0.02744 -0.000716658529946986
0.027441 0.000625776474194288
0.027442 -0.000549469806608714
0.027443 0.000484330205252637
0.027444 -0.000427974148946525
0.027445 0.000378686131117621
0.027446 -0.000335200949520089
0.027447 0.000296565674055921
0.027448 -0.000262049221770082
0.027449 0.00023108142046482
0.02745 -0.000203210918284384
0.027451 0.000178075472526233
0.027452 -0.000155380569692014
0.027453 0.000134883775229027
0.027454 -0.000116383101247482
0.027455 9.97082419496787e-05
0.027456 -8.47138889153304e-05
0.027457 7.12745771791735e-05
0.027458 -5.92806733466062e-05
0.027459 4.86352264659926e-05
0.02746 -3.92514783108284e-05
0.027461 3.10508831579836e-05
0.027462 -2.39615252489521e-05
0.027463 1.79168496238402e-05
0.027464 -1.28546420974984e-05
0.027465 8.71620896301455e-06
0.027466 -5.44571804794731e-06
0.027467 2.98967105153087e-06
0.027468 -1.29648338955006e-06
0.027469 3.16152590606223e-07
0.02747 0
0.027471 0
0.027472 0
0.027473 0
0.027474 0
0.027475 0
0.027476 0
0.027477 0
0.027478 0
0.027479 0
0.02748 0
0.027481 0
0.027482 0
0.027483 0
0.027484 0
0.027485 0
0.027486 0
0.027487 0
0.027488 0
0.027489 0
0.02749 0
0.027491 0
0.027492 0
0.027493 0
0.027494 0
0.027495 0
0.027496 0
0.027497 0
0.027498 0
0.027499 0
0.0275 0
0.027501 0
0.027502 0
0.027503 0
0.027504 0
0.027505 0
0.027506 0
0.027507 -2.8606041542236e-07
0.027508 1.17231376333678e-06
0.027509 -2.70148546612851e-06
0.02751 4.91724675813557e-06
0.027511 -7.86440983803142e-06
0.027512 1.15891814411479e-05
0.027513 -1.61394865831562e-05
0.027514 2.15653769882028e-05
0.027515 -2.79195422767205e-05
0.027516 3.52579466164531e-05
0.027517 -4.36406196004594e-05
0.027518 5.31326381161741e-05
0.027519 -6.38053466233385e-05
0.02752 7.57378775782833e-05
0.027521 -8.9019053181323e-05
0.027522 0.000103749776296602
0.027523 -0.000120046055413748
0.027524 0.000138042860543254
0.027525 -0.000157899081029074
0.027526 0.000179803963330954
0.027527 -0.000203985564022795
0.027528 0.000230721988064639
0.027529 -0.000260356539876603
0.02753 0.000293318470438414
0.027531 -0.000330151887692657
0.027532 0.000371556840657112
0.027533 -0.00041844901235923
0.027534 0.000472048665445755
0.027535 -0.000534017065410172
0.027536 0.000606672855642461
0.027537 -0.000693348998709375
0.027538 0.000799009803505072
0.027539 -0.000931379767923391
0.02754 0.00110315910777984
0.027541 -0.00133677984902623
0.027542 0.00167590476491322
0.027543 -0.00221827381980676
0.027544 0.00323685918612687
0.027545 -0.00589140009433615
0.027546 0.0316073228731268
0.027547 0.00946777193436522
0.027548 -0.00408853413653073
0.027549 0.00259063077136386
0.02755 -0.00188228106976102
0.027551 0.00146665666701976
0.027552 -0.00119158265930783
0.027553 0.000994857723352219
0.027554 -0.000846330579025009
0.027555 0.000729620163593137
0.027556 -0.000635065573412452
0.027557 0.000556604704709689
0.027558 -0.000490244434964641
0.027559 0.000433249715581112
0.02756 -0.000383686038011284
0.027561 0.000340147766893674
0.027562 -0.000301589825246225
0.027563 0.000267219587167968
0.027564 -0.000236425260460041
0.027565 0.000208727152006451
0.027566 -0.000183743715842567
0.027567 0.000161167404249542
0.027568 -0.000140747172411356
0.027569 0.000122275593859824
0.02757 -0.000105579231528905
0.027571 9.05113469566725e-05
0.027572 -7.72853630201429e-05
0.027573 6.61644918864616e-05
0.027574 -5.71034783776528e-05
0.027575 5.00688470960932e-05
0.027576 -4.50370106762168e-05
0.027577 4.19928718375996e-05
0.027578 -4.09288398775508e-05
0.027579 4.18442077931029e-05
0.02758 -4.47448566494876e-05
0.027581 4.96432711313657e-05
0.027582 -5.65588660172553e-05
0.027583 6.55186389948371e-05
0.027584 -7.65581821486206e-05
0.027585 8.97231041156276e-05
0.027586 -0.000105070939184201
0.027587 0.000122399232904909
0.027588 -0.000141551182524805
0.027589 0.000162679732278985
0.02759 -0.000185964467075441
0.027591 0.000211618720889322
0.027592 -0.000239898877112382
0.027593 0.000271116684664938
0.027594 -0.000305655789628008
0.027595 0.000343994262839369
0.027596 -0.000386735821161514
0.027597 0.000434653925634537
0.027598 -0.000488755413496362
0.027599 0.000550374571882859
0.0276 -0.000621316130330469
0.027601 0.000704079688836358
0.027602 -0.000802225398564277
0.027603 0.00092099682178889
0.027604 -0.00106844008279813
0.027605 0.00125755142480578
0.027606 -0.0015107552815735
0.027607 0.00187031530063875
0.027608 -0.00242644884233066
0.027609 0.00341216228737576
0.02761 -0.00567049855601246
0.027611 0.0164434298744231
0.027612 0.0184589954503262
0.027613 -0.00586739309992638
0.027614 0.00346507148543847
0.027615 -0.00243986566570395
0.027616 0.00186764299516262
0.027617 -0.00150010877567218
0.027618 0.00124249475504095
0.027619 -0.00105079662146328
0.02762 0.000901807015059349
0.027621 -0.000782134672483079
0.027622 0.000683516101873056
0.027623 -0.000600579601799176
0.027624 0.000529685042429551
0.027625 -0.000468280382464232
0.027626 0.000414524957116764
0.027627 -0.000367058833948578
0.027628 0.000324856161504876
0.027629 -0.000287128861052743
0.02763 0.000253261586340094
0.027631 -0.000222766713926888
0.027632 0.000195252518372612
0.027633 -0.000170400237347404
0.027634 0.00014794726084328
0.027635 -0.000127674621398464
0.027636 0.000109397558236039
0.027637 -9.29583135952207e-05
0.027638 7.81386768193943e-05
0.027639 -6.47295136721118e-05
0.02764 5.2613103644353e-05
0.027641 -4.16824765168094e-05
0.027642 3.18392151037394e-05
0.027643 -2.29916705690388e-05
0.027644 1.50534961989009e-05
0.027645 -7.94242628223924e-06
0.027646 1.57924164936921e-06
0.027647 4.11312603444699e-06
0.027648 -9.21039192512036e-06
0.027649 1.37876538192692e-05
0.02765 -1.79201002121996e-05
0.027651 2.16837247685186e-05
0.027652 -2.5486192391827e-05
0.027653 2.9703695761344e-05
0.027654 -3.43694561892915e-05
0.027655 3.95221256243278e-05
0.027656 -4.52072066486845e-05
0.027657 5.14788964004932e-05
0.027658 -5.84025077537795e-05
0.027659 6.60576883621575e-05
0.02766 -7.45427605916553e-05
0.027661 8.39806645876629e-05
0.027662 -9.45272400346938e-05
0.027663 0.000106382995697256
0.027664 -0.000119810210672722
0.027665 0.000135158417454459
0.027666 -0.000152903489702872
0.027667 0.000173709641924744
0.027668 -0.000198531714977031
0.027669 0.000228792009208705
0.02767 -0.000266703836654
0.027671 0.000315906637113661
0.027672 -0.000382829650571643
0.027673 0.000479989774298919
0.027674 -0.000635415423745702
0.027675 0.00092742842798316
0.027676 -0.00168918125859519
0.027677 0.00912652259713121
0.027678 0.00270393551338123
0.027679 -0.00116923160510543
0.02768 0.000741144096054255
0.027681 -0.000538590856034109
0.027682 0.000419708698190781
0.027683 -0.000341014717041198
0.027684 0.000284728329601816
0.027685 -0.000242228455058265
0.027686 0.00020883046893274
0.027687 -0.000181771202906402
0.027688 0.000159316626130701
0.027689 -0.000140324436639737
0.02769 0.000124012175342145
0.027691 -0.000109826376587929
0.027692 9.73648678680381e-05
0.027693 -8.63286260693426e-05
0.027694 7.64908532030715e-05
0.027695 -6.76764890372955e-05
0.027696 5.97482690789099e-05
0.027697 -5.25970111918635e-05
0.027698 4.61347065314816e-05
0.027699 -4.02895139170747e-05
0.0277 3.50020732982331e-05
0.027701 -3.02227506446342e-05
0.027702 2.59095517956072e-05
0.027703 -2.20265242783437e-05
0.027704 1.85425201800464e-05
0.027705 -1.54302297053345e-05
0.027706 1.2665420159476e-05
0.027707 -1.02263326124577e-05
0.027708 8.09320088699565e-06
0.027709 -6.24786638912835e-06
0.02771 4.67346873509095e-06
0.027711 -3.3541968456306e-06
0.027712 2.27508867296993e-06
0.027713 -1.42187033849485e-06
0.027714 7.80827430787619e-07
0.027715 -3.38702713857902e-07
0.027716 8.26156461274322e-08
0.027717 0
0.027718 0
0.027719 0
0.02772 0
0.027721 -1.23502552959101e-08
0.027722 5.06131871706261e-08
0.027723 -1.16633739161259e-07
0.027724 2.12297755865086e-07
0.027725 -3.39540418857689e-07
0.027726 5.00357206917343e-07
0.027727 -6.96817888441296e-07
0.027728 9.31084173326099e-07
0.027729 -1.20543180557955e-06
0.02773 1.52227807802873e-06
0.027731 -1.88421601250322e-06
0.027732 2.29405679478286e-06
0.027733 -2.75488251426072e-06
0.027734 3.27011187747812e-06
0.027735 -3.84358240532624e-06
0.027736 4.47965377721671e-06
0.027737 -5.18333858663682e-06
0.027738 5.9604690226431e-06
0.027739 -6.8179111967924e-06
0.02774 7.76384346685165e-06
0.027741 -8.80812190952312e-06
0.027742 9.96276625444911e-06
0.027743 -1.12426150608866e-05
0.027744 1.26662229685331e-05
0.027745 -1.42571111205667e-05
0.027746 1.60455443329333e-05
0.027747 -1.80711135729591e-05
0.027748 2.03865845836484e-05
0.027749 -2.30638018886063e-05
0.02775 2.62030548259411e-05
0.027751 -2.99485319351173e-05
0.027752 3.45150440706269e-05
0.027753 -4.02369315897678e-05
0.027754 4.76640957510129e-05
0.027755 -5.77682711950753e-05
0.027756 7.24421350785676e-05
0.027757 -9.59266569618033e-05
0.027758 0.000140085887077666
0.027759 -0.000255507302026067
0.02776 0.00140019861783209
0.027761 0.000405720042260549
0.027762 -0.000175926395260214
0.027763 0.000111601370796816
0.027764 -8.11305117358635e-05
0.027765 6.32361317725189e-05
0.027766 -5.1386692387934e-05
0.027767 4.29092252106558e-05
0.027768 -3.65070455505211e-05
0.027769 3.14752902440825e-05
0.02777 -2.73980927854582e-05
0.027771 2.40144214561965e-05
0.027772 -2.11522919833586e-05
0.027773 1.86938820900362e-05
0.027774 -1.65558420070909e-05
0.027775 1.46776005022525e-05
0.027776 -1.30141181222475e-05
0.027777 1.15312317767889e-05
0.027778 -1.02025701813206e-05
0.027779 9.00745455974358e-06
0.02778 -7.9294359438468e-06
0.027781 6.95525468588681e-06
0.027782 -6.07408657362683e-06
0.027783 5.27698757745627e-06
0.027784 -4.55647886288622e-06
0.027785 3.90623254959349e-06
0.027786 -3.32083096359827e-06
0.027787 2.79558027075302e-06
0.027788 -2.32636488235161e-06
0.027789 1.90953280452238e-06
0.02779 -1.5418047404724e-06
0.027791 1.220201620201e-06
0.027792 -9.41986568949203e-07
0.027793 7.04618294810222e-07
0.027794 -5.05713586431382e-07
0.027795 3.43017138003352e-07
0.027796 -2.14377312290513e-07
0.027797 1.17726749425843e-07
0.027798 -5.10669551773772e-08
0.027799 -1.11918746713088e-07
0.0278 5.09481732299428e-07
0.027801 -1.17351042209193e-06
0.027802 2.1349854365431e-06
0.027803 -3.41283869230318e-06
0.027804 5.02650565348238e-06
0.027805 -6.99604898345126e-06
0.027806 9.34231532540547e-06
0.027807 -1.20871320893761e-05
0.027808 1.52535528370018e-05
0.027809 -1.88661620878329e-05
0.02781 2.29514533020951e-05
0.027811 -2.75382976755999e-05
0.027812 3.26585265661726e-05
0.027813 -3.83476573611089e-05
0.027814 4.46458021174526e-05
0.027815 -5.15988114212257e-05
0.027816 5.925972418681e-05
0.027817 -6.76906199103477e-05
0.027818 7.69650067980056e-05
0.027819 -8.71709327965224e-05
0.02782 9.84150856946701e-05
0.027821 -0.000110828267404873
0.027822 0.000124572809822067
0.027823 -0.000139852785130471
0.027824 0.000156928321334725
0.027825 -0.000176136088170806
0.027826 0.000197919299207875
0.027827 -0.000222872825089052
0.027828 0.000251813118897065
0.027829 -0.000285890493003779
0.02783 0.00032677705055716
0.027831 -0.000376997294676534
0.027832 0.00044054613347175
0.027833 -0.000524135188753072
0.027834 0.000639964770304796
0.027835 -0.000812759082241403
0.027836 0.00110135120455155
0.027837 -0.00168839102677557
0.027838 0.00356739972838608
0.027839 0.0328765682168034
0.02784 -0.00290765649490274
0.027841 0.00151040870339616
0.027842 -0.00101188694386552
0.027843 0.000754323993106787
0.027844 -0.000595996524442058
0.027845 0.000488143612602189
0.027846 -0.000409487887481366
0.027847 0.000349267389058839
0.027848 -0.00030145676660031
0.027849 0.000262421833912832
0.02785 -0.000229842051972275
0.027851 0.000202167351544256
0.027852 -0.000178323744629677
0.027853 0.000157544203144124
0.027854 -0.000139266730722199
0.027855 0.000123070412574136
0.027856 -0.000108633897258899
0.027857 9.57076359828368e-05
0.027858 -8.40948385610092e-05
0.027859 7.36381116429315e-05
0.02786 -6.42098953721081e-05
0.027861 5.57054966244923e-05
0.027862 -4.80379332198848e-05
0.027863 4.11340642877794e-05
0.027864 -3.49316492354883e-05
0.027865 2.93770873449459e-05
0.027866 -2.44236632037536e-05
0.027867 2.00301729097909e-05
0.027868 -1.61598403346938e-05
0.027869 1.27794568021242e-05
0.02787 -9.8586946365449e-06
0.027871 7.36955733899786e-06
0.027872 -5.28593809843237e-06
0.027873 3.58326493273678e-06
0.027874 -2.23821564739458e-06
0.027875 1.22848947055484e-06
0.027876 -5.32625001274195e-07
0.027877 1.2985622742676e-07
0.027878 0
0.027879 0
0.02788 0
0.027881 0
0.027882 -2.98091668986586e-07
0.027883 1.22146886727326e-06
0.027884 -2.81439318196768e-06
0.027885 5.12205960502691e-06
0.027886 -8.19079175865699e-06
0.027887 1.20682963698442e-05
0.027888 -1.6803988827903e-05
0.027889 2.24494044178891e-05
0.02789 -2.90587133768332e-05
0.027891 3.66893625314494e-05
0.027892 -4.54028723057637e-05
0.027893 5.52658258350539e-05
0.027894 -6.63510974891353e-05
0.027895 7.87393822856355e-05
0.027896 -9.25211068839978e-05
0.027897 0.000107798829155422
0.027898 -0.000124690269753043
0.027899 0.00014333217017744
0.0279 -0.000163885244381831
0.027901 0.000186540595509058
0.027902 -0.000211528122377778
0.027903 0.000239127668159275
0.027904 -0.000269684009252188
0.027905 0.000303627317385176
0.027906 -0.000341501575336613
0.027907 0.000384004802984141
0.027908 -0.000432047249903566
0.027909 0.000486837676847236
0.02791 -0.000550014940773916
0.027911 0.000623855317479647
0.027912 -0.000711611847996268
0.027913 0.000818095486771775
0.027914 -0.000950726222297331
0.027915 0.00112156676054619
0.027916 -0.00135160825970058
0.027917 0.00168087650860746
0.027918 -0.00219627992512175
0.027919 0.00312857242386793
0.02792 -0.0053598279723897
0.027921 0.0182508260305421
0.027922 0.0130899300120265
0.027923 -0.00478377063146848
0.027924 0.00290761238410112
0.027925 -0.00207297469794236
0.027926 0.00159785305629862
0.027927 -0.00128910758288409
0.027928 0.00107101323364832
0.027929 -0.000907816951442309
0.02793 0.000780445932683349
0.027931 -0.000677802166370567
0.027932 0.000592993367836151
0.027933 -0.000521516554604993
0.027934 0.000460307832313675
0.027935 -0.000407211930751334
0.027936 0.000360669983617583
0.027937 -0.000319527507663026
0.027938 0.000282911841026145
0.027939 -0.000250151389114566
0.02794 0.000220720931693509
0.027941 -0.000194203678161274
0.027942 0.000170264378051183
0.027943 -0.000148629904170185
0.027944 0.000129074995025655
0.027945 -0.000111411627998045
0.027946 9.54809921629758e-05
0.027947 -8.11473520844743e-05
0.027948 6.82933071378033e-05
0.027949 -5.68160945612538e-05
0.02795 4.66246828318922e-05
0.027951 -3.76374704062128e-05
0.027952 2.97804531568963e-05
0.027953 -2.29857583541541e-05
0.027954 1.71904680122925e-05
0.027955 -1.23356726922291e-05
0.027956 8.36571035746315e-06
0.027957 -5.22755496390551e-06
0.027958 2.87032705970235e-06
0.027959 -1.244904442334e-06
0.02796 3.036153405295e-07
0.027961 0
0.027962 0
0.027963 0
0.027964 0
0.027965 0
0.027966 0
0.027967 0
0.027968 0
0.027969 0
0.02797 0
0.027971 0
0.027972 0
0.027973 0
0.027974 0
0.027975 0
0.027976 0
0.027977 0
0.027978 0
0.027979 0
0.02798 0
0.027981 0
0.027982 0
0.027983 0
0.027984 0
0.027985 0
0.027986 0
0.027987 0
0.027988 0
0.027989 0
0.02799 0
0.027991 0
0.027992 0
0.027993 0
0.027994 0
0.027995 0
0.027996 0
0.027997 0
0.027998 0
0.027999 0
0.028 0
0.028001 0
0.028002 0
0.028003 0
0.028004 0
0.028005 0
0.028006 0
0.028007 0
0.028008 0
0.028009 0
0.02801 0
0.028011 0
0.028012 0
0.028013 0
0.028014 0
0.028015 0
0.028016 0
0.028017 0
0.028018 0
0.028019 0
0.02802 0
0.028021 0
0.028022 0
0.028023 0
0.028024 0
0.028025 0
0.028026 0
0.028027 0
0.028028 0
0.028029 0
0.02803 0
0.028031 0
0.028032 0
0.028033 0
0.028034 0
0.028035 0
0.028036 0
0.028037 0
0.028038 0
0.028039 0
0.02804 0
0.028041 0
0.028042 0
0.028043 0
0.028044 0
0.028045 0
0.028046 0
0.028047 0
0.028048 0
0.028049 0
0.02805 0
0.028051 0
0.028052 0
0.028053 0
0.028054 0
0.028055 0
0.028056 0
0.028057 0
0.028058 0
0.028059 0
0.02806 0
0.028061 0
0.028062 0
0.028063 0
0.028064 0
0.028065 0
0.028066 0
0.028067 0
0.028068 0
0.028069 0
0.02807 0
0.028071 0
0.028072 0
0.028073 0
0.028074 0
0.028075 0
0.028076 0
0.028077 0
0.028078 0
0.028079 0
0.02808 0
0.028081 0
0.028082 0
0.028083 0
0.028084 0
0.028085 0
0.028086 0
0.028087 0
0.028088 0
0.028089 0
0.02809 0
0.028091 0
0.028092 0
0.028093 0
0.028094 0
0.028095 0
0.028096 0
0.028097 0
0.028098 0
0.028099 0
0.0281 0
0.028101 0
0.028102 0
0.028103 0
0.028104 0
0.028105 0
0.028106 0
0.028107 0
0.028108 0
0.028109 0
0.02811 0
0.028111 0
0.028112 0
0.028113 0
0.028114 0
0.028115 0
0.028116 0
0.028117 0
0.028118 0
0.028119 0
0.02812 0
0.028121 0
0.028122 0
0.028123 0
0.028124 0
0.028125 0
0.028126 0
0.028127 0
0.028128 0
0.028129 0
0.02813 0
0.028131 0
0.028132 0
0.028133 0
0.028134 0
0.028135 0
0.028136 0
0.028137 0
0.028138 0
0.028139 0
0.02814 0
0.028141 0
0.028142 0
0.028143 0
0.028144 0
0.028145 0
0.028146 0
0.028147 0
0.028148 0
0.028149 0
0.02815 0
0.028151 0
0.028152 0
0.028153 0
0.028154 0
0.028155 0
0.028156 0
0.028157 0
0.028158 0
0.028159 0
0.02816 0
0.028161 0
0.028162 0
0.028163 0
0.028164 0
0.028165 0
0.028166 0
0.028167 0
0.028168 0
0.028169 0
0.02817 0
0.028171 0
0.028172 0
0.028173 0
0.028174 0
0.028175 0
0.028176 0
0.028177 0
0.028178 0
0.028179 0
0.02818 0
0.028181 0
0.028182 0
0.028183 0
0.028184 0
0.028185 0
0.028186 0
0.028187 0
0.028188 0
0.028189 0
0.02819 0
0.028191 0
0.028192 0
0.028193 0
0.028194 0
0.028195 0
0.028196 0
0.028197 0
0.028198 0
0.028199 0
0.0282 0
0.028201 0
0.028202 0
0.028203 0
0.028204 0
0.028205 0
0.028206 0
0.028207 0
0.028208 0
0.028209 0
0.02821 0
0.028211 0
0.028212 0
0.028213 0
0.028214 0
0.028215 0
0.028216 0
0.028217 0
0.028218 0
0.028219 0
0.02822 0
0.028221 0
0.028222 0
0.028223 0
0.028224 0
0.028225 0
0.028226 0
0.028227 0
0.028228 0
0.028229 0
0.02823 0
0.028231 0
0.028232 0
0.028233 0
0.028234 0
0.028235 0
0.028236 0
0.028237 0
0.028238 0
0.028239 0
0.02824 0
0.028241 0
0.028242 0
0.028243 0
0.028244 0
0.028245 0
0.028246 0
0.028247 0
0.028248 0
0.028249 0
0.02825 0
0.028251 0
0.028252 0
0.028253 0
0.028254 0
0.028255 0
0.028256 0
0.028257 0
0.028258 0
0.028259 0
0.02826 0
0.028261 0
0.028262 0
0.028263 0
0.028264 0
0.028265 0
0.028266 0
0.028267 0
0.028268 0
0.028269 0
0.02827 0
0.028271 0
0.028272 0
0.028273 0
0.028274 0
0.028275 0
0.028276 0
0.028277 0
0.028278 0
0.028279 0
0.02828 0
0.028281 0
0.028282 0
0.028283 0
0.028284 0
0.028285 0
0.028286 0
0.028287 0
0.028288 0
0.028289 0
0.02829 0
0.028291 0
0.028292 0
0.028293 0
0.028294 0
0.028295 0
0.028296 0
0.028297 0
0.028298 0
0.028299 0
0.0283 0
0.028301 0
0.028302 0
0.028303 0
0.028304 0
0.028305 0
0.028306 0
0.028307 0
0.028308 0
0.028309 0
0.02831 0
0.028311 0
0.028312 0
0.028313 0
0.028314 0
0.028315 0
0.028316 0
0.028317 0
0.028318 0
0.028319 0
0.02832 0
0.028321 0
0.028322 0
0.028323 0
0.028324 0
0.028325 0
0.028326 0
0.028327 0
0.028328 0
0.028329 0
0.02833 0
0.028331 0
0.028332 0
0.028333 0
0.028334 0
0.028335 0
0.028336 0
0.028337 0
0.028338 0
0.028339 0
0.02834 0
0.028341 -2.49696319406635e-08
0.028342 1.02283676496858e-07
0.028343 -2.35593321403407e-07
0.028344 4.28616770967475e-07
0.028345 -6.85153886148046e-07
0.028346 1.00910544954551e-06
0.028347 -1.40449796189353e-06
0.028348 1.87551508356798e-06
0.028349 -2.42653710032036e-06
0.02835 3.0621901360052e-06
0.028351 -3.78740728262965e-06
0.028352 4.60750440566064e-06
0.028353 -5.52827416046264e-06
0.028354 6.55610279480492e-06
0.028355 -7.69811571347128e-06
0.028356 8.96235968952134e-06
0.028357 -1.03580322350485e-05
0.028358 1.18957723065992e-05
0.028359 -1.35880316888801e-05
0.02836 1.54495537953829e-05
0.028361 -1.74979973646897e-05
0.028362 1.97547583857255e-05
0.028363 -2.22460674103005e-05
0.028364 2.50044759212803e-05
0.028365 -2.80709025942158e-05
0.028366 3.14975019783699e-05
0.028367 -3.53517691510812e-05
0.028368 3.97225502431981e-05
0.028369 -4.47290788430101e-05
0.02837 5.0534979818728e-05
0.028371 -5.73707499743692e-05
0.028372 6.55713771254899e-05
0.028373 -7.56424993900446e-05
0.028374 8.8384029769033e-05
0.028375 -0.000105139347273855
0.028376 0.000128349191274251
0.028377 -0.000162956236229487
0.028378 0.000220709093393955
0.028379 -0.000338011864457506
0.02838 0.000711958068263514
0.028381 0.00734219461063734
0.028382 -0.000587020452024364
0.028383 0.000304124657048974
0.028384 -0.000203559420619384
0.028385 0.000151675526630272
0.028386 -0.000119806251319621
0.028387 9.81074020532239e-05
0.028388 -8.22880496144691e-05
0.028389 7.0179425152809e-05
0.02839 -6.05679077467181e-05
0.028391 5.27217815543059e-05
0.028392 -4.61739617971798e-05
0.028393 4.0612519745287e-05
0.028394 -3.58213726970839e-05
0.028395 3.16462219489253e-05
0.028396 -2.79740291471352e-05
0.028397 2.47201424723595e-05
0.028398 -2.18199401526334e-05
0.028399 1.92232438914231e-05
0.0284 -1.68904869794372e-05
0.028401 1.4790026079937e-05
0.028402 -1.28962174215769e-05
0.028403 1.11880154694289e-05
0.028404 -9.6479359556162e-06
0.028405 8.24790528834164e-06
0.028406 -6.9607315014244e-06
0.028407 5.77364875634281e-06
0.028408 -4.67523207921705e-06
0.028409 3.65511214440837e-06
0.02841 -2.70374568185292e-06
0.028411 1.81222756043013e-06
0.028412 -9.72133912489013e-07
0.028413 1.75387975035419e-07
0.028414 5.85858089307179e-07
0.028415 -1.31933108272601e-06
0.028416 2.0327394489089e-06
0.028417 -2.73387556234803e-06
0.028418 3.43072255581839e-06
0.028419 -4.13157107782655e-06
0.02842 4.84515226776235e-06
0.028421 -5.60556960444211e-06
0.028422 6.44515031387511e-06
0.028423 -7.37124734122362e-06
0.028424 8.39261354041078e-06
0.028425 -9.51979060417832e-06
0.028426 1.0765625708606e-05
0.028427 -1.2145967381027e-05
0.028428 1.36806173879148e-05
0.028429 -1.5394655607775e-05
0.02843 1.73203203128802e-05
0.028431 -1.94997360547195e-05
0.028432 2.19889714710522e-05
0.028433 -2.48642509445853e-05
0.028434 2.82317842877616e-05
0.028435 -3.22439387760609e-05
0.028436 3.71271051964559e-05
0.028437 -4.32324781956702e-05
0.028438 5.11352298400643e-05
0.028439 -6.18460483303678e-05
0.02844 7.73181630843283e-05
0.028441 -0.000101877554289158
0.028442 0.000147391981602122
0.028443 -0.000262388746833305
0.028444 0.00115505217605955
0.028445 0.000482597991630335
0.028446 -0.000198472189757328
0.028447 0.000124112132864125
0.028448 -8.96251969936631e-05
0.028449 6.95880241937193e-05
0.02845 -5.64062163521554e-05
0.028451 4.70173524189548e-05
0.028452 -3.99497369176552e-05
0.028453 3.44086114069882e-05
0.028454 -2.99273439778678e-05
0.028455 2.62141318354187e-05
0.028456 -2.30772863049832e-05
0.028457 2.0385801977089e-05
0.028458 -1.8047187463825e-05
0.028459 1.59943405488023e-05
0.02846 -1.41774364839914e-05
0.028461 1.25587288279327e-05
0.028462 -1.11091114185392e-05
0.028463 9.80578254407674e-06
0.028464 -8.63061990866705e-06
0.028465 7.56902622645638e-06
0.028466 -6.60909380281948e-06
0.028467 5.74098989340446e-06
0.028468 -4.95649777641116e-06
0.028469 4.24866954247323e-06
0.02847 -3.93327472719099e-06
0.028471 4.35830085004456e-06
0.028472 -5.56702748096229e-06
0.028473 7.60425629362338e-06
0.028474 -1.05164222966285e-05
0.028475 1.43517894683186e-05
0.028476 -1.916073918832e-05
0.028477 2.49961639200716e-05
0.028478 -3.19139832337396e-05
0.028479 3.99738048352429e-05
0.02848 -4.92397602325733e-05
0.028481 5.97815536073238e-05
0.028482 -7.16757741551713e-05
0.028483 8.50075377101565e-05
0.028484 -9.98725444301289e-05
0.028485 0.000116366799405379
0.028486 -0.000134604070459359
0.028487 0.00015473224677357
0.028488 -0.000176925165270107
0.028489 0.000201389558861765
0.02849 -0.000228374160775518
0.028491 0.000258181780917743
0.028492 -0.000291185545288097
0.028493 0.000327851070274981
0.028494 -0.000368767263870023
0.028495 0.000414689941030011
0.028496 -0.000466604939548107
0.028497 0.000525821735220178
0.028498 -0.000594116270810841
0.028499 0.000673956103382465
0.0285 -0.00076886913607201
0.028501 0.000884075519643264
0.028502 -0.0010276315163408
0.028503 0.00121264490283156
0.028504 -0.00146194984185511
0.028505 0.00181915024818453
0.028506 -0.00237912711198504
0.028507 0.00339468216401918
0.028508 -0.00583891050648236
0.028509 0.0203269831573995
0.02851 0.0137754615252502
0.028511 -0.00511510940850364
0.028512 0.00311987232646249
0.028513 -0.00222771098719936
0.028514 0.00171860014855498
0.028515 -0.00138728642124047
0.028516 0.00115302290595909
0.028517 -0.000977605353651517
0.028518 0.000840623926254169
0.028519 -0.000730190086641299
0.02852 0.000638914650936579
0.028521 -0.000561966925601888
0.028522 0.000496058349025363
0.028523 -0.000438874632080762
0.028524 0.000388741300165079
0.028525 -0.000344417878501655
0.028526 0.000304966462565214
0.028527 -0.000269665084861574
0.028528 0.000237949018900474
0.028529 -0.000209370044187292
0.02853 0.000183567571226014
0.028531 -0.000160247785676656
0.028532 0.000139168330698906
0.028533 -0.000120385023487988
0.028534 0.000104010236604392
0.028535 -8.99361074719536e-05
0.028536 7.80752802826243e-05
0.028537 -6.83570968931224e-05
0.028538 6.07246878483818e-05
0.028539 -5.51327749396257e-05
0.02854 5.15460509004108e-05
0.028541 -4.99380419320058e-05
0.028542 5.02903894874963e-05
0.028543 -5.2592512487348e-05
0.028544 5.684163239073e-05
0.028545 -6.30431633355679e-05
0.028546 7.12114897281023e-05
0.028547 -8.13711761182815e-05
0.028548 9.35586811839233e-05
0.028549 -0.000107824682078115
0.02855 0.000123925876604772
0.028551 -0.000141672188597124
0.028552 0.000161226839639528
0.028553 -0.0001827860401394
0.028554 0.000206588438101636
0.028555 -0.000232927807348658
0.028556 0.000262170345813771
0.028557 -0.00029477866198173
0.028558 0.000331345674126729
0.028559 -0.000372643557985845
0.02856 0.000419696165433782
0.028561 -0.00047388919606148
0.028562 0.000537143285218735
0.028563 -0.000612196362711765
0.028564 0.000703085264152434
0.028565 -0.000816012558167633
0.028566 0.000961013430993844
0.028567 -0.00115544087649865
0.028568 0.00143209765927259
0.028569 -0.00186130858849952
0.02857 0.00262596596268438
0.028571 -0.00439675630201555
0.028572 0.0132101063626654
0.028573 0.0131892214908123
0.028574 -0.00437591488815397
0.028575 0.00260521130006507
0.028576 -0.00184068364163467
0.028577 0.00141164490142045
0.028578 -0.00113520212936265
0.028579 0.000941029707357404
0.02858 -0.000796323908171517
0.028581 0.000683730625903631
0.028582 -0.000593213417891614
0.028583 0.000518568320333545
0.028584 -0.000455756969951294
0.028585 0.000402039783624285
0.028586 -0.000355494354435012
0.028587 0.000314733100881673
0.028588 -0.000278730187222647
0.028589 0.000246711360721026
0.02859 -0.000218081542186122
0.028591 0.000192375887864621
0.028592 -0.000169225900069151
0.028593 0.000148335450858466
0.028594 -0.000129463494070117
0.028595 0.000112411387581954
0.028596 -9.70134551243049e-05
0.028597 8.31298645170487e-05
0.028598 -7.06411887838409e-05
0.028599 5.94442078127884e-05
0.0286 -4.94486368566287e-05
0.028601 4.05745561589416e-05
0.028602 -3.2750377129407e-05
0.028603 2.59112235766664e-05
0.028604 -1.99976372728781e-05
0.028605 1.49545393608959e-05
0.028606 -1.07303953695941e-05
0.028607 7.27654360980041e-06
0.028608 -4.5466556797361e-06
0.028609 2.4963045512055e-06
0.02861 -1.08262082712492e-06
0.028611 2.64021679566559e-07
0.028612 0
0.028613 0
0.028614 0
0.028615 0
0.028616 0
0.028617 0
0.028618 0
0.028619 0
0.02862 0
0.028621 0
0.028622 0
0.028623 0
0.028624 0
0.028625 0
0.028626 0
0.028627 0
0.028628 0
0.028629 0
0.02863 0
0.028631 0
0.028632 0
0.028633 0
0.028634 0
0.028635 0
0.028636 0
0.028637 0
0.028638 0
0.028639 0
0.02864 0
0.028641 0
0.028642 0
0.028643 0
0.028644 0
0.028645 0
0.028646 0
0.028647 0
0.028648 0
0.028649 0
0.02865 0
0.028651 0
0.028652 0
0.028653 0
0.028654 0
0.028655 0
0.028656 0
0.028657 0
0.028658 0
0.028659 0
0.02866 0
0.028661 0
0.028662 0
0.028663 0
0.028664 0
0.028665 0
0.028666 0
0.028667 0
0.028668 0
0.028669 0
0.02867 0
0.028671 0
0.028672 0
0.028673 0
0.028674 0
0.028675 0
0.028676 0
0.028677 0
0.028678 0
0.028679 0
0.02868 0
0.028681 0
0.028682 -3.79219688858328e-07
0.028683 1.55390539827133e-06
0.028684 -3.58037188516032e-06
0.028685 6.51612274672219e-06
0.028686 -1.04200989954368e-05
0.028687 1.53530030516663e-05
0.028688 -2.13777132193469e-05
0.028689 2.8559807223255e-05
0.02869 -3.69682179118891e-05
0.028691 4.66760501023946e-05
0.028692 -5.77615952223391e-05
0.028693 7.03095905244295e-05
0.028694 -8.44127831068031e-05
0.028695 0.000100173877027249
0.028696 -0.000117707966265496
0.028697 0.000137145589790233
0.028698 -0.000158636591387353
0.028699 0.000182355031958163
0.0287 -0.000208505494412106
0.028701 0.000237331254462915
0.028702 -0.000269124985590035
0.028703 0.000304242956693164
0.028704 -0.000343124121280212
0.028705 0.000386316178800727
0.028706 -0.000434511768615697
0.028707 0.000488599711271931
0.028708 -0.000549739142902421
0.028709 0.000619469444797057
0.02871 -0.000699877913274616
0.028711 0.000793863973279943
0.028712 -0.00090557171427908
0.028713 0.0010411307738258
0.028714 -0.00120999668724372
0.028715 0.00142754492767738
0.028716 -0.00172053959090051
0.028717 0.00214003562664848
0.028718 -0.00279695717886102
0.028719 0.00398611733117529
0.02872 -0.00683671516175417
0.028721 0.0234285289764659
0.028722 0.016534829284491
0.028723 -0.00606974305913737
0.028724 0.00369287068799416
0.028725 -0.00263396144499154
0.028726 0.00203075630296964
0.028727 -0.00163861817534005
0.028728 0.0013615402192996
0.028729 -0.00115416666460012
0.02873 0.000992292212294325
0.028731 -0.000861828182248769
0.028732 0.00075402298080544
0.028733 -0.000663157844682857
0.028734 0.000585341080310965
0.028735 -0.000517834781997207
0.028736 0.000458658475933921
0.028737 -0.000406345315188838
0.028738 0.000359786444342111
0.028739 -0.000318128441490789
0.02874 0.000280703850938202
0.028741 -0.000246982983969786
0.028742 0.000216539759781579
0.028743 -0.000189027037514732
0.028744 0.000164158501702647
0.028745 -0.000141695159884621
0.028746 0.000121435142792796
0.028747 -0.000103205906957903
0.028748 8.68582103892373e-05
0.028749 -7.22614144206588e-05
0.02875 5.92997897932155e-05
0.028751 -4.78695919879187e-05
0.028752 3.78767321657681e-05
0.028753 -2.92349139219629e-05
0.028754 2.18641377866628e-05
0.028755 -1.56894986165702e-05
0.028756 1.06402181824605e-05
0.028757 -6.64886806896608e-06
0.028758 3.65074765426423e-06
0.028759 -1.58338927054156e-06
0.02876 3.86168262966953e-07
0.028761 0
0.028762 -2.81492666664437e-07
0.028763 1.15346744934134e-06
0.028764 -2.65774744837508e-06
0.028765 4.83704241775629e-06
0.028766 -7.73513393016725e-06
0.028767 1.13971166534887e-05
0.028768 -1.58697069544443e-05
0.028769 2.12016326621187e-05
0.02877 -2.74441211958447e-05
0.028771 3.46515076376605e-05
0.028772 -4.28819900516449e-05
0.028773 5.2198566896032e-05
0.028774 -6.26702014048135e-05
0.028775 7.43732712766928e-05
0.028776 -8.73933802522187e-05
0.028777 0.000101827633145463
0.028778 -0.00011778751050709
0.028779 0.000135402527629049
0.02878 -0.00015482493156445
0.028781 0.000176235789245633
0.028782 -0.000199852965334365
0.028783 0.00022594170521013
0.028784 -0.000254828867430784
0.028785 0.000286922359479092
0.028786 -0.000322738137891014
0.028787 0.000362938445776263
0.028788 -0.000408387153922181
0.028789 0.00046023185690247
0.02879 -0.000520029149613294
0.028791 0.00058994214666729
0.028792 -0.000673064045343623
0.028793 0.000773972781203519
0.028794 -0.000899735415991183
0.028795 0.0010618542630779
0.028796 -0.00128037586145854
0.028797 0.00159360489680432
0.028798 -0.00208496796838122
0.028799 0.00297708071372893
0.0288 -0.00512942853029138
0.028801 0.0180357532555033
0.028802 0.0119277516121816
0.028803 -0.00445816035118364
0.028804 0.00272314610894637
0.028805 -0.00194568223680544
0.028806 0.00150156766734196
0.028807 -0.00121237472690309
0.028808 0.00100781014955345
0.028809 -0.000854586292976147
0.02881 0.000734909112946069
0.028811 -0.000638409138786848
0.028812 0.000558639154852275
0.028813 -0.000491383151380368
0.028814 0.000433770399438701
0.028815 -0.000383780294349246
0.028816 0.000339950634551831
0.028817 -0.000301198062604479
0.028818 0.000266703378566129
0.028819 -0.0002358359297502
0.02882 0.000208102375153623
0.028821 -0.000183111123202318
0.028822 0.000160547120446294
0.028823 -0.000140153639990567
0.028824 0.000121718904660403
0.028825 -0.000105066113752723
0.028826 9.00459075949769e-05
0.028827 -7.65306058892327e-05
0.028828 6.4409755468069e-05
0.028829 -5.35866576240743e-05
0.02883 4.39756373624799e-05
0.028831 -3.54998810730451e-05
0.028832 2.80897143865488e-05
0.028833 -2.16812243472758e-05
0.028834 1.62151534541123e-05
0.028835 -1.16360102619801e-05
0.028836 7.89135390852512e-06
0.028837 -4.93121939337542e-06
0.028838 2.60785192041753e-06
0.028839 -7.65385826983571e-07
0.02884 -6.5596528180195e-07
0.028841 1.71516855001403e-06
0.028842 -2.74289493750084e-06
0.028843 4.04158385962049e-06
0.028844 -5.62783931426034e-06
0.028845 7.51898585362629e-06
0.028846 -9.73324300135951e-06
0.028847 1.22899425141457e-05
0.028848 -1.52097982582962e-05
0.028849 1.85152411759658e-05
0.02885 -2.22308354128259e-05
0.028851 2.63837965082648e-05
0.028852 -3.1004639096787e-05
0.028853 3.6127990541046e-05
0.028854 -4.17936193510963e-05
0.028855 4.80477446900136e-05
0.028856 -5.4944718069893e-05
0.028857 6.25492041194719e-05
0.028858 -7.09390397247313e-05
0.028859 8.02090289738452e-05
0.02886 -9.04760499914177e-05
0.028861 0.000101886033700582
0.028862 -0.000114623666330356
0.028863 0.000128926142199494
0.028864 -0.000145103087928981
0.028865 0.000163566152679098
0.028866 -0.00018487422099716
0.028867 0.000209804806564476
0.028868 -0.000239471213640046
0.028869 0.00027552380634096
0.02887 -0.000320515425149838
0.028871 0.000378611739044744
0.028872 -0.000457097380446155
0.028873 0.000569956808835318
0.028874 -0.000747858095085463
0.028875 0.00107356854961115
0.028876 -0.00187416138909853
0.028877 0.0071645550491878
0.028878 0.00394610229093078
0.028879 -0.0015380291665218
0.02888 0.00094890404690772
0.028881 -0.000681037764192809
0.028882 0.000526926618287287
0.028883 -0.000426142619512312
0.028884 0.000354645581847338
0.028885 -0.000300980917672951
0.028886 0.000258999398266554
0.028887 -0.000225106325540624
0.028888 0.000197061324860395
0.028889 -0.00017339657038526
0.02889 0.000153111065114961
0.028891 -0.000135499348014631
0.028892 0.000120050371836149
0.028893 -0.000106385154646831
0.028894 9.42168992013651e-05
0.028895 -8.33246676014221e-05
0.028896 7.35355230267928e-05
0.028897 -6.47121225160658e-05
0.028898 5.67439135660078e-05
0.028899 -4.95407700982818e-05
0.0289 4.29940179932503e-05
0.028901 -3.70039148656855e-05
0.028902 3.15129072085641e-05
0.028903 -2.64709441546993e-05
0.028904 2.18338959527861e-05
0.028905 -1.75623086294403e-05
0.028906 1.36204105033609e-05
0.028907 -9.97530829455014e-06
0.028908 6.59632598559338e-06
0.028909 -3.45445039347694e-06
0.02891 5.21854938669322e-07
0.028911 2.2285217728958e-06
0.028912 -4.82336265162141e-06
0.028913 7.2893424283056e-06
0.028914 -9.65349945517339e-06
0.028915 1.19436278313586e-05
0.028916 -1.41887111351428e-05
0.028917 1.64194233865196e-05
0.028918 -1.87650650691667e-05
0.028919 2.13481233352878e-05
0.02892 -2.41939987982221e-05
0.028921 2.73335428442882e-05
0.028922 -3.08046765747947e-05
0.028923 3.46545927780943e-05
0.028924 -3.89428012608565e-05
0.028925 4.37454200710679e-05
0.028926 -4.9161351138997e-05
0.028927 5.53213828115289e-05
0.028928 -6.24019778753216e-05
0.028929 7.06468271795492e-05
0.02893 -8.04018034840234e-05
0.028931 9.21741637467234e-05
0.028932 -0.000106738198411498
0.028933 0.000125336247007996
0.028934 -0.000150093313761219
0.028935 0.000184967102324102
0.028936 -0.000238261414982895
0.028937 0.000330838819532147
0.028938 -0.000534271640841003
0.028939 0.00136353971743729
0.02894 0.00248918295747341
0.028941 -0.00064666006271847
0.028942 0.000369018850647225
0.028943 -0.000256173902768582
0.028944 0.000194576212586676
0.028945 -0.000155521862767028
0.028946 0.000128380562370078
0.028947 -0.000108306433601454
0.028948 9.27756843658628e-05
0.028949 -8.03452477514749e-05
0.02895 7.01307952354207e-05
0.028951 -6.15605960349297e-05
0.028952 5.42489182050547e-05
0.028953 -4.79263077134198e-05
0.028954 4.23990075484895e-05
0.028955 -3.7524231816013e-05
0.028956 3.31945086932757e-05
0.028957 -2.93274345267341e-05
0.028958 2.58587757007001e-05
0.028959 -2.27377078284841e-05
0.02896 1.99234575915344e-05
0.028961 -1.73828877975132e-05
0.028962 1.50887306524008e-05
0.028963 -1.30182752981374e-05
0.028964 1.11523793758301e-05
0.028965 -9.47471546596701e-06
0.028966 7.971190313563e-06
0.028967 -6.62949289867214e-06
0.028968 5.43873980160415e-06
0.028969 -4.38919490103722e-06
0.02897 3.47204648400708e-06
0.028971 -2.67922915222828e-06
0.028972 2.00328101579254e-06
0.028973 -1.43722893251839e-06
0.028974 9.74496223501898e-07
0.028975 -6.08828541115325e-07
0.028976 3.34234502244084e-07
0.028977 -1.44938409798981e-07
0.028978 3.53429285818153e-08
0.028979 0
0.02898 0
0.028981 0
0.028982 0
0.028983 0
0.028984 0
0.028985 0
0.028986 0
0.028987 0
0.028988 0
0.028989 0
0.02899 0
0.028991 0
0.028992 0
0.028993 0
0.028994 0
0.028995 0
0.028996 0
0.028997 0
0.028998 0
0.028999 0
0.029 0
0.029001 0
0.029002 0
0.029003 0
0.029004 0
0.029005 0
0.029006 0
0.029007 0
0.029008 0
0.029009 0
0.02901 0
0.029011 0
0.029012 0
0.029013 0
0.029014 0
0.029015 0
0.029016 0
0.029017 0
0.029018 0
0.029019 0
0.02902 0
0.029021 0
0.029022 0
0.029023 0
0.029024 0
0.029025 0
0.029026 0
0.029027 0
0.029028 0
0.029029 0
0.02903 0
0.029031 0
0.029032 0
0.029033 0
0.029034 0
0.029035 0
0.029036 0
0.029037 0
0.029038 0
0.029039 0
0.02904 0
0.029041 0
0.029042 0
0.029043 0
0.029044 0
0.029045 0
0.029046 0
0.029047 0
0.029048 0
0.029049 0
0.02905 0
0.029051 0
0.029052 0
0.029053 0
0.029054 0
0.029055 0
0.029056 0
0.029057 0
0.029058 0
0.029059 0
0.02906 0
0.029061 0
0.029062 0
0.029063 0
0.029064 0
0.029065 0
0.029066 0
0.029067 0
0.029068 0
0.029069 0
0.02907 0
0.029071 0
0.029072 0
0.029073 0
0.029074 0
0.029075 0
0.029076 0
0.029077 0
0.029078 0
0.029079 0
0.02908 0
0.029081 0
0.029082 0
0.029083 0
0.029084 0
0.029085 0
0.029086 0
0.029087 0
0.029088 0
0.029089 0
0.02909 0
0.029091 0
0.029092 0
0.029093 0
0.029094 0
0.029095 0
0.029096 0
0.029097 0
0.029098 0
0.029099 0
0.0291 0
0.029101 0
0.029102 0
0.029103 0
0.029104 0
0.029105 0
0.029106 0
0.029107 0
0.029108 0
0.029109 0
0.02911 0
0.029111 0
0.029112 0
0.029113 0
0.029114 0
0.029115 0
0.029116 0
0.029117 0
0.029118 0
0.029119 0
0.02912 0
0.029121 0
0.029122 0
0.029123 0
0.029124 0
0.029125 0
0.029126 0
0.029127 0
0.029128 0
0.029129 0
0.02913 0
0.029131 0
0.029132 0
0.029133 0
0.029134 0
0.029135 0
0.029136 0
0.029137 0
0.029138 0
0.029139 0
0.02914 0
0.029141 0
0.029142 0
0.029143 0
0.029144 0
0.029145 0
0.029146 0
0.029147 0
0.029148 0
0.029149 0
0.02915 0
0.029151 0
0.029152 0
0.029153 0
0.029154 0
0.029155 0
0.029156 0
0.029157 0
0.029158 0
0.029159 0
0.02916 0
0.029161 0
0.029162 0
0.029163 0
0.029164 0
0.029165 0
0.029166 0
0.029167 0
0.029168 0
0.029169 0
0.02917 0
0.029171 0
0.029172 0
0.029173 0
0.029174 0
0.029175 0
0.029176 0
0.029177 0
0.029178 0
0.029179 0
0.02918 0
0.029181 0
0.029182 0
0.029183 0
0.029184 0
0.029185 0
0.029186 0
0.029187 0
0.029188 0
0.029189 0
0.02919 0
0.029191 0
0.029192 0
0.029193 0
0.029194 0
0.029195 0
0.029196 0
0.029197 0
0.029198 0
0.029199 0
0.0292 0
0.029201 0
0.029202 0
0.029203 0
0.029204 0
0.029205 0
0.029206 0
0.029207 0
0.029208 0
0.029209 0
0.02921 0
0.029211 0
0.029212 0
0.029213 0
0.029214 0
0.029215 0
0.029216 0
0.029217 0
0.029218 0
0.029219 0
0.02922 0
0.029221 0
0.029222 0
0.029223 0
0.029224 0
0.029225 0
0.029226 0
0.029227 0
0.029228 0
0.029229 0
0.02923 0
0.029231 0
0.029232 0
0.029233 0
0.029234 0
0.029235 0
0.029236 0
0.029237 0
0.029238 0
0.029239 0
0.02924 0
0.029241 0
0.029242 0
0.029243 0
0.029244 0
0.029245 0
0.029246 0
0.029247 0
0.029248 0
0.029249 0
0.02925 0
0.029251 0
0.029252 0
0.029253 0
0.029254 0
0.029255 0
0.029256 0
0.029257 0
0.029258 0
0.029259 0
0.02926 0
0.029261 0
0.029262 0
0.029263 0
0.029264 0
0.029265 0
0.029266 0
0.029267 0
0.029268 0
0.029269 0
0.02927 0
0.029271 0
0.029272 0
0.029273 0
0.029274 0
0.029275 0
0.029276 0
0.029277 0
0.029278 0
0.029279 0
0.02928 0
0.029281 0
0.029282 0
0.029283 0
0.029284 0
0.029285 0
0.029286 0
0.029287 0
0.029288 0
0.029289 0
0.02929 0
0.029291 0
0.029292 0
0.029293 0
0.029294 0
0.029295 0
0.029296 0
0.029297 0
0.029298 0
0.029299 0
0.0293 0
0.029301 0
0.029302 0
0.029303 0
0.029304 0
0.029305 0
0.029306 0
0.029307 0
0.029308 0
0.029309 0
0.02931 0
0.029311 0
0.029312 0
0.029313 0
0.029314 0
0.029315 0
0.029316 0
0.029317 0
0.029318 0
0.029319 0
0.02932 0
0.029321 0
0.029322 0
0.029323 0
0.029324 0
0.029325 0
0.029326 0
0.029327 0
0.029328 0
0.029329 0
0.02933 0
0.029331 0
0.029332 0
0.029333 0
0.029334 0
0.029335 0
0.029336 0
0.029337 0
0.029338 0
0.029339 0
0.02934 0
0.029341 0
0.029342 0
0.029343 0
0.029344 0
0.029345 0
0.029346 0
0.029347 0
0.029348 0
0.029349 0
0.02935 0
0.029351 0
0.029352 0
0.029353 0
0.029354 0
0.029355 0
0.029356 0
0.029357 0
0.029358 0
0.029359 0
0.02936 0
0.029361 -9.09026679045855e-08
0.029362 3.72566724822339e-07
0.029363 -8.58630667313631e-07
0.029364 1.5630459037379e-06
0.029365 -2.50014071025802e-06
0.029366 3.68470314236018e-06
0.029367 -5.13208673562381e-06
0.029368 6.85834373592662e-06
0.029369 -8.88039176958772e-06
0.02937 1.1216221386154e-05
0.029371 -1.38851539018889e-05
0.029372 1.6908161609291e-05
0.029373 -2.03082659343901e-05
0.029374 2.41110338564336e-05
0.029375 -2.83451993389758e-05
0.029376 3.30434453639362e-05
0.029377 -3.82433944540566e-05
0.029378 4.3988872876989e-05
0.029379 -5.0331538423663e-05
0.02938 5.73329974237954e-05
0.029381 -6.50675893021009e-05
0.029382 7.36260958155868e-05
0.029383 -8.31207524736066e-05
0.029384 9.36921273356824e-05
0.029385 -0.000105518732026993
0.029386 0.000118830720862166
0.029387 -0.000133929862645416
0.029388 0.000151219415278337
0.029389 -0.000171250152004336
0.02939 0.000194793742613829
0.029391 -0.000222964552847042
0.029392 0.000257431754107181
0.029393 -0.000300810904508639
0.029394 0.000357441287163676
0.029395 -0.000435079517153134
0.029396 0.000549077636691288
0.029397 -0.000734674331286484
0.029398 0.00109457689340447
0.029399 -0.00210861457680506
0.0294 0.0274522670239938
0.029401 0.00252768162024511
0.029402 -0.00119800110620186
0.029403 0.00078012779213517
0.029404 -0.000574279546547168
0.029405 0.000450917451559044
0.029406 -0.000368197883005447
0.029407 0.000308507914352985
0.029408 -0.000263147007418456
0.029409 0.00022732505887762
0.02941 -0.000198189093996373
0.029411 0.000173935241219282
0.029412 -0.00015336808334873
0.029413 0.000135664798529252
0.029414 -0.000120241029710774
0.029415 0.000106670721777798
0.029416 -9.46361821032369e-05
0.029417 8.38958539980064e-05
0.029418 -7.42628809407467e-05
0.029419 6.55904680462579e-05
0.02942 -5.77616519418691e-05
0.029421 5.06820042122463e-05
0.029422 -4.4480470033242e-05
0.029423 3.93195262239358e-05
0.029424 -3.51764505073034e-05
0.029425 3.20373683276026e-05
0.029426 -2.98956875559343e-05
0.029427 2.87509582865488e-05
0.029428 -2.8608070724468e-05
0.029429 2.94767325172712e-05
0.02943 -3.13711878655401e-05
0.029431 3.43101571163091e-05
0.029432 -3.83169892462649e-05
0.029433 4.34200321591496e-05
0.029434 -4.96532383200305e-05
0.029435 5.70570371668544e-05
0.029436 -6.56795223707027e-05
0.029437 7.55780231153644e-05
0.029438 -8.68211565259668e-05
0.029439 9.94914966292573e-05
0.02944 -0.000113689048882064
0.029441 0.000129449211431283
0.029442 -0.000146844153896675
0.029443 0.000166072830863344
0.029444 -0.00018738073998301
0.029445 0.000211074702305443
0.029446 -0.00023754344343672
0.029447 0.000267286817569034
0.029448 -0.000300958229752799
0.029449 0.00033942778176943
0.02945 -0.000383879008590394
0.029451 0.000435962094805987
0.029452 -0.000498046212590133
0.029453 0.000573654869010314
0.029454 -0.000668260453899451
0.029455 0.000790838964372449
0.029456 -0.00095719451585057
0.029457 0.00119795460664249
0.029458 -0.00158123366157397
0.029459 0.00229519486862812
0.02946 -0.00412073043620516
0.029461 0.0194968178265588
0.029462 0.00719191648642433
0.029463 -0.00301494391548398
0.029464 0.00189507267417914
0.029465 -0.00137175971314831
0.029466 0.00106654907549654
0.029467 -0.000865292565338203
0.029468 0.000721718929438754
0.029469 -0.000613517465073385
0.02947 0.00052861164558434
0.029471 -0.000459898672588297
0.029472 0.000402930998788016
0.029473 -0.000354783902183667
0.029474 0.000313456837494098
0.029475 -0.000277536397510969
0.029476 0.000245996550932188
0.029477 -0.000218075063789927
0.029478 0.000193194228084847
0.029479 -0.000170908405637927
0.02948 0.000150868367080322
0.029481 -0.00013279646915281
0.029482 0.000116469012518095
0.029483 -0.000101748638642304
0.029484 8.85341176700465e-05
0.029485 -7.67060583486205e-05
0.029486 6.61646279087184e-05
0.029487 -5.68255098139057e-05
0.029488 4.86167905431966e-05
0.029489 -4.14765462940381e-05
0.02949 3.53509650841676e-05
0.029491 -3.01928849816192e-05
0.029492 2.59606614672049e-05
0.029493 -2.26173004163628e-05
0.029494 2.01298106891896e-05
0.029495 -1.84687437815668e-05
0.029496 1.76078988113833e-05
0.029497 -1.7524180353267e-05
0.029498 1.81976051747816e-05
0.029499 -1.9611462593868e-05
0.0295 2.17526428644545e-05
0.029501 -2.46121598045795e-05
0.029502 2.79877794386037e-05
0.029503 -3.17034222295597e-05
0.029504 3.57982448855212e-05
0.029505 -4.03202814284074e-05
0.029506 4.53291808886139e-05
0.029507 -5.08999803362756e-05
0.029508 5.7128400759862e-05
0.029509 -6.41384350248708e-05
0.02951 7.20934762729523e-05
0.029511 -8.12130783205468e-05
0.029512 9.179898260848e-05
0.029513 -0.000104276999895793
0.029514 0.000119267294151169
0.029515 -0.000137708412545522
0.029516 0.000161090028663696
0.029517 -0.000191924607799912
0.029518 0.000234803233750442
0.029519 -0.000299099290440809
0.02952 0.000407375607199042
0.029521 -0.000631144914961303
0.029522 0.00138090232592965
0.029523 0.00754958759292978
0.029524 -0.00100291517496116
0.029525 0.000533386624033131
0.029526 -0.000360387462500343
0.029527 0.000269835136389595
0.029528 -0.000213769280885853
0.029529 0.000175400720352411
0.02953 -0.000147328783807947
0.029531 0.000125785018430989
0.029532 -0.000108649391701085
0.029533 9.46385735454567e-05
0.029534 -8.29308040661724e-05
0.029535 7.29759240642223e-05
0.029536 -6.43920423062795e-05
0.029537 5.69059968271008e-05
0.029538 -5.03173830071745e-05
0.029539 4.44759376368175e-05
0.02954 -3.92668297907208e-05
0.029541 3.46008104980269e-05
0.029542 -3.04074461776118e-05
0.029543 2.66303653595301e-05
0.029544 -2.32238530275951e-05
0.029545 2.01503672840819e-05
0.029546 -1.73786999752697e-05
0.029547 1.48825951041414e-05
0.029548 -1.26396980589157e-05
0.029549 1.06307475145402e-05
0.02955 -8.83894782159228e-06
0.029551 7.24947735477013e-06
0.029552 -5.84910049803481e-06
0.029553 4.62585950383997e-06
0.029554 -3.56882854962202e-06
0.029555 2.66791669551132e-06
0.029556 -1.91370963738681e-06
0.029557 1.29734249764426e-06
0.029558 -8.10397641969122e-07
0.029559 4.44822820715683e-07
0.02956 -1.92865925548896e-07
0.029561 3.60492310325213e-08
0.029562 4.4960938138524e-08
0.029563 -1.03577359042615e-07
0.029564 1.88472417981308e-07
0.029565 -3.01333796135484e-07
0.029566 4.43896791517244e-07
0.029567 -6.17955754075458e-07
0.029568 8.25378556129556e-07
0.029569 -1.06812473460321e-06
0.02957 1.34826810168083e-06
0.029571 -1.66802482952121e-06
0.029572 2.02978828961917e-06
0.029573 -2.43617229218482e-06
0.029574 2.89006485923698e-06
0.029575 -3.39469532516267e-06
0.029576 3.95371845994807e-06
0.029577 -4.57132055518979e-06
0.029578 5.25235415293998e-06
0.029579 -6.00251056098713e-06
0.02958 6.82854283557932e-06
0.029581 -7.73855707005719e-06
0.029582 8.74239747355005e-06
0.029583 -9.85216226668411e-06
0.029584 1.10829052002259e-05
0.029585 -1.24536054997096e-05
0.029586 1.39885342239847e-05
0.029587 -1.57192199799004e-05
0.029588 1.76873451717192e-05
0.029589 -1.99491311750645e-05
0.02959 2.25821898500342e-05
0.029591 -2.56966281927455e-05
0.029592 2.9453843385104e-05
0.029593 -3.41000349281355e-05
0.029594 4.0029899941343e-05
0.029595 -4.79178347883568e-05
0.029596 5.90180299705593e-05
0.029597 -7.59564154299853e-05
0.029598 0.000105308511982762
0.029599 -0.000169492369425166
0.0296 0.000426797767743936
0.029601 0.000834441943627404
0.029602 -0.000209343739636479
0.029603 0.000118884784754578
0.029604 -8.23706993604997e-05
0.029605 6.24994125252821e-05
0.029606 -4.99224077556305e-05
0.029607 4.09009102941756e-05
0.029608 -3.35477811853451e-05
0.029609 2.70045889314339e-05
0.02961 -2.07616241657074e-05
0.029611 1.44885835431172e-05
0.029612 -7.95468993369059e-06
0.029613 9.87463863955048e-07
0.029614 6.5501888125913e-06
0.029615 -1.47735737073573e-05
0.029616 2.37848092055787e-05
0.029617 -3.36786539408479e-05
0.029618 4.45467778882239e-05
0.029619 -5.64811895874923e-05
0.02962 6.95772704678268e-05
0.029621 -8.39367325847399e-05
0.029622 9.9670753202375e-05
0.029623 -0.000116903522553811
0.029624 0.000135776458924219
0.029625 -0.000156453396288274
0.029626 0.000179127139753936
0.029627 -0.00020402792657512
0.029628 0.000231434549933435
0.029629 -0.000261689240645022
0.02963 0.000295217928997597
0.029631 -0.00033255834678777
0.029632 0.000374399793573354
0.029633 -0.000421640673678968
0.029634 0.000475473852963399
0.029635 -0.000537516944706213
0.029636 0.000610017814791622
0.029637 -0.000696191420347486
0.029638 0.000800797644794528
0.029639 -0.000931188617950475
0.02964 0.00109934037986197
0.029641 -0.00132615967089925
0.029642 0.00165164891790747
0.029643 -0.00216312283453901
0.029644 0.00309452617782077
0.029645 -0.00535677868928408
0.029646 0.0194231371430708
0.029647 0.0120349422507091
0.029648 -0.00456279737076424
0.029649 0.00279671892681547
0.02965 -0.00200136784550285
0.029651 0.00154591367147894
0.029652 -0.00124889496411161
0.029653 0.00103858387803616
0.029654 -0.000880941535739411
0.029655 0.000757745582912389
0.029656 -0.000658365454559246
0.029657 0.000576186103943531
0.029658 -0.000506878923975893
0.029659 0.000447494943798365
0.02966 -0.000395957571793584
0.029661 0.000350763535667913
0.029662 -0.000310798697709006
0.029663 0.000275220354448844
0.029664 -0.000243379605821792
0.029665 0.00021476873043562
0.029666 -0.00018898464691881
0.029667 0.000165703002744522
0.029668 -0.000144659452160272
0.029669 0.000125635901121223
0.02967 -0.000108450249862191
0.029671 9.29486412529994e-05
0.029672 -7.89995328066782e-05
0.029673 6.64891151891608e-05
0.029674 -5.53177382417794e-05
0.029675 4.5397100223721e-05
0.029676 -3.6648021887684e-05
0.029677 2.89986735222651e-05
0.029678 -2.23831563612297e-05
0.029679 1.67403638368967e-05
0.02968 -1.201306577671e-05
0.029681 8.14717167413695e-06
0.029682 -5.09113889673229e-06
0.029683 2.79549902757943e-06
0.029684 -1.2985864121928e-06
0.029685 6.4843873357399e-07
0.029686 -8.12461716553541e-07
0.029687 1.47815875776582e-06
0.029688 -2.36294005296133e-06
0.029689 3.4802826275379e-06
0.02969 -4.84410166341635e-06
0.029691 6.46885971253868e-06
0.029692 -8.36970375643979e-06
0.029693 1.05626361002059e-05
0.029694 -1.30647266472549e-05
0.029695 1.58943761477035e-05
0.029696 -1.90716427230986e-05
0.029697 2.26186475912771e-05
0.029698 -2.65600807995144e-05
0.029699 3.09238344302142e-05
0.0297 -3.57417999137148e-05
0.029701 4.10508788670378e-05
0.029702 -4.68942749283107e-05
0.029703 5.33231598982183e-05
0.029704 -6.03988450534335e-05
0.029705 6.81956439700449e-05
0.029706 -7.6804696616305e-05
0.029707 8.63391524122998e-05
0.029708 -9.69413104638784e-05
0.029709 0.000108792637069525
0.02971 -0.00012212811139786
0.029711 0.000137257252286227
0.029712 -0.000154595765236237
0.029713 0.000174714648318684
0.029714 -0.000198419139936436
0.029715 0.000226881062442464
0.029716 -0.000261872065107616
0.029717 0.000306200604158314
0.029718 -0.000364595703364677
0.029719 0.000445679973571215
0.02972 -0.00056700329879598
0.029721 0.000770608607974748
0.029722 -0.00118861158325859
0.029723 0.00256272580457055
0.029724 0.0175244288405235
0.029725 -0.00195379008456991
0.029726 0.00102883388960606
0.029727 -0.000692658544444946
0.029728 0.00051766302783777
0.029729 -0.00040964287827984
0.02973 0.000335863169588354
0.029731 -0.000281956326437986
0.029732 0.000240627158822515
0.029733 -0.000207779941979395
0.029734 0.000180939184855584
0.029735 -0.000158521636843079
0.029736 0.000139468341286876
0.029737 -0.000123044801027572
0.029738 0.000108725981185007
0.029739 -9.61269028500224e-05
0.02974 8.49590450265716e-05
0.029741 -7.50020104032559e-05
0.029742 6.60845630590727e-05
0.029743 -5.80716100124782e-05
0.029744 5.08550608358719e-05
0.029745 -4.43472816427136e-05
0.029746 3.84763237875665e-05
0.029747 -3.31823910995137e-05
0.029748 2.84151872176318e-05
0.029749 -2.41318986854994e-05
0.02975 2.02956442516442e-05
0.029751 -1.68742707990185e-05
0.029752 1.38394103098149e-05
0.029753 -1.11657357522751e-05
0.029754 8.83037023945609e-06
0.029755 -6.81241551037761e-06
0.029756 5.09257420407123e-06
0.029757 -3.65284652707829e-06
0.029758 2.47628642607427e-06
0.029759 -1.54680573055417e-06
0.02976 8.49017246581681e-07
0.029761 -3.68109687177873e-07
0.029762 8.97487785999827e-08
0.029763 0
0.029764 0
0.029765 0
0.029766 0
0.029767 0
0.029768 0
0.029769 0
0.02977 0
0.029771 0
0.029772 0
0.029773 0
0.029774 0
0.029775 0
0.029776 0
0.029777 0
0.029778 0
0.029779 0
0.02978 0
0.029781 0
0.029782 0
0.029783 0
0.029784 0
0.029785 0
0.029786 0
0.029787 0
0.029788 0
0.029789 0
0.02979 0
0.029791 0
0.029792 0
0.029793 0
0.029794 0
0.029795 0
0.029796 0
0.029797 0
0.029798 0
0.029799 0
0.0298 0
0.029801 0
0.029802 0
0.029803 0
0.029804 0
0.029805 0
0.029806 0
0.029807 0
0.029808 0
0.029809 0
0.02981 0
0.029811 0
0.029812 0
0.029813 0
0.029814 0
0.029815 0
0.029816 0
0.029817 0
0.029818 0
0.029819 0
0.02982 0
0.029821 0
0.029822 0
0.029823 0
0.029824 0
0.029825 0
0.029826 0
0.029827 0
0.029828 0
0.029829 0
0.02983 0
0.029831 0
0.029832 0
0.029833 0
0.029834 0
0.029835 0
0.029836 0
0.029837 0
0.029838 0
0.029839 0
0.02984 -3.3787939369683e-07
0.029841 1.38436273113984e-06
0.029842 -3.18937458665859e-06
0.029843 5.80384878542483e-06
0.029844 -9.2799421519293e-06
0.029845 1.36713139186846e-05
0.029846 -1.90334838317861e-05
0.029847 2.54242850090101e-05
0.029848 -3.29044314912132e-05
0.029849 4.15382254633434e-05
0.02985 -5.13944356975626e-05
0.029851 6.25473874281432e-05
0.029852 -7.50783153617765e-05
0.029853 8.90770469263302e-05
0.029854 -0.000104644103694146
0.029855 0.000121893337394843
0.029856 -0.000140955256301666
0.029857 0.000161981252859888
0.029858 -0.000185149021511038
0.029859 0.000210669567933364
0.02986 -0.000238796374830558
0.029861 0.000269837532763839
0.029862 -0.000304172012548209
0.029863 0.00034227182364095
0.029864 -0.000384732699086855
0.029865 0.000432317397175455
0.029866 -0.000486018120760205
0.029867 0.000547148691665111
0.029868 -0.000617484470845645
0.029869 0.000699481627328073
0.02987 -0.000796633768552531
0.029871 0.000914078078601203
0.029872 -0.00105968157745795
0.029873 0.00124611878672523
0.029874 -0.00149518601977035
0.029875 0.00184777588761369
0.029876 -0.00239060130491524
0.029877 0.00334524109079436
0.029878 -0.0054969428937887
0.029879 0.0151251205503512
0.02988 0.0203585473037013
0.029881 -0.00603698793463235
0.029882 0.00352059690724461
0.029883 -0.00246589298928061
0.029884 0.00188208374554946
0.029885 -0.00150892765362591
0.029886 0.00124821327941025
0.029887 -0.00105465291223589
0.029888 0.000904475163168283
0.029889 -0.000784010525425704
0.02989 0.000684845929344994
0.029891 -0.000601523727266696
0.029892 0.000530351706372732
0.029893 -0.000468744858035458
0.029894 0.000414840877140614
0.029895 -0.000367265181224318
0.029896 0.000324981734684933
0.029897 -0.00028719521422123
0.029898 0.000253285015035866
0.029899 -0.000222759628155816
0.0299 0.00019504533833898
0.029901 -0.000169624778490384
0.029902 0.000146207334339959
0.029903 -0.000124545910104433
0.029904 0.000104427291020042
0.029905 -8.56647301933997e-05
0.029906 6.8092157853234e-05
0.029907 -5.15595831185082e-05
0.029908 3.59293750274938e-05
0.029909 -2.1073189335943e-05
0.02991 6.86936222281323e-06
0.029911 6.7993709779454e-06
0.029912 -2.00479498245385e-05
0.029913 3.29909593188555e-05
0.029914 -4.57445950229239e-05
0.029915 5.84287230302507e-05
0.029916 -7.11691456776479e-05
0.029917 8.41002044192545e-05
0.029918 -9.73678847596863e-05
0.029919 0.000111133639602261
0.02992 -0.000125908930255974
0.029921 0.00014219791026391
0.029922 -0.000160193626598312
0.029923 0.000180135987451864
0.029924 -0.000202327043575601
0.029925 0.000227152466668576
0.029926 -0.000255112371049695
0.029927 0.000286866595212977
0.029928 -0.000323303036320803
0.029929 0.000365644011035155
0.02993 -0.000415617871193689
0.029931 0.000475747927962435
0.029932 -0.000549864301579917
0.029933 0.000644069037601948
0.029934 -0.000768703950154637
0.029935 0.000942791344154434
0.029936 -0.00120553397056034
0.029937 0.00165268704976933
0.029938 -0.00259595497440475
0.029939 0.00595936125670247
0.02994 0.0207336250902036
0.029941 -0.0037446813026801
0.029942 0.00204508445707449
0.029943 -0.00139554742965278
0.029944 0.00105033105695017
0.029945 -0.000834753937323197
0.029946 0.000686408640639745
0.029947 -0.000577452650256949
0.029948 0.000493593897627318
0.029949 -0.000426745422716401
0.02995 0.000371990509727326
0.029951 -0.000326170073031856
0.029952 0.000287163349931475
0.029953 -0.000253494918691564
0.029954 0.000224107456378466
0.029955 -0.000198224034197721
0.029956 0.00017526132212904
0.029957 -0.00015477301577261
0.029958 0.000136411879364695
0.029959 -0.000119903628641077
0.02996 0.00010502855769142
0.029961 -9.17123574363992e-05
0.029962 7.99226598075705e-05
0.029963 -6.95530354055622e-05
0.029964 6.05166608141965e-05
0.029965 -5.27423043283177e-05
0.029966 4.61712730920041e-05
0.029967 -4.07550854250408e-05
0.029968 3.64537011776385e-05
0.029969 -3.32341913194602e-05
0.02997 3.10697626724222e-05
0.029971 -2.9939079360609e-05
0.029972 2.98258423129674e-05
0.029973 -3.07186042440502e-05
0.029974 3.26108116506359e-05
0.029975 -3.55010789258919e-05
0.029976 3.93937140829262e-05
0.029977 -4.42995323251224e-05
0.029978 5.02370147288527e-05
0.029979 -5.72338972774123e-05
0.02998 6.51528056753063e-05
0.029981 -7.38888571494296e-05
0.029982 8.35405418934828e-05
0.029983 -9.42292620806955e-05
0.029984 0.000106106569506112
0.029985 -0.000119364225063341
0.029986 0.000134248452824898
0.029987 -0.000151080582835732
0.029988 0.000170287695588273
0.029989 -0.000192449422978435
0.02999 0.00021837180810004
0.029991 -0.000249208433199554
0.029992 0.000286668337919848
0.029993 -0.000333393142652259
0.029994 0.000393689274236642
0.029995 -0.000475078068867671
0.029996 0.00059197348812282
0.029997 -0.000775905403225259
0.029998 0.00111161415075457
0.029999 -0.00193115653857583
0.03 0.00716367326173101
0.030001 0.00422291969795876
0.030002 -0.00161938843718822
0.030003 0.000995293916772302
0.030004 -0.000713115863695983
0.030005 0.000551213356473782
0.030006 -0.000445507111708819
0.030007 0.000370600433977734
0.030008 -0.000314420963475087
0.030009 0.000270498390678464
0.03001 -0.000235054843479304
0.030011 0.000205737940186435
0.030012 -0.000181007585444365
0.030013 0.000159814111641109
0.030014 -0.000141418113518366
0.030015 0.000125284170587166
0.030016 -0.000111015362601247
0.030017 9.83114061558766e-05
0.030018 -8.69410336938556e-05
0.030019 7.67232640947917e-05
0.03002 -6.75143949763016e-05
0.030021 5.91987762181094e-05
0.030022 -5.16821420098097e-05
0.030023 4.4886711011416e-05
0.030024 -3.8747531835911e-05
0.030025 3.32097208777105e-05
0.030026 -2.82263496841365e-05
0.030027 2.37568119969586e-05
0.030028 -1.97655497582478e-05
0.030029 1.62210510799119e-05
0.03003 -1.30950566382689e-05
0.030031 1.0361927518423e-05
0.030032 -7.9981393794113e-06
0.030033 5.98187638605792e-06
0.030034 -4.29270463021053e-06
0.030035 2.91130940648161e-06
0.030036 -1.81928417473333e-06
0.030037 9.94151168601839e-07
0.030038 -4.13574724461456e-07
0.030039 6.02890988938406e-08
0.03004 8.25672692302951e-08
0.030041 -1.31981419126351e-07
0.030042 1.94377646820629e-07
0.030043 -2.70529795141368e-07
0.030044 3.6124164788868e-07
0.030045 -4.67354473226011e-07
0.030046 5.89756431085335e-07
0.030047 -7.29394258862457e-07
0.030048 8.87287761648078e-07
0.030049 -1.0645477814271e-06
0.03005 1.26239851752534e-06
0.030051 -1.48220533725308e-06
0.030052 1.72550957877697e-06
0.030053 -1.99407234802718e-06
0.030054 2.28993000747307e-06
0.030055 -2.61546503631564e-06
0.030056 2.97349734540605e-06
0.030057 -3.36740316759194e-06
0.030058 3.80127164956267e-06
0.030059 -4.28011378390536e-06
0.03006 4.81014522923708e-06
0.030061 -5.39917537444011e-06
0.030062 6.05715231826846e-06
0.030063 -6.79694192242459e-06
0.030064 7.63546738139287e-06
0.030065 -8.595420403431e-06
0.030066 9.70790932512449e-06
0.030067 -1.10167032131957e-05
0.030068 1.25853201115045e-05
0.030069 -1.45094636065076e-05
0.03007 1.6940194395298e-05
0.030071 -2.01304661523012e-05
0.030072 2.45380659890933e-05
0.030073 -3.10849168732952e-05
0.030074 4.19437702226723e-05
0.030075 -6.37454839738005e-05
0.030076 0.000131042778772555
0.030077 0.00254578354970446
0.030078 -0.000117823306604253
0.030079 5.98810602302236e-05
0.03008 -3.9811426387904e-05
0.030081 2.95626481677528e-05
0.030082 -2.33026272791074e-05
0.030083 1.90555591205158e-05
0.030084 -1.59669616260546e-05
0.030085 1.36071903163556e-05
0.030086 -1.1736709955453e-05
0.030087 1.02115013605955e-05
0.030088 -8.93983002939158e-06
0.030089 7.8605399086754e-06
0.03009 -6.93132631669277e-06
0.030091 6.12201626262506e-06
0.030092 -5.41052720482243e-06
0.030093 4.78033614369359e-06
0.030094 -4.21883903157178e-06
0.030095 3.71625528385715e-06
0.030096 -3.26487714963568e-06
0.030097 2.85854359799198e-06
0.030098 -2.4922641132289e-06
0.030099 2.16194486074095e-06
0.0301 -1.86418618444159e-06
0.030101 1.59613072120119e-06
0.030102 -1.35534803258917e-06
0.030103 1.13974598345207e-06
0.030104 -9.47501985411986e-07
0.030105 7.77009184893036e-07
0.030106 -6.2683402888302e-07
0.030107 4.95682589624156e-07
0.030108 -3.82373702451621e-07
0.030109 2.85817454854527e-07
0.03011 -2.04997916775999e-07
0.030111 1.38959260943543e-07
0.030112 -8.67946142271027e-08
0.030113 4.76371251339206e-08
0.030114 -2.06528415629253e-08
0.030115 5.03507609241666e-09
0.030116 0
0.030117 0
0.030118 0
0.030119 0
0.03012 0
0.030121 0
0.030122 0
0.030123 0
0.030124 0
0.030125 0
0.030126 0
0.030127 0
0.030128 0
0.030129 0
0.03013 0
0.030131 0
0.030132 0
0.030133 0
0.030134 0
0.030135 0
0.030136 0
0.030137 0
0.030138 0
0.030139 0
0.03014 0
0.030141 0
0.030142 0
0.030143 0
0.030144 0
0.030145 0
0.030146 0
0.030147 0
0.030148 0
0.030149 0
0.03015 0
0.030151 0
0.030152 0
0.030153 0
0.030154 0
0.030155 0
0.030156 0
0.030157 0
0.030158 0
0.030159 0
0.03016 0
0.030161 0
0.030162 0
0.030163 0
0.030164 0
0.030165 0
0.030166 0
0.030167 0
0.030168 0
0.030169 0
0.03017 -5.5283294320157e-08
0.030171 2.26547387121071e-07
0.030172 -5.2203034494748e-07
0.030173 9.50149223351566e-07
0.030174 -1.51953718809889e-06
0.030175 2.23909180741978e-06
0.030176 -3.11803675618918e-06
0.030177 4.16599969790848e-06
0.030178 -5.39310978718002e-06
0.030179 6.8101191142977e-06
0.03018 -8.42855356378875e-06
0.030181 1.0260900076257e-05
0.030182 -1.23208393224073e-05
0.030183 1.46235355106888e-05
0.030184 -1.71859987296404e-05
0.030185 2.00275402707969e-05
0.030186 -2.31703483738696e-05
0.030187 2.66402216576934e-05
0.030188 -3.04675114747028e-05
0.030189 3.46883445986212e-05
0.03019 -3.93462272351159e-05
0.030191 4.44941754731061e-05
0.030192 -5.01975843770329e-05
0.030193 5.65381520360301e-05
0.030194 -6.36193402312782e-05
0.030195 7.15741227609174e-05
0.030196 -8.05762240635179e-05
0.030197 9.08568326956105e-05
0.030198 -0.000102730178630094
0.030199 0.000116633994326191
0.0302 -0.000133196055273873
0.030201 0.000153348780407269
0.030202 -0.000178537944738849
0.030203 0.000211129990376938
0.030204 -0.000255279992190275
0.030205 0.000319009332595234
0.030206 -0.000420055394925763
0.030207 0.0006069497068021
0.030208 -0.00107703441279664
0.030209 0.00462338640963517
0.03021 0.00202344865817488
0.030211 -0.000825377689906322
0.030212 0.000515055529015528
0.030213 -0.000371578942130437
0.030214 0.000288346741089966
0.030215 -0.00023364231859158
0.030216 0.000194703295458759
0.030217 -0.000165404789645339
0.030218 0.000142442291816954
0.030219 -0.000123876946201797
0.03022 0.000108496956948549
0.030221 -9.55066164942751e-05
0.030222 8.4362301730886e-05
0.030223 -7.46803165282032e-05
0.030224 6.61823564447259e-05
0.030225 -5.86618164546401e-05
0.030226 5.19622030229218e-05
0.030227 -4.59628627437242e-05
0.030228 4.05692886044131e-05
0.030229 -3.57084198810589e-05
0.03023 3.13220079216861e-05
0.030231 -2.73610138744842e-05
0.030232 2.37850055911283e-05
0.030233 -2.05602559256364e-05
0.030234 1.76583048217609e-05
0.030235 -1.50548595119298e-05
0.030236 1.27289448446761e-05
0.030237 -1.06622412096486e-05
0.030238 8.8385650092583e-06
0.030239 -7.24345882291246e-06
0.03024 5.86386705069457e-06
0.030241 -4.68787903816255e-06
0.030242 3.70452622555346e-06
0.030243 -2.90362324463877e-06
0.030244 2.27564546053159e-06
0.030245 -1.81163747935472e-06
0.030246 1.50314880856683e-06
0.030247 -1.3421943222628e-06
0.030248 1.32123859357194e-06
0.030249 -1.43320466502527e-06
0.03025 1.61828365425156e-06
0.030251 -1.82266261296221e-06
0.030252 2.04903421153133e-06
0.030253 -2.30078544620936e-06
0.030254 2.58223647945308e-06
0.030255 -2.89898279187565e-06
0.030256 3.25839687866519e-06
0.030257 -3.67038368004541e-06
0.030258 4.14855337028375e-06
0.030259 -4.71210799281583e-06
0.03026 5.38900637138153e-06
0.030261 -6.2215467727967e-06
0.030262 7.27683711952357e-06
0.030263 -8.66799870892136e-06
0.030264 1.06015876054749e-05
0.030265 -1.3498873552565e-05
0.030266 1.83722356104083e-05
0.030267 -2.8420815785717e-05
0.030268 6.18613007286591e-05
0.030269 0.000359538701501389
0.03027 -4.56638163403245e-05
0.030271 2.4210010224596e-05
0.030272 -1.63389433495943e-05
0.030273 1.22262597365173e-05
0.030274 -9.68236786202463e-06
0.030275 7.94255695714456e-06
0.030276 -6.67020531054089e-06
0.030277 5.69406074339444e-06
0.030278 -4.91784462497657e-06
0.030279 4.28330500944037e-06
0.03028 -3.75315563291971e-06
0.030281 3.30244150283528e-06
0.030282 -2.91384459726988e-06
0.030283 2.57498018020702e-06
0.030284 -2.27676384903845e-06
0.030285 2.0123851735333e-06
0.030286 -1.77664032726637e-06
0.030287 1.56548526303043e-06
0.030288 -1.37572882946102e-06
0.030289 1.20481723162986e-06
0.03029 -1.05067962275718e-06
0.030291 9.11615527645999e-07
0.030292 -7.86211468494675e-07
0.030293 6.73278347680853e-07
0.030294 -5.71803828545553e-07
0.030295 4.80915716855903e-07
0.030296 -3.99853523142284e-07
0.030297 3.27946187019991e-07
0.030298 -2.64594498124286e-07
0.030299 2.09257136477861e-07
0.0303 -1.61439531053179e-07
0.030301 1.20684933910371e-07
0.030302 -8.65672519156805e-08
0.030303 5.86852844935021e-08
0.030304 -3.66580950030935e-08
0.030305 2.01213027198823e-08
0.030306 -8.72412736244001e-09
0.030307 2.1270524274874e-09
0.030308 0
0.030309 0
0.03031 0
0.030311 0
0.030312 0
0.030313 0
0.030314 0
0.030315 0
0.030316 0
0.030317 0
0.030318 0
0.030319 0
0.03032 0
0.030321 0
0.030322 0
0.030323 0
0.030324 0
0.030325 0
0.030326 0
0.030327 0
0.030328 0
0.030329 0
0.03033 0
0.030331 0
0.030332 0
0.030333 0
0.030334 0
0.030335 0
0.030336 0
0.030337 0
0.030338 0
0.030339 0
0.03034 0
0.030341 0
0.030342 0
0.030343 0
0.030344 0
0.030345 0
0.030346 0
0.030347 0
0.030348 0
0.030349 0
0.03035 0
0.030351 0
0.030352 0
0.030353 0
0.030354 0
0.030355 0
0.030356 0
0.030357 0
0.030358 0
0.030359 0
0.03036 0
0.030361 0
0.030362 0
0.030363 0
0.030364 0
0.030365 0
0.030366 0
0.030367 0
0.030368 0
0.030369 0
0.03037 0
0.030371 0
0.030372 0
0.030373 0
0.030374 0
0.030375 0
0.030376 0
0.030377 0
0.030378 0
0.030379 0
0.03038 0
0.030381 0
0.030382 0
0.030383 0
0.030384 0
0.030385 0
0.030386 0
0.030387 0
0.030388 0
0.030389 0
0.03039 0
0.030391 0
0.030392 0
0.030393 0
0.030394 0
0.030395 0
0.030396 0
0.030397 0
0.030398 0
0.030399 0
0.0304 0
0.030401 0
0.030402 0
0.030403 0
0.030404 0
0.030405 0
0.030406 0
0.030407 0
0.030408 0
0.030409 0
0.03041 0
0.030411 0
0.030412 0
0.030413 0
0.030414 0
0.030415 0
0.030416 0
0.030417 0
0.030418 0
0.030419 0
0.03042 0
0.030421 0
0.030422 0
0.030423 0
0.030424 0
0.030425 0
0.030426 0
0.030427 0
0.030428 0
0.030429 0
0.03043 0
0.030431 0
0.030432 0
0.030433 0
0.030434 0
0.030435 0
0.030436 0
0.030437 0
0.030438 0
0.030439 0
0.03044 0
0.030441 0
0.030442 0
0.030443 0
0.030444 0
0.030445 0
0.030446 0
0.030447 0
0.030448 0
0.030449 0
0.03045 0
0.030451 0
0.030452 0
0.030453 0
0.030454 0
0.030455 0
0.030456 0
0.030457 0
0.030458 0
0.030459 0
0.03046 0
0.030461 0
0.030462 0
0.030463 0
0.030464 -1.56092512494656e-07
0.030465 6.394357871877e-07
0.030466 -1.47290709496457e-06
0.030467 2.67981300858856e-06
0.030468 -4.28398249507539e-06
0.030469 6.30988922752961e-06
0.03047 -8.78280886042158e-06
0.030471 1.17290183275527e-05
0.030472 -1.51760459115965e-05
0.030473 1.91529830200882e-05
0.030474 -2.36908714519508e-05
0.030475 2.88231836816736e-05
0.030476 -3.45864186467194e-05
0.030477 4.10208421511494e-05
0.030478 -4.81714099412905e-05
0.030479 5.6088923700484e-05
0.03048 -6.48314870128564e-05
0.030481 7.44663517809453e-05
0.030482 -8.50722786866776e-05
0.030483 9.67425827017471e-05
0.030484 -0.000109589103598194
0.030485 0.000123747443314463
0.030486 -0.000139383965378966
0.030487 0.000156705286942894
0.030488 -0.000175971363119651
0.030489 0.000197513856471674
0.03049 -0.000221762463558744
0.030491 0.000249283536200527
0.030492 -0.00028083826781694
0.030493 0.00031747308446407
0.030494 -0.000360665163969146
0.030495 0.000412566768895037
0.030496 -0.000476436697926455
0.030497 0.000557450551315155
0.030498 -0.000664344435003644
0.030499 0.000813099332188157
0.0305 -0.00103639338732457
0.030501 0.00141307719330651
0.030502 -0.00219417534263743
0.030503 0.00483806611471942
0.030504 0.024555207817496
0.030505 -0.00343175253780284
0.030506 0.0018331345106155
0.030507 -0.00124059609047173
0.030508 0.000929671394955175
0.030509 -0.000736891920875009
0.03051 0.000604844691239965
0.030511 -0.000508172619746928
0.030512 0.000433946894300174
0.030513 -0.000374887267054341
0.030514 0.000326583620569093
0.030515 -0.000286210439599479
0.030516 0.000251875230134022
0.030517 -0.000222263843840687
0.030518 0.000196436000792732
0.030519 -0.000173701689094222
0.03052 0.000153543424079759
0.030521 -0.000135565668827339
0.030522 0.000119460951978726
0.030523 -0.00010498658653663
0.030524 9.19483117404348e-05
0.030525 -8.01885702248407e-05
0.030526 6.95779583510823e-05
0.030527 -6.00088925038453e-05
0.030528 5.13908510069572e-05
0.030529 -4.36467548471046e-05
0.03053 3.67101839161158e-05
0.030531 -3.05232147613307e-05
0.030532 2.50347265778882e-05
0.030533 -2.01990641699381e-05
0.030534 1.59749760660245e-05
0.030535 -1.23247669193676e-05
0.030536 9.21361840330455e-06
0.030537 -6.60904379470212e-06
0.030538 4.4804495232378e-06
0.030539 -2.79878297635619e-06
0.03054 1.42475266932486e-06
0.030541 -2.09135121735397e-07
0.030542 -8.90668479188381e-07
0.030543 1.91691666716131e-06
0.030544 -3.0660166575642e-06
0.030545 4.5184539781155e-06
0.030546 -6.29299339000817e-06
0.030547 8.40924423995174e-06
0.030548 -1.08878625922601e-05
0.030549 1.3750802947038e-05
0.03055 -1.70216309516279e-05
0.030551 2.07259116953489e-05
0.030552 -2.48916924191022e-05
0.030553 2.95501041767727e-05
0.030554 -3.47361147368812e-05
0.030555 4.04894756580966e-05
0.030556 -4.68559212611707e-05
0.030557 5.38886980233543e-05
0.030558 -6.1650532583151e-05
0.030559 7.0216189458993e-05
0.03056 -7.96758326754955e-05
0.030561 9.01394998688685e-05
0.030562 -0.000101743141349737
0.030563 0.000114656900699296
0.030564 -0.000129096670684623
0.030565 0.000145340542654106
0.030566 -0.000163752751824773
0.030567 0.000184819434037472
0.030568 -0.000209203605196411
0.030569 0.000237832614385292
0.03057 -0.000272042903672606
0.030571 0.000313831275102243
0.030572 -0.000366316892929513
0.030573 0.000434653767543327
0.030574 -0.000528005683795269
0.030575 0.000664374421847734
0.030576 -0.000884616275682632
0.030577 0.00130552393447252
0.030578 -0.00244921366677937
0.030579 0.0185704278501075
0.03058 0.00333409170766892
0.030581 -0.00152158221743761
0.030582 0.000979461939646339
0.030583 -0.000716991278285762
0.030584 0.000561115710137977
0.030585 -0.000457182443601436
0.030586 0.000382474688858976
0.030587 -0.000325861794387785
0.030588 0.000281250848007947
0.030589 -0.000245028400228083
0.03059 0.000214917286516871
0.030591 -0.000189412404639277
0.030592 0.000167479987649014
0.030593 -0.000148387169309894
0.030594 0.000131600413201224
0.030595 -0.000116722387962892
0.030596 0.000103451315418185
0.030597 -9.15539784881533e-05
0.030598 8.0847316765881e-05
0.030599 -7.11855821513721e-05
0.0306 6.24511888101076e-05
0.030601 -5.4548074935853e-05
0.030602 4.73968078715718e-05
0.030603 -4.09309219347526e-05
0.030604 3.50941427024714e-05
0.030605 -2.98382586664427e-05
0.030606 2.51214723956492e-05
0.030607 -2.09071115453731e-05
0.030608 1.71626132092997e-05
0.030609 -1.38587182658777e-05
0.03061 1.09688287645307e-05
0.030611 -8.46849315443624e-06
0.030612 6.33499269049689e-06
0.030613 -4.5470086108891e-06
0.030614 3.08435432052971e-06
0.030615 -1.9277602870453e-06
0.030616 9.98766193685501e-07
0.030617 -2.1369751981212e-07
0.030618 -4.53710530497258e-07
0.030619 1.02948285089389e-06
0.03062 -1.64603983244194e-06
0.030621 2.42491718002062e-06
0.030622 -3.37595014195682e-06
0.030623 4.5093819173406e-06
0.030624 -5.83596389616307e-06
0.030625 7.36708057319019e-06
0.030626 -9.11490470379995e-06
0.030627 1.10925897963227e-05
0.030628 -1.33145090614627e-05
0.030629 1.57965526532195e-05
0.03063 -1.85564987062647e-05
0.030631 2.16144786910735e-05
0.030632 -2.49935645407533e-05
0.030633 2.8720514700628e-05
0.030634 -3.28267299933513e-05
0.030635 3.73494899424135e-05
0.030636 -4.23335690213409e-05
0.030637 4.78333750741217e-05
0.030638 -5.39158168138461e-05
0.030639 6.06642070359494e-05
0.03064 -6.81836654628011e-05
0.030641 7.66087393928688e-05
0.030642 -8.611438287933e-05
0.030643 9.69321596038028e-05
0.030644 -0.000109374821246289
0.030645 0.000123874792480393
0.030646 -0.000141046704263803
0.030647 0.000161793554044824
0.030648 -0.000187496687528943
0.030649 0.000220378536284416
0.03065 -0.000264254152474113
0.030651 0.000326263516038288
0.030652 -0.000421493038637901
0.030653 0.000588272709221601
0.030654 -0.000960933309741685
0.030655 0.00257364533891916
0.030656 0.00381669390144811
0.030657 -0.00108946459188996
0.030658 0.000631030239212285
0.030659 -0.000440729045886721
0.03066 0.000335859368824521
0.030661 -0.000269003433117195
0.030662 0.000222373198077451
0.030663 -0.000187796282278337
0.030664 0.000160993792722918
0.030665 -0.000139509696457735
0.030666 0.000121834505718762
0.030667 -0.000106990075203962
0.030668 9.4315255728178e-05
0.030669 -8.33474983269812e-05
0.03067 7.37537745900905e-05
0.030671 -6.52884009422794e-05
0.030672 5.77662858831947e-05
0.030673 -5.10453971286801e-05
0.030674 4.50149422552101e-05
0.030675 -3.95899860653246e-05
0.030676 3.47031733682809e-05
0.030677 -3.02976643289674e-05
0.030678 2.6326746324869e-05
0.030679 -2.2751576807625e-05
0.03068 1.95394833467243e-05
0.030681 -1.66626681298132e-05
0.030682 1.40972105213216e-05
0.030683 -1.18222924060682e-05
0.030684 9.81959232496936e-06
0.030685 -8.07280920123732e-06
0.030686 6.5672869014462e-06
0.030687 -5.28971837318701e-06
0.030688 4.22791357741648e-06
0.030689 -3.37061951863723e-06
0.03069 2.70738380878563e-06
0.030691 -2.22845569963067e-06
0.030692 1.92472062954874e-06
0.030693 -1.78766626341648e-06
0.030694 1.80937996459207e-06
0.030695 -1.98257986209043e-06
0.030696 2.24212897430797e-06
0.030697 -2.52972628003943e-06
0.030698 2.84950681148286e-06
0.030699 -3.20670877260647e-06
0.0307 3.60806690894889e-06
0.030701 -4.06238340097779e-06
0.030702 4.581377420503e-06
0.030703 -5.18098621804193e-06
0.030704 5.88342513202869e-06
0.030705 -6.72057889180184e-06
0.030706 7.73984957606341e-06
0.030707 -9.01482318502291e-06
0.030708 1.06661254856343e-05
0.030709 -1.29059747271867e-05
0.03071 1.61451855839815e-05
0.030711 -2.129590002747e-05
0.030712 3.08709875171005e-05
0.030713 -5.52386310723055e-05
0.030714 0.000254152286818337
0.030715 9.84630017182021e-05
0.030716 -4.09569185422214e-05
0.030717 2.5690562374308e-05
0.030718 -1.85784183510861e-05
0.030719 1.44368013234495e-05
0.03072 -1.17083736386276e-05
0.030721 9.76318925715676e-06
0.030722 -8.29791583345717e-06
0.030723 7.1485175629934e-06
0.030724 -6.21858400407577e-06
0.030725 5.44777828112616e-06
0.030726 -4.79643948703268e-06
0.030727 4.23744841467979e-06
0.030728 -3.75165049609209e-06
0.030729 3.32514422246596e-06
0.03073 -2.94760432565637e-06
0.030731 2.61120650860372e-06
0.030732 -2.30991610919916e-06
0.030733 2.03900463514954e-06
0.030734 -1.7947133094504e-06
0.030735 1.57401398872821e-06
0.030736 -1.37443610087041e-06
0.030737 1.19393928910446e-06
0.030738 -1.03081830089288e-06
0.030739 8.83631016561961e-07
0.03074 -7.51143344453254e-07
0.030741 6.32286587219849e-07
0.030742 -5.26124151871943e-07
0.030743 4.31825346663059e-07
0.030744 -3.48644614656452e-07
0.030745 2.75904982680882e-07
0.030746 -2.12984811460889e-07
0.030747 1.5930715521924e-07
0.030748 -1.14331202083234e-07
0.030749 7.75453873200424e-08
0.03075 -4.84618616397945e-08
0.030751 2.66120648464393e-08
0.030752 -1.1543206871145e-08
0.030753 2.81549790458384e-09
0.030754 0
0.030755 0
0.030756 0
0.030757 0
0.030758 0
0.030759 0
0.03076 0
0.030761 0
0.030762 0
0.030763 0
0.030764 0
0.030765 0
0.030766 0
0.030767 0
0.030768 0
0.030769 0
0.03077 0
0.030771 0
0.030772 0
0.030773 0
0.030774 0
0.030775 0
0.030776 0
0.030777 0
0.030778 0
0.030779 0
0.03078 0
0.030781 0
0.030782 0
0.030783 0
0.030784 0
0.030785 0
0.030786 0
0.030787 0
0.030788 0
0.030789 0
0.03079 0
0.030791 0
0.030792 0
0.030793 0
0.030794 0
0.030795 0
0.030796 0
0.030797 0
0.030798 0
0.030799 0
0.0308 0
0.030801 0
0.030802 0
0.030803 0
0.030804 0
0.030805 0
0.030806 0
0.030807 0
0.030808 0
0.030809 0
0.03081 0
0.030811 0
0.030812 0
0.030813 0
0.030814 0
0.030815 0
0.030816 0
0.030817 0
0.030818 0
0.030819 0
0.03082 0
0.030821 0
0.030822 0
0.030823 0
0.030824 0
0.030825 0
0.030826 0
0.030827 0
0.030828 0
0.030829 0
0.03083 0
0.030831 0
0.030832 0
0.030833 0
0.030834 0
0.030835 0
0.030836 0
0.030837 0
0.030838 0
0.030839 0
0.03084 0
0.030841 0
0.030842 0
0.030843 0
0.030844 0
0.030845 0
0.030846 0
0.030847 0
0.030848 0
0.030849 0
0.03085 0
0.030851 0
0.030852 0
0.030853 0
0.030854 0
0.030855 0
0.030856 0
0.030857 0
0.030858 0
0.030859 0
0.03086 0
0.030861 0
0.030862 0
0.030863 0
0.030864 0
0.030865 0
0.030866 0
0.030867 0
0.030868 0
0.030869 0
0.03087 0
0.030871 0
0.030872 0
0.030873 0
0.030874 0
0.030875 0
0.030876 0
0.030877 0
0.030878 0
0.030879 0
0.03088 0
0.030881 0
0.030882 0
0.030883 0
0.030884 0
0.030885 0
0.030886 0
0.030887 0
0.030888 0
0.030889 0
0.03089 0
0.030891 0
0.030892 0
0.030893 0
0.030894 0
0.030895 0
0.030896 0
0.030897 0
0.030898 0
0.030899 0
0.0309 0
0.030901 0
0.030902 0
0.030903 0
0.030904 0
0.030905 0
0.030906 0
0.030907 0
0.030908 0
0.030909 0
0.03091 0
0.030911 0
0.030912 0
0.030913 0
0.030914 0
0.030915 0
0.030916 0
0.030917 0
0.030918 0
0.030919 0
0.03092 0
0.030921 0
0.030922 0
0.030923 0
0.030924 0
0.030925 0
0.030926 0
0.030927 -2.05833023794704e-07
0.030928 8.43537763784918e-07
0.030929 -1.94386840168612e-06
0.03093 3.53826195343793e-06
0.030931 -5.65897904721043e-06
0.030932 8.33928680891688e-06
0.030933 -1.16136923291103e-05
0.030934 1.55182371775655e-05
0.030935 -2.00908660019631e-05
0.030936 2.53718855867645e-05
0.030937 -3.14045351216619e-05
0.030938 3.82356942028842e-05
0.030939 -4.59167627803372e-05
0.03094 5.45047576004118e-05
0.030941 -6.40636837284991e-05
0.030942 7.46662589940166e-05
0.030943 -8.63960959345421e-05
0.030944 9.93504833890955e-05
0.030945 -0.000113643963412134
0.030946 0.000129412976537042
0.030947 -0.000146821962012035
0.030948 0.000166071469350779
0.030949 -0.00018740909597651
0.03095 0.000211144467586127
0.030951 -0.000237670117341434
0.030952 0.000267491164212658
0.030953 -0.000301268445896568
0.030954 0.000339882809414594
0.030955 -0.000384533754747912
0.030956 0.000436895955513465
0.030957 -0.000499377591010001
0.030958 0.000575567180147447
0.030959 -0.000671051658158991
0.03096 0.000795023459288096
0.030961 -0.000963734580659364
0.030962 0.00120886113987908
0.030963 -0.00160145296051257
0.030964 0.00234061185785095
0.030965 -0.0042784449385313
0.030966 0.0239554423063939
0.030967 0.00670900143626298
0.030968 -0.00292177146191585
0.030969 0.00185571105814781
0.03097 -0.00134980829936449
0.030971 0.00105243849838051
0.030972 -0.000855413150481169
0.030973 0.000714401003762476
0.030974 -0.000607879061270829
0.030975 0.000524141030105556
0.030976 -0.000456277344517405
0.030977 0.000399949595545629
0.030978 -0.000352298630434534
0.030979 0.000311365304489318
0.03098 -0.000275763441808146
0.030981 0.000244485546635326
0.030982 -0.000216782374644376
0.030983 0.000192085552545504
0.030984 -0.000169956299068552
0.030985 0.000149758395434726
0.030986 -0.00013089754964933
0.030987 0.000113109858236055
0.030988 -9.61710516492264e-05
0.030989 7.9887071099125e-05
0.03099 -6.40869208341153e-05
0.030991 4.86171274593534e-05
0.030992 -3.33373391104572e-05
0.030993 1.81167292487192e-05
0.030994 -2.83095692350714e-06
0.030995 -1.26405075439549e-05
0.030996 2.84168462264685e-05
0.030997 -4.46182804242002e-05
0.030998 6.13685057524425e-05
0.030999 -7.87973027232077e-05
0.031 9.70434632332967e-05
0.031001 -0.000116495476617697
0.031002 0.00013758151986367
0.031003 -0.000160526141688804
0.031004 0.000185582604430097
0.031005 -0.000213041266375242
0.031006 0.00024324056890675
0.031007 -0.000276779022109664
0.031008 0.000314317610054566
0.031009 -0.000356420309771609
0.03101 0.000403800206557226
0.031011 -0.000457375068727748
0.031012 0.000518349371078761
0.031013 -0.000588338773497002
0.031014 0.000669565212911561
0.031015 -0.000765174396468468
0.031016 0.000879776055840801
0.031017 -0.00102041398793763
0.031018 0.00119842672132257
0.031019 -0.00143332704468785
0.03102 0.00176182409182686
0.031021 -0.00226220553840552
0.031022 0.00313670422904448
0.031023 -0.00511853030039555
0.031024 0.0145667945167721
0.031025 0.0154354790595428
0.031026 -0.00472883261233179
0.031027 0.00263400738104555
0.031028 -0.00171069680671761
0.031029 0.0011688543164338
0.03103 -0.00079413349446865
0.031031 0.000502703092959224
0.031032 -0.000252969892636353
0.031033 1.90887147502856e-05
0.031034 0.000220071943126847
0.031035 -0.000488377132119563
0.031036 0.000822431128838351
0.031037 -0.00129488219207379
0.031038 0.00209278392336838
0.031039 -0.00392647676839814
0.03104 0.0144092875267345
0.031041 0.0105886249626876
0.031042 -0.00404008688680754
0.031043 0.00252659412805658
0.031044 -0.0018379587977595
0.031045 0.00143597820182374
0.031046 -0.00116760893857052
0.031047 0.000972620362608097
0.031048 -0.000822447929462582
0.031049 0.000701767225725023
0.03105 -0.000601596425106504
0.031051 0.000516305372590212
0.031052 -0.000442171642902325
0.031053 0.000376623518553334
0.031054 -0.000317816128442102
0.031055 0.000264380922719114
0.031056 -0.000215270623055733
0.031057 0.000169659277989239
0.031058 -0.000126875351483492
0.031059 8.63551978189061e-05
0.03106 -4.76093492086729e-05
0.031061 1.01968666156018e-05
0.031062 2.6295394943982e-05
0.031063 -6.22708596766709e-05
0.031064 9.81404420522593e-05
0.031065 -0.000134624897359081
0.031066 0.000172461926482367
0.031067 -0.000212162524612424
0.031068 0.000254343640804386
0.031069 -0.000299774633786231
0.03107 0.000349444402228152
0.031071 -0.000404662162530584
0.031072 0.000467214614448223
0.031073 -0.000539621281596588
0.031074 0.00062556903637555
0.031075 -0.000730693082854072
0.031076 0.000864077259112486
0.031077 -0.00104138808944756
0.031078 0.00129217997515013
0.031079 -0.00167969655827993
0.03108 0.0023680568980882
0.031081 -0.00395715010291616
0.031082 0.0117809416146475
0.031083 0.0121349754836357
0.031084 -0.00397923933386285
0.031085 0.00236392122841171
0.031086 -0.00166867990522485
0.031087 0.00127908993069214
0.031088 -0.00102827810238868
0.031089 0.000852207463667796
0.03109 -0.000721044317586974
0.031091 0.00061901896326931
0.031092 -0.000537016802855496
0.031093 0.000469406303178803
0.031094 -0.000412523042972395
0.031095 0.000363881843175243
0.031096 -0.000321739234578405
0.031097 0.000284837044256261
0.031098 -0.000252245266129345
0.031099 0.000223262077748919
0.0311 -0.000197348137315182
0.031101 0.000174082187271485
0.031102 -0.000153130315575595
0.031103 0.000134224211886501
0.031104 -0.000117145491555
0.031105 0.000101714201436685
0.031106 -8.77802637969451e-05
0.031107 7.52170208097513e-05
0.031108 -6.39163049505109e-05
0.031109 5.37846340903939e-05
0.03111 -4.4740246794406e-05
0.031111 3.6710773148018e-05
0.031112 -2.9631391890175e-05
0.031113 2.34433637064511e-05
0.031114 -1.80928584358099e-05
0.031115 1.35300141080381e-05
0.031116 -9.70818046677799e-06
0.031117 6.58331051877992e-06
0.031118 -4.11347176946302e-06
0.031119 2.2584549167249e-06
0.03112 -9.79462415273492e-07
0.031121 2.3886287546453e-07
0.031122 0
0.031123 0
0.031124 0
0.031125 0
0.031126 0
0.031127 0
0.031128 0
0.031129 0
0.03113 0
0.031131 0
0.031132 0
0.031133 0
0.031134 0
0.031135 0
0.031136 0
0.031137 0
0.031138 0
0.031139 0
0.03114 0
0.031141 0
0.031142 0
0.031143 0
0.031144 0
0.031145 0
0.031146 0
0.031147 0
0.031148 0
0.031149 0
0.03115 0
0.031151 0
0.031152 0
0.031153 0
0.031154 0
0.031155 0
0.031156 0
0.031157 0
0.031158 0
0.031159 0
0.03116 0
0.031161 0
0.031162 0
0.031163 0
0.031164 0
0.031165 0
0.031166 0
0.031167 0
0.031168 0
0.031169 0
0.03117 0
0.031171 0
0.031172 0
0.031173 0
0.031174 0
0.031175 0
0.031176 0
0.031177 0
0.031178 0
0.031179 0
0.03118 0
0.031181 0
0.031182 0
0.031183 0
0.031184 0
0.031185 0
0.031186 0
0.031187 0
0.031188 0
0.031189 0
0.03119 0
0.031191 0
0.031192 0
0.031193 0
0.031194 0
0.031195 0
0.031196 0
0.031197 0
0.031198 0
0.031199 0
0.0312 0
0.031201 0
0.031202 0
0.031203 0
0.031204 0
0.031205 0
0.031206 0
0.031207 0
0.031208 0
0.031209 0
0.03121 0
0.031211 0
0.031212 0
0.031213 0
0.031214 0
0.031215 0
0.031216 0
0.031217 0
0.031218 0
0.031219 0
0.03122 0
0.031221 0
0.031222 0
0.031223 0
0.031224 0
0.031225 0
0.031226 0
0.031227 0
0.031228 0
0.031229 0
0.03123 0
0.031231 0
0.031232 0
0.031233 0
0.031234 0
0.031235 0
0.031236 0
0.031237 0
0.031238 0
0.031239 0
0.03124 0
0.031241 0
0.031242 0
0.031243 0
0.031244 0
0.031245 -7.29902777768072e-08
0.031246 2.99073996990243e-07
0.031247 -6.89066421356931e-07
0.031248 1.25400686892277e-06
0.031249 -2.00520581783681e-06
0.03125 2.95430638105891e-06
0.031251 -4.11336301267129e-06
0.031252 5.49494097396972e-06
0.031253 -7.11224094443418e-06
0.031254 8.97925427406703e-06
0.031255 -1.11109558259933e-05
0.031256 1.35235432716143e-05
0.031257 -1.6234734242963e-05
0.031258 1.92641361559513e-05
0.031259 -2.26337081342392e-05
0.03126 2.63683407796836e-05
0.031261 -3.04965882759138e-05
0.031262 3.50515995549676e-05
0.031263 -4.0072312633689e-05
0.031264 4.56050012428873e-05
0.031265 -5.17052994491059e-05
0.031266 5.84408843606067e-05
0.031267 -6.58950794050465e-05
0.031268 7.4171768054778e-05
0.031269 -8.3402209313806e-05
0.03127 9.37546728925809e-05
0.031271 -0.000105448356613237
0.031272 0.000118773985833167
0.031273 -0.000134125166436858
0.031274 0.00015204766982457
0.031275 -0.000173319883506794
0.031276 0.000199090139510188
0.031277 -0.00023112411768228
0.031278 0.000272281155909024
0.031279 -0.000327511651879889
0.03128 0.000406189049369794
0.031281 -0.000528457985332187
0.031282 0.000746917948524831
0.031283 -0.00125601308145175
0.031284 0.00386235768051769
0.031285 0.00362290327444647
0.031286 -0.00122448228673581
0.031287 0.000731884664650654
0.031288 -0.000517995501560982
0.031289 0.000397640366689194
0.03129 -0.000319967201960539
0.031291 0.000265351263991986
0.031292 -0.000224617679580688
0.031293 0.000192905071299456
0.031294 -0.000167398714814138
0.031295 0.000146357175077004
0.031296 -0.000128646107190262
0.031297 0.00011349555082153
0.031298 -0.000100364962570095
0.031299 8.88640298620815e-05
0.0313 -7.87041001984039e-05
0.031301 6.96672502521673e-05
0.031302 -6.15859458830169e-05
0.031303 5.43292898559058e-05
0.031304 -4.77934951392697e-05
0.031305 4.18951427947587e-05
0.031306 -3.65663192826088e-05
0.031307 3.17510496338253e-05
0.031308 -2.74026414662619e-05
0.031309 2.3481680460681e-05
0.03131 -1.99544992310603e-05
0.031311 1.67919952360687e-05
0.031312 -1.39687095186574e-05
0.031313 1.14621027907311e-05
0.031314 -9.25198256578649e-06
0.031315 7.32004715659968e-06
0.031316 -5.64952100693213e-06
0.031317 4.22486208079178e-06
0.031318 -3.03202629307466e-06
0.031319 2.05782671309018e-06
0.03132 -1.28925867870793e-06
0.031321 7.13854204110363e-07
0.031322 -3.19585431120043e-07
0.031323 9.47886583642913e-08
0.031324 -2.81054538214157e-08
0.031325 3.75306967367043e-08
0.031326 -4.8556722381978e-08
0.031327 6.12760424574151e-08
0.031328 -7.57872997310533e-08
0.031329 9.2196782619564e-08
0.03133 -1.10620303580553e-07
0.031331 1.31185532675869e-07
0.031332 -1.54034905634651e-07
0.031333 1.79329263839961e-07
0.031334 -2.07252436120122e-07
0.031335 2.38017045312931e-07
0.031336 -2.71871925703631e-07
0.031337 3.09111684980503e-07
0.031338 -3.50089158607251e-07
0.031339 3.95231820746256e-07
0.03134 -4.45063691006252e-07
0.031341 5.00235004270966e-07
0.031342 -5.61563050558559e-07
0.031343 6.30089419295276e-07
0.031344 -7.07161891784708e-07
0.031345 7.94554332176467e-07
0.031346 -8.94646890888006e-07
0.031347 1.01070518887596e-06
0.031348 -1.14732835026227e-06
0.031349 1.311198445328e-06
0.03135 -1.51239788637858e-06
0.031351 1.76686967079975e-06
0.031352 -2.10137287483005e-06
0.031353 2.56448698925396e-06
0.031354 -3.25448001728109e-06
0.031355 4.40453649033235e-06
0.031356 -6.73504009225323e-06
0.031357 1.41175574835767e-05
0.031358 0.000169697028993519
0.031359 -1.1847892215398e-05
0.03136 6.1135061035706e-06
0.031361 -4.08623655357315e-06
0.031362 3.04256607860071e-06
0.031363 -2.40224788582554e-06
0.031364 1.96659701711353e-06
0.031365 -1.649153041059e-06
0.031366 1.40626371279811e-06
0.031367 -1.21352058158668e-06
0.031368 1.05621584165917e-06
0.031369 -9.24965114148577e-07
0.03137 8.13503574612014e-07
0.031371 -7.1749266017834e-07
0.031372 6.33835079483527e-07
0.031373 -5.60262242388495e-07
0.031374 4.95075553765866e-07
0.031375 -4.36978533023218e-07
0.031376 3.84964608328217e-07
0.031377 -3.38240170023008e-07
0.031378 2.96170599906659e-07
0.031379 -2.58241653864043e-07
0.03138 2.24031336639984e-07
0.031381 -1.93189092258111e-07
0.031382 1.65420188693355e-07
0.031383 -1.4047385191933e-07
0.031384 1.18134147513497e-07
0.031385 -9.82129038090666e-08
0.031386 8.05441715682255e-08
0.031387 -6.49798539195845e-08
0.031388 5.13862375352406e-08
0.031389 -3.96412250837161e-08
0.03139 2.96321186652808e-08
0.031391 -2.12538400784263e-08
0.031392 1.44075003503267e-08
0.031393 -8.99925071598407e-09
0.031394 4.93936204486226e-09
0.031395 -2.14149092315662e-09
0.031396 5.2209915218774e-10
0.031397 0
0.031398 0
0.031399 0
0.0314 0
0.031401 0
0.031402 0
0.031403 0
0.031404 0
0.031405 0
0.031406 0
0.031407 0
0.031408 0
0.031409 0
0.03141 0
0.031411 0
0.031412 0
0.031413 0
0.031414 0
0.031415 0
0.031416 0
0.031417 0
0.031418 0
0.031419 0
0.03142 -1.99736443056551e-08
0.031421 8.18621699457035e-08
0.031422 -1.88661815819163e-07
0.031423 3.43437477156678e-07
0.031424 -5.49336742765422e-07
0.031425 8.09608094146843e-07
0.031426 -1.12762410805675e-06
0.031427 1.50691070301478e-06
0.031428 -1.95118372710914e-06
0.031429 2.46439451849364e-06
0.03143 -3.05078650784163e-06
0.031431 3.71496551072823e-06
0.031432 -4.46198712949784e-06
0.031433 5.29746572262704e-06
0.031434 -6.22771081130634e-06
0.031435 7.2598987329203e-06
0.031436 -8.40229004806795e-06
0.031437 9.66450700440636e-06
0.031438 -1.10578907782696e-05
0.031439 1.25959660603697e-05
0.03144 -1.4295052096387e-05
0.031441 1.61750765811131e-05
0.031442 -1.82606751956635e-05
0.031443 2.05827007268248e-05
0.031444 -2.31803313927471e-05
0.031445 2.61040756268853e-05
0.031446 -2.94201521707631e-05
0.031447 3.32170410524592e-05
0.031448 -3.7615574669306e-05
0.031449 4.2785023239688e-05
0.03145 -4.89697876128435e-05
0.031451 5.65358711259108e-05
0.031452 -6.60566433728746e-05
0.031453 7.84830192515099e-05
0.031454 -9.55140244036002e-05
0.031455 0.000120510267650735
0.031456 -0.000161178146365054
0.031457 0.000239941032480489
0.031458 -0.00046114175061698
0.031459 0.00551557315229636
0.03146 0.000558488767356092
0.031461 -0.000263959582515351
0.031462 0.000171734551595002
0.031463 -0.000126364169686783
0.031464 9.91936173206719e-05
0.031465 -8.09827261955213e-05
0.031466 6.78459000276096e-05
0.031467 -5.78649357217352e-05
0.031468 4.99842403906876e-05
0.031469 -4.35753183142409e-05
0.03147 3.82408903104669e-05
0.031471 -3.37177365718025e-05
0.031472 2.98247103405764e-05
0.031473 -2.64331818913879e-05
0.031474 2.34493784284091e-05
0.031475 -2.08033843895829e-05
0.031476 1.84420443669782e-05
0.031477 -1.63355304214205e-05
0.031478 1.44639381414877e-05
0.031479 -1.28032181253983e-05
0.03148 1.13343168474739e-05
0.031481 -1.00420179028872e-05
0.031482 8.91409109316985e-06
0.031483 -7.94066053155172e-06
0.031484 7.11373173337842e-06
0.031485 -6.50491132663905e-06
0.031486 6.19468217972044e-06
0.031487 -6.19048202465599e-06
0.031488 6.50091392429133e-06
0.031489 -7.13570253375198e-06
0.03149 8.10570629746947e-06
0.031491 -9.42298563625238e-06
0.031492 1.11009304339035e-05
0.031493 -1.31544535982092e-05
0.031494 1.5600261509652e-05
0.031495 -1.84572172296237e-05
0.031496 2.17468190260721e-05
0.031497 -2.54938259731723e-05
0.031498 2.97270754412939e-05
0.031499 -3.44805563429355e-05
0.0315 3.97758007547731e-05
0.031501 -4.56447532593358e-05
0.031502 5.21503930603945e-05
0.031503 -5.93703301121343e-05
0.031504 6.74019231440468e-05
0.031505 -7.63697483207779e-05
0.031506 8.64368626178998e-05
0.031507 -9.78224725943336e-05
0.031508 0.000110831006127548
0.031509 -0.000125902833317041
0.03151 0.000143709480082952
0.031511 -0.000165349894612179
0.031512 0.000192808185556188
0.031513 -0.000230220421902306
0.031514 0.000288410672838577
0.031515 -0.00041054404468048
0.031516 0.00125874313621412
0.031517 0.000148920504374079
0.031518 0.000126896840049746
0.031519 -0.00024826439101177
0.03152 0.000362282853454267
0.031521 -0.000512033840272727
0.031522 0.000762225352264169
0.031523 -0.00133509477357082
0.031524 0.00440843738684539
0.031525 0.00364627804337109
0.031526 -0.00130378289086025
0.031527 0.000793374985556573
0.031528 -0.000567504725446948
0.031529 0.000438831789503738
0.03153 -0.000354978677014568
0.031531 0.000295529934565053
0.031532 -0.000250874340684575
0.031533 0.000215891112031797
0.031534 -0.000187601313802348
0.031535 0.00016415413700867
0.031536 -0.000144339315078936
0.031537 0.000127332364409949
0.031538 -0.000112552454945512
0.031539 9.95787745647276e-05
0.03154 -8.8099086682702e-05
0.031541 7.78768845266694e-05
0.031542 -6.87543977827517e-05
0.031543 6.06156584834758e-05
0.031544 -5.33504998557058e-05
0.031545 4.68708148765737e-05
0.031546 -4.11053488479784e-05
0.031547 3.59958812585463e-05
0.031548 -3.14943885437735e-05
0.031549 2.75609126576739e-05
0.03155 -2.41619469323387e-05
0.031551 2.1269208153255e-05
0.031552 -1.88587027304201e-05
0.031553 1.69100218483687e-05
0.031554 -1.54058196778522e-05
0.031555 1.43314428264725e-05
0.031556 -1.36746900159454e-05
0.031557 1.34148377478184e-05
0.031558 -1.35345911231568e-05
0.031559 1.40304692695953e-05
0.03156 -1.49016314658669e-05
0.031561 1.61502669715162e-05
0.031562 -1.77821713804731e-05
0.031563 1.98075651108864e-05
0.031564 -2.22422380599718e-05
0.031565 2.50334345260416e-05
0.031566 -2.81455688079308e-05
0.031567 3.16351035619704e-05
0.031568 -3.55755561324644e-05
0.031569 4.00643814699939e-05
0.03157 -4.52334390515238e-05
0.031571 5.12654296418443e-05
0.031572 -5.84206940993438e-05
0.031573 6.70828938987679e-05
0.031574 -7.78411648339923e-05
0.031575 9.16479428900667e-05
0.031576 -0.00011014854310305
0.031577 0.000136448891476584
0.031578 -0.000177194492051099
0.031579 0.000249613417238944
0.03158 -0.000416497049872904
0.031581 0.00123130634108396
0.031582 0.00129835966545017
0.031583 -0.000422085803444015
0.031584 0.000250340241986044
0.031585 -0.000176593201228739
0.031586 0.000135312631676834
0.031587 -0.000108753718512683
0.031588 9.01171069123085e-05
0.031589 -7.6237991294582e-05
0.03159 6.54445386977013e-05
0.031591 -5.67708981345593e-05
0.031592 4.96205159513171e-05
0.031593 -4.3605321747907e-05
0.031594 3.84621870259769e-05
0.031595 -3.40065480313917e-05
0.031596 3.01052345206265e-05
0.031597 -2.66598233385263e-05
0.031598 2.35960482885179e-05
0.031599 -2.08568421626986e-05
0.0316 1.83976358685236e-05
0.031601 -1.6183104125313e-05
0.031602 1.41848637255294e-05
0.031603 -1.2379814292981e-05
0.031604 1.07489217856002e-05
0.031605 -9.2763130310673e-06
0.031606 7.94859261411673e-06
0.031607 -6.7543212680534e-06
0.031608 5.68361329750995e-06
0.031609 -4.72782291623893e-06
0.03161 3.8792978353023e-06
0.031611 -3.13118430784187e-06
0.031612 2.4772719732606e-06
0.031613 -1.91186979693461e-06
0.031614 1.4297065358249e-06
0.031615 -1.02585072021018e-06
0.031616 6.95646293834555e-07
0.031617 -4.34660914028612e-07
0.031618 2.38644560132875e-07
0.031619 -1.03496589579471e-07
0.03162 2.52397568031486e-08
0.031621 0
0.031622 0
0.031623 0
0.031624 0
0.031625 0
0.031626 0
0.031627 0
0.031628 0
0.031629 0
0.03163 0
0.031631 0
0.031632 0
0.031633 0
0.031634 0
0.031635 0
0.031636 0
0.031637 0
0.031638 0
0.031639 0
0.03164 0
0.031641 0
0.031642 0
0.031643 0
0.031644 0
0.031645 0
0.031646 0
0.031647 0
0.031648 0
0.031649 0
0.03165 0
0.031651 0
0.031652 0
0.031653 0
0.031654 0
0.031655 0
0.031656 0
0.031657 0
0.031658 0
0.031659 0
0.03166 0
0.031661 0
0.031662 0
0.031663 0
0.031664 0
0.031665 0
0.031666 0
0.031667 0
0.031668 0
0.031669 0
0.03167 0
0.031671 0
0.031672 0
0.031673 0
0.031674 0
0.031675 0
0.031676 -6.25417054356777e-08
0.031677 2.56236706590756e-07
0.031678 -5.90309162212114e-07
0.031679 1.07416668737512e-06
0.03168 -1.71743940225762e-06
0.031681 2.53003103254121e-06
0.031682 -3.52218444891002e-06
0.031683 4.70456458461549e-06
0.031684 -6.08836237949855e-06
0.031685 7.68542431797803e-06
0.031686 -9.50841332830862e-06
0.031687 1.15710083891256e-05
0.031688 -1.38881522842648e-05
0.031689 1.64763597521311e-05
0.03169 -1.93541020688015e-05
0.031691 2.25422892857389e-05
0.031692 -2.60648785012967e-05
0.031693 2.99496465536736e-05
0.031694 -3.42291796993392e-05
0.031695 3.89421532054799e-05
0.031696 -4.41350034899014e-05
0.031697 4.98641395003193e-05
0.031698 -5.61989065778615e-05
0.031699 6.322561862191e-05
0.0317 -7.10531360075747e-05
0.031701 7.98207277686592e-05
0.031702 -8.97093899861713e-05
0.031703 0.000100958534569931
0.031704 -0.000113891279188015
0.031705 0.000128954000183713
0.031706 -0.000146780513067819
0.031707 0.000168300851391442
0.031708 -0.000194935549768775
0.031709 0.000228965683832078
0.03171 -0.000274297131822283
0.031711 0.000338214885523931
0.031712 -0.000436035893207531
0.031713 0.000606371737268313
0.031714 -0.000982540687832822
0.031715 0.00254403031742405
0.031716 0.00437496422942017
0.031717 -0.00116680741489764
0.031718 0.0006686968197659
0.031719 -0.000465025716195415
0.03172 0.000353546281475688
0.031721 -0.000282753906630721
0.031722 0.000233504625397539
0.031723 -0.000197052094716978
0.031724 0.00016883419896271
0.031725 -0.0001462395085
0.031726 0.00012766636409415
0.031727 -0.000112078586679112
0.031728 9.87767207715831e-05
0.031729 -8.7271945901642e-05
0.03173 7.72126358785809e-05
0.031731 -6.83395852963658e-05
0.031732 6.04576438020231e-05
0.031733 -5.34171457588846e-05
0.031734 4.71014029806405e-05
0.031735 -4.14180699089406e-05
0.031736 3.62930510560804e-05
0.031737 -3.16661185589003e-05
0.031738 2.74877053215989e-05
0.031739 -2.37165222205261e-05
0.03174 2.03177632477291e-05
0.031741 -1.72617369269499e-05
0.031742 1.45228113751379e-05
0.031743 -1.20785932918775e-05
0.031744 9.90928362455861e-06
0.031745 -7.99716823500649e-06
0.031746 6.32621285179038e-06
0.031747 -4.88173940431989e-06
0.031748 3.65016647239929e-06
0.031749 -2.61909202521995e-06
0.03175 1.77686306683193e-06
0.031751 -1.11213586930783e-06
0.031752 6.14045388885506e-07
0.031753 -2.72119544601481e-07
0.031754 7.62116566044435e-08
0.031755 -1.64479387253548e-08
0.031756 2.19806214587497e-08
0.031757 -2.84614013800211e-08
0.031758 3.59479716845699e-08
0.031759 -4.45022974040025e-08
0.03176 5.41916430948374e-08
0.031761 -6.5089850730956e-08
0.031762 7.72789330306929e-08
0.031763 -9.08510681173913e-08
0.031764 1.05911109817869e-07
0.031765 -1.22579767399603e-07
0.031766 1.40997664157741e-07
0.031767 -1.61330563631635e-07
0.031768 1.83776167187979e-07
0.031769 -2.08573055905336e-07
0.03177 2.3601260312923e-07
0.031771 -2.66455071050915e-07
0.031772 3.00351708239141e-07
0.031773 -3.3827562882952e-07
0.031774 3.80965833836365e-07
0.031775 -4.29391401653995e-07
0.031776 4.8484752780726e-07
0.031777 -5.49103525824473e-07
0.031778 6.24638859809188e-07
0.031779 -7.15035052558014e-07
0.03178 8.2565846860838e-07
0.031781 -9.64921470742643e-07
0.031782 1.14678761591656e-06
0.031783 -1.39623446489225e-06
0.031784 1.7627460731928e-06
0.031785 -2.36007446677645e-06
0.031786 3.52061333601798e-06
0.031787 -6.80656837030548e-06
0.031788 9.95826379526755e-05
0.031789 8.03123999102471e-06
0.03179 -3.82300021492021e-06
0.031791 2.49295577074971e-06
0.031792 -1.836403759831e-06
0.031793 1.44250704903185e-06
0.031794 -1.17819979462554e-06
0.031795 9.87386207078807e-07
0.031796 -8.42328186805889e-07
0.031797 7.27743696724298e-07
0.031798 -6.34526003362387e-07
0.031799 5.56914776880374e-07
0.0318 -4.9109143256341e-07
0.031801 4.34426890172995e-07
0.031802 -3.85053601567977e-07
0.031803 3.41609683970595e-07
0.031804 -3.03079474199251e-07
0.031805 2.68690610208752e-07
0.031806 -2.37845558934713e-07
0.031807 2.10074847525039e-07
0.031808 -1.85004373484923e-07
0.031809 1.62332085379052e-07
0.03181 -1.41811044368047e-07
0.031811 1.23236920532727e-07
0.031812 -1.06438628865316e-07
0.031813 9.12712256040646e-08
0.031814 -7.7610456979371e-08
0.031815 6.53485330741188e-08
0.031816 -5.43908218879054e-08
0.031817 4.46532429774509e-08
0.031818 -3.60601989607135e-08
0.031819 2.85429249255629e-08
0.03182 -2.20381657527766e-08
0.031821 1.64871131282272e-08
0.031822 -1.18345499998129e-08
0.031823 8.02816208825686e-09
0.031824 -5.01798493709336e-09
0.031825 2.75596169319076e-09
0.031826 -1.19559191812078e-09
0.031827 2.91655653704951e-10
0.031828 0
0.031829 0
0.03183 0
0.031831 0
0.031832 0
0.031833 0
0.031834 0
0.031835 0
0.031836 0
0.031837 0
0.031838 0
0.031839 0
0.03184 0
0.031841 0
0.031842 0
0.031843 0
0.031844 0
0.031845 0
0.031846 0
0.031847 0
0.031848 0
0.031849 0
0.03185 0
0.031851 0
0.031852 0
0.031853 0
0.031854 0
0.031855 0
0.031856 0
0.031857 0
0.031858 0
0.031859 0
0.03186 0
0.031861 0
0.031862 0
0.031863 0
0.031864 0
0.031865 0
0.031866 0
0.031867 0
0.031868 0
0.031869 0
0.03187 0
0.031871 0
0.031872 0
0.031873 0
0.031874 0
0.031875 0
0.031876 0
0.031877 0
0.031878 0
0.031879 0
0.03188 0
0.031881 0
0.031882 0
0.031883 0
0.031884 0
0.031885 0
0.031886 0
0.031887 0
0.031888 0
0.031889 0
0.03189 0
0.031891 0
0.031892 0
0.031893 0
0.031894 0
0.031895 0
0.031896 0
0.031897 0
0.031898 0
0.031899 0
0.0319 0
0.031901 0
0.031902 0
0.031903 0
0.031904 0
0.031905 0
0.031906 0
0.031907 0
0.031908 0
0.031909 0
0.03191 0
0.031911 0
0.031912 0
0.031913 0
0.031914 0
0.031915 0
0.031916 0
0.031917 0
0.031918 0
0.031919 0
0.03192 0
0.031921 0
0.031922 0
0.031923 0
0.031924 0
0.031925 0
0.031926 0
0.031927 0
0.031928 0
0.031929 0
0.03193 0
0.031931 0
0.031932 0
0.031933 0
0.031934 0
0.031935 0
0.031936 0
0.031937 0
0.031938 0
0.031939 0
0.03194 0
0.031941 0
0.031942 0
0.031943 0
0.031944 0
0.031945 0
0.031946 0
0.031947 0
0.031948 0
0.031949 0
0.03195 0
0.031951 0
0.031952 0
0.031953 0
0.031954 0
0.031955 0
0.031956 0
0.031957 0
0.031958 0
0.031959 0
0.03196 0
0.031961 0
0.031962 0
0.031963 0
0.031964 0
0.031965 0
0.031966 0
0.031967 0
0.031968 0
0.031969 0
0.03197 0
0.031971 0
0.031972 0
0.031973 0
0.031974 0
0.031975 0
0.031976 0
0.031977 0
0.031978 0
0.031979 0
0.03198 0
0.031981 0
0.031982 0
0.031983 0
0.031984 0
0.031985 0
0.031986 0
0.031987 0
0.031988 0
0.031989 0
0.03199 0
0.031991 0
0.031992 0
0.031993 0
0.031994 0
0.031995 0
0.031996 0
0.031997 0
0.031998 0
0.031999 0
0.032 0
0.032001 0
0.032002 0
0.032003 0
0.032004 0
0.032005 0
0.032006 0
0.032007 0
0.032008 0
0.032009 0
0.03201 0
0.032011 0
0.032012 0
0.032013 0
0.032014 0
0.032015 0
0.032016 0
0.032017 0
0.032018 0
0.032019 0
0.03202 0
0.032021 0
0.032022 0
0.032023 0
0.032024 0
0.032025 0
0.032026 0
0.032027 0
0.032028 0
0.032029 0
0.03203 0
0.032031 0
0.032032 0
0.032033 -2.45935287255739e-07
0.032034 1.00779587343195e-06
0.032035 -2.32217601072687e-06
0.032036 4.22645542094172e-06
0.032037 -6.75896275282804e-06
0.032038 9.9591883989125e-06
0.032039 -1.38680565555732e-05
0.03204 1.85282687210677e-05
0.032041 -2.39847338045102e-05
0.032042 3.02851038851906e-05
0.032043 -3.74804397195388e-05
0.032044 4.56260367635662e-05
0.032045 -5.47824513521778e-05
0.032046 6.50167785901473e-05
0.032047 -7.64042496626569e-05
0.032048 8.90302384078539e-05
0.032049 -0.000102992797672093
0.03205 0.000118405889013399
0.032051 -0.000135403530522734
0.032052 0.000154145175819061
0.032053 -0.00017482276663838
0.032054 0.000197670094262793
0.032055 -0.000222975397897599
0.032056 0.000251098582180347
0.032057 -0.000282495156310365
0.032058 0.000317750169324187
0.032059 -0.000357627378147014
0.03206 0.000403142276869373
0.032061 -0.00045567369671276
0.032062 0.000517140054210638
0.032063 -0.000590288633869569
0.032064 0.000679192641090244
0.032065 -0.000790153852887355
0.032066 0.000933457863563221
0.032067 -0.00112709713248069
0.032068 0.00140562725741378
0.032069 -0.00184487761305143
0.03207 0.00264971125698093
0.032071 -0.004631395576293
0.032072 0.0178375866125663
0.032073 0.00965644750796249
0.032074 -0.00377977785106391
0.032075 0.00233428338742609
0.032076 -0.00167607575756396
0.032077 0.00129712164842888
0.032078 -0.00104919224513166
0.032079 0.000873259115267221
0.03208 -0.000741179261373351
0.032081 0.000637838120237019
0.032082 -0.00055439732236452
0.032083 0.000485347098604963
0.032084 -0.000427076938888375
0.032085 0.000377124251003659
0.032086 -0.000333753286060441
0.032087 0.000295706508535808
0.032088 -0.000262051273734365
0.032089 0.000232081742377021
0.03209 -0.000205254126088547
0.032091 0.000181142755284811
0.032092 -0.00015940955399356
0.032093 0.000139782379250497
0.032094 -0.000122039361346221
0.032095 0.000105997392760534
0.032096 -9.1503540189622e-05
0.032097 7.84285518427642e-05
0.032098 -6.66618903645302e-05
0.032099 5.61078927091003e-05
0.0321 -4.66827735977452e-05
0.032101 3.83122682598752e-05
0.032102 -3.09297652143628e-05
0.032103 2.44748187265773e-05
0.032104 -1.88994425396186e-05
0.032105 1.41603900629123e-05
0.032106 -1.02105543659569e-05
0.032107 7.00548087964275e-06
0.032108 -4.50287501250671e-06
0.032109 2.66221033154653e-06
0.03211 -1.44441977090231e-06
0.032111 8.11655970650063e-07
0.032112 -7.27109689166788e-07
0.032113 9.1754255036996e-07
0.032114 -1.13479096322915e-06
0.032115 1.38044153963063e-06
0.032116 -1.65622252658385e-06
0.032117 1.96403853235107e-06
0.032118 -2.30601379422356e-06
0.032119 2.68454632480213e-06
0.03212 -3.10237605118402e-06
0.032121 3.56267114435498e-06
0.032122 -4.06913826341538e-06
0.032123 4.62616462325093e-06
0.032124 -5.23900296403687e-06
0.032125 5.91401517668907e-06
0.032126 -6.65899735918179e-06
0.032127 7.48361982786867e-06
0.032128 -8.40003242328541e-06
0.032129 9.42371238895224e-06
0.03213 -1.0574676421485e-05
0.032131 1.18792536123693e-05
0.032132 -1.33727477018796e-05
0.032133 1.51035570134304e-05
0.032134 -1.71397774235387e-05
0.032135 1.95802302504435e-05
0.032136 -2.2573811051985e-05
0.032137 2.63555399313203e-05
0.032138 -3.1318961998472e-05
0.032139 3.81763020495458e-05
0.03214 -4.83618870479607e-05
0.032141 6.52560817885649e-05
0.032142 -9.91751693699065e-05
0.032143 0.000203876242979231
0.032144 0.0165535425649986
0.032145 -0.000183309399501958
0.032146 9.31629022194381e-05
0.032147 -6.19385830767346e-05
0.032148 4.59935426996648e-05
0.032149 -3.62542075626734e-05
0.03215 2.96466225590523e-05
0.032151 -2.48413852224819e-05
0.032152 2.11700550399417e-05
0.032153 -1.82599632964727e-05
0.032154 1.58870450708993e-05
0.032155 -1.39085799029683e-05
0.032156 1.22294212575462e-05
0.032157 -1.07837515469904e-05
0.032158 9.52462765802637e-06
0.032159 -8.41769359127036e-06
0.03216 7.43724287811083e-06
0.032161 -6.56366615198151e-06
0.032162 5.78174678773799e-06
0.032163 -5.0794930731108e-06
0.032164 4.44731968147921e-06
0.032165 -3.87746237279502e-06
0.032166 3.3635519626843e-06
0.032167 -2.90029926912149e-06
0.032168 2.48325880899561e-06
0.032169 -2.10864930827801e-06
0.03217 1.7732158248888e-06
0.032171 -1.47412277739022e-06
0.032172 1.2088702243661e-06
0.032173 -9.75227845267352e-07
0.032174 7.71182548396414e-07
0.032175 -5.94896678779907e-07
0.032176 4.44674551466596e-07
0.032177 -3.18935583344121e-07
0.032178 2.16192699160585e-07
0.032179 -1.35034986476925e-07
0.03218 7.41137984832509e-08
0.032181 -3.21316732149174e-08
0.032182 7.83356707215369e-09
0.032183 0
0.032184 0
0.032185 0
0.032186 0
0.032187 0
0.032188 0
0.032189 0
0.03219 0
0.032191 0
0.032192 0
0.032193 0
0.032194 0
0.032195 0
0.032196 0
0.032197 0
0.032198 0
0.032199 0
0.0322 0
0.032201 0
0.032202 0
0.032203 0
0.032204 0
0.032205 0
0.032206 0
0.032207 0
0.032208 0
0.032209 0
0.03221 0
0.032211 0
0.032212 0
0.032213 0
0.032214 0
0.032215 0
0.032216 0
0.032217 0
0.032218 0
0.032219 0
0.03222 0
0.032221 0
0.032222 0
0.032223 0
0.032224 0
0.032225 0
0.032226 0
0.032227 0
0.032228 0
0.032229 0
0.03223 0
0.032231 0
0.032232 0
0.032233 0
0.032234 0
0.032235 0
0.032236 0
0.032237 0
0.032238 0
0.032239 0
0.03224 0
0.032241 0
0.032242 0
0.032243 0
0.032244 0
0.032245 0
0.032246 0
0.032247 0
0.032248 0
0.032249 0
0.03225 0
0.032251 0
0.032252 0
0.032253 0
0.032254 0
0.032255 0
0.032256 0
0.032257 0
0.032258 0
0.032259 0
0.03226 0
0.032261 0
0.032262 0
0.032263 0
0.032264 0
0.032265 0
0.032266 0
0.032267 0
0.032268 0
0.032269 0
0.03227 0
0.032271 0
0.032272 0
0.032273 0
0.032274 0
0.032275 0
0.032276 0
0.032277 0
0.032278 0
0.032279 0
0.03228 0
0.032281 0
0.032282 0
0.032283 0
0.032284 0
0.032285 0
0.032286 0
0.032287 0
0.032288 0
0.032289 0
0.03229 0
0.032291 0
0.032292 0
0.032293 0
0.032294 0
0.032295 0
0.032296 0
0.032297 0
0.032298 0
0.032299 0
0.0323 0
0.032301 0
0.032302 0
0.032303 0
0.032304 0
0.032305 0
0.032306 0
0.032307 0
0.032308 0
0.032309 0
0.03231 0
0.032311 0
0.032312 0
0.032313 0
0.032314 0
0.032315 0
0.032316 0
0.032317 0
0.032318 0
0.032319 0
0.03232 0
0.032321 0
0.032322 0
0.032323 0
0.032324 0
0.032325 0
0.032326 0
0.032327 0
0.032328 0
0.032329 0
0.03233 0
0.032331 0
0.032332 0
0.032333 0
0.032334 0
0.032335 0
0.032336 0
0.032337 0
0.032338 0
0.032339 0
0.03234 0
0.032341 0
0.032342 0
0.032343 0
0.032344 0
0.032345 0
0.032346 0
0.032347 0
0.032348 0
0.032349 0
0.03235 0
0.032351 0
0.032352 0
0.032353 0
0.032354 0
0.032355 0
0.032356 0
0.032357 0
0.032358 0
0.032359 0
0.03236 0
0.032361 0
0.032362 0
0.032363 0
0.032364 0
0.032365 0
0.032366 0
0.032367 0
0.032368 0
0.032369 0
0.03237 0
0.032371 0
0.032372 0
0.032373 0
0.032374 0
0.032375 0
0.032376 0
0.032377 0
0.032378 0
0.032379 0
0.03238 0
0.032381 0
0.032382 0
0.032383 0
0.032384 0
0.032385 0
0.032386 0
0.032387 0
0.032388 0
0.032389 0
0.03239 0
0.032391 0
0.032392 0
0.032393 0
0.032394 0
0.032395 0
0.032396 0
0.032397 0
0.032398 0
0.032399 0
0.0324 0
0.032401 0
0.032402 0
0.032403 0
0.032404 0
0.032405 -7.81278931718512e-08
0.032406 3.20038264721904e-07
0.032407 -7.37157419608213e-07
0.032408 1.34112175373585e-06
0.032409 -2.14382362235229e-06
0.03241 3.15747169127136e-06
0.032411 -4.39466861052693e-06
0.032412 5.86850949833549e-06
0.032413 -7.59270555568203e-06
0.032414 9.58173820828752e-06
0.032415 -1.18510505750649e-05
0.032416 1.4417284903419e-05
0.032417 -1.72985770494997e-05
0.032418 2.05149223377244e-05
0.032419 -2.40886315248427e-05
0.03242 2.80449015753711e-05
0.032421 -3.24125341931919e-05
0.032422 3.72248465338481e-05
0.032423 -4.25208347241108e-05
0.032424 4.83466739990334e-05
0.032425 -5.47576729404554e-05
0.032426 6.18208490145998e-05
0.032427 -6.96183673206655e-05
0.032428 7.825219896904e-05
0.032429 -8.78505348320839e-05
0.03243 9.85767780505425e-05
0.032431 -0.000110642412552604
0.032432 0.000124325849304911
0.032433 -0.000140000764842435
0.032434 0.000158180025890827
0.032435 -0.000179586217681394
0.032436 0.000205269695812748
0.032437 -0.000236816263163329
0.032438 0.000276735378616835
0.032439 -0.000329243043771462
0.03244 0.000402003058376837
0.032441 -0.000510546286210383
0.032442 0.000691829571127593
0.032443 -0.00106058706352933
0.032444 0.00224091335618503
0.032445 0.0206518883309702
0.032446 -0.00182648617220518
0.032447 0.000948784911824226
0.032448 -0.000635631311348266
0.032449 0.000473839446023774
0.03245 -0.000374383773490471
0.032451 0.000306634418484844
0.032452 -0.000257225695497859
0.032453 0.000219373154338634
0.032454 -0.00018926538467416
0.032455 0.000164615984045543
0.032456 -0.000143963671078838
0.032457 0.000126331066588066
0.032458 -0.00011103975046232
0.032459 9.76040015960268e-05
0.03246 -8.56667396956782e-05
0.032461 7.47724349502732e-05
0.032462 -6.45095801961274e-05
0.032463 5.468882474396e-05
0.032464 -4.51529895719148e-05
0.032465 3.57684583271556e-05
0.032466 -2.6418894705585e-05
0.032467 1.70005179218584e-05
0.032468 -7.41842584029326e-06
0.032469 -2.41638566795288e-06
0.03247 1.25895600104015e-05
0.032471 -2.31856667155294e-05
0.032472 3.42903970517516e-05
0.032473 -4.59928136124496e-05
0.032474 5.83878019902514e-05
0.032475 -7.15788930506963e-05
0.032476 8.56816660070676e-05
0.032477 -0.000100828013868232
0.032478 0.000117171669419882
0.032479 -0.000134895579764432
0.03248 0.000154222031929233
0.032481 -0.000175426968101167
0.032482 0.000198860877541233
0.032483 -0.000224980408519326
0.032484 0.000254398276743937
0.032485 -0.000288043702516406
0.032486 0.000327223743566503
0.032487 -0.000373831668554688
0.032488 0.000431028047076633
0.032489 -0.000504708743984264
0.03249 0.000607894267134528
0.032491 -0.00077872041240648
0.032492 0.00121857363731587
0.032493 0.00521133196611741
0.032494 0.000150425070423341
0.032495 -0.000565104804627763
0.032496 0.000873061797862903
0.032497 -0.0012571948243764
0.032498 0.00190099857137893
0.032499 -0.00343427557962022
0.0325 0.0136272378028327
0.032501 0.00736213796030369
0.032502 -0.00292379526880571
0.032503 0.00182198747500268
0.032504 -0.00131677424318988
0.032505 0.00102399465529213
0.032506 -0.000831260049433777
0.032507 0.000693710387093498
0.032508 -0.000589908170959631
0.032509 0.00050831273791906
0.03251 -0.00044215915616401
0.032511 0.000387219792551057
0.032512 -0.000340717401498981
0.032513 0.000300752981165616
0.032514 -0.000265984655083342
0.032515 0.0002354377732431
0.032516 -0.000208387623064926
0.032517 0.000184242280123117
0.032518 -0.000162530779675528
0.032519 0.000142913313489791
0.03252 -0.000125117747306282
0.032521 0.000108922888523488
0.032522 -9.41463543481034e-05
0.032523 8.06356207369974e-05
0.032524 -6.82719590885526e-05
0.032525 5.69557115001736e-05
0.032526 -4.65911952944238e-05
0.032527 3.70937442580541e-05
0.032528 -2.83872396518255e-05
0.032529 2.04021040806291e-05
0.03253 -1.30736341642713e-05
0.032531 6.34057505359775e-06
0.032532 -1.43857394706149e-07
0.032533 -5.59853396299543e-06
0.032534 1.09662613133524e-05
0.032535 -1.60151492386518e-05
0.032536 2.08036989955934e-05
0.032537 -2.5394597335547e-05
0.032538 2.98565668839481e-05
0.032539 -3.42667344200944e-05
0.03254 3.87137737584492e-05
0.032541 -4.34825212118454e-05
0.032542 4.88613018856488e-05
0.032543 -5.49799867160666e-05
0.032544 6.20127254028135e-05
0.032545 -7.01981017016105e-05
0.032546 7.98712645390398e-05
0.032547 -9.15172175536028e-05
0.032548 0.000105863463734222
0.032549 -0.000124050544458004
0.03255 0.000147969052160577
0.032551 -0.000180988882754267
0.032552 0.000229739783773233
0.032553 -0.000309265334589803
0.032554 0.000462428493141371
0.032555 -0.000878743723966056
0.032556 0.00625118615944163
0.032557 0.00132698100379553
0.032558 -0.000626690939997887
0.032559 0.000429648664572642
0.03256 -0.00034639539141058
0.032561 0.000316636651154899
0.032562 -0.000343021563301533
0.032563 0.000597542467705796
0.032564 0.000565204510824085
0.032565 -8.81593803619326e-05
0.032566 1.98716976268451e-05
0.032567 2.69411096010711e-06
0.032568 -1.17426666396013e-05
0.032569 1.53619928296837e-05
0.03257 -1.6450565660781e-05
0.032571 1.6264122366299e-05
0.032572 -1.54149917775233e-05
0.032573 1.42265466263693e-05
0.032574 -1.28793791017873e-05
0.032575 1.14783883310989e-05
0.032576 -1.00861301373139e-05
0.032577 8.74045203175506e-06
0.032578 -7.46428697438807e-06
0.032579 6.27131232413947e-06
0.03258 -5.16932757229209e-06
0.032581 4.16232535244786e-06
0.032582 -3.25178999131751e-06
0.032583 2.43752713331226e-06
0.032584 -1.71820223744766e-06
0.032585 1.09169488133161e-06
0.032586 -5.55334678537645e-07
0.032587 9.1629406227702e-08
0.032588 3.18592383062224e-07
0.032589 -6.8100447919895e-07
0.03259 1.0014776609388e-06
0.032591 -1.28605110483924e-06
0.032592 1.540916409601e-06
0.032593 -1.77241141025319e-06
0.032594 1.98702217045644e-06
0.032595 -2.19139243683029e-06
0.032596 2.39234054738892e-06
0.032597 -2.63705080369576e-06
0.032598 2.968852153894e-06
0.032599 -3.38921875418423e-06
0.0326 3.90006009646347e-06
0.032601 -4.50379331467959e-06
0.032602 5.20344052719407e-06
0.032603 -6.00275704000212e-06
0.032604 6.89599230492502e-06
0.032605 -7.87958352972655e-06
0.032606 8.96228881105362e-06
0.032607 -1.0154613273677e-05
0.032608 1.14693046947066e-05
0.032609 -1.29220167184871e-05
0.03261 1.45322095240063e-05
0.032611 -1.63243933085926e-05
0.032612 1.83298771271651e-05
0.032613 -2.05892802456293e-05
0.032614 2.31562246135282e-05
0.032615 -2.61029122417642e-05
0.032616 2.95288153605776e-05
0.032617 -3.35747154369309e-05
0.032618 3.84463731556195e-05
0.032619 -4.44565356255443e-05
0.03262 5.21043161197009e-05
0.032621 -6.22374973489612e-05
0.032622 7.64201388152245e-05
0.032623 -9.7889434407925e-05
0.032624 0.000134605578872086
0.032625 -0.000212801193481196
0.032626 0.000500027145595057
0.032627 0.0014511311147854
0.032628 -0.000293866227123373
0.032629 0.000162353396462438
0.03263 -0.000111276359474603
0.032631 8.39441131235469e-05
0.032632 -6.68103250063341e-05
0.032633 5.49907343841019e-05
0.032634 -4.62943694666153e-05
0.032635 3.95924581074194e-05
0.032636 -3.42446248550994e-05
0.032637 2.98607629312634e-05
0.032638 -2.61898333612939e-05
0.032639 2.30630990287303e-05
0.03264 -2.03630495428549e-05
0.032641 1.80054027014835e-05
0.032642 -1.59281828794282e-05
0.032643 1.40848292065759e-05
0.032644 -1.24396990474774e-05
0.032645 1.09650485363246e-05
0.032646 -9.63895340697471e-06
0.032647 8.44384534684435e-06
0.032648 -7.36546133516615e-06
0.032649 6.39207622908077e-06
0.03265 -5.51393348912224e-06
0.032651 4.7228170042698e-06
0.032652 -4.01172504242927e-06
0.032653 3.37461922468748e-06
0.032654 -2.80622937316003e-06
0.032655 2.30190050040285e-06
0.032656 -1.85747195909851e-06
0.032657 1.46918140518218e-06
0.032658 -1.13358810289992e-06
0.032659 8.47511451869442e-07
0.03266 -6.07981601556978e-07
0.032661 4.12199744641065e-07
0.032662 -2.57506221079733e-07
0.032663 1.41354970593658e-07
0.032664 -6.12931788476221e-08
0.032665 1.49451975976814e-08
0.032666 0
0.032667 0
0.032668 0
0.032669 0
0.03267 0
0.032671 0
0.032672 0
0.032673 0
0.032674 0
0.032675 0
0.032676 0
0.032677 0
0.032678 0
0.032679 0
0.03268 0
0.032681 0
0.032682 0
0.032683 0
0.032684 0
0.032685 0
0.032686 0
0.032687 0
0.032688 0
0.032689 0
0.03269 0
0.032691 0
0.032692 0
0.032693 0
0.032694 0
0.032695 0
0.032696 0
0.032697 0
0.032698 0
0.032699 0
0.0327 0
0.032701 0
0.032702 0
0.032703 0
0.032704 0
0.032705 0
0.032706 0
0.032707 0
0.032708 0
0.032709 0
0.03271 0
0.032711 0
0.032712 0
0.032713 0
0.032714 0
0.032715 0
0.032716 0
0.032717 0
0.032718 0
0.032719 0
0.03272 0
0.032721 0
0.032722 0
0.032723 0
0.032724 0
0.032725 0
0.032726 0
0.032727 0
0.032728 0
0.032729 0
0.03273 0
0.032731 0
0.032732 0
0.032733 0
0.032734 0
0.032735 0
0.032736 0
0.032737 0
0.032738 0
0.032739 0
0.03274 0
0.032741 0
0.032742 0
0.032743 0
0.032744 0
0.032745 0
0.032746 0
0.032747 0
0.032748 0
0.032749 0
0.03275 0
0.032751 0
0.032752 0
0.032753 0
0.032754 0
0.032755 0
0.032756 0
0.032757 0
0.032758 0
0.032759 0
0.03276 0
0.032761 0
0.032762 0
0.032763 0
0.032764 0
0.032765 0
0.032766 0
0.032767 0
0.032768 0
0.032769 0
0.03277 0
0.032771 0
0.032772 0
0.032773 0
0.032774 0
0.032775 0
0.032776 0
0.032777 0
0.032778 0
0.032779 0
0.03278 0
0.032781 0
0.032782 0
0.032783 0
0.032784 0
0.032785 0
0.032786 0
0.032787 0
0.032788 0
0.032789 0
0.03279 0
0.032791 0
0.032792 0
0.032793 0
0.032794 0
0.032795 0
0.032796 0
0.032797 0
0.032798 0
0.032799 0
0.0328 0
0.032801 0
0.032802 0
0.032803 0
0.032804 0
0.032805 0
0.032806 0
0.032807 0
0.032808 0
0.032809 0
0.03281 0
0.032811 0
0.032812 0
0.032813 0
0.032814 0
0.032815 0
0.032816 0
0.032817 0
0.032818 0
0.032819 0
0.03282 0
0.032821 0
0.032822 0
0.032823 0
0.032824 0
0.032825 0
0.032826 0
0.032827 0
0.032828 0
0.032829 0
0.03283 0
0.032831 0
0.032832 0
0.032833 0
0.032834 0
0.032835 0
0.032836 0
0.032837 0
0.032838 0
0.032839 0
0.03284 0
0.032841 0
0.032842 0
0.032843 0
0.032844 0
0.032845 0
0.032846 0
0.032847 0
0.032848 0
0.032849 0
0.03285 0
0.032851 0
0.032852 0
0.032853 0
0.032854 0
0.032855 0
0.032856 0
0.032857 0
0.032858 0
0.032859 0
0.03286 0
0.032861 0
0.032862 0
0.032863 0
0.032864 0
0.032865 0
0.032866 0
0.032867 0
0.032868 0
0.032869 0
0.03287 0
0.032871 0
0.032872 0
0.032873 0
0.032874 0
0.032875 0
0.032876 0
0.032877 0
0.032878 0
0.032879 0
0.03288 0
0.032881 0
0.032882 0
0.032883 0
0.032884 0
0.032885 0
0.032886 0
0.032887 0
0.032888 0
0.032889 0
0.03289 0
0.032891 0
0.032892 0
0.032893 0
0.032894 0
0.032895 0
0.032896 0
0.032897 0
0.032898 0
0.032899 0
0.0329 0
0.032901 0
0.032902 0
0.032903 0
0.032904 0
0.032905 0
0.032906 0
0.032907 0
0.032908 0
0.032909 0
0.03291 0
0.032911 0
0.032912 0
0.032913 0
0.032914 0
0.032915 0
0.032916 0
0.032917 0
0.032918 0
0.032919 0
0.03292 0
0.032921 0
0.032922 0
0.032923 0
0.032924 0
0.032925 0
0.032926 0
0.032927 0
0.032928 0
0.032929 0
0.03293 0
0.032931 0
0.032932 0
0.032933 0
0.032934 0
0.032935 0
0.032936 0
0.032937 0
0.032938 0
0.032939 0
0.03294 0
0.032941 0
0.032942 0
0.032943 0
0.032944 0
0.032945 0
0.032946 0
0.032947 0
0.032948 0
0.032949 0
0.03295 0
0.032951 0
0.032952 0
0.032953 0
0.032954 0
0.032955 0
0.032956 0
0.032957 0
0.032958 0
0.032959 0
0.03296 0
0.032961 0
0.032962 0
0.032963 0
0.032964 0
0.032965 0
0.032966 0
0.032967 0
0.032968 0
0.032969 0
0.03297 0
0.032971 0
0.032972 0
0.032973 0
0.032974 0
0.032975 0
0.032976 0
0.032977 0
0.032978 0
0.032979 0
0.03298 0
0.032981 0
0.032982 0
0.032983 0
0.032984 0
0.032985 0
0.032986 0
0.032987 0
0.032988 0
0.032989 0
0.03299 0
0.032991 0
0.032992 0
0.032993 0
0.032994 0
0.032995 0
0.032996 0
0.032997 0
0.032998 0
0.032999 0
0.033 0
0.033001 0
0.033002 0
0.033003 0
0.033004 0
0.033005 0
0.033006 0
0.033007 0
0.033008 0
0.033009 0
0.03301 0
0.033011 0
0.033012 0
0.033013 0
0.033014 0
0.033015 0
0.033016 0
0.033017 0
0.033018 0
0.033019 0
0.03302 0
0.033021 0
0.033022 0
0.033023 0
0.033024 0
0.033025 0
0.033026 0
0.033027 0
0.033028 0
0.033029 0
0.03303 0
0.033031 0
0.033032 0
0.033033 0
0.033034 0
0.033035 0
0.033036 0
0.033037 0
0.033038 0
0.033039 0
0.03304 0
0.033041 0
0.033042 0
0.033043 0
0.033044 0
0.033045 0
0.033046 0
0.033047 0
0.033048 0
0.033049 0
0.03305 0
0.033051 0
0.033052 0
0.033053 0
0.033054 0
0.033055 -3.49918398036242e-08
0.033056 1.43402738823163e-07
0.033057 -3.30461623969178e-07
0.033058 6.01513641656256e-07
0.033059 -9.62044111668531e-07
0.03306 1.41770964365761e-06
0.033061 -1.97437785793496e-06
0.033062 2.63817749125178e-06
0.033063 -3.41556110560258e-06
0.033064 4.31338318640075e-06
0.033065 -5.33899716060146e-06
0.033066 6.50037584795583e-06
0.033067 -7.80626116727008e-06
0.033068 9.26635067881532e-06
0.033069 -1.08915309326717e-05
0.03307 1.26941708708062e-05
0.033071 -1.46884930812348e-05
0.033072 1.68910470986082e-05
0.033073 -1.93213180568474e-05
0.033074 2.2002517169259e-05
0.033075 -2.49626198518843e-05
0.033076 2.82357462040814e-05
0.033077 -3.18640225681045e-05
0.033078 3.59001313240886e-05
0.033079 -4.04108649912641e-05
0.03308 4.54821785740908e-05
0.033081 -5.12265330856137e-05
0.033082 5.77938424490477e-05
0.033083 -6.53882719081328e-05
0.033084 7.42948965012999e-05
0.033085 -8.49237076705824e-05
0.033086 9.78857469639015e-05
0.033087 -0.000114132529659859
0.033088 0.000135230025761835
0.033089 -0.000163947766514986
0.03309 0.0002056862654554
0.033091 -0.000272567392386725
0.033092 0.000398599945405269
0.033093 -0.00072970108564298
0.033094 0.00414524713993038
0.033095 0.00113432558680153
0.033096 -0.000495497184135285
0.033097 0.000314970947073248
0.033098 -0.000229194206057016
0.033099 0.000178742482067175
0.0331 -0.00014530213536752
0.033101 0.000121362338524841
0.033102 -0.000103274494544913
0.033103 8.90533595279275e-05
0.033104 -7.75268138224608e-05
0.033105 6.79587363787993e-05
0.033106 -5.98639130116719e-05
0.033107 5.2909817838002e-05
0.033108 -4.68611469015255e-05
0.033109 4.15375265477322e-05
0.03311 -3.68015076196834e-05
0.033111 3.25552043252872e-05
0.033112 -2.87227022147159e-05
0.033113 2.52441281292157e-05
0.033114 -2.2071513869041e-05
0.033115 1.91658488431062e-05
0.033116 -1.6494938848311e-05
0.033117 1.4031822300489e-05
0.033118 -1.17535785638001e-05
0.033119 9.64041599538114e-06
0.03312 -7.67496167906454e-06
0.033121 5.84169747323806e-06
0.033122 -4.12650209904555e-06
0.033123 2.51626908960114e-06
0.033124 -9.98577078298371e-07
0.033125 -4.38606916984209e-07
0.033126 1.80720830495013e-06
0.033127 -3.1193263389443e-06
0.033128 4.38753374861651e-06
0.033129 -5.6252152334667e-06
0.03313 6.84697107767874e-06
0.033131 -8.069121473214e-06
0.033132 9.31036218771998e-06
0.033133 -1.05926464791332e-05
0.033134 1.19424078241092e-05
0.033135 -1.34258455614958e-05
0.033136 1.51145266394186e-05
0.033137 -1.70574939247706e-05
0.033138 1.93225970400473e-05
0.033139 -2.20063439793754e-05
0.03314 2.52506451719391e-05
0.033141 -2.92728204887904e-05
0.033142 3.44229930268505e-05
0.033143 -4.13032677788752e-05
0.033144 5.1043269046335e-05
0.033145 -6.60383688342726e-05
0.033146 9.24094973675566e-05
0.033147 -0.000151848466548805
0.033148 0.000417818850643663
0.033149 0.000562387903414735
0.03315 -0.000166766760754127
0.033151 9.72535556637547e-05
0.033152 -6.81182388703388e-05
0.033153 5.19909950312652e-05
0.033154 -4.16828689625076e-05
0.033155 3.44808516418231e-05
0.033156 -2.91339078026825e-05
0.033157 2.49853726357201e-05
0.033158 -2.16576374076104e-05
0.033159 1.89182980799629e-05
0.03316 -1.66165916843306e-05
0.033161 1.46505239185294e-05
0.033162 -1.29486860734445e-05
0.033163 1.14596335222516e-05
0.033164 -1.01453945698977e-05
0.033165 8.97734959627081e-06
0.033166 -7.93352845795922e-06
0.033167 6.99678746461901e-06
0.033168 -6.15354909047067e-06
0.033169 5.39291167659416e-06
0.03317 -4.70600834769323e-06
0.033171 4.08553745207734e-06
0.033172 -3.52541336525738e-06
0.033173 3.02050325277138e-06
0.033174 -2.56642621171792e-06
0.033175 2.15939834750561e-06
0.033176 -1.79611213682356e-06
0.033177 1.47364170389299e-06
0.033178 -1.18936791071108e-06
0.033179 9.40918762715234e-07
0.03318 -7.26121773231759e-07
0.033181 5.42965754731473e-07
0.033182 -3.89570107236713e-07
0.033183 2.64160118814812e-07
0.033184 -1.65047124500119e-07
0.033185 9.06126193054474e-08
0.033186 -3.92956101724627e-08
0.033187 9.58263644193236e-09
0.033188 0
0.033189 0
0.03319 0
0.033191 0
0.033192 0
0.033193 0
0.033194 0
0.033195 0
0.033196 0
0.033197 0
0.033198 0
0.033199 0
0.0332 0
0.033201 0
0.033202 0
0.033203 0
0.033204 0
0.033205 0
0.033206 0
0.033207 0
0.033208 0
0.033209 0
0.03321 0
0.033211 0
0.033212 0
0.033213 0
0.033214 0
0.033215 0
0.033216 0
0.033217 0
0.033218 0
0.033219 0
0.03322 0
0.033221 0
0.033222 0
0.033223 0
0.033224 0
0.033225 0
0.033226 0
0.033227 0
0.033228 0
0.033229 0
0.03323 0
0.033231 0
0.033232 0
0.033233 0
0.033234 0
0.033235 0
0.033236 0
0.033237 0
0.033238 0
0.033239 0
0.03324 0
0.033241 0
0.033242 0
0.033243 0
0.033244 0
0.033245 0
0.033246 0
0.033247 0
0.033248 0
0.033249 0
0.03325 0
0.033251 0
0.033252 0
0.033253 0
0.033254 0
0.033255 0
0.033256 0
0.033257 0
0.033258 0
0.033259 0
0.03326 0
0.033261 0
0.033262 0
0.033263 0
0.033264 0
0.033265 0
0.033266 0
0.033267 0
0.033268 0
0.033269 0
0.03327 0
0.033271 0
0.033272 0
0.033273 0
0.033274 0
0.033275 0
0.033276 0
0.033277 0
0.033278 0
0.033279 0
0.03328 0
0.033281 0
0.033282 0
0.033283 0
0.033284 0
0.033285 0
0.033286 0
0.033287 0
0.033288 0
0.033289 0
0.03329 0
0.033291 0
0.033292 0
0.033293 0
0.033294 0
0.033295 0
0.033296 0
0.033297 0
0.033298 0
0.033299 0
0.0333 0
0.033301 0
0.033302 0
0.033303 0
0.033304 0
0.033305 0
0.033306 0
0.033307 0
0.033308 0
0.033309 0
0.03331 0
0.033311 0
0.033312 0
0.033313 0
0.033314 0
0.033315 0
0.033316 0
0.033317 0
0.033318 0
0.033319 0
0.03332 0
0.033321 0
0.033322 0
0.033323 0
0.033324 0
0.033325 0
0.033326 0
0.033327 0
0.033328 0
0.033329 0
0.03333 0
0.033331 0
0.033332 0
0.033333 0
0.033334 0
0.033335 0
0.033336 0
0.033337 0
0.033338 0
0.033339 0
0.03334 0
0.033341 0
0.033342 0
0.033343 0
0.033344 0
0.033345 0
0.033346 0
0.033347 0
0.033348 0
0.033349 0
0.03335 0
0.033351 0
0.033352 0
0.033353 0
0.033354 0
0.033355 0
0.033356 0
0.033357 0
0.033358 0
0.033359 0
0.03336 0
0.033361 0
0.033362 0
0.033363 0
0.033364 0
0.033365 0
0.033366 0
0.033367 0
0.033368 0
0.033369 0
0.03337 0
0.033371 0
0.033372 0
0.033373 0
0.033374 0
0.033375 0
0.033376 0
0.033377 0
0.033378 0
0.033379 0
0.03338 0
0.033381 0
0.033382 0
0.033383 0
0.033384 0
0.033385 0
0.033386 0
0.033387 0
0.033388 0
0.033389 0
0.03339 0
0.033391 0
0.033392 0
0.033393 0
0.033394 0
0.033395 0
0.033396 0
0.033397 0
0.033398 0
0.033399 0
0.0334 0
0.033401 0
0.033402 0
0.033403 0
0.033404 0
0.033405 0
0.033406 0
0.033407 0
0.033408 0
0.033409 -1.51658359829822e-07
0.03341 6.2152449852118e-07
0.033411 -1.4322641883753e-06
0.033412 2.6070475207935e-06
0.033413 -4.16965282065088e-06
0.033414 6.14460162352542e-06
0.033415 -8.55733096898192e-06
0.033416 1.14344107339204e-05
0.033417 -1.48038156273706e-05
0.033418 1.86952639337548e-05
0.033419 -2.31406383206073e-05
0.03342 2.81745082901081e-05
0.033421 -3.3834779532188e-05
0.033422 4.0163503070741e-05
0.033423 -4.72078874596312e-05
0.033424 5.5021571510322e-05
0.033425 -6.36662347813343e-05
0.033426 7.32136508184013e-05
0.033427 -8.37483276796154e-05
0.033428 9.53709374439675e-05
0.033429 -0.000108202820355067
0.03343 0.00012239197470424
0.033431 -0.000138121134618694
0.033432 0.000155618835059708
0.033433 -0.000175174836284309
0.033434 0.000197162052483407
0.033435 -0.000222068427970692
0.033436 0.000250544460038238
0.033437 -0.000283476134017452
0.033438 0.000322100686235557
0.033439 -0.000368197734629337
0.03344 0.00042442001577918
0.033441 -0.000494899223019818
0.033442 0.000586436930230564
0.033443 -0.000711066378298805
0.033444 0.000892263345342962
0.033445 -0.00118275872865519
0.033446 0.00173067032123418
0.033447 -0.00317314246039803
0.033448 0.0182909594196797
0.033449 0.00488855257784141
0.03345 -0.00214214781127411
0.033451 0.00136287644535771
0.033452 -0.000992125684507561
0.033453 0.000773915574484727
0.033454 -0.000629223446425939
0.033455 0.000525610578277535
0.033456 -0.000447309710565811
0.033457 0.000385738188722918
0.033458 -0.000335827146297207
0.033459 0.000294392466047685
0.03346 -0.000259334950407959
0.033461 0.000229215766983611
0.033462 -0.000203016634738446
0.033463 0.000179997298878582
0.033464 -0.000159607158444415
0.033465 0.000141428467497174
0.033466 -0.00012513868614456
0.033467 0.000110484848039616
0.033468 -9.72656950734693e-05
0.033469 8.53189653625141e-05
0.03347 -7.4512180444655e-05
0.033471 6.47358583159275e-05
0.033472 -5.58984399289475e-05
0.033473 4.79224466836474e-05
0.033474 -4.07415361006505e-05
0.033475 3.42982222365934e-05
0.033476 -2.85420945774665e-05
0.033477 2.33727022100377e-05
0.033478 -1.86887874035673e-05
0.033479 1.44456983620607e-05
0.03348 -1.06015969346595e-05
0.033481 7.08548595101159e-06
0.033482 -3.82504970221446e-06
0.033483 7.79056367198266e-07
0.033484 2.09289504425424e-06
0.033485 -4.83071883491945e-06
0.033486 7.47416567909711e-06
0.033487 -1.00631390774511e-05
0.033488 1.26380196264048e-05
0.033489 -1.53853527424942e-05
0.03349 1.84780860636256e-05
0.033491 -2.19383627843166e-05
0.033492 2.57908718087841e-05
0.033493 -3.00634796708974e-05
0.033494 3.4788028507648e-05
0.033495 -4.00013509496561e-05
0.033496 4.57465717680784e-05
0.033497 -5.20747934976147e-05
0.033498 5.90473034023887e-05
0.033499 -6.67384990634235e-05
0.0335 7.52398210208631e-05
0.033501 -8.46651225910481e-05
0.033502 9.51581325047413e-05
0.033503 -0.000106903034640297
0.033504 0.000120139809908082
0.033505 -0.000135187066722952
0.033506 0.00015247704448103
0.033507 -0.000172611181498745
0.033508 0.000196452033348556
0.033509 -0.000225283018567342
0.03351 0.000261103344947094
0.033511 -0.000307215406282678
0.033512 0.000369515345839746
0.033513 -0.000459730696590736
0.033514 0.000605251149020422
0.033515 -0.00088964089767784
0.033516 0.00176113589831179
0.033517 0.0145190522450743
0.033518 -0.0010193316400464
0.033519 0.00023770961565458
0.03352 0.000508517283370774
0.033521 0.0055165446201736
0.033522 -0.000962051860224325
0.033523 0.000588665308256275
0.033524 -0.000433509352695513
0.033525 0.000343730757384987
0.033526 -0.000283418109659963
0.033527 0.000239309128668449
0.033528 -0.000205233835007996
0.033529 0.000177884699320284
0.03353 -0.000155310238558976
0.033531 0.000136276653026437
0.033532 -0.000119962099617892
0.033533 0.000105796320852279
0.033534 -9.33703854964557e-05
0.033535 8.23601556730311e-05
0.033536 -7.25133860254606e-05
0.033537 6.36519167758199e-05
0.033538 -5.56354687675054e-05
0.033539 4.83516738513443e-05
0.03354 -4.17090513024651e-05
0.033541 3.56319517563287e-05
0.033542 -3.00568456378821e-05
0.033543 2.49295485991169e-05
0.033544 -2.02031108407773e-05
0.033545 1.58361829719843e-05
0.033546 -1.17917269239568e-05
0.033547 8.03597736580635e-06
0.033548 -4.53758368222727e-06
0.033549 1.26687890341009e-06
0.03355 1.80476750157245e-06
0.033551 -4.70554987479455e-06
0.033552 7.46381394668582e-06
0.033553 -1.01086667196746e-05
0.033554 1.26706479211584e-05
0.033555 -1.51825110240426e-05
0.033556 1.76801767083614e-05
0.033557 -2.02592084052597e-05
0.033558 2.30154271493444e-05
0.033559 -2.59948031123109e-05
0.03356 2.92546350519488e-05
0.033561 -3.289890217146e-05
0.033562 3.70504184668549e-05
0.033563 -4.18311795921704e-05
0.033564 4.74102274959331e-05
0.033565 -5.40284537991007e-05
0.033566 6.2040882893716e-05
0.033567 -7.19927241617476e-05
0.033568 8.47654967489306e-05
0.033569 -0.0001018822284849
0.03357 0.00012621856657988
0.033571 -0.000163929069617013
0.033572 0.000230976398524993
0.033573 -0.000385591734485759
0.033574 0.00114262111720752
0.033575 0.00119547346818334
0.033576 -0.000389755061212756
0.033577 0.000231289413762996
0.033578 -0.000163191651285051
0.033579 0.000125059548792262
0.03358 -0.000100521096125179
0.033581 8.32998505240405e-05
0.033582 -7.04735107375162e-05
0.033583 6.04980285043956e-05
0.033584 -5.24812419888291e-05
0.033585 4.58720480388017e-05
0.033586 -4.0311910362825e-05
0.033587 3.55577081619858e-05
0.033588 -3.14389012809986e-05
0.033589 2.78324319091811e-05
0.03359 -2.46473469008995e-05
0.033591 2.18150141261518e-05
0.033592 -1.92826939993956e-05
0.033593 1.70091961184913e-05
0.033594 -1.49618723233523e-05
0.033595 1.31144898295922e-05
0.033596 -1.14456979917226e-05
0.033597 9.93790415269635e-06
0.033598 -8.57643689134752e-06
0.033599 7.34891473202287e-06
0.0336 -6.24476409526633e-06
0.033601 5.25484724461554e-06
0.033602 -4.37117240137855e-06
0.033603 3.58666600817939e-06
0.033604 -2.89499254663026e-06
0.033605 2.29041113680188e-06
0.033606 -1.76766087510918e-06
0.033607 1.32186883939643e-06
0.033608 -9.48476131428986e-07
0.033609 6.43178391622835e-07
0.03361 -4.0187801489912e-07
0.033611 2.20645894249741e-07
0.033612 -9.56909723784632e-08
0.033613 2.33362290940701e-08
0.033614 0
0.033615 0
0.033616 0
0.033617 0
0.033618 0
0.033619 0
0.03362 0
0.033621 0
0.033622 0
0.033623 0
0.033624 0
0.033625 0
0.033626 0
0.033627 0
0.033628 0
0.033629 0
0.03363 0
0.033631 0
0.033632 0
0.033633 0
0.033634 0
0.033635 0
0.033636 0
0.033637 0
0.033638 0
0.033639 0
0.03364 0
0.033641 0
0.033642 0
0.033643 0
0.033644 0
0.033645 0
0.033646 0
0.033647 0
0.033648 0
0.033649 0
0.03365 0
0.033651 0
0.033652 0
0.033653 0
0.033654 0
0.033655 0
0.033656 0
0.033657 0
0.033658 0
0.033659 0
0.03366 0
0.033661 0
0.033662 0
0.033663 0
0.033664 0
0.033665 0
0.033666 0
0.033667 0
0.033668 0
0.033669 0
0.03367 0
0.033671 0
0.033672 0
0.033673 0
0.033674 0
0.033675 0
0.033676 0
0.033677 0
0.033678 0
0.033679 0
0.03368 0
0.033681 0
0.033682 0
0.033683 0
0.033684 0
0.033685 0
0.033686 0
0.033687 0
0.033688 0
0.033689 0
0.03369 0
0.033691 0
0.033692 0
0.033693 0
0.033694 0
0.033695 0
0.033696 0
0.033697 0
0.033698 0
0.033699 0
0.0337 0
0.033701 0
0.033702 0
0.033703 0
0.033704 0
0.033705 0
0.033706 0
0.033707 0
0.033708 0
0.033709 0
0.03371 0
0.033711 0
0.033712 0
0.033713 0
0.033714 0
0.033715 0
0.033716 0
0.033717 0
0.033718 0
0.033719 0
0.03372 0
0.033721 0
0.033722 0
0.033723 0
0.033724 0
0.033725 0
0.033726 0
0.033727 0
0.033728 0
0.033729 0
0.03373 0
0.033731 0
0.033732 0
0.033733 0
0.033734 0
0.033735 0
0.033736 0
0.033737 0
0.033738 0
0.033739 0
0.03374 0
0.033741 0
0.033742 0
0.033743 0
0.033744 0
0.033745 0
0.033746 0
0.033747 0
0.033748 0
0.033749 0
0.03375 0
0.033751 0
0.033752 0
0.033753 0
0.033754 0
0.033755 0
0.033756 0
0.033757 0
0.033758 0
0.033759 0
0.03376 0
0.033761 0
0.033762 0
0.033763 0
0.033764 0
0.033765 0
0.033766 0
0.033767 0
0.033768 0
0.033769 0
0.03377 0
0.033771 0
0.033772 0
0.033773 0
0.033774 0
0.033775 0
0.033776 -5.36990769337164e-08
0.033777 2.19985129065385e-07
0.033778 -5.06738603373864e-07
0.033779 9.21989645047721e-07
0.03378 -1.47395042903419e-06
0.033781 2.17105760366785e-06
0.033782 -3.02202683737844e-06
0.033783 4.03592191620534e-06
0.033784 -5.22224142673604e-06
0.033785 6.59102681859694e-06
0.033786 -8.15299663088003e-06
0.033787 9.91971296822003e-06
0.033788 -1.1903788036744e-05
0.033789 1.41191408559359e-05
0.03379 -1.65813173751355e-05
0.033791 1.93078914685581e-05
0.033792 -2.23189701365122e-05
0.033793 2.5637834408852e-05
0.033794 -2.92917589919182e-05
0.033795 3.33130702464799e-05
0.033796 -3.77405261585478e-05
0.033797 4.26211375734129e-05
0.033798 -4.80126035889782e-05
0.033799 5.39866163772076e-05
0.0338 -6.06334200264272e-05
0.033801 6.80682160139824e-05
0.033802 -7.64403516870858e-05
0.033803 8.59468137752942e-05
0.033804 -9.68525816087289e-05
0.033805 0.00010952228859025
0.033806 -0.000124471275129233
0.033807 0.000142451471770823
0.033808 -0.000164603403221574
0.033809 0.000192742462927425
0.03381 -0.000229941746647835
0.033811 0.000281844701031371
0.033812 -0.000360055051374147
0.033813 0.000492813490270833
0.033814 -0.000771439670441462
0.033815 0.00174919089276278
0.033816 0.00668262884430067
0.033817 -0.00113874606168464
0.033818 0.000618136961699091
0.033819 -0.000420834741883607
0.03382 0.000316345898362604
0.033821 -0.000251227059183021
0.033822 0.000206475191500092
0.033823 -0.000173636217203176
0.033824 0.000148378739454386
0.033825 -0.000128255252569864
0.033826 0.000111779259300414
0.033827 -9.79964293351312e-05
0.033828 8.62665166785443e-05
0.033829 -7.61454526449059e-05
0.03383 6.73155720879028e-05
0.033831 -5.95428052547334e-05
0.033832 5.26515093621725e-05
0.033833 -4.65073808413157e-05
0.033834 4.10059961063002e-05
0.033835 -3.60649303940182e-05
0.033836 3.16182159961258e-05
0.033837 -2.76123684908326e-05
0.033838 2.40034875009852e-05
0.033839 -2.07551086549918e-05
0.03384 1.78365903295767e-05
0.033841 -1.52218875031178e-05
0.033842 1.28886102093915e-05
0.033843 -1.08172943324153e-05
0.033844 8.99083312162416e-06
0.033845 -7.3940321409232e-06
0.033846 6.01326050653003e-06
0.033847 -4.83617859592257e-06
0.033848 3.85152784958875e-06
0.033849 -3.04897248581737e-06
0.03385 2.41898638974052e-06
0.033851 -1.95278152530153e-06
0.033852 1.64227735310921e-06
0.033853 -1.48011440339155e-06
0.033854 1.45972005342413e-06
0.033855 -1.5754418441757e-06
0.033856 1.76980102960662e-06
0.033857 -1.99230552892765e-06
0.033858 2.25016584587948e-06
0.033859 -2.55352707512054e-06
0.03386 2.91711186476299e-06
0.033861 -3.3631030488608e-06
0.033862 3.92651451247094e-06
0.033863 -4.6659775941978e-06
0.033864 5.6876013324196e-06
0.033865 -7.20507535945534e-06
0.033866 9.72201490986312e-06
0.033867 -1.47753657417934e-05
0.033868 3.03739945716184e-05
0.033869 0.00370047067073211
0.03387 -2.73098945911334e-05
0.033871 1.38796430861132e-05
0.033872 -9.22776562219713e-06
0.033873 6.85223347200595e-06
0.033874 -5.40124286976945e-06
0.033875 4.41682826560226e-06
0.033876 -3.70093194220771e-06
0.033877 3.15396795363522e-06
0.033878 -2.72041517903341e-06
0.033879 2.36689186386322e-06
0.03388 -2.07213515561343e-06
0.033881 1.82196988458618e-06
0.033882 -1.60659038131942e-06
0.033883 1.41900294293261e-06
0.033884 -1.25408912637663e-06
0.033885 1.10801911741405e-06
0.033886 -9.77871463378471e-07
0.033887 8.61379153249895e-07
0.033888 -7.56755631625725e-07
0.033889 6.62572852479224e-07
0.03389 -5.77674079833468e-07
0.033891 5.01110416608585e-07
0.033892 -4.32093867186532e-07
0.033893 3.69962132331607e-07
0.033894 -3.14151868344994e-07
0.033895 2.64178145783124e-07
0.033896 -2.19618512603778e-07
0.033897 1.80100521258015e-07
0.033898 -1.4529189299049e-07
0.033899 1.14892712345608e-07
0.0339 -8.86292008714992e-08
0.033901 6.62487311665754e-08
0.033902 -4.75158239902284e-08
0.033903 3.2208931137682e-08
0.033904 -2.01178513312414e-08
0.033905 1.10416597829962e-08
0.033906 -4.78705735177945e-09
0.033907 1.16706449093338e-09
0.033908 0
0.033909 0
0.03391 0
0.033911 0
0.033912 0
0.033913 0
0.033914 0
0.033915 0
0.033916 0
0.033917 0
0.033918 0
0.033919 0
0.03392 0
0.033921 0
0.033922 0
0.033923 0
0.033924 0
0.033925 0
0.033926 0
0.033927 0
0.033928 0
0.033929 0
0.03393 0
0.033931 0
0.033932 0
0.033933 0
0.033934 0
0.033935 0
0.033936 0
0.033937 0
0.033938 0
0.033939 0
0.03394 0
0.033941 0
0.033942 0
0.033943 0
0.033944 0
0.033945 0
0.033946 0
0.033947 0
0.033948 0
0.033949 0
0.03395 0
0.033951 0
0.033952 0
0.033953 0
0.033954 0
0.033955 0
0.033956 0
0.033957 0
0.033958 0
0.033959 0
0.03396 0
0.033961 0
0.033962 0
0.033963 0
0.033964 0
0.033965 0
0.033966 0
0.033967 0
0.033968 0
0.033969 0
0.03397 0
0.033971 0
0.033972 0
0.033973 0
0.033974 0
0.033975 0
0.033976 0
0.033977 0
0.033978 0
0.033979 0
0.03398 0
0.033981 0
0.033982 0
0.033983 0
0.033984 0
0.033985 0
0.033986 0
0.033987 0
0.033988 0
0.033989 0
0.03399 0
0.033991 0
0.033992 0
0.033993 0
0.033994 0
0.033995 0
0.033996 0
0.033997 0
0.033998 0
0.033999 0
0.034 0
0.034001 0
0.034002 0
0.034003 0
0.034004 0
0.034005 0
0.034006 0
0.034007 0
0.034008 0
0.034009 0
0.03401 0
0.034011 0
0.034012 0
0.034013 0
0.034014 0
0.034015 0
0.034016 0
0.034017 0
0.034018 0
0.034019 0
0.03402 0
0.034021 0
0.034022 0
0.034023 0
0.034024 0
0.034025 0
0.034026 0
0.034027 0
0.034028 0
0.034029 0
0.03403 0
0.034031 0
0.034032 0
0.034033 0
0.034034 0
0.034035 0
0.034036 0
0.034037 0
0.034038 0
0.034039 -5.6441639450938e-08
0.03404 2.31281030363948e-07
0.034041 -5.32906024066597e-07
0.034042 9.698826468113e-07
0.034043 -1.55099228809897e-06
0.034044 2.28528015203863e-06
0.034045 -3.18211722366585e-06
0.034046 4.25127852777493e-06
0.034047 -5.50304113506561e-06
0.034048 6.94830624935065e-06
0.034049 -8.59875085903261e-06
0.03405 1.04670159515154e-05
0.034051 -1.25669403044724e-05
0.034052 1.4913851572518e-05
0.034053 -1.75249300535035e-05
0.034054 2.04196655395639e-05
0.034055 -2.36204346137301e-05
0.034056 2.71532355076232e-05
0.034057 -3.10486314981114e-05
0.034058 3.53429738053937e-05
0.034059 -4.00800042191546e-05
0.03406 4.53129812690187e-05
0.034061 -5.11075399078773e-05
0.034062 5.75455971571837e-05
0.034063 -6.4730778575694e-05
0.034064 7.27961044029846e-05
0.034065 -8.19151156520488e-05
0.034066 9.23183824778651e-05
0.034067 -0.000104318701310821
0.034068 0.000118350832976968
0.034069 -0.000135036619551327
0.03407 0.000155296650707502
0.034071 -0.000180552566215396
0.034072 0.000213119269285603
0.034073 -0.000257033652331291
0.034074 0.000320015756684188
0.034075 -0.000418900298466744
0.034076 0.000598700718627473
0.034077 -0.00103394637060862
0.034078 0.00369198540290756
0.034079 0.00236379973226982
0.03408 -0.000889706477076952
0.034081 0.000544380950789103
0.034082 -0.000389258624833741
0.034083 0.000300539544394844
0.034084 -0.000242726123796259
0.034085 0.000201810753475666
0.034086 -0.000171153170405033
0.034087 0.000147201226499118
0.034088 -0.000127883804596311
0.034089 0.000111912660133072
0.03409 -9.84451013033536e-05
0.034091 8.69071785437842e-05
0.034092 -7.68948211024117e-05
0.034093 6.81155715602206e-05
0.034094 -6.03527120677432e-05
0.034095 5.34423456283689e-05
0.034096 -4.72582830763997e-05
0.034097 4.17018001635589e-05
0.034098 -3.66945268522774e-05
0.034099 3.21734055544239e-05
0.0341 -2.80870487034299e-05
0.034101 2.43930629906809e-05
0.034102 -2.10560542102005e-05
0.034103 1.80461196455072e-05
0.034104 -1.53376952385951e-05
0.034105 1.29086646864316e-05
0.034106 -1.07434296517295e-05
0.034107 8.82896174977567e-06
0.034108 -7.15042959283659e-06
0.034109 5.69444109649411e-06
0.03411 -4.44876995724579e-06
0.034111 3.40213724673194e-06
0.034112 -2.54403719565898e-06
0.034113 1.86459880744533e-06
0.034114 -1.35447687551794e-06
0.034115 1.00476745754055e-06
0.034116 -8.06944012924713e-07
0.034117 7.52811331189995e-07
0.034118 -8.34475140078084e-07
0.034119 9.89750502915613e-07
0.03412 -1.16231783177551e-06
0.034121 1.3534062922832e-06
0.034122 -1.5644220001588e-06
0.034123 1.79699277996739e-06
0.034124 -2.05302539692399e-06
0.034125 2.33477941598095e-06
0.034126 -2.64496351923476e-06
0.034127 2.98686259208242e-06
0.034128 -3.36450762117866e-06
0.034129 3.78290617861624e-06
0.03413 -4.24836026110594e-06
0.034131 4.76891271349177e-06
0.034132 -5.35498735085489e-06
0.034133 6.02032855976294e-06
0.034134 -6.78341781642684e-06
0.034135 7.66967587648639e-06
0.034136 -8.71501118357925e-06
0.034137 9.97178406184423e-06
0.034138 -1.15193518607308e-05
0.034139 1.34839037886759e-05
0.03414 -1.60787779906106e-05
0.034141 1.96950697381707e-05
0.034142 -2.51349351074695e-05
0.034143 3.43431040531255e-05
0.034144 -5.35639405677285e-05
0.034145 0.000119909968978984
0.034146 0.000517800741493618
0.034147 -8.11258239289045e-05
0.034148 4.37274899834936e-05
0.034149 -2.96918754488675e-05
0.03415 2.22889682819617e-05
0.034151 -1.76858631723346e-05
0.034152 1.4527089132152e-05
0.034153 -1.22115606290716e-05
0.034154 1.04319755620125e-05
0.034155 -9.01495678375238e-06
0.034156 7.85532564622081e-06
0.034157 -6.88561877274378e-06
0.034158 6.06060891988492e-06
0.034159 -5.34886687093941e-06
0.03416 4.72789089635625e-06
0.034161 -4.18115973268984e-06
0.034162 3.69627743902167e-06
0.034163 -3.26376553834892e-06
0.034164 2.87625339105333e-06
0.034165 -2.52792157742557e-06
0.034166 2.21411061091551e-06
0.034167 -1.93104040677105e-06
0.034168 1.6756056070083e-06
0.034169 -1.44522390221466e-06
0.03417 1.23772205056257e-06
0.034171 -1.05124915299595e-06
0.034172 8.8420993228569e-07
0.034173 -7.35212896690816e-07
0.034174 6.03029720809616e-07
0.034175 -4.86563180235433e-07
0.034176 3.84821681186177e-07
0.034177 -2.96898927380318e-07
0.034178 2.21957627296568e-07
0.034179 -1.59216407842652e-07
0.03418 1.07939294035854e-07
0.034181 -6.74272582704185e-08
0.034182 3.70114508307928e-08
0.034183 -1.60478051653878e-08
0.034184 3.91277394088385e-09
0.034185 0
0.034186 0
0.034187 0
0.034188 0
0.034189 0
0.03419 0
0.034191 0
0.034192 0
0.034193 0
0.034194 0
0.034195 0
0.034196 0
0.034197 0
0.034198 0
0.034199 0
0.0342 0
0.034201 0
0.034202 0
0.034203 0
0.034204 0
0.034205 0
0.034206 0
0.034207 0
0.034208 0
0.034209 0
0.03421 0
0.034211 0
0.034212 0
0.034213 0
0.034214 0
0.034215 0
0.034216 0
0.034217 0
0.034218 0
0.034219 0
0.03422 0
0.034221 0
0.034222 0
0.034223 0
0.034224 0
0.034225 0
0.034226 0
0.034227 0
0.034228 0
0.034229 0
0.03423 0
0.034231 0
0.034232 0
0.034233 0
0.034234 0
0.034235 0
0.034236 0
0.034237 0
0.034238 0
0.034239 0
0.03424 0
0.034241 0
0.034242 0
0.034243 0
0.034244 0
0.034245 0
0.034246 0
0.034247 0
0.034248 0
0.034249 0
0.03425 0
0.034251 0
0.034252 0
0.034253 0
0.034254 0
0.034255 0
0.034256 0
0.034257 0
0.034258 0
0.034259 0
0.03426 0
0.034261 0
0.034262 0
0.034263 0
0.034264 0
0.034265 0
0.034266 0
0.034267 0
0.034268 0
0.034269 0
0.03427 0
0.034271 0
0.034272 0
0.034273 0
0.034274 0
0.034275 0
0.034276 0
0.034277 0
0.034278 0
0.034279 0
0.03428 0
0.034281 0
0.034282 0
0.034283 0
0.034284 0
0.034285 0
0.034286 0
0.034287 0
0.034288 0
0.034289 0
0.03429 0
0.034291 0
0.034292 0
0.034293 0
0.034294 0
0.034295 0
0.034296 0
0.034297 0
0.034298 0
0.034299 0
0.0343 0
0.034301 0
0.034302 0
0.034303 0
0.034304 0
0.034305 0
0.034306 0
0.034307 0
0.034308 0
0.034309 0
0.03431 0
0.034311 0
0.034312 0
0.034313 0
0.034314 0
0.034315 0
0.034316 0
0.034317 0
0.034318 0
0.034319 0
0.03432 0
0.034321 0
0.034322 0
0.034323 0
0.034324 0
0.034325 0
0.034326 0
0.034327 0
0.034328 0
0.034329 0
0.03433 0
0.034331 0
0.034332 0
0.034333 0
0.034334 0
0.034335 0
0.034336 0
0.034337 0
0.034338 0
0.034339 0
0.03434 0
0.034341 0
0.034342 0
0.034343 0
0.034344 0
0.034345 0
0.034346 0
0.034347 0
0.034348 0
0.034349 0
0.03435 0
0.034351 0
0.034352 0
0.034353 0
0.034354 0
0.034355 0
0.034356 0
0.034357 0
0.034358 0
0.034359 0
0.03436 0
0.034361 0
0.034362 0
0.034363 0
0.034364 0
0.034365 0
0.034366 0
0.034367 0
0.034368 0
0.034369 0
0.03437 0
0.034371 0
0.034372 0
0.034373 0
0.034374 0
0.034375 0
0.034376 0
0.034377 0
0.034378 0
0.034379 0
0.03438 0
0.034381 0
0.034382 0
0.034383 0
0.034384 0
0.034385 0
0.034386 0
0.034387 0
0.034388 0
0.034389 0
0.03439 0
0.034391 0
0.034392 0
0.034393 0
0.034394 0
0.034395 0
0.034396 0
0.034397 0
0.034398 0
0.034399 0
0.0344 0
0.034401 0
0.034402 0
0.034403 0
0.034404 0
0.034405 0
0.034406 0
0.034407 0
0.034408 0
0.034409 0
0.03441 0
0.034411 0
0.034412 0
0.034413 0
0.034414 0
0.034415 0
0.034416 0
0.034417 0
0.034418 0
0.034419 0
0.03442 0
0.034421 0
0.034422 0
0.034423 0
0.034424 0
0.034425 0
0.034426 0
0.034427 0
0.034428 0
0.034429 0
0.03443 0
0.034431 0
0.034432 0
0.034433 0
0.034434 0
0.034435 0
0.034436 0
0.034437 0
0.034438 0
0.034439 0
0.03444 0
0.034441 0
0.034442 0
0.034443 0
0.034444 0
0.034445 0
0.034446 0
0.034447 0
0.034448 0
0.034449 0
0.03445 0
0.034451 0
0.034452 0
0.034453 -3.48143149763139e-08
0.034454 1.42617857622811e-07
0.034455 -3.28513766094066e-07
0.034456 5.9770106129881e-07
0.034457 -9.55495430092113e-07
0.034458 1.40735652943189e-06
0.034459 -1.95892309360311e-06
0.03446 2.61605742024623e-06
0.034461 -3.38490118814842e-06
0.034462 4.27194504780454e-06
0.034463 -5.28411506189693e-06
0.034464 6.42887990857644e-06
0.034465 -7.71438386757594e-06
0.034466 9.14961208904809e-06
0.034467 -1.07445966419806e-05
0.034468 1.25106745614991e-05
0.034469 -1.44608128668553e-05
0.03447 1.66100207557367e-05
0.034471 -1.89758765743974e-05
0.034472 2.15792077541424e-05
0.034473 -2.44449773053427e-05
0.034474 2.76034532248712e-05
0.034475 -3.10917714321407e-05
0.034476 3.49560554331537e-05
0.034477 -3.92543383982679e-05
0.034478 4.40606658927469e-05
0.034479 -4.94709763251365e-05
0.03448 5.56117285272257e-05
0.034481 -6.26529015408975e-05
0.034482 7.08281922970094e-05
0.034483 -8.04675368876213e-05
0.034484 9.20517258546356e-05
0.034485 -0.000106308868471948
0.034486 0.000124395605479638
0.034487 -0.000148264853583084
0.034488 0.000181490510572857
0.034489 -0.000231384685714629
0.03449 0.000315606714083501
0.034491 -0.000490466527670974
0.034492 0.00108452887704361
0.034493 0.00534988156952605
0.034494 -0.000762592997698578
0.034495 0.000408021605038807
0.034496 -0.000276301713512643
0.034497 0.000207119283139852
0.034498 -0.000164202409726458
0.034499 0.000134795959566821
0.0345 -0.000113262353863164
0.034501 9.67257541598541e-05
0.034502 -8.35661988416584e-05
0.034503 7.28021120257082e-05
0.034504 -6.38044782145669e-05
0.034505 5.61519208393792e-05
0.034506 -4.95517960556055e-05
0.034507 4.37946919109765e-05
0.034508 -3.87269194772616e-05
0.034509 3.42332079722297e-05
0.03451 -3.02254444295257e-05
0.034511 2.66351297683307e-05
0.034512 -2.34081946710442e-05
0.034513 2.05013567293455e-05
0.034514 -1.78795096338658e-05
0.034515 1.55138189315596e-05
0.034516 -1.33803112495153e-05
0.034517 1.14588144136491e-05
0.034518 -9.7321511999531e-06
0.034519 8.18551918165848e-06
0.03452 -6.82456349062824e-06
0.034521 5.65825501113561e-06
0.034522 -4.67917051722703e-06
0.034523 3.88092559455896e-06
0.034524 -3.25799786437e-06
0.034525 2.80559142067793e-06
0.034526 -2.51953545992719e-06
0.034527 2.39621205379674e-06
0.034528 -2.4325095748051e-06
0.034529 2.62579957466371e-06
0.03453 -2.97393604922841e-06
0.034531 3.4752770962746e-06
0.034532 -4.12873007245277e-06
0.034533 4.89941419196035e-06
0.034534 -5.75672479489501e-06
0.034535 6.70702236069644e-06
0.034536 -7.7576060204401e-06
0.034537 8.91695228303926e-06
0.034538 -1.01950213460851e-05
0.034539 1.16036539248971e-05
0.03454 -1.31570909643774e-05
0.034541 1.48726626323696e-05
0.034542 -1.6771714268999e-05
0.034543 1.88808698874105e-05
0.034544 -2.1233785926996e-05
0.034545 2.38736325315242e-05
0.034546 -2.68566808079108e-05
0.034547 3.02576178051892e-05
0.034548 -3.41776455446766e-05
0.034549 3.87572294828986e-05
0.03455 -4.41969417485682e-05
0.034551 5.07931081912605e-05
0.034552 -5.90021771969233e-05
0.034553 6.95650034938983e-05
0.034554 -8.3768068364789e-05
0.034555 0.000104057272122751
0.034556 -0.000135720660497558
0.034557 0.000192700272406441
0.034558 -0.000327535902608449
0.034559 0.00106550223013729
0.03456 0.000854153677184191
0.034561 -0.000303108219692141
0.034562 0.000183014715201686
0.034563 -0.000130098577503464
0.034564 0.000100115012087074
0.034565 -8.06848428348265e-05
0.034566 6.6985022327128e-05
0.034567 -5.67473550255151e-05
0.034568 4.87651444501146e-05
0.034569 -4.23376460871486e-05
0.03457 3.70303374300894e-05
0.034571 -3.25596724849645e-05
0.034572 2.87329114069629e-05
0.034573 -2.54145825595842e-05
0.034574 2.25067682356378e-05
0.034575 -1.99369931597107e-05
0.034576 1.76505011793117e-05
0.034577 -1.56051705356862e-05
0.034578 1.37680724817126e-05
0.034579 -1.21130851841191e-05
0.03458 1.06192037314313e-05
0.034581 -9.26932038188577e-06
0.034582 8.04932930069544e-06
0.034583 -6.94745953856345e-06
0.034584 5.9537713604636e-06
0.034585 -5.05977134614181e-06
0.034586 4.25811511081356e-06
0.034587 -3.54237553500152e-06
0.034588 2.90686058260282e-06
0.034589 -2.34646909055758e-06
0.03459 1.85657594915438e-06
0.034591 -1.43294026113115e-06
0.034592 1.07163163653146e-06
0.034593 -7.68970927707523e-07
0.034594 5.21482556908879e-07
0.034595 -3.25856221810457e-07
0.034596 1.78916241013588e-07
0.034597 -7.75971636501767e-08
0.034598 1.89245445013241e-08
0.034599 0
0.0346 0
0.034601 0
0.034602 0
0.034603 0
0.034604 0
0.034605 0
0.034606 0
0.034607 0
0.034608 0
0.034609 0
0.03461 0
0.034611 0
0.034612 0
0.034613 -1.64193018021771e-07
0.034614 6.7284872718995e-07
0.034615 -1.5504280061899e-06
0.034616 2.82192205120005e-06
0.034617 -4.51296242664089e-06
0.034618 6.64996425417069e-06
0.034619 -9.26030918527666e-06
0.03462 1.23725763591193e-05
0.034621 -1.60168315535685e-05
0.034622 2.02249873426242e-05
0.034623 -2.50312504825475e-05
0.034624 3.04726772465228e-05
0.034625 -3.65898634125485e-05
0.034626 4.34278036473088e-05
0.034627 -5.10369659316495e-05
0.034628 5.94746416197358e-05
0.034629 -6.88066524489591e-05
0.03463 7.9109524911331e-05
0.034631 -9.04732837863741e-05
0.034632 0.00010300507637377
0.034633 -0.000116833926552246
0.034634 0.000132117048437253
0.034635 -0.00014904834798402
0.034636 0.000167646026562993
0.034637 -0.000187970901470119
0.034638 0.000210383857728348
0.034639 -0.000235365799847409
0.03464 0.000263566986537904
0.034641 -0.000295882543947383
0.034642 0.000333571944098412
0.034643 -0.000378455519830962
0.034644 0.000433252921565927
0.034645 -0.000502199435455876
0.034646 0.000592248341608769
0.034647 -0.000715631562655962
0.034648 0.000895983363622062
0.034649 -0.00118555626481848
0.03465 0.00172710445518632
0.034651 -0.00309869582939836
0.034652 0.0133097315846126
0.034653 0.00619498682657562
0.034654 -0.00258742339289155
0.034655 0.0016750725738597
0.034656 -0.00126536165816698
0.034657 0.00103788064621825
0.034658 -0.000897842425090704
0.034659 0.00080739855905971
0.03466 -0.000748661349637709
0.034661 0.000712293113035908
0.034662 -0.000693196166842613
0.034663 0.000688668635267262
0.034664 -0.000697574765495872
0.034665 0.000719909732034785
0.034666 -0.000756873243888703
0.034667 0.000811253346481864
0.034668 -0.000888024259305595
0.034669 0.000995822555469897
0.03467 -0.00115015486420035
0.034671 0.00138104512300365
0.034672 -0.00175421239671027
0.034673 0.00244511626332046
0.034674 -0.00412907529666866
0.034675 0.0141462770010633
0.034676 0.00958573958525838
0.034677 -0.00353720136571926
0.034678 0.00215696355062985
0.034679 -0.00154662138917696
0.03468 0.00120327644348716
0.034681 -0.000983773081631564
0.034682 0.000831878232563381
0.034683 -0.0007210473245406
0.034684 0.000637155136342964
0.034685 -0.000572029953799335
0.034686 0.000520652858615695
0.034687 -0.000479810096967864
0.034688 0.000447240055016187
0.034689 -0.000421385186105611
0.03469 0.000401333012475614
0.034691 -0.000386549334744944
0.034692 0.000376818461745314
0.034693 -0.000372389738070914
0.034694 0.000373839640217099
0.034695 -0.00038202116949813
0.034696 0.00039843059678372
0.034697 -0.000425596637302913
0.034698 0.000467862595389215
0.034699 -0.000533081396360139
0.0347 0.000636729726742775
0.034701 -0.000813682656886015
0.034702 0.00116171459066437
0.034703 -0.00209766729235639
0.034704 0.0114530148064938
0.034705 0.0034093436272604
0.034706 -0.00151826993285942
0.034707 0.00100198493471663
0.034708 -0.000766821599288262
0.034709 0.000636497123307771
0.03471 -0.000557102774094268
0.034711 0.000506760313370289
0.034712 -0.00047505431414631
0.034713 0.00045655217877695
0.034714 -0.000448326399529189
0.034715 0.000448889641924913
0.034716 -0.000457937615653537
0.034717 0.000475933409248197
0.034718 -0.000503923740458753
0.034719 0.000543988103309935
0.03472 -0.000599758340447197
0.034721 0.000677512476093068
0.034722 -0.00078856588572232
0.034723 0.000955050734412446
0.034724 -0.00122627334067299
0.034725 0.00173797314482868
0.034726 -0.00304740718587097
0.034727 0.0134568683343888
0.034728 0.00541220729195494
0.034729 -0.00221825505473244
0.03473 0.00138146593715057
0.034731 -0.000994839788778895
0.034732 0.000771376095622885
0.034733 -0.000625185445856703
0.034734 0.000521609076251047
0.034735 -0.000443990751520394
0.034736 0.000383340407276353
0.034737 -0.000334385398646372
0.034738 0.000293834154352453
0.034739 -0.000259529611179609
0.03474 0.000229913268368154
0.034741 -0.000203854323424801
0.034742 0.000180594143358575
0.034743 -0.000159569489914418
0.034744 0.000140353537484482
0.034745 -0.000122714810586512
0.034746 0.000106482653805452
0.034747 -9.1435901101222e-05
0.034748 7.73926551679272e-05
0.034749 -6.42006130727194e-05
0.03475 5.17298528352137e-05
0.034751 -3.98673317511037e-05
0.034752 2.85125832844792e-05
0.034753 -1.75742506278135e-05
0.034754 6.9671924863112e-06
0.034755 3.39004140986274e-06
0.034756 -1.35775303374691e-05
0.034757 2.3676244877789e-05
0.034758 -3.37703955669067e-05
0.034759 4.39500251896202e-05
0.03476 -5.43140336975999e-05
0.034761 6.49738810051756e-05
0.034762 -7.60583049945791e-05
0.034763 8.77195395519605e-05
0.034764 -0.000100141754502821
0.034765 0.00011355282639477
0.034766 -0.000128241196178102
0.034767 0.000144580683774098
0.034768 -0.000163214465096103
0.034769 0.000184952759759495
0.03477 -0.000210730266307769
0.034771 0.000241923554502856
0.034772 -0.000280644749788953
0.034773 0.000330305007627962
0.034774 -0.00039678924809688
0.034775 0.0004911866050754
0.034776 -0.000637161276290851
0.034777 0.000895802010844017
0.034778 -0.00148792674639859
0.034779 0.00430404130547784
0.03478 0.00486966570924422
0.034781 -0.00154361711179655
0.034782 0.000911118640170554
0.034783 -0.000641401718988018
0.034784 0.000490911858517729
0.034785 -0.000394273668262791
0.034786 0.000326546955055759
0.034787 -0.000276154546460539
0.034788 0.000236992025329233
0.034789 -0.000205537506555377
0.03479 0.000179617949865908
0.034791 -0.000157820892297021
0.034792 0.000139189248627956
0.034793 -0.000123052060573329
0.034794 0.000108925422325671
0.034795 -9.64518264741964e-05
0.034796 8.53616007061899e-05
0.034797 -7.54475841622914e-05
0.034798 6.65480263899445e-05
0.034799 -5.85347534698025e-05
0.0348 5.13048010160906e-05
0.034801 -4.47743846224663e-05
0.034802 3.88744804660447e-05
0.034803 -3.3547536700193e-05
0.034804 2.87449929905806e-05
0.034805 -2.44253868853286e-05
0.034806 2.05149914336795e-05
0.034807 -1.69408960957367e-05
0.034808 1.36697816230843e-05
0.034809 -1.0671113306898e-05
0.03481 7.91655427541563e-06
0.034811 -5.37948429750504e-06
0.034812 3.03459878017698e-06
0.034813 -8.57567978467446e-07
0.034814 -1.17525981219305e-06
0.034815 3.08712475173416e-06
0.034816 -4.90110369451178e-06
0.034817 6.64035140915389e-06
0.034818 -8.32834593345672e-06
0.034819 9.98914988258414e-06
0.03482 -1.17344366800866e-05
0.034821 1.36681890042034e-05
0.034822 -1.58049966836746e-05
0.034823 1.81617807598712e-05
0.034824 -2.07583979401908e-05
0.034825 2.36184224028651e-05
0.034826 -2.67701678525859e-05
0.034827 3.02480397777096e-05
0.034828 -3.40943487492946e-05
0.034829 3.8361778667367e-05
0.03483 -4.31168033180381e-05
0.034831 4.84445053873973e-05
0.034832 -5.44555192839843e-05
0.034833 6.12962772309447e-05
0.034834 -6.91645517091578e-05
0.034835 7.83337919307644e-05
0.034836 -8.91926675563922e-05
0.034837 0.000102312200444591
0.034838 -0.000118565902025018
0.034839 0.00013935915501164
0.03484 -0.000167104455896659
0.034841 0.000206316861309681
0.034842 -0.000266536454494185
0.034843 0.000372001688802067
0.034844 -0.000607658333365604
0.034845 0.00162747718438668
0.034846 0.00241353466635898
0.034847 -0.0006889367154383
0.034848 0.000399039953736345
0.034849 -0.000278700586996334
0.03485 0.000212384920198046
0.034851 -0.000170107723585481
0.034852 0.00014062050462716
0.034853 -0.000118755354554404
0.034854 0.000101806461256416
0.034855 -8.82207212284454e-05
0.034856 7.70435907892364e-05
0.034857 -6.76565273843789e-05
0.034858 5.96414449636902e-05
0.034859 -5.27058448386815e-05
0.03486 4.66391322815986e-05
0.034861 -4.12859461759689e-05
0.034862 3.65292415703012e-05
0.034863 -3.22792025531276e-05
0.034864 2.84657681340061e-05
0.034865 -2.50334680717184e-05
0.034866 2.19377765429784e-05
0.034867 -1.91424876318317e-05
0.034868 1.66177937534287e-05
0.034869 -1.43388571356294e-05
0.03487 1.22847332847963e-05
0.034871 -1.04375497861833e-05
0.034872 8.78187306812667e-06
0.034873 -7.30421541983001e-06
0.034874 5.99264798135074e-06
0.034875 -4.83649474099204e-06
0.034876 3.82608913233177e-06
0.034877 -2.95257949943594e-06
0.034878 2.2077730749086e-06
0.034879 -1.5840105806648e-06
0.03488 1.07406538053707e-06
0.034881 -6.71062469609098e-07
0.034882 3.68413604919258e-07
0.034883 -1.59765655833923e-07
0.034884 3.89598441382579e-08
0.034885 0
0.034886 0
0.034887 0
0.034888 0
0.034889 0
0.03489 0
0.034891 0
0.034892 0
0.034893 0
0.034894 0
0.034895 0
0.034896 0
0.034897 0
0.034898 0
0.034899 0
0.0349 0
0.034901 0
0.034902 0
0.034903 0
0.034904 0
0.034905 0
0.034906 0
0.034907 0
0.034908 0
0.034909 0
0.03491 0
0.034911 0
0.034912 0
0.034913 0
0.034914 0
0.034915 0
0.034916 0
0.034917 0
0.034918 0
0.034919 0
0.03492 0
0.034921 0
0.034922 0
0.034923 0
0.034924 0
0.034925 0
0.034926 0
0.034927 0
0.034928 0
0.034929 0
0.03493 0
0.034931 0
0.034932 0
0.034933 0
0.034934 0
0.034935 0
0.034936 0
0.034937 0
0.034938 0
0.034939 0
0.03494 0
0.034941 0
0.034942 0
0.034943 0
0.034944 0
0.034945 0
0.034946 0
0.034947 0
0.034948 0
0.034949 0
0.03495 0
0.034951 0
0.034952 0
0.034953 0
0.034954 0
0.034955 0
0.034956 0
0.034957 0
0.034958 0
0.034959 0
0.03496 0
0.034961 0
0.034962 0
0.034963 0
0.034964 0
0.034965 0
0.034966 0
0.034967 0
0.034968 0
0.034969 0
0.03497 0
0.034971 0
0.034972 0
0.034973 0
0.034974 0
0.034975 0
0.034976 0
0.034977 0
0.034978 0
0.034979 0
0.03498 0
0.034981 0
0.034982 0
0.034983 0
0.034984 0
0.034985 0
0.034986 0
0.034987 0
0.034988 0
0.034989 0
0.03499 0
0.034991 0
0.034992 0
0.034993 0
0.034994 0
0.034995 0
0.034996 0
0.034997 0
0.034998 0
0.034999 0
0.035 0
0.035001 0
0.035002 0
0.035003 0
0.035004 0
0.035005 0
0.035006 0
0.035007 0
0.035008 0
0.035009 0
0.03501 0
0.035011 0
0.035012 0
0.035013 0
0.035014 0
0.035015 0
0.035016 0
0.035017 0
0.035018 0
0.035019 0
0.03502 0
0.035021 0
0.035022 0
0.035023 0
0.035024 0
0.035025 0
0.035026 0
0.035027 0
0.035028 0
0.035029 0
0.03503 0
0.035031 0
0.035032 0
0.035033 0
0.035034 0
0.035035 0
0.035036 0
0.035037 0
0.035038 0
0.035039 0
0.03504 0
0.035041 0
0.035042 0
0.035043 0
0.035044 0
0.035045 0
0.035046 0
0.035047 0
0.035048 0
0.035049 0
0.03505 0
0.035051 0
0.035052 0
0.035053 0
0.035054 0
0.035055 0
0.035056 0
0.035057 0
0.035058 0
0.035059 0
0.03506 0
0.035061 0
0.035062 0
0.035063 0
0.035064 0
0.035065 0
0.035066 0
0.035067 0
0.035068 0
0.035069 0
0.03507 0
0.035071 0
0.035072 0
0.035073 0
0.035074 0
0.035075 0
0.035076 0
0.035077 0
0.035078 0
0.035079 0
0.03508 0
0.035081 0
0.035082 0
0.035083 0
0.035084 0
0.035085 0
0.035086 0
0.035087 0
0.035088 0
0.035089 0
0.03509 0
0.035091 0
0.035092 0
0.035093 0
0.035094 0
0.035095 0
0.035096 0
0.035097 0
0.035098 0
0.035099 0
0.0351 0
0.035101 0
0.035102 0
0.035103 0
0.035104 0
0.035105 0
0.035106 0
0.035107 0
0.035108 0
0.035109 0
0.03511 0
0.035111 0
0.035112 0
0.035113 0
0.035114 0
0.035115 0
0.035116 0
0.035117 0
0.035118 0
0.035119 0
0.03512 0
0.035121 0
0.035122 0
0.035123 0
0.035124 0
0.035125 0
0.035126 0
0.035127 0
0.035128 0
0.035129 0
0.03513 0
0.035131 0
0.035132 0
0.035133 0
0.035134 0
0.035135 0
0.035136 0
0.035137 0
0.035138 0
0.035139 0
0.03514 0
0.035141 0
0.035142 0
0.035143 0
0.035144 0
0.035145 0
0.035146 0
0.035147 0
0.035148 0
0.035149 0
0.03515 0
0.035151 0
0.035152 0
0.035153 0
0.035154 0
0.035155 0
0.035156 0
0.035157 0
0.035158 0
0.035159 0
0.03516 0
0.035161 0
0.035162 0
0.035163 0
0.035164 0
0.035165 0
0.035166 0
0.035167 0
0.035168 0
0.035169 0
0.03517 0
0.035171 0
0.035172 0
0.035173 0
0.035174 0
0.035175 0
0.035176 0
0.035177 0
0.035178 0
0.035179 0
0.03518 0
0.035181 0
0.035182 0
0.035183 0
0.035184 0
0.035185 0
0.035186 0
0.035187 0
0.035188 0
0.035189 0
0.03519 0
0.035191 0
0.035192 0
0.035193 0
0.035194 0
0.035195 0
0.035196 0
0.035197 0
0.035198 0
0.035199 0
0.0352 0
0.035201 0
0.035202 0
0.035203 0
0.035204 0
0.035205 0
0.035206 0
0.035207 0
0.035208 0
0.035209 0
0.03521 0
0.035211 0
0.035212 0
0.035213 0
0.035214 0
0.035215 0
0.035216 0
0.035217 0
0.035218 0
0.035219 0
0.03522 0
0.035221 0
0.035222 0
0.035223 0
0.035224 0
0.035225 0
0.035226 0
0.035227 0
0.035228 0
0.035229 0
0.03523 0
0.035231 0
0.035232 0
0.035233 0
0.035234 0
0.035235 0
0.035236 0
0.035237 0
0.035238 0
0.035239 0
0.03524 0
0.035241 0
0.035242 0
0.035243 0
0.035244 0
0.035245 0
0.035246 0
0.035247 0
0.035248 0
0.035249 0
0.03525 0
0.035251 0
0.035252 0
0.035253 0
0.035254 0
0.035255 0
0.035256 0
0.035257 0
0.035258 0
0.035259 0
0.03526 0
0.035261 0
0.035262 0
0.035263 0
0.035264 0
0.035265 0
0.035266 0
0.035267 0
0.035268 0
0.035269 0
0.03527 0
0.035271 0
0.035272 0
0.035273 0
0.035274 0
0.035275 0
0.035276 0
0.035277 0
0.035278 0
0.035279 0
0.03528 0
0.035281 0
0.035282 0
0.035283 0
0.035284 0
0.035285 0
0.035286 0
0.035287 0
0.035288 0
0.035289 0
0.03529 0
0.035291 0
0.035292 0
0.035293 0
0.035294 0
0.035295 0
0.035296 0
0.035297 0
0.035298 0
0.035299 0
0.0353 0
0.035301 0
0.035302 0
0.035303 0
0.035304 0
0.035305 0
0.035306 0
0.035307 0
0.035308 0
0.035309 0
0.03531 0
0.035311 0
0.035312 0
0.035313 0
0.035314 0
0.035315 0
0.035316 0
0.035317 0
0.035318 0
0.035319 0
0.03532 0
0.035321 0
0.035322 0
0.035323 0
0.035324 0
0.035325 0
0.035326 0
0.035327 0
0.035328 0
0.035329 0
0.03533 0
0.035331 0
0.035332 0
0.035333 0
0.035334 0
0.035335 0
0.035336 0
0.035337 0
0.035338 0
0.035339 0
0.03534 0
0.035341 0
0.035342 0
0.035343 0
0.035344 0
0.035345 0
0.035346 0
0.035347 0
0.035348 0
0.035349 0
0.03535 0
0.035351 0
0.035352 0
0.035353 0
0.035354 0
0.035355 0
0.035356 0
0.035357 0
0.035358 0
0.035359 0
0.03536 0
0.035361 0
0.035362 0
0.035363 0
0.035364 0
0.035365 0
0.035366 0
0.035367 0
0.035368 0
0.035369 0
0.03537 0
0.035371 0
0.035372 0
0.035373 0
0.035374 0
0.035375 0
0.035376 0
0.035377 0
0.035378 0
0.035379 0
0.03538 0
0.035381 0
0.035382 0
0.035383 0
0.035384 0
0.035385 0
0.035386 0
0.035387 0
0.035388 0
0.035389 0
0.03539 0
0.035391 0
0.035392 0
0.035393 0
0.035394 0
0.035395 0
0.035396 0
0.035397 0
0.035398 0
0.035399 0
0.0354 0
0.035401 0
0.035402 0
0.035403 0
0.035404 0
0.035405 0
0.035406 0
0.035407 0
0.035408 0
0.035409 0
0.03541 0
0.035411 0
0.035412 0
0.035413 0
0.035414 0
0.035415 0
0.035416 0
0.035417 0
0.035418 0
0.035419 0
0.03542 0
0.035421 0
0.035422 0
0.035423 -4.66832964936247e-08
0.035424 1.91228562162679e-07
0.035425 -4.40459827108583e-07
0.035426 8.01325975266594e-07
0.035427 -1.28092804884949e-06
0.035428 1.8865551865173e-06
0.035429 -2.62573088700514e-06
0.03543 3.50627167588898e-06
0.035431 -4.53636074869747e-06
0.035432 5.72463980429258e-06
0.035433 -7.08032311703496e-06
0.035434 8.61333899190688e-06
0.035435 -1.03345051971948e-05
0.035436 1.2255746906431e-05
0.035437 -1.43903682930481e-05
0.035438 1.67533924784361e-05
0.035439 -1.93619894323396e-05
0.03544 2.22360182489653e-05
0.035441 -2.53987198518596e-05
0.035442 2.88776099566421e-05
0.035443 -3.27056421250732e-05
0.035444 3.69227402689875e-05
0.035445 -4.15778443222865e-05
0.035446 4.67316807622479e-05
0.035447 -5.24605760567938e-05
0.035448 5.8861801705931e-05
0.035449 -6.60612204603276e-05
0.03545 7.4224479946536e-05
0.035451 -8.35738365501953e-05
0.035452 9.44142187413018e-05
0.035453 -0.000107175050546901
0.035454 0.000122480206004981
0.035455 -0.000141270965938803
0.035456 0.000165035613890398
0.035457 -0.000196271827667669
0.035458 0.00023951328561123
0.035459 -0.000303928827842179
0.03546 0.000411268271658366
0.035461 -0.000628683907979917
0.035462 0.00131654057973097
0.035463 0.0162727505500152
0.035464 -0.00110873862219712
0.035465 0.000571658524149679
0.035466 -0.000381989100461715
0.035467 0.000284385257054585
0.035468 -0.00022451652757355
0.035469 0.000183789782670418
0.03547 -0.000154116584529932
0.035471 0.000131414101698447
0.035472 -0.000113399736779627
0.035473 9.86982206288177e-05
0.035474 -8.65792656354123e-05
0.035475 7.66185687393391e-05
0.035476 -6.84322222053819e-05
0.035477 6.17528023569837e-05
0.035478 -5.63908825363001e-05
0.035479 5.22109633739033e-05
0.03548 -4.91159301483212e-05
0.035481 4.70367567884516e-05
0.035482 -4.5925555929616e-05
0.035483 4.57508371265336e-05
0.035484 -4.64942739963995e-05
0.035485 4.8148542974936e-05
0.035486 -5.07159588015749e-05
0.035487 5.42077370688378e-05
0.035488 -5.86437862963917e-05
0.035489 6.40529855327049e-05
0.03549 -7.04739478796469e-05
0.035491 7.79563125202459e-05
0.035492 -8.65626539309756e-05
0.035493 9.6371153624494e-05
0.035494 -0.000107479255597651
0.035495 0.000120008634160776
0.035496 -0.000134111961515436
0.035497 0.000149982204200612
0.035498 -0.000167865556234762
0.035499 0.000188079726527538
0.0355 -0.000211040308616153
0.035501 0.000237299689086552
0.035502 -0.000267606013493804
0.035503 0.00030294903419502
0.035504 -0.00034476075394439
0.035505 0.000395212431664869
0.035506 -0.000457617468376008
0.035507 0.000537290416955342
0.035508 -0.000643317820022344
0.035509 0.000792612917187001
0.03551 -0.00102063182695592
0.035511 0.0014163343719901
0.035512 -0.00228412487669903
0.035513 0.00579644069341538
0.035514 0.0108575214968829
0.035515 -0.00278654635392603
0.035516 0.00158724867408404
0.035517 -0.00110105766575456
0.035518 0.000835970629610686
0.035519 -0.000668011120840273
0.03552 0.000551336524554583
0.035521 -0.000465068903309112
0.035522 0.000398341716621083
0.035523 -0.000344944516110601
0.035524 0.000301072804444619
0.035525 -0.000264267600382725
0.035526 0.000232870262213162
0.035527 -0.000205722353478835
0.035528 0.000181991001600028
0.035529 -0.000161062515008566
0.03553 0.000142475032884356
0.035531 -0.000125874459296402
0.035532 0.000110984800131039
0.035533 -9.75876936371307e-05
0.035534 8.55079735008027e-05
0.035535 -7.46032879857703e-05
0.035536 6.47565062128667e-05
0.035537 -5.58700774425268e-05
0.035538 4.78617832881997e-05
0.035539 -4.06614995351786e-05
0.03554 3.42087006040383e-05
0.035541 -2.84505177601548e-05
0.035542 2.33402154423808e-05
0.035543 -1.88359870123283e-05
0.035544 1.48999971963949e-05
0.035545 -1.14976170014804e-05
0.035546 8.59681023934283e-06
0.035547 -6.1676405398346e-06
0.035548 4.18187492082812e-06
0.035549 -2.61266533643594e-06
0.03555 1.43429365003444e-06
0.035551 -6.21968530814913e-07
0.035552 1.5166510614826e-07
0.035553 0
0.035554 -1.7443678982429e-07
0.035555 7.14793601960898e-07
0.035556 -1.64699987700118e-06
0.035557 2.99753695745574e-06
0.035558 -4.7935532136609e-06
0.035559 7.06301401738257e-06
0.03556 -9.83489353256701e-06
0.035561 1.31394169199918e-05
0.035562 -1.70083636493674e-05
0.035563 2.14754453338576e-05
0.035564 -2.65767750611997e-05
0.035565 3.23514498883796e-05
0.035566 -3.88422744076986e-05
0.035567 4.60966616683975e-05
0.035568 -5.41677590916149e-05
0.035569 6.31158625689029e-05
0.03557 -7.30102034819508e-05
0.035571 8.39312236023775e-05
0.035572 -9.59734957821683e-05
0.035573 0.000109249510273515
0.035574 -0.000123894637211852
0.035575 0.000140073710906462
0.035576 -0.000158078143526243
0.035577 0.000178258277432244
0.035578 -0.00020094783953955
0.035579 0.000226571841953346
0.03558 -0.000255681113924328
0.035581 0.000289003540251055
0.035582 -0.000327522269434095
0.035583 0.000372599060917125
0.035584 -0.000426176429526032
0.035585 0.000491124361880564
0.035586 -0.000571868645651388
0.035587 0.000675609601976616
0.035588 -0.000814898915381598
0.035589 0.00101374349955314
0.03559 -0.00132453471287267
0.035591 0.0018876069476688
0.035592 -0.00324930696714106
0.035593 0.0116908926589376
0.035594 0.00716975238663415
0.035595 -0.00268182518314254
0.035596 0.00161538500748055
0.035597 -0.00113038832511972
0.035598 0.000848408027037596
0.035599 -0.000660498516708225
0.0356 0.000523495789436398
0.035601 -0.000416799177727532
0.035602 0.000329238863361187
0.035603 -0.00025412158987267
0.035604 0.000187053327653888
0.035605 -0.000124851830976279
0.035606 6.4921672322667e-05
0.035607 -4.81400280785272e-06
0.035608 -5.8192592556372e-05
0.035609 0.000127651955809588
0.03561 -0.000208930226303439
0.035611 0.000311283582161147
0.035612 -0.000453076073110382
0.035613 0.00067785854839706
0.035614 -0.00112217411346777
0.035615 0.00255530858106534
0.035616 0.0172384012130788
0.035617 -0.00205798326235369
0.035618 0.00110750638377083
0.035619 -0.000755946165219428
0.03562 0.000569474389659755
0.035621 -0.000452108072410749
0.035622 0.000370404511773889
0.035623 -0.00030964481688059
0.035624 0.000262329535392881
0.035625 -0.000224228971993773
0.035626 0.00019277105629879
0.035627 -0.000166297498861761
0.035628 0.000143687468757506
0.035629 -0.000124152979925693
0.03563 0.000107120977305081
0.035631 -9.21620350271866e-05
0.035632 7.89454456565096e-05
0.035633 -6.720991168311e-05
0.035634 5.65751955169357e-05
0.035635 -4.67142659497945e-05
0.035636 3.75031365417848e-05
0.035637 -2.88363045823623e-05
0.035638 2.06212022965402e-05
0.035639 -1.27737033817063e-05
0.03564 5.21423601319371e-06
0.035641 1.9756007696276e-06
0.035642 -8.70141322502978e-06
0.035643 1.50280753038466e-05
0.035644 -2.10324588617957e-05
0.035645 2.68104964722184e-05
0.035646 -3.24872745389849e-05
0.035647 3.82322462765776e-05
0.035648 -4.42833046941147e-05
0.035649 5.09867819638465e-05
0.03565 -5.88675534209893e-05
0.035651 6.875978271835e-05
0.035652 -8.20700420087734e-05
0.035653 0.000101360966906333
0.035654 -0.000131826717872622
0.035655 0.000185791787056319
0.035656 -0.00030129239224248
0.035657 0.000679990375069069
0.035658 0.0111906109192947
0.035659 -0.000733538766453552
0.03566 0.000431241697829559
0.035661 -0.000334487314851908
0.035662 0.000292811434300203
0.035663 -0.000274650233951894
0.035664 0.000269414647110899
0.035665 -0.000272702685906673
0.035666 0.000282525811674812
0.035667 -0.000298056197655909
0.035668 0.000319154724343307
0.035669 -0.000346205141533461
0.03567 0.000380107938759459
0.035671 -0.000422401622477335
0.035672 0.000475544679953331
0.035673 -0.00054347168700463
0.035674 0.000632701743095694
0.035675 -0.000754703726360681
0.035676 0.000931517665404695
0.035677 -0.00121137052342594
0.035678 0.00172369157820759
0.035679 -0.00297361816911308
0.03568 0.0108258603568179
0.035681 0.00658028794964391
0.035682 -0.00249915772174612
0.035683 0.00153110765429029
0.035684 -0.00109517628187445
0.035685 0.000845765550639542
0.035686 -0.000683304155643681
0.035687 0.000568403783158693
0.035688 -0.000482365612101139
0.035689 0.000415178330949923
0.03569 -0.000361002130497202
0.035691 0.000316204190505659
0.035692 -0.000278408563061229
0.035693 0.000245997775656486
0.035694 -0.00021783398633893
0.035695 0.0001930945675527
0.035696 -0.000171170837144218
0.035697 0.000151603340066643
0.035698 -0.000134065828052953
0.035699 0.000118306891163735
0.0357 -0.000104104638186224
0.035701 9.12805093487748e-05
0.035702 -7.96889734370605e-05
0.035703 6.92099578243695e-05
0.035704 -5.97432030841144e-05
0.035705 5.12039965010227e-05
0.035706 -4.35199091716501e-05
0.035707 3.66282741484809e-05
0.035708 -3.0474219093363e-05
0.035709 2.50091190069957e-05
0.03571 -2.018937086428e-05
0.035711 1.59754175832289e-05
0.035712 -1.2330967061041e-05
0.035713 9.22236526062347e-06
0.035714 -6.61809202859271e-06
0.035715 4.48835549793824e-06
0.035716 -2.80476628452412e-06
0.035717 1.54007672278076e-06
0.035718 -6.6797345354319e-07
0.035719 1.62914027238743e-07
0.03572 0
0.035721 0
0.035722 0
0.035723 0
0.035724 0
0.035725 0
0.035726 0
0.035727 0
0.035728 0
0.035729 0
0.03573 0
0.035731 0
0.035732 0
0.035733 0
0.035734 0
0.035735 0
0.035736 0
0.035737 0
0.035738 0
0.035739 0
0.03574 0
0.035741 0
0.035742 0
0.035743 0
0.035744 0
0.035745 0
0.035746 0
0.035747 0
0.035748 0
0.035749 0
0.03575 0
0.035751 0
0.035752 0
0.035753 0
0.035754 0
0.035755 0
0.035756 0
0.035757 0
0.035758 0
0.035759 0
0.03576 0
0.035761 0
0.035762 0
0.035763 0
0.035764 0
0.035765 0
0.035766 0
0.035767 0
0.035768 0
0.035769 0
0.03577 0
0.035771 0
0.035772 0
0.035773 0
0.035774 0
0.035775 0
0.035776 0
0.035777 0
0.035778 0
0.035779 0
0.03578 0
0.035781 0
0.035782 0
0.035783 0
0.035784 0
0.035785 0
0.035786 0
0.035787 -1.39120852397881e-08
0.035788 5.70188587072506e-08
0.035789 -1.3140734663174e-07
0.03579 2.39212411931686e-07
0.035791 -3.82626533996419e-07
0.035792 5.63912487816093e-07
0.035793 -7.85419508761853e-07
0.035794 1.04960366792077e-06
0.035795 -1.35905336183447e-06
0.035796 1.7165210532322e-06
0.035797 -2.12496270442518e-06
0.035798 2.58758674823637e-06
0.035799 -3.10791497893943e-06
0.0358 3.68985846922702e-06
0.035801 -4.33781260285851e-06
0.035802 5.05677666434538e-06
0.035803 -5.85250530622892e-06
0.035804 6.73170185998094e-06
0.035805 -7.70226723161987e-06
0.035806 8.77362358992471e-06
0.035807 -9.95714009971502e-06
0.035808 1.12666999996807e-05
0.035809 -1.27194667151179e-05
0.03581 1.43369353724074e-05
0.035811 -1.61464018584039e-05
0.035812 1.8183056576767e-05
0.035813 -2.04930366194534e-05
0.035814 2.31379908252958e-05
0.035815 -2.6202112037357e-05
0.035816 2.98033472134338e-05
0.035817 -3.41120009061882e-05
0.035818 3.93831257878752e-05
0.035819 -4.60163040872615e-05
0.03582 5.46742824287681e-05
0.035821 -6.65413336121628e-05
0.035822 8.39602537587846e-05
0.035823 -0.000112304657697043
0.035824 0.00016721639292642
0.035825 -0.000321549825117365
0.035826 0.00392586389121644
0.035827 0.00038849588852491
0.035828 -0.00018373505488533
0.035829 0.0001195646913361
0.03583 -8.7986069849708e-05
0.035831 6.90717282324988e-05
0.035832 -5.63931889328763e-05
0.035833 4.72465877377011e-05
0.035834 -4.02969083468462e-05
0.035835 3.48094095694207e-05
0.035836 -3.03465948727269e-05
0.035837 2.66200175812364e-05
0.035838 -2.34333829828649e-05
0.035839 2.06588051126921e-05
0.03584 -1.8204919266272e-05
0.035841 1.60045809144455e-05
0.035842 -1.40071981541163e-05
0.035843 1.21737778028021e-05
0.035844 -1.04736227099163e-05
0.035845 8.88206703846454e-06
0.035846 -7.37888225103528e-06
0.035847 5.94712647743456e-06
0.035848 -4.57229220713592e-06
0.035849 3.24165695520812e-06
0.03585 -1.94377222981512e-06
0.035851 6.68045303499445e-07
0.035852 5.95619765075303e-07
0.035853 -1.85714824504745e-06
0.035854 3.12661060500117e-06
0.035855 -4.41454972063102e-06
0.035856 5.73234250048172e-06
0.035857 -7.09262335799803e-06
0.035858 8.50980499129142e-06
0.035859 -1.00007452838301e-05
0.03586 1.15856307134394e-05
0.035861 -1.32891815637456e-05
0.035862 1.51423415955823e-05
0.035863 -1.7184711383089e-05
0.035864 1.94681519715602e-05
0.035865 -2.20622864818281e-05
0.035866 2.50631912127879e-05
0.035867 -2.86209309502321e-05
0.035868 3.2949541887194e-05
0.035869 -3.8359230818638e-05
0.03587 4.53576168540606e-05
0.035871 -5.48357007973175e-05
0.035872 6.85127827292805e-05
0.035873 -9.01881495813583e-05
0.035874 0.000130245681358333
0.035875 -0.000230813895532036
0.035876 0.000981839387504488
0.035877 0.000437771262549213
0.035878 -0.000177884262837342
0.035879 0.000110898520641362
0.03588 -7.99715662377198e-05
0.035881 6.20429945963642e-05
0.035882 -5.02643610610783e-05
0.035883 4.18826024041532e-05
0.035884 -3.55772808403937e-05
0.035885 3.06362906816138e-05
0.035886 -2.66419470558963e-05
0.035887 2.33332563562565e-05
0.035888 -2.05388731112381e-05
0.035889 1.81417527472324e-05
0.03589 -1.60592940304465e-05
0.035891 1.42315904851792e-05
0.035892 -1.26141732654788e-05
0.035893 1.11733619045005e-05
0.035894 -9.88319116533446e-06
0.035895 8.72332384849946e-06
0.035896 -7.67759918336406e-06
0.035897 6.73300190519222e-06
0.035898 -5.87891638093201e-06
0.035899 5.10657796911602e-06
0.0359 -4.40866345313698e-06
0.035901 3.77898123114398e-06
0.035902 -3.21223418762571e-06
0.035903 2.70383628502014e-06
0.035904 -2.24976938938155e-06
0.035905 1.84647060158819e-06
0.035906 -1.49074298351578e-06
0.035907 1.17968441834882e-06
0.035908 -9.10630668177299e-07
0.035909 6.81109651090228e-07
0.03591 -4.88804662466998e-07
0.035911 3.31524785072584e-07
0.035912 -2.07181121068329e-07
0.035913 1.13767771999898e-07
0.035914 -4.93467156008156e-08
0.035915 1.20358990221431e-08
0.035916 0
0.035917 0
0.035918 0
0.035919 0
0.03592 0
0.035921 0
0.035922 0
0.035923 0
0.035924 0
0.035925 0
0.035926 0
0.035927 0
0.035928 0
0.035929 0
0.03593 0
0.035931 0
0.035932 0
0.035933 0
0.035934 0
0.035935 0
0.035936 0
0.035937 0
0.035938 0
0.035939 0
0.03594 0
0.035941 0
0.035942 0
0.035943 0
0.035944 0
0.035945 0
0.035946 0
0.035947 0
0.035948 0
0.035949 0
0.03595 0
0.035951 0
0.035952 0
0.035953 0
0.035954 0
0.035955 0
0.035956 0
0.035957 0
0.035958 0
0.035959 0
0.03596 0
0.035961 0
0.035962 0
0.035963 0
0.035964 0
0.035965 0
0.035966 0
0.035967 0
0.035968 0
0.035969 0
0.03597 0
0.035971 0
0.035972 0
0.035973 0
0.035974 0
0.035975 0
0.035976 0
0.035977 0
0.035978 0
0.035979 0
0.03598 0
0.035981 0
0.035982 0
0.035983 0
0.035984 0
0.035985 0
0.035986 0
0.035987 0
0.035988 0
0.035989 0
0.03599 0
0.035991 0
0.035992 0
0.035993 0
0.035994 0
0.035995 0
0.035996 0
0.035997 0
0.035998 0
0.035999 0
0.036 0
0.036001 0
0.036002 0
0.036003 0
0.036004 0
0.036005 0
0.036006 0
0.036007 0
0.036008 0
0.036009 0
0.03601 0
0.036011 0
0.036012 0
0.036013 0
0.036014 0
0.036015 0
0.036016 0
0.036017 0
0.036018 0
0.036019 0
0.03602 0
0.036021 0
0.036022 0
0.036023 0
0.036024 0
0.036025 0
0.036026 0
0.036027 0
0.036028 0
0.036029 0
0.03603 0
0.036031 0
0.036032 0
0.036033 0
0.036034 0
0.036035 0
0.036036 0
0.036037 0
0.036038 0
0.036039 0
0.03604 0
0.036041 0
0.036042 0
0.036043 0
0.036044 0
0.036045 0
0.036046 0
0.036047 0
0.036048 0
0.036049 0
0.03605 0
0.036051 0
0.036052 0
0.036053 0
0.036054 0
0.036055 0
0.036056 0
0.036057 0
0.036058 0
0.036059 0
0.03606 0
0.036061 0
0.036062 0
0.036063 0
0.036064 0
0.036065 0
0.036066 0
0.036067 0
0.036068 0
0.036069 0
0.03607 0
0.036071 0
0.036072 0
0.036073 0
0.036074 0
0.036075 0
0.036076 0
0.036077 0
0.036078 0
0.036079 0
0.03608 0
0.036081 0
0.036082 0
0.036083 0
0.036084 0
0.036085 0
0.036086 0
0.036087 0
0.036088 0
0.036089 0
0.03609 0
0.036091 0
0.036092 0
0.036093 0
0.036094 0
0.036095 0
0.036096 0
0.036097 0
0.036098 0
0.036099 0
0.0361 0
0.036101 0
0.036102 0
0.036103 0
0.036104 0
0.036105 0
0.036106 0
0.036107 0
0.036108 0
0.036109 0
0.03611 0
0.036111 0
0.036112 0
0.036113 0
0.036114 0
0.036115 0
0.036116 0
0.036117 0
0.036118 0
0.036119 0
0.03612 0
0.036121 0
0.036122 0
0.036123 0
0.036124 0
0.036125 0
0.036126 0
0.036127 0
0.036128 0
0.036129 0
0.03613 0
0.036131 0
0.036132 0
0.036133 0
0.036134 0
0.036135 0
0.036136 0
0.036137 0
0.036138 0
0.036139 0
0.03614 0
0.036141 0
0.036142 0
0.036143 0
0.036144 0
0.036145 0
0.036146 0
0.036147 0
0.036148 0
0.036149 0
0.03615 0
0.036151 0
0.036152 0
0.036153 0
0.036154 0
0.036155 0
0.036156 0
0.036157 0
0.036158 0
0.036159 0
0.03616 0
0.036161 0
0.036162 0
0.036163 0
0.036164 0
0.036165 0
0.036166 0
0.036167 0
0.036168 0
0.036169 0
0.03617 0
0.036171 0
0.036172 0
0.036173 0
0.036174 0
0.036175 0
0.036176 0
0.036177 0
0.036178 0
0.036179 0
0.03618 0
0.036181 0
0.036182 0
0.036183 0
0.036184 0
0.036185 0
0.036186 0
0.036187 0
0.036188 0
0.036189 0
0.03619 0
0.036191 0
0.036192 0
0.036193 0
0.036194 0
0.036195 0
0.036196 0
0.036197 0
0.036198 0
0.036199 0
0.0362 0
0.036201 0
0.036202 0
0.036203 0
0.036204 0
0.036205 0
0.036206 0
0.036207 0
0.036208 0
0.036209 0
0.03621 0
0.036211 0
0.036212 0
0.036213 0
0.036214 0
0.036215 0
0.036216 0
0.036217 0
0.036218 0
0.036219 0
0.03622 0
0.036221 0
0.036222 0
0.036223 0
0.036224 0
0.036225 0
0.036226 0
0.036227 0
0.036228 0
0.036229 0
0.03623 0
0.036231 0
0.036232 0
0.036233 0
0.036234 0
0.036235 0
0.036236 0
0.036237 0
0.036238 0
0.036239 0
0.03624 0
0.036241 0
0.036242 0
0.036243 0
0.036244 0
0.036245 0
0.036246 0
0.036247 0
0.036248 0
0.036249 0
0.03625 0
0.036251 0
0.036252 0
0.036253 0
0.036254 0
0.036255 0
0.036256 0
0.036257 0
0.036258 0
0.036259 0
0.03626 0
0.036261 0
0.036262 0
0.036263 0
0.036264 0
0.036265 0
0.036266 0
0.036267 0
0.036268 0
0.036269 0
0.03627 0
0.036271 0
0.036272 0
0.036273 0
0.036274 0
0.036275 0
0.036276 0
0.036277 0
0.036278 0
0.036279 0
0.03628 0
0.036281 0
0.036282 0
0.036283 0
0.036284 0
0.036285 0
0.036286 0
0.036287 0
0.036288 0
0.036289 0
0.03629 0
0.036291 0
0.036292 0
0.036293 0
0.036294 0
0.036295 0
0.036296 0
0.036297 0
0.036298 0
0.036299 0
0.0363 0
0.036301 0
0.036302 0
0.036303 0
0.036304 0
0.036305 0
0.036306 0
0.036307 0
0.036308 0
0.036309 0
0.03631 0
0.036311 0
0.036312 0
0.036313 0
0.036314 0
0.036315 0
0.036316 0
0.036317 0
0.036318 0
0.036319 0
0.03632 0
0.036321 0
0.036322 0
0.036323 0
0.036324 0
0.036325 0
0.036326 0
0.036327 0
0.036328 0
0.036329 0
0.03633 0
0.036331 0
0.036332 0
0.036333 0
0.036334 0
0.036335 0
0.036336 0
0.036337 0
0.036338 0
0.036339 0
0.03634 0
0.036341 0
0.036342 0
0.036343 0
0.036344 -7.19273690211831e-09
0.036345 2.94804012604415e-08
0.036346 -6.79435350192207e-08
0.036347 1.23687718997286e-07
0.036348 -1.97848677555462e-07
0.036349 2.91598892049435e-07
0.03635 -4.0615602868765e-07
0.036351 5.42793558799738e-07
0.036352 -7.02854043001779e-07
0.036353 8.87765672372083e-07
0.036354 -1.0990628192337e-06
0.036355 1.33841156099609e-06
0.036356 -1.60764142177052e-06
0.036357 1.90878495515543e-06
0.036358 -2.2441273066535e-06
0.036359 2.61626860232507e-06
0.03636 -3.02820299527912e-06
0.036361 3.48341958908478e-06
0.036362 -3.98603243830387e-06
0.036363 4.54094969724043e-06
0.036364 -5.15409621577217e-06
0.036365 5.83271021742084e-06
0.036366 -6.58574437647058e-06
0.036367 7.42441672214687e-06
0.036368 -8.36298094635618e-06
0.036369 9.41982530951645e-06
0.03637 -1.06190762805634e-05
0.036371 1.19929999874826e-05
0.036372 -1.35857067412447e-05
0.036373 1.54590661013462e-05
0.036374 -1.7702542140617e-05
0.036375 2.04503576153333e-05
0.036376 -2.39132637939659e-05
0.036377 2.84418148665963e-05
0.036378 -3.46648164463883e-05
0.036379 4.38328784641073e-05
0.03638 -5.88378035830047e-05
0.036381 8.82155418398923e-05
0.036382 -0.000173023152473709
0.036383 0.0155752153517599
0.036384 0.000191220930180272
0.036385 -9.27246878289257e-05
0.036386 6.08178148023226e-05
0.036387 -4.49282980589685e-05
0.036388 3.5351076601148e-05
0.036389 -2.89060524713842e-05
0.03639 2.42438591255954e-05
0.036391 -2.06944436543949e-05
0.036392 1.78875470725406e-05
0.036393 -1.56020388921999e-05
0.036394 1.36978065232243e-05
0.036395 -1.20818411114424e-05
0.036396 1.06900353419435e-05
0.036397 -9.47680915556846e-06
0.036398 8.40889822310895e-06
0.036399 -7.46147834905029e-06
0.0364 6.61566120046895e-06
0.036401 -5.85682666726252e-06
0.036402 5.17348289076848e-06
0.036403 -4.55646889476813e-06
0.036404 3.99838542388457e-06
0.036405 -3.49318128824713e-06
0.036406 3.03584785615143e-06
0.036407 -2.69798082006843e-06
0.036408 2.55926618942141e-06
0.036409 -2.627997599001e-06
0.03641 2.9131268836702e-06
0.036411 -3.42423555475412e-06
0.036412 4.17153900293368e-06
0.036413 -5.16592262678476e-06
0.036414 6.41901084689613e-06
0.036415 -7.94327165449304e-06
0.036416 9.75216111958679e-06
0.036417 -1.18603143045177e-05
0.036418 1.42837914719457e-05
0.036419 -1.70403915626977e-05
0.03642 2.01500489418501e-05
0.036421 -2.36353347784016e-05
0.036422 2.75220917173268e-05
0.036423 -3.18402405740979e-05
0.036424 3.66179746439588e-05
0.036425 -4.1890620476378e-05
0.036426 4.77088444841423e-05
0.036427 -5.41337387465063e-05
0.036428 6.12398477606376e-05
0.036429 -6.91192527908668e-05
0.03643 7.78871705340115e-05
0.036431 -8.76897636681691e-05
0.036432 9.87152546756293e-05
0.036433 -0.000111210097275456
0.036434 0.000125503112991544
0.036435 -0.000142042582688112
0.036436 0.000161455207859689
0.036437 -0.000184643633379962
0.036438 0.000212955566770222
0.036439 -0.000248494385714465
0.03644 0.000294731740315908
0.036441 -0.000357831004205948
0.036442 0.00044987474726053
0.036443 -0.000598200424929207
0.036444 0.000880548353951781
0.036445 -0.00164051517466711
0.036446 0.0114724251092622
0.036447 0.00231834399959506
0.036448 -0.00104512865653608
0.036449 0.000670384562253033
0.03645 -0.000489913371883203
0.036451 0.000383028122576259
0.036452 -0.000311880048299025
0.036453 0.000260797140463489
0.036454 -0.000222119311374199
0.036455 0.000191660617680824
0.036456 -0.000166941702791359
0.036457 0.000146401625587118
0.036458 -0.000129009475765496
0.036459 0.000114057627524516
0.03646 -0.000101044686794803
0.036461 8.96057919078082e-05
0.036462 -7.9469327105426e-05
0.036463 7.04290631533679e-05
0.036464 -6.23256688589118e-05
0.036465 5.50341105156825e-05
0.036466 -4.84548615528229e-05
0.036467 4.25076427068537e-05
0.036468 -3.71268820358754e-05
0.036469 3.22583681923223e-05
0.03647 -2.78567471601509e-05
0.036471 2.388362536415e-05
0.036472 -2.03061154856752e-05
0.036473 1.70957101100213e-05
0.036474 -1.42274013383501e-05
0.036475 1.16789871967082e-05
0.036476 -9.43052152193509e-06
0.036477 7.46387522209891e-06
0.036478 -5.76238485208398e-06
0.036479 4.31057028037746e-06
0.03648 -3.09390750366585e-06
0.036481 2.09864583818362e-06
0.036482 -1.31166109033511e-06
0.036483 7.20338101023974e-07
0.036484 -3.12477422313759e-07
0.036485 7.62219318729145e-08
0.036486 0
0.036487 0
0.036488 0
0.036489 0
0.03649 0
0.036491 0
0.036492 0
0.036493 0
0.036494 0
0.036495 0
0.036496 0
0.036497 0
0.036498 0
0.036499 0
0.0365 0
0.036501 0
0.036502 0
0.036503 0
0.036504 0
0.036505 0
0.036506 0
0.036507 0
0.036508 0
0.036509 0
0.03651 0
0.036511 0
0.036512 0
0.036513 0
0.036514 0
0.036515 0
0.036516 0
0.036517 0
0.036518 0
0.036519 0
0.03652 0
0.036521 0
0.036522 0
0.036523 0
0.036524 0
0.036525 0
0.036526 0
0.036527 0
0.036528 0
0.036529 0
0.03653 0
0.036531 0
0.036532 0
0.036533 0
0.036534 0
0.036535 0
0.036536 0
0.036537 0
0.036538 0
0.036539 0
0.03654 0
0.036541 0
0.036542 0
0.036543 0
0.036544 0
0.036545 0
0.036546 0
0.036547 0
0.036548 0
0.036549 0
0.03655 0
0.036551 0
0.036552 0
0.036553 0
0.036554 0
0.036555 0
0.036556 0
0.036557 0
0.036558 0
0.036559 0
0.03656 0
0.036561 0
0.036562 0
0.036563 0
0.036564 0
0.036565 0
0.036566 0
0.036567 0
0.036568 0
0.036569 0
0.03657 0
0.036571 0
0.036572 0
0.036573 0
0.036574 0
0.036575 0
0.036576 0
0.036577 0
0.036578 0
0.036579 0
0.03658 0
0.036581 0
0.036582 0
0.036583 0
0.036584 0
0.036585 0
0.036586 0
0.036587 0
0.036588 0
0.036589 0
0.03659 0
0.036591 0
0.036592 0
0.036593 0
0.036594 0
0.036595 0
0.036596 0
0.036597 0
0.036598 0
0.036599 0
0.0366 0
0.036601 0
0.036602 0
0.036603 0
0.036604 0
0.036605 0
0.036606 0
0.036607 0
0.036608 0
0.036609 0
0.03661 0
0.036611 0
0.036612 0
0.036613 0
0.036614 0
0.036615 0
0.036616 0
0.036617 0
0.036618 0
0.036619 0
0.03662 0
0.036621 0
0.036622 0
0.036623 0
0.036624 0
0.036625 0
0.036626 0
0.036627 0
0.036628 0
0.036629 0
0.03663 0
0.036631 0
0.036632 0
0.036633 0
0.036634 0
0.036635 0
0.036636 0
0.036637 0
0.036638 0
0.036639 0
0.03664 0
0.036641 0
0.036642 0
0.036643 0
0.036644 0
0.036645 0
0.036646 0
0.036647 0
0.036648 0
0.036649 0
0.03665 0
0.036651 0
0.036652 0
0.036653 0
0.036654 0
0.036655 0
0.036656 0
0.036657 0
0.036658 0
0.036659 0
0.03666 0
0.036661 0
0.036662 0
0.036663 0
0.036664 0
0.036665 0
0.036666 0
0.036667 0
0.036668 0
0.036669 0
0.03667 0
0.036671 0
0.036672 0
0.036673 0
0.036674 0
0.036675 0
0.036676 0
0.036677 0
0.036678 0
0.036679 0
0.03668 0
0.036681 0
0.036682 0
0.036683 0
0.036684 0
0.036685 0
0.036686 0
0.036687 0
0.036688 0
0.036689 0
0.03669 0
0.036691 0
0.036692 0
0.036693 0
0.036694 0
0.036695 0
0.036696 0
0.036697 0
0.036698 -1.2186100500387e-08
0.036699 4.99452844695803e-08
0.0367 -1.15106340850307e-07
0.036701 2.09540098963369e-07
0.036702 -3.35168016825196e-07
0.036703 4.93973313527689e-07
0.036704 -6.88015160369878e-07
0.036705 9.19446567165217e-07
0.036706 -1.1905367573288e-06
0.036707 1.50369902980033e-06
0.036708 -1.86152537387826e-06
0.036709 2.26682945730621e-06
0.03671 -2.72270008034969e-06
0.036711 3.23256782446327e-06
0.036712 -3.80028848868498e-06
0.036713 4.4302480950981e-06
0.036714 -5.12749589682832e-06
0.036715 5.89791414821639e-06
0.036716 -6.74843671678306e-06
0.036717 7.687333425257e-06
0.036718 -8.72458408945406e-06
0.036719 9.87237681892368e-06
0.03672 -1.11457813347677e-05
0.036721 1.25636733065506e-05
0.036722 -1.41500260248169e-05
0.036723 1.59357518069011e-05
0.036724 -1.79613870773371e-05
0.036725 2.02811096982644e-05
0.036726 -2.29689298268979e-05
0.036727 2.61285631276333e-05
0.036728 -2.99098242381843e-05
0.036729 3.45371874966108e-05
0.03673 -4.03625409556004e-05
0.036731 4.796997840579e-05
0.036732 -5.84043079997596e-05
0.036733 7.37354414124593e-05
0.036734 -9.87216112521742e-05
0.036735 0.000147266802815044
0.036736 -0.000284717879064403
0.036737 0.00416552893132132
0.036738 0.000335945735369018
0.036739 -0.000159915607048547
0.03674 0.000104280019098282
0.036741 -7.68165329663047e-05
0.036742 6.03398842399883e-05
0.036743 -4.92839457990845e-05
0.036744 4.13022379857923e-05
0.036745 -3.52344796637624e-05
0.036746 3.04414251883186e-05
0.036747 -2.65421410701914e-05
0.036748 2.32956734534188e-05
0.036749 -2.05422914307519e-05
0.03675 1.8172020914123e-05
0.036751 -1.61067426051028e-05
0.036752 1.42894891223437e-05
0.036753 -1.26777754056546e-05
0.036754 1.12392936500721e-05
0.036755 -9.94904912440329e-06
0.036756 8.78740383965651e-06
0.036757 -7.73870913661329e-06
0.036758 6.79033024260225e-06
0.036759 -5.93193773774821e-06
0.03676 5.14441791065415e-06
0.036761 -4.40902182136113e-06
0.036762 3.71812746458606e-06
0.036763 -3.06494718502879e-06
0.036764 2.44334428353706e-06
0.036765 -1.84768607565435e-06
0.036766 1.27272376948159e-06
0.036767 -7.13491900775199e-07
0.036768 1.65221689551538e-07
0.036769 3.7673621966339e-07
0.03677 -9.16983464669701e-07
0.036771 1.46014354930804e-06
0.036772 -2.01093259306766e-06
0.036773 2.57423463980396e-06
0.036774 -3.15518528123594e-06
0.036775 3.75926801568803e-06
0.036776 -4.39242881222125e-06
0.036777 5.06121592065993e-06
0.036778 -5.78455695250145e-06
0.036779 6.58119910311536e-06
0.03678 -7.45900435702046e-06
0.036781 8.42752417850678e-06
0.036782 -9.4985018958419e-06
0.036783 1.06865562947788e-05
0.036784 -1.20101274701959e-05
0.036785 1.34928103363981e-05
0.036786 -1.51652748567956e-05
0.036787 1.7068098246312e-05
0.036788 -1.92560583340296e-05
0.036789 2.18048509857315e-05
0.03679 -2.48219952540907e-05
0.036791 2.84653267800582e-05
0.036792 -3.29760501776175e-05
0.036793 3.87417453067439e-05
0.036794 -4.64266380142125e-05
0.036795 5.72710584901036e-05
0.036796 -7.38872865827739e-05
0.036797 0.000102878326058566
0.036798 -0.000167160985568879
0.036799 0.000437876658916079
0.0368 0.000716186696710635
0.036801 -0.000195399334837356
0.036802 0.00011238695802555
0.036803 -7.82709542866496e-05
0.036804 5.95546683494033e-05
0.036805 -4.7653560842099e-05
0.036806 3.93669082938546e-05
0.036807 -3.32296320340653e-05
0.036808 2.84765655497528e-05
0.036809 -2.46693084573372e-05
0.03681 2.15387885746671e-05
0.036811 -1.8910835695216e-05
0.036812 1.66678266822086e-05
0.036813 -1.47275294688003e-05
0.036814 1.30307734463073e-05
0.036815 -1.15339289744743e-05
0.036816 1.02041408799659e-05
0.036817 -9.01620683023504e-06
0.036818 7.9504742398627e-06
0.036819 -6.99138793071501e-06
0.03682 6.12646514248099e-06
0.036821 -5.34555808740822e-06
0.036822 4.64031422045421e-06
0.036823 -4.00377513377447e-06
0.036824 3.43007437427958e-06
0.036825 -2.91420699622237e-06
0.036826 2.45185190423157e-06
0.036827 -2.03923357538634e-06
0.036828 1.67301352685415e-06
0.036829 -1.35020451575147e-06
0.03683 1.06810230136022e-06
0.036831 -8.24231114171098e-07
0.036832 6.1629992486604e-07
0.036833 -4.42167298878061e-07
0.036834 2.99813133098181e-07
0.036835 -1.87315951990602e-07
0.036836 1.0283472665543e-07
0.036837 -4.45943975291461e-08
0.036838 1.08744474759649e-08
0.036839 0
0.03684 0
0.036841 0
0.036842 0
0.036843 0
0.036844 0
0.036845 0
0.036846 0
0.036847 0
0.036848 0
0.036849 0
0.03685 0
0.036851 0
0.036852 0
0.036853 0
0.036854 0
0.036855 0
0.036856 0
0.036857 0
0.036858 0
0.036859 0
0.03686 0
0.036861 0
0.036862 0
0.036863 0
0.036864 0
0.036865 0
0.036866 0
0.036867 0
0.036868 0
0.036869 0
0.03687 0
0.036871 0
0.036872 0
0.036873 0
0.036874 0
0.036875 0
0.036876 0
0.036877 0
0.036878 0
0.036879 0
0.03688 0
0.036881 0
0.036882 0
0.036883 0
0.036884 0
0.036885 0
0.036886 0
0.036887 0
0.036888 0
0.036889 0
0.03689 0
0.036891 0
0.036892 0
0.036893 0
0.036894 0
0.036895 0
0.036896 0
0.036897 0
0.036898 0
0.036899 0
0.0369 0
0.036901 0
0.036902 0
0.036903 0
0.036904 0
0.036905 0
0.036906 0
0.036907 0
0.036908 0
0.036909 0
0.03691 0
0.036911 0
0.036912 0
0.036913 0
0.036914 0
0.036915 0
0.036916 0
0.036917 0
0.036918 0
0.036919 0
0.03692 0
0.036921 0
0.036922 0
0.036923 0
0.036924 0
0.036925 0
0.036926 0
0.036927 0
0.036928 0
0.036929 0
0.03693 0
0.036931 0
0.036932 0
0.036933 0
0.036934 0
0.036935 0
0.036936 0
0.036937 0
0.036938 0
0.036939 0
0.03694 0
0.036941 0
0.036942 0
0.036943 0
0.036944 0
0.036945 0
0.036946 0
0.036947 0
0.036948 0
0.036949 0
0.03695 0
0.036951 0
0.036952 0
0.036953 0
0.036954 0
0.036955 0
0.036956 0
0.036957 0
0.036958 0
0.036959 0
0.03696 0
0.036961 0
0.036962 0
0.036963 0
0.036964 0
0.036965 0
0.036966 0
0.036967 0
0.036968 0
0.036969 0
0.03697 0
0.036971 0
0.036972 0
0.036973 0
0.036974 0
0.036975 0
0.036976 0
0.036977 0
0.036978 0
0.036979 0
0.03698 0
0.036981 0
0.036982 0
0.036983 0
0.036984 0
0.036985 0
0.036986 0
0.036987 0
0.036988 0
0.036989 0
0.03699 0
0.036991 0
0.036992 0
0.036993 0
0.036994 0
0.036995 0
0.036996 0
0.036997 0
0.036998 0
0.036999 0
0.037 0
0.037001 0
0.037002 0
0.037003 0
0.037004 0
0.037005 0
0.037006 0
0.037007 0
0.037008 0
0.037009 0
0.03701 0
0.037011 0
0.037012 0
0.037013 0
0.037014 0
0.037015 0
0.037016 0
0.037017 0
0.037018 0
0.037019 0
0.03702 0
0.037021 0
0.037022 0
0.037023 0
0.037024 0
0.037025 0
0.037026 0
0.037027 0
0.037028 0
0.037029 0
0.03703 0
0.037031 0
0.037032 0
0.037033 0
0.037034 0
0.037035 0
0.037036 0
0.037037 0
0.037038 0
0.037039 0
0.03704 0
0.037041 0
0.037042 0
0.037043 0
0.037044 0
0.037045 0
0.037046 0
0.037047 0
0.037048 0
0.037049 0
0.03705 0
0.037051 0
0.037052 0
0.037053 0
0.037054 0
0.037055 0
0.037056 0
0.037057 0
0.037058 0
0.037059 0
0.03706 0
0.037061 0
0.037062 0
0.037063 0
0.037064 0
0.037065 0
0.037066 0
0.037067 0
0.037068 0
0.037069 0
0.03707 0
0.037071 0
0.037072 0
0.037073 0
0.037074 0
0.037075 0
0.037076 0
0.037077 0
0.037078 0
0.037079 0
0.03708 0
0.037081 0
0.037082 0
0.037083 0
0.037084 0
0.037085 0
0.037086 0
0.037087 0
0.037088 0
0.037089 0
0.03709 0
0.037091 0
0.037092 0
0.037093 0
0.037094 0
0.037095 0
0.037096 0
0.037097 0
0.037098 0
0.037099 0
0.0371 0
0.037101 0
0.037102 0
0.037103 0
0.037104 0
0.037105 0
0.037106 0
0.037107 0
0.037108 0
0.037109 0
0.03711 0
0.037111 0
0.037112 0
0.037113 0
0.037114 0
0.037115 0
0.037116 0
0.037117 0
0.037118 0
0.037119 0
0.03712 0
0.037121 0
0.037122 0
0.037123 0
0.037124 0
0.037125 0
0.037126 0
0.037127 0
0.037128 0
0.037129 0
0.03713 0
0.037131 0
0.037132 -2.36824311729589e-08
0.037133 9.70136280968609e-08
0.037134 -2.23461295925389e-07
0.037135 4.06557634265434e-07
0.037136 -6.49913364026634e-07
0.037137 9.57236168430859e-07
0.037138 -1.33235441492132e-06
0.037139 1.7792472229186e-06
0.03714 -2.30208219694563e-06
0.037141 2.90526247393168e-06
0.037142 -3.59348516260586e-06
0.037143 4.37181381646529e-06
0.037144 -5.24576832819296e-06
0.037145 6.22143663074008e-06
0.037146 -7.3056139356768e-06
0.037147 8.5059770729174e-06
0.037148 -9.83130402214832e-06
0.037149 1.12917522482963e-05
0.03715 -1.28992144266647e-05
0.037151 1.46677772636522e-05
0.037152 -1.66143194671567e-05
0.037153 1.87593002081767e-05
0.037154 -2.11278124068088e-05
0.037155 2.37510104406095e-05
0.037156 -2.66680771481378e-05
0.037157 2.99289837484978e-05
0.037158 -3.35984426648239e-05
0.037159 3.77617020208208e-05
0.03716 -4.25332681066701e-05
0.037161 4.80704421382823e-05
0.037162 -5.45950877063033e-05
0.037163 6.24301291519616e-05
0.037164 -7.20638948403895e-05
0.037165 8.42707065494881e-05
0.037166 -0.000100354871586344
0.037167 0.00012269572091113
0.037168 -0.000156139268829791
0.037169 0.000212306876458149
0.03717 -0.00032778567820821
0.037171 0.000708959658813505
0.037172 0.00460545253979835
0.037173 -0.000534776500603749
0.037174 0.000282231913501687
0.037175 -0.000190163053150809
0.037176 0.000142177870274697
0.037177 -0.000112537852130509
0.037178 9.22844475742823e-05
0.037179 -7.74819253616709e-05
0.03718 6.61306375977318e-05
0.037181 -5.71282387107411e-05
0.037182 4.98185088103084e-05
0.037183 -4.37701189213464e-05
0.037184 3.86956101498213e-05
0.037185 -3.43966197325526e-05
0.037186 3.07323621492476e-05
0.037187 -2.76006139231932e-05
0.037188 2.49257815923176e-05
0.037189 -2.26511636029952e-05
0.03719 2.07337922414039e-05
0.037191 -1.91409175288583e-05
0.037192 1.78475690995866e-05
0.037193 -1.68348473174681e-05
0.037194 1.60887231924531e-05
0.037195 -1.55992058207162e-05
0.037196 1.53597867591933e-05
0.037197 -1.53671047147417e-05
0.037198 1.56207981959039e-05
0.037199 -1.61235328211388e-05
0.0372 1.68812070036051e-05
0.037201 -1.79033574746257e-05
0.037202 1.92038074919344e-05
0.037203 -2.0801629447707e-05
0.037204 2.27225357569877e-05
0.037205 -2.50008769405449e-05
0.037206 2.76825303709411e-05
0.037207 -3.08291374779305e-05
0.037208 3.45244485357751e-05
0.037209 -3.88840754673247e-05
0.03721 4.40709683571708e-05
0.037211 -5.03209321865996e-05
0.037212 5.79632327094893e-05
0.037213 -6.75269041666351e-05
0.037214 7.99203885843973e-05
0.037215 -9.67437108180766e-05
0.037216 0.000121099034515235
0.037217 -0.000159890095583087
0.037218 0.00023220953223107
0.037219 -0.000417480834071531
0.03722 0.00199762382005007
0.037221 0.000722252649307491
0.037222 -0.000303770796377023
0.037223 0.00019110357001935
0.037224 -0.000138386856964738
0.037225 0.000107621199583344
0.037226 -8.7326309330397e-05
0.037227 7.28443691783266e-05
0.037228 -6.19282378091177e-05
0.037229 5.33610840046996e-05
0.03723 -4.64270214257881e-05
0.037231 4.06776845273623e-05
0.037232 -3.58181744131726e-05
0.037233 3.16467476992004e-05
0.037234 -2.80208535571979e-05
0.037235 2.48370001011125e-05
0.037236 -2.20182971667858e-05
0.037237 1.9506464347127e-05
0.037238 -1.72565418556002e-05
0.037239 1.52332944685246e-05
0.03724 -1.34087081765171e-05
0.037241 1.17602108419265e-05
0.037242 -1.0269383885314e-05
0.037243 8.9210140138896e-06
0.037244 -7.70238490078251e-06
0.037245 6.60274109813189e-06
0.037246 -5.612877517079e-06
0.037247 4.72482176985698e-06
0.037248 -3.93158609916437e-06
0.037249 3.22697209523956e-06
0.03725 -2.60541591533621e-06
0.037251 2.06186491173341e-06
0.037252 -1.59167885991245e-06
0.037253 1.19055063490451e-06
0.037254 -8.54442397610205e-07
0.037255 5.79534251583798e-07
0.037256 -3.62183002596008e-07
0.037257 1.98889160055081e-07
0.037258 -8.62707048724439e-08
0.037259 2.10424439678356e-08
0.03726 0
0.037261 0
0.037262 0
0.037263 0
0.037264 0
0.037265 0
0.037266 0
0.037267 0
0.037268 0
0.037269 0
0.03727 0
0.037271 0
0.037272 0
0.037273 0
0.037274 0
0.037275 0
0.037276 0
0.037277 0
0.037278 0
0.037279 0
0.03728 0
0.037281 0
0.037282 0
0.037283 0
0.037284 0
0.037285 0
0.037286 0
0.037287 0
0.037288 0
0.037289 0
0.03729 0
0.037291 0
0.037292 0
0.037293 0
0.037294 0
0.037295 0
0.037296 0
0.037297 0
0.037298 0
0.037299 0
0.0373 0
0.037301 0
0.037302 0
0.037303 0
0.037304 0
0.037305 0
0.037306 0
0.037307 0
0.037308 0
0.037309 0
0.03731 0
0.037311 0
0.037312 0
0.037313 0
0.037314 0
0.037315 0
0.037316 0
0.037317 0
0.037318 0
0.037319 0
0.03732 0
0.037321 0
0.037322 0
0.037323 0
0.037324 0
0.037325 0
0.037326 0
0.037327 0
0.037328 0
0.037329 0
0.03733 0
0.037331 0
0.037332 0
0.037333 0
0.037334 0
0.037335 0
0.037336 0
0.037337 0
0.037338 0
0.037339 0
0.03734 0
0.037341 0
0.037342 0
0.037343 0
0.037344 0
0.037345 0
0.037346 0
0.037347 0
0.037348 0
0.037349 0
0.03735 0
0.037351 0
0.037352 0
0.037353 0
0.037354 0
0.037355 0
0.037356 0
0.037357 0
0.037358 0
0.037359 0
0.03736 0
0.037361 0
0.037362 0
0.037363 0
0.037364 0
0.037365 0
0.037366 0
0.037367 0
0.037368 0
0.037369 0
0.03737 0
0.037371 0
0.037372 0
0.037373 0
0.037374 0
0.037375 0
0.037376 0
0.037377 0
0.037378 0
0.037379 0
0.03738 0
0.037381 0
0.037382 0
0.037383 0
0.037384 0
0.037385 0
0.037386 0
0.037387 0
0.037388 0
0.037389 0
0.03739 0
0.037391 0
0.037392 0
0.037393 0
0.037394 0
0.037395 0
0.037396 0
0.037397 0
0.037398 0
0.037399 0
0.0374 0
0.037401 0
0.037402 0
0.037403 0
0.037404 0
0.037405 0
0.037406 0
0.037407 0
0.037408 0
0.037409 0
0.03741 0
0.037411 0
0.037412 0
0.037413 0
0.037414 0
0.037415 0
0.037416 0
0.037417 0
0.037418 0
0.037419 0
0.03742 0
0.037421 0
0.037422 0
0.037423 0
0.037424 0
0.037425 0
0.037426 0
0.037427 0
0.037428 0
0.037429 0
0.03743 0
0.037431 0
0.037432 0
0.037433 0
0.037434 0
0.037435 0
0.037436 0
0.037437 0
0.037438 0
0.037439 0
0.03744 0
0.037441 0
0.037442 0
0.037443 0
0.037444 0
0.037445 0
0.037446 0
0.037447 0
0.037448 0
0.037449 0
0.03745 0
0.037451 0
0.037452 0
0.037453 0
0.037454 0
0.037455 0
0.037456 0
0.037457 0
0.037458 0
0.037459 0
0.03746 0
0.037461 0
0.037462 0
0.037463 0
0.037464 0
0.037465 0
0.037466 0
0.037467 0
0.037468 0
0.037469 0
0.03747 0
0.037471 0
0.037472 0
0.037473 0
0.037474 0
0.037475 0
0.037476 0
0.037477 0
0.037478 0
0.037479 0
0.03748 0
0.037481 0
0.037482 0
0.037483 0
0.037484 0
0.037485 0
0.037486 0
0.037487 0
0.037488 0
0.037489 0
0.03749 0
0.037491 0
0.037492 0
0.037493 0
0.037494 0
0.037495 0
0.037496 0
0.037497 0
0.037498 0
0.037499 0
0.0375 0
0.037501 0
0.037502 0
0.037503 0
0.037504 0
0.037505 0
0.037506 0
0.037507 0
0.037508 0
0.037509 0
0.03751 0
0.037511 0
0.037512 0
0.037513 0
0.037514 0
0.037515 0
0.037516 0
0.037517 0
0.037518 0
0.037519 0
0.03752 0
0.037521 0
0.037522 0
0.037523 0
0.037524 0
0.037525 0
0.037526 0
0.037527 0
0.037528 0
0.037529 0
0.03753 0
0.037531 0
0.037532 0
0.037533 0
0.037534 0
0.037535 0
0.037536 0
0.037537 0
0.037538 0
0.037539 0
0.03754 0
0.037541 0
0.037542 0
0.037543 0
0.037544 0
0.037545 0
0.037546 0
0.037547 0
0.037548 0
0.037549 0
0.03755 0
0.037551 0
0.037552 0
0.037553 0
0.037554 0
0.037555 0
0.037556 0
0.037557 0
0.037558 0
0.037559 0
0.03756 0
0.037561 0
0.037562 0
0.037563 0
0.037564 0
0.037565 0
0.037566 0
0.037567 0
0.037568 0
0.037569 0
0.03757 0
0.037571 0
0.037572 0
0.037573 0
0.037574 0
0.037575 0
0.037576 0
0.037577 0
0.037578 0
0.037579 0
0.03758 0
0.037581 0
0.037582 0
0.037583 0
0.037584 0
0.037585 0
0.037586 0
0.037587 0
0.037588 0
0.037589 0
0.03759 0
0.037591 0
0.037592 0
0.037593 0
0.037594 0
0.037595 0
0.037596 0
0.037597 0
0.037598 0
0.037599 0
0.0376 0
0.037601 0
0.037602 0
0.037603 0
0.037604 0
0.037605 0
0.037606 0
0.037607 0
0.037608 0
0.037609 0
0.03761 0
0.037611 0
0.037612 0
0.037613 0
0.037614 0
0.037615 0
0.037616 0
0.037617 0
0.037618 0
0.037619 0
0.03762 0
0.037621 0
0.037622 0
0.037623 0
0.037624 0
0.037625 0
0.037626 0
0.037627 0
0.037628 0
0.037629 0
0.03763 0
0.037631 0
0.037632 0
0.037633 0
0.037634 0
0.037635 0
0.037636 0
0.037637 0
0.037638 0
0.037639 0
0.03764 0
0.037641 0
0.037642 0
0.037643 0
0.037644 0
0.037645 0
0.037646 0
0.037647 0
0.037648 0
0.037649 0
0.03765 0
0.037651 0
0.037652 0
0.037653 0
0.037654 0
0.037655 0
0.037656 0
0.037657 0
0.037658 0
0.037659 0
0.03766 0
0.037661 0
0.037662 0
0.037663 0
0.037664 0
0.037665 0
0.037666 0
0.037667 0
0.037668 0
0.037669 0
0.03767 0
0.037671 0
0.037672 0
0.037673 0
0.037674 0
0.037675 0
0.037676 0
0.037677 0
0.037678 0
0.037679 0
0.03768 0
0.037681 0
0.037682 0
0.037683 0
0.037684 0
0.037685 0
0.037686 0
0.037687 0
0.037688 0
0.037689 0
0.03769 0
0.037691 0
0.037692 0
0.037693 0
0.037694 0
0.037695 0
0.037696 0
0.037697 0
0.037698 0
0.037699 0
0.0377 0
0.037701 0
0.037702 0
0.037703 0
0.037704 0
0.037705 0
0.037706 0
0.037707 0
0.037708 0
0.037709 0
0.03771 0
0.037711 0
0.037712 0
0.037713 0
0.037714 0
0.037715 0
0.037716 0
0.037717 0
0.037718 0
0.037719 0
0.03772 0
0.037721 0
0.037722 0
0.037723 0
0.037724 0
0.037725 0
0.037726 0
0.037727 0
0.037728 0
0.037729 0
0.03773 0
0.037731 0
0.037732 0
0.037733 0
0.037734 0
0.037735 0
0.037736 0
0.037737 0
0.037738 0
0.037739 0
0.03774 0
0.037741 0
0.037742 0
0.037743 0
0.037744 0
0.037745 0
0.037746 0
0.037747 0
0.037748 0
0.037749 0
0.03775 0
0.037751 0
0.037752 0
0.037753 0
0.037754 0
0.037755 0
0.037756 0
0.037757 0
0.037758 0
0.037759 0
0.03776 0
0.037761 0
0.037762 0
0.037763 0
0.037764 0
0.037765 0
0.037766 0
0.037767 0
0.037768 0
0.037769 0
0.03777 0
0.037771 0
0.037772 0
0.037773 0
0.037774 0
0.037775 0
0.037776 0
0.037777 0
0.037778 0
0.037779 0
0.03778 0
0.037781 0
0.037782 0
0.037783 0
0.037784 0
0.037785 0
0.037786 0
0.037787 0
0.037788 0
0.037789 0
0.03779 0
0.037791 0
0.037792 0
0.037793 0
0.037794 0
0.037795 0
0.037796 0
0.037797 0
0.037798 0
0.037799 0
0.0378 0
0.037801 0
0.037802 0
0.037803 0
0.037804 0
0.037805 0
0.037806 0
0.037807 0
0.037808 0
0.037809 0
0.03781 0
0.037811 0
0.037812 0
0.037813 0
0.037814 0
0.037815 0
0.037816 0
0.037817 0
0.037818 -4.73792788277806e-08
0.037819 1.94107481718534e-07
0.03782 -4.47158731838834e-07
0.037821 8.13643406457737e-07
0.037822 -1.30083730087703e-06
0.037823 1.91621983973642e-06
0.037824 -2.66752312369448e-06
0.037825 3.5627940113824e-06
0.037826 -4.61047196614848e-06
0.037827 5.81948608297726e-06
0.037828 -7.1993756058537e-06
0.037829 8.76043942275597e-06
0.03783 -1.05139215863908e-05
0.037831 1.24722419977451e-05
0.037832 -1.46492842121573e-05
0.037833 1.7060756181164e-05
0.037834 -1.97246450630446e-05
0.037835 2.26617946669454e-05
0.037836 -2.58966446134158e-05
0.037837 2.94581853894839e-05
0.037838 -3.33812054732001e-05
0.037839 3.77079392926936e-05
0.03784 -4.249027395489e-05
0.037841 4.77927483604542e-05
0.037842 -5.36966974060552e-05
0.037843 6.03060859991194e-05
0.037844 -6.77558958348134e-05
0.037845 7.62244717215605e-05
0.037846 -8.59521966076435e-05
0.037847 9.72706366995765e-05
0.037848 -0.000110649715548583
0.037849 0.000126777430958965
0.03785 -0.000146701718369639
0.037851 0.00017209944020922
0.037852 -0.000205828765823706
0.037853 0.000253187494056534
0.037854 -0.000325214839771124
0.037855 0.000449345322117757
0.037856 -0.000717788152894085
0.037857 0.00175412029824819
0.037858 0.00399533381687679
0.037859 -0.000927782301122746
0.03786 0.000521178628452591
0.037861 -0.00035954012930808
0.037862 0.000272167490829453
0.037863 -0.000217081232799194
0.037864 0.000178938518119177
0.037865 -0.000150800740933117
0.037866 0.000129055345117214
0.037867 -0.000111635109168477
0.037868 9.72864670407656e-05
0.037869 -8.51998164290972e-05
0.03787 7.48289727986847e-05
0.037871 -6.5792026083734e-05
0.037872 5.78137643912613e-05
0.037873 -5.06906509124982e-05
0.037874 4.42686686857158e-05
0.037875 -3.84288245410461e-05
0.037876 3.30773789490623e-05
0.037877 -2.81390827866188e-05
0.037878 2.35523777004758e-05
0.037879 -1.92659064634102e-05
0.03788 1.52359114816461e-05
0.037881 -1.14242409253669e-05
0.037882 7.79676964025886e-06
0.037883 -4.32209668868681e-06
0.037884 9.70414788285405e-07
0.037885 2.28753436518397e-06
0.037886 -5.48149754037658e-06
0.037887 8.6428218094336e-06
0.037888 -1.18057368669843e-05
0.037889 1.49410256715715e-05
0.03789 -1.8019390964507e-05
0.037891 2.10853247961713e-05
0.037892 -2.41963860013792e-05
0.037893 2.74289695368498e-05
0.037894 -3.08870933997989e-05
0.037895 3.47162945682329e-05
0.037896 -3.91265384667159e-05
0.037897 4.44318470017708e-05
0.037898 -5.11694062350552e-05
0.037899 6.01909787140051e-05
0.0379 -7.29258808480779e-05
0.037901 9.21740011580144e-05
0.037902 -0.000124238427420012
0.037903 0.000186833253902421
0.037904 -0.000356025557139829
0.037905 0.0021332664032633
0.037906 0.000624035805666651
0.037907 -0.000295562794651244
0.037908 0.000206547016772008
0.037909 -0.000167461198252556
0.03791 0.000147379371889165
0.037911 -0.000136827306350716
0.037912 0.000131982511000499
0.037913 -0.000131061098964559
0.037914 0.000133179753984323
0.037915 -0.000137924744630881
0.037916 0.000145009503565816
0.037917 -0.000154353816113369
0.037918 0.000166247604125744
0.037919 -0.000181236143189187
0.03792 0.000200222100215124
0.037921 -0.000224668106669039
0.037922 0.000256996685689118
0.037923 -0.000301427479458283
0.037924 0.000365911174783865
0.037925 -0.000467282248008345
0.037926 0.00064825432710282
0.037927 -0.00105769083552723
0.037928 0.0028190078368969
0.037929 0.00454331855619907
0.03793 -0.00129361698799879
0.037931 0.000774166018303667
0.037932 -0.000566202008382179
0.037933 0.000457347490210143
0.037934 -0.000393015623573032
0.037935 0.000352886331532947
0.037936 -0.000327726621804416
0.037937 0.000312792585100703
0.037938 -0.000305462962882558
0.037939 0.000304251673896213
0.03794 -0.000308341440585838
0.037941 0.000317360319721061
0.037942 -0.000331277825487305
0.037943 0.000350372600693138
0.037944 -0.000375255187049929
0.037945 0.000406949028632936
0.037946 -0.000447070128910603
0.037947 0.000498105487625013
0.037948 -0.000563948365024768
0.037949 0.000650991688636668
0.03795 -0.000770391589624738
0.037951 0.000943377955994694
0.037952 -0.0012157591005886
0.037953 0.00170769554566761
0.037954 -0.00286695915856026
0.037955 0.00897896189294789
0.037956 0.00789122951733496
0.037957 -0.00271639913459844
0.037958 0.00163044359322064
0.037959 -0.00115747235753384
0.03796 0.000891510230337318
0.037961 -0.000720265070509679
0.037962 0.000600257069549701
0.037963 -0.000511185619092576
0.037964 0.000442330523471641
0.037965 -0.000387478579652346
0.037966 0.000342820632162113
0.037967 -0.000305924514460513
0.037968 0.000275210622131703
0.037969 -0.000249746441295769
0.03797 0.000229053899125154
0.037971 -0.000213062910049365
0.037972 0.000202421483337439
0.037973 -0.00019936777018466
0.037974 0.000211301654371569
0.037975 -0.0002749494230586
0.037976 0.00360202958629008
0.037977 7.33108078128044e-05
0.037978 7.2582989903267e-06
0.037979 -2.92382294015194e-05
0.03798 3.80720856252148e-05
0.037981 -4.2444888849681e-05
0.037982 4.51852763369499e-05
0.037983 -4.74889994156937e-05
0.037984 4.99552293120627e-05
0.037985 -5.2929198532363e-05
0.037986 5.66400199936067e-05
0.037987 -6.12656537228289e-05
0.037988 6.69690734812197e-05
0.037989 -7.39231475700379e-05
0.03799 8.2332784835357e-05
0.037991 -9.24601053505811e-05
0.037992 0.000104658572450345
0.037993 -0.000119424744697607
0.037994 0.000137482965236903
0.037995 -0.000159933210046258
0.037996 0.000188367907388225
0.037997 -0.000225605166506444
0.037998 0.000277084650643712
0.037999 -0.000353878809303608
0.038 0.000482533756582079
0.038001 -0.000746615031712775
0.038002 0.00161749131063869
0.038003 0.0105199658287541
0.038004 -0.00122259645046194
0.038005 0.000645587202999373
0.038006 -0.000435118143860401
0.038007 0.000325356821376596
0.038008 -0.000257516955208943
0.038009 0.000211136568532752
0.03801 -0.000177225517076132
0.038011 0.000151158942526006
0.038012 -0.000130308356925985
0.038013 0.000113113361783778
0.038014 -9.857217991465e-05
0.038015 8.60112924368106e-05
0.038016 -7.49602556660754e-05
0.038017 6.50734566017238e-05
0.038018 -5.60933293977976e-05
0.038019 4.78287685691844e-05
0.03802 -4.01307843746755e-05
0.038021 3.28804706328727e-05
0.038022 -2.59806619719736e-05
0.038023 1.93499777589029e-05
0.038024 -1.29184372292288e-05
0.038025 6.62411756059485e-06
0.038026 -4.10499510231559e-07
0.038027 -5.77574991715546e-06
0.038028 1.19867459422687e-05
0.038029 -1.82752598627158e-05
0.03803 2.46966397910304e-05
0.038031 -3.13109256182944e-05
0.038032 3.81853310834937e-05
0.038033 -4.5397316350382e-05
0.038034 5.30385609758204e-05
0.038035 -6.12202897931856e-05
0.038036 7.008063944423e-05
0.038037 -7.97951476199107e-05
0.038038 9.05921256179446e-05
0.038039 -0.000102775881600614
0.03804 0.000116762994227804
0.038041 -0.000133141160936503
0.038042 0.000152768992125671
0.038043 -0.000177007985090013
0.038044 0.000208003790772291
0.038045 -0.000249339953191922
0.038046 0.000307715673221856
0.038047 -0.000397263162085007
0.038048 0.000553796085441734
0.038049 -0.000902217201781357
0.03805 0.002389453891285
0.038051 0.0037202630170868
0.038052 -0.00103856888493496
0.038053 0.000599465870883565
0.038054 -0.000418092390970749
0.038055 0.00031836477788871
0.038056 -0.000254868568268112
0.038057 0.000210618937453645
0.038058 -0.000177826876545877
0.038059 0.000152419295368198
0.03806 -0.000132060397691448
0.038061 0.00011531557591736
0.038062 -0.000101255705932454
0.038063 8.92530443239719e-05
0.038064 -7.88685690992656e-05
0.038065 6.97862846031999e-05
0.038066 -6.17731313084149e-05
0.038067 5.4653566198175e-05
0.038068 -4.8292909387931e-05
0.038069 4.25861210376777e-05
0.03807 -3.74500489186161e-05
0.038071 3.28179558371319e-05
0.038072 -2.86355814733446e-05
0.038073 2.48582595323915e-05
0.038074 -2.14487749653807e-05
0.038075 1.83757494101402e-05
0.038076 -1.56124097434072e-05
0.038077 1.31356386139439e-05
0.038078 -1.09252353509822e-05
0.038079 8.96333580512111e-06
0.03808 -7.23395366482755e-06
0.038081 5.72261563352632e-06
0.038082 -4.41606987020765e-06
0.038083 3.30205216246071e-06
0.038084 -2.36909799956766e-06
0.038085 1.60639144245377e-06
0.038086 -1.0036437209907e-06
0.038087 5.50996018639316e-07
0.038088 -2.38942064690295e-07
0.038089 5.82670417452726e-08
0.03809 -1.3280798417251e-20
0.038091 -3.77809790410743e-20
0.038092 1.02952934519707e-19
0.038093 -4.36877568453431e-20
0.038094 -3.29184524719031e-20
0.038095 -4.94480895278934e-20
0.038096 1.53239571722656e-19
0.038097 -5.49200992032562e-20
0.038098 -7.08207172604297e-20
0.038099 -5.99690294308509e-20
0.0381 2.26586327281371e-19
0.038101 -6.44705619721864e-20
0.038102 6.64808182314039e-20
0.038103 -6.83138760184954e-20
0.038104 6.99584391953463e-20
0.038105 -7.14043746073227e-20
0.038106 7.26427744627244e-20
0.038107 -7.3666011152812e-20
0.038108 7.44677841750396e-20
0.038109 -7.50431588708324e-20
0.03811 7.53885967397385e-20
0.038111 0.00193685605426318
0.038112 7.53826102685537e-20
0.038113 -7.50312412628437e-20
0.038114 7.44500455303003e-20
0.038115 -7.36426152045404e-20
0.038116 7.26139368907769e-20
0.038117 -7.13703608122194e-20
0.038118 6.99195615520984e-20
0.038119 -6.82704906340096e-20
0.03812 6.64333212335712e-20
0.038121 -6.44193853628794e-20
0.038122 2.26388484961337e-19
0.038123 -5.99119100046814e-20
0.038124 -7.0747643408336e-20
0.038125 -5.4859075236265e-20
0.038126 1.53057146016654e-19
0.038127 -4.93853016064518e-20
0.038128 -3.28740427863332e-20
0.038129 -4.36253540020671e-20
0.03813 1.02797714684578e-19
0.038131 -3.77210219090365e-20
0.038132 -1.32586693103099e-20
0.038133 -1.15729702302915e-19
0.038134 6.53784707883115e-20
0.038135 -2.60604457758313e-20
0.038136 -3.7344040159347e-21
0.038137 2.5358941051786e-20
0.038138 3.7354254639039e-20
0.038139 -1.55442231953503e-20
0.03814 -4.60764332191631e-24
0.038141 -3.24027230977483e-20
0.038142 1.74876916301667e-20
0.038143 -7.2006424463077e-21
0.038144 6.71715745725015e-22
0.038145 2.90295667608153e-21
0.038146 5.24815626569321e-21
0.038147 -1.84502572113465e-21
0.038148 2.24911459832386e-22
0.038149 -1.17265089575663e-21
0.03815 2.02624141051351e-22
0.038151 0
0.038152 0
0.038153 0
0.038154 0
0.038155 0
0.038156 0
0.038157 0
0.038158 0
0.038159 0
0.03816 0
0.038161 0
0.038162 0
0.038163 0
0.038164 0
0.038165 0
0.038166 0
0.038167 0
0.038168 0
0.038169 0
0.03817 0
0.038171 0
0.038172 0
0.038173 0
0.038174 0
0.038175 0
0.038176 0
0.038177 0
0.038178 0
0.038179 0
0.03818 0
0.038181 0
0.038182 0
0.038183 0
0.038184 0
0.038185 0
0.038186 0
0.038187 0
0.038188 0
0.038189 0
0.03819 0
0.038191 0
0.038192 0
0.038193 0
0.038194 0
0.038195 0
0.038196 0
0.038197 0
0.038198 0
0.038199 0
0.0382 0
0.038201 0
0.038202 0
0.038203 0
0.038204 0
0.038205 0
0.038206 0
0.038207 0
0.038208 0
0.038209 0
0.03821 0
0.038211 0
0.038212 0
0.038213 0
0.038214 0
0.038215 0
0.038216 0
0.038217 0
0.038218 0
0.038219 0
0.03822 0
0.038221 0
0.038222 0
0.038223 0
0.038224 0
0.038225 0
0.038226 0
0.038227 0
0.038228 0
0.038229 0
0.03823 0
0.038231 -1.89300397307335e-07
0.038232 7.75619105782804e-07
0.038233 -1.78695401453982e-06
0.038234 3.25187384702655e-06
0.038235 -5.1996387464761e-06
0.038236 7.66035781277271e-06
0.038237 -1.06651909359804e-05
0.038238 1.42466039750748e-05
0.038239 -1.84386885227694e-05
0.03824 2.32775603395042e-05
0.038241 -2.88018542522872e-05
0.038242 3.50533382027418e-05
0.038243 -4.20776756210468e-05
0.038244 4.99253740032538e-05
0.038245 -5.86529693439382e-05
0.038246 6.83245121772336e-05
0.038247 -7.90134432453159e-05
0.038248 9.08049779796072e-05
0.038249 -0.000103799163178226
0.03825 0.000118114832837764
0.038251 -0.000133894782963515
0.038252 0.000151312623136769
0.038253 -0.000170581971363039
0.038254 0.000191968981053755
0.038255 -0.000215809697984369
0.038256 0.000242534569077805
0.038257 -0.000272703796492717
0.038258 0.000307059586358993
0.038259 -0.000346605534287588
0.03826 0.000392731161856706
0.038261 -0.000447414720476651
0.038262 0.000513568392006304
0.038263 -0.000595658033773813
0.038264 0.000700891200048369
0.038265 -0.000841691137246305
0.038266 0.00104143841172597
0.038267 -0.0013499370410101
0.038268 0.00189537969414497
0.038269 -0.00313847852270853
0.03827 0.00894164222469084
0.038271 0.0106055777518736
0.038272 -0.0033075334758572
0.038273 0.00194605515152421
0.038274 -0.00136810663314983
0.038275 0.0010463238439686
0.038276 -0.000839948033463644
0.038277 0.000695434836441949
0.038278 -0.000587973272382326
0.038279 0.000504496949977902
0.03828 -0.000437474061283226
0.038281 0.000382260565724382
0.038282 -0.000335839485806442
0.038283 0.000296167403737287
0.038284 -0.00026181230697493
0.038285 0.000231741714382515
0.038286 -0.000205193027479815
0.038287 0.000181591134459272
0.038288 -0.000160494321550327
0.038289 0.000141557758125365
0.03829 -0.000124508235274939
0.038291 0.000109126309258878
0.038292 -9.52334361727829e-05
0.038293 8.26825440163301e-05
0.038294 -7.13510182774299e-05
0.038295 6.11354120528311e-05
0.038296 -5.19474082193657e-05
0.038297 4.3710704007782e-05
0.038298 -3.63585843390607e-05
0.038299 2.98320159178986e-05
0.0383 -2.40781396509471e-05
0.038301 1.90490710557293e-05
0.038302 -1.47009412337491e-05
0.038303 1.09931275302395e-05
0.038304 -7.88763509422078e-06
0.038305 5.3485994802142e-06
0.038306 -3.34188708976382e-06
0.038307 1.8347752602266e-06
0.038308 -7.95697610432692e-07
0.038309 1.94043162191933e-07
0.03831 0
0.038311 0
0.038312 0
0.038313 0
0.038314 0
0.038315 0
0.038316 0
0.038317 0
0.038318 0
0.038319 0
0.03832 0
0.038321 0
0.038322 0
0.038323 0
0.038324 0
0.038325 0
0.038326 0
0.038327 0
0.038328 0
0.038329 0
0.03833 0
0.038331 0
0.038332 0
0.038333 0
0.038334 0
0.038335 0
0.038336 0
0.038337 0
0.038338 0
0.038339 0
0.03834 0
0.038341 0
0.038342 0
0.038343 0
0.038344 0
0.038345 0
0.038346 0
0.038347 0
0.038348 0
0.038349 0
0.03835 0
0.038351 0
0.038352 0
0.038353 0
0.038354 0
0.038355 0
0.038356 0
0.038357 0
0.038358 0
0.038359 0
0.03836 0
0.038361 0
0.038362 0
0.038363 0
0.038364 0
0.038365 0
0.038366 0
0.038367 0
0.038368 0
0.038369 0
0.03837 0
0.038371 0
0.038372 0
0.038373 0
0.038374 0
0.038375 0
0.038376 0
0.038377 0
0.038378 0
0.038379 0
0.03838 0
0.038381 0
0.038382 0
0.038383 0
0.038384 0
0.038385 -9.19055317763939e-08
0.038386 3.76599648490485e-07
0.038387 -8.67737321418202e-07
0.038388 1.57926300850604e-06
0.038389 -2.52547110955861e-06
0.03839 3.72108474145486e-06
0.038391 -5.18135649523833e-06
0.038392 6.92219569138052e-06
0.038393 -8.96032775037322e-06
0.038394 1.13134927244458e-05
0.038395 -1.40006919044345e-05
0.038396 1.70424938787635e-05
0.038397 -2.04614146964944e-05
0.038398 2.42823911813757e-05
0.038399 -2.85333724000402e-05
0.0384 3.3246062445106e-05
0.038401 -3.8456858994044e-05
0.038402 4.42080479505002e-05
0.038403 -5.05493369908534e-05
0.038404 5.75398432953161e-05
0.038405 -6.52506982643344e-05
0.038406 7.37685027956917e-05
0.038407 -8.31999740906969e-05
0.038408 9.36782912994981e-05
0.038409 -0.000105371910888022
0.03841 0.000118497050940686
0.038411 -0.000133335759672236
0.038412 0.000150262719275317
0.038413 -0.000169786147897805
0.038414 0.000192612288445149
0.038415 -0.000219751049787087
0.038416 0.000252697098222313
0.038417 -0.000293757783620342
0.038418 0.000346688536769381
0.038419 -0.000418034422762715
0.03842 0.000520301673282524
0.038421 -0.000680728532439003
0.038422 0.000971997563484204
0.038423 -0.00167472517977675
0.038424 0.00588855657796174
0.038425 0.00389433361729839
0.038426 -0.00145556046867963
0.038427 0.00088908956035391
0.038428 -0.000635252643560534
0.038429 0.000490252114204499
0.03843 -0.000395832492933522
0.038431 0.000329043483874385
0.038432 -0.000279016887492908
0.038433 0.000239943063643439
0.038434 -0.000208436447337573
0.038435 0.00018239206444059
0.038436 -0.000160433415082207
0.038437 0.000141623224866444
0.038438 -0.000125301779458131
0.038439 0.000110991679521987
0.03844 -9.83392158726582e-05
0.038441 8.7076925037272e-05
0.038442 -7.69989029998795e-05
0.038443 6.79440771195075e-05
0.038444 -5.97845952844779e-05
0.038445 5.24175945847102e-05
0.038446 -4.57592553524154e-05
0.038447 3.97404337122217e-05
0.038448 -3.43034053801268e-05
0.038449 2.93994053907974e-05
0.03845 -2.49867469542437e-05
0.038451 2.10293678269674e-05
0.038452 -1.74956965075435e-05
0.038453 1.43577606652983e-05
0.038454 -1.15904811541904e-05
0.038455 9.17110974411379e-06
0.038456 -7.07877926914187e-06
0.038457 5.29414253911112e-06
0.038458 -3.79908195675198e-06
0.038459 2.57647592028852e-06
0.03846 -1.61001118084009e-06
0.038461 8.8403265170208e-07
0.038462 -3.83423935464731e-07
0.038463 9.35131899643791e-08
0.038464 0
0.038465 0
0.038466 0
0.038467 0
0.038468 0
0.038469 0
0.03847 0
0.038471 0
0.038472 0
0.038473 0
0.038474 0
0.038475 0
0.038476 0
0.038477 0
0.038478 0
0.038479 0
0.03848 0
0.038481 0
0.038482 0
0.038483 0
0.038484 0
0.038485 0
0.038486 0
0.038487 0
0.038488 0
0.038489 0
0.03849 0
0.038491 0
0.038492 0
0.038493 0
0.038494 0
0.038495 0
0.038496 0
0.038497 0
0.038498 0
0.038499 0
0.0385 0
0.038501 0
0.038502 0
0.038503 0
0.038504 0
0.038505 0
0.038506 0
0.038507 0
0.038508 0
0.038509 0
0.03851 0
0.038511 0
0.038512 0
0.038513 0
0.038514 0
0.038515 0
0.038516 0
0.038517 0
0.038518 0
0.038519 0
0.03852 0
0.038521 0
0.038522 0
0.038523 0
0.038524 0
0.038525 0
0.038526 0
0.038527 0
0.038528 0
0.038529 0
0.03853 0
0.038531 0
0.038532 0
0.038533 0
0.038534 0
0.038535 0
0.038536 0
0.038537 0
0.038538 0
0.038539 0
0.03854 0
0.038541 0
0.038542 0
0.038543 0
0.038544 0
0.038545 0
0.038546 0
0.038547 0
0.038548 0
0.038549 0
0.03855 0
0.038551 0
0.038552 0
0.038553 0
0.038554 0
0.038555 0
0.038556 0
0.038557 0
0.038558 0
0.038559 0
0.03856 0
0.038561 0
0.038562 0
0.038563 0
0.038564 0
0.038565 0
0.038566 0
0.038567 0
0.038568 0
0.038569 0
0.03857 0
0.038571 0
0.038572 0
0.038573 0
0.038574 0
0.038575 0
0.038576 0
0.038577 0
0.038578 0
0.038579 0
0.03858 0
0.038581 0
0.038582 0
0.038583 0
0.038584 -1.45197017478998e-07
0.038585 5.94851158163997e-07
0.038586 -1.37032748395471e-06
0.038587 2.49340711048214e-06
0.038588 -3.98637635144426e-06
0.038589 5.87214354382149e-06
0.03859 -8.17438902206314e-06
0.038591 1.09177549683798e-05
0.038592 -1.41280834850502e-05
0.038593 1.78327133308105e-05
0.038594 -2.20608484981408e-05
0.038595 2.68440154045399e-05
0.038596 -3.22166302401297e-05
0.038597 3.8216704395847e-05
0.038598 -4.4886724518844e-05
0.038599 5.22747555118282e-05
0.0386 -6.04358310391321e-05
0.038601 6.94337187959716e-05
0.038602 -7.93431799093464e-05
0.038603 9.02528879182609e-05
0.038604 -0.000102269239915383
0.038605 0.000115521391877945
0.038606 -0.000130168000221348
0.038607 0.000146406382438969
0.038608 -0.000164485172806706
0.038609 0.000184722134482916
0.03861 -0.000207529759068493
0.038611 0.000233452941325367
0.038612 -0.000263225947073539
0.038613 0.000297861285985322
0.038614 -0.000338793496052381
0.038615 0.00038812198762313
0.038616 -0.000449042927143539
0.038617 0.000526667483612144
0.038618 -0.000629700415107945
0.038619 0.000774258723032709
0.03862 -0.000993872675047382
0.038621 0.00137166288874814
0.038622 -0.00218569991048981
0.038623 0.00529067997925596
0.038624 0.0127401276225304
0.038625 -0.00286916979660332
0.038626 0.00160558117460584
0.038627 -0.00110596071599637
0.038628 0.000836526273939593
0.038629 -0.00066688118992489
0.03863 0.000549517940425086
0.038631 -0.000462992530770044
0.038632 0.000396210794317425
0.038633 -0.000342859730583896
0.038634 0.000299084753220801
0.038635 -0.000262400938822779
0.038636 0.000231135628566045
0.038637 -0.000204122588511279
0.038638 0.000180524534100796
0.038639 -0.000159725267229762
0.03864 0.000141261520956649
0.038641 -0.000124778441018808
0.038642 0.000109999661348022
0.038643 -9.67066803845531e-05
0.038644 8.47243316685872e-05
0.038645 -7.39103468965944e-05
0.038646 6.41477279841323e-05
0.038647 -5.5339085469408e-05
0.038648 4.74023780764373e-05
0.038649 -4.02676669979608e-05
0.03865 3.38746160106972e-05
0.038651 -2.8170547317798e-05
0.038652 2.31089167286223e-05
0.038653 -1.86481089914831e-05
0.038654 1.47504802409998e-05
0.038655 -1.13815931425314e-05
0.038656 8.50960374238198e-06
0.038657 -6.16738169184367e-06
0.038658 4.39553774978494e-06
0.038659 -3.17658470305007e-06
0.03866 2.49433680551245e-06
0.038661 -2.33374376044629e-06
0.038662 2.68077902663353e-06
0.038663 -3.5223773674369e-06
0.038664 4.70379222038142e-06
0.038665 -6.08594616865826e-06
0.038666 7.68047018448137e-06
0.038667 -9.49977058213203e-06
0.038668 1.15572202439112e-05
0.038669 -1.38673958068503e-05
0.03867 1.64463723734171e-05
0.038671 -1.93120908554921e-05
0.038672 2.24848178928704e-05
0.038673 -2.59877249443039e-05
0.038674 2.98476224285526e-05
0.038675 -3.40958978942048e-05
0.038676 3.87697259512233e-05
0.038677 -4.3913644948769e-05
0.038678 4.95816356351488e-05
0.038679 -5.58398975598477e-05
0.03868 6.27706117888744e-05
0.038681 -7.05022437701068e-05
0.038682 7.91941172707355e-05
0.038683 -8.90205385147014e-05
0.038684 0.000100209986014897
0.038685 -0.000113068085360279
0.038686 0.000128013248447148
0.038687 -0.000145633951971419
0.038688 0.000166784720642257
0.038689 -0.000192755219149482
0.03869 0.000225586897809504
0.038691 -0.000268713032462507
0.038692 0.00032838664802753
0.038693 -0.000417320171967034
0.038694 0.000565925203845743
0.038695 -0.000869557206994526
0.038696 0.0018606933757067
0.038697 0.013351994456459
0.038698 -0.00141624301683444
0.038699 0.000736582783581281
0.0387 -0.000489116577542417
0.038701 0.000359379976801986
0.038702 -0.000278353736692802
0.038703 0.000222077910274063
0.038704 -0.000180156109467562
0.038705 0.00014736525353702
0.038706 -0.000120683772566533
0.038707 9.8257486067125e-05
0.038708 -7.88618771386449e-05
0.038709 6.16243443756662e-05
0.03871 -4.58641312229735e-05
0.038711 3.09854633095861e-05
0.038712 -1.63883187057636e-05
0.038713 1.3684274454879e-06
0.038714 1.50314568756915e-05
0.038715 -3.42949260098371e-05
0.038716 5.90220316422854e-05
0.038717 -9.44206220572915e-05
0.038718 0.000152915647517968
0.038719 -0.000273642755065996
0.03872 0.000678560084984045
0.038721 0.00469330235681173
0.038722 -0.00065318351108208
0.038723 0.000394824282391416
0.038724 -0.000306130894041627
0.038725 0.000265308672721638
0.038726 -0.000245410695617438
0.038727 0.000237165635829207
0.038728 -0.000236644602990333
0.038729 0.00024203010636256
0.03873 -0.000252525015042279
0.038731 0.000267934703297964
0.038732 -0.000288515117002659
0.038733 0.000314958864046019
0.038734 -0.000348489306437694
0.038735 0.000391088241370401
0.038736 -0.000445949390570424
0.038737 0.000518278838720416
0.038738 -0.000617343915203542
0.038739 0.00076119810561205
0.03874 -0.000989435006628755
0.038741 0.0014086479678353
0.038742 -0.00243756927558946
0.038743 0.00907803449879951
0.038744 0.0052511888958798
0.038745 -0.00202049696660471
0.038746 0.0012442312591751
0.038747 -0.000894267802063921
0.038748 0.00069457642850708
0.038749 -0.000565228928835224
0.03875 0.000474532026025883
0.038751 -0.000407467500960471
0.038752 0.000356019772239073
0.038753 -0.000315499112270491
0.038754 0.000283000777358686
0.038755 -0.000256639786247789
0.038756 0.000235149883441688
0.038757 -0.000217659905280924
0.038758 0.00020356298647374
0.038759 -0.00019243745498066
0.03876 0.000183998249845349
0.038761 -0.000178092447714743
0.038762 0.000174655748560526
0.038763 -0.000173683272024362
0.038764 0.000175259832611195
0.038765 -0.000179575432814038
0.038766 0.000186956680451296
0.038767 -0.000197923764790419
0.038768 0.0002132927974139
0.038769 -0.000234365826551113
0.03877 0.000263305708757134
0.038771 -0.000303942778669447
0.038772 0.000363732060950005
0.038773 -0.000459389304572903
0.038774 0.000638058342074782
0.038775 -0.00110734894805541
0.038776 0.0072609442715142
0.038777 0.0011695716337265
0.038778 -0.000366699732036369
0.038779 -7.06997226787663e-06
0.03878 0.00169503663752569
0.038781 0.000597847112138508
0.038782 -0.000269576796882841
0.038783 0.000140188729431513
0.038784 -5.17380658373556e-05
0.038785 -2.67224706156845e-05
0.038786 0.000111179325190455
0.038787 -0.000220877824425113
0.038788 0.000400558213877179
0.038789 -0.000835952861485856
0.03879 0.00541730769288373
0.038791 0.00139251881684361
0.038792 -0.000617652969478824
0.038793 0.000382798584303606
0.038794 -0.000261671624192149
0.038795 0.000183003074387391
0.038796 -0.000124532525744547
0.038797 7.69749251448688e-05
0.038798 -3.56942004511076e-05
0.038799 -1.95481566611372e-06
0.0388 3.76662481984798e-05
0.038801 -7.26563016727561e-05
0.038802 0.000107909990799634
0.038803 -0.000144331617073453
0.038804 0.00018285760225725
0.038805 -0.000224565075303876
0.038806 0.000270803938703646
0.038807 -0.000323387545297847
0.038808 0.000384901461935151
0.038809 -0.000459248339917182
0.03881 0.000552652037328295
0.038811 -0.000675871849429792
0.038812 0.000849351023522191
0.038813 -0.00111715197196765
0.038814 0.0015950441750007
0.038815 -0.00271668164471571
0.038816 0.00871921247368693
0.038817 0.00735237895960023
0.038818 -0.00257986285154152
0.038819 0.00155724581038587
0.03882 -0.00110864495741791
0.038821 0.000855218804260495
0.038822 -0.000691544457886447
0.038823 0.000576671235346975
0.038824 -0.000491376945652634
0.038825 0.000425450991174988
0.038826 -0.000372973588025664
0.038827 0.000330281934451511
0.038828 -0.00029499392947262
0.038829 0.0002654993560724
0.03883 -0.000240677070418925
0.038831 0.000219688541897681
0.038832 -0.00020192260349451
0.038833 0.000186971664884897
0.038834 -0.000174549124737524
0.038835 0.000164465371213225
0.038836 -0.000156722354167843
0.038837 0.000151413193724927
0.038838 -0.000148616028281862
0.038839 0.000148514801990511
0.03884 -0.000151436300917283
0.038841 0.00015791887070438
0.038842 -0.000168840943342308
0.038843 0.000185673032989673
0.038844 -0.000211010980908771
0.038845 0.000249833070534818
0.038846 -0.000312954158200241
0.038847 0.000428986136327896
0.038848 -0.000706245541824009
0.038849 0.00224709126254607
0.03885 0.00167677687427159
0.038851 -0.000570979721195361
0.038852 0.000323970740374753
0.038853 -0.000211357107591016
0.038854 0.000144055473469802
0.038855 -9.70256971820806e-05
0.038856 6.04559125432689e-05
0.038857 -2.9831332076933e-05
0.038858 2.74697739764946e-06
0.038859 2.23656402565485e-05
0.03886 -4.65740004760506e-05
0.038861 7.06913562541314e-05
0.038862 -9.54179265621584e-05
0.038863 0.000121437283080464
0.038864 -0.000149499336942311
0.038865 0.000180512117601282
0.038866 -0.000215666399894474
0.038867 0.000256630483544637
0.038868 -0.000305886178587344
0.038869 0.000367359207119043
0.03887 -0.00044771180572632
0.038871 0.000559295796929131
0.038872 -0.000727947981183509
0.038873 0.00101839498463966
0.038874 -0.00165173971602136
0.038875 0.00419921276428094
0.038876 0.0080291094522759
0.038877 -0.00204699675140975
0.038878 0.00116640925787886
0.038879 -0.000809416421463903
0.03888 0.000614541910644952
0.038881 -0.000490890844345337
0.038882 0.000404882665217069
0.038883 -0.000341229397488998
0.038884 0.000291974049739675
0.038885 -0.000252567689752924
0.038886 0.000220221945221623
0.038887 -0.000193132845835132
0.038888 0.000170081895652177
0.038889 -0.000150216493823562
0.03889 0.000132885571353691
0.038891 -0.000117602144135918
0.038892 0.000104028720551599
0.038893 -9.19065707639937e-05
0.038894 8.10340428942974e-05
0.038895 -7.12516010487177e-05
0.038896 6.24312735691212e-05
0.038897 -5.44690663160879e-05
0.038898 4.72794132301002e-05
0.038899 -4.07910543561938e-05
0.0389 3.49439319086419e-05
0.038901 -2.96868241760633e-05
0.038902 2.49755221383668e-05
0.038903 -2.07714107323616e-05
0.038904 1.70403556433609e-05
0.038905 -1.37518234925387e-05
0.038906 1.08781822718528e-05
0.038907 -8.39414240586696e-06
0.038908 6.27630857940484e-06
0.038909 -4.50281959191072e-06
0.03891 3.05305875192819e-06
0.038911 -1.90742123742512e-06
0.038912 1.04712778881913e-06
0.038913 -4.54076331841536e-07
0.038914 1.10724832486475e-07
0.038915 0
0.038916 0
0.038917 0
0.038918 0
0.038919 0
0.03892 0
0.038921 0
0.038922 0
0.038923 0
0.038924 0
0.038925 0
0.038926 0
0.038927 0
0.038928 0
0.038929 0
0.03893 0
0.038931 0
0.038932 0
0.038933 0
0.038934 0
0.038935 0
0.038936 0
0.038937 0
0.038938 0
0.038939 0
0.03894 0
0.038941 0
0.038942 0
0.038943 0
0.038944 0
0.038945 0
0.038946 0
0.038947 0
0.038948 0
0.038949 0
0.03895 0
0.038951 0
0.038952 0
0.038953 0
0.038954 0
0.038955 0
0.038956 0
0.038957 0
0.038958 0
0.038959 0
0.03896 0
0.038961 0
0.038962 0
0.038963 0
0.038964 0
0.038965 0
0.038966 0
0.038967 0
0.038968 0
0.038969 0
0.03897 0
0.038971 0
0.038972 0
0.038973 0
0.038974 0
0.038975 0
0.038976 0
0.038977 0
0.038978 0
0.038979 0
0.03898 0
0.038981 0
0.038982 0
0.038983 0
0.038984 0
0.038985 0
0.038986 0
0.038987 0
0.038988 0
0.038989 0
0.03899 0
0.038991 0
0.038992 0
0.038993 0
0.038994 0
0.038995 0
0.038996 0
0.038997 0
0.038998 0
0.038999 0
0.039 0
0.039001 0
0.039002 0
0.039003 0
0.039004 0
0.039005 0
0.039006 0
0.039007 0
0.039008 0
0.039009 0
0.03901 0
0.039011 0
0.039012 0
0.039013 0
0.039014 0
0.039015 0
0.039016 0
0.039017 0
0.039018 0
0.039019 0
0.03902 0
0.039021 0
0.039022 0
0.039023 0
0.039024 0
0.039025 0
0.039026 0
0.039027 0
0.039028 0
0.039029 0
0.03903 0
0.039031 0
0.039032 0
0.039033 0
0.039034 0
0.039035 0
0.039036 0
0.039037 0
0.039038 0
0.039039 0
0.03904 0
0.039041 0
0.039042 0
0.039043 0
0.039044 0
0.039045 0
0.039046 0
0.039047 0
0.039048 0
0.039049 0
0.03905 0
0.039051 0
0.039052 0
0.039053 0
0.039054 0
0.039055 0
0.039056 0
0.039057 0
0.039058 0
0.039059 0
0.03906 0
0.039061 0
0.039062 0
0.039063 0
0.039064 0
0.039065 0
0.039066 0
0.039067 0
0.039068 0
0.039069 0
0.03907 0
0.039071 0
0.039072 0
0.039073 0
0.039074 0
0.039075 0
0.039076 0
0.039077 0
0.039078 0
0.039079 0
0.03908 0
0.039081 0
0.039082 0
0.039083 0
0.039084 0
0.039085 0
0.039086 0
0.039087 0
0.039088 0
0.039089 0
0.03909 0
0.039091 0
0.039092 0
0.039093 0
0.039094 0
0.039095 0
0.039096 0
0.039097 0
0.039098 0
0.039099 0
0.0391 0
0.039101 0
0.039102 0
0.039103 0
0.039104 0
0.039105 0
0.039106 0
0.039107 0
0.039108 0
0.039109 0
0.03911 0
0.039111 0
0.039112 0
0.039113 0
0.039114 0
0.039115 0
0.039116 0
0.039117 0
0.039118 0
0.039119 0
0.03912 0
0.039121 0
0.039122 0
0.039123 0
0.039124 0
0.039125 0
0.039126 0
0.039127 0
0.039128 0
0.039129 0
0.03913 0
0.039131 0
0.039132 0
0.039133 0
0.039134 0
0.039135 0
0.039136 0
0.039137 0
0.039138 0
0.039139 0
0.03914 0
0.039141 0
0.039142 0
0.039143 0
0.039144 0
0.039145 0
0.039146 0
0.039147 0
0.039148 0
0.039149 0
0.03915 0
0.039151 0
0.039152 0
0.039153 0
0.039154 0
0.039155 0
0.039156 0
0.039157 0
0.039158 0
0.039159 0
0.03916 0
0.039161 0
0.039162 0
0.039163 0
0.039164 0
0.039165 0
0.039166 0
0.039167 0
0.039168 0
0.039169 0
0.03917 0
0.039171 0
0.039172 0
0.039173 0
0.039174 0
0.039175 0
0.039176 0
0.039177 0
0.039178 0
0.039179 0
0.03918 0
0.039181 0
0.039182 0
0.039183 0
0.039184 0
0.039185 0
0.039186 0
0.039187 0
0.039188 0
0.039189 0
0.03919 0
0.039191 0
0.039192 0
0.039193 0
0.039194 0
0.039195 0
0.039196 0
0.039197 0
0.039198 0
0.039199 0
0.0392 0
0.039201 0
0.039202 0
0.039203 0
0.039204 0
0.039205 0
0.039206 0
0.039207 0
0.039208 0
0.039209 0
0.03921 0
0.039211 0
0.039212 0
0.039213 0
0.039214 0
0.039215 0
0.039216 0
0.039217 0
0.039218 0
0.039219 0
0.03922 0
0.039221 0
0.039222 0
0.039223 0
0.039224 0
0.039225 -1.49751064842524e-07
0.039226 6.1366520475105e-07
0.039227 -1.41404892641137e-06
0.039228 2.57369183601328e-06
0.039229 -4.11596692096446e-06
0.03923 6.06496103723824e-06
0.039231 -8.44564165867842e-06
0.039232 1.12840673627003e-05
0.039233 -1.46076513549091e-05
0.039234 1.84454897089398e-05
0.039235 -2.2828769103971e-05
0.039236 2.77912729399983e-05
0.039237 -3.33700101635509e-05
0.039238 3.96059984594107e-05
0.039239 -4.65452433962939e-05
0.03924 5.42399687299068e-05
0.039241 -6.27501719452969e-05
0.039242 7.21456056206313e-05
0.039243 -8.25083228922041e-05
0.039244 9.39359797072235e-05
0.039245 -0.000106546166316844
0.039246 0.000120482159431665
0.039247 -0.000135920667274315
0.039248 0.000153082420319193
0.039249 -0.000172246905926333
0.03925 0.000193773270504253
0.039251 -0.000218130628538921
0.039252 0.00024594312184559
0.039253 -0.000278058849670984
0.039254 0.000315658862623785
0.039255 -0.000360436317460773
0.039256 0.000414904839650638
0.039257 -0.000482959699389689
0.039258 0.000570971945227239
0.039259 -0.000690117155357287
0.03926 0.000861940798790396
0.039261 -0.00113399109931726
0.039262 0.00163594073891101
0.039263 -0.0028915321240025
0.039264 0.0120782851084193
0.039265 0.00558638701021912
0.039266 -0.00225320130033122
0.039267 0.00140212221928728
0.039268 -0.00101025593253715
0.039269 0.00078339445129693
0.03927 -0.000634473249510991
0.039271 0.000528557957860947
0.039272 -0.00044891291336926
0.039273 0.000386520014813948
0.039274 -0.000336092876417645
0.039275 0.000294329778391212
0.039276 -0.000259063889862063
0.039277 0.000228815503723025
0.039278 -0.000202540608082537
0.039279 0.000179482188499364
0.03928 -0.00015907840711866
0.039281 0.000140903794427897
0.039282 -0.000124630386442456
0.039283 0.00011000133576907
0.039284 -9.68125619184856e-05
0.039285 8.48997216105967e-05
0.039286 -7.41287831479159e-05
0.039287 6.43890941469292e-05
0.039288 -5.55882071208197e-05
0.039289 4.7647965789801e-05
0.03929 -4.05015098315891e-05
0.039291 3.40909583862135e-05
0.039292 -2.83656018658556e-05
0.039293 2.32804791246442e-05
0.039294 -1.87952501371503e-05
0.039295 1.48732977146489e-05
0.039296 -1.14810085212234e-05
0.039297 8.58719577171929e-06
0.039298 -6.16263487030875e-06
0.039299 4.17968981748529e-06
0.0393 -2.61201312174003e-06
0.039301 1.43430565307952e-06
0.039302 -6.2212568974937e-07
0.039303 1.51738566655465e-07
0.039304 0
0.039305 0
0.039306 0
0.039307 0
0.039308 0
0.039309 0
0.03931 0
0.039311 0
0.039312 0
0.039313 0
0.039314 0
0.039315 0
0.039316 0
0.039317 0
0.039318 0
0.039319 0
0.03932 0
0.039321 0
0.039322 0
0.039323 0
0.039324 0
0.039325 0
0.039326 0
0.039327 0
0.039328 0
0.039329 0
0.03933 0
0.039331 0
0.039332 0
0.039333 -2.34085495795532e-08
0.039334 9.59425477435323e-08
0.039335 -2.21117638848423e-07
0.039336 4.02530764513801e-07
0.039337 -6.43876746471171e-07
0.039338 9.48969773616697e-07
0.039339 -1.32177078634542e-06
0.03934 1.76642198636615e-06
0.039341 -2.28729000383265e-06
0.039342 2.88901964864558e-06
0.039343 -3.57660069072078e-06
0.039344 4.35545079875928e-06
0.039345 -5.23151868033183e-06
0.039346 6.21141269565979e-06
0.039347 -7.30256188966627e-06
0.039348 8.51341868569791e-06
0.039349 -9.85371568164176e-06
0.03935 1.13347934923398e-05
0.039351 -1.2970023011429e-05
0.039352 1.47753547812799e-05
0.039353 -1.67700418760556e-05
0.039354 1.8977603257131e-05
0.039355 -2.14271259607122e-05
0.039356 2.41550534789211e-05
0.039357 -2.72076859862329e-05
0.039358 3.06447464772383e-05
0.039359 -3.45445838034747e-05
0.03936 3.90119624268597e-05
0.039361 -4.41900758586217e-05
0.039362 5.02797227628401e-05
0.039363 -5.75711803594086e-05
0.039364 6.64998044459551e-05
0.039365 -7.77488864248223e-05
0.039366 9.24543704683549e-05
0.039367 -0.000112652395374958
0.039368 0.000142388521831847
0.039369 -0.000191003293795811
0.03937 0.000285997090741029
0.039371 -0.000558877069960254
0.039372 0.0108404847865688
0.039373 0.000628325491544146
0.039374 -0.000303182989226943
0.039375 0.000198479054701726
0.039376 -0.000146269194299768
0.039377 0.000114585407676057
0.039378 -9.30544393888032e-05
0.039379 7.73273757192849e-05
0.03938 -6.52105350038613e-05
0.039381 5.54922671937515e-05
0.039382 -4.74488207127577e-05
0.039383 4.06211381960655e-05
0.039384 -3.47037511138789e-05
0.039385 2.9485126941457e-05
0.039386 -2.48136205709538e-05
0.039387 2.05770175107132e-05
0.039388 -1.66896794116614e-05
0.039389 1.30841237668249e-05
0.03939 -9.70527296694865e-06
0.039391 6.50634070007068e-06
0.039392 -3.44572050377658e-06
0.039393 4.84460041235727e-07
0.039394 2.41597725154149e-06
0.039395 -5.29590601714781e-06
0.039396 8.19980124457797e-06
0.039397 -1.11791337574936e-05
0.039398 1.42960052729867e-05
0.039399 -1.76280826318247e-05
0.0394 2.12756005993588e-05
0.039401 -2.53716756716968e-05
0.039402 3.0098018973926e-05
0.039403 -3.57096964402131e-05
0.039404 4.25755796908339e-05
0.039405 -5.12471628835758e-05
0.039406 6.25812772336697e-05
0.039407 -7.79715663646593e-05
0.039408 9.98162990561914e-05
0.039409 -0.000132550119271939
0.03941 0.000185197169120072
0.039411 -0.000278788883190462
0.039412 0.000473884050172377
0.039413 -0.00102909874771985
0.039414 0.00590275998317421
0.039415 0.00332402959231601
0.039416 -0.00220551185049546
0.039417 0.00331029510887354
0.039418 0.00740702113816325
0.039419 -0.00119295772537301
0.03942 0.000559388149932122
0.039421 -0.00033737887581319
0.039422 0.00022989392921174
0.039423 -0.000168631082041121
0.039424 0.000129988251137223
0.039425 -0.000103839073794841
0.039426 8.51958218209807e-05
0.039427 -7.13517386261787e-05
0.039428 6.07277682264293e-05
0.039429 -5.23494567996628e-05
0.03943 4.55877496247317e-05
0.039431 -4.00212895127306e-05
0.039432 3.53590138762284e-05
0.039433 -3.13945604689535e-05
0.039434 2.79783269269875e-05
0.039435 -2.49997585566704e-05
0.039436 2.23757850178876e-05
0.039437 -2.00430740495501e-05
0.039438 1.79527223916073e-05
0.039439 -1.60665421831529e-05
0.03944 1.43544153404261e-05
0.039441 -1.27923772761238e-05
0.039442 1.13612078008566e-05
0.039443 -1.00453805781798e-05
0.039444 8.8322699111071e-06
0.039445 -7.71154479352824e-06
0.039446 6.67470099750697e-06
0.039447 -5.71469613011843e-06
0.039448 4.82566236320984e-06
0.039449 -4.00267837173614e-06
0.03945 3.24158685538005e-06
0.039451 -2.53884748612163e-06
0.039452 1.89141763719702e-06
0.039453 -1.296655088278e-06
0.039454 7.52238261104925e-07
0.039455 -3.26177774632558e-07
0.039456 7.95319950111712e-08
0.039457 0
0.039458 0
0.039459 0
0.03946 0
0.039461 0
0.039462 0
0.039463 0
0.039464 0
0.039465 0
0.039466 0
0.039467 0
0.039468 0
0.039469 0
0.03947 0
0.039471 0
0.039472 0
0.039473 0
0.039474 0
0.039475 0
0.039476 0
0.039477 0
0.039478 0
0.039479 0
0.03948 0
0.039481 0
0.039482 0
0.039483 0
0.039484 0
0.039485 0
0.039486 0
0.039487 0
0.039488 0
0.039489 0
0.03949 0
0.039491 0
0.039492 0
0.039493 0
0.039494 0
0.039495 0
0.039496 0
0.039497 0
0.039498 0
0.039499 0
0.0395 0
0.039501 0
0.039502 -1.27204526478382e-07
0.039503 5.21137317808778e-07
0.039504 -1.20051383285798e-06
0.039505 2.18441361407455e-06
0.039506 -3.4923583220151e-06
0.039507 5.14441400814905e-06
0.039508 -7.16132241332805e-06
0.039509 9.56466718144512e-06
0.03951 -1.23770822948143e-05
0.039511 1.56225118726448e-05
0.039512 -1.93265328677399e-05
0.039513 2.35167553443274e-05
0.039514 -2.82233191942661e-05
0.039515 3.34795117345313e-05
0.039516 -3.93225381751908e-05
0.039517 4.57944872479136e-05
0.039518 -5.29435485025251e-05
0.039519 6.08255576382356e-05
0.03952 -6.95059743358914e-05
0.039521 7.90624373773216e-05
0.039522 -8.9588100577792e-05
0.039523 0.000101196040063259
0.039524 -0.000114025154656258
0.039525 0.000128248183060614
0.039526 -0.000144082779156371
0.039527 0.000161807098684756
0.039528 -0.000181782198678658
0.039529 0.000204484999628512
0.03953 -0.000230558122445142
0.039531 0.000260887627457765
0.039532 -0.000296728768484794
0.039533 0.000339918349661892
0.039534 -0.000393252314535568
0.039535 0.000461200950483361
0.039536 -0.000551375632918631
0.039537 0.000677864181956781
0.039538 -0.000869961131298078
0.039539 0.00120023198918704
0.03954 -0.0019110997352663
0.039541 0.00461321057197095
0.039542 0.0113180957708768
0.039543 -0.00252100705772723
0.039544 0.0014089761428981
0.039545 -0.000970063299843931
0.039546 0.00073354720480869
0.039547 -0.00058469262543579
0.039548 0.000481741266018884
0.039549 -0.000405855825089881
0.03955 0.000347294738369978
0.039551 -0.000300516329947781
0.039552 0.000262137724932143
0.039553 -0.000229978477773922
0.039554 0.000202571086537804
0.039555 -0.000178892477170108
0.039556 0.000158208215528063
0.039557 -0.000139977839909285
0.039558 0.000123795051373873
0.039559 -0.000109348650920059
0.03956 9.63290676703985e-05
0.039561 -8.44709931291999e-05
0.039562 7.36109770988031e-05
0.039563 -6.36142354638154e-05
0.039564 5.43679194146994e-05
0.039565 -4.57760970396159e-05
0.039566 3.77559489247977e-05
0.039567 -3.02348356830247e-05
0.039568 2.3147997746079e-05
0.039569 -1.64367159357198e-05
0.03957 1.0046807223465e-05
0.039571 -3.92736111263423e-06
0.039572 -1.97035712954475e-06
0.039573 7.6938966910805e-06
0.039574 -1.32905572741456e-05
0.039575 1.88083200618566e-05
0.039576 -2.42968235925065e-05
0.039577 2.98084399581969e-05
0.039578 -3.53995175163098e-05
0.039579 4.11318741222967e-05
0.03958 -4.70746526604654e-05
0.039581 5.3306693153868e-05
0.039582 -6.00446155292179e-05
0.039583 6.75091311909876e-05
0.039584 -7.58124814864197e-05
0.039585 8.50978924161841e-05
0.039586 -9.5550959656951e-05
0.039587 0.000107416355563902
0.039588 -0.000121023008507649
0.039589 0.000136823234097243
0.03959 -0.000155455761623097
0.039591 0.000177851617443869
0.039592 -0.000205421223999245
0.039593 0.000240406065577418
0.039594 -0.000286592835806248
0.039595 0.000350916448361162
0.039596 -0.000447580595694357
0.039597 0.000610944810841587
0.039598 -0.000950898006598603
0.039599 0.00211376100664071
0.0396 0.00986896018059206
0.039601 -0.00146215470651797
0.039602 0.000784752923709137
0.039603 -0.000532025799000339
0.039604 0.000399052263897812
0.039605 -0.000316481528637029
0.039606 0.0002598684890855
0.039607 -0.000218393725560804
0.039608 0.000186532918518888
0.039609 -0.000161172143190845
0.03961 0.000140423646839431
0.039611 -0.000123077242050127
0.039612 0.000108321971446165
0.039613 -9.55944844896297e-05
0.039614 8.44915688166452e-05
0.039615 -7.47172503626588e-05
0.039616 6.60495062303738e-05
0.039617 -5.83185992756145e-05
0.039618 5.13925600904437e-05
0.039619 -4.51672084628624e-05
0.03962 3.95591403404083e-05
0.039621 -3.45007008846878e-05
0.039622 2.9936317489139e-05
0.039623 -2.5819782736744e-05
0.039624 2.21122129344346e-05
0.039625 -1.87804950260365e-05
0.039626 1.57960918804379e-05
0.039627 -1.31341142034521e-05
0.039628 1.07725933531126e-05
0.039629 -8.69190733717508e-06
0.03963 6.87432490007402e-06
0.039631 -5.3036415871309e-06
0.039632 3.96488814021984e-06
0.039633 -2.84409628927863e-06
0.039634 1.92811047200087e-06
0.039635 -1.20443659304926e-06
0.039636 6.61120870069976e-07
0.039637 -2.8665327980803e-07
0.039638 6.98912369885233e-08
0.039639 0
0.03964 0
0.039641 0
0.039642 0
0.039643 0
0.039644 0
0.039645 0
0.039646 0
0.039647 0
0.039648 0
0.039649 0
0.03965 0
0.039651 0
0.039652 0
0.039653 0
0.039654 0
0.039655 0
0.039656 0
0.039657 0
0.039658 0
0.039659 0
0.03966 0
0.039661 0
0.039662 0
0.039663 0
0.039664 0
0.039665 0
0.039666 0
0.039667 0
0.039668 0
0.039669 0
0.03967 0
0.039671 0
0.039672 0
0.039673 0
0.039674 0
0.039675 0
0.039676 0
0.039677 0
0.039678 0
0.039679 0
0.03968 0
0.039681 0
0.039682 0
0.039683 0
0.039684 0
0.039685 0
0.039686 0
0.039687 0
0.039688 0
0.039689 0
0.03969 0
0.039691 0
0.039692 0
0.039693 0
0.039694 0
0.039695 0
0.039696 0
0.039697 0
0.039698 0
0.039699 0
0.0397 0
0.039701 0
0.039702 0
0.039703 0
0.039704 0
0.039705 0
0.039706 0
0.039707 0
0.039708 0
0.039709 0
0.03971 0
0.039711 0
0.039712 0
0.039713 0
0.039714 0
0.039715 0
0.039716 0
0.039717 0
0.039718 0
0.039719 0
0.03972 0
0.039721 0
0.039722 0
0.039723 0
0.039724 0
0.039725 0
0.039726 0
0.039727 0
0.039728 0
0.039729 0
0.03973 0
0.039731 0
0.039732 0
0.039733 0
0.039734 0
0.039735 0
0.039736 0
0.039737 0
0.039738 0
0.039739 0
0.03974 0
0.039741 0
0.039742 0
0.039743 0
0.039744 0
0.039745 0
0.039746 0
0.039747 0
0.039748 0
0.039749 0
0.03975 0
0.039751 0
0.039752 0
0.039753 0
0.039754 0
0.039755 0
0.039756 0
0.039757 0
0.039758 0
0.039759 0
0.03976 0
0.039761 0
0.039762 0
0.039763 0
0.039764 0
0.039765 0
0.039766 0
0.039767 0
0.039768 0
0.039769 0
0.03977 0
0.039771 0
0.039772 0
0.039773 0
0.039774 0
0.039775 0
0.039776 0
0.039777 0
0.039778 0
0.039779 0
0.03978 0
0.039781 0
0.039782 0
0.039783 0
0.039784 0
0.039785 0
0.039786 0
0.039787 0
0.039788 0
0.039789 0
0.03979 0
0.039791 0
0.039792 0
0.039793 0
0.039794 0
0.039795 0
0.039796 0
0.039797 0
0.039798 0
0.039799 0
0.0398 0
0.039801 0
0.039802 0
0.039803 0
0.039804 0
0.039805 0
0.039806 0
0.039807 0
0.039808 0
0.039809 0
0.03981 0
0.039811 0
0.039812 0
0.039813 0
0.039814 0
0.039815 0
0.039816 0
0.039817 0
0.039818 0
0.039819 0
0.03982 0
0.039821 0
0.039822 0
0.039823 0
0.039824 0
0.039825 0
0.039826 0
0.039827 0
0.039828 0
0.039829 0
0.03983 0
0.039831 0
0.039832 0
0.039833 0
0.039834 0
0.039835 0
0.039836 0
0.039837 0
0.039838 0
0.039839 0
0.03984 0
0.039841 0
0.039842 0
0.039843 0
0.039844 0
0.039845 0
0.039846 0
0.039847 0
0.039848 0
0.039849 0
0.03985 0
0.039851 0
0.039852 0
0.039853 0
0.039854 0
0.039855 0
0.039856 0
0.039857 0
0.039858 0
0.039859 0
0.03986 0
0.039861 0
0.039862 0
0.039863 0
0.039864 0
0.039865 0
0.039866 0
0.039867 0
0.039868 0
0.039869 0
0.03987 0
0.039871 0
0.039872 0
0.039873 0
0.039874 0
0.039875 0
0.039876 0
0.039877 0
0.039878 0
0.039879 0
0.03988 0
0.039881 0
0.039882 0
0.039883 0
0.039884 0
0.039885 0
0.039886 0
0.039887 0
0.039888 0
0.039889 0
0.03989 0
0.039891 0
0.039892 0
0.039893 0
0.039894 0
0.039895 0
0.039896 0
0.039897 0
0.039898 0
0.039899 0
0.0399 0
0.039901 0
0.039902 0
0.039903 0
0.039904 0
0.039905 0
0.039906 0
0.039907 0
0.039908 0
0.039909 0
0.03991 0
0.039911 0
0.039912 0
0.039913 0
0.039914 0
0.039915 0
0.039916 0
0.039917 0
0.039918 0
0.039919 0
0.03992 0
0.039921 0
0.039922 0
0.039923 0
0.039924 0
0.039925 0
0.039926 0
0.039927 0
0.039928 0
0.039929 0
0.03993 0
0.039931 0
0.039932 0
0.039933 0
0.039934 0
0.039935 0
0.039936 0
0.039937 0
0.039938 0
0.039939 0
0.03994 0
0.039941 0
0.039942 0
0.039943 0
0.039944 0
0.039945 0
0.039946 0
0.039947 0
0.039948 0
0.039949 0
0.03995 0
0.039951 0
0.039952 0
0.039953 0
0.039954 0
0.039955 0
0.039956 0
0.039957 0
0.039958 0
0.039959 0
0.03996 0
0.039961 0
0.039962 0
0.039963 0
0.039964 0
0.039965 0
0.039966 0
0.039967 0
0.039968 0
0.039969 0
0.03997 0
0.039971 0
0.039972 0
0.039973 0
0.039974 0
0.039975 0
0.039976 0
0.039977 0
0.039978 0
0.039979 0
0.03998 0
0.039981 0
0.039982 0
0.039983 0
0.039984 0
0.039985 0
0.039986 0
0.039987 0
0.039988 0
0.039989 0
0.03999 0
0.039991 0
0.039992 0
0.039993 0
0.039994 0
0.039995 0
0.039996 0
0.039997 0
0.039998 0
0.039999 0
0.04 0
0.040001 0
0.040002 0
0.040003 0
0.040004 0
0.040005 0
0.040006 0
0.040007 0
0.040008 0
0.040009 0
0.04001 0
0.040011 0
0.040012 0
0.040013 0
0.040014 0
0.040015 0
0.040016 0
0.040017 0
0.040018 0
0.040019 0
0.04002 0
0.040021 0
0.040022 0
0.040023 0
0.040024 0
0.040025 0
0.040026 0
0.040027 0
0.040028 0
0.040029 0
0.04003 0
0.040031 0
0.040032 0
0.040033 0
0.040034 0
0.040035 0
0.040036 0
0.040037 0
0.040038 0
0.040039 0
0.04004 0
0.040041 0
0.040042 0
0.040043 0
0.040044 0
0.040045 0
0.040046 0
0.040047 0
0.040048 0
0.040049 0
0.04005 0
0.040051 0
0.040052 0
0.040053 0
0.040054 0
0.040055 0
0.040056 0
0.040057 0
0.040058 0
0.040059 0
0.04006 0
0.040061 0
0.040062 0
0.040063 0
0.040064 0
0.040065 0
0.040066 0
0.040067 0
0.040068 0
0.040069 0
0.04007 0
0.040071 0
0.040072 0
0.040073 0
0.040074 0
0.040075 0
0.040076 0
0.040077 0
0.040078 0
0.040079 0
0.04008 0
0.040081 0
0.040082 0
0.040083 0
0.040084 0
0.040085 0
0.040086 0
0.040087 0
0.040088 0
0.040089 0
0.04009 0
0.040091 0
0.040092 0
0.040093 0
0.040094 0
0.040095 0
0.040096 0
0.040097 0
0.040098 0
0.040099 0
0.0401 0
0.040101 0
0.040102 0
0.040103 0
0.040104 0
0.040105 0
0.040106 0
0.040107 0
0.040108 0
0.040109 0
0.04011 0
0.040111 0
0.040112 0
0.040113 0
0.040114 0
0.040115 0
0.040116 0
0.040117 0
0.040118 0
0.040119 0
0.04012 0
0.040121 0
0.040122 0
0.040123 0
0.040124 0
0.040125 0
0.040126 0
0.040127 0
0.040128 0
0.040129 0
0.04013 0
0.040131 0
0.040132 0
0.040133 0
0.040134 0
0.040135 0
0.040136 0
0.040137 0
0.040138 0
0.040139 0
0.04014 0
0.040141 0
0.040142 0
0.040143 0
0.040144 0
0.040145 0
0.040146 0
0.040147 0
0.040148 0
0.040149 0
0.04015 0
0.040151 0
0.040152 0
0.040153 0
0.040154 0
0.040155 0
0.040156 0
0.040157 0
0.040158 0
0.040159 0
0.04016 0
0.040161 0
0.040162 0
0.040163 -1.07400700382727e-07
0.040164 4.40010760643597e-07
0.040165 -1.01364344846306e-06
0.040166 1.84442171336221e-06
0.040167 -2.94884442155505e-06
0.040168 4.34387312434776e-06
0.040169 -6.04704341935907e-06
0.04017 8.07660589929818e-06
0.040171 -1.04517028859337e-05
0.040172 1.31925887047439e-05
0.040173 -1.6320903288491e-05
0.040174 1.98600115715193e-05
0.040175 -2.38354246827579e-05
0.040176 2.82753236915427e-05
0.040177 -3.32112130739619e-05
0.040178 3.86787398242456e-05
0.040179 -4.47187262253353e-05
0.04018 5.13784811845617e-05
0.040181 -5.87134789489167e-05
0.040182 6.67895283319865e-05
0.040183 -7.56856055987781e-05
0.040184 8.54975982656727e-05
0.040185 -9.63433189051644e-05
0.040186 0.000108369320205201
0.040187 -0.000121760313479687
0.040188 0.000136752429824427
0.040189 -0.00015365228748804
0.04019 0.000172865067306632
0.040191 -0.00019493698998558
0.040192 0.000220621627017885
0.040193 -0.000250987266987499
0.040194 0.000287598420382476
0.040195 -0.00033283898013816
0.040196 0.000390525340195787
0.040197 -0.000467166428018451
0.040198 0.000574837006959723
0.040199 -0.000738728013545875
0.0402 0.00102156365654862
0.040201 -0.00163493191298782
0.040202 0.00402590066343804
0.040203 0.00883659301102759
0.040204 -0.00208968604422182
0.040205 0.00117698768816218
0.040206 -0.000812819965829299
0.040207 0.000615647609068181
0.040208 -0.000491217638714375
0.040209 0.000405006615407661
0.04021 -0.000341380977442067
0.040211 0.000292234981647012
0.040212 -0.000252948879213804
0.040213 0.000220698576277457
0.040214 -0.000193661767379503
0.040215 0.000170610892139541
0.040216 -0.000150689524304566
0.040217 0.000133282484371651
0.040218 -0.000117936833740338
0.040219 0.000104311918356665
0.04022 -9.21930527672347e-05
0.040221 8.14276976579737e-05
0.040222 -7.18618313161602e-05
0.040223 6.33734225322565e-05
0.040224 -5.58647901042215e-05
0.040225 4.92570329814119e-05
0.040226 -4.34859147114504e-05
0.040227 3.84987895953681e-05
0.040228 -3.42522895019039e-05
0.040229 3.07105771567829e-05
0.04023 -2.78440303690019e-05
0.040231 2.56282621880612e-05
0.040232 -2.40434107689025e-05
0.040233 2.30736538840388e-05
0.040234 -2.27069193478424e-05
0.040235 2.29347760915354e-05
0.040236 -2.37525027974265e-05
0.040237 2.51593432429107e-05
0.040238 -2.71589712528426e-05
0.040239 2.97602051593723e-05
0.04024 -3.29780343183033e-05
0.040241 3.68350520978724e-05
0.040242 -4.13634364378509e-05
0.040243 4.65022943462386e-05
0.040244 -5.22177329250559e-05
0.040245 5.86079969384152e-05
0.040246 -6.58003530997854e-05
0.040247 7.39625157643735e-05
0.040248 -8.33198562663244e-05
0.040249 9.41821291522117e-05
0.04025 -0.00010698648316492
0.040251 0.000122369648293474
0.040252 -0.000141295341446992
0.040253 0.000165293384078377
0.040254 -0.000196944388625324
0.040255 0.000240965038744772
0.040256 -0.000306988286064721
0.040257 0.000418213583344568
0.040258 -0.000648240163724719
0.040259 0.00142062254809727
0.04026 0.00764920623729559
0.040261 -0.00102667648693261
0.040262 0.000546520162728465
0.040263 -0.000369386676821389
0.040264 0.000276622305501068
0.040265 -0.000219170161381603
0.040266 0.000179845518684657
0.040267 -0.000151070281773177
0.040268 0.000128984605748367
0.040269 -0.000111416619226373
0.04027 9.70514182577247e-05
0.040271 -8.50469279309868e-05
0.040272 7.48393361070791e-05
0.040273 -6.60372446566552e-05
0.040274 5.83606736985513e-05
0.040275 -5.16042056394492e-05
0.040276 4.56138114546858e-05
0.040277 -4.02717776816003e-05
0.040278 3.54866117641631e-05
0.040279 -3.11861072642151e-05
0.04028 2.73124721705922e-05
0.040281 -2.38188382474579e-05
0.040282 2.06667156228419e-05
0.040283 -1.78241073685857e-05
0.040284 1.52640932823522e-05
0.040285 -1.29637527468189e-05
0.040286 1.09033363304316e-05
0.040287 -9.06562239485242e-06
0.040288 7.43541307039035e-06
0.040289 -5.99913646904657e-06
0.04029 4.74453077833569e-06
0.040291 -3.66039211648957e-06
0.040292 2.73637251978024e-06
0.040293 -1.96281770256718e-06
0.040294 1.33063663765251e-06
0.040295 -8.31196794154854e-07
0.040296 4.56240213253128e-07
0.040297 -1.97816619082669e-07
0.040298 4.82305384066481e-08
0.040299 0
0.0403 0
0.040301 0
0.040302 0
0.040303 0
0.040304 0
0.040305 0
0.040306 0
0.040307 0
0.040308 0
0.040309 0
0.04031 0
0.040311 0
0.040312 0
0.040313 0
0.040314 0
0.040315 0
0.040316 0
0.040317 0
0.040318 0
0.040319 0
0.04032 0
0.040321 0
0.040322 0
0.040323 0
0.040324 0
0.040325 0
0.040326 0
0.040327 0
0.040328 0
0.040329 0
0.04033 0
0.040331 0
0.040332 0
0.040333 0
0.040334 0
0.040335 0
0.040336 0
0.040337 0
0.040338 0
0.040339 0
0.04034 0
0.040341 0
0.040342 0
0.040343 0
0.040344 0
0.040345 0
0.040346 0
0.040347 0
0.040348 0
0.040349 0
0.04035 0
0.040351 0
0.040352 0
0.040353 0
0.040354 0
0.040355 0
0.040356 0
0.040357 0
0.040358 0
0.040359 0
0.04036 0
0.040361 0
0.040362 0
0.040363 0
0.040364 0
0.040365 0
0.040366 0
0.040367 0
0.040368 0
0.040369 0
0.04037 0
0.040371 0
0.040372 0
0.040373 0
0.040374 0
0.040375 0
0.040376 0
0.040377 0
0.040378 0
0.040379 0
0.04038 0
0.040381 0
0.040382 0
0.040383 0
0.040384 0
0.040385 0
0.040386 0
0.040387 0
0.040388 0
0.040389 0
0.04039 0
0.040391 0
0.040392 0
0.040393 0
0.040394 0
0.040395 0
0.040396 0
0.040397 0
0.040398 0
0.040399 0
0.0404 0
0.040401 0
0.040402 0
0.040403 0
0.040404 0
0.040405 0
0.040406 0
0.040407 0
0.040408 0
0.040409 0
0.04041 0
0.040411 0
0.040412 0
0.040413 0
0.040414 0
0.040415 0
0.040416 0
0.040417 0
0.040418 0
0.040419 0
0.04042 0
0.040421 0
0.040422 0
0.040423 0
0.040424 0
0.040425 0
0.040426 0
0.040427 0
0.040428 0
0.040429 0
0.04043 0
0.040431 0
0.040432 0
0.040433 0
0.040434 0
0.040435 0
0.040436 0
0.040437 0
0.040438 0
0.040439 0
0.04044 0
0.040441 0
0.040442 0
0.040443 0
0.040444 0
0.040445 0
0.040446 0
0.040447 0
0.040448 0
0.040449 0
0.04045 0
0.040451 0
0.040452 0
0.040453 0
0.040454 0
0.040455 0
0.040456 0
0.040457 0
0.040458 0
0.040459 0
0.04046 0
0.040461 0
0.040462 0
0.040463 0
0.040464 0
0.040465 0
0.040466 0
0.040467 0
0.040468 0
0.040469 0
0.04047 0
0.040471 0
0.040472 0
0.040473 0
0.040474 0
0.040475 0
0.040476 0
0.040477 0
0.040478 0
0.040479 0
0.04048 0
0.040481 0
0.040482 0
0.040483 0
0.040484 0
0.040485 0
0.040486 0
0.040487 0
0.040488 0
0.040489 0
0.04049 0
0.040491 0
0.040492 0
0.040493 0
0.040494 0
0.040495 0
0.040496 0
0.040497 0
0.040498 0
0.040499 0
0.0405 0
0.040501 0
0.040502 0
0.040503 0
0.040504 0
0.040505 0
0.040506 0
0.040507 0
0.040508 0
0.040509 0
0.04051 0
0.040511 0
0.040512 0
0.040513 0
0.040514 0
0.040515 0
0.040516 0
0.040517 0
0.040518 0
0.040519 0
0.04052 0
0.040521 0
0.040522 0
0.040523 0
0.040524 0
0.040525 0
0.040526 -5.49354132783471e-08
0.040527 2.2505349944984e-07
0.040528 -5.18422296742436e-07
0.040529 9.43264203718933e-07
0.04053 -1.50798924057816e-06
0.040531 2.22123869176279e-06
0.040532 -3.09194117580078e-06
0.040533 4.12938365813608e-06
0.040534 -5.34330052652696e-06
0.040535 6.74398463014703e-06
0.040536 -8.34242520271248e-06
0.040537 1.01504789295688e-05
0.040538 -1.21810821942822e-05
0.040539 1.4448514914957e-05
0.04054 -1.6968729586912e-05
0.040541 1.97597635224688e-05
0.040542 -2.28422583119182e-05
0.040543 2.6240118951121e-05
0.040544 -2.99813569879415e-05
0.040545 3.40991791101564e-05
0.040546 -3.86886072185679e-05
0.040547 4.38584748888019e-05
0.040548 -4.96761722643829e-05
0.040549 5.62236427309364e-05
0.04055 -6.36021144963929e-05
0.040551 7.19387490183454e-05
0.040552 -8.13961767996832e-05
0.040553 9.21864984369563e-05
0.040554 -0.000104592400495874
0.040555 0.000119000002976711
0.040556 -0.000135951834566471
0.040557 0.00015623599051483
0.040558 -0.000181044060087293
0.040559 0.000212268928905106
0.04056 -0.000253112191185227
0.040561 0.000309455754311804
0.040562 -0.000393417678509874
0.040563 0.000534618648349207
0.040564 -0.000829716737670484
0.040565 0.00188008100885884
0.040566 0.00610420997122989
0.040567 -0.00109767117264248
0.040568 0.000575881166304633
0.040569 -0.000371690963240327
0.04057 0.000259447497042363
0.040571 -0.000185943143923758
0.040572 0.000132017625277694
0.040573 -8.89806803677083e-05
0.040574 5.2203426166635e-05
0.040575 -1.88505381522755e-05
0.040576 -1.30951565409128e-05
0.040577 4.53479956048828e-05
0.040578 -7.96877185042208e-05
0.040579 0.000118357848513021
0.04058 -0.000164697632185308
0.040581 0.000224438561741721
0.040582 -0.000308926383992696
0.040583 0.00044499705533583
0.040584 -0.000716358486779453
0.040585 0.00158815789404581
0.040586 0.0122053435161537
0.040587 -0.00129196556083437
0.040588 0.000687166100887758
0.040589 -0.000466583920422615
0.04059 0.0003507442422979
0.040591 -0.000278477676292846
0.040592 0.000228579253750179
0.040593 -0.000191748434120368
0.040594 0.000163260810558713
0.040595 -0.000140460279378047
0.040596 0.000121737712907633
0.040597 -0.000106060513863998
0.040598 9.27349427948854e-05
0.040599 -8.12770568731966e-05
0.0406 7.13384351419147e-05
0.040601 -6.26613390229027e-05
0.040602 5.50505351838998e-05
0.040603 -4.8354974638254e-05
0.040604 4.24555256110448e-05
0.040605 -3.72565478176851e-05
0.040606 3.26258468803051e-05
0.040607 -2.84501489591759e-05
0.040608 2.46832275726832e-05
0.040609 -2.12866678132289e-05
0.04061 1.82281607357448e-05
0.040611 -1.54802066831867e-05
0.040612 1.30191184452599e-05
0.040613 -1.08242473169837e-05
0.040614 8.87737699553988e-06
0.040615 -7.1622453636972e-06
0.040616 5.66416480093148e-06
0.040617 -4.36971919072114e-06
0.040618 3.26652120881965e-06
0.040619 -2.34301742009209e-06
0.04062 1.58833161272236e-06
0.040621 -9.92138954959991e-07
0.040622 5.44565177424924e-07
0.040623 -2.36106208542087e-07
0.040624 5.75646252505468e-08
0.040625 0
0.040626 0
0.040627 0
0.040628 0
0.040629 0
0.04063 0
0.040631 0
0.040632 0
0.040633 0
0.040634 0
0.040635 0
0.040636 0
0.040637 0
0.040638 0
0.040639 0
0.04064 0
0.040641 0
0.040642 0
0.040643 0
0.040644 0
0.040645 0
0.040646 0
0.040647 0
0.040648 0
0.040649 0
0.04065 0
0.040651 0
0.040652 0
0.040653 0
0.040654 0
0.040655 0
0.040656 0
0.040657 0
0.040658 0
0.040659 0
0.04066 0
0.040661 0
0.040662 0
0.040663 0
0.040664 0
0.040665 0
0.040666 0
0.040667 0
0.040668 0
0.040669 0
0.04067 0
0.040671 -1.53483602953737e-09
0.040672 6.28706878933351e-09
0.040673 -1.44809306845779e-08
0.040674 2.63447343454009e-08
0.040675 -4.21117665971166e-08
0.040676 6.20214655577383e-08
0.040677 -8.63209363017132e-08
0.040678 1.15266873166593e-07
0.040679 -1.49127973003325e-07
0.04068 1.88187944645829e-07
0.040681 -2.327492471938e-07
0.040682 2.83137725560885e-07
0.040683 -3.39708359202729e-07
0.040684 4.02852403316126e-07
0.040685 -4.73006287235528e-07
0.040686 5.50662751094522e-07
0.040687 -6.3638486198764e-07
0.040688 7.30823773970515e-07
0.040689 -8.34741410973686e-07
0.04069 9.49039701845627e-07
0.040691 -1.07863103509159e-06
0.040692 1.22902473737358e-06
0.040693 -1.40238383285688e-06
0.040694 1.60126725633003e-06
0.040695 -1.82875676889518e-06
0.040696 2.0886345980856e-06
0.040697 -2.38563704098744e-06
0.040698 2.72582482497263e-06
0.040699 -3.11713829248079e-06
0.0407 3.57025517263321e-06
0.040701 -4.09996338643875e-06
0.040702 4.72745134154161e-06
0.040703 -5.48432362045187e-06
0.040704 6.42008147914579e-06
0.040705 -7.61715149419901e-06
0.040706 9.22416407097397e-06
0.040707 -1.15399396428853e-05
0.040708 1.52691182011536e-05
0.040709 -2.25705011645235e-05
0.04071 4.48394128131812e-05
0.040711 0.000674903188797189
0.040712 -3.40540200324295e-05
0.040713 1.55566470459268e-05
0.040714 -8.80596317697455e-06
0.040715 5.09402502115656e-06
0.040716 -2.58548211073972e-06
0.040717 6.48235261119556e-07
0.040718 1.00082861353596e-06
0.040719 -2.51559466592013e-06
0.04072 3.99665459143559e-06
0.040721 -5.52449971606842e-06
0.040722 7.17881336704146e-06
0.040723 -9.05523796433596e-06
0.040724 1.12875443897079e-05
0.040725 -1.40868328568849e-05
0.040726 1.78248227961742e-05
0.040727 -2.32412341677376e-05
0.040728 3.20710444568793e-05
0.040729 -4.95999884111074e-05
0.04073 0.000103357740465727
0.040731 0.00635625919870597
0.040732 -9.4661009056445e-05
0.040733 4.83947184834155e-05
0.040734 -3.23108912972485e-05
0.040735 2.40605373398362e-05
0.040736 -1.89966073116829e-05
0.040737 1.5544365052264e-05
0.040738 -1.30224876370671e-05
0.040739 1.10881774230903e-05
0.04074 -9.55014679341825e-06
0.040741 8.29324759722888e-06
0.040742 -7.24402133537802e-06
0.040743 6.35339954918059e-06
0.040744 -5.58735568092266e-06
0.040745 4.92154727120029e-06
0.040746 -4.33809286487208e-06
0.040747 3.82355286485289e-06
0.040748 -3.36762025330219e-06
0.040749 2.96224605353438e-06
0.04075 -2.60103992309972e-06
0.040751 2.27732489754731e-06
0.040752 -2.10195889219112e-06
0.040753 2.19953773724952e-06
0.040754 -2.58472972763579e-06
0.040755 3.27301728756222e-06
0.040756 -4.28068404331405e-06
0.040757 5.62484689321296e-06
0.040758 -7.32353235245864e-06
0.040759 9.39579913069173e-06
0.04076 -1.18619114195812e-05
0.040761 1.4743569995051e-05
0.040762 -1.80642112256869e-05
0.040763 2.1849387698957e-05
0.040764 -2.61272487636911e-05
0.040765 3.09291452802252e-05
0.040766 -3.62903908763756e-05
0.040767 4.22512228950334e-05
0.040768 -4.88580212534246e-05
0.040769 5.61648644981722e-05
0.04077 -6.42355322858438e-05
0.040771 7.31422960492895e-05
0.040772 -8.29735406151326e-05
0.040773 9.38419099701775e-05
0.040774 -0.00010588641798061
0.040775 0.000119280827925296
0.040776 -0.000134245323407953
0.040777 0.00015106308461923
0.040778 -0.00017010435780272
0.040779 0.000191862294683475
0.04078 -0.000217007877638922
0.040781 0.000246476951628688
0.040782 -0.000281613635114768
0.040783 0.000324417894933101
0.040784 -0.000377997737184976
0.040785 0.000447454872364719
0.040786 -0.000541780894725521
0.040787 0.000678425089249463
0.040788 -0.000896273541497554
0.040789 0.00130311363076359
0.04079 -0.00234948630442131
0.040791 0.011499606453194
0.040792 0.00399123465653728
0.040793 -0.00169020359386833
0.040794 0.00106523040434954
0.040795 -0.00077202302497954
0.040796 0.000600676775151055
0.040797 -0.00048755435902212
0.040798 0.000406788485449438
0.040799 -0.000345884858312328
0.0408 0.000298072238990014
0.040801 -0.000259364561246557
0.040802 0.000227264158903193
0.040803 -0.000200127663225281
0.040804 0.000176830493509884
0.040805 -0.000156577831210379
0.040806 0.000138792518936651
0.040807 -0.000123045677415646
0.040808 0.000109012179988338
0.040809 -9.64411781207842e-05
0.04081 8.51360575693382e-05
0.040811 -7.49404825073582e-05
0.040812 6.57284742490448e-05
0.040813 -5.73972267916703e-05
0.040814 4.9861817945222e-05
0.040815 -4.30512582864828e-05
0.040816 3.69055005193142e-05
0.040817 -3.1373149106269e-05
0.040818 2.64096878408782e-05
0.040819 -2.19760955864801e-05
0.04082 1.80377565009313e-05
0.040821 -1.45635962326187e-05
0.040822 1.15253933666966e-05
0.040823 -8.89722814436931e-06
0.040824 6.6550397148235e-06
0.040825 -4.77626994879017e-06
0.040826 3.23957685514669e-06
0.040827 -2.02460438933949e-06
0.040828 1.11179826930583e-06
0.040829 -4.82259565202397e-07
0.04083 1.17629478464044e-07
0.040831 0
0.040832 0
0.040833 0
0.040834 0
0.040835 0
0.040836 0
0.040837 0
0.040838 0
0.040839 0
0.04084 0
0.040841 0
0.040842 0
0.040843 -1.91579954448118e-09
0.040844 7.84751628831372e-09
0.040845 -1.8074912653895e-08
0.040846 3.28828190850107e-08
0.040847 -5.25622461318193e-08
0.040848 7.74118492007514e-08
0.040849 -1.07739814985599e-07
0.04085 1.43866254318801e-07
0.040851 -1.86126206363905e-07
0.040852 2.34873385160798e-07
0.040853 -2.90484833511033e-07
0.040854 3.53366693783209e-07
0.040855 -4.23961364234803e-07
0.040856 5.02756388238936e-07
0.040857 -5.90295530009414e-07
0.040858 6.87192635015188e-07
0.040859 -7.94149072312338e-07
0.04086 8.87502276191011e-07
0.040861 -9.41316869990544e-07
0.040862 9.53045014524433e-07
0.040863 -9.20276382423981e-07
0.040864 8.40783334174116e-07
0.040865 -7.12581841871416e-07
0.040866 5.34015711709852e-07
0.040867 -3.03875717032954e-07
0.040868 2.15718352141487e-08
0.040869 3.12612282334254e-07
0.04087 -6.97134783981225e-07
0.040871 1.12860020824119e-06
0.040872 -1.60081188591444e-06
0.040873 2.10321514055027e-06
0.040874 -2.61824138823905e-06
0.040875 3.11656539814421e-06
0.040876 -3.54814330226955e-06
0.040877 3.82401918429257e-06
0.040878 -3.77576592804691e-06
0.040879 3.05278555654432e-06
0.04088 -8.09753127583069e-07
0.040881 -5.56970108367809e-06
0.040882 2.98162013404563e-05
0.040883 0.00320223929641352
0.040884 -7.53225641161521e-05
0.040885 5.58282401023334e-05
0.040886 -5.18973132288416e-05
0.040887 5.24659227529927e-05
0.040888 -5.53588479776099e-05
0.040889 5.99963324025331e-05
0.04089 -6.63371141599311e-05
0.040891 7.46578826388136e-05
0.040892 -8.55646630381546e-05
0.040893 0.000100163170092365
0.040894 -0.000120494403097677
0.040895 0.000150488377596631
0.040896 -0.000199373649706714
0.040897 0.000294476451717157
0.040898 -0.000562753357596592
0.040899 0.00634674024652449
0.0409 0.000691398415757581
0.040901 -0.000331295681901735
0.040902 0.000221074097403971
0.040903 -0.000168954730622835
0.040904 0.00013970679349587
0.040905 -0.000122005339498194
0.040906 0.000111112832179767
0.040907 -0.000104712646590483
0.040908 0.000101511716644779
0.040909 -0.000100742531606694
0.04091 0.00010196564491378
0.040911 -0.000104913885261789
0.040912 0.000109430549741213
0.040913 -0.000115435712703686
0.040914 0.000122907911722151
0.040915 -0.00013187506728631
0.040916 0.000142411665921413
0.040917 -0.000154640951857186
0.040918 0.000168741990110435
0.040919 -0.000184962441529494
0.04092 0.000203639094918029
0.040921 -0.000225230161060628
0.040922 0.00025036725075354
0.040923 -0.000279946454663699
0.040924 0.0003153008713408
0.040925 -0.000358654937704239
0.040926 0.000415496963578032
0.040927 0.000943509169287596
0.040928 0.000541097420668865
0.040929 -0.000659744218009349
0.04093 0.000825454142278837
0.040931 -0.00108490274022841
0.040932 0.00155568114663832
0.040933 -0.00268297561974327
0.040934 0.0090746459458717
0.040935 0.00693657971667774
0.040936 -0.00255175378628587
0.040937 0.0015845482016958
0.040938 -0.00116295819113618
0.040939 0.000930421122408418
0.04094 -0.00078720471655688
0.040941 0.000695330933773448
0.040942 -0.00063850779881709
0.040943 0.000610971245303418
0.040944 -0.000615400865462213
0.040945 0.000668591390350819
0.040946 -0.000833233945708133
0.040947 0.00148868223265925
0.040948 0.00579405782921844
0.040949 -0.000686778333778288
0.04095 0.000302996162216732
0.040951 -0.000171094681828349
0.040952 0.000108719288200017
0.040953 -7.46944547950796e-05
0.040954 5.46429539578711e-05
0.040955 -4.22836416059761e-05
0.040956 3.44635212338683e-05
0.040957 -2.94427276697561e-05
0.040958 2.61933363129065e-05
0.040959 -2.40762619356592e-05
0.04096 2.26784501071527e-05
0.040961 -2.17249309195689e-05
0.040962 2.1028591314067e-05
0.040963 -2.04601493889099e-05
0.040964 1.99295072294415e-05
0.040965 -1.93737883588223e-05
0.040966 1.87494452862528e-05
0.040967 -1.80273454818597e-05
0.040968 1.71886156032064e-05
0.040969 -1.62216401279037e-05
0.04097 1.51206379304141e-05
0.040971 -1.38842966050742e-05
0.040972 1.25147575842492e-05
0.040973 -1.10168495798148e-05
0.040974 9.39750019201419e-06
0.040975 -7.81377867195699e-06
0.040976 6.40882447657788e-06
0.040977 -5.17095959060735e-06
0.040978 4.0896316361633e-06
0.040979 -3.15519720970355e-06
0.04098 2.35874828328556e-06
0.040981 -1.69197277663172e-06
0.040982 1.14704247176293e-06
0.040983 -7.16522977776677e-07
0.040984 3.93301606170943e-07
0.040985 -1.70529890081015e-07
0.040986 4.15781473198178e-08
0.040987 0
0.040988 0
0.040989 0
0.04099 0
0.040991 0
0.040992 0
0.040993 0
0.040994 0
0.040995 0
0.040996 0
0.040997 0
0.040998 0
0.040999 0
0.041 0
0.041001 0
0.041002 0
0.041003 0
0.041004 -2.155081728747e-09
0.041005 8.83262993836241e-09
0.041006 -2.03559399520686e-08
0.041007 3.70557173391304e-08
0.041008 -5.92715928731639e-08
0.041009 8.7354086620248e-08
0.04101 -1.21667111979246e-07
0.041011 1.62591131967241e-07
0.041012 -2.10527107762765e-07
0.041013 2.65901415572883e-07
0.041014 -3.29171955148635e-07
0.041015 4.00835735733099e-07
0.041016 -4.81438308504317e-07
0.041017 5.71585526657872e-07
0.041018 -6.71958266645238e-07
0.041019 7.8333095347329e-07
0.04102 -9.0659502407138e-07
0.041021 1.04278887253555e-06
0.041022 -1.19313640584361e-06
0.041023 1.35909718547975e-06
0.041024 -1.54243237657137e-06
0.041025 1.74529259230987e-06
0.041026 -1.97033657030509e-06
0.041027 2.22089405971554e-06
0.041028 -2.50119338907836e-06
0.041029 2.81668580417354e-06
0.04103 -3.1745182712667e-06
0.041031 3.58424063740641e-06
0.041032 -4.05889497749727e-06
0.041033 4.61675212077352e-06
0.041034 -5.2841934632257e-06
0.041035 6.10072849206373e-06
0.041036 -7.12825535882306e-06
0.041037 8.46943826635047e-06
0.041038 -1.03077295604763e-05
0.041039 1.29380592234347e-05
0.04104 -1.71181937433369e-05
0.041041 2.52610351055865e-05
0.041042 -4.86418940848492e-05
0.041043 0.000606275748823503
0.041044 6.29344170916632e-05
0.041045 -3.22964306586751e-05
0.041046 2.36447837022335e-05
0.041047 -2.0262159493677e-05
0.041048 1.90748784753226e-05
0.041049 -1.91013030155898e-05
0.04105 1.99379476963955e-05
0.041051 -2.13948407231848e-05
0.041052 2.3376823172824e-05
0.041053 -2.5837053372638e-05
0.041054 2.87564516856967e-05
0.041055 -3.21339347450554e-05
0.041056 3.59817132026288e-05
0.041057 -4.03232648709358e-05
0.041058 4.51929355831697e-05
0.041059 -5.06367277088952e-05
0.04106 5.67141577176341e-05
0.041061 -6.35012796645241e-05
0.041062 7.10951693444804e-05
0.041063 -7.96204057173145e-05
0.041064 8.92384398618987e-05
0.041065 -0.000100161311064182
0.041066 0.000112672141177249
0.041067 -0.000127156574553985
0.041068 0.000144152577955604
0.041069 -0.000164432399961843
0.04107 0.000189143794616699
0.041071 -0.000220067319008052
0.041072 0.000260118648028197
0.041073 -0.000314419454016907
0.041074 0.000392862237679778
0.041075 -0.000517337316063772
0.041076 0.000747806250924167
0.041077 -0.00132864274378808
0.041078 0.00575530052336861
0.041079 0.00247191727782168
0.04108 -0.00101228834900097
0.041081 0.000632309367520185
0.041082 -0.000456374482896793
0.041083 0.000354132028553985
0.041084 -0.000286642657071194
0.041085 0.000238254766892505
0.041086 -0.000201442725018859
0.041087 0.000172136818694259
0.041088 -0.000147941266175101
0.041089 0.000127351470811163
0.04109 -0.000109372615766401
0.041091 9.33183510759029e-05
0.041092 -7.86975243284271e-05
0.041093 6.51469977908654e-05
0.041094 -5.23899680136378e-05
0.041095 4.02090557937749e-05
0.041096 -2.84282736140615e-05
0.041097 1.69004839036462e-05
0.041098 -5.49831752312649e-06
0.041099 -5.89271863432694e-06
0.0411 1.73797811030716e-05
0.041101 -2.90674633850498e-05
0.041102 4.106225496601e-05
0.041103 -5.34770783393585e-05
0.041104 6.64362986063831e-05
0.041105 -8.00816621946491e-05
0.041106 9.45797563874599e-05
0.041107 -0.000110131821360488
0.041108 0.000126987152412052
0.041109 -0.000145462015901551
0.04111 0.000165967182685975
0.041111 -0.00018904927479099
0.041112 0.00021545496993347
0.041113 -0.0002462345138005
0.041114 0.000282916013201586
0.041115 -0.000327814448756673
0.041116 0.000384615081197752
0.041117 -0.000459565140964064
0.041118 0.000564169655149944
0.041119 -0.000722262281178619
0.04112 0.000992205751331778
0.041121 -0.00156533383823759
0.041122 0.00364956484300438
0.041123 0.0111571217147968
0.041124 -0.00219106540833766
0.041125 0.00120632830694115
0.041126 -0.000825707405433933
0.041127 0.000622450988121802
0.041128 -0.000495184806238884
0.041129 0.000407458237024833
0.04113 -0.000342947343949219
0.041131 0.000293251504268335
0.041132 -0.000253608695926584
0.041133 0.000221119729778877
0.041134 -0.000193919825285397
0.041135 0.000170756039659764
0.041136 -0.000150756083262745
0.041137 0.000133294485823351
0.041138 -0.00011791141927562
0.041139 0.000104261490986196
0.04114 -9.20803444220006e-05
0.041141 8.11622370440973e-05
0.041142 -7.13446042749873e-05
0.041143 6.2497195423898e-05
0.041144 -5.45142764566231e-05
0.041145 4.73089357494164e-05
0.041146 -4.08088606650335e-05
0.041147 3.49531613594152e-05
0.041148 -2.96899524399527e-05
0.041149 2.497449128133e-05
0.04115 -2.07677308555388e-05
0.041151 1.70351851633073e-05
0.041152 -1.37460331999081e-05
0.041153 1.08724069439679e-05
0.041154 -8.38882277678492e-06
0.041155 6.27172577003048e-06
0.041156 -4.49912359138759e-06
0.041157 3.05029216479045e-06
0.041158 -1.90553923074725e-06
0.041159 1.04601496329984e-06
0.04116 -4.53561081642963e-07
0.041161 1.10591637346189e-07
0.041162 0
0.041163 0
0.041164 0
0.041165 0
0.041166 0
0.041167 0
0.041168 0
0.041169 0
0.04117 0
0.041171 0
0.041172 0
0.041173 0
0.041174 0
0.041175 0
0.041176 0
0.041177 0
0.041178 0
0.041179 0
0.04118 0
0.041181 0
0.041182 0
0.041183 0
0.041184 0
0.041185 0
0.041186 0
0.041187 0
0.041188 0
0.041189 0
0.04119 0
0.041191 0
0.041192 0
0.041193 0
0.041194 0
0.041195 0
0.041196 0
0.041197 0
0.041198 0
0.041199 0
0.0412 0
0.041201 0
0.041202 0
0.041203 0
0.041204 0
0.041205 0
0.041206 0
0.041207 0
0.041208 0
0.041209 0
0.04121 0
0.041211 0
0.041212 0
0.041213 0
0.041214 0
0.041215 0
0.041216 0
0.041217 0
0.041218 0
0.041219 0
0.04122 0
0.041221 0
0.041222 0
0.041223 0
0.041224 0
0.041225 0
0.041226 0
0.041227 0
0.041228 0
0.041229 0
0.04123 0
0.041231 0
0.041232 0
0.041233 0
0.041234 0
0.041235 0
0.041236 0
0.041237 0
0.041238 0
0.041239 -1.66436869304463e-08
0.04124 6.82150763503565e-08
0.041241 -1.57212213246689e-07
0.041242 2.86190621212223e-07
0.041243 -4.57775041800273e-07
0.041244 6.74674650460501e-07
0.041245 -9.68797650907374e-07
0.041246 1.37498087291949e-06
0.041247 -1.90057512684508e-06
0.041248 2.55320550546202e-06
0.041249 -3.34083563927394e-06
0.04125 4.27184876329484e-06
0.041251 -5.35514950703869e-06
0.041252 6.60029142835823e-06
0.041253 -8.01763680138308e-06
0.041254 9.61855719108176e-06
0.041255 -1.14156861239341e-05
0.041256 1.34232390248856e-05
0.041257 -1.56574210306402e-05
0.041258 1.81369510671053e-05
0.041259 -2.08837418782367e-05
0.04126 2.39237923990622e-05
0.041261 -2.72883740446485e-05
0.041262 3.10156312548312e-05
0.041263 -3.51527777567164e-05
0.041264 3.97591689575424e-05
0.041265 -4.49106959088715e-05
0.041266 5.07062309413687e-05
0.041267 -5.72773653106817e-05
0.041268 6.48036351645895e-05
0.041269 -7.35373179088753e-05
0.04127 8.38458341153357e-05
0.041271 -9.62887035980982e-05
0.041272 0.000111767979959322
0.041273 -0.000131851712322641
0.041274 0.000159563691506691
0.041275 -0.000201690989165801
0.041276 0.000277697897551543
0.041277 -0.000478082198198248
0.041278 0.00610761053760824
0.041279 0.000334931140765602
0.04128 -6.91670369368042e-05
0.041281 -4.64136951954405e-05
0.041282 0.000150061645850952
0.041283 -0.000306018505441819
0.041284 0.000737831759148229
0.041285 0.0129010665800757
0.041286 -0.000751049864232293
0.041287 0.000401094625811568
0.041288 -0.000275808235306654
0.041289 0.000209907523880921
0.04129 -0.000168532994262431
0.041291 0.000139746541376556
0.041292 -0.000118330341235739
0.041293 0.000101632246869641
0.041294 -8.81572318571334e-05
0.041295 7.69963890176511e-05
0.041296 -6.75643557935219e-05
0.041297 5.94666192061771e-05
0.041298 -5.24273371562267e-05
0.041299 4.62476874363197e-05
0.0413 -4.07806371272326e-05
0.041301 3.59150251656202e-05
0.041302 -3.15651679623756e-05
0.041303 2.76638674708039e-05
0.041304 -2.41575854190659e-05
0.041305 2.10030368336745e-05
0.041306 -1.81647373627293e-05
0.041307 1.56132061863738e-05
0.041308 -1.33236287335175e-05
0.041309 1.12748478225589e-05
0.04131 -9.4485932998235e-06
0.041311 7.8288875115575e-06
0.041312 -6.40158222302162e-06
0.041313 5.15399507000862e-06
0.041314 -4.07462227613831e-06
0.041315 3.15291045500059e-06
0.041316 -2.37907465740403e-06
0.041317 1.74395295976908e-06
0.041318 -1.23889018127364e-06
0.041319 8.39801131378189e-07
0.04132 -5.24550148651214e-07
0.041321 2.87902056139324e-07
0.041322 -1.24819877477718e-07
0.041323 3.0430875371158e-08
0.041324 0
0.041325 0
0.041326 0
0.041327 0
0.041328 0
0.041329 0
0.04133 0
0.041331 0
0.041332 0
0.041333 0
0.041334 0
0.041335 0
0.041336 0
0.041337 0
0.041338 0
0.041339 0
0.04134 0
0.041341 0
0.041342 0
0.041343 0
0.041344 0
0.041345 0
0.041346 0
0.041347 0
0.041348 0
0.041349 0
0.04135 0
0.041351 0
0.041352 0
0.041353 0
0.041354 0
0.041355 0
0.041356 0
0.041357 0
0.041358 0
0.041359 0
0.04136 0
0.041361 0
0.041362 0
0.041363 0
0.041364 0
0.041365 0
0.041366 0
0.041367 0
0.041368 0
0.041369 0
0.04137 0
0.041371 0
0.041372 0
0.041373 0
0.041374 0
0.041375 0
0.041376 0
0.041377 0
0.041378 0
0.041379 0
0.04138 0
0.041381 0
0.041382 0
0.041383 0
0.041384 0
0.041385 0
0.041386 0
0.041387 0
0.041388 -8.50241022570743e-08
0.041389 3.48357973197553e-07
0.04139 -8.02558416412444e-07
0.041391 1.46043496523063e-06
0.041392 -2.33510347974332e-06
0.041393 3.44005622881856e-06
0.041394 -4.78925172816501e-06
0.041395 6.39722836250278e-06
0.041396 -8.27924679394521e-06
0.041397 1.04514674210359e-05
0.041398 -1.29311708012462e-05
0.041399 1.57370311194261e-05
0.0414 -1.88894556649699e-05
0.041401 2.24110071388062e-05
0.041402 -2.63269308302694e-05
0.041403 3.06658158370001e-05
0.041404 -3.54604293599809e-05
0.041405 4.07487768975318e-05
0.041406 -4.65754607084115e-05
0.041407 5.29934370102138e-05
0.041408 -6.00663133896203e-05
0.041409 6.78713887730955e-05
0.04141 -7.65037303322162e-05
0.041411 8.60817236563748e-05
0.041412 -9.67547564473553e-05
0.041413 0.000108714058055536
0.041414 -0.000122208319042404
0.041415 0.000137566747097955
0.041416 -0.000155234049338504
0.041417 0.000175825223211682
0.041418 -0.000200214614210562
0.041419 0.000229687165076374
0.04142 -0.000266209217572089
0.041421 0.000312945871120139
0.041422 -0.000375333691162224
0.041423 0.000463555873546526
0.041424 -0.000599155221653284
0.041425 0.00083697309752382
0.041426 -0.00136994505245868
0.041427 0.00370329489008259
0.041428 0.0053160194424847
0.041429 -0.00153660816093563
0.04143 0.000892050780537907
0.041431 -0.000623628329080737
0.041432 0.00047548816041564
0.041433 -0.000380964355388799
0.041434 0.00031499848136281
0.041435 -0.000266063789390464
0.041436 0.000228120041405296
0.041437 -0.000197698089352495
0.041438 0.000172664784297804
0.041439 -0.000151637340663835
0.04144 0.00013368082639255
0.041441 -0.000118140990119504
0.041442 0.000104546683980812
0.041443 -9.25502696579172e-05
0.041444 8.18898064518517e-05
0.041445 -7.23642646950154e-05
0.041446 6.38168129885046e-05
0.041447 -5.6123268563299e-05
0.041448 4.91839409605303e-05
0.041449 -4.29177605297983e-05
0.04145 3.72579789616836e-05
0.041451 -3.21489726501867e-05
0.041452 2.75438334481695e-05
0.041453 -2.34025306789201e-05
0.041454 1.9690493723294e-05
0.041455 -1.63775084617035e-05
0.041456 1.34368508800866e-05
0.041457 -1.08446019854459e-05
0.041458 8.57910284287089e-06
0.041459 -6.62051900667625e-06
0.04146 4.95049117119915e-06
0.041461 -3.55185438241191e-06
0.041462 2.40841222209443e-06
0.041463 -1.50475541015595e-06
0.041464 8.26116552756033e-07
0.041465 -4.36304296974658e-07
0.041466 4.07151092847471e-07
0.041467 -7.36750018295416e-07
0.041468 1.34070480088599e-06
0.041469 -2.14370456312839e-06
0.04147 3.15814929335718e-06
0.041471 -4.39686962800469e-06
0.041472 5.87323161243077e-06
0.041473 -7.60126798970367e-06
0.041474 9.59584179611981e-06
0.041475 -1.1872849564261e-05
0.041476 1.44494734381504e-05
0.041477 -1.73444941656106e-05
0.041478 2.05786804977235e-05
0.041479 -2.4175275348298e-05
0.04148 2.81606056598615e-05
0.041481 -3.25648520384967e-05
0.041482 3.7423026975733e-05
0.041483 -4.27762285597785e-05
0.041484 4.86732625816024e-05
0.041485 -5.51727639113397e-05
0.041486 6.23460044029225e-05
0.041487 -7.02806598618408e-05
0.041488 7.90859402249626e-05
0.041489 -8.88996948210605e-05
0.04149 9.98984406560769e-05
0.041491 -0.00011231182071616
0.041492 0.000126443958751023
0.041493 -0.00014270588310623
0.041494 0.000161666351583142
0.041495 -0.00018413454132757
0.041496 0.000211300642818662
0.041497 -0.000244987931518102
0.041498 0.00028813516975796
0.041499 -0.000345799035312935
0.0415 0.000427473915443111
0.041501 -0.000553315535111492
0.041502 0.000774921534949739
0.041503 -0.00127578533493084
0.041504 0.00354021187388035
0.041505 0.00461583647695318
0.041506 -0.00138667081594466
0.041507 0.000810493556524193
0.041508 -0.000568217294791525
0.041509 0.000433912314096631
0.04151 -0.000347994226466096
0.041511 0.000287931520608247
0.041512 -0.000243321603586506
0.041513 0.00020869962417045
0.041514 -0.000180921165390284
0.041515 0.000158050063236571
0.041516 -0.000138829852043863
0.041517 0.000122410258059555
0.041518 -0.000108195840739402
0.041519 9.57575435837455e-05
0.04152 -8.4778622565758e-05
0.041521 7.50203098212479e-05
0.041522 -6.62992894274888e-05
0.041523 5.84725006963082e-05
0.041524 -5.14266305335273e-05
0.041525 4.50706894120122e-05
0.041526 -3.93306647409165e-05
0.041527 3.41456042414333e-05
0.041528 -2.94647029501579e-05
0.041529 2.52451070694661e-05
0.04153 -2.14502380798563e-05
0.041531 1.80485000113197e-05
0.041532 -1.50122727350809e-05
0.041533 1.22918883777618e-05
0.041534 -9.83775873575153e-06
0.041535 7.62629574015317e-06
0.041536 -5.63549154597828e-06
0.041537 3.84458215748453e-06
0.041538 -2.23376842651359e-06
0.041539 7.83980984089052e-07
0.04154 5.23321816935132e-07
0.041541 -1.7063321092224e-06
0.041542 2.78305486531594e-06
0.041543 -3.77146173130369e-06
0.041544 4.6896434580769e-06
0.041545 -5.63210033634336e-06
0.041546 6.68596298478237e-06
0.041547 -7.85912710472085e-06
0.041548 9.16056715374986e-06
0.041549 -1.06006066587338e-05
0.04155 1.21912629691585e-05
0.041551 -1.39466908023815e-05
0.041552 1.58837585834863e-05
0.041553 -1.80228057662731e-05
0.041554 2.03886505329791e-05
0.041555 -2.30119496012109e-05
0.041556 2.59310621938093e-05
0.041557 -2.91946504135335e-05
0.041558 3.28653793804676e-05
0.041559 -3.70253012050314e-05
0.04156 4.17838908023918e-05
0.041561 -4.72903948185704e-05
0.041562 5.37534616782076e-05
0.041563 -6.14736099416513e-05
0.041564 7.08995333708408e-05
0.041565 -8.27315118342936e-05
0.041566 9.81253656567749e-05
0.041567 -0.000119179829746105
0.041568 0.000149968877518164
0.041569 -0.000199600922190192
0.04157 0.000293965200253468
0.041571 -0.00054746296202501
0.041572 0.00382141956753698
0.041573 0.000769059324217579
0.041574 -0.00034380193578784
0.041575 0.000217175003197582
0.041576 -0.000154725124412998
0.041577 0.000116269569379338
0.041578 -8.91765046271065e-05
0.041579 6.81956798045532e-05
0.04158 -5.07420852262651e-05
0.041581 3.53846509321528e-05
0.041582 -2.12571046585364e-05
0.041583 7.7947295522817e-06
0.041584 5.395991892935e-06
0.041585 -1.86075387729999e-05
0.041586 3.20720141448496e-05
0.041587 -4.59865227003466e-05
0.041588 6.05303999465154e-05
0.041589 -7.58781842682324e-05
0.04159 9.22106869718085e-05
0.041591 -0.000109725820746585
0.041592 0.00012865063568075
0.041593 -0.000149256163940157
0.041594 0.000171877219856991
0.041595 -0.000196940430075629
0.041596 0.000225005929403976
0.041597 -0.00025683235101436
0.041598 0.000293483249394105
0.041599 -0.000336511503929903
0.0416 0.000388301444777931
0.041601 -0.000452760694586735
0.041602 0.000536886481175185
0.041603 -0.000654908585290893
0.041604 0.000842090056923649
0.041605 -0.00122272378845012
0.041606 0.00288335330282132
0.041607 0.00179583429436269
0.041608 -2.75570551219763e-05
0.041609 -0.000535549578825613
0.04161 0.001110256990118
0.041611 -0.00221500310818901
0.041612 0.00745368508077725
0.041613 0.0084452351507857
0.041614 -0.00327973317115968
0.041615 0.00333940487544104
0.041616 9.01966452980081e-05
0.041617 0.000476989766095891
0.041618 -0.000483218818170367
0.041619 0.000437955993085852
0.04162 -0.00038865395731803
0.041621 0.000343554018967516
0.041622 -0.000303818707792111
0.041623 0.000269052918385693
0.041624 -0.000238571161285498
0.041625 0.00021171729049948
0.041626 -0.000187935684087518
0.041627 0.000166773552238406
0.041628 -0.000147865817040262
0.041629 0.000130917814362368
0.04163 -0.000115690015253919
0.041631 0.000101985489636442
0.041632 -8.96397775281397e-05
0.041633 7.85125459622753e-05
0.041634 -6.84803277777049e-05
0.041635 5.94295355560819e-05
0.041636 -5.12486714820926e-05
0.041637 4.38179977265765e-05
0.041638 -3.69934231269204e-05
0.041639 3.05778154876605e-05
0.04164 -2.42640754204089e-05
0.041641 1.75099500690736e-05
0.041642 -9.22878138780366e-06
0.041643 -3.09959274030913e-06
0.041644 2.65832004369946e-05
0.041645 -8.98414941979473e-05
0.041646 0.000484210786570175
0.041647 0.000711085509618511
0.041648 -0.000463250424828626
0.041649 0.000763261076168397
0.04165 0.00178675025867442
0.041651 -0.000317107639473875
0.041652 0.000157841914586481
0.041653 -9.88155396218397e-05
0.041654 6.83254525334913e-05
0.041655 -4.95726738890777e-05
0.041656 3.6620592749361e-05
0.041657 -2.68566982456203e-05
0.041658 1.89790987465782e-05
0.041659 -1.22613450715816e-05
0.04166 6.26421791571665e-06
0.041661 -7.03232502173297e-07
0.041662 -4.61817383243579e-06
0.041663 9.84506128359759e-06
0.041664 -1.5092347390312e-05
0.041665 2.0458369525222e-05
0.041666 -2.60343848290698e-05
0.041667 3.1912124130192e-05
0.041668 -3.81907828397188e-05
0.041669 4.49845692687779e-05
0.04167 -5.24319910003626e-05
0.041671 6.07084448066163e-05
0.041672 -7.00445282231543e-05
0.041673 8.07541775027531e-05
0.041674 -9.32800883381874e-05
0.041675 0.000108270823531904
0.041676 -0.000126719336342963
0.041677 0.00015022922976452
0.041678 -0.000181571645467865
0.041679 0.000225985760308558
0.04168 -0.000294713651235947
0.041681 0.000417046600246285
0.041682 -0.000700828592390247
0.041683 0.00213252745977147
0.041684 0.0020649168144767
0.041685 -0.000691568968692975
0.041686 0.000412565573745705
0.041687 -0.000291764370044085
0.041688 0.00022393164446722
0.041689 -0.000180266878379414
0.04169 0.000149656670206738
0.041691 -0.00012690282011068
0.041692 0.000109264341552929
0.041693 -9.51559779114858e-05
0.041694 8.35982157303059e-05
0.041695 -7.39540699145281e-05
0.041696 6.57921485258329e-05
0.041697 -5.88105603641769e-05
0.041698 5.27923144030536e-05
0.041699 -4.7591949619907e-05
0.0417 4.31055904256995e-05
0.041701 -3.92449891213974e-05
0.041702 3.59431880961269e-05
0.041703 -3.31493231909804e-05
0.041704 3.08250448861509e-05
0.041705 -2.89420637606077e-05
0.041706 2.74805149279578e-05
0.041707 -2.64279584197118e-05
0.041708 2.57789191188868e-05
0.041709 -2.55349403672133e-05
0.04171 2.57051951211334e-05
0.041711 -2.63077837454837e-05
0.041712 2.7371971224821e-05
0.041713 -2.89418184275377e-05
0.041714 3.10820186231053e-05
0.041715 -3.38969168330108e-05
0.041716 3.75379793945344e-05
0.041717 -4.2222049154757e-05
0.041718 4.82929363610695e-05
0.041719 -5.63268933961878e-05
0.04172 6.73657136032088e-05
0.041721 -8.35034204518618e-05
0.041722 0.000109665204498826
0.041723 -0.00016085766593519
0.041724 0.000315162925711016
0.041725 0.0119909562412975
0.041726 -0.000242002407395843
0.041727 0.000107798345485899
0.041728 -5.86742110080081e-05
0.041729 3.10830223856478e-05
0.04173 -1.16311651324549e-05
0.041731 -4.46984626961944e-06
0.041732 1.96683820965621e-05
0.041733 -3.5819477221981e-05
0.041734 5.51121382379677e-05
0.041735 -8.13380174285375e-05
0.041736 0.000123463157651197
0.041737 -0.000212053168188725
0.041738 0.000575534134022316
0.041739 0.000938147182335652
0.04174 -0.000256940214790253
0.041741 0.000144862853900528
0.041742 -9.68792561527505e-05
0.041743 6.89891528585223e-05
0.041744 -4.98137733839953e-05
0.041745 3.50111607347588e-05
0.041746 -2.24646091035632e-05
0.041747 1.08791495225014e-05
0.041748 7.93120031869523e-07
0.041749 -1.37432934252371e-05
0.04175 2.98574395739254e-05
0.041751 -5.3113118887668e-05
0.041752 9.48921927353656e-05
0.041753 -0.000209480781661071
0.041754 0.0068244117344048
0.041755 0.00026703807232539
0.041756 -0.000135177715477615
0.041757 9.14292538634721e-05
0.041758 -6.90035198711393e-05
0.041759 5.50690435479604e-05
0.04176 -4.54119536281863e-05
0.041761 3.82378108605979e-05
0.041762 -3.26509343136973e-05
0.041763 2.81529394163975e-05
0.041764 -2.44435121409507e-05
0.041765 2.1319434907472e-05
0.041766 -1.86415554008487e-05
0.041767 1.63208342269609e-05
0.041768 -1.42931552548889e-05
0.041769 1.25110350360133e-05
0.04177 -1.09384342445938e-05
0.041771 9.54739381424262e-06
0.041772 -8.31578693560448e-06
0.041773 7.22577676926915e-06
0.041774 -6.26273380144993e-06
0.041775 5.41446044890225e-06
0.041776 -4.67062585104943e-06
0.041777 4.02234746445069e-06
0.041778 -3.46187712813079e-06
0.041779 2.96872479560345e-06
0.04178 -2.52451613133657e-06
0.041781 2.12575877708236e-06
0.041782 -1.76938580299052e-06
0.041783 1.45267145422904e-06
0.041784 -1.1731642693536e-06
0.041785 9.2863370060799e-07
0.041786 -7.17027332094792e-07
0.041787 5.3643649340805e-07
0.041788 -3.85068581670126e-07
0.041789 2.61224787297996e-07
0.04179 -1.63282205241733e-07
0.041791 8.96795298918296e-08
0.041792 -3.89056967965319e-08
0.041793 9.49096101972409e-09
0.041794 0
0.041795 0
0.041796 0
0.041797 0
0.041798 0
0.041799 0
0.0418 0
0.041801 0
0.041802 0
0.041803 0
0.041804 0
0.041805 0
0.041806 0
0.041807 0
0.041808 0
0.041809 0
0.04181 0
0.041811 0
0.041812 0
0.041813 0
0.041814 0
0.041815 0
0.041816 0
0.041817 0
0.041818 0
0.041819 0
0.04182 0
0.041821 0
0.041822 0
0.041823 0
0.041824 0
0.041825 0
0.041826 0
0.041827 0
0.041828 0
0.041829 0
0.04183 0
0.041831 0
0.041832 0
0.041833 0
0.041834 0
0.041835 0
0.041836 0
0.041837 0
0.041838 0
0.041839 -1.30202206325137e-08
0.04184 5.33648244809414e-08
0.041841 -1.22989270811622e-07
0.041842 2.23894237766958e-07
0.041843 -3.58134846018929e-07
0.041844 5.27832610221544e-07
0.041845 -7.35190670628342e-07
0.041846 9.8251298801954e-07
0.041847 -1.27222835397103e-06
0.041848 1.60692028821338e-06
0.041849 -1.98936418291638e-06
0.04185 2.42257343459835e-06
0.041851 -2.90985681233897e-06
0.041852 3.45488999488156e-06
0.041853 -4.06180513931081e-06
0.041854 4.73530362263767e-06
0.041855 -5.48079887602693e-06
0.041856 6.30459873614525e-06
0.041857 -7.21414031414796e-06
0.041858 8.21829556428258e-06
0.041859 -9.32777336334674e-06
0.04186 1.05556553448312e-05
0.041861 -1.19181201971105e-05
0.041862 1.34354383904431e-05
0.041863 -1.51333628440753e-05
0.041864 1.70451124707704e-05
0.041865 -1.92142661915487e-05
0.041866 2.16990957247828e-05
0.041867 -2.4579247658699e-05
0.041868 2.79664095158473e-05
0.041869 -3.2022038264536e-05
0.04187 3.69882859663225e-05
0.041871 -4.32452105476737e-05
0.041872 5.14246428573947e-05
0.041873 -6.26591168144947e-05
0.041874 7.91988398720571e-05
0.041875 -0.000106239176344807
0.041876 0.000159076290013194
0.041877 -0.000310856626661368
0.041878 0.00602965609658367
0.041879 0.000349484982020555
0.04188 -0.000168635369668862
0.041881 0.000110437832608162
0.041882 -8.15233632167951e-05
0.041883 6.41168736556046e-05
0.041884 -5.2412060721964e-05
0.041885 4.39494875783768e-05
0.041886 -3.75092434527445e-05
0.041887 3.241775896081e-05
0.041888 -2.82729923969697e-05
0.041889 2.48203174545587e-05
0.04189 -2.18907700988035e-05
0.041891 1.93679241619088e-05
0.041892 -1.7169021114209e-05
0.041893 1.52336760689315e-05
0.041894 -1.35168333670984e-05
0.041895 1.19842160085409e-05
0.041896 -1.06092960812632e-05
0.041897 9.37122423577921e-06
0.041898 -8.25338169762422e-06
0.041899 7.24234686608884e-06
0.0419 -6.32714436997384e-06
0.041901 5.49869052740719e-06
0.041902 -4.74937791131757e-06
0.041903 4.07276009997217e-06
0.041904 -3.46330969313901e-06
0.041905 2.9162306658368e-06
0.041906 -2.42731154832163e-06
0.041907 1.99280965260912e-06
0.041908 -1.60935917521528e-06
0.041909 1.2738978556742e-06
0.04191 -9.83608198537735e-07
0.041911 7.3587023140748e-07
0.041912 -5.28223480144405e-07
0.041913 3.58336368126698e-07
0.041914 -2.23981640181221e-07
0.041915 1.2301670936293e-07
0.041916 -5.33680514842552e-08
0.041917 1.30189464267857e-08
0.041918 0
0.041919 0
0.04192 0
0.041921 0
0.041922 0
0.041923 0
0.041924 0
0.041925 0
0.041926 0
0.041927 0
0.041928 0
0.041929 0
0.04193 0
0.041931 0
0.041932 0
0.041933 0
0.041934 0
0.041935 0
0.041936 0
0.041937 0
0.041938 0
0.041939 0
0.04194 0
0.041941 0
0.041942 0
0.041943 0
0.041944 0
0.041945 0
0.041946 0
0.041947 0
0.041948 0
0.041949 0
0.04195 0
0.041951 0
0.041952 0
0.041953 0
0.041954 0
0.041955 0
0.041956 0
0.041957 0
0.041958 0
0.041959 0
0.04196 0
0.041961 0
0.041962 0
0.041963 0
0.041964 0
0.041965 0
0.041966 0
0.041967 0
0.041968 0
0.041969 0
0.04197 0
0.041971 0
0.041972 0
0.041973 0
0.041974 0
0.041975 0
0.041976 0
0.041977 0
0.041978 0
0.041979 0
0.04198 0
0.041981 0
0.041982 0
0.041983 0
0.041984 0
0.041985 0
0.041986 0
0.041987 0
0.041988 0
0.041989 0
0.04199 0
0.041991 0
0.041992 0
0.041993 0
0.041994 0
0.041995 0
0.041996 0
0.041997 0
0.041998 0
0.041999 0
0.042 0
0.042001 0
0.042002 0
0.042003 0
0.042004 0
0.042005 0
0.042006 0
0.042007 0
0.042008 0
0.042009 0
0.04201 0
0.042011 0
0.042012 0
0.042013 0
0.042014 0
0.042015 0
0.042016 0
0.042017 0
0.042018 0
0.042019 0
0.04202 0
0.042021 0
0.042022 0
0.042023 0
0.042024 0
0.042025 0
0.042026 0
0.042027 0
0.042028 0
0.042029 0
0.04203 0
0.042031 0
0.042032 0
0.042033 0
0.042034 0
0.042035 0
0.042036 0
0.042037 0
0.042038 0
0.042039 0
0.04204 0
0.042041 0
0.042042 0
0.042043 0
0.042044 0
0.042045 0
0.042046 0
0.042047 0
0.042048 0
0.042049 0
0.04205 0
0.042051 0
0.042052 0
0.042053 0
0.042054 0
0.042055 0
0.042056 0
0.042057 0
0.042058 0
0.042059 0
0.04206 0
0.042061 0
0.042062 0
0.042063 0
0.042064 0
0.042065 0
0.042066 0
0.042067 0
0.042068 0
0.042069 0
0.04207 0
0.042071 0
0.042072 0
0.042073 0
0.042074 0
0.042075 0
0.042076 0
0.042077 0
0.042078 0
0.042079 0
0.04208 0
0.042081 0
0.042082 0
0.042083 0
0.042084 0
0.042085 0
0.042086 0
0.042087 0
0.042088 0
0.042089 0
0.04209 0
0.042091 0
0.042092 0
0.042093 0
0.042094 0
0.042095 0
0.042096 0
0.042097 0
0.042098 0
0.042099 0
0.0421 0
0.042101 0
0.042102 0
0.042103 0
0.042104 0
0.042105 0
0.042106 0
0.042107 0
0.042108 0
0.042109 0
0.04211 0
0.042111 0
0.042112 0
0.042113 0
0.042114 0
0.042115 0
0.042116 0
0.042117 0
0.042118 0
0.042119 0
0.04212 0
0.042121 0
0.042122 0
0.042123 0
0.042124 0
0.042125 0
0.042126 0
0.042127 0
0.042128 0
0.042129 0
0.04213 0
0.042131 0
0.042132 0
0.042133 0
0.042134 0
0.042135 0
0.042136 0
0.042137 0
0.042138 0
0.042139 0
0.04214 0
0.042141 0
0.042142 0
0.042143 0
0.042144 0
0.042145 0
0.042146 0
0.042147 0
0.042148 0
0.042149 0
0.04215 0
0.042151 0
0.042152 0
0.042153 0
0.042154 0
0.042155 0
0.042156 0
0.042157 0
0.042158 0
0.042159 0
0.04216 0
0.042161 0
0.042162 0
0.042163 0
0.042164 0
0.042165 0
0.042166 0
0.042167 0
0.042168 -1.12068073252363e-07
0.042169 4.5911993125447e-07
0.04217 -1.05763421254381e-06
0.042171 1.92440837581947e-06
0.042172 -3.07662715233461e-06
0.042173 4.53195229400517e-06
0.042174 -6.30863782036479e-06
0.042175 8.42567593432966e-06
0.042176 -1.09029800196268e-05
0.042177 1.37616127419089e-05
0.042178 -1.70240693746212e-05
0.042179 2.07146292304929e-05
0.04218 -2.48597917387795e-05
0.042181 2.9488818603943e-05
0.042182 -3.46344100942109e-05
0.042183 4.03335525331375e-05
0.042184 -4.66285865206944e-05
0.042185 5.35685628013758e-05
0.042186 -6.12109772979745e-05
0.042187 6.96240121196706e-05
0.042188 -7.88894607500377e-05
0.042189 8.91065917248668e-05
0.04219 -0.000100397319857964
0.042191 0.000112913230565897
0.042192 -0.000126845280336627
0.042193 0.000142437443457196
0.042194 -0.000160006315283719
0.042195 0.000179969945872291
0.042196 -0.000202891410930211
0.042197 0.000229546733567292
0.042198 -0.000261034675914789
0.042199 0.000298961976907601
0.0422 -0.00034577236920317
0.042201 0.000405368956899843
0.042202 -0.000484388440512455
0.042203 0.000595092233421742
0.042204 -0.000762910408905471
0.042205 0.00105057793788223
0.042206 -0.00166609221014363
0.042207 0.00396175902749161
0.042208 0.0107061382855672
0.042209 -0.00225562523543915
0.04221 0.00125236145559792
0.042211 -0.000860028988964074
0.042212 0.000649455589097247
0.042213 -0.000517227894648637
0.042214 0.000425910358832756
0.042215 -0.000358669908024929
0.042216 0.000306820228821378
0.042217 -0.000265427630661487
0.042218 0.000231483920595966
0.042219 -0.000203051940267131
0.04222 0.000178828890851658
0.042221 -0.000157907072364896
0.042222 0.000139635203862227
0.042223 -0.000123534220366726
0.042224 0.000109244110995674
0.042225 -9.64892184193249e-05
0.042226 8.5054928024986e-05
0.042227 -7.47716108803013e-05
0.042228 6.55033168739302e-05
0.042229 -5.71396560436385e-05
0.04223 4.95898671973374e-05
0.042231 -4.27784170172395e-05
0.042232 3.66416893233302e-05
0.042233 -3.1125463552306e-05
0.042234 2.61829731325776e-05
0.042235 -2.17733958164613e-05
0.042236 1.78606698654278e-05
0.042237 -1.44125589509097e-05
0.042238 1.1399908982893e-05
0.042239 -8.7960545671043e-06
0.04224 6.57634323553473e-06
0.042241 -4.71775321022365e-06
0.042242 3.19858607234384e-06
0.042243 -1.99821988586512e-06
0.042244 1.09691146331682e-06
0.042245 -4.75638839481264e-07
0.042246 1.15976836096613e-07
0.042247 0
0.042248 0
0.042249 0
0.04225 0
0.042251 0
0.042252 0
0.042253 0
0.042254 0
0.042255 0
0.042256 0
0.042257 0
0.042258 0
0.042259 0
0.04226 0
0.042261 0
0.042262 0
0.042263 0
0.042264 0
0.042265 0
0.042266 0
0.042267 0
0.042268 -1.14068263741205e-08
0.042269 4.67247505234771e-08
0.04227 -1.07619500674949e-07
0.042271 1.95786980467169e-07
0.042272 -3.12959890394913e-07
0.042273 4.60916449049306e-07
0.042274 -6.41491625082054e-07
0.042275 8.5659138443637e-07
0.042276 -1.10821057755381e-06
0.042277 1.39845524660913e-06
0.042278 -1.7295703351223e-06
0.042279 2.10397404780356e-06
0.04228 -2.52430045987478e-06
0.042281 2.99345244425059e-06
0.042282 -3.51466761730592e-06
0.042283 4.09160086490983e-06
0.042284 -4.72842819549219e-06
0.042285 5.42997831736237e-06
0.042286 -6.20190066537679e-06
0.042287 7.05088193071285e-06
0.042288 -7.98492797865849e-06
0.042289 9.01373516577769e-06
0.04229 -1.01491857683877e-05
0.042291 1.14060186175484e-05
0.042292 -1.28027516645357e-05
0.042293 1.4362974259398e-05
0.042294 -1.61171944743688e-05
0.042295 1.81055412997715e-05
0.042296 -2.03818222683352e-05
0.042297 2.30198027757692e-05
0.042298 -2.61232698734226e-05
0.042299 2.98428402176115e-05
0.0423 -3.44054501765464e-05
0.042301 4.01693012267544e-05
0.042302 -4.77342077568613e-05
0.042303 5.81856938142019e-05
0.042304 -7.3709861903273e-05
0.042305 9.94588315425679e-05
0.042306 -0.000151155971875953
0.042307 0.000310734146921404
0.042308 0.00944590633319527
0.042309 -0.000279126618089577
0.04231 0.000141391145227172
0.042311 -9.34055562699257e-05
0.042312 6.87494533384349e-05
0.042313 -5.35977059804496e-05
0.042314 4.32693094094647e-05
0.042315 -3.57420784875474e-05
0.042316 3.00010823636382e-05
0.042317 -2.54820110538254e-05
0.042318 2.18468300107181e-05
0.042319 -1.88812173550193e-05
0.04232 1.63975508701874e-05
0.042321 -1.42480879859264e-05
0.042322 1.23565308938149e-05
0.042323 -1.06649926668011e-05
0.042324 9.12779313846013e-06
0.042325 -7.70729688569388e-06
0.042326 6.37094770520633e-06
0.042327 -5.08898548218385e-06
0.042328 3.8325021150344e-06
0.042329 -2.57157261131433e-06
0.04233 1.27321578813086e-06
0.042331 1.01095945328283e-07
0.042332 -1.59875620434357e-06
0.042333 3.28074407215841e-06
0.042334 -5.22866585336567e-06
0.042335 7.55568770361982e-06
0.042336 -1.04241434210663e-05
0.042337 1.40749767388821e-05
0.042338 -1.88790397868118e-05
0.042339 2.5430799750921e-05
0.04234 -3.47294076108231e-05
0.042341 4.85535027402418e-05
0.042342 -7.03076083402831e-05
0.042343 0.000107165813383802
0.042344 -0.000176443686991749
0.042345 0.000329783602993249
0.042346 -0.000796086841326508
0.042347 0.00539139095688159
0.042348 0.00313431485240258
0.042349 -0.00250788675935628
0.04235 0.0055561987146938
0.042351 0.00461235647413297
0.042352 -0.00145750570567902
0.042353 0.000880564591167022
0.042354 -0.000670461609813262
0.042355 0.000588916075843495
0.042356 -0.000582219285273466
0.042357 0.000654127847042245
0.042358 -0.000890064535333392
0.042359 0.00198840326321761
0.04236 0.0030856185114751
0.042361 -0.000737844694418458
0.042362 0.000386990178823812
0.042363 -0.000249040813850249
0.042364 0.000176474161727311
0.042365 -0.000132040716717354
0.042366 0.000102038443251434
0.042367 -8.02834279801028e-05
0.042368 6.35925407552455e-05
0.042369 -5.01671979351164e-05
0.04237 3.89163300205811e-05
0.042371 -2.91386852675423e-05
0.042372 2.03602235456761e-05
0.042373 -1.22448243444117e-05
0.042374 4.53332956500106e-06
0.042375 2.98075574154902e-06
0.042376 -1.04633632825995e-05
0.042377 1.80636042361294e-05
0.042378 -2.59260761353042e-05
0.042379 3.42022313866194e-05
0.04238 -4.30626181451529e-05
0.042381 5.27120293948852e-05
0.042382 -6.34133709518983e-05
0.042383 7.55163455337704e-05
0.042384 -8.9504527392632e-05
0.042385 0.000106083362028104
0.042386 -0.000126334129001522
0.042387 0.00015201291347571
0.042388 -0.000186246221569634
0.042389 0.000234975047014097
0.04239 -0.000311126019382843
0.042391 0.000449671043620372
0.042392 -0.000790600488658658
0.042393 0.00314939176716586
0.042394 0.0015842575207369
0.042395 -0.000623408467099915
0.042396 0.000382233418030819
0.042397 -0.000271144275040099
0.042398 0.000206432536877373
0.042399 -0.000163506381649354
0.0424 0.000132474741760354
0.042401 -0.000108568762979769
0.042402 8.92222026438815e-05
0.042403 -7.28980974235833e-05
0.042404 5.85902138594202e-05
0.042405 -4.55712948470573e-05
0.042406 3.3243802008266e-05
0.042407 -2.10248945378539e-05
0.042408 8.19202637580351e-06
0.042409 6.32284446404011e-06
0.04241 -2.44359495322782e-05
0.042411 5.0514489113271e-05
0.042412 -9.79575086966948e-05
0.042413 0.000240525606098677
0.042414 0.00202784556545368
0.042415 -0.000211437476945809
0.042416 0.000109534955622244
0.042417 -6.8937467903836e-05
0.042418 4.39658607973388e-05
0.042419 -2.34282392408875e-05
0.04242 -1.66764321218823e-07
0.042421 4.95214785694105e-05
0.042422 0.00981605435344602
0.042423 -9.06275910027847e-05
0.042424 4.99615053312295e-05
0.042425 -3.30914881847906e-05
0.042426 2.2789246023758e-05
0.042427 -1.53940996531066e-05
0.042428 9.6300697899647e-06
0.042429 -4.92040570557959e-06
0.04243 9.54816630932376e-07
0.042431 2.45887003469683e-06
0.042432 -5.45667291374402e-06
0.042433 8.14912036145347e-06
0.042434 -1.06794805173886e-05
0.042435 1.31936643244779e-05
0.042436 -1.5816262806439e-05
0.042437 1.8709926624898e-05
0.042438 -2.21010489337382e-05
0.042439 2.63218224228908e-05
0.04244 -3.18847523781802e-05
0.042441 3.96250403557878e-05
0.042442 -5.09972105504542e-05
0.042443 6.87645131756081e-05
0.042444 -9.88589783457111e-05
0.042445 0.000156641929571681
0.042446 -0.000297595956773782
0.042447 0.000990831249614799
0.042448 0.00136114901430208
0.042449 -0.000507656535220941
0.04245 0.000358855203165808
0.042451 -0.000305323339872
0.042452 0.000284628654111403
0.042453 -0.000280506020669019
0.042454 0.000287294334668676
0.042455 -0.000303085350564238
0.042456 0.000327895538561537
0.042457 -0.000363261443385842
0.042458 0.00041259416517262
0.042459 -0.000482444355073907
0.04246 0.000585769208297771
0.042461 -0.000751133417009665
0.042462 0.00105501398597572
0.042463 -0.00179247413024179
0.042464 0.00619555218937386
0.042465 0.00413068029963734
0.042466 -0.00152760470106302
0.042467 0.000927641373632279
0.042468 -0.000660098397050436
0.042469 0.000507983424983486
0.04247 -0.000409391099439358
0.042471 0.000339963452678192
0.042472 -0.000288177755157548
0.042473 0.000247880885285444
0.042474 -0.000215491133528862
0.042475 0.000188784378318657
0.042476 -0.000166308308014243
0.042477 0.000147075685315273
0.042478 -0.000130392990124123
0.042479 0.000115759513804307
0.04248 -0.000102805281324464
0.042481 9.12514218798609e-05
0.042482 -8.08840559192304e-05
0.042483 7.15366095510778e-05
0.042484 -6.30775452841786e-05
0.042485 5.54016679474671e-05
0.042486 -4.84238469249559e-05
0.042487 4.20744063279913e-05
0.042488 -3.63177934126039e-05
0.042489 3.11256082759289e-05
0.04249 -2.64536942496585e-05
0.042491 2.22638537839519e-05
0.042492 -1.85226471370586e-05
0.042493 1.52004477511656e-05
0.042494 -1.22706942779735e-05
0.042495 9.70929488378061e-06
0.042496 -7.49415066418964e-06
0.042497 5.60477310314848e-06
0.042498 -4.0219764415435e-06
0.042499 2.72763020559277e-06
0.0425 -1.70446041923542e-06
0.042501 9.35890491415137e-07
0.042502 -4.05914643572975e-07
0.042503 9.89981785028564e-08
0.042504 0
0.042505 0
0.042506 0
0.042507 0
0.042508 0
0.042509 0
0.04251 0
0.042511 0
0.042512 0
0.042513 0
0.042514 0
0.042515 0
0.042516 0
0.042517 0
0.042518 0
0.042519 0
0.04252 0
0.042521 0
0.042522 0
0.042523 0
0.042524 0
0.042525 0
0.042526 0
0.042527 0
0.042528 0
0.042529 0
0.04253 0
0.042531 0
0.042532 0
0.042533 0
0.042534 0
0.042535 0
0.042536 0
0.042537 0
0.042538 0
0.042539 0
0.04254 0
0.042541 0
0.042542 0
0.042543 0
0.042544 0
0.042545 0
0.042546 0
0.042547 0
0.042548 0
0.042549 0
0.04255 0
0.042551 0
0.042552 0
0.042553 0
0.042554 0
0.042555 0
0.042556 0
0.042557 0
0.042558 0
0.042559 0
0.04256 0
0.042561 0
0.042562 0
0.042563 0
0.042564 0
0.042565 0
0.042566 0
0.042567 0
0.042568 0
0.042569 0
0.04257 0
0.042571 0
0.042572 0
0.042573 0
0.042574 0
0.042575 0
0.042576 0
0.042577 0
0.042578 0
0.042579 0
0.04258 0
0.042581 0
0.042582 0
0.042583 0
0.042584 0
0.042585 0
0.042586 0
0.042587 0
0.042588 0
0.042589 0
0.04259 0
0.042591 0
0.042592 0
0.042593 0
0.042594 0
0.042595 0
0.042596 0
0.042597 0
0.042598 0
0.042599 0
0.0426 0
0.042601 0
0.042602 0
0.042603 0
0.042604 0
0.042605 0
0.042606 0
0.042607 0
0.042608 0
0.042609 0
0.04261 0
0.042611 0
0.042612 0
0.042613 0
0.042614 0
0.042615 0
0.042616 0
0.042617 0
0.042618 0
0.042619 0
0.04262 0
0.042621 0
0.042622 0
0.042623 0
0.042624 0
0.042625 0
0.042626 0
0.042627 0
0.042628 0
0.042629 0
0.04263 0
0.042631 0
0.042632 0
0.042633 0
0.042634 0
0.042635 0
0.042636 0
0.042637 0
0.042638 0
0.042639 0
0.04264 0
0.042641 0
0.042642 0
0.042643 0
0.042644 0
0.042645 0
0.042646 0
0.042647 0
0.042648 0
0.042649 0
0.04265 0
0.042651 0
0.042652 0
0.042653 0
0.042654 0
0.042655 0
0.042656 0
0.042657 0
0.042658 0
0.042659 0
0.04266 0
0.042661 0
0.042662 0
0.042663 0
0.042664 0
0.042665 0
0.042666 0
0.042667 0
0.042668 0
0.042669 0
0.04267 0
0.042671 0
0.042672 0
0.042673 0
0.042674 0
0.042675 0
0.042676 0
0.042677 0
0.042678 0
0.042679 0
0.04268 0
0.042681 0
0.042682 0
0.042683 0
0.042684 0
0.042685 0
0.042686 0
0.042687 0
0.042688 0
0.042689 0
0.04269 0
0.042691 0
0.042692 0
0.042693 0
0.042694 0
0.042695 0
0.042696 0
0.042697 0
0.042698 0
0.042699 0
0.0427 0
0.042701 0
0.042702 0
0.042703 0
0.042704 0
0.042705 0
0.042706 0
0.042707 0
0.042708 0
0.042709 0
0.04271 0
0.042711 0
0.042712 0
0.042713 0
0.042714 0
0.042715 0
0.042716 0
0.042717 -2.47272713271996e-08
0.042718 1.01292764347955e-07
0.042719 -2.33315468518882e-07
0.04272 4.24481377189332e-07
0.042721 -6.78558082312552e-07
0.042722 9.99413968090099e-07
0.042723 -1.39104290604684e-06
0.042724 1.85759556028202e-06
0.042725 -2.40341867651813e-06
0.042726 3.03310407114525e-06
0.042727 -3.75154948282596e-06
0.042728 4.564034035407e-06
0.042729 -5.47631183711622e-06
0.04273 6.49472827809297e-06
0.042731 -7.62636498708389e-06
0.042732 8.87922131409504e-06
0.042733 -1.02624428314061e-05
0.042734 1.17866110052453e-05
0.042735 -1.34641133574023e-05
0.042736 1.53096208320252e-05
0.042737 -1.73407098291865e-05
0.042738 1.95786822383016e-05
0.042739 -2.20496606679146e-05
0.04274 2.4786072658865e-05
0.042741 -2.78286950010098e-05
0.042742 3.12295212913989e-05
0.042743 -3.50558675667269e-05
0.042744 3.93963885559116e-05
0.042745 -4.43701300867311e-05
0.042746 5.0140570960448e-05
0.042747 -5.69381896094841e-05
0.042748 6.50982766399905e-05
0.042749 -7.51275397905259e-05
0.04275 8.78288049058302e-05
0.042751 -0.000104553001376724
0.042752 0.000127761100857083
0.042753 -0.000162455562130226
0.042754 0.000220596611840151
0.042755 -0.000339634396394702
0.042756 0.000727898478032087
0.042757 0.0054530761941938
0.042758 -0.000566166262858352
0.042759 0.000296903867656097
0.04276 -0.000199592415289431
0.042761 0.000149052564149605
0.042762 -0.000117894892309351
0.042763 9.66307731101129e-05
0.042764 -8.11029654220304e-05
0.042765 6.92030960487382e-05
0.042766 -5.97484601818202e-05
0.042767 5.20246727953915e-05
0.042768 -4.55750595310482e-05
0.042769 4.00942944070568e-05
0.04277 -3.53706702935447e-05
0.042771 3.12528949063278e-05
0.042772 -2.76300592174408e-05
0.042773 2.44190590456374e-05
0.042774 -2.15564229386222e-05
0.042775 1.89928445733319e-05
0.042776 -1.66894298961553e-05
0.042777 1.4615062752891e-05
0.042778 -1.27445185987939e-05
0.042779 1.10570898356181e-05
0.04278 -9.53556813503243e-06
0.042781 8.16548039350701e-06
0.042782 -6.93450787446289e-06
0.042783 5.83203966360964e-06
0.042784 -4.84882597441556e-06
0.042785 3.97670663835571e-06
0.042786 -3.20839688318485e-06
0.042787 2.53731724764214e-06
0.042788 -1.95745785294706e-06
0.042789 1.4632696777403e-06
0.04279 -1.04957724933215e-06
0.042791 7.11508463749668e-07
0.042792 -4.44438213037808e-07
0.042793 2.43943223000562e-07
0.042794 -1.05766053118848e-07
0.042795 2.5786629032801e-08
0.042796 0
0.042797 0
0.042798 0
0.042799 0
0.0428 0
0.042801 0
0.042802 0
0.042803 -8.97726844730089e-08
0.042804 3.67897813148469e-07
0.042805 -8.47779101318186e-07
0.042806 1.54311616841801e-06
0.042807 -2.46796563831434e-06
0.042808 3.63682054439683e-06
0.042809 -5.06471172005279e-06
0.04281 6.76733571966631e-06
0.042811 -8.76121493035361e-06
0.042812 1.10638969833593e-05
0.042813 -1.36942024707931e-05
0.042814 1.66725324771327e-05
0.042815 -2.0021250768753e-05
0.042816 2.37651599652728e-05
0.042817 -2.79320970982732e-05
0.042818 3.25536823067057e-05
0.042819 -3.76662659974895e-05
0.04282 4.33121360692427e-05
0.042821 -4.95410699648495e-05
0.042822 5.64123497926059e-05
0.042823 -6.39974078918991e-05
0.042824 7.2383343603199e-05
0.042825 -8.16776636957234e-05
0.042826 9.20147724947002e-05
0.042827 -0.0001035650138388
0.042828 0.000116547517551308
0.042829 -0.000131248859865348
0.04283 0.000148050860305874
0.042831 -0.000167473201695648
0.042832 0.000190241001373663
0.042833 -0.000217396227754027
0.042834 0.000250490193378748
0.042835 -0.000291935477665224
0.042836 0.000345696036446104
0.042837 -0.000418767010250067
0.042838 0.000524747057116631
0.042839 -0.00069402001507987
0.04284 0.00101117409638583
0.042841 -0.00183309747362277
0.042842 0.00943297029608399
0.042843 0.00301270361193101
0.042844 -0.00129114319807717
0.042845 0.000816355103191603
0.042846 -0.000592539885843904
0.042847 0.000461429219120245
0.042848 -0.000374742498795039
0.042849 0.000312788912242118
0.04285 -0.000266037227132873
0.042851 0.000229314353420224
0.042852 -0.000199571674942455
0.042853 0.000174897318353756
0.042854 -0.000154032502251957
0.042855 0.000136107918727367
0.042856 -0.000120505991746112
0.042857 0.000106782930105498
0.042858 -9.46085483345645e-05
0.042859 8.37321719625847e-05
0.04286 -7.39600548097669e-05
0.042861 6.51400122044437e-05
0.042862 -5.71507134939697e-05
0.042863 4.98940623963356e-05
0.042864 -4.32896713148343e-05
0.042865 3.72707848053097e-05
0.042866 -3.17812241064508e-05
0.042867 2.67730624429347e-05
0.042868 -2.22048302836093e-05
0.042869 1.80401088796179e-05
0.04287 -1.42464100576734e-05
0.042871 1.07942670529248e-05
0.042872 -7.65647926693577e-06
0.042873 4.80746579413728e-06
0.042874 -2.2226899136596e-06
0.042875 -1.21879700095039e-07
0.042876 2.25030533404134e-06
0.042877 -4.18725250297168e-06
0.042878 5.95864577178299e-06
0.042879 -7.59247279842412e-06
0.04288 9.11983060119665e-06
0.042881 -1.05763582318038e-05
0.042882 1.20042871432694e-05
0.042883 -1.35416611895979e-05
0.042884 1.53321193696737e-05
0.042885 -1.74509366749869e-05
0.042886 2.00085523731417e-05
0.042887 -2.31736213221244e-05
0.042888 2.72169057542468e-05
0.042889 -3.26018933849627e-05
0.04289 4.01927019891282e-05
0.042891 -5.18051048196872e-05
0.042892 7.201209668946e-05
0.042893 -0.000116575084466479
0.042894 0.000300628799257219
0.042895 0.00052581460740205
0.042896 -0.000139183109121025
0.042897 7.96690606676574e-05
0.042898 -5.53760410068046e-05
0.042899 4.20895240193016e-05
0.0429 -3.36560151997509e-05
0.042901 2.77906679635885e-05
0.042902 -2.34502604611473e-05
0.042903 2.00908796468181e-05
0.042904 -1.74012781983534e-05
0.042905 1.51906052755037e-05
0.042906 -1.33354147301632e-05
0.042907 1.17523888500768e-05
0.042908 -1.03833075549741e-05
0.042909 9.18629538253234e-06
0.04291 -8.13048605394542e-06
0.042911 7.19264274574986e-06
0.042912 -6.38468538332749e-06
0.042913 5.72532916268969e-06
0.042914 -5.20793493119816e-06
0.042915 4.82811761925228e-06
0.042916 -4.58324194080332e-06
0.042917 4.47206366507572e-06
0.042918 -4.49447566922553e-06
0.042919 4.65133198127748e-06
0.04292 -4.94433221337968e-06
0.042921 5.37595504115944e-06
0.042922 -5.94943384414242e-06
0.042923 6.66877100593987e-06
0.042924 -7.53879016568848e-06
0.042925 8.56522826985358e-06
0.042926 -9.75487189338249e-06
0.042927 1.11157452730375e-05
0.042928 -1.26573611581312e-05
0.042929 1.43910503681982e-05
0.04293 -1.63303924617425e-05
0.042931 1.84374644251933e-05
0.042932 -2.06726574928818e-05
0.042933 2.30524969996527e-05
0.042934 -2.55992113987464e-05
0.042935 2.8335207403845e-05
0.042936 -3.12935239153775e-05
0.042937 3.45281314056985e-05
0.042938 -3.81111658534291e-05
0.042939 4.21401186984641e-05
0.04294 -4.68004874614989e-05
0.042941 5.23358515791321e-05
0.042942 -5.90208238751666e-05
0.042943 6.72560267038522e-05
0.042944 -7.76486675902767e-05
0.042945 9.11636936288295e-05
0.042946 -0.000109429842378228
0.042947 0.000135423647311098
0.042948 -0.000175216486114228
0.042949 0.000243384553524384
0.04295 -0.000385850903021691
0.042951 0.000861758533125093
0.042952 0.0058149162477955
0.042953 -0.000706382457149538
0.042954 0.000392883081348854
0.042955 -0.000281322291032886
0.042956 0.000225633711955446
0.042957 -0.000193621552060286
0.042958 0.000174204998686659
0.042959 -0.000162672962878208
0.04296 0.000156837586557723
0.042961 -0.000155751835936451
0.042962 0.000159247960291674
0.042963 -0.000167831627928443
0.042964 0.000182827928160828
0.042965 -0.000206867136904069
0.042966 0.000245089423453077
0.042967 -0.000308309513127254
0.042968 0.000422902263891522
0.042969 -0.000672698764916466
0.04297 0.00153385709669613
0.042971 0.0103751935932874
0.042972 -0.00136526599358299
0.042973 0.000818580737449523
0.042974 -0.000646659606842681
0.042975 0.000590024987279601
0.042976 -0.000601771017102688
0.042977 0.000690769105918163
0.042978 -0.000945757858175501
0.042979 0.00200617730034747
0.04298 0.00461488211795773
0.042981 -0.000922741056580258
0.042982 0.000478948901982591
0.042983 -0.000310490764662821
0.042984 0.000223525580455332
0.042985 -0.000171232886983678
0.042986 0.000136726817385656
0.042987 -0.000112469181785595
0.042988 9.46073988927559e-05
0.042989 -8.09780097503293e-05
0.04299 7.02783982910632e-05
0.042991 -6.16808911355426e-05
0.042992 5.46070899927226e-05
0.042993 -4.86535069383425e-05
0.042994 4.35579277367879e-05
0.042995 -3.91313935767689e-05
0.042996 3.52350281247912e-05
0.042997 -3.1765053475451e-05
0.042998 2.86428231720872e-05
0.042999 -2.58080262630676e-05
0.043 2.321395096946e-05
0.043001 -2.08241186597695e-05
0.043002 1.86098492604499e-05
0.043003 -1.65484720722312e-05
0.043004 1.46219916290051e-05
0.043005 -1.28160794900428e-05
0.043006 1.11193028886285e-05
0.043007 -9.52252781456695e-06
0.043008 8.01845215893301e-06
0.043009 -6.60123696537546e-06
0.04301 5.26621249521201e-06
0.043011 -4.06340631977565e-06
0.043012 3.03802833005439e-06
0.043013 -2.17945183423205e-06
0.043014 1.47766005430731e-06
0.043015 -9.23132308667632e-07
0.043016 5.06752852503146e-07
0.043017 -2.19738258404572e-07
0.043018 5.35800567197885e-08
0.043019 0
0.04302 0
0.043021 0
0.043022 0
0.043023 0
0.043024 0
0.043025 0
0.043026 0
0.043027 0
0.043028 0
0.043029 0
0.04303 0
0.043031 0
0.043032 0
0.043033 0
0.043034 0
0.043035 0
0.043036 0
0.043037 0
0.043038 0
0.043039 0
0.04304 0
0.043041 0
0.043042 -6.85594462190925e-09
0.043043 2.80833854706751e-08
0.043044 -6.46834897512757e-08
0.043045 1.17675561260325e-07
0.043046 -1.8810102013074e-07
0.043047 2.7702864463498e-07
0.043048 -4.17310943768906e-07
0.043049 6.44905769941477e-07
0.04305 -9.65662396122573e-07
0.043051 1.38558365452088e-06
0.043052 -1.91086143628404e-06
0.043053 2.54792211390928e-06
0.043054 -3.30348401151474e-06
0.043055 4.18462959637138e-06
0.043056 -5.19889578718702e-06
0.043057 6.35438673453359e-06
0.043058 -7.65991471766954e-06
0.043059 9.12517655133308e-06
0.04306 -1.07609752982934e-05
0.043061 1.25714124082295e-05
0.043062 -1.45615462034993e-05
0.043063 1.67463145554232e-05
0.043064 -1.91434240985157e-05
0.043065 2.17741220965983e-05
0.043066 -2.46642221591068e-05
0.043067 2.78454888488539e-05
0.043068 -3.1357540669334e-05
0.043069 3.52505202095171e-05
0.04307 -3.95889316853568e-05
0.043071 4.44573132260813e-05
0.043072 -4.99689040785071e-05
0.043073 5.62794257127799e-05
0.043074 -6.36100826452128e-05
0.043075 7.22883316127382e-05
0.043076 -8.28258788804146e-05
0.043077 9.60835329455801e-05
0.043078 -0.000113669972912217
0.043079 0.00013911198459323
0.04308 -0.000182577275792085
0.043081 0.000294418742292581
0.043082 0.00896371803466447
0.043083 -9.31563631168537e-06
0.043084 -0.000118036798407816
0.043085 0.00022217096723306
0.043086 -0.000392701311523373
0.043087 0.000920257764257324
0.043088 0.00570016848974426
0.043089 -0.000740301947993542
0.04309 0.000402818101228435
0.043091 -0.000277818178344509
0.043092 0.00021204255960188
0.043093 -0.000171430560042684
0.043094 0.000144273229002221
0.043095 -0.000125767774391577
0.043096 0.000114076590027536
0.043097 -0.000109613546839365
0.043098 0.000116641840873893
0.043099 -0.000152976007858796
0.0431 0.000363137243127913
0.043101 0.000506352868481703
0.043102 -0.000164747797565933
0.043103 0.000117683153228447
0.043104 -0.000106716036148412
0.043105 0.000107914653572785
0.043106 -0.000115242729838723
0.043107 0.000126652645488806
0.043108 -0.00014146104076865
0.043109 0.000159633247212731
0.04311 -0.000181580129870196
0.043111 0.000208163659338061
0.043112 -0.000240860222748029
0.043113 0.000282150624617528
0.043114 -0.000336376588530418
0.043115 0.000411760868677061
0.043116 -0.00052589190657894
0.043117 0.000724304707067491
0.043118 -0.00117268061406331
0.043119 0.00332625832440888
0.04312 0.00335816919910324
0.043121 -0.00101657128880795
0.043122 0.00054914764187808
0.043123 -0.000339934244854528
0.043124 0.000214611251055352
0.043125 -0.000125540852910881
0.043126 5.38501606651203e-05
0.043127 1.01160603933377e-05
0.043128 -7.2787250565554e-05
0.043129 0.000139970194159334
0.04313 -0.000218886446297402
0.043131 0.000321438441936343
0.043132 -0.000472309790920656
0.043133 0.000737339318279236
0.043134 -0.00138024431754698
0.043135 0.00597123311835109
0.043136 0.00290753972511817
0.043137 -0.00119860002205248
0.043138 0.000759576650590027
0.043139 -0.000554840430803988
0.04314 0.000434487408631363
0.043141 -0.000354202096152555
0.043142 0.000296197886802635
0.043143 -0.000251936921157236
0.043144 0.000216807526623843
0.043145 -0.000188097643810748
0.043146 0.000164106522475948
0.043147 -0.000143712489859773
0.043148 0.000126145049075149
0.043149 -0.000110856787686631
0.04315 9.74475318005542e-05
0.043151 -8.56174438790757e-05
0.043152 7.51369343514956e-05
0.043153 -6.58267426381325e-05
0.043154 5.75287967416572e-05
0.043155 -5.01108629743143e-05
0.043156 4.34761438080005e-05
0.043157 -3.75435583498566e-05
0.043158 3.22441506321451e-05
0.043159 -2.7518401484195e-05
0.04316 2.32507248721754e-05
0.043161 -1.93378750686032e-05
0.043162 1.57478025506514e-05
0.043163 -1.24519397995444e-05
0.043164 9.42444240246021e-06
0.043165 -6.641570832824e-06
0.043166 4.08117703016132e-06
0.043167 -1.72226774232434e-06
0.043168 -4.55378127380179e-07
0.043169 2.47155760261579e-06
0.04317 -4.34597487034515e-06
0.043171 6.09857316315574e-06
0.043172 -7.74988608538785e-06
0.043173 9.32143030381359e-06
0.043174 -1.08361670330767e-05
0.043175 1.23190686414817e-05
0.043176 -1.38708885757607e-05
0.043177 1.55886015831792e-05
0.043178 -1.74975161411516e-05
0.043179 1.96298718059899e-05
0.04318 -2.20273639491526e-05
0.043181 2.47448368474255e-05
0.043182 -2.78558292366294e-05
0.043183 3.1461156256814e-05
0.043184 -3.57026636341031e-05
0.043185 4.07729822168937e-05
0.043186 -4.69677633522924e-05
0.043187 5.47746065527117e-05
0.043188 -6.50112838523243e-05
0.043189 7.91593383393645e-05
0.04319 -0.000100204414142674
0.043191 0.000135185736572638
0.043192 -0.000205590163032761
0.043193 0.000423392930695754
0.043194 0.00938151195188787
0.043195 -0.000383849703352039
0.043196 0.00019650830555265
0.043197 -0.00013195749419772
0.043198 9.92913414384672e-05
0.043199 -7.96132685114523e-05
0.0432 6.65246032165957e-05
0.043201 -5.72612827123485e-05
0.043202 5.04368682430136e-05
0.043203 -4.5282056271163e-05
0.043204 4.13383988458218e-05
0.043205 -3.83185610132594e-05
0.043206 3.60364531734275e-05
0.043207 -3.43698668273663e-05
0.043208 3.31942216456258e-05
0.043209 -3.24115672171136e-05
0.04321 3.19915657941957e-05
0.043211 -3.19254648205383e-05
0.043212 3.22261523004204e-05
0.043213 -3.29312080923585e-05
0.043214 3.41098113703371e-05
0.043215 -3.58755611191965e-05
0.043216 3.84095064800573e-05
0.043217 -4.20024552948966e-05
0.043218 4.71368636430631e-05
0.043219 -5.46579942812124e-05
0.04322 6.61714847062074e-05
0.043221 -8.51135494828693e-05
0.043222 0.000120339685873757
0.043223 -0.000203600820203199
0.043224 0.000597455588736474
0.043225 0.000773391181263356
0.043226 -0.000256344178326483
0.043227 0.000164176191505223
0.043228 -0.000127532796625835
0.043229 0.00010917539511272
0.04323 -9.92424748279737e-05
0.043231 9.40356249782459e-05
0.043232 -9.18965682230283e-05
0.043233 9.20173081039768e-05
0.043234 -9.40285397788331e-05
0.043235 9.78110035928494e-05
0.043236 -0.000103414504278242
0.043237 0.000111063686158268
0.043238 -0.000121191106946452
0.043239 0.00013452389522172
0.04324 -0.00015226129861569
0.043241 0.000176437400119834
0.043242 -0.000210714333937885
0.043243 0.000262326067673602
0.043244 -0.00034771702526429
0.043245 0.000513838118537538
0.043246 -0.000969477474270149
0.043247 0.00717045326422194
0.043248 0.0014002054942794
0.043249 -0.000655048409118407
0.04325 0.000437863608511059
0.043251 -0.000336175877254896
0.043252 0.00027874078061749
0.043253 -0.000243231073301349
0.043254 0.000220490979275397
0.043255 -0.000206171589502798
0.043256 0.000198064918523078
0.043257 -0.000195093805035904
0.043258 0.00019690957018091
0.043259 -0.000203777868600442
0.04326 0.000216675538041047
0.043261 -0.000237747056530795
0.043262 0.000271198172007806
0.043263 -0.000325782348543425
0.043264 0.000423013157703028
0.043265 -0.000632491344790445
0.043266 0.00137197313878216
0.043267 0.00532696887445054
0.043268 -0.000854760793179579
0.043269 0.000449579775515653
0.04327 -0.000297025062247209
0.043271 0.000216235349187384
0.043272 -0.000165497574336594
0.043273 0.000130014321961613
0.043274 -0.000103207374025232
0.043275 8.17026018514268e-05
0.043276 -6.35855495638824e-05
0.043277 4.76827905625419e-05
0.043278 -3.32277134340666e-05
0.043279 1.96899202775389e-05
0.04328 -6.68118505688376e-06
0.043281 -6.10013421922735e-06
0.043282 1.89044205416373e-05
0.043283 -3.19552718020849e-05
0.043284 4.54684579850617e-05
0.043285 -5.96688042907334e-05
0.043286 7.48077108393086e-05
0.043287 -9.11840696450987e-05
0.043288 0.000109128808244797
0.043289 -0.000129093018738309
0.04329 0.00015175123263466
0.043291 -0.000178057130718258
0.043292 0.000209417730049524
0.043293 -0.000248011702581434
0.043294 0.000297414873487859
0.043295 -0.000363946719135261
0.043296 0.000459939946437738
0.043297 -0.000613140970809035
0.043298 0.000901754793707996
0.043299 -0.00166481232832984
0.0433 0.0100519817691973
0.043301 0.00249877762814146
0.043302 -0.0011060337916814
0.043303 0.000705529065066158
0.043304 -0.000514133503659104
0.043305 0.000401255015488322
0.043306 -0.000326357998784182
0.043307 0.000272709778001734
0.043308 -0.000232142276407368
0.043309 0.000200227117943749
0.04331 -0.000174346455200321
0.043311 0.00015285463518867
0.043312 -0.000134666100692429
0.043313 0.000119036441132117
0.043314 -0.000105438623665753
0.043315 9.34893896021229e-05
0.043316 -8.29035927836041e-05
0.043317 7.34648388164897e-05
0.043318 -6.50060158562147e-05
0.043319 5.73960349573585e-05
0.04332 -5.05305856491998e-05
0.043321 4.4325556366223e-05
0.043322 -3.87122649085447e-05
0.043323 3.36339440427511e-05
0.043324 -2.90431138662494e-05
0.043325 2.48995913818477e-05
0.043326 -2.11689650993623e-05
0.043327 1.78214138650936e-05
0.043328 -1.48307838653389e-05
0.043329 1.21738616340775e-05
0.04333 -9.82979756232643e-06
0.043331 7.77964620059439e-06
0.043332 -6.00599809898227e-06
0.043333 4.49268406048878e-06
0.043334 -3.22453717913897e-06
0.043335 2.18720136566211e-06
0.043336 -1.36697755518246e-06
0.043337 7.50700672045899e-07
0.043338 -3.25641858335294e-07
0.043339 7.94315708239053e-08
0.04334 0
0.043341 0
0.043342 0
0.043343 0
0.043344 0
0.043345 0
0.043346 0
0.043347 0
0.043348 0
0.043349 0
0.04335 0
0.043351 0
0.043352 0
0.043353 0
0.043354 0
0.043355 0
0.043356 0
0.043357 0
0.043358 0
0.043359 0
0.04336 0
0.043361 0
0.043362 0
0.043363 0
0.043364 0
0.043365 0
0.043366 0
0.043367 0
0.043368 0
0.043369 0
0.04337 0
0.043371 0
0.043372 0
0.043373 0
0.043374 0
0.043375 -7.54722956539786e-09
0.043376 3.09253446524031e-08
0.043377 -7.1254294246836e-08
0.043378 1.29677522598187e-07
0.043379 -2.07366890758519e-07
0.04338 3.05529093980297e-07
0.043381 -4.25413873520053e-07
0.043382 5.68324390939898e-07
0.043383 -7.3563022257549e-07
0.043384 9.2878354805429e-07
0.043385 -1.1493392586769e-06
0.043386 1.39897991170141e-06
0.043387 -1.67954672272386e-06
0.043388 1.99307814538833e-06
0.043389 -2.34185807134104e-06
0.04339 2.72847634550832e-06
0.043391 -3.15590520860323e-06
0.043392 3.62759656376573e-06
0.043393 -4.14760678917729e-06
0.043394 4.72075844756541e-06
0.043395 -5.35285209044178e-06
0.043396 6.05094708023676e-06
0.043397 -6.82373903441592e-06
0.043398 7.68207493026994e-06
0.043399 -8.63966817664579e-06
0.0434 9.62433293346131e-06
0.043401 -1.0560542268797e-05
0.043402 1.14655510134574e-05
0.043403 -1.23671757261581e-05
0.043404 1.33089437115911e-05
0.043405 -1.43585317758641e-05
0.043406 1.56222345512937e-05
0.043407 -1.72711521274199e-05
0.043408 1.95395295831165e-05
0.043409 -2.28787298547625e-05
0.04341 2.82631912550313e-05
0.043411 -3.78305663771457e-05
0.043412 5.72709837994092e-05
0.043413 -0.00010819482859655
0.043414 0.000410802723767183
0.043415 0.000379154318947336
0.043416 -0.000165105773741396
0.043417 0.000123525290945915
0.043418 -0.000109750867870064
0.043419 0.000106056689961158
0.04342 -0.00010752588537605
0.043421 0.000112301923646842
0.043422 -0.000119579444481923
0.043423 0.000129007786150179
0.043424 -0.000140474774492947
0.043425 0.000154021252521458
0.043426 -0.000169810797663514
0.043427 0.000188129241065284
0.043428 -0.000209406918863313
0.043429 0.000234266163547784
0.04343 -0.000263605464011889
0.043431 0.000298745599403329
0.043432 -0.000341690941094354
0.043433 0.000395622968064684
0.043434 -0.00046590585648036
0.043435 0.000562353891458105
0.043436 -0.00070510396530475
0.043437 0.000943224436356717
0.043438 -0.00143669665500556
0.043439 0.00318612014927271
0.04344 0.00953927982506616
0.043441 -0.00166264546877526
0.043442 0.000790148850180102
0.043443 -0.000416681770452711
0.043444 0.000166637083687198
0.043445 7.55064871237635e-05
0.043446 -0.000438808441462315
0.043447 0.00158140182633141
0.043448 0.00510443154411125
0.043449 -0.00125994528234646
0.04345 0.000768705602904578
0.043451 -0.000563738512297523
0.043452 0.000446366002312594
0.043453 -0.00036801214719632
0.043454 0.000310794099123251
0.043455 -0.000266517906754048
0.043456 0.000230863931889864
0.043457 -0.000201315410896289
0.043458 0.000176299599345817
0.043459 -0.000154778038777565
0.04346 0.000136034529602168
0.043461 -0.00011955734943956
0.043462 0.000104969969021915
0.043463 -9.19883260820855e-05
0.043464 8.03934136804726e-05
0.043465 -7.00130930307864e-05
0.043466 6.07096738645863e-05
0.043467 -5.23712193176134e-05
0.043468 4.49053249557194e-05
0.043469 -3.82345828406386e-05
0.04347 3.22932189625304e-05
0.043471 -2.70245641522592e-05
0.043472 2.23791277601173e-05
0.043473 -1.83131144074863e-05
0.043474 1.47872713001365e-05
0.043475 -1.17659855408747e-05
0.043476 9.21657289191077e-06
0.043477 -7.108714846219e-06
0.043478 5.4140118113435e-06
0.043479 -4.10562808683923e-06
0.04348 3.06958410770058e-06
0.043481 -2.2020818454083e-06
0.043482 1.49299813908531e-06
0.043483 -9.32711472648403e-07
0.043484 5.12009806888105e-07
0.043485 -2.22017155654527e-07
0.043486 5.41355892323543e-08
0.043487 0
0.043488 0
0.043489 0
0.04349 0
0.043491 0
0.043492 0
0.043493 0
0.043494 0
0.043495 0
0.043496 0
0.043497 0
0.043498 0
0.043499 0
0.0435 0
0.043501 0
0.043502 0
0.043503 0
0.043504 0
0.043505 0
0.043506 0
0.043507 0
0.043508 0
0.043509 0
0.04351 0
0.043511 0
0.043512 0
0.043513 0
0.043514 0
0.043515 0
0.043516 0
0.043517 0
0.043518 0
0.043519 0
0.04352 0
0.043521 0
0.043522 0
0.043523 0
0.043524 0
0.043525 0
0.043526 0
0.043527 0
0.043528 0
0.043529 0
0.04353 0
0.043531 0
0.043532 0
0.043533 0
0.043534 0
0.043535 0
0.043536 -6.63527877821875e-08
0.043537 2.71901061713275e-07
0.043538 -6.26517868793759e-07
0.043539 1.14028817395775e-06
0.04354 -1.82355296049792e-06
0.043541 2.68696664756654e-06
0.043542 -3.74157049137263e-06
0.043543 4.99888526017797e-06
0.043544 -6.47102727673249e-06
0.043545 8.17085296493443e-06
0.043546 -1.01121384021137e-05
0.043547 1.23098021780303e-05
0.043548 -1.4780182255746e-05
0.043549 1.75413807437381e-05
0.04355 -2.06136948466928e-05
0.043551 2.40201582342716e-05
0.043552 -2.77872253440551e-05
0.043553 3.19456427482794e-05
0.043554 -3.65315682266912e-05
0.043555 4.15880220073279e-05
0.043556 -4.71667895391885e-05
0.043557 5.3330947184758e-05
0.043558 -6.01582612338317e-05
0.043559 6.77458331487643e-05
0.04356 -7.62165582878149e-05
0.043561 8.57282815661904e-05
0.043562 -9.64870628858292e-05
0.043563 0.000108766880270115
0.043564 -0.000122939739283798
0.043565 0.000139523224396123
0.043566 -0.000159258546792662
0.043567 0.000183244648136327
0.043568 -0.000213181733702954
0.043569 0.000251844833719278
0.04357 -0.000304088273284817
0.043571 0.000379235075018127
0.043572 -0.000497743833789975
0.043573 0.000714886142124472
0.043574 -0.0012495401178017
0.043575 0.00481254077955574
0.043576 0.00260528783557357
0.043577 -0.00101977556947597
0.043578 0.000629784411816872
0.043579 -0.000452201472547797
0.04358 0.000349960505571469
0.043581 -0.000283069709762903
0.043582 0.000235603346720773
0.043583 -0.000199968498978858
0.043584 0.000172087291351025
0.043585 -0.000149575151611382
0.043586 0.000130945556425775
0.043587 -0.00011522439829165
0.043588 0.000101747275364927
0.043589 -9.00458864959378e-05
0.04359 7.97809514268077e-05
0.043591 -7.07008447147614e-05
0.043592 6.25030494110281e-05
0.043593 -5.49179090518634e-05
0.043594 4.78140783903888e-05
0.043595 -4.10835219791985e-05
0.043596 3.46356011304043e-05
0.043597 -2.83927584757855e-05
0.043598 2.22872961844496e-05
0.043599 -1.62589119669807e-05
0.0436 1.02527630586916e-05
0.043601 -4.21789640661916e-06
0.043602 -1.89407270678421e-06
0.043603 8.13012304861813e-06
0.043604 -1.45369026385104e-05
0.043605 2.11617786723399e-05
0.043606 -2.8053920265401e-05
0.043607 3.52654737372246e-05
0.043608 -4.28528973279213e-05
0.043609 5.08785358631406e-05
0.04361 -5.94125378587171e-05
0.043611 6.85352511203894e-05
0.043612 -7.83402833535153e-05
0.043613 8.89384902586621e-05
0.043614 -0.000100463269139085
0.043615 0.000113077714654369
0.043616 -0.000127048507446621
0.043617 0.00014268918631743
0.043618 -0.000160319407064263
0.043619 0.00018036154752612
0.04362 -0.000203384962117301
0.043621 0.00023017505745305
0.043622 -0.00026184511656411
0.043623 0.00030002530258067
0.043624 -0.000347199090010494
0.043625 0.000407341371278398
0.043626 -0.000487229343101818
0.043627 0.000599430257501798
0.043628 -0.000770146895113284
0.043629 0.00106456119325991
0.04363 -0.00170215770630788
0.043631 0.00417573702525714
0.043632 0.00933581067815703
0.043633 -0.00218774732242323
0.043634 0.00123059722469013
0.043635 -0.000849393604126135
0.043636 0.000643166143377248
0.043637 -0.000513082977164385
0.043638 0.000422982931924288
0.043639 -0.000356501647362318
0.04364 0.000305158279062862
0.043641 -0.000264120867655884
0.043642 0.000230436323111935
0.043643 -0.000202199472348872
0.043644 0.000178127133476941
0.043645 -0.000157324190084324
0.043646 0.000139147740191816
0.043647 -0.000123124477051712
0.043648 0.000108898455611976
0.043649 -9.61969577100787e-05
0.04365 8.48075377840207e-05
0.043651 -7.4562197225796e-05
0.043652 6.53262316091941e-05
0.043653 -5.69902169988873e-05
0.043654 4.94641515695261e-05
0.043655 -4.26731064065176e-05
0.043656 3.6553951990326e-05
0.043657 -3.10528638779336e-05
0.043658 2.61234012309603e-05
0.043659 -2.17250122648272e-05
0.04366 1.7821861902676e-05
0.043661 -1.43819054678225e-05
0.043662 1.13761523162374e-05
0.043663 -8.77807760536518e-06
0.043664 6.56315070450623e-06
0.043665 -4.70845627189438e-06
0.043666 3.1923895676623e-06
0.043667 -1.99441169997724e-06
0.043668 1.09485360399785e-06
0.043669 -4.747599051781e-07
0.04367 1.1576561602323e-07
0.043671 0
0.043672 0
0.043673 0
0.043674 0
0.043675 0
0.043676 0
0.043677 0
0.043678 0
0.043679 0
0.04368 0
0.043681 0
0.043682 0
0.043683 0
0.043684 0
0.043685 0
0.043686 0
0.043687 0
0.043688 0
0.043689 0
0.04369 0
0.043691 0
0.043692 0
0.043693 0
0.043694 0
0.043695 0
0.043696 0
0.043697 0
0.043698 0
0.043699 0
0.0437 0
0.043701 0
0.043702 0
0.043703 0
0.043704 0
0.043705 0
0.043706 0
0.043707 0
0.043708 0
0.043709 0
0.04371 0
0.043711 0
0.043712 0
0.043713 0
0.043714 0
0.043715 0
0.043716 0
0.043717 0
0.043718 0
0.043719 0
0.04372 0
0.043721 0
0.043722 0
0.043723 0
0.043724 0
0.043725 0
0.043726 -1.31096822380133e-07
0.043727 5.37133900783426e-07
0.043728 -1.237486633513e-06
0.043729 2.25192294453106e-06
0.04373 -3.60068636199003e-06
0.043731 5.30460460144974e-06
0.043732 -7.38522871915747e-06
0.043733 9.86500907421059e-06
0.043734 -1.27675158485531e-05
0.043735 1.61177138311821e-05
0.043736 -1.99423037293938e-05
0.043737 2.42701456355343e-05
0.043738 -2.91327847465095e-05
0.043739 3.45426936313842e-05
0.04374 -4.05142930328006e-05
0.043741 4.70884415292455e-05
0.043742 -5.43123935628532e-05
0.043743 6.22414267762531e-05
0.043744 -7.09409274091303e-05
0.043745 8.04890888600821e-05
0.043746 -9.09804420727843e-05
0.043747 0.0001025305308206
0.043748 -0.000115282187825273
0.043749 0.000129414088220728
0.04375 -0.000145152605121909
0.043751 0.000162788555684613
0.043752 -0.000182701363888203
0.043753 0.00020539477626935
0.043754 -0.000231551130331704
0.043755 0.000262116479055744
0.043756 -0.000298439170365984
0.043757 0.000342505596133908
0.043758 -0.000397363064972922
0.043759 0.000467929386442519
0.04376 -0.000562675693843113
0.043761 0.000697521667744809
0.043762 -0.000906287399197563
0.043763 0.00127559525028316
0.043764 -0.00211359442730872
0.043765 0.00591333247842586
0.043766 0.00779028243349965
0.043767 -0.00237132823210108
0.043768 0.00140934640930627
0.043769 -0.00100934165685111
0.04377 0.000792239888864129
0.043771 -0.000658602217929188
0.043772 0.000571648605706837
0.043773 -0.000515808850868774
0.043774 0.000485665554652568
0.043775 -0.000484557844364457
0.043776 0.00053428968775778
0.043777 -0.000749041218768733
0.043778 0.00601986773593371
0.043779 0.000447173833803545
0.04378 -0.000135869022422579
0.043781 5.05314239141479e-05
0.043782 -1.59116371816551e-05
0.043783 2.57788488302487e-08
0.043784 7.28736273895345e-06
0.043785 -1.0208669708637e-05
0.043786 1.0742360258152e-05
0.043787 -9.95080329968611e-06
0.043788 8.43801309460168e-06
0.043789 -6.56509818784669e-06
0.04379 4.5558328363333e-06
0.043791 -2.55229184741092e-06
0.043792 6.45904112654785e-07
0.043793 1.10438891578896e-06
0.043794 -2.66109922882467e-06
0.043795 4.00126730006803e-06
0.043796 -5.11199409064708e-06
0.043797 5.98748788369131e-06
0.043798 -6.62706989908033e-06
0.043799 7.03380061540127e-06
0.0438 -7.28348131664647e-06
0.043801 7.46080482669608e-06
0.043802 -7.58562321254881e-06
0.043803 7.67921237431105e-06
0.043804 -7.76403510432817e-06
0.043805 7.86358152836776e-06
0.043806 -8.13014693224084e-06
0.043807 8.70377634521005e-06
0.043808 -9.59122861886659e-06
0.043809 1.08005365527317e-05
0.04381 -1.23410872775647e-05
0.043811 1.42237666394677e-05
0.043812 -1.64611743011491e-05
0.043813 1.90679203989014e-05
0.043814 -2.20610196176119e-05
0.043815 2.54604049951026e-05
0.043816 -2.92895923621884e-05
0.043817 3.3576538104324e-05
0.043818 -3.83547494377158e-05
0.043819 4.36433737727537e-05
0.04382 -4.94726234299187e-05
0.043821 5.59065247046677e-05
0.043822 -6.30238493712007e-05
0.043823 7.09227288636229e-05
0.043824 -7.97270461844337e-05
0.043825 8.95954594321308e-05
0.043826 -0.000100734414840674
0.043827 0.000113417372540411
0.043828 -0.000128014007591359
0.043829 0.000145036000825844
0.04383 -0.000165211572536747
0.043831 0.00018961227758049
0.043832 -0.000219880486521433
0.043833 0.000258665082954389
0.043834 -0.000310527785062208
0.043835 0.000384043441387587
0.043836 -0.000497445783693462
0.043837 0.000697535197992627
0.043838 -0.00115158293275473
0.043839 0.00323487233129765
0.04384 0.00402254756164351
0.043841 -0.00123262042815953
0.043842 0.000722886587498079
0.043843 -0.000507505453636538
0.043844 0.000387845934297674
0.043845 -0.00031119882460673
0.043846 0.000257572009010741
0.043847 -0.000217718296440641
0.043848 0.000186773735476347
0.043849 -0.00016193712228346
0.04385 0.000141482437355743
0.043851 -0.000124288981891081
0.043852 0.000109598027944817
0.043853 -9.68780537737416e-05
0.043854 8.57459463704204e-05
0.043855 -7.59188070996859e-05
0.043856 6.71833350248929e-05
0.043857 -5.93757356808459e-05
0.043858 5.23681617332229e-05
0.043859 -4.60593349732341e-05
0.04386 4.03679188507978e-05
0.043861 -3.52627095244823e-05
0.043862 3.07276123047588e-05
0.043863 -2.67224323985048e-05
0.043864 2.32141994582871e-05
0.043865 -2.01756945163542e-05
0.043866 1.75843263464595e-05
0.043867 -1.54212719962554e-05
0.043868 1.36708209475168e-05
0.043869 -1.23198797239654e-05
0.04387 1.13576062580246e-05
0.043871 -1.07751525858092e-05
0.043872 1.05655015797422e-05
0.043873 -1.07233892459579e-05
0.043874 1.12453092168634e-05
0.043875 -1.2129600972205e-05
0.043876 1.33766285222633e-05
0.043877 -1.4989062340466e-05
0.043878 1.69722849440032e-05
0.043879 -1.93349506673558e-05
0.04388 2.2021537063851e-05
0.043881 -2.49885783939416e-05
0.043882 2.82706082734274e-05
0.043883 -3.19102944602706e-05
0.043884 3.59610387435958e-05
0.043885 -4.0490605471865e-05
0.043886 4.55862870616801e-05
0.043887 -5.13624241233005e-05
0.043888 5.79716362656793e-05
0.043889 -6.56220927224579e-05
0.04389 7.46049879465128e-05
0.043891 -8.53400294593378e-05
0.043892 9.84544099315403e-05
0.043893 -0.000114928049544091
0.043894 0.000136380551081104
0.043895 -0.000165692528232347
0.043896 0.000208525463604395
0.043897 -0.000277737557083666
0.043898 0.000410129507194758
0.043899 -0.000770651462008841
0.0439 0.00597494505942391
0.043901 0.00104030290479655
0.043902 -0.000476142117063873
0.043903 0.000307064240502726
0.043904 -0.00022546719679668
0.043905 0.00017740661401884
0.043906 -0.000145829536828998
0.043907 0.000123650520911094
0.043908 -0.000107403995076542
0.043909 9.51996984815856e-05
0.04391 -8.59235043464576e-05
0.043911 7.88802570539388e-05
0.043912 -7.36175712736844e-05
0.043913 6.98320587296491e-05
0.043914 -6.73163684721934e-05
0.043915 6.59278548880395e-05
0.043916 -6.55693852669355e-05
0.043917 6.61773218737451e-05
0.043918 -6.77139628071175e-05
0.043919 7.01629104216596e-05
0.04392 -7.35264961222757e-05
0.043921 7.78247832034221e-05
0.043922 -8.30959259399306e-05
0.043923 8.93978560034345e-05
0.043924 -9.68114433535448e-05
0.043925 0.000105445476884743
0.043926 -0.000115444074169284
0.043927 0.000126997523157997
0.043928 -0.000140358188087848
0.043929 0.000155864170309163
0.04393 -0.000173975273186221
0.043931 0.000195329227052895
0.043932 -0.000220832677091277
0.043933 0.000251814716570782
0.043934 -0.000290299454242812
0.043935 0.000339521109274881
0.043936 -0.000404977090516207
0.043937 0.000496812624058096
0.043938 -0.000636025559248001
0.043939 0.000874232183320684
0.04394 -0.00138138843015931
0.043941 0.00324004476008246
0.043942 0.00950181067701919
0.043943 -0.00191325923290246
0.043944 0.00105625258559698
0.043945 -0.000723743154808492
0.043946 0.000545882141401276
0.043947 -0.000434395110769024
0.043948 0.000357474390116926
0.043949 -0.00030085612610497
0.04395 0.00025719283490729
0.043951 -0.000222316293297021
0.043952 0.000193645827098168
0.043953 -0.000169501629974814
0.043954 0.000148778472358726
0.043955 -0.000130704181879749
0.043956 0.000114722477752762
0.043957 -0.000100421847388435
0.043958 8.74906292552224e-05
0.043959 -7.56876609109869e-05
0.04396 6.48225119601777e-05
0.043961 -5.47418030810202e-05
0.043962 4.531948994204e-05
0.043963 -3.64497836516742e-05
0.043964 2.80418495619899e-05
0.043965 -2.00157116659498e-05
0.043966 1.22989654090581e-05
0.043967 -4.82400910443343e-06
0.043968 -2.47443357162854e-06
0.043969 9.66169823057959e-06
0.04397 -1.6805668967194e-05
0.043971 2.39795992480499e-05
0.043972 -3.12655621490611e-05
0.043973 3.87589619248163e-05
0.043974 -4.65747843396514e-05
0.043975 5.48567173402878e-05
0.043976 -6.37911464214822e-05
0.043977 7.36298004034145e-05
0.043978 -8.472867813401e-05
0.043979 9.76200383121187e-05
0.04398 -0.000113158481603694
0.043981 0.000132856216932429
0.043982 -0.000159889420753255
0.043983 0.000202231980475209
0.043984 -0.000290793609856574
0.043985 0.0009083949476262
0.043986 7.85743067837747e-05
0.043987 0.000127146465871937
0.043988 -0.000247203886037389
0.043989 0.000412719705842225
0.04399 -0.000801945793121777
0.043991 0.00430178070042604
0.043992 0.0014117008706093
0.043993 -0.000616530187261269
0.043994 0.000395145614681472
0.043995 -0.000289698431335229
0.043996 0.000227294474803854
0.043997 -0.000185637658439217
0.043998 0.000155604153150242
0.043999 -0.000132760771821175
0.044 0.000114691594250313
0.044001 -9.99668993258552e-05
0.044002 8.7686293690145e-05
0.044003 -7.72544846000311e-05
0.044004 6.82622130702473e-05
0.044005 -6.0418934712375e-05
0.044006 5.35127574538138e-05
0.044007 -4.73855607289602e-05
0.044008 4.1916974922288e-05
0.044009 -3.70137413963516e-05
0.04401 3.26024537261998e-05
0.044011 -2.86244879913103e-05
0.044012 2.50323879539918e-05
0.044013 -2.17872399435026e-05
0.044014 1.88567351602264e-05
0.044015 -1.62137184797803e-05
0.044016 1.38350874689943e-05
0.044017 -1.17009474498836e-05
0.044018 9.79395645296406e-06
0.044019 -8.09881285926477e-06
0.04402 6.60185157742782e-06
0.044021 -5.29072371825443e-06
0.044022 4.15414118764605e-06
0.044023 -3.18167225392136e-06
0.044024 2.3635775116171e-06
0.044025 -1.69067813561512e-06
0.044026 1.14674292159413e-06
0.044027 -7.16676797015809e-07
0.044028 3.9356299761247e-07
0.044029 -1.70715888389716e-07
0.04403 4.16402991229709e-08
0.044031 0
0.044032 0
0.044033 0
0.044034 0
0.044035 0
0.044036 0
0.044037 0
0.044038 0
0.044039 0
0.04404 0
0.044041 0
0.044042 0
0.044043 0
0.044044 0
0.044045 0
0.044046 0
0.044047 0
0.044048 -2.64205201211506e-08
0.044049 1.08282545330661e-07
0.04405 -2.49545584035788e-07
0.044051 4.5425919117178e-07
0.044052 -7.2658141499732e-07
0.044053 1.07080272461711e-06
0.044054 -1.49137652520501e-06
0.044055 1.99295762923894e-06
0.044056 -2.58045038938981e-06
0.044057 3.25906863734959e-06
0.044058 -4.034410147712e-06
0.044059 4.91254910554614e-06
0.04406 -5.90015106870388e-06
0.044061 7.00461627805741e-06
0.044062 -8.2342590200583e-06
0.044063 9.59853328903029e-06
0.044064 -1.11083185306875e-05
0.044065 1.27762842214985e-05
0.044066 -1.46173591319695e-05
0.044067 1.66493413892456e-05
0.044068 -1.88937005552384e-05
0.044069 2.13766455374174e-05
0.04407 -2.41305666300104e-05
0.044071 2.71960137106557e-05
0.044072 -3.06244583161298e-05
0.044073 3.44822276244642e-05
0.044074 -3.88562348817529e-05
0.044075 4.38625428736132e-05
0.044076 -4.96595424456436e-05
0.044077 5.64689360389906e-05
0.044078 -6.46105127878666e-05
0.044079 7.45625959295089e-05
0.04408 -8.70733824861846e-05
0.044081 0.000103381334121162
0.044082 -0.000125693559306701
0.044083 0.000158359974222979
0.044084 -0.000211301786116194
0.044085 0.000313121115825045
0.044086 -0.00059417024288703
0.044087 0.00554145077655947
0.044088 0.000765451874304862
0.044089 -0.000355108754376769
0.04409 0.000229710236016358
0.044091 -0.000168528174794741
0.044092 0.000132036832377581
0.044093 -0.000107631769705582
0.044094 9.00452344172923e-05
0.044095 -7.66869028542721e-05
0.044096 6.6135142476039e-05
0.044097 -5.75451102903954e-05
0.044098 5.03834510750002e-05
0.044099 -4.42970479087394e-05
0.0441 3.90429329035318e-05
0.044101 -3.44484979744081e-05
0.044102 3.0387743568488e-05
0.044103 -2.67664903323396e-05
0.044104 2.35128320302904e-05
0.044105 -2.05707724037441e-05
0.044106 1.78958587455766e-05
0.044107 -1.54521000983092e-05
0.044108 1.32097268671609e-05
0.044109 -1.11435047398462e-05
0.04411 9.23140707359565e-06
0.044111 -7.45350119152708e-06
0.044112 5.79092732612502e-06
0.044113 -4.22484760630793e-06
0.044114 2.73521138558883e-06
0.044115 -1.29910430762701e-06
0.044116 -1.11722736702269e-07
0.044117 1.53492012743255e-06
0.044118 -3.02482514686404e-06
0.044119 4.66668881285726e-06
0.04412 -6.60734461674238e-06
0.044121 9.1301668265325e-06
0.044122 -1.28731129863526e-05
0.044123 1.96580663465278e-05
0.044124 -3.76882017618607e-05
0.044125 0.000317118258958983
0.044126 5.03361824501628e-05
0.044127 -2.31418920516814e-05
0.044128 1.49324307901545e-05
0.044129 -1.09435773763974e-05
0.04413 8.57026170709154e-06
0.044131 -6.9859670034327e-06
0.044132 5.84626060948826e-06
0.044133 -4.98209746762414e-06
0.044134 4.30083353764421e-06
0.044135 -3.74747742979363e-06
0.044136 3.28735057279532e-06
0.044137 -2.89751964765897e-06
0.044138 2.56222618072481e-06
0.044139 -2.2702944857606e-06
0.04414 2.01358602298502e-06
0.044141 -1.7860383361625e-06
0.044142 1.58304587579483e-06
0.044143 -1.40104872818305e-06
0.044144 1.23725210335159e-06
0.044145 -1.08943051219425e-06
0.044146 9.55788231956575e-07
0.044147 -8.34858053278801e-07
0.044148 7.25426603794816e-07
0.044149 -6.26478467888864e-07
0.04415 5.37153825886451e-07
0.044151 -4.56715968176044e-07
0.044152 3.84526124976007e-07
0.044153 -3.20023787014913e-07
0.044154 2.62711197796601e-07
0.044155 -2.1214105111566e-07
0.044156 1.67906677466474e-07
0.044157 -1.29634182286683e-07
0.044158 9.69761291073604e-08
0.044159 -6.96064561711466e-08
0.04416 4.72163858680693e-08
0.044161 -2.95111393186985e-08
0.044162 1.62073084415521e-08
0.044163 -7.03076830693303e-09
0.044164 1.71503596270123e-09
0.044165 0
0.044166 0
0.044167 0
0.044168 0
0.044169 0
0.04417 0
0.044171 0
0.044172 0
0.044173 0
0.044174 0
0.044175 0
0.044176 0
0.044177 0
0.044178 0
0.044179 0
0.04418 0
0.044181 0
0.044182 0
0.044183 0
0.044184 0
0.044185 0
0.044186 0
0.044187 0
0.044188 0
0.044189 0
0.04419 0
0.044191 0
0.044192 0
0.044193 0
0.044194 0
0.044195 0
0.044196 0
0.044197 0
0.044198 0
0.044199 0
0.0442 0
0.044201 0
0.044202 0
0.044203 0
0.044204 0
0.044205 0
0.044206 0
0.044207 0
0.044208 0
0.044209 0
0.04421 0
0.044211 0
0.044212 0
0.044213 0
0.044214 0
0.044215 0
0.044216 0
0.044217 0
0.044218 0
0.044219 0
0.04422 0
0.044221 0
0.044222 0
0.044223 0
0.044224 0
0.044225 0
0.044226 0
0.044227 0
0.044228 0
0.044229 0
0.04423 0
0.044231 0
0.044232 0
0.044233 0
0.044234 0
0.044235 0
0.044236 0
0.044237 0
0.044238 0
0.044239 0
0.04424 0
0.044241 0
0.044242 0
0.044243 0
0.044244 0
0.044245 0
0.044246 0
0.044247 0
0.044248 0
0.044249 0
0.04425 0
0.044251 0
0.044252 0
0.044253 0
0.044254 0
0.044255 0
0.044256 0
0.044257 0
0.044258 0
0.044259 -3.59256476084928e-08
0.04426 1.47175221241731e-07
0.044261 -3.39022984212669e-07
0.044262 6.16843765786738e-07
0.044263 -9.86134654879826e-07
0.044264 1.4525434713555e-06
0.044265 -2.02190535003974e-06
0.044266 2.70028907901366e-06
0.044267 -3.49405522755289e-06
0.044268 4.40992860876585e-06
0.044269 -5.45508828657673e-06
0.04427 6.63727921015372e-06
0.044271 -7.96495071650311e-06
0.044272 9.44742868997055e-06
0.044273 -1.10951302573651e-05
0.044274 1.29198327481765e-05
0.044275 -1.49350125809293e-05
0.044276 1.71562752236872e-05
0.044277 -1.96019051333664e-05
0.044278 2.2293575697184e-05
0.044279 -2.52572753801867e-05
0.04428 2.8524530220933e-05
0.044281 -3.21340388765124e-05
0.044282 3.61338918221476e-05
0.044283 -4.05846333198493e-05
0.044284 4.55635647705589e-05
0.044285 -5.11709195134269e-05
0.044286 5.75389335983364e-05
0.044287 -6.4845532930967e-05
0.044288 7.33356341116746e-05
0.044289 -8.33555084669675e-05
0.04429 9.54106249903089e-05
0.044291 -0.000110268100214844
0.044292 0.000129149818465836
0.044293 -0.000154126058984356
0.044294 0.00018900335690599
0.044295 -0.000241622260567473
0.044296 0.000331117485594536
0.044297 -0.000519679268301907
0.044298 0.0011895170138326
0.044299 0.00423392013523616
0.0443 -0.000753785951820439
0.044301 0.000411063468193966
0.044302 -0.000280350011718123
0.044303 0.000210938020644525
0.044304 -0.000167613321558974
0.044305 0.000137809590082263
0.044306 -0.000115924301224404
0.044307 9.90828933185229e-05
0.044308 -8.56593730273983e-05
0.044309 7.46654136975108e-05
0.04431 -6.54661197613686e-05
0.044311 5.7635338637164e-05
0.044312 -5.08766325119737e-05
0.044313 4.49775895628119e-05
0.044314 -3.97821421038892e-05
0.044315 3.5173121214161e-05
0.044316 -3.10608872684155e-05
0.044317 2.73757025699034e-05
0.044318 -2.40624836687997e-05
0.044319 2.10771099788261e-05
0.04432 -1.8383775719317e-05
0.044321 1.59530568954492e-05
0.044322 -1.37604781309666e-05
0.044323 1.17854352404581e-05
0.044324 -1.00103751365854e-05
0.044325 8.42016468507908e-06
0.044326 -7.001600211209e-06
0.044327 5.74302304329392e-06
0.044328 -4.63401594502924e-06
0.044329 3.66516193399129e-06
0.04433 -2.8278517121426e-06
0.044331 2.11412934058306e-06
0.044332 -1.51656827320926e-06
0.044333 1.0281716924538e-06
0.044334 -6.42292450628867e-07
0.044335 3.52568941935742e-07
0.044336 -1.52874004049498e-07
0.044337 3.7274539244888e-08
0.044338 0
0.044339 0
0.04434 0
0.044341 0
0.044342 0
0.044343 0
0.044344 0
0.044345 0
0.044346 0
0.044347 0
0.044348 0
0.044349 0
0.04435 0
0.044351 0
0.044352 0
0.044353 0
0.044354 0
0.044355 0
0.044356 0
0.044357 0
0.044358 0
0.044359 0
0.04436 0
0.044361 0
0.044362 0
0.044363 0
0.044364 0
0.044365 0
0.044366 0
0.044367 0
0.044368 0
0.044369 0
0.04437 0
0.044371 0
0.044372 0
0.044373 0
0.044374 0
0.044375 0
0.044376 0
0.044377 0
0.044378 0
0.044379 0
0.04438 0
0.044381 0
0.044382 0
0.044383 0
0.044384 0
0.044385 0
0.044386 0
0.044387 0
0.044388 0
0.044389 0
0.04439 0
0.044391 0
0.044392 -2.49862653132517e-09
0.044393 1.02362494532022e-08
0.044394 -2.35800774310038e-08
0.044395 4.29043893167314e-08
0.044396 -6.85920545120974e-08
0.044397 1.01036526986094e-07
0.044398 -1.40644406371834e-07
0.044399 1.87838681041908e-07
0.0444 -2.43062795664468e-07
0.044401 3.06785721475451e-07
0.044402 -3.79508254107887e-07
0.044403 4.61770825087556e-07
0.044404 -5.54163194328708e-07
0.044405 6.57336499613463e-07
0.044406 -7.72018285774724e-07
0.044407 8.9903133652285e-07
0.044408 -1.03931740809288e-06
0.044409 1.19396734956765e-06
0.04441 -1.36425964018819e-06
0.044411 1.55171015621871e-06
0.044412 -1.75813711891983e-06
0.044413 1.98574686120665e-06
0.044414 -2.23724859189826e-06
0.044415 2.51601024387135e-06
0.044416 -2.82627363351385e-06
0.044417 3.17345704845689e-06
0.044418 -3.56458974572016e-06
0.044419 4.00895076383334e-06
0.04442 -4.51903376912123e-06
0.044421 5.11205027913252e-06
0.044422 -5.81235792034281e-06
0.044423 6.65555408027145e-06
0.044424 -7.69574001324607e-06
0.044425 9.01924545515286e-06
0.044426 -1.07726849623214e-05
0.044427 1.32264869849888e-05
0.044428 -1.69401940565454e-05
0.044429 2.32890346003635e-05
0.04443 -3.68008592665407e-05
0.044431 8.63163673807059e-05
0.044432 0.000253132855225935
0.044433 -5.0970155991775e-05
0.044434 2.8139082320236e-05
0.044435 -1.9280869452597e-05
0.044436 1.45427737198701e-05
0.044437 -1.1573349800378e-05
0.044438 9.52525688002993e-06
0.044439 -8.0185307043015e-06
0.04444 6.85746328677368e-06
0.044441 -5.93104469424702e-06
0.044442 5.17165827068375e-06
0.044443 -4.53579626440589e-06
0.044444 3.99421714322881e-06
0.044445 -3.52655816758036e-06
0.044446 3.118215361415e-06
0.044447 -2.75845043247369e-06
0.044448 2.43919628121425e-06
0.044449 -2.15427771500515e-06
0.04445 1.89888817880653e-06
0.044451 -1.66922945590205e-06
0.044452 1.46225804404025e-06
0.044453 -1.27550310165331e-06
0.044454 1.10693347866749e-06
0.044455 -9.54859081914597e-07
0.044456 8.1785669010287e-07
0.044457 -6.94713464367865e-07
0.044458 5.84383458019775e-07
0.044459 -4.85953807105476e-07
0.04446 3.98618222343094e-07
0.044461 -3.21656052951373e-07
0.044462 2.54415649406059e-07
0.044463 -1.96301077111766e-07
0.044464 9.62141009474021e-08
0.044465 1.01839725359446e-07
0.044466 -4.78058756025733e-07
0.044467 1.11974955277872e-06
0.044468 -2.04579509066699e-06
0.044469 3.27549605228158e-06
0.04447 -4.82867197976304e-06
0.044471 6.72578987522809e-06
0.044472 -8.99058530933962e-06
0.044473 1.16475519770844e-05
0.044474 -1.47198666256645e-05
0.044475 1.82322892184848e-05
0.044476 -2.22115506628626e-05
0.044477 2.66868346389906e-05
0.044478 -3.16903776247778e-05
0.044479 3.72582187390754e-05
0.04448 -4.34311413414051e-05
0.044481 5.02558626266256e-05
0.044482 -5.77865475268815e-05
0.044483 6.6086751796924e-05
0.044484 -7.52319404079741e-05
0.044485 8.53127879120347e-05
0.044486 -9.64395578671369e-05
0.044487 0.000108747996151045
0.044488 -0.000122407387358444
0.044489 0.000137631765211186
0.04449 -0.000154695827534081
0.044491 0.000173958051021034
0.044492 -0.000195895151720996
0.044493 0.000221155038442211
0.044494 -0.000250641121059086
0.044495 0.000285652326460449
0.044496 -0.00032812783849896
0.044497 0.000381102920328424
0.044498 -0.000449629574672545
0.044499 0.000542847511776358
0.0445 -0.000679401914606907
0.044501 0.000905277094080242
0.044502 -0.00138175779529155
0.044503 0.0036434831559391
0.044504 0.00125239259889548
0.044505 0.00148916683997695
0.044506 0.0102198552723402
0.044507 -0.00190425410664296
0.044508 0.00110885825704042
0.044509 -0.000787501810656908
0.04451 0.000608375667874532
0.044511 -0.000492142399065136
0.044512 0.000409619670914891
0.044513 -0.000347408296912187
0.044514 0.000298446832672953
0.044515 -0.00025872040517053
0.044516 0.000225772269954909
0.044517 -0.000197950237484015
0.044518 0.00017412941061688
0.044519 -0.000153517799987559
0.04452 0.000135542073392707
0.044521 -0.000119777246627366
0.044522 0.00010590169976869
0.044523 -9.36674055965055e-05
0.044524 8.28796124912892e-05
0.044525 -7.33825639106944e-05
0.044526 6.50491422446859e-05
0.044527 -5.77730727415274e-05
0.044528 5.14627531018897e-05
0.044529 -4.60360080592128e-05
0.04453 4.14151626273594e-05
0.044531 -3.75217957555372e-05
0.044532 3.42703479868934e-05
0.044533 -3.15593179107045e-05
0.044534 2.92578703963514e-05
0.044535 -2.71837804733514e-05
0.044536 2.50645031243062e-05
0.044537 -2.2463530629574e-05
0.044538 1.86296742388172e-05
0.044539 -1.21567624992524e-05
0.04454 1.07066888170737e-07
0.044541 2.4721058322414e-05
0.044542 -8.53925655924268e-05
0.044543 0.000313862084259145
0.044544 0.00290316019453454
0.044545 -0.000512525153476931
0.044546 0.000379778717199155
0.044547 -0.000353307154170996
0.044548 0.000363034786189529
0.044549 -0.000397200110461637
0.04455 0.000458228270481086
0.044551 -0.000560234409133588
0.044552 0.000742450412150437
0.044553 -0.00113576945240501
0.044554 0.00254855691971998
0.044555 0.0089318693086918
0.044556 -0.00157086357347186
0.044557 0.000848479361897882
0.044558 -0.00057436249888335
0.044559 0.000429667382290787
0.04456 -0.000339927290001181
0.044561 0.000278588820026352
0.044562 -0.000233826152052619
0.044563 0.000199579847701291
0.044564 -0.000172427885264239
0.044565 0.000150294064375182
0.044566 -0.000131847361550288
0.044567 0.000116196367767576
0.044568 -0.000102722516522144
0.044569 9.09837513512766e-05
0.04457 -8.06562170536699e-05
0.044571 7.14975522669459e-05
0.044572 -6.33229940303132e-05
0.044573 5.59893665326507e-05
0.044574 -4.93840789463923e-05
0.044575 4.34173958586889e-05
0.044576 -3.80168992221007e-05
0.044577 3.3123450498107e-05
0.044578 -2.86882002195343e-05
0.044579 2.46703420140248e-05
0.04458 -2.10354044180961e-05
0.044581 1.77539370011631e-05
0.044582 -1.48004895812781e-05
0.044583 1.2152812072707e-05
0.044584 -9.80604195687987e-06
0.044585 7.75584981360067e-06
0.044586 -5.98401750577706e-06
0.044587 4.4737094697022e-06
0.044588 -3.2092103898596e-06
0.044589 2.17571429936342e-06
0.04459 -1.35915516782153e-06
0.044591 7.46071200083629e-07
0.044592 -3.23496706875519e-07
0.044593 7.88766590565606e-08
0.044594 0
0.044595 0
0.044596 0
0.044597 0
0.044598 0
0.044599 0
0.0446 0
0.044601 0
0.044602 0
0.044603 0
0.044604 0
0.044605 0
0.044606 0
0.044607 0
0.044608 0
0.044609 0
0.04461 -6.22452420227656e-08
0.044611 2.55070376374822e-07
0.044612 -5.87739433203371e-07
0.044613 1.06971567608692e-06
0.044614 -1.71070304008595e-06
0.044615 2.5207000760115e-06
0.044616 -3.510068905877e-06
0.044617 4.68962228037221e-06
0.044618 -6.07073258430448e-06
0.044619 7.66546761627546e-06
0.04462 -9.48675925136891e-06
0.044621 1.15486127871365e-05
0.044622 -1.38663670234752e-05
0.044623 1.64570181484021e-05
0.044624 -1.93396245987058e-05
0.044625 2.25358156789867e-05
0.044626 -2.6070434504949e-05
0.044627 2.99723567573429e-05
0.044628 -3.42755422620834e-05
0.044629 3.9020398815268e-05
0.04463 -4.42555705027291e-05
0.044631 5.0040311706994e-05
0.044632 -5.64476823399181e-05
0.044633 6.3568915128918e-05
0.044634 -7.15194887026798e-05
0.044635 8.04477379154752e-05
0.044636 -9.05473313297706e-05
0.044637 0.000102075807703112
0.044638 -0.000115382909080867
0.044639 0.00013095533876465
0.04464 -0.000149490247332105
0.044641 0.000172021545827701
0.044642 -0.000200149396960954
0.044643 0.000236486729221443
0.044644 -0.000285607045932315
0.044645 0.000356301329343545
0.044646 -0.000467884442076204
0.044647 0.000672641903248506
0.044648 -0.00117853027172108
0.044649 0.00461933867898734
0.04465 0.00241686002547925
0.044651 -0.00095233544251119
0.044652 0.00058918517381572
0.044653 -0.000423457629556822
0.044654 0.000327959590766029
0.044655 -0.000265466599211549
0.044656 0.000221131079410842
0.044657 -0.00018786716897871
0.044658 0.000161866917206339
0.044659 -0.000140902757135695
0.04466 0.000123585833817095
0.044661 -0.000109006127681401
0.044662 9.65431988164482e-05
0.044663 -8.57600942739066e-05
0.044664 7.63407023822644e-05
0.044665 -6.80511346218154e-05
0.044666 6.07150453518949e-05
0.044667 -5.41973744455585e-05
0.044668 4.83933669644541e-05
0.044669 -4.32210102659192e-05
0.04467 3.86157576973911e-05
0.044671 -3.45268385043778e-05
0.044672 3.09147203521763e-05
0.044673 -2.77494681590112e-05
0.044674 2.500987595835e-05
0.044675 -2.26833709511414e-05
0.044676 2.07668364652669e-05
0.044677 -1.92687285061809e-05
0.044678 1.82132793915242e-05
0.044679 -1.76484462467915e-05
0.04468 1.76612235646932e-05
0.044681 -1.84088496824927e-05
0.044682 2.01882614387034e-05
0.044683 -2.36114613821673e-05
0.044684 3.01379939328445e-05
0.044685 -4.42463164041599e-05
0.044686 8.93198998857221e-05
0.044687 0.00540083456452167
0.044688 -7.97094391034567e-05
0.044689 4.05426382158026e-05
0.04469 -2.6954436856901e-05
0.044691 2.00154730854501e-05
0.044692 -1.57771085485506e-05
0.044693 1.29016192507722e-05
0.044694 -1.08104757350972e-05
0.044695 9.21278601294917e-06
0.044696 -7.94637208723913e-06
0.044697 6.91372537011018e-06
0.044698 -6.05273676182226e-06
0.044699 5.32200038665063e-06
0.0447 -4.69287374226416e-06
0.044701 4.14492812138934e-06
0.044702 -3.66321247784357e-06
0.044703 3.2365398688427e-06
0.044704 -2.85637668889162e-06
0.044705 2.51610096601021e-06
0.044706 -2.2104941460255e-06
0.044707 1.93538488583724e-06
0.044708 -1.68739434292564e-06
0.044709 1.46375077519557e-06
0.04471 -1.26215243604788e-06
0.044711 1.08066473983579e-06
0.044712 -9.17642151466596e-07
0.044713 7.71668185021406e-07
0.044714 -6.41508851974544e-07
0.044715 5.26076227647898e-07
0.044716 -4.24399720991102e-07
0.044717 3.35603274620348e-07
0.044718 -2.58887177717454e-07
0.044719 1.93513501988385e-07
0.04472 -1.38794409165248e-07
0.044721 9.40827537373181e-08
0.044722 -5.87645347320208e-08
0.044723 3.22528479375613e-08
0.044724 -1.39830637666523e-08
0.044725 3.40901225895162e-09
0.044726 0
0.044727 0
0.044728 0
0.044729 0
0.04473 0
0.044731 0
0.044732 0
0.044733 0
0.044734 0
0.044735 0
0.044736 0
0.044737 0
0.044738 0
0.044739 0
0.04474 0
0.044741 0
0.044742 0
0.044743 0
0.044744 0
0.044745 0
0.044746 0
0.044747 0
0.044748 0
0.044749 0
0.04475 0
0.044751 0
0.044752 0
0.044753 0
0.044754 0
0.044755 0
0.044756 0
0.044757 0
0.044758 0
0.044759 0
0.04476 0
0.044761 0
0.044762 0
0.044763 0
0.044764 0
0.044765 0
0.044766 0
0.044767 0
0.044768 0
0.044769 0
0.04477 0
0.044771 0
0.044772 0
0.044773 0
0.044774 0
0.044775 0
0.044776 0
0.044777 0
0.044778 0
0.044779 0
0.04478 0
0.044781 0
0.044782 0
0.044783 0
0.044784 0
0.044785 0
0.044786 0
0.044787 0
0.044788 0
0.044789 0
0.04479 0
0.044791 0
0.044792 0
0.044793 0
0.044794 0
0.044795 0
0.044796 0
0.044797 0
0.044798 0
0.044799 0
0.0448 0
0.044801 0
0.044802 0
0.044803 0
0.044804 0
0.044805 0
0.044806 0
0.044807 0
0.044808 0
0.044809 0
0.04481 0
0.044811 0
0.044812 0
0.044813 0
0.044814 0
0.044815 0
0.044816 0
0.044817 0
0.044818 0
0.044819 -5.12119559123387e-08
0.04482 2.09857350982936e-07
0.044821 -4.83557248826417e-07
0.044822 8.8009645725557e-07
0.044823 -1.40745759408881e-06
0.044824 2.0738654369542e-06
0.044825 -2.88784361666378e-06
0.044826 3.85828619535999e-06
0.044827 -4.99454729136908e-06
0.044828 6.30655271854771e-06
0.044829 -7.80493866213321e-06
0.04483 9.50122380349342e-06
0.044831 -1.14080231558149e-05
0.044832 1.35393143561368e-05
0.044833 -1.59107705264108e-05
0.044834 1.8540178430623e-05
0.044835 -2.14479670507429e-05
0.044836 2.46578806785999e-05
0.044837 -2.81978433817661e-05
0.044838 3.2101080110201e-05
0.044839 -3.640758668593e-05
0.04484 4.11660811295756e-05
0.044841 -4.64366298549984e-05
0.044842 5.22942369703824e-05
0.044843 -5.88338351725092e-05
0.044844 6.61773612213472e-05
0.044845 -7.44840083467805e-05
0.044846 8.39654556853628e-05
0.044847 -9.49091439145859e-05
0.044848 0.000107715039102721
0.044849 -0.00012295598421859
0.04485 0.000141481416496592
0.044851 -0.000164605762742388
0.044852 0.000194474889816605
0.044853 -0.000234843675865943
0.044854 0.000292926617617968
0.044855 -0.000384565163029325
0.044856 0.000552601117213498
0.044857 -0.000967053378812435
0.044858 0.00375611168422831
0.044859 0.00199891759254949
0.04486 -0.000785193980907756
0.044861 0.000485333536360149
0.044862 -0.000348618576207992
0.044863 0.000269857579798344
0.044864 -0.000218309028689221
0.044865 0.000181686941270896
0.044866 -0.000154109788378254
0.044867 0.000132432358479484
0.044868 -0.00011481276688839
0.044869 0.000100100494484112
0.04487 -8.75395154500853e-05
0.044871 7.66121801010235e-05
0.044872 -6.69516762672126e-05
0.044873 5.8290299690482e-05
0.044874 -5.04275112911376e-05
0.044875 4.32094545647358e-05
0.044876 -3.65153776265666e-05
0.044877 3.02483551977229e-05
0.044878 -2.43287621971898e-05
0.044879 1.86895452696512e-05
0.04488 -1.3272684246174e-05
0.044881 8.02644137907525e-06
0.044882 -2.90312025798886e-06
0.044883 -2.14286978776555e-06
0.044884 7.15680702731828e-06
0.044885 -1.2185454751978e-05
0.044886 1.72790130557006e-05
0.044887 -2.24934013120692e-05
0.044888 2.78931023826649e-05
0.044889 -3.3554896844113e-05
0.04489 3.95729818897187e-05
0.044891 -4.60662549997749e-05
0.044892 5.31890428806629e-05
0.044893 -6.1147462336711e-05
0.044894 7.02253088669829e-05
0.044895 -8.08267538820609e-05
0.044896 9.35502384108138e-05
0.044897 -0.000109323956425031
0.044898 0.000129672600867088
0.044899 -0.000157341863088681
0.0449 0.00019764263448683
0.044901 -0.000262434154521228
0.044902 0.000385251364203317
0.044903 -0.000712469284388511
0.044904 0.00453307931392661
0.044905 0.00104643350072293
0.044906 -0.00046596413234283
0.044907 0.000297808372626922
0.044908 -0.00021726113136103
0.044909 0.000169689061973397
0.04491 -0.000138077210638198
0.044911 0.000115407230357978
0.044912 -9.82572157028631e-05
0.044913 8.47325849204462e-05
0.044914 -7.36985189168293e-05
0.044915 6.44564121625238e-05
0.044916 -5.6543764382395e-05
0.044917 4.96419023546569e-05
0.044918 -4.35237762053854e-05
0.044919 3.80228855986627e-05
0.04492 -3.30139766529183e-05
0.044921 2.84006036114556e-05
0.044922 -2.41068518767131e-05
0.044923 2.00716674088934e-05
0.044924 -1.62448637370939e-05
0.044925 1.25842327046052e-05
0.044926 -9.05339280639154e-06
0.044927 5.62013382210299e-06
0.044928 -2.25509285658794e-06
0.044929 -1.06935611025749e-06
0.04493 4.38008881423508e-06
0.044931 -7.70416763752309e-06
0.044932 1.10697973697731e-05
0.044933 -1.45073712682691e-05
0.044934 1.80506912103641e-05
0.044935 -2.17384699786513e-05
0.044936 2.56162651600074e-05
0.044937 -2.97390624153406e-05
0.044938 3.4174838320946e-05
0.044939 -3.90096212008111e-05
0.04494 4.43548916407356e-05
0.044941 -5.03587380233265e-05
0.044942 5.72232407865966e-05
0.044943 -6.52326031882617e-05
0.044944 7.48007128582752e-05
0.044945 -8.65878758969818e-05
0.044946 0.000101626475214429
0.044947 -0.000121621827563787
0.044948 0.000149742440329875
0.044949 -0.000192613550432176
0.04495 0.000266785334806832
0.044951 -0.000428476428385418
0.044952 0.00107013350680416
0.044953 0.00218593568416288
0.044954 -0.000536153224538458
0.044955 0.000303569626780927
0.044956 -0.000210076425858247
0.044957 0.00015926434524026
0.044958 -0.000127102988248516
0.044959 0.000104751789362306
0.04496 -8.81962954433824e-05
0.044961 7.53507745756025e-05
0.044962 -6.50243756452745e-05
0.044963 5.64878403817614e-05
0.044964 -4.92696830586561e-05
0.044965 4.30515495491877e-05
0.044966 -3.76106676420079e-05
0.044967 3.27863821547814e-05
0.044968 -2.84597752584922e-05
0.044969 2.45407615430086e-05
0.04497 -2.09596377991128e-05
0.044971 1.76613864254514e-05
0.044972 -1.4601737036178e-05
0.044973 1.17443856612362e-05
0.044974 -9.05900199119929e-06
0.044975 6.51979827787193e-06
0.044976 -4.10453123937146e-06
0.044977 1.79388872846662e-06
0.044978 4.28698002516435e-07
0.044979 -2.57664064614307e-06
0.04498 4.6587491010195e-06
0.044981 -6.67578445691586e-06
0.044982 8.61277962110738e-06
0.044983 -1.0421724037977e-05
0.044984 1.19804289612405e-05
0.044985 -1.29860673420948e-05
0.044986 1.26423113836582e-05
0.044987 -8.55890985231671e-06
0.044988 -8.80384975879979e-06
0.044989 0.000115036123643391
0.04499 0.000546303812286325
0.044991 -0.000319379428390731
0.044992 0.000587656796498971
0.044993 0.00113893821549912
0.044994 -0.000244503523041589
0.044995 0.000129345189145659
0.044996 -8.50734481103103e-05
0.044997 6.17619459235314e-05
0.044998 -4.73136735053165e-05
0.044999 3.73838320494105e-05
0.045 -3.00414523891725e-05
0.045001 2.43021361887427e-05
0.045002 -1.96126851779264e-05
0.045003 1.56382767167196e-05
0.045004 -1.21636968321904e-05
0.045005 9.04321105311491e-06
0.045006 -6.17320327620126e-06
0.045007 3.47626722481105e-06
0.045008 -8.91377324300839e-07
0.045009 -1.6326034318901e-06
0.04501 4.14158414942365e-06
0.045011 -6.67998093621691e-06
0.045012 9.29415202028787e-06
0.045013 -1.20360666410212e-05
0.045014 1.49677935629648e-05
0.045015 -1.81676113456228e-05
0.045016 2.17390148403872e-05
0.045017 -2.58248447077643e-05
0.045018 3.06307169830329e-05
0.045019 -3.64661272798035e-05
0.04502 4.38212957087684e-05
0.045021 -5.35223010477978e-05
0.045022 6.70764613522765e-05
0.045023 -8.75491825205098e-05
0.045024 0.000122252002514414
0.045025 -0.000193882681773288
0.045026 0.000425156518848571
0.045027 0.00496977819691315
0.045028 -0.000397179297319072
0.045029 0.000223018699573141
0.04503 -0.000166008773502416
0.045031 0.000142595367127244
0.045032 -0.0001371821858325
0.045033 0.000150315755840594
0.045034 -0.000205875988660606
0.045035 0.000620201037202964
0.045036 0.000295838694874787
0.045037 -9.54078170575227e-05
0.045038 5.00548957969813e-05
0.045039 -3.1153988783599e-05
0.04504 2.13070124023827e-05
0.045041 -1.55328386212856e-05
0.045042 1.18880819990887e-05
0.045043 -9.46785166739969e-06
0.045044 7.79906831229301e-06
0.045045 -6.61325324697605e-06
0.045046 5.74842448117668e-06
0.045047 -5.1021210199141e-06
0.045048 4.60706162029265e-06
0.045049 -4.21772023723395e-06
0.04505 3.90253775536065e-06
0.045051 -3.63920992300223e-06
0.045052 3.41173362015127e-06
0.045053 -3.20849821509488e-06
0.045054 3.0210192309404e-06
0.045055 -2.8430783990916e-06
0.045056 2.67012744756337e-06
0.045057 -2.49886692844318e-06
0.045058 2.32694355862597e-06
0.045059 -2.15272924884893e-06
0.04506 1.97515735318832e-06
0.045061 -1.79359959068204e-06
0.045062 1.60777226597592e-06
0.045063 -1.41766385815637e-06
0.045064 1.22347837378059e-06
0.045065 -1.02559045641631e-06
0.045066 8.24509355102286e-07
0.045067 -6.36422877773558e-07
0.045068 4.67903027523613e-07
0.045069 -3.08461565612692e-07
0.04507 1.55381329573089e-07
0.045071 -5.99597201559833e-09
0.045072 -1.4232816316325e-07
0.045073 2.92208904331872e-07
0.045074 -4.46264627504223e-07
0.045075 6.07130888576626e-07
0.045076 -7.8547237913557e-07
0.045077 9.91190656286054e-07
0.045078 -1.22587688073649e-06
0.045079 1.49124501646213e-06
0.04508 -1.78916203114347e-06
0.045081 2.1216854096491e-06
0.045082 -2.4911098947726e-06
0.045083 2.90002597965438e-06
0.045084 -3.35139351627837e-06
0.045085 3.84863497423722e-06
0.045086 -4.39575453389818e-06
0.045087 4.99749155737689e-06
0.045088 -5.65952040492819e-06
0.045089 6.3887136154118e-06
0.04509 -7.19349305380296e-06
0.045091 8.08430524076566e-06
0.045092 -9.07427524435122e-06
0.045093 1.01801226152298e-05
0.045094 -1.14234707240541e-05
0.045095 1.28327620114039e-05
0.045096 -1.44461339320235e-05
0.045097 1.63158695826806e-05
0.045098 -1.85155306706873e-05
0.045099 2.11518705746621e-05
0.0451 -2.43857362064294e-05
0.045101 2.84710119555413e-05
0.045102 -3.38328314964243e-05
0.045103 4.1240587554016e-05
0.045104 -5.22437357733182e-05
0.045105 7.04939716513313e-05
0.045106 -0.000107135632211729
0.045107 0.00022024071472027
0.045108 0.00893250496428281
0.045109 -0.000198023038738102
0.04511 0.000100640780261553
0.045111 -6.69101882899155e-05
0.045112 4.96852922570454e-05
0.045113 -3.91642128996543e-05
0.045114 3.20262589011558e-05
0.045115 -2.68353210560113e-05
0.045116 2.2869305341963e-05
0.045117 -1.97256301588351e-05
0.045118 1.71622456352823e-05
0.045119 -1.50249756117292e-05
0.04512 1.31730604761988e-05
0.045121 -1.14937628633801e-05
0.045122 9.93081367157105e-06
0.045123 -8.4414383348265e-06
0.045124 6.99208076860853e-06
0.045125 -5.55561658857651e-06
0.045126 4.1094740200389e-06
0.045127 -2.63432425327368e-06
0.045128 1.11313687596994e-06
0.045129 4.6486987512113e-07
0.04513 -2.10899055068289e-06
0.045131 3.83236308110821e-06
0.045132 -5.64793048931334e-06
0.045133 7.56881059512815e-06
0.045134 -9.60866390489233e-06
0.045135 1.17820831617513e-05
0.045136 -1.41050287282848e-05
0.045137 1.65953372681265e-05
0.045138 -1.92733374695706e-05
0.045139 2.21626166959128e-05
0.04514 -2.52909980254752e-05
0.045141 2.86918107787014e-05
0.045142 -3.24055736443416e-05
0.045143 3.6482265119505e-05
0.045144 -4.09844434203191e-05
0.045145 4.59916186498772e-05
0.045146 -5.16065121349719e-05
0.045147 5.79642325297257e-05
0.045148 -6.52541315784789e-05
0.045149 7.37323821736516e-05
0.04515 -8.3748877362804e-05
0.045151 9.58135539630911e-05
0.045152 -0.000110698397737375
0.045153 0.000129628563447859
0.045154 -0.000154668817647742
0.045155 0.000189585764704076
0.045156 -0.000242045081908513
0.045157 0.000330392251939632
0.045158 -0.000512111377917809
0.045159 0.00110710898759971
0.04516 0.0083870803411268
0.045161 -0.000883502797781427
0.045162 0.000472041500460642
0.045163 -0.000325280699940767
0.045164 0.000251448303700257
0.045165 -0.000209471883774348
0.045166 0.000187206109655296
0.045167 -0.000186125203682772
0.045168 0.000250412939644259
0.045169 0.000507224818970663
0.04517 -2.97132506308235e-05
0.045171 -3.52462624391602e-06
0.045172 9.73067418187277e-06
0.045173 -8.71501764734272e-06
0.045174 4.88559131898238e-06
0.045175 2.95659130870209e-07
0.045176 -6.24668413565665e-06
0.045177 1.27183964966387e-05
0.045178 -1.96091032340163e-05
0.045179 2.6891300818442e-05
0.04518 -3.4580203787993e-05
0.045181 4.27200506132142e-05
0.045182 -5.1379050401478e-05
0.045183 6.06492959830675e-05
0.045184 -7.06502968819929e-05
0.045185 8.15360048830872e-05
0.045186 -9.3506102616034e-05
0.045187 0.00010682332326673
0.045188 -0.000121840061128348
0.045189 0.000139040130218498
0.04519 -0.000159106448082302
0.045191 0.000183035370601218
0.045192 -0.000212339919803759
0.045193 0.00024943445806983
0.045194 -0.000298422816992978
0.045195 0.000366888162970375
0.045196 -0.000470569452315797
0.045197 0.000648352969412229
0.045198 -0.00102956392048246
0.045199 0.00246270659693631
0.0452 0.00639671938994422
0.045201 -0.00137791903442152
0.045202 0.000766920321256221
0.045203 -0.000526994519580547
0.045204 0.000397896861751317
0.045205 -0.000316623939899422
0.045206 0.000260316718855458
0.045207 -0.000218681396073643
0.045208 0.000186399858543392
0.045209 -0.000160452654874915
0.04521 0.00013894395706724
0.045211 -0.000120623206178971
0.045212 0.000104678919766583
0.045213 -9.05410055440924e-05
0.045214 7.77956868883118e-05
0.045215 -6.61337264705692e-05
0.045216 5.53176012190824e-05
0.045217 -4.515991566961e-05
0.045218 3.55087050055408e-05
0.045219 -2.62370682969747e-05
0.04522 1.72355612552092e-05
0.045221 -8.40633928836676e-06
0.045222 -3.41637136520459e-07
0.045223 9.09684605885615e-06
0.045224 -1.7949327898707e-05
0.045225 2.6995119575206e-05
0.045226 -3.63415099333685e-05
0.045227 4.61138214124806e-05
0.045228 -5.64648014419707e-05
0.045229 6.75884236551712e-05
0.04523 -7.97412832182149e-05
0.045231 9.32775634655434e-05
0.045232 -0.000108709530461599
0.045233 0.000126819302382777
0.045234 -0.000148882535150092
0.045235 0.000177164020752511
0.045236 -0.000216175872064081
0.045237 0.000276559599859361
0.045238 -0.000391456783340888
0.045239 0.000747109603327312
0.04524 0.00387211698949452
0.045241 -0.000331740728867815
0.045242 8.39538470794753e-05
0.045243 2.76007385166313e-05
0.045244 -0.000109727782381359
0.045245 0.000191740298814286
0.045246 -0.000295138088669964
0.045247 0.000457769113775869
0.045248 -0.000801757948007974
0.045249 0.00225457101810663
0.04525 0.0034636409529039
0.045251 -0.00101497021277473
0.045252 0.000599688553764402
0.045253 -0.000425322437502449
0.045254 0.000328073627989147
0.045255 -0.000265372681189003
0.045256 0.000221217783733821
0.045257 -0.000188238184117878
0.045258 0.000162563362639465
0.045259 -0.000141964909451801
0.04526 0.000125069292654678
0.045261 -0.000110984364408255
0.045262 9.91062568315773e-05
0.045263 -8.90125602816344e-05
0.045264 8.03999242340852e-05
0.045265 -7.30459498905256e-05
0.045266 6.67850570770729e-05
0.045267 -6.14927516569601e-05
0.045268 5.70751482401541e-05
0.045269 -5.34619101962957e-05
0.04527 5.06015058603744e-05
0.045271 -4.84581152619316e-05
0.045272 4.70097941552976e-05
0.045273 -4.62476874152442e-05
0.045274 4.61762276522044e-05
0.045275 -4.68143898581122e-05
0.045276 4.81982299056487e-05
0.045277 -5.0385153680416e-05
0.045278 5.34607091791745e-05
0.045279 -5.75492853373276e-05
0.04528 6.28102176958606e-05
0.045281 -6.94888705802638e-05
0.045282 7.79840416385872e-05
0.045283 -8.89109716399185e-05
0.045284 0.000103263249046652
0.045285 -0.000122746540477414
0.045286 0.000150542262017193
0.045287 -0.000193323674952691
0.045288 0.000267821662675829
0.045289 -0.000431141172774109
0.04529 0.00108737748115935
0.045291 0.00210767473646011
0.045292 -0.000531179879591785
0.045293 0.00030183742236326
0.045294 -0.000209182101960118
0.045295 0.000158739118289756
0.045296 -0.000126805655193153
0.045297 0.000104635114465904
0.045298 -8.82489505608327e-05
0.045299 7.55781187771217e-05
0.0453 -6.54408208960831e-05
0.045301 5.71134170807031e-05
0.045302 -5.01819103584999e-05
0.045303 4.4389813736025e-05
0.045304 -3.95249560075076e-05
0.045305 3.54372406838903e-05
0.045306 -3.20184452007373e-05
0.045307 2.91894593255423e-05
0.045308 -2.68919665769051e-05
0.045309 2.50828808610328e-05
0.04531 -2.37305504466979e-05
0.045311 2.28121321075774e-05
0.045312 -2.2311764813155e-05
0.045313 2.221930843612e-05
0.045314 -2.2529497607613e-05
0.045315 2.32414156033377e-05
0.045316 -2.43582303178771e-05
0.045317 2.58871613959288e-05
0.045318 -2.78396692061087e-05
0.045319 3.02318759832907e-05
0.04532 -3.30852500209151e-05
0.045321 3.64276082706576e-05
0.045322 -4.02945248780123e-05
0.045323 4.47312784661924e-05
0.045324 -4.97955378148209e-05
0.045325 5.55610878015817e-05
0.045326 -6.21230586610964e-05
0.045327 6.96053833248338e-05
0.045328 -7.81716456494502e-05
0.045329 8.80412402202029e-05
0.04533 -9.95141252025973e-05
0.045331 0.000112982670419065
0.045332 -0.000129026242315258
0.045333 0.000148548069677396
0.045334 -0.000172948666332324
0.045335 0.000204520390955875
0.045336 -0.000247288240352569
0.045337 0.000309022480910778
0.045338 -0.000406905212471064
0.045339 0.000587948642938406
0.04534 -0.00104331695741015
0.045341 0.00447864746429672
0.045342 0.00196010292005522
0.045343 -0.000799538556907627
0.045344 0.000498931288587542
0.045345 -0.000359946355227933
0.045346 0.000279319807258486
0.045347 -0.000226327952068181
0.045348 0.000188607947343384
0.045349 -0.000160226655549235
0.04535 0.000137983017756232
0.045351 -0.000119998875680236
0.045352 0.00010510036974389
0.045353 -9.25167026693314e-05
0.045354 8.17212699206515e-05
0.045355 -7.23423872931933e-05
0.045356 6.41104628967716e-05
0.045357 -5.68253596472256e-05
0.045358 5.03354831694122e-05
0.045359 -4.45239572124024e-05
0.04536 3.92992333839589e-05
0.045361 -3.45885597526506e-05
0.045362 3.03333419012928e-05
0.045363 -2.64857863908088e-05
0.045364 2.30064316387344e-05
0.045365 -1.98623045777164e-05
0.045366 1.70255262139377e-05
0.045367 -1.44722442703566e-05
0.045368 1.2181807596938e-05
0.045369 -1.01361216640828e-05
0.04537 8.31914136062514e-06
0.045371 -6.7164690968835e-06
0.045372 5.31503453644394e-06
0.045373 -4.10283823807584e-06
0.045374 3.06874580505969e-06
0.045375 -2.20232230061801e-06
0.045376 1.49369902796677e-06
0.045377 -9.33466522037903e-07
0.045378 5.12588918440855e-07
0.045379 -2.22335867945276e-07
0.04538 5.42289334343841e-08
0.045381 0
0.045382 0
0.045383 0
0.045384 0
0.045385 0
0.045386 0
0.045387 0
0.045388 0
0.045389 0
0.04539 0
0.045391 0
0.045392 0
0.045393 0
0.045394 0
0.045395 0
0.045396 0
0.045397 0
0.045398 0
0.045399 0
0.0454 0
0.045401 0
0.045402 0
0.045403 0
0.045404 0
0.045405 0
0.045406 0
0.045407 0
0.045408 0
0.045409 0
0.04541 0
0.045411 0
0.045412 0
0.045413 0
0.045414 0
0.045415 0
0.045416 0
0.045417 0
0.045418 0
0.045419 0
0.04542 0
0.045421 0
0.045422 0
0.045423 0
0.045424 0
0.045425 0
0.045426 0
0.045427 0
0.045428 0
0.045429 0
0.04543 0
0.045431 0
0.045432 0
0.045433 0
0.045434 0
0.045435 0
0.045436 0
0.045437 0
0.045438 0
0.045439 0
0.04544 0
0.045441 0
0.045442 0
0.045443 -7.25297277183738e-09
0.045444 2.97242233328525e-08
0.045445 -6.84980340077475e-08
0.045446 1.2468286709473e-07
0.045447 -1.99416344097379e-07
0.045448 2.93871712445959e-07
0.045449 -4.09266099252621e-07
0.04545 5.46870922127083e-07
0.045451 -7.08024918008232e-07
0.045452 8.94150369137005e-07
0.045453 -1.10677326005995e-06
0.045454 1.34754830391085e-06
0.045455 -1.61829004842432e-06
0.045456 1.9210116381079e-06
0.045457 -2.257973305962e-06
0.045458 2.63174335023514e-06
0.045459 -3.04527529873985e-06
0.04546 3.50200629457756e-06
0.045461 -4.005983633977e-06
0.045462 4.5620291292784e-06
0.045463 -5.17595499816759e-06
0.045464 5.85485100040843e-06
0.045465 -6.6074717134784e-06
0.045466 7.4447671027047e-06
0.045467 -8.38062225027076e-06
0.045468 9.43290920617624e-06
0.045469 -1.06250163113864e-05
0.04547 1.1988128741076e-05
0.045471 -1.35647294917042e-05
0.045472 1.54141579303535e-05
0.045473 -1.76217906773325e-05
0.045474 2.03149355419656e-05
0.045475 -2.36919616754017e-05
0.045476 2.80796012840508e-05
0.045477 -3.40563201163627e-05
0.045478 4.27517789049745e-05
0.045479 -5.67071655045267e-05
0.04548 8.30782097942273e-05
0.045481 -0.000152808866705158
0.045482 0.000907291653324311
0.045483 0.000231015623368625
0.045484 -0.000101907408931941
0.045485 6.49544100713936e-05
0.045486 -4.73250583972254e-05
0.045487 3.69346397771113e-05
0.045488 -3.00390389325406e-05
0.045489 2.50983056926515e-05
0.04549 -2.1362999931308e-05
0.045491 1.84248239376072e-05
0.045492 -1.60424858426665e-05
0.045493 1.406433875924e-05
0.045494 -1.23903674355958e-05
0.045495 1.09519978279904e-05
0.045496 -9.70068654465905e-06
0.045497 8.60113653139014e-06
0.045498 -7.62708899040301e-06
0.045499 6.75861794598507e-06
0.0455 -5.98033648837311e-06
0.045501 5.28017525713537e-06
0.045502 -4.64853090075571e-06
0.045503 4.07766005840642e-06
0.045504 -3.56124008999286e-06
0.045505 3.09404542555985e-06
0.045506 -2.67170559405577e-06
0.045507 2.29052194106899e-06
0.045508 -1.94732717417134e-06
0.045509 1.63937660873072e-06
0.04551 -1.36426318804702e-06
0.045511 1.11985055187841e-06
0.045512 -9.0421996274081e-07
0.045513 7.15627985699113e-07
0.045514 -5.52472595941169e-07
0.045515 3.65610430789114e-07
0.045516 -1.01393768832997e-07
0.045517 -2.48477651837737e-07
0.045518 6.92373651022946e-07
0.045519 -1.23877319983285e-06
0.04552 1.89631057918407e-06
0.045521 -2.67383025413332e-06
0.045522 3.58045293606815e-06
0.045523 -4.63260348921869e-06
0.045524 5.84645322525432e-06
0.045525 -7.23145935539931e-06
0.045526 8.79781747119258e-06
0.045527 -1.05566426481709e-05
0.045528 1.25201944875382e-05
0.045529 -1.47021576456612e-05
0.04553 1.71179930975717e-05
0.045531 -1.97853804738673e-05
0.045532 2.27247789118257e-05
0.045533 -2.5960143889996e-05
0.045534 2.95198518746331e-05
0.045535 -3.34379054770155e-05
0.045536 3.77555226563083e-05
0.045537 -4.25232598836779e-05
0.045538 4.78038903320544e-05
0.045539 -5.36763696920128e-05
0.04554 6.02414013223778e-05
0.045541 -6.76294078896037e-05
0.045542 7.60122189208798e-05
0.045543 -8.56206672314993e-05
0.045544 9.67719031700555e-05
0.045545 -0.000109913327161813
0.045546 0.00012569627418087
0.045547 -0.000145105957277614
0.045548 0.000169705105111332
0.045549 -0.000202127184849803
0.04555 0.000247178954193512
0.045551 -0.000314658362373218
0.045552 0.000428091543760673
0.045553 -0.000661710074472907
0.045554 0.0014366126608332
0.045555 0.0087455905896736
0.045556 -0.00106980349946958
0.045557 0.000566129878416142
0.045558 -0.00038181819719779
0.045559 0.000285613264978588
0.04556 -0.000226139476588251
0.045561 0.00018547896327684
0.045562 -0.000155750721726995
0.045563 0.000132947516703306
0.045564 -0.00011481731729641
0.045565 9.99979522425873e-05
0.045566 -8.76177068496146e-05
0.045567 7.70932617830034e-05
0.045568 -6.80198690969637e-05
0.045569 6.0108113751717e-05
0.04557 -5.31457266429499e-05
0.045571 4.69735868195846e-05
0.045572 -4.14701196313705e-05
0.045573 3.65408520514453e-05
0.045574 -3.21112399303998e-05
0.045575 2.81216306907201e-05
0.045576 -2.45236549965929e-05
0.045577 2.12775961736121e-05
0.045578 -1.8350442130522e-05
0.045579 1.57144223647997e-05
0.04558 -1.33458954425292e-05
0.045581 1.12244935265775e-05
0.045582 -9.33245805268506e-06
0.045583 7.65411937383796e-06
0.045584 -6.17548613050073e-06
0.045585 4.88391917676115e-06
0.045586 -3.76787134120479e-06
0.045587 2.81667894277427e-06
0.045588 -2.02039436137816e-06
0.045589 1.36965145032528e-06
0.04559 -8.55557426756455e-07
0.045591 4.69606263837947e-07
0.045592 -2.03609658937783e-07
0.045593 4.96424538498757e-08
0.045594 0
0.045595 0
0.045596 0
0.045597 0
0.045598 0
0.045599 0
0.0456 0
0.045601 0
0.045602 0
0.045603 0
0.045604 0
0.045605 0
0.045606 0
0.045607 0
0.045608 0
0.045609 0
0.04561 0
0.045611 0
0.045612 0
0.045613 0
0.045614 0
0.045615 0
0.045616 0
0.045617 0
0.045618 0
0.045619 0
0.04562 0
0.045621 0
0.045622 0
0.045623 0
0.045624 0
0.045625 0
0.045626 0
0.045627 0
0.045628 0
0.045629 0
0.04563 0
0.045631 0
0.045632 0
0.045633 0
0.045634 0
0.045635 0
0.045636 -5.4636100869996e-08
0.045637 2.23817132496334e-07
0.045638 -5.15549581855455e-07
0.045639 9.37989984302362e-07
0.04564 -1.49947747503184e-06
0.045641 2.20857656156154e-06
0.045642 -3.08910223755088e-06
0.045643 4.16666374795389e-06
0.045644 -5.45308641265335e-06
0.045645 6.928568538826e-06
0.045646 -8.57087352546117e-06
0.045647 1.03892366448073e-05
0.045648 -1.2393919673844e-05
0.045649 1.45964666133586e-05
0.04565 -1.70100215023372e-05
0.045651 1.96497256013572e-05
0.045652 -2.25332170488326e-05
0.045653 2.56812642356216e-05
0.045654 -2.9118575658302e-05
0.045655 3.28748455225588e-05
0.045656 -3.69861183999934e-05
0.045657 4.14965917946251e-05
0.045658 -4.64610290188335e-05
0.045659 5.19480370113946e-05
0.04566 -5.80445927856939e-05
0.045661 6.48624096536373e-05
0.045662 -7.254707691486e-05
0.045663 8.1291489581066e-05
0.045664 -9.13561109495208e-05
0.045665 0.000103100489471803
0.045666 -0.000117034048565605
0.045667 0.000133901427585855
0.045668 -0.000154833244727911
0.045669 0.000181629259417459
0.04567 -0.000217332659263601
0.045671 0.000267516563921643
0.045672 -0.000343581343161568
0.045673 0.000473021871342522
0.045674 -0.000743218670406576
0.045675 0.00165935338359181
0.045676 0.00882960174383529
0.045677 -0.0012336975488874
0.045678 0.000669306535457113
0.045679 -0.000452258709279145
0.04568 0.000308541891473661
0.045681 -5.83330940191452e-05
0.045682 0.00318606728696487
0.045683 -0.00120957235407472
0.045684 0.0052056307217325
0.045685 0.000734402428832853
0.045686 -0.00024027106445786
0.045687 0.000113765301063317
0.045688 -6.18297664632444e-05
0.045689 3.60924092444266e-05
0.04569 -2.20494927839873e-05
0.045691 1.39867057878924e-05
0.045692 -9.2562108640239e-06
0.045693 6.48333154957181e-06
0.045694 -4.89687021965273e-06
0.045695 4.04418957248945e-06
0.045696 -3.64480461828879e-06
0.045697 3.51857124418277e-06
0.045698 -3.54644192082618e-06
0.045699 3.64794069900029e-06
0.0457 -3.7676949252238e-06
0.045701 3.86709728149513e-06
0.045702 -3.91898569262661e-06
0.045703 3.90415627152599e-06
0.045704 -3.80902033162128e-06
0.045705 3.62399184651537e-06
0.045706 -3.34234974083575e-06
0.045707 2.95941262834427e-06
0.045708 -2.47191987883744e-06
0.045709 1.87754736817731e-06
0.04571 -1.17450743105844e-06
0.045711 3.61195197313227e-07
0.045712 5.6414967353064e-07
0.045713 -1.60379448791202e-06
0.045714 2.76090859770384e-06
0.045715 -4.04003869948668e-06
0.045716 5.39369099862316e-06
0.045717 -6.78274090773984e-06
0.045718 8.22865322610528e-06
0.045719 -9.7582258474511e-06
0.04572 1.14059429249661e-05
0.045721 -1.32175594781381e-05
0.045722 1.52409616148124e-05
0.045723 -1.75518716621419e-05
0.045724 2.02840848411367e-05
0.045725 -2.36744938303411e-05
0.045726 2.80879678723951e-05
0.045727 -3.41154051707607e-05
0.045728 4.29169591866562e-05
0.045729 -5.71235292053171e-05
0.04573 8.42455371649511e-05
0.045731 -0.000157758119139368
0.045732 0.0011716505449035
0.045733 0.000216913272361051
0.045734 -9.86658774995078e-05
0.045735 6.34521833627278e-05
0.045736 -4.64276980309777e-05
0.045737 3.63246501754349e-05
0.045738 -2.95912735151755e-05
0.045739 2.47527766539044e-05
0.04574 -2.10870258842423e-05
0.045741 1.81989078105255e-05
0.045742 -1.58541772040489e-05
0.045743 1.39052534976257e-05
0.045744 -1.22546129523986e-05
0.045745 1.08352835186066e-05
0.045746 -9.59979347511556e-06
0.045747 8.51358682930739e-06
0.045748 -7.55093186434556e-06
0.045749 6.69228669962042e-06
0.04575 -5.92255031636263e-06
0.045751 5.2298701730134e-06
0.045752 -4.60481013465315e-06
0.045753 4.03975778071804e-06
0.045754 -3.52849445087064e-06
0.045755 3.06587823110763e-06
0.045756 -2.64760679144547e-06
0.045757 2.27003764178162e-06
0.045758 -1.93005031647726e-06
0.045759 1.6249396135197e-06
0.04576 -1.35233213715348e-06
0.045761 1.11012054105067e-06
0.045762 -8.9641136908666e-07
0.045763 7.0948345278061e-07
0.045764 -5.47754586014776e-07
0.045765 4.09754750260931e-07
0.045766 -2.94104568968122e-07
0.045767 1.99497970267215e-07
0.045768 -1.24688262013826e-07
0.045769 6.84769929714895e-08
0.04577 -2.97051032048131e-08
0.045771 7.24596595791254e-09
0.045772 0
0.045773 0
0.045774 0
0.045775 0
0.045776 -4.89547108274955e-08
0.045777 2.00560362319643e-07
0.045778 -4.62020411167714e-07
0.045779 8.40678590980908e-07
0.04578 -1.3440489682424e-06
0.045781 1.97985533116689e-06
0.045782 -2.75608175508452e-06
0.045783 3.68103661247586e-06
0.045784 -4.76343284156916e-06
0.045785 6.01248799415406e-06
0.045786 -7.43804850531374e-06
0.045787 9.05074384030079e-06
0.045788 -1.08621777817855e-05
0.045789 1.28851662724352e-05
0.04579 -1.51340341349044e-05
0.045791 1.76249869597338e-05
0.045792 -2.03765799291851e-05
0.045793 2.34103129964505e-05
0.045794 -2.67513926665735e-05
0.045795 3.04297161615177e-05
0.045796 -3.44811563869038e-05
0.045797 3.89492596471042e-05
0.045798 -4.38875186313742e-05
0.045799 4.9362461020497e-05
0.0458 -5.54579164914848e-05
0.045801 6.22810222555496e-05
0.045802 -6.99708542206621e-05
0.045803 7.87111294215442e-05
0.045804 -8.87494133489532e-05
0.045805 0.000100427084352656
0.045806 -0.000114227812095931
0.045807 0.000130859434992399
0.045808 -0.000151399574379163
0.045809 0.000177571514967286
0.04581 -0.000212310158051437
0.045811 0.000261049521194296
0.045812 -0.00033509468893417
0.045813 0.000462470657024241
0.045814 -0.000736931852537458
0.045815 0.00178380873768815
0.045816 0.0042954688360357
0.045817 -0.00096737095669349
0.045818 0.000541338682278847
0.045819 -0.000372886357985994
0.04582 0.000282043684859013
0.045821 -0.000224846049704784
0.045822 0.000185275788271079
0.045823 -0.00015610283084786
0.045824 0.000133586661760097
0.045825 -0.000115598786094594
0.045826 0.000100839589277067
0.045827 -8.84712530874856e-05
0.045828 7.79298229043777e-05
0.045829 -6.88220906147397e-05
0.04583 6.08657568703236e-05
0.045831 -5.38530639598605e-05
0.045832 4.76278165320115e-05
0.045833 -4.20703717172775e-05
0.045834 3.70875497714252e-05
0.045835 -3.26056805815424e-05
0.045836 2.85657049221996e-05
0.045837 -2.49196555294673e-05
0.045838 2.16280852611747e-05
0.045839 -1.86581582297639e-05
0.04584 1.59822133509269e-05
0.045841 -1.35766700157474e-05
0.045842 1.14211852281057e-05
0.045843 -9.49799811139068e-06
0.045844 7.79141579922615e-06
0.045845 -6.2874072691591e-06
0.045846 4.90579922088929e-06
0.045847 -3.56097453214211e-06
0.045848 2.23228610279752e-06
0.045849 -8.99605506378383e-07
0.04585 -4.56851422494622e-07
0.045851 1.85668548173792e-06
0.045852 -3.31946890184032e-06
0.045853 4.86490102276065e-06
0.045854 -6.51297177120979e-06
0.045855 8.28414021448189e-06
0.045856 -1.02476242011529e-05
0.045857 1.24685916869978e-05
0.045858 -1.49629333985244e-05
0.045859 1.77481904260993e-05
0.04586 -2.08439584116522e-05
0.045861 2.42723939336094e-05
0.045862 -2.8058852599612e-05
0.045863 3.2232698702196e-05
0.045864 -3.68283409185541e-05
0.045865 4.18865695044013e-05
0.045866 -4.74563009528964e-05
0.045867 5.35968812522817e-05
0.045868 -6.03811669215192e-05
0.045869 6.78997075791743e-05
0.04587 -7.62665180759535e-05
0.045871 8.56271926228356e-05
0.045872 -9.61705506036188e-05
0.045873 0.000108145749264903
0.045874 -0.000121888114187033
0.045875 0.000137859353944584
0.045876 -0.000156712466702256
0.045877 0.00017940105256454
0.045878 -0.000207373051002883
0.045879 0.000242936234814981
0.04588 -0.000290003942469726
0.045881 0.000355779424831591
0.045882 -0.000455123122129907
0.045883 0.000624391318384364
0.045884 -0.000982282379234226
0.045885 0.00226746262676359
0.045886 0.00754580811044455
0.045887 -0.00140203929530473
0.045888 0.00076786144923027
0.045889 -0.00052454303169299
0.04589 0.000395009337278014
0.045891 -0.000314044040645454
0.045892 0.000258295730973149
0.045893 -0.000217332616680741
0.045894 0.000185795136983575
0.045895 -0.00016064873511319
0.045896 0.000140010189380228
0.045897 -0.000122652077816357
0.045898 0.000107772208371033
0.045899 -9.48105881772362e-05
0.0459 8.33641259789066e-05
0.045901 -7.31349106130927e-05
0.045902 6.38975826789799e-05
0.045903 -5.5478039232336e-05
0.045904 4.77391152545426e-05
0.045905 -4.05706963340844e-05
0.045906 3.38827218356412e-05
0.045907 -2.76001162301466e-05
0.045908 2.16590298569371e-05
0.045909 -1.60039800203139e-05
0.04591 1.05856139538325e-05
0.045911 -5.35889768499462e-06
0.045912 2.81586929768358e-07
0.045913 4.68713187905726e-06
0.045914 -9.58792462734309e-06
0.045915 1.44626044014516e-05
0.045916 -1.93555299760453e-05
0.045917 2.43152150642429e-05
0.045918 -2.93962855804622e-05
0.045919 3.4661973468091e-05
0.04592 -4.01874199381495e-05
0.045921 4.60641992958057e-05
0.045922 -5.24067050375776e-05
0.045923 5.93614336453035e-05
0.045924 -6.71208957119832e-05
0.045925 7.59451552069307e-05
0.045926 -8.62629205925243e-05
0.045927 9.86562022194128e-05
0.045928 -0.000113899693437974
0.045929 0.000133222564174314
0.04593 -0.000158696969980159
0.045931 0.000194107069348441
0.045932 -0.000247171969924427
0.045933 0.000336446875716514
0.045934 -0.000520594375277531
0.045935 0.00113404911583024
0.045936 0.00649279459362926
0.045937 -0.000834794114617113
0.045938 0.000442853189847733
0.045939 -0.000298937420683709
0.04594 0.000223715886218137
0.045941 -0.000177179427651336
0.045942 0.000145348722110185
0.045943 -0.000122068567763909
0.045944 0.00010420705241313
0.045945 -9.00031914694821e-05
0.045946 7.83208251669836e-05
0.045947 -6.84004300343774e-05
0.045948 5.97751050660748e-05
0.045949 -5.21174518723779e-05
0.04595 4.51900796822447e-05
0.045951 -3.88156797182587e-05
0.045952 3.28581783738809e-05
0.045953 -2.72104376906535e-05
0.045954 2.17859669337082e-05
0.045955 -1.65131659780135e-05
0.045956 1.13312052821054e-05
0.045957 -6.18698177263368e-06
0.045958 1.03278731404176e-06
0.045959 4.17555458917639e-06
0.04596 -9.48025577280337e-06
0.045961 1.49229624364486e-05
0.045962 -2.05460900510449e-05
0.045963 2.63941872044853e-05
0.045964 -3.25154219895248e-05
0.045965 3.89632962003915e-05
0.045966 -4.57987172069997e-05
0.045967 5.3092599224964e-05
0.045968 -6.0929232698917e-05
0.045969 6.94107663780197e-05
0.04597 -7.86633150872586e-05
0.045971 8.88454788242548e-05
0.045972 -0.000100160510716925
0.045973 0.000112874142385693
0.045974 -0.000127341435794266
0.045975 0.000144048527032485
0.045976 -0.000163716910068361
0.045977 0.000187375825981386
0.045978 -0.000216527656266375
0.045979 0.000253564343013198
0.04598 -0.000302584601025277
0.045981 0.000371082742743564
0.045982 -0.000474375446254676
0.045983 0.000649765272527738
0.045984 -0.00101807155165032
0.045985 0.00231490394536199
0.045986 0.00862402469090345
0.045987 -0.00148820293381455
0.045988 0.00080636892833843
0.045989 -0.000546574708908145
0.04599 0.000408105813844616
0.045991 -0.000321046053604881
0.045992 0.000260496657464227
0.045993 -0.000215364696948831
0.045994 0.000179956006681184
0.045995 -0.000151043532235213
0.045996 0.00012665778568918
0.045997 -0.000105524155206223
0.045998 8.67761722852944e-05
0.045999 -6.97983768123369e-05
0.046 5.41347468852874e-05
0.046001 -3.94322530247266e-05
0.046002 2.54040006954522e-05
0.046003 -1.18034758659721e-05
0.046004 -1.59511911450408e-06
0.046005 1.50137570438129e-05
0.046006 -2.86873325452327e-05
0.046007 4.28829250625551e-05
0.046008 -5.79250309147213e-05
0.046009 7.42321496235666e-05
0.04601 -9.23741869026044e-05
0.046011 0.000113168777151676
0.046012 -0.000137853903591317
0.046013 0.000168420635509823
0.046014 -0.000208313580958065
0.046015 0.000264083108163624
0.046016 -0.000349943514036587
0.046017 0.00050367870936481
0.046018 -0.00087024813008695
0.046019 0.00301252075366662
0.04602 0.00209607214898343
0.046021 -0.000773455485483583
0.046022 0.000470967661733785
0.046023 -0.000335872901659353
0.046024 0.00025885937833288
0.046025 -0.000208847379277484
0.046026 0.000173551796355042
0.046027 -0.000147130263240819
0.046028 0.000126502694434228
0.046029 -0.000109875788852891
0.04603 9.61353294585791e-05
0.046031 -8.4553094867977e-05
0.046032 7.46334483306934e-05
0.046033 -6.60276547037057e-05
0.046034 5.84834297118038e-05
0.046035 -5.18139018377392e-05
0.046036 4.58777960976883e-05
0.046037 -4.05663743221037e-05
0.046038 3.57945882824664e-05
0.046039 -3.14949408144913e-05
0.04604 2.76131348094632e-05
0.046041 -2.41049309085762e-05
0.046042 2.09338398491391e-05
0.046043 -1.80694022656515e-05
0.046044 1.5485889169849e-05
0.046045 -1.31613084673697e-05
0.046046 1.1076637353429e-05
0.046047 -9.215223662818e-06
0.046048 7.56231516640157e-06
0.046049 -6.10468687967693e-06
0.04605 4.83034426234467e-06
0.046051 -3.72828577331361e-06
0.046052 2.78831228684906e-06
0.046053 -2.00087383250954e-06
0.046054 1.35694630770377e-06
0.046055 -8.47932443826034e-07
0.046056 4.65582536539277e-07
0.046057 -2.0193138508021e-07
0.046058 4.92486011113408e-08
0.046059 0
0.04606 0
0.046061 0
0.046062 0
0.046063 0
0.046064 0
0.046065 0
0.046066 0
0.046067 0
0.046068 0
0.046069 0
0.04607 0
0.046071 0
0.046072 0
0.046073 0
0.046074 0
0.046075 0
0.046076 0
0.046077 0
0.046078 0
0.046079 0
0.04608 0
0.046081 0
0.046082 0
0.046083 0
0.046084 0
0.046085 -4.99834640784804e-08
0.046086 2.04774054895138e-07
0.046087 -4.71724944238478e-07
0.046088 8.58332200179388e-07
0.046089 -1.37226542442174e-06
0.04609 2.02140790879593e-06
0.046091 -2.8139081907924e-06
0.046092 3.75824532074881e-06
0.046093 -4.86331070962855e-06
0.046094 6.13851014668041e-06
0.046095 -7.59389051602158e-06
0.046096 9.24029697692015e-06
0.046097 -1.10895680112378e-05
0.046098 1.31547779341332e-05
0.046099 -1.54505394263117e-05
0.0461 1.79933826893831e-05
0.046101 -2.08022334062836e-05
0.046102 2.38990194831349e-05
0.046103 -2.73094475771065e-05
0.046104 3.10640062381531e-05
0.046105 -3.51992755434218e-05
0.046106 3.97596572440523e-05
0.046107 -4.47996909359082e-05
0.046108 5.03831897117933e-05
0.046109 -5.65912068143349e-05
0.04611 6.35323518540529e-05
0.046111 -7.13477613777355e-05
0.046112 8.02240306791871e-05
0.046113 -9.04127644830712e-05
0.046114 0.000102261070672553
0.046115 -0.000116260882876036
0.046116 0.000133132238332471
0.046117 -0.000153971326828696
0.046118 0.000180530850379363
0.046119 -0.000215794810860716
0.04612 0.000265285031173415
0.046121 -0.00034047897441398
0.046122 0.000469786891260078
0.046123 -0.000747987431105368
0.046124 0.00180225980452695
0.046125 0.00451207863057808
0.046126 -0.000995763493251432
0.046127 0.000557094844277807
0.046128 -0.000384482757643615
0.046129 0.000291729878455363
0.04613 -0.000233557708105818
0.046131 0.000193508364560243
0.046132 -0.000164166994542308
0.046133 0.000141706283130341
0.046134 -0.0001239565586966
0.046135 0.00010960246270698
0.046136 -9.78079116281569e-05
0.046137 8.80260894861349e-05
0.046138 -7.98982825282464e-05
0.046139 7.32003788467855e-05
0.04614 -6.78197793434156e-05
0.046141 6.37592951462409e-05
0.046142 -6.11796200943044e-05
0.046143 6.05254749868176e-05
0.046144 -6.28948257465575e-05
0.046145 7.13457142168109e-05
0.046146 -9.7773429567533e-05
0.046147 0.000269914097763972
0.046148 0.000155841105790628
0.046149 -4.78781253589906e-05
0.04615 2.5193679354229e-05
0.046151 -1.61947751863797e-05
0.046152 1.17788389714938e-05
0.046153 -9.37421123794704e-06
0.046154 7.97970128802408e-06
0.046155 -7.12852154344606e-06
0.046156 6.57650231049047e-06
0.046157 -6.18559025250793e-06
0.046158 5.87346172802294e-06
0.046159 -5.58928561248979e-06
0.04616 5.30107882512819e-06
0.046161 -5.03901565482312e-06
0.046162 4.84585058875961e-06
0.046163 -4.72170383201831e-06
0.046164 4.67040900899428e-06
0.046165 -4.74760913820311e-06
0.046166 5.00590982096127e-06
0.046167 -5.44796226527227e-06
0.046168 6.07785499733218e-06
0.046169 -6.90093689734086e-06
0.04617 7.92373022650062e-06
0.046171 -9.15391777314544e-06
0.046172 1.06003962045015e-05
0.046173 -1.22733937365327e-05
0.046174 1.41846553690201e-05
0.046175 -1.63477039327488e-05
0.046176 1.87781907125671e-05
0.046177 -2.14943561261369e-05
0.046178 2.45176296933304e-05
0.046179 -2.78734104800672e-05
0.04618 3.15920860390084e-05
0.046181 -3.57103721948129e-05
0.046182 4.02730919305124e-05
0.046183 -4.53355657553013e-05
0.046184 5.09668692775837e-05
0.046185 -5.72543450165812e-05
0.046186 6.43099676097803e-05
0.046187 -7.22795138983434e-05
0.046188 8.13522098962566e-05
0.046189 -9.17855284003861e-05
0.04619 0.000103940976310136
0.046191 -0.000118332156801283
0.046192 0.000135713234187656
0.046193 -0.000157237112197197
0.046194 0.000184757125784261
0.046195 -0.000221451246633977
0.046196 0.000273258289512241
0.046197 -0.000352699734533152
0.046198 0.000491480628690232
0.046199 -0.000799999129742141
0.0462 0.0021111345889493
0.046201 0.00334105988583901
0.046202 -0.000925579598516449
0.046203 0.000533621989343005
0.046204 -0.000371993490174157
0.046205 0.00028318905996622
0.046206 -0.000226671940129069
0.046207 0.000187297045515125
0.046208 -0.000158123337049058
0.046209 0.000135522666973084
0.04621 -0.000117415028888315
0.046211 0.000102523209655382
0.046212 -9.00201702589872e-05
0.046213 7.93472196735606e-05
0.046214 -7.01136750919647e-05
0.046215 6.2038361888235e-05
0.046216 -5.49139198440865e-05
0.046217 4.85841741935099e-05
0.046218 -4.2929312235064e-05
0.046219 3.78558945233287e-05
0.04622 -3.32899556333629e-05
0.046221 2.91721342524056e-05
0.046222 -2.54541689524394e-05
0.046223 2.20963331533903e-05
0.046224 -1.90655286754898e-05
0.046225 1.63338493252012e-05
0.046226 -1.3877485370883e-05
0.046227 1.16758789095234e-05
0.046228 -9.71106640453036e-06
0.046229 7.96716261928107e-06
0.04623 -6.42995261792186e-06
0.046231 5.08656726312829e-06
0.046232 -3.92522388548576e-06
0.046233 2.93501830693258e-06
0.046234 -2.1057576917506e-06
0.046235 1.42782612684221e-06
0.046236 -8.9207664243932e-07
0.046237 4.89744745146711e-07
0.046238 -2.12379567464965e-07
0.046239 5.17895273770727e-08
0.04624 0
0.046241 0
0.046242 0
0.046243 0
0.046244 0
0.046245 0
0.046246 0
0.046247 0
0.046248 0
0.046249 0
0.04625 0
0.046251 0
0.046252 0
0.046253 0
0.046254 0
0.046255 0
0.046256 0
0.046257 0
0.046258 0
0.046259 0
0.04626 0
0.046261 0
0.046262 0
0.046263 0
0.046264 0
0.046265 0
0.046266 0
0.046267 0
0.046268 0
0.046269 0
0.04627 0
0.046271 0
0.046272 0
0.046273 0
0.046274 0
0.046275 0
0.046276 0
0.046277 0
0.046278 0
0.046279 0
0.04628 0
0.046281 0
0.046282 0
0.046283 0
0.046284 0
0.046285 0
0.046286 0
0.046287 0
0.046288 -9.82842455403688e-09
0.046289 4.02827289209376e-08
0.04629 -9.28387241877523e-08
0.046291 1.69006298036506e-07
0.046292 -2.70336368262776e-07
0.046293 3.9842989356984e-07
0.046294 -5.54949358131028e-07
0.046295 7.41633244996766e-07
0.046296 -9.60314140728544e-07
0.046297 1.21294127925486e-06
0.046298 -1.50160855008169e-06
0.046299 1.82724554154866e-06
0.0463 -2.19087507279741e-06
0.046301 2.59507325994528e-06
0.046302 -3.04275676794e-06
0.046303 3.53726702056126e-06
0.046304 -4.0824768438994e-06
0.046305 4.68292659617135e-06
0.046306 -5.34399951949615e-06
0.046307 6.07214993788449e-06
0.046308 -6.87520365337241e-06
0.046309 7.76275847794004e-06
0.04631 -8.74672595880935e-06
0.046311 9.84207583348805e-06
0.046312 -1.10678774764332e-05
0.046313 1.24487862837946e-05
0.046314 -1.40172136364812e-05
0.046315 1.58165774729927e-05
0.046316 -1.79063177961923e-05
0.046317 2.0369905742492e-05
0.046318 -2.33281597567148e-05
0.046319 2.69624784232042e-05
0.04632 -3.1557821211515e-05
0.046321 3.7588240821367e-05
0.046322 -4.59038003321608e-05
0.046323 5.81935336349416e-05
0.046324 -7.83551870909956e-05
0.046325 0.000117847740546044
0.046326 -0.000231248569103923
0.046327 0.00424865348468453
0.046328 0.000268332301252758
0.046329 -0.000130809049761985
0.04633 8.70829868856559e-05
0.046331 -6.57179899263945e-05
0.046332 5.32280089435462e-05
0.046333 -4.52759569256168e-05
0.046334 4.01283379279289e-05
0.046335 -3.7128351022282e-05
0.046336 3.64035118609758e-05
0.046337 -3.96318628003284e-05
0.046338 5.74398521974339e-05
0.046339 0.000324977930217488
0.04634 -1.6684278242517e-05
0.046341 3.32231642839672e-06
0.046342 5.86490493368656e-07
0.046343 -2.06667107529072e-06
0.046344 2.61684452364456e-06
0.046345 -2.74204070492181e-06
0.046346 2.65576690792402e-06
0.046347 -2.46147076044134e-06
0.046348 2.21397721982424e-06
0.046349 -1.94418585963855e-06
0.04635 1.67026277781514e-06
0.046351 -1.40318133289417e-06
0.046352 1.14965767287723e-06
0.046353 -9.13791454113672e-07
0.046354 6.98023254650803e-07
0.046355 -5.03713357966799e-07
0.046356 3.31502104438585e-07
0.046357 -1.81539915426321e-07
0.046358 5.3637324271246e-08
0.046359 5.26352798351406e-08
0.04636 -1.37880165878142e-07
0.046361 2.02825822271461e-07
0.046362 -2.48294446357238e-07
0.046363 2.75178758264688e-07
0.046364 -2.84425114506329e-07
0.046365 2.77020907334653e-07
0.046366 -2.53984893692227e-07
0.046367 2.16359532287791e-07
0.046368 -1.74554177047096e-07
0.046369 1.38040745779888e-07
0.04637 -1.06491741481176e-07
0.046371 7.96048315468256e-08
0.046372 -5.70980817846581e-08
0.046373 3.87061255907206e-08
0.046374 -2.41770868264723e-08
0.046375 1.3270114550516e-08
0.046376 -5.7534177406074e-09
0.046377 1.40271102027352e-09
0.046378 0
0.046379 0
0.04638 0
0.046381 0
0.046382 0
0.046383 0
0.046384 0
0.046385 0
0.046386 0
0.046387 0
0.046388 0
0.046389 0
0.04639 0
0.046391 0
0.046392 0
0.046393 0
0.046394 0
0.046395 0
0.046396 0
0.046397 0
0.046398 0
0.046399 0
0.0464 0
0.046401 0
0.046402 0
0.046403 0
0.046404 0
0.046405 0
0.046406 0
0.046407 0
0.046408 0
0.046409 0
0.04641 0
0.046411 0
0.046412 0
0.046413 0
0.046414 0
0.046415 -5.09808964390878e-09
0.046416 2.08928716468004e-08
0.046417 -4.81461675728195e-08
0.046418 8.76367314324527e-08
0.046419 -1.40163739609164e-07
0.04642 2.0655132433625e-07
0.046421 -2.8765436076495e-07
0.046422 3.84365767059523e-07
0.046423 -4.97625640673135e-07
0.046424 6.28432636757854e-07
0.046425 -7.7785810309127e-07
0.046426 9.47063629062056e-07
0.046427 -1.13732285692463e-06
0.046428 1.35004865984791e-06
0.046429 -1.58682713929248e-06
0.04643 1.84946037183683e-06
0.046431 -2.14002049855959e-06
0.046432 2.46091868193999e-06
0.046433 -2.81499378269557e-06
0.046434 3.20562752773311e-06
0.046435 -3.63689575815165e-06
0.046436 4.11376955652829e-06
0.046437 -4.64238646436946e-06
0.046438 5.23042197110611e-06
0.046439 -5.88760732415167e-06
0.04644 6.62646562376428e-06
0.046441 -7.46338172793273e-06
0.046442 8.42019714666931e-06
0.046443 -9.52665746410446e-06
0.046444 1.08242963094876e-05
0.046445 -1.23728468416483e-05
0.046446 1.42613339476725e-05
0.046447 -1.66283873828142e-05
0.046448 1.97021590676842e-05
0.046449 -2.38861521801279e-05
0.04645 2.99671873698919e-05
0.046451 -3.97113443646386e-05
0.046452 5.80734898518466e-05
0.046453 -0.000106312830898368
0.046454 0.000603884674991977
0.046455 0.000165475498031392
0.046456 -7.26779422584861e-05
0.046457 4.6775770763007e-05
0.046458 -3.48096417898262e-05
0.046459 2.81299989674685e-05
0.04646 -2.40771626951061e-05
0.046461 2.15657121558335e-05
0.046462 -2.00733738749782e-05
0.046463 1.9320768126984e-05
0.046464 -1.91476712663218e-05
0.046465 1.9458238778201e-05
0.046466 -2.01942470150011e-05
0.046467 2.13210427299284e-05
0.046468 -2.28197858483457e-05
0.046469 2.46830540821186e-05
0.04647 -2.69123790951249e-05
0.046471 2.95169857484709e-05
0.046472 -3.25133604707141e-05
0.046473 3.59254705609056e-05
0.046474 -3.97855788970214e-05
0.046475 4.41356914651567e-05
0.046476 -4.90297647295324e-05
0.046477 5.45369078818281e-05
0.046478 -6.07459668996921e-05
0.046479 6.77721113937722e-05
0.04648 -7.57664271452401e-05
0.046481 8.49301682444728e-05
0.046482 -9.55364783602248e-05
0.046483 0.00010796453166446
0.046484 -0.000122755205623755
0.046485 0.000140705950798549
0.046486 -0.000163041301784725
0.046487 0.000191740147306112
0.046488 -0.000230218302641704
0.046489 0.000284915831949137
0.04649 -0.000369585071724055
0.046491 0.000519762881949452
0.046492 -0.000864148152666455
0.046493 0.00251199925048216
0.046494 0.00279788196489882
0.046495 -0.000891802167681357
0.046496 0.000526947643974749
0.046497 -0.000371124607184953
0.046498 0.000284120286858559
0.046499 -0.000228226339554353
0.0465 0.000189043398985267
0.046501 -0.000159909954439689
0.046502 0.000137327237686701
0.046503 -0.0001192631122853
0.046504 0.000104465009310629
0.046505 -9.21200995849689e-05
0.046506 8.16789489327866e-05
0.046507 -7.27577173273608e-05
0.046508 6.50809164534718e-05
0.046509 -5.84463816628072e-05
0.04651 5.27030244274101e-05
0.046511 -4.77362522108876e-05
0.046512 4.34581587109034e-05
0.046513 -3.9800779721317e-05
0.046514 3.6711378655128e-05
0.046515 -3.41491151041458e-05
0.046516 3.20826843770739e-05
0.046517 -3.0488662156852e-05
0.046518 2.93503830212471e-05
0.046519 -2.86572457896043e-05
0.04652 2.84043853765781e-05
0.046521 -2.85926885257222e-05
0.046522 2.92291658480857e-05
0.046523 -3.03277309204056e-05
0.046524 3.19104857554363e-05
0.046525 -3.40096806583685e-05
0.046526 3.66706213351528e-05
0.046527 -3.99559649791503e-05
0.046528 4.39521310305894e-05
0.046529 -4.87790494729184e-05
0.04653 5.46053771177078e-05
0.046531 -6.16730475323752e-05
0.046532 7.0338518586744e-05
0.046533 -8.11455891229671e-05
0.046534 9.49117871004982e-05
0.046535 -0.000113060524856307
0.046536 0.000138287751439729
0.046537 -0.000176092792779326
0.046538 0.000239694937839894
0.046539 -0.000370887190306643
0.04654 0.000807930915534352
0.046541 0.00462566339251275
0.046542 -0.000594732594814928
0.046543 0.000315502016735003
0.046544 -0.000212972066737735
0.046545 0.000159381968777846
0.046546 -0.00012622798712858
0.046547 0.000103550829048756
0.046548 -8.69653424483824e-05
0.046549 7.41630879420852e-05
0.04655 -6.38047808021846e-05
0.046551 5.51198272296668e-05
0.046552 -4.76105794794592e-05
0.046553 4.093978968094e-05
0.046554 -3.48693774504991e-05
0.046555 2.92251140648205e-05
0.046556 -2.38752357178693e-05
0.046557 1.87169340837716e-05
0.046558 -1.36674921994595e-05
0.046559 8.65825417980847e-06
0.04656 -3.63036890603437e-06
0.046561 -1.4683378794272e-06
0.046562 6.68577275514808e-06
0.046563 -1.20675375318846e-05
0.046564 1.76586382476264e-05
0.046565 -2.35050875292273e-05
0.046566 2.96555258468054e-05
0.046567 -3.61629830588362e-05
0.046568 4.30869134390969e-05
0.046569 -5.04956666676795e-05
0.04657 5.84696092118819e-05
0.046571 -6.71051952084869e-05
0.046572 7.65204213341738e-05
0.046573 -8.68623177044904e-05
0.046574 9.83174825982759e-05
0.046575 -0.000111127265090493
0.046576 0.000125610229765391
0.046577 -0.000142196381352459
0.046578 0.000161481065589131
0.046579 -0.00018431319037574
0.04658 0.000211946339274846
0.046581 -0.000246338547096123
0.046582 0.000290652524408097
0.046583 -0.00035034698917221
0.046584 0.000435839305991037
0.046585 -0.000569776561103268
0.046586 0.000812409947863258
0.046587 -0.00139497421341504
0.046588 0.00481074914686173
0.046589 0.00334074798227625
0.04659 -0.00123196461642713
0.046591 0.000750345984533378
0.046592 -0.000535507182343451
0.046593 0.000413078029657361
0.046594 -0.000333494763095154
0.046595 0.000277288124794355
0.046596 -0.000235255432174599
0.046597 0.000202483926296268
0.046598 -0.000176113788405736
0.046599 0.000154368669925995
0.0466 -0.000136088140510264
0.046601 0.000120482975039383
0.046602 -0.00010699849741679
0.046603 9.52341415970081e-05
0.046604 -8.48939950320396e-05
0.046605 7.5755261503247e-05
0.046606 -6.76475250599784e-05
0.046607 6.04387648024934e-05
0.046608 -5.40257307735276e-05
0.046609 4.83272289630347e-05
0.04661 -4.3279414900331e-05
0.046611 3.88325342895883e-05
0.046612 -3.49487703413651e-05
0.046613 3.16010166901293e-05
0.046614 -2.87725303371463e-05
0.046615 2.64575657551651e-05
0.046616 -2.46632950429877e-05
0.046617 2.34136609964427e-05
0.046618 -2.27564602826517e-05
0.046619 2.27763088854955e-05
0.04662 -2.36192128313456e-05
0.046621 2.55421035290491e-05
0.046622 -2.90219624819753e-05
0.046623 3.50277634172078e-05
0.046624 -4.58297897310936e-05
0.046625 6.81846127953972e-05
0.046626 -0.000134751087565526
0.046627 0.00531132357592293
0.046628 0.000158516396368067
0.046629 -8.31035651009873e-05
0.04663 6.74844275139612e-05
0.046631 0.00026964634542026
0.046632 1.10745194012125e-05
0.046633 -1.39014835927701e-05
0.046634 1.27974761116355e-05
0.046635 -1.11452742384246e-05
0.046636 9.47008461418728e-06
0.046637 -7.87281703276166e-06
0.046638 6.36012469772197e-06
0.046639 -4.91568713935559e-06
0.04664 3.51888873966305e-06
0.046641 -2.14989867103119e-06
0.046642 7.90768911233778e-07
0.046643 5.74686320489173e-07
0.046644 -1.96136815084092e-06
0.046645 3.38345752381475e-06
0.046646 -4.85499508851994e-06
0.046647 6.39047638559932e-06
0.046648 -8.00549144074336e-06
0.046649 9.71745510759643e-06
0.04665 -1.15464921862676e-05
0.046651 1.35165668118933e-05
0.046652 -1.56569863396138e-05
0.046653 1.80044771973043e-05
0.046654 -2.06061436963646e-05
0.046655 2.35238176173299e-05
0.046656 -2.68406591755405e-05
0.046657 3.06715280695283e-05
0.046658 -3.51799304152859e-05
0.046659 4.0607009818721e-05
0.04666 -4.73239406390788e-05
0.046661 5.59332211642464e-05
0.046662 -6.74819595107519e-05
0.046663 8.39642970529371e-05
0.046664 -0.000109703836511471
0.046665 0.000156156052930352
0.046666 -0.000266932234818475
0.046667 0.000897312013901176
0.046668 0.00066453213435389
0.046669 -0.000240747965403803
0.04667 0.000146045276935335
0.046671 -0.000104033726866232
0.046672 8.0150891566596e-05
0.046673 -6.46438077752216e-05
0.046674 5.36957055421508e-05
0.046675 -4.55066147779048e-05
0.046676 3.91170922844447e-05
0.046677 -3.39691880088215e-05
0.046678 2.97165491786377e-05
0.046679 -2.61329708856501e-05
0.04668 2.30645840822998e-05
0.046681 -2.04031764426703e-05
0.046682 1.80704955028047e-05
0.046683 -1.60085978794344e-05
0.046684 1.41736911018687e-05
0.046685 -1.25320770270663e-05
0.046686 1.10574049644355e-05
0.046687 -9.72876629446386e-06
0.046688 8.52934443485524e-06
0.046689 -7.44544012047738e-06
0.04669 6.46575576806028e-06
0.046691 -5.58086214058105e-06
0.046692 4.78279552305873e-06
0.046693 -4.06474982037327e-06
0.046694 3.42083869951554e-06
0.046695 -2.84591011337867e-06
0.046696 2.33540048472855e-06
0.046697 -1.88521926601895e-06
0.046698 1.3869318818921e-06
0.046699 -7.22209176203168e-07
0.0467 -1.27614022091793e-07
0.046701 1.18132212464968e-06
0.046702 -2.4579243708437e-06
0.046703 3.97677348624356e-06
0.046704 -5.75770290187603e-06
0.046705 7.82118868639334e-06
0.046706 -1.01885433476255e-05
0.046707 1.28821500789431e-05
0.046708 -1.59402040482514e-05
0.046709 1.94011255437874e-05
0.04671 -2.32903036904192e-05
0.046711 2.7635832707259e-05
0.046712 -3.24691731597947e-05
0.046713 3.78259818478921e-05
0.046714 -4.37471596518019e-05
0.046715 5.02801841593321e-05
0.046716 -5.74808187321598e-05
0.046717 6.54153254162321e-05
0.046718 -7.41633613576355e-05
0.046719 8.38218160772823e-05
0.04672 -9.45099646232523e-05
0.046721 0.00010637649349087
0.046722 -0.00011960924371126
0.046723 0.000134448981533829
0.046724 -0.000151209283938283
0.046725 0.000170305962514753
0.046726 -0.000192301831730222
0.046727 0.000217977052993461
0.046728 -0.000248443905582111
0.046729 0.000285342586158522
0.04673 -0.00033119370150876
0.046731 0.000390076302812574
0.046732 -0.000469046088540993
0.046733 0.000581446186835696
0.046734 -0.000755900112648005
0.046735 0.00106692349642795
0.046736 -0.00178833014970414
0.046737 0.00540477550384937
0.046738 0.00531274691826625
0.046739 -0.00177070256714028
0.04674 0.00105522456297717
0.046741 -0.000745875954186456
0.046742 0.000572159157054525
0.046743 -0.000460183512059666
0.046744 0.000381511257572244
0.046745 -0.00032287001387014
0.046746 0.000277235592152026
0.046747 -0.000240544519773248
0.046748 0.00021028443900422
0.046749 -0.000184819692056114
0.04675 0.000163040511105195
0.046751 -0.000144168065630363
0.046752 0.00012764014628501
0.046753 -0.000113041078915051
0.046754 0.000100057109988179
0.046755 -8.84470783382039e-05
0.046756 7.80225916413747e-05
0.046757 -6.86342975464466e-05
0.046758 6.01621699198653e-05
0.046759 -5.25085043273267e-05
0.04676 4.55927811139267e-05
0.046761 -3.93478409136998e-05
0.046762 3.37169986645866e-05
0.046763 -2.86518394847618e-05
0.046764 2.41105172153053e-05
0.046765 -2.00564285344754e-05
0.046766 1.64571711935871e-05
0.046767 -1.32837196913192e-05
0.046768 1.05097691584211e-05
0.046769 -8.11121068936328e-06
0.04677 6.06571036706728e-06
0.046771 -4.35237081291848e-06
0.046772 2.9514589594422e-06
0.046773 -1.84418737228026e-06
0.046774 1.01253918027206e-06
0.046775 -4.39128746998262e-07
0.046776 1.07091805151124e-07
0.046777 0
0.046778 0
0.046779 0
0.04678 0
0.046781 0
0.046782 0
0.046783 0
0.046784 0
0.046785 0
0.046786 0
0.046787 0
0.046788 0
0.046789 0
0.04679 0
0.046791 0
0.046792 0
0.046793 0
0.046794 0
0.046795 0
0.046796 0
0.046797 0
0.046798 0
0.046799 0
0.0468 0
0.046801 0
0.046802 0
0.046803 0
0.046804 0
0.046805 0
0.046806 0
0.046807 0
0.046808 0
0.046809 0
0.04681 0
0.046811 0
0.046812 0
0.046813 0
0.046814 0
0.046815 0
0.046816 0
0.046817 0
0.046818 0
0.046819 0
0.04682 0
0.046821 0
0.046822 0
0.046823 0
0.046824 0
0.046825 0
0.046826 0
0.046827 0
0.046828 0
0.046829 0
0.04683 0
0.046831 0
0.046832 0
0.046833 0
0.046834 0
0.046835 -3.22617745848226e-08
0.046836 1.32216544708503e-07
0.046837 -3.04688906671137e-07
0.046838 5.54611337804564e-07
0.046839 -8.87046395725979e-07
0.04684 1.30721554437002e-06
0.046841 -1.82053594181485e-06
0.046842 2.43266683918688e-06
0.046843 -3.149567645397e-06
0.046844 3.9775702394421e-06
0.046845 -4.92346880223749e-06
0.046846 5.99463135144137e-06
0.046847 -7.1991383769687e-06
0.046848 8.54595560755679e-06
0.046849 -1.0045150156024e-05
0.04685 1.17081623345102e-05
0.046851 -1.35481496573851e-05
0.046852 1.55804254916911e-05
0.046853 -1.78230232826211e-05
0.046854 2.02974295253562e-05
0.046855 -2.30295466421429e-05
0.046856 2.60509738119392e-05
0.046857 -2.94007347664075e-05
0.046858 3.31276453043953e-05
0.046859 -3.72936147758549e-05
0.04686 4.19783416504711e-05
0.046861 -4.72861423041047e-05
0.046862 5.33561371302014e-05
0.046863 -6.03778930200458e-05
0.046864 6.86162687389439e-05
0.046865 -7.84524701330939e-05
0.046866 9.04551641377787e-05
0.046867 -0.000105510903686465
0.046868 0.000125080904188198
0.046869 -0.000151754495484289
0.04687 0.00019059456343514
0.046871 -0.000253011434192371
0.046872 0.000371237553131474
0.046873 -0.000685639272916813
0.046874 0.00428402593400561
0.046875 0.00101392923929358
0.046876 -0.000450521260295394
0.046877 0.00028775531631837
0.046878 -0.000209863068405772
0.046879 0.000163881557797334
0.04688 -0.000133335904651229
0.046881 0.000111435083814016
0.046882 -9.48694594094612e-05
0.046883 8.18341387962607e-05
0.046884 -7.12616978223396e-05
0.046885 6.24809012609274e-05
0.046886 -5.50488511436581e-05
0.046887 4.86617691836264e-05
0.046888 -4.31045460981158e-05
0.046889 3.82207308220111e-05
0.04689 -3.38939082055066e-05
0.046891 3.00357222850493e-05
0.046892 -2.65779330736668e-05
0.046893 2.34670059436201e-05
0.046894 -2.06603389123964e-05
0.046895 1.81235771491308e-05
0.046896 -1.58286660455618e-05
0.046897 1.37524164966592e-05
0.046898 -1.18754320999973e-05
0.046899 1.01812964486764e-05
0.0469 -8.65595025431802e-06
0.046901 7.2872090002929e-06
0.046902 -6.06438600221716e-06
0.046903 4.97799549890735e-06
0.046904 -4.01951719891515e-06
0.046905 3.18120852125348e-06
0.046906 -2.45595421918107e-06
0.046907 1.8371455785484e-06
0.046908 -1.31858321758598e-06
0.046909 8.94398874923416e-07
0.04691 -5.58992589923279e-07
0.046911 3.06982447267746e-07
0.046912 -1.33164642202891e-07
0.046913 3.24820712709221e-08
0.046914 0
0.046915 0
0.046916 0
0.046917 0
0.046918 0
0.046919 0
0.04692 0
0.046921 0
0.046922 0
0.046923 0
0.046924 0
0.046925 0
0.046926 0
0.046927 0
0.046928 0
0.046929 0
0.04693 0
0.046931 0
0.046932 0
0.046933 0
0.046934 0
0.046935 0
0.046936 0
0.046937 0
0.046938 0
0.046939 0
0.04694 0
0.046941 0
0.046942 0
0.046943 0
0.046944 0
0.046945 0
0.046946 0
0.046947 0
0.046948 0
0.046949 0
0.04695 0
0.046951 0
0.046952 0
0.046953 0
0.046954 0
0.046955 0
0.046956 0
0.046957 0
0.046958 0
0.046959 0
0.04696 0
0.046961 0
0.046962 0
0.046963 0
0.046964 0
0.046965 0
0.046966 0
0.046967 0
0.046968 0
0.046969 0
0.04697 0
0.046971 0
0.046972 0
0.046973 0
0.046974 0
0.046975 0
0.046976 0
0.046977 0
0.046978 0
0.046979 0
0.04698 0
0.046981 0
0.046982 0
0.046983 0
0.046984 0
0.046985 0
0.046986 0
0.046987 -5.67343283930353e-09
0.046988 2.32395694765361e-08
0.046989 -5.35268960228892e-08
0.04699 9.73789069859637e-08
0.046991 -1.55657398588942e-07
0.046992 2.29246806468825e-07
0.046993 -3.19059792137789e-07
0.046994 4.26044329152901e-07
0.046995 -5.51192599706951e-07
0.046996 6.95552089616183e-07
0.046997 -8.60239370297642e-07
0.046998 1.04645718838439e-06
0.046999 -1.25551565839686e-06
0.047 1.48885858722594e-06
0.047001 -1.74809627369275e-06
0.047002 2.03504655466381e-06
0.047003 -2.35178645862947e-06
0.047004 2.70071764854095e-06
0.047005 -3.08464999352282e-06
0.047006 3.50690926465886e-06
0.047007 -3.97147735292741e-06
0.047008 4.48317695185843e-06
0.047009 -5.04791796964669e-06
0.04701 5.67303108402895e-06
0.047011 -6.36772660025917e-06
0.047012 7.1437371939154e-06
0.047013 -8.01623671732055e-06
0.047014 9.00518419536392e-06
0.047015 -1.01373419730812e-05
0.047016 1.14493988721213e-05
0.047017 -1.29929756365992e-05
0.047018 1.48429847317405e-05
0.047019 -1.71122978890516e-05
0.04702 1.99790743925754e-05
0.047021 -2.37416449557203e-05
0.047022 2.89399185396654e-05
0.047023 -3.66612007044599e-05
0.047024 4.94680099902783e-05
0.047025 -7.51807055329177e-05
0.047026 0.000154550376732002
0.047027 0.00417479725812165
0.047028 -0.000138959480209918
0.047029 7.06230477129585e-05
0.04703 -4.69531476981896e-05
0.047031 3.48215640027695e-05
0.047032 -2.73014039046205e-05
0.047033 2.20559054527432e-05
0.047034 -1.80706543196665e-05
0.047035 1.48321300119593e-05
0.047036 -1.2050834156089e-05
0.047037 9.54968246935777e-06
0.047038 -7.2129600860312e-06
0.047039 4.96064864594295e-06
0.04704 -2.73450474146553e-06
0.047041 4.90022056967397e-07
0.047042 1.80847468106957e-06
0.047043 -4.19098818707234e-06
0.047044 6.68399932445443e-06
0.047045 -9.312028374052e-06
0.047046 1.20988578244008e-05
0.047047 -1.50685783937496e-05
0.047048 1.82465730087133e-05
0.047049 -2.16605313860772e-05
0.04705 2.53415825370277e-05
0.047051 -2.93256409304492e-05
0.047052 3.3655084764488e-05
0.047053 -3.83809257312958e-05
0.047054 4.3565697125503e-05
0.047055 -4.92873963621205e-05
0.047056 5.56449962330196e-05
0.047057 -6.27663362158934e-05
0.047058 7.08197138761401e-05
0.047059 -8.00313976157662e-05
0.04706 9.07129425869091e-05
0.047061 -0.000103305394905426
0.047062 0.000118453990459872
0.047063 -0.000137141107787316
0.047064 0.000160938427157875
0.047065 -0.000192524939899451
0.047066 0.000236867576916905
0.047067 -0.000304327028261523
0.047068 0.000420666169535975
0.047069 -0.000672615314922398
0.04707 0.0016500613685019
0.047071 0.00368908780665513
0.047072 -0.000864498247600198
0.047073 0.000486276058182042
0.047074 -0.000335641723687049
0.047075 0.000254150009997289
0.047076 -0.000202747058623205
0.047077 0.000167143618307946
0.047078 -0.000140873238080319
0.047079 0.000120584673918527
0.04708 -0.000104368555227048
0.047081 9.10579551266669e-05
0.047082 -7.99000358586511e-05
0.047083 7.03877422966267e-05
0.047084 -6.21673651426859e-05
0.047085 5.49848587724981e-05
0.047086 -4.86531938843822e-05
0.047087 4.30317171814179e-05
0.047088 -3.80126628484316e-05
0.047089 3.35120820609054e-05
0.04709 -2.94635894091845e-05
0.047091 2.58139558301091e-05
0.047092 -2.2519941960812e-05
0.047093 1.95459831730117e-05
0.047094 -1.68624709672731e-05
0.047095 1.44444594284756e-05
0.047096 -1.22706795845629e-05
0.047097 1.03227801282405e-05
0.047098 -8.58473683845403e-06
0.047099 7.04238932253417e-06
0.0471 -5.68307498158099e-06
0.047101 4.49533803150857e-06
0.047102 -3.46869706083391e-06
0.047103 2.59345867990691e-06
0.047104 -1.86056778780388e-06
0.047105 1.26148717386811e-06
0.047106 -7.8810080211361e-07
0.047107 4.32636352623449e-07
0.047108 -1.87603523428243e-07
0.047109 4.57453066716992e-08
0.04711 0
0.047111 0
0.047112 -1.13296281692098e-08
0.047113 4.64085305033756e-08
0.047114 -1.06891162047444e-07
0.047115 1.94461949039389e-07
0.047116 -3.108418655425e-07
0.047117 4.57797095662707e-07
0.047118 -6.37150189498022e-07
0.047119 8.50794213948142e-07
0.04712 -1.10071051886577e-06
0.047121 1.38899089332229e-06
0.047122 -1.71786508768893e-06
0.047123 2.08654123219684e-06
0.047124 -2.49413348172218e-06
0.047125 2.94305675361885e-06
0.047126 -3.43604961372882e-06
0.047127 3.97625433222388e-06
0.047128 -4.56731752293783e-06
0.047129 5.19066595768458e-06
0.04713 -5.82632073332843e-06
0.047131 6.47701940631854e-06
0.047132 -7.14671664100337e-06
0.047133 7.84093171344453e-06
0.047134 -8.56721315375499e-06
0.047135 9.33576998705593e-06
0.047136 -1.01603441635161e-05
0.047137 1.10594391225437e-05
0.047138 -1.20580859642661e-05
0.047139 1.31904416688027e-05
0.04714 -1.45037121559253e-05
0.047141 1.60642548244024e-05
0.047142 -1.7967405081802e-05
0.047143 2.0353956134546e-05
0.047144 -2.34391756310441e-05
0.047145 2.75670260711051e-05
0.047146 -3.33193054681076e-05
0.047147 4.17574843005323e-05
0.047148 -5.5032598523695e-05
0.047149 7.82369529226078e-05
0.04715 -0.00012695633928874
0.047151 0.000282529539123583
0.047152 0.00753017962647335
0.047153 -0.000310561109587373
0.047154 0.000178293166079409
0.047155 -0.000135859169320918
0.047156 0.000117379477232754
0.047157 -0.000109407325076685
0.047158 0.000107768677587141
0.047159 -0.000111337791498944
0.04716 0.000121046178067868
0.047161 -0.000142037073512232
0.047162 0.0002056745570486
0.047163 0.000341540782108902
0.047164 6.64338148812948e-05
0.047165 -0.000127752289337469
0.047166 0.000190250920724578
0.047167 -0.000300983631330982
0.047168 0.000638184801260389
0.047169 0.00841154320748073
0.04717 -0.00054616977243557
0.047171 0.000281309562343581
0.047172 -0.000187825597477078
0.047173 0.000139692436038834
0.047174 -0.000110137854554668
0.047175 8.99956808348927e-05
0.047176 -7.52735172321151e-05
0.047177 6.39528291426769e-05
0.047178 -5.49029811657009e-05
0.047179 4.74412895243991e-05
0.04718 -4.1131070150839e-05
0.047181 3.56798382402352e-05
0.047182 -3.08840954627042e-05
0.047183 2.65975570535964e-05
0.047184 -2.271193889938e-05
0.047185 1.91448281488337e-05
0.047186 -1.58317169669699e-05
0.047187 1.27205610420429e-05
0.047188 -9.76789833335573e-06
0.047189 6.93592976866044e-06
0.04719 -4.19016453475982e-06
0.047191 1.49733739008183e-06
0.047192 1.16538834943126e-06
0.047193 -3.82516110972983e-06
0.047194 6.5269906613133e-06
0.047195 -9.32588521782696e-06
0.047196 1.22928015727865e-05
0.047197 -1.5524096773852e-05
0.047198 1.91574690301101e-05
0.047199 -2.34005729125564e-05
0.0472 2.85861800392613e-05
0.047201 -3.528820788816e-05
0.047202 4.45950247205033e-05
0.047203 -5.88649977194436e-05
0.047204 8.43395732549548e-05
0.047205 -0.000144804343050289
0.047206 0.000490592927719902
0.047207 0.000357656236842013
0.047208 -0.000130125334617368
0.047209 7.90141076735271e-05
0.04721 -5.6308753520685e-05
0.047211 4.33924350001404e-05
0.047212 -3.50025125822032e-05
0.047213 2.90775760986236e-05
0.047214 -2.46449132764458e-05
0.047215 2.11858302429816e-05
0.047216 -1.83986002553894e-05
0.047217 1.60958817958478e-05
0.047218 -1.41552995327591e-05
0.047219 1.24935994888928e-05
0.04722 -1.1052224306778e-05
0.047221 9.78882475780432e-06
0.047222 -8.67204000454762e-06
0.047223 7.67816643647569e-06
0.047224 -6.78896307004728e-06
0.047225 5.99016534782436e-06
0.047226 -5.27045413763024e-06
0.047227 4.62072517254607e-06
0.047228 -4.03356155202197e-06
0.047229 3.5028464301446e-06
0.04723 -3.02347435074063e-06
0.047231 2.59113320997262e-06
0.047232 -2.2021375899315e-06
0.047233 1.85330000174827e-06
0.047234 -1.5418304801286e-06
0.047235 1.26525764490352e-06
0.047236 -1.02136620495313e-06
0.047237 7.92343196450826e-07
0.047238 -5.59019495070461e-07
0.047239 3.17375596849476e-07
0.04724 -6.34583147086421e-08
0.047241 -2.06649176499681e-07
0.047242 4.96856160005644e-07
0.047243 -8.11093389913203e-07
0.047244 1.15334359896557e-06
0.047245 -1.52767485194579e-06
0.047246 1.93827822064451e-06
0.047247 -2.39734370229827e-06
0.047248 2.91647783977459e-06
0.047249 -3.49935058798317e-06
0.04725 4.15000830880358e-06
0.047251 -4.87296606740923e-06
0.047252 5.67332317122333e-06
0.047253 -6.6274686837776e-06
0.047254 7.78705229072509e-06
0.047255 -9.13476669284078e-06
0.047256 1.06859061170657e-05
0.047257 -1.24577954767057e-05
0.047258 1.44703533188804e-05
0.047259 -1.67468404488578e-05
0.04726 1.93148687159861e-05
0.047261 -2.22077813535977e-05
0.047262 2.5466575298045e-05
0.047263 -2.91426329245969e-05
0.047264 3.33016949790019e-05
0.047265 -3.80297945919798e-05
0.047266 4.34423974773975e-05
0.047267 -4.9698994916372e-05
0.047268 5.70274086076866e-05
0.047269 -6.57663690037029e-05
0.04727 7.64448396707731e-05
0.047271 -8.99415859617335e-05
0.047272 0.000107839482728748
0.047273 -0.000133323958168643
0.047274 0.000173939425787396
0.047275 -0.000253056329114548
0.047276 0.000497989514464076
0.047277 0.00396827403890318
0.047278 -0.000313868244924443
0.047279 0.000130240929629991
0.04728 -5.90875569821997e-05
0.047281 1.71144190887181e-05
0.047282 1.39985484661863e-05
0.047283 -4.09939107260264e-05
0.047284 6.74237554448781e-05
0.047285 -9.60032293496855e-05
0.047286 0.000129752519474183
0.047287 -0.00017318516281339
0.047288 0.000234621092714684
0.047289 -0.000332506438801642
0.04729 0.000518353848686527
0.047291 -0.001005344136787
0.047292 0.00453494906645386
0.047293 0.00384823837823057
0.047294 0.00367551707928431
0.047295 -2.39916778658625e-05
0.047296 -0.000112698593422013
0.047297 0.00012458708843483
0.047298 -0.000116418575903967
0.047299 0.000104710968325951
0.0473 -9.31704072385071e-05
0.047301 8.26597032120266e-05
0.047302 -7.3288955773884e-05
0.047303 6.49710666763421e-05
0.047304 -5.75733752845384e-05
0.047305 5.09664661288054e-05
0.047306 -4.50374338842633e-05
0.047307 3.96915490619215e-05
0.047308 -3.48503523302811e-05
0.047309 3.04489416333098e-05
0.04731 -2.64333743493383e-05
0.047311 2.27584453247473e-05
0.047312 -1.93858675934925e-05
0.047313 1.62828071462766e-05
0.047314 -1.34207061243496e-05
0.047315 1.07743320719355e-05
0.047316 -8.32099976477861e-06
0.047317 6.02424767098663e-06
0.047318 -3.85057462149422e-06
0.047319 1.78376678048655e-06
0.04732 1.92065453009607e-07
0.047321 -2.09295338993952e-06
0.047322 3.93556774361801e-06
0.047323 -5.73778597576208e-06
0.047324 7.51937913083869e-06
0.047325 -9.30288816185561e-06
0.047326 1.11147932674507e-05
0.047327 -1.29871358735397e-05
0.047328 1.49598487974986e-05
0.047329 -1.70842189243545e-05
0.04733 1.94282148073277e-05
0.047331 -2.20849988538046e-05
0.047332 2.51871220289333e-05
0.047333 -2.89995323436703e-05
0.047334 3.38586887461673e-05
0.047335 -4.02366476215235e-05
0.047336 4.904910833923e-05
0.047337 -6.21405411118541e-05
0.047338 8.3859280075267e-05
0.047339 -0.000127483160163157
0.04734 0.000262302286143827
0.047341 0.00489196381501253
0.047342 -0.000235118453606853
0.047343 0.000119572436840796
0.047344 -7.95153192687921e-05
0.047345 5.90525107192187e-05
0.047346 -4.65512667676708e-05
0.047347 3.8068830688353e-05
0.047348 -3.18996096805199e-05
0.047349 2.71858570017532e-05
0.04735 -2.34493008814658e-05
0.047351 2.04023554918288e-05
0.047352 -1.78618263169297e-05
0.047353 1.57055768873352e-05
0.047354 -1.38491151696916e-05
0.047355 1.22321763894429e-05
0.047356 -1.08106533630576e-05
0.047357 9.55154243118417e-06
0.047358 -8.42966714530694e-06
0.047359 7.42549044996148e-06
0.04736 -6.52361553515936e-06
0.047361 5.71173505529604e-06
0.047362 -4.97987973250472e-06
0.047363 4.31987141184554e-06
0.047364 -3.72491858196145e-06
0.047365 3.18931299212388e-06
0.047366 -2.70819920631674e-06
0.047367 2.27739758068662e-06
0.047368 -1.89326691941377e-06
0.047369 1.55259698151177e-06
0.04737 -1.25252371446556e-06
0.047371 9.90461983971776e-07
0.047372 -7.6405191326154e-07
0.047373 5.71115911896893e-07
0.047374 -4.09624176881882e-07
0.047375 2.77666965799454e-07
0.047376 -1.73432325598955e-07
0.047377 9.5188248512476e-08
0.047378 -4.12684443283069e-08
0.047379 1.00610843424613e-08
0.04738 0
0.047381 0
0.047382 0
0.047383 0
0.047384 0
0.047385 0
0.047386 0
0.047387 0
0.047388 0
0.047389 0
0.04739 0
0.047391 0
0.047392 0
0.047393 0
0.047394 0
0.047395 0
0.047396 0
0.047397 0
0.047398 0
0.047399 0
0.0474 0
0.047401 0
0.047402 0
0.047403 0
0.047404 0
0.047405 0
0.047406 0
0.047407 0
0.047408 0
0.047409 0
0.04741 0
0.047411 0
0.047412 0
0.047413 0
0.047414 0
0.047415 0
0.047416 0
0.047417 0
0.047418 0
0.047419 0
0.04742 0
0.047421 0
0.047422 0
0.047423 0
0.047424 0
0.047425 0
0.047426 0
0.047427 0
0.047428 0
0.047429 0
0.04743 0
0.047431 0
0.047432 0
0.047433 0
0.047434 0
0.047435 0
0.047436 0
0.047437 0
0.047438 0
0.047439 0
0.04744 0
0.047441 0
0.047442 0
0.047443 0
0.047444 0
0.047445 0
0.047446 0
0.047447 0
0.047448 0
0.047449 0
0.04745 0
0.047451 0
0.047452 0
0.047453 0
0.047454 0
0.047455 -7.15118844729461e-08
0.047456 2.9304949154535e-07
0.047457 -6.75266401690544e-07
0.047458 1.22904716746433e-06
0.047459 -1.96555524451044e-06
0.04746 2.89629535544818e-06
0.047461 -4.03319318092721e-06
0.047462 5.38869594996252e-06
0.047463 -6.97589837546903e-06
0.047464 8.80869951559549e-06
0.047465 -1.09019976262569e-05
0.047466 1.32719320290816e-05
0.047467 -1.59361836256162e-05
0.047468 1.89143491894908e-05
0.047469 -2.22284093168314e-05
0.04747 2.59033164249193e-05
0.047471 -2.99677382155658e-05
0.047472 3.4455004690995e-05
0.047473 -3.94043248365249e-05
0.047474 4.48623651024634e-05
0.047475 -5.08853199654145e-05
0.047476 5.75416617501889e-05
0.047477 -6.49158433795485e-05
0.047478 7.31133619258204e-05
0.047479 -8.22678039292046e-05
0.04748 9.25508405353564e-05
0.047481 -0.000104186722239668
0.047482 0.000117473829974453
0.047483 -0.000132817647297932
0.047484 0.0001507829042971
0.047485 -0.000172179301717267
0.047486 0.000198209089840362
0.047487 -0.000230735707372814
0.047488 0.000272807712541218
0.047489 -0.000329774360842952
0.04749 0.000411953096593927
0.047491 -0.000542128195499593
0.047492 0.000782503813574525
0.047493 -0.0013849240083288
0.047494 0.00583785117219406
0.047495 0.00265082047314678
0.047496 -0.00107254802110925
0.047497 0.000667341722044441
0.047498 -0.000480176270803162
0.047499 0.000371402998803952
0.0475 -0.000299618383603832
0.047501 0.00024818929570362
0.047502 -0.000209138365546292
0.047503 0.0001781608749843
0.047504 -0.000152728322391519
0.047505 0.000131256662717258
0.047506 -0.000112701447766654
0.047507 9.63442746558659e-05
0.047508 -8.16726516108747e-05
0.047509 6.8308700576544e-05
0.04751 -5.59648339560429e-05
0.047511 4.44149999795251e-05
0.047512 -3.34752166447931e-05
0.047513 2.29897560765044e-05
0.047514 -1.28207532914528e-05
0.047515 2.83977806674837e-06
0.047516 7.07969503724164e-06
0.047517 -1.70698251607534e-05
0.047518 2.72768926137734e-05
0.047519 -3.78719198817737e-05
0.04752 4.9065158636921e-05
0.047521 -6.11272479578074e-05
0.047522 7.44219279818086e-05
0.047523 -8.94593503200984e-05
0.047524 0.000106987782091623
0.047525 -0.000128161235679822
0.047526 0.0001548689922615
0.047527 -0.000190445387710347
0.047528 0.000241394853966966
0.047529 -0.000322358312436685
0.04753 0.000474669465174405
0.047531 -0.000878286266991395
0.047532 0.00549170868276231
0.047533 0.00129990238542344
0.047534 -0.000577556105325569
0.047535 0.0003688945548776
0.047536 -0.000269038793775546
0.047537 0.000210091737277961
0.047538 -0.000170933033748358
0.047539 0.000142856772091182
0.04754 -0.000121620088372621
0.047541 0.000104909158903735
0.047542 -9.13555747095535e-05
0.047543 8.00988303322954e-05
0.047544 -7.05711425212917e-05
0.047545 6.2383075705505e-05
0.047546 -5.52588655859018e-05
0.047547 4.89979461164253e-05
0.047548 -4.34510762146931e-05
0.047549 3.85049859183546e-05
0.04755 -3.40721934045153e-05
0.047551 3.00840687242209e-05
0.047552 -2.64859972848477e-05
0.047553 2.32339371197628e-05
0.047554 -2.02919229777961e-05
0.047555 1.76302270516995e-05
0.047556 -1.52239836766763e-05
0.047557 1.30521474618247e-05
0.047558 -1.10966947786169e-05
0.047559 9.34200540534542e-06
0.04756 -7.77437930084574e-06
0.047561 6.38165597510768e-06
0.047562 -5.15291264428328e-06
0.047563 4.07822352836132e-06
0.047564 -3.14846707291479e-06
0.047565 2.35517108463827e-06
0.047566 -1.69038812329808e-06
0.047567 1.14659523608196e-06
0.047568 -7.16613424481364e-07
0.047569 3.93543218206886e-07
0.04757 -1.70713479908467e-07
0.047571 4.16411393412174e-08
0.047572 0
0.047573 0
0.047574 0
0.047575 0
0.047576 0
0.047577 0
0.047578 0
0.047579 0
0.04758 0
0.047581 0
0.047582 0
0.047583 0
0.047584 0
0.047585 0
0.047586 0
0.047587 0
0.047588 0
0.047589 0
0.04759 0
0.047591 0
0.047592 0
0.047593 0
0.047594 0
0.047595 0
0.047596 0
0.047597 0
0.047598 0
0.047599 0
0.0476 0
0.047601 0
0.047602 0
0.047603 0
0.047604 0
0.047605 0
0.047606 0
0.047607 -3.62654065565727e-08
0.047608 1.48602545369989e-07
0.047609 -3.42396889860774e-07
0.04761 6.23147604212855e-07
0.047611 -9.96491315012982e-07
0.047612 1.4682330951993e-06
0.047613 -2.04438610105781e-06
0.047614 2.73122163895773e-06
0.047615 -3.53533187130346e-06
0.047616 4.46370793276686e-06
0.047617 -5.52383696215965e-06
0.047618 6.72382252322127e-06
0.047619 -8.07253417446808e-06
0.04762 9.5797936749494e-06
0.047621 -1.12566076524584e-05
0.047622 1.3115459764648e-05
0.047623 -1.51706798207951e-05
0.047624 1.74389135530096e-05
0.047625 -1.99397255635615e-05
0.047626 2.26963807116419e-05
0.047627 -2.57368678465441e-05
0.047628 2.90952575528676e-05
0.047629 -3.28135276811601e-05
0.04763 3.69440556363727e-05
0.047631 -4.1553079667102e-05
0.047632 4.67255991534773e-05
0.047633 -5.25724642025804e-05
0.047634 5.92408883952553e-05
0.047635 -6.69304833335061e-05
0.047636 7.591852582414e-05
0.047637 -8.66013220023825e-05
0.047638 9.95650592537075e-05
0.047639 -0.000115713986072578
0.04764 0.000136518484406368
0.047641 -0.000164538049035731
0.047642 0.000204655149313597
0.047643 -0.000267477644734353
0.047644 0.000381198998481531
0.047645 -0.000653819397644384
0.047646 0.00224056232580105
0.047647 0.00158113022000939
0.047648 -0.000580235910729394
0.047649 0.000352797601184964
0.04765 -0.000251362900306143
0.047651 0.000193470363243208
0.047652 -0.000155782382403168
0.047653 0.000129180756855174
0.047654 -0.000109334248262997
0.047655 9.39342524750013e-05
0.047656 -8.16396048171938e-05
0.047657 7.16194966605863e-05
0.047658 -6.3333106407087e-05
0.047659 5.6414280044802e-05
0.04766 -5.06071305658271e-05
0.047661 4.572811482052e-05
0.047662 -4.16426898564288e-05
0.047663 3.82503860833062e-05
0.047664 -3.54749325179746e-05
0.047665 3.32575092014746e-05
0.047666 -3.155197517291e-05
0.047667 3.03213478652395e-05
0.047668 -2.95350465906531e-05
0.047669 2.91665347094255e-05
0.04767 -2.91910357560977e-05
0.047671 2.95829640694557e-05
0.047672 -3.03125789293956e-05
0.047673 3.13410801743157e-05
0.047674 -3.26127684379824e-05
0.047675 3.404166561089e-05
0.047676 -3.5487346589936e-05
0.047677 3.6708665472849e-05
0.047678 -3.72689499335786e-05
0.047679 3.63244424112501e-05
0.04768 -3.20949420731841e-05
0.047681 2.03038503711478e-05
0.047682 1.17624167529277e-05
0.047683 -0.00012181742264265
0.047684 0.00174164842047374
0.047685 0.000614498245547169
0.047686 -0.000435741748113905
0.047687 0.000428989811606635
0.047688 -0.000485088894148762
0.047689 0.000614752776132159
0.04769 -0.000913653535951426
0.047691 0.00200134603655535
0.047692 0.00725931433212505
0.047693 -0.00122905072433773
0.047694 0.000657433896018933
0.047695 -0.000442247231988482
0.047696 0.000329298687189806
0.047697 -0.000259576173415521
0.047698 0.000212113744034904
0.047699 -0.000177601568674518
0.0477 0.000151281997717596
0.047701 -0.000130474765559449
0.047702 0.000113557419247155
0.047703 -9.9492029269976e-05
0.047704 8.75848312426618e-05
0.047705 -7.7355262257598e-05
0.047706 6.84604372707674e-05
0.047707 -6.06495097777895e-05
0.047708 5.37349859425484e-05
0.047709 -4.75740799994552e-05
0.04771 4.20562403229835e-05
0.047711 -3.717622148316e-05
0.047712 3.29543623314175e-05
0.047713 -2.93468561839019e-05
0.047714 2.6320379730725e-05
0.047715 -2.38498300020771e-05
0.047716 2.19166551355752e-05
0.047717 -2.05076210303277e-05
0.047718 1.96139060352534e-05
0.047719 -1.92304497079197e-05
0.04772 1.93555052816676e-05
0.047721 -1.99903625085358e-05
0.047722 2.11392204318049e-05
0.047723 -2.28092000505039e-05
0.047724 2.50104959978709e-05
0.047725 -2.77691200311105e-05
0.047726 3.11136527623062e-05
0.047727 -3.50641136277741e-05
0.047728 3.96459402223917e-05
0.047729 -4.48911825739284e-05
0.04773 5.08400893110062e-05
0.047731 -5.7543214751937e-05
0.047732 6.50053252748247e-05
0.047733 -7.3254181510967e-05
0.047734 8.24014507256957e-05
0.047735 -9.25878961732889e-05
0.047736 0.000103993496318997
0.047737 -0.000116851998553163
0.047738 0.000131472355142078
0.047739 -0.000148271166580126
0.04774 0.000167823349269067
0.047741 -0.000190944212542891
0.047742 0.000218828290502107
0.047743 -0.000253296696189029
0.047744 0.000297266818459191
0.047745 -0.000355718663537658
0.047746 0.000437901652040893
0.047747 -0.000563145419224873
0.047748 0.000779710535023782
0.047749 -0.00125122942133028
0.04775 0.0031143201873193
0.047751 0.00647494281414532
0.047752 -0.00157355043187825
0.047753 0.000889717123026464
0.047754 -0.000615383309487636
0.047755 0.00046649267611241
0.047756 -0.000372402267670179
0.047757 0.000307153096065443
0.047758 -0.000258966975588222
0.047759 0.000221729050826537
0.04776 -0.000191950918615712
0.047761 0.000167498540498234
0.047762 -0.000146994100296225
0.047763 0.00012950903414699
0.047764 -0.000114395271626226
0.047765 0.000101187151042201
0.047766 -8.95417280820311e-05
0.047767 7.92010161736918e-05
0.047768 -6.9967298305128e-05
0.047769 6.16865181217852e-05
0.04777 -5.42368247624927e-05
0.047771 4.75204974107007e-05
0.047772 -4.14581410645483e-05
0.047773 3.59844422538716e-05
0.047774 -3.10450173824122e-05
0.047775 2.65940400600985e-05
0.047776 -2.25924328553106e-05
0.047777 1.90064740894592e-05
0.047778 -1.58067140121983e-05
0.047779 1.29671245173992e-05
0.04778 -1.04644272257272e-05
0.047781 8.27755928872504e-06
0.047782 -6.38724662090237e-06
0.047783 4.77566173295117e-06
0.047784 -3.4261487867386e-06
0.047785 2.32300250959043e-06
0.047786 -1.48805899772528e-06
0.047787 9.47341359961023e-07
0.047788 -6.92467243618466e-07
0.047789 7.15585966724675e-07
0.04779 -1.00933110467741e-06
0.047791 1.48673779007996e-06
0.047792 -2.06954241243269e-06
0.047793 2.76396501685805e-06
0.047794 -3.57652587594985e-06
0.047795 4.51411995197451e-06
0.047796 -5.584109387174e-06
0.047797 6.79443822197226e-06
0.047798 -8.15377473265486e-06
0.047799 9.67168837409836e-06
0.0478 -1.1358870465663e-05
0.047801 1.32274106951392e-05
0.047802 -1.52911455668831e-05
0.047803 1.75661005758131e-05
0.047804 -2.00710558862462e-05
0.047805 2.28282767619027e-05
0.047806 -2.58644666872862e-05
0.047807 2.92120258275875e-05
0.047808 -3.29107347070848e-05
0.047809 3.70100402199163e-05
0.04781 -4.15722110159679e-05
0.047811 4.66767740847279e-05
0.047812 -5.24268838641933e-05
0.047813 5.89586836859161e-05
0.047814 -6.64554405642108e-05
0.047815 7.51695589683533e-05
0.047816 -8.54581257785674e-05
0.047817 9.78428025870387e-05
0.047818 -0.000113116037361969
0.047819 0.000132541583743479
0.04782 -0.000158264008534946
0.047821 0.000194234756454027
0.047822 -0.000248617388632027
0.047823 0.000341428628625502
0.047824 -0.000538285427226696
0.047825 0.00125204011398335
0.047826 0.00390783300428279
0.047827 -0.000757001452696383
0.047828 0.000416250222596409
0.047829 -0.000284778664666896
0.04783 0.000214623623641998
0.047831 -0.000170715365891914
0.047832 0.000140456861263849
0.047833 -0.000118210069031982
0.047834 0.000101074697016558
0.047835 -8.74154017133361e-05
0.047836 7.62408240400724e-05
0.047837 -6.69088248398406e-05
0.047838 5.89884460276614e-05
0.047839 -5.21801112753818e-05
0.04784 4.62694422314327e-05
0.047841 -4.1099254855345e-05
0.047842 3.65519029267908e-05
0.047843 -3.25377702323057e-05
0.047844 2.89875544533706e-05
0.047845 -2.58469661279984e-05
0.047846 2.30730106861978e-05
0.047847 -2.06313356284921e-05
0.047848 1.8494312147578e-05
0.047849 -1.66396355491377e-05
0.04785 1.50493016097735e-05
0.047851 -1.37088634488575e-05
0.047852 1.26069055092944e-05
0.047853 -1.17346938894985e-05
0.047854 1.10859794448743e-05
0.047855 -1.06569445388249e-05
0.047856 1.04462983472129e-05
0.047857 -1.04555415423335e-05
0.047858 1.06894420002176e-05
0.047859 -1.11567934361988e-05
0.04786 1.18715762408454e-05
0.047861 -1.28547180666983e-05
0.047862 1.41367870840466e-05
0.047863 -1.57621953496505e-05
0.047864 1.77959523470701e-05
0.047865 -2.03349306959252e-05
0.047866 2.34913495198263e-05
0.047867 -2.74691938649848e-05
0.047868 3.26711457362704e-05
0.047869 -3.98195148710827e-05
0.04787 5.03508783478855e-05
0.047871 -6.75870532411082e-05
0.047872 0.000101333295261691
0.047873 -0.000198751895992983
0.047874 0.00445988739979507
0.047875 0.000219655704358095
0.047876 -0.000106512956490933
0.047877 6.98614944260035e-05
0.047878 -5.16091881074388e-05
0.047879 4.0607822707073e-05
0.04788 -3.32044160115111e-05
0.047881 2.78489491059928e-05
0.047882 -2.3771731436091e-05
0.047883 2.0547446075873e-05
0.047884 -1.79220801774033e-05
0.047885 1.57346862458149e-05
0.047886 -1.38784249024127e-05
0.047887 1.22796560001771e-05
0.047888 -1.08860216722674e-05
0.047889 9.6593111451295e-06
0.04789 -8.57100883657528e-06
0.047891 7.59941769665911e-06
0.047892 -6.72774358794272e-06
0.047893 5.94278579904853e-06
0.047894 -5.23402110596601e-06
0.047895 4.59294997545794e-06
0.047896 -4.01262139869797e-06
0.047897 3.4872819546386e-06
0.047898 -3.01211287394771e-06
0.047899 2.58303049041872e-06
0.0479 -2.19653305367121e-06
0.047901 1.84958192979377e-06
0.047902 -1.53950864196203e-06
0.047903 1.26394156318952e-06
0.047904 -1.02074772390416e-06
0.047905 8.07986367295855e-07
0.047906 -6.23871725667297e-07
0.047907 4.66743101515623e-07
0.047908 -3.35040785467638e-07
0.047909 2.27286675896375e-07
0.04791 -1.42068714252938e-07
0.047911 7.80284384797364e-08
0.047912 -3.38511003866889e-08
0.047913 8.25790310157029e-09
0.047914 0
0.047915 0
0.047916 0
0.047917 0
0.047918 0
0.047919 0
0.04792 0
0.047921 0
0.047922 0
0.047923 0
0.047924 0
0.047925 0
0.047926 0
0.047927 0
0.047928 0
0.047929 0
0.04793 0
0.047931 0
0.047932 0
0.047933 0
0.047934 0
0.047935 0
0.047936 0
0.047937 0
0.047938 0
0.047939 0
0.04794 0
0.047941 0
0.047942 0
0.047943 0
0.047944 0
0.047945 0
0.047946 0
0.047947 0
0.047948 0
0.047949 0
0.04795 0
0.047951 0
0.047952 0
0.047953 0
0.047954 0
0.047955 0
0.047956 0
0.047957 0
0.047958 0
0.047959 0
0.04796 0
0.047961 0
0.047962 0
0.047963 0
0.047964 0
0.047965 0
0.047966 0
0.047967 0
0.047968 0
0.047969 0
0.04797 0
0.047971 0
0.047972 0
0.047973 0
0.047974 0
0.047975 0
0.047976 0
0.047977 0
0.047978 0
0.047979 0
0.04798 0
0.047981 -1.00361537964635e-08
0.047982 4.11110483683029e-08
0.047983 -9.4691739830951e-08
0.047984 1.72272125855014e-07
0.047985 -2.75378815680101e-07
0.047986 4.05578856240136e-07
0.047987 -5.64489678095182e-07
0.047988 7.53791707837325e-07
0.047989 -9.75244200168803e-07
0.04799 1.23070498059372e-06
0.047991 -1.52215496908884e-06
0.047992 1.85172859066751e-06
0.047993 -2.22175149056928e-06
0.047994 2.6347873882529e-06
0.047995 -3.09369646585489e-06
0.047996 3.60170845152422e-06
0.047997 -4.16251461108789e-06
0.047998 4.78038432864443e-06
0.047999 -5.46031402691033e-06
0.048 6.20821913976716e-06
0.048001 -7.03118415007723e-06
0.048002 7.93779205324629e-06
0.048003 -8.93856414361977e-06
0.048004 1.00465556317602e-05
0.048005 -1.12781754739397e-05
0.048006 1.26543354696114e-05
0.048007 -1.42020940747505e-05
0.048008 1.59570628502571e-05
0.048009 -1.79670233247733e-05
0.04801 2.02975301881274e-05
0.048011 -2.30409026616049e-05
0.048012 2.63312635742506e-05
0.048013 -3.03709730809263e-05
0.048014 3.54799880750495e-05
0.048015 -4.21952688935476e-05
0.048016 5.14914830622312e-05
0.048017 -6.53397829311293e-05
0.048018 8.84160274871071e-05
0.048019 -0.000135156873309275
0.04802 0.000283034933903385
0.048021 0.00349837820972522
0.048022 -0.000238360873550756
0.048023 0.000122897337984883
0.048024 -8.2121479174678e-05
0.048025 6.11382312651463e-05
0.048026 -4.82674226076517e-05
0.048027 3.95118310754002e-05
0.048028 -3.31325733421438e-05
0.048029 2.82519066717969e-05
0.04803 -2.43791095376959e-05
0.048031 2.12185213142216e-05
0.048032 -1.85815111111501e-05
0.048033 1.63421615853361e-05
0.048034 -1.44132765459345e-05
0.048035 1.27326097898499e-05
0.048036 -1.12545713509345e-05
0.048037 9.94502716011709e-06
0.048038 -8.77792461141394e-06
0.048039 7.73303731007868e-06
0.04804 -6.79441856912509e-06
0.048041 5.94931672440815e-06
0.048042 -5.18739904159717e-06
0.048043 4.50018650037874e-06
0.048044 -3.8806356078388e-06
0.048045 3.32282460234463e-06
0.048046 -2.82171500768245e-06
0.048047 2.37296840278661e-06
0.048048 -1.972804217933e-06
0.048049 1.61788840785062e-06
0.04805 -1.30524564121493e-06
0.048051 1.0321896001481e-06
0.048052 -7.96267371292424e-07
0.048053 5.95214908243497e-07
0.048054 -4.26921271464376e-07
0.048055 2.8939988604034e-07
0.048056 -1.80765454564328e-07
0.048057 9.92154601404374e-08
0.048058 -4.30154197472805e-08
0.048059 1.04872200619556e-08
0.04806 0
0.048061 0
0.048062 0
0.048063 0
0.048064 0
0.048065 0
0.048066 0
0.048067 0
0.048068 0
0.048069 0
0.04807 0
0.048071 0
0.048072 0
0.048073 0
0.048074 0
0.048075 0
0.048076 0
0.048077 0
0.048078 0
0.048079 0
0.04808 0
0.048081 0
0.048082 0
0.048083 0
0.048084 0
0.048085 0
0.048086 0
0.048087 0
0.048088 0
0.048089 0
0.04809 0
0.048091 0
0.048092 0
0.048093 0
0.048094 0
0.048095 0
0.048096 -3.67653510352538e-08
0.048097 1.50622662755107e-07
0.048098 -3.46982377161418e-07
0.048099 6.31360402438406e-07
0.0481 -1.00940070311134e-06
0.048101 1.48690490280937e-06
0.048102 -2.06987028508974e-06
0.048103 2.7645378968343e-06
0.048104 -3.58222840189593e-06
0.048105 4.53510555769731e-06
0.048106 -5.63127134666518e-06
0.048107 6.87943037058805e-06
0.048108 -8.28903660115938e-06
0.048109 9.87047604285028e-06
0.04811 -1.16352947533952e-05
0.048111 1.3596484692898e-05
0.048112 -1.57688440451084e-05
0.048113 1.81694344776648e-05
0.048114 -2.08181660407621e-05
0.048115 2.37385522068145e-05
0.048116 -2.69586947352525e-05
0.048117 3.05125834761436e-05
0.048118 -3.44418345535453e-05
0.048119 3.87980493017027e-05
0.04812 -4.36460689635724e-05
0.048121 4.9068549389251e-05
0.048122 -5.51725270328536e-05
0.048123 6.20990693606248e-05
0.048124 -7.00378485138668e-05
0.048125 7.92498490818928e-05
0.048126 -9.01040640936276e-05
0.048127 0.000103139407634459
0.048128 -0.000119174721604491
0.048129 0.000139517036091599
0.04813 -0.000166388563297191
0.048131 0.000203897766960428
0.048132 -0.000260582582478331
0.048133 0.000357596585221968
0.048134 -0.000565735857930642
0.048135 0.00135872770792872
0.048136 0.00316661885047814
0.048137 -0.000706870460610858
0.048138 0.000384851624851176
0.048139 -0.000253756345131843
0.04814 0.00017810437494912
0.048141 -0.000121988365061858
0.048142 6.28328120268512e-05
0.048143 8.54106466469292e-05
0.048144 0.000410594938522543
0.048145 -0.000174075551915551
0.048146 0.000126143604410154
0.048147 -0.000101601006328367
0.048148 8.52771643566475e-05
0.048149 -7.3064982912512e-05
0.04815 6.3325102836464e-05
0.048151 -5.52462171231539e-05
0.048152 4.83679030756979e-05
0.048153 -4.24031709751937e-05
0.048154 3.71606277569888e-05
0.048155 -3.25059867666847e-05
0.048156 2.83412184525826e-05
0.048157 -2.45924203935377e-05
0.048158 2.12023432258047e-05
0.048159 -1.81255628673263e-05
0.04816 1.53252354932238e-05
0.048161 -1.27708393547717e-05
0.048162 1.04365526559491e-05
0.048163 -8.30005157587622e-06
0.048164 6.34158964552392e-06
0.048165 -4.54326492142297e-06
0.048166 2.88840800650751e-06
0.048167 -1.36103884918873e-06
0.048168 -5.46531763684964e-08
0.048169 1.37485193451707e-06
0.04817 -2.61673421412389e-06
0.048171 3.79923947391768e-06
0.048172 -4.94409816083735e-06
0.048173 6.07729188558233e-06
0.048174 -7.23123838566666e-06
0.048175 8.44822264419553e-06
0.048176 -9.82216053811019e-06
0.048177 1.14685976842952e-05
0.048178 -1.35086928225108e-05
0.048179 1.61433270050588e-05
0.04818 -1.97321057070152e-05
0.048181 2.49893847346954e-05
0.048182 -3.35659031125522e-05
0.048183 5.03327344396748e-05
0.048184 -9.87210213046195e-05
0.048185 0.00666286830819542
0.048186 0.000109104043316308
0.048187 -5.29054970490985e-05
0.048188 3.47005398119352e-05
0.048189 -2.56345316013917e-05
0.04819 2.0170100569711e-05
0.048191 -1.64927929069698e-05
0.048192 1.38327067737813e-05
0.048193 -1.18607830119898e-05
0.048194 1.04241720230349e-05
0.048195 -9.40453986977469e-06
0.048196 8.72993120726648e-06
0.048197 -8.35545172906154e-06
0.048198 8.25292546856521e-06
0.048199 -8.40503059381661e-06
0.0482 8.80182495195563e-06
0.048201 -9.43862209925984e-06
0.048202 1.0314671276424e-05
0.048203 -1.14323410837876e-05
0.048204 1.27966367243455e-05
0.048205 -1.44149531227658e-05
0.048206 1.62970088915904e-05
0.048207 -1.84549330670513e-05
0.048208 2.09034953132844e-05
0.048209 -2.36604852776295e-05
0.04821 2.6747260872171e-05
0.048211 -3.01895008019558e-05
0.048212 3.40182160692723e-05
0.048213 -3.82711015057899e-05
0.048214 4.29943460275576e-05
0.048215 -4.82450761410394e-05
0.048216 5.40946924647139e-05
0.048217 -6.06334926176341e-05
0.048218 6.79771888027696e-05
0.048219 -7.62762842778353e-05
0.04822 8.57298806285789e-05
0.048221 -9.6606562555213e-05
0.048222 0.000109276985071735
0.048223 -0.000124266600392578
0.048224 0.000142344715172017
0.048225 -0.000164682877407412
0.048226 0.000193151058385213
0.048227 -0.000230937556291739
0.048228 0.000283953151601598
0.048229 -0.000364498906479846
0.04823 0.000503063145277905
0.048231 -0.000801626610956524
0.048232 0.0019403848355363
0.048233 0.00467222637962557
0.048234 -0.00105207867637376
0.048235 0.000588602494449585
0.048236 -0.000405292955727569
0.048237 0.000306389011180175
0.048238 -0.000244067946232553
0.048239 0.000200905913176172
0.04824 -0.000169037584158154
0.048241 0.000144393261080635
0.048242 -0.000124656592712983
0.048243 0.00010841269786585
0.048244 -9.47488417324697e-05
0.048245 8.3049972935117e-05
0.048246 -7.28865063554186e-05
0.048247 6.39491675111812e-05
0.048248 -5.60093467082257e-05
0.048249 4.88939883921286e-05
0.04825 -4.24691115546194e-05
0.048251 3.6628629799017e-05
0.048252 -3.12865074961604e-05
0.048253 2.63710421636109e-05
0.048254 -2.18204862322168e-05
0.048255 1.75794534462325e-05
0.048256 -1.3595662732889e-05
0.048257 9.81657752975991e-06
0.048258 -6.18538419034815e-06
0.048259 2.63544470012408e-06
0.04826 9.18338606337483e-07
0.048261 -4.59439442611455e-06
0.048262 8.57257451645473e-06
0.048263 -1.31526641953368e-05
0.048264 1.88914599905588e-05
0.048265 -2.6978576817202e-05
0.048266 4.05368546782232e-05
0.048267 -7.13521866583391e-05
0.048268 0.000239266401932265
0.048269 0.000187108694501674
0.04827 -6.69770317199008e-05
0.048271 4.04335454695185e-05
0.048272 -2.87271305540728e-05
0.048273 2.21166610006988e-05
0.048274 -1.78295836309505e-05
0.048275 1.48052836131349e-05
0.048276 -1.25444255145955e-05
0.048277 1.07811578029644e-05
0.048278 -9.36101091877905e-06
0.048279 8.18815935851283e-06
0.04828 -7.20005141519018e-06
0.048281 6.35415604242672e-06
0.048282 -5.62057255749747e-06
0.048283 4.9776849124767e-06
0.048284 -4.40949108241886e-06
0.048285 3.90389962021535e-06
0.048286 -3.45160792462945e-06
0.048287 3.04534289667096e-06
0.048288 -2.67933435545061e-06
0.048289 2.3489420200949e-06
0.04829 -2.05038624754761e-06
0.048291 1.78055037800956e-06
0.048292 -1.5368334550723e-06
0.048293 1.31703900306704e-06
0.048294 -1.11929002454637e-06
0.048295 9.35148846808392e-07
0.048296 -7.55724544759117e-07
0.048297 5.7876338976989e-07
0.048298 -4.02124066967119e-07
0.048299 2.2374834091613e-07
0.0483 -4.16355397763413e-08
0.048301 -1.46180457651349e-07
0.048302 3.41652850359727e-07
0.048303 -5.46743162225312e-07
0.048304 7.63443064305364e-07
0.048305 -9.93797744926455e-07
0.048306 1.2399318793949e-06
0.048307 -1.504079400652e-06
0.048308 1.78861850632941e-06
0.048309 -2.10009371173029e-06
0.04831 2.44487951231369e-06
0.048311 -2.82547586145533e-06
0.048312 3.24477380854399e-06
0.048313 -3.70615620851949e-06
0.048314 4.2136275221136e-06
0.048315 -4.7719828416738e-06
0.048316 5.38703055832467e-06
0.048317 -6.06588951583064e-06
0.048318 6.81739134365671e-06
0.048319 -7.65263407100503e-06
0.04832 8.58575781926951e-06
0.048321 -9.63505401632378e-06
0.048322 1.08245885034059e-05
0.048323 -1.21866398099175e-05
0.048324 1.37654742858095e-05
0.048325 -1.56233998654706e-05
0.048326 1.78508834600155e-05
0.048327 -2.0584316593326e-05
0.048328 2.4039149008133e-05
0.048329 -2.85765157670278e-05
0.04833 3.4850866912759e-05
0.048331 -4.41827016529974e-05
0.048332 5.96933379074497e-05
0.048333 -9.09591794336733e-05
0.048334 0.00018856418578976
0.048335 0.0030084037863396
0.048336 -0.000164641566826424
0.048337 8.4209080891041e-05
0.048338 -5.61116121679594e-05
0.048339 4.1714512699819e-05
0.04834 -3.29042245222339e-05
0.048341 2.69198080113116e-05
0.048342 -2.25641331737448e-05
0.048343 1.92115040793432e-05
0.048344 -1.65003976541038e-05
0.048345 1.42248912614815e-05
0.048346 -1.2252434768853e-05
0.048347 1.0493381756382e-05
0.048348 -8.88450193832678e-06
0.048349 7.37951304083557e-06
0.04835 -5.94336684204663e-06
0.048351 4.54864939887078e-06
0.048352 -3.1732233529069e-06
0.048353 1.79862522623474e-06
0.048354 -4.08933515408054e-07
0.048355 -1.01006518576048e-06
0.048356 2.47152159715031e-06
0.048357 -3.98805364398318e-06
0.048358 5.57221253917958e-06
0.048359 -7.23692496288483e-06
0.04836 8.99594574880585e-06
0.048361 -1.08643548033492e-05
0.048362 1.28591357056256e-05
0.048363 -1.49998820627734e-05
0.048364 1.73096927243093e-05
0.048365 -1.98163412793033e-05
0.048366 2.25538439769842e-05
0.048367 -2.55646122516909e-05
0.048368 2.89024772350304e-05
0.048369 -3.26370428519126e-05
0.04837 3.68601156586492e-05
0.048371 -4.16954799190619e-05
0.048372 4.7314253657864e-05
0.048373 -5.39599467309304e-05
0.048374 6.19912273558116e-05
0.048375 -7.19657325164532e-05
0.048376 8.47809092011598e-05
0.048377 -0.000101978175932337
0.048378 0.000126476166880356
0.048379 -0.000164547371343046
0.04838 0.000232569832323462
0.048381 -0.000391088140707061
0.048382 0.00120263260496728
0.048383 0.00112807304835322
0.048384 -0.00038127031312025
0.048385 0.000227888878656739
0.048386 -0.000161289639886516
0.048387 0.000123814340770084
0.048388 -9.96290404534253e-05
0.048389 8.26231302853521e-05
0.04839 -6.99548288777909e-05
0.048391 6.01269069759727e-05
0.048392 -5.22651337825314e-05
0.048393 4.58295118913843e-05
0.048394 -4.04691244473056e-05
0.048395 3.59465748747464e-05
0.048396 -3.2095976592228e-05
0.048397 2.87983155738898e-05
0.048398 -2.59663505301873e-05
0.048399 2.35350115291869e-05
0.0484 -2.14551035219429e-05
0.048401 1.96890699437623e-05
0.048402 -1.82080830221464e-05
0.048403 1.69900148658644e-05
0.048404 -1.60180110919792e-05
0.048405 1.52794900449044e-05
0.048406 -1.47654540628824e-05
0.048407 1.44700405777134e-05
0.048408 -1.43902692729164e-05
0.048409 1.45259627135172e-05
0.04841 -1.48798355969612e-05
0.048411 1.54577650469719e-05
0.048412 -1.6269274110118e-05
0.048413 1.73282864374805e-05
0.048414 -1.86542473630771e-05
0.048415 2.02737639384669e-05
0.048416 -2.2223009185245e-05
0.048417 2.4551291853339e-05
0.048418 -2.73264659642048e-05
0.048419 3.06433520229491e-05
0.04842 -3.46372911859568e-05
0.048421 3.95068628397021e-05
0.048422 -4.55538803995693e-05
0.048423 5.3236114730593e-05
0.048424 -6.33425502714998e-05
0.048425 7.73500899246153e-05
0.048426 -9.82530780000801e-05
0.048427 0.00013318181605954
0.048428 -0.000204300789650708
0.048429 0.000432571013301022
0.04843 0.00381819630277307
0.048431 -0.000350091396291176
0.048432 0.000182127552233462
0.048433 -0.000122079486107774
0.048434 9.10304140490143e-05
0.048435 -7.19356384072026e-05
0.048436 5.8924550935642e-05
0.048437 -4.94338513585139e-05
0.048438 4.21665029086137e-05
0.048439 -3.63961127451497e-05
0.04844 3.16844601614142e-05
0.048441 -2.775167936098e-05
0.048442 2.44108001820041e-05
0.048443 -2.15322629205332e-05
0.048444 1.90235289928581e-05
0.048445 -1.68167905760694e-05
0.048446 1.48612586053298e-05
0.048447 -1.31181553775587e-05
0.048448 1.1557366093701e-05
0.048449 -1.01551416019171e-05
0.04845 8.89248646636639e-06
0.048451 -7.75400519429907e-06
0.048452 6.70851785282923e-06
0.048453 -5.72516003049046e-06
0.048454 4.7923301428903e-06
0.048455 -3.89968007178426e-06
0.048456 3.03782963290951e-06
0.048457 -2.19813826867286e-06
0.048458 1.37251811050921e-06
0.048459 -5.53276518226629e-07
0.04846 -2.67021125634634e-07
0.048461 1.09567582837325e-06
0.048462 -1.93997298127285e-06
0.048463 2.80729975381906e-06
0.048464 -3.70526760983156e-06
0.048465 4.64184601532243e-06
0.048466 -5.6255142394303e-06
0.048467 6.66543956403891e-06
0.048468 -7.77169239120205e-06
0.048469 8.95551195629573e-06
0.04847 -1.02445403811322e-05
0.048471 1.16668105690269e-05
0.048472 -1.32372110384128e-05
0.048473 1.49739047608415e-05
0.048474 -1.68993222851877e-05
0.048475 1.90415225672528e-05
0.048476 -2.14360906380102e-05
0.048477 2.41288365813081e-05
0.048478 -2.71797206692041e-05
0.048479 3.0668708262563e-05
0.04848 -3.47047609916253e-05
0.048481 3.94401176922747e-05
0.048482 -4.50938926316574e-05
0.048483 5.19929513078173e-05
0.048484 -6.06468777112419e-05
0.048485 7.18955675221491e-05
0.048486 -8.72273481527151e-05
0.048487 0.000109552328500824
0.048488 -0.000145429078634448
0.048489 0.000213367818598425
0.04849 -0.000394031688210899
0.048491 0.00246226788808458
0.048492 0.000583086796229833
0.048493 -0.000259416613557184
0.048494 0.000166077972811071
0.048495 -0.000121572392382096
0.048496 9.54600788748723e-05
0.048497 -7.82744658722553e-05
0.048498 6.61153833395248e-05
0.048499 -5.70839727272353e-05
0.0485 5.01465824703692e-05
0.048501 -4.46938148459144e-05
0.048502 4.03444490224289e-05
0.048503 -3.68490711960725e-05
0.048504 3.40389312551595e-05
0.048505 -3.17971189503757e-05
0.048506 3.00415366692429e-05
0.048507 -2.87144817101035e-05
0.048508 2.77761335773507e-05
0.048509 -2.72004756192878e-05
0.04851 2.69728324247794e-05
0.048511 -2.70885732727015e-05
0.048512 2.75527613560152e-05
0.048513 -2.83806949755031e-05
0.048514 2.95994392499859e-05
0.048515 -3.12506282187454e-05
0.048516 3.33950834208252e-05
0.048517 -3.61202414759841e-05
0.048518 3.95521980187499e-05
0.048519 -4.38757636865223e-05
0.04852 4.93692284786329e-05
0.048521 -5.64678957007236e-05
0.048522 6.58845370785046e-05
0.048523 -7.88780562900902e-05
0.048524 9.78934772041912e-05
0.048525 -0.000128353166738347
0.048526 0.000185147699057799
0.048527 -0.000329244570266003
0.048528 0.0014565566602216
0.048529 0.000603187657794764
0.04853 -0.000248666744247116
0.048531 0.000155804705399089
0.048532 -0.000112770651255813
0.048533 8.78214758111711e-05
0.048534 -7.14635844094678e-05
0.048535 5.98679143536973e-05
0.048536 -5.11945355136049e-05
0.048537 4.44503133439197e-05
0.048538 -3.90527594062483e-05
0.048539 3.46383404089729e-05
0.04854 -3.09690720692111e-05
0.048541 2.7883261965295e-05
0.048542 -2.52678680371595e-05
0.048543 2.30422031072863e-05
0.048544 -2.11479547219009e-05
0.048545 1.95429102036138e-05
0.048546 -1.8196973200357e-05
0.048547 1.70896886056143e-05
0.048548 -1.62088513734159e-05
0.048549 1.55500047091164e-05
0.04855 -1.51168156139183e-05
0.048551 1.49225139916547e-05
0.048552 -1.49928747168982e-05
0.048553 1.53717568665306e-05
0.048554 -1.613132471845e-05
0.048555 1.73916215628023e-05
0.048556 -1.93606274917756e-05
0.048557 2.2424427797383e-05
0.048558 -2.73791296789235e-05
0.048559 3.61557994376753e-05
0.04856 -5.49306958660595e-05
0.048561 0.00011990813936836
0.048562 0.000569979365852748
0.048563 -8.2476253938976e-05
0.048564 4.41567614588927e-05
0.048565 -2.99568140229109e-05
0.048566 2.25135068118355e-05
0.048567 -1.7890015135498e-05
0.048568 1.47019299750349e-05
0.048569 -1.23544308308364e-05
0.04857 1.05513799331967e-05
0.048571 -9.11635500924491e-06
0.048572 7.94243001673388e-06
0.048573 -6.96107072032939e-06
0.048574 6.12635879151628e-06
0.048575 -5.40640001092105e-06
0.048576 4.77836881734763e-06
0.048577 -4.22551182133173e-06
0.048578 3.73526254075238e-06
0.048579 -3.29801449883826e-06
0.04858 2.90629916291511e-06
0.048581 -2.55422097673093e-06
0.048582 2.2370603270152e-06
0.048583 -1.95098897058836e-06
0.048584 1.6928624618339e-06
0.048585 -1.46006636128568e-06
0.048586 1.25040068962566e-06
0.048587 -1.06199202783908e-06
0.048588 8.93225903157498e-07
0.048589 -7.42694266424446e-07
0.04859 6.09154340441912e-07
0.048591 -4.91496137923591e-07
0.048592 3.8871666263946e-07
0.048593 -2.99899315742755e-07
0.048594 2.24197395329593e-07
0.048595 -2.13621406920212e-07
0.048596 3.25379899987889e-07
0.048597 -5.6660142542896e-07
0.048598 9.446094850467e-07
0.048599 -1.46695149922517e-06
0.0486 2.14143938441608e-06
0.048601 -2.97620363068951e-06
0.048602 3.97600835564899e-06
0.048603 -5.14648316745811e-06
0.048604 6.49778754268475e-06
0.048605 -8.04079953073497e-06
0.048606 9.78729033450568e-06
0.048607 -1.17501411336737e-05
0.048608 1.39436129890885e-05
0.048609 -1.63836840505772e-05
0.04861 1.90884729229911e-05
0.048611 -2.20787734594512e-05
0.048612 2.53787352406302e-05
0.048613 -2.90167367662025e-05
0.048614 3.30265167776436e-05
0.048615 -3.74486560447489e-05
0.048616 4.23325420026807e-05
0.048617 -4.77390093582576e-05
0.048618 5.37439437729587e-05
0.048619 -6.04432845184909e-05
0.04862 6.79601035449636e-05
0.048621 -7.6454841728912e-05
0.048622 8.6140478254775e-05
0.048623 -9.73056513056217e-05
0.048624 0.000110351061602656
0.048625 -0.000125849009825184
0.048626 0.000144645259250397
0.048627 -0.000168043057924031
0.048628 0.000198158658221698
0.048629 -0.000238669114629398
0.04863 0.00029657118654265
0.048631 -0.000387010479828106
0.048632 0.000549999421518749
0.048633 -0.000936945804113692
0.048634 0.00308861962880406
0.048635 0.00239910234724911
0.048636 -0.000858271119994976
0.048637 0.000519176484174104
0.048638 -0.000369366119000408
0.048639 0.00028437038720937
0.04864 -0.000229248239630522
0.048641 0.000190362561223807
0.048642 -0.000161293024330928
0.048643 0.000138621377743116
0.048644 -0.000120361491255856
0.048645 0.000105281264981126
0.048646 -9.25764250218559e-05
0.048647 8.17001180294145e-05
0.048648 -7.22678886502538e-05
0.048649 6.40018032524217e-05
0.04865 -5.66961118798219e-05
0.048651 5.0195345788954e-05
0.048652 -4.43798945053591e-05
0.048653 3.9156242376924e-05
0.048654 -3.44501978892194e-05
0.048655 3.02020974940856e-05
0.048656 -2.63633435049466e-05
0.048657 2.28938627048798e-05
0.048658 -1.97602126596512e-05
0.048659 1.69341516452317e-05
0.04866 -1.43915457070929e-05
0.048661 1.21115244542626e-05
0.048662 -1.0075822837745e-05
0.048663 8.26826372566101e-06
0.048664 -6.6743483009795e-06
0.048665 5.28092992236332e-06
0.048666 -4.07595324480844e-06
0.048667 3.04824484953343e-06
0.048668 -2.18734488963192e-06
0.048669 1.48337166541945e-06
0.04867 -9.26912840235556e-07
0.048671 5.08938360834554e-07
0.048672 -2.20731174612955e-07
0.048673 5.38326232617872e-08
0.048674 0
0.048675 0
0.048676 0
0.048677 0
0.048678 0
0.048679 0
0.04868 0
0.048681 0
0.048682 0
0.048683 0
0.048684 0
0.048685 0
0.048686 0
0.048687 0
0.048688 0
0.048689 0
0.04869 0
0.048691 0
0.048692 0
0.048693 0
0.048694 0
0.048695 0
0.048696 0
0.048697 0
0.048698 0
0.048699 0
0.0487 0
0.048701 0
0.048702 0
0.048703 0
0.048704 0
0.048705 0
0.048706 0
0.048707 0
0.048708 0
0.048709 0
0.04871 0
0.048711 0
0.048712 0
0.048713 0
0.048714 0
0.048715 0
0.048716 0
0.048717 0
0.048718 0
0.048719 0
0.04872 0
0.048721 0
0.048722 0
0.048723 0
0.048724 0
0.048725 0
0.048726 -7.29581720362834e-09
0.048727 2.98878232501623e-08
0.048728 -6.88459608619741e-08
0.048729 1.25260366882129e-07
0.04873 -2.00245742977277e-07
0.048731 2.94947095897248e-07
0.048732 -4.10547116721118e-07
0.048733 5.48275530266702e-07
0.048734 -7.09420825173204e-07
0.048735 8.9534487781809e-07
0.048736 -1.10750111704451e-06
0.048737 1.34745705249688e-06
0.048738 -1.6169222223143e-06
0.048739 1.91778292734798e-06
0.04874 -2.25214553936468e-06
0.048741 2.62239074378029e-06
0.048742 -3.03124186750956e-06
0.048743 3.48185154464553e-06
0.048744 -3.9779125299804e-06
0.048745 4.5238007015524e-06
0.048746 -5.12476153857849e-06
0.048747 5.78715615928913e-06
0.048748 -6.51879022613765e-06
0.048749 7.3293601157888e-06
0.04875 -8.23106815358073e-06
0.048751 9.23948668803115e-06
0.048752 -1.03747969850185e-05
0.048753 1.16636075793725e-05
0.048754 -1.31416953060875e-05
0.048755 1.48582661631161e-05
0.048756 -1.68828199723282e-05
0.048757 1.93166867478124e-05
0.048758 -2.2313420014564e-05
0.048759 2.61171465686501e-05
0.04876 -3.11404946943079e-05
0.048761 3.81396611724175e-05
0.048762 -4.86649422580768e-05
0.048763 6.64722134802759e-05
0.048764 -0.000103606086434382
0.048765 0.000231415923735595
0.048766 0.00102509296775821
0.048767 -0.000157681595844044
0.048768 8.48747929551732e-05
0.048769 -5.76026100745208e-05
0.04877 4.32295188217778e-05
0.048771 -3.42962633904766e-05
0.048772 2.81677359187546e-05
0.048773 -2.36761174554463e-05
0.048774 2.02246116169471e-05
0.048775 -1.74766101800061e-05
0.048776 1.52279561103109e-05
0.048777 -1.33477221946305e-05
0.048778 1.17481473511815e-05
0.048779 -1.03682517351206e-05
0.04878 9.16438097064218e-06
0.048781 -8.10448560695415e-06
0.048782 7.16452050791877e-06
0.048783 -6.32610080067266e-06
0.048784 5.57493080935361e-06
0.048785 -4.89972403835261e-06
0.048786 4.29144400603655e-06
0.048787 -3.74275999924643e-06
0.048788 3.2476500161915e-06
0.048789 -2.80110653536199e-06
0.04879 2.39891542131038e-06
0.048791 -2.03748770761724e-06
0.048792 1.71373018557294e-06
0.048793 -1.42494486632611e-06
0.048794 1.16875020143452e-06
0.048795 -9.43018894884257e-07
0.048796 7.45828506630493e-07
0.048797 -5.75422019917839e-07
0.048798 4.30176244732731e-07
0.048799 -3.08576439735643e-07
0.0488 2.09195910542017e-07
0.048801 -1.3067962150383e-07
0.048802 7.17310678022824e-08
0.048803 -3.11018134393014e-08
0.048804 7.58322195507057e-09
0.048805 0
0.048806 0
0.048807 0
0.048808 0
0.048809 0
0.04881 0
0.048811 0
0.048812 0
0.048813 0
0.048814 0
0.048815 0
0.048816 0
0.048817 0
0.048818 0
0.048819 0
0.04882 0
0.048821 0
0.048822 0
0.048823 0
0.048824 0
0.048825 0
0.048826 0
0.048827 0
0.048828 0
0.048829 0
0.04883 0
0.048831 0
0.048832 0
0.048833 0
0.048834 0
0.048835 0
0.048836 0
0.048837 0
0.048838 0
0.048839 0
0.04884 0
0.048841 0
0.048842 0
0.048843 0
0.048844 0
0.048845 0
0.048846 0
0.048847 0
0.048848 0
0.048849 0
0.04885 0
0.048851 0
0.048852 0
0.048853 0
0.048854 0
0.048855 0
0.048856 0
0.048857 0
0.048858 0
0.048859 0
0.04886 0
0.048861 0
0.048862 0
0.048863 0
0.048864 0
0.048865 0
0.048866 0
0.048867 0
0.048868 0
0.048869 0
0.04887 0
0.048871 0
0.048872 0
0.048873 0
0.048874 0
0.048875 0
0.048876 0
0.048877 0
0.048878 0
0.048879 0
0.04888 0
0.048881 0
0.048882 0
0.048883 0
0.048884 0
0.048885 0
0.048886 0
0.048887 0
0.048888 0
0.048889 0
0.04889 0
0.048891 0
0.048892 0
0.048893 0
0.048894 0
0.048895 0
0.048896 0
0.048897 0
0.048898 0
0.048899 0
0.0489 0
0.048901 0
0.048902 0
0.048903 0
0.048904 0
0.048905 0
0.048906 0
0.048907 0
0.048908 0
0.048909 0
0.04891 0
0.048911 0
0.048912 0
0.048913 0
0.048914 0
0.048915 0
0.048916 0
0.048917 0
0.048918 0
0.048919 0
0.04892 0
0.048921 0
0.048922 0
0.048923 0
0.048924 0
0.048925 0
0.048926 0
0.048927 0
0.048928 0
0.048929 0
0.04893 0
0.048931 0
0.048932 0
0.048933 0
0.048934 0
0.048935 0
0.048936 0
0.048937 0
0.048938 0
0.048939 0
0.04894 0
0.048941 0
0.048942 0
0.048943 0
0.048944 0
0.048945 0
0.048946 0
0.048947 0
0.048948 0
0.048949 0
0.04895 0
0.048951 0
0.048952 0
0.048953 0
0.048954 0
0.048955 0
0.048956 0
0.048957 0
0.048958 0
0.048959 0
0.04896 0
0.048961 0
0.048962 0
0.048963 0
0.048964 0
0.048965 0
0.048966 0
0.048967 0
0.048968 0
0.048969 0
0.04897 0
0.048971 0
0.048972 0
0.048973 0
0.048974 0
0.048975 0
0.048976 0
0.048977 0
0.048978 0
0.048979 0
0.04898 0
0.048981 0
0.048982 0
0.048983 0
0.048984 0
0.048985 0
0.048986 0
0.048987 0
0.048988 0
0.048989 0
0.04899 0
0.048991 0
0.048992 0
0.048993 -1.88252803612826e-08
0.048994 7.71167696752063e-08
0.048995 -1.77631244149024e-07
0.048996 3.23176802151238e-07
0.048997 -5.1662402260048e-07
0.048998 7.60920633830578e-07
0.048999 -1.0591103823152e-06
0.049 1.41435694830746e-06
0.049001 -1.8299739579651e-06
0.049002 2.30946240348879e-06
0.049003 -2.856557124168e-06
0.049004 3.47528444958849e-06
0.049005 -4.17003370007175e-06
0.049006 4.9456460329085e-06
0.049007 -5.80752519338482e-06
0.049008 6.76177618844509e-06
0.049009 -7.81537991092408e-06
0.04901 8.97641454481889e-06
0.049011 -1.02543385395918e-05
0.049012 1.16603556077636e-05
0.049013 -1.32078904354793e-05
0.049014 1.49132159626139e-05
0.049015 -1.67962913886217e-05
0.049016 1.88818981302851e-05
0.049017 -2.12012049582551e-05
0.049018 2.37939641916038e-05
0.049019 -2.67116573631774e-05
0.04902 3.00221068617722e-05
0.049021 -3.38164184809955e-05
0.049022 3.82197569901363e-05
0.049023 -4.34086756637795e-05
0.049024 4.96401776714682e-05
0.049025 -5.73029576782434e-05
0.049026 6.70134575384353e-05
0.049027 -7.98102721808456e-05
0.049028 9.75885772207323e-05
0.049029 -0.000124209917347049
0.04903 0.000168940735694548
0.049031 -0.000260987749881958
0.049032 0.000565583041702308
0.049033 0.00355500839449378
0.049034 -0.000423815471585161
0.049035 0.000223982719964301
0.049036 -0.000150990722939397
0.049037 0.000112918972417274
0.049038 -8.93924778538734e-05
0.049039 7.3312198088506e-05
0.04904 -6.1557466730019e-05
0.049041 5.25421228085597e-05
0.049042 -4.53749968866362e-05
0.049043 3.95171615502216e-05
0.049044 -3.46237868725653e-05
0.049045 3.04641542614195e-05
0.049046 -2.68781913197707e-05
0.049047 2.37514480110731e-05
0.049048 -2.099998791993e-05
0.049049 1.85608945859117e-05
0.04905 -1.63860999281105e-05
0.049051 1.44382530313108e-05
0.049052 -1.26878833016369e-05
0.049053 1.11114083276801e-05
0.049054 -9.68970695252296e-06
0.049055 8.34701806797945e-06
0.049056 -7.00434987038209e-06
0.049057 5.64177641676887e-06
0.049058 -4.24080994545994e-06
0.049059 2.78402235655297e-06
0.04906 -1.25473014537076e-06
0.049061 -3.63278301371395e-07
0.049062 2.08598959005479e-06
0.049063 -3.9294000752619e-06
0.049064 5.90975057911145e-06
0.049065 -8.04377258129167e-06
0.049066 1.03489576967678e-05
0.049067 -1.28438634662248e-05
0.049068 1.5548470696753e-05
0.049069 -1.84846110345212e-05
0.04907 2.16764885098364e-05
0.049071 -2.51513260686514e-05
0.049072 2.89401785170388e-05
0.049073 -3.30976028399276e-05
0.049074 3.76824335454807e-05
0.049075 -4.27419015610851e-05
0.049076 4.83335595349794e-05
0.049077 -5.45283952531058e-05
0.049078 6.141508955897e-05
0.049079 -6.91059411796526e-05
0.04908 7.7745272940875e-05
0.049081 -8.75216234531907e-05
0.049082 9.86858759365783e-05
0.049083 -0.000111578997970304
0.049084 0.000126675916923356
0.049085 -0.000144657663125949
0.049086 0.000166535593784849
0.049087 -0.000193877575092926
0.049088 0.000229249246660768
0.049089 -0.000277153959352582
0.04909 0.00034628150499742
0.049091 -0.000455843343400429
0.049092 0.000658332041660005
0.049093 -0.0011666774298769
0.049094 0.00496262506189539
0.049095 0.00221236695649036
0.049096 -0.000898715092122087
0.049097 0.000560011217493022
0.049098 -0.000403531028423578
0.049099 0.000312719661272938
0.0491 -0.00025296164953306
0.049101 0.000210340546458489
0.049102 -0.000178180633864487
0.049103 0.000152880695049876
0.049104 -0.000132327384004223
0.049105 0.000115199052983926
0.049106 -0.00010062683483946
0.049107 8.80159080751086e-05
0.049108 -7.69450292359288e-05
0.049109 6.71070218334135e-05
0.04911 -5.82719285296994e-05
0.049111 5.02632933654717e-05
0.049112 -4.29423404915165e-05
0.049113 3.61970396627762e-05
0.049114 -2.99346092052186e-05
0.049115 2.40752623090902e-05
0.049116 -1.85470538744717e-05
0.049117 1.32820148346401e-05
0.049118 -8.21198088505421e-06
0.049119 3.26387138129936e-06
0.04912 1.64639211011694e-06
0.049121 -6.62263878114538e-06
0.049122 1.1802242926202e-05
0.049123 -1.7379626724271e-05
0.049124 2.36494408944483e-05
0.049125 -3.10927393343994e-05
0.049126 4.056709687901e-05
0.049127 -5.37850156037368e-05
0.049128 7.4753167700806e-05
0.049129 -0.000115697601571873
0.04913 0.000240345369295171
0.049131 0.00489200473926756
0.049132 -0.000218046847139877
0.049133 0.000111186850226059
0.049134 -7.43314695336659e-05
0.049135 5.5686128743402e-05
0.049136 -4.44375783848749e-05
0.049137 3.69449866384496e-05
0.049138 -3.16356391296864e-05
0.049139 2.77206482931013e-05
0.04914 -2.47622177453944e-05
0.049141 2.24993793929272e-05
0.049142 -2.07685253804187e-05
0.049143 1.94637626425781e-05
0.049144 -1.85158890446705e-05
0.049145 1.78810006574995e-05
0.049146 -1.75348100182128e-05
0.049147 1.74713828036173e-05
0.049148 -1.7707360937821e-05
0.049149 1.82975876562607e-05
0.04915 -1.93854485398062e-05
0.049151 2.14036874812259e-05
0.049152 -2.64248225999102e-05
0.049153 0.000801139029854181
0.049154 -1.03808050771784e-05
0.049155 1.68834152698067e-05
0.049156 -2.03901766391416e-05
0.049157 2.35148532354933e-05
0.049158 -2.68504133053509e-05
0.049159 3.07119251370769e-05
0.04916 -3.5403732503245e-05
0.049161 4.13361011287672e-05
0.049162 -4.91631895170392e-05
0.049163 6.0055853819894e-05
0.049164 -7.63807836289172e-05
0.049165 0.000103786985937878
0.049166 -0.000159955203352737
0.049167 0.000343232841779798
0.049168 0.00257463314614272
0.049169 -0.000267637216204331
0.04917 0.000140492565945478
0.049171 -9.45163589856102e-05
0.049172 7.06235438801599e-05
0.049173 -5.58838599906818e-05
0.049174 4.5817613293409e-05
0.049175 -3.84794445588449e-05
0.049176 3.2892957300996e-05
0.049177 -2.85021948942035e-05
0.049178 2.49723652996226e-05
0.049179 -2.20904224701076e-05
0.04918 1.96334509004829e-05
0.049181 -1.74149202296775e-05
0.049182 1.5354245006657e-05
0.049183 -1.33898158479365e-05
0.049184 1.14730438717548e-05
0.049185 -9.56447851032319e-06
0.049186 7.63119415313485e-06
0.049187 -5.6449770619671e-06
0.049188 3.58102962960459e-06
0.049189 -1.41701551876732e-06
0.04919 -8.67667681475265e-07
0.049191 3.29246311310194e-06
0.049192 -5.87612722302857e-06
0.049193 8.63713508388776e-06
0.049194 -1.15943859248443e-05
0.049195 1.47671593959513e-05
0.049196 -1.82288385221667e-05
0.049197 2.2059025089392e-05
0.049198 -2.62875734026825e-05
0.049199 3.09459821154774e-05
0.0492 -3.60674993087568e-05
0.049201 4.16869789376614e-05
0.049202 -4.78402417181284e-05
0.049203 5.45624620213125e-05
0.049204 -6.18846376856444e-05
0.049205 6.98262309868974e-05
0.049206 -7.83799542161786e-05
0.049207 8.74797866215579e-05
0.049208 -9.69427557760009e-05
0.049209 0.000106294679661824
0.04921 -0.000114351809359093
0.049211 0.000118066447120316
0.049212 -0.000108465529573915
0.049213 5.07939167729782e-05
0.049214 0.000332450452993444
0.049215 0.00166498061918882
0.049216 -0.00094130032350422
0.049217 0.00104355683449434
0.049218 -0.00152718887371923
0.049219 0.00399803744337037
0.04922 0.00442180345387965
0.049221 -0.00128934203373711
0.049222 0.000705574129769954
0.049223 -0.000455363564038292
0.049224 0.000312363121015571
0.049225 -0.000216116527549603
0.049226 0.0001433693307686
0.049227 -8.28954001814168e-05
0.049228 2.80740822428853e-05
0.049229 2.60450054748388e-05
0.04923 -8.44472520407675e-05
0.049231 0.000153990847078977
0.049232 -0.000247043915319256
0.049233 0.000392199174989916
0.049234 -0.000680122064116155
0.049235 0.00165233464962912
0.049236 0.00701299618255563
0.049237 -0.00120922227511796
0.049238 0.000675370479804223
0.049239 -0.000470221254383575
0.04924 0.000359391200293386
0.049241 -0.000288770111952463
0.049242 0.000239132858091989
0.049243 -0.000201917256566678
0.049244 0.00017272548420685
0.049245 -0.000149063097891435
0.049246 0.000129407532413014
0.049247 -0.000112775243406692
0.049248 9.85014644485824e-05
0.049249 -8.61198851049508e-05
0.04925 7.52930338287671e-05
0.049251 -6.57700440084053e-05
0.049252 5.73599921227152e-05
0.049253 -4.99144860706724e-05
0.049254 4.33159575013677e-05
0.049255 -3.74866696221895e-05
0.049256 3.23641845671491e-05
0.049257 -2.78811024043809e-05
0.049258 2.39800370089686e-05
0.049259 -2.06113907831337e-05
0.04926 1.76523597026212e-05
0.049261 -1.49931257397135e-05
0.049262 1.26109635643535e-05
0.049263 -1.04860491228256e-05
0.049264 8.60088140827292e-06
0.049265 -6.93982596398793e-06
0.049266 5.48875225241563e-06
0.049267 -4.23474414941599e-06
0.049268 3.16586795607531e-06
0.049269 -2.27098605994631e-06
0.04927 1.53960713151091e-06
0.049271 -9.61765790067963e-07
0.049272 5.27926211173838e-07
0.049273 -2.28905312586096e-07
0.049274 5.58120451897392e-08
0.049275 0
0.049276 0
0.049277 0
0.049278 0
0.049279 0
0.04928 0
0.049281 0
0.049282 0
0.049283 0
0.049284 0
0.049285 0
0.049286 0
0.049287 0
0.049288 0
0.049289 0
0.04929 0
0.049291 0
0.049292 0
0.049293 0
0.049294 0
0.049295 0
0.049296 0
0.049297 0
0.049298 0
0.049299 0
0.0493 0
0.049301 0
0.049302 0
0.049303 0
0.049304 0
0.049305 0
0.049306 0
0.049307 0
0.049308 0
0.049309 0
0.04931 -3.92685062446592e-08
0.049311 1.60913970408516e-07
0.049312 -3.70777885629926e-07
0.049313 6.74826858549349e-07
0.049314 -1.079178661519e-06
0.049315 1.59013615665072e-06
0.049316 -2.21423066747251e-06
0.049317 2.9582767422661e-06
0.049318 -3.8294407277956e-06
0.049319 4.83532618827014e-06
0.04932 -5.98408001034219e-06
0.049321 7.28452409779347e-06
0.049322 -8.74631897333236e-06
0.049323 1.0361204774826e-05
0.049324 -1.21203538572726e-05
0.049325 1.40345439396137e-05
0.049326 -1.61681276266092e-05
0.049327 1.85929339699591e-05
0.049328 -2.13348861135369e-05
0.049329 2.44239994847074e-05
0.04933 -2.78955107793537e-05
0.049331 3.17913778163502e-05
0.049332 -3.61622984765763e-05
0.049333 4.10704692454495e-05
0.049334 -4.6593418522504e-05
0.049335 5.2829436326919e-05
0.049336 -5.99054340674785e-05
0.049337 6.7988607253811e-05
0.049338 -7.73042403798774e-05
0.049339 8.81637990365418e-05
0.04934 -0.000101010996550823
0.049341 0.000116500878354193
0.049342 -0.000135643319011533
0.049343 0.000160081820436308
0.049344 -0.000192684316186752
0.049345 0.000238946967404179
0.049346 -0.00031090501972337
0.049347 0.000440989401709805
0.049348 -0.000757058035025763
0.049349 0.00281439958588021
0.04935 0.00153587926638978
0.049351 -0.000576264270687704
0.049352 0.000340156266765095
0.049353 -0.000230946426093374
0.049354 0.000166540995651649
0.049355 -0.000123212155493268
0.049356 9.18088301028298e-05
0.049357 -6.8580460101669e-05
0.049358 5.29511140890603e-05
0.049359 -4.85141310682024e-05
0.04936 7.08398940568187e-05
0.049361 -0.000201150088796148
0.049362 0.00277709818580666
0.049363 0.0010274697998984
0.049364 -0.00105090609424397
0.049365 0.00243412952209474
0.049366 0.00302721371980523
0.049367 -0.000862202991698421
0.049368 0.000492332408233735
0.049369 -0.000341259473303161
0.04937 0.000259482681277259
0.049371 -0.000208255239633773
0.049372 0.000173167477425712
0.049373 -0.000147672632842654
0.049374 0.000128384203442228
0.049375 -0.000113382937760316
0.049376 0.000101505390554767
0.049377 -9.20096734755452e-05
0.049378 8.44046109071112e-05
0.049379 -7.8356552526515e-05
0.04938 7.36359745773494e-05
0.049381 -7.00858407751093e-05
0.049382 6.76026357611856e-05
0.049383 -6.61253288713164e-05
0.049384 6.56298135397721e-05
0.049385 -6.61277185847611e-05
0.049386 6.76694623866239e-05
0.049387 -7.03523802734581e-05
0.049388 7.43360642578005e-05
0.049389 -7.9869297629891e-05
0.04939 8.72994552052348e-05
0.049391 -9.72002362531535e-05
0.049392 0.000110572705846954
0.049393 -0.000129148405363237
0.049394 0.000156180410902775
0.049395 -0.000198553113812599
0.049396 0.000273759001832127
0.049397 -0.000443017601307282
0.049398 0.00117490182157651
0.049399 0.00176493031359362
0.0494 -0.000499540777528875
0.049401 0.00028891435220616
0.049402 -0.000201812979876911
0.049403 0.000153917044453917
0.049404 -0.000123379335658147
0.049405 0.000102024570017203
0.049406 -8.61536555978949e-05
0.049407 7.38530961736033e-05
0.049408 -6.39944916987413e-05
0.049409 5.58844828890504e-05
0.04941 -4.90738556739289e-05
0.049411 4.32590211169212e-05
0.049412 -3.82276098126177e-05
0.049413 3.38267343098509e-05
0.049414 -2.99436152484607e-05
0.049415 2.64932938734916e-05
0.049416 -2.34105801768906e-05
0.049417 2.06446254857042e-05
0.049418 -1.81551727800381e-05
0.049419 1.59099093186669e-05
0.04942 -1.38825612800032e-05
0.049421 1.2051498812279e-05
0.049422 -1.03986990733682e-05
0.049423 8.90896481566104e-06
0.049424 -7.56932833610191e-06
0.049425 6.36859187476265e-06
0.049426 -5.2969698225232e-06
0.049427 4.34580784960477e-06
0.049428 -3.50736083144193e-06
0.049429 2.77461620915724e-06
0.04943 -2.14115281700705e-06
0.049431 1.60102766017873e-06
0.049432 -1.14868491597553e-06
0.049433 7.78882752052085e-07
0.049434 -4.86634539529809e-07
0.049435 2.6716177903419e-07
0.049436 -1.15856619258258e-07
0.049437 2.82522771662609e-08
0.049438 0
0.049439 0
0.04944 0
0.049441 0
0.049442 0
0.049443 0
0.049444 0
0.049445 0
0.049446 0
0.049447 0
0.049448 0
0.049449 0
0.04945 0
0.049451 0
0.049452 0
0.049453 0
0.049454 0
0.049455 0
0.049456 0
0.049457 0
0.049458 0
0.049459 0
0.04946 0
0.049461 0
0.049462 0
0.049463 0
0.049464 0
0.049465 0
0.049466 0
0.049467 0
0.049468 0
0.049469 0
0.04947 0
0.049471 0
0.049472 0
0.049473 0
0.049474 0
0.049475 0
0.049476 0
0.049477 0
0.049478 0
0.049479 0
0.04948 0
0.049481 0
0.049482 0
0.049483 0
0.049484 0
0.049485 0
0.049486 0
0.049487 0
0.049488 0
0.049489 0
0.04949 0
0.049491 0
0.049492 0
0.049493 0
0.049494 0
0.049495 0
0.049496 0
0.049497 0
0.049498 0
0.049499 0
0.0495 0
0.049501 0
0.049502 0
0.049503 0
0.049504 0
0.049505 0
0.049506 0
0.049507 0
0.049508 0
0.049509 0
0.04951 0
0.049511 0
0.049512 0
0.049513 0
0.049514 0
0.049515 -3.80633026296444e-08
0.049516 1.55943453118805e-07
0.049517 -3.59247538006551e-07
0.049518 6.53692949340523e-07
0.049519 -1.04513094333224e-06
0.04952 1.53957749290619e-06
0.049521 -2.14325287695097e-06
0.049522 2.86263178180695e-06
0.049523 -3.70450611841745e-06
0.049524 4.67606331279193e-06
0.049525 -5.78498355068438e-06
0.049526 7.03956040876861e-06
0.049527 -8.44885056666039e-06
0.049528 1.00228599835147e-05
0.049529 -1.17727762061887e-05
0.04953 1.37112595939545e-05
0.049531 -1.58528105502174e-05
0.049532 1.82142358685542e-05
0.049533 -2.08152458184424e-05
0.049534 2.36792258254422e-05
0.049535 -2.68342444281146e-05
0.049536 3.03143856181022e-05
0.049537 -3.41615335555441e-05
0.049538 3.8427799074559e-05
0.049539 -4.31788740965536e-05
0.04954 4.84987561013922e-05
0.049541 -5.44965435680018e-05
0.049542 6.13164458654126e-05
0.049543 -6.91529349533373e-05
0.049544 7.82744113073311e-05
0.049545 -8.90615464431161e-05
0.049546 0.000102072150460599
0.049547 -0.000118156770957065
0.049548 0.000138678262178085
0.049549 -0.000165963678794145
0.04955 0.00020433672776151
0.049551 -0.000262838127461619
0.049552 0.000364059479498959
0.049553 -0.000584724205290104
0.049554 0.00146036139927124
0.049555 0.00298279320762661
0.049556 -0.00073150345575922
0.049557 0.000414129473372812
0.049558 -0.000286581554967589
0.049559 0.00021730247089434
0.04956 -0.000173502359002467
0.049561 0.00014311924337876
0.049562 -0.000120676835066659
0.049563 0.00010333079524983
0.049564 -8.94579794437872e-05
0.049565 7.80651907933971e-05
0.049566 -6.85110649848945e-05
0.049567 6.03632972984768e-05
0.049568 -5.33201334047067e-05
0.049569 4.71436209095289e-05
0.04957 -4.1650902982426e-05
0.049571 3.67187329211407e-05
0.049572 -3.22518705436601e-05
0.049573 2.81753373820223e-05
0.049574 -2.44290667797229e-05
0.049575 2.09641225471634e-05
0.049576 -1.77399693103908e-05
0.049577 1.47224623044947e-05
0.049578 -1.18823376000115e-05
0.049579 9.19405489789658e-06
0.04958 -6.6348906371711e-06
0.049581 4.18420884031441e-06
0.049582 -1.82285658239203e-06
0.049583 -4.67356347391845e-07
0.049584 2.70412603848953e-06
0.049585 -4.90509924396122e-06
0.049586 7.08832062082519e-06
0.049587 -9.27270965422374e-06
0.049588 1.14785983173598e-05
0.049589 -1.37283678931679e-05
0.04959 1.59686255877898e-05
0.049591 -1.81421409325412e-05
0.049592 2.02714619428531e-05
0.049593 -2.23858571772649e-05
0.049594 2.45237615083197e-05
0.049595 -2.67735874795544e-05
0.049596 2.92376689556786e-05
0.049597 -3.20046390137473e-05
0.049598 3.52006658547377e-05
0.049599 -3.900874268743e-05
0.0496 4.37011150549308e-05
0.049601 -4.96965771897285e-05
0.049602 5.76680656577505e-05
0.049603 -6.87607270577414e-05
0.049604 8.50797868700753e-05
0.049605 -0.000110938102599077
0.049606 0.000156725411619221
0.049607 -0.000255286385898168
0.049608 0.000593104157157606
0.049609 0.00392308445128161
0.04961 -0.000529691642700223
0.049611 0.000313877698158466
0.049612 -0.000240307297948631
0.049613 0.000206660031643043
0.049614 -0.000190323397877054
0.049615 0.000183545941747065
0.049616 -0.000183078474545305
0.049617 0.000187467121702508
0.049618 -0.000196149998574705
0.049619 0.000209129251909519
0.04962 -0.000226884836842855
0.049621 0.000250440539094815
0.049622 -0.000281597088708911
0.049623 0.000323450410424389
0.049624 -0.000381528930773631
0.049625 0.000466514387093597
0.049626 -0.000601799767499795
0.049627 0.000850036467073327
0.049628 -0.00145427021686866
0.049629 0.00515453246992606
0.04963 0.00328135986449345
0.049631 -0.00122972904285724
0.049632 0.000750067576454137
0.049633 -0.000535185921575572
0.049634 0.00041266008621135
0.049635 -0.000333048299524103
0.049636 0.000276847617940539
0.049637 -0.000234815141007618
0.049638 0.000202008213774915
0.049639 -0.000175546269147238
0.04964 0.000153638560602264
0.049641 -0.000135114433175634
0.049642 0.000119177124992003
0.049643 -0.000105266112263536
0.049644 9.29759810004064e-05
0.049645 -8.20064694001002e-05
0.049646 7.21305380454342e-05
0.049647 -6.3173295464434e-05
0.049648 5.49976889763241e-05
0.049649 -4.75154297246319e-05
0.04965 4.06568312969318e-05
0.049651 -3.43458550864508e-05
0.049652 2.85182126812653e-05
0.049653 -2.31183800240166e-05
0.049654 1.8097226862861e-05
0.049655 -1.34100526776753e-05
0.049656 9.01486495260816e-06
0.049657 -4.87075631161347e-06
0.049658 9.36236168127903e-07
0.049659 2.83265253278214e-06
0.04966 -6.48465972479214e-06
0.049661 1.00764396226173e-05
0.049662 -1.36770004840057e-05
0.049663 1.73744451863208e-05
0.049664 -2.12867355375011e-05
0.049665 2.55798187247765e-05
0.049666 -3.04999744255011e-05
0.049667 3.6435592606715e-05
0.049668 -4.40454609355997e-05
0.049669 5.45556594307787e-05
0.04967 -7.06324960794757e-05
0.049671 9.89622182815331e-05
0.049672 -0.000163078345545517
0.049673 0.000454406147046903
0.049674 0.00058315706775015
0.049675 -0.000176343400619985
0.049676 0.0001031868518491
0.049677 -7.23755315044971e-05
0.049678 5.5282802752042e-05
0.049679 -4.43434991841717e-05
0.04968 3.66940120002398e-05
0.049681 -3.10114274737012e-05
0.049682 2.66004823083388e-05
0.049683 -2.30610083448318e-05
0.049684 2.01465467376014e-05
0.049685 -1.76971301436518e-05
0.049686 1.5604489926775e-05
0.049687 -1.37927972783985e-05
0.049688 1.21931443611022e-05
0.049689 -1.07495395735025e-05
0.04969 9.42946390207663e-06
0.049691 -8.20741843691163e-06
0.049692 7.06298044472294e-06
0.049693 -5.97945362851613e-06
0.049694 4.94290768578769e-06
0.049695 -3.94147840807081e-06
0.049696 2.96484507112515e-06
0.049697 -2.00382978626505e-06
0.049698 1.05008097935085e-06
0.049699 -9.58142854379798e-08
0.0497 -8.66408759063386e-07
0.049701 1.84387939817406e-06
0.049702 -2.84393027378616e-06
0.049703 3.87412531228866e-06
0.049704 -4.94246215246262e-06
0.049705 6.05759946492597e-06
0.049706 -7.22912388299939e-06
0.049707 8.46787528805381e-06
0.049708 -9.78635552311625e-06
0.049709 1.11838947119496e-05
0.04971 -1.26611940108282e-05
0.049711 1.42373444014283e-05
0.049712 -1.59364915067697e-05
0.049713 1.77896329952378e-05
0.049714 -1.98469099302518e-05
0.049715 2.21707123185174e-05
0.049716 -2.48322668210836e-05
0.049717 2.79308886366292e-05
0.049718 -3.16086658688736e-05
0.049719 3.60753777497233e-05
0.04972 -4.16530535177905e-05
0.049721 4.88609487920074e-05
0.049722 -5.85912964390512e-05
0.049723 7.24711060392086e-05
0.049724 -9.39744409374518e-05
0.049725 0.000132001234815414
0.049726 -0.000217470019844052
0.049727 0.000581365852003757
0.049728 0.000978077154153393
0.049729 -0.000277114389663155
0.04973 0.000167311257302584
0.049731 -0.000123800389277059
0.049732 0.000101400857997741
0.049733 -8.85640998164353e-05
0.049734 8.10177845175917e-05
0.049735 -7.68451735901995e-05
0.049736 7.50923539325283e-05
0.049737 -7.52725696475399e-05
0.049738 7.71663658138825e-05
0.049739 -8.07419863206247e-05
0.04974 8.61397123527476e-05
0.049741 -9.37096299325106e-05
0.049742 0.000104126070837184
0.049743 -0.000118661960963955
0.049744 0.000139881756480282
0.049745 -0.000173686987393817
0.049746 0.000237208991088081
0.049747 -0.000409677319791878
0.049748 0.0038940247133978
0.049749 0.000365359881378297
0.04975 -0.000129797443266211
0.049751 5.07169219223827e-05
0.049752 -6.47550944849254e-06
0.049753 -2.55641984566154e-05
0.049754 5.30638964288266e-05
0.049755 -7.98346621362813e-05
0.049756 0.000108771961290069
0.049757 -0.000143095156519617
0.049758 0.000187718134772402
0.049759 -0.000252070501903864
0.04976 0.000358581469542177
0.049761 -0.000579297592884441
0.049762 0.00135004680740619
0.049763 0.00529073281699638
0.049764 -0.000924747647603319
0.049765 0.000515584376031516
0.049766 -0.000361535679816346
0.049767 0.00028106350221555
0.049768 -0.000232096148526796
0.049769 0.00019968792581917
0.04977 -0.000177193325584725
0.049771 0.000161225757691778
0.049772 -0.000149890521461313
0.049773 0.000142059274288448
0.049774 -0.000137034225983476
0.049775 0.00013437912407264
0.049776 -0.000133829334260453
0.049777 0.000135243003464072
0.049778 -0.000138575744008921
0.049779 0.000143870642407092
0.04978 -0.000151260306405522
0.049781 0.000160980904151948
0.049782 -0.000173401219128444
0.049783 0.000189073962366239
0.049784 -0.000208823963229864
0.049785 0.000233902621563843
0.049786 -0.000266270417471
0.049787 0.000309147180689088
0.049788 -0.000368177906395556
0.049789 0.00045418289814226
0.04979 -0.00059084971855898
0.049791 0.000841785641878735
0.049792 -0.00145524022605961
0.049793 0.00531347191805376
0.049794 0.0032417697362507
0.049795 -0.00123690636776832
0.049796 0.000762031550076105
0.049797 -0.000548733025730791
0.049798 0.000427197359667096
0.049799 -0.000348536146321464
0.0498 0.000293458396841294
0.049801 -0.000252873473877101
0.049802 0.000222015720210308
0.049803 -0.000198313211471312
0.049804 0.000180479069636427
0.049805 -0.000168264089773499
0.049806 0.000163041661581987
0.049807 -0.000170875091970853
0.049808 0.000225879393779423
0.049809 0.00446585622046052
0.04981 -4.32102628454691e-05
0.049811 -6.06079631839117e-06
0.049812 1.83674688056877e-05
0.049813 -2.16271824105486e-05
0.049814 2.15790250175189e-05
0.049815 -2.01254980816105e-05
0.049816 1.8061302852399e-05
0.049817 -1.57664232130008e-05
0.049818 1.34385456941136e-05
0.049819 -1.11859638400654e-05
0.04982 9.06953123457543e-06
0.049821 -7.12338130076416e-06
0.049822 5.36588339075419e-06
0.049823 -3.80575419393082e-06
0.049824 2.44561565743964e-06
0.049825 -1.28413980062217e-06
0.049826 3.17379724299625e-07
0.049827 4.60383672482794e-07
0.049828 -1.05609107407337e-06
0.049829 1.47753922778196e-06
0.04983 -1.73313323315231e-06
0.049831 1.83171488923069e-06
0.049832 -1.78244067735681e-06
0.049833 1.59469238056414e-06
0.049834 -1.3541266713769e-06
0.049835 1.1387189103295e-06
0.049836 -9.46648151455132e-07
0.049837 7.76308989181523e-07
0.049838 -6.26269162331402e-07
0.049839 4.95235909159768e-07
0.04984 -3.82029129399122e-07
0.049841 2.85559892704611e-07
0.049842 -2.04813184516736e-07
0.049843 1.38834038899228e-07
0.049844 -8.67163999436072e-08
0.049845 4.75941973135341e-08
0.049846 -2.06342304172994e-08
0.049847 5.03053877322434e-09
0.049848 0
0.049849 0
0.04985 0
0.049851 0
0.049852 0
0.049853 0
0.049854 0
0.049855 0
0.049856 0
0.049857 0
0.049858 0
0.049859 0
0.04986 0
0.049861 0
0.049862 0
0.049863 0
0.049864 0
0.049865 0
0.049866 0
0.049867 0
0.049868 0
0.049869 0
0.04987 0
0.049871 0
0.049872 0
0.049873 0
0.049874 0
0.049875 0
0.049876 0
0.049877 0
0.049878 0
0.049879 0
0.04988 0
0.049881 0
0.049882 -3.79146637099917e-08
0.049883 1.55331241091302e-07
0.049884 -3.57829308654058e-07
0.049885 6.51097206043362e-07
0.049886 -1.04095533238342e-06
0.049887 1.53338667444511e-06
0.049888 -2.13457599540475e-06
0.049889 2.85095944198909e-06
0.04989 -3.68928675084789e-06
0.049891 4.65669878281354e-06
0.049892 -5.76082382843451e-06
0.049893 7.00989706808433e-06
0.049894 -8.41290881646601e-06
0.049895 9.97978884939773e-06
0.049896 -1.17216363645033e-05
0.049897 1.36510082040498e-05
0.049898 -1.57822822149378e-05
0.049899 1.81321185532955e-05
0.0499 -2.07200501360369e-05
0.049901 2.35692454886627e-05
0.049902 -2.67075047911121e-05
0.049903 3.01685759254486e-05
0.049904 -3.39939165535569e-05
0.049905 3.82350886162359e-05
0.049906 -4.2957066608997e-05
0.049907 4.82428940880806e-05
0.049908 -5.42003765181823e-05
0.049909 6.09719319552714e-05
0.04991 -6.87494877388289e-05
0.049911 7.77977227646573e-05
0.049912 -8.84916754958314e-05
0.049913 0.000101380272003382
0.049914 -0.000117299328717674
0.049915 0.0001375316684311
0.049916 -0.000164295365971349
0.049917 0.000201800390784568
0.049918 -0.000258817846487133
0.049919 0.000357118860458762
0.04992 -0.000569653776473983
0.049921 0.0013848762008992
0.049922 0.00328506534901758
0.049923 -0.000752314422556834
0.049924 0.000425204216762331
0.049925 -0.000296664715031006
0.049926 0.00022822429716318
0.049927 -0.000185990981847724
0.049928 0.000157613660009781
0.049929 -0.000137523258226975
0.04993 0.000122847059858182
0.049931 -0.000111960134045445
0.049932 0.000103881257243469
0.049933 -9.79901856493562e-05
0.049934 9.38835177437888e-05
0.049935 -9.12964025457903e-05
0.049936 9.00581377123881e-05
0.049937 -9.00665322345918e-05
0.049938 9.12735042533062e-05
0.049939 -9.3678120154804e-05
0.04994 9.73253253169074e-05
0.049941 -0.000102309946905222
0.049942 0.00010878669520946
0.049943 -0.000116988267690857
0.049944 0.000127255801425364
0.049945 -0.000140089792767592
0.049946 0.000156237299264616
0.049947 -0.000176847762846404
0.049948 0.00020376827123987
0.049949 -0.000240147720713385
0.04995 0.000291804852485042
0.049951 -0.000370829833919376
0.049952 0.000506864763534004
0.049953 -0.000797190994002702
0.049954 0.0018579728582688
0.049955 0.00555338698500479
0.049956 -0.0011031981895724
0.049957 0.000606565070945255
0.049958 -0.000413855379517175
0.049959 0.000310389576920423
0.04996 -0.000245056573714827
0.049961 0.000199458258069462
0.049962 -0.000165385324990715
0.049963 0.000138622953271173
0.049964 -0.000116753455797309
0.049965 9.82987840271433e-05
0.049966 -8.2301858914677e-05
0.049967 6.8112707039673e-05
0.049968 -5.52711322467031e-05
0.049969 4.34384119748698e-05
0.04997 -3.23553988572071e-05
0.049971 2.18154997365654e-05
0.049972 -1.16462889432797e-05
0.049973 1.6961617319594e-06
0.049974 8.176200332532e-06
0.049975 -1.81110907785185e-05
0.049976 2.8257018561413e-05
0.049977 -3.87811916064329e-05
0.049978 4.98828272895976e-05
0.049979 -6.1811627925637e-05
0.04998 7.48952701560644e-05
0.049981 -8.9582746459937e-05
0.049982 0.000106516516917868
0.049983 -0.000126659688223443
0.049984 0.000151535373005537
0.049985 -0.000183714655646114
0.049986 0.000227918673428317
0.049987 -0.000293877318402113
0.049988 0.00040538778776823
0.049989 -0.000640243444473925
0.04999 0.00148440174198561
0.049991 0.0048378497732525
0.049992 -0.000911877184037546
0.049993 0.000500209576535639
0.049994 -0.000342052602321216
0.049995 0.0002578950816966
0.049996 -0.000205344601955339
0.049997 0.000169226730284186
0.049998 -0.000142759162378601
0.049999 0.000122456746853203
0.05 -0.00010634650440533
0.050001 9.32289839436787e-05
0.050002 -8.23340814362649e-05
0.050003 7.31456617390631e-05
0.050004 -6.53057204929235e-05
0.050005 5.85589892485593e-05
0.050006 -5.27194206453746e-05
0.050007 4.76491437308176e-05
0.050008 -4.32448561286708e-05
0.050009 3.94288406290313e-05
0.05001 -3.61429819358245e-05
0.050011 3.33448288803604e-05
0.050012 -3.10051488278315e-05
0.050013 2.90680991439838e-05
0.050014 -2.7485942126131e-05
0.050015 2.6260549414688e-05
0.050016 -2.5409399713008e-05
0.050017 2.49707687028822e-05
0.050018 -2.50130426114774e-05
0.050019 2.56515487447349e-05
0.05002 -2.7080199823983e-05
0.050021 2.96349258264382e-05
0.050022 -3.39327262204982e-05
0.050023 4.12165049018129e-05
0.050024 -5.43757684871731e-05
0.050025 8.19357097651686e-05
0.050026 -0.000164557647196152
0.050027 0.00315676891780104
0.050028 0.000211687001742263
0.050029 -0.000111234586433926
0.05003 8.07617822276884e-05
0.050031 -6.70778939746728e-05
0.050032 6.01692882588148e-05
0.050033 -5.67785907066421e-05
0.050034 5.55507930903978e-05
0.050035 -5.58399354248109e-05
0.050036 5.73194657924362e-05
0.050037 -5.98302799597728e-05
0.050038 6.3315480949728e-05
0.050039 -6.77925707148936e-05
0.05004 7.33451922082307e-05
0.050041 -8.0128326969187e-05
0.050042 8.83867429711767e-05
0.050043 -9.84913586775808e-05
0.050044 0.000111005170631102
0.050045 -0.000126804150137782
0.050046 0.000147310239229178
0.050047 -0.000174975870216774
0.050048 0.000214402672283368
0.050049 -0.000275329317779793
0.05005 0.000382533745840593
0.050051 -0.000623033991539665
0.050052 0.00167130646013555
0.050053 0.00243261955136442
0.050054 -0.000697472260271993
0.050055 0.000403891649549088
0.050056 -0.000281935632229429
0.050057 0.000214740208024223
0.050058 -0.00017191577528276
0.050059 0.000142051153379973
0.05006 -0.000119900486020218
0.050061 0.000102715685527083
0.050062 -8.89182092029254e-05
0.050063 7.7536452635665e-05
0.050064 -6.79387482374747e-05
0.050065 5.96949034652374e-05
0.050066 -5.2498615839718e-05
0.050067 4.61199929926172e-05
0.050068 -4.03785522354089e-05
0.050069 3.51010414077591e-05
0.05007 -3.00510406550682e-05
0.050071 2.47145283986591e-05
0.050072 -1.67278562872894e-05
0.050073 0.00215511138527857
0.050074 -2.73504641880865e-05
0.050075 2.09119634031415e-05
0.050076 -1.7252457510948e-05
0.050077 1.44775048858605e-05
0.050078 -1.21794901027855e-05
0.050079 1.02107794110246e-05
0.05008 -8.50059363381163e-06
0.050081 7.00810728522977e-06
0.050082 -5.70646353145592e-06
0.050083 4.57621023755931e-06
0.050084 -3.6022153616156e-06
0.050085 2.7720588436221e-06
0.050086 -2.07512199071059e-06
0.050087 1.50203619954929e-06
0.050088 -1.04433070628425e-06
0.050089 6.94197606526466e-07
0.05009 -4.44329772677498e-07
0.050091 2.87806247341518e-07
0.050092 -2.18009835929028e-07
0.050093 1.90877203714666e-07
0.050094 -1.66419153161015e-07
0.050095 1.44362321390927e-07
0.050096 -1.24479698801717e-07
0.050097 1.06580487014423e-07
0.050098 -9.05023952416129e-08
0.050099 7.61057226551589e-08
0.0501 -6.32687672199643e-08
0.050101 5.18842324382137e-08
0.050102 -4.18563938330202e-08
0.050103 3.30988503040173e-08
0.050104 -2.55327304258127e-08
0.050105 1.90852560701864e-08
0.050106 -1.36885892344015e-08
0.050107 9.27890523615003e-09
0.050108 -5.79564827095643e-09
0.050109 3.18093495056519e-09
0.05011 -1.37907872003872e-09
0.050111 3.36213603908475e-10
0.050112 0
0.050113 0
0.050114 0
0.050115 0
0.050116 0
0.050117 0
0.050118 0
0.050119 0
0.05012 0
0.050121 0
0.050122 0
0.050123 0
0.050124 0
0.050125 0
0.050126 0
0.050127 0
0.050128 0
0.050129 0
0.05013 0
0.050131 0
0.050132 0
0.050133 0
0.050134 0
0.050135 0
0.050136 0
0.050137 0
0.050138 0
0.050139 0
0.05014 0
0.050141 -3.45844537141529e-09
0.050142 1.41729646810093e-08
0.050143 -3.26597475372255e-08
0.050144 5.94463467016255e-08
0.050145 -9.50740262492742e-08
0.050146 1.40100813768538e-07
0.050147 -1.95105398102541e-07
0.050148 2.60692047357622e-07
0.050149 -3.37496764750007e-07
0.05015 4.2619495552349e-07
0.050151 -5.27510951040472e-07
0.050152 6.42229832328874e-07
0.050153 -7.7121212342232e-07
0.050154 9.15412096913112e-07
0.050155 -1.07590066769094e-06
0.050156 1.2538941712203e-06
0.050157 -1.45079076726309e-06
0.050158 1.66821683448776e-06
0.050159 -1.99284541247529e-06
0.05016 2.51996212258353e-06
0.050161 -3.26485094788276e-06
0.050162 4.24365377107783e-06
0.050163 -5.47360646831246e-06
0.050164 6.97335870770291e-06
0.050165 -8.76341150546288e-06
0.050166 1.08667246209977e-05
0.050167 -1.33095758439181e-05
0.050168 1.61228057797537e-05
0.050169 -1.93436738942631e-05
0.05017 2.30187236776847e-05
0.050171 -2.72083928529905e-05
0.050172 3.19948090380928e-05
0.050173 -3.74957863208222e-05
0.050174 4.38918741391372e-05
0.050175 -5.14837068272179e-05
0.050176 6.08292775794327e-05
0.050177 -7.31326445350658e-05
0.050178 9.16640489494154e-05
0.050179 -0.000129966985473082
0.05018 0.000414346672023533
0.050181 4.14236140244223e-05
0.050182 3.58960349742161e-05
0.050183 -6.50579078854295e-05
0.050184 8.57117134847406e-05
0.050185 -0.000104303068268359
0.050186 0.000123046100872224
0.050187 -0.000143156205508479
0.050188 0.000165626301847011
0.050189 -0.000191543961632656
0.05019 0.000222333213632693
0.050191 -0.000260071072082338
0.050192 0.00030803966078767
0.050193 -0.000371847242644901
0.050194 0.000462013746634547
0.050195 -0.00060092864531389
0.050196 0.000846246538749036
0.050197 -0.00140554039815875
0.050198 0.00403141830367238
0.050199 0.00471274808639478
0.0502 -0.00147911241844276
0.050201 0.000871830295121229
0.050202 -0.000613519282508284
0.050203 0.000469512349795313
0.050204 -0.000377056029501029
0.050205 0.000312255307221336
0.050206 -0.000264030653365177
0.050207 0.000226544288573634
0.050208 -0.000196429770211409
0.050209 0.000171610598369855
0.05021 -0.000150737289453864
0.050211 0.000132895484800548
0.050212 -0.000117444149832444
0.050213 0.000103920893030688
0.050214 -9.19840174779543e-05
0.050215 8.13756859694365e-05
0.050216 -7.18977367770891e-05
0.050217 6.33953545141994e-05
0.050218 -5.5745771879476e-05
0.050219 4.88502822770322e-05
0.05022 -4.2628484454541e-05
0.050221 3.70107432328316e-05
0.050222 -3.19387112238875e-05
0.050223 2.73661074674001e-05
0.050224 -2.32534185008787e-05
0.050225 1.95665049420071e-05
0.050226 -1.62755160893219e-05
0.050227 1.3354037419314e-05
0.050228 -1.07784162328065e-05
0.050229 8.5272250547509e-06
0.05023 -6.58083263416933e-06
0.050231 4.92105979076265e-06
0.050232 -3.53090276148214e-06
0.050233 2.3943106926651e-06
0.050234 -1.49600690025413e-06
0.050235 8.21345760855715e-07
0.050236 -3.5619879682101e-07
0.050237 8.6864819727262e-08
0.050238 0
0.050239 0
0.05024 0
0.050241 0
0.050242 0
0.050243 0
0.050244 0
0.050245 0
0.050246 0
0.050247 0
0.050248 0
0.050249 0
0.05025 0
0.050251 0
0.050252 0
0.050253 0
0.050254 0
0.050255 0
0.050256 0
0.050257 0
0.050258 0
0.050259 0
0.05026 0
0.050261 0
0.050262 0
0.050263 0
0.050264 0
0.050265 0
0.050266 0
0.050267 0
0.050268 0
0.050269 0
0.05027 0
0.050271 0
0.050272 0
0.050273 0
0.050274 0
0.050275 0
0.050276 -1.49859889728822e-08
0.050277 6.13875923271654e-08
0.050278 -1.41396383141287e-07
0.050279 2.57244203868725e-07
0.05028 -4.11211960140503e-07
0.050281 6.05641191715979e-07
0.050282 -8.42948965043539e-07
0.050283 1.12564675618127e-06
0.050284 -1.45636415242053e-06
0.050285 1.83787840732615e-06
0.050286 -2.27315115275451e-06
0.050287 2.76537392439437e-06
0.050288 -3.31802462470695e-06
0.050289 3.9349376713621e-06
0.05029 -4.62039142100499e-06
0.050291 5.37921760481375e-06
0.050292 -6.21693909143595e-06
0.050293 7.13994449337557e-06
0.050294 -8.1557112384878e-06
0.050295 9.27309317191499e-06
0.050296 -1.05026952079282e-05
0.050297 1.18573670792466e-05
0.050298 -1.3352862550551e-05
0.050299 1.50087324074127e-05
0.0503 -1.68495538966077e-05
0.050301 1.89066544126566e-05
0.050302 -2.12205780258617e-05
0.050303 2.38446975822683e-05
0.050304 -2.68506457835403e-05
0.050305 3.03367327624645e-05
0.050306 -3.4441460820354e-05
0.050307 3.93661435448455e-05
0.050308 -4.54146928242104e-05
0.050309 5.30679819239691e-05
0.05031 -6.31337842399276e-05
0.050311 7.70801818261839e-05
0.050312 -9.78814790496709e-05
0.050313 0.000132612359756263
0.050314 -0.000203220729330859
0.050315 0.000428883293442386
0.050316 0.00412841092579039
0.050317 -0.000351082806431428
0.050318 0.000182191065393437
0.050319 -0.000122015501882909
0.05032 9.09421434513867e-05
0.050321 -7.1846435336717e-05
0.050322 5.88407861765258e-05
0.050323 -4.93571373709328e-05
0.050324 4.20969315414556e-05
0.050325 -3.63332783197607e-05
0.050326 3.16278170705431e-05
0.050327 -2.77006722426476e-05
0.050328 2.43649096924477e-05
0.050329 -2.14910187634671e-05
0.05033 1.89865102176011e-05
0.050331 -1.67836212477878e-05
0.050332 1.48316021862435e-05
0.050333 -1.30917091694088e-05
0.050334 1.15338562417419e-05
0.050335 -1.01343187967121e-05
0.050336 8.87412232873898e-06
0.050337 -7.73788927232918e-06
0.050338 6.71299897138375e-06
0.050339 -5.7889660306721e-06
0.05034 4.95697375661926e-06
0.050341 -4.2095195685581e-06
0.050342 3.54014247729499e-06
0.050343 -2.94321155323289e-06
0.050344 2.41376030396218e-06
0.050345 -1.94735602305734e-06
0.050346 1.53999607443686e-06
0.050347 -1.18802513860846e-06
0.050348 8.88068930362293e-07
0.050349 -6.36980976895685e-07
0.05035 4.3179983941447e-07
0.050351 -2.69714751311051e-07
0.050352 1.48038088617498e-07
0.050353 -6.4183423366361e-08
0.050354 1.56481660605721e-08
0.050355 0
0.050356 0
0.050357 0
0.050358 0
0.050359 0
0.05036 0
0.050361 0
0.050362 0
0.050363 0
0.050364 0
0.050365 0
0.050366 0
0.050367 0
0.050368 0
0.050369 0
0.05037 0
0.050371 0
0.050372 0
0.050373 0
0.050374 0
0.050375 0
0.050376 0
0.050377 0
0.050378 0
0.050379 0
0.05038 0
0.050381 0
0.050382 0
0.050383 0
0.050384 0
0.050385 0
0.050386 0
0.050387 0
0.050388 0
0.050389 0
0.05039 0
0.050391 0
0.050392 0
0.050393 0
0.050394 0
0.050395 0
0.050396 0
0.050397 0
0.050398 0
0.050399 0
0.0504 0
0.050401 0
0.050402 0
0.050403 0
0.050404 0
0.050405 0
0.050406 0
0.050407 0
0.050408 0
0.050409 0
0.05041 0
0.050411 0
0.050412 0
0.050413 0
0.050414 0
0.050415 0
0.050416 0
0.050417 0
0.050418 0
0.050419 0
0.05042 0
0.050421 0
0.050422 0
0.050423 0
0.050424 0
0.050425 0
0.050426 0
0.050427 0
0.050428 0
0.050429 0
0.05043 0
0.050431 0
0.050432 0
0.050433 0
0.050434 0
0.050435 0
0.050436 0
0.050437 0
0.050438 0
0.050439 0
0.05044 0
0.050441 0
0.050442 0
0.050443 0
0.050444 0
0.050445 0
0.050446 0
0.050447 0
0.050448 0
0.050449 0
0.05045 0
0.050451 0
0.050452 0
0.050453 0
0.050454 0
0.050455 0
0.050456 0
0.050457 0
0.050458 0
0.050459 0
0.05046 0
0.050461 0
0.050462 0
0.050463 0
0.050464 0
0.050465 0
0.050466 0
0.050467 0
0.050468 0
0.050469 0
0.05047 0
0.050471 0
0.050472 0
0.050473 0
0.050474 0
0.050475 0
0.050476 0
0.050477 0
0.050478 0
0.050479 0
0.05048 0
0.050481 0
0.050482 0
0.050483 0
0.050484 0
0.050485 0
0.050486 0
0.050487 0
0.050488 0
0.050489 0
0.05049 0
0.050491 0
0.050492 0
0.050493 0
0.050494 0
0.050495 0
0.050496 0
0.050497 0
0.050498 0
0.050499 0
0.0505 0
0.050501 0
0.050502 0
0.050503 0
0.050504 0
0.050505 0
0.050506 0
0.050507 0
0.050508 0
0.050509 0
0.05051 0
0.050511 0
0.050512 0
0.050513 0
0.050514 0
0.050515 0
0.050516 0
0.050517 0
0.050518 0
0.050519 0
0.05052 0
0.050521 0
0.050522 0
0.050523 0
0.050524 0
0.050525 0
0.050526 0
0.050527 0
0.050528 0
0.050529 0
0.05053 0
0.050531 0
0.050532 0
0.050533 0
0.050534 0
0.050535 0
0.050536 0
0.050537 0
0.050538 0
0.050539 0
0.05054 0
0.050541 0
0.050542 0
0.050543 0
0.050544 0
0.050545 0
0.050546 0
0.050547 0
0.050548 0
0.050549 0
0.05055 0
0.050551 0
0.050552 0
0.050553 0
0.050554 0
0.050555 0
0.050556 0
0.050557 0
0.050558 0
0.050559 0
0.05056 0
0.050561 0
0.050562 0
0.050563 0
0.050564 0
0.050565 0
0.050566 0
0.050567 0
0.050568 0
0.050569 0
0.05057 0
0.050571 0
0.050572 -3.14933695049246e-08
0.050573 1.29011186736391e-07
0.050574 -2.9716578847982e-07
0.050575 5.40655457323967e-07
0.050576 -8.64283102129594e-07
0.050577 1.27298081387355e-06
0.050578 -1.77184145080411e-06
0.050579 2.36615867080076e-06
0.05058 -3.06147716786746e-06
0.050581 3.86365530824652e-06
0.050582 -4.77894293315622e-06
0.050583 5.81407784581713e-06
0.050584 -6.9764054946481e-06
0.050585 8.27402769308078e-06
0.050586 -9.71598800875812e-06
0.050587 1.1312503897623e-05
0.050588 -1.30752590242795e-05
0.050589 1.50177739030119e-05
0.05059 -1.71558796211978e-05
0.050591 1.95083288961259e-05
0.050592 -2.20975925087122e-05
0.050593 2.49509095354683e-05
0.050594 -2.81016904512003e-05
0.050595 3.15914191938553e-05
0.050596 -3.54722739920538e-05
0.050597 3.98108051202769e-05
0.050598 -4.46932029931481e-05
0.050599 5.02330219382673e-05
0.0506 -5.65828088755814e-05
0.050601 6.39521540610358e-05
0.050602 -7.26367241084533e-05
0.050603 8.30669567093993e-05
0.050604 -9.58939344066092e-05
0.050605 0.00011215039356984
0.050606 -0.000133576673001074
0.050607 0.000163349340473864
0.050608 -0.000207943415473842
0.050609 0.000282906251318623
0.05061 -0.000437294124019309
0.050611 0.000949392036345402
0.050612 0.00577956347270244
0.050613 -0.000706984527243277
0.050614 0.000374129515045309
0.050615 -0.000252326298962939
0.050616 0.000188748830243509
0.050617 -0.000149445305634217
0.050618 0.000122528822074291
0.050619 -0.000102740894876955
0.05062 8.74264915572104e-05
0.050621 -7.50903644985027e-05
0.050622 6.48251529604797e-05
0.050623 -5.60473954188142e-05
0.050624 4.83639449991935e-05
0.050625 -4.14993268321777e-05
0.050626 3.52538652821233e-05
0.050627 -2.94783466163125e-05
0.050628 2.40580341273839e-05
0.050629 -1.89022013676151e-05
0.05063 1.3937035618961e-05
0.050631 -9.10065592608674e-06
0.050632 4.33948175441142e-06
0.050633 3.9453170679729e-07
0.050634 -5.14611276400665e-06
0.050635 9.95857328767113e-06
0.050636 -1.48755630292829e-05
0.050637 1.99428270152914e-05
0.050638 -2.52101124791113e-05
0.050639 3.07333906983247e-05
0.05064 -3.65776031682948e-05
0.050641 4.28202206580818e-05
0.050642 -4.9556037046908e-05
0.050643 5.69038428358362e-05
0.050644 -6.50160015937583e-05
0.050645 7.4092611652982e-05
0.050646 -8.44031232667056e-05
0.050647 9.63205125398848e-05
0.050648 -0.00011037751293386
0.050649 0.000127363595640901
0.05065 -0.000148501964480534
0.050651 0.000175795955063372
0.050652 -0.000212801180535786
0.050653 0.000266374085598656
0.050654 -0.000351700392804274
0.050655 0.000510777002169749
0.050656 -0.000918306870702404
0.050657 0.00439405004809502
0.050658 0.00158869465640773
0.050659 -0.00066818590619172
0.05066 0.000420358749533538
0.050661 -0.000304401043579059
0.050662 0.000236727722436441
0.050663 -0.000192086302667123
0.050664 0.000160231271112624
0.050665 -0.000136219729456757
0.050666 0.00011737508903522
0.050667 -0.00010212265877155
0.050668 8.94761965991027e-05
0.050669 -7.87870315838206e-05
0.05067 6.96114012328093e-05
0.050671 -6.1635745271391e-05
0.050672 5.46324189737057e-05
0.050673 -4.84322917826746e-05
0.050674 4.29071678773379e-05
0.050675 -3.79581519851187e-05
0.050676 3.35077393552449e-05
0.050677 -2.9494309297153e-05
0.050678 2.58682112702679e-05
0.050679 -2.25889310601229e-05
0.05068 1.96230049238227e-05
0.050681 -1.69975169753607e-05
0.050682 1.47491947988119e-05
0.050683 -1.28658879405251e-05
0.050684 1.13383144628465e-05
0.050685 -1.015954896702e-05
0.050686 9.32463720367565e-06
0.050687 -8.83031231550668e-06
0.050688 8.67479525255684e-06
0.050689 -8.85766753951337e-06
0.05069 9.37980900984436e-06
0.050691 -1.02433968247256e-05
0.050692 1.14519654300211e-05
0.050693 -1.30105303837417e-05
0.050694 1.49257825112971e-05
0.050695 -1.72063629496808e-05
0.050696 1.98632347357152e-05
0.050697 -2.29101732284746e-05
0.050698 2.63203969889754e-05
0.050699 -3.00759015210478e-05
0.0507 3.42102267312863e-05
0.050701 -3.87636110078914e-05
0.050702 4.37848932060293e-05
0.050703 -4.9334058589061e-05
0.050704 5.54856975328115e-05
0.050705 -6.23337825967329e-05
0.050706 6.9998390003342e-05
0.050707 -7.86353566055294e-05
0.050708 8.84504867344666e-05
0.050709 -9.97210252687874e-05
0.05071 0.0001128291403128
0.050711 -0.000128316062714244
0.050712 0.000146973462459117
0.050713 -0.000170005822321005
0.050714 0.000199337757439785
0.050715 -0.0002382436472552
0.050716 0.000292777547758879
0.050717 -0.000375509186505425
0.050718 0.000517500632215074
0.050719 -0.000822065249185851
0.05072 0.00196706544121508
0.050721 0.00511062104000774
0.050722 -0.00110110192606307
0.050723 0.000613006107796121
0.050724 -0.000421410585917452
0.050725 0.00031840885183154
0.050726 -0.000253669749211685
0.050727 0.00020893339487192
0.050728 -0.000175978342569871
0.050729 0.000150558354163717
0.05073 -0.000130260093238267
0.050731 0.000113611378497295
0.050732 -9.96638244982969e-05
0.050733 8.77794189721641e-05
0.050734 -7.751352836914e-05
0.050735 6.85470587267671e-05
0.050736 -6.06452516614626e-05
0.050737 5.36316627531429e-05
0.050738 -4.73711722480285e-05
0.050739 4.1758569730639e-05
0.05074 -3.67106895337602e-05
0.050741 3.21608718385244e-05
0.050742 -2.80549849970711e-05
0.050743 2.43485191243805e-05
0.050744 -2.10044293839008e-05
0.050745 1.79915133493216e-05
0.050746 -1.5283175055189e-05
0.050747 1.28564732087269e-05
0.050748 -1.06913810916112e-05
0.050749 8.7702061684318e-06
0.05075 -7.07713160626794e-06
0.050751 5.5978518780637e-06
0.050752 -4.31928172040809e-06
0.050753 3.22932283324607e-06
0.050754 -2.31667644037311e-06
0.050755 1.57069257963867e-06
0.050756 -9.81249038883759e-07
0.050757 5.38654391675314e-07
0.050758 -2.33570752574878e-07
0.050759 5.69527624151762e-08
0.05076 0
0.050761 0
0.050762 0
0.050763 0
0.050764 0
0.050765 0
0.050766 0
0.050767 0
0.050768 0
0.050769 0
0.05077 0
0.050771 0
0.050772 0
0.050773 0
0.050774 0
0.050775 0
0.050776 0
0.050777 0
0.050778 0
0.050779 0
0.05078 0
0.050781 0
0.050782 0
0.050783 0
0.050784 0
0.050785 0
0.050786 0
0.050787 0
0.050788 0
0.050789 0
0.05079 0
0.050791 0
0.050792 0
0.050793 0
0.050794 0
0.050795 0
0.050796 0
0.050797 -1.4900526484484e-08
0.050798 6.10386611148059e-08
0.050799 -1.4059546909892e-07
0.0508 2.5579244712149e-07
0.050801 -4.08900326430056e-07
0.050802 6.02250648855674e-07
0.050803 -8.38250660016596e-07
0.050804 1.11940218835348e-06
0.050805 -1.4483253384107e-06
0.050806 1.82778803341679e-06
0.050807 -2.26074271146959e-06
0.050808 2.75037183323297e-06
0.050809 -3.3001443273133e-06
0.05081 3.91388572511958e-06
0.050811 -4.59586558089214e-06
0.050812 5.35090692249322e-06
0.050813 -6.18452406271961e-06
0.050814 7.10309730920918e-06
0.050815 -8.11409622884128e-06
0.050816 9.22636758562968e-06
0.050817 -1.04505105564046e-05
0.050818 1.179937140753e-05
0.050819 -1.32887042193499e-05
0.05082 1.49380663321594e-05
0.050821 -1.67720517987411e-05
0.050822 1.88220216841514e-05
0.050823 -2.11285816498873e-05
0.050824 2.3745212892406e-05
0.050825 -2.67437361063932e-05
0.050826 3.02227882002878e-05
0.050827 -3.43214473599434e-05
0.050828 3.92420674067464e-05
0.050829 -4.52905085423611e-05
0.05083 5.29514803671027e-05
0.050831 -6.30408429512795e-05
0.050832 7.70454038602328e-05
0.050833 -9.79890553053414e-05
0.050834 0.000133107571257757
0.050835 -0.000205091800861745
0.050836 0.000440658015978463
0.050837 0.00317997171143628
0.050838 -0.000339886252678054
0.050839 0.000178547467609951
0.05084 -0.000120102325819765
0.050841 8.97192696439911e-05
0.050842 -7.09783618911825e-05
0.050843 5.81839882812004e-05
0.050844 -4.88388923929131e-05
0.050845 4.16759526208182e-05
0.050846 -3.59841200407547e-05
0.050847 3.13337889668294e-05
0.050848 -2.74502752414201e-05
0.050849 2.41498986902469e-05
0.05085 -2.13052818657407e-05
0.050851 1.88253867941473e-05
0.050852 -1.66434692181332e-05
0.050853 1.47095135728644e-05
0.050854 -1.29853173956608e-05
0.050855 1.14412021525244e-05
0.050856 -1.00537553869205e-05
0.050857 8.8042456526607e-06
0.050858 -7.67748746907636e-06
0.050859 6.66101408221946e-06
0.05086 -5.74446501370873e-06
0.050861 4.91912622260805e-06
0.050862 -4.1775805003717e-06
0.050863 3.51343869365543e-06
0.050864 -2.92113101889353e-06
0.050865 2.39574362685908e-06
0.050866 -1.93288964768438e-06
0.050867 1.52860680186271e-06
0.050868 -1.17927569167947e-06
0.050869 8.81554347511698e-07
0.05087 -6.32325666276038e-07
0.050871 4.28655161409666e-07
0.050872 -2.6775702509858e-07
0.050873 1.46966939637451e-07
0.050874 -6.37204049541939e-08
0.050875 1.55356013087323e-08
0.050876 0
0.050877 0
0.050878 0
0.050879 0
0.05088 0
0.050881 0
0.050882 0
0.050883 0
0.050884 0
0.050885 0
0.050886 0
0.050887 0
0.050888 0
0.050889 0
0.05089 0
0.050891 0
0.050892 0
0.050893 0
0.050894 0
0.050895 0
0.050896 0
0.050897 0
0.050898 0
0.050899 0
0.0509 0
0.050901 0
0.050902 0
0.050903 0
0.050904 0
0.050905 0
0.050906 0
0.050907 0
0.050908 0
0.050909 0
0.05091 0
0.050911 0
0.050912 0
0.050913 0
0.050914 0
0.050915 0
0.050916 0
0.050917 0
0.050918 0
0.050919 0
0.05092 0
0.050921 0
0.050922 0
0.050923 0
0.050924 0
0.050925 0
0.050926 0
0.050927 0
0.050928 0
0.050929 0
0.05093 0
0.050931 0
0.050932 0
0.050933 0
0.050934 0
0.050935 0
0.050936 0
0.050937 0
0.050938 0
0.050939 0
0.05094 0
0.050941 0
0.050942 0
0.050943 0
0.050944 0
0.050945 0
0.050946 0
0.050947 0
0.050948 0
0.050949 0
0.05095 0
0.050951 0
0.050952 0
0.050953 0
0.050954 0
0.050955 0
0.050956 0
0.050957 0
0.050958 0
0.050959 0
0.05096 0
0.050961 0
0.050962 0
0.050963 0
0.050964 0
0.050965 0
0.050966 0
0.050967 0
0.050968 0
0.050969 0
0.05097 0
0.050971 0
0.050972 0
0.050973 0
0.050974 0
0.050975 0
0.050976 0
0.050977 0
0.050978 0
0.050979 0
0.05098 0
0.050981 0
0.050982 0
0.050983 0
0.050984 0
0.050985 -2.7021384118997e-08
0.050986 1.10737804498649e-07
0.050987 -2.55186102370529e-07
0.050988 4.64492657503246e-07
0.050989 -7.4289185319613e-07
0.05099 1.09475006583725e-06
0.050991 -1.52459629064079e-06
0.050992 2.0371607765032e-06
0.050993 -2.63742338000173e-06
0.050994 3.33067378656244e-06
0.050995 -4.122586320371e-06
0.050996 5.01931282180682e-06
0.050997 -6.02759807959547e-06
0.050998 7.15492366038278e-06
0.050999 -8.40968781871128e-06
0.051 9.8014316956345e-06
0.051001 -1.1341125519433e-05
0.051002 1.30415334481261e-05
0.051003 -1.49176827102521e-05
0.051004 1.69874728414641e-05
0.051005 -1.92724757050226e-05
0.051006 2.17989992303978e-05
0.051007 -2.45995216763082e-05
0.051008 2.77146558882889e-05
0.051009 -3.11958868192608e-05
0.05101 3.51094624023651e-05
0.051011 -3.95420478024559e-05
0.051012 4.46091522975471e-05
0.051013 -5.04680573738658e-05
0.051014 5.73383271369643e-05
0.051015 -6.55356542684969e-05
0.051016 7.55303909963174e-05
0.051017 -8.80546824685787e-05
0.051018 0.000104312860301519
0.051019 -0.000126433451991689
0.05102 0.000158563187281177
0.051021 -0.000209996868504301
0.051022 0.000306751274691877
0.051023 -0.000559896018824209
0.051024 0.00309023411652376
0.051025 0.000885404141579037
0.051026 -0.000384470140103658
0.051027 0.000243990812656452
0.051028 -0.000177406371362978
0.051029 0.000138292110444454
0.05103 -0.000112386351088861
0.051031 9.38502182849378e-05
0.051032 -7.98504607383854e-05
0.051033 6.88466688798413e-05
0.051034 -5.99298820767939e-05
0.051035 5.25295020651941e-05
0.051036 -4.6269550841648e-05
0.051037 4.08924373441071e-05
0.051038 -3.62159263461576e-05
0.051039 3.21075791306495e-05
0.05104 -2.84689131596944e-05
0.051041 2.52252253690649e-05
0.051042 -2.2318848969473e-05
0.051043 1.97045639148363e-05
0.051044 -1.73463989745919e-05
0.051045 1.52153568107025e-05
0.051046 -1.32877656262081e-05
0.051047 1.15440650808034e-05
0.051048 -9.96789887766418e-06
0.051049 8.54542762594386e-06
0.05105 -7.26480239581802e-06
0.051051 6.11575718131498e-06
0.051052 -5.0892905158889e-06
0.051053 4.17741475156267e-06
0.051054 -3.37295727863703e-06
0.051055 2.66940204173198e-06
0.051056 -2.06076263039657e-06
0.051057 1.54148034155208e-06
0.051058 -1.10634216456054e-06
0.051059 7.50414790417366e-07
0.05106 -4.68991607116389e-07
0.051061 2.57550292598183e-07
0.051062 -1.11719110841801e-07
0.051063 2.72503956982021e-08
0.051064 0
0.051065 0
0.051066 0
0.051067 0
0.051068 0
0.051069 0
0.05107 0
0.051071 0
0.051072 0
0.051073 0
0.051074 0
0.051075 0
0.051076 0
0.051077 0
0.051078 0
0.051079 0
0.05108 0
0.051081 0
0.051082 0
0.051083 0
0.051084 0
0.051085 0
0.051086 0
0.051087 0
0.051088 0
0.051089 0
0.05109 0
0.051091 0
0.051092 0
0.051093 0
0.051094 0
0.051095 0
0.051096 0
0.051097 0
0.051098 0
0.051099 0
0.0511 0
0.051101 0
0.051102 0
0.051103 0
0.051104 0
0.051105 0
0.051106 0
0.051107 0
0.051108 0
0.051109 0
0.05111 -8.63202561581197e-09
0.051111 3.53699293670674e-08
0.051112 -8.14938576293917e-08
0.051113 1.48310674039095e-07
0.051114 -2.37159564391413e-07
0.051115 3.49419347617754e-07
0.051116 -4.86517833093901e-07
0.051117 6.49943643725344e-07
0.051118 -8.41261026247538e-07
0.051119 1.06212830248294e-06
0.05112 -1.31432078823291e-06
0.051121 1.59975923435941e-06
0.051122 -1.92054514746673e-06
0.051123 2.27900475379569e-06
0.051124 -2.67774392011564e-06
0.051125 3.11971709843565e-06
0.051126 -3.60831440376351e-06
0.051127 4.14747239479763e-06
0.051128 -4.74181620128824e-06
0.051129 5.39684362861667e-06
0.05113 -6.11916623915148e-06
0.051131 6.91682891003526e-06
0.051132 -7.79973921901169e-06
0.051133 8.78025325046602e-06
0.051134 -9.8739885292317e-06
0.051135 1.11009739187013e-05
0.051136 -1.24873116191496e-05
0.051137 1.40676388806452e-05
0.051138 -1.58888778821078e-05
0.051139 1.80161359220747e-05
0.05114 -2.05423474019927e-05
0.051141 2.36047545957972e-05
0.051142 -2.74146467861368e-05
0.051143 3.23147312119163e-05
0.051144 -3.88995816465727e-05
0.051145 4.82982367128601e-05
0.051146 -6.29473076639166e-05
0.051147 8.92522690149586e-05
0.051148 -0.000151211826468378
0.051149 0.000483325231307334
0.05115 0.000406207668933673
0.051151 -0.000142126026710693
0.051152 8.55594662603398e-05
0.051153 -6.07424448383709e-05
0.051154 4.6709412326931e-05
0.051155 -3.76267065183215e-05
0.051156 3.1227877439728e-05
0.051157 -2.6448917280716e-05
0.051158 2.27244461364071e-05
0.051159 -1.97264289233339e-05
0.05116 1.72515918871815e-05
0.051161 -1.51673597150973e-05
0.051162 1.33836531281661e-05
0.051163 -1.1837180139184e-05
0.051164 1.04822073535161e-05
0.051165 -9.28489298695774e-06
0.051166 8.21967457649386e-06
0.051167 -7.26689161312057e-06
0.051168 6.4111770083767e-06
0.051169 -5.64034210655926e-06
0.05117 4.94458716243054e-06
0.051171 -4.31593162276136e-06
0.051172 3.74779604793769e-06
0.051173 -3.23469067238404e-06
0.051174 2.77198027070597e-06
0.051175 -2.35570449578835e-06
0.051176 1.9824391329648e-06
0.051177 -1.64918794042812e-06
0.051178 1.35329763915131e-06
0.051179 -1.09239062694215e-06
0.05118 8.64311409568728e-07
0.051181 -6.67083755195929e-07
0.051182 4.98876311137163e-07
0.051183 -3.57974957806173e-07
0.051184 2.42760570768354e-07
0.051185 -1.51691157311847e-07
0.051186 8.328755650801e-08
0.051187 -3.61220607678757e-08
0.051188 8.80944633254174e-09
0.051189 0
0.05119 0
0.051191 0
0.051192 0
0.051193 0
0.051194 0
0.051195 0
0.051196 0
0.051197 0
0.051198 0
0.051199 0
0.0512 0
0.051201 0
0.051202 0
0.051203 0
0.051204 0
0.051205 0
0.051206 0
0.051207 0
0.051208 0
0.051209 0
0.05121 0
0.051211 0
0.051212 0
0.051213 0
0.051214 0
0.051215 0
0.051216 0
0.051217 0
0.051218 0
0.051219 0
0.05122 0
0.051221 0
0.051222 0
0.051223 0
0.051224 0
0.051225 0
0.051226 0
0.051227 0
0.051228 0
0.051229 0
0.05123 0
0.051231 0
0.051232 0
0.051233 0
0.051234 0
0.051235 0
0.051236 0
0.051237 0
0.051238 0
0.051239 0
0.05124 0
0.051241 0
0.051242 0
0.051243 0
0.051244 0
0.051245 0
0.051246 0
0.051247 0
0.051248 0
0.051249 0
0.05125 0
0.051251 0
0.051252 0
0.051253 0
0.051254 0
0.051255 0
0.051256 0
0.051257 0
0.051258 0
0.051259 0
0.05126 0
0.051261 0
0.051262 0
0.051263 0
0.051264 0
0.051265 0
0.051266 0
0.051267 0
0.051268 0
0.051269 0
0.05127 0
0.051271 0
0.051272 0
0.051273 0
0.051274 0
0.051275 0
0.051276 0
0.051277 0
0.051278 0
0.051279 0
0.05128 0
0.051281 0
0.051282 0
0.051283 0
0.051284 0
0.051285 0
0.051286 0
0.051287 0
0.051288 0
0.051289 0
0.05129 0
0.051291 0
0.051292 0
0.051293 0
0.051294 0
0.051295 0
0.051296 0
0.051297 0
0.051298 0
0.051299 0
0.0513 0
0.051301 0
0.051302 0
0.051303 0
0.051304 0
0.051305 0
0.051306 0
0.051307 0
0.051308 0
0.051309 0
0.05131 0
0.051311 0
0.051312 0
0.051313 0
0.051314 0
0.051315 0
0.051316 0
0.051317 0
0.051318 0
0.051319 0
0.05132 0
0.051321 0
0.051322 0
0.051323 0
0.051324 0
0.051325 0
0.051326 0
0.051327 0
0.051328 0
0.051329 0
0.05133 0
0.051331 0
0.051332 0
0.051333 0
0.051334 0
0.051335 0
0.051336 0
0.051337 0
0.051338 0
0.051339 0
0.05134 0
0.051341 0
0.051342 0
0.051343 0
0.051344 0
0.051345 0
0.051346 0
0.051347 0
0.051348 0
0.051349 0
0.05135 0
0.051351 -2.03275477995741e-08
0.051352 8.32807393047561e-08
0.051353 -1.91853651492068e-07
0.051354 3.49099197416876e-07
0.051355 -5.58141696563381e-07
0.051356 8.2219333828828e-07
0.051357 -1.14457530833821e-06
0.051358 1.52874452595627e-06
0.051359 -1.97832716740118e-06
0.05136 2.49716044740674e-06
0.051361 -3.08934451599067e-06
0.051362 3.75930683559794e-06
0.051363 -4.5118820768768e-06
0.051364 5.35241147263546e-06
0.051365 -6.28686678755568e-06
0.051366 7.32200572449513e-06
0.051367 -8.46556788480831e-06
0.051368 9.72652360943793e-06
0.051369 -1.11153925707231e-05
0.05137 1.26446555071746e-05
0.051371 -1.43292920008401e-05
0.051372 1.6187491287862e-05
0.051373 -1.82416043607966e-05
0.051374 2.05194383704742e-05
0.051375 -2.30560458905516e-05
0.051376 2.58962447851949e-05
0.051377 -2.90982423447877e-05
0.051378 3.27389732219569e-05
0.051379 -3.69221784078429e-05
0.05138 4.1791022392514e-05
0.051381 -4.75485318154816e-05
0.051382 5.44921670811554e-05
0.051383 -6.30754179825955e-05
0.051384 7.40247666423449e-05
0.051385 -8.85803238827235e-05
0.051386 0.000109032949686555
0.051387 -0.000140182455270646
0.051388 0.000194044760011252
0.051389 -0.000311365406760121
0.05139 0.000775180772882697
0.051391 0.0016128788302645
0.051392 -0.000392541093008071
0.051393 0.000222488890856281
0.051394 -0.000154449337855423
0.051395 0.000117689660920523
0.051396 -9.46209995301005e-05
0.051397 7.8781801507168e-05
0.051398 -6.7242036903654e-05
0.051399 5.84822553375222e-05
0.0514 -5.16374244950267e-05
0.051401 4.61802522660471e-05
0.051402 -4.17723580086038e-05
0.051403 3.81879832006175e-05
0.051404 -3.52721616305457e-05
0.051405 3.29165454715186e-05
0.051406 -3.10448687722858e-05
0.051407 2.96039777360502e-05
0.051408 -2.85582629823001e-05
0.051409 2.78863121373984e-05
0.05141 -2.75791470977834e-05
0.051411 2.76397476554471e-05
0.051412 -2.80838127845709e-05
0.051413 2.89419532137407e-05
0.051414 -3.02638235506582e-05
0.051415 3.21252083066439e-05
0.051416 -3.46400035015925e-05
0.051417 3.79808901510801e-05
0.051418 -4.24164990075808e-05
0.051419 4.83822426532411e-05
0.05142 -5.66262062570528e-05
0.051421 6.85422418111767e-05
0.051422 -8.70461130206649e-05
0.051423 0.000119412169134765
0.051424 -0.000190232809485715
0.051425 0.000468623814234691
0.051426 0.00100839867076164
0.051427 -0.000240533841466982
0.051428 0.000135680020188609
0.051429 -9.3787086440655e-05
0.05143 7.10722435563204e-05
0.051431 -5.67176268610682e-05
0.051432 4.6769034498332e-05
0.051433 -3.94251689508109e-05
0.051434 3.37516723635032e-05
0.051435 -2.92158497863519e-05
0.051436 2.54919804331162e-05
0.051437 -2.23698458555318e-05
0.051438 1.97078146400975e-05
0.051439 -1.74070629266242e-05
0.05144 1.5396597025054e-05
0.051441 -1.36241416681066e-05
0.051442 1.20503777157359e-05
0.051443 -1.06451755382979e-05
0.051444 9.38506157030436e-06
0.051445 -8.25147131527607e-06
0.051446 7.22951798313742e-06
0.051447 -6.3071075771179e-06
0.051448 5.47429189457157e-06
0.051449 -4.72278814400258e-06
0.05145 4.04561733566683e-06
0.051451 -3.43682871945878e-06
0.051452 2.89128748995491e-06
0.051453 -2.40450964712231e-06
0.051454 1.97253244976615e-06
0.051455 -1.59181205044766e-06
0.051456 1.25914211613982e-06
0.051457 -9.71588817242133e-07
0.051458 7.26438705937884e-07
0.051459 -5.21156835337525e-07
0.05146 3.53353083160167e-07
0.051461 -2.20755099663186e-07
0.051462 1.21186642219236e-07
0.051463 -5.25503187468312e-08
0.051464 1.28139607881381e-08
0.051465 0
0.051466 0
0.051467 0
0.051468 0
0.051469 0
0.05147 0
0.051471 0
0.051472 0
0.051473 0
0.051474 0
0.051475 0
0.051476 0
0.051477 0
0.051478 0
0.051479 0
0.05148 0
0.051481 0
0.051482 0
0.051483 0
0.051484 0
0.051485 0
0.051486 -1.77606737638588e-08
0.051487 7.27559471399824e-08
0.051488 -1.67587183201423e-07
0.051489 3.04904260878815e-07
0.05149 -4.87416116898765e-07
0.051491 7.17904602525955e-07
0.051492 -9.99242306216025e-07
0.051493 1.3344151422429e-06
0.051494 -1.72655069669284e-06
0.051495 2.17895356971462e-06
0.051496 -2.6951492754532e-06
0.051497 3.27893868474382e-06
0.051498 -3.93446555676075e-06
0.051499 4.66630045565501e-06
0.0515 -5.47954535982092e-06
0.051501 6.37996465018821e-06
0.051502 -7.37415006379925e-06
0.051503 8.46972984798421e-06
0.051504 -9.67563609151849e-06
0.051505 1.1002449565972e-05
0.051506 -1.24628491968511e-05
0.051507 1.40722047887978e-05
0.051508 -1.58493689346474e-05
0.051509 1.78177505864796e-05
0.05151 -2.00067943879589e-05
0.051511 2.24540567086959e-05
0.051512 -2.52081795877461e-05
0.051513 2.83332512684956e-05
0.051514 -3.1915371825585e-05
0.051515 3.60728456929142e-05
0.051516 -4.0972577250119e-05
0.051517 4.68575733960819e-05
0.051518 -5.40954523344345e-05
0.051519 6.32694127225376e-05
0.05152 -7.53624379179041e-05
0.051521 9.21691990477049e-05
0.051522 -0.00011734926249177
0.051523 0.000159694745788917
0.051524 -0.000246975449283313
0.051525 0.000537126453069174
0.051526 0.00316970316968614
0.051527 -0.000397618758445018
0.051528 0.000210681232635737
0.051529 -0.000142154650414286
0.05153 0.000106361060073957
0.051531 -8.42250718993667e-05
0.051532 6.90876625928995e-05
0.051533 -5.8018333010923e-05
0.051534 4.95264851603977e-05
0.051535 -4.27742022517268e-05
0.051536 3.7254562014402e-05
0.051537 -3.26431137894061e-05
0.051538 2.87183404737409e-05
0.051539 -2.53247606993486e-05
0.05154 2.23539829666646e-05
0.051541 -1.9726320902561e-05
0.051542 1.7381859416359e-05
0.051543 -1.52746442325525e-05
0.051544 1.3368789678768e-05
0.051545 -1.16358030601982e-05
0.051546 1.00527024653362e-05
0.051547 -8.60066478842238e-06
0.051548 7.26403565237205e-06
0.051549 -6.02959085887493e-06
0.05155 4.88597526604261e-06
0.051551 -3.82326819043505e-06
0.051552 2.83263951639513e-06
0.051553 -1.9060706108376e-06
0.051554 1.03612065528764e-06
0.051555 -2.15723189183812e-07
0.051556 -5.61999858057192e-07
0.051557 1.30391824625539e-06
0.051558 -2.07424981706001e-06
0.051559 2.94313114190184e-06
0.05156 -3.92702559252067e-06
0.051561 5.04348077535373e-06
0.051562 -6.31155014579902e-06
0.051563 7.7523609542705e-06
0.051564 -9.38990301523031e-06
0.051565 1.12521570283076e-05
0.051566 -1.33903341795907e-05
0.051567 1.58620210570227e-05
0.051568 -1.87185690902697e-05
0.051569 2.20302279060107e-05
0.05157 -2.58976942411403e-05
0.051571 3.04734913727527e-05
0.051572 -3.60046947665382e-05
0.051573 4.29271123037841e-05
0.051574 -5.21019743469314e-05
0.051575 6.55330585581848e-05
0.051576 -8.92884049990482e-05
0.051577 0.000154869604712723
0.051578 0.0035875106504398
0.051579 -6.18235615246741e-05
0.05158 3.29157356536162e-06
0.051581 2.13765096737249e-05
0.051582 -3.78248064136639e-05
0.051583 5.14894412892491e-05
0.051584 -6.43318801295965e-05
0.051585 7.7344427291673e-05
0.051586 -9.12068713048036e-05
0.051587 0.000106535132323196
0.051588 -0.000124023827833872
0.051589 0.000144580903048897
0.05159 -0.000169516744937027
0.051591 0.00020087554617034
0.051592 -0.000242098874948854
0.051593 0.00029952375715115
0.051594 -0.000386294264508702
0.051595 0.000534918564982911
0.051596 -0.000853813804560659
0.051597 0.002060348723204
0.051598 0.00516125732062688
0.051599 -0.00113868913600789
0.0516 0.000636295731656834
0.051601 -0.000438208312203096
0.051602 0.000331449708648913
0.051603 -0.000264223404137221
0.051604 0.000217696542842733
0.051605 -0.000183378066488925
0.051606 0.000156878122213806
0.051607 -0.00013569973663977
0.051608 0.00011831861595057
0.051609 -0.000103752128864978
0.05161 9.13352285890118e-05
0.051611 -8.06026851995312e-05
0.051612 7.12226140048662e-05
0.051613 -6.29504733556518e-05
0.051614 5.56021278218707e-05
0.051615 -4.90362546937891e-05
0.051616 4.31425178207056e-05
0.051617 -3.78334160043167e-05
0.051618 3.30341822781294e-05
0.051619 -2.8683462201308e-05
0.05162 2.47344131541722e-05
0.051621 -2.11478738648262e-05
0.051622 1.78906698332628e-05
0.051623 -1.49343160253558e-05
0.051624 1.22540098189237e-05
0.051625 -9.82783802432745e-06
0.051626 7.63614263680173e-06
0.051627 -5.66100414301027e-06
0.051628 3.88581078552918e-06
0.051629 -2.29488847862552e-06
0.05163 8.73169826273981e-07
0.051631 3.94117719776563e-07
0.051632 -1.52176510122367e-06
0.051633 2.52491996665832e-06
0.051634 -3.41948037183288e-06
0.051635 4.22258619455303e-06
0.051636 -4.95327147153449e-06
0.051637 5.63337720756567e-06
0.051638 -6.34506735058163e-06
0.051639 7.17090571035096e-06
0.05164 -8.1439581207104e-06
0.051641 9.31234654882297e-06
0.051642 -1.07488308854536e-05
0.051643 1.25687625741621e-05
0.051644 -1.49664000974199e-05
0.051645 1.82960006158514e-05
0.051646 -2.32787634406472e-05
0.051647 3.16430320027858e-05
0.051648 -4.88234407740776e-05
0.051649 0.000105380809343241
0.05165 0.000708202233452085
0.051651 -8.00480100464196e-05
0.051652 4.21840773011204e-05
0.051653 -2.84080232389783e-05
0.051654 2.12339074875278e-05
0.051655 -1.68044891193426e-05
0.051656 1.37786693865407e-05
0.051657 -1.15676385694533e-05
0.051658 9.87236156469878e-06
0.051659 -8.52492568304684e-06
0.05166 7.42383126566043e-06
0.051661 -6.50415626770943e-06
0.051662 5.71689417392001e-06
0.051663 -5.02580408176916e-06
0.051664 4.40853557922408e-06
0.051665 -3.84846649343385e-06
0.051666 3.33291189804826e-06
0.051667 -2.85195788811507e-06
0.051668 2.39767837814982e-06
0.051669 -1.96359412705426e-06
0.05167 1.5442889807437e-06
0.051671 -1.13513030885403e-06
0.051672 7.32059535754993e-07
0.051673 -3.3143015626868e-07
0.051674 -7.01222612810672e-08
0.051675 4.75789139098227e-07
0.051676 -8.88685325874879e-07
0.051677 1.31193959256256e-06
0.051678 -1.74878507805901e-06
0.051679 2.20265544272542e-06
0.05168 -2.67729298557804e-06
0.051681 3.17687618075978e-06
0.051682 -3.74698271111588e-06
0.051683 4.43794980470526e-06
0.051684 -5.26242159417379e-06
0.051685 6.23455891731516e-06
0.051686 -7.37053560324173e-06
0.051687 8.68922846145666e-06
0.051688 -1.02131971704069e-05
0.051689 1.19701093018778e-05
0.05169 -1.39983684501351e-05
0.051691 1.63465349821917e-05
0.051692 -1.90752605003256e-05
0.051693 2.22697171791977e-05
0.051694 -2.60549509225018e-05
0.051695 3.06245585418287e-05
0.051696 -3.62985690497421e-05
0.051697 4.3652538148833e-05
0.051698 -5.384692012722e-05
0.051699 6.96468457375175e-05
0.0517 -9.97314256200566e-05
0.051701 0.000193105106431542
0.051702 0.00102494136607452
0.051703 -9.30261509717173e-05
0.051704 2.96405360018272e-05
0.051705 -3.39805558960278e-06
0.051706 -1.30210070573645e-05
0.051707 2.57487590860069e-05
0.051708 -3.70098262009923e-05
0.051709 4.78885821028225e-05
0.05171 -5.9070577066303e-05
0.051711 7.11180531779069e-05
0.051712 -8.46149357182976e-05
0.051713 0.000100287515299791
0.051714 -0.000119160539936759
0.051715 0.000142823584121405
0.051716 -0.000173965575329182
0.051717 0.000217600229017331
0.051718 -0.00028434878019238
0.051719 0.000401415511526608
0.05172 -0.000665832507913192
0.051721 0.00187108425173887
0.051722 0.00237165551488124
0.051723 -0.00072379720552387
0.051724 0.000424813772544617
0.051725 -0.000298504517601353
0.051726 0.00022826388098629
0.051727 -0.000183211128865175
0.051728 0.000151643978738064
0.051729 -0.000128151979452947
0.05173 0.000109889717457262
0.051731 -9.52183994909648e-05
0.051732 8.31280095690999e-05
0.051733 -7.29624739748187e-05
0.051734 6.42773528460898e-05
0.051735 -5.67610435661315e-05
0.051736 5.01887125717298e-05
0.051737 -4.44369228597058e-05
0.051738 3.94270770572032e-05
0.051739 -3.5068876998265e-05
0.05174 3.12931699344324e-05
0.051741 -2.80464921447418e-05
0.051742 2.52817049646438e-05
0.051743 -2.29613428942124e-05
0.051744 2.10608503977706e-05
0.051745 -1.95613186835768e-05
0.051746 1.84484273718205e-05
0.051747 -1.77116785880486e-05
0.051748 1.73438569363041e-05
0.051749 -1.73406710348646e-05
0.05175 1.77005484066016e-05
0.051751 -1.84245679291224e-05
0.051752 1.95165244632673e-05
0.051753 -2.09831300114816e-05
0.051754 2.28343660026224e-05
0.051755 -2.50840133399967e-05
0.051756 2.77504022984554e-05
0.051757 -3.08574454841252e-05
0.051758 3.44360473083674e-05
0.051759 -3.85260282137825e-05
0.05176 4.3178770149867e-05
0.051761 -4.84608966330994e-05
0.051762 5.44196838555588e-05
0.051763 -6.1134423893717e-05
0.051764 6.87651176652799e-05
0.051765 -7.75273069654959e-05
0.051766 8.77181053053353e-05
0.051767 -9.97582882429983e-05
0.051768 0.000114263333225237
0.051769 -0.000132169655671676
0.05177 0.000154973532103114
0.051771 -0.000185220602411059
0.051772 0.000227570663583947
0.051773 -0.000291744498503495
0.051774 0.000401884112197803
0.051775 -0.000638302552236377
0.051776 0.00152799120895643
0.051777 0.00397510871035706
0.051778 -0.000858684921768556
0.051779 0.000480106234004398
0.05178 -0.00033219075447284
0.051781 0.000253312242264125
0.051782 -0.000204350777231496
0.051783 0.000171120779843578
0.051784 -0.000147241951758439
0.051785 0.000129425705685904
0.051786 -0.000115809944161135
0.051787 0.000105266151883636
0.051788 -9.70753948748326e-05
0.051789 9.0762996841797e-05
0.05179 -8.60083526078133e-05
0.051791 8.25931841937385e-05
0.051792 -8.03708125523927e-05
0.051793 7.92476574155712e-05
0.051794 -7.91723534742789e-05
0.051795 8.01300461346101e-05
0.051796 -8.21406760978422e-05
0.051797 8.52608938870085e-05
0.051798 -8.95899560713176e-05
0.051799 9.52807753982952e-05
0.0518 -0.000102558511371714
0.051801 0.000111751185063861
0.051802 -0.000123340785064113
0.051803 0.000138051473183406
0.051804 -0.000157009398154642
0.051805 0.000182051390718165
0.051806 -0.000216372933148729
0.051807 0.000266046741824498
0.051808 -0.00034416902133871
0.051809 0.0004850862178997
0.05181 -0.000816781937327218
0.051811 0.00256411483861169
0.051812 0.00225728722904906
0.051813 -0.000777729426493961
0.051814 0.000466811215983873
0.051815 -0.000331052107835431
0.051816 0.000254415541942965
0.051817 -0.000204847024177847
0.051818 0.000169954758571426
0.051819 -0.000143911045675199
0.05182 0.000123623059328127
0.051821 -0.000107297951660819
0.051822 9.38255116450639e-05
0.051823 -8.24820510882486e-05
0.051824 7.27760697809343e-05
0.051825 -6.43623515764674e-05
0.051826 5.69915260767941e-05
0.051827 -5.04791114488926e-05
0.051828 4.46857895970704e-05
0.051829 -3.95044292040123e-05
0.05183 3.48513081931857e-05
0.051831 -3.06600310493166e-05
0.051832 2.68772227098196e-05
0.051833 -2.34594219457039e-05
0.051834 2.03708020572454e-05
0.051835 -1.75814732413484e-05
0.051836 1.5066201093746e-05
0.051837 -1.28034275741187e-05
0.051838 1.07745150305957e-05
0.051839 -8.96315694357811e-06
0.05184 7.35491483473886e-06
0.051841 -5.93685175988059e-06
0.051842 4.69724054061109e-06
0.051843 -3.62533041609188e-06
0.051844 2.71115979187e-06
0.051845 -1.94540568458079e-06
0.051846 1.31926262023746e-06
0.051847 -8.24345354717861e-07
0.051848 4.52610998056738e-07
0.051849 -1.96297045393284e-07
0.05185 4.78725227526873e-08
0.051851 0
0.051852 0
0.051853 0
0.051854 0
0.051855 0
0.051856 0
0.051857 0
0.051858 0
0.051859 0
0.05186 0
0.051861 0
0.051862 0
0.051863 -7.63645450159721e-09
0.051864 3.1298433396963e-08
0.051865 -7.21320893964654e-08
0.051866 1.3130994753771e-07
0.051867 -2.10036291434905e-07
0.051868 3.09554144652759e-07
0.051869 -4.31154169961036e-07
0.05187 5.76185885576354e-07
0.051871 -7.46071696082347e-07
0.051872 9.42324363956025e-07
0.051873 -1.16656871574141e-06
0.051874 1.42056859912848e-06
0.051875 -1.70626040352259e-06
0.051876 2.0257948555688e-06
0.051877 -2.38158934344599e-06
0.051878 2.77639376917267e-06
0.051879 -3.21337396468701e-06
0.05188 3.69621816694081e-06
0.051881 -4.22927413036382e-06
0.051882 4.81772747241693e-06
0.051883 -5.46783628927304e-06
0.051884 6.18724373160067e-06
0.051885 -6.98540038996073e-06
0.051886 7.87414418641597e-06
0.051887 -8.86851077555418e-06
0.051888 9.98788894346246e-06
0.051889 -1.12577055278068e-05
0.05189 1.2711946602912e-05
0.051891 -1.43970431870994e-05
0.051892 1.63780690570977e-05
0.051893 -1.87490332954113e-05
0.051894 2.16508155634989e-05
0.051895 -2.53043021521301e-05
0.051896 3.00762287096507e-05
0.051897 -3.66228143874794e-05
0.051898 4.62447176820745e-05
0.051899 -6.19339220780226e-05
0.0519 9.24438090924121e-05
0.051901 -0.00017902937217565
0.051902 0.00275520096553027
0.051903 0.000209653864746318
0.051904 -0.000100007332421662
0.051905 6.52574637508679e-05
0.051906 -4.80867356393075e-05
0.051907 3.77797581651836e-05
0.051908 -3.08614207357464e-05
0.051909 2.58656672309634e-05
0.05191 -2.2067219734851e-05
0.051911 1.90663584242403e-05
0.051912 -1.66248258446467e-05
0.051913 1.4591886332906e-05
0.051914 -1.28676000424429e-05
0.051915 1.13831500648906e-05
0.051916 -1.00896476654003e-05
0.051917 8.95143827609604e-06
0.051918 -7.94192947055395e-06
0.051919 7.04089769314784e-06
0.05192 -6.23269622437436e-06
0.051921 5.50503104869849e-06
0.051922 -4.84810515635364e-06
0.051923 4.25400808727787e-06
0.051924 -3.71627248490963e-06
0.051925 3.22954673307152e-06
0.051926 -2.78934978081204e-06
0.051927 2.39188514044274e-06
0.051928 -2.03389814618679e-06
0.051929 1.71256528829862e-06
0.05193 -1.42540764074356e-06
0.051931 1.17022260658065e-06
0.051932 -9.45029747350175e-07
0.051933 7.48027555751841e-07
0.051934 -5.77558815436628e-07
0.051935 4.32082761534468e-07
0.051936 -3.10152673922079e-07
0.051937 2.10397845579345e-07
0.051938 -1.31509100781964e-07
0.051939 7.22272134635282e-08
0.05194 -3.13337098528604e-08
0.051941 7.6436422156259e-09
0.051942 0
0.051943 0
0.051944 0
0.051945 0
0.051946 0
0.051947 0
0.051948 0
0.051949 0
0.05195 0
0.051951 0
0.051952 0
0.051953 0
0.051954 0
0.051955 0
0.051956 0
0.051957 0
0.051958 0
0.051959 0
0.05196 0
0.051961 0
0.051962 0
0.051963 0
0.051964 0
0.051965 0
0.051966 0
0.051967 0
0.051968 0
0.051969 0
0.05197 0
0.051971 0
0.051972 0
0.051973 0
0.051974 0
0.051975 0
0.051976 -5.87373547117792e-09
0.051977 2.4065677020046e-08
0.051978 -5.54432885856425e-08
0.051979 1.00891493481308e-07
0.05198 -1.6131637704764e-07
0.051981 2.37650028141014e-07
0.051982 -3.30856745432821e-07
0.051983 4.41940886790505e-07
0.051984 -5.71956707301615e-07
0.051985 7.22020618708637e-07
0.051986 -8.93326416896335e-07
0.051987 1.08716417396236e-06
0.051988 -1.3049436903798e-06
0.051989 1.54822366930755e-06
0.05199 -1.84072017232891e-06
0.051991 2.20851224904242e-06
0.051992 -2.65710335695063e-06
0.051993 3.19242312082608e-06
0.051994 -3.82093487324237e-06
0.051995 4.54977497002909e-06
0.051996 -5.38693449182605e-06
0.051997 6.34149834154346e-06
0.051998 -7.42396335372061e-06
0.051999 8.64666716100158e-06
0.052 -1.0024375452841e-05
0.052001 1.15751008276593e-05
0.052002 -1.33212687528439e-05
0.052003 1.52914184341448e-05
0.052004 -1.75227544031061e-05
0.052005 2.00651007913237e-05
0.052006 -2.29872670582405e-05
0.052007 2.63877677534266e-05
0.052008 -3.04138774217146e-05
0.052009 3.52978200685517e-05
0.05201 -4.14314615406307e-05
0.052011 4.95380770134049e-05
0.052012 -6.11302354281052e-05
0.052013 8.00268252636063e-05
0.052014 -0.000119594624806021
0.052015 0.000283868118260847
0.052016 0.00033574322418528
0.052017 -7.07006355336257e-05
0.052018 2.16332259091515e-05
0.052019 2.19651043831621e-06
0.05202 -1.86857416532896e-05
0.052021 3.27656980219661e-05
0.052022 -4.66648465916653e-05
0.052023 6.19777658940477e-05
0.052024 -8.048779978797e-05
0.052025 0.000104980428011735
0.052026 -0.00014094936839963
0.052027 0.000201942031919686
0.052028 -0.000334301934371091
0.052029 0.000874140510469025
0.05203 0.00157692351625054
0.052031 -0.000418785255534083
0.052032 0.000241424201911701
0.052033 -0.000168793192039844
0.052034 0.000128861782532302
0.052035 -0.000103351679026536
0.052036 8.54812983007923e-05
0.052037 -7.21531738295044e-05
0.052038 6.17507964195428e-05
0.052039 -5.33477018277386e-05
0.05204 4.6374554909845e-05
0.052041 -4.04620178812299e-05
0.052042 3.53598552357515e-05
0.052043 -3.08923359294015e-05
0.052044 2.69322420892565e-05
0.052045 -2.33850058672623e-05
0.052046 2.01786405536472e-05
0.052047 -1.72571278891069e-05
0.052048 1.45759408533635e-05
0.052049 -1.20989253405778e-05
0.05205 9.79606731108807e-06
0.052051 -7.64184682022537e-06
0.052052 5.61398387422818e-06
0.052053 -3.69244342080721e-06
0.052054 1.85860421362259e-06
0.052055 -9.45176492599407e-08
0.052056 -1.62354361725365e-06
0.052057 3.31951318010532e-06
0.052058 -5.01296667512919e-06
0.052059 6.72623001708065e-06
0.05206 -8.48580342540743e-06
0.052061 1.03243564729658e-05
0.052062 -1.22836556370545e-05
0.052063 1.44190474830779e-05
0.052064 -1.680662410138e-05
0.052065 1.95552168172771e-05
0.052066 -2.28275599383431e-05
0.052067 2.68800662858193e-05
0.052068 -3.21436618250578e-05
0.052069 3.94054851738621e-05
0.05207 -5.02984580438071e-05
0.052071 6.8746235239917e-05
0.052072 -0.000107289752452057
0.052073 0.000240698965980949
0.052074 0.00101378150274351
0.052075 -0.000161737818762728
0.052076 8.72941592908314e-05
0.052077 -5.93035025749724e-05
0.052078 4.45289815331363e-05
0.052079 -3.53383655682531e-05
0.05208 2.90298179994918e-05
0.052081 -2.4404486814266e-05
0.052082 2.08492207777369e-05
0.052083 -1.80179869292711e-05
0.052084 1.57008206759884e-05
0.052085 -1.37630247101885e-05
0.052086 1.21142863173472e-05
0.052087 -1.06918387352181e-05
0.052088 9.45074005421302e-06
0.052089 -8.3579904053351e-06
0.05209 7.38882828514518e-06
0.052091 -6.52431888847778e-06
0.052092 5.74973742177141e-06
0.052093 -5.05345754325812e-06
0.052094 4.42616991166075e-06
0.052095 -3.86032189274061e-06
0.052096 3.34970874749653e-06
0.052097 -2.88917065936934e-06
0.052098 2.47436505020028e-06
0.052099 -2.10159333500006e-06
0.0521 1.76766763241895e-06
0.052101 -1.46980720703578e-06
0.052102 1.20555731877666e-06
0.052103 -9.7272515982498e-07
0.052104 7.69328966446626e-07
0.052105 -5.93557393950047e-07
0.052106 3.7408133769796e-07
0.052107 -3.28742725345499e-08
0.052108 -4.41892746024503e-07
0.052109 1.06219599340174e-06
0.05211 -1.84021869174361e-06
0.052111 2.78842181768532e-06
0.052112 -3.9196293785395e-06
0.052113 5.24713198878942e-06
0.052114 -6.79224603805827e-06
0.052115 8.57626839174776e-06
0.052116 -1.06136347025944e-05
0.052117 1.29199750373827e-05
0.052118 -1.55124034344381e-05
0.052119 1.8409878454274e-05
0.05212 -2.16336538023374e-05
0.052121 2.52078443346333e-05
0.052122 -2.91601413922222e-05
0.052123 3.35227235236304e-05
0.052124 -3.83334258725934e-05
0.052125 4.36372563385002e-05
0.052126 -4.9488382987788e-05
0.052127 5.59527713883979e-05
0.052128 -6.31117328161586e-05
0.052129 7.10667717950944e-05
0.05213 -7.99463236118108e-05
0.052131 8.99153012406263e-05
0.052132 -0.000101188921223566
0.052133 0.000114053228355358
0.052134 -0.000128896441460377
0.052135 0.000146258422310352
0.052136 -0.000166911803237456
0.052137 0.000192001244095025
0.052138 -0.000223296017364434
0.052139 0.00026368042940772
0.05214 -0.000318192029600278
0.052141 0.000396484826387182
0.052142 -0.000519676514680023
0.052143 0.000744523449806958
0.052144 -0.00129342661501904
0.052145 0.00479799823211446
0.052146 0.00282837596089237
0.052147 -0.00108461435563272
0.052148 0.000666615893639161
0.052149 -0.000477622098090963
0.05215 0.000369184999545892
0.052151 -0.000298386352402792
0.052152 0.000248216265884851
0.052153 -0.000210589061194656
0.052154 0.000181171132859774
0.052155 -0.000157432183498431
0.052156 0.000137796663419411
0.052157 -0.000121233066226071
0.052158 0.000107038358270363
0.052159 -9.47173096621835e-05
0.05216 8.39113129573272e-05
0.052161 -7.43545237251121e-05
0.052162 6.58458217870482e-05
0.052163 -5.8230311562329e-05
0.052164 5.13867777101702e-05
0.052165 -4.52189729910012e-05
0.052166 3.96494386692889e-05
0.052167 -3.46150385333231e-05
0.052168 3.006367714015e-05
0.052169 -2.59518521371781e-05
0.05217 2.22428042484125e-05
0.052171 -1.89051023037316e-05
0.052172 1.5911549535767e-05
0.052173 -1.32383302995491e-05
0.052174 1.08424396725523e-05
0.052175 -8.68090370636477e-06
0.052176 6.73328215424563e-06
0.052177 -4.98047917985481e-06
0.052178 3.40445653101694e-06
0.052179 -1.98799549766627e-06
0.05218 7.14496286935556e-07
0.052181 4.32194439651481e-07
0.052182 -1.4679356428983e-06
0.052183 2.40843039449188e-06
0.052184 -3.2693570170739e-06
0.052185 4.06649893701372e-06
0.052186 -4.88316731699204e-06
0.052187 5.79617899572529e-06
0.052188 -6.81231146547254e-06
0.052189 7.9392622497281e-06
0.05219 -9.1858792073679e-06
0.052191 1.05624540320219e-05
0.052192 -1.20810995288262e-05
0.052193 1.37562393724116e-05
0.052194 -1.56052509687295e-05
0.052195 1.76493198387446e-05
0.052196 -1.99145910192225e-05
0.052197 2.24337450436892e-05
0.052198 -2.52481929495641e-05
0.052199 2.84111938591128e-05
0.0522 -3.19923818449407e-05
0.052201 3.60845064315107e-05
0.052202 -4.0813762648199e-05
0.052203 4.63561595619267e-05
0.052204 -5.29644922899756e-05
0.052205 6.10149046508768e-05
0.052206 -7.10919349789396e-05
0.052207 8.41550876178808e-05
0.052208 -0.000101912085137294
0.052209 0.000127662940738003
0.05221 -0.00016872360226156
0.052211 0.000245368677830762
0.052212 -0.000442336220188744
0.052213 0.00216346127596269
0.052214 0.000749715453705503
0.052215 -0.000316634815340023
0.052216 0.000198725338070914
0.052217 -0.000143156125534456
0.052218 0.000110446006719351
0.052219 -8.86227875235622e-05
0.05222 7.28175380805118e-05
0.052221 -6.0676043805663e-05
0.052222 5.09199425384715e-05
0.052223 -4.27940555819501e-05
0.052224 3.58223382056279e-05
0.052225 -2.96884189312805e-05
0.052226 2.41722402597151e-05
0.052227 -1.91141739041943e-05
0.052228 1.43816814824338e-05
0.052229 -9.86637143221578e-06
0.05223 5.48722326529449e-06
0.052231 -1.17273513570964e-06
0.052232 -3.14429898043796e-06
0.052233 7.53145822608611e-06
0.052234 -1.20614968848534e-05
0.052235 1.68180134381843e-05
0.052236 -2.19029691039696e-05
0.052237 2.74476001680476e-05
0.052238 -3.3629419594527e-05
0.052239 4.07003904019497e-05
0.05224 -4.90365585044117e-05
0.052241 5.92316404523004e-05
0.052242 -7.22885189638675e-05
0.052243 9.00541435370976e-05
0.052244 -0.000116356797002976
0.052245 0.000160658163540813
0.052246 -0.00025449957097181
0.052247 0.000606539364521555
0.052248 0.00149273857088215
0.052249 -0.000321561038307134
0.05225 0.000174174742688518
0.052251 -0.000115215120171179
0.052252 8.27149675635453e-05
0.052253 -6.1581683703581e-05
0.052254 4.62819494652835e-05
0.052255 -3.42824269571589e-05
0.052256 2.42503154561432e-05
0.052257 -1.53823147993214e-05
0.052258 7.12635546610394e-06
0.052259 9.61553523508464e-07
0.05226 -9.3127607662194e-06
0.052261 1.84396236086276e-05
0.052262 -2.90737671449649e-05
0.052263 4.24404063899329e-05
0.052264 -6.09302413000324e-05
0.052265 9.01388569465571e-05
0.052266 -0.000147302636628951
0.052267 0.000325493354749935
0.052268 0.00356507673509393
0.052269 -0.000286706879187775
0.05227 0.000151413798937785
0.052271 -0.000102746707744372
0.052272 7.72574221262747e-05
0.052273 -6.13445392278007e-05
0.052274 5.0335157976565e-05
0.052275 -4.21899108382857e-05
0.052276 3.58759207839922e-05
0.052277 -3.08134815964777e-05
0.052278 2.66516678837509e-05
0.052279 -2.31652911565345e-05
0.05228 2.02029599751395e-05
0.052281 -1.7658924641168e-05
0.052282 1.54568956174986e-05
0.052283 -1.35402849651455e-05
0.052284 1.18660790758007e-05
0.052285 -1.04008572726835e-05
0.052286 9.11812739233968e-06
0.052287 -7.99649656165898e-06
0.052288 7.00204732627774e-06
0.052289 -6.10544196531084e-06
0.05229 5.2967149306177e-06
0.052291 -4.56758712292788e-06
0.052292 3.91109734595292e-06
0.052293 -3.32132222555603e-06
0.052294 2.7931609635973e-06
0.052295 -2.32216827144922e-06
0.052296 1.9044235681961e-06
0.052297 -1.53642780160973e-06
0.052298 1.21502154362736e-06
0.052299 -9.37319641305918e-07
0.0523 7.00658876129182e-07
0.052301 -5.02555937344028e-07
0.052302 3.40673642319389e-07
0.052303 -2.12793803050163e-07
0.052304 1.16795487553488e-07
0.052305 -5.06376894715193e-08
0.052306 1.23456210621249e-08
0.052307 0
0.052308 0
0.052309 0
0.05231 0
0.052311 0
0.052312 0
0.052313 0
0.052314 0
0.052315 0
0.052316 0
0.052317 0
0.052318 0
0.052319 0
0.05232 0
0.052321 0
0.052322 0
0.052323 0
0.052324 0
0.052325 0
0.052326 0
0.052327 0
0.052328 0
0.052329 0
0.05233 0
0.052331 0
0.052332 0
0.052333 0
0.052334 0
0.052335 0
0.052336 0
0.052337 0
0.052338 0
0.052339 0
0.05234 0
0.052341 0
0.052342 0
0.052343 0
0.052344 0
0.052345 0
0.052346 0
0.052347 0
0.052348 0
0.052349 0
0.05235 0
0.052351 0
0.052352 0
0.052353 0
0.052354 0
0.052355 0
0.052356 0
0.052357 0
0.052358 0
0.052359 0
0.05236 0
0.052361 0
0.052362 0
0.052363 0
0.052364 0
0.052365 0
0.052366 0
0.052367 0
0.052368 0
0.052369 0
0.05237 0
0.052371 -3.32417080366482e-09
0.052372 1.36165000153817e-08
0.052373 -3.13624132002491e-08
0.052374 5.70561296245575e-08
0.052375 -9.12025918733348e-08
0.052376 1.34320007389148e-07
0.052377 -1.86943121684674e-07
0.052378 2.49627370262631e-07
0.052379 -3.22954091295257e-07
0.05238 4.0753702638596e-07
0.052381 -5.04030395688547e-07
0.052382 6.13138911033534e-07
0.052383 -7.35630193112351e-07
0.052384 8.72350195485834e-07
0.052385 -1.02424242246211e-06
0.052386 1.19237197878636e-06
0.052387 -1.37795583444149e-06
0.052388 1.58240116883526e-06
0.052389 -1.80735433703531e-06
0.05239 2.05476397075165e-06
0.052391 -2.32696313465795e-06
0.052392 2.62677753542605e-06
0.052393 -2.9576698992094e-06
0.052394 3.32393540770744e-06
0.052395 -3.73097055166682e-06
0.052396 4.18564972595732e-06
0.052397 -4.69686357550211e-06
0.052398 5.27630646765987e-06
0.052399 -5.93965896277681e-06
0.0524 6.70841773018869e-06
0.052401 -7.61282833290968e-06
0.052402 8.69678339059179e-06
0.052403 -1.00264165695811e-05
0.052404 1.17061147388496e-05
0.052405 -1.39106754637228e-05
0.052406 1.69564415398633e-05
0.052407 -2.15181308995593e-05
0.052408 2.91384790497337e-05
0.052409 -4.44051490095874e-05
0.05241 9.1200650362778e-05
0.052411 0.00440759938905962
0.052412 -7.98955921962934e-05
0.052413 3.92584379051547e-05
0.052414 -2.46775820132751e-05
0.052415 1.67389415817754e-05
0.052416 -1.13801905978341e-05
0.052417 7.2249692494976e-06
0.052418 -3.67109469770446e-06
0.052419 4.09106618109607e-07
0.05242 2.74014274436242e-06
0.052421 -5.89111350894821e-06
0.052422 9.12377687325071e-06
0.052423 -1.24990243122366e-05
0.052424 1.60672911438955e-05
0.052425 -1.98738645849967e-05
0.052426 2.39625333701242e-05
0.052427 -2.8378453021181e-05
0.052428 3.31707505186054e-05
0.052429 -3.83952450536461e-05
0.05243 4.4117627248035e-05
0.052431 -5.04174877006172e-05
0.052432 5.73937214186604e-05
0.052433 -6.51720936126763e-05
0.052434 7.38910168214888e-05
0.052435 -8.37407870578235e-05
0.052436 9.50155692973913e-05
0.052437 -0.000108130809729681
0.052438 0.000123693308220792
0.052439 -0.000142626400118892
0.05244 0.000166408910552103
0.052441 -0.000197570999212433
0.052442 0.000240841615373247
0.052443 -0.000306232676019781
0.052444 0.000419386344836892
0.052445 -0.000672134038492331
0.052446 0.00183288367806741
0.052447 0.00204602867774258
0.052448 -0.000583969890328879
0.052449 0.000298816142830561
0.05245 -0.000163465309188874
0.052451 6.82303655659865e-05
0.052452 2.65311147721681e-05
0.052453 -0.000168742588542862
0.052454 0.000582647711599985
0.052455 0.0034693631080518
0.052456 -0.000605733722972919
0.052457 0.000367687998462447
0.052458 -0.000275820663354377
0.052459 0.000226305387092174
0.05246 -0.000195394012304513
0.052461 0.000174679115368446
0.052462 -0.000160463093457994
0.052463 0.000150929895918834
0.052464 -0.000145179708911163
0.052465 0.000142860877557613
0.052466 -0.000144051506691648
0.052467 0.000149298884962612
0.052468 -0.000159846133072194
0.052469 0.000178235333671906
0.05247 -0.000209936637638746
0.052471 0.000268572778461768
0.052472 -0.000399039783381305
0.052473 0.000884229897142874
0.052474 0.00265571200618841
0.052475 -0.000499461150646341
0.052476 0.000268784927606093
0.052477 -0.000181228687784142
0.052478 0.000135408904351183
0.052479 -0.00010731148116261
0.05248 8.8321718582089e-05
0.052481 -7.45923489154647e-05
0.052482 6.41508639275597e-05
0.052483 -5.58847654270665e-05
0.052484 4.91213311552538e-05
0.052485 -4.34317188785579e-05
0.052486 3.85311245493106e-05
0.052487 -3.4260887590761e-05
0.052488 3.05164872057356e-05
0.052489 -2.71937015261248e-05
0.05249 2.42151378967315e-05
0.052491 -2.15223765430398e-05
0.052492 1.90707020047849e-05
0.052493 -1.68254797401068e-05
0.052494 1.47596081128117e-05
0.052495 -1.2874225873393e-05
0.052496 1.11725146640175e-05
0.052497 -9.63738872046243e-06
0.052498 8.25446167072825e-06
0.052499 -7.01147499404042e-06
0.0525 5.89785805436551e-06
0.052501 -4.90438610624551e-06
0.052502 4.02291218229787e-06
0.052503 -3.24615535482162e-06
0.052504 2.56753248694137e-06
0.052505 -1.98102387902405e-06
0.052506 1.48106558709859e-06
0.052507 -1.06246291829027e-06
0.052508 7.20320881601818e-07
0.052509 -4.49988319885569e-07
0.05251 2.47013160515006e-07
0.052511 -1.07106761473386e-07
0.052512 2.6115741492312e-08
0.052513 0
0.052514 0
0.052515 0
0.052516 0
0.052517 0
0.052518 0
0.052519 -3.70061312295008e-09
0.05252 1.51591441350828e-08
0.052521 -3.49171264148207e-08
0.052522 6.35261063267784e-08
0.052523 -1.01549825205201e-07
0.052524 1.4956708916648e-07
0.052525 -2.081754617079e-07
0.052526 2.77995944885601e-07
0.052527 -3.59678854464925e-07
0.052528 4.53911145651232e-07
0.052529 -5.61425512738933e-07
0.05253 6.83011673644379e-07
0.052531 -8.19530366322573e-07
0.052532 9.71930739086618e-07
0.052533 -1.14127202592725e-06
0.052534 1.32875068280308e-06
0.052535 -1.53573455328897e-06
0.052536 1.76380617893753e-06
0.052537 -2.01481814186366e-06
0.052538 2.29096443224795e-06
0.052539 -2.59487343917899e-06
0.05254 2.92973053460363e-06
0.052541 -3.29944178527927e-06
0.052542 3.70885579363456e-06
0.052543 -4.16406923220591e-06
0.052544 4.67285537931757e-06
0.052545 -5.24527761672371e-06
0.052546 5.89458832954743e-06
0.052547 -6.63988369291318e-06
0.052548 7.50702717448369e-06
0.052549 -8.53065609365325e-06
0.05255 9.7610674071757e-06
0.052551 -1.12741614213781e-05
0.052552 1.31900527665156e-05
0.052553 -1.5710662705587e-05
0.052554 1.92035081334249e-05
0.052555 -2.44149890792286e-05
0.052556 3.31277293573055e-05
0.052557 -5.09139891316184e-05
0.052558 0.000108640395703433
0.052559 0.00084385461635044
0.05256 -8.47245829243369e-05
0.052561 4.41240869033429e-05
0.052562 -2.94419510655139e-05
0.052563 2.17846593527914e-05
0.052564 -1.7030122258549e-05
0.052565 1.37516842581149e-05
0.052566 -1.13242118222859e-05
0.052567 9.43020642105485e-06
0.052568 -7.89092244845539e-06
0.052569 6.59759337789212e-06
0.05257 -5.47970958407473e-06
0.052571 4.48891445924721e-06
0.052572 -3.59014296945601e-06
0.052573 2.75635007061825e-06
0.052574 -1.96507133590531e-06
0.052575 1.19586583410538e-06
0.052576 -4.28019697328883e-07
0.052577 -3.62054531093431e-07
0.052578 1.20448847901358e-06
0.052579 -2.14210552377456e-06
0.05258 3.24216087588597e-06
0.052581 -4.62161704399653e-06
0.052582 6.50950488182114e-06
0.052583 -9.43162293189031e-06
0.052584 1.49354559054978e-05
0.052585 -3.04569634757396e-05
0.052586 0.000766461824020188
0.052587 3.52204605128495e-05
0.052588 -1.72703250420257e-05
0.052589 1.13923564823042e-05
0.05259 -8.42837271026964e-06
0.052591 6.6202075266663e-06
0.052592 -5.39125255863447e-06
0.052593 4.49644294265164e-06
0.052594 -3.81375693249774e-06
0.052595 3.27548794057404e-06
0.052596 -2.84095753696075e-06
0.052597 2.48417811845477e-06
0.052598 -2.18770859955214e-06
0.052599 1.93568861164203e-06
0.0526 -1.71600476241292e-06
0.052601 1.52263374313292e-06
0.052602 -1.3510805347481e-06
0.052603 1.19792494922674e-06
0.052604 -1.06051966317629e-06
0.052605 9.36783798542923e-07
0.052606 -8.25058539731598e-07
0.052607 7.24004073176584e-07
0.052608 -6.32524685070886e-07
0.052609 5.06735006624128e-07
0.05261 -2.98679378673754e-07
0.052611 1.29490270593641e-09
0.052612 3.92531691364183e-07
0.052613 -8.90012092168512e-07
0.052614 1.4985091577676e-06
0.052615 -2.22559711141321e-06
0.052616 3.07913207790915e-06
0.052617 -4.06733620699795e-06
0.052618 5.19889919311446e-06
0.052619 -6.48310181511577e-06
0.05262 7.92996725090184e-06
0.052621 -9.55044747003978e-06
0.052622 1.13566541196442e-05
0.052623 -1.33621462096849e-05
0.052624 1.55822908886243e-05
0.052625 -1.80347191448944e-05
0.052626 2.07399060722741e-05
0.052627 -2.3723154508344e-05
0.052628 2.70141990410156e-05
0.052629 -3.06473034627317e-05
0.05263 3.46642509611689e-05
0.052631 -3.91166204546385e-05
0.052632 4.40689036884286e-05
0.052633 -4.9602848806398e-05
0.052634 5.58236329312001e-05
0.052635 -6.28688305806805e-05
0.052636 7.09217770796607e-05
0.052637 -8.02320651282659e-05
0.052638 9.11480535328409e-05
0.052639 -0.000104170494960382
0.05264 0.000120045239647356
0.052641 -0.000139932835557946
0.052642 0.000165741395013752
0.052643 -0.000200841161933367
0.052644 0.000251792141032067
0.052645 -0.000333279030036917
0.052646 0.000486313853720919
0.052647 -0.000885138746834598
0.052648 0.00474876357245068
0.052649 0.00142246183438745
0.05265 -0.000614271637310532
0.052651 0.000389222873639265
0.052652 -0.00028279863540086
0.052653 0.000220354181263387
0.052654 -0.000179026371477223
0.052655 0.000149469923010878
0.052656 -0.000127154831810894
0.052657 0.000109619965870075
0.052658 -9.54138467608918e-05
0.052659 8.36256887870541e-05
0.05266 -7.36555551921201e-05
0.052661 6.50925254057326e-05
0.052662 -5.76459540050145e-05
0.052663 5.11046548029055e-05
0.052664 -4.53116128088376e-05
0.052665 4.01477419167143e-05
0.052666 -3.55211249300197e-05
0.052667 3.13596915502244e-05
0.052668 -2.76061173533231e-05
0.052669 2.42141955976086e-05
0.05267 -2.11462086794054e-05
0.052671 1.83709923251676e-05
0.052672 -1.58624889144938e-05
0.052673 1.35986520923204e-05
0.052674 -1.1560607619769e-05
0.052675 9.73200381424213e-06
0.052676 -8.09850412284122e-06
0.052677 6.6473875598364e-06
0.052678 -5.36723193674887e-06
0.052679 4.24766131913683e-06
0.05268 -3.27914380500375e-06
0.052681 2.4528290989294e-06
0.052682 -1.76041783321022e-06
0.052683 1.1940564220227e-06
0.052684 -7.4625260661815e-07
0.052685 4.09807884782562e-07
0.052686 -1.77763805529585e-07
0.052687 4.33597141918498e-08
0.052688 0
0.052689 0
0.05269 0
0.052691 0
0.052692 0
0.052693 0
0.052694 0
0.052695 0
0.052696 0
0.052697 0
0.052698 0
0.052699 0
0.0527 0
0.052701 0
0.052702 0
0.052703 0
0.052704 0
0.052705 0
0.052706 0
0.052707 0
0.052708 0
0.052709 0
0.05271 0
0.052711 0
0.052712 0
0.052713 0
0.052714 0
0.052715 0
0.052716 0
0.052717 0
0.052718 0
0.052719 0
0.05272 0
0.052721 0
0.052722 0
0.052723 0
0.052724 0
0.052725 0
0.052726 0
0.052727 0
0.052728 0
0.052729 0
0.05273 -3.30250016055144e-08
0.052731 1.3530757321405e-07
0.052732 -3.11722624750183e-07
0.052733 5.67242755816237e-07
0.052734 -9.06959000656811e-07
0.052735 1.33610796173256e-06
0.052736 -1.86010659881234e-06
0.052737 2.48459623348585e-06
0.052738 -3.21549770595957e-06
0.052739 4.05908010947662e-06
0.05274 -5.02204616547751e-06
0.052741 6.11163814200011e-06
0.052742 -7.33576933194381e-06
0.052743 8.70318760007183e-06
0.052744 -1.02236795257756e-05
0.052745 1.19083264265102e-05
0.052746 -1.37698273579058e-05
0.052747 1.58229095168687e-05
0.052748 -1.80848540267642e-05
0.052749 2.05761759376884e-05
0.05275 -2.33215131137734e-05
0.052751 2.63508021828624e-05
0.052752 -2.97008552453276e-05
0.052753 3.34175058158926e-05
0.052754 -3.75585788444416e-05
0.052755 4.21980792619176e-05
0.052756 -4.74322254492806e-05
0.052757 5.33883515969299e-05
0.052758 -6.02384088211508e-05
0.052759 6.82200998730334e-05
0.05276 -7.76712100213272e-05
0.052761 8.90878682271859e-05
0.052762 -0.000103228764464401
0.052763 0.000121314027086485
0.052764 -0.000145436980039903
0.052765 0.000179512380820217
0.052766 -0.000231802884982929
0.052767 0.000323264960628947
0.052768 -0.000527099770246852
0.052769 0.0014009205271876
0.05277 0.0021460174582647
0.052771 -0.000603723107508424
0.052772 0.000348877774406174
0.052773 -0.000243436551736941
0.052774 0.00018541687851349
0.052775 -0.000148460158349245
0.052776 0.000122698319786926
0.052777 -0.000103603213875057
0.052778 8.88059611389379e-05
0.052779 -7.69476713988341e-05
0.05278 6.71935466999208e-05
0.052781 -5.90028334107079e-05
0.052782 5.20101301595893e-05
0.052783 -4.59598577975836e-05
0.052784 4.06680395755144e-05
0.052785 -3.59989739313745e-05
0.052786 3.18504416429704e-05
0.052787 -2.8144013342307e-05
0.052788 2.48185168768215e-05
0.052789 -2.18255244431863e-05
0.05279 1.91261666302187e-05
0.052791 -1.66888395901219e-05
0.052792 1.44875265175148e-05
0.052793 -1.25005499603352e-05
0.052794 1.07096316536468e-05
0.052795 -9.09917540903477e-06
0.052796 7.65571418801991e-06
0.052797 -6.36747967301642e-06
0.052798 5.22406438587073e-06
0.052799 -4.21615454560629e-06
0.0528 3.33531758645253e-06
0.052801 -2.57383234294975e-06
0.052802 1.92455285837091e-06
0.052803 -1.4033934704743e-06
0.052804 1.0288611453019e-06
0.052805 -7.98330971606807e-07
0.052806 7.09502306266698e-07
0.052807 -7.60368973719775e-07
0.052808 9.49203557489397e-07
0.052809 -1.27455506967836e-06
0.05281 1.7029831050747e-06
0.052811 -2.20467702155147e-06
0.052812 2.78404337071764e-06
0.052813 -3.44580722720463e-06
0.052814 4.19508919914093e-06
0.052815 -5.0375011251168e-06
0.052816 5.97926528824414e-06
0.052817 -7.02736349650255e-06
0.052818 8.18972446132131e-06
0.052819 -9.47546079577831e-06
0.05282 1.08951710121727e-05
0.052821 -1.2461327675649e-05
0.052822 1.41887812138613e-05
0.052823 -1.60954211241413e-05
0.052824 1.8203054592862e-05
0.052825 -2.05385903391286e-05
0.052826 2.31356586701392e-05
0.052827 -2.60368673585936e-05
0.052828 2.92970048554486e-05
0.052829 -3.29876901470372e-05
0.05283 3.72042941025506e-05
0.052831 -4.20765426475731e-05
0.052832 4.77853106430275e-05
0.052833 -5.45902803632368e-05
0.052834 6.28776594206939e-05
0.052835 -7.32472702569401e-05
0.052836 8.66829617330958e-05
0.052837 -0.000104917005011817
0.052838 0.000131306445437952
0.052839 -0.000173317227845576
0.05284 0.000251573705811479
0.052841 -0.000451668588430541
0.052842 0.00213702408418613
0.052843 0.000788297807348223
0.052844 -0.000330464582332145
0.052845 0.000207716765988711
0.052846 -0.000150370302622733
0.052847 0.000116957624768049
0.052848 -9.49690284679129e-05
0.052849 7.93347618403556e-05
0.05285 -6.76114072074365e-05
0.052851 5.84773593275094e-05
0.052852 -5.11562472502329e-05
0.052853 4.51628258475299e-05
0.052854 -4.01788734634587e-05
0.052855 3.59876015932437e-05
0.052856 -3.24367458359572e-05
0.052857 2.9416711587379e-05
0.052858 -2.68470800965161e-05
0.052859 2.46679834713147e-05
0.05286 -2.28344346533379e-05
0.052861 2.1312518428016e-05
0.052862 -2.00767963667423e-05
0.052863 1.91085326312582e-05
0.052864 -1.83944980712317e-05
0.052865 1.79262033435503e-05
0.052866 -1.76994731445381e-05
0.052867 1.77143177550694e-05
0.052868 -1.79750944094336e-05
0.052869 1.84909868135342e-05
0.05287 -1.92768738114665e-05
0.052871 2.03547174322266e-05
0.052872 -2.17556917897636e-05
0.052873 2.3523425009635e-05
0.052874 -2.57189887506998e-05
0.052875 2.84287490039522e-05
0.052876 -3.17771106376018e-05
0.052877 3.5948049226854e-05
0.052878 -4.12233419122899e-05
0.052879 4.80547759572187e-05
0.05288 -5.72116161478474e-05
0.052881 7.0113999802486e-05
0.052882 -8.96984204988149e-05
0.052883 0.000123143290848033
0.052884 -0.000194009020980441
0.052885 0.000450157217542461
0.052886 0.00143490504380801
0.052887 -0.000274154690001767
0.052888 0.000150552633702342
0.052889 -0.000102950508123328
0.05289 7.75687658581375e-05
0.052891 -6.16897730274021e-05
0.052892 5.075009764235e-05
0.052893 -4.27085372388101e-05
0.052894 3.65154946327111e-05
0.052895 -3.15763331849862e-05
0.052896 2.75291868256287e-05
0.052897 -2.41413795382572e-05
0.052898 2.12566192403678e-05
0.052899 -1.87661207534622e-05
0.0529 1.65918947603538e-05
0.052901 -1.4676614711538e-05
0.052902 1.29772264560024e-05
0.052903 -1.14607810606546e-05
0.052904 1.01016377656881e-05
0.052905 -8.8795387339677e-06
0.052906 7.77825423204177e-06
0.052907 -6.78461039157171e-06
0.052908 5.88777927422711e-06
0.052909 -5.0787523670754e-06
0.05291 4.34994466568776e-06
0.052911 -3.69489324972364e-06
0.052912 3.10802525829934e-06
0.052913 -2.58447753905901e-06
0.052914 2.11995526309513e-06
0.052915 -1.71062027087809e-06
0.052916 1.35300235316542e-06
0.052917 -1.04392840654773e-06
0.052918 7.80465653973616e-07
0.052919 -5.59876032217513e-07
0.05292 3.79579519873391e-07
0.052921 -2.37124679208864e-07
0.052922 1.30165060560835e-07
0.052923 -5.64404023348376e-08
0.052924 1.37617769103987e-08
0.052925 0
0.052926 0
0.052927 0
0.052928 0
0.052929 0
0.05293 0
0.052931 0
0.052932 0
0.052933 0
0.052934 0
0.052935 0
0.052936 0
0.052937 0
0.052938 0
0.052939 0
0.05294 0
0.052941 0
0.052942 0
0.052943 0
0.052944 0
0.052945 0
0.052946 0
0.052947 0
0.052948 0
0.052949 0
0.05295 0
0.052951 0
0.052952 0
0.052953 0
0.052954 0
0.052955 0
0.052956 0
0.052957 0
0.052958 0
0.052959 0
0.05296 0
0.052961 0
0.052962 0
0.052963 0
0.052964 0
0.052965 0
0.052966 0
0.052967 0
0.052968 0
0.052969 0
0.05297 0
0.052971 0
0.052972 0
0.052973 0
0.052974 0
0.052975 0
0.052976 0
0.052977 0
0.052978 0
0.052979 0
0.05298 0
0.052981 0
0.052982 0
0.052983 0
0.052984 0
0.052985 0
0.052986 0
0.052987 0
0.052988 0
0.052989 0
0.05299 0
0.052991 0
0.052992 -6.38327278570285e-08
0.052993 2.61537400289334e-07
0.052994 -6.02548147770488e-07
0.052995 1.09649022656276e-06
0.052996 -1.75322047072176e-06
0.052997 2.58288016266057e-06
0.052998 -3.59596278867039e-06
0.052999 4.8033997171592e-06
0.053 -6.21666757267258e-06
0.053001 7.84792203185561e-06
0.053002 -9.71016401228585e-06
0.053003 1.18174458638769e-05
0.053004 -1.41851273484654e-05
0.053005 1.68301941086509e-05
0.053006 -1.97716552714324e-05
0.053007 2.30310422247467e-05
0.053008 -2.66330380603375e-05
0.053009 3.06062776087388e-05
0.05301 -3.49843727821485e-05
0.053011 3.98072392076024e-05
0.053012 -4.51228311864475e-05
0.053013 5.09894381282642e-05
0.053014 -5.74787653508543e-05
0.053015 6.46801297779285e-05
0.053016 -7.27062709488974e-05
0.053017 8.17015526131187e-05
0.053018 -9.1853787397014e-05
0.053019 0.000103411701730895
0.05302 -0.000116711453554565
0.053021 0.000132218199232097
0.053022 -0.000150593721156866
0.053023 0.000172811412000599
0.053024 -0.000200362430534973
0.053025 0.00023565023214642
0.053026 -0.000282810401159819
0.053027 0.000349607885407836
0.053028 -0.000452526966453881
0.053029 0.000633766574762681
0.05303 -0.00104339609287541
0.053031 0.00289534856375987
0.053032 0.00377504397764994
0.053033 -0.00113408335387352
0.053034 0.000662859014776092
0.053035 -0.000464714312868203
0.053036 0.000354873504799691
0.053037 -0.000284605729738703
0.053038 0.000235483678478409
0.053039 -0.000198999630692654
0.05304 0.000170684178977351
0.053041 -0.000147965674097455
0.053042 0.000129260631819922
0.053043 -0.000113541456568703
0.053044 0.000100112755249797
0.053045 -8.84875491212497e-05
0.053046 7.83149359872864e-05
0.053047 -6.93358679728567e-05
0.053048 6.13550697053879e-05
0.053049 -5.42226169677741e-05
0.05305 4.7821508130512e-05
0.053051 -4.20590705185828e-05
0.053052 3.68608886997783e-05
0.053053 -3.21664317634517e-05
0.053054 2.79258501245534e-05
0.053055 -2.40975931406172e-05
0.053056 2.06466129993024e-05
0.053057 -1.75429941001656e-05
0.053058 1.47608958015603e-05
0.053059 -1.22777290881876e-05
0.05306 1.00735100508958e-05
0.053061 -8.13034857381995e-06
0.053062 6.43204154004134e-06
0.053063 -4.9637476551415e-06
0.053064 3.71172661285089e-06
0.053065 -2.66312943565223e-06
0.053066 1.80582985615544e-06
0.053067 -1.12828886605428e-06
0.053068 6.19446260545882e-07
0.053069 -2.68634296987522e-07
0.05307 6.55095741714038e-08
0.053071 0
0.053072 0
0.053073 0
0.053074 0
0.053075 0
0.053076 0
0.053077 0
0.053078 0
0.053079 0
0.05308 0
0.053081 0
0.053082 0
0.053083 -6.5973791436603e-08
0.053084 2.70311187512019e-07
0.053085 -6.22765102943316e-07
0.053086 1.13328645503067e-06
0.053087 -1.81206604426951e-06
0.053088 2.66958928427843e-06
0.053089 -3.71670633373632e-06
0.05309 4.96472077457329e-06
0.053091 -6.42550074197976e-06
0.053092 8.11161739867044e-06
0.053093 -1.00365169347991e-05
0.053094 1.22147339719699e-05
0.053095 -1.46621565032345e-05
0.053096 1.73963555205185e-05
0.053097 -2.04369965665403e-05
0.053098 2.38063560342707e-05
0.053099 -2.75299727603926e-05
0.0531 3.16374762677483e-05
0.053101 -3.61636483366285e-05
0.053102 4.11497966229591e-05
0.053103 -4.66787426130734e-05
0.053104 5.28472263618732e-05
0.053105 -5.97343595597724e-05
0.053106 6.74375877376289e-05
0.053107 -7.60787309855555e-05
0.053108 8.58125089634745e-05
0.053109 -9.68388296992045e-05
0.05311 0.000109420936275402
0.053111 -0.000123912954289413
0.053112 0.000140803066534402
0.053113 -0.000160783751492921
0.053114 0.000184871211122789
0.053115 -0.000214619529787024
0.053116 0.000252530657363662
0.053117 -0.000302906812934615
0.053118 0.000373824715193462
0.053119 -0.00048243869627825
0.05312 0.000672722792768458
0.053121 -0.00110155253455786
0.053122 0.00305179711463691
0.053123 0.00380564008447845
0.053124 -0.00113911826790536
0.053125 0.000652997934843503
0.053126 -0.00044562203293665
0.053127 0.000328416957955342
0.053128 -0.000251387636781866
0.053129 0.000195523173843892
0.05313 -0.000151953855997163
0.053131 0.000115912759584083
0.053132 -8.45189755768724e-05
0.053133 5.58100110531525e-05
0.053134 -2.82409352621091e-05
0.053135 3.53539731415908e-07
0.053136 2.95424895042475e-05
0.053137 -6.38380805740956e-05
0.053138 0.000106570610055608
0.053139 -0.000165824990443706
0.05314 0.00026145582610621
0.053141 -0.000460486995515818
0.053142 0.00122999810146011
0.053143 0.00263908597163633
0.053144 -0.000671101638591172
0.053145 0.000389970020878191
0.053146 -0.000274793425987225
0.053147 0.00021081713474209
0.053148 -0.000169417353071873
0.053149 0.000140049309349391
0.05315 -0.000117914337713013
0.053151 0.000100511533194641
0.053152 -8.640703825481e-05
0.053153 7.47180530928411e-05
0.053154 -6.4869982451774e-05
0.053155 5.64716678066227e-05
0.053156 -4.92467106452721e-05
0.053157 4.29935006865873e-05
0.053158 -3.75608524399882e-05
0.053159 3.28325677300573e-05
0.05316 -2.87173251844723e-05
0.053161 2.51418673695257e-05
0.053162 -2.20462952978352e-05
0.053163 1.93164196799986e-05
0.053164 -1.68523072243631e-05
0.053165 1.46274242766666e-05
0.053166 -1.26196766295835e-05
0.053167 1.08104459081889e-05
0.053168 -9.1838551498553e-06
0.053169 7.72620292997884e-06
0.05317 -6.42552313146871e-06
0.053171 5.27123956287587e-06
0.053172 -4.25389302032335e-06
0.053173 3.36492428751712e-06
0.053174 -2.5965007713013e-06
0.053175 1.94137750212178e-06
0.053176 -1.39278544088695e-06
0.053177 9.44341664937282e-07
0.053178 -5.8997722066846e-07
0.053179 3.23879343493513e-07
0.05318 -1.40445438187042e-07
0.053181 3.42467419173331e-08
0.053182 0
0.053183 0
0.053184 0
0.053185 0
0.053186 0
0.053187 0
0.053188 0
0.053189 0
0.05319 0
0.053191 0
0.053192 0
0.053193 0
0.053194 -4.05199350355281e-08
0.053195 1.66029677558688e-07
0.053196 -3.82535443656876e-07
0.053197 6.96168272325667e-07
0.053198 -1.11321024408992e-06
0.053199 1.6401286899901e-06
0.0532 -2.28361998353891e-06
0.053201 3.05066487868493e-06
0.053202 -3.94859783383626e-06
0.053203 4.98519338071562e-06
0.053204 -6.1687734054568e-06
0.053205 7.50834027475248e-06
0.053206 -9.01374215562112e-06
0.053207 1.0695878775955e-05
0.053208 -1.25669584441227e-05
0.053209 1.46408206644537e-05
0.05321 -1.693334355518e-05
0.053211 1.94629620977272e-05
0.053212 -2.22513329305575e-05
0.053213 2.53241953451253e-05
0.053214 -2.87124985337096e-05
0.053215 3.24538954694936e-05
0.053216 -3.65947497563471e-05
0.053217 4.11928728557538e-05
0.053218 -4.6321321511924e-05
0.053219 5.20737675204239e-05
0.05322 -5.85722561122604e-05
0.053221 6.59786928116381e-05
0.053222 -7.45123329653657e-05
0.053223 8.44772854616694e-05
0.053224 -9.63074301683754e-05
0.053225 0.000110643135671428
0.053226 -0.000128469566540784
0.053227 0.000151383190345426
0.053228 -0.000182150475069012
0.053229 0.000226016126860875
0.05323 -0.000294272034851766
0.053231 0.000416489080168708
0.053232 -0.000702622519172837
0.053233 0.00219738701853803
0.053234 0.00196662464374503
0.053235 -0.000674379098681231
0.053236 0.000404304476063239
0.053237 -0.000286524168855299
0.053238 0.000220111968077414
0.053239 -0.000177199121923925
0.05324 0.000147000229677342
0.053241 -0.000124464113157312
0.053242 0.000106911144615121
0.053243 -9.27884602940875e-05
0.053244 8.11346760690899e-05
0.053245 -7.13232281995759e-05
0.053246 6.29286409795242e-05
0.053247 -5.56521075890292e-05
0.053248 4.92778033716487e-05
0.053249 -4.36460768109984e-05
0.05325 3.86363700844122e-05
0.053251 -3.41559838142199e-05
0.053252 3.0132478386731e-05
0.053253 -2.65084086710265e-05
0.053254 2.32375968662843e-05
0.053255 -2.02824437572559e-05
0.053256 1.76119561263037e-05
0.053257 -1.52002776475162e-05
0.053258 1.30255799544305e-05
0.053259 -1.10692154802834e-05
0.05326 9.31506333883782e-06
0.053261 -7.74901948050857e-06
0.053262 6.3585960239412e-06
0.053263 -5.13260416152068e-06
0.053264 4.06090173362172e-06
0.053265 -3.13419134960472e-06
0.053266 2.34385839186143e-06
0.053267 -1.68184076788656e-06
0.053268 1.14052414373743e-06
0.053269 -7.12657786296999e-07
0.05327 3.91287191437117e-07
0.053271 -1.6970047236009e-07
0.053272 4.13860927228177e-08
0.053273 0
0.053274 0
0.053275 0
0.053276 0
0.053277 0
0.053278 0
0.053279 0
0.05328 0
0.053281 0
0.053282 0
0.053283 0
0.053284 0
0.053285 0
0.053286 0
0.053287 0
0.053288 0
0.053289 0
0.05329 0
0.053291 0
0.053292 0
0.053293 0
0.053294 0
0.053295 0
0.053296 0
0.053297 0
0.053298 0
0.053299 0
0.0533 0
0.053301 0
0.053302 0
0.053303 0
0.053304 0
0.053305 0
0.053306 0
0.053307 0
0.053308 0
0.053309 0
0.05331 0
0.053311 0
0.053312 0
0.053313 0
0.053314 0
0.053315 0
0.053316 0
0.053317 0
0.053318 0
0.053319 0
0.05332 0
0.053321 0
0.053322 0
0.053323 0
0.053324 0
0.053325 0
0.053326 0
0.053327 0
0.053328 0
0.053329 0
0.05333 0
0.053331 0
0.053332 0
0.053333 0
0.053334 0
0.053335 0
0.053336 0
0.053337 0
0.053338 0
0.053339 0
0.05334 0
0.053341 0
0.053342 0
0.053343 0
0.053344 0
0.053345 0
0.053346 0
0.053347 0
0.053348 0
0.053349 0
0.05335 0
0.053351 0
0.053352 0
0.053353 0
0.053354 0
0.053355 0
0.053356 0
0.053357 0
0.053358 0
0.053359 0
0.05336 0
0.053361 0
0.053362 0
0.053363 0
0.053364 0
0.053365 0
0.053366 0
0.053367 0
0.053368 0
0.053369 0
0.05337 0
0.053371 0
0.053372 0
0.053373 0
0.053374 0
0.053375 0
0.053376 0
0.053377 0
0.053378 0
0.053379 0
0.05338 0
0.053381 0
0.053382 0
0.053383 0
0.053384 0
0.053385 0
0.053386 0
0.053387 0
0.053388 0
0.053389 0
0.05339 0
0.053391 0
0.053392 0
0.053393 0
0.053394 0
0.053395 0
0.053396 0
0.053397 0
0.053398 0
0.053399 0
0.0534 0
0.053401 0
0.053402 0
0.053403 0
0.053404 0
0.053405 0
0.053406 0
0.053407 0
0.053408 0
0.053409 0
0.05341 0
0.053411 0
0.053412 0
0.053413 0
0.053414 0
0.053415 0
0.053416 0
0.053417 0
0.053418 0
0.053419 0
0.05342 0
0.053421 0
0.053422 0
0.053423 0
0.053424 0
0.053425 0
0.053426 0
0.053427 0
0.053428 0
0.053429 0
0.05343 0
0.053431 0
0.053432 0
0.053433 0
0.053434 0
0.053435 0
0.053436 0
0.053437 0
0.053438 0
0.053439 0
0.05344 0
0.053441 0
0.053442 0
0.053443 0
0.053444 0
0.053445 0
0.053446 0
0.053447 0
0.053448 0
0.053449 0
0.05345 0
0.053451 0
0.053452 0
0.053453 0
0.053454 0
0.053455 0
0.053456 -1.07689332273619e-08
0.053457 4.41351620167924e-08
0.053458 -1.01711681510058e-07
0.053459 1.85148010435137e-07
0.05346 -2.96137681773287e-07
0.053461 4.3642796166646e-07
0.053462 -6.07832246316604e-07
0.053463 8.12245692728093e-07
0.053464 -1.05166477608057e-06
0.053465 1.32821164455826e-06
0.053466 -1.6441643757456e-06
0.053467 2.00199454689293e-06
0.053468 -2.40441394209664e-06
0.053469 2.85443277198214e-06
0.05347 -3.35543253226363e-06
0.053471 3.91125765871933e-06
0.053472 -4.52633156885127e-06
0.053473 5.20580469616639e-06
0.053474 -5.95574499736909e-06
0.053475 6.78338557209347e-06
0.053476 -7.69745015041912e-06
0.053477 8.70858635355008e-06
0.053478 -9.82995058784314e-06
0.053479 1.10780101681452e-05
0.05348 -1.24736629214515e-05
0.053481 1.40438312309649e-05
0.053482 -1.58237830236883e-05
0.053483 1.7860598562246e-05
0.053484 -2.02185026242882e-05
0.053485 2.29873492115514e-05
0.053486 -2.62966721736951e-05
0.053487 3.03400861555097e-05
0.053488 -3.54201807569532e-05
0.053489 4.2025971669937e-05
0.05349 -5.10353597223718e-05
0.053491 6.41976463702516e-05
0.053492 -8.54920953945447e-05
0.053493 0.000126331570477939
0.053494 -0.000238094526697022
0.053495 0.00194333624412001
0.053496 0.000319170155023159
0.053497 -0.000147254361715848
0.053498 9.56407214823394e-05
0.053499 -7.07721815223805e-05
0.0535 5.61584450229498e-05
0.053501 -4.6575123083756e-05
0.053502 3.98482141351981e-05
0.053503 -3.49129933208676e-05
0.053504 3.11880182254869e-05
0.053505 -2.83302715968803e-05
0.053506 2.61257130966528e-05
0.053507 -2.44353215909204e-05
0.053508 2.31664483557895e-05
0.053509 -2.22567380659894e-05
0.05351 2.16647535116512e-05
0.053511 -2.13644226849032e-05
0.053512 2.13418292485317e-05
0.053513 -2.15935817545738e-05
0.053514 2.21264002480582e-05
0.053515 -2.29578283392208e-05
0.053516 2.41182151304541e-05
0.053517 -2.56543971195937e-05
0.053518 2.76359540635903e-05
0.053519 -3.01657139756306e-05
0.05352 3.33977716947176e-05
0.053521 -3.75696924989707e-05
0.053522 4.30634935104299e-05
0.053523 -5.05302664486213e-05
0.053524 6.11718391583879e-05
0.053525 -7.74712608961694e-05
0.053526 0.000105507685794917
0.053527 -0.000165134749073696
0.053528 0.000379915176839535
0.053529 0.00126183217478644
0.05353 -0.000234236938184762
0.053531 0.000128262616420928
0.053532 -8.76439358394365e-05
0.053533 6.60332627668344e-05
0.053534 -5.25228189254419e-05
0.053535 4.32079949288526e-05
0.053536 -3.63556399636815e-05
0.053537 3.10800155556048e-05
0.053538 -2.68734976994989e-05
0.053539 2.34273128129133e-05
0.05354 -2.05429935241268e-05
0.053541 1.80872643229829e-05
0.053542 -1.59673821448805e-05
0.053543 1.41168714130613e-05
0.053544 -1.2486876888043e-05
0.053545 1.10407118434657e-05
0.053546 -9.75030372184164e-06
0.053547 8.59380890103734e-06
0.053548 -7.55397118352998e-06
0.053549 6.61696682441294e-06
0.05355 -5.77157581849864e-06
0.053551 5.0085768420009e-06
0.053552 -4.3202985758466e-06
0.053553 3.70028234624328e-06
0.053554 -3.14302530458819e-06
0.053555 2.6437827531398e-06
0.053556 -2.19841450520479e-06
0.053557 1.80326444767875e-06
0.053558 -1.45506543491863e-06
0.053559 1.15086372207702e-06
0.05356 -8.87958625610135e-07
0.053561 6.63854164720685e-07
0.053562 -4.76220214477114e-07
0.053563 3.22861273730476e-07
0.053564 -2.01691376830106e-07
0.053565 1.10713997981106e-07
0.053566 -4.80060394005967e-08
0.053567 1.17051795237228e-08
0.053568 0
0.053569 0
0.05357 0
0.053571 0
0.053572 0
0.053573 0
0.053574 0
0.053575 0
0.053576 0
0.053577 0
0.053578 0
0.053579 0
0.05358 0
0.053581 0
0.053582 0
0.053583 0
0.053584 0
0.053585 0
0.053586 0
0.053587 0
0.053588 0
0.053589 0
0.05359 0
0.053591 0
0.053592 0
0.053593 0
0.053594 0
0.053595 0
0.053596 0
0.053597 0
0.053598 0
0.053599 0
0.0536 0
0.053601 0
0.053602 0
0.053603 0
0.053604 0
0.053605 0
0.053606 0
0.053607 0
0.053608 0
0.053609 0
0.05361 0
0.053611 0
0.053612 0
0.053613 0
0.053614 0
0.053615 0
0.053616 0
0.053617 0
0.053618 0
0.053619 0
0.05362 0
0.053621 0
0.053622 0
0.053623 0
0.053624 0
0.053625 0
0.053626 0
0.053627 0
0.053628 0
0.053629 0
0.05363 0
0.053631 0
0.053632 0
0.053633 0
0.053634 0
0.053635 0
0.053636 0
0.053637 0
0.053638 0
0.053639 0
0.05364 0
0.053641 0
0.053642 0
0.053643 0
0.053644 0
0.053645 0
0.053646 0
0.053647 0
0.053648 0
0.053649 0
0.05365 0
0.053651 0
0.053652 0
0.053653 0
0.053654 0
0.053655 0
0.053656 0
0.053657 0
0.053658 0
0.053659 0
0.05366 0
0.053661 0
0.053662 0
0.053663 0
0.053664 0
0.053665 0
0.053666 0
0.053667 0
0.053668 0
0.053669 0
0.05367 0
0.053671 0
0.053672 0
0.053673 0
0.053674 0
0.053675 0
0.053676 0
0.053677 0
0.053678 0
0.053679 0
0.05368 0
0.053681 0
0.053682 0
0.053683 0
0.053684 0
0.053685 0
0.053686 0
0.053687 0
0.053688 0
0.053689 0
0.05369 0
0.053691 0
0.053692 0
0.053693 0
0.053694 0
0.053695 0
0.053696 0
0.053697 0
0.053698 0
0.053699 0
0.0537 0
0.053701 0
0.053702 0
0.053703 0
0.053704 0
0.053705 0
0.053706 0
0.053707 0
0.053708 0
0.053709 0
0.05371 0
0.053711 0
0.053712 0
0.053713 0
0.053714 0
0.053715 0
0.053716 0
0.053717 0
0.053718 0
0.053719 0
0.05372 0
0.053721 0
0.053722 0
0.053723 0
0.053724 0
0.053725 0
0.053726 0
0.053727 0
0.053728 0
0.053729 0
0.05373 0
0.053731 0
0.053732 0
0.053733 0
0.053734 0
0.053735 0
0.053736 0
0.053737 0
0.053738 0
0.053739 0
0.05374 0
0.053741 0
0.053742 0
0.053743 0
0.053744 0
0.053745 0
0.053746 0
0.053747 0
0.053748 -2.13181230427367e-08
0.053749 8.73645135927248e-08
0.05375 -2.01323204680598e-07
0.053751 3.66448714222341e-07
0.053752 -5.86080588389436e-07
0.053753 8.63662298616942e-07
0.053754 -1.20276536800215e-06
0.053755 1.60711980865555e-06
0.053756 -2.08065221702637e-06
0.053757 2.62753321914192e-06
0.053758 -3.25223640932719e-06
0.053759 3.9596115221794e-06
0.05376 -4.75497537152243e-06
0.053761 5.64422515721262e-06
0.053762 -6.63398018934371e-06
0.053763 7.73176006712357e-06
0.053764 -8.9462101085428e-06
0.053765 1.02873887038423e-05
0.053766 -1.17671367873212e-05
0.053767 1.33995576011507e-05
0.053768 -1.52016466394326e-05
0.053769 1.71941291596207e-05
0.05377 -1.94025892882653e-05
0.053771 2.18590161602089e-05
0.053772 -2.46039584128833e-05
0.053773 2.76895859037465e-05
0.053774 -3.118413821575e-05
0.053775 3.51785531642827e-05
0.053776 -3.97966334857157e-05
0.053777 4.52111717875367e-05
0.053778 -5.16705509366656e-05
0.053779 5.9544726865913e-05
0.05378 -6.94093534849647e-05
0.053781 8.22108908729778e-05
0.053782 -9.96210442486991e-05
0.053783 0.000124893700981237
0.053784 -0.00016531275102604
0.053785 0.000241220940338716
0.053786 -0.000439045688721431
0.053787 0.00235547724093865
0.053788 0.000705568181250676
0.053789 -0.000304690439809026
0.05379 0.00019306196371383
0.053791 -0.000140273513156071
0.053792 0.00010929987374455
0.053793 -8.8800492403711e-05
0.053794 7.41399306336244e-05
0.053795 -6.30712200842155e-05
0.053796 5.43735923719994e-05
0.053797 -4.73270865324855e-05
0.053798 4.14799355012047e-05
0.053799 -3.65345592124741e-05
0.0538 3.22871332314611e-05
0.053801 -2.85934918888654e-05
0.053802 2.53488828108046e-05
0.053803 -2.24754235693316e-05
0.053804 1.99140451861023e-05
0.053805 -1.761915497975e-05
0.053806 1.55550047085813e-05
0.053807 -1.36931603657153e-05
0.053808 1.20107025265883e-05
0.053809 -1.04889225408992e-05
0.05381 9.11236233499395e-06
0.053811 -7.86809683250869e-06
0.053812 6.74519062113953e-06
0.053813 -5.73428171866953e-06
0.053814 4.82725937887563e-06
0.053815 -4.01701239827273e-06
0.053816 3.29723092548339e-06
0.053817 -2.66224933732102e-06
0.053818 2.10692097254251e-06
0.053819 -1.62651782608441e-06
0.05382 1.21664998273617e-06
0.053821 -8.7320079793513e-07
0.053822 5.92274743427503e-07
0.053823 -3.70155516075327e-07
0.053824 2.03272521580681e-07
0.053825 -8.81742356298223e-08
0.053826 2.1507244653117e-08
0.053827 0
0.053828 0
0.053829 0
0.05383 0
0.053831 0
0.053832 0
0.053833 0
0.053834 0
0.053835 0
0.053836 0
0.053837 0
0.053838 0
0.053839 0
0.05384 0
0.053841 0
0.053842 0
0.053843 0
0.053844 0
0.053845 0
0.053846 0
0.053847 0
0.053848 0
0.053849 0
0.05385 0
0.053851 0
0.053852 0
0.053853 0
0.053854 0
0.053855 0
0.053856 0
0.053857 0
0.053858 0
0.053859 0
0.05386 0
0.053861 0
0.053862 0
0.053863 0
0.053864 0
0.053865 0
0.053866 0
0.053867 -6.87806109465568e-10
0.053868 2.81906600677383e-09
0.053869 -6.49710661196829e-09
0.05387 1.1827649189717e-08
0.053871 -1.8919297483584e-08
0.053872 2.78841701280471e-08
0.053873 -3.88387065631893e-08
0.053874 5.19046825987805e-08
0.053875 -6.72104807137902e-08
0.053876 8.48926718077964e-08
0.053877 -1.05097980371372e-07
0.053878 1.27985725205833e-07
0.053879 -1.53730854717903e-07
0.05388 1.82527732027138e-07
0.053881 -2.14594874376671e-07
0.053882 2.50180919053494e-07
0.053883 -2.895721822164e-07
0.053884 3.33102309706199e-07
0.053885 -3.81164708358153e-07
0.053886 4.34228720866686e-07
0.053887 -4.92860911531085e-07
0.053888 5.57753436122811e-07
0.053889 -6.29762394920922e-07
0.05389 7.09960512973358e-07
0.053891 -7.99710800843218e-07
0.053892 9.00771637577189e-07
0.053893 -1.01545011892481e-06
0.053894 1.14683169626023e-06
0.053895 -1.29913442201439e-06
0.053896 1.47827457834654e-06
0.053897 -1.6928071752215e-06
0.053898 1.95556727571079e-06
0.053899 -2.28670798870806e-06
0.0539 2.71975108998766e-06
0.053901 -3.31482617253845e-06
0.053902 4.1915229228239e-06
0.053903 -5.62637022911281e-06
0.053904 8.43561907699067e-06
0.053905 -1.65453544276509e-05
0.053906 0.000445809824352273
0.053907 1.82855185481516e-05
0.053908 -8.86680656541595e-06
0.053909 5.81570897901973e-06
0.05391 -4.29627251953877e-06
0.053911 3.38044986120512e-06
0.053912 -2.76414385245922e-06
0.053913 2.31832119685807e-06
0.053914 -1.97890802502303e-06
0.053915 1.71049828838043e-06
0.053916 -1.49194636425699e-06
0.053917 1.30985397369032e-06
0.053918 -1.15532713668332e-06
0.053919 1.02223558551478e-06
0.05392 -9.06220722951553e-07
0.053921 8.04101644538624e-07
0.053922 -7.13504534360129e-07
0.053923 6.32623193891072e-07
0.053924 -5.60059573795454e-07
0.053925 4.94714764061122e-07
0.053926 -4.35712745518013e-07
0.053927 3.8234596370897e-07
0.053928 -3.340357730614e-07
0.053929 2.90303222720876e-07
0.05393 -2.5074716810407e-07
0.053931 2.15027659222508e-07
0.053932 -1.8285318841096e-07
0.053933 1.53970800723819e-07
0.053934 -1.28158355413086e-07
0.053935 1.05218423373169e-07
0.053936 -8.49734428385469e-08
0.053937 6.72618530395914e-08
0.053938 -5.19349954725468e-08
0.053939 3.88546232611018e-08
0.05394 -2.78908964142727e-08
0.053941 1.89207684817304e-08
0.053942 -1.18266908531958e-08
0.053943 6.49557662649403e-09
0.053944 -2.81797791596182e-09
0.053945 6.87439649126685e-10
0.053946 0
0.053947 0
0.053948 0
0.053949 0
0.05395 0
0.053951 0
0.053952 0
0.053953 0
0.053954 0
0.053955 0
0.053956 0
0.053957 0
0.053958 0
0.053959 0
0.05396 0
0.053961 0
0.053962 0
0.053963 0
0.053964 0
0.053965 0
0.053966 0
0.053967 0
0.053968 0
0.053969 0
0.05397 0
0.053971 0
0.053972 0
0.053973 0
0.053974 0
0.053975 0
0.053976 0
0.053977 0
0.053978 0
0.053979 0
0.05398 0
0.053981 0
0.053982 0
0.053983 0
0.053984 0
0.053985 0
0.053986 0
0.053987 0
0.053988 0
0.053989 0
0.05399 0
0.053991 0
0.053992 0
0.053993 0
0.053994 0
0.053995 0
0.053996 0
0.053997 0
0.053998 0
0.053999 0
0.054 0
0.054001 0
0.054002 0
0.054003 -4.94391920559729e-08
0.054004 2.02586090195664e-07
0.054005 -4.6678617987986e-07
0.054006 8.49540671549411e-07
0.054007 -1.35853902157986e-06
0.054008 2.00170130821863e-06
0.054009 -2.78723243233924e-06
0.05401 3.72369057248729e-06
0.054011 -4.82007291588239e-06
0.054012 6.08592245555554e-06
0.054013 -7.53146064878794e-06
0.054014 9.16775205691532e-06
0.054015 -1.10069088482955e-05
0.054016 1.30623454104495e-05
0.054017 -1.53490965214404e-05
0.054018 1.78842169188193e-05
0.054019 -2.06872861831844e-05
0.05402 2.37810513774298e-05
0.054021 -2.71922519949424e-05
0.054022 3.09526892295115e-05
0.054023 -3.51006271431569e-05
0.054024 3.96826513802352e-05
0.054025 -4.47561688466118e-05
0.054026 5.03928212536694e-05
0.054027 -5.66832272117472e-05
0.054028 6.37436979721357e-05
0.054029 -7.17259571099926e-05
0.05403 8.08315592491164e-05
0.054031 -9.13338926625898e-05
0.054032 0.000103612870049527
0.054033 -0.000118211756625905
0.054034 0.000135934585541551
0.054035 -0.000158022560792943
0.054036 0.000186459626657413
0.054037 -0.000224726858177426
0.054038 0.00027954645959484
0.054039 -0.000365565394286865
0.05404 0.000521876583752039
0.054041 -0.000899427666203833
0.054042 0.00316562002268704
0.054043 0.00209762260621426
0.054044 -0.000786522679365945
0.054045 0.000482722842907813
0.054046 -0.000347230428010441
0.054047 0.000270423472341626
0.054048 -0.000220972923752948
0.054049 0.000186542520045793
0.05405 -0.00016129650044081
0.054051 0.00014212167611435
0.054052 -0.000127210597333315
0.054053 0.000115446875352017
0.054054 -0.000106108745441784
0.054055 9.8714200974472e-05
0.054056 -9.29349826833391e-05
0.054057 8.85466046739494e-05
0.054058 -8.53985076122405e-05
0.054059 8.33962124259142e-05
0.05406 -8.24912140893743e-05
0.054061 8.26764507223173e-05
0.054062 -8.39864809572297e-05
0.054063 8.65025128204345e-05
0.054064 -9.03635113028766e-05
0.054065 9.57861789506245e-05
0.054066 -0.000103099353519661
0.054067 0.000112803783502256
0.054068 -0.000125679873927757
0.054069 0.000142993184336131
0.05407 -0.000166935003023714
0.054071 0.000201572007132762
0.054072 -0.000255363847262052
0.054073 0.000349372230254417
0.054074 -0.000554541164963328
0.054075 0.00135343890160766
0.054076 0.00301495006508655
0.054077 -0.000704531628339467
0.054078 0.00039524796233865
0.054079 -0.000271960546899458
0.05408 0.000205052671781003
0.054081 -0.000162579013899724
0.054082 0.000132853148523105
0.054083 -0.000110635522132289
0.054084 9.32294461313557e-05
0.054085 -7.90667646776265e-05
0.054086 6.71857841025721e-05
0.054087 -5.69624177380482e-05
0.054088 4.7972196320038e-05
0.054089 -3.9914256180606e-05
0.05409 3.25669096163882e-05
0.054091 -2.57602544413839e-05
0.054092 1.93583688929566e-05
0.054093 -1.32470178584036e-05
0.054094 7.32447837012357e-06
0.054095 -1.49393150968249e-06
0.054096 -4.34376297489726e-06
0.054097 1.02980497168054e-05
0.054098 -1.64988396537703e-05
0.054099 2.31110245042821e-05
0.0541 -3.03571493099403e-05
0.054101 3.8555561566888e-05
0.054102 -4.81893038254768e-05
0.054103 6.00404750132468e-05
0.054104 -7.54776856425634e-05
0.054105 9.71493739343597e-05
0.054106 -0.000130959241099671
0.054107 0.000193325598745368
0.054108 -0.00035349109501061
0.054109 0.00182843218547037
0.05411 0.000585483101046917
0.054111 -0.000251120768877822
0.054112 0.000158710885891759
0.054113 -0.000115053164844057
0.054114 8.94365069607735e-05
0.054115 -7.24870670334452e-05
0.054116 6.03418217192649e-05
0.054117 -5.11123898219987e-05
0.054118 4.37932084120173e-05
0.054119 -3.77907716022753e-05
0.05412 3.27319949508013e-05
0.054121 -2.83703642107982e-05
0.054122 2.45362062489012e-05
0.054123 -2.11086261482839e-05
0.054124 1.79988275729986e-05
0.054125 -1.51397529524286e-05
0.054126 1.24793956232922e-05
0.054127 -9.97632665163097e-06
0.054128 7.59659750006675e-06
0.054129 -5.31151524530642e-06
0.05413 3.09597546947566e-06
0.054131 -9.27146116731317e-07
0.054132 -1.21664233051554e-06
0.054133 3.35691133871468e-06
0.054134 -5.51605037068159e-06
0.054135 7.71843350215522e-06
0.054136 -9.99175478057784e-06
0.054137 1.23687422135497e-05
0.054138 -1.48894869478622e-05
0.054139 1.76047605926696e-05
0.05414 -2.05809388380033e-05
0.054141 2.39076037504523e-05
0.054142 -2.7709774675609e-05
0.054143 3.21685038292222e-05
0.054144 -3.75574453907369e-05
0.054145 4.43120756797438e-05
0.054146 -5.31716072745414e-05
0.054147 6.55016592151266e-05
0.054148 -8.41388036887807e-05
0.054149 0.000116105397988464
0.05415 -0.000184871755925315
0.054151 0.000446262601137693
0.054152 0.00109486501425385
0.054153 -0.000243871626823915
0.054154 0.000136298430054543
0.054155 -9.38398463939211e-05
0.054156 7.09602734512401e-05
0.054157 -5.65607070872388e-05
0.054158 4.66016252878531e-05
0.054159 -3.92607866833431e-05
0.05416 3.35958332897441e-05
0.054161 -2.90706866713767e-05
0.054162 2.53581017296932e-05
0.054163 -2.224715132681e-05
0.054164 1.95958754935019e-05
0.054165 -1.73053063458558e-05
0.054166 1.530439781177e-05
0.054167 -1.3540867897748e-05
0.054168 1.19754129520422e-05
0.054169 -1.05779288912092e-05
0.05417 9.32497142678105e-06
0.054171 -8.19800582532968e-06
0.054172 7.18217395531631e-06
0.054173 -6.26540867623104e-06
0.054174 5.43778662035758e-06
0.054175 -4.69104784116151e-06
0.054176 4.01823435888315e-06
0.054177 -3.41341480665817e-06
0.054178 2.87147235839706e-06
0.054179 -2.38793980629773e-06
0.05418 1.95887021467345e-06
0.054181 -1.58073473423583e-06
0.054182 1.25034137974583e-06
0.054183 -9.6477015405627e-07
0.054184 7.21321040829143e-07
0.054185 -5.17472219077792e-07
0.054186 3.50846465121802e-07
0.054187 -2.19184163478065e-07
0.054188 1.20321690801442e-07
0.054189 -5.21741966609116e-08
0.05419 1.2722003379931e-08
0.054191 0
0.054192 0
0.054193 0
0.054194 0
0.054195 0
0.054196 0
0.054197 0
0.054198 0
0.054199 0
0.0542 0
0.054201 0
0.054202 0
0.054203 0
0.054204 0
0.054205 0
0.054206 0
0.054207 0
0.054208 0
0.054209 0
0.05421 0
0.054211 0
0.054212 0
0.054213 0
0.054214 0
0.054215 0
0.054216 0
0.054217 0
0.054218 0
0.054219 0
0.05422 0
0.054221 0
0.054222 0
0.054223 0
0.054224 0
0.054225 0
0.054226 0
0.054227 0
0.054228 0
0.054229 0
0.05423 0
0.054231 0
0.054232 0
0.054233 0
0.054234 0
0.054235 0
0.054236 0
0.054237 0
0.054238 0
0.054239 0
0.05424 0
0.054241 0
0.054242 0
0.054243 0
0.054244 0
0.054245 0
0.054246 0
0.054247 0
0.054248 0
0.054249 0
0.05425 0
0.054251 0
0.054252 0
0.054253 0
0.054254 0
0.054255 0
0.054256 0
0.054257 0
0.054258 0
0.054259 0
0.05426 0
0.054261 0
0.054262 0
0.054263 0
0.054264 0
0.054265 0
0.054266 0
0.054267 0
0.054268 0
0.054269 0
0.05427 0
0.054271 0
0.054272 0
0.054273 -2.10211738746844e-08
0.054274 8.61159243693597e-08
0.054275 -1.98369150808409e-07
0.054276 3.60924353748764e-07
0.054277 -5.76996291568267e-07
0.054278 8.49887595553853e-07
0.054279 -1.18301012289111e-06
0.05428 1.57991200574871e-06
0.054281 -2.04431158439656e-06
0.054282 2.58013970961652e-06
0.054283 -3.19159228731242e-06
0.054284 3.88319544764815e-06
0.054285 -4.65988639612294e-06
0.054286 5.52711390663467e-06
0.054287 -6.49096363507874e-06
0.054288 7.55831509385326e-06
0.054289 -8.73703941918099e-06
0.05429 1.00362502607649e-05
0.054291 -1.1466624642813e-05
0.054292 1.30408171227081e-05
0.054293 -1.4773999997806e-05
0.054294 1.668457625023e-05
0.054295 -1.87951329119869e-05
0.054296 2.11337347785696e-05
0.054297 -2.37357090246745e-05
0.054298 2.66461527064182e-05
0.054299 -2.99235297068457e-05
0.0543 3.36370492341586e-05
0.054301 -3.78817581759087e-05
0.054302 4.27992107059501e-05
0.054303 -4.8589929870084e-05
0.054304 5.55470220386541e-05
0.054305 -6.41156735592407e-05
0.054306 7.50052073090174e-05
0.054307 -8.9417228570826e-05
0.054308 0.000109559463188915
0.054309 -0.0001399727690283
0.05431 0.000191710636550513
0.054311 -0.000300519458658834
0.054312 0.000682976707545696
0.054313 0.00261809505651231
0.054314 -0.000448241163351081
0.054315 0.000244850815034761
0.054316 -0.000168066622122676
0.054317 0.000127662840906826
0.054318 -0.000102722893611777
0.054319 8.58131695287235e-05
0.05432 -7.36306870128049e-05
0.054321 6.44877717210863e-05
0.054322 -5.74360909815615e-05
0.054323 5.19059793441324e-05
0.054324 -4.75394009822411e-05
0.054325 4.41057728340195e-05
0.054326 -4.14571134490253e-05
0.054327 3.95037292395884e-05
0.054328 -3.82019287188088e-05
0.054329 3.75501577180931e-05
0.05433 -3.75929424529578e-05
0.054331 3.8434927351021e-05
0.054332 -4.0272004835218e-05
0.054333 4.34571117782161e-05
0.054334 -4.86468801960696e-05
0.054335 5.71665550364979e-05
0.054336 -7.20878878746021e-05
0.054337 0.000102416688778117
0.054338 -0.000190525568735657
0.054339 0.00270662485499457
0.05434 0.000213788838292935
0.054341 -0.000100355641175356
0.054342 6.49207639654251e-05
0.054343 -4.76757608526002e-05
0.054344 3.74795968530925e-05
0.054345 -3.07268360480946e-05
0.054346 2.5899942493474e-05
0.054347 -2.22504769541149e-05
0.054348 1.93677300144446e-05
0.054349 -1.70083616496021e-05
0.05435 1.50196826741513e-05
0.054351 -1.33015698164419e-05
0.054352 1.17860758007963e-05
0.054353 -1.04465700399959e-05
0.054354 9.26792912832862e-06
0.054355 -8.22259795003803e-06
0.054356 7.28962219079372e-06
0.054357 -6.45279067640357e-06
0.054358 5.69936652812832e-06
0.054359 -5.01920028132662e-06
0.05436 4.40409722891915e-06
0.054361 -3.84735787797649e-06
0.054362 3.34343872285861e-06
0.054363 -2.88769819805558e-06
0.054364 2.47620395453127e-06
0.054365 -2.10558496627374e-06
0.054366 1.77291687440367e-06
0.054367 -1.47563229657167e-06
0.054368 1.21145011597702e-06
0.054369 -9.7831936272067e-07
0.05437 7.74374432980335e-07
0.054371 -5.97899204557308e-07
0.054372 4.47298197835337e-07
0.054373 -3.21073364750892e-07
0.054374 2.17805409963448e-07
0.054375 -1.36138789227079e-07
0.054376 7.47697119004364e-08
0.054377 -3.24366131391629e-08
0.054378 7.91266774699078e-09
0.054379 0
0.05438 0
0.054381 0
0.054382 0
0.054383 0
0.054384 0
0.054385 0
0.054386 0
0.054387 0
0.054388 0
0.054389 0
0.05439 0
0.054391 -9.42588244021921e-09
0.054392 3.86227765035975e-08
0.054393 -8.89885590941161e-08
0.054394 1.61950281468283e-07
0.054395 -2.58970289596016e-07
0.054396 3.81554207502572e-07
0.054397 -5.31261155135247e-07
0.054398 7.09716658775988e-07
0.054399 -9.18628823392522e-07
0.0544 1.15980848079214e-06
0.054401 -1.43519421628295e-06
0.054402 1.74688342538109e-06
0.054403 -2.09717088281046e-06
0.054404 2.48859674960061e-06
0.054405 -2.92400654485866e-06
0.054406 3.40662643108134e-06
0.054407 -3.94015830014717e-06
0.054408 4.5289007421162e-06
0.054409 -5.17790424354127e-06
0.05441 5.89317222349343e-06
0.054411 -6.6819242863165e-06
0.054412 7.5529451680119e-06
0.054413 -8.51705361115935e-06
0.054414 9.58774204546429e-06
0.054415 -1.07820642842076e-05
0.054416 1.2121891174413e-05
0.054417 -1.36428585193895e-05
0.054418 1.53906135143851e-05
0.054419 -1.74174441173465e-05
0.05442 1.97955164471719e-05
0.054421 -2.2627407913142e-05
0.054422 2.60641094349297e-05
0.054423 -3.03375069896124e-05
0.054424 3.58230381374014e-05
0.054425 -4.31712295842585e-05
0.054426 5.3616299713817e-05
0.054427 -6.98203845510171e-05
0.054428 9.87796004420736e-05
0.054429 -0.000166701424860672
0.05443 0.000529653048137172
0.054431 0.000441359164304776
0.054432 -0.00015262766700418
0.054433 9.04576407604087e-05
0.054434 -6.29158624792192e-05
0.054435 4.71049655467644e-05
0.054436 -3.66504098300298e-05
0.054437 2.90720552122963e-05
0.054438 -2.32016628204924e-05
0.054439 1.84140197271292e-05
0.05444 -1.4341172893153e-05
0.054441 1.07488646700163e-05
0.054442 -7.47661484685627e-06
0.054443 4.4056545938597e-06
0.054444 -1.43990270508461e-06
0.054445 -1.50694226520838e-06
0.054446 4.52200993445306e-06
0.054447 -7.70436110820492e-06
0.054448 1.11796900377809e-05
0.054449 -1.51236455089037e-05
0.05445 1.98039856280574e-05
0.054451 -2.56656330522913e-05
0.054452 3.35234744095537e-05
0.054453 -4.50685090631782e-05
0.054454 6.45070223713534e-05
0.054455 -0.000106061945218333
0.054456 0.000268003420917134
0.054457 0.000574881533569894
0.054458 -0.000139723552377617
0.054459 7.93625668662715e-05
0.05446 -5.50353911910498e-05
0.054461 4.17480851811984e-05
0.054462 -3.32970298259771e-05
0.054463 2.74038197831845e-05
0.054464 -2.30343911638527e-05
0.054465 1.9651328187035e-05
0.054466 -1.69474669403837e-05
0.054467 1.47343587260274e-05
0.054468 -1.28898403346651e-05
0.054469 1.13311315430414e-05
0.05447 -1.00000466194953e-05
0.054471 8.8452550441122e-06
0.054472 -7.82713226982471e-06
0.054473 6.92310820032182e-06
0.054474 -6.11588658540098e-06
0.054475 5.39199137708984e-06
0.054476 -4.74076424330769e-06
0.054477 4.15365791114961e-06
0.054478 -3.62372829404119e-06
0.054479 3.14526313903572e-06
0.05448 -2.71350628917555e-06
0.054481 2.32445011033784e-06
0.054482 -1.97467730389488e-06
0.054483 1.66123903286079e-06
0.054484 -1.38156011541985e-06
0.054485 1.13336464970455e-06
0.054486 -9.14617242225725e-07
0.054487 7.23476283780369e-07
0.054488 -5.58256622475401e-07
0.054489 4.17399636838071e-07
0.05449 -2.99449188625618e-07
0.054491 2.03032286394558e-07
0.054492 -1.26843552607086e-07
0.054493 6.96327837605982e-08
0.054494 -3.01950421640083e-08
0.054495 7.36283198389462e-09
0.054496 0
0.054497 0
0.054498 0
0.054499 0
0.0545 0
0.054501 0
0.054502 0
0.054503 0
0.054504 0
0.054505 0
0.054506 0
0.054507 0
0.054508 0
0.054509 0
0.05451 0
0.054511 0
0.054512 0
0.054513 0
0.054514 0
0.054515 0
0.054516 0
0.054517 0
0.054518 0
0.054519 0
0.05452 0
0.054521 0
0.054522 0
0.054523 0
0.054524 0
0.054525 0
0.054526 0
0.054527 0
0.054528 0
0.054529 0
0.05453 0
0.054531 0
0.054532 0
0.054533 0
0.054534 0
0.054535 0
0.054536 0
0.054537 0
0.054538 0
0.054539 0
0.05454 0
0.054541 0
0.054542 0
0.054543 0
0.054544 0
0.054545 0
0.054546 0
0.054547 0
0.054548 0
0.054549 0
0.05455 0
0.054551 0
0.054552 0
0.054553 0
0.054554 0
0.054555 0
0.054556 0
0.054557 0
0.054558 0
0.054559 0
0.05456 0
0.054561 0
0.054562 0
0.054563 0
0.054564 0
0.054565 0
0.054566 0
0.054567 0
0.054568 0
0.054569 0
0.05457 0
0.054571 0
0.054572 0
0.054573 0
0.054574 0
0.054575 0
0.054576 0
0.054577 0
0.054578 0
0.054579 0
0.05458 0
0.054581 0
0.054582 0
0.054583 0
0.054584 0
0.054585 0
0.054586 0
0.054587 0
0.054588 0
0.054589 0
0.05459 0
0.054591 0
0.054592 0
0.054593 0
0.054594 0
0.054595 0
0.054596 0
0.054597 0
0.054598 0
0.054599 0
0.0546 0
0.054601 0
0.054602 0
0.054603 0
0.054604 0
0.054605 0
0.054606 0
0.054607 0
0.054608 0
0.054609 0
0.05461 0
0.054611 -4.51084660775813e-08
0.054612 1.84846351390068e-07
0.054613 -4.25926433909149e-07
0.054614 7.75205720614692e-07
0.054615 -1.23971545330673e-06
0.054616 1.82670017275747e-06
0.054617 -2.54366765531508e-06
0.054618 3.39845196029828e-06
0.054619 -4.39929237327404e-06
0.05462 5.55493174012022e-06
0.054621 -6.87473861535551e-06
0.054622 8.36885887289711e-06
0.054623 -1.00484040566073e-05
0.054624 1.19256859353884e-05
0.054625 -1.40145096935433e-05
0.054626 1.63305422515324e-05
0.054627 -1.88917778457357e-05
0.054628 2.17191309005967e-05
0.054629 -2.48371974666347e-05
0.05463 2.82752427125292e-05
0.054631 -3.20684957200237e-05
0.054632 3.62598682494965e-05
0.054633 -4.09022679422153e-05
0.054634 4.60617598450902e-05
0.054635 -5.18219624853994e-05
0.054636 5.82902800835568e-05
0.054637 -6.5606933068212e-05
0.054638 7.39583724541811e-05
0.054639 -8.35977814643844e-05
0.05464 9.48774578289397e-05
0.054641 -0.000108301972544337
0.054642 0.000124619526103807
0.054643 -0.000144987890670476
0.054644 0.000171297186642311
0.054645 -0.000206854782200988
0.054646 0.000258015343461178
0.054647 -0.000338732319476755
0.054648 0.000486741588095698
0.054649 -0.000851799033179693
0.05465 0.00330845470502324
0.054651 0.00176068468405587
0.054652 -0.000691613812070101
0.054653 0.000427451648978536
0.054654 -0.000306908543923207
0.054655 0.000237323952322709
0.054656 -0.000191614185394151
0.054657 0.000158980839299226
0.054658 -0.000134269383360707
0.054659 0.00011470732512847
0.05466 -9.86699844736898e-05
0.054661 8.51414184402336e-05
0.054662 -7.34528717795581e-05
0.054663 6.31451939228612e-05
0.054664 -5.3891644560038e-05
0.054665 4.54522193853038e-05
0.054666 -3.76453776010972e-05
0.054667 3.03298291052443e-05
0.054668 -2.33923584210186e-05
0.054669 1.67393769786358e-05
0.05467 -1.02908205311612e-05
0.054671 3.97552466002462e-06
0.054672 2.27249532790616e-06
0.054673 -8.51726899514491e-06
0.054674 1.48239243550292e-05
0.054675 -2.12618681139443e-05
0.054676 2.79084142360787e-05
0.054677 -3.48532641003562e-05
0.054678 4.22044039029457e-05
0.054679 -5.00962772414046e-05
0.05468 5.87016101789437e-05
0.054681 -6.82492064563038e-05
0.054682 7.90517929822307e-05
0.054683 -9.15514522248928e-05
0.054684 0.000106397343621104
0.054685 -0.000124586302204255
0.054686 0.000147735137238047
0.054687 -0.000178655433678347
0.054688 0.000222712311420094
0.054689 -0.000291581947965763
0.05469 0.000416408929506852
0.054691 -0.000717461180488176
0.054692 0.00252268897895178
0.054693 0.0016683532486531
0.054694 -0.000623569851783098
0.054695 0.00038089069970051
0.054696 -0.000272145613537578
0.054697 0.000210026615018036
0.054698 -0.000169576746731377
0.054699 0.00014096397977603
0.0547 -0.000119532319627202
0.054701 0.000102792885525564
0.054702 -8.92952834109245e-05
0.054703 7.81377311605629e-05
0.054704 -6.87305289038371e-05
0.054705 6.0672143301008e-05
0.054706 -5.36799492196586e-05
0.054707 4.75494262436689e-05
0.054708 -4.21290434754699e-05
0.054709 3.73042181397485e-05
0.05471 -3.29867398601795e-05
0.054711 2.91076042600851e-05
0.054712 -2.56120388143488e-05
0.054713 2.24559765048198e-05
0.054714 -1.96035085396998e-05
0.054715 1.70250133147717e-05
0.054716 -1.46957614395402e-05
0.054717 1.25948617433122e-05
0.054718 -1.07044553833846e-05
0.054719 9.00909310270679e-06
0.05472 -7.49524950203371e-06
0.054721 6.1509410860263e-06
0.054722 -4.96542381504045e-06
0.054723 3.92895222622474e-06
0.054724 -3.03258671463384e-06
0.054725 2.26803884102923e-06
0.054726 -1.62754693031244e-06
0.054727 1.10377599715553e-06
0.054728 -6.89737358913223e-07
0.054729 3.78724293119433e-07
0.05473 -1.64260854669074e-07
0.054731 4.00615482905692e-08
0.054732 0
0.054733 0
0.054734 0
0.054735 0
0.054736 0
0.054737 0
0.054738 0
0.054739 0
0.05474 0
0.054741 0
0.054742 0
0.054743 0
0.054744 0
0.054745 0
0.054746 0
0.054747 0
0.054748 0
0.054749 0
0.05475 0
0.054751 0
0.054752 0
0.054753 0
0.054754 0
0.054755 0
0.054756 0
0.054757 0
0.054758 0
0.054759 -2.53276515267341e-08
0.05476 1.0376032198097e-07
0.054761 -2.39018978423044e-07
0.054762 4.34896000693242e-07
0.054763 -6.95270553831743e-07
0.054764 1.02412875410379e-06
0.054765 -1.42558957373085e-06
0.054766 1.90393764656312e-06
0.054767 -2.46366441600942e-06
0.054768 3.10951942779504e-06
0.054769 -3.84657404124919e-06
0.05477 4.6803004521257e-06
0.054771 -5.61666974090142e-06
0.054772 6.6622737585171e-06
0.054773 -7.82447714428523e-06
0.054774 9.11160779366711e-06
0.054775 -1.05331968842935e-05
0.054776 1.21002834643772e-05
0.054777 -1.38258041165573e-05
0.054778 1.57250961094131e-05
0.054779 -1.78165539483494e-05
0.05478 2.01224962567514e-05
0.054781 -2.26703255658782e-05
0.054782 2.54941030171268e-05
0.054783 -2.86367219271619e-05
0.054784 3.21529638971545e-05
0.054785 -3.61138861281602e-05
0.054786 4.06132699859664e-05
0.054787 -4.57773576501228e-05
0.054788 5.17800161443737e-05
0.054789 -5.88672222268204e-05
0.05479 6.7398318775564e-05
0.054791 -7.79191779381893e-05
0.054792 9.1300327422801e-05
0.054793 -0.000109019036821314
0.054794 0.000133797230727697
0.054795 -0.00017125832017397
0.054796 0.000235190682837755
0.054797 -0.00037079408865248
0.054798 0.000862458928923015
0.054799 0.00269188297534735
0.0548 -0.000521455067448717
0.054801 0.00028673100576811
0.054802 -0.000196167758018018
0.054803 0.000147841956899406
0.054804 -0.000117596065791706
0.054805 9.67527100550376e-05
0.054806 -8.14281654290466e-05
0.054807 6.96245862704671e-05
0.054808 -6.02097864055711e-05
0.054809 5.2494622377506e-05
0.05481 -4.60359061890252e-05
0.054811 4.05359006099011e-05
0.054812 -3.57873459469852e-05
0.054813 3.1641641442556e-05
0.054814 -2.79895484797409e-05
0.054815 2.47490196307317e-05
0.054816 -2.18572610700197e-05
0.054817 1.92654042969601e-05
0.054818 -1.69348382918447e-05
0.054819 1.48346282261025e-05
0.05482 -1.29396629687529e-05
0.054821 1.1229302304274e-05
0.054822 -9.68637362494701e-06
0.054823 8.29641743574306e-06
0.054824 -7.04711290829719e-06
0.054825 5.92783567816347e-06
0.054826 -4.92931411236191e-06
0.054827 4.0433598341168e-06
0.054828 -3.26265490823907e-06
0.054829 2.58058273709542e-06
0.05483 -1.99109302413278e-06
0.054831 1.4885935449743e-06
0.054832 -1.0678632031683e-06
0.054833 7.23982127464879e-07
0.054834 -4.52275519821996e-07
0.054835 2.48268678625277e-07
0.054836 -1.07651163554967e-07
0.054837 2.62484825427823e-08
0.054838 -1.61437898358121e-08
0.054839 6.61302299503994e-08
0.05484 -1.52320039849156e-07
0.054841 2.77117285754141e-07
0.054842 -4.42978848685345e-07
0.054843 6.52426883249985e-07
0.054844 -9.08064853417552e-07
0.054845 1.21259786537888e-06
0.054846 -1.56885818941725e-06
0.054847 1.97983708491091e-06
0.054848 -2.44872433203827e-06
0.054849 2.97895725378681e-06
0.05485 -3.57428151499608e-06
0.054851 4.23882665718653e-06
0.054852 -4.97720023410148e-06
0.054853 5.79460564726286e-06
0.054854 -6.69699048077144e-06
0.054855 7.69123450333346e-06
0.054856 -8.78538984846008e-06
0.054857 9.98899066696017e-06
0.054858 -1.13134564928278e-05
0.054859 1.27726238189149e-05
0.05486 -1.43834557900945e-05
0.054861 1.6167003538794e-05
0.054862 -1.81497296699773e-05
0.054863 2.03653637163075e-05
0.054864 -2.28575570886478e-05
0.054865 2.5683770889771e-05
0.054866 -2.89211211723818e-05
0.054867 3.26643606344341e-05
0.054868 -3.70504133645558e-05
0.054869 4.22943087556414e-05
0.05487 -4.87214390354936e-05
0.054871 5.68475423825709e-05
0.054872 -6.75399475707158e-05
0.054873 8.2376041192552e-05
0.054874 -0.000104552459522226
0.054875 0.000141671896046559
0.054876 -0.000217305981030951
0.054877 0.000459212967037861
0.054878 0.00464489047053576
0.054879 -0.000381539606895046
0.05488 0.000199433178703603
0.054881 -0.000134995305586552
0.054882 0.000102044696606553
0.054883 -8.208179057644e-05
0.054884 6.87548458130008e-05
0.054885 -5.92984225064603e-05
0.054886 5.23187426060233e-05
0.054887 -4.70404585368466e-05
0.054888 4.30014458450237e-05
0.054889 -3.99130388770599e-05
0.05489 3.7590101601935e-05
0.054891 -3.59138113408919e-05
0.054892 3.48112140114666e-05
0.054893 -3.42442303523286e-05
0.054894 3.42047105595919e-05
0.054895 -3.47141994634977e-05
0.054896 3.58285024970554e-05
0.054897 -3.76486660458565e-05
0.054898 4.03424380791416e-05
0.054899 -4.41853224521783e-05
0.0549 4.96423391360845e-05
0.054901 -5.75438453924812e-05
0.054902 6.95085889674464e-05
0.054903 -8.91402807882452e-05
0.054904 0.000126366232347168
0.054905 -0.000222029551445855
0.054906 0.000992941632085827
0.054907 0.000392760012926922
0.054908 -0.000161863820801823
0.054909 0.000101169767506273
0.05491 -7.30901482526851e-05
0.054911 5.68353920750438e-05
0.054912 -4.61757209866994e-05
0.054913 3.85959503430956e-05
0.054914 -3.28873347361468e-05
0.054915 2.83977822199598e-05
0.054916 -2.47452434195504e-05
0.054917 2.16916258478555e-05
0.054918 -1.90973142921403e-05
0.054919 1.68710236814178e-05
0.05492 -1.49363831025879e-05
0.054921 1.32379736224641e-05
0.054922 -1.1734637930589e-05
0.054923 1.03951909099491e-05
0.054924 -9.19558245656429e-06
0.054925 8.11696943941206e-06
0.054926 -7.17185132301616e-06
0.054927 6.37829075862492e-06
0.054928 -5.7304697277215e-06
0.054929 5.22435997281679e-06
0.05493 -4.85736022263026e-06
0.054931 4.62803080531819e-06
0.054932 -4.53590164234415e-06
0.054933 4.58133733628025e-06
0.054934 -4.76544841926156e-06
0.054935 5.09004168370932e-06
0.054936 -5.55760543619472e-06
0.054937 6.17132788187887e-06
0.054938 -6.93514894091935e-06
0.054939 7.85384784755191e-06
0.05494 -8.93317110054466e-06
0.054941 1.01800079521624e-05
0.054942 -1.16026239277371e-05
0.054943 1.32109672463261e-05
0.054944 -1.50170690200266e-05
0.054945 1.70355665746414e-05
0.054946 -1.9284391432426e-05
0.054947 2.17750264434944e-05
0.054948 -2.4525470945747e-05
0.054949 2.75719918168005e-05
0.05495 -3.09602105913322e-05
0.054951 3.47483224312775e-05
0.054952 -3.90117080301011e-05
0.054953 4.38496969526885e-05
0.054954 -4.93957531307084e-05
0.054955 5.58024819509425e-05
0.054956 -6.3294873913825e-05
0.054957 7.22452552781725e-05
0.054958 -8.32192936915723e-05
0.054959 9.71173335551883e-05
0.05496 -0.000115460771187021
0.054961 0.000141032948299306
0.054962 -0.000179519684869911
0.054963 0.000244607493010633
0.054964 -0.000379645841621802
0.054965 0.000832839202868052
0.054966 0.004655923812048
0.054967 -0.000618227097556663
0.054968 0.000332988617061811
0.054969 -0.000228978054474931
0.05497 0.000175400019366564
0.054971 -0.000143006574105516
0.054972 0.000121576134256591
0.054973 -0.000106615358198641
0.054974 9.58482539208365e-05
0.054975 -8.80074435958819e-05
0.054976 8.23405532416496e-05
0.054977 -7.83831811252909e-05
0.054978 7.58453019029797e-05
0.054979 -7.45513047685444e-05
0.05498 7.44079613519344e-05
0.054981 -7.53886494831058e-05
0.054982 7.75286858569476e-05
0.054983 -8.09302787307471e-05
0.054984 8.57784881949275e-05
0.054985 -9.23731289732215e-05
0.054986 0.000101187734583122
0.054987 -0.000112979736592639
0.054988 0.000129007034355071
0.054989 -0.000151488905489268
0.05499 0.000184702500844555
0.054991 -0.000238037112337469
0.054992 0.000336804866906951
0.054993 -0.000580647378080331
0.054994 0.00217082362332085
0.054995 0.00123115118640422
0.054996 -0.000474455120463568
0.054997 0.000291716006271397
0.054998 -0.000209120642065902
0.054999 0.000161810898459354
0.055 -0.000130972576590296
0.055001 0.000109138139974364
0.055002 -9.27562158592845e-05
0.055003 7.99239681937679e-05
0.055004 -6.95315274717932e-05
0.055005 6.08890897272201e-05
0.055006 -5.36254478788704e-05
0.055007 4.75162575103342e-05
0.055008 -4.23508159948996e-05
0.055009 3.79788038278123e-05
0.05501 -3.42909951132183e-05
0.055011 3.12069450995721e-05
0.055012 -2.86668919279411e-05
0.055013 2.66262971617543e-05
0.055014 -2.50520931797119e-05
0.055015 2.39200688154112e-05
0.055016 -2.32130373774434e-05
0.055017 2.29195600869907e-05
0.055018 -2.30330787614475e-05
0.055019 2.35513641354832e-05
0.05502 -2.44762220438874e-05
0.055021 2.58134257543872e-05
0.055022 -2.75728635309755e-05
0.055023 2.97689092541242e-05
0.055024 -3.24210433372111e-05
0.055025 3.55547740501555e-05
0.055026 -3.9202939160162e-05
0.055027 4.34075094604692e-05
0.055028 -4.82220769169054e-05
0.055029 5.37153032752488e-05
0.05503 -5.99757511608385e-05
0.055031 6.71187560132367e-05
0.055032 -7.52963908590121e-05
0.055033 8.47122534460615e-05
0.055034 -9.56440145611066e-05
0.055035 0.000108449166722226
0.055036 -0.000123655842068493
0.055037 0.000142090178363954
0.055038 -0.000165024043601815
0.055039 0.000194500903082729
0.05504 -0.0002340784307309
0.055041 0.000290550021639597
0.055042 -0.000378580013510535
0.055043 0.000536711042161885
0.055044 -0.000909387890511738
0.055045 0.00290818715067425
0.055046 0.0024468733572533
0.055047 -0.000857779870770779
0.055048 0.000517936331268827
0.055049 -0.000369318157705316
0.05505 0.000285728675831252
0.055051 -0.00023205903335374
0.055052 0.000194674102891297
0.055053 -0.000167177779333464
0.055054 0.000146176538775547
0.055055 -0.000129706894017699
0.055056 0.00011655802703932
0.055057 -0.000105946783435264
0.055058 9.73484606278321e-05
0.055059 -9.04029715843574e-05
0.05506 8.4860247633551e-05
0.055061 -8.05474048756416e-05
0.055062 7.73487382563177e-05
0.055063 -7.5193814147667e-05
0.055064 7.405117453832e-05
0.055065 -7.39265035719012e-05
0.055066 7.48650788071656e-05
0.055067 -7.69592897541795e-05
0.055068 8.03633248985188e-05
0.055069 -8.53194168840016e-05
0.05507 9.22046075801988e-05
0.055071 -0.000101617097504419
0.055072 0.00011454584249872
0.055073 -0.000132734119938805
0.055074 0.000159559058179173
0.055075 -0.000202560905861961
0.055076 0.000282960175235174
0.055077 -0.00049473316878678
0.055078 0.00359418176468836
0.055079 0.000474074336586381
0.05508 -0.000115141843021365
0.055081 -0.000111845129339047
0.055082 0.00265941138364621
0.055083 0.000453945144760108
0.055084 -0.000245864434639791
0.055085 0.000174402468732213
0.055086 -0.000135932496470536
0.055087 0.000111080527952734
0.055088 -9.33426400171596e-05
0.055089 7.98629476837189e-05
0.05509 -6.91687173773002e-05
0.055091 6.04150298168011e-05
0.055092 -5.30789549628702e-05
0.055093 4.68179746188996e-05
0.055094 -4.13976566837121e-05
0.055095 3.66518066463302e-05
0.055096 -3.24591586277991e-05
0.055097 2.87290622564881e-05
0.055098 -2.53923326493834e-05
0.055099 2.23951994777717e-05
0.0551 -1.96951880959111e-05
0.055101 1.72582450060675e-05
0.055102 -1.505668769479e-05
0.055103 1.30677143222234e-05
0.055104 -1.12723020651138e-05
0.055105 9.65438061241112e-06
0.055106 -8.20020393175497e-06
0.055107 6.89786721549189e-06
0.055108 -5.73693169825585e-06
0.055109 4.70813070975928e-06
0.05511 -3.80313766701632e-06
0.055111 3.01438183933012e-06
0.055112 -2.33490135507718e-06
0.055113 1.75822553065784e-06
0.055114 -1.27828050051415e-06
0.055115 8.89313523023053e-07
0.055116 -5.85832374184654e-07
0.055117 3.62557019086792e-07
0.055118 -2.143813401664e-07
0.055119 1.1773873807881e-07
0.05512 -5.10761725573098e-08
0.055121 1.24593534418273e-08
0.055122 0
0.055123 0
0.055124 0
0.055125 -1.34964221714744e-08
0.055126 5.53129031339949e-08
0.055127 -1.27470031028565e-07
0.055128 2.32033979688168e-07
0.055129 -3.71125866883726e-07
0.05513 5.4693389919733e-07
0.055131 -7.61728865667024e-07
0.055132 1.01788367487869e-06
0.055133 -1.31789780121332e-06
0.055134 1.66442772830357e-06
0.055135 -2.06032476905976e-06
0.055136 2.50868202642628e-06
0.055137 -3.01289277179949e-06
0.055138 3.576723207741e-06
0.055139 -4.20440351863115e-06
0.05514 4.90074239963695e-06
0.055141 -5.67127204187468e-06
0.055142 6.52243306596516e-06
0.055143 -7.46181248087373e-06
0.055144 8.49845293101643e-06
0.055145 -9.64325911803941e-06
0.055146 1.09095386867611e-05
0.055147 -1.23137322504439e-05
0.055148 1.3876414301464e-05
0.055149 -1.56236898992498e-05
0.05515 1.75891826023194e-05
0.055151 -1.981692796193e-05
0.055152 2.23656937295904e-05
0.055153 -2.53156216052702e-05
0.055154 2.87787901195238e-05
0.055155 -3.29166956518521e-05
0.055156 3.79705877247779e-05
0.055157 -4.43172295849213e-05
0.055158 5.25789877365626e-05
0.055159 -6.38619881028913e-05
0.05516 8.03379682366937e-05
0.055161 -0.000106931813479728
0.055162 0.000157702582314951
0.055163 -0.000295313717576703
0.055164 0.0021932594024562
0.055165 0.000406048609112027
0.055166 -0.000184696592741489
0.055167 0.000118778673702694
0.055168 -8.69098603536478e-05
0.055169 6.79975619733666e-05
0.05517 -5.5393085549375e-05
0.055171 4.63357102245408e-05
0.055172 -3.94736450997516e-05
0.055173 3.40672616451145e-05
0.055174 -2.96780668709122e-05
0.055175 2.60297988251406e-05
0.055176 -2.29398989299521e-05
0.055177 2.0282999533295e-05
0.055178 -1.79702364263134e-05
0.055179 1.59369228676828e-05
0.05518 -1.41348906299924e-05
0.055181 1.25275584872313e-05
0.055182 -1.10866582398526e-05
0.055183 9.79000264241038e-06
0.055184 -8.61992781745807e-06
0.055185 7.56218377121579e-06
0.055186 -6.60512954528085e-06
0.055187 5.73913978567422e-06
0.055188 -4.95616078924191e-06
0.055189 4.24937403342998e-06
0.05519 -3.61293819410628e-06
0.055191 3.04178929568897e-06
0.055192 -2.53148448396772e-06
0.055193 2.07807893327073e-06
0.055194 -1.67802820753169e-06
0.055195 1.32811038279875e-06
0.055196 -1.025363664312e-06
0.055197 7.67036265736464e-07
0.055198 -5.50546077070946e-07
0.055199 3.73448210272912e-07
0.0552 -2.3340893257577e-07
0.055201 1.28184815293211e-07
0.055202 -5.56061678870757e-08
0.055203 1.35640127819665e-08
0.055204 0
0.055205 0
0.055206 0
0.055207 0
0.055208 0
0.055209 0
0.05521 0
0.055211 0
0.055212 0
0.055213 0
0.055214 0
0.055215 0
0.055216 0
0.055217 0
0.055218 0
0.055219 0
0.05522 0
0.055221 0
0.055222 0
0.055223 0
0.055224 0
0.055225 0
0.055226 0
0.055227 0
0.055228 0
0.055229 0
0.05523 0
0.055231 -5.42691594987848e-10
0.055232 2.22297846529203e-09
0.055233 -5.12010935886516e-09
0.055234 9.31476865016928e-09
0.055235 -1.48893913622606e-08
0.055236 2.19285780888367e-08
0.055237 -3.0519629366583e-08
0.055238 4.07532235019629e-08
0.055239 -5.27242675736307e-08
0.05524 6.65329587222676e-08
0.055241 -8.22861024641099e-08
0.055242 1.00098747396212e-07
0.055243 -1.20096212379109e-07
0.055244 1.42416604602336e-07
0.055245 -1.67213957022724e-07
0.055246 1.9466215462605e-07
0.055247 -2.24959875344381e-07
0.055248 2.58336849983484e-07
0.055249 -2.95061856265787e-07
0.05525 3.35453020458947e-07
0.055251 -3.79891229907087e-07
0.055252 4.2883779883001e-07
0.055253 -4.8285803884684e-07
0.055254 5.42653165131184e-07
0.055255 -6.0910418842032e-07
0.055256 6.83333396507764e-07
0.055257 -7.66792242570523e-07
0.055258 8.61389904941793e-07
0.055259 -9.69686332795998e-07
0.05526 1.0951909913375e-06
0.055261 -1.24284165717379e-06
0.055262 1.41980407393653e-06
0.055263 -1.63687497470341e-06
0.055264 1.91109616621786e-06
0.055265 -2.27100444009778e-06
0.055266 2.768244728713e-06
0.055267 -3.50682312596391e-06
0.055268 4.73185706130509e-06
0.055269 -7.19140212876458e-06
0.05527 1.4783499308147e-05
0.055271 0.000513767308761689
0.055272 -1.32921538140671e-05
0.055273 6.7554398706785e-06
0.055274 -4.49129818502588e-06
0.055275 3.33508944810699e-06
0.055276 -2.62886957591623e-06
0.055277 2.14973955614484e-06
0.055278 -1.8013015929835e-06
0.055279 1.5350856454045e-06
0.05528 -1.32406871352685e-06
0.055281 1.15200337411588e-06
0.055282 -1.00854066353284e-06
0.055283 8.86781304472016e-07
0.055284 -7.81952723890426e-07
0.055285 6.90650976961246e-07
0.055286 -6.1038483721434e-07
0.055287 5.39290274023131e-07
0.055288 -4.75945370577626e-07
0.055289 4.19246737076256e-07
0.05529 -3.6832482899799e-07
0.055291 3.22484593955151e-07
0.055292 -2.81163030414582e-07
0.055293 2.43898295292468e-07
0.055294 -2.32371893447214e-07
0.055295 2.70498530271514e-07
0.055296 -3.61311225088574e-07
0.055297 5.07956452075473e-07
0.055298 -7.13701803079677e-07
0.055299 9.81949916379758e-07
0.0553 -1.31625919419646e-06
0.055301 1.72037215716762e-06
0.055302 -2.19825264192089e-06
0.055303 2.75413346916091e-06
0.055304 -3.39257672995331e-06
0.055305 4.11854950207349e-06
0.055306 -4.93751867640684e-06
0.055307 5.85556972854517e-06
0.055308 -6.87955583087293e-06
0.055309 8.0172858362289e-06
0.05531 -9.27776262669359e-06
0.055311 1.06709478657147e-05
0.055312 -1.22087495185743e-05
0.055313 1.39060420584643e-05
0.055314 -1.57807689917337e-05
0.055315 1.78548357035354e-05
0.055316 -2.01553151771105e-05
0.055317 2.2716102118317e-05
0.055318 -2.55802227221631e-05
0.055319 2.88031247254047e-05
0.05532 -3.24574703289117e-05
0.055321 3.66402994840854e-05
0.055322 -4.14840550714586e-05
0.055323 4.71741404355036e-05
0.055324 -5.3978021939765e-05
0.055325 6.22958270509575e-05
0.055326 -7.27535669308231e-05
0.055327 8.6387726909598e-05
0.055328 -0.000105046113679669
0.055329 0.000132372292915273
0.05533 -0.000176682579538178
0.055331 0.000261982609324512
0.055332 -0.000497986975429685
0.055333 0.00478122506834261
0.055334 0.00063620067788911
0.055335 -0.000295909295163306
0.055336 0.000191585734162016
0.055337 -0.0001406390181312
0.055338 0.000110245772083001
0.055339 -8.99233428035643e-05
0.05534 7.52872300349011e-05
0.055341 -6.41804190813674e-05
0.055342 5.54187847696352e-05
0.055343 -4.82985779646294e-05
0.055344 4.23755721446771e-05
0.055345 -3.73557691227957e-05
0.055346 3.30370233636016e-05
0.055347 -2.92759016089385e-05
0.055348 2.59679048831558e-05
0.055349 -2.30351621302056e-05
0.05535 2.04184969335386e-05
0.055351 -1.80721553227009e-05
0.055352 1.59602081825018e-05
0.055353 -1.40540388043143e-05
0.055354 1.23305519929251e-05
0.055355 -1.07708740961031e-05
0.055356 9.35939397342322e-06
0.055357 -8.08304517079324e-06
0.055358 6.93076163705932e-06
0.055359 -5.89306023428794e-06
0.05536 4.96171720400797e-06
0.055361 -4.12951517041848e-06
0.055362 3.39004374386895e-06
0.055363 -2.73754131662551e-06
0.055364 2.1667688507689e-06
0.055365 -1.672908759427e-06
0.055366 1.25148365317426e-06
0.055367 -8.98290949559595e-07
0.055368 6.09350252846291e-07
0.055369 -3.80861091574154e-07
0.05537 2.09169115525352e-07
0.055371 -9.07392451194685e-08
0.055372 2.21345667529734e-08
0.055373 0
0.055374 0
0.055375 0
0.055376 0
0.055377 0
0.055378 0
0.055379 0
0.05538 0
0.055381 0
0.055382 0
0.055383 0
0.055384 0
0.055385 0
0.055386 0
0.055387 0
0.055388 0
0.055389 0
0.05539 0
0.055391 0
0.055392 0
0.055393 0
0.055394 0
0.055395 0
0.055396 0
0.055397 0
0.055398 0
0.055399 0
0.0554 -3.63338982476953e-08
0.055401 1.48864537722868e-07
0.055402 -3.42955263544528e-07
0.055403 6.24076898398335e-07
0.055404 -9.97830566015584e-07
0.055405 1.46997754335977e-06
0.055406 -2.04647753536609e-06
0.055407 2.73353708842842e-06
0.055408 -3.53767027355798e-06
0.055409 4.46577430755799e-06
0.05541 -5.52522348223656e-06
0.055411 6.72398569516154e-06
0.055412 -8.07076710121658e-06
0.055413 9.57519204598047e-06
0.055414 -1.12480276623075e-05
0.055415 1.31014655456949e-05
0.055416 -1.51494771169652e-05
0.055417 1.74082651451681e-05
0.055418 -1.98968422131175e-05
0.055419 2.26377788493979e-05
0.05542 -2.56581814765649e-05
0.055421 2.89909861835526e-05
0.055422 -3.26766934107603e-05
0.055423 3.67657289016957e-05
0.055424 -4.13217113011167e-05
0.055425 4.64260603667824e-05
0.055426 -5.21846349539053e-05
0.055427 5.87375273347793e-05
0.055428 -6.62739170418483e-05
0.055429 7.50553231410145e-05
0.05543 -8.54533748521923e-05
0.055431 9.80139101259021e-05
0.055432 -0.000113571634880968
0.055433 0.000133468926628076
0.055434 -0.000160008847155955
0.055435 0.000197498387943582
0.055436 -0.000255028070463004
0.055437 0.000355654068600444
0.055438 -0.000579911839136287
0.055439 0.00154128391864916
0.05544 0.00236103485770452
0.055441 -0.000664212350994429
0.055442 0.00038383312459975
0.055443 -0.000267827357171208
0.055444 0.000203994479024932
0.055445 -0.000163334928843652
0.055446 0.000134991916716727
0.055447 -0.000113983601758311
0.055448 9.7703757727363e-05
0.055449 -8.46573422281227e-05
0.05545 7.39259158215765e-05
0.055451 -6.49145447766584e-05
0.055452 5.72212168114586e-05
0.055453 -5.05647453599856e-05
0.055454 4.47427203644181e-05
0.055455 -3.96058438230506e-05
0.055456 3.50416547930344e-05
0.055457 -3.09638657789017e-05
0.055458 2.73051755646416e-05
0.055459 -2.40123041868044e-05
0.05546 2.10424877646273e-05
0.055461 -1.83609559443094e-05
0.055462 1.593908520084e-05
0.055463 -1.37530261383306e-05
0.055464 1.17826691251069e-05
0.055465 -1.00108553331485e-05
0.055466 8.422768411751e-06
0.055467 -7.00546093221131e-06
0.055468 5.74748265277728e-06
0.055469 -4.63858661042543e-06
0.05547 3.66949534953784e-06
0.055471 -2.83171409262697e-06
0.055472 2.11738090322102e-06
0.055473 -1.51914626030387e-06
0.055474 1.03007621198098e-06
0.055475 -6.43574578860182e-07
0.055476 3.53320657480909e-07
0.055477 -1.53219617461488e-07
0.055478 3.73633545567435e-08
0.055479 0
0.05548 0
0.055481 0
0.055482 0
0.055483 0
0.055484 0
0.055485 0
0.055486 0
0.055487 0
0.055488 0
0.055489 0
0.05549 0
0.055491 0
0.055492 0
0.055493 0
0.055494 0
0.055495 0
0.055496 0
0.055497 0
0.055498 0
0.055499 0
0.0555 0
0.055501 0
0.055502 0
0.055503 0
0.055504 0
0.055505 0
0.055506 0
0.055507 0
0.055508 0
0.055509 0
0.05551 0
0.055511 0
0.055512 0
0.055513 0
0.055514 0
0.055515 0
0.055516 0
0.055517 0
0.055518 0
0.055519 0
0.05552 0
0.055521 0
0.055522 0
0.055523 0
0.055524 0
0.055525 0
0.055526 0
0.055527 0
0.055528 0
0.055529 0
0.05553 0
0.055531 0
0.055532 0
0.055533 0
0.055534 0
0.055535 0
0.055536 0
0.055537 0
0.055538 0
0.055539 0
0.05554 0
0.055541 0
0.055542 0
0.055543 0
0.055544 0
0.055545 0
0.055546 0
0.055547 0
0.055548 0
0.055549 0
0.05555 0
0.055551 0
0.055552 0
0.055553 0
0.055554 0
0.055555 0
0.055556 0
0.055557 0
0.055558 0
0.055559 0
0.05556 0
0.055561 0
0.055562 0
0.055563 0
0.055564 0
0.055565 0
0.055566 0
0.055567 0
0.055568 0
0.055569 0
0.05557 0
0.055571 0
0.055572 0
0.055573 0
0.055574 0
0.055575 0
0.055576 0
0.055577 0
0.055578 0
0.055579 0
0.05558 0
0.055581 0
0.055582 0
0.055583 0
0.055584 0
0.055585 0
0.055586 0
0.055587 0
0.055588 0
0.055589 0
0.05559 0
0.055591 0
0.055592 0
0.055593 0
0.055594 0
0.055595 0
0.055596 0
0.055597 0
0.055598 0
0.055599 0
0.0556 0
0.055601 0
0.055602 0
0.055603 -5.00762656893631e-08
0.055604 2.05191290649078e-07
0.055605 -4.72775995389313e-07
0.055606 8.60417192732215e-07
0.055607 -1.37589024248175e-06
0.055608 2.02720163119634e-06
0.055609 -2.82264345793863e-06
0.05561 3.77086226831257e-06
0.055611 -4.88094527344269e-06
0.055612 6.1625277616455e-06
0.055613 -7.62592651859876e-06
0.055614 9.2823054003325e-06
0.055615 -1.11438809693058e-05
0.055616 1.32241784728152e-05
0.055617 -1.55383516522293e-05
0.055618 1.81035842650447e-05
0.055619 -2.09395972849448e-05
0.05562 2.40692942710797e-05
0.055621 -2.75195895063382e-05
0.055622 3.13224809484285e-05
0.055623 -3.55164555621537e-05
0.055624 4.01483525890654e-05
0.055625 -4.52758679090579e-05
0.055626 5.097097178778e-05
0.055627 -5.73246534152355e-05
0.055628 6.44536347224273e-05
0.055629 -7.25100784800301e-05
0.05563 8.16959750006136e-05
0.055631 -9.22850698944411e-05
0.055632 0.000104657389332315
0.055633 -0.000119355705573416
0.055634 0.00013718214390135
0.055635 -0.000159372709988725
0.055636 0.000187934466074753
0.055637 -0.000226354745378965
0.055638 0.000281269302569116
0.055639 -0.000367042290983099
0.05564 0.000521621656869045
0.055641 -0.000888603157779181
0.055642 0.00292925924133923
0.055643 0.00227531828654448
0.055644 -0.000814018585524511
0.055645 0.000492515296026673
0.055646 -0.000350599106796043
0.055647 0.000270227131876259
0.055648 -0.000218265863486992
0.055649 0.00018178666125822
0.05565 -0.000154705477401292
0.055651 0.000133785648018467
0.055652 -0.000117148991303814
0.055653 0.000103632766240516
0.055654 -9.24803768970852e-05
0.055655 8.3179855706081e-05
0.055656 -7.53738634133675e-05
0.055657 6.88068446345267e-05
0.055658 -6.32926471673235e-05
0.055659 5.86939822465077e-05
0.05566 -5.49090389782564e-05
0.055661 5.18625967896795e-05
0.055662 -4.95000802576567e-05
0.055663 4.77836253837068e-05
0.055664 -4.66895987807644e-05
0.055665 4.62072474735107e-05
0.055666 -4.63383215665309e-05
0.055667 4.70976447251394e-05
0.055668 -4.8514738071161e-05
0.055669 5.06367616695364e-05
0.05567 -5.35332647894467e-05
0.055671 5.7303598688463e-05
0.055672 -6.2088468414095e-05
0.055673 6.8088231758477e-05
0.055674 -7.55927212853184e-05
0.055675 8.50317586347199e-05
0.055676 -9.70650282681148e-05
0.055677 0.000112752160044098
0.055678 -0.000133900849747621
0.055679 0.000163856093482021
0.05568 -0.000209556897242551
0.055681 0.00028810288319085
0.055682 -0.000456015289231219
0.055683 0.00107716216264332
0.055684 0.00303074137016884
0.055685 -0.000624293243087499
0.055686 0.000345650837306508
0.055687 -0.000237108260506869
0.055688 0.00017894939009061
0.055689 -0.000142464149036168
0.05569 0.000117282914877161
0.055691 -9.87492486323627e-05
0.055692 8.44624971227472e-05
0.055693 -7.30600262345945e-05
0.055694 6.37114194511667e-05
0.055695 -5.58821304897864e-05
0.055696 4.9212773686039e-05
0.055697 -4.34530187366414e-05
0.055698 3.84232907065079e-05
0.055699 -3.39915231911742e-05
0.0557 3.0058485639276e-05
0.055701 -2.65482084069653e-05
0.055702 2.34015519853227e-05
0.055703 -2.0571778185079e-05
0.055704 1.80214320323112e-05
0.055705 -1.57201032111754e-05
0.055706 1.36427908282278e-05
0.055707 -1.17686902660448e-05
0.055708 1.00802806484418e-05
0.055709 -8.56262990448956e-06
0.05571 7.2028597001917e-06
0.055711 -5.9897294407546e-06
0.055712 4.91331008648151e-06
0.055713 -3.96472651477576e-06
0.055714 3.13595277287875e-06
0.055715 -2.41964856127883e-06
0.055716 1.80902816742242e-06
0.055717 -1.29775516889769e-06
0.055718 8.79857772418082e-07
0.055719 -5.49660806429178e-07
0.05572 3.01731250188055e-07
0.055721 -1.30834837677487e-07
0.055722 3.19017755574389e-08
0.055723 0
0.055724 0
0.055725 0
0.055726 0
0.055727 0
0.055728 0
0.055729 0
0.05573 0
0.055731 0
0.055732 0
0.055733 0
0.055734 0
0.055735 0
0.055736 0
0.055737 0
0.055738 0
0.055739 0
0.05574 0
0.055741 0
0.055742 0
0.055743 0
0.055744 0
0.055745 0
0.055746 0
0.055747 0
0.055748 0
0.055749 0
0.05575 0
0.055751 0
0.055752 0
0.055753 0
0.055754 0
0.055755 0
0.055756 0
0.055757 0
0.055758 0
0.055759 0
0.05576 0
0.055761 0
0.055762 0
0.055763 0
0.055764 0
0.055765 0
0.055766 0
0.055767 0
0.055768 0
0.055769 0
0.05577 0
0.055771 0
0.055772 0
0.055773 0
0.055774 0
0.055775 0
0.055776 0
0.055777 0
0.055778 0
0.055779 0
0.05578 0
0.055781 0
0.055782 0
0.055783 0
0.055784 0
0.055785 0
0.055786 0
0.055787 0
0.055788 0
0.055789 0
0.05579 0
0.055791 0
0.055792 0
0.055793 0
0.055794 0
0.055795 0
0.055796 0
0.055797 0
0.055798 0
0.055799 0
0.0558 0
0.055801 0
0.055802 0
0.055803 0
0.055804 0
0.055805 0
0.055806 0
0.055807 0
0.055808 0
0.055809 0
0.05581 0
0.055811 0
0.055812 0
0.055813 0
0.055814 0
0.055815 0
0.055816 0
0.055817 0
0.055818 0
0.055819 0
0.05582 0
0.055821 0
0.055822 0
0.055823 0
0.055824 0
0.055825 0
0.055826 0
0.055827 0
0.055828 0
0.055829 0
0.05583 0
0.055831 0
0.055832 0
0.055833 0
0.055834 0
0.055835 0
0.055836 0
0.055837 0
0.055838 0
0.055839 0
0.05584 0
0.055841 0
0.055842 0
0.055843 0
0.055844 0
0.055845 0
0.055846 0
0.055847 0
0.055848 0
0.055849 0
0.05585 0
0.055851 0
0.055852 0
0.055853 0
0.055854 0
0.055855 0
0.055856 0
0.055857 0
0.055858 0
0.055859 0
0.05586 0
0.055861 0
0.055862 0
0.055863 0
0.055864 0
0.055865 0
0.055866 0
0.055867 0
0.055868 0
0.055869 0
0.05587 0
0.055871 0
0.055872 0
0.055873 0
0.055874 0
0.055875 0
0.055876 0
0.055877 0
0.055878 0
0.055879 0
0.05588 0
0.055881 0
0.055882 0
0.055883 0
0.055884 0
0.055885 0
0.055886 0
0.055887 0
0.055888 0
0.055889 0
0.05589 0
0.055891 0
0.055892 0
0.055893 0
0.055894 0
0.055895 0
0.055896 0
0.055897 0
0.055898 0
0.055899 0
0.0559 0
0.055901 0
0.055902 0
0.055903 0
0.055904 0
0.055905 0
0.055906 0
0.055907 0
0.055908 0
0.055909 0
0.05591 0
0.055911 0
0.055912 0
0.055913 0
0.055914 0
0.055915 0
0.055916 0
0.055917 0
0.055918 0
0.055919 0
0.05592 0
0.055921 0
0.055922 0
0.055923 0
0.055924 0
0.055925 0
0.055926 0
0.055927 0
0.055928 0
0.055929 0
0.05593 0
0.055931 0
0.055932 0
0.055933 0
0.055934 0
0.055935 0
0.055936 0
0.055937 0
0.055938 0
0.055939 0
0.05594 0
0.055941 0
0.055942 0
0.055943 0
0.055944 0
0.055945 0
0.055946 0
0.055947 0
0.055948 0
0.055949 0
0.05595 0
0.055951 0
0.055952 0
0.055953 0
0.055954 0
0.055955 0
0.055956 0
0.055957 0
0.055958 0
0.055959 0
0.05596 0
0.055961 0
0.055962 0
0.055963 0
0.055964 0
0.055965 0
0.055966 0
0.055967 0
0.055968 0
0.055969 0
0.05597 0
0.055971 0
0.055972 0
0.055973 0
0.055974 0
0.055975 0
0.055976 0
0.055977 0
0.055978 0
0.055979 0
0.05598 0
0.055981 0
0.055982 0
0.055983 0
0.055984 0
0.055985 0
0.055986 0
0.055987 0
0.055988 0
0.055989 0
0.05599 0
0.055991 0
0.055992 0
0.055993 0
0.055994 0
0.055995 0
0.055996 0
0.055997 0
0.055998 0
0.055999 0
0.056 0
0.056001 0
0.056002 0
0.056003 0
0.056004 0
0.056005 0
0.056006 0
0.056007 0
0.056008 0
0.056009 0
0.05601 0
0.056011 0
0.056012 0
0.056013 0
0.056014 0
0.056015 0
0.056016 0
0.056017 0
0.056018 0
0.056019 0
0.05602 0
0.056021 0
0.056022 0
0.056023 0
0.056024 0
0.056025 0
0.056026 0
0.056027 0
0.056028 0
0.056029 0
0.05603 0
0.056031 0
0.056032 0
0.056033 0
0.056034 0
0.056035 0
0.056036 0
0.056037 0
0.056038 0
0.056039 0
0.05604 0
0.056041 0
0.056042 0
0.056043 0
0.056044 0
0.056045 0
0.056046 0
0.056047 0
0.056048 0
0.056049 0
0.05605 0
0.056051 0
0.056052 0
0.056053 0
0.056054 0
0.056055 0
0.056056 0
0.056057 0
0.056058 0
0.056059 0
0.05606 0
0.056061 0
0.056062 0
0.056063 0
0.056064 0
0.056065 0
0.056066 0
0.056067 0
0.056068 0
0.056069 0
0.05607 0
0.056071 0
0.056072 0
0.056073 0
0.056074 0
0.056075 0
0.056076 0
0.056077 0
0.056078 0
0.056079 0
0.05608 0
0.056081 0
0.056082 0
0.056083 0
0.056084 0
0.056085 0
0.056086 0
0.056087 0
0.056088 0
0.056089 0
0.05609 0
0.056091 0
0.056092 0
0.056093 0
0.056094 0
0.056095 0
0.056096 0
0.056097 -1.83762422155995e-08
0.056098 7.52911250222429e-08
0.056099 -1.7345956175738e-07
0.0561 3.15651289563781e-07
0.056101 -5.04702484314368e-07
0.056102 7.43530944576575e-07
0.056103 -1.03515555313162e-06
0.056104 1.38272088861563e-06
0.056105 -1.78952807095483e-06
0.056106 2.25907319787813e-06
0.056107 -2.79509508710271e-06
0.056108 3.40163450915406e-06
0.056109 -4.08310772025781e-06
0.05611 4.84439794137012e-06
0.056111 -5.69096956120313e-06
0.056112 6.62901138819661e-06
0.056113 -7.66561741498863e-06
0.056114 8.80901655108147e-06
0.056115 -1.00688670207031e-05
0.056116 1.1456637220421e-05
0.056117 -1.29861037330695e-05
0.056118 1.46740104106343e-05
0.056119 -1.65409524232575e-05
0.05612 1.8612580007435e-05
0.056121 -2.0921265299927e-05
0.056122 2.35084543376735e-05
0.056123 -2.64280571635118e-05
0.056124 2.97514534789308e-05
0.056125 -3.35750903129846e-05
0.056126 3.80323867332252e-05
0.056127 -4.33130932291192e-05
0.056128 4.96961892354186e-05
0.056129 -5.76205001930185e-05
0.05613 6.77868612966807e-05
0.056131 -8.13798466271082e-05
0.056132 0.000100619508371978
0.056133 -0.000130208833567129
0.056134 0.000182151592659643
0.056135 -0.000298907231858133
0.056136 0.000817984619836736
0.056137 0.00111643531709833
0.056138 -0.000327833480677687
0.056139 0.000190027548559357
0.05614 -0.000132118815206122
0.056141 9.98687189390988e-05
0.056142 -7.9057321194736e-05
0.056143 6.4321304720257e-05
0.056144 -5.31867116428002e-05
0.056145 4.43530841734808e-05
0.056146 -3.70702164133643e-05
0.056147 3.08735952450121e-05
0.056148 -2.54586619992573e-05
0.056149 2.06156160036867e-05
0.05615 -1.61931195385333e-05
0.056151 1.20767875493666e-05
0.056152 -8.17562850378646e-06
0.056153 4.41287273414923e-06
0.056154 -7.1917104853923e-07
0.056155 -2.97311889328978e-06
0.056156 6.7355422452113e-06
0.056157 -1.06500384836742e-05
0.056158 1.48176145872567e-05
0.056159 -1.93712972051823e-05
0.05616 2.44972122900803e-05
0.056161 -3.04715402123769e-05
0.056162 3.77303491513335e-05
0.056163 -4.701341734373e-05
0.056164 5.96942230823556e-05
0.056165 -7.86559048020956e-05
0.056166 0.000111170249484839
0.056167 -0.000182419489937339
0.056168 0.000479439471740427
0.056169 0.000800750630182276
0.05617 -0.000217294626898434
0.056171 0.000124910886467575
0.056172 -8.6913838317427e-05
0.056173 6.60446445305313e-05
0.056174 -5.27725051159026e-05
0.056175 4.35457087587413e-05
0.056176 -3.67379955126234e-05
0.056177 3.14811230600427e-05
0.056178 -2.72708136091417e-05
0.056179 2.38092134549868e-05
0.05618 -2.09035574600893e-05
0.056181 1.8423683897824e-05
0.056182 -1.62786058208386e-05
0.056183 1.44028596222576e-05
0.056184 -1.27481796438279e-05
0.056185 1.12782222524099e-05
0.056186 -9.96511099779957e-06
0.056187 8.78710926530341e-06
0.056188 -7.72701321752491e-06
0.056189 6.77101770300747e-06
0.05619 -5.90790037390778e-06
0.056191 5.12842458675672e-06
0.056192 -4.42489568769773e-06
0.056193 3.79082674654907e-06
0.056194 -3.22068365400341e-06
0.056195 2.70968861965334e-06
0.056196 -2.2536672319042e-06
0.056197 1.84892842146943e-06
0.056198 -1.4921695694041e-06
0.056199 1.18040104038124e-06
0.0562 -9.10885876120168e-07
0.056201 6.81091433419707e-07
0.056202 -4.88650517402955e-07
0.056203 3.31330125810898e-07
0.056204 -2.0700634131577e-07
0.056205 1.1364422550474e-07
0.056206 -4.92818083881954e-08
0.056207 1.20174509735393e-08
0.056208 0
0.056209 0
0.05621 0
0.056211 0
0.056212 0
0.056213 0
0.056214 0
0.056215 0
0.056216 0
0.056217 0
0.056218 0
0.056219 0
0.05622 0
0.056221 0
0.056222 0
0.056223 0
0.056224 0
0.056225 0
0.056226 0
0.056227 0
0.056228 0
0.056229 0
0.05623 0
0.056231 0
0.056232 0
0.056233 0
0.056234 0
0.056235 0
0.056236 0
0.056237 0
0.056238 0
0.056239 0
0.05624 0
0.056241 0
0.056242 0
0.056243 0
0.056244 0
0.056245 0
0.056246 0
0.056247 0
0.056248 0
0.056249 0
0.05625 0
0.056251 0
0.056252 0
0.056253 0
0.056254 0
0.056255 0
0.056256 0
0.056257 0
0.056258 0
0.056259 0
0.05626 0
0.056261 0
0.056262 0
0.056263 0
0.056264 0
0.056265 0
0.056266 0
0.056267 0
0.056268 0
0.056269 0
0.05627 0
0.056271 0
0.056272 0
0.056273 0
0.056274 0
0.056275 0
0.056276 0
0.056277 0
0.056278 0
0.056279 0
0.05628 0
0.056281 0
0.056282 0
0.056283 0
0.056284 0
0.056285 0
0.056286 0
0.056287 0
0.056288 0
0.056289 0
0.05629 0
0.056291 0
0.056292 0
0.056293 0
0.056294 0
0.056295 0
0.056296 0
0.056297 0
0.056298 0
0.056299 0
0.0563 0
0.056301 0
0.056302 0
0.056303 0
0.056304 0
0.056305 0
0.056306 0
0.056307 0
0.056308 0
0.056309 0
0.05631 0
0.056311 0
0.056312 0
0.056313 0
0.056314 0
0.056315 0
0.056316 0
0.056317 0
0.056318 0
0.056319 0
0.05632 0
0.056321 0
0.056322 0
0.056323 0
0.056324 0
0.056325 0
0.056326 0
0.056327 0
0.056328 0
0.056329 0
0.05633 0
0.056331 0
0.056332 0
0.056333 0
0.056334 0
0.056335 0
0.056336 0
0.056337 0
0.056338 0
0.056339 0
0.05634 0
0.056341 0
0.056342 0
0.056343 0
0.056344 0
0.056345 0
0.056346 0
0.056347 0
0.056348 0
0.056349 0
0.05635 0
0.056351 0
0.056352 0
0.056353 0
0.056354 0
0.056355 0
0.056356 0
0.056357 0
0.056358 0
0.056359 0
0.05636 0
0.056361 0
0.056362 0
0.056363 0
0.056364 0
0.056365 0
0.056366 0
0.056367 0
0.056368 0
0.056369 0
0.05637 0
0.056371 0
0.056372 0
0.056373 0
0.056374 0
0.056375 0
0.056376 0
0.056377 0
0.056378 0
0.056379 0
0.05638 0
0.056381 0
0.056382 0
0.056383 0
0.056384 0
0.056385 0
0.056386 0
0.056387 0
0.056388 0
0.056389 0
0.05639 0
0.056391 0
0.056392 0
0.056393 0
0.056394 0
0.056395 0
0.056396 0
0.056397 0
0.056398 0
0.056399 0
0.0564 0
0.056401 0
0.056402 0
0.056403 0
0.056404 0
0.056405 0
0.056406 0
0.056407 0
0.056408 0
0.056409 0
0.05641 0
0.056411 0
0.056412 0
0.056413 0
0.056414 0
0.056415 0
0.056416 0
0.056417 0
0.056418 0
0.056419 0
0.05642 0
0.056421 0
0.056422 0
0.056423 0
0.056424 0
0.056425 0
0.056426 0
0.056427 0
0.056428 0
0.056429 0
0.05643 0
0.056431 0
0.056432 0
0.056433 0
0.056434 0
0.056435 0
0.056436 0
0.056437 0
0.056438 0
0.056439 0
0.05644 0
0.056441 0
0.056442 0
0.056443 0
0.056444 0
0.056445 0
0.056446 0
0.056447 0
0.056448 0
0.056449 0
0.05645 0
0.056451 0
0.056452 0
0.056453 0
0.056454 0
0.056455 0
0.056456 0
0.056457 0
0.056458 0
0.056459 0
0.05646 0
0.056461 0
0.056462 0
0.056463 0
0.056464 0
0.056465 -2.18405698888532e-08
0.056466 8.94692520612342e-08
0.056467 -2.06085259434213e-07
0.056468 3.74947520199929e-07
0.056469 -5.9938764969124e-07
0.05647 8.82827000132354e-07
0.056471 -1.22879858935392e-06
0.056472 1.64097489284063e-06
0.056473 -2.12320271891029e-06
0.056474 2.67954669137556e-06
0.056475 -3.31434326094002e-06
0.056476 4.03226768791522e-06
0.056477 -4.83841712936154e-06
0.056478 5.73841388653922e-06
0.056479 -6.73853411351188e-06
0.05648 7.84586898459287e-06
0.056481 -9.0685276565752e-06
0.056482 1.04158946221105e-05
0.056483 -1.18989586552346e-05
0.056484 1.35307371436559e-05
0.056485 -1.53268291869526e-05
0.056486 1.73061450019718e-05
0.056487 -1.94918804807712e-05
0.056488 2.19128384307288e-05
0.056489 -2.4605249270408e-05
0.05649 2.76153262556181e-05
0.056491 -3.10029260899109e-05
0.056492 3.48469166468856e-05
0.056493 -3.92532597386559e-05
0.056494 4.43675599880386e-05
0.056495 -5.03952529124987e-05
0.056496 5.76354733654216e-05
0.056497 -6.65408012856014e-05
0.056498 7.7829324222973e-05
0.056499 -9.27116063734385e-05
0.0565 0.00011339837307533
0.056501 -0.000144399167703365
0.056502 0.000196554038245989
0.056503 -0.000304133978153402
0.056504 0.00066251747117884
0.056505 0.00379312482590819
0.056506 -0.000487691122060625
0.056507 0.00025871716784207
0.056508 -0.000174640816898925
0.056509 0.000130695999962281
0.05651 -0.000103509155568223
0.056511 8.49134896075621e-05
0.056512 -7.13131007259424e-05
0.056513 6.0878309307798e-05
0.056514 -5.25803388742401e-05
0.056515 4.57966875594698e-05
0.056516 -4.01288726513296e-05
0.056517 3.53101822737452e-05
0.056518 -3.11555178678096e-05
0.056519 2.75325038137824e-05
0.05652 -2.4344037355928e-05
0.056521 2.15173201250902e-05
0.056522 -1.89967258132354e-05
0.056523 1.67390246706546e-05
0.056524 -1.47101035353137e-05
0.056525 1.2882662078784e-05
0.056526 -1.12345623977886e-05
0.056527 9.74762570009764e-06
0.056528 -8.40674111155875e-06
0.056529 7.19919634331674e-06
0.05653 -6.11416866816515e-06
0.056531 5.14233348222247e-06
0.056532 -4.275560312907e-06
0.056533 3.50667469420187e-06
0.056534 -2.82927024622893e-06
0.056535 2.2375594452213e-06
0.056536 -1.72625451938876e-06
0.056537 1.29047202912444e-06
0.056538 -9.25656235858605e-07
0.056539 6.27517501682437e-07
0.05654 -3.91982807776979e-07
0.056541 2.1515611450298e-07
0.056542 -9.3286766611941e-08
0.056543 2.27445139148717e-08
0.056544 0
0.056545 0
0.056546 0
0.056547 0
0.056548 -3.32217636135496e-08
0.056549 1.36129037655029e-07
0.05655 -3.136522665228e-07
0.056551 5.70825436572871e-07
0.056552 -9.12807758504421e-07
0.056553 1.34491193798007e-06
0.056554 -1.87264034956975e-06
0.056555 2.50173073550205e-06
0.056556 -3.23821344536437e-06
0.056557 4.0884827449306e-06
0.056558 -5.05938539170399e-06
0.056559 6.15833055700528e-06
0.05656 -7.3934263472019e-06
0.056561 8.77364974997881e-06
0.056562 -1.03090589629826e-05
0.056563 1.20110599802514e-05
0.056564 -1.3892743352358e-05
0.056565 1.59693126995647e-05
0.056566 -1.82586346007381e-05
0.056567 2.07819510691569e-05
0.056568 -2.35648127838226e-05
0.056569 2.66383164841646e-05
0.05657 -3.0052469840804e-05
0.056571 3.38679112070954e-05
0.056572 -3.81468096977004e-05
0.056573 4.29684647596677e-05
0.056574 -4.84357637761657e-05
0.056575 5.46847512400168e-05
0.056576 -6.18992128636067e-05
0.056577 7.03336371645012e-05
0.056578 -8.03507682716356e-05
0.056579 9.24858574996438e-05
0.05658 -0.000107562750689835
0.056581 0.000126918204855409
0.056582 -0.000152873857781146
0.056583 0.000189846861783864
0.056584 -0.00024740130780521
0.056585 0.000350824010279823
0.056586 -0.000595985806279904
0.056587 0.00196692699927311
0.056588 0.00149301152005723
0.056589 -0.000531286833835049
0.05659 0.000317779898216711
0.056591 -0.000222666497997471
0.056592 0.000168073082177689
0.056593 -0.000132087933427149
0.056594 0.00010613580268426
0.056595 -8.61586418559148e-05
0.056596 6.99722902117671e-05
0.056597 -5.62783720654327e-05
0.056598 4.42331409300065e-05
0.056599 -3.32335425510699e-05
0.0566 2.27949408422269e-05
0.056601 -1.2464853678732e-05
0.056602 1.73889059956102e-06
0.056603 1.00576717237133e-05
0.056604 -2.39936455731088e-05
0.056605 4.2055600871908e-05
0.056606 -6.86531108852151e-05
0.056607 0.000116333010918784
0.056608 -0.000241660091477855
0.056609 0.00222107692173915
0.05661 0.000357776073165103
0.056611 -0.000170686082569216
0.056612 0.000112829012088122
0.056613 -8.39572593879336e-05
0.056614 6.62887530428934e-05
0.056615 -5.4167939231179e-05
0.056616 4.52310889813938e-05
0.056617 -3.83134928989267e-05
0.056618 3.27733818702003e-05
0.056619 -2.82270596149307e-05
0.05662 2.44302738868953e-05
0.056621 -2.12195453618634e-05
0.056622 1.84808337936465e-05
0.056623 -1.61317441227597e-05
0.056624 1.41109004901191e-05
0.056625 -1.23896610571787e-05
0.056626 1.09512885919221e-05
0.056627 -9.76892484141635e-06
0.056628 8.78892250758901e-06
0.056629 -7.96499035302387e-06
0.05663 7.28772036340615e-06
0.056631 -6.75004911411693e-06
0.056632 6.34677043129752e-06
0.056633 -6.07418270699289e-06
0.056634 5.92983606911717e-06
0.056635 -5.91235611386097e-06
0.056636 6.0213287805345e-06
0.056637 -6.25723656822839e-06
0.056638 6.62144054575805e-06
0.056639 -7.11620609391669e-06
0.05664 7.74477349237549e-06
0.056641 -8.5114777083004e-06
0.056642 9.42192545098745e-06
0.056643 -1.04832421931245e-05
0.056644 1.17044080544309e-05
0.056645 -1.3096710119042e-05
0.056646 1.46743513343658e-05
0.056647 -1.64552748861211e-05
0.056648 1.84622915994193e-05
0.056649 -2.07246428089843e-05
0.05665 2.32690315589951e-05
0.056651 -2.61350976912984e-05
0.056652 2.93906582985555e-05
0.056653 -3.3126997754943e-05
0.056654 3.74698270145744e-05
0.056655 -4.25969768939189e-05
0.056656 4.87682060664104e-05
0.056657 -5.63989658151076e-05
0.056658 6.61412770775505e-05
0.056659 -7.9065500838807e-05
0.05666 9.7140636368322e-05
0.056661 -0.000124440865561113
0.056662 0.00017092867767514
0.056663 -0.00026917279836197
0.056664 0.000623344751193501
0.056665 0.00197895376843547
0.056666 -0.000375514629919923
0.056667 0.000204053247789789
0.056668 -0.000137416599768322
0.056669 0.000101339142568691
0.05667 -7.82526473153215e-05
0.056671 6.18473172566457e-05
0.056672 -4.92949993029464e-05
0.056673 3.91354534299986e-05
0.056674 -3.05350331567488e-05
0.056675 2.29794730953753e-05
0.056676 -1.61303323813587e-05
0.056677 9.75138655814607e-06
0.056678 -3.66784142455692e-06
0.056679 -2.25795843948939e-06
0.05668 8.1421674384663e-06
0.056681 -1.40905259278431e-05
0.056682 2.02072839021191e-05
0.056683 -2.66076156464625e-05
0.056684 3.34232935276901e-05
0.056685 -4.08103420200418e-05
0.056686 4.8969728159107e-05
0.056687 -5.81733673237779e-05
0.056688 6.88070101962215e-05
0.056689 -8.14457022496167e-05
0.05669 9.69963634419469e-05
0.056691 -0.000116991379565466
0.056692 0.000144263978292456
0.056693 -0.000184756733718014
0.056694 0.000253590847786028
0.056695 -0.00040500919619924
0.056696 0.00111281351877448
0.056697 0.00101084305321633
0.056698 -0.00023436648324019
0.056699 -1.71120043970868e-06
0.0567 0.000640878988505592
0.056701 0.000577727540050026
0.056702 -0.000268081955522412
0.056703 0.000183153984469357
0.056704 -0.000139915755703162
0.056705 0.000112515804053174
0.056706 -9.30535424390918e-05
0.056707 7.82186399959186e-05
0.056708 -6.63425042960214e-05
0.056709 5.64761734007104e-05
0.05671 -4.80292625998571e-05
0.056711 4.06053664583302e-05
0.056712 -3.39171537011673e-05
0.056713 2.77365183547955e-05
0.056714 -2.18593794795476e-05
0.056715 1.60725060554562e-05
0.056716 -1.01087877633088e-05
0.056717 3.56481300381404e-06
0.056718 4.29116534088267e-06
0.056719 -1.50760785188983e-05
0.05672 3.34503664221089e-05
0.056721 -8.13322852134781e-05
0.056722 0.0015238450056119
0.056723 0.000119596235850227
0.056724 -6.07507645677019e-05
0.056725 4.11378657825779e-05
0.056726 -3.08533851814987e-05
0.056727 2.42772861458398e-05
0.056728 -1.9577477117758e-05
0.056729 1.59750770706647e-05
0.05673 -1.30801908356834e-05
0.056731 1.06741534775247e-05
0.056732 -8.62335121797951e-06
0.056733 6.84031816634988e-06
0.056734 -5.26436058160067e-06
0.056735 3.85113293826529e-06
0.056736 -2.56666339247764e-06
0.056737 1.36339221768239e-06
0.056738 -2.00300590405938e-07
0.056739 -9.39373892146062e-07
0.05674 2.07063091566262e-06
0.056741 -3.21860043375428e-06
0.056742 4.40703295455228e-06
0.056743 -5.64845002056537e-06
0.056744 6.95641515724768e-06
0.056745 -8.34624233577972e-06
0.056746 9.83585516678444e-06
0.056747 -1.14468958730152e-05
0.056748 1.3206227067249e-05
0.056749 -1.51480462045481e-05
0.05675 1.73169669695044e-05
0.056751 -1.97726625221359e-05
0.056752 2.25971122252206e-05
0.056753 -2.5906360777699e-05
0.056754 2.9870476384967e-05
0.056755 -3.47492833399145e-05
0.056756 4.0960651744369e-05
0.056757 -4.92221828993742e-05
0.056758 6.08784473216559e-05
0.056759 -7.87765059067551e-05
0.05676 0.000110176921899151
0.056761 -0.000180716242545652
0.056762 0.000492943853088113
0.056763 0.000685122689693572
0.056764 -0.000200567379635738
0.056765 0.000116700590018249
0.056766 -8.16622687668405e-05
0.056767 6.22962084276428e-05
0.056768 -4.99285880393752e-05
0.056769 4.12925767227453e-05
0.05677 -3.48836052218627e-05
0.056771 2.99125896013355e-05
0.056772 -2.59260508886862e-05
0.056773 2.26450190383659e-05
0.056774 -1.98885891581606e-05
0.056775 1.75344112690647e-05
0.056776 -1.54968458642662e-05
0.056777 1.37142085689318e-05
0.056778 -1.21409774578163e-05
0.056779 1.0742847290275e-05
0.05678 -9.49348667635225e-06
0.056781 8.37235109022732e-06
0.056782 -7.36317124102677e-06
0.056783 6.45288539296011e-06
0.056784 -5.63087066277568e-06
0.056785 4.88838005709032e-06
0.056786 -4.21812386347759e-06
0.056787 3.61395412013857e-06
0.056788 -3.07062387844363e-06
0.056789 2.58360153630886e-06
0.05679 -2.14892627245502e-06
0.056791 1.76309454146667e-06
0.056792 -1.42297031666189e-06
0.056793 1.12571368753084e-06
0.056794 -8.68723787894122e-07
0.056795 6.49593019759489e-07
0.056796 -4.660702600233e-07
0.056797 3.16031270172962e-07
0.056798 -1.9745492643383e-07
0.056799 1.08404186664126e-07
0.0568 -4.70109370685279e-08
0.056801 1.14640352698558e-08
0.056802 0
0.056803 0
0.056804 0
0.056805 0
0.056806 0
0.056807 0
0.056808 0
0.056809 0
0.05681 0
0.056811 0
0.056812 0
0.056813 0
0.056814 0
0.056815 0
0.056816 0
0.056817 0
0.056818 0
0.056819 0
0.05682 0
0.056821 0
0.056822 0
0.056823 0
0.056824 0
0.056825 0
0.056826 0
0.056827 0
0.056828 0
0.056829 0
0.05683 0
0.056831 0
0.056832 0
0.056833 0
0.056834 0
0.056835 0
0.056836 0
0.056837 0
0.056838 0
0.056839 0
0.05684 0
0.056841 0
0.056842 0
0.056843 0
0.056844 0
0.056845 0
0.056846 0
0.056847 0
0.056848 0
0.056849 0
0.05685 0
0.056851 0
0.056852 0
0.056853 0
0.056854 0
0.056855 0
0.056856 0
0.056857 0
0.056858 0
0.056859 0
0.05686 0
0.056861 0
0.056862 0
0.056863 0
0.056864 0
0.056865 0
0.056866 0
0.056867 0
0.056868 0
0.056869 0
0.05687 0
0.056871 0
0.056872 0
0.056873 0
0.056874 0
0.056875 0
0.056876 0
0.056877 0
0.056878 0
0.056879 0
0.05688 0
0.056881 0
0.056882 0
0.056883 0
0.056884 0
0.056885 0
0.056886 0
0.056887 0
0.056888 0
0.056889 0
0.05689 0
0.056891 0
0.056892 0
0.056893 0
0.056894 0
0.056895 0
0.056896 0
0.056897 0
0.056898 0
0.056899 0
0.0569 0
0.056901 0
0.056902 -2.35928033318284e-08
0.056903 9.66790492820449e-08
0.056904 -2.2276968079036e-07
0.056905 4.05451076006782e-07
0.056906 -6.48400742046747e-07
0.056907 9.55407746474068e-07
0.056908 -1.33039883533543e-06
0.056909 1.77747140845103e-06
0.05691 -2.30093480863121e-06
0.056911 2.90536175273586e-06
0.056912 -3.59565221816352e-06
0.056913 4.37711273889266e-06
0.056914 -5.25555491730865e-06
0.056915 6.23741810211112e-06
0.056916 -7.32992273386343e-06
0.056917 8.54126298553085e-06
0.056918 -9.88085027179748e-06
0.056919 1.1359623335334e-05
0.05692 -1.29904464970342e-05
0.056921 1.47886261379204e-05
0.056922 -1.67725879077524e-05
0.056923 1.89647756804026e-05
0.056924 -2.1392861413792e-05
0.056925 2.40913987027199e-05
0.056926 -2.71041220307657e-05
0.056927 3.04872063661689e-05
0.056928 -3.43139903365509e-05
0.056929 3.86819922684272e-05
0.05693 -4.37236330243253e-05
0.056931 4.96231727173385e-05
0.056932 -5.66445140096998e-05
0.056933 6.51789835995775e-05
0.056934 -7.58321239343857e-05
0.056935 8.95925130505844e-05
0.056936 -0.000108189983368589
0.056937 0.000134948176788017
0.056938 -0.000177165079872245
0.056939 0.000254577456515883
0.05694 -0.000445511204781088
0.056941 0.00173040069803369
0.056942 0.000920880071799593
0.056943 -0.000361730514659543
0.056944 0.000223587997562245
0.056945 -0.000160604869698319
0.056946 0.000124320516456814
0.056947 -0.000100572647298291
0.056948 8.37166424283268e-05
0.056949 -7.10598583501332e-05
0.05695 6.11556329946481e-05
0.056951 -5.3157784656332e-05
0.056952 4.65386985462142e-05
0.056953 -4.09525746694682e-05
0.056954 3.61635238775585e-05
0.056955 -3.20052619228714e-05
0.056956 2.83573059163013e-05
0.056957 -2.51302931913378e-05
0.056958 2.22565880967145e-05
0.056959 -1.96840800540876e-05
0.05696 1.73719754991464e-05
0.056961 -1.5287873763362e-05
0.056962 1.34056919690519e-05
0.056963 -1.1704164710198e-05
0.056964 1.01657411413703e-05
0.056965 -8.77576209262833e-06
0.056966 7.52183791920569e-06
0.056967 -6.39337252024557e-06
0.056968 5.38119533565888e-06
0.056969 -4.47727417424315e-06
0.05697 3.67448930006811e-06
0.056971 -2.96645447813871e-06
0.056972 2.34737440484471e-06
0.056973 -1.81193061328111e-06
0.056974 1.35518987283866e-06
0.056975 -9.72530515056393e-07
0.056976 6.59583162772761e-07
0.056977 -4.12183120257315e-07
0.056978 2.26332270448442e-07
0.056979 -9.81687727716611e-08
0.05698 2.39431978333678e-08
0.056981 0
0.056982 0
0.056983 0
0.056984 0
0.056985 0
0.056986 0
0.056987 0
0.056988 0
0.056989 0
0.05699 0
0.056991 0
0.056992 0
0.056993 0
0.056994 0
0.056995 0
0.056996 0
0.056997 0
0.056998 0
0.056999 0
0.057 0
0.057001 0
0.057002 0
0.057003 0
0.057004 0
0.057005 0
0.057006 0
0.057007 0
0.057008 0
0.057009 0
0.05701 0
0.057011 0
0.057012 0
0.057013 0
0.057014 -5.51064878635769e-09
0.057015 2.25781090522662e-08
0.057016 -5.2016324170087e-08
0.057017 9.46556378836546e-08
0.057018 -1.51346271199545e-07
0.057019 2.22962868334169e-07
0.05702 -3.10410323878237e-07
0.057021 4.14631152447724e-07
0.057022 -5.36614725279965e-07
0.057023 6.77408780127873e-07
0.057024 -8.38133717746033e-07
0.057025 1.02000033902991e-06
0.057026 -1.22433186374504e-06
0.057027 1.45259132212774e-06
0.057028 -1.70641574927722e-06
0.057029 1.9876590751199e-06
0.05703 -2.29844624249643e-06
0.057031 2.64124198094222e-06
0.057032 -3.01893893226963e-06
0.057033 3.43497164757372e-06
0.057034 -3.8934656371459e-06
0.057035 4.39943460608215e-06
0.057036 -4.95904498236706e-06
0.057037 5.57997606047629e-06
0.057038 -6.27191862240867e-06
0.057039 7.0472784088379e-06
0.05704 -7.92218989991912e-06
0.057041 8.91801290466167e-06
0.057042 -1.00636035774766e-05
0.057043 1.13988718817145e-05
0.057044 -1.29805648678301e-05
0.057045 1.48920904812598e-05
0.057046 -1.72611105959922e-05
0.057047 2.02931618521226e-05
0.057048 -2.43413924973376e-05
0.057049 3.00675541538653e-05
0.05705 -3.88724365345283e-05
0.057051 5.43254535270263e-05
0.057052 -8.90075724667801e-05
0.057053 0.000241701858145751
0.057054 0.000341390152215996
0.057055 -9.93063635196918e-05
0.057056 5.77161109605517e-05
0.057057 -4.03682302070955e-05
0.057058 3.07869703462456e-05
0.057059 -2.4670801607666e-05
0.05706 2.04012502331136e-05
0.057061 -1.72333700888266e-05
0.057062 1.47766314738314e-05
0.057063 -1.28066691661712e-05
0.057064 1.11854908103143e-05
0.057065 -9.82362828256037e-06
0.057066 8.65313835255921e-06
0.057067 -7.62350161744926e-06
0.057068 6.70310470554512e-06
0.057069 -5.86830059697676e-06
0.05707 5.10095711407049e-06
0.057071 -4.38684632855007e-06
0.057072 3.71455437423402e-06
0.057073 -3.07472302362996e-06
0.057074 2.45950806373293e-06
0.057075 -1.86218214793819e-06
0.057076 1.2768352305519e-06
0.057077 -6.98141228332736e-07
0.057078 1.21169209958964e-07
0.057079 4.58776553094381e-07
0.05708 -1.046299638578e-06
0.057081 1.64604748096282e-06
0.057082 -2.26284926298587e-06
0.057083 2.90186470711725e-06
0.057084 -3.56875388366508e-06
0.057085 4.26988044594629e-06
0.057086 -5.01256458887412e-06
0.057087 5.80540822699778e-06
0.057088 -6.65872464287411e-06
0.057089 7.58512029702315e-06
0.05709 -8.60030133132858e-06
0.057091 9.72421818154596e-06
0.057092 -1.09827308985155e-05
0.057093 1.24100987188534e-05
0.057094 -1.40581974485302e-05
0.057095 1.59967094654568e-05
0.057096 -1.83182102700755e-05
0.057097 2.11615906868197e-05
0.057098 -2.47449316003369e-05
0.057099 2.94309789549077e-05
0.0571 -3.58704072892197e-05
0.057101 4.53573208904214e-05
0.057102 -6.08840950244054e-05
0.057103 9.12835473953822e-05
0.057104 -0.000179040640797718
0.057105 0.00438422335060679
0.057106 0.000197871310191355
0.057107 -9.5949514786362e-05
0.057108 6.29329680938465e-05
0.057109 -4.64908375522217e-05
0.05711 3.65805345531455e-05
0.057111 -2.99113620542511e-05
0.057112 2.50870245467044e-05
0.057113 -2.141416567588e-05
0.057114 1.85096493988201e-05
0.057115 -1.61446546376779e-05
0.057116 1.41741958944694e-05
0.057117 -1.25020296051853e-05
0.057118 1.10618188976918e-05
0.057119 -9.80639850605205e-06
0.05712 8.70134721708312e-06
0.057121 -7.72097748661237e-06
0.057122 6.84574407354284e-06
0.057123 -6.06051840205104e-06
0.057124 5.3534089436953e-06
0.057125 -4.71493611710765e-06
0.057126 4.13744333179537e-06
0.057127 -3.61466894648839e-06
0.057128 3.14143013671106e-06
0.057129 -2.71338603545043e-06
0.05713 2.32685797483381e-06
0.057131 -1.97869149120745e-06
0.057132 1.66614930772711e-06
0.057133 -1.3868275942396e-06
0.057134 1.13858993029335e-06
0.057135 -9.1951488395898e-07
0.057136 7.27854173333665e-07
0.057137 -5.61999134554143e-07
0.057138 4.20453770092448e-07
0.057139 -3.01813055034275e-07
0.05714 2.04745478748576e-07
0.057141 -1.27979023848165e-07
0.057142 2.95743549332636e-08
0.057143 1.36315446264708e-07
0.057144 -3.76839417311856e-07
0.057145 6.99237463126669e-07
0.057146 -1.1179446611679e-06
0.057147 1.64683387506566e-06
0.057148 -2.2925573615803e-06
0.057149 3.06203924846597e-06
0.05715 -3.96254268128918e-06
0.057151 5.00175351070726e-06
0.057152 -6.18788424055305e-06
0.057153 7.52980297373544e-06
0.057154 -9.03719344159543e-06
0.057155 1.07207540075392e-05
0.057156 -1.25924459754522e-05
0.057157 1.46658048648594e-05
0.057158 -1.69563329148284e-05
0.057159 1.94819975068102e-05
0.05716 -2.22638692965203e-05
0.057161 2.53269469089878e-05
0.057162 -2.87012340939411e-05
0.057163 3.24231634625997e-05
0.057164 -3.65375035261745e-05
0.057165 4.10999513522823e-05
0.057166 -4.61807164196648e-05
0.057167 5.18695678537575e-05
0.057168 -5.82830934850805e-05
0.057169 6.55753916092689e-05
0.05717 -7.39542529860949e-05
0.057171 8.37064327143557e-05
0.057172 -9.52385883670549e-05
0.057173 0.000109146526122204
0.057174 -0.000126356202854205
0.057175 0.000148342106951957
0.057176 -0.000177590791707258
0.057177 0.000218714283824607
0.057178 -0.000281352069903082
0.057179 0.000389577679814402
0.05718 -0.000625009571341019
0.057181 0.00155456924019903
0.057182 0.00322799584415394
0.057183 -0.000782905653747455
0.057184 0.000441384894184772
0.057185 -0.000304057561559181
0.057186 0.000229239200456215
0.057187 -0.000181690599355527
0.057188 0.000148459337150669
0.057189 -0.000123665370136057
0.05719 0.00010425254134906
0.057191 -8.84736365994934e-05
0.057192 7.52556138178204e-05
0.057193 -6.39008947953915e-05
0.057194 5.3933769383886e-05
0.057195 -4.50155726425467e-05
0.057196 3.68948814970281e-05
0.057197 -2.9376528503763e-05
0.057198 2.23010662961621e-05
0.057199 -1.55300185359543e-05
0.0572 8.93403170787116e-06
0.057201 -2.38180926290503e-06
0.057202 -4.27219452996317e-06
0.057203 1.12039184724686e-05
0.057204 -1.8643882022596e-05
0.057205 2.69050167854274e-05
0.057206 -3.64663527689154e-05
0.057207 4.81287765527935e-05
0.057208 -6.3313510999131e-05
0.057209 8.48249057609382e-05
0.05721 -0.000119080854929325
0.057211 0.000184632286971642
0.057212 -0.000365714365946103
0.057213 0.00324318893095336
0.057214 0.000558603369184019
0.057215 -0.000296340469212197
0.057216 0.000268400536005045
0.057217 0.00257979899537406
0.057218 -7.86924433880919e-06
0.057219 -2.50724635159726e-05
0.05722 3.06755342927002e-05
0.057221 -3.09392085343881e-05
0.057222 2.98022100758741e-05
0.057223 -2.83324100494357e-05
0.057224 2.69011389233203e-05
0.057225 -2.56426412614636e-05
0.057226 2.46059985499257e-05
0.057227 -2.3808970414636e-05
0.057228 2.32593422862931e-05
0.057229 -2.29643550607163e-05
0.05723 2.29356158019409e-05
0.057231 -2.31925206690763e-05
0.057232 2.3765699352433e-05
0.057233 -2.47015554845152e-05
0.057234 2.60691123343845e-05
0.057235 -2.79710462495279e-05
0.057236 3.05623458771807e-05
0.057237 -3.40834759632032e-05
0.057238 3.89229460343478e-05
0.057239 -4.57445955452003e-05
0.05724 5.5773266796307e-05
0.057241 -7.1527516016415e-05
0.057242 9.90996001948328e-05
0.057243 -0.000157850430453693
0.057244 0.000358843631244002
0.057245 0.00210092622966891
0.057246 -0.000295763273445994
0.057247 0.000171415082339573
0.057248 -0.000129285928809491
0.057249 0.000111520594368004
0.05725 -0.000106449851642332
0.057251 0.00011286226725684
0.057252 -0.000139023894468505
0.057253 0.000237494909186795
0.057254 0.00408374982269555
0.057255 -0.00015700999414614
0.057256 7.0359878815217e-05
0.057257 -4.19646012648901e-05
0.057258 2.84284214078775e-05
0.057259 -2.07811915489679e-05
0.05726 1.60135005019098e-05
0.057261 -1.28412987533878e-05
0.057262 1.06297666598287e-05
0.057263 -9.03197712014953e-06
0.057264 7.84404881621737e-06
0.057265 -6.93940799683243e-06
0.057266 6.23606893052956e-06
0.057267 -5.6791442616942e-06
0.057268 5.23095279796939e-06
0.057269 -4.86516677465981e-06
0.05727 4.56322651206123e-06
0.057271 -4.31209258580264e-06
0.057272 4.10282945697962e-06
0.057273 -3.92974281286637e-06
0.057274 3.78992854558945e-06
0.057275 -3.68318864009207e-06
0.057276 3.61236721600361e-06
0.057277 -3.5843072819957e-06
0.057278 3.6119260013529e-06
0.057279 -3.71862468656327e-06
0.05728 3.94825350768237e-06
0.057281 -4.39040388217005e-06
0.057282 5.25733272002899e-06
0.057283 -7.19779195392349e-06
0.057284 1.35932752136254e-05
0.057285 0.00156182398449271
0.057286 -1.10875535059614e-05
0.057287 5.54235668869072e-06
0.057288 -3.68065205805952e-06
0.057289 2.75855198140265e-06
0.05729 -2.20664067660799e-06
0.057291 1.83284874090898e-06
0.057292 -1.55480307254267e-06
0.057293 1.33167198397481e-06
0.057294 -1.14861683186195e-06
0.057295 9.993518103352e-07
0.057296 -8.74899293304246e-07
0.057297 7.6927422428397e-07
0.057298 -6.7833644221419e-07
0.057299 5.99133057805225e-07
0.0573 -5.2950295613446e-07
0.057301 4.67829108621132e-07
0.057302 -4.12878016153797e-07
0.057303 3.63692498727112e-07
0.057304 -3.19518234860193e-07
0.057305 2.79752273313968e-07
0.057306 -2.43906215691255e-07
0.057307 2.11579417573492e-07
0.057308 -1.82439170542754e-07
0.057309 1.56205837852518e-07
0.05731 -1.32641563877081e-07
0.057311 1.11541601147951e-07
0.057312 -9.2727581477036e-08
0.057313 7.60422496310174e-08
0.057314 -6.13453104909002e-08
0.057315 4.85101334074043e-08
0.057316 -3.74211233270831e-08
0.057317 1.5818570851877e-08
0.057318 2.97217890142596e-08
0.057319 -1.0107261642933e-07
0.05732 2.00134799425051e-07
0.057321 -3.28845514424051e-07
0.057322 4.89188372492131e-07
0.057323 -6.83206127117955e-07
0.057324 9.13016514607497e-07
0.057325 -1.18130003869175e-06
0.057326 1.49080771380655e-06
0.057327 -1.84394841618949e-06
0.057328 2.24331878598921e-06
0.057329 -2.69174929774724e-06
0.05733 3.19236150506969e-06
0.057331 -3.74863939502344e-06
0.057332 4.36451872673524e-06
0.057333 -5.04449952225863e-06
0.057334 5.79378868110795e-06
0.057335 -6.61848223604234e-06
0.057336 7.5258004126913e-06
0.057337 -8.52439395246838e-06
0.057338 9.62474798232818e-06
0.057339 -1.08397214805404e-05
0.05734 1.21852784311942e-05
0.057341 -1.36965294622392e-05
0.057342 1.54155882033381e-05
0.057343 -1.73778544509084e-05
0.057344 1.96292929720057e-05
0.057345 -2.22309072887947e-05
0.057346 2.52656784932487e-05
0.057347 -2.88497155474556e-05
0.057348 3.31509383147961e-05
0.057349 -3.84219901974625e-05
0.05735 4.50618751231429e-05
0.057351 -5.37405678113863e-05
0.057352 6.56771101296229e-05
0.057353 -8.33488350056987e-05
0.057354 0.000112683451104576
0.057355 -0.000172287376418711
0.057356 0.000366420760597563
0.057357 0.00250598316551423
0.057358 -0.000268968166117887
0.057359 0.000137036220100241
0.05736 -8.83627046373419e-05
0.057361 6.23628957343247e-05
0.057362 -4.56947580532566e-05
0.057363 3.37116456340971e-05
0.057364 -2.4359971908996e-05
0.057365 1.65798773119718e-05
0.057366 -9.75538096991709e-06
0.057367 3.48792781671621e-06
0.057368 2.51128504295077e-06
0.057369 -8.48065062587813e-06
0.05737 1.46480630666205e-05
0.057371 -2.12664713789371e-05
0.057372 2.86571577703543e-05
0.057373 -3.72773577981287e-05
0.057374 4.78454419966611e-05
0.057375 -6.16052773174208e-05
0.057376 8.09658632515761e-05
0.057377 -0.000111345964749101
0.057378 0.000168105621457213
0.057379 -0.000318909409314711
0.05738 0.00221979379038172
0.057381 0.000466212542425205
0.057382 -0.000211208921758743
0.057383 0.000136052309859781
0.057384 -9.96780439198172e-05
0.057385 7.80056746094515e-05
0.057386 -6.349252682382e-05
0.057387 5.3016289563308e-05
0.057388 -4.505030857521e-05
0.057389 3.87595301586265e-05
0.05739 -3.36485589579743e-05
0.057391 2.94047813588001e-05
0.057392 -2.58210785523379e-05
0.057393 2.27546888913097e-05
0.057394 -2.01039172750943e-05
0.057395 1.77942658347515e-05
0.057396 -1.57698195629558e-05
0.057397 1.39756652908407e-05
0.057398 -1.2367492627131e-05
0.057399 1.09204722583155e-05
0.0574 -9.6148410836177e-06
0.057401 8.43465868097244e-06
0.057402 -7.36690548865459e-06
0.057403 6.40081805674181e-06
0.057404 -5.52739186125727e-06
0.057405 4.7390045723344e-06
0.057406 -4.0291272594194e-06
0.057407 3.39210071173883e-06
0.057408 -2.8229606107463e-06
0.057409 2.31729980128829e-06
0.05741 -1.87115905662671e-06
0.057411 1.48093996099783e-06
0.057412 -1.14333513113248e-06
0.057413 8.55272157319826e-07
0.057414 -6.1386849485819e-07
0.057415 4.16395166841181e-07
0.057416 -2.60247610662206e-07
0.057417 1.42922356513815e-07
0.057418 -6.19984970922812e-08
0.057419 1.51231156165433e-08
0.05742 0
0.057421 0
0.057422 0
0.057423 0
0.057424 0
0.057425 0
0.057426 0
0.057427 0
0.057428 0
0.057429 0
0.05743 0
0.057431 0
0.057432 0
0.057433 0
0.057434 0
0.057435 0
0.057436 0
0.057437 0
0.057438 0
0.057439 0
0.05744 0
0.057441 0
0.057442 0
0.057443 -4.16373194742494e-09
0.057444 1.70564727790164e-08
0.057445 -3.9287897853997e-08
0.057446 7.14790216383429e-08
0.057447 -1.14264663838481e-07
0.057448 1.68296691611508e-07
0.057449 -2.34248190237956e-07
0.05745 3.12818749491069e-07
0.057451 -4.04741097694623e-07
0.057452 5.10789373355237e-07
0.057453 -6.31789399697437e-07
0.057454 7.68631426514814e-07
0.057455 -9.2228593497726e-07
0.057456 1.0938232763818e-06
0.057457 -1.28443815237445e-06
0.057458 1.49548026652812e-06
0.057459 -1.72849292130982e-06
0.05746 1.98526195369343e-06
0.057461 -2.26787827705436e-06
0.057462 2.57881854883699e-06
0.057463 -2.92105030285543e-06
0.057464 3.29817057284672e-06
0.057465 -3.71459107618467e-06
0.057466 4.17578922674574e-06
0.057467 -4.68865396407785e-06
0.057468 5.26197098927377e-06
0.057469 -5.90711773151852e-06
0.05747 6.63908210879805e-06
0.057471 -7.4779960701985e-06
0.057472 8.45151556426972e-06
0.057473 -9.59864758795373e-06
0.057474 1.09761671567189e-05
0.057475 -1.2669929831588e-05
0.057476 1.48160731695832e-05
0.057477 -1.76439142523889e-05
0.057478 2.15717756863296e-05
0.057479 -2.74516605633165e-05
0.05748 3.73267810940016e-05
0.057481 -5.7629712519644e-05
0.057482 0.000124645901397482
0.057483 0.000809708671050765
0.057484 -9.40218503765105e-05
0.057485 4.96206671624005e-05
0.057486 -3.34335598335011e-05
0.057487 2.49970341455291e-05
0.057488 -1.97858677087772e-05
0.057489 1.62250108449273e-05
0.05749 -1.36225020826727e-05
0.057491 1.16267728789457e-05
0.057492 -1.00403535297877e-05
0.057493 8.74385113810899e-06
0.057494 -7.66088536489823e-06
0.057495 6.74035843836859e-06
0.057496 -5.94682258108731e-06
0.057497 5.25493528727736e-06
0.057498 -4.64611204571063e-06
0.057499 4.10642331406722e-06
0.0575 -3.62522754133779e-06
0.057501 3.19425620424321e-06
0.057502 -2.80698556473071e-06
0.057503 2.45819552521086e-06
0.057504 -2.14365366524195e-06
0.057505 1.85988491969473e-06
0.057506 -1.60400103023637e-06
0.057507 1.37357247561316e-06
0.057508 -1.16653108987761e-06
0.057509 9.8109518598643e-07
0.05751 -8.15711413557322e-07
0.057511 6.69009219414836e-07
0.057512 -5.39764912678674e-07
0.057513 4.26873130699668e-07
0.057514 -3.29324066874506e-07
0.057515 2.46185227794468e-07
0.057516 -1.7658678308698e-07
0.057517 1.19709789078383e-07
0.057518 -7.47767292890206e-08
0.057519 4.10439362439743e-08
0.05752 -1.77955510368477e-08
0.057521 4.33874727146109e-09
0.057522 0
0.057523 0
0.057524 0
0.057525 0
0.057526 0
0.057527 0
0.057528 0
0.057529 0
0.05753 0
0.057531 0
0.057532 0
0.057533 0
0.057534 0
0.057535 0
0.057536 0
0.057537 0
0.057538 0
0.057539 0
0.05754 0
0.057541 0
0.057542 0
0.057543 0
0.057544 0
0.057545 0
0.057546 0
0.057547 0
0.057548 0
0.057549 0
0.05755 0
0.057551 0
0.057552 0
0.057553 0
0.057554 0
0.057555 0
0.057556 0
0.057557 0
0.057558 0
0.057559 0
0.05756 0
0.057561 0
0.057562 0
0.057563 0
0.057564 0
0.057565 0
0.057566 0
0.057567 0
0.057568 0
0.057569 0
0.05757 0
0.057571 0
0.057572 0
0.057573 0
0.057574 0
0.057575 0
0.057576 0
0.057577 0
0.057578 0
0.057579 0
0.05758 0
0.057581 0
0.057582 0
0.057583 0
0.057584 0
0.057585 0
0.057586 0
0.057587 0
0.057588 0
0.057589 0
0.05759 0
0.057591 0
0.057592 0
0.057593 0
0.057594 0
0.057595 0
0.057596 0
0.057597 0
0.057598 0
0.057599 0
0.0576 0
0.057601 0
0.057602 0
0.057603 0
0.057604 0
0.057605 0
0.057606 0
0.057607 0
0.057608 0
0.057609 0
0.05761 0
0.057611 0
0.057612 0
0.057613 0
0.057614 0
0.057615 0
0.057616 0
0.057617 0
0.057618 0
0.057619 0
0.05762 0
0.057621 0
0.057622 0
0.057623 0
0.057624 0
0.057625 0
0.057626 0
0.057627 0
0.057628 0
0.057629 0
0.05763 0
0.057631 0
0.057632 0
0.057633 0
0.057634 0
0.057635 0
0.057636 0
0.057637 0
0.057638 0
0.057639 0
0.05764 0
0.057641 0
0.057642 0
0.057643 0
0.057644 0
0.057645 0
0.057646 0
0.057647 0
0.057648 0
0.057649 0
0.05765 0
0.057651 0
0.057652 0
0.057653 0
0.057654 0
0.057655 0
0.057656 0
0.057657 0
0.057658 0
0.057659 0
0.05766 0
0.057661 0
0.057662 0
0.057663 0
0.057664 0
0.057665 0
0.057666 0
0.057667 0
0.057668 0
0.057669 0
0.05767 0
0.057671 0
0.057672 0
0.057673 0
0.057674 0
0.057675 0
0.057676 0
0.057677 0
0.057678 0
0.057679 0
0.05768 0
0.057681 0
0.057682 0
0.057683 0
0.057684 0
0.057685 0
0.057686 0
0.057687 0
0.057688 0
0.057689 0
0.05769 0
0.057691 0
0.057692 0
0.057693 0
0.057694 0
0.057695 0
0.057696 0
0.057697 0
0.057698 0
0.057699 0
0.0577 0
0.057701 0
0.057702 0
0.057703 0
0.057704 0
0.057705 0
0.057706 0
0.057707 0
0.057708 0
0.057709 0
0.05771 0
0.057711 0
0.057712 0
0.057713 0
0.057714 0
0.057715 0
0.057716 0
0.057717 -4.58613887222372e-08
0.057718 1.87905154031477e-07
0.057719 -4.32910178192393e-07
0.05772 7.87792822575491e-07
0.057721 -1.25963601590734e-06
0.057722 1.85572726973966e-06
0.057723 -2.58360739439406e-06
0.057724 3.45113209949917e-06
0.057725 -4.4665491919959e-06
0.057726 5.6385947698795e-06
0.057727 -6.97661270511744e-06
0.057728 8.49070288773021e-06
0.057729 -1.01919052679189e-05
0.05773 1.2092428829966e-05
0.057731 -1.42059374686748e-05
0.057732 1.65479086178345e-05
0.057733 -1.9136085842852e-05
0.057734 2.199105411409e-05
0.057735 -2.51369771170251e-05
0.057736 2.86025512549127e-05
0.057737 -3.24222533414864e-05
0.057738 3.66379921593198e-05
0.057739 -4.13013242441965e-05
0.05774 4.64764717157148e-05
0.057741 -5.22445022362629e-05
0.057742 5.87092290110766e-05
0.057743 -6.60057178626676e-05
0.057744 7.43128533382427e-05
0.057745 -8.3872420489662e-05
0.057746 9.50190197656032e-05
0.057747 -0.000108228744729434
0.057748 0.000124201961757676
0.057749 -0.000144011759046768
0.05775 0.000169388118906283
0.057751 -0.000203308633969135
0.057752 0.000251366166910271
0.057753 -0.000325440476461108
0.057754 0.000455970173175697
0.057755 -0.000751386364926212
0.057756 0.00209368436923712
0.057757 0.00268687107450993
0.057758 -0.000812360107286011
0.057759 0.0004751005975971
0.05776 -0.000332862467161342
0.057761 0.000253742456284801
0.057762 -0.00020287823580558
0.057763 0.000167069779865864
0.057764 -0.00014021558631715
0.057765 0.000119105745372525
0.057766 -0.000101889607994773
0.057767 8.74242523060727e-05
0.057768 -7.4964657294407e-05
0.057769 6.40032465077813e-05
0.05777 -5.41809682701969e-05
0.057771 4.52352012791028e-05
0.057772 -3.69677542298676e-05
0.057773 2.92243604340031e-05
0.057774 -2.18809993181119e-05
0.057775 1.48343831407808e-05
0.057776 -7.99501669464831e-06
0.057777 1.28182472475116e-06
0.057778 5.38233463841193e-06
0.057779 -1.20747839176576e-05
0.05778 1.88772171074549e-05
0.057781 -2.58804385052578e-05
0.057782 3.31902367857289e-05
0.057783 -4.0935229414123e-05
0.057784 4.92779778459458e-05
0.057785 -5.84315342739299e-05
0.057786 6.868520781632e-05
0.057787 -8.04465451284411e-05
0.057788 9.43131942755661e-05
0.057789 -0.000111203173256686
0.05779 0.000132607969536292
0.057791 -0.000161129190727378
0.057792 0.000201754942299219
0.057793 -0.000265420963704957
0.057794 0.000381657799393873
0.057795 -0.000667384889251192
0.057796 0.0025705804979643
0.057797 0.00139159383961153
0.057798 -0.000544705034465672
0.057799 0.000336394349906749
0.0578 -0.000241539830980802
0.057801 0.000186928629156009
0.057802 -0.000151199440963097
0.057803 0.000125845659512822
0.057804 -0.000106811588146106
0.057805 9.19190621664262e-05
0.057806 -7.98943812269924e-05
0.057807 6.99435306757556e-05
0.057808 -6.15461987140874e-05
0.057809 5.43475003651253e-05
0.05781 -4.8097296283011e-05
0.057811 4.26143626082107e-05
0.057812 -3.77642956056458e-05
0.057813 3.34453765436891e-05
0.057814 -2.95792398999888e-05
0.057815 2.61045422901896e-05
0.057816 -2.29725634742737e-05
0.057817 2.01440848397754e-05
0.057818 -1.75871326695961e-05
0.057819 1.5275319278525e-05
0.05782 -1.31866053976399e-05
0.057821 1.13023645086922e-05
0.057822 -9.60666703688356e-06
0.057823 8.08572694908622e-06
0.057824 -6.72746992111071e-06
0.057825 5.52119363233987e-06
0.057826 -4.45729868022865e-06
0.057827 3.52707420999593e-06
0.057828 -2.72252636301106e-06
0.057829 2.03624054941456e-06
0.05783 -1.46127067522065e-06
0.057831 9.91050025960818e-07
0.057832 -6.19319683025893e-07
0.057833 3.40071233859297e-07
0.057834 -1.47501209928457e-07
0.057835 3.59752019586655e-08
0.057836 0
0.057837 0
0.057838 0
0.057839 0
0.05784 0
0.057841 0
0.057842 0
0.057843 0
0.057844 0
0.057845 0
0.057846 0
0.057847 0
0.057848 0
0.057849 0
0.05785 0
0.057851 0
0.057852 0
0.057853 0
0.057854 0
0.057855 0
0.057856 0
0.057857 0
0.057858 0
0.057859 0
0.05786 0
0.057861 0
0.057862 0
0.057863 0
0.057864 0
0.057865 0
0.057866 0
0.057867 0
0.057868 0
0.057869 0
0.05787 0
0.057871 0
0.057872 0
0.057873 0
0.057874 0
0.057875 0
0.057876 0
0.057877 0
0.057878 0
0.057879 0
0.05788 0
0.057881 0
0.057882 0
0.057883 0
0.057884 0
0.057885 0
0.057886 0
0.057887 0
0.057888 0
0.057889 0
0.05789 0
0.057891 0
0.057892 0
0.057893 0
0.057894 0
0.057895 0
0.057896 0
0.057897 0
0.057898 0
0.057899 0
0.0579 0
0.057901 0
0.057902 0
0.057903 0
0.057904 0
0.057905 0
0.057906 0
0.057907 0
0.057908 0
0.057909 0
0.05791 0
0.057911 0
0.057912 0
0.057913 0
0.057914 0
0.057915 0
0.057916 0
0.057917 0
0.057918 0
0.057919 0
0.05792 0
0.057921 0
0.057922 0
0.057923 0
0.057924 0
0.057925 0
0.057926 0
0.057927 0
0.057928 0
0.057929 0
0.05793 0
0.057931 0
0.057932 0
0.057933 0
0.057934 0
0.057935 0
0.057936 0
0.057937 0
0.057938 0
0.057939 0
0.05794 0
0.057941 0
0.057942 0
0.057943 0
0.057944 0
0.057945 0
0.057946 0
0.057947 0
0.057948 0
0.057949 0
0.05795 0
0.057951 0
0.057952 0
0.057953 0
0.057954 0
0.057955 0
0.057956 0
0.057957 0
0.057958 0
0.057959 0
0.05796 0
0.057961 0
0.057962 0
0.057963 0
0.057964 0
0.057965 0
0.057966 0
0.057967 0
0.057968 0
0.057969 0
0.05797 0
0.057971 0
0.057972 0
0.057973 0
0.057974 0
0.057975 0
0.057976 0
0.057977 0
0.057978 0
0.057979 0
0.05798 0
0.057981 0
0.057982 0
0.057983 0
0.057984 0
0.057985 0
0.057986 0
0.057987 0
0.057988 0
0.057989 0
0.05799 0
0.057991 0
0.057992 0
0.057993 0
0.057994 0
0.057995 0
0.057996 0
0.057997 0
0.057998 0
0.057999 0
0.058 0
0.058001 0
0.058002 0
0.058003 0
0.058004 0
0.058005 0
0.058006 0
0.058007 0
0.058008 0
0.058009 0
0.05801 0
0.058011 0
0.058012 0
0.058013 0
0.058014 0
0.058015 0
0.058016 0
0.058017 0
0.058018 0
0.058019 0
0.05802 0
0.058021 0
0.058022 0
0.058023 0
0.058024 0
0.058025 0
0.058026 0
0.058027 0
0.058028 0
0.058029 0
0.05803 0
0.058031 0
0.058032 0
0.058033 0
0.058034 0
0.058035 0
0.058036 0
0.058037 0
0.058038 0
0.058039 0
0.05804 0
0.058041 0
0.058042 0
0.058043 0
0.058044 -2.6082990431772e-08
0.058045 1.06875670939131e-07
0.058046 -2.46246200301117e-07
0.058047 4.48143467601085e-07
0.058048 -7.16614028287097e-07
0.058049 1.05582419541194e-06
0.05805 -1.47008831417619e-06
0.058051 1.96390448719545e-06
0.058052 -2.54199932609597e-06
0.058053 3.20938370482011e-06
0.058054 -3.97142201257628e-06
0.058055 4.8339180929331e-06
0.058056 -5.80322197068096e-06
0.058057 6.88636269548701e-06
0.058058 -8.09121429380073e-06
0.058059 9.42670409588195e-06
0.05806 -1.09030758546163e-05
0.058061 1.25322244863808e-05
0.058062 -1.43281255306827e-05
0.058063 1.63073914504061e-05
0.058064 -1.84900000961358e-05
0.058065 2.09002602990634e-05
0.058066 -2.35681093261749e-05
0.058067 2.65308829831244e-05
0.058068 -2.98357720185184e-05
0.058069 3.35432967175688e-05
0.05807 -3.77323288851473e-05
0.058071 4.25075302892248e-05
0.058072 -4.80106834960576e-05
0.058073 5.44385202022801e-05
0.058074 -6.20718559674838e-05
0.058075 7.13253893893353e-05
0.058076 -8.28375634686938e-05
0.058077 9.76439207341732e-05
0.058078 -0.000117541057110504
0.058079 0.000145940536106077
0.05808 -0.000190204952647062
0.058081 0.000269689431234632
0.058082 -0.000456909744998998
0.058083 0.00146044137780716
0.058084 0.00122741882539151
0.058085 -0.000429455606342297
0.058086 0.000258531060858772
0.058087 -0.00018354262116872
0.058088 0.000141139659336198
0.058089 -0.000113694869521556
0.05809 9.43598252272281e-05
0.058091 -7.99194635266094e-05
0.058092 6.86654022501379e-05
0.058093 -5.960643303906e-05
0.058094 5.21283330417763e-05
0.058095 -4.58305055999204e-05
0.058096 4.04407623448965e-05
0.058097 -3.57678568219187e-05
0.058098 3.1673598558928e-05
0.058099 -2.80557294101664e-05
0.0581 2.4837008469744e-05
0.058101 -2.1958028491777e-05
0.058102 1.93723554596005e-05
0.058103 -1.70431594790242e-05
0.058104 1.49408291155316e-05
0.058105 -1.30412499025094e-05
0.058106 1.13245410532064e-05
0.058107 -9.77411439824587e-06
0.058108 8.37596389258205e-06
0.058109 -7.11812273948519e-06
0.05811 5.99024414871681e-06
0.058111 -4.98327451572724e-06
0.058112 4.0891965506526e-06
0.058113 -3.30082596350235e-06
0.058114 2.61164959758196e-06
0.058115 -2.015695965046e-06
0.058116 1.50743135263557e-06
0.058117 -1.08167628489992e-06
0.058118 7.33538328820967e-07
0.058119 -4.58358116720806e-07
0.05812 2.51666136799311e-07
0.058121 -1.09148351420382e-07
0.058122 2.66190943618141e-08
0.058123 0
0.058124 0
0.058125 0
0.058126 0
0.058127 0
0.058128 0
0.058129 0
0.05813 0
0.058131 0
0.058132 0
0.058133 0
0.058134 0
0.058135 0
0.058136 0
0.058137 0
0.058138 0
0.058139 0
0.05814 0
0.058141 0
0.058142 0
0.058143 0
0.058144 0
0.058145 -2.36894991998504e-09
0.058146 9.70399172331089e-09
0.058147 -2.2351538881677e-08
0.058148 4.06643655913724e-08
0.058149 -6.50029961255021e-08
0.05815 9.57375330446002e-08
0.058151 -1.33250010296391e-07
0.058152 1.77937376872376e-07
0.058153 -2.30215241903322e-07
0.058154 2.9052254468024e-07
0.058155 -3.59327355561778e-07
0.058156 4.37134069494786e-07
0.058157 -5.24492327704291e-07
0.058158 6.22008101722006e-07
0.058159 -7.30357506895227e-07
0.05816 8.50304093650739e-07
0.058161 -9.8272061423711e-07
0.058162 1.12861661026086e-06
0.058163 -1.28917365688067e-06
0.058164 1.46579080140981e-06
0.058165 -1.66014375348131e-06
0.058166 1.87426288879804e-06
0.058167 -2.11063738995575e-06
0.058168 2.37235631342679e-06
0.058169 -2.6633027985823e-06
0.05817 2.98842633835526e-06
0.058171 -3.35413236835425e-06
0.058172 3.76885276710346e-06
0.058173 -4.24390359289789e-06
0.058174 4.79481438190915e-06
0.058175 -5.44346220031782e-06
0.058176 6.22164295925316e-06
0.058177 -7.17735257326096e-06
0.058178 8.38652482915864e-06
0.058179 -9.97669395234353e-06
0.05818 1.21795981343632e-05
0.058181 -1.54645972190849e-05
0.058182 2.09476134769883e-05
0.058183 -3.20878794407134e-05
0.058184 6.76330612635767e-05
0.058185 0.000681292410888331
0.058186 -5.56250244333504e-05
0.058187 2.88348819036499e-05
0.058188 -1.93038531594497e-05
0.058189 1.43850718999808e-05
0.05819 -1.13632467013891e-05
0.058191 9.305558288646e-06
0.058192 -7.80530920349305e-06
0.058193 6.65691000393647e-06
0.058194 -5.74530224624145e-06
0.058195 5.00110921395421e-06
0.058196 -4.38004201326706e-06
0.058197 3.85252210471485e-06
0.058198 -3.39805866083616e-06
0.058199 3.0020192381585e-06
0.0582 -2.65368387756452e-06
0.058201 2.34502444732554e-06
0.058202 -2.08600369202725e-06
0.058203 1.88953806791931e-06
0.058204 -1.75428682176632e-06
0.058205 1.67971553386983e-06
0.058206 -1.66592492484804e-06
0.058207 1.71353254722695e-06
0.058208 -1.82359304357004e-06
0.058209 1.99754779016862e-06
0.05821 -2.23719814346019e-06
0.058211 2.54469886502032e-06
0.058212 -2.9225700479057e-06
0.058213 3.37372727920223e-06
0.058214 -3.90153104623849e-06
0.058215 4.50985768373461e-06
0.058216 -5.20319561418648e-06
0.058217 5.98677241917661e-06
0.058218 -6.86672060525412e-06
0.058219 7.85029308656765e-06
0.05822 -8.9461438260573e-06
0.058221 1.01646954094336e-05
0.058222 -1.15186245903122e-05
0.058223 1.30235106724015e-05
0.058224 -1.4698712661454e-05
0.058225 1.6566223593694e-05
0.058226 -1.86549473578103e-05
0.058227 2.10053204512299e-05
0.058228 -2.36703334028804e-05
0.058229 2.67207547594103e-05
0.05823 -3.02531714423291e-05
0.058231 3.44027929714543e-05
0.058232 -3.93646751516593e-05
0.058233 4.5430619853047e-05
0.058234 -5.30571596630987e-05
0.058235 6.30001746022002e-05
0.058236 -7.6607218870652e-05
0.058237 9.65354439165045e-05
0.058238 -0.000128849707687304
0.058239 0.000191056654928033
0.05824 -0.000363168097182634
0.058241 0.00348681490871054
0.058242 0.00046396351915817
0.058243 -0.000215798446476209
0.058244 0.000139718165245029
0.058245 -0.000102564137466189
0.058246 8.03991856117673e-05
0.058247 -6.55786012678223e-05
0.058248 5.49048899327828e-05
0.058249 -4.68050005806935e-05
0.05825 4.04153835461188e-05
0.058251 -3.52228140924907e-05
0.058252 3.09033301313334e-05
0.058253 -2.72425269343918e-05
0.058254 2.40929853661032e-05
0.058255 -2.13501035272064e-05
0.058256 1.89376732114291e-05
0.058257 -1.67989052161494e-05
0.058258 1.48906438211248e-05
0.058259 -1.31795219239846e-05
0.05826 1.16393374169609e-05
0.058261 -1.02492209276955e-05
0.058262 8.99232977050913e-06
0.058263 -7.85489991399947e-06
0.058264 6.8255465861891e-06
0.058265 -5.8947407843054e-06
0.058266 5.05441234398836e-06
0.058267 -4.29764547561181e-06
0.058268 3.61844282008203e-06
0.058269 -3.01154094529015e-06
0.05827 2.47226493175747e-06
0.058271 -1.99641299867311e-06
0.058272 1.58016446090657e-06
0.058273 -1.2200059858936e-06
0.058274 9.12672337637554e-07
0.058275 -6.55098689250764e-07
0.058276 4.44382248457401e-07
0.058277 -2.77751436769086e-07
0.058278 1.52541237869067e-07
0.058279 -6.61736162103279e-08
0.05828 1.61421259716749e-08
0.058281 0
0.058282 0
0.058283 0
0.058284 0
0.058285 0
0.058286 0
0.058287 0
0.058288 0
0.058289 0
0.05829 0
0.058291 0
0.058292 0
0.058293 0
0.058294 0
0.058295 0
0.058296 0
0.058297 0
0.058298 0
0.058299 0
0.0583 0
0.058301 0
0.058302 0
0.058303 0
0.058304 0
0.058305 0
0.058306 0
0.058307 0
0.058308 0
0.058309 0
0.05831 0
0.058311 -1.12149993342153e-08
0.058312 4.59419148587139e-08
0.058313 -1.05823522880046e-07
0.058314 1.92533263134036e-07
0.058315 -3.07781899759627e-07
0.058316 4.53326276241757e-07
0.058317 -6.30980575672723e-07
0.058318 8.42630591798999e-07
0.058319 -1.09025163721281e-06
0.05832 1.37593087143358e-06
0.058321 -1.7018950354301e-06
0.058322 2.07054484683695e-06
0.058323 -2.48449766469417e-06
0.058324 2.94664050638326e-06
0.058325 -3.46019613870942e-06
0.058326 4.02880583640164e-06
0.058327 -4.65663360197898e-06
0.058328 5.34849831513988e-06
0.058329 -6.11004264428189e-06
0.05833 6.94795093854171e-06
0.058331 -7.87023324034388e-06
0.058332 8.88659983062093e-06
0.058333 -1.00089616583687e-05
0.058334 1.12521087893781e-05
0.058335 -1.26346453224494e-05
0.058336 1.41803014823785e-05
0.058337 -1.59198133211044e-05
0.058338 1.78936790103511e-05
0.058339 -2.0156309293902e-05
0.05834 2.2782471256877e-05
0.058341 -2.58776547836207e-05
0.058342 2.959546379558e-05
0.058343 -3.41682953290079e-05
0.058344 3.99648829579558e-05
0.058345 -4.76068440083521e-05
0.058346 5.82293724482892e-05
0.058347 -7.414809127673e-05
0.058348 0.000100929298973611
0.058349 -0.000156170941502926
0.05835 0.000340198677781244
0.058351 0.00194774644680252
0.058352 -0.000250426414560001
0.058353 0.000132849686609127
0.058354 -8.96769935590313e-05
0.058355 6.71115982788374e-05
0.058356 -5.31513196171348e-05
0.058357 4.36025586448062e-05
0.058358 -3.66188419639388e-05
0.058359 3.12606402593718e-05
0.05836 -2.69996830883236e-05
0.058361 2.35163195421404e-05
0.058362 -2.06059311802648e-05
0.058363 1.81315630822062e-05
0.058364 -1.59981682677129e-05
0.058365 1.41377726640018e-05
0.058366 -1.25005145986684e-05
0.058367 1.10490125534749e-05
0.058368 -9.7547027587609e-06
0.058369 8.59538700190309e-06
0.05837 -7.55354838240642e-06
0.058371 6.61516834824998e-06
0.058372 -5.7688792212196e-06
0.058373 5.00534630245929e-06
0.058374 -4.31681025032092e-06
0.058375 3.69674338206667e-06
0.058376 -3.13958829333243e-06
0.058377 2.64055685693769e-06
0.058378 -2.195474124836e-06
0.058379 1.80065605251698e-06
0.05838 -1.45281300301449e-06
0.058381 1.14897311819832e-06
0.058382 -8.86421159528073e-07
0.058383 6.6264951057163e-07
0.058384 -4.75318827379354e-07
0.058385 3.22226407066823e-07
0.058386 -2.01280779330136e-07
0.058387 1.1048135159398e-07
0.058388 -4.79021852803381e-08
0.058389 1.1679169074362e-08
0.05839 0
0.058391 0
0.058392 0
0.058393 0
0.058394 0
0.058395 0
0.058396 0
0.058397 0
0.058398 0
0.058399 0
0.0584 0
0.058401 0
0.058402 0
0.058403 0
0.058404 0
0.058405 0
0.058406 0
0.058407 0
0.058408 0
0.058409 0
0.05841 0
0.058411 0
0.058412 0
0.058413 0
0.058414 0
0.058415 0
0.058416 0
0.058417 0
0.058418 0
0.058419 0
0.05842 0
0.058421 0
0.058422 0
0.058423 0
0.058424 0
0.058425 0
0.058426 0
0.058427 0
0.058428 0
0.058429 0
0.05843 0
0.058431 0
0.058432 0
0.058433 0
0.058434 0
0.058435 0
0.058436 0
0.058437 0
0.058438 0
0.058439 0
0.05844 0
0.058441 0
0.058442 0
0.058443 0
0.058444 0
0.058445 0
0.058446 0
0.058447 0
0.058448 0
0.058449 0
0.05845 0
0.058451 0
0.058452 0
0.058453 0
0.058454 0
0.058455 0
0.058456 0
0.058457 0
0.058458 0
0.058459 0
0.05846 0
0.058461 0
0.058462 0
0.058463 0
0.058464 0
0.058465 0
0.058466 0
0.058467 0
0.058468 0
0.058469 0
0.05847 0
0.058471 0
0.058472 0
0.058473 0
0.058474 0
0.058475 0
0.058476 0
0.058477 0
0.058478 0
0.058479 0
0.05848 0
0.058481 0
0.058482 0
0.058483 0
0.058484 0
0.058485 0
0.058486 0
0.058487 0
0.058488 0
0.058489 0
0.05849 0
0.058491 0
0.058492 0
0.058493 0
0.058494 0
0.058495 0
0.058496 0
0.058497 0
0.058498 0
0.058499 0
0.0585 0
0.058501 0
0.058502 0
0.058503 0
0.058504 0
0.058505 0
0.058506 0
0.058507 0
0.058508 0
0.058509 0
0.05851 0
0.058511 0
0.058512 0
0.058513 0
0.058514 0
0.058515 0
0.058516 0
0.058517 0
0.058518 0
0.058519 0
0.05852 0
0.058521 0
0.058522 0
0.058523 0
0.058524 0
0.058525 0
0.058526 0
0.058527 0
0.058528 0
0.058529 0
0.05853 0
0.058531 0
0.058532 0
0.058533 0
0.058534 0
0.058535 0
0.058536 0
0.058537 0
0.058538 0
0.058539 0
0.05854 0
0.058541 0
0.058542 0
0.058543 0
0.058544 0
0.058545 0
0.058546 0
0.058547 0
0.058548 -2.10456909366741e-08
0.058549 8.6213549115583e-08
0.05855 -1.98587209570317e-07
0.058551 3.61308018072075e-07
0.058552 -5.77587556556995e-07
0.058553 8.50724103055742e-07
0.058554 -1.18412379930322e-06
0.058555 1.58132747618016e-06
0.058556 -2.04604431447132e-06
0.058557 2.58219381252078e-06
0.058558 -3.19395791566269e-06
0.058559 3.88584566581072e-06
0.05856 -4.66277339653956e-06
0.058561 5.53016439035527e-06
0.058562 -6.49407311752322e-06
0.058563 7.56134081519412e-06
0.058564 -8.73979142484607e-06
0.058565 1.00384800567127e-05
0.058566 -1.14680106000044e-05
0.058567 1.30409454709363e-05
0.058568 -1.47723397560298e-05
0.058569 1.66804457009275e-05
0.05857 -1.87876540964264e-05
0.058571 2.11217707256996e-05
0.058572 -2.37177756100986e-05
0.058573 2.66202924270518e-05
0.058574 -2.98871268908942e-05
0.058575 3.35944564076633e-05
0.058576 -3.78446467146819e-05
0.058577 4.27783911821579e-05
0.058578 -4.85942467985164e-05
0.058579 5.5581422193813e-05
0.05858 -6.41776464712047e-05
0.058581 7.50777786356874e-05
0.058582 -8.94539566431876e-05
0.058583 0.00010944854168659
0.058584 -0.000139436909186804
0.058585 0.000189956464427475
0.058586 -0.00029443665749991
0.058587 0.000645259855895621
0.058588 0.00347433997933087
0.058589 -0.000466325923727489
0.05859 0.000248234495446059
0.058591 -0.000167778833423959
0.058592 0.00012564440091719
0.058593 -9.95491074945477e-05
0.058594 8.16874923077661e-05
0.058595 -6.86175144676055e-05
0.058596 5.85859968430166e-05
0.058597 -5.06064554322872e-05
0.058598 4.40816487414765e-05
0.058599 -3.86290985840079e-05
0.0586 3.39927162893879e-05
0.058601 -2.9994725219566e-05
0.058602 2.65079559318103e-05
0.058603 -2.3439105861805e-05
0.058604 2.07182136067894e-05
0.058605 -1.82918126270023e-05
0.058606 1.61183461601652e-05
0.058607 -1.41650173765051e-05
0.058608 1.24055766118551e-05
0.058609 -1.08187358814915e-05
0.05861 9.38701273078602e-06
0.058611 -8.0958738600383e-06
0.058612 6.93309186521057e-06
0.058613 -5.88825599064481e-06
0.058614 4.95239586248918e-06
0.058615 -4.11768925387074e-06
0.058616 3.37723315228979e-06
0.058617 -2.72486308111879e-06
0.058618 2.15500961210396e-06
0.058619 -1.66258383887471e-06
0.05862 1.24288562092374e-06
0.058621 -8.91529892724999e-07
0.058622 6.04387425928922e-07
0.058623 -3.77537245439061e-07
0.058624 2.07228510241374e-07
0.058625 -8.98501317566744e-08
0.058626 2.19067551079804e-08
0.058627 0
0.058628 0
0.058629 0
0.05863 0
0.058631 0
0.058632 0
0.058633 0
0.058634 0
0.058635 0
0.058636 0
0.058637 0
0.058638 0
0.058639 0
0.05864 0
0.058641 0
0.058642 0
0.058643 0
0.058644 0
0.058645 0
0.058646 0
0.058647 0
0.058648 0
0.058649 -2.68927640426295e-08
0.05865 1.10196265597389e-07
0.058651 -2.53903131267876e-07
0.058652 4.62090097257851e-07
0.058653 -7.3893560657509e-07
0.058654 1.08874274842422e-06
0.058655 -1.51596860662865e-06
0.058656 2.02526133260376e-06
0.058657 -2.62150657874839e-06
0.058658 3.3098853437786e-06
0.058659 -4.09594582498398e-06
0.05866 4.9856925886983e-06
0.058661 -5.98569732256835e-06
0.058662 7.10323671087711e-06
0.058663 -8.3464647053049e-06
0.058664 9.72462883385104e-06
0.058665 -1.12483434731735e-05
0.058666 1.29299376112357e-05
0.058667 -1.47839011637072e-05
0.058668 1.68274633265738e-05
0.058669 -1.90813502330303e-05
0.05867 2.15707897053149e-05
0.058671 -2.4326862018646e-05
0.058672 2.73883437819888e-05
0.058673 -3.08042683518182e-05
0.058674 3.46375501310418e-05
0.058675 -3.89702271483252e-05
0.058676 4.39112333666432e-05
0.058677 -4.96082505696173e-05
0.058678 5.62663793771558e-05
0.058679 -6.41786950809079e-05
0.05868 7.37785659622563e-05
0.058681 -8.57342589482883e-05
0.058682 0.000101131926604568
0.058683 -0.000121861083612755
0.058684 0.000151523136455824
0.058685 -0.000197933062858424
0.058686 0.00028181997773825
0.058687 -0.000482263518214005
0.058688 0.00163167506128115
0.058689 0.00118922075837948
0.05869 -0.000432700642381947
0.058691 0.000262742495518687
0.058692 -0.00018724127697171
0.058693 0.000144291152482243
0.058694 -0.000116392474408131
0.058695 9.66905168296492e-05
0.058696 -8.19507579943786e-05
0.058697 7.04484056274576e-05
0.058698 -6.11801396925905e-05
0.058699 5.35230008302905e-05
0.0587 -4.70700591775173e-05
0.058701 4.15444735677561e-05
0.058702 -3.67515255300171e-05
0.058703 3.25503928448757e-05
0.058704 -2.88367925566806e-05
0.058705 2.55319039843229e-05
0.058706 -2.25750711047523e-05
0.058707 1.99188605477886e-05
0.058708 -1.75256332496901e-05
0.058709 1.53651151507914e-05
0.05871 -1.3412643124255e-05
0.058711 1.16478770636458e-05
0.058712 -1.00538399969363e-05
0.058713 8.61619305532761e-06
0.058714 -7.32268126401892e-06
0.058715 6.16270539200523e-06
0.058716 -5.12698807774413e-06
0.058717 4.20731133824381e-06
0.058718 -3.39630875332591e-06
0.058719 2.68729997968124e-06
0.05872 -2.07415836770603e-06
0.058721 1.55120471004322e-06
0.058722 -1.11312180116967e-06
0.058723 7.5488570744634e-07
0.058724 -4.71710557810606e-07
0.058725 2.5900435136889e-07
0.058726 -1.12333799405487e-07
0.058727 2.73966185555385e-08
0.058728 0
0.058729 0
0.05873 0
0.058731 0
0.058732 0
0.058733 0
0.058734 0
0.058735 0
0.058736 0
0.058737 0
0.058738 0
0.058739 0
0.05874 0
0.058741 0
0.058742 0
0.058743 0
0.058744 0
0.058745 0
0.058746 0
0.058747 0
0.058748 0
0.058749 0
0.05875 0
0.058751 0
0.058752 0
0.058753 0
0.058754 0
0.058755 0
0.058756 0
0.058757 0
0.058758 0
0.058759 0
0.05876 0
0.058761 0
0.058762 0
0.058763 0
0.058764 0
0.058765 0
0.058766 0
0.058767 0
0.058768 0
0.058769 0
0.05877 0
0.058771 0
0.058772 0
0.058773 -2.89497816525262e-08
0.058774 1.18623623098394e-07
0.058775 -2.73316923842492e-07
0.058776 4.97415103466981e-07
0.058777 -7.95412463704058e-07
0.058778 1.17193678515063e-06
0.058779 -1.63178080298944e-06
0.05878 2.17994197261153e-06
0.058781 -2.82167227932614e-06
0.058782 3.56254029171316e-06
0.058783 -4.40850824038868e-06
0.058784 5.36602767123311e-06
0.058785 -6.44215824200573e-06
0.058786 7.64471559936699e-06
0.058787 -8.98245612661113e-06
0.058788 1.04653088894738e-05
0.058789 -1.21046686199981e-05
0.05879 1.39137685014071e-05
0.058791 -1.59081585080725e-05
0.058792 1.81063251258039e-05
0.058793 -2.05305030130924e-05
0.058794 2.32077510929061e-05
0.058795 -2.61713988115547e-05
0.058796 2.94630197498286e-05
0.058797 -3.31351712096367e-05
0.058798 3.72552705928405e-05
0.058799 -4.19112000982357e-05
0.0588 4.72196116335404e-05
0.058801 -5.33385834186778e-05
0.058802 6.04875451039998e-05
0.058803 -6.89798597677902e-05
0.058804 7.92785577991255e-05
0.058805 -9.20970005811111e-05
0.058806 0.000108593299605115
0.058807 -0.000130779101899627
0.058808 0.000162480608478154
0.058809 -0.000211975161144022
0.05881 0.00030110820787704
0.058811 -0.000512373462081812
0.058812 0.00167790842892541
0.058813 0.00132407116388376
0.058814 -0.000471755699113897
0.058815 0.000285104857140719
0.058816 -0.000202753408211558
0.058817 0.000156061134772578
0.058818 -0.000125791623003007
0.058819 0.00010444368851357
0.05882 -8.84877328858573e-05
0.058821 7.60452760419479e-05
0.058822 -6.60251573391212e-05
0.058823 5.77506183992524e-05
0.058824 -5.07799688261411e-05
0.058825 4.48129294946103e-05
0.058826 -3.96384185565342e-05
0.058827 3.5103853506577e-05
0.058828 -3.10962890239699e-05
0.058829 2.75303873334351e-05
0.05883 -2.43404974778269e-05
0.058831 2.14752939942744e-05
0.058832 -1.88940593004141e-05
0.058833 1.65640504364893e-05
0.058834 -1.44585983832776e-05
0.058835 1.25557129324522e-05
0.058836 -1.08370431796255e-05
0.058837 9.287092549211e-06
0.058838 -7.89261889947271e-06
0.058839 6.64217117195005e-06
0.05884 -5.52572813307932e-06
0.058841 4.53441439968773e-06
0.058842 -3.66027564620506e-06
0.058843 2.89609962131266e-06
0.058844 -2.23527298162292e-06
0.058845 1.67166639455617e-06
0.058846 -1.19954215063143e-06
0.058847 8.1347984695494e-07
0.058848 -5.08316690036832e-07
0.058849 2.79099708957881e-07
0.05885 -1.21047734242315e-07
0.058851 2.95214299527833e-08
0.058852 0
0.058853 0
0.058854 0
0.058855 0
0.058856 0
0.058857 0
0.058858 0
0.058859 0
0.05886 0
0.058861 0
0.058862 0
0.058863 0
0.058864 0
0.058865 0
0.058866 0
0.058867 0
0.058868 0
0.058869 0
0.05887 0
0.058871 0
0.058872 0
0.058873 -1.13281472485082e-08
0.058874 4.64117799405172e-08
0.058875 -1.06921242775023e-07
0.058876 1.94560026014905e-07
0.058877 -3.11071825500248e-07
0.058878 4.58249783022793e-07
0.058879 -6.37948338864973e-07
0.05888 8.52098228017382e-07
0.058881 -1.10272527984433e-06
0.058882 1.39197384712415e-06
0.058883 -1.72213590727475e-06
0.058884 2.09568716393701e-06
0.058885 -2.51533185573984e-06
0.058886 2.98405848606922e-06
0.058887 -3.50520937309954e-06
0.058888 4.08256785567331e-06
0.058889 -4.72046828399565e-06
0.05889 5.42393573228209e-06
0.058891 -6.19886493137898e-06
0.058892 7.05225159767427e-06
0.058893 -7.99249469930332e-06
0.058894 9.02979615646628e-06
0.058895 -1.01766964885173e-05
0.058896 1.14488034363061e-05
0.058897 -1.28657997600678e-05
0.058898 1.44528635197062e-05
0.058899 -1.6242712334329e-05
0.0589 1.82786169829806e-05
0.058901 -2.06189670801006e-05
0.058902 2.3344409719439e-05
0.058903 -2.65694292201895e-05
0.058904 3.04619659132957e-05
0.058905 -3.52784395018546e-05
0.058906 4.14304170175984e-05
0.058907 -4.96222021017779e-05
0.058908 6.11663459632752e-05
0.058909 -7.88192737917919e-05
0.05891 0.000109516388162338
0.058911 -0.000177117767011894
0.058912 0.000454889451732132
0.058913 0.000809292531178467
0.058914 -0.000212617187275374
0.058915 0.000121554649573764
0.058916 -8.44474735057394e-05
0.058917 6.41683112054294e-05
0.058918 -5.13020817716008e-05
0.058919 4.2356516906636e-05
0.05892 -3.57381199765134e-05
0.058921 3.06164361658163e-05
0.058922 -2.65163978200118e-05
0.058923 2.314677239394e-05
0.058924 -2.03192203118591e-05
0.058925 1.79066445338721e-05
0.058926 -1.58202443060102e-05
0.058927 1.39961553360982e-05
0.058928 -1.23873076151994e-05
0.058929 1.09366572695881e-05
0.05893 -9.5932969916039e-06
0.058931 8.33280946859821e-06
0.058932 -7.13512472833836e-06
0.058933 5.98339839265465e-06
0.058934 -4.86319623314158e-06
0.058935 3.76188695775135e-06
0.058936 -2.66817822254057e-06
0.058937 1.57175157091193e-06
0.058938 -4.62965181383145e-07
0.058939 -6.67398248881356e-07
0.05894 1.82835579383661e-06
0.058941 -3.0289348106861e-06
0.058942 4.2783819990173e-06
0.058943 -5.58638284326372e-06
0.058944 6.96330391912367e-06
0.058945 -8.42047238711178e-06
0.058946 9.9705102813509e-06
0.058947 -1.16277463996968e-05
0.058948 1.34087365088341e-05
0.058949 -1.53329344977515e-05
0.05895 1.74235751717898e-05
0.058951 -1.97088570933461e-05
0.058952 2.22235571734428e-05
0.058953 -2.50223686874737e-05
0.058954 2.81708631542711e-05
0.058955 -3.17396390473756e-05
0.058956 3.58229224237204e-05
0.058957 -4.05492234014428e-05
0.058958 4.60982868999996e-05
0.058959 -5.2729150940975e-05
0.05896 6.08288488744401e-05
0.058961 -7.10019577013295e-05
0.058962 8.42474617291896e-05
0.058963 -0.000102341546214488
0.058964 0.000128773434991312
0.058965 -0.000171462164590951
0.058966 0.000253045264803902
0.058967 -0.000474722756516853
0.058968 0.00359944288172001
0.058969 0.000646235658167732
0.05897 -0.000294923107088016
0.058971 0.000189845777115753
0.058972 -0.00013897198135185
0.058973 0.000108759150030338
0.058974 -8.86141184011019e-05
0.058975 7.41337683419903e-05
0.058976 -6.31606835179529e-05
0.058977 5.4513895480015e-05
0.058978 -4.7493021600744e-05
0.058979 4.16566868224984e-05
0.05898 -3.67131622971393e-05
0.058981 3.24620764927775e-05
0.058982 -2.87613804389536e-05
0.058983 2.55076605855268e-05
0.058984 -2.26239035460865e-05
0.058985 2.00516166828326e-05
0.058986 -1.77455963224036e-05
0.058987 1.56703604886211e-05
0.058988 -1.3797659322877e-05
0.058989 1.21047015627156e-05
0.05899 -1.05728678748911e-05
0.058991 9.18676209759983e-06
0.058992 -7.93350141361603e-06
0.058993 6.80217834290477e-06
0.058994 -5.78344821275756e-06
0.058995 4.86920956925189e-06
0.058996 -4.05235433651486e-06
0.058997 3.32657095714518e-06
0.058998 -2.68618823510777e-06
0.058999 2.12605078008835e-06
0.059 -1.64141923113816e-06
0.059001 1.22789009114969e-06
0.059002 -8.81331217012838e-07
0.059003 5.97829909646844e-07
0.059004 -3.73651221117534e-07
0.059005 2.0520460421442e-07
0.059006 -8.90174167866242e-08
0.059007 2.17140900884849e-08
0.059008 0
0.059009 0
0.05901 0
0.059011 0
0.059012 0
0.059013 0
0.059014 0
0.059015 0
0.059016 0
0.059017 0
0.059018 0
0.059019 0
0.05902 0
0.059021 0
0.059022 0
0.059023 0
0.059024 0
0.059025 0
0.059026 0
0.059027 0
0.059028 0
0.059029 0
0.05903 0
0.059031 0
0.059032 0
0.059033 0
0.059034 0
0.059035 0
0.059036 0
0.059037 -2.79797066258081e-08
0.059038 1.14641635951441e-07
0.059039 -2.64125065632856e-07
0.05904 4.80653850024641e-07
0.059041 -7.68554274913114e-07
0.059042 1.13227838013627e-06
0.059043 -1.57643383733278e-06
0.059044 2.10582172227002e-06
0.059045 -2.72548384584076e-06
0.059046 3.44076172870716e-06
0.059047 -4.25736985439421e-06
0.059048 5.18148655967162e-06
0.059049 -6.21986688267874e-06
0.05905 7.37998297806549e-06
0.059051 -8.69151590666372e-06
0.059052 1.01873237863524e-05
0.059053 -1.1881410427659e-05
0.059054 1.37895839081572e-05
0.059055 -1.59299222655715e-05
0.059056 1.8323376443103e-05
0.059057 -2.09945586841517e-05
0.059058 2.39727852105776e-05
0.059059 -2.72934732080907e-05
0.05906 3.10000402516519e-05
0.059061 -3.51465302030663e-05
0.059062 3.98013123902071e-05
0.059063 -4.50524051201429e-05
0.059064 5.10153252060845e-05
0.059065 -5.78449889959949e-05
0.059066 6.57543465160995e-05
0.059067 -7.50446767960631e-05
0.059068 8.61570862868245e-05
0.059069 -9.9764874752562e-05
0.05907 0.000116950492763089
0.059071 -0.000139573992206396
0.059072 0.000171128430714757
0.059073 -0.000219046388874989
0.059074 0.000302465328093941
0.059075 -0.000490362248332268
0.059076 0.00136898190127413
0.059077 0.00151177233099622
0.059078 -0.000451926478136959
0.059079 0.000248029197850862
0.05908 -0.000157989380183977
0.059081 0.000104612800204058
0.059082 -6.69663449203362e-05
0.059083 3.67201187971898e-05
0.059084 -9.47702008802499e-06
0.059085 -1.796296578423e-05
0.059086 4.90745707993594e-05
0.059087 -8.94642457672565e-05
0.059088 0.000151779395390243
0.059089 -0.000277144805760446
0.05909 0.000738060508127114
0.059091 0.00190461251624548
0.059092 -0.000451531690965811
0.059093 0.00026253834423038
0.059094 -0.000186073312084145
0.059095 0.000143720883002644
0.059096 -0.000116297150708885
0.059097 9.67951364019785e-05
0.059098 -8.20402937831199e-05
0.059099 7.03821820424385e-05
0.0591 -6.08758933003443e-05
0.059101 5.29402680543915e-05
0.059102 -4.61974595408764e-05
0.059103 4.03906422904646e-05
0.059104 -3.53387537065574e-05
0.059105 3.09101576536109e-05
0.059106 -2.70065866487732e-05
0.059107 2.35529589786462e-05
0.059108 -2.04907014314069e-05
0.059109 1.77732425627769e-05
0.05911 -1.5362893678225e-05
0.059111 1.32286423767112e-05
0.059112 -1.13445613467325e-05
0.059113 9.68864130601083e-06
0.059114 -8.2419222498835e-06
0.059115 6.98783834015805e-06
0.059116 -5.91171833816421e-06
0.059117 4.97315100670845e-06
0.059118 -4.13573354481109e-06
0.059119 3.39263277424601e-06
0.05912 -2.7377391370257e-06
0.059121 2.16552611657048e-06
0.059122 -1.67093794884204e-06
0.059123 1.24929960548492e-06
0.059124 -8.96244468614375e-07
0.059125 5.93258022429083e-07
0.059126 -3.2063682117147e-07
0.059127 7.25191212416459e-08
0.059128 1.56861049254044e-07
0.059129 -3.73206161604605e-07
0.05913 5.82184998291426e-07
0.059131 -8.10400458855967e-07
0.059132 1.08232210431139e-06
0.059133 -1.40050257337637e-06
0.059134 1.76764111414383e-06
0.059135 -2.18661977980272e-06
0.059136 2.66054832293676e-06
0.059137 -3.19281989799152e-06
0.059138 3.78718030511136e-06
0.059139 -4.44781435063823e-06
0.05914 5.17945404841483e-06
0.059141 -5.98751497079594e-06
0.059142 6.87826927050398e-06
0.059143 -7.85906702256818e-06
0.059144 8.93862202075199e-06
0.059145 -1.01273846919148e-05
0.059146 1.14380344541628e-05
0.059147 -1.28861384047432e-05
0.059148 1.44910456036758e-05
0.059149 -1.62771213810198e-05
0.05915 1.82754826992894e-05
0.059151 -2.05264892305724e-05
0.059152 2.30834044766397e-05
0.059153 -2.60179231273519e-05
0.059154 2.94287784867225e-05
0.059155 -3.34556387657615e-05
0.059156 3.82941249744121e-05
0.059157 -4.42448881596271e-05
0.059158 5.18007439067936e-05
0.059159 -6.18023271910995e-05
0.05916 7.57963347754376e-05
0.059161 -9.69702692698123e-05
0.059162 0.000133135311420181
0.059163 -0.000209865960113412
0.059164 0.000487513237357492
0.059165 0.00155694387647689
0.059166 -0.000298317371506364
0.059167 0.000164471503733109
0.059168 -0.000113067742699214
0.059169 8.57851990080126e-05
0.05917 -6.88337715500055e-05
0.059171 5.72666626615595e-05
0.059172 -4.88727256725866e-05
0.059173 4.25166363255621e-05
0.059174 -3.75570360067897e-05
0.059175 3.36057299170473e-05
0.059176 -3.04155650274276e-05
0.059177 2.7823442644308e-05
0.059178 -2.57193823426623e-05
0.059179 2.40289253757635e-05
0.05918 -2.27028866048413e-05
0.059181 2.17114892916128e-05
0.059182 -2.10414116963033e-05
0.059183 2.06951160203318e-05
0.059184 -2.0692431133758e-05
0.059185 2.10749848916556e-05
0.059186 -2.19150250318967e-05
0.059187 2.33319771850723e-05
0.059188 -2.55240767509352e-05
0.059189 2.88321987589564e-05
0.05919 -3.3879934163832e-05
0.059191 4.19193766309032e-05
0.059192 -5.58412224226927e-05
0.059193 8.40057464647378e-05
0.059194 -0.000163807574797231
0.059195 0.00121900082329046
0.059196 0.000289982042945598
0.059197 -0.000166237284061037
0.059198 0.000184213180002267
0.059199 0.000663686683128557
0.0592 -4.11249407317259e-05
0.059201 9.55061117231534e-06
0.059202 -7.89612809922079e-07
0.059203 -2.44526552682999e-06
0.059204 3.70208053578655e-06
0.059205 -4.11798622719269e-06
0.059206 4.14796013101624e-06
0.059207 -3.98921425179373e-06
0.059208 3.73826621051527e-06
0.059209 -3.44532005431593e-06
0.05921 3.13760639776661e-06
0.059211 -2.8302923071378e-06
0.059212 2.53192716863701e-06
0.059213 -2.24730565123296e-06
0.059214 1.97903651702774e-06
0.059215 -1.72843145015829e-06
0.059216 1.4960222916493e-06
0.059217 -1.28186845339316e-06
0.059218 1.0857425789886e-06
0.059219 -9.07243937336598e-07
0.05922 7.45868122004721e-07
0.059221 -6.01049944787665e-07
0.059222 4.72189708008386e-07
0.059223 -3.58669103253758e-07
0.059224 2.59860624511852e-07
0.059225 -1.7513294355098e-07
0.059226 1.03853802477537e-07
0.059227 -4.5391417098026e-08
0.059228 -8.84972378725688e-10
0.059229 3.56049962471171e-08
0.05923 -5.93972374766955e-08
0.059231 7.28893398080762e-08
0.059232 -7.67080439857353e-08
0.059233 7.1479096081046e-08
0.059234 -5.78269992612341e-08
0.059235 3.63745982823697e-08
0.059236 -1.57710512054938e-08
0.059237 3.84515237792999e-09
0.059238 0
0.059239 0
0.05924 0
0.059241 0
0.059242 0
0.059243 0
0.059244 0
0.059245 0
0.059246 0
0.059247 0
0.059248 0
0.059249 0
0.05925 0
0.059251 0
0.059252 0
0.059253 0
0.059254 0
0.059255 0
0.059256 0
0.059257 0
0.059258 0
0.059259 0
0.05926 0
0.059261 0
0.059262 0
0.059263 0
0.059264 0
0.059265 0
0.059266 0
0.059267 0
0.059268 0
0.059269 0
0.05927 0
0.059271 -4.32425935064961e-08
0.059272 1.77168127371934e-07
0.059273 -4.08155949760796e-07
0.059274 7.42712567431032e-07
0.059275 -1.18749869295455e-06
0.059276 1.74936463418479e-06
0.059277 -2.4353956791001e-06
0.059278 3.2529695111507e-06
0.059279 -4.20982818164799e-06
0.05928 5.31416780243752e-06
0.059281 -6.57474995328069e-06
0.059282 8.00103989213061e-06
0.059283 -9.60337810801783e-06
0.059284 1.13931937000851e-05
0.059285 -1.33832706946839e-05
0.059286 1.55880820035004e-05
0.059287 -1.80242106870391e-05
0.059288 2.07108851252632e-05
0.059289 -2.36706645247235e-05
0.05929 2.69303253105147e-05
0.059291 -3.05220195488128e-05
0.059292 3.4484807100181e-05
0.059293 -3.88667093650565e-05
0.059294 4.37275036390604e-05
0.059295 -4.91425892449938e-05
0.059296 5.52084377822058e-05
0.059297 -6.20504406971119e-05
0.059298 6.98344827434153e-05
0.059299 -7.87844843042861e-05
0.0593 8.92098446022645e-05
0.059301 -0.000101549986466294
0.059302 0.000116449883254175
0.059303 -0.000134895014379817
0.059304 0.000158468553564209
0.059305 -0.000189882938445403
0.059306 0.000234201233807906
0.059307 -0.000302080892528386
0.059308 0.000420436640789562
0.059309 -0.000682523178434331
0.05931 0.00178108327037784
0.059311 0.00296192515507493
0.059312 -0.000801992092853008
0.059313 0.000460728389759218
0.059314 -0.000320714740913237
0.059315 0.000243960631576503
0.059316 -0.000195176495015761
0.059317 0.000161218253667925
0.059318 -0.000136073183455946
0.059319 0.000116602350612093
0.05932 -0.000101007863152321
0.059321 8.81865062368193e-05
0.059322 -7.74243006309715e-05
0.059323 6.82391427181036e-05
0.059324 -6.02940276233876e-05
0.059325 5.33464859016677e-05
0.059326 -4.72177472722459e-05
0.059327 4.17731992231797e-05
0.059328 -3.6909590685113e-05
0.059329 3.25464118121041e-05
0.05933 -2.86199416283751e-05
0.059331 2.50790474882662e-05
0.059332 -2.18821631447469e-05
0.059333 1.89950771645652e-05
0.059334 -1.63892894613325e-05
0.059335 1.40407732140867e-05
0.059336 -1.1929030737515e-05
0.059337 1.00363656619177e-05
0.059338 -8.34731646124197e-06
0.059339 6.84821185208853e-06
0.05934 -5.52681932510818e-06
0.059341 4.3720656251971e-06
0.059342 -3.37381338309927e-06
0.059343 2.52268198841029e-06
0.059344 -1.80990363172014e-06
0.059345 1.22720753717922e-06
0.059346 -7.66726966601274e-07
0.059347 4.20924749160631e-07
0.059348 -1.82533980427525e-07
0.059349 4.45112148384188e-08
0.05935 0
0.059351 0
0.059352 0
0.059353 0
0.059354 0
0.059355 0
0.059356 0
0.059357 0
0.059358 0
0.059359 0
0.05936 0
0.059361 0
0.059362 0
0.059363 0
0.059364 0
0.059365 0
0.059366 0
0.059367 0
0.059368 0
0.059369 0
0.05937 -1.8487336260092e-09
0.059371 7.57280023614848e-09
0.059372 -1.74421686792306e-08
0.059373 3.17316984104933e-08
0.059374 -5.0722212646095e-08
0.059375 7.47019118368864e-08
0.059376 -1.03968194061677e-07
0.059377 1.3882996411255e-07
0.059378 -1.79610532520335e-07
0.059379 2.26651230945439e-07
0.05938 -2.8031590314578e-07
0.059381 3.40996473765026e-07
0.059382 -4.09119854134779e-07
0.059383 4.85156520318495e-07
0.059384 -5.69631201111334e-07
0.059385 6.63136253246431e-07
0.059386 -7.66348493127675e-07
0.059387 8.8005052190362e-07
0.059388 -1.00515795798069e-06
0.059389 1.14275453055925e-06
0.05939 -1.29413777077373e-06
0.059391 1.46087919201801e-06
0.059392 -1.64490458531053e-06
0.059393 1.84860271082838e-06
0.059394 -2.07497482046113e-06
0.059395 2.32784410071299e-06
0.059396 -2.61215507314951e-06
0.059397 2.93441154622336e-06
0.059398 -3.30333424486079e-06
0.059399 3.73087851606275e-06
0.0594 -4.23386539361013e-06
0.059401 4.83670570554909e-06
0.059402 -5.57617961150635e-06
0.059403 6.47830943434153e-06
0.059404 -7.60516613878246e-06
0.059405 9.12795669234421e-06
0.059406 -1.13961672167056e-05
0.059407 1.52398793318928e-05
0.059408 -2.32023434675434e-05
0.059409 4.85573783959767e-05
0.05941 0.0024542659778888
0.059411 -4.8399680825917e-05
0.059412 2.69498262852565e-05
0.059413 -2.01706810221356e-05
0.059414 1.72885990007919e-05
0.059415 -1.606989352269e-05
0.059416 1.57637104335591e-05
0.059417 -1.60511399500081e-05
0.059418 1.67777960075987e-05
0.059419 -1.78639195971032e-05
0.05942 1.92684224410002e-05
0.059421 -2.09727812854065e-05
0.059422 2.29733537107712e-05
0.059423 -2.52777310191338e-05
0.059424 2.79032930204503e-05
0.059425 -3.08771795022825e-05
0.059426 3.42373921795387e-05
0.059427 -3.80350349177843e-05
0.059428 4.23379403262425e-05
0.059429 -4.72362102570018e-05
0.05943 5.2850611780635e-05
0.059431 -5.9345468114507e-05
0.059432 6.69489514781222e-05
0.059433 -7.59965714182759e-05
0.059434 8.69778526574425e-05
0.059435 -0.000100625781436485
0.059436 0.000118118207494796
0.059437 -0.000141473869314101
0.059438 0.000174463209034979
0.059439 -0.000225030575099121
0.05944 0.0003132726247167
0.059441 -0.000509050434875886
0.059442 0.0013367701019939
0.059443 0.00214668886769671
0.059444 -0.000588645710021012
0.059445 0.00033776458719108
0.059446 -0.000234219813940552
0.059447 0.000177131665680431
0.059448 -0.000140589478133469
0.059449 0.000114920176784573
0.05945 -9.56926047910973e-05
0.059451 8.05894492558066e-05
0.059452 -6.82782975037663e-05
0.059453 5.79375590223174e-05
0.059454 -4.90311301059862e-05
0.059455 4.11919508829735e-05
0.059456 -3.41573901920844e-05
0.059457 2.77310827782657e-05
0.059458 -2.17589634226432e-05
0.059459 1.61131086669455e-05
0.05946 -1.06797477506808e-05
0.059461 5.34907272091533e-06
0.059462 -4.90989835983154e-09
0.059463 -5.4879167888721e-06
0.059464 1.13017931147091e-05
0.059465 -1.76760873689365e-05
0.059466 2.4971047447247e-05
0.059467 -3.37751725320177e-05
0.059468 4.51433140341526e-05
0.059469 -6.12019583112505e-05
0.05947 8.7015398383064e-05
0.059471 -0.000138415369535914
0.059472 0.000303424234770626
0.059473 0.00230700673510892
0.059474 -0.000241687215835158
0.059475 0.000127301324355383
0.059476 -8.56622463432891e-05
0.059477 6.38791503389783e-05
0.059478 -5.03749623989488e-05
0.059479 4.11354288985377e-05
0.05948 -3.43988546826225e-05
0.059481 2.92692981650699e-05
0.059482 -2.52420245181019e-05
0.059483 2.19789440974929e-05
0.059484 -1.92541659918243e-05
0.059485 1.69386986606706e-05
0.059486 -1.49431018649585e-05
0.059487 1.32034589190505e-05
0.059488 -1.16729139141139e-05
0.059489 1.03163576979764e-05
0.05949 -9.1069753878752e-06
0.059491 8.02393646513448e-06
0.059492 -7.05080929868179e-06
0.059493 6.17444819865538e-06
0.059494 -5.38419651256629e-06
0.059495 4.67130586930927e-06
0.059496 -4.02850623976009e-06
0.059497 3.44968314945293e-06
0.059498 -2.92963228266464e-06
0.059499 2.46387082999957e-06
0.0595 -2.04849101981457e-06
0.059501 1.68004541307353e-06
0.059502 -1.35545640076254e-06
0.059503 1.07194434769172e-06
0.059504 -8.26970251063891e-07
0.059505 6.18189807230452e-07
0.059506 -4.43416526227823e-07
0.059507 3.00592082744098e-07
0.059508 -1.87762500257626e-07
0.059509 1.03059071267557e-07
0.05951 -4.46831482833958e-08
0.059511 1.08941171086985e-08
0.059512 0
0.059513 0
0.059514 0
0.059515 0
0.059516 0
0.059517 0
0.059518 0
0.059519 0
0.05952 0
0.059521 0
0.059522 0
0.059523 0
0.059524 0
0.059525 0
0.059526 0
0.059527 0
0.059528 0
0.059529 0
0.05953 0
0.059531 0
0.059532 0
0.059533 0
0.059534 0
0.059535 0
0.059536 0
0.059537 0
0.059538 0
0.059539 0
0.05954 0
0.059541 0
0.059542 0
0.059543 0
0.059544 0
0.059545 0
0.059546 0
0.059547 0
0.059548 0
0.059549 0
0.05955 0
0.059551 0
0.059552 0
0.059553 0
0.059554 0
0.059555 0
0.059556 0
0.059557 0
0.059558 0
0.059559 0
0.05956 0
0.059561 0
0.059562 0
0.059563 0
0.059564 0
0.059565 0
0.059566 0
0.059567 0
0.059568 0
0.059569 0
0.05957 0
0.059571 0
0.059572 0
0.059573 0
0.059574 0
0.059575 0
0.059576 0
0.059577 0
0.059578 0
0.059579 0
0.05958 0
0.059581 0
0.059582 0
0.059583 0
0.059584 0
0.059585 0
0.059586 0
0.059587 0
0.059588 0
0.059589 0
0.05959 0
0.059591 0
0.059592 0
0.059593 0
0.059594 0
0.059595 0
0.059596 0
0.059597 0
0.059598 0
0.059599 0
0.0596 0
0.059601 0
0.059602 0
0.059603 0
0.059604 0
0.059605 0
0.059606 0
0.059607 0
0.059608 0
0.059609 0
0.05961 0
0.059611 0
0.059612 0
0.059613 0
0.059614 0
0.059615 0
0.059616 0
0.059617 0
0.059618 0
0.059619 0
0.05962 0
0.059621 0
0.059622 0
0.059623 0
0.059624 0
0.059625 0
0.059626 0
0.059627 0
0.059628 0
0.059629 0
0.05963 0
0.059631 0
0.059632 0
0.059633 0
0.059634 0
0.059635 0
0.059636 0
0.059637 0
0.059638 0
0.059639 0
0.05964 0
0.059641 0
0.059642 0
0.059643 0
0.059644 0
0.059645 0
0.059646 0
0.059647 0
0.059648 0
0.059649 0
0.05965 0
0.059651 0
0.059652 0
0.059653 0
0.059654 0
0.059655 0
0.059656 0
0.059657 0
0.059658 0
0.059659 0
0.05966 0
0.059661 0
0.059662 0
0.059663 0
0.059664 0
0.059665 0
0.059666 0
0.059667 0
0.059668 0
0.059669 0
0.05967 0
0.059671 0
0.059672 0
0.059673 0
0.059674 0
0.059675 0
0.059676 0
0.059677 0
0.059678 0
0.059679 0
0.05968 0
0.059681 -2.0903457342306e-08
0.059682 8.56469258645273e-08
0.059683 -1.97320934974519e-07
0.059684 3.59078823357284e-07
0.059685 -5.74150019900398e-07
0.059686 8.45857398090997e-07
0.059687 -1.1776395132525e-06
0.059688 1.57307871957955e-06
0.059689 -2.03593640536259e-06
0.05969 2.57019689776293e-06
0.059691 -3.18012199728155e-06
0.059692 3.8703186402868e-06
0.059693 -4.64582290267205e-06
0.059694 5.51220451543415e-06
0.059695 -6.4756973588602e-06
0.059696 7.54336317386991e-06
0.059697 -8.72329817901408e-06
0.059698 1.00248957103774e-05
0.059699 -1.14591828633301e-05
0.0597 1.30392561069077e-05
0.059701 -1.47808510529504e-05
0.059702 1.67030967282008e-05
0.059703 -1.88295276408557e-05
0.059704 2.11894623515767e-05
0.059705 -2.3819913173053e-05
0.059706 2.67682821139037e-05
0.059707 -3.0096248762213e-05
0.059708 3.3885514333226e-05
0.059709 -3.82465260120985e-05
0.05971 4.33321578056027e-05
0.059711 -4.93599788446347e-05
0.059712 5.66501357401841e-05
0.059713 -6.56933167356172e-05
0.059714 7.72809242502335e-05
0.059715 -9.27758550202807e-05
0.059716 0.000114740001873026
0.059717 -0.000148621025648797
0.059718 0.000208401397599711
0.059719 -0.000344056462424705
0.05972 0.000966475593152081
0.059721 0.0012018165310342
0.059722 -0.000368283749729254
0.059723 0.000216004449275915
0.059724 -0.000151672700625396
0.059725 0.000115944105780484
0.059726 -9.30711099094004e-05
0.059727 7.70809999982426e-05
0.059728 -6.52113218570635e-05
0.059729 5.60092142863835e-05
0.05973 -4.86381244290472e-05
0.059731 4.25827611410759e-05
0.059732 -3.7508722047028e-05
0.059733 3.3189797558653e-05
0.059734 -2.94783649639835e-05
0.059735 2.6272241811318e-05
0.059736 -2.34891648775587e-05
0.059737 2.10678090940269e-05
0.059738 -1.89618215772712e-05
0.059739 1.7135818301921e-05
0.05974 -1.55626448720819e-05
0.059741 1.42214792090146e-05
0.059742 -1.30965158156679e-05
0.059743 1.21760704777446e-05
0.059744 -1.14520089432266e-05
0.059745 1.0919449805202e-05
0.059746 -1.05767318002169e-05
0.059747 1.04256793216411e-05
0.059748 -1.04722607165426e-05
0.059749 1.07278358898627e-05
0.05975 -1.12113831103539e-05
0.059751 1.19534965040693e-05
0.059752 -1.30038530462283e-05
0.059753 1.44460980761845e-05
0.059754 -1.6430350826295e-05
0.059755 1.92536668187981e-05
0.059756 -2.35983251311958e-05
0.059757 3.14664573862368e-05
0.059758 -5.24521849699763e-05
0.059759 0.00122254933626386
0.05976 2.95080870802904e-05
0.059761 -4.65247593426371e-06
0.059762 -4.9396062257852e-06
0.059763 1.11391853280666e-05
0.059764 -1.63108153252584e-05
0.059765 2.13421784370038e-05
0.059766 -2.67684803604601e-05
0.059767 3.30956417293029e-05
0.059768 -4.09992664545865e-05
0.059769 5.16066958511266e-05
0.05977 -6.71442044599989e-05
0.059771 9.29035798429931e-05
0.059772 -0.000145545283837494
0.059773 0.0003197478606084
0.059774 0.00190191470186222
0.059775 -0.000240077775117413
0.059776 0.000127828145547513
0.059777 -8.65755474258232e-05
0.059778 6.49610552467908e-05
0.059779 -5.15485469735538e-05
0.05978 4.23448091707164e-05
0.059781 -3.55918586168718e-05
0.059782 3.03950468896699e-05
0.059783 -2.62511392359955e-05
0.059784 2.28554517361564e-05
0.059785 -2.00127940313296e-05
0.059786 1.7592395189988e-05
0.059787 -1.55033946062857e-05
0.059788 1.36807230208873e-05
0.059789 -1.20765727464904e-05
0.05979 1.06550347201075e-05
0.059791 -9.38861009584998e-06
0.059792 8.2558737213755e-06
0.059793 -7.23986872852134e-06
0.059794 6.28162610365524e-06
0.059795 -5.32027718281031e-06
0.059796 4.33993875979607e-06
0.059797 -3.32608973903413e-06
0.059798 2.26521311843104e-06
0.059799 -1.14450749016714e-06
0.0598 -4.9950014465426e-08
0.059801 1.33165828692948e-06
0.059802 -2.71237625421576e-06
0.059803 4.20399011780195e-06
0.059804 -5.8187080830509e-06
0.059805 7.56926979356231e-06
0.059806 -9.4691808623581e-06
0.059807 1.15329843130701e-05
0.059808 -1.37765831378291e-05
0.059809 1.62176318048245e-05
0.05981 -1.88760198344054e-05
0.059811 2.17744781758321e-05
0.059812 -2.49393500907136e-05
0.059813 2.84015841909143e-05
0.059814 -3.22085656243874e-05
0.059815 3.64142076266506e-05
0.059816 -4.10712892568635e-05
0.059817 4.624568533352e-05
0.059818 -5.20207319353217e-05
0.059819 5.85034102559169e-05
0.05982 -6.583329884798e-05
0.059821 7.41958578788134e-05
0.059822 -8.38427075739435e-05
0.059823 9.51236134459338e-05
0.059824 -0.000108538907223301
0.059825 0.000124829398609963
0.059826 -0.000145139303643228
0.059827 0.000171332213797101
0.059828 -0.000206658973913858
0.059829 0.000257339006022848
0.05983 -0.000336943082546267
0.059831 0.000481794494666417
0.059832 -0.000833027383857663
0.059833 0.00299745995095846
0.059834 0.00188803805991873
0.059835 -0.000713194462400632
0.059836 0.000436759381320317
0.059837 -0.000312426512147936
0.059838 0.000241272681383732
0.059839 -0.000194888213756114
0.05984 0.00016205299064627
0.059841 -0.000137450122329914
0.059842 0.000118237033798939
0.059843 -0.000102753512495058
0.059844 8.996696244388e-05
0.059845 -7.92020747591733e-05
0.059846 6.99990956581359e-05
0.059847 -6.20345629522025e-05
0.059848 5.50745869052986e-05
0.059849 -4.89460851802725e-05
0.05985 4.35184080705243e-05
0.059851 -3.86912261632689e-05
0.059852 3.43863271413596e-05
0.059853 -3.05419287427905e-05
0.059854 2.71086560235618e-05
0.059855 -2.40466470115669e-05
0.059856 2.13234412426112e-05
0.059857 -1.89124237869074e-05
0.059858 1.67916726974735e-05
0.059859 -1.4943107225949e-05
0.05986 1.33518676523321e-05
0.059861 -1.20058813163151e-05
0.059862 1.0895587427538e-05
0.059863 -1.00138083465409e-05
0.059864 9.35576970261588e-06
0.059865 -8.91928854677042e-06
0.059866 8.70517122277036e-06
0.059867 -8.71789634774084e-06
0.059868 8.96671308938154e-06
0.059869 -9.46737952209582e-06
0.05987 1.02449377828827e-05
0.059871 -1.13382516070499e-05
0.059872 1.28076967431377e-05
0.059873 -1.47488280775115e-05
0.059874 1.72743383180008e-05
0.059875 -2.06150168706603e-05
0.059876 2.52800040233552e-05
0.059877 -3.23180065120014e-05
0.059878 4.42883740535713e-05
0.059879 -6.95093156470288e-05
0.05988 0.000159102967205471
0.059881 0.000566304851963942
0.059882 -0.000100822081717033
0.059883 5.49814897465901e-05
0.059884 -3.74980081846219e-05
0.059885 2.82138587264593e-05
0.059886 -2.24189956873962e-05
0.059887 1.84326196569587e-05
0.059888 -1.55053690544515e-05
0.059889 1.32527590130784e-05
0.05989 -1.14573059982623e-05
0.059891 9.98681711043585e-06
0.059892 -8.75637236318526e-06
0.059893 7.70897203354788e-06
0.059894 -6.80496630140381e-06
0.059895 6.01594418068597e-06
0.059896 -5.3210309536684e-06
0.059897 4.70455477809437e-06
0.059898 -4.15452597228256e-06
0.059899 3.66161682225338e-06
0.0599 -3.21845968197138e-06
0.059901 2.81915323509546e-06
0.059902 -2.45890830595117e-06
0.059903 2.13378930990294e-06
0.059904 -1.84052256112655e-06
0.059905 1.57635216206221e-06
0.059906 -1.33893031251316e-06
0.059907 1.12623289131309e-06
0.059908 -9.3649385072736e-07
0.059909 7.68153793759896e-07
0.05991 -6.19819370683984e-07
0.059911 4.9023101998995e-07
0.059912 -3.78237211395007e-07
0.059913 2.82773804183894e-07
0.059914 -2.02847466182797e-07
0.059915 1.3752234323997e-07
0.059916 -8.59093510394356e-08
0.059917 4.71575977091187e-08
0.059918 -2.04475491901448e-08
0.059919 4.9856283904427e-09
0.05992 0
0.059921 0
0.059922 0
0.059923 0
0.059924 0
0.059925 0
0.059926 0
0.059927 0
0.059928 0
0.059929 0
0.05993 0
0.059931 0
0.059932 0
0.059933 0
0.059934 0
0.059935 0
0.059936 0
0.059937 0
0.059938 0
0.059939 0
0.05994 0
0.059941 0
0.059942 0
0.059943 0
0.059944 0
0.059945 0
0.059946 0
0.059947 0
0.059948 0
0.059949 0
0.05995 0
0.059951 0
0.059952 0
0.059953 0
0.059954 0
0.059955 0
0.059956 -1.68530795233025e-08
0.059957 6.90391322533715e-08
0.059958 -1.59028509630296e-07
0.059959 2.89337978474786e-07
0.05996 -4.62540781814902e-07
0.059961 6.67766834702393e-07
0.059962 -8.92906378118198e-07
0.059963 1.13877849239227e-06
0.059964 -1.40629272502356e-06
0.059965 1.69647354432158e-06
0.059966 -2.01049018707869e-06
0.059967 2.34969323853613e-06
0.059968 -2.71565968817674e-06
0.059969 3.11024875268354e-06
0.05997 -3.53567150506265e-06
0.059971 3.99457838000643e-06
0.059972 -4.4901700634257e-06
0.059973 5.02633930340766e-06
0.059974 -5.60785408124099e-06
0.059975 6.24059678781082e-06
0.059976 -6.93188024303755e-06
0.059977 7.69087066316953e-06
0.059978 -8.52916180159829e-06
0.059979 9.46156643509751e-06
0.05998 -1.05072262263316e-05
0.059981 1.16911977139942e-05
0.059982 -1.30467669872741e-05
0.059983 1.46189089107089e-05
0.059984 -1.64695978248288e-05
0.059985 1.86862159385143e-05
0.059986 -2.13953506095879e-05
0.059987 2.47864051608142e-05
0.059988 -2.91540816021179e-05
0.059989 3.49796377925098e-05
0.05999 -4.30986499760766e-05
0.059991 5.5083314070648e-05
0.059992 -7.42380941146434e-05
0.059993 0.000108745469501895
0.059994 -0.000185261950851687
0.059995 0.000461764694810689
0.059996 0.00266913891866996
0.059997 -0.000474285626376959
0.059998 0.000351118333277768
0.059999 -0.000414068355124495
0.06 0.00164611634055912
0.060001 0.000362636531488589
0.060002 -0.000126141618656479
0.060003 6.60563298157043e-05
0.060004 -4.04659310044706e-05
0.060005 2.69358138477182e-05
0.060006 -1.88064152615641e-05
0.060007 1.34593725193883e-05
0.060008 -9.67855776006672e-06
0.060009 6.8316581778897e-06
0.06001 -4.56135019033278e-06
0.060011 2.65192257584739e-06
0.060012 -9.65610672940236e-07
0.060013 -5.90281014907119e-07
0.060014 2.08151279924248e-06
0.060015 -3.55753259359685e-06
0.060016 5.05810053552096e-06
0.060017 -6.61774421552684e-06
0.060018 8.26907286751165e-06
0.060019 -1.00455953923113e-05
0.06002 1.19576308162365e-05
0.060021 -1.40198505466911e-05
0.060022 1.62836799718131e-05
0.060023 -1.88177970573935e-05
0.060024 2.17175292339788e-05
0.060025 -2.5120172697975e-05
0.060026 2.92314129102467e-05
0.060027 -3.43737985758107e-05
0.060028 4.10824703329127e-05
0.060029 -5.03125550545343e-05
0.06003 6.39471013147744e-05
0.060031 -8.6275707991851e-05
0.060032 0.000129619981678358
0.060033 -0.000249589659914214
0.060034 0.00214308082000054
0.060035 0.000351320235643433
0.060036 -0.00016839343242157
0.060037 0.000114260022723321
0.060038 -8.89577083286383e-05
0.060039 7.48289443899928e-05
0.06004 -6.62843242584824e-05
0.060041 6.09958821008814e-05
0.060042 -5.78320958805938e-05
0.060043 5.62003265689163e-05
0.060044 -5.57726144965916e-05
0.060045 5.63712493929583e-05
0.060046 -5.79152344540288e-05
0.060047 6.03960102282151e-05
0.060048 -6.3870015209406e-05
0.060049 6.84639744991905e-05
0.06005 -7.43938028151178e-05
0.060051 8.20031470575633e-05
0.060052 -9.18361957727682e-05
0.060053 0.000104778036772142
0.060054 -0.000122342653680806
0.060055 0.000147322679656674
0.060056 -0.000185465865016084
0.060057 0.00025074115347721
0.060058 -0.000388127024871377
0.060059 0.000866627568095597
0.06006 0.00354381726077263
0.060061 -0.000573473579812136
0.060062 0.000309156632480535
0.060063 -0.000209818817496018
0.060064 0.00015748375292201
0.060065 -0.000125001631244253
0.060066 0.000102753311019048
0.060067 -8.64693616934108e-05
0.060068 7.39663537518453e-05
0.060069 -6.40125718616724e-05
0.06007 5.58612142721336e-05
0.060071 -4.90337521284069e-05
0.060072 4.32098673313184e-05
0.060073 -3.8167432565904e-05
0.060074 3.37478575321465e-05
0.060075 -2.98461799092813e-05
0.060076 2.63856713726567e-05
0.060077 -2.32987586605779e-05
0.060078 2.0532890376937e-05
0.060079 -1.80465714211751e-05
0.06008 1.58065749133797e-05
0.060081 -1.37859430484411e-05
0.060082 1.19625283625784e-05
0.060083 -1.03179126048326e-05
0.060084 8.83659423345355e-06
0.060085 -7.50537015594965e-06
0.060086 6.31286004212706e-06
0.060087 -5.24913673305436e-06
0.060088 4.30543661151038e-06
0.060089 -3.47393095267676e-06
0.06009 2.7475442938871e-06
0.060091 -2.11980943298998e-06
0.060092 1.58475123651732e-06
0.060093 -1.1367933124138e-06
0.060094 7.70682981771106e-07
0.060095 -4.81431010215407e-07
0.060096 2.64263330039782e-07
0.060097 -1.14582567690054e-07
0.060098 2.79376368109255e-08
0.060099 0
0.0601 0
0.060101 0
0.060102 0
0.060103 0
0.060104 0
0.060105 0
0.060106 0
0.060107 0
0.060108 0
0.060109 0
0.06011 0
0.060111 0
0.060112 0
0.060113 0
0.060114 0
0.060115 0
0.060116 0
0.060117 0
0.060118 0
0.060119 0
0.06012 0
0.060121 0
0.060122 0
0.060123 0
0.060124 0
0.060125 0
0.060126 0
0.060127 0
0.060128 0
0.060129 0
0.06013 0
0.060131 0
0.060132 0
0.060133 0
0.060134 0
0.060135 0
0.060136 0
0.060137 0
0.060138 0
0.060139 0
0.06014 0
0.060141 0
0.060142 0
0.060143 0
0.060144 0
0.060145 0
0.060146 0
0.060147 0
0.060148 0
0.060149 0
0.06015 0
0.060151 0
0.060152 0
0.060153 0
0.060154 0
0.060155 0
0.060156 0
0.060157 0
0.060158 0
0.060159 0
0.06016 0
0.060161 0
0.060162 0
0.060163 0
0.060164 0
0.060165 0
0.060166 0
0.060167 0
0.060168 0
0.060169 0
0.06017 0
0.060171 0
0.060172 0
0.060173 0
0.060174 0
0.060175 0
0.060176 0
0.060177 0
0.060178 0
0.060179 0
0.06018 0
0.060181 0
0.060182 0
0.060183 0
0.060184 0
0.060185 0
0.060186 0
0.060187 -1.00264950100505e-09
0.060188 4.10949406539613e-09
0.060189 -9.47115853264066e-09
0.06019 1.72417580985834e-08
0.060191 -2.75796098932897e-08
0.060192 4.06481548798015e-08
0.060193 -5.66171326764239e-08
0.060194 7.56640619955132e-08
0.060195 -9.79760924228391e-08
0.060196 1.23752310216039e-07
0.060197 -1.53206603032188e-07
0.060198 1.86571217887429e-07
0.060199 -2.24101185858547e-07
0.0602 2.66079839824077e-07
0.060201 -3.12825723341157e-07
0.060202 3.64701287467328e-07
0.060203 -4.22123909643403e-07
0.060204 4.85579962164122e-07
0.060205 -5.55642933926588e-07
0.060206 6.3299700934231e-07
0.060207 -7.18468097638042e-07
0.060208 8.13065189035551e-07
0.060209 -9.18036263896973e-07
0.06021 1.03494508738689e-06
0.060211 -1.16577858844095e-06
0.060212 1.31310004448507e-06
0.060213 -1.48027262483422e-06
0.060214 1.67179414687905e-06
0.060215 -1.89381347743971e-06
0.060216 2.15495507808067e-06
0.060217 -2.46769001638059e-06
0.060218 2.85072860823659e-06
0.060219 -3.33344905238499e-06
0.06022 3.96471772452441e-06
0.060221 -4.83218855150463e-06
0.060222 6.11019342396724e-06
0.060223 -8.20184238705512e-06
0.060224 1.22970254870026e-05
0.060225 -2.41300134509634e-05
0.060226 0.00162788164668258
0.060227 2.65516324213491e-05
0.060228 -1.27361116548004e-05
0.060229 8.17477616630509e-06
0.06023 -5.81622151978815e-06
0.060231 4.30572546531386e-06
0.060232 -3.1980445776069e-06
0.060233 2.30302993044424e-06
0.060234 -1.52509719055679e-06
0.060235 8.10291271951299e-07
0.060236 -1.25245145696924e-07
0.060237 -5.52362860777592e-07
0.060238 1.23859677490944e-06
0.060239 -1.94587563144824e-06
0.06024 2.68451439614853e-06
0.060241 -3.46370987683543e-06
0.060242 4.29223417692913e-06
0.060243 -5.17898104744397e-06
0.060244 6.13345489911514e-06
0.060245 -7.16626714804194e-06
0.060246 8.28969684910244e-06
0.060247 -9.51837730247519e-06
0.060248 1.08701872459794e-05
0.060249 -1.23674580145015e-05
0.06025 1.40386653300248e-05
0.060251 -1.59208733603069e-05
0.060252 1.8063372867329e-05
0.060253 -2.05332718433374e-05
0.060254 2.34243966909499e-05
0.060255 -2.6872055830561e-05
0.060256 3.1078739729097e-05
0.060257 -3.63615546839942e-05
0.060258 4.32463675194301e-05
0.060259 -5.26728842338035e-05
0.06026 6.65004651682276e-05
0.060261 -8.89956857585162e-05
0.060262 0.000132588062635141
0.060263 -0.000255284260450078
0.060264 0.00325185556334321
0.060265 0.000306870776656865
0.060266 -0.000145333149458626
0.060267 9.4617061585412e-05
0.060268 -6.96427563762839e-05
0.060269 5.46788319177143e-05
0.06027 -4.46460759108107e-05
0.060271 3.74070923497788e-05
0.060272 -3.19062182152802e-05
0.060273 2.75623260119096e-05
0.060274 -2.40293288669223e-05
0.060275 2.10884192367342e-05
0.060276 -1.85946025210439e-05
0.060277 1.64480815346934e-05
0.060278 -1.45779843442306e-05
0.060279 1.29326398274219e-05
0.06028 -1.14735199016249e-05
0.060281 1.01713305388538e-05
0.060282 -9.00341176901219e-06
0.060283 7.95196219566116e-06
0.060284 -7.00279823690885e-06
0.060285 6.1444691867661e-06
0.060286 -5.36761452286997e-06
0.060287 4.66448954964622e-06
0.060288 -4.02861019761109e-06
0.060289 3.4544835942782e-06
0.06029 -2.93740132947973e-06
0.060291 2.47327919716349e-06
0.060292 -2.0585318424222e-06
0.060293 1.68997394202724e-06
0.060294 -1.36474178297636e-06
0.060295 1.08023068819406e-06
0.060296 -8.34044875785475e-07
0.060297 6.23957164099097e-07
0.060298 -4.47876541168898e-07
0.060299 3.03822066794144e-07
0.0603 -1.89901912224196e-07
0.060301 1.04296596780781e-07
0.060302 -4.52456745238015e-08
0.060303 1.10372728490067e-08
0.060304 0
0.060305 0
0.060306 0
0.060307 0
0.060308 0
0.060309 0
0.06031 0
0.060311 0
0.060312 0
0.060313 0
0.060314 0
0.060315 0
0.060316 0
0.060317 0
0.060318 0
0.060319 0
0.06032 0
0.060321 0
0.060322 0
0.060323 0
0.060324 0
0.060325 0
0.060326 0
0.060327 0
0.060328 0
0.060329 0
0.06033 0
0.060331 -1.0539595386187e-08
0.060332 4.31952487901866e-08
0.060333 -9.95456046139257e-08
0.060334 1.81205053030301e-07
0.060335 -2.89831061127164e-07
0.060336 4.271336848385e-07
0.060337 -5.9488770183633e-07
0.060338 7.9494790939701e-07
0.060339 -1.02926826527548e-06
0.06034 1.29992572386815e-06
0.060341 -1.60914984826093e-06
0.060342 1.95935958038932e-06
0.060343 -2.35320895353101e-06
0.060344 2.79364407212821e-06
0.060345 -3.28397441873369e-06
0.060346 3.82796255707917e-06
0.060347 -4.4299377024835e-06
0.060348 5.09494060355942e-06
0.060349 -5.82890999231827e-06
0.06035 6.63892493053172e-06
0.060351 -7.55923540303223e-06
0.060352 8.62846120818582e-06
0.060353 -9.86325600873211e-06
0.060354 1.12835863625606e-05
0.060355 -1.29138430887346e-05
0.060356 1.47844218364738e-05
0.060357 -1.69340209423007e-05
0.060358 1.94130676957623e-05
0.060359 -2.22889787358491e-05
0.06036 2.56545161388149e-05
0.060361 -2.96416034946892e-05
0.060362 3.44452874280467e-05
0.060363 -4.03677752173403e-05
0.060364 4.7905408191328e-05
0.060365 -5.79369837921855e-05
0.060366 7.21846267531983e-05
0.060367 -9.45541868953457e-05
0.060368 0.000136228374663064
0.060369 -0.000247506347707383
0.06037 0.00191853604136674
0.060371 0.000293455630286678
0.060372 -0.00012261593112585
0.060373 6.92332825417965e-05
0.060374 -4.17062575664213e-05
0.060375 2.3849812028058e-05
0.060376 -1.04926022886813e-05
0.060377 -5.68082557587206e-07
0.060378 1.04727055393174e-05
0.060379 -1.9922112074653e-05
0.06038 2.94326713442448e-05
0.060381 -3.95007162519481e-05
0.060382 5.06682160742784e-05
0.060383 -6.35914627769442e-05
0.060384 7.92281105685887e-05
0.060385 -9.91331166057408e-05
0.060386 0.000126112301386488
0.060387 -0.000165908185534861
0.060388 0.000232545935996786
0.060389 -0.000371934379382636
0.06039 0.000872799876986522
0.060391 0.00273371619421072
0.060392 -0.000528534580711873
0.060393 0.000288373077751694
0.060394 -0.00019448434967348
0.060395 0.000143383225129623
0.060396 -0.000110530056842369
0.060397 8.70992968928451e-05
0.060398 -6.91302724696991e-05
0.060399 5.45746668210386e-05
0.0604 -4.22600657065545e-05
0.060401 3.14599831774359e-05
0.060402 -2.16925656068594e-05
0.060403 1.26169538775987e-05
0.060404 -3.97530727734662e-06
0.060405 -4.44248425080996e-06
0.060406 1.28225907615915e-05
0.060407 -2.13456443554384e-05
0.060408 3.02037209789681e-05
0.060409 -3.961929703185e-05
0.06041 4.98702145380754e-05
0.060411 -6.13369460474271e-05
0.060412 7.45522265589358e-05
0.060413 -9.02985006513117e-05
0.060414 0.000109821905312259
0.060415 -0.000135254320450274
0.060416 0.000170591163388115
0.060417 -0.000224322206364169
0.060418 0.000318259597611468
0.060419 -0.000530614164112412
0.06042 0.00151223761469769
0.060421 0.00182878924911996
0.060422 -0.00056851490012292
0.060423 0.000334466928352368
0.060424 -0.000235051185484973
0.060425 0.000179627386703589
0.060426 -0.000144044069381685
0.060427 0.000119120015441555
0.060428 -0.000100601131218039
0.060429 8.62460229950861e-05
0.06043 -7.47613952411097e-05
0.060431 6.53231914767117e-05
0.060432 -5.73885763230799e-05
0.060433 5.06079824977371e-05
0.060434 -4.47798407460046e-05
0.060435 3.97751511087473e-05
0.060436 -3.54698968217836e-05
0.060437 3.17722598956333e-05
0.060438 -2.86133941511468e-05
0.060439 2.59412140079358e-05
0.06044 -2.37161188919682e-05
0.060441 2.19079966520814e-05
0.060442 -2.04940954909808e-05
0.060443 1.94305289359851e-05
0.060444 -1.86755305601937e-05
0.060445 1.82169219524935e-05
0.060446 -1.80459080694494e-05
0.060447 1.81567415174908e-05
0.060448 -1.85465525245858e-05
0.060449 1.92153295958721e-05
0.06045 -2.01660483901642e-05
0.060451 2.1404958510394e-05
0.060452 -2.29420513013187e-05
0.060453 2.47917482569593e-05
0.060454 -2.69738717432886e-05
0.060455 2.95149911049248e-05
0.060456 -3.24502836101057e-05
0.060457 3.58261205467516e-05
0.060458 -3.97037001492821e-05
0.060459 4.41642289914324e-05
0.06046 -4.93164528241802e-05
0.060461 5.52763429226201e-05
0.060462 -6.22189284352086e-05
0.060463 7.04350251951413e-05
0.060464 -8.03420168231311e-05
0.060465 9.25587345471006e-05
0.060466 -0.000108039913494759
0.060467 0.000128333590878157
0.060468 -0.000156115329822407
0.060469 0.000196420464887029
0.06047 -0.000259929301069121
0.060471 0.000373812363310112
0.060472 -0.00063298552523983
0.060473 0.0017547692316332
0.060474 0.00295242377029479
0.060475 -0.000883145081119001
0.060476 0.000560744929807351
0.060477 -0.000442061336378418
0.060478 0.000394915526625611
0.060479 -0.000391994695135231
0.06048 0.000440265206091517
0.060481 -0.000608736221849914
0.060482 0.00162702956910375
0.060483 0.00116812595549147
0.060484 -0.000355771824220866
0.060485 0.000189779480110541
0.060486 -0.000121399235907941
0.060487 8.5454536797917e-05
0.060488 -6.39575781514141e-05
0.060489 5.00035152664005e-05
0.06049 -4.04006749965138e-05
0.060491 3.34840855185458e-05
0.060492 -2.830763037902e-05
0.060493 2.4298184178089e-05
0.060494 -2.10908573634648e-05
0.060495 1.84438668852043e-05
0.060496 -1.61916313658606e-05
0.060497 1.42175402141156e-05
0.060498 -1.24374383782005e-05
0.060499 1.07892266462971e-05
0.0605 -9.22609041667676e-06
0.060501 7.71195136161203e-06
0.060502 -6.21831572479714e-06
0.060503 4.72201525347975e-06
0.060504 -3.203521382849e-06
0.060505 1.64562089543114e-06
0.060506 -3.23035867825486e-08
0.060507 -1.65225383643763e-06
0.060508 3.42471008401396e-06
0.060509 -5.30369461841355e-06
0.06051 7.31118670176845e-06
0.060511 -9.47432002510927e-06
0.060512 1.18278900650639e-05
0.060513 -1.4418014921693e-05
0.060514 1.72653135290872e-05
0.060515 -2.04205809251068e-05
0.060516 2.4019796017215e-05
0.060517 -2.82656798983331e-05
0.060518 3.34767404021776e-05
0.060519 -4.01865731432972e-05
0.06052 4.93660190552273e-05
0.060521 -6.29917558886252e-05
0.060522 8.58131927844869e-05
0.060523 -0.000132886024578523
0.060524 0.000290258569786018
0.060525 0.00161159204002429
0.060526 -0.000211876847535338
0.060527 0.000112579432667773
0.060528 -7.6038939937811e-05
0.060529 5.69227783836915e-05
0.06053 -4.50904348624295e-05
0.060531 3.69945442729621e-05
0.060532 -3.10720721043944e-05
0.060533 2.65273346291073e-05
0.060534 -2.29127902393191e-05
0.060535 1.99575670758342e-05
0.060536 -1.74882371030599e-05
0.060537 1.53887031477458e-05
0.060538 -1.35783829856856e-05
0.060539 1.19996409038805e-05
0.06054 -1.0610194917774e-05
0.060541 9.37834352278202e-06
0.060542 -8.27986146488468e-06
0.060543 7.29592105181977e-06
0.060544 -6.41166430449374e-06
0.060545 5.61519999315148e-06
0.060546 -4.89688506012183e-06
0.060547 4.24880066911655e-06
0.060548 -3.66436413569311e-06
0.060549 3.13361157377017e-06
0.06055 -2.64696656595634e-06
0.060551 2.19970349787718e-06
0.060552 -1.78760182609758e-06
0.060553 1.40683927857619e-06
0.060554 -1.0539060018007e-06
0.060555 7.25534455901783e-07
0.060556 -4.18641099434919e-07
0.060557 1.30276773434226e-07
0.060558 1.42416705914266e-07
0.060559 -4.02245837301795e-07
0.06056 6.52002456983604e-07
0.060561 -8.94500236888687e-07
0.060562 1.1326124193316e-06
0.060563 -1.36931269916811e-06
0.060564 1.60772146635299e-06
0.060565 -1.86058017925076e-06
0.060566 2.13992340959014e-06
0.060567 -2.4482489445963e-06
0.060568 2.7885344509442e-06
0.060569 -3.16437157952518e-06
0.06057 3.58014449812578e-06
0.060571 -4.04127094339402e-06
0.060572 4.55453285451892e-06
0.060573 -5.12853795780016e-06
0.060574 5.77437708907101e-06
0.060575 -6.50658150721898e-06
0.060576 7.34455319394267e-06
0.060577 -8.31476544857425e-06
0.060578 9.45426581478768e-06
0.060579 -1.08164794149147e-05
0.06058 1.24812925309429e-05
0.060581 -1.45736167851421e-05
0.060582 1.73001134148911e-05
0.060583 -2.1032654520299e-05
0.060584 2.65001702281285e-05
0.060585 -3.53539647267901e-05
0.060586 5.23424600622657e-05
0.060587 -9.89895928277642e-05
0.060588 0.000872241762687925
0.060589 0.000129141967229661
0.06059 -5.94547634842522e-05
0.060591 3.82244703386021e-05
0.060592 -2.7833468091358e-05
0.060593 2.15915239434811e-05
0.060594 -1.73703603750215e-05
0.060595 1.42812948096806e-05
0.060596 -1.18872027037117e-05
0.060597 9.9477679369214e-06
0.060598 -8.31963616029259e-06
0.060599 6.89477304920362e-06
0.0606 -5.59357710901548e-06
0.060601 4.37070761743149e-06
0.060602 -3.19220798238929e-06
0.060603 2.0313909321801e-06
0.060604 -8.66192025817253e-07
0.060605 -3.22650465507131e-07
0.060606 1.55295848108761e-06
0.060607 -2.84225451610405e-06
0.060608 4.20885346198397e-06
0.060609 -5.67306735766655e-06
0.06061 7.25871473452403e-06
0.060611 -8.99521270371219e-06
0.060612 1.09207127789153e-05
0.060613 -1.30871160085075e-05
0.060614 1.55685966881155e-05
0.060615 -1.84770535486365e-05
0.060616 2.19922926766478e-05
0.060617 -2.64267046420871e-05
0.060618 3.23817050898601e-05
0.060619 -4.11958023753685e-05
0.06062 5.66069733544291e-05
0.060621 -9.46448876502955e-05
0.060622 0.000476490357312625
0.060623 0.000103801621920307
0.060624 -3.23845834774248e-05
0.060625 1.01090719060339e-05
0.060626 2.25437172123877e-06
0.060627 -1.12246847459159e-05
0.060628 1.89068162100825e-05
0.060629 -2.62888848255154e-05
0.06063 3.40177328394925e-05
0.060631 -4.26841662045625e-05
0.060632 5.30161208224422e-05
0.060633 -6.61178815812251e-05
0.060634 8.39423363192492e-05
0.060635 -0.000110489799052612
0.060636 0.000155656420388601
0.060637 -0.000252757235653136
0.060638 0.000629523179639086
0.060639 0.00139411978337251
0.06064 -0.000331986877120618
0.060641 0.000187992342460665
0.060642 -0.000130353102227307
0.060643 9.90249761407135e-05
0.060644 -7.91725632570415e-05
0.060645 6.53603490678477e-05
0.060646 -5.51258654006298e-05
0.060647 4.71916092235964e-05
0.060648 -4.08289290599913e-05
0.060649 3.55919683057313e-05
0.06065 -3.11926940707001e-05
0.060651 2.74368077650769e-05
0.060652 -2.41885287279127e-05
0.060653 2.13501322819584e-05
0.060654 -1.88494991730316e-05
0.060655 1.66322398786241e-05
0.060656 -1.46565450070464e-05
0.060657 1.28897204972236e-05
0.060658 -1.13057975574048e-05
0.060659 9.88384747041689e-06
0.06066 -8.60677017210972e-06
0.060661 7.4604083229272e-06
0.060662 -6.43288944332907e-06
0.060663 5.51047858675136e-06
0.060664 -4.68122532350777e-06
0.060665 3.93813219701592e-06
0.060666 -3.27508885720214e-06
0.060667 2.68669546966605e-06
0.060668 -2.16812318139803e-06
0.060669 1.71500319515361e-06
0.06067 -1.32333815696319e-06
0.060671 9.89431113545694e-07
0.060672 -7.09828428774363e-07
0.060673 4.81273883226324e-07
0.060674 -3.00671802522553e-07
0.060675 1.65057527387532e-07
0.060676 -7.15738925666018e-08
0.060677 1.74526524755733e-08
0.060678 0
0.060679 0
0.06068 0
0.060681 0
0.060682 0
0.060683 0
0.060684 0
0.060685 0
0.060686 0
0.060687 0
0.060688 0
0.060689 0
0.06069 0
0.060691 0
0.060692 0
0.060693 0
0.060694 0
0.060695 0
0.060696 0
0.060697 0
0.060698 0
0.060699 0
0.0607 0
0.060701 0
0.060702 0
0.060703 0
0.060704 0
0.060705 0
0.060706 0
0.060707 0
0.060708 0
0.060709 0
0.06071 0
0.060711 0
0.060712 0
0.060713 0
0.060714 0
0.060715 0
0.060716 0
0.060717 0
0.060718 0
0.060719 0
0.06072 0
0.060721 0
0.060722 0
0.060723 0
0.060724 0
0.060725 0
0.060726 0
0.060727 0
0.060728 0
0.060729 0
0.06073 0
0.060731 0
0.060732 0
0.060733 0
0.060734 0
0.060735 0
0.060736 0
0.060737 0
0.060738 0
0.060739 0
0.06074 0
0.060741 0
0.060742 0
0.060743 0
0.060744 0
0.060745 0
0.060746 0
0.060747 0
0.060748 0
0.060749 0
0.06075 0
0.060751 0
0.060752 0
0.060753 0
0.060754 0
0.060755 0
0.060756 0
0.060757 0
0.060758 0
0.060759 0
0.06076 0
0.060761 0
0.060762 0
0.060763 0
0.060764 0
0.060765 0
0.060766 0
0.060767 0
0.060768 0
0.060769 0
0.06077 0
0.060771 0
0.060772 0
0.060773 0
0.060774 0
0.060775 0
0.060776 0
0.060777 0
0.060778 0
0.060779 0
0.06078 0
0.060781 0
0.060782 0
0.060783 0
0.060784 0
0.060785 0
0.060786 0
0.060787 0
0.060788 0
0.060789 0
0.06079 0
0.060791 0
0.060792 0
0.060793 0
0.060794 0
0.060795 0
0.060796 0
0.060797 0
0.060798 0
0.060799 0
0.0608 0
0.060801 0
0.060802 0
0.060803 0
0.060804 0
0.060805 0
0.060806 0
0.060807 0
0.060808 0
0.060809 0
0.06081 0
0.060811 0
0.060812 0
0.060813 -7.10334411816421e-09
0.060814 2.90971576003809e-08
0.060815 -6.70193779506131e-08
0.060816 1.21926860085103e-07
0.060817 -1.94899518815719e-07
0.060818 2.87045782668027e-07
0.060819 -3.99509615858214e-07
0.06082 5.3347942381186e-07
0.060821 -6.90199232786332e-07
0.060822 8.70982631356005e-07
0.060823 -1.07723008811672e-06
0.060824 1.31045042614575e-06
0.060825 -1.57228745472056e-06
0.060826 1.86455305253728e-06
0.060827 -2.18926839266403e-06
0.060828 2.54871553873952e-06
0.060829 -2.94550238439574e-06
0.06083 3.38264494215832e-06
0.060831 -3.86367244726157e-06
0.060832 4.39276282891302e-06
0.060833 -4.97491913165816e-06
0.060834 5.61620194076928e-06
0.060835 -6.32403958182752e-06
0.060836 7.10764815191521e-06
0.060837 -7.97860953978762e-06
0.060838 8.95168139843389e-06
0.060839 -1.00459555133651e-05
0.06084 1.12865530595821e-05
0.060841 -1.27071716458879e-05
0.060842 1.43540295395097e-05
0.060843 -1.62921918724069e-05
0.060844 1.86161459089507e-05
0.060845 -2.14683761047618e-05
0.060846 2.50740197839097e-05
0.060847 -2.98105867107539e-05
0.060848 3.63625336094325e-05
0.060849 -4.61118567302032e-05
0.06085 6.23287080729768e-05
0.060851 -9.50651536754437e-05
0.060852 0.000197672478500505
0.060853 0.00294057779075094
0.060854 -0.000170757530554801
0.060855 8.754319832461e-05
0.060856 -5.83815450274829e-05
0.060857 4.34203513743461e-05
0.060858 -3.42585522955808e-05
0.060859 2.80326357809456e-05
0.06086 -2.34998011063862e-05
0.060861 2.00336771144524e-05
0.060862 -1.72844601020025e-05
0.060863 1.50415656470654e-05
0.060864 -1.31707271134496e-05
0.060865 1.15823628816766e-05
0.060866 -1.02144647037692e-05
0.060867 9.02278251802101e-06
0.060868 -7.97491648920195e-06
0.060869 7.04661434394439e-06
0.06087 -6.21936972540451e-06
0.060871 5.47881764959885e-06
0.060872 -4.81363455062922e-06
0.060873 4.21476700340331e-06
0.060874 -3.67488000612524e-06
0.060875 3.18795525941107e-06
0.060876 -2.74899400177e-06
0.060877 2.35379406370976e-06
0.060878 -1.99878048299535e-06
0.060879 1.68087536156593e-06
0.06088 -1.39739687497657e-06
0.060881 1.14598021886717e-06
0.060882 -9.24515260590159e-07
0.060883 7.31097053739251e-07
0.060884 -5.63986360129146e-07
0.060885 4.2157803338875e-07
0.060886 -3.02375634593118e-07
0.060887 2.04971030033608e-07
0.060888 -1.28028003283785e-07
0.060889 7.02691252370832e-08
0.06089 -3.04652858222313e-08
0.060891 7.42741318569018e-09
0.060892 0
0.060893 0
0.060894 0
0.060895 0
0.060896 -3.32638962450925e-08
0.060897 1.3630835822238e-07
0.060898 -3.1408164702588e-07
0.060899 5.71638005946311e-07
0.0609 -9.14159728995753e-07
0.060901 1.3469858975752e-06
0.060902 -1.87564912010181e-06
0.060903 2.50592192139709e-06
0.060904 -3.24387483069716e-06
0.060905 4.09594873906547e-06
0.060906 -5.0755772417214e-06
0.060907 6.19740862720108e-06
0.060908 -7.4706050782363e-06
0.060909 8.90523397405774e-06
0.06091 -1.05266613720673e-05
0.060911 1.23630258008808e-05
0.060912 -1.44307557641962e-05
0.060913 1.67485173695656e-05
0.060914 -1.93377947542646e-05
0.060915 2.2223642251395e-05
0.060916 -2.54356691740114e-05
0.060917 2.90093444028729e-05
0.060918 -3.29877478500296e-05
0.060919 3.74239576119505e-05
0.06092 -4.23843594148273e-05
0.060921 4.79533238389628e-05
0.060922 -5.42399624340334e-05
0.060923 6.13881324285034e-05
0.060924 -6.95916809448579e-05
0.060925 7.91184531221909e-05
0.060926 -9.03495947165124e-05
0.060927 0.000103844852626513
0.060928 -0.000120466508193717
0.060929 0.000141618411862
0.06093 -0.000169745468032058
0.060931 0.000209524189107047
0.060932 -0.000271177601172769
0.060933 0.000382216088892256
0.060934 -0.00065100708798413
0.060935 0.00239509013958324
0.060936 0.00128826801855268
0.060937 -0.000473130978382196
0.060938 0.000270063729089119
0.060939 -0.000173262407432598
0.06094 0.000112448873972183
0.060941 -6.61219798236657e-05
0.060942 2.34950088818701e-05
0.060943 2.67811510407704e-05
0.060944 -0.000119569673702854
0.060945 0.00132542044116423
0.060946 0.000162235775759117
0.060947 -1.71288593514337e-05
0.060948 -9.50712278870721e-05
0.060949 0.000381941104353605
0.06095 0.00171697009396273
0.060951 -0.000362193882871768
0.060952 0.000219773756550996
0.060953 -0.000161993993385428
0.060954 0.00012942974142758
0.060955 -0.00010801154966287
0.060956 9.26461167743754e-05
0.060957 -8.10329726176976e-05
0.060958 7.19853420428443e-05
0.060959 -6.48430621496239e-05
0.06096 5.92354692577328e-05
0.060961 -5.4985017660859e-05
0.060962 5.20911926126448e-05
0.060963 -5.08077927933196e-05
0.060964 5.19593557707358e-05
0.060965 -5.83024743967081e-05
0.060966 8.45877949018599e-05
0.060967 0.00340107811845536
0.060968 -2.69704747381579e-05
0.060969 4.82060740303519e-06
0.06097 -7.92879756043812e-07
0.060971 7.96479193913709e-06
0.060972 -5.38769607578431e-05
0.060973 0.00228750929804936
0.060974 0.000632061221395085
0.060975 0.00071898663573458
0.060976 -0.000153290210123272
0.060977 7.83764720276622e-05
0.060978 -5.09232713424574e-05
0.060979 3.71211768942635e-05
0.06098 -2.89304631479573e-05
0.060981 2.35311779950248e-05
0.060982 -1.96976138891746e-05
0.060983 1.6817709858817e-05
0.060984 -1.45545240566013e-05
0.060985 1.2708714376522e-05
0.060986 -1.11619247437652e-05
0.060987 9.83849422481589e-06
0.060988 -8.68268394752011e-06
0.060989 7.65563862194467e-06
0.06099 -6.74363207778019e-06
0.060991 5.93909813991917e-06
0.060992 -5.22512384580289e-06
0.060993 4.58863099423515e-06
0.060994 -4.01934096350126e-06
0.060995 3.50905366193579e-06
0.060996 -3.05113493117136e-06
0.060997 2.64014546453737e-06
0.060998 -2.27156778652265e-06
0.060999 1.9416024534341e-06
0.061 -1.64701394820836e-06
0.061001 1.38501280550478e-06
0.061002 -1.15316452838731e-06
0.061003 9.49318578094218e-07
0.061004 -7.71552586918626e-07
0.061005 6.18128247128811e-07
0.061006 -4.87456250025114e-07
0.061007 3.76013454026355e-07
0.061008 -2.80588265852923e-07
0.061009 2.00206355164234e-07
0.06101 -1.33953807085264e-07
0.061011 8.09659915175721e-08
0.061012 -4.04186112041459e-08
0.061013 1.15205312521349e-08
0.061014 0
0.061015 0
0.061016 0
0.061017 0
0.061018 0
0.061019 0
0.06102 0
0.061021 0
0.061022 0
0.061023 0
0.061024 0
0.061025 0
0.061026 0
0.061027 0
0.061028 0
0.061029 0
0.06103 0
0.061031 0
0.061032 -1.42957911599431e-08
0.061033 5.85635680188559e-08
0.061034 -1.34899595023815e-07
0.061035 2.45439659639776e-07
0.061036 -3.92367629472437e-07
0.061037 5.77926691586974e-07
0.061038 -8.04433801612365e-07
0.061039 1.07429799111371e-06
0.06104 -1.39004333703422e-06
0.061041 1.75433759797614e-06
0.061042 -2.17002778406276e-06
0.061043 2.64018427132188e-06
0.061044 -3.16815552755935e-06
0.061045 3.75763612630027e-06
0.061046 -4.41275154809332e-06
0.061047 5.1381643902214e-06
0.061048 -5.9392081522245e-06
0.061049 6.82205692176005e-06
0.06105 -7.79394233317255e-06
0.061051 8.86343353763482e-06
0.061052 -1.00408022742974e-05
0.061053 1.13385045209562e-05
0.061054 -1.27718243357443e-05
0.061055 1.43597471991734e-05
0.061056 -1.61261642112333e-05
0.061057 1.81015632245617e-05
0.061058 -2.03254533697396e-05
0.061059 2.28499232662592e-05
0.06106 -2.57450042174693e-05
0.061061 2.91070061786283e-05
0.061062 -3.30719459570207e-05
0.061063 3.78381102142253e-05
0.061064 -4.37059331584277e-05
0.061065 5.11529685378051e-05
0.061066 -6.09861886418181e-05
0.061067 7.46839874991513e-05
0.061068 -9.5275822870101e-05
0.061069 0.000130095739832385
0.06107 -0.000202632046195548
0.061071 0.000451540658906612
0.061072 0.00205289021016546
0.061073 -0.000309951135462857
0.061074 0.000166599121872496
0.061075 -0.000113007824220574
0.061076 8.47868334849525e-05
0.061077 -6.72546477041908e-05
0.061078 5.52304322735358e-05
0.061079 -4.64196293557464e-05
0.06108 3.96501381312711e-05
0.061081 -3.42610654434225e-05
0.061082 2.98516632919726e-05
0.061083 -2.61649753395784e-05
0.061084 2.30287872899364e-05
0.061085 -2.03234519088374e-05
0.061086 1.79633242474089e-05
0.061087 -1.58855320935704e-05
0.061088 1.40429088334183e-05
0.061089 -1.23993931600387e-05
0.06109 1.09269460988675e-05
0.061091 -9.60343182450746e-06
0.061092 8.41112815607942e-06
0.061093 -7.33565880514764e-06
0.061094 6.36521443878824e-06
0.061095 -5.48997549553108e-06
0.061096 4.70167849279528e-06
0.061097 -3.99328607129346e-06
0.061098 3.35873316637553e-06
0.061099 -2.79272981904849e-06
0.0611 2.29060666749355e-06
0.061101 -1.84819298245412e-06
0.061102 1.46171979198558e-06
0.061103 -1.12774254849879e-06
0.061104 8.43079164535145e-07
0.061105 -6.04760244225863e-07
0.061106 4.09989074061201e-07
0.061107 -2.56109484456148e-07
0.061108 1.40580104866641e-07
0.061109 -6.09538466588884e-08
0.06111 1.4861685744684e-08
0.061111 0
0.061112 0
0.061113 0
0.061114 0
0.061115 0
0.061116 0
0.061117 0
0.061118 0
0.061119 0
0.06112 0
0.061121 0
0.061122 0
0.061123 0
0.061124 0
0.061125 0
0.061126 0
0.061127 0
0.061128 0
0.061129 0
0.06113 0
0.061131 0
0.061132 0
0.061133 0
0.061134 0
0.061135 0
0.061136 0
0.061137 0
0.061138 0
0.061139 0
0.06114 0
0.061141 0
0.061142 0
0.061143 0
0.061144 0
0.061145 0
0.061146 0
0.061147 0
0.061148 0
0.061149 0
0.06115 0
0.061151 0
0.061152 0
0.061153 0
0.061154 0
0.061155 0
0.061156 0
0.061157 0
0.061158 0
0.061159 0
0.06116 0
0.061161 0
0.061162 0
0.061163 0
0.061164 0
0.061165 0
0.061166 0
0.061167 0
0.061168 0
0.061169 0
0.06117 0
0.061171 0
0.061172 0
0.061173 0
0.061174 0
0.061175 0
0.061176 0
0.061177 0
0.061178 0
0.061179 0
0.06118 0
0.061181 0
0.061182 0
0.061183 0
0.061184 0
0.061185 -1.65675721325255e-08
0.061186 6.78730139467712e-08
0.061187 -1.56350827933021e-07
0.061188 2.84482329911106e-07
0.061189 -4.54805719853756e-07
0.06119 6.69929291348592e-07
0.061191 -9.32548398665767e-07
0.061192 1.24546694264528e-06
0.061193 -1.61162431945481e-06
0.061194 2.03412901295153e-06
0.061195 -2.51630032006759e-06
0.061196 3.0617201044277e-06
0.061197 -3.67429701134793e-06
0.061198 4.35834629691122e-06
0.061199 -5.11868939554974e-06
0.0612 5.96077867642517e-06
0.061201 -6.89085466804435e-06
0.061202 7.91614558424004e-06
0.061203 -9.04512259605844e-06
0.061204 1.0287829472992e-05
0.061205 -1.16563127570866e-05
0.061206 1.31651897940445e-05
0.061207 -1.4832408766298e-05
0.061208 1.66802807333833e-05
0.061209 -1.87369043241879e-05
0.06121 2.10381691633493e-05
0.061211 -2.36306323854506e-05
0.061212 2.65757472907204e-05
0.061213 -2.99562493702994e-05
0.061214 3.38861041817635e-05
0.061215 -3.85265739666261e-05
0.061216 4.41132976519574e-05
0.061217 -5.10043314380276e-05
0.061218 5.97708864826494e-05
0.061219 -7.1382742335616e-05
0.06122 8.76278578244836e-05
0.061221 -0.000112203347459214
0.061222 0.00015418675317423
0.061223 -0.000243408791988547
0.061224 0.000568808020083097
0.061225 0.00170372624337735
0.061226 -0.00033915698688935
0.061227 0.000186961033318677
0.061228 -0.000128030809664431
0.061229 9.65383126044479e-05
0.06123 -7.68116755953707e-05
0.061231 6.3210223958743e-05
0.061232 -5.32063745695575e-05
0.061233 4.54988758367519e-05
0.061234 -3.9349887422769e-05
0.061235 3.43101069234567e-05
0.061236 -3.00904922832103e-05
0.061237 2.6496811172034e-05
0.061238 -2.33938259401478e-05
0.061239 2.06845565393827e-05
0.06124 -1.82977005918336e-05
0.061241 1.61796969687643e-05
0.061242 -1.42895487636215e-05
0.061243 1.25953474633302e-05
0.061244 -1.10718798966247e-05
0.061245 9.69894385622393e-06
0.061246 -8.46013913271819e-06
0.061247 7.34198456859564e-06
0.061248 -6.33326314433484e-06
0.061249 5.42452943340482e-06
0.06125 -4.6077345652254e-06
0.061251 3.87593750426666e-06
0.061252 -3.22308060716028e-06
0.061253 2.64381365637186e-06
0.061254 -2.13335488592956e-06
0.061255 1.68738054657796e-06
0.061256 -1.30193671577529e-06
0.061257 9.73368613171384e-07
0.061258 -6.98263815928202e-07
0.061259 4.7340660358055e-07
0.06126 -2.95741283770258e-07
0.061261 1.62342817118486e-07
0.061262 -7.03934133016695e-08
0.061263 1.71640406886535e-08
0.061264 0
0.061265 0
0.061266 0
0.061267 0
0.061268 0
0.061269 0
0.06127 0
0.061271 0
0.061272 0
0.061273 0
0.061274 0
0.061275 0
0.061276 0
0.061277 0
0.061278 0
0.061279 0
0.06128 0
0.061281 0
0.061282 -1.18051818681338e-10
0.061283 4.83851283817308e-10
0.061284 -1.11513294394227e-09
0.061285 2.03004230168335e-09
0.061286 -3.24721959484461e-09
0.061287 -1.98686932099044e-08
0.061288 9.43660500821145e-08
0.061289 -2.23896431619672e-07
0.06129 4.12189820650242e-07
0.061291 -6.63070840851148e-07
0.061292 9.80479902533117e-07
0.061293 -1.36850023687146e-06
0.061294 1.83139202872647e-06
0.061295 -2.37363515295033e-06
0.061296 2.99998240143737e-06
0.061297 -3.7155255879389e-06
0.061298 4.52577757612172e-06
0.061299 -5.43677415127675e-06
0.0613 6.41566866923101e-06
0.061301 -7.42658466833097e-06
0.061302 8.47219020253015e-06
0.061303 -9.55629522648481e-06
0.061304 1.06841464709933e-05
0.061305 -1.18628051007256e-05
0.061306 1.31016362233357e-05
0.061307 -1.44129514517244e-05
0.061308 1.58128637597307e-05
0.061309 -1.73224411380771e-05
0.06131 1.89692875041254e-05
0.061311 -2.07897450490594e-05
0.061312 2.2832017144158e-05
0.061313 -2.51606814128939e-05
0.061314 2.78633430851996e-05
0.061315 -3.10606394177769e-05
0.061316 3.49215264194131e-05
0.061317 -3.96866461270234e-05
0.061318 4.570173647086e-05
0.061319 -5.34435115998562e-05
0.06132 6.3257615009033e-05
0.061321 0.000685294290735338
0.061322 0.000109509898749865
0.061323 -0.000148238138521575
0.061324 0.000225402278148058
0.061325 -0.000426311525913573
0.061326 0.00193237888979864
0.061327 0.000983108602470114
0.061328 -0.000442604300747043
0.061329 0.000312078870781042
0.06133 -0.000258896991531362
0.061331 0.00023521520161873
0.061332 -0.000227604139927966
0.061333 0.000231763860882262
0.061334 -0.00024742512593541
0.061335 0.000277744330162804
0.061336 -0.000331624826967686
0.061337 0.000433226802785935
0.061338 -0.000667930910704187
0.061339 0.00167577333221499
0.06134 0.00264615934282478
0.061341 -0.000701559459233272
0.061342 0.000394341011036555
0.061343 -0.000269689072869022
0.061344 0.000202338819095792
0.061345 -0.000160215719254719
0.061346 0.000131378667092505
0.061347 -0.000110373471272949
0.061348 9.43594900033851e-05
0.061349 -8.17147453782404e-05
0.06135 7.14477625136235e-05
0.061351 -6.2919767321924e-05
0.061352 5.57016843995977e-05
0.061353 -4.94953683858431e-05
0.061354 4.40877732998443e-05
0.061355 -3.93230505551821e-05
0.061356 3.50849016969143e-05
0.061357 -3.12850473444333e-05
0.061358 2.78554772251124e-05
0.061359 -2.47431115390916e-05
0.06136 2.1906042576789e-05
0.061361 -1.93108371870982e-05
0.061362 1.69304546466695e-05
0.061363 -1.47429091315163e-05
0.061364 1.27302769006673e-05
0.061365 -1.08777409036168e-05
0.061366 9.1729453336134e-06
0.061367 -7.62924468529451e-06
0.061368 6.25913074021434e-06
0.061369 -5.05142753149597e-06
0.06137 3.99601786885028e-06
0.061371 -3.08363932564854e-06
0.061372 2.30572063106642e-06
0.061373 -1.65425018285969e-06
0.061374 1.12167030784467e-06
0.061375 -7.00792321411457e-07
0.061376 3.84728508430435e-07
0.061377 -1.66837960324722e-07
0.061378 4.06838243607289e-08
0.061379 0
0.06138 0
0.061381 0
0.061382 0
0.061383 0
0.061384 0
0.061385 0
0.061386 0
0.061387 -4.00610130362088e-10
0.061388 1.64195459291605e-09
0.061389 -3.78421577095443e-09
0.06139 6.88897062495218e-09
0.061391 -1.10194750045869e-08
0.061392 1.62410319947936e-08
0.061393 -2.26214613177436e-08
0.061394 3.02316908444791e-08
0.061395 -3.91464964761263e-08
0.061396 4.94454234291787e-08
0.061397 -6.12139308418005e-08
0.061398 7.45448133617957e-08
0.061399 -8.95399690431272e-08
0.0614 1.06312603967666e-07
0.061401 -1.24989992697111e-07
0.061402 1.4571695310186e-07
0.061403 -1.68660248972055e-07
0.061404 1.94014211096475e-07
0.061405 -2.22007977834828e-07
0.061406 2.52914916107108e-07
0.061407 -2.87065019198939e-07
0.061408 3.24861430685427e-07
0.061409 -3.6680278301486e-07
0.06141 4.13513880932695e-07
0.061411 -4.65788604911887e-07
0.061412 5.24651116339799e-07
0.061413 -5.9144517462205e-07
0.061414 6.67967889525437e-07
0.061415 -7.5667605012346e-07
0.061416 8.3867552613828e-07
0.061417 -8.94420524005791e-07
0.061418 9.28056567878818e-07
0.061419 -9.47918981059129e-07
0.06142 9.70042009725592e-07
0.061421 -1.025850357275e-06
0.061422 1.18126888230349e-06
0.061423 -1.59346740712418e-06
0.061424 2.73377172062466e-06
0.061425 -6.88456658138853e-06
0.061426 0.00260071946801131
0.061427 1.4797241551029e-05
0.061428 -1.01439384378181e-05
0.061429 9.29757226659254e-06
0.06143 -9.44834351097334e-06
0.061431 1.00635300692724e-05
0.061432 -1.09749925610417e-05
0.061433 1.21180192663004e-05
0.061434 -1.3467578006386e-05
0.061435 1.50176736701233e-05
0.061436 -1.67736067214258e-05
0.061437 1.87490431975447e-05
0.061438 -2.09652889132159e-05
0.061439 2.34518667358455e-05
0.06144 -2.62481533628109e-05
0.061441 2.94061764590166e-05
0.061442 -3.29949589521864e-05
0.061443 3.71071632355463e-05
0.061444 -4.18693832664611e-05
0.061445 4.74493410208064e-05
0.061446 -5.40911720304049e-05
0.061447 6.21715938524816e-05
0.061448 -7.22760687263869e-05
0.061449 8.53646650979861e-05
0.06145 -0.000103127561583003
0.061451 0.000128832011097205
0.061452 -0.000169714779780773
0.061453 0.000245641701395883
0.061454 -0.000437938945937715
0.061455 0.00194164040932403
0.061456 0.000805847885854627
0.061457 -0.000333092519695426
0.061458 0.000209423757920112
0.061459 -0.000152260907449075
0.06146 0.00011923954826404
0.061461 -9.76984019802485e-05
0.061462 8.25323127021855e-05
0.061463 -7.1306803932168e-05
0.061464 6.27191819342493e-05
0.061465 -5.59991911191889e-05
0.061466 5.066970314384e-05
0.061467 -4.64228318688242e-05
0.061468 4.30542590373573e-05
0.061469 -4.04266289048565e-05
0.06147 3.84491027401827e-05
0.061471 -3.70653402070493e-05
0.061472 3.62470546106025e-05
0.061473 -3.59916436844236e-05
0.061474 3.63235338410803e-05
0.061475 -3.72999263493434e-05
0.061476 3.90231097567742e-05
0.061477 -4.16642887136871e-05
0.061478 4.55101034904106e-05
0.061479 -5.10587317399368e-05
0.06148 5.92375217291896e-05
0.061481 -7.19656326990082e-05
0.061482 9.39221239861622e-05
0.061483 -0.000140188887873034
0.061484 0.000300370645665422
0.061485 0.00128067885773612
0.061486 -0.000191754885186995
0.061487 0.000104849565372181
0.061488 -8.63101945469788e-05
0.061489 0.000434084313174791
0.06149 3.15750041676738e-05
0.061491 -1.85666321231163e-05
0.061492 2.08851523046316e-05
0.061493 -2.66202773792376e-05
0.061494 3.41183581815732e-05
0.061495 -4.33085272497515e-05
0.061496 5.47179465739885e-05
0.061497 -6.95087678837907e-05
0.061498 9.00304099420654e-05
0.061499 -0.000121447464730592
0.0615 0.000177648959535225
0.061501 -0.000313143659227831
0.061502 0.00117884045979601
0.061503 0.000684277649458841
0.061504 -0.000262311526656456
0.061505 0.000159723956499467
0.061506 -0.000112576008919143
0.061507 8.49279275218596e-05
0.061508 -6.6375278651693e-05
0.061509 5.27877517286242e-05
0.06151 -4.21739954601789e-05
0.061511 3.34432289413549e-05
0.061512 -2.59274194965602e-05
0.061513 1.91669329137429e-05
0.061514 -1.27962785083261e-05
0.061515 6.46510567496482e-06
0.061516 2.43565478334029e-07
0.061517 -7.94370391054662e-06
0.061518 1.77318072744497e-05
0.061519 -3.19852283343484e-05
0.06152 5.73242653434622e-05
0.061521 -0.000122455865098043
0.061522 0.000858342400691929
0.061523 0.000223855279403111
0.061524 -0.000108630768634387
0.061525 7.55096215019536e-05
0.061526 -5.99606816152461e-05
0.061527 5.11660483117828e-05
0.061528 -4.57675021146061e-05
0.061529 4.23899969744482e-05
0.06153 -4.03766622860908e-05
0.061531 3.93508567531173e-05
0.061532 -3.90901014521047e-05
0.061533 3.94958274190765e-05
0.061534 -4.05310586966323e-05
0.061535 4.22081503332604e-05
0.061536 -4.45876842133259e-05
0.061537 4.77869817095833e-05
0.061538 -5.20004992198993e-05
0.061539 5.75392524529581e-05
0.06154 -6.49058219159734e-05
0.061541 7.49436306519721e-05
0.061542 -8.91588598349203e-05
0.061543 0.000110483036557214
0.061544 -0.000145514262411554
0.061545 0.000212714546708035
0.061546 -0.000390201625291094
0.061547 0.00207435846269202
0.061548 0.000666725603285146
0.061549 -0.000297161421341473
0.06155 0.00019698556671176
0.061551 -0.000151407088304092
0.061552 0.000126195086014328
0.061553 -0.000110922236066583
0.061554 0.0001013642335185
0.061555 -9.5511389882075e-05
0.061556 9.23153385150555e-05
0.061557 -9.12105599856018e-05
0.061558 9.19088020416273e-05
0.061559 -9.43072738423175e-05
0.06156 9.84535444721605e-05
0.061561 -0.000104547340400296
0.061562 0.000112977910704028
0.061563 -0.000124418321847749
0.061564 0.000139999540113544
0.061565 -0.000161685877639222
0.061566 0.000193156422073091
0.061567 -0.000242099855610307
0.061568 0.000327590601970292
0.061569 -0.000513313512979152
0.06157 0.00122078500195024
0.061571 0.00302407770985075
0.061572 -0.000661592242986743
0.061573 0.000367482985492154
0.061574 -0.000252075021604827
0.061575 0.000190228391148636
0.061576 -0.000151513909607212
0.061577 0.00012487147409092
0.061578 -0.000105317329037872
0.061579 9.02771381316688e-05
0.06158 -7.8288441378375e-05
0.061581 6.84600117777003e-05
0.061582 -6.02186466314624e-05
0.061583 5.31796228785023e-05
0.061584 -4.70756592033148e-05
0.061585 4.17157154935232e-05
0.061586 -3.69599648661036e-05
0.061587 3.27039861769207e-05
0.061588 -2.88871829853249e-05
0.061589 2.54651966327311e-05
0.06159 -2.23873785880528e-05
0.061591 1.9613128872779e-05
0.061592 -1.71094752338665e-05
0.061593 1.48493040731841e-05
0.061594 -1.2810047552668e-05
0.061595 1.09726957173081e-05
0.061596 -9.32104396942002e-06
0.061597 7.84111351122319e-06
0.061598 -6.52070065547003e-06
0.061599 5.3490233678798e-06
0.0616 -4.31644203729481e-06
0.061601 3.41423753506811e-06
0.061602 -2.63443394462411e-06
0.061603 1.96965645631343e-06
0.061604 -1.4130171937721e-06
0.061605 9.58023411969141e-07
0.061606 -5.98503753289714e-07
0.061607 3.28549184337533e-07
0.061608 -1.42465945831816e-07
0.061609 3.4738390308311e-08
0.06161 0
0.061611 0
0.061612 0
0.061613 0
0.061614 0
0.061615 0
0.061616 0
0.061617 0
0.061618 0
0.061619 0
0.06162 0
0.061621 0
0.061622 0
0.061623 0
0.061624 0
0.061625 0
0.061626 0
0.061627 0
0.061628 0
0.061629 0
0.06163 0
0.061631 0
0.061632 0
0.061633 0
0.061634 0
0.061635 0
0.061636 0
0.061637 0
0.061638 0
0.061639 0
0.06164 0
0.061641 0
0.061642 0
0.061643 0
0.061644 0
0.061645 0
0.061646 0
0.061647 0
0.061648 0
0.061649 0
0.06165 0
0.061651 0
0.061652 0
0.061653 0
0.061654 0
0.061655 0
0.061656 0
0.061657 0
0.061658 0
0.061659 0
0.06166 0
0.061661 0
0.061662 0
0.061663 0
0.061664 0
0.061665 0
0.061666 0
0.061667 0
0.061668 0
0.061669 0
0.06167 -4.79239702309766e-09
0.061671 1.96371601357552e-08
0.061672 -4.52453572156967e-08
0.061673 8.23429582202379e-08
0.061674 -1.31673957646498e-07
0.061675 1.94004446314172e-07
0.061676 -2.70127821910951e-07
0.061677 3.60871371862575e-07
0.061678 -4.67104518918533e-07
0.061679 5.89749093571551e-07
0.06168 -7.29792093810029e-07
0.061681 8.88301519719172e-07
0.061682 -1.06644603927844e-06
0.061683 1.26551946818009e-06
0.061684 -1.48697135328895e-06
0.061685 1.73244536935342e-06
0.061686 -2.00382782006235e-06
0.061687 2.30330934949883e-06
0.061688 -2.63346412736761e-06
0.061689 2.9973524385656e-06
0.06169 -3.39865504699087e-06
0.061691 3.84185133364312e-06
0.061692 -4.33245871282252e-06
0.061693 4.86891009786057e-06
0.061694 -5.45064162438048e-06
0.061695 6.08757614474271e-06
0.061696 -6.79300120890614e-06
0.061697 7.58493885885553e-06
0.061698 -8.48823423260236e-06
0.061699 9.53784552405016e-06
0.0617 -1.07842269172822e-05
0.061701 1.23025413851315e-05
0.061702 -1.42093079164517e-05
0.061703 1.66945651087781e-05
0.061704 -2.00895163167105e-05
0.061705 2.50255861844749e-05
0.061706 -3.28708458731546e-05
0.061707 4.7239201544431e-05
0.061708 -8.17840631950155e-05
0.061709 0.000274255779603936
0.06171 0.000223218322397787
0.061711 -8.2698226674526e-05
0.061712 5.24309251198031e-05
0.061713 -3.94930765055804e-05
0.061714 3.2529172114334e-05
0.061715 -2.83637513722738e-05
0.061716 2.5766191509725e-05
0.061717 -2.41662043284697e-05
0.061718 2.32706895965878e-05
0.061719 -2.29221550688647e-05
0.06172 2.30390575605345e-05
0.061721 -2.35892390917196e-05
0.061722 2.45792716638637e-05
0.061723 -2.60536135037595e-05
0.061724 2.81026110177811e-05
0.061725 -3.08824533035844e-05
0.061726 3.46564573113928e-05
0.061727 -3.9881387745298e-05
0.061728 4.74025233515496e-05
0.061729 -5.89540817563069e-05
0.06173 7.87132988628505e-05
0.061731 -0.000119886630583202
0.061732 0.000257604571680209
0.061733 0.00150612247181114
0.061734 -0.000187620963432215
0.061735 9.89203973288699e-05
0.061736 -6.65273867548673e-05
0.061737 4.96841925952313e-05
0.061738 -3.93175876681987e-05
0.061739 3.22610051104177e-05
0.06174 -2.71215184415039e-05
0.061741 2.31911032883258e-05
0.061742 -2.00721538577968e-05
0.061743 1.75244628775425e-05
0.061744 -1.53945773970409e-05
0.061745 1.35800542840881e-05
0.061746 -1.20100312276453e-05
0.061747 1.06340391807082e-05
0.061748 -9.41524696165248e-06
0.061749 8.32621624062149e-06
0.06175 -7.35078753969199e-06
0.061751 6.47711132862603e-06
0.061752 -5.69198106633012e-06
0.061753 4.98482808516492e-06
0.061754 -4.34708249306657e-06
0.061755 3.77170722889373e-06
0.061756 -3.25285299132088e-06
0.061757 2.78559908220485e-06
0.061758 -2.36575632626871e-06
0.061759 1.98971552135873e-06
0.06176 -1.65432974777705e-06
0.061761 1.35682218044009e-06
0.061762 -1.09471333875812e-06
0.061763 8.65763315910516e-07
0.061764 -6.67925671342137e-07
0.061765 4.70232959688785e-07
0.061766 -2.38990819406825e-07
0.061767 -3.18042651148246e-08
0.061768 3.48168191577729e-07
0.061769 -7.16164438017658e-07
0.06177 1.14194208839994e-06
0.061771 -1.63177843437482e-06
0.061772 2.19212807368291e-06
0.061773 -2.83804183656709e-06
0.061774 3.58401033049732e-06
0.061775 -4.43613752767643e-06
0.061776 5.40104084485397e-06
0.061777 -6.48597526949922e-06
0.061778 7.69898801943649e-06
0.061779 -9.0491119953673e-06
0.06178 1.05466089999749e-05
0.061781 -1.22032774647288e-05
0.061782 1.40328447199576e-05
0.061783 -1.60514713846101e-05
0.061784 1.82784063499798e-05
0.061785 -2.07368468323803e-05
0.061786 2.34550818727899e-05
0.061787 -2.6468034053591e-05
0.061788 2.98193707794936e-05
0.061789 -3.35644464862364e-05
0.06179 3.77744840984503e-05
0.061791 -4.25426510017211e-05
0.061792 4.79931134882544e-05
0.061793 -5.42949259474514e-05
0.061794 6.1684062947106e-05
0.061795 -7.04997701739102e-05
0.061796 8.12474148003713e-05
0.061797 -9.47134968242534e-05
0.061798 0.000112191444388904
0.061799 -0.000135966519097422
0.0618 0.000170488806017556
0.061801 -0.000225726413441127
0.061802 0.000329549378688537
0.061803 -0.000600649425962507
0.061804 0.0032683041999001
0.061805 0.00095764814258958
0.061806 -0.000414672269266278
0.061807 0.000262950473411936
0.061808 -0.00019112119285026
0.061809 0.000148951038000942
0.06181 -0.000121031542416401
0.061811 0.000101059511083463
0.061812 -8.59779968922556e-05
0.061813 7.41255814307568e-05
0.061814 -6.45221669625863e-05
0.061815 5.65526284094885e-05
0.061816 -4.98117158605409e-05
0.061817 4.40218210479406e-05
0.061818 -3.8986569414212e-05
0.061819 3.45632599907616e-05
0.06182 -3.06457876607792e-05
0.061821 2.71536728901753e-05
0.061822 -2.402479351535e-05
0.061823 2.12104383603224e-05
0.061824 -1.86718609553057e-05
0.061825 1.63778281278806e-05
0.061826 -1.4302843895062e-05
0.061827 1.24258413602181e-05
0.061828 -1.07292050834282e-05
0.061829 9.19803080920263e-06
0.06183 -7.81955833796961e-06
0.061831 6.56899864445463e-06
0.061832 -5.42157703005526e-06
0.061833 4.3666411636501e-06
0.061834 -3.39437120354674e-06
0.061835 2.49559972367368e-06
0.061836 -1.66166284691115e-06
0.061837 8.84274907968977e-07
0.061838 -1.55420509514524e-07
0.061839 -5.3274109595751e-07
0.06184 1.18796366107809e-06
0.061841 -1.81799758930297e-06
0.061842 2.43067337701968e-06
0.061843 -3.03398876087996e-06
0.061844 3.63620385109738e-06
0.061845 -4.27383806292167e-06
0.061846 4.98106559337187e-06
0.061847 -5.7634560534567e-06
0.061848 6.62748940389907e-06
0.061849 -7.58079398157421e-06
0.06185 8.63245557984919e-06
0.061851 -9.79342328019819e-06
0.061852 1.1077049005847e-05
0.061853 -1.24998149305037e-05
0.061854 1.40823295543731e-05
0.061855 -1.58507157034373e-05
0.061856 1.78385829930672e-05
0.061857 -2.00898937081492e-05
0.061858 2.2663233115096e-05
0.061859 -2.56383591920586e-05
0.06186 2.91129924318427e-05
0.061861 -3.32322195517474e-05
0.061862 3.82323527692393e-05
0.061863 -4.44821780351596e-05
0.061864 5.25893142839167e-05
0.061865 -6.36285433321351e-05
0.061866 7.96938629901539e-05
0.061867 -0.000105475437981581
0.061868 0.000154076273689358
0.061869 -0.000281173240779798
0.06187 0.0015154062427502
0.061871 0.000457075120171144
0.061872 -0.000199322561360576
0.061873 0.000127974024109334
0.061874 -9.45961383525198e-05
0.061875 7.53407358208768e-05
0.061876 -6.29072969750386e-05
0.061877 5.43158548686011e-05
0.061878 -4.81262960134939e-05
0.061879 4.35610395573615e-05
0.06188 -4.01669554828197e-05
0.061881 3.76660304483272e-05
0.061882 -3.58826255343133e-05
0.061883 3.47055083169823e-05
0.061884 -3.40672279391044e-05
0.061885 3.39329755384865e-05
0.061886 -3.42952637180835e-05
0.061887 3.51728408322041e-05
0.061888 -3.66135331827632e-05
0.061889 3.87018391145241e-05
0.06189 -4.157363294894e-05
0.061891 4.54431311974263e-05
0.061892 -5.06532626306436e-05
0.061893 5.77749566311339e-05
0.061894 -6.78194927939007e-05
0.061895 8.27472871367641e-05
0.061896 -0.000106899978017868
0.061897 0.000152155012137346
0.061898 -0.000266717085615779
0.061899 0.00112568063622664
0.0619 0.000499243323737575
0.061901 -0.00020220242966749
0.061902 0.000125857569412233
0.061903 -9.07307209570162e-05
0.061904 7.04356309644858e-05
0.061905 -5.71378713349479e-05
0.061906 4.7689400457457e-05
0.061907 -4.05814910593159e-05
0.061908 3.50014768958846e-05
0.061909 -3.04735455419273e-05
0.06191 2.67011396527241e-05
0.061911 -2.35034197918842e-05
0.061912 2.07509631389571e-05
0.061913 -1.83389862417411e-05
0.061914 1.6197535285047e-05
0.061915 -1.42742903296104e-05
0.061916 1.252923844955e-05
0.061917 -1.09311485204761e-05
0.061918 9.45517194028308e-06
0.061919 -8.081167852256e-06
0.06192 6.79250634895342e-06
0.061921 -5.5751936814596e-06
0.061922 4.38550384377301e-06
0.061923 -3.1781023852374e-06
0.061924 1.93884669596818e-06
0.061925 -6.54260325837683e-07
0.061926 -7.03087004682689e-07
0.061927 2.16190958613039e-06
0.061928 -3.73747741730076e-06
0.061929 5.44553820663141e-06
0.06193 -7.3026280193599e-06
0.061931 9.32643168611462e-06
0.061932 -1.15362181371515e-05
0.061933 1.39533840187968e-05
0.061934 -1.66021518904547e-05
0.061935 1.95104896757267e-05
0.061936 -2.27113505135077e-05
0.061937 2.62443850137617e-05
0.061938 -3.01583663579433e-05
0.061939 3.45147215647511e-05
0.06194 -3.94059319318099e-05
0.061941 4.49493632352697e-05
0.061942 -5.12882866068148e-05
0.061943 5.86285686519318e-05
0.061944 -6.7280253046312e-05
0.061945 7.77388725397732e-05
0.061946 -9.08603590256176e-05
0.061947 0.000108287951230054
0.061948 -0.000133696476302295
0.061949 0.000177563837506187
0.06195 -0.000287758725875627
0.061951 0.00232973236061905
0.061952 0.00016922547014417
0.061953 -1.49416759240804e-05
0.061954 -4.54416268649375e-05
0.061955 8.80125582049442e-05
0.061956 -0.000128662345603757
0.061957 0.000175988493052013
0.061958 -0.000240748381053959
0.061959 0.000346694849234503
0.06196 -0.000577064931191157
0.061961 0.00166681611316335
0.061962 0.00155586737523526
0.061963 -0.000422402709859344
0.061964 0.00012548266765979
0.061965 0.00024965499055835
0.061966 0.00168406109318516
0.061967 -0.000445875986892303
0.061968 0.000289348726629215
0.061969 -0.000220204539153486
0.06197 0.000179015034175562
0.061971 -0.000150931395436623
0.061972 0.000130294286793003
0.061973 -0.000114415139414495
0.061974 0.000101831158134237
0.061975 -9.16708382881996e-05
0.061976 8.33809332389923e-05
0.061977 -7.65941791868186e-05
0.061978 7.10594009573887e-05
0.061979 -6.66021446291035e-05
0.06198 6.31015092308052e-05
0.061981 -6.04762234880238e-05
0.061982 5.86764158714828e-05
0.061983 -5.76792413891128e-05
0.061984 5.74448774956944e-05
0.061985 -5.79563557970597e-05
0.061986 5.92686536562761e-05
0.061987 -6.14767546316381e-05
0.061988 6.47305793040695e-05
0.061989 -6.92603871461728e-05
0.06199 7.5420846361145e-05
0.061991 -8.37707260558707e-05
0.061992 9.5216937233701e-05
0.061993 -0.00011134210809897
0.061994 0.000135146870407238
0.061995 -0.00017300184682064
0.061996 0.000241155401407945
0.061997 -0.000396820490367187
0.061998 0.00108649431833302
0.061999 0.00159164404475961
0.062 -0.000473204635688377
0.062001 0.000284848127922953
0.062002 -0.00020827251954774
0.062003 0.00016764220811643
0.062004 -0.000143216080648251
0.062005 0.000127602752122779
0.062006 -0.000117448231070393
0.062007 0.000111036699363268
0.062008 -0.000107416350376892
0.062009 0.000106053547541855
0.06201 -0.000106667337057102
0.062011 0.00010915191704022
0.062012 -0.000113545648308195
0.062013 0.00012003138929625
0.062014 -0.000128966690719882
0.062015 0.000140954453346288
0.062016 -0.000156983418148192
0.062017 0.000178708664929946
0.062018 -0.000209048159604546
0.062019 0.000253590099907985
0.06202 -0.00032445607795921
0.062021 0.000453648520192609
0.062022 -0.000761824899763127
0.062023 0.00245542791377298
0.062024 0.00195488721388986
0.062025 -0.000690341157750699
0.062026 0.000415491870745757
0.062027 -0.000294825842984672
0.062028 0.000226728243312482
0.062029 -0.000182772870034365
0.06203 0.000151887979039945
0.062031 -0.000128869400291905
0.062032 0.000110950672069253
0.062033 -9.65271213330497e-05
0.062034 8.46053031529875e-05
0.062035 -7.45383466865399e-05
0.062036 6.58877895382327e-05
0.062037 -5.83465745227742e-05
0.062038 5.16937907753756e-05
0.062039 -4.57915033512573e-05
0.06204 4.05398636308482e-05
0.062041 -3.58421258991988e-05
0.062042 3.16226590507516e-05
0.062043 -2.78214661739245e-05
0.062044 2.43903029589331e-05
0.062045 -2.1289876157893e-05
0.062046 1.84877873356063e-05
0.062047 -1.59570008473369e-05
0.062048 1.36746870012592e-05
0.062049 -1.1621338017092e-05
0.06205 9.78008523175359e-06
0.062051 -8.13616676712488e-06
0.062052 6.67650909259912e-06
0.062053 -5.38939580121962e-06
0.062054 4.26420389055298e-06
0.062055 -3.29119282151023e-06
0.062056 2.46133523156889e-06
0.062057 -1.7661808142813e-06
0.062058 1.1977468247605e-06
0.062059 -7.48430124519244e-07
0.06206 4.10936773882454e-07
0.062061 -1.7822601185999e-07
0.062062 4.34661002294277e-08
0.062063 0
0.062064 0
0.062065 0
0.062066 0
0.062067 0
0.062068 0
0.062069 0
0.06207 0
0.062071 0
0.062072 0
0.062073 -3.87278620890064e-09
0.062074 1.58710106541565e-08
0.062075 -3.6572786041725e-08
0.062076 6.65689657784942e-08
0.062077 -1.06465775983439e-07
0.062078 1.56888236392963e-07
0.062079 -2.18484528743852e-07
0.06208 2.91931508457811e-07
0.062081 -3.77941603479937e-07
0.062082 4.77271406519669e-07
0.062083 -5.90732348631733e-07
0.062084 7.19203949899455e-07
0.062085 -8.6365028654682e-07
0.062086 1.02514050673756e-06
0.062087 -1.20487448918192e-06
0.062088 1.40421509790275e-06
0.062089 -1.62472898499997e-06
0.06209 1.86823859359665e-06
0.062091 -2.13688901034862e-06
0.062092 2.43323475755792e-06
0.062093 -2.76035372942251e-06
0.062094 3.12199863451147e-06
0.062095 -3.52280111185451e-06
0.062096 3.96855115507369e-06
0.062097 -4.46658635316981e-06
0.062098 5.02634483063201e-06
0.062099 -5.66016830374795e-06
0.0621 6.3844981073198e-06
0.062101 -7.22170863365089e-06
0.062102 8.20301341273719e-06
0.062103 -9.37325548086124e-06
0.062104 1.07991807417089e-05
0.062105 -1.25845571178446e-05
0.062106 1.48998066796884e-05
0.062107 -1.80455012822775e-05
0.062108 2.26054967812629e-05
0.062109 -2.98925315320484e-05
0.06211 4.3537486812402e-05
0.062111 -7.87480107055337e-05
0.062112 0.000394038658265264
0.062113 0.000130814992500849
0.062114 -5.55220225012287e-05
0.062115 3.47585244519734e-05
0.062116 -2.48781697022092e-05
0.062117 1.89883535346525e-05
0.062118 -1.49903406259008e-05
0.062119 1.20281464125793e-05
0.06212 -9.68664564277798e-06
0.062121 7.73952034545197e-06
0.062122 -6.05228374800703e-06
0.062123 4.53939222826619e-06
0.062124 -3.14321273585718e-06
0.062125 1.82283445185803e-06
0.062126 -5.47697903285116e-07
0.062127 -7.06264001004249e-07
0.062128 1.95911437709399e-06
0.062129 -3.22863587748048e-06
0.06213 4.53163514382754e-06
0.062131 -5.88504521323098e-06
0.062132 7.3069822830576e-06
0.062133 -8.81789369399633e-06
0.062134 1.04419461338434e-05
0.062135 -1.22088492833847e-05
0.062136 1.41564051040067e-05
0.062137 -1.63342507688094e-05
0.062138 1.88095958732118e-05
0.062139 -2.16763966561868e-05
0.06214 2.50707100940061e-05
0.062141 -2.91977681100959e-05
0.062142 3.43827984942227e-05
0.062143 -4.11741231335159e-05
0.062144 5.05743335195853e-05
0.062145 -6.4652917135387e-05
0.062146 8.83814157126367e-05
0.062147 -0.000137546539060633
0.062148 0.000304245529596498
0.062149 0.0014990324235303
0.06215 -0.00021298757760752
0.062151 0.00011328777029106
0.062152 -7.60008638750348e-05
0.062153 5.61845283569499e-05
0.062154 -4.3664474750667e-05
0.062155 3.4861594859014e-05
0.062156 -2.81914385503838e-05
0.062157 2.28432400184669e-05
0.062158 -1.83577395235468e-05
0.062159 1.44539830645969e-05
0.06216 -1.09490533569902e-05
0.062161 7.71725406484567e-06
0.062162 -4.66774413024829e-06
0.062163 1.7314646949802e-06
0.062164 1.14698563901341e-06
0.062165 -4.01474402439717e-06
0.062166 6.91455957040329e-06
0.062167 -9.88787611640759e-06
0.062168 1.29776074852258e-05
0.062169 -1.62309951990993e-05
0.06217 1.97029411290897e-05
0.062171 -2.34603051237603e-05
0.062172 2.75878834272239e-05
0.062173 -3.21972242513327e-05
0.062174 3.74402827598374e-05
0.062175 -4.35315898379055e-05
0.062176 5.07860838775832e-05
0.062177 -5.96874630727878e-05
0.062178 7.10204663034057e-05
0.062179 -8.61499508797638e-05
0.06218 0.000107680215909457
0.062181 -0.00014127693455673
0.062182 0.000202039496780311
0.062183 -0.000348140406059684
0.062184 0.00121657535895696
0.062185 0.000817974003449616
0.062186 -0.000304450073812511
0.062187 0.000185773286891603
0.062188 -0.000132671656196837
0.062189 0.000102364251254328
0.06219 -8.26369468077379e-05
0.062191 6.86863033797935e-05
0.062192 -5.82389430920245e-05
0.062193 5.00801044212007e-05
0.062194 -4.35020914042801e-05
0.062195 3.80649920866241e-05
0.062196 -3.34811865572444e-05
0.062197 2.95548589495908e-05
0.062198 -2.61481975229201e-05
0.062199 2.31614852044597e-05
0.0622 -2.05208469306261e-05
0.062201 1.81704247666072e-05
0.062202 -1.60672197387076e-05
0.062203 1.41775968706263e-05
0.062204 -1.2474859568008e-05
0.062205 1.09375301510361e-05
0.062206 -9.54810787144543e-06
0.062207 8.29215670328143e-06
0.062208 -7.1576252733568e-06
0.062209 6.13433305028592e-06
0.06221 -5.21357749860698e-06
0.062211 4.387830524721e-06
0.062212 -3.65515171889301e-06
0.062213 3.01480295570798e-06
0.062214 -2.46223434679903e-06
0.062215 1.99339616249087e-06
0.062216 -1.60464778037997e-06
0.062217 1.29268605902811e-06
0.062218 -1.0544895417616e-06
0.062219 8.87275800396334e-07
0.06222 -7.88469926174619e-07
0.062221 7.55682728989096e-07
0.062222 -7.86697663656399e-07
0.062223 8.79465901092903e-07
0.062224 -1.03210933469023e-06
0.062225 1.22438347232562e-06
0.062226 -1.43814350349374e-06
0.062227 1.6749352771511e-06
0.062228 -1.93652925508476e-06
0.062229 2.22497743521144e-06
0.06223 -2.54268623060537e-06
0.062231 2.89251065531639e-06
0.062232 -3.27787734288628e-06
0.062233 3.7029471468333e-06
0.062234 -4.17283293749929e-06
0.062235 4.69389570115434e-06
0.062236 -5.27415384073089e-06
0.062237 5.9238596046651e-06
0.062238 -6.65632812104057e-06
0.062239 7.48915846975004e-06
0.06224 -8.44608177752102e-06
0.062241 9.55984743896932e-06
0.062242 -1.08768985317863e-05
0.062243 1.2465280198744e-05
0.062244 -1.44287298692852e-05
0.062245 1.69334329550379e-05
0.062246 -2.02630692893748e-05
0.062247 2.49445205629392e-05
0.062248 -3.2078875300676e-05
0.062249 4.44152365797075e-05
0.06225 -7.12747208964925e-05
0.062251 0.000177403358927973
0.062252 0.000368837028630849
0.062253 -8.96353346050937e-05
0.062254 5.06816244403211e-05
0.062255 -3.5054541461676e-05
0.062256 2.65731725320366e-05
0.062257 -2.12134299569084e-05
0.062258 1.7496592408515e-05
0.062259 -1.47517302517035e-05
0.06226 1.26305183868706e-05
0.062261 -1.0934244285604e-05
0.062262 9.54134511310386e-06
0.062263 -8.37333529202466e-06
0.062264 7.3773203419299e-06
0.062265 -6.5163837406965e-06
0.062266 5.76399965177956e-06
0.062267 -5.10063268081654e-06
0.062268 4.51158694501987e-06
0.062269 -3.98559974179449e-06
0.06227 3.51389544335699e-06
0.062271 -3.08953296762211e-06
0.062272 2.70694577035216e-06
0.062273 -2.36161121444978e-06
0.062274 2.04980879967946e-06
0.062275 -1.76844063241869e-06
0.062276 1.51489626960532e-06
0.062277 -1.28694971416433e-06
0.062278 1.08268005280147e-06
0.062279 -9.00409717278156e-07
0.06228 7.38656049044203e-07
0.062281 -5.96093024301167e-07
0.062282 4.51423913725171e-07
0.062283 -2.81492703007941e-07
0.062284 8.23012875200253e-08
0.062285 1.50144331574033e-07
0.062286 -4.19859757557871e-07
0.062287 7.30909416589166e-07
0.062288 -1.08743654254574e-06
0.062289 1.49369727476813e-06
0.06229 -1.95410037968493e-06
0.062291 2.4732543598712e-06
0.062292 -3.06058451483399e-06
0.062293 3.7253716965118e-06
0.062294 -4.47252075853241e-06
0.062295 5.30746216870393e-06
0.062296 -6.23628045342255e-06
0.062297 7.26587546435531e-06
0.062298 -8.40416609545317e-06
0.062299 9.66034950430376e-06
0.0623 -1.10452337575751e-05
0.062301 1.25716688304856e-05
0.062302 -1.425511114836e-05
0.062303 1.61143721263784e-05
0.062304 -1.81760036784113e-05
0.062305 2.04726171728104e-05
0.062306 -2.30412537094605e-05
0.062307 2.59293019644742e-05
0.062308 -2.91984016328897e-05
0.062309 3.29302283157839e-05
0.06231 -3.7235311085055e-05
0.062311 4.22669166174275e-05
0.062312 -4.8243758520372e-05
0.062313 5.5488855751755e-05
0.062314 -6.44997458742034e-05
0.062315 7.60841668440211e-05
0.062316 -9.16455484466757e-05
0.062317 0.000113854847648908
0.062318 -0.000148496424499053
0.062319 0.000210865637760059
0.06232 -0.000358956158951455
0.062321 0.00118804357474456
0.062322 0.000905248602611285
0.062323 -0.00032376314421651
0.062324 0.000194930245322755
0.062325 -0.000137753169870749
0.062326 0.00010512884773979
0.062327 -8.38086507602745e-05
0.062328 6.86134059991226e-05
0.062329 -5.7099005302715e-05
0.06233 4.79583620119747e-05
0.062331 -4.04251601359517e-05
0.062332 3.40153467038087e-05
0.062333 -2.84174064884794e-05
0.062334 2.34102607216672e-05
0.062335 -1.880549960244e-05
0.062336 1.44326249477128e-05
0.062337 -1.010973651365e-05
0.062338 5.60253116519739e-06
0.062339 -5.46522702177605e-07
0.06234 -5.7388079469404e-06
0.062341 1.48052114419903e-05
0.062342 -3.13305717893641e-05
0.062343 7.9603455680311e-05
0.062344 0.00281010250644981
0.062345 -9.38264965701167e-05
0.062346 5.27047805421272e-05
0.062347 -3.83696516450929e-05
0.062348 3.11120338274825e-05
0.062349 -2.68338853979796e-05
0.06235 2.41479399978898e-05
0.062351 -2.24564774388236e-05
0.062352 2.14622317370305e-05
0.062353 -2.10038025671517e-05
0.062354 2.09896611484114e-05
0.062355 -2.13684342143732e-05
0.062356 2.21145777809517e-05
0.062357 -2.32214402494572e-05
0.062358 2.46983942764156e-05
0.062359 -2.65706744987239e-05
0.06236 2.8881545398304e-05
0.062361 -3.16971107483566e-05
0.062362 3.50899507368079e-05
0.062363 -3.91798952992965e-05
0.062364 4.41828721294605e-05
0.062365 -5.04294353268521e-05
0.062366 5.84480626318648e-05
0.062367 -6.91345624712986e-05
0.062368 8.41325499803907e-05
0.062369 -0.000106811665500295
0.06237 0.000145327160280219
0.062371 -0.000225766667354729
0.062372 0.0005015779968912
0.062373 0.00234365198599985
0.062374 -0.000347992691046943
0.062375 0.000187465188436338
0.062376 -0.00012777737768356
0.062377 9.65373102412347e-05
0.062378 -7.72823524348142e-05
0.062379 6.42116918660979e-05
0.06238 -5.47599012334615e-05
0.062381 4.76191929734895e-05
0.062382 -4.20546691284839e-05
0.062383 3.76233431711084e-05
0.062384 -3.40474893751942e-05
0.062385 3.11167772374183e-05
0.062386 -2.86751496141882e-05
0.062387 2.66339433933062e-05
0.062388 -2.49331803774595e-05
0.062389 2.3534944315258e-05
0.06239 -2.24201652675835e-05
0.062391 2.15881672892739e-05
0.062392 -2.10591169014466e-05
0.062393 2.08804357378628e-05
0.062394 -2.11398370034357e-05
0.062395 2.19910805436062e-05
0.062396 -2.37070498622474e-05
0.062397 2.67987537443254e-05
0.062398 -3.23180430373411e-05
0.062399 4.27748826563159e-05
0.0624 -6.59974873800518e-05
0.062401 0.000144455390130416
0.062402 0.001635045053443
0.062403 -0.000141108120499029
0.062404 8.24964662733094e-05
0.062405 -6.35876937450595e-05
0.062406 5.54451631147964e-05
0.062407 -5.18985424833125e-05
0.062408 5.08612387871932e-05
0.062409 -5.14580947561437e-05
0.06241 5.32848742047097e-05
0.062411 -5.61577123908967e-05
0.062412 6.00096769647144e-05
0.062413 -6.48430321227735e-05
0.062414 7.05869709282109e-05
0.062415 -7.62073283593086e-05
0.062416 0.000702568194480999
0.062417 -0.00010911964819422
0.062418 0.00012408991559373
0.062419 -0.000146810319815532
0.06242 0.000180540708363277
0.062421 -0.000234764319198056
0.062422 0.000336512384759936
0.062423 -0.000600895793258874
0.062424 0.00315487200330115
0.062425 0.000921406633536556
0.062426 -0.00038576590871764
0.062427 0.000235100104444792
0.062428 -0.000162408119225254
0.062429 0.000118231171063707
0.06243 -8.72707918428939e-05
0.062431 6.31070040439316e-05
0.062432 -4.23562167938289e-05
0.062433 2.27303407037102e-05
0.062434 -2.05072511989433e-06
0.062435 -2.28075287145566e-05
0.062436 5.84486690838181e-05
0.062437 -0.000125647561526622
0.062438 0.00035656872003291
0.062439 0.00112784217435941
0.06244 -0.00025035428006118
0.062441 0.000144730795516313
0.062442 -0.000100998616718815
0.062443 7.56942726956629e-05
0.062444 -5.83580120071888e-05
0.062445 4.51864732952621e-05
0.062446 -3.44515911152961e-05
0.062447 2.52450525495105e-05
0.062448 -1.70350618555371e-05
0.062449 9.48129823889063e-06
0.06245 -2.34745797160679e-06
0.062451 -4.54455896325401e-06
0.062452 1.13411573509627e-05
0.062453 -1.81742587095632e-05
0.062454 2.5174274112825e-05
0.062455 -3.24818650705632e-05
0.062456 4.02606743935077e-05
0.062457 -4.87141749978865e-05
0.062458 5.81099419621306e-05
0.062459 -6.8817376571694e-05
0.06246 8.13715377262314e-05
0.062461 -9.65878492366322e-05
0.062462 0.00011578372745742
0.062463 -0.000141246222917467
0.062464 0.00017733810755364
0.062465 -0.000233587931067389
0.062466 0.00033540956222455
0.062467 -0.000581216195478602
0.062468 0.00208031403249785
0.062469 0.00133398214556218
0.06247 -0.000502544627471354
0.062471 0.000307608994242637
0.062472 -0.000219956788612227
0.062473 0.000169780376564715
0.062474 -0.000137062138734432
0.062475 0.000113901816572183
0.062476 -9.65533533607931e-05
0.062477 8.30120071866901e-05
0.062478 -7.21081757024193e-05
0.062479 6.3102734436738e-05
0.06248 -5.5508957402644e-05
0.062481 4.90032191333278e-05
0.062482 -4.33576815153553e-05
0.062483 3.84074403920008e-05
0.062484 -3.40302978914023e-05
0.062485 3.01338395482097e-05
0.062486 -2.66469127206901e-05
0.062487 2.35138510524719e-05
0.062488 -2.06904650509396e-05
0.062489 1.81411992549564e-05
0.06249 -1.58370784264871e-05
0.062491 1.37541988026132e-05
0.062492 -1.18726031132843e-05
0.062493 1.0175430503126e-05
0.062494 -8.64826649962426e-06
0.062495 7.27864067096792e-06
0.062496 -6.05563478124217e-06
0.062497 4.9695746430063e-06
0.062498 -4.01178609932511e-06
0.062499 3.17440067158632e-06
0.0625 -2.4502000591513e-06
0.062501 1.83249131817663e-06
0.062502 -1.31500647993007e-06
0.062503 8.91821798339341e-07
0.062504 -5.57292883852413e-07
0.062505 3.06002784936749e-07
0.062506 -1.32720689739453e-07
0.062507 3.23693886568353e-08
0.062508 0
0.062509 0
0.06251 -2.38000645377663e-08
0.062511 9.75382036388767e-08
0.062512 -2.24773241752503e-07
0.062513 4.0914351605047e-07
0.062514 -6.54383241740219e-07
0.062515 9.64343763758984e-07
0.062516 -1.34302067912679e-06
0.062517 1.79458804590766e-06
0.062518 -2.32344119362304e-06
0.062519 2.93425003842132e-06
0.06252 -3.6320253150936e-06
0.062521 4.42220080989193e-06
0.062522 -5.31073557309838e-06
0.062523 6.30424129366395e-06
0.062524 -7.41014165244746e-06
0.062525 8.63687271377727e-06
0.062526 -9.99413652982564e-06
0.062527 1.14932245113678e-05
0.062528 -1.31474333584194e-05
0.062529 1.49726053664583e-05
0.06253 -1.69878381778526e-05
0.062531 1.92008434865199e-05
0.062532 -2.1623296352578e-05
0.062533 2.42888911834828e-05
0.062534 -2.72409285592249e-05
0.062535 3.05357658802396e-05
0.062536 -3.42478366451121e-05
0.062537 3.84771393622388e-05
0.062538 -4.33607411921029e-05
0.062539 4.90910541229812e-05
0.06254 -5.59460411486235e-05
0.062541 6.43415447790863e-05
0.062542 -7.49272623105756e-05
0.062543 8.87756849218192e-05
0.062544 -0.000107789249777687
0.062545 0.000135680167222365
0.062546 -0.000180826033333862
0.062547 0.000266905666467478
0.062548 -0.000496828693058564
0.062549 0.00308725009065362
0.06255 0.000760977123359839
0.062551 -0.000344481573417027
0.062552 0.000225661866069917
0.062553 -0.000169869609167638
0.062554 0.00013788542579516
0.062555 -0.00011754516018694
0.062556 0.000103862383378261
0.062557 -9.44369480321714e-05
0.062558 8.79960404881024e-05
0.062559 -8.38327307933303e-05
0.06256 8.15632052325536e-05
0.062561 -8.10182045046208e-05
0.062562 8.22032743249035e-05
0.062563 -8.53080071584117e-05
0.062564 9.07719157975911e-05
0.062565 -9.94511414957492e-05
0.062566 0.000113019882361049
0.062567 -0.0001350385487181
0.062568 0.00017440434890563
0.062569 -0.000260952316741719
0.06257 0.000593763102808665
0.062571 0.00134176590901724
0.062572 -0.000281944479728373
0.062573 0.000145601671346836
0.062574 -9.07633925177165e-05
0.062575 6.00294343006478e-05
0.062576 -3.92407566075155e-05
0.062577 2.30382548964395e-05
0.062578 -8.6851677103744e-06
0.062579 -5.78857743675493e-06
0.06258 2.25971670804869e-05
0.062581 -4.5646523406879e-05
0.062582 8.51825881980576e-05
0.062583 -0.00018588098840688
0.062584 0.00153630023630926
0.062585 0.00030732177988996
0.062586 -0.000148081244885899
0.062587 9.94157688548305e-05
0.062588 -7.50890236623688e-05
0.062589 6.0096009753988e-05
0.06259 -4.97180356825479e-05
0.062591 4.19997302664385e-05
0.062592 -3.59658435349635e-05
0.062593 3.107856722534e-05
0.062594 -2.70160502956031e-05
0.062595 2.35732981005094e-05
0.062596 -2.06131588415612e-05
0.062597 1.80401257896655e-05
0.062598 -1.57854373132221e-05
0.062599 1.3798159870622e-05
0.0626 -1.20396196695863e-05
0.062601 1.04797977533579e-05
0.062602 -9.09492287691794e-06
0.062603 7.86582057792508e-06
0.062604 -6.77675417151745e-06
0.062605 5.81459432714402e-06
0.062606 -4.96821334746288e-06
0.062607 4.22803638587405e-06
0.062608 -3.58570438049266e-06
0.062609 3.03381789816903e-06
0.06261 -2.56574050657578e-06
0.062611 2.16013714852611e-06
0.062612 -1.7977424282761e-06
0.062613 1.47575491428339e-06
0.062614 -1.19165751306349e-06
0.062615 9.43162164221176e-07
0.062616 -7.28165539003096e-07
0.062617 5.44713446862462e-07
0.062618 -3.90972193485513e-07
0.062619 2.65205533205214e-07
0.06262 -1.65756157656721e-07
0.062621 9.10308882289317e-08
0.062622 -3.94889117107125e-08
0.062623 9.63253041061556e-09
0.062624 0
0.062625 0
0.062626 0
0.062627 0
0.062628 0
0.062629 0
0.06263 0
0.062631 0
0.062632 0
0.062633 0
0.062634 0
0.062635 0
0.062636 0
0.062637 0
0.062638 0
0.062639 0
0.06264 0
0.062641 0
0.062642 0
0.062643 0
0.062644 0
0.062645 0
0.062646 0
0.062647 0
0.062648 0
0.062649 0
0.06265 0
0.062651 0
0.062652 0
0.062653 0
0.062654 0
0.062655 0
0.062656 0
0.062657 0
0.062658 0
0.062659 0
0.06266 0
0.062661 0
0.062662 0
0.062663 0
0.062664 0
0.062665 0
0.062666 0
0.062667 0
0.062668 0
0.062669 0
0.06267 0
0.062671 0
0.062672 0
0.062673 0
0.062674 0
0.062675 0
0.062676 0
0.062677 -1.1828822732803e-08
0.062678 4.84592775257248e-08
0.062679 -1.11628986432724e-07
0.06268 2.03108886342705e-07
0.062681 -3.2471040271566e-07
0.062682 4.78294860970845e-07
0.062683 -6.65785576641047e-07
0.062684 8.89183166736562e-07
0.062685 -1.15058475499751e-06
0.062686 1.45220791229073e-06
0.062687 -1.79642039325328e-06
0.062688 2.18577701926332e-06
0.062689 -2.62306544087619e-06
0.06269 3.11136302519088e-06
0.062691 -3.65410780543291e-06
0.062692 4.25518737387902e-06
0.062693 -4.91905090121226e-06
0.062694 5.65085128285791e-06
0.062695 -6.45662698274848e-06
0.062696 7.34353682975942e-06
0.062697 -8.32016638599979e-06
0.062698 9.39693244430702e-06
0.062699 -1.05866241741641e-05
0.0627 1.19051378216084e-05
0.062701 -1.33724907560112e-05
0.062702 1.50142471593817e-05
0.062703 -1.68635645740939e-05
0.062704 1.89642017009884e-05
0.062705 -2.13750594080366e-05
0.062706 2.41772521726897e-05
0.062707 -2.74855245997781e-05
0.062708 3.14674849077547e-05
0.062709 -3.63777066485057e-05
0.06271 4.26220949047322e-05
0.062711 -5.08892978553998e-05
0.062712 6.24477652618003e-05
0.062713 -7.99168672647907e-05
0.062714 0.00010971459669551
0.062715 -0.000172852465981503
0.062716 0.000401067871681238
0.062717 0.00127842960094374
0.062718 -0.000244258302978485
0.062719 0.000134134968899633
0.06272 -9.17238235275664e-05
0.062721 6.91099434137785e-05
0.062722 -5.49625442143777e-05
0.062723 4.52158331708019e-05
0.062724 -3.80511995931127e-05
0.062725 3.25335041736783e-05
0.062726 -2.81553927320167e-05
0.062727 2.46190653870321e-05
0.062728 -2.17205105114639e-05
0.062729 1.93238330375039e-05
0.06273 -1.73355399105356e-05
0.062731 1.56896690532865e-05
0.062732 -1.43387840037603e-05
0.062733 1.32483092015092e-05
0.062734 -1.23928533549831e-05
0.062735 1.1753762442498e-05
0.062736 -1.13174603413802e-05
0.062737 1.10743111205382e-05
0.062738 -1.10178388822794e-05
0.062739 1.11442022040229e-05
0.06274 -1.14518584145148e-05
0.062741 1.19413778967315e-05
0.062742 -1.26153859655967e-05
0.062743 1.34786230681186e-05
0.062744 -1.45381254168656e-05
0.062745 1.58035395164501e-05
0.062746 -1.72875971415199e-05
0.062747 1.90067942915509e-05
0.062748 -2.09823414671595e-05
0.062749 2.32414879290746e-05
0.06275 -2.58193770912268e-05
0.062751 2.8761677105278e-05
0.062752 -3.21512047860222e-05
0.062753 3.60928876355689e-05
0.062754 -4.06983065423644e-05
0.062755 4.61205746530697e-05
0.062756 -5.25755200866401e-05
0.062757 6.03460614340642e-05
0.062758 -6.9875730344115e-05
0.062759 8.19186730324527e-05
0.06276 -9.77496076583554e-05
0.062761 0.000119705322289456
0.062762 -0.00015257962989644
0.062763 0.000208000481117301
0.062764 -0.000323345695942364
0.062765 0.000721454697916982
0.062766 0.00301672674699992
0.062767 -0.000476790386219681
0.062768 0.00025428975347316
0.062769 -0.000170181417429386
0.06277 0.000125402981745734
0.062771 -9.72000118438238e-05
0.062772 7.75101286790957e-05
0.062773 -6.27477047377894e-05
0.062774 5.10692757607813e-05
0.062775 -4.14229559477231e-05
0.062776 3.31563067626916e-05
0.062777 -2.58328946294927e-05
0.062778 1.91369820288956e-05
0.062779 -1.28184504024916e-05
0.06278 6.65630532792133e-06
0.062781 -4.29213885747701e-07
0.062782 -6.11514324932692e-06
0.062783 1.33008826323111e-05
0.062784 -2.15893750828527e-05
0.062785 3.16988813160967e-05
0.062786 -4.48479708562016e-05
0.062787 6.33096041665654e-05
0.062788 -9.18629544457944e-05
0.062789 0.000142440180589402
0.06279 -0.000254730642128409
0.062791 0.000679685416838114
0.062792 0.00261909671558224
0.062793 -0.000610921141287367
0.062794 0.000447143790187642
0.062795 -0.000472540162128456
0.062796 0.000832793406550841
0.062797 0.00173540999550345
0.062798 -0.000302836423077015
0.062799 0.000142120319364043
0.0628 -8.42116972748323e-05
0.062801 5.56506791879799e-05
0.062802 -3.9070400961238e-05
0.062803 2.83511894903665e-05
0.062804 -2.08271973815617e-05
0.062805 1.51690696112108e-05
0.062806 -1.06696800552184e-05
0.062807 6.91867178744135e-06
0.062808 -3.64335791732693e-06
0.062809 6.62773417830546e-07
0.06281 2.14963402908085e-06
0.062811 -4.8874057278188e-06
0.062812 7.62412847636104e-06
0.062813 -1.04219751500364e-05
0.062814 1.33378156429675e-05
0.062815 -1.64444359040668e-05
0.062816 1.98204333893099e-05
0.062817 -2.35382139354008e-05
0.062818 2.76858186773588e-05
0.062819 -3.23756742916196e-05
0.06282 3.77576651905966e-05
0.062821 -4.40398716326845e-05
0.062822 5.15233385592675e-05
0.062823 -6.06638521593444e-05
0.062824 7.21893035122804e-05
0.062825 -8.73417543595127e-05
0.062826 0.000108432570756116
0.062827 -0.000140313479533895
0.062828 0.000195196513352274
0.062829 -0.00031516050328466
0.06283 0.000807553363241545
0.062831 0.00139741349352967
0.062832 -0.000364149836927504
0.062833 0.000204113896060959
0.062834 -0.000138104506171202
0.062835 0.000101472826327195
0.062836 -7.77801334327037e-05
0.062837 6.08924886973363e-05
0.062838 -4.79884052013747e-05
0.062839 3.7594200534432e-05
0.06284 -2.88500979390284e-05
0.062841 2.12078718672839e-05
0.062842 -1.42854749003449e-05
0.062843 7.78830937283617e-06
0.062844 -1.45988916363766e-06
0.062845 -4.95639115740472e-06
0.062846 1.17364479398666e-05
0.062847 -1.92468114578854e-05
0.062848 2.80544939972575e-05
0.062849 -3.90800804407306e-05
0.06285 5.39768380572686e-05
0.062851 -7.60951933003926e-05
0.062852 0.000113469665974568
0.062853 -0.000191457931191899
0.062854 0.000453970772254597
0.062855 0.00302927810787351
0.062856 -0.000409082299256525
0.062857 0.000241016900551759
0.062858 -0.000182837299701255
0.062859 0.000155614767001622
0.06286 -0.000141947288701652
0.062861 0.000135930667469142
0.062862 -0.000135184551679583
0.062863 0.000138799194369847
0.062864 -0.000146706523212661
0.062865 0.000159565478722881
0.062866 -0.000178999047065237
0.062867 0.000208381341785442
0.062868 -0.000255066693825244
0.062869 0.000337768357977059
0.06287 -0.000521120895750195
0.062871 0.00127488001533422
0.062872 0.00215163699910809
0.062873 -0.000532069527434868
0.062874 0.000282744870473252
0.062875 -0.000178926855175122
0.062876 0.000119764303761965
0.062877 -7.94461293807587e-05
0.062878 4.80596660139341e-05
0.062879 -2.05606607052531e-05
0.06288 -6.55356070430515e-06
0.062881 3.6919102523167e-05
0.062882 -7.6286330962077e-05
0.062883 0.000137732551514778
0.062884 -0.000265315230327534
0.062885 0.000787477017885696
0.062886 0.00138941026992941
0.062887 -0.000411599934960747
0.062888 0.000252498465985891
0.062889 -0.000186141489691542
0.06289 0.000149354435023115
0.062891 -0.000125900166105113
0.062892 0.000109718589413604
0.062893 -9.80608889674591e-05
0.062894 8.9518035086744e-05
0.062895 -8.33154483895195e-05
0.062896 7.90187228886467e-05
0.062897 -7.63850676573253e-05
0.062898 7.53201485492834e-05
0.062899 -7.58590791519934e-05
0.0629 7.81798878793063e-05
0.062901 -8.26570933114263e-05
0.062902 8.99864298961528e-05
0.062903 -0.000101467362328073
0.062904 0.00011970014408641
0.062905 -0.000150600335629871
0.062906 0.000210925874270403
0.062907 -0.000373579562545014
0.062908 0.002209161527386
0.062909 0.000516958647695769
0.06291 -0.000220917020250117
0.062911 0.000135390611566331
0.062912 -9.41382683113707e-05
0.062913 6.93804158194289e-05
0.062914 -5.2468122006847e-05
0.062915 3.9828500845188e-05
0.062916 -2.97120683280239e-05
0.062917 2.11513512583546e-05
0.062918 -1.35527484791409e-05
0.062919 6.51797903838376e-06
0.06292 2.48564647389475e-07
0.062921 -6.99373965348369e-06
0.062922 1.39533763715238e-05
0.062923 -2.1386400578289e-05
0.062924 2.96158851062624e-05
0.062925 -3.90914229813537e-05
0.062926 5.04809965399516e-05
0.062927 -6.49183519467466e-05
0.062928 8.45394999229925e-05
0.062929 -0.000113850127418275
0.06293 0.000164385267416645
0.062931 -0.000277763432466583
0.062932 0.000852127837537182
0.062933 0.0015993307487847
0.062934 -0.000338638914654168
0.062935 0.000194724359928748
0.062936 -0.000136742294556879
0.062937 0.000105076373227803
0.062938 -8.50045749612356e-05
0.062939 7.11056912099614e-05
0.06294 -6.09141412794639e-05
0.062941 5.31492356147981e-05
0.062942 -4.7082977853469e-05
0.062943 4.2275239783569e-05
0.062944 -3.84499007049596e-05
0.062945 3.54326151717557e-05
0.062946 -3.31188878802591e-05
0.062947 3.14594443263507e-05
0.062948 -3.04583804529941e-05
0.062949 3.01694052658548e-05
0.06295 -3.07502072347985e-05
0.062951 3.25693254297052e-05
0.062952 -3.64358033992689e-05
0.062953 4.43988080725535e-05
0.062954 -6.33664063712873e-05
0.062955 0.000139513671898641
0.062956 0.00031058617568868
0.062957 -6.57203917499778e-05
0.062958 3.51143652562416e-05
0.062959 -2.34446431442576e-05
0.06296 1.7424316445463e-05
0.062961 -1.3811587013383e-05
0.062962 1.14283263926455e-05
0.062963 -9.74501497446841e-06
0.062964 8.4895018662538e-06
0.062965 -7.50839697302657e-06
0.062966 6.7092842998444e-06
0.062967 -6.03365509517075e-06
0.062968 5.4430644235577e-06
0.062969 -4.91154495482115e-06
0.06297 4.42121132516799e-06
0.062971 -3.95959302162748e-06
0.062972 3.51795192008281e-06
0.062973 -3.10746021417798e-06
0.062974 2.72560235569214e-06
0.062975 -2.35178895661857e-06
0.062976 1.97962467171131e-06
0.062977 -1.60349367834759e-06
0.062978 1.21836120313928e-06
0.062979 -8.19621379287358e-07
0.06298 4.02976837954764e-07
0.062981 3.56602318959009e-08
0.062982 -5.00253047769531e-07
0.062983 9.68064622750378e-07
0.062984 -1.41378539961295e-06
0.062985 1.83750468309085e-06
0.062986 -2.23940659573994e-06
0.062987 2.61983918659713e-06
0.062988 -2.97939117380011e-06
0.062989 3.31898066556371e-06
0.06299 -3.63996133324473e-06
0.062991 3.94425323203565e-06
0.062992 -4.23450802766029e-06
0.062993 4.51432218612829e-06
0.062994 -4.78851734653242e-06
0.062995 5.06351563607359e-06
0.062996 -5.35140269924556e-06
0.062997 5.66671785408913e-06
0.062998 -6.02409164984171e-06
0.062999 6.44341866444221e-06
0.063 -6.95196505207344e-06
0.063001 7.58753599915134e-06
0.063002 -8.40336251933526e-06
0.063003 9.47587152012903e-06
0.063004 -1.09174820485128e-05
0.063005 1.28985738216201e-05
0.063006 -1.56871405170936e-05
0.063007 1.97249160590689e-05
0.063008 -2.57853613450984e-05
0.063009 3.53366886266152e-05
0.06301 -5.15009570033634e-05
0.063011 8.2165172362577e-05
0.063012 -0.00015417221764827
0.063013 0.000451164871731489
0.063014 0.00122301421709956
0.063015 -0.00035401823234344
0.063016 0.000251145097671642
0.063017 -0.000224391087363017
0.063018 0.000227793416225042
0.063019 -0.00025657846939442
0.06302 0.000325659907610992
0.063021 -0.000504903744640435
0.063022 0.00147125690562795
0.063023 0.00127081723359728
0.063024 -0.000416368566573653
0.063025 0.000241459907679979
0.063026 -0.000166744356175887
0.063027 0.000125536019354644
0.063028 -9.95038399184595e-05
0.063029 8.15879812745294e-05
0.06303 -6.85005811427938e-05
0.063031 5.8508492832197e-05
0.063032 -5.06143505607852e-05
0.063033 4.42053179034657e-05
0.063034 -3.88851705230474e-05
0.063035 3.43870995271992e-05
0.063036 -3.05253721022183e-05
0.063037 2.71670721558238e-05
0.063038 -2.42148358253022e-05
0.063039 2.15959045373148e-05
0.06304 -1.92549593020972e-05
0.063041 1.7149298901353e-05
0.063042 -1.52455159131215e-05
0.063043 1.35171558335522e-05
0.063044 -1.19430369015067e-05
0.063045 1.05060234393956e-05
0.063046 -9.19211646776933e-06
0.063047 7.9897701345066e-06
0.063048 -6.88937140634767e-06
0.063049 5.88283950974305e-06
0.06305 -4.96331438011293e-06
0.063051 4.12491209127971e-06
0.063052 -3.36253127224733e-06
0.063053 2.67169875879264e-06
0.063054 -2.06200043518091e-06
0.063055 1.54203048554864e-06
0.063056 -1.10648341751038e-06
0.063057 7.50348556596153e-07
0.063058 -4.68854640965767e-07
0.063059 2.57425466749852e-07
0.06306 -1.11644591839681e-07
0.063061 2.72275078468077e-08
0.063062 0
0.063063 0
0.063064 0
0.063065 0
0.063066 0
0.063067 0
0.063068 0
0.063069 0
0.06307 0
0.063071 0
0.063072 0
0.063073 0
0.063074 0
0.063075 0
0.063076 0
0.063077 0
0.063078 0
0.063079 0
0.06308 0
0.063081 0
0.063082 0
0.063083 0
0.063084 0
0.063085 0
0.063086 0
0.063087 0
0.063088 0
0.063089 0
0.06309 0
0.063091 0
0.063092 0
0.063093 0
0.063094 0
0.063095 0
0.063096 0
0.063097 0
0.063098 0
0.063099 0
0.0631 0
0.063101 0
0.063102 0
0.063103 0
0.063104 0
0.063105 0
0.063106 0
0.063107 0
0.063108 0
0.063109 0
0.06311 0
0.063111 0
0.063112 0
0.063113 0
0.063114 0
0.063115 0
0.063116 0
0.063117 0
0.063118 0
0.063119 0
0.06312 0
0.063121 0
0.063122 -1.45123076233116e-08
0.063123 5.94483576090769e-08
0.063124 -1.36932389612673e-07
0.063125 2.49128021363016e-07
0.063126 -3.98246822392798e-07
0.063127 5.86559588457063e-07
0.063128 -8.16410846708819e-07
0.063129 1.09023724285917e-06
0.06313 -1.410590617153e-06
0.063131 1.78016677724596e-06
0.063132 -2.2018412383059e-06
0.063133 2.67871354505031e-06
0.063134 -3.21416224649297e-06
0.063135 3.81191320350786e-06
0.063136 -4.47612473121319e-06
0.063137 5.21149419812718e-06
0.063138 -6.02339224693962e-06
0.063139 6.91803295252018e-06
0.06314 -7.90269126937996e-06
0.063141 8.9841206479454e-06
0.063142 -1.01706017652074e-05
0.063143 1.14743736325543e-05
0.063144 -1.29105022825729e-05
0.063145 1.44977517878597e-05
0.063146 -1.62597841339566e-05
0.063147 1.8226842580775e-05
0.063148 -2.04381623413605e-05
0.063149 2.29455039649119e-05
0.06315 -2.58184712572484e-05
0.063151 2.91527625669693e-05
0.063152 -3.30834351856401e-05
0.063153 3.78071377392867e-05
0.063154 -4.36212840136447e-05
0.063155 5.09974220817643e-05
0.063156 -6.07295536706119e-05
0.063157 7.42650609204091e-05
0.063158 -9.45482553871211e-05
0.063159 0.00012862545806551
0.06316 -0.00019859522634532
0.063161 0.000427871039730072
0.063162 0.00309859519094581
0.063163 -0.000332691480714741
0.063164 0.000175762254708441
0.063165 -0.000119068917234372
0.063166 8.97334834238269e-05
0.063167 -7.1768881565377e-05
0.063168 5.96345538328611e-05
0.063169 -5.09072524743275e-05
0.06317 4.43651505896733e-05
0.063171 -3.93330347852437e-05
0.063172 3.54176661142178e-05
0.063173 -3.23895462815222e-05
0.063174 3.01300049466722e-05
0.063175 -2.86162602390678e-05
0.063176 2.79439853031e-05
0.063177 -2.84224344806572e-05
0.063178 3.08960373780271e-05
0.063179 -3.81148452206667e-05
0.06318 6.54199803107194e-05
0.063181 0.000430212105203924
0.063182 -3.44302912411908e-05
0.063183 1.49902782403223e-05
0.063184 -8.59585436439335e-06
0.063185 5.66129504847006e-06
0.063186 -4.10836543281019e-06
0.063187 3.22335818124076e-06
0.063188 -2.69714286061852e-06
0.063189 2.37538166572531e-06
0.06319 -2.17330934976533e-06
0.063191 2.04113847246094e-06
0.063192 -1.9481854875489e-06
0.063193 1.87488913822866e-06
0.063194 -1.8085014184803e-06
0.063195 1.74062487561192e-06
0.063196 -1.66573775407357e-06
0.063197 1.58027542172105e-06
0.063198 -1.48203875956755e-06
0.063199 1.36980183498814e-06
0.0632 -1.2430448800598e-06
0.063201 1.10176821434196e-06
0.063202 -9.60735230527561e-07
0.063203 8.33513588115849e-07
0.063204 -7.18804378319916e-07
0.063205 6.15515243803186e-07
0.063206 -5.22716505160497e-07
0.063207 4.39607435732267e-07
0.063208 -3.65490079909204e-07
0.063209 2.99748750869794e-07
0.06321 -2.41833855383191e-07
0.063211 1.91249051987075e-07
0.063212 -1.47541003699434e-07
0.063213 1.10291169780395e-07
0.063214 -7.910921452098e-08
0.063215 5.36277092306294e-08
0.063216 -3.34978765736462e-08
0.063217 1.8386181153402e-08
0.063218 -7.971611679485e-09
0.063219 1.94353167464364e-09
0.06322 0
0.063221 0
0.063222 0
0.063223 0
0.063224 -3.92035858346767e-08
0.063225 1.60630629339186e-07
0.063226 -3.70082997169745e-07
0.063227 6.7348148663381e-07
0.063228 -1.07689090858097e-06
0.063229 1.58655284465673e-06
0.06323 -2.20892760558744e-06
0.063231 2.95074727148649e-06
0.063232 -3.81908215128772e-06
0.063233 4.82142358980751e-06
0.063234 -5.96578682356801e-06
0.063235 7.26083860405479e-06
0.063236 -8.71605565864558e-06
0.063237 1.03364581369144e-05
0.063238 -1.21277819706649e-05
0.063239 1.4102508264206e-05
0.06324 -1.6275051967994e-05
0.063241 1.86622540076598e-05
0.063242 -2.12840122077053e-05
0.063243 2.41640980734816e-05
0.063244 -2.73312258115928e-05
0.063245 3.08204686845058e-05
0.063246 -3.46751612775233e-05
0.063247 3.89494934479733e-05
0.063248 -4.37121079092982e-05
0.063249 4.90511854368383e-05
0.06325 -5.50817882821257e-05
0.063251 6.19567250625286e-05
0.063252 -6.98830780432573e-05
0.063253 7.91481622658192e-05
0.063254 -9.01618540387887e-05
0.063255 0.000103528740472083
0.063256 -0.000120177850378246
0.063257 0.00014161178052786
0.063258 -0.000170426584546404
0.063259 0.000211521567028129
0.06326 -0.000275370105154895
0.063261 0.000389071616072857
0.063262 -0.000650973486124381
0.063263 0.00191441433125286
0.063264 0.00211701905471553
0.063265 -0.000685919594414747
0.063266 0.00041136083204996
0.063267 -0.000295038659784164
0.063268 0.000231202876805261
0.063269 -0.000191486898793685
0.06327 0.000165244829183715
0.063271 -0.000147864870972208
0.063272 0.000137567305296404
0.063273 -0.000134841755692631
0.063274 0.000144573800195211
0.063275 -0.000192539567478885
0.063276 0.00110776465862771
0.063277 0.00010411797166444
0.063278 -2.35018410993856e-05
0.063279 2.36679753087896e-06
0.06328 5.97252266510571e-06
0.063281 -9.72548436596175e-06
0.063282 1.14606138262883e-05
0.063283 -1.2225506115472e-05
0.063284 1.2520402998861e-05
0.063285 -1.26113825824741e-05
0.063286 1.2652354386258e-05
0.063287 -1.27393999785636e-05
0.063288 1.2928731292151e-05
0.063289 -1.32593668405634e-05
0.06329 1.37713128867358e-05
0.063291 -1.45032523939111e-05
0.063292 1.54978008343868e-05
0.063293 -1.68070906637678e-05
0.063294 1.84999812299678e-05
0.063295 -2.06727570127927e-05
0.063296 2.34666050252438e-05
0.063297 -2.70984456807786e-05
0.063298 3.19195751717464e-05
0.063299 -3.85372823491768e-05
0.0633 4.80962034427803e-05
0.063301 -6.30334780564498e-05
0.063302 8.96026389218282e-05
0.063303 -0.000150096861663365
0.063304 0.000425863727124621
0.063305 0.000557691608159533
0.063306 -0.000172642221497237
0.063307 0.000103845211018153
0.063308 -7.52605982003465e-05
0.063309 5.97686290209514e-05
0.06331 -5.02090881835192e-05
0.063311 4.38792869793636e-05
0.063312 -3.95395911038203e-05
0.063313 3.65492710364081e-05
0.063314 -3.45528788021775e-05
0.063315 3.33484831974792e-05
0.063316 -3.282731144019e-05
0.063317 3.2940752384732e-05
0.063318 -3.36962141315827e-05
0.063319 3.51654459180605e-05
0.06332 -3.74973558693184e-05
0.063321 4.09605288621447e-05
0.063322 -4.60352639364342e-05
0.063323 5.36244321012629e-05
0.063324 -6.55989342511908e-05
0.063325 8.65066922626962e-05
0.063326 -0.000130919100898611
0.063327 0.000284584234840192
0.063328 0.00130587812795744
0.063329 -0.000190952296997607
0.06333 0.000101531424794984
0.063331 -6.84099392883834e-05
0.063332 5.11334997530187e-05
0.063333 -4.05034240073155e-05
0.063334 3.32789174332648e-05
0.063335 -2.8026825651852e-05
0.063336 2.40163601419175e-05
0.063337 -2.08363869543762e-05
0.063338 1.82383320821153e-05
0.063339 -1.60634158676876e-05
0.06334 1.42057427907584e-05
0.063341 -1.25921997408613e-05
0.063342 1.11708632063765e-05
0.063343 -9.90399044533672e-06
0.063344 8.76361069534778e-06
0.063345 -7.73785497452287e-06
0.063346 6.81889108601391e-06
0.063347 -5.99289614344031e-06
0.063348 5.24880389229223e-06
0.063349 -4.57763772246043e-06
0.06335 3.97202412402744e-06
0.063351 -3.4258321834241e-06
0.063352 2.93390271676104e-06
0.063353 -2.4918422024238e-06
0.063354 2.09586426377314e-06
0.063355 -1.7426665281316e-06
0.063356 1.42933414213104e-06
0.063357 -1.1532636116515e-06
0.063358 9.12102310158986e-07
0.063359 -7.03700190810776e-07
0.06336 5.26071095676252e-07
0.063361 -3.77361680379364e-07
0.063362 2.5582643260501e-07
0.063363 -1.59807605100018e-07
0.063364 8.7719140664802e-08
0.063365 -3.80338611468216e-08
0.063366 9.27334096711297e-09
0.063367 0
0.063368 0
0.063369 0
0.06337 0
0.063371 0
0.063372 0
0.063373 0
0.063374 0
0.063375 0
0.063376 0
0.063377 0
0.063378 0
0.063379 0
0.06338 0
0.063381 0
0.063382 -1.59129584746408e-08
0.063383 6.52090694453997e-08
0.063384 -1.50257511434864e-07
0.063385 2.73478563921824e-07
0.063386 -4.37354226993708e-07
0.063387 6.44442043416947e-07
0.063388 -8.97392764836229e-07
0.063389 1.19897265397236e-06
0.06339 -1.55209140823615e-06
0.063391 1.95983694147095e-06
0.063392 -2.42551858932221e-06
0.063393 2.95272073741058e-06
0.063394 -3.54536944848827e-06
0.063395 4.20781543956234e-06
0.063396 -4.94493781070885e-06
0.063397 5.76227436742178e-06
0.063398 -6.66618637477043e-06
0.063399 7.66406838351547e-06
0.0634 -8.7646177532584e-06
0.063401 9.97818424754468e-06
0.063402 -1.13172285035476e-05
0.063403 1.27969307452403e-05
0.063404 -1.44360102015406e-05
0.063405 1.62578453056047e-05
0.063406 -1.82920317507439e-05
0.063407 2.05765919915646e-05
0.063408 -2.31611779421709e-05
0.063409 2.61118303170085e-05
0.06341 -2.95182558154041e-05
0.063411 3.35053275607148e-05
0.063412 -3.8251976096609e-05
0.063413 4.4023679106808e-05
0.063414 -5.1231531223866e-05
0.063415 6.05472747369785e-05
0.063416 -7.31477498744673e-05
0.063417 9.12978672200742e-05
0.063418 -0.000119983203715391
0.063419 0.000172742650481853
0.06342 -0.000303776666821365
0.063421 0.00122359170393979
0.063422 0.000607775157011099
0.063423 -0.000241773096799689
0.063424 0.000149926501212635
0.063425 -0.000107853232866253
0.063426 8.35577955497916e-05
0.063427 -6.76338048844539e-05
0.063428 5.63201542631556e-05
0.063429 -4.78190287823118e-05
0.06343 4.11631531825488e-05
0.063431 -3.57861547703651e-05
0.063432 3.13346012501235e-05
0.063433 -2.7576703938405e-05
0.063434 2.43542649092935e-05
0.063435 -2.15557185300639e-05
0.063436 1.91001996670665e-05
0.063437 -1.69277118960296e-05
0.063438 1.49928338887779e-05
0.063439 -1.32605622402154e-05
0.06344 1.17034897540957e-05
0.063441 -1.02998440356292e-05
0.063442 9.0320951729096e-06
0.063443 -7.88594881826497e-06
0.063444 6.84960581316268e-06
0.063445 -5.91320967713833e-06
0.063446 5.06842879796645e-06
0.063447 -4.30813672869532e-06
0.063448 3.58895467208512e-06
0.063449 -2.86465552104559e-06
0.06345 2.12495757435114e-06
0.063451 -1.35996226439673e-06
0.063452 5.60035004691575e-07
0.063453 2.84302021513498e-07
0.063454 -1.18247057312124e-06
0.063455 2.14393538667064e-06
0.063456 -3.17830608091166e-06
0.063457 4.29544650124432e-06
0.063458 -5.50559639693548e-06
0.063459 6.81951096755483e-06
0.06346 -8.2486248376664e-06
0.063461 9.80524851893531e-06
0.063462 -1.15181498009107e-05
0.063463 1.34159389545769e-05
0.063464 -1.55129091677618e-05
0.063465 1.78256353049408e-05
0.063466 -2.03735653258311e-05
0.063467 2.31797851095137e-05
0.063468 -2.62720181351662e-05
0.063469 2.96839478777061e-05
0.06347 -3.34569906810753e-05
0.063471 3.7642708398338e-05
0.063472 -4.23061470854671e-05
0.063473 4.75305447794329e-05
0.063474 -5.34241117719282e-05
0.063475 6.01300329786887e-05
0.063476 -6.7841634009939e-05
0.063477 7.68261162337911e-05
0.063478 -8.74631002645688e-05
0.063479 0.000100310013185318
0.06348 -0.000116219003195466
0.063481 0.000136559929725603
0.063482 -0.000163681733787609
0.063483 0.000201973984247319
0.063484 -0.000260691709495025
0.063485 0.000363269128757744
0.063486 -0.000591305068610443
0.063487 0.00156040742615171
0.063488 0.00246948474264517
0.063489 -0.000684125629213625
0.06349 0.000394417162831428
0.063491 -0.000274952344386883
0.063492 0.000209314135862905
0.063493 -0.000167540516141915
0.063494 0.000138437266031216
0.063495 -0.000116874040466572
0.063496 0.000100169158832234
0.063497 -8.6785221547779e-05
0.063498 7.5778199332515e-05
0.063499 -6.65368010693603e-05
0.0635 5.86480802650943e-05
0.063501 -5.18232707004914e-05
0.063502 4.58545471726029e-05
0.063503 -4.0588643079577e-05
0.063504 3.59101246324291e-05
0.063505 -3.17304344127669e-05
0.063506 2.79805083233548e-05
0.063507 -2.46056761413841e-05
0.063508 2.15620620127321e-05
0.063509 -1.88139943648381e-05
0.06351 1.63321100055646e-05
0.063511 -1.4091945006476e-05
0.063512 1.20728730030292e-05
0.063513 -1.02572954573279e-05
0.063514 8.63001736252926e-06
0.063515 -7.17776129139321e-06
0.063516 5.88878595498351e-06
0.063517 -4.75258463734539e-06
0.063518 3.75964534547077e-06
0.063519 -2.90125912970258e-06
0.06352 2.16936636157725e-06
0.063521 -1.55643318861971e-06
0.063522 1.05535218040593e-06
0.063523 -6.59362517598461e-07
0.063524 3.61986081439765e-07
0.063525 -1.5697656415177e-07
0.063526 3.82793041898346e-08
0.063527 0
0.063528 0
0.063529 0
0.06353 0
0.063531 0
0.063532 0
0.063533 0
0.063534 0
0.063535 0
0.063536 0
0.063537 0
0.063538 0
0.063539 0
0.06354 0
0.063541 0
0.063542 0
0.063543 0
0.063544 0
0.063545 0
0.063546 0
0.063547 0
0.063548 0
0.063549 0
0.06355 0
0.063551 0
0.063552 0
0.063553 0
0.063554 0
0.063555 0
0.063556 0
0.063557 0
0.063558 0
0.063559 0
0.06356 0
0.063561 0
0.063562 0
0.063563 0
0.063564 0
0.063565 0
0.063566 0
0.063567 0
0.063568 0
0.063569 0
0.06357 0
0.063571 0
0.063572 0
0.063573 0
0.063574 0
0.063575 0
0.063576 0
0.063577 0
0.063578 0
0.063579 0
0.06358 0
0.063581 0
0.063582 0
0.063583 0
0.063584 0
0.063585 0
0.063586 0
0.063587 0
0.063588 0
0.063589 0
0.06359 0
0.063591 0
0.063592 0
0.063593 0
0.063594 0
0.063595 0
0.063596 0
0.063597 0
0.063598 0
0.063599 0
0.0636 0
0.063601 0
0.063602 0
0.063603 0
0.063604 -2.13694880976275e-08
0.063605 7.98948902166657e-08
0.063606 -1.70342719454628e-07
0.063607 2.94837376735376e-07
0.063608 -4.55564819467633e-07
0.063609 6.54786508596554e-07
0.06361 -8.94857073138711e-07
0.063611 1.17824647097966e-06
0.063612 -1.50756761927962e-06
0.063613 1.88561072130336e-06
0.063614 -2.31538584928526e-06
0.063615 2.80017578351738e-06
0.063616 -3.34360169627781e-06
0.063617 3.94970506254741e-06
0.063618 -4.62518465723172e-06
0.063619 5.37760192226098e-06
0.06362 -6.2133100605048e-06
0.063621 7.1396952474376e-06
0.063622 -8.16544837128366e-06
0.063623 9.30091912389799e-06
0.063624 -1.05585826464592e-05
0.063625 1.19536623574573e-05
0.063626 -1.35049731119978e-05
0.063627 1.52360808831229e-05
0.063628 -1.71769263650225e-05
0.063629 1.93661438904353e-05
0.06363 -2.18544488719621e-05
0.063631 2.47097143834224e-05
0.063632 -2.80248054278115e-05
0.063633 3.19300856670039e-05
0.063634 -3.66141908905604e-05
0.063635 4.23601955052648e-05
0.063636 -4.96122574539238e-05
0.063637 5.91073354713133e-05
0.063638 -7.21596819465571e-05
0.063639 9.13514043753809e-05
0.06364 -0.000122503114600883
0.063641 0.00018184870873128
0.063642 -0.000336118640456456
0.063643 0.00144651182079399
0.063644 0.00106560980664883
0.063645 0.00116731470477698
0.063646 2.55265046272702e-05
0.063647 -4.96038444405784e-05
0.063648 4.58411675485069e-05
0.063649 -3.90303870704991e-05
0.06365 3.23193142371127e-05
0.063651 -2.60611629615598e-05
0.063652 2.0031215657748e-05
0.063653 -1.37382831825506e-05
0.063654 6.20940436054061e-06
0.063655 5.18210262052587e-06
0.063656 -3.26928677139438e-05
0.063657 0.00275474574221135
0.063658 7.14785087593783e-05
0.063659 -4.06011246318613e-05
0.06366 2.96508753099262e-05
0.063661 -2.3599268738272e-05
0.063662 1.95490161246458e-05
0.063663 -1.65423064334882e-05
0.063664 1.41670996941723e-05
0.063665 -1.22149036333746e-05
0.063666 1.05677357708553e-05
0.063667 -9.15309268228907e-06
0.063668 7.92348876919288e-06
0.063669 -6.84619687685117e-06
0.06367 5.89769270241286e-06
0.063671 -5.06045390991401e-06
0.063672 4.32101922526961e-06
0.063673 -3.66876005769628e-06
0.063674 3.09507434326894e-06
0.063675 -2.59284083190776e-06
0.063676 2.15603973230026e-06
0.063677 -1.77948292696509e-06
0.063678 1.45861834322969e-06
0.063679 -1.1893857448707e-06
0.06368 9.68108964768152e-07
0.063681 -7.91414474908563e-07
0.063682 6.56169332234939e-07
0.063683 -5.59433609448423e-07
0.063684 4.77801615040792e-07
0.063685 -3.97700530941448e-07
0.063686 3.26513419319808e-07
0.063687 -2.63689271166819e-07
0.063688 2.08726731704147e-07
0.063689 -1.61164484416945e-07
0.06369 1.20573522113814e-07
0.063691 -8.6550925818575e-08
0.063692 5.87148582451012e-08
0.063693 -3.67005429839973e-08
0.063694 2.0157049181857e-08
0.063695 -8.74473856774329e-09
0.063696 2.13326015745658e-09
0.063697 0
0.063698 0
0.063699 0
0.0637 0
0.063701 0
0.063702 0
0.063703 0
0.063704 0
0.063705 0
0.063706 0
0.063707 0
0.063708 0
0.063709 0
0.06371 -2.13766430717234e-08
0.063711 8.75832219392496e-08
0.063712 -2.01775952424879e-07
0.063713 3.67174432717546e-07
0.063714 -5.87075094240345e-07
0.063715 8.64868792314511e-07
0.063716 -1.20406335781058e-06
0.063717 1.60831212095338e-06
0.063718 -2.08144966287992e-06
0.063719 2.62753636730988e-06
0.06372 -3.25091375828773e-06
0.063721 3.95627315432865e-06
0.063722 -4.74874089190541e-06
0.063723 5.6339843391296e-06
0.063724 -6.61834422961055e-06
0.063725 7.70900063560007e-06
0.063726 -8.91418237212221e-06
0.063727 1.02434330823505e-05
0.063728 -1.17079521556043e-05
0.063729 1.33210356733847e-05
0.06373 -1.50986528593685e-05
0.063731 1.70602087665241e-05
0.063732 -1.92295669966118e-05
0.063733 2.16364418167275e-05
0.063734 -2.43183251330208e-05
0.063735 2.73232044646095e-05
0.063736 -3.07134787676015e-05
0.063737 3.45717373375472e-05
0.063738 -3.90095259088763e-05
0.063739 4.41810726788688e-05
0.06374 -5.03055913751001e-05
0.063741 5.77051442597432e-05
0.063742 -6.68724008564899e-05
0.063743 7.86000116204883e-05
0.063744 -9.42486496435468e-05
0.063745 0.000116364853784376
0.063746 -0.000150329330131034
0.063747 0.000209812818255403
0.063748 -0.00034272561468842
0.063749 0.000917914044428501
0.06375 0.00136125863282123
0.063751 -0.000388567466806961
0.063752 0.00022506268065486
0.063753 -0.000157190027269605
0.063754 0.000119787302055531
0.063755 -9.59425238294314e-05
0.063756 7.93114259113482e-05
0.063757 -6.69830428478835e-05
0.063758 5.74354305310391e-05
0.063759 -4.97931908221171e-05
0.06376 4.35185325707614e-05
0.063761 -3.82654325951373e-05
0.063762 3.38011666823305e-05
0.063763 -2.99617375828963e-05
0.063764 2.66293792641064e-05
0.063765 -2.37175230310744e-05
0.063766 2.11612665478175e-05
0.063767 -1.89111338662894e-05
0.063768 1.69288764909246e-05
0.063769 -1.51845813308643e-05
0.06377 1.36546398077497e-05
0.063771 -1.23202996985464e-05
0.063772 1.11666216290096e-05
0.063773 -1.01817242115759e-05
0.063774 9.35624146005338e-06
0.063775 -8.68294235004432e-06
0.063776 8.15648060612017e-06
0.063777 -7.77325636750653e-06
0.063778 7.53138264802195e-06
0.063779 -7.43076035196228e-06
0.06378 7.47327795778849e-06
0.063781 -7.6631683222962e-06
0.063782 8.0075792374615e-06
0.063783 -8.51745304452982e-06
0.063784 9.20887612947459e-06
0.063785 -1.01051757399103e-05
0.063786 1.12402594829953e-05
0.063787 -1.26641222285445e-05
0.063788 1.44523441661423e-05
0.063789 -1.67234273763495e-05
0.06379 1.96519100397734e-05
0.063791 -2.3564560006401e-05
0.063792 2.91384739704784e-05
0.063793 -3.79010332087873e-05
0.063794 5.42155778546752e-05
0.063795 -9.81004005861801e-05
0.063796 0.00108238647962917
0.063797 8.82757630196694e-05
0.063798 -2.44351378268637e-05
0.063799 -1.41147084884361e-05
0.0638 0.000232921125970139
0.063801 9.20383949572914e-05
0.063802 -4.69020204921558e-05
0.063803 3.26521364204297e-05
0.063804 -2.51253984491678e-05
0.063805 2.02653035437024e-05
0.063806 -1.67673807129332e-05
0.063807 1.4070400031025e-05
0.063808 -1.18880293294818e-05
0.063809 1.00566980823074e-05
0.06381 -8.47502207479342e-06
0.063811 7.07605864265142e-06
0.063812 -5.81321090528813e-06
0.063813 4.65245564570714e-06
0.063814 -3.56774768534677e-06
0.063815 2.53811463188692e-06
0.063816 -1.5456790741421e-06
0.063817 5.57478469189185e-07
0.063818 4.60720172269062e-07
0.063819 -1.52816142648923e-06
0.06382 2.66641035205888e-06
0.063821 -3.90121427914064e-06
0.063822 5.26522430017151e-06
0.063823 -6.80231261658672e-06
0.063824 8.5749187232685e-06
0.063825 -1.0677446565584e-05
0.063826 1.32626701179305e-05
0.063827 -1.65989680007425e-05
0.063828 2.12108250901802e-05
0.063829 -2.82896303389539e-05
0.06383 4.12687809387706e-05
0.063831 -7.58664355126972e-05
0.063832 0.000708085626584854
0.063833 8.30517971717998e-05
0.063834 -3.39758387587445e-05
0.063835 1.80176898930929e-05
0.063836 -9.49652038645671e-06
0.063837 3.76076911217816e-06
0.063838 6.92143549114425e-07
0.063839 -4.50305326941779e-06
0.06384 8.00270418125214e-06
0.063841 -1.13929496088169e-05
0.063842 1.48164413807737e-05
0.063843 -1.83893112025217e-05
0.063844 2.2224059231872e-05
0.063845 -2.64457150892966e-05
0.063846 3.12090411222022e-05
0.063847 -3.67219494539919e-05
0.063848 4.32828411149912e-05
0.063849 -5.13467611907144e-05
0.06385 6.16535576208383e-05
0.063851 -7.55012904262165e-05
0.063852 9.54043649664204e-05
0.063853 -0.000126964349533203
0.063854 0.000185719777363122
0.063855 -0.000336769502419815
0.063856 0.00167263592930025
0.063857 0.000569928257401353
0.063858 -0.000242637747583914
0.063859 0.000153239339128486
0.06386 -0.000111196906430969
0.063861 8.66092584650172e-05
0.063862 -7.03914850024686e-05
0.063863 5.88479715343135e-05
0.063864 -5.01933620929145e-05
0.063865 4.34604293511565e-05
0.063866 -3.80803464371459e-05
0.063867 3.36973308244117e-05
0.063868 -3.00779832012809e-05
0.063869 2.70633173195945e-05
0.06387 -2.45417446143192e-05
0.063871 2.2433071139459e-05
0.063872 -2.06786171705922e-05
0.063873 1.92319182690997e-05
0.063874 -1.805787932844e-05
0.063875 1.71328382255884e-05
0.063876 -1.64395542243039e-05
0.063877 1.59659520886206e-05
0.063878 -1.5704304187018e-05
0.063879 1.56507455647292e-05
0.06388 -1.58050637751784e-05
0.063881 1.61707403141273e-05
0.063882 -1.67552512127806e-05
0.063883 1.75706668916144e-05
0.063884 -1.86346325448006e-05
0.063885 1.99718696718094e-05
0.063886 -2.16164326302848e-05
0.063887 2.36151095951733e-05
0.063888 -2.60326293067579e-05
0.063889 2.89598327743102e-05
0.06389 -3.25269250212354e-05
0.063891 3.69258603755991e-05
0.063892 -4.24501046168719e-05
0.063893 4.95697964834456e-05
0.063894 -5.90854284358315e-05
0.063895 7.2475863057885e-05
0.063896 -9.28038884136037e-05
0.063897 0.000127584900214151
0.063898 -0.000201607066925965
0.063899 0.00047286911235657
0.0639 0.00138674404624826
0.063901 -0.000279231079248291
0.063902 0.000154155037834374
0.063903 -0.000105626868926257
0.063904 7.96700406747493e-05
0.063905 -6.3402571414516e-05
0.063906 5.21824527897692e-05
0.063907 -4.39281171301297e-05
0.063908 3.75674124831076e-05
0.063909 -3.24921903576614e-05
0.06391 2.8332024737366e-05
0.063911 -2.48485660190015e-05
0.063912 2.18816195860924e-05
0.063913 -1.9319631733602e-05
0.063914 1.70825971346256e-05
0.063915 -1.51116879343442e-05
0.063916 1.33627099397495e-05
0.063917 -1.18018334387382e-05
0.063918 1.04027265607257e-05
0.063919 -9.1445814401624e-06
0.06392 8.01072478261091e-06
0.063921 -6.98762051496702e-06
0.063922 6.06414133702606e-06
0.063923 -5.23102836915137e-06
0.063924 4.48048474257587e-06
0.063925 -3.80586613184118e-06
0.063926 3.20144250105968e-06
0.063927 -2.66221288482568e-06
0.063928 2.18376016841814e-06
0.063929 -1.76213639265399e-06
0.06393 1.39377160966061e-06
0.063931 -1.07540109605248e-06
0.063932 8.04007012992146e-07
0.063933 -5.76771537940441e-07
0.063934 3.91039182083801e-07
0.063935 -2.4428652032147e-07
0.063936 1.34097945962041e-07
0.063937 -5.814635421215e-08
0.063938 1.41778815748724e-08
0.063939 -1.83389390277401e-08
0.06394 7.51302686336341e-08
0.063941 -1.73069521824797e-07
0.063942 3.14904196256711e-07
0.063943 -5.03444924147057e-07
0.063944 7.41580120801826e-07
0.063945 -1.03229479799836e-06
0.063946 1.37869438623904e-06
0.063947 -1.78403461268908e-06
0.063948 2.251758744153e-06
0.063949 -2.78554384687848e-06
0.06395 3.38935816516075e-06
0.063951 -4.06753231756072e-06
0.063952 4.78832630020873e-06
0.063953 -5.51700314855059e-06
0.063954 6.2541950640214e-06
0.063955 -7.00129638220372e-06
0.063956 7.76066132290961e-06
0.063957 -8.53585640578355e-06
0.063958 9.33198677213182e-06
0.063959 -1.01561236941549e-05
0.06396 1.10135385855068e-05
0.063961 -1.1912383723342e-05
0.063962 1.28692767344613e-05
0.063963 -1.39066336312829e-05
0.063964 1.50547417733851e-05
0.063965 -1.63547655744868e-05
0.063966 1.78632076200764e-05
0.063967 -1.96587075316043e-05
0.063968 2.18527234104834e-05
0.063969 -2.46069176096743e-05
0.06397 2.81626640282005e-05
0.063971 -3.28937135095207e-05
0.063972 3.94061869410143e-05
0.063973 -4.87469067901967e-05
0.063974 6.28668158704548e-05
0.063975 -8.58339789319177e-05
0.063976 0.000127719842456987
0.063977 -0.000221879381605304
0.063978 0.00058236434703116
0.063979 0.00189244914853275
0.06398 -0.000442705214656481
0.063981 0.000285295523969961
0.063982 -0.000231477582316587
0.063983 0.000210052804308697
0.063984 -0.000204736448154759
0.063985 0.00021076726100631
0.063986 -0.000227842614281002
0.063987 0.000259210517104609
0.063988 -0.000314093088448263
0.063989 0.000418120428127383
0.06399 -0.000667103288288524
0.063991 0.00193984570081802
0.063992 0.00180219460328931
0.063993 -0.000579627530473462
0.063994 0.000331031504627413
0.063995 -0.000221886735112014
0.063996 0.000157528076775097
0.063997 -0.000110019245473051
0.063998 6.19675448428169e-05
0.063999 3.77757818128091e-05
0.064 0.000594374750741088
0.064001 -0.000172419865352224
0.064002 0.000122745872462244
0.064003 -0.000100207136497525
0.064004 8.64257956930654e-05
0.064005 -7.69835235938405e-05
0.064006 7.02972271348792e-05
0.064007 -6.57529104801398e-05
0.064008 6.32710207697607e-05
0.064009 -6.33566477875125e-05
0.06401 6.78063061482174e-05
0.064011 -8.34047864022352e-05
0.064012 0.000162919629209782
0.064013 0.000171321192443514
0.064014 -3.08862791818325e-05
0.064015 9.1056452660466e-06
0.064016 -9.63410284204988e-07
0.064017 -3.03425996248521e-06
0.064018 5.34173489620912e-06
0.064019 -6.89803287873276e-06
0.06402 8.14799236988319e-06
0.064021 -9.32344077869477e-06
0.064022 1.05716261921508e-05
0.064023 -1.20040656361594e-05
0.064024 1.37237708908021e-05
0.064025 -1.58460629143058e-05
0.064026 1.85218294184223e-05
0.064027 -2.19729350577551e-05
0.064028 2.65578626266085e-05
0.064029 -3.29118068627523e-05
0.06403 4.22909523572542e-05
0.064031 -5.75878784197469e-05
0.064032 8.72544926152694e-05
0.064033 -0.000171527666777938
0.064034 0.00297071757043814
0.064035 0.00020044610241593
0.064036 -9.66098861923495e-05
0.064037 6.33878345908063e-05
0.064038 -4.6867062980251e-05
0.064039 3.68892365951071e-05
0.06404 -3.01536472979879e-05
0.064041 2.52672633026046e-05
0.064042 -2.15375293426999e-05
0.064043 1.85821431316095e-05
0.064044 -1.61728397324377e-05
0.064045 1.41649262698395e-05
0.064046 -1.24622517542991e-05
0.064047 1.09984286399392e-05
0.064048 -9.72613993218251e-06
0.064049 8.61074137259481e-06
0.06405 -7.62627174821481e-06
0.064051 6.75287597657983e-06
0.064052 -5.97508968387012e-06
0.064053 5.2776382406462e-06
0.064054 -4.64795710568443e-06
0.064055 4.07847353271719e-06
0.064056 -3.56299570933276e-06
0.064057 3.096399590335e-06
0.064058 -2.67439432587192e-06
0.064059 2.29334428380797e-06
0.06406 -1.95013245267586e-06
0.064061 1.64205452985254e-06
0.064062 -1.36673606158598e-06
0.064063 1.12206711057236e-06
0.064064 -9.06150401330133e-07
0.064065 7.17259938809229e-07
0.064066 -5.53807845983793e-07
0.064067 4.14317711174111e-07
0.064068 -2.97403136050455e-07
0.064069 2.01750472160765e-07
0.06407 -1.26104956164809e-07
0.064071 6.92596219566437e-08
0.064072 -3.00464958587742e-08
0.064073 7.329679369874e-09
0.064074 0
0.064075 0
0.064076 0
0.064077 0
0.064078 0
0.064079 0
0.06408 0
0.064081 0
0.064082 0
0.064083 0
0.064084 0
0.064085 0
0.064086 0
0.064087 0
0.064088 0
0.064089 0
0.06409 0
0.064091 0
0.064092 0
0.064093 0
0.064094 0
0.064095 0
0.064096 0
0.064097 0
0.064098 0
0.064099 0
0.0641 0
0.064101 0
0.064102 0
0.064103 -4.46563348794241e-09
0.064104 1.82966368679603e-08
0.064105 -4.21528457357022e-08
0.064106 7.67074346013607e-08
0.064107 -1.22649741928351e-07
0.064108 1.80688962980177e-07
0.064109 -2.51558882776082e-07
0.06411 3.36023861357759e-07
0.064111 -4.34886334917224e-07
0.064112 5.48996162888961e-07
0.064113 -6.79262238024701e-07
0.064114 8.26666890887831e-07
0.064115 -9.92283772116274e-07
0.064116 1.16481530468512e-06
0.064117 -1.33188215826484e-06
0.064118 1.49312797399675e-06
0.064119 -1.64837598098592e-06
0.06412 1.79767646725669e-06
0.064121 -1.94136745412459e-06
0.064122 2.08015336964671e-06
0.064123 -2.21520856430878e-06
0.064124 2.3483155752957e-06
0.064125 -2.48205271072237e-06
0.064126 2.62005277053947e-06
0.064127 -2.76736622104077e-06
0.064128 2.91558288420035e-06
0.064129 -3.05749421166453e-06
0.06413 3.20434547319159e-06
0.064131 -3.37291568456404e-06
0.064132 3.58827562693638e-06
0.064133 -3.8883226374307e-06
0.064134 4.33156217136758e-06
0.064135 -5.01116715894927e-06
0.064136 6.08204884293317e-06
0.064137 -7.8173626765634e-06
0.064138 1.07396481418275e-05
0.064139 -1.59730921081551e-05
0.06414 2.64191145166276e-05
0.064141 -5.24218736831551e-05
0.064142 0.000176930277855263
0.064143 0.000295154610712444
0.064144 -0.000109424232957206
0.064145 8.02676586929267e-05
0.064146 -7.11291092061021e-05
0.064147 6.91346871460602e-05
0.064148 -7.11844776641021e-05
0.064149 7.65318594081261e-05
0.06415 -8.55412485036566e-05
0.064151 9.97223723034701e-05
0.064152 -0.000122939706542486
0.064153 0.000166215935082775
0.064154 -0.000274970364000044
0.064155 0.0011170585771055
0.064156 0.000416135286983393
0.064157 -0.00014908507517053
0.064158 7.63828811061934e-05
0.064159 -3.98922201392887e-05
0.06416 1.55972362641072e-05
0.064161 4.1342887596209e-06
0.064162 -2.31176263073401e-05
0.064163 4.45282251672782e-05
0.064164 -7.29172255141422e-05
0.064165 0.000118371485044072
0.064166 -0.000214736354826103
0.064167 0.000614263383595085
0.064168 0.00105909782959526
0.064169 -0.00030943183008852
0.06417 0.000188497763096635
0.064171 -0.0001387362458207
0.064172 0.000111638568113916
0.064173 -9.47460502480831e-05
0.064174 8.34124420674996e-05
0.064175 -7.55219892117323e-05
0.064176 6.99932403172006e-05
0.064177 -6.62360888149543e-05
0.064178 6.39283554602692e-05
0.064179 -6.29161671789811e-05
0.06418 6.31720525324405e-05
0.064181 -6.47872001475276e-05
0.064182 6.79932455588377e-05
0.064183 -7.32276939627427e-05
0.064184 8.12611956057332e-05
0.064185 -9.34797279163979e-05
0.064186 0.000112562155376482
0.064187 -0.000144292423862667
0.064188 0.000203561597423364
0.064189 -0.000342019370125542
0.06419 0.00253208861279643
0.064191 0.00137498790481775
0.064192 -0.000488940536989581
0.064193 0.00035136877652923
0.064194 -0.000348563381669067
0.064195 0.000585017402921276
0.064196 0.000745505358418641
0.064197 -0.000129557333943039
0.064198 4.7834817767778e-05
0.064199 -1.90306804499403e-05
0.0642 5.48322413348116e-06
0.064201 1.9753662489653e-06
0.064202 -6.59594948243564e-06
0.064203 9.80404650241888e-06
0.064204 -1.23335967562063e-05
0.064205 1.46314769217508e-05
0.064206 -1.70600925652568e-05
0.064207 1.99906865428936e-05
0.064208 -2.39195026261244e-05
0.064209 2.97098544543672e-05
0.06421 -3.92373286473806e-05
0.064211 5.79597979861225e-05
0.064212 -0.000112029295822054
0.064213 0.00296962807956273
0.064214 0.00011941058296453
0.064215 -5.6366799813147e-05
0.064216 3.56061639412265e-05
0.064217 -2.49311836033346e-05
0.064218 1.81580140718264e-05
0.064219 -1.32562133489817e-05
0.06422 9.36040990419217e-06
0.064221 -6.03710699554456e-06
0.064222 3.04281191934886e-06
0.064223 -2.27800847265201e-07
0.064224 -2.50763022358411e-06
0.064225 5.23524029105765e-06
0.064226 -8.01104937021479e-06
0.064227 1.08827484887621e-05
0.064228 -1.38947241394966e-05
0.064229 1.70919737677804e-05
0.06423 -2.0524945350984e-05
0.064231 2.42280341118889e-05
0.064232 -2.82496350138151e-05
0.064233 3.26826449863359e-05
0.064234 -3.76486237585589e-05
0.064235 4.33122138554231e-05
0.064236 -4.99156317483724e-05
0.064237 5.78053776872652e-05
0.064238 -6.75137491460261e-05
0.064239 7.98840619723896e-05
0.06424 -9.63236796713701e-05
0.064241 0.00011946205321548
0.064242 -0.000154849617273876
0.064243 0.000216580994583746
0.064244 -0.000354040232001316
0.064245 0.000947387999589855
0.064246 0.00140108889376573
0.064247 -0.000397931549923293
0.064248 0.000228704636795002
0.064249 -0.000157969267884336
0.06425 0.000118559151005514
0.064251 -9.30371257892393e-05
0.064252 7.48570930950331e-05
0.064253 -6.10067657483738e-05
0.064254 4.98996549239476e-05
0.064255 -4.06184331297357e-05
0.064256 3.25965727840507e-05
0.064257 -2.54606854596419e-05
0.064258 1.8951130134963e-05
0.064259 -1.28776988684506e-05
0.06426 7.09316075957298e-06
0.064261 -1.47631200311768e-06
0.064262 -4.07986008300595e-06
0.064263 9.67744512558025e-06
0.064264 -1.54220209857439e-05
0.064265 2.14316558971903e-05
0.064266 -2.78481278366067e-05
0.064267 3.48526949417097e-05
0.064268 -4.26903515228908e-05
0.064269 5.17099264587274e-05
0.06427 -6.24349513923127e-05
0.064271 7.56981813074459e-05
0.064272 -9.29194867115478e-05
0.064273 0.00011674525194274
0.064274 -0.000152751435494337
0.064275 0.000215068888555917
0.064276 -0.000353040763841389
0.064277 0.000942503131640748
0.064278 0.00144769768796573
0.064279 -0.000407829753722074
0.06428 0.000235767740130001
0.064281 -0.000164466160870086
0.064282 0.000125185009748322
0.064283 -0.000100154917710121
0.064284 8.27212312132683e-05
0.064285 -6.98284953606488e-05
0.064286 5.98551571273334e-05
0.064287 -5.18626779451657e-05
0.064288 4.52884045630034e-05
0.064289 -3.97678694027142e-05
0.06429 3.50547921895113e-05
0.064291 -3.09769127516159e-05
0.064292 2.74102308857928e-05
0.064293 -2.42632838319728e-05
0.064294 2.14671759042431e-05
0.064295 -1.89690457621649e-05
0.064296 1.67276634167094e-05
0.064297 -1.47103885615239e-05
0.064298 1.28910232400306e-05
0.064299 -1.12482664804089e-05
0.0643 9.76458297360904e-06
0.064301 -8.42536213175309e-06
0.064302 7.21828441676344e-06
0.064303 -6.1328380083051e-06
0.064304 5.15994613164509e-06
0.064305 -4.29167694877175e-06
0.064306 3.52101582652088e-06
0.064307 -2.84168528287834e-06
0.064308 2.24800177427664e-06
0.064309 -1.73476124047175e-06
0.06431 1.29714731151242e-06
0.064311 -9.30657532780067e-07
0.064312 6.31044035105546e-07
0.064313 -3.9426587509894e-07
0.064314 2.14171699217312e-07
0.064315 -8.45284734428683e-08
0.064316 1.3826145916262e-09
0.064317 3.91300411819488e-08
0.064318 -6.25543485982119e-08
0.064319 6.10020280468015e-08
0.06432 -6.77489918104962e-10
0.064321 -1.22640833588326e-07
0.064322 3.13250187214025e-07
0.064323 -5.75538781182924e-07
0.064324 9.14006056160782e-07
0.064325 -1.33328887700598e-06
0.064326 1.83819481545388e-06
0.064327 -2.43374394570726e-06
0.064328 3.12522091379209e-06
0.064329 -3.91823947412912e-06
0.06433 4.81882224539778e-06
0.064331 -5.83349916321725e-06
0.064332 6.96942905447465e-06
0.064333 -8.2345500016713e-06
0.064334 9.63776580588141e-06
0.064335 -1.11891780287948e-05
0.064336 1.29003759769919e-05
0.064337 -1.47973734731533e-05
0.064338 1.69097278927596e-05
0.064339 -1.9257960847318e-05
0.06434 2.18662710440529e-05
0.064341 -2.47634902724769e-05
0.064342 2.79843034542699e-05
0.064343 -3.1570794223056e-05
0.064344 3.5574362047742e-05
0.064345 -4.00579773255631e-05
0.064346 4.50984716742255e-05
0.064347 -5.0787726512991e-05
0.064348 5.72290202405954e-05
0.064349 -6.45161478185744e-05
0.06435 7.26506664000725e-05
0.064351 -8.12071822070646e-05
0.064352 8.76517890877536e-05
0.064353 -7.21222347995865e-05
0.064354 0.000512118726940703
0.064355 -0.000278770207465915
0.064356 0.000346705518385663
0.064357 -0.000544494929866844
0.064358 0.00150561252498755
0.064359 0.00170809759757809
0.06436 -0.000520838799566933
0.064361 0.000297652831749301
0.064362 -0.000202122998636588
0.064363 0.000148113344840523
0.064364 -0.000112583810983496
0.064365 8.67264625123946e-05
0.064366 -6.63990047891662e-05
0.064367 4.93324737621408e-05
0.064368 -3.40900931065926e-05
0.064369 1.95868762714744e-05
0.06437 -4.78966349442245e-06
0.064371 -1.15908774214085e-05
0.064372 3.1643309191756e-05
0.064373 -5.9660036142164e-05
0.064374 0.000107137352669103
0.064375 -0.000221150378386188
0.064376 0.00113054653680226
0.064377 0.000465905273248665
0.064378 -0.000204483443020842
0.064379 0.000133246204591597
0.06438 -9.89823133920778e-05
0.064381 7.83216893072416e-05
0.064382 -6.42254900705509e-05
0.064383 5.38368327648937e-05
0.064384 -4.5773660300614e-05
0.064385 3.92839821797583e-05
0.064386 -3.39223543297221e-05
0.064387 2.94072898977455e-05
0.064388 -2.5551570113645e-05
0.064389 2.22253594181859e-05
0.06439 -1.93354030904631e-05
0.064391 1.6812670027803e-05
0.064392 -1.46046876937138e-05
0.064393 1.26696641962419e-05
0.064394 -1.09763209105307e-05
0.064395 9.50016498483079e-06
0.064396 -8.21889806946188e-06
0.064397 7.11047104868629e-06
0.064398 -6.15517093506393e-06
0.064399 5.30804730939214e-06
0.0644 -4.52885838069733e-06
0.064401 0.000307333660456667
0.064402 -3.14655044611207e-06
0.064403 2.53165893127649e-06
0.064404 -1.96080204888437e-06
0.064405 1.42945012292443e-06
0.064406 -9.33404146620865e-07
0.064407 4.68707787425331e-07
0.064408 -3.15710423647335e-08
0.064409 -3.81698424222918e-07
0.06441 7.74759762547847e-07
0.064411 -1.15130256851267e-06
0.064412 1.51511310720278e-06
0.064413 -1.87014700227658e-06
0.064414 2.22061309212781e-06
0.064415 -2.5710745258639e-06
0.064416 2.92657534360184e-06
0.064417 -3.30489316218346e-06
0.064418 3.71508096436544e-06
0.064419 -4.15386406417868e-06
0.06442 4.62751087457418e-06
0.064421 -5.14447383561273e-06
0.064422 5.71627465087e-06
0.064423 -6.35886257656225e-06
0.064424 7.09477975538067e-06
0.064425 -7.95677649569209e-06
0.064426 8.99420312918781e-06
0.064427 -1.02851650660106e-05
0.064428 1.19619630253368e-05
0.064429 -1.42718313980276e-05
0.06443 1.77526448317019e-05
0.064431 -2.39250951382562e-05
0.064432 4.03365873337425e-05
0.064433 0.000330480514873887
0.064434 1.90291393645531e-06
0.064435 -2.68460388824969e-05
0.064436 7.49372183855248e-05
0.064437 0.00304277824053273
0.064438 -8.88552545780044e-05
0.064439 5.02112903604516e-05
0.06444 -3.708394173419e-05
0.064441 3.07261588276763e-05
0.064442 -2.72227830067454e-05
0.064443 2.52481855244985e-05
0.064444 -2.42385705945412e-05
0.064445 2.39261616772999e-05
0.064446 -2.41837550219221e-05
0.064447 2.49652383517651e-05
0.064448 -2.62837381301571e-05
0.064449 2.82096131664616e-05
0.06445 -3.08851441265565e-05
0.064451 3.45626328996605e-05
0.064452 -3.96882036389384e-05
0.064453 4.70937473151638e-05
0.064454 -5.84911151675591e-05
0.064455 7.80082245568461e-05
0.064456 -0.000118700351002555
0.064457 0.000254845016043336
0.064458 0.0014888927721786
0.064459 -0.000185350429880137
0.06446 9.76633861347476e-05
0.064461 -6.56449513618845e-05
0.064462 4.89998009530263e-05
0.064463 -3.87577835431804e-05
0.064464 3.17883811685661e-05
0.064465 -2.67145647761172e-05
0.064466 2.28364094489122e-05
0.064467 -1.97608635100531e-05
0.064468 1.72504685134592e-05
0.064469 -1.5153519989332e-05
0.06447 1.33687313692068e-05
0.064471 -1.1826027815896e-05
0.064472 1.04754875828528e-05
0.064473 -9.28160435893788e-06
0.064474 8.21805509982719e-06
0.064475 -7.26408421240485e-06
0.064476 6.40366673945646e-06
0.064477 -5.62743914482107e-06
0.064478 4.9283046394156e-06
0.064479 -4.2977905060077e-06
0.06448 3.72893947737003e-06
0.064481 -3.21596857796817e-06
0.064482 2.7540129059291e-06
0.064483 -2.33893078743781e-06
0.064484 1.96715394543141e-06
0.064485 -1.63557114343757e-06
0.064486 1.34143704305976e-06
0.064487 -1.08230027877748e-06
0.064488 8.55946342289248e-07
0.064489 -6.60351997826486e-07
0.06449 4.93648762626453e-07
0.064491 -3.54093578556707e-07
0.064492 2.40045236463124e-07
0.064493 -1.49945438637974e-07
0.064494 8.23036278140823e-08
0.064495 -3.56848950626762e-08
0.064496 8.70041940651378e-09
0.064497 0
0.064498 0
0.064499 0
0.0645 0
0.064501 0
0.064502 0
0.064503 0
0.064504 0
0.064505 0
0.064506 0
0.064507 0
0.064508 0
0.064509 0
0.06451 0
0.064511 0
0.064512 0
0.064513 0
0.064514 0
0.064515 0
0.064516 0
0.064517 0
0.064518 0
0.064519 0
0.06452 0
0.064521 0
0.064522 0
0.064523 0
0.064524 0
0.064525 0
0.064526 0
0.064527 0
0.064528 0
0.064529 0
0.06453 0
0.064531 0
0.064532 0
0.064533 0
0.064534 0
0.064535 0
0.064536 0
0.064537 0
0.064538 -1.04783913125604e-08
0.064539 4.2924263728285e-08
0.06454 -9.8872221846894e-08
0.064541 1.79885465930407e-07
0.064542 -2.8756200721969e-07
0.064543 4.23542838090503e-07
0.064544 -5.89522440983556e-07
0.064545 7.87262107866267e-07
0.064546 -1.01860665478707e-06
0.064547 1.28550526199897e-06
0.064548 -1.59003736028232e-06
0.064549 1.93444473385529e-06
0.06455 -2.32117134105287e-06
0.064551 2.75291279599361e-06
0.064552 -3.23267805078757e-06
0.064553 3.76386663058151e-06
0.064554 -4.3503658936229e-06
0.064555 4.99667434996785e-06
0.064556 -5.70805927749271e-06
0.064557 6.49076003111615e-06
0.064558 -7.35225303013651e-06
0.064559 8.30160118865813e-06
0.06456 -9.36555658699713e-06
0.064561 1.05750746607357e-05
0.064562 -1.19498215300582e-05
0.064563 1.35032610403317e-05
0.064564 -1.52543805347706e-05
0.064565 1.72418164456636e-05
0.064566 -1.95172322975393e-05
0.064567 2.2151338518246e-05
0.064568 -2.52435694091632e-05
0.064569 2.89383057972695e-05
0.06457 -3.34534726315688e-05
0.064571 3.91341414006143e-05
0.064572 -4.65610184365641e-05
0.064573 5.67929208380699e-05
0.064574 -7.19864319648737e-05
0.064575 9.73170500788871e-05
0.064576 -0.000149109764913858
0.064577 0.000319958564351276
0.064578 0.00191837269013277
0.064579 -0.000230078588921113
0.06458 0.000118716453991809
0.064581 -7.75099140547633e-05
0.064582 5.56004490140074e-05
0.064583 -4.16781617382474e-05
0.064584 3.1785850051824e-05
0.064585 -2.41678209327845e-05
0.064586 1.79126249890812e-05
0.064587 -1.24840162806826e-05
0.064588 7.52570824634736e-06
0.064589 -2.76560657002414e-06
0.06459 -2.04180178966099e-06
0.064591 7.16244732422263e-06
0.064592 -1.29383405964937e-05
0.064593 1.98773606289282e-05
0.064594 -2.88305397832538e-05
0.064595 4.13992493598164e-05
0.064596 -6.10309999063319e-05
0.064597 9.66739658839162e-05
0.064598 -0.000180094359874721
0.064599 0.000548019918874278
0.0646 0.0012238981806278
0.064601 -0.000458373038327454
0.064602 0.000543554377813883
0.064603 0.00109293945235895
0.064604 -0.000137415039164749
0.064605 5.24257152751323e-05
0.064606 -2.54850278201528e-05
0.064607 1.38164830123204e-05
0.064608 -7.9840943024321e-06
0.064609 4.87182658372149e-06
0.06461 -3.18765055733141e-06
0.064611 2.32383990945798e-06
0.064612 -1.96709754237786e-06
0.064613 1.94512514858155e-06
0.064614 -2.15883162930489e-06
0.064615 2.5496507322271e-06
0.064616 -3.08267702495027e-06
0.064617 3.73748330522603e-06
0.064618 -4.51327596362281e-06
0.064619 5.41439686027858e-06
0.06462 -6.4386905176554e-06
0.064621 7.58733309477967e-06
0.064622 -8.86421235340997e-06
0.064623 1.02756213189327e-05
0.064624 -1.18301820457052e-05
0.064625 1.3538958306747e-05
0.064626 -1.5415745084959e-05
0.064627 1.74775461186713e-05
0.064628 -1.97452736847531e-05
0.064629 2.22447318925388e-05
0.06463 -2.50079813770824e-05
0.064631 2.80752371297681e-05
0.064632 -3.149753477087e-05
0.064633 3.53405354748652e-05
0.064634 -3.9690065252542e-05
0.064635 4.46603746327202e-05
0.064636 -5.04068066435734e-05
0.064637 5.71458782208785e-05
0.064638 -6.51883775598833e-05
0.064639 7.49965077076503e-05
0.06464 -8.7303572698786e-05
0.064641 0.00010328570633382
0.064642 -0.000124999375934719
0.064643 0.000156457615441252
0.064644 -0.000206623019631822
0.064645 0.000300374673953074
0.064646 -0.000541712531151938
0.064647 0.00265366695716763
0.064648 0.00092252539054931
0.064649 -0.000391708354671356
0.06465 0.000247845337010957
0.064651 -0.000180624375979478
0.064652 0.0001415947942054
0.064653 -0.000116070487405296
0.064654 9.80843582794289e-05
0.064655 -8.47568185613419e-05
0.064656 7.45302261414428e-05
0.064657 -6.64906722950854e-05
0.064658 6.00688411512216e-05
0.064659 -5.48938974850398e-05
0.06466 5.07163795216399e-05
0.064661 -4.73650118441815e-05
0.064662 4.47214216537341e-05
0.064663 -4.2704920630402e-05
0.064664 4.1263316606012e-05
0.064665 -4.03676236461109e-05
0.064666 4.00095789613e-05
0.064667 -4.02015236758225e-05
0.064668 4.09787140547066e-05
0.064669 -4.24046833958411e-05
0.06467 4.45810873227653e-05
0.064671 -4.76649144032181e-05
0.064672 5.18988509186503e-05
0.064673 -5.76669628525651e-05
0.064674 6.56031404413671e-05
0.064675 -7.68204387504056e-05
0.064676 9.34507229356782e-05
0.064677 -0.000120144555794999
0.064678 0.000169306665526126
0.064679 -0.000288659750288293
0.06468 0.000996861572651736
0.064681 0.000679612097992389
0.064682 -0.000251776101403235
0.064683 0.000153769459490516
0.064684 -0.000110132835904705
0.064685 8.53327227360501e-05
0.064686 -6.92562084211599e-05
0.064687 5.79344594451368e-05
0.064688 -4.95262199576028e-05
0.064689 4.3073320230335e-05
0.06469 -3.80301631215778e-05
0.064691 3.41261931538673e-05
0.064692 -3.14069191092918e-05
0.064693 3.11834578617455e-05
0.064694 0.000430291329516917
0.064695 1.57662091190491e-05
0.064696 -1.64034847509285e-05
0.064697 1.57532606188705e-05
0.064698 -1.4981834862946e-05
0.064699 1.43174052542171e-05
0.0647 -1.38305989688551e-05
0.064701 1.35473777679941e-05
0.064702 -1.34803951025877e-05
0.064703 1.36415185439838e-05
0.064704 -1.40438759944244e-05
0.064705 1.47047447753358e-05
0.064706 -1.5648482558243e-05
0.064707 1.69106286906683e-05
0.064708 -1.85446975499697e-05
0.064709 2.06346072553133e-05
0.06471 -2.33194905820286e-05
0.064711 2.68484939438327e-05
0.064712 -3.17189822888711e-05
0.064713 3.90976116525269e-05
0.064714 -5.25528654944593e-05
0.064715 9.1036694181247e-05
0.064716 0.000948364186169283
0.064717 -3.31748092534993e-05
0.064718 9.80838558649301e-07
0.064719 1.28083993289932e-05
0.06472 -2.21323521076822e-05
0.064721 3.00065256565295e-05
0.064722 -3.75512152228587e-05
0.064723 4.53880292802927e-05
0.064724 -5.40011891441077e-05
0.064725 6.39014641188209e-05
0.064726 -7.57545215807946e-05
0.064727 9.05551325639571e-05
0.064728 -0.00010995045615861
0.064729 0.000136955970229058
0.06473 -0.000177816204638712
0.064731 0.000247969492650285
0.064732 -0.000398867449501063
0.064733 0.000969733021450841
0.064734 0.00250941220884825
0.064735 -0.000557688771784
0.064736 0.000319698933163191
0.064737 -0.000229699827822694
0.064738 0.000187886156412377
0.064739 -0.000180700320590315
0.06474 0.000475268563050177
0.064741 -1.08127538115423e-05
0.064742 4.05339739028189e-05
0.064743 -4.28229973445525e-05
0.064744 4.04727955204795e-05
0.064745 -3.70280965737181e-05
0.064746 3.34296004484766e-05
0.064747 -2.99767036398503e-05
0.064748 2.67649459548779e-05
0.064749 -2.38163598672184e-05
0.06475 2.11252667967631e-05
0.064751 -1.86760170602554e-05
0.064752 1.64502183111529e-05
0.064753 -1.44296949587916e-05
0.064754 1.25976240755654e-05
0.064755 -1.09388742648285e-05
0.064756 9.43752193800371e-06
0.064757 -8.07943954349263e-06
0.064758 6.85444739071472e-06
0.064759 -5.75351111691148e-06
0.06476 4.76856156248881e-06
0.064761 -3.89233561503108e-06
0.064762 3.11823915331513e-06
0.064763 -2.44023082870545e-06
0.064764 1.852724496494e-06
0.064765 -1.35050788863757e-06
0.064766 9.28675219446822e-07
0.064767 -5.82571646474167e-07
0.064768 3.07747776827946e-07
0.064769 -9.9922670686479e-08
0.06477 -6.11374246124186e-08
0.064771 1.9712319748687e-07
0.064772 -3.14356514328667e-07
0.064773 4.19127819906401e-07
0.064774 -5.44541582038755e-07
0.064775 7.20948519404136e-07
0.064776 -9.50584841237334e-07
0.064777 1.23581859906421e-06
0.064778 -1.57917450041522e-06
0.064779 1.9833662392015e-06
0.06478 -2.45133779139757e-06
0.064781 2.98391747992417e-06
0.064782 -3.58252573896635e-06
0.064783 4.25152867977562e-06
0.064784 -4.99581981788237e-06
0.064785 5.82095012468914e-06
0.064786 -6.73329235683625e-06
0.064787 7.74025022225174e-06
0.064788 -8.8505268840694e-06
0.064789 1.0074472986312e-05
0.06479 -1.14245427056202e-05
0.064791 1.2915898725021e-05
0.064792 -1.45672258288339e-05
0.064793 1.64018419420598e-05
0.064794 -1.844924158568e-05
0.064795 2.07472817145604e-05
0.064796 -2.33453452772381e-05
0.064797 2.63090342185934e-05
0.064798 -2.97273308804033e-05
0.064799 3.37238891460511e-05
0.0648 -3.84755308322839e-05
0.064801 4.42439524329981e-05
0.064802 -5.14331406919722e-05
0.064803 6.0700622356952e-05
0.064804 -7.32028299773229e-05
0.064805 9.11409289012549e-05
0.064806 -0.000119285513399766
0.064807 0.00017036391145369
0.064808 -0.000293509979784478
0.064809 0.00103143263843069
0.06481 0.000681257349017333
0.064811 -0.000254062389878746
0.064812 0.00015464943067155
0.064813 -0.000109939038355017
0.064814 8.42468422741018e-05
0.064815 -6.73708293756963e-05
0.064816 5.52902597025986e-05
0.064817 -4.60995585012869e-05
0.064818 3.87785252099484e-05
0.064819 -3.27309925447812e-05
0.06482 2.75845201235861e-05
0.064821 -2.30936027751411e-05
0.064822 1.90888692635765e-05
0.064823 -1.54485735023389e-05
0.064824 1.20816534299117e-05
0.064825 -8.91711717002192e-06
0.064826 5.89702020991095e-06
0.064827 -2.97151037198037e-06
0.064828 9.502703589545e-08
0.064829 2.7769553021626e-06
0.06483 -5.69112084275819e-06
0.064831 8.69992312563807e-06
0.064832 -1.18863825433671e-05
0.064833 1.53524561757507e-05
0.064834 -1.92080227849697e-05
0.064835 2.36066178590285e-05
0.064836 -2.87742697103251e-05
0.064837 3.50632798295826e-05
0.064838 -4.30608384340242e-05
0.064839 5.38315780327728e-05
0.06484 -6.95372390168289e-05
0.064841 9.53576739932757e-05
0.064842 -0.000147620648053987
0.064843 0.000318914983885508
0.064844 0.00191874558657403
0.064845 -0.000230170825878124
0.064846 0.000118379423876741
0.064847 -7.6740986150106e-05
0.064848 5.43996327735346e-05
0.064849 -4.0045726760717e-05
0.06485 2.97109554650129e-05
0.064851 -2.16333326015232e-05
0.064852 1.49163895356161e-05
0.064853 -9.04630193837103e-06
0.064854 3.70067199894231e-06
0.064855 1.34059782112956e-06
0.064856 -6.24154882730787e-06
0.064857 1.11368772352997e-05
0.064858 -1.61495325677109e-05
0.064859 2.14045642826492e-05
0.06486 -2.70426633607848e-05
0.064861 3.32365297749553e-05
0.064862 -4.02141823822342e-05
0.064863 4.82961962817133e-05
0.064864 -5.79606026010945e-05
0.064865 6.99654323234404e-05
0.064866 -8.56014264955726e-05
0.064867 0.000107273313528736
0.064868 -0.000140048605962844
0.064869 0.000196777695708544
0.06487 -0.000322397009064762
0.064871 0.000860758590119613
0.064872 0.0012952863336686
0.064873 -0.00036562405971195
0.064874 0.000210018995716924
0.064875 -0.00014511204875295
0.064876 0.000109023738161727
0.064877 -8.57112137417923e-05
0.064878 6.9143469527567e-05
0.064879 -5.6526607415657e-05
0.06488 4.63633929236171e-05
0.064881 -3.77413644037413e-05
0.064882 3.00115938365074e-05
0.064883 -2.25922496955588e-05
0.064884 1.47439518419778e-05
0.064885 -5.11039324577634e-06
0.064886 -1.00529782145442e-05
0.064887 4.9784331964353e-05
0.064888 0.00135771541550894
0.064889 -8.14990911417611e-05
0.06489 4.78599790744899e-05
0.064891 -3.50749551156666e-05
0.064892 2.78294526725926e-05
0.064893 -2.29218694685198e-05
0.064894 1.92577296029134e-05
0.064895 -1.63572158279778e-05
0.064896 1.39745261129425e-05
0.064897 -1.1969305890936e-05
0.064898 1.02546645571421e-05
0.064899 -8.77330564979407e-06
0.0649 7.48546624156318e-06
0.064901 -6.36234881539439e-06
0.064902 5.3823211637844e-06
0.064903 -4.52860521014415e-06
0.064904 3.78781130581017e-06
0.064905 -3.14897516737412e-06
0.064906 2.6029056634705e-06
0.064907 -2.14173156123827e-06
0.064908 1.75857952552287e-06
0.064909 -1.44734105846166e-06
0.06491 1.20250116835252e-06
0.064911 -1.01901081259741e-06
0.064912 8.72487371796539e-07
0.064913 -7.40871031992143e-07
0.064914 6.23018385030265e-07
0.064915 -5.17933323793542e-07
0.064916 4.24737635723973e-07
0.064917 -3.42647813634356e-07
0.064918 2.70956652857216e-07
0.064919 -2.09018571511775e-07
0.06492 1.5623785504673e-07
0.064921 -1.12059218519658e-07
0.064922 7.59602214719462e-08
0.064923 -4.74451752838551e-08
0.064924 2.60402616411942e-08
0.064925 -1.12896403140911e-08
0.064926 2.75236988563221e-09
0.064927 0
0.064928 0
0.064929 0
0.06493 0
0.064931 0
0.064932 0
0.064933 0
0.064934 0
0.064935 0
0.064936 0
0.064937 0
0.064938 0
0.064939 0
0.06494 0
0.064941 0
0.064942 0
0.064943 0
0.064944 0
0.064945 0
0.064946 0
0.064947 0
0.064948 0
0.064949 0
0.06495 0
0.064951 0
0.064952 0
0.064953 0
0.064954 0
0.064955 0
0.064956 0
0.064957 0
0.064958 0
0.064959 0
0.06496 0
0.064961 0
0.064962 0
0.064963 0
0.064964 0
0.064965 0
0.064966 0
0.064967 0
0.064968 0
0.064969 0
0.06497 0
0.064971 0
0.064972 0
0.064973 0
0.064974 0
0.064975 0
0.064976 0
0.064977 0
0.064978 0
0.064979 0
0.06498 0
0.064981 0
0.064982 0
0.064983 0
0.064984 0
0.064985 0
0.064986 0
0.064987 0
0.064988 0
0.064989 0
0.06499 0
0.064991 0
0.064992 -1.50393359121095e-08
0.064993 6.16078476040919e-08
0.064994 -1.41907897145447e-07
0.064995 2.58182847388024e-07
0.064996 -4.12725976295871e-07
0.064997 6.07892195760828e-07
0.064998 -8.46113125645678e-07
0.064999 1.1299161997592e-06
0.065 -1.46194864225514e-06
0.065001 1.84500736222178e-06
0.065002 -2.28207608694359e-06
0.065003 2.77637141250685e-06
0.065004 -3.33139992481487e-06
0.065005 3.95102917799174e-06
0.065006 -4.63957617231481e-06
0.065007 5.40191813927387e-06
0.065008 -6.24363204719524e-06
0.065009 7.17117147978977e-06
0.06501 -8.19209270160925e-06
0.065011 9.31534625112258e-06
0.065012 -1.05516569813241e-05
0.065013 1.19140251877929e-05
0.065014 -1.34183960835281e-05
0.065015 1.50845673046987e-05
0.065016 -1.69374392832126e-05
0.065017 1.900876976548e-05
0.065018 -2.13396868542906e-05
0.065019 2.39843732055141e-05
0.06502 -2.70156123637941e-05
0.065021 3.05333972627588e-05
0.065022 -3.46987423482814e-05
0.065023 3.97258105111288e-05
0.065024 -4.59137371777228e-05
0.065025 5.37560691368038e-05
0.065026 -6.40836400704005e-05
0.065027 7.84116388108254e-05
0.065028 -9.98262189510776e-05
0.065029 0.000135731519843934
0.06503 -0.000209461855074304
0.065031 0.000453020996938985
0.065032 0.00283863149476193
0.065033 -0.000336873695384592
0.065034 0.000176920176370921
0.065035 -0.000118265117262631
0.065036 8.74716480693634e-05
0.065037 -6.82595530770745e-05
0.065038 5.49541769729939e-05
0.065039 -4.50585601812525e-05
0.06504 3.73008978718481e-05
0.065041 -3.09636547420561e-05
0.065042 2.56094735425013e-05
0.065043 -2.09544698354988e-05
0.065044 1.68038348281766e-05
0.065045 -1.30164237146881e-05
0.065046 9.48379496342403e-06
0.065047 -6.11674531396868e-06
0.065048 2.83567149660887e-06
0.065049 4.37465350451702e-07
0.06505 -3.787278377313e-06
0.065051 7.31502773342168e-06
0.065052 -1.1153332050835e-05
0.065053 1.54904533896147e-05
0.065054 -2.06144179453189e-05
0.065055 2.70006560588938e-05
0.065056 -3.55041551997281e-05
0.065057 4.78359395820672e-05
0.065058 -6.79596863171289e-05
0.065059 0.000107344547625142
0.06506 -0.000215427897645296
0.065061 0.00104514696760686
0.065062 0.00238151138606943
0.065063 0.00010860122606763
0.065064 8.06252205770261e-06
0.065065 -2.05163826683573e-05
0.065066 2.10304621700551e-05
0.065067 -1.92953359785482e-05
0.065068 1.72104901519007e-05
0.065069 -1.52364271926882e-05
0.06507 1.34799502221097e-05
0.065071 -1.19490660786857e-05
0.065072 1.06094833471742e-05
0.065073 -9.42290701966681e-06
0.065074 8.36786524091039e-06
0.065075 -7.42583563338679e-06
0.065076 6.58139588384655e-06
0.065077 -5.82186909287322e-06
0.065078 5.1368631197591e-06
0.065079 -4.51783807509127e-06
0.06508 3.9577393176728e-06
0.065081 -3.45069873169165e-06
0.065082 2.99179595132993e-06
0.065083 -2.57686886016919e-06
0.065084 2.20236342584366e-06
0.065085 -1.86521453461014e-06
0.065086 1.56275114760985e-06
0.065087 -1.29262054182979e-06
0.065088 1.05272756833263e-06
0.065089 -8.4118577884667e-07
0.06509 6.5627798171379e-07
0.065091 -4.96424332879251e-07
0.065092 3.60156484552762e-07
0.065093 -2.46096633524724e-07
0.065094 1.52940556314682e-07
0.065095 -7.9443907242568e-08
0.065096 2.44112016775964e-08
0.065097 1.33129796705154e-08
0.065098 -3.48509408176269e-08
0.065099 4.12972806743288e-08
0.0651 -3.372301410956e-08
0.065101 1.31786111208637e-08
0.065102 0
0.065103 0
0.065104 0
0.065105 0
0.065106 0
0.065107 0
0.065108 0
0.065109 0
0.06511 0
0.065111 0
0.065112 0
0.065113 -5.98341516802182e-09
0.065114 2.45117528830745e-08
0.065115 -5.64629671941575e-08
0.065116 1.0273166775808e-07
0.065117 -1.64232718643012e-07
0.065118 2.41905963135696e-07
0.065119 -3.36722296216067e-07
0.06512 4.49691357201817e-07
0.065121 -5.81871180390634e-07
0.065122 7.34380226064403e-07
0.065123 -9.08412324435079e-07
0.065124 1.10525520994502e-06
0.065125 -1.32631351525789e-06
0.065126 1.57313735088403e-06
0.065127 -1.8474579427696e-06
0.065128 2.15123227256617e-06
0.065129 -2.48669931665447e-06
0.06513 2.85645138884446e-06
0.065131 -3.2635253761698e-06
0.065132 3.71152049797286e-06
0.065133 -4.20475189656615e-06
0.065134 4.74845332861684e-06
0.065135 -5.3490481908676e-06
0.065136 6.01451727476215e-06
0.065137 -6.75490602557601e-06
0.065138 7.58303721074084e-06
0.065139 -8.51553312011948e-06
0.06514 9.57431651980178e-06
0.065141 -1.0788874348238e-05
0.065142 1.21997785848092e-05
0.065143 -1.38643625011703e-05
0.065144 1.58662674246124e-05
0.065145 -1.83323351284062e-05
0.065146 2.14644116733742e-05
0.065147 -2.56040711580174e-05
0.065148 3.13783064292146e-05
0.065149 -4.00754906555401e-05
0.06515 5.48281059331565e-05
0.065151 -8.57467659446107e-05
0.065152 0.000193765728629132
0.065153 0.000758591939732902
0.065154 -0.000127362652398458
0.065155 6.90326496393832e-05
0.065156 -4.69859074709264e-05
0.065157 3.53337171506144e-05
0.065158 -2.80896594028436e-05
0.065159 2.31280556822688e-05
0.06516 -1.95041863889545e-05
0.065161 1.67345024157357e-05
0.065162 -1.45460870858324e-05
0.065163 1.27726793640596e-05
0.065164 -1.13074318348969e-05
0.065165 1.00793491818368e-05
0.065166 -9.03927257900112e-06
0.065167 8.1522121823574e-06
0.065168 -7.39271360013321e-06
0.065169 6.74195015525246e-06
0.06517 -6.18584187872805e-06
0.065171 5.71381044896664e-06
0.065172 -5.31794352057672e-06
0.065173 4.99243357053262e-06
0.065174 -4.73321005126284e-06
0.065175 4.53623973630345e-06
0.065176 -4.39875852562377e-06
0.065177 4.32082576466984e-06
0.065178 -4.30404448164516e-06
0.065179 4.3518335651986e-06
0.06518 -4.46989848628689e-06
0.065181 4.66699697595185e-06
0.065182 -4.95617188601045e-06
0.065183 5.35676538197543e-06
0.065184 -5.89781042873861e-06
0.065185 6.62399161370187e-06
0.065186 -7.6067240729019e-06
0.065187 8.96627459742742e-06
0.065188 -1.09202411898752e-05
0.065189 1.3903974971784e-05
0.06519 -1.89281201942135e-05
0.065191 2.89831051587032e-05
0.065192 -5.84708106244254e-05
0.065193 0.00135997064383243
0.065194 7.00244354364512e-05
0.065195 -3.5886205932946e-05
0.065196 2.52096476360407e-05
0.065197 -2.0289007914105e-05
0.065198 1.77932214985152e-05
0.065199 -1.67554299517108e-05
0.0652 1.70509561348653e-05
0.065201 -1.95038225293e-05
0.065202 2.94874980566939e-05
0.065203 0.00253222519605532
0.065204 -1.09376284612497e-05
0.065205 1.87644467311863e-06
0.065206 1.31940672935689e-06
0.065207 -3.12832747280258e-06
0.065208 4.51552789411515e-06
0.065209 -5.86916271859466e-06
0.06521 7.46937797372882e-06
0.065211 -9.68760052382326e-06
0.065212 1.33008724109516e-05
0.065213 -2.06901311500887e-05
0.065214 4.55225410789739e-05
0.065215 0.000238013001067345
0.065216 -3.26376153447361e-05
0.065217 1.74382645209251e-05
0.065218 -1.1829415878668e-05
0.065219 8.89754821070037e-06
0.06522 -7.08633696873339e-06
0.065221 5.8495113861655e-06
0.065222 -4.94581313983205e-06
0.065223 4.25222142329585e-06
0.065224 -3.69947203520374e-06
0.065225 3.2456347078356e-06
0.065226 -2.86388515082675e-06
0.065227 2.53630424024586e-06
0.065228 -2.25050037046564e-06
0.065229 1.99766043655721e-06
0.06523 -1.77137044377079e-06
0.065231 1.56687277123195e-06
0.065232 -1.38058222666765e-06
0.065233 1.20976130882845e-06
0.065234 -1.0546960721659e-06
0.065235 9.1589561691586e-07
0.065236 -7.91705745346809e-07
0.065237 6.80748578973565e-07
0.065238 -5.81860764344001e-07
0.065239 4.940469652026e-07
0.06524 -4.34287204024127e-07
0.065241 4.214144721924e-07
0.065242 -4.5741467875406e-07
0.065243 5.43638001116381e-07
0.065244 -6.81637782400012e-07
0.065245 8.7389570106159e-07
0.065246 -1.1230324878418e-06
0.065247 1.43182664879799e-06
0.065248 -1.80324079184651e-06
0.065249 2.24045669966506e-06
0.06525 -2.74692072039902e-06
0.065251 3.32640158068832e-06
0.065252 -3.98306341044522e-06
0.065253 4.72155767003224e-06
0.065254 -5.5471388785511e-06
0.065255 6.46435013764876e-06
0.065256 -7.47881985728054e-06
0.065257 8.59887992891763e-06
0.065258 -9.83433295064464e-06
0.065259 1.11968472510728e-05
0.06526 -1.27004751367534e-05
0.065261 1.43623412685166e-05
0.065262 -1.62050571718429e-05
0.065263 1.82566486134847e-05
0.065264 -2.05507629989177e-05
0.065265 2.31305895478769e-05
0.065266 -2.6052493124615e-05
0.065267 2.93914186753768e-05
0.065268 -3.32491625627064e-05
0.065269 3.7767458484995e-05
0.06527 -4.31495009217225e-05
0.065271 4.96970206421849e-05
0.065272 -5.7877822616908e-05
0.065273 6.84576278524194e-05
0.065274 -8.2781134154322e-05
0.065275 0.000103445162153713
0.065276 -0.000136195376340277
0.065277 0.000196769217965677
0.065278 -0.000349302791572154
0.065279 0.00151117160028858
0.06528 0.000647935094835465
0.065281 -0.000264739320889356
0.065282 0.000164884788522119
0.065283 -0.000118568948936932
0.065284 9.16073479471503e-05
0.065285 -7.38082115015817e-05
0.065286 6.10644102883286e-05
0.065287 -5.14012494620985e-05
0.065288 4.37499428295776e-05
0.065289 -3.74794591353162e-05
0.06529 3.21903545931843e-05
0.065291 -2.76134869580067e-05
0.065292 2.35551930215938e-05
0.065293 -1.98640686338347e-05
0.065294 1.64068374024211e-05
0.065295 -1.30444144661677e-05
0.065296 9.59632225438316e-06
0.065297 -5.76504823214001e-06
0.065298 9.22118605337645e-07
0.065299 6.72185961815391e-06
0.0653 -2.56767249261292e-05
0.065301 0.00160005358134459
0.065302 4.72063223714901e-05
0.065303 -2.57907279437471e-05
0.065304 1.82477414278039e-05
0.065305 -1.41114548655019e-05
0.065306 1.13680488558461e-05
0.065307 -9.35387535211532e-06
0.065308 7.78455191250164e-06
0.065309 -6.51672213812749e-06
0.06531 5.46946683819904e-06
0.065311 -4.59306206058427e-06
0.065312 3.83345579183926e-06
0.065313 -3.14447873980681e-06
0.065314 2.50640659906009e-06
0.065315 -1.9034307373591e-06
0.065316 1.32233095174669e-06
0.065317 -7.51632824478728e-07
0.065318 1.81048324735091e-07
0.065319 3.98912798927865e-07
0.06532 -1.01440182630839e-06
0.065321 1.68952168473035e-06
0.065322 -2.43024370579752e-06
0.065323 3.24262925371927e-06
0.065324 -4.13298225335438e-06
0.065325 5.10800779858232e-06
0.065326 -6.17498717188438e-06
0.065327 7.34198016986645e-06
0.065328 -8.61806739468604e-06
0.065329 1.00136483083505e-05
0.06533 -1.15408157599921e-05
0.065331 1.32138351004416e-05
0.065332 -1.50497670744349e-05
0.065333 1.70692903564446e-05
0.065334 -1.92978050484241e-05
0.065335 2.17669380202949e-05
0.065336 -2.4516633817554e-05
0.065337 2.75981171991488e-05
0.065338 -3.10781847932254e-05
0.065339 3.50455798402322e-05
0.06534 -3.9620735799618e-05
0.065341 4.49711693006185e-05
0.065342 -5.13381700060727e-05
0.065343 5.9078696702004e-05
0.065344 -6.87430034964522e-05
0.065345 8.12298111028578e-05
0.065346 -9.81126529318104e-05
0.065347 0.000122397250101416
0.065348 -0.000160713751116584
0.065349 0.000231086457675213
0.06535 -0.000405388575156484
0.065351 0.00160427342477342
0.065352 0.000825885605822047
0.065353 -0.000326929178743291
0.065354 0.000202826946537355
0.065355 -0.000146196760584784
0.065356 0.000113600798187414
0.065357 -9.23078159817945e-05
0.065358 7.72358548330733e-05
0.065359 -6.59585995640461e-05
0.06536 5.71720143496963e-05
0.065361 -5.01135116716327e-05
0.065362 4.43081117222411e-05
0.065363 -3.94452826173032e-05
0.065364 3.53142172144873e-05
0.065365 -3.17676220684925e-05
0.065366 2.87004343164118e-05
0.065367 -2.60368354583654e-05
0.065368 2.37221343657828e-05
0.065369 -2.17176727159339e-05
0.06537 1.99977402127095e-05
0.065371 -1.85479646422209e-05
0.065372 1.73649534541975e-05
0.065373 -1.64572175846294e-05
0.065374 1.58476886523727e-05
0.065375 -1.55785489426569e-05
0.065376 1.57198047985923e-05
0.065377 -1.63844124568266e-05
0.065378 1.77556515437786e-05
0.065379 -2.01389439492995e-05
0.06538 2.40662192788827e-05
0.065381 -3.05239039392802e-05
0.065382 4.15075350298995e-05
0.065383 -6.1586839205276e-05
0.065384 0.000103414106837026
0.065385 -0.000216033000771702
0.065386 0.000858042246133841
0.065387 0.00126789709562965
0.065388 -0.000730009815564813
0.065389 0.00137017243882918
0.06539 0.00102161133670376
0.065391 -0.000276504950778207
0.065392 0.000141636879139169
0.065393 -8.92108823958841e-05
0.065394 6.25418706918293e-05
0.065395 -4.68266880645972e-05
0.065396 3.66347932076273e-05
0.065397 -2.95510378283189e-05
0.065398 2.43559855126175e-05
0.065399 -2.03752074496454e-05
0.0654 1.72089827255023e-05
0.065401 -1.46070642965913e-05
0.065402 1.24055859378395e-05
0.065403 -1.04930817119408e-05
0.065404 8.79115310941617e-06
0.065405 -7.24294773129708e-06
0.065406 5.77781755469203e-06
0.065407 -4.33214693479808e-06
0.065408 2.87579135547287e-06
0.065409 -1.38310257898833e-06
0.06541 -1.686349570238e-07
0.065411 1.80041252193749e-06
0.065412 -3.53250365201366e-06
0.065413 5.38538303973211e-06
0.065414 -7.38065508676566e-06
0.065415 9.54209047715717e-06
0.065416 -1.18968884711959e-05
0.065417 1.44773261425212e-05
0.065418 -1.7323037337153e-05
0.065419 2.04843121662338e-05
0.06542 -2.40270803793755e-05
0.065421 2.80407613953933e-05
0.065422 -3.2651201808549e-05
0.065423 3.80431209382372e-05
0.065424 -4.45014911978232e-05
0.065425 5.24937164694743e-05
0.065426 -6.28489654520215e-05
0.065427 7.71819187362463e-05
0.065428 -9.92193672667202e-05
0.065429 0.000139845200822065
0.06543 -0.000248874767473493
0.065431 0.0017832519478437
0.065432 0.000591477470635681
0.065433 -1.56633573856495e-05
0.065434 7.69991853425433e-06
0.065435 1.1490670006804e-05
0.065436 -2.89049988634524e-05
0.065437 4.56993662767037e-05
0.065438 -6.34329951206279e-05
0.065439 8.38291233876771e-05
0.06544 -0.00010930980928711
0.065441 0.000144118207592358
0.065442 -0.000197283661341802
0.065443 0.00029309639561823
0.065444 -0.000528914457994006
0.065445 0.00220908317430669
0.065446 0.00107408363289669
0.065447 -0.000434876946832331
0.065448 0.000272410617774262
0.065449 -0.000197371443297642
0.06545 0.000153701627597727
0.065451 -0.000124861369495332
0.065452 0.000104221781083012
0.065453 -8.86079670110516e-05
0.065454 7.63084626512054e-05
0.065455 -6.63191452208651e-05
0.065456 5.80120670753372e-05
0.065457 -5.0974436150078e-05
0.065458 4.49237825156478e-05
0.065459 -3.96603189925382e-05
0.06546 3.50387593754648e-05
0.065461 -3.09509090424876e-05
0.065462 2.73145088276043e-05
0.065463 -2.40658579217554e-05
0.065464 2.11548010829064e-05
0.065465 -1.85412403822171e-05
0.065466 1.61926564447463e-05
0.065467 -1.40823140836114e-05
0.065468 1.21879418094401e-05
0.065469 -1.04907457442077e-05
0.06547 8.97466361799594e-06
0.065471 -7.62579386148412e-06
0.065472 6.42108555279352e-06
0.065473 -5.35585261714272e-06
0.065474 4.43891497847708e-06
0.065475 -3.6646023702033e-06
0.065476 3.02798275248995e-06
0.065477 -2.52473452861394e-06
0.065478 2.15104795020811e-06
0.065479 -1.90355077174537e-06
0.06548 1.77925456501796e-06
0.065481 -1.77551917275871e-06
0.065482 1.89003366269397e-06
0.065483 -2.12081291379722e-06
0.065484 2.46620968802297e-06
0.065485 -2.92494277165543e-06
0.065486 3.46897235263906e-06
0.065487 -4.07351116498302e-06
0.065488 4.7428413793404e-06
0.065489 -5.48185952976953e-06
0.06549 6.29623181169949e-06
0.065491 -7.19259256561181e-06
0.065492 8.17880029345401e-06
0.065493 -9.26427133128624e-06
0.065494 1.04604198357518e-05
0.065495 -1.17812455776849e-05
0.065496 1.32441307249774e-05
0.065497 -1.48709376598003e-05
0.065498 1.66895494321933e-05
0.065499 -1.87360761909473e-05
0.0655 2.10580898791529e-05
0.065501 -2.37194938730497e-05
0.065502 2.68080811770904e-05
0.065503 -3.04476896931845e-05
0.065504 3.48185864448419e-05
0.065505 -4.01934094327753e-05
0.065506 4.70045429674374e-05
0.065507 -5.59804777393525e-05
0.065508 6.84505267986221e-05
0.065509 -8.71232527223742e-05
0.06551 0.000118495969192801
0.065511 -0.000183052259399923
0.065512 0.000396688775644915
0.065513 0.00249359240054694
0.065514 -0.00029733691439499
0.065515 0.000157200837232906
0.065516 -0.000106040065084031
0.065517 7.93801614375025e-05
0.065518 -6.29301267915929e-05
0.065519 5.17109945366366e-05
0.06552 -4.3534337083248e-05
0.065521 3.72880956212715e-05
0.065522 -3.23477377619609e-05
0.065523 2.83358575719052e-05
0.065524 -2.50112638939941e-05
0.065525 2.221289400887e-05
0.065526 -1.98293483929754e-05
0.065527 1.77813664871057e-05
0.065528 -1.60112649033365e-05
0.065529 1.44763245488768e-05
0.06553 -1.31445219711874e-05
0.065531 1.19917110926025e-05
0.065532 -1.09997396145523e-05
0.065533 1.01551958084238e-05
0.065534 -9.44860639960942e-06
0.065535 8.87398614196515e-06
0.065536 -8.42869792008435e-06
0.065537 8.11363483003483e-06
0.065538 -7.93379800094936e-06
0.065539 7.89943762174275e-06
0.06554 -8.0280900808727e-06
0.065541 8.34816845603121e-06
0.065542 -8.90545438068958e-06
0.065543 9.77543809020303e-06
0.065544 -1.10924994703659e-05
0.065545 1.31031190344378e-05
0.065546 -1.63082208447038e-05
0.065547 2.19271039753848e-05
0.065548 -3.38886522215748e-05
0.065549 7.56967335348273e-05
0.06555 0.000309643020979666
0.065551 -5.00246135229132e-05
0.065552 2.68168053721389e-05
0.065553 -1.8001568935396e-05
0.065554 1.32830375635694e-05
0.065555 -1.02878103115793e-05
0.065556 8.17422518430401e-06
0.065557 -6.56798643015742e-06
0.065558 5.27696059300392e-06
0.065559 -4.19203224108215e-06
0.06556 3.24627612900925e-06
0.065561 -2.3959781272841e-06
0.065562 1.61095574591325e-06
0.065563 -8.80640877421415e-07
0.065564 2.00642201657152e-07
0.065565 4.41161599321268e-07
0.065566 -1.06934195565288e-06
0.065567 1.68926872368747e-06
0.065568 -2.2908746532897e-06
0.065569 2.88375080618169e-06
0.06557 -3.47923921762671e-06
0.065571 4.09160193259377e-06
0.065572 -4.73965496008213e-06
0.065573 5.44921701111232e-06
0.065574 -6.25699420932535e-06
0.065575 7.21707908999454e-06
0.065576 -8.41245118940177e-06
0.065577 9.97669130954721e-06
0.065578 -1.213837106683e-05
0.065579 1.532156822146e-05
0.06558 -2.04073247864068e-05
0.065581 2.95658012060503e-05
0.065582 -4.99420735170143e-05
0.065583 0.000126830081595701
0.065584 0.00041933559965823
0.065585 -9.35505689325506e-05
0.065586 5.86242177426427e-05
0.065587 -4.62413686420127e-05
0.065588 4.06445925315622e-05
0.065589 -3.81103589480176e-05
0.06559 3.73285883737786e-05
0.065591 -3.77507563516341e-05
0.065592 3.91463848303901e-05
0.065593 -4.14523508603979e-05
0.065594 4.47248232479229e-05
0.065595 -4.91398255212527e-05
0.065596 5.50360891519676e-05
0.065597 -6.3024909593328e-05
0.065598 7.42506370583238e-05
0.065599 -9.1071000799735e-05
0.0656 0.000119202917862904
0.065601 -0.000177031121879999
0.065602 0.000374117585816275
0.065603 0.00163120362061663
0.065604 -0.000273229382740669
0.065605 0.000491747743322988
0.065606 0.00220580816499834
0.065607 0.000568230304471736
0.065608 -0.000207379782699741
0.065609 0.000127095622944538
0.06561 -9.19326514851057e-05
0.065611 7.18742373233892e-05
0.065612 -5.87015698945216e-05
0.065613 4.92670674013486e-05
0.065614 -4.21035014546913e-05
0.065615 3.64321397970648e-05
0.065616 -3.17998764313695e-05
0.065617 2.7924445595386e-05
0.065618 -2.4620526405094e-05
0.065619 2.1761285606797e-05
0.06562 -1.92569495243376e-05
0.065621 1.70421853436925e-05
0.065622 -1.50683223712696e-05
0.065623 1.32983690534426e-05
0.065624 -1.17076255021805e-05
0.065625 1.02771239519672e-05
0.065626 -8.98836169847635e-06
0.065627 7.82629890140559e-06
0.065628 -6.77854670015855e-06
0.065629 5.83476759378739e-06
0.06563 -4.98622601736194e-06
0.065631 4.22544707382919e-06
0.065632 -3.54595439814246e-06
0.065633 2.94206676822268e-06
0.065634 -2.40873891687445e-06
0.065635 1.9414360143201e-06
0.065636 -1.5360340955368e-06
0.065637 1.18874069344946e-06
0.065638 -8.96031365231554e-07
0.065639 6.54598835200855e-07
0.06564 -4.61312239196737e-07
0.065641 3.13184520654314e-07
0.065642 -2.0734645244023e-07
0.065643 1.29758472547218e-07
0.065644 -6.76261204817523e-08
0.065645 2.00479381934223e-08
0.065646 0
0.065647 0
0.065648 0
0.065649 0
0.06565 0
0.065651 0
0.065652 0
0.065653 0
0.065654 0
0.065655 0
0.065656 0
0.065657 0
0.065658 0
0.065659 0
0.06566 0
0.065661 0
0.065662 0
0.065663 0
0.065664 0
0.065665 0
0.065666 0
0.065667 0
0.065668 0
0.065669 0
0.06567 0
0.065671 0
0.065672 0
0.065673 0
0.065674 0
0.065675 0
0.065676 0
0.065677 0
0.065678 0
0.065679 0
0.06568 0
0.065681 0
0.065682 0
0.065683 0
0.065684 0
0.065685 0
0.065686 0
0.065687 0
0.065688 0
0.065689 0
0.06569 0
0.065691 0
0.065692 0
0.065693 0
0.065694 0
0.065695 0
0.065696 0
0.065697 0
0.065698 0
0.065699 0
0.0657 0
0.065701 0
0.065702 0
0.065703 0
0.065704 0
0.065705 0
0.065706 0
0.065707 0
0.065708 0
0.065709 0
0.06571 0
0.065711 0
0.065712 0
0.065713 0
0.065714 0
0.065715 0
0.065716 0
0.065717 0
0.065718 0
0.065719 0
0.06572 0
0.065721 0
0.065722 0
0.065723 0
0.065724 0
0.065725 0
0.065726 0
0.065727 -1.57012417230153e-09
0.065728 6.43513944216944e-09
0.065729 -1.48305287275757e-08
0.06573 2.69971617661694e-08
0.065731 -4.31823969656958e-08
0.065732 6.36415100921831e-08
0.065733 -8.86395158683977e-08
0.065734 1.18453464169343e-07
0.065735 -1.53375312659443e-07
0.065736 1.93715503932648e-07
0.065737 -2.39807409578924e-07
0.065738 2.92012849012925e-07
0.065739 -3.50728951444689e-07
0.06574 4.16396710851422e-07
0.065741 -4.89511694567374e-07
0.065742 5.70637518299494e-07
0.065743 -6.60422911937146e-07
0.065744 7.59623498321855e-07
0.065745 -8.6912983204865e-07
0.065746 9.90003860613926e-07
0.065747 -1.12352687545717e-06
0.065748 1.27126337585716e-06
0.065749 -1.4351473374706e-06
0.06575 1.61760060259962e-06
0.065751 -1.82169825680103e-06
0.065752 2.0514042892821e-06
0.065753 -2.31191506009868e-06
0.065754 2.61017290201079e-06
0.065755 -2.95565709793557e-06
0.065756 3.3616444011297e-06
0.065757 -3.84730016444774e-06
0.065758 4.44131765992602e-06
0.065759 -5.18863146761378e-06
0.06576 6.1637312597767e-06
0.065761 -7.49963147340207e-06
0.065762 9.45921244255619e-06
0.065763 -1.26445451418072e-05
0.065764 1.88036898926062e-05
0.065765 -3.60301654529222e-05
0.065766 0.00039171183723574
0.065767 4.42375993754259e-05
0.065768 -2.08270522724542e-05
0.065769 1.35338102601744e-05
0.06577 -9.95240924842411e-06
0.065771 7.80971062421426e-06
0.065772 -6.37444391479157e-06
0.065773 5.33951141222759e-06
0.065774 -4.55343959607827e-06
0.065775 3.93292320525741e-06
0.065776 -3.42838528165981e-06
0.065777 3.00849876154526e-06
0.065778 -2.65251355368425e-06
0.065779 2.34615281223359e-06
0.06578 -2.07928068338272e-06
0.065781 1.84450917822136e-06
0.065782 -1.63633067845783e-06
0.065783 1.45055834614266e-06
0.065784 -1.28395403095439e-06
0.065785 1.13397424115868e-06
0.065786 -9.98592661174498e-07
0.065787 8.76173592463896e-07
0.065788 -7.65380055755102e-07
0.065789 6.65105974322132e-07
0.06579 -5.74425399896379e-07
0.065791 4.92554004242038e-07
0.065792 -4.18819534892389e-07
0.065793 3.52638915233811e-07
0.065794 -2.93500334037527e-07
0.065795 2.40949127295047e-07
0.065796 -1.94576575105132e-07
0.065797 1.54010963008331e-07
0.065798 -1.28630906373596e-07
0.065799 1.28775506163312e-07
0.0658 -1.55567972695814e-07
0.065801 2.1017336452258e-07
0.065802 -2.93801298620558e-07
0.065803 4.07711061333312e-07
0.065804 -5.53219366514621e-07
0.065805 7.31711109209544e-07
0.065806 -9.44653583173401e-07
0.065807 1.19211834487419e-06
0.065808 -1.47445292303806e-06
0.065809 1.79372746998177e-06
0.06581 -2.15219788648158e-06
0.065811 2.55235132273626e-06
0.065812 -2.99696288477148e-06
0.065813 3.48916661853501e-06
0.065814 -4.03254486821504e-06
0.065815 4.63124153263205e-06
0.065816 -5.29010675795624e-06
0.065817 6.01488348734146e-06
0.065818 -6.81245047446254e-06
0.065819 7.69114254823973e-06
0.06582 -8.6611782039782e-06
0.065821 9.73523883019826e-06
0.065822 -1.09292661707233e-05
0.065823 1.22635803738048e-05
0.065824 -1.37644798767009e-05
0.065825 1.54665843520925e-05
0.065826 -1.74163575145573e-05
0.065827 1.96775670825225e-05
0.065828 -2.23529207229881e-05
0.065829 2.55871342400844e-05
0.06583 -2.95792645802337e-05
0.065831 3.46431963457769e-05
0.065832 -4.13049067787255e-05
0.065833 5.05187389347878e-05
0.065834 -6.42161085202969e-05
0.065835 8.69881923153274e-05
0.065836 -0.000133073629645504
0.065837 0.000279777534971681
0.065838 0.00267588046515328
0.065839 -0.000225333056757713
0.06584 0.00011527573262573
0.065841 -7.56229874959888e-05
0.065842 5.47261241337885e-05
0.065843 -4.14688346763328e-05
0.065844 3.20227384029178e-05
0.065845 -2.47116323201021e-05
0.065846 1.86815042411196e-05
0.065847 -1.34475566424721e-05
0.065848 8.71011609841911e-06
0.065849 -4.26970380284873e-06
0.06585 -1.6251958193476e-08
0.065851 4.25750530834449e-06
0.065852 -8.54567988882832e-06
0.065853 1.29642935248891e-05
0.065854 -1.759671729244e-05
0.065855 2.25337977650799e-05
0.065856 -2.78826975053867e-05
0.065857 3.37789103160544e-05
0.065858 -4.04046094707143e-05
0.065859 4.80192542661852e-05
0.06586 -5.70147795051303e-05
0.065861 6.80235624167632e-05
0.065862 -8.21510820030272e-05
0.065863 0.000101544036592674
0.065864 -0.00013104193914489
0.065865 0.000184461039241354
0.065866 -0.000324059129290603
0.065867 0.00250369670105042
0.065868 0.000328946629608191
0.065869 -0.000118274584727386
0.06587 4.8185305246815e-05
0.065871 -7.97882416693039e-06
0.065872 -2.26001099985306e-05
0.065873 5.09220596010041e-05
0.065874 -8.16157615145442e-05
0.065875 0.000119893784627414
0.065876 -0.0001751923414747
0.065877 0.000271974627088706
0.065878 -0.000509600539396486
0.065879 0.00240468034405058
0.06588 0.000957821523055746
0.065881 -0.000400714148081254
0.065882 0.000250472607693922
0.065883 -0.000178634029610857
0.065884 0.000135312950556481
0.065885 -0.000105504806370808
0.065886 8.31196742131989e-05
0.065887 -6.52054347821742e-05
0.065888 5.0146079481845e-05
0.065889 -3.69712332919671e-05
0.06589 2.50507972440382e-05
0.065891 -1.39442052402994e-05
0.065892 3.31855362520333e-06
0.065893 7.10048727315393e-06
0.065894 -1.75619969220041e-05
0.065895 2.82878687946942e-05
0.065896 -3.9525288881193e-05
0.065897 5.16091111077166e-05
0.065898 -6.4980819115469e-05
0.065899 8.02631537099435e-05
0.0659 -9.83917077237447e-05
0.065901 0.000120867229596594
0.065902 -0.000150286416001228
0.065903 0.000191596034720628
0.065904 -0.00025556446472022
0.065905 0.000370964599732026
0.065906 -0.000649331323158796
0.065907 0.00234785627788059
0.065908 0.00152223390042519
0.065909 -0.000580771818342068
0.06591 0.000360864498428547
0.065911 -0.000262749328590724
0.065912 0.000207321981965128
0.065913 -0.000171908212599873
0.065914 0.000147569482552026
0.065915 -0.000130078932516964
0.065916 0.000117187798467299
0.065917 -0.000107599749674735
0.065918 0.000100526543248327
0.065919 -9.54749662909797e-05
0.06592 9.21117109497018e-05
0.065921 -9.02335755822872e-05
0.065922 8.97620415870269e-05
0.065923 -9.07047123915402e-05
0.065924 9.3158403265505e-05
0.065925 -9.73281998279354e-05
0.065926 0.000103569457724756
0.065927 -0.000112469691027437
0.065928 0.000125009334742386
0.065929 -0.000142896424757086
0.06593 0.000169333379714035
0.065931 -0.000211035134812274
0.065932 0.000284758761326758
0.065933 -0.000447079118750137
0.065934 0.00108501399646832
0.065935 0.00235656702774455
0.065936 -0.00055327411382374
0.065937 0.000310249823784882
0.065938 -0.000213798759262584
0.065939 0.000161883902946154
0.06594 -0.000129303993791065
0.065941 0.000106832516628302
0.065942 -9.02948417186089e-05
0.065943 7.7529408632152e-05
0.065944 -6.73067611776576e-05
0.065945 5.88774970220288e-05
0.065946 -5.17599774893897e-05
0.065947 4.56314886361425e-05
0.065948 -4.03033313386905e-05
0.065949 3.56476546997218e-05
0.06595 -3.15433160281658e-05
0.065951 2.78992041915666e-05
0.065952 -2.46455068681842e-05
0.065953 2.17278374856466e-05
0.065954 -1.91031857004304e-05
0.065955 1.67370633473817e-05
0.065956 -1.46014535416928e-05
0.065957 1.26733112761041e-05
0.065958 -1.09390863424576e-05
0.065959 9.38880408275189e-06
0.06596 -8.00952591349598e-06
0.065961 6.7902228364252e-06
0.065962 -5.72139676486904e-06
0.065963 4.7947854954413e-06
0.065964 -4.00313206789114e-06
0.065965 3.34000444705081e-06
0.065966 -2.79965519105915e-06
0.065967 2.37691350200541e-06
0.065968 -2.06710410250117e-06
0.065969 1.86598896286808e-06
0.06597 -1.76972917644578e-06
0.065971 1.77486536553649e-06
0.065972 -1.87831599789337e-06
0.065973 2.07739399696327e-06
0.065974 -2.36984313840538e-06
0.065975 2.72570808258089e-06
0.065976 -3.11851277503685e-06
0.065977 3.55205664130823e-06
0.065978 -4.03092303808472e-06
0.065979 4.54984825348417e-06
0.06598 -5.10383710824447e-06
0.065981 5.69995010245736e-06
0.065982 -6.34754920847534e-06
0.065983 7.05913160720548e-06
0.065984 -7.85154523939724e-06
0.065985 8.74780735011813e-06
0.065986 -9.77990650927608e-06
0.065987 1.09932696089635e-05
0.065988 -1.24541734563248e-05
0.065989 1.42626416631952e-05
0.06599 -1.65762226113721e-05
0.065991 1.96488008334839e-05
0.065992 -2.39404297286863e-05
0.065993 3.03774056352613e-05
0.065994 -4.10791583401225e-05
0.065995 6.21721340299388e-05
0.065996 -0.000121674955706611
0.065997 0.0012148813771182
0.065998 0.000169877998572761
0.065999 -8.40379532378854e-05
0.066 5.85922735103638e-05
0.066001 -4.69147595201592e-05
0.066002 4.06377537140231e-05
0.066003 -3.71041350927877e-05
0.066004 3.52198041785976e-05
0.066005 -3.44669446577186e-05
0.066006 3.45864262160797e-05
0.066007 -3.54563197442861e-05
0.066008 3.70421973695179e-05
0.066009 -3.93800383435032e-05
0.06601 4.25795386552072e-05
0.066011 -4.68479538335858e-05
0.066012 5.25460902475487e-05
0.066013 -6.03100698167265e-05
0.066014 7.13078432477285e-05
0.066015 -8.80007504530309e-05
0.066016 0.000116543323536179
0.066017 -0.000177432729777703
0.066018 0.000405681422590359
0.066019 0.000977112093335296
0.06602 -0.000198650222843126
0.066021 0.000101337812284208
0.066022 -6.17460715531008e-05
0.066023 3.89819764110028e-05
0.066024 -2.28956370188003e-05
0.066025 9.4411643850034e-06
0.066026 3.84002782125949e-06
0.066027 -1.95120297087235e-05
0.066028 4.22319017100831e-05
0.066029 -8.56220603931332e-05
0.06603 0.000227374426741933
0.066031 0.00133426409815815
0.066032 -0.000211278585144509
0.066033 0.000126504786754152
0.066034 -9.55997237401022e-05
0.066035 8.00465008262619e-05
0.066036 -7.11603682548087e-05
0.066037 6.59069945030095e-05
0.066038 -6.29755324112328e-05
0.066039 6.17318979475785e-05
0.06604 -6.18576872304043e-05
0.066041 6.32152463375613e-05
0.066042 -6.57906705162946e-05
0.066043 6.96774747559447e-05
0.066044 -7.50881859483569e-05
0.066045 8.23962637839883e-05
0.066046 -9.22261465764611e-05
0.066047 0.000105638522363913
0.066048 -0.000124533300928175
0.066049 0.000152625175642281
0.06605 -0.000198219641892164
0.066051 0.000284368692226303
0.066052 -0.000507469979626988
0.066053 0.00246473213119064
0.066054 0.000850674586716228
0.066055 -0.00035883763187262
0.066056 0.000225575563538459
0.066057 -0.000163237595047812
0.066058 0.000126912436553402
0.066059 -0.000102997851167021
0.06606 8.59723274138086e-05
0.066061 -7.31644867426475e-05
0.066062 6.31274005230934e-05
0.066063 -5.50099676829818e-05
0.066064 4.82794560296174e-05
0.066065 -4.25858381618363e-05
0.066066 3.76900167666205e-05
0.066067 -3.34233912279265e-05
0.066068 2.96638818326323e-05
0.066069 -2.63210924044527e-05
0.06607 2.33267899667335e-05
0.066071 -2.06368050470006e-05
0.066072 1.82176976345959e-05
0.066073 -1.60360144677579e-05
0.066074 1.40647982070017e-05
0.066075 -1.22820500808763e-05
0.066076 1.06695981558403e-05
0.066077 -9.21225187827467e-06
0.066078 7.89716212741839e-06
0.066079 -6.71333111469969e-06
0.06608 5.65123311374076e-06
0.066081 -4.70251825153412e-06
0.066082 3.85977931469055e-06
0.066083 -3.11636690977977e-06
0.066084 2.46624212429912e-06
0.066085 -1.90385856178657e-06
0.066086 1.42406760111184e-06
0.066087 -1.03654850181578e-06
0.066088 7.52649250814933e-07
0.066089 -5.70154552826414e-07
0.06609 4.87063436387399e-07
0.066091 -5.01567013667363e-07
0.066092 6.12035715923186e-07
0.066093 -8.17015423654135e-07
0.066094 1.09129904324722e-06
0.066095 -1.41231445325088e-06
0.066096 1.78281286542588e-06
0.066097 -2.20573550168534e-06
0.066098 2.68426002378714e-06
0.066099 -3.22185816532532e-06
0.0661 3.82236741726905e-06
0.066101 -4.51108659287667e-06
0.066102 5.31594449147855e-06
0.066103 -6.2456496736567e-06
0.066104 7.30986936615907e-06
0.066105 -8.51947421982673e-06
0.066106 9.88685490168629e-06
0.066107 -1.14263353142552e-05
0.066108 1.3154717718808e-05
0.066109 -1.50920108352841e-05
0.06611 1.7262416280804e-05
0.066111 -1.96956869068379e-05
0.066112 2.24290321831762e-05
0.066113 0.00297903781780392
0.066114 2.89997219579172e-05
0.066115 -3.29804780901493e-05
0.066116 3.75635895435998e-05
0.066117 -4.29054009540207e-05
0.066118 4.92328527713549e-05
0.066119 -5.68893248235985e-05
0.06612 6.64218273730765e-05
0.066121 -7.87609802686446e-05
0.066122 9.56343248131218e-05
0.066123 -0.00012066437692972
0.066124 0.000162983301696638
0.066125 -0.000254268268905131
0.066126 0.000632055594321642
0.066127 0.00094215590996144
0.066128 -0.000232771902164533
0.066129 0.000114760651676362
0.06613 -6.27069833396892e-05
0.066131 3.06806810890656e-05
0.066132 -6.58166418689164e-06
0.066133 -1.45413322332351e-05
0.066134 3.56360477595997e-05
0.066135 -5.94171350057891e-05
0.066136 8.97368038573214e-05
0.066137 -0.000134267480288472
0.066138 0.000213763561104028
0.066139 -0.00041663668350814
0.06614 0.00251325686638738
0.066141 0.000694992628778957
0.066142 -0.000312536158732764
0.066143 0.000202775094317264
0.066144 -0.000149792531063716
0.066145 0.000118105916591449
0.066146 -9.67485437441372e-05
0.066147 8.12102275392103e-05
0.066148 -6.92931373154896e-05
0.066149 5.97970388300652e-05
0.06615 -5.20103020564993e-05
0.066151 4.54838497988595e-05
0.066152 -3.99200578556059e-05
0.066153 3.51137066429013e-05
0.066154 -3.09185751154212e-05
0.066155 2.72275508643646e-05
0.066156 -2.3960272041724e-05
0.066157 2.10551666053774e-05
0.066158 -1.84641627928145e-05
0.066159 1.6149078800014e-05
0.06616 -1.40791000642606e-05
0.066161 1.2228979765547e-05
0.066162 -1.05777316263741e-05
0.066163 9.10462871568036e-06
0.066164 -7.79122495462832e-06
0.066165 6.62398427116622e-06
0.066166 -5.59096760375849e-06
0.066167 4.66732042084788e-06
0.066168 -3.83066109882819e-06
0.066169 3.07430461463826e-06
0.06617 -2.39217871591762e-06
0.066171 1.77869632622674e-06
0.066172 -1.23100015791228e-06
0.066173 7.46753390715945e-07
0.066174 -3.21609066657178e-07
0.066175 -4.86142959631778e-08
0.066176 3.67986514486255e-07
0.066177 -6.40514370630626e-07
0.066178 8.70187387541045e-07
0.066179 -1.06102308919875e-06
0.06618 1.21711426386513e-06
0.066181 -1.362812161796e-06
0.066182 1.52060501981628e-06
0.066183 -1.69212582966963e-06
0.066184 1.87003464477158e-06
0.066185 -2.04660735308522e-06
0.066186 2.22371637653397e-06
0.066187 -2.40412644344168e-06
0.066188 2.59181129084068e-06
0.066189 -2.7924105832066e-06
0.06619 3.01390469770245e-06
0.066191 -3.26763768606345e-06
0.066192 3.56991496443161e-06
0.066193 -3.94458606863059e-06
0.066194 4.42739224868435e-06
0.066195 -5.07364781491742e-06
0.066196 5.97263788860365e-06
0.066197 -7.2766776009947e-06
0.066198 9.26564597087767e-06
0.066199 -1.25100189177779e-05
0.0662 1.83664733745226e-05
0.066201 -3.10007933674165e-05
0.066202 7.21951059817853e-05
0.066203 0.00168601200488271
0.066204 -8.80721610720518e-05
0.066205 5.35480472461014e-05
0.066206 -4.33896526148713e-05
0.066207 4.01282870853575e-05
0.066208 -4.05495294788879e-05
0.066209 4.44882749983413e-05
0.06621 -5.46703247051736e-05
0.066211 8.77324714275765e-05
0.066212 0.00127057706851784
0.066213 -3.17149863263321e-05
0.066214 1.53595066750535e-06
0.066215 1.08328738642706e-05
0.066216 -1.92787647582982e-05
0.066217 2.69793234019341e-05
0.066218 -3.54857506190943e-05
0.066219 4.63334602906367e-05
0.06622 -6.21294324380639e-05
0.066221 8.92114161158141e-05
0.066222 -0.000150705954587194
0.066223 0.000517752237812764
0.066224 0.00114228766455129
0.066225 -0.00018200938150691
0.066226 0.000102546987680956
0.066227 -7.11846529298733e-05
0.066228 5.41182893587113e-05
0.066229 -4.32625170544705e-05
0.06623 3.56729140961442e-05
0.066231 -3.00158799231649e-05
0.066232 2.55983631955055e-05
0.066233 -2.20239671731045e-05
0.066234 1.90491900559225e-05
0.066235 -1.65158167206883e-05
0.066236 1.43161438768477e-05
0.066237 -1.237375471511e-05
0.066238 1.06322014576879e-05
0.066239 -9.04791581428046e-06
0.06624 7.58542212455363e-06
0.066241 -6.21373042455637e-06
0.066242 4.90311424349721e-06
0.066243 -3.62450013077253e-06
0.066244 2.34091353074539e-06
0.066245 -9.95395461970671e-07
0.066246 -5.05044135247109e-07
0.066247 2.33628414732747e-06
0.066248 -4.89532589248991e-06
0.066249 9.3422468413054e-06
0.06625 -2.1237790786472e-05
0.066251 0.000787380395234957
0.066252 2.73639562732774e-05
0.066253 -1.37473342805981e-05
0.066254 9.17880368968491e-06
0.066255 -6.81193572334132e-06
0.066256 5.33124906522562e-06
0.066257 -4.30992510082524e-06
0.066258 3.56954341667646e-06
0.066259 -3.01851417058092e-06
0.06626 2.60590649999132e-06
0.066261 -2.30104833118188e-06
0.066262 2.08430257347486e-06
0.066263 -1.94247478188534e-06
0.066264 1.85717839649333e-06
0.066265 -1.81355023649697e-06
0.066266 1.80809816576974e-06
0.066267 -1.83853898100668e-06
0.066268 1.90347598087357e-06
0.066269 -2.00219372086139e-06
0.06627 2.13452913297781e-06
0.066271 -2.30079526086074e-06
0.066272 2.50174383878737e-06
0.066273 -2.73855915501859e-06
0.066274 3.01287986262628e-06
0.066275 -3.32684866031474e-06
0.066276 3.68319273382753e-06
0.066277 -4.08534106420881e-06
0.066278 4.5375887299184e-06
0.066279 -5.04532387755299e-06
0.06628 5.61534119147044e-06
0.066281 -6.25627821243526e-06
0.066282 6.9792307434521e-06
0.066283 -7.79863618064396e-06
0.066284 8.73356878280836e-06
0.066285 -9.80968758162413e-06
0.066286 1.10622537996831e-05
0.066287 -1.2540970249584e-05
0.066288 1.43180685692183e-05
0.066289 -1.65025066634046e-05
0.06629 1.92664378113003e-05
0.066291 -2.28984096264136e-05
0.066292 2.79202345913896e-05
0.066293 -3.53851361230797e-05
0.066294 4.77819168439064e-05
0.066295 -7.27296925051676e-05
0.066296 0.000150250257493755
0.066297 0.00258407398536182
0.066298 -0.00013279941303155
0.066299 6.77421332111103e-05
0.0663 -4.50967267286988e-05
0.066301 3.35097511726355e-05
0.066302 -2.64246529750456e-05
0.066303 2.16144761683186e-05
0.066304 -1.81146723153498e-05
0.066305 1.54397689970387e-05
0.066306 -1.33189119233636e-05
0.066307 1.15891637076211e-05
0.066308 -1.01466960510228e-05
0.066309 8.92226707396414e-06
0.06631 -7.86796550836433e-06
0.066311 6.94961171875314e-06
0.066312 -6.14218597965514e-06
0.066313 5.42696446012014e-06
0.066314 -4.78966221332515e-06
0.066315 4.21919288985223e-06
0.066316 -3.70681872144779e-06
0.066317 3.24555464131825e-06
0.066318 -2.82974212473072e-06
0.066319 2.45473894970905e-06
0.06632 -2.11668974337982e-06
0.066321 1.81235386226979e-06
0.066322 -1.54149688770707e-06
0.066323 1.30451505294091e-06
0.066324 -1.09971684892835e-06
0.066325 9.25663559408951e-07
0.066326 -7.81122852682538e-07
0.066327 6.65032811955953e-07
0.066328 -5.76474302003407e-07
0.066329 5.14650142030381e-07
0.06633 -4.78869984335375e-07
0.066331 4.68540131802114e-07
0.066332 -4.83157797715953e-07
0.066333 5.22309544205387e-07
0.066334 -5.85673851657292e-07
0.066335 6.73027989962323e-07
0.066336 -7.8425960350035e-07
0.066337 9.13951715485057e-07
0.066338 -1.05740090686534e-06
0.066339 1.21578688747128e-06
0.06634 -1.39049773461234e-06
0.066341 1.58318587748373e-06
0.066342 -1.79584155492033e-06
0.066343 2.03089040182911e-06
0.066344 -2.29132489882129e-06
0.066345 2.58088420019211e-06
0.066346 -2.90430445023964e-06
0.066347 3.26767407634463e-06
0.066348 -3.67894930865359e-06
0.066349 4.14872114165228e-06
0.06635 -4.69138958931444e-06
0.066351 5.32702225613862e-06
0.066352 -6.08441280717697e-06
0.066353 7.00635247877302e-06
0.066354 -8.15923961693721e-06
0.066355 9.65185501046347e-06
0.066356 -1.16754321161746e-05
0.066357 1.45997713343322e-05
0.066358 -1.92446545251092e-05
0.066359 2.78625329531522e-05
0.06636 -4.9694509250112e-05
0.066361 0.000222398233624621
0.066362 9.03622304014894e-05
0.066363 -3.73156181395381e-05
0.066364 2.33609163641542e-05
0.066365 -1.68784062974452e-05
0.066366 1.31089024546617e-05
0.066367 -1.06546174562436e-05
0.066368 8.95168935100649e-06
0.066369 -7.70756861693404e-06
0.06637 6.77416007428863e-06
0.066371 -6.06507147911686e-06
0.066372 5.5268289611705e-06
0.066373 -5.12484909666973e-06
0.066374 4.83604210359545e-06
0.066375 -4.64466266017652e-06
0.066376 4.53986557074317e-06
0.066377 -4.51420982847148e-06
0.066378 4.56271762518481e-06
0.066379 -4.68227364453667e-06
0.06638 4.87124310362608e-06
0.066381 -5.12923807164381e-06
0.066382 5.4569910884088e-06
0.066383 -5.8563132256831e-06
0.066384 6.33012586120384e-06
0.066385 -6.88256464142397e-06
0.066386 7.51916238592458e-06
0.066387 -8.24712662447526e-06
0.066388 9.07573871361505e-06
0.066389 -1.00169172365065e-05
0.06639 1.1086011988035e-05
0.066391 -1.23029318439947e-05
0.066392 1.36937699469664e-05
0.066393 -1.52931906851658e-05
0.066394 1.71480186166374e-05
0.066395 -1.93227864825709e-05
0.066396 2.19085958304871e-05
0.066397 -2.50378208282098e-05
0.066398 2.89096423789558e-05
0.066399 -3.38368768510724e-05
0.0664 4.03377900299973e-05
0.066401 -4.9331831246699e-05
0.066402 6.25729896356399e-05
0.066403 -8.39584041988377e-05
0.066404 0.000123915262942346
0.066405 -0.00022030128754786
0.066406 0.000648390172494256
0.066407 0.00339602088590717
0.066408 0.000777702095228931
0.066409 -3.92098502245385e-05
0.06641 -1.40783325196062e-05
0.066411 2.40450527246079e-05
0.066412 -2.58962279134684e-05
0.066413 2.5812082476063e-05
0.066414 -2.5374997170167e-05
0.066415 2.50700559670067e-05
0.066416 -2.50581993982476e-05
0.066417 2.53931855371502e-05
0.066418 -2.60924079942159e-05
0.066419 2.71624900822961e-05
0.06642 -2.86092790968028e-05
0.066421 3.04421124402114e-05
0.066422 -3.26759884762572e-05
0.066423 3.53331122920312e-05
0.066424 -3.84444983732472e-05
0.066425 4.20520393607761e-05
0.066426 -4.62114023628365e-05
0.066427 5.09962006903514e-05
0.066428 -5.65041054047456e-05
0.066429 6.28659666553506e-05
0.06643 -7.02597540161897e-05
0.066431 7.89325085573196e-05
0.066432 -8.92362081468021e-05
0.066433 0.00010168905983175
0.066434 -0.000117086185966912
0.066435 0.000136713711906071
0.066436 -0.000162800725422396
0.066437 0.000199590334939036
0.066438 -0.000256320861278967
0.066439 0.000357808249590817
0.06644 -0.000602180820947531
0.066441 0.00222826542877996
0.066442 0.00106841343902215
0.066443 -0.000363798668629501
0.066444 0.000168210352293939
0.066445 -4.63689504490713e-05
0.066446 -9.84581689200983e-05
0.066447 0.00059113906591371
0.066448 0.000966277466049071
0.066449 -0.000355647397510785
0.06645 0.000233059719191038
0.066451 -0.000176353273980709
0.066452 0.000142054862256545
0.066453 -0.000118317943510581
0.066454 0.000100512506255675
0.066455 -8.64216468038822e-05
0.066456 7.48356037875824e-05
0.066457 -6.50307492924058e-05
0.066458 5.6543722558635e-05
0.066459 -4.90617171676598e-05
0.06646 4.23643624016427e-05
0.066461 -3.62907506247797e-05
0.066462 3.07196538696481e-05
0.066463 -2.55570803742739e-05
0.066464 2.07281174105163e-05
0.066465 -1.61713758214572e-05
0.066466 1.18350606296436e-05
0.066467 -7.6740762341241e-06
0.066468 3.6477900908674e-06
0.066469 2.81798361604082e-07
0.06647 -4.15166781841002e-06
0.066471 7.99931391493353e-06
0.066472 -1.18643569293385e-05
0.066473 1.57903720656286e-05
0.066474 -1.98271361169682e-05
0.066475 2.40335622204263e-05
0.066476 -2.84817333068927e-05
0.066477 3.32446180787123e-05
0.066478 -3.84210089305322e-05
0.066479 4.41678640771084e-05
0.06648 -5.07048513971843e-05
0.066481 5.83513251947139e-05
0.066482 -6.76211724466458e-05
0.066483 7.93205411000683e-05
0.066484 -9.47940437557981e-05
0.066485 0.000116607555476426
0.066486 -0.000150406950217661
0.066487 0.000211855130234045
0.066488 -0.000369768158517609
0.066489 0.00299257658821936
0.06649 0.000238987287666693
0.066491 0.00015431028504476
0.066492 0.00158827555093109
0.066493 -0.000322487400791148
0.066494 0.000199346497129873
0.066495 -0.00014855428017942
0.066496 0.000120112900222168
0.066497 -0.000101880546631828
0.066498 8.93204838796631e-05
0.066499 -8.03265963417352e-05
0.0665 7.37871443700371e-05
0.066501 -6.90678934442244e-05
0.066502 6.57933278124778e-05
0.066503 -6.37441165368689e-05
0.066504 6.28070383171347e-05
0.066505 -6.29524373660928e-05
0.066506 6.42296117801253e-05
0.066507 -6.67783940637689e-05
0.066508 7.08617858040057e-05
0.066509 -7.69345484714251e-05
0.06651 8.5784717487643e-05
0.066511 -9.88438787803432e-05
0.066512 0.000118946649022006
0.066513 -0.000152525874792511
0.066514 0.000217848416980239
0.066515 -0.000395084596037045
0.066516 0.00256438361084624
0.066517 0.000555356043095809
0.066518 -0.000246324196595841
0.066519 0.000156821046463223
0.06652 -0.00011419054160001
0.066521 8.91895700908045e-05
0.066522 -7.26907914610663e-05
0.066523 6.09267885935746e-05
0.066524 -5.20612863700656e-05
0.066525 4.50938290027044e-05
0.066526 -3.94369648637485e-05
0.066527 3.47239104233583e-05
0.066528 -3.07120634847634e-05
0.066529 2.72362450560273e-05
0.06653 -2.41933894819634e-05
0.066531 2.1511777714738e-05
0.066532 -1.91391022672835e-05
0.066533 1.70376122811569e-05
0.066534 -1.51697368508959e-05
0.066535 1.35061472715432e-05
0.066536 -1.20428408859747e-05
0.066537 1.07823369732495e-05
0.066538 -9.71252568177551e-06
0.066539 8.79532646120381e-06
0.06654 -7.99214749598073e-06
0.066541 7.29363933877381e-06
0.066542 -6.69194248407805e-06
0.066543 6.18046418103166e-06
0.066544 -5.75372593639768e-06
0.066545 5.40727153718901e-06
0.066546 -5.13763084388847e-06
0.066547 4.94233969579213e-06
0.066548 -4.82002181600272e-06
0.066549 4.77054556241032e-06
0.06655 -4.79527813307809e-06
0.066551 4.8974746661669e-06
0.066552 -5.08286355016693e-06
0.066553 5.36052953132808e-06
0.066554 -5.7442671320398e-06
0.066555 6.25470752021822e-06
0.066556 -6.92277473046796e-06
0.066557 7.77825138150076e-06
0.066558 -8.87930298154763e-06
0.066559 1.03488412275377e-05
0.06656 -1.2397828226741e-05
0.066561 1.54214767692005e-05
0.066562 -2.02590540055812e-05
0.066563 2.90740732458366e-05
0.066564 -4.97460547878831e-05
0.066565 0.000152913374854239
0.066566 0.000155403868981775
0.066567 -5.16106369620716e-05
0.066568 2.95303681487051e-05
0.066569 -1.81444528701962e-05
0.06657 8.7822107995194e-06
0.066571 2.38435653515734e-06
0.066572 -2.01374715390598e-05
0.066573 5.59995406336668e-05
0.066574 -0.000153222485283575
0.066575 0.00069100537986971
0.066576 0.00136889836514772
0.066577 -0.000793228894204559
0.066578 0.00136123301114168
0.066579 0.00191424228493864
0.06658 -0.0004286406232991
0.066581 0.000217696542649076
0.066582 -0.000137631577947141
0.066583 9.649959153815e-05
0.066584 -7.16714257061166e-05
0.066585 5.50241923127666e-05
0.066586 -4.29714050822649e-05
0.066587 3.37012609470024e-05
0.066588 -2.6205660848797e-05
0.066589 1.98802746949027e-05
0.06659 -1.43397748269457e-05
0.066591 9.32455083001387e-06
0.066592 -4.6500333515088e-06
0.066593 1.7728835392187e-07
0.066594 4.20524017465383e-06
0.066595 -8.59402388909038e-06
0.066596 1.30796789132878e-05
0.066597 -1.77549725522808e-05
0.066598 2.27230494921163e-05
0.066599 -2.81073719334167e-05
0.0666 3.4065399941505e-05
0.066601 -4.0809319430695e-05
0.066602 4.86396613799904e-05
0.066603 -5.80045479060708e-05
0.066604 6.96103828289152e-05
0.066605 -8.46457432547293e-05
0.066606 0.000105255437876722
0.066607 -0.000135865001151286
0.066608 0.000187284640744527
0.066609 -0.000294306130685601
0.06661 0.000664984397811049
0.066611 0.00274567850786064
0.066612 -0.000448100363548788
0.066613 0.000243562097462787
0.066614 -0.000166782723112068
0.066615 0.000126518542317727
0.066616 -0.000101791772503081
0.066617 8.51819008008397e-05
0.066618 -7.33871353452818e-05
0.066619 6.46917488551217e-05
0.06662 -5.81200709778049e-05
0.066621 5.31023615152087e-05
0.066622 -4.92778314165757e-05
0.066623 4.64098672456841e-05
0.066624 -4.43400639043998e-05
0.066625 4.29620157226051e-05
0.066626 -4.22058780701505e-05
0.066627 4.20083183512303e-05
0.066628 -4.2326128616755e-05
0.066629 4.31555520815092e-05
0.06663 -4.45120257263958e-05
0.066631 4.64318486795668e-05
0.066632 -4.8985057015255e-05
0.066633 5.22746220113885e-05
0.066634 -5.64391561309257e-05
0.066635 6.1681146606637e-05
0.066636 -6.83004777232415e-05
0.066637 7.6753674354362e-05
0.066638 -8.77654712021042e-05
0.066639 0.000102559666734798
0.06664 -0.000123420961407894
0.066641 0.000155757262549836
0.066642 4.44111400972351e-05
0.066643 0.000280010957703763
0.066644 -0.000506861665578417
0.066645 0.00220786754934294
0.066646 0.000982016805266743
0.066647 -0.00040838044698772
0.066648 0.000260831078498814
0.066649 -0.00019348363870909
0.06665 0.000155201806389506
0.066651 -0.000130812448915938
0.066652 0.000114247268453051
0.066653 -0.00010261564339728
0.066654 9.43806500879185e-05
0.066655 -8.86849817592275e-05
0.066656 8.50757845107205e-05
0.066657 -8.33579077655327e-05
0.066658 8.35494528834706e-05
0.066659 -8.58992820153097e-05
0.06666 9.09793072826066e-05
0.066661 -9.99145065230942e-05
0.066662 0.000114940417789524
0.066663 -0.000140906994367894
0.066664 0.000190231045863069
0.066665 -0.000305974177497148
0.066666 0.000799073129351221
0.066667 0.00156356221589027
0.066668 -0.00045134201205387
0.066669 0.00030961874234765
0.06667 -0.000300292333757042
0.066671 0.000524284268378386
0.066672 0.000419976029141774
0.066673 -7.22693389360475e-05
0.066674 1.70002919968414e-05
0.066675 3.42367839892313e-06
0.066676 -1.36118701612241e-05
0.066677 1.97854993148394e-05
0.066678 -2.4180685433286e-05
0.066679 2.77850900076199e-05
0.06668 -3.11109070783997e-05
0.066681 3.44648349348079e-05
0.066682 -3.80718674600823e-05
0.066683 4.21432101883732e-05
0.066684 -4.69138342339749e-05
0.066685 5.26874488520022e-05
0.066686 -5.99259293765861e-05
0.066687 6.93333165324195e-05
0.066688 -8.20570696338005e-05
0.066689 0.000100227800524101
0.06669 -0.000128314647697581
0.066691 0.000177559171049784
0.066692 -0.000286635182404438
0.066693 0.000736387533364079
0.066694 0.00131319889306143
0.066695 -0.000346519630539049
0.066696 0.000199382700535177
0.066697 -0.000139705187869142
0.066698 0.00010731573294807
0.066699 -8.69584976544229e-05
0.0667 7.29785522244229e-05
0.066701 -6.27994593041362e-05
0.066702 5.50825666040486e-05
0.066703 -4.90665057648639e-05
0.066704 4.42894879639276e-05
0.066705 -4.04586095766238e-05
0.066706 3.73830514102289e-05
0.066707 -3.49583545569775e-05
0.066708 3.31237053119595e-05
0.066709 -3.18316337316458e-05
0.06671 3.1064660755501e-05
0.066711 -3.08354396280349e-05
0.066712 3.11838528350681e-05
0.066713 -3.22005956184653e-05
0.066714 3.40646993236397e-05
0.066715 -3.70962525949333e-05
0.066716 4.18895515443765e-05
0.066717 -4.96804551483915e-05
0.066718 6.34782778861541e-05
0.066719 -9.28483321181812e-05
0.06672 0.000192863719882438
0.066721 0.000986801790761801
0.066722 -0.000125833475672196
0.066723 6.34390494729165e-05
0.066724 -4.03044649493695e-05
0.066725 2.79795379372314e-05
0.066726 -2.00572973872801e-05
0.066727 1.42601691929389e-05
0.066728 -9.53562277689073e-06
0.066729 5.27358612482319e-06
0.06673 -1.00881139192861e-06
0.066731 -3.76053643776291e-06
0.066732 9.80386861665878e-06
0.066733 -1.87160621232708e-05
0.066734 3.49742583015509e-05
0.066735 -7.93636174693951e-05
0.066736 0.00115272298073245
0.066737 0.000121555760554817
0.066738 -6.37496414806941e-05
0.066739 4.57834526062491e-05
0.06674 -3.71941814166937e-05
0.066741 3.23580550913916e-05
0.066742 -2.94725931003405e-05
0.066743 2.77904165886672e-05
0.066744 -2.69624616716216e-05
0.066745 2.68328618187421e-05
0.066746 -2.73551226471949e-05
0.066747 2.85683586945831e-05
0.066748 -3.06053022975228e-05
0.066749 3.37352463082852e-05
0.06675 -3.84719160855477e-05
0.066751 4.58430859942984e-05
0.066752 -5.8160860364482e-05
0.066753 8.18239228694115e-05
0.066754 -0.000143247090652211
0.066755 0.000646866218489723
0.066756 0.000251674161321732
0.066757 -0.000104752283109167
0.066758 6.63110753062465e-05
0.066759 -4.87681262846953e-05
0.06676 3.88381328990995e-05
0.066761 -3.25435893915049e-05
0.066762 2.82836975616474e-05
0.066763 -2.5288857351308e-05
0.066764 2.31472864870426e-05
0.066765 -2.16218429007147e-05
0.066766 2.05697680232644e-05
0.066767 -1.99040084627246e-05
0.066768 1.95734428038092e-05
0.066769 -1.95526864307329e-05
0.06677 1.9837415887719e-05
0.066771 -2.04435560584267e-05
0.066772 2.14100630385842e-05
0.066773 -2.28127136418106e-05
0.066774 2.47729977488175e-05
0.066775 -2.74799141583544e-05
0.066776 3.12537344408325e-05
0.066777 -3.66759120514545e-05
0.066778 4.48959064086422e-05
0.066779 -5.85388160101428e-05
0.06678 8.52099960621007e-05
0.066781 -0.000159892836190945
0.066782 0.00160718676702996
0.066783 0.000195010639967215
0.066784 -9.00072020151542e-05
0.066785 5.75434673169281e-05
0.066786 -4.15822055254022e-05
0.066787 3.1961124227434e-05
0.066788 -2.54233068789351e-05
0.066789 2.06032304491244e-05
0.06679 -1.6827349560885e-05
0.066791 1.37244220329595e-05
0.066792 -1.10722339665904e-05
0.066793 8.7286947378027e-06
0.066794 -6.59758087795903e-06
0.066795 4.61005958554139e-06
0.066796 -2.72081840434356e-06
0.066797 8.9382276111025e-07
0.066798 9.08748590827018e-07
0.066799 -2.72284181580506e-06
0.0668 4.58572969644945e-06
0.066801 -6.53947407589083e-06
0.066802 8.63533611029696e-06
0.066803 -1.09401576386092e-05
0.066804 1.35465135460188e-05
0.066805 -1.65901601106892e-05
0.066806 2.02823226772105e-05
0.066807 -2.49745461275981e-05
0.066808 3.13027409634369e-05
0.066809 -4.05527396416032e-05
0.06681 5.5782568910377e-05
0.066811 -8.64930647941714e-05
0.066812 0.000184525178497281
0.066813 0.00163700816200598
0.066814 -0.000150559651683496
0.066815 7.84448840476184e-05
0.066816 -5.25999656651725e-05
0.066817 3.92030110161605e-05
0.066818 -3.09481407537836e-05
0.066819 2.53182977615209e-05
0.06682 -2.12138447186292e-05
0.066821 1.80778458792881e-05
0.066822 -1.55979466893251e-05
0.066823 1.35787171541731e-05
0.066824 -1.18932815227499e-05
0.066825 1.04615117155172e-05
0.066826 -9.22788352390097e-06
0.066827 8.1527385397215e-06
0.066828 -7.20701698908853e-06
0.066829 6.36895267044964e-06
0.06683 -5.62192698088927e-06
0.066831 4.95303389845076e-06
0.066832 -4.35209546795239e-06
0.066833 3.81097099047789e-06
0.066834 -3.32306256155185e-06
0.066835 2.88295484151326e-06
0.066836 -2.48614845172783e-06
0.066837 2.1288598679161e-06
0.066838 -1.80786932695194e-06
0.066839 1.52040392739346e-06
0.06684 -1.26404688674022e-06
0.066841 1.03666648936568e-06
0.066842 -8.36360034661344e-07
0.066843 6.61409339370866e-07
0.066844 -5.10245232185493e-07
0.066845 3.81419114672634e-07
0.066846 -2.73580125485215e-07
0.066847 1.85456785327613e-07
0.066848 -1.15842253209117e-07
0.066849 6.35825143412931e-08
0.06685 -2.75669636920651e-08
0.066851 6.72095882998709e-09
0.066852 0
0.066853 0
0.066854 0
0.066855 0
0.066856 0
0.066857 0
0.066858 0
0.066859 0
0.06686 0
0.066861 0
0.066862 0
0.066863 0
0.066864 0
0.066865 0
0.066866 0
0.066867 0
0.066868 0
0.066869 0
0.06687 0
0.066871 0
0.066872 0
0.066873 0
0.066874 0
0.066875 0
0.066876 0
0.066877 0
0.066878 0
0.066879 0
0.06688 0
0.066881 0
0.066882 0
0.066883 0
0.066884 0
0.066885 0
0.066886 0
0.066887 0
0.066888 0
0.066889 0
0.06689 0
0.066891 0
0.066892 0
0.066893 0
0.066894 0
0.066895 0
0.066896 0
0.066897 0
0.066898 0
0.066899 0
0.0669 -8.39306477990667e-10
0.066901 3.43992776112745e-09
0.066902 -7.92780643746454e-09
0.066903 1.44317778515611e-08
0.066904 -2.30841611852634e-08
0.066905 3.40215256711577e-08
0.066906 -4.73856673652124e-08
0.066907 6.33248402829994e-08
0.066908 -8.19952965209154e-08
0.066909 1.03563204053693e-07
0.06691 -1.2820702934344e-07
0.066911 1.56120496273786e-07
0.066912 -1.87516265429136e-07
0.066913 2.22630521492282e-07
0.066914 -2.61728716019762e-07
0.066915 3.05112794607901e-07
0.066916 -3.53130351131331e-07
0.066917 4.06186311772828e-07
0.066918 -4.64757979961657e-07
0.066919 5.29414604132224e-07
0.06692 -6.00843117060489e-07
0.066921 6.798824247162e-07
0.066922 -7.67569735921426e-07
0.066923 8.65204160461739e-07
0.066924 -9.74435575631403e-07
0.066925 1.09739130500225e-06
0.066926 -1.23686082224242e-06
0.066927 1.39657207300637e-06
0.066928 -1.58161725117338e-06
0.066929 1.79913174301988e-06
0.06693 -2.06174112908235e-06
0.066931 2.38742883152243e-06
0.066932 -2.800734080872e-06
0.066933 3.3421621248831e-06
0.066934 -4.08388047905318e-06
0.066935 5.16846570544761e-06
0.066936 -6.92299988291744e-06
0.066937 1.03014936820437e-05
0.066938 -1.97748145081323e-05
0.066939 0.000272824599634082
0.06694 2.28717262366118e-05
0.066941 -1.06057596855096e-05
0.066942 6.67687100122532e-06
0.066943 -4.6857522635712e-06
0.066944 3.44278035642895e-06
0.066945 -2.57641838654935e-06
0.066946 1.93898189963596e-06
0.066947 -1.45145007246449e-06
0.066948 1.07065693770963e-06
0.066949 -7.71106991537447e-07
0.06695 5.36757052839789e-07
0.066951 -3.5689754216322e-07
0.066952 2.23895868178679e-07
0.066953 -1.31843759932347e-07
0.066954 7.56535894857749e-08
0.066955 -5.03610028116466e-08
0.066956 5.04801318784548e-08
0.066957 -6.92843901695621e-08
0.066958 9.78690326960992e-08
0.066959 -1.23785817210421e-07
0.06696 1.28893302487154e-07
0.066961 -8.57564013726289e-08
0.066962 -4.87479462122185e-08
0.066963 3.45542544088912e-07
0.066964 -9.28144891793616e-07
0.066965 2.02874873915737e-06
0.066966 -4.13344198747421e-06
0.066967 8.44002063248239e-06
0.066968 -1.88474912457911e-05
0.066969 5.89541429295032e-05
0.06697 0.00031229018795074
0.066971 -6.98285363417899e-05
0.066972 4.9820131579142e-05
0.066973 -4.42942086323182e-05
0.066974 4.33292455033634e-05
0.066975 -4.4771501077321e-05
0.066976 4.80471333000444e-05
0.066977 -5.31829510007209e-05
0.066978 6.06413613464709e-05
0.066979 -7.1503296322878e-05
0.06698 8.80143630672832e-05
0.066981 -0.000115325317740514
0.066982 0.00016835222269781
0.066983 -0.000314978169725488
0.066984 0.00282152918879465
0.066985 0.000399015526722679
0.066986 -0.000181947171172563
0.066987 0.000115452712537429
0.066988 -8.26695592139026e-05
0.066989 6.27434571950015e-05
0.06699 -4.90300536790746e-05
0.066991 3.87508583875969e-05
0.066992 -3.05361426360954e-05
0.066993 2.36299077798178e-05
0.066994 -1.75780189939977e-05
0.066995 1.20882841727393e-05
0.066996 -6.96100484229059e-06
0.066997 2.05158290173927e-06
0.066998 2.75110364107643e-06
0.066999 -7.53812083644269e-06
0.067 1.23895034434186e-05
0.067001 -1.73809688564545e-05
0.067002 2.25895930589748e-05
0.067003 -2.80993651785325e-05
0.067004 3.40074537568948e-05
0.067005 -4.04321578103717e-05
0.067006 4.75239261481216e-05
0.067007 -5.54816776330708e-05
0.067008 6.45783411277567e-05
0.067009 -7.52029806774869e-05
0.06701 8.79320643793185e-05
0.067011 -0.000103669499704311
0.067012 0.000123929644853106
0.067013 -0.000151485560863635
0.067014 0.000192224551930116
0.067015 -0.00026346194193048
0.067016 0.0026920012361522
0.067017 -0.0005167068578847
0.067018 0.00181429378758587
0.067019 0.00143700543456778
0.06702 -0.000518882123198397
0.067021 0.000315519865528373
0.067022 -0.000225199995708087
0.067023 0.000173751850821034
0.067024 -0.000140293754660648
0.067025 0.000116639302382467
0.067026 -9.89181517724739e-05
0.067027 8.50725634175052e-05
0.067028 -7.39045642766675e-05
0.067029 6.46696905225469e-05
0.06703 -5.68812243919258e-05
0.067031 5.02077692091849e-05
0.067032 -4.44160510568341e-05
0.067033 3.93372386870905e-05
0.067034 -3.48462197804178e-05
0.067035 3.08483668862736e-05
0.067036 -2.72708132297503e-05
0.067037 2.40565410122785e-05
0.067038 -2.11602779672261e-05
0.067039 1.85455880598052e-05
0.06704 -1.61827697198841e-05
0.067041 1.40473118657479e-05
0.067042 -1.21187426359723e-05
0.067043 1.03797594263535e-05
0.067044 -8.81556363369813e-06
0.067045 7.4133465353297e-06
0.067046 -6.16188825022666e-06
0.067047 5.05124236080648e-06
0.067048 -4.07248617352365e-06
0.067049 3.2175218184952e-06
0.06705 -2.47891712225507e-06
0.067051 1.84977788995702e-06
0.067052 -1.32364521095726e-06
0.067053 8.94412864168499e-07
0.067054 -5.5626099163621e-07
0.067055 3.0360303170454e-07
0.067056 -1.31043528556783e-07
0.067057 3.19593139304507e-08
0.067058 0
0.067059 0
0.06706 0
0.067061 0
0.067062 0
0.067063 0
0.067064 0
0.067065 0
0.067066 0
0.067067 0
0.067068 0
0.067069 0
0.06707 0
0.067071 0
0.067072 -1.81780898769483e-08
0.067073 7.44883989495665e-08
0.067074 -1.71632392249528e-07
0.067075 3.12368919388917e-07
0.067076 -4.99526191758208e-07
0.067077 7.36017387196465e-07
0.067078 -1.02486060740785e-06
0.067079 1.36920408268809e-06
0.06708 -1.77235773664445e-06
0.067081 2.23783250667356e-06
0.067082 -2.7693891861673e-06
0.067083 3.37109904249845e-06
0.067084 -4.04741911388876e-06
0.067085 4.80328595933786e-06
0.067086 -5.64423281638971e-06
0.067087 6.57653673859131e-06
0.067088 -7.60740452470735e-06
0.067089 8.74520939344041e-06
0.06709 -9.99979482203965e-06
0.067091 1.13828684035931e-05
0.067092 -1.29085180028759e-05
0.067093 1.4593896529471e-05
0.067094 -1.64601429524861e-05
0.067095 1.85336401869624e-05
0.067096 -2.08477627900345e-05
0.067097 2.34453524277842e-05
0.067098 -2.63823012422934e-05
0.067099 2.97328686817448e-05
0.0671 -3.35977967104056e-05
0.067101 3.81171082164813e-05
0.067102 -4.34910791175204e-05
0.067103 5.00162026052401e-05
0.067104 -5.81503444638617e-05
0.067105 6.86390627428676e-05
0.067106 -8.27825144508775e-05
0.067107 0.000103067083869906
0.067108 -0.000134914707458634
0.067109 0.000192822809161382
0.06711 -0.000333001844661258
0.067111 0.00118907322911436
0.067112 0.000761306092493263
0.067113 -0.000286546678334291
0.067114 0.00017532810788292
0.067115 -0.000125368049837671
0.067116 9.67944039672255e-05
0.067117 -7.81745062116255e-05
0.067118 6.49969428688229e-05
0.067119 -5.51230925361725e-05
0.06712 4.74089192186555e-05
0.067121 -4.12080410909803e-05
0.067122 3.61282359207147e-05
0.067123 -3.1901173169988e-05
0.067124 2.83451417719195e-05
0.067125 -2.53332230376737e-05
0.067126 2.27745430431322e-05
0.067127 -2.06027416647589e-05
0.067128 1.87686200328366e-05
0.067129 -1.72353092312254e-05
0.06713 1.59750163823974e-05
0.067131 -1.49667904182258e-05
0.067132 1.41949676779718e-05
0.067133 -1.36480850024983e-05
0.067134 1.33181253064697e-05
0.067135 -1.32000091867956e-05
0.067136 1.32912779341654e-05
0.067137 -1.35919353144201e-05
0.067138 1.41044319548822e-05
0.067139 -1.48337899740911e-05
0.06714 1.57878788460809e-05
0.067141 -1.69778684887232e-05
0.067142 1.84189046799296e-05
0.067143 -2.01310785927141e-05
0.067144 2.21408018944654e-05
0.067145 -2.44827604706893e-05
0.067146 2.72027191095592e-05
0.067147 -3.03616149242974e-05
0.067148 3.40416626872076e-05
0.067149 -3.83557064476525e-05
0.06715 4.34620070734807e-05
0.067151 -4.95885296578069e-05
0.067152 5.70571115443665e-05
0.067153 -6.63786587101943e-05
0.067154 7.84172357312336e-05
0.067155 -9.47031292079653e-05
0.067156 0.000118159876295641
0.067157 -0.00015516047148757
0.067158 0.000222917731380055
0.067159 -0.00038958690571941
0.06716 0.00149924701410788
0.067161 0.000810153211038237
0.067162 -0.000316114903267807
0.067163 0.000194266891175408
0.067164 -0.000138492527661422
0.067165 0.000106109501488889
0.067166 -8.46613815424923e-05
0.067167 6.91848317274706e-05
0.067168 -5.73106384424886e-05
0.067169 4.77634759639922e-05
0.06717 -3.97945225298904e-05
0.067171 3.29336559719046e-05
0.067172 -2.68691433789183e-05
0.067173 2.13842214310585e-05
0.067174 -1.63213329398518e-05
0.067175 1.15607299258273e-05
0.067176 -7.00691813106388e-06
0.067177 2.57951125406521e-06
0.067178 1.793442526139e-06
0.067179 -6.18085961227174e-06
0.06718 1.06535964203211e-05
0.067181 -1.52897449256757e-05
0.067182 2.01810815572601e-05
0.067183 -2.54418275144959e-05
0.067184 3.12215847339866e-05
0.067185 -3.77257507458469e-05
0.067186 4.52497128221802e-05
0.067187 -5.4247283099303e-05
0.067188 6.54399637694411e-05
0.067189 -8.00498433388845e-05
0.06719 0.000100363532858453
0.067191 -0.000131224500234156
0.067192 0.000185010480395286
0.067193 -0.000305648356182135
0.067194 0.000846417541200786
0.067195 0.00112147442320644
0.067196 -0.000334193716271223
0.067197 0.000194489282468437
0.067198 -0.000135637713147605
0.067199 0.000102891239776092
0.0672 -8.18366770887019e-05
0.067201 6.70057936040234e-05
0.067202 -5.58635708636618e-05
0.067203 4.70881484031307e-05
0.067204 -3.99173371408733e-05
0.067205 3.38798892484668e-05
0.067206 -2.8667723973702e-05
0.067207 2.40696896725132e-05
0.067208 -1.99347376871189e-05
0.067209 1.61501724302722e-05
0.06721 -1.26280434050024e-05
0.067211 9.27969332274645e-06
0.067212 -6.040882899036e-06
0.067213 2.86837192565254e-06
0.067214 2.98342894120064e-07
0.067215 -3.52650328564043e-06
0.067216 6.89738100836709e-06
0.067217 -1.05171667745338e-05
0.067218 1.45349531861069e-05
0.067219 -1.91750830340298e-05
0.06722 2.48005129165249e-05
0.067221 -3.20497229804686e-05
0.067222 4.21720335591239e-05
0.067223 -5.80053722510392e-05
0.067224 8.7709317052911e-05
0.067225 -0.000168348954719885
0.067226 0.00153694484782969
0.067227 0.00022057054263067
0.067228 -0.000101890477518276
0.067229 6.55220504002529e-05
0.06723 -4.76750265946205e-05
0.067231 3.69630871835121e-05
0.067232 -2.97561824975112e-05
0.067233 2.45342724921782e-05
0.067234 -2.05458885877791e-05
0.067235 1.73554637260892e-05
0.067236 -1.46927593479185e-05
0.067237 1.23929859853826e-05
0.067238 -1.0366152953327e-05
0.067239 8.54921328303967e-06
0.06724 -6.86122394150531e-06
0.067241 5.21580309761426e-06
0.067242 -3.50362822067498e-06
0.067243 1.56418944023474e-06
0.067244 8.68626118406389e-07
0.067245 -4.28604593332424e-06
0.067246 9.70291144981049e-06
0.067247 -1.95312323613773e-05
0.067248 4.0783431437597e-05
0.067249 -0.000102131945699117
0.06725 0.000469201975593502
0.067251 0.00156252023645502
0.067252 0.0020172788695928
0.067253 -0.000180655891124427
0.067254 6.31523384782848e-05
0.067255 -2.71864117494618e-05
0.067256 1.04727906576126e-05
0.067257 -6.10848559223758e-07
0.067258 -6.28517627760149e-06
0.067259 1.17745165537007e-05
0.06726 -1.6598058046199e-05
0.067261 2.11601083528587e-05
0.067262 -2.57131975680112e-05
0.067263 3.04401327836736e-05
0.067264 -3.54962423748694e-05
0.067265 4.1005320996955e-05
0.067266 -4.71084637181895e-05
0.067267 5.40117941242249e-05
0.067268 -6.19967902711196e-05
0.067269 7.14762562645025e-05
0.06727 -8.30716610452713e-05
0.067271 9.77724507951034e-05
0.067272 -0.000117261949178422
0.067273 0.000144658807365177
0.067274 -0.000186461781930713
0.067275 0.000258824326083421
0.067276 -0.000416046997168075
0.067277 0.00102537077470605
0.067278 0.00236184068572372
0.067279 -0.000556553820271793
0.06728 0.000318555114680311
0.067281 -0.000224997284198994
0.067282 0.000175362702561604
0.067283 -0.000144943991391556
0.067284 0.000124724216032605
0.067285 -0.000110640006726727
0.067286 0.000100602704074903
0.067287 -9.34414556165163e-05
0.067288 8.84631260313236e-05
0.067289 -8.52476858235238e-05
0.06729 8.35459718737793e-05
0.067291 -8.32432107455178e-05
0.067292 8.42995656573214e-05
0.067293 -8.67461486693e-05
0.067294 9.07256391751849e-05
0.067295 -9.65006443432653e-05
0.067296 0.00010450690128559
0.067297 -0.000115455835614776
0.067298 0.000130537661957901
0.067299 -0.000151857835378123
0.0673 0.000183451405368588
0.067301 -0.000234082231493957
0.067302 0.000326982222793092
0.067303 -0.000550465373345206
0.067304 0.00181891966725416
0.067305 0.00135797909472516
0.067306 -0.000487112864472961
0.067307 0.000294059762785524
0.067308 -0.000208826423407596
0.067309 0.000160552143478315
0.06731 -0.000129280037360561
0.067311 0.000107209708418784
0.067312 -9.06665083936588e-05
0.067313 7.76939192851502e-05
0.067314 -6.71555349891993e-05
0.067315 5.83468088031699e-05
0.067316 -5.08081166913136e-05
0.067317 4.42270052108448e-05
0.067318 -3.84109915095212e-05
0.067319 3.32251529729513e-05
0.06732 -2.85463071497683e-05
0.067321 2.42789951936979e-05
0.067322 -2.03468311897619e-05
0.067323 1.66863804492792e-05
0.067324 -1.32425390487197e-05
0.067325 9.96471555375432e-06
0.067326 -6.8032574967655e-06
0.067327 3.70556013502051e-06
0.067328 -6.11121035409011e-07
0.067329 -2.55564789631152e-06
0.06733 5.89705988236345e-06
0.067331 -9.56279825671101e-06
0.067332 1.37898978611135e-05
0.067333 -1.89881602652719e-05
0.067334 2.59465152209718e-05
0.067335 -3.64270255502702e-05
0.067336 5.53470359841005e-05
0.067337 -0.000103711799404152
0.067338 0.000589131525197367
0.067339 0.000166082857876036
0.06734 -7.23873619482373e-05
0.067341 4.58183591774461e-05
0.067342 -3.31168732296595e-05
0.067343 2.56123758173356e-05
0.067344 -2.0633368889158e-05
0.067345 1.70525639268272e-05
0.067346 -1.43077816802075e-05
0.067347 1.21096800582153e-05
0.067348 -1.02870306430781e-05
0.067349 8.7318521822081e-06
0.06735 -7.37247520221348e-06
0.067351 6.15923251075161e-06
0.067352 -5.05635531349426e-06
0.067353 4.03712812422744e-06
0.067354 -3.08084702293105e-06
0.067355 2.17081604805413e-06
0.067356 -1.29295562940529e-06
0.067357 4.34771041706939e-07
0.067358 4.15480102123534e-07
0.067359 -1.26953665940868e-06
0.06736 2.13989720995242e-06
0.067361 -3.0407013603117e-06
0.067362 3.98886332743945e-06
0.067363 -5.0056600767218e-06
0.067364 6.11911107184513e-06
0.067365 -7.36775357848532e-06
0.067366 8.80696663961114e-06
0.067367 -1.05201956105933e-05
0.067368 1.26283253680311e-05
0.067369 -1.53443321235626e-05
0.06737 1.90862414562302e-05
0.067371 -2.47314375316237e-05
0.067372 3.44842009956272e-05
0.067373 -5.59013892641738e-05
0.067374 0.000143190730378339
0.067375 0.000266013272917925
0.067376 -6.97869185151778e-05
0.067377 4.05959368589084e-05
0.067378 -2.89668959621458e-05
0.067379 2.28278471463282e-05
0.06738 -1.9128833062368e-05
0.067381 1.67448903057444e-05
0.067382 -1.51654372849257e-05
0.067383 1.41267546339364e-05
0.067384 -1.34803487602793e-05
0.067385 1.31377114467922e-05
0.067386 -1.30443945938594e-05
0.067387 1.31668232980345e-05
0.067388 -1.34852167398968e-05
0.067389 1.39897014117185e-05
0.06739 -1.46782473326431e-05
0.067391 1.55557666082805e-05
0.067392 -1.6634075769516e-05
0.067393 1.79326411609624e-05
0.067394 -1.94801978880994e-05
0.067395 2.13175214058178e-05
0.067396 -2.35019045781068e-05
0.067397 2.61143611582324e-05
0.067398 -2.92714571477635e-05
0.067399 3.31454501079046e-05
0.0674 -3.8000269660868e-05
0.067401 4.42599112304374e-05
0.067402 -5.26491758726911e-05
0.067403 6.45149916533512e-05
0.067404 -8.26720026852736e-05
0.067405 0.000114143002950042
0.067406 -0.000182702264244337
0.067407 0.000452669134238827
0.067408 0.000957544943342958
0.067409 -0.000230531141626797
0.06741 0.000130174510395815
0.067411 -9.0000101715787e-05
0.067412 6.8217587460758e-05
0.067413 -5.44574752368104e-05
0.067414 4.49137360232157e-05
0.067415 -3.78644598750792e-05
0.067416 3.2417680658639e-05
0.067417 -2.80625744246875e-05
0.067418 2.44867181194073e-05
0.067419 -2.1488437354279e-05
0.06742 1.89318364096518e-05
0.067421 -1.67220816419759e-05
0.067422 1.47910387440983e-05
0.067423 -1.30885334657729e-05
0.067424 1.15768240836319e-05
0.067425 -1.02269878017131e-05
0.067426 9.01648996763151e-06
0.067427 -7.9275077145543e-06
0.067428 6.94574828958035e-06
0.067429 -6.05959978858113e-06
0.06743 5.25951018007429e-06
0.067431 -4.53752621664268e-06
0.067432 3.88694633102933e-06
0.067433 -3.30205611520978e-06
0.067434 2.77792452288962e-06
0.067435 -2.3102453340877e-06
0.067436 1.89521278486255e-06
0.067437 -1.52942328947156e-06
0.067438 1.20979730832688e-06
0.067439 -9.33516929811929e-07
0.06744 6.97975826525658e-07
0.067441 -5.00739043561957e-07
0.067442 3.39510664123103e-07
0.067443 -2.12107835409373e-07
0.067444 1.1643996666303e-07
0.067445 -5.04921606330408e-08
0.067446 1.23121303565535e-08
0.067447 0
0.067448 0
0.067449 -3.41615989176534e-08
0.06745 1.39979033757042e-07
0.067451 -3.2252039474211e-07
0.067452 5.86959877094417e-07
0.067453 -9.38600020011824e-07
0.067454 1.38290070894268e-06
0.067455 -1.92551629059338e-06
0.067456 2.5618381012393e-06
0.067457 -3.28652416492433e-06
0.067458 4.10457016619452e-06
0.067459 -5.02140031949441e-06
0.06746 6.04297285777759e-06
0.067461 -7.17591063680549e-06
0.067462 8.42766341577663e-06
0.067463 -9.80671045598283e-06
0.067464 1.13228149360403e-05
0.067465 -1.29873456487031e-05
0.067466 1.48136870188452e-05
0.067467 -1.68177664208001e-05
0.067468 1.90187392409746e-05
0.067469 -2.14398889566253e-05
0.06747 2.41098246082545e-05
0.067471 -2.7064096209179e-05
0.067472 3.03474078507166e-05
0.067473 -3.401670222972e-05
0.067474 3.8145543230044e-05
0.067475 -4.28304790722306e-05
0.067476 4.81905089790824e-05
0.067477 -5.43905885644094e-05
0.067478 6.1675002795076e-05
0.067479 -7.03954382318939e-05
0.06748 8.10755155213542e-05
0.067481 -9.45277381375698e-05
0.067482 0.000112080042096232
0.067483 -0.000136053345624164
0.067484 0.000170886414458691
0.067485 -0.000226225716570542
0.067486 0.000327612179135959
0.067487 -0.000571588347552681
0.067488 0.00192496666136262
0.067489 0.00161628299422488
0.06749 -0.000611012847416927
0.067491 0.000403317024367061
0.067492 -0.000327318777869693
0.067493 0.000312695722249107
0.067494 -0.000386779520970361
0.067495 0.00202584805647656
0.067496 0.000198863928640853
0.067497 -4.46838250422069e-05
0.067498 4.84755004951704e-06
0.067499 1.11210563027788e-05
0.0675 -1.88070722092643e-05
0.067501 2.2979514181484e-05
0.067502 -2.55455118190634e-05
0.067503 2.74107699795864e-05
0.067504 -2.90730056543515e-05
0.067505 3.08547033342537e-05
0.067506 -3.30139649726169e-05
0.067507 3.58141570359661e-05
0.067508 -3.95904421027364e-05
0.067509 4.48474433802259e-05
0.06751 -5.24510534593158e-05
0.067511 6.40871406334244e-05
0.067512 -8.35975102625962e-05
0.067513 0.000122120731735984
0.067514 -0.000231213220750713
0.067515 0.00249630094720769
0.067516 0.000281146134480119
0.067517 -0.000132449605619421
0.067518 8.63510225081721e-05
0.067519 -6.38311683076663e-05
0.06752 5.04129093897122e-05
0.067521 -4.14408338054999e-05
0.067522 3.496160510916e-05
0.067523 -3.00133032010808e-05
0.067524 2.60683144496584e-05
0.067525 -2.28139335632002e-05
0.067526 2.00537522855442e-05
0.067527 -1.76587707129971e-05
0.067528 1.55275793748659e-05
0.067529 -1.36169408014669e-05
0.06753 1.1910698113799e-05
0.067531 -1.0369870563374e-05
0.067532 8.9639065068287e-06
0.067533 -7.66828831612202e-06
0.067534 6.46288875025057e-06
0.067535 -5.33081317324561e-06
0.067536 4.24753127968691e-06
0.067537 -3.19130961046838e-06
0.067538 2.15224144357459e-06
0.067539 -1.12132761144761e-06
0.06754 9.01731911726197e-08
0.067541 9.49272965651468e-07
0.067542 -2.00495449271957e-06
0.067543 3.06981211238281e-06
0.067544 -4.13566537114175e-06
0.067545 5.2092972438964e-06
0.067546 -6.29834458702919e-06
0.067547 7.41163956624981e-06
0.067548 -8.55963467827516e-06
0.067549 9.75494902943309e-06
0.06755 -1.10130898834372e-05
0.067551 1.23534292575912e-05
0.067552 -1.38005566213996e-05
0.067553 1.53861963568114e-05
0.067554 -1.7151992407262e-05
0.067555 1.91536601306613e-05
0.067556 -2.14768933766563e-05
0.067557 2.42369860583254e-05
0.067558 -2.75865162524504e-05
0.067559 3.17542739862283e-05
0.06756 -3.70981398743285e-05
0.067561 4.42087849266626e-05
0.067562 -5.41318990988558e-05
0.067563 6.89038843685771e-05
0.067564 -9.30746307014354e-05
0.067565 0.000139277591083849
0.067566 -0.000260370337151013
0.067567 0.00133238789341012
0.067568 0.000487877876109046
0.067569 -0.000220181638523451
0.06757 0.000149499754976228
0.067571 -0.000118134405400601
0.067572 0.000101560758586492
0.067573 -9.24698910402573e-05
0.067574 8.80635457037569e-05
0.067575 -8.72428941581613e-05
0.067576 8.98114199165598e-05
0.067577 -9.63417161682587e-05
0.067578 0.000108520059556227
0.067579 -0.000130432028150469
0.06758 0.000173209994384902
0.067581 -0.000279053722047061
0.067582 0.000863980436532691
0.067583 0.000698345562475908
0.067584 -0.000243310157429581
0.067585 0.000147268532174017
0.067586 -0.000106515683386434
0.067587 8.45857662649173e-05
0.067588 -7.13325361766883e-05
0.067589 6.28280027428741e-05
0.06759 -5.72442208528299e-05
0.067591 5.3627427072523e-05
0.067592 -5.14440343125841e-05
0.067593 5.03866815072242e-05
0.067594 -5.0283435324534e-05
0.067595 5.10537491214424e-05
0.067596 -5.26888441635882e-05
0.067597 5.52477590051504e-05
0.067598 -5.88671692846649e-05
0.067599 6.37885232028929e-05
0.0676 -7.04137562127771e-05
0.067601 7.9416904589165e-05
0.067602 -9.19796243085747e-05
0.067603 0.000110338514445216
0.067604 -0.000139253167698957
0.067605 0.000190895111685443
0.067606 -0.00030834731341214
0.067607 0.000834141648520315
0.067608 0.0011300881257056
0.067609 -0.000330635794970775
0.06761 0.00019161566168676
0.067611 -0.000133623677790873
0.067612 0.00010161717193378
0.067613 -8.11684589754158e-05
0.067614 6.68384543627271e-05
0.067615 -5.61205899970856e-05
0.067616 4.76995120350328e-05
0.067617 -4.08186912006291e-05
0.067618 3.50120935985392e-05
0.067619 -2.99767794320163e-05
0.06762 2.55070017725255e-05
0.067621 -2.14577184836838e-05
0.067622 1.7723226804684e-05
0.067623 -1.42650229234589e-05
0.067624 1.10634735967596e-05
0.067625 -8.07075618039076e-06
0.067626 5.24741346845978e-06
0.067627 -2.55947972882803e-06
0.067628 -2.37626930148542e-08
0.067629 2.53168080987191e-06
0.06763 -4.99406085744184e-06
0.067631 7.44294704460476e-06
0.067632 -9.91476173229753e-06
0.067633 1.24529789201438e-05
0.067634 -1.51117446579387e-05
0.067635 1.79610642668042e-05
0.067636 -2.10945938981059e-05
0.067637 2.46418650327108e-05
0.067638 -2.87883341752668e-05
0.067639 3.38099158114916e-05
0.06764 -4.01359566214075e-05
0.067641 4.84723495567745e-05
0.067642 -6.00643796878199e-05
0.067643 7.73271145477279e-05
0.067644 -0.000105624006769007
0.067645 0.000159693483126466
0.067646 -0.000299812298913052
0.067647 0.00140006025324187
0.067648 0.000637121876764503
0.067649 -0.000285973367694811
0.06765 0.000197980453913461
0.067651 -0.000160555798372443
0.067652 0.000142129629325088
0.067653 -0.000133510502285929
0.067654 0.000131310681459668
0.067655 -0.000134367406627706
0.067656 0.000142789332627036
0.067657 -0.000157919330181272
0.067658 0.000183090714245969
0.067659 -0.000226177997025765
0.06766 0.000308937909406719
0.067661 -0.000518059990258072
0.067662 0.0019285512515646
0.067663 0.00101555297410899
0.067664 -0.000388772852594275
0.067665 0.000235913855399975
0.067666 -0.000167111443205402
0.067667 0.000128029084326045
0.067668 -0.00010282462772721
0.067669 8.51969330799839e-05
0.06767 -7.21469873065478e-05
0.067671 6.20677930517868e-05
0.067672 -5.40223177555545e-05
0.067673 4.74284351989244e-05
0.067674 -4.19062436674369e-05
0.067675 3.7197873307221e-05
0.067676 -3.31225890906415e-05
0.067677 2.9550312496227e-05
0.067678 -2.63853156430379e-05
0.067679 2.35558058956413e-05
0.06768 -2.10070611543455e-05
0.067681 1.86967806129608e-05
0.067682 -1.65918599899726e-05
0.067683 1.4663380880752e-05
0.067684 -1.28874217768979e-05
0.067685 1.12467013235405e-05
0.067686 -9.72707997329326e-06
0.067687 8.31687640375832e-06
0.067688 -7.02238904471391e-06
0.067689 5.8498058191759e-06
0.06769 -4.78969008817753e-06
0.067691 3.83359973467343e-06
0.067692 -2.97388149194645e-06
0.067693 2.20350447296474e-06
0.067694 -1.51592373088783e-06
0.067695 9.04966738683611e-07
0.067696 -3.64737123284636e-07
0.067697 -1.10469019532168e-07
0.067698 5.26238273031922e-07
0.067699 -8.88110230959432e-07
0.0677 1.20164670264715e-06
0.067701 -1.47250376526906e-06
0.067702 1.70651130127209e-06
0.067703 -1.93516047232819e-06
0.067704 2.1877272480041e-06
0.067705 -2.4673722753154e-06
0.067706 2.77803957244199e-06
0.067707 -3.12471737763914e-06
0.067708 3.51380750342227e-06
0.067709 -3.95365980519171e-06
0.06771 4.45536487822011e-06
0.067711 -5.03396340568767e-06
0.067712 5.7103523727232e-06
0.067713 -6.51440668617995e-06
0.067714 7.49032822365804e-06
0.067715 -8.70632749904158e-06
0.067716 1.027027931777e-05
0.067717 -1.23720671268308e-05
0.067718 1.53802367464457e-05
0.067719 -2.00970208467076e-05
0.06772 2.86596060225539e-05
0.067721 -4.92877948711106e-05
0.067722 0.000171309021795075
0.067723 0.000117397120588717
0.067724 -4.37059742954711e-05
0.067725 2.68413291018593e-05
0.067726 -1.93611417920989e-05
0.067727 1.51385426227011e-05
0.067728 -1.24239999279784e-05
0.067729 1.05319721473078e-05
0.06773 -9.13824359210269e-06
0.067731 8.06975232532431e-06
0.067732 -7.22588730568961e-06
0.067733 6.54438513177779e-06
0.067734 -5.98490428291806e-06
0.067735 5.5204601124048e-06
0.067736 -5.13268503548907e-06
0.067737 4.80909592324997e-06
0.067738 -4.54804322433529e-06
0.067739 4.3518869709223e-06
0.06774 -4.21968101497275e-06
0.067741 4.15331427988179e-06
0.067742 -4.15776046400798e-06
0.067743 4.24172906338646e-06
0.067744 -4.41887523494619e-06
0.067745 4.70988704862357e-06
0.067746 -5.14607116468273e-06
0.067747 5.77568054405823e-06
0.067748 -6.6756162562205e-06
0.067749 7.9745164312065e-06
0.06775 -9.90240718823752e-06
0.067751 1.29105898765666e-05
0.067752 -1.80124951793075e-05
0.067753 2.80285535446946e-05
0.067754 -5.47358821619322e-05
0.067755 0.000288525461124509
0.067756 0.000116581750242731
0.067757 -5.57193541257803e-05
0.067758 4.05776054104577e-05
0.067759 -3.4758546109506e-05
0.06776 3.28146058216735e-05
0.067761 -3.33869586226263e-05
0.067762 3.64073554612785e-05
0.067763 -4.27850914103464e-05
0.067764 5.52908473181324e-05
0.067765 -8.29150146698671e-05
0.067766 0.000173975654715622
0.067767 0.00267644293439205
0.067768 -0.000164874892574381
0.067769 9.19915094816924e-05
0.06777 -6.86885392298432e-05
0.067771 5.91175264695501e-05
0.067772 -5.62109712716696e-05
0.067773 5.84622135535127e-05
0.067774 -6.72342242001988e-05
0.067775 8.91642611659241e-05
0.067776 -0.000157070133858301
0.067777 0.00152537863266792
0.067778 0.000183949244233234
0.067779 -8.67408342781038e-05
0.06778 5.82105002491846e-05
0.067781 -4.53335268509247e-05
0.067782 3.8529677397075e-05
0.067783 -3.4756962307266e-05
0.067784 3.27664798641018e-05
0.067785 -3.19704806992873e-05
0.067786 3.20784472049921e-05
0.067787 -3.29594494075636e-05
0.067788 3.45892483846195e-05
0.067789 -3.70404482784884e-05
0.06779 4.05113513110582e-05
0.067791 -4.54257767959103e-05
0.067792 5.27465018265905e-05
0.067793 -6.52512096438287e-05
0.067794 9.71550602223602e-05
0.067795 0.000379812454454856
0.067796 2.74363322813644e-05
0.067797 -6.43530742029148e-05
0.067798 0.000101715559038941
0.067799 -0.000169273777515804
0.0678 0.000387367921616847
0.067801 0.00231354114883947
0.067802 -0.00031056634015732
0.067803 0.0001730884549008
0.067804 -0.000124195240334608
0.067805 0.000100694024173279
0.067806 -8.9119306074093e-05
0.067807 8.6237755283435e-05
0.067808 -9.52518543306814e-05
0.067809 0.000144259604596408
0.06781 0.00108294914172937
0.067811 -5.81757700816096e-05
0.067812 1.95944485020058e-05
0.067813 -7.66137283107332e-06
0.067814 2.57089098365956e-06
0.067815 -1.36105296115618e-07
0.067816 -1.04848300192461e-06
0.067817 1.57675456466329e-06
0.067818 -1.74365812594623e-06
0.067819 1.7090783747109e-06
0.06782 -1.56031346340618e-06
0.067821 1.34954497219105e-06
0.067822 -1.10910010447263e-06
0.067823 8.59526245771055e-07
0.067824 -6.14102497392847e-07
0.067825 3.81474780882012e-07
0.067826 -1.6725258318702e-07
0.067827 -2.49930655107191e-08
0.067828 1.93089103801006e-07
0.067829 -3.35839807251574e-07
0.06783 4.52744856508405e-07
0.067831 -5.43806855431392e-07
0.067832 6.09397651336913e-07
0.067833 -6.50163959263392e-07
0.067834 6.66959641402444e-07
0.067835 -6.62496290501793e-07
0.067836 6.39430601429012e-07
0.067837 -5.98728443559941e-07
0.067838 5.41432314130386e-07
0.067839 -4.68644082269281e-07
0.06784 3.81511098549392e-07
0.067841 -2.94313996259654e-07
0.067842 2.20003619641503e-07
0.067843 -1.57800220699166e-07
0.067844 1.0696993498574e-07
0.067845 -6.68162618119543e-08
0.067846 3.66732384259755e-08
0.067847 -1.58999983495002e-08
0.067848 3.87646744075372e-09
0.067849 0
0.06785 0
0.067851 0
0.067852 0
0.067853 0
0.067854 0
0.067855 0
0.067856 0
0.067857 0
0.067858 0
0.067859 0
0.06786 0
0.067861 0
0.067862 0
0.067863 0
0.067864 0
0.067865 0
0.067866 0
0.067867 0
0.067868 0
0.067869 0
0.06787 0
0.067871 0
0.067872 0
0.067873 0
0.067874 0
0.067875 0
0.067876 0
0.067877 0
0.067878 0
0.067879 0
0.06788 0
0.067881 0
0.067882 0
0.067883 0
0.067884 -1.91907051842372e-08
0.067885 7.86381892066925e-08
0.067886 -1.81195085680276e-07
0.067887 3.29774745839642e-07
0.067888 -5.27363904145348e-07
0.067889 7.77039177665773e-07
0.06789 -1.08198816598248e-06
0.067891 1.44553609739284e-06
0.067892 -1.87342473206819e-06
0.067893 2.3718254523477e-06
0.067894 -2.94504091628591e-06
0.067895 3.59770834990782e-06
0.067896 -4.33488050646843e-06
0.067897 5.16212656116061e-06
0.067898 -6.08565826560417e-06
0.067899 7.11248841660955e-06
0.0679 -8.25063108886995e-06
0.067901 9.50935643788691e-06
0.067902 -1.08995176463182e-05
0.067903 1.24339744545763e-05
0.067904 -1.41281477666983e-05
0.067905 1.60007547834897e-05
0.067906 -1.80747968071724e-05
0.067907 2.03789069972474e-05
0.067908 -2.2949221013958e-05
0.067909 2.58320239137317e-05
0.06791 -2.90875778136084e-05
0.067911 3.27957957106011e-05
0.067912 -3.70648937335997e-05
0.067913 4.20450253042407e-05
0.067914 -4.79506068340518e-05
0.067915 5.50985812356336e-05
0.067916 -6.39777111450858e-05
0.067917 7.53828973284198e-05
0.067918 -9.06990183420913e-05
0.067919 0.000112572969959645
0.06792 -0.000146776935299671
0.067921 0.000208761997209916
0.067922 -0.000358652670418586
0.067923 0.0012875104747498
0.067924 0.000787178283267098
0.067925 -0.000292982791229612
0.067926 0.000174895045174559
0.067927 -0.000120237436324002
0.067928 8.68974297675669e-05
0.067929 -6.17061064105822e-05
0.06793 3.60436290916897e-05
0.067931 1.62259176692747e-05
0.067932 0.000314637741771295
0.067933 -9.05546565255468e-05
0.067934 6.37105439944179e-05
0.067935 -5.09673764333404e-05
0.067936 4.27105966311704e-05
0.067937 -3.66195954328801e-05
0.067938 3.18289133649979e-05
0.067939 -2.79174669334309e-05
0.06794 2.46526521742674e-05
0.067941 -2.18927649552527e-05
0.067942 1.95453600042779e-05
0.067943 -1.75470939028812e-05
0.067944 1.58529969268204e-05
0.067945 -1.44303296365811e-05
0.067946 1.32548588148986e-05
0.067947 -1.23084992212959e-05
0.067948 1.15777723030217e-05
0.067949 -1.10527797332321e-05
0.06795 1.0726518242961e-05
0.067951 -1.05944332528209e-05
0.067952 1.06541504073386e-05
0.067953 -1.09053501671398e-05
0.067954 1.13497684637009e-05
0.067955 -1.19913202986792e-05
0.067956 1.28363558727715e-05
0.067957 -1.38940726535114e-05
0.067958 1.51771241888604e-05
0.067959 -1.67024907170274e-05
0.06796 1.84927127428802e-05
0.067961 -2.05776451214666e-05
0.067962 2.29969804808314e-05
0.067963 -2.58039438133011e-05
0.067964 2.90522765005875e-05
0.067965 -3.28252010994921e-05
0.067966 3.7266536708616e-05
0.067967 -4.25836147922804e-05
0.067968 4.9086167900847e-05
0.067969 -5.72577392410493e-05
0.06797 6.78950263576775e-05
0.067971 -8.24132463857414e-05
0.067972 0.000103586508018382
0.067973 -0.000137690673678556
0.067974 0.00020255820089197
0.067975 -0.000376797525406868
0.067976 0.00258457173717897
0.067977 0.000537147868859992
0.067978 -0.000241590011674241
0.067979 0.000154930638153955
0.06798 -0.000113270201587221
0.067981 8.86342353971825e-05
0.067982 -7.22632848133552e-05
0.067983 6.05336134295323e-05
0.067984 -5.16752199236262e-05
0.067985 4.47214743507599e-05
0.067986 -3.91002543163666e-05
0.067987 3.44517245134246e-05
0.067988 -3.05385894419917e-05
0.067989 2.71983483131637e-05
0.06799 -2.4316289789214e-05
0.067991 2.18094405696624e-05
0.067992 -1.96166320432363e-05
0.067993 1.76921528321837e-05
0.067994 -1.60015977441285e-05
0.067995 1.45191235410721e-05
0.067996 -1.32256552375514e-05
0.067997 1.21077855971644e-05
0.067998 -1.1157244413932e-05
0.067999 1.03709263890903e-05
0.068 -9.75159600737953e-06
0.068001 9.30959186882036e-06
0.068002 -9.06624945298377e-06
0.068003 9.06064365003043e-06
0.068004 -9.36344872418528e-06
0.068005 1.01078868014288e-05
0.068006 -1.15679619117847e-05
0.068007 1.43960965796075e-05
0.068008 -2.05922873718737e-05
0.068009 4.05947663447903e-05
0.06801 0.00241003784016419
0.068011 -3.51222844502681e-05
0.068012 1.77936184576852e-05
0.068013 -1.18649146172694e-05
0.068014 8.8617694332324e-06
0.068015 -7.02446179575917e-06
0.068016 5.75857328637802e-06
0.068017 -4.82520182708405e-06
0.068018 4.1120810028641e-06
0.068019 -3.54682347508096e-06
0.06802 3.08590677277099e-06
0.068021 -2.70160880960905e-06
0.068022 2.37544827986033e-06
0.068023 -2.09464074572886e-06
0.068024 1.85006795580028e-06
0.068025 -1.63505658531769e-06
0.068026 1.44461339826777e-06
0.068027 -1.27492946247811e-06
0.068028 1.12304909384371e-06
0.068029 -9.86643016785321e-07
0.06803 8.63849373153298e-07
0.068031 -7.53160033472187e-07
0.068032 6.53337844507526e-07
0.068033 -5.63355433166053e-07
0.068034 4.82349306810968e-07
0.068035 -4.09584989075981e-07
0.068036 3.44430238549019e-07
0.068037 -2.86334270617584e-07
0.068038 2.30996931336731e-07
0.068039 -1.73801088711085e-07
0.06804 1.1379461576675e-07
0.068041 -6.59543834271545e-08
0.068042 4.68074776834686e-08
0.068043 -5.77777205841587e-08
0.068044 1.00330848861374e-07
0.068045 -1.75975688162577e-07
0.068046 2.86267716666808e-07
0.068047 -4.328152087261e-07
0.068048 6.17288237155967e-07
0.068049 -8.41430910710816e-07
0.06805 1.10563184091196e-06
0.068051 -1.41053972309097e-06
0.068052 1.75845605476626e-06
0.068053 -2.15184551500033e-06
0.068054 2.59337519009161e-06
0.068055 -3.08596265812636e-06
0.068056 3.63283494798371e-06
0.068057 -4.23760090287013e-06
0.068058 4.90434012170609e-06
0.068059 -5.63771244092576e-06
0.06806 6.44309285361225e-06
0.068061 -7.32673779192446e-06
0.068062 8.29598965131603e-06
0.068063 -9.35952685946281e-06
0.068064 1.05276655947257e-05
0.068065 -1.18127138652757e-05
0.068066 1.32293630365752e-05
0.068067 -1.479506167873e-05
0.068068 1.65302166130962e-05
0.068069 -1.84578164415879e-05
0.06807 2.06014313531966e-05
0.068071 -2.2978808193288e-05
0.068072 2.55832275903577e-05
0.068073 -2.83284778634536e-05
0.068074 3.08724154959589e-05
0.068075 -3.19525981796465e-05
0.068076 2.60178084332927e-05
0.068077 3.09812673531306e-05
0.068078 0.000493842235176804
0.068079 -0.000301508320560553
0.06808 0.000544791659334928
0.068081 0.00225492995943925
0.068082 -0.000322818989577758
0.068083 0.000167800487889595
0.068084 -0.000111269027256661
0.068085 8.21504304315335e-05
0.068086 -6.44032309489585e-05
0.068087 5.24299778624265e-05
0.068088 -4.37795072396688e-05
0.068089 3.72133134952181e-05
0.06809 -3.20402100448822e-05
0.068091 2.78450793278816e-05
0.068092 -2.43641059054111e-05
0.068093 2.14219259563689e-05
0.068094 -1.8897628423153e-05
0.068095 1.67052746037032e-05
0.068096 -1.47821936023786e-05
0.068097 1.30816633844084e-05
0.068098 -1.15681756276232e-05
0.068099 1.0214280772301e-05
0.0681 -8.99843129286475e-06
0.068101 7.9034736939193e-06
0.068102 -6.91557280339719e-06
0.068103 6.0234306502195e-06
0.068104 -5.21771015257205e-06
0.068105 4.49060380820663e-06
0.068106 -3.83550675193511e-06
0.068107 3.24676607614478e-06
0.068108 -2.71948665804163e-06
0.068109 2.24937939687953e-06
0.06811 -1.83264166342274e-06
0.068111 1.46586248987277e-06
0.068112 -1.14594696044362e-06
0.068113 8.70055649297772e-07
0.068114 -6.35555959308321e-07
0.068115 4.39982954078494e-07
0.068116 -2.81007823563601e-07
0.068117 1.56412533750875e-07
0.068118 -6.78185978508359e-08
0.068119 1.65354402412805e-08
0.06812 0
0.068121 0
0.068122 0
0.068123 0
0.068124 0
0.068125 0
0.068126 0
0.068127 0
0.068128 0
0.068129 0
0.06813 0
0.068131 0
0.068132 0
0.068133 0
0.068134 0
0.068135 0
0.068136 0
0.068137 0
0.068138 0
0.068139 0
0.06814 0
0.068141 0
0.068142 0
0.068143 0
0.068144 0
0.068145 0
0.068146 0
0.068147 0
0.068148 0
0.068149 0
0.06815 0
0.068151 0
0.068152 0
0.068153 0
0.068154 0
0.068155 0
0.068156 0
0.068157 0
0.068158 0
0.068159 0
0.06816 0
0.068161 0
0.068162 0
0.068163 0
0.068164 0
0.068165 0
0.068166 0
0.068167 0
0.068168 0
0.068169 0
0.06817 0
0.068171 0
0.068172 0
0.068173 0
0.068174 0
0.068175 0
0.068176 0
0.068177 0
0.068178 -1.79106976817639e-08
0.068179 7.33983524137471e-08
0.06818 -1.69134472122428e-07
0.068181 3.07849061886016e-07
0.068182 -4.92342729858877e-07
0.068183 7.25502428307648e-07
0.068184 -1.01032155979132e-06
0.068185 1.34992534976926e-06
0.068186 -1.74760260774383e-06
0.068187 2.20684528587361e-06
0.068188 -2.74654422718422e-06
0.068189 3.38737959344463e-06
0.06819 -4.13604232767086e-06
0.068191 4.99975338596514e-06
0.068192 -5.9863915970585e-06
0.068193 7.10465483515811e-06
0.068194 -8.3642640647987e-06
0.068195 9.77622316747985e-06
0.068196 -1.13531522109809e-05
0.068197 1.31097186574417e-05
0.068198 -1.50632009974178e-05
0.068199 1.72342341572936e-05
0.0682 -1.96478085547461e-05
0.068201 2.23346295515942e-05
0.068202 -2.53329993116905e-05
0.068203 2.86914729199405e-05
0.068204 -3.24912098786094e-05
0.068205 3.68349231300782e-05
0.068206 -4.18361361630504e-05
0.068207 4.76504321072606e-05
0.068208 -5.44977672652799e-05
0.068209 6.2700787111964e-05
0.06821 -7.2754463026029e-05
0.068211 8.54618550251212e-05
0.068212 -0.000102223514487638
0.068213 0.00012573167074406
0.068214 -0.00016193361794404
0.068215 0.000227168884220801
0.068216 -0.000388908808374647
0.068217 0.00170654026102118
0.068218 0.000586685262933833
0.068219 -0.000214601540586113
0.06822 0.000109235963898447
0.068221 -5.3958990295785e-05
0.068222 1.46606951907892e-05
0.068223 2.05747565310794e-05
0.068224 -5.99750060044411e-05
0.068225 0.000116415731238889
0.068226 -0.000231319320773735
0.068227 0.000780229979197782
0.068228 0.000765808326959023
0.068229 -0.00026131990568304
0.06823 0.000152581373353767
0.068231 -0.000101747743191054
0.068232 7.02079740329211e-05
0.068233 -4.72116722563471e-05
0.068234 2.84495234151308e-05
0.068235 -1.17051553984817e-05
0.068236 -4.47833334935725e-06
0.068237 2.13793287382251e-05
0.068238 -4.05247461046819e-05
0.068239 6.4299920650184e-05
0.06824 -9.73539212912344e-05
0.068241 0.000151050303989616
0.068242 -0.000264004438601834
0.068243 0.000712607297204608
0.068244 0.00136967700013268
0.068245 -0.000365870612693554
0.068246 0.000213489585869787
0.068247 -0.000150575522734203
0.068248 0.000115586810223198
0.068249 -9.29701637365923e-05
0.06825 7.69599171161929e-05
0.068251 -6.49224193532353e-05
0.068252 5.54817207247513e-05
0.068253 -4.78476320652908e-05
0.068254 4.15331257281652e-05
0.068255 -3.62210186713539e-05
0.068256 3.16953552275947e-05
0.068257 -2.7803582496079e-05
0.068258 2.44172906442003e-05
0.068259 -2.14377401551545e-05
0.06826 1.88036394662154e-05
0.068261 -1.6467449846286e-05
0.068262 1.43916183093231e-05
0.068263 -1.25459734041738e-05
0.068264 1.09058853404429e-05
0.068265 -9.45094099902648e-06
0.068266 8.16397348257413e-06
0.068267 -7.03034065972159e-06
0.068268 6.0226673646458e-06
0.068269 -5.11665421516556e-06
0.06827 4.30468848370325e-06
0.068271 -3.58012027153056e-06
0.068272 2.93707091819958e-06
0.068273 -2.37028157146071e-06
0.068274 1.87499277491912e-06
0.068275 -1.44684825716793e-06
0.068276 1.08181778475647e-06
0.068277 -7.76135166404096e-07
0.068278 5.26248399431906e-07
0.068279 -3.28779622445139e-07
0.06828 1.8049304431224e-07
0.068281 -7.8269403225195e-08
0.068282 1.90858030205326e-08
0.068283 0
0.068284 0
0.068285 0
0.068286 0
0.068287 0
0.068288 0
0.068289 0
0.06829 0
0.068291 0
0.068292 -2.52622673483139e-08
0.068293 1.03505070580693e-07
0.068294 -2.38461582216368e-07
0.068295 4.33940524147861e-07
0.068296 -6.9384216294955e-07
0.068297 1.02217921717515e-06
0.068298 -1.42310365204919e-06
0.068299 1.90094056288175e-06
0.0683 -2.46023063927543e-06
0.068301 3.10578307903836e-06
0.068302 -3.84274131287357e-06
0.068303 4.67666454882984e-06
0.068304 -5.64070522326058e-06
0.068305 6.77129958785615e-06
0.068306 -8.07998296256865e-06
0.068307 9.57937200371661e-06
0.068308 -1.12834312063914e-05
0.068309 1.32078122097723e-05
0.06831 -1.53702886026737e-05
0.068311 1.77913175804498e-05
0.068312 -2.04947723970903e-05
0.068313 2.35089081942001e-05
0.068314 -2.68676518905195e-05
0.068315 3.0612350061409e-05
0.068316 -3.48083148469688e-05
0.068317 3.95354559290928e-05
0.068318 -4.48783242449868e-05
0.068319 5.09466896496836e-05
0.06832 -5.78863021331722e-05
0.068321 6.58956746706656e-05
0.068322 -7.52532599855408e-05
0.068323 8.63634618530423e-05
0.068324 -9.9838820288511e-05
0.068325 0.000116656787746036
0.068326 -0.000138484630756655
0.068327 0.000168429631185801
0.068328 -0.00021304796006775
0.068329 0.00028904032055081
0.06833 -0.000455545010581547
0.068331 0.00118765069351743
0.068332 0.00145224080453289
0.068333 -0.000386731470759082
0.068334 0.000190504315342403
0.068335 -0.000101169314425668
0.068336 4.4448816197471e-05
0.068337 1.20851413683821e-07
0.068338 -4.17440186195086e-05
0.068339 8.73696474572591e-05
0.06834 -0.000146465772695125
0.068341 0.000240263307508623
0.068342 -0.000445166265843866
0.068343 0.00150660705979459
0.068344 0.00127711178875591
0.068345 -0.000449325256225574
0.068346 0.000264253845166621
0.068347 -0.000177733379231988
0.068348 0.000123949801648152
0.068349 -8.39741814615639e-05
0.06835 4.95163939682709e-05
0.068351 -1.49362823860609e-05
0.068352 -2.6724312479352e-05
0.068353 9.12441845670878e-05
0.068354 -0.000244922678232651
0.068355 0.00224124423010872
0.068356 0.000474567594689055
0.068357 -0.000236494658869738
0.068358 0.000161959268258122
0.068359 -0.00012368882912713
0.06836 9.94974622587159e-05
0.068361 -8.23484254497899e-05
0.068362 6.92838941823374e-05
0.068363 -5.88303138988641e-05
0.068364 5.01678235284137e-05
0.068365 -4.27948707097672e-05
0.068366 3.63795652203744e-05
0.068367 -3.06837911255804e-05
0.068368 2.55184943440063e-05
0.068369 -2.07100985667051e-05
0.06837 1.60623805632882e-05
0.068371 -1.12866838845838e-05
0.068372 5.78965478086369e-06
0.068373 2.01852781983434e-06
0.068374 -1.95059060516827e-05
0.068375 0.000823768751436474
0.068376 4.14859869084814e-05
0.068377 -2.20832796561874e-05
0.068378 1.47079730745987e-05
0.068379 -1.02969601376117e-05
0.06838 7.09914827758738e-06
0.068381 -4.52980231108833e-06
0.068382 2.3313075423649e-06
0.068383 -3.66969001052143e-07
0.068384 -1.47357825767812e-06
0.068385 3.27295316406047e-06
0.068386 -5.07412061647237e-06
0.068387 6.91512562946347e-06
0.068388 -8.83381682005965e-06
0.068389 1.08718436906687e-05
0.06839 -1.30790034749067e-05
0.068391 1.55190074584438e-05
0.068392 -1.82782160407261e-05
0.068393 2.14801310652499e-05
0.068394 -2.53113206301312e-05
0.068395 3.00715032699522e-05
0.068396 -3.62929864694534e-05
0.068397 4.49774212793141e-05
0.068398 -5.82846989049462e-05
0.068399 8.20385403440098e-05
0.0684 -0.000139276917300284
0.068401 0.000515211304055576
0.068402 0.000264005275820926
0.068403 -9.58789879793751e-05
0.068404 5.33753109519833e-05
0.068405 -3.30300759899553e-05
0.068406 2.03775943743887e-05
0.068407 -1.11481990318357e-05
0.068408 3.57860912447208e-06
0.068409 3.25783906485738e-06
0.06841 -9.98371945891496e-06
0.068411 1.71574211770719e-05
0.068412 -2.54548179637898e-05
0.068413 3.59299129285599e-05
0.068414 -5.06021975391948e-05
0.068415 7.42404395517086e-05
0.068416 -0.000121995981534558
0.068417 0.000283118769699109
0.068418 0.00132757955567576
0.068419 -0.000205273143789865
0.06842 0.000112344723045703
0.068421 -7.72429531603714e-05
0.068422 5.85262250399805e-05
0.068423 -4.67410008814257e-05
0.068424 3.85483243028409e-05
0.068425 -3.24673542708449e-05
0.068426 2.77401996083825e-05
0.068427 -2.39608071262454e-05
0.068428 2.08931107008535e-05
0.068429 -1.83726784245039e-05
0.06843 1.62899429849688e-05
0.068431 -1.45694585497199e-05
0.068432 1.31579305871836e-05
0.068433 -1.2016979313224e-05
0.068434 1.11185943901655e-05
0.068435 -1.04421897582767e-05
0.068436 9.9726481699062e-06
0.068437 -9.6990004731352e-06
0.068438 9.61352661092465e-06
0.068439 -9.7111473726344e-06
0.06844 9.98902527997699e-06
0.068441 -1.04463239256259e-05
0.068442 1.10773588460258e-05
0.068443 -1.18790227019935e-05
0.068444 1.28572720583689e-05
0.068445 -1.40202647247815e-05
0.068446 1.53787127181757e-05
0.068447 -1.69463946262592e-05
0.068448 1.8740874183675e-05
0.068449 -2.07844964529624e-05
0.06845 2.31057698428443e-05
0.068451 -2.57412994396633e-05
0.068452 2.87385289077375e-05
0.068453 -3.21596999529471e-05
0.068454 3.60876974633222e-05
0.068455 -4.06349069904248e-05
0.068456 4.59570560593883e-05
0.068457 -5.22812849188911e-05
0.068458 5.99298960139049e-05
0.068459 -6.93920526505552e-05
0.06846 8.14660482363633e-05
0.068461 -9.75136107275733e-05
0.068462 0.000120062197808239
0.068463 -0.000154389860681166
0.068464 0.000213661414862043
0.068465 -0.000342437181848616
0.068466 0.000848686911570156
0.068467 0.00179405896645532
0.068468 -0.000431212739104099
0.068469 0.000242829061460697
0.06847 -0.000167202512438371
0.068471 0.000126004785651919
0.068472 -9.97962658747268e-05
0.068473 8.14382900287455e-05
0.068474 -6.76912107811816e-05
0.068475 5.68710735649881e-05
0.068476 -4.80146527266147e-05
0.068477 4.05297728439087e-05
0.068478 -3.40308116563657e-05
0.068479 2.82541271232261e-05
0.06848 -2.30113444538935e-05
0.068481 1.81619075324299e-05
0.068482 -1.35959651690519e-05
0.068483 9.22297214177362e-06
0.068484 -4.96341147417833e-06
0.068485 7.4199931054291e-07
0.068486 3.51889434115991e-06
0.068487 -7.90693265663474e-06
0.068488 1.25304985704739e-05
0.068489 -1.75357726135963e-05
0.06849 2.31372464488334e-05
0.068491 -2.96781136822354e-05
0.068492 3.77639165783376e-05
0.068493 -4.86028990920411e-05
0.068494 6.50618263411653e-05
0.068495 -9.61554251159441e-05
0.068496 0.000193538121059795
0.068497 0.000907606467582192
0.068498 -9.69120581387368e-05
0.068499 3.38159726764862e-05
0.0685 -6.82475352230209e-06
0.068501 -1.10414877228231e-05
0.068502 2.63153688367957e-05
0.068503 -4.20488131619171e-05
0.068504 6.09692850523716e-05
0.068505 -8.73976838082973e-05
0.068506 0.000131552248335254
0.068507 -0.000229719776852636
0.068508 0.000695231343275685
0.068509 0.000782793218752676
0.06851 -0.000256025152509553
0.068511 0.000153792673309411
0.068512 -0.000109640879904922
0.068513 8.47010968439446e-05
0.068514 -6.8490622242207e-05
0.068515 5.69969527906069e-05
0.068516 -4.83516464453537e-05
0.068517 4.15663041205443e-05
0.068518 -3.60686921177828e-05
0.068519 3.15044108260118e-05
0.06852 -2.76421709166493e-05
0.068521 2.43245678401858e-05
0.068522 -2.14407352501555e-05
0.068523 1.89103069317312e-05
0.068524 -1.66735784658507e-05
0.068525 1.46852388527451e-05
0.068526 -1.29102451191389e-05
0.068527 1.13210301217394e-05
0.068528 -9.89556592889462e-06
0.068529 8.6159914525843e-06
0.06853 -7.46762130491509e-06
0.068531 6.4382178423865e-06
0.068532 -5.5174484721207e-06
0.068533 4.69647568125995e-06
0.068534 -3.96764368657611e-06
0.068535 3.32423646225383e-06
0.068536 -2.76028921563313e-06
0.068537 2.26485866244913e-06
0.068538 -1.8280647474254e-06
0.068539 1.4462784754738e-06
0.06854 -1.11617460357327e-06
0.068541 8.34673430725568e-07
0.068542 -5.98894002721232e-07
0.068543 4.06116474606899e-07
0.068544 -2.53751876647068e-07
0.068545 1.39317908075915e-07
0.068546 -6.04196702702981e-08
0.068547 1.47344708753499e-08
0.068548 0
0.068549 0
0.06855 0
0.068551 0
0.068552 0
0.068553 0
0.068554 0
0.068555 0
0.068556 0
0.068557 0
0.068558 0
0.068559 0
0.06856 0
0.068561 0
0.068562 0
0.068563 0
0.068564 0
0.068565 0
0.068566 0
0.068567 0
0.068568 0
0.068569 0
0.06857 0
0.068571 0
0.068572 0
0.068573 -1.21836031965698e-08
0.068574 4.9920685011172e-08
0.068575 -1.15014778584023e-07
0.068576 2.09306465964193e-07
0.068577 -3.34681186884503e-07
0.068578 4.93079435251012e-07
0.068579 -6.86509818478861e-07
0.06858 9.1706556511575e-07
0.068581 -1.1869452082025e-06
0.068582 1.49847835595668e-06
0.068583 -1.8541577019456e-06
0.068584 2.25667874377455e-06
0.068585 -2.70898910021839e-06
0.068586 3.21434988094796e-06
0.068587 -3.77641232675569e-06
0.068588 4.39931398289494e-06
0.068589 -5.08780011332665e-06
0.06859 5.84737808721325e-06
0.068591 -6.68451533975934e-06
0.068592 7.60689564046434e-06
0.068593 -8.62375443880056e-06
0.068594 9.7463230296905e-06
0.068595 -1.09884248648634e-05
0.068596 1.2367288323407e-05
0.068597 -1.39046734173919e-05
0.068598 1.56284636343099e-05
0.068599 -1.75749636222137e-05
0.0686 1.97922972938139e-05
0.068601 -2.23455750594787e-05
0.068602 2.53250076680636e-05
0.068603 -2.88591341320771e-05
0.068604 3.3137367591506e-05
0.068605 -3.8450538118787e-05
0.068606 4.52687687350289e-05
0.068607 -5.4404070185686e-05
0.068608 6.73890035514444e-05
0.068609 -8.75017250272343e-05
0.06861 0.00012323673529631
0.068611 -0.000205526314023807
0.068612 0.000606171188217922
0.068613 0.000644194088525254
0.068614 -0.000208824779895331
0.068615 0.000123787888344169
0.068616 -8.73016866511827e-05
0.068617 6.68855708458484e-05
0.068618 -5.37531132973215e-05
0.068619 4.45392459615566e-05
0.06862 -3.76781505167176e-05
0.068621 3.23428425612457e-05
0.068622 -2.80616346795653e-05
0.068623 2.45460995372352e-05
0.068624 -2.16052211068885e-05
0.068625 1.91097902720902e-05
0.068626 -1.69694688551444e-05
0.068627 1.51193558480688e-05
0.068628 -1.35117610050728e-05
0.068629 1.2110975472618e-05
0.06863 -1.08898406751566e-05
0.068631 9.82743574069083e-06
0.068632 -8.90748311428752e-06
0.068633 8.11722870890121e-06
0.068634 -7.44664410344542e-06
0.068635 6.88785310482291e-06
0.068636 -6.43471897434559e-06
0.068637 6.08255035433515e-06
0.068638 -5.82789832214426e-06
0.068639 5.66842695911465e-06
0.06864 -5.6028471656669e-06
0.068641 5.63090939719276e-06
0.068642 -5.7534564600889e-06
0.068643 5.97254333294615e-06
0.068644 -6.29163811658706e-06
0.068645 6.71592796962701e-06
0.068646 -7.25276826983535e-06
0.068647 7.91233563001679e-06
0.068648 -8.70858173850595e-06
0.068649 9.64842243299905e-06
0.06865 -1.07448961732414e-05
0.068651 1.20332840252964e-05
0.068652 -1.35648115433502e-05
0.068653 1.54037197182924e-05
0.068654 -1.76560238650782e-05
0.068655 2.05100181651107e-05
0.068656 -2.42827341856056e-05
0.068657 2.95506107201771e-05
0.068658 -3.74797103490488e-05
0.068659 5.08323455962822e-05
0.06866 -7.81164497341225e-05
0.068661 0.000164450108031197
0.068662 0.00248937395838877
0.068663 -0.000147981486801866
0.068664 7.81341726564429e-05
0.068665 -5.40236156278703e-05
0.068666 4.19588894598313e-05
0.068667 -3.48418389448705e-05
0.068668 3.02575123921831e-05
0.068669 -2.71628359829978e-05
0.06867 2.50379607937754e-05
0.068671 -2.35995386171427e-05
0.068672 2.26854602380769e-05
0.068673 -2.22028874854639e-05
0.068674 2.21032475923242e-05
0.068675 -2.23703126653684e-05
0.068676 2.30031884321026e-05
0.068677 -2.40285558012922e-05
0.068678 2.55201146222521e-05
0.068679 -2.7600328739622e-05
0.06868 3.04664593040902e-05
0.068681 -3.44401884240144e-05
0.068682 4.00671534611269e-05
0.068683 -4.83339836281779e-05
0.068684 6.12012443000751e-05
0.068685 -8.31560797433619e-05
0.068686 0.000127116651412872
0.068687 -0.000251356056874089
0.068688 0.00218406334477252
0.068689 0.000387383581057549
0.06869 -0.000196006570832391
0.068691 0.000141835337291722
0.068692 -0.000118923654856262
0.068693 0.000108949185803892
0.068694 -0.000106662853768941
0.068695 0.000110829711336873
0.068696 -0.000122728464327793
0.068697 0.000147700011901792
0.068698 -0.000204498432289625
0.068699 0.000404982341567201
0.0687 0.00173080204871657
0.068701 -0.000221340359869896
0.068702 0.000101962659866146
0.068703 -5.68127447559888e-05
0.068704 3.21096479392207e-05
0.068705 -1.5600394136402e-05
0.068706 2.88938978011489e-06
0.068707 8.08759215047935e-06
0.068708 -1.85640378267833e-05
0.068709 2.95191023210958e-05
0.06871 -4.20295421518569e-05
0.068711 5.76944155105558e-05
0.068712 -7.95442670868016e-05
0.068713 0.000114833883948204
0.068714 -0.000187534722122142
0.068715 0.000456460389007679
0.068716 0.00111118678404709
0.068717 -0.000241441685145112
0.068718 0.000129040269957431
0.068719 -8.27862072434354e-05
0.06872 5.62212359791053e-05
0.068721 -3.79612940913957e-05
0.068722 2.37943354420872e-05
0.068723 -1.17350147155536e-05
0.068724 6.4332279526251e-07
0.068725 1.02898770161857e-05
0.068726 -2.18019685918245e-05
0.068727 3.47659393228157e-05
0.068728 -5.04801222806591e-05
0.068729 7.12632186230134e-05
0.06873 -0.00010212568858164
0.068731 0.000156768231605329
0.068732 -0.000291713414490087
0.068733 0.00139476096918618
0.068734 0.000529152874338213
0.068735 -0.000220222181440588
0.068736 0.000136031906335301
0.068737 -9.55065639615691e-05
0.068738 7.09032346793883e-05
0.068739 -5.38493860112726e-05
0.06874 4.09249534247e-05
0.068741 -3.04589792077261e-05
0.068742 2.15350841227496e-05
0.068743 -1.35925138950747e-05
0.068744 6.25362108459269e-06
0.068745 7.63378811114208e-07
0.068746 -7.69490485300801e-06
0.068747 1.47671224313754e-05
0.068748 -2.22274271095231e-05
0.068749 3.03818728446526e-05
0.06875 -3.96512362143468e-05
0.068751 5.06695871540936e-05
0.068752 -6.44799687307908e-05
0.068753 8.2971681835627e-05
0.068754 -0.000110008534775383
0.068755 0.000154990572744204
0.068756 -0.000248444641077763
0.068757 0.000577849844296991
0.068758 0.00208131504074028
0.068759 -0.000373747702554736
0.06876 0.00020501672718182
0.068761 -0.000140335298170137
0.068762 0.000105783488158112
0.068763 -8.40862723337406e-05
0.068764 6.90767723154318e-05
0.068765 -5.80038459887633e-05
0.068766 4.94545383039457e-05
0.068767 -4.26284567906275e-05
0.068768 3.70381139956496e-05
0.068769 -3.237474421297e-05
0.06877 2.84325731337441e-05
0.068771 -2.50645429620904e-05
0.068772 2.2164891864196e-05
0.068773 -1.96555688708998e-05
0.068774 1.74632426407879e-05
0.068775 -1.55296271151634e-05
0.068776 1.38214087728365e-05
0.068777 -1.23125044840871e-05
0.068778 1.09822617301567e-05
0.068779 -9.81417311413083e-06
0.06878 8.7949447557579e-06
0.068781 -7.91381380541994e-06
0.068782 7.16066643749252e-06
0.068783 -6.52691359031176e-06
0.068784 6.00666403135416e-06
0.068785 -5.59521989657631e-06
0.068786 5.28895081248546e-06
0.068787 -5.08522518617995e-06
0.068788 4.98239547384682e-06
0.068789 -4.97983895097615e-06
0.06879 5.07806072457164e-06
0.068791 -5.27887229492049e-06
0.068792 5.58566810342467e-06
0.068793 -6.00383611843885e-06
0.068794 6.54135988003538e-06
0.068795 -7.20970436261858e-06
0.068796 8.02513731123708e-06
0.068797 -9.01074223340777e-06
0.068798 1.01822001259474e-05
0.068799 -1.157206364225e-05
0.0688 1.32548283707081e-05
0.068801 -1.53440068240861e-05
0.068802 1.80211824819948e-05
0.068803 -2.1595496739674e-05
0.068804 2.66385967351629e-05
0.068805 -3.43365985093501e-05
0.068806 4.76151467202703e-05
0.068807 -7.61626492568844e-05
0.068808 0.000182680005629256
0.068809 0.000511225079155555
0.06881 -0.000108510170176515
0.068811 6.15799739857252e-05
0.068812 -4.35136897427143e-05
0.068813 3.40736971243257e-05
0.068814 -2.84181094760579e-05
0.068815 2.48295119900905e-05
0.068816 -2.25892326612291e-05
0.068817 2.14100023418486e-05
0.068818 -2.13129610376033e-05
0.068819 2.27781568556998e-05
0.06882 -2.76138623195527e-05
0.068821 4.56621137235136e-05
0.068822 0.00113493450972788
0.068823 -2.78156704425203e-05
0.068824 1.21580479736009e-05
0.068825 -7.30558919452724e-06
0.068826 5.23197364278096e-06
0.068827 -4.27759008529084e-06
0.068828 3.88632668507234e-06
0.068829 -3.82214382571868e-06
0.06883 3.96985515496266e-06
0.068831 -4.26818513139118e-06
0.068832 4.68294235474485e-06
0.068833 -5.19488671833973e-06
0.068834 5.7937582647891e-06
0.068835 -6.4751769675025e-06
0.068836 7.23900790084965e-06
0.068837 -8.08854709314549e-06
0.068838 9.0302225227822e-06
0.068839 -1.00736726280746e-05
0.06884 1.12321609650021e-05
0.068841 -1.25233554460176e-05
0.068842 1.39705697239759e-05
0.068843 -1.56046548116651e-05
0.068844 1.74668702705765e-05
0.068845 -1.9613307329139e-05
0.068846 2.21218822742896e-05
0.068847 -2.51037839244922e-05
0.068848 2.87230399959902e-05
0.068849 -3.32369536455779e-05
0.06885 3.90552583151704e-05
0.068851 -4.68802539061964e-05
0.068852 5.80480586340218e-05
0.068853 -7.54311151670688e-05
0.068854 0.000106530933388192
0.068855 -0.000179080403568275
0.068856 0.000550757028680971
0.068857 0.000516942271965876
0.068858 -0.00017493334138088
0.068859 0.000104759851275122
0.06886 -7.43464537713601e-05
0.068861 5.72825116027117e-05
0.068862 -4.63172775039034e-05
0.068863 3.86538980761738e-05
0.068864 -3.29846384524667e-05
0.068865 2.86171142150086e-05
0.068866 -2.5150999025058e-05
0.068867 2.2339229408507e-05
0.068868 -2.00273340767722e-05
0.068869 1.81136601315548e-05
0.06887 -1.65241534166245e-05
0.068871 1.51975273320196e-05
0.068872 -1.40867206926299e-05
0.068873 1.31642469660327e-05
0.068874 -1.24108507970761e-05
0.068875 1.18139065760905e-05
0.068876 -1.13665748498553e-05
0.068877 1.10675954670075e-05
0.068878 -1.09217297255242e-05
0.068879 1.0941013820423e-05
0.06888 -1.11472134514291e-05
0.068881 1.15762890614688e-05
0.068882 -1.22865545734137e-05
0.068883 1.3374213081531e-05
0.068884 -1.50050135324785e-05
0.068885 1.74851998407321e-05
0.068886 -2.14430119056683e-05
0.068887 2.83915972903533e-05
0.068888 -4.31115618840821e-05
0.068889 9.27336773984418e-05
0.06889 0.000563623955235712
0.068891 -6.93082354718677e-05
0.068892 3.70941972396771e-05
0.068893 -2.54356128782827e-05
0.068894 1.9430492296393e-05
0.068895 -1.57652551891891e-05
0.068896 1.3279226322636e-05
0.068897 -1.14638664705837e-05
0.068898 1.00513318647937e-05
0.068899 -8.86252558275e-06
0.0689 7.75059047075067e-06
0.068901 -6.55164557476743e-06
0.068902 5.01914048084225e-06
0.068903 -2.68620887507343e-06
0.068904 -1.51177280190317e-06
0.068905 1.05558428518818e-05
0.068906 -3.5958527097004e-05
0.068907 0.000173165957500996
0.068908 0.000476676498375817
0.068909 -0.000293815139680926
0.06891 0.00102295574803549
0.068911 0.000263254483953145
0.068912 -9.85035849144669e-05
0.068913 5.70650444345392e-05
0.068914 -3.92569492668828e-05
0.068915 2.9756296240395e-05
0.068916 -2.40685098134618e-05
0.068917 2.04347349407431e-05
0.068918 -1.80351806449906e-05
0.068919 1.64427943235915e-05
0.06892 -1.54166209322396e-05
0.068921 1.48127852729141e-05
0.068922 -1.45420671665174e-05
0.068923 1.45480770050585e-05
0.068924 -1.47953666291198e-05
0.068925 1.52626950237936e-05
0.068926 -1.59391544768568e-05
0.068927 1.68220013784186e-05
0.068928 -1.79155981505111e-05
0.068929 1.92311758296889e-05
0.06893 -2.07903519686069e-05
0.068931 2.26230099350793e-05
0.068932 -2.47665919208369e-05
0.068933 2.72727751359796e-05
0.068934 -3.02129427072472e-05
0.068935 3.36868760489795e-05
0.068936 -3.78369340817579e-05
0.068937 4.28720854301603e-05
0.068938 -4.91107108590578e-05
0.068939 5.70617606753327e-05
0.06894 -6.75913909130883e-05
0.068941 8.23026114322584e-05
0.068942 -0.000104532183439645
0.068943 0.000142572853159301
0.068944 -0.00022436086307905
0.068945 0.000540811712334187
0.068946 0.00115453488243229
0.068947 -0.000262945475708492
0.068948 0.000140473266328139
0.068949 -8.96820074609185e-05
0.06895 5.9862020198102e-05
0.068951 -3.7829002946555e-05
0.068952 1.72829556181462e-05
0.068953 8.98822742055722e-06
0.068954 -6.64836073332001e-05
0.068955 0.00176963396393664
0.068956 0.000149930561739805
0.068957 -8.34660003471877e-05
0.068958 6.03592773040218e-05
0.068959 -4.77927298734297e-05
0.06896 3.95232099138149e-05
0.068961 -3.34863307956644e-05
0.068962 2.87899686162152e-05
0.068963 -2.49800984923875e-05
0.068964 2.17984617761802e-05
0.068965 -1.90858135397843e-05
0.068966 1.67377764245609e-05
0.068967 -1.46825850572835e-05
0.068968 1.28689600176235e-05
0.068969 -1.12590762193439e-05
0.06897 9.82427177607029e-06
0.068971 -8.54231540124386e-06
0.068972 7.39560260840198e-06
0.068973 -6.36992796347656e-06
0.068974 5.45362713591389e-06
0.068975 -4.63696358614506e-06
0.068976 3.91168142657476e-06
0.068977 -3.27067383798391e-06
0.068978 2.70773354371069e-06
0.068979 -2.21736266256871e-06
0.06898 1.79462626744724e-06
0.068981 -1.43503861475283e-06
0.068982 1.13447414242853e-06
0.068983 -8.89097488682624e-07
0.068984 6.95308289922712e-07
0.068985 -5.49697585700726e-07
0.068986 4.35111054527514e-07
0.068987 -3.35956189427875e-07
0.068988 2.51337355488832e-07
0.068989 -1.80413522552973e-07
0.06899 1.2238779268647e-07
0.068991 -7.64989894027945e-08
0.068992 4.20149314288519e-08
0.068993 -1.82270914498196e-08
0.068994 4.446399899692e-09
0.068995 0
0.068996 0
0.068997 0
0.068998 0
0.068999 0
0.069 0
0.069001 0
0.069002 0
0.069003 0
0.069004 0
0.069005 0
0.069006 0
0.069007 0
0.069008 -9.13254116686086e-09
0.069009 3.74133025301042e-08
0.06901 -8.61836800786183e-08
0.069011 1.56810761259619e-07
0.069012 -2.50692859017012e-07
0.069013 3.69266772542873e-07
0.069014 -5.14017115086947e-07
0.069015 6.86488127338688e-07
0.069016 -8.88298495362157e-07
0.069017 1.12115982210517e-06
0.069018 -1.38689957108864e-06
0.069019 1.68748952378864e-06
0.06902 -2.02508108768884e-06
0.069021 2.40204918714442e-06
0.069022 -2.82104700278867e-06
0.069023 3.28507455315356e-06
0.069024 -3.79756511627994e-06
0.069025 4.36249489070105e-06
0.069026 -4.98452327696808e-06
0.069027 5.66917400228131e-06
0.069028 -6.42307144677075e-06
0.069029 7.25425265048501e-06
0.06903 -8.17258470242087e-06
0.069031 9.19033138725704e-06
0.069032 -1.03229352333399e-05
0.069033 1.15901169490556e-05
0.069034 -1.30174535176194e-05
0.069035 1.4638697306983e-05
0.069036 -1.64992769791962e-05
0.069037 1.8661748607982e-05
0.069038 -2.12145950479246e-05
0.069039 2.42870478744364e-05
0.06904 -2.80753620812719e-05
0.069041 3.28923968873548e-05
0.069042 -3.92688098145289e-05
0.069043 4.81817147791277e-05
0.069044 -6.16479081166732e-05
0.069045 8.46052949564173e-05
0.069046 -0.000133198028739899
0.069047 0.000308276289133953
0.069048 0.00100387558354635
0.069049 -0.000189154797365675
0.06905 0.000103736556973334
0.069051 -7.09012345017139e-05
0.069052 5.34069295856032e-05
0.069053 -4.24671673555672e-05
0.069054 3.4932456645471e-05
0.069055 -2.93949242623178e-05
0.069056 2.51309360152108e-05
0.069057 -2.17306482899175e-05
0.069058 1.89426845918253e-05
0.069059 -1.6604522971057e-05
0.06906 1.46082027434565e-05
0.069061 -1.28784917379014e-05
0.069062 1.13613675567257e-05
0.069063 -1.00170331548243e-05
0.069064 8.81551167896095e-06
0.069065 -7.73377289432351e-06
0.069066 6.75380307303447e-06
0.069067 -5.86127473870261e-06
0.069068 5.04460840742966e-06
0.069069 -4.29429665293345e-06
0.06907 3.60240732753406e-06
0.069071 -2.96221121401268e-06
0.069072 2.36789719999772e-06
0.069073 -1.81434944267349e-06
0.069074 1.29696834719249e-06
0.069075 -8.11521943525663e-07
0.069076 3.54017259923742e-07
0.069077 7.94169525478367e-08
0.069078 -4.92644036310328e-07
0.069079 8.89637852171332e-07
0.06908 -1.27461508666981e-06
0.069081 1.65219326754085e-06
0.069082 -2.02759084924744e-06
0.069083 2.4068934390824e-06
0.069084 -2.79742330633865e-06
0.069085 3.20827187454431e-06
0.069086 -3.65109495475309e-06
0.069087 4.14134428758232e-06
0.069088 -4.70924781475242e-06
0.069089 5.39322513147907e-06
0.06909 -6.23730173013455e-06
0.069091 7.31177896130483e-06
0.069092 -8.73616001948369e-06
0.069093 1.07311420399444e-05
0.069094 -1.37541899604561e-05
0.069095 1.89328451692342e-05
0.069096 -2.99992565426876e-05
0.069097 7.11012506957676e-05
0.069098 0.000196032238396521
0.069099 -4.08388926695866e-05
0.0691 2.26430459621048e-05
0.069101 -1.55411544792109e-05
0.069102 1.17041799815926e-05
0.069103 -9.22572160632758e-06
0.069104 7.42349360437693e-06
0.069105 -5.98849247608797e-06
0.069106 4.7591382378273e-06
0.069107 -3.64164083572668e-06
0.069108 2.57688473899639e-06
0.069109 -1.52492378513301e-06
0.06911 4.57030456491661e-07
0.069111 6.48693845037476e-07
0.069112 -1.80990344121362e-06
0.069113 3.04162593466165e-06
0.069114 -4.35734129950371e-06
0.069115 5.76975600819455e-06
0.069116 -7.2914078725795e-06
0.069117 8.93518669760033e-06
0.069118 -1.07148298302163e-05
0.069119 1.26454395795429e-05
0.06912 -1.47440663361042e-05
0.069121 1.70304050875291e-05
0.069122 -1.95276638928388e-05
0.069123 2.22636823743362e-05
0.069124 -2.52724100477874e-05
0.069125 2.85959049805017e-05
0.069126 -3.22870945849753e-05
0.069127 3.6413673265454e-05
0.069128 -4.10637344349551e-05
0.069129 4.63541195260881e-05
0.06913 -5.2443156488535e-05
0.069131 5.95507483250811e-05
0.069132 -6.79912959156258e-05
0.069133 7.8230172632753e-05
0.069134 -9.09860810105408e-05
0.069135 0.000107404516720166
0.069136 -0.000129500275768548
0.069137 0.00016117829787808
0.069138 -0.000210970351549617
0.069139 0.000301738012422415
0.06914 -0.000522501207484022
0.069141 0.00189680395564748
0.069142 0.00117805880700391
0.069143 -0.000448363674181072
0.069144 0.000276406233676533
0.069145 -0.000199408355921868
0.069146 0.000155724672879576
0.069147 -0.000127627019426876
0.069148 0.000108112093284701
0.069149 -9.3860710718937e-05
0.06915 8.3100413400121e-05
0.069151 -7.48019125492031e-05
0.069152 6.83298921349212e-05
0.069153 -6.32744250239196e-05
0.069154 5.93628666411336e-05
0.069155 -5.64109543756754e-05
0.069156 5.42944713878194e-05
0.069157 -5.29324405330061e-05
0.069158 5.22772466470739e-05
0.069159 -5.2309298429016e-05
0.06916 5.30350560474641e-05
0.069161 -5.44880262345842e-05
0.069162 5.67329651879743e-05
0.069163 -5.98742599585987e-05
0.069164 6.40705625873617e-05
0.069165 -6.95597311729538e-05
0.069166 7.67020763930056e-05
0.069167 -8.60584459274116e-05
0.069168 9.85397709040806e-05
0.069169 -0.000115716950480819
0.06917 0.000140534054595239
0.069171 -0.000179205492225794
0.069172 0.000247465550687648
0.069173 -0.000400030903549192
0.069174 0.00104767680915834
0.069175 0.00168169250701735
0.069176 -0.000461859171046567
0.069177 0.000265921616075745
0.069178 -0.000185361601289148
0.069179 0.000141163889690846
0.06918 -0.000113038846728566
0.069181 9.34164821328257e-05
0.069182 -7.88593696731226e-05
0.069183 6.75837751094181e-05
0.069184 -5.85508362765973e-05
0.069185 5.11227942584445e-05
0.069186 -4.48867530812942e-05
0.069187 3.95638290230349e-05
0.069188 -3.49590269002174e-05
0.069189 3.09320225767348e-05
0.06919 -2.73793387795172e-05
0.069191 2.42230465491763e-05
0.069192 -2.14033648447093e-05
0.069193 1.8873674259061e-05
0.069194 -1.65970733164335e-05
0.069195 1.45439478848006e-05
0.069196 -1.26902223268823e-05
0.069197 1.10160794517031e-05
0.069198 -9.50500918011087e-06
0.069199 8.14309179756808e-06
0.0692 -6.91845133029372e-06
0.069201 5.82083412352442e-06
0.069202 -4.84128081902999e-06
0.069203 3.97186888650387e-06
0.069204 -3.20550907616674e-06
0.069205 2.53578353129154e-06
0.069206 -1.95681641615977e-06
0.069207 1.46317016465445e-06
0.069208 -1.04976209708479e-06
0.069209 7.01905772921896e-07
0.06921 -4.04175599018556e-07
0.069211 1.5071993731575e-07
0.069212 6.41899147115068e-08
0.069213 -2.46193713727145e-07
0.069214 4.00872315322247e-07
0.069215 -5.58312347765378e-07
0.069216 7.46072296126797e-07
0.069217 -9.65985983392297e-07
0.069218 1.2200026670128e-06
0.069219 -1.5102148303211e-06
0.06922 1.83889269196007e-06
0.069221 -2.20852710784376e-06
0.069222 2.62188304770143e-06
0.069223 -3.08206651787381e-06
0.069224 3.59260874918681e-06
0.069225 -4.15757278473442e-06
0.069226 4.78168945385432e-06
0.069227 -5.47053235876046e-06
0.069228 6.23074532077494e-06
0.069229 -7.07034135048005e-06
0.06923 7.99910061078847e-06
0.069231 -9.02910765984223e-06
0.069232 1.01754882256186e-05
0.069233 -1.14574375958364e-05
0.069234 1.28996847957564e-05
0.069235 -1.45346244856573e-05
0.069236 1.64055013142367e-05
0.069237 -1.85713076870671e-05
0.069238 2.11145772291241e-05
0.069239 -2.41542907087967e-05
0.06924 2.78682890477371e-05
0.069241 -3.25345099680481e-05
0.069242 3.86124978939339e-05
0.069243 -4.69200026127729e-05
0.069244 5.90653333379908e-05
0.069245 -7.87051164256019e-05
0.069246 0.000116324000541012
0.069247 -0.00021911628545448
0.069248 0.00178559684512546
0.069249 0.00029238807168173
0.06925 -0.000134249084507051
0.069251 8.65760214613042e-05
0.069252 -6.34318187471055e-05
0.069253 4.96674008861346e-05
0.069254 -4.04815666154981e-05
0.069255 3.38747343405644e-05
0.069256 -2.88659110736009e-05
0.069257 2.49176199072415e-05
0.069258 -2.17108931358135e-05
0.069259 1.90446163140218e-05
0.06926 -1.67858073268497e-05
0.069261 1.48430979766832e-05
0.069262 -1.31516968521841e-05
0.069263 1.16644239444862e-05
0.069264 -1.03461367182221e-05
0.069265 9.170139396398e-06
0.069266 -8.11579813409801e-06
0.069267 7.16691454325812e-06
0.069268 -6.31059034128009e-06
0.069269 5.5364183988843e-06
0.06927 -4.83589575661576e-06
0.069271 4.20199073150321e-06
0.069272 -3.62881899746085e-06
0.069273 3.11139804292974e-06
0.069274 -2.64545887462174e-06
0.069275 2.22730012913036e-06
0.069276 -1.85367401343847e-06
0.069277 1.52169642576591e-06
0.069278 -1.22877565482836e-06
0.069279 9.7255550486837e-07
0.06928 -7.50869733290053e-07
0.069281 5.61705442134958e-07
0.069282 -4.0317361819282e-07
0.069283 2.73485426894607e-07
0.069284 -1.70933172245865e-07
0.069285 9.38750669639429e-08
0.069286 -4.07231335728175e-08
0.069287 9.93369274630654e-09
0.069288 0
0.069289 0
0.06929 0
0.069291 0
0.069292 0
0.069293 0
0.069294 -1.06248808733866e-08
0.069295 4.35416747645699e-08
0.069296 -1.00336417747029e-07
0.069297 1.82630099651648e-07
0.069298 -2.92085884915867e-07
0.069299 4.30418497742001e-07
0.0693 -5.99406206633959e-07
0.069301 8.00905945549931e-07
0.069302 -1.0368722406732e-06
0.069303 1.30938078298535e-06
0.069304 -1.62065771093772e-06
0.069305 1.97311596333122e-06
0.069306 -2.36940045637867e-06
0.069307 2.8030190760082e-06
0.069308 -3.26691249149896e-06
0.069309 3.7634103179978e-06
0.06931 -4.295369768956e-06
0.069311 4.86631184377569e-06
0.069312 -5.48059631971627e-06
0.069313 6.14364912265194e-06
0.069314 -6.86226136057318e-06
0.069315 7.64498784802765e-06
0.069316 -8.50268597906225e-06
0.069317 9.44925609035276e-06
0.069318 -1.05026767666292e-05
0.069319 1.16864813382519e-05
0.06932 -1.30319106009311e-05
0.069321 1.45811309746327e-05
0.069322 -1.63921851332796e-05
0.069323 1.85468643223417e-05
0.069324 -2.1163722540212e-05
0.069325 2.44206095568303e-05
0.069326 -2.85959359119169e-05
0.069327 3.4149686758297e-05
0.069328 -4.18972464959594e-05
0.069329 5.34290139019489e-05
0.06933 -7.23054270139975e-05
0.069331 0.000108440278160457
0.069332 -0.000203528135253643
0.069333 0.00106676201604269
0.069334 0.000375207210967226
0.069335 -0.000171041135337695
0.069336 0.000116906978657695
0.069337 -9.31780053133225e-05
0.069338 8.11151926099745e-05
0.069339 -7.52243428889506e-05
0.06934 7.35886028424014e-05
0.069341 -7.5829849344364e-05
0.069342 8.28091578544792e-05
0.069343 -9.74883813760713e-05
0.069344 0.000129020731740989
0.069345 -0.000218014333751245
0.069346 0.00124220952984501
0.069347 0.000283096327789045
0.069348 -0.000119205655909453
0.069349 7.29506296938942e-05
0.06935 -5.14280281794565e-05
0.069351 3.91199077125331e-05
0.069352 -3.12155520451841e-05
0.069353 2.57400936971575e-05
0.069354 -2.17360094920601e-05
0.069355 1.8684380223818e-05
0.069356 -1.6280579465928e-05
0.069357 1.43346823815669e-05
0.069358 -1.27225924534945e-05
0.069359 1.13601334594994e-05
0.06936 -1.01884450531408e-05
0.069361 9.1653265774924e-06
0.069362 -8.25988740876966e-06
0.069363 7.4491215868853e-06
0.069364 -6.71564678467898e-06
0.069365 6.04617179576235e-06
0.069366 -5.43043333625827e-06
0.069367 4.86044302439089e-06
0.069368 -4.32994406960455e-06
0.069369 3.83401265043755e-06
0.06937 -3.36876095966794e-06
0.069371 2.93111287972365e-06
0.069372 -2.51863233503399e-06
0.069373 2.12939038482953e-06
0.069374 -1.77206250219607e-06
0.069375 1.45460462417373e-06
0.069376 -1.17452627567892e-06
0.069377 9.29564370347255e-07
0.069378 -7.17639244646809e-07
0.069379 5.36819339210446e-07
0.06938 -3.85292780728419e-07
0.069381 2.61344515445824e-07
0.069382 -1.63337942807864e-07
0.069383 8.97002223412536e-08
0.069384 -3.89105977727543e-08
0.069385 9.49121351362566e-09
0.069386 0
0.069387 0
0.069388 0
0.069389 0
0.06939 0
0.069391 0
0.069392 0
0.069393 0
0.069394 0
0.069395 0
0.069396 0
0.069397 0
0.069398 0
0.069399 0
0.0694 0
0.069401 0
0.069402 0
0.069403 0
0.069404 0
0.069405 0
0.069406 0
0.069407 0
0.069408 0
0.069409 0
0.06941 0
0.069411 0
0.069412 0
0.069413 0
0.069414 0
0.069415 0
0.069416 0
0.069417 0
0.069418 0
0.069419 0
0.06942 0
0.069421 0
0.069422 0
0.069423 0
0.069424 0
0.069425 0
0.069426 0
0.069427 0
0.069428 0
0.069429 0
0.06943 0
0.069431 0
0.069432 0
0.069433 0
0.069434 0
0.069435 0
0.069436 0
0.069437 0
0.069438 0
0.069439 0
0.06944 0
0.069441 0
0.069442 0
0.069443 0
0.069444 0
0.069445 0
0.069446 0
0.069447 0
0.069448 0
0.069449 0
0.06945 0
0.069451 -1.62365448543587e-09
0.069452 6.6541430828326e-09
0.069453 -1.53343013601895e-08
0.069454 2.79123994327958e-08
0.069455 -4.46432600071449e-08
0.069456 6.57897100973374e-08
0.069457 -9.16244336434585e-08
0.069458 1.22432308089839e-07
0.069459 -1.58513328403298e-07
0.06946 2.00186248554574e-07
0.069461 -2.47793105252766e-07
0.069462 3.01704834635531e-07
0.069463 -3.62328253781802e-07
0.069464 4.30114761157806e-07
0.069465 -5.05571221804367e-07
0.069466 5.89273656405466e-07
0.069467 -6.81884566302696e-07
0.069468 7.8417502589876e-07
0.069469 -8.97053100528775e-07
0.06947 1.02160076480641e-06
0.069471 -1.15912240283926e-06
0.069472 1.311209326692e-06
0.069473 -1.47982681402901e-06
0.069474 1.66743337827891e-06
0.069475 -1.87714710062253e-06
0.069476 2.11298221412844e-06
0.069477 -2.38019319678199e-06
0.069478 2.68578808255966e-06
0.069479 -3.03931682001221e-06
0.06948 3.45412359825347e-06
0.069481 -3.94941652837246e-06
0.069482 4.55385328366345e-06
0.069483 -5.31211867404687e-06
0.069484 6.29787788845174e-06
0.069485 -7.64170560201597e-06
0.069486 9.59901451213879e-06
0.069487 -1.2745778583001e-05
0.069488 1.87107070567577e-05
0.069489 -3.4602873100005e-05
0.06949 0.000220160464021528
0.069491 5.08109349624916e-05
0.069492 -2.25825556176849e-05
0.069493 1.43528179398853e-05
0.069494 -1.03498091631726e-05
0.069495 7.91828819787375e-06
0.069496 -6.2299903821029e-06
0.069497 4.94209249557432e-06
0.069498 -3.88635603302913e-06
0.069499 2.9699693130217e-06
0.0695 -2.13701980409506e-06
0.069501 1.35133031905313e-06
0.069502 -5.8799097593022e-07
0.069503 -1.7117101262555e-07
0.069504 9.40187078419433e-07
0.069505 -1.73053186754417e-06
0.069506 2.5521554582951e-06
0.069507 -3.41420722855062e-06
0.069508 4.3255904578741e-06
0.069509 -5.29543390456195e-06
0.06951 6.3335404135541e-06
0.069511 -7.45086158316967e-06
0.069512 8.6600466938104e-06
0.069513 -9.97612212758596e-06
0.069514 1.14173756714604e-05
0.069515 -1.30065525626371e-05
0.069516 1.47725253850804e-05
0.069517 -1.67593230349814e-05
0.069518 1.90237035413801e-05
0.069519 -2.16336308231436e-05
0.06952 2.46831379307054e-05
0.069521 -2.83063766295389e-05
0.069522 3.27017841979649e-05
0.069523 -3.81760419204408e-05
0.069524 4.52297433140181e-05
0.069525 -5.47396434357209e-05
0.069526 6.83939554859901e-05
0.069527 -8.99141164142254e-05
0.069528 0.000129435501186916
0.069529 -0.000227798077914448
0.06953 0.000938566417225023
0.069531 0.000439126894595171
0.069532 -0.000174907810474997
0.069533 0.000107456005630631
0.069534 -7.61961881114634e-05
0.069535 5.78917385068547e-05
0.069536 -4.56746693608798e-05
0.069537 3.67881615127398e-05
0.069538 -2.9908344042068e-05
0.069539 2.43176061943158e-05
0.06954 -1.95900814571087e-05
0.069541 1.54533931420891e-05
0.069542 -1.17207967561742e-05
0.069543 8.25454081290452e-06
0.069544 -4.94399441939931e-06
0.069545 1.69074041250862e-06
0.069546 1.60374396692026e-06
0.069547 -5.05113385160436e-06
0.069548 8.79389842928983e-06
0.069549 -1.3034120959599e-05
0.06955 1.80875826799567e-05
0.069551 -2.44982104112471e-05
0.069552 3.33144201788847e-05
0.069553 -4.68826490122072e-05
0.069554 7.18073601885594e-05
0.069555 -0.000136759966083307
0.069556 0.000859143352670743
0.069557 0.000211821832402582
0.069558 -9.49659045211233e-05
0.069559 6.10254426093438e-05
0.06956 -4.46364750584082e-05
0.069561 3.48661038487439e-05
0.069562 -2.83156637700948e-05
0.069563 2.35837458122115e-05
0.069564 -1.99865491368052e-05
0.069565 1.71503567433123e-05
0.069566 -1.48534125803768e-05
0.069567 1.29556060773061e-05
0.069568 -1.13638925313463e-05
0.069569 1.00139132369826e-05
0.06957 -8.85960137336892e-06
0.069571 7.85567147168957e-06
0.069572 -6.96626595348927e-06
0.069573 6.17321298709395e-06
0.069574 -5.46247860534252e-06
0.069575 4.82305356543955e-06
0.069576 -4.24617723281461e-06
0.069577 3.72478516018975e-06
0.069578 -3.25310861556927e-06
0.069579 2.82637948340221e-06
0.06958 -2.4406096164817e-06
0.069581 2.0924236892623e-06
0.069582 -1.77893109751976e-06
0.069583 1.49762676256617e-06
0.069584 -1.24631361498388e-06
0.069585 1.0230415379139e-06
0.069586 -8.26058949230552e-07
0.069587 6.53774192124696e-07
0.069588 -5.04724613348375e-07
0.069589 3.77551723156209e-07
0.06959 -2.70981208496729e-07
0.069591 1.8380685071652e-07
0.069592 -1.14877608274325e-07
0.069593 6.30872828878449e-08
0.069594 -2.7366307740978e-08
0.069595 6.6752886030212e-09
0.069596 0
0.069597 0
0.069598 0
0.069599 0
0.0696 0
0.069601 0
0.069602 0
0.069603 -1.60607579168397e-08
0.069604 6.58091654205933e-08
0.069605 -1.5162676942849e-07
0.069606 2.75944768246437e-07
0.069607 -4.41254430953821e-07
0.069608 6.50120689312097e-07
0.069609 -9.05199534814844e-07
0.06961 1.20926000071497e-06
0.069611 -1.56521169845701e-06
0.069612 1.97613912387543e-06
0.069613 -2.44534426997259e-06
0.069614 2.97639950665209e-06
0.069615 -3.57951132388119e-06
0.069616 4.26592396219755e-06
0.069617 -5.04142750056269e-06
0.069618 5.91248157823843e-06
0.069619 -6.88638168015431e-06
0.06962 7.97147078818675e-06
0.069621 -9.17741086772781e-06
0.069622 1.05155342709775e-05
0.069623 -1.19993033362906e-05
0.069624 1.36449186436061e-05
0.069625 -1.54721348249632e-05
0.069626 1.75053713201445e-05
0.069627 -1.97752504999612e-05
0.069628 2.23207685738327e-05
0.069629 -2.51924263979911e-05
0.06963 2.84568567476869e-05
0.069631 -3.22038583018789e-05
0.069632 3.65574413972256e-05
0.069633 -4.16938457677418e-05
0.069634 4.78722861450968e-05
0.069635 -5.54903479305709e-05
0.069636 6.51907082950575e-05
0.069637 -7.80849209571656e-05
0.069638 9.62778711776114e-05
0.069639 -0.000124300906286441
0.06964 0.000174038478621175
0.069641 -0.000289895300097803
0.069642 0.000902639308369787
0.069643 0.000749893685501258
0.069644 -0.000251692123781762
0.069645 0.000144050883048798
0.069646 -9.537439189784e-05
0.069647 6.62259686866713e-05
0.069648 -4.5407489765695e-05
0.069649 2.81600299852032e-05
0.06965 -1.14582828398902e-05
0.069651 -8.12599187519734e-06
0.069652 3.80564137133795e-05
0.069653 -0.000110027994925463
0.069654 0.00133648310013786
0.069655 0.000206504175900092
0.069656 -0.000106494954376228
0.069657 7.41951999964847e-05
0.069658 -5.74245087852573e-05
0.069659 4.67664123427893e-05
0.06966 -3.9192201924024e-05
0.069661 3.34217773549315e-05
0.069662 -2.88167559427965e-05
0.069663 2.50208991911301e-05
0.069664 -2.18184721020555e-05
0.069665 1.90704256017625e-05
0.069666 -1.66826202484577e-05
0.069667 1.45887259228536e-05
0.069668 -1.27404278386393e-05
0.069669 1.11015228328033e-05
0.06967 -9.64420527913931e-06
0.069671 8.34664434327327e-06
0.069672 -7.19135381247783e-06
0.069673 6.16406546082748e-06
0.069674 -5.25293212162057e-06
0.069675 4.4479524759148e-06
0.069676 -3.74054851368448e-06
0.069677 3.12325038180377e-06
0.069678 -2.58945822653259e-06
0.069679 2.13326020654717e-06
0.06968 -1.74929213731505e-06
0.069681 1.43262843926651e-06
0.069682 -1.17869693663668e-06
0.069683 9.67627920242689e-07
0.069684 -7.81382663741573e-07
0.069685 6.184657765871e-07
0.069686 -4.77502163966974e-07
0.069687 3.57213834402233e-07
0.069688 -2.58674151465089e-07
0.069689 1.83243825212662e-07
0.06969 -1.3017907844938e-07
0.069691 9.87856627102114e-08
0.069692 -8.84127929059254e-08
0.069693 9.84491959118457e-08
0.069694 -1.28321090899161e-07
0.069695 1.71483660103761e-07
0.069696 -2.22041947225408e-07
0.069697 2.80445735207253e-07
0.069698 -3.47178071836335e-07
0.069699 4.22763274213878e-07
0.0697 -5.07776881684338e-07
0.069701 6.02858064995702e-07
0.069702 -7.08725160284868e-07
0.069703 8.23276006832439e-07
0.069704 -9.44251061633013e-07
0.069705 1.07231963244359e-06
0.069706 -1.20833906640144e-06
0.069707 1.35340597149591e-06
0.069708 -1.50892358504365e-06
0.069709 1.67669161041534e-06
0.06971 -1.85902782711186e-06
0.069711 2.05893543881266e-06
0.069712 -2.2803375718482e-06
0.069713 2.52841255477562e-06
0.069714 -2.81008424724855e-06
0.069715 3.11798559245836e-06
0.069716 -3.44673642189564e-06
0.069717 3.81231509231079e-06
0.069718 -4.23910649876285e-06
0.069719 4.76516434697753e-06
0.06972 -5.45194621222733e-06
0.069721 6.40367028370849e-06
0.069722 -7.80953664893602e-06
0.069723 1.00479568658183e-05
0.069724 -1.3993250841188e-05
0.069725 2.22026647468442e-05
0.069726 -4.66332818875674e-05
0.069727 0.000663731997050891
0.069728 7.13937423298351e-05
0.069729 -3.93150603168175e-05
0.06973 3.02763999880996e-05
0.069731 -2.67521832000637e-05
0.069732 2.55267684087315e-05
0.069733 -2.55907128373201e-05
0.069734 2.65544974932853e-05
0.069735 -2.82734096950013e-05
0.069736 3.07363515599149e-05
0.069737 -3.40460915739828e-05
0.069738 3.84619524075946e-05
0.069739 -4.45465259534481e-05
0.06974 5.36393834925849e-05
0.069741 -6.98032144603111e-05
0.069742 0.00011406532300691
0.069743 0.00237885130446976
0.069744 -2.82637434284474e-05
0.069745 -1.24665084741279e-05
0.069746 3.13471135510476e-05
0.069747 -4.5799529644789e-05
0.069748 6.00038552233167e-05
0.069749 -7.62588764498235e-05
0.06975 9.71424522423141e-05
0.069751 -0.000127277681651629
0.069752 0.000177964425396225
0.069753 -0.000288973885374142
0.069754 0.000782956826373629
0.069755 0.0009620810796464
0.069756 -0.000273007232807654
0.069757 0.000145756458170109
0.069758 -8.93232655043531e-05
0.069759 5.52867700331687e-05
0.06976 -3.06366791898846e-05
0.069761 1.01532292709751e-05
0.069762 9.01852482096208e-06
0.069763 -2.91100684211722e-05
0.069764 5.27481760743088e-05
0.069765 -8.43864107160836e-05
0.069766 0.000134191566392603
0.069767 -0.000234735754476283
0.069768 0.000588660351323717
0.069769 0.00204558542679642
0.06977 -0.000408379515547618
0.069771 0.000237446110021327
0.069772 -0.000174696985071092
0.069773 0.000150946038135602
0.069774 0.00180292145426477
0.069775 0.00141420507294161
0.069776 -2.66118105736237e-05
0.069777 3.62712050818279e-05
0.069778 -3.50357158487751e-05
0.069779 3.18666918909274e-05
0.06978 -2.83540639655948e-05
0.069781 2.49276271349077e-05
0.069782 -2.17148447121619e-05
0.069783 1.87425824237136e-05
0.069784 -1.60033125313708e-05
0.069785 1.34801636354536e-05
0.069786 -1.1152326272151e-05
0.069787 8.99825223105088e-06
0.069788 -6.99668738603521e-06
0.069789 5.1267409580719e-06
0.06979 -3.36746611818713e-06
0.069791 1.69711260206881e-06
0.069792 -9.20470969077915e-08
0.069793 -1.4747893361869e-06
0.069794 3.0361736020315e-06
0.069795 -4.65055079891463e-06
0.069796 6.38996499119205e-06
0.069797 -8.33512056722677e-06
0.069798 1.06125680588965e-05
0.069799 -1.34358898970605e-05
0.0698 1.72002294945426e-05
0.069801 -2.2733241897903e-05
0.069802 3.21199021706402e-05
0.069803 -5.25764130054079e-05
0.069804 0.000137689013619253
0.069805 0.00022908329611198
0.069806 -6.19552644378329e-05
0.069807 3.55372324227559e-05
0.069808 -2.47199123380625e-05
0.069809 1.8809195818226e-05
0.06981 -1.50567587086401e-05
0.069811 1.24462259730633e-05
0.069812 -1.05128184194228e-05
0.069813 9.0140339815955e-06
0.069814 -7.81166981381481e-06
0.069815 6.82118960673683e-06
0.069816 -5.9887374759422e-06
0.069817 5.27826932877195e-06
0.069818 -4.66371797821876e-06
0.069819 4.12632851347115e-06
0.06982 -3.6522731276148e-06
0.069821 3.23113959879649e-06
0.069822 -2.8549414997131e-06
0.069823 2.51745142724126e-06
0.069824 -2.21374059038727e-06
0.069825 1.93985390026028e-06
0.069826 -1.70737976536572e-06
0.069827 1.52991343207943e-06
0.069828 -1.40743587411712e-06
0.069829 1.3403179102091e-06
0.06983 -1.32925648274086e-06
0.069831 1.37523053309498e-06
0.069832 -1.47947279070901e-06
0.069833 1.6434551220332e-06
0.069834 -1.86888608530948e-06
0.069835 2.1577201406233e-06
0.069836 -2.51217866744456e-06
0.069837 2.9347836191697e-06
0.069838 -3.42840536356959e-06
0.069839 3.99632708955882e-06
0.06984 -4.64232918693556e-06
0.069841 5.37079833403141e-06
0.069842 -6.18686780727567e-06
0.069843 7.09659797141631e-06
0.069844 -8.10720933936165e-06
0.069845 9.22411337345437e-06
0.069846 -1.04549183386604e-05
0.069847 1.18130526234587e-05
0.069848 -1.33150292954078e-05
0.069849 1.49814090554077e-05
0.06985 -1.6838133069758e-05
0.069851 1.89184027665579e-05
0.069852 -2.1265387845398e-05
0.069853 2.39362223066332e-05
0.069854 -2.70080653845121e-05
0.069855 3.05875905293884e-05
0.069856 -3.48264013858039e-05
0.069857 3.9947197951482e-05
0.069858 -4.62938482392352e-05
0.069859 5.4417808657576e-05
0.06986 -6.52597909659001e-05
0.069861 8.05792585061424e-05
0.069862 -0.000104091196094257
0.069863 0.00014522479678833
0.069864 -0.000236965445691761
0.069865 0.000631747893930659
0.069866 0.000951551476748962
0.069867 -0.000269458042894527
0.069868 0.000155630931640176
0.069869 -0.000108388859595637
0.06987 8.23129621854556e-05
0.069871 -6.56385984779053e-05
0.069872 5.39562303083322e-05
0.069873 -4.5240577939232e-05
0.069874 3.84310182263985e-05
0.069875 -3.29182293826169e-05
0.069876 2.83270087858941e-05
0.069877 -2.44133681743927e-05
0.069878 2.1011373441342e-05
0.069879 -1.80052848261374e-05
0.06988 1.5310899494789e-05
0.069881 -1.28632733887127e-05
0.069882 1.0611305615713e-05
0.069883 -8.51300286679174e-06
0.069884 6.53198361656467e-06
0.069885 -4.6346161691929e-06
0.069886 2.78731907067454e-06
0.069887 -9.53547630114953e-07
0.069888 -9.10172922252073e-07
0.069889 2.86023730943077e-06
0.06989 -4.9760407553601e-06
0.069891 7.37860018849245e-06
0.069892 -1.0268337214834e-05
0.069893 1.40106344580349e-05
0.069894 -1.93594397599546e-05
0.069895 2.81757218472352e-05
0.069896 -4.66677424654229e-05
0.069897 0.000116065331354502
0.069898 0.000291552911334269
0.069899 -6.62653100535064e-05
0.0699 3.774850247859e-05
0.069901 -2.65190906936774e-05
0.069902 2.05279732757134e-05
0.069903 -1.68388591920351e-05
0.069904 1.43843789656779e-05
0.069905 -1.26851421002953e-05
0.069906 1.14818852358041e-05
0.069907 -1.06268755761972e-05
0.069908 1.00465864784385e-05
0.069909 -9.70404252626744e-06
0.06991 9.58984318057725e-06
0.069911 -9.72182914689348e-06
0.069912 1.01540276885863e-05
0.069913 -1.10137599980457e-05
0.069914 1.25584607354396e-05
0.069915 -1.53628131508748e-05
0.069916 2.10914315641806e-05
0.069917 -3.72888888443766e-05
0.069918 0.000301144345750953
0.069919 4.35420321612016e-05
0.06992 -1.88253951168233e-05
0.069921 1.12797178802598e-05
0.069922 -7.5212840196626e-06
0.069923 5.17668204489082e-06
0.069924 -3.49102582645104e-06
0.069925 2.1483605755318e-06
0.069926 -9.92232805744109e-07
0.069927 -6.46044087384552e-08
0.069928 1.07561101620146e-06
0.069929 -2.07638787109796e-06
0.06993 3.0926396213158e-06
0.069931 -4.14453786057796e-06
0.069932 5.24934119859219e-06
0.069933 -6.42314414391612e-06
0.069934 7.68220755039121e-06
0.069935 -9.04413816868358e-06
0.069936 1.05291085555832e-05
0.069937 -1.21612932040546e-05
0.069938 1.39609438294714e-05
0.069939 -1.59564426493287e-05
0.06994 1.8197965565982e-05
0.069941 -2.075352396196e-05
0.069942 2.37179346983557e-05
0.069943 -2.72276095986154e-05
0.069944 3.14861621401977e-05
0.069945 -3.68113973245289e-05
0.069946 4.37279371597699e-05
0.069947 -5.31672275658935e-05
0.069948 6.69550054175759e-05
0.069949 -8.92201637000533e-05
0.06995 0.000131691817295207
0.069951 -0.000246077233344945
0.069952 0.00169808602003592
0.069953 0.000355670624754166
0.069954 -0.000161584187964464
0.069955 0.000104949101979488
0.069956 -7.79553933611434e-05
0.069957 6.22049627205817e-05
0.069958 -5.19400710109688e-05
0.069959 4.47807263514184e-05
0.06996 -3.95677294929196e-05
0.069961 3.56735462942068e-05
0.069962 -3.27323234646081e-05
0.069963 3.05207746497934e-05
0.069964 -2.89078025938633e-05
0.069965 2.78178214744609e-05
0.069966 -2.72074368564215e-05
0.069967 2.70658039358171e-05
0.069968 -2.74140404390683e-05
0.069969 2.83110236413963e-05
0.06997 -2.98682356075162e-05
0.069971 3.22808755534814e-05
0.069972 -3.58932008612919e-05
0.069973 4.13460999064405e-05
0.069974 -4.99541748828034e-05
0.069975 6.48681680278885e-05
0.069976 -9.59361888057924e-05
0.069977 0.000197488832450397
0.069978 0.00155003423538772
0.069979 -0.000146709190983364
0.06998 7.41176155295987e-05
0.069981 -4.79311825129184e-05
0.069982 3.42269900912728e-05
0.069983 -2.56413922126711e-05
0.069984 1.96392698356513e-05
0.069985 -1.51037733334306e-05
0.069986 1.14664805965084e-05
0.069987 -8.40514710342263e-06
0.069988 5.72036148803234e-06
0.069989 -3.27821267092923e-06
0.06999 9.80538852868682e-07
0.069991 1.25238549532145e-06
0.069992 -3.49354773292075e-06
0.069993 5.80795231016278e-06
0.069994 -8.2751859326371e-06
0.069995 1.10139579588006e-05
0.069996 -1.41931604373346e-05
0.069997 1.80630183962474e-05
0.069998 -2.30456148861791e-05
0.069999 2.99278484941458e-05
0.07 -4.03221734898438e-05
0.070001 5.81396685858618e-05
0.070002 -9.59473098445036e-05
0.070003 0.000228468996796244
0.070004 0.00105697095881544
0.070005 -0.000179121956274214
0.070006 0.000105534046171196
0.070007 -7.92533973614465e-05
0.070008 6.66265676127829e-05
0.070009 -5.99823785578244e-05
0.07001 5.66541866867177e-05
0.070011 -5.55170052145113e-05
0.070012 5.60707962960677e-05
0.070013 -5.81363056034176e-05
0.070014 6.1753189660837e-05
0.070015 -6.71739849521653e-05
0.070016 7.49406103662311e-05
0.070017 -8.60959509706854e-05
0.070018 0.00010271209132818
0.070019 -0.000129415008113504
0.07002 0.000178822114802146
0.070021 -0.000301393334866636
0.070022 0.00115097784265587
0.070023 0.000553422660100502
0.070024 -0.000206680508480772
0.070025 0.000118800753739193
0.070026 -7.73927677144869e-05
0.070027 5.22258936427085e-05
0.070028 -3.43147557987413e-05
0.070029 1.99099508211936e-05
0.07003 -6.97457945091703e-06
0.070031 -5.99889127094003e-06
0.070032 2.06625019043237e-05
0.070033 -3.97046716651741e-05
0.070034 6.92772295065727e-05
0.070035 -0.000129951137986068
0.070036 0.000370132657518194
0.070037 0.000709981811811954
0.070038 -0.000197452513121663
0.070039 0.000117995196679749
0.07004 -8.49506524292083e-05
0.070041 6.65139727538121e-05
0.070042 -5.46072842175999e-05
0.070043 4.62259293198723e-05
0.070044 -4.00000043356951e-05
0.070045 3.52126958833146e-05
0.070046 -3.14429554461607e-05
0.070047 2.8424944324243e-05
0.070048 -2.59765536133327e-05
0.070049 2.39604335864755e-05
0.07005 -2.22589892860192e-05
0.070051 2.07537945585243e-05
0.070052 -1.93021900424749e-05
0.070053 1.77016983847142e-05
0.070054 -1.5624117015163e-05
0.070055 1.24757573070352e-05
0.070056 -7.06253709438975e-06
0.070057 -3.33775250216004e-06
0.070058 2.61274161571603e-05
0.070059 -8.83727552730249e-05
0.07006 0.000387469202911105
0.070061 0.00147755566894976
0.070062 -0.000667135216250889
0.070063 0.00109443137850041
0.070064 0.00140205287682314
0.070065 -0.000290538844140959
0.070066 0.000127057126770962
0.070067 -6.12969843499167e-05
0.070068 2.34359336570805e-05
0.070069 4.34190896135912e-06
0.07007 -2.94472999488326e-05
0.070071 5.70830274217854e-05
0.070072 -9.42256402142025e-05
0.070073 0.000157372273026784
0.070074 -0.000314360211222478
0.070075 0.00187363620757425
0.070076 0.000549032075491698
0.070077 -0.000247342879859138
0.070078 0.00016117470872722
0.070079 -0.000119552447887812
0.07008 9.46199938614959e-05
0.070081 -7.77859543368545e-05
0.070082 6.55176108756542e-05
0.070083 -5.60921320572616e-05
0.070084 4.85675143278523e-05
0.070085 -4.23844461676235e-05
0.070086 3.7189490097912e-05
0.070087 -3.27481400853037e-05
0.070088 2.88985748216784e-05
0.070089 -2.55254655380059e-05
0.07009 2.25443608975644e-05
0.070091 -1.98919706865825e-05
0.070092 1.75198967952512e-05
0.070093 -1.53904606516329e-05
0.070094 1.34738501412247e-05
0.070095 -1.17461222392133e-05
0.070096 1.01877754154106e-05
0.070097 -8.78271040900154e-06
0.070098 7.51746133270726e-06
0.070099 -6.38061853302938e-06
0.0701 5.36238982428746e-06
0.070101 -4.46903661476104e-06
0.070102 3.7063169846024e-06
0.070103 -3.06530012419828e-06
0.070104 2.51608627895654e-06
0.070105 -2.03156536988066e-06
0.070106 1.60781414302808e-06
0.070107 -1.24122811108312e-06
0.070108 9.16705124147264e-07
0.070109 -6.18213908962906e-07
0.07011 3.41056429017059e-07
0.070111 -8.06378569495651e-08
0.070112 -1.6756609529056e-07
0.070113 4.08038834462901e-07
0.070114 -6.45250883459096e-07
0.070115 8.8368749400836e-07
0.070116 -1.14348458989775e-06
0.070117 1.44326140533847e-06
0.070118 -1.78537305798751e-06
0.070119 2.17236096262035e-06
0.07012 -2.60699839315222e-06
0.070121 3.09234712320663e-06
0.070122 -3.63182807160929e-06
0.070123 4.22930981991455e-06
0.070124 -4.88922016689304e-06
0.070125 5.61668769681251e-06
0.070126 -6.41772290072397e-06
0.070127 7.29945206451213e-06
0.070128 -8.27042248733636e-06
0.070129 9.34100551278708e-06
0.07013 -1.05239357898643e-05
0.070131 1.18350435294031e-05
0.070132 -1.32942653560511e-05
0.070133 1.4926426257172e-05
0.070134 -1.67638569994693e-05
0.070135 1.88500640670573e-05
0.070136 -2.12436519278246e-05
0.070137 2.40253808272902e-05
0.070138 -2.7309565836897e-05
0.070139 3.12632899909946e-05
0.07014 -3.61404892479104e-05
0.070141 4.23463317884413e-05
0.070142 -5.05687716514055e-05
0.070143 6.20762705013746e-05
0.070144 -7.94918682602677e-05
0.070145 0.000109256127575991
0.070146 -0.000172534448994268
0.070147 0.000403382888707138
0.070148 0.00120906561618537
0.070149 -0.000240908903433951
0.07015 0.000132962830928464
0.070151 -9.11951543079279e-05
0.070152 6.889982417176e-05
0.070153 -5.49578160938936e-05
0.070154 4.53675839616202e-05
0.070155 -3.83365439730413e-05
0.070156 3.29185415772267e-05
0.070157 -2.85651124257112e-05
0.070158 2.49555503184163e-05
0.070159 -2.18832912810654e-05
0.07016 1.92096719761903e-05
0.070161 -1.68388258764734e-05
0.070162 1.47034675837371e-05
0.070163 -1.2756804848653e-05
0.070164 1.09683851515815e-05
0.070165 -9.32318104973934e-06
0.070166 7.82465293723595e-06
0.070167 -6.5051986747515e-06
0.070168 5.45516424858129e-06
0.070169 -4.91162565154926e-06
0.07017 5.60908040690578e-06
0.070171 -1.11282565526917e-05
0.070172 0.00029003892131718
0.070173 2.53439724322264e-05
0.070174 -1.85957930478418e-05
0.070175 1.79741479797398e-05
0.070176 -1.89174403234355e-05
0.070177 2.05809742972209e-05
0.070178 -2.27100351070483e-05
0.070179 2.52208727302573e-05
0.07018 -2.80995217055024e-05
0.070181 3.13710206315263e-05
0.070182 -3.50906178175568e-05
0.070183 3.93446323733316e-05
0.070184 -4.42580198584927e-05
0.070185 5.00033079367965e-05
0.070186 -5.68325436185951e-05
0.070187 6.51299925347055e-05
0.070188 -7.55023019302388e-05
0.070189 8.89296986433173e-05
0.07019 -0.000107101325254902
0.070191 0.000133245554470071
0.070192 -0.000174389631212085
0.070193 0.000249254687285701
0.070194 -0.000429845675165518
0.070195 0.0014986808493089
0.070196 0.0010304919155282
0.070197 -0.000384997141693311
0.070198 0.000237304982148626
0.070199 -0.000171831378290831
0.0702 0.000134983159457153
0.070201 -0.000111530703880235
0.070202 9.55311560752593e-05
0.070203 -8.42410829673922e-05
0.070204 7.63036639135767e-05
0.070205 -7.11203732616759e-05
0.070206 6.87000852733919e-05
0.070207 -6.99345724673436e-05
0.070208 7.80216018196724e-05
0.070209 -0.000106892810811357
0.07021 0.000349407694087646
0.070211 0.000137793167989859
0.070212 -5.37973038406437e-05
0.070213 4.39069367519311e-05
0.070214 -6.87183730629146e-05
0.070215 0.00235692168145818
0.070216 8.82610162225519e-05
0.070217 -5.16232195901327e-05
0.070218 4.20613092545459e-05
0.070219 -3.96532654660811e-05
0.07022 4.12292884901439e-05
0.070221 -4.68697098659017e-05
0.070222 5.91977753617612e-05
0.070223 -8.79442947974038e-05
0.070224 0.000191409486804018
0.070225 0.000923252451103434
0.070226 -0.000137752520679436
0.070227 7.71303809636617e-05
0.070228 -5.54316962306698e-05
0.070229 4.46573348889839e-05
0.07023 -3.84748734185461e-05
0.070231 3.46726145747247e-05
0.070232 -3.22908254417636e-05
0.070233 3.08606079102532e-05
0.070234 -3.01428594073375e-05
0.070235 3.00242991982048e-05
0.070236 -3.04969477885288e-05
0.070237 3.16173942791627e-05
0.070238 -3.34875988301941e-05
0.070239 3.62992918027235e-05
0.07024 -4.03793628547679e-05
0.070241 4.62824064583772e-05
0.070242 -5.49853839428254e-05
0.070243 6.83337698404477e-05
0.070244 -9.02091529656286e-05
0.070245 0.000130252625825005
0.070246 -0.000220352130863216
0.070247 0.000562191754659827
0.070248 0.0019717060929386
0.070249 -0.00044169405074463
0.07025 0.000290993729164845
0.070251 -0.000250702564768242
0.070252 0.00025836336974376
0.070253 -0.000336613965239231
0.070254 0.00102711621492313
0.070255 0.000306344424188686
0.070256 -5.25728282599635e-05
0.070257 -3.50402902407377e-05
0.070258 0.000267486306043694
0.070259 6.70992771652456e-05
0.07026 1.43282233937036e-05
0.070261 -5.92651822978433e-05
0.070262 0.000116766973690275
0.070263 -0.000250464472264384
0.070264 0.00193825429478853
0.070265 0.000401406172708301
0.070266 -0.000188443880716236
0.070267 0.000124465181534779
0.070268 -9.30836036585193e-05
0.070269 7.41930827190355e-05
0.07027 -6.14426287408648e-05
0.070271 5.21821185790639e-05
0.070272 -4.51062416276558e-05
0.070273 3.94970824530577e-05
0.070274 -3.49281284229308e-05
0.070275 3.11321443384972e-05
0.070276 -2.79365967183777e-05
0.070277 2.5230730817216e-05
0.070278 -2.29501832326318e-05
0.070279 2.10754151970273e-05
0.07028 -1.96508593335538e-05
0.070281 1.88623361358872e-05
0.070282 -1.9379129887022e-05
0.070283 2.50610020998955e-05
0.070284 9.1540659791373e-05
0.070285 -1.7821654651404e-06
0.070286 -2.03402253650386e-06
0.070287 2.74162039783544e-06
0.070288 -2.68330280861011e-06
0.070289 2.37894522022804e-06
0.07029 -1.99727664250561e-06
0.070291 1.6085323402094e-06
0.070292 -1.24545203010772e-06
0.070293 9.24076261261512e-07
0.070294 -6.52162838495274e-07
0.070295 4.22220620512948e-07
0.070296 -2.25334698411972e-07
0.070297 6.2422121032544e-08
0.070298 5.58694853019385e-08
0.070299 -1.21196835631216e-07
0.0703 1.35491583630557e-07
0.070301 -9.8067787974999e-08
0.070302 8.39647848796418e-09
0.070303 1.3396073970564e-07
0.070304 -3.29402455905519e-07
0.070305 5.66244813769976e-07
0.070306 -8.38579828392758e-07
0.070307 1.1536950907483e-06
0.070308 -1.51469072157856e-06
0.070309 1.9248140287577e-06
0.07031 -2.38751300048886e-06
0.070311 2.9064991170114e-06
0.070312 -3.48582284722586e-06
0.070313 4.12996599249867e-06
0.070314 -4.84395622088965e-06
0.070315 5.63351084105211e-06
0.070316 -6.50521931679974e-06
0.070317 7.46677756514606e-06
0.070318 -8.52729225298354e-06
0.070319 9.69768097102587e-06
0.07032 -1.09912057142314e-05
0.070321 1.24241948507074e-05
0.070322 -1.40170366514317e-05
0.070323 1.57955723587304e-05
0.070324 -1.77935476202341e-05
0.070325 2.00550346420345e-05
0.070326 -2.26384107298672e-05
0.070327 2.56237001035127e-05
0.070328 -2.91236491476333e-05
0.070329 3.3302400428809e-05
0.07033 -3.84086739534831e-05
0.070331 4.48386429914452e-05
0.070332 -5.32651253420944e-05
0.070333 6.49325360857502e-05
0.070334 -8.24344498290283e-05
0.070335 0.000112244601721519
0.070336 -0.000176412370032387
0.070337 0.000431352934330505
0.070338 0.000783501563937503
0.070339 -0.000185756926382759
0.07034 9.46671157940648e-05
0.070341 -5.40652610908448e-05
0.070342 2.6539062226858e-05
0.070343 9.10038550171245e-07
0.070344 -4.77053820037081e-05
0.070345 0.000342994854415896
0.070346 0.000193851496049906
0.070347 -9.23308770916957e-05
0.070348 6.38518285016133e-05
0.070349 -4.94840066201725e-05
0.07035 4.0419091427342e-05
0.070351 -3.39880250793511e-05
0.070352 2.90901457316577e-05
0.070353 -2.51816701089201e-05
0.070354 2.19597093876832e-05
0.070355 -1.92405084111226e-05
0.070356 1.69052446219471e-05
0.070357 -1.48731960517897e-05
0.070358 1.30873255751833e-05
0.070359 -1.15060154547573e-05
0.07036 1.00980706962832e-05
0.070361 -8.83956308319363e-06
0.070362 7.71176297662764e-06
0.070363 -6.69974081032909e-06
0.070364 5.79139564941847e-06
0.070365 -4.97676453143365e-06
0.070366 4.2475214213333e-06
0.070367 -3.60625893119954e-06
0.070368 3.05750536234951e-06
0.070369 -2.59740990797091e-06
0.07037 2.22277033555997e-06
0.070371 -1.93091387764943e-06
0.070372 1.7196074403608e-06
0.070373 -1.58699106713203e-06
0.070374 1.53153040214807e-06
0.070375 -1.55198522990304e-06
0.070376 1.64739219178709e-06
0.070377 -1.81706061485408e-06
0.070378 2.05011075382483e-06
0.070379 -2.33704351647874e-06
0.07038 2.67968537041229e-06
0.070381 -3.0802256082274e-06
0.070382 3.54128912113811e-06
0.070383 -4.07711666936941e-06
0.070384 4.70367454931913e-06
0.070385 -5.42721668579936e-06
0.070386 6.25071972777671e-06
0.070387 -7.17895055743513e-06
0.070388 8.2229562379182e-06
0.070389 -9.39601801476362e-06
0.07039 1.07143567124259e-05
0.070391 -1.21981129537685e-05
0.070392 1.38727358206263e-05
0.070393 -1.57709938351422e-05
0.070394 1.79359611681236e-05
0.070395 -2.04255818597569e-05
0.070396 2.33198834071042e-05
0.070397 -2.67328340440273e-05
0.070398 3.08327644348525e-05
0.070399 -3.58795834717166e-05
0.0704 4.22975062880171e-05
0.070401 -5.08303957965096e-05
0.070402 6.29149620481338e-05
0.070403 -8.17374855744174e-05
0.070404 0.000116077906375418
0.070405 -0.000202260370330822
0.070406 0.000911114426286311
0.070407 0.000326119370612376
0.070408 -0.000127471724787
0.070409 7.31134890556491e-05
0.07041 -4.65919893940044e-05
0.070411 3.00307758952577e-05
0.070412 -1.79904085772709e-05
0.070413 8.19414399405315e-06
0.070414 5.58530046241493e-07
0.070415 -9.06631609921329e-06
0.070416 1.80124859366492e-05
0.070417 -2.82080483927372e-05
0.070418 4.09279336664178e-05
0.070419 -5.85982026206173e-05
0.07042 8.69268241083242e-05
0.070421 -0.000143985997051223
0.070422 0.000335428275897562
0.070423 0.0016754750428481
0.070424 -0.000252193248602711
0.070425 0.000139519527535059
0.070426 -9.74998107719191e-05
0.070427 7.54718483705941e-05
0.070428 -6.1940716301348e-05
0.070429 5.28593310173827e-05
0.07043 -4.64389603628005e-05
0.070431 4.17689535556608e-05
0.070432 -3.83392404344801e-05
0.070433 3.58445615156309e-05
0.070434 -3.40940273534074e-05
0.070435 3.29655447485708e-05
0.070436 -3.23813959587525e-05
0.070437 3.22937819251024e-05
0.070438 -3.26781836983393e-05
0.070439 3.35306392497521e-05
0.07044 -3.48896191576371e-05
0.070441 3.68161804153003e-05
0.070442 -3.9373507521153e-05
0.070443 4.26577722659761e-05
0.070444 -4.68130591278222e-05
0.070445 5.20585954318459e-05
0.070446 -5.8741693142225e-05
0.070447 6.74430089879838e-05
0.070448 -7.92795144312538e-05
0.070449 9.68949575493059e-05
0.07045 -0.000129926177443607
0.070451 0.000376694688912439
0.070452 -8.38657216485376e-05
0.070453 0.000173503440827907
0.070454 -0.00031707167513347
0.070455 0.00103294892286658
0.070456 0.000884617842345708
0.070457 -0.000304718755145252
0.070458 0.000179222035224516
0.070459 -0.000122846778116453
0.07046 8.98675550767192e-05
0.070461 -6.75383108794042e-05
0.070462 5.08804536461623e-05
0.070463 -3.75426183636553e-05
0.070464 2.62533091567697e-05
0.070465 -1.62378539092827e-05
0.070466 6.97989754345205e-06
0.070467 1.90297867524797e-06
0.070468 -1.07302624520584e-05
0.070469 1.98072236741519e-05
0.07047 -2.94678717283552e-05
0.070471 4.01246669287041e-05
0.070472 -5.23392921066755e-05
0.070473 6.69340481831875e-05
0.070474 -8.51529018122233e-05
0.070475 0.000108616903773322
0.070476 -0.000133297757897137
0.070477 0.000327654257337558
0.070478 -0.0004529763760213
0.070479 0.0016850628148361
0.07048 0.000941940771930443
0.070481 -0.000365931207724765
0.070482 0.000225785357924943
0.070483 -0.00016203377391268
0.070484 0.000125263414344137
0.070485 -0.000101138224507443
0.070486 8.39695421819499e-05
0.070487 -7.10516040560579e-05
0.070488 6.09332743899615e-05
0.070489 -5.27663821310331e-05
0.07049 4.60219131177142e-05
0.070491 -4.03526612961216e-05
0.070492 3.55193533194103e-05
0.070493 -3.13523021326706e-05
0.070494 2.77293305454291e-05
0.070495 -2.45592279498209e-05
0.070496 2.17542854490905e-05
0.070497 -1.92440810809165e-05
0.070498 1.6988434614487e-05
0.070499 -1.4955462501612e-05
0.0705 1.31195218142642e-05
0.070501 -1.14597250647022e-05
0.070502 9.95884935017961e-06
0.070503 -8.60252309608332e-06
0.070504 7.37861162143724e-06
0.070505 -6.27674736221556e-06
0.070506 5.28796687318178e-06
0.070507 -4.40442770370131e-06
0.070508 3.61918576349152e-06
0.070509 -2.92601902730371e-06
0.07051 2.31928712053389e-06
0.070511 -1.7938189680652e-06
0.070512 1.34482259919191e-06
0.070513 -9.67812599494512e-07
0.070514 6.58551734211598e-07
0.070515 -4.13004039389542e-07
0.070516 2.27297258515637e-07
0.070517 -9.85864641494478e-08
0.070518 2.40448731549566e-08
0.070519 0
0.07052 0
0.070521 0
0.070522 0
0.070523 0
0.070524 0
0.070525 0
0.070526 0
0.070527 0
0.070528 0
0.070529 0
0.07053 0
0.070531 0
0.070532 0
0.070533 0
0.070534 0
0.070535 0
0.070536 0
0.070537 0
0.070538 0
0.070539 0
0.07054 0
0.070541 0
0.070542 0
0.070543 0
0.070544 0
0.070545 0
0.070546 0
0.070547 0
0.070548 0
0.070549 0
0.07055 0
0.070551 0
0.070552 0
0.070553 0
0.070554 0
0.070555 0
0.070556 0
0.070557 0
0.070558 0
0.070559 0
0.07056 0
0.070561 0
0.070562 0
0.070563 0
0.070564 0
0.070565 0
0.070566 0
0.070567 0
0.070568 0
0.070569 0
0.07057 0
0.070571 0
0.070572 0
0.070573 0
0.070574 0
0.070575 0
0.070576 0
0.070577 0
0.070578 0
0.070579 0
0.07058 0
0.070581 0
0.070582 0
0.070583 0
0.070584 0
0.070585 0
0.070586 0
0.070587 0
0.070588 0
0.070589 -4.41568529667663e-09
0.07059 1.80975194396985e-08
0.070591 -4.17075363490378e-08
0.070592 7.59228754079943e-08
0.070593 -1.21438873292681e-07
0.070594 1.78973073575933e-07
0.070595 -2.49270339566945e-07
0.070596 3.33109299656944e-07
0.070597 -4.31310410994136e-07
0.070598 5.44746000856281e-07
0.070599 -6.74352741477528e-07
0.0706 8.21147141459438e-07
0.070601 -9.86244806695998e-07
0.070602 1.17088445223301e-06
0.070603 -1.37645795704641e-06
0.070604 1.60454818041559e-06
0.070605 -1.85697685164035e-06
0.070606 2.13586567956106e-06
0.070607 -2.44371501915683e-06
0.070608 2.78350615647202e-06
0.070609 -3.15883580924028e-06
0.07061 3.57409523721974e-06
0.070611 -4.03471215004886e-06
0.070612 4.54748263089559e-06
0.070613 -5.12103470302205e-06
0.070614 5.76648876474908e-06
0.070615 -6.498419914431e-06
0.070616 7.33629655389283e-06
0.070617 -8.30669520702842e-06
0.070618 9.44682877740395e-06
0.070619 -1.08103971192819e-05
0.07062 1.24777637114136e-05
0.070621 -1.45747161297002e-05
0.070622 1.7309640730123e-05
0.070623 -2.1054325550375e-05
0.070624 2.65426589912497e-05
0.070625 -3.54524127873911e-05
0.070626 5.26398953164515e-05
0.070627 -0.000100436961357428
0.070628 0.00102436153044061
0.070629 0.000125961314942159
0.07063 -5.89166817373028e-05
0.070631 3.82102428943694e-05
0.070632 -2.80822588874212e-05
0.070633 2.2057004493194e-05
0.070634 -1.80573686491261e-05
0.070635 1.52138286640348e-05
0.070636 -1.30988829409156e-05
0.070637 1.14783743741709e-05
0.070638 -1.0213733811549e-05
0.070639 9.21810649169259e-06
0.07064 -8.43463269214979e-06
0.070641 7.82485121097968e-06
0.070642 -7.36212597094947e-06
0.070643 7.02773725302339e-06
0.070644 -6.80846758205388e-06
0.070645 6.69506764993254e-06
0.070646 -6.68126394642214e-06
0.070647 6.76311487464509e-06
0.070648 -6.93860220886529e-06
0.070649 7.20739120750883e-06
0.07065 -7.57072127258182e-06
0.070651 8.0314081214902e-06
0.070652 -8.59395282521959e-06
0.070653 9.26476592512845e-06
0.070654 -1.00525287399481e-05
0.070655 1.09687316789578e-05
0.070656 -1.20284546700183e-05
0.070657 1.32514937179529e-05
0.070658 -1.46640005837127e-05
0.070659 1.63009087888999e-05
0.07066 -1.82096054220699e-05
0.070661 2.04556486150687e-05
0.070662 -2.31319818296184e-05
0.070663 2.6374409970249e-05
0.070664 -3.03889238723227e-05
0.070665 3.55029925602898e-05
0.070666 -4.22695399075453e-05
0.070667 5.16997706053928e-05
0.070668 -6.58596153565544e-05
0.070669 8.97212922650499e-05
0.07067 -0.000139069957322668
0.070671 0.000304772718802727
0.070672 0.00164101955494496
0.070673 -0.000220257650191724
0.070674 0.000117247495542256
0.070675 -7.92462304185889e-05
0.070676 5.93450612493494e-05
0.070677 -4.70195873310396e-05
0.070678 3.85830900455738e-05
0.070679 -3.24098055236222e-05
0.07068 2.76716634057931e-05
0.070681 -2.39027220896292e-05
0.070682 2.08208891557324e-05
0.070683 -1.82455103827985e-05
0.070684 1.60556285477062e-05
0.070685 -1.41672752014292e-05
0.070686 1.25203849664988e-05
0.070687 -1.10721105043736e-05
0.070688 9.79074682518143e-06
0.070689 -8.65121903198134e-06
0.07069 7.63408080951826e-06
0.070691 -6.72402738986743e-06
0.070692 5.90885135061077e-06
0.070693 -5.17869496478293e-06
0.070694 4.52550566319702e-06
0.070695 -3.94263348101946e-06
0.070696 3.42452964213562e-06
0.070697 -2.96651847142562e-06
0.070698 2.56462339006377e-06
0.070699 -2.21543349389787e-06
0.0707 1.91600114818763e-06
0.070701 -1.66376378419362e-06
0.070702 1.45648505897378e-06
0.070703 -1.29221200686382e-06
0.070704 1.16924595413603e-06
0.070705 -1.08612592350672e-06
0.070706 1.04162413454746e-06
0.070707 -1.03475411727778e-06
0.070708 1.064793022863e-06
0.070709 -1.13132110357834e-06
0.07071 1.23428329412674e-06
0.070711 -1.37408076329594e-06
0.070712 1.54187389367707e-06
0.070713 -1.73062581995811e-06
0.070714 1.94469463710723e-06
0.070715 -2.18993008732114e-06
0.070716 2.47436153835068e-06
0.070717 -2.80930279550642e-06
0.070718 3.21120165455557e-06
0.070719 -3.70489426135984e-06
0.07072 4.32871345639263e-06
0.070721 -5.1476444930606e-06
0.070722 6.28165868200269e-06
0.070723 -7.98477596843037e-06
0.070724 1.08484320209264e-05
0.070725 -1.66766926104186e-05
0.070726 3.53087680263068e-05
0.070727 0.000310314794561357
0.070728 -2.81372167206046e-05
0.070729 1.4332576144234e-05
0.07073 -9.27573641487823e-06
0.070731 6.54666779993732e-06
0.070732 -4.75729395037584e-06
0.070733 3.42820289866702e-06
0.070734 -2.34881237342153e-06
0.070735 1.41133478516155e-06
0.070736 -5.54156588933533e-07
0.070737 -2.6119234690676e-07
0.070738 1.0606683313903e-06
0.070739 -1.86312763464545e-06
0.07074 2.68332636869492e-06
0.070741 -3.53372392959536e-06
0.070742 4.42566922919717e-06
0.070743 -5.37027017307935e-06
0.070744 6.37911863228539e-06
0.070745 -7.46498422891327e-06
0.070746 8.64256716579207e-06
0.070747 -9.92939950969272e-06
0.070748 1.13470016658727e-05
0.070749 -1.29224376202426e-05
0.07075 1.46904738879687e-05
0.070751 -1.66966384101058e-05
0.070752 1.90015886243026e-05
0.070753 -2.16872483013543e-05
0.070754 2.48647218498765e-05
0.070755 -2.86809105541649e-05
0.070756 3.33037476912643e-05
0.070757 -3.87614048707926e-05
0.070758 4.35945456983388e-05
0.070759 -1.72258060243573e-05
0.07076 0.000158360302799406
0.070761 -0.000224957731509067
0.070762 0.000947424534731736
0.070763 0.000374406618238832
0.070764 -0.000152195248788441
0.070765 9.43307880454651e-05
0.070766 -6.76871204713345e-05
0.070767 5.23040774542464e-05
0.070768 -4.22327915919674e-05
0.070769 3.50829755732121e-05
0.07077 -2.97099327842046e-05
0.070771 2.54975021285526e-05
0.070772 -2.20849373426537e-05
0.070773 1.92471626496117e-05
0.070774 -1.68365542859041e-05
0.070775 1.47522886187958e-05
0.070776 -1.2923146012249e-05
0.070777 1.12973483565426e-05
0.070778 -9.83628530722734e-06
0.070779 8.5104931233509e-06
0.07078 -7.29699039980245e-06
0.070781 6.17745825891157e-06
0.070782 -5.13696012433075e-06
0.070783 4.16301291817418e-06
0.070784 -3.24488913064848e-06
0.070785 2.37306908415949e-06
0.070786 -1.53878611892226e-06
0.070787 7.33620327076785e-07
0.070788 5.08982032054406e-08
0.070789 -8.23716979538393e-07
0.07079 1.5934212187801e-06
0.070791 -2.37010687738662e-06
0.070792 3.16770162628337e-06
0.070793 -4.00402164902112e-06
0.070794 4.90284791440924e-06
0.070795 -5.89730817367928e-06
0.070796 7.03568268083326e-06
0.070797 -8.39198275810265e-06
0.070798 1.0086656034907e-05
0.070799 -1.23309284923917e-05
0.0708 1.55327783865753e-05
0.070801 -2.06022591400375e-05
0.070802 3.00680721599731e-05
0.070803 -5.45577242528709e-05
0.070804 0.000274559117437286
0.070805 9.19992501419665e-05
0.070806 -3.95987145012998e-05
0.070807 2.52945175033367e-05
0.070808 -1.86173928513733e-05
0.070809 1.47573905707151e-05
0.07081 -1.22515724596708e-05
0.070811 1.05049093766469e-05
0.070812 -9.2305356431099e-06
0.070813 8.26333199165312e-06
0.070814 -7.50189818877659e-06
0.070815 6.88987834514172e-06
0.070816 -6.39151416260189e-06
0.070817 5.98424655611851e-06
0.070818 -5.65487867589222e-06
0.070819 5.39781608960041e-06
0.07082 -5.21481434163461e-06
0.070821 5.11624442633998e-06
0.070822 -5.12451501064155e-06
0.070823 5.28142782405085e-06
0.070824 -5.66399300056531e-06
0.070825 6.42117457271834e-06
0.070826 -7.87145254843235e-06
0.070827 1.08213649900268e-05
0.070828 -1.80394085806419e-05
0.070829 4.92337645746137e-05
0.07083 0.00010500934461353
0.070831 -3.0821043872197e-05
0.070832 2.07030704604656e-05
0.070833 -1.72259173552807e-05
0.070834 1.58654360387065e-05
0.070835 -1.54948266306249e-05
0.070836 1.57095896065078e-05
0.070837 -1.63390305232826e-05
0.070838 1.73102955038045e-05
0.070839 -1.86014299179916e-05
0.07084 2.02241061307487e-05
0.070841 -2.22191072451805e-05
0.070842 2.4659625723532e-05
0.070843 -2.76622527396452e-05
0.070844 3.14092342120514e-05
0.070845 -3.61939682862522e-05
0.070846 4.25042137244268e-05
0.070847 -5.12069240274592e-05
0.070848 6.40098368848627e-05
0.070849 -8.47952626868392e-05
0.07085 0.000124678657186771
0.070851 -0.000233488229646771
0.070852 0.00180555436131367
0.070853 0.000313751560201729
0.070854 -0.000143370202774363
0.070855 9.22621763814428e-05
0.070856 -6.74901219990096e-05
0.070857 5.27528559430202e-05
0.070858 -4.2893475537449e-05
0.070859 3.57659434226486e-05
0.07086 -3.031751144531e-05
0.070861 2.59710414346197e-05
0.070862 -2.2383529100505e-05
0.070863 1.93381390677595e-05
0.070864 -1.66908873852195e-05
0.070865 1.43422013816479e-05
0.070866 -1.22207804550551e-05
0.070867 1.02739551144066e-05
0.070868 -8.46166895532561e-06
0.070869 6.75257169891013e-06
0.07087 -5.12270716519925e-06
0.070871 3.55221524445895e-06
0.070872 -2.02273824668881e-06
0.070873 5.17777967741028e-07
0.070874 9.78148489663042e-07
0.070875 -2.48025539077873e-06
0.070876 4.00421146730814e-06
0.070877 -5.56690966652104e-06
0.070878 7.18736202568253e-06
0.070879 -8.89157428494288e-06
0.07088 1.07106484714821e-05
0.070881 -1.26789351752297e-05
0.070882 1.48406362999399e-05
0.070883 -1.7254384012102e-05
0.070884 2.0000434003012e-05
0.070885 -2.3192449061786e-05
0.070886 2.69977474284059e-05
0.070887 -3.16741261428906e-05
0.070888 3.76416447047365e-05
0.070889 -4.56354359854757e-05
0.07089 5.70710596724468e-05
0.070891 -7.50715097771249e-05
0.070892 0.000108158616229965
0.070893 -0.000190830995026471
0.070894 0.000800859268229819
0.070895 0.000361531274051032
0.070896 -0.00014518771422443
0.070897 8.94929060605031e-05
0.070898 -6.36492018576437e-05
0.070899 4.85290241134384e-05
0.0709 -3.84594610148918e-05
0.070901 3.11593038945239e-05
0.070902 -2.55318185521509e-05
0.070903 2.09819494044311e-05
0.070904 -1.71561222450442e-05
0.070905 1.38276483303313e-05
0.070906 -1.08402630064855e-05
0.070907 8.07732962523824e-06
0.070908 -5.44294300236162e-06
0.070909 2.84816513104051e-06
0.07091 -1.98114383489398e-07
0.070911 -2.62450896503893e-06
0.070912 5.78564698583412e-06
0.070913 -9.55119572783563e-06
0.070914 1.44042603886966e-05
0.070915 -2.13592221519869e-05
0.070916 3.30206193930467e-05
0.070917 -5.88136542235841e-05
0.070918 0.000180452137500972
0.070919 0.000204929557794757
0.07092 -6.73157967508027e-05
0.070921 4.04647443082831e-05
0.070922 -2.87803328236072e-05
0.070923 2.21245722870836e-05
0.070924 -1.77638311678048e-05
0.070925 1.46518006397252e-05
0.070926 -1.23010816997026e-05
0.070927 1.0453548537346e-05
0.070928 -8.95941230986629e-06
0.070929 7.72553477379069e-06
0.07093 -6.69075357725272e-06
0.070931 5.81306480178964e-06
0.070932 -5.06250403270106e-06
0.070933 4.41697007851718e-06
0.070934 -3.85965924393112e-06
0.070935 3.36799040997414e-06
0.070936 -2.92291093156402e-06
0.070937 2.51707521277195e-06
0.070938 -2.14902794238298e-06
0.070939 1.81858291765691e-06
0.07094 -1.52158905593361e-06
0.070941 1.25399297347707e-06
0.070942 -1.01140192182312e-06
0.070943 7.88453016463545e-07
0.070944 -5.77748441204369e-07
0.070945 3.67806761424378e-07
0.070946 -1.38598618223414e-07
0.070947 -1.49676286396901e-07
0.070948 5.90802475181463e-07
0.070949 -1.4736040613281e-06
0.07095 4.34324157068159e-06
0.070951 7.57142144682459e-05
0.070952 -6.40974660796801e-06
0.070953 4.26315919074977e-06
0.070954 -3.66421716488091e-06
0.070955 3.50206608944455e-06
0.070956 -3.54256522495873e-06
0.070957 3.7074048327017e-06
0.070958 -3.96449457661696e-06
0.070959 4.29625369217815e-06
0.07096 -4.69429942994025e-06
0.070961 5.15577902374849e-06
0.070962 -5.68140799668763e-06
0.070963 6.27893572737442e-06
0.070964 -6.96016318970161e-06
0.070965 7.74199513823563e-06
0.070966 -8.64829977366669e-06
0.070967 9.71299522916618e-06
0.070968 -1.09852007120051e-05
0.070969 1.2538119435041e-05
0.07097 -1.44851332885682e-05
0.070971 1.70109224368915e-05
0.070972 -2.04369115669276e-05
0.070973 2.53750889697762e-05
0.070974 -3.31497511930766e-05
0.070975 4.7254202100558e-05
0.070976 -8.0856070231717e-05
0.070977 0.000265612992694829
0.070978 0.000215778948839925
0.070979 -7.79163321607177e-05
0.07098 4.80960520590788e-05
0.070981 -3.51415940864605e-05
0.070982 2.79666753436679e-05
0.070983 -2.34729094906191e-05
0.070984 2.04569438901747e-05
0.070985 -1.83572734473578e-05
0.070986 1.6880468598507e-05
0.070987 -1.58627066307132e-05
0.070988 1.52108469368225e-05
0.070989 -1.48753354608797e-05
0.07099 1.48379752667911e-05
0.070991 -1.51084500129206e-05
0.070992 1.57273876411025e-05
0.070993 -1.67782997560479e-05
0.070994 1.84159059980312e-05
0.070995 -2.09301746762382e-05
0.070996 2.49060735658484e-05
0.070997 -3.16932423235833e-05
0.070998 4.52118979764274e-05
0.070999 -8.35091784551795e-05
0.071 0.000830035935205573
0.071001 0.000100076477158111
0.071002 -4.613160186679e-05
0.071003 2.96181219589139e-05
0.071004 -2.16243045922105e-05
0.071005 1.69084511431708e-05
0.071006 -1.3791827461921e-05
0.071007 1.15716547261068e-05
0.071008 -9.90230525944961e-06
0.071009 8.59430742442757e-06
0.07101 -7.53533683218238e-06
0.071011 6.65475680020617e-06
0.071012 -5.90606112607026e-06
0.071013 5.25749389188421e-06
0.071014 -4.68672379630362e-06
0.071015 4.17766602632544e-06
0.071016 -3.71850506590518e-06
0.071017 3.30042035848686e-06
0.071018 -2.92124868730449e-06
0.071019 2.568882363539e-06
0.07102 -2.22656592905101e-06
0.071021 1.88892212724827e-06
0.071022 -1.55121853894504e-06
0.071023 1.20920540132763e-06
0.071024 -8.58990067876899e-07
0.071025 4.96936752063287e-07
0.071026 -1.19583461256727e-07
0.071027 -2.76429867935902e-07
0.071028 6.94426681430052e-07
0.071029 -1.13775640281393e-06
0.07103 1.60985772516271e-06
0.071031 -2.11432590438528e-06
0.071032 2.65498753720232e-06
0.071033 -3.23598678295477e-06
0.071034 3.86188781331032e-06
0.071035 -4.53779954619367e-06
0.071036 5.26953060372863e-06
0.071037 -6.06378518883528e-06
0.071038 6.92841461118161e-06
0.071039 -7.87274516036749e-06
0.07104 8.90801196847635e-06
0.071041 -1.00513457043886e-05
0.071042 1.13228198691392e-05
0.071043 -1.27433355524206e-05
0.071044 1.43397738410344e-05
0.071045 -1.61472806305644e-05
0.071046 1.82126687093526e-05
0.071047 -2.05996315705371e-05
0.071048 2.33970049816727e-05
0.071049 -2.67323803712617e-05
0.07105 3.07956060545909e-05
0.071051 -3.58817117849671e-05
0.071052 4.24749811640096e-05
0.071053 -5.14289478553933e-05
0.071054 6.43999980037642e-05
0.071055 -8.5079421734129e-05
0.071056 0.000123699014894473
0.071057 -0.000223026706577131
0.071058 0.00109160855688439
0.071059 0.000378870870176561
0.07106 -0.000160443812877697
0.071061 0.000101117775566868
0.071062 -7.3284850538982e-05
0.071063 5.70196823991737e-05
0.071064 -4.62814542759422e-05
0.071065 3.86146946302941e-05
0.071066 -3.28333732608398e-05
0.071067 2.82947253869557e-05
0.071068 -2.46203707545722e-05
0.071069 2.15732165741162e-05
0.07107 -1.89972648659917e-05
0.071071 1.67857639841114e-05
0.071072 -1.48632651963647e-05
0.071073 1.31749814151862e-05
0.071074 -1.16802009617684e-05
0.071075 1.03480609501066e-05
0.071076 -9.15474939956915e-06
0.071077 8.08160255921442e-06
0.071078 -7.11378013630679e-06
0.071079 6.23932351191758e-06
0.07108 -5.44847375101421e-06
0.071081 4.73316955257178e-06
0.071082 -4.08667219364813e-06
0.071083 3.50328164072042e-06
0.071084 -2.97811913479012e-06
0.071085 2.50695894238546e-06
0.071086 -2.08609695355686e-06
0.071087 1.71224723416032e-06
0.071088 -1.38246002863169e-06
0.071089 1.09405639851703e-06
0.07109 -8.44575891747021e-07
0.071091 6.31734514452797e-07
0.071092 -4.53390919707602e-07
0.071093 3.07519203388089e-07
0.071094 -1.92187053070397e-07
0.071095 1.05538264221764e-07
0.071096 -4.57788420983801e-08
0.071097 1.116606431323e-08
0.071098 0
0.071099 0
0.0711 0
0.071101 0
0.071102 0
0.071103 0
0.071104 0
0.071105 0
0.071106 0
0.071107 0
0.071108 0
0.071109 -4.70969712409108e-09
0.07111 1.93012251122985e-08
0.071111 -4.44784615665043e-08
0.071112 8.09609455412e-08
0.071113 -1.29487104567883e-07
0.071114 1.90818446325519e-07
0.071115 -2.65744909147994e-07
0.071116 3.5509161123495e-07
0.071117 -4.59727297354643e-07
0.071118 5.80574858397057e-07
0.071119 -7.186243994099e-07
0.07112 8.74949464147574e-07
0.071121 -1.0507272005039e-06
0.071122 1.24726348826368e-06
0.071123 -1.46602437249437e-06
0.071124 1.7086755876558e-06
0.071125 -1.97713257078491e-06
0.071126 2.27362422414798e-06
0.071127 -2.6007749158221e-06
0.071128 2.96171098187889e-06
0.071129 -3.36020060098655e-06
0.07113 3.80083980812667e-06
0.071131 -4.28930334746999e-06
0.071132 4.8326882920106e-06
0.071133 -5.43999304480877e-06
0.071134 6.12279832514979e-06
0.071135 -6.89625707240002e-06
0.071136 7.78057025160451e-06
0.071137 -8.80325182620049e-06
0.071138 1.00027237359919e-05
0.071139 -1.14342513912619e-05
0.07114 1.31802145952579e-05
0.071141 -1.53689216340385e-05
0.071142 1.82115929966993e-05
0.071143 -2.20819167546689e-05
0.071144 2.77089249561257e-05
0.071145 -3.6730157105033e-05
0.071146 5.37453592654748e-05
0.071147 -9.85408251601652e-05
0.071148 0.000568019323645571
0.071149 0.000151812284154087
0.07115 -6.65236482674385e-05
0.071151 4.23236495660064e-05
0.071152 -3.08101148417098e-05
0.071153 2.40336764786987e-05
0.071154 -1.95403132367267e-05
0.071155 1.63226519901924e-05
0.071156 -1.38910460313152e-05
0.071157 1.19789640354741e-05
0.071158 -1.04289941344642e-05
0.071159 9.14225468516656e-06
0.07116 -8.05355584409068e-06
0.071161 7.11821517633718e-06
0.071162 -6.30461032179969e-06
0.071163 5.58975292772436e-06
0.071164 -4.95654427460187e-06
0.071165 4.39201140895546e-06
0.071166 -3.88613796765908e-06
0.071167 3.43106816961301e-06
0.071168 -3.02055201489895e-06
0.071169 2.64955051768432e-06
0.07117 -2.31394960583598e-06
0.071171 2.01034935415502e-06
0.071172 -1.73590642856718e-06
0.071173 1.48821475834662e-06
0.071174 -1.26521410108614e-06
0.071175 1.06511925099533e-06
0.071176 -8.86364727258486e-07
0.071177 7.27561212903115e-07
0.071178 -5.87461014953569e-07
0.071179 4.64930524353211e-07
0.07118 -3.58928161294722e-07
0.071181 2.68486659380154e-07
0.071182 -1.92698811700169e-07
0.071183 1.30706001691064e-07
0.071184 -8.16889910414618e-08
0.071185 4.4860549678361e-08
0.071186 -1.94595986768021e-08
0.071187 4.74660276779092e-09
0.071188 0
0.071189 0
0.07119 0
0.071191 0
0.071192 0
0.071193 0
0.071194 0
0.071195 0
0.071196 0
0.071197 0
0.071198 0
0.071199 0
0.0712 0
0.071201 0
0.071202 0
0.071203 0
0.071204 0
0.071205 0
0.071206 0
0.071207 0
0.071208 0
0.071209 0
0.07121 0
0.071211 0
0.071212 0
0.071213 0
0.071214 0
0.071215 0
0.071216 0
0.071217 0
0.071218 0
0.071219 0
0.07122 0
0.071221 0
0.071222 0
0.071223 0
0.071224 0
0.071225 0
0.071226 0
0.071227 0
0.071228 0
0.071229 0
0.07123 -3.0788466359601e-09
0.071231 1.26171673727801e-08
0.071232 -2.90741940806261e-08
0.071233 5.29192142825498e-08
0.071234 -8.46336521613452e-08
0.071235 1.24713774441639e-07
0.071236 -1.7367414663967e-07
0.071237 2.32051994611359e-07
0.071238 -3.00412664288648e-07
0.071239 3.79356421800048e-07
0.07124 -4.69526900710259e-07
0.071241 5.71621588283663e-07
0.071242 -6.86404856051748e-07
0.071243 8.14724192289982e-07
0.071244 -9.57530500705603e-07
0.071245 1.11590361311145e-06
0.071246 -1.29108455710819e-06
0.071247 1.48451667210822e-06
0.071248 -1.69789845318139e-06
0.071249 1.93325213752718e-06
0.07125 -2.1930137140397e-06
0.071251 2.4801525226401e-06
0.071252 -2.79833239180175e-06
0.071253 3.15213213603263e-06
0.071254 -3.54735256931629e-06
0.071255 3.99145241013271e-06
0.071256 -4.49418099220522e-06
0.071257 5.06851995918192e-06
0.071258 -5.73212571954086e-06
0.071259 6.50961375961408e-06
0.07126 -7.43632013451046e-06
0.071261 8.56478969409216e-06
0.071262 -9.9778820081829e-06
0.071263 1.18107855927888e-05
0.071264 -1.42991913867172e-05
0.071265 1.78994799610767e-05
0.071266 -2.36257236552184e-05
0.071267 3.42758211502941e-05
0.071268 -6.14334958433028e-05
0.071269 0.000287187124926491
0.07127 0.000107895224965146
0.071271 -4.49831675085253e-05
0.071272 2.81557782063871e-05
0.071273 -2.02775946111422e-05
0.071274 1.56630630178821e-05
0.071275 -1.2599845485951e-05
0.071276 1.03941858812644e-05
0.071277 -8.71151167276896e-06
0.071278 7.37053170746654e-06
0.071279 -6.26436770039396e-06
0.07128 5.32579677694566e-06
0.071281 -4.51026416697588e-06
0.071282 3.78688474039478e-06
0.071283 -3.13335150909103e-06
0.071284 2.53288389668503e-06
0.071285 -1.9722940814014e-06
0.071286 1.44068397707637e-06
0.071287 -9.28495294864894e-07
0.071288 4.26737744946109e-07
0.071289 7.37346645696127e-08
0.07129 -5.83023244409856e-07
0.071291 1.11321667653131e-06
0.071292 -1.67990228713284e-06
0.071293 2.30460638460872e-06
0.071294 -3.01907129130758e-06
0.071295 3.87337444634759e-06
0.071296 -4.95278781195012e-06
0.071297 6.41693038089869e-06
0.071298 -8.60553836311473e-06
0.071299 1.23957571764202e-05
0.0713 -2.09678190903985e-05
0.071301 6.19068378231268e-05
0.071302 6.83149466025952e-05
0.071303 -2.19664686983688e-05
0.071304 1.30043960637924e-05
0.071305 -9.15621315165823e-06
0.071306 6.999837468769e-06
0.071307 -5.61280553182911e-06
0.071308 4.64222608379935e-06
0.071309 -3.9238433369304e-06
0.07131 3.36780380152158e-06
0.071311 -2.92109992531991e-06
0.071312 2.5529321576009e-06
0.071313 -2.24327378349665e-06
0.071314 1.97855075977722e-06
0.071315 -1.74924481994759e-06
0.071316 1.54848986628158e-06
0.071317 -1.37121239629338e-06
0.071318 1.21358484529146e-06
0.071319 -1.07266652473632e-06
0.07132 9.46161098619738e-07
0.071321 -8.3224872776729e-07
0.071322 7.29467370636099e-07
0.071323 -6.3662723240601e-07
0.071324 5.52748052019413e-07
0.071325 -4.77012430250116e-07
0.071326 4.08730623341403e-07
0.071327 -3.47313663371103e-07
0.071328 2.92252614708782e-07
0.071329 -2.43102413484811e-07
0.07133 1.99469172985583e-07
0.071331 -1.61000140705793e-07
0.071332 1.27375706128015e-07
0.071333 -9.83030105911835e-08
0.071334 7.35108206530782e-08
0.071335 -5.27454067706148e-08
0.071336 3.57672285113192e-08
0.071337 -2.23482718005884e-08
0.071338 1.22699170445954e-08
0.071339 -5.32124227471465e-09
0.07134 1.29768482626108e-09
0.071341 0
0.071342 0
0.071343 0
0.071344 0
0.071345 0
0.071346 0
0.071347 0
0.071348 0
0.071349 0
0.07135 0
0.071351 0
0.071352 0
0.071353 0
0.071354 0
0.071355 0
0.071356 0
0.071357 0
0.071358 0
0.071359 0
0.07136 0
0.071361 0
0.071362 0
0.071363 0
0.071364 0
0.071365 0
0.071366 0
0.071367 0
0.071368 0
0.071369 0
0.07137 0
0.071371 0
0.071372 0
0.071373 0
0.071374 0
0.071375 0
0.071376 0
0.071377 0
0.071378 0
0.071379 0
0.07138 0
0.071381 0
0.071382 0
0.071383 0
0.071384 0
0.071385 0
0.071386 0
0.071387 0
0.071388 0
0.071389 0
0.07139 -2.46677907374215e-08
0.071391 1.01067275769693e-07
0.071392 -2.32840155841417e-07
0.071393 4.23701183873077e-07
0.071394 -6.77453673102037e-07
0.071395 9.98009779687145e-07
0.071396 -1.38941650672172e-06
0.071397 1.85588859563075e-06
0.071398 -2.40184975273686e-06
0.071399 3.03198402396627e-06
0.0714 -3.75129960748172e-06
0.071401 4.56520802158698e-06
0.071402 -5.47962237824449e-06
0.071403 6.50107962829074e-06
0.071404 -7.636893153445e-06
0.071405 8.89534414241253e-06
0.071406 -1.02859230382464e-05
0.071407 1.18196363302134e-05
0.071408 -1.35093996117631e-05
0.071409 1.53705459437434e-05
0.07141 -1.74214904084905e-05
0.071411 1.96846093205305e-05
0.071412 -2.21874191308547e-05
0.071413 2.49641810399736e-05
0.071414 -2.80581219546151e-05
0.071415 3.15101015108436e-05
0.071416 -3.53761919901678e-05
0.071417 3.97494751790836e-05
0.071418 -4.4756361409496e-05
0.071419 5.05723927490867e-05
0.07142 -5.74479198799776e-05
0.071421 6.57516892143564e-05
0.071422 -7.60488352329359e-05
0.071423 8.92497633936783e-05
0.071424 -0.000106918518917062
0.071425 0.000131983270710324
0.071426 -0.000170630512842379
0.071427 0.000238568269631267
0.071428 -0.000390756903431666
0.071429 0.00104783443567012
0.07143 0.00159134148262067
0.071431 -0.000455688829019372
0.071432 0.000267059780092856
0.071433 -0.000189482608750975
0.071434 0.000147282952789099
0.071435 -0.000120867811137699
0.071436 0.000102902681432961
0.071437 -9.00291158833555e-05
0.071438 8.05001125305782e-05
0.071439 -7.33259755755715e-05
0.07144 6.79142163619153e-05
0.071441 -6.39006526981259e-05
0.071442 6.10645916158981e-05
0.071443 -5.92854608819427e-05
0.071444 5.85228371403158e-05
0.071445 -5.8812802415603e-05
0.071446 6.02800606421765e-05
0.071447 -6.31717086107038e-05
0.071448 6.79296348519408e-05
0.071449 -7.53445838727157e-05
0.07145 8.69086083792362e-05
0.071451 -0.000105730517286993
0.071452 0.000139426724839083
0.071453 -0.000212726091627014
0.071454 0.000476312562571632
0.071455 0.00176684534572864
0.071456 -0.000306961701631405
0.071457 0.000169342008561302
0.071458 -0.00011823196189579
0.071459 9.20591397765926e-05
0.07146 -7.65448346562425e-05
0.071461 6.66476071636528e-05
0.071462 -6.01771455473158e-05
0.071463 5.60861669052946e-05
0.071464 -5.39239056402094e-05
0.071465 5.36151343597261e-05
0.071466 -5.5428762874867e-05
0.071467 6.02242050522834e-05
0.071468 -7.02381498282259e-05
0.071469 9.22338950927401e-05
0.07147 -0.000158105909389586
0.071471 0.00180599135848566
0.071472 0.000153661692035765
0.071473 -6.55295521069322e-05
0.071474 3.81385455918768e-05
0.071475 -2.46756113450692e-05
0.071476 1.6490357266019e-05
0.071477 -1.07917240511103e-05
0.071478 6.40483974812056e-06
0.071479 -2.7475015843214e-06
0.07148 -5.03955317662706e-07
0.071481 3.54656968176595e-06
0.071482 -6.51032120151116e-06
0.071483 9.4879929928857e-06
0.071484 -1.25515723998338e-05
0.071485 1.576213533055e-05
0.071486 -1.9176498765151e-05
0.071487 2.28523721318555e-05
0.071488 -2.68530661515191e-05
0.071489 3.12292763594892e-05
0.07149 -3.60463875933775e-05
0.071491 4.14173962049255e-05
0.071492 -4.74931933285471e-05
0.071493 5.44817630784024e-05
0.071494 -6.26792329782897e-05
0.071495 7.25083998066052e-05
0.071496 -8.46294419100506e-05
0.071497 0.000100136227071938
0.071498 -0.000120924283782184
0.071499 0.000150587063702503
0.0715 -0.000196874506615713
0.071501 0.000280043707805255
0.071502 -0.000475222617160221
0.071503 0.00149103626565285
0.071504 0.00137057390452308
0.071505 -0.000474193803393952
0.071506 0.000288867920722098
0.071507 -0.000208911065137361
0.071508 0.000164519052133411
0.071509 -0.000136462778704592
0.07151 0.000117319047429795
0.071511 -0.000103626773378438
0.071512 9.35607962514065e-05
0.071513 -8.60813449527293e-05
0.071514 8.05731770469278e-05
0.071515 -7.66666553214943e-05
0.071516 7.41516394151341e-05
0.071517 -7.29354298330933e-05
0.071518 7.30271509033535e-05
0.071519 -7.45428631496008e-05
0.07152 7.77338906599943e-05
0.071521 -8.30658813718858e-05
0.071522 9.1337110806773e-05
0.071523 -0.000103942794255984
0.071524 0.000123538799730688
0.071525 -0.000155770806844617
0.071526 0.000214954796194972
0.071527 -0.000350669731838038
0.071528 0.000927637402668346
0.071529 0.00165435420890171
0.07153 -0.000464943896704317
0.071531 0.000285664881272337
0.071532 -0.000217169526163658
0.071533 0.000184703145217673
0.071534 -0.000170058172006628
0.071535 0.000167915614815958
0.071536 -0.0001788149547999
0.071537 0.000210616195473216
0.071538 -0.000295390643272274
0.071539 0.000677656569747127
0.07154 0.00100474350012413
0.071541 -0.00024413634602184
0.071542 0.00012466324558159
0.071543 -7.22282286258646e-05
0.071544 2.89529406746202e-05
0.071545 0.000173378049031731
0.071546 0.000135838085915626
0.071547 -8.65009941572855e-05
0.071548 7.21697726566018e-05
0.071549 -6.6012838401078e-05
0.07155 6.36216270605662e-05
0.071551 -6.36578115103689e-05
0.071552 6.56859755335487e-05
0.071553 -6.97100514947864e-05
0.071554 7.60995116140244e-05
0.071555 -8.57195194254837e-05
0.071556 0.000100361584334631
0.071557 -0.000123978242835459
0.071558 0.000166901828294371
0.071559 -0.000266734274134204
0.07156 0.000749899027118769
0.071561 0.000792182887598646
0.071562 -0.000244427050463096
0.071563 0.000138804164290738
0.071564 -9.33632654212425e-05
0.071565 6.753600931241e-05
0.071566 -5.02610466940157e-05
0.071567 3.70396652603607e-05
0.071568 -2.50708048846056e-05
0.071569 9.98057859218385e-06
0.07157 4.55554521645649e-05
0.071571 6.53375695225394e-05
0.071572 -3.20052959448515e-05
0.071573 2.10814575812572e-05
0.071574 -1.39055444633915e-05
0.071575 7.84949212207925e-06
0.071576 -1.93859899197088e-06
0.071577 -4.54812817360201e-06
0.071578 1.25730680868215e-05
0.071579 -2.40542264337883e-05
0.07158 4.42709368123529e-05
0.071581 -9.68215755599853e-05
0.071582 0.000880313084894385
0.071583 0.000156834107588897
0.071584 -7.71631690764614e-05
0.071585 5.28207812184583e-05
0.071586 -4.08754442331072e-05
0.071587 3.37577996014765e-05
0.071588 -2.90674891032298e-05
0.071589 2.58059720238624e-05
0.07159 -2.34859897424592e-05
0.071591 2.18446249043248e-05
0.071592 -2.07314691863532e-05
0.071593 2.00592371314037e-05
0.071594 -1.97803017440269e-05
0.071595 1.9875551690205e-05
0.071596 -2.0350153080713e-05
0.071597 2.12342971642696e-05
0.071598 -2.25890579583215e-05
0.071599 2.45195364991155e-05
0.0716 -2.72009533064271e-05
0.071601 3.09166341047842e-05
0.071602 -3.61876903339167e-05
0.071603 4.40608361120843e-05
0.071604 -5.68699848676519e-05
0.071605 8.10639495742207e-05
0.071606 -0.000143355484199215
0.071607 0.000663704833115388
0.071608 0.000247805195056802
0.071609 -0.000102993662507807
0.07161 6.44565076644283e-05
0.071611 -4.65488677881058e-05
0.071612 3.61608527280982e-05
0.071613 -2.93451338335986e-05
0.071614 2.45036089321466e-05
0.071615 -2.08666265112846e-05
0.071616 1.80181425157724e-05
0.071617 -1.57138690886494e-05
0.071618 1.38011678817402e-05
0.071619 -1.21799399898658e-05
0.07162 1.07819584838872e-05
0.071621 -9.559236610013e-06
0.071622 8.477135785794e-06
0.071623 -7.51482193851761e-06
0.071624 6.65733310054102e-06
0.071625 -5.88930105626144e-06
0.071626 5.19868299244181e-06
0.071627 -4.5759051396223e-06
0.071628 4.01325418177091e-06
0.071629 -3.50443667540842e-06
0.07163 3.04425479828704e-06
0.071631 -2.62836417429683e-06
0.071632 2.2530906039918e-06
0.071633 -1.9152897350527e-06
0.071634 1.61223848516119e-06
0.071635 -1.34155025647157e-06
0.071636 1.10110819624949e-06
0.071637 -8.89012302546943e-07
0.071638 7.03537265429464e-07
0.071639 -5.43098715959637e-07
0.07164 4.03157385932999e-07
0.071641 -2.7896465105817e-07
0.071642 1.68757739213568e-07
0.071643 -7.08240451227229e-08
0.071644 -1.65122517796628e-08
0.071645 9.49018871579067e-08
0.071646 -1.65981059172223e-07
0.071647 2.31381305124667e-07
0.071648 -2.99565625015002e-07
0.071649 3.7831537757377e-07
0.07165 -4.68276207470846e-07
0.071651 5.70148224492669e-07
0.071652 -6.87674725363805e-07
0.071653 8.24976291381741e-07
0.071654 -9.85487639526188e-07
0.071655 1.17298451243066e-06
0.071656 -1.38949103301731e-06
0.071657 1.6372581101378e-06
0.071658 -1.91882188636766e-06
0.071659 2.23707951865698e-06
0.07166 -2.59538836903836e-06
0.071661 2.99769730013312e-06
0.071662 -3.44872274200686e-06
0.071663 3.94039233691854e-06
0.071664 -4.46462517842579e-06
0.071665 5.0282418491182e-06
0.071666 -5.64050349721134e-06
0.071667 6.31410450119554e-06
0.071668 -7.06668841753909e-06
0.071669 7.92324379224739e-06
0.07167 -8.92004524884579e-06
0.071671 1.01114522973552e-05
0.071672 -1.15823326529611e-05
0.071673 1.34724391725572e-05
0.071674 -1.6028789476544e-05
0.071675 1.97326208996597e-05
0.071676 -2.56637553829463e-05
0.071677 3.6856313393484e-05
0.071678 -6.64118694856553e-05
0.071679 0.000385707742132384
0.07168 9.58066170594238e-05
0.071681 -4.1021330998862e-05
0.071682 2.51324831935722e-05
0.071683 -1.72647445704824e-05
0.071684 1.22082023482663e-05
0.071685 -8.21545621461497e-06
0.071686 4.34131482902877e-06
0.071687 3.10165468048085e-07
0.071688 -7.22094391207087e-06
0.071689 2.02128944692549e-05
0.07169 -5.6183821243287e-05
0.071691 0.00106573122381075
0.071692 6.87719556940633e-05
0.071693 0.00211883963235637
0.071694 0.00012431630146564
0.071695 -9.60731127105934e-05
0.071696 9.11955223075967e-05
0.071697 -9.5024930865295e-05
0.071698 0.000106126930724774
0.071699 -0.000127412678963806
0.0717 0.000169261436523556
0.071701 -0.000273523124220242
0.071702 0.000905336489935852
0.071703 0.000563498297779987
0.071704 -0.000197366520884532
0.071705 0.000111946056420627
0.071706 -7.31075765870964e-05
0.071707 5.0229156782426e-05
0.071708 -3.45084567222638e-05
0.071709 2.24047978360541e-05
0.07171 -1.21335006064469e-05
0.071711 2.57401831887655e-06
0.071712 7.20094863361616e-06
0.071713 -1.82617222358867e-05
0.071714 3.23095291847846e-05
0.071715 -5.2904194725673e-05
0.071716 9.00239394475058e-05
0.071717 -0.000188907797703735
0.071718 0.00195387195805104
0.071719 0.000275288192207816
0.07172 -0.000134072237403628
0.071721 9.01633789038025e-05
0.071722 -6.83699688752322e-05
0.071723 5.51662270045278e-05
0.071724 -4.62276822230061e-05
0.071725 3.97433366417387e-05
0.071726 -3.48217616065521e-05
0.071727 3.09744600903064e-05
0.071728 -2.79131761576227e-05
0.071729 2.54575475256498e-05
0.07173 -2.34922241073949e-05
0.071731 2.19455852815265e-05
0.071732 -2.07788461683617e-05
0.071733 1.99773133694387e-05
0.071734 -1.95540112868562e-05
0.071735 1.95497312288136e-05
0.071736 -2.00365847487042e-05
0.071737 2.11488014573592e-05
0.071738 -2.31347155438815e-05
0.071739 2.64804097799214e-05
0.07174 -3.22492593393999e-05
0.071741 4.32509816198988e-05
0.071742 -7.00161795319276e-05
0.071743 0.00021479150876132
0.071744 0.000178241139991178
0.071745 -6.06498234450128e-05
0.071746 3.58081294523152e-05
0.071747 -2.50180096801862e-05
0.071748 1.89606750319453e-05
0.071749 -1.50493202777617e-05
0.07175 1.22807434783062e-05
0.071751 -1.01849087299294e-05
0.071752 8.5127028859627e-06
0.071753 -7.12014632673694e-06
0.071754 5.91858575723865e-06
0.071755 -4.85087505047843e-06
0.071756 3.87909561604062e-06
0.071757 -2.97795423194174e-06
0.071758 2.13131126124803e-06
0.071759 -1.3394419369055e-06
0.07176 6.09949238644774e-07
0.071761 4.74718704972237e-08
0.071762 -6.04298951428828e-07
0.071763 9.95085069226875e-07
0.071764 -1.07201302938383e-06
0.071765 4.75480664226718e-07
0.071766 1.81888494512651e-06
0.071767 -9.78040084784356e-06
0.071768 5.84655683897693e-05
0.071769 0.00012475681258633
0.07177 -6.92284657251624e-05
0.071771 7.51650347826967e-05
0.071772 -0.000116019754605352
0.071773 0.000485931636405164
0.071774 0.000179344257649896
0.071775 -7.14877554465443e-05
0.071776 4.34831916663392e-05
0.071777 -3.07194219166814e-05
0.071778 2.34410617795391e-05
0.071779 -1.87405834917959e-05
0.07178 1.54460495745152e-05
0.071781 -1.29944855608554e-05
0.071782 1.10869782440339e-05
0.071783 -9.54896519469772e-06
0.071784 8.26798604964327e-06
0.071785 -7.16936348527956e-06
0.071786 6.20479735756098e-06
0.071787 -5.34976286715745e-06
0.071788 4.58992018448269e-06
0.071789 -3.90801224994088e-06
0.07179 3.29109668497949e-06
0.071791 -2.72927331761672e-06
0.071792 2.21481828739358e-06
0.071793 -1.74157724379325e-06
0.071794 1.30452700235512e-06
0.071795 -8.99447957645956e-07
0.071796 5.22669060524233e-07
0.071797 -1.70858810475453e-07
0.071798 -1.59157497380893e-07
0.071799 4.70570480688792e-07
0.0718 -7.66764442201107e-07
0.071801 1.05151643913886e-06
0.071802 -1.32923650771364e-06
0.071803 1.6052758876269e-06
0.071804 -1.88634217401804e-06
0.071805 2.18108072618726e-06
0.071806 -2.50091634179534e-06
0.071807 2.86130940710244e-06
0.071808 -3.28368839089085e-06
0.071809 3.79438688345588e-06
0.07181 -4.43376581738607e-06
0.071811 5.26905197164881e-06
0.071812 -6.41793194302906e-06
0.071813 8.06763165387109e-06
0.071814 -1.05291150646339e-05
0.071815 1.43832894645047e-05
0.071816 -2.08397791033689e-05
0.071817 3.28820059740032e-05
0.071818 -6.01332531576626e-05
0.071819 0.000158170601200764
0.07182 0.00112122908402658
0.071821 -0.000184299416800183
0.071822 0.000130518837920061
0.071823 -0.00012553189705422
0.071824 0.000149863073437353
0.071825 -0.000244698137643072
0.071826 0.00210779115046562
0.071827 0.000260221470298701
0.071828 -0.000115233979265725
0.071829 7.26435933470737e-05
0.07183 -5.29666831201211e-05
0.071831 4.20013347234554e-05
0.071832 -3.52564147645347e-05
0.071833 3.08793878094929e-05
0.071834 -2.79761053943854e-05
0.071835 2.60688442768958e-05
0.071836 -2.48851340618867e-05
0.071837 2.42641996717757e-05
0.071838 -2.41116416333388e-05
0.071839 2.4376191655157e-05
0.07184 -2.50374826034851e-05
0.071841 2.60995274267138e-05
0.071842 -2.75864351436861e-05
0.071843 2.95355309026478e-05
0.071844 -3.19742658768268e-05
0.071845 3.48287749090098e-05
0.071846 -3.75145569989547e-05
0.071847 3.65203914431894e-05
0.071848 4.96496011157145e-06
0.071849 0.000305259075290543
0.07185 -0.000309755843369628
0.071851 0.00189530694341994
0.071852 0.000346359422306612
0.071853 -0.000150242335807717
0.071854 9.41246320618335e-05
0.071855 -6.79400712979187e-05
0.071856 5.29592273862019e-05
0.071857 -4.3373156203914e-05
0.071858 3.68056636059634e-05
0.071859 -3.2110139415343e-05
0.07186 2.86624567523237e-05
0.071861 -2.60967989139173e-05
0.071862 2.41916043244841e-05
0.071863 -2.280446828771e-05
0.071864 2.18412368874937e-05
0.071865 -2.12387083900546e-05
0.071866 2.09544981023605e-05
0.071867 -2.09700882468316e-05
0.071868 2.12769349878551e-05
0.071869 -2.18654658335148e-05
0.07187 2.27334139627846e-05
0.071871 -2.38852092040388e-05
0.071872 2.53319520985426e-05
0.071873 -2.70919363574748e-05
0.071874 2.91917680556924e-05
0.071875 -3.16682205122518e-05
0.071876 3.45710846613285e-05
0.071877 -3.79674588167246e-05
0.071878 4.19482261437301e-05
0.071879 -4.66380011805896e-05
0.07188 5.2210807384468e-05
0.071881 -5.89156449794695e-05
0.071882 6.71199915964038e-05
0.071883 -7.74101382668346e-05
0.071884 9.07200409340259e-05
0.071885 -0.000108617109803617
0.071886 0.000134037383650205
0.071887 -0.000173194219255541
0.071888 0.000241917570776597
0.071889 -0.000396000314415991
0.07189 0.00107348508602526
0.071891 0.00151166253947945
0.071892 -0.000437607759487363
0.071893 0.000252529416033103
0.071894 -0.00017486417381198
0.071895 0.000131547481274015
0.071896 -0.000103498906788947
0.071897 8.35349018106016e-05
0.071898 -6.83445529382662e-05
0.071899 5.61874425160232e-05
0.0719 -4.60585930388748e-05
0.071901 3.73342827301012e-05
0.071902 -2.96037445899644e-05
0.071903 2.2581835404527e-05
0.071904 -1.60602923634124e-05
0.071905 9.87866325468089e-06
0.071906 -3.90573390047127e-06
0.071907 -1.97336797938698e-06
0.071908 7.86717699412455e-06
0.071909 -1.3886857961834e-05
0.07191 2.01360110067679e-05
0.071911 -2.67401469775563e-05
0.071912 3.38836555585574e-05
0.071913 -4.1816219237174e-05
0.071914 5.08944279586791e-05
0.071915 -6.16555234064664e-05
0.071916 7.49579335476752e-05
0.071917 -9.22731419681112e-05
0.071918 0.000116362108190802
0.071919 -0.000153096367435615
0.07192 0.000217565233098465
0.071921 -0.000363879369605352
0.071922 0.00104236132513407
0.071923 0.00127010962285144
0.071924 -0.000399027124479842
0.071925 0.000238103892386238
0.071926 -0.000170449638393554
0.071927 0.000133357952031704
0.071928 -0.000110127736363967
0.071929 9.44177292147192e-05
0.07193 -8.32981561506914e-05
0.071931 7.52110594575128e-05
0.071932 -6.92609273582279e-05
0.071933 6.49247208214539e-05
0.071934 -6.18790841210661e-05
0.071935 5.99253439739525e-05
0.071936 -5.8950099181921e-05
0.071937 5.89052641913887e-05
0.071938 -5.980048860862e-05
0.071939 6.17055357765436e-05
0.07194 -6.4763529477171e-05
0.071941 6.92198557672401e-05
0.071942 -7.5478336673599e-05
0.071943 8.42113824997132e-05
0.071944 -9.65892198168458e-05
0.071945 0.000114805025159119
0.071946 -0.000143457073164092
0.071947 0.000194020817434296
0.071948 -0.000305242627005579
0.071949 0.000742195931204873
0.07195 0.0016150565996651
0.071951 -0.000380008428028031
0.071952 0.000213704405324335
0.071953 -0.000147908878431029
0.071954 0.000112813621589554
0.071955 -9.13266893128504e-05
0.071956 7.75415235645164e-05
0.071957 -6.99418753418572e-05
0.071958 7.46525315650414e-05
0.071959 0.00018048163753395
0.07196 1.01369830719282e-05
0.071961 -1.2443669702656e-05
0.071962 5.83723943781758e-06
0.071963 1.45199244172055e-05
0.071964 0.00221202071862701
0.071965 -4.95571989390287e-05
0.071966 3.15300913509974e-05
0.071967 -2.40111874357783e-05
0.071968 1.92955687144414e-05
0.071969 -1.57755676805497e-05
0.07197 1.28993525644276e-05
0.071971 -1.04217578490161e-05
0.071972 8.21394060857061e-06
0.071973 -6.19927566699859e-06
0.071974 4.32743677407572e-06
0.071975 -2.5624207216052e-06
0.071976 8.76382528044895e-07
0.071977 7.53867276358628e-07
0.071978 -2.34907121709142e-06
0.071979 3.92910031600521e-06
0.07198 -5.51425835543539e-06
0.071981 7.12655280173745e-06
0.071982 -8.79113538686777e-06
0.071983 1.05381428829457e-05
0.071984 -1.24052639416766e-05
0.071985 1.44415586505992e-05
0.071986 -1.67134564573914e-05
0.071987 1.93146696898651e-05
0.071988 -2.23835003798667e-05
0.071989 2.61350279460719e-05
0.07199 -3.09450887514477e-05
0.071991 3.74723983465718e-05
0.071992 -4.70033414789826e-05
0.071993 6.25833774357881e-05
0.071994 -9.36200646371122e-05
0.071995 0.000190914411777195
0.071996 0.00193182671520848
0.071997 -0.000142270441013339
0.071998 6.74890490522226e-05
0.071999 -3.94801612847487e-05
0.072 2.33883327573518e-05
0.072001 -1.13447471023505e-05
0.072002 -1.64555472802887e-07
0.072003 1.47653520557964e-05
0.072004 -4.22967964172015e-05
0.072005 0.000167983102684866
0.072006 0.000191320529818739
0.072007 -7.14625766555739e-05
0.072008 4.60615659949932e-05
0.072009 -3.44832569106588e-05
0.07201 2.7629658827056e-05
0.072011 -2.29934032262846e-05
0.072012 1.95984774950794e-05
0.072013 -1.69830605623942e-05
0.072014 1.48989427997799e-05
0.072015 -1.32001883503922e-05
0.072016 1.17951120784551e-05
0.072017 -1.06231401795444e-05
0.072018 9.64267794975316e-06
0.072019 -8.82431173953116e-06
0.07202 8.14679168379764e-06
0.072021 -7.59455370800343e-06
0.072022 7.15613729223155e-06
0.072023 -6.82314622363991e-06
0.072024 6.5895477639274e-06
0.072025 -6.45298316120429e-06
0.072026 6.4127673815149e-06
0.072027 -6.46766207554048e-06
0.072028 6.61715866866048e-06
0.072029 -6.86073403908192e-06
0.07203 7.19630936427676e-06
0.072031 -7.61673687048822e-06
0.072032 8.10117847476414e-06
0.072033 -8.59198013853419e-06
0.072034 8.92400934280001e-06
0.072035 -8.55985784521111e-06
0.072036 5.10984707371174e-06
0.072037 2.95089888236988e-05
0.072038 6.89461395341282e-05
0.072039 -5.56928998576549e-05
0.07204 0.00224898434259398
0.072041 -0.000120968966932562
0.072042 0.000889953120435684
0.072043 0.000149094196862654
0.072044 -6.60598035973247e-05
0.072045 4.12849481540647e-05
0.072046 -2.92987437647126e-05
0.072047 2.21487241563877e-05
0.072048 -1.73261641226587e-05
0.072049 1.3777517499113e-05
0.07205 -1.09786767835672e-05
0.072051 8.64658604072765e-06
0.072052 -6.60956762788374e-06
0.072053 4.7543173374159e-06
0.072054 -2.9991140659689e-06
0.072055 1.27848924543691e-06
0.072056 4.6723105872138e-07
0.072057 -2.3012703727483e-06
0.072058 4.28734466260678e-06
0.072059 -6.52235358891823e-06
0.07206 9.19176236071347e-06
0.072061 -1.26538418191322e-05
0.072062 1.77352559773956e-05
0.072063 -2.69329629162457e-05
0.072064 5.32001293450916e-05
0.072065 0.00198451550993096
0.072066 -3.76211467402645e-05
0.072067 1.45755923477665e-05
0.072068 -5.50496508471704e-06
0.072069 -2.15208015293515e-07
0.07207 5.00535391576016e-06
0.072071 -1.01428511071077e-05
0.072072 1.75150018300001e-05
0.072073 -3.47706197699276e-05
0.072074 0.000711388575292156
0.072075 2.80207026947374e-05
0.072076 -8.2891981661189e-06
0.072077 5.16105562006211e-07
0.072078 4.5877597949769e-06
0.072079 -8.90848538783983e-06
0.07208 1.3211386969719e-05
0.072081 -1.80278512399492e-05
0.072082 2.39455115887682e-05
0.072083 -3.18514222983753e-05
0.072084 4.33510843288712e-05
0.072085 -6.18616055388573e-05
0.072086 9.63466581748463e-05
0.072087 -0.000180207907632144
0.072088 0.000629288638280988
0.072089 0.000651631802860443
0.07209 -0.000258079221014913
0.072091 0.000183512547100298
0.072092 -0.000158875192599769
0.072093 0.000155015224090416
0.072094 -0.000167654745979711
0.072095 0.000204910403248781
0.072096 -0.00030901924817584
0.072097 0.000947574401027809
0.072098 0.000605745304742133
0.072099 -0.000202773710165848
0.0721 0.000112766379044281
0.072101 -7.3314360192069e-05
0.072102 5.10575282074118e-05
0.072103 -3.65545225224161e-05
0.072104 2.61032289740465e-05
0.072105 -1.79457104482072e-05
0.072106 1.11214248932235e-05
0.072107 -5.03313818890211e-06
0.072108 -7.4626318783235e-07
0.072109 6.581640729528e-06
0.07211 -1.28575726017545e-05
0.072111 2.00747503465499e-05
0.072112 -2.90175360358246e-05
0.072113 4.1110937522054e-05
0.072114 -5.95112591601038e-05
0.072115 9.30952756580421e-05
0.072116 -0.000180165245843954
0.072117 0.00111429826301065
0.072118 0.000293564430075283
0.072119 -0.000133446876544598
0.07212 8.74757992473684e-05
0.072121 -6.55377429907511e-05
0.072122 5.26799194962189e-05
0.072123 -4.42702754031655e-05
0.072124 3.84050484946113e-05
0.072125 -3.41596542260731e-05
0.072126 3.10326964689034e-05
0.072127 -2.87305642742803e-05
0.072128 2.70718227012343e-05
0.072129 -2.59524140607042e-05
0.07213 2.53076250215694e-05
0.072131 -2.50868912423308e-05
0.072132 2.52585549740101e-05
0.072133 -2.58052828480708e-05
0.072134 2.67215634088018e-05
0.072135 -2.80126385424593e-05
0.072136 2.96945767341005e-05
0.072137 -3.1795433209465e-05
0.072138 3.43434126906095e-05
0.072139 -3.73865885898025e-05
0.07214 4.10127792098715e-05
0.072141 -4.53446808226044e-05
0.072142 5.0556093928379e-05
0.072143 -5.68987890159948e-05
0.072144 6.47489033467199e-05
0.072145 -7.47038739194489e-05
0.072146 8.77362049513021e-05
0.072147 -0.000105531515226593
0.072148 0.000131338833985567
0.072149 -0.000172324257356829
0.07215 0.000248010319454575
0.072151 -0.000437071844464123
0.072152 0.00180594694005314
0.072153 0.000848589492558519
0.072154 -0.000339982307426562
0.072155 0.000210450111673876
0.072156 -0.000150649399938871
0.072157 0.000115820250237408
0.072158 -9.27464858744912e-05
0.072159 7.61325134716098e-05
0.07216 -6.34359976109342e-05
0.072161 5.32848378570929e-05
0.072162 -4.48720214339628e-05
0.072163 3.76863706218846e-05
0.072164 -3.1386993388215e-05
0.072165 2.57392073611784e-05
0.072166 -2.05721326360982e-05
0.072167 1.57554883528119e-05
0.072168 -1.1184763169502e-05
0.072169 6.77102740160098e-06
0.07217 -2.4332278041439e-06
0.072171 -1.90845368080588e-06
0.072172 6.3393234829903e-06
0.072173 -1.09582078938138e-05
0.072174 1.5888505554635e-05
0.072175 -2.12951490679034e-05
0.072176 2.74129683524338e-05
0.072177 -3.45979119309442e-05
0.072178 4.34273035422514e-05
0.072179 -5.49156861134824e-05
0.07218 7.10402679195983e-05
0.072181 -9.62588921634365e-05
0.072182 0.000143216486912072
0.072183 -0.000267623918847371
0.072184 0.00183295601484079
0.072185 0.000378234697301849
0.072186 -0.000167958136091187
0.072187 0.000105718250020068
0.072188 -7.53619924470604e-05
0.072189 5.70504187178663e-05
0.07219 -4.45565166323791e-05
0.072191 3.52868144131255e-05
0.072192 -2.79529836198667e-05
0.072193 2.18012037968246e-05
0.072194 -1.63387670239502e-05
0.072195 1.12105824381255e-05
0.072196 -6.08671486842726e-06
0.072197 5.73121386662838e-07
0.072198 5.94159730118773e-06
0.072199 -1.46628739857263e-05
0.0722 2.86617811711759e-05
0.072201 -5.94244757974771e-05
0.072202 0.000223518658678486
0.072203 0.000190346394068694
0.072204 -7.26911068113511e-05
0.072205 4.60282148537418e-05
0.072206 -3.37661322167845e-05
0.072207 2.6480735143197e-05
0.072208 -2.15211140158707e-05
0.072209 1.78488467695031e-05
0.07221 -1.4972219527739e-05
0.072211 1.26272335574846e-05
0.072212 -1.06586937158421e-05
0.072213 8.9687815689876e-06
0.072214 -7.49226131188422e-06
0.072215 6.18347917032294e-06
0.072216 -5.0090665208035e-06
0.072217 3.94359811166327e-06
0.072218 -2.96686424712888e-06
0.072219 2.06205609522758e-06
0.07222 -1.21447156124319e-06
0.072221 4.1050145805246e-07
0.072222 3.63273305835913e-07
0.072223 -1.12431187645122e-06
0.072224 1.89229958890165e-06
0.072225 -2.69918138323554e-06
0.072226 3.58184230530483e-06
0.072227 -4.57541759160493e-06
0.072228 5.7343729427734e-06
0.072229 -7.15068518886387e-06
0.07223 8.997171217745e-06
0.072231 -1.1649651206781e-05
0.072232 1.61308893174688e-05
0.072233 -2.66538608184489e-05
0.072234 0.000110919480283173
0.072235 3.16614267360584e-05
0.072236 -8.35198377922109e-06
0.072237 8.573056939814e-07
0.072238 4.00533150740291e-06
0.072239 -8.65738529111945e-06
0.07224 1.47081320502939e-05
0.072241 -2.56119973412022e-05
0.072242 6.04169233764793e-05
0.072243 0.000280713838693794
0.072244 -4.21331633360932e-05
0.072245 2.19026452499988e-05
0.072246 -1.3892754108871e-05
0.072247 9.30578722500907e-06
0.072248 -6.12055348830269e-06
0.072249 3.61248215157678e-06
0.07225 -1.44918582055908e-06
0.072251 -5.52101847113343e-07
0.072252 2.51039443081516e-06
0.072253 -4.51890562145966e-06
0.072254 6.66698629229398e-06
0.072255 -9.05887099350885e-06
0.072256 1.18383627168904e-05
0.072257 -1.52368640355054e-05
0.072258 1.9668615224846e-05
0.072259 -2.59871748821168e-05
0.07226 3.63518151964297e-05
0.072261 -5.83722650790085e-05
0.072262 0.000152464822694368
0.072263 0.000192478636420219
0.072264 -4.99793392918854e-05
0.072265 2.38511861482272e-05
0.072266 -1.19010044992291e-05
0.072267 4.40141569817243e-06
0.072268 1.21714978652626e-06
0.072269 -5.94528935561345e-06
0.07227 1.02649063385948e-05
0.072271 -1.44596155699494e-05
0.072272 1.87312103481026e-05
0.072273 -2.32545522345985e-05
0.072274 2.82120266826551e-05
0.072275 -3.38259657583908e-05
0.072276 4.0397971299765e-05
0.072277 -4.83947663602409e-05
0.072278 5.85536838540057e-05
0.072279 -7.21191812345912e-05
0.07228 9.147394007006e-05
0.072281 -0.000121825749206511
0.072282 0.000177040257727059
0.072283 -0.000309050319864325
0.072284 0.000967108955700941
0.072285 0.00197689622770573
0.072286 0.00021368604241478
0.072287 5.92659182525164e-05
0.072288 -5.92770604831024e-05
0.072289 4.715127277549e-05
0.07229 -3.5198156349322e-05
0.072291 2.42455769469662e-05
0.072292 -1.37158987591336e-05
0.072293 2.59388751393444e-06
0.072294 1.10057384424919e-05
0.072295 -3.22522161991088e-05
0.072296 8.76588009298083e-05
0.072297 0.00145848595962197
0.072298 -8.56053866963248e-05
0.072299 4.02437428566233e-05
0.0723 -2.1583328857238e-05
0.072301 9.86039076590384e-06
0.072302 -8.47283009779295e-07
0.072303 -6.9606288184288e-06
0.072304 1.42842569192388e-05
0.072305 -2.15644231549886e-05
0.072306 2.91488742314165e-05
0.072307 -3.73853011878036e-05
0.072308 4.66951204224253e-05
0.072309 -5.76661924744352e-05
0.07231 7.12107298901052e-05
0.072311 -8.88865845690451e-05
0.072312 0.000113651813100187
0.072313 -0.000151960307192564
0.072314 0.000221181275970185
0.072315 -0.000389768367417216
0.072316 0.0014903502275255
0.072317 0.000839588766901994
0.072318 -0.000327060911989651
0.072319 0.000202044861520129
0.07232 -0.00014512645431872
0.072321 0.000112315951487881
0.072322 -9.08240109068321e-05
0.072323 7.55653832172507e-05
0.072324 -6.41167865640431e-05
0.072325 5.51518118649922e-05
0.072326 -4.78968852922576e-05
0.072327 4.18893020454367e-05
0.072328 -3.6818485843487e-05
0.072329 3.24724608639969e-05
0.07233 -2.87016732295253e-05
0.072331 2.53976346966096e-05
0.072332 -2.24797553894041e-05
0.072333 1.98869213594022e-05
0.072334 -1.75719346898836e-05
0.072335 1.5497636493171e-05
0.072336 -1.36343810657337e-05
0.072337 1.19548000919453e-05
0.072338 -1.04362058488307e-05
0.072339 9.05129145644374e-06
0.07234 -7.77420243904938e-06
0.072341 6.59213251220396e-06
0.072342 -5.49384177683889e-06
0.072343 4.46931999665763e-06
0.072344 -3.50951982720461e-06
0.072345 2.60614201499417e-06
0.072346 -1.75145919656001e-06
0.072347 9.38168119525878e-07
0.072348 -1.59262308905057e-07
0.072349 -5.92081311837281e-07
0.07235 1.32260738822318e-06
0.072351 -2.03908372046774e-06
0.072352 2.74840436502039e-06
0.072353 -3.45769939135056e-06
0.072354 4.17445708695184e-06
0.072355 -4.90666555911822e-06
0.072356 5.66298250006085e-06
0.072357 -6.4732402455501e-06
0.072358 7.36633997550501e-06
0.072359 -8.35137607590091e-06
0.07236 9.43942936149539e-06
0.072361 -1.06441673947213e-05
0.072362 1.19826665671779e-05
0.072363 -1.34765582788015e-05
0.072364 1.51536599596029e-05
0.072365 -1.70503510594662e-05
0.072366 1.92151299342653e-05
0.072367 -2.17141136213326e-05
0.072368 2.46398845697726e-05
0.072369 -2.81264581612044e-05
0.07237 3.23764251510666e-05
0.072371 -3.7715760735829e-05
0.072372 4.4729311017354e-05
0.072373 -5.48152734695476e-05
0.072374 0.000406603139882532
0.072375 -8.1777862652504e-05
0.072376 0.000118506058654437
0.072377 -0.000201966282144172
0.072378 0.000644260755003481
0.072379 0.000551140647936289
0.07238 -0.000192092849431083
0.072381 0.000115619474450388
0.072382 -8.20977061351022e-05
0.072383 6.314428381761e-05
0.072384 -5.08752067551051e-05
0.072385 4.22296636142316e-05
0.072386 -3.57711991131223e-05
0.072387 3.07366284363595e-05
0.072388 -2.66831607920716e-05
0.072389 2.33364014846539e-05
0.07239 -2.05173767584147e-05
0.072391 1.81044698014536e-05
0.072392 -1.60122201212291e-05
0.072393 1.41788685029367e-05
0.072394 -1.25587086744938e-05
0.072395 1.11172118305089e-05
0.072396 -9.82781772944952e-06
0.072397 8.66976339017934e-06
0.072398 -7.62657789463566e-06
0.072399 6.6850164737454e-06
0.0724 -5.83429128286345e-06
0.072401 5.06550687395468e-06
0.072402 -4.37123962863974e-06
0.072403 3.7452202108696e-06
0.072404 -3.1820909177935e-06
0.072405 2.67721828003923e-06
0.072406 -2.22654696639507e-06
0.072407 1.82648495280504e-06
0.072408 -1.47381263053224e-06
0.072409 1.16561044290491e-06
0.07241 -8.99201007979365e-07
0.072411 6.72102673714591e-07
0.072412 -4.81992175756423e-07
0.072413 3.2667460262777e-07
0.072414 -2.04059272157502e-07
0.072415 1.12040456708314e-07
0.072416 -4.8592139321736e-08
0.072417 1.18506161497412e-08
0.072418 0
0.072419 0
0.07242 0
0.072421 0
0.072422 0
0.072423 0
0.072424 0
0.072425 0
0.072426 0
0.072427 0
0.072428 0
0.072429 0
0.07243 0
0.072431 0
0.072432 0
0.072433 0
0.072434 0
0.072435 0
0.072436 0
0.072437 0
0.072438 0
0.072439 0
0.07244 0
0.072441 0
0.072442 0
0.072443 0
0.072444 0
0.072445 0
0.072446 0
0.072447 0
0.072448 0
0.072449 0
0.07245 0
0.072451 0
0.072452 0
0.072453 0
0.072454 0
0.072455 0
0.072456 0
0.072457 0
0.072458 -8.38888329477095e-09
0.072459 3.43817608302955e-08
0.07246 -7.92367743202213e-08
0.072461 1.4424084626025e-07
0.072462 -2.30715566911306e-07
0.072463 3.40024827516498e-07
0.072464 -4.73584552765032e-07
0.072465 6.32874968940432e-07
0.072466 -8.19455951890145e-07
0.072467 1.03498613902407e-06
0.072468 -1.28124667314057e-06
0.072469 1.56017068850817e-06
0.07247 -1.8738799731069e-06
0.072471 2.2247306762616e-06
0.072472 -2.61537052265867e-06
0.072473 3.04881080686456e-06
0.072474 -3.52851757279332e-06
0.072475 4.05852797364865e-06
0.072476 -4.64360007805791e-06
0.072477 5.28940767524723e-06
0.072478 -6.00279646859602e-06
0.072479 6.7921252886324e-06
0.07248 -7.66772700989287e-06
0.072481 8.64254108824291e-06
0.072482 -9.73299713753895e-06
0.072483 1.09602740195731e-05
0.072484 -1.23521349258399e-05
0.072485 1.39451312319237e-05
0.072486 -1.57893154842844e-05
0.072487 1.79555417656953e-05
0.072488 -2.05461239777756e-05
0.072489 2.37002553514061e-05
0.07249 -2.76425456939119e-05
0.072491 3.27688302973425e-05
0.072492 -3.97875882264621e-05
0.072493 5.01010953722997e-05
0.072494 -6.69237955565224e-05
0.072495 9.95928611472288e-05
0.072496 -0.000191347975599118
0.072497 0.00209135938546798
0.072498 0.000238217969841761
0.072499 -0.000113572837272707
0.0725 7.50957166062251e-05
0.072501 -5.65100228811622e-05
0.072502 4.56746918690572e-05
0.072503 -3.8687047326981e-05
0.072504 3.39112784910701e-05
0.072505 -3.05437831905922e-05
0.072506 2.81460964860478e-05
0.072507 -2.64611283148543e-05
0.072508 2.5330782602723e-05
0.072509 -2.46553801114973e-05
0.07251 2.43722906003628e-05
0.072511 -2.444422771962e-05
0.072512 2.48528481230292e-05
0.072513 -2.55955837891147e-05
0.072514 2.66847668954234e-05
0.072515 -2.81487763934484e-05
0.072516 3.0035487962249e-05
0.072517 -3.24190176898832e-05
0.072518 3.54120506882219e-05
0.072519 -3.9189052929397e-05
0.07252 4.40340884916343e-05
0.072521 -5.04567050473305e-05
0.072522 5.95669222407808e-05
0.072523 -7.52454275095757e-05
0.072524 0.00183070744884597
0.072525 -8.11376188961905e-05
0.072526 0.000122832752509044
0.072527 -0.000197450593487626
0.072528 0.000451609154205379
0.072529 0.0017800569961914
0.07253 -0.00030021073097114
0.072531 0.000163258702635644
0.072532 -0.000111395618841362
0.072533 8.3914561243771e-05
0.072534 -6.67680143871442e-05
0.072535 5.49635280958517e-05
0.072536 -4.62801242474996e-05
0.072537 3.95798400449082e-05
0.072538 -3.42277103106791e-05
0.072539 2.98405694809533e-05
0.07254 -2.61668217727611e-05
0.072541 2.30375366543856e-05
0.072542 -2.03351562601044e-05
0.072543 1.79754066464838e-05
0.072544 -1.58963381401173e-05
0.072545 1.4051417693802e-05
0.072546 -1.24050262135934e-05
0.072547 1.09294371576754e-05
0.072548 -9.60273722073497e-06
0.072549 8.4073632429428e-06
0.07255 -7.32905231877158e-06
0.072551 6.33412580159787e-06
0.072552 -5.38873527146037e-06
0.072553 4.4814088092532e-06
0.072554 -3.60182049139637e-06
0.072555 2.74052584942922e-06
0.072556 -1.88874885601365e-06
0.072557 1.03820586846444e-06
0.072558 -1.80955513022267e-07
0.072559 -6.90734127915197e-07
0.07256 1.58450811852106e-06
0.072561 -2.50804323439748e-06
0.072562 3.4691682428669e-06
0.072563 -4.47599167748227e-06
0.072564 5.53704335168933e-06
0.072565 -6.66195033831561e-06
0.072566 7.86106345450175e-06
0.072567 -9.14520368946364e-06
0.072568 1.05264902792577e-05
0.072569 -1.20325418342471e-05
0.07257 1.36916738710839e-05
0.072571 -1.55204093312388e-05
0.072572 1.75388343602316e-05
0.072573 -1.97716610128225e-05
0.072574 2.22496748006739e-05
0.072575 -2.50117399435235e-05
0.072576 2.81076302043471e-05
0.072577 -3.16021113027248e-05
0.072578 3.55809723653395e-05
0.072579 -4.01601867902697e-05
0.07258 4.55002776186251e-05
0.072581 -5.18297000291537e-05
0.072582 5.94846191337809e-05
0.072583 -6.89802747088762e-05
0.072584 8.11476669078989e-05
0.072585 -9.74178848573814e-05
0.072586 0.000120481005414165
0.072587 -0.000156057262537494
0.072588 0.000218828738911088
0.072589 -0.000361271290182139
0.07259 0.00101483485684076
0.072591 0.00126194206780893
0.072592 -0.000386694140491311
0.072593 0.000226781904014566
0.072594 -0.00015921315329948
0.072595 0.00012167391256871
0.072596 -9.76284014559843e-05
0.072597 8.08047508897346e-05
0.072598 -6.83019586467945e-05
0.072599 5.85941198574961e-05
0.0726 -5.0802448900299e-05
0.072601 4.43854638930371e-05
0.072602 -3.89915824262906e-05
0.072603 3.43827785484168e-05
0.072604 -3.03923047847294e-05
0.072605 2.68999720228817e-05
0.072606 -2.38170301155671e-05
0.072607 2.10765629055666e-05
0.072608 -1.86271852636962e-05
0.072609 1.64287892914248e-05
0.07261 -1.44496022799738e-05
0.072611 1.26641075604598e-05
0.072612 -1.10515468277651e-05
0.072613 9.59482282520376e-06
0.072614 -8.27968307610263e-06
0.072615 7.09410439373623e-06
0.072616 -6.02782313484e-06
0.072617 5.07197280686672e-06
0.072618 -4.21880182469677e-06
0.072619 3.46145185795041e-06
0.07262 -2.79378251767393e-06
0.072621 2.21023186889115e-06
0.072622 -1.70570492261661e-06
0.072623 1.27548418743777e-06
0.072624 -9.15157768172272e-07
0.072625 6.20561538150813e-07
0.072626 -3.87732686342252e-07
0.072627 2.12872523421216e-07
0.072628 -9.23168732538649e-08
0.072629 1.22622474208599e-08
0.07263 4.19986331871099e-08
0.072631 -9.67596438244744e-08
0.072632 1.76079373412203e-07
0.072633 -2.8154092554855e-07
0.072634 4.14773130086985e-07
0.072635 -5.77461431624616e-07
0.072636 7.71361657822574e-07
0.072637 -9.98317273912528e-07
0.072638 1.26028088293552e-06
0.072639 -1.55934093133855e-06
0.07264 1.89775484297137e-06
0.072641 -2.27799015429557e-06
0.072642 2.70277569228303e-06
0.072643 -3.17516547058601e-06
0.072644 3.69861884649435e-06
0.072645 -4.27710167979936e-06
0.072646 4.91521491199137e-06
0.072647 -5.61835936226562e-06
0.072648 6.3929489564153e-06
0.072649 -7.24668959830943e-06
0.07265 8.18894830928222e-06
0.072651 -9.23124847753418e-06
0.072652 1.03879443726829e-05
0.072653 -1.16771554073306e-05
0.072654 1.31220848445764e-05
0.072655 -1.47529212120582e-05
0.072656 1.6609646949426e-05
0.072657 -1.87463033721272e-05
0.072658 2.12376769413457e-05
0.072659 -2.41901792083436e-05
0.07266 2.77603488838112e-05
0.072661 -3.21880316376127e-05
0.072662 3.78598953757693e-05
0.072663 -4.54414610703638e-05
0.072664 5.61827880354247e-05
0.072665 -7.27391181235973e-05
0.072666 0.000101913777438277
0.072667 -0.000167942175322373
0.072668 0.000467958860875341
0.072669 0.000600549792095124
0.07267 -0.000181602862138426
0.072671 0.00010626441117143
0.072672 -7.45341397738527e-05
0.072673 5.69316184870435e-05
0.072674 -4.56660489747065e-05
0.072675 3.7788414985517e-05
0.072676 -3.19363467440362e-05
0.072677 2.73938446489809e-05
0.072678 -2.37488054812127e-05
0.072679 2.07474197326971e-05
0.07268 -1.82249490166583e-05
0.072681 1.60698955727829e-05
0.072682 -1.42041689898566e-05
0.072683 1.25714940485739e-05
0.072684 -1.11303229575712e-05
0.072685 9.84933389692425e-06
0.072686 -8.70447776880941e-06
0.072687 7.67698548760167e-06
0.072688 -6.75199001342016e-06
0.072689 5.9175526921082e-06
0.07269 -5.17948150293135e-06
0.072691 4.54681019082988e-06
0.072692 -4.01517149092837e-06
0.072693 3.58128896522723e-06
0.072694 -3.24276716296778e-06
0.072695 2.99714147195259e-06
0.072696 -2.8424800444368e-06
0.072697 2.77813166779446e-06
0.072698 -2.80391404632197e-06
0.072699 2.92008108797773e-06
0.0727 -3.12731113071662e-06
0.072701 3.42671519317707e-06
0.072702 -3.81986552746928e-06
0.072703 4.30884595473577e-06
0.072704 -4.89632679746936e-06
0.072705 5.5856688243267e-06
0.072706 -6.38106267022419e-06
0.072707 7.28771293171417e-06
0.072708 -8.31207992185862e-06
0.072709 9.45220075503248e-06
0.07271 -1.07091326322858e-05
0.072711 1.2096974808357e-05
0.072712 -1.36331079145431e-05
0.072713 1.53392270457636e-05
0.072714 -1.72427758337959e-05
0.072715 1.93703363940217e-05
0.072716 -2.17583537198728e-05
0.072717 2.44665255879502e-05
0.072718 -2.7576197272603e-05
0.072719 3.12007706366946e-05
0.07272 -3.55027122976911e-05
0.072721 4.07226146588721e-05
0.072722 -4.72315994996401e-05
0.072723 5.56322953260307e-05
0.072724 -6.69704530782223e-05
0.072725 8.32300589702931e-05
0.072726 -0.000108681905720267
0.072727 0.00015449197665501
0.072728 -0.000261976507250475
0.072729 0.00081519675020819
0.07273 0.000777599489394781
0.072731 -0.000269339872521598
0.072732 0.000167125987567853
0.072733 -0.000126096211146579
0.072734 0.000112588025311449
0.072735 0.000801254622287174
0.072736 4.57923499237071e-05
0.072737 -4.81279247233805e-05
0.072738 4.63178035219685e-05
0.072739 -4.44129416083061e-05
0.07274 4.30318941533699e-05
0.072741 -4.22931478131769e-05
0.072742 4.22175487059914e-05
0.072743 -4.28188064782196e-05
0.072744 4.41321486026817e-05
0.072745 -4.62306900934595e-05
0.072746 4.92450598382684e-05
0.072747 -5.33973989765208e-05
0.072748 5.90683495985795e-05
0.072749 -6.69417995656389e-05
0.07275 7.83561031241065e-05
0.072751 -9.63098934144085e-05
0.072752 0.000129185230538613
0.072753 -0.000212782602973486
0.072754 0.00104137059298916
0.072755 0.000242435246136805
0.072756 -7.9652260211457e-05
0.072757 3.0350516301647e-05
0.072758 -3.64818837183708e-06
0.072759 -1.54744925869629e-05
0.07276 3.19481290313571e-05
0.072761 -4.82376303250989e-05
0.072762 6.62321703205286e-05
0.072763 -8.81427589119906e-05
0.072764 0.000117544199446757
0.072765 -0.000161760838876689
0.072766 0.000239903233748585
0.072767 -0.000424805541932827
0.072768 0.00149485077998491
0.072769 0.00107929657558976
0.07277 -0.000404404704612785
0.072771 0.000250844791789665
0.072772 -0.000182379743469762
0.072773 0.000143444196800298
0.072774 -0.000118272055290679
0.072775 0.000100677068030004
0.072776 -8.77406741176189e-05
0.072777 7.79123084804873e-05
0.072778 -7.02983823777281e-05
0.072779 6.43555869348928e-05
0.07278 -5.97444112350842e-05
0.072781 5.62545411394449e-05
0.072782 -5.37663276541425e-05
0.072783 5.22330472619542e-05
0.072784 -5.16781764035925e-05
0.072785 5.22079707812692e-05
0.072786 -5.40465039623943e-05
0.072787 5.76135593633443e-05
0.072788 -6.37000266723733e-05
0.072789 7.39027578738564e-05
0.07279 -9.18944611496744e-05
0.072791 0.000128254449432149
0.072792 -0.000230675881612589
0.072793 0.00181293974462919
0.072794 0.000288932952788283
0.072795 -0.000130119427614289
0.072796 8.28659863642257e-05
0.072797 -6.03040549288851e-05
0.072798 4.71257202573005e-05
0.072799 -3.84833844970948e-05
0.0728 3.23611784835615e-05
0.072801 -2.77725452521419e-05
0.072802 2.41789616315444e-05
0.072803 -2.12625352238134e-05
0.072804 1.88242987448298e-05
0.072805 -1.67339859108469e-05
0.072806 1.49032551634194e-05
0.072807 -1.32705133641887e-05
0.072808 1.17918719757298e-05
0.072809 -1.04621663123812e-05
0.07281 9.2825677167012e-06
0.072811 -8.23266035064848e-06
0.072812 7.29652167736121e-06
0.072813 -6.46157666506728e-06
0.072814 5.71778255096546e-06
0.072815 -5.07724143836199e-06
0.072816 4.55553113948564e-06
0.072817 -4.15023663139035e-06
0.072818 3.85994889519415e-06
0.072819 -3.68409551025503e-06
0.07282 3.62282000719934e-06
0.072821 -3.67690054817695e-06
0.072822 3.84770179051954e-06
0.072823 -4.13715628749222e-06
0.072824 4.54777381466011e-06
0.072825 -5.08267882633019e-06
0.072826 5.745678048027e-06
0.072827 -6.54136219798919e-06
0.072828 7.47524823251977e-06
0.072829 -8.55397162618413e-06
0.07283 9.78554245672799e-06
0.072831 -1.11796851169908e-05
0.072832 1.27482903539471e-05
0.072833 -1.45060217329547e-05
0.072834 1.64612187220128e-05
0.072835 -1.86278896793171e-05
0.072836 2.10367477396088e-05
0.072837 -2.3727128729897e-05
0.072838 2.67504261008204e-05
0.072839 -3.01753773156543e-05
0.07284 3.40965606529106e-05
0.072841 -3.86488068953657e-05
0.072842 4.40333644302918e-05
0.072843 -5.05697824780588e-05
0.072844 5.88116626360514e-05
0.072845 -6.98510897697142e-05
0.072846 8.63429808152509e-05
0.072847 -0.000117771400370536
0.072848 0.000262737360948812
0.072849 3.8226880051758e-05
0.07285 6.40565713091444e-05
0.072851 -0.000115938897824759
0.072852 0.000183459096135813
0.072853 -0.000324611647547377
0.072854 0.000992002418551828
0.072855 0.00107919996047854
0.072856 -0.000355684935752625
0.072857 0.000213448910698355
0.072858 -0.000151970797595429
0.072859 0.000117323891236534
0.07286 -9.48949874678291e-05
0.072861 7.9075262884654e-05
0.072862 -6.72490402797145e-05
0.072863 5.80326086411265e-05
0.072864 -5.06268693255893e-05
0.072865 4.45407051029147e-05
0.072866 -3.94598283864435e-05
0.072867 3.51808526736465e-05
0.072868 -3.15797178536578e-05
0.072869 2.86059869288126e-05
0.07287 -2.63184366638017e-05
0.072871 2.50667689310476e-05
0.072872 -2.67137305091415e-05
0.072873 0.000108538652324527
0.072874 -3.62475456205704e-06
0.072875 7.38750910469557e-06
0.072876 -7.51601424845002e-06
0.072877 6.92349210333823e-06
0.072878 -6.13295247263814e-06
0.072879 5.30537718127401e-06
0.07288 -4.50323803670122e-06
0.072881 3.75357677631728e-06
0.072882 -3.06839251663825e-06
0.072883 2.45256567760308e-06
0.072884 -1.90734753396753e-06
0.072885 1.43204022839766e-06
0.072886 -1.02486035461846e-06
0.072887 6.83405108396114e-07
0.072888 -4.04913329823537e-07
0.072889 1.83526852276368e-07
0.07289 -1.35635658004818e-08
0.072891 -1.07694324126203e-07
0.072892 1.83006219692134e-07
0.072893 -2.15152510895261e-07
0.072894 2.06921254802708e-07
0.072895 -1.80755734822421e-07
0.072896 1.57074538615684e-07
0.072897 -1.35658989907304e-07
0.072898 1.16323858071607e-07
0.072899 -9.89103808208994e-08
0.0729 8.32808560541645e-08
0.072901 -6.93144120370891e-08
0.072902 5.69036731902678e-08
0.072903 -4.59521143096152e-08
0.072904 3.63719495693091e-08
0.072905 -2.80824410677037e-08
0.072906 2.1008539565892e-08
0.072907 -1.50797905417301e-08
0.072908 1.02294538649391e-08
0.072909 -6.39379676614117e-09
0.07291 3.51152835923532e-09
0.072911 -1.52335051715455e-09
0.072912 3.71604922643965e-10
0.072913 0
0.072914 0
0.072915 0
0.072916 0
0.072917 0
0.072918 0
0.072919 0
0.07292 0
0.072921 0
0.072922 0
0.072923 0
0.072924 -2.10050518085702e-08
0.072925 8.60773523375076e-08
0.072926 -1.98346979428639e-07
0.072927 3.61012018328572e-07
0.072928 -5.77352666001103e-07
0.072929 8.507495799115e-07
0.07293 -1.18470732271285e-06
0.072931 1.58288395373626e-06
0.072932 -2.04912807534552e-06
0.072933 2.58752497616989e-06
0.072934 -3.20245395025491e-06
0.072935 3.89865944775572e-06
0.072936 -4.6813394801234e-06
0.072937 5.55625573337959e-06
0.072938 -6.52987124116616e-06
0.072939 7.60952338603542e-06
0.07294 -8.80364265554077e-06
0.072941 1.01220313115026e-05
0.072942 -1.1576221440389e-05
0.072943 1.31799395171338e-05
0.072944 -1.49497158537465e-05
0.072945 1.69056940706125e-05
0.072946 -1.90727212166189e-05
0.072947 2.14818387232871e-05
0.072948 -2.41751936395047e-05
0.072949 2.72064190848909e-05
0.07295 -3.06419363780465e-05
0.072951 3.45700080032592e-05
0.072952 -3.91197146586343e-05
0.072953 4.44679730965634e-05
0.072954 -5.08551320917961e-05
0.072955 5.8637335805104e-05
0.072956 -6.83658350569101e-05
0.072957 8.09417595412637e-05
0.072958 -9.79459206362614e-05
0.072959 0.000122428251032001
0.07296 -0.000161130439205429
0.072961 0.000232494665068782
0.072962 -0.000411504349554896
0.072963 0.00175940029482395
0.072964 0.000765582816166169
0.072965 -0.000309814297726161
0.072966 0.000191288129352824
0.072967 -0.000136090210120139
0.072968 0.000103711541696018
0.072969 -8.20947534107987e-05
0.07297 6.63829274494315e-05
0.072971 -5.42394620798896e-05
0.072972 4.4397264105103e-05
0.072973 -3.61053713311621e-05
0.072974 2.88854132834087e-05
0.072975 -2.2412179681428e-05
0.072976 1.64494600971197e-05
0.072977 -1.08122852753499e-05
0.072978 5.34200078108745e-06
0.072979 1.13228059988902e-07
0.07298 -5.71776664662652e-06
0.072981 1.16735724634767e-05
0.072982 -1.82610327054075e-05
0.072983 2.59187263747121e-05
0.072984 -3.54276921836063e-05
0.072985 4.84330867351582e-05
0.072986 -6.94534306990243e-05
0.072987 0.000119986865355242
0.072988 0.00181924675226719
0.072989 1.61108685336346e-05
0.07299 -0.000109435927142458
0.072991 0.000378580244540244
0.072992 0.000594188892960457
0.072993 -0.000183197312724665
0.072994 0.000110276746550756
0.072995 -7.88377687362758e-05
0.072996 6.09453860885608e-05
0.072997 -4.92282112084552e-05
0.072998 4.08786118860197e-05
0.072999 -3.45873869709618e-05
0.073 2.96588892571135e-05
0.073001 -2.56878432873134e-05
0.073002 2.24213217897216e-05
0.073003 -1.9692765320022e-05
0.073004 1.73674016949437e-05
0.073005 -1.53453986324008e-05
0.073006 1.35697607684482e-05
0.073007 -1.1998141001356e-05
0.073008 1.05984209061683e-05
0.073009 -9.34579480347707e-06
0.07301 8.22079156267593e-06
0.073011 -7.20789959965998e-06
0.073012 6.29459054757039e-06
0.073013 -5.47061282374862e-06
0.073014 4.7274718646149e-06
0.073015 -4.0580419718153e-06
0.073016 3.45627258017642e-06
0.073017 -2.91696334844865e-06
0.073018 2.43559014738041e-06
0.073019 -2.00816919492951e-06
0.07302 1.6311501381671e-06
0.073021 -1.30133135414514e-06
0.073022 1.01579248909057e-06
0.073023 -7.71840505957902e-07
0.073024 5.66966416569922e-07
0.073025 -3.98810538590853e-07
0.073026 2.65134609235114e-07
0.073027 -1.63799455215804e-07
0.073028 8.36299870872674e-08
0.073029 -1.31914940703197e-08
0.07303 -4.99611221463656e-08
0.073031 1.08254598486615e-07
0.073032 -1.73146181104355e-07
0.073033 2.55166279792703e-07
0.073034 -3.55373799054087e-07
0.073035 4.74875187562014e-07
0.073036 -6.14835825189114e-07
0.073037 7.76494203675915e-07
0.073038 -9.61179543230693e-07
0.073039 1.17033366646678e-06
0.07304 -1.40553818974737e-06
0.073041 1.66854841299551e-06
0.073042 -1.96133572507191e-06
0.073043 2.28614094055262e-06
0.073044 -2.64554181539617e-06
0.073045 3.04253915867008e-06
0.073046 -3.48066762492534e-06
0.073047 3.96413968378669e-06
0.073048 -4.49803480835203e-06
0.073049 5.08855122576638e-06
0.07305 -5.74334565522662e-06
0.073051 6.47199904035369e-06
0.073052 -7.28666633126925e-06
0.073053 8.20300115752568e-06
0.073054 -9.24150143037588e-06
0.073055 1.04295179424981e-05
0.073056 -1.18043414622148e-05
0.073057 1.34181107799654e-05
0.073058 -1.53459321520968e-05
0.073059 1.76999627113414e-05
0.07306 -2.06552831993313e-05
0.073061 2.45009430721333e-05
0.073062 -2.97502849807324e-05
0.073063 3.74101495180546e-05
0.073064 -4.97602371402784e-05
0.073065 7.3291443844921e-05
0.073066 -0.000136770456509327
0.073067 0.000975536608184445
0.073068 0.000191600858501563
0.073069 -8.6620484085603e-05
0.07307 5.56073952407388e-05
0.073071 -4.06535250760497e-05
0.073072 3.17913695888736e-05
0.073073 -2.58899716808145e-05
0.073074 2.16517513222242e-05
0.073075 -1.84421233698321e-05
0.073076 1.59141734110932e-05
0.073077 -1.38623615597829e-05
0.073078 1.21572555816572e-05
0.073079 -1.07133576093072e-05
0.07308 9.4719725456013e-06
0.073081 -8.39150644423143e-06
0.073082 7.44168853159635e-06
0.073083 -6.59998222748607e-06
0.073084 5.84927493745097e-06
0.073085 -5.17634473086311e-06
0.073086 4.57081521713685e-06
0.073087 -4.02442638252928e-06
0.073088 3.53051529187792e-06
0.073089 -3.08363943595613e-06
0.07309 2.67929905722686e-06
0.073091 -2.31372944453437e-06
0.073092 1.98374353236855e-06
0.073093 -1.68661122931627e-06
0.073094 1.41996594667532e-06
0.073095 -1.1817315358217e-06
0.073096 9.70064725724179e-07
0.073097 -7.83309466518961e-07
0.073098 6.19960515621814e-07
0.073099 -4.78634270087436e-07
0.0731 3.58045333045992e-07
0.073101 -2.56987657187999e-07
0.073102 1.74319371475463e-07
0.073103 -1.089505941994e-07
0.073104 5.98336841891081e-08
0.073105 -2.5955495177e-08
0.073106 6.33128518990873e-09
0.073107 0
0.073108 0
0.073109 0
0.07311 0
0.073111 0
0.073112 0
0.073113 0
0.073114 0
0.073115 -5.45425635752887e-09
0.073116 2.2346141848898e-08
0.073117 -5.14796833202035e-08
0.073118 9.36748252785682e-08
0.073119 -1.49770822804851e-07
0.07312 2.20630683011647e-07
0.073121 -3.07146862636895e-07
0.073122 4.10248477282135e-07
0.073123 -5.30910339438057e-07
0.073124 6.70164222282432e-07
0.073125 -8.2911285044688e-07
0.073126 1.00894725605434e-06
0.073127 -1.2109683202436e-06
0.073128 1.43661356395409e-06
0.073129 -1.68749058099355e-06
0.07313 1.96541895613656e-06
0.073131 -2.27248313216224e-06
0.073132 2.61109955804465e-06
0.073133 -2.98410268013514e-06
0.073134 3.39485610412285e-06
0.073135 -3.84739783079591e-06
0.073136 4.34663228713697e-06
0.073137 -4.89858764054833e-06
0.073138 5.51076576795897e-06
0.073139 -6.19262624557193e-06
0.07314 6.95626831755766e-06
0.073141 -7.81741229317099e-06
0.073142 8.79684599071716e-06
0.073143 -9.93426690022873e-06
0.073144 1.12811974444733e-05
0.073145 -1.28943406364417e-05
0.073146 1.48560781657477e-05
0.073147 -1.72912591170335e-05
0.073148 2.03991337131401e-05
0.073149 -2.45191990200708e-05
0.07315 3.02820222908096e-05
0.073151 -3.90080857869733e-05
0.073152 5.40102377090778e-05
0.073153 -8.66374858867084e-05
0.073154 0.000218276292730293
0.073155 0.000395349674861256
0.073156 -9.99139110493616e-05
0.073157 5.51157370059998e-05
0.073158 -3.65437143453976e-05
0.073159 2.60740389032001e-05
0.07316 -1.91257593271071e-05
0.073161 1.39988339025307e-05
0.073162 -9.91381399592544e-06
0.073163 6.45960838334298e-06
0.073164 -3.39523196345482e-06
0.073165 5.66044361058705e-07
0.073166 2.13628658188026e-06
0.073167 -4.79510658151673e-06
0.073168 7.48152569192691e-06
0.073169 -1.02632734408163e-05
0.07317 1.32121986976321e-05
0.073171 -1.64122206896061e-05
0.073172 1.9969604409844e-05
0.073173 -2.40282931899543e-05
0.073174 2.87842410960929e-05
0.073175 -3.45406629751531e-05
0.073176 4.18075464587596e-05
0.073177 -5.14787982701639e-05
0.073178 6.52827044144451e-05
0.073179 -8.70573953801394e-05
0.07318 0.000127391021501855
0.073181 -0.000230122540239235
0.073182 0.00108433291469621
0.073183 0.000410961446671141
0.073184 -0.000173135217516218
0.073185 0.000109780392629006
0.073186 -8.03668666715513e-05
0.073187 6.33811296275203e-05
0.073188 -5.23460668222964e-05
0.073189 4.46398087331643e-05
0.07319 -3.90004911554285e-05
0.073191 3.47472232641278e-05
0.073192 -3.14818412193954e-05
0.073193 2.8957658472895e-05
0.073194 -2.7015553454693e-05
0.073195 2.55450695940893e-05
0.073196 -2.44717043798274e-05
0.073197 2.37513214133132e-05
0.073198 -2.33584637832679e-05
0.073199 2.32831840219641e-05
0.0732 -2.35299773700548e-05
0.073201 2.41185761155813e-05
0.073202 -2.50868172202368e-05
0.073203 2.64963396820859e-05
0.073204 -2.84427447862134e-05
0.073205 3.10735317860247e-05
0.073206 -3.46207038181342e-05
0.073207 3.94633132708511e-05
0.073208 -4.6256863467821e-05
0.073209 5.62298593117771e-05
0.07321 -7.19666637845445e-05
0.073211 9.99527367731973e-05
0.073212 -0.000162275067445223
0.073213 0.000413296120564741
0.073214 0.000870163231160163
0.073215 -0.000223239637349415
0.073216 0.000134941514195256
0.073217 -0.000102796148360793
0.073218 9.02195985028463e-05
0.073219 -9.18924845046963e-05
0.07322 0.000125864031309552
0.073221 0.00194478691718609
0.073222 -3.86422708425573e-05
0.073223 5.3847018935068e-06
0.073224 5.15606908687934e-06
0.073225 -1.02755984607276e-05
0.073226 1.34924048585204e-05
0.073227 -1.59622964913934e-05
0.073228 1.81688775284614e-05
0.073229 -2.03497231399114e-05
0.07323 2.26380296426955e-05
0.073231 -2.51188939570602e-05
0.073232 2.78548921428053e-05
0.073233 -3.08992196559667e-05
0.073234 3.43034509174663e-05
0.073235 -3.81230191237342e-05
0.073236 4.24219998047959e-05
0.073237 -4.72782107973687e-05
0.073238 5.27895150650078e-05
0.073239 -5.90823809197763e-05
0.07324 6.6324236916418e-05
0.073241 -7.47421279841817e-05
0.073242 8.46520523496514e-05
0.073243 -9.65070761084922e-05
0.073244 0.000110980085707715
0.073245 -0.000129114371545516
0.073246 0.000152617293934228
0.073247 -0.000184485613230103
0.073248 0.000230500990149407
0.073249 -0.00030343529996198
0.07325 0.000438175112053695
0.073251 -0.000776125348372767
0.073252 0.00330839763414719
0.073253 0.00148667981062234
0.073254 -0.000601280718601307
0.073255 0.000374488061527049
0.073256 -0.000269928193340945
0.073257 0.000209351946059459
0.073258 -0.000169570590669554
0.073259 0.000141271859933076
0.07326 -0.000119991960758726
0.073261 0.000103318116979791
0.073262 -8.98327498080032e-05
0.073263 7.86540211535663e-05
0.073264 -6.92029197567162e-05
0.073265 6.10838143251257e-05
0.073266 -5.40173648533858e-05
0.073267 4.7800836051139e-05
0.073268 -4.228358457766e-05
0.073269 3.73513544474655e-05
0.07327 -3.29158942259609e-05
0.073271 2.89079020756133e-05
0.073272 -2.52721147945408e-05
0.073273 2.19638145571342e-05
0.073274 -1.89462946486906e-05
0.073275 1.6188986794844e-05
0.073276 -1.36660525431153e-05
0.073277 1.13553043867361e-05
0.073278 -9.23736309547125e-06
0.073279 7.29498431525086e-06
0.07328 -5.512504838918e-06
0.073281 3.87536995919963e-06
0.073282 -2.36970965935704e-06
0.073283 9.81933862681956e-07
0.073284 3.01684413126411e-07
0.073285 -1.49547515976258e-06
0.073286 2.61493653331915e-06
0.073287 -3.67747212980949e-06
0.073288 4.70341524963794e-06
0.073289 -5.71753099538166e-06
0.07329 6.75132947756083e-06
0.073291 -7.84680221863458e-06
0.073292 9.06224686288693e-06
0.073293 -1.0537020385149e-05
0.073294 1.24586620720734e-05
0.073295 -1.50570522738007e-05
0.073296 1.87667584283265e-05
0.073297 -2.45227439106141e-05
0.073298 3.47771765630362e-05
0.073299 -5.86943373394531e-05
0.0733 0.000185192913645237
0.073301 0.000155917381861
0.073302 -5.30614308999224e-05
0.073303 3.08438012529093e-05
0.073304 -2.08348636415093e-05
0.073305 1.49274751208804e-05
0.073306 -1.08675401946923e-05
0.073307 7.77757335355287e-06
0.073308 -5.24324204792156e-06
0.073309 3.04171014524183e-06
0.07331 -1.04074540489673e-06
0.073311 -8.44871091306332e-07
0.073312 2.67443974676434e-06
0.073313 -4.49255595246722e-06
0.073314 6.33562458374831e-06
0.073315 -8.23603676237474e-06
0.073316 1.02251984182444e-05
0.073317 -1.23360896169972e-05
0.073318 1.4605822231076e-05
0.073319 -1.70786154214041e-05
0.07332 1.98096849364491e-05
0.073321 -2.287076529438e-05
0.073322 2.6358444254483e-05
0.073323 -3.0407403025215e-05
0.073324 3.52125225240539e-05
0.073325 -4.1067842821717e-05
0.073326 4.84396999620336e-05
0.073327 -5.81150727582064e-05
0.073328 7.15336940717179e-05
0.073329 -9.16355263089963e-05
0.07333 0.000125448927742233
0.073331 -0.000193859827526277
0.073332 0.000568016487774985
0.073333 0.00141443369930991
0.073334 -0.000284387360451283
0.073335 0.000156481417836314
0.073336 -0.000107008110794442
0.073337 8.06038106608769e-05
0.073338 -6.40838005821347e-05
0.073339 5.27066798968457e-05
0.07334 -4.43497561746159e-05
0.073341 3.79178054495165e-05
0.073342 -3.2789052127114e-05
0.073343 2.85872026665945e-05
0.073344 -2.50703337732185e-05
0.073345 2.20759648234029e-05
0.073346 -1.94910200017268e-05
0.073347 1.7234446147906e-05
0.073348 -1.524667349513e-05
0.073349 1.34829697734612e-05
0.07335 -1.19091068475735e-05
0.073351 1.04984524429664e-05
0.073352 -9.22996855079675e-06
0.073353 8.08680303333147e-06
0.073354 -7.05527904139426e-06
0.073355 6.12415715109863e-06
0.073356 -5.28408819598286e-06
0.073357 4.52720184558547e-06
0.073358 -3.84679339988719e-06
0.073359 3.23708271141773e-06
0.07336 -2.69302680731013e-06
0.073361 2.21017300159103e-06
0.073362 -1.78454289898383e-06
0.073363 1.41254022700519e-06
0.073364 -1.09087723750019e-06
0.073365 8.16515718836856e-07
0.073366 -5.86619607534995e-07
0.073367 3.98516886144661e-07
0.073368 -2.49668973566899e-07
0.073369 1.37646204068495e-07
0.07337 -6.01082867511924e-08
0.073371 1.47888629613813e-08
0.073372 0
0.073373 0
0.073374 0
0.073375 -2.22512681479494e-08
0.073376 9.1163664074129e-08
0.073377 -2.10017308069536e-07
0.073378 3.82157258359982e-07
0.073379 -6.11007352884977e-07
0.07338 9.00088328738113e-07
0.073381 -1.25304106615762e-06
0.073382 1.67365599944564e-06
0.073383 -2.16590998863634e-06
0.073384 2.73401227145922e-06
0.073385 -3.38246154028644e-06
0.073386 4.11611674809037e-06
0.073387 -4.94028498957839e-06
0.073388 5.86083079729071e-06
0.073389 -6.88431253565765e-06
0.07339 8.01815341071928e-06
0.073391 -9.27085714730568e-06
0.073392 1.06522819278276e-05
0.073393 -1.2173991203227e-05
0.073394 1.38497071910212e-05
0.073395 -1.56959033813485e-05
0.073396 1.77325879499802e-05
0.073397 -1.9987914995457e-05
0.073398 2.24748887747664e-05
0.073399 -2.52090106044017e-05
0.0734 2.82369667172555e-05
0.073401 -3.16201579622133e-05
0.073402 3.54405890534964e-05
0.073403 -3.98097911905885e-05
0.073404 4.48827733283781e-05
0.073405 -5.08806522370821e-05
0.073406 5.81257340385945e-05
0.073407 -6.71128765681556e-05
0.073408 7.86430827248463e-05
0.073409 -9.40889117826517e-05
0.07341 0.000116009637581628
0.073411 -0.000149778203288222
0.073412 0.000208894497150228
0.073413 -0.0003396414274013
0.073414 0.000874026009603998
0.073415 0.00163229513187488
0.073416 -0.000430329557106192
0.073417 0.000251231358745067
0.073418 -0.000179519469138246
0.073419 0.000141292600428651
0.07342 -0.00011790622616436
0.073421 0.000102478027159719
0.073422 -9.18933564507225e-05
0.073423 8.45561845113613e-05
0.073424 -7.95857170500507e-05
0.073425 7.64824397501775e-05
0.073426 -7.49762167260736e-05
0.073427 7.49566772878236e-05
0.073428 -7.64485762184911e-05
0.073429 7.96207542453958e-05
0.07343 -8.48338774149895e-05
0.073431 9.27535240518803e-05
0.073432 -0.000104602766536962
0.073433 0.000122766992481996
0.073434 -0.000152458287542928
0.073435 0.000207411891015978
0.073436 -0.000337276155893905
0.073437 0.00345773457365403
0.073438 0.000692456103592791
0.073439 -0.000259902994233564
0.07344 0.000151866676266637
0.073441 -0.00010128948296234
0.073442 6.98358874601076e-05
0.073443 -4.50456693356639e-05
0.073444 1.80679598891378e-05
0.073445 3.65487878352345e-05
0.073446 0.00183949839306604
0.073447 -0.000119101777913311
0.073448 7.52148788080685e-05
0.073449 -5.76740066019173e-05
0.07345 4.73234587866767e-05
0.073451 -4.00939010370397e-05
0.073452 3.45600645545228e-05
0.073453 -3.00790920706842e-05
0.073454 2.63121202733152e-05
0.073455 -2.30825164854065e-05
0.073456 2.02846247693297e-05
0.073457 -1.78316563371688e-05
0.073458 1.56623456554125e-05
0.073459 -1.37318668067307e-05
0.07346 1.20064425308422e-05
0.073461 -1.04599800980024e-05
0.073462 9.07188285073231e-06
0.073463 -7.82557606649078e-06
0.073464 6.70748429257973e-06
0.073465 -5.70630386747458e-06
0.073466 4.81247421088601e-06
0.073467 -4.01778645428736e-06
0.073468 3.31508915297755e-06
0.073469 -2.69806402577225e-06
0.07347 2.16105313186178e-06
0.073471 -1.69892445169233e-06
0.073472 1.30696656791866e-06
0.073473 -9.80805694323769e-07
0.073474 7.1634007799866e-07
0.073475 -5.09688058105853e-07
0.073476 3.57146968118255e-07
0.073477 -2.58700558957938e-07
0.073478 1.74500522081655e-07
0.073479 -6.13655333259199e-08
0.07348 -8.41401462840198e-08
0.073481 2.6547557815077e-07
0.073482 -4.86141139646708e-07
0.073483 7.49698962653995e-07
0.073484 -1.05979676417475e-06
0.073485 1.42019614162235e-06
0.073486 -1.83804277189144e-06
0.073487 2.32033617025859e-06
0.073488 -2.87091900312894e-06
0.073489 3.49394456491658e-06
0.07349 -4.19395240974062e-06
0.073491 4.97596244463228e-06
0.073492 -5.84559240106533e-06
0.073493 6.80920519423537e-06
0.073494 -7.8740948812346e-06
0.073495 9.04872301002418e-06
0.073496 -1.03559526766637e-05
0.073497 1.18217731943474e-05
0.073498 -1.34667595225809e-05
0.073499 1.5315021833815e-05
0.0735 -1.73904300320744e-05
0.073501 1.97221320875047e-05
0.073502 -2.23462874875007e-05
0.073503 2.53085111508066e-05
0.073504 -2.86673925606103e-05
0.073505 3.24996866557008e-05
0.073506 -3.69081849936559e-05
0.073507 4.20340383060743e-05
0.073508 -4.80767811430798e-05
0.073509 5.53283424129891e-05
0.07351 -6.42339644974564e-05
0.073511 7.55086868282418e-05
0.073512 -9.0379206611441e-05
0.073513 0.00011114315153972
0.073514 -0.000142668225261905
0.073515 0.000197392122106171
0.073516 -0.000319445209301441
0.073517 0.000863697320417302
0.073518 0.00111173397636531
0.073519 -0.00031944633118509
0.07352 0.000177388431041173
0.073521 -0.000116269036427051
0.073522 8.10520262611555e-05
0.073523 -5.7200803732813e-05
0.073524 3.91615422011171e-05
0.073525 -2.42919334214851e-05
0.073526 1.10973044419376e-05
0.073527 1.43396298490307e-06
0.073528 -1.41528787427938e-05
0.073529 2.79790117474495e-05
0.07353 -4.41777103344102e-05
0.073531 6.48895532939731e-05
0.073532 -9.44979323374346e-05
0.073533 0.000144300133752168
0.073534 -0.0002570399855672
0.073535 0.000918380930786123
0.073536 0.000442756041631265
0.073537 0.000642962431668728
0.073538 0.00026651770652149
0.073539 -0.000159066071886681
0.07354 0.000116204105454652
0.073541 -9.15159005577478e-05
0.073542 7.50153272416945e-05
0.073543 -6.3026395903482e-05
0.073544 5.38338684406757e-05
0.073545 -4.65182040951075e-05
0.073546 4.05384027455519e-05
0.073547 -3.55539942979581e-05
0.073548 3.13394172909625e-05
0.073549 -2.77390556756673e-05
0.07355 2.46419774089616e-05
0.073551 -2.1966961792212e-05
0.073552 1.96532345340315e-05
0.073553 -1.76545336516921e-05
0.073554 1.59352074216791e-05
0.073555 -1.4467604986169e-05
0.073556 1.32303263752343e-05
0.073557 -1.2207075713928e-05
0.073558 1.13675579111057e-05
0.073559 -1.0687480137699e-05
0.07356 1.01660582617306e-05
0.073561 -9.80717189342739e-06
0.073562 9.62050283052207e-06
0.073563 -9.62362286182989e-06
0.073564 9.84570343834185e-06
0.073565 -1.03342221461358e-05
0.073566 1.11676499685122e-05
0.073567 -1.24811550786816e-05
0.073568 1.45238270835944e-05
0.073569 -1.78037635009698e-05
0.07357 2.3532085110476e-05
0.073571 -3.54595548806802e-05
0.073572 7.37860172820244e-05
0.073573 0.000860131295114393
0.073574 -6.14554894348663e-05
0.073575 3.17450907278323e-05
0.073576 -2.12316232543453e-05
0.073577 1.58142741083842e-05
0.073578 -1.24910554143556e-05
0.073579 1.02392810775628e-05
0.07358 -8.61052098615378e-06
0.073581 7.37862959783896e-06
0.073582 -6.41741852506645e-06
0.073583 5.65110639079997e-06
0.073584 -5.03159011434371e-06
0.073585 4.52700308981977e-06
0.073586 -4.11552327593314e-06
0.073587 3.78182321297252e-06
0.073588 -3.51493727929382e-06
0.073589 3.30693089532582e-06
0.07359 -3.15204486439857e-06
0.073591 3.04613308391375e-06
0.073592 -2.98628866853987e-06
0.073593 2.97059613531453e-06
0.073594 -2.99797201718153e-06
0.073595 3.0680713241905e-06
0.073596 -3.1812470301759e-06
0.073597 3.3385566968115e-06
0.073598 -3.54181599192546e-06
0.073599 3.79370433973853e-06
0.0736 -4.09793431189911e-06
0.073601 4.4595049190426e-06
0.073602 -4.88507161112837e-06
0.073603 5.38348574384573e-06
0.073604 -5.96658924622466e-06
0.073605 6.65040700373224e-06
0.073606 -7.45698126730035e-06
0.073607 8.4172830816756e-06
0.073608 -9.57601112290851e-06
0.073609 1.09998715194004e-05
0.07361 -1.27926832212675e-05
0.073611 1.5124912867541e-05
0.073612 -1.82967597502756e-05
0.073613 2.28870545946672e-05
0.073614 -3.018450156744e-05
0.073615 4.37449354649469e-05
0.073616 -7.82230502960261e-05
0.073617 0.000357908162876574
0.073618 0.000140001933727291
0.073619 -5.81487681716505e-05
0.07362 3.6459720459496e-05
0.073621 -2.63613674558781e-05
0.073622 2.04689523958562e-05
0.073623 -1.65547163995387e-05
0.073624 1.37219182220645e-05
0.073625 -1.15377945480871e-05
0.073626 9.76737515466189e-06
0.073627 -8.27165913235633e-06
0.073628 6.96278970337232e-06
0.073629 -5.78217181589552e-06
0.07363 4.68890069249545e-06
0.073631 -3.65323615977728e-06
0.073632 2.65066416728696e-06
0.073633 -1.66132667463491e-06
0.073634 6.70593624756335e-07
0.073635 3.33968860358698e-07
0.073636 -1.36336840975287e-06
0.073637 2.42776896948102e-06
0.073638 -3.5369625938682e-06
0.073639 4.70078324062187e-06
0.07364 -5.92950270902525e-06
0.073641 7.23424348465098e-06
0.073642 -8.62744340219328e-06
0.073643 1.01234123913355e-05
0.073644 -1.17390330339572e-05
0.073645 1.34946765890511e-05
0.073646 -1.54154390659759e-05
0.073647 1.75328561028631e-05
0.073648 -1.9887345933655e-05
0.073649 2.25317849168805e-05
0.07365 -2.55368949641968e-05
0.073651 2.89996283463789e-05
0.073652 -3.30567108965287e-05
0.073653 3.79074886472023e-05
0.073654 -4.38545242124276e-05
0.073655 5.13804641513437e-05
0.073656 -6.13056700582546e-05
0.073657 7.51467746057236e-05
0.073658 -9.60597009007825e-05
0.073659 0.00013185909804523
0.07366 -0.00020870551501596
0.073661 0.000501606030961341
0.073662 0.00117018099021248
0.073663 -0.000261608900201619
0.073664 0.000142839089983051
0.073665 -9.48051936573922e-05
0.073666 6.77312297593168e-05
0.073667 -4.91429936109558e-05
0.073668 3.38701171961647e-05
0.073669 -1.78118424367182e-05
0.07367 -9.31649593777741e-06
0.073671 0.000274439787662964
0.073672 8.81656522661373e-05
0.073673 -4.94123704252442e-05
0.073674 3.56742033958532e-05
0.073675 -2.75585824540184e-05
0.073676 2.16913476239518e-05
0.073677 -1.69783065084976e-05
0.073678 1.2942543234983e-05
0.073679 -9.3339154500814e-06
0.07368 6.0023188690071e-06
0.073681 -2.84714976328564e-06
0.073682 -2.06183740556494e-07
0.073683 3.21874742943572e-06
0.073684 -6.25835016517982e-06
0.073685 9.39374390590645e-06
0.073686 -1.268644450099e-05
0.073687 1.62082857970417e-05
0.073688 -2.00486365477729e-05
0.073689 2.43249399944768e-05
0.07369 -2.91994186885237e-05
0.073691 3.49073870647853e-05
0.073692 -4.18084963462537e-05
0.073693 5.04865892164057e-05
0.073694 -6.19626795904906e-05
0.073695 7.82060615272107e-05
0.073696 -0.0001035794717409
0.073697 0.000150083769771677
0.073698 -0.000267157478469765
0.073699 0.00121135675583248
0.0737 0.00046731896661116
0.073701 -0.000190363436684375
0.073702 0.000116289526898112
0.073703 -8.12322885891444e-05
0.073704 6.03183594098818e-05
0.073705 -4.60718942510947e-05
0.073706 3.54606340652574e-05
0.073707 -2.70141344291261e-05
0.073708 1.99248179233812e-05
0.073709 -1.37135528104229e-05
0.07371 8.06672619543707e-06
0.073711 -2.74813762038522e-06
0.073712 -2.43685283560941e-06
0.073713 7.66885815681124e-06
0.073714 -1.31381865682499e-05
0.073715 1.90762402798339e-05
0.073716 -2.57985990174578e-05
0.073717 3.37804082403753e-05
0.073718 -4.38066414923073e-05
0.073719 5.73111059182478e-05
0.07372 -7.72642169387966e-05
0.073721 0.000111041176634401
0.073722 -0.00018349649429834
0.073723 0.000464569849332029
0.073724 0.00104575809340804
0.073725 -0.000253406667611798
0.073726 0.000146315571799673
0.073727 -0.000103768647486448
0.073728 8.09634755175179e-05
0.073729 -6.68360529581892e-05
0.07373 5.73387154379984e-05
0.073731 -5.06446380010512e-05
0.073732 4.58142053676703e-05
0.073733 -4.23213104601346e-05
0.073734 3.98562128044389e-05
0.073735 -3.82342993496399e-05
0.073736 3.73512436927269e-05
0.073737 -3.71681319214347e-05
0.073738 3.76971399187154e-05
0.073739 -3.8996699939495e-05
0.07374 4.11792280761918e-05
0.073741 -4.44572058100829e-05
0.073742 4.92216609522616e-05
0.073743 -5.6171267884686e-05
0.073744 6.66485792006911e-05
0.073745 -8.35578134952001e-05
0.073746 0.000114502175612788
0.073747 -0.000187613794402086
0.073748 0.000564332365434916
0.073749 0.000519263473793809
0.07375 -0.000172441985458844
0.073751 0.000101330489320922
0.073752 -7.0461693185549e-05
0.073753 5.30387374376042e-05
0.073754 -4.17024889187611e-05
0.073755 3.36120245286775e-05
0.073756 -2.74377047828312e-05
0.073757 2.24729773037621e-05
0.073758 -1.83060836371801e-05
0.073759 1.46788475616092e-05
0.07376 -1.14187115851492e-05
0.073761 8.40290572257578e-06
0.073762 -5.53789537382715e-06
0.073763 2.74642516678601e-06
0.073764 2.9379634666742e-08
0.073765 -2.84960871243854e-06
0.073766 5.7967566406932e-06
0.073767 -8.97388076856749e-06
0.073768 1.25219859606317e-05
0.073769 -1.66505468398534e-05
0.07377 2.16968584817412e-05
0.073771 -2.82543092169092e-05
0.073772 3.748787342292e-05
0.073773 -5.20611134386069e-05
0.073774 7.97220739520033e-05
0.073775 -0.000156611570998862
0.073776 0.00202380608232872
0.073777 0.000192830970164854
0.073778 -9.18778377840487e-05
0.073779 6.00033972408929e-05
0.07378 -4.42032760637649e-05
0.073781 3.46749535520206e-05
0.073782 -2.82521022552993e-05
0.073783 2.36011900737002e-05
0.073784 -2.00626726944745e-05
0.073785 1.72727070876051e-05
0.073786 -1.50220896629708e-05
0.073787 1.31817483545237e-05
0.073788 -1.16608953042889e-05
0.073789 1.03866979765241e-05
0.07379 -9.30545545243926e-06
0.073791 8.38625743000243e-06
0.073792 -7.60642353720985e-06
0.073793 6.9490785845917e-06
0.073794 -6.42365153047277e-06
0.073795 6.04483621646078e-06
0.073796 -5.80869973149945e-06
0.073797 5.71320773313942e-06
0.073798 -5.75786967778071e-06
0.073799 5.94350087913071e-06
0.0738 -6.27207362820894e-06
0.073801 6.74664029190571e-06
0.073802 -7.37131887337677e-06
0.073803 8.15133736256965e-06
0.073804 -9.09313828517889e-06
0.073805 1.02045499315134e-05
0.073806 -1.1495036546549e-05
0.073807 1.29760471588544e-05
0.073808 -1.46614929261744e-05
0.073809 1.65683977290054e-05
0.07381 -1.87177892666536e-05
0.073811 2.11359332427155e-05
0.073812 -2.38560704652606e-05
0.073813 2.69209125471455e-05
0.073814 -3.03863183546563e-05
0.073815 3.43268744169296e-05
0.073816 -3.88460726319604e-05
0.073817 4.40829165633253e-05
0.073818 -5.02533543461262e-05
0.073819 5.76939552263052e-05
0.07382 -6.69352997318603e-05
0.073821 7.89147325180224e-05
0.073822 -9.54910902177953e-05
0.073823 0.000121043570702133
0.073824 -0.000169331508182915
0.073825 0.00032105743988498
0.073826 0.00104954042521952
0.073827 -9.1259637172876e-05
0.073828 -6.95529249471554e-06
0.073829 6.18560878706336e-05
0.07383 -0.000115923857325161
0.073831 0.000193931553732259
0.073832 -0.000360644494887415
0.073833 0.00122557126251073
0.073834 0.00104947531861775
0.073835 -0.000376592713466877
0.073836 0.000229032637698615
0.073837 -0.000162665206453415
0.073838 0.000124037367586585
0.073839 -9.81973625750017e-05
0.07384 7.92990524993635e-05
0.073841 -6.45728849662517e-05
0.073842 5.25264330888864e-05
0.073843 -4.22735765298068e-05
0.073844 3.32430571192543e-05
0.073845 -2.50357859933453e-05
0.073846 1.73467040179837e-05
0.073847 -9.91572335060305e-06
0.073848 2.48999807929804e-06
0.073849 5.21459030112901e-06
0.07385 -1.35664535528056e-05
0.073851 2.31109554648457e-05
0.073852 -3.47648393507661e-05
0.073853 5.03038406195337e-05
0.073854 -7.39629248378679e-05
0.073855 0.000121343189448538
0.073856 0.00140716985970991
0.073857 0.000293739270950565
0.073858 0.00157741417192451
0.073859 -0.000256456440822208
0.07386 0.00014503764504111
0.073861 -0.000102790300236171
0.073862 8.06552824892287e-05
0.073863 -6.74585952928097e-05
0.073864 5.94644666111339e-05
0.073865 -5.55529444751436e-05
0.073866 5.67384081806953e-05
0.073867 -7.1142270734229e-05
0.073868 0.000319779203101417
0.073869 3.47024220799423e-05
0.07387 -5.75506250562033e-06
0.073871 -1.34849408248924e-06
0.073872 3.96696527385466e-06
0.073873 -5.0475512091353e-06
0.073874 5.47127053679439e-06
0.073875 -5.57895872299766e-06
0.073876 5.54150077695015e-06
0.073877 -5.4487252337745e-06
0.073878 5.35249642792283e-06
0.073879 -5.28587093949553e-06
0.07388 5.27270509054841e-06
0.073881 -5.33318658417494e-06
0.073882 5.48772693825566e-06
0.073883 -5.76059212141807e-06
0.073884 6.18445781719078e-06
0.073885 -6.80756496976462e-06
0.073886 7.70677328735261e-06
0.073887 -9.01433014500077e-06
0.073888 1.09798519210363e-05
0.073889 -1.41378218618489e-05
0.07389 1.98744771575077e-05
0.073891 -3.32403655565548e-05
0.073892 9.86233193341664e-05
0.073893 0.000105604321620912
0.073894 -3.45043427333544e-05
0.073895 2.059782499359e-05
0.073896 -1.46021449681229e-05
0.073897 1.12091239404004e-05
0.073898 -8.98877363722004e-06
0.073899 7.40134544761196e-06
0.0739 -6.1897412495158e-06
0.073901 5.21752918144218e-06
0.073902 -4.40531421647193e-06
0.073903 3.70351661847022e-06
0.073904 -3.07936513294672e-06
0.073905 2.51013335526143e-06
0.073906 -1.97937682065416e-06
0.073907 1.47471881394354e-06
0.073908 -9.86482542277188e-07
0.073909 5.0499527425957e-07
0.07391 -2.19883553619963e-08
0.073911 -4.68108975315e-07
0.073912 9.70391647856852e-07
0.073913 -1.48973243555556e-06
0.073914 2.03100246077786e-06
0.073915 -2.59928080183837e-06
0.073916 3.20007241303137e-06
0.073917 -3.83955368123295e-06
0.073918 4.52486806287783e-06
0.073919 -5.26450095183482e-06
0.07392 6.06877469447461e-06
0.073921 -6.95052434663096e-06
0.073922 7.92604763122198e-06
0.073923 -9.02490076210247e-06
0.073924 1.02843423271744e-05
0.073925 -1.17436556993267e-05
0.073926 1.3457161431947e-05
0.073927 -1.55024917153131e-05
0.073928 1.79926844195109e-05
0.073929 -2.11047306425126e-05
0.07393 2.5134394922761e-05
0.073931 -3.06078768290152e-05
0.073932 3.85613630887682e-05
0.073933 -5.13599147474462e-05
0.073934 7.58235446554424e-05
0.073935 -0.000143107683932823
0.073936 0.00135964435083573
0.073937 0.000178317318184972
0.073938 -8.13254656757482e-05
0.073939 5.13004384964467e-05
0.07394 -3.63917045497517e-05
0.073941 2.72750289973419e-05
0.073942 -2.09690967191739e-05
0.073943 1.62231702838408e-05
0.073944 -1.24177100682796e-05
0.073945 9.20773233186195e-06
0.073946 -6.38241581464896e-06
0.073947 3.79667736570703e-06
0.073948 -1.34353645636066e-06
0.073949 -1.05883996604536e-06
0.07395 3.48359964862362e-06
0.073951 -6.00439659486438e-06
0.073952 8.70454487037192e-06
0.073953 -1.16885762981165e-05
0.073954 1.50997426503752e-05
0.073955 -1.91501070111191e-05
0.073956 2.41777209907945e-05
0.073957 -3.07665422657929e-05
0.073958 4.00292161528793e-05
0.073959 -5.43872568364588e-05
0.07396 8.02897920995895e-05
0.073961 -0.000142431691607087
0.073962 0.000501385271781074
0.073963 0.000383709949534336
0.073964 -0.00014951844998164
0.073965 0.000101283201251859
0.073966 -8.85967825772739e-05
0.073967 0.000113836466580174
0.073968 0.00031012918382079
0.073969 -2.36704458932621e-05
0.07397 5.79482374739632e-06
0.073971 -1.47779029198729e-06
0.073972 6.04203047829834e-07
0.073973 -1.01552056792182e-06
0.073974 2.02467495033032e-06
0.073975 -3.3753027619881e-06
0.073976 4.96943973034082e-06
0.073977 -6.79400496488464e-06
0.073978 8.89350985070367e-06
0.073979 -1.13580506799724e-05
0.07398 1.43496865635535e-05
0.073981 -1.81546385274784e-05
0.073982 2.33078440240329e-05
0.073983 -3.09212129310456e-05
0.073984 4.3733244038144e-05
0.073985 -7.07791322425935e-05
0.073986 0.000169925920559506
0.073987 0.000496853702216766
0.073988 -0.000102975753738997
0.073989 5.79838643198207e-05
0.07399 -4.05713484922978e-05
0.073991 3.13448768693447e-05
0.073992 -2.56657523858572e-05
0.073993 2.18615980789411e-05
0.073994 -1.91832629130097e-05
0.073995 1.72462283391073e-05
0.073996 -1.58341266966255e-05
0.073997 1.48173114634056e-05
0.073998 -1.41149929144391e-05
0.073999 1.36761270950865e-05
0.074 -1.34692478280637e-05
0.074001 1.34769811319226e-05
0.074002 -1.3693285282851e-05
0.074003 1.4114377815237e-05
0.074004 -1.47483665770368e-05
0.074005 1.56253269168237e-05
0.074006 -1.67934702177758e-05
0.074007 1.83278138498713e-05
0.074008 -2.03482802783851e-05
0.074009 2.30473856221043e-05
0.07401 -2.67497078963299e-05
0.074011 3.20498970487606e-05
0.074012 -4.01713469517707e-05
0.074013 5.4082078090148e-05
0.074014 -8.32663851950622e-05
0.074015 0.000183302574029149
0.074016 0.000875475573542755
0.074017 -0.000126978715847058
0.074018 6.80578572293149e-05
0.074019 -4.62206392979304e-05
0.07402 3.48117408127392e-05
0.074021 -2.77854926198948e-05
0.074022 2.3014386983657e-05
0.074023 -1.95583381800622e-05
0.074024 1.69383987762306e-05
0.074025 -1.48854824618674e-05
0.074026 1.3237285982742e-05
0.074027 -1.18954535599705e-05
0.074028 1.07960242243065e-05
0.074029 -9.89168292986555e-06
0.07403 9.14935265780963e-06
0.074031 -8.54568363471707e-06
0.074032 8.06427791958475e-06
0.074033 -7.69396631583768e-06
0.074034 7.42776659401705e-06
0.074035 -7.28061115009054e-06
0.074036 7.27267925835763e-06
0.074037 -7.41045732700907e-06
0.074038 7.70479247746841e-06
0.074039 -8.17214885560833e-06
0.07404 8.83680957323693e-06
0.074041 -9.73469185515348e-06
0.074042 1.09201269801531e-05
0.074043 -1.2478505661576e-05
0.074044 1.45515366801298e-05
0.074045 -1.73925649303891e-05
0.074046 2.14918007677791e-05
0.074047 -2.79945530076778e-05
0.074048 4.03133386529638e-05
0.074049 -7.4855404100736e-05
0.07405 0.00186922182872555
0.074051 6.91264702996236e-05
0.074052 -2.88634346985448e-05
0.074053 1.51108835053406e-05
0.074054 -7.65362305210817e-06
0.074055 2.60286110025584e-06
0.074056 1.32031326963281e-06
0.074057 -4.66780685608149e-06
0.074058 7.71943385890486e-06
0.074059 -1.06409000365727e-05
0.07406 1.35588572036853e-05
0.074061 -1.65804336654631e-05
0.074062 1.98121308311569e-05
0.074063 -2.33753045830469e-05
0.074064 2.74233342718616e-05
0.074065 -3.2165576492342e-05
0.074066 3.79059643477364e-05
0.074067 -4.51115670263745e-05
0.074068 5.45451504154174e-05
0.074069 -6.7546521530091e-05
0.07407 8.67039477745565e-05
0.074071 -0.000117736879648618
0.074072 0.000176233310730695
0.074073 -0.000324837099140812
0.074074 0.00139465332256311
0.074075 0.00072639108738012
0.074076 -0.000313356825445384
0.074077 0.000213324241348346
0.074078 -0.000171395611048327
0.074079 0.000151516332061336
0.07408 -0.000143803466049359
0.074081 0.000145632284542224
0.074082 -0.000158608137500872
0.074083 0.000191435068816434
0.074084 -0.00028176423619712
0.074085 0.00087775212113659
0.074086 0.000439315819137116
0.074087 -0.000135468935598385
0.074088 6.25269513710768e-05
0.074089 -2.82935312746119e-05
0.07409 6.68035748851295e-06
0.074091 1.02062104773456e-05
0.074092 -2.61250546313155e-05
0.074093 4.40677408275428e-05
0.074094 -6.82919541428872e-05
0.074095 0.000108656577489941
0.074096 -0.000202019740406149
0.074097 0.000761126755865615
0.074098 0.000507470736472737
0.074099 -0.000197168805745598
0.0741 0.00012375051776808
0.074101 -9.03469861288243e-05
0.074102 7.09669967609281e-05
0.074103 -5.81448672507349e-05
0.074104 4.89269323887188e-05
0.074105 -4.19084338164471e-05
0.074106 3.63351228057478e-05
0.074107 -3.17728010102935e-05
0.074108 2.79538382793029e-05
0.074109 -2.46984397749767e-05
0.07411 2.18842052919706e-05
0.074111 -1.94251854020111e-05
0.074112 1.72595027322476e-05
0.074113 -1.53417076156762e-05
0.074114 1.36378802339023e-05
0.074115 -1.21400210383543e-05
0.074116 1.08444249039495e-05
0.074117 -9.73346498720671e-06
0.074118 8.79305469391766e-06
0.074119 -8.01187744081335e-06
0.07412 7.3808343270267e-06
0.074121 -6.89265042392015e-06
0.074122 6.54160089283473e-06
0.074123 -6.32333198543393e-06
0.074124 6.23476188786332e-06
0.074125 -6.27405408740247e-06
0.074126 6.4290083936597e-06
0.074127 -6.69003084369874e-06
0.074128 7.06138506811316e-06
0.074129 -7.54927065022889e-06
0.07413 8.16231836001877e-06
0.074131 -8.91230886602118e-06
0.074132 9.8152191282888e-06
0.074133 -1.08927655907312e-05
0.074134 1.21747259283695e-05
0.074135 -1.37025244045072e-05
0.074136 1.55349493283433e-05
0.074137 -1.77576317680306e-05
0.074138 2.04817978638663e-05
0.074139 -2.38928515286674e-05
0.07414 2.83276988009701e-05
0.074141 -3.43865680887958e-05
0.074142 4.32508617242026e-05
0.074143 -5.76078223884529e-05
0.074144 8.51644458538578e-05
0.074145 -0.000160615699684836
0.074146 0.00131211365688527
0.074147 0.000215730084563398
0.074148 -9.96542869620551e-05
0.074149 6.48146733573622e-05
0.07415 -4.80340385605416e-05
0.074151 3.81769137384722e-05
0.074152 -3.17155452240209e-05
0.074153 2.71821298750144e-05
0.074154 -2.38580427259499e-05
0.074155 2.13511442457688e-05
0.074156 -1.94304718642515e-05
0.074157 1.7952384471939e-05
0.074158 -1.68241984264846e-05
0.074159 1.59849442475037e-05
0.07416 -1.53946523882437e-05
0.074161 1.50282293383814e-05
0.074162 -1.4872011969057e-05
0.074163 1.49220562442777e-05
0.074164 -1.51837359094127e-05
0.074165 1.56725661205765e-05
0.074166 -1.64164747065919e-05
0.074167 1.74601497101753e-05
0.074168 -1.8872792207546e-05
0.074169 2.07620113765432e-05
0.07417 -2.32997367817759e-05
0.074171 2.67737277632804e-05
0.074172 -3.16994259158385e-05
0.074173 3.90940272922199e-05
0.074174 -5.12740117953274e-05
0.074175 7.48861506555167e-05
0.074176 -0.000139857035971295
0.074177 0.00113306002545827
0.074178 0.000184867313916897
0.074179 -8.47217658057836e-05
0.07418 5.4606206899355e-05
0.074181 -4.00262279983809e-05
0.074182 3.13780773359495e-05
0.074183 -2.56185090914526e-05
0.074184 2.14663950939199e-05
0.074185 -1.82851010065015e-05
0.074186 1.5732998065006e-05
0.074187 -1.3613910570882e-05
0.074188 1.18056284732679e-05
0.074189 -1.02217904311069e-05
0.07419 8.80235744764599e-06
0.074191 -7.50406104615944e-06
0.074192 6.29469781235995e-06
0.074193 -5.14956971796441e-06
0.074194 4.04917609707687e-06
0.074195 -2.97766295771476e-06
0.074196 1.92174406865989e-06
0.074197 -8.69922105360677e-07
0.074198 -1.88097528308089e-07
0.074199 1.26103366925058e-06
0.0742 -2.35717437119037e-06
0.074201 3.4856021595847e-06
0.074202 -4.65573605585469e-06
0.074203 5.87768513050047e-06
0.074204 -7.16264313423676e-06
0.074205 8.52335423824388e-06
0.074206 -9.97468731462522e-06
0.074207 1.15343681437439e-05
0.074208 -1.3223936889729e-05
0.074209 1.50700238499875e-05
0.07421 -1.71060706664131e-05
0.074211 1.93746623616615e-05
0.074212 -2.1930652306561e-05
0.074213 2.48451562751329e-05
0.074214 -2.82098827718351e-05
0.074215 3.21386760269762e-05
0.074216 -3.67522409407225e-05
0.074217 4.20807942707815e-05
0.074218 -4.75217031636553e-05
0.074219 4.75686981497124e-05
0.07422 0.000149948497237561
0.074221 0.000214035197340815
0.074222 -0.000318648738292719
0.074223 0.00153855212089349
0.074224 0.000477084249836987
0.074225 -0.000201344127193161
0.074226 0.000126335575657596
0.074227 -9.14657742546793e-05
0.074228 7.13304319088116e-05
0.074229 -5.82270188828499e-05
0.07423 4.903942953681e-05
0.074231 -4.22789608070295e-05
0.074232 3.715948058702e-05
0.074233 -3.3249474750886e-05
0.074234 3.03338730619818e-05
0.074235 -2.83854177873907e-05
0.074236 2.76719558659356e-05
0.074237 -2.93513204179671e-05
0.074238 4.02581018898888e-05
0.074239 0.000183516813981663
0.07424 -6.84769537112501e-06
0.074241 -8.76563950023081e-07
0.074242 2.78961769286936e-06
0.074243 -3.17939910036391e-06
0.074244 2.96503589683039e-06
0.074245 -2.4549077409468e-06
0.074246 1.77722559036048e-06
0.074247 -9.91805200702431e-07
0.074248 1.28022012456906e-07
0.074249 7.99911063884157e-07
0.07425 -1.78603506660686e-06
0.074251 2.82925799933616e-06
0.074252 -3.93160691312044e-06
0.074253 5.09730992695997e-06
0.074254 -6.33233326269581e-06
0.074255 7.6441907274844e-06
0.074256 -9.04193559439726e-06
0.074257 1.05362934545039e-05
0.074258 -1.21399234035985e-05
0.074259 1.38678152879783e-05
0.07426 -1.57378489207845e-05
0.074261 1.77699479700204e-05
0.074262 -1.9988906955514e-05
0.074263 2.24273629906504e-05
0.074264 -2.51400362854695e-05
0.074265 2.81912325122811e-05
0.074266 -3.16457717544571e-05
0.074267 3.55897279826564e-05
0.074268 -4.01397035800656e-05
0.074269 4.54574021576691e-05
0.07427 -5.17733986901429e-05
0.074271 5.94084735875715e-05
0.074272 -6.8863864092792e-05
0.074273 8.09815200284463e-05
0.074274 -9.72186661752012e-05
0.074275 0.000120330346799082
0.074276 -0.000156219956456933
0.074277 0.000220218003088801
0.074278 -0.000368357164312676
0.074279 0.0010990814442906
0.07428 0.00113640729002524
0.074281 -0.000374798030949929
0.074282 0.000224479792202402
0.074283 -0.000160223767610602
0.074284 0.000124615722088735
0.074285 -0.000102066805872179
0.074286 8.65992260941687e-05
0.074287 -7.54325347907869e-05
0.074288 6.71018170826861e-05
0.074289 -6.07656311299173e-05
0.07429 5.5909985509808e-05
0.074291 -5.22072088870831e-05
0.074292 4.9443036149064e-05
0.074293 -4.74766799424693e-05
0.074294 4.62181779879628e-05
0.074295 -4.56155267449951e-05
0.074296 4.56479093468207e-05
0.074297 -4.63232729528898e-05
0.074298 4.76796870727194e-05
0.074299 -4.9790862052734e-05
0.0743 5.27773236908276e-05
0.074301 -5.68265379316742e-05
0.074302 6.22287556177693e-05
0.074303 -6.94428696535665e-05
0.074304 7.92244960586809e-05
0.074305 -9.28963272231275e-05
0.074306 0.000112982791799787
0.074307 -0.000144951021415052
0.074308 0.000203225687767904
0.074309 -0.000342175106165411
0.07431 0.00110534011436341
0.074311 0.00088131526463352
0.074312 -0.000311134744550694
0.074313 0.000186049285162606
0.074314 0.000187692412919841
0.074315 0.000105783916497113
0.074316 -8.44837497779138e-05
0.074317 6.99741917234307e-05
0.074318 -5.92156095791948e-05
0.074319 5.08291163039452e-05
0.07432 -4.40760333259014e-05
0.074321 3.85166563738137e-05
0.074322 -3.38490623734834e-05
0.074323 2.98694082362523e-05
0.074324 -2.64351505042854e-05
0.074325 2.34329224028554e-05
0.074326 -2.07752604540665e-05
0.074327 1.84036394821637e-05
0.074328 -1.62727880645042e-05
0.074329 1.43470171087432e-05
0.07433 -1.25976611111513e-05
0.074331 1.100124123216e-05
0.074332 -9.53809943315236e-06
0.074333 8.19133229086649e-06
0.074334 -6.94589386199103e-06
0.074335 5.78774705988213e-06
0.074336 -4.70291753588957e-06
0.074337 3.67621743241219e-06
0.074338 -2.68918332110759e-06
0.074339 1.71619187382436e-06
0.07434 -7.16057783066188e-07
0.074341 -3.89065058344531e-07
0.074342 1.77806113492618e-06
0.074343 -3.99654284367915e-06
0.074344 9.94609993214152e-06
0.074345 0.000140445177673837
0.074346 -9.33088012908398e-06
0.074347 4.84877385863785e-06
0.074348 -3.34253880519098e-06
0.074349 2.74295871337833e-06
0.07435 -2.64861677345272e-06
0.074351 2.95934516958383e-06
0.074352 -3.71102346637634e-06
0.074353 5.08318664166837e-06
0.074354 -7.45785947795784e-06
0.074355 1.16546816445681e-05
0.074356 -1.96494564572439e-05
0.074357 3.7369243803847e-05
0.074358 -9.25192099484317e-05
0.074359 0.00112313286525437
0.07436 0.000221945954750072
0.074361 -0.000149461457906474
0.074362 0.000153339893882802
0.074363 -0.000213182421025293
0.074364 0.000572474817125752
0.074365 0.000536468035302359
0.074366 -0.000173269304438215
0.074367 0.00010343402103355
0.074368 -7.51682607524212e-05
0.074369 6.06761769401928e-05
0.07437 -5.24698044624839e-05
0.074371 4.7735017204684e-05
0.074372 -4.52173220492966e-05
0.074373 4.43165742306224e-05
0.074374 -4.47655928997526e-05
0.074375 4.65103652439834e-05
0.074376 -4.96835574753989e-05
0.074377 5.46497630792014e-05
0.074378 -6.21568195493465e-05
0.074379 7.37323241817763e-05
0.07438 -9.28228028131905e-05
0.074381 0.000128908308145214
0.074382 -0.000220449223631054
0.074383 0.000900513847504304
0.074384 0.000396992582700656
0.074385 -0.000156030252036
0.074386 9.42458849253837e-05
0.074387 -6.57005881085744e-05
0.074388 4.90551875451943e-05
0.074389 -3.7981879481931e-05
0.07439 2.99360769004956e-05
0.074391 -2.36935784803453e-05
0.074392 1.85886029636823e-05
0.074393 -1.42232455783206e-05
0.074394 1.03392461849865e-05
0.074395 -6.75440823854256e-06
0.074396 3.32732611888611e-06
0.074397 6.5137360910092e-08
0.074398 -3.54553255119579e-06
0.074399 7.24788918271989e-06
0.0744 -1.1353762728362e-05
0.074401 1.61347195309061e-05
0.074402 -2.20235538911476e-05
0.074403 2.9804412082742e-05
0.074404 -4.10933728833765e-05
0.074405 5.98731391799417e-05
0.074406 -9.94926904336407e-05
0.074407 0.000249356542696565
0.074408 0.000604733990411943
0.074409 -0.000140628933592522
0.07441 8.02464515143289e-05
0.074411 -5.62463292856134e-05
0.074412 4.32815835494307e-05
0.074413 -3.51458430100799e-05
0.074414 2.95754427799677e-05
0.074415 -2.55481961231449e-05
0.074416 2.25355904107766e-05
0.074417 -2.0237639999449e-05
0.074418 1.84723095962685e-05
0.074419 -1.71237632764587e-05
0.07442 1.61159928139183e-05
0.074421 -1.53985167511777e-05
0.074422 1.49383106995951e-05
0.074423 -1.47152162214023e-05
0.074424 1.47089512688859e-05
0.074425 -1.4909726890623e-05
0.074426 1.53284735846982e-05
0.074427 -1.59873512965733e-05
0.074428 1.69230740816559e-05
0.074429 -1.81929441282802e-05
0.07443 1.98855836226424e-05
0.074431 -2.21405358083503e-05
0.074432 2.51860363360361e-05
0.074433 -2.94176260888164e-05
0.074434 3.5579872080708e-05
0.074435 -4.52524507871711e-05
0.074436 6.24647933037472e-05
0.074437 -0.000101425118752489
0.074438 0.000273707134127758
0.074439 0.000385056458087117
0.07444 -0.000111759964606808
0.074441 6.48986673382164e-05
0.074442 -4.54165672231086e-05
0.074443 3.47257801625561e-05
0.074444 -2.79716801533128e-05
0.074445 2.33301672499371e-05
0.074446 -1.99638243634586e-05
0.074447 1.74356026948554e-05
0.074448 -1.55268681010016e-05
0.074449 1.41182717205755e-05
0.07445 -1.31156345945787e-05
0.074451 1.2457771920979e-05
0.074452 -1.2104347889225e-05
0.074453 1.20288286925297e-05
0.074454 -1.22142299302679e-05
0.074455 1.26370447881382e-05
0.074456 -1.3277728731736e-05
0.074457 1.41337371303231e-05
0.074458 -1.52061313522059e-05
0.074459 1.64992906482107e-05
0.07446 -1.80208748894703e-05
0.074461 1.9782013355979e-05
0.074462 -2.17977234140753e-05
0.074463 2.40875901465003e-05
0.074464 -2.66767692700481e-05
0.074465 2.95974172712446e-05
0.074466 -3.2890713623178e-05
0.074467 3.66097349585736e-05
0.074468 -4.08235961405976e-05
0.074469 4.56235365025725e-05
0.07447 -5.11320948525426e-05
0.074471 5.751737546435e-05
0.074472 -6.50160714741866e-05
0.074473 7.39723280300395e-05
0.074474 -8.49070343539053e-05
0.074475 9.8650057962105e-05
0.074476 -0.000116615396872813
0.074477 0.000141442845878137
0.074478 -0.000178750383999942
0.074479 0.000243192257282478
0.07448 -0.000390125207016919
0.074481 0.00120690820362925
0.074482 0.000717827917679588
0.074483 -0.000187067425060513
0.074484 3.5487290827932e-05
0.074485 8.21007180952217e-05
0.074486 -0.000267908944793134
0.074487 0.00106532737127929
0.074488 0.00137449248692401
0.074489 -0.00052177920714769
0.07449 0.000360323243553945
0.074491 -0.000301895427511935
0.074492 0.000289553563560685
0.074493 -0.00032852943114228
0.074494 0.000548873682206415
0.074495 0.00160679455952355
0.074496 -0.000203221845738642
0.074497 8.37570901663742e-05
0.074498 -4.40746374699857e-05
0.074499 2.64627600665854e-05
0.0745 -1.77705360738168e-05
0.074501 1.34342397918249e-05
0.074502 -1.14880688103345e-05
0.074503 1.09653955935199e-05
0.074504 -1.13475936774548e-05
0.074505 1.23400266718706e-05
0.074506 -1.37699291036156e-05
0.074507 1.55358536437758e-05
0.074508 -1.75811969636853e-05
0.074509 1.9879963245691e-05
0.07451 -2.2429307146826e-05
0.074511 2.52462708630612e-05
0.074512 -2.83675787502156e-05
0.074513 3.18522314581772e-05
0.074514 -3.57873731869815e-05
0.074515 4.02988045641386e-05
0.074516 -4.55689914842464e-05
0.074517 5.18682800438094e-05
0.074518 -5.96111565819628e-05
0.074519 6.94637618965447e-05
0.07452 -8.25661246737913e-05
0.074521 0.000101042070592011
0.074522 -0.000129367806168854
0.074523 0.00017877374586988
0.074524 -0.00028783223071638
0.074525 0.000736645116544805
0.074526 0.00130726594025538
0.074527 -0.000342941182621747
0.074528 0.000196003665622706
0.074529 -0.000136285777763884
0.07453 0.000103772476908478
0.074531 -8.32482483644145e-05
0.074532 6.907236326477e-05
0.074533 -5.86736568091539e-05
0.074534 5.0714543723369e-05
0.074535 -4.4445298116361e-05
0.074536 3.94121371052015e-05
0.074537 -3.53138732469919e-05
0.074538 3.19485866917604e-05
0.074539 -2.91765944961519e-05
0.07454 2.68989329650357e-05
0.074541 -2.50442946139232e-05
0.074542 2.35608163581533e-05
0.074543 -2.24107805142502e-05
0.074544 2.15671406371927e-05
0.074545 -2.10112415793776e-05
0.074546 2.07313615612842e-05
0.074547 -2.07218582007394e-05
0.074548 2.09827993556593e-05
0.074549 -2.15200306371955e-05
0.07455 2.23456918823273e-05
0.074551 -2.34792585260685e-05
0.074552 2.49492656730155e-05
0.074553 -2.67959942942119e-05
0.074554 2.90755972519188e-05
0.074555 -3.18664873156673e-05
0.074556 3.52794399399339e-05
0.074557 -3.94740790057763e-05
0.074558 4.46868922397404e-05
0.074559 -5.12813189411542e-05
0.07456 5.98193174691815e-05
0.074561 -7.1279860410286e-05
0.074562 8.75356297013273e-05
0.074563 -0.00011252679138669
0.074564 0.000156177274577435
0.074565 -0.00025264492559358
0.074566 0.000649999594549215
0.074567 0.0011605963641086
0.074568 -0.00030676243082095
0.074569 0.000176982008754329
0.07457 -0.000124544967846311
0.074571 9.62950034533125e-05
0.074572 -7.87566782595417e-05
0.074573 6.69358635924244e-05
0.074574 -5.855798238521e-05
0.074575 5.24419775231771e-05
0.074576 -4.79264356429478e-05
0.074577 4.46155837383895e-05
0.074578 -4.22537282490464e-05
0.074579 4.06752529332584e-05
0.07458 -3.97724176634062e-05
0.074581 3.94770955974358e-05
0.074582 -3.97502769456952e-05
0.074583 4.0576266935626e-05
0.074584 -4.19600423366311e-05
0.074585 4.39270848712392e-05
0.074586 -4.65255829899656e-05
0.074587 4.98314116528625e-05
0.074588 -5.39569521625162e-05
0.074589 5.90658594804409e-05
0.07459 -6.53978107235998e-05
0.074591 7.33111515550517e-05
0.074592 -8.3359814684795e-05
0.074593 9.64409081514059e-05
0.074594 -0.000114101770156786
0.074595 0.000139251046492705
0.074596 -0.000178067690456543
0.074597 0.000246381360051106
0.074598 -0.000400572168299977
0.074599 0.00109919676267543
0.0746 0.00138527171513657
0.074601 -0.000409634966358424
0.074602 0.00023302970756591
0.074603 -0.000157602312708976
0.074604 0.00011473066583621
0.074605 -8.62239745118128e-05
0.074606 6.5123159531971e-05
0.074607 -4.81271283860402e-05
0.074608 3.33557520932137e-05
0.074609 -1.94759272257735e-05
0.07461 5.24924705672199e-06
0.074611 1.09334906923921e-05
0.074612 -3.19632722447581e-05
0.074613 6.48795474918846e-05
0.074614 -0.000135063675949281
0.074615 0.000473586786069124
0.074616 0.000506282603617336
0.074617 -0.000182095396250839
0.074618 0.000114403291067899
0.074619 -8.3985727841766e-05
0.07462 6.61817515410544e-05
0.074621 -5.42268504476371e-05
0.074622 4.55061314250409e-05
0.074623 -3.87923644533806e-05
0.074624 3.3431573740113e-05
0.074625 -2.90423345481107e-05
0.074626 2.53866096292759e-05
0.074627 -2.23078204198228e-05
0.074628 1.96985538408469e-05
0.074629 -1.74825680515011e-05
0.07463 1.56042139694767e-05
0.074631 -1.40219381288412e-05
0.074632 1.27041474372545e-05
0.074633 -1.16265020442981e-05
0.074634 1.07701069515999e-05
0.074635 -1.01202917154128e-05
0.074636 9.665791382833e-06
0.074637 -9.3982151646883e-06
0.074638 9.30537873820696e-06
0.074639 -9.37692089407919e-06
0.07464 9.58774518520067e-06
0.074641 -9.91782619405877e-06
0.074642 1.03746472655085e-05
0.074643 -1.09694399236543e-05
0.074644 1.17182631691667e-05
0.074645 -1.26436373821384e-05
0.074646 1.37639229371243e-05
0.074647 -1.51090197124501e-05
0.074648 1.67402870317131e-05
0.074649 -1.87483289416934e-05
0.07465 2.12708098488238e-05
0.074651 -2.45251666112231e-05
0.074652 2.88730469751649e-05
0.074653 -3.49592199205775e-05
0.074654 4.40492054076579e-05
0.074655 -5.90008837269075e-05
0.074656 8.78817017784592e-05
0.074657 -0.000165801328272005
0.074658 0.00104930641516152
0.074659 0.000264784220802221
0.07466 -0.000123383328917008
0.074661 8.36591581944646e-05
0.074662 -6.55347847956488e-05
0.074663 5.56360776306564e-05
0.074664 -4.98260026554122e-05
0.074665 4.64215316623342e-05
0.074666 -4.46283000765883e-05
0.074667 4.40453402224015e-05
0.074668 -4.44777564737625e-05
0.074669 4.58610983064344e-05
0.07467 -4.82371491981416e-05
0.074671 5.17647305748873e-05
0.074672 -5.67730644517797e-05
0.074673 6.389909474709e-05
0.074674 -7.44460873571298e-05
0.074675 9.14843811564521e-05
0.074676 -0.000124400234804632
0.074677 0.000223442742268452
0.074678 0.00186418523810327
0.074679 -9.46726659235509e-05
0.07468 1.24737411953385e-05
0.074681 2.80201998136344e-05
0.074682 -6.52986361730098e-05
0.074683 0.000118805940955212
0.074684 -0.0002417853392939
0.074685 0.00127590798315043
0.074686 0.000465813754095487
0.074687 -0.000204509734845296
0.074688 0.00013237197754215
0.074689 -9.78963290508845e-05
0.07469 7.73667663526191e-05
0.074691 -6.35634201640075e-05
0.074692 5.35355155593001e-05
0.074693 -4.5848700096865e-05
0.074694 3.97202844559716e-05
0.074695 -3.46862773356377e-05
0.074696 3.0453936871269e-05
0.074697 -2.68293932562962e-05
0.074698 2.36791868945623e-05
0.074699 -2.0916274269861e-05
0.0747 1.8478479656196e-05
0.074701 -1.6313052698713e-05
0.074702 1.43796358417513e-05
0.074703 -1.26467944483886e-05
0.074704 1.10896438167247e-05
0.074705 -9.68818769987898e-06
0.074706 8.42613068309039e-06
0.074707 -7.2900136215544e-06
0.074708 6.26857399008665e-06
0.074709 -5.35226579453733e-06
0.07471 4.53289463456998e-06
0.074711 -3.80333717386261e-06
0.074712 3.15732337304231e-06
0.074713 -2.5892660099729e-06
0.074714 2.09412626468941e-06
0.074715 -1.66730712262008e-06
0.074716 1.30456846210556e-06
0.074717 -1.0108833041727e-06
0.074718 7.86013408214357e-07
0.074719 -6.22087275301452e-07
0.07472 5.18033961454482e-07
0.074721 -4.72923421061173e-07
0.074722 4.85952757821265e-07
0.074723 -5.56438728503073e-07
0.074724 6.8381616159261e-07
0.074725 -8.67642193019062e-07
0.074726 1.09501093283514e-06
0.074727 -1.35445028176914e-06
0.074728 1.64787392216895e-06
0.074729 -1.97736856478435e-06
0.07473 2.34523627899119e-06
0.074731 -2.75404726670893e-06
0.074732 3.20670595272648e-06
0.074733 -3.7065342248035e-06
0.074734 4.25737699672994e-06
0.074735 -4.86373716018054e-06
0.074736 5.53094970209152e-06
0.074737 -6.26540870598402e-06
0.074738 7.07486678172338e-06
0.074739 -7.96883523531573e-06
0.07474 8.95912674571707e-06
0.074741 -1.0060603420356e-05
0.074742 1.12744643804904e-05
0.074743 -1.26057720930954e-05
0.074744 1.40842558287351e-05
0.074745 -1.57507261590095e-05
0.074746 1.76622307498681e-05
0.074747 -1.99003583195005e-05
0.074748 2.25851876285372e-05
0.074749 -2.58999291417616e-05
0.07475 3.01372178355345e-05
0.074751 -3.57930474690549e-05
0.074752 4.37766823092377e-05
0.074753 -5.59516169602895e-05
0.074754 7.68213702718283e-05
0.074755 -0.000120732480235349
0.074756 0.000271057494945618
0.074757 0.0014103322489052
0.074758 -0.000203687514204714
0.074759 0.000113420710912425
0.07476 -8.07906571629416e-05
0.074761 6.43901270785858e-05
0.074762 -5.48875366173079e-05
0.074763 4.90159671268364e-05
0.074764 -4.53450419801165e-05
0.074765 4.31619590750758e-05
0.074766 -4.20839340612888e-05
0.074767 4.19018774776537e-05
0.074768 -4.25105640873115e-05
0.074769 4.38768362424122e-05
0.07477 -4.60276835154491e-05
0.074771 4.90517885971812e-05
0.074772 -5.31142607007073e-05
0.074773 5.84898041250606e-05
0.074774 -6.56284831775973e-05
0.074775 7.5288157116896e-05
0.074776 -8.8820573506048e-05
0.074777 0.000108862007081955
0.074778 -0.000141294399195688
0.074779 0.000202400490979115
0.07478 -0.000359935005216564
0.074781 0.00170754001695482
0.074782 0.000613264729164312
0.074783 -0.000256574466408806
0.074784 0.000160707031538367
0.074785 -0.000115892220599277
0.074786 8.96811623080169e-05
0.074787 -7.22207633368111e-05
0.074788 5.94134499443793e-05
0.074789 -4.90422934466544e-05
0.07479 3.91395057723691e-05
0.074791 -2.4210678918576e-05
0.074792 0.000414306568890566
0.074793 -5.16432773773645e-05
0.074794 4.06431136950618e-05
0.074795 -3.56540763100995e-05
0.074796 3.27037902139395e-05
0.074797 -3.10704195854299e-05
0.074798 3.07505227319113e-05
0.074799 -3.23159131596713e-05
0.0748 3.78315056441488e-05
0.074801 -5.7603492634544e-05
0.074802 0.0011892009383443
0.074803 3.69373640247502e-05
0.074804 -1.30996404590307e-05
0.074805 5.90204409812193e-06
0.074806 -2.5917714654334e-06
0.074807 7.27829588380695e-07
0.074808 4.86082703644101e-07
0.074809 -1.38600370459342e-06
0.07481 2.13809973213579e-06
0.074811 -2.83434633467929e-06
0.074812 3.53054512885429e-06
0.074813 -4.26359833547367e-06
0.074814 5.06025441338073e-06
0.074815 -5.94201024257652e-06
0.074816 6.92819536228731e-06
0.074817 -8.03822135493436e-06
0.074818 9.29355017189129e-06
0.074819 -1.07197739657441e-05
0.07482 1.23491859307371e-05
0.074821 -1.4224332640544e-05
0.074822 1.63862460409492e-05
0.074823 -1.89016452586219e-05
0.074824 2.18931138017048e-05
0.074825 -2.55459010983653e-05
0.074826 3.01545699647842e-05
0.074827 -3.62308623376399e-05
0.074828 4.47074612994584e-05
0.074829 -5.74836232600281e-05
0.07483 7.92127047117969e-05
0.074831 -0.000125143484922008
0.074832 0.000291205948352769
0.074833 0.000907468773627884
0.074834 -0.000175077466803646
0.074835 9.55875945722887e-05
0.074836 -6.46873810104213e-05
0.074837 4.79939804428138e-05
0.074838 -3.73557123090792e-05
0.074839 2.98423026024118e-05
0.07484 -2.41483716801532e-05
0.074841 1.96050968826968e-05
0.074842 -1.58273569272125e-05
0.074843 1.25771769562897e-05
0.074844 -9.69900142668654e-06
0.074845 7.08723861524858e-06
0.074846 -4.66565961606751e-06
0.074847 2.3763474302835e-06
0.074848 -1.72767019207147e-07
0.074849 -1.98490470283591e-06
0.07485 4.13322518475317e-06
0.074851 -6.30834823764634e-06
0.074852 8.54876330119387e-06
0.074853 -1.08983298449118e-05
0.074854 1.34100932577762e-05
0.074855 -1.61515751611173e-05
0.074856 1.92126642743359e-05
0.074857 -2.2718102392875e-05
0.074858 2.6848346707347e-05
0.074859 -3.18764713394825e-05
0.07486 3.82378495287494e-05
0.074861 -4.66726826881686e-05
0.074862 5.85490635463039e-05
0.074863 -7.67045984865787e-05
0.074864 0.000108131410487318
0.074865 -0.000175919089814707
0.074866 0.000428031675400056
0.074867 0.00127870854771219
0.074868 -0.000273095797275137
0.074869 0.000159916883026666
0.07487 -0.000117562771424729
0.074871 9.65736459326945e-05
0.074872 -8.52991580044604e-05
0.074873 7.9804097437743e-05
0.074874 -7.87834095076696e-05
0.074875 8.2455344807857e-05
0.074876 -9.2936476841428e-05
0.074877 0.000117235951870304
0.074878 -0.000185316372962003
0.074879 0.000746761915679488
0.07488 0.000277467990109062
0.074881 -0.000106309384668746
0.074882 6.26399140224567e-05
0.074883 -4.31987394424437e-05
0.074884 3.24699911434217e-05
0.074885 -2.58251908285191e-05
0.074886 2.14061336974618e-05
0.074887 -1.83262171104753e-05
0.074888 1.61114490124438e-05
0.074889 -1.44872312517788e-05
0.07489 1.3284825394649e-05
0.074891 -1.23959067321704e-05
0.074892 1.17486953233104e-05
0.074893 -1.12946353729547e-05
0.074894 1.1000601760356e-05
0.074895 -1.08441778988885e-05
0.074896 1.08107335250741e-05
0.074897 -1.08916155354074e-05
0.074898 1.10830718718126e-05
0.074899 -1.13857008901992e-05
0.0749 1.18043251364707e-05
0.074901 -1.23548227397074e-05
0.074902 1.30589321170324e-05
0.074903 -1.39386802978573e-05
0.074904 1.50247440521063e-05
0.074905 -1.63598510730715e-05
0.074906 1.80042910776616e-05
0.074907 -2.00575679767345e-05
0.074908 2.26605840793422e-05
0.074909 -2.60130382224809e-05
0.07491 3.04438272604685e-05
0.074911 -3.65338357346639e-05
0.074912 4.5412113325342e-05
0.074913 -5.95988638968535e-05
0.074914 8.60964015367922e-05
0.074915 -0.000154316623132732
0.074916 0.000764267104902378
0.074917 0.00025075119643383
0.074918 -0.000104980983869558
0.074919 6.46737277583826e-05
0.07492 -4.54183176463559e-05
0.074921 3.38897991219978e-05
0.074922 -2.60260592986968e-05
0.074923 2.01674227385742e-05
0.074924 -1.55052494517297e-05
0.074925 1.15897982141422e-05
0.074926 -8.1454687791585e-06
0.074927 4.9908413442295e-06
0.074928 -1.99227272863355e-06
0.074929 -9.6065254553261e-07
0.07493 3.97210739429911e-06
0.074931 -7.15524791059225e-06
0.074932 1.06505427210392e-05
0.074933 -1.46539705661805e-05
0.074934 1.94685129815459e-05
0.074935 -2.56115434991729e-05
0.074936 3.4071024959016e-05
0.074937 -4.70303825572114e-05
0.074938 7.05106261849303e-05
0.074939 -0.000129533320374954
0.07494 0.000627852981167698
0.074941 0.000228166332615583
0.074942 -9.5756243039663e-05
0.074943 5.96754575516226e-05
0.074944 -4.24825496230115e-05
0.074945 3.22041409262948e-05
0.074946 -2.52188163056931e-05
0.074947 2.0053291958977e-05
0.074948 -1.59925986716078e-05
0.074949 1.26449406979435e-05
0.07495 -9.77444170116873e-06
0.074951 7.22688234785961e-06
0.074952 -4.89269417317662e-06
0.074953 2.68633312738334e-06
0.074954 -5.33042890829813e-07
0.074955 -1.64159584607863e-06
0.074956 3.92253935957796e-06
0.074957 -6.42738090074893e-06
0.074958 9.32364595674083e-06
0.074959 -1.28716519702366e-05
0.07496 1.75439477178351e-05
0.074961 -2.43192945354406e-05
0.074962 3.56394899871227e-05
0.074963 -5.98328839592227e-05
0.074964 0.00015605820338278
0.074965 0.000304041843576045
0.074966 -7.85639290593937e-05
0.074967 4.51796186966594e-05
0.074968 -3.15322700875607e-05
0.074969 2.40110370753086e-05
0.07497 -1.91923841949465e-05
0.074971 1.58107442703248e-05
0.074972 -1.32893595011348e-05
0.074973 1.13275661755194e-05
0.074974 -9.75308301471307e-06
0.074975 8.45997052989701e-06
0.074976 -7.37939827518101e-06
0.074977 6.46461667086169e-06
0.074978 -5.68268292891792e-06
0.074979 5.00964575317495e-06
0.07498 -4.42761146898179e-06
0.074981 3.91658468135946e-06
0.074982 -3.46019700388407e-06
0.074983 3.05085643066242e-06
0.074984 -2.68255658350931e-06
0.074985 2.35047944838751e-06
0.074986 -2.05070974256314e-06
0.074987 1.7800259833901e-06
0.074988 -1.53574529976773e-06
0.074989 1.31560657185984e-06
0.07499 -1.11768134982021e-06
0.074991 9.40305205114602e-07
0.074992 -7.8202431648903e-07
0.074993 6.41553558707865e-07
0.074994 -5.17743378425201e-07
0.074995 4.09553456209643e-07
0.074996 -3.16031663041183e-07
0.074997 2.36297187038739e-07
0.074998 -1.69526974311438e-07
0.074999 1.14944825579791e-07
0.075 -7.18126375080569e-08
0.075001 3.94233884197452e-08
0.075002 -1.70955520362892e-08
0.075003 4.16868707471529e-09
0.075004 0
0.075005 0
0.075006 0
0.075007 0
0.075008 0
0.075009 0
0.07501 0
0.075011 0
0.075012 -1.2248932538091e-08
0.075013 5.01984306153609e-08
0.075014 -1.38070323754224e-07
0.075015 3.02310607396214e-07
0.075016 -5.48160022787737e-07
0.075017 8.80988559538604e-07
0.075018 -1.30632389740877e-06
0.075019 1.82988790881971e-06
0.07502 -2.45764288114426e-06
0.075021 3.19584952221482e-06
0.075022 -4.05113933760368e-06
0.075023 5.03060465543588e-06
0.075024 -6.14191048127522e-06
0.075025 7.39343357268956e-06
0.075026 -8.79443574504156e-06
0.075027 1.03552806215099e-05
0.075028 -1.20877060608964e-05
0.075029 1.40051686898413e-05
0.07503 -1.61232828607388e-05
0.075031 1.84603847577548e-05
0.075032 -2.10382645264675e-05
0.075033 2.38831271721631e-05
0.075034 -2.70268697201362e-05
0.075035 3.05088029661357e-05
0.075036 -3.43780098591223e-05
0.075037 3.86966344156702e-05
0.075038 -4.35647853557506e-05
0.075039 4.91091040158551e-05
0.07504 -5.54717915603918e-05
0.075041 6.28455929347506e-05
0.075042 -7.14989584700872e-05
0.075043 8.18180518413888e-05
0.075044 -9.43806670253709e-05
0.075045 0.000110095104219255
0.075046 -0.000130484074867611
0.075047 0.000158334806569264
0.075048 -0.000199449269950428
0.075049 0.000268715998942597
0.07505 -0.000423900203826587
0.075051 0.00171381475769194
0.075052 -2.68694397807583e-06
0.075053 0.00107813676095756
0.075054 0.00116359381762873
0.075055 -0.000440079230705548
0.075056 0.000273700277970253
0.075057 -0.00019592510796343
0.075058 0.00014938644251689
0.075059 -0.000117592401928397
0.07506 9.39270879716992e-05
0.075061 -7.51994163928012e-05
0.075062 5.96620179610983e-05
0.075063 -4.62476562604414e-05
0.075064 3.42525628091649e-05
0.075065 -2.31706139994584e-05
0.075066 1.2599605851256e-05
0.075067 -2.17929889786352e-06
0.075068 -8.46002868000019e-06
0.075069 1.97545027313703e-05
0.07507 -3.228888915468e-05
0.075071 4.69410559059249e-05
0.075072 -6.51752625926923e-05
0.075073 8.97241499597813e-05
0.075074 -0.000126458869865449
0.075075 0.000190861312089845
0.075076 -0.00034167430895114
0.075077 0.00118685298032362
0.075078 0.000923846198325646
0.075079 -0.000343733824105309
0.07508 0.000214617752550419
0.075081 -0.000157531741669985
0.075082 0.000125363567387806
0.075083 -0.000104849024846988
0.075084 9.0811374561793e-05
0.075085 -8.08232354622265e-05
0.075086 7.3607620581612e-05
0.075087 -6.84435005262545e-05
0.075088 6.49116055340223e-05
0.075089 -6.27761616984406e-05
0.07509 6.19293612495581e-05
0.075091 -6.23704370163313e-05
0.075092 6.41985530299751e-05
0.075093 -6.76589171775262e-05
0.075094 7.32117703398709e-05
0.075095 -8.17195804611809e-05
0.075096 9.48777151585735e-05
0.075097 -0.000116279532367607
0.075098 0.000154956105641642
0.075099 -0.000241644656051883
0.0751 0.00059103208751454
0.075101 0.00119194880993332
0.075102 -0.000290882872926927
0.075103 0.000165140979130429
0.075104 -0.000115498388410067
0.075105 8.92473672114753e-05
0.075106 -7.32932361706868e-05
0.075107 6.28773665126605e-05
0.075108 -5.59294277262039e-05
0.075109 5.15312555356166e-05
0.07511 -4.94745737723036e-05
0.075111 5.0397945437624e-05
0.075112 -5.71998162805603e-05
0.075113 8.61341979240998e-05
0.075114 0.00187229545330071
0.075115 -3.71790990636677e-05
0.075116 1.17498452160033e-05
0.075117 -4.12191389896806e-06
0.075118 9.75880292559945e-07
0.075119 4.52230911226259e-07
0.07512 -1.07880980190476e-06
0.075121 1.29176082748579e-06
0.075122 -1.28047507367182e-06
0.075123 1.1466097986107e-06
0.075124 -9.48462355472126e-07
0.075125 7.21076047958529e-07
0.075126 -4.86219950637508e-07
0.075127 2.57702893047163e-07
0.075128 -4.43650764424529e-08
0.075129 -1.48159826091787e-07
0.07513 3.16367159656654e-07
0.075131 -4.58201247432811e-07
0.075132 5.7261438761235e-07
0.075133 -6.59273970085431e-07
0.075134 7.18363755949033e-07
0.075135 -7.50446352792559e-07
0.075136 7.56366226483119e-07
0.075137 -7.37180012773367e-07
0.075138 6.94105481232658e-07
0.075139 -6.28483404850982e-07
0.07514 5.41748458989618e-07
0.075141 -4.50370299995984e-07
0.075142 3.69331004143233e-07
0.075143 -2.9794916948168e-07
0.075144 2.3560976127638e-07
0.075145 -1.89663866808793e-07
0.075146 1.68281686144493e-07
0.075147 -1.72160831886677e-07
0.075148 2.0205338757002e-07
0.075149 -2.58765965929765e-07
0.07515 3.43162428339553e-07
0.075151 -4.56169395481942e-07
0.075152 5.98784794632046e-07
0.075153 -7.72089817056804e-07
0.075154 9.74991213481341e-07
0.075155 -1.20675099613607e-06
0.075156 1.4691630980482e-06
0.075157 -1.76419361911105e-06
0.075158 2.09402260650032e-06
0.075159 -2.46109630338884e-06
0.07516 2.86432396977119e-06
0.075161 -3.30264850402531e-06
0.075162 3.77920306667356e-06
0.075163 -4.29776430047835e-06
0.075164 4.86292620490138e-06
0.075165 -5.48032838722446e-06
0.075166 6.15695957320739e-06
0.075167 -6.90156697196215e-06
0.075168 7.7252171856443e-06
0.075169 -8.64207836491106e-06
0.07517 9.67053248958985e-06
0.075171 -1.08347924418563e-05
0.075172 1.21673126409088e-05
0.075173 -1.37124873244745e-05
0.075174 1.55325159686109e-05
0.075175 -1.77170752231926e-05
0.075176 2.04000241886303e-05
0.075177 -2.37899238684611e-05
0.075178 2.82298106493655e-05
0.075179 -3.43251215957197e-05
0.07518 4.32516146163615e-05
0.075181 -5.762907358441e-05
0.075182 8.47085670510482e-05
0.075183 -0.000154667744115481
0.075184 0.000754672427956138
0.075185 0.000279540903946051
0.075186 -0.00012114679199672
0.075187 7.90661480506385e-05
0.075188 -5.98857108220029e-05
0.075189 4.91973531064673e-05
0.07519 -4.26857997866526e-05
0.075191 3.86522946234376e-05
0.075192 -3.63547544287659e-05
0.075193 3.55165407128678e-05
0.075194 -3.61980520455935e-05
0.075195 3.88878459659787e-05
0.075196 -4.49896775215935e-05
0.075197 5.88615975423217e-05
0.075198 -0.000101350423467461
0.075199 0.00140530465991475
0.0752 9.78490998029874e-05
0.075201 -4.32598835709395e-05
0.075202 2.65293167438166e-05
0.075203 -1.8632996876098e-05
0.075204 1.41538076752977e-05
0.075205 -1.13407280118748e-05
0.075206 9.45903491744712e-06
0.075207 -8.14812507910438e-06
0.075208 7.21143032271535e-06
0.075209 -6.53349690029509e-06
0.07521 6.04269507044791e-06
0.075211 -5.6927507991207e-06
0.075212 5.45289482352894e-06
0.075213 -5.30229216859357e-06
0.075214 5.22674309705022e-06
0.075215 -5.21665822676322e-06
0.075216 5.26578424298055e-06
0.075217 -5.37039275655231e-06
0.075218 5.52876924949106e-06
0.075219 -5.74090815044474e-06
0.07522 6.00836081501893e-06
0.075221 -6.33420920953529e-06
0.075222 6.72315691633751e-06
0.075223 -7.18174540178402e-06
0.075224 7.71872103787157e-06
0.075225 -8.35320476477863e-06
0.075226 9.10715993332021e-06
0.075227 -9.99945612023283e-06
0.075228 1.10557753308319e-05
0.075229 -1.23115622029873e-05
0.07523 1.38167175964333e-05
0.075231 -1.56433458593668e-05
0.075232 1.78918136456958e-05
0.075233 -2.0721777658953e-05
0.075234 2.44076451424507e-05
0.075235 -2.94337795544367e-05
0.075236 3.67400997339286e-05
0.075237 -4.84177378462297e-05
0.075238 7.02401251453715e-05
0.075239 -0.000126117146305528
0.07524 0.000591926353813968
0.075241 0.000223884981093937
0.075242 -9.42977623426035e-05
0.075243 5.98807040710954e-05
0.075244 -4.39777817056923e-05
0.075245 3.48550284389699e-05
0.075246 -2.89806750624233e-05
0.075247 2.49260008197339e-05
0.075248 -2.2004242249446e-05
0.075249 1.98456773620532e-05
0.07525 -1.82349804178796e-05
0.075251 1.70396829056521e-05
0.075252 -1.61753826444164e-05
0.075253 1.55875342632551e-05
0.075254 -1.52414309975877e-05
0.075255 1.51165771273878e-05
0.075256 -1.52036301667903e-05
0.075257 1.55030338926795e-05
0.075258 -1.60249727991855e-05
0.075259 1.67906222698928e-05
0.07526 -1.78349980774777e-05
0.075261 1.92121642733989e-05
0.075262 -2.10043627023486e-05
0.075263 2.33382572741624e-05
0.075264 -2.64151267939227e-05
0.075265 3.05707810978614e-05
0.075266 -3.64055237855762e-05
0.075267 4.51022697313875e-05
0.075268 -5.93549313230935e-05
0.075269 8.68709117040692e-05
0.07527 -0.000162184913690249
0.075271 0.0012516790003653
0.075272 0.000217216218990137
0.075273 -9.91492673659242e-05
0.075274 6.37291311952736e-05
0.075275 -4.65503808132565e-05
0.075276 3.63160973636152e-05
0.075277 -2.94532170062902e-05
0.075278 2.44754198117561e-05
0.075279 -2.06540907082631e-05
0.07528 1.75902113609609e-05
0.075281 -1.50530990011139e-05
0.075282 1.28988334784092e-05
0.075283 -1.10275035816437e-05
0.075284 9.36990236887117e-06
0.075285 -7.87631729131445e-06
0.075286 6.5098174111184e-06
0.075287 -5.24204208789168e-06
0.075288 4.05043927159142e-06
0.075289 -2.91636783796103e-06
0.07529 1.8237196506832e-06
0.075291 -7.57845238929472e-07
0.075292 -3.03396703496354e-07
0.075293 1.38326749553282e-06
0.075294 -2.49870639058789e-06
0.075295 3.66916031441105e-06
0.075296 -4.91818173465238e-06
0.075297 6.27576074651983e-06
0.075298 -7.79124412381117e-06
0.075299 9.53091868798885e-06
0.0753 -1.1578678646678e-05
0.075301 1.40642145161638e-05
0.075302 -1.72019045155004e-05
0.075303 2.13771083385781e-05
0.075304 -2.73646566646202e-05
0.075305 3.69971612101952e-05
0.075306 -5.59289341553577e-05
0.075307 0.000114567309763017
0.075308 0.00128985311273651
0.075309 -8.70332298447472e-05
0.07531 4.13524958137163e-05
0.075311 -2.45142414405412e-05
0.075312 1.52617343401824e-05
0.075313 -9.04647955079044e-06
0.075314 4.30383014060325e-06
0.075315 -3.42994911755018e-07
0.075316 -3.19912757222872e-06
0.075317 6.53771824000312e-06
0.075318 -9.81515503813372e-06
0.075319 1.3143354610138e-05
0.07532 -1.66220945005369e-05
0.075321 2.03537234183327e-05
0.075322 -2.4457040155368e-05
0.075323 2.90845992050638e-05
0.075324 -3.44492019476246e-05
0.075325 4.08704642009566e-05
0.075326 -4.88662162386972e-05
0.075327 5.93535616197874e-05
0.075328 -7.41588166683334e-05
0.075329 9.75987017513216e-05
0.07533 -0.000143252229009017
0.075331 0.000290704679534032
0.075332 0.00106152299346481
0.075333 -0.000118633427586022
0.075334 2.05519900492499e-05
0.075335 4.39303754787595e-05
0.075336 -0.000151736602610555
0.075337 0.00127797532621981
0.075338 0.000318990137767413
0.075339 -0.000154464187154928
0.07534 0.000104038019157657
0.075341 -7.85420226859014e-05
0.075342 6.27064732618372e-05
0.075343 -5.16867867553724e-05
0.075344 4.34414500313431e-05
0.075345 -3.69500861500047e-05
0.075346 3.16388551057693e-05
0.075347 -2.71615336135967e-05
0.075348 2.32843582075207e-05
0.075349 -1.9826333911837e-05
0.07535 1.66324347398478e-05
0.075351 -1.35290761803487e-05
0.075352 1.02483122135588e-05
0.075353 -6.20327104002495e-06
0.075354 -5.24185250271772e-07
0.075355 2.24874293074257e-05
0.075356 0.00166218931040001
0.075357 -1.44159494781338e-05
0.075358 1.43602299872123e-05
0.075359 -1.23870693256995e-05
0.07536 1.08904143871468e-05
0.075361 -9.79698979604835e-06
0.075362 9.00383592727949e-06
0.075363 -8.44701496443488e-06
0.075364 8.08818033528523e-06
0.075365 -7.90405849010764e-06
0.075366 7.88066499001745e-06
0.075367 -8.01024085749625e-06
0.075368 8.28967188129387e-06
0.075369 -8.71977003612631e-06
0.07537 9.30512603146973e-06
0.075371 -1.00544218076261e-05
0.075372 1.09732785733182e-05
0.075373 -1.20743576255674e-05
0.075374 1.33870270267737e-05
0.075375 -1.49524353841391e-05
0.075376 1.68174892052848e-05
0.075377 -1.9054266345323e-05
0.075378 2.17787071810799e-05
0.075379 -2.51776729681606e-05
0.07538 2.95720862935438e-05
0.075381 -3.55232288071087e-05
0.075382 4.41064587466494e-05
0.075383 -5.7669325815283e-05
0.075384 8.24925293452197e-05
0.075385 -0.000142934664462556
0.075386 0.000513598164745327
0.075387 0.000332067016360352
0.075388 -0.000126746756119968
0.075389 7.90294110392389e-05
0.07539 -5.79125715074512e-05
0.075391 4.61201870578166e-05
0.075392 -3.87021459944475e-05
0.075393 3.37086645766385e-05
0.075394 -3.02192238844662e-05
0.075395 2.77455173844078e-05
0.075396 -2.6010672761517e-05
0.075397 2.48462568735699e-05
0.075398 -2.4145403355681e-05
0.075399 2.3844607082053e-05
0.0754 -2.39084697417727e-05
0.075401 2.43231208202574e-05
0.075402 -2.50934582173323e-05
0.075403 2.62432825390015e-05
0.075404 -2.78182717362396e-05
0.075405 2.98925629464243e-05
0.075406 -3.25808754493411e-05
0.075407 3.60602722159684e-05
0.075408 -4.06102939618312e-05
0.075409 4.66912428881867e-05
0.07541 -5.51097272276693e-05
0.075411 6.74096759752123e-05
0.075412 -8.69509946295873e-05
0.075413 0.000122670003196063
0.075414 -0.000208803897783238
0.075415 0.000711636792117729
0.075416 0.00050038073733538
0.075417 -0.000183262678528581
0.075418 0.000111369745509682
0.075419 -7.94141073584294e-05
0.07542 6.1251649728505e-05
0.075421 -4.94658829990044e-05
0.075422 4.11470573514761e-05
0.075423 -3.4923942108418e-05
0.075424 3.00668552990687e-05
0.075425 -2.61502541816128e-05
0.075426 2.29104049689111e-05
0.075427 -2.01831366929301e-05
0.075428 1.7858888486362e-05
0.075429 -1.58550868769592e-05
0.07543 1.41121439490804e-05
0.075431 -1.25860691624426e-05
0.075432 1.12437557948295e-05
0.075433 -1.00598781829887e-05
0.075434 9.01479404135527e-06
0.075435 -8.09309378376698e-06
0.075436 7.28257821706131e-06
0.075437 -6.57352737176581e-06
0.075438 5.9581723223207e-06
0.075439 -5.43031237796618e-06
0.07544 4.98503961796471e-06
0.075441 -4.62013003987222e-06
0.075442 4.33448889243455e-06
0.075443 -4.12642269378633e-06
0.075444 3.99513218798183e-06
0.075445 -3.94075473230623e-06
0.075446 3.96447200146213e-06
0.075447 -4.06992765636822e-06
0.075448 4.26242185405989e-06
0.075449 -4.54809020858003e-06
0.07545 4.93578102952809e-06
0.075451 -5.43815033035809e-06
0.075452 6.07339252889259e-06
0.075453 -6.88619859632531e-06
0.075454 7.93620335480847e-06
0.075455 -9.28760531452053e-06
0.075456 1.10317237421781e-05
0.075457 -1.33332912499858e-05
0.075458 1.65193502346724e-05
0.075459 -2.12763951617137e-05
0.07546 2.9340824796666e-05
0.075461 -4.67761895822699e-05
0.075462 0.000119954345520048
0.075463 0.000170108166957865
0.075464 -4.39895104005237e-05
0.075465 2.21735802280266e-05
0.075466 -1.25054447403613e-05
0.075467 6.63304395349141e-06
0.075468 -2.38314021087587e-06
0.075469 -1.07026910976192e-06
0.07547 4.12058303197527e-06
0.075471 -6.99190259782342e-06
0.075472 9.83761953801356e-06
0.075473 -1.27879935021589e-05
0.075474 1.59839100501324e-05
0.075475 -1.96183496893156e-05
0.075476 2.40189162694077e-05
0.075477 -2.98764392004087e-05
0.075478 3.91223771189049e-05
0.075479 -6.07478666608597e-05
0.07548 0.000760216202233694
0.075481 1.16994397366723e-05
0.075482 1.55382420321416e-05
0.075483 -2.93718778281529e-05
0.075484 4.23981990951005e-05
0.075485 -6.07214639140568e-05
0.075486 0.000120562833209718
0.075487 -7.84761444403037e-06
0.075488 6.46041635666983e-05
0.075489 -0.000104736939144355
0.07549 0.000168240209225792
0.075491 -0.000322747975453424
0.075492 0.0014851731941068
0.075493 0.000696723048049783
0.075494 -0.000306319850334821
0.075495 0.000208125126454792
0.075496 -0.000165981753528054
0.075497 0.000145478548302916
0.075498 -0.00013723262331851
0.075499 0.000139079920991667
0.0755 -0.000153582591072683
0.075501 0.000192529557801797
0.075502 -0.000310709517722039
0.075503 0.00161978748099634
0.075504 0.000402754696152571
0.075505 -0.000168928526730961
0.075506 0.000105906328040113
0.075507 -7.81861709226147e-05
0.075508 6.35931750324024e-05
0.075509 -5.53419257671296e-05
0.07551 5.07007053427158e-05
0.075511 -4.83973115215924e-05
0.075512 4.78041797515441e-05
0.075513 -4.86341096895981e-05
0.075514 5.08225822890597e-05
0.075515 -5.4499823568293e-05
0.075516 6.00319034912168e-05
0.075517 -6.81592038639632e-05
0.075518 8.03454713319814e-05
0.075519 -9.97152173371141e-05
0.07552 0.000134062771348321
0.075521 -0.000209284804247053
0.075522 0.000491891008353102
0.075523 0.00143320288829129
0.075524 -0.000303946465731229
0.075525 0.000184608792233273
0.075526 -0.000163207694014791
0.075527 0.00164684068617821
0.075528 2.32458766781174e-06
0.075529 1.95564215679552e-05
0.07553 -2.2096228185488e-05
0.075531 2.11934954846161e-05
0.075532 -1.94808575281888e-05
0.075533 1.76253116927001e-05
0.075534 -1.58168466327633e-05
0.075535 1.41162740809581e-05
0.075536 -1.25338594021259e-05
0.075537 1.10622289131331e-05
0.075538 -9.68848082786701e-06
0.075539 8.39875562749853e-06
0.07554 -7.17986551665215e-06
0.075541 6.0197216896682e-06
0.075542 -4.9072521037577e-06
0.075543 3.83208777505771e-06
0.075544 -2.79676343401513e-06
0.075545 1.80221624900267e-06
0.075546 -8.35073937566747e-07
0.075547 -1.20060445799168e-07
0.075548 1.08210720682254e-06
0.075549 -2.07588409582253e-06
0.07555 3.13613004831868e-06
0.075551 -4.31481662773272e-06
0.075552 5.69551429528929e-06
0.075553 -7.42443605178392e-06
0.075554 9.78635777799866e-06
0.075555 -1.34253916285421e-05
0.075556 2.01838643804026e-05
0.075557 -3.83466450504704e-05
0.075558 0.000313358879105555
0.075559 5.12720182825518e-05
0.07556 -2.34850177596129e-05
0.075561 1.51109871378227e-05
0.075562 -1.10658897281197e-05
0.075563 8.67515473625229e-06
0.075564 -7.08177124262978e-06
0.075565 5.93519239276297e-06
0.075566 -5.06362581525743e-06
0.075567 4.37310862013979e-06
0.075568 -3.81031953599899e-06
0.075569 3.34238085660419e-06
0.07557 -2.94595386679444e-06
0.075571 2.60500320468202e-06
0.075572 -2.30815780511353e-06
0.075573 2.04713745094785e-06
0.075574 -1.81577453368462e-06
0.075575 1.60938387340186e-06
0.075576 -1.4243441753931e-06
0.075577 1.25781257943576e-06
0.075578 -1.10752540260086e-06
0.075579 9.7165616599783e-07
0.07558 -8.48712577608902e-07
0.075581 7.37460558355491e-07
0.075582 -6.36867393346474e-07
0.075583 5.46058638540667e-07
0.075584 -4.6428507425268e-07
0.075585 3.90897101352275e-07
0.075586 -3.25324723519884e-07
0.075587 2.67061773216104e-07
0.075588 -2.15653398211848e-07
0.075589 1.70686079879895e-07
0.07559 -1.31779636878501e-07
0.075591 9.85808002579712e-08
0.075592 -7.07580431716745e-08
0.075593 4.79974203911764e-08
0.075594 -2.99992267238571e-08
0.075595 1.64753241314558e-08
0.075596 -7.14701834000756e-09
0.075597 1.74338951875851e-09
0.075598 0
0.075599 0
0.0756 0
0.075601 0
0.075602 0
0.075603 0
0.075604 0
0.075605 0
0.075606 0
0.075607 0
0.075608 0
0.075609 0
0.07561 0
0.075611 0
0.075612 0
0.075613 0
0.075614 0
0.075615 0
0.075616 0
0.075617 0
0.075618 0
0.075619 0
0.07562 0
0.075621 0
0.075622 0
0.075623 0
0.075624 0
0.075625 0
0.075626 -1.09985861911296e-08
0.075627 4.50569815414123e-08
0.075628 -1.03789022465105e-07
0.075629 1.88839161359631e-07
0.07563 -3.01889081849538e-07
0.075631 4.44666383826382e-07
0.075632 -6.18955745742094e-07
0.075633 8.26613065064219e-07
0.075634 -1.06958319788071e-06
0.075635 1.34992207403536e-06
0.075636 -1.66982416677044e-06
0.075637 2.03165656208249e-06
0.075638 -2.43800122578605e-06
0.075639 2.89170753797179e-06
0.07564 -3.3959578012629e-06
0.075641 3.95434929760709e-06
0.075642 -4.57099766565081e-06
0.075643 5.25066804136951e-06
0.075644 -5.99894276575987e-06
0.075645 6.82243784707905e-06
0.075646 -7.72908528792398e-06
0.075647 8.72850566821278e-06
0.075648 -9.83250633888638e-06
0.075649 1.10557574206204e-05
0.07565 -1.24167242367441e-05
0.075651 1.39389773249598e-05
0.075652 -1.56530714240941e-05
0.075653 1.75993044953641e-05
0.075654 -1.98318788003465e-05
0.075655 2.24253728865153e-05
0.075656 -2.54851755514404e-05
0.075657 2.91650344996544e-05
0.075658 -3.36981075744256e-05
0.075659 3.94554239012542e-05
0.07566 -4.70648577053986e-05
0.075661 5.76789338700517e-05
0.075662 -7.3665912484641e-05
0.075663 0.000100783855351555
0.075664 -0.000157617876976472
0.075665 0.000356176031140945
0.075666 0.00139442752988959
0.075667 -0.000234110672253027
0.075668 0.000126875327395016
0.075669 -8.63246640268283e-05
0.07567 6.48698965110857e-05
0.075671 -5.15061839321128e-05
0.075672 4.23253929594542e-05
0.075673 -3.55901746691679e-05
0.075674 3.04108579056227e-05
0.075675 -2.62849069874672e-05
0.075676 2.29071901508651e-05
0.075677 -2.00818553546919e-05
0.075678 1.76775312285888e-05
0.075679 -1.56028840589206e-05
0.07568 1.37924988201243e-05
0.075681 -1.21983310232357e-05
0.075682 1.07843229142127e-05
0.075683 -9.52289661342989e-06
0.075684 8.39260257392221e-06
0.075685 -7.37650235869922e-06
0.075686 6.46103144248545e-06
0.075687 -5.63518368856221e-06
0.075688 4.88991620557427e-06
0.075689 -4.21770821301667e-06
0.07569 3.6122294810467e-06
0.075691 -3.06808801306958e-06
0.075692 2.58063589794708e-06
0.075693 -2.14581845348145e-06
0.075694 1.76005600028315e-06
0.075695 -1.42015052235305e-06
0.075696 1.12321151820082e-06
0.075697 -8.66596802833947e-07
0.075698 6.47865070018761e-07
0.075699 -4.64737788574849e-07
0.0757 3.15068569380664e-07
0.075701 -1.98993538063992e-07
0.075702 1.169511729665e-07
0.075703 -6.73893016095522e-08
0.075704 4.88230263302387e-08
0.075705 -5.98265775596946e-08
0.075706 7.55029298130658e-08
0.075707 -7.08846894426394e-08
0.075708 4.44676647805374e-08
0.075709 5.27265215417211e-09
0.07571 -7.98846209310573e-08
0.075711 1.80945341829325e-07
0.075712 -3.10067122556042e-07
0.075713 4.68905782016515e-07
0.075714 -6.59171091769779e-07
0.075715 8.82639702258162e-07
0.075716 -1.1411709514118e-06
0.075717 1.43672600457212e-06
0.075718 -1.77139081990422e-06
0.075719 2.14740345876435e-06
0.07572 -2.56718623945627e-06
0.075721 3.0333831159446e-06
0.075722 -3.5598244327798e-06
0.075723 4.16172096144491e-06
0.075724 -4.84428048135347e-06
0.075725 5.6131560322235e-06
0.075726 -6.47448997269244e-06
0.075727 7.43492883955903e-06
0.075728 -8.50156973425844e-06
0.075729 9.68175892300131e-06
0.07573 -1.0982580006933e-05
0.075731 1.24096888126383e-05
0.075732 -1.39647429213633e-05
0.075733 1.56396851099561e-05
0.075734 -1.74035555159647e-05
0.075735 1.91700216212511e-05
0.075736 -2.0721598343178e-05
0.075737 2.14165359695017e-05
0.075738 -1.90135196868754e-05
0.075739 1.65100691277347e-06
0.07574 0.00169828538240898
0.075741 0.000138535619043791
0.075742 -0.00013320863653434
0.075743 0.000168113609283333
0.075744 -0.000274402859146853
0.075745 0.00114078438909858
0.075746 0.000430781173024397
0.075747 -0.00016368702009418
0.075748 9.24059301288527e-05
0.075749 -5.81363730668365e-05
0.07575 3.69687100349681e-05
0.075751 -2.16979805275715e-05
0.075752 9.33531865916581e-06
0.075753 1.67705391066911e-06
0.075754 -1.23644465070165e-05
0.075755 2.36258098050073e-05
0.075756 -3.65448580392652e-05
0.075757 5.28590423157071e-05
0.075758 -7.61127161097812e-05
0.075759 0.00011566021013395
0.07576 -0.000208545120828836
0.075761 0.000833876081346753
0.075762 0.000412163209265931
0.075763 -0.000155487132857862
0.075764 8.84852034073422e-05
0.075765 -5.54935645369513e-05
0.075766 3.42986854524712e-05
0.075767 -1.82212091323303e-05
0.075768 4.37652338953228e-06
0.075769 8.94040312279776e-06
0.07577 -2.31907496282127e-05
0.075771 4.02433052452745e-05
0.075772 -6.34464745738073e-05
0.075773 0.000100771884316876
0.075774 -0.000179321922698859
0.075775 0.000497569407822061
0.075776 0.000902252246721445
0.075777 -0.0002511023014485
0.075778 0.000149134950785583
0.075779 -0.000107035975560628
0.07578 8.38226727508878e-05
0.075781 -6.90521189005585e-05
0.075782 5.88395015036545e-05
0.075783 -5.14069789897572e-05
0.075784 4.58270133196963e-05
0.075785 -4.15698491671957e-05
0.075786 3.83008067347801e-05
0.075787 -3.58039852461051e-05
0.075788 3.39479556859919e-05
0.075789 -3.26481705508455e-05
0.07579 3.18532546547623e-05
0.075791 -3.15376781965018e-05
0.075792 3.16986313883585e-05
0.075793 -3.23562785821316e-05
0.075794 3.35575516111463e-05
0.075795 -3.53847320151498e-05
0.075796 3.79718551302076e-05
0.075797 -4.15356364629637e-05
0.075798 4.64362758928346e-05
0.075799 -5.3306796870113e-05
0.0758 6.33588907611926e-05
0.075801 -7.92332083373732e-05
0.075802 0.000107996539635454
0.075803 -0.000177417872946133
0.075804 0.000624569052311304
0.075805 0.000315791412418309
0.075806 -0.000104777135625939
0.075807 4.8952961683335e-05
0.075808 -1.8023482065433e-05
0.075809 -7.97387867443163e-06
0.07581 3.95259655684577e-05
0.075811 -9.58529703481407e-05
0.075812 0.000278664380591175
0.075813 0.00176331456191408
0.075814 -0.000305979881866384
0.075815 0.000210376189879976
0.075816 -0.000203672971871556
0.075817 0.000301709916161036
0.075818 0.00122187942697396
0.075819 -0.000113146833620361
0.07582 4.35113289248794e-05
0.075821 -2.12570981589596e-05
0.075822 1.14304174147608e-05
0.075823 -6.43395767726645e-06
0.075824 3.71024199927185e-06
0.075825 -2.18272900876949e-06
0.075826 1.33137199087191e-06
0.075827 -8.80477777404152e-07
0.075828 6.74176687427565e-07
0.075829 -6.20698706871095e-07
0.07583 6.6546927770386e-07
0.075831 -7.77818074413118e-07
0.075832 9.45329439295718e-07
0.075833 -1.17444165190683e-06
0.075834 1.50075653456353e-06
0.075835 -2.02630048742294e-06
0.075836 3.07170682042656e-06
0.075837 -6.20501818690241e-06
0.075838 0.000297455691682674
0.075839 8.09923811029254e-06
0.07584 -4.56736155836311e-06
0.075841 3.63338707209405e-06
0.075842 -3.36254392624138e-06
0.075843 3.38585110250867e-06
0.075844 -3.58481685645151e-06
0.075845 3.90369095213002e-06
0.075846 -4.31571336094682e-06
0.075847 4.81599984051851e-06
0.075848 -5.40684022143543e-06
0.075849 6.0969778481827e-06
0.07585 -6.90180399926535e-06
0.075851 7.84497863846411e-06
0.075852 -8.96177331629225e-06
0.075853 1.02944412004266e-05
0.075854 -1.1915092421289e-05
0.075855 1.3949867979744e-05
0.075856 -1.66176522615534e-05
0.075857 2.03367954351046e-05
0.075858 -2.59939033995776e-05
0.075859 3.57686961441951e-05
0.07586 -5.69336362116404e-05
0.075861 0.00013862973198071
0.075862 0.000326481400113708
0.075863 -7.35722619001577e-05
0.075864 4.11169048788325e-05
0.075865 -2.82225012387254e-05
0.075866 2.12240914448451e-05
0.075867 -1.67745119996048e-05
0.075868 1.36516755615049e-05
0.075869 -1.13024878519953e-05
0.07587 9.43955727270143e-06
0.075871 -7.89805181938045e-06
0.075872 6.57583475911177e-06
0.075873 -5.40522309832084e-06
0.075874 4.33827341283133e-06
0.075875 -3.33831367113828e-06
0.075876 2.37438184554797e-06
0.075877 -1.4167203852363e-06
0.075878 4.31842065352725e-07
0.075879 6.21943085870672e-07
0.07588 -1.81138960696119e-06
0.075881 3.2639842865653e-06
0.075882 -5.25532903957634e-06
0.075883 8.52742089093916e-06
0.075884 -1.59934908515183e-05
0.075885 6.13409527988034e-05
0.075886 4.00636812511256e-05
0.075887 -1.64002012382666e-05
0.075888 1.15526275350015e-05
0.075889 -1.06004300125763e-05
0.07589 1.21901075729712e-05
0.075891 -1.73372542718057e-05
0.075892 3.03883644982105e-05
0.075893 -6.97311472330101e-05
0.075894 0.000327806480078547
0.075895 0.000438317657351447
0.075896 -0.000308301203209677
0.075897 0.00136664983340737
0.075898 0.000129556432622228
0.075899 0.000268443793848488
0.0759 0.000308047262009804
0.075901 -9.11781289079313e-05
0.075902 5.70409291768771e-05
0.075903 -4.18357387450805e-05
0.075904 3.30724633868044e-05
0.075905 -2.73465590292398e-05
0.075906 2.33119033654837e-05
0.075907 -2.03278782894877e-05
0.075908 1.80576606126611e-05
0.075909 -1.63189678332948e-05
0.07591 1.50227407957999e-05
0.075911 -1.41510827128382e-05
0.075912 1.3761347163448e-05
0.075913 -1.40230935018315e-05
0.075914 1.53269029745099e-05
0.075915 -1.86137982363838e-05
0.075916 2.66331036431912e-05
0.075917 -5.17379705059524e-05
0.075918 0.000424513148319385
0.075919 9.13038465764184e-05
0.07592 -5.0036874440705e-05
0.075921 3.96760652581778e-05
0.075922 -3.62932787933905e-05
0.075923 3.5794376593652e-05
0.075924 -3.69756334655535e-05
0.075925 3.94752503969472e-05
0.075926 -4.33834139787848e-05
0.075927 4.94258595067963e-05
0.075928 -6.07299567445963e-05
0.075929 0.000115110351575144
0.07593 -1.51779064922438e-05
0.075931 4.53754955096265e-05
0.075932 -5.9899953471038e-05
0.075933 7.40306621844423e-05
0.075934 -9.11801278121907e-05
0.075935 0.000114626738179051
0.075936 -0.000150444743806559
0.075937 0.000214144177065646
0.075938 -0.000363598842637612
0.075939 0.00116750340382415
0.07594 0.000963332811721195
0.075941 -0.000337239710270492
0.075942 0.000201811170995319
0.075943 -0.000141933250438215
0.075944 0.000107720821704818
0.075945 -8.5260787847908e-05
0.075946 6.91379294820273e-05
0.075947 -5.68042591806028e-05
0.075948 4.69010115208215e-05
0.075949 -3.86349916892207e-05
0.07595 3.15094348437e-05
0.075951 -2.51943820367456e-05
0.075952 1.94586245412323e-05
0.075953 -1.4131248330438e-05
0.075954 9.07831617530933e-06
0.075955 -4.18755420964948e-06
0.075956 -6.4281632853889e-07
0.075957 5.51348321195752e-06
0.075958 -1.05335075182916e-05
0.075959 1.58291984405452e-05
0.07596 -2.15688619542485e-05
0.075961 2.79851444912289e-05
0.075962 -3.54096513280533e-05
0.075963 4.43597031390211e-05
0.075964 -5.57036646067846e-05
0.075965 7.10357229874638e-05
0.075966 -9.36548968745251e-05
0.075967 0.000131705640961537
0.075968 -0.000212297582015853
0.075969 0.000514031329540299
0.07597 0.00131594046243591
0.075971 -0.000286949962823052
0.075972 0.000159567111931949
0.075973 -0.00010913586277745
0.075974 8.17689893450332e-05
0.075975 -6.439546452553e-05
0.075976 5.22706640176982e-05
0.075977 -4.3250661627866e-05
0.075978 3.62251282380527e-05
0.075979 -3.05602546284645e-05
0.07598 2.58465958555625e-05
0.075981 -2.18123747169831e-05
0.075982 1.82866543960754e-05
0.075983 -1.51474540632261e-05
0.075984 1.23036190412053e-05
0.075985 -9.6834356291793e-06
0.075986 7.22691317457266e-06
0.075987 -4.8799756736896e-06
0.075988 2.58939998930206e-06
0.075989 -2.975181086366e-07
0.07599 -2.06446042533811e-06
0.075991 4.58627235461082e-06
0.075992 -7.39485412678309e-06
0.075993 1.06839234260057e-05
0.075994 -1.47729953337054e-05
0.075995 2.02380978757899e-05
0.075996 -2.82429098759938e-05
0.075997 4.15531659763403e-05
0.075998 -6.87421340506076e-05
0.075999 0.000156207570556745
0.076 0.00178585235621672
0.076001 -0.000152351075134431
0.076002 8.67399254703732e-05
0.076003 -6.45795436010684e-05
0.076004 5.42936231508298e-05
0.076005 -4.91973960915875e-05
0.076006 4.71065008632528e-05
0.076007 -4.72299193228598e-05
0.076008 4.94223206340272e-05
0.076009 -5.40444091089318e-05
0.07601 6.21641359305797e-05
0.076011 -7.64462766751147e-05
0.076012 0.000104498395307221
0.076013 -0.00017792473864145
0.076014 0.000781163569706856
0.076015 0.000295105727600858
0.076016 -0.000118952550460837
0.076017 7.26605821343498e-05
0.076018 -5.13200522438691e-05
0.076019 3.90170415602482e-05
0.07602 -3.09776948843546e-05
0.076021 2.52736340732045e-05
0.076022 -2.09773078328475e-05
0.076023 1.75871694027129e-05
0.076024 -1.48077831041328e-05
0.076025 1.24529284595999e-05
0.076026 -1.0398189491929e-05
0.076027 8.55566592765736e-06
0.076028 -6.85931345624387e-06
0.076029 5.25566072302534e-06
0.07603 -3.69709805415209e-06
0.076031 2.13596936161922e-06
0.076032 -5.17874411164882e-07
0.076033 -1.22804258587972e-06
0.076034 3.20615053290669e-06
0.076035 -5.5890795783451e-06
0.076036 8.699187367782e-06
0.076037 -1.32347966702201e-05
0.076038 2.10726077663945e-05
0.076039 -3.96310926644016e-05
0.07604 0.000160743067460746
0.076041 9.01875982893333e-05
0.076042 -3.61480102308197e-05
0.076043 2.2645662907188e-05
0.076044 -1.63730318488991e-05
0.076045 1.26833533981256e-05
0.076046 -1.02185290480203e-05
0.076047 8.43705591177124e-06
0.076048 -7.07982393723263e-06
0.076049 6.0068780749804e-06
0.07605 -5.13568106147496e-06
0.076051 4.41415223677615e-06
0.076052 -3.80758308949417e-06
0.076053 3.29174743286227e-06
0.076054 -2.84902454252704e-06
0.076055 2.45788583128411e-06
0.076056 -2.10046885761885e-06
0.076057 1.76933816501652e-06
0.076058 -1.45806006701915e-06
0.076059 1.16035236792514e-06
0.07606 -8.68702237600545e-07
0.076061 5.70913249143168e-07
0.076062 -2.37216457386831e-07
0.076063 -2.65319665710939e-07
0.076064 7.42550937273426e-05
0.076065 4.40484325965475e-07
0.076066 9.67021780339543e-08
0.076067 -4.2383583153777e-07
0.076068 7.04414689122937e-07
0.076069 -9.72423185926387e-07
0.07607 1.2417373785639e-06
0.076071 -1.52134028545162e-06
0.076072 1.81940607615766e-06
0.076073 -2.14515125224328e-06
0.076074 2.51033572217111e-06
0.076075 -2.93117266554903e-06
0.076076 3.43138611771652e-06
0.076077 -4.04772387681767e-06
0.076078 4.84085065683645e-06
0.076079 -5.91912653596615e-06
0.07608 7.4975713945538e-06
0.076081 -1.00749606415801e-05
0.076082 1.51183087569268e-05
0.076083 -2.9672645779067e-05
0.076084 0.00133497592751586
0.076085 3.28243725138638e-05
0.076086 -1.59217653833507e-05
0.076087 1.04454009544447e-05
0.076088 -7.71759852438191e-06
0.076089 6.07305236984619e-06
0.07609 -4.9660788051105e-06
0.076091 4.16513119603532e-06
0.076092 -3.55522756987187e-06
0.076093 3.07282850778829e-06
0.076094 -2.67998425659842e-06
0.076095 2.35264748131739e-06
0.076096 -2.07485382062205e-06
0.076097 1.83559848346423e-06
0.076098 -1.62705605589184e-06
0.076099 1.44351460976757e-06
0.0761 -1.28071064492244e-06
0.076101 1.13539934604843e-06
0.076102 -1.00506840451819e-06
0.076103 8.8774238885542e-07
0.076104 -7.81845907329973e-07
0.076105 6.86084191901676e-07
0.076106 -6.01651079243913e-07
0.076107 5.30160872587792e-07
0.076108 -4.71226097101282e-07
0.076109 4.24575651707985e-07
0.07611 -3.90033326756195e-07
0.076111 3.67501891529721e-07
0.076112 -3.56951560435801e-07
0.076113 3.58412019034525e-07
0.076114 -3.71967463064483e-07
0.076115 3.97754311381721e-07
0.076116 -4.35961422255729e-07
0.076117 4.86832790238528e-07
0.076118 -5.50672842868529e-07
0.076119 6.27854606662988e-07
0.07612 -7.1883118492029e-07
0.076121 8.24151203518817e-07
0.076122 -9.44479158573008e-07
0.076123 1.08062197442692e-06
0.076124 -1.23356360034524e-06
0.076125 1.40333700571202e-06
0.076126 -1.59037593970238e-06
0.076127 1.79670530533262e-06
0.076128 -2.02481378159649e-06
0.076129 2.27779820468498e-06
0.07613 -2.55956321389766e-06
0.076131 2.87510252277556e-06
0.076132 -3.23090361976257e-06
0.076133 3.6355441295423e-06
0.076134 -4.10059489911325e-06
0.076135 4.64203126228783e-06
0.076136 -5.28252085049326e-06
0.076137 6.05529678903467e-06
0.076138 -7.01106585510262e-06
0.076139 8.23114358413782e-06
0.07614 -9.85452355680507e-06
0.076141 1.21398323226048e-05
0.076142 -1.5628974480774e-05
0.076143 2.16805409463049e-05
0.076144 -3.49367020554972e-05
0.076145 8.83889120577912e-05
0.076146 0.000168408777530576
0.076147 -4.28303193442491e-05
0.076148 2.43673928371627e-05
0.076149 -1.68954031136948e-05
0.07615 1.28244708295455e-05
0.076151 -1.02462174645829e-05
0.076152 8.45570520626347e-06
0.076153 -7.13208286890713e-06
0.076154 6.10842247045616e-06
0.076155 -5.28934948938924e-06
0.076156 4.61645090864839e-06
0.076157 -4.05197892885039e-06
0.076158 3.5704753305313e-06
0.076159 -3.15416150950722e-06
0.07616 2.79025654017058e-06
0.076161 -2.4693437253616e-06
0.076162 2.18433660575607e-06
0.076163 -1.92980251765882e-06
0.076164 1.70150728825532e-06
0.076165 -1.49610107251338e-06
0.076166 1.31089679348081e-06
0.076167 -1.14371084066704e-06
0.076168 9.92746546045916e-07
0.076169 -8.56507633134108e-07
0.07617 7.33733042301852e-07
0.076171 -6.23347248842258e-07
0.076172 5.24421976598721e-07
0.076173 -4.36146408177606e-07
0.076174 3.57803810423996e-07
0.076175 -2.88753060610307e-07
0.076176 2.28413957361984e-07
0.076177 -1.76255484387794e-07
0.076178 1.31786400008782e-07
0.076179 -9.45476750225685e-08
0.07618 6.41064117293729e-08
0.076181 -4.00509590948746e-08
0.076182 2.19870007810731e-08
0.076183 -9.53443960657901e-09
0.076184 2.32493780067642e-09
0.076185 0
0.076186 0
0.076187 0
0.076188 0
0.076189 0
0.07619 0
0.076191 0
0.076192 0
0.076193 0
0.076194 0
0.076195 0
0.076196 0
0.076197 0
0.076198 0
0.076199 0
0.0762 0
0.076201 0
0.076202 0
0.076203 0
0.076204 0
0.076205 0
0.076206 0
0.076207 0
0.076208 0
0.076209 0
0.07621 0
0.076211 0
0.076212 0
0.076213 0
0.076214 0
0.076215 0
0.076216 0
0.076217 0
0.076218 0
0.076219 0
0.07622 0
0.076221 0
0.076222 0
0.076223 0
0.076224 0
0.076225 0
0.076226 0
0.076227 0
0.076228 0
0.076229 0
0.07623 0
0.076231 0
0.076232 0
0.076233 -3.46100982341299e-09
0.076234 1.41825577649459e-08
0.076235 -3.26796291597726e-08
0.076236 4.76508626383798e-08
0.076237 -4.66638079411989e-08
0.076238 2.8535767166679e-08
0.076239 7.92929363852076e-09
0.07624 -6.39431143384066e-08
0.076241 1.40736535178246e-07
0.076242 -2.39564090510764e-07
0.076243 3.61710006993159e-07
0.076244 -5.08495848389247e-07
0.076245 6.81290093556405e-07
0.076246 -8.81519987388809e-07
0.076247 1.11068606750742e-06
0.076248 -1.37037984291323e-06
0.076249 1.66230518400225e-06
0.07625 -1.98830407301675e-06
0.076251 2.35038745165867e-06
0.076252 -2.75077196946836e-06
0.076253 3.19192344420604e-06
0.076254 -3.67660771753337e-06
0.076255 4.20794917631806e-06
0.076256 -4.79976775732129e-06
0.076257 5.46738170647492e-06
0.076258 -6.21692141142103e-06
0.076259 7.05515670961275e-06
0.07626 -7.98949583056472e-06
0.076261 9.02785812880257e-06
0.076262 -1.0178265008372e-05
0.076263 1.14459215906276e-05
0.076264 -1.28325211739668e-05
0.076265 1.43326727957033e-05
0.076266 -1.59189456737685e-05
0.076267 1.75089306226001e-05
0.076268 -1.88751209334143e-05
0.076269 1.93623664943626e-05
0.07627 -1.67861446279946e-05
0.076271 1.01653256908677e-06
0.076272 0.000166684144091147
0.076273 0.00025095577748423
0.076274 -0.000233119439629515
0.076275 0.00044991403030134
0.076276 0.00115017972825597
0.076277 -0.000214514567677629
0.076278 0.000109536747730134
0.076279 -6.91493761734359e-05
0.07628 4.74391480368268e-05
0.076281 -3.3520576497719e-05
0.076282 2.34918652491145e-05
0.076283 -1.55966070104439e-05
0.076284 8.90573891181879e-06
0.076285 -2.85148977164235e-06
0.076286 -2.97358129083072e-06
0.076287 8.92477076435521e-06
0.076288 -1.53872470609357e-05
0.076289 2.28666844010059e-05
0.07629 -3.21664530527137e-05
0.076291 4.47786430820116e-05
0.076292 -6.39372029333731e-05
0.076293 9.84147604361144e-05
0.076294 -0.000183772088020059
0.076295 0.00084660368196998
0.076296 0.000553160107188452
0.076297 -0.000174564789612805
0.076298 0.000113704869560057
0.076299 -8.86914245706844e-05
0.0763 7.81734379592108e-05
0.076301 -8.08750820392287e-05
0.076302 0.00014237962049255
0.076303 5.73315845257969e-05
0.076304 -7.2292575320183e-07
0.076305 -8.54667833687999e-06
0.076306 1.13518173851903e-05
0.076307 -1.22807700717709e-05
0.076308 1.25388080331366e-05
0.076309 -1.25617634327716e-05
0.07631 1.25382133867414e-05
0.076311 -1.25609497996869e-05
0.076312 1.26816173526749e-05
0.076313 -1.29370421077912e-05
0.076314 1.33566431132062e-05
0.076315 -1.39655890051849e-05
0.076316 1.47812365765185e-05
0.076317 -1.58303887827272e-05
0.076318 1.71658436576359e-05
0.076319 -1.88674800352954e-05
0.07632 2.10511019628285e-05
0.076321 -2.38869115206003e-05
0.076322 2.76496656545724e-05
0.076323 -3.28115709038228e-05
0.076324 4.02488232724985e-05
0.076325 -5.16852321706721e-05
0.076326 0.000140059709307244
0.076327 -0.000126387990367638
0.076328 0.000397760506432128
0.076329 0.000337498936375645
0.07633 -0.00011676703582481
0.076331 6.97092913057023e-05
0.076332 -4.90016832831081e-05
0.076333 3.72015114185727e-05
0.076334 -2.94662491820671e-05
0.076335 2.39166625175589e-05
0.076336 -1.96807491025886e-05
0.076337 1.6298423661608e-05
0.076338 -1.34953171074976e-05
0.076339 1.10997551854273e-05
0.07634 -8.9977992619766e-06
0.076341 7.10966017260238e-06
0.076342 -5.37637586659335e-06
0.076343 3.74989392187161e-06
0.076344 -2.18977597623222e-06
0.076345 6.61033053913547e-07
0.076346 8.71129026628159e-07
0.076347 -2.4447104012241e-06
0.076348 4.10509918114617e-06
0.076349 -5.91104965934218e-06
0.07635 7.94424067429519e-06
0.076351 -1.03259654781527e-05
0.076352 1.32483040747592e-05
0.076353 -1.7040026960709e-05
0.076354 2.23185652576801e-05
0.076355 -3.03960729775883e-05
0.076356 4.46362968634435e-05
0.076357 -7.70044821425634e-05
0.076358 0.000223853002344345
0.076359 0.000313870691547755
0.07636 -0.000100185466068825
0.076361 6.35044855073392e-05
0.076362 -4.93885538220462e-05
0.076363 4.32214865920328e-05
0.076364 -4.17494319621005e-05
0.076365 4.52204121980349e-05
0.076366 -5.910409334946e-05
0.076367 0.000132545933157136
0.076368 0.000145155187561544
0.076369 -3.63836192671555e-05
0.07637 1.81430705087411e-05
0.076371 -1.10618392477316e-05
0.076372 7.50737704916262e-06
0.076373 -5.48925815759888e-06
0.076374 4.2661123240721e-06
0.076375 -3.50221678397189e-06
0.076376 3.02523775516687e-06
0.076377 -2.73854580888925e-06
0.076378 2.58418717960436e-06
0.076379 -2.52537101522956e-06
0.07638 2.53738102054461e-06
0.076381 -2.60240258006073e-06
0.076382 2.70618985096854e-06
0.076383 -2.83542899097551e-06
0.076384 2.97489398915436e-06
0.076385 -3.10316133841415e-06
0.076386 3.1842362562297e-06
0.076387 -3.14764378829634e-06
0.076388 2.83072414643624e-06
0.076389 -1.75833356449682e-06
0.07639 -2.2497604220794e-06
0.076391 8.22449151257591e-05
0.076392 2.24993916882357e-05
0.076393 -1.65506476128949e-05
0.076394 1.56147535262746e-05
0.076395 -1.59601958424931e-05
0.076396 1.6964263642307e-05
0.076397 -1.84830109351132e-05
0.076398 2.05296554585825e-05
0.076399 -2.32215491697555e-05
0.0764 2.67892985621089e-05
0.076401 -3.16449095480876e-05
0.076402 3.85721859006682e-05
0.076403 -4.92248076867128e-05
0.076404 6.7752919595848e-05
0.076405 -0.000108305945901096
0.076406 0.000270585186627473
0.076407 0.000530124128017836
0.076408 -0.000131413393393749
0.076409 7.39397438102612e-05
0.07641 -5.06892137509632e-05
0.076411 3.79728324694708e-05
0.076412 -2.98594023354799e-05
0.076413 2.41614979465182e-05
0.076414 -1.98835465432644e-05
0.076415 1.6506593841192e-05
0.076416 -1.3732609466968e-05
0.076417 1.13770718432506e-05
0.076418 -9.31820801576845e-06
0.076419 7.47064787809957e-06
0.07642 -5.77053842473728e-06
0.076421 4.16630385599733e-06
0.076422 -2.61211765884152e-06
0.076423 1.06231335609606e-06
0.076424 5.34750483431524e-07
0.076425 -2.24529315842224e-06
0.076426 4.16472097405105e-06
0.076427 -6.44630038412899e-06
0.076428 9.36534920127549e-06
0.076429 -1.34865185496092e-05
0.07643 2.02015658563454e-05
0.076431 -3.41613325537823e-05
0.076432 8.64806211168117e-05
0.076433 0.000210595365155333
0.076434 -4.89296495791226e-05
0.076435 2.77738739041726e-05
0.076436 -1.92880489610489e-05
0.076437 1.46502752120503e-05
0.076438 -1.16998110974017e-05
0.076439 9.64798324824548e-06
0.07644 -8.13810039980931e-06
0.076441 6.98518031673382e-06
0.076442 -6.08364173988965e-06
0.076443 5.36878051613585e-06
0.076444 -4.79870599927047e-06
0.076445 4.34509302989829e-06
0.076446 -3.98811076399083e-06
0.076447 3.70667713512995e-06
0.076448 -3.48419060534538e-06
0.076449 3.31386025999119e-06
0.07645 -3.19082898158657e-06
0.076451 3.11171022114844e-06
0.076452 -3.0742887326551e-06
0.076453 3.07733525265179e-06
0.076454 -3.12050642158122e-06
0.076455 3.20431512605011e-06
0.076456 -3.33016672170882e-06
0.076457 3.50046577882118e-06
0.076458 -3.71880818710781e-06
0.076459 3.9902871111421e-06
0.07646 -4.32196208275012e-06
0.076461 4.72357489213363e-06
0.076462 -5.20865617521405e-06
0.076463 5.79627759916149e-06
0.076464 -6.51463983397274e-06
0.076465 7.4053185317871e-06
0.076466 -8.53131692113662e-06
0.076467 9.99465655964655e-06
0.076468 -1.1971629871532e-05
0.076469 1.47947456204856e-05
0.07647 -1.91739480035321e-05
0.076471 2.69424239098418e-05
0.076472 -4.47273374760006e-05
0.076473 0.000129265926978257
0.076474 0.000146044016168372
0.076475 -4.61953823833224e-05
0.076476 2.71854723867932e-05
0.076477 -1.90606166153954e-05
0.076478 1.45107874285795e-05
0.076479 -1.1573627356634e-05
0.07648 9.50032714049222e-06
0.076481 -7.94309808919496e-06
0.076482 6.71834959889747e-06
0.076483 -5.71992981030814e-06
0.076484 4.88207937798712e-06
0.076485 -4.16174994333896e-06
0.076486 3.52940952661023e-06
0.076487 -2.96391563002414e-06
0.076488 2.44947640337537e-06
0.076489 -1.97728919644564e-06
0.07649 1.54104896351763e-06
0.076491 -1.13227406180575e-06
0.076492 7.4287578348383e-07
0.076493 -3.64339243211882e-07
0.076494 -1.32830222869027e-08
0.076495 4.02836844729587e-07
0.076496 -8.22503258877508e-07
0.076497 1.30030657106574e-06
0.076498 -1.88334695665932e-06
0.076499 2.65902902331608e-06
0.0765 -3.81180513809367e-06
0.076501 5.81195994646497e-06
0.076502 -1.03228402015286e-05
0.076503 3.05677957465526e-05
0.076504 4.53465903022481e-05
0.076505 -1.4602073830038e-05
0.076506 9.38812066159546e-06
0.076507 -7.33814934470028e-06
0.076508 6.32906527237437e-06
0.076509 -5.80625989930338e-06
0.07651 5.56280723201322e-06
0.076511 -5.50585792043406e-06
0.076512 5.58968023122853e-06
0.076513 -5.79161829188926e-06
0.076514 6.09966186248812e-06
0.076515 -6.51117514307055e-06
0.076516 7.03397946693924e-06
0.076517 -7.68399762482714e-06
0.076518 8.48728369772754e-06
0.076519 -9.48425082715206e-06
0.07652 1.0737583739242e-05
0.076521 -1.23472134572542e-05
0.076522 1.4480287978637e-05
0.076523 -1.74365950567087e-05
0.076524 2.18098442778101e-05
0.076525 -2.89610432423403e-05
0.076526 4.28431822363499e-05
0.076527 -8.17607453560074e-05
0.076528 0.000886160102830965
0.076529 9.98532949901986e-05
0.07653 -4.69375228608717e-05
0.076531 3.04705706745631e-05
0.076532 -2.2395467473005e-05
0.076533 1.75610426208811e-05
0.076534 -1.43023247187748e-05
0.076535 1.19234128628834e-05
0.076536 -1.00803360897245e-05
0.076537 8.58325201520362e-06
0.076538 -7.31854823334352e-06
0.076539 6.21382594606751e-06
0.07654 -5.22053396846417e-06
0.076541 4.3046714306783e-06
0.076542 -3.44149260549828e-06
0.076543 2.61233045304724e-06
0.076544 -1.80330523615459e-06
0.076545 1.00324393010544e-06
0.076546 -2.02123533985416e-07
0.076547 -6.08826821006528e-07
0.076548 1.43760589502376e-06
0.076549 -2.2918257140623e-06
0.07655 3.17904531658253e-06
0.076551 -4.107085344829e-06
0.076552 5.08435124776891e-06
0.076553 -6.12019256619763e-06
0.076554 7.22532957622671e-06
0.076555 -8.41238713014991e-06
0.076556 9.69659063798123e-06
0.076557 -1.10967042498865e-05
0.076558 1.2636332781606e-05
0.076559 -1.43457784203794e-05
0.07656 1.62647626478478e-05
0.076561 -1.84465357394994e-05
0.076562 2.09642872963518e-05
0.076563 -2.3921526866766e-05
0.076564 2.74696445284395e-05
0.076565 -3.18392119871337e-05
0.076566 3.73971602338832e-05
0.076567 -4.47713457864736e-05
0.076568 5.51330657788334e-05
0.076569 -7.09372136529926e-05
0.07657 9.83228084698287e-05
0.076571 -0.000158192600548957
0.076572 0.000397810082518769
0.076573 0.000784971215662495
0.076574 -0.000196220871541376
0.076575 0.000111520364878923
0.076576 -7.7404181491426e-05
0.076577 5.88846909077523e-05
0.076578 -4.72034498013373e-05
0.076579 3.91322765167772e-05
0.07658 -3.32041194605252e-05
0.076581 2.86568041566428e-05
0.076582 -2.50556005161633e-05
0.076583 2.21348988109048e-05
0.076584 -1.97366385511685e-05
0.076585 1.77604062801379e-05
0.076586 -1.61288994449867e-05
0.076587 1.47880823876961e-05
0.076588 -1.36998618357056e-05
0.076589 1.28375504785672e-05
0.07659 -1.21830351115559e-05
0.076591 1.17250605895632e-05
0.076592 -1.14583195083132e-05
0.076593 1.13832174615567e-05
0.076594 -1.15063321988191e-05
0.076595 1.18417579623659e-05
0.076596 -1.24138015519366e-05
0.076597 1.3262031565526e-05
0.076598 -1.44508614988101e-05
0.076599 1.60887370605763e-05
0.0766 -1.83699475447346e-05
0.076601 2.16773753545961e-05
0.076602 -2.68827201116411e-05
0.076603 3.64958046016385e-05
0.076604 -6.19682897015976e-05
0.076605 0.000509737333684138
0.076606 5.41556576354589e-05
0.076607 -1.73239680892572e-05
0.076608 4.92173753326286e-06
0.076609 2.13401191831641e-06
0.07661 -7.30581052683257e-06
0.076611 1.17397604991159e-05
0.076612 -1.59658772574689e-05
0.076613 2.03015480485047e-05
0.076614 -2.50096376894607e-05
0.076615 3.03873168192771e-05
0.076616 -3.68296580824133e-05
0.076617 4.4941450186656e-05
0.076618 -5.57589470492269e-05
0.076619 7.12750350499046e-05
0.07662 -9.59327431404498e-05
0.076621 0.000142134765751572
0.076622 -0.000262678482283248
0.076623 0.00144913479203862
0.076624 0.00043070068304562
0.076625 -0.000189406470227336
0.076626 0.000122200760140859
0.076627 -9.05949879339435e-05
0.076628 7.22502539780837e-05
0.076629 -6.03193549995351e-05
0.07663 5.20072847605453e-05
0.076631 -4.59658293175427e-05
0.076632 4.14713399151559e-05
0.076633 -3.81084866524616e-05
0.076634 3.56317112670516e-05
0.076635 -3.38995950748344e-05
0.076636 3.28436487937541e-05
0.076637 -3.2456584478721e-05
0.076638 3.27955424607416e-05
0.076639 -3.40028976424484e-05
0.07664 3.63522041803345e-05
0.076641 -4.03680283661686e-05
0.076642 4.71107195689628e-05
0.076643 -5.89457350802878e-05
0.076644 8.21828918489683e-05
0.076645 -0.000139815913263053
0.076646 0.00040250066477933
0.076647 0.00154100030109921
0.076648 0.000933739177019062
0.076649 -4.07219399330555e-05
0.07665 -1.0743492952293e-06
0.076651 9.12921024280999e-06
0.076652 -1.09360887034314e-05
0.076653 1.10881543449783e-05
0.076654 -1.07575588919806e-05
0.076655 1.03105797458393e-05
0.076656 -9.87342738319911e-06
0.076657 9.49044217396865e-06
0.076658 -9.17605084479026e-06
0.076659 8.93376646185011e-06
0.07666 -8.76366891761257e-06
0.076661 8.66551969769862e-06
0.076662 -8.6401485093666e-06
0.076663 8.69016875314951e-06
0.076664 -8.83380200294315e-06
0.076665 9.09092477441537e-06
0.076666 -9.47109524102736e-06
0.076667 9.98855193494784e-06
0.076668 -1.06638924000129e-05
0.076669 1.15267287611064e-05
0.07667 -1.26200056937309e-05
0.076671 1.40072791300981e-05
0.076672 -1.57855679438835e-05
0.076673 1.81094191385461e-05
0.076674 -2.12394727163757e-05
0.076675 2.5650491921727e-05
0.076676 -3.2305492836132e-05
0.076677 4.34964544319712e-05
0.076678 -6.63356047142698e-05
0.076679 0.000139445450737984
0.07668 0.00133749937867108
0.076681 -0.000113316452493703
0.076682 5.85281268682163e-05
0.076683 -3.89144636833334e-05
0.076684 2.8671190693958e-05
0.076685 -2.22455450086244e-05
0.076686 1.77261690286026e-05
0.076687 -1.42913076214913e-05
0.076688 1.15195739730236e-05
0.076689 -9.16023641636409e-06
0.07669 7.06474962904277e-06
0.076691 -5.13470034747968e-06
0.076692 3.29334070771489e-06
0.076693 -1.47932908843793e-06
0.076694 -3.54158516541292e-07
0.076695 2.25203344748397e-06
0.076696 -4.26385930942838e-06
0.076697 6.45345491210994e-06
0.076698 -8.91722762664685e-06
0.076699 1.18272552900709e-05
0.0767 -1.55560532779685e-05
0.076701 2.11578746352431e-05
0.076702 -3.35081934279486e-05
0.076703 0.00031055027979724
0.076704 8.20461813255509e-06
0.076705 7.71716973124201e-06
0.076706 -1.48321450362097e-05
0.076707 2.0138934701455e-05
0.076708 -2.49919211784409e-05
0.076709 2.9891606331463e-05
0.07671 -3.51251368779472e-05
0.076711 4.0932813856576e-05
0.076712 -4.75805387401917e-05
0.076713 5.54181318728422e-05
0.076714 -6.49582100408366e-05
0.076715 7.70165730764796e-05
0.076716 -9.30028366262087e-05
0.076717 0.000115607537396115
0.076718 -0.000150717829180566
0.076719 0.000214231841477252
0.07672 -0.000369295702664954
0.076721 0.00141511113990564
0.076722 0.000717665950081217
0.076723 -0.000270725675183562
0.076724 0.000157336465832798
0.076725 -0.000102920915825592
0.076726 6.83529484927948e-05
0.076727 -4.12983770192653e-05
0.076728 1.49179890271655e-05
0.076729 1.94935744125082e-05
0.07673 -9.12884051863789e-05
0.076731 0.00076674288463422
0.076732 0.00025371629691764
0.076733 -0.00012768128599778
0.076734 8.93404738494609e-05
0.076735 -6.95859747526522e-05
0.076736 5.69931524419299e-05
0.076737 -4.79933146757402e-05
0.076738 4.10966708714576e-05
0.076739 -3.55636280916454e-05
0.07674 3.09815950938646e-05
0.076741 -2.71001955090351e-05
0.076742 2.37575165709688e-05
0.076743 -2.08435132781103e-05
0.076744 1.82794697606162e-05
0.076745 -1.60076844538713e-05
0.076746 1.39854873573261e-05
0.076747 -1.218003583269e-05
0.076748 1.0565506731264e-05
0.076749 -9.12725484371815e-06
0.07675 7.85503759463635e-06
0.076751 -6.73574312382631e-06
0.076752 5.75847789224419e-06
0.076753 -4.91407184351923e-06
0.076754 4.19471014346412e-06
0.076755 -3.59365656727882e-06
0.076756 3.10504467244996e-06
0.076757 -2.72372021780595e-06
0.076758 2.44512325490188e-06
0.076759 -2.27451991667929e-06
0.07676 2.21853799956343e-06
0.076761 -2.27537353336768e-06
0.076762 2.42542498413873e-06
0.076763 -2.65138113230728e-06
0.076764 2.9555003984971e-06
0.076765 -3.34050163488332e-06
0.076766 3.80964247908845e-06
0.076767 -4.3668275225506e-06
0.076768 5.01675441451674e-06
0.076769 -5.76510965592573e-06
0.07677 6.61883114042522e-06
0.076771 -7.58646245133653e-06
0.076772 8.67220426706613e-06
0.076773 -9.88367044272412e-06
0.076774 1.12389219024386e-05
0.076775 -1.27610594120383e-05
0.076776 1.448022360784e-05
0.076777 -1.64441453537043e-05
0.076778 1.87161264665546e-05
0.076779 -2.1374963436574e-05
0.07678 2.45354525400454e-05
0.076781 -2.83726208647726e-05
0.076782 3.31689479992182e-05
0.076783 -3.94151119842855e-05
0.076784 4.80522524164772e-05
0.076785 -6.1167554162329e-05
0.076786 8.45143936390862e-05
0.076787 -0.00014221776206187
0.076788 0.000657416392130519
0.076789 0.000178742981276991
0.07679 -5.87997641549396e-05
0.076791 2.20129963727954e-05
0.076792 -8.0877430844647e-07
0.076793 -1.62223734644911e-05
0.076794 3.37681193501498e-05
0.076795 -5.63673755454541e-05
0.076796 9.36919177828366e-05
0.076797 -0.000185318250148113
0.076798 0.00126633159431051
0.076799 0.000489509876882137
0.0768 -0.000137459374033311
0.076801 8.30766663969194e-05
0.076802 -5.68256543023856e-05
0.076803 4.04555257426982e-05
0.076804 -2.86705418794711e-05
0.076805 1.93119708018063e-05
0.076806 -1.1299924363799e-05
0.076807 3.99610072792658e-06
0.076808 3.04322528795291e-06
0.076809 -1.02016583217111e-05
0.07681 1.7905437114484e-05
0.076811 -2.67377870917464e-05
0.076812 3.76540981004188e-05
0.076813 -5.25591855734117e-05
0.076814 7.61447407440562e-05
0.076815 -0.000124345640904843
0.076816 0.000312242007023154
0.076817 0.000522282500794006
0.076818 -0.000121568653919661
0.076819 5.49337022745417e-05
0.07682 -2.17219376333686e-05
0.076821 -4.98052214259854e-06
0.076822 3.76747244267888e-05
0.076823 -0.00010428934195142
0.076824 0.000587001692550307
0.076825 0.000275046682149786
0.076826 -0.000124771903095872
0.076827 8.19850082646725e-05
0.076828 -5.40246192906058e-05
0.076829 0.000133522252770972
0.07683 -6.34523360253139e-05
0.076831 5.35209143038999e-05
0.076832 -4.83818688315529e-05
0.076833 4.52964092736977e-05
0.076834 -4.35014188013011e-05
0.076835 4.26807194743837e-05
0.076836 -4.26894349515767e-05
0.076837 4.34740426201669e-05
0.076838 -4.50461391067845e-05
0.076839 4.74701419810712e-05
0.07684 -5.08866314671327e-05
0.076841 5.55562736179611e-05
0.076842 -6.19272502556369e-05
0.076843 7.08082273163469e-05
0.076844 -8.3808530764108e-05
0.076845 0.000104711039799695
0.076846 -0.000145516114546807
0.076847 0.000283079418724739
0.076848 0.000420615096405152
0.076849 2.6774733695596e-06
0.07685 -0.000124240447642207
0.076851 0.000444736540308311
0.076852 0.000809778436929625
0.076853 -0.000237164265076051
0.076854 0.000141349757972587
0.076855 -0.000100220967767088
0.076856 7.6688932005032e-05
0.076857 -6.10914576117937e-05
0.076858 4.97595972993206e-05
0.076859 -4.0971598197726e-05
0.07686 3.38013302910142e-05
0.076861 -2.76942005015694e-05
0.076862 2.22832180293063e-05
0.076863 -1.72961096424563e-05
0.076864 1.24981544542589e-05
0.076865 -7.65020222182903e-06
0.076866 2.43699412325822e-06
0.076867 3.66397092578982e-06
0.076868 -1.16956418648272e-05
0.076869 2.42963655757272e-05
0.07687 -5.10853338080253e-05
0.076871 0.000179837608973531
0.076872 0.00019228751396896
0.076873 -6.89338581915156e-05
0.076874 4.30036688283724e-05
0.076875 -3.12064336459211e-05
0.076876 2.4169076261209e-05
0.076877 -1.93199415976658e-05
0.076878 1.56632361208337e-05
0.076879 -1.27298104547596e-05
0.07688 1.02678220701752e-05
0.076881 -8.12853207048774e-06
0.076882 6.21724464337738e-06
0.076883 -4.46976484110423e-06
0.076884 2.84009125369657e-06
0.076885 -1.29351620758108e-06
0.076886 -1.97484129700919e-07
0.076887 1.65584117117945e-06
0.076888 -3.10738224742639e-06
0.076889 4.57572265998885e-06
0.07689 -6.07778211051731e-06
0.076891 7.63066263737378e-06
0.076892 -9.26380863512706e-06
0.076893 1.10072887210596e-05
0.076894 -1.28819883550855e-05
0.076895 1.49127728914822e-05
0.076896 -1.71300553973132e-05
0.076897 1.95719449265782e-05
0.076898 -2.228729322451e-05
0.076899 2.53401546842989e-05
0.0769 -2.88165265405135e-05
0.076901 3.2834890179901e-05
0.076902 -3.7563345369111e-05
0.076903 4.32487380585513e-05
0.076904 -5.02689000279003e-05
0.076905 5.92326878216908e-05
0.076906 -7.11880650456684e-05
0.076907 8.81042947724902e-05
0.076908 -0.000114168094604087
0.076909 0.000160124477646857
0.07691 -0.000264376076117081
0.076911 0.000742660288461158
0.076912 0.000923494353571762
0.076913 -0.000282984349608894
0.076914 0.000165959922560736
0.076915 -0.000116512835126983
0.076916 8.9041465611242e-05
0.076917 -7.14448624803986e-05
0.076918 5.91332463605147e-05
0.076919 -4.99836519894487e-05
0.07692 4.28794159583384e-05
0.076921 -3.7177439364156e-05
0.076922 3.2481463556447e-05
0.076923 -2.8534199093646e-05
0.076924 2.51614576132658e-05
0.076925 -2.22412126330504e-05
0.076926 1.96855092702489e-05
0.076927 -1.74293998049878e-05
0.076928 1.54239147204164e-05
0.076929 -1.36314501693616e-05
0.07693 1.20226550280501e-05
0.076931 -1.05742778985746e-05
0.076932 9.26764557854559e-06
0.076933 -8.08756705559033e-06
0.076934 7.02153048751424e-06
0.076935 -6.05910585374208e-06
0.076936 5.19149453717711e-06
0.076937 -4.41118556180571e-06
0.076938 3.71169039220915e-06
0.076939 -3.08733638677273e-06
0.07694 2.5331045913446e-06
0.076941 -2.04450144423748e-06
0.076942 1.61745669874474e-06
0.076943 -1.2482418211408e-06
0.076944 9.33404531963979e-07
0.076945 -6.69716188320615e-07
0.076946 4.54129465325705e-07
0.076947 -2.83744361699571e-07
0.076948 1.55780981096377e-07
0.076949 -7.46209893224646e-08
0.07695 4.54215883885665e-08
0.076951 -6.67074785331532e-08
0.076952 1.21425985506303e-07
0.076953 -1.95182739533658e-07
0.076954 2.90186658400497e-07
0.076955 -4.07766638471652e-07
0.076956 5.49307341968944e-07
0.076957 -7.16262508990049e-07
0.076958 9.10171576128958e-07
0.076959 -1.13268035547957e-06
0.07696 1.38556673614083e-06
0.076961 -1.67077264752673e-06
0.076962 1.99044389601153e-06
0.076963 -2.34697999129489e-06
0.076964 2.74309677096259e-06
0.076965 -3.18190559146019e-06
0.076966 3.66701420121235e-06
0.076967 -4.20265632917615e-06
0.076968 4.7938597909313e-06
0.076969 -5.4466669763788e-06
0.07697 6.16842764653325e-06
0.076971 -6.96819319195112e-06
0.076972 7.85725583837751e-06
0.076973 -8.84989907848742e-06
0.076974 9.96446280720268e-06
0.076975 -1.12248891351835e-05
0.076976 1.26630233570651e-05
0.076977 -1.43387128199643e-05
0.076978 1.63304443509559e-05
0.076979 -1.8727213175199e-05
0.07698 2.16602409656604e-05
0.076981 -2.53321703420675e-05
0.076982 3.00744652017609e-05
0.076983 -3.64710381123674e-05
0.076984 4.56588416276967e-05
0.076985 -6.01948327639012e-05
0.076986 8.73105579009885e-05
0.076987 -0.00015880218738474
0.076988 0.00121385761373435
0.076989 0.000208222130707979
0.07699 -8.4953000728808e-05
0.076991 4.4620400072061e-05
0.076992 -1.32848700471096e-05
0.076993 0.00163975433038774
0.076994 -4.49181239044326e-05
0.076995 2.73006569661639e-05
0.076996 -1.83734817554683e-05
0.076997 1.20672031084529e-05
0.076998 -6.95644534047281e-06
0.076999 2.47685679401653e-06
0.077 1.6647208517458e-06
0.077001 -5.65186527664674e-06
0.077002 9.61921300501857e-06
0.077003 -1.36813938346337e-05
0.077004 1.79390634745472e-05
0.077005 -2.25039508528343e-05
0.077006 2.75270396122887e-05
0.077007 -3.32094822375719e-05
0.077008 3.98377251125447e-05
0.077009 -4.78454217091784e-05
0.07701 5.79324560696815e-05
0.077011 -7.13163449421025e-05
0.077012 9.03293979854726e-05
0.077013 -0.000120084142208468
0.077014 0.000174379902275779
0.077015 -0.000307877989102179
0.077016 0.00119765390875458
0.077017 0.000655322508840555
0.077018 -0.000259669725738431
0.077019 0.00016272864191044
0.07702 -0.000118953984757984
0.077021 9.41158118788461e-05
0.077022 -7.82312247843778e-05
0.077023 6.73295160479517e-05
0.077024 -5.95228282056818e-05
0.077025 5.38032384288726e-05
0.077026 -4.95882972066629e-05
0.077027 4.65231480161782e-05
0.077028 -4.43852406777577e-05
0.077029 4.30283903740924e-05
0.07703 -4.23639150019635e-05
0.077031 4.23533027213531e-05
0.077032 -4.29953110264703e-05
0.077033 4.43254112485663e-05
0.077034 -4.64237528132964e-05
0.077035 4.94319693755352e-05
0.077036 -5.3583320351316e-05
0.077037 5.9263520101491e-05
0.077038 -6.71359960307047e-05
0.077039 7.84236865177082e-05
0.07704 -9.56384457249812e-05
0.077041 0.000124868645258917
0.077042 -0.000185667729690861
0.077043 0.000394788774118986
0.077044 0.00151651471051717
0.077045 -0.000225421515240454
0.077046 0.000107441906993792
0.077047 -5.99003373913775e-05
0.077048 3.09875186782825e-05
0.077049 -7.68490906385104e-06
0.07705 -1.70012258114452e-05
0.077051 5.30152210451428e-05
0.077052 -0.00013791561458868
0.077053 0.00148880202976636
0.077054 0.000230652063930693
0.077055 6.5393545650107e-05
0.077056 9.73158158094812e-05
0.077057 -7.14879184298302e-05
0.077058 5.74008502555313e-05
0.077059 -4.80341312109807e-05
0.07706 4.1221539178841e-05
0.077061 -3.5996126751809e-05
0.077062 3.18486677896013e-05
0.077063 -2.84827980967864e-05
0.077064 2.571414162703e-05
0.077065 -2.34228104650498e-05
0.077066 2.1528957602951e-05
0.077067 -1.99794827333626e-05
0.077068 1.87407210215211e-05
0.077069 -1.77947778094248e-05
0.07707 1.71385883203219e-05
0.077071 -1.67857692533972e-05
0.077072 1.67725456226227e-05
0.077073 -1.71715545175178e-05
0.077074 1.81243929529759e-05
0.077075 -1.99286825000279e-05
0.077076 2.33313876204936e-05
0.077077 -3.10296394501468e-05
0.077078 7.10052177535949e-05
0.077079 1.5035290430298e-05
0.07708 1.40474074096772e-05
0.077081 -3.22902764179919e-05
0.077082 7.58286055453809e-05
0.077083 0.00138675566421844
0.077084 -7.39333238806346e-05
0.077085 3.86724281164076e-05
0.077086 -2.6243148646135e-05
0.077087 1.98004096256115e-05
0.077088 -1.57942548102764e-05
0.077089 1.30131375599895e-05
0.07709 -1.0927925766351e-05
0.077091 9.26991643137258e-06
0.077092 -7.88777819034552e-06
0.077093 6.68955084220775e-06
0.077094 -5.62306912864839e-06
0.077095 4.65465641179975e-06
0.077096 -3.75549982284111e-06
0.077097 2.90438455123357e-06
0.077098 -2.08469258043155e-06
0.077099 1.28322044148568e-06
0.0771 -4.89084817855437e-07
0.077101 -3.07038389302845e-07
0.077102 1.11347016801233e-06
0.077103 -1.93795959507224e-06
0.077104 2.78804290456818e-06
0.077105 -3.6713682603873e-06
0.077106 4.59601660826335e-06
0.077107 -5.57084672637208e-06
0.077108 6.60589471739631e-06
0.077109 -7.71286495247061e-06
0.07711 8.90576226755796e-06
0.077111 -1.02017369418678e-05
0.077112 1.16222501048284e-05
0.077113 -1.31947277558812e-05
0.077114 1.49549753647923e-05
0.077115 -1.69508085603037e-05
0.077116 1.9247692557735e-05
0.077117 -2.19378306907062e-05
0.077118 2.51554543985931e-05
0.077119 -2.91047155050962e-05
0.07712 3.4109812711899e-05
0.077121 -4.07182198071087e-05
0.077122 4.99361287634436e-05
0.077123 -6.38384445299199e-05
0.077124 8.74837657232766e-05
0.077125 -0.000137303227214764
0.077126 0.000314279469642422
0.077127 0.00111863399946093
0.077128 -0.000199155998953516
0.077129 0.000108606104217988
0.07713 -7.40706118302043e-05
0.077131 5.57314342583357e-05
0.077132 -4.42847182444524e-05
0.077133 3.64103450215871e-05
0.077134 -3.0628084746841e-05
0.077135 2.6178456298368e-05
0.077136 -2.26318598320962e-05
0.077137 1.97271719064188e-05
0.077138 -1.72966482689129e-05
0.077139 1.52276961564321e-05
0.07714 -1.34419944373369e-05
0.077141 1.18834222875473e-05
0.077142 -1.05107454338684e-05
0.077143 9.29300695350186e-06
0.077144 -8.20652337362399e-06
0.077145 7.23286946273867e-06
0.077146 -6.35749175318146e-06
0.077147 5.56873324947048e-06
0.077148 -4.85713379119875e-06
0.077149 4.21491933446421e-06
0.07715 -3.63562329814219e-06
0.077151 3.11295613464832e-06
0.077152 -2.64135101776782e-06
0.077153 2.21668263568832e-06
0.077154 -1.83533251720941e-06
0.077155 1.49408685625693e-06
0.077156 -1.19005553064828e-06
0.077157 9.20607390689279e-07
0.077158 -6.83318133984779e-07
0.077159 4.75927971876821e-07
0.07716 -2.96306934525708e-07
0.077161 1.42426126041778e-07
0.077162 -1.23335757512564e-08
0.077163 -9.58664314197321e-08
0.077164 1.84031502427588e-07
0.077165 -2.53997622700185e-07
0.077166 3.07594805923748e-07
0.077167 -3.56020521792758e-07
0.077168 4.09532730995503e-07
0.077169 -4.68614531754349e-07
0.07717 5.33842226512056e-07
0.077171 -6.05911440120317e-07
0.077172 6.85671926435574e-07
0.077173 -7.74174617120766e-07
0.077174 8.7273623690192e-07
0.077175 -9.83029638214429e-07
0.077176 1.10721264785016e-06
0.077177 -1.24811605572707e-06
0.077178 1.40952506324558e-06
0.077179 -1.59661333587685e-06
0.07718 1.81663584702081e-06
0.077181 -2.08008048273285e-06
0.077182 2.40267690309699e-06
0.077183 -2.80911282688433e-06
0.077184 3.34043058269776e-06
0.077185 -4.07019705848811e-06
0.077186 5.14458073255748e-06
0.077187 -6.90106093156427e-06
0.077188 1.03332424809589e-05
0.077189 -2.01925560360907e-05
0.07719 0.000391673067794224
0.077191 2.27017682042524e-05
0.077192 -1.09541790640828e-05
0.077193 7.17379631695607e-06
0.077194 -5.31298216449499e-06
0.077195 4.23620883947635e-06
0.077196 -3.56889210289798e-06
0.077197 3.15390640296838e-06
0.077198 -2.91470800192703e-06
0.077199 2.81032194540907e-06
0.0772 -2.81862916066273e-06
0.077201 2.92731878545268e-06
0.077202 -3.12873446482949e-06
0.077203 3.4188255904655e-06
0.077204 -3.79596842799408e-06
0.077205 4.26029072164326e-06
0.077206 -4.81328646051295e-06
0.077207 5.45761036175698e-06
0.077208 -6.1969936004055e-06
0.077209 7.036250538048e-06
0.07721 -7.9813629657369e-06
0.077211 9.03963969342954e-06
0.077212 -1.02199584517097e-05
0.077213 1.15331061201181e-05
0.077214 -1.29941819321421e-05
0.077215 1.46214819783753e-05
0.077216 -1.64353295165657e-05
0.077217 1.84611000789023e-05
0.077218 -2.07308663332049e-05
0.077219 2.32857277307446e-05
0.07722 -2.61791779787946e-05
0.077221 2.94820898501471e-05
0.077222 -3.32903006600527e-05
0.077223 3.77352846753746e-05
0.077224 -4.30047298228477e-05
0.077225 4.93770381142529e-05
0.077226 -5.72799355002747e-05
0.077227 6.7405516405246e-05
0.077228 -8.09516149844679e-05
0.077229 0.000100186736702246
0.07723 -0.000129990943058657
0.077231 0.00018313977653946
0.077232 -0.000307185645477164
0.077233 0.000956948888043266
0.077234 0.000831901391623857
0.077235 -0.000280933196864629
0.077236 0.000163029366649373
0.077237 -0.000108130488574036
0.077238 6.77404621171521e-05
0.077239 0.000140023707403554
0.07724 9.37238216201569e-05
0.077241 -6.60647732157543e-05
0.077242 5.28393728507047e-05
0.077243 -4.37804865442515e-05
0.077244 3.67574160154506e-05
0.077245 -3.09277791463841e-05
0.077246 2.58302970036865e-05
0.077247 -2.11361086967387e-05
0.077248 1.65291047511853e-05
0.077249 -1.15792822103976e-05
0.07725 5.45878641236798e-06
0.077251 4.10081461326654e-06
0.077252 -2.75998059603335e-05
0.077253 0.000682612043922896
0.077254 6.88025208300146e-05
0.077255 -4.02773303319957e-05
0.077256 3.10769879035717e-05
0.077257 -2.67323881481466e-05
0.077258 2.46830713306447e-05
0.077259 -2.44042534586203e-05
0.07726 2.64832820200821e-05
0.077261 -3.4406779090627e-05
0.077262 8.66976175082302e-05
0.077263 4.48730774516325e-05
0.077264 -1.01383851096421e-05
0.077265 1.97154764366686e-06
0.077266 5.77590404366295e-06
0.077267 3.45387459966957e-06
0.077268 7.0114997564737e-07
0.077269 -2.39388429738931e-06
0.07727 3.65026069416071e-06
0.077271 -4.80016545126281e-06
0.077272 5.97739810790405e-06
0.077273 -7.26842556929423e-06
0.077274 8.73606592523352e-06
0.077275 -1.04608395969037e-05
0.077276 1.25822924744327e-05
0.077277 -1.53247363514012e-05
0.077278 1.90906692301418e-05
0.077279 -2.46985417657141e-05
0.07728 3.41251507323549e-05
0.077281 -5.37136238251327e-05
0.077282 0.000121159156006748
0.077283 0.000526480384047029
0.077284 -8.29162719989005e-05
0.077285 4.48834418467496e-05
0.077286 -3.05817265071348e-05
0.077287 2.30187530030734e-05
0.077288 -1.83012869055673e-05
0.077289 1.50523957979081e-05
0.07729 -1.26614060023009e-05
0.077291 1.08160761556311e-05
0.077292 -9.34022583484362e-06
0.077293 8.12697208718564e-06
0.077294 -7.1096073446579e-06
0.077295 6.24384055434873e-06
0.077296 -5.497475090382e-06
0.077297 4.84739786530467e-06
0.077298 -4.27658309113794e-06
0.077299 3.77220562629269e-06
0.0773 -3.32441224212722e-06
0.077301 2.92549776740626e-06
0.077302 -2.56933854229918e-06
0.077303 2.24978592852992e-06
0.077304 -1.96171251893249e-06
0.077305 1.70194758645169e-06
0.077306 -1.46785206752047e-06
0.077307 1.2571013170692e-06
0.077308 -1.06770877532515e-06
0.077309 8.98054187478354e-07
0.07731 -7.46724274917946e-07
0.077311 6.12471480100952e-07
0.077312 -4.94181399154464e-07
0.077313 3.90846912710369e-07
0.077314 -3.01547534421472e-07
0.077315 2.25432863122418e-07
0.077316 -1.61709291603113e-07
0.077317 1.09629321570476e-07
0.077318 -6.84829806010017e-08
0.077319 3.75909466627698e-08
0.07732 -1.62990689228729e-08
0.077321 3.97403704025752e-09
0.077322 0
0.077323 0
0.077324 0
0.077325 0
0.077326 -4.04960544789379e-09
0.077327 1.65910316153558e-08
0.077328 -3.82208239050893e-08
0.077329 6.95472632697263e-08
0.07733 -1.17259174522536e-07
0.077331 1.88658276776945e-07
0.077332 -2.85312513207755e-07
0.077333 4.08836972743193e-07
0.077334 -5.60904715148436e-07
0.077335 7.43260481895304e-07
0.077336 -9.57737912534774e-07
0.077337 1.20628104612294e-06
0.077338 -1.49097109713076e-06
0.077339 1.81405977324258e-06
0.07734 -2.17801077400445e-06
0.077341 2.58555161083334e-06
0.077342 -3.03973857311838e-06
0.077343 3.54403860927179e-06
0.077344 -4.10243321051784e-06
0.077345 4.71955125257402e-06
0.077346 -5.40084043305145e-06
0.077347 6.15279085825563e-06
0.077348 -6.98323014977789e-06
0.077349 7.90171824966036e-06
0.07735 -8.92008372943144e-06
0.077351 1.0053164995561e-05
0.077352 -1.13198549061749e-05
0.077353 1.27446062027907e-05
0.077354 -1.43596573383702e-05
0.077355 1.62084226834876e-05
0.077356 -1.83508394385541e-05
0.077357 2.08721579624262e-05
0.077358 -2.3898138127855e-05
0.077359 2.76230060199701e-05
0.07736 -3.23651152338501e-05
0.077361 3.86899029639946e-05
0.077362 -4.77233068823865e-05
0.077363 6.2138719082572e-05
0.077364 -9.0575609354805e-05
0.077365 0.000190938030355217
0.077366 0.000270251155398358
0.077367 -9.07336922496086e-06
0.077368 -8.12507337585068e-05
0.077369 0.000651360351960476
0.07737 0.000222908496136595
0.077371 -0.000104970172192137
0.077372 7.00847039815296e-05
0.077373 -5.27116386337583e-05
0.077374 4.20684194645455e-05
0.077375 -3.47677658028001e-05
0.077376 2.93890057030612e-05
0.077377 -2.52261478014802e-05
0.077378 2.18865851148477e-05
0.077379 -1.91337406535984e-05
0.07738 1.68162136584828e-05
0.077381 -1.48424676213433e-05
0.077382 1.31527692202272e-05
0.077383 -1.16978182178314e-05
0.077384 1.04417027437865e-05
0.077385 -9.35777499436357e-06
0.077386 8.42597035958001e-06
0.077387 -7.63101362840621e-06
0.077388 6.96118955194824e-06
0.077389 -6.40748374865079e-06
0.07739 5.96297371573522e-06
0.077391 -5.62239353262302e-06
0.077392 5.38182273462766e-06
0.077393 -5.23846687343958e-06
0.077394 5.19050844979357e-06
0.077395 -5.23701453147219e-06
0.077396 5.37789287484776e-06
0.077397 -5.61389266520562e-06
0.077398 5.94664972491837e-06
0.077399 -6.37877973163683e-06
0.0774 6.91402715128144e-06
0.077401 -7.55748282626005e-06
0.077402 8.31586737106376e-06
0.077403 -9.19797730816456e-06
0.077404 1.02152994041746e-05
0.077405 -1.13828139000962e-05
0.077406 1.27161915931401e-05
0.077407 -1.42378555337062e-05
0.077408 1.59832135547791e-05
0.077409 -1.80002156537301e-05
0.07741 2.03493443492095e-05
0.077411 -2.31370312660604e-05
0.077412 2.65209580401632e-05
0.077413 -3.07200857915745e-05
0.077414 3.60774799192416e-05
0.077415 -4.31591060953363e-05
0.077416 5.29980805817758e-05
0.077417 -6.77053736278084e-05
0.077418 9.23779659659297e-05
0.077419 -0.000143284497940964
0.07742 0.000315719920152292
0.077421 0.001498523181081
0.077422 -0.000214190220049848
0.077423 0.0001120278050213
0.077424 -7.33537864978267e-05
0.077425 5.24589452286977e-05
0.077426 -3.89676637548668e-05
0.077427 2.92207513889006e-05
0.077428 -2.15933824224786e-05
0.077429 1.52495178005395e-05
0.07743 -9.7106014216083e-06
0.077431 4.67819509751053e-06
0.077432 4.86576290244715e-08
0.077433 -4.61598101652115e-06
0.077434 9.13886306093609e-06
0.077435 -1.37163752306262e-05
0.077436 1.844202425273e-05
0.077437 -2.34122033547777e-05
0.077438 2.8733967178107e-05
0.077439 -3.45318825008825e-05
0.07744 4.09454562548678e-05
0.077441 -4.80081065885263e-05
0.077442 6.13763704559189e-05
0.077443 -6.83626342376057e-05
0.077444 8.11526482036667e-05
0.077445 -9.80373916716835e-05
0.077446 0.000121437818006716
0.077447 -0.000156622906377857
0.077448 0.000216945861552342
0.077449 -0.000349574646077688
0.07745 0.000954832977442914
0.077451 0.000791543640801491
0.077452 0.00049378976680206
0.077453 0.000402604809704939
0.077454 -0.000223556286629068
0.077455 0.000158305206919164
0.077456 -0.000122251421322125
0.077457 9.88239506539705e-05
0.077458 -8.21541298501399e-05
0.077459 6.95671600238069e-05
0.07746 -5.96526213700546e-05
0.077461 5.15811445335227e-05
0.077462 -4.4833057763997e-05
0.077463 3.90737878973244e-05
0.077464 -3.40738300511283e-05
0.077465 2.96698992393248e-05
0.077466 -2.57419673666822e-05
0.077467 2.21989913180235e-05
0.077468 -1.89696066440295e-05
0.077469 1.59957291935859e-05
0.07747 -1.32278422055815e-05
0.077471 1.06211591244549e-05
0.077472 -8.13201476749042e-06
0.077473 5.71332714676301e-06
0.077474 -3.30949484452288e-06
0.077475 8.48093192984479e-07
0.077476 1.77648643855156e-06
0.077477 -4.73532694573045e-06
0.077478 8.3390334365733e-06
0.077479 -1.32358412064303e-05
0.07748 2.10730518683599e-05
0.077481 -3.76995049075593e-05
0.077482 0.000110643232148013
0.077483 0.000146398886433401
0.077484 -4.49470271264861e-05
0.077485 2.6400271446478e-05
0.077486 -1.84346736871339e-05
0.077487 1.39391215810353e-05
0.077488 -1.10312403039334e-05
0.077489 8.99594542746013e-06
0.07749 -7.50071702553827e-06
0.077491 6.35173607845969e-06
0.077492 -5.4302347691603e-06
0.077493 4.66706423484504e-06
0.077494 -4.01515359742423e-06
0.077495 3.44706159221673e-06
0.077496 -2.94325925342444e-06
0.077497 2.48928801532753e-06
0.077498 -2.07398367758729e-06
0.077499 1.688293286325e-06
0.0775 -1.32441720263116e-06
0.077501 9.75104759276623e-07
0.077502 -6.32966800578063e-07
0.077503 2.89654785038146e-07
0.077504 6.53217666128203e-08
0.077505 -4.46573747557513e-07
0.077506 8.76565676319584e-07
0.077507 -1.3935045629282e-06
0.077508 2.07030814321759e-06
0.077509 -3.06871831325439e-06
0.07751 4.8390315915977e-06
0.077511 -9.2960031590735e-06
0.077512 5.2388892814529e-05
0.077513 1.56916402041599e-05
0.077514 -6.87897180088321e-06
0.077515 4.38390244465581e-06
0.077516 -3.185025080984e-06
0.077517 2.47182406874639e-06
0.077518 -1.99538125833917e-06
0.077519 1.6536255037228e-06
0.07752 -1.39684871660005e-06
0.077521 1.19785916791989e-06
0.077522 -1.04046236305555e-06
0.077523 9.119483142291e-07
0.077524 -8.03246667492781e-07
0.077525 7.09880807011771e-07
0.077526 -6.2868406393824e-07
0.077527 5.5735529133335e-07
0.077528 -4.94183474428599e-07
0.077529 4.37870827824672e-07
0.07753 -3.87415590790642e-07
0.077531 3.42032263588139e-07
0.077532 -3.01096033917572e-07
0.077533 2.64103246339098e-07
0.077534 -2.30642761364481e-07
0.077535 2.00374861434873e-07
0.077536 -1.73015486000098e-07
0.077537 1.48324294141425e-07
0.077538 -1.26095519251428e-07
0.077539 1.06150889644539e-07
0.07754 -8.83340980510238e-08
0.077541 7.25064466009582e-08
0.077542 -5.99985385786928e-08
0.077543 5.22954775835472e-08
0.077544 -4.95111799614448e-08
0.077545 5.17719061783657e-08
0.077546 -5.92158453375371e-08
0.077547 7.1993278459678e-08
0.077548 -9.02673283628695e-08
0.077549 1.14215329549182e-07
0.07755 -1.44030878530079e-07
0.077551 1.79926655579941e-07
0.077552 -2.2213814540358e-07
0.077553 2.70478703710359e-07
0.077554 -3.24841220509532e-07
0.077555 3.85631756663351e-07
0.077556 -4.53306398186547e-07
0.077557 5.28383604422155e-07
0.077558 -6.11459839914527e-07
0.077559 7.03229513400303e-07
0.07756 -8.0451063382935e-07
0.077561 9.1627815247648e-07
0.077562 -1.0397077821401e-06
0.077563 1.17623431387065e-06
0.077564 -1.32763032614424e-06
0.077565 1.49611410010162e-06
0.077566 -1.68450020632613e-06
0.077567 1.89641383781801e-06
0.077568 -2.13660277795349e-06
0.077569 2.41140319252823e-06
0.07757 -2.72945572347793e-06
0.077571 3.10284434770316e-06
0.077572 -3.54898112895735e-06
0.077573 4.09387687986458e-06
0.077574 -4.77815310346033e-06
0.077575 5.66891152229738e-06
0.077576 -6.8854113739727e-06
0.077577 8.66180300192917e-06
0.077578 -1.1529073031466e-05
0.077579 1.70030277201325e-05
0.07758 -3.18398548228212e-05
0.077581 0.000236470765855483
0.077582 4.37789645236424e-05
0.077583 -1.99134423805807e-05
0.077584 1.28063665913479e-05
0.077585 -9.37036504446521e-06
0.077586 7.33129676231666e-06
0.077587 -5.97231925612165e-06
0.077588 4.99577973813051e-06
0.077589 -4.25593209694777e-06
0.07759 3.67303176395718e-06
0.077591 -3.19980171712271e-06
0.077592 2.80645620684537e-06
0.077593 -2.47331230521032e-06
0.077594 2.18685324139649e-06
0.077595 -1.93749793826282e-06
0.077596 1.71827206197329e-06
0.077597 -1.52398225618666e-06
0.077598 1.35068444090899e-06
0.077599 -1.19533082216357e-06
0.0776 1.05552923652597e-06
0.077601 -9.29375216780362e-07
0.077602 8.15332370588125e-07
0.077603 -7.12145604116902e-07
0.077604 6.18777140063879e-07
0.077605 -5.34358651886987e-07
0.077606 4.58154986576724e-07
0.077607 -3.89536349777897e-07
0.077608 3.27956758565383e-07
0.077609 -2.72937197490061e-07
0.07761 2.24052347072288e-07
0.077611 -1.80920056659849e-07
0.077612 1.43192947906358e-07
0.077613 -1.10551688828374e-07
0.077614 8.26995899320004e-08
0.077615 -5.93582557256579e-08
0.077616 4.02640855849967e-08
0.077617 -2.51654633199757e-08
0.077618 1.38205090603891e-08
0.077619 -5.99529316587896e-09
0.07762 1.46243188882864e-09
0.077621 0
0.077622 0
0.077623 0
0.077624 0
0.077625 0
0.077626 -2.69337539658873e-09
0.077627 1.10350153562639e-08
0.077628 -2.5422355462372e-08
0.077629 4.62607705085678e-08
0.07763 -7.39652620765867e-08
0.077631 1.08962666293015e-07
0.077632 -1.51694484876023e-07
0.077633 2.02620466417475e-07
0.077634 -2.62223095508601e-07
0.077635 3.3101318704803e-07
0.077636 -4.09536834940548e-07
0.077637 4.98384032654513e-07
0.077638 -5.981993736994e-07
0.077639 7.09695361412221e-07
0.07764 -8.33669021508977e-07
0.077641 9.71022735035304e-07
0.077642 -1.12279051909981e-06
0.077643 1.29017141593766e-06
0.077644 -1.47457226453071e-06
0.077645 1.67766301076872e-06
0.077646 -1.90144899864185e-06
0.077647 2.148366593627e-06
0.077648 -2.42542532143581e-06
0.077649 2.74076146864971e-06
0.07765 -3.09967743657437e-06
0.077651 3.50880398862991e-06
0.077652 -3.97659306388983e-06
0.077653 4.51404424392258e-06
0.077654 -5.13580529872338e-06
0.077655 5.86189297608935e-06
0.077656 -6.7211491389799e-06
0.077657 7.75537399097175e-06
0.077658 -9.0270854195967e-06
0.077659 1.06362654889904e-05
0.07766 -1.27536785169127e-05
0.077661 1.56974778933648e-05
0.077662 -2.01368999075919e-05
0.077663 2.77631464231401e-05
0.077664 -4.44519696407347e-05
0.077665 0.000114298927004654
0.077666 0.000178326595488542
0.077667 -4.70197363778835e-05
0.077668 2.55926085680447e-05
0.077669 -1.65196550797928e-05
0.07767 1.13138670189945e-05
0.077671 -7.79068685162421e-06
0.077672 5.12928965012292e-06
0.077673 -2.94731709281212e-06
0.077674 1.03721543664037e-06
0.077675 7.29755019799963e-07
0.077676 -2.44539935025391e-06
0.077677 4.18646981234281e-06
0.077678 -6.02928459678823e-06
0.077679 8.06347751451532e-06
0.07768 -1.04103559461003e-05
0.077681 1.3254484021676e-05
0.077682 -1.69080557641914e-05
0.077683 2.19627518175895e-05
0.077684 -2.97153233490049e-05
0.077685 4.36988891804995e-05
0.077686 -7.82528463830876e-05
0.077687 0.000336188061336317
0.077688 0.000145928963176411
0.077689 -5.83767179156967e-05
0.07769 3.51516260706894e-05
0.077691 -2.38064125629523e-05
0.077692 1.63672621979563e-05
0.077693 -9.87501357014093e-06
0.077694 5.68186110144232e-07
0.077695 7.07404453158816e-05
0.077696 3.17719861321568e-05
0.077697 -1.85375274443803e-05
0.077698 1.39835157976961e-05
0.077699 -1.13813728001325e-05
0.0777 9.58433779931091e-06
0.077701 -8.22115848664591e-06
0.077702 7.12849099420421e-06
0.077703 -6.22045504468622e-06
0.077704 5.44761635637115e-06
0.077705 -4.77844513560185e-06
0.077706 4.18889062069225e-06
0.077707 -3.66131217995628e-06
0.077708 3.18477267247982e-06
0.077709 -2.75096843670364e-06
0.07771 2.35342024526935e-06
0.077711 -1.98694645752338e-06
0.077712 1.64730664224978e-06
0.077713 -1.33095223134934e-06
0.077714 1.03484648458845e-06
0.077715 -7.56330384955627e-07
0.077716 4.93019382684161e-07
0.077717 -2.42720843294836e-07
0.077718 3.36503257352008e-09
0.077719 2.27055756412979e-07
0.07772 -4.5054435425139e-07
0.077721 6.69156177835052e-07
0.077722 -8.85061162387425e-07
0.077723 1.10061498032325e-06
0.077724 -1.31859114765313e-06
0.077725 1.54188271106165e-06
0.077726 -1.77374755938872e-06
0.077727 2.0184386575749e-06
0.077728 -2.28508868725677e-06
0.077729 2.58386536841112e-06
0.07773 -2.92293432995827e-06
0.077731 3.31348911022501e-06
0.077732 -3.77130699701615e-06
0.077733 4.31936597105877e-06
0.077734 -4.99247681890166e-06
0.077735 5.84600902233988e-06
0.077736 -6.97429882218721e-06
0.077737 8.54999391725618e-06
0.077738 -1.09269450277872e-05
0.077739 1.49671970228357e-05
0.07774 -2.34632628484002e-05
0.077741 5.34184127593583e-05
0.077742 0.000199457652856889
0.077743 -3.45432681515732e-05
0.077744 1.88159564978401e-05
0.077745 -1.28486179484253e-05
0.077746 9.69058466522877e-06
0.077747 -7.72607669904252e-06
0.077748 6.37991782028804e-06
0.077749 -5.39609276752636e-06
0.07775 4.64342710379167e-06
0.077751 -4.0478308072953e-06
0.077752 3.56434669421929e-06
0.077753 -3.16414541144632e-06
0.077754 2.82788427528073e-06
0.077755 -2.5420237524801e-06
0.077756 2.29656313739479e-06
0.077757 -2.08333521675199e-06
0.077758 1.89404149484618e-06
0.077759 -1.71630653319876e-06
0.07776 1.52158455238417e-06
0.077761 -1.2132742925413e-06
0.077762 2.63764367697661e-07
0.077763 1.6952330595407e-05
0.077764 1.29973071291714e-05
0.077765 9.95528154146623e-05
0.077766 -4.79485792398393e-06
0.077767 2.01067232414138e-06
0.077768 -1.15674611372878e-06
0.077769 7.76119299087238e-07
0.07777 -5.74759626090961e-07
0.077771 4.56882967489475e-07
0.077772 -3.82716468020462e-07
0.077773 3.33073851629068e-07
0.077774 -2.97711478040443e-07
0.077775 2.70752818169612e-07
0.077776 -2.48648099027745e-07
0.077777 2.29173809565636e-07
0.077778 -2.1090429829075e-07
0.077779 1.83628889518227e-07
0.07778 -1.36563267737366e-07
0.077781 6.79616939745097e-08
0.077782 2.21872335653649e-08
0.077783 -1.33986969791397e-07
0.077784 2.69193809580781e-07
0.077785 -4.29553843883784e-07
0.077786 6.16830288357065e-07
0.077787 -8.32829699622414e-07
0.077788 1.07942906781587e-06
0.077789 -1.35860550446597e-06
0.07779 1.67247019463291e-06
0.077791 -2.0233084080072e-06
0.077792 2.40762945956014e-06
0.077793 -2.82163346130474e-06
0.077794 3.26756419404298e-06
0.077795 -3.74809011406748e-06
0.077796 4.26641531264573e-06
0.077797 -4.8264210525494e-06
0.077798 5.43284842258136e-06
0.077799 -6.09153695454478e-06
0.0778 6.80974044641852e-06
0.077801 -7.59655091945768e-06
0.077802 8.46347658182198e-06
0.077803 -9.42524324502162e-06
0.077804 1.05007876115718e-05
0.077805 -1.17153205522452e-05
0.077806 1.31025699579696e-05
0.077807 -1.47080416125194e-05
0.077808 1.65950564633783e-05
0.077809 -1.88540895699388e-05
0.07781 2.16186142338112e-05
0.077811 -2.50934127575309e-05
0.077812 2.96084874371941e-05
0.077813 -3.57302949258112e-05
0.077814 4.45165615628086e-05
0.077815 -5.81897568738141e-05
0.077816 8.2333145651648e-05
0.077817 -0.00013604903879819
0.077818 0.000355182911820794
0.077819 0.00070349573222224
0.07782 -0.000187654826293236
0.077821 0.000113166020082701
0.077822 -8.42421458138721e-05
0.077823 6.97350375523356e-05
0.077824 -6.19551895056077e-05
0.077825 5.82801375513466e-05
0.077826 -5.7888467334166e-05
0.077827 6.10775420664579e-05
0.077828 -6.96991456343286e-05
0.077829 8.99758599438263e-05
0.07783 -0.000151127395790423
0.077831 0.00123355925457008
0.077832 0.00016158043099961
0.077833 -6.93102655567561e-05
0.077834 4.20676378790539e-05
0.077835 -2.93229246572518e-05
0.077836 2.20774920138871e-05
0.077837 -1.74761182713352e-05
0.077838 1.4333013120496e-05
0.077839 -1.20697067432678e-05
0.07784 1.03717955041378e-05
0.077841 -9.05458288896518e-06
0.077842 8.00302600061827e-06
0.077843 -7.14212930004544e-06
0.077844 6.42120136061725e-06
0.077845 -5.80496278887979e-06
0.077846 5.26827002859597e-06
0.077847 -4.7928533360067e-06
0.077848 4.3652285118869e-06
0.077849 -3.97531936762398e-06
0.07785 3.61552498478621e-06
0.077851 -3.28007343752326e-06
0.077852 2.96456471468523e-06
0.077853 -2.66564142312038e-06
0.077854 2.38074752904396e-06
0.077855 -2.10794885328845e-06
0.077856 1.8457975937043e-06
0.077857 -1.59322870633693e-06
0.077858 1.34947965776201e-06
0.077859 -1.12312672000748e-06
0.07786 9.21999480605584e-07
0.077861 -7.47827294868794e-07
0.077862 6.02800392131954e-07
0.077863 -4.86091418000401e-07
0.077864 3.96974844230224e-07
0.077865 -3.34811139919135e-07
0.077866 2.99035040632276e-07
0.077867 -2.89147380253006e-07
0.077868 3.047101183772e-07
0.077869 -3.45344338671274e-07
0.07787 4.10731121994768e-07
0.077871 -5.00615322037279e-07
0.077872 6.09087855354762e-07
0.077873 -7.30902662838038e-07
0.077874 8.66913310463466e-07
0.077875 -1.01807303233124e-06
0.077876 1.18545929643581e-06
0.077877 -1.37030475161828e-06
0.077878 1.57403648328555e-06
0.077879 -1.79832621166532e-06
0.07788 2.02782771210597e-06
0.077881 -2.24590121067261e-06
0.077882 2.45286158119542e-06
0.077883 -2.64962535426828e-06
0.077884 2.83790183547845e-06
0.077885 -3.02045750693397e-06
0.077886 3.20148924362991e-06
0.077887 -3.38716270488211e-06
0.077888 3.58640779645476e-06
0.077889 -3.81212582404967e-06
0.07789 4.08307807590848e-06
0.077891 -4.42694657699345e-06
0.077892 4.88550501165881e-06
0.077893 -5.5238013819234e-06
0.077894 6.44749296837536e-06
0.077895 -7.83818665045513e-06
0.077896 1.00330554675387e-05
0.077897 -1.37302730371502e-05
0.077898 2.0634525158396e-05
0.077899 -3.62510204657346e-05
0.0779 9.3552871131643e-05
0.077901 0.000448790483442315
0.077902 -8.6271199394553e-05
0.077903 5.57535606860433e-05
0.077904 -4.56657587277427e-05
0.077905 4.15785328814751e-05
0.077906 -4.02118611194871e-05
0.077907 4.04521735441616e-05
0.077908 -4.18660658703975e-05
0.077909 4.43116589152601e-05
0.07791 -4.7818370708764e-05
0.077911 5.25618454589226e-05
0.077912 -5.88952782845388e-05
0.077913 6.74472015062074e-05
0.077914 -7.93466696088932e-05
0.077915 9.67611499047159e-05
0.077916 -0.000124363603740687
0.077917 0.000174317621243415
0.077918 -0.000291116587031874
0.077919 0.000870641371412759
0.07792 0.000905744560654407
0.077921 -0.000301676334004361
0.077922 0.000183128344050009
0.077923 -0.000132946250990722
0.077924 0.000105539410590443
0.077925 -8.8539298231785e-05
0.077926 7.72141810815312e-05
0.077927 -6.93762804955048e-05
0.077928 6.38889032924117e-05
0.077929 -6.01193151016848e-05
0.07793 5.77074020212311e-05
0.077931 -5.64593624687777e-05
0.077932 5.62989485159331e-05
0.077933 -5.72507851715537e-05
0.077934 5.94481630704438e-05
0.077935 -6.31694077169653e-05
0.077936 6.89222252482032e-05
0.077937 -7.7629079655498e-05
0.077938 9.10627589881327e-05
0.077939 -0.000113015932882388
0.07794 0.00015318311088904
0.077941 -0.000245674774439447
0.077942 0.000655004041451282
0.077943 0.000956360188782622
0.077944 -0.000277646533820287
0.077945 0.000164358870059665
0.077946 -0.000118453953753881
0.077947 9.4134615838264e-05
0.077948 -7.95297214739978e-05
0.077949 7.02276852623542e-05
0.07795 -6.42601162310002e-05
0.077951 6.06786389796511e-05
0.077952 -5.90614207100824e-05
0.077953 5.93455009802707e-05
0.077954 -6.18334916650711e-05
0.077955 6.74014325652436e-05
0.077956 -7.81888333355729e-05
0.077957 0.000100079066580546
0.077958 -0.00015567500161222
0.077959 0.000479540722118469
0.07796 0.000336994742652718
0.077961 -0.000114853202165575
0.077962 6.65004728011788e-05
0.077963 -4.57090470731106e-05
0.077964 3.43111569977159e-05
0.077965 -2.71970677965873e-05
0.077966 2.23741947724074e-05
0.077967 -1.89070663142289e-05
0.077968 1.62999198648525e-05
0.077969 -1.42820912187754e-05
0.07797 1.26945623643279e-05
0.077971 -1.14258956128829e-05
0.077972 1.04020983795479e-05
0.077973 -9.57274731812675e-06
0.077974 8.90285325283441e-06
0.077975 -8.36788323448166e-06
0.077976 7.95060492318337e-06
0.077977 -7.63902749292856e-06
0.077978 7.42502705474853e-06
0.077979 -7.30341413538289e-06
0.07798 7.27129624742609e-06
0.077981 -7.32764446768447e-06
0.077982 7.47300687311539e-06
0.077983 -7.72411525164491e-06
0.077984 8.09749803751572e-06
0.077985 -8.59548196968383e-06
0.077986 9.22180953825684e-06
0.077987 -9.98178357487835e-06
0.077988 1.08825031473866e-05
0.077989 -1.19332107672197e-05
0.07799 1.31457828193484e-05
0.077991 -1.45354120677854e-05
0.077992 1.61215564203938e-05
0.077993 -1.79292674284279e-05
0.077994 1.99910749108503e-05
0.077995 -2.23497079884894e-05
0.077996 2.50621100276489e-05
0.077997 -2.8205518215152e-05
0.077998 3.18869547709862e-05
0.077999 -3.62585871279356e-05
0.078 4.15361111109502e-05
0.078001 -4.80532217440889e-05
0.078002 5.6356163010344e-05
0.078003 -6.73750021896691e-05
0.078004 8.2831191690287e-05
0.078005 -0.000106304358819543
0.078006 0.000146661600679625
0.078007 -0.000233525642340537
0.078008 0.000563708393754528
0.078009 0.00138300766631492
0.07801 -0.000308052887893233
0.078011 0.000172168962582647
0.078012 -0.000118536280983508
0.078013 8.96353440006021e-05
0.078014 -7.14461513478475e-05
0.078015 5.88660740792406e-05
0.078016 -4.95932998695937e-05
0.078017 4.24374643367509e-05
0.078018 -3.67214058428495e-05
0.078019 3.20317560966725e-05
0.07802 -2.81020769118417e-05
0.078021 2.47530478030072e-05
0.078022 -2.18596548731237e-05
0.078023 1.93321543993584e-05
0.078024 -1.71045050004686e-05
0.078025 1.51270592304462e-05
0.078026 -1.33617903210162e-05
0.078027 1.17790839998616e-05
0.078028 -1.03555276288119e-05
0.078029 9.07235276649982e-06
0.07803 -7.91431648560694e-06
0.078031 6.86888382205219e-06
0.078032 -5.92562100616377e-06
0.078033 5.07573888199602e-06
0.078034 -4.31174508680261e-06
0.078035 3.62717616653495e-06
0.078036 -3.01638924964553e-06
0.078037 2.47439866005364e-06
0.078038 -1.99674683855735e-06
0.078039 1.57940174467783e-06
0.07804 -1.21867490687969e-06
0.078041 9.11155728197982e-07
0.078042 -6.53658703833282e-07
0.078043 4.43180980893449e-07
0.078044 -2.7686826638768e-07
0.078045 1.51987522330113e-07
0.078046 -6.59052148223387e-08
0.078047 1.60701346524617e-08
0.078048 0
0.078049 0
0.07805 0
0.078051 -1.30346495807956e-08
0.078052 5.34028295930417e-08
0.078053 -1.23025567586816e-07
0.078054 2.23861843026019e-07
0.078055 -3.57916682172899e-07
0.078056 5.27251756127144e-07
0.078057 -7.3399897745237e-07
0.078058 9.80377705148568e-07
0.078059 -1.26871631476887e-06
0.07806 1.60147908094992e-06
0.078061 -1.98129956821628e-06
0.078062 2.41102205295828e-06
0.078063 -2.89375293337774e-06
0.078064 3.43292466507842e-06
0.078065 -4.03237554517935e-06
0.078066 4.69644974026061e-06
0.078067 -5.43012343456646e-06
0.078068 6.23916504511828e-06
0.078069 -7.13034038179294e-06
0.07807 8.11167783995279e-06
0.078071 -9.19281485115003e-06
0.078072 1.03854559174812e-05
0.078073 -1.17039862950623e-05
0.078074 1.31663065575989e-05
0.078075 -1.47949866052293e-05
0.078076 1.66188914898299e-05
0.078077 -1.86755206972925e-05
0.078078 2.10144552817632e-05
0.078079 -2.37025779540985e-05
0.07808 2.68322305828193e-05
0.078081 -3.0534438376257e-05
0.078082 3.50012980332034e-05
0.078083 -4.05259088157731e-05
0.078084 4.75782971140588e-05
0.078085 -5.69618844466161e-05
0.078086 7.01716041344267e-05
0.078087 -9.03398153407621e-05
0.078088 0.000125319551067564
0.078089 -0.000201943845784086
0.07809 0.000510912472427063
0.078091 0.000973449530075772
0.078092 -0.000247571147121977
0.078093 0.000140850301595481
0.078094 -9.76601247430879e-05
0.078095 7.41290049458672e-05
0.078096 -5.9225984074028e-05
0.078097 4.88763256891524e-05
0.078098 -4.1225420782706e-05
0.078099 3.53083792339164e-05
0.0781 -3.05739098065578e-05
0.078101 2.66843690307398e-05
0.078102 -2.34215641370012e-05
0.078103 2.06383395427343e-05
0.078104 -1.82319299755943e-05
0.078105 1.61284581341181e-05
0.078106 -1.42734928920934e-05
0.078107 1.26260725455032e-05
0.078108 -1.11547947886087e-05
0.078109 9.83518492598713e-06
0.07811 -8.64787992252713e-06
0.078111 7.57734772678372e-06
0.078112 -6.61096646335883e-06
0.078113 5.73835089181909e-06
0.078114 -4.95085211831867e-06
0.078115 4.2411808677854e-06
0.078116 -3.60312030855609e-06
0.078117 3.03130474650437e-06
0.078118 -2.52104743179223e-06
0.078119 2.06820544762474e-06
0.07812 -1.66907292648693e-06
0.078121 1.32029614321262e-06
0.078122 -1.01880567608434e-06
0.078123 7.61762011695829e-07
0.078124 -5.46511833706329e-07
0.078125 3.70552873121308e-07
0.078126 -2.34309683713354e-07
0.078127 1.38579916986795e-07
0.078128 -8.15813782350131e-08
0.078129 6.16083315330213e-08
0.07813 -8.58626924462717e-08
0.078131 1.49693458464868e-07
0.078132 -2.41426907458868e-07
0.078133 3.62873304678695e-07
0.078134 -5.15898362314657e-07
0.078135 7.02436352774722e-07
0.078136 -9.24506689903858e-07
0.078137 1.18423472919113e-06
0.078138 -1.4838777343786e-06
0.078139 1.8258572165975e-06
0.07814 -2.21279919606414e-06
0.078141 2.64758439792611e-06
0.078142 -3.13341101971856e-06
0.078143 3.67387356605518e-06
0.078144 -4.2730624371117e-06
0.078145 4.93569063197699e-06
0.078146 -5.66725631626746e-06
0.078147 6.47425346349213e-06
0.078148 -7.36444787944092e-06
0.078149 8.3472435796297e-06
0.07815 -9.43417624325258e-06
0.078151 1.06395889304071e-05
0.078152 -1.1981575034099e-05
0.078153 1.34833229565211e-05
0.078154 -1.51750822108175e-05
0.078155 1.70968831045525e-05
0.078156 -1.93126717234045e-05
0.078157 2.19096448938227e-05
0.078158 -2.50010786149319e-05
0.078159 2.87584814640505e-05
0.07816 -3.34575802009534e-05
0.078161 3.95795218715852e-05
0.078162 -4.80701086389697e-05
0.078163 6.11737879942759e-05
0.078164 -8.63903926335864e-05
0.078165 0.000184251501078177
0.078166 9.05400594763122e-05
0.078167 3.82896608235376e-05
0.078168 -0.000110864523480551
0.078169 0.000332467253249328
0.07817 0.000657675122383586
0.078171 -0.000176106578060516
0.078172 0.000101732740078096
0.078173 -7.04566047822379e-05
0.078174 5.27132294028006e-05
0.078175 -4.0970170991471e-05
0.078176 3.24074286455626e-05
0.078177 -2.57216791432299e-05
0.078178 2.02217271126701e-05
0.078179 -1.55020231107239e-05
0.07818 1.13040056895805e-05
0.078181 -7.44957936295966e-06
0.078182 3.80568732399854e-06
0.078183 -2.63265199218505e-07
0.078184 -3.2771687190063e-06
0.078185 6.91754860316152e-06
0.078186 -1.07750708831579e-05
0.078187 1.4999313896903e-05
0.078188 -1.97993875374014e-05
0.078189 2.54926455083867e-05
0.07819 -3.26016979948943e-05
0.078191 4.20701126529305e-05
0.078192 -5.58123481258999e-05
0.078193 7.84069782809586e-05
0.078194 -0.000123943937464698
0.078195 0.000390413604547024
0.078196 0.00113361458226629
0.078197 -0.000195605054524266
0.078198 0.00010649785396009
0.078199 -7.26069494846927e-05
0.0782 5.45776586327991e-05
0.078201 -4.32898900305691e-05
0.078202 3.55028774157776e-05
0.078203 -2.9778147248941e-05
0.078204 2.53801190744688e-05
0.078205 -2.18911564705948e-05
0.078206 1.90544859059927e-05
0.078207 -1.67041793250221e-05
0.078208 1.47306211261256e-05
0.078209 -1.30573890624787e-05
0.07821 1.16209042076777e-05
0.078211 -1.03729062133638e-05
0.078212 9.28419623663488e-06
0.078213 -8.33263275827168e-06
0.078214 7.50119691967221e-06
0.078215 -6.77666819495934e-06
0.078216 6.14870056082417e-06
0.078217 -5.60916899333619e-06
0.078218 5.13503781459071e-06
0.078219 -4.70307835014706e-06
0.07822 4.30707988437899e-06
0.078221 -3.94182129051463e-06
0.078222 3.60297128417815e-06
0.078223 -3.28704367300071e-06
0.078224 2.99140678434897e-06
0.078225 -2.71435256018062e-06
0.078226 2.45279917994421e-06
0.078227 -2.20696252154e-06
0.078228 1.9812727810771e-06
0.078229 -1.78030083833267e-06
0.07823 1.61179491198107e-06
0.078231 -1.48812255695314e-06
0.078232 1.42861434471842e-06
0.078233 -1.46350965012956e-06
0.078234 1.6409020554362e-06
0.078235 -2.03990354250016e-06
0.078236 2.78701501395089e-06
0.078237 -4.12249879718184e-06
0.078238 6.53859724709759e-06
0.078239 -1.1190829911436e-05
0.07824 2.15028104114671e-05
0.078241 -5.35214471685638e-05
0.078242 0.000881551020580563
0.078243 0.00010694719829361
0.078244 -6.50183466688484e-05
0.078245 5.41906446303898e-05
0.078246 -5.09798458109073e-05
0.078247 5.1148381345724e-05
0.078248 -5.34599949559577e-05
0.078249 5.75723081398162e-05
0.07825 -6.35737629170859e-05
0.078251 7.19123475932808e-05
0.078252 -8.3529779840963e-05
0.078253 0.000100293750066169
0.078254 -0.000126202452410775
0.078255 0.000171357448845023
0.078256 -0.000270428211971023
0.078257 0.000672101832920801
0.078258 0.00120334018424519
0.078259 -0.000300939227035502
0.07826 0.000164117401001126
0.078261 -0.00010691139678609
0.078262 7.32795082142106e-05
0.078263 -4.70648926871341e-05
0.078264 1.16785096523551e-05
0.078265 0.000719565806000799
0.078266 0.000210198413174429
0.078267 6.27234814751478e-05
0.078268 -8.42332316751494e-06
0.078269 6.62571828869326e-06
0.07827 -1.14398022034767e-05
0.078271 1.88466123466604e-05
0.078272 -2.85407093861712e-05
0.078273 4.15137772105722e-05
0.078274 -6.04143426882978e-05
0.078275 9.22908158025807e-05
0.078276 -0.000162629691174413
0.078277 0.000486672848867798
0.078278 0.000585706894602082
0.078279 -0.000187170605417281
0.07828 0.000111222194238051
0.078281 -7.81573107433676e-05
0.078282 5.91283019707049e-05
0.078283 -4.63900661320121e-05
0.078284 3.69441990703828e-05
0.078285 -2.93092056961559e-05
0.078286 2.25102986780204e-05
0.078287 -1.54754458272357e-05
0.078288 5.53175342111039e-06
0.078289 3.05653766062527e-05
0.07829 5.74556269389194e-05
0.078291 -2.70951357921015e-05
0.078292 1.8981115167256e-05
0.078293 -1.43462631729192e-05
0.078294 1.09569693398923e-05
0.078295 -8.15981211626681e-06
0.078296 5.66626249350429e-06
0.078297 -3.29725609570332e-06
0.078298 8.7650094274644e-07
0.078299 1.81630808803774e-06
0.0783 -5.13816088809862e-06
0.078301 9.90963194223227e-06
0.078302 -1.87513948323885e-05
0.078303 4.78039050445857e-05
0.078304 0.000170430290103659
0.078305 -3.13809758523317e-05
0.078306 1.66205883105814e-05
0.078307 -1.05813389566531e-05
0.078308 7.10520816940659e-06
0.078309 -4.73909520367156e-06
0.07831 2.95647584070342e-06
0.078311 -1.51466096261312e-06
0.078312 2.79887103161613e-07
0.078313 8.35076042562701e-07
0.078314 -1.89848642014509e-06
0.078315 2.97519659856456e-06
0.078316 -4.13904534398487e-06
0.078317 5.48736269407642e-06
0.078318 -7.17385657189938e-06
0.078319 9.4401746020423e-06
0.07832 -1.26980158891745e-05
0.078321 1.77654764335349e-05
0.078322 -2.65317681966269e-05
0.078323 4.45366841149838e-05
0.078324 -9.78307435860379e-05
0.078325 0.00157187248326869
0.078326 0.000155951633568225
0.078327 -8.75822195088741e-05
0.078328 6.85587276272269e-05
0.078329 -6.19199265834487e-05
0.07833 6.15584104361641e-05
0.078331 -6.76692329497531e-05
0.078332 9.17186761966141e-05
0.078333 0.0010890748119268
0.078334 7.22848660630604e-06
0.078335 -3.22394515014281e-05
0.078336 4.57814288624768e-05
0.078337 -5.88092972405024e-05
0.078338 7.53287348465378e-05
0.078339 -0.000100385078992565
0.07834 0.000146279614209407
0.078341 -0.000262472580073164
0.078342 0.00118383846095941
0.078343 0.000486302242618899
0.078344 -0.00020390689089518
0.078345 0.000130289695522447
0.078346 -9.66643007689046e-05
0.078347 7.76287288079114e-05
0.078348 -6.55847768789671e-05
0.078349 5.74725038602605e-05
0.07835 -5.18296334869553e-05
0.078351 4.78775345262234e-05
0.078352 -4.51731997041316e-05
0.078353 4.34580035762112e-05
0.078354 -4.2586793062789e-05
0.078355 4.249515561367e-05
0.078356 -4.31893551554229e-05
0.078357 4.47535271866212e-05
0.078358 -4.73931584034694e-05
0.078359 5.15492849959731e-05
0.07836 -5.82208552402379e-05
0.078361 7.01571092014512e-05
0.078362 -9.90196253485259e-05
0.078363 0.000376738207877791
0.078364 3.8739887689142e-05
0.078365 1.75659885680525e-05
0.078366 -4.07753721472451e-05
0.078367 6.07785652315129e-05
0.078368 -8.56494879871885e-05
0.078369 0.000125504365570003
0.07837 -0.000211039407697111
0.078371 0.000566250805953763
0.078372 0.000965357727292922
0.078373 -0.000267920871931578
0.078374 0.000157996137196453
0.078375 -0.000113215384512178
0.078376 8.89980625697175e-05
0.078377 -7.39389487356154e-05
0.078378 6.37908348988466e-05
0.078379 -5.66145518822839e-05
0.07838 5.14034619922397e-05
0.078381 -4.75884188010217e-05
0.078382 4.48294178886529e-05
0.078383 -4.29307600147194e-05
0.078384 4.177351801982e-05
0.078385 -4.12809361409241e-05
0.078386 4.14231352403591e-05
0.078387 -4.22087155619384e-05
0.078388 4.36867950582579e-05
0.078389 -4.59567262834907e-05
0.07839 4.91895176039746e-05
0.078391 -5.36712124450369e-05
0.078392 5.98944484017783e-05
0.078393 -6.87739972179618e-05
0.078394 8.22557728800484e-05
0.078395 -0.000105659083141402
0.078396 0.000164603908435371
0.078397 0.000646819079608466
0.078398 7.70424826749801e-05
0.078399 -0.000218513674605816
0.0784 0.00100466328882017
0.078401 0.000519618222020834
0.078402 -0.000215050974837418
0.078403 0.000137143111580493
0.078404 -0.000101028842214156
0.078405 8.00481146520231e-05
0.078406 -6.62871824499475e-05
0.078407 5.65550004697541e-05
0.078408 -4.93167583451549e-05
0.078409 4.37449281046241e-05
0.07841 -3.93574950461288e-05
0.078411 3.58593173821786e-05
0.078412 -3.30791864407418e-05
0.078413 3.09156169535411e-05
0.078414 -2.93040777951344e-05
0.078415 2.82233172346976e-05
0.078416 -2.76969786536962e-05
0.078417 2.78071526731093e-05
0.078418 -2.87291703866521e-05
0.078419 3.08145883112099e-05
0.07842 -3.48061847514093e-05
0.078421 4.25006911924801e-05
0.078422 -5.95002011038543e-05
0.078423 0.000116163515765632
0.078424 0.00115505102190347
0.078425 -8.6243150707363e-05
0.078426 4.32316065339493e-05
0.078427 -2.84184085643465e-05
0.078428 2.11054931330522e-05
0.078429 -1.68637891783222e-05
0.07843 1.41744192777461e-05
0.078431 -1.2377728929425e-05
0.078432 1.11466052535509e-05
0.078433 -1.0304759523995e-05
0.078434 9.75461933984449e-06
0.078435 -9.44843583390292e-06
0.078436 9.39339129165606e-06
0.078437 -9.75327106247211e-06
0.078438 1.2461360182957e-05
0.078439 -5.80939927480126e-06
0.07844 7.88583266697732e-06
0.078441 -8.63316407767017e-06
0.078442 9.2779634218025e-06
0.078443 -9.9728302509656e-06
0.078444 1.0764646687673e-05
0.078445 -1.16772530825638e-05
0.078446 1.27289021701333e-05
0.078447 -1.39379857005629e-05
0.078448 1.5313896286557e-05
0.078449 -1.68700074590981e-05
0.07845 1.86385929694526e-05
0.078451 -2.06625805584213e-05
0.078452 2.30000847515175e-05
0.078453 -2.57312848649685e-05
0.078454 2.89692953996227e-05
0.078455 -3.28780693172968e-05
0.078456 3.77032947742592e-05
0.078457 -4.38287709803209e-05
0.078458 5.18865813605475e-05
0.078459 -6.3000901772892e-05
0.07846 7.9342011955745e-05
0.078461 -0.000105695619789451
0.078462 0.000155127624409146
0.078463 -0.00028023174724431
0.078464 0.00117957396802367
0.078465 0.000604132785435086
0.078466 -0.000258610181086923
0.078467 0.000179145185789895
0.078468 -0.000157731509745742
0.078469 0.0002072865207088
0.07847 0.00028191120104464
0.078471 -3.78282174657006e-05
0.078472 0.000398701001702727
0.078473 6.01981033024836e-05
0.078474 -4.46919960991604e-05
0.078475 4.05230873703145e-05
0.078476 -3.89726121772333e-05
0.078477 3.87069782920085e-05
0.078478 -3.9443706335421e-05
0.078479 4.12148652190706e-05
0.07848 -4.42479884094881e-05
0.078481 4.90079957208139e-05
0.078482 -5.63737534077761e-05
0.078483 6.80992262511474e-05
0.078484 -8.81427582321962e-05
0.078485 0.000127542394109904
0.078486 -0.000232562889951022
0.078487 0.00117043670847803
0.078488 0.000424952998791244
0.078489 -0.000191779502014153
0.07849 0.000131439053826942
0.078491 -0.000106007381204828
0.078492 9.43341688610055e-05
0.078493 -9.06150808812418e-05
0.078494 9.36350327779189e-05
0.078495 -0.000105382914944838
0.078496 0.000134522293311235
0.078497 -0.000222580406115373
0.078498 0.00154266901605045
0.078499 0.000243123232697753
0.0785 -0.000101698002147955
0.078501 6.03403554808647e-05
0.078502 -4.09048175860681e-05
0.078503 2.97139883399237e-05
0.078504 -2.24578506323988e-05
0.078505 1.73344846696344e-05
0.078506 -1.34573551911084e-05
0.078507 1.03539806849617e-05
0.078508 -7.74522892249231e-06
0.078509 5.45504974664926e-06
0.07851 -3.36951720393355e-06
0.078511 1.40912220115365e-06
0.078512 4.88161198179879e-07
0.078513 -2.37271671511572e-06
0.078514 4.28748387230426e-06
0.078515 -6.2707558662938e-06
0.078516 8.36076576472849e-06
0.078517 -1.05988799864374e-05
0.078518 1.30266406612672e-05
0.078519 -1.56963994359124e-05
0.07852 1.86849434802548e-05
0.078521 -2.20976788069723e-05
0.078522 2.60858796656169e-05
0.078523 -3.08769815741286e-05
0.078524 3.68314960437476e-05
0.078525 -4.4558939050606e-05
0.078526 5.51795385823213e-05
0.078527 -7.10029095069142e-05
0.078528 9.76685585065144e-05
0.078529 -0.00015363441575339
0.07853 0.000354248284290972
0.078531 0.00114605236708222
0.078532 -0.000213883119611368
0.078533 0.000115773830645342
0.078534 -7.77618498055052e-05
0.078535 5.72324318551099e-05
0.078536 -4.40886266494185e-05
0.078537 3.46523211981967e-05
0.078538 -2.7186187172165e-05
0.078539 2.06262505057221e-05
0.07854 -1.40469624123908e-05
0.078541 6.1474981894812e-06
0.078542 6.12608949583464e-06
0.078543 -3.52874701214927e-05
0.078544 0.000330298457239624
0.078545 0.000120947851081944
0.078546 -6.77348829423374e-05
0.078547 5.32872685314561e-05
0.078548 -4.7311894138971e-05
0.078549 4.49497882738753e-05
0.07855 -4.49923888816094e-05
0.078551 5.11634504828563e-05
0.078552 -4.72091697185031e-05
0.078553 5.36365547133589e-05
0.078554 -6.35069560228052e-05
0.078555 8.135656300723e-05
0.078556 -0.00012172601726057
0.078557 0.000294561085315241
0.078558 0.000414374572768645
0.078559 -0.00010234548611921
0.07856 5.04014807553751e-05
0.078561 -2.80620327726957e-05
0.078562 1.48323872846473e-05
0.078563 -5.36422166656078e-06
0.078564 -2.42697471177175e-06
0.078565 9.61664634399544e-06
0.078566 -1.69472308965567e-05
0.078567 2.51362260866405e-05
0.078568 -3.51415530718426e-05
0.078569 4.86143259798337e-05
0.07857 -6.90839215180129e-05
0.078571 0.000106239420099851
0.078572 -0.000201012509088914
0.078573 0.00109674864767496
0.078574 0.000343790530858782
0.078575 -0.000150821957600808
0.078576 9.6852647097292e-05
0.078577 -7.10996722029918e-05
0.078578 5.58230484831819e-05
0.078579 -4.55931664015298e-05
0.07858 3.81751330436752e-05
0.078581 -3.24754407065303e-05
0.078582 2.79057975235265e-05
0.078583 -2.41176156240054e-05
0.078584 2.08907421608042e-05
0.078585 -1.80817340182353e-05
0.078586 1.55917974087977e-05
0.078587 -1.33477549810161e-05
0.078588 1.12952905914233e-05
0.078589 -9.3928977128808e-06
0.07859 7.60796930786131e-06
0.078591 -5.9141820431117e-06
0.078592 4.28964504511095e-06
0.078593 -2.71565274860953e-06
0.078594 1.17576469109949e-06
0.078595 3.44983365966986e-07
0.078596 -1.86068745740574e-06
0.078597 3.38510461815329e-06
0.078598 -4.93857787207243e-06
0.078599 6.54144736998449e-06
0.0786 -8.20851271040438e-06
0.078601 9.95643530448839e-06
0.078602 -1.18045256189807e-05
0.078603 1.37710946897049e-05
0.078604 -1.58790243645831e-05
0.078605 1.81625281899925e-05
0.078606 -2.06653780713796e-05
0.078607 2.34448037684408e-05
0.078608 -2.6577368312319e-05
0.078609 3.0168116732532e-05
0.07861 -3.43653640469285e-05
0.078611 3.93856624564779e-05
0.078612 -4.55582023174472e-05
0.078613 5.34089481330593e-05
0.078614 -6.38430442398937e-05
0.078615 7.85270937621763e-05
0.078616 -0.000100910330575706
0.078617 0.000139557483585234
0.078618 -0.000223259344557667
0.078619 0.000554620744640205
0.07862 0.00134952983990416
0.078621 -0.000298287293480316
0.078622 0.000168073387069938
0.078623 -0.000116970045084464
0.078624 8.96378625953329e-05
0.078625 -7.26147226429633e-05
0.078626 6.10094950342777e-05
0.078627 -5.26210724682751e-05
0.078628 4.63171546659609e-05
0.078629 -4.14610230902885e-05
0.07863 3.76735482095867e-05
0.078631 -3.47230686668672e-05
0.078632 3.24711533846649e-05
0.078633 -3.08462631968126e-05
0.078634 2.98342731007875e-05
0.078635 -2.94832232840896e-05
0.078636 2.99268617961038e-05
0.078637 -3.14441320268237e-05
0.078638 3.46061003736169e-05
0.078639 -4.06828764727617e-05
0.07864 5.30426670281844e-05
0.078641 -8.42472144850761e-05
0.078642 0.00025294188205445
0.078643 0.00022760016372688
0.078644 -7.88112320956978e-05
0.078645 4.90699930832211e-05
0.078646 -3.69712333524626e-05
0.078647 3.08484824581537e-05
0.078648 -2.75122224450854e-05
0.078649 2.5759135425257e-05
0.07865 -2.50619090800423e-05
0.078651 2.51930964914343e-05
0.078652 -2.61015846724e-05
0.078653 2.78857815658876e-05
0.078654 -3.08785576837718e-05
0.078655 3.59471687448619e-05
0.078656 -4.5777298840701e-05
0.078657 7.44796880159698e-05
0.078658 0.000642567625207474
0.078659 -1.19425055727575e-05
0.07866 -1.74464508760998e-05
0.078661 4.15770700382435e-05
0.078662 -9.25415820674597e-05
0.078663 0.000866366338476786
0.078664 0.000141058735613171
0.078665 -6.84221141792082e-05
0.078666 4.65022320336909e-05
0.078667 -3.60633501602784e-05
0.078668 3.011732707228e-05
0.078669 -2.64318543904522e-05
0.07867 2.40716417097191e-05
0.078671 -2.25768089543668e-05
0.078672 2.16965241001221e-05
0.078673 -2.12920966826456e-05
0.078674 2.12827985729813e-05
0.078675 -2.1614266583072e-05
0.078676 2.22533750276269e-05
0.078677 -2.3181519674719e-05
0.078678 2.43889974331903e-05
0.078679 -2.58698470816167e-05
0.07868 2.7616619820375e-05
0.078681 -2.9609425220507e-05
0.078682 3.17910595536347e-05
0.078683 -3.40070364704826e-05
0.078684 3.58074021972254e-05
0.078685 -3.5725778007012e-05
0.078686 2.73629904001692e-05
0.078687 6.36919429232386e-05
0.078688 0.000195890311241672
0.078689 -0.000157743729585296
0.07869 0.000183716736396299
0.078691 -0.000264750759847392
0.078692 0.000750793233542799
0.078693 0.000134579393466792
0.078694 0.000336454586434078
0.078695 0.00105848745391022
0.078696 -0.000278139193086272
0.078697 0.000162346518414092
0.078698 -0.00011241965608306
0.078699 8.34808915204834e-05
0.0787 -6.3964591938721e-05
0.078701 4.94468174528449e-05
0.078702 -3.7822596520637e-05
0.078703 2.79215115299918e-05
0.078704 -1.89964574128571e-05
0.078705 1.04803338353158e-05
0.078706 -1.83468735662531e-06
0.078707 -7.58940597231426e-06
0.078708 1.87845139661863e-05
0.078709 -3.36329221537457e-05
0.07871 5.66031666895401e-05
0.078711 -0.000102272350087022
0.078712 0.000264464356633508
0.078713 0.000769242552124065
0.078714 -0.00016352234789096
0.078715 8.72394116470298e-05
0.078716 -4.03523414991189e-05
0.078717 9.83975177669153e-05
0.078718 -5.55712606977584e-05
0.078719 4.28924829040776e-05
0.07872 -3.51310262050351e-05
0.078721 2.95456537773811e-05
0.078722 -2.52620399039989e-05
0.078723 2.20345611710654e-05
0.078724 -1.68001516863058e-05
0.078725 1.57468579228102e-05
0.078726 -1.37734642923552e-05
0.078727 1.19989342844548e-05
0.078728 -1.04422888110863e-05
0.078729 9.08465112950494e-06
0.07873 -7.9032924541358e-06
0.078731 6.87833685993636e-06
0.078732 -5.99297893567909e-06
0.078733 5.22479224237601e-06
0.078734 -4.55427468085488e-06
0.078735 3.96035997243599e-06
0.078736 -3.42448061201067e-06
0.078737 2.94150095672976e-06
0.078738 -2.50705795120251e-06
0.078739 2.11740232480148e-06
0.07874 -1.7692745196746e-06
0.078741 1.45980717840256e-06
0.078742 -1.18644805494399e-06
0.078743 9.46898743841589e-07
0.078744 -7.39065758414204e-07
0.078745 5.61021328170996e-07
0.078746 -4.10971907479253e-07
0.078747 2.87232850249805e-07
0.078748 -1.88208051873964e-07
0.078749 1.12373620823839e-07
0.07875 -5.82648405941227e-08
0.078751 2.44658342343968e-08
0.078752 -9.60146040212523e-09
0.078753 4.61194297049325e-09
0.078754 -1.26311887833116e-09
0.078755 -5.52806693771368e-10
0.078756 9.40964476522851e-10
0.078757 -6.75009460533521e-10
0.078758 4.5763516813974e-10
0.078759 -2.85885473959815e-10
0.07876 1.56930927636786e-10
0.078761 -6.80460731732784e-11
0.078762 1.65915282226358e-11
0.078763 0
0.078764 0
0.078765 0
0.078766 0
0.078767 0
0.078768 0
0.078769 0
0.07877 0
0.078771 0
0.078772 0
0.078773 0
0.078774 0
0.078775 0
0.078776 -9.21945391668277e-09
0.078777 3.77844405697109e-08
0.078778 -8.70752308941434e-08
0.078779 1.58503235573125e-07
0.07878 -2.53517397688935e-07
0.078781 3.73612488929022e-07
0.078782 -5.20339693349779e-07
0.078783 6.953199532334e-07
0.078784 -9.00260668406196e-07
0.078785 1.1369764922719e-06
0.078786 -1.40741516680575e-06
0.078787 1.71368960161393e-06
0.078788 -2.0581177524382e-06
0.078789 2.44327232562372e-06
0.07879 -2.87204297514384e-06
0.078791 3.34771453774479e-06
0.078792 -3.87406607282521e-06
0.078793 4.45549719120444e-06
0.078794 -5.09719060565132e-06
0.078795 5.80532337868058e-06
0.078796 -6.58734455071381e-06
0.078797 7.45234462118739e-06
0.078798 -8.41155423140827e-06
0.078799 9.47902789018706e-06
0.0788 -1.06725980563292e-05
0.078801 1.20152331020693e-05
0.078802 -1.35370138688598e-05
0.078803 1.52780848164646e-05
0.078804 -1.72931910247491e-05
0.078805 1.96588937359722e-05
0.078806 -2.24861459496686e-05
0.078807 2.59404413746123e-05
0.078808 -3.02792409988176e-05
0.078809 3.59277799569577e-05
0.07881 -4.36417532197824e-05
0.078811 5.49047813926e-05
0.078812 -7.30811732858654e-05
0.078813 0.000107774827790097
0.078814 -0.00020179147632673
0.078815 0.00149830105598889
0.078816 0.000277277062335266
0.078817 -0.000126049889873538
0.078818 8.0997746159256e-05
0.078819 -5.9201950533227e-05
0.07882 4.62538988973361e-05
0.078821 -3.76116416797651e-05
0.078822 3.1389087802827e-05
0.078823 -2.6662554806397e-05
0.078824 2.29264846937584e-05
0.078825 -1.98809683040308e-05
0.078826 1.73368434007761e-05
0.078827 -1.51688624286671e-05
0.078828 1.32907230329884e-05
0.078829 -1.1648142728341e-05
0.07883 1.02038422152164e-05
0.078831 -8.92466080777237e-06
0.078832 7.78498572103021e-06
0.078833 -6.76436853622717e-06
0.078834 5.84577868984611e-06
0.078835 -5.01419457086484e-06
0.078836 4.25528997656132e-06
0.078837 -3.55395161971752e-06
0.078838 2.89222961597361e-06
0.078839 -2.24595774889563e-06
0.07884 1.57832064143787e-06
0.078841 -8.25903280805336e-07
0.078842 -1.36286838536998e-07
0.078843 1.60119250057081e-06
0.078844 -4.46669532305756e-06
0.078845 1.34864035115377e-05
0.078846 0.000266962365427234
0.078847 -1.99857716147804e-05
0.078848 1.29961975733438e-05
0.078849 -1.0941033616408e-05
0.07885 1.02652221776867e-05
0.078851 -1.02232194154789e-05
0.078852 1.05552695950352e-05
0.078853 -1.11476245722182e-05
0.078854 1.19577371584658e-05
0.078855 -1.29723967597211e-05
0.078856 1.41884486358393e-05
0.078857 -1.56195840108926e-05
0.078858 1.73060449218591e-05
0.078859 -1.93105510882676e-05
0.07886 2.17286774141252e-05
0.078861 -2.47081468202669e-05
0.078862 2.84856220270948e-05
0.078863 -3.34615789973545e-05
0.078864 4.03679102416144e-05
0.078865 -5.06963672309395e-05
0.078866 6.80268373674834e-05
0.078867 -0.000103648402743798
0.078868 0.000221577834892254
0.078869 0.00132598394936315
0.07887 -0.000158990648071015
0.078871 8.2116155441305e-05
0.078872 -5.36805724306304e-05
0.078873 3.84903424205041e-05
0.078874 -2.86885873979733e-05
0.078875 2.14749447164109e-05
0.078876 -1.55115219792431e-05
0.078877 9.96144752737437e-06
0.078878 -4.09210245902311e-06
0.078879 -3.0198297236387e-06
0.07888 1.29511008595033e-05
0.078881 -2.91311372985525e-05
0.078882 6.12562373386129e-05
0.078883 -0.000151982270843227
0.078884 0.00126487914448033
0.078885 0.000379836429544606
0.078886 -0.000222912432554094
0.078887 0.000193504311739284
0.078888 -0.000203691444850756
0.078889 0.000267042852165911
0.07889 0.000937500647411429
0.078891 0.000487705265448664
0.078892 0.00104536271324291
0.078893 -0.000245284709066181
0.078894 0.000130066886368986
0.078895 -8.32479776534205e-05
0.078896 5.75302201436957e-05
0.078897 -4.09549279673299e-05
0.078898 2.90693256275699e-05
0.078899 -1.98233638653813e-05
0.0789 1.21267994194186e-05
0.078901 -5.32728866980645e-06
0.078902 -1.01403629785358e-06
0.078903 7.23533691872662e-06
0.078904 -1.36430312773372e-05
0.078905 2.05684006409564e-05
0.078906 -2.84344493452245e-05
0.078907 3.78634865962452e-05
0.078908 -4.98906013835392e-05
0.078909 6.64551074946559e-05
0.07891 -9.17989209202992e-05
0.078911 0.000137450772851345
0.078912 -0.000249808735678208
0.078913 0.00105760776521659
0.078914 0.000506726229829284
0.078915 -0.000206321652037789
0.078916 0.000129502629927678
0.078917 -9.38897406996861e-05
0.078918 7.30910014979442e-05
0.078919 -5.9308410933228e-05
0.07892 4.94150575542852e-05
0.078921 -4.1912006865419e-05
0.078922 3.5990998188876e-05
0.078923 -3.11777072448124e-05
0.078924 2.71754339525604e-05
0.078925 -2.37984608420537e-05
0.078926 2.09216604191236e-05
0.078927 -1.84491149863335e-05
0.078928 1.63106710922094e-05
0.078929 -1.44537193531747e-05
0.07893 1.2835066910276e-05
0.078931 -1.142061782291e-05
0.078932 1.01725975172514e-05
0.078933 -9.05937723582896e-06
0.078934 8.06673538701401e-06
0.078935 -7.18321958281739e-06
0.078936 6.3995438599562e-06
0.078937 -5.70814731463897e-06
0.078938 5.10287123623908e-06
0.078939 -4.57872624841472e-06
0.07894 4.13173100655538e-06
0.078941 -3.75881150158525e-06
0.078942 3.45775628226929e-06
0.078943 -3.22722902668458e-06
0.078944 3.06684705516715e-06
0.078945 -2.97734422985512e-06
0.078946 2.9608519572784e-06
0.078947 -3.02135772079357e-06
0.078948 3.16544664237921e-06
0.078949 -3.40351883549939e-06
0.07895 3.75185023285237e-06
0.078951 -4.23623823641635e-06
0.078952 4.89883397431764e-06
0.078953 -5.81193486620518e-06
0.078954 7.09580459404356e-06
0.078955 -9.01071886777123e-06
0.078956 1.22079550059623e-05
0.078957 -1.87079811000256e-05
0.078958 3.9481900169613e-05
0.078959 0.000380050961469992
0.07896 -3.23197861206857e-05
0.078961 1.6772043970105e-05
0.078962 -1.1232435345802e-05
0.078963 8.37190136304671e-06
0.078964 -6.61399926478571e-06
0.078965 5.41673243337751e-06
0.078966 -4.54369195567377e-06
0.078967 3.87533595730993e-06
0.078968 -3.34474876822932e-06
0.078969 2.9115760283857e-06
0.07897 -2.55005310963996e-06
0.078971 2.2429713323587e-06
0.078972 -1.97840827641488e-06
0.078973 1.74784961886459e-06
0.078974 -1.54505728882808e-06
0.078975 1.36535940155791e-06
0.078976 -1.20518929596786e-06
0.078977 1.06177733586234e-06
0.078978 -9.3293949458204e-07
0.078979 8.16929027624325e-07
0.07898 -7.12330315600555e-07
0.078981 6.17981533156857e-07
0.078982 -5.32917421599171e-07
0.078983 4.56326338644207e-07
0.078984 -3.87517615885333e-07
0.078985 3.25896471165631e-07
0.078986 -2.70944535493786e-07
0.078987 2.22204606268282e-07
0.078988 -1.79268619861438e-07
0.078989 1.41768103822584e-07
0.07899 -1.09366558778842e-07
0.078991 8.17533566553093e-08
0.078992 -5.86388412052158e-08
0.078993 3.97503899398386e-08
0.078994 -2.48292508669738e-08
0.078995 1.36280081911877e-08
0.078996 -5.90856196228844e-09
0.078997 1.44053018545482e-09
0.078998 0
0.078999 0
0.079 -8.85280975905704e-11
0.079001 3.62648264709624e-10
0.079002 -8.35320374294767e-10
0.079003 1.51974482257602e-09
0.079004 -2.42941487748382e-09
0.079005 3.5781855109867e-09
0.079006 -4.9803619511695e-09
0.079007 6.65081192960422e-09
0.079008 -8.60510654963403e-09
0.079009 1.08596959300272e-08
0.07901 -1.34321273796893e-08
0.079011 1.63413159620407e-08
0.079012 -1.96078800925712e-08
0.079013 2.32545585340855e-08
0.079014 -2.73067301733575e-08
0.079015 3.17930648025908e-08
0.079016 -3.67463425521317e-08
0.079017 4.2204492757159e-08
0.079018 -4.82119215885896e-08
0.079019 5.48212243302796e-08
0.07902 -6.20954167692086e-08
0.079021 7.01108771595672e-08
0.079022 -7.89612759275856e-08
0.079023 8.87629017209778e-08
0.079024 -9.96619983913603e-08
0.079025 1.11845058162854e-07
0.079026 -1.25553561478093e-07
0.079027 1.41105580549066e-07
0.079028 -1.58928292707106e-07
0.079029 1.79608427556908e-07
0.07903 -2.0397336533298e-07
0.079031 2.33227074244513e-07
0.079032 -2.69189662780368e-07
0.079033 3.14746124228173e-07
0.079034 -3.74753746457613e-07
0.079035 4.58067507634641e-07
0.079036 -5.82705901436512e-07
0.079037 7.91818452835762e-07
0.079038 -1.22090820297489e-06
0.079039 2.629412787668e-06
0.07904 1.83006840616888e-05
0.079041 -2.01219054507674e-06
0.079042 1.05875833704496e-06
0.079043 -7.12605073025083e-07
0.079044 5.32493318812862e-07
0.079045 -4.21341483328049e-07
0.079046 3.45434313248811e-07
0.079047 -2.89978930635033e-07
0.079048 2.47465867501042e-07
0.079049 -2.13679767540923e-07
0.07905 1.86073137656433e-07
0.079051 -1.63016828448908e-07
0.079052 1.43421265024904e-07
0.079053 -1.26530759309231e-07
0.079054 1.11805156073515e-07
0.079055 -9.88484064658731e-08
0.079056 8.73637040538188e-08
0.079057 -7.71243296076699e-08
0.079058 6.79541403666079e-08
0.079059 -5.97141756579906e-08
0.07906 5.22932529385431e-08
0.079061 -4.56012332557937e-08
0.079062 3.95641126879668e-08
0.079063 -3.41203880492759e-08
0.079064 2.92183280594228e-08
0.079065 -2.48138985738459e-08
0.079066 2.08691674277725e-08
0.079067 -1.73510658693462e-08
0.079068 1.42304185224959e-08
0.079069 -1.14811779785055e-08
0.07907 9.07981705344792e-09
0.079071 -7.00484378632599e-09
0.079072 5.23641291534043e-09
0.079073 -3.75601387613372e-09
0.079074 2.54622000671402e-09
0.079075 -1.59048709338791e-09
0.079076 8.72991980362719e-10
0.079077 -3.78503924923329e-10
0.079078 9.22828754688306e-11
0.079079 0
0.07908 0
0.079081 0
0.079082 0
0.079083 0
0.079084 0
0.079085 0
0.079086 0
0.079087 0
0.079088 0
0.079089 0
0.07909 0
0.079091 0
0.079092 0
0.079093 0
0.079094 0
0.079095 0
0.079096 0
0.079097 0
0.079098 0
0.079099 0
0.0791 0
0.079101 0
0.079102 0
0.079103 0
0.079104 0
0.079105 0
0.079106 0
0.079107 0
0.079108 0
0.079109 0
0.07911 0
0.079111 0
0.079112 0
0.079113 0
0.079114 0
0.079115 0
0.079116 0
0.079117 0
0.079118 0
0.079119 0
0.07912 0
0.079121 0
0.079122 0
0.079123 0
0.079124 0
0.079125 0
0.079126 0
0.079127 0
0.079128 0
0.079129 0
0.07913 0
0.079131 0
0.079132 0
0.079133 0
0.079134 0
0.079135 0
0.079136 0
0.079137 0
0.079138 0
0.079139 0
0.07914 0
0.079141 0
0.079142 0
0.079143 0
0.079144 0
0.079145 0
0.079146 0
0.079147 0
0.079148 0
0.079149 0
0.07915 0
0.079151 0
0.079152 0
0.079153 0
0.079154 0
0.079155 0
0.079156 0
0.079157 0
0.079158 0
0.079159 0
0.07916 0
0.079161 0
0.079162 0
0.079163 0
0.079164 0
0.079165 0
0.079166 0
0.079167 0
0.079168 0
0.079169 0
0.07917 0
0.079171 0
0.079172 0
0.079173 0
0.079174 0
0.079175 0
0.079176 0
0.079177 -2.7305455667719e-09
0.079178 1.11882160972777e-08
0.079179 -2.57775085043412e-08
0.07918 4.69112817814433e-08
0.079181 -7.50125161635049e-08
0.079182 1.10516609218262e-07
0.079183 -1.53874315807019e-07
0.079184 2.05555463706034e-07
0.079185 -2.66053608678808e-07
0.079186 3.35891834288438e-07
0.079187 -4.15629955968297e-07
0.079188 5.05873460306042e-07
0.079189 -6.07284605408488e-07
0.07919 7.20596235473568e-07
0.079191 -8.46629034997639e-07
0.079192 9.86313183791086e-07
0.079193 -1.14071570017594e-06
0.079194 1.31107521662025e-06
0.079195 -1.49884658043523e-06
0.079196 1.70575860547473e-06
0.079197 -1.93388966521977e-06
0.079198 2.18576784635102e-06
0.079199 -2.46450545466924e-06
0.0792 2.77310688333883e-06
0.079201 -3.11551250173398e-06
0.079202 3.49787479094266e-06
0.079203 -3.92824399599806e-06
0.079204 4.4173358504155e-06
0.079205 -4.97969993660385e-06
0.079206 5.63555600477199e-06
0.079207 -6.41379090031128e-06
0.079208 7.35707289062456e-06
0.079209 -8.53106189957485e-06
0.07921 1.0042132332091e-05
0.079211 -1.20744589939663e-05
0.079212 1.49766414702375e-05
0.079213 -1.94971767864421e-05
0.079214 2.75869414678285e-05
0.079215 -4.64297616170208e-05
0.079216 0.000141741000169728
0.079217 0.000137949487573279
0.079218 -4.65318463506864e-05
0.079219 2.80195383402242e-05
0.07922 -2.00492423929826e-05
0.079221 1.56107640953754e-05
0.079222 -1.27866362865601e-05
0.079223 1.08391441515349e-05
0.079224 -9.42484788621187e-06
0.079225 8.36318667351566e-06
0.079226 -7.551251578967e-06
0.079227 6.92742078038265e-06
0.079228 -6.4542457585509e-06
0.079229 6.10999785037189e-06
0.07923 -5.88470472639703e-06
0.079231 5.77909447241437e-06
0.079232 -5.8062880579283e-06
0.079233 5.9975552137521e-06
0.079234 -6.41644348293316e-06
0.079235 7.19441119029635e-06
0.079236 -8.63432370926977e-06
0.079237 1.15968476821526e-05
0.079238 -1.98147910276778e-05
0.079239 0.000110710792197872
0.07924 2.68610398220265e-05
0.079241 -1.14227063655297e-05
0.079242 7.09400831109382e-06
0.079243 -5.08428236510259e-06
0.079244 3.93569410126224e-06
0.079245 -3.19712254655264e-06
0.079246 2.68343125409293e-06
0.079247 -2.32103847761089e-06
0.079248 2.07906042400361e-06
0.079249 -1.93134537408128e-06
0.07925 1.86257388174254e-06
0.079251 -1.86368738111775e-06
0.079252 1.9294700120621e-06
0.079253 -2.05719292968752e-06
0.079254 2.24582067288001e-06
0.079255 -2.49553324703236e-06
0.079256 2.80743565281846e-06
0.079257 -3.1860387941964e-06
0.079258 3.6362397432418e-06
0.079259 -4.16077257873051e-06
0.07926 4.75702321701816e-06
0.079261 -5.42247409922989e-06
0.079262 6.16105650870093e-06
0.079263 -6.97758314545417e-06
0.079264 7.87792444593414e-06
0.079265 -8.86924585806733e-06
0.079266 9.96032369633382e-06
0.079267 -1.11619653780437e-05
0.079268 1.24875716842055e-05
0.079269 -1.39538963949727e-05
0.07927 1.55820858385563e-05
0.079271 -1.73991237114087e-05
0.079272 1.94398757482809e-05
0.079273 -2.17500439354653e-05
0.079274 2.43905375089622e-05
0.079275 -2.74441192278983e-05
0.079276 3.10111084517565e-05
0.079277 -3.52396616019429e-05
0.079278 4.03700842946789e-05
0.079279 -4.67726320611947e-05
0.07928 5.50458448667525e-05
0.079281 -6.62234701965829e-05
0.079282 8.22515291543431e-05
0.079283 -0.000107263038969681
0.079284 0.000151824747514149
0.079285 -0.000253349382101316
0.079286 0.000709357885450277
0.079287 0.000997845560768672
0.079288 -0.000304727174010818
0.079289 0.000185669753130439
0.07929 -0.000137453113646044
0.079291 0.000112375387603805
0.079292 -9.80710853636404e-05
0.079293 9.00882103899229e-05
0.079294 -8.6727688179422e-05
0.079295 8.77724982277886e-05
0.079296 -9.46288669637007e-05
0.079297 0.000112642426837425
0.079298 -0.000165995692040104
0.079299 0.000713333496576223
0.0793 0.00015742224081315
0.079301 -4.60953119223607e-05
0.079302 1.47094253058005e-05
0.079303 8.24261927823223e-07
0.079304 -1.08844269532885e-05
0.079305 1.87208386537274e-05
0.079306 -2.57611115127423e-05
0.079307 3.28416047431918e-05
0.079308 -4.0634915810402e-05
0.079309 4.98873681341957e-05
0.07931 -6.16732835931657e-05
0.079311 7.78657408121514e-05
0.079312 -0.000102332610870095
0.079313 0.000144886643161426
0.079314 -0.00024037664282891
0.079315 0.000672058038950245
0.079316 0.000862452856094082
0.079317 -0.000259818440676729
0.079318 0.000150790117898661
0.079319 -0.000104317971349434
0.07932 7.80123214660982e-05
0.079321 -6.06320744763417e-05
0.079322 4.78681852084885e-05
0.079323 -3.76466800550324e-05
0.079324 2.87348689001819e-05
0.079325 -2.01466238298942e-05
0.079326 1.06430215301703e-05
0.079327 2.40419349016188e-06
0.079328 -2.90637351450757e-05
0.079329 0.000221324914771267
0.07933 0.000113310792142249
0.079331 -5.5659611567919e-05
0.079332 3.89959677693088e-05
0.079333 -3.03928894179181e-05
0.079334 2.48307196956247e-05
0.079335 -2.07882959056174e-05
0.079336 1.7641168084742e-05
0.079337 -1.50822067757119e-05
0.079338 1.29405773592258e-05
0.079339 -1.11121823340396e-05
0.07934 9.52306684985023e-06
0.079341 -8.12047429074142e-06
0.079342 6.8699834863163e-06
0.079343 -5.74449359948396e-06
0.079344 4.72078601004321e-06
0.079345 -3.77652286844042e-06
0.079346 2.88656550419896e-06
0.079347 -2.01656537091045e-06
0.079348 1.10820602045371e-06
0.079349 -3.56493476498212e-08
0.07935 -1.57713988902252e-06
0.079351 5.6387971618116e-06
0.079352 0.000176045022637267
0.079353 -7.41013464879295e-06
0.079354 3.97598246095459e-06
0.079355 -2.64929812576513e-06
0.079356 1.87158782851127e-06
0.079357 -1.30561338267303e-06
0.079358 8.40967970623054e-07
0.079359 -4.28806807260223e-07
0.07936 4.35836834475229e-08
0.079361 3.29867275491633e-07
0.079362 -7.01560337270527e-07
0.079363 1.07877202702629e-06
0.079364 -1.46727999912942e-06
0.079365 1.87206327326665e-06
0.079366 -2.29774003988594e-06
0.079367 2.74887521588596e-06
0.079368 -3.23022772241898e-06
0.079369 3.74697957504322e-06
0.07937 -4.30754794263886e-06
0.079371 4.92103222511557e-06
0.079372 -5.59512909929995e-06
0.079373 6.33798529433231e-06
0.079374 -7.15999909955601e-06
0.079375 8.0760606876492e-06
0.079376 -9.10555744862775e-06
0.079377 1.027422222935e-05
0.079378 -1.16169477740153e-05
0.079379 1.31822181778878e-05
0.07938 -1.50393608318968e-05
0.079381 1.72909663148258e-05
0.079382 -2.00953564977019e-05
0.079383 2.37100680632699e-05
0.079384 -2.85835245717743e-05
0.079385 3.55713210603431e-05
0.079386 -4.65338156209903e-05
0.079387 6.64140959352346e-05
0.079388 -0.00011414149101307
0.079389 0.000392217700515565
0.07939 0.00027778661709572
0.079391 -0.0001024286226402
0.079392 6.26655546331821e-05
0.079393 -4.5003416913531e-05
0.079394 3.49886319554487e-05
0.079395 -2.85215588536841e-05
0.079396 2.39945439059126e-05
0.079397 -2.06495597502175e-05
0.079398 1.80838580168231e-05
0.079399 -1.60652826059487e-05
0.0794 1.4452569904055e-05
0.079401 -1.31573748370026e-05
0.079402 1.21251039027677e-05
0.079403 -1.13253699273047e-05
0.079404 1.07483883982787e-05
0.079405 -1.04065169167158e-05
0.079406 1.03367292462339e-05
0.079407 -1.06288400712939e-05
0.079408 1.14910824494116e-05
0.079409 -1.3421294119101e-05
0.07941 1.78960611731108e-05
0.079411 -3.18762254059412e-05
0.079412 0.000425643370288686
0.079413 3.6237737076686e-05
0.079414 -1.79616701275932e-05
0.079415 1.27309789693192e-05
0.079416 -1.05862213955533e-05
0.079417 9.69791888283891e-06
0.079418 -9.50229490494765e-06
0.079419 9.80382751895751e-06
0.07942 -1.05765692900001e-05
0.079421 1.19426763872898e-05
0.079422 -1.42893324198369e-05
0.079423 1.88033023603164e-05
0.079424 -3.08288613264307e-05
0.079425 0.000187300194653777
0.079426 2.9722924933574e-05
0.079427 -9.77887216713444e-06
0.079428 3.54424239811095e-06
0.079429 -2.29279630319606e-07
0.07943 -2.03687797929791e-06
0.079431 3.85467123160266e-06
0.079432 -5.48091487807075e-06
0.079433 7.05464109116861e-06
0.079434 -8.66920403930981e-06
0.079435 1.04030183251185e-05
0.079436 -1.23373885694773e-05
0.079437 1.45720720331783e-05
0.079438 -1.72454095859518e-05
0.079439 2.05679920195256e-05
0.07944 -2.48884370076055e-05
0.079441 3.08392453859523e-05
0.079442 -3.97283903208173e-05
0.079443 5.4688699104212e-05
0.079444 -8.56588492782407e-05
0.079445 0.000190846769654743
0.079446 0.00091745166381554
0.079447 -0.000133133817863948
0.079448 7.0903695384682e-05
0.079449 -4.74641451944999e-05
0.07945 3.48963018823301e-05
0.079451 -2.68636845870994e-05
0.079452 2.11327343560827e-05
0.079453 -1.6714327349621e-05
0.079454 1.31017274019486e-05
0.079455 -1.0006140327153e-05
0.079456 7.24992799206925e-06
0.079457 -4.71645791928027e-06
0.079458 2.32455646079868e-06
0.079459 -1.44615191277885e-08
0.07946 -2.26044438129482e-06
0.079461 4.53883947230469e-06
0.079462 -6.85500085230291e-06
0.079463 9.24144843210231e-06
0.079464 -1.17311679992798e-05
0.079465 1.43597485463814e-05
0.079466 -1.71688465188421e-05
0.079467 2.02078183138403e-05
0.079468 -2.35364745039596e-05
0.079469 2.72316623430219e-05
0.07947 -3.13953031243209e-05
0.079471 3.61668824710091e-05
0.079472 -4.17437298869168e-05
0.079473 4.84155610316234e-05
0.079474 -5.66266791340505e-05
0.079475 6.70957915105012e-05
0.079476 -8.10672146645612e-05
0.079477 0.000100899321060132
0.079478 -0.000131670925882913
0.079479 0.000186692870012295
0.07948 -0.000315551025459932
0.079481 0.00099275632246292
0.079482 0.000874867803306692
0.079483 -0.000301556123054819
0.079484 0.000181053573299736
0.079485 -0.000128480025634402
0.079486 9.88741372576786e-05
0.079487 -7.97939504501888e-05
0.079488 6.6423048177362e-05
0.079489 -5.65051921870953e-05
0.07949 4.88437334967891e-05
0.079491 -4.27457510476305e-05
0.079492 3.77829185644995e-05
0.079493 -3.367682255603e-05
0.079494 3.02392142996487e-05
0.079495 -2.7338782715257e-05
0.079496 2.48816802403656e-05
0.079497 -2.27996132878699e-05
0.079498 2.10423071541395e-05
0.079499 -1.95726156111959e-05
0.0795 1.83632984389335e-05
0.079501 -1.73948989606219e-05
0.079502 1.66543873597757e-05
0.079503 -1.61343777929863e-05
0.079504 1.58328223568181e-05
0.079505 -1.57531589649329e-05
0.079506 1.59049621158496e-05
0.079507 -1.63052345455465e-05
0.079508 1.69806110954347e-05
0.079509 -1.79709722105723e-05
0.07951 1.93353806848947e-05
0.079511 -2.11620738802157e-05
0.079512 2.35859625763657e-05
0.079513 -2.68209718743341e-05
0.079514 3.12241436902402e-05
0.079515 -3.74380740562825e-05
0.079516 4.67165814396923e-05
0.079517 -6.19294580781565e-05
0.079518 9.13846780836111e-05
0.079519 -0.000172869792469729
0.07952 0.00200174327667402
0.079521 0.000225124152024828
0.079522 -0.000104459861335596
0.079523 6.7864754324846e-05
0.079524 -5.01561753375095e-05
0.079525 3.97193896566635e-05
0.079526 -3.28584639825423e-05
0.079527 2.8031551987467e-05
0.079528 -2.44822182484125e-05
0.079529 2.178786182899e-05
0.07953 -1.96942665945012e-05
0.079531 1.80472508579052e-05
0.079532 -1.67458190483137e-05
0.079533 1.57217430202624e-05
0.079534 -1.49280489168825e-05
0.079535 1.43322400665596e-05
0.079536 -1.39121970183956e-05
0.079537 1.36536842453059e-05
0.079538 -1.35488893034904e-05
0.079539 1.35956883005325e-05
0.07954 -1.37974912354e-05
0.079541 1.41636322270073e-05
0.079542 -1.47103686938521e-05
0.079543 1.54626696069702e-05
0.079544 -1.64571421358679e-05
0.079545 1.77467279278911e-05
0.079546 -1.94083091101356e-05
0.079547 2.15367694391326e-05
0.079548 -2.42834632050244e-05
0.079549 2.79145786916003e-05
0.07955 -3.28664082522835e-05
0.079551 3.9886040044241e-05
0.079552 -5.02808262428817e-05
0.079553 6.58609944417025e-05
0.079554 -7.32206838612349e-05
0.079555 0.000806941001377955
0.079556 0.000836200829859561
0.079557 -0.000222337817458662
0.079558 0.000134502372077651
0.079559 -0.000102016227691607
0.07956 8.67627417841788e-05
0.079561 -7.95062640450496e-05
0.079562 7.71596938994651e-05
0.079563 -7.87456571035502e-05
0.079564 8.45228317140606e-05
0.079565 -9.62494852141355e-05
0.079566 0.000119213015865614
0.079567 -0.00017247382656797
0.079568 0.000398707234327145
0.079569 0.000578483133342346
0.07957 -0.000132495611050771
0.079571 6.08528003254848e-05
0.079572 -3.01926967577385e-05
0.079573 1.20413342251645e-05
0.079574 9.32701651838665e-07
0.079575 -1.15272821890272e-05
0.079576 2.111275338077e-05
0.079577 -3.05292774582452e-05
0.079578 4.0437293544728e-05
0.079579 -5.15134797558976e-05
0.07958 6.46348391112121e-05
0.079581 -8.11649725805111e-05
0.079582 0.000103565455570942
0.079583 -0.000137021557121787
0.079584 0.000194965106885114
0.079585 -0.000326905770507346
0.079586 0.000992447741822877
0.079587 0.000908884646569997
0.079588 -0.000295834997060345
0.079589 0.000167270050298904
0.07959 -0.00010919204051931
0.079591 7.43565205728632e-05
0.079592 -4.96241251783397e-05
0.079593 2.9690275985314e-05
0.079594 -1.17202425113152e-05
0.079595 -6.38325674498993e-06
0.079596 2.69408489333375e-05
0.079597 -5.38301094448956e-05
0.079598 9.62517021134398e-05
0.079599 -0.000186728401668633
0.0796 0.000605836391128033
0.079601 0.000715486301049198
0.079602 -0.000241975101034663
0.079603 0.000148760318462458
0.079604 -0.00010770511186648
0.079605 8.39885601932397e-05
0.079606 -6.82086849181515e-05
0.079607 5.67589780496078e-05
0.079608 -4.7954362803577e-05
0.079609 4.0890271384761e-05
0.07961 -3.50365465049161e-05
0.079611 3.00677802834104e-05
0.079612 -2.57690082509082e-05
0.079613 2.19912935678514e-05
0.079614 -1.86268362673139e-05
0.079615 1.5594073865224e-05
0.079616 -1.28280744214028e-05
0.079617 1.02736180062501e-05
0.079618 -7.8837865844748e-06
0.079619 5.60845219651826e-06
0.07962 -3.38035483230775e-06
0.079621 1.08251503555461e-06
0.079622 1.57897890246868e-06
0.079623 -5.88723250386274e-06
0.079624 0.000354674271429107
0.079625 1.39614531316154e-06
0.079626 3.77744799289836e-06
0.079627 -7.58369310925037e-06
0.079628 1.27307060553674e-05
0.079629 -5.65986964353957e-06
0.07963 2.26878874186256e-05
0.079631 -4.44406103309082e-05
0.079632 0.000174089848359491
0.079633 0.000114792481205157
0.079634 -4.60968936851966e-05
0.079635 2.9943091451026e-05
0.079636 -2.28054729506828e-05
0.079637 1.88810620788945e-05
0.079638 -1.65002056250484e-05
0.079639 1.50044850354102e-05
0.07964 -1.40843062242758e-05
0.079641 1.35654338346118e-05
0.079642 -1.33476415021357e-05
0.079643 1.33844678689389e-05
0.079644 -1.36553289010427e-05
0.079645 1.41590194491607e-05
0.079646 -1.49118865974375e-05
0.079647 1.59495630327986e-05
0.079648 -1.73326018123719e-05
0.079649 1.91579038437013e-05
0.07965 -2.15805466372377e-05
0.079651 2.48567926099784e-05
0.079652 -2.94354120693973e-05
0.079653 3.61749729337992e-05
0.079654 -4.69549929419577e-05
0.079655 6.69115512441222e-05
0.079656 -0.000117775737985179
0.079657 0.000713845417593842
0.079658 9.96786372931532e-05
0.079659 3.75673344168451e-05
0.07966 0.00151273822185006
0.079661 -5.9946051885252e-05
0.079662 0.000138411741239764
0.079663 -0.000111361183926226
0.079664 0.000113499180231168
0.079665 -0.00014256048396559
0.079666 0.00027126991714128
0.079667 0.00104405996753916
0.079668 -0.000152784525017085
0.079669 8.11290901186087e-05
0.07967 -5.79498460799556e-05
0.079671 5.01042691125055e-05
0.079672 -5.31171903540177e-05
0.079673 8.19383719014431e-05
0.079674 0.000835638193481436
0.079675 -4.38989493003407e-05
0.079676 1.91425042478823e-05
0.079677 -1.12775703200814e-05
0.079678 7.70851717490187e-06
0.079679 -5.81844870804482e-06
0.07968 4.74116353986149e-06
0.079681 -4.11575964878895e-06
0.079682 3.76958601865393e-06
0.079683 -3.61243129574353e-06
0.079684 3.59466324841078e-06
0.079685 -3.68866075492145e-06
0.079686 3.8799551667679e-06
0.079687 -4.16290743969164e-06
0.079688 4.53878443789925e-06
0.079689 -5.01535831482755e-06
0.07969 5.60779043281722e-06
0.079691 -6.34103237206731e-06
0.079692 7.2545691533616e-06
0.079693 -8.41143925320562e-06
0.079694 9.91226660168463e-06
0.079695 -1.19364276615248e-05
0.079696 1.48354479382921e-05
0.079697 -1.93769548063644e-05
0.079698 2.76023346776005e-05
0.079699 -4.74208540619084e-05
0.0797 0.000166287212371285
0.079701 0.000109772140529571
0.079702 -4.09873153651931e-05
0.079703 2.49071481740873e-05
0.079704 -1.59676308109476e-05
0.079705 1.58236559780366e-05
0.079706 -1.27592623109991e-05
0.079707 1.09947958874597e-05
0.079708 -9.81511168277507e-06
0.079709 8.99893190982149e-06
0.07971 -8.43541294499914e-06
0.079711 8.06072694256015e-06
0.079712 -7.8356918657824e-06
0.079713 7.73558502377592e-06
0.079714 -7.74719631412213e-06
0.079715 7.86343119662309e-06
0.079716 -8.0795468078515e-06
0.079717 8.38506007045348e-06
0.079718 -8.7721520370717e-06
0.079719 9.24586207445944e-06
0.07972 -9.81931697278906e-06
0.079721 1.05110957697591e-05
0.079722 -1.13426537670052e-05
0.079723 1.23446264334391e-05
0.079724 -1.35609306732539e-05
0.079725 1.50555735889905e-05
0.079726 -1.69244321745498e-05
0.079727 1.93168003188504e-05
0.079728 -2.24777751557356e-05
0.079729 2.68400376271539e-05
0.07973 -3.32504415148142e-05
0.079731 4.36466134157168e-05
0.079732 -6.379936868026e-05
0.079733 0.000123847504103581
0.079734 0.00110510592914613
0.079735 -5.17102516647852e-05
0.079736 -2.36158098427193e-05
0.079737 0.000234126392754798
0.079738 0.000244993385216733
0.079739 -0.000113429124808643
0.07974 8.52281439495419e-05
0.079741 -7.61130156850324e-05
0.079742 7.73426528039823e-05
0.079743 -9.35188651205975e-05
0.079744 0.000184455081975516
0.079745 0.000178318295042882
0.079746 -2.99949560945118e-05
0.079747 4.84955300243996e-06
0.079748 6.06723021400813e-06
0.079749 -1.30227780303202e-05
0.07975 1.88889522455281e-05
0.079751 -2.50945584856044e-05
0.079752 3.29528690283135e-05
0.079753 -4.45405119428639e-05
0.079754 6.46010830046552e-05
0.079755 -0.000108427305856279
0.079756 0.000268306689119803
0.079757 0.00144073738183477
0.079758 -0.000305419990380993
0.079759 0.000978195857325211
0.07976 2.9711247096899e-05
0.079761 1.32761033703584e-05
0.079762 -2.12542613307103e-05
0.079763 2.3516691705598e-05
0.079764 -2.44304830851111e-05
0.079765 2.51196908858611e-05
0.079766 -2.59788880368038e-05
0.079767 2.72189442884483e-05
0.079768 -2.90366788763161e-05
0.079769 3.17309167883118e-05
0.07977 -3.59043833223289e-05
0.079771 4.31074115093576e-05
0.079772 -5.91759650753415e-05
0.079773 0.000146819650696275
0.079774 5.26411454085732e-05
0.079775 2.84422904747864e-06
0.079776 -2.00089432349099e-05
0.079777 3.30290611301215e-05
0.079778 -4.81509821136519e-05
0.079779 7.14861438730482e-05
0.07978 -0.000120116125260123
0.079781 0.000310168414998877
0.079782 0.000651132655910568
0.079783 -0.000163710717826925
0.079784 9.49487931865509e-05
0.079785 -6.73525510517243e-05
0.079786 5.24340390538755e-05
0.079787 -4.30826273287973e-05
0.079788 3.667586661955e-05
0.079789 -3.2016282489686e-05
0.07979 2.84726850269828e-05
0.079791 -2.56701400090863e-05
0.079792 2.33533368232859e-05
0.079793 -2.13085689509693e-05
0.079794 1.92893430261678e-05
0.079795 -1.68990660564167e-05
0.079796 1.32772398439818e-05
0.079797 -5.93762510311748e-06
0.079798 -1.60687133899519e-05
0.079799 0.000228230509990346
0.0798 0.000178510746819791
0.079801 -0.000146810272920731
0.079802 0.000461724092770944
0.079803 -7.23894559466875e-05
0.079804 0.000386321967667145
0.079805 0.000275061441218106
0.079806 -0.000101710373899419
0.079807 6.15166320438541e-05
0.079808 -4.36830824452349e-05
0.079809 3.36885430938917e-05
0.07981 -2.73438114241268e-05
0.079811 2.29874450370851e-05
0.079812 -1.98303239418366e-05
0.079813 1.74511135219679e-05
0.079814 -1.56076039961095e-05
0.079815 1.41515897957823e-05
0.079816 -1.29869265118623e-05
0.079817 1.20504788049659e-05
0.079818 -1.1300530240286e-05
0.079819 1.07101822759729e-05
0.07982 -1.02636274923246e-05
0.079821 9.95427232425062e-06
0.079822 -9.79235381993439e-06
0.079823 9.79696582535821e-06
0.079824 -9.99116514690259e-06
0.079825 1.04161548398196e-05
0.079826 -1.11424725918324e-05
0.079827 1.2292736444304e-05
0.079828 -1.40914910142944e-05
0.079829 1.69875878164398e-05
0.07983 -2.20087590669107e-05
0.079831 3.20903428753162e-05
0.079832 -6.00662038025645e-05
0.079833 0.00037377041786032
0.079834 0.000104361288764322
0.079835 -5.51091190990149e-05
0.079836 5.37855689361385e-05
0.079837 0.00108338099361775
0.079838 -9.23677887991275e-06
0.079839 -9.64630166709735e-08
0.07984 2.41092511741859e-06
0.079841 -3.21484713943341e-06
0.079842 3.55189334705647e-06
0.079843 -3.7378545562735e-06
0.079844 3.89322521809997e-06
0.079845 -4.07566418797071e-06
0.079846 4.31607201896581e-06
0.079847 -4.62771313162609e-06
0.079848 5.01883669727097e-06
0.079849 -5.49549425927457e-06
0.07985 6.06293242862339e-06
0.079851 -6.72635000900671e-06
0.079852 7.49136720547402e-06
0.079853 -8.36437315847123e-06
0.079854 9.35283981971631e-06
0.079855 -1.04656564880463e-05
0.079856 1.17135268867227e-05
0.079857 -1.3109470175774e-05
0.079858 1.46694756254085e-05
0.079859 -1.6413378108824e-05
0.07986 1.83660511616204e-05
0.079861 -2.05590626341741e-05
0.079862 2.30330171147668e-05
0.079863 -2.58409418233771e-05
0.079864 2.90533011181041e-05
0.079865 -3.27656325890914e-05
0.079866 3.71105561729326e-05
0.079867 -4.2277386981616e-05
0.079868 4.85456335850382e-05
0.079869 -5.63453905696242e-05
0.07987 6.63737197776774e-05
0.079871 -7.9838671427781e-05
0.079872 9.90308647734612e-05
0.079873 -0.000128883666748373
0.079874 0.000182322804180762
0.079875 -0.000307501359345364
0.079876 0.00096520458910263
0.079877 0.000848117368066342
0.079878 -0.000291072821793065
0.079879 0.000173492507722746
0.07988 -0.000121383942519979
0.079881 9.00099702591698e-05
0.079882 -4.98021036411544e-05
0.079883 7.37890491543851e-05
0.079884 -5.82816820132588e-05
0.079885 4.91123628729871e-05
0.079886 -4.22518329729002e-05
0.079887 3.67639475398187e-05
0.079888 -3.22198193948098e-05
0.079889 2.83709990554471e-05
0.07989 -2.5056960177289e-05
0.079891 2.216729045292e-05
0.079892 -1.96228228800512e-05
0.079893 1.73650305620962e-05
0.079894 -1.53495887402217e-05
0.079895 1.35422498961454e-05
0.079896 -1.19160921331745e-05
0.079897 1.0449624572703e-05
0.079898 -9.13931370081552e-06
0.079899 7.9861027540287e-06
0.0799 -6.98018818084766e-06
0.079901 6.1136928585833e-06
0.079902 -5.38027257250336e-06
0.079903 4.77481901134221e-06
0.079904 -4.29323544909164e-06
0.079905 3.93226846631806e-06
0.079906 -3.68938404898828e-06
0.079907 3.56267996549958e-06
0.079908 -3.55082896409168e-06
0.079909 3.65304938919868e-06
0.07991 -3.86910152503157e-06
0.079911 4.19930952137155e-06
0.079912 -4.64461029904516e-06
0.079913 5.20663252945513e-06
0.079914 -5.88781081664153e-06
0.079915 6.69154281819995e-06
0.079916 -7.62240055490519e-06
0.079917 8.65596896007109e-06
0.079918 -9.77012101810612e-06
0.079919 1.09756730492734e-05
0.07992 -1.22863688715538e-05
0.079921 1.37198022202478e-05
0.079922 -1.52986968576256e-05
0.079923 1.70524446198201e-05
0.079924 -1.90200244489006e-05
0.079925 2.12541395502449e-05
0.079926 -2.38268386301732e-05
0.079927 2.68388102347878e-05
0.079928 -3.04345632275001e-05
0.079929 3.48283499455704e-05
0.07993 -4.0350876036478e-05
0.079931 4.75392206293804e-05
0.079932 -5.73250587052546e-05
0.079933 7.14744025690057e-05
0.079934 -9.37831236166607e-05
0.079935 0.000134151554240032
0.079936 -0.000229050400222431
0.079937 0.000712156377673144
0.079938 0.000708985235346238
0.079939 -0.000245841000982288
0.07994 0.000153008326108459
0.079941 -0.000113843237243018
0.079942 9.27760479324607e-05
0.079943 -8.01047881170862e-05
0.079944 7.21295671062936e-05
0.079945 -6.71693454882716e-05
0.079946 6.43952273543911e-05
0.079947 -6.34112831433254e-05
0.079948 6.40932596232981e-05
0.079949 -6.65440761738586e-05
0.07995 7.1133098210964e-05
0.079951 -7.8649243864414e-05
0.079952 9.07028201613768e-05
0.079953 -0.000110846448323978
0.079954 0.000148403935999908
0.079955 -0.000237568034173086
0.079956 0.000682746304464142
0.079957 0.000683542829180627
0.079958 -0.00021915985761751
0.079959 0.000127975439276346
0.07996 -8.92085105400268e-05
0.079961 6.77984501553783e-05
0.079962 -5.42281501489701e-05
0.079963 4.48489838970931e-05
0.079964 -3.79636723513377e-05
0.079965 3.26769724514954e-05
0.079966 -2.84729381872924e-05
0.079967 2.50339794817059e-05
0.079968 -2.21544230733697e-05
0.079969 1.96956127477291e-05
0.07997 -1.75609920263386e-05
0.079971 1.56815136413314e-05
0.079972 -1.40067070819134e-05
0.079973 1.24990007872954e-05
0.079974 -1.11299951809295e-05
0.079975 9.87794709022561e-06
0.079976 -8.72602980669334e-06
0.079977 7.66110331895673e-06
0.079978 -6.68630272839093e-06
0.079979 5.80553236453754e-06
0.07998 -5.01022625398115e-06
0.079981 4.29315515933068e-06
0.079982 -3.64814521247383e-06
0.079983 3.06986074231688e-06
0.079984 -2.55363505875828e-06
0.079985 2.09533751066885e-06
0.079986 -1.69126830073761e-06
0.079987 1.33807477037655e-06
0.079988 -1.03268446030591e-06
0.079989 7.72251403318147e-07
0.07999 -5.54112946909722e-07
0.079991 3.75755024792365e-07
0.079992 -2.34784259728907e-07
0.079993 1.28905628984925e-07
0.079994 -5.5904688543005e-08
0.079995 1.36335549471824e-08
0.079996 0
0.079997 0
0.079998 0
0.079999 0
0.08 0
0.080001 0
0.080002 0
0.080003 -1.2365020281628e-08
0.080004 5.06707791744722e-08
0.080005 -1.16759372430806e-07
0.080006 2.1251283286379e-07
0.080007 -3.39861418030823e-07
0.080008 5.00794393486444e-07
0.080009 -6.97373812051553e-07
0.08001 9.31751906748041e-07
0.080011 -1.20619286613657e-06
0.080012 1.52309995699121e-06
0.080013 -1.88504921597927e-06
0.080014 2.29483127071089e-06
0.080015 -2.75550330123154e-06
0.080016 3.27045375835853e-06
0.080017 -3.84348327633472e-06
0.080018 4.47890634285727e-06
0.080019 -5.18167985029361e-06
0.08002 5.95756684287793e-06
0.080021 -6.81334689161792e-06
0.080022 7.75708902739961e-06
0.080023 -8.79850975885713e-06
0.080024 9.94944854024696e-06
0.080025 -1.1224508008746e-05
0.080026 1.26419295161043e-05
0.080027 -1.42248113248148e-05
0.080028 1.60028368534231e-05
0.080029 -1.80293739161853e-05
0.08003 2.03720193028779e-05
0.080031 -2.31030280592331e-05
0.080032 2.6322231384433e-05
0.080033 -3.0171867915017e-05
0.080034 3.48621129866343e-05
0.080035 -4.07175435167132e-05
0.080036 4.82677490792316e-05
0.080037 -5.84402485797315e-05
0.080038 7.30217520211502e-05
0.080039 -9.59547770074706e-05
0.08004 0.000137998108348433
0.080041 -0.0002426940377172
0.080042 0.0010132236770227
0.080043 0.000453909411112687
0.080044 -0.000180326437770313
0.080045 0.000109517546281529
0.080046 -7.63454452219867e-05
0.080047 5.66574325124792e-05
0.080048 -4.32869096234704e-05
0.080049 3.33485995255546e-05
0.08005 -2.54517052562924e-05
0.080051 1.88376402793145e-05
0.080052 -1.30512374614238e-05
0.080053 7.79571111437033e-06
0.080054 -2.86093381646606e-06
0.080055 -1.91596377417566e-06
0.080056 6.67501324270183e-06
0.080057 -1.15512588006094e-05
0.080058 1.66910426513306e-05
0.080059 -2.22709284004081e-05
0.08006 2.85246209299128e-05
0.080061 -3.57871968128372e-05
0.080062 4.45760095800153e-05
0.080063 -5.57539032362271e-05
0.080064 7.08967031397252e-05
0.080065 -9.3246658914745e-05
0.080066 0.000130743714826756
0.080067 -0.000209464641863024
0.080068 0.00049655746298823
0.080069 0.00185611808068889
0.08007 -0.000306234987082643
0.080071 0.000167964982872711
0.080072 -0.000114938973806661
0.080073 8.66091317517096e-05
0.080074 -6.88286126003759e-05
0.080075 5.65408311137645e-05
0.080076 -4.74874327016002e-05
0.080077 4.050753410719e-05
0.080078 -3.49430895933927e-05
0.080079 3.03931014399503e-05
0.08008 -2.65991614250966e-05
0.080081 2.33871417025379e-05
0.080082 -2.06353247258105e-05
0.080083 1.82440570920313e-05
0.080084 -1.6137699540017e-05
0.080085 1.426885848476e-05
0.080086 -1.26012680630078e-05
0.080087 1.11067089549038e-05
0.080088 -9.76288792655315e-06
0.080089 8.55194586341415e-06
0.08009 -7.45938725009715e-06
0.080091 6.47329855699635e-06
0.080092 -5.58376863445084e-06
0.080093 4.78245290304493e-06
0.080094 -4.06224158299692e-06
0.080095 3.41700432760811e-06
0.080096 -2.8413917408024e-06
0.080097 2.33067978620477e-06
0.080098 -1.88064692020483e-06
0.080099 1.48747646717322e-06
0.0801 -1.14767866624066e-06
0.080101 8.58028196125057e-07
0.080102 -6.15513988165292e-07
0.080103 4.17298877106184e-07
0.080104 -2.6068718932371e-07
0.080105 1.43098781349702e-07
0.080106 -6.20483545773867e-08
0.080107 1.51291111366893e-08
0.080108 0
0.080109 -1.13002722342249e-08
0.08011 4.62961727767346e-08
0.080111 -1.06651510420814e-07
0.080112 1.94062677444705e-07
0.080113 -3.10265618577911e-07
0.080114 4.57044960425207e-07
0.080115 -6.36245728448954e-07
0.080116 8.49788177035901e-07
0.080117 -1.09968638473869e-06
0.080118 1.38807143069379e-06
0.080119 -1.71722018209545e-06
0.08012 2.08959100390671e-06
0.080121 -2.50786807510287e-06
0.080122 2.97501649511263e-06
0.080123 -3.49435103893399e-06
0.080124 4.06962234075922e-06
0.080125 -4.70512555796456e-06
0.080126 5.4058383446066e-06
0.080127 -6.17759747913059e-06
0.080128 7.02510472036923e-06
0.080129 -7.95422830520331e-06
0.08013 8.9747237162643e-06
0.080131 -1.00986456557942e-05
0.080132 1.13410635358078e-05
0.080133 -1.27270745156597e-05
0.080134 1.42877639888252e-05
0.080135 -1.6055901661048e-05
0.080136 1.80746266123535e-05
0.080137 -2.0401915662209e-05
0.080138 2.31175594231764e-05
0.080139 -2.63344580011099e-05
0.08014 3.02177171433551e-05
0.080141 -3.50186486143272e-05
0.080142 4.11392784006086e-05
0.080143 -4.92649199640104e-05
0.080144 6.06664882572552e-05
0.080145 -7.79949110264832e-05
0.080146 0.000107850190836912
0.080147 -0.000172495143334972
0.080148 0.00042418478472131
0.080149 0.00092902098455569
0.08015 -0.000218991000115993
0.080151 0.000122800153332722
0.080152 -8.43108916978741e-05
0.080153 6.33803853454063e-05
0.080154 -5.00931836255119e-05
0.080155 4.08194317957026e-05
0.080156 -3.39185671485558e-05
0.080157 2.85450243409147e-05
0.080158 -2.42250687166686e-05
0.080159 2.06828505596633e-05
0.08016 -1.77645382757483e-05
0.080161 1.54074331993813e-05
0.080162 -1.36568757982093e-05
0.080163 1.27512207858841e-05
0.080164 -1.33963023531053e-05
0.080165 1.7896564432008e-05
0.080166 -3.7649120705055e-05
0.080167 0.000635786495367283
0.080168 9.02970717619404e-05
0.080169 -7.04158427038351e-05
0.08017 8.32637413894365e-05
0.080171 -0.000138068381544699
0.080172 0.000824326473560637
0.080173 0.00018233036189758
0.080174 -7.8468249480574e-05
0.080175 4.85913205556136e-05
0.080176 -3.43010071239735e-05
0.080177 2.58172925117515e-05
0.080178 -2.01132912580042e-05
0.080179 1.59485786448741e-05
0.08018 -1.27215425334172e-05
0.080181 1.01046941664625e-05
0.080182 -7.90360372167749e-06
0.080183 5.9943450329494e-06
0.080184 -4.29273929393636e-06
0.080185 2.73789134214097e-06
0.080186 -1.2826473622738e-06
0.080187 -1.12451730114594e-07
0.080188 1.48348542986731e-06
0.080189 -2.87787795764289e-06
0.08019 4.3459242639873e-06
0.080191 -5.93504422155186e-06
0.080192 7.70848770675722e-06
0.080193 -9.75706034382842e-06
0.080194 1.22205865516927e-05
0.080195 -1.53309526462222e-05
0.080196 1.95080238180739e-05
0.080197 -2.5604674627937e-05
0.080198 3.56671693789616e-05
0.080199 -5.61599639772935e-05
0.0802 0.000123928173736714
0.080201 0.000716128928469538
0.080202 -9.26556584591129e-05
0.080203 4.93432845119226e-05
0.080204 -3.33704243861847e-05
0.080205 2.4979899205789e-05
0.080206 -1.97632190728055e-05
0.080207 1.61795695043022e-05
0.080208 -1.35522539008885e-05
0.080209 1.15374611052131e-05
0.08021 -9.94021783559326e-06
0.080211 8.64219156158163e-06
0.080212 -7.56731707346758e-06
0.080213 6.65863074472667e-06
0.080214 -5.87516336036388e-06
0.080215 5.19195213869143e-06
0.080216 -4.59068589145982e-06
0.080217 4.05763663915107e-06
0.080218 -3.58231463005517e-06
0.080219 3.15656779805506e-06
0.08022 -2.7739632409426e-06
0.080221 2.4293527891386e-06
0.080222 -2.11856177930545e-06
0.080223 1.83816213894252e-06
0.080224 -1.58530432934085e-06
0.080225 1.35759112590523e-06
0.080226 -1.15298162883062e-06
0.080227 9.69717447474736e-07
0.080228 -8.06265374948915e-07
0.080229 6.61272483657755e-07
0.08023 -5.33530688134909e-07
0.080231 4.21948603935195e-07
0.080232 -3.25529087528162e-07
0.080233 2.43351242475089e-07
0.080234 -1.74555968682127e-07
0.080235 1.18334346086443e-07
0.080236 -7.39183036505814e-08
0.080237 4.05731442516713e-08
0.080238 -1.75915866823569e-08
0.080239 4.28905516412574e-09
0.08024 0
0.080241 0
0.080242 0
0.080243 0
0.080244 0
0.080245 0
0.080246 0
0.080247 0
0.080248 0
0.080249 0
0.08025 0
0.080251 0
0.080252 0
0.080253 0
0.080254 0
0.080255 0
0.080256 0
0.080257 0
0.080258 0
0.080259 0
0.08026 0
0.080261 0
0.080262 0
0.080263 0
0.080264 0
0.080265 0
0.080266 0
0.080267 0
0.080268 0
0.080269 0
0.08027 0
0.080271 0
0.080272 0
0.080273 0
0.080274 0
0.080275 0
0.080276 0
0.080277 0
0.080278 0
0.080279 0
0.08028 0
0.080281 0
0.080282 0
0.080283 0
0.080284 0
0.080285 0
0.080286 0
0.080287 0
0.080288 0
0.080289 0
0.08029 0
0.080291 0
0.080292 0
0.080293 0
0.080294 0
0.080295 -1.2823397949076e-08
0.080296 5.2541076499299e-08
0.080297 -1.21049404797364e-07
0.080298 2.20283373969763e-07
0.080299 -3.52224758460462e-07
0.0803 5.1891277905728e-07
0.080301 -7.22457764819936e-07
0.080302 9.6505842640196e-07
0.080303 -1.24902350163328e-06
0.080304 1.57679872657873e-06
0.080305 -1.95100033653676e-06
0.080306 2.37445663226944e-06
0.080307 -2.85025958608929e-06
0.080308 3.38182905118821e-06
0.080309 -3.97299293430837e-06
0.08031 4.62808778128115e-06
0.080311 -5.35208573144635e-06
0.080312 6.15075590551638e-06
0.080313 -7.03087128152513e-06
0.080314 8.00047641415626e-06
0.080315 -9.06923763448769e-06
0.080316 1.02489066981951e-05
0.080317 -1.15539429683305e-05
0.080318 1.30023610169959e-05
0.080319 -1.46169049485838e-05
0.08032 1.64267064613308e-05
0.080321 -1.84696763938801e-05
0.080322 2.07960387517308e-05
0.080323 -2.34736995826608e-05
0.080324 2.65966682619061e-05
0.080325 -3.02987690560589e-05
0.080326 3.47769755658818e-05
0.080327 -4.03332935023497e-05
0.080328 4.74550240886559e-05
0.080329 -5.69818445975627e-05
0.08033 7.04933682269887e-05
0.080331 -9.13523425279399e-05
0.080332 0.000128205684860868
0.080333 -0.000212068341344373
0.080334 0.000601063729651924
0.080335 0.000724254829817686
0.080336 -0.000224670118287731
0.080337 0.000132049519387105
0.080338 -9.27908463363776e-05
0.080339 7.09483412736714e-05
0.08034 -5.69454691043406e-05
0.080341 4.71427804125083e-05
0.080342 -3.98548464119709e-05
0.080343 3.41944159785518e-05
0.080344 -2.96502058135563e-05
0.080345 2.59070348464794e-05
0.080346 -2.27601838333622e-05
0.080347 2.00710151546456e-05
0.080348 -1.77423841180043e-05
0.080349 1.57042563741198e-05
0.08035 -1.39049083952918e-05
0.080351 1.2305335849089e-05
0.080352 -1.08755834165635e-05
0.080353 9.59226732718671e-06
0.080354 -8.43686157283631e-06
0.080355 7.39448657924939e-06
0.080356 -6.45303652633338e-06
0.080357 5.60253987426024e-06
0.080358 -4.83468361953573e-06
0.080359 4.14245453392822e-06
0.08036 -3.51986533043232e-06
0.080361 2.9617433927014e-06
0.080362 -2.46356621855895e-06
0.080363 2.02133218126259e-06
0.080364 -1.63145830396071e-06
0.080365 1.29069892028653e-06
0.080366 -9.96080647976535e-07
0.080367 7.44850224950131e-07
0.080368 -5.36843134100936e-07
0.080369 3.72271505548363e-07
0.08037 -2.49174571310471e-07
0.080371 1.6569371201929e-07
0.080372 -1.20056603237706e-07
0.080373 1.10565453982095e-07
0.080374 -1.35588798597217e-07
0.080375 1.81060099217893e-07
0.080376 -2.34254849492732e-07
0.080377 2.95619606568532e-07
0.080378 -3.65630553645079e-07
0.080379 4.44800816456216e-07
0.08038 -5.3368953739798e-07
0.080381 6.32913148828291e-07
0.080382 -7.43159422274227e-07
0.080383 8.65205054460428e-07
0.080384 -9.99937804706901e-07
0.080385 1.14838455165852e-06
0.080386 -1.31174713605703e-06
0.080387 1.49144856985921e-06
0.080388 -1.68919322837104e-06
0.080389 1.90704617191013e-06
0.08039 -2.14753904239704e-06
0.080391 2.41381350304385e-06
0.080392 -2.70981870530398e-06
0.080393 3.04058811348334e-06
0.080394 -3.41263558834492e-06
0.080395 3.82933038435805e-06
0.080396 -4.29646140424866e-06
0.080397 4.82903800017525e-06
0.080398 -5.44850407931301e-06
0.080399 6.18636376445144e-06
0.0804 -7.09055895410103e-06
0.080401 8.23738815749164e-06
0.080402 -9.75553335481235e-06
0.080403 1.18794660028297e-05
0.080404 -1.50848608548197e-05
0.080405 2.05034430540372e-05
0.080406 -3.16426458499513e-05
0.080407 6.74766217340973e-05
0.080408 0.000726444070243976
0.080409 -5.83651942364277e-05
0.08041 3.12712961668327e-05
0.080411 -2.18498660286123e-05
0.080412 1.71660296551484e-05
0.080413 -1.44505744568155e-05
0.080414 1.27554643162598e-05
0.080415 -1.16702804173975e-05
0.080416 1.09906578006051e-05
0.080417 -1.06208089999928e-05
0.080418 1.05002802984287e-05
0.080419 -1.05806754974805e-05
0.08042 1.0845173706616e-05
0.080421 -1.12903126359103e-05
0.080422 1.19244042964996e-05
0.080423 -1.27681790709794e-05
0.080424 1.38577263869057e-05
0.080425 -1.52506265081733e-05
0.080426 1.70374837147348e-05
0.080427 -1.93638214914193e-05
0.080428 2.24739710261839e-05
0.080429 -2.68069361175624e-05
0.08043 3.32327744250999e-05
0.080431 -4.3746436260295e-05
0.080432 6.41422675001263e-05
0.080433 -0.000121250285998039
0.080434 0.00130036487949606
0.080435 0.000144760522229075
0.080436 -6.70766266392507e-05
0.080437 4.27934178361025e-05
0.080438 -3.07838904373553e-05
0.080439 2.3508774677066e-05
0.08044 -1.8538751326038e-05
0.080441 1.48487932032862e-05
0.080442 -1.19272010219798e-05
0.080443 9.48459132028233e-06
0.080444 -7.33802800834778e-06
0.080445 5.3569936392601e-06
0.080446 -3.43345518834184e-06
0.080447 1.46050484322471e-06
0.080448 6.87011055165616e-07
0.080449 -3.18665471094529e-06
0.08045 6.32444382301438e-06
0.080451 -1.06230053027773e-05
0.080452 1.71633049944063e-05
0.080453 -2.85191515420934e-05
0.080454 5.22865073961034e-05
0.080455 -0.000120937557290975
0.080456 0.000598247616970038
0.080457 0.00128855271288016
0.080458 0.000816854707728271
0.080459 -0.000119765083007399
0.08046 4.63092996357534e-05
0.080461 -2.35680582519941e-05
0.080462 1.36698893399074e-05
0.080463 -8.49372903057486e-06
0.080464 5.4357717858128e-06
0.080465 -3.45197716894158e-06
0.080466 2.05769501236132e-06
0.080467 -1.00295951320292e-06
0.080468 1.4791637036943e-07
0.080469 5.91155867822712e-07
0.08047 -1.2675473012031e-06
0.080471 1.91734297325484e-06
0.080472 -2.56672283280845e-06
0.080473 3.23629379261798e-06
0.080474 -3.94390038449047e-06
0.080475 4.70172664298561e-06
0.080476 -5.52354753892025e-06
0.080477 6.43129802749111e-06
0.080478 -7.45218202422773e-06
0.080479 8.62196219594318e-06
0.08048 -9.99006538726579e-06
0.080481 1.16280967837507e-05
0.080482 -1.36450151582715e-05
0.080483 1.62161959743661e-05
0.080484 -1.96440996250173e-05
0.080485 2.44997428657597e-05
0.080486 -3.20066102576523e-05
0.080487 4.53458672737787e-05
0.080488 -7.61823176339539e-05
0.080489 0.000229501598587105
0.08049 0.00022959877098058
0.080491 -7.62860426821995e-05
0.080492 4.54666670980541e-05
0.080493 -3.21556636024329e-05
0.080494 2.46889707145335e-05
0.080495 -1.98862632341274e-05
0.080496 1.65250126155264e-05
0.080497 -1.40499079224934e-05
0.080498 1.21588447851358e-05
0.080499 -1.06631360557795e-05
0.0805 9.45554223418707e-06
0.080501 -8.46653172055432e-06
0.080502 7.6492159007717e-06
0.080503 -6.97098650937909e-06
0.080504 6.40862165244697e-06
0.080505 -5.94529637666637e-06
0.080506 5.56869271758004e-06
0.080507 -5.26977308219625e-06
0.080508 5.04197059760728e-06
0.080509 -4.88065270048849e-06
0.08051 4.78277246418416e-06
0.080511 -4.74665692919339e-06
0.080512 4.77190390760227e-06
0.080513 -4.85937443756089e-06
0.080514 5.01128106088453e-06
0.080515 -5.23138529691626e-06
0.080516 5.52533410551876e-06
0.080517 -5.90118893971478e-06
0.080518 6.37023913535785e-06
0.080519 -6.94825675089487e-06
0.08052 7.65746810028306e-06
0.080521 -8.5297418128567e-06
0.080522 9.61194418726385e-06
0.080523 -1.09758946783528e-05
0.080524 1.27355519636797e-05
0.080525 -1.50820818468527e-05
0.080526 1.83635481704851e-05
0.080527 -2.32858631319328e-05
0.080528 3.15290531979516e-05
0.080529 -4.83064616214653e-05
0.08053 0.000101924843876413
0.080531 0.00098069844637807
0.080532 -8.33399025623608e-05
0.080533 4.32027494330151e-05
0.080534 -2.88903255320909e-05
0.080535 2.14893443254465e-05
0.080536 -1.69315464548176e-05
0.080537 1.38177469141795e-05
0.080538 -1.15372951933746e-05
0.080539 9.78145304758289e-06
0.08054 -8.37725559231613e-06
0.080541 7.220240673857e-06
0.080542 -6.24354463635652e-06
0.080543 5.40231773453023e-06
0.080544 -4.66526803288088e-06
0.080545 4.00979004837722e-06
0.080546 -3.41901057013612e-06
0.080547 2.87991031186323e-06
0.080548 -2.38206986249777e-06
0.080549 1.9167819473243e-06
0.08055 -1.47637028823945e-06
0.080551 1.05360248421133e-06
0.080552 -6.4109823706327e-07
0.080553 2.30617091319443e-07
0.080554 1.87952742643905e-07
0.080555 -6.28236749925407e-07
0.080556 1.11035225251007e-06
0.080557 -1.66689367835519e-06
0.080558 2.35641154824321e-06
0.080559 -3.29849588492518e-06
0.08056 4.78600246050858e-06
0.080561 -7.78772089741583e-06
0.080562 1.86224486295252e-05
0.080563 4.84548380640259e-05
0.080564 -9.92632583852795e-06
0.080565 5.17900959907924e-06
0.080566 -3.23490746106983e-06
0.080567 2.11832021431622e-06
0.080568 -1.34577581139195e-06
0.080569 7.33298159053957e-07
0.08057 -1.84554458860748e-07
0.080571 -3.77174124397301e-07
0.080572 1.0431261633223e-06
0.080573 -1.97692642899138e-06
0.080574 3.62952258528117e-06
0.080575 -8.13293495421941e-06
0.080576 0.000603959744173906
0.080577 1.05471437605687e-05
0.080578 -5.37242862046373e-06
0.080579 3.64765965870276e-06
0.08058 -2.74569252722192e-06
0.080581 2.16203365801057e-06
0.080582 -1.73025326684224e-06
0.080583 1.37885376236618e-06
0.080584 -1.07160472876336e-06
0.080585 7.87856772438912e-07
0.080586 -5.14711152159652e-07
0.080587 2.43467153535906e-07
0.080588 3.21587200120165e-08
0.080589 -3.17000440287143e-07
0.08059 6.15006696514717e-07
0.080591 -9.29592903998872e-07
0.080592 1.26387714773281e-06
0.080593 -1.6208518614297e-06
0.080594 2.00352122297805e-06
0.080595 -2.41502321176794e-06
0.080596 2.85874980070781e-06
0.080597 -3.33847645193685e-06
0.080598 3.85851188556289e-06
0.080599 -4.42388064047601e-06
0.0806 5.04055436716217e-06
0.080601 -5.71575365625145e-06
0.080602 6.45835167226219e-06
0.080603 -7.27993549092466e-06
0.080604 8.19501520107371e-06
0.080605 -9.22164380923859e-06
0.080606 1.03835671548211e-05
0.080607 -1.17126527218464e-05
0.080608 1.32526600288816e-05
0.080609 -1.50653070301932e-05
0.08061 1.72385488729498e-05
0.080611 -1.99062590629008e-05
0.080612 2.32839393902824e-05
0.080613 -2.77352566583015e-05
0.080614 3.3925079036186e-05
0.080615 -4.32115150038176e-05
0.080616 5.88656956273093e-05
0.080617 -9.12826202211188e-05
0.080618 0.000200206644364888
0.080619 0.00107870571093634
0.08062 -0.00014477895569054
0.080621 7.69638801862852e-05
0.080622 -5.18414912475021e-05
0.080623 3.8576839221645e-05
0.080624 -3.02500626079115e-05
0.080625 2.44355835131889e-05
0.080626 -2.00623917946237e-05
0.080627 1.65836964563173e-05
0.080628 -1.36906114518859e-05
0.080629 1.11949495256288e-05
0.08063 -8.97502662769364e-06
0.080631 6.94819599088124e-06
0.080632 -5.05589194625411e-06
0.080633 3.25500161641327e-06
0.080634 -1.51265046306919e-06
0.080635 -1.97060275077743e-07
0.080636 1.89512774410976e-06
0.080637 -3.59892940153024e-06
0.080638 5.3228852084463e-06
0.080639 -7.07849113979877e-06
0.08064 8.8734904001415e-06
0.080641 -1.07095493599641e-05
0.080642 1.25769318663807e-05
0.080643 -1.44424965266405e-05
0.080644 1.62212928539125e-05
0.080645 -1.77026382199682e-05
0.080646 1.83262773969979e-05
0.080647 -1.6313804583664e-05
0.080648 3.24544788017527e-06
0.080649 0.000242529609698631
0.08065 0.000119523764737702
0.080651 -0.000100637560710412
0.080652 0.000109505324973562
0.080653 -0.000133392785127928
0.080654 0.000181846868252084
0.080655 -0.000301438168321082
0.080656 0.000975314564537726
0.080657 0.000748013216630719
0.080658 -0.00026540610980876
0.080659 0.000159833277312372
0.08066 -0.000113590739372185
0.080661 8.76439124037207e-05
0.080662 -7.1047063157896e-05
0.080663 5.95353293663793e-05
0.080664 -5.11055470784019e-05
0.080665 4.46946983412018e-05
0.080666 -3.96896335218194e-05
0.080667 3.57133577751257e-05
0.080668 -3.25213952499159e-05
0.080669 2.9950269485633e-05
0.08067 -2.78880723543309e-05
0.080671 2.62573500337425e-05
0.080672 -2.50048226541607e-05
0.080673 2.40951331445403e-05
0.080674 -2.35071414089725e-05
0.080675 2.32319841044751e-05
0.080676 -2.3272540009139e-05
0.080677 2.36442444305352e-05
0.080678 -2.43774923101966e-05
0.080679 2.55222684928252e-05
0.08068 -2.71563192655419e-05
0.080681 2.93994917244983e-05
0.080682 -3.24396698970826e-05
0.080683 3.65822676550936e-05
0.080684 -4.23520419469308e-05
0.080685 5.07151478837569e-05
0.080686 -6.36949022201832e-05
0.080687 8.63333330189884e-05
0.080688 -0.00013548474208457
0.080689 0.000323140956610069
0.08069 0.000784779840128892
0.080691 -0.000173183591356012
0.080692 9.58734980769519e-05
0.080693 -6.52836649512523e-05
0.080694 4.86764525166104e-05
0.080695 -3.80633085873318e-05
0.080696 3.05243222829653e-05
0.080697 -2.47403441653818e-05
0.080698 2.00077531894876e-05
0.080699 -1.58706585356442e-05
0.0807 1.1969861904851e-05
0.080701 -7.91393261552731e-06
0.080702 3.06882221617188e-06
0.080703 4.09943561624619e-06
0.080704 -1.9646608733073e-05
0.080705 0.000133079688431113
0.080706 6.91673997998027e-05
0.080707 -3.37868752894017e-05
0.080708 2.39344558438553e-05
0.080709 -1.9054799162655e-05
0.08071 1.60562894818647e-05
0.080711 -1.40184551479294e-05
0.080712 1.25800231504739e-05
0.080713 -1.15831764042165e-05
0.080714 1.09662491581544e-05
0.080715 -1.07282442077305e-05
0.080716 1.09226358382923e-05
0.080717 -1.16713174239807e-05
0.080718 1.32047833266895e-05
0.080719 -1.59539126946272e-05
0.08072 2.07670550620893e-05
0.080721 -2.94869863081375e-05
0.080722 4.6803237668178e-05
0.080723 -8.83962963740527e-05
0.080724 0.000250601617631371
0.080725 0.00136304173740465
0.080726 -0.000314175633780219
0.080727 0.000281516081102842
0.080728 -0.00023892548586563
0.080729 0.000684172704942149
0.08073 0.000650963856437885
0.080731 -0.000193422324286031
0.080732 0.000107586651632797
0.080733 -7.25996437790146e-05
0.080734 5.41070588105467e-05
0.080735 -4.29207613271705e-05
0.080736 3.55802191559193e-05
0.080737 -3.05105551832031e-05
0.080738 2.69048223616437e-05
0.080739 -2.43180668177058e-05
0.08074 2.24977673893765e-05
0.080741 -2.13078704730367e-05
0.080742 2.06974282805669e-05
0.080743 -2.0698825722826e-05
0.080744 2.14615717889648e-05
0.080745 -2.33636407407872e-05
0.080746 2.73708543560132e-05
0.080747 -3.65551468105166e-05
0.080748 6.77120924564041e-05
0.080749 0.000575792983546459
0.08075 -4.34290875857378e-05
0.080751 2.00508015546428e-05
0.080752 -1.19461946731201e-05
0.080753 7.88744641656459e-06
0.080754 -5.46075820763876e-06
0.080755 3.83601839411779e-06
0.080756 -2.64973971872665e-06
0.080757 1.71446453127781e-06
0.080758 -9.20717666384246e-07
0.080759 1.97184786668563e-07
0.08076 5.10420351758962e-07
0.080761 -1.25174776823626e-06
0.080762 2.08273913341989e-06
0.080763 -3.08044683937437e-06
0.080764 4.37125356646677e-06
0.080765 -6.20842414442349e-06
0.080766 9.16547791387741e-06
0.080767 -1.49592837640146e-05
0.080768 3.25973564923133e-05
0.080769 0.000582566961968177
0.08077 -3.06947437967274e-05
0.080771 1.58593667009298e-05
0.080772 -1.0577858853665e-05
0.080773 7.79238267989504e-06
0.080774 -6.02584527270558e-06
0.080775 4.77561243704992e-06
0.080776 -3.82317687987573e-06
0.080777 3.05781651178471e-06
0.080778 -2.41702332540324e-06
0.080779 1.86242781451061e-06
0.08078 -1.36873861822676e-06
0.080781 9.1812571426212e-07
0.080782 -4.97105513177035e-07
0.080783 9.46470355375601e-08
0.080784 2.99121890330825e-07
0.080785 -6.93954056206816e-07
0.080786 1.10050978986948e-06
0.080787 -1.5316111415987e-06
0.080788 2.00406256141917e-06
0.080789 -2.54374569835986e-06
0.08079 3.18874945524388e-06
0.080791 -3.99823427384394e-06
0.080792 5.07864402064417e-06
0.080793 -6.64447259976975e-06
0.080794 9.20432662005126e-06
0.080795 -1.43320888539005e-05
0.080796 3.05372456314755e-05
0.080797 0.00032533321182305
0.080798 -2.56047675676349e-05
0.080799 1.3301152132888e-05
0.0808 -8.91394965324255e-06
0.080801 6.64147414373786e-06
0.080802 -5.24036596556155e-06
0.080803 4.28368194486078e-06
0.080804 0.00103051643487615
0.080805 3.10039019809251e-06
0.080806 -2.74183986203671e-06
0.080807 2.49159137561692e-06
0.080808 -2.33106624644979e-06
0.080809 2.24724142592418e-06
0.08081 -2.23144062641596e-06
0.080811 2.27903031349916e-06
0.080812 -2.38726355478302e-06
0.080813 2.55474698377276e-06
0.080814 -2.78110941853141e-06
0.080815 3.06679782115284e-06
0.080816 -3.41295840234875e-06
0.080817 3.82137871677781e-06
0.080818 -4.29447734858303e-06
0.080819 4.83533471073154e-06
0.08082 -5.4477634573036e-06
0.080821 6.13642116040161e-06
0.080822 -6.9069720189452e-06
0.080823 7.76630913379619e-06
0.080824 -8.72285507357331e-06
0.080825 9.78696711052326e-06
0.080826 -1.09714862023052e-05
0.080827 1.2292488074811e-05
0.080828 -1.37703248952694e-05
0.080829 1.54310944460045e-05
0.08083 -1.73087537848049e-05
0.080831 1.94482310161705e-05
0.080832 -2.19101302655763e-05
0.080833 2.47711596557099e-05
0.080834 -2.81422250677935e-05
0.080835 3.21956855413624e-05
0.080836 -3.71943468146172e-05
0.080837 4.35576795174672e-05
0.080838 -5.20008591674087e-05
0.080839 6.38487084772859e-05
0.08084 -8.18516133373341e-05
0.080841 0.000112802271971264
0.080842 -0.000179261030737695
0.080843 0.000428596597321261
0.080844 0.00113960533027146
0.080845 -0.000244074721629831
0.080846 0.000136673641290475
0.080847 -9.48022948548644e-05
0.080848 7.24945874996678e-05
0.080849 -5.86508057833447e-05
0.08085 4.92506938166549e-05
0.080851 -4.24877294411746e-05
0.080852 3.74319101026619e-05
0.080853 -3.35577937507132e-05
0.080854 3.05483382074522e-05
0.080855 -2.82033735450819e-05
0.080856 2.63931338235803e-05
0.080857 -2.50332245986265e-05
0.080858 2.40707141791421e-05
0.080859 -2.347655078566e-05
0.08086 2.32420512444077e-05
0.080861 -2.33956877221127e-05
0.080862 2.39905318416486e-05
0.080863 -2.5093555587186e-05
0.080864 2.68162537687006e-05
0.080865 -2.93423326398075e-05
0.080866 3.29834542600927e-05
0.080867 -3.83007186272728e-05
0.080868 4.64022319223602e-05
0.080869 -5.98068335124175e-05
0.08087 8.57107290027924e-05
0.080871 -0.000156193976938091
0.080872 0.00112798696618794
0.080873 0.000202413859064849
0.080874 -8.86610299502489e-05
0.080875 5.42656622538218e-05
0.080876 -2.98895186569748e-05
0.080877 2.74681622830378e-05
0.080878 -1.99488854378253e-05
0.080879 1.42122793718325e-05
0.08088 -9.47398883583166e-06
0.080881 5.32838780672482e-06
0.080882 -1.53193725445985e-06
0.080883 -2.07651780104778e-06
0.080884 5.60198349865953e-06
0.080885 -9.12732524754462e-06
0.080886 1.27375873181401e-05
0.080887 -1.65171370306959e-05
0.080888 2.05584172174633e-05
0.080889 -2.49717626117264e-05
0.08089 2.98984956717266e-05
0.080891 -3.55306690795979e-05
0.080892 4.21435538148684e-05
0.080893 -5.01531871149573e-05
0.080894 6.02262284022159e-05
0.080895 -7.35087635199635e-05
0.080896 9.21586774705051e-05
0.080897 -0.000120786348955271
0.080898 0.000171332314983595
0.080899 -0.000287269091026413
0.0809 0.00085056739263472
0.080901 0.000906360722988127
0.080902 -0.000294291709339225
0.080903 0.000174558998009912
0.080904 -0.000123058192495392
0.080905 9.41406463256114e-05
0.080906 -7.54557817126969e-05
0.080907 6.22718112852101e-05
0.080908 -5.23854692725013e-05
0.080909 4.46317555744042e-05
0.08091 -3.83364729089568e-05
0.080911 3.30820551339972e-05
0.080912 -2.85957175614859e-05
0.080913 2.46847336815168e-05
0.080914 -2.12114225069825e-05
0.080915 1.80804563008581e-05
0.080916 -1.52202724007811e-05
0.080917 1.25756074008089e-05
0.080918 -1.01025535117039e-05
0.080919 7.76514732590948e-06
0.08092 -5.53289497663993e-06
0.080921 3.37890816252329e-06
0.080922 -1.27839967716508e-06
0.080923 -7.92635449602264e-07
0.080924 2.85869703148216e-06
0.080925 -4.94615632293806e-06
0.080926 7.08489869388702e-06
0.080927 -9.31046098773966e-06
0.080928 1.16670131847146e-05
0.080929 -1.42117610388352e-05
0.08093 1.70217789195883e-05
0.080931 -2.02051388756669e-05
0.080932 2.39199928530161e-05
0.080933 -2.84092700827022e-05
0.080934 3.4068390116351e-05
0.080935 -4.15897017398137e-05
0.080936 5.23088694367979e-05
0.080937 -6.91829521442678e-05
0.080938 0.000100331570361211
0.080939 -0.000179058064729607
0.08094 0.000801405517677051
0.080941 0.000325675759361704
0.080942 -0.000134589703546918
0.080943 8.44033873209788e-05
0.080944 -6.11762409115817e-05
0.080945 4.77604554549017e-05
0.080946 -3.90245933981185e-05
0.080947 3.2898440821314e-05
0.080948 -2.83876657421091e-05
0.080949 2.49562356091671e-05
0.08095 -2.22904963613746e-05
0.080951 2.01954518471868e-05
0.080952 -1.85442199562917e-05
0.080953 1.72513855747413e-05
0.080954 -1.62580587645508e-05
0.080955 1.55230801237751e-05
0.080956 -1.50176495023822e-05
0.080957 1.47219633379839e-05
0.080958 -1.46230916536094e-05
0.080959 1.47136636672536e-05
0.08096 -1.49911185519349e-05
0.080961 1.54573897839048e-05
0.080962 -1.61189657635131e-05
0.080963 1.69873276188909e-05
0.080964 -1.80798223272103e-05
0.080965 1.94210998440863e-05
0.080966 -2.10453458943365e-05
0.080967 2.29997091532884e-05
0.080968 -2.53496121416583e-05
0.080969 2.81871690674249e-05
0.08097 -3.16449679657303e-05
0.080971 3.59195959267206e-05
0.080972 -4.13139382673389e-05
0.080973 4.83183362754532e-05
0.080974 -5.77823633118986e-05
0.080975 7.13051511216542e-05
0.080976 -9.22912920066914e-05
0.080977 0.000129514599908301
0.080978 -0.000214571789834262
0.080979 0.000614263718026727
0.08098 0.000716895959716878
0.080981 -0.000224628774991891
0.080982 0.000132163486427421
0.080983 -9.28096013710259e-05
0.080984 7.08431129367435e-05
0.080985 -5.67106449188214e-05
0.080986 4.67742111413409e-05
0.080987 -3.93466387754336e-05
0.080988 3.35385936436478e-05
0.080989 -2.88368181606457e-05
0.08099 2.49242614574584e-05
0.080991 -2.15943510636869e-05
0.080992 1.87065134190259e-05
0.080993 -1.61614834741772e-05
0.080994 1.38868121746508e-05
0.080995 -1.18279385481355e-05
0.080996 9.94243780241499e-06
0.080997 -8.19614076833586e-06
0.080998 6.56036961803053e-06
0.080999 -5.00982066074916e-06
0.081 3.52076913135303e-06
0.081001 -2.06932669040635e-06
0.081002 6.29465201775381e-07
0.081003 8.29586560043313e-07
0.081004 -2.34722800261494e-06
0.081005 3.97789303999804e-06
0.081006 -5.8025653315143e-06
0.081007 7.95134112450506e-06
0.081008 -1.0652242484734e-05
0.081009 1.43510351821503e-05
0.08101 -2.00618324870363e-05
0.081011 3.07135309093521e-05
0.081012 -5.97637585902843e-05
0.081013 0.000616636552895755
0.081014 7.62557214281013e-05
0.081015 -3.57248249864011e-05
0.081016 2.31465664449336e-05
0.081017 -1.69702657979582e-05
0.081018 1.32884926284443e-05
0.081019 -1.0847268184089e-05
0.08102 9.10765024224727e-06
0.081021 -7.79833286553744e-06
0.081022 6.77771034220666e-06
0.081023 -5.96175241408072e-06
0.081024 5.29756653278995e-06
0.081025 -4.75030689784289e-06
0.081026 4.29618119381115e-06
0.081027 -3.9184821901765e-06
0.081028 3.60522286637406e-06
0.081029 -3.34766970269495e-06
0.08103 3.13940325028826e-06
0.081031 -2.97570137786135e-06
0.081032 2.85312777966059e-06
0.081033 -2.76925624937718e-06
0.081034 2.72248875837424e-06
0.081035 -2.71194195528095e-06
0.081036 2.73738728614811e-06
0.081037 -2.79923728853416e-06
0.081038 2.89857643197786e-06
0.081039 -3.0386858336783e-06
0.08104 3.22387601535853e-06
0.081041 -3.45818907634836e-06
0.081042 3.7470989954798e-06
0.081043 -4.09799629589588e-06
0.081044 4.52091960485217e-06
0.081045 -5.02968216930399e-06
0.081046 5.64365593692401e-06
0.081047 -6.39069961800616e-06
0.081048 7.31218013342733e-06
0.081049 -8.47206169724575e-06
0.08105 9.9744995138637e-06
0.081051 -1.20009316603537e-05
0.081052 1.48975883835088e-05
0.081053 -1.94167961926378e-05
0.081054 2.75555694160998e-05
0.081055 -4.69701772984618e-05
0.081056 0.000159587958835754
0.081057 0.000111349967694947
0.081058 -4.02653079528677e-05
0.081059 2.40248973672646e-05
0.08106 -1.67106679353834e-05
0.081061 1.24730519569134e-05
0.081062 -9.65088301263193e-06
0.081063 7.59050082615292e-06
0.081064 -5.98106013346977e-06
0.081065 4.65418987216153e-06
0.081066 -3.50877099835238e-06
0.081067 2.47793101510854e-06
0.081068 -1.51249266689767e-06
0.081069 5.71296362546671e-07
0.08107 3.8591114895479e-07
0.081071 -1.40571650559865e-06
0.081072 2.5513767502606e-06
0.081073 -3.92184726176513e-06
0.081074 5.69166854878824e-06
0.081075 -8.22356284093792e-06
0.081076 1.24345943378005e-05
0.081077 -2.15142471955543e-05
0.081078 5.96256143507497e-05
0.081079 9.61249201333393e-05
0.08108 -2.75831045535407e-05
0.081081 1.62831115401702e-05
0.081082 -1.15799519252721e-05
0.081083 8.98021311467907e-06
0.081084 -7.32469327042294e-06
0.081085 6.17971670795065e-06
0.081086 -5.34636731356297e-06
0.081087 4.72066281105526e-06
0.081088 -4.25497875593381e-06
0.081089 3.92597998175641e-06
0.08109 -3.71207158880392e-06
0.081091 3.59955058624281e-06
0.081092 -3.57976929475597e-06
0.081093 3.64751086907682e-06
0.081094 -3.80003593149979e-06
0.081095 4.03652704640477e-06
0.081096 -4.35778868737095e-06
0.081097 4.76364002579519e-06
0.081098 -5.25569311314374e-06
0.081099 5.83989250268443e-06
0.0811 -6.52425332662648e-06
0.081101 7.31945245586607e-06
0.081102 -8.24006397695102e-06
0.081103 9.30578385376807e-06
0.081104 -1.05435508180796e-05
0.081105 1.19919450275795e-05
0.081106 -1.37085232698003e-05
0.081107 1.57837799568958e-05
0.081108 -1.83700474080686e-05
0.081109 2.17482764363187e-05
0.08111 -2.65204906194594e-05
0.081111 3.4200319355907e-05
0.081112 -5.01482962624191e-05
0.081113 0.000119455291115986
0.081114 0.000103304296440243
0.081115 -1.77903924192193e-05
0.081116 -5.83904588626606e-07
0.081117 1.04676714669816e-05
0.081118 -1.80313576867282e-05
0.081119 2.50895293578989e-05
0.08112 -3.25681318481541e-05
0.081121 4.1262699625145e-05
0.081122 -5.22174190205536e-05
0.081123 6.72406193926464e-05
0.081124 -9.01839063373202e-05
0.081125 0.000131444941308561
0.081126 -0.000232982651126664
0.081127 0.000975706570663433
0.081128 0.00043656368076072
0.081129 -0.000172459276409144
0.08113 0.000103634781219104
0.081131 -7.10426377078527e-05
0.081132 5.14082686394202e-05
0.081133 -3.78126867099186e-05
0.081134 2.74553633175432e-05
0.081135 -1.89674830324974e-05
0.081136 1.15765448856034e-05
0.081137 -4.78004221871355e-06
0.081138 -1.81599538288373e-06
0.081139 8.62677629614512e-06
0.08114 -1.63640859028332e-05
0.081141 2.78633495001347e-05
0.081142 3.46918117438016e-05
0.081143 2.89684383439126e-05
0.081144 -4.35339607030606e-05
0.081145 6.00925580089024e-05
0.081146 -8.3743191762928e-05
0.081147 0.00012422402946474
0.081148 -0.00021639562468626
0.081149 0.000683038505888055
0.08115 0.000653137638691373
0.081151 -0.000223877033388486
0.081152 0.000135152429371347
0.081153 -9.63021927688345e-05
0.081154 7.42428979528176e-05
0.081155 -5.98826594575431e-05
0.081156 4.97112311737044e-05
0.081157 -4.20859220428225e-05
0.081158 3.61352231381369e-05
0.081159 -3.13537266714486e-05
0.08116 2.74281472965164e-05
0.081161 -2.41539706921829e-05
0.081162 2.13920480608429e-05
0.081163 -1.90444535238515e-05
0.081164 1.70403200270035e-05
0.081165 -1.53271563562521e-05
0.081166 1.38653265380251e-05
0.081167 -1.26244324277587e-05
0.081168 1.15694154792825e-05
0.081169 -1.06715377979425e-05
0.08117 9.91809719190374e-06
0.081171 -9.29957597766533e-06
0.081172 8.80911020816034e-06
0.081173 -8.44215575106345e-06
0.081174 8.19631759865995e-06
0.081175 -8.07574499578677e-06
0.081176 8.08728075227906e-06
0.081177 -8.23615649999494e-06
0.081178 8.5307522551603e-06
0.081179 -8.98348750331349e-06
0.08118 9.61221505523956e-06
0.081181 -1.04424097487827e-05
0.081182 1.15103803551375e-05
0.081183 -1.286939000233e-05
0.081184 1.45999281744701e-05
0.081185 -1.68275792335252e-05
0.081186 1.97583932115772e-05
0.081187 -2.37539268529151e-05
0.081188 2.95097561797243e-05
0.081189 -3.85535526402329e-05
0.08119 5.50013013799399e-05
0.081191 -9.51930190760269e-05
0.081192 0.000361647724699025
0.081193 0.000192208864203393
0.081194 -7.34263724766107e-05
0.081195 4.39228227193842e-05
0.081196 -3.02492065076098e-05
0.081197 2.21607653435502e-05
0.081198 -1.6663597129521e-05
0.081199 1.25600454660765e-05
0.0812 -9.27274566566798e-06
0.081201 6.48387028631243e-06
0.081202 -3.99779813575764e-06
0.081203 1.67982489716565e-06
0.081204 5.75597009066784e-07
0.081205 -2.86481441922299e-06
0.081206 5.29166552477721e-06
0.081207 -7.9872524774571e-06
0.081208 1.1141401614657e-05
0.081209 -1.50639155212386e-05
0.08121 2.03240543354016e-05
0.081211 -2.81259710863956e-05
0.081212 4.15801895040678e-05
0.081213 -7.20344228075145e-05
0.081214 0.000220383674064317
0.081215 0.000231676662025236
0.081216 -7.71139712639633e-05
0.081217 4.62957420674871e-05
0.081218 -3.29076778465505e-05
0.081219 2.53256311180838e-05
0.08122 -2.03914081257833e-05
0.081221 1.68922152248972e-05
0.081222 -1.42623878506956e-05
0.081223 1.22024144905591e-05
0.081224 -1.05387691101505e-05
0.081225 9.16389091540071e-06
0.081226 -8.00749371866517e-06
0.081227 7.02165045489808e-06
0.081228 -6.17250698734131e-06
0.081229 5.43542388099149e-06
0.08123 -4.79199783423019e-06
0.081231 4.22816541841834e-06
0.081232 -3.73295637069488e-06
0.081233 3.29286720837774e-06
0.081234 -2.89655020235379e-06
0.081235 2.53893010433125e-06
0.081236 -2.21587603991427e-06
0.081237 1.9239840892788e-06
0.081238 -1.66041544359119e-06
0.081239 1.42277429539666e-06
0.08124 -1.20901459219363e-06
0.081241 1.01736806439968e-06
0.081242 -8.46288146266638e-07
0.081243 6.94405918193008e-07
0.081244 -5.60495247808332e-07
0.081245 4.43445046348464e-07
0.081246 -3.42237084579979e-07
0.081247 2.55928193938455e-07
0.081248 -1.8363595732062e-07
0.081249 1.24527199879741e-07
0.08125 -7.78087437580758e-08
0.081251 4.27200062995822e-08
0.081252 -1.85271090606341e-08
0.081253 4.51823211923075e-09
0.081254 0
0.081255 0
0.081256 0
0.081257 0
0.081258 0
0.081259 0
0.08126 0
0.081261 0
0.081262 0
0.081263 0
0.081264 0
0.081265 0
0.081266 0
0.081267 0
0.081268 0
0.081269 0
0.08127 0
0.081271 0
0.081272 0
0.081273 0
0.081274 0
0.081275 0
0.081276 0
0.081277 0
0.081278 0
0.081279 0
0.08128 0
0.081281 0
0.081282 0
0.081283 0
0.081284 0
0.081285 0
0.081286 0
0.081287 0
0.081288 0
0.081289 0
0.08129 0
0.081291 0
0.081292 0
0.081293 0
0.081294 0
0.081295 0
0.081296 0
0.081297 0
0.081298 0
0.081299 0
0.0813 0
0.081301 0
0.081302 0
0.081303 0
0.081304 0
0.081305 0
0.081306 0
0.081307 0
0.081308 0
0.081309 0
0.08131 0
0.081311 0
0.081312 0
0.081313 0
0.081314 0
0.081315 0
0.081316 0
0.081317 0
0.081318 0
0.081319 0
0.08132 0
0.081321 0
0.081322 0
0.081323 0
0.081324 0
0.081325 0
0.081326 0
0.081327 0
0.081328 -7.99958585100262e-09
0.081329 3.2775896800202e-08
0.08133 -7.55107948445259e-08
0.081331 1.37410007999439e-07
0.081332 -2.19708186533358e-07
0.081333 3.23675512884142e-07
0.081334 -4.50626173690124e-07
0.081335 6.01929073783407e-07
0.081336 -7.79021263892022e-07
0.081337 9.83424672906424e-07
0.081338 -1.21676689111187e-06
0.081339 1.4808069555489e-06
0.08134 -1.77746736051217e-06
0.081341 2.10887388040158e-06
0.081342 -2.47740528483244e-06
0.081343 2.88575569939629e-06
0.081344 -3.33701329644461e-06
0.081345 3.83476030281419e-06
0.081346 -4.38320115774637e-06
0.081347 4.98732830865444e-06
0.081348 -5.65313900763286e-06
0.081349 6.38792222485656e-06
0.08135 -7.20064349472233e-06
0.081351 8.10246893414023e-06
0.081352 -9.10749085230798e-06
0.081353 1.02337516284452e-05
0.081354 -1.15047195000102e-05
0.081355 1.29514676343775e-05
0.081356 -1.46159815626443e-05
0.081357 1.6556341564365e-05
0.081358 -1.8855150236575e-05
0.081359 2.16338535154335e-05
0.08136 -2.50783994890119e-05
0.081361 2.94883015354376e-05
0.081362 -3.53784812544213e-05
0.081363 4.37146118890857e-05
0.081364 -5.65432251734225e-05
0.081365 7.90890235200447e-05
0.081366 -0.00012983471293881
0.081367 0.000355704523343024
0.081368 0.000486503844631493
0.081369 -0.000143337767304548
0.08137 8.34959462130942e-05
0.081371 -5.84546238515202e-05
0.081372 4.46037665542296e-05
0.081373 -3.57544629208445e-05
0.081374 2.95734445080648e-05
0.081375 -2.49854435982619e-05
0.081376 2.14262910991087e-05
0.081377 -1.85716656793987e-05
0.081378 1.62220058893666e-05
0.081379 -1.42478776539959e-05
0.08138 1.25617289624716e-05
0.081381 -1.11022699064373e-05
0.081382 9.82535015426724e-06
0.081383 -8.69838477956114e-06
0.081384 7.696816026987e-06
0.081385 -6.80179309191306e-06
0.081386 5.99860718864089e-06
0.081387 -5.27560978302357e-06
0.081388 4.62344846735949e-06
0.081389 -4.03451677033548e-06
0.08139 3.50255119718177e-06
0.081391 -3.02233157877778e-06
0.081392 2.58945519535028e-06
0.081393 -2.20016443355268e-06
0.081394 1.85121386295604e-06
0.081395 -1.53976673383967e-06
0.081396 1.26331371033478e-06
0.081397 -1.01960860456256e-06
0.081398 8.06617251310033e-07
0.081399 -6.22476642865736e-07
0.0814 4.65462151377958e-07
0.081401 -3.33961183001539e-07
0.081402 2.26451989625704e-07
0.081403 -1.41486648362085e-07
0.081404 7.76774329102007e-08
0.081405 -3.36859632533402e-08
0.081406 8.21464432262466e-09
0.081407 0
0.081408 0
0.081409 0
0.08141 0
0.081411 0
0.081412 0
0.081413 -8.22006569536907e-09
0.081414 3.36832157064981e-08
0.081415 -7.761075585456e-08
0.081416 1.41249883758577e-07
0.081417 -2.25879095970375e-07
0.081418 3.32815233659861e-07
0.081419 -4.63422494367481e-07
0.08142 6.19123813763337e-07
0.081421 -8.01415119813546e-07
0.081422 1.0118830895325e-06
0.081423 -1.25295838337519e-06
0.081424 1.52728226818184e-06
0.081425 -1.83697550016693e-06
0.081426 2.18437731212504e-06
0.081427 -2.57209874314274e-06
0.081428 3.00308963737781e-06
0.081429 -3.48072331504295e-06
0.08143 4.00890434204616e-06
0.081431 -4.60109229200157e-06
0.081432 5.27245936903554e-06
0.081433 -6.03082509119247e-06
0.081434 6.88543035259297e-06
0.081435 -7.84736141393653e-06
0.081436 8.93012823256465e-06
0.081437 -1.01504665981233e-05
0.081438 1.15294719853376e-05
0.081439 -1.30942372592132e-05
0.08144 1.48802771429113e-05
0.081441 -1.69352204953028e-05
0.081442 1.93246209117227e-05
0.081443 -2.214145917796e-05
0.081444 2.55224085179179e-05
0.081445 -2.96772518576865e-05
0.081446 3.49458248896903e-05
0.081447 -4.19181525610217e-05
0.081448 5.17183073644327e-05
0.081449 -6.67891398671302e-05
0.08145 9.36395595136007e-05
0.081451 -0.000157378165783226
0.081452 0.000535250798697649
0.081453 0.000338632929086127
0.081454 -0.00011926855093229
0.081455 6.71953043297179e-05
0.081456 -4.28724606261493e-05
0.081457 2.80048524139083e-05
0.081458 -1.72738830384189e-05
0.081459 8.43531261020164e-06
0.08146 -1.08578297451453e-07
0.081461 -9.38240752174399e-06
0.081462 2.62316742157184e-05
0.081463 0.000208338952670067
0.081464 1.27055280086436e-06
0.081465 -1.78352436118208e-05
0.081466 3.15583042107667e-05
0.081467 -4.86943832279308e-05
0.081468 7.59668348927202e-05
0.081469 -0.000134458685504052
0.08147 0.000391376345428518
0.081471 0.000538219144546356
0.081472 -0.000165036040983764
0.081473 9.81927488233763e-05
0.081474 -6.96688402749977e-05
0.081475 5.35610894515563e-05
0.081476 -4.30442272484702e-05
0.081477 3.55351625904614e-05
0.081478 -2.98389577840477e-05
0.081479 2.53260867185847e-05
0.08148 -2.16331327198432e-05
0.081481 1.85357295469886e-05
0.081482 -1.58884278779826e-05
0.081483 1.3594099114448e-05
0.081484 -1.15880919039853e-05
0.081485 9.8278502563259e-06
0.081486 -8.2975445367117e-06
0.081487 7.02783604447242e-06
0.081488 -6.15137802107229e-06
0.081489 6.14444420102645e-06
0.08149 -9.40466352674598e-06
0.081491 0.000104419645581455
0.081492 2.18557601796272e-05
0.081493 -1.83600375944552e-05
0.081494 2.30151247766471e-05
0.081495 -3.75613843184797e-05
0.081496 0.000120278499323989
0.081497 9.54695859663576e-05
0.081498 -3.3527770749686e-05
0.081499 1.99926187826094e-05
0.0815 -1.40134429345792e-05
0.081501 1.0633306544267e-05
0.081502 -8.47010935487295e-06
0.081503 6.9867101137775e-06
0.081504 -5.93101584830507e-06
0.081505 5.16955004082492e-06
0.081506 -4.62463180139931e-06
0.081507 4.24761317428395e-06
0.081508 -4.00596811823743e-06
0.081509 3.87645172869789e-06
0.08151 -3.84112302184229e-06
0.081511 3.87608309091595e-06
0.081512 -3.95904564979223e-06
0.081513 4.07564886139593e-06
0.081514 -4.20807308859885e-06
0.081515 4.33179399648718e-06
0.081516 -4.41030446998177e-06
0.081517 4.38574505949125e-06
0.081518 -4.16095436464129e-06
0.081519 3.56216051008539e-06
0.08152 -2.2532450017537e-06
0.081521 -4.89792915358258e-07
0.081522 6.49046175562677e-06
0.081523 -2.18917782534394e-05
0.081524 8.59268496539333e-05
0.081525 0.000411241533831502
0.081526 -0.000116845407537583
0.081527 9.22968987014332e-05
0.081528 -9.04531813170481e-05
0.081529 9.90200719885993e-05
0.08153 -0.000118582748097763
0.081531 0.000158280873232196
0.081532 -0.000256390871811105
0.081533 0.000794441731143086
0.081534 0.000637590495284864
0.081535 -0.000218315962590186
0.081536 0.000128298306032726
0.081537 -8.8869102575629e-05
0.081538 6.65675388055597e-05
0.081539 -5.20895247592048e-05
0.08154 4.18319288294641e-05
0.081541 -3.40975049310034e-05
0.081542 2.79841967099435e-05
0.081543 -2.29670872264119e-05
0.081544 1.87180695708784e-05
0.081545 -1.5018946459813e-05
0.081546 1.17156336728475e-05
0.081547 -8.69196756516119e-06
0.081548 5.85331181636827e-06
0.081549 -3.11498848133007e-06
0.08155 3.92596839765038e-07
0.081551 2.40802542062582e-06
0.081552 -5.40367440155662e-06
0.081553 8.75329471985906e-06
0.081554 -1.269284980169e-05
0.081555 1.75969456786172e-05
0.081556 -2.41077822405419e-05
0.081557 3.34387483733318e-05
0.081558 -4.81838509111567e-05
0.081559 7.49932566733736e-05
0.08156 -0.000137171694080954
0.081561 0.000406435697217925
0.081562 0.000865552661740846
0.081563 -0.000294809565974527
0.081564 0.000279194825295367
0.081565 0.000845052746972973
0.081566 -1.49016325598445e-05
0.081567 -2.49108678564807e-05
0.081568 3.75998474416003e-05
0.081569 -4.47010832816788e-05
0.08157 5.06722877052826e-05
0.081571 -5.71513146037701e-05
0.081572 6.51926027347013e-05
0.081573 -7.59872021897369e-05
0.081574 9.1464463188546e-05
0.081575 -0.000115565761160518
0.081576 0.000158241203162272
0.081577 -0.000254236594531815
0.081578 0.000669396173547522
0.081579 0.0009985575504205
0.08158 -0.000280777902255999
0.081581 0.000161427619422694
0.081582 -0.000112187565003727
0.081583 8.52361642527768e-05
0.081584 -6.81974696570576e-05
0.081585 5.64479773825056e-05
0.081586 -4.78870343896868e-05
0.081587 4.14490476193807e-05
0.081588 -3.65902450789258e-05
0.081589 3.31244220922108e-05
0.08159 -3.12915784841065e-05
0.081591 3.23979557938312e-05
0.081592 -4.31637833122141e-05
0.081593 0.000258204649045298
0.081594 4.36023294453392e-05
0.081595 -2.71461603920523e-05
0.081596 3.20690695543402e-05
0.081597 -5.79545785741346e-05
0.081598 0.000423246318389245
0.081599 8.57030516864564e-05
0.0816 -3.95529892089122e-05
0.081601 2.54982639052538e-05
0.081602 -1.83643782905169e-05
0.081603 1.38523782823164e-05
0.081604 -1.0622588742534e-05
0.081605 8.12141655983151e-06
0.081606 -6.07339076207811e-06
0.081607 4.32944069972153e-06
0.081608 -2.79935489979486e-06
0.081609 1.4238489983373e-06
0.08161 -1.60717265951052e-07
0.081611 -1.02842441741203e-06
0.081612 2.17756391640178e-06
0.081613 -3.31349213587772e-06
0.081614 4.46384985205514e-06
0.081615 -5.66102119856648e-06
0.081616 6.94439346204536e-06
0.081617 -8.36396481102565e-06
0.081618 9.98939760738203e-06
0.081619 -1.19392025896561e-05
0.08162 1.43906881734113e-05
0.081621 -1.76218632409464e-05
0.081622 2.21609586697521e-05
0.081623 -2.91587454350308e-05
0.081624 4.17157160891033e-05
0.081625 -7.21902140912955e-05
0.081626 0.000283824672682657
0.081627 0.000130402511155119
0.081628 -4.6380554492876e-05
0.081629 2.22990881813947e-05
0.08163 -6.30193014489841e-06
0.081631 -1.57909879344132e-05
0.081632 0.000133047457907222
0.081633 0.000103219986002952
0.081634 -5.14082671532902e-05
0.081635 3.86423419382356e-05
0.081636 -3.33920261977586e-05
0.081637 3.14210007277635e-05
0.081638 -3.18300959720873e-05
0.081639 3.49346706801652e-05
0.08164 -4.24239713612671e-05
0.081641 5.96596421309017e-05
0.081642 -0.00010986956139373
0.081643 0.000590767316888495
0.081644 0.000222129460255652
0.081645 -0.000112302777026674
0.081646 8.80491924949478e-05
0.081647 -8.34260098025071e-05
0.081648 9.0730651613322e-05
0.081649 -0.000115783340911468
0.08165 0.000208433927249243
0.081651 0.000953128667272188
0.081652 -8.7055407220024e-05
0.081653 1.75554749123708e-05
0.081654 6.37935824613549e-05
0.081655 5.43575625075247e-05
0.081656 -1.43617102265835e-05
0.081657 -1.0962081011916e-07
0.081658 9.73391796534763e-06
0.081659 -1.76653478647221e-05
0.08166 2.50060807787114e-05
0.081661 -3.23313709733301e-05
0.081662 4.00513760309395e-05
0.081663 -4.85506312905266e-05
0.081664 5.82775971235291e-05
0.081665 -6.98436065610614e-05
0.081666 8.41822310892811e-05
0.081667 -0.000102868578888867
0.081668 0.000128842097864182
0.081669 -0.000168371542514103
0.08167 0.000237768118556325
0.081671 -0.000397182978097846
0.081672 0.00120553627498961
0.081673 0.00113658714153236
0.081674 -0.000369301859046749
0.081675 0.000212466523985493
0.081676 -0.000142932866388586
0.081677 0.000102312213049443
0.081678 -7.45427731928529e-05
0.081679 5.3302793895316e-05
0.08168 -3.542627088318e-05
0.081681 1.88752600729182e-05
0.081682 -1.76726777429828e-06
0.081683 -1.86922315789475e-05
0.081684 4.92538170706441e-05
0.081685 -0.000119022026150678
0.081686 0.00118844968132586
0.081687 0.000168151508682934
0.081688 -6.76912697419398e-05
0.081689 2.95589488809111e-05
0.08169 -2.92115329154192e-06
0.081691 -2.3844953816254e-05
0.081692 6.07796976100317e-05
0.081693 -0.000135875218523078
0.081694 0.00050608302657928
0.081695 0.000499283752048333
0.081696 -0.000186565286976478
0.081697 0.000118918762507093
0.081698 -8.83338960258116e-05
0.081699 7.04644445060714e-05
0.0817 -5.85494441206622e-05
0.081701 4.99565047722665e-05
0.081702 -4.34457067247649e-05
0.081703 3.8357230260362e-05
0.081704 -3.43103458267474e-05
0.081705 3.10743730813378e-05
0.081706 -2.85078148209453e-05
0.081707 2.65284370069329e-05
0.081708 -2.50996692565793e-05
0.081709 2.42279188495062e-05
0.08171 -2.39705993407291e-05
0.081711 2.44602179080474e-05
0.081712 -2.59609918958977e-05
0.081713 2.89838429678691e-05
0.081714 -3.46874228728032e-05
0.081715 4.61867884351067e-05
0.081716 -7.50032891026315e-05
0.081717 0.000226674871181272
0.081718 0.000223995077935253
0.081719 -7.85831355516487e-05
0.08172 5.03150423895756e-05
0.081721 -3.90511109819412e-05
0.081722 3.35728230418862e-05
0.081723 -3.08570930822319e-05
0.081724 2.98000877029443e-05
0.081725 -2.99821489031449e-05
0.081726 3.13166622953343e-05
0.081727 -3.39690098608533e-05
0.081728 3.84403241515872e-05
0.081729 -4.58918443287673e-05
0.08173 5.92617781298326e-05
0.081731 -8.81431954456599e-05
0.081732 0.00019050673522201
0.081733 0.000716190047532266
0.081734 -0.000115713281267034
0.081735 6.03695428035587e-05
0.081736 -3.94603713338576e-05
0.081737 2.83509478818661e-05
0.081738 -2.13458013514661e-05
0.081739 1.64224050183068e-05
0.08174 -1.26809736998161e-05
0.081741 9.65949410623338e-06
0.081742 -7.09526759461609e-06
0.081743 4.82659383596087e-06
0.081744 -2.74698671130681e-06
0.081745 7.81734026725852e-07
0.081746 1.12511416699321e-06
0.081747 -3.01855934596834e-06
0.081748 4.93778810563569e-06
0.081749 -6.91995943505486e-06
0.08175 9.00345030550008e-06
0.081751 -1.12311547974666e-05
0.081752 1.36544202974909e-05
0.081753 -1.63383755395162e-05
0.081754 1.9369836219773e-05
0.081755 -2.28732238401563e-05
0.081756 2.70283799780563e-05
0.081757 -3.21058339858623e-05
0.081758 3.85403907227588e-05
0.081759 -4.70921036225855e-05
0.08176 5.92213801701579e-05
0.081761 -7.8113553952116e-05
0.081762 0.000112299099980253
0.081763 -0.000194992851736307
0.081764 0.000707999988238704
0.081765 0.000438558246967965
0.081766 -0.000165929590770632
0.081767 0.000101303505061177
0.081768 -7.20530180345856e-05
0.081769 5.51787527261213e-05
0.08177 -4.40627273875353e-05
0.081771 3.60870840311901e-05
0.081772 -3.00076879683439e-05
0.081773 2.51428804387193e-05
0.081774 -2.10871920628544e-05
0.081775 1.75947862191104e-05
0.081776 -1.45025569220123e-05
0.081777 1.16968972273265e-05
0.081778 -9.09497416507309e-06
0.081779 6.63351030598521e-06
0.08178 -4.26163295430888e-06
0.081781 1.93596919622473e-06
0.081782 3.830688082748e-07
0.081783 -2.73451124670695e-06
0.081784 5.16016119504972e-06
0.081785 -7.70870509624565e-06
0.081786 1.04416347000021e-05
0.081787 -1.34428879707606e-05
0.081788 1.68362253142714e-05
0.081789 -2.08197942767341e-05
0.08179 2.57430383787514e-05
0.081791 -3.23042194725456e-05
0.081792 4.21717837877751e-05
0.081793 -6.06900829544139e-05
0.081794 0.000119999215493204
0.081795 0.000451302646211324
0.081796 -5.35017705614826e-07
0.081797 -3.97421126371788e-06
0.081798 1.9363352223353e-05
0.081799 -3.44363954684077e-05
0.0818 5.41746573801229e-05
0.081801 -9.04324731733394e-05
0.081802 0.00021749902375956
0.081803 0.000484762626228626
0.081804 -9.78353184401561e-05
0.081805 4.39036978840769e-05
0.081806 -1.9177017289875e-05
0.081807 2.20832599770309e-06
0.081808 1.30301106586011e-05
0.081809 -3.02385754596044e-05
0.08181 5.47161365921644e-05
0.081811 -0.000101433998995639
0.081812 0.000261384384764823
0.081813 0.000917161466330462
0.081814 -0.000182434571518176
0.081815 0.000104112586790419
0.081816 -7.329113682872e-05
0.081817 5.64277633715935e-05
0.081818 -4.55909143104853e-05
0.081819 3.79270530567463e-05
0.08182 -3.21541167271845e-05
0.081821 2.76089466110664e-05
0.081822 -2.39140929268253e-05
0.081823 2.08384243540334e-05
0.081824 -1.82314186309681e-05
0.081825 1.59909929402264e-05
0.081826 -1.40453563982135e-05
0.081827 1.23424683958082e-05
0.081828 -1.08436194984569e-05
0.081829 9.51936495567686e-06
0.08183 -8.34686049782992e-06
0.081831 7.30806579307874e-06
0.081832 -6.38850250915943e-06
0.081833 5.57637719609075e-06
0.081834 -4.86195040338658e-06
0.081835 4.23377999137738e-06
0.081836 -3.68246735343248e-06
0.081837 3.20302529747275e-06
0.081838 -2.79079431107292e-06
0.081839 2.4417759657009e-06
0.08184 -2.15253026920925e-06
0.081841 1.91854542459315e-06
0.081842 -1.73901509083758e-06
0.081843 1.60973447566222e-06
0.081844 -1.52425887503434e-06
0.081845 1.47763563245386e-06
0.081846 -1.46496407752613e-06
0.081847 1.48662702917076e-06
0.081848 -1.54383212100266e-06
0.081849 1.63890952685968e-06
0.08185 -1.77578167504181e-06
0.081851 1.96072186591346e-06
0.081852 -2.20362220884649e-06
0.081853 2.51211535838795e-06
0.081854 -2.90460311327652e-06
0.081855 3.42605990676e-06
0.081856 -4.15726793481716e-06
0.081857 5.25861429867888e-06
0.081858 -7.09890955392303e-06
0.081859 1.07538451386549e-05
0.08186 -2.12462072264954e-05
0.081861 0.000280614176168141
0.081862 2.77499119624632e-05
0.081863 -1.39397947030204e-05
0.081864 9.74533038459148e-06
0.081865 -7.79999619636853e-06
0.081866 6.74336587343717e-06
0.081867 -6.13794923137657e-06
0.081868 5.80156441391784e-06
0.081869 -5.64641823640203e-06
0.08187 5.62676619586557e-06
0.081871 -5.71853896976586e-06
0.081872 5.91059195125042e-06
0.081873 -6.20106927331804e-06
0.081874 6.59680542389032e-06
0.081875 -7.11596361605062e-06
0.081876 7.79743270660167e-06
0.081877 -8.73180740108602e-06
0.081878 1.0185096123358e-05
0.081879 -1.32926251427945e-05
0.08188 2.76151346053796e-05
0.081881 0.000333378765918584
0.081882 0.00126656406567651
0.081883 -0.000132835630757692
0.081884 0.000185318652077294
0.081885 0.000652459235003026
0.081886 -9.1468273176051e-05
0.081887 4.60757508742313e-05
0.081888 -2.99273278061666e-05
0.081889 2.17914906718649e-05
0.08189 -1.69241257173078e-05
0.081891 1.36906448134174e-05
0.081892 -1.13841474919185e-05
0.081893 9.65159106642925e-06
0.081894 -8.29803274037251e-06
0.081895 7.20752058253104e-06
0.081896 -6.30701590169683e-06
0.081897 5.54836655456792e-06
0.081898 -4.89862950201197e-06
0.081899 4.33456511235652e-06
0.0819 -3.83935082930558e-06
0.081901 3.40053866768565e-06
0.081902 -3.00965023918382e-06
0.081903 2.66030428863617e-06
0.081904 -2.34676290840834e-06
0.081905 2.0644746726555e-06
0.081906 -1.80978139992664e-06
0.081907 1.57970600843638e-06
0.081908 -1.37179652931283e-06
0.081909 1.18400973154292e-06
0.08191 -1.01462315863941e-06
0.081911 8.62167857999392e-07
0.081912 -7.25376394732044e-07
0.081913 6.03142303134777e-07
0.081914 -4.94488201276921e-07
0.081915 3.98540541585351e-07
0.081916 -3.16341363363212e-07
0.081917 2.49180429130948e-07
0.081918 -1.96664414151012e-07
0.081919 1.58450460615369e-07
0.08192 -1.3423906594845e-07
0.081921 1.22226901862569e-07
0.081922 -1.24194742259109e-07
0.081923 1.43223952378108e-07
0.081924 -1.78867275249218e-07
0.081925 2.2589673009962e-07
0.081926 -2.79625159887322e-07
0.081927 3.40472017857696e-07
0.081928 -4.0889742588032e-07
0.081929 4.8541203363047e-07
0.08193 -5.70589355109003e-07
0.081931 6.65081285311493e-07
0.081932 -7.6963774180243e-07
0.081933 8.85131716231699e-07
0.081934 -1.0125915059147e-06
0.081935 1.15324259728704e-06
0.081936 -1.30856270435868e-06
0.081937 1.48035500767861e-06
0.081938 -1.67084699049354e-06
0.081939 1.8828259290316e-06
0.08194 -2.11982792629798e-06
0.081941 2.38640691677573e-06
0.081942 -2.68852612736847e-06
0.081943 3.03414241673967e-06
0.081944 -3.43410436893181e-06
0.081945 3.90358013615484e-06
0.081946 -4.46441953729784e-06
0.081947 5.14925118622772e-06
0.081948 -6.00900935502406e-06
0.081949 7.12778395273364e-06
0.08195 -8.65491598631967e-06
0.081951 1.08833142715814e-05
0.081952 -1.44761864361089e-05
0.081953 2.13064809029169e-05
0.081954 -3.97260961430244e-05
0.081955 0.000283656765210076
0.081956 5.60043949116874e-05
0.081957 -2.5621824599804e-05
0.081958 1.67993824583401e-05
0.081959 -1.26930546700835e-05
0.08196 0.000968966036129413
0.081961 -9.02935762291407e-06
0.081962 8.18934099474819e-06
0.081963 -7.70421429403593e-06
0.081964 7.47644212063708e-06
0.081965 -7.44993321839274e-06
0.081966 7.59112999070925e-06
0.081967 -7.87974466991966e-06
0.081968 8.30389582802264e-06
0.081969 -8.85743796526097e-06
0.08197 9.53847376573439e-06
0.081971 -1.03485576039302e-05
0.081972 1.12923438666259e-05
0.081973 -1.23775599593982e-05
0.081974 1.36152570454081e-05
0.081975 -1.50203423169411e-05
0.081976 1.66124418932563e-05
0.081977 -1.84171958742862e-05
0.081978 2.04681604902439e-05
0.081979 -2.28096073061887e-05
0.08198 2.55007023136039e-05
0.081981 -2.86218877844109e-05
0.081982 3.22849176671282e-05
0.081983 -3.66492151926992e-05
0.081984 4.19497194937773e-05
0.081985 -4.85468615575996e-05
0.081986 5.7022298605048e-05
0.081987 -6.83780707783099e-05
0.081988 8.44980722875019e-05
0.081989 -0.00010938876444376
0.08199 0.000153334242417131
0.081991 -0.000253092222663164
0.081992 0.000710882438764043
0.081993 0.000883954371399705
0.081994 -0.000270871506361786
0.081995 0.000158859990800309
0.081996 -0.000111531238466592
0.081997 8.52377657414314e-05
0.081998 -6.83966885224117e-05
0.081999 5.66147409030743e-05
0.082 -4.78598677618864e-05
0.082001 4.10632378225027e-05
0.082002 -3.560931343445e-05
0.082003 3.11188330751778e-05
0.082004 -2.7345559090905e-05
0.082005 2.412280230996e-05
0.082006 -2.13338086590809e-05
0.082007 1.88944450141029e-05
0.082008 -1.67426106332472e-05
0.082009 1.48315120173772e-05
0.08201 -1.31252517409329e-05
0.082011 1.15958540839395e-05
0.082012 -1.02212115674034e-05
0.082013 8.98363896868776e-06
0.082014 -7.86883928720091e-06
0.082015 6.86515743525332e-06
0.082016 -5.96304260251548e-06
0.082017 5.15467114906289e-06
0.082018 -4.43370661838277e-06
0.082019 3.79520000845946e-06
0.08202 -3.23567501097761e-06
0.082021 2.75353179792272e-06
0.082022 -2.35013772740214e-06
0.082023 2.03271557326254e-06
0.082024 -1.82303772835454e-06
0.082025 1.77941412610766e-06
0.082026 -2.22910393414744e-06
0.082027 2.13828996497052e-05
0.082028 1.53334929110937e-06
0.082029 -8.13218570469364e-07
0.08203 7.18061515287741e-07
0.082031 -7.55849321276442e-07
0.082032 8.28366112578577e-07
0.082033 -8.9851581104085e-07
0.082034 8.89188747419125e-07
0.082035 -3.65535762827231e-07
0.082036 0.000201581614399688
0.082037 -4.24723040651384e-06
0.082038 3.98271936457804e-06
0.082039 -4.24040181821331e-06
0.08204 4.67319282164551e-06
0.082041 -5.21202771659124e-06
0.082042 5.83681159054647e-06
0.082043 -6.54244834439133e-06
0.082044 7.33037608863272e-06
0.082045 -8.20594960554894e-06
0.082046 9.17768324908705e-06
0.082047 -1.02572879150291e-05
0.082048 1.14601928181171e-05
0.082049 -1.2806504741759e-05
0.08205 1.4322493801055e-05
0.082051 -1.604281827336e-05
0.082052 1.80113195565579e-05
0.082053 -2.02884658410385e-05
0.082054 2.29621411160166e-05
0.082055 -2.6158519772085e-05
0.082056 3.00648602468412e-05
0.082057 -3.49707167512427e-05
0.082058 4.13475897096528e-05
0.082059 -5.00164617049239e-05
0.08206 6.2541676965722e-05
0.082061 -8.23111798296801e-05
0.082062 0.000118268332154306
0.082063 -0.000204141190071777
0.082064 0.00076993328084789
0.082065 0.000556534092081713
0.082066 -0.000203773799577537
0.082067 0.00012799284266867
0.082068 -9.56470085072115e-05
0.082069 7.84402186303098e-05
0.08207 -6.86204626203402e-05
0.082071 6.34495298640805e-05
0.082072 -6.21982477218733e-05
0.082073 6.58248847695049e-05
0.082074 -7.92829853107806e-05
0.082075 0.000132076660193914
0.082076 0.00082802612510907
0.082077 -6.08258905022329e-05
0.082078 2.26287786617401e-05
0.082079 -9.58374535459384e-06
0.08208 3.13233309594354e-06
0.082081 7.51232611766943e-07
0.082082 -3.46164424877751e-06
0.082083 5.62455764664567e-06
0.082084 -7.58615857686465e-06
0.082085 9.5900528282111e-06
0.082086 -1.18689394245645e-05
0.082087 1.47307049593952e-05
0.082088 -1.8714196616531e-05
0.082089 2.50254727858766e-05
0.08209 -3.73010664982461e-05
0.082091 7.47306053895234e-05
0.082092 0.00105206624431395
0.082093 -5.6243519083004e-05
0.082094 2.54685890424313e-05
0.082095 -1.39320886406689e-05
0.082096 7.25067239931822e-06
0.082097 -2.30317944762888e-06
0.082098 -2.11107308302661e-06
0.082099 6.75060925960496e-06
0.0821 -1.24733954267996e-05
0.082101 2.09153435507392e-05
0.082102 -3.68654978768913e-05
0.082103 8.63653063085154e-05
0.082104 0.000748875832183763
0.082105 -7.68684224032355e-05
0.082106 4.1609447257316e-05
0.082107 -2.86597992117298e-05
0.082108 2.17815251968048e-05
0.082109 -1.74381592452195e-05
0.08211 1.44045907248503e-05
0.082111 -1.21427510420142e-05
0.082112 1.03785513922107e-05
0.082113 -8.96044275892892e-06
0.082114 7.79769884732711e-06
0.082115 -6.8299873703842e-06
0.082116 6.01308334870867e-06
0.082117 -5.31536082105727e-06
0.082118 4.7168801684747e-06
0.082119 -4.2030257744654e-06
0.08212 3.76287249210462e-06
0.082121 -3.3881232672703e-06
0.082122 3.06170015052885e-06
0.082123 -2.76691620478877e-06
0.082124 2.49833578339725e-06
0.082125 -2.25134762797105e-06
0.082126 2.02199088326461e-06
0.082127 -1.80683003715476e-06
0.082128 1.6028659785973e-06
0.082129 -1.40747490963226e-06
0.08213 1.21837004673925e-06
0.082131 -1.03358350078857e-06
0.082132 8.48932889141654e-07
0.082133 -6.6084179223811e-07
0.082134 4.68786177284257e-07
0.082135 -2.74795046962057e-07
0.082136 8.16958572894034e-08
0.082137 1.08874940726534e-07
0.082138 -2.94190780560202e-07
0.082139 4.6998530654014e-07
0.08214 -6.29756666252605e-07
0.082141 7.63667640501314e-07
0.082142 -8.56758741545787e-07
0.082143 8.85946640880968e-07
0.082144 -8.17896137370829e-07
0.082145 5.95920008357747e-07
0.082146 -1.1813748027319e-07
0.082147 -7.9924172443498e-07
0.082148 2.51601337472539e-06
0.082149 -5.82404861672982e-06
0.08215 1.2814080183044e-05
0.082151 -3.11387436788745e-05
0.082152 0.000125960508144873
0.082153 0.000203315381218515
0.082154 -8.73785469501205e-05
0.082155 7.05496086327806e-05
0.082156 -6.87120888315573e-05
0.082157 7.44486868512158e-05
0.082158 -8.82432462682516e-05
0.082159 0.000116477927156021
0.08216 -0.000184934900550632
0.082161 0.000514612028130613
0.082162 0.000590660313840007
0.082163 -0.000183895260011961
0.082164 0.000108565340959177
0.082165 -7.72656018089677e-05
0.082166 6.0432939747714e-05
0.082167 -5.02154468477289e-05
0.082168 4.36938529584413e-05
0.082169 -3.96253662835513e-05
0.08217 3.7558581808487e-05
0.082171 -3.76768520139213e-05
0.082172 4.1317383522828e-05
0.082173 -5.43724219915231e-05
0.082174 0.00013945330885038
0.082175 8.01294458792964e-05
0.082176 -2.18414970533106e-05
0.082177 9.8772705291742e-06
0.082178 -5.16832966436754e-06
0.082179 2.87723123449899e-06
0.08218 -1.65921383514689e-06
0.082181 1.0001161240449e-06
0.082182 -6.60020057795833e-07
0.082183 5.14685573796022e-07
0.082184 -4.94470100941288e-07
0.082185 5.58085326428181e-07
0.082186 -6.80071500931985e-07
0.082187 8.44324275816157e-07
0.082188 -1.04053582913756e-06
0.082189 1.26214020069417e-06
0.08219 -1.50508062466242e-06
0.082191 1.76704839922516e-06
0.082192 -2.04700422840318e-06
0.082193 2.34180094818957e-06
0.082194 -2.64938706638084e-06
0.082195 2.97160960715689e-06
0.082196 -3.31093015037103e-06
0.082197 3.67042287635215e-06
0.082198 -4.05381484717264e-06
0.082199 4.46556920003449e-06
0.0822 -4.91736096188789e-06
0.082201 5.42254534050864e-06
0.082202 -6.00020862583481e-06
0.082203 6.6700957868228e-06
0.082204 -7.44328140983824e-06
0.082205 8.33389331745988e-06
0.082206 -9.3602117924394e-06
0.082207 1.05462941876063e-05
0.082208 -1.19244375929471e-05
0.082209 1.35390268704628e-05
0.08221 -1.54527682094579e-05
0.082211 1.77572310795964e-05
0.082212 -2.05916266681155e-05
0.082213 2.41784614360901e-05
0.082214 -2.88968915438062e-05
0.082215 3.54482560305743e-05
0.082216 -4.5299718420196e-05
0.082217 6.21194626444782e-05
0.082218 -9.8358488083317e-05
0.082219 0.000240904666896286
0.08222 0.000479415131435965
0.082221 -0.00011357834623034
0.082222 6.14348402490758e-05
0.082223 -4.00157855960853e-05
0.082224 2.79656872573675e-05
0.082225 -1.99496294922307e-05
0.082226 1.39909495807447e-05
0.082227 -9.17493102024951e-06
0.082228 5.00446514633621e-06
0.082229 -1.166609658704e-06
0.08223 -2.5708244038703e-06
0.082231 6.41726764657707e-06
0.082232 -1.06059454209781e-05
0.082233 1.54521238175314e-05
0.082234 -2.14571148909102e-05
0.082235 2.95428072757491e-05
0.082236 -4.16972661617437e-05
0.082237 6.32647057887636e-05
0.082238 -0.000115452070285213
0.082239 0.000466704476307528
0.08224 0.000249914618358569
0.082241 -0.000100188368108104
0.082242 6.27578312146782e-05
0.082243 -4.5488073156654e-05
0.082244 3.54120381554385e-05
0.082245 -2.87327964158322e-05
0.082246 2.39344721657918e-05
0.082247 -2.02925824585462e-05
0.082248 1.74169827515536e-05
0.082249 -1.50788027936135e-05
0.08225 1.3134813507146e-05
0.082251 -1.14907141785286e-05
0.082252 1.00818152467871e-05
0.082253 -8.86220153039429e-06
0.082254 7.79832683797632e-06
0.082255 -6.86505969501285e-06
0.082256 6.04315087841654e-06
0.082257 -5.31755969927121e-06
0.082258 4.67631732154104e-06
0.082259 -4.109736264606e-06
0.08226 3.60379385279464e-06
0.082261 -3.1469128719298e-06
0.082262 2.7349345216747e-06
0.082263 -2.36399417965647e-06
0.082264 2.03083826164297e-06
0.082265 -1.73269665694235e-06
0.082266 1.46718425903029e-06
0.082267 -1.2322243193473e-06
0.082268 1.02598839010426e-06
0.082269 -8.46849043528772e-07
0.08227 6.93342562100177e-07
0.082271 -5.6413951892104e-07
0.082272 4.58021697349081e-07
0.082273 -3.73864194052861e-07
0.082274 3.10621851231907e-07
0.082275 -2.67319401578719e-07
0.082276 2.4304490595698e-07
0.082277 -2.36946236705299e-07
0.082278 2.48230525057818e-07
0.082279 -2.7616666594173e-07
0.08228 3.13971258137766e-07
0.082281 -3.55563730641761e-07
0.082282 4.01375856003547e-07
0.082283 -4.54411517390975e-07
0.082284 5.18041204853525e-07
0.082285 -5.93453163528329e-07
0.082286 6.82068457411262e-07
0.082287 -7.85624733810089e-07
0.082288 9.06298523554994e-07
0.082289 -1.04688845885897e-06
0.08229 1.21109809688674e-06
0.082291 -1.40398807945622e-06
0.082292 1.63272959810357e-06
0.082293 -1.90792380237328e-06
0.082294 2.24605621381403e-06
0.082295 -2.67442003511654e-06
0.082296 3.24199754638953e-06
0.082297 -4.04685469195207e-06
0.082298 5.3192265003697e-06
0.082299 -7.76019670883656e-06
0.0823 1.50192630065237e-05
0.082301 0.000334930779792719
0.082302 -1.09042104920224e-05
0.082303 4.58167853743095e-06
0.082304 -2.23714033231715e-06
0.082305 9.05932944378866e-07
0.082306 3.10869480281128e-08
0.082307 -7.86741554771322e-07
0.082308 1.45661653853302e-06
0.082309 -2.09303246198671e-06
0.08231 2.73046138115544e-06
0.082311 -3.39646883938617e-06
0.082312 4.11776462231851e-06
0.082313 -4.92566724938284e-06
0.082314 5.86068903739433e-06
0.082315 -6.97961324007501e-06
0.082316 8.37021080317657e-06
0.082317 -1.01792040925413e-05
0.082318 1.26751198860392e-05
0.082319 -1.64113698754754e-05
0.08232 2.27448504147248e-05
0.082321 -3.61322959713324e-05
0.082322 8.47969808620463e-05
0.082323 0.000254604411968163
0.082324 -5.07157456347446e-05
0.082325 2.79247764079486e-05
0.082326 -1.90667714639119e-05
0.082327 1.4310317602502e-05
0.082328 -1.13142781170684e-05
0.082329 9.23591468411311e-06
0.08233 -7.69748743542584e-06
0.082331 6.50440788173322e-06
0.082332 -5.54620020639425e-06
0.082333 4.75461247571234e-06
0.082334 -4.08516399035715e-06
0.082335 3.50818686628001e-06
0.082336 -3.0026623790832e-06
0.082337 2.5530660621625e-06
0.082338 -2.14740788281866e-06
0.082339 1.77593045230491e-06
0.08234 -1.43016401311842e-06
0.082341 1.10164183918931e-06
0.082342 -7.81693438642251e-07
0.082343 4.6101297105324e-07
0.082344 -1.27839753359764e-07
0.082345 -2.34130311498201e-07
0.082346 6.49510249816074e-07
0.082347 -1.15869746729564e-06
0.082348 1.82376158317819e-06
0.082349 -2.77956181014429e-06
0.08235 4.37103763957221e-06
0.082351 -7.65797308155475e-06
0.082352 1.81830153040174e-05
0.082353 0.000514718705919253
0.082354 -2.25973297509643e-05
0.082355 1.38476235457982e-05
0.082356 -1.13097386402731e-05
0.082357 1.05134247501349e-05
0.082358 -1.05766811282493e-05
0.082359 1.12728218196701e-05
0.08236 -1.26270122983527e-05
0.082361 1.48933790130302e-05
0.082362 -1.87816783960081e-05
0.082363 2.64788221904253e-05
0.082364 -4.86256102241012e-05
0.082365 0.00101245883739647
0.082366 4.57251952081172e-05
0.082367 -2.00574896280065e-05
0.082368 1.18376675492541e-05
0.082369 -8.12767052017463e-06
0.08237 6.92544907506327e-06
0.082371 -9.26476191775619e-06
0.082372 2.96737208753004e-05
0.082373 5.81003360785433e-05
0.082374 -2.56983313205764e-05
0.082375 2.21397005127975e-05
0.082376 -2.23219087393126e-05
0.082377 2.3959179923786e-05
0.082378 -2.65614769939201e-05
0.082379 3.0083957820008e-05
0.08238 -3.47057577184497e-05
0.082381 4.08345689537972e-05
0.082382 -4.92491914517879e-05
0.082383 6.14950890976979e-05
0.082384 -8.10296553374911e-05
0.082385 0.000117392251280972
0.082386 -0.000209932757909822
0.082387 0.000961037519577943
0.082388 0.000376324361865643
0.082389 -0.000156592315247238
0.08239 9.84872307996245e-05
0.082391 -7.15825033402825e-05
0.082392 5.61623298066004e-05
0.082393 -4.66050778720106e-05
0.082394 4.45600248634737e-05
0.082395 -2.82437878819402e-05
0.082396 2.62191128402147e-05
0.082397 -2.33513451368179e-05
0.082398 2.0801566846702e-05
0.082399 -1.8615120056383e-05
0.0824 1.67468903794516e-05
0.082401 -1.51478457184021e-05
0.082402 1.37772188288631e-05
0.082403 -1.26030638480901e-05
0.082404 1.16008353027211e-05
0.082405 -1.07519040760859e-05
0.082406 1.00406058186834e-05
0.082407 -9.45535836772344e-06
0.082408 8.98980312047532e-06
0.082409 -8.640660298588e-06
0.08241 8.407706188714e-06
0.082411 -8.29402969897069e-06
0.082412 8.30664147058799e-06
0.082413 -8.45837655447917e-06
0.082414 8.76891684974611e-06
0.082415 -9.26725652487912e-06
0.082416 9.99811751482582e-06
0.082417 -1.10320728987969e-05
0.082418 1.24850535202056e-05
0.082419 -1.45590920676648e-05
0.08242 1.76370978875715e-05
0.082421 -2.25387747950633e-05
0.082422 3.13834815300658e-05
0.082423 -5.18371765280564e-05
0.082424 0.000149544932394636
0.082425 0.000169062162471944
0.082426 -5.3597927597591e-05
0.082427 3.16436188632884e-05
0.082428 -2.22762866309797e-05
0.082429 1.70493348925406e-05
0.08243 -1.36926203129293e-05
0.082431 1.13400914350576e-05
0.082432 -9.58972130093201e-06
0.082433 8.22952198998476e-06
0.082434 -7.13718304451319e-06
0.082435 6.23713991552092e-06
0.082436 -5.48024842496941e-06
0.082437 4.83327428621075e-06
0.082438 -4.27291882165436e-06
0.082439 3.78237865374591e-06
0.08244 -3.34923952353432e-06
0.082441 2.9641372001785e-06
0.082442 -2.61987813055185e-06
0.082443 2.3108456142926e-06
0.082444 -2.03258887869633e-06
0.082445 1.78153253900406e-06
0.082446 -1.55476722526981e-06
0.082447 1.34419828597508e-06
0.082448 -1.14490661625838e-06
0.082449 9.58017633126707e-07
0.08245 -7.81719100312797e-07
0.082451 6.14382644591254e-07
0.082452 -4.54521430004694e-07
0.082453 3.00755590920585e-07
0.082454 -1.51783278291927e-07
0.082455 6.35565674465993e-09
0.082456 1.36745488069634e-07
0.082457 -2.78728670195e-07
0.082458 4.20813182844138e-07
0.082459 -5.64250141462942e-07
0.08246 7.1034514856998e-07
0.082461 -8.60483778126205e-07
0.082462 1.01616132100991e-06
0.082463 -1.1790186135407e-06
0.082464 1.35088634063338e-06
0.082465 -1.53685289805028e-06
0.082466 1.74201564135157e-06
0.082467 -1.96872465634376e-06
0.082468 2.21987724448039e-06
0.082469 -2.49908927714864e-06
0.08247 2.81093247567718e-06
0.082471 -3.16126907071559e-06
0.082472 3.5577336273546e-06
0.082473 -4.01044305359586e-06
0.082474 4.53307082230984e-06
0.082475 -5.14452208828502e-06
0.082476 5.87163872928611e-06
0.082477 -6.75374995284764e-06
0.082478 7.85070867341455e-06
0.082479 -9.25794150376069e-06
0.08248 1.11367506030868e-05
0.082481 -1.37811968869915e-05
0.082482 1.77847186076009e-05
0.082483 -2.45311520823799e-05
0.082484 3.80595422494413e-05
0.082485 -7.61601867287274e-05
0.082486 0.000417019793276443
0.082487 0.000407255762818906
0.082488 6.44570170178582e-05
0.082489 -8.55160239521313e-07
0.08249 -5.60689797236524e-06
0.082491 6.44202150901231e-06
0.082492 -6.15170908748416e-06
0.082493 5.60938581758865e-06
0.082494 -5.03957579294479e-06
0.082495 4.505053191335e-06
0.082496 -4.02090569282347e-06
0.082497 3.58718453838048e-06
0.082498 -3.19942372186484e-06
0.082499 2.85223001263266e-06
0.0825 -2.54049601175524e-06
0.082501 2.25975501327011e-06
0.082502 -2.00622360520641e-06
0.082503 1.77673753089248e-06
0.082504 -1.56865944790372e-06
0.082505 1.37978789144172e-06
0.082506 -1.20827717495347e-06
0.082507 1.05257025630686e-06
0.082508 -9.11343734834664e-07
0.082509 7.83463260468957e-07
0.08251 -6.67947537795039e-07
0.082511 5.63939293784623e-07
0.082512 -4.77499900898596e-07
0.082513 4.15430576829582e-07
0.082514 -3.81090879700776e-07
0.082515 3.78201101197032e-07
0.082516 -4.07728978695307e-07
0.082517 4.70714589913212e-07
0.082518 -5.68272374090004e-07
0.082519 6.99095465403028e-07
0.08252 -8.61720690994362e-07
0.082521 1.05716142125716e-06
0.082522 -1.28654530427918e-06
0.082523 1.55113743831685e-06
0.082524 -1.85237006780328e-06
0.082525 2.1918802420128e-06
0.082526 -2.5715573554557e-06
0.082527 2.98811734005914e-06
0.082528 -3.44245571727079e-06
0.082529 3.94137678659692e-06
0.08253 -4.48888916894845e-06
0.082531 5.08976400471662e-06
0.082532 -5.74974222681379e-06
0.082533 6.4758076777528e-06
0.082534 -7.27655167441252e-06
0.082535 8.162666699537e-06
0.082536 -9.14762577481252e-06
0.082537 1.02486342827395e-05
0.082538 -1.14879906559274e-05
0.082539 1.28950764071003e-05
0.08254 -1.45093431301135e-05
0.082541 1.63849318152678e-05
0.082542 -1.86000285046667e-05
0.082543 2.12674326853137e-05
0.082544 -2.45541196998451e-05
0.082545 2.87233153656753e-05
0.082546 -3.42151513271767e-05
0.082547 4.18250658034085e-05
0.082548 -5.31544595761182e-05
0.082549 7.19916082946394e-05
0.08255 -0.000110107498366108
0.082551 0.000234230330059765
0.082552 0.000986714771501419
0.082553 -3.95332248268533e-05
0.082554 0.00030189063552658
0.082555 -0.000128743906599712
0.082556 0.000100928211333807
0.082557 -0.000108432452402488
0.082558 0.000466469062788651
0.082559 4.42443000603762e-05
0.08256 -5.33373120512927e-06
0.082561 -2.47055660522395e-06
0.082562 4.77127911119774e-06
0.082563 -5.26225998176537e-06
0.082564 5.01832989851114e-06
0.082565 -4.44245255888307e-06
0.082566 3.70755635560047e-06
0.082567 -2.89292712356775e-06
0.082568 2.03467534546242e-06
0.082569 -1.14661162714005e-06
0.08257 2.29281508853724e-07
0.082571 7.26495008250856e-07
0.082572 -1.73927225345056e-06
0.082573 2.83933330560603e-06
0.082574 -4.0746367718086e-06
0.082575 5.52330931905186e-06
0.082576 -7.32049856843207e-06
0.082577 9.72171876344124e-06
0.082578 -1.32760910285842e-05
0.082579 1.9420980962863e-05
0.08258 -3.35077428808537e-05
0.082581 0.000106736919843281
0.082582 9.46355844464271e-05
0.082583 -3.26567348848321e-05
0.082584 1.95532739775366e-05
0.082585 -1.37963820715634e-05
0.082586 1.05343041727791e-05
0.082587 -8.42398932202624e-06
0.082588 6.94448672568728e-06
0.082589 -5.85108783319131e-06
0.08259 5.01341322030558e-06
0.082591 -4.35543332929011e-06
0.082592 3.82292609322897e-06
0.082593 -3.37853271108579e-06
0.082594 2.99877543531906e-06
0.082595 -2.66658283745733e-06
0.082596 2.37193331994004e-06
0.082597 -2.10750637178039e-06
0.082598 1.86785994185477e-06
0.082599 -1.65127978047074e-06
0.0826 1.45677995358852e-06
0.082601 -1.28158513767868e-06
0.082602 1.12346426236748e-06
0.082603 -9.80600654180264e-07
0.082604 8.51496761929789e-07
0.082605 -7.3490319590233e-07
0.082606 6.29765161423523e-07
0.082607 -5.35181535333169e-07
0.082608 4.50373266311966e-07
0.082609 -3.74658744053268e-07
0.08261 3.07434442122127e-07
0.082611 -2.48159598006476e-07
0.082612 1.96344017240749e-07
0.082613 -1.51538319480644e-07
0.082614 1.1332611142969e-07
0.082615 -8.13176936482564e-08
0.082616 5.51449985184879e-08
0.082617 -3.44575239738519e-08
0.082618 1.89190783051199e-08
0.082619 -8.20518986238525e-09
0.08262 2.00106495535972e-09
0.082621 0
0.082622 0
0.082623 0
0.082624 0
0.082625 0
0.082626 0
0.082627 -2.00457284342537e-09
0.082628 8.21581383454759e-09
0.082629 -1.89345202368985e-08
0.08263 3.44683982814546e-08
0.082631 -5.51334748851393e-08
0.082632 8.12559276506148e-08
0.082633 -1.13174417758931e-07
0.082634 1.5124303037604e-07
0.082635 -1.95834953029239e-07
0.082636 2.47347056013622e-07
0.082637 -3.06205582939581e-07
0.082638 3.72873217756819e-07
0.082639 -4.47857872227658e-07
0.08264 5.31723642321298e-07
0.082641 -6.2510452407546e-07
0.082642 7.28721674729436e-07
0.082643 -8.43405276415613e-07
0.082644 9.70122441923983e-07
0.082645 -1.11001314755339e-06
0.082646 1.26443696812269e-06
0.082647 -1.4350345519815e-06
0.082648 1.62380951541214e-06
0.082649 -1.83323909490948e-06
0.08265 2.06642604288292e-06
0.082651 -2.32731087368064e-06
0.082652 2.62097441912406e-06
0.082653 -2.9540789692219e-06
0.082654 3.33552823056607e-06
0.082655 -3.77748423673015e-06
0.082656 4.29698891689279e-06
0.082657 -4.91865614207448e-06
0.082658 5.67936096609104e-06
0.082659 -6.63689911659379e-06
0.08266 7.88718362477695e-06
0.082661 -9.60172991738973e-06
0.082662 1.21201930132326e-05
0.082663 -1.62228662732504e-05
0.082664 2.41873434493381e-05
0.082665 -4.66907220228409e-05
0.082666 0.00065092554024392
0.082667 5.54543812914774e-05
0.082668 -2.63010123851543e-05
0.082669 1.70530706356723e-05
0.08267 -1.24261290170754e-05
0.082671 9.57852420037628e-06
0.082672 -7.58952008921363e-06
0.082673 6.06995055957005e-06
0.082674 -4.8262880507365e-06
0.082675 3.75082387144967e-06
0.082676 -2.77829522629751e-06
0.082677 1.86633487998302e-06
0.082678 -9.8574060732638e-07
0.082679 1.1523494199047e-07
0.08268 7.61551737904136e-07
0.082681 -1.65792797631314e-06
0.082682 2.58534450865007e-06
0.082683 -3.55906456295444e-06
0.082684 4.59444657781233e-06
0.082685 -5.7024266491829e-06
0.082686 6.89462147071214e-06
0.082687 -8.1838581759874e-06
0.082688 9.58478069671448e-06
0.082689 -1.11202524889872e-05
0.08269 1.2817217627297e-05
0.082691 -1.47020727059637e-05
0.082692 1.68078557662475e-05
0.082693 -1.91768311973391e-05
0.082694 2.1864300021931e-05
0.082695 -2.49443916279151e-05
0.082696 2.85191726232505e-05
0.082697 -3.27335434784688e-05
0.082698 3.78007450015425e-05
0.082699 -4.40485083139505e-05
0.0827 5.20084237472421e-05
0.082701 -6.26045536907233e-05
0.082702 7.759920586295e-05
0.082703 -0.000100825508465408
0.082704 0.000142498525861797
0.082705 -0.000242051126195168
0.082706 0.000835025303542716
0.082707 0.000538598073875143
0.082708 -0.000194844856750083
0.082709 0.000114045947189684
0.08271 -7.70268917495202e-05
0.082711 5.51188600752425e-05
0.082712 -4.00909550180999e-05
0.082713 2.86545330900717e-05
0.082714 -1.91895764669476e-05
0.082715 1.07389725394225e-05
0.082716 -2.60226544879333e-06
0.082717 -5.90043508023618e-06
0.082718 1.56830805959285e-05
0.082719 -2.84226037894141e-05
0.08272 4.82984470040663e-05
0.082721 -9.12566763256348e-05
0.082722 0.000348872658611619
0.082723 0.000180493514753719
0.082724 -5.48968692475957e-05
0.082725 1.42168255463976e-05
0.082726 2.0888109880042e-05
0.082727 -8.72236134662485e-05
0.082728 0.000934672742267226
0.082729 0.000196929215567725
0.08273 -0.000102981642546084
0.082731 7.36814804353709e-05
0.082732 -5.90924064853956e-05
0.082733 5.03922221576177e-05
0.082734 -4.4780606157595e-05
0.082735 4.11274923418042e-05
0.082736 -3.89428633487182e-05
0.082737 3.80717836696993e-05
0.082738 -3.86271162630043e-05
0.082739 4.10834434296458e-05
0.08274 -4.66711450329378e-05
0.082741 5.88381182897535e-05
0.082742 -9.09920348872337e-05
0.082743 0.000287042630106726
0.082744 0.000190714283438292
0.082745 -6.74501857736477e-05
0.082746 4.04888528905118e-05
0.082747 -2.9183428843633e-05
0.082748 2.32855317642066e-05
0.082749 -1.98922871489618e-05
0.08275 1.78696777683806e-05
0.082751 -1.67020704989528e-05
0.082752 1.61292825716175e-05
0.082753 -1.59982077666477e-05
0.082754 1.62199112226665e-05
0.082755 -1.67436547048144e-05
0.082756 1.75443312504195e-05
0.082757 -1.86147873471621e-05
0.082758 1.99627353908882e-05
0.082759 -2.16101861921011e-05
0.08276 2.3595041190706e-05
0.082761 -2.59751194363529e-05
0.082762 2.88356121896317e-05
0.082763 -3.23067777248755e-05
0.082764 3.65818323121531e-05
0.082765 -4.19549694767631e-05
0.082766 4.89095960092186e-05
0.082767 -5.82967571521263e-05
0.082768 7.17644638894917e-05
0.082769 -9.29806051314253e-05
0.08277 0.000132065938635783
0.082771 -0.000231064638098428
0.082772 0.00108304572098951
0.082773 0.000374661154614068
0.082774 -0.000148497187417448
0.082775 8.69036157806794e-05
0.082776 -5.71327501403014e-05
0.082777 3.88202775674439e-05
0.082778 -2.57913089927244e-05
0.082779 1.5497293678588e-05
0.08278 -6.65001170965765e-06
0.082781 -1.52812714085714e-06
0.082782 9.60821444704852e-06
0.082783 -1.8117678245822e-05
0.082784 2.76679512307428e-05
0.082785 -3.91316794275884e-05
0.082786 5.39561363170992e-05
0.082787 -7.4754249347946e-05
0.082788 0.000105188700421461
0.082789 1.88990954648232e-05
0.08279 0.000917989568187824
0.082791 0.000678357748263514
0.082792 -0.000249272232144916
0.082793 0.00016773739296694
0.082794 0.000381472409718817
0.082795 5.76252679960012e-05
0.082796 -5.29246081597785e-05
0.082797 4.57426603274288e-05
0.082798 -3.94511274346458e-05
0.082799 3.41877628091186e-05
0.0828 -2.97761702460901e-05
0.082801 2.60380667730454e-05
0.082802 -2.28329830699478e-05
0.082803 2.00564838018045e-05
0.082804 -1.76303225433797e-05
0.082805 1.54952717715149e-05
0.082806 -1.36058486414595e-05
0.082807 1.19265736748374e-05
0.082808 -1.04293285527382e-05
0.082809 9.09147672431627e-06
0.08281 -7.89451092119463e-06
0.082811 6.82306678597081e-06
0.082812 -5.86419347531845e-06
0.082813 4.99618024438329e-06
0.082814 -4.21112220718619e-06
0.082815 3.51449476555865e-06
0.082816 -2.90192838770316e-06
0.082817 2.36974007429309e-06
0.082818 -1.91477574268423e-06
0.082819 1.5342795764175e-06
0.08282 -1.22578190546503e-06
0.082821 9.86793915347319e-07
0.082822 -8.14894978544654e-07
0.082823 7.07845588642904e-07
0.082824 -6.63278050894557e-07
0.082825 6.78554213017601e-07
0.082826 -7.50575585910075e-07
0.082827 8.75514070195423e-07
0.082828 -1.05870689283256e-06
0.082829 1.30473661592317e-06
0.08283 -1.60724851086886e-06
0.082831 1.94068507143311e-06
0.082832 -2.27192675045883e-06
0.082833 2.57031080496617e-06
0.082834 -2.78220375733328e-06
0.082835 2.80644505937252e-06
0.082836 -2.43640112120523e-06
0.082837 1.19846732371634e-06
0.082838 2.23923303414252e-06
0.082839 -1.3431435434812e-05
0.08284 0.00011780148337299
0.082841 7.44183292168492e-05
0.082842 -4.61004270475575e-05
0.082843 4.11682505613418e-05
0.082844 -4.12447624522943e-05
0.082845 4.3714398241529e-05
0.082846 -4.80315187416529e-05
0.082847 5.43394771262977e-05
0.082848 -6.33201241460816e-05
0.082849 7.65100137186755e-05
0.08285 -9.74333916152409e-05
0.082851 0.000135785871676271
0.082852 -0.000230717157558042
0.082853 0.000913001564826589
0.082854 0.00040702406594358
0.082855 -0.000152556317505219
0.082856 8.65585668656524e-05
0.082857 -5.50639283554521e-05
0.082858 3.58660228637746e-05
0.082859 -2.29087180803741e-05
0.08286 2.1671836922398e-05
0.082861 1.26157946413953e-05
0.082862 5.62286466531029e-05
0.082863 3.26561238950656e-05
0.082864 -5.10874784759506e-05
0.082865 8.09680863809768e-05
0.082866 -0.000143480780519412
0.082867 0.000389286636883018
0.082868 0.000781644287518543
0.082869 -0.000206896893609648
0.08287 0.00012136377556385
0.082871 -8.61404931870996e-05
0.082872 6.65574072300033e-05
0.082873 -5.38884591741537e-05
0.082874 4.49046664192199e-05
0.082875 -3.81326360162582e-05
0.082876 3.28033126900751e-05
0.082877 -2.84756147929679e-05
0.082878 2.48782905378225e-05
0.082879 -2.18353750265193e-05
0.08288 1.92278742036134e-05
0.082881 -1.69741562192567e-05
0.082882 1.50161889654678e-05
0.082883 -1.33109105073199e-05
0.082884 1.18274255572581e-05
0.082885 -1.05446691377202e-05
0.082886 9.45078066479195e-06
0.082887 -8.54463471526164e-06
0.082888 7.84143325885828e-06
0.082889 -7.38865704243572e-06
0.08289 7.31618092401766e-06
0.082891 -8.04241790841392e-06
0.082892 1.17851038474383e-05
0.082893 0.000202269928595118
0.082894 -5.20197801531679e-06
0.082895 1.87076839296785e-06
0.082896 -9.338140582699e-07
0.082897 5.87442522883289e-07
0.082898 -4.58675638514343e-07
0.082899 4.22661366746883e-07
0.0829 -4.26581328541924e-07
0.082901 4.44633610552818e-07
0.082902 -4.63160996289479e-07
0.082903 4.74767999062855e-07
0.082904 -4.75347178523514e-07
0.082905 4.62695459567106e-07
0.082906 -4.35770125857774e-07
0.082907 3.94264817391784e-07
0.082908 -3.48444112020032e-07
0.082909 3.07859090194013e-07
0.08291 -2.71698036893938e-07
0.082911 2.39331071336118e-07
0.082912 -2.10261805586214e-07
0.082913 1.8409346223878e-07
0.082914 -1.6050464640108e-07
0.082915 1.39231710463577e-07
0.082916 -1.20055712703709e-07
0.082917 1.02792635682736e-07
0.082918 -8.72859563986124e-08
0.082919 7.34009389655024e-08
0.08292 -6.10202066168026e-08
0.082921 5.00402761527838e-08
0.082922 -4.03688251273201e-08
0.082923 3.19225231196386e-08
0.082924 -2.46253017805386e-08
0.082925 1.84069695034238e-08
0.082926 -1.32020992359679e-08
0.082927 8.94913461358757e-09
0.082928 -5.58967197420764e-09
0.082929 3.06788509476147e-09
0.08293 -1.33006651046313e-09
0.082931 3.24264632919996e-10
0.082932 0
0.082933 0
0.082934 0
0.082935 0
0.082936 0
0.082937 0
0.082938 0
0.082939 0
0.08294 0
0.082941 0
0.082942 0
0.082943 0
0.082944 0
0.082945 0
0.082946 0
0.082947 0
0.082948 0
0.082949 0
0.08295 0
0.082951 0
0.082952 0
0.082953 0
0.082954 0
0.082955 0
0.082956 0
0.082957 0
0.082958 0
0.082959 0
0.08296 0
0.082961 0
0.082962 0
0.082963 0
0.082964 0
0.082965 0
0.082966 0
0.082967 0
0.082968 0
0.082969 0
0.08297 0
0.082971 0
0.082972 0
0.082973 0
0.082974 0
0.082975 0
0.082976 0
0.082977 0
0.082978 0
0.082979 0
0.08298 0
0.082981 0
0.082982 -6.23720861155538e-09
0.082983 2.55617649465683e-08
0.082984 -6.25435819583857e-08
0.082985 1.22130352429229e-07
0.082986 -2.07285713084603e-07
0.082987 3.21158281038356e-07
0.082988 -4.65582141904116e-07
0.082989 6.42461029919405e-07
0.08299 -8.53784710767918e-07
0.082991 1.10164950226706e-06
0.082992 -1.38828385780371e-06
0.082993 1.71608018739096e-06
0.082994 -2.08763442233125e-06
0.082995 2.50579527201492e-06
0.082996 -2.9737257186083e-06
0.082997 3.494980109769e-06
0.082998 -4.07360133250612e-06
0.082999 4.71424411860111e-06
0.083 -5.42233274815363e-06
0.083001 6.20426459614668e-06
0.083002 -7.06767559606436e-06
0.083003 8.02179055149603e-06
0.083004 -9.0778915732316e-06
0.083005 1.02499538536082e-05
0.083006 -1.15555230910179e-05
0.083007 1.30169494291777e-05
0.083008 -1.46631601686652e-05
0.083009 1.65322691491732e-05
0.08301 -1.86755265022861e-05
0.083011 2.11634944402492e-05
0.083012 -2.40960792237209e-05
0.083013 2.76195868531484e-05
0.083014 -3.19573733094396e-05
0.083015 3.746886460311e-05
0.083016 -4.47737474887773e-05
0.083017 5.50462045490661e-05
0.083018 -7.08396172080707e-05
0.083019 9.90876400446112e-05
0.08302 -0.000168828343930564
0.083021 0.000932662083507987
0.083022 0.000107087200484118
0.083023 0.000326187021919753
0.083024 0.000141688395822574
0.083025 0.00107596355596969
0.083026 0.000102907670810289
0.083027 -6.82620312549133e-05
0.083028 5.23550132107524e-05
0.083029 -4.24753920578299e-05
0.08303 3.55384096368999e-05
0.083031 -3.03172626978281e-05
0.083032 2.62036952530129e-05
0.083033 -2.28551255052145e-05
0.083034 2.00616605200707e-05
0.083035 -1.76867094920684e-05
0.083036 1.56372313967545e-05
0.083037 -1.38475277134813e-05
0.083038 1.22698297592936e-05
0.083039 -1.08685471569421e-05
0.08304 9.6166046701096e-06
0.083041 -8.49302710279416e-06
0.083042 7.48129969853196e-06
0.083043 -6.56822663483587e-06
0.083044 5.74311871616738e-06
0.083045 -4.9972041421791e-06
0.083046 4.32319381094343e-06
0.083047 -3.7149558031157e-06
0.083048 3.16726838092046e-06
0.083049 -2.67563036196289e-06
0.08305 2.23611403791032e-06
0.083051 -1.8452500680825e-06
0.083052 1.49993670399549e-06
0.083053 -1.1973677424669e-06
0.083054 9.34975049975671e-07
0.083055 -7.10382537434273e-07
0.083056 5.21369217024834e-07
0.083057 -3.66673953642174e-07
0.083058 2.45219523467046e-07
0.083059 -1.59597155886256e-07
0.08306 1.12898532403233e-07
0.083061 -1.04121651376996e-07
0.083062 1.26361145847037e-07
0.083063 -1.73381372167145e-07
0.083064 2.41779901823488e-07
0.083065 -3.35607849912917e-07
0.083066 4.6194387786191e-07
0.083067 -6.21368051560989e-07
0.083068 8.15986396733646e-07
0.083069 -1.04801046487835e-06
0.08307 1.31978262786739e-06
0.083071 -1.63380779734615e-06
0.083072 1.99279317517655e-06
0.083073 -2.39969813374962e-06
0.083074 2.85779699927249e-06
0.083075 -3.37075844540549e-06
0.083076 3.94274651631474e-06
0.083077 -4.57855016641085e-06
0.083078 5.28375090699991e-06
0.083079 -6.06494212877778e-06
0.08308 6.9300196381318e-06
0.083081 -7.8885720909865e-06
0.083082 8.95241435427016e-06
0.083083 -1.01363299302223e-05
0.083084 1.14591269153975e-05
0.083085 -1.29451777727924e-05
0.083086 1.46267306623598e-05
0.083087 -1.65536413035601e-05
0.083088 1.87936320388599e-05
0.083089 -2.14357437275401e-05
0.08309 2.46140661687945e-05
0.083091 -2.85428088288566e-05
0.083092 3.35930095296948e-05
0.083093 -4.05010728495193e-05
0.083094 5.10108889428729e-05
0.083095 -7.15179929828307e-05
0.083096 0.000972778675559486
0.083097 -9.44589373751702e-05
0.083098 0.000635619423635297
0.083099 0.000110799541687533
0.0831 -2.6651247143944e-05
0.083101 -7.0326726998163e-06
0.083102 3.60617015609568e-05
0.083103 -7.92609048641994e-05
0.083104 0.000207280521927683
0.083105 0.00102321807665383
0.083106 -0.000160518114241088
0.083107 8.68087463922153e-05
0.083108 -5.76054088752491e-05
0.083109 4.10459475022035e-05
0.08311 -2.9803626786864e-05
0.083111 2.12615870550513e-05
0.083112 -1.42348023512061e-05
0.083113 8.09485072848285e-06
0.083114 -2.46393395323525e-06
0.083115 -2.91348265145934e-06
0.083116 8.23348807780445e-06
0.083117 -1.36693474781007e-05
0.083118 1.93988693682094e-05
0.083119 -2.56327215760967e-05
0.08312 3.26544629561788e-05
0.083121 -4.08916093637234e-05
0.083122 5.10611005308494e-05
0.083123 -6.45399631679233e-05
0.083124 8.44782817339377e-05
0.083125 -0.000120378071327416
0.083126 0.000223567592265386
0.083127 0.00167517350015831
0.083128 -7.31353100864906e-05
0.083129 -1.60763777211128e-05
0.08313 7.76990732949004e-05
0.083131 -0.000176021148478163
0.083132 0.000628993025931846
0.083133 0.000588488034753186
0.083134 -0.000207300306681935
0.083135 0.000123670062148167
0.083136 -8.49816006982045e-05
0.083137 6.15355082087941e-05
0.083138 -4.49927603522981e-05
0.083139 3.2013266008904e-05
0.08314 -2.0911550505193e-05
0.083141 1.06371518461945e-05
0.083142 -3.39969638972491e-07
0.083143 -1.09168792574043e-05
0.083144 2.45309981095388e-05
0.083145 -4.32126802976657e-05
0.083146 7.37299179667496e-05
0.083147 -0.000140514584183454
0.083148 0.000460357315129455
0.083149 0.000509872164445893
0.08315 -0.000177066430230237
0.083151 0.000110295335208547
0.083152 -8.11790462286567e-05
0.083153 6.47830300958514e-05
0.083154 -5.43915338921075e-05
0.083155 4.75217126960148e-05
0.083156 -4.31824741711061e-05
0.083157 4.1169275528458e-05
0.083158 -4.20733111505949e-05
0.083159 4.81948592529163e-05
0.08316 -6.87834914926108e-05
0.083161 0.000188852790338177
0.083162 0.000188095999423065
0.083163 -6.84053921870567e-05
0.083164 4.86932349359514e-05
0.083165 -4.4247639803226e-05
0.083166 4.64834763482726e-05
0.083167 -5.47283735658125e-05
0.083168 7.31360310892338e-05
0.083169 -0.000121899187269235
0.08317 0.000480565595371973
0.083171 0.00021604949109372
0.083172 -8.26279299455208e-05
0.083173 4.85020089349546e-05
0.083174 -3.25329054774577e-05
0.083175 2.29957415559315e-05
0.083176 -1.64310680509595e-05
0.083177 1.1451987861264e-05
0.083178 -7.39187930869081e-06
0.083179 3.88735636029995e-06
0.08318 -7.25311972153771e-07
0.083181 -2.23186950611026e-06
0.083182 5.08653945288451e-06
0.083183 -7.91925583436311e-06
0.083184 1.08003273140798e-05
0.083185 -1.37980699489755e-05
0.083186 1.69860141318688e-05
0.083187 -2.0450726519016e-05
0.083188 2.43020409401962e-05
0.083189 -2.86975867217027e-05
0.08319 3.38577866397753e-05
0.083191 -4.01018933696465e-05
0.083192 4.79437895714065e-05
0.083193 -5.82732040739451e-05
0.083194 7.27835504300838e-05
0.083195 -9.51537228087734e-05
0.083196 0.000135171743620095
0.083197 -0.000230115113572801
0.083198 0.00141951846384611
0.083199 0.000486373923657181
0.0832 -0.000181666123549641
0.083201 0.000106454279375826
0.083202 -7.11969435776438e-05
0.083203 4.9680434642547e-05
0.083204 -3.41005404487545e-05
0.083205 2.10378128673108e-05
0.083206 -8.27432259716609e-06
0.083207 -6.63561889272499e-06
0.083208 2.8415141024649e-05
0.083209 -7.22735492225882e-05
0.08321 0.000250724106018831
0.083211 0.000495541507712731
0.083212 -0.000162171339989724
0.083213 0.000109871953843816
0.083214 -9.03454649430493e-05
0.083215 8.25026396713681e-05
0.083216 -8.19120678175206e-05
0.083217 8.92289003540777e-05
0.083218 -0.000112132672883129
0.083219 0.000198861704143296
0.08322 0.00105876906876814
0.083221 -9.92814523311487e-05
0.083222 4.10363587767875e-05
0.083223 -2.02645311751132e-05
0.083224 9.52265306437054e-06
0.083225 -2.75842970658002e-06
0.083226 -2.1330839465722e-06
0.083227 6.0837948218153e-06
0.083228 -9.58074338077933e-06
0.083229 1.2918475141753e-05
0.08323 -1.63043947797007e-05
0.083231 1.99114409770754e-05
0.083232 -2.39107758737696e-05
0.083233 2.84859317192154e-05
0.083234 -3.386880740487e-05
0.083235 4.03654076879819e-05
0.083236 -4.8242211600442e-05
0.083237 5.6318780874523e-05
0.083238 8.57575255077795e-05
0.083239 0.000149799718414406
0.08324 -0.000229265693517787
0.083241 0.00068610230147568
0.083242 0.000632905544235178
0.083243 -0.000209668317740771
0.083244 0.000120677837006314
0.083245 -7.75296702159136e-05
0.083246 3.85852175900547e-05
0.083247 0.000410767659902719
0.083248 0.000112286630347362
0.083249 -8.66413115477029e-05
0.08325 9.60926777096041e-05
0.083251 0.00104328027411592
0.083252 -2.84855089742553e-06
0.083253 -1.25208102893725e-05
0.083254 1.59058090248324e-05
0.083255 -1.6614156460317e-05
0.083256 1.64767468690636e-05
0.083257 -1.60644680705341e-05
0.083258 1.55974620180918e-05
0.083259 -1.51682517918494e-05
0.08326 1.48035831668136e-05
0.083261 -1.44836181404386e-05
0.083262 1.41157462562477e-05
0.083263 -1.33830943182633e-05
0.083264 1.10219802700539e-05
0.083265 2.56023285471973e-06
0.083266 8.25044042717731e-05
0.083267 -4.66787695394915e-05
0.083268 4.94006727729082e-05
0.083269 -6.15215362677981e-05
0.08327 8.80953241442527e-05
0.083271 -0.000155902202191467
0.083272 0.000491018564238409
0.083273 0.000808438930538973
0.083274 -0.000364066478996032
0.083275 0.000977206628044159
0.083276 9.6796022121959e-05
0.083277 1.11120838769688e-07
0.083278 -2.66955562435302e-05
0.083279 4.60284922180117e-05
0.08328 -7.89605609700672e-05
0.083281 0.000244646784702157
0.083282 0.000192667495968318
0.083283 -6.44743474027284e-05
0.083284 3.71348493257311e-05
0.083285 -2.53728726210698e-05
0.083286 1.89098587497862e-05
0.083287 -1.4869697082742e-05
0.083288 1.21290211659754e-05
0.083289 -1.01587932862158e-05
0.08329 8.67909390130625e-06
0.083291 -7.52970036002321e-06
0.083292 6.61237746704699e-06
0.083293 -5.86240654414606e-06
0.083294 5.23622617836263e-06
0.083295 -4.70358276848259e-06
0.083296 4.24291882405225e-06
0.083297 -3.83854389053781e-06
0.083298 3.47883476224356e-06
0.083299 -3.15505435592848e-06
0.0833 2.86055543601391e-06
0.083301 -2.59023097738844e-06
0.083302 2.34012675956443e-06
0.083303 -2.10716315446969e-06
0.083304 1.88893193007023e-06
0.083305 -1.68354554550078e-06
0.083306 1.48883967733547e-06
0.083307 -1.30304138258506e-06
0.083308 1.12534988319609e-06
0.083309 -9.55164885852352e-07
0.08331 7.92045705614091e-07
0.083311 -6.35678687243273e-07
0.083312 4.85850990459026e-07
0.083313 -3.54292027277062e-07
0.083314 2.51574785840728e-07
0.083315 -1.7587315103231e-07
0.083316 1.19268712195334e-07
0.083317 -7.45263828657076e-08
0.083318 4.09195850744223e-08
0.083319 -1.7746996785133e-08
0.08332 4.32814849141385e-09
0.083321 0
0.083322 0
0.083323 0
0.083324 0
0.083325 0
0.083326 0
0.083327 -1.39573782509015e-08
0.083328 5.71931796179286e-08
0.083329 -1.31781624744388e-07
0.08333 2.3984099491472e-07
0.083331 -3.83542828305794e-07
0.083332 5.65123901459436e-07
0.083333 -7.86901552851239e-07
0.083334 1.05129303541349e-06
0.083335 -1.36083975234537e-06
0.083336 1.71823744789678e-06
0.083337 -2.12637370906114e-06
0.083338 2.58837450886791e-06
0.083339 -3.10766202031551e-06
0.08334 3.68802659880882e-06
0.083341 -4.33371673744455e-06
0.083342 5.0495520411014e-06
0.083343 -5.84106598535452e-06
0.083344 6.71468763846138e-06
0.083345 -7.67797495267113e-06
0.083346 8.73991717307189e-06
0.083347 -9.91133114888948e-06
0.083348 1.12053871113625e-05
0.083349 -1.26383158410441e-05
0.08335 1.42303744896529e-05
0.083351 -1.60071884843398e-05
0.083352 1.80016522239361e-05
0.083353 -2.02566804356529e-05
0.083354 2.28292905076759e-05
0.083355 -2.57968334549103e-05
0.083356 2.92668207060976e-05
0.083357 -3.33930267642081e-05
0.083358 3.84031030301109e-05
0.083359 -4.46486049192418e-05
0.08336 5.27019817799687e-05
0.083361 -6.35615113894237e-05
0.083362 7.9136272541698e-05
0.083363 -0.000103589299885561
0.083364 0.000148051907603321
0.083365 -0.00025568322830657
0.083366 0.000912986179467393
0.083367 0.000584540904438972
0.083368 -0.000220014336111452
0.083369 0.000134619244172622
0.08337 -9.6259249679538e-05
0.083371 7.43200258050397e-05
0.083372 -6.00234216113514e-05
0.083373 4.99055138858568e-05
0.083374 -4.23242407807902e-05
0.083375 3.64011963017257e-05
0.083376 -3.16242166294026e-05
0.083377 2.76747334722561e-05
0.083378 -2.43443586898926e-05
0.083379 2.14911610551042e-05
0.08338 -1.90152184469179e-05
0.083381 1.68442094576073e-05
0.083382 -1.49245422172662e-05
0.083383 1.32156868547192e-05
0.083384 -1.16889003588433e-05
0.083385 1.03224698809945e-05
0.083386 -9.0973775668383e-06
0.083387 7.99839918797675e-06
0.083388 -7.01320491867693e-06
0.083389 6.13169962637922e-06
0.08339 -5.3455320301212e-06
0.083391 4.64772509764889e-06
0.083392 -4.03239499237578e-06
0.083393 3.49453578496623e-06
0.083394 -3.02985384116803e-06
0.083395 2.63464041606381e-06
0.083396 -2.3056742372789e-06
0.083397 2.04014820613889e-06
0.083398 -1.83872228500844e-06
0.083399 1.70268724649084e-06
0.0834 -1.63069195387171e-06
0.083401 1.62169469746623e-06
0.083402 -1.6749751503068e-06
0.083403 1.79016380134884e-06
0.083404 -1.96729190642616e-06
0.083405 2.2068669128936e-06
0.083406 -2.50998104509349e-06
0.083407 2.86496892156733e-06
0.083408 -3.26250061973249e-06
0.083409 3.70866737486558e-06
0.08341 -4.21123150315162e-06
0.083411 4.78027961201849e-06
0.083412 -5.42920560303827e-06
0.083413 6.17623725883971e-06
0.083414 -7.04689564459548e-06
0.083415 8.07813287172349e-06
0.083416 -9.33285364405641e-06
0.083417 1.09072733516139e-05
0.083418 -1.2951726761279e-05
0.083419 1.5741797299605e-05
0.08342 -1.98462181338519e-05
0.083421 2.66653074530174e-05
0.083422 -4.08511236319687e-05
0.083423 9.30203336364097e-05
0.083424 0.000220050333488908
0.083425 -4.3040737086382e-05
0.083426 2.04222594890838e-05
0.083427 -1.08374714890737e-05
0.083428 5.01230562904946e-06
0.083429 -6.47240042646931e-07
0.08343 -3.16291833701403e-06
0.083431 6.93535610864384e-06
0.083432 -1.11270734469819e-05
0.083433 1.63730016176889e-05
0.083434 -2.3945181608979e-05
0.083435 3.73939468367804e-05
0.083436 -7.31039588603949e-05
0.083437 0.000918892269699027
0.083438 8.31077629596166e-05
0.083439 -3.63883595934227e-05
0.08344 2.08356179490004e-05
0.083441 -1.2444350340789e-05
0.083442 6.75360470121342e-06
0.083443 -2.29941994672822e-06
0.083444 -1.56167562370581e-06
0.083445 5.18161267779483e-06
0.083446 -8.80227447461625e-06
0.083447 1.26325585023098e-05
0.083448 -1.69092858708551e-05
0.083449 2.19454656275556e-05
0.08345 -2.82102598340105e-05
0.083451 3.65373476804861e-05
0.083452 -4.86331086422831e-05
0.083453 6.87126903378877e-05
0.083454 -0.000110952675392091
0.083455 0.000272220032302317
0.083456 0.000587375780286336
0.083457 -0.00013442090600748
0.083458 7.1864146149949e-05
0.083459 -4.59160409993804e-05
0.08346 3.10238395241679e-05
0.083461 -2.08603670675536e-05
0.083462 1.30927510845713e-05
0.083463 -6.65104899453336e-06
0.083464 9.60493240697697e-07
0.083465 4.33251178808488e-06
0.083466 -9.47192245429245e-06
0.083467 1.46537318211989e-05
0.083468 -2.00628132768557e-05
0.083469 2.59039712705223e-05
0.08347 -3.24390766228705e-05
0.083471 4.00460697607253e-05
0.083472 -4.93324868423296e-05
0.083473 6.13892688107251e-05
0.083474 -7.84574575004298e-05
0.083475 0.000106109169007978
0.083476 -0.000163469115129829
0.083477 0.000391935821869352
0.083478 0.00056987568784193
0.083479 -0.000123100207377177
0.08348 4.54635170156665e-05
0.083481 -6.1979468633598e-06
0.083482 -2.48168348404282e-05
0.083483 5.9673134105032e-05
0.083484 -0.000119550295966323
0.083485 0.000745984813193219
0.083486 -0.000103165844117034
0.083487 0.00070068219598786
0.083488 0.000555455650466319
0.083489 -0.000229399359648674
0.08349 0.000150131056713537
0.083491 -0.000113286825313226
0.083492 9.17828802193676e-05
0.083493 -7.79492219749101e-05
0.083494 7.10547238413694e-05
0.083495 -5.67670046894001e-05
0.083496 5.32170662971375e-05
0.083497 -5.02877156797318e-05
0.083498 4.91766283376723e-05
0.083499 -5.08924332977224e-05
0.0835 5.82867148868596e-05
0.083501 -8.33004243116721e-05
0.083502 0.000296157328874526
0.083503 0.000112254452486098
0.083504 -4.21819206094491e-05
0.083505 2.61064518385463e-05
0.083506 -2.01116430789134e-05
0.083507 1.77338150209686e-05
0.083508 -1.70752833684706e-05
0.083509 1.73964732126502e-05
0.08351 -1.83676160179429e-05
0.083511 1.98339467068446e-05
0.083512 -2.17369839720705e-05
0.083513 2.40889342318252e-05
0.083514 -2.69665459036654e-05
0.083515 3.0516243302826e-05
0.083516 -3.49793469677035e-05
0.083517 4.0766466441669e-05
0.083518 -4.86165496142913e-05
0.083519 5.99485458324092e-05
0.08352 -7.78644092251146e-05
0.083521 0.000110764765192729
0.083522 -0.000192266164800177
0.083523 0.000802202416661282
0.083524 0.000541860418199647
0.083525 -0.000163476792433144
0.083526 9.86729320035912e-05
0.083527 -7.03854371114554e-05
0.083528 5.44189623512646e-05
0.083529 -4.41141328437387e-05
0.08353 3.68863985058047e-05
0.083531 -3.1520073521278e-05
0.083532 2.73686297699184e-05
0.083533 -2.4057487680861e-05
0.083534 2.13557850376347e-05
0.083535 -1.91148878725681e-05
0.083536 1.72332072919077e-05
0.083537 -1.5641529635612e-05
0.083538 1.42966441433384e-05
0.083539 -1.31734448784942e-05
0.08354 1.22626411742291e-05
0.083541 -1.15713202001929e-05
0.083542 1.11277847061082e-05
0.083543 -1.09953375861575e-05
0.083544 1.12910865047103e-05
0.083545 -1.2231809293676e-05
0.083546 1.42536545640202e-05
0.083547 -1.83266536007108e-05
0.083548 2.69874338377033e-05
0.083549 -4.90002317762934e-05
0.08355 0.000140675893495062
0.083551 0.000737865757922719
0.083552 -0.000215964006261165
0.083553 0.000341852187070037
0.083554 0.000301459480870719
0.083555 -7.21138014685032e-05
0.083556 3.45917215815163e-05
0.083557 -2.02546192485894e-05
0.083558 1.29053300096069e-05
0.083559 -8.4562231284029e-06
0.08356 5.43478994554354e-06
0.083561 -3.19090821674484e-06
0.083562 1.39388855448049e-06
0.083563 1.45360369746248e-07
0.083564 -1.55812097066222e-06
0.083565 2.94246140490539e-06
0.083566 -4.37413657972222e-06
0.083567 5.93213985983521e-06
0.083568 -7.71513905460501e-06
0.083569 9.86669988864778e-06
0.08357 -1.26244095465336e-05
0.083571 1.64315051816255e-05
0.083572 -2.22543358423532e-05
0.083573 3.27026151876216e-05
0.083574 -5.8088576213822e-05
0.083575 0.000224134688895006
0.083576 0.000128349113371598
0.083577 -5.21891136306724e-05
0.083578 3.8135279052174e-05
0.083579 3.86267328939346e-05
0.08358 7.09713968756889e-06
0.083581 -6.71854835862732e-06
0.083582 5.08165804644114e-06
0.083583 -3.34341356358686e-06
0.083584 1.6259140206747e-06
0.083585 1.00450832931752e-07
0.083586 -1.90620509516329e-06
0.083587 3.89318634210389e-06
0.083588 -6.21646525259474e-06
0.083589 9.14346072179144e-06
0.08359 -1.32088373336951e-05
0.083591 1.96993928871281e-05
0.083592 -3.28270954848694e-05
0.083593 7.90952887355567e-05
0.083594 0.000251658270314786
0.083595 -4.90190160141643e-05
0.083596 2.67721029173568e-05
0.083597 -1.80059686227826e-05
0.083598 1.32785867728847e-05
0.083599 -1.05633777797716e-05
0.0836 1.20840526370419e-05
0.083601 -2.70665835946557e-06
0.083602 2.67191786879513e-06
0.083603 -1.83650798880528e-06
0.083604 1.04897219851964e-06
0.083605 -4.70575841508616e-07
0.083606 2.90417093902982e-07
0.083607 -9.27590224166276e-07
0.083608 3.5001850881672e-06
0.083609 -1.1961657202405e-05
0.08361 5.34870635078787e-05
0.083611 0.00023562292819597
0.083612 -8.6784123769595e-05
0.083613 8.35747299855275e-05
0.083614 -0.000109505276061718
0.083615 0.000218659438779574
0.083616 0.00104135192479694
0.083617 -0.000139272304885041
0.083618 7.2081634076449e-05
0.083619 -4.76347122156478e-05
0.08362 3.50351975563343e-05
0.083621 -2.7352542190747e-05
0.083622 2.21762254570887e-05
0.083623 -1.84609401680359e-05
0.083624 1.56968266603963e-05
0.083625 -1.36340366358438e-05
0.083626 1.21942848819795e-05
0.083627 -1.15025243293443e-05
0.083628 1.21947079066162e-05
0.083629 -1.76043194987049e-05
0.08363 0.000228057886416646
0.083631 1.77395823219785e-05
0.083632 -1.04201841145925e-05
0.083633 9.35567754142119e-06
0.083634 -9.8815871516765e-06
0.083635 1.11685754691598e-05
0.083636 -1.29767176977859e-05
0.083637 1.51720524066083e-05
0.083638 -1.72431253684686e-05
0.083639 1.51507991270499e-05
0.08364 0.000701840789770259
0.083641 0.000106419084240594
0.083642 -0.00017281621001912
0.083643 0.000789669614784693
0.083644 0.000466804740590576
0.083645 -0.000286755473906589
0.083646 0.000488443696285677
0.083647 0.000997526180606303
0.083648 -0.000163327901139836
0.083649 8.97930007779705e-05
0.08365 -6.71792829185409e-05
0.083651 5.96073790584902e-05
0.083652 -5.95086200983877e-05
0.083653 6.53911930830048e-05
0.083654 -7.89342108601185e-05
0.083655 0.000106563881270782
0.083656 0.000199944079010657
0.083657 0.000877294267900785
0.083658 0.000383593114523567
0.083659 -0.000161850670199723
0.08366 0.000106811846913638
0.083661 -8.31944084421283e-05
0.083662 7.13587398081865e-05
0.083663 -6.64282797532105e-05
0.083664 8.16255221370821e-05
0.083665 -4.70577585361467e-05
0.083666 5.22447971852473e-05
0.083667 -5.54262347051222e-05
0.083668 5.9757774931119e-05
0.083669 -6.62550677640909e-05
0.08367 7.63024917709232e-05
0.083671 -9.28544052582737e-05
0.083672 0.000124052238572202
0.083673 -0.000203835070601483
0.083674 0.000893564217208259
0.083675 0.00026875583833096
0.083676 -9.21732171191932e-05
0.083677 3.99968271138047e-05
0.083678 -1.00815482754442e-05
0.083679 -1.57423332831939e-05
0.08368 4.89290521082411e-05
0.083681 -0.000119870381836512
0.083682 0.000780303169829971
0.083683 0.000235293384743686
0.083684 -0.000102751144819612
0.083685 5.42077681230156e-05
0.083686 0.000209821992589742
0.083687 7.49592742110916e-05
0.083688 -5.24633126970186e-05
0.083689 4.20593262037348e-05
0.08369 -3.52561683971191e-05
0.083691 3.02153284792129e-05
0.083692 -2.62299652114693e-05
0.083693 2.29492837104466e-05
0.083694 -2.01725765251375e-05
0.083695 1.77742363703956e-05
0.083696 -1.56706720568358e-05
0.083697 1.38033538655378e-05
0.083698 -1.2140104966526e-05
0.083699 1.06589920308434e-05
0.0837 -9.33510411718562e-06
0.083701 8.14893459021973e-06
0.083702 -7.08492002646865e-06
0.083703 6.1304290655326e-06
0.083704 -5.27504514559226e-06
0.083705 4.50980488070719e-06
0.083706 -3.82708137455313e-06
0.083707 3.22052612061652e-06
0.083708 -2.68459638765495e-06
0.083709 2.2143876413786e-06
0.08371 -1.80550353906003e-06
0.083711 1.45395426120619e-06
0.083712 -1.15607649663046e-06
0.083713 9.08470173237048e-07
0.083714 -7.07948282102187e-07
0.083715 5.43087000506811e-07
0.083716 -4.03461972556438e-07
0.083717 2.87587966443717e-07
0.083718 -1.94056014686065e-07
0.083719 1.21519036455378e-07
0.08372 -6.86803742825476e-08
0.083721 3.42847230637109e-08
0.083722 -1.71110338730605e-08
0.083723 9.36045376576407e-09
0.083724 -3.92474236521578e-09
0.083725 6.44126249415672e-10
0.083726 6.37629705162895e-10
0.083727 -1.01959472958593e-09
0.083728 1.5021875504826e-09
0.083729 -2.09153754257392e-09
0.08373 2.79403381269326e-09
0.083731 -3.61638856120678e-09
0.083732 4.56571602376815e-09
0.083733 -5.64963052673866e-09
0.083734 6.87636816251611e-09
0.083735 -8.25493788373816e-09
0.083736 9.7953095487339e-09
0.083737 -1.15086487977338e-08
0.083738 1.34076118509841e-08
0.083739 -1.5506717764273e-08
0.08374 1.78228219028187e-08
0.083741 -2.03757232300999e-08
0.083742 2.31889507283445e-08
0.083743 -2.6290792865763e-08
0.083744 2.97156616823982e-08
0.083745 -3.35059249626112e-08
0.083746 3.77144047359213e-08
0.083747 -4.24078427739229e-08
0.083748 4.76717998247438e-08
0.083749 -5.36177322497194e-08
0.08375 6.03934662916814e-08
0.083751 -6.81991402515398e-08
0.083752 7.73122646164045e-08
0.083753 -8.8128629083379e-08
0.083754 1.01232130463345e-07
0.083755 -1.17520570792713e-07
0.083756 1.38447848625282e-07
0.083757 -1.66531111751388e-07
0.083758 2.06536511249373e-07
0.083759 -2.68707068301627e-07
0.08376 3.79788247657592e-07
0.083761 -6.38649811778775e-07
0.083762 1.96390789404345e-06
0.083763 1.84215158941148e-06
0.083764 -6.22617227080458e-07
0.083765 3.72144215872857e-07
0.083766 -2.6338716885958e-07
0.083767 2.02189729623013e-07
0.083768 -1.79726651765451e-07
0.083769 2.02947395577335e-07
0.08377 -2.67775247772066e-07
0.083771 3.74053663085618e-07
0.083772 -5.22724771386749e-07
0.083773 7.15347678786388e-07
0.083774 -9.53878327786434e-07
0.083775 1.24056743267768e-06
0.083776 -1.57791857136966e-06
0.083777 1.96868119428097e-06
0.083778 -2.41586724593333e-06
0.083779 2.92278670604226e-06
0.08378 -3.49310091897889e-06
0.083781 4.13089486539152e-06
0.083782 -4.84077136209943e-06
0.083783 5.62797201155001e-06
0.083784 -6.49853188806258e-06
0.083785 7.45947776701261e-06
0.083786 -8.52408620941896e-06
0.083787 9.70769893612146e-06
0.083788 -1.10229222698539e-05
0.083789 1.24849700308886e-05
0.08379 -1.4122692500978e-05
0.083791 1.5970399396537e-05
0.083792 -1.8058613616233e-05
0.083793 2.04259269386888e-05
0.083794 -2.31220427460337e-05
0.083795 2.62122867635742e-05
0.083796 -2.9784485079701e-05
0.083797 3.39597995462218e-05
0.083798 -3.89104619469334e-05
0.083799 4.48901446837756e-05
0.0838 -5.22888946873071e-05
0.083801 6.17394206733141e-05
0.083802 -7.43410468186517e-05
0.083803 9.21874499271295e-05
0.083804 -0.000119818413746766
0.083805 0.000169250999915245
0.083806 -0.000285956548207276
0.083807 0.000921716353062493
0.083808 0.000935970011412202
0.083809 -0.000201286943516351
0.08381 0.0001292862763617
0.083811 -8.87479116386475e-05
0.083812 6.38133189330242e-05
0.083813 -4.64718143182697e-05
0.083814 3.32370849300307e-05
0.083815 -2.23599723651788e-05
0.083816 1.28374911630418e-05
0.083817 -4.00931735990252e-06
0.083818 -4.63813459932027e-06
0.083819 1.35959312844036e-05
0.08382 -2.34540347079711e-05
0.083821 3.50946199132636e-05
0.083822 -5.01371378630771e-05
0.083823 7.23218361810048e-05
0.083824 -0.000113890709584464
0.083825 0.000266056500929311
0.083826 0.000242911840488456
0.083827 1.32182306718257e-05
0.083828 -0.000140895568275688
0.083829 0.000859440197293764
0.08383 0.000401613819946664
0.083831 -0.000179635052767052
0.083832 0.000118251592539515
0.083833 -8.83092868797663e-05
0.083834 7.01110549642482e-05
0.083835 -5.76598573826911e-05
0.083836 4.84891068934694e-05
0.083837 -4.13896826080833e-05
0.083838 3.5695724980693e-05
0.083839 -3.10087080406154e-05
0.08384 2.70746580788503e-05
0.083841 -2.37235591857251e-05
0.083842 2.08369764250263e-05
0.083843 -1.83296309631618e-05
0.083844 1.61383632889885e-05
0.083845 -1.42152346184892e-05
0.083846 1.25230573813562e-05
0.083847 -1.10324094009581e-05
0.083848 9.70305669500336e-06
0.083849 -8.50244156077029e-06
0.08385 7.41842482494903e-06
0.083851 -6.43953879468307e-06
0.083852 5.55622450094548e-06
0.083853 -4.76041571328363e-06
0.083854 4.04522234886214e-06
0.083855 -3.40468681787623e-06
0.083856 2.83359464899655e-06
0.083857 -2.32732603846577e-06
0.083858 1.88173862634119e-06
0.083859 -1.49307436885417e-06
0.08386 1.15788519914142e-06
0.083861 -8.72973480981287e-07
0.083862 6.35344215976466e-07
0.083863 -4.42166668375778e-07
0.083864 2.90743595179445e-07
0.083865 -1.78486662223521e-07
0.083866 9.80124362244403e-08
0.083867 -4.25134342637087e-08
0.083868 1.0369365126374e-08
0.083869 0
0.08387 0
0.083871 0
0.083872 0
0.083873 0
0.083874 0
0.083875 0
0.083876 0
0.083877 0
0.083878 0
0.083879 0
0.08388 0
0.083881 0
0.083882 0
0.083883 0
0.083884 0
0.083885 0
0.083886 0
0.083887 -6.3944877715623e-09
0.083888 2.6198954550148e-08
0.083889 -6.03571976581304e-08
0.08389 1.09831907764181e-07
0.083891 -1.75608682279262e-07
0.083892 2.58701275086916e-07
0.083893 -3.60158327747394e-07
0.083894 4.81071883998549e-07
0.083895 -6.22588062302587e-07
0.083896 7.85920355685395e-07
0.083897 -9.72366151491739e-07
0.083898 1.17462300265763e-06
0.083899 -1.38467315304744e-06
0.0839 1.60292528299087e-06
0.083901 -1.82996338799963e-06
0.083902 2.06659086072441e-06
0.083903 -2.31388584885212e-06
0.083904 2.57327150659842e-06
0.083905 -2.84660614103989e-06
0.083906 3.13630025433918e-06
0.083907 -3.44547041723074e-06
0.083908 3.77814428597398e-06
0.083909 -4.1395377221007e-06
0.08391 4.53643527129514e-06
0.083911 -4.97772156211405e-06
0.083912 5.47513763834618e-06
0.083913 -6.04438034352656e-06
0.083914 6.70673870383587e-06
0.083915 -7.49159624930163e-06
0.083916 8.44037833585789e-06
0.083917 -9.61300892516253e-06
0.083918 1.10989358088898e-05
0.083919 -1.30369571081119e-05
0.08392 1.56532214736901e-05
0.083921 -1.93401714634482e-05
0.083922 2.48387799754809e-05
0.083923 -3.37247738705892e-05
0.083924 5.00153504777048e-05
0.083925 -8.77755129193376e-05
0.083926 0.000253845001370209
0.083927 0.000437893035570105
0.083928 -0.000137682225955995
0.083929 9.11214240050251e-05
0.08393 -7.43673758600027e-05
0.083931 6.78644028615757e-05
0.083932 -6.7034639092727e-05
0.083933 7.09851895968403e-05
0.083934 -8.09952958162792e-05
0.083935 0.000102065781519553
0.083936 -0.000152916150205013
0.083937 0.000375882297979157
0.083938 0.000572348179702435
0.083939 -0.000150418216250929
0.08394 8.35170661675019e-05
0.083941 -5.65185656256677e-05
0.083942 4.20374355460861e-05
0.083943 -3.30535518747638e-05
0.083944 2.69511326837514e-05
0.083945 -2.25347806787065e-05
0.083946 1.9184575968901e-05
0.083947 -1.65471527465077e-05
0.083948 1.44068647109256e-05
0.083949 -1.26249707475913e-05
0.08395 1.11083574617997e-05
0.083951 -9.79232908206467e-06
0.083952 8.62997683416962e-06
0.083953 -7.5866620529923e-06
0.083954 6.63682902043673e-06
0.083955 -5.76089388133355e-06
0.083956 4.94355224173604e-06
0.083957 -4.17260772931803e-06
0.083958 3.4345323840561e-06
0.083959 -2.71711098494419e-06
0.08396 2.01275860756426e-06
0.083961 -1.31472835508449e-06
0.083962 6.16815913983572e-07
0.083963 8.68973459819723e-08
0.083964 -8.02283975299162e-07
0.083965 1.53541216649303e-06
0.083966 -2.2928099288606e-06
0.083967 3.0755252759467e-06
0.083968 -3.88640980012832e-06
0.083969 4.73655100819864e-06
0.08397 -5.63941106967534e-06
0.083971 6.61185533169641e-06
0.083972 -7.67568737884955e-06
0.083973 8.86002949076791e-06
0.083974 -1.0205169752389e-05
0.083975 1.17690775410317e-05
0.083976 -1.36390637115901e-05
0.083977 1.59540949509023e-05
0.083978 -1.89597620057504e-05
0.083979 2.31068517774047e-05
0.08398 -2.93350929592733e-05
0.083981 4.00691626397018e-05
0.083982 -6.41136713922513e-05
0.083983 0.000178725938062846
0.083984 0.000175692459995808
0.083985 -5.09032299354511e-05
0.083986 2.54132316378504e-05
0.083987 -1.33275760850592e-05
0.083988 5.12164395331092e-06
0.083989 2.50976215897298e-06
0.08399 -1.42071790487109e-05
0.083991 0.00102336766448112
0.083992 9.0301757929929e-06
0.083993 5.07494745436455e-06
0.083994 -1.57184129744621e-05
0.083995 3.08297775829118e-05
0.083996 -6.60166487787928e-05
0.083997 0.000398107682956221
0.083998 0.00012513435089959
0.083999 -5.69884070800858e-05
0.084 3.74930192749508e-05
0.084001 -2.79988227286158e-05
0.084002 2.22562472217153e-05
0.084003 -1.8340902590195e-05
0.084004 1.54613382955815e-05
0.084005 -1.32311367769105e-05
0.084006 1.14386322904566e-05
0.084007 -9.95785307148356e-06
0.084008 8.70896603691693e-06
0.084009 -7.63881916520807e-06
0.08401 6.71058491540132e-06
0.084011 -5.89788995854048e-06
0.084012 5.18131221987896e-06
0.084013 -4.54619899438705e-06
0.084014 3.98125768564323e-06
0.084015 -3.47761681717137e-06
0.084016 3.02818331477312e-06
0.084017 -2.62719213215451e-06
0.084018 2.26988409756526e-06
0.084019 -1.95547163863331e-06
0.08402 1.68390782076343e-06
0.084021 -1.45255898113139e-06
0.084022 1.25933071315337e-06
0.084023 -1.10243250747702e-06
0.084024 9.76952897567235e-07
0.084025 -8.78531032258663e-07
0.084026 8.0651356245306e-07
0.084027 -7.60388281427944e-07
0.084028 7.39768625499651e-07
0.084029 -7.4438419092475e-07
0.08403 7.74076730756785e-07
0.084031 -8.28801419020418e-07
0.084032 9.08036174167954e-07
0.084033 -1.01145199807173e-06
0.084034 1.13949779080587e-06
0.084035 -1.29279914822678e-06
0.084036 1.4721946993152e-06
0.084037 -1.67878457189254e-06
0.084038 1.91053531711582e-06
0.084039 -2.16617746151456e-06
0.08404 2.44859633513372e-06
0.084041 -2.76134939605953e-06
0.084042 3.10887865486283e-06
0.084043 -3.49680596155652e-06
0.084044 3.93235147940818e-06
0.084045 -4.42493979852875e-06
0.084046 4.98709982101791e-06
0.084047 -5.6358392048338e-06
0.084048 6.39481355933223e-06
0.084049 -7.29788377001658e-06
0.08405 8.39522139325068e-06
0.084051 -9.76437930944855e-06
0.084052 1.15317742414554e-05
0.084053 -1.39181178988193e-05
0.084054 1.73460081885333e-05
0.084055 -2.27380087562234e-05
0.084056 3.25620528733409e-05
0.084057 -5.63634357133837e-05
0.084058 0.00019864428567579
0.084059 0.000144435149112031
0.08406 -3.90962943127784e-05
0.084061 2.7899919822033e-05
0.084062 -2.036239639442e-05
0.084063 1.58445514570359e-05
0.084064 -1.28480874070077e-05
0.084065 1.070792423708e-05
0.084066 -9.09715951898726e-06
0.084067 7.83820379939942e-06
0.084068 -6.82529786633045e-06
0.084069 5.99221756908761e-06
0.08407 -5.29548960478398e-06
0.084071 4.70547344495654e-06
0.084072 -4.20132766016386e-06
0.084073 3.76802344142691e-06
0.084074 -3.39449735676681e-06
0.084075 3.07246799994126e-06
0.084076 -2.79565522477615e-06
0.084077 2.5592522068177e-06
0.084078 -2.35956139174957e-06
0.084079 2.19373989525234e-06
0.08408 -2.05962021541474e-06
0.084081 1.95558447530417e-06
0.084082 -1.88047821016667e-06
0.084083 1.83355484748719e-06
0.084084 -1.81444561203976e-06
0.084085 1.82315231842539e-06
0.084086 -1.86006287458478e-06
0.084087 1.92599171229482e-06
0.084088 -2.02225020425217e-06
0.084089 2.15040086927136e-06
0.08409 -2.31274069616136e-06
0.084091 2.51291264202049e-06
0.084092 -2.75592257985545e-06
0.084093 3.04867319700671e-06
0.084094 -3.40078580179787e-06
0.084095 3.82590372261193e-06
0.084096 -4.34383724509998e-06
0.084097 4.98425571694758e-06
0.084098 -5.79340214167556e-06
0.084099 6.8440715414122e-06
0.0841 -8.2669695880486e-06
0.084101 1.03196791982643e-05
0.084102 -1.35685526139185e-05
0.084103 1.95501288823737e-05
0.084104 -3.44024792063146e-05
0.084105 0.000137680255524843
0.084106 6.98370194398122e-05
0.084107 -2.7817926907347e-05
0.084108 1.73368663291526e-05
0.084109 -1.25588398971328e-05
0.08411 9.8170210403763e-06
0.084111 -8.03536566685751e-06
0.084112 6.78431799756815e-06
0.084113 -5.85905108218086e-06
0.084114 5.14987318029061e-06
0.084115 -4.59315455892569e-06
0.084116 4.14993752899785e-06
0.084117 -3.7956526025204e-06
0.084118 3.51486382935581e-06
0.084119 -3.30350784775895e-06
0.08412 3.16327322328725e-06
0.084121 -3.09648939638235e-06
0.084122 3.1123661753972e-06
0.084123 -3.23123330449727e-06
0.084124 3.49518327359938e-06
0.084125 -3.99748308545077e-06
0.084126 4.98253469303621e-06
0.084127 -7.34053576695301e-06
0.084128 1.88006962252126e-05
0.084129 1.76691915798135e-05
0.08413 -4.62906746759139e-06
0.084131 2.03298265984005e-06
0.084132 -8.37185569839135e-07
0.084133 8.2053735501271e-08
0.084134 4.91867544517359e-07
0.084135 -9.84730301431566e-07
0.084136 1.44417826040962e-06
0.084137 -1.89659647562479e-06
0.084138 2.35864303026035e-06
0.084139 -2.8422625575856e-06
0.08414 3.35718856016257e-06
0.084141 -3.91238469736769e-06
0.084142 4.51703238170845e-06
0.084143 -5.18136293975095e-06
0.084144 5.91751858515368e-06
0.084145 -6.74059967866139e-06
0.084146 7.66833579179544e-06
0.084147 -8.72508251554488e-06
0.084148 9.94665579748076e-06
0.084149 -1.13836085082335e-05
0.08415 1.3109872901931e-05
0.084151 -1.52381781621084e-05
0.084152 1.79494116076086e-05
0.084153 -2.1553286743991e-05
0.084154 2.66277223408763e-05
0.084155 -3.43889985524598e-05
0.084156 4.79085188797771e-05
0.084157 -7.78278239469403e-05
0.084158 0.000203196903134804
0.084159 0.000338025306185622
0.08416 -9.15440373578544e-05
0.084161 5.25949896678854e-05
0.084162 -3.66120085099672e-05
0.084163 2.78487272147093e-05
0.084164 -2.22781377926974e-05
0.084165 1.84002890597518e-05
0.084166 -1.55290011696672e-05
0.084167 1.33060284753816e-05
0.084168 -1.15261550601808e-05
0.084169 1.00630912621957e-05
0.08417 -8.83500023312909e-06
0.084171 7.78686842386283e-06
0.084172 -6.88023971502081e-06
0.084173 6.08744556343224e-06
0.084174 -5.38808623078793e-06
0.084175 4.76680088638354e-06
0.084176 -4.21180739961668e-06
0.084177 3.71223091661813e-06
0.084178 -3.25894591455126e-06
0.084179 2.84586402596409e-06
0.08418 -2.46798264384122e-06
0.084181 2.12113135662315e-06
0.084182 -1.80178285796191e-06
0.084183 1.49923471430125e-06
0.084184 -1.20243258878118e-06
0.084185 9.07915935467024e-07
0.084186 -6.1243777244677e-07
0.084187 3.12904509357181e-07
0.084188 -6.32379113317951e-09
0.084189 -3.10242635708451e-07
0.08419 6.39723567382525e-07
0.084191 -9.85082791933215e-07
0.084192 1.34936558808248e-06
0.084193 -1.73574965240278e-06
0.084194 2.1476031667371e-06
0.084195 -2.58855329499051e-06
0.084196 3.06256929969713e-06
0.084197 -3.57406582747082e-06
0.084198 4.12803394535865e-06
0.084199 -4.7350378291074e-06
0.0842 5.4061141829142e-06
0.084201 -6.14850303941061e-06
0.084202 6.9711359055361e-06
0.084203 -7.8852090646128e-06
0.084204 8.90500706454283e-06
0.084205 -1.00491196218998e-05
0.084206 1.13423012989828e-05
0.084207 -1.28184299892963e-05
0.084208 1.4525448592197e-05
0.084209 -1.65341309076141e-05
0.08421 1.89548541020996e-05
0.084211 -2.19729889615306e-05
0.084212 2.59340299569292e-05
0.084213 -3.15900731351467e-05
0.084214 4.10513450257271e-05
0.084215 -6.41144818525116e-05
0.084216 0.0011214729830136
0.084217 1.20269568328248e-05
0.084218 1.84915964384471e-05
0.084219 -3.71344129206055e-05
0.08422 5.97861481313797e-05
0.084221 -0.000101693036960543
0.084222 0.000241762152253
0.084223 0.000978740844080822
0.084224 -0.000168221776746203
0.084225 9.27327412964725e-05
0.084226 -6.38996019727479e-05
0.084227 4.84813256483534e-05
0.084228 -3.87767478317808e-05
0.084229 3.20436728608823e-05
0.08423 -2.705905780281e-05
0.084231 2.31942716208695e-05
0.084232 -2.00928125746238e-05
0.084233 1.75373231221125e-05
0.084234 -1.53877042503355e-05
0.084235 1.35495865450767e-05
0.084236 -1.19570863948017e-05
0.084237 1.05628200138914e-05
0.084238 -9.33184135336759e-06
0.084239 8.23781351820225e-06
0.08424 -7.26050791789361e-06
0.084241 6.38412256377974e-06
0.084242 -5.5961222553362e-06
0.084243 4.88642075908726e-06
0.084244 -4.2467927355274e-06
0.084245 3.67044346481106e-06
0.084246 -3.15168912950482e-06
0.084247 2.68571595965947e-06
0.084248 -2.27982292803392e-06
0.084249 1.94297113878488e-06
0.08425 -1.67371233059385e-06
0.084251 1.47098278187018e-06
0.084252 -1.33554164866078e-06
0.084253 1.26214643333529e-06
0.084254 -1.24375772557917e-06
0.084255 1.27967296740736e-06
0.084256 -1.36939847588684e-06
0.084257 1.51104491109709e-06
0.084258 -1.70310390602459e-06
0.084259 1.94598741163978e-06
0.08426 -2.24037153370645e-06
0.084261 2.58723967064451e-06
0.084262 -2.98794050861581e-06
0.084263 3.43669120229762e-06
0.084264 -3.92903177013994e-06
0.084265 4.46911946231112e-06
0.084266 -5.06192874766484e-06
0.084267 5.71347312763739e-06
0.084268 -6.43109760338886e-06
0.084269 7.22386926093362e-06
0.08427 -8.10310632313806e-06
0.084271 9.08310608793648e-06
0.084272 -1.01821641569863e-05
0.084273 1.14240296369877e-05
0.084274 -1.28400288951401e-05
0.084275 1.44722430313021e-05
0.084276 -1.63783988612154e-05
0.084277 1.86396484917334e-05
0.084278 -2.13734271400247e-05
0.084279 2.4755692963818e-05
0.08428 -2.90615666107603e-05
0.084281 3.47448037795097e-05
0.084282 -4.26071878404817e-05
0.084283 5.42030337726298e-05
0.084284 -7.2970660768705e-05
0.084285 0.00010825323809103
0.084286 -0.000197111308607939
0.084287 0.000791871380712418
0.084288 0.000479035023667521
0.084289 -0.000206774590615868
0.08429 0.00014833019759813
0.084291 -0.000130569081235703
0.084292 0.00110178096505498
0.084293 0.000645485441965485
0.084294 -7.46438688126009e-05
0.084295 2.63809495564555e-05
0.084296 -1.11643275461704e-05
0.084297 4.6570477300533e-06
0.084298 -1.4937994592628e-06
0.084299 -1.21773067891582e-07
0.0843 9.3685205744335e-07
0.084301 -1.30719355292463e-06
0.084302 1.41859722992102e-06
0.084303 -1.37481520224232e-06
0.084304 1.23674840321602e-06
0.084305 -1.0415095297043e-06
0.084306 8.12340735343134e-07
0.084307 -5.64057707853706e-07
0.084308 3.06170015800913e-07
0.084309 -4.473251964994e-08
0.08431 -2.16526729364522e-07
0.084311 4.75507670210187e-07
0.084312 -7.31304091401734e-07
0.084313 9.8394033702931e-07
0.084314 -1.23491066857241e-06
0.084315 1.48650335759728e-06
0.084316 -1.7411006784515e-06
0.084317 2.00192526299597e-06
0.084318 -2.27322513383096e-06
0.084319 2.55316518092962e-06
0.08432 -2.8410084976867e-06
0.084321 3.145667688244e-06
0.084322 -3.47992706684393e-06
0.084323 3.8626080923783e-06
0.084324 -4.32241084962971e-06
0.084325 4.90515220008917e-06
0.084326 -5.68849185752767e-06
0.084327 6.81504384322044e-06
0.084328 -8.58868702363786e-06
0.084329 1.17298281280981e-05
0.08433 -1.85191549334614e-05
0.084331 4.25226574446629e-05
0.084332 0.000190892544204292
0.084333 -3.15360146987918e-05
0.084334 1.81869863832482e-05
0.084335 -1.3413783874653e-05
0.084336 1.11025833879829e-05
0.084337 -9.85514980887672e-06
0.084338 9.17950308577432e-06
0.084339 -8.8600899494169e-06
0.08434 8.78953188862265e-06
0.084341 -8.91035353273585e-06
0.084342 9.19115223001596e-06
0.084343 -9.61566383816928e-06
0.084344 1.0177275850881e-05
0.084345 -1.08759391957377e-05
0.084346 1.17158397304437e-05
0.084347 -1.27022155682891e-05
0.084348 1.38340617207774e-05
0.084349 -1.50830019066955e-05
0.08435 1.63218712863337e-05
0.084351 -1.70226534493624e-05
0.084352 1.4243371296251e-05
0.084353 8.8340452942748e-05
0.084354 6.43597289932673e-05
0.084355 -6.74072991428357e-05
0.084356 9.05104206131622e-05
0.084357 -0.000157988615372445
0.084358 0.000837418290133698
0.084359 0.000241195550537745
0.08436 -0.00010320381395697
0.084361 6.48939961781845e-05
0.084362 -4.68840574043147e-05
0.084363 3.63833176356871e-05
0.084364 -2.94757750165483e-05
0.084365 2.45631885080659e-05
0.084366 -2.0872445569989e-05
0.084367 1.79845404852927e-05
0.084368 -1.56530237917333e-05
0.084369 1.37236993059496e-05
0.08437 -1.20953139329253e-05
0.084371 1.06987492659208e-05
0.084372 -9.48665783019115e-06
0.084373 8.42501399216664e-06
0.084374 -7.487529684227e-06
0.084375 6.65432888550011e-06
0.084376 -5.91012561088455e-06
0.084377 5.24298711219406e-06
0.084378 -4.64347498572023e-06
0.084379 4.10403702417149e-06
0.08438 -3.61856967311318e-06
0.084381 3.18209944853427e-06
0.084382 -2.79054949826931e-06
0.084383 2.44056904275223e-06
0.084384 -2.12941128638106e-06
0.084385 1.85485117025512e-06
0.084386 -1.61513921085249e-06
0.084387 1.40899273122153e-06
0.084388 -1.23563247936339e-06
0.084389 1.09488345524733e-06
0.08439 -9.87378955202459e-07
0.084391 9.14948502298556e-07
0.084392 -8.81364293560195e-07
0.084393 8.93853805885205e-07
0.084394 -9.67088431609007e-07
0.084395 1.13075940190408e-06
0.084396 -1.45360152516288e-06
0.084397 2.14088148341264e-06
0.084398 -4.18438329015638e-06
0.084399 0.000565186820557939
0.0844 4.6244774386253e-06
0.084401 -2.24244922595132e-06
0.084402 1.47081499998294e-06
0.084403 -1.08654371952725e-06
0.084404 8.54928673440744e-07
0.084405 -6.99062531322356e-07
0.084406 5.86312279967634e-07
0.084407 -5.00473393233844e-07
0.084408 4.32591546287999e-07
0.084409 -3.77318930440899e-07
0.08441 3.31267069800316e-07
0.084411 -2.92186642875595e-07
0.084412 2.58527281560225e-07
0.084413 -2.29186679976763e-07
0.084414 2.03360375246613e-07
0.084415 -1.85506350505371e-07
0.084416 1.80720455431143e-07
0.084417 -1.89401021743708e-07
0.084418 2.12038038730105e-07
0.084419 -2.49197208141734e-07
0.08442 3.0151052856364e-07
0.084421 -3.696718531561e-07
0.084422 4.54436524747722e-07
0.084423 -5.56624635629437e-07
0.084424 6.77127782869867e-07
0.084425 -8.1691945291387e-07
0.084426 9.77069411685432e-07
0.084427 -1.15876272950527e-06
0.084428 1.3633243627198e-06
0.084429 -1.59225057791922e-06
0.08443 1.84724898025213e-06
0.084431 -2.13028954986789e-06
0.084432 2.4436699797281e-06
0.084433 -2.79009986298538e-06
0.084434 3.17281008093011e-06
0.084435 -3.59838200891902e-06
0.084436 4.07451231181111e-06
0.084437 -4.60745897625385e-06
0.084438 5.20495036634202e-06
0.084439 -5.87667421257927e-06
0.08444 6.63480489404413e-06
0.084441 -7.49518809906021e-06
0.084442 8.47898472887023e-06
0.084443 -9.62083349473926e-06
0.084444 1.0966953615182e-05
0.084445 -1.2574659256566e-05
0.084446 1.45281948875898e-05
0.084447 -1.69569635711214e-05
0.084448 2.00708780055033e-05
0.084449 -2.42350965069061e-05
0.08445 3.01470396575862e-05
0.084451 -3.93273255572329e-05
0.084452 5.58468802164822e-05
0.084453 -9.55503679425755e-05
0.084454 0.000340584013412427
0.084455 0.000206065071198376
0.084456 -7.56188901677846e-05
0.084457 4.43546001199322e-05
0.084458 -2.99129631315121e-05
0.084459 2.13161292680876e-05
0.08446 -1.53997085433557e-05
0.084461 1.09055154916839e-05
0.084462 -7.22781053800871e-06
0.084463 4.03112722229925e-06
0.084464 -1.10711658659624e-06
0.084465 -1.69099551548001e-06
0.084466 4.48505226781788e-06
0.084467 -7.39492680090962e-06
0.084468 1.05627784991367e-05
0.084469 -1.41893025079796e-05
0.08447 1.86062558028781e-05
0.084471 -2.44567429163295e-05
0.084472 3.32586932655106e-05
0.084473 -4.98772594252079e-05
0.084474 0.000104568567038611
0.084475 0.000269293702153763
0.084476 -3.54232155612566e-05
0.084477 5.69799320578245e-06
0.084478 1.06074332809219e-05
0.084479 -2.59147457786427e-05
0.08448 4.69481747282926e-05
0.084481 -8.9668984120362e-05
0.084482 0.000283241493031083
0.084483 0.000340203055807191
0.084484 -0.000112609772180369
0.084485 6.86872924358601e-05
0.084486 -4.9641357026862e-05
0.084487 3.88528572082352e-05
0.084488 -3.18480292695252e-05
0.084489 2.69137057026079e-05
0.08449 -2.32515623957524e-05
0.084491 2.04396277998869e-05
0.084492 -1.82348877813271e-05
0.084493 1.64891634550039e-05
0.084494 -1.51094250677091e-05
0.084495 1.40331670042757e-05
0.084496 -1.32244900077351e-05
0.084497 1.26765753669354e-05
0.084498 -1.24124743089425e-05
0.084499 1.25070325547735e-05
0.0845 -1.31556770023579e-05
0.084501 1.49338692583329e-05
0.084502 -2.0284567632773e-05
0.084503 0.00103957180000739
0.084504 9.69113682554195e-06
0.084505 -2.38169381322205e-07
0.084506 -2.78808774021819e-06
0.084507 4.4729383453864e-06
0.084508 -5.73733065066599e-06
0.084509 6.88979467145305e-06
0.08451 -8.08038406559974e-06
0.084511 9.41210427651257e-06
0.084512 -1.09830626917896e-05
0.084513 1.29001371394457e-05
0.084514 -1.53220531631696e-05
0.084515 1.85233896441864e-05
0.084516 -2.29943164217332e-05
0.084517 2.97068285367457e-05
0.084518 -4.0864984727808e-05
0.084519 6.26582908969355e-05
0.08452 -0.000120870498055493
0.084521 0.000587128198942549
0.084522 0.000313507039155049
0.084523 -0.000187415616198601
0.084524 0.000440023708295594
0.084525 7.60821144482716e-05
0.084526 -1.29609278132332e-05
0.084527 -1.97973757677453e-07
0.084528 4.84623188035622e-06
0.084529 -6.90589320478556e-06
0.08453 7.98026026693715e-06
0.084531 -8.64260079599236e-06
0.084532 9.13397269260115e-06
0.084533 -9.56705540850691e-06
0.084534 9.9981042483013e-06
0.084535 -1.04553551026474e-05
0.084536 1.09502406316508e-05
0.084537 -1.14797851393563e-05
0.084538 1.20212643498876e-05
0.084539 -1.25136230873918e-05
0.08454 1.28043100686727e-05
0.084541 -1.2477781259119e-05
0.084542 1.01226315849292e-05
0.084543 2.41795053112159e-06
0.084544 0.000267874891472141
0.084545 -5.8570032805078e-05
0.084546 5.38106296099842e-05
0.084547 -5.8514685654696e-05
0.084548 6.90894500159381e-05
0.084549 -8.77718535760965e-05
0.08455 0.000122765994517503
0.084551 -0.000204246486970076
0.084552 0.000570610280330987
0.084553 0.000839913568859969
0.084554 -0.000258207243835461
0.084555 0.000161095243475131
0.084556 -0.000123202504927648
0.084557 0.000105082814724901
0.084558 -9.69215283605861e-05
0.084559 9.58784852851896e-05
0.08456 -0.000102418801295601
0.084561 0.0001214031110396
0.084562 -0.000173030791686665
0.084563 0.000427427761692807
0.084564 0.000475219525956576
0.084565 -0.000132134890207985
0.084566 7.1279138085904e-05
0.084567 -4.66116893126508e-05
0.084568 3.35775026848747e-05
0.084569 -2.56851774044705e-05
0.08457 2.04875608434849e-05
0.084571 -1.68621739433232e-05
0.084572 1.42257340078514e-05
0.084573 -1.22466967034285e-05
0.084574 1.07236282947847e-05
0.084575 -9.52767392667635e-06
0.084576 8.5729187419444e-06
0.084577 -7.79984405650791e-06
0.084578 7.16566980060889e-06
0.084579 -6.63833061561332e-06
0.08458 6.19242595346303e-06
0.084581 -5.80617015130681e-06
0.084582 5.45723449196828e-06
0.084583 -5.12086298228629e-06
0.084584 4.76570808187428e-06
0.084585 -4.34523174572073e-06
0.084586 3.78103798708915e-06
0.084587 -2.91861890538089e-06
0.084588 1.39944453834036e-06
0.084589 1.83520265367023e-06
0.08459 -1.19235542980481e-05
0.084591 0.000476944009962209
0.084592 3.52941757715881e-05
0.084593 -2.39144190577814e-05
0.084594 2.11092609349182e-05
0.084595 -2.05695578886713e-05
0.084596 2.11325459508854e-05
0.084597 -2.24787037610053e-05
0.084598 2.45563383013391e-05
0.084599 -2.74618686067002e-05
0.0846 3.14394114125106e-05
0.084601 -3.6959099835562e-05
0.084602 4.49304230659551e-05
0.084603 -5.72804830181294e-05
0.084604 7.88189213972219e-05
0.084605 -0.000125693333717744
0.084606 0.000304283332401232
0.084607 0.000836660088636898
0.084608 -0.000199623586999004
0.084609 0.000345319844651138
0.08461 -3.16346318607848e-05
0.084611 3.30645015979147e-05
0.084612 -2.8605912617426e-05
0.084613 2.65969818502621e-05
0.084614 -1.17777474085229e-05
0.084615 1.34886763080507e-05
0.084616 -1.18448369622983e-05
0.084617 1.04660406665145e-05
0.084618 -1.00061211204794e-05
0.084619 1.1737671909795e-05
0.08462 -2.11398786214622e-05
0.084621 0.000136534751907893
0.084622 6.3603960701678e-05
0.084623 -4.25179466686454e-05
0.084624 4.32416660679345e-05
0.084625 -5.2319520676641e-05
0.084626 7.34024622786933e-05
0.084627 -0.000132363915954526
0.084628 0.000802340027305342
0.084629 0.000193103570599233
0.08463 -8.51351795456909e-05
0.084631 5.40633328714463e-05
0.084632 -3.92086569109272e-05
0.084633 3.04371882613296e-05
0.084634 -2.46057395882005e-05
0.084635 2.04223016281933e-05
0.084636 -1.72588344820354e-05
0.084637 1.47735787997522e-05
0.084638 -1.27647153310462e-05
0.084639 1.11054012465736e-05
0.08464 -9.71188614045159e-06
0.084641 8.52660236281855e-06
0.084642 -7.50862494188628e-06
0.084643 6.62801004850534e-06
0.084644 -5.86229040622966e-06
0.084645 5.19419201178192e-06
0.084646 -4.61017839831045e-06
0.084647 4.09086168083826e-06
0.084648 -3.61977008576359e-06
0.084649 3.19100171924654e-06
0.08465 -2.80090038471204e-06
0.084651 2.44658071521506e-06
0.084652 -2.12469001405642e-06
0.084653 1.83241628480945e-06
0.084654 -1.56747402324852e-06
0.084655 1.32790668034447e-06
0.084656 -1.11192393355809e-06
0.084657 9.17952242522501e-07
0.084658 -7.44591929566715e-07
0.084659 5.90582872102065e-07
0.08466 -4.56835720713714e-07
0.084661 3.44550823604897e-07
0.084662 -2.54398300887606e-07
0.084663 1.86972994201593e-07
0.084664 -1.41501993092377e-07
0.084665 1.17258862565645e-07
0.084666 -1.13556969787041e-07
0.084667 1.29744599835752e-07
0.084668 -1.65201531173689e-07
0.084669 2.13441085228936e-07
0.08467 -2.68604718953454e-07
0.084671 3.31044630159599e-07
0.084672 -4.01122781055774e-07
0.084673 4.79207220834529e-07
0.084674 -5.656631327381e-07
0.084675 6.6083365494929e-07
0.084676 -7.65000543197361e-07
0.084677 8.78303731275432e-07
0.084678 -1.0005726642232e-06
0.084679 1.13095399504042e-06
0.08468 -1.26701935460781e-06
0.084681 1.4016990631102e-06
0.084682 -1.51585073693951e-06
0.084683 1.53933317989235e-06
0.084684 -9.81275144163807e-07
0.084685 5.33048866625553e-06
0.084686 -3.56291893193668e-06
0.084687 3.60794227115216e-06
0.084688 -3.87749618268584e-06
0.084689 4.26841988030714e-06
0.08469 -4.77170814101669e-06
0.084691 5.40709939061754e-06
0.084692 -6.2242367477196e-06
0.084693 7.30518309248655e-06
0.084694 -8.78123795163196e-06
0.084695 1.08995513205533e-05
0.084696 -1.41836747430626e-05
0.084697 1.99675248731616e-05
0.084698 -3.29518657539533e-05
0.084699 9.00431661314692e-05
0.0847 0.000127743080368766
0.084701 -3.72204614508188e-05
0.084702 2.15857955370994e-05
0.084703 -1.499038487002e-05
0.084704 1.12789522403457e-05
0.084705 -8.84492852755149e-06
0.084706 7.08462960120764e-06
0.084707 -5.72141163082276e-06
0.084708 4.61204029550306e-06
0.084709 -3.676840944286e-06
0.08471 2.86951273708031e-06
0.084711 -2.1652583051938e-06
0.084712 1.55675958379924e-06
0.084713 -1.05271968682448e-06
0.084714 6.82254041468084e-07
0.084715 -5.06684755024528e-07
0.084716 6.44545682624944e-07
0.084717 -1.34019038961885e-06
0.084718 3.15521446320625e-06
0.084719 -7.67606502384798e-06
0.08472 2.249819867946e-05
0.084721 8.23409081447908e-05
0.084722 6.38154048994813e-05
0.084723 0.000198023682065853
0.084724 -9.63651907026487e-05
0.084725 9.25389926124933e-05
0.084726 -0.000123149413141955
0.084727 0.00111960599853291
0.084728 1.36517913798771e-05
0.084729 4.88549446358688e-05
0.08473 1.93057144056815e-05
0.084731 0.000613542244819293
0.084732 0.000272646439797203
0.084733 -0.0001118183801906
0.084734 6.94303740853137e-05
0.084735 -4.94144992118564e-05
0.084736 3.75205207804371e-05
0.084737 -2.94817713198338e-05
0.084738 2.35651849487754e-05
0.084739 -1.89250605948743e-05
0.08474 1.50909002062076e-05
0.084741 -1.17719018495095e-05
0.084742 8.76884455346313e-06
0.084743 -5.9228062808299e-06
0.084744 3.07883861457596e-06
0.084745 -4.22119479226861e-08
0.084746 -3.50925992633532e-06
0.084747 8.28442373065563e-06
0.084748 -1.65205163026034e-05
0.084749 4.27195735927278e-05
0.08475 9.75358949304156e-05
0.084751 -1.60045444035778e-05
0.084752 2.26898800150743e-06
0.084753 7.49277018949841e-06
0.084754 -2.08272473005253e-05
0.084755 5.69301300092721e-05
0.084756 0.000579995004894193
0.084757 -5.81335576123598e-05
0.084758 3.20306034477375e-05
0.084759 -2.22853904336819e-05
0.08476 1.7013631111769e-05
0.084761 -1.36322654055056e-05
0.084762 1.12408441404353e-05
0.084763 -9.43858150266137e-06
0.084764 8.01265304814195e-06
0.084765 -6.82732859818754e-06
0.084766 5.77730319475464e-06
0.084767 -4.75499964389025e-06
0.084768 3.60878617872712e-06
0.084769 -2.06720525671946e-06
0.08477 -4.82138557141248e-07
0.084771 5.86080046798041e-06
0.084772 -2.26625681612795e-05
0.084773 0.000344634435325
0.084774 7.92728174243811e-05
0.084775 -6.31298404440054e-05
0.084776 9.66144232846952e-05
0.084777 0.000230716918230423
0.084778 -2.82017997224788e-05
0.084779 8.32909535224899e-06
0.08478 -6.83275439883492e-07
0.084781 -3.66550612468381e-06
0.084782 6.77459335652457e-06
0.084783 -9.37576192701656e-06
0.084784 1.18081680758835e-05
0.084785 -1.42699784281537e-05
0.084786 1.69092930667606e-05
0.084787 -1.98680877004393e-05
0.084788 2.33140201061787e-05
0.084789 -2.74770391138893e-05
0.08479 3.27072755381379e-05
0.084791 -3.95918254081289e-05
0.084792 4.92167855414805e-05
0.084793 -6.38544487127546e-05
0.084794 8.92141718335443e-05
0.084795 -0.000144929337292958
0.084796 0.000373555181211189
0.084797 0.000666480205628998
0.084798 -0.000175491076134407
0.084799 0.000100504812928694
0.0848 -6.99165471259574e-05
0.084801 5.31788467862112e-05
0.084802 -4.2544844897684e-05
0.084803 3.51408011171694e-05
0.084804 -2.96552767605425e-05
0.084805 2.54046906047481e-05
0.084806 -2.19979065130139e-05
0.084807 1.91950784998697e-05
0.084808 -1.68410476047099e-05
0.084809 1.48310677571997e-05
0.08481 -1.30919217924568e-05
0.084811 1.15709256758045e-05
0.084812 -1.02292263070701e-05
0.084813 9.03739445591382e-06
0.084814 -7.97450906507946e-06
0.084815 7.02456226985509e-06
0.084816 -6.17338625394356e-06
0.084817 5.40738036997391e-06
0.084818 -4.71524559842558e-06
0.084819 4.08955478112627e-06
0.08482 -3.52411586231304e-06
0.084821 3.01370347598952e-06
0.084822 -2.55385415937793e-06
0.084823 2.14070834102825e-06
0.084824 -1.77088716817792e-06
0.084825 1.44139559045845e-06
0.084826 -1.14954543748365e-06
0.084827 8.9289385466144e-07
0.084828 -6.69193613806291e-07
0.084829 4.76352636397781e-07
0.08483 -3.12400652414895e-07
0.084831 1.75461328770389e-07
0.084832 -6.37284778495171e-08
0.084833 -2.45548795088541e-08
0.084834 9.11157644345032e-08
0.084835 -1.37670029846514e-07
0.084836 1.65942121853287e-07
0.084837 -1.86812724853553e-07
0.084838 2.10282915418572e-07
0.084839 -2.36875616525348e-07
0.08484 2.65188905058332e-07
0.084841 -2.9387003370364e-07
0.084842 3.23937302175364e-07
0.084843 -3.56986411373208e-07
0.084844 3.95545991375236e-07
0.084845 -4.43730480196967e-07
0.084846 5.08527020524148e-07
0.084847 -6.02572162834606e-07
0.084848 7.50908584616981e-07
0.084849 -1.0104590136962e-06
0.08485 1.54288640483805e-06
0.084851 -3.0552225811398e-06
0.084852 2.14440286963678e-05
0.084853 5.61024360250011e-06
0.084854 -2.8989606969202e-06
0.084855 2.18935786448603e-06
0.084856 -1.91269750461513e-06
0.084857 1.80573714771292e-06
0.084858 -1.78928002883147e-06
0.084859 1.83284929684543e-06
0.08486 -1.92165076449363e-06
0.084861 2.04874333429443e-06
0.084862 -2.21130692998844e-06
0.084863 2.40907318862924e-06
0.084864 -2.64367441706807e-06
0.084865 2.91846236677067e-06
0.084866 -3.23863717348793e-06
0.084867 3.61165938374178e-06
0.084868 -4.0480087009407e-06
0.084869 4.56245658940266e-06
0.08487 -5.17618917716253e-06
0.084871 5.91130977930002e-06
0.084872 -6.80562345374435e-06
0.084873 7.93467046515448e-06
0.084874 -9.42881683797684e-06
0.084875 1.15325317222233e-05
0.084876 -1.47618453471925e-05
0.084877 2.0421986847434e-05
0.084878 -3.3038779879317e-05
0.084879 8.62420752255986e-05
0.08488 0.000144178403776733
0.084881 -3.94997026374137e-05
0.084882 2.31455394291954e-05
0.084883 -1.65968650224964e-05
0.084884 1.31602995117423e-05
0.084885 -1.11315328210678e-05
0.084886 9.88715882716662e-06
0.084887 -9.16146850417096e-06
0.084888 8.85310304197079e-06
0.084889 -8.98599516568775e-06
0.08489 9.7898301092679e-06
0.084891 -1.21558951542312e-05
0.084892 2.11426763866007e-05
0.084893 0.000481039172727199
0.084894 -2.0906434017027e-05
0.084895 1.757073185175e-05
0.084896 -2.82520936633884e-05
0.084897 0.000103985228531614
0.084898 0.000110697027923996
0.084899 -4.93033588785688e-05
0.0849 3.82345675123287e-05
0.084901 -3.50947553692591e-05
0.084902 3.5011194966246e-05
0.084903 -3.68054879611379e-05
0.084904 4.02677054918227e-05
0.084905 -4.5696502872283e-05
0.084906 5.39701471538539e-05
0.084907 -6.71073738121788e-05
0.084908 9.02383435085369e-05
0.084909 -0.000140572114605818
0.08491 0.000331675346441003
0.084911 0.000832852670927643
0.084912 -0.000179007117241749
0.084913 9.8471863434785e-05
0.084914 -6.6765896235698e-05
0.084915 4.95937591813637e-05
0.084916 -3.85809440500845e-05
0.084917 3.05644562023227e-05
0.084918 -2.37551722716291e-05
0.084919 1.53794818403022e-05
0.08492 0.000371879184143586
0.084921 2.78432330398252e-05
0.084922 -2.06459966469524e-05
0.084923 1.71439483025526e-05
0.084924 -1.47112042860843e-05
0.084925 1.28055247697154e-05
0.084926 -1.12279489034609e-05
0.084927 9.88153669404947e-06
0.084928 -8.71044257318003e-06
0.084929 7.6788748902668e-06
0.08493 -6.76219429060518e-06
0.084931 5.94256334405555e-06
0.084932 -5.20657997042205e-06
0.084933 4.54315864312032e-06
0.084934 -3.94344902631934e-06
0.084935 3.40093878647133e-06
0.084936 -2.91029521730325e-06
0.084937 2.46708270218271e-06
0.084938 -2.0695574818623e-06
0.084939 1.71630946968857e-06
0.08494 -1.40425288221945e-06
0.084941 1.13064144748937e-06
0.084942 -8.92999266962488e-07
0.084943 6.8906671013268e-07
0.084944 -5.16757780103702e-07
0.084945 3.74126354782903e-07
0.084946 -2.59339381055163e-07
0.084947 1.70655576302822e-07
0.084948 -1.06408535400223e-07
0.084949 6.49933926894083e-08
0.08495 -4.4856374691549e-08
0.084951 3.55066569224978e-08
0.084952 -2.74158082654923e-08
0.084953 2.05108499935727e-08
0.084954 -1.47232412651423e-08
0.084955 9.98802746031054e-09
0.084956 -6.24315619740187e-09
0.084957 3.42893037239035e-09
0.084958 -1.48757387071003e-09
0.084959 3.62890444931635e-10
0.08496 0
0.084961 0
0.084962 0
0.084963 0
0.084964 0
0.084965 0
0.084966 0
0.084967 0
0.084968 0
0.084969 0
0.08497 0
0.084971 0
0.084972 0
0.084973 0
0.084974 0
0.084975 0
0.084976 0
0.084977 0
0.084978 0
0.084979 0
0.08498 0
0.084981 0
0.084982 0
0.084983 0
0.084984 0
0.084985 0
0.084986 0
0.084987 0
0.084988 0
0.084989 0
0.08499 0
0.084991 0
0.084992 0
0.084993 0
0.084994 0
0.084995 0
0.084996 0
0.084997 0
0.084998 0
0.084999 0
0.085 0
0.085001 0
0.085002 0
0.085003 0
0.085004 0
0.085005 0
0.085006 0
0.085007 0
0.085008 0
0.085009 0
0.08501 0
0.085011 0
0.085012 0
0.085013 0
0.085014 0
0.085015 0
0.085016 0
0.085017 0
0.085018 0
0.085019 0
0.08502 0
0.085021 0
0.085022 0
0.085023 0
0.085024 0
0.085025 0
0.085026 0
0.085027 0
0.085028 0
0.085029 0
0.08503 0
0.085031 0
0.085032 0
0.085033 0
0.085034 0
0.085035 0
0.085036 0
0.085037 -5.01277221021588e-09
0.085038 1.29766118874412e-08
0.085039 -1.63399303706355e-08
0.08504 1.47495444404652e-08
0.085041 -7.84951578253264e-09
0.085042 -4.71922708426549e-09
0.085043 2.331951709133e-08
0.085044 -4.83188676488819e-08
0.085045 8.00907291379843e-08
0.085046 -1.19016136863454e-07
0.085047 1.65485812962264e-07
0.085048 -2.19902794552817e-07
0.085049 2.80787078800955e-07
0.08505 -3.46494089410541e-07
0.085051 4.1720648146784e-07
0.085052 -4.93131345395903e-07
0.085053 5.74505775668399e-07
0.085054 -6.61603255623617e-07
0.085055 7.547408861598e-07
0.085056 -8.54287407251209e-07
0.085057 9.60671803586063e-07
0.085058 -1.07439198342204e-06
0.085059 1.19602245127192e-06
0.08506 -1.32621883148457e-06
0.085061 1.46571510243105e-06
0.085062 -1.62181937342135e-06
0.085063 1.79452954053019e-06
0.085064 -1.97677986028528e-06
0.085065 2.168742113665e-06
0.085066 -2.36979023935915e-06
0.085067 2.57753222819221e-06
0.085068 -2.78576716335246e-06
0.085069 2.98000630850616e-06
0.08507 -3.12709611790003e-06
0.085071 3.14927668085093e-06
0.085072 -2.85219040729371e-06
0.085073 1.69333393994565e-06
0.085074 2.14772965462073e-06
0.085075 -1.72257748085647e-05
0.085076 0.000139570691422666
0.085077 0.000516353392372916
0.085078 0.000808930838888454
0.085079 -0.00011222390276833
0.08508 5.58706157250734e-05
0.085081 -3.76430221242877e-05
0.085082 2.95321034647078e-05
0.085083 -2.56356996813295e-05
0.085084 2.41726282146087e-05
0.085085 -2.47570082880058e-05
0.085086 2.81087141453434e-05
0.085087 -3.78351362189099e-05
0.085088 8.05206017302922e-05
0.085089 0.000141884247272304
0.08509 -3.02114528282869e-05
0.085091 1.48763572082126e-05
0.085092 -8.90740224836614e-06
0.085093 5.75975038473292e-06
0.085094 -3.81254755671979e-06
0.085095 2.48134105204443e-06
0.085096 -1.52315570359177e-06
0.085097 8.67726297308025e-07
0.085098 -6.40288368109271e-07
0.085099 1.51248931436677e-06
0.0851 -6.88896739213577e-06
0.085101 4.9303757478376e-05
0.085102 0.00169611029588488
0.085103 0.000142725477682168
0.085104 -4.39256852385417e-05
0.085105 2.49248267081413e-05
0.085106 -1.76698433732857e-05
0.085107 1.40794207080701e-05
0.085108 -1.20936618767272e-05
0.085109 1.09946838590707e-05
0.08511 -1.05086762661044e-05
0.085111 1.05761049917259e-05
0.085112 -1.13294722016019e-05
0.085113 1.32758509937012e-05
0.085114 -1.82845898552202e-05
0.085115 3.94947256562561e-05
0.085116 7.3826345020385e-05
0.085117 -1.59169705272467e-05
0.085118 8.17160699209043e-06
0.085119 -5.21362120702791e-06
0.08512 3.70041449047375e-06
0.085121 -2.80515476559584e-06
0.085122 2.22596739897292e-06
0.085123 -1.82705139089924e-06
0.085124 1.53867602206137e-06
0.085125 -1.3216047633153e-06
0.085126 1.1482476787229e-06
0.085127 -9.99291310272491e-07
0.085128 8.6431340348617e-07
0.085129 -7.37902984936665e-07
0.08513 6.16479281477567e-07
0.085131 -4.95846142033323e-07
0.085132 3.70051907368528e-07
0.085133 -2.40932230211403e-07
0.085134 1.14009892115635e-07
0.085135 1.19479617661316e-08
0.085136 -1.37962625824977e-07
0.085137 2.64918545383776e-07
0.085138 -3.93623319174611e-07
0.085139 5.24859027806879e-07
0.08514 -6.59429408240323e-07
0.085141 7.98206606521166e-07
0.085142 -9.48617493846611e-07
0.085143 1.10995215415595e-06
0.085144 -1.27576881446104e-06
0.085145 1.44799185957206e-06
0.085146 -1.62897842065591e-06
0.085147 1.82166160301829e-06
0.085148 -2.02974371385433e-06
0.085149 2.25796272989074e-06
0.08515 -2.51246770944812e-06
0.085151 2.80135944044819e-06
0.085152 -3.13548757048016e-06
0.085153 3.52965674285603e-06
0.085154 -4.00450571630415e-06
0.085155 4.58830258198235e-06
0.085156 -5.32406639761172e-06
0.085157 6.27873346744395e-06
0.085158 -7.55765989927204e-06
0.085159 9.33865871638384e-06
0.08516 -1.1944248805445e-05
0.085161 1.60200756906826e-05
0.085162 -2.30588196593082e-05
0.085163 3.74158421065632e-05
0.085164 -7.92139948212429e-05
0.085165 0.000911709397716735
0.085166 0.000128648061213558
0.085167 -7.03401008099951e-05
0.085168 5.40780464378561e-05
0.085169 -4.65089711489851e-05
0.08517 3.27440338917465e-05
0.085171 0.000647501854652035
0.085172 0.000436329836492118
0.085173 0.000371754683472508
0.085174 -9.63601469886886e-05
0.085175 4.99754331322955e-05
0.085176 -3.18263822656781e-05
0.085177 2.23886887720802e-05
0.085178 -1.66713285551333e-05
0.085179 1.28467065623684e-05
0.08518 -1.00956299647494e-05
0.085181 7.99822123477426e-06
0.085182 -6.31664418001307e-06
0.085183 4.904253735412e-06
0.085184 -3.66258785241023e-06
0.085185 2.51838607096578e-06
0.085186 -1.41442575157995e-06
0.085187 2.92641148620205e-07
0.085188 9.26274216753932e-07
0.085189 -2.3639883141854e-06
0.08519 4.24498777982664e-06
0.085191 -7.07229314911464e-06
0.085192 1.23140360211138e-05
0.085193 -2.70090316831269e-05
0.085194 0.000662719503919772
0.085195 3.51927512514256e-05
0.085196 -1.8268796173489e-05
0.085197 1.27901018548278e-05
0.085198 -1.00912718840576e-05
0.085199 8.50946303692552e-06
0.0852 -7.50022441767122e-06
0.085201 6.83318485794991e-06
0.085202 -6.39478487191947e-06
0.085203 6.12328732870053e-06
0.085204 -5.98683280856683e-06
0.085205 5.968427742826e-06
0.085206 -6.06007933092916e-06
0.085207 6.25929621420607e-06
0.085208 -6.56396345237225e-06
0.085209 6.97562563978101e-06
0.08521 -7.49931412879005e-06
0.085211 8.14381667829406e-06
0.085212 -8.92494451113347e-06
0.085213 9.85680651053081e-06
0.085214 -1.0959526445382e-05
0.085215 1.2272253757628e-05
0.085216 -1.38513445139558e-05
0.085217 1.57803068350484e-05
0.085218 -1.8187759755778e-05
0.085219 2.1282027175297e-05
0.08522 -2.54235544669534e-05
0.085221 3.12940767840769e-05
0.085222 -4.03564875031951e-05
0.085223 5.64220746599267e-05
0.085224 -9.35222495515707e-05
0.085225 0.000280001663471136
0.085226 0.000265869277974515
0.085227 -8.69226163074264e-05
0.085228 5.03276679091017e-05
0.085229 -3.42939058627905e-05
0.08523 2.51469903656264e-05
0.085231 -1.91850658878778e-05
0.085232 1.50867612177237e-05
0.085233 -1.25862807482643e-05
0.085234 1.35686931524768e-05
0.085235 0.000261881849278649
0.085236 -9.45250620291593e-06
0.085237 9.18682317861761e-06
0.085238 -1.20522462162683e-05
0.085239 1.68033701063274e-05
0.08524 -2.43546655558529e-05
0.085241 3.81215033009765e-05
0.085242 -7.27971906637643e-05
0.085243 0.000372465022604569
0.085244 0.000133719319361582
0.085245 -5.80925617019585e-05
0.085246 3.73071572127899e-05
0.085247 -2.74002961756364e-05
0.085248 2.15062455168519e-05
0.085249 -1.75424772621156e-05
0.08525 1.46600512899497e-05
0.085251 -1.24472591310089e-05
0.085252 1.06811349494144e-05
0.085253 -9.22987091262737e-06
0.085254 8.01040503374344e-06
0.085255 -6.96767596556492e-06
0.085256 6.063640860264e-06
0.085257 -5.27108311148583e-06
0.085258 4.56993577999042e-06
0.085259 -3.94500222857288e-06
0.08526 3.38448984594488e-06
0.085261 -2.87903598291196e-06
0.085262 2.4210420198226e-06
0.085263 -2.00420587788097e-06
0.085264 1.62318535098866e-06
0.085265 -1.27334921913406e-06
0.085266 9.45405228185323e-07
0.085267 -6.30965033047221e-07
0.085268 3.27327811863642e-07
0.085269 -3.19228822869772e-08
0.08527 -2.57810409831286e-07
0.085271 5.44500861371401e-07
0.085272 -8.30928957487654e-07
0.085273 1.1201731783011e-06
0.085274 -1.41576631052241e-06
0.085275 1.7215851651731e-06
0.085276 -2.04248413134593e-06
0.085277 2.38500236961157e-06
0.085278 -2.75763766786488e-06
0.085279 3.17178295234245e-06
0.08528 -3.64322917391351e-06
0.085281 4.19468601110709e-06
0.085282 -4.86023393137522e-06
0.085283 5.6936940530442e-06
0.085284 -6.78929492105085e-06
0.085285 8.30657295480643e-06
0.085286 -1.05737045303222e-05
0.085287 1.44096506801486e-05
0.085288 -2.24470388039869e-05
0.085289 5.03394365029902e-05
0.08529 0.000218782267145057
0.085291 -3.47274126254563e-05
0.085292 1.91257713724356e-05
0.085293 -1.34089957985457e-05
0.085294 1.0521713728889e-05
0.085295 -8.84900077439872e-06
0.085296 7.8211255950727e-06
0.085297 -7.19021937621393e-06
0.085298 6.83290101222246e-06
0.085299 -6.67926980361711e-06
0.0853 6.6885330327453e-06
0.085301 -6.83621383706515e-06
0.085302 7.10769070147531e-06
0.085303 -7.49469340009288e-06
0.085304 7.99324396586037e-06
0.085305 -8.60221355389318e-06
0.085306 9.32170664852985e-06
0.085307 -1.01494045533198e-05
0.085308 1.10660576452168e-05
0.085309 -1.19276257745247e-05
0.08531 3.84736733108021e-05
0.085311 -1.59840103960943e-05
0.085312 1.75155323836571e-05
0.085313 -1.9519885569885e-05
0.085314 2.19371988634956e-05
0.085315 -2.48424283518711e-05
0.085316 2.83845491058809e-05
0.085317 -3.28048968515694e-05
0.085318 3.85028843775643e-05
0.085319 -4.61818562073104e-05
0.08532 5.71993297852871e-05
0.085321 -7.4560022090902e-05
0.085322 0.000106499815446183
0.085323 -0.00018663997840419
0.085324 0.000802142065387945
0.085325 0.000330514506590575
0.085326 -0.000131772866986961
0.085327 7.92026839823527e-05
0.085328 -5.41899187591673e-05
0.085329 3.8936498891708e-05
0.08533 -2.80091670010946e-05
0.085331 1.9015174911932e-05
0.085332 -1.04178861190433e-05
0.085333 5.20175734134925e-07
0.085334 1.4172546090349e-05
0.085335 -4.70623420687522e-05
0.085336 0.000311394096950746
0.085337 0.000139517358947136
0.085338 -6.89958410999088e-05
0.085339 4.95963680505074e-05
0.08534 -4.04254114444324e-05
0.085341 3.5160217658439e-05
0.085342 -3.19002232894733e-05
0.085343 2.98944766438273e-05
0.085344 -2.88129744922769e-05
0.085345 2.85265961604399e-05
0.085346 -2.90371972622101e-05
0.085347 3.04750396758916e-05
0.085348 -3.31583231788537e-05
0.085349 3.77741022474514e-05
0.08535 -4.59221891776028e-05
0.085351 6.21649470136396e-05
0.085352 -0.00010643077081803
0.085353 0.000626155454404778
0.085354 0.000132449903483124
0.085355 -5.26038881400516e-05
0.085356 2.79178292045512e-05
0.085357 -1.31059592537346e-05
0.085358 -3.84722810671229e-06
0.085359 9.17101808926114e-05
0.08536 6.00740702497846e-05
0.085361 -3.09493358726334e-05
0.085362 2.22317045802375e-05
0.085363 -1.76002946957733e-05
0.085364 1.45469716537569e-05
0.085365 -1.22990220874464e-05
0.085366 1.05326649028843e-05
0.085367 -9.0780892915213e-06
0.085368 7.83787186649196e-06
0.085369 -6.75124347996117e-06
0.08537 5.7778486835441e-06
0.085371 -4.88952638217402e-06
0.085372 4.06578917260075e-06
0.085373 -3.29116364517304e-06
0.085374 2.5535326289949e-06
0.085375 -1.84304538975613e-06
0.085376 1.15136122738734e-06
0.085377 -4.74417521220297e-07
0.085378 -1.91679607285995e-07
0.085379 8.54191631912147e-07
0.08538 -1.52062330271053e-06
0.085381 2.19912471817319e-06
0.085382 -2.89896828743665e-06
0.085383 3.63116249485057e-06
0.085384 -4.41690740813574e-06
0.085385 5.28106394683009e-06
0.085386 -6.24681611627297e-06
0.085387 7.34674390877118e-06
0.085388 -8.62678562394383e-06
0.085389 1.01545664528891e-05
0.08539 -1.20347451530276e-05
0.085391 1.44394403510705e-05
0.085392 -1.76744506080835e-05
0.085393 2.23424335425801e-05
0.085394 -2.98265901897036e-05
0.085395 4.41370289923061e-05
0.085396 -8.38897485508703e-05
0.085397 0.000967346371841396
0.085398 9.78597101996356e-05
0.085399 -4.47488433148899e-05
0.0854 2.7855460687414e-05
0.085401 -1.93111108676544e-05
0.085402 1.39805849468953e-05
0.085403 -1.02053957198643e-05
0.085404 7.28484523861427e-06
0.085405 -4.86924121301945e-06
0.085406 2.76177124799133e-06
0.085407 -8.40075678910074e-07
0.085408 -9.79468921602983e-07
0.085409 2.76007200762388e-06
0.08541 -4.55518741309055e-06
0.085411 6.41581583656337e-06
0.085412 -8.3967422758633e-06
0.085413 1.05633640241378e-05
0.085414 -1.30009356126858e-05
0.085415 1.58291115512243e-05
0.085416 -1.92273845640969e-05
0.085417 2.34837874153977e-05
0.085418 -2.90974686399162e-05
0.085419 3.70215865282032e-05
0.08542 -4.93374324157482e-05
0.085421 7.16258445827561e-05
0.085422 -0.000125568102078423
0.085423 0.000449058397291967
0.085424 0.000591877152080947
0.085425 -9.80716217197146e-05
0.085426 6.3105647129982e-05
0.085427 -4.57826833966222e-05
0.085428 3.55704819927378e-05
0.085429 -2.88104444458572e-05
0.08543 2.397913616442e-05
0.085431 -2.03356277783152e-05
0.085432 1.74761226145655e-05
0.085433 -1.51620148790885e-05
0.085434 1.32444006458071e-05
0.085435 -1.16251369552667e-05
0.085436 1.02368910810524e-05
0.085437 -9.03190020939854e-06
0.085438 7.97190454697901e-06
0.085439 -7.02777323244498e-06
0.08544 6.1800830368248e-06
0.085441 -5.41379011554017e-06
0.085442 4.71703933340945e-06
0.085443 -4.08033409688148e-06
0.085444 3.49594449029718e-06
0.085445 -2.95747640451431e-06
0.085446 2.45955141665875e-06
0.085447 -2.00625837581746e-06
0.085448 1.60312262325938e-06
0.085449 -1.24785360193577e-06
0.08545 9.3849907791822e-07
0.085451 -6.73344305929726e-07
0.085452 4.50822741260742e-07
0.085453 -2.69431811843978e-07
0.085454 1.2750999899284e-07
0.085455 -2.32655534737865e-08
0.085456 -4.70488695243399e-08
0.085457 8.77415887226602e-08
0.085458 -1.01941786037146e-07
0.085459 9.36562196358249e-08
0.08546 -6.82071438003798e-08
0.085461 3.29151108969046e-08
0.085462 1.79451913150518e-09
0.085463 -2.05213825896927e-08
0.085464 -7.79835689284872e-09
0.085465 1.27174022229089e-07
0.085466 -4.01140403195817e-07
0.085467 9.49419365724817e-07
0.085468 -2.01815850040129e-06
0.085469 4.19624863303677e-06
0.08547 -9.29843252760558e-06
0.085471 2.68295413150164e-05
0.085472 0.000741213218629265
0.085473 -4.41723877977279e-05
0.085474 2.9688289032101e-05
0.085475 -2.58768693097892e-05
0.085476 2.50767269937137e-05
0.085477 -2.57786532719353e-05
0.085478 2.75840895666425e-05
0.085479 -3.04854021463189e-05
0.08548 3.47386247041625e-05
0.085481 -4.09376369119053e-05
0.085482 5.03241771306681e-05
0.085483 -6.57268904023976e-05
0.085484 9.50167605387196e-05
0.085485 -0.000170875253541853
0.085486 0.000807472330380797
0.085487 0.00030925821202256
0.085488 -0.000132842408562774
0.085489 8.68756207394509e-05
0.08549 -6.66968725246726e-05
0.085491 5.67106398116155e-05
0.085492 -5.34951132990968e-05
0.085493 9.18605198988812e-05
0.085494 -6.24611706062548e-05
0.085495 0.000374281998653962
0.085496 3.71546471921534e-05
0.085497 -9.94552928301216e-06
0.085498 2.96550949291602e-06
0.085499 -3.47600523138345e-07
0.0855 -6.91036673069075e-07
0.085501 1.01385938148406e-06
0.085502 -9.67655014121873e-07
0.085503 7.13811582754065e-07
0.085504 -3.3447841361902e-07
0.085505 -1.26464910378112e-07
0.085506 6.45538855379643e-07
0.085507 -1.21280183151817e-06
0.085508 1.82644399896848e-06
0.085509 -2.489526445e-06
0.08551 3.21145825776397e-06
0.085511 -4.00973778675964e-06
0.085512 4.91315258384741e-06
0.085513 -5.97368643976954e-06
0.085514 7.29371869414933e-06
0.085515 -9.1002696259109e-06
0.085516 1.20329578903721e-05
0.085517 -1.89599143161034e-05
0.085518 0.000125091415894714
0.085519 9.20188720200934e-06
0.08552 1.05085396333351e-06
0.085521 -5.2124429938797e-06
0.085522 8.30165614140938e-06
0.085523 -1.13819363016865e-05
0.085524 1.50792218475916e-05
0.085525 -2.02324586141796e-05
0.085526 2.86954537450262e-05
0.085527 -4.65640642688794e-05
0.085528 0.000115270519798218
0.085529 0.000252466638501487
0.08553 -5.91373979766891e-05
0.085531 3.27292347528204e-05
0.085532 -2.20004187082306e-05
0.085533 1.60269457937012e-05
0.085534 -1.21037121450588e-05
0.085535 9.23263909617522e-06
0.085536 -6.95446918267525e-06
0.085537 5.01977435024758e-06
0.085538 -3.2681137834059e-06
0.085539 1.57514001651442e-06
0.08554 1.82667004688572e-07
0.085541 -2.16672556239502e-06
0.085542 4.64878383352499e-06
0.085543 -8.20576665705468e-06
0.085544 1.44425891191877e-05
0.085545 -3.04291399955704e-05
0.085546 0.000236500109417818
0.085547 4.93444280256604e-05
0.085548 -2.3258700449294e-05
0.085549 1.53265182390711e-05
0.08555 -1.13435606132287e-05
0.085551 8.86205458276325e-06
0.085552 -7.11107273271407e-06
0.085553 5.76954937698093e-06
0.085554 -4.67919645647582e-06
0.085555 3.75239741867642e-06
0.085556 -2.93627180596097e-06
0.085557 2.19661436423086e-06
0.085558 -1.51089380101499e-06
0.085559 8.62587484518748e-07
0.08556 -2.38365361479297e-07
0.085561 -3.71972859362958e-07
0.085562 9.77045374699376e-07
0.085563 -1.58455654575273e-06
0.085564 2.20180059827039e-06
0.085565 -2.83608175305954e-06
0.085566 3.4951074500815e-06
0.085567 -4.18740157026835e-06
0.085568 4.92278506088758e-06
0.085569 -5.715997091288e-06
0.08557 6.58417920333833e-06
0.085571 -7.54515731667904e-06
0.085572 8.6222689523057e-06
0.085573 -9.84686182015452e-06
0.085574 1.12622087891035e-05
0.085575 -1.29298928381605e-05
0.085576 1.49407106966498e-05
0.085577 -1.74351888115009e-05
0.085578 2.06407502805987e-05
0.085579 -2.49504444022229e-05
0.08558 3.11104894206503e-05
0.085581 -4.07308242470844e-05
0.085582 5.80408095034087e-05
0.085583 -9.88595326946534e-05
0.085584 0.000316723317408031
0.085585 0.000272966424562499
0.085586 -9.6132244207058e-05
0.085587 5.86585939034949e-05
0.085588 -4.2395839247991e-05
0.085589 3.33643211698815e-05
0.08559 -2.76993531826855e-05
0.085591 2.39272446492506e-05
0.085592 -2.13999276873592e-05
0.085593 1.98532508581115e-05
0.085594 -1.93054658863117e-05
0.085595 2.02218034933247e-05
0.085596 -2.46153679205895e-05
0.085597 4.8510462022689e-05
0.085598 5.34866002517307e-05
0.085599 -1.10176196183948e-05
0.0856 4.66416431016147e-06
0.085601 -2.47833968124406e-06
0.085602 1.58137692414702e-06
0.085603 -1.2367494090373e-06
0.085604 1.17544603497104e-06
0.085605 -1.2846669282291e-06
0.085606 1.51440840559273e-06
0.085607 -1.84151594958517e-06
0.085608 2.26233901979166e-06
0.085609 -2.79008589120596e-06
0.08561 3.45903098730335e-06
0.085611 -4.3397805412506e-06
0.085612 5.57816769279635e-06
0.085613 -7.51420706124988e-06
0.085614 1.11520778287536e-05
0.085615 -2.13337863599579e-05
0.085616 0.000919148804820075
0.085617 2.12877147393498e-05
0.085618 -9.47866670427408e-06
0.085619 5.52121020102501e-06
0.08562 -3.44641100293555e-06
0.085621 2.10736344538795e-06
0.085622 -1.12679642472669e-06
0.085623 3.43102754674485e-07
0.085624 3.2560093473549e-07
0.085625 -9.31913259996782e-07
0.085626 1.51094014622774e-06
0.085627 -2.08326131102355e-06
0.085628 2.66503412193273e-06
0.085629 -3.27485014197494e-06
0.08563 3.93154307024116e-06
0.085631 -4.65111070097629e-06
0.085632 5.45240477793572e-06
0.085633 -6.3590803805269e-06
0.085634 7.40237294755602e-06
0.085635 -8.6254026631428e-06
0.085636 1.00902949186894e-05
0.085637 -1.18906970211545e-05
0.085638 1.41743632857509e-05
0.085639 -1.71919556278453e-05
0.08564 2.14053626763229e-05
0.085641 -2.77635347555735e-05
0.085642 3.85706903634374e-05
0.085643 -6.12338961897356e-05
0.085644 0.000139799329441042
0.085645 0.000617450129591977
0.085646 -9.93732918318793e-05
0.085647 5.52922452178731e-05
0.085648 -3.88487570021568e-05
0.085649 2.95961622330869e-05
0.08565 -1.87934373480189e-05
0.085651 0.000428311343330492
0.085652 -7.85755567596582e-05
0.085653 0.000223941301397302
0.085654 8.97122363325127e-05
0.085655 -3.2289111824632e-05
0.085656 1.96044089402651e-05
0.085657 -1.48274714944413e-05
0.085658 1.2819390042957e-05
0.085659 -1.21393092672607e-05
0.08566 1.227143217304e-05
0.085661 -1.30395487477344e-05
0.085662 1.44485606256785e-05
0.085663 -1.66631228993654e-05
0.085664 2.00825209447952e-05
0.085665 -2.55942324837797e-05
0.085666 3.5404040888147e-05
0.085667 -5.6635695966922e-05
0.085668 0.000131441131773015
0.085669 0.000631207107478755
0.08567 -0.000102207597416659
0.085671 5.98107465706292e-05
0.085672 -4.485984353203e-05
0.085673 3.78047875675926e-05
0.085674 -3.42270034229946e-05
0.085675 3.26164323103394e-05
0.085676 -3.23707676041239e-05
0.085677 3.32855484775975e-05
0.085678 -3.54213311252015e-05
0.085679 3.91564814468801e-05
0.08568 -4.55277681506154e-05
0.085681 5.76561671788751e-05
0.085682 -9.00556749887654e-05
0.085683 0.000778520231077107
0.085684 4.60984194752595e-05
0.085685 -8.23808149521761e-07
0.085686 -1.79571819542684e-05
0.085687 3.29483807735116e-05
0.085688 -5.04075383336862e-05
0.085689 7.75155421099311e-05
0.08569 -0.000136294899382435
0.085691 0.000415802279607274
0.085692 0.000451741999958619
0.085693 -0.000148543932986533
0.085694 8.88011976151428e-05
0.085695 -6.28567396283656e-05
0.085696 4.81173998843715e-05
0.085697 -3.8454018680266e-05
0.085698 3.15134065208544e-05
0.085699 -2.61944590839097e-05
0.0857 2.19103112974854e-05
0.085701 -1.83166588256059e-05
0.085702 1.51948991002521e-05
0.085703 -1.23954794315298e-05
0.085704 9.80723046379647e-06
0.085705 -7.33834303401809e-06
0.085706 4.90173213483339e-06
0.085707 -2.3994714125879e-06
0.085708 -3.00774376238849e-07
0.085709 3.40863046569693e-06
0.08571 -7.33297356082343e-06
0.085711 1.30514586107658e-05
0.085712 -2.36945130931498e-05
0.085713 5.82540194926772e-05
0.085714 0.00022292640105545
0.085715 -3.77599141634092e-05
0.085716 1.91307208975855e-05
0.085717 -1.13965100444316e-05
0.085718 6.79278802706286e-06
0.085719 -3.50331955559885e-06
0.08572 8.71160434534545e-07
0.085721 1.40768223653281e-06
0.085722 -3.50260063480058e-06
0.085723 5.52612591765162e-06
0.085724 -7.57097200903108e-06
0.085725 9.72668862709497e-06
0.085726 -1.20928791657425e-05
0.085727 1.47984172722662e-05
0.085728 -1.80352128723076e-05
0.085729 2.21109851923666e-05
0.08573 -2.75571453227997e-05
0.085731 3.54050750317817e-05
0.085732 -4.79794401816945e-05
0.085733 7.18181164854712e-05
0.085734 -0.000135287760578357
0.085735 0.000849358555697081
0.085736 0.000211245959813031
0.085737 -9.63932395643165e-05
0.085738 6.36008800315889e-05
0.085739 -4.81940850142518e-05
0.08574 3.93640989055474e-05
0.085741 -3.37601042990633e-05
0.085742 3.00107176968902e-05
0.085743 -2.74588669812883e-05
0.085744 2.57602956410651e-05
0.085745 -2.47298201992058e-05
0.085746 2.42760836044772e-05
0.085747 -2.43780643205498e-05
0.085748 2.50760870917952e-05
0.085749 -2.64806623811016e-05
0.08575 2.88145995336655e-05
0.085751 -3.25060420983553e-05
0.085752 3.84220554817468e-05
0.085753 -4.85479428925525e-05
0.085754 6.85379610278196e-05
0.085755 -0.000123239885718495
0.085756 0.000795556181601122
0.085757 0.0001718951617259
0.085758 -7.63129313929922e-05
0.085759 4.87895965218928e-05
0.08576 -3.5795936688342e-05
0.085761 2.8250377320481e-05
0.085762 -2.32563139848206e-05
0.085763 1.94110534349666e-05
0.085764 -1.5153477324689e-05
0.085765 3.62491178852826e-06
0.085766 0.000356876260430351
0.085767 0.000917991688389279
0.085768 5.43120594318519e-05
0.085769 -1.86338842068628e-05
0.08577 9.92315129185295e-06
0.085771 -6.65366463693521e-06
0.085772 5.28969504628447e-06
0.085773 -4.79967270133197e-06
0.085774 4.7930153336036e-06
0.085775 -5.10308171505676e-06
0.085776 5.65498233494658e-06
0.085777 -6.42882304957953e-06
0.085778 7.45257550196618e-06
0.085779 -8.7993843112196e-06
0.08578 1.06092875031649e-05
0.085781 -1.31435730236503e-05
0.085782 1.6920289987408e-05
0.085783 -2.31008880878648e-05
0.085784 3.48955552565262e-05
0.085785 -6.55455188745145e-05
0.085786 0.000317595179274923
0.085787 0.000132184571823259
0.085788 -5.56573404380438e-05
0.085789 4.49879231174942e-05
0.08579 -3.53622721875347e-05
0.085791 3.11955513292711e-05
0.085792 -2.94463621603257e-05
0.085793 2.93102957724381e-05
0.085794 -3.06230404481851e-05
0.085795 3.36557976799782e-05
0.085796 -3.93191150584432e-05
0.085797 5.01362900221649e-05
0.085798 -7.49613134209049e-05
0.085799 0.000177067962900591
0.0858 0.000315972868081088
0.085801 -7.51929330966622e-05
0.085802 3.97875534214445e-05
0.085803 -2.52861660265609e-05
0.085804 1.70582799378348e-05
0.085805 -1.13012873770217e-05
0.085806 6.33650324067723e-06
0.085807 -6.20646406768736e-07
0.085808 -1.02197350994315e-05
0.085809 0.000113699822707353
0.08581 3.67356906608225e-05
0.085811 -1.93274414345967e-05
0.085812 1.37750144686845e-05
0.085813 -1.07998040175433e-05
0.085814 8.83178443183517e-06
0.085815 -7.3727870320767e-06
0.085816 6.21129488792604e-06
0.085817 -5.24010283926266e-06
0.085818 4.39773464425593e-06
0.085819 -3.64536820879545e-06
0.08582 2.95629959473337e-06
0.085821 -2.31049049379561e-06
0.085822 1.69134364959572e-06
0.085823 -1.0834214158218e-06
0.085824 4.70372201608705e-07
0.085825 1.67576491340319e-07
0.085826 -8.57480532229212e-07
0.085827 1.63733556768333e-06
0.085828 -2.57476173284271e-06
0.085829 3.80625443829608e-06
0.08583 -5.6379682500543e-06
0.085831 8.93989410846353e-06
0.085832 -1.75831576530414e-05
0.085833 0.000134908565197052
0.085834 2.54927461597745e-05
0.085835 -1.17336142573632e-05
0.085836 7.58868880740353e-06
0.085837 -5.56132702138453e-06
0.085838 4.3480650227953e-06
0.085839 -3.53740604280634e-06
0.08584 2.95373736048487e-06
0.085841 -2.50891715610842e-06
0.085842 2.15708072419378e-06
0.085843 -1.87097058287876e-06
0.085844 1.63335675510148e-06
0.085845 -1.4328033133504e-06
0.085846 1.2614122503414e-06
0.085847 -1.1135448518583e-06
0.085848 9.85059646071708e-07
0.085849 -8.7283875034301e-07
0.08585 7.68184906652347e-07
0.085851 -6.62480105749473e-07
0.085852 5.53550766172724e-07
0.085853 -4.39485380742411e-07
0.085854 3.18562416123662e-07
0.085855 -2.01618878945521e-07
0.085856 1.00795894368695e-07
0.085857 -1.65002016173352e-08
0.085858 -5.07953407916974e-08
0.085859 1.00571404028841e-07
0.08586 -1.3227864596437e-07
0.085861 1.45352059140047e-07
0.085862 -1.39224125477822e-07
0.085863 1.13337635316657e-07
0.085864 -6.71590704143486e-08
0.085865 1.93600371807163e-10
0.085866 8.79969753028731e-08
0.085867 -1.97771543501137e-07
0.085868 3.29379729785302e-07
0.085869 -4.82921040845362e-07
0.08587 6.58287710516678e-07
0.085871 -8.55083138575206e-07
0.085872 1.0725034868471e-06
0.085873 -1.30916300880119e-06
0.085874 1.56203565323448e-06
0.085875 -1.82693310567426e-06
0.085876 2.0986378932321e-06
0.085877 -2.36907823047119e-06
0.085878 2.62571777235562e-06
0.085879 -2.84885137919552e-06
0.08588 3.00690175134138e-06
0.085881 -3.04788751430551e-06
0.085882 2.88313059852198e-06
0.085883 -2.35408681101991e-06
0.085884 1.15904545697729e-06
0.085885 1.32753153924539e-06
0.085886 -6.57401409165705e-06
0.085887 1.87760568895939e-05
0.085888 -5.52649890454722e-05
0.085889 0.000335817861638674
0.08589 0.000281294001380659
0.085891 -0.000173157846987123
0.085892 0.000178896984208235
0.085893 -0.000252417982849118
0.085894 0.000707147221368401
0.085895 0.000575982458311633
0.085896 -0.000187870983487112
0.085897 0.000108537276428393
0.085898 -7.50464508837393e-05
0.085899 5.68436449794781e-05
0.0859 -4.55447513369476e-05
0.085901 3.79358727434906e-05
0.085902 -3.25293658961333e-05
0.085903 2.85466997985329e-05
0.085904 -2.55437623411622e-05
0.085905 2.3250744708898e-05
0.085906 -2.14959674162074e-05
0.085907 2.01665866998637e-05
0.085908 -1.91870338755369e-05
0.085909 1.85066360814757e-05
0.08591 -1.80923132819748e-05
0.085911 1.79242744657244e-05
0.085912 -1.79936349988219e-05
0.085913 1.83014148271635e-05
0.085914 -1.88587092168231e-05
0.085915 1.96880837019515e-05
0.085916 -2.0826528237785e-05
0.085917 2.2330722686847e-05
0.085918 -2.42861093491874e-05
0.085919 2.68227544249984e-05
0.08592 -3.01442206235382e-05
0.085921 3.45833833428195e-05
0.085922 -4.07194516874285e-05
0.085923 4.96515027282511e-05
0.085924 -6.37422214732856e-05
0.085925 8.91527254118824e-05
0.085926 -0.000148574259919559
0.085927 0.000449587240089566
0.085928 0.000433908104105465
0.085929 -0.000145110189958911
0.08593 8.65619923207352e-05
0.085931 -6.12657306648899e-05
0.085932 4.70774665638114e-05
0.085933 -3.79394320800451e-05
0.085934 3.15195730240503e-05
0.085935 -2.67421784009686e-05
0.085936 2.30432623762014e-05
0.085937 -2.00893591500414e-05
0.085938 1.7674476481636e-05
0.085939 -1.56647090650147e-05
0.08594 1.39694253513354e-05
0.085941 -1.25252580382464e-05
0.085942 1.12867220342484e-05
0.085943 -1.02204703366122e-05
0.085944 9.30164766466903e-06
0.085945 -8.5115062060283e-06
0.085946 7.83581002491673e-06
0.085947 -7.26375015223055e-06
0.085948 6.7872025969908e-06
0.085949 -6.40022638266555e-06
0.08595 6.09873875868558e-06
0.085951 -5.88033112394564e-06
0.085952 5.74420844848486e-06
0.085953 -5.69125143321821e-06
0.085954 5.72421794187694e-06
0.085955 -5.84812252548258e-06
0.085956 6.0708663549688e-06
0.085957 -6.40600146134205e-06
0.085958 6.87276215327426e-06
0.085959 -7.49686254111275e-06
0.08596 8.31661841773591e-06
0.085961 -9.39081225789634e-06
0.085962 1.08134276468937e-05
0.085963 -1.2743398630344e-05
0.085964 1.54708265522137e-05
0.085965 -1.95851510849535e-05
0.085966 2.64915687333747e-05
0.085967 -4.05603784092134e-05
0.085968 8.56382046348609e-05
0.085969 0.000752632205080227
0.08597 -6.85793165262126e-05
0.085971 3.53717224271186e-05
0.085972 -2.34493287039124e-05
0.085973 1.72595366201863e-05
0.085974 -1.34415767993216e-05
0.085975 1.08383154677932e-05
0.085976 -8.9447345067791e-06
0.085977 7.50535229045459e-06
0.085978 -6.37697389909961e-06
0.085979 5.47290032833578e-06
0.08598 -4.73721200320521e-06
0.085981 4.13169690418473e-06
0.085982 -3.62861704680263e-06
0.085983 3.20633827901638e-06
0.085984 -2.84637528411645e-06
0.085985 2.53103937614811e-06
0.085986 -2.24110684520974e-06
0.085987 1.95290024864726e-06
0.085988 -1.63386231967265e-06
0.085989 1.23484349618688e-06
0.08599 -6.75105087252629e-07
0.085991 -1.90160366804792e-07
0.085992 1.6498615489472e-06
0.085993 -4.37234011164609e-06
0.085994 1.03149703291582e-05
0.085995 -2.86146869034761e-05
0.085996 0.000461531770179014
0.085997 6.37629653597283e-05
0.085998 -3.94914847318921e-05
0.085999 3.32991841102655e-05
0.086 -3.15453669195835e-05
0.086001 3.17879497510245e-05
0.086002 -3.33290401950243e-05
0.086003 3.59969527139613e-05
0.086004 -3.98845136456479e-05
0.086005 4.53218860861372e-05
0.086006 -5.29844190136535e-05
0.086007 6.42155061305376e-05
0.086008 -8.19374165095099e-05
0.086009 0.000113750102697166
0.08601 -0.000187283594730616
0.086011 0.000542365999842073
0.086012 0.000590612715412223
0.086013 -0.000188269854900001
0.086014 0.000110887772959569
0.086015 -7.78764519854516e-05
0.086016 5.94889205118314e-05
0.086017 -4.77108792437886e-05
0.086018 3.94797897087032e-05
0.086019 -3.33728668548725e-05
0.08602 2.86396709484779e-05
0.086021 -2.48472629399821e-05
0.086022 2.17286031197812e-05
0.086023 -1.91102180046347e-05
0.086024 1.68746581125465e-05
0.086025 -1.49396736166839e-05
0.086026 1.32460230058816e-05
0.086027 -1.17500093942396e-05
0.086028 1.04187355362252e-05
0.086029 -9.2269883468976e-06
0.08603 8.1551354223745e-06
0.086031 -7.18766975997524e-06
0.086032 6.3121810563095e-06
0.086033 -5.51861454801603e-06
0.086034 4.79872786968735e-06
0.086035 -4.14568692770416e-06
0.086036 3.55376108510777e-06
0.086037 -3.01976341073785e-06
0.086038 2.54102802643577e-06
0.086039 -2.11368526702361e-06
0.08604 1.73431043370268e-06
0.086041 -1.39983647435004e-06
0.086042 1.10748449412797e-06
0.086043 -8.54708195661877e-07
0.086044 6.39149304829647e-07
0.086045 -4.58601737416241e-07
0.086046 3.10982778257632e-07
0.086047 -1.94309929593909e-07
0.086048 1.06682375189104e-07
0.086049 -4.62662268016944e-08
0.08605 1.12828879779078e-08
0.086051 0
0.086052 0
0.086053 0
0.086054 0
0.086055 0
0.086056 0
0.086057 0
0.086058 0
0.086059 0
0.08606 0
0.086061 0
0.086062 0
0.086063 0
0.086064 0
0.086065 0
0.086066 0
0.086067 0
0.086068 0
0.086069 0
0.08607 0
0.086071 0
0.086072 0
0.086073 0
0.086074 0
0.086075 0
0.086076 0
0.086077 0
0.086078 0
0.086079 0
0.08608 -1.05239622052401e-08
0.086081 4.31180968619649e-08
0.086082 -9.93360542912334e-08
0.086083 1.80762650894039e-07
0.086084 -2.89020485353451e-07
0.086085 4.25778591755046e-07
0.086086 -5.92763533618519e-07
0.086087 7.91773436277971e-07
0.086088 -1.02469557527591e-06
0.086089 1.2935282942346e-06
0.08609 -1.60040822909122e-06
0.086091 1.94764408331697e-06
0.086092 -2.33775855411933e-06
0.086093 2.77354048563408e-06
0.086094 -3.25810996889918e-06
0.086095 3.7949999881967e-06
0.086096 -4.38825942917935e-06
0.086097 5.04258396477101e-06
0.086098 -5.76348374457393e-06
0.086099 6.5575002766855e-06
0.0861 -7.43248994486451e-06
0.086101 8.39799910414816e-06
0.086102 -9.46576703404217e-06
0.086103 1.06504105108569e-05
0.086104 -1.19703713292994e-05
0.086105 1.34492526656459e-05
0.086106 -1.51177442247546e-05
0.086107 1.70085357554777e-05
0.086108 -1.91677764266934e-05
0.086109 2.16701194483755e-05
0.08611 -2.4622133507922e-05
0.086111 2.81808991736267e-05
0.086112 -3.25872835863976e-05
0.086113 3.82294591255001e-05
0.086114 -4.57744632965219e-05
0.086115 5.64713122548514e-05
0.086116 -7.29591212626547e-05
0.086117 0.000101939163376871
0.086118 -0.000166858857447434
0.086119 0.000447173847196399
0.08612 0.000678788546775534
0.086121 -0.000194309174285244
0.086122 0.000113863535042884
0.086123 -8.08058489874155e-05
0.086124 6.28517170571768e-05
0.086125 -5.16425248143775e-05
0.086126 4.40493647756686e-05
0.086127 -3.86394695396539e-05
0.086128 3.46673336870523e-05
0.086129 -3.17102064577545e-05
0.08613 2.9514296273199e-05
0.086131 -2.79224480664877e-05
0.086132 2.68375286148528e-05
0.086133 -2.62032104705326e-05
0.086134 2.59942275884625e-05
0.086135 -2.62126461270818e-05
0.086136 2.68861716225646e-05
0.086137 -2.80772284662682e-05
0.086138 2.99004104863562e-05
0.086139 -3.25485544619213e-05
0.08614 3.6350734228694e-05
0.086141 -4.18974671737364e-05
0.086142 5.03422591839375e-05
0.086143 -6.42542458308673e-05
0.086144 9.07064275554796e-05
0.086145 -0.000158737611159461
0.086146 0.000700994088827602
0.086147 0.000282500860093461
0.086148 -0.000116247840139464
0.086149 7.28280614960016e-05
0.08615 -5.28658813868739e-05
0.086151 4.1406876289241e-05
0.086152 -3.39770486415962e-05
0.086153 2.87723225664882e-05
0.086154 -2.49270132395962e-05
0.086155 2.19752424354276e-05
0.086156 -1.9645244151475e-05
0.086157 1.77689906730571e-05
0.086158 -1.62382258678197e-05
0.086159 1.4981383270646e-05
0.08616 -1.39610623643367e-05
0.086161 1.31553440858522e-05
0.086162 -1.25438612855981e-05
0.086163 1.21164333813478e-05
0.086164 -1.18723980561537e-05
0.086165 1.18213970650746e-05
0.086166 -1.19859949621557e-05
0.086167 1.24071939964012e-05
0.086168 -1.31552992582123e-05
0.086169 1.43519001344586e-05
0.08617 -1.62177078670795e-05
0.086171 1.91891270978606e-05
0.086172 -2.42535909815983e-05
0.086173 3.41984771974636e-05
0.086174 -6.10879226825282e-05
0.086175 0.000355034988137228
0.086176 8.90927845912009e-05
0.086177 -3.89534028767391e-05
0.086178 2.47226008637068e-05
0.086179 -1.80008517421109e-05
0.08618 1.40771797951158e-05
0.086181 -1.15056612001321e-05
0.086182 9.70106578086962e-06
0.086183 -8.37435259798776e-06
0.086184 7.36950475273952e-06
0.086185 -6.59563961278988e-06
0.086186 5.99685809498973e-06
0.086187 -5.54506585705534e-06
0.086188 5.22371535833366e-06
0.086189 -5.01615776968897e-06
0.08619 4.90425280680758e-06
0.086191 -4.8728968512777e-06
0.086192 4.91611753594195e-06
0.086193 -5.02995442557213e-06
0.086194 5.21204212073825e-06
0.086195 -5.46135216269853e-06
0.086196 5.77804936556806e-06
0.086197 -6.16343745216294e-06
0.086198 6.61998166874863e-06
0.086199 -7.151405629537e-06
0.0862 7.76286805824653e-06
0.086201 -8.46123395216657e-06
0.086202 9.24744035614424e-06
0.086203 -1.01242952060959e-05
0.086204 1.11056505841867e-05
0.086205 -1.22098522900084e-05
0.086206 1.34613010273853e-05
0.086207 -1.48927282302023e-05
0.086208 1.6548588325849e-05
0.086209 -1.84902510706604e-05
0.08621 2.07998318195205e-05
0.086211 -2.35975698992072e-05
0.086212 2.706941592712e-05
0.086213 -3.15044397523347e-05
0.086214 3.73750304821901e-05
0.086215 -4.55051538817951e-05
0.086216 5.74618337140617e-05
0.086217 -7.66347362381901e-05
0.086218 0.000111945748919668
0.086219 -0.000197079193300536
0.08622 0.000718722547545685
0.086221 0.00109323820998268
0.086222 -0.000255305770361054
0.086223 0.000163262897104493
0.086224 -0.000129385489721697
0.086225 0.000115213272382227
0.086226 -0.000112361831741712
0.086227 0.000120784002830707
0.086228 -0.000150571051515854
0.086229 0.000273133373485383
0.08623 0.000755057076816061
0.086231 -9.8777910842279e-05
0.086232 3.47596948888536e-05
0.086233 -9.90884778326238e-06
0.086234 -4.35583565988491e-06
0.086235 1.49149138393612e-05
0.086236 -2.45889839009321e-05
0.086237 3.53144769814043e-05
0.086238 -4.95070037454502e-05
0.086239 7.21662295395669e-05
0.08624 -0.000119313789576087
0.086241 0.000299249618778687
0.086242 0.000660453994650873
0.086243 -0.000154531362578312
0.086244 8.38314198079423e-05
0.086245 -5.27183461710788e-05
0.086246 3.11699090302935e-05
0.086247 -7.86601472712753e-06
0.086248 -3.83625048104142e-05
0.086249 0.000495036051818158
0.08625 0.000190312932293619
0.086251 -0.000113531577267078
0.086252 9.38503979819485e-05
0.086253 -8.77887506736351e-05
0.086254 8.89869524235824e-05
0.086255 -9.7311653184401e-05
0.086256 0.000117603844495153
0.086257 -0.000172069619543677
0.086258 0.000534838230921884
0.086259 0.000230175348059838
0.08626 -5.67828302415592e-05
0.086261 6.50787770180652e-06
0.086262 3.15389967001798e-05
0.086263 -9.75695004772283e-05
0.086264 0.000915945880642205
0.086265 0.000173784618115357
0.086266 -8.16241369250673e-05
0.086267 5.08704997735521e-05
0.086268 -3.19821799441854e-05
0.086269 1.01327236668219e-05
0.08627 0.000485546089132087
0.086271 5.60672567118851e-05
0.086272 -3.70925975703274e-05
0.086273 2.92982644018901e-05
0.086274 -2.44922422369465e-05
0.086275 2.10252474548424e-05
0.086276 -1.83145523472729e-05
0.086277 1.60900203374614e-05
0.086278 -1.42045710143436e-05
0.086279 1.25693098078443e-05
0.08628 -1.11265113083885e-05
0.086281 9.83671123889433e-06
0.086282 -8.67975618742581e-06
0.086283 7.64221626604237e-06
0.086284 -6.70756277377958e-06
0.086285 5.862941660211e-06
0.086286 -5.0981684206405e-06
0.086287 4.40503828715381e-06
0.086288 -3.7768395211436e-06
0.086289 3.20800186851544e-06
0.08629 -2.69802347615223e-06
0.086291 2.24666432693455e-06
0.086292 -1.84983391644273e-06
0.086293 1.50387879792382e-06
0.086294 -1.20549363250632e-06
0.086295 9.5165158097512e-07
0.086296 -7.39549510429409e-07
0.086297 5.66564691069626e-07
0.086298 -4.30220505861594e-07
0.086299 3.14686403724577e-07
0.0863 -2.04246792011461e-07
0.086301 9.67204367155525e-08
0.086302 1.00454452785868e-08
0.086303 -1.18189081422046e-07
0.086304 2.29847443288778e-07
0.086305 -3.5238090205739e-07
0.086306 4.92645643094634e-07
0.086307 -6.52072705535942e-07
0.086308 8.32164367814863e-07
0.086309 -1.03451385466205e-06
0.08631 1.26082931006353e-06
0.086311 -1.51402320583558e-06
0.086312 1.79708099238184e-06
0.086313 -2.11210202483582e-06
0.086314 2.4614704668557e-06
0.086315 -2.84792657787812e-06
0.086316 3.27465755490244e-06
0.086317 -3.7454142949044e-06
0.086318 4.26466295500433e-06
0.086319 -4.83778387198651e-06
0.08632 5.47133590309228e-06
0.086321 -6.17341261783206e-06
0.086322 6.95412976867914e-06
0.086323 -7.82630412983851e-06
0.086324 8.80641748918971e-06
0.086325 -9.91601613396737e-06
0.086326 1.11837942211494e-05
0.086327 -1.26487857985371e-05
0.086328 1.43654212321636e-05
0.086329 -1.64118562505298e-05
0.08633 1.89043446078582e-05
0.086331 -2.20234760380937e-05
0.086332 2.60655332073299e-05
0.086333 -3.1552354181386e-05
0.086334 3.94956901667105e-05
0.086335 -5.21471513059906e-05
0.086336 7.57336817379934e-05
0.086337 -0.000136158754188537
0.086338 0.000651504484463323
0.086339 0.000235590900518338
0.08634 -9.91483479258067e-05
0.086341 6.24644563599629e-05
0.086342 -4.53534219453545e-05
0.086343 3.54232294536956e-05
0.086344 -2.8930968358686e-05
0.086345 2.43588892584276e-05
0.086346 -2.09755378055627e-05
0.086347 1.83855738820577e-05
0.086348 -1.63571432671035e-05
0.086349 1.47457736595205e-05
0.08635 -1.34588875246797e-05
0.086351 1.24346571087425e-05
0.086352 -1.16292200308228e-05
0.086353 1.1011773952355e-05
0.086354 -1.05605936783339e-05
0.086355 1.02518816775285e-05
0.086356 -1.00659709762708e-05
0.086357 9.99537058318507e-06
0.086358 -1.0035938403466e-05
0.086359 1.01844140675237e-05
0.08636 -1.04403442979791e-05
0.086361 1.08085685638943e-05
0.086362 -1.12976413370237e-05
0.086363 1.19206770609749e-05
0.086364 -1.26966882062246e-05
0.086365 1.36526583320108e-05
0.086366 -1.48267701086344e-05
0.086367 1.62735344500195e-05
0.086368 -1.8072197560449e-05
0.086369 2.03410943750306e-05
0.08637 -2.32634444451617e-05
0.086371 2.71367910121431e-05
0.086372 -3.24758373673007e-05
0.086373 4.02506195187475e-05
0.086374 -5.2526009924104e-05
0.086375 7.4599325357583e-05
0.086376 -0.000125353082775618
0.086377 0.000358417177413039
0.086378 0.000475122143650188
0.086379 -0.000149488267907275
0.08638 9.17193885351992e-05
0.086381 -6.80144700936487e-05
0.086382 5.53935139639566e-05
0.086383 -4.77712828328303e-05
0.086384 4.28065977257676e-05
0.086385 -3.93119479763927e-05
0.086386 3.63802996961349e-05
0.086387 -3.25787365948096e-05
0.086388 2.2839411930758e-05
0.086389 5.27419493931472e-05
0.08639 0.00013794997171788
0.086391 -0.000110231856303872
0.086392 0.000129496298652291
0.086393 -0.000200173277665905
0.086394 0.000790621170090148
0.086395 0.000280708816103978
0.086396 -9.55405973555434e-05
0.086397 3.8275916155461e-05
0.086398 2.00420497541673e-05
0.086399 0.000362287597441198
0.0864 -7.58117099138318e-05
0.086401 4.84498581550683e-05
0.086402 -3.6276172013912e-05
0.086403 2.88651038475589e-05
0.086404 -2.36736196315333e-05
0.086405 1.97274277292466e-05
0.086406 -1.65565171930714e-05
0.086407 1.38982529313644e-05
0.086408 -1.15908457701091e-05
0.086409 9.5278402198059e-06
0.08641 -7.63354152993748e-06
0.086411 5.85012964376969e-06
0.086412 -4.12968738609828e-06
0.086413 2.42854827190527e-06
0.086414 -7.02539589208122e-07
0.086415 -1.09777460165879e-06
0.086416 3.03221828828122e-06
0.086417 -5.17481583895171e-06
0.086418 7.59544011830895e-06
0.086419 -1.02563047201874e-05
0.08642 1.20468114947706e-05
0.086421 6.24696235939049e-06
0.086422 0.000210856646024696
0.086423 0.000568815434004406
0.086424 -7.6002884593798e-05
0.086425 3.85691710333621e-05
0.086426 -2.51288462474359e-05
0.086427 1.81696354044629e-05
0.086428 -1.3854881816262e-05
0.086429 1.08719692097695e-05
0.08643 -8.65428920212388e-06
0.086431 6.91719264569285e-06
0.086432 -5.49976804929979e-06
0.086433 4.30329808937946e-06
0.086434 -3.26222587756861e-06
0.086435 2.3209999566492e-06
0.086436 -1.43476921067443e-06
0.086437 5.71648005792106e-07
0.086438 3.00687766003048e-07
0.086439 -1.2223471481256e-06
0.08644 2.24655976171291e-06
0.086441 -3.45172849846228e-06
0.086442 4.97386245653973e-06
0.086443 -7.0820485873857e-06
0.086444 1.0408193491528e-05
0.086445 -1.68938232396397e-05
0.086446 3.69130271074425e-05
0.086447 0.000499422998481272
0.086448 -3.31177999562102e-05
0.086449 1.7320862600267e-05
0.08645 -1.16850992873056e-05
0.086451 8.73257620775307e-06
0.086452 -6.86568729988798e-06
0.086453 5.54052841428127e-06
0.086454 -4.51928572626905e-06
0.086455 3.68077491098472e-06
0.086456 -2.95618954827794e-06
0.086457 2.30308888449254e-06
0.086458 -1.69346088393065e-06
0.086459 1.10770121321939e-06
0.08646 -5.31339257510652e-07
0.086461 -4.6857779313342e-08
0.086462 6.33393718865654e-07
0.086463 -1.23753180401258e-06
0.086464 1.86995799241672e-06
0.086465 -2.53664501683096e-06
0.086466 3.24343612643845e-06
0.086467 -3.99630369552555e-06
0.086468 4.80159637338878e-06
0.086469 -5.6662976889911e-06
0.08647 6.5983182109631e-06
0.086471 -7.60684599156297e-06
0.086472 8.70278633814768e-06
0.086473 -9.89933307081324e-06
0.086474 1.1212731611051e-05
0.086475 -1.26633236290726e-05
0.086476 1.42770109444995e-05
0.086477 -1.60873563777478e-05
0.086478 1.81386765172998e-05
0.086479 -2.04907250258469e-05
0.08648 2.32260151102991e-05
0.086481 -2.64617001789949e-05
0.086482 3.03697091301349e-05
0.086483 -3.52136490326192e-05
0.086484 4.14164225969904e-05
0.086485 -4.97005879245e-05
0.086486 6.14134613530236e-05
0.086487 -7.93872489031694e-05
0.086488 0.000110748759710302
0.086489 -0.000180019156820244
0.08649 0.000465292948392178
0.086491 0.000834454451732589
0.086492 -0.000221471705423387
0.086493 0.000128282098945687
0.086494 -9.06532839323656e-05
0.086495 7.04671658937174e-05
0.086496 -5.81230674978797e-05
0.086497 5.01739988639388e-05
0.086498 -4.52864152568058e-05
0.086499 4.33478126470636e-05
0.0865 -4.63039450725418e-05
0.086501 6.97503280526234e-05
0.086502 0.000102254587143325
0.086503 -8.0970032076222e-06
0.086504 -1.41249708712177e-06
0.086505 4.14265778466762e-06
0.086506 -5.00299848714397e-06
0.086507 5.1528936757924e-06
0.086508 -4.99621466997224e-06
0.086509 4.70517299564554e-06
0.08651 -4.36131467374411e-06
0.086511 4.00494630638993e-06
0.086512 -3.65492466129793e-06
0.086513 3.31700889627311e-06
0.086514 -2.98681880287237e-06
0.086515 2.63785641842596e-06
0.086516 -2.22725536095748e-06
0.086517 1.69611494710548e-06
0.086518 -9.30176850531923e-07
0.086519 -3.18431134676174e-07
0.08652 2.69693598436399e-06
0.086521 -8.57274407296859e-06
0.086522 3.85009392067242e-05
0.086523 5.92281680378295e-05
0.086524 -2.5458404432149e-05
0.086525 1.9685063578603e-05
0.086526 -1.78911015327949e-05
0.086527 1.75782754842933e-05
0.086528 -1.81353710006387e-05
0.086529 1.94126847028469e-05
0.08653 -2.14648101081051e-05
0.086531 2.45067134319771e-05
0.086532 -2.89970276916325e-05
0.086533 3.58730670129997e-05
0.086534 -4.71701292811495e-05
0.086535 6.81503901920884e-05
0.086536 -0.000117630489244322
0.086537 0.000348884167670399
0.086538 0.000484403911767302
0.086539 -0.000161214261121577
0.08654 0.00010565243645682
0.086541 -8.45597676827249e-05
0.086542 7.52720600577951e-05
0.086543 -7.22660062970568e-05
0.086544 7.46138401650072e-05
0.086545 -8.6503320712709e-05
0.086546 0.000176854743901571
0.086547 -7.63421025993903e-06
0.086548 4.5995111746396e-05
0.086549 -6.25454441938296e-05
0.08655 7.89057212245301e-05
0.086551 -0.000101416505889092
0.086552 0.000140208569223098
0.086553 -0.000231838366490606
0.086554 0.00080012115639862
0.086555 0.000438167721063304
0.086556 -0.000145518682128879
0.086557 6.92958026706415e-05
0.086558 -2.53703337620402e-05
0.086559 -1.93974787713946e-05
0.08656 0.000122766323320133
0.086561 0.000892951318222882
0.086562 -0.000153455117454633
0.086563 0.000444339450673352
0.086564 -5.52696624129297e-05
0.086565 4.20986339894751e-05
0.086566 -2.94515417719686e-05
0.086567 1.1812381961854e-05
0.086568 0.000101389787358108
0.086569 6.88706806449317e-05
0.08657 -4.22111107028835e-05
0.086571 3.28421948739449e-05
0.086572 -2.72509652071111e-05
0.086573 2.32087053563546e-05
0.086574 -1.99935387270188e-05
0.086575 1.72797275620587e-05
0.086576 -1.48771129957317e-05
0.086577 1.26353993768522e-05
0.086578 -1.03836624370768e-05
0.086579 7.79746071033758e-06
0.08658 -3.94746997791869e-06
0.086581 -5.59427469389796e-06
0.086582 0.000239448507447042
0.086583 4.15726296328507e-05
0.086584 -3.50119394581458e-05
0.086585 5.64499086005473e-05
0.086586 0.000105457855345899
0.086587 -1.78194922214044e-05
0.086588 8.16857088578467e-06
0.086589 -4.94138054295474e-06
0.08659 3.52772715135855e-06
0.086591 -2.8274997384989e-06
0.086592 2.44628883028401e-06
0.086593 -2.20253712245986e-06
0.086594 1.99899827361259e-06
0.086595 -1.77783693258859e-06
0.086596 1.48197154748489e-06
0.086597 -1.02000631900779e-06
0.086598 2.36878159009983e-07
0.086599 1.18307873589755e-06
0.0866 -4.00831591309011e-06
0.086601 1.06276610673048e-05
0.086602 -3.29729422178002e-05
0.086603 0.000802067142994519
0.086604 0.000101192398322647
0.086605 -9.92952916877025e-05
0.086606 0.00068558783980582
0.086607 6.19028901963535e-05
0.086608 -2.13558054392989e-05
0.086609 9.64691312616168e-06
0.08661 -4.09701870918175e-06
0.086611 6.98610108023918e-07
0.086612 1.82549655275447e-06
0.086613 -4.04885710166323e-06
0.086614 6.33051611184571e-06
0.086615 -8.99582870295287e-06
0.086616 1.24547148768243e-05
0.086617 -1.73564153217989e-05
0.086618 2.4905450503341e-05
0.086619 -3.77129713691604e-05
0.08662 6.27082285315984e-05
0.086621 -0.000125960230146867
0.086622 0.0004783472877289
0.086623 0.000517663975589104
0.086624 -0.000223991569574139
0.086625 0.000173494299718305
0.086626 -0.000165119840677905
0.086627 0.000181502635494836
0.086628 -0.000237316409795064
0.086629 0.000481735092178394
0.08663 0.000416388882209674
0.086631 0.000364043567305289
0.086632 0.000284060633641895
0.086633 -0.000120058264692856
0.086634 7.00095736689595e-05
0.086635 -4.36986066833211e-05
0.086636 2.64563047947442e-05
0.086637 -1.34759292890022e-05
0.086638 2.60369116330947e-06
0.086639 7.37532587236006e-06
0.08664 -1.73353014893625e-05
0.086641 2.811534593824e-05
0.086642 -4.07973439900164e-05
0.086643 5.71738605846274e-05
0.086644 -8.09315862362977e-05
0.086645 0.00012171224247182
0.086646 -0.000216633799855753
0.086647 0.000783342778857774
0.086648 0.000499470826249718
0.086649 -0.000183899160603216
0.08665 0.000107707827781653
0.086651 -7.15521610100213e-05
0.086652 4.89529499398277e-05
0.086653 -3.20153204139392e-05
0.086654 1.70047019281007e-05
0.086655 -2.60572086478312e-07
0.086656 1.80100488338302e-05
0.086657 6.69625259095683e-05
0.086658 0.000487437392976465
0.086659 -6.35435781135222e-05
0.08666 2.73473617105147e-05
0.086661 -8.21331477563284e-06
0.086662 -8.49717736194726e-06
0.086663 2.9031003561271e-05
0.086664 -6.51456170088337e-05
0.086665 0.000185784395770198
0.086666 0.000600124147680248
0.086667 -0.000131696825284068
0.086668 7.62320333846207e-05
0.086669 -5.35757317970137e-05
0.08667 4.07265165691893e-05
0.086671 -3.214777659717e-05
0.086672 2.58204353185671e-05
0.086673 -2.08201088787786e-05
0.086674 1.6658826751169e-05
0.086675 -1.30430879825749e-05
0.086676 9.77310679702225e-06
0.086677 -6.69121557537182e-06
0.086678 3.63670880181619e-06
0.086679 -4.21408692377388e-07
0.08668 -3.21205925612754e-06
0.086681 7.71451882932919e-06
0.086682 -1.40419946650429e-05
0.086683 2.47759241504696e-05
0.086684 -5.04474367496178e-05
0.086685 0.00024773113504111
0.086686 0.00010755714240495
0.086687 -4.66081882865877e-05
0.086688 3.0208951803953e-05
0.086689 -2.23632165900616e-05
0.08669 1.76566165335463e-05
0.086691 -1.44748160473072e-05
0.086692 1.2181519688709e-05
0.086693 -1.04939269785605e-05
0.086694 9.29858806777706e-06
0.086695 -8.60044855198079e-06
0.086696 8.54525983808383e-06
0.086697 -9.56814861765053e-06
0.086698 1.29820666061928e-05
0.086699 -2.44420529591095e-05
0.0867 0.000140650548971635
0.086701 5.75860691487873e-05
0.086702 -3.13599842860146e-05
0.086703 2.56736182501663e-05
0.086704 -2.42350482801669e-05
0.086705 2.45148295647318e-05
0.086706 -2.57979090830197e-05
0.086707 2.78561256555702e-05
0.086708 -3.0654986797173e-05
0.086709 3.42862684754242e-05
0.08671 -3.89691850886472e-05
0.086711 4.51064256697157e-05
0.086712 -5.34273795392103e-05
0.086713 6.53380165905513e-05
0.086714 -8.38860295682012e-05
0.086715 0.000117085516066882
0.086716 -0.000194907491386312
0.086717 0.000608174174254798
0.086718 0.000508002504375315
0.086719 -0.000172163474033617
0.08672 0.000100081072734298
0.086721 -6.79017781179163e-05
0.086722 4.90357874954066e-05
0.086723 -3.59892211982544e-05
0.086724 2.56642413324804e-05
0.086725 -1.62368986573288e-05
0.086726 5.91031313907945e-06
0.086727 8.74662430868933e-06
0.086728 -4.0750593975502e-05
0.086729 0.000321873378596262
0.08673 0.000125083030999489
0.086731 -6.31687865900127e-05
0.086732 0.000559501257694114
0.086733 -3.28523427199408e-05
0.086734 2.05753870509537e-05
0.086735 1.33740350590748e-05
0.086736 0.000252499750180706
0.086737 -9.26369965022864e-05
0.086738 8.97438505070362e-05
0.086739 -0.000121032332139394
0.08674 0.000399028927702905
0.086741 0.000151399813526373
0.086742 -4.84127794941969e-05
0.086743 2.30142228748773e-05
0.086744 -1.1539306993412e-05
0.086745 4.83273475738573e-06
0.086746 -2.03816344979675e-07
0.086747 -3.43249490174755e-06
0.086748 6.61657415468895e-06
0.086749 -9.67594718936009e-06
0.08675 1.28618913716e-05
0.086751 -1.64314847530181e-05
0.086752 2.07385467709442e-05
0.086753 -2.64194106244123e-05
0.086754 3.49730220503166e-05
0.086755 -5.15728734289238e-05
0.086756 0.000120493556393776
0.086757 7.70867856579157e-05
0.086758 -2.44775473950935e-07
0.086759 4.4343918425938e-05
0.08676 5.61066717621219e-05
0.086761 -0.000100554538752699
0.086762 0.000273546969107349
0.086763 0.00054732144287546
0.086764 -0.000144069065658067
0.086765 8.40237255862625e-05
0.086766 -5.93246735619557e-05
0.086767 4.56271957916603e-05
0.086768 -3.67914630191036e-05
0.086769 3.05415665178587e-05
0.08677 -2.58396772557409e-05
0.086771 2.21440091894874e-05
0.086772 -1.91411117693751e-05
0.086773 1.66375884314147e-05
0.086774 -1.45074360537844e-05
0.086775 1.26646826070864e-05
0.086776 -1.1050342464565e-05
0.086777 9.62193255584005e-06
0.086778 -8.34624376956022e-06
0.086779 7.19778422911848e-06
0.08678 -6.15653216839958e-06
0.086781 5.20190834988528e-06
0.086782 -4.31667075191244e-06
0.086783 3.49041043119316e-06
0.086784 -2.71424991521596e-06
0.086785 1.98040817027932e-06
0.086786 -1.28185216027938e-06
0.086787 6.12001996016619e-07
0.086788 3.5536446394277e-08
0.086789 -6.67234744119887e-07
0.08679 1.28992506678309e-06
0.086791 -1.91113209560069e-06
0.086792 2.53949283768058e-06
0.086793 -3.18532238016711e-06
0.086794 3.86110824537631e-06
0.086795 -4.58298526459476e-06
0.086796 5.37291546766715e-06
0.086797 -6.26332724425819e-06
0.086798 7.30013101309577e-06
0.086799 -8.55015649072569e-06
0.0868 1.01209334896871e-05
0.086801 -1.21983808555209e-05
0.086802 1.51353193024904e-05
0.086803 -1.97014346414761e-05
0.086804 2.79184454595122e-05
0.086805 -4.74354921076733e-05
0.086806 0.000157417457565413
0.086807 0.000117435233989177
0.086808 -4.18494134780836e-05
0.086809 2.49084226107638e-05
0.08681 -1.72300303475454e-05
0.086811 1.25946797363031e-05
0.086812 -9.02412879958147e-06
0.086813 4.63850291537942e-06
0.086814 0.000219945655436743
0.086815 1.28398436843214e-05
0.086816 -9.09525019721195e-06
0.086817 7.46937913374868e-06
0.086818 -6.43927439621351e-06
0.086819 5.69389674008996e-06
0.08682 -5.12192090016648e-06
0.086821 4.67131812013882e-06
0.086822 -4.31398683319154e-06
0.086823 4.03370951823722e-06
0.086824 -3.821300808279e-06
0.086825 3.67259607776431e-06
0.086826 -3.58794200384747e-06
0.086827 3.57294638386471e-06
0.086828 -3.65037431366798e-06
0.086829 3.85812499371409e-06
0.08683 -4.25613368428631e-06
0.086831 4.98631918701871e-06
0.086832 -6.48177668085987e-06
0.086833 1.10105124558536e-05
0.086834 0.00014355302623619
0.086835 -4.53931300725405e-06
0.086836 5.15031920604321e-07
0.086837 1.18629856217363e-06
0.086838 -2.34969207501637e-06
0.086839 3.36834615448795e-06
0.08684 -4.39889140064843e-06
0.086841 5.54594462407956e-06
0.086842 -6.92508666710324e-06
0.086843 8.72201361725674e-06
0.086844 -1.13315872701795e-05
0.086845 1.58602510970539e-05
0.086846 -2.72123434523397e-05
0.086847 0.000176050717132167
0.086848 2.61618125421974e-05
0.086849 -8.09072174695991e-06
0.08685 2.07491193246478e-06
0.086851 1.37564790289929e-06
0.086852 -3.92402708975958e-06
0.086853 6.10990256441338e-06
0.086854 -8.17537274237857e-06
0.086855 1.02607754102027e-05
0.086856 -1.24708557153972e-05
0.086857 1.49050928548211e-05
0.086858 -1.76842515230429e-05
0.086859 2.09661057578019e-05
0.08686 -2.4970512590967e-05
0.086861 3.00423441781041e-05
0.086862 -3.67667499939679e-05
0.086863 4.62326998918456e-05
0.086864 -6.07323720744351e-05
0.086865 8.6060666239567e-05
0.086866 -0.000142318915510047
0.086867 0.000378941533266707
0.086868 0.000644946473585282
0.086869 -0.000179710185924117
0.08687 0.000107215168626502
0.086871 -7.87187684078652e-05
0.086872 6.49181414642615e-05
0.086873 -5.94598765924823e-05
0.086874 6.88215492018784e-05
0.086875 -5.98405584829478e-05
0.086876 0.000120541596586512
0.086877 0.00170307434095747
0.086878 -4.34726879270152e-05
0.086879 2.73948465164764e-05
0.08688 -2.08618036452713e-05
0.086881 1.57652445379582e-05
0.086882 4.0637426932957e-06
0.086883 0.00018450912730055
0.086884 -0.000110394079138707
0.086885 0.000233628907574148
0.086886 0.000237478771856641
0.086887 -5.86676565635419e-05
0.086888 2.55384990395377e-05
0.086889 -1.0495222437671e-05
0.08689 8.14605413662078e-07
0.086891 7.00555981254453e-06
0.086892 -1.45580484494169e-05
0.086893 2.30777622459681e-05
0.086894 -3.42505384778844e-05
0.086895 5.16407072157169e-05
0.086896 -8.64227548268311e-05
0.086897 0.000206790066344041
0.086898 0.00075913467107438
0.086899 -0.000138114315876819
0.0869 7.64425521592313e-05
0.086901 -5.2640481437922e-05
0.086902 3.98210270275387e-05
0.086903 -3.16782888649453e-05
0.086904 2.59288630996124e-05
0.086905 -2.14958967750984e-05
0.086906 1.76967952713874e-05
0.086907 -1.3766364683568e-05
0.086908 7.45097006464128e-06
0.086909 4.78273646183779e-05
0.08691 2.99769179400595e-05
0.086911 -2.10292969822499e-05
0.086912 1.81285980809771e-05
0.086913 -1.66653517124168e-05
0.086914 1.58529070875941e-05
0.086915 -1.54424431379027e-05
0.086916 1.53316245979082e-05
0.086917 -1.54788303840245e-05
0.086918 1.58663905184751e-05
0.086919 -1.64874312563604e-05
0.08692 1.73495589861252e-05
0.086921 -1.84715900283578e-05
0.086922 1.98848217560755e-05
0.086923 -2.16376257798509e-05
0.086924 2.38000273474109e-05
0.086925 -2.64727390211952e-05
0.086926 2.98018196151305e-05
0.086927 -3.40153190127888e-05
0.086928 3.94880061825856e-05
0.086929 -4.68614750687475e-05
0.08693 5.73289886350347e-05
0.086931 -7.33851379782329e-05
0.086932 0.000101255441615122
0.086933 -0.000162017010911748
0.086934 0.000401351616014128
0.086935 0.000848922412422646
0.086936 -0.000204362821305491
0.086937 0.000115378712241943
0.086938 -7.97509434497286e-05
0.086939 6.04352223156455e-05
0.08694 -4.82377394058781e-05
0.086941 3.97837333261507e-05
0.086942 -3.35430332042724e-05
0.086943 2.87216097756828e-05
0.086944 -2.48666619931668e-05
0.086945 2.17012833885371e-05
0.086946 -1.9046751988933e-05
0.086947 1.67826613477957e-05
0.086948 -1.48250077379219e-05
0.086949 1.31134567723999e-05
0.08695 -1.16040476120047e-05
0.086951 1.02637945048288e-05
0.086952 -9.06705504392904e-06
0.086953 7.99242727183487e-06
0.086954 -7.02254907837055e-06
0.086955 6.14453989765234e-06
0.086956 -5.34789198087615e-06
0.086957 4.62391899283499e-06
0.086958 -3.96534609356284e-06
0.086959 3.36600075567544e-06
0.08696 -2.82057641232748e-06
0.086961 2.32444947502342e-06
0.086962 -1.87353591290394e-06
0.086963 1.46417742824959e-06
0.086964 -1.09304990964347e-06
0.086965 7.46268172658412e-07
0.086966 -4.09090769710719e-07
0.086967 7.71929926014056e-08
0.086968 2.53684627590662e-07
0.086969 -5.87785324001585e-07
0.08697 9.29385179502572e-07
0.086971 -1.28284491177523e-06
0.086972 1.65266729151771e-06
0.086973 -2.04356372351238e-06
0.086974 2.45897763256702e-06
0.086975 -2.91296296163297e-06
0.086976 3.42050029060182e-06
0.086977 -3.98636585482909e-06
0.086978 4.61627074933165e-06
0.086979 -5.31717157140084e-06
0.08698 6.09771235197698e-06
0.086981 -6.96887062815873e-06
0.086982 7.94493261491777e-06
0.086983 -9.04502156666483e-06
0.086984 1.02956026122978e-05
0.086985 -1.17348142411604e-05
0.086986 1.34204651426059e-05
0.086987 -1.5446052788557e-05
0.086988 1.79763954954836e-05
0.086989 -2.13388681549571e-05
0.08699 2.63059991368743e-05
0.086991 -3.53407503648475e-05
0.086992 6.33114830355174e-05
0.086993 0.000155067789173392
0.086994 -8.77373999245498e-06
0.086995 -7.8991974834444e-06
0.086996 1.66979461803431e-05
0.086997 -2.393906830731e-05
0.086998 3.14457102827084e-05
0.086999 -4.04380364215059e-05
0.087 5.24968680431004e-05
0.087001 -7.06413591067352e-05
0.087002 0.000102471370835575
0.087003 -0.000175485480874481
0.087004 0.000531083372185303
0.087005 0.000579777819934543
0.087006 -0.000193693012342828
0.087007 0.000118989761767767
0.087008 -8.77512178279364e-05
0.087009 7.13298055660555e-05
0.08701 -6.23639542542506e-05
0.087011 5.90146683240567e-05
0.087012 -6.41441477046018e-05
0.087013 0.000117698827349388
0.087014 4.58979454871777e-05
0.087015 4.96233334238364e-07
0.087016 -8.65806684122965e-06
0.087017 1.14777031135404e-05
0.087018 -1.27446709863538e-05
0.087019 1.34899018087509e-05
0.08702 -1.41161865133984e-05
0.087021 1.48327874629606e-05
0.087022 -1.57909912330074e-05
0.087023 1.71486451278108e-05
0.087024 -1.91282075720131e-05
0.087025 2.21144802640225e-05
0.087026 -2.68925330294531e-05
0.087027 3.54040775283556e-05
0.087028 -5.41743563715819e-05
0.087029 0.000127357312243733
0.08703 0.000280040913386158
0.087031 -6.30120404291979e-05
0.087032 3.45186932275119e-05
0.087033 -2.35329727757484e-05
0.087034 1.81145017699718e-05
0.087035 -1.55979749194917e-05
0.087036 1.56474210993531e-05
0.087037 -2.01507073523431e-05
0.087038 4.20911693485665e-05
0.087039 0.000387794629069171
0.08704 -4.78762588524755e-05
0.087041 3.34593254429733e-05
0.087042 -3.09243160676996e-05
0.087043 3.23070568619238e-05
0.087044 -3.63404025292153e-05
0.087045 4.33784235002488e-05
0.087046 -5.52220544208052e-05
0.087047 7.70599203079582e-05
0.087048 -0.000127776683363164
0.087049 0.000361551524503099
0.08705 0.000475358929111297
0.087051 -0.000148629867693018
0.087052 9.07970767564722e-05
0.087053 -6.71772259462571e-05
0.087054 5.4724513942075e-05
0.087055 -4.73640181930234e-05
0.087056 4.28140847724044e-05
0.087057 -4.00402012680539e-05
0.087058 3.85222009430978e-05
0.087059 -3.79904246825312e-05
0.08706 3.83180807405804e-05
0.087061 -3.94771714100736e-05
0.087062 4.15206841765975e-05
0.087063 -4.4603684449848e-05
0.087064 4.90396292294101e-05
0.087065 -5.54095344284417e-05
0.087066 6.48399708220439e-05
0.087067 -7.97613482415231e-05
0.087068 0.000106478327476747
0.087069 -0.000167921020250062
0.08707 0.00046533602317188
0.087071 0.000458955891621646
0.087072 -0.000134864194654267
0.087073 6.92633564690165e-05
0.087074 -3.82676962007282e-05
0.087075 1.68005471524274e-05
0.087076 4.16142053927631e-06
0.087077 -3.52563495918187e-05
0.087078 0.00012678179833521
0.087079 0.000638033203965052
0.08708 -0.000126470933785137
0.087081 7.75313749811029e-05
0.087082 -5.82966163821358e-05
0.087083 4.77989683491832e-05
0.087084 -4.11521499254671e-05
0.087085 3.66042521252321e-05
0.087086 -3.33710442559939e-05
0.087087 3.10525012108208e-05
0.087088 -2.94295121243525e-05
0.087089 2.83808598333962e-05
0.08709 -2.78541394929395e-05
0.087091 2.78412725583796e-05
0.087092 -2.83673337000799e-05
0.087093 2.95046667225863e-05
0.087094 -3.13923762110171e-05
0.087095 3.4278849362588e-05
0.087096 -3.86134086757722e-05
0.087097 4.52644642221306e-05
0.087098 -5.61165207283697e-05
0.087099 7.61160635572668e-05
0.0871 -0.000123639379672491
0.087101 0.0003720480740718
0.087102 0.000328022545387486
0.087103 -0.000108588890198044
0.087104 6.29834876730982e-05
0.087105 -4.30165910380176e-05
0.087106 3.15932186358249e-05
0.087107 -2.39818772694924e-05
0.087108 1.8324107765593e-05
0.087109 -1.37048172667891e-05
0.08711 9.56284714876425e-06
0.087111 -5.44117390479256e-06
0.087112 7.61031365999022e-07
0.087113 5.62626510461708e-06
0.087114 -1.72224026558867e-05
0.087115 5.56892638918853e-05
0.087116 0.000213493540164752
0.087117 -4.77278280397872e-05
0.087118 2.91873390086064e-05
0.087119 -2.17076221629528e-05
0.08712 1.75376608754072e-05
0.087121 -1.48346567098874e-05
0.087122 1.29349680313173e-05
0.087123 -1.15418499622398e-05
0.087124 1.05047249084401e-05
0.087125 -9.74241832534863e-06
0.087126 9.21272209978959e-06
0.087127 -8.90097632483101e-06
0.087128 8.82042505263228e-06
0.087129 -9.02820550879453e-06
0.08713 9.68397970008253e-06
0.087131 -1.1296804987784e-05
0.087132 1.65387250679984e-05
0.087133 0.000239631939926768
0.087134 -2.25079210260896e-06
0.087135 -2.67347586334557e-06
0.087136 4.86311632419212e-06
0.087137 -6.55595929468195e-06
0.087138 8.33801734309936e-06
0.087139 -1.06648718563011e-05
0.08714 1.44586156814327e-05
0.087141 -2.35671633015176e-05
0.087142 0.000150534324937643
0.087143 1.55298175536976e-05
0.087144 -1.48550705113229e-06
0.087145 -3.98942366454417e-06
0.087146 7.96121643732889e-06
0.087147 -1.19179992530729e-05
0.087148 1.67753236119443e-05
0.087149 -2.38812366408611e-05
0.08715 3.6647825557033e-05
0.087151 -6.94545248362445e-05
0.087152 0.000409896876584929
0.087153 0.000111401817193457
0.087154 -4.93999262017366e-05
0.087155 3.16900816569131e-05
0.087156 -2.31997204111326e-05
0.087157 1.81666998375985e-05
0.087158 -1.48090678468393e-05
0.087159 1.23903202062465e-05
0.08716 -1.05485119341295e-05
0.087161 9.08470340515249e-06
0.087162 -7.87744814660356e-06
0.087163 6.8456332458482e-06
0.087164 -5.92804364553402e-06
0.087165 5.0703367784242e-06
0.087166 -4.2127293003899e-06
0.087167 3.27162314409032e-06
0.087168 -2.09991514594003e-06
0.087169 3.73803426480509e-07
0.08717 2.84683145548624e-06
0.087171 -1.20485883212784e-05
0.087172 0.000362762498286219
0.087173 2.89926483916238e-05
0.087174 -1.83288266713648e-05
0.087175 1.53353801630747e-05
0.087176 -1.43182945166165e-05
0.087177 1.42408274874939e-05
0.087178 -1.48317933080914e-05
0.087179 1.60810759285278e-05
0.08718 -1.81630971583736e-05
0.087181 2.15219281629555e-05
0.087182 -2.72204884088127e-05
0.087183 3.82816251676896e-05
0.087184 -6.76739239487269e-05
0.087185 0.000367107591160371
0.087186 9.93720445565465e-05
0.087187 -4.14159604351313e-05
0.087188 2.45877691581738e-05
0.087189 -1.58178173902211e-05
0.08719 9.36041850428948e-06
0.087191 -2.59281986782518e-06
0.087192 -8.27834489347379e-06
0.087193 4.0602610552401e-05
0.087194 0.000849979515922897
0.087195 -8.09140374259071e-05
0.087196 6.12279975881629e-05
0.087197 -6.55916437641524e-05
0.087198 0.000104503330008618
0.087199 0.000838070027291921
0.0872 -3.19211080030167e-05
0.087201 6.38175214920214e-05
0.087202 -2.66899949506413e-05
0.087203 1.77924177113596e-05
0.087204 -1.36703172550926e-05
0.087205 1.14481510198905e-05
0.087206 -1.02059358973133e-05
0.087207 9.5486218743564e-06
0.087208 -9.27950212359719e-06
0.087209 9.29234214972955e-06
0.08721 -9.52802523112404e-06
0.087211 9.95503843248365e-06
0.087212 -1.05603509828121e-05
0.087213 1.13443833589075e-05
0.087214 -1.23222923817203e-05
0.087215 1.35290895121881e-05
0.087216 -1.5028457919604e-05
0.087217 1.69260406439694e-05
0.087218 -1.94406133579746e-05
0.087219 2.31046021632338e-05
0.08722 -2.95532860843855e-05
0.087221 4.78264555283525e-05
0.087222 0.000181334959783116
0.087223 -1.73278816167062e-06
0.087224 -1.24277034315904e-05
0.087225 2.05841918980159e-05
0.087226 -2.83515581782726e-05
0.087227 3.78932561753247e-05
0.087228 -5.18769116641066e-05
0.087229 7.65789232915574e-05
0.08723 -0.000135667706947453
0.087231 0.000489707391117998
0.087232 0.000332777219033747
0.087233 -0.000128168502460102
0.087234 8.10319621114223e-05
0.087235 -6.02765563242941e-05
0.087236 4.87755813527731e-05
0.087237 -4.1637957066062e-05
0.087238 3.69429291540569e-05
0.087239 -3.37913040344247e-05
0.08724 3.17125937831429e-05
0.087241 -3.04424832315761e-05
0.087242 2.98306858119167e-05
0.087243 -2.9802660479356e-05
0.087244 3.03342820234755e-05
0.087245 -3.14383204766723e-05
0.087246 3.31736483485131e-05
0.087247 -3.56616086721676e-05
0.087248 3.91275377398803e-05
0.087249 -4.40098521339554e-05
0.08725 5.13277502008984e-05
0.087251 -6.4852723535013e-05
0.087252 0.00065002879817984
0.087253 -6.43858170177911e-05
0.087254 0.000102348258778515
0.087255 -0.000178826530876291
0.087256 0.00059867755371362
0.087257 0.000517966908519199
0.087258 -0.000232700712074313
0.087259 0.000360570975877013
0.08726 0.000179199700397411
0.087261 -6.53155724006261e-05
0.087262 5.56609780468755e-05
0.087263 -6.48691265223848e-05
0.087264 8.88614626273804e-05
0.087265 -0.000146365906597748
0.087266 0.000422198971718551
0.087267 0.00042787473172187
0.087268 -0.000126111887931539
0.087269 6.11881610882143e-05
0.08727 -2.41134859865661e-05
0.087271 -2.11378549494688e-05
0.087272 0.000572324204301887
0.087273 0.000103188982535241
0.087274 -5.34159919168637e-05
0.087275 3.40665131290548e-05
0.087276 -2.15680365387701e-05
0.087277 1.12294019548108e-05
0.087278 -9.5387022924048e-07
0.087279 -1.12319884980926e-05
0.08728 2.89265590481042e-05
0.087281 -6.29683605449887e-05
0.087282 0.000179027484788043
0.087283 0.000751095016863766
0.087284 -0.000153918757601185
0.087285 9.58398277222097e-05
0.087286 -7.50913793756694e-05
0.087287 6.63178957403882e-05
0.087288 -6.46299386520459e-05
0.087289 7.10623869292551e-05
0.08729 -9.76762497855388e-05
0.087291 0.000328437881995194
0.087292 0.000113317808928099
0.087293 -3.64430175442578e-05
0.087294 1.77980445297154e-05
0.087295 -9.8466751412326e-06
0.087296 5.60064489361179e-06
0.087297 -3.01198669402948e-06
0.087298 1.27223535772635e-06
0.087299 8.21343026444461e-09
0.0873 -1.04463847541774e-06
0.087301 1.96856106956527e-06
0.087302 -2.86612008510818e-06
0.087303 3.80171713280721e-06
0.087304 -4.83601192983494e-06
0.087305 6.04329117412194e-06
0.087306 -7.52632166614145e-06
0.087307 9.44210146975367e-06
0.087308 -1.20884366410313e-05
0.087309 1.61325610977497e-05
0.08731 -2.34575883352846e-05
0.087311 4.3268864943461e-05
0.087312 0.000271315806489631
0.087313 1.993578279224e-05
0.087314 0.000819306368797066
0.087315 -5.21131511983689e-05
0.087316 2.97664988252072e-05
0.087317 -2.14854328049457e-05
0.087318 1.70968665586306e-05
0.087319 -1.4382695813216e-05
0.08732 1.25647697813e-05
0.087321 -1.13026350280927e-05
0.087322 1.04337198067855e-05
0.087323 -9.89800769455934e-06
0.087324 9.72401533220344e-06
0.087325 -1.01294691097976e-05
0.087326 1.24256831628287e-05
0.087327 0.000198227613698165
0.087328 2.54658946903406e-06
0.087329 -4.82233594536482e-06
0.08733 5.75180191726177e-06
0.087331 -6.43272421729126e-06
0.087332 7.10828711175178e-06
0.087333 -7.8869140053627e-06
0.087334 8.86138190603728e-06
0.087335 -1.01448380788777e-05
0.087336 1.19093253548428e-05
0.087337 -1.4453327123561e-05
0.087338 1.8359493600789e-05
0.087339 -2.49469935527296e-05
0.08734 3.79704314770826e-05
0.087341 -7.40039793543891e-05
0.087342 0.00053898203296702
0.087343 0.000120518705945891
0.087344 -5.91836679917699e-05
0.087345 4.20740457988419e-05
0.087346 -3.46589101340848e-05
0.087347 3.11064702310816e-05
0.087348 -2.96764971883241e-05
0.087349 2.97793710300613e-05
0.08735 -3.13457459996869e-05
0.087351 3.47516794841389e-05
0.087352 -4.11391450281954e-05
0.087353 5.37970049426414e-05
0.087354 -8.56583422227507e-05
0.087355 0.000280058294447739
0.087356 0.000172797090691393
0.087357 -6.02664724059067e-05
0.087358 3.42319477964078e-05
0.087359 -2.25575366212711e-05
0.08736 1.58141702447795e-05
0.087361 -1.12986285808388e-05
0.087362 7.93315096870863e-06
0.087363 -5.18801750487428e-06
0.087364 2.75048208852477e-06
0.087365 -3.90849545435818e-07
0.087366 -2.11550642911954e-06
0.087367 5.07111445025715e-06
0.087368 -9.0223544077318e-06
0.087369 1.52639305502329e-05
0.08737 -2.81409760898336e-05
0.087371 7.84006914579463e-05
0.087372 0.000160389453049954
0.087373 -4.30325243403048e-05
0.087374 2.54883169786558e-05
0.087375 -1.82105550136599e-05
0.087376 1.41250507667366e-05
0.087377 -1.14508198455634e-05
0.087378 9.5285232426011e-06
0.087379 -8.05708006429128e-06
0.08738 6.87915111145716e-06
0.087381 -5.90431691326597e-06
0.087382 5.07677636580727e-06
0.087383 -4.36362171799779e-06
0.087384 3.7430843782139e-06
0.087385 -3.19682863037941e-06
0.087386 2.71107239250651e-06
0.087387 -2.2749486313483e-06
0.087388 1.87937130461165e-06
0.087389 -1.51613430854627e-06
0.08739 1.17702474482759e-06
0.087391 -8.52679796143587e-07
0.087392 5.30682793889515e-07
0.087393 -1.9166957935805e-07
0.087394 -2.00204585717434e-07
0.087395 7.19170429246214e-07
0.087396 -1.60463986520771e-06
0.087397 4.11620921171792e-06
0.087398 0.000116304834418611
0.087399 -4.87224766012032e-06
0.0874 2.78137813700708e-06
0.087401 -2.09295410840942e-06
0.087402 1.78838798630313e-06
0.087403 -1.65640955718369e-06
0.087404 1.62594833691141e-06
0.087405 -1.66678446907996e-06
0.087406 1.76426110972364e-06
0.087407 -1.91077803198838e-06
0.087408 2.10238333168217e-06
0.087409 -2.33723968734832e-06
0.08741 2.61488331014769e-06
0.087411 -2.93585897258406e-06
0.087412 3.29949622555687e-06
0.087413 -3.70613396053096e-06
0.087414 4.15910804459708e-06
0.087415 -4.66269932053431e-06
0.087416 5.22232324405723e-06
0.087417 -5.84481046993877e-06
0.087418 6.53880705695034e-06
0.087419 -7.31534157847979e-06
0.08742 8.18863481124967e-06
0.087421 -9.17727379233124e-06
0.087422 1.03059503918862e-05
0.087423 -1.16081031455313e-05
0.087424 1.31300567403281e-05
0.087425 -1.49377477853535e-05
0.087426 1.71281343873619e-05
0.087427 -1.98495835106345e-05
0.087428 2.33406994016725e-05
0.087429 -2.80104553910637e-05
0.08743 3.46217894519925e-05
0.087431 -4.47767920268072e-05
0.087432 6.24975578715511e-05
0.087433 -0.000101521116693661
0.087434 0.000258798404852034
0.087435 0.000521189909441722
0.087436 -0.000134720552268123
0.087437 8.15669612382823e-05
0.087438 -6.63747719898163e-05
0.087439 0.000165769999737522
0.08744 -9.91751952357683e-06
0.087441 1.58067480521127e-05
0.087442 -1.52246397419484e-05
0.087443 1.37932318301354e-05
0.087444 -1.23050206142223e-05
0.087445 1.09262950099902e-05
0.087446 -9.68586104028747e-06
0.087447 8.5768954519728e-06
0.087448 -7.58405324380449e-06
0.087449 6.69143193321073e-06
0.08745 -5.88482916709345e-06
0.087451 5.15217357088224e-06
0.087452 -4.48337686955409e-06
0.087453 3.87003190063661e-06
0.087454 -3.30510110789378e-06
0.087455 2.78264020445405e-06
0.087456 -2.29756568035447e-06
0.087457 1.84546241120655e-06
0.087458 -1.42242400543624e-06
0.087459 1.0249180538584e-06
0.08746 -6.49668901818976e-07
0.087461 2.9355106035591e-07
0.087462 4.65134824873723e-08
0.087463 -3.73661234912799e-07
0.087464 6.89977347561546e-07
0.087465 -9.97743700743522e-07
0.087466 1.3009028715074e-06
0.087467 -1.60412986464354e-06
0.087468 1.91317069329927e-06
0.087469 -2.23534051893961e-06
0.08747 2.58028659312414e-06
0.087471 -2.9612058647963e-06
0.087472 3.39687758143534e-06
0.087473 -3.91523632980187e-06
0.087474 4.56005334903929e-06
0.087475 -5.41104869853726e-06
0.087476 6.60663155672869e-06
0.087477 -8.41406176829476e-06
0.087478 1.14717179530267e-05
0.087479 -1.77727906243865e-05
0.08748 3.83101804018552e-05
0.087481 0.000315325368929254
0.087482 -3.14372998969212e-05
0.087483 1.68404228583299e-05
0.087484 -1.16615321861761e-05
0.087485 9.03791452009282e-06
0.087486 -7.47837587135636e-06
0.087487 6.46902807784379e-06
0.087488 -5.78656886620663e-06
0.087489 5.3196349122381e-06
0.08749 -5.00797484568302e-06
0.087491 4.81797720285023e-06
0.087492 -4.73179967556747e-06
0.087493 4.74247948339731e-06
0.087494 -4.85224372134014e-06
0.087495 5.07318133470956e-06
0.087496 -5.43064234958057e-06
0.087497 5.97127048323206e-06
0.087498 -6.78102833022883e-06
0.087499 8.02878497648022e-06
0.0875 -1.00947982987891e-05
0.087501 1.39979595022106e-05
0.087502 -2.37345638519863e-05
0.087503 8.79247978980079e-05
0.087504 4.81780739709449e-05
0.087505 -1.82669544003193e-05
0.087506 1.0954347797121e-05
0.087507 -7.58799888300216e-06
0.087508 5.59872833805185e-06
0.087509 -4.2391289521929e-06
0.08751 3.21151170253397e-06
0.087511 -2.37346438258466e-06
0.087512 1.6478777720798e-06
0.087513 -9.88952920669205e-07
0.087514 3.67351533245645e-07
0.087515 2.37031140645351e-07
0.087516 -8.38902095544502e-07
0.087517 1.44976759031407e-06
0.087518 -2.07929035425121e-06
0.087519 2.7362028294485e-06
0.08752 -3.42898970366138e-06
0.087521 4.1651463883836e-06
0.087522 -4.95320093435664e-06
0.087523 5.8045888465426e-06
0.087524 -6.73303107776041e-06
0.087525 7.75555097301531e-06
0.087526 -8.89389717226233e-06
0.087527 1.01766236953351e-05
0.087528 -1.16422517800785e-05
0.087529 1.3344267073572e-05
0.08753 -1.53593590082487e-05
0.087531 1.78016821667845e-05
0.087532 -2.08490137884678e-05
0.087533 2.47942813942501e-05
0.087534 -3.01567339706987e-05
0.087535 3.79525925993434e-05
0.087536 -5.0476026944347e-05
0.087537 7.42278339561917e-05
0.087538 -0.000137718594585953
0.087539 0.000909466559070245
0.08754 0.000199424944164271
0.087541 -8.92100105594501e-05
0.087542 5.70913779310331e-05
0.087543 -4.1676149376198e-05
0.087544 3.25630017662288e-05
0.087545 -2.65033680963487e-05
0.087546 2.21558708408246e-05
0.087547 -1.88658951211768e-05
0.087548 1.6276108705049e-05
0.087549 -1.41750329345099e-05
0.08755 1.24296092283669e-05
0.087551 -1.09520037804805e-05
0.087552 9.68195102480108e-06
0.087553 -8.5767635642595e-06
0.087554 7.60538674226275e-06
0.087555 -6.74470792124101e-06
0.087556 5.97718203124132e-06
0.087557 -5.28925632373133e-06
0.087558 4.67029709770983e-06
0.087559 -4.1118411583675e-06
0.08756 3.60706288337167e-06
0.087561 -3.15577209172026e-06
0.087562 2.75755975659949e-06
0.087563 -2.40748920749125e-06
0.087564 2.1028495532936e-06
0.087565 -1.84141107144964e-06
0.087566 1.6213325477567e-06
0.087567 -1.44109041977099e-06
0.087568 1.2994248650979e-06
0.087569 -1.20547298706037e-06
0.08757 1.16415930562776e-06
0.087571 -1.17039398271077e-06
0.087572 1.2243998678336e-06
0.087573 -1.32657689201821e-06
0.087574 1.47751004891385e-06
0.087575 -1.67798635591213e-06
0.087576 1.92902179075759e-06
0.087577 -2.23189981827046e-06
0.087578 2.58822390826654e-06
0.087579 -2.99998749410973e-06
0.08758 3.46351732938439e-06
0.087581 -3.9763701511809e-06
0.087582 4.54331757915347e-06
0.087583 -5.1700955583362e-06
0.087584 5.8636944360247e-06
0.087585 -6.63275539661045e-06
0.087586 7.48812228428644e-06
0.087587 -8.44362592339502e-06
0.087588 9.51094676848601e-06
0.087589 -1.07069928653052e-05
0.08759 1.20631094095769e-05
0.087591 -1.36233260581713e-05
0.087592 1.54514354804871e-05
0.087593 -1.76434973475207e-05
0.087594 2.03514079560949e-05
0.087595 -2.38311008845636e-05
0.087596 2.85451114053799e-05
0.087597 -3.54561614895876e-05
0.087598 4.69611707984732e-05
0.087599 -7.10692643454919e-05
0.0876 0.000159813102210779
0.087601 0.000733431507733708
0.087602 -2.46095686635121e-05
0.087603 1.3176400896942e-05
0.087604 1.89758982256384e-06
0.087605 -1.72903045261312e-05
0.087606 3.96563193974368e-05
0.087607 -8.95959966892748e-05
0.087608 0.000356154613197963
0.087609 0.00116814527413351
0.08761 -1.39984821940491e-05
0.087611 4.32837355556874e-05
0.087612 -4.09198464774343e-05
0.087613 3.75687519471249e-05
0.087614 -3.51192921200986e-05
0.087615 3.35996665901427e-05
0.087616 -3.28804270574595e-05
0.087617 3.28715598285313e-05
0.087618 -3.35418543420326e-05
0.087619 3.49211437380353e-05
0.08762 -3.71112821095451e-05
0.087621 4.03173765558173e-05
0.087622 -4.49205751588528e-05
0.087623 5.16507585054831e-05
0.087624 -6.20467272098414e-05
0.087625 7.99589696140539e-05
0.087626 -0.00011851414403591
0.087627 0.000271504528684237
0.087628 0.000432855523633067
0.087629 -8.98136531563865e-05
0.08763 3.39690826430679e-05
0.087631 -6.07927739398699e-06
0.087632 -1.66624687679525e-05
0.087633 4.4637955560021e-05
0.087634 -9.88663079642186e-05
0.087635 0.000362783855552407
0.087636 0.000353157729532187
0.087637 -0.000130589125185419
0.087638 8.26457593993756e-05
0.087639 -6.11801489483524e-05
0.08764 4.88697313241163e-05
0.087641 -4.09564635374014e-05
0.087642 3.56769706922808e-05
0.087643 -3.23627632655068e-05
0.087644 3.10026995607158e-05
0.087645 -3.24247961923426e-05
0.087646 3.9724049885272e-05
0.087647 -6.75570385685087e-05
0.087648 0.000467760954858659
0.087649 0.000125147524305224
0.08765 -7.9311480858832e-05
0.087651 8.38401129660196e-05
0.087652 -0.000128499804208464
0.087653 0.000555285677061536
0.087654 0.000201144235944677
0.087655 -8.28647336418149e-05
0.087656 5.21013489301693e-05
0.087657 -3.81805237413053e-05
0.087658 3.03588142710991e-05
0.087659 -2.54381029227472e-05
0.08766 2.21596213187986e-05
0.087661 -1.9948933714726e-05
0.087662 1.8529347488412e-05
0.087663 -1.78005255470572e-05
0.087664 1.78242860908561e-05
0.087665 -1.88918250017762e-05
0.087666 2.18340858575785e-05
0.087667 -2.93853938815488e-05
0.087668 5.67830191135231e-05
0.087669 0.000573227450616565
0.08767 -4.23387716505304e-05
0.087671 2.30043434528774e-05
0.087672 -1.68111990357599e-05
0.087673 1.4183327389357e-05
0.087674 -1.30520595996654e-05
0.087675 1.2711039595315e-05
0.087676 -1.2865364060296e-05
0.087677 1.33754048413347e-05
0.087678 -1.41658872178856e-05
0.087679 1.51991200125563e-05
0.08768 -1.64599447866301e-05
0.087681 1.79444761402335e-05
0.087682 -1.96612137892749e-05
0.087683 2.16352472643445e-05
0.087684 -2.39056854256797e-05
0.087685 2.65292940476102e-05
0.087686 -2.9586914041447e-05
0.087687 3.31942528775466e-05
0.087688 -3.75202621524247e-05
0.087689 4.28165383108277e-05
0.08769 -4.94827740022559e-05
0.087691 5.8198589054268e-05
0.087692 -7.02278735659142e-05
0.087693 8.83453977381009e-05
0.087694 -0.000121358060929935
0.087695 0.000413793821567852
0.087696 -0.000194453895863254
0.087697 0.000670799914590136
0.087698 0.000492918450458582
0.087699 -0.00012634259194904
0.0877 -1.93715777481016e-05
0.087701 0.000762026160034302
0.087702 0.000379360176858178
0.087703 -0.000226623458104439
0.087704 0.000199605146664374
0.087705 -0.000233642591934763
0.087706 0.00067174964560098
0.087707 0.000191348150149022
0.087708 -4.60702671786437e-05
0.087709 1.25483897953518e-05
0.08771 1.04664907969477e-06
0.087711 -8.05951175619791e-06
0.087712 1.23866385761956e-05
0.087713 -1.56073917326745e-05
0.087714 1.85629281573785e-05
0.087715 -2.18886775177533e-05
0.087716 2.63301099122149e-05
0.087717 -3.31973880414474e-05
0.087718 4.56960949756331e-05
0.087719 -7.54786777077519e-05
0.08772 0.00023046888191765
0.087721 0.000217292725802676
0.087722 -7.47810404745985e-05
0.087723 4.61146166935829e-05
0.087724 -3.41125105479789e-05
0.087725 2.77150699587717e-05
0.087726 -2.3886371002624e-05
0.087727 2.14563981714857e-05
0.087728 -1.98839858467974e-05
0.087729 1.88853639988733e-05
0.08773 -1.82922576069069e-05
0.087731 1.79756052574274e-05
0.087732 -1.78233907827758e-05
0.087733 1.77131088454315e-05
0.087734 -1.73702952629821e-05
0.087735 1.56165886741163e-05
0.087736 1.23814440011816e-05
0.087737 3.33837447971643e-05
0.087738 -3.0482501338084e-05
0.087739 3.1793225748848e-05
0.08774 -3.4729375754653e-05
0.087741 3.92163612555636e-05
0.087742 -4.58123037228344e-05
0.087743 5.58073874863791e-05
0.087744 -7.21286396375625e-05
0.087745 0.000102773549376898
0.087746 -0.00017962052174215
0.087747 0.000706579254953089
0.087748 0.000373271983645609
0.087749 -0.00014944215324755
0.08775 9.45543888146982e-05
0.087751 -6.99832143168156e-05
0.087752 5.62305167850984e-05
0.087753 -4.75972009823195e-05
0.087754 4.18174681066245e-05
0.087755 -3.78178731821853e-05
0.087756 3.50302506742719e-05
0.087757 -3.31320309356262e-05
0.087758 3.19331582430923e-05
0.087759 -3.13213243752948e-05
0.08776 3.12323978516302e-05
0.087761 -3.16347459884163e-05
0.087762 3.25018765433055e-05
0.087763 -3.37596230649443e-05
0.087764 3.51405392691774e-05
0.087765 -3.56117627516335e-05
0.087766 3.04880235481234e-05
0.087767 1.49714010269596e-05
0.087768 0.00094617596280127
0.087769 -0.000403009982509427
0.08777 0.00117474904675121
0.087771 0.000812850067556461
0.087772 -0.00035846345664187
0.087773 0.000455065776718478
0.087774 0.000243254371345015
0.087775 0.000317931275398198
0.087776 -2.37984423549267e-05
0.087777 2.02747517470658e-05
0.087778 -1.85811651486361e-05
0.087779 1.6956023439685e-05
0.08778 -1.5399711344374e-05
0.087781 1.39564616120336e-05
0.087782 -1.26403271405116e-05
0.087783 1.14483114762083e-05
0.087784 -1.0370808086804e-05
0.087785 9.39664942941701e-06
0.087786 -8.51524214487136e-06
0.087787 7.71734557523518e-06
0.087788 -7.00446353481319e-06
0.087789 6.37863317586084e-06
0.08779 -5.8335594449786e-06
0.087791 5.3641398966488e-06
0.087792 -4.9663207180039e-06
0.087793 4.63698228124375e-06
0.087794 -4.37385894460112e-06
0.087795 4.17549553263508e-06
0.087796 -4.04124336835943e-06
0.087797 3.97130096860368e-06
0.087798 -3.9668084468109e-06
0.087799 4.03001082228035e-06
0.0878 -4.1645150669172e-06
0.087801 4.37568122753781e-06
0.087802 -4.67121382657405e-06
0.087803 5.06206454810859e-06
0.087804 -5.56383803704878e-06
0.087805 6.19904511211233e-06
0.087806 -7.00085042124006e-06
0.087807 8.01959961159933e-06
0.087808 -9.33926321741207e-06
0.087809 1.1096415038043e-05
0.08781 -1.35278444999458e-05
0.087811 1.70847674091508e-05
0.087812 -2.28239218331849e-05
0.087813 3.38475098115703e-05
0.087814 -6.43368419661283e-05
0.087815 0.000617704752942647
0.087816 8.21931988015915e-05
0.087817 -3.82296535824121e-05
0.087818 2.47516937387988e-05
0.087819 -1.81696926430079e-05
0.08782 1.42430729434596e-05
0.087821 -1.16175405793033e-05
0.087822 9.72664519316714e-06
0.087823 -8.29171380676171e-06
0.087824 7.15976476011738e-06
0.087825 -6.23987801090161e-06
0.087826 5.47466223578232e-06
0.087827 -4.82613468455226e-06
0.087828 4.2681794023656e-06
0.087829 -3.78226569802355e-06
0.08783 3.3548929491931e-06
0.087831 -2.97600069631628e-06
0.087832 2.63794371181187e-06
0.087833 -2.33481086524542e-06
0.087834 2.06196033681029e-06
0.087835 -1.81569502447093e-06
0.087836 1.59303117162743e-06
0.087837 -1.39153041896353e-06
0.087838 1.20917590354105e-06
0.087839 -1.04427952018161e-06
0.08784 8.95411603413212e-07
0.087841 -7.61346990376844e-07
0.087842 6.41023222262877e-07
0.087843 -5.33507858687876e-07
0.087844 4.34375486816738e-07
0.087845 -3.38930855894789e-07
0.087846 2.45958716727442e-07
0.087847 -1.54286149856228e-07
0.087848 6.27695786765442e-08
0.087849 2.97169097746032e-08
0.08785 -1.24292485527724e-07
0.087851 2.22080234385601e-07
0.087852 -3.24218030210487e-07
0.087853 4.31870104942276e-07
0.087854 -5.46239839143545e-07
0.087855 6.6858436816732e-07
0.087856 -8.02951234722903e-07
0.087857 9.53202850112872e-07
0.087858 -1.12046542288238e-06
0.087859 1.30601907821319e-06
0.08786 -1.51133642805197e-06
0.087861 1.73813176473421e-06
0.087862 -1.98842435408757e-06
0.087863 2.25784507080132e-06
0.087864 -2.5418580963206e-06
0.087865 2.84299740278139e-06
0.087866 -3.16460877561857e-06
0.087867 3.51111141130247e-06
0.087868 -3.88836330629936e-06
0.087869 4.30418206235341e-06
0.08787 -4.76910420304144e-06
0.087871 5.29752087474085e-06
0.087872 -5.9094267755428e-06
0.087873 6.63320580269834e-06
0.087874 -7.51024690731795e-06
0.087875 8.60296155301247e-06
0.087876 -1.00095292615542e-05
0.087877 1.18930148240922e-05
0.087878 -1.45443392642584e-05
0.087879 1.85360009383937e-05
0.08788 -2.51672186339489e-05
0.087881 3.81424210612217e-05
0.087882 -7.38909826658755e-05
0.087883 0.000552489888322444
0.087884 0.000114896764982186
0.087885 -5.56195373689898e-05
0.087886 3.8675347044753e-05
0.087887 -3.09951038620731e-05
0.087888 2.69005735041225e-05
0.087889 -2.46239460562953e-05
0.08789 2.34516233651158e-05
0.087891 -2.30586317772043e-05
0.087892 2.32989786050403e-05
0.087893 -2.41298935510282e-05
0.087894 2.55879483964907e-05
0.087895 -2.77949628234929e-05
0.087896 3.09953013013064e-05
0.087897 -3.56542335718159e-05
0.087898 4.26860762400829e-05
0.087899 -5.40995536478974e-05
0.0879 7.52892542525985e-05
0.087901 -0.000127199913934841
0.087902 0.000445999212530983
0.087903 0.000281217530419149
0.087904 -0.000104456650439067
0.087905 6.31590632591856e-05
0.087906 -4.46552793611532e-05
0.087907 3.40831152276365e-05
0.087908 -2.71801914732283e-05
0.087909 2.22651860542246e-05
0.08791 -1.85408735060061e-05
0.087911 1.55804318947226e-05
0.087912 -1.31345150160904e-05
0.087913 1.10474214749895e-05
0.087914 -9.21656345042356e-06
0.087915 7.57118359199706e-06
0.087916 -6.06040419337727e-06
0.087917 4.64611805287152e-06
0.087918 -3.29852505266896e-06
0.087919 1.99316620335247e-06
0.08792 -7.08813897435068e-07
0.087921 -5.74169166954983e-07
0.087922 1.87526555455057e-06
0.087923 -3.21524753047097e-06
0.087924 4.61441319837714e-06
0.087925 -6.09857486296824e-06
0.087926 7.70549471320631e-06
0.087927 -9.48622265742427e-06
0.087928 1.15133399585471e-05
0.087929 -1.38955842254055e-05
0.08793 1.68057054434892e-05
0.087931 -2.05382591955839e-05
0.087932 2.56434082938763e-05
0.087933 -3.32866751242467e-05
0.087934 4.64555198273255e-05
0.087935 -7.58451148299234e-05
0.087936 0.000210387254679791
0.087937 0.000245542095367683
0.087938 -7.27465934026297e-05
0.087939 3.99973031878768e-05
0.08794 -2.54105386848536e-05
0.087941 1.64683255174407e-05
0.087942 -9.6085167883941e-06
0.087943 2.98164514850104e-06
0.087944 5.64804900012294e-06
0.087945 -2.36404485321817e-05
0.087946 0.000188103676491573
0.087947 6.44653768736725e-05
0.087948 -3.20284323025819e-05
0.087949 2.22766046965279e-05
0.08795 -1.72862902758634e-05
0.087951 1.41224061121335e-05
0.087952 -1.18714861471258e-05
0.087953 1.01530940047741e-05
0.087954 -8.77873073069095e-06
0.087955 7.64342959851608e-06
0.087956 -6.68360740668142e-06
0.087957 5.85822261508687e-06
0.087958 -5.13943532889177e-06
0.087959 4.50759165677685e-06
0.08796 -3.94835240464428e-06
0.087961 3.45096105525151e-06
0.087962 -3.00715245929288e-06
0.087963 2.61043945751242e-06
0.087964 -2.25988117053741e-06
0.087965 1.95591069165205e-06
0.087966 -1.69565138614877e-06
0.087967 1.47679393384636e-06
0.087968 -1.2974726833411e-06
0.087969 1.15617458147425e-06
0.08797 -1.05167189687123e-06
0.087971 9.82972794493225e-07
0.087972 -9.49285707989593e-07
0.087973 9.49994754321078e-07
0.087974 -9.84644359772706e-07
0.087975 1.05293195797932e-06
0.087976 -1.15470817269496e-06
0.087977 1.28567972350916e-06
0.087978 -1.44217131516795e-06
0.087979 1.62518235637296e-06
0.08798 -1.83593064783495e-06
0.087981 2.07594269753734e-06
0.087982 -2.34707551285059e-06
0.087983 2.65159771447562e-06
0.087984 -2.9922967040069e-06
0.087985 3.37262124076939e-06
0.087986 -3.79687305279559e-06
0.087987 4.2688339474489e-06
0.087988 -4.7939264652741e-06
0.087989 5.38126818779728e-06
0.08799 -6.04455708814081e-06
0.087991 6.80144630926068e-06
0.087992 -7.67319510196598e-06
0.087993 8.68896570241162e-06
0.087994 -9.8898726996708e-06
0.087995 1.1335796158243e-05
0.087996 -1.31174426217758e-05
0.087997 1.537906619627e-05
0.087998 -1.8371714230417e-05
0.087999 2.25512097272459e-05
0.088 -2.88403335476372e-05
0.088001 3.94851339879056e-05
0.088002 -6.17582089912243e-05
0.088003 0.000139933747597342
0.088004 0.00051828801043019
0.088005 -8.86487281099003e-05
0.088006 4.74246197092662e-05
0.088007 -3.15777323438355e-05
0.088008 2.3007879744682e-05
0.088009 -1.75054854065437e-05
0.08801 1.3570106224503e-05
0.088011 -1.05320970454153e-05
0.088012 8.04686851890756e-06
0.088013 -5.91858404782759e-06
0.088014 4.0280929736944e-06
0.088015 -2.30114291821523e-06
0.088016 6.97934673320115e-07
0.088017 7.67077887712049e-07
0.088018 -1.80466487216615e-06
0.088019 1.72572651763902e-05
0.08802 -7.45484346113096e-06
0.088021 8.88179605192513e-06
0.088022 -1.0797009691054e-05
0.088023 1.30578862856063e-05
0.088024 -1.57424984138619e-05
0.088025 1.90508924450208e-05
0.088026 -2.33910698263537e-05
0.088027 2.97050773730869e-05
0.088028 -4.083543762067e-05
0.088029 7.19937307742752e-05
0.08803 0.000455370126397614
0.088031 -1.8343575128959e-05
0.088032 -8.08588853125086e-06
0.088033 2.33197046384467e-05
0.088034 -3.92091253825845e-05
0.088035 6.31648407753956e-05
0.088036 -0.000115908467880227
0.088037 0.000401163919914751
0.088038 0.000322380445880352
0.088039 -0.000118260050165563
0.08804 7.29308078626292e-05
0.088041 -5.26976025791179e-05
0.088042 4.1101637105944e-05
0.088043 -3.35078176563155e-05
0.088044 2.80888069122143e-05
0.088045 -2.39618754406522e-05
0.088046 2.06159802255731e-05
0.088047 -1.76225445149336e-05
0.088048 1.40282361114498e-05
0.088049 9.6516552447475e-05
0.08805 1.81359358373145e-05
0.088051 -1.51827332041463e-05
0.088052 1.37341644646665e-05
0.088053 -1.2804498277502e-05
0.088054 1.22094591367203e-05
0.088055 -1.19081949056424e-05
0.088056 1.19214125408075e-05
0.088057 -1.23287606084856e-05
0.088058 1.33083101047655e-05
0.088059 -1.52607491170927e-05
0.08806 1.92347700463168e-05
0.088061 -2.9002069127883e-05
0.088062 7.56224578803343e-05
0.088063 8.87001333589176e-05
0.088064 -2.60278827583264e-05
0.088065 1.48211642857782e-05
0.088066 -1.02262189052013e-05
0.088067 7.75884379310262e-06
0.088068 -6.23070190427417e-06
0.088069 5.19227912196149e-06
0.08807 -4.43847201202106e-06
0.088071 3.86286756807478e-06
0.088072 -3.40359255299282e-06
0.088073 3.02298259592356e-06
0.088074 -2.69698365212042e-06
0.088075 2.40966687819266e-06
0.088076 -2.15019373911919e-06
0.088077 1.91104327531948e-06
0.088078 -1.69368468110479e-06
0.088079 1.50044227346862e-06
0.08808 -1.32764875795567e-06
0.088081 1.17244622377371e-06
0.088082 -1.03257481287971e-06
0.088083 9.05198498474994e-07
0.088084 -7.87723889624275e-07
0.088085 6.78793951995553e-07
0.088086 -5.77252871021178e-07
0.088087 4.82101306171957e-07
0.088088 -3.9246191483329e-07
0.088089 3.07552350731996e-07
0.08809 -2.26795382617179e-07
0.088091 1.4965637289399e-07
0.088092 -7.55039707397026e-08
0.088093 3.73599457182906e-09
0.088094 6.62316840235797e-08
0.088095 -1.3497540926305e-07
0.088096 2.03073673791883e-07
0.088097 -2.71117207725053e-07
0.088098 3.39719738443147e-07
0.088099 -4.09529999996997e-07
0.0881 4.81245687418747e-07
0.088101 -5.55630236030168e-07
0.088102 6.33533586134506e-07
0.088103 -7.17459192630932e-07
0.088104 8.09899246669772e-07
0.088105 -9.1192139073897e-07
0.088106 1.02484993356878e-06
0.088107 -1.15034874418934e-06
0.088108 1.29053736532986e-06
0.088109 -1.44815699853051e-06
0.08811 1.62538441277233e-06
0.088111 -1.82548447904898e-06
0.088112 2.05487048475948e-06
0.088113 -2.32264823934498e-06
0.088114 2.63879718085745e-06
0.088115 -3.01982292446162e-06
0.088116 3.49717603987369e-06
0.088117 -4.12399524040538e-06
0.088118 4.99703511735048e-06
0.088119 -6.31190706755731e-06
0.08812 8.53068443696495e-06
0.088121 -1.30652358734079e-05
0.088122 2.72764031803596e-05
0.088123 0.000849524771553485
0.088124 -2.60557073892167e-05
0.088125 1.38943967355813e-05
0.088126 -9.82373004498047e-06
0.088127 7.85875451525698e-06
0.088128 -6.74791218253049e-06
0.088129 6.07088531675215e-06
0.08813 -5.64660267167122e-06
0.088131 5.38494101976174e-06
0.088132 -5.23683926664946e-06
0.088133 5.17431310500666e-06
0.088134 -5.18147515843526e-06
0.088135 5.25023281370903e-06
0.088136 -5.37824980229929e-06
0.088137 5.56818704747957e-06
0.088138 -5.82785228911111e-06
0.088139 6.17122950941509e-06
0.08814 -6.62065921219112e-06
0.088141 7.21087791845809e-06
0.088142 -7.99649824110297e-06
0.088143 9.06657656679222e-06
0.088144 -1.05755106617043e-05
0.088145 1.28172023808415e-05
0.088146 -1.64383381717529e-05
0.088147 2.32544614836796e-05
0.088148 -4.1633038186508e-05
0.088149 0.000781043110518927
0.08815 2.39222379690163e-05
0.088151 4.07696808244402e-06
0.088152 -3.12893049296209e-05
0.088153 0.000140175178818478
0.088154 0.000201895048934545
0.088155 -8.1120086988023e-05
0.088156 5.92203566308301e-05
0.088157 -5.1414801355512e-05
0.088158 4.88007190919515e-05
0.088159 -4.9153433077983e-05
0.08816 5.19087749492961e-05
0.088161 -5.72918172619421e-05
0.088162 6.63394036039837e-05
0.088163 -8.16610510597608e-05
0.088164 0.00011037278960729
0.088165 -0.000179246416403214
0.088166 0.000544983561311731
0.088167 0.000466012959651366
0.088168 -0.000156194300566402
0.088169 9.12451482733226e-05
0.08817 -6.29336877563728e-05
0.088171 4.69427423141816e-05
0.088172 -3.6547160489241e-05
0.088173 2.91421844421474e-05
0.088174 -2.35064446606779e-05
0.088175 1.89901083645368e-05
0.088176 -1.52140452911769e-05
0.088177 1.19402225768972e-05
0.088178 -9.00927125073233e-06
0.088179 6.30756278152829e-06
0.08818 -3.74833893704367e-06
0.088181 1.25885858416994e-06
0.088182 1.22714754050161e-06
0.088183 -3.77557624827715e-06
0.088184 6.46036527468736e-06
0.088185 -9.37594443928909e-06
0.088186 1.26493368135843e-05
0.088187 -1.64623080935815e-05
0.088188 2.11015067320758e-05
0.088189 -2.70575645418647e-05
0.08819 3.52565565494477e-05
0.088191 -4.77018864679851e-05
0.088192 6.97020926190567e-05
0.088193 -0.000121496023870079
0.088194 0.000416084990661394
0.088195 0.00030530112326416
0.088196 -0.000111310566360579
0.088197 6.74337332743621e-05
0.088198 -4.77404390180055e-05
0.088199 3.63966918822059e-05
0.0882 -2.89465099753235e-05
0.088201 2.37099748062835e-05
0.088202 -2.02350099358146e-05
0.088203 0.000123527537039509
0.088204 -1.04684279318662e-05
0.088205 8.82806306227825e-06
0.088206 -6.82807736782528e-06
0.088207 4.84791545824292e-06
0.088208 -2.90795186443427e-06
0.088209 9.892495655269e-07
0.08821 9.38428458071818e-07
0.088211 -2.91043913570559e-06
0.088212 4.96832418800498e-06
0.088213 -7.1643511449122e-06
0.088214 9.57035790793468e-06
0.088215 -1.22953190081675e-05
0.088216 1.55245239349506e-05
0.088217 -1.96228954444392e-05
0.088218 2.54839571252793e-05
0.088219 -3.63355948558551e-05
0.08822 8.69605522917915e-05
0.088221 1.37522735331529e-05
0.088222 2.0320393725879e-05
0.088223 -4.17407518600678e-05
0.088224 9.11346111004472e-05
0.088225 0.00057051401950262
0.088226 -4.93104939931426e-05
0.088227 1.54798714085037e-05
0.088228 -5.89044206875223e-07
0.088229 -9.68567589901732e-06
0.08823 1.88477188145493e-05
0.088231 -2.86495206679259e-05
0.088232 4.08312260629861e-05
0.088233 -5.83683593093489e-05
0.088234 8.86490653070015e-05
0.088235 -0.000159524295860362
0.088236 0.000568005958707773
0.088237 0.000413929410752614
0.088238 -0.00015633546596613
0.088239 9.76799406415988e-05
0.08824 -7.15220759504526e-05
0.088241 5.66581030435731e-05
0.088242 -4.70700036295071e-05
0.088243 4.03924422793253e-05
0.088244 -3.55072816887382e-05
0.088245 3.18220752426389e-05
0.088246 -2.89955353854052e-05
0.088247 2.68205311351535e-05
0.088248 -2.51681575586353e-05
0.088249 2.39592139826149e-05
0.08825 -2.31493764568625e-05
0.088251 2.27221281609261e-05
0.088252 -2.26870033080938e-05
0.088253 2.30826902691822e-05
0.088254 -2.39863133265386e-05
0.088255 2.55328888707002e-05
0.088256 -2.79546282952369e-05
0.088257 3.1664310663222e-05
0.088258 -3.74507256215196e-05
0.088259 4.70151854669121e-05
0.08826 -6.48862406741332e-05
0.088261 0.000110313517768768
0.088262 0.000305925510480796
0.088263 0.000607256898876881
0.088264 0.000248491596426577
0.088265 -0.000126986519487232
0.088266 9.96594142718459e-05
0.088267 -0.000102293859670332
0.088268 0.000184953977452296
0.088269 0.000129612687986807
0.08827 -1.9962731343951e-05
0.088271 1.57765888820857e-06
0.088272 5.43387122528131e-06
0.088273 -9.14167938985461e-06
0.088274 1.16659278526404e-05
0.088275 -1.38429735620923e-05
0.088276 1.61500799249496e-05
0.088277 -1.90274762566373e-05
0.088278 2.30973813294148e-05
0.088279 -2.95835928330727e-05
0.08828 4.17562830511272e-05
0.088281 -7.3002991715746e-05
0.088282 0.000327922351314762
0.088283 0.000126421269647292
0.088284 -5.19175946362609e-05
0.088285 3.22692105308154e-05
0.088286 -2.31680733185203e-05
0.088287 1.78891109316132e-05
0.088288 -1.44127673978556e-05
0.088289 1.19220516840584e-05
0.08829 -1.00233751623987e-05
0.088291 8.50368885137683e-06
0.088292 -7.2398329528442e-06
0.088293 6.15556341156979e-06
0.088294 -5.20838560251632e-06
0.088295 4.37283761992097e-06
0.088296 -3.62489260175631e-06
0.088297 2.94715803389067e-06
0.088298 -2.32664967501116e-06
0.088299 1.75333147254154e-06
0.0883 -1.21910815868384e-06
0.088301 7.17033542152243e-07
0.088302 -2.42424916795168e-07
0.088303 -2.09417411706919e-07
0.088304 6.32151981136481e-07
0.088305 -1.02031321563687e-06
0.088306 1.38319619845497e-06
0.088307 -1.73264132171876e-06
0.088308 2.08436478148679e-06
0.088309 -2.46287766477078e-06
0.08831 2.90145379670014e-06
0.088311 -3.44463290339173e-06
0.088312 4.16042595021356e-06
0.088313 -5.15716089310237e-06
0.088314 6.61677812108314e-06
0.088315 -8.86711356234514e-06
0.088316 1.25567968976872e-05
0.088317 -1.91591771926672e-05
0.088318 3.28520461832632e-05
0.088319 -7.17737668493247e-05
0.08832 0.00051248048125102
0.088321 0.000158494314839635
0.088322 -8.56964734969847e-05
0.088323 6.75004654827462e-05
0.088324 -6.12854965737284e-05
0.088325 6.01749837997424e-05
0.088326 -6.2315504681162e-05
0.088327 6.73830610144822e-05
0.088328 -7.60062376785348e-05
0.088329 9.02010010311959e-05
0.08833 -0.000115853892614148
0.088331 0.000180936308683776
0.088332 0.00014861987050874
0.088333 0.000341362319497428
0.088334 0.000661205173809029
0.088335 -0.000166452539636827
0.088336 8.55594684451608e-05
0.088337 -4.92410402319574e-05
0.088338 2.6087921422918e-05
0.088339 -7.25623096984133e-06
0.08834 -1.1859931894157e-05
0.088341 8.44428842148463e-05
0.088342 -9.60944024600402e-05
0.088343 0.000354254239173788
0.088344 0.00037638609781218
0.088345 -0.000139267587485782
0.088346 8.92017146564818e-05
0.088347 -6.67504344767058e-05
0.088348 5.37425083890775e-05
0.088349 -4.51872315008864e-05
0.08835 3.91885297668964e-05
0.088351 -3.49587310545685e-05
0.088352 3.23818782025942e-05
0.088353 -3.29224357895781e-05
0.088354 0.00015212040876025
0.088355 -1.20445300867646e-05
0.088356 1.47877232531923e-05
0.088357 -1.47600607489238e-05
0.088358 1.42679786864067e-05
0.088359 -1.37264660518158e-05
0.08836 1.32614096039565e-05
0.088361 -1.29271405920664e-05
0.088362 1.27534971888347e-05
0.088363 -1.27590866889116e-05
0.088364 1.29630846678836e-05
0.088365 -1.33899690069667e-05
0.088366 1.40741171169784e-05
0.088367 -1.50663853993108e-05
0.088368 1.64437352221309e-05
0.088369 -1.83265543668172e-05
0.08837 2.09131874404827e-05
0.088371 -2.45519975418087e-05
0.088372 2.9909455393157e-05
0.088373 -3.84436834576677e-05
0.088374 5.40471422034218e-05
0.088375 -9.17817200474678e-05
0.088376 0.000318133102615031
0.088377 0.000207271357981677
0.088378 -7.62026420229939e-05
0.088379 4.56661154401409e-05
0.08838 -3.18745106863837e-05
0.088381 2.38141164574452e-05
0.088382 -1.80262185919408e-05
0.088383 1.1067843759849e-05
0.088384 3.70129338636513e-05
0.088385 0.000500348936615786
0.088386 8.88911681409195e-05
0.088387 -4.83255227919407e-05
0.088388 5.09399690640388e-05
0.088389 -7.72720455488873e-05
0.08839 0.000191650612319018
0.088391 0.00091952524313728
0.088392 -0.000228599489809383
0.088393 0.000380268676227329
0.088394 0.000122014762385157
0.088395 -2.04207251482345e-05
0.088396 0.000344443594843504
0.088397 -1.1990209425357e-05
0.088398 5.8949765004512e-06
0.088399 -3.63041312545213e-06
0.0884 2.68699503253543e-06
0.088401 -2.4080263715444e-06
0.088402 2.58191501270232e-06
0.088403 -3.22886809782975e-06
0.088404 4.73067482752567e-06
0.088405 -9.22281645601363e-06
0.088406 0.000618847700693854
0.088407 1.00069774900886e-05
0.088408 -4.7399772359139e-06
0.088409 3.00193350224952e-06
0.08841 -2.11704304776927e-06
0.088411 1.57353385062329e-06
0.088412 -1.20444047083925e-06
0.088413 9.39163527049194e-07
0.088414 -7.42651995541072e-07
0.088415 5.95422843624772e-07
0.088416 -4.85666234044519e-07
0.088417 4.00923370118135e-07
0.088418 -3.31596890727807e-07
0.088419 2.74539080823345e-07
0.08842 -2.27503827934934e-07
0.088421 1.88835604379122e-07
0.088422 -1.57277734032633e-07
0.088423 1.31850075068934e-07
0.088424 -1.1176865988123e-07
0.088425 9.45021115264491e-08
0.088426 -8.2981350809652e-08
0.088427 8.20453524065987e-08
0.088428 -9.13574696814361e-08
0.088429 1.10636060535882e-07
0.08843 -1.39645450933384e-07
0.088431 1.71396922325761e-07
0.088432 -1.99639565120162e-07
0.088433 2.25285847281337e-07
0.088434 -2.53503018935807e-07
0.088435 2.89043437136611e-07
0.088436 -3.32535105584467e-07
0.088437 3.84612776772321e-07
0.088438 -4.45639549453458e-07
0.088439 5.16030842126234e-07
0.08844 -5.96264676790084e-07
0.088441 6.86895066483595e-07
0.088442 -7.88569301897662e-07
0.088443 9.02050234998252e-07
0.088444 -1.02824508018312e-06
0.088445 1.16824285550934e-06
0.088446 -1.32438630953506e-06
0.088447 1.49905211440471e-06
0.088448 -1.69406627499059e-06
0.088449 1.91213974967645e-06
0.08845 -2.15665215236337e-06
0.088451 2.4318833869953e-06
0.088452 -2.74334643355976e-06
0.088453 3.09827690755698e-06
0.088454 -3.50637301684652e-06
0.088455 3.98094949132068e-06
0.088456 -4.5408038881587e-06
0.088457 5.21336792160111e-06
0.088458 -6.0403111263585e-06
0.088459 7.08701644957157e-06
0.08846 -8.46539033573026e-06
0.088461 1.03846207049436e-05
0.088462 -1.32799584052472e-05
0.088463 1.82308808583998e-05
0.088464 -2.8852899263997e-05
0.088465 6.93499294614082e-05
0.088466 0.000161931507215302
0.088467 -3.63037334223045e-05
0.088468 1.99504811157676e-05
0.088469 -1.34206563861325e-05
0.08847 9.84515072218274e-06
0.088471 -7.53404409882257e-06
0.088472 5.87085352026901e-06
0.088473 -4.57400484810887e-06
0.088474 3.49388813805169e-06
0.088475 -2.54029524224771e-06
0.088476 1.65119976480177e-06
0.088477 -7.76533987612126e-07
0.088478 -1.32983050762655e-07
0.088479 1.13759831190077e-06
0.08848 -2.32755593659341e-06
0.088481 3.8648920546239e-06
0.088482 -6.09936479511381e-06
0.088483 9.99101222627763e-06
0.088484 -1.95584193173567e-05
0.088485 0.000103079045196648
0.088486 3.53126877370016e-05
0.088487 -1.52213737575429e-05
0.088488 9.56009779535166e-06
0.088489 -6.81040521518009e-06
0.08849 5.16701688500061e-06
0.088491 -4.10115138342328e-06
0.088492 3.43125416724149e-06
0.088493 -3.12998396919987e-06
0.088494 3.3035091460465e-06
0.088495 -4.2979522582815e-06
0.088496 7.17858910818732e-06
0.088497 -1.66324101449955e-05
0.088498 0.00012429596452302
0.088499 4.72104920144485e-05
0.0885 -2.79846730919259e-05
0.088501 2.41385308777684e-05
0.088502 -2.38167847446023e-05
0.088503 2.52597057395809e-05
0.088504 -2.81778952174036e-05
0.088505 3.28592426565027e-05
0.088506 -4.01578884255006e-05
0.088507 5.14275184667741e-05
0.088508 -4.937774479461e-05
0.088509 0.000510195261121472
0.08851 0.000297555061571742
0.088511 -0.000100594151803561
0.088512 5.92330718942854e-05
0.088513 -4.16075400585333e-05
0.088514 3.19175014070465e-05
0.088515 -2.58274858027256e-05
0.088516 2.16762043849111e-05
0.088517 -1.86935948901605e-05
0.088518 1.64670352610341e-05
0.088519 -1.47557603341556e-05
0.08852 1.34171712132506e-05
0.088521 -1.23595618846326e-05
0.088522 1.15218255248865e-05
0.088523 -1.0862282337078e-05
0.088524 1.03522294282327e-05
0.088525 -9.97209777995322e-06
0.088526 9.70815883494719e-06
0.088527 -9.55226076778494e-06
0.088528 9.50208081904172e-06
0.088529 -9.55994372006734e-06
0.08853 9.73317205375773e-06
0.088531 -1.00350058273011e-05
0.088532 1.04862839114758e-05
0.088533 -1.11182694922903e-05
0.088534 1.19773382581211e-05
0.088535 -1.313290094435e-05
0.088536 1.46912935195578e-05
0.088537 -1.68214290954031e-05
0.088538 1.98055146183364e-05
0.088539 -2.41497620538041e-05
0.08854 3.08501886369517e-05
0.088541 -4.21615825799528e-05
0.088542 6.44804741505697e-05
0.088543 -0.000125775746207524
0.088544 0.000854915044584701
0.088545 0.000213522232756426
0.088546 -0.000104309741470539
0.088547 7.42059406619473e-05
0.088548 -6.12085036944562e-05
0.088549 5.49935158647153e-05
0.08855 -5.25019479792258e-05
0.088551 5.27002419451151e-05
0.088552 -5.54481203492886e-05
0.088553 6.13437276573706e-05
0.088554 -7.21729555672188e-05
0.088555 9.2785714307896e-05
0.088556 -0.000140033674781859
0.088557 0.000332150226388102
0.088558 0.000650471080920379
0.088559 -0.000154222577039428
0.08856 8.50728962010039e-05
0.088561 -5.77835685666547e-05
0.088562 4.33093365958176e-05
0.088563 -3.4419117761525e-05
0.088564 2.84583917607803e-05
0.088565 -2.42258389798813e-05
0.088566 2.11003976640665e-05
0.088567 -1.87299523858963e-05
0.088568 1.68915557274817e-05
0.088569 -1.54387066685112e-05
0.08857 1.42798639646151e-05
0.088571 -1.33522990711202e-05
0.088572 1.26121786184851e-05
0.088573 -1.20286012492426e-05
0.088574 1.15799100523006e-05
0.088575 -1.12542190304731e-05
0.088576 1.10454322189309e-05
0.088577 -1.09494715987794e-05
0.088578 1.0966641435092e-05
0.088579 -1.11017111564309e-05
0.08858 1.13644342477778e-05
0.088581 -1.17706011753102e-05
0.088582 1.23438333193589e-05
0.088583 -1.31185011114655e-05
0.088584 1.41444642686852e-05
0.088585 -1.55010541695291e-05
0.088586 1.730385089921e-05
0.088587 -1.972357487437e-05
0.088588 2.30391723908901e-05
0.088589 -2.77352893455264e-05
0.08859 3.47293047013776e-05
0.088591 -4.59807781530703e-05
0.088592 6.65297697996674e-05
0.088593 -0.000114371660707094
0.088594 0.000336038686770912
0.088595 0.000459911090523352
0.088596 -0.000150229564090691
0.088597 9.6315678144483e-05
0.088598 -7.52443736377922e-05
0.088599 6.5260774177455e-05
0.0886 -6.0812191729435e-05
0.088601 6.00993305701624e-05
0.088602 -6.28016702900983e-05
0.088603 6.97264199540055e-05
0.088604 -8.35320076965559e-05
0.088605 0.0001121301168052
0.088606 -0.000188108566414401
0.088607 0.000755229841766129
0.088608 0.000352490371618689
0.088609 -0.000143857167018183
0.08861 9.3628441897407e-05
0.088611 -7.3643020120462e-05
0.088612 6.66775540776174e-05
0.088613 -7.16186076175326e-05
0.088614 0.00011096476909014
0.088615 0.000529649539556747
0.088616 -4.6261296781191e-05
0.088617 1.90737058392727e-05
0.088618 -1.06232403419241e-05
0.088619 7.11634162364608e-06
0.08862 -5.56273416113102e-06
0.088621 4.94948934211578e-06
0.088622 -4.84164340637752e-06
0.088623 4.99492719021205e-06
0.088624 -5.19102553360069e-06
0.088625 5.01270862471474e-06
0.088626 -2.43700534795987e-06
0.088627 0.000482339150645957
0.088628 -2.10235464265514e-05
0.088629 2.04161548730711e-05
0.08863 -2.30159624938057e-05
0.088631 2.78320574716482e-05
0.088632 -3.5978185788576e-05
0.088633 5.12912240734683e-05
0.088634 -8.94528506841301e-05
0.088635 0.000349700327492997
0.088636 0.00018272623744437
0.088637 -7.19808533236152e-05
0.088638 4.45600276261571e-05
0.088639 -3.20738660654989e-05
0.08864 2.49006563483395e-05
0.088641 -2.02250087653857e-05
0.088642 1.69241532383729e-05
0.088643 -1.4462351571724e-05
0.088644 1.25517990186775e-05
0.088645 -1.10243112385168e-05
0.088646 9.77532342951664e-06
0.088647 -8.73677966231672e-06
0.088648 7.85386050067863e-06
0.088649 -7.08711413990437e-06
0.08865 6.41647994968079e-06
0.088651 -5.82896920171952e-06
0.088652 5.31686598718117e-06
0.088653 -4.87624381322853e-06
0.088654 4.50488434337479e-06
0.088655 -4.20025206589861e-06
0.088656 3.94232048089872e-06
0.088657 -3.64473348833019e-06
0.088658 2.98379624377697e-06
0.088659 -5.77621302517578e-07
0.08866 -1.1966410257999e-05
0.088661 0.000223222945164107
0.088662 0.000380469657969907
0.088663 0.000424293087183537
0.088664 -0.00011665306229811
0.088665 7.65755637389302e-05
0.088666 -6.59116499771024e-05
0.088667 6.68981364402292e-05
0.088668 -8.00590479960663e-05
0.088669 0.000132307429643023
0.08867 0.000781672875620768
0.088671 -4.44515899749321e-05
0.088672 1.24426878303755e-06
0.088673 2.24978019643643e-05
0.088674 -5.19726111200231e-05
0.088675 0.00013467451259641
0.088676 0.000743542051560567
0.088677 -0.000109275964892771
0.088678 6.02991215005864e-05
0.088679 -4.17442381495168e-05
0.08868 3.18215400866782e-05
0.088681 -2.55801458895608e-05
0.088682 2.12655393080468e-05
0.088683 -1.80943913569858e-05
0.088684 1.56631537605239e-05
0.088685 -1.37424120981044e-05
0.088686 1.21920791685616e-05
0.088687 -1.09218833387345e-05
0.088688 9.87119659740271e-06
0.088689 -8.99797686868488e-06
0.08869 8.27235331570422e-06
0.088691 -7.67273160080957e-06
0.088692 7.17865467776608e-06
0.088693 -6.77344298809691e-06
0.088694 6.44805468919418e-06
0.088695 -6.19593022135384e-06
0.088696 6.01253859332023e-06
0.088697 -5.90246592154993e-06
0.088698 5.87262925005812e-06
0.088699 -5.92454694601049e-06
0.0887 6.06145686464901e-06
0.088701 -6.28856303997186e-06
0.088702 6.61028773980385e-06
0.088703 -7.04105375466162e-06
0.088704 7.60203157123929e-06
0.088705 -8.31315082266982e-06
0.088706 9.20096787431994e-06
0.088707 -1.03042629416207e-05
0.088708 1.16827291393356e-05
0.088709 -1.34278403354114e-05
0.08871 1.56829464302794e-05
0.088711 -1.86952569709978e-05
0.088712 2.29288298081772e-05
0.088713 -2.93493133420789e-05
0.088714 4.03590145467056e-05
0.088715 -6.41027337000256e-05
0.088716 0.000158083901269414
0.088717 0.000286622900125374
0.088718 -6.47890425155332e-05
0.088719 2.23411823252206e-05
0.08872 0.000547904608536629
0.088721 4.80767811023269e-05
0.088722 -3.18073526842816e-05
0.088723 2.53545988354421e-05
0.088724 -2.19741051152806e-05
0.088725 2.03324734184989e-05
0.088726 -2.01684180555419e-05
0.088727 2.18197118651393e-05
0.088728 -2.65415315958758e-05
0.088729 3.82441526113128e-05
0.08873 -7.37386145414223e-05
0.088731 0.000388253422683757
0.088732 0.000201710068447584
0.088733 -0.000116556962520116
0.088734 0.000114713177508066
0.088735 -0.00016109453851413
0.088736 0.000529602119300075
0.088737 0.000285060779155799
0.088738 -0.000105929296016655
0.088739 6.49870682277342e-05
0.08874 -4.79798580426152e-05
0.088741 3.96988774784585e-05
0.088742 -3.62466883608949e-05
0.088743 3.73254753086834e-05
0.088744 -4.79423189280877e-05
0.088745 0.000149986429844964
0.088746 4.78560724735341e-05
0.088747 -1.41283303388936e-05
0.088748 6.29043902312482e-06
0.088749 -3.16156299085531e-06
0.08875 1.64536862171375e-06
0.088751 -8.39619073370599e-07
0.088752 3.92069089024132e-07
0.088753 -1.40151968429642e-07
0.088754 2.29890861127949e-10
0.088755 7.25628897658818e-08
0.088756 -1.03732756462504e-07
0.088757 1.05803881589668e-07
0.088758 -9.06669537891934e-08
0.088759 7.09827064387454e-08
0.08876 -5.21374268632463e-08
0.088761 3.71334046208908e-08
0.088762 -2.80397567847965e-08
0.088763 2.71256852851164e-08
0.088764 -3.61833825486337e-08
0.088765 5.66731480696065e-08
0.088766 -8.98236357493932e-08
0.088767 1.36703150292187e-07
0.088768 -1.98272122055667e-07
0.088769 2.7542338943696e-07
0.08877 -3.69014763125545e-07
0.088771 4.79897005513173e-07
0.088772 -6.13448621729498e-07
0.088773 7.74631696767279e-07
0.088774 -9.63748022352666e-07
0.088775 1.18120913283354e-06
0.088776 -1.42756789012018e-06
0.088777 1.69644033980999e-06
0.088778 -1.98239098445063e-06
0.088779 2.28771942830274e-06
0.08878 -2.61503498594337e-06
0.088781 2.96731972687441e-06
0.088782 -3.34799047126729e-06
0.088783 3.76094488527838e-06
0.088784 -4.21055634051988e-06
0.088785 4.70153558940632e-06
0.088786 -5.24978726933226e-06
0.088787 5.87063664388262e-06
0.088788 -6.56394021804162e-06
0.088789 7.31672011912778e-06
0.08879 -8.08033296937502e-06
0.088791 8.70073500880172e-06
0.088792 -8.66589714984312e-06
0.088793 5.87544894017886e-06
0.088794 1.4917169618605e-05
0.088795 0.000232053840384576
0.088796 -0.000111587575512004
0.088797 0.000208106362965304
0.088798 0.00043626922446404
0.088799 -9.02122635661441e-05
0.0888 4.70060890019961e-05
0.088801 -3.0217648046353e-05
0.088802 2.1215974529958e-05
0.088803 -1.55068799202324e-05
0.088804 1.14744992681448e-05
0.088805 -8.39736571013721e-06
0.088806 5.90422027945435e-06
0.088807 -3.78272086191311e-06
0.088808 1.90011355752733e-06
0.088809 -1.65994561651639e-07
0.08881 -1.487136496904e-06
0.088811 3.1152332975184e-06
0.088812 -4.77035877612852e-06
0.088813 6.50695982708087e-06
0.088814 -8.38834171508782e-06
0.088815 1.04864668967548e-05
0.088816 -1.29018087385477e-05
0.088817 1.57923668091938e-05
0.088818 -1.94017909763153e-05
0.088819 2.41295873324211e-05
0.08882 -3.06804850403937e-05
0.088821 4.04215025076899e-05
0.088822 -5.63845396468567e-05
0.088823 8.68564558879348e-05
0.088824 -0.000165203856870809
0.088825 0.000734524220944173
0.088826 0.000397839171702474
0.088827 -0.000179445075267239
0.088828 0.000128580471413437
0.088829 -0.000109709420184314
0.08883 0.000104351229550525
0.088831 -0.000108910012472641
0.088832 0.000126567709384183
0.088833 -0.000175778270547864
0.088834 0.000418173809091017
0.088835 0.000414585874359278
0.088836 -9.96804036896481e-05
0.088837 3.7943656468365e-05
0.088838 -4.86492243463714e-06
0.088839 -3.28887221220403e-05
0.08884 0.000284485120203664
0.088841 9.45418120639469e-05
0.088842 -4.01629495972519e-05
0.088843 2.2116730277016e-05
0.088844 -1.16597771569236e-05
0.088845 3.94310093164789e-06
0.088846 2.68178429481895e-06
0.088847 -9.06085954851483e-06
0.088848 1.5837286292024e-05
0.088849 -2.37337032478005e-05
0.08885 3.38641479667486e-05
0.088851 -4.84094830449677e-05
0.088852 7.27568645504688e-05
0.088853 -0.000125553722887384
0.088854 0.000347937414977825
0.088855 0.000561918405734513
0.088856 -0.000161750375330293
0.088857 9.59002375726721e-05
0.088858 -6.86153116899671e-05
0.088859 5.37826502815134e-05
0.08886 -4.52184810348433e-05
0.088861 5.53745051079953e-05
0.088862 -2.64288414773626e-05
0.088863 2.45720296504421e-05
0.088864 -2.20489727754319e-05
0.088865 1.98630045321189e-05
0.088866 -1.81683942311707e-05
0.088867 1.71408589273654e-05
0.088868 -1.74233543520614e-05
0.088869 2.37525421481763e-05
0.08887 1.8567915651626e-05
0.088871 1.34404603116793e-06
0.088872 -3.16919148161999e-06
0.088873 3.34859476051857e-06
0.088874 -3.08244407065022e-06
0.088875 2.65231648411806e-06
0.088876 -2.15670863526986e-06
0.088877 1.64364874985017e-06
0.088878 -1.13303839366518e-06
0.088879 6.34297995791286e-07
0.08888 -1.51595173511341e-07
0.088881 -3.16310295684356e-07
0.088882 7.72099111634071e-07
0.088883 -1.21689634849902e-06
0.088884 1.6526535865113e-06
0.088885 -2.08202688967105e-06
0.088886 2.50836287670469e-06
0.088887 -2.93576633562351e-06
0.088888 3.36924286080195e-06
0.088889 -3.81492457375877e-06
0.08889 4.28040115572878e-06
0.088891 -4.77519618452541e-06
0.088892 5.31145493340985e-06
0.088893 -5.90495191270521e-06
0.088894 6.57659810677158e-06
0.088895 -7.36438265837218e-06
0.088896 8.31669828454478e-06
0.088897 -9.48911492824859e-06
0.088898 1.09647099380165e-05
0.088899 -1.2872780072995e-05
0.0889 1.54249829314631e-05
0.088901 -1.89911423968533e-05
0.088902 2.427631142513e-05
0.088903 -3.28018465733114e-05
0.088904 4.85300368726114e-05
0.088905 -8.59729869736483e-05
0.088906 0.000273015520648957
0.088907 0.000317472301643083
0.088908 -0.000114919808710055
0.088909 7.79916917980645e-05
0.08891 -6.50260870092301e-05
0.088911 6.14989152857033e-05
0.088912 -6.4971756017897e-05
0.088913 7.85337799627006e-05
0.088914 -0.000120705896597745
0.088915 0.000485831449696215
0.088916 0.000170365005203762
0.088917 -6.43397194289748e-05
0.088918 3.71017070080534e-05
0.088919 -2.48897631617453e-05
0.08892 1.806866312815e-05
0.088921 -1.37642900291182e-05
0.088922 1.0827563548988e-05
0.088923 -8.71509070860157e-06
0.088924 7.14191806073469e-06
0.088925 -5.95040478680107e-06
0.088926 5.05491791071699e-06
0.088927 -4.42619765106889e-06
0.088928 4.08093162501468e-06
0.088929 -4.09003422319809e-06
0.08893 4.64068889420259e-06
0.088931 -6.21068184970799e-06
0.088932 1.02499082455358e-05
0.088933 -2.35369031107492e-05
0.088934 0.000288763446643072
0.088935 5.0728729316646e-05
0.088936 -3.19924037363189e-05
0.088937 2.87334716819632e-05
0.088938 -3.00588077978176e-05
0.088939 3.48511342338703e-05
0.08894 -4.44889853052422e-05
0.088941 6.41493663562063e-05
0.088942 -0.00011487351223678
0.088943 0.0004355077273861
0.088944 0.000302367599452679
0.088945 -0.000125911974448792
0.088946 8.68794650822397e-05
0.088947 -7.14047341083627e-05
0.088948 6.46380417754048e-05
0.088949 -6.25568326401689e-05
0.08895 6.39712624354488e-05
0.088951 -6.91137023746701e-05
0.088952 8.01622094130508e-05
0.088953 -0.00010658990833445
0.088954 0.000265874423780546
0.088955 3.40334776019689e-05
0.088956 5.31704154558989e-05
0.088957 -0.00012580094253158
0.088958 0.000585287760166242
0.088959 0.000210263022517219
0.08896 -7.23378599736902e-05
0.088961 3.07187300333835e-05
0.088962 -6.00131157010046e-06
0.088963 -1.56472308666091e-05
0.088964 4.24394922826053e-05
0.088965 -9.17597605209811e-05
0.088966 0.00028477334817621
0.088967 0.000489170307268669
0.088968 -0.000145492421488965
0.088969 8.73912275782923e-05
0.08897 -6.23221110007562e-05
0.088971 4.78186684415348e-05
0.088972 -3.80526322154166e-05
0.088973 3.08237918330835e-05
0.088974 -2.51101044007897e-05
0.088975 2.03657674671735e-05
0.088976 -1.62680194674563e-05
0.088977 1.26108934182708e-05
0.088978 -9.2517693336825e-06
0.088979 6.08351867059643e-06
0.08898 -3.01782149822693e-06
0.088981 -2.64320915453066e-08
0.088982 3.13307953124773e-06
0.088983 -6.39961940839683e-06
0.088984 9.94570218565093e-06
0.088985 -1.39452064956041e-05
0.088986 1.8678471338408e-05
0.088987 -2.46204992476727e-05
0.088988 3.26635782107036e-05
0.088989 -4.47273892656788e-05
0.08899 6.58700321297293e-05
0.088991 -0.000115212896781023
0.088992 0.000387290331626445
0.088993 0.000305209704892764
0.088994 -0.000110384120510138
0.088995 6.73411630243689e-05
0.088996 -4.82488648911663e-05
0.088997 3.73906202530352e-05
0.088998 -3.03537276662902e-05
0.088999 2.54096583130001e-05
0.089 -2.17423609748699e-05
0.089001 1.8922147250091e-05
0.089002 -1.67014019070624e-05
0.089003 1.49295533944639e-05
0.089004 -1.35128677843703e-05
0.089005 1.23946500937298e-05
0.089006 -1.15464274282671e-05
0.089007 1.09601823878008e-05
0.089008 -1.06656160547921e-05
0.089009 1.07682791825651e-05
0.08901 -1.15414977373759e-05
0.089011 1.38196677461478e-05
0.089012 -2.16075757980194e-05
0.089013 0.000300070212413144
0.089014 1.6523667478925e-05
0.089015 -6.62668421497763e-06
0.089016 3.72518422962774e-06
0.089017 -2.4489128320114e-06
0.089018 1.78841743725709e-06
0.089019 -1.41694361821366e-06
0.08902 1.19759285180487e-06
0.089021 -1.0634625671682e-06
0.089022 9.78355264400879e-07
0.089023 -9.26038883033762e-07
0.089024 8.98938862612668e-07
0.089025 -8.89660352322069e-07
0.089026 8.9369761977628e-07
0.089027 -9.08389263377444e-07
0.089028 9.32299034697371e-07
0.089029 -9.6483502945293e-07
0.08903 1.00600879036281e-06
0.089031 -1.05628008554023e-06
0.089032 1.11645634417743e-06
0.089033 -1.19408950059152e-06
0.089034 1.29631467508636e-06
0.089035 -1.42717885308716e-06
0.089036 1.59130129472334e-06
0.089037 -1.79232994708252e-06
0.089038 2.03439527217026e-06
0.089039 -2.31997837967452e-06
0.08904 2.65110873235229e-06
0.089041 -3.03019659398516e-06
0.089042 3.46101457797672e-06
0.089043 -3.94804926248356e-06
0.089044 4.49669638620422e-06
0.089045 -5.11352540147299e-06
0.089046 5.80664231228646e-06
0.089047 -6.58619495564384e-06
0.089048 7.46508969206473e-06
0.089049 -8.4600301048789e-06
0.08905 9.59306054366595e-06
0.089051 -1.08939274784734e-05
0.089052 1.24038163708902e-05
0.089053 -1.41815056231727e-05
0.089054 1.63132988245939e-05
0.089055 -1.89332286827679e-05
0.089056 2.22618986480344e-05
0.089057 -2.66878968336829e-05
0.089058 3.29671726654325e-05
0.089059 -4.2796279170934e-05
0.08906 6.09509396975424e-05
0.089061 -0.000108151847871019
0.089062 0.000630426882122596
0.089063 0.000142659950331675
0.089064 -5.74690269311322e-05
0.089065 3.19461498838044e-05
0.089066 -1.88118735239793e-05
0.089067 1.00764475816843e-05
0.089068 -3.13900067743331e-06
0.089069 -3.25701419652698e-06
0.08907 1.00464591684075e-05
0.089071 -1.83832770872482e-05
0.089072 3.05019646437069e-05
0.089073 -5.28574374750464e-05
0.089074 0.00012062764858208
0.089075 0.000487117045390394
0.089076 0.000248522403039241
0.089077 0.000118054213830706
0.089078 -7.81036604629927e-05
0.089079 0.000137038157197906
0.08908 -6.16546813393214e-06
0.089081 1.54470021232117e-05
0.089082 -1.53040345518794e-05
0.089083 1.39514176522182e-05
0.089084 -1.24570496976992e-05
0.089085 1.10482326858891e-05
0.089086 -9.77298097432917e-06
0.089087 8.63220348877636e-06
0.089088 -7.61432371103436e-06
0.089089 6.699892567746e-06
0.08909 -5.86980874347633e-06
0.089091 5.11204378961527e-06
0.089092 -4.41627156957158e-06
0.089093 3.77366014869639e-06
0.089094 -3.17661670729299e-06
0.089095 2.61854810071098e-06
0.089096 -2.09365432490022e-06
0.089097 1.59675571718857e-06
0.089098 -1.12314928717039e-06
0.089099 6.68488281311821e-07
0.0891 -2.2867925013744e-07
0.089101 -2.00208555370437e-07
0.089102 6.22026099658741e-07
0.089103 -1.04520962376309e-06
0.089104 1.4778083980312e-06
0.089105 -1.92322722285207e-06
0.089106 2.38514381447886e-06
0.089107 -2.86762090229888e-06
0.089108 3.37524320612656e-06
0.089109 -3.9132899882491e-06
0.08911 4.48769571144857e-06
0.089111 -5.10558174134973e-06
0.089112 5.77593012900078e-06
0.089113 -6.50988475476455e-06
0.089114 7.32152869149101e-06
0.089115 -8.2324313052058e-06
0.089116 9.26953509004876e-06
0.089117 -1.04664381338096e-05
0.089118 1.18688186039134e-05
0.089119 -1.35391215717446e-05
0.08912 1.55691045328791e-05
0.089121 -1.81011305104113e-05
0.089122 2.13685230249001e-05
0.089123 -2.57784571021158e-05
0.089124 3.21103137243567e-05
0.089125 -4.20658439715643e-05
0.089126 6.02047420962848e-05
0.089127 -0.000104281563887788
0.089128 0.000378429790865845
0.089129 0.000234738030307783
0.08913 -8.91212650264239e-05
0.089131 5.47234935658901e-05
0.089132 -3.92488272793425e-05
0.089133 3.04021961702532e-05
0.089134 -2.46472660284279e-05
0.089135 2.05866645451002e-05
0.089136 -1.75578222281389e-05
0.089137 1.52067454884116e-05
0.089138 -1.33278439968932e-05
0.089139 1.17934179029203e-05
0.08914 -1.05212380437131e-05
0.089141 9.4585696013334e-06
0.089142 -8.57246986964902e-06
0.089143 7.84626716866836e-06
0.089144 -7.28102133568494e-06
0.089145 6.90576314346382e-06
0.089146 -6.81317261293511e-06
0.089147 7.3010677602732e-06
0.089148 -9.85549632127077e-06
0.089149 0.00085571857768478
0.08915 4.40848569662915e-06
0.089151 -1.26031851090111e-06
0.089152 5.20031138203492e-07
0.089153 -3.46395362346282e-07
0.089154 3.88871780165925e-07
0.089155 -5.34731210675728e-07
0.089156 7.37875167363355e-07
0.089157 -9.76908947505423e-07
0.089158 1.24137439032582e-06
0.089159 -1.52633426611037e-06
0.08916 1.82997611736971e-06
0.089161 -2.15247795785387e-06
0.089162 2.49547034398296e-06
0.089163 -2.86181974482779e-06
0.089164 3.25561817077204e-06
0.089165 -3.68234141355562e-06
0.089166 4.14918759751514e-06
0.089167 -4.66565553295065e-06
0.089168 5.24449075331402e-06
0.089169 -5.90872980645289e-06
0.08917 6.68834625574274e-06
0.089171 -7.61993546432391e-06
0.089172 8.76199164293925e-06
0.089173 -1.02153593069748e-05
0.089174 1.21732503104e-05
0.089175 -1.50680559538029e-05
0.089176 2.01405928016483e-05
0.089177 -3.32728318068988e-05
0.089178 0.000839886584564545
0.089179 1.5647552266759e-05
0.08918 4.88985865027377e-07
0.089181 -7.92801240151157e-06
0.089182 1.44316042826326e-05
0.089183 -2.26597073837562e-05
0.089184 3.67067513386655e-05
0.089185 -7.29069777047679e-05
0.089186 0.000544002135031473
0.089187 0.000110664334846252
0.089188 -5.15490615685658e-05
0.089189 3.40096619283849e-05
0.08919 -2.55381885025276e-05
0.089191 2.05335131751741e-05
0.089192 -1.72334910143969e-05
0.089193 1.49067763723217e-05
0.089194 -1.31955503582052e-05
0.089195 1.19046198412354e-05
0.089196 -1.09191815427266e-05
0.089197 1.01681645154553e-05
0.089198 -9.60623798706452e-06
0.089199 9.20291760621701e-06
0.0892 -8.93869913283948e-06
0.089201 8.80375985665953e-06
0.089202 -8.79523897096629e-06
0.089203 8.91695945514608e-06
0.089204 -9.18015378785185e-06
0.089205 9.60229159586645e-06
0.089206 -1.02137136737769e-05
0.089207 1.10679671342945e-05
0.089208 -1.22521680021497e-05
0.089209 1.39136684708244e-05
0.08921 -1.63181521764147e-05
0.089211 1.9992360046567e-05
0.089212 -2.61407133291351e-05
0.089213 3.82364555968328e-05
0.089214 -7.20746142447151e-05
0.089215 0.000654954951680293
0.089216 9.47100929576372e-05
0.089217 -4.45935790807635e-05
0.089218 2.95524359831822e-05
0.089219 -2.24009038376378e-05
0.08922 1.82917887402229e-05
0.089221 -1.56837943601791e-05
0.089222 1.39359635958238e-05
0.089223 -1.27361977339014e-05
0.089224 1.19165737881902e-05
0.089225 -1.13812032477219e-05
0.089226 1.10742800121669e-05
0.089227 -1.09681840853812e-05
0.089228 1.10523904348247e-05
0.089229 -1.13273170592712e-05
0.08923 1.18081493678962e-05
0.089231 -1.25285934504522e-05
0.089232 1.35501231983591e-05
0.089233 -1.498244598552e-05
0.089234 1.70314715093739e-05
0.089235 -2.01283199613375e-05
0.089236 2.53640848174182e-05
0.089237 -3.66624997531512e-05
0.089238 8.98189484857895e-05
0.089239 5.54320629021974e-05
0.08924 -4.4034870835393e-06
0.089241 -1.14296450642139e-05
0.089242 2.75404647094359e-05
0.089243 -6.28923002831505e-05
0.089244 0.00062964150948223
0.089245 9.57892739543643e-05
0.089246 -4.61909285877974e-05
0.089247 3.07561685143536e-05
0.089248 -2.30733466618095e-05
0.089249 1.84062021606564e-05
0.08925 -1.52356385560198e-05
0.089251 1.29219147710395e-05
0.089252 -1.11478160257433e-05
0.089253 9.73780779934347e-06
0.089254 -8.58678411093836e-06
0.089255 7.62796270807233e-06
0.089256 -6.81998359832373e-06
0.089257 6.13492388256359e-06
0.089258 -5.55046222025281e-06
0.089259 5.05014637987323e-06
0.08926 -4.62151259983919e-06
0.089261 4.25483422952989e-06
0.089262 -3.94223693036323e-06
0.089263 3.67701569580623e-06
0.089264 -3.45303289888232e-06
0.089265 3.26135583117293e-06
0.089266 -3.09190568528691e-06
0.089267 2.9350776996278e-06
0.089268 -2.77702731415336e-06
0.089269 2.59568371210359e-06
0.08927 -2.35257279788533e-06
0.089271 1.97438408604705e-06
0.089272 -1.30612753719861e-06
0.089273 -2.97310448316244e-08
0.089274 3.18484057857537e-06
0.089275 -1.36545097243814e-05
0.089276 0.000243361177861918
0.089277 4.81500508063441e-05
0.089278 -3.58394630720281e-05
0.089279 3.83704581983484e-05
0.08928 -5.2059672219137e-05
0.089281 0.00010628702295627
0.089282 0.000485509112867256
0.089283 -6.87456962710391e-05
0.089284 3.65425471321382e-05
0.089285 -2.49331770124067e-05
0.089286 1.90862176088109e-05
0.089287 -1.56530362580463e-05
0.089288 1.34641831326492e-05
0.089289 -1.20090294660357e-05
0.08929 1.10325418772328e-05
0.089291 -1.03994887412766e-05
0.089292 1.00355700193805e-05
0.089293 -9.8991465199068e-06
0.089294 9.97244310933984e-06
0.089295 -1.0257028591866e-05
0.089296 1.07741787007609e-05
0.089297 -1.15703520264285e-05
0.089298 1.27306684954961e-05
0.089299 -1.44086363650078e-05
0.0893 1.68950982294531e-05
0.089301 -2.07990334474781e-05
0.089302 2.76252911087616e-05
0.089303 -4.23450222665694e-05
0.089304 9.68072678756337e-05
0.089305 0.000270244500946741
0.089306 -5.3447002984515e-05
0.089307 2.86221125432852e-05
0.089308 -1.89206949459124e-05
0.089309 1.36682323695134e-05
0.08931 -1.0311647126933e-05
0.089311 7.93002654934928e-06
0.089312 -6.10821918582633e-06
0.089313 4.63076937769329e-06
0.089314 -3.37350752389492e-06
0.089315 2.2583605285914e-06
0.089316 -1.23198893799638e-06
0.089317 2.53463899713552e-07
0.089318 7.11259018809535e-07
0.089319 -1.69299676856858e-06
0.08932 2.72449729895888e-06
0.089321 -3.84498935206106e-06
0.089322 5.10336988781929e-06
0.089323 -6.57234136058753e-06
0.089324 8.37115830432765e-06
0.089325 -1.07030050239633e-05
0.089326 1.39499705997516e-05
0.089327 -1.89316051712521e-05
0.089328 2.77897646899785e-05
0.089329 -4.84714790222743e-05
0.08933 0.000155933289032986
0.089331 0.000146776573323482
0.089332 -5.20013482674636e-05
0.089333 3.24697956080476e-05
0.089334 -2.41172959850085e-05
0.089335 1.95646789491672e-05
0.089336 -1.67843078405343e-05
0.089337 1.4999941816446e-05
0.089338 -1.38582914462603e-05
0.089339 1.31856503756278e-05
0.08934 -1.29008537615293e-05
0.089341 1.29831100790758e-05
0.089342 -1.3466626206583e-05
0.089343 1.44592610549526e-05
0.089344 -1.62058903227047e-05
0.089345 1.92843439321952e-05
0.089346 -2.54248100978833e-05
0.089347 4.43689650507212e-05
0.089348 3.85093947061367e-05
0.089349 5.6972422784147e-05
0.08935 0.00011723416489986
0.089351 -3.43548523159644e-05
0.089352 2.02642463293885e-05
0.089353 -1.42792336904042e-05
0.089354 1.09404854314709e-05
0.089355 -8.79917195241347e-06
0.089356 7.30060510208073e-06
0.089357 -6.1850049068079e-06
0.089358 5.3141376168963e-06
0.089359 -4.6075806363175e-06
0.08936 4.01534292828136e-06
0.089361 -3.50471376742126e-06
0.089362 3.05331215970178e-06
0.089363 -2.64531541754996e-06
0.089364 2.26927399917228e-06
0.089365 -1.91664051692026e-06
0.089366 1.580871945123e-06
0.089367 -1.25683213794229e-06
0.089368 9.40380311565133e-07
0.089369 -6.28077374958176e-07
0.08937 3.16967872481e-07
0.089371 -7.27160963749257e-09
0.089372 -3.00911264928677e-07
0.089373 6.10433416330928e-07
0.089374 -9.24210354009225e-07
0.089375 1.24534611057753e-06
0.089376 -1.57727564745375e-06
0.089377 1.92393788666919e-06
0.089378 -2.29159608031457e-06
0.089379 2.68769751146396e-06
0.08938 -3.1196204688117e-06
0.089381 3.59680387915872e-06
0.089382 -4.13166109804983e-06
0.089383 4.7406833514346e-06
0.089384 -5.44701319407493e-06
0.089385 6.28463608708834e-06
0.089386 -7.3049447165388e-06
0.089387 8.58974547205337e-06
0.089388 -1.02786583664712e-05
0.089389 1.26291409456394e-05
0.08939 -1.61769474799954e-05
0.089391 2.22496860876371e-05
0.089392 -3.53019595697848e-05
0.089393 8.5452412088848e-05
0.089394 0.000192119466048448
0.089395 -4.38368506344171e-05
0.089396 2.4049799918685e-05
0.089397 -1.60644524330256e-05
0.089398 1.1620627679047e-05
0.089399 -8.65482203478253e-06
0.0894 6.31880764270608e-06
0.089401 -3.72607196977414e-06
0.089402 0.000131344372156366
0.089403 -5.40065405381987e-06
0.089404 3.55484086960886e-06
0.089405 -2.38666763679378e-06
0.089406 1.41480497887843e-06
0.089407 -5.15143734539764e-07
0.089408 -3.86782522744536e-07
0.089409 1.35490468505961e-06
0.08941 -2.45035763887993e-06
0.089411 3.76013449591358e-06
0.089412 -5.4295688454909e-06
0.089413 7.73925263484792e-06
0.089414 -1.13313383038951e-05
0.089415 1.80977693135752e-05
0.089416 -3.71482428627173e-05
0.089417 0.000861331484919907
0.089418 4.35441433098426e-05
0.089419 -2.18209616528771e-05
0.08942 1.54489817463827e-05
0.089421 -1.47846701170456e-05
0.089422 7.80285522232589e-05
0.089423 6.15375877650565e-06
0.089424 -3.08264408414336e-06
0.089425 3.126802980184e-06
0.089426 -3.82123464852313e-06
0.089427 4.75933463782368e-06
0.089428 -5.83253610372589e-06
0.089429 7.00976546782132e-06
0.08943 -8.28736814858836e-06
0.089431 9.67438714433238e-06
0.089432 -1.11879693796197e-05
0.089433 1.28525129693252e-05
0.089434 -1.47029654360224e-05
0.089435 1.678491309872e-05
0.089436 -1.91568379016549e-05
0.089437 2.18995998256328e-05
0.089438 -2.51281629461269e-05
0.089439 2.90116432330518e-05
0.08944 -3.38093897033323e-05
0.089441 3.99403036441359e-05
0.089442 -4.81276474399696e-05
0.089443 5.9736022532096e-05
0.089444 -7.76837216962128e-05
0.089445 0.000109532219926266
0.089446 -0.000182815436385684
0.089447 0.000539470699624172
0.089448 0.000573486441464686
0.089449 -0.000185930304579203
0.08945 0.000110218196126916
0.089451 -7.77259444114604e-05
0.089452 5.95414941958677e-05
0.089453 -4.78436136612201e-05
0.089454 3.96367720586602e-05
0.089455 -3.35270023932722e-05
0.089456 2.87779964770188e-05
0.089457 -2.49643621049729e-05
0.089458 2.18218006873241e-05
0.089459 -1.91779578522768e-05
0.08946 1.69170761935668e-05
0.089461 -1.49579796105328e-05
0.089462 1.32421116803807e-05
0.089463 -1.17265085963975e-05
0.089464 1.03788066407582e-05
0.089465 -9.17389498962965e-06
0.089466 8.09216281295982e-06
0.089467 -7.12679039730479e-06
0.089468 6.27486364168114e-06
0.089469 -5.52751270586694e-06
0.08947 4.87768404839448e-06
0.089471 -4.3197476491185e-06
0.089472 3.84920380971735e-06
0.089473 -3.46246309627312e-06
0.089474 3.15668115569441e-06
0.089475 -2.92963567953639e-06
0.089476 2.77076360866329e-06
0.089477 -2.66910465054354e-06
0.089478 2.62255000765763e-06
0.089479 -2.62937418517654e-06
0.08948 2.68822981363572e-06
0.089481 -2.79816037027149e-06
0.089482 2.95863185000437e-06
0.089483 -3.16958578724375e-06
0.089484 3.43151768578645e-06
0.089485 -3.74558709050545e-06
0.089486 4.11376854172315e-06
0.089487 -4.53905696400019e-06
0.089488 5.01519560167638e-06
0.089489 -5.53869398065301e-06
0.08949 6.11934831530053e-06
0.089491 -6.76989118076363e-06
0.089492 7.50706433739718e-06
0.089493 -8.35318512886658e-06
0.089494 9.33833828123457e-06
0.089495 -1.05100122487578e-05
0.089496 1.19336596218376e-05
0.089497 -1.36958089254604e-05
0.089498 1.59259191978773e-05
0.089499 -1.88258934889147e-05
0.0895 2.27273601224476e-05
0.089501 -2.82125562490625e-05
0.089502 3.63991655122182e-05
0.089503 -4.97222714639094e-05
0.089504 7.46339493631917e-05
0.089505 -0.000135465530170218
0.089506 0.000472131333845005
0.089507 0.000430411434535256
0.089508 -0.000170111247725955
0.089509 0.000118045975840303
0.08951 -9.96451024096155e-05
0.089511 9.50683254296747e-05
0.089512 -0.000101090331170443
0.089513 0.000122501902633443
0.089514 -0.000185664376616069
0.089515 0.000599284633759611
0.089516 0.000356288919490925
0.089517 -0.000127640625089879
0.089518 7.61144039223816e-05
0.089519 -5.42626812702994e-05
0.08952 4.26969183816909e-05
0.089521 -3.5896440377487e-05
0.089522 3.17165109967305e-05
0.089523 -2.91707425885906e-05
0.089524 2.77649007801745e-05
0.089525 -2.72526685430029e-05
0.089526 2.7538683366892e-05
0.089527 -2.86475078798192e-05
0.089528 3.07376710850749e-05
0.089529 -3.4174147572217e-05
0.08953 3.97281094673578e-05
0.089531 -4.91542615237877e-05
0.089532 6.72594793326982e-05
0.089533 -0.000113153282137724
0.089534 0.00096484637313954
0.089535 0.00021720437110841
0.089536 -8.51606657268443e-05
0.089537 5.25702870703214e-05
0.089538 -3.80387483030585e-05
0.089539 2.99683840487466e-05
0.08954 -2.49574906704728e-05
0.089541 2.16513407710673e-05
0.089542 -1.94070891502584e-05
0.089543 1.78835583286141e-05
0.089544 -1.68860606734942e-05
0.089545 1.62989641232872e-05
0.089546 -1.60535265245849e-05
0.089547 1.61033295143592e-05
0.089548 -1.64257939858434e-05
0.089549 1.70274780200796e-05
0.08955 -1.79366283468215e-05
0.089551 1.92087574240167e-05
0.089552 -2.09416347356534e-05
0.089553 2.33061228121036e-05
0.089554 -2.66115890139529e-05
0.089555 3.14680245227315e-05
0.089556 -3.92632331357517e-05
0.089557 5.39112068046777e-05
0.089558 -9.2529696684177e-05
0.089559 0.000556373245668604
0.08956 0.000108407308683495
0.089561 -4.13215700502938e-05
0.089562 2.09309254339444e-05
0.089563 -1.03567226154583e-05
0.089564 3.31479561102335e-06
0.089565 2.20274025329786e-06
0.089566 -7.08512207185822e-06
0.089567 1.18491816503958e-05
0.089568 -1.689890877719e-05
0.089569 2.26652511579321e-05
0.08957 -2.97469870257581e-05
0.089571 3.91515272761546e-05
0.089572 -5.29113064636353e-05
0.089573 7.60263323671508e-05
0.089574 -0.000125185889580632
0.089575 0.000312026005718062
0.089576 0.000754743354402348
0.089577 -0.000175483112759905
0.089578 0.00010033256901153
0.089579 -7.06023470365432e-05
0.08958 5.464788866182e-05
0.089581 -4.47283385749525e-05
0.089582 3.80307570043814e-05
0.089583 -3.33002787947957e-05
0.089584 2.99126743549226e-05
0.089585 -2.75571032440752e-05
0.089586 2.61320630157259e-05
0.089587 -2.57799602501704e-05
0.089588 2.72315141153599e-05
0.089589 -3.41478747802011e-05
0.08959 0.000156946432177649
0.089591 7.87887748569584e-06
0.089592 4.13637738151394e-06
0.089593 -7.63030811699841e-06
0.089594 9.38409465009869e-06
0.089595 -1.05938589908029e-05
0.089596 1.16446890650711e-05
0.089597 -1.27074370488122e-05
0.089598 1.38811218792954e-05
0.089599 -1.52410805392845e-05
0.0896 1.68575912513175e-05
0.089601 -1.88154763226738e-05
0.089602 2.12345565772444e-05
0.089603 -2.42912803682527e-05
0.089604 2.82646186668908e-05
0.089605 -3.36291945454858e-05
0.089606 4.12679841972929e-05
0.089607 -5.30362560141216e-05
0.089608 7.36186257683865e-05
0.089609 -0.000119376984274703
0.08961 0.000338982395753962
0.089611 0.000621970057900431
0.089612 -0.000146884586707269
0.089613 8.32163457068005e-05
0.089614 -5.76790889679293e-05
0.089615 4.37867144251329e-05
0.089616 -3.49841368260436e-05
0.089617 2.88682808352966e-05
0.089618 -2.43441980152112e-05
0.089619 2.08430395271635e-05
0.08962 -1.8040050064017e-05
0.089621 1.57364076957827e-05
0.089622 -1.38036421042137e-05
0.089623 1.21550973360364e-05
0.089624 -1.0730236423671e-05
0.089625 9.48551517960202e-06
0.089626 -8.3888260142083e-06
0.089627 7.41598184573742e-06
0.089628 -6.54841636308236e-06
0.089629 5.77163636669512e-06
0.08963 -5.07715820555456e-06
0.089631 4.45829860527699e-06
0.089632 -3.90731055322615e-06
0.089633 3.41855472098908e-06
0.089634 -2.98742300746513e-06
0.089635 2.61011990589131e-06
0.089636 -2.28349720456777e-06
0.089637 2.00492825488672e-06
0.089638 -1.77221214788672e-06
0.089639 1.58062919562064e-06
0.08964 -1.4254764487188e-06
0.089641 1.30503445384716e-06
0.089642 -1.21780584115898e-06
0.089643 1.16249713700457e-06
0.089644 -1.13801019129824e-06
0.089645 1.14344296180112e-06
0.089646 -1.17810002706465e-06
0.089647 1.24151390469546e-06
0.089648 -1.33347911947191e-06
0.089649 1.45410211663331e-06
0.08965 -1.60387172705449e-06
0.089651 1.7762639523061e-06
0.089652 -1.96701249497089e-06
0.089653 2.17609135807572e-06
0.089654 -2.40326926155685e-06
0.089655 2.65405116618256e-06
0.089656 -2.93594626669487e-06
0.089657 3.25931893284845e-06
0.089658 -3.63870217018115e-06
0.089659 4.09489223391603e-06
0.08966 -4.65841883312637e-06
0.089661 5.37556081242295e-06
0.089662 -6.31936252521618e-06
0.089663 7.61122623585783e-06
0.089664 -9.46706306039912e-06
0.089665 1.23079245814861e-05
0.089666 -1.70713312119414e-05
0.089667 2.63294338175849e-05
0.089668 -5.04946272731782e-05
0.089669 0.000231002718871168
0.08967 0.000122441807863163
0.089671 -5.65710224519088e-05
0.089672 4.14140676575153e-05
0.089673 -3.61607430415797e-05
0.089674 3.53114993668279e-05
0.089675 -3.8087784829071e-05
0.089676 4.64967416857834e-05
0.089677 -7.1623815858924e-05
0.089678 0.000313969590627279
0.089679 8.46295741066369e-05
0.08968 -2.97836899167598e-05
0.089681 1.46050134503584e-05
0.089682 -7.24753525044268e-06
0.089683 2.63819422263073e-06
0.089684 7.95384788605791e-07
0.089685 -3.73051289315441e-06
0.089686 6.55029151382805e-06
0.089687 -9.54356485121015e-06
0.089688 1.2989537862464e-05
0.089689 -1.71175732935805e-05
0.08969 2.09309886465126e-05
0.089691 2.84197517236836e-05
0.089692 0.000177927280053596
0.089693 0.000503090237384515
0.089694 -8.78012635472667e-05
0.089695 4.70347483838917e-05
0.089696 -3.169094585637e-05
0.089697 2.35646563834755e-05
0.089698 -1.84592755488882e-05
0.089699 1.48959794688687e-05
0.0897 -1.22219428075415e-05
0.089701 1.01044130025521e-05
0.089702 -8.35564329729308e-06
0.089703 6.86117033613189e-06
0.089704 -5.54663221842108e-06
0.089705 4.36090467745568e-06
0.089706 -3.26683015540102e-06
0.089707 2.23573095927279e-06
0.089708 -1.24388476668579e-06
0.089709 2.70003905385513e-07
0.08971 7.03963591299968e-07
0.089711 -1.69812579146237e-06
0.089712 2.73995099495942e-06
0.089713 -3.86490052820124e-06
0.089714 5.12238367484197e-06
0.089715 -6.58636708244673e-06
0.089716 8.37603838502491e-06
0.089717 -1.07002396195683e-05
0.089718 1.39656868763118e-05
0.089719 -1.90928328779495e-05
0.08972 2.86930854904773e-05
0.089721 -5.43220001010903e-05
0.089722 0.000391334417566827
0.089723 7.73517191229684e-05
0.089724 -3.50972352735081e-05
0.089725 2.25649959520744e-05
0.089726 -1.64950826405936e-05
0.089727 1.28832569192104e-05
0.089728 -1.04712610247977e-05
0.089729 8.73725574973463e-06
0.08973 -7.42572340438045e-06
0.089731 6.39533246042305e-06
0.089732 -5.56225396798311e-06
0.089733 4.87001857293501e-06
0.089734 -4.27939575048093e-06
0.089735 3.76659823106303e-06
0.089736 -3.31470157467165e-06
0.089737 2.91132197626447e-06
0.089738 -2.54717291599807e-06
0.089739 2.21513497599274e-06
0.08974 -1.90963713812377e-06
0.089741 1.62623348369293e-06
0.089742 -1.36130595428777e-06
0.089743 1.11185035381884e-06
0.089744 -8.75318325547298e-07
0.089745 6.4949741519303e-07
0.089746 -4.32417105843006e-07
0.089747 2.21548879020033e-07
0.089748 -1.43929459529244e-08
0.089749 -1.90823437837612e-07
0.08975 3.95891860927579e-07
0.089751 -6.0268285246529e-07
0.089752 8.13213077899289e-07
0.089753 -1.02972536060299e-06
0.089754 1.25478921430869e-06
0.089755 -1.49143287912918e-06
0.089756 1.7433233582787e-06
0.089757 -2.01566892339151e-06
0.089758 2.31500317319854e-06
0.089759 -2.64906045171042e-06
0.08976 3.02825543752601e-06
0.089761 -3.46707554351059e-06
0.089762 3.98643112874469e-06
0.089763 -4.62025468323822e-06
0.089764 5.42076622220597e-06
0.089765 -6.47248150319298e-06
0.089766 7.93194253244224e-06
0.089767 -1.01255477945639e-05
0.089768 1.38665514397006e-05
0.089769 -2.19058965589144e-05
0.08977 5.32505068293327e-05
0.089771 0.000109726436278042
0.089772 -2.54931444006263e-05
0.089773 1.37236814439452e-05
0.089774 -8.89472664011794e-06
0.089775 6.16785695161313e-06
0.089776 -4.33699798903718e-06
0.089777 2.9523589165904e-06
0.089778 -1.80017863234863e-06
0.089779 7.54889688588176e-07
0.08978 2.78812049978081e-07
0.089781 -1.40152608707803e-06
0.089782 2.76393071950094e-06
0.089783 -4.67464508661256e-06
0.089784 8.00124081255144e-06
0.089785 -1.68796258884692e-05
0.089786 0.000782318263906614
0.089787 1.90857089569171e-05
0.089788 -8.83356594841505e-06
0.089789 5.24805500140514e-06
0.08979 -3.21339553306503e-06
0.089791 1.70324003244676e-06
0.089792 -3.01653388898939e-07
0.089793 -1.33947845437539e-06
0.089794 3.87178559347709e-06
0.089795 -9.74029638491765e-06
0.089796 5.58222513404236e-05
0.089797 2.59371453852794e-05
0.089798 -1.24866219419145e-05
0.089799 8.97462728774355e-06
0.0898 -7.41643920054508e-06
0.089801 6.59932963919298e-06
0.089802 -6.15946416134098e-06
0.089803 5.95072479937683e-06
0.089804 -5.90433003179229e-06
0.089805 5.98516355048091e-06
0.089806 -6.17521151081007e-06
0.089807 6.46153063885098e-06
0.089808 -6.83756260887046e-06
0.089809 7.3070683179629e-06
0.08981 -7.88109762709577e-06
0.089811 8.56975540229524e-06
0.089812 -9.38918769661767e-06
0.089813 1.03742870264879e-05
0.089814 -1.15772621158894e-05
0.089815 1.3077867820418e-05
0.089816 -1.5002330102998e-05
0.089817 1.756077373743e-05
0.089818 -2.11330285773503e-05
0.089819 2.64615637845442e-05
0.08982 -3.52168253621502e-05
0.089821 5.21468042082892e-05
0.089822 -9.81879735025976e-05
0.089823 0.000685869861103569
0.089824 0.000146071955608813
0.089825 -6.77967746115848e-05
0.089826 4.51988984573304e-05
0.089827 -3.46325811765058e-05
0.089828 2.86594087201419e-05
0.089829 -2.49536223473809e-05
0.08983 2.25590593325568e-05
0.089831 -2.10154634672398e-05
0.089832 2.00794293297471e-05
0.089833 -1.96165289328748e-05
0.089834 1.95542829532587e-05
0.089835 -1.98605151450092e-05
0.089836 2.05341260904811e-05
0.089837 -2.16041148263711e-05
0.089838 2.31339591376635e-05
0.089839 -2.52348183408845e-05
0.08984 2.80953203650689e-05
0.089841 -3.20430793278195e-05
0.089842 3.76853180799314e-05
0.089843 -4.62769647655246e-05
0.089844 6.0908489865442e-05
0.089845 -9.19551680535821e-05
0.089846 0.000212186174630905
0.089847 0.000347413607126646
0.089848 -6.48832720687526e-05
0.089849 1.8516485606612e-05
0.08985 0.00049264387164318
0.089851 0.000399534544424508
0.089852 -0.000127063694283909
0.089853 8.76046839811652e-05
0.089854 -7.69749267608685e-05
0.089855 8.23913958629251e-05
0.089856 -0.000119297206786477
0.089857 0.000560197144810566
0.089858 0.000155350837491926
0.089859 -7.00823644139298e-05
0.08986 5.07428152959589e-05
0.089861 -4.56439418161419e-05
0.089862 4.72679564933995e-05
0.089863 -5.48487648491473e-05
0.089864 7.19400875265644e-05
0.089865 -0.000114880689486911
0.089866 0.000337286044300445
0.089867 0.000318064638689959
0.089868 -0.000104305950569016
0.089869 6.1110415435608e-05
0.08987 -4.24963075116014e-05
0.089871 3.20743512185432e-05
0.089872 -2.53691023129117e-05
0.089873 2.06614792603373e-05
0.089874 -1.71509228136789e-05
0.089875 1.44141839663838e-05
0.089876 -1.22057845401287e-05
0.089877 1.03723039281294e-05
0.089878 -8.81287373110741e-06
0.089879 7.45518606511954e-06
0.08988 -6.23965753425166e-06
0.089881 5.11005444430958e-06
0.089882 -3.99973320014697e-06
0.089883 2.8048487977217e-06
0.089884 -1.30936016235345e-06
0.089885 -1.11484758803412e-06
0.089886 7.69416831454686e-06
0.089887 0.000375300608777656
0.089888 -1.50672292649934e-05
0.089889 9.55152965262745e-06
0.08989 -7.6222944028166e-06
0.089891 6.66148757467674e-06
0.089892 -6.12030310600664e-06
0.089893 5.81633092817574e-06
0.089894 -5.67266847482488e-06
0.089895 5.65324947629454e-06
0.089896 -5.74129759327373e-06
0.089897 5.93099885242292e-06
0.089898 -6.2288883612042e-06
0.089899 6.64778451871725e-06
0.0899 -7.20298140472659e-06
0.089901 7.91921412868052e-06
0.089902 -8.83435027055655e-06
0.089903 1.0004613710171e-05
0.089904 -1.1506358667001e-05
0.089905 1.33866377322696e-05
0.089906 -1.49427250830371e-05
0.089907 0.000347556928924667
0.089908 -5.05834593696428e-05
0.089909 0.000164160397816774
0.08991 8.0184459716905e-05
0.089911 -2.59608675025219e-05
0.089912 1.18721462962714e-05
0.089913 -4.32041896492096e-06
0.089914 -1.67233736660356e-06
0.089915 8.40301887708116e-06
0.089916 -1.95222452289148e-05
0.089917 5.38668466869306e-05
0.089918 0.000264686112788605
0.089919 -4.52661496333904e-05
0.08992 2.59602515125394e-05
0.089921 -1.8447952626438e-05
0.089922 1.43283507168284e-05
0.089923 -1.16668129204345e-05
0.089924 9.77375638024351e-06
0.089925 -8.3402656125223e-06
0.089926 7.20653309592905e-06
0.089927 -6.28167408368742e-06
0.089928 5.50855316965112e-06
0.089929 -4.84907782257334e-06
0.08993 4.27817571522584e-06
0.089931 -3.77812011336078e-06
0.089932 3.33599279677226e-06
0.089933 -2.94213592141058e-06
0.089934 2.58916920404502e-06
0.089935 -2.27134496314105e-06
0.089936 1.98411303666776e-06
0.089937 -1.72382069258844e-06
0.089938 1.48750228783734e-06
0.089939 -1.27273068814034e-06
0.08994 1.07751295853519e-06
0.089941 -9.00437583146959e-07
0.089942 7.40434442726276e-07
0.089943 -5.96528629155716e-07
0.089944 4.67054873803889e-07
0.089945 -3.50604157885912e-07
0.089946 2.43357233178127e-07
0.089947 -1.41914085223836e-07
0.089948 4.73413365843334e-08
0.089949 3.81428360933648e-08
0.08995 -1.12212544132446e-07
0.089951 1.68412499029382e-07
0.089952 -1.90738725939854e-07
0.089953 1.48325735121926e-07
0.089954 2.34361880222176e-08
0.089955 -4.79047011676876e-07
0.089956 1.68225243880218e-06
0.089957 -5.85059592183833e-06
0.089958 0.000144520498504786
0.089959 1.64694428733189e-05
0.08996 -1.13894885325667e-05
0.089961 1.75752600989775e-05
0.089962 -1.12300215375042e-05
0.089963 1.26654871784887e-05
0.089964 -1.54215875258374e-05
0.089965 2.09932820680987e-05
0.089966 -3.68065514362341e-05
0.089967 0.000503157794107739
0.089968 3.30048164187233e-05
0.089969 -1.28039455004845e-05
0.08997 6.08370012323537e-06
0.089971 -2.46692419547462e-06
0.089972 4.59342422304313e-09
0.089973 1.94684522358243e-06
0.089974 -3.67301185933989e-06
0.089975 5.33225529228565e-06
0.089976 -7.03099840112973e-06
0.089977 8.84732371145259e-06
0.089978 -1.08036502970269e-05
0.089979 1.25905860484004e-05
0.08998 -9.03444807405912e-06
0.089981 3.84006021580822e-05
0.089982 -4.41261548501363e-05
0.089983 8.05072483181231e-05
0.089984 1.07412593301434e-06
0.089985 0.000190707627912676
0.089986 0.000193577702290601
0.089987 -7.31397149348988e-05
0.089988 4.67226219016903e-05
0.089989 -3.50523976683478e-05
0.08999 2.85585852888377e-05
0.089991 -2.45501580839419e-05
0.089992 2.19912442362528e-05
0.089993 -2.04265607369703e-05
0.089994 1.96698285182629e-05
0.089995 -1.97108862083838e-05
0.089996 2.07295182062302e-05
0.089997 -2.32451672289359e-05
0.089998 2.86657958364426e-05
0.089999 -4.17959511043284e-05
0.09 9.40097355255651e-05
0.090001 0.000255057707913251
0.090002 -5.46203071078771e-05
0.090003 3.28906847358444e-05
0.090004 -2.641806826659e-05
0.090005 2.61960775623428e-05
0.090006 -3.44270080535958e-05
0.090007 0.000115875700888316
0.090008 4.17096542903607e-05
0.090009 -1.45987062595157e-05
0.09001 8.14351214639707e-06
0.090011 -5.46980016878154e-06
0.090012 4.11520200400475e-06
0.090013 -3.36165962181914e-06
0.090014 2.92586131005122e-06
0.090015 -2.67174935203226e-06
0.090016 2.52031036017941e-06
0.090017 -2.41149658267758e-06
0.090018 2.27840953548315e-06
0.090019 -2.01105553493681e-06
0.09002 1.36484654703339e-06
0.090021 3.80327637142725e-07
0.090022 -6.53469904885796e-06
0.090023 0.000103485095166132
0.090024 3.62213824397382e-05
0.090025 -2.73950042046188e-05
0.090026 2.95531070109163e-05
0.090027 -3.94459859496676e-05
0.090028 7.5268773155562e-05
0.090029 0.000665795063188214
0.09003 -5.22286819816308e-05
0.090031 2.49065745634585e-05
0.090032 -1.51454342100717e-05
0.090033 1.00275262386356e-05
0.090034 -6.77976688527364e-06
0.090035 4.44832530963017e-06
0.090036 -2.61339638847229e-06
0.090037 1.05625978992021e-06
0.090038 3.54907253030698e-07
0.090039 -1.71297678937251e-06
0.09004 3.0966833823541e-06
0.090041 -4.59064464462316e-06
0.090042 6.3011800588502e-06
0.090043 -8.38339414054837e-06
0.090044 1.11044367888964e-05
0.090045 -1.49937709000371e-05
0.090046 2.13028328041231e-05
0.090047 -3.39239131342663e-05
0.090048 7.42992390293458e-05
0.090049 0.000615020646588984
0.09005 -6.10797813406671e-05
0.090051 3.22928966263068e-05
0.090052 -2.18668606078629e-05
0.090053 1.64148942124875e-05
0.090054 -1.30251133583103e-05
0.090055 1.06909783814817e-05
0.090056 -8.97182826014733e-06
0.090057 7.64413949943685e-06
0.090058 -6.58240816062892e-06
0.090059 5.71070180319505e-06
0.09006 -4.98036499829541e-06
0.090061 4.35876463844265e-06
0.090062 -3.82318225030016e-06
0.090063 3.35730088463821e-06
0.090064 -2.94979358039985e-06
0.090065 2.59221127851437e-06
0.090066 -2.27744632410154e-06
0.090067 1.99989782982178e-06
0.090068 -1.75507371086048e-06
0.090069 1.53689536643163e-06
0.09007 -1.34016347989065e-06
0.090071 1.16269752091019e-06
0.090072 -1.00273170198701e-06
0.090073 8.58792826713562e-07
0.090074 -7.29590836030944e-07
0.090075 6.14015683580869e-07
0.090076 -5.11100842219081e-07
0.090077 4.19994741755314e-07
0.090078 -3.39938253190068e-07
0.090079 2.70246835449036e-07
0.09008 -2.10296316628021e-07
0.090081 1.59511538197685e-07
0.090082 -1.17357277654118e-07
0.090083 8.33310032178665e-08
0.090084 -5.69571174970492e-08
0.090085 3.77824254256342e-08
0.090086 -2.53726223241958e-08
0.090087 1.89035842969314e-08
0.090088 -1.75254764047179e-08
0.090089 1.82109556860722e-08
0.09009 -1.86213741993839e-08
0.090091 1.91723795111567e-08
0.090092 -1.98931857332144e-08
0.090093 2.08190835406867e-08
0.090094 -2.19932671273359e-08
0.090095 2.34693634747263e-08
0.090096 -2.53149889047281e-08
0.090097 2.76168385270458e-08
0.090098 -3.04881149464751e-08
0.090099 3.40796186320203e-08
0.0901 -3.85967385877756e-08
0.090101 4.43262737975303e-08
0.090102 -5.16802849614744e-08
0.090103 6.12708379803132e-08
0.090104 -7.40439646796404e-08
0.090105 9.15350758102748e-08
0.090106 -1.16395502941585e-07
0.090107 1.53594546092705e-07
0.090108 -2.13574398981095e-07
0.090109 3.22409125569604e-07
0.09011 -5.67668278502312e-07
0.090111 1.5327464679437e-06
0.090112 4.25844709870971e-06
0.090113 -1.08983758324474e-06
0.090114 7.10934847372071e-07
0.090115 -5.81665164534601e-07
0.090116 5.33547898276014e-07
0.090117 -5.28234377955937e-07
0.090118 5.55691945245251e-07
0.090119 -6.17525846024902e-07
0.09012 7.249955400081e-07
0.090121 -9.04108645240444e-07
0.090122 1.21252942047834e-06
0.090123 -1.79331974870824e-06
0.090124 3.09322252355686e-06
0.090125 -7.36138574461259e-06
0.090126 0.000656011383431863
0.090127 1.56457880611278e-05
0.090128 -1.45414627194582e-05
0.090129 9.87714186505643e-05
0.09013 9.22671476729938e-06
0.090131 -3.52068700767602e-06
0.090132 1.95276787420014e-06
0.090133 -1.26859868180501e-06
0.090134 8.94249061834389e-07
0.090135 -6.48545405787389e-07
0.090136 4.61696900575958e-07
0.090137 -3.00472047546597e-07
0.090138 1.46952611241284e-07
0.090139 9.54893469229325e-09
0.09014 -1.75998824247994e-07
0.090141 3.57326067936962e-07
0.090142 -5.57298830161683e-07
0.090143 7.79014174430523e-07
0.090144 -1.02519144592352e-06
0.090145 1.29836187279571e-06
0.090146 -1.60100256086422e-06
0.090147 1.93564173625717e-06
0.090148 -2.30623750118438e-06
0.090149 2.71710719040026e-06
0.09015 -3.1716800425385e-06
0.090151 3.67383605148128e-06
0.090152 -4.22808970007157e-06
0.090153 4.83971346543132e-06
0.090154 -5.52071282616132e-06
0.090155 6.28493951427868e-06
0.090156 -7.14241436162308e-06
0.090157 8.10537416680105e-06
0.090158 -9.18900840099573e-06
0.090159 1.04124988418073e-05
0.09016 -1.18005191651276e-05
0.090161 1.3385452030549e-05
0.090162 -1.5210760551569e-05
0.090163 1.7336284539362e-05
0.090164 -1.9846882304123e-05
0.090165 2.28671802459373e-05
0.090166 -2.65881501868006e-05
0.090167 3.13179210068804e-05
0.090168 -3.75895266294471e-05
0.090169 4.64126266797029e-05
0.09017 -5.99595567087633e-05
0.090171 8.39185895664153e-05
0.090172 -0.000139468637981705
0.090173 0.000429243866423179
0.090174 0.000367587065679932
0.090175 -0.000122001403898047
0.090176 6.96675840410546e-05
0.090177 -4.62174078818535e-05
0.090178 3.24308709219874e-05
0.090179 -2.29653470139968e-05
0.09018 1.57182779415156e-05
0.090181 -9.65844260985695e-06
0.090182 4.16803345338911e-06
0.090183 1.22837709856783e-06
0.090184 -7.04937492202383e-06
0.090185 1.41591298571677e-05
0.090186 -2.48380374973782e-05
0.090187 5.11557448973149e-05
0.090188 0.000194612496220551
0.090189 -2.8517797193492e-06
0.09019 -2.24202884988262e-05
0.090191 4.87965920983019e-05
0.090192 -0.000105697743511031
0.090193 0.00061857141074143
0.090194 0.000201949824996758
0.090195 -9.08351003082796e-05
0.090196 5.92199122729616e-05
0.090197 -4.38405644703221e-05
0.090198 3.45392195906508e-05
0.090199 -2.81941638023001e-05
0.0902 2.35223463204671e-05
0.090201 -1.98973208992519e-05
0.090202 1.69747034312767e-05
0.090203 -1.45529350503355e-05
0.090204 1.25063380274274e-05
0.090205 -1.07532520903419e-05
0.090206 9.23354681762004e-06
0.090207 -7.90435721258649e-06
0.090208 6.73888956396623e-06
0.090209 -5.71141330308604e-06
0.09021 4.80051283340863e-06
0.090211 -3.98705507464204e-06
0.090212 3.25231895491097e-06
0.090213 -2.57586621951271e-06
0.090214 1.92071136307137e-06
0.090215 -1.24046377165367e-06
0.090216 4.81225243762472e-07
0.090217 4.51764377041126e-07
0.090218 -1.74823612114571e-06
0.090219 3.85986591539092e-06
0.09022 -8.20917116877947e-06
0.090221 2.27406984014825e-05
0.090222 0.000196296892345333
0.090223 -2.63352559101659e-05
0.090224 1.67370271471132e-05
0.090225 -1.35521864973158e-05
0.090226 1.21741285709004e-05
0.090227 -1.15959648345062e-05
0.090228 1.14747492642528e-05
0.090229 -1.16692682883029e-05
0.09023 1.21210003230965e-05
0.090231 -1.28132018636094e-05
0.090232 1.37571749953852e-05
0.090233 -1.49896221518086e-05
0.090234 1.65717022631694e-05
0.090235 -1.86078698173448e-05
0.090236 2.12772034983864e-05
0.090237 -2.48807230497517e-05
0.090238 2.9954368573592e-05
0.090239 -3.75548017965223e-05
0.09024 5.00375078219625e-05
0.090241 -7.22930395680706e-05
0.090242 0.000466024935232248
0.090243 8.22939386555752e-05
0.090244 0.000254727332123565
0.090245 0.000445881863456643
0.090246 0.00032939834510296
0.090247 0.000642162144945656
0.090248 -0.000156040454714687
0.090249 0.000109909767987595
0.09025 -9.81085832492861e-05
0.090251 0.000100994025913366
0.090252 -0.000123105123409899
0.090253 0.000254849368857682
0.090254 0.000269277989324753
0.090255 -2.1501303685118e-05
0.090256 -2.28524157729864e-05
0.090257 5.75090870737661e-05
0.090258 -0.000122599575557347
0.090259 0.000742518783469773
0.09026 0.000199580012722521
0.090261 -8.57259718047106e-05
0.090262 5.23933266781137e-05
0.090263 -3.58900444425812e-05
0.090264 2.56752142475515e-05
0.090265 -1.84508953343e-05
0.090266 1.2832018894496e-05
0.090267 -8.11633993244956e-06
0.090268 3.88850613199642e-06
0.090269 1.40213338682718e-07
0.09027 -4.21414055836471e-06
0.090271 8.59380016355565e-06
0.090272 -1.36298751160815e-05
0.090273 1.99035924603222e-05
0.090274 -2.85874075681543e-05
0.090275 4.26770999699446e-05
0.090276 -7.35201065822389e-05
0.090277 0.00025846629487673
0.090278 8.49663212603437e-05
0.090279 0.00025230688624234
0.09028 7.19063685279909e-05
0.090281 -3.46978952209665e-05
0.090282 1.88770542981738e-05
0.090283 -7.89227546863187e-06
0.090284 -2.28471374666329e-06
0.090285 1.46098910863535e-05
0.090286 -3.52552635523041e-05
0.090287 9.61162742670718e-05
0.090288 0.000773422802888091
0.090289 -9.3782095165433e-05
0.09029 5.28010844353479e-05
0.090291 -3.72888029126443e-05
0.090292 2.88432797198731e-05
0.090293 -2.33982187119696e-05
0.090294 1.95271276085547e-05
0.090295 -1.65958946619733e-05
0.090296 1.42810431640805e-05
0.090297 -1.23984216538952e-05
0.090298 1.08349440475516e-05
0.090299 -9.51699083392905e-06
0.0903 8.38843165322977e-06
0.090301 -7.40838004630277e-06
0.090302 6.55172151676593e-06
0.090303 -5.79979657409762e-06
0.090304 5.13844754357648e-06
0.090305 -4.5567411581749e-06
0.090306 4.04610972688941e-06
0.090307 -3.59976081129735e-06
0.090308 3.21078755465653e-06
0.090309 -2.87321332782154e-06
0.09031 2.58006943700697e-06
0.090311 -2.32479340982673e-06
0.090312 2.10455731080546e-06
0.090313 -1.91711383839235e-06
0.090314 1.76079052490208e-06
0.090315 -1.63452878147683e-06
0.090316 1.53797812230842e-06
0.090317 -1.47166583633915e-06
0.090318 1.43418782945979e-06
0.090319 -1.43227482202273e-06
0.09032 1.47730614942909e-06
0.090321 -1.57857524181182e-06
0.090322 1.75156558916048e-06
0.090323 -2.02173559175399e-06
0.090324 2.43434000130197e-06
0.090325 -3.07151974654173e-06
0.090326 4.09799766154048e-06
0.090327 -5.89675743654697e-06
0.090328 9.59835435045391e-06
0.090329 -2.06638438552195e-05
0.09033 0.000618188034558557
0.090331 2.8360062727298e-05
0.090332 -1.55452242419482e-05
0.090333 1.16330033068996e-05
0.090334 -9.89742430359923e-06
0.090335 9.05719270537749e-06
0.090336 -8.70374682661187e-06
0.090337 8.67787951874142e-06
0.090338 -8.91912307509995e-06
0.090339 9.4196496586681e-06
0.09034 -1.02118040837638e-05
0.090341 1.13727546027165e-05
0.090342 -1.30464910378039e-05
0.090343 1.54973102663251e-05
0.090344 -1.92411245033309e-05
0.090345 2.54185360114675e-05
0.090346 -3.71883338240686e-05
0.090347 6.90336909799781e-05
0.090348 0.000354835740242948
0.090349 0.000201851201262653
0.09035 0.000156855125284297
0.090351 -7.76129096306912e-05
0.090352 5.8647705506539e-05
0.090353 -5.21304215018094e-05
0.090354 5.15477488520247e-05
0.090355 -5.61150218101737e-05
0.090356 6.84670392903341e-05
0.090357 -0.000100221692768613
0.090358 0.000234356745993074
0.090359 0.000513352367427462
0.09036 -0.000132988525737424
0.090361 0.000112822288825471
0.090362 6.7035078075814e-05
0.090363 3.3140972473182e-06
0.090364 -8.24136803924609e-06
0.090365 8.47266362322613e-06
0.090366 -7.84712565878167e-06
0.090367 7.08488820191824e-06
0.090368 -6.36013329480638e-06
0.090369 5.71245965656881e-06
0.09037 -5.14356747148038e-06
0.090371 4.6438414992282e-06
0.090372 -4.20190699351649e-06
0.090373 3.80815182853698e-06
0.090374 -3.45590489184142e-06
0.090375 3.14018677691814e-06
0.090376 -2.85605734378036e-06
0.090377 2.59980558533308e-06
0.090378 -2.36880548836704e-06
0.090379 2.16142810394215e-06
0.09038 -1.97702496927637e-06
0.090381 1.80853848593937e-06
0.090382 -1.64945097993e-06
0.090383 1.502039815298e-06
0.090384 -1.37117300139907e-06
0.090385 1.26640685680189e-06
0.090386 -1.20855662017707e-06
0.090387 1.26954975775568e-06
0.090388 1.15386138221402e-05
0.090389 1.06977457750538e-06
0.09039 -1.55456672893057e-06
0.090391 2.41356154835825e-06
0.090392 -4.16900728509247e-06
0.090393 8.27217345631903e-06
0.090394 -2.17554841219704e-05
0.090395 0.000659084039009711
0.090396 4.39474182791671e-05
0.090397 -2.91115009259957e-05
0.090398 2.64975825167402e-05
0.090399 -2.79972942325851e-05
0.0904 3.3396219080615e-05
0.090401 -4.69004540724749e-05
0.090402 9.81888424240981e-05
0.090403 0.000275902287580836
0.090404 -4.76777201466992e-05
0.090405 2.29754819644244e-05
0.090406 -1.33943828826805e-05
0.090407 8.27337414302847e-06
0.090408 -5.17087594649883e-06
0.090409 3.37407288544181e-06
0.09041 -2.95218339995217e-06
0.090411 5.13074833536157e-06
0.090412 -1.64505198544212e-05
0.090413 0.000226231076006332
0.090414 6.6682945225031e-05
0.090415 -4.96555094905121e-05
0.090416 5.11961779886617e-05
0.090417 -6.07724925840974e-05
0.090418 8.16501264216738e-05
0.090419 -0.000133518909669751
0.09042 0.000411154393765972
0.090421 0.000357099060751275
0.090422 -0.000121804302504285
0.090423 7.25442889192674e-05
0.090424 -5.11324647170536e-05
0.090425 3.91065877120253e-05
0.090426 -3.13660031364892e-05
0.090427 2.59384665652722e-05
0.090428 -2.19017750363537e-05
0.090429 1.87676689346834e-05
0.09043 -1.6253806161482e-05
0.090431 1.418577932876e-05
0.090432 -1.24501759355723e-05
0.090433 1.09701498479132e-05
0.090434 -9.69184637114107e-06
0.090435 8.57644568161797e-06
0.090436 -7.59646562813767e-06
0.090437 6.73136547545322e-06
0.090438 -5.96439594208937e-06
0.090439 5.28246388739757e-06
0.09044 -4.6751838159156e-06
0.090441 4.13420922092273e-06
0.090442 -3.65275309113707e-06
0.090443 3.22261577050197e-06
0.090444 -2.83682347861554e-06
0.090445 2.4919226216442e-06
0.090446 -2.18508205146759e-06
0.090447 1.9139960058068e-06
0.090448 -1.67682034788294e-06
0.090449 1.47213958083747e-06
0.09045 -1.29896614032798e-06
0.090451 1.15677871820184e-06
0.090452 -1.04561456676682e-06
0.090453 9.66245260341194e-07
0.090454 -9.21865444267504e-07
0.090455 9.17156134110501e-07
0.090456 -9.58068606979005e-07
0.090457 1.05544228635476e-06
0.090458 -1.22978167112926e-06
0.090459 1.52312674976884e-06
0.09046 -2.03429186886037e-06
0.090461 3.05001459170445e-06
0.090462 -5.98220142098445e-06
0.090463 0.000808019047637729
0.090464 6.61138179423828e-06
0.090465 -3.20591638379048e-06
0.090466 2.10274990907306e-06
0.090467 -1.55337667039454e-06
0.090468 1.22224833875255e-06
0.090469 -9.99414388751489e-07
0.09047 8.38221049829288e-07
0.090471 -7.15501529511299e-07
0.090472 6.17518649796088e-07
0.090473 -5.35599000815643e-07
0.090474 4.64757692721989e-07
0.090475 -4.016351701122e-07
0.090476 3.43867214854238e-07
0.090477 -2.89725399397229e-07
0.090478 2.37901229629326e-07
0.090479 -1.87370766310684e-07
0.09048 1.37306312966384e-07
0.090481 -8.7016606277094e-08
0.090482 3.59047288083004e-08
0.090483 1.65627798259353e-08
0.090484 -7.08797304347006e-08
0.090485 1.2751973514006e-07
0.090486 -1.86953217248203e-07
0.090487 2.49663440842779e-07
0.090488 -3.16162799343702e-07
0.090489 3.87010554396797e-07
0.09049 -4.62833322081729e-07
0.090491 5.44349873772441e-07
0.090492 -6.33665568492898e-07
0.090493 7.33171381811961e-07
0.090494 -8.44275488905466e-07
0.090495 9.68679561425723e-07
0.090496 -1.10848062459283e-06
0.090497 1.26631571944134e-06
0.090498 -1.44557236274978e-06
0.090499 1.6507030119478e-06
0.0905 -1.88770935157863e-06
0.090501 2.16491455022056e-06
0.090502 -2.4942460054619e-06
0.090503 2.89347213473398e-06
0.090504 -3.39057635926997e-06
0.090505 4.0317335528801e-06
0.090506 -4.89910303499678e-06
0.090507 6.15577589800621e-06
0.090508 -8.17838898163423e-06
0.090509 1.20778446768759e-05
0.09051 -2.31954885784047e-05
0.090511 0.000505825418900729
0.090512 2.39869418722278e-05
0.090513 -1.10599075583447e-05
0.090514 6.78285263499771e-06
0.090515 -4.57568836153524e-06
0.090516 3.1738715469898e-06
0.090517 -2.16104531139129e-06
0.090518 1.35819917676253e-06
0.090519 -6.73578965959299e-07
0.09052 5.28463526710016e-08
0.090521 5.4125390194218e-07
0.090522 -1.13893611889434e-06
0.090523 1.76977120820231e-06
0.090524 -2.46856288585667e-06
0.090525 3.2832898302906e-06
0.090526 -4.28929726043991e-06
0.090527 5.61982915272851e-06
0.090528 -7.54349384064375e-06
0.090529 1.07055116026793e-05
0.09053 -1.71661957119251e-05
0.090531 3.89683870619687e-05
0.090532 0.000190191374363504
0.090533 -2.79533624091464e-05
0.090534 1.5052130536987e-05
0.090535 -1.01776029826735e-05
0.090536 7.55559888649606e-06
0.090537 -5.87535521604929e-06
0.090538 4.67467100803062e-06
0.090539 -3.7498824267208e-06
0.09054 2.99729533204874e-06
0.090541 -2.35728927598715e-06
0.090542 1.79328819557077e-06
0.090543 -1.28139604966761e-06
0.090544 8.05124248127345e-07
0.090545 -3.52501832354532e-07
0.090546 -8.56129419470481e-08
0.090547 5.16579794677476e-07
0.090548 -9.48341522834383e-07
0.090549 1.38840486532949e-06
0.09055 -1.84897736565487e-06
0.090551 2.34301250794353e-06
0.090552 -2.8786097008138e-06
0.090553 3.46458752064555e-06
0.090554 -4.11007117195392e-06
0.090555 4.82598617294554e-06
0.090556 -5.62582501538038e-06
0.090557 6.526634135559e-06
0.090558 -7.55075064431335e-06
0.090559 8.72844546874221e-06
0.09056 -1.01018734596499e-05
0.090561 1.17318804074256e-05
0.090562 -1.37100278306279e-05
0.090563 1.61811974035494e-05
0.090564 -1.93895068545569e-05
0.090565 2.37813941344265e-05
0.090566 -3.0270582236805e-05
0.090567 4.10663486340368e-05
0.090568 -6.32277001862676e-05
0.090569 0.000138129796096567
0.09057 0.000649779916564756
0.090571 -9.21311591163168e-05
0.090572 4.79742253446713e-05
0.090573 -3.15591385804554e-05
0.090574 2.31583471978154e-05
0.090575 -1.85200499877445e-05
0.090576 1.66753275904023e-05
0.090577 -1.88718499835569e-05
0.090578 3.53259715503425e-05
0.090579 0.00051810645637737
0.09058 -4.44246858951469e-05
0.090581 3.26676819497026e-05
0.090582 -3.20164831155039e-05
0.090583 3.53445875889879e-05
0.090584 -4.20190280004518e-05
0.090585 5.38254955336638e-05
0.090586 -7.88037476383452e-05
0.090587 0.00024313557914959
0.090588 -4.25879196424798e-05
0.090589 0.000219002382706864
0.09059 0.000551843694978544
0.090591 -0.000138987373742197
0.090592 8.1437729566524e-05
0.090593 -5.80117493390879e-05
0.090594 4.52801029989503e-05
0.090595 -3.75185918636683e-05
0.090596 3.33995073249184e-05
0.090597 1.51378559271852e-05
0.090598 2.01235544529534e-05
0.090599 -1.88866453649508e-05
0.0906 1.73338572418584e-05
0.090601 -1.59684454615948e-05
0.090602 1.48502371658157e-05
0.090603 -1.39823845471814e-05
0.090604 1.33665562785449e-05
0.090605 -1.30184994680763e-05
0.090606 1.29797970182948e-05
0.090607 -1.33380476799761e-05
0.090608 1.42729288663662e-05
0.090609 -1.61797636257349e-05
0.09061 2.00750660418331e-05
0.090611 -2.95484882897026e-05
0.090612 7.21496876757679e-05
0.090613 0.000101126234398555
0.090614 -2.70785109627068e-05
0.090615 1.50238978739556e-05
0.090616 -1.02032656490327e-05
0.090617 7.6613393887894e-06
0.090618 -6.1161632128685e-06
0.090619 5.08704806028318e-06
0.09062 -4.3535365944079e-06
0.090621 3.80178583019561e-06
0.090622 -3.36711359904722e-06
0.090623 3.01032036847524e-06
0.090624 -2.70648233433476e-06
0.090625 2.43917298866242e-06
0.090626 -2.19727583243213e-06
0.090627 1.97312760150218e-06
0.090628 -1.76299254065018e-06
0.090629 1.56457583541286e-06
0.09063 -1.38142050555945e-06
0.090631 1.21723526119262e-06
0.090632 -1.06963176398527e-06
0.090633 9.36239216472971e-07
0.090634 -8.1499832477259e-07
0.090635 7.04550862679746e-07
0.090636 -6.03749695991499e-07
0.090637 5.11501376797607e-07
0.090638 -4.26853184048407e-07
0.090639 3.49070586458e-07
0.09064 -2.77498640924131e-07
0.090641 2.11544651551344e-07
0.090642 -1.50664084100528e-07
0.090643 9.43489034604263e-08
0.090644 -4.21176883551483e-08
0.090645 -6.49299573941557e-09
0.090646 5.19364026369154e-08
0.090647 -9.4662981728622e-08
0.090648 1.35127701604358e-07
0.090649 -1.73797715271365e-07
0.09065 2.11160813666432e-07
0.090651 -2.47735210825792e-07
0.090652 2.84081361153911e-07
0.090653 -3.22395756997297e-07
0.090654 3.64788708980047e-07
0.090655 -4.11815170935025e-07
0.090656 4.64170089907447e-07
0.090657 -5.22735860931715e-07
0.090658 5.88649949723269e-07
0.090659 -6.63403450505513e-07
0.09066 7.48988463934326e-07
0.090661 -8.48125067881118e-07
0.090662 9.64623023385122e-07
0.090663 -1.10398182367311e-06
0.090664 1.27443499600727e-06
0.090665 -1.48887650693774e-06
0.090666 1.76868114936283e-06
0.090667 -2.15201738283686e-06
0.090668 2.71431865372624e-06
0.090669 -3.62834907818351e-06
0.09067 5.39571412993786e-06
0.090671 -1.03388470001718e-05
0.090672 0.00011240161410383
0.090673 1.26939681194366e-05
0.090674 -5.97631746073536e-06
0.090675 3.88352348234776e-06
0.090676 -2.85584135429514e-06
0.090677 2.24099451790939e-06
0.090678 -1.82914509322246e-06
0.090679 1.53217146945449e-06
0.09068 -1.30660835765213e-06
0.090681 1.12855133390134e-06
0.090682 -9.83774302425433e-07
0.090683 8.63287970088963e-07
0.090684 -7.61138103383289e-07
0.090685 6.73227964950642e-07
0.090686 -5.96649074065327e-07
0.090687 5.29281449150172e-07
0.090688 -4.69544680508555e-07
0.090689 4.16237356033979e-07
0.09069 -3.68430289298452e-07
0.090691 3.25393625982493e-07
0.090692 -2.86545915334956e-07
0.090693 2.51417794067897e-07
0.090694 -2.19625616312376e-07
0.090695 1.90851993627439e-07
0.090696 -1.648312253881e-07
0.090697 1.41338248802501e-07
0.090698 -1.20180161192802e-07
0.090699 1.01189648869992e-07
0.0907 -8.42198477294861e-08
0.090701 6.91402920473226e-08
0.090702 -5.58336997496698e-08
0.090703 4.41934074649968e-08
0.090704 -3.41213153381255e-08
0.090705 2.55262354719473e-08
0.090706 -1.83225627382872e-08
0.090707 1.24292051471198e-08
0.090708 -7.76872477500863e-09
0.090709 4.26665068664688e-09
0.09071 -1.85093323051981e-09
0.090711 4.51515191153262e-10
0.090712 0
0.090713 0
0.090714 0
0.090715 0
0.090716 0
0.090717 0
0.090718 0
0.090719 0
0.09072 0
0.090721 0
0.090722 0
0.090723 0
0.090724 0
0.090725 0
0.090726 0
0.090727 0
0.090728 0
0.090729 -9.41698865239163e-09
0.09073 3.85832784331925e-08
0.090731 -8.88901389932394e-08
0.090732 1.6175693469101e-07
0.090733 -2.58637076713523e-07
0.090734 3.81025804167723e-07
0.090735 -5.3047015722429e-07
0.090736 7.08581589464725e-07
0.090737 -9.17051774764504e-07
0.090738 1.15767230425823e-06
0.090739 -1.43235915203913e-06
0.09074 1.74318302928631e-06
0.090741 -2.09240706652854e-06
0.090742 2.48253369248832e-06
0.090743 -2.91636315794e-06
0.090744 3.39706694583237e-06
0.090745 -3.92828040486126e-06
0.090746 4.51422047701596e-06
0.090747 -5.15983656309834e-06
0.090748 5.87100569493408e-06
0.090749 -6.65478774486794e-06
0.09075 7.5197631757768e-06
0.090751 -8.47648607599094e-06
0.090752 9.53810102551638e-06
0.090753 -1.07211972726308e-05
0.090754 1.20470140269054e-05
0.090755 -1.35484039307255e-05
0.090756 1.52676786036666e-05
0.090757 -1.725503244287e-05
0.090758 1.95796214421407e-05
0.090759 -2.23394872247095e-05
0.09076 2.56784197575449e-05
0.090761 -2.98161679360858e-05
0.090762 3.51062028201311e-05
0.090763 -4.21556141692669e-05
0.090764 5.21021638109267e-05
0.090765 -6.73560510020616e-05
0.090766 9.40688524154375e-05
0.090767 -0.000153999365969753
0.090768 0.000420105893737375
0.090769 0.000571088535189194
0.09077 -0.000166852632928169
0.090771 9.61137908167524e-05
0.090772 -6.63113830828512e-05
0.090773 4.96493406144873e-05
0.090774 -3.88389660380532e-05
0.090775 3.11297233058213e-05
0.090776 -2.52511509045895e-05
0.090777 2.0533375743972e-05
0.090778 -1.65874684296031e-05
0.090779 1.31695041341171e-05
0.09078 -1.01156030395215e-05
0.090781 7.30774992224616e-06
0.090782 -4.65403623424297e-06
0.090783 2.07584743077614e-06
0.090784 5.01937099833585e-07
0.090785 -3.1650994050844e-06
0.090786 6.01740415745337e-06
0.090787 -9.20120677349494e-06
0.090788 1.29260727010467e-05
0.090789 -1.75230625682486e-05
0.09079 2.35937445854459e-05
0.090791 -3.23811850337324e-05
0.090792 4.69710393105424e-05
0.090793 -7.77876732946138e-05
0.090794 0.000196834276841764
0.090795 0.000420296343085126
0.090796 -0.000101017338358451
0.090797 5.63217972677842e-05
0.090798 -3.8005297391097e-05
0.090799 2.77527557076002e-05
0.0908 -2.101590237964e-05
0.090801 1.6121948880386e-05
0.090802 -1.23092676447325e-05
0.090803 9.17942570066851e-06
0.090804 -6.50181012255561e-06
0.090805 4.13165913454288e-06
0.090806 -1.97132261018598e-06
0.090807 -4.98812389917875e-08
0.090808 1.98708499808576e-06
0.090809 -3.89616248457021e-06
0.09081 5.82854858532713e-06
0.090811 -7.82656857915793e-06
0.090812 9.93703798264907e-06
0.090813 -1.22158526310933e-05
0.090814 1.47341832097051e-05
0.090815 -1.75877592024702e-05
0.090816 2.09119313480219e-05
0.090817 -2.49078803360413e-05
0.090818 2.98916937243354e-05
0.090819 -3.63946816104725e-05
0.09082 4.53900655969606e-05
0.090821 -5.89147905310308e-05
0.090822 8.22124505395781e-05
0.090823 -0.000135429033591507
0.090824 0.000527211568076087
0.090825 6.2018426552456e-05
0.090826 0.00019559596677386
0.090827 0.000792864039349178
0.090828 -0.00021667344941884
0.090829 0.000144422562132904
0.09083 -0.000118667584406088
0.090831 0.000109681213809825
0.090832 -0.000112068741734464
0.090833 0.000129052229948544
0.090834 -0.000182089063786028
0.090835 0.000488665548115924
0.090836 0.000374007789539945
0.090837 -0.000113519302389894
0.090838 6.07035684265104e-05
0.090839 -3.8695396070587e-05
0.09084 2.6907826507981e-05
0.090841 -1.96789838144811e-05
0.090842 1.48347821205411e-05
0.090843 -1.13669266169179e-05
0.090844 8.74560035023179e-06
0.090845 -6.6654924495393e-06
0.090846 4.93666950143992e-06
0.090847 -3.43198377512046e-06
0.090848 2.05901587699003e-06
0.090849 -7.48177087890063e-07
0.09085 -5.6360779381761e-07
0.090851 1.94886619202585e-06
0.090852 -3.49827311651009e-06
0.090853 5.34204412569346e-06
0.090854 -7.6912838395008e-06
0.090855 1.09309966709664e-05
0.090856 -1.58662281790261e-05
0.090857 2.45343233664379e-05
0.090858 -4.40590192171903e-05
0.090859 0.000128963524928035
0.09086 0.00021348015552109
0.090861 -6.66863517675339e-05
0.090862 4.27349384875617e-05
0.090863 -3.32737126605675e-05
0.090864 2.8506661596161e-05
0.090865 -2.59160715367633e-05
0.090866 2.45784889006355e-05
0.090867 -2.40969437595975e-05
0.090868 2.42943387471395e-05
0.090869 -2.51013953050431e-05
0.09087 2.65284481287817e-05
0.090871 -2.86619267442032e-05
0.090872 3.16884313821547e-05
0.090873 -3.59617124183654e-05
0.090874 4.21672068271252e-05
0.090875 -5.17664353793768e-05
0.090876 6.84570879101804e-05
0.090877 -0.000105105048436939
0.090878 0.000258249613625925
0.090879 0.000381788210125045
0.09088 -9.3689297094139e-05
0.090881 4.57439621446898e-05
0.090882 -2.43261746158101e-05
0.090883 1.0570780085388e-05
0.090884 8.50403573163196e-07
0.090885 -1.28929161632173e-05
0.090886 2.93225692374301e-05
0.090887 -6.0650927760411e-05
0.090888 0.000178807227113853
0.090889 0.000377533371533475
0.09089 -0.000103287750079962
0.090891 6.19933201202892e-05
0.090892 -4.47386330641083e-05
0.090893 3.49995397768532e-05
0.090894 -2.86108000566013e-05
0.090895 2.40285625262102e-05
0.090896 -2.05429215134455e-05
0.090897 1.77757355420783e-05
0.090898 -1.55060636672629e-05
0.090899 1.36004841857435e-05
0.0909 -1.19749022709974e-05
0.090901 1.05726088786475e-05
0.090902 -9.35108777920852e-06
0.090903 8.279311519137e-06
0.090904 -7.33406893596202e-06
0.090905 6.49762578743464e-06
0.090906 -5.75618570891139e-06
0.090907 5.0988501665111e-06
0.090908 -4.51690026913031e-06
0.090909 4.00329289682692e-06
0.09091 -3.55230416939438e-06
0.090911 3.15927784968654e-06
0.090912 -2.8204517984716e-06
0.090913 2.53284595348741e-06
0.090914 -2.29420280182777e-06
0.090915 2.10297746759284e-06
0.090916 -1.95937294279977e-06
0.090917 1.86455075140904e-06
0.090918 -1.8197804219777e-06
0.090919 1.8219252285897e-06
0.09092 -1.87159412811882e-06
0.090921 1.97817488552802e-06
0.090922 -2.15360875908987e-06
0.090923 2.41562403424092e-06
0.090924 -2.79109219440153e-06
0.090925 3.32193959770822e-06
0.090926 -4.07609838095987e-06
0.090927 5.16908780527737e-06
0.090928 -6.80997575402056e-06
0.090929 9.40477432104804e-06
0.09093 -1.3853391652808e-05
0.090931 2.25098985593788e-05
0.090932 -4.348468747838e-05
0.090933 0.000128768913472214
0.090934 0.00067986244218413
0.090935 -0.000195463574559634
0.090936 0.000276730102872698
0.090937 0.000425259160965704
0.090938 -8.32163820484111e-05
0.090939 4.10015794845898e-05
0.09094 -2.6029886224105e-05
0.090941 1.88657368281909e-05
0.090942 -1.49027570611481e-05
0.090943 1.25362117815604e-05
0.090944 -1.10798535991056e-05
0.090945 1.02008834128336e-05
0.090946 -9.72748809413613e-06
0.090947 9.57359859790774e-06
0.090948 -9.70644500364647e-06
0.090949 1.01374402948986e-05
0.09095 -1.09308500906447e-05
0.090951 1.22410697979445e-05
0.090952 -1.44278028056711e-05
0.090953 1.84792652222256e-05
0.090954 -2.8447026059543e-05
0.090955 0.000113899983382298
0.090956 2.11679940122521e-05
0.090957 2.9931378841723e-06
0.090958 -2.33531449325512e-05
0.090959 0.000601825712110274
0.09096 3.95916835917796e-05
0.090961 -2.05762663712978e-05
0.090962 1.41884884632566e-05
0.090963 -1.09156710433188e-05
0.090964 8.90782676078111e-06
0.090965 -7.54108192497852e-06
0.090966 6.53356331884774e-06
0.090967 -5.71230072456936e-06
0.090968 4.86430471394378e-06
0.090969 -2.7648880503958e-06
0.09097 8.25881578162456e-06
0.090971 -6.04300133492766e-06
0.090972 5.59143367453844e-06
0.090973 -5.44517202242078e-06
0.090974 5.44796065560847e-06
0.090975 -5.56048676940886e-06
0.090976 0.000822978781836236
0.090977 -6.1189928425508e-06
0.090978 6.62271738860591e-06
0.090979 -7.35216179684821e-06
0.09098 8.4279403808662e-06
0.090981 -1.01025118989964e-05
0.090982 1.29966822410033e-05
0.090983 -1.91418616520537e-05
0.090984 4.12268687497013e-05
0.090985 0.000123763186126753
0.090986 -2.11454799324546e-05
0.090987 1.02429971969558e-05
0.090988 -5.9141316854245e-06
0.090989 3.46685688039514e-06
0.09099 -1.78859554922268e-06
0.090991 4.79041735462046e-07
0.090992 6.26432201467396e-07
0.090993 -1.53509717053341e-06
0.090994 1.86717571427743e-06
0.090995 1.47174531314044e-06
0.090996 0.000306183973588129
0.090997 -4.74608081714272e-05
0.090998 0.000111874738217389
0.090999 0.000131344158233035
0.091 -4.17732579872043e-05
0.091001 2.5816091298108e-05
0.091002 -1.94030257853099e-05
0.091003 1.60984089378989e-05
0.091004 -1.42185022738101e-05
0.091005 1.31435475465577e-05
0.091006 -1.26062173917115e-05
0.091007 1.24902340915386e-05
0.091008 -1.2763271306729e-05
0.091009 1.34593999147013e-05
0.09101 -1.46927256988648e-05
0.091011 1.67141396587169e-05
0.091012 -2.00749060632414e-05
0.091013 2.61595786527962e-05
0.091014 -3.95651149318154e-05
0.091015 8.9780892458927e-05
0.091016 0.000250354030715768
0.091017 -4.98041045215184e-05
0.091018 2.70393756775116e-05
0.091019 -1.82868631093362e-05
0.09102 1.36631200395254e-05
0.091021 -1.08048746589776e-05
0.091022 8.86037995713799e-06
0.091023 -7.44803009775428e-06
0.091024 6.37162404097337e-06
0.091025 -5.52130738026624e-06
0.091026 4.83074555784459e-06
0.091027 -4.25664113776809e-06
0.091028 3.77001951233889e-06
0.091029 -3.35080972327111e-06
0.09103 2.98470820525786e-06
0.091031 -2.66127753249178e-06
0.091032 2.37274802037519e-06
0.091033 -2.113236805202e-06
0.091034 1.87822413310774e-06
0.091035 -1.66419321549682e-06
0.091036 1.46785994392235e-06
0.091037 -1.28656198923842e-06
0.091038 1.11861540101694e-06
0.091039 -9.64944132230456e-07
0.09104 8.2650105848294e-07
0.091041 -7.04904422250625e-07
0.091042 6.02214881584804e-07
0.091043 -5.17926162721353e-07
0.091044 4.51647250103319e-07
0.091045 -4.03082914127417e-07
0.091046 3.67773037638537e-07
0.091047 -3.40917661415856e-07
0.091048 3.21813377381906e-07
0.091049 -3.09804167135635e-07
0.09105 3.0427749899911e-07
0.091051 -3.04662348281491e-07
0.091052 3.10429041455831e-07
0.091053 -3.21090931188998e-07
0.091054 3.36208022154247e-07
0.091055 -3.55392798663185e-07
0.091056 3.75833281873302e-07
0.091057 -3.95046399825221e-07
0.091058 4.13245601742377e-07
0.091059 -4.30747312930663e-07
0.09106 4.48000125172717e-07
0.091061 -4.6562408905893e-07
0.091062 4.84464337498498e-07
0.091063 -5.05665337847461e-07
0.091064 5.30775316752808e-07
0.091065 -5.61895607547094e-07
0.091066 6.01898215066933e-07
0.091067 -6.54749290632171e-07
0.091068 7.26001191388906e-07
0.091069 -8.23560604318167e-07
0.09107 9.58923676193956e-07
0.091071 -1.14923148345608e-06
0.091072 1.42083164445145e-06
0.091073 -1.81575483630598e-06
0.091074 2.40420564779032e-06
0.091075 -3.31049216964004e-06
0.091076 4.77222046310983e-06
0.091077 -7.29394913612974e-06
0.091078 1.21272574952042e-05
0.091079 -2.32917991998549e-05
0.09108 6.31537003766949e-05
0.091081 0.000805601601810463
0.091082 -9.51666680256331e-05
0.091083 7.37011454497093e-05
0.091084 -8.45743188370942e-05
0.091085 0.000157859073743621
0.091086 0.000486741918786374
0.091087 -7.7860811848169e-05
0.091088 3.91134664257711e-05
0.091089 -2.49909531464928e-05
0.09109 1.78183366255676e-05
0.091091 -1.35161304308616e-05
0.091092 1.06515070251023e-05
0.091093 -8.59702015263465e-06
0.091094 7.03669821590427e-06
0.091095 -5.79505244063816e-06
0.091096 4.76719159664582e-06
0.091097 -3.88667257034189e-06
0.091098 3.1093260650566e-06
0.091099 -2.40452188550385e-06
0.0911 1.75016749729801e-06
0.091101 -1.12969483734905e-06
0.091102 5.30156934459712e-07
0.091103 5.90342687313115e-08
0.091104 -6.46992882823192e-07
0.091105 1.24202458373044e-06
0.091106 -1.85217446860466e-06
0.091107 2.4857308972437e-06
0.091108 -3.16013023710813e-06
0.091109 3.89499755472195e-06
0.09111 -4.70414927980684e-06
0.091111 5.60464174410006e-06
0.091112 -6.61832476289835e-06
0.091113 7.77420920138483e-06
0.091114 -9.11224169816623e-06
0.091115 1.06896145948514e-05
0.091116 -1.25918928672954e-05
0.091117 1.49539233022072e-05
0.091118 -1.80023470209932e-05
0.091119 2.21512855155388e-05
0.09112 -2.82495130910552e-05
0.091121 3.83575383446574e-05
0.091122 -5.91623014097352e-05
0.091123 0.000131893469666609
0.091124 0.00042343277047636
0.091125 -6.31384705184945e-05
0.091126 4.95899451685252e-05
0.091127 -2.79656987058089e-05
0.091128 1.8485553562486e-05
0.091129 -1.25140362607999e-05
0.09113 8.16344462462455e-06
0.091131 -4.6803364190373e-06
0.091132 1.68874698608036e-06
0.091133 1.02883033412839e-06
0.091134 -3.6156291603569e-06
0.091135 6.17958598963315e-06
0.091136 -8.8149589501619e-06
0.091137 1.16175034086961e-05
0.091138 -1.46989015858679e-05
0.091139 1.82052084817719e-05
0.09114 -2.23460562787189e-05
0.091141 2.7447933728475e-05
0.091142 -3.40630453244958e-05
0.091143 4.32198885028006e-05
0.091144 -5.70947378378879e-05
0.091145 8.12548687979912e-05
0.091146 -0.000135521328867176
0.091147 0.00038109710677265
0.091148 0.000492417565478169
0.091149 -0.000149637489817503
0.09115 8.7852561300342e-05
0.091151 -6.17524172284202e-05
0.091152 4.72360983588107e-05
0.091153 -3.79327071982823e-05
0.091154 3.14306853380351e-05
0.091155 -2.66217616488112e-05
0.091156 2.29268709433087e-05
0.091157 -2.00100880112498e-05
0.091158 1.76650358116759e-05
0.091159 -1.57582860610636e-05
0.09116 1.4200070632302e-05
0.091161 -1.29280801608584e-05
0.091162 1.18980083263553e-05
0.091163 -1.10777873162972e-05
0.091164 1.04402164467627e-05
0.091165 -9.96471534783769e-06
0.091166 9.63907512492411e-06
0.091167 -9.45472780255524e-06
0.091168 9.40626177104429e-06
0.091169 -9.49075802860629e-06
0.09117 9.70754554350603e-06
0.091171 -1.00581161834593e-05
0.091172 1.05461871273473e-05
0.091173 -1.11779165421817e-05
0.091174 1.19622972013026e-05
0.091175 -1.29200192273188e-05
0.091176 1.407695945549e-05
0.091177 -1.54569279946511e-05
0.091178 1.70915622870424e-05
0.091179 -1.90234248026719e-05
0.09118 2.13108099850466e-05
0.091181 -2.40354573306364e-05
0.091182 2.73154555791639e-05
0.091183 -3.13279773183705e-05
0.091184 3.63520027785869e-05
0.091185 -4.2855487535925e-05
0.091186 5.16935115719929e-05
0.091187 -6.46310607607371e-05
0.091188 8.60547030574343e-05
0.091189 -0.000131193062773309
0.09119 0.000320524862464182
0.091191 0.000338412036299471
0.091192 -5.65388176325526e-05
0.091193 -2.16641650328872e-05
0.091194 0.000150799367839955
0.091195 0.000683246112922844
0.091196 -0.000141590493708565
0.091197 8.15841465341549e-05
0.091198 -5.62274304800107e-05
0.091199 4.13035868535699e-05
0.0912 -3.09575597583212e-05
0.091201 2.30111812330589e-05
0.091202 -1.64381903262858e-05
0.091203 1.06672502054022e-05
0.091204 -5.33282686451972e-06
0.091205 1.58692170904376e-07
0.091206 5.11078093395272e-06
0.091207 -1.07607503137433e-05
0.091208 1.71735514226204e-05
0.091209 -2.49485023528252e-05
0.09121 3.51578617658809e-05
0.091211 -5.00631232618998e-05
0.091212 7.55229793426954e-05
0.091213 -0.000132967896524815
0.091214 0.00041516181701652
0.091215 0.000427164013064715
0.091216 -0.000145209689215245
0.091217 8.82473696369954e-05
0.091218 -6.35201750934797e-05
0.091219 4.96089042240328e-05
0.09122 -4.0671242555995e-05
0.091221 3.44600596484581e-05
0.091222 -2.99270103288409e-05
0.091223 2.65176804597273e-05
0.091224 -2.39118877178032e-05
0.091225 2.19123705586205e-05
0.091226 -2.03915338829776e-05
0.091227 1.92637125582023e-05
0.091228 -1.84696593136617e-05
0.091229 1.79672244894141e-05
0.09123 -1.77251559876559e-05
0.091231 1.77118823830054e-05
0.091232 -1.78967518227062e-05
0.091233 1.82466428896196e-05
0.091234 -1.86990251973857e-05
0.091235 1.91015458733417e-05
0.091236 -1.9038567229969e-05
0.091237 1.70409351978081e-05
0.091238 -4.02985923451769e-06
0.091239 0.000237426560558225
0.09124 -7.50211288075764e-05
0.091241 7.95200077983244e-05
0.091242 -0.000113597704245393
0.091243 0.000521225002626261
0.091244 6.56114897448634e-05
0.091245 3.94431647988005e-06
0.091246 -3.48632396235392e-05
0.091247 6.69382989346102e-05
0.091248 -0.000124582069889034
0.091249 0.000343506532555193
0.09125 0.000665059966620919
0.091251 -0.000178122741017735
0.091252 0.000104106164315495
0.091253 -7.35767329403592e-05
0.091254 5.66469834911564e-05
0.091255 -4.57510725298489e-05
0.091256 3.8079663593936e-05
0.091257 -3.23412288034871e-05
0.091258 2.78590531692786e-05
0.091259 -2.42437736172533e-05
0.09126 2.12552991128718e-05
0.091261 -1.87374831990223e-05
0.091262 1.65843990419538e-05
0.091263 -1.47216930053134e-05
0.091264 1.30956879438055e-05
0.091265 -1.16667180730196e-05
0.091266 1.04048938128804e-05
0.091267 -9.28732299556361e-06
0.091268 8.29239497218193e-06
0.091269 -7.40195777489118e-06
0.09127 6.60443371957715e-06
0.091271 -5.89051356686565e-06
0.091272 5.25268749246988e-06
0.091273 -4.68489837788028e-06
0.091274 4.18227179647017e-06
0.091275 -3.74087353904978e-06
0.091276 3.35741741419786e-06
0.091277 -3.02876164369866e-06
0.091278 2.75079717748158e-06
0.091279 -2.51670125339548e-06
0.09128 2.30803026486173e-06
0.091281 -2.06987727148398e-06
0.091282 1.62646210627647e-06
0.091283 -2.91646791988513e-07
0.091284 -5.85468655322163e-06
0.091285 8.37653588375178e-05
0.091286 0.000881653170743462
0.091287 6.40245784950237e-05
0.091288 -2.54468000719543e-05
0.091289 1.61288356734689e-05
0.09129 -1.2382063577917e-05
0.091291 1.05695820108944e-05
0.091292 -9.65409955516904e-06
0.091293 9.24326222012343e-06
0.091294 -9.16599416262063e-06
0.091295 9.34381067649974e-06
0.091296 -9.7433050224838e-06
0.091297 1.03604019873306e-05
0.091298 -1.12150759653578e-05
0.091299 1.23536558469115e-05
0.0913 -1.38590654828255e-05
0.091301 1.58740995631867e-05
0.091302 -1.86523778903128e-05
0.091303 2.26788219974035e-05
0.091304 -2.89978633110288e-05
0.091305 4.03303742797571e-05
0.091306 -6.66593890149066e-05
0.091307 0.000197846497655302
0.091308 0.000195149777954713
0.091309 -6.39293767866862e-05
0.09131 3.75332396059228e-05
0.091311 -2.60986641011738e-05
0.091312 1.96408497002783e-05
0.091313 -1.54363711307918e-05
0.091314 1.24370366895897e-05
0.091315 -1.01528481688928e-05
0.091316 8.32291153071865e-06
0.091317 -6.79463672036176e-06
0.091318 5.47236178634604e-06
0.091319 -4.29167062525758e-06
0.09132 3.2038355662599e-06
0.091321 -2.17016711378149e-06
0.091322 1.1593733517844e-06
0.091323 -1.41486467117804e-07
0.091324 -9.15943533024509e-07
0.091325 2.05264903954149e-06
0.091326 -3.3256327678895e-06
0.091327 4.81665424196317e-06
0.091328 -6.66183331517924e-06
0.091329 9.12404000976116e-06
0.09133 -1.27744261956478e-05
0.091331 1.91492792228037e-05
0.091332 -3.43222556683973e-05
0.091333 0.000133481624820865
0.091334 7.19163615096866e-05
0.091335 -2.7605036675217e-05
0.091336 1.64484186127907e-05
0.091337 -1.11766160390082e-05
0.091338 7.98463558366358e-06
0.091339 -5.75937900520742e-06
0.09134 4.05454990822974e-06
0.091341 -2.65402507991918e-06
0.091342 1.43785946003574e-06
0.091343 -3.31214533679177e-07
0.091344 -7.18526451735356e-07
0.091345 1.75376795691909e-06
0.091346 -2.81451959200868e-06
0.091347 3.94546107367932e-06
0.091348 -5.20913772839254e-06
0.091349 6.69957992958796e-06
0.09135 -8.58256589476584e-06
0.091351 1.124808246102e-05
0.091352 -1.61935924173916e-05
0.091353 0.000132156181000699
0.091354 -1.55431531777043e-05
0.091355 4.73471096100679e-05
0.091356 1.41713364894151e-05
0.091357 1.46237506194999e-05
0.091358 -4.39929502542471e-05
0.091359 0.000525018151484529
0.09136 6.9930524117265e-05
0.091361 -3.43078870854184e-05
0.091362 2.29297120897926e-05
0.091363 -1.71691720147332e-05
0.091364 1.3616924983994e-05
0.091365 -1.11675573601991e-05
0.091366 9.35176465651794e-06
0.091367 -7.93518460642314e-06
0.091368 6.78719601729474e-06
0.091369 -5.82894367428341e-06
0.09137 5.00981515470573e-06
0.091371 -4.29568926166678e-06
0.091372 3.66259717843901e-06
0.091373 -3.09308505474819e-06
0.091374 2.57223983846369e-06
0.091375 -2.08825658759252e-06
0.091376 1.63320284502524e-06
0.091377 -1.2005190021032e-06
0.091378 7.84561093918315e-07
0.091379 -3.80248980702851e-07
0.09138 -1.72266014135477e-08
0.091381 4.12673223120655e-07
0.091382 -8.11173347094165e-07
0.091383 1.21840193070701e-06
0.091384 -1.64102844996046e-06
0.091385 2.08726741531861e-06
0.091386 -2.56768096689702e-06
0.091387 3.09641250521685e-06
0.091388 -3.69317870950178e-06
0.091389 4.38665443557381e-06
0.09139 -5.22056288527736e-06
0.091391 6.26540412749147e-06
0.091392 -7.64303815107318e-06
0.091393 9.58422037007691e-06
0.091394 -1.258553091873e-05
0.091395 1.79442663404352e-05
0.091396 -3.04507390618125e-05
0.091397 9.4017023368374e-05
0.091398 9.33167311040528e-05
0.091399 -3.28548836696999e-05
0.0914 2.26048732439575e-05
0.091401 0.000498733405302579
0.091402 6.27451602174317e-06
0.091403 -6.21634603181916e-06
0.091404 5.52508801503737e-06
0.091405 -4.86427811318437e-06
0.091406 4.29839278193242e-06
0.091407 -3.82036642051431e-06
0.091408 3.41424428170712e-06
0.091409 -3.06517907338272e-06
0.09141 2.76141437484587e-06
0.091411 -2.49393386281274e-06
0.091412 2.25586863962001e-06
0.091413 -2.04198689073692e-06
0.091414 1.8483108502512e-06
0.091415 -1.67184483340124e-06
0.091416 1.51039062942125e-06
0.091417 -1.36243159493883e-06
0.091418 1.22707390880764e-06
0.091419 -1.10404050280355e-06
0.09142 9.93720427387114e-07
0.091421 -8.97285029642959e-07
0.091422 8.1689432398559e-07
0.091423 -7.5603578170806e-07
0.091424 7.1937808092636e-07
0.091425 -7.14279119189375e-07
0.091426 7.52976196244659e-07
0.091427 -8.54438244366636e-07
0.091428 1.0488549534132e-06
0.091429 -1.38611439514376e-06
0.09143 1.95296000277069e-06
0.091431 -2.91097358530345e-06
0.091432 4.5914706195152e-06
0.091433 -7.77724743215868e-06
0.091434 1.47995765112448e-05
0.091435 -3.66930144075226e-05
0.091436 0.00060843609905567
0.091437 7.54628368277232e-05
0.091438 -4.79488743200269e-05
0.091439 4.31064767832268e-05
0.09144 -4.58907431112453e-05
0.091441 5.6510886829221e-05
0.091442 -8.56290953787524e-05
0.091443 0.000230272670790975
0.091444 0.000274578324134815
0.091445 -9.31696036465663e-05
0.091446 0.00067406697207893
0.091447 -1.48910673660304e-05
0.091448 1.49807939445266e-05
0.091449 -1.25726104283017e-05
0.09145 1.03914422948884e-05
0.091451 -8.59138469472658e-06
0.091452 7.09708888251376e-06
0.091453 -5.82390211433549e-06
0.091454 4.70249974025677e-06
0.091455 -3.67586883343471e-06
0.091456 2.69188485887719e-06
0.091457 -1.6936011642221e-06
0.091458 6.03357865540163e-07
0.091459 7.12025897677644e-07
0.09146 -2.54050066856608e-06
0.091461 5.71060720938074e-06
0.091462 -1.418544676089e-05
0.091463 0.000446226543686385
0.091464 2.02407360269875e-05
0.091465 -1.04717594570466e-05
0.091466 7.10614083021957e-06
0.091467 -5.27669005458019e-06
0.091468 4.04690740569551e-06
0.091469 -3.1080455208329e-06
0.09147 2.32756984981e-06
0.091471 -1.63835910629025e-06
0.091472 1.00214803500573e-06
0.091473 -3.9498186875662e-07
0.091474 -2.0228701176145e-07
0.091475 8.04707972829023e-07
0.091476 -1.42201963130579e-06
0.091477 2.06047560485555e-06
0.091478 -2.72575322675234e-06
0.091479 3.42534982326414e-06
0.09148 -4.16686079332714e-06
0.091481 4.95833155897474e-06
0.091482 -5.80861521643082e-06
0.091483 6.72777547716134e-06
0.091484 -7.73230595886556e-06
0.091485 8.84054897473267e-06
0.091486 -1.00690698472959e-05
0.091487 1.14382582536467e-05
0.091488 -1.29746260170936e-05
0.091489 1.47138184999713e-05
0.09149 -1.67038107129208e-05
0.091491 1.90108417018392e-05
0.091492 -2.17291066683922e-05
0.091493 2.49973265138428e-05
0.091494 -2.90286743449603e-05
0.091495 3.4168605957128e-05
0.091496 -4.10165985125812e-05
0.091497 5.07129297416358e-05
0.091498 -6.57280659440282e-05
0.091499 9.26075001668292e-05
0.0915 -0.000156304476403589
0.091501 0.000519401300919362
0.091502 0.000369791345225838
0.091503 -0.000130445374525506
0.091504 7.59877792224245e-05
0.091505 -5.11453846703465e-05
0.091506 3.63202344560421e-05
0.091507 -2.58775869320533e-05
0.091508 1.7456183108176e-05
0.091509 -9.65792686875999e-06
0.09151 1.12385968735598e-06
0.091511 1.06027101547314e-05
0.091512 -3.37218278852258e-05
0.091513 0.000146035117125891
0.091514 0.000150464367480938
0.091515 -5.94071503243192e-05
0.091516 3.90217570263238e-05
0.091517 -2.95069428426509e-05
0.091518 2.37652871026096e-05
0.091519 -1.98126062038963e-05
0.09152 1.68718154763072e-05
0.091521 -1.45776163206309e-05
0.091522 1.27352643688859e-05
0.091523 -1.12282336604289e-05
0.091524 9.98338068065647e-06
0.091525 -8.9524641901677e-06
0.091526 8.09884335516145e-06
0.091527 -7.39529527251134e-06
0.091528 6.82457328487948e-06
0.091529 -6.37399589200198e-06
0.09153 6.03418709931e-06
0.091531 -5.79825835193007e-06
0.091532 5.66127398657472e-06
0.091533 -5.61990816010545e-06
0.091534 5.67223919427137e-06
0.091535 -5.81765051005127e-06
0.091536 6.05682279988072e-06
0.091537 -6.3918137891879e-06
0.091538 6.82623248147877e-06
0.091539 -7.36552631209685e-06
0.09154 8.01741451086596e-06
0.091541 -8.79252248761645e-06
0.091542 9.69006044788942e-06
0.091543 -1.07145781277889e-05
0.091544 1.18931278963222e-05
0.091545 -1.32630316771616e-05
0.091546 1.4876770270886e-05
0.091547 -1.68099930852119e-05
0.091548 1.91752520571842e-05
0.091549 -2.21469025141141e-05
0.09155 2.60095061000292e-05
0.091551 -3.12606977969716e-05
0.091552 3.8857354806231e-05
0.091553 -5.09116024948865e-05
0.091554 7.32287459803352e-05
0.091555 -0.000130047641425918
0.091556 0.000644480155462097
0.091557 0.0001903225826152
0.091558 -6.67632280330364e-05
0.091559 1.67357344564014e-05
0.09156 7.34000217604318e-05
0.091561 0.000368768103135745
0.091562 -0.00012644772332045
0.091563 0.000100890693704093
0.091564 -0.000106787350090148
0.091565 0.000812123513671726
0.091566 0.00049896991192717
0.091567 -4.0824723299686e-05
0.091568 8.24113799773194e-06
0.091569 3.42596538770254e-06
0.09157 -9.63023776992006e-06
0.091571 1.38619166589278e-05
0.091572 -1.73774464879903e-05
0.091573 2.07966999933359e-05
0.091574 -2.45470091813484e-05
0.091575 2.90566353157322e-05
0.091576 -3.49196144905879e-05
0.091577 4.31768615046928e-05
0.091578 -5.60415966543807e-05
0.091579 7.94419825919442e-05
0.09158 -0.000136882435782843
0.091581 0.00052583448588166
0.091582 0.00026840951669839
0.091583 -0.000102517294376243
0.091584 6.09156113317753e-05
0.091585 -4.14883450594634e-05
0.091586 2.98340912244239e-05
0.091587 -2.16967974204724e-05
0.091588 1.5323282402545e-05
0.091589 -9.79057099436878e-06
0.09159 4.45721535940855e-06
0.091591 1.32670586496897e-06
0.091592 -8.56895481378959e-06
0.091593 1.95730866706554e-05
0.091594 -4.23942963458079e-05
0.091595 0.000146359985568966
0.091596 0.000179655369569066
0.091597 -6.23071208051914e-05
0.091598 3.89337339995939e-05
0.091599 -2.8468151473137e-05
0.0916 2.23044070436277e-05
0.091601 -1.81203129229796e-05
0.091602 1.50255970431986e-05
0.091603 -1.26013539102013e-05
0.091604 1.06239935268937e-05
0.091605 -8.96247166582129e-06
0.091606 7.53074793280732e-06
0.091607 -6.27065921752411e-06
0.091608 5.14434607853155e-06
0.091609 -4.12450433826343e-06
0.09161 3.19102230618295e-06
0.091611 -2.32933667244703e-06
0.091612 1.53046958966814e-06
0.091613 -7.94137241689631e-07
0.091614 1.41220267248735e-07
0.091615 3.31116213046493e-07
0.091616 -3.55812505713806e-08
0.091617 9.76507356002659e-05
0.091618 -6.5257394425712e-06
0.091619 6.80700448926634e-06
0.09162 -8.11198738783819e-06
0.091621 1.02160615960342e-05
0.091622 -1.36270837521864e-05
0.091623 1.99837332937281e-05
0.091624 -3.62001143142931e-05
0.091625 0.000174094055696594
0.091626 6.31152462969583e-05
0.091627 -2.65642425013027e-05
0.091628 1.66963443032497e-05
0.091629 -1.20647549874842e-05
0.09163 9.35485091209818e-06
0.091631 -7.5651451027218e-06
0.091632 6.28916917543898e-06
0.091633 -5.33066374244643e-06
0.091634 4.5831919634178e-06
0.091635 -3.98397872674928e-06
0.091636 3.49046205177298e-06
0.091637 -3.0737674869959e-06
0.091638 2.71638509292738e-06
0.091639 -2.40595250907213e-06
0.09164 2.13350224997271e-06
0.091641 -1.89551744168451e-06
0.091642 1.6904039565202e-06
0.091643 -1.51474392189358e-06
0.091644 1.36597295573124e-06
0.091645 -1.24216482836036e-06
0.091646 1.14187970771353e-06
0.091647 -1.06405583705825e-06
0.091648 1.00793166405769e-06
0.091649 -9.72989909023242e-07
0.09165 9.58917927203922e-07
0.091651 -9.65580615921284e-07
0.091652 9.93003416697629e-07
0.091653 -1.0413638953633e-06
0.091654 1.11099109745788e-06
0.091655 -1.20399405671576e-06
0.091656 1.32275693960095e-06
0.091657 -1.4684014585433e-06
0.091658 1.64233108470154e-06
0.091659 -1.84614478918858e-06
0.09166 2.08179170379212e-06
0.091661 -2.35165895981803e-06
0.091662 2.65869003821832e-06
0.091663 -3.00654537987763e-06
0.091664 3.39982281318242e-06
0.091665 -3.84436453819536e-06
0.091666 4.34594700349509e-06
0.091667 -4.91283422641731e-06
0.091668 5.55836493815336e-06
0.091669 -6.30054258927703e-06
0.09167 7.16428214227882e-06
0.091671 -8.1850904643078e-06
0.091672 9.4153777379577e-06
0.091673 -1.09358967781667e-05
0.091674 1.28779429711174e-05
0.091675 -1.54703409038444e-05
0.091676 1.91509329169991e-05
0.091677 -2.48766368175512e-05
0.091678 3.5219255403294e-05
0.091679 -6.02739828914785e-05
0.09168 0.000220557069080401
0.091681 0.000124353809834294
0.091682 -4.6149708704935e-05
0.091683 2.70304114371537e-05
0.091684 -1.81185924053392e-05
0.091685 1.27449924388508e-05
0.091686 -8.95625476125067e-06
0.091687 5.94625084967909e-06
0.091688 -3.28277231609552e-06
0.091689 6.49994919914148e-07
0.09169 2.300167245937e-06
0.091691 -6.15943449434532e-06
0.091692 1.24121868292546e-05
0.091693 -2.70421678682182e-05
0.091694 0.00014187327107533
0.091695 9.76749741519214e-05
0.091696 -2.50593048964531e-05
0.091697 1.64577839677973e-05
0.091698 -1.21204542290628e-05
0.091699 9.41415641094515e-06
0.0917 -7.5013790086237e-06
0.091701 6.03485529620283e-06
0.091702 -4.8436721482045e-06
0.091703 3.83279681261311e-06
0.091704 -2.94398189202905e-06
0.091705 2.13821816233023e-06
0.091706 -1.38685597536907e-06
0.091707 6.66511022819595e-07
0.091708 4.43959792395799e-08
0.091709 -7.68634259087757e-07
0.09171 1.5336189009873e-06
0.091711 -2.37653512342615e-06
0.091712 3.35341560277782e-06
0.091713 -4.55750068746712e-06
0.091714 6.16136953281271e-06
0.091715 -8.5294188660975e-06
0.091716 1.25889610481265e-05
0.091717 -2.15532952073261e-05
0.091718 5.73682039389727e-05
0.091719 0.000378281513073745
0.09172 -4.65566539583897e-06
0.091721 9.77858362269751e-06
0.091722 -7.89691073781508e-06
0.091723 6.34950266149554e-06
0.091724 -5.21607235837549e-06
0.091725 4.36598280887195e-06
0.091726 -3.70680037822229e-06
0.091727 3.18060630467228e-06
0.091728 -2.75063042315841e-06
0.091729 2.39273344639904e-06
0.09173 -2.09050614862589e-06
0.091731 1.83243024210797e-06
0.091732 -1.61018511693403e-06
0.091733 1.4176041768076e-06
0.091734 -1.2500108410614e-06
0.091735 1.10222414291991e-06
0.091736 -9.70039185270212e-07
0.091737 8.51443007290588e-07
0.091738 -7.44781909611853e-07
0.091739 6.48717336963077e-07
0.09174 -5.62152191520416e-07
0.091741 4.84176307004413e-07
0.091742 -4.14025541328146e-07
0.091743 3.5105070429185e-07
0.091744 -2.94693692994922e-07
0.091745 2.44468981656836e-07
0.091746 -1.99949139463665e-07
0.091747 1.60753414349078e-07
0.091748 -1.26538676093374e-07
0.091749 9.69921936700557e-08
0.09175 -7.1825852372611e-08
0.091751 5.07715112881033e-08
0.091752 -3.35772715758125e-08
0.091753 2.00044779238369e-08
0.091754 -9.82531447893451e-09
0.091755 6.71728395354912e-10
0.091756 1.00240249035726e-08
0.091757 -2.27816288590082e-08
0.091758 3.81212724008544e-08
0.091759 -5.89740646808166e-08
0.09176 8.68588939410573e-08
0.091761 -1.20893777306182e-07
0.091762 1.61439125240785e-07
0.091763 -2.08872329173884e-07
0.091764 2.63592007937333e-07
0.091765 -3.26023282494517e-07
0.091766 3.96624317075051e-07
0.091767 -4.75894432034379e-07
0.091768 5.64384183530006e-07
0.091769 -6.62707926173515e-07
0.09177 7.71559539755467e-07
0.091771 -8.91732228318685e-07
0.091772 1.02414361646494e-06
0.091773 -1.16986781467888e-06
0.091774 1.33017676500202e-06
0.091775 -1.50659410744164e-06
0.091776 1.7009661792878e-06
0.091777 -1.91555682148359e-06
0.091778 2.15317582691133e-06
0.091779 -2.41735581628041e-06
0.09178 2.71260027023175e-06
0.091781 -3.04473853503661e-06
0.091782 3.42144584517308e-06
0.091783 -3.85302545215484e-06
0.091784 4.3536212572033e-06
0.091785 -4.94316552839562e-06
0.091786 5.6437500170813e-06
0.091787 -6.49693364666385e-06
0.091788 7.5768659661313e-06
0.091789 -9.00223944567639e-06
0.09179 1.09874121090622e-05
0.091791 -1.3962451230243e-05
0.091792 1.89524202746724e-05
0.091793 -2.91500622161974e-05
0.091794 6.20854150736835e-05
0.091795 0.000536201819003938
0.091796 -5.00966458869573e-05
0.091797 2.62196376880145e-05
0.091798 -1.76747786257569e-05
0.091799 1.32588800009677e-05
0.0918 -1.05463527353547e-05
0.091801 8.70083165880824e-06
0.091802 -7.35695394759039e-06
0.091803 6.32987290998103e-06
0.091804 -5.51618867237781e-06
0.091805 4.85371330218979e-06
0.091806 -4.30299475848457e-06
0.091807 3.83629136522582e-06
0.091808 -3.43414244478243e-06
0.091809 3.0843744621479e-06
0.09181 -2.77883679608883e-06
0.091811 2.51251382351243e-06
0.091812 -2.28313627846357e-06
0.091813 2.09121580406865e-06
0.091814 -1.94054602761262e-06
0.091815 1.83935841333558e-06
0.091816 -1.80256548086292e-06
0.091817 1.85601839635729e-06
0.091818 -2.0448212754856e-06
0.091819 2.45050347460869e-06
0.09182 -3.22940605264511e-06
0.091821 4.70810178218733e-06
0.091822 -7.65772376034268e-06
0.091823 1.42685671926686e-05
0.091824 -3.3041935907087e-05
0.091825 0.00013021777929422
0.091826 0.000978072361893871
0.091827 9.6881960685703e-05
0.091828 0.000227827053428958
0.091829 8.35643885080471e-05
0.09183 -3.20250629812787e-05
0.091831 1.78569890456561e-05
0.091832 -1.13025150166692e-05
0.091833 7.51180763208696e-06
0.091834 -4.98984006487004e-06
0.091835 3.12215563785239e-06
0.091836 -1.60555345899371e-06
0.091837 2.66845779553882e-07
0.091838 1.01300929954139e-06
0.091839 -2.33684015823958e-06
0.09184 3.82061179329838e-06
0.091841 -5.63271982511589e-06
0.091842 8.07577031869206e-06
0.091843 -1.18155185914156e-05
0.091844 1.87494343677502e-05
0.091845 -3.75184161152736e-05
0.091846 0.000374795250224325
0.091847 5.14162437164406e-05
0.091848 -2.44936670155902e-05
0.091849 1.61553987445309e-05
0.09185 -1.20306087838559e-05
0.091851 9.53607561892934e-06
0.091852 -7.845887296899e-06
0.091853 6.61427907492014e-06
0.091854 -5.6709583360941e-06
0.091855 4.92233235610722e-06
0.091856 -4.31272199542402e-06
0.091857 3.80696181405294e-06
0.091858 -3.38178492021993e-06
0.091859 3.02121907361457e-06
0.09186 -2.71397209059178e-06
0.091861 2.45187173761951e-06
0.091862 -2.22889629890871e-06
0.091863 2.04055192382529e-06
0.091864 -1.88635345065516e-06
0.091865 1.76693754010362e-06
0.091866 -1.68763022626601e-06
0.091867 1.64839474818537e-06
0.091868 -1.64307174357665e-06
0.091869 1.66904601493033e-06
0.09187 -1.72434370656858e-06
0.091871 1.80986610550636e-06
0.091872 -1.92696502597541e-06
0.091873 2.07751986008529e-06
0.091874 -2.26405986243563e-06
0.091875 2.48994958968788e-06
0.091876 -2.75966738984734e-06
0.091877 3.07922728255397e-06
0.091878 -3.45683120876642e-06
0.091879 3.90390749449734e-06
0.09188 -4.4368277708612e-06
0.091881 5.07988150311185e-06
0.091882 -5.8707355347917e-06
0.091883 6.87120432728194e-06
0.091884 -8.19055413285202e-06
0.091885 1.00425282268226e-05
0.091886 -1.29113132866593e-05
0.091887 1.81817108438707e-05
0.091888 -3.21100392803207e-05
0.091889 0.000251211128748945
0.09189 3.38512996551674e-05
0.091891 -1.28568691708047e-05
0.091892 6.06019998064685e-06
0.091893 -2.35329533927277e-06
0.091894 -2.5806366203785e-07
0.091895 2.43372720358709e-06
0.091896 -4.4908037427104e-06
0.091897 6.65812991828287e-06
0.091898 -9.17848798151423e-06
0.091899 1.24141491034311e-05
0.0919 -1.70598267644566e-05
0.091901 2.47926849786603e-05
0.091902 -4.11872638149348e-05
0.091903 0.000103500036096099
0.091904 0.00025251164733415
0.091905 -5.92914823500296e-05
0.091906 3.42985908886241e-05
0.091907 -2.44755831072761e-05
0.091908 1.92615800437626e-05
0.091909 -1.6071305366893e-05
0.09191 1.39626286472368e-05
0.091911 -1.25110461900465e-05
0.091912 1.14981081259732e-05
0.091913 -1.08009754269315e-05
0.091914 1.03464066223626e-05
0.091915 -1.0089285193028e-05
0.091916 1.00017596641804e-05
0.091917 -1.00753708817624e-05
0.091918 1.0310800346365e-05
0.091919 -1.07080314560238e-05
0.09192 1.12733525077952e-05
0.091921 -1.20196749553464e-05
0.091922 1.29677214169187e-05
0.091923 -1.4148329046058e-05
0.091924 1.56064224748189e-05
0.091925 -1.74077543538544e-05
0.091926 1.96505954726721e-05
0.091927 -2.24869170058078e-05
0.091928 2.61632170250395e-05
0.091929 -3.11059084657224e-05
0.09193 3.81191875447403e-05
0.091931 -4.89261173072358e-05
0.091932 6.80010380008001e-05
0.091933 -0.00011168972207618
0.091934 0.000325367241186714
0.091935 0.000325957352633134
0.091936 -0.000103092101773096
0.091937 5.84025548001697e-05
0.091938 -3.86898749611782e-05
0.091939 2.7179535428953e-05
0.09194 -1.92602940119714e-05
0.091941 1.29693259979857e-05
0.091942 -5.52714645352609e-06
0.091943 8.73581667945519e-06
0.091944 -2.88756616919883e-06
0.091945 -1.11766434727486e-06
0.091946 4.85497450948091e-06
0.091947 -8.64442367480243e-06
0.091948 1.27013199012973e-05
0.091949 -1.7262271104608e-05
0.09195 2.26569445463582e-05
0.091951 -2.94165964474786e-05
0.091952 3.85090084330748e-05
0.091953 -5.19582498369969e-05
0.091954 7.48972396424737e-05
0.091955 -0.000125387254865313
0.091956 0.000345176238829407
0.091957 0.000490811013450384
0.091958 -0.000142804247219596
0.091959 8.24904258247175e-05
0.09196 -5.69674864544206e-05
0.091961 4.2588657950834e-05
0.091962 -3.31749541819052e-05
0.091963 2.63963250543672e-05
0.091964 -2.11747987533288e-05
0.091965 1.69390487008844e-05
0.091966 -1.33534705978044e-05
0.091967 1.02025268652448e-05
0.091968 -7.33469759225049e-06
0.091969 4.6317264911347e-06
0.09197 -1.98878836241782e-06
0.091971 -7.01795105392612e-07
0.091972 3.56877455292273e-06
0.091973 -6.78907123473352e-06
0.091974 1.06371445913356e-05
0.091975 -1.5595456703237e-05
0.091976 2.26011011443849e-05
0.091977 -3.3772283178248e-05
0.091978 5.51456774911774e-05
0.091979 -0.000112790755007035
0.09198 0.000673112286431697
0.091981 0.00026679008558528
0.091982 -0.000171527291248141
0.091983 0.000511242803666328
0.091984 6.31366807826872e-05
0.091985 -1.26788637473441e-05
0.091986 1.99501356377455e-06
0.091987 1.44363072584002e-06
0.091988 -2.60975933380091e-06
0.091989 2.88217670224258e-06
0.09199 -2.75955157439065e-06
0.091991 2.45257892816462e-06
0.091992 -2.06026886809169e-06
0.091993 1.63396519636579e-06
0.091994 -1.20544351121347e-06
0.091995 8.05758984502531e-07
0.091996 -5.02109159086214e-07
0.091997 6.52485368695596e-07
0.091998 6.81578685661541e-06
0.091999 -2.45144840363651e-06
0.092 2.63253208463935e-06
0.092001 -3.08351519171927e-06
0.092002 3.6344347106744e-06
0.092003 -4.25171544029581e-06
0.092004 4.9289734561561e-06
0.092005 -5.66953143218437e-06
0.092006 6.48228319098835e-06
0.092007 -7.38096739137663e-06
0.092008 8.38172205858083e-06
0.092009 -9.50768139536308e-06
0.09201 1.07953527054226e-05
0.092011 -1.22968065746838e-05
0.092012 1.40885266657021e-05
0.092013 -1.62872265370078e-05
0.092014 1.90798981723334e-05
0.092015 -2.27855944596985e-05
0.092016 2.79963382194196e-05
0.092017 -3.59474199523558e-05
0.092018 4.97149345679983e-05
0.092019 -7.96760297640358e-05
0.09202 0.000196802543674173
0.092021 0.000434196876625228
0.092022 -0.000103449764266205
0.092023 5.88528102078173e-05
0.092024 -4.11722897289853e-05
0.092025 3.17005650599331e-05
0.092026 -2.58166937574685e-05
0.092027 2.18295283902255e-05
0.092028 -1.89748060897702e-05
0.092029 1.68580125784036e-05
0.09203 -1.52563132275588e-05
0.092031 1.40358743861394e-05
0.092032 -1.31132408537567e-05
0.092033 1.24358166676046e-05
0.092034 -1.19715430281366e-05
0.092035 1.17034879038174e-05
0.092036 -1.16274415998375e-05
0.092037 1.17517952371312e-05
0.092038 -1.20998115927525e-05
0.092039 1.27151203961167e-05
0.09204 -1.36730081003325e-05
0.092041 1.51035411912324e-05
0.092042 -1.72416492512614e-05
0.092043 2.05481360213479e-05
0.092044 -2.60530073088292e-05
0.092045 3.66052119766049e-05
0.092046 -6.40102129354964e-05
0.092047 0.000293882658694115
0.092048 0.000109091218083041
0.092049 -4.51796961933022e-05
0.09205 2.82357311493574e-05
0.092051 -2.04063453999074e-05
0.092052 1.58978550432471e-05
0.092053 -1.29667391305767e-05
0.092054 1.09077766146364e-05
0.092055 -9.38189753654892e-06
0.092056 8.20631919277823e-06
0.092057 -7.27949785986236e-06
0.092058 6.54093407027413e-06
0.092059 -5.9483306557745e-06
0.09206 5.47040119350252e-06
0.092061 -5.08974215110825e-06
0.092062 4.79738577194934e-06
0.092063 -4.5830671611238e-06
0.092064 4.43948430874152e-06
0.092065 -4.36153533294118e-06
0.092066 4.34582167450368e-06
0.092067 -4.39032932985308e-06
0.092068 4.49423639948697e-06
0.092069 -4.65781737545659e-06
0.09207 4.88242934619812e-06
0.092071 -5.17057650149963e-06
0.092072 5.52605955520853e-06
0.092073 -5.9542281986072e-06
0.092074 6.46237007042488e-06
0.092075 -7.06029289763677e-06
0.092076 7.7611941916076e-06
0.092077 -8.5829778745205e-06
0.092078 9.55029475702422e-06
0.092079 -1.06978071790999e-05
0.09208 1.20756266138883e-05
0.092081 -1.37588327056973e-05
0.092082 1.58651986564186e-05
0.092083 -1.85908712325929e-05
0.092084 2.22898282384517e-05
0.092085 -2.76767473483452e-05
0.092086 3.64579753658506e-05
0.092087 -5.4030227319702e-05
0.092088 0.00011181478875681
0.092089 0.000483811607741948
0.09209 -5.93156398581536e-05
0.092091 2.29979690082864e-05
0.092092 -6.11054506214713e-06
0.092093 -7.81143255004779e-06
0.092094 2.60876836266691e-05
0.092095 -6.53210680068676e-05
0.092096 0.000294490844752816
0.092097 0.000274439262382492
0.092098 -0.000151024329663463
0.092099 0.000272241478143537
0.0921 8.50600121533157e-05
0.092101 -1.51218146250465e-05
0.092102 2.36931363696192e-06
0.092103 1.72398687857256e-06
0.092104 -3.22394782027789e-06
0.092105 3.7187169775293e-06
0.092106 -3.76999121325509e-06
0.092107 3.61324338199948e-06
0.092108 -3.35854268651459e-06
0.092109 3.06126749622783e-06
0.09211 -2.75070215331746e-06
0.092111 2.44282227332073e-06
0.092112 -2.14646238094058e-06
0.092113 1.86647289049041e-06
0.092114 -1.60541392584586e-06
0.092115 1.36449904271767e-06
0.092116 -1.144137174424e-06
0.092117 9.44251415226193e-07
0.092118 -7.64470054686174e-07
0.092119 6.0424263440902e-07
0.09212 -4.62911094353552e-07
0.092121 3.39753581789825e-07
0.092122 -2.34011419929456e-07
0.092123 1.44905623604427e-07
0.092124 -7.16469092733604e-08
0.092125 1.34416694768835e-08
0.092126 3.05045276769179e-08
0.092127 -6.09849218057382e-08
0.092128 7.8790393899324e-08
0.092129 -8.79605565608198e-08
0.09213 9.21954562987502e-08
0.092131 -9.17785853448018e-08
0.092132 8.69979787038302e-08
0.092133 -7.81450900889741e-08
0.092134 6.5513809714988e-08
0.092135 -4.93995694869644e-08
0.092136 3.00984991350657e-08
0.092137 -1.30545801714879e-08
0.092138 3.18392879106168e-09
0.092139 0
0.09214 0
0.092141 0
0.092142 0
0.092143 0
0.092144 0
0.092145 0
0.092146 -5.28661148879189e-09
0.092147 2.16610728951554e-08
0.092148 -4.99057671125978e-08
0.092149 9.08191148570301e-08
0.09215 -1.45218957099685e-07
0.092151 2.13946972389418e-07
0.092152 -2.97874334935934e-07
0.092153 3.97908867105815e-07
0.092154 -5.15004001490575e-07
0.092155 6.50169947455746e-07
0.092156 -8.04487561269484e-07
0.092157 9.79125556124686e-07
0.092158 -1.17536187062735e-06
0.092159 1.39461025862548e-06
0.09216 -1.638453493923e-06
0.092161 1.90868503569612e-06
0.092162 -2.20736162601711e-06
0.092163 2.53687016675439e-06
0.092164 -2.90001346555577e-06
0.092165 3.30012122825958e-06
0.092166 -3.74119528718645e-06
0.092167 4.22810193645692e-06
0.092168 -4.76683012128688e-06
0.092169 5.36484330501315e-06
0.09217 -6.03156717749812e-06
0.092171 6.77454246654442e-06
0.092172 -7.60451279339942e-06
0.092173 8.54164300684085e-06
0.092174 -9.6135441385449e-06
0.092175 1.08586800142478e-05
0.092176 -1.23319666572932e-05
0.092177 1.41146142813748e-05
0.092178 -1.63316323447424e-05
0.092179 1.91854388791529e-05
0.09218 -2.30259877136705e-05
0.092181 2.85138332923568e-05
0.092182 -3.70613358830806e-05
0.092183 5.23231892640462e-05
0.092184 -8.75621860680996e-05
0.092185 0.000257852265451974
0.092186 0.000285877486351877
0.092187 -9.29846439103372e-05
0.092188 5.60471158057802e-05
0.092189 -4.04367360309125e-05
0.09219 3.18824673452958e-05
0.092191 -2.65415638115524e-05
0.092192 2.29480799216253e-05
0.092193 -2.04239323661607e-05
0.092194 1.86150093267093e-05
0.092195 -1.73213178711133e-05
0.092196 1.64248303745965e-05
0.092197 -1.58556364867606e-05
0.092198 1.5575210287697e-05
0.092199 -1.55683772459693e-05
0.0922 1.58405550565596e-05
0.092201 -1.6419232639972e-05
0.092202 1.73603566825465e-05
0.092203 -1.87624935810081e-05
0.092204 2.07960739194307e-05
0.092205 -2.37663302083215e-05
0.092206 2.82624451022223e-05
0.092207 -3.55677607472352e-05
0.092208 4.90786016807801e-05
0.092209 -8.16203054679113e-05
0.09221 0.000261570930856492
0.092211 0.000208350731443629
0.092212 -7.4827838231817e-05
0.092213 5.49133991488203e-05
0.092214 -2.68782935511593e-05
0.092215 2.17219468571174e-05
0.092216 -1.75567191931991e-05
0.092217 1.43799874295504e-05
0.092218 -1.17078878741963e-05
0.092219 8.70977199232464e-06
0.09222 0.000159616234544622
0.092221 1.13591505391104e-05
0.092222 -8.90774179642719e-06
0.092223 7.55531050415174e-06
0.092224 -6.5381494394501e-06
0.092225 5.693729258183e-06
0.092226 -4.96502143659241e-06
0.092227 4.32501603573634e-06
0.092228 -3.75400714451856e-06
0.092229 3.23871932734646e-06
0.09223 -2.76957370253602e-06
0.092231 2.33930595897253e-06
0.092232 -1.94218431588845e-06
0.092233 1.57352605700357e-06
0.092234 -1.22937566319367e-06
0.092235 9.0627532363643e-07
0.092236 -6.01089212299597e-07
0.092237 3.10857537607667e-07
0.092238 -3.94354928793311e-08
0.092239 -2.0875679633181e-07
0.09224 4.35974801430098e-07
0.092241 -6.44888453721616e-07
0.092242 8.38832434304622e-07
0.092243 -1.02216562712244e-06
0.092244 1.20074366319765e-06
0.092245 -1.38285603908033e-06
0.092246 1.58076526644534e-06
0.092247 -1.81323326479242e-06
0.092248 2.11043819338312e-06
0.092249 -2.52406340376097e-06
0.09225 3.15025390590474e-06
0.092251 -4.19413201877825e-06
0.092252 6.15826021208092e-06
0.092253 -1.07105537828696e-05
0.092254 2.8944967009335e-05
0.092255 8.12367642594999e-05
0.092256 -2.10937117478233e-05
0.092257 1.39449870041521e-05
0.092258 -1.14863444891427e-05
0.092259 1.04808388451642e-05
0.09226 -1.01455248198866e-05
0.092261 1.02019836829131e-05
0.092262 -1.05321748238983e-05
0.092263 1.10841345038337e-05
0.092264 -1.18393720820356e-05
0.092265 1.28006227114391e-05
0.092266 -1.39880088514481e-05
0.092267 1.54399701406279e-05
0.092268 -1.72183955687301e-05
0.092269 1.94193868129212e-05
0.09227 -2.21937533945362e-05
0.092271 2.57868964337942e-05
0.092272 -3.06218150742155e-05
0.092273 3.74902443372714e-05
0.092274 -4.80606020363791e-05
0.092275 6.6547927345807e-05
0.092276 -0.000107557473760837
0.092277 0.000279581474216833
0.092278 0.000463226552960197
0.092279 -0.000124939202243224
0.09228 7.14361797415981e-05
0.092281 -4.93794812069636e-05
0.092282 3.70540522536408e-05
0.092283 -2.83737130393687e-05
0.092284 5.2035865708162e-05
0.092285 -2.29638017001106e-05
0.092286 1.90892575901522e-05
0.092287 -1.63664227926222e-05
0.092288 1.42198158812405e-05
0.092289 -1.2452306020891e-05
0.09229 1.09593325156654e-05
0.092291 -9.67556883279188e-06
0.092292 8.5567814533047e-06
0.092293 -7.57153514852919e-06
0.092294 6.69673065529496e-06
0.092295 -5.9158192369584e-06
0.092296 5.21617975440449e-06
0.092297 -4.58719685146607e-06
0.092298 4.02040866265177e-06
0.092299 -3.50897302358427e-06
0.0923 3.04728316968381e-06
0.092301 -2.63068573368287e-06
0.092302 2.2552703975442e-06
0.092303 -1.91771075149735e-06
0.092304 1.61514239864718e-06
0.092305 -1.34506857950947e-06
0.092306 1.10528642100787e-06
0.092307 -8.93828843366898e-07
0.092308 7.08918496283424e-07
0.092309 -5.48931038509086e-07
0.09231 4.12365748751789e-07
0.092311 -2.97821943597017e-07
0.092312 2.03980035487772e-07
0.092313 -1.29586328430638e-07
0.092314 7.34408470438067e-08
0.092315 -3.43876440196456e-08
0.092316 1.1307144904875e-08
0.092317 -3.11017650937854e-09
0.092318 2.10830846122977e-09
0.092319 -1.31689112037081e-09
0.09232 7.22790596803284e-10
0.092321 -3.13369041396409e-10
0.092322 7.63996115024223e-11
0.092323 0
0.092324 0
0.092325 0
0.092326 0
0.092327 0
0.092328 0
0.092329 0
0.09233 0
0.092331 0
0.092332 0
0.092333 0
0.092334 0
0.092335 0
0.092336 0
0.092337 0
0.092338 0
0.092339 0
0.09234 0
0.092341 0
0.092342 0
0.092343 0
0.092344 0
0.092345 0
0.092346 0
0.092347 0
0.092348 0
0.092349 0
0.09235 0
0.092351 0
0.092352 0
0.092353 0
0.092354 0
0.092355 0
0.092356 0
0.092357 0
0.092358 0
0.092359 0
0.09236 0
0.092361 0
0.092362 0
0.092363 0
0.092364 0
0.092365 -4.07016822521903e-09
0.092366 1.66798991171263e-08
0.092367 -3.84367697118554e-08
0.092368 6.99617470942796e-08
0.092369 -1.11891954553332e-07
0.09237 1.64884266838617e-07
0.092371 -2.29619901184169e-07
0.092372 3.06810209903773e-07
0.092373 -3.97203930838475e-07
0.092374 5.01596217513227e-07
0.092375 -6.20839856711951e-07
0.092376 7.55859194500629e-07
0.092377 -9.07667442608982e-07
0.092378 1.07738823984621e-06
0.092379 -1.2662826184349e-06
0.09238 1.47120006818988e-06
0.092381 -1.68876024301382e-06
0.092382 1.92020388649685e-06
0.092383 -2.16709765035478e-06
0.092384 2.43142248909866e-06
0.092385 -2.71568970715828e-06
0.092386 3.02309537572034e-06
0.092387 -3.35772884690904e-06
0.092388 3.72485888931552e-06
0.092389 -4.13133338191072e-06
0.09239 4.58614877829852e-06
0.092391 -5.10314827710648e-06
0.092392 5.70057574003198e-06
0.092393 -6.40102392052706e-06
0.092394 7.23623986431458e-06
0.092395 -8.25212581540549e-06
0.092396 9.51739191456303e-06
0.092397 -1.11393921919801e-05
0.092398 1.32951981253151e-05
0.092399 -1.62982413987576e-05
0.0924 2.07564224457832e-05
0.092401 -2.80324599633673e-05
0.092402 4.19260493006032e-05
0.092403 -7.84122303496439e-05
0.092404 0.000409171818451892
0.092405 0.000143124898102706
0.092406 -6.47949890390524e-05
0.092407 4.38996535250767e-05
0.092408 -3.45926464537084e-05
0.092409 2.96634258149527e-05
0.09241 -2.69529672433997e-05
0.092411 2.5629346941975e-05
0.092412 -2.53586711219509e-05
0.092413 2.60661491065147e-05
0.092414 -2.78875333889738e-05
0.092415 3.1245650215764e-05
0.092416 -3.71474972075765e-05
0.092417 4.82027343746801e-05
0.092418 -7.32961375238762e-05
0.092419 0.000172714792316492
0.09242 0.000384210533449951
0.092421 -8.8306365155793e-05
0.092422 4.98341243098918e-05
0.092423 -3.51583024341288e-05
0.092424 2.78525932827224e-05
0.092425 -2.40037746109077e-05
0.092426 2.24144552865884e-05
0.092427 -2.3060616669199e-05
0.092428 2.7426418296336e-05
0.092429 -4.32685895767861e-05
0.09243 0.000235687342873615
0.092431 5.95092184545494e-05
0.092432 -2.82446246631585e-05
0.092433 2.09337477613783e-05
0.092434 -1.90122997970262e-05
0.092435 1.97127983243558e-05
0.092436 -2.27785847811972e-05
0.092437 2.95957557870044e-05
0.092438 -4.6249544821001e-05
0.092439 0.000122486139894294
0.09244 0.000163518399166008
0.092441 -4.72970618469649e-05
0.092442 2.71406731159043e-05
0.092443 -1.87507520244894e-05
0.092444 1.41279497433705e-05
0.092445 -1.11840387245162e-05
0.092446 9.13641338179855e-06
0.092447 -7.62375471630885e-06
0.092448 6.45339623309866e-06
0.092449 -5.51297881855132e-06
0.09245 4.73553596895067e-06
0.092451 -4.07750386152865e-06
0.092452 3.50923053183444e-06
0.092453 -3.00974160511966e-06
0.092454 2.56369148849809e-06
0.092455 -2.15950469142764e-06
0.092456 1.78819759204468e-06
0.092457 -1.44260540337655e-06
0.092458 1.11685877772743e-06
0.092459 -8.06018550208524e-07
0.09246 5.01313681733786e-07
0.092461 -1.94908030592492e-07
0.092462 -1.15993872613508e-07
0.092463 4.3400372778365e-07
0.092464 -7.6258952362905e-07
0.092465 1.10533128018497e-06
0.092466 -1.46504157178937e-06
0.092467 1.84476040298644e-06
0.092468 -2.25391044306191e-06
0.092469 2.70300112294543e-06
0.09247 -3.19749748913374e-06
0.092471 3.74201775528034e-06
0.092472 -4.34263645744804e-06
0.092473 5.0090373570426e-06
0.092474 -5.75328056451288e-06
0.092475 6.59074850492104e-06
0.092476 -7.54156366057762e-06
0.092477 8.63278235944643e-06
0.092478 -9.9019156376726e-06
0.092479 1.14028260606229e-05
0.09248 -1.32187672542871e-05
0.092481 1.54789407206048e-05
0.092482 -1.83954342843465e-05
0.092483 2.23542772115685e-05
0.092484 -2.81414695808481e-05
0.092485 3.76460807757294e-05
0.092486 -5.68537483900895e-05
0.092487 0.000120190999791029
0.092488 0.000616263305059372
0.092489 -7.73709165381404e-05
0.09249 3.75755051403123e-05
0.092491 -2.23149457914561e-05
0.092492 1.38032405837792e-05
0.092493 -8.03181626555932e-06
0.092494 3.57465370795382e-06
0.092495 2.24900883570167e-07
0.092496 -3.73891407772753e-06
0.092497 7.23099260372001e-06
0.092498 -1.09453300351786e-05
0.092499 1.51843518959413e-05
0.0925 -2.04420457454587e-05
0.092501 2.77941289183361e-05
0.092502 -4.08394448432754e-05
0.092503 9.99959781572322e-05
0.092504 -5.9739348487481e-06
0.092505 4.88951810846562e-05
0.092506 -0.000106511229324831
0.092507 0.000508743047705363
0.092508 0.000225410651847859
0.092509 -9.55611244621971e-05
0.09251 6.10308157328244e-05
0.092511 -4.47208498347533e-05
0.092512 3.50723238962761e-05
0.092513 -2.86171185072857e-05
0.092514 2.39490062432184e-05
0.092515 -2.03880815931011e-05
0.092516 1.7564811482166e-05
0.092517 -1.52607781619622e-05
0.092518 1.33384494916039e-05
0.092519 -1.17068253166655e-05
0.09252 1.03032387896942e-05
0.092521 -9.08308510118805e-06
0.092522 8.01371704749922e-06
0.092523 -7.07072683750614e-06
0.092524 6.235447166538e-06
0.092525 -5.49326167549775e-06
0.092526 4.83099117631696e-06
0.092527 -4.23754563533201e-06
0.092528 3.70130289935933e-06
0.092529 -3.21231869029399e-06
0.09253 2.76555536447869e-06
0.092531 -2.35674248095118e-06
0.092532 1.98220944092736e-06
0.092533 -1.64317024683574e-06
0.092534 1.34164229637751e-06
0.092535 -1.07574491560438e-06
0.092536 8.43836772676934e-07
0.092537 -6.44465729148542e-07
0.092538 4.75032258354088e-07
0.092539 -3.32925324017339e-07
0.09254 2.16850706592822e-07
0.092541 -1.27273891368575e-07
0.092542 6.48602465080448e-08
0.092543 -2.86735666806937e-08
0.092544 8.95528744383158e-09
0.092545 4.75971476422824e-09
0.092546 -1.45273058618153e-08
0.092547 2.25158960680346e-08
0.092548 -3.68628154188908e-08
0.092549 6.53426128638946e-08
0.09255 -1.09964509927405e-07
0.092551 1.73218841255593e-07
0.092552 -2.5828429161883e-07
0.092553 3.69342787521666e-07
0.092554 -5.12067334045936e-07
0.092555 6.94392206990184e-07
0.092556 -9.27746575864329e-07
0.092557 1.22902662263503e-06
0.092558 -1.62355853786445e-06
0.092559 2.14804736767939e-06
0.09256 -2.84048648173501e-06
0.092561 3.55321006469546e-06
0.092562 0.000104318977320858
0.092563 1.52879249547394e-05
0.092564 -3.1259246725093e-05
0.092565 0.00056163958076412
0.092566 5.26068775090965e-05
0.092567 -3.2766001300343e-05
0.092568 2.99136218335969e-05
0.092569 -3.37814824868077e-05
0.09257 4.66239810005028e-05
0.092571 -8.75210900501309e-05
0.092572 0.000642253000695932
0.092573 0.000149996108809015
0.092574 -7.96030943666362e-05
0.092575 6.38882930251552e-05
0.092576 -6.52187882659356e-05
0.092577 0.000114351993615782
0.092578 2.19337713996714e-05
0.092579 1.41081056548114e-05
0.09258 -9.60065236902826e-06
0.092581 0.000788224927405111
0.092582 -0.000185761158776906
0.092583 0.000520726339196891
0.092584 0.000324601976534873
0.092585 -0.000113962341558796
0.092586 6.70227293877064e-05
0.092587 -4.66339494963301e-05
0.092588 3.52982037103065e-05
0.092589 -2.8093337577623e-05
0.09259 2.31072072584987e-05
0.092591 -1.94457095902867e-05
0.092592 1.66364169727353e-05
0.092593 -1.44069706070684e-05
0.092594 1.2589730916646e-05
0.092595 -1.10761156786733e-05
0.092596 9.78971643554504e-06
0.092597 -8.67597134498093e-06
0.092598 7.69594968432717e-06
0.092599 -6.82027328041556e-06
0.0926 6.02801222688579e-06
0.092601 -5.30300572942436e-06
0.092602 4.63253869593372e-06
0.092603 -4.0064916894119e-06
0.092604 3.41661995670548e-06
0.092605 -2.85602150560378e-06
0.092606 2.3173573134993e-06
0.092607 -1.79424169107329e-06
0.092608 1.28245983458153e-06
0.092609 -7.78225948964172e-07
0.09261 2.78047623394438e-07
0.092611 2.21391727661132e-07
0.092612 -7.23340156357915e-07
0.092613 1.22057757650941e-06
0.092614 -1.70584323263435e-06
0.092615 2.18252618015306e-06
0.092616 -2.6543786547559e-06
0.092617 3.12567467404913e-06
0.092618 -3.60266464013356e-06
0.092619 4.09244860267927e-06
0.09262 -4.60213219384951e-06
0.092621 5.13893215688889e-06
0.092622 -5.71271072227757e-06
0.092623 6.33854451482862e-06
0.092624 -7.04405551374384e-06
0.092625 7.86318698133838e-06
0.092626 -8.83248605110869e-06
0.092627 1.00050275985874e-05
0.092628 -1.14606215714373e-05
0.092629 1.33246716092365e-05
0.09263 -1.58057226220425e-05
0.092631 1.9276147823802e-05
0.092632 -2.44821227580406e-05
0.092633 3.31696814506548e-05
0.092634 -5.06812784101315e-05
0.092635 0.00010660136024466
0.092636 0.000501691794350746
0.092637 -2.67395314596519e-05
0.092638 0.000791706436485853
0.092639 -7.75434966835084e-05
0.09264 5.12725099413669e-05
0.092641 -4.12981307390333e-05
0.092642 3.63856724328614e-05
0.092643 -3.39556646260088e-05
0.092644 3.31190874482165e-05
0.092645 -3.35667699798425e-05
0.092646 3.52996569870782e-05
0.092647 -3.86038391300137e-05
0.092648 4.42074082346199e-05
0.092649 -5.3817542209704e-05
0.09265 7.2034756612857e-05
0.092651 -0.000116188244914759
0.092652 0.000354716608758914
0.092653 0.000292673837332354
0.092654 -9.8943109485467e-05
0.092655 5.80088908475402e-05
0.092656 -4.0233074612108e-05
0.092657 3.02653809655835e-05
0.092658 -2.38433042062707e-05
0.092659 1.93067119767566e-05
0.09266 -1.58741052997052e-05
0.092661 1.31289492186622e-05
0.092662 -1.0819284611899e-05
0.092663 8.7744850047039e-06
0.092664 -6.85715664809761e-06
0.092665 4.92248349488422e-06
0.092666 -2.75408457296137e-06
0.092667 -1.06989592589924e-07
0.092668 5.03323207142366e-06
0.092669 -1.86934366431343e-05
0.09267 0.000215448948569167
0.092671 0.000106708547857922
0.092672 0.000676864756430516
0.092673 0.000297618821386587
0.092674 1.25010877715839e-05
0.092675 -1.20468067892383e-05
0.092676 1.29400222383231e-05
0.092677 -1.52539949778973e-05
0.092678 1.9579076916017e-05
0.092679 -2.86145590045551e-05
0.09268 5.98498631469025e-05
0.092681 0.000177572221889148
0.092682 -2.63443943943733e-05
0.092683 1.0056154357198e-05
0.092684 -3.03883042788046e-06
0.092685 -1.43921660682165e-06
0.092686 5.01473118142522e-06
0.092687 -8.35364832659397e-06
0.092688 1.1877637154838e-05
0.092689 -1.6014450640795e-05
0.09269 2.14115921025338e-05
0.092691 -2.93828463010789e-05
0.092692 4.3464054822516e-05
0.092693 -7.85518576873873e-05
0.092694 0.000430192367528237
0.092695 0.000101451228790268
0.092696 -3.10322618595142e-05
0.092697 -4.10875405757689e-06
0.092698 9.62424522155009e-05
0.092699 0.00049848884573005
0.0927 9.20830089327484e-05
0.092701 4.50372065796256e-06
0.092702 -1.15383950432022e-05
0.092703 1.19577543911339e-05
0.092704 -1.11960097564393e-05
0.092705 1.02314167002933e-05
0.092706 -9.3035674613632e-06
0.092707 8.47512997333843e-06
0.092708 -7.75791697783063e-06
0.092709 7.14845317156509e-06
0.09271 -6.63925326361284e-06
0.092711 6.2209615114084e-06
0.092712 -5.89008739536285e-06
0.092713 5.64590955307141e-06
0.092714 -5.48439138593786e-06
0.092715 5.40309763040844e-06
0.092716 -5.40081567275799e-06
0.092717 5.47753308364594e-06
0.092718 -5.63447165314397e-06
0.092719 5.87419255170394e-06
0.09272 -6.20079095510843e-06
0.092721 6.61861345473011e-06
0.092722 -7.13448987922364e-06
0.092723 7.75994627555307e-06
0.092724 -8.51057802878687e-06
0.092725 9.4076385221851e-06
0.092726 -1.04804943495404e-05
0.092727 1.17705336778647e-05
0.092728 -1.33376215640594e-05
0.092729 1.52712537499414e-05
0.09273 -1.77109224487638e-05
0.092731 2.08859395181385e-05
0.092732 -2.52003922350463e-05
0.092733 3.14363921361718e-05
0.092734 -4.13239575485533e-05
0.092735 5.95608400207691e-05
0.092736 -0.000104706266920174
0.092737 0.000379587850793825
0.092738 0.000936197850319733
0.092739 -5.59394363892213e-05
0.09274 4.19717778237054e-05
0.092741 -3.20551934400914e-05
0.092742 2.68245268671789e-05
0.092743 -2.68521278837231e-05
0.092744 5.8393417783028e-05
0.092745 2.36439749445564e-05
0.092746 -1.02520499520127e-05
0.092747 1.08328427041799e-05
0.092748 -1.54374098666322e-05
0.092749 2.54348371189252e-05
0.09275 -5.30639889768772e-05
0.092751 0.000472185440037935
0.092752 8.32899090809949e-05
0.092753 -4.0792242015521e-05
0.092754 2.78634684267474e-05
0.092755 -2.15290569437684e-05
0.092756 1.77419386618937e-05
0.092757 -1.52212614559986e-05
0.092758 1.34353610432959e-05
0.092759 -1.21256308306974e-05
0.09276 1.11533426932595e-05
0.092761 -1.04401542261889e-05
0.092762 9.94209009361013e-06
0.092763 -9.63756128215343e-06
0.092764 9.52232285269013e-06
0.092765 -9.60880285350161e-06
0.092766 9.92936502212508e-06
0.092767 -1.05452695231871e-05
0.092768 1.15655052873523e-05
0.092769 -1.31879964271281e-05
0.09277 1.57957486150572e-05
0.092771 -2.02121992063461e-05
0.092772 2.85343939657881e-05
0.092773 -4.79544963079553e-05
0.092774 0.000127778732115924
0.092775 0.0003324875262324
0.092776 -9.43281805631142e-05
0.092777 7.19808893818881e-05
0.092778 -8.19862701076635e-05
0.092779 0.000168755922234302
0.09278 0.000400749439087361
0.092781 -0.000111281698819865
0.092782 9.58048527776564e-05
0.092783 -0.000138522831974759
0.092784 0.000616939629324835
0.092785 0.0003052397140891
0.092786 -0.000157451023019598
0.092787 0.000140011216121341
0.092788 -0.000175131524364685
0.092789 0.000436936756053072
0.09279 0.000350418836273091
0.092791 -0.000104633731460238
0.092792 5.64621174348166e-05
0.092793 -3.65660882812906e-05
0.092794 2.58667589833796e-05
0.092795 -1.92048688471717e-05
0.092796 1.4625286647048e-05
0.092797 -1.12299980339479e-05
0.092798 8.54890173967624e-06
0.092799 -6.30891986677104e-06
0.0928 4.33436124893849e-06
0.092801 -2.49645685204585e-06
0.092802 6.79911122620138e-07
0.092803 1.2556020053854e-06
0.092804 -3.56964375728125e-06
0.092805 7.13868147535691e-06
0.092806 0.000262371991730197
0.092807 2.51315627202138e-05
0.092808 3.76212697739248e-06
0.092809 6.6281820657718e-06
0.09281 -1.54920104526291e-05
0.092811 4.0205003261161e-05
0.092812 0.000159157973527108
0.092813 -2.92103849793092e-05
0.092814 1.87427803823823e-05
0.092815 -2.22244360773427e-05
0.092816 0.00044385326093855
0.092817 2.75907725499093e-05
0.092818 -2.01771434348023e-05
0.092819 2.12619319084282e-05
0.09282 -2.61583867443272e-05
0.092821 3.64446852191455e-05
0.092822 -6.19745151202778e-05
0.092823 0.000252401958665298
0.092824 4.84956302296031e-05
0.092825 0.000131859760155779
0.092826 0.000142602021307648
0.092827 -7.13269149712838e-05
0.092828 5.34495556056165e-05
0.092829 -4.57321940597259e-05
0.09283 4.20029511320973e-05
0.092831 -4.04022554642675e-05
0.092832 4.02005131179407e-05
0.092833 -4.10878219728121e-05
0.092834 4.29601377242569e-05
0.092835 -4.58486371689182e-05
0.092836 4.9909249785456e-05
0.092837 -5.54552599433084e-05
0.092838 6.30476759958068e-05
0.092839 -7.37016920233368e-05
0.09284 8.93837452550573e-05
0.092841 -0.000114388192531425
0.092842 0.000160141114130229
0.092843 -0.000270547126654166
0.092844 0.000968344361714147
0.092845 0.000722484140935994
0.092846 -0.000243717493624254
0.092847 0.00014603984128538
0.092848 -0.000103490866680708
0.092849 7.95601009422687e-05
0.09285 -6.41610437252948e-05
0.092851 5.33842225616969e-05
0.092852 -4.53976540580162e-05
0.092853 3.92299211343148e-05
0.092854 -3.43180005138289e-05
0.092855 3.03115514916495e-05
0.092856 -2.69824432372458e-05
0.092857 2.41786092263837e-05
0.092858 -2.18005947163756e-05
0.092859 1.97823018607326e-05
0.09286 -1.8075948307777e-05
0.092861 1.66524686837563e-05
0.092862 -1.55005673902472e-05
0.092863 1.46302206868199e-05
0.092864 -1.40868842143028e-05
0.092865 1.39772339591746e-05
0.092866 -1.45734665417778e-05
0.092867 1.67139092775195e-05
0.092868 -2.4462273345841e-05
0.092869 0.000585241115210102
0.09287 1.27091394936927e-05
0.092871 -3.32329289606519e-06
0.092872 4.66050258139499e-07
0.092873 8.69509730668334e-07
0.092874 -1.63171790997706e-06
0.092875 2.1129098002202e-06
0.092876 -2.40609494594614e-06
0.092877 2.49886240701469e-06
0.092878 -2.26007595505066e-06
0.092879 1.30635589950457e-06
0.09288 1.53552749795574e-06
0.092881 -1.12406119355535e-05
0.092882 9.07147139592809e-05
0.092883 9.24720010803768e-05
0.092884 -6.3117545411606e-05
0.092885 7.15822700919575e-05
0.092886 -0.000114595269653624
0.092887 0.000699890264158134
0.092888 0.000126387536386445
0.092889 -3.61193837843892e-05
0.09289 0.000316143874731966
0.092891 -5.44125303769318e-05
0.092892 4.25266948670056e-05
0.092893 -4.72133671311885e-05
0.092894 0.000105512126402873
0.092895 0.000238283175733608
0.092896 -0.000128867976155465
0.092897 0.000409267384397399
0.092898 0.000200412865909913
0.092899 -8.92752556472035e-05
0.0929 6.59876682238278e-05
0.092901 -6.01145165716974e-05
0.092902 6.40213511186601e-05
0.092903 -8.24949319690357e-05
0.092904 0.000162171866353592
0.092905 0.000461541434301739
0.092906 -7.76922073892592e-05
0.092907 3.87960759631443e-05
0.092908 -2.45301455521181e-05
0.092909 1.73242101999115e-05
0.09291 -1.30614906329535e-05
0.092911 1.02812994410442e-05
0.092912 -8.33845343100365e-06
0.092913 6.90361677132401e-06
0.092914 -5.7918202065984e-06
0.092915 4.89355379420266e-06
0.092916 -4.13937781493717e-06
0.092917 3.48319897604075e-06
0.092918 -2.89320167496543e-06
0.092919 2.34664143860777e-06
0.09292 -1.82670663138063e-06
0.092921 1.32054185778769e-06
0.092922 -8.18142939335568e-07
0.092923 3.09741332246268e-07
0.092924 2.13356748731354e-07
0.092925 -7.57648198479474e-07
0.092926 1.32952608036543e-06
0.092927 -1.93577062289685e-06
0.092928 2.57864786839972e-06
0.092929 -3.26560360764676e-06
0.09293 4.01251098553948e-06
0.092931 -4.83879501560004e-06
0.092932 5.77766013088073e-06
0.092933 -6.89304808981444e-06
0.092934 8.34375686053884e-06
0.092935 -1.07539041268259e-05
0.092936 2.4365911828612e-05
0.092937 -4.96422106156215e-06
0.092938 9.49529757371311e-06
0.092939 -1.21739192957905e-05
0.09294 1.48538014552447e-05
0.092941 -1.80249693061825e-05
0.092942 2.21699104698426e-05
0.092943 -2.81514700429424e-05
0.092944 3.80582253974282e-05
0.092945 -5.90650866870245e-05
0.092946 0.000145571322597691
0.092947 0.000192678449111587
0.092948 -4.29000109292961e-05
0.092949 1.34466091010859e-05
0.09295 6.1520696484037e-06
0.092951 -3.74340068433991e-05
0.092952 0.000452857775684975
0.092953 8.19741661891502e-05
0.092954 -4.14031830846419e-05
0.092955 2.81141390130621e-05
0.092956 -2.11129979784651e-05
0.092957 1.66430366141559e-05
0.092958 -1.35414926413546e-05
0.092959 1.14949450360329e-05
0.09296 -1.1322215975018e-05
0.092961 0.000320768500423674
0.092962 3.11799134012209e-06
0.092963 -2.88785514216188e-06
0.092964 4.87980785652254e-06
0.092965 -8.18512483222266e-06
0.092966 1.34874086144409e-05
0.092967 -2.05805410939317e-05
0.092968 0.000459929398115522
0.092969 7.63445850565979e-05
0.09297 -3.22225991777825e-05
0.092971 2.04639999361162e-05
0.092972 -1.49223195868914e-05
0.092973 1.16171827380515e-05
0.092974 -9.37084985512638e-06
0.092975 7.71260001320996e-06
0.092976 -6.41743004730766e-06
0.092977 5.36381073812431e-06
0.092978 -4.4800516640156e-06
0.092979 3.72095864270072e-06
0.09298 -3.05628936875287e-06
0.092981 2.46475196775637e-06
0.092982 -1.9306171981182e-06
0.092983 1.44168310539381e-06
0.092984 -9.87971707431051e-07
0.092985 5.58638667397674e-07
0.092986 -1.43260875584203e-07
0.092987 -2.69585098766837e-07
0.092988 6.91602467542856e-07
0.092989 -1.13259218322018e-06
0.09299 1.60478933901392e-06
0.092991 -2.12451552251761e-06
0.092992 2.71496772059722e-06
0.092993 -3.41362453373328e-06
0.092994 4.27368048414536e-06
0.092995 -5.38914251310484e-06
0.092996 6.95761505048743e-06
0.092997 -9.4341087104217e-06
0.092998 1.41532553074721e-05
0.092999 -2.74457314032307e-05
0.093 0.000467504685425774
0.093001 3.09702809828487e-05
0.093002 -1.46355032017329e-05
0.093003 9.41219890010699e-06
0.093004 -6.82506439107296e-06
0.093005 5.27669491596327e-06
0.093006 -4.24676663565969e-06
0.093007 3.51458353436995e-06
0.093008 -2.97089290943893e-06
0.093009 2.55168425389973e-06
0.09301 -2.21552068806962e-06
0.093011 1.93590921121927e-06
0.093012 -1.69229004994406e-06
0.093013 1.45795157522555e-06
0.093014 -1.20450396064943e-06
0.093015 9.07310908009917e-07
0.093016 -5.33008975604871e-07
0.093017 3.18254639015992e-08
0.093018 6.76997759386231e-07
0.093019 -1.73593393111543e-06
0.09302 3.41659799417504e-06
0.093021 -6.32665224316576e-06
0.093022 1.21212777608076e-05
0.093023 -2.71935073290181e-05
0.093024 0.000119259872774192
0.093025 0.000112361628483594
0.093026 -5.32108913814474e-05
0.093027 4.26237737198458e-05
0.093028 -4.09853541865517e-05
0.093029 4.41420014031015e-05
0.09303 -5.2641038988217e-05
0.093031 7.1359493632937e-05
0.093032 -0.000122444097920675
0.093033 0.00054879752824901
0.093034 0.000214032871157547
0.093035 -9.00403595978911e-05
0.093036 5.80296033743189e-05
0.093037 -4.37428215761525e-05
0.093038 3.59375436710474e-05
0.093039 -3.12614921319366e-05
0.09304 2.83825288900059e-05
0.093041 -2.66874757437194e-05
0.093042 2.58793767380011e-05
0.093043 -2.58293048257745e-05
0.093044 2.65232025085525e-05
0.093045 -2.80537341737376e-05
0.093046 3.06508876294726e-05
0.093047 -3.47721242212863e-05
0.093048 4.1327231644386e-05
0.093049 -5.22889612384786e-05
0.09305 7.27114032135179e-05
0.093051 -0.000120200031592632
0.093052 0.000324660081384113
0.093053 0.00059744664101637
0.093054 -0.000175956145142436
0.093055 0.000115917917712498
0.093056 -9.80145530626435e-05
0.093057 9.89623952325808e-05
0.093058 -0.000124537023341971
0.093059 0.000272443359552996
0.09306 0.000306690725951401
0.093061 -7.59800322263846e-05
0.093062 3.78345027487518e-05
0.093063 -2.29014650568944e-05
0.093064 1.52076273692272e-05
0.093065 -1.06232142319303e-05
0.093066 7.62084717215542e-06
0.093067 -5.51091170193854e-06
0.093068 3.94007584412011e-06
0.093069 -2.70991784442197e-06
0.09307 1.70078653334663e-06
0.093071 -8.36084347971802e-07
0.093072 6.40115237205939e-08
0.093073 6.52453054810545e-07
0.093074 -1.34722874708498e-06
0.093075 2.04842030434696e-06
0.093076 -2.77534574420241e-06
0.093077 3.54659626146984e-06
0.093078 -4.38180526559269e-06
0.093079 5.30356226747599e-06
0.09308 -6.33984373584204e-06
0.093081 7.52750485138032e-06
0.093082 -8.91776968929819e-06
0.093083 1.05804504082207e-05
0.093084 -1.26253439883395e-05
0.093085 1.52404325701726e-05
0.093086 -1.87575938512058e-05
0.093087 2.38231165055042e-05
0.093088 -3.18850532251868e-05
0.093089 4.69900900317327e-05
0.09309 -8.63835959322027e-05
0.093091 0.000474044579251006
0.093092 0.000140165757190781
0.093093 -6.13434551971709e-05
0.093094 3.94258177175566e-05
0.093095 -2.91634708519973e-05
0.093096 2.32569375320905e-05
0.093097 -1.94680647777088e-05
0.093098 1.6882233524393e-05
0.093099 -1.50569228800036e-05
0.0931 1.37474904562309e-05
0.093101 -1.28093447036389e-05
0.093102 0.000487629249383399
0.093103 -1.17226557560561e-05
0.093104 1.14811608542172e-05
0.093105 -1.14071755466409e-05
0.093106 1.14880988862287e-05
0.093107 -1.17188064601151e-05
0.093108 1.21007999303152e-05
0.093109 -1.26422186840669e-05
0.09311 1.33586921946156e-05
0.093111 -1.42752166274137e-05
0.093112 1.54295147927819e-05
0.093113 -1.6877812400826e-05
0.093114 1.8704900520717e-05
0.093115 -2.10423937328729e-05
0.093116 2.41039576733148e-05
0.093117 -2.82591698149489e-05
0.093118 3.42067085157138e-05
0.093119 -4.34490260192855e-05
0.09312 5.99372129156253e-05
0.093121 -9.86404472073399e-05
0.093122 0.0003164720160794
0.093123 0.00021294480060266
0.093124 -6.74984779669031e-05
0.093125 3.0563294617283e-05
0.093126 -6.8188886627367e-06
0.093127 -2.63107759051437e-05
0.093128 0.000243921040317325
0.093129 0.000125893032697252
0.09313 -6.46029789657673e-05
0.093131 4.75374978537558e-05
0.093132 -3.9508131393516e-05
0.093133 3.5088123366335e-05
0.093134 -3.26618990684746e-05
0.093135 3.16443803749705e-05
0.093136 -3.18888524641095e-05
0.093137 3.35759590637989e-05
0.093138 -3.73669656891164e-05
0.093139 4.51069034777105e-05
0.09314 -6.31018869633452e-05
0.093141 0.000132443166692728
0.093142 0.000322989058628258
0.093143 -5.9017824610602e-05
0.093144 2.82170487992706e-05
0.093145 -1.61707043374299e-05
0.093146 9.59435291797898e-06
0.093147 -5.29092612377191e-06
0.093148 2.09893655813923e-06
0.093149 5.12052836952959e-07
0.09315 -2.82731532066878e-06
0.093151 5.0246689567874e-06
0.093152 -7.23435414372519e-06
0.093153 9.57136494433468e-06
0.093154 -1.21595255118354e-05
0.093155 1.51589227932203e-05
0.093156 -1.88115187289976e-05
0.093157 2.35397257447537e-05
0.093158 -3.02123098108979e-05
0.093159 4.10891784811347e-05
0.09316 -6.53209468680768e-05
0.093161 0.000279498154438068
0.093162 2.98424253220973e-05
0.093163 2.53524357267327e-05
0.093164 -7.90038215377498e-05
0.093165 0.000387251776985134
0.093166 0.000207451061232592
0.093167 -8.74642068349965e-05
0.093168 5.61932160748986e-05
0.093169 -4.13601431141695e-05
0.09317 3.25237555339208e-05
0.093171 -2.65721395871131e-05
0.093172 2.22423533719446e-05
0.093173 -1.89204754949188e-05
0.093174 1.62693630747144e-05
0.093175 -1.40858978444239e-05
0.093176 1.22373721179247e-05
0.093177 -1.06293019910092e-05
0.093178 9.18656063672834e-06
0.093179 -7.83935903680981e-06
0.09318 6.50802723762502e-06
0.093181 -5.07782744256804e-06
0.093182 3.33772886039316e-06
0.093183 -8.1066119867289e-07
0.093184 -3.96701277050686e-06
0.093185 1.91227185347802e-05
0.093186 0.000222212638314353
0.093187 -3.17881235806633e-05
0.093188 2.17319600643493e-05
0.093189 -1.85907961631282e-05
0.09319 1.75319612677436e-05
0.093191 -1.75690942087522e-05
0.093192 1.84672963350511e-05
0.093193 -2.03001422517252e-05
0.093194 2.34322434537596e-05
0.093195 -2.87746704578057e-05
0.093196 3.87783130564457e-05
0.093197 -6.24233005124321e-05
0.093198 0.000177773528293272
0.093199 0.000191264171779532
0.0932 -6.04519943508372e-05
0.093201 3.5397692842726e-05
0.093202 -2.47624332361897e-05
0.093203 1.88669606045651e-05
0.093204 -1.51044182596803e-05
0.093205 1.24796463303726e-05
0.093206 -1.05360370072328e-05
0.093207 9.03517226930909e-06
0.093208 -7.83663437083554e-06
0.093209 6.85391725496958e-06
0.09321 -6.03090044945524e-06
0.093211 5.32964358474138e-06
0.093212 -4.72361945078323e-06
0.093213 4.18901537839391e-06
0.093214 -3.70658654386419e-06
0.093215 3.26507818647027e-06
0.093216 -2.8557031728141e-06
0.093217 2.47145768470515e-06
0.093218 -2.10664624834276e-06
0.093219 1.75654392271555e-06
0.09322 -1.41715026860172e-06
0.093221 1.08369662011647e-06
0.093222 -7.5168768575938e-07
0.093223 4.18160588223252e-07
0.093224 -8.03469549613924e-08
0.093225 -2.64405510253065e-07
0.093226 6.17747736029348e-07
0.093227 -9.8145180110477e-07
0.093228 1.35838381009877e-06
0.093229 -1.7515712582915e-06
0.09323 2.16428604128884e-06
0.093231 -2.60014223088384e-06
0.093232 3.063215532478e-06
0.093233 -3.55819370744266e-06
0.093234 4.09057089211079e-06
0.093235 -4.66690437246431e-06
0.093236 5.29516115889736e-06
0.093237 -5.98670944076608e-06
0.093238 6.75562350543882e-06
0.093239 -7.62156120975603e-06
0.09324 8.60871443829441e-06
0.093241 -9.74476161255563e-06
0.093242 1.10680652171773e-05
0.093243 -1.26332349794567e-05
0.093244 1.45207911862828e-05
0.093245 -1.6854676220602e-05
0.093246 1.98362433175354e-05
0.093247 -2.38162370397903e-05
0.093248 2.94658034962028e-05
0.093249 -3.82531964197126e-05
0.09325 5.41357568443738e-05
0.093251 -9.27603320384264e-05
0.093252 0.000347768356726029
0.093253 0.000181418568841653
0.093254 -6.73820390097967e-05
0.093255 3.84995733852588e-05
0.093256 -2.4404369376374e-05
0.093257 1.49986199995454e-05
0.093258 -6.660362217986e-06
0.093259 -4.32825710727478e-06
0.09326 3.61498331728721e-05
0.093261 0.000118497837547598
0.093262 -3.4490158850672e-05
0.093263 2.18553569603924e-05
0.093264 -1.60906074339669e-05
0.093265 1.24911611253875e-05
0.093266 -9.865419231384e-06
0.093267 7.75511407992976e-06
0.093268 -5.93230997872944e-06
0.093269 4.25506696616489e-06
0.09327 -2.6095236939352e-06
0.093271 8.73490496314999e-07
0.093272 1.12712978399157e-06
0.093273 -3.70835351782961e-06
0.093274 7.59086606439361e-06
0.093275 -1.49800098093979e-05
0.093276 3.77834443242211e-05
0.093277 0.000460599208741376
0.093278 -4.11141512753648e-05
0.093279 2.49333975475302e-05
0.09328 6.91292789636612e-05
0.093281 1.1700194629857e-05
0.093282 -1.08343117894104e-05
0.093283 1.0062182651182e-05
0.093284 -9.59252114979153e-06
0.093285 9.41266306064777e-06
0.093286 -9.51971383860704e-06
0.093287 9.94640110685369e-06
0.093288 -1.07806186727618e-05
0.093289 1.22117393464658e-05
0.09329 -1.46582892773081e-05
0.093291 1.91887564244978e-05
0.093292 -2.946683902179e-05
0.093293 7.13422002766736e-05
0.093294 0.000136532204843424
0.093295 -3.33016964331594e-05
0.093296 1.85630699313576e-05
0.093297 -1.2689163216228e-05
0.093298 9.53763708264197e-06
0.093299 -7.571763857423e-06
0.0933 6.2257276252038e-06
0.093301 -5.24537666087423e-06
0.093302 4.50019119327605e-06
0.093303 -3.91445774973073e-06
0.093304 3.44206240803125e-06
0.093305 -3.05341631578967e-06
0.093306 2.72874466633071e-06
0.093307 -2.4543983934339e-06
0.093308 2.2207123007039e-06
0.093309 -2.02070361691198e-06
0.09331 1.84925086537087e-06
0.093311 -1.70255925807932e-06
0.093312 1.57780351927205e-06
0.093313 -1.47288433535981e-06
0.093314 1.38625990759265e-06
0.093315 -1.3168287467116e-06
0.093316 1.26384867043699e-06
0.093317 -1.22838453451847e-06
0.093318 1.2116171281688e-06
0.093319 -1.21340610021024e-06
0.09332 1.23379306152313e-06
0.093321 -1.27310239975179e-06
0.093322 1.33204815213136e-06
0.093323 -1.41188064387404e-06
0.093324 1.51431727423213e-06
0.093325 -1.64148939706667e-06
0.093326 1.79629221461573e-06
0.093327 -1.98266146781276e-06
0.093328 2.20599134359942e-06
0.093329 -2.47378162201913e-06
0.09333 2.79667201902663e-06
0.093331 -3.19016070033748e-06
0.093332 3.67759733354368e-06
0.093333 -4.29570618408492e-06
0.093334 5.10377500917209e-06
0.093335 -6.20944041723795e-06
0.093336 7.82906278594147e-06
0.093337 -1.04581134139127e-05
0.093338 1.55350551416438e-05
0.093339 -2.97197586378826e-05
0.09334 0.000322405382265841
0.093341 3.63063001810084e-05
0.093342 -1.70296196366391e-05
0.093343 1.10137891366928e-05
0.093344 -8.05072972062639e-06
0.093345 6.26976797920588e-06
0.093346 -5.06891390386894e-06
0.093347 4.1951409577219e-06
0.093348 -3.52338429151272e-06
0.093349 2.98454079567917e-06
0.09335 -2.54472654362031e-06
0.093351 2.18555437720997e-06
0.093352 -1.88967926837397e-06
0.093353 1.64448854122101e-06
0.093354 -1.43980993005651e-06
0.093355 1.26607890125542e-06
0.093356 -1.11226940004769e-06
0.093357 9.62505392371998e-07
0.093358 -7.88627522688321e-07
0.093359 5.29455454040899e-07
0.09336 -1.39831600076705e-08
0.093361 -1.50009740612684e-06
0.093362 2.0007966934956e-05
0.093363 7.98813692737448e-06
0.093364 -5.25285804273541e-06
0.093365 4.71267461318123e-06
0.093366 -4.67683611522779e-06
0.093367 4.86539235331926e-06
0.093368 -5.19427401588668e-06
0.093369 5.63199413731685e-06
0.09337 -6.1667056144571e-06
0.093371 6.7959277877433e-06
0.093372 -7.52283658012119e-06
0.093373 8.35497404998817e-06
0.093374 -9.30409313278992e-06
0.093375 1.03867325583857e-05
0.093376 -1.1625470893534e-05
0.093377 1.30510283452121e-05
0.093378 -1.47056219848244e-05
0.093379 1.6648353281099e-05
0.09338 -1.8964104851011e-05
0.093381 2.17776230161909e-05
0.093382 -2.52826823546208e-05
0.093383 2.97972734291323e-05
0.093384 -3.58767140745952e-05
0.093385 4.45852080273497e-05
0.093386 -5.82512347228668e-05
0.093387 8.31375781988296e-05
0.093388 -0.000143832723278181
0.093389 0.000533995881314641
0.09339 0.000306935735744469
0.093391 -0.000116906357788305
0.093392 7.09379208252321e-05
0.093393 -4.99501600053707e-05
0.093394 3.77232766241793e-05
0.093395 -2.95442246733405e-05
0.093396 2.3521223294041e-05
0.093397 -1.87200218087946e-05
0.093398 1.45805910415423e-05
0.093399 -1.06617060541066e-05
0.0934 6.43007458047654e-06
0.093401 -7.94415824584492e-07
0.093402 -1.02298122759814e-05
0.093403 7.73399735715717e-05
0.093404 5.35616898055702e-05
0.093405 -2.57483643087316e-05
0.093406 1.81250653596551e-05
0.093407 -1.4228503721898e-05
0.093408 1.17109315793757e-05
0.093409 -9.87654052386294e-06
0.09341 8.44306385301986e-06
0.093411 -7.27278087543265e-06
0.093412 6.28963034651423e-06
0.093413 -5.45427625803659e-06
0.093414 4.74425440201793e-06
0.093415 -4.14024988014986e-06
0.093416 3.62878270719887e-06
0.093417 -3.20015809894548e-06
0.093418 2.8472400889555e-06
0.093419 -2.56468563255752e-06
0.09342 2.34844972266731e-06
0.093421 -2.19545739159338e-06
0.093422 2.10338290312251e-06
0.093423 -2.07050072949985e-06
0.093424 2.0955867982682e-06
0.093425 -2.17785679804749e-06
0.093426 2.31693354745754e-06
0.093427 -2.51283891731975e-06
0.093428 2.76600833671017e-06
0.093429 -3.07732799817522e-06
0.09343 3.44080766530727e-06
0.093431 -3.85181647194365e-06
0.093432 4.31420648122342e-06
0.093433 -4.83271547681249e-06
0.093434 5.41320367000147e-06
0.093435 -6.06297544797731e-06
0.093436 6.79122131630333e-06
0.093437 -7.61469899680791e-06
0.093438 8.55403500250189e-06
0.093439 -9.62968505131163e-06
0.09344 1.08686287355406e-05
0.093441 -1.2307222401458e-05
0.093442 1.39956852000369e-05
0.093443 -1.60054237419246e-05
0.093444 1.8440424950415e-05
0.093445 -2.14610214503928e-05
0.093446 2.53283572046678e-05
0.093447 -3.04941800121359e-05
0.093448 3.78137194474096e-05
0.093449 -4.91259919016292e-05
0.09345 6.92404108598895e-05
0.093451 -0.00011600206631906
0.093452 0.000357712712621994
0.093453 0.000321418848111303
0.093454 -0.000107969594072967
0.093455 6.3338847167726e-05
0.093456 -4.36710496733722e-05
0.093457 3.23812859023814e-05
0.093458 -2.48947797501948e-05
0.093459 1.94387339685675e-05
0.09346 -1.51788257418218e-05
0.093461 1.16672857534465e-05
0.093462 -8.63845317561346e-06
0.093463 5.91991649111843e-06
0.093464 -3.38880114529833e-06
0.093465 9.47873415529161e-07
0.093466 1.49013040829226e-06
0.093467 -4.01536346220872e-06
0.093468 6.73502596712697e-06
0.093469 -9.79381272912883e-06
0.09347 1.34098569941882e-05
0.093471 -1.79498973339992e-05
0.093472 2.40969049326644e-05
0.093473 -3.33116888248559e-05
0.093474 4.94392529490114e-05
0.093475 -8.70102259083784e-05
0.093476 0.000293842721368496
0.093477 0.000232243031254274
0.093478 -8.40755007776556e-05
0.093479 5.12237923347707e-05
0.09348 -3.65558063110424e-05
0.093481 2.8128232790097e-05
0.093482 -2.25868867529284e-05
0.093483 1.86215421866554e-05
0.093484 -1.56144518964012e-05
0.093485 1.32359869810709e-05
0.093486 -1.12940092890267e-05
0.093487 9.66881484516969e-06
0.093488 -8.28184882336496e-06
0.093489 7.0793870895996e-06
0.09349 -6.02348228408657e-06
0.093491 5.08672230569362e-06
0.093492 -4.2491596247406e-06
0.093493 3.4902115754327e-06
0.093494 -2.79520328308694e-06
0.093495 2.16228084523288e-06
0.093496 -1.5990244230583e-06
0.093497 1.12932502817949e-06
0.093498 -8.26709744019396e-07
0.093499 9.40326526620895e-07
0.0935 -2.72340477139031e-06
0.093501 0.00035826981054071
0.093502 1.0504430563631e-05
0.093503 -8.63496820823503e-06
0.093504 9.06582894744656e-06
0.093505 -1.03633719872833e-05
0.093506 1.24718880099151e-05
0.093507 -1.58005927893531e-05
0.093508 2.15645102873408e-05
0.093509 -3.39489240608772e-05
0.09351 8.10919924068704e-05
0.093511 0.000187826063587559
0.093512 -4.16636005238496e-05
0.093513 2.2580493267597e-05
0.093514 -1.49176689022757e-05
0.093515 1.06940827586225e-05
0.093516 -7.95444356410524e-06
0.093517 5.97918396261939e-06
0.093518 -4.4393457289738e-06
0.093519 3.16568308526907e-06
0.09352 -2.05985025806438e-06
0.093521 1.0593312159973e-06
0.093522 -1.20769814986227e-07
0.093523 -7.88883253742533e-07
0.093524 1.697684443733e-06
0.093525 -2.6324579387679e-06
0.093526 3.6221244385832e-06
0.093527 -4.70148333892945e-06
0.093528 5.91127610740629e-06
0.093529 -7.31158051097739e-06
0.09353 9.00306950668329e-06
0.093531 -1.11536708829072e-05
0.093532 1.40694252015832e-05
0.093533 -1.83768364880223e-05
0.093534 2.55952239754702e-05
0.093535 -4.06130285276931e-05
0.093536 9.26612461699386e-05
0.093537 0.000386564477141995
0.093538 -6.38196716280355e-05
0.093539 3.51501720879842e-05
0.09354 -2.44431861972069e-05
0.093541 1.88800728621236e-05
0.093542 -1.55117818892723e-05
0.093543 1.32944286147772e-05
0.093544 -1.17655388948593e-05
0.093545 1.06896938136497e-05
0.093546 -9.93535934839216e-06
0.093547 9.42427440767618e-06
0.093548 -9.1137151556943e-06
0.093549 8.97963344798092e-06
0.09355 -9.00448734211106e-06
0.093551 9.17709032049159e-06
0.093552 -9.49322664985055e-06
0.093553 9.95699667999504e-06
0.093554 -1.05787130886555e-05
0.093555 1.13758936556389e-05
0.093556 -1.23753088919256e-05
0.093557 1.36166012383481e-05
0.093558 -1.51585224474779e-05
0.093559 1.70899041965177e-05
0.09356 -1.95498437604078e-05
0.093561 2.27673353451731e-05
0.093562 -2.71461379834857e-05
0.093563 3.34690455599001e-05
0.093564 -4.34773831553301e-05
0.093565 6.19846838816006e-05
0.093566 -0.000109008548549712
0.093567 0.000507595843293749
0.093568 0.000177357639468436
0.093569 -7.13785871721805e-05
0.09357 4.23879308176588e-05
0.093571 -2.84164667769311e-05
0.093572 1.98723175261894e-05
0.093573 -1.38393714246056e-05
0.093574 9.10860435087236e-06
0.093575 -5.05565975241402e-06
0.093576 1.2604455926576e-06
0.093577 2.74183889635378e-06
0.093578 -8.28207843132742e-06
0.093579 8.33972768798411e-05
0.09358 -4.33970725165637e-06
0.093581 1.16341300924521e-05
0.093582 -1.78911552960675e-05
0.093583 2.55113793426417e-05
0.093584 -3.65184146681576e-05
0.093585 5.56100334867594e-05
0.093586 -0.000100778869187271
0.093587 0.000382352928527264
0.093588 0.000233643136076231
0.093589 -9.0144605525694e-05
0.09359 5.54246291200864e-05
0.093591 -3.94051890577449e-05
0.093592 2.99547263926598e-05
0.093593 -2.35679210979423e-05
0.093594 1.88536118115168e-05
0.093595 -1.51481549770615e-05
0.093596 1.20934555649695e-05
0.093597 -9.47796131982045e-06
0.093598 7.16733578045809e-06
0.093599 -5.07150784386641e-06
0.0936 3.12618424834444e-06
0.093601 -1.28191679553496e-06
0.093602 -5.06662583453362e-07
0.093603 2.28027736600479e-06
0.093604 -4.07485014249595e-06
0.093605 5.92692134407754e-06
0.093606 -7.87354034023188e-06
0.093607 9.94992803640041e-06
0.093608 -1.22019556960403e-05
0.093609 1.46861651508529e-05
0.09361 -1.74458667302726e-05
0.093611 2.04545352961102e-05
0.093612 -2.33041556504327e-05
0.093613 2.29518937820145e-05
0.093614 6.8064096450504e-05
0.093615 0.000105814532488083
0.093616 -0.000138704075589204
0.093617 0.000337161784101842
0.093618 0.000540085997294884
0.093619 -0.000142496342051341
0.09362 8.01210055159771e-05
0.093621 -5.4649905638002e-05
0.093622 4.07067898098017e-05
0.093623 -3.18263860233318e-05
0.093624 2.56091387099516e-05
0.093625 -2.09597277705869e-05
0.093626 1.73058038560901e-05
0.093627 -1.43173009717777e-05
0.093628 1.1782663499461e-05
0.093629 -9.55874757190044e-06
0.09363 7.54668011156744e-06
0.093631 -5.66941775975591e-06
0.093632 3.86153238313743e-06
0.093633 -2.0631819189354e-06
0.093634 2.19696705180458e-07
0.093635 1.70158177171541e-06
0.093636 -3.61765968637863e-06
0.093637 4.77213609140606e-06
0.093638 2.31726905295881e-06
0.093639 0.000106970835143425
0.09364 -7.931108850499e-05
0.093641 0.000173580515797357
0.093642 0.000589161500744264
0.093643 -5.35933376114084e-05
0.093644 0.000262566997596745
0.093645 -0.000178505468162897
0.093646 0.000287493403077929
0.093647 0.000581120553992536
0.093648 -0.000100747510115453
0.093649 4.76952233167563e-05
0.09365 -2.88934122077491e-05
0.093651 1.98047561654274e-05
0.093652 -1.46734562655443e-05
0.093653 1.14868419285484e-05
0.093654 -9.37466223480477e-06
0.093655 7.90548418729412e-06
0.093656 -6.8445890038363e-06
0.093657 6.05599071969419e-06
0.093658 -5.46425537310723e-06
0.093659 5.02346455250384e-06
0.09366 -4.70102648464251e-06
0.093661 4.47635734019087e-06
0.093662 -4.33368101598715e-06
0.093663 4.26266935749024e-06
0.093664 -4.25703105304298e-06
0.093665 4.31369864927883e-06
0.093666 -4.4324394025369e-06
0.093667 4.61581711294706e-06
0.093668 -4.86951163123793e-06
0.093669 5.20253970914905e-06
0.09367 -5.62919797853412e-06
0.093671 6.17130013472176e-06
0.093672 -6.86319086337168e-06
0.093673 7.76165965219053e-06
0.093674 -8.96332016358354e-06
0.093675 1.06457424132308e-05
0.093676 -1.31735120599433e-05
0.093677 1.74312960450577e-05
0.093678 -2.62672120918447e-05
0.093679 5.66962967025823e-05
0.09368 0.000222022466843116
0.093681 -3.39622340326916e-05
0.093682 1.69925140167439e-05
0.093683 -1.0411129884313e-05
0.093684 6.75013920651877e-06
0.093685 -4.28401194326341e-06
0.093686 2.39597757004797e-06
0.093687 -8.10982448533302e-07
0.093688 -6.19216012463562e-07
0.093689 1.99606590327538e-06
0.09369 -3.40556636196008e-06
0.093691 4.93340340759806e-06
0.093692 -6.67752601054926e-06
0.093693 8.77807258780999e-06
0.093694 -1.14644072270346e-05
0.093695 1.51622571812891e-05
0.093696 -2.07861438484382e-05
0.093697 3.07546196914405e-05
0.093698 -5.42911949816527e-05
0.093699 0.00018850989233873
0.0937 0.000140555021892101
0.093701 -5.23000740582292e-05
0.093702 3.25922372819335e-05
0.093703 -2.4083486985881e-05
0.093704 1.9683188858202e-05
0.093705 -1.76411558656682e-05
0.093706 1.79581342990873e-05
0.093707 -2.37519783402706e-05
0.093708 0.000457944235281026
0.093709 -5.99087929332889e-06
0.09371 0.000489842595329822
0.093711 3.57462885870903e-05
0.093712 -2.45728486655146e-05
0.093713 2.3059135079575e-05
0.093714 -2.49612115164066e-05
0.093715 3.01636226747221e-05
0.093716 -4.22057444113304e-05
0.093717 8.60935926891546e-05
0.093718 0.000215954604554417
0.093719 -3.29922209752915e-05
0.09372 1.13050244235825e-05
0.093721 -1.68725018042601e-06
0.093722 -4.73794387919943e-06
0.093723 1.02373686699682e-05
0.093724 -1.58760180864027e-05
0.093725 2.25806947191334e-05
0.093726 -3.17684064296779e-05
0.093727 4.66699449490939e-05
0.093728 -7.81240872028531e-05
0.093729 0.00020444190761796
0.09373 0.000365851805587716
0.093731 -9.55400058433212e-05
0.093732 5.36388889159831e-05
0.093733 -3.61014243920701e-05
0.093734 2.61422462002998e-05
0.093735 -1.94949029425357e-05
0.093736 1.4567717112004e-05
0.093737 -1.06249518447024e-05
0.093738 7.27251403332341e-06
0.093739 -4.27209880242049e-06
0.09374 1.45812417018964e-06
0.093741 1.29950858718477e-06
0.093742 -4.11819099741543e-06
0.093743 7.12867435207192e-06
0.093744 -1.05061680254095e-05
0.093745 1.45308091299601e-05
0.093746 -1.97434789223069e-05
0.093747 2.74944046729056e-05
0.093748 -4.32073370774941e-05
0.093749 0.000216578645396117
0.09375 -5.23130762320574e-06
0.093751 3.98717991592302e-05
0.093752 -8.7858457115697e-05
0.093753 0.000357421122284786
0.093754 0.000240204909408605
0.093755 -9.8809957084289e-05
0.093756 6.78957821395106e-05
0.093757 -6.00690666661973e-05
0.093758 7.8597355826642e-05
0.093759 0.000422410661777924
0.09376 -3.1681055508395e-05
0.093761 1.62144394690087e-05
0.093762 -1.36102481291708e-05
0.093763 1.47007955998389e-05
0.093764 -1.79006165011177e-05
0.093765 2.32957484544159e-05
0.093766 -3.22569338866961e-05
0.093767 4.92852195541785e-05
0.093768 -9.46792858055663e-05
0.093769 0.000666701089854514
0.09377 0.000141433692248897
0.093771 -6.46146028964974e-05
0.093772 4.19027803831508e-05
0.093773 -3.08568452846847e-05
0.093774 2.42338955122077e-05
0.093775 -1.97661558372788e-05
0.093776 1.651525550422e-05
0.093777 -1.40225032910127e-05
0.093778 1.20363803817718e-05
0.093779 -1.04072715670051e-05
0.09378 9.04094016302772e-06
0.093781 -7.87469409713229e-06
0.093782 6.8649775281378e-06
0.093783 -5.98028549811547e-06
0.093784 5.1968346024787e-06
0.093785 -4.49566224414477e-06
0.093786 3.8603171784086e-06
0.093787 -3.27429402989252e-06
0.093788 2.71648221474906e-06
0.093789 -2.14855713094165e-06
0.09379 1.46009180695859e-06
0.093791 1.21639263575701e-08
0.093792 7.59223773966261e-06
0.093793 -2.56829886449047e-06
0.093794 1.78666414649008e-06
0.093795 -1.34464398093907e-06
0.093796 1.01140158525238e-06
0.093797 -7.30808107214683e-07
0.093798 4.8172690704602e-07
0.093799 -2.55723848918365e-07
0.0938 4.84083738828922e-08
0.093801 1.44681918464259e-07
0.093802 -3.27173497603145e-07
0.093803 5.02401890560179e-07
0.093804 -6.73773512482623e-07
0.093805 8.45082012793903e-07
0.093806 -1.02086712254184e-06
0.093807 1.20690590275311e-06
0.093808 -1.41097049461685e-06
0.093809 1.644097464326e-06
0.09381 -1.92719802920022e-06
0.093811 2.28616653709609e-06
0.093812 -2.76127977536622e-06
0.093813 3.43887342672574e-06
0.093814 -4.50958296378006e-06
0.093815 6.49162282321463e-06
0.093816 -1.14569653235189e-05
0.093817 4.62678031295287e-05
0.093818 2.38795184860724e-05
0.093819 -9.78247770779153e-06
0.09382 6.35239632236851e-06
0.093821 -4.86668785319488e-06
0.093822 4.08824961392743e-06
0.093823 -3.6548671656623e-06
0.093824 3.42270814286194e-06
0.093825 -3.32392613697841e-06
0.093826 3.32292165809059e-06
0.093827 -3.39979452407961e-06
0.093828 3.54314530706923e-06
0.093829 -3.74662556644507e-06
0.09383 4.0071786145866e-06
0.093831 -4.32412293772574e-06
0.093832 4.69864336575383e-06
0.093833 -5.13391107710317e-06
0.093834 5.63498913798467e-06
0.093835 -6.20878584306146e-06
0.093836 6.86472080376285e-06
0.093837 -7.61545830767197e-06
0.093838 8.47803857231028e-06
0.093839 -9.47562185135676e-06
0.09384 1.06402271425059e-05
0.093841 -1.2017164105794e-05
0.093842 1.36723532567051e-05
0.093843 -1.5705664635555e-05
0.093844 1.82759467065046e-05
0.093845 -2.16515703719783e-05
0.093846 2.63247469771282e-05
0.093847 -3.33076943328726e-05
0.093848 4.50709625329959e-05
0.093849 -6.96728097595256e-05
0.09385 0.000157380578932379
0.093851 0.000495746440056933
0.093852 -8.90550377256831e-05
0.093853 4.54308273913577e-05
0.093854 -2.75282374922984e-05
0.093855 1.63612015482027e-05
0.093856 -6.36379920050857e-06
0.093857 -8.93038502458188e-06
0.093858 0.00010517210904214
0.093859 5.90628340148652e-05
0.09386 -2.99879624954446e-05
0.093861 2.13193938637437e-05
0.093862 -1.67444237011493e-05
0.093863 1.37443675385529e-05
0.093864 -1.15397083679981e-05
0.093865 9.80054263732448e-06
0.093866 -8.35664645354339e-06
0.093867 7.10422973384843e-06
0.093868 -5.96581003042594e-06
0.093869 4.86247324612525e-06
0.09387 -3.6700204067008e-06
0.093871 2.06815621799971e-06
0.093872 1.53434910924675e-06
0.093873 0.000368645809486296
0.093874 -8.99880412269114e-06
0.093875 6.0294461678798e-06
0.093876 -4.86369599866805e-06
0.093877 4.23977757230705e-06
0.093878 -3.94487979493936e-06
0.093879 4.05513066035478e-06
0.09388 -5.34442429870809e-06
0.093881 0.000465865165730352
0.093882 2.52895049382384e-06
0.093883 -8.35141293809393e-07
0.093884 4.36146114654788e-07
0.093885 -3.31748164649087e-07
0.093886 3.32691071983581e-07
0.093887 -3.78740901874257e-07
0.093888 4.45634671327804e-07
0.093889 -5.22343445622515e-07
0.09389 6.03629818303132e-07
0.093891 -6.91610414435835e-07
0.093892 7.89518211083935e-07
0.093893 -8.96841701943969e-07
0.093894 1.0137326946514e-06
0.093895 -1.14085743870621e-06
0.093896 1.27743238839489e-06
0.093897 -1.422955329591e-06
0.093898 1.57926289163715e-06
0.093899 -1.75009740983407e-06
0.0939 1.9398931520951e-06
0.093901 -2.15285645166783e-06
0.093902 2.39472821285767e-06
0.093903 -2.67344566570505e-06
0.093904 3.00019278565492e-06
0.093905 -3.3911276992973e-06
0.093906 3.87035135657354e-06
0.093907 -4.47529384782237e-06
0.093908 5.26716974058896e-06
0.093909 -6.3530948610956e-06
0.09391 7.93849083079236e-06
0.093911 -1.04724549757848e-05
0.093912 1.51592299262444e-05
0.093913 -2.66899961491698e-05
0.093914 9.90075903598277e-05
0.093915 6.316584620076e-05
0.093916 -2.48391242679904e-05
0.093917 1.59178433303767e-05
0.093918 -1.20166150687106e-05
0.093919 9.89148729182005e-06
0.09392 -8.61142488141607e-06
0.093921 7.81148666676943e-06
0.093922 -7.32221846954963e-06
0.093923 7.05733259580959e-06
0.093924 -6.9719489079478e-06
0.093925 7.04545648585561e-06
0.093926 -7.27444433703425e-06
0.093927 7.67112134493142e-06
0.093928 -8.26617704459582e-06
0.093929 9.11756022329728e-06
0.09393 -1.03305708822918e-05
0.093931 1.20988686219349e-05
0.093932 -1.48324283914077e-05
0.093933 1.95508473253101e-05
0.093934 -2.95892801050142e-05
0.093935 6.56441220973358e-05
0.093936 0.000215325502106005
0.093937 -3.80198641348696e-05
0.093938 2.00284812482499e-05
0.093939 -1.31544180602789e-05
0.09394 9.5066451028883e-06
0.093941 -7.23106362764709e-06
0.093942 5.66274059939954e-06
0.093943 -4.50234655161805e-06
0.093944 3.59278421845576e-06
0.093945 -2.84051195520328e-06
0.093946 2.18221598918397e-06
0.093947 -1.56804069946459e-06
0.093948 9.5100318516069e-07
0.093949 -2.77677578269374e-07
0.09395 -5.23710006543786e-07
0.093951 1.56352655860276e-06
0.093952 -3.03228927221608e-06
0.093953 5.30028941736925e-06
0.093954 -9.20344062527969e-06
0.093955 1.71085544290824e-05
0.093956 -3.93351622323549e-05
0.093957 0.000298467634460402
0.093958 8.91554208823511e-05
0.093959 -4.87053661414278e-05
0.09396 3.84004519219026e-05
0.093961 -3.47462982586406e-05
0.093962 3.39065364044413e-05
0.093963 -3.48149326642838e-05
0.093964 3.72183401051245e-05
0.093965 -4.12956231480025e-05
0.093966 4.76930410874718e-05
0.093967 -5.79460604343065e-05
0.093968 7.60061890384077e-05
0.093969 -0.000115557120014666
0.09397 0.000280420842901048
0.093971 0.000333862554437356
0.093972 -3.4217619974412e-05
0.093973 0.000433623157582234
0.093974 -6.71509430986447e-05
0.093975 0.000280836683449048
0.093976 -5.97625837723231e-05
0.093977 4.29226011513069e-05
0.093978 -3.43465949877334e-05
0.093979 2.88287348824795e-05
0.09398 -2.49282693141813e-05
0.093981 2.20305992651795e-05
0.093982 -1.98234332442825e-05
0.093983 1.81289124915395e-05
0.093984 -1.68323478348832e-05
0.093985 1.58592385383425e-05
0.093986 -1.5159983791179e-05
0.093987 1.46992174530464e-05
0.093988 -1.44528683988336e-05
0.093989 1.44075500165575e-05
0.09399 -1.4556800793223e-05
0.093991 1.49002499428264e-05
0.093992 -1.54434352496763e-05
0.093993 1.61982253210832e-05
0.093994 -1.71839169836571e-05
0.093995 1.8429217091313e-05
0.093996 -1.99755248042895e-05
0.093997 2.18822883838534e-05
0.093998 -2.42381780933865e-05
0.093999 2.71697471103504e-05
0.094 -3.08704084519968e-05
0.094001 3.56598498992104e-05
0.094002 -4.20901338633772e-05
0.094003 5.12012153722354e-05
0.094004 -6.52104830757264e-05
0.094005 8.98368790956927e-05
0.094006 -0.000145738367715967
0.094007 0.000409711153595673
0.094008 0.000447381284164165
0.094009 -0.00013546150215606
0.09401 7.52449152024373e-05
0.094011 -4.87369078402201e-05
0.094012 3.30988677332756e-05
0.094013 -2.21150710580035e-05
0.094014 1.32917548088292e-05
0.094015 -5.27748222527019e-06
0.094016 -2.97269637034557e-06
0.094017 1.27039110348955e-05
0.094018 -2.61289582600171e-05
0.094019 4.87673671845906e-05
0.09402 -0.000101483494956945
0.094021 0.000407504143636188
0.094022 0.00033319301899211
0.094023 -0.000143322395318301
0.094024 0.000106972217316327
0.094025 -0.000108442602131088
0.094026 0.000336045411147662
0.094027 2.55246679704126e-05
0.094028 8.23426514650293e-06
0.094029 -1.61185595205667e-05
0.09403 1.93588903676131e-05
0.094031 -2.13989518823717e-05
0.094032 2.33459395412598e-05
0.094033 -2.5812087666815e-05
0.094034 2.94282820393975e-05
0.094035 -3.52688418060351e-05
0.094036 4.59014267710219e-05
0.094037 -7.01142481615189e-05
0.094038 0.000173044684692326
0.094039 0.000273073709632616
0.09404 -7.01567150598622e-05
0.094041 3.8069848639094e-05
0.094042 -2.47268812924093e-05
0.094043 1.70877407732735e-05
0.094044 -1.17009214214728e-05
0.094045 7.02830239582769e-06
0.094046 -1.65548474624518e-06
0.094047 -8.33527787409654e-06
0.094048 9.11799465922838e-05
0.094049 3.67266859508101e-05
0.09405 -1.91715129794994e-05
0.094051 1.36896678613207e-05
0.094052 -1.0741790756746e-05
0.094053 8.77170356050765e-06
0.094054 -7.29279723540132e-06
0.094055 6.09970982707825e-06
0.094056 -5.08942422855135e-06
0.094057 4.20546310975821e-06
0.094058 -3.41495889903195e-06
0.094059 2.69963624871746e-06
0.09406 -2.05284718418325e-06
0.094061 1.48117158004381e-06
0.094062 -1.01944149344945e-06
0.094063 7.47029398309918e-07
0.094064 -8.53140457240012e-07
0.094065 1.90952190139162e-06
0.094066 -6.34652550852739e-06
0.094067 4.49845336592604e-05
0.094068 4.51974860770412e-05
0.094069 -3.13296810135124e-05
0.09407 3.65300126233723e-05
0.094071 -6.1424652963106e-05
0.094072 0.000578784976841533
0.094073 6.72843215621983e-05
0.094074 -3.00914321111276e-05
0.094075 1.87816825326027e-05
0.094076 -1.33377926482332e-05
0.094077 1.01580946603417e-05
0.094078 -8.11752278045521e-06
0.094079 6.80467439079979e-06
0.09408 -6.2924725614087e-06
0.094081 1.29269947379058e-05
0.094082 -6.03656255026726e-07
0.094083 1.17796093734727e-06
0.094084 -8.82711513180863e-07
0.094085 4.19251476590535e-07
0.094086 1.2495482517417e-07
0.094087 -7.53995415727993e-07
0.094088 1.51211038558949e-06
0.094089 -2.49115331856851e-06
0.09409 3.87442652037727e-06
0.094091 -6.07493214952969e-06
0.094092 1.02613142974867e-05
0.094093 -2.15361532280428e-05
0.094094 0.000154572922044855
0.094095 4.01798850658828e-05
0.094096 -2.0201872599406e-05
0.094097 1.46488665099962e-05
0.094098 -1.22050760290143e-05
0.094099 1.09728961203132e-05
0.0941 -1.03687309231016e-05
0.094101 1.01608340941524e-05
0.094102 -1.02475396280076e-05
0.094103 1.05882484459526e-05
0.094104 -1.11792745278368e-05
0.094105 1.20474223940102e-05
0.094106 -1.32543541994249e-05
0.094107 1.49130260937116e-05
0.094108 -1.72267155933061e-05
0.094109 2.05776196209712e-05
0.09411 -2.57600186067068e-05
0.094111 3.4723190377032e-05
0.094112 -5.38307386328566e-05
0.094113 0.000122538943306816
0.094114 0.000413133708912209
0.094115 -7.51361323705875e-05
0.094116 4.08561582807835e-05
0.094117 -2.77682439788159e-05
0.094118 2.08303884835688e-05
0.094119 -1.65107020937401e-05
0.09412 1.35458498226687e-05
0.094121 -1.13714654793487e-05
0.094122 9.69687983122495e-06
0.094123 -8.35600608292163e-06
0.094124 7.24459254148355e-06
0.094125 -6.28739050237745e-06
0.094126 5.40666914045759e-06
0.094127 -4.39051112478111e-06
0.094128 8.86999053634311e-05
0.094129 -4.61475439295523e-06
0.09413 3.85500544838149e-06
0.094131 -3.34221037591942e-06
0.094132 2.91978118969976e-06
0.094133 -2.54961130526855e-06
0.094134 2.21673193825276e-06
0.094135 -1.9140340297889e-06
0.094136 1.6371697126515e-06
0.094137 -1.38211154931284e-06
0.094138 1.14571613912961e-06
0.094139 -9.25410683492991e-07
0.09414 7.19011506676614e-07
0.094141 -5.2460862049305e-07
0.094142 3.40486434845426e-07
0.094143 -1.65065558802384e-07
0.094144 -3.14263769920448e-09
0.094145 1.65573754425935e-07
0.094146 -3.26947359548497e-07
0.094147 4.92314011589952e-07
0.094148 -6.63630098456334e-07
0.094149 8.42939636462215e-07
0.09415 -1.03241559540958e-06
0.094151 1.23440955561477e-06
0.094152 -1.45151357370883e-06
0.094153 1.68663958278241e-06
0.094154 -1.94670915924249e-06
0.094155 2.23883913068474e-06
0.094156 -2.5671432441742e-06
0.094157 2.93677769965352e-06
0.094158 -3.35433517760912e-06
0.094159 3.82842959827727e-06
0.09416 -4.37058997050554e-06
0.094161 4.99667436629614e-06
0.094162 -5.72919849545726e-06
0.094163 6.59734037424708e-06
0.094164 -7.64792826886321e-06
0.094165 8.96413336812926e-06
0.094166 -1.06928709359887e-05
0.094167 1.31208114253178e-05
0.094168 -1.68939220911365e-05
0.094169 2.38424266706177e-05
0.09417 -4.20225117733579e-05
0.094171 0.000268519925544707
0.094172 5.08037633641409e-05
0.094173 -2.00628521758406e-05
0.094174 1.06474959197502e-05
0.094175 -5.74925830156724e-06
0.094176 2.47255071921704e-06
0.094177 1.24403216365754e-07
0.094178 -2.48079961479394e-06
0.094179 4.88668956359012e-06
0.09418 -7.62570202955112e-06
0.094181 1.10958852352865e-05
0.094182 -1.60366224829324e-05
0.094183 2.41694441755161e-05
0.094184 -4.09357809258059e-05
0.094185 9.83851857844357e-05
0.094186 0.000480501637722406
0.094187 -7.79418739995629e-05
0.094188 4.51032113581079e-05
0.094189 -3.30895180088969e-05
0.09419 2.70342043073608e-05
0.094191 -2.35646544797979e-05
0.094192 2.1513493082409e-05
0.094193 -2.03950552349295e-05
0.094194 2.00065278810034e-05
0.094195 -2.03028216259263e-05
0.094196 2.13703818809401e-05
0.094197 -2.34689743011034e-05
0.094198 2.71850138640327e-05
0.094199 -3.39047080319663e-05
0.0942 4.76036233993716e-05
0.094201 -8.56386710458247e-05
0.094202 0.000522230460588511
0.094203 0.000128180155100157
0.094204 -5.85696996779961e-05
0.094205 3.92120247885315e-05
0.094206 -3.05030587097643e-05
0.094207 2.58340318387597e-05
0.094208 -2.31661878666244e-05
0.094209 2.16718195320777e-05
0.09421 -2.09651663158738e-05
0.094211 2.08639596206527e-05
0.094212 -2.12973533091348e-05
0.094213 2.22721962853768e-05
0.094214 -2.38699940467699e-05
0.094215 2.62756096335347e-05
0.094216 -2.98519331752951e-05
0.094217 3.53299461730497e-05
0.094218 -4.43528157305634e-05
0.094219 6.14504762571618e-05
0.09422 -0.000105203069786134
0.094221 0.000452165566510262
0.094222 0.000175827049112501
0.094223 -6.86411304458607e-05
0.094224 3.92697531946341e-05
0.094225 -2.31817088987544e-05
0.094226 6.06024310266924e-06
0.094227 0.000244170814449272
0.094228 4.46795983264135e-05
0.094229 -2.93018961052977e-05
0.09423 2.36112805661942e-05
0.094231 -2.04599870628932e-05
0.094232 1.84550201973091e-05
0.094233 -1.71164658720065e-05
0.094234 1.62308513486059e-05
0.094235 -1.56911042966953e-05
0.094236 1.544310312212e-05
0.094237 -1.54677914710066e-05
0.094238 1.57709429821084e-05
0.094239 -1.63796243278771e-05
0.09424 1.7350421458071e-05
0.094241 -1.87833373656463e-05
0.094242 2.08512394365552e-05
0.094243 -2.38676190286078e-05
0.094244 2.84346513628984e-05
0.094245 -3.58612589376875e-05
0.094246 4.96415414184727e-05
0.094247 -8.32226998726429e-05
0.094248 0.000282760675472156
0.094249 0.000189675787194823
0.09425 -6.91022059019569e-05
0.094251 4.14517355976036e-05
0.094252 -2.90994803751506e-05
0.094253 2.20305010830209e-05
0.094254 -1.73926489550476e-05
0.094255 1.4064188675918e-05
0.094256 -1.15165579429482e-05
0.094257 9.46815176306368e-06
0.094258 -7.75282356146384e-06
0.094259 6.26626375060083e-06
0.09426 -4.93887651082994e-06
0.094261 3.72142402982614e-06
0.094262 -2.58166767214915e-06
0.094263 1.49384522395334e-06
0.094264 -4.30444761177198e-07
0.094265 -6.35639773048677e-07
0.094266 1.73410819167897e-06
0.094267 -2.90099008076777e-06
0.094268 4.18330867625524e-06
0.094269 -5.64930168655605e-06
0.09427 7.40645118644575e-06
0.094271 -9.63580984576248e-06
0.094272 1.26727158994573e-05
0.094273 -1.72211742392436e-05
0.094274 2.50597552888879e-05
0.094275 -4.23691450995715e-05
0.094276 0.000115542933849978
0.094277 0.000192736070268657
0.094278 -5.50411025275291e-05
0.094279 3.30387921595599e-05
0.09428 -2.41232578106189e-05
0.094281 1.93745078026206e-05
0.094282 -1.65067814325868e-05
0.094283 1.46730520966326e-05
0.094284 -1.34932617082674e-05
0.094285 1.27795376658e-05
0.094286 -1.24388235814519e-05
0.094287 1.24350758285472e-05
0.094288 -1.27770149058354e-05
0.094289 1.35181259174022e-05
0.09429 -1.47858450263092e-05
0.094291 1.68513485966636e-05
0.094292 -2.03057551027091e-05
0.094293 2.66570302745831e-05
0.094294 -4.11167030838595e-05
0.094295 0.00010157366988757
0.094296 0.000175175202851566
0.094297 -4.49203101205807e-05
0.094298 2.52241523990908e-05
0.094299 -1.73145749844919e-05
0.0943 1.30795471364539e-05
0.094301 -1.04624301365074e-05
0.094302 8.70174387301793e-06
0.094303 -7.45285953657191e-06
0.094304 6.53810963908351e-06
0.094305 -5.85588342400676e-06
0.094306 5.34478696853523e-06
0.094307 -4.96599061298272e-06
0.094308 4.6941777422834e-06
0.094309 -4.51259856862026e-06
0.09431 4.4102442842076e-06
0.094311 -4.38020154814017e-06
0.094312 4.41872586487644e-06
0.094313 -4.52654154982988e-06
0.094314 4.7073185319242e-06
0.094315 -4.96647448446091e-06
0.094316 5.31441114115027e-06
0.094317 -5.77306166240423e-06
0.094318 6.38238811164545e-06
0.094319 -7.22617378044283e-06
0.09432 8.54638208675671e-06
0.094321 -1.14906589087085e-05
0.094322 0.000332032671438563
0.094323 -2.81939057113922e-06
0.094324 6.45118746067665e-06
0.094325 -8.36397255500818e-06
0.094326 9.98724995995437e-06
0.094327 -1.16225243333931e-05
0.094328 1.34019177611559e-05
0.094329 -1.54248460246768e-05
0.09433 1.78004631951438e-05
0.094331 -2.06768380398782e-05
0.094332 2.42796290543177e-05
0.094333 -2.89885191019992e-05
0.094334 3.55094532785507e-05
0.094335 -4.53318029755072e-05
0.094336 6.2265444161336e-05
0.094337 -0.000100025367799182
0.094338 0.000276961776120541
0.094339 0.000278547085306044
0.09434 -7.59255011780286e-05
0.094341 2.93146693605741e-05
0.094342 1.3056632847967e-05
0.094343 0.000541955125154129
0.094344 -6.01145446457847e-05
0.094345 3.58509712271055e-05
0.094346 -2.50043039493347e-05
0.094347 1.79030348491096e-05
0.094348 -1.2181237367618e-05
0.094349 6.65967651631071e-06
0.09435 -5.66895398090611e-08
0.094351 -1.07434709025843e-05
0.094352 4.33963075507075e-05
0.094353 0.000229292662975846
0.094354 -4.65520035682849e-05
0.094355 2.88057879326628e-05
0.094356 -2.16335457175203e-05
0.094357 1.75680832151138e-05
0.094358 -1.48739693693354e-05
0.094359 1.29300317545155e-05
0.09436 -1.14585830966751e-05
0.094361 1.0319200433904e-05
0.094362 -9.43630157963074e-06
0.094363 8.77045832318199e-06
0.094364 -8.3073049262302e-06
0.094365 8.0558034541381e-06
0.094366 -8.05469365862746e-06
0.094367 8.39087858601951e-06
0.094368 -9.26150613608679e-06
0.094369 1.11647012426698e-05
0.09437 -1.56938195883756e-05
0.094371 3.19272161566494e-05
0.094372 0.000188245974727481
0.094373 -2.30848269719081e-05
0.094374 1.26787916063031e-05
0.094375 -9.17718496409361e-06
0.094376 7.60796037763321e-06
0.094377 -6.89061414901506e-06
0.094378 6.68825530552777e-06
0.094379 -6.93812539762062e-06
0.09438 7.81487241590862e-06
0.094381 -1.01739493717499e-05
0.094382 2.13204070157712e-05
0.094383 1.83567971876246e-05
0.094384 -2.65128280557679e-06
0.094385 -3.35279720940661e-07
0.094386 1.75919729854573e-06
0.094387 -2.71934270420122e-06
0.094388 3.5108488447099e-06
0.094389 -4.25273656861649e-06
0.09439 5.01084602934309e-06
0.094391 -5.83511622478933e-06
0.094392 6.77747813706345e-06
0.094393 -7.90939305085754e-06
0.094394 9.34576702658287e-06
0.094395 -1.1304058124041e-05
0.094396 1.42929713778407e-05
0.094397 -1.99253590896133e-05
0.094398 3.80500133103207e-05
0.094399 9.38374269231162e-05
0.0944 -8.33253441372525e-06
0.094401 -1.23278832998239e-06
0.094402 1.2895360670605e-05
0.094403 -1.82494805857528e-05
0.094404 2.92918102152237e-05
0.094405 -5.59912965772693e-05
0.094406 0.000258284007491583
0.094407 0.00011348781308365
0.094408 -4.82844372000466e-05
0.094409 3.11981784289649e-05
0.09441 -2.33028263761015e-05
0.094411 1.87859942946593e-05
0.094412 -1.59118200356009e-05
0.094413 1.39829331614146e-05
0.094414 -1.26669894364429e-05
0.094415 1.17885307153753e-05
0.094416 -1.12512128185495e-05
0.094417 1.10061858721082e-05
0.094418 -1.10397913220819e-05
0.094419 1.13780044733101e-05
0.09442 -1.21199719266727e-05
0.094421 1.35805460410336e-05
0.094422 -1.72039297604512e-05
0.094423 7.3733951034127e-05
0.094424 -4.35383763399822e-06
0.094425 1.04248010495819e-05
0.094426 -1.45714453338549e-05
0.094427 2.25035728446336e-05
0.094428 0.00010293003196859
0.094429 3.95204572678279e-06
0.09443 -1.04524280384008e-05
0.094431 1.41714191525123e-05
0.094432 -1.74222656383679e-05
0.094433 2.08157411613918e-05
0.094434 -2.47300045227535e-05
0.094435 2.96216360361738e-05
0.094436 -3.63291963454564e-05
0.094437 4.69352330804311e-05
0.094438 -6.91086950336662e-05
0.094439 0.00018003597167524
0.09444 9.0431565468691e-05
0.094441 -8.41941169209881e-06
0.094442 -1.4907347275794e-05
0.094443 3.09972912083297e-05
0.094444 -4.7677222105216e-05
0.094445 7.04087964915522e-05
0.094446 -0.000111269355467787
0.094447 0.000237328939199105
0.094448 0.000488218526573553
0.094449 0.000100154396000089
0.09445 0.000623817538273515
0.094451 -0.000177445353481943
0.094452 0.0001156307456498
0.094453 -9.66431685242696e-05
0.094454 0.000359433033378498
0.094455 -2.72217848535384e-05
0.094456 3.12725515929302e-05
0.094457 -2.90910567247074e-05
0.094458 2.62618026247918e-05
0.094459 -2.35778343490363e-05
0.09446 2.11854421537448e-05
0.094461 -1.90926285703995e-05
0.094462 1.72759569653504e-05
0.094463 -1.57085885401531e-05
0.094464 1.43681078464775e-05
0.094465 -1.32394415012824e-05
0.094466 1.23140515756083e-05
0.094467 -1.15943259624204e-05
0.094468 1.11007282299532e-05
0.094469 -1.08803083049277e-05
0.09447 1.10313833054045e-05
0.094471 -1.17658119532137e-05
0.094472 1.36033553692609e-05
0.094473 -1.81883300240383e-05
0.094474 3.46981963061411e-05
0.094475 0.000238312492914048
0.094476 -2.340198900731e-05
0.094477 1.19946251339597e-05
0.094478 -8.13351888764146e-06
0.094479 6.31105751732121e-06
0.09448 -5.32703108140907e-06
0.094481 4.76998492862412e-06
0.094482 -4.46079960373522e-06
0.094483 4.31075509730796e-06
0.094484 -4.27209201117266e-06
0.094485 4.31793436578413e-06
0.094486 -4.43310544463437e-06
0.094487 4.60956351023959e-06
0.094488 -4.84947679749056e-06
0.094489 5.15794892940171e-06
0.09449 -5.54333442703124e-06
0.094491 6.01612735119487e-06
0.094492 -6.58342415875072e-06
0.094493 7.25591895444746e-06
0.094494 -8.04901530313568e-06
0.094495 8.98392667596379e-06
0.094496 -1.00917343526912e-05
0.094497 1.14196771723075e-05
0.094498 -1.30404382640079e-05
0.094499 1.50718803554069e-05
0.0945 -1.77190999457145e-05
0.094501 2.13752427256331e-05
0.094502 -2.6906506719961e-05
0.094503 3.66878731909176e-05
0.094504 -6.05144262034613e-05
0.094505 0.000252104928656395
0.094506 8.01655903160153e-05
0.094507 -2.56448348589143e-05
0.094508 9.74598953150878e-06
0.094509 -1.0327630847937e-06
0.09451 -5.43693021760634e-06
0.094511 1.13481338656542e-05
0.094512 -1.77047097772773e-05
0.094513 2.55852267119796e-05
0.094514 -3.68795655525541e-05
0.094515 5.63136214237881e-05
0.094516 -0.00010177867579827
0.094517 0.000367145548538838
0.094518 0.000258824607056126
0.094519 -9.84930398508264e-05
0.09452 6.1535437086105e-05
0.094521 -4.49970487743123e-05
0.094522 3.55903921024113e-05
0.094523 -2.95295433027408e-05
0.094524 2.53253351740306e-05
0.094525 -2.22736557816572e-05
0.094526 1.99991924362528e-05
0.094527 -1.82845234097729e-05
0.094528 1.69943462157998e-05
0.094529 -1.6041330462683e-05
0.09453 1.5369309740397e-05
0.094531 -1.49414269842132e-05
0.094532 1.47342911810704e-05
0.094533 -1.47346391257944e-05
0.094534 1.49375591698724e-05
0.094535 -1.53458213616027e-05
0.094536 1.59701480744687e-05
0.094537 -1.68366202945278e-05
0.094538 1.79837038821471e-05
0.094539 -1.94603581795467e-05
0.09454 2.13397232669029e-05
0.094541 -2.37329686771127e-05
0.094542 2.68147423144355e-05
0.094543 -3.08717218785382e-05
0.094544 3.63855367647495e-05
0.094545 -4.2994344491898e-05
0.094546 5.93914922792287e-05
0.094547 -8.78475971197492e-05
0.094548 0.000203147889218995
0.094549 0.000222382109706269
0.09455 -2.56728742860213e-05
0.094551 -4.06870582212855e-05
0.094552 0.000505823438811307
0.094553 0.00011190860457851
0.094554 -4.79191636095893e-05
0.094555 2.349908806759e-05
0.094556 -5.35551404656704e-06
0.094557 -1.74453713085448e-05
0.094558 7.89896584457338e-05
0.094559 0.000397194548813176
0.09456 -8.16305116671125e-05
0.094561 4.97095124937896e-05
0.094562 -3.6883228885139e-05
0.094563 3.00505498534758e-05
0.094564 -2.64684525002226e-05
0.094565 2.59963720075203e-05
0.094566 -3.15936870017092e-05
0.094567 6.81924529856979e-05
0.094568 0.000126621351668222
0.094569 -3.94106493101751e-05
0.09457 3.05842213527768e-05
0.094571 -3.09264845169044e-05
0.094572 3.56402965087267e-05
0.094573 -4.50448518494655e-05
0.094574 6.3130604661679e-05
0.094575 -0.000106430636538255
0.094576 0.000335213772269825
0.094577 0.000296052066748418
0.094578 -0.000102257160438209
0.094579 6.14953214309966e-05
0.09458 -4.37001660251595e-05
0.094581 3.36972178852672e-05
0.094582 -2.73110251000462e-05
0.094583 2.29696622210702e-05
0.094584 -2.0076357306318e-05
0.094585 1.91370768249405e-05
0.094586 9.91812121279646e-06
0.094587 9.71796786855615e-06
0.094588 -9.51446414843884e-06
0.094589 8.80026561299311e-06
0.09459 -8.07309324823457e-06
0.094591 7.4206832040429e-06
0.094592 -6.86116913894662e-06
0.094593 6.3921624633331e-06
0.094594 -6.00699687521813e-06
0.094595 5.70160735455245e-06
0.094596 -5.47240293019804e-06
0.094597 5.3167127673931e-06
0.094598 -5.23295777726148e-06
0.094599 5.21769829649156e-06
0.0946 -5.26912153113838e-06
0.094601 5.39011619625914e-06
0.094602 -5.58535481539276e-06
0.094603 5.86175334364007e-06
0.094604 -6.22917690813047e-06
0.094605 6.70152725884673e-06
0.094606 -7.29844518226787e-06
0.094607 8.04804603105121e-06
0.094608 -8.99313235331547e-06
0.094609 1.01972942299971e-05
0.09461 -1.17579487826819e-05
0.094611 1.38358790698915e-05
0.094612 -1.67188503268828e-05
0.094613 2.09760956802288e-05
0.094614 -2.79033424910472e-05
0.094615 4.12179992176559e-05
0.094616 -7.76571115038082e-05
0.094617 0.000633217592925732
0.094618 0.000103789220231726
0.094619 -4.77255699195922e-05
0.09462 3.0842832534931e-05
0.094621 -2.26606321403896e-05
0.094622 1.78061228420237e-05
0.094623 -1.45765054579667e-05
0.094624 1.22626415578205e-05
0.094625 -1.05166810863542e-05
0.094626 9.14800499054347e-06
0.094627 -8.04355067205608e-06
0.094628 7.13222620455431e-06
0.094629 -6.36717943302614e-06
0.09463 5.71559671298354e-06
0.094631 -5.15413408663401e-06
0.094632 4.6666300385826e-06
0.094633 -4.24140172064806e-06
0.094634 3.870041522825e-06
0.094635 -3.54667039675273e-06
0.094636 3.26750407156826e-06
0.094637 -3.03066145855055e-06
0.094638 2.83619697930865e-06
0.094639 -2.6863890829365e-06
0.09464 2.58638527037567e-06
0.094641 -2.54542137503233e-06
0.094642 2.57906803052765e-06
0.094643 -2.71347931861659e-06
0.094644 2.99389448355417e-06
0.094645 -3.50312656669131e-06
0.094646 4.40671884445276e-06
0.094647 -6.08317370915556e-06
0.094648 9.60987094254251e-06
0.094649 -1.96749868734384e-05
0.09465 0.000133705640545528
0.094651 3.99241810026833e-05
0.094652 -2.11315128421375e-05
0.094653 1.65358698861818e-05
0.094654 -1.51802692603397e-05
0.094655 1.54314996792249e-05
0.094656 -1.71526584069758e-05
0.094657 2.12268667655038e-05
0.094658 -3.1616410801214e-05
0.094659 8.44502786681905e-05
0.09466 7.78943841814572e-05
0.094661 -2.25679165392351e-05
0.094662 1.1484518746282e-05
0.094663 -6.49455409834058e-06
0.094664 3.3736568742159e-06
0.094665 -8.67520403500792e-07
0.094666 -1.74029930596086e-06
0.094667 5.45493515708524e-06
0.094668 -1.38661233376103e-05
0.094669 9.92751527877425e-05
0.09467 2.85958367922883e-05
0.094671 -1.37822887513134e-05
0.094672 9.40005409902085e-06
0.094673 -7.23516244685001e-06
0.094674 5.9188829925416e-06
0.094675 -5.02405692536531e-06
0.094676 4.37328682607185e-06
0.094677 -3.87929270751456e-06
0.094678 3.49402102106271e-06
0.094679 -3.18884629230307e-06
0.09468 2.94573545947998e-06
0.094681 -2.75288849971464e-06
0.094682 2.60242027321677e-06
0.094683 -2.48905934540265e-06
0.094684 2.40939404816699e-06
0.094685 -2.36143640213812e-06
0.094686 2.34438828340768e-06
0.094687 -2.36085847883366e-06
0.094688 2.41443293939093e-06
0.094689 -2.50778255393544e-06
0.09469 2.64560340924122e-06
0.094691 -2.83589440760232e-06
0.094692 3.08978954993075e-06
0.094693 -3.4222579721691e-06
0.094694 3.85622298419652e-06
0.094695 -4.42817911809887e-06
0.094696 5.19944003642419e-06
0.094697 -6.28082687675811e-06
0.094698 7.89393759166255e-06
0.094699 -1.05518602271022e-05
0.0947 1.57522286602794e-05
0.094701 -3.03017078737563e-05
0.094702 0.000202425620425371
0.094703 0.000274031346673878
0.094704 -5.99340221428322e-06
0.094705 6.31081527419411e-06
0.094706 -4.82333900166197e-06
0.094707 3.58045179535968e-06
0.094708 -2.58789369023743e-06
0.094709 1.76427198853117e-06
0.09471 -1.04928456528724e-06
0.094711 4.01899513656703e-07
0.094712 2.07678013365367e-07
0.094713 -8.02486833761951e-07
0.094714 1.40239705936951e-06
0.094715 -2.02682646028683e-06
0.094716 2.69728465253965e-06
0.094717 -3.44041989417161e-06
0.094718 4.29249426384813e-06
0.094719 -5.30697063300074e-06
0.09472 6.56884258004389e-06
0.094721 -8.22460202650247e-06
0.094722 1.05527555971918e-05
0.094723 -1.4157776079903e-05
0.094724 2.06413796308306e-05
0.094725 -3.60458105685166e-05
0.094726 0.000118468164060874
0.094727 0.000123599187033286
0.094728 0.000389039545698898
0.094729 1.38284792692323e-05
0.09473 -1.17623402054519e-05
0.094731 9.59232247202961e-06
0.094732 -7.98441254717651e-06
0.094733 6.79266989299499e-06
0.094734 -5.8882448676084e-06
0.094735 5.18741196869554e-06
0.094736 -4.63656903856793e-06
0.094737 4.20059210876263e-06
0.094738 -3.85581751676668e-06
0.094739 3.58590689365177e-06
0.09474 -3.37936640557269e-06
0.094741 3.22801968500021e-06
0.094742 -3.12604545799462e-06
0.094743 3.06763518698603e-06
0.094744 -3.04913518453915e-06
0.094745 3.06973281966253e-06
0.094746 -3.12889655437215e-06
0.094747 3.22698391963131e-06
0.094748 -3.36525260763126e-06
0.094749 3.54594364275193e-06
0.09475 -3.77244743462657e-06
0.094751 4.0495764244048e-06
0.094752 -4.38584617693289e-06
0.094753 4.79243828058309e-06
0.094754 -5.28224284472666e-06
0.094755 5.8731809185503e-06
0.094756 -6.59071406753422e-06
0.094757 7.47206514265466e-06
0.094758 -8.57367150991724e-06
0.094759 9.98516775459791e-06
0.09476 -1.18576992382042e-05
0.094761 1.44672195158129e-05
0.094762 -1.8376268956364e-05
0.094763 2.49355745293249e-05
0.094764 -3.84069452048489e-05
0.094765 8.29661326606734e-05
0.094766 0.000501517390502629
0.094767 -6.07503258408298e-05
0.094768 3.17300045192915e-05
0.094769 -2.10339715912168e-05
0.09477 1.53848784926378e-05
0.094771 -1.18321239667884e-05
0.094772 9.34572035495833e-06
0.094773 -7.47162284556235e-06
0.094774 5.97781904340185e-06
0.094775 -4.73258872273732e-06
0.094776 3.65466946638322e-06
0.094777 -2.69011012246275e-06
0.094778 1.80036017784043e-06
0.094779 -9.55509987937111e-07
0.09478 1.29975683248528e-07
0.094781 7.00755619513695e-07
0.094782 -1.56321213735992e-06
0.094783 2.48969821394333e-06
0.094784 -3.52394514744853e-06
0.094785 4.73099019248568e-06
0.094786 -6.21662179418713e-06
0.094787 8.17037938266791e-06
0.094788 -1.0974969974227e-05
0.094789 1.55446766827744e-05
0.09479 -2.47536802978067e-05
0.094791 5.48076886924791e-05
0.094792 0.000362348796794656
0.094793 -4.26392882559947e-05
0.094794 2.27283509216886e-05
0.094795 -1.54306396064414e-05
0.094796 1.1607174575947e-05
0.094797 -9.23693941220278e-06
0.094798 7.61667072736765e-06
0.094799 -6.43783153488007e-06
0.0948 5.54442852174943e-06
0.094801 -4.85013941953238e-06
0.094802 4.30498905254883e-06
0.094803 -3.88100015169544e-06
0.094804 3.56731997170894e-06
0.094805 -3.3741195236766e-06
0.094806 3.35493888985451e-06
0.094807 -3.74252148596385e-06
0.094808 6.56045772473074e-06
0.094809 4.07637444930554e-06
0.09481 -3.4024304069406e-07
0.094811 -2.15151220562278e-07
0.094812 3.68106849704572e-07
0.094813 -3.99401209917983e-07
0.094814 3.82789617387796e-07
0.094815 -3.45601847817127e-07
0.094816 3.00006663726954e-07
0.094817 -2.52057554578095e-07
0.094818 2.04979439531291e-07
0.094819 -1.60557115380179e-07
0.09482 1.16257530788809e-07
0.094821 -6.87468004674833e-08
0.094822 1.7767364526743e-08
0.094823 3.71206225728765e-08
0.094824 -9.64806659224241e-08
0.094825 1.60965649758298e-07
0.094826 -2.31298253315673e-07
0.094827 3.08260761303088e-07
0.094828 -3.9269131405813e-07
0.094829 4.85484978564898e-07
0.09483 -5.87598831539278e-07
0.094831 7.00060780129858e-07
0.094832 -8.25823156849387e-07
0.094833 9.67748447276681e-07
0.094834 -1.12688987972551e-06
0.094835 1.30445705900467e-06
0.094836 -1.50185223697907e-06
0.094837 1.72071719171657e-06
0.094838 -1.96299402387216e-06
0.094839 2.23100453108572e-06
0.09484 -2.52755479430624e-06
0.094841 2.85607454946722e-06
0.094842 -3.22080538853843e-06
0.094843 3.6270587827339e-06
0.094844 -4.08157597913151e-06
0.094845 4.59303988476449e-06
0.094846 -5.17281942514665e-06
0.094847 5.83607963513307e-06
0.094848 -6.60348590137977e-06
0.094849 7.5038116047195e-06
0.09485 -8.57851580202882e-06
0.094851 9.88957358278696e-06
0.094852 -1.15335536175067e-05
0.094853 1.36695133735616e-05
0.094854 -1.65790574650836e-05
0.094855 2.08121193592956e-05
0.094856 -2.76057821975266e-05
0.094857 4.0443547910304e-05
0.094858 -7.43893343033824e-05
0.094859 0.000441681321019394
0.09486 0.00011246139577248
0.094861 -4.96098457798047e-05
0.094862 3.16206476068105e-05
0.094863 -2.30384510136509e-05
0.094864 1.79802607335337e-05
0.094865 -1.46233929842348e-05
0.094866 1.22181800891278e-05
0.094867 -1.0399784893893e-05
0.094868 8.96944278776829e-06
0.094869 -7.80968976564706e-06
0.09487 6.83990548913453e-06
0.094871 -6.00393937829054e-06
0.094872 5.26739666581671e-06
0.094873 -4.60561191458355e-06
0.094874 4.00034178591578e-06
0.094875 -3.43771058303078e-06
0.094876 2.90688565952621e-06
0.094877 -2.39919466332513e-06
0.094878 1.90751895169442e-06
0.094879 -1.42586418430343e-06
0.09488 9.4688808717233e-07
0.094881 -4.63613334573984e-07
0.094882 -2.8499205877154e-08
0.094883 5.33760100784995e-07
0.094884 -1.05638623894931e-06
0.094885 1.60062665051234e-06
0.094886 -2.17088810684397e-06
0.094887 2.77186900938244e-06
0.094888 -3.40964999391012e-06
0.094889 4.09102481244833e-06
0.09489 -4.8227395741028e-06
0.094891 5.61267122520494e-06
0.094892 -6.47020015387497e-06
0.094893 7.40671106920771e-06
0.094894 -8.4362818777948e-06
0.094895 9.5766530912755e-06
0.094896 -1.08506253131273e-05
0.094897 1.22881275250521e-05
0.094898 -1.39293696051301e-05
0.094899 1.5829811807371e-05
0.0949 -1.80716932015794e-05
0.094901 2.07732762454064e-05
0.094902 -2.41119546403657e-05
0.094903 2.83782764940555e-05
0.094904 -3.40798971700694e-05
0.094905 4.21917301297709e-05
0.094906 -5.48581752475872e-05
0.094907 7.78971960795449e-05
0.094908 -0.000134622085865173
0.094909 0.000533966933499857
0.09491 0.000252320461768986
0.094911 -9.64004143097239e-05
0.094912 5.6305917270985e-05
0.094913 -3.71057592101607e-05
0.094914 2.50784187031872e-05
0.094915 -1.59789651926509e-05
0.094916 7.70178599975531e-06
0.094917 1.76508254734299e-06
0.094918 -1.69964365252036e-05
0.094919 6.60577371361191e-05
0.09492 0.000197505887695192
0.094921 -5.11553057632452e-05
0.094922 3.04561738645605e-05
0.094923 -2.09929766105814e-05
0.094924 1.46630902565297e-05
0.094925 -9.07533518720526e-06
0.094926 2.162961994209e-06
0.094927 1.35975252411888e-05
0.094928 0.000356801683228742
0.094929 -3.22005357039359e-05
0.09493 2.02018176866728e-05
0.094931 -1.54168400054042e-05
0.094932 1.26507528385321e-05
0.094933 -1.08029021594507e-05
0.094934 9.5150046462808e-06
0.094935 -8.67247050637568e-06
0.094936 8.3051675427856e-06
0.094937 -8.63559948281347e-06
0.094938 1.03913716521829e-05
0.094939 -1.65558363791462e-05
0.09494 6.02855260377486e-05
0.094941 4.93228458723042e-05
0.094942 -2.47221231889708e-05
0.094943 2.29424182691639e-05
0.094944 -2.93589890521788e-05
0.094945 6.24679305166455e-05
0.094946 0.000122827704001984
0.094947 -2.63805319054135e-05
0.094948 1.35078071772545e-05
0.094949 -8.40294346094183e-06
0.09495 5.61665650358179e-06
0.094951 -3.80943210144149e-06
0.094952 2.49758155044886e-06
0.094953 -1.46320977026373e-06
0.094954 5.92713233764115e-07
0.094955 1.80461926335275e-07
0.094956 -9.01946461728539e-07
0.094957 1.60609180199728e-06
0.094958 -2.32018115607372e-06
0.094959 3.0689471739756e-06
0.09496 -3.88224568116878e-06
0.094961 4.79930831979461e-06
0.094962 -5.87767806749253e-06
0.094963 7.20281101883868e-06
0.094964 -8.90706136065851e-06
0.094965 1.1230963808468e-05
0.094966 -1.46680280870365e-05
0.094967 2.04243850606317e-05
0.094968 -3.24496418649843e-05
0.094969 7.55764287886505e-05
0.09497 0.000234528051441342
0.094971 -4.47973635817324e-05
0.094972 2.40482997293115e-05
0.094973 -1.58632070207004e-05
0.094974 1.13411629226489e-05
0.094975 -8.37570665961307e-06
0.094976 6.21210060379553e-06
0.094977 -4.50883835824121e-06
0.094978 3.08853155668029e-06
0.094979 -1.84866491567869e-06
0.09498 7.24465785419007e-07
0.094981 3.27643258549869e-07
0.094982 -1.34036075983728e-06
0.094983 2.34090601103816e-06
0.094984 -3.35467485479959e-06
0.094985 4.40954281128243e-06
0.094986 -5.54004179104397e-06
0.094987 6.79073880069118e-06
0.094988 -8.22314564751685e-06
0.094989 9.93295070105078e-06
0.09499 -1.20829174642194e-05
0.094991 1.498168422696e-05
0.094992 -1.93076096496036e-05
0.094993 2.69279481471113e-05
0.094994 -4.5597498404686e-05
0.094995 0.000195321973522234
0.094996 7.34115697850669e-05
0.094997 -3.65814277654405e-05
0.094998 7.63875020854092e-05
0.094999 0.000134387042798823
0.095 -0.000102987469053578
0.095001 0.000230159816723795
0.095002 0.00040663833926925
0.095003 -0.000111260930529507
0.095004 6.78119544800137e-05
0.095005 -5.08879124547345e-05
0.095006 4.17615822015368e-05
0.095007 -3.3185335408521e-05
0.095008 6.78036138724435e-05
0.095009 -4.6321545291921e-05
0.09501 4.70972083000446e-05
0.095011 -5.27181602587948e-05
0.095012 6.54157923876886e-05
0.095013 -9.68730340442099e-05
0.095014 0.000243495558777276
0.095015 0.00029510999600285
0.095016 -8.05429742639149e-05
0.095017 4.26272355371726e-05
0.095018 -2.64117393489398e-05
0.095019 1.67242017795741e-05
0.09502 -9.07005688310587e-06
0.095021 6.66797166468981e-08
0.095022 2.36227088914875e-05
0.095023 9.9740306263445e-05
0.095024 -2.91660329005009e-05
0.095025 1.92736099147359e-05
0.095026 -1.48757793232314e-05
0.095027 1.22200161214402e-05
0.095028 -1.0367924032076e-05
0.095029 8.96527777917664e-06
0.09503 -7.84512916082848e-06
0.095031 6.91694212018741e-06
0.095032 -6.13019110887583e-06
0.095033 5.45417386772139e-06
0.095034 -4.86614688207965e-06
0.095035 4.35036166560416e-06
0.095036 -3.89765741973665e-06
0.095037 3.50175061025667e-06
0.095038 -3.15638486749223e-06
0.095039 2.85506638025881e-06
0.09504 -2.59264798755583e-06
0.095041 2.36675779350057e-06
0.095042 -2.18124966057631e-06
0.095043 2.03995112779629e-06
0.095044 -1.94131971006844e-06
0.095045 1.88420834528768e-06
0.095046 -1.86782177852659e-06
0.095047 1.89169312286055e-06
0.095048 -1.95592454751711e-06
0.095049 2.06092784657367e-06
0.09505 -2.20722206827285e-06
0.095051 2.3957439415414e-06
0.095052 -2.62792489017843e-06
0.095053 2.9058008489376e-06
0.095054 -3.23216591965454e-06
0.095055 3.60577734674669e-06
0.095056 -4.02717986782079e-06
0.095057 4.50387376763075e-06
0.095058 -5.04566182561758e-06
0.095059 5.66555924953473e-06
0.09506 -6.38117070079175e-06
0.095061 7.21683934710982e-06
0.095062 -8.20712419166338e-06
0.095063 9.40169072566138e-06
0.095064 -1.0876837458441e-05
0.095065 1.27562066100244e-05
0.095066 -1.52503187295508e-05
0.095067 1.87488242370564e-05
0.095068 -2.40619710820159e-05
0.095069 3.31968249804872e-05
0.09507 -5.28584840292941e-05
0.095071 0.000127595286024315
0.095072 0.0003130435180891
0.095073 -6.97277116623344e-05
0.095074 3.89704114195054e-05
0.095075 -2.68306643007617e-05
0.095076 2.02889427980118e-05
0.095077 -1.6171822555005e-05
0.095078 1.33243244955831e-05
0.095079 -1.12254338446235e-05
0.09508 9.60571185419023e-06
0.095081 -8.31188311837286e-06
0.095082 7.25038180431246e-06
0.095083 -6.36166435694189e-06
0.095084 5.60598002610121e-06
0.095085 -4.95514388351761e-06
0.095086 4.38895647559958e-06
0.095087 -3.89258589892605e-06
0.095088 3.45491413843121e-06
0.095089 -3.06745740637519e-06
0.09509 2.72364094057538e-06
0.095091 -2.41829979303705e-06
0.095092 2.14732782146429e-06
0.095093 -1.90742636015705e-06
0.095094 1.69592150459008e-06
0.095095 -1.5106296681885e-06
0.095096 1.34975783724793e-06
0.095097 -1.21182933148726e-06
0.095098 1.09562878968232e-06
0.095099 -1.00016209306508e-06
0.0951 9.24628356092993e-07
0.095101 -8.68402177179934e-07
0.095102 8.31025205717729e-07
0.095103 -8.1220686678283e-07
0.095104 8.11834902957721e-07
0.095105 -8.29997370557417e-07
0.095106 8.67019037970027e-07
0.095107 -9.23517043408357e-07
0.095108 1.00048362349832e-06
0.095109 -1.09940850796423e-06
0.09511 1.22125313436829e-06
0.095111 -1.36782037173897e-06
0.095112 1.53999596117407e-06
0.095113 -1.74110874666125e-06
0.095114 1.98137386665763e-06
0.095115 -2.2763235137913e-06
0.095116 2.65068183085454e-06
0.095117 -3.14620128390731e-06
0.095118 3.83915544272062e-06
0.095119 -4.88495729473658e-06
0.09512 6.6560784704208e-06
0.095121 -1.03226915226204e-05
0.095122 2.2444289989871e-05
0.095123 0.00015839288640391
0.095124 -1.77535105794513e-05
0.095125 9.5793449126467e-06
0.095126 -6.65703867236587e-06
0.095127 5.17584551805583e-06
0.095128 -4.29781424524815e-06
0.095129 3.73244373813135e-06
0.09513 -3.35282106560515e-06
0.095131 3.095128239169e-06
0.095132 -2.9242378755098e-06
0.095133 2.81973929851296e-06
0.095134 -2.76956517755523e-06
0.095135 2.76686123021669e-06
0.095136 -2.80841211090477e-06
0.095137 2.89261355061087e-06
0.095138 -3.02047927381228e-06
0.095139 3.19731100500765e-06
0.09514 -3.43232281803738e-06
0.095141 3.74034585839032e-06
0.095142 -4.14501751599651e-06
0.095143 4.68489960826356e-06
0.095144 -5.42597737218844e-06
0.095145 6.48944057502654e-06
0.095146 -8.12374822869104e-06
0.095147 1.09279648704979e-05
0.095148 -1.67977014263598e-05
0.095149 3.6543133000296e-05
0.09515 0.000210087890878007
0.095151 -2.72797170525391e-05
0.095152 1.47048734524251e-05
0.095153 -1.01523863524483e-05
0.095154 7.82605138553678e-06
0.095155 -6.43343068438559e-06
0.095156 5.5236359814079e-06
0.095157 -4.89885209275614e-06
0.095158 4.4591938715848e-06
0.095159 -4.14935474847247e-06
0.09516 3.93685453500333e-06
0.095161 -3.80206935663289e-06
0.095162 3.73328755403716e-06
0.095163 -3.72492069611208e-06
0.095164 3.77540478426499e-06
0.095165 -3.88602314318204e-06
0.095166 4.06188051392366e-06
0.095167 -4.31277096003718e-06
0.095168 4.65503568162429e-06
0.095169 -5.11690814760614e-06
0.09517 5.7438577068372e-06
0.095171 -6.61104186138423e-06
0.095172 7.85740156080616e-06
0.095173 -9.76969206114406e-06
0.095174 1.3048465505943e-05
0.095175 -1.99806511619781e-05
0.095176 4.4704144631283e-05
0.095177 0.000146925961834697
0.095178 -2.56960148156671e-05
0.095179 1.31436998733827e-05
0.09518 -8.08472912171244e-06
0.095181 5.07654861501585e-06
0.095182 -2.71897944798794e-06
0.095183 1.30621765958755e-07
0.095184 5.3772723503432e-06
0.095185 4.38626487790418e-05
0.095186 -7.10063038205481e-06
0.095187 3.66444649356031e-06
0.095188 -1.9688402252667e-06
0.095189 7.60881462344578e-07
0.09519 2.50967773333969e-07
0.095191 -1.17529145347475e-06
0.095192 2.06616589231084e-06
0.095193 -2.95625948313178e-06
0.095194 3.86918300977574e-06
0.095195 -4.82504529906627e-06
0.095196 5.84362333760108e-06
0.095197 -6.94678344929133e-06
0.095198 8.15613480783236e-06
0.095199 -9.50074717880863e-06
0.0952 1.10274107905543e-05
0.095201 -1.28075842545708e-05
0.095202 1.49520232108967e-05
0.095203 -1.76439022052837e-05
0.095204 2.12276684596666e-05
0.095205 -2.64585160542044e-05
0.095206 3.54583122808112e-05
0.095207 -5.79434530476372e-05
0.095208 0.000659079153475497
0.095209 2.50347004242461e-05
0.09521 6.46386304783253e-06
0.095211 -2.41606045149756e-05
0.095212 4.60773152226604e-05
0.095213 -9.40496405570207e-05
0.095214 0.000457107652821384
0.095215 0.000196754203786253
0.095216 -8.49979049221136e-05
0.095217 5.52988812501092e-05
0.095218 -4.13983895135368e-05
0.095219 3.32979720091918e-05
0.09522 -2.79934712435388e-05
0.095221 2.42694895944903e-05
0.095222 -2.15417594594786e-05
0.095223 1.94972748596266e-05
0.095224 -1.7957017583007e-05
0.095225 1.68159764831066e-05
0.095226 -1.60154854991036e-05
0.095227 1.55306630830675e-05
0.095228 -1.53662208893348e-05
0.095229 1.55599439242959e-05
0.09523 -1.61957032976791e-05
0.095231 1.74337761275187e-05
0.095232 -1.95799193186292e-05
0.095233 2.32564017788247e-05
0.095234 -2.9894662006453e-05
0.095235 4.35430066233688e-05
0.095236 -8.11345281931571e-05
0.095237 0.000387367090900345
0.095238 0.000207441729576498
0.095239 -0.000128581341699814
0.09524 0.00041809850246388
0.095241 4.86044311125929e-05
0.095242 -1.02976257877987e-05
0.095243 1.49442777791093e-06
0.095244 1.85430453305481e-06
0.095245 -3.4805925343593e-06
0.095246 4.43451994669475e-06
0.095247 -5.1078637079394e-06
0.095248 5.67913088117027e-06
0.095249 -6.24992268069112e-06
0.09525 6.8948083398401e-06
0.095251 -7.69047899947384e-06
0.095252 8.73747556118987e-06
0.095253 -1.01915981630082e-05
0.095254 1.23444069876323e-05
0.095255 -1.58410908761362e-05
0.095256 2.24454130995739e-05
0.095257 -3.94364761330759e-05
0.095258 0.000181151987654682
0.095259 6.69213996837011e-05
0.09526 -2.73937355252482e-05
0.095261 1.67709956276313e-05
0.095262 -1.17349516090073e-05
0.095263 8.71445525169624e-06
0.095264 -6.63301335104244e-06
0.095265 5.0493492121034e-06
0.095266 -3.74713434911727e-06
0.095267 2.61006771858215e-06
0.095268 -1.56828640904121e-06
0.095269 5.76468050824339e-07
0.09527 3.94687998166127e-07
0.095271 -1.36625700864095e-06
0.095272 2.3567896973997e-06
0.095273 -3.38256610212922e-06
0.095274 4.4588519336241e-06
0.095275 -5.60082355953882e-06
0.095276 6.8249469479932e-06
0.095277 -8.15021745928491e-06
0.095278 9.59503253413771e-06
0.095279 -1.11844996176928e-05
0.09528 1.29580676492889e-05
0.095281 -1.49721838249556e-05
0.095282 1.73059922506826e-05
0.095283 -2.007405744516e-05
0.095284 2.34580008777154e-05
0.095285 -2.7767424202844e-05
0.095286 3.35842906103597e-05
0.095287 -4.21674972010986e-05
0.095288 5.69171691763474e-05
0.095289 -9.18133575762648e-05
0.09529 0.000403605846967747
0.095291 0.000499502807608086
0.095292 -2.91880805205983e-05
0.095293 -3.20735764587315e-06
0.095294 2.82214124625983e-05
0.095295 -6.70302279211921e-05
0.095296 0.000229351538191799
0.095297 0.000247248237234011
0.095298 -7.92533722143349e-05
0.095299 4.24341506491214e-05
0.0953 -2.31147299058476e-05
0.095301 7.67027726912059e-06
0.095302 1.04846895521796e-05
0.095303 -4.48373002416121e-05
0.095304 0.000222537862178572
0.095305 0.000216714186354359
0.095306 -9.68725951050974e-05
0.095307 7.3417909434412e-05
0.095308 -7.08576685060559e-05
0.095309 9.97579925227142e-05
0.09531 0.000345126185732038
0.095311 -3.01128282119159e-05
0.095312 1.38121983234839e-05
0.095313 0.000435963838028431
0.095314 -8.03385141453331e-06
0.095315 5.77153407779397e-06
0.095316 -4.96112782212451e-06
0.095317 4.38332479303639e-06
0.095318 -3.86932696514547e-06
0.095319 3.38916365180583e-06
0.09532 -2.93925043524687e-06
0.095321 2.52095206203772e-06
0.095322 -2.13588091422757e-06
0.095323 1.78497145282073e-06
0.095324 -1.46846378947142e-06
0.095325 1.18605175026227e-06
0.095326 -9.37031713206888e-07
0.095327 7.20435141037343e-07
0.095328 -5.37997661571466e-07
0.095329 3.9161963037335e-07
0.09533 -2.80390866290174e-07
0.095331 1.99720454836173e-07
0.095332 -1.45369954766727e-07
0.095333 1.16915677045564e-07
0.095334 -1.13931176130345e-07
0.095335 1.35997470204029e-07
0.095336 -1.82712440282799e-07
0.095337 2.49135567440478e-07
0.095338 -3.30831167906206e-07
0.095339 4.28201217115767e-07
0.09534 -5.41697914845062e-07
0.095341 6.71840948490501e-07
0.095342 -8.1923810729884e-07
0.095343 9.84610407253729e-07
0.095344 -1.16882321395441e-06
0.095345 1.36884385801139e-06
0.095346 -1.58229075786973e-06
0.095347 1.81136162136186e-06
0.095348 -2.05862443011127e-06
0.095349 2.32705895913263e-06
0.09535 -2.62248462827566e-06
0.095351 2.95138993680104e-06
0.095352 -3.3190502461964e-06
0.095353 3.73199664297727e-06
0.095354 -4.19888209386558e-06
0.095355 4.73158849352252e-06
0.095356 -5.34626921812147e-06
0.095357 6.06544307995798e-06
0.095358 -6.92146577182481e-06
0.095359 7.96260607474847e-06
0.09536 -9.26451272561752e-06
0.095361 1.09547449275835e-05
0.095362 -1.32843759860205e-05
0.095363 1.8202549557361e-05
0.095364 -2.09753681027407e-05
0.095365 3.01749175429734e-05
0.095366 -5.20047682779405e-05
0.095367 0.000180945573091591
0.095368 0.000124211375655234
0.095369 -4.64045595944667e-05
0.09537 2.8679256701505e-05
0.095371 -2.08980879044221e-05
0.095372 1.65938458484802e-05
0.095373 -1.39263472792122e-05
0.095374 1.21736050994467e-05
0.095375 -1.0995711699546e-05
0.095376 1.0212745493595e-05
0.095377 -9.72164647694677e-06
0.095378 9.46025952422151e-06
0.095379 -9.3901087467186e-06
0.09538 9.48756145728671e-06
0.095381 -9.73918821741089e-06
0.095382 1.01395625300715e-05
0.095383 -1.06909964130541e-05
0.095384 1.1406000495687e-05
0.095385 -1.23167804487535e-05
0.095386 1.35139602614293e-05
0.095387 -1.5406711626529e-05
0.095388 0.000127829995647634
0.095389 -1.45897473554459e-05
0.09539 1.72275887046642e-05
0.095391 -1.95000222784206e-05
0.095392 2.19564969748057e-05
0.095393 -2.47760155131926e-05
0.095394 2.81119941780897e-05
0.095395 -3.21601770931541e-05
0.095396 3.72112838049575e-05
0.095397 -4.37372226369767e-05
0.095398 5.25742942706541e-05
0.095399 -6.53855906844161e-05
0.0954 8.61200932978591e-05
0.095401 -0.000127782208913641
0.095402 0.000297337342308476
0.095403 5.02352090393243e-05
0.095404 0.000428492844324135
0.095405 0.000345696545194339
0.095406 -8.58384112533223e-05
0.095407 0.00041333184368424
0.095408 -5.3959678017922e-05
0.095409 5.3458032083723e-05
0.09541 -4.54338042156089e-05
0.095411 3.863319361309e-05
0.095412 -3.31955277339791e-05
0.095413 2.88024431018553e-05
0.095414 -2.51867778137673e-05
0.095415 2.215790856564e-05
0.095416 -1.958192667022e-05
0.095417 1.7363577194126e-05
0.095418 -1.54338219566444e-05
0.095419 1.37416632956245e-05
0.09542 -1.22487624810533e-05
0.095421 1.09258456285563e-05
0.095422 -9.75026027041119e-06
0.095423 8.70428547430599e-06
0.095424 -7.77394631298833e-06
0.095425 6.94628750031114e-06
0.095426 -6.21048107698621e-06
0.095427 5.55938818371676e-06
0.095428 -4.98749000378849e-06
0.095429 4.4906690040229e-06
0.09543 -4.06624613796251e-06
0.095431 3.71314040835409e-06
0.095432 -3.43207123043177e-06
0.095433 3.2260926551633e-06
0.095434 -3.10156298293511e-06
0.095435 3.06989876705517e-06
0.095436 -3.15085523852925e-06
0.095437 3.37903500073001e-06
0.095438 -3.81793989099363e-06
0.095439 4.5940652954188e-06
0.09544 -5.99459492246757e-06
0.095441 8.82923637323901e-06
0.095442 -1.65723770896042e-05
0.095443 9.67145675875519e-05
0.095444 2.85695740665155e-05
0.095445 -1.32719808909295e-05
0.095446 9.09475715719412e-06
0.095447 -7.22375146914691e-06
0.095448 6.22721962060677e-06
0.095449 -5.66558202512179e-06
0.09545 5.36251480006934e-06
0.095451 -5.23617586660304e-06
0.095452 5.24676883984327e-06
0.095453 -5.37694487661975e-06
0.095454 5.62412585660483e-06
0.095455 -5.99836320271321e-06
0.095456 6.5239681740521e-06
0.095457 -7.245468627497e-06
0.095458 8.2410878720435e-06
0.095459 -9.65278315005785e-06
0.09546 1.17593928130334e-05
0.095461 -1.51848311251865e-05
0.095462 2.16581129085206e-05
0.095463 -3.83764932192368e-05
0.095464 0.000181523035200626
0.095465 6.5046841892989e-05
0.095466 -2.71728499093166e-05
0.095467 1.70104840423929e-05
0.095468 -1.227682475868e-05
0.095469 9.52824340852787e-06
0.09547 -7.7245683436525e-06
0.095471 6.44392824297282e-06
0.095472 -5.48295004048376e-06
0.095473 4.73161942297515e-06
0.095474 -4.12526240433992e-06
0.095475 3.61894682541611e-06
0.095476 -3.18119716197996e-06
0.095477 2.79322917233238e-06
0.095478 -2.44160047350202e-06
0.095479 2.11638447389114e-06
0.09548 -1.81003881894801e-06
0.095481 1.51667719596109e-06
0.095482 -1.23158459129938e-06
0.095483 9.50884247889106e-07
0.095484 -6.7210689221638e-07
0.095485 3.93130448577484e-07
0.095486 -1.11285923931209e-07
0.095487 -1.75900155984518e-07
0.095488 4.70792998221547e-07
0.095489 -7.75726944824854e-07
0.09549 1.09307887418553e-06
0.095491 -1.42534273682685e-06
0.095492 1.77521028069964e-06
0.095493 -2.14566353482701e-06
0.095494 2.54008579772625e-06
0.095495 -2.962399911182e-06
0.095496 3.41724585311554e-06
0.095497 -3.91448746386158e-06
0.095498 4.46567484789288e-06
0.095499 -5.08000644114831e-06
0.0955 5.76901047257052e-06
0.095501 -6.547433505925e-06
0.095502 7.43455573672757e-06
0.095503 -8.45619446670941e-06
0.095504 9.64785685770551e-06
0.095505 -1.10617049157117e-05
0.095506 1.27733539250334e-05
0.095507 -1.48959778739297e-05
0.095508 1.76124785767502e-05
0.095509 -2.12375516483304e-05
0.09551 2.63526355418666e-05
0.095511 -3.40334231292765e-05
0.095512 6.24787662217712e-05
0.095513 -8.9219249062344e-05
0.095514 0.00036025440466052
0.095515 0.000165738911407348
0.095516 -6.4767954924829e-05
0.095517 3.88715115006277e-05
0.095518 -2.67578781228266e-05
0.095519 1.95596198515087e-05
0.09552 -1.46540092534575e-05
0.095521 1.09849087702387e-05
0.095522 -8.04056069671961e-06
0.095523 5.53758769497124e-06
0.095524 -3.29996096986987e-06
0.095525 1.204537957292e-06
0.095526 8.4765728427188e-07
0.095527 -2.95020217912972e-06
0.095528 5.20806610413625e-06
0.095529 -7.75902431335692e-06
0.09553 1.08097411828396e-05
0.095531 -1.47091979631647e-05
0.095532 2.01234467647791e-05
0.095533 -2.85334934426421e-05
0.095534 4.40765618960762e-05
0.095535 -8.44433707987423e-05
0.095536 0.000492982558797426
0.095537 0.000143522719522314
0.095538 -6.49391619680775e-05
0.095539 4.29036298862133e-05
0.09554 -3.25631476147459e-05
0.095541 2.66266761867237e-05
0.095542 -2.28601419447084e-05
0.095543 2.03604137892487e-05
0.095544 -1.87060072614053e-05
0.095545 1.76922729336311e-05
0.095546 -1.72361171700158e-05
0.095547 1.73473310272864e-05
0.095548 -1.81435315592499e-05
0.095549 1.9928945224069e-05
0.09555 -2.34464562712143e-05
0.095551 3.08248659327419e-05
0.095552 -5.11210229372277e-05
0.095553 0.000243804050421534
0.095554 7.30633056569788e-05
0.095555 -2.97096830574251e-05
0.095556 1.80119879232602e-05
0.095557 -1.26588253013881e-05
0.095558 9.62906485699041e-06
0.095559 -7.69699843156439e-06
0.09556 6.36443227081985e-06
0.095561 -5.39105633550721e-06
0.095562 4.64703811912766e-06
0.095563 -4.05630002637914e-06
0.095564 3.57145756735993e-06
0.095565 -3.16671219799454e-06
0.095566 2.82671650558289e-06
0.095567 -2.53753380181315e-06
0.095568 2.28938175691645e-06
0.095569 -2.07529807977746e-06
0.09557 1.89028626558633e-06
0.095571 -1.73075155510034e-06
0.095572 1.59411831451847e-06
0.095573 -1.47856412828113e-06
0.095574 1.38283081047837e-06
0.095575 -1.30608708138124e-06
0.095576 1.24782635702388e-06
0.095577 -1.21188477629603e-06
0.095578 1.20186468909395e-06
0.095579 -1.21720173957017e-06
0.09558 1.25742267726724e-06
0.095581 -1.3228908508176e-06
0.095582 1.4140265965619e-06
0.095583 -1.53039267180124e-06
0.095584 1.67133868758018e-06
0.095585 -1.83582632977243e-06
0.095586 2.02214939686449e-06
0.095587 -2.22746855677656e-06
0.095588 2.44701087304115e-06
0.095589 -2.67264004274375e-06
0.09559 2.89018836749124e-06
0.095591 -3.07420300436224e-06
0.095592 3.17686835556697e-06
0.095593 -3.10244950177264e-06
0.095594 2.63838301648497e-06
0.095595 -1.24898729549528e-06
0.095596 -2.79826810810067e-06
0.095597 1.91154759883272e-05
0.095598 0.000433418370277139
0.095599 -5.24935416316995e-05
0.0956 4.34133580788753e-05
0.095601 -4.62989372109682e-05
0.095602 5.73620655084005e-05
0.095603 -8.53011548875194e-05
0.095604 0.000199017310169919
0.095605 0.000418452428357217
0.095606 -9.53167585750515e-05
0.095607 5.18179175813945e-05
0.095608 -3.45064524091183e-05
0.095609 2.51033816924366e-05
0.09561 -1.90969859943071e-05
0.095611 1.48321245669945e-05
0.095612 -1.15516034181273e-05
0.095613 8.8489853864318e-06
0.095614 -6.46882878254525e-06
0.095615 4.21183321797818e-06
0.095616 -1.86371170968826e-06
0.095617 -9.2614835428217e-07
0.095618 5.03867291278866e-06
0.095619 -1.42663330563762e-05
0.09562 0.000133886018509505
0.095621 2.51847819032568e-05
0.095622 -1.14410583806708e-05
0.095623 6.70975194925349e-06
0.095624 -3.95873169235286e-06
0.095625 1.93795945919818e-06
0.095626 -2.34389142057431e-07
0.095627 -1.34504487893189e-06
0.095628 2.92310502473398e-06
0.095629 -4.60748135735256e-06
0.09563 6.52525148054694e-06
0.095631 -8.86443620565245e-06
0.095632 1.19546701364075e-05
0.095633 -1.64729951301056e-05
0.095634 2.4116558849627e-05
0.095635 -4.07922760119137e-05
0.095636 0.000112974395313421
0.095637 0.000529265129854517
0.095638 -5.50651520745087e-05
0.095639 3.1730831952822e-05
0.09564 -2.25595427401897e-05
0.095641 1.76476479764774e-05
0.095642 -1.46113299889089e-05
0.095643 1.25844188297385e-05
0.095644 -1.11791805558311e-05
0.095645 1.01953614468543e-05
0.095646 -9.5255589179503e-06
0.095647 9.12019550418164e-06
0.095648 -8.96720809963394e-06
0.095649 9.09154664766751e-06
0.09565 -9.57030732353064e-06
0.095651 1.05790578546282e-05
0.095652 -1.25287789544789e-05
0.095653 1.6560093019797e-05
0.095654 -2.72536015689678e-05
0.095655 0.000102818157885478
0.095656 5.33134433512432e-05
0.095657 -2.16206411808869e-05
0.095658 1.45553573243362e-05
0.095659 -1.25963710691656e-05
0.09566 1.53429769924131e-05
0.095661 0.000365660287325425
0.095662 -4.0937570263574e-06
0.095663 6.70446033993873e-07
0.095664 2.59185297166468e-07
0.095665 -6.02939595054397e-07
0.095666 7.37574160263823e-07
0.095667 -7.81437024759984e-07
0.095668 7.81020464409102e-07
0.095669 -7.57195734485182e-07
0.09567 7.20205225426443e-07
0.095671 -6.75411454072174e-07
0.095672 6.25770720233273e-07
0.095673 -5.72990331204328e-07
0.095674 5.18105066910115e-07
0.095675 -4.65225207429373e-07
0.095676 4.15344425490252e-07
0.095677 -3.68434916769794e-07
0.095678 3.27216971914591e-07
0.095679 -2.92217168649747e-07
0.09568 2.64017838792922e-07
0.095681 -2.42578222818682e-07
0.095682 2.27866554375268e-07
0.095683 -2.19864252258585e-07
0.095684 2.1856915350187e-07
0.095685 -2.2399850515949e-07
0.095686 2.36192218761367e-07
0.095687 -2.57818896702346e-07
0.095688 2.91831695435544e-07
0.095689 -3.38751133415407e-07
0.09569 3.99151641970004e-07
0.095691 -4.73673913744428e-07
0.095692 5.63041012956068e-07
0.095693 -6.68079437433619e-07
0.095694 7.89746791236727e-07
0.095695 -9.29168424907143e-07
0.095696 1.08635886279184e-06
0.095697 -1.26175151601564e-06
0.095698 1.45754724799468e-06
0.095699 -1.67644650754108e-06
0.0957 1.92183315174639e-06
0.095701 -2.19837759521042e-06
0.095702 2.51207545167486e-06
0.095703 -2.87056605592759e-06
0.095704 3.28450959557743e-06
0.095705 -3.76932208120085e-06
0.095706 4.34826513132187e-06
0.095707 -5.05830186554048e-06
0.095708 5.96207491479205e-06
0.095709 -7.17487457960378e-06
0.09571 8.93344739506488e-06
0.095711 -1.1804421317685e-05
0.095712 1.74990109164554e-05
0.095713 -3.38178464486466e-05
0.095714 0.000172093575964863
0.095715 0.000473563311600962
0.095716 6.81490589778089e-05
0.095717 -3.49142195846255e-05
0.095718 0.000206956281778743
0.095719 7.0383426988514e-06
0.09572 2.84693522171966e-06
0.095721 -7.19677021718163e-06
0.095722 1.10997575656469e-05
0.095723 -1.60415104499685e-05
0.095724 2.39924008653316e-05
0.095725 -4.12016362971615e-05
0.095726 0.000117758847089794
0.095727 0.000153113217546247
0.095728 -4.64000536798133e-05
0.095729 2.69122084139281e-05
0.09573 -1.84862654548359e-05
0.095731 1.36327136653201e-05
0.095732 -1.03689778902688e-05
0.095733 7.94211015131147e-06
0.095734 -6.0021672585848e-06
0.095735 4.36329277725583e-06
0.095736 -2.91658485214416e-06
0.095737 1.59294666175218e-06
0.095738 -3.45312335470147e-07
0.095739 -8.60683593759091e-07
0.09574 2.05115236466934e-06
0.095741 -3.24806080003383e-06
0.095742 4.47244737102156e-06
0.095743 -5.74540766277811e-06
0.095744 7.08979554129463e-06
0.095745 -8.53209490357456e-06
0.095746 1.01047818647173e-05
0.095747 -1.18496228223368e-05
0.095748 1.38226300954534e-05
0.095749 -1.61019595427587e-05
0.09575 1.88012049254808e-05
0.095751 -2.2093115803812e-05
0.095752 2.62548653976072e-05
0.095753 -3.17619438851114e-05
0.095754 3.95050685068075e-05
0.095755 -5.13742114317346e-05
0.095756 7.21846071002398e-05
0.095757 -0.000118966125037251
0.095758 0.00032711730756851
0.095759 0.000449036459540359
0.09576 -0.000132821246529506
0.095761 7.77193278278939e-05
0.095762 -5.47036771939653e-05
0.095763 4.20171788880849e-05
0.095764 -3.39575144312823e-05
0.095765 2.83759768329e-05
0.095766 -2.42837637452138e-05
0.095767 2.11613608425722e-05
0.095768 -1.87117179962803e-05
0.095769 1.67571390595191e-05
0.09577 -1.51871535005163e-05
0.095771 1.39339901687153e-05
0.095772 -1.29608628090552e-05
0.095773 1.22586565244682e-05
0.095774 -1.18512805828519e-05
0.095775 1.18138859530776e-05
0.095776 -1.23362760188123e-05
0.095777 1.39299882345394e-05
0.095778 -1.83740238156284e-05
0.095779 3.82708497593562e-05
0.09578 6.35924961790113e-05
0.095781 -1.36984167674404e-05
0.095782 6.92973675868497e-06
0.095783 -4.45676902612462e-06
0.095784 3.2871172289798e-06
0.095785 -2.67417285743482e-06
0.095786 2.3445905573411e-06
0.095787 -2.17558858047696e-06
0.095788 2.10456282435203e-06
0.095789 -2.09682464327364e-06
0.09579 2.132096759978e-06
0.095791 -2.19818426045417e-06
0.095792 2.28775114196458e-06
0.095793 -2.39657613398273e-06
0.095794 2.52257143931089e-06
0.095795 -2.66522477690902e-06
0.095796 2.82529549889428e-06
0.095797 -3.00472305188392e-06
0.095798 3.20658088947206e-06
0.095799 -3.44233643240138e-06
0.0958 3.72419815684387e-06
0.095801 -4.05871114281229e-06
0.095802 4.45496940830374e-06
0.095803 -4.92562626437038e-06
0.095804 5.48850579306698e-06
0.095805 -6.16924704506176e-06
0.095806 7.00581867768413e-06
0.095807 -8.05663018617393e-06
0.095808 9.41607208952221e-06
0.095809 -1.12468313404736e-05
0.09581 1.38547205566659e-05
0.095811 -1.7889575414198e-05
0.095812 2.50167403527485e-05
0.095813 -4.11691181899282e-05
0.095814 0.000114607015154827
0.095815 0.000146980619013361
0.095816 -4.44220146950178e-05
0.095817 2.59795675056868e-05
0.095818 -1.82103878953736e-05
0.095819 1.38974662447805e-05
0.09582 -1.11344698833529e-05
0.095821 9.20027187261472e-06
0.095822 -7.76124095103704e-06
0.095823 6.64194944067555e-06
0.095824 -5.74278119232621e-06
0.095825 5.00294262653641e-06
0.095826 -4.38195060701584e-06
0.095827 3.85219709055013e-06
0.095828 -3.39514745491369e-06
0.095829 2.99580267691698e-06
0.09583 -2.64072281994261e-06
0.095831 2.31877535373011e-06
0.095832 -2.01705965260007e-06
0.095833 1.7147198258312e-06
0.095834 -1.36077622002456e-06
0.095835 7.35113853777638e-07
0.095836 7.88719951689698e-06
0.095837 2.7402471365278e-06
0.095838 -1.97798941024647e-06
0.095839 1.7044224742867e-06
0.09584 -1.55695562069425e-06
0.095841 1.47007504349875e-06
0.095842 -1.42277493057602e-06
0.095843 1.40171952206907e-06
0.095844 -1.39778338950658e-06
0.095845 1.40845891679784e-06
0.095846 -1.43250303025707e-06
0.095847 1.46957092404237e-06
0.095848 -1.52010421336582e-06
0.095849 1.58536797974359e-06
0.09585 -1.66760931315911e-06
0.095851 1.77035231246593e-06
0.095852 -1.89888266082716e-06
0.095853 2.06102845260163e-06
0.095854 -2.26843841790933e-06
0.095855 2.53629734715462e-06
0.095856 -2.88985437180365e-06
0.095857 3.37392740569677e-06
0.095858 -4.06485776495356e-06
0.095859 5.10284682896318e-06
0.09586 -6.77394445012213e-06
0.095861 9.76086347364242e-06
0.095862 -1.6179422226839e-05
0.095863 3.74176379283003e-05
0.095864 0.000488776014770058
0.095865 -3.92014575263585e-05
0.095866 2.13023311962968e-05
0.095867 2.06839219673906e-06
0.095868 0.000479960647093355
0.095869 7.3110781443147e-06
0.09587 5.63922897609476e-06
0.095871 -8.93489464032567e-06
0.095872 1.07172250231979e-05
0.095873 -1.22120597482022e-05
0.095874 1.37978501120905e-05
0.095875 -1.56851501918523e-05
0.095876 1.8082394075331e-05
0.095877 -2.12904203693876e-05
0.095878 2.58406703960147e-05
0.095879 -3.28274588898988e-05
0.09588 4.49668470927636e-05
0.095881 -7.14147974950249e-05
0.095882 0.000174784186828392
0.095883 0.000381835483411747
0.095884 -8.99767064102288e-05
0.095885 5.05494050864707e-05
0.095886 -3.4849918767243e-05
0.095887 2.63700393378945e-05
0.095888 -2.10318567921154e-05
0.095889 1.73418620954932e-05
0.09589 -1.46238695619302e-05
0.095891 1.25273959765491e-05
0.095892 -1.08527769800841e-05
0.095893 9.47802925323371e-06
0.095894 -8.3245018368583e-06
0.095895 7.33926455536286e-06
0.095896 -6.48543296871707e-06
0.095897 5.73654816794392e-06
0.095898 -5.07315758758484e-06
0.095899 4.48065205806029e-06
0.0959 -3.94785077191082e-06
0.095901 3.46604773613389e-06
0.095902 -3.02835168763503e-06
0.095903 2.62921725695612e-06
0.095904 -2.26555513585785e-06
0.095905 1.93487219444221e-06
0.095906 -1.63369588010713e-06
0.095907 1.35893383089398e-06
0.095908 -1.10884318750392e-06
0.095909 8.76470997080411e-07
0.09591 -6.53326311796497e-07
0.095911 4.35527160505178e-07
0.095912 -2.18249050308218e-07
0.095913 -5.24509730834831e-09
0.095914 2.45738708760597e-07
0.095915 -5.23508587319455e-07
0.095916 8.85350999209703e-07
0.095917 -1.47799256886894e-06
0.095918 3.16574599474339e-06
0.095919 1.15084336371921e-05
0.09592 -1.19505094724099e-06
0.095921 1.50042763982407e-07
0.095922 3.67788154013019e-07
0.095923 -7.54373612626553e-07
0.095924 1.10550362601262e-06
0.095925 -1.45477859641194e-06
0.095926 1.8185147982344e-06
0.095927 -2.20651721782299e-06
0.095928 2.62587977683339e-06
0.095929 -3.08262244467628e-06
0.09593 3.58254332668579e-06
0.095931 -4.13176936479804e-06
0.095932 4.73721009523744e-06
0.095933 -5.40702423997339e-06
0.095934 6.15118196888463e-06
0.095935 -6.9822125335526e-06
0.095936 7.91626185441684e-06
0.095937 -8.97465754733943e-06
0.095938 1.01863187825181e-05
0.095939 -1.15916209943965e-05
0.09594 1.32488814991002e-05
0.095941 -1.52458386168726e-05
0.095942 1.7719787324448e-05
0.095943 -2.09033333733431e-05
0.095944 2.52268681340952e-05
0.095945 -3.15815691274291e-05
0.095946 4.21734182995227e-05
0.095947 -6.44139990024605e-05
0.095948 0.000148883078423946
0.095949 0.000299348024188919
0.09595 -6.2311570284202e-05
0.095951 2.87761315464547e-05
0.095952 -1.39528183447923e-05
0.095953 4.28049555177971e-06
0.095954 3.9600484555291e-06
0.095955 -1.28506879754659e-05
0.095956 2.50640180797793e-05
0.095957 -4.77277940787204e-05
0.095958 0.000121935426885195
0.095959 0.000548018479050337
0.09596 -9.51111578909938e-05
0.095961 5.41067311658111e-05
0.095962 -3.83307224531892e-05
0.095963 2.98111640405641e-05
0.095964 -2.44022569059135e-05
0.095965 2.06300361544486e-05
0.095966 -1.78388526531875e-05
0.095967 1.5693356107517e-05
0.095968 -1.40046884283604e-05
0.095969 1.26604190321343e-05
0.09597 -1.15920025508025e-05
0.095971 1.075893706629e-05
0.095972 -1.01413119577615e-05
0.095973 9.73759420374305e-06
0.095974 -9.56716633082832e-06
0.095975 9.67967588642648e-06
0.095976 -1.01781894851275e-05
0.095977 1.127738384227e-05
0.095978 -1.34707324475338e-05
0.095979 1.81416475024563e-05
0.09598 -3.10589219428533e-05
0.095981 0.000143143489696954
0.095982 5.4895974830576e-05
0.095983 -2.42991878225118e-05
0.095984 1.6918613596232e-05
0.095985 -1.43883784871283e-05
0.095986 1.43014460140103e-05
0.095987 -1.71700815563504e-05
0.095988 3.0508847021611e-05
0.095989 0.000138544786284806
0.09599 -1.62478194389406e-05
0.095991 7.82806992092143e-06
0.095992 -4.96295510420228e-06
0.095993 3.61939568159837e-06
0.095994 -2.90594166598804e-06
0.095995 2.52030871582156e-06
0.095996 -2.33885460532402e-06
0.095997 2.31024108031367e-06
0.095998 -2.42204064359692e-06
0.095999 2.68893964490845e-06
0.096 -3.16599427738632e-06
0.096001 3.98700831728969e-06
0.096002 -5.46983616614984e-06
0.096003 8.51624104400443e-06
0.096004 -1.69958504921553e-05
0.096005 0.000106125294806846
0.096006 3.37155530012639e-05
0.096007 -1.69174321755538e-05
0.096008 1.25445475385697e-05
0.096009 -1.07801543135584e-05
0.09601 1.00394580127421e-05
0.096011 -9.84960127157025e-06
0.096012 1.00354026373245e-05
0.096013 -1.05366186114234e-05
0.096014 1.13556056895632e-05
0.096015 -1.25467006976484e-05
0.096016 1.42294578900499e-05
0.096017 -1.66341433072397e-05
0.096018 2.02187696352548e-05
0.096019 -2.60015722121886e-05
0.09602 3.67666807412261e-05
0.096021 -6.40848024773903e-05
0.096022 0.000559321214967743
0.096023 0.000250236820012001
0.096024 -6.0713577708627e-05
0.096025 3.58256965315442e-05
0.096026 -2.56043418150328e-05
0.096027 2.0030262896772e-05
0.096028 -1.65506265677986e-05
0.096029 1.42122993073053e-05
0.09603 -1.25805000897949e-05
0.096031 1.14364216474562e-05
0.096032 -1.06672259796393e-05
0.096033 1.02230124803644e-05
0.096034 -1.01023440346029e-05
0.096035 1.03564760675353e-05
0.096036 -1.11169721657601e-05
0.096037 1.26734417951431e-05
0.096038 -1.56982845252487e-05
0.096039 2.20403244774236e-05
0.09604 -3.88720486816316e-05
0.096041 0.000140212118540796
0.096042 0.000127400650270247
0.096043 -5.82441662672117e-05
0.096044 5.14802101441592e-05
0.096045 -7.04764298859111e-05
0.096046 0.000540515929765546
0.096047 6.17550015305506e-05
0.096048 -2.60104888516181e-05
0.096049 1.59731217807704e-05
0.09605 -1.16178874842358e-05
0.096051 9.44741819020547e-06
0.096052 -8.44986361176869e-06
0.096053 8.41885915036405e-06
0.096054 -1.00620884661921e-05
0.096055 2.25534385928531e-05
0.096056 1.1954287953044e-05
0.096057 -2.72132584052554e-06
0.096058 1.27491609554169e-06
0.096059 -1.427431479997e-06
0.09606 3.01955338840494e-06
0.096061 -7.86712740852239e-06
0.096062 2.74550398184011e-05
0.096063 0.000391067036657599
0.096064 -5.85563179434992e-05
0.096065 5.29092402438472e-05
0.096066 -7.36762560566716e-05
0.096067 0.000259181897907072
0.096068 0.00011461990318951
0.096069 -4.25139559362674e-05
0.09607 2.48866217771251e-05
0.096071 -1.7026943267528e-05
0.096072 1.25805036520147e-05
0.096073 -9.69683648574767e-06
0.096074 7.64450221257803e-06
0.096075 -6.07782339437096e-06
0.096076 4.81253159002457e-06
0.096077 -3.74124974034147e-06
0.096078 2.79677618300162e-06
0.096079 -1.934350573801e-06
0.09608 1.12232702190949e-06
0.096081 -3.36882446103909e-07
0.096082 -4.43698418685202e-07
0.096083 1.23851074151104e-06
0.096084 -2.06342079476514e-06
0.096085 2.93529440365544e-06
0.096086 -3.87391889214842e-06
0.096087 4.90240594603866e-06
0.096088 -6.05425355541745e-06
0.096089 7.38384926962284e-06
0.09609 -8.98108073183662e-06
0.096091 1.10109976410548e-05
0.096092 -1.38220574719873e-05
0.096093 1.83195428133804e-05
0.096094 -2.78955409288295e-05
0.096095 7.69198752537316e-05
0.096096 4.42216521848251e-05
0.096097 -8.49986744319049e-06
0.096098 -6.66302885066613e-07
0.096099 5.93068905455418e-06
0.0961 -1.01961471421897e-05
0.096101 1.44487370526022e-05
0.096102 -1.93507594901349e-05
0.096103 2.57219595766971e-05
0.096104 -3.50940861446566e-05
0.096105 5.13150732355089e-05
0.096106 -8.84718933370609e-05
0.096107 0.000277207484755535
0.096108 0.000263759023178019
0.096109 -9.01329604423224e-05
0.09611 5.43303978410607e-05
0.096111 -3.87007107362164e-05
0.096112 2.98517138376823e-05
0.096113 -2.41039450569432e-05
0.096114 2.00363627492329e-05
0.096115 -1.69839116975423e-05
0.096116 1.4593732889753e-05
0.096117 -1.26611828170918e-05
0.096118 1.10593950680793e-05
0.096119 -9.70552419424864e-06
0.09612 8.53974799634087e-06
0.096121 -7.51854413271809e-06
0.096122 6.61249105173e-06
0.096123 -5.79945831286264e-06
0.096124 5.06228910705185e-06
0.096125 -4.38782144237485e-06
0.096126 3.76506326768522e-06
0.096127 -3.18327614173577e-06
0.096128 2.63067020502378e-06
0.096129 -2.08977521382262e-06
0.09613 1.51977445727829e-06
0.096131 -7.29025322243293e-07
0.096132 2.98658294187054e-05
0.096133 -1.29102369275921e-06
0.096134 6.07158657629907e-07
0.096135 -1.39819206210049e-07
0.096136 -2.67344956581568e-07
0.096137 6.48738216067938e-07
0.096138 -1.01660528140875e-06
0.096139 1.37851548126302e-06
0.09614 -1.73997953656466e-06
0.096141 2.1058150941186e-06
0.096142 -2.48075750617951e-06
0.096143 2.86742886860746e-06
0.096144 -3.26862267475943e-06
0.096145 3.6896934821555e-06
0.096146 -4.13562509641491e-06
0.096147 4.60832318643736e-06
0.096148 -5.10099104119819e-06
0.096149 5.53703929273823e-06
0.09615 -5.15251632601558e-06
0.096151 1.17303443685115e-05
0.096152 -1.06133622779345e-05
0.096153 1.20387371710295e-05
0.096154 -1.43948151814734e-05
0.096155 1.80299563302022e-05
0.096156 -2.40447304220479e-05
0.096157 3.56166292196494e-05
0.096158 -6.62572988695128e-05
0.096159 0.00035406869025221
0.09616 0.000119404469640736
0.096161 -5.55262596150788e-05
0.096162 4.01876603422757e-05
0.096163 -3.88286863510941e-05
0.096164 0.000176670718058076
0.096165 1.10139279153133e-06
0.096166 6.20698473594821e-06
0.096167 -7.6376595746065e-06
0.096168 7.94783551716312e-06
0.096169 -7.89176219857587e-06
0.09617 7.59434946528586e-06
0.096171 -6.8614414631684e-06
0.096172 4.7577551166806e-06
0.096173 4.55203677933605e-06
0.096174 0.000237960642818252
0.096175 -5.02812723722944e-05
0.096176 8.81251701847089e-05
0.096177 4.76468934307408e-05
0.096178 -3.30271252387956e-06
0.096179 -8.02520853761173e-06
0.09618 1.73965602642862e-05
0.096181 -3.31745938000828e-05
0.096182 9.47746823714921e-05
0.096183 0.00016099741805256
0.096184 -4.62207525335833e-05
0.096185 2.76942434569603e-05
0.096186 -2.00873898055916e-05
0.096187 1.59593130258577e-05
0.096188 -1.33915097530378e-05
0.096189 1.16652118128305e-05
0.09619 -1.04507535099747e-05
0.096191 9.57617862435952e-06
0.096192 -8.94835837553557e-06
0.096193 8.51481700965657e-06
0.096194 -8.24267202162607e-06
0.096195 8.11437125547139e-06
0.096196 -8.12563669150414e-06
0.096197 8.28254456606553e-06
0.096198 -8.60037338305137e-06
0.096199 9.10833893792415e-06
0.0962 -9.85943988472755e-06
0.096201 1.09383448821782e-05
0.096202 -1.24872994244657e-05
0.096203 1.47733240683079e-05
0.096204 -1.83455616943262e-05
0.096205 2.45288166077407e-05
0.096206 -3.75208837913496e-05
0.096207 8.12752848572329e-05
0.096208 0.000465284330954879
0.096209 -6.01531146010769e-05
0.09621 3.22850834886372e-05
0.096211 -2.22132660582102e-05
0.096212 1.71106227694341e-05
0.096213 -1.41412924535118e-05
0.096214 1.2350432590464e-05
0.096215 -1.13819774567162e-05
0.096216 1.11694625760585e-05
0.096217 -1.190471316283e-05
0.096218 1.42744553029484e-05
0.096219 -2.06154650334089e-05
0.09622 4.39697089515771e-05
0.096221 0.000417535515532544
0.096222 -4.36402364015611e-05
0.096223 2.71123263197571e-05
0.096224 -2.25063359932769e-05
0.096225 2.1406970899168e-05
0.096226 -2.2170833524704e-05
0.096227 2.45086382683386e-05
0.096228 -2.87859018121315e-05
0.096229 3.60846295905091e-05
0.09623 -4.53601665694946e-05
0.096231 0.000177662088999056
0.096232 0.000367699939135879
0.096233 -5.94305897036903e-05
0.096234 8.21755584302934e-06
0.096235 0.000242240589440553
0.096236 8.51556098669652e-05
0.096237 -5.38415964684058e-05
0.096238 4.67930290629451e-05
0.096239 -5.01045170295853e-05
0.09624 8.07962389963218e-05
0.096241 0.000153885334665832
0.096242 -1.85933485642305e-05
0.096243 4.20313352725336e-06
0.096244 1.00000882931222e-06
0.096245 -3.69734520371056e-06
0.096246 5.47177719329104e-06
0.096247 -6.90322785816095e-06
0.096248 8.27706847229125e-06
0.096249 -9.78811812794458e-06
0.09625 1.1623524794617e-05
0.096251 -1.39832242401098e-05
0.096252 1.68165538518461e-05
0.096253 -1.4834433062683e-05
0.096254 0.000372513684508412
0.096255 0.000416632713736877
0.096256 -6.33958580364396e-05
0.096257 3.24693991039181e-05
0.096258 -2.14453156685627e-05
0.096259 1.58557070759738e-05
0.09626 -1.24861665693438e-05
0.096261 1.02296669767471e-05
0.096262 -8.60573758118971e-06
0.096263 7.37434637233634e-06
0.096264 -6.40233284954962e-06
0.096265 5.61012876863585e-06
0.096266 -4.94741974400543e-06
0.096267 4.38094825886027e-06
0.096268 -3.88794081392897e-06
0.096269 3.45235213121725e-06
0.09627 -3.06261278540908e-06
0.096271 2.70912868878805e-06
0.096272 -2.38837732136115e-06
0.096273 2.09907075772595e-06
0.096274 -1.83693990241894e-06
0.096275 1.59857549299493e-06
0.096276 -1.38293651002759e-06
0.096277 1.18931313229304e-06
0.096278 -1.01559581702688e-06
0.096279 8.60001191798762e-07
0.09628 -7.21019597759032e-07
0.096281 5.95687173792026e-07
0.096282 -4.81450645054675e-07
0.096283 3.77796195433246e-07
0.096284 -2.84535433455754e-07
0.096285 1.99703078098063e-07
0.096286 -1.21969420435843e-07
0.096287 5.38755806527581e-08
0.096288 -1.98561392957651e-09
0.096289 -1.55288662874515e-08
0.09629 -6.63721288032761e-08
0.096291 7.21510943735943e-07
0.096292 2.98001352902386e-06
0.096293 -1.38244437906059e-06
0.096294 1.25596567944014e-06
0.096295 -1.29502179424328e-06
0.096296 1.3996062595781e-06
0.096297 -1.54527797162076e-06
0.096298 1.7250248278369e-06
0.096299 -1.93806909273725e-06
0.0963 2.18702551601702e-06
0.096301 -2.47735163522157e-06
0.096302 2.81786819017294e-06
0.096303 -3.22229073313354e-06
0.096304 3.71239215762903e-06
0.096305 -4.32458431029652e-06
0.096306 5.12456209319165e-06
0.096307 -6.24475736998459e-06
0.096308 8.00050176857985e-06
0.096309 -1.13811472814772e-05
0.09631 2.19823618184894e-05
0.096311 0.000112849135955514
0.096312 -1.05379932256104e-05
0.096313 3.3877878892716e-06
0.096314 -4.01416940964908e-07
0.096315 -1.51376103065178e-06
0.096316 3.07256307084087e-06
0.096317 -4.56269628520711e-06
0.096318 6.16845243564366e-06
0.096319 -8.07867052071542e-06
0.09632 1.05743008773626e-05
0.096321 -1.41954694259003e-05
0.096322 2.02468918548225e-05
0.096323 -3.30563554455414e-05
0.096324 8.13313139830262e-05
0.096325 0.000202460261447898
0.096326 -4.55986772816121e-05
0.096327 2.56965034475902e-05
0.096328 -1.7797798666152e-05
0.096329 1.35128896173337e-05
0.09633 -1.07960969507905e-05
0.096331 8.90237699332649e-06
0.096332 -7.49528661430298e-06
0.096333 6.40052852373031e-06
0.096334 -5.51862518034164e-06
0.096335 4.78851777239092e-06
0.096336 -4.17043749137403e-06
0.096337 3.63704344581782e-06
0.096338 -3.168383130403e-06
0.096339 2.74859672100961e-06
0.09634 -2.3630319583096e-06
0.096341 1.99394986329691e-06
0.096342 -1.60893175940993e-06
0.096343 1.10657229523411e-06
0.096344 3.57745871832669e-07
0.096345 3.41885689778377e-06
0.096346 -1.83146384468085e-06
0.096347 1.40185848994183e-06
0.096348 -1.14441254473243e-06
0.096349 9.53412825291703e-07
0.09635 -7.99553014033181e-07
0.096351 6.70419408177413e-07
0.096352 -5.5953616532364e-07
0.096353 4.63540890506561e-07
0.096354 -3.80262189550438e-07
0.096355 3.08172947325991e-07
0.096356 -2.46124625324012e-07
0.096357 1.93205955908788e-07
0.096358 -1.48662161583941e-07
0.096359 1.11845968605842e-07
0.09636 -8.21864261026632e-08
0.096361 5.91682560491788e-08
0.096362 -4.89131201828783e-08
0.096363 5.82143764960738e-08
0.096364 -8.76271703749536e-08
0.096365 1.35518366275019e-07
0.096366 -2.00523508673355e-07
0.096367 2.83656949611389e-07
0.096368 -3.85973746494634e-07
0.096369 5.08577329594896e-07
0.09637 -6.52629640312145e-07
0.096371 8.19364154989609e-07
0.096372 -1.01010235503195e-06
0.096373 1.22627438384983e-06
0.096374 -1.46944486131692e-06
0.096375 1.74134512878244e-06
0.096376 -2.0439136023567e-06
0.096377 2.37934646208125e-06
0.096378 -2.75016166212337e-06
0.096379 3.15928030475652e-06
0.09638 -3.61013091787349e-06
0.096381 4.10678432554154e-06
0.096382 -4.65412993659058e-06
0.096383 5.25810892697959e-06
0.096384 -5.92602681780688e-06
0.096385 6.66694117231193e-06
0.096386 -7.49229150353333e-06
0.096387 8.41676443358521e-06
0.096388 -9.45944860963289e-06
0.096389 1.0645596389419e-05
0.09639 -1.20092943306381e-05
0.096391 1.35976415372476e-05
0.096392 -1.54775334576905e-05
0.096393 1.77471685139583e-05
0.096394 -2.05566216209624e-05
0.096395 2.41470915537402e-05
0.096396 -2.89321583581596e-05
0.096397 3.56850560313045e-05
0.096398 -4.60390305177192e-05
0.096399 6.41550952201196e-05
0.0964 -0.000104923836126696
0.096401 0.000445286818147325
0.096402 0.000513023936106474
0.096403 -0.000124889466852646
0.096404 7.09945723935301e-05
0.096405 -4.92648525360412e-05
0.096406 3.74357225972869e-05
0.096407 -2.99487195991963e-05
0.096408 2.47542688524828e-05
0.096409 -2.09199607197231e-05
0.09641 1.79607441162563e-05
0.096411 -1.55994985432599e-05
0.096412 1.36665280371652e-05
0.096413 -1.20522191956418e-05
0.096414 1.06827104032699e-05
0.096415 -9.50650158241853e-06
0.096416 8.48666691254431e-06
0.096417 -7.59611617209297e-06
0.096418 6.81460098696092e-06
0.096419 -6.12676412343813e-06
0.09642 5.52083681552946e-06
0.096421 -4.98775359809952e-06
0.096422 4.52054640848038e-06
0.096423 -4.11393396046924e-06
0.096424 3.76405613491979e-06
0.096425 -3.47384721698522e-06
0.096426 3.24801042090225e-06
0.096427 -3.0873163747638e-06
0.096428 2.99408658227335e-06
0.096429 -2.97263437829246e-06
0.09643 3.03004823064989e-06
0.096431 -3.17756719802264e-06
0.096432 3.43305312719947e-06
0.096433 -3.82563904013939e-06
0.096434 4.40504351926334e-06
0.096435 -5.26187084553557e-06
0.096436 6.5770464382121e-06
0.096437 -8.76189729579896e-06
0.096438 1.29530809484106e-05
0.096439 -2.35237277332823e-05
0.09644 7.61614071082798e-05
0.096441 0.000390195477273709
0.096442 7.04611466119781e-05
0.096443 -1.1732586226698e-05
0.096444 5.38623847205807e-06
0.096445 -4.07443398054757e-06
0.096446 3.98473797705691e-06
0.096447 -4.33466414926509e-06
0.096448 4.89647563942126e-06
0.096449 -5.59344186146486e-06
0.09645 6.40171548914839e-06
0.096451 -7.32071115561262e-06
0.096452 8.36344621339349e-06
0.096453 -9.55421960359801e-06
0.096454 1.09300479291878e-05
0.096455 -1.25452951369519e-05
0.096456 1.44806437377605e-05
0.096457 -1.68596895823742e-05
0.096458 1.98808161416702e-05
0.096459 -2.38830396923206e-05
0.09646 2.94967085998177e-05
0.096461 -3.80411584801309e-05
0.096462 5.28185717134185e-05
0.096463 -8.50782816312179e-05
0.096464 0.000214071746393422
0.096465 0.000422409585864751
0.096466 -0.000105528232769095
0.096467 5.99118437087139e-05
0.096468 -4.15241459069603e-05
0.096469 3.15364411310879e-05
0.09647 -2.52354850334098e-05
0.096471 2.08841786054933e-05
0.096472 -1.76931730859836e-05
0.096473 1.52524328834783e-05
0.096474 -1.33281100704961e-05
0.096475 1.17773321732736e-05
0.096476 -1.05080953276919e-05
0.096477 9.45867063743385e-06
0.096478 -8.58628380549669e-06
0.096479 7.86054273326872e-06
0.09648 -7.25944902276955e-06
0.096481 6.76379959879021e-06
0.096482 -6.36146562051452e-06
0.096483 6.04650466090257e-06
0.096484 -5.81284711908956e-06
0.096485 5.65645960670603e-06
0.096486 -5.57506789062966e-06
0.096487 5.56802235264805e-06
0.096488 -5.63628965222806e-06
0.096489 5.78257205847937e-06
0.09649 -6.01157440928443e-06
0.096491 6.33046232487127e-06
0.096492 -6.74959059774954e-06
0.096493 7.28363875416837e-06
0.096494 -7.95339297328205e-06
0.096495 8.78860356811758e-06
0.096496 -9.83272025945923e-06
0.096497 1.11510848342717e-05
0.096498 -1.28458977334175e-05
0.096499 1.50854980829331e-05
0.0965 -1.81669061315162e-05
0.096501 2.26614105607954e-05
0.096502 -2.98425712127716e-05
0.096503 4.32248901032376e-05
0.096504 -7.7205841813014e-05
0.096505 0.000341056152349424
0.096506 0.000147784096827706
0.096507 0.000128950057276086
0.096508 3.46547138964427e-05
0.096509 -2.58109492534567e-05
0.09651 2.04103556475787e-05
0.096511 -1.68443362919446e-05
0.096512 1.43357300993008e-05
0.096513 -1.24922161493371e-05
0.096514 1.10975822812977e-05
0.096515 -1.0026505367727e-05
0.096516 9.20189051209558e-06
0.096517 -8.57203871510271e-06
0.096518 8.10245798907798e-06
0.096519 -7.77016317819941e-06
0.09652 7.55982478190132e-06
0.096521 -7.46128169318647e-06
0.096522 7.46857989397956e-06
0.096523 -7.57924082455971e-06
0.096524 7.79392435406917e-06
0.096525 -8.11641643636399e-06
0.096526 8.55393498051478e-06
0.096527 -9.11780827173576e-06
0.096528 9.82465777497899e-06
0.096529 -1.0698338635405e-05
0.09653 1.17731068566114e-05
0.096531 -1.30988976415192e-05
0.096532 1.4750457387076e-05
0.096533 -1.68441306068712e-05
0.096534 1.95639594307219e-05
0.096535 -2.3235818748988e-05
0.096536 2.84976603531107e-05
0.096537 -3.67508727387588e-05
0.096538 5.17852691262863e-05
0.096539 -8.8674760400806e-05
0.09654 0.000338324246410728
0.096541 0.000171373977715539
0.096542 -6.48800496230883e-05
0.096543 3.81535043255286e-05
0.096544 -2.5655608984599e-05
0.096545 1.81384391239153e-05
0.096546 -1.28624258438713e-05
0.096547 8.67771284193981e-06
0.096548 -4.91869974084678e-06
0.096549 8.85829446033936e-07
0.09655 8.88744006747448e-06
0.096551 -3.78504516501284e-06
0.096552 1.20821089313795e-05
0.096553 -2.59126386907458e-05
0.096554 6.91480619155668e-05
0.096555 0.000524149603223335
0.096556 -6.86022839454493e-05
0.096557 3.91112332690061e-05
0.096558 -2.45234993413266e-05
0.096559 0.000402103233689373
0.09656 -3.46923565523462e-05
0.096561 2.93386083149664e-05
0.096562 -2.74942479239928e-05
0.096563 2.70212916255744e-05
0.096564 -2.74526431529288e-05
0.096565 2.86742089714779e-05
0.096566 -3.07312885401729e-05
0.096567 3.38079573798682e-05
0.096568 -3.82864240197967e-05
0.096569 4.4926099247125e-05
0.09657 -5.53658585623393e-05
0.096571 7.38190955509857e-05
0.096572 -0.000115286077463403
0.096573 0.000841455856848347
0.096574 0.00028995870353522
0.096575 -7.58668059208756e-05
0.096576 2.15164098376127e-05
0.096577 4.23473579952817e-05
0.096578 0.00029055085012449
0.096579 -7.06564998790143e-05
0.09658 4.33455188206806e-05
0.096581 -3.08612666991795e-05
0.096582 2.30616298927279e-05
0.096583 -1.7407762345689e-05
0.096584 1.29228586384599e-05
0.096585 -9.13378965403855e-06
0.096586 5.77352511544741e-06
0.096587 -2.67191652988884e-06
0.096588 -2.92546228137054e-07
0.096589 3.21775841974172e-06
0.09659 -6.19358389915435e-06
0.096591 9.31414982947734e-06
0.096592 -1.26909493802378e-05
0.096593 1.64705761053414e-05
0.096594 -2.08632730902907e-05
0.096595 2.61927561383583e-05
0.096596 -3.30122026996983e-05
0.096597 4.2345325704733e-05
0.096598 -5.63249646489364e-05
0.096599 8.03292887476631e-05
0.0966 -0.000133011014532748
0.096601 0.000354117212217073
0.096602 0.000597934777289196
0.096603 -0.000162012937600008
0.096604 9.37003650441151e-05
0.096605 -6.55392712155792e-05
0.096606 4.9983087174025e-05
0.096607 -3.99838381580632e-05
0.096608 3.29004455777577e-05
0.096609 -2.74974677104065e-05
0.09661 2.30806731888352e-05
0.096611 -1.91538910454828e-05
0.096612 1.5188192527163e-05
0.096613 -1.02277210316949e-05
0.096614 1.36340374162016e-06
0.096615 2.92098080577691e-05
0.096616 0.000256501858436955
0.096617 -7.57452098922819e-05
0.096618 7.22148929354169e-05
0.096619 -0.000103765069594022
0.09662 0.000430680892145554
0.096621 0.000154861867938287
0.096622 -6.57301608550299e-05
0.096623 4.41314997706163e-05
0.096624 -3.55987318400486e-05
0.096625 3.19020598508091e-05
0.096626 -3.0647377335226e-05
0.096627 3.09538268042826e-05
0.096628 -3.25113784822381e-05
0.096629 3.53208262943832e-05
0.09663 -3.96596820190461e-05
0.096631 4.62130956587015e-05
0.096632 -5.65233073011481e-05
0.096633 7.45125544653237e-05
0.096634 -0.00011357693328534
0.096635 0.000270013115502444
0.096636 0.000424840570577976
0.096637 -8.5105830680135e-05
0.096638 8.26911806427783e-06
0.096639 0.00031758788353368
0.09664 0.000127381610450991
0.096641 -7.29731752121476e-05
0.096642 5.76699293076359e-05
0.096643 -5.79253879468037e-05
0.096644 0.000607137453284405
0.096645 -1.42336201229521e-06
0.096646 1.00106419494045e-05
0.096647 -1.11027314802115e-05
0.096648 1.07348537725955e-05
0.096649 -9.96734299774242e-06
0.09665 9.1008751512329e-06
0.096651 -8.23858231074383e-06
0.096652 7.41799634586372e-06
0.096653 -6.65178233293481e-06
0.096654 5.94252732992712e-06
0.096655 -5.28868908852951e-06
0.096656 4.68539367934104e-06
0.096657 -4.13255799731163e-06
0.096658 3.63246848770337e-06
0.096659 -3.18284233903331e-06
0.09666 2.78172002455541e-06
0.096661 -2.43182992636478e-06
0.096662 2.13576898716338e-06
0.096663 -1.89184904216518e-06
0.096664 1.6986481462253e-06
0.096665 -1.55498393908365e-06
0.096666 1.45989257241166e-06
0.096667 -1.41261416165028e-06
0.096668 1.4125853123647e-06
0.096669 -1.45943919582558e-06
0.09667 1.55301378320439e-06
0.096671 -1.69336913874342e-06
0.096672 1.88081511199118e-06
0.096673 -2.1159513842764e-06
0.096674 2.39972267495277e-06
0.096675 -2.73349309993874e-06
0.096676 3.11300769594285e-06
0.096677 -3.53529367858816e-06
0.096678 4.00464592696686e-06
0.096679 -4.52640877720178e-06
0.09668 5.10460837582301e-06
0.096681 -5.74537319830477e-06
0.096682 6.46012278317104e-06
0.096683 -7.26365179192021e-06
0.096684 8.17548209030555e-06
0.096685 -9.2227578105212e-06
0.096686 1.04425160633146e-05
0.096687 -1.18860823495869e-05
0.096688 1.36287694962612e-05
0.096689 -1.57856104259772e-05
0.09669 1.85413234793647e-05
0.096691 -2.22122012585467e-05
0.096692 2.7383919893244e-05
0.096693 -3.52921545696821e-05
0.096694 4.90629819602129e-05
0.096695 -7.94916807657549e-05
0.096696 0.000205895128981367
0.096697 0.000354450831062242
0.096698 -9.47263976870822e-05
0.096699 5.44707699880101e-05
0.0967 -3.80722507216905e-05
0.096701 2.91539256227124e-05
0.096702 -2.35459175789982e-05
0.096703 1.96989449113094e-05
0.096704 -1.69058047555833e-05
0.096705 1.47982436181406e-05
0.096706 -1.31661167184854e-05
0.096707 1.18812297003619e-05
0.096708 -1.08614058663378e-05
0.096709 1.00520194700919e-05
0.09671 -9.41585942778638e-06
0.096711 8.92727855489408e-06
0.096712 -8.56869444604066e-06
0.096713 8.32311918802867e-06
0.096714 -8.1777053373923e-06
0.096715 8.12863493516816e-06
0.096716 -8.17576627317485e-06
0.096717 8.32275386416968e-06
0.096718 -8.57758580080424e-06
0.096719 8.95365551103153e-06
0.09672 -9.47161429585389e-06
0.096721 1.01624760152028e-05
0.096722 -1.10728778589083e-05
0.096723 1.22742996675808e-05
0.096724 -1.3880059230522e-05
0.096725 1.60788346666347e-05
0.096726 -1.92069285009832e-05
0.096727 2.39217126062596e-05
0.096728 -3.17078324651779e-05
0.096729 4.67572127154811e-05
0.09673 -8.72084924722978e-05
0.096731 0.000529104430830883
0.096732 0.000138766163643402
0.096733 -6.35878008335771e-05
0.096734 4.24794827573663e-05
0.096735 -3.27474040962146e-05
0.096736 2.7314952847604e-05
0.096737 -2.40024991801046e-05
0.096738 2.19248418582012e-05
0.096739 -2.06586840137061e-05
0.09674 1.99858405846041e-05
0.096741 -1.97933475523607e-05
0.096742 2.00315546571887e-05
0.096743 -2.06974379732831e-05
0.096744 2.18322624803029e-05
0.096745 -2.35318864019715e-05
0.096746 2.59752278736109e-05
0.096747 -2.94890366152234e-05
0.096748 3.47014278254442e-05
0.096749 -4.29554084849847e-05
0.09675 5.76855038757415e-05
0.096751 -9.1027866671586e-05
0.096752 0.000239987579696331
0.096753 0.00045090721626988
0.096754 -9.28920189292009e-05
0.096755 5.10650920085255e-05
0.096756 -3.36943356824483e-05
0.096757 2.39050183254809e-05
0.096758 -1.73754446607411e-05
0.096759 1.24562768938084e-05
0.09676 -8.33269937719298e-06
0.096761 4.47786390305205e-06
0.096762 -3.96916999942273e-07
0.096763 -4.64352128887465e-06
0.096764 1.23157597158364e-05
0.096765 -2.87389492168277e-05
0.096766 0.000117799564705921
0.096767 9.77860890685539e-05
0.096768 -3.90814819301441e-05
0.096769 2.54516264455399e-05
0.09677 -1.91403793727139e-05
0.096771 1.5390995256347e-05
0.096772 -1.28588704762797e-05
0.096773 1.10170366808173e-05
0.096774 -9.61314337819276e-06
0.096775 8.51160905032742e-06
0.096776 -7.63297641786805e-06
0.096777 6.92761788751411e-06
0.096778 -6.36304141167206e-06
0.096779 5.91719704908514e-06
0.09678 -5.57481038411752e-06
0.096781 5.32526257244925e-06
0.096782 -5.16647556869949e-06
0.096783 5.09939231614892e-06
0.096784 -5.12202299752549e-06
0.096785 5.23417994400958e-06
0.096786 -5.43740320116787e-06
0.096787 5.73504086382362e-06
0.096788 -6.13317908374805e-06
0.096789 6.64046308784801e-06
0.09679 -7.2680878963099e-06
0.096791 8.03155882182502e-06
0.096792 -8.9524178092004e-06
0.096793 1.00557686359666e-05
0.096794 -1.13805318983555e-05
0.096795 1.29873600635395e-05
0.096796 -1.49712371663617e-05
0.096797 1.74930021193518e-05
0.096798 -2.08303994988784e-05
0.096799 2.55074987570855e-05
0.0968 -3.26454264097835e-05
0.096801 4.51522505173133e-05
0.096802 -7.36496096353794e-05
0.096803 0.000212594905999525
0.096804 0.000210485059391084
0.096805 -6.55658814640997e-05
0.096806 3.64094890659857e-05
0.096807 -2.34775130090191e-05
0.096808 1.58760359193239e-05
0.096809 -1.06293732259876e-05
0.09681 6.57536485695101e-06
0.096811 -3.14629812612945e-06
0.096812 6.2504870281909e-09
0.096813 3.09040571986734e-06
0.096814 -6.37372844813403e-06
0.096815 1.01206403458596e-05
0.096816 -1.47423164403105e-05
0.096817 2.09546223646925e-05
0.096818 -3.01027653449791e-05
0.096819 0.000123694825659043
0.09682 -9.35243900599547e-05
0.096821 0.00040023885382566
0.096822 0.00020605038004599
0.096823 -8.65223132262069e-05
0.096824 5.60666006279166e-05
0.096825 -4.11031212635862e-05
0.096826 2.89190123048146e-05
0.096827 1.35837342522193e-05
0.096828 6.37573595053288e-05
0.096829 -4.84437262487859e-05
0.09683 4.72318162232727e-05
0.096831 -5.14752676919103e-05
0.096832 6.31503577880837e-05
0.096833 -9.47944572952324e-05
0.096834 0.000272569406353525
0.096835 0.000214059525536408
0.096836 -6.95362219377905e-05
0.096837 3.95341894854058e-05
0.096838 -2.6828989779878e-05
0.096839 1.99246887393285e-05
0.09684 -1.56391131053325e-05
0.096841 1.27433846476177e-05
0.096842 -1.06669281993663e-05
0.096843 9.11048418759155e-06
0.096844 -7.90537036822241e-06
0.096845 6.94967548865196e-06
0.096846 -6.17511786296211e-06
0.096847 5.53603151507354e-06
0.096848 -5.00091411980841e-06
0.096849 4.54748763741573e-06
0.09685 -4.15968355854132e-06
0.096851 3.82573461262177e-06
0.096852 -3.53692914413486e-06
0.096853 3.28677669102267e-06
0.096854 -3.07043687857601e-06
0.096855 2.88432185614483e-06
0.096856 -2.72581631766055e-06
0.096857 2.58741278040889e-06
0.096858 -2.4616848007811e-06
0.096859 2.34707943138394e-06
0.09686 -2.24251089195632e-06
0.096861 2.1473686341298e-06
0.096862 -2.06650850516756e-06
0.096863 2.00470863011495e-06
0.096864 -1.96193836123148e-06
0.096865 1.9387495526034e-06
0.096866 -1.94071738379568e-06
0.096867 1.97475199357112e-06
0.096868 -2.04555435364995e-06
0.096869 2.15944747114473e-06
0.09687 -2.32445540645036e-06
0.096871 2.55211157480447e-06
0.096872 -2.860109700021e-06
0.096873 3.27458992374308e-06
0.096874 -3.83466151754354e-06
0.096875 4.59881435121205e-06
0.096876 -5.67062055307126e-06
0.096877 7.24932246673844e-06
0.096878 -9.74332252824433e-06
0.096879 1.413679240276e-05
0.09688 -2.35381981766632e-05
0.096881 5.55109685962544e-05
0.096882 0.000397554522306792
0.096883 -5.15705138973562e-05
0.096884 3.07983853568728e-05
0.096885 -2.38217898942382e-05
0.096886 2.07711803122895e-05
0.096887 -1.95145618267781e-05
0.096888 1.93785681232536e-05
0.096889 -2.01680504325517e-05
0.09689 2.19437021971602e-05
0.096891 -2.50180638118738e-05
0.096892 3.01247722284064e-05
0.096893 -3.89793104480249e-05
0.096894 5.63344201148247e-05
0.096895 -0.000101317366462136
0.096896 0.000422408928385515
0.096897 0.000227677362341421
0.096898 -9.85156371720587e-05
0.096899 6.83905872168623e-05
0.0969 -5.68744025090087e-05
0.096901 5.30368973051251e-05
0.096902 -5.46208981244914e-05
0.096903 6.30863267013692e-05
0.096904 -8.76455860239955e-05
0.096905 0.000205214146553182
0.096906 0.00025189477579706
0.096907 -6.33038999625539e-05
0.096908 3.08290921658528e-05
0.096909 -1.63077415269893e-05
0.09691 5.56176544512986e-06
0.096911 1.24617479956769e-05
0.096912 0.000150506350330925
0.096913 -2.7974520449663e-05
0.096914 1.81347561691753e-05
0.096915 -1.43511999268596e-05
0.096916 1.27069960978782e-05
0.096917 -1.26478502817616e-05
0.096918 1.50174603161559e-05
0.096919 -2.54046453137221e-05
0.09692 0.000474505271941614
0.096921 2.94547420647467e-05
0.096922 -1.65854144421545e-05
0.096923 1.34111332688427e-05
0.096924 -1.26132882537215e-05
0.096925 1.28312118504033e-05
0.096926 -1.36541273575634e-05
0.096927 1.49406780439803e-05
0.096928 -1.6667820171832e-05
0.096929 1.88976352719816e-05
0.09693 -2.17740541224089e-05
0.096931 2.55612220442366e-05
0.096932 -3.07398466589989e-05
0.096933 3.82429760184765e-05
0.096934 -5.01104891139279e-05
0.096935 7.17661179568901e-05
0.096936 -0.000123866396671531
0.096937 0.000420499836905492
0.096938 0.000324159232407404
0.096939 -0.000121303693100029
0.09694 7.79347501725788e-05
0.096941 -6.1623091561249e-05
0.096942 6.12647989616192e-05
0.096943 0.00047254098937694
0.096944 9.95901006119753e-06
0.096945 -1.57649408333209e-05
0.096946 1.64641895806611e-05
0.096947 -1.62493763322128e-05
0.096948 1.58898384133506e-05
0.096949 -1.55994315574618e-05
0.09695 1.54503073917358e-05
0.096951 -1.54714263799409e-05
0.096952 1.56783771793555e-05
0.096953 -1.60859613282058e-05
0.096954 1.67147440284244e-05
0.096955 -1.75944582924799e-05
0.096956 1.87688842136368e-05
0.096957 -2.03030122195048e-05
0.096958 2.22948805199988e-05
0.096959 -2.48965880097305e-05
0.09696 2.83541934401867e-05
0.096961 -3.3090763501887e-05
0.096962 3.98925441168592e-05
0.096963 -5.04001771511399e-05
0.096964 6.87015012379285e-05
0.096965 -0.000108592488059623
0.096966 0.000264682010488916
0.096967 0.000587367643659689
0.096968 -0.000134722805576994
0.096969 7.49155884014594e-05
0.09697 -5.10253620418085e-05
0.096971 3.80161943403298e-05
0.096972 -2.97168514294556e-05
0.096973 2.38661844482322e-05
0.096974 -1.94370094281346e-05
0.096975 1.58906226512726e-05
0.096976 -1.29126213458477e-05
0.096977 1.03020696758412e-05
0.096978 -7.92236327392715e-06
0.096979 5.66186119454367e-06
0.09698 -3.40297178589407e-06
0.096981 1.00092313213458e-06
0.096982 1.76676363750385e-06
0.096983 -5.32259167492249e-06
0.096984 1.06684605202677e-05
0.096985 -2.10743255043455e-05
0.096986 5.76207255566883e-05
0.096987 0.000174836069163167
0.096988 -3.88496129127195e-05
0.096989 2.24424878809955e-05
0.09699 -1.5754666175899e-05
0.096991 1.19754250769093e-05
0.096992 -9.46466239715443e-06
0.096993 7.62718118806315e-06
0.096994 -6.19380869884413e-06
0.096995 5.02423685789794e-06
0.096996 -4.03745852804742e-06
0.096997 3.18279526929853e-06
0.096998 -2.42628592476753e-06
0.096999 1.74365222892084e-06
0.097 -1.11634308813177e-06
0.097001 5.29104027495953e-07
0.097002 3.16940157155919e-08
0.097003 -5.79399029003688e-07
0.097004 1.12840196389472e-06
0.097005 -1.69574752337452e-06
0.097006 2.29889103626823e-06
0.097007 -2.97056030521469e-06
0.097008 3.76299158092325e-06
0.097009 -4.75116935774355e-06
0.09701 6.07159404316454e-06
0.097011 -8.00325949486812e-06
0.097012 1.12210185014594e-05
0.097013 -1.78858048874069e-05
0.097014 4.07541069521885e-05
0.097015 0.000189714648552327
0.097016 -2.94393947849489e-05
0.097017 1.63542678729004e-05
0.097018 -1.15524222467048e-05
0.097019 9.11061487487577e-06
0.09702 -7.67910694272132e-06
0.097021 6.78244325899936e-06
0.097022 -6.21095384763011e-06
0.097023 5.85853217529523e-06
0.097024 -5.66646913937404e-06
0.097025 5.60044695896005e-06
0.097026 -5.63995596547579e-06
0.097027 5.77128789505352e-06
0.097028 -5.98670784309019e-06
0.097029 6.28468520034032e-06
0.09703 -6.66744520948473e-06
0.097031 7.14089871478719e-06
0.097032 -7.71505424469155e-06
0.097033 8.40496676627179e-06
0.097034 -9.23241153644073e-06
0.097035 1.02286721593753e-05
0.097036 -1.14391931330167e-05
0.097037 1.29315690884741e-05
0.097038 -1.48161684050044e-05
0.097039 1.72679470142246e-05
0.09704 -2.05767888974061e-05
0.097041 2.52844773292604e-05
0.097042 -3.25335857210809e-05
0.097043 4.52189500703701e-05
0.097044 -7.3435181305407e-05
0.097045 0.000193708506773158
0.097046 0.000299937352105404
0.097047 -8.30834640221113e-05
0.097048 4.74365335778401e-05
0.097049 -3.25897622780201e-05
0.09705 2.43117480247807e-05
0.097051 -1.89308851197545e-05
0.097052 1.50728835480487e-05
0.097053 -1.21063478705599e-05
0.097054 9.69985966517239e-06
0.097055 -7.66330814396009e-06
0.097056 5.87877282845481e-06
0.097057 -4.2671685431009e-06
0.097058 2.77295484264382e-06
0.097059 -1.35479856978112e-06
0.09706 -2.00483433684401e-08
0.097061 1.37941601511128e-06
0.097062 -2.74886402677067e-06
0.097063 4.15386658756232e-06
0.097064 -5.62193318825536e-06
0.097065 7.18503368072931e-06
0.097066 -8.8827818745328e-06
0.097067 1.0766550968663e-05
0.097068 -1.29072348004886e-05
0.097069 1.54080417387687e-05
0.09707 -1.84259496208694e-05
0.097071 2.2213958066307e-05
0.097072 -2.72098294889736e-05
0.097073 3.42446975757945e-05
0.097074 -4.51156945684703e-05
0.097075 6.45682027677004e-05
0.097076 -0.000110555392563347
0.097077 0.000365764121630813
0.097078 0.000284831986051553
0.097079 -0.000102083702365873
0.09708 6.18386789712832e-05
0.097081 -4.40518743742245e-05
0.097082 3.39645762536218e-05
0.097083 -2.74333588735239e-05
0.097084 2.28408356912407e-05
0.097085 -1.94253910878615e-05
0.097086 1.67770021238013e-05
0.097087 -1.46560730350081e-05
0.097088 1.29173518145628e-05
0.097089 -1.14666990442457e-05
0.09709 1.02412100788283e-05
0.097091 -9.19874745275196e-06
0.097092 8.31371929674907e-06
0.097093 -7.58299264187675e-06
0.097094 7.10206606146036e-06
0.097095 -3.61420283416722e-06
0.097096 5.32006728566554e-06
0.097097 -5.02893239408157e-06
0.097098 4.73137279835738e-06
0.097099 -4.49523428923875e-06
0.0971 4.34604012221949e-06
0.097101 -4.31206172164778e-06
0.097102 4.44183137903655e-06
0.097103 -4.83421737942754e-06
0.097104 5.7219034209591e-06
0.097105 -7.83270295445658e-06
0.097106 1.50621899782737e-05
0.097107 0.000214522108722505
0.097108 -1.23719015710638e-05
0.097109 6.54151585809699e-06
0.09711 -4.66396900402054e-06
0.097111 3.83397129985762e-06
0.097112 -3.44790469137476e-06
0.097113 3.31379101132981e-06
0.097114 -3.37432029492477e-06
0.097115 3.66263613353843e-06
0.097116 -4.40503336622345e-06
0.097117 7.12206098118628e-06
0.097118 1.458064621326e-05
0.097119 -4.99327857189734e-07
0.09712 -1.0271978207205e-06
0.097121 1.74177536459246e-06
0.097122 -2.25022428498807e-06
0.097123 2.69620093249562e-06
0.097124 -3.13410247008218e-06
0.097125 3.59250433139848e-06
0.097126 -4.0921065960642e-06
0.097127 4.65352568733552e-06
0.097128 -5.30366086902686e-06
0.097129 6.08620375563866e-06
0.09713 -7.0892410418666e-06
0.097131 8.54978457630938e-06
0.097132 -1.1547544316743e-05
0.097133 0.000208296801597515
0.097134 -4.2743462746091e-06
0.097135 8.20846056560774e-06
0.097136 -1.07870544082567e-05
0.097137 1.3482085536611e-05
0.097138 -1.68428235795028e-05
0.097139 2.15302001929694e-05
0.09714 -2.88619085189715e-05
0.097141 4.23746605177904e-05
0.097142 -7.64572040147984e-05
0.097143 0.000339542461558098
0.097144 0.000145396115966562
0.097145 -6.07633175675889e-05
0.097146 3.87677326219508e-05
0.097147 -2.86923809504313e-05
0.097148 2.29737087670009e-05
0.097149 -1.93702545290904e-05
0.09715 1.70045908270039e-05
0.097151 -1.55005889113312e-05
0.097152 1.47450463470896e-05
0.097153 -1.48837162175387e-05
0.097154 1.66653095620132e-05
0.097155 -2.39971651209278e-05
0.097156 0.000298735692077526
0.097157 1.41732739275179e-05
0.097158 -4.58601107989676e-06
0.097159 1.87853567323514e-06
0.09716 -7.54732049306999e-07
0.097161 2.23329822164388e-07
0.097162 3.41549782022347e-08
0.097163 -1.49768999085086e-07
0.097164 1.87220373955737e-07
0.097165 -1.80485787161398e-07
0.097166 1.49004146644378e-07
0.097167 -1.04475277206522e-07
0.097168 5.4203768126898e-08
0.097169 -2.86740988494996e-09
0.09717 -4.67665659125064e-08
0.097171 9.30123022207863e-08
0.097172 -1.34623615748269e-07
0.097173 1.70831906591656e-07
0.097174 -2.01377512275446e-07
0.097175 2.26219939931526e-07
0.097176 -2.48206966024401e-07
0.097177 2.70594646896914e-07
0.097178 -2.93980107356421e-07
0.097179 3.19042538853772e-07
0.09718 -3.46528900421022e-07
0.097181 3.7724460493976e-07
0.097182 -4.1204806819628e-07
0.097183 4.51848435681737e-07
0.097184 -5.01432069415802e-07
0.097185 5.65249223753357e-07
0.097186 -6.43796947763102e-07
0.097187 7.37651325284925e-07
0.097188 -8.47479636719255e-07
0.097189 9.74057111613284e-07
0.09719 -1.11828929210155e-06
0.097191 1.28124147023528e-06
0.097192 -1.46417727785851e-06
0.097193 1.66816761614279e-06
0.097194 -1.89455594276195e-06
0.097195 2.14551054082732e-06
0.097196 -2.42372565794379e-06
0.097197 2.73190280857853e-06
0.097198 -3.07374290644241e-06
0.097199 3.45493780598973e-06
0.0972 -3.88295778078137e-06
0.097201 4.36783569282212e-06
0.097202 -4.92344731876082e-06
0.097203 5.5697123708516e-06
0.097204 -6.33667530834882e-06
0.097205 7.27292511846399e-06
0.097206 -8.46564394584411e-06
0.097207 1.00995740142334e-05
0.097208 -1.27008221318075e-05
0.097209 1.91630763256101e-05
0.09721 2.24978567352736e-05
0.097211 9.25773034364639e-06
0.097212 -1.62012212095976e-05
0.097213 2.452569898527e-05
0.097214 -4.06407478844639e-05
0.097215 9.79012117088095e-05
0.097216 0.000299815229528401
0.097217 -6.0785206623018e-05
0.097218 3.40734405874025e-05
0.097219 -2.37270323765463e-05
0.09722 1.82153044259168e-05
0.097221 -1.47922125092404e-05
0.097222 1.2470756199089e-05
0.097223 -1.08116965780787e-05
0.097224 9.59390968451686e-06
0.097225 -8.70005599675696e-06
0.097226 8.07220653271705e-06
0.097227 -7.69780046647884e-06
0.097228 7.61922974991063e-06
0.097229 -7.99014115902824e-06
0.09723 9.31764085665644e-06
0.097231 -1.4110849859662e-05
0.097232 0.000361277890585348
0.097233 8.9438306719719e-06
0.097234 -3.17409586766952e-06
0.097235 1.45914436536578e-06
0.097236 -6.95925888209501e-07
0.097237 2.90360218046785e-07
0.097238 -4.76363296388365e-08
0.097239 -1.18346357607447e-07
0.09724 2.72768608028554e-07
0.097241 1.14023323342089e-05
0.097242 2.45903795490889e-07
0.097243 -3.59442456956019e-07
0.097244 4.49951024940995e-07
0.097245 -5.42591872282672e-07
0.097246 6.45756124637372e-07
0.097247 -7.65061686295281e-07
0.097248 9.05915747926693e-07
0.097249 -1.07471288799746e-06
0.09725 1.27974511083381e-06
0.097251 -1.53324616828915e-06
0.097252 1.85474622672315e-06
0.097253 -2.27971952165177e-06
0.097254 2.87077919058262e-06
0.097255 -3.74969016253429e-06
0.097256 5.20518628974137e-06
0.097257 -8.15217642696827e-06
0.097258 1.7765444612627e-05
0.097259 0.000115406689995054
0.09726 -1.32835621224543e-05
0.097261 6.8758629597087e-06
0.097262 -4.48369408244992e-06
0.097263 3.18838245428765e-06
0.097264 -2.34394854637036e-06
0.097265 1.7250462577586e-06
0.097266 -1.23219054320762e-06
0.097267 8.14353336208478e-07
0.097268 -4.42376677332769e-07
0.097269 9.8104795924232e-08
0.09727 2.3065049438904e-07
0.097271 -5.52682036543986e-07
0.097272 8.74817566678656e-07
0.097273 -1.20320416090819e-06
0.097274 1.54342045174087e-06
0.097275 -1.90050915691314e-06
0.097276 2.27979083114802e-06
0.097277 -2.68723947795564e-06
0.097278 3.12991749849876e-06
0.097279 -3.6165355130701e-06
0.09728 4.15822966203283e-06
0.097281 -4.76970680007103e-06
0.097282 5.47099778369283e-06
0.097283 -6.29028152006271e-06
0.097284 7.26865823800148e-06
0.097285 -8.46864235189943e-06
0.097286 9.99029870250078e-06
0.097287 -1.20044860944284e-05
0.097288 1.48289338185818e-05
0.097289 -1.91291774531483e-05
0.09729 2.65735078400641e-05
0.097291 -4.28619501888209e-05
0.097292 0.000108503209743784
0.097293 0.000206797910668229
0.097294 -5.25999017492819e-05
0.097295 2.9925373792712e-05
0.097296 -2.07475706298296e-05
0.097297 1.57471545669818e-05
0.097298 -1.25808256018053e-05
0.097299 1.03823438169246e-05
0.0973 -8.75713316270083e-06
0.097301 7.50023099437365e-06
0.097302 -6.49453163599359e-06
0.097303 5.66831262187787e-06
0.097304 -4.97522528896779e-06
0.097305 4.38401074388975e-06
0.097306 -3.87283951450394e-06
0.097307 3.42601853196286e-06
0.097308 -3.03198549777716e-06
0.097309 2.68203929768682e-06
0.09731 -2.36950943160356e-06
0.097311 2.08919696734273e-06
0.097312 -1.8369887952335e-06
0.097313 1.60958558587641e-06
0.097314 -1.40430619153483e-06
0.097315 1.21894457205985e-06
0.097316 -1.05166352327794e-06
0.097317 9.00914652201105e-07
0.097318 -7.65377375032005e-07
0.097319 6.43911907213368e-07
0.09732 -5.35522686015877e-07
0.097321 4.39329670111479e-07
0.097322 -3.54545656490578e-07
0.097323 2.80458244471418e-07
0.097324 -2.16415425312741e-07
0.097325 1.61814027560045e-07
0.097326 -1.16829440111389e-07
0.097327 8.1740707222492e-08
0.097328 -5.61511123208937e-08
0.097329 3.96873384360112e-08
0.09733 -3.19960961313174e-08
0.097331 3.27416974682419e-08
0.097332 -4.16044650046771e-08
0.097333 5.55669523119387e-08
0.097334 -7.19059773424311e-08
0.097335 9.07606460059584e-08
0.097336 -1.12279550332933e-07
0.097337 1.36623093931046e-07
0.097338 -1.63966377710955e-07
0.097339 1.94502787884629e-07
0.09734 -2.28448472081083e-07
0.097341 2.66047949268009e-07
0.097342 -3.07581181765714e-07
0.097343 3.53372553013418e-07
0.097344 -4.03802357996295e-07
0.097345 4.59321647483347e-07
0.097346 -5.20471608482167e-07
0.097347 5.87909168785377e-07
0.097348 -6.62441275890629e-07
0.097349 7.45071473688769e-07
0.09735 -8.3706424556887e-07
0.097351 9.40035566923985e-07
0.097352 -1.05608303702735e-06
0.097353 1.18797737624442e-06
0.097354 -1.33945195917457e-06
0.097355 1.51565444763653e-06
0.097356 -1.72387737233149e-06
0.097357 1.97479184244459e-06
0.097358 -2.28464118968496e-06
0.097359 2.67939602451046e-06
0.09736 -3.20327544274525e-06
0.097361 3.93812413523758e-06
0.097362 -5.05413181441999e-06
0.097363 6.97287552627032e-06
0.097364 -1.11027373810676e-05
0.097365 2.6800937972513e-05
0.097366 6.57536823845077e-05
0.097367 -1.46460589059017e-05
0.097368 8.18559691161664e-06
0.097369 -5.63568602016379e-06
0.09737 4.26162058489963e-06
0.097371 -3.39683405793362e-06
0.097372 2.79872717447967e-06
0.097373 -2.35786262610808e-06
0.097374 2.01764575798612e-06
0.097375 -1.74588161390098e-06
0.097376 1.52291702200805e-06
0.097377 -1.33608445174409e-06
0.097378 1.17685829437539e-06
0.097379 -1.03929489226347e-06
0.09738 9.1912747206292e-07
0.097381 -8.17693542760337e-07
0.097382 7.37548637388984e-07
0.097383 -6.77552176943472e-07
0.097384 6.36978075421056e-07
0.097385 -6.15412638283113e-07
0.097386 6.12684433091492e-07
0.097387 -6.28816107811731e-07
0.097388 6.63991838001309e-07
0.097389 -7.18536386548816e-07
0.09739 7.92903245673545e-07
0.097391 -8.87670335453315e-07
0.097392 1.00354245553742e-06
0.097393 -1.14136025218067e-06
0.097394 1.30211595668519e-06
0.097395 -1.48697663964498e-06
0.097396 1.69731626816756e-06
0.097397 -1.93475851610874e-06
0.097398 2.20123314324856e-06
0.097399 -2.49904994398807e-06
0.0974 2.830995941143e-06
0.097401 -3.20046393037524e-06
0.097402 3.61162408608906e-06
0.097403 -4.06965580547844e-06
0.097404 4.58106543986003e-06
0.097405 -5.15412901025731e-06
0.097406 5.79500325388954e-06
0.097407 -6.51286221778746e-06
0.097408 7.32591022335625e-06
0.097409 -8.25908473185852e-06
0.09741 9.34734253919449e-06
0.097411 -1.06410666979837e-05
0.097412 1.22153837203208e-05
0.097413 -1.41871426722362e-05
0.097414 1.67480740921792e-05
0.097415 -2.02355112384421e-05
0.097416 2.53018650290924e-05
0.097417 -3.33925200918962e-05
0.097418 4.84720498696901e-05
0.097419 -8.67410104038344e-05
0.09742 0.000382951698149119
0.097421 0.000163294106353442
0.097422 -6.80248506676469e-05
0.097423 4.32749463338071e-05
0.097424 -3.19152149331108e-05
0.097425 2.54139938046418e-05
0.097426 -2.12259939148385e-05
0.097427 1.83269930403371e-05
0.097428 -1.62269926255881e-05
0.097429 1.46639344893099e-05
0.09743 -1.34870556687634e-05
0.097431 1.26059538472065e-05
0.097432 -1.19662108466021e-05
0.097433 1.15371698099899e-05
0.097434 -1.13060202302476e-05
0.097435 1.12757827777661e-05
0.097436 -1.14664795550538e-05
0.097437 1.19200168452579e-05
0.097438 -1.27109241205704e-05
0.097439 1.39683284300146e-05
0.09744 -1.59226390594075e-05
0.097441 1.9014138695239e-05
0.097442 -2.41835423674566e-05
0.097443 3.38340521431195e-05
0.097444 -5.64004064220829e-05
0.097445 0.000156521594571144
0.097446 0.000250083187166562
0.097447 -7.65683651683063e-05
0.097448 4.87508812671465e-05
0.097449 -3.81885248871089e-05
0.09745 3.33251440071589e-05
0.097451 -3.12655495074703e-05
0.097452 3.1072055052801e-05
0.097453 -3.25601181321896e-05
0.097454 3.60982266040965e-05
0.097455 -4.29318492815147e-05
0.097456 5.67414238473723e-05
0.097457 -9.23533414116685e-05
0.097458 0.000330836244021607
0.097459 0.000176765652191627
0.09746 -6.59865349908757e-05
0.097461 3.94166259922955e-05
0.097462 -2.75858769969469e-05
0.097463 2.09357025823774e-05
0.097464 -1.66921021727875e-05
0.097465 1.37553255423677e-05
0.097466 -1.16034981197194e-05
0.097467 9.95780878793608e-06
0.097468 -8.65618668568974e-06
0.097469 7.59827287913132e-06
0.09747 -6.71879530839107e-06
0.097471 5.97360723849979e-06
0.097472 -5.33188392693326e-06
0.097473 4.77152880348549e-06
0.097474 -4.2763498694817e-06
0.097475 3.83425971887115e-06
0.097476 -3.436091659061e-06
0.097477 3.0747996374227e-06
0.097478 -2.74490452411629e-06
0.097479 2.44210273308471e-06
0.09748 -2.16298433401632e-06
0.097481 1.90482656138046e-06
0.097482 -1.66544022201751e-06
0.097483 1.44305384987873e-06
0.097484 -1.23622521544418e-06
0.097485 1.04377294184959e-06
0.097486 -8.68428101794249e-07
0.097487 7.12706242727053e-07
0.097488 -5.75367208973995e-07
0.097489 4.55285720129968e-07
0.09749 -3.51429193675764e-07
0.097491 2.62839940821911e-07
0.097492 -1.88620847110483e-07
0.097493 1.27923852642175e-07
0.097494 -8.11394845976411e-08
0.097495 4.88085224085504e-08
0.097496 -3.0361030384721e-08
0.097497 2.52529775502835e-08
0.097498 -3.29634650163367e-08
0.097499 4.85784016929957e-08
0.0975 -6.76558484751206e-08
0.097501 9.04064503905656e-08
0.097502 -1.17052071753156e-07
0.097503 1.47828495869814e-07
0.097504 -1.82988778878164e-07
0.097505 2.22807414093458e-07
0.097506 -2.67585508680315e-07
0.097507 3.17657235574213e-07
0.097508 -3.73397906591617e-07
0.097509 4.35234126653377e-07
0.09751 -5.03656647376521e-07
0.097511 5.79236760972565e-07
0.097512 -6.63053266904767e-07
0.097513 7.56353969928472e-07
0.097514 -8.60166748854449e-07
0.097515 9.75733858651306e-07
0.097516 -1.10457689375087e-06
0.097517 1.24858582244346e-06
0.097518 -1.41014316194983e-06
0.097519 1.59230060952636e-06
0.09752 -1.79903595859392e-06
0.097521 2.03434980841923e-06
0.097522 -2.30401691921949e-06
0.097523 2.61786841327395e-06
0.097524 -2.99011353599558e-06
0.097525 3.44202229000504e-06
0.097526 -4.00685282840767e-06
0.097527 4.7395715751917e-06
0.097528 -5.73785949760266e-06
0.097529 7.1933667052216e-06
0.09753 -9.54122576069539e-06
0.097531 1.40184322426506e-05
0.097532 -2.61017928381895e-05
0.097533 0.000185785037834073
0.097534 3.64129014369526e-05
0.097535 -1.64238520626192e-05
0.097536 1.05141239035018e-05
0.097537 -7.65847686693903e-06
0.097538 5.95831429026231e-06
0.097539 -4.81621010221556e-06
0.09754 3.98322690059748e-06
0.097541 -3.33580398154292e-06
0.097542 2.80380409384985e-06
0.097543 -2.34177810972621e-06
0.097544 1.9148860643794e-06
0.097545 -1.48945362885619e-06
0.097546 1.02242306215035e-06
0.097547 -4.41444276493242e-07
0.097548 -4.09402199163146e-07
0.097549 1.97523674407636e-06
0.09755 -6.30424154145183e-06
0.097551 9.11045608877984e-05
0.097552 1.48264734393595e-05
0.097553 -8.9589154994118e-06
0.097554 7.48720875613097e-06
0.097555 -7.19134678280636e-06
0.097556 7.60126714871091e-06
0.097557 -8.78659441844693e-06
0.097558 1.12994823084088e-05
0.097559 -1.71108863737201e-05
0.09756 3.76969474664651e-05
0.097561 0.000225336999504431
0.097562 -3.1236348975323e-05
0.097563 1.84775285790132e-05
0.097564 -1.44384803267122e-05
0.097565 1.30804391092236e-05
0.097566 -1.33017837348774e-05
0.097567 1.5311456317876e-05
0.097568 -2.12855146698769e-05
0.097569 4.95108783494941e-05
0.09757 0.000231028461207336
0.097571 -2.00298743130705e-05
0.097572 1.05106451446202e-05
0.097573 -6.94146579160473e-06
0.097574 5.11505876981666e-06
0.097575 -4.03177783321499e-06
0.097576 3.33246966526841e-06
0.097577 -2.85729043534456e-06
0.097578 2.52525528285678e-06
0.097579 -2.29187710361818e-06
0.09758 2.131744681501e-06
0.097581 -2.03066984568856e-06
0.097582 1.98215840413324e-06
0.097583 -1.98634698595674e-06
0.097584 2.05111001469684e-06
0.097585 -2.19654102881167e-06
0.097586 2.46745510892354e-06
0.097587 -2.9712545024232e-06
0.097588 4.02519607988086e-06
0.097589 -7.11094583187135e-06
0.09759 7.74187951238659e-05
0.097591 7.52213456178113e-06
0.097592 -3.36459320737105e-06
0.097593 2.0923786870922e-06
0.097594 -1.48591097605506e-06
0.097595 1.13664775288682e-06
0.097596 -9.1303387774793e-07
0.097597 7.59844429438265e-07
0.097598 -6.49872331457408e-07
0.097599 5.68179068977338e-07
0.0976 -5.05890439112602e-07
0.097601 4.56010380002104e-07
0.097602 -4.13557603530249e-07
0.097603 3.76163225799639e-07
0.097604 -3.4219335032305e-07
0.097605 3.10499721738728e-07
0.097606 -2.80264811666401e-07
0.097607 2.50902104893646e-07
0.097608 -2.2198990330729e-07
0.097609 1.93226153565886e-07
0.09761 -1.65508898259781e-07
0.097611 1.39687059704668e-07
0.097612 -1.15491411772865e-07
0.097613 9.16498334687025e-08
0.097614 -6.68193193632831e-08
0.097615 4.06687958451833e-08
0.097616 -1.28798498662949e-08
0.097617 -1.68592291130225e-08
0.097618 4.88590221935744e-08
0.097619 -8.34345270157119e-08
0.09762 1.20911025331761e-07
0.097621 -1.66482314131811e-07
0.097622 2.25836319088708e-07
0.097623 -3.00087041061545e-07
0.097624 3.90408211093847e-07
0.097625 -4.98051827813165e-07
0.097626 6.2437291407517e-07
0.097627 -7.70863237751365e-07
0.097628 9.39198301847811e-07
0.097629 -1.13130462458626e-06
0.09763 1.34945925803793e-06
0.097631 -1.59671399685088e-06
0.097632 1.87684363599067e-06
0.097633 -2.19451091847992e-06
0.097634 2.55632427999937e-06
0.097635 -2.97500066234327e-06
0.097636 3.47044874974415e-06
0.097637 -4.0759649169922e-06
0.097638 4.86937948669888e-06
0.097639 -6.10312964414936e-06
0.09764 9.47174029545739e-06
0.097641 4.87623130763286e-06
0.097642 3.72526619398e-06
0.097643 -5.62110197931633e-06
0.097644 6.99603300475877e-06
0.097645 -8.32479903204765e-06
0.097646 9.76169972382314e-06
0.097647 -1.14171549218375e-05
0.097648 1.34295700098317e-05
0.097649 -1.60387008246542e-05
0.09765 1.97714295925994e-05
0.097651 -2.61851624131093e-05
0.097652 4.34556832184476e-05
0.097653 0.000328849194316425
0.097654 -5.68472611640202e-06
0.097655 -9.89915417351626e-06
0.097656 1.91624504951829e-05
0.097657 -2.88669488229912e-05
0.097658 4.29289231314645e-05
0.097659 -7.07198631532911e-05
0.09766 0.0001703546994554
0.097661 0.000469559405111086
0.097662 -9.63888267489546e-05
0.097663 5.18741779761625e-05
0.097664 -3.39437137579567e-05
0.097665 2.38465934566254e-05
0.097666 -1.70395267654305e-05
0.097667 1.18353882367133e-05
0.097668 -7.41286128775021e-06
0.097669 3.24714436752738e-06
0.09767 1.14164045209935e-06
0.097671 -6.42192036392899e-06
0.097672 1.39643293095615e-05
0.097673 -2.78720333988703e-05
0.097674 7.10047069729465e-05
0.097675 0.000515728456939818
0.097676 -6.48836673417154e-05
0.097677 3.62827477547848e-05
0.097678 -2.54978306407414e-05
0.097679 1.96500448005888e-05
0.09768 -1.58858011046095e-05
0.097681 1.32082011982251e-05
0.097682 -1.1176862114114e-05
0.097683 9.56647752533734e-06
0.097684 -8.24933509874496e-06
0.097685 7.14735957260783e-06
0.097686 -6.20994852326824e-06
0.097687 5.3997265260569e-06
0.097688 -4.6917869826744e-06
0.097689 4.070904788399e-06
0.09769 -3.52374693511735e-06
0.097691 3.04004280465263e-06
0.097692 -2.61169678962542e-06
0.097693 2.23115585034323e-06
0.097694 -1.89213725600617e-06
0.097695 1.59031401801419e-06
0.097696 -1.32201430060986e-06
0.097697 1.08406508667525e-06
0.097698 -8.73674473187564e-07
0.097699 6.88341217269416e-07
0.0977 -5.25783611273547e-07
0.097701 3.7910987595901e-07
0.097702 -2.4203416194472e-07
0.097703 1.13350009178418e-07
0.097704 8.12949008690001e-09
0.097705 -1.23609750255651e-07
0.097706 2.34355752159397e-07
0.097707 -3.42483243995352e-07
0.097708 4.50346699284575e-07
0.097709 -5.59836304978338e-07
0.09771 6.73188270103592e-07
0.097711 -7.96364877741432e-07
0.097712 9.3634014020339e-07
0.097713 -1.09802453341255e-06
0.097714 1.28782726353958e-06
0.097715 -1.51701461244722e-06
0.097716 1.80011546846997e-06
0.097717 -2.15465312142708e-06
0.097718 2.60783693030711e-06
0.097719 -3.20420479406478e-06
0.09772 4.02150157242374e-06
0.097721 -5.20693836796616e-06
0.097722 7.07096713968967e-06
0.097723 -1.03757014257272e-05
0.097724 1.74900352449718e-05
0.097725 -3.98626034593833e-05
0.097726 0.000352421133226247
0.097727 0.000193729503597813
0.097728 0.000173171012356678
0.097729 -2.69015481419945e-05
0.09773 1.21687606070922e-05
0.097731 -7.88124076091551e-06
0.097732 6.28547157113611e-06
0.097733 -5.71475312038807e-06
0.097734 5.63899053990024e-06
0.097735 -5.85273155453022e-06
0.097736 6.2697003607564e-06
0.097737 -6.85714107366038e-06
0.097738 7.61257018403469e-06
0.097739 -8.55706101272195e-06
0.09774 9.73825424497469e-06
0.097741 -1.12446533250821e-05
0.097742 1.32436193104364e-05
0.097743 -1.6093231547605e-05
0.097744 2.0745505778312e-05
0.097745 -3.1304673267965e-05
0.097746 0.00023674280836432
0.097747 -1.40395024216645e-06
0.097748 2.05832233969086e-05
0.097749 -4.16181883664704e-05
0.09775 0.000108041374150854
0.097751 0.00032635804272099
0.097752 -6.8384406549318e-05
0.097753 3.83954161968006e-05
0.097754 -2.64892696988591e-05
0.097755 1.99605522386348e-05
0.097756 -1.57549353847618e-05
0.097757 1.27634819222474e-05
0.097758 -1.04847150398513e-05
0.097759 8.65779477526191e-06
0.09776 -7.13297308366644e-06
0.097761 5.81758252133642e-06
0.097762 -4.65066381313514e-06
0.097763 3.58911251631769e-06
0.097764 -2.60114036508332e-06
0.097765 1.6627946787441e-06
0.097766 -7.54461123462399e-07
0.097767 -1.43919595210317e-07
0.097768 1.04854760166506e-06
0.097769 -1.97322831137165e-06
0.09777 2.93626530804596e-06
0.097771 -3.95945770258546e-06
0.097772 5.07054768615328e-06
0.097773 -6.30701687118704e-06
0.097774 7.72244840076766e-06
0.097775 -9.39798547072721e-06
0.097776 1.14646357812279e-05
0.097777 -1.41509269017583e-05
0.097778 1.78977720419231e-05
0.097779 -2.36858273229648e-05
0.09778 3.42403690411295e-05
0.097781 -6.10859739462905e-05
0.097782 0.000313423411181359
0.097783 9.15962005902079e-05
0.097784 -3.67686396607034e-05
0.097785 2.08308728883106e-05
0.097786 -1.24547725276262e-05
0.097787 6.30052064770369e-06
0.097788 1.53510235776126e-07
0.097789 -1.19803668404369e-05
0.09779 0.000153909748861235
0.097791 3.38613755772443e-05
0.097792 -1.75040916229325e-05
0.097793 1.19139013850315e-05
0.097794 -8.74466674339508e-06
0.097795 6.49300813762705e-06
0.097796 -4.64418589165795e-06
0.097797 2.9303272273736e-06
0.097798 -1.12550492118756e-06
0.097799 -1.10243201640946e-06
0.0978 4.55465583469201e-06
0.097801 -1.25273526407348e-05
0.097802 8.85541313529524e-05
0.097803 2.87893542571306e-05
0.097804 -1.38805976897779e-05
0.097805 9.46035466312551e-06
0.097806 -7.22504011761302e-06
0.097807 5.82036560283997e-06
0.097808 -4.82765123289658e-06
0.097809 4.07402655010907e-06
0.09781 -3.47465618335386e-06
0.097811 2.98274719026355e-06
0.097812 -2.57019473030711e-06
0.097813 2.21897752150371e-06
0.097814 -1.91692045480642e-06
0.097815 1.65543597614224e-06
0.097816 -1.42895760114539e-06
0.097817 1.23001795707707e-06
0.097818 -1.05119008116458e-06
0.097819 8.89130871731308e-07
0.09782 -7.41031664696088e-07
0.097821 6.04474450355818e-07
0.097822 -4.77329945063748e-07
0.097823 3.54940732789192e-07
0.097824 -2.3308809794081e-07
0.097825 1.10546840932389e-07
0.097826 1.38326232852342e-08
0.097827 -1.41152204476447e-07
0.097828 2.72490620009148e-07
0.097829 -4.08926057876112e-07
0.09783 5.51558400143807e-07
0.097831 -7.0243269216815e-07
0.097832 8.63572289930885e-07
0.097833 -1.03615469752659e-06
0.097834 1.22149221150568e-06
0.097835 -1.42107319875755e-06
0.097836 1.63661364946511e-06
0.097837 -1.87012280943562e-06
0.097838 2.12398818557707e-06
0.097839 -2.40108744820097e-06
0.09784 2.70493813797907e-06
0.097841 -3.03990130983109e-06
0.097842 3.41146347289974e-06
0.097843 -3.82739223855786e-06
0.097844 4.29747447678477e-06
0.097845 -4.8336436145248e-06
0.097846 5.45205423407293e-06
0.097847 -6.1750691387823e-06
0.097848 7.03444535559559e-06
0.097849 -8.07660750091299e-06
0.09785 9.37124229135411e-06
0.097851 -1.10271172542232e-05
0.097852 1.32171741596334e-05
0.097853 -1.61936929663223e-05
0.097854 1.9972286189218e-05
0.097855 -1.47862741153563e-05
0.097856 0.000150223003790574
0.097857 0.000470199968065197
0.097858 -6.83209496100949e-05
0.097859 3.56276305417546e-05
0.09786 -2.37527173526752e-05
0.097861 1.76270068858417e-05
0.097862 -1.38778217942633e-05
0.097863 1.13345392194696e-05
0.097864 -9.48581789516251e-06
0.097865 8.07344414440986e-06
0.097866 -6.95322130386473e-06
0.097867 6.03842592386483e-06
0.097868 -5.27384521416295e-06
0.097869 4.62271053528847e-06
0.09787 -4.05963239333585e-06
0.097871 3.56655468846246e-06
0.097872 -3.13032785264727e-06
0.097873 2.74048365093797e-06
0.097874 -2.38891490488361e-06
0.097875 2.06999888158402e-06
0.097876 -1.77951905424313e-06
0.097877 1.5144342023481e-06
0.097878 -1.27354532741446e-06
0.097879 1.05688597227152e-06
0.09788 -8.65219862142961e-07
0.097881 7.01411645464575e-07
0.097882 -5.71790914489712e-07
0.097883 4.89051067359462e-07
0.097884 -4.78847332564861e-07
0.097885 5.96574371406815e-07
0.097886 -9.77754656323272e-07
0.097887 2.03538307050114e-06
0.097888 -5.74367108996034e-06
0.097889 9.31898298591418e-05
0.09789 1.58054312602075e-05
0.097891 -1.13931960903308e-05
0.097892 1.18994577476233e-05
0.097893 -1.58168793506428e-05
0.097894 3.20990124597415e-05
0.097895 0.000109647229037968
0.097896 -1.75843050650705e-05
0.097897 8.90000665432347e-06
0.097898 -5.61709783936111e-06
0.097899 3.8577089728205e-06
0.0979 -2.72313181200962e-06
0.097901 1.89334503760373e-06
0.097902 -1.22407920426228e-06
0.097903 6.38046159328044e-07
0.097904 -8.62570858297317e-08
0.097905 -4.69454629888783e-07
0.097906 1.06758036648286e-06
0.097907 -1.75904904772306e-06
0.097908 2.62921474388312e-06
0.097909 -3.85352358085391e-06
0.09791 5.88230516104077e-06
0.097911 -1.03352381726419e-05
0.097912 3.02775206906745e-05
0.097913 4.54940007882558e-05
0.097914 -1.59385593880231e-05
0.097915 1.31680460519822e-05
0.097916 -1.92729080695596e-05
0.097917 0.000406151104941874
0.097918 2.21758952869597e-05
0.097919 -1.31395505596165e-05
0.09792 1.10323636736614e-05
0.097921 -1.06300934147625e-05
0.097922 1.09789391474284e-05
0.097923 -1.18123558004327e-05
0.097924 1.307285193633e-05
0.097925 -1.48098429754872e-05
0.097926 1.71723180309166e-05
0.097927 -2.04596027988469e-05
0.097928 2.52707658144104e-05
0.097929 -3.29354848087509e-05
0.09793 4.70464601317548e-05
0.097931 -8.17299383574258e-05
0.097932 0.00030575565384745
0.097933 0.000177780444477227
0.097934 -6.8815820229346e-05
0.097935 4.26737150133826e-05
0.097936 -3.09218884636127e-05
0.097937 2.4248385769643e-05
0.097938 -1.9958583538113e-05
0.097939 1.69861184433217e-05
0.09794 -1.48269072158411e-05
0.097941 1.32146326872041e-05
0.097942 -1.19990714682267e-05
0.097943 1.10941887362358e-05
0.097944 -1.04549054008657e-05
0.097945 1.00684299105596e-05
0.097946 -9.95658251539252e-06
0.097947 1.01934896069731e-05
0.097948 -1.09594976905249e-05
0.097949 1.27151300926547e-05
0.09795 -1.69436217287889e-05
0.097951 3.21066320053207e-05
0.097952 0.000173061317289098
0.097953 -1.90270203148412e-05
0.097954 9.20881717968504e-06
0.097955 -5.78506239385729e-06
0.097956 4.10730203215118e-06
0.097957 -3.14445755824061e-06
0.097958 2.53731338655198e-06
0.097959 -2.12832641884483e-06
0.09796 1.8384041444657e-06
0.097961 -1.6235844001063e-06
0.097962 1.45766479094239e-06
0.097963 -1.32419646521248e-06
0.097964 1.21244155850112e-06
0.097965 -1.11518153021025e-06
0.097966 1.02745908525273e-06
0.097967 -9.45821242842748e-07
0.097968 8.67845599621302e-07
0.097969 -7.91833674736449e-07
0.09797 7.16606517651398e-07
0.097971 -6.4136491746024e-07
0.097972 5.5874752858449e-07
0.097973 -4.65184798442471e-07
0.097974 3.63330812697992e-07
0.097975 -2.51486504435687e-07
0.097976 1.2803280161222e-07
0.097977 8.597512577658e-09
0.097978 -1.599443852393e-07
0.097979 3.27543181455316e-07
0.09798 -5.12946834168997e-07
0.097981 7.17748660354659e-07
0.097982 -9.4360700127391e-07
0.097983 1.19227289432933e-06
0.097984 -1.46562212906457e-06
0.097985 1.76569329154349e-06
0.097986 -2.09473378414472e-06
0.097987 2.45525636286794e-06
0.097988 -2.85010952591416e-06
0.097989 3.28256621419264e-06
0.09799 -3.7564368976369e-06
0.097991 4.27621545449299e-06
0.097992 -4.84821827776924e-06
0.097993 5.4797896297841e-06
0.097994 -6.17874244594721e-06
0.097995 6.95481750244178e-06
0.097996 -7.82032247970129e-06
0.097997 8.79103541778146e-06
0.097998 -9.88750970093964e-06
0.097999 1.11370055908229e-05
0.098 -1.25790074447594e-05
0.098001 1.42675190094772e-05
0.098002 -1.62759091321632e-05
0.098003 1.87122430013893e-05
0.098004 -2.1742481932085e-05
0.098005 2.56351474306632e-05
0.098006 -3.08548467347445e-05
0.098007 3.82809382361766e-05
0.098008 -4.98027786201606e-05
0.098009 7.03529263522222e-05
0.09801 -0.000118164233251124
0.098011 0.000362636938954299
0.098012 0.000339129525744855
0.098013 -0.000114120406954603
0.098014 6.77935283877377e-05
0.098015 -4.75788126646524e-05
0.098016 3.61115633982719e-05
0.098017 -2.86218251100519e-05
0.098018 2.32674873387149e-05
0.098019 -1.91860084449278e-05
0.09802 1.59189431990319e-05
0.098021 -1.31992759677703e-05
0.098022 1.08600228177144e-05
0.098023 -8.79033052407804e-06
0.098024 6.9124609136296e-06
0.098025 -5.16877294817023e-06
0.098026 3.51308295209076e-06
0.098027 -1.90597076712488e-06
0.098028 3.11447887429812e-07
0.098029 1.30742304543976e-06
0.09803 -2.992763700915e-06
0.098031 4.79778445763177e-06
0.098032 -6.79642178052276e-06
0.098033 9.10110839751235e-06
0.098034 -1.18993667287287e-05
0.098035 1.55389867571577e-05
0.098036 -2.07603689548998e-05
0.098037 2.94959529017868e-05
0.098038 -4.89685874973466e-05
0.098039 0.00015010832250416
0.09804 0.000114646826441242
0.098041 -3.55020678224819e-05
0.098042 1.73991732905774e-05
0.098043 -8.51011500261991e-06
0.098044 2.51746443168882e-06
0.098045 2.4724218844225e-06
0.098046 -7.41504355616957e-06
0.098047 1.31744875229772e-05
0.098048 -2.11480625158741e-05
0.098049 3.48878958089607e-05
0.09805 -6.93943111110883e-05
0.098051 0.000434385261496239
0.098052 0.000114588186257307
0.098053 -5.16922351718724e-05
0.098054 3.33362721528176e-05
0.098055 -2.43421403748788e-05
0.098056 1.88637724108845e-05
0.098057 -1.50887266808199e-05
0.098058 1.23214421999412e-05
0.098059 -6.20111594788506e-06
0.09806 7.30848271679779e-06
0.098061 -5.30309391605922e-06
0.098062 2.90017346602926e-06
0.098063 6.93517852531313e-07
0.098064 -9.25220824499588e-06
0.098065 0.000244094670247629
0.098066 2.50529908597624e-05
0.098067 -1.46991971567971e-05
0.098068 1.1236137119303e-05
0.098069 -9.44561721126816e-06
0.09807 8.34935977691648e-06
0.098071 -7.6292566927215e-06
0.098072 7.15154895053986e-06
0.098073 -6.85153115247147e-06
0.098074 6.69155559592634e-06
0.098075 -6.65049278496598e-06
0.098076 6.72229956736306e-06
0.098077 -6.90952444020367e-06
0.098078 7.22324129635737e-06
0.098079 -7.68488825532093e-06
0.09808 8.32807214819535e-06
0.098081 -9.20982402915819e-06
0.098082 1.04298285928692e-05
0.098083 -1.21634348419086e-05
0.098084 1.47451196361854e-05
0.098085 -1.8895296125129e-05
0.098086 2.64917274069773e-05
0.098087 -4.44269310718109e-05
0.098088 0.000134755267816606
0.098089 0.000136925780803835
0.09809 -4.66196932308332e-05
0.098091 2.87293566159012e-05
0.098092 -2.12045226667292e-05
0.098093 1.71568765443531e-05
0.098094 -1.47098404205861e-05
0.098095 1.31447985503784e-05
0.098096 -1.2129829776135e-05
0.098097 1.14931058307043e-05
0.098098 -1.11397201278904e-05
0.098099 1.1016454678244e-05
0.0981 -1.10955291543945e-05
0.098101 1.13669955041713e-05
0.098102 -1.18357557456169e-05
0.098103 1.25217790718042e-05
0.098104 -1.34634340367937e-05
0.098105 1.47251209524554e-05
0.098106 -1.64130671507672e-05
0.098107 1.87048797433869e-05
0.098108 -2.19136157104649e-05
0.098109 2.66421568834276e-05
0.09811 0.000503597191862616
0.098111 4.81461079077779e-05
0.098112 -8.21491203247287e-05
0.098113 0.000290629022285758
0.098114 0.000184802328084505
0.098115 -6.92196582987037e-05
0.098116 4.22187063676308e-05
0.098117 -3.01347838923152e-05
0.098118 2.32489210767902e-05
0.098119 -1.87724158841129e-05
0.09812 1.56060198196638e-05
0.098121 -1.32286744884224e-05
0.098122 1.13616524394469e-05
0.098123 -9.84242572617622e-06
0.098124 8.56987164991809e-06
0.098125 -7.47779784530093e-06
0.098126 6.52106341226964e-06
0.098127 -5.66781593619227e-06
0.098128 4.89491280910615e-06
0.098129 -4.18767764323904e-06
0.09813 3.53524614181316e-06
0.098131 -2.92692362159052e-06
0.098132 2.35407679802702e-06
0.098133 -1.80955245135831e-06
0.098134 1.28725238997969e-06
0.098135 -7.81810293480908e-07
0.098136 2.88333924792676e-07
0.098137 1.97813284045594e-07
0.098138 -6.8121141858404e-07
0.098139 1.16658160621874e-06
0.09814 -1.65899956698939e-06
0.098141 2.16414579542691e-06
0.098142 -2.6886194663455e-06
0.098143 3.24035499280177e-06
0.098144 -3.82920082323402e-06
0.098145 4.46775624559607e-06
0.098146 -5.17262686564015e-06
0.098147 5.9663800796634e-06
0.098148 -6.88071649157773e-06
0.098149 7.96185496628075e-06
0.09815 -9.28018489887185e-06
0.098151 1.09487452266955e-05
0.098152 -1.31616563621092e-05
0.098153 1.62831747904532e-05
0.098154 -2.10913552263477e-05
0.098155 2.95733705672386e-05
0.098156 -4.88196106556083e-05
0.098157 0.000137140892566864
0.098158 0.000170581318605332
0.098159 -5.23071706586182e-05
0.09816 3.07160555959587e-05
0.098161 -2.16099792959935e-05
0.098162 1.65673976426146e-05
0.098163 -1.33537662624691e-05
0.098164 1.11217391132619e-05
0.098165 -9.47956805971347e-06
0.098166 8.22137692436055e-06
0.098167 -7.228780519081e-06
0.098168 6.42902045637384e-06
0.098169 -5.77505299250826e-06
0.09817 5.23524335568968e-06
0.098171 -4.78766717787006e-06
0.098172 4.41678902027891e-06
0.098173 -4.11144388016296e-06
0.098174 3.86357121971865e-06
0.098175 -3.66740504701382e-06
0.098176 3.51895434511636e-06
0.098177 -3.41715992908277e-06
0.098178 3.36067417692052e-06
0.098179 -3.34778433680486e-06
0.09818 3.37965045531611e-06
0.098181 -3.45885387080166e-06
0.098182 3.58972352724092e-06
0.098183 -3.77888991011121e-06
0.098184 4.0361961067186e-06
0.098185 -4.37620691833741e-06
0.098186 4.82078026335702e-06
0.098187 -5.40364446448925e-06
0.098188 6.17903731362124e-06
0.098189 -7.23929911436209e-06
0.09819 8.75446162964222e-06
0.098191 -1.10743082770838e-05
0.098192 1.5048884774762e-05
0.098193 -2.34153885814594e-05
0.098194 5.25449171059174e-05
0.098195 0.0002158572690916
0.098196 -3.5068612990693e-05
0.098197 1.89611427989767e-05
0.098198 -1.28926445335234e-05
0.098199 9.68591409066333e-06
0.0982 -7.68829544447702e-06
0.098201 6.31400339564747e-06
0.098202 -5.30278287693571e-06
0.098203 4.52125071136897e-06
0.098204 -3.89381287158119e-06
0.098205 3.37417107584481e-06
0.098206 -2.93199349121748e-06
0.098207 2.54595733477952e-06
0.098208 -2.19960964503811e-06
0.098209 1.87829285235793e-06
0.09821 -1.56581980972636e-06
0.098211 1.23762336141713e-06
0.098212 -8.49304835778331e-07
0.098213 3.01743996372088e-07
0.098214 6.91184369174101e-07
0.098215 -3.26368516338874e-06
0.098216 1.5841976997006e-05
0.098217 0.000422146655797019
0.098218 7.5625386137303e-05
0.098219 -1.37762866953119e-05
0.09822 6.81328366647953e-06
0.098221 -4.69275497273024e-06
0.098222 3.85655937496414e-06
0.098223 -3.53137882237642e-06
0.098224 3.46919396613229e-06
0.098225 -3.57568228525406e-06
0.098226 3.81689644610489e-06
0.098227 -4.19154677440271e-06
0.098228 4.72603429105241e-06
0.098229 -5.48483935454116e-06
0.09823 6.60659431790463e-06
0.098231 -8.41539748263969e-06
0.098232 1.18491714936163e-05
0.098233 -2.1155275537579e-05
0.098234 0.000169821115577895
0.098235 2.40031661615841e-05
0.098236 -9.94418160835522e-06
0.098237 5.55566904152037e-06
0.098238 -3.30152335400153e-06
0.098239 1.84056492193566e-06
0.09824 -7.40289959912686e-07
0.098241 -1.88157712876183e-07
0.098242 1.04921807250539e-06
0.098243 -1.91721590259274e-06
0.098244 2.86283142344945e-06
0.098245 -3.97528733389015e-06
0.098246 5.39631250312873e-06
0.098247 -7.39756921685602e-06
0.098248 1.06125365620563e-05
0.098249 -1.69968660220377e-05
0.09825 3.72039528247266e-05
0.098251 0.000336969497155945
0.098252 -3.15241928527801e-05
0.098253 1.66571624925389e-05
0.098254 -1.12993105088974e-05
0.098255 8.50131289552736e-06
0.098256 -6.76170568069878e-06
0.098257 5.56153903102662e-06
0.098258 -4.67497938592721e-06
0.098259 3.98913305606923e-06
0.09826 -3.43966382340408e-06
0.098261 2.98765873291485e-06
0.098262 -2.60818786646461e-06
0.098263 2.28453282939149e-06
0.098264 -2.00505603518339e-06
0.098265 1.76140042373902e-06
0.098266 -1.54740327973042e-06
0.098267 1.35841395927004e-06
0.098268 -1.19085038535764e-06
0.098269 1.04190211971735e-06
0.09827 -9.09326404612488e-07
0.098271 7.91304884215184e-07
0.098272 -6.86340943697154e-07
0.098273 5.93184855972497e-07
0.098274 -5.10778354572735e-07
0.098275 4.3737353644124e-07
0.098276 -3.71638859532116e-07
0.098277 3.13237818587531e-07
0.098278 -2.6170494986293e-07
0.098279 2.166339192335e-07
0.09828 -1.77666129839684e-07
0.098281 1.44481742695253e-07
0.098282 -1.16792591573728e-07
0.098283 9.43366059008728e-08
0.098284 -7.68734527195473e-08
0.098285 6.4181181651555e-08
0.098286 -5.60537125437225e-08
0.098287 5.22990494363597e-08
0.098288 -5.27381405592712e-08
0.098289 5.72043353307686e-08
0.09829 -6.55434184484783e-08
0.098291 7.63023809968433e-08
0.098292 -8.81782807269537e-08
0.098293 1.01261165997217e-07
0.098294 -1.15656390517603e-07
0.098295 1.31488651313711e-07
0.098296 -1.48948104642857e-07
0.098297 1.68260378026454e-07
0.098298 -1.89653051182506e-07
0.098299 2.13407087623475e-07
0.0983 -2.39874063651608e-07
0.098301 2.69500299637047e-07
0.098302 -3.02861351255487e-07
0.098303 3.40712453888832e-07
0.098304 -3.84064257126254e-07
0.098305 4.33700365921516e-07
0.098306 -4.90905612948219e-07
0.098307 5.58407478199323e-07
0.098308 -6.40355401376468e-07
0.098309 7.43345202378195e-07
0.09831 -8.7847659804745e-07
0.098311 1.06590485140498e-06
0.098312 -1.34630667436447e-06
0.098313 1.81566731088428e-06
0.098314 -2.76710626100391e-06
0.098315 5.72844839213978e-06
0.098316 0.000235105391760644
0.098317 -5.3117827051327e-06
0.098318 2.77057238484416e-06
0.098319 -1.90650543988086e-06
0.09832 1.47927590988641e-06
0.098321 -1.23114957022519e-06
0.098322 1.07493370468706e-06
0.098323 -9.7303677187666e-07
0.098324 9.06668430307758e-07
0.098325 -8.65454463393721e-07
0.098326 8.43240076300227e-07
0.098327 -8.36146910633259e-07
0.098328 8.41544684444912e-07
0.098329 -8.57381593861589e-07
0.09833 8.81541268390127e-07
0.098331 -9.10814497544941e-07
0.098332 9.38455755846072e-07
0.098333 -9.46481271663929e-07
0.098334 8.71853977650923e-07
0.098335 -3.18954380641626e-07
0.098336 7.45036308923955e-06
0.098337 -2.98415878686379e-06
0.098338 2.94124767152063e-06
0.098339 -3.2945657605024e-06
0.09834 3.96669654494219e-06
0.098341 -5.15702123621491e-06
0.098342 7.56235939945562e-06
0.098343 -1.4598934582605e-05
0.098344 0.000323826132482135
0.098345 1.58160759568651e-05
0.098346 -7.623067827389e-06
0.098347 4.97860315480524e-06
0.098348 -3.66715542337781e-06
0.098349 2.88002333186183e-06
0.09835 -2.35237631263743e-06
0.098351 1.97194035194446e-06
0.098352 -1.68302762172434e-06
0.098353 1.45491026842114e-06
0.098354 -1.26926883851176e-06
0.098355 1.1145202988842e-06
0.098356 -9.83206608296228e-07
0.098357 8.70246968839249e-07
0.098358 -7.71875180707921e-07
0.098359 6.85346100486226e-07
0.09836 -6.08613779027052e-07
0.098361 5.40123627590759e-07
0.098362 -4.78674114822212e-07
0.098363 4.23322292631091e-07
0.098364 -3.73317762271478e-07
0.098365 3.2805557269193e-07
0.098366 -2.87042011497065e-07
0.098367 2.49869356195929e-07
0.098368 -2.16196968290443e-07
0.098369 1.85736952946324e-07
0.09837 -1.58243155512138e-07
0.098371 1.33502631301813e-07
0.098372 -1.11328972481823e-07
0.098373 9.15570463031671e-08
0.098374 -7.40388180284278e-08
0.098375 5.86400163138419e-08
0.098376 -4.5277803749725e-08
0.098377 3.38741149542533e-08
0.098378 -2.43157532365032e-08
0.098379 1.64954446287113e-08
0.09838 -1.03107082726662e-08
0.098381 5.66295310242523e-09
0.098382 -2.45676060793002e-09
0.098383 5.99321464067346e-10
0.098384 0
0.098385 0
0.098386 0
0.098387 0
0.098388 0
0.098389 0
0.09839 0
0.098391 0
0.098392 0
0.098393 0
0.098394 -3.82267176811886e-09
0.098395 1.56600174151401e-08
0.098396 -3.60729423876307e-08
0.098397 6.56329930320397e-08
0.098398 -1.04924655790784e-07
0.098399 1.54548375777198e-07
0.0984 -2.15124436345417e-07
0.098401 2.87297873751047e-07
0.098402 -3.71744642733298e-07
0.098403 4.69179302857778e-07
0.098404 -5.80364565873383e-07
0.098405 7.06123136867329e-07
0.098406 -8.47352404617949e-07
0.098407 1.00504270048602e-06
0.098408 -1.18030006648312e-06
0.098409 1.37437477495375e-06
0.09841 -1.58869725844517e-06
0.098411 1.8249236889824e-06
0.098412 -2.0849942666018e-06
0.098413 2.371208453029e-06
0.098414 -2.68632309735941e-06
0.098415 3.03368193110604e-06
0.098416 -3.4173887205452e-06
0.098417 3.83974195153358e-06
0.098418 -4.30408843485049e-06
0.098419 4.81820914348834e-06
0.09842 -5.39230462263722e-06
0.098421 6.0399522219138e-06
0.098422 -6.77955009793244e-06
0.098423 7.6365637634688e-06
0.098424 -8.64714890181196e-06
0.098425 9.86424604559165e-06
0.098426 -1.13683670955603e-05
0.098427 1.32879070666958e-05
0.098428 -1.58404859483526e-05
0.098429 1.94260164693208e-05
0.09843 -2.48668842022938e-05
0.098431 3.41635499816208e-05
0.098432 -5.3774542564098e-05
0.098433 0.000122628361601876
0.098434 0.000485985095099656
0.098435 -8.28957154856869e-05
0.098436 4.58348382903937e-05
0.098437 -3.19721267191795e-05
0.098438 2.47700697462882e-05
0.098439 -2.0406842794228e-05
0.09844 1.75278885195021e-05
0.098441 -1.55341007894354e-05
0.098442 1.41223016563447e-05
0.098443 -1.31256577756075e-05
0.098444 1.2448446374406e-05
0.098445 -1.20364970397648e-05
0.098446 1.18632873911803e-05
0.098447 -1.19241362666827e-05
0.098448 1.22358237565842e-05
0.098449 -1.28416422530162e-05
0.09845 1.38246552587989e-05
0.098451 -1.53373387161958e-05
0.098452 1.76704355868813e-05
0.098453 -2.14337925571149e-05
0.098454 2.81267451425118e-05
0.098455 -4.26459212895524e-05
0.098456 9.53620820588633e-05
0.098457 0.000317106017346791
0.098458 -5.70760104649935e-05
0.098459 3.08063760599682e-05
0.09846 -2.08328794933538e-05
0.098461 1.5578311247668e-05
0.098462 -1.23249975128317e-05
0.098463 1.01014646520594e-05
0.098464 -8.47440313634388e-06
0.098465 7.22157727662999e-06
0.098466 -6.21741111523446e-06
0.098467 5.38569316675478e-06
0.098468 -4.67755351780046e-06
0.098469 4.06024403625725e-06
0.09847 -3.51100277864924e-06
0.098471 3.01349880157012e-06
0.098472 -2.55566828655415e-06
0.098473 2.12833813194918e-06
0.098474 -1.72808413098353e-06
0.098475 1.35243423384912e-06
0.098476 -9.95832255709187e-07
0.098477 6.50432621061925e-07
0.098478 -3.08304861565132e-07
0.098479 -3.59580835744073e-08
0.09848 3.88281637312253e-07
0.098481 -7.55593775282246e-07
0.098482 1.14652191363689e-06
0.098483 -1.57390192404435e-06
0.098484 2.05532593812055e-06
0.098485 -2.61494961692914e-06
0.098486 3.29123544522013e-06
0.098487 -4.15054699268484e-06
0.098488 5.31968494187638e-06
0.098489 -7.07758518105887e-06
0.09849 1.01864738847583e-05
0.098491 -1.7754921024646e-05
0.098492 7.48146741815252e-05
0.098493 2.97134540650386e-05
0.098494 -1.11681375049116e-05
0.098495 6.13116467555633e-06
0.098496 -3.641084392659e-06
0.098497 2.05533780735087e-06
0.098498 -8.7939712691416e-07
0.098499 -8.73409542306453e-08
0.0985 9.43988313198387e-07
0.098501 -1.7509556555127e-06
0.098502 2.54941163143862e-06
0.098503 -3.36778771968205e-06
0.098504 4.23092083373972e-06
0.098505 -5.16378522333684e-06
0.098506 6.19477479478339e-06
0.098507 -7.35953689214062e-06
0.098508 8.70652291003103e-06
0.098509 -1.0306238345899e-05
0.09851 1.22683253229309e-05
0.098511 -1.47763065499041e-05
0.098512 1.81666101910469e-05
0.098513 -2.31367777317499e-05
0.098514 3.14245814576836e-05
0.098515 -4.89658896533134e-05
0.098516 0.000118683258914892
0.098517 0.000192882539885264
0.098518 -4.35940573287925e-05
0.098519 1.86965464091779e-05
0.09852 -5.68029410870384e-06
0.098521 -7.07297839525715e-06
0.098522 3.66826891933769e-05
0.098523 0.000180591750707075
0.098524 -3.50932519817574e-05
0.098525 1.96500182417879e-05
0.098526 -1.28902898799741e-05
0.098527 8.68592472924917e-06
0.098528 -5.5696027409403e-06
0.098529 2.98852977082362e-06
0.09853 -6.68709013446594e-07
0.098531 -1.56175665991425e-06
0.098532 3.84118406027444e-06
0.098533 -6.31450081768803e-06
0.098534 9.17130522282591e-06
0.098535 -1.2708403725002e-05
0.098536 1.74700959336369e-05
0.098537 -2.46305342192187e-05
0.098538 3.73519639658501e-05
0.098539 -6.82374706244932e-05
0.09854 0.000280547314520323
0.098541 0.000144956563059167
0.098542 -5.84130603412801e-05
0.098543 3.66157134860345e-05
0.098544 -2.65457302790159e-05
0.098545 2.06760119541354e-05
0.098546 -1.67961638308706e-05
0.098547 1.40224903737298e-05
0.098548 -1.1934078259938e-05
0.098549 1.03052026402012e-05
0.09855 -9.00269322608165e-06
0.098551 7.94342895949965e-06
0.098552 -7.07291569812927e-06
0.098553 6.35401428696507e-06
0.098554 -5.76062109049158e-06
0.098555 5.27393920138468e-06
0.098556 -4.88018516882047e-06
0.098557 4.56638688097023e-06
0.098558 -4.32246025682771e-06
0.098559 4.14317818652873e-06
0.09856 -4.02486786264144e-06
0.098561 3.96514302249541e-06
0.098562 -3.96274514345006e-06
0.098563 4.01607273664851e-06
0.098564 -4.12473398595017e-06
0.098565 4.29096108940874e-06
0.098566 -4.51832275214766e-06
0.098567 4.81203381502723e-06
0.098568 -5.17944023547918e-06
0.098569 5.63076803834997e-06
0.09857 -6.18029057254925e-06
0.098571 6.84819094531274e-06
0.098572 -7.6636380396239e-06
0.098573 8.67010093603804e-06
0.098574 -9.93506816270454e-06
0.098575 1.15691487942961e-05
0.098576 -1.37672618067486e-05
0.098577 1.69091806249824e-05
0.098578 -2.1851956642657e-05
0.098579 3.10458639097893e-05
0.09858 -5.56132763549579e-05
0.098581 0.000489242660416141
0.098582 5.67778604623749e-05
0.098583 -2.06307061177153e-05
0.098584 7.36246266411269e-06
0.098585 2.59371499805571e-06
0.098586 -1.65488903243292e-05
0.098587 6.80611435217501e-05
0.098588 0.000106613268817736
0.098589 -3.64261378270641e-05
0.09859 2.31228011445045e-05
0.098591 -1.71748430291344e-05
0.098592 1.36773384105202e-05
0.098593 -1.13162415091437e-05
0.098594 9.58499207526712e-06
0.098595 -8.24743044181875e-06
0.098596 7.17817281508777e-06
0.098597 -6.30187772477355e-06
0.098598 5.57120063668946e-06
0.098599 -4.95485225924662e-06
0.0986 4.43133177016029e-06
0.098601 -3.9854079220369e-06
0.098602 3.60603288247261e-06
0.098603 -3.28930540675245e-06
0.098604 3.03379775602863e-06
0.098605 -2.83555431227893e-06
0.098606 2.69177687316339e-06
0.098607 -2.60057718176272e-06
0.098608 2.5603303509817e-06
0.098609 -2.57000542184193e-06
0.09861 2.62961391725082e-06
0.098611 -2.73973812741106e-06
0.098612 2.90156105080113e-06
0.098613 -3.11694688181058e-06
0.098614 3.38858940086643e-06
0.098615 -3.72026294693973e-06
0.098616 4.11724470600683e-06
0.098617 -4.58705108427372e-06
0.098618 5.14080896573806e-06
0.098619 -5.79606368814104e-06
0.09862 6.58333084174434e-06
0.098621 -7.56444403178845e-06
0.098622 8.89808157431292e-06
0.098623 -1.12517246949363e-05
0.098624 3.06122096540361e-05
0.098625 -5.9290695003177e-06
0.098626 9.81395513336607e-06
0.098627 -1.22562918072262e-05
0.098628 1.47280687405502e-05
0.098629 -1.76513599843701e-05
0.09863 2.14498689731442e-05
0.098631 -2.68792997306222e-05
0.098632 3.57564954069884e-05
0.098633 -5.42313037933288e-05
0.098634 0.000126671656995971
0.098635 0.00019483499184637
0.098636 -4.0061401795845e-05
0.098637 1.38462728036021e-05
0.098638 -2.34559368602207e-07
0.098639 -1.12450878745026e-05
0.09864 2.54327865362069e-05
0.098641 -5.13907800066254e-05
0.098642 0.000144317555891154
0.098643 0.000378949387160824
0.098644 -9.43215163590534e-05
0.098645 5.81335830545936e-05
0.098646 -4.66471357193734e-05
0.098647 6.39669675448936e-05
0.098648 -4.55237522977083e-06
0.098649 1.20907822355939e-05
0.09865 -1.18950853898289e-05
0.098651 1.07687689835814e-05
0.098652 -9.51455035547804e-06
0.098653 8.30372273797449e-06
0.098654 -7.17398006098158e-06
0.098655 6.12704686898511e-06
0.098656 -5.15448745036511e-06
0.098657 4.24556568196213e-06
0.098658 -3.38971997415222e-06
0.098659 2.57724466311415e-06
0.09866 -1.79934365283863e-06
0.098661 1.04796415850634e-06
0.098662 -3.15556191923924e-07
0.098663 -4.05194577864942e-07
0.098664 1.12165262942406e-06
0.098665 -1.84168637356559e-06
0.098666 2.57388288585564e-06
0.098667 -3.32787218757551e-06
0.098668 4.11507097769523e-06
0.098669 -4.94950751744719e-06
0.09867 5.84901013121115e-06
0.098671 -6.83698958687246e-06
0.098672 7.94522030161186e-06
0.098673 -9.2206913238556e-06
0.098674 1.0731233561865e-05
0.098675 -1.25798617242029e-05
0.098676 1.49307737558206e-05
0.098677 -1.80632633385541e-05
0.098678 2.25078085673624e-05
0.098679 -2.94115012669442e-05
0.09868 4.18031052775777e-05
0.098681 -7.11406884849313e-05
0.098682 0.000234015528201175
0.098683 0.000181178230192306
0.098684 -6.45103680945631e-05
0.098685 3.87673779640875e-05
0.098686 -2.73363312453606e-05
0.098687 2.07979749519151e-05
0.098688 -1.65080652933518e-05
0.098689 1.34342649312568e-05
0.09869 -1.10896975043372e-05
0.098691 9.21447126377357e-06
0.098692 -7.65683156500373e-06
0.098693 6.32178581609258e-06
0.098694 -5.14633499645885e-06
0.098695 4.08646554154155e-06
0.098696 -3.11015950662686e-06
0.098697 2.19263096294982e-06
0.098698 -1.31305300832862e-06
0.098699 4.52801731158294e-07
0.0987 4.06281323728524e-07
0.098701 -1.28361031938414e-06
0.098702 2.2019096838907e-06
0.098703 -3.1900906392226e-06
0.098704 4.28779598998045e-06
0.098705 -5.55329073369534e-06
0.098706 7.07838460118478e-06
0.098707 -9.01937565055879e-06
0.098708 1.16688760696023e-05
0.098709 -1.5649820497247e-05
0.09871 2.25708014690676e-05
0.098711 -3.82646032940902e-05
0.098712 0.000113326374656508
0.098713 0.000125546172331009
0.098714 -4.0559866792583e-05
0.098715 2.4145330784396e-05
0.098716 -1.71101376399537e-05
0.098717 1.31781559571146e-05
0.098718 -1.06580216378893e-05
0.098719 8.90314834726179e-06
0.09872 -7.61305776588909e-06
0.098721 6.62932678209843e-06
0.098722 -5.8607781618721e-06
0.098723 5.24770365899266e-06
0.098724 -4.75099561360419e-06
0.098725 4.3480874748394e-06
0.098726 -4.02480435596564e-06
0.098727 3.77332476878702e-06
0.098728 -3.59154715742949e-06
0.098729 3.4838499740413e-06
0.09873 -3.46398731022045e-06
0.098731 3.56254731704461e-06
0.098732 -3.84669620040135e-06
0.098733 4.4814534270903e-06
0.098734 -5.98489848527033e-06
0.098735 1.11802448049748e-05
0.098736 9.69865562118003e-05
0.098737 -7.5725282434218e-06
0.098738 3.68170053513649e-06
0.098739 -2.35626600516779e-06
0.09874 1.70984013594029e-06
0.098741 -1.33721821381477e-06
0.098742 1.09948546712939e-06
0.098743 -9.36353843423975e-07
0.098744 8.17578978087614e-07
0.098745 -7.26427861521274e-07
0.098746 6.52974801197985e-07
0.098747 -5.91024872134553e-07
0.098748 5.36565127776538e-07
0.098749 -4.8692657947854e-07
0.09875 4.40303690162641e-07
0.098751 -3.97844365687306e-07
0.098752 3.61321726337106e-07
0.098753 -3.32789139200139e-07
0.098754 3.14273090112209e-07
0.098755 -3.05579477184443e-07
0.098756 3.06637569606353e-07
0.098757 -3.17475226463964e-07
0.098758 3.38202212258989e-07
0.098759 -3.68999505447132e-07
0.09876 4.10113277960397e-07
0.098761 -4.61852748956913e-07
0.098762 5.24591491304776e-07
0.098763 -5.98772060861205e-07
0.098764 6.84539095814049e-07
0.098765 -7.82089196876533e-07
0.098766 8.92079892152745e-07
0.098767 -1.01529448636753e-06
0.098768 1.15267041996478e-06
0.098769 -1.30533638469029e-06
0.09877 1.47466100143456e-06
0.098771 -1.66231705841896e-06
0.098772 1.87036707054109e-06
0.098773 -2.10137858287296e-06
0.098774 2.35858175039627e-06
0.098775 -2.64608821736426e-06
0.098776 2.96884843695943e-06
0.098777 -3.33348817516537e-06
0.098778 3.74930461745944e-06
0.098779 -4.22905064135535e-06
0.09878 4.7903883077282e-06
0.098781 -5.45832307359852e-06
0.098782 6.26975685134986e-06
0.098783 -7.28143191291833e-06
0.098784 8.58520365114404e-06
0.098785 -1.033995963268e-05
0.098786 1.28460410781627e-05
0.098787 -1.67470025902413e-05
0.098788 2.37142477105835e-05
0.098789 -3.98574565328229e-05
0.09879 0.000119530035028851
0.098791 0.000124257251326451
0.098792 -4.12211968712969e-05
0.098793 2.4850847930775e-05
0.098794 -1.78753425284374e-05
0.098795 1.40401686149325e-05
0.098796 -1.165568677075e-05
0.098797 1.00875130916906e-05
0.098798 -9.0643125279127e-06
0.098799 8.49047121577258e-06
0.0988 -8.42373258170309e-06
0.098801 9.25154924203356e-06
0.098802 -1.30767884772415e-05
0.098803 0.000205949757135833
0.098804 6.87578470651732e-06
0.098805 -2.13986921193623e-06
0.098806 8.34608085224679e-07
0.098807 -3.31437060802776e-07
0.098808 1.30907617862298e-07
0.098809 -7.294703801397e-08
0.09881 9.26879227785386e-08
0.098811 -1.61086095985203e-07
0.098812 2.63133912102373e-07
0.098813 -3.94421659740907e-07
0.098814 5.6445625717507e-07
0.098815 -8.01711712857525e-07
0.098816 1.18313146156063e-06
0.098817 -1.96790011045356e-06
0.098818 4.79732426560667e-06
0.098819 1.57569638594776e-05
0.09882 -3.25771287722661e-06
0.098821 1.95421131715529e-06
0.098822 -1.49878523901588e-06
0.098823 1.3033389664985e-06
0.098824 -1.22897343554309e-06
0.098825 1.22624149751194e-06
0.098826 -1.27345053919115e-06
0.098827 1.35989872484072e-06
0.098828 -1.48001848386865e-06
0.098829 1.63097881899717e-06
0.09883 -1.81579209966733e-06
0.098831 2.03670695862514e-06
0.098832 -2.29314097808762e-06
0.098833 2.58779299953772e-06
0.098834 -2.92425463876628e-06
0.098835 3.30715344620521e-06
0.098836 -3.74240252222356e-06
0.098837 4.23758713675076e-06
0.098838 -4.80254662547767e-06
0.098839 5.45025319626663e-06
0.09884 -6.19816440698298e-06
0.098841 7.07036498589194e-06
0.098842 -8.10108540880935e-06
0.098843 9.34074899326191e-06
0.098844 -1.08673117421855e-05
0.098845 1.28072366394759e-05
0.098846 -1.53805184673e-05
0.098847 1.90091386653326e-05
0.098848 -2.46194330858406e-05
0.098849 3.4720884370192e-05
0.09885 -5.93301179035972e-05
0.098851 0.000228230101654804
0.098852 0.000109828321364422
0.098853 -4.07614708662707e-05
0.098854 2.30819780748849e-05
0.098855 -1.4634175634333e-05
0.098856 9.42242461597785e-06
0.098857 -5.6728978398799e-06
0.098858 2.659794913912e-06
0.098859 -1.4255273586071e-08
0.09886 -2.49248649632494e-06
0.098861 5.03838767771968e-06
0.098862 -7.80193274738271e-06
0.098863 1.10113772701354e-05
0.098864 -1.50228000201657e-05
0.098865 2.04919270897339e-05
0.098866 -2.88530868343302e-05
0.098867 4.40677056802938e-05
0.098868 -8.28082572784005e-05
0.098869 0.000437990583708879
0.09887 0.000142830726058935
0.098871 -6.21776661978771e-05
0.098872 3.97623303109799e-05
0.098873 -2.90857475153208e-05
0.098874 2.27556627198586e-05
0.098875 -1.85157546833141e-05
0.098876 1.54448993450143e-05
0.098877 -1.30965588965305e-05
0.098878 1.12278502940609e-05
0.098879 -9.69521053059736e-06
0.09888 8.40824432850829e-06
0.098881 -7.30711319075683e-06
0.098882 6.35054859949573e-06
0.098883 -5.50908337725891e-06
0.098884 4.76022553824668e-06
0.098885 -4.08667605509887e-06
0.098886 3.47554674528958e-06
0.098887 -2.91651194297173e-06
0.098888 2.40105023067309e-06
0.098889 -1.92189164704679e-06
0.09889 1.4725909486074e-06
0.098891 -1.04717124485208e-06
0.098892 6.36939800440879e-07
0.098893 -2.33283628772356e-07
0.098894 -1.7141019235257e-07
0.098895 5.86104981616819e-07
0.098896 -1.0205674819215e-06
0.098897 1.48810708508752e-06
0.098898 -2.00815481313475e-06
0.098899 2.61126194227061e-06
0.0989 -3.3497769984002e-06
0.098901 4.32368803728136e-06
0.098902 -5.75506406569746e-06
0.098903 8.26845475441587e-06
0.098904 -1.46276670736109e-05
0.098905 0.000101612036134313
0.098906 1.43820618086193e-05
0.098907 -3.93136123464056e-06
0.098908 -1.44937571960769e-06
0.098909 2.9790136602059e-05
0.09891 8.95684767905733e-06
0.098911 -3.86385058301049e-06
0.098912 1.96684721039487e-06
0.098913 -7.75250214288885e-07
0.098914 -1.58204755777507e-07
0.098915 9.92837771920686e-07
0.098916 -1.81447205542596e-06
0.098917 2.69170311099625e-06
0.098918 -3.70624250903206e-06
0.098919 4.98785553262581e-06
0.09892 -6.79807037714594e-06
0.098921 9.82490415021161e-06
0.098922 -1.67853642898945e-05
0.098923 6.2768307510192e-05
0.098924 2.82334524357107e-05
0.098925 -9.14134040492332e-06
0.098926 3.85601087119541e-06
0.098927 -9.41434410227165e-07
0.098928 -1.29363604986334e-06
0.098929 3.45791985533205e-06
0.09893 -6.01164149965716e-06
0.098931 9.68779668683885e-06
0.098932 -1.65263084019014e-05
0.098933 3.73643860220411e-05
0.098934 0.000375597979954745
0.098935 -3.27405331567469e-05
0.098936 1.71471447536584e-05
0.098937 -1.14283431953612e-05
0.098938 8.35883307995169e-06
0.098939 -6.38121078407366e-06
0.09894 4.95759429407875e-06
0.098941 -3.85130640624203e-06
0.098942 2.94069408609832e-06
0.098943 -2.15556836447187e-06
0.098944 1.45120322800661e-06
0.098945 -7.96115881350592e-07
0.098946 1.64958105801369e-07
0.098947 4.65021319357472e-07
0.098948 -1.11679516638502e-06
0.098949 1.81779497277606e-06
0.09895 -2.60541908740157e-06
0.098951 3.53605777334959e-06
0.098952 -4.70376301971344e-06
0.098953 6.28450558975001e-06
0.098954 -8.65691755735237e-06
0.098955 1.28218050485844e-05
0.098956 -2.25924546416351e-05
0.098957 7.80957445733919e-05
0.098958 5.77965934398092e-05
0.098959 -2.12504841404896e-05
0.09896 1.29865432680261e-05
0.098961 -9.28245076451473e-06
0.098962 7.1533799358854e-06
0.098963 -5.75511886999079e-06
0.098964 4.75585177306945e-06
0.098965 -3.9983787028459e-06
0.098966 3.39910428177642e-06
0.098967 -2.90922254023935e-06
0.098968 2.49826777452807e-06
0.098969 -2.14618719478751e-06
0.09897 1.83919226770963e-06
0.098971 -1.56744026204264e-06
0.098972 1.32366665935905e-06
0.098973 -1.1023404736873e-06
0.098974 8.97772566017506e-07
0.098975 -7.05239976049621e-07
0.098976 5.22008456832494e-07
0.098977 -3.45729808546523e-07
0.098978 1.74300709978506e-07
0.098979 -5.74612107721177e-09
0.09898 -1.61886072516953e-07
0.098981 3.30630695692993e-07
0.098982 -5.02723129724345e-07
0.098983 6.80744105713555e-07
0.098984 -8.67812358635186e-07
0.098985 1.06785780795936e-06
0.098986 -1.28602989850394e-06
0.098987 1.52933774842775e-06
0.098988 -1.80770260125805e-06
0.098989 2.13578014508526e-06
0.09899 -2.53631134253624e-06
0.098991 3.04404119156293e-06
0.098992 -3.72255210398669e-06
0.098993 4.70243493994514e-06
0.098994 -6.28196455772639e-06
0.098995 9.32247841225958e-06
0.098996 -1.77613421973968e-05
0.098997 0.000171442626636781
0.098998 2.30372693019157e-05
0.098999 -1.08846271425296e-05
0.099 7.21007749000482e-06
0.099001 -5.46110062909028e-06
0.099002 4.46030305475341e-06
0.099003 -3.83214761251763e-06
0.099004 3.42003106587485e-06
0.099005 -3.14738614016348e-06
0.099006 2.97267763461047e-06
0.099007 -2.87175534294211e-06
0.099008 2.82996467793576e-06
0.099009 -2.83827167139536e-06
0.09901 2.89122963178506e-06
0.099011 -2.98587085586329e-06
0.099012 3.12110470485066e-06
0.099013 -3.29742150900514e-06
0.099014 3.51680735346347e-06
0.099015 -3.78283312790115e-06
0.099016 4.10092126469483e-06
0.099017 -4.47883140430242e-06
0.099018 4.92745530767722e-06
0.099019 -5.4620900601451e-06
0.09902 6.10450082495394e-06
0.099021 -6.88636208154399e-06
0.099022 7.85524675352482e-06
0.099023 -9.08563864565435e-06
0.099024 1.07006495858102e-05
0.099025 -1.29188956316135e-05
0.099026 1.61686391207722e-05
0.099027 -2.14171717041178e-05
0.099028 3.14060305374155e-05
0.099029 -5.81597914003487e-05
0.09903 0.000383637666687744
0.099031 8.40738085349003e-05
0.099032 -3.76018839786786e-05
0.099033 2.40651095958723e-05
0.099034 -1.75701504287874e-05
0.099035 1.3730768690232e-05
0.099036 -1.11774725771251e-05
0.099037 9.34463266764846e-06
0.099038 -7.95702688106195e-06
0.099039 6.86473838921048e-06
0.09904 -5.97857230602469e-06
0.099041 5.24240880784893e-06
0.099042 -4.61920242442968e-06
0.099043 4.08353508119482e-06
0.099044 -3.6174026090456e-06
0.099045 3.20770715411896e-06
0.099046 -2.84470055035897e-06
0.099047 2.52098285239598e-06
0.099048 -2.23083794744068e-06
0.099049 1.96978088292821e-06
0.09905 -1.73424215589227e-06
0.099051 1.52134293869004e-06
0.099052 -1.32873209293621e-06
0.099053 1.15446604345709e-06
0.099054 -9.9691894193598e-07
0.099055 8.54714601916605e-07
0.099056 -7.26674326120763e-07
0.099057 6.11776500420337e-07
0.099058 -5.09125014755548e-07
0.099059 4.17914099603522e-07
0.09906 -3.37417869616878e-07
0.099061 2.66985361213332e-07
0.099062 -2.06018138809883e-07
0.099063 1.53960163915797e-07
0.099064 -1.10289639739707e-07
0.099065 7.4512444451594e-08
0.099066 -4.61568513224123e-08
0.099067 2.47692981340622e-08
0.099068 -9.91101702846234e-09
0.099069 1.15537329559831e-09
0.09907 1.91420966519628e-09
0.099071 -2.2992649177603e-09
0.099072 2.72996342561499e-09
0.099073 -3.20957342682388e-09
0.099074 3.74181364780877e-09
0.099075 -4.33096635643651e-09
0.099076 4.98202170369621e-09
0.099077 -5.7008636517667e-09
0.099078 6.49451189226025e-09
0.099079 -7.37144020501454e-09
0.09908 8.34200077005209e-09
0.099081 -9.41899779210623e-09
0.099082 1.06184754093138e-08
0.099083 -1.19608193950847e-08
0.099084 1.34723288242647e-08
0.099085 -1.51875096151905e-08
0.099086 1.71525091083734e-08
0.099087 -1.94304143138593e-08
0.099088 2.21097116974105e-08
0.099089 -2.53183536750786e-08
0.09909 2.92483069817903e-08
0.099091 -3.42009901997035e-08
0.099092 4.02245016751178e-08
0.099093 -4.77201897915936e-08
0.099094 5.84085964662966e-08
0.099095 -7.63559360704424e-08
0.099096 1.13698839702523e-07
0.099097 -2.29083639338641e-07
0.099098 1.66759111659869e-05
0.099099 3.07691550031174e-07
0.0991 -1.76907834387891e-07
0.099101 1.42926959206823e-07
0.099102 -1.33517015398785e-07
0.099103 1.34902719104818e-07
0.099104 -1.42651154170856e-07
0.099105 1.54960529304661e-07
0.099106 -1.71016532093467e-07
0.099107 1.90453467672162e-07
0.099108 -2.13143756822494e-07
0.099109 2.34509985865337e-07
0.09911 -2.49633234583499e-07
0.099111 2.58049470814031e-07
0.099112 -2.59371018619532e-07
0.099113 2.53293388162482e-07
0.099114 -2.39611117371549e-07
0.099115 2.18243927502155e-07
0.099116 -1.89276589194983e-07
0.099117 1.53018660840386e-07
0.099118 -1.10094586348672e-07
0.099119 6.1582017769177e-08
0.09912 -9.22953805015612e-09
0.099121 -4.41898196925187e-08
0.099122 9.42825015759997e-08
0.099123 -1.33982264740808e-07
0.099124 1.51585001968623e-07
0.099125 -1.26807833411063e-07
0.099126 2.21234986460533e-08
0.099127 2.38048989267645e-07
0.099128 -8.32176655799912e-07
0.099129 2.29454041464572e-06
0.09913 -7.20805337263478e-06
0.099131 0.000240494634658867
0.099132 1.67559249885081e-05
0.099133 -1.1143484737595e-05
0.099134 9.80054178449994e-06
0.099135 -9.5542005303164e-06
0.099136 9.8114424949756e-06
0.099137 -1.03969781306502e-05
0.099138 1.12605673570353e-05
0.099139 -1.24095978135395e-05
0.09914 1.38939196291121e-05
0.099141 -1.58121465946546e-05
0.099142 1.83378525568389e-05
0.099143 -2.17813942596504e-05
0.099144 2.67387471527768e-05
0.099145 -3.45008638024056e-05
0.099146 4.84631282230335e-05
0.099147 -8.13280624898306e-05
0.099148 0.000256381266075681
0.099149 0.00021697267439824
0.09915 -7.48012568161092e-05
0.099151 4.44930897852591e-05
0.099152 -3.11707063300248e-05
0.099153 2.35960277663294e-05
0.099154 -1.86462082254618e-05
0.099155 1.51067245171701e-05
0.099156 -1.24095971032249e-05
0.099157 1.0251675554584e-05
0.099158 -8.44855361935097e-06
0.099159 6.87720257099339e-06
0.09916 -5.4433226146435e-06
0.099161 4.05866796883137e-06
0.099162 -2.61572349775514e-06
0.099163 9.39823917076232e-07
0.099164 1.3454769926441e-06
0.099165 -5.36589782885176e-06
0.099166 1.71508815663269e-05
0.099167 0.000234370582390015
0.099168 -2.21219275857647e-05
0.099169 1.32814182340015e-05
0.09917 -1.00965788209042e-05
0.099171 8.46121156883405e-06
0.099172 -7.49534241159755e-06
0.099173 6.89731459278111e-06
0.099174 -6.53609881942241e-06
0.099175 6.34651865522101e-06
0.099176 -6.29353791860324e-06
0.099177 6.35788391171312e-06
0.099178 -6.52959078859059e-06
0.099179 6.80494229735654e-06
0.09918 -7.18508381969265e-06
0.099181 7.67165250574595e-06
0.099182 -8.27061458886595e-06
0.099183 8.9973466513311e-06
0.099184 -9.87466989618798e-06
0.099185 1.09358897131742e-05
0.099186 -1.22299001387509e-05
0.099187 1.38299686297348e-05
0.099188 -1.58495423599028e-05
0.099189 1.84680202586696e-05
0.09919 -2.19983097552169e-05
0.099191 2.70352995833579e-05
0.099192 -3.48368855638407e-05
0.099193 4.8590483370593e-05
0.099194 -7.94098659930536e-05
0.099195 0.000211559351772422
0.099196 0.000332344288644611
0.099197 -9.39286403635549e-05
0.099198 5.50933425697303e-05
0.099199 -3.92121060353203e-05
0.0992 3.06193471711137e-05
0.099201 -2.52767739293203e-05
0.099202 2.16766322400247e-05
0.099203 -1.91303129319571e-05
0.099204 1.72809684700361e-05
0.099205 -1.59278046841713e-05
0.099206 1.4952195887519e-05
0.099207 -1.4283981531213e-05
0.099208 1.38835802916298e-05
0.099209 -1.37329473025753e-05
0.09921 1.38332069793631e-05
0.099211 -1.42054731781939e-05
0.099212 1.48960994030052e-05
0.099213 -1.59887731680238e-05
0.099214 1.76297441892748e-05
0.099215 -2.00840197464556e-05
0.099216 2.38628012231802e-05
0.099217 -3.00760044926707e-05
0.099218 4.16563779660844e-05
0.099219 -6.9632507564482e-05
0.09922 0.000222566797568519
0.099221 0.00018484012843823
0.099222 -6.59028528795848e-05
0.099223 4.07098808745812e-05
0.099224 -3.00432184282502e-05
0.099225 2.44411731861948e-05
0.099226 -2.13563355997733e-05
0.099227 1.99639304910289e-05
0.099228 -2.02368995902989e-05
0.099229 2.31551153797789e-05
0.09923 -3.34193493356327e-05
0.099231 0.000106898896421232
0.099232 6.30079287575546e-05
0.099233 -2.49136738151967e-05
0.099234 1.76448448862381e-05
0.099235 -1.62510870968179e-05
0.099236 1.82605895314051e-05
0.099237 -2.59269113013842e-05
0.099238 6.64056530145798e-05
0.099239 6.74430483141307e-05
0.09924 -1.91133361858438e-05
0.099241 9.88277590270805e-06
0.099242 -5.83771586513737e-06
0.099243 3.44234716921463e-06
0.099244 -1.74457782866395e-06
0.099245 3.70803896502293e-07
0.099246 8.70484471899257e-07
0.099247 -2.10948705074993e-06
0.099248 3.47001545590241e-06
0.099249 -5.11595690542989e-06
0.09925 7.32953506706486e-06
0.099251 -1.07155924093191e-05
0.099252 1.69416681418024e-05
0.099253 -3.30638285739394e-05
0.099254 0.000187357055784341
0.099255 6.16442177526232e-05
0.099256 -2.885694923495e-05
0.099257 2.02687049223401e-05
0.099258 -1.69255442015723e-05
0.099259 1.61785159757863e-05
0.09926 -1.84835748795235e-05
0.099261 3.29829106448476e-05
0.099262 5.2669635880977e-05
0.099263 -8.98895898602786e-06
0.099264 3.59111748478016e-06
0.099265 -1.70521143921374e-06
0.099266 8.4335224300635e-07
0.099267 -4.01758763564141e-07
0.099268 1.65047871657902e-07
0.099269 -3.89629441591092e-08
0.09927 -2.34116270117803e-08
0.099271 4.7599857636286e-08
0.099272 -4.99258776436547e-08
0.099273 4.07833337955758e-08
0.099274 -2.56822578730834e-08
0.099275 8.15222653231471e-09
0.099276 9.51136609543405e-09
0.099277 -2.58074481892134e-08
0.099278 3.97604304875318e-08
0.099279 -5.2013692310759e-08
0.09928 6.33272633231688e-08
0.099281 -7.33095633642237e-08
0.099282 8.16965757951082e-08
0.099283 -8.83176632003518e-08
0.099284 9.30715815085306e-08
0.099285 -9.59093806677741e-08
0.099286 9.68220288133426e-08
0.099287 -9.58313218439381e-08
0.099288 9.29831069360873e-08
0.099289 -8.83421542531693e-08
0.09929 8.19882146985184e-08
0.099291 -7.40129391661036e-08
0.099292 6.45174290183149e-08
0.099293 -5.4261713327125e-08
0.099294 4.40744896319234e-08
0.099295 -3.58520338570877e-08
0.099296 3.13241994994812e-08
0.099297 -3.04607897000592e-08
0.099298 3.32397625471225e-08
0.099299 -3.96469001227788e-08
0.0993 4.96758592965465e-08
0.099301 -6.3328604888491e-08
0.099302 7.99221705813675e-08
0.099303 -1.01262586794576e-07
0.099304 1.30130256132333e-07
0.099305 -1.67032662817817e-07
0.099306 2.12500100819304e-07
0.099307 -2.67091027486121e-07
0.099308 3.31398851107161e-07
0.099309 -4.06060523109852e-07
0.09931 4.91767424146008e-07
0.099311 -5.89279198003702e-07
0.099312 6.99441419348407e-07
0.099313 -8.23208313315669e-07
0.099314 9.616722279954e-07
0.099315 -1.11610227651507e-06
0.099316 1.28799564739892e-06
0.099317 -1.4791467545212e-06
0.099318 1.69174204859766e-06
0.099319 -1.92849263041488e-06
0.09932 2.19282406309398e-06
0.099321 -2.48915541290141e-06
0.099322 2.82332243545654e-06
0.099323 -3.20439132396773e-06
0.099324 3.64471631161965e-06
0.099325 -4.16062975709132e-06
0.099326 4.77702325659083e-06
0.099327 -5.53430866152148e-06
0.099328 6.50379845619964e-06
0.099329 -7.82667111728155e-06
0.09933 9.83406286699438e-06
0.099331 -1.35535480815634e-05
0.099332 2.47592845113842e-05
0.099333 0.000113708963512876
0.099334 -7.90644751945459e-06
0.099335 -5.64148384334123e-08
0.099336 3.94818392506518e-06
0.099337 -7.08477319917619e-06
0.099338 1.04579550116826e-05
0.099339 -1.49250063794498e-05
0.09934 2.21533500373743e-05
0.099341 -3.76938872846054e-05
0.099342 0.000104727617981912
0.099343 0.000149674006752579
0.099344 -4.3653477000936e-05
0.099345 2.52245285360286e-05
0.099346 -1.73916091938902e-05
0.099347 1.29475134800524e-05
0.099348 -1.00028895836256e-05
0.099349 7.84439777867079e-06
0.09935 -6.13959472306158e-06
0.099351 4.70951711102073e-06
0.099352 -3.44553262898316e-06
0.099353 2.27283211610018e-06
0.099354 -1.13175826619716e-06
0.099355 -3.47015942840102e-08
0.099356 1.29400741121539e-06
0.099357 -2.74401943538651e-06
0.099358 4.55545699256764e-06
0.099359 -7.08634360585606e-06
0.09936 1.12833950722412e-05
0.099361 -2.08420974994754e-05
0.099362 7.98340827190785e-05
0.099363 4.59158991691781e-05
0.099364 -1.69578503101961e-05
0.099365 9.6131522376037e-06
0.099366 -6.00926140112342e-06
0.099367 3.70922981428799e-06
0.099368 -2.00321371332633e-06
0.099369 6.0549572542922e-07
0.09937 6.24280371078848e-07
0.099371 -1.7664416232633e-06
0.099372 2.87391561458559e-06
0.099373 -3.98771217216179e-06
0.099374 5.1442800773526e-06
0.099375 -6.38044457607022e-06
0.099376 7.73922430882542e-06
0.099377 -9.27616942105009e-06
0.099378 1.10689519490856e-05
0.099379 -1.32339226283608e-05
0.09938 1.59577040511816e-05
0.099381 -1.95637644832318e-05
0.099382 2.46704976615169e-05
0.099383 -3.2634777142324e-05
0.099384 4.71191483872285e-05
0.099385 -8.26667646691868e-05
0.099386 0.0003233822359232
0.099387 0.000168160905741126
0.099388 -6.54423240006842e-05
0.099389 3.95312841924424e-05
0.09939 -2.70064440264592e-05
0.099391 1.79502071210242e-05
0.099392 1.15159989919988e-05
0.099393 2.30703289217565e-05
0.099394 -1.63843361324469e-05
0.099395 1.32581772030214e-05
0.099396 -1.11194779806251e-05
0.099397 9.46952804762657e-06
0.099398 -8.11971924469447e-06
0.099399 6.97474908017848e-06
0.0994 -5.97829630617234e-06
0.099401 5.09371689556201e-06
0.099402 -4.29554492918863e-06
0.099403 3.56406326244008e-06
0.099404 -2.88409145619825e-06
0.099405 2.24455110311482e-06
0.099406 -1.63633122760927e-06
0.099407 1.05161393841887e-06
0.099408 -4.83369537282784e-07
0.099409 -7.50559115628482e-08
0.09941 6.30314733207147e-07
0.099411 -1.1894390500831e-06
0.099412 1.76027676312681e-06
0.099413 -2.35204198951299e-06
0.099414 2.97606757258617e-06
0.099415 -3.64690081392403e-06
0.099416 4.38398593008365e-06
0.099417 -5.21437841636156e-06
0.099418 6.17735415323023e-06
0.099419 -7.33269866329821e-06
0.09942 8.77667055173158e-06
0.099421 -1.06754826994961e-05
0.099422 1.33437975625954e-05
0.099423 -1.74592982869623e-05
0.099424 2.47992821059477e-05
0.099425 -4.20112133454096e-05
0.099426 0.000133614052960605
0.099427 0.000114123881051262
0.099428 -3.97540048105733e-05
0.099429 2.39357364123519e-05
0.09943 -1.70183089312595e-05
0.099431 1.312163937288e-05
0.099432 -1.06129184675877e-05
0.099433 8.85830360101241e-06
0.099434 -7.5604389826889e-06
0.099435 6.56165596466249e-06
0.099436 -5.77064681181699e-06
0.099437 5.13099417315627e-06
0.099438 -4.60606968282428e-06
0.099439 4.16618277240349e-06
0.09944 -3.7887042635139e-06
0.099441 3.46071980799613e-06
0.099442 -3.1727238886058e-06
0.099443 2.91763630881356e-06
0.099444 -2.69017145605745e-06
0.099445 2.48643337517975e-06
0.099446 -2.3036645480778e-06
0.099447 2.14010865732873e-06
0.099448 -1.99496894831688e-06
0.099449 1.86846069624895e-06
0.09945 -1.76197361967142e-06
0.099451 1.67838318303305e-06
0.099452 -1.62258688176404e-06
0.099453 1.60240872736141e-06
0.099454 -1.63014656710802e-06
0.099455 1.72531298990489e-06
0.099456 -1.91974609230254e-06
0.099457 2.26781518788968e-06
0.099458 -2.86873113876218e-06
0.099459 3.92167114308196e-06
0.09946 -5.88795430055318e-06
0.099461 1.01178471130122e-05
0.099462 -2.29093483878542e-05
0.099463 0.000321428165518019
0.099464 4.02157637937948e-05
0.099465 -2.31386565366453e-05
0.099466 1.84448125012253e-05
0.099467 -1.67240322000977e-05
0.099468 1.62760004132175e-05
0.099469 -1.65907587350452e-05
0.09947 1.75065993028737e-05
0.099471 -1.90200145302428e-05
0.099472 2.12480210440394e-05
0.099473 -2.44622624102179e-05
0.099474 2.92158875139226e-05
0.099475 -3.67051471977371e-05
0.099476 4.99690681849644e-05
0.099477 -7.94928770618771e-05
0.099478 0.000201468639129294
0.099479 0.000354644905089976
0.09948 -9.23861748889018e-05
0.099481 5.24676107707184e-05
0.099482 -3.62643669047002e-05
0.099483 2.74503928494154e-05
0.099484 -2.18864477445285e-05
0.099485 1.8037754699284e-05
0.099486 -1.52043879206632e-05
0.099487 1.30217294977125e-05
0.099488 -1.1284011828255e-05
0.099489 9.86643974950694e-06
0.09949 -8.68683832516334e-06
0.099491 7.69007236729921e-06
0.099492 -6.83781362456095e-06
0.099493 6.1026761866192e-06
0.099494 -5.46464530465293e-06
0.099495 4.90881837415426e-06
0.099496 -4.42392919555449e-06
0.099497 4.00135724492745e-06
0.099498 -3.63580455443276e-06
0.099499 3.32359269479364e-06
0.0995 -3.06090410595779e-06
0.099501 2.84483324205775e-06
0.099502 -2.67321381280666e-06
0.099503 2.54449696994447e-06
0.099504 -2.45882149045309e-06
0.099505 2.41669338550118e-06
0.099506 -2.41787131012033e-06
0.099507 2.46258228187755e-06
0.099508 -2.55155306157225e-06
0.099509 2.68607313233973e-06
0.09951 -2.86809666599176e-06
0.099511 3.10039578281985e-06
0.099512 -3.38678480890215e-06
0.099513 3.73244695291521e-06
0.099514 -4.14441417201924e-06
0.099515 4.63228419002673e-06
0.099516 -5.20931786648053e-06
0.099517 5.89417047974622e-06
0.099518 -6.71372643855031e-06
0.099519 7.70307685482839e-06
0.09952 -8.91968288943897e-06
0.099521 1.04650016400639e-05
0.099522 -1.25152586595859e-05
0.099523 1.54063192354366e-05
0.099524 -1.98682817977609e-05
0.099525 2.78442518300476e-05
0.099526 -4.67296508235068e-05
0.099527 0.000220962769371712
0.099528 0.000278861033629764
0.099529 -3.25241005545247e-05
0.09953 1.8522868131672e-05
0.099531 -1.15018859764027e-05
0.099532 6.91681311696872e-06
0.099533 -3.24108522842993e-06
0.099534 -3.60568681079413e-07
0.099535 4.80372097958965e-06
0.099536 -1.22373631098456e-05
0.099537 3.36767867793797e-05
0.099538 0.000349731214909541
0.099539 -3.57990879722712e-05
0.09954 2.01351015217446e-05
0.099541 -1.4286138089326e-05
0.099542 1.11093500956931e-05
0.099543 -9.05555762292954e-06
0.099544 7.58743419262137e-06
0.099545 -6.46806693029567e-06
0.099546 5.57610853517793e-06
0.099547 -4.84262666673296e-06
0.099548 4.22536992232394e-06
0.099549 -3.69688547442595e-06
0.09955 3.23849223220298e-06
0.099551 -2.83699081695325e-06
0.099552 2.48275795352375e-06
0.099553 -2.17024624324347e-06
0.099554 1.89575245839164e-06
0.099555 -1.65519973245779e-06
0.099556 1.44539182071296e-06
0.099557 -1.26378836529886e-06
0.099558 1.10834610979168e-06
0.099559 -9.77404796536235e-07
0.09956 8.69604120718782e-07
0.099561 -7.83822813099978e-07
0.099562 7.19133896024652e-07
0.099563 -6.74772091834888e-07
0.099564 6.50110659479829e-07
0.099565 -6.44645834780658e-07
0.099566 6.57987702591299e-07
0.099567 -6.89974764026588e-07
0.099568 7.37955588458962e-07
0.099569 -7.99694366158284e-07
0.09957 8.75792120530973e-07
0.099571 -9.6683799743923e-07
0.099572 1.0736018192518e-06
0.099573 -1.19707610305636e-06
0.099574 1.33853330403445e-06
0.099575 -1.49960397092853e-06
0.099576 1.6823843252219e-06
0.099577 -1.8895862154128e-06
0.099578 2.12340332682589e-06
0.099579 -2.38730372140769e-06
0.09958 2.6877573196299e-06
0.099581 -3.03504746110689e-06
0.099582 3.44100136709092e-06
0.099583 -3.92091131042248e-06
0.099584 4.50004911042336e-06
0.099585 -5.21716674754876e-06
0.099586 6.13477434703877e-06
0.099587 -7.36050525598184e-06
0.099588 9.09658168590092e-06
0.099589 -1.1772610483294e-05
0.09959 1.64894367481651e-05
0.099591 -2.71687477740945e-05
0.099592 7.57106044877252e-05
0.099593 9.72022949267414e-05
0.099594 -2.94178940750639e-05
0.099595 1.72373135840371e-05
0.099596 -1.2114862475054e-05
0.099597 9.28012165564643e-06
0.099598 -7.4724710286553e-06
0.099599 6.21348031403558e-06
0.0996 -5.28134515291693e-06
0.099601 4.5600998638574e-06
0.099602 -3.98295344390826e-06
0.099603 3.50872505377124e-06
0.099604 -3.11063666037531e-06
0.099605 2.77050475884261e-06
0.099606 -2.47551317913951e-06
0.099607 2.21630617518763e-06
0.099608 -1.98578652109779e-06
0.099609 1.77828791667791e-06
0.09961 -1.58891325688031e-06
0.099611 1.41285932126401e-06
0.099612 -1.24448624654988e-06
0.099613 1.07566115080857e-06
0.099614 -8.92241349509971e-07
0.099615 6.65539188824615e-07
0.099616 -3.28611685291779e-07
0.099617 -3.02274789180602e-07
0.099618 1.85952491019716e-06
0.099619 -7.61908214539446e-06
0.09962 7.29446933533915e-05
0.099621 0.000247867501079407
0.099622 4.56040037333212e-05
0.099623 -1.53954188824156e-05
0.099624 9.11824768533965e-06
0.099625 -6.76784373472343e-06
0.099626 5.69348693872992e-06
0.099627 -5.18932805312087e-06
0.099628 5.00252903040398e-06
0.099629 -5.0303971304284e-06
0.09963 5.23501041033225e-06
0.099631 -5.61637629813495e-06
0.099632 6.20834791785032e-06
0.099633 -7.09314623681141e-06
0.099634 8.44129669241699e-06
0.099635 -1.06320873395269e-05
0.099636 1.46862696744779e-05
0.099637 -2.4540817295351e-05
0.099638 8.3004217018952e-05
0.099639 5.53574280254469e-05
0.09964 -2.00257680205855e-05
0.099641 1.1911769710815e-05
0.099642 -8.27697495858642e-06
0.099643 6.18727736302659e-06
0.099644 -4.80625058794786e-06
0.099645 3.80388720392678e-06
0.099646 -3.02260027412746e-06
0.099647 2.37617838417472e-06
0.099648 -1.81151937149283e-06
0.099649 1.29131094836616e-06
0.09965 -7.84319237559961e-07
0.099651 2.57537447823287e-07
0.099652 3.34535436298835e-07
0.099653 -1.07686638356926e-06
0.099654 2.16074291878588e-06
0.099655 -4.18690853535593e-06
0.099656 1.09093261909269e-05
0.099657 3.57151898042436e-05
0.099658 -6.84413568711456e-06
0.099659 3.48726693364441e-06
0.09966 -2.01819191390761e-06
0.099661 1.08868469714598e-06
0.099662 -3.77862241264506e-07
0.099663 -2.29920813299078e-07
0.099664 7.89476489210731e-07
0.099665 -1.33132007649445e-06
0.099666 1.87535984084574e-06
0.099667 -2.43679775002655e-06
0.099668 3.02920007894262e-06
0.099669 -3.66652639861351e-06
0.09967 4.36494455489893e-06
0.099671 -5.14501044118573e-06
0.099672 6.03490339912358e-06
0.099673 -7.07592827877847e-06
0.099674 8.33287446317621e-06
0.099675 -9.91555529432701e-06
0.099676 1.20292046344478e-05
0.099677 -1.51125694784602e-05
0.099678 2.03161964333482e-05
0.099679 -3.19882100304474e-05
0.09968 9.50166296983342e-05
0.099681 5.99905324894933e-05
0.099682 -1.62377428925935e-05
0.099683 5.56818979686046e-06
0.099684 5.46218159886662e-08
0.099685 -4.21115070118739e-06
0.099686 8.05050078080054e-06
0.099687 -1.22557774292882e-05
0.099688 1.75934859895928e-05
0.099689 -2.54779001885836e-05
0.09969 3.96764132826975e-05
0.099691 -7.62732573774783e-05
0.099692 0.000467957297344288
0.099693 0.000122130055011271
0.099694 -5.48983045049261e-05
0.099695 3.54976806912856e-05
0.099696 -2.61473363543533e-05
0.099697 2.0574619416664e-05
0.099698 -1.68338782705195e-05
0.099699 1.41237606358931e-05
0.0997 -1.20534669613602e-05
0.099701 1.04095451510856e-05
0.099702 -9.06547486986468e-06
0.099703 7.94147171597828e-06
0.099704 -6.98471772593154e-06
0.099705 6.15884902630021e-06
0.099706 -5.43800677997373e-06
0.099707 4.80329460370636e-06
0.099708 -4.24057742591869e-06
0.099709 3.73906368184385e-06
0.09971 -3.29036340315922e-06
0.099711 2.88784546110317e-06
0.099712 -2.52618854336601e-06
0.099713 2.20106092733308e-06
0.099714 -1.90888789664169e-06
0.099715 1.6466800543235e-06
0.099716 -1.41190475171415e-06
0.099717 1.20238856963581e-06
0.099718 -1.0162425149095e-06
0.099719 8.5180407292759e-07
0.09972 -7.07591934388755e-07
0.099721 5.80824305143275e-07
0.099722 -4.68984839695495e-07
0.099723 3.71169284006299e-07
0.099724 -2.86546728141517e-07
0.099725 2.14345485334551e-07
0.099726 -1.53841730212379e-07
0.099727 1.04350356669942e-07
0.099728 -6.52176348900864e-08
0.099729 3.58153368282496e-08
0.09973 -1.55360678451325e-08
0.099731 3.78959461790515e-09
0.099732 0
0.099733 0
0.099734 0
0.099735 0
0.099736 0
0.099737 0
0.099738 0
0.099739 0
0.09974 0
0.099741 0
0.099742 0
0.099743 0
0.099744 0
0.099745 0
0.099746 0
0.099747 0
0.099748 0
0.099749 0
0.09975 0
0.099751 0
0.099752 0
0.099753 0
0.099754 -4.77600188758774e-09
0.099755 1.95706334601005e-08
0.099756 -4.50936613749736e-08
0.099757 8.20699291687989e-08
0.099758 -1.35267799089883e-07
0.099759 2.0987115605645e-07
0.09976 -3.072710208275e-07
0.099761 4.28905282353978e-07
0.099762 -5.76269638730446e-07
0.099763 7.50931378231764e-07
0.099764 -9.54546624797379e-07
0.099765 1.18888183798481e-06
0.099766 -1.45610574490159e-06
0.099767 1.75858365292785e-06
0.099768 -2.09864138899142e-06
0.099769 2.47886977362786e-06
0.09977 -2.90219030954204e-06
0.099771 3.37193833820586e-06
0.099772 -3.89651794541782e-06
0.099773 4.48543355345402e-06
0.099774 -5.14470551554106e-06
0.099775 5.881434753764e-06
0.099776 -6.7041156416388e-06
0.099777 7.62305837374055e-06
0.099778 -8.65096836113032e-06
0.099779 9.80375568555083e-06
0.09978 -1.11016897746633e-05
0.099781 1.25710863261533e-05
0.099782 -1.42468406139867e-05
0.099783 1.61763556584481e-05
0.099784 -1.84258672049415e-05
0.099785 2.10904149269669e-05
0.099786 -2.43134053334369e-05
0.099787 2.83233852556949e-05
0.099788 -3.35082060752794e-05
0.099789 4.05889841493163e-05
0.09979 -5.10941738314296e-05
0.099791 6.90007040104781e-05
0.099792 -0.000109367913989338
0.099793 0.000339222766424382
0.099794 0.000165674203563808
0.099795 -2.76146158077431e-05
0.099796 -3.30225814771519e-05
0.099797 0.000231431477144207
0.099798 0.00018870158813569
0.099799 -7.60241707685493e-05
0.0998 4.65930688709431e-05
0.099801 -3.14552187439087e-05
0.099802 2.12281890278537e-05
0.099803 -1.27980394724964e-05
0.099804 3.42482263053305e-06
0.099805 0.000282895939815089
0.099806 4.84758492281455e-06
0.099807 5.95526008835221e-06
0.099808 -1.67839564137744e-05
0.099809 3.30866162549242e-05
0.09981 -6.8650604224368e-05
0.099811 0.000264431617188537
0.099812 0.000211580135803569
0.099813 -8.26578991895451e-05
0.099814 5.31047098332882e-05
0.099815 -3.96669116482949e-05
0.099816 3.186688748291e-05
0.099817 -2.67468278810075e-05
0.099818 2.31604161463006e-05
0.099819 -2.05909547428721e-05
0.09982 1.8809729846908e-05
0.099821 -1.77828546883947e-05
0.099822 1.77391068527009e-05
0.099823 -1.96754317877934e-05
0.099824 2.96372733011892e-05
0.099825 0.000110414146029065
0.099826 -8.20896957904509e-06
0.099827 1.85646679828827e-06
0.099828 8.25473096532173e-08
0.099829 -8.65421109927369e-07
0.09983 1.21311221624961e-06
0.099831 -1.37449253676544e-06
0.099832 1.45797212395498e-06
0.099833 -1.51909197323293e-06
0.099834 1.58647674402002e-06
0.099835 -1.68027383944108e-06
0.099836 1.82434700634535e-06
0.099837 -2.04877872032976e-06
0.099838 2.39768924127856e-06
0.099839 -2.96044695287681e-06
0.09984 3.95645383320302e-06
0.099841 -6.07068202641621e-06
0.099842 1.31371836823126e-05
0.099843 9.25484870045516e-05
0.099844 -1.03533894693807e-05
0.099845 5.55216809508584e-06
0.099846 -3.79594248456515e-06
0.099847 2.85707703597619e-06
0.099848 -2.24494675570166e-06
0.099849 1.78881396048473e-06
0.09985 -1.41346792211724e-06
0.099851 1.08045887848829e-06
0.099852 -7.72351587840821e-07
0.099853 4.79644755136248e-07
0.099854 -1.92800058029245e-07
0.099855 -9.50556561504832e-08
0.099856 3.89191319028488e-07
0.099857 -6.93895588446242e-07
0.099858 1.012869079605e-06
0.099859 -1.34948932947339e-06
0.09986 1.70700540416566e-06
0.099861 -2.08869555061173e-06
0.099862 2.49800943994266e-06
0.099863 -2.93884642212244e-06
0.099864 3.41558976612071e-06
0.099865 -3.9338240082345e-06
0.099866 4.49995066140034e-06
0.099867 -5.12084860246656e-06
0.099868 5.80255270667423e-06
0.099869 -6.55298856546664e-06
0.09987 7.38527861598364e-06
0.099871 -8.31652760950501e-06
0.099872 9.36874800097788e-06
0.099873 -1.05719386643529e-05
0.099874 1.19686592159822e-05
0.099875 -1.36196407729523e-05
0.099876 1.56144584570195e-05
0.099877 -1.80906971892816e-05
0.099878 2.12707045609505e-05
0.099879 -2.55381601100303e-05
0.09988 3.16158747567727e-05
0.099881 -4.1045087591542e-05
0.099882 5.77977352754192e-05
0.099883 -9.61786988052341e-05
0.099884 0.000276976830155899
0.099885 0.000325863374562025
0.099886 -0.000103209663092596
0.099887 6.15863316268778e-05
0.099888 -4.40384052128517e-05
0.099889 3.43954386425628e-05
0.09989 -2.83357656250686e-05
0.099891 2.42164773385635e-05
0.099892 -2.12787363650221e-05
0.099893 1.91260567509711e-05
0.099894 -1.75337164208549e-05
0.099895 1.63677958469383e-05
0.099896 -1.55469613074177e-05
0.099897 1.50229762386333e-05
0.099898 -1.47698234568373e-05
0.099899 1.47753157634699e-05
0.0999 -1.50253556973028e-05
0.099901 1.5429739411407e-05
0.099902 -1.51995034032407e-05
0.099903 0.000171390597973793
0.099904 -2.94385549728838e-05
0.099905 3.65129001911572e-05
0.099906 -5.85326945155375e-05
0.099907 0.000264519970261809
0.099908 7.10485631128285e-05
0.099909 -2.19542278520621e-05
0.09991 1.69541368500549e-06
0.099911 0.000149133646524448
0.099912 2.74536812118041e-05
0.099913 -1.44117244390746e-05
0.099914 9.19783542417821e-06
0.099915 -5.93485546595183e-06
0.099916 3.44323545384285e-06
0.099917 -1.28113463098479e-06
0.099918 -7.94382767141147e-07
0.099919 2.97962691553412e-06
0.09992 -5.50376161891855e-06
0.099921 8.73478755085349e-06
0.099922 -1.34360947573381e-05
0.099923 2.1680219738149e-05
0.099924 -4.21492098116466e-05
0.099925 0.000227225115000801
0.099926 7.46404363882248e-05
0.099927 -3.23995432186066e-05
0.099928 2.04555768064411e-05
0.099929 -1.46117908164637e-05
0.09993 1.10138382231676e-05
0.099931 -8.47601637620841e-06
0.099932 6.50152285934657e-06
0.099933 -4.82984341929448e-06
0.099934 3.28519256270285e-06
0.099935 -1.69715867254717e-06
0.099936 -2.01877397087212e-07
0.099937 3.09385443508681e-06
0.099938 -1.0121429907034e-05
0.099939 0.00029234520516034
0.09994 1.6505785245217e-05
0.099941 -8.54544931603418e-06
0.099942 5.63815049721691e-06
0.099943 -3.91596452800664e-06
0.099944 2.60108740245773e-06
0.099945 -1.38936593006998e-06
0.099946 6.36257245766328e-08
0.099947 1.66312360680325e-06
0.099948 -4.36198422625172e-06
0.099949 9.58095522316759e-06
0.09995 -2.37441904330772e-05
0.099951 0.000167139240190025
0.099952 8.51531366926872e-05
0.099953 -4.88150666369628e-05
0.099954 4.7623093785139e-05
0.099955 -6.77688737506693e-05
0.099956 0.000408035500631444
0.099957 6.33338187712316e-05
0.099958 -2.44893136275505e-05
0.099959 1.34031521362356e-05
0.09996 -8.30020193843621e-06
0.099961 5.69552005298121e-06
0.099962 5.8828701180717e-05
0.099963 1.12633537843335e-09
0.099964 9.268037355429e-07
0.099965 -2.01651029357955e-06
0.099966 3.14155066884646e-06
0.099967 -4.33082903471227e-06
0.099968 5.64933500998246e-06
0.099969 -7.1986316692961e-06
0.09997 9.15654864280303e-06
0.099971 -1.18932259171043e-05
0.099972 1.63834990148662e-05
0.099973 -2.64650852934768e-05
0.099974 9.15956225142507e-05
0.099975 3.62144696911719e-05
0.099976 -8.77555379531375e-06
0.099977 6.24062957649867e-07
0.099978 4.43962155899501e-06
0.099979 -8.94950869106856e-06
0.09998 1.40554504834324e-05
0.099981 -2.10513251206873e-05
0.099982 3.27106470743286e-05
0.099983 -5.86038769162157e-05
0.099984 0.000177900668200234
0.099985 0.000228541734759402
0.099986 -7.56186217883319e-05
0.099987 4.76301235348587e-05
0.099988 -3.62025225994242e-05
0.099989 3.03859822105979e-05
0.09999 -2.73737348175706e-05
0.099991 2.63015515394081e-05
0.099992 -2.72051327382751e-05
0.099993 3.12796050676558e-05
0.099994 -4.39652317359867e-05
0.099995 0.000124099711608256
0.099996 7.66730842695029e-05
0.099997 -2.40092223246328e-05
0.099998 1.27574421771507e-05
0.099999 -8.09809935922446e-06
0.1 5.66459980111837e-06
0.100001 -4.23037059153355e-06
0.100002 3.31965911345164e-06
0.100003 -2.71098718398458e-06
0.100004 2.2883004663909e-06
0.100005 -1.98550642172465e-06
0.100006 1.76260930759532e-06
0.100007 -1.5942976209664e-06
0.100008 1.4640468774724e-06
0.100009 -1.36090678600978e-06
0.10001 1.27772884648993e-06
0.100011 -1.21030898672353e-06
0.100012 1.15740858926314e-06
0.100013 -1.12250024881254e-06
0.100014 1.12208684504177e-06
0.100015 -1.24331253806815e-06
0.100016 6.6498578870756e-06
0.100017 -3.00405521396535e-07
0.100018 4.75920202985924e-07
0.100019 -4.93158418760796e-07
0.10002 4.73475778326351e-07
0.100021 -4.39467866244332e-07
0.100022 3.98471111718439e-07
0.100023 -3.53647216358315e-07
0.100024 3.06664022474186e-07
0.100025 -2.62402826238049e-07
0.100026 2.25082490142182e-07
0.100027 -1.94797402109912e-07
0.100028 1.71643109841775e-07
0.100029 -1.55790977421943e-07
0.10003 1.47572144626615e-07
0.100031 -1.47601991380349e-07
0.100032 1.56998579312178e-07
0.100033 -1.77813082106623e-07
0.100034 2.13976631738786e-07
0.100035 -2.7368181781496e-07
0.100036 3.74761302689064e-07
0.100037 -5.76164194220701e-07
0.100038 1.19510219138625e-06
0.100039 0.000146567140047041
0.10004 -1.08755041369849e-06
0.100041 5.54790489953462e-07
0.100042 -3.69789302724612e-07
0.100043 2.75022484751714e-07
0.100044 -2.16945438429937e-07
0.100045 1.77415375013415e-07
0.100046 -1.48583847852778e-07
0.100047 1.26502848206576e-07
0.100048 -1.08969898372583e-07
0.100049 9.46596161773506e-08
0.10005 -8.272679842291e-08
0.100051 7.26071169101219e-08
0.100052 -6.3909431777167e-08
0.100053 5.63540794794236e-08
0.100054 -4.97357542060129e-08
0.100055 4.39002585258392e-08
0.100056 -3.88153767565276e-08
0.100057 3.44678531221393e-08
0.100058 -3.10293774280219e-08
0.100059 2.87265861052261e-08
0.10006 -2.75640176097264e-08
0.100061 2.75557080655928e-08
0.100062 -2.87236025325953e-08
0.100063 3.070930613907e-08
0.100064 -3.31234134597585e-08
0.100065 3.59504102515999e-08
0.100066 -3.91797949454201e-08
0.100067 4.28062159829723e-08
0.100068 -4.68298498664431e-08
0.100069 5.12570330495852e-08
0.10007 -5.61011791212385e-08
0.100071 5.9530497483688e-08
0.100072 -5.95407853397806e-08
0.100073 5.58982536670305e-08
0.100074 -4.83779055173455e-08
0.100075 3.67660614679336e-08
0.100076 -2.08637524920146e-08
0.100077 4.9137722137808e-10
0.100078 2.45047779269571e-08
0.100079 -5.42871536704835e-08
0.10008 8.89649720182091e-08
0.100081 -1.28532799157885e-07
0.100082 1.72886849387553e-07
0.100083 -2.21779150133681e-07
0.100084 2.72102863501609e-07
0.100085 -3.2016461013018e-07
0.100086 3.64259138055543e-07
0.100087 -4.01823262361358e-07
0.100088 4.28844652319538e-07
0.100089 -4.40041833425897e-07
0.10009 4.25394759262065e-07
0.100091 -3.63602497563332e-07
0.100092 2.09862572811805e-07
0.100093 1.47827446381374e-07
0.100094 -1.10330219397913e-06
0.100095 7.12990376540917e-06
0.100096 5.66844995315253e-07
0.100097 0.000194259038358834
0.100098 1.17363089065664e-05
0.100099 -8.98280342290731e-06
0.1001 9.00895335739763e-06
0.100101 -1.05916638800107e-05
0.100102 1.61929359697125e-05
0.100103 0.000314521676035079
0.100104 -2.56716625082914e-06
0.100105 -3.34442695187721e-06
0.100106 6.94547949834985e-06
0.100107 -1.11789605240991e-05
0.100108 1.85056519363716e-05
0.100109 -3.81540660858626e-05
0.10011 0.00037317779361875
0.100111 5.7575201439171e-05
0.100112 -2.8840117123417e-05
0.100113 2.03365416338844e-05
0.100114 -1.64557655405451e-05
0.100115 1.44376556107652e-05
0.100116 -1.3441602654577e-05
0.100117 1.31755578085243e-05
0.100118 -1.35935009751351e-05
0.100119 1.48512161554199e-05
0.10012 -1.7424082248349e-05
0.100121 2.25917674827576e-05
0.100122 -3.46084997747737e-05
0.100123 7.8978682541017e-05
0.100124 0.000386150789904043
0.100125 -6.70600372237888e-05
0.100126 4.61543885381768e-05
0.100127 -5.1107265824712e-05
0.100128 0.000368517119152034
0.100129 2.29627969803604e-05
0.10013 -5.46989126279661e-06
0.100131 5.89972841345513e-07
0.100132 1.63273506265524e-06
0.100133 -2.95743758929985e-06
0.100134 3.92530506937407e-06
0.100135 -4.75796881325235e-06
0.100136 5.56959287541131e-06
0.100137 -6.43607070335204e-06
0.100138 7.42475342555849e-06
0.100139 -8.61438197152985e-06
0.10014 1.01163027599671e-05
0.100141 -1.21096903744829e-05
0.100142 1.49187252935197e-05
0.100143 -1.92096147153851e-05
0.100144 2.66122289489426e-05
0.100145 -4.24584702263238e-05
0.100146 0.000100080984367018
0.100147 0.000334031162003027
0.100148 -6.50704202920809e-05
0.100149 3.73297638846371e-05
0.10015 -2.71488795082829e-05
0.100151 2.23404624771685e-05
0.100152 -2.02850037150052e-05
0.100153 2.07569906068149e-05
0.100154 -2.68867739902105e-05
0.100155 0.000126451771858986
0.100156 1.74915950525576e-05
0.100157 -4.92169709197268e-06
0.100158 1.76410803643968e-06
0.100159 -5.57358049040327e-07
0.10016 4.68559248308599e-08
0.100161 1.49956854296601e-07
0.100162 -1.85296259017975e-07
0.100163 1.29664581080391e-07
0.100164 -2.14972448803876e-08
0.100165 -1.17740794918626e-07
0.100166 2.78260616126151e-07
0.100167 -4.55609188276954e-07
0.100168 6.49030548666079e-07
0.100169 -8.62168922151794e-07
0.10017 1.10201630973512e-06
0.100171 -1.37908327890962e-06
0.100172 1.71186847301842e-06
0.100173 -2.134072492792e-06
0.100174 2.71256403208795e-06
0.100175 -3.60007897832823e-06
0.100176 5.23717770885818e-06
0.100177 -9.63600743462073e-06
0.100178 8.8237935673047e-05
0.100179 1.10157868944346e-05
0.10018 -4.70352508056641e-06
0.100181 2.71449298012304e-06
0.100182 -1.69905480689992e-06
0.100183 1.05288991426691e-06
0.100184 -5.80433970163227e-07
0.100185 1.96659618986489e-07
0.100186 1.44596535869204e-07
0.100187 -4.77854028255197e-07
0.100188 8.34060363357944e-07
0.100189 -1.24650463108814e-06
0.10019 1.76633580679049e-06
0.100191 -2.489912350707e-06
0.100192 3.63968263812559e-06
0.100193 -5.8964692487226e-06
0.100194 1.28903228784937e-05
0.100195 0.000174709973572482
0.100196 -1.16100556246258e-05
0.100197 6.08277902243967e-06
0.100198 -4.10911491616731e-06
0.100199 3.08035100778109e-06
0.1002 -2.44238019639334e-06
0.100201 2.00581647469695e-06
0.100202 -1.68837293303524e-06
0.100203 1.44859112023893e-06
0.100204 -1.26336758646369e-06
0.100205 1.11885766026339e-06
0.100206 -1.00630445082029e-06
0.100207 9.19939212751535e-07
0.100208 -8.55844851625243e-07
0.100209 8.100795346889e-07
0.10021 -7.79390303899816e-07
0.100211 7.62249611917422e-07
0.100212 -7.57530732854329e-07
0.100213 7.60038652590341e-07
0.100214 -7.64372747646057e-07
0.100215 7.69442190535301e-07
0.100216 -7.74271553425982e-07
0.100217 7.7796329702657e-07
0.100218 -7.79658321492325e-07
0.100219 7.78100217580474e-07
0.10022 -7.71987529795671e-07
0.100221 7.58347566626037e-07
0.100222 -7.33618553415291e-07
0.100223 6.95248723803721e-07
0.100224 -6.39233694500307e-07
0.100225 5.58790475782504e-07
0.100226 -4.41630101768625e-07
0.100227 2.63963361799463e-07
0.100228 2.38715383570232e-08
0.100229 -5.36237772489508e-07
0.10023 1.57707880679421e-06
0.100231 -4.17289921417157e-06
0.100232 1.41122063243863e-05
0.100233 0.000397824486928613
0.100234 -3.52488850304735e-05
0.100235 3.4155679688461e-05
0.100236 -5.37047265218987e-05
0.100237 0.000238985598799357
0.100238 0.000103462725343205
0.100239 -4.76495973576233e-05
0.10024 3.43674426635407e-05
0.100241 -2.93348989658956e-05
0.100242 2.74952037115838e-05
0.100243 -2.7451845270718e-05
0.100244 2.88156901102714e-05
0.100245 -3.17185945861276e-05
0.100246 3.69667890853287e-05
0.100247 -4.74786756513684e-05
0.100248 8.38957082609689e-05
0.100249 4.13408446441776e-05
0.10025 3.32139157667643e-05
0.100251 -8.10708307370341e-05
0.100252 0.000394470037368304
0.100253 0.000153087040424165
0.100254 -6.03864266338709e-05
0.100255 3.41599643441747e-05
0.100256 -2.02692673445422e-05
0.100257 9.83095699381178e-06
0.100258 1.47899455255103e-06
0.100259 -2.25517071054904e-05
0.10026 0.000211814883028086
0.100261 7.26940893596394e-05
0.100262 -3.72022086096529e-05
0.100263 2.62864647461472e-05
0.100264 -2.06206053637864e-05
0.100265 1.69951773525163e-05
0.100266 -1.44006281898088e-05
0.100267 1.24126161915991e-05
0.100268 -1.08188466278212e-05
0.100269 9.50005089499771e-06
0.10027 -8.38343788074355e-06
0.100271 7.42013217737605e-06
0.100272 -6.57619216842635e-06
0.100273 5.82785349854207e-06
0.100274 -5.15763501387909e-06
0.100275 4.55314377204685e-06
0.100276 -4.0049841510997e-06
0.100277 3.50596034670234e-06
0.100278 -3.05319696876586e-06
0.100279 2.64489772120484e-06
0.10028 -2.27765603803083e-06
0.100281 1.94916917471915e-06
0.100282 -1.65831403734149e-06
0.100283 1.4054144459207e-06
0.100284 -1.19282549472094e-06
0.100285 1.02612028583637e-06
0.100286 -9.16558981323343e-07
0.100287 8.86626763090367e-07
0.100288 -9.84048916588329e-07
0.100289 1.32315317617605e-06
0.10029 -2.25964983196328e-06
0.100291 5.65876903670159e-06
0.100292 0.000288920574619998
0.100293 -8.26682373259949e-06
0.100294 5.37648809544965e-06
0.100295 -4.51786324020358e-06
0.100296 4.12597062987345e-06
0.100297 -3.74718674676392e-06
0.100298 2.75203416746731e-06
0.100299 3.16052705453038e-06
0.1003 2.41426242015348e-05
0.100301 -1.46281463754464e-05
0.100302 1.51904539087145e-05
0.100303 -1.89079510518304e-05
0.100304 3.13120087698298e-05
0.100305 0.000226970774178425
0.100306 -6.57310185187175e-06
0.100307 -5.64189919958519e-06
0.100308 1.52472218847768e-05
0.100309 -3.50072906396263e-05
0.10031 0.000477509478173574
0.100311 4.59107032560203e-05
0.100312 -2.14674158041268e-05
0.100313 1.34332328431819e-05
0.100314 -9.23527089484859e-06
0.100315 6.52981037930658e-06
0.100316 -4.549081208367e-06
0.100317 2.9604128696398e-06
0.100318 -1.59083692685553e-06
0.100319 3.36858721513697e-07
0.10032 8.74198582575656e-07
0.100321 -2.10301235254415e-06
0.100322 3.41067042978262e-06
0.100323 -4.8706006760693e-06
0.100324 6.58523516143573e-06
0.100325 -8.7162575955344e-06
0.100326 1.15503962120499e-05
0.100327 -1.56698543780724e-05
0.100328 2.25117954425363e-05
0.100329 -3.71438584400481e-05
0.10033 0.000111111984113148
0.100331 2.65880190869212e-05
0.100332 8.37651478060063e-05
0.100333 0.000217184278882714
0.100334 -9.26709227850951e-05
0.100335 0.000103868945921515
0.100336 0.000434567821841363
0.100337 -3.00923936410987e-05
0.100338 1.01961207940522e-05
0.100339 -4.48104511068967e-06
0.10034 2.26586082822808e-06
0.100341 -1.34154939427947e-06
0.100342 9.99392506871948e-07
0.100343 -9.56596994344699e-07
0.100344 1.08542871386958e-06
0.100345 -1.32554823626791e-06
0.100346 1.64938744019873e-06
0.100347 -2.04749561642277e-06
0.100348 2.52406578136969e-06
0.100349 -3.0965586527882e-06
0.10035 3.79986308694019e-06
0.100351 -4.69910707705273e-06
0.100352 5.91487173160945e-06
0.100353 -7.69145480660224e-06
0.100354 1.06141190193299e-05
0.100355 -1.65114945132585e-05
0.100356 3.54693105309475e-05
0.100357 0.000288827249686532
0.100358 -2.82572497740554e-05
0.100359 1.47172571570961e-05
0.10036 -9.80181946935473e-06
0.100361 7.21320172745096e-06
0.100362 -5.58111604092169e-06
0.100363 4.43146019185572e-06
0.100364 -3.55622018721398e-06
0.100365 2.8494224544601e-06
0.100366 -2.25109962110788e-06
0.100367 1.7244955771465e-06
0.100368 -1.24556847113213e-06
0.100369 7.97681476124529e-07
0.10037 -3.73415649120047e-07
0.100371 -3.27442213149283e-08
0.100372 4.28846648317766e-07
0.100373 -8.23139012688364e-07
0.100374 1.22292074663945e-06
0.100375 -1.63226072090663e-06
0.100376 2.05300479512603e-06
0.100377 -2.48748310327716e-06
0.100378 2.94087857767744e-06
0.100379 -3.41921777551803e-06
0.10038 3.92976396800255e-06
0.100381 -4.48153411966671e-06
0.100382 5.08601102911265e-06
0.100383 -5.75816213194398e-06
0.100384 6.51794770031031e-06
0.100385 -7.39263090778182e-06
0.100386 8.4204482811704e-06
0.100387 -9.65669013934845e-06
0.100388 1.11842842862591e-05
0.100389 -1.31333759253794e-05
0.10039 1.57205111322813e-05
0.100391 -1.93360227368666e-05
0.100392 2.47748266313393e-05
0.100393 -3.41021393353645e-05
0.100394 7.46787476890868e-05
0.100395 -7.9560661964793e-05
0.100396 0.000309645920288017
0.100397 0.000212273912142632
0.100398 -8.59977853959433e-05
0.100399 5.72345841843204e-05
0.1004 -4.51318608390583e-05
0.100401 3.90773894629644e-05
0.100402 -3.61103333486878e-05
0.100403 3.51918093222307e-05
0.100404 -3.60439556280158e-05
0.100405 3.89142862524101e-05
0.100406 -4.47939530995667e-05
0.100407 5.65372100162281e-05
0.100408 -8.44325007157409e-05
0.100409 0.000209080274440474
0.10041 0.000320358474604995
0.100411 -7.93834645510692e-05
0.100412 4.26552909373985e-05
0.100413 -2.76971711620356e-05
0.100414 1.95035553891066e-05
0.100415 -1.4249072914279e-05
0.100416 1.05106110465298e-05
0.100417 -7.63701946784952e-06
0.100418 5.28724617809485e-06
0.100419 -3.26407986010049e-06
0.10042 1.44396237486296e-06
0.100421 2.56302172574407e-07
0.100422 -1.89685058724618e-06
0.100423 3.52043922516195e-06
0.100424 -5.16176691151965e-06
0.100425 6.8548856892329e-06
0.100426 -8.63015635874164e-06
0.100427 1.05104645400116e-05
0.100428 -1.2494518704362e-05
0.100429 1.44944997521401e-05
0.10043 -1.60706110549256e-05
0.100431 1.48173472328532e-05
0.100432 2.32463836976885e-05
0.100433 9.50447374563429e-05
0.100434 -0.000103817007782663
0.100435 0.000267277341835978
0.100436 0.00013778881707967
0.100437 -1.26945133690713e-05
0.100438 -4.35406553036845e-05
0.100439 0.000212520056548423
0.10044 0.000266966731149115
0.100441 -9.80807967646733e-05
0.100442 6.30399789592866e-05
0.100443 -4.73928666404689e-05
0.100444 3.8441164874352e-05
0.100445 -3.26670442780424e-05
0.100446 2.86928432645133e-05
0.100447 -2.58661645321883e-05
0.100448 2.38399166016608e-05
0.100449 -2.2416188382624e-05
0.10045 2.14746190016335e-05
0.100451 -2.09461818314158e-05
0.100452 2.08029343934805e-05
0.100453 -2.10480202578737e-05
0.100454 2.17178517141479e-05
0.100455 -2.28930106130735e-05
0.100456 2.47240509077607e-05
0.100457 -2.74893596432709e-05
0.100458 3.17346754796565e-05
0.100459 -3.86619343022278e-05
0.10046 5.14986694049908e-05
0.100461 -8.28118679661651e-05
0.100462 0.000277039479743621
0.100463 0.000156369928996736
0.100464 -5.27427412594056e-05
0.100465 2.75853103729064e-05
0.100466 -1.55417817035255e-05
0.100467 7.82833985087832e-06
0.100468 -1.80621964161299e-06
0.100469 -3.74693852790663e-06
0.10047 9.73283542652397e-06
0.100471 -1.73042365557721e-05
0.100472 2.88308144319911e-05
0.100473 -5.17782680938191e-05
0.100474 0.000134371215981976
0.100475 0.00037713242551552
0.100476 -8.34855094811698e-05
0.100477 4.74560866867258e-05
0.100478 -3.28639771627273e-05
0.100479 2.46724816076377e-05
0.10048 -1.92469082779297e-05
0.100481 1.52646678831837e-05
0.100482 -1.21223474438826e-05
0.100483 9.50566475784662e-06
0.100484 -7.23228128973176e-06
0.100485 5.18717830129731e-06
0.100486 -3.29216245670546e-06
0.100487 1.48996615462014e-06
0.100488 2.64866323863176e-07
0.100489 -2.01180854369095e-06
0.10049 3.7886743036352e-06
0.100491 -5.63551768396819e-06
0.100492 7.59901175755425e-06
0.100493 -9.73840263231296e-06
0.100494 1.21348438170087e-05
0.100495 -1.49076708410798e-05
0.100496 1.82455476639334e-05
0.100497 -2.24723017141398e-05
0.100498 2.82041889484734e-05
0.100499 -3.67973960806861e-05
0.1005 5.19559856440987e-05
0.100501 -8.89193165526197e-05
0.100502 0.000386661270387104
0.100503 0.00012990570558889
0.100504 -4.51032460167599e-05
0.100505 2.00882498929093e-05
0.100506 -5.66290291474102e-06
0.100507 -6.67998673482879e-06
0.100508 2.20831714465909e-05
0.100509 -5.35874559121255e-05
0.10051 0.000307610264632632
0.100511 0.000108060526241331
0.100512 -4.57640218294597e-05
0.100513 2.69205859580836e-05
0.100514 -1.65826892436437e-05
0.100515 9.00783548071246e-06
0.100516 -2.08514440938401e-06
0.100517 -5.80833942165748e-06
0.100518 1.76345785545048e-05
0.100519 -4.5118886115217e-05
0.10052 0.000370695405656059
0.100521 8.58819041134347e-05
0.100522 -4.12127013498807e-05
0.100523 2.72996219240594e-05
0.100524 -2.00641451677028e-05
0.100525 1.53753417537178e-05
0.100526 -1.19230329779489e-05
0.100527 9.14938825008238e-06
0.100528 -6.76431558735518e-06
0.100529 4.58597777939806e-06
0.10053 -2.47488712146004e-06
0.100531 2.96007137912809e-07
0.100532 2.1194555784697e-06
0.100533 -5.03266529895138e-06
0.100534 8.92591250362324e-06
0.100535 -1.4858870027999e-05
0.100536 2.57444475871793e-05
0.100537 -5.33407465478168e-05
0.100538 0.000243371987177486
0.100539 0.000172189172525709
0.10054 -9.62656026575611e-05
0.100541 0.000135602180592592
0.100542 0.000127563274027451
0.100543 -2.25386432529026e-05
0.100544 8.35095322364235e-06
0.100545 -3.73035420992168e-06
0.100546 1.81723404112341e-06
0.100547 -9.62075101935707e-07
0.100548 5.97408604093195e-07
0.100549 -4.86216077793945e-07
0.10055 5.16731965947666e-07
0.100551 -6.34908449154019e-07
0.100552 8.1297437204249e-07
0.100553 -1.0341027700341e-06
0.100554 1.28952676880477e-06
0.100555 -1.57554552566886e-06
0.100556 1.89205504014104e-06
0.100557 -2.24195798902656e-06
0.100558 2.63119751888647e-06
0.100559 -3.06939375633001e-06
0.10056 3.57128156401227e-06
0.100561 -4.16193849315778e-06
0.100562 4.87944297757894e-06
0.100563 -5.78348390654922e-06
0.100564 6.98235963243216e-06
0.100565 -8.69512525366315e-06
0.100566 1.14428873649206e-05
0.100567 -1.68483815988901e-05
0.100568 3.3849959446083e-05
0.100569 0.000253222913381831
0.10057 -2.21197571619985e-05
0.100571 9.83742785636828e-06
0.100572 -5.15796036398077e-06
0.100573 2.49193227314606e-06
0.100574 -6.11311760342099e-07
0.100575 -9.24009205996349e-07
0.100576 2.32738561459954e-06
0.100577 -3.73726593426259e-06
0.100578 5.27873942972305e-06
0.100579 -7.10992682937797e-06
0.10058 9.47907624950741e-06
0.100581 -1.2858419730928e-05
0.100582 1.83605787336502e-05
0.100583 -2.94986078439648e-05
0.100584 6.64705909463526e-05
0.100585 0.000365812389989143
0.100586 -4.99667564903067e-05
0.100587 2.69786335366959e-05
0.100588 -1.84507507877277e-05
0.100589 1.39573775691694e-05
0.10059 -1.11587202165002e-05
0.100591 9.23473201432198e-06
0.100592 -7.82354608642369e-06
0.100593 6.74071435699683e-06
0.100594 -5.88239421913822e-06
0.100595 5.18571940288385e-06
0.100596 -4.61048282638397e-06
0.100597 4.12986461559794e-06
0.100598 -3.72539768423019e-06
0.100599 3.38408123357707e-06
0.1006 -3.09665754790092e-06
0.100601 2.85655829421809e-06
0.100602 -2.65926201323494e-06
0.100603 2.50192676023381e-06
0.100604 -2.38323278388994e-06
0.100605 2.30342047788219e-06
0.100606 -2.26455895995285e-06
0.100607 2.27115327910672e-06
0.100608 -2.33133543620737e-06
0.100609 2.45811428792204e-06
0.10061 -2.67531957726584e-06
0.100611 3.02924486856701e-06
0.100612 -3.61444223385386e-06
0.100613 4.65586399787861e-06
0.100614 -6.84656757839177e-06
0.100615 1.38678010168509e-05
0.100616 0.000202758093509217
0.100617 -1.16537119535894e-05
0.100618 5.94787642788809e-06
0.100619 -3.96553742208638e-06
0.10062 2.95685968517143e-06
0.100621 -2.34246990132456e-06
0.100622 1.92322840422251e-06
0.100623 -1.61164434984968e-06
0.100624 1.36456469813115e-06
0.100625 -1.16009267079787e-06
0.100626 9.85698523873961e-07
0.100627 -8.31810922526575e-07
0.100628 6.91931259969121e-07
0.100629 -5.61450115264654e-07
0.10063 4.3696658007479e-07
0.100631 -3.15876412737214e-07
0.100632 1.96111381901561e-07
0.100633 -7.59671576467802e-08
0.100634 -4.60153310945077e-08
0.100635 1.71135656340698e-07
0.100636 -3.0059942906872e-07
0.100637 4.35571837082064e-07
0.100638 -5.77224910505703e-07
0.100639 7.26782908700242e-07
0.10064 -8.86982494622099e-07
0.100641 1.06085070636711e-06
0.100642 -1.25028935578951e-06
0.100643 1.4574995364172e-06
0.100644 -1.6850848998174e-06
0.100645 1.93618953600782e-06
0.100646 -2.21468690189828e-06
0.100647 2.52544515961724e-06
0.100648 -2.87470926523601e-06
0.100649 3.27066606227317e-06
0.10065 -3.72430507818288e-06
0.100651 4.25077446721639e-06
0.100652 -4.87160156094949e-06
0.100653 5.61850018821398e-06
0.100654 -6.54181088435786e-06
0.100655 7.72249345705577e-06
0.100656 -9.29931602731213e-06
0.100657 1.15369128747408e-05
0.100658 -1.50117582922252e-05
0.100659 2.1270079233946e-05
0.10066 -3.63548865196773e-05
0.100661 0.000131084127901225
0.100662 7.64020785933909e-05
0.100663 -2.81046109631878e-05
0.100664 1.64067579717166e-05
0.100665 -1.09745969862365e-05
0.100666 7.72053701298009e-06
0.100667 -5.46012828237622e-06
0.100668 3.71867103383006e-06
0.100669 -2.26339284729062e-06
0.10067 9.59849309901067e-07
0.100671 2.84238451611388e-07
0.100672 -1.54709180022361e-06
0.100673 2.9134329691399e-06
0.100674 -4.4998548672206e-06
0.100675 6.50363530567299e-06
0.100676 -9.32867499237754e-06
0.100677 1.40110262326167e-05
0.100678 -2.43692208125277e-05
0.100679 7.63511890912603e-05
0.10068 6.83131290013915e-05
0.100681 -2.2359715272846e-05
0.100682 1.2441387650914e-05
0.100683 -7.8266058599549e-06
0.100684 4.95874953892961e-06
0.100685 -2.84094598049541e-06
0.100686 1.06457360655435e-06
0.100687 5.97502023117626e-07
0.100688 -2.32329540319525e-06
0.100689 4.3200354170675e-06
0.10069 -6.93129770930928e-06
0.100691 1.0918105243488e-05
0.100692 -1.86011880992086e-05
0.100693 4.27051014522482e-05
0.100694 0.000365925319605087
0.100695 -3.73370605106005e-05
0.100696 2.0183988231861e-05
0.100697 -1.39390056097747e-05
0.100698 1.0662008215861e-05
0.100699 -8.62487916066875e-06
0.1007 7.22970775736739e-06
0.100701 -6.21442938786559e-06
0.100702 5.44414175051019e-06
0.100703 -4.84247268716424e-06
0.100704 4.36458390254709e-06
0.100705 -3.98201994682202e-06
0.100706 3.67605326451047e-06
0.100707 -3.43409737905888e-06
0.100708 3.24767866938543e-06
0.100709 -3.11126118159546e-06
0.10071 3.02157685647229e-06
0.100711 -2.97728808872795e-06
0.100712 2.97890543981584e-06
0.100713 -3.02894818842077e-06
0.100714 3.13239701379843e-06
0.100715 -3.29757295727809e-06
0.100716 3.53772788269833e-06
0.100717 -3.87394336731104e-06
0.100718 4.3406485515885e-06
0.100719 -4.99687605064383e-06
0.10072 5.95017529686242e-06
0.100721 -7.4230463935226e-06
0.100722 9.95673652963071e-06
0.100723 -1.52754984609063e-05
0.100724 3.33989588777801e-05
0.100725 0.000168588708739075
0.100726 -2.34873996840434e-05
0.100727 1.25301988054692e-05
0.100728 -8.48114799972377e-06
0.100729 6.36299753647204e-06
0.10073 -5.05291415095917e-06
0.100731 4.15672768155375e-06
0.100732 -3.50050590303579e-06
0.100733 2.99570127511733e-06
0.100734 -2.59409855496827e-06
0.100735 2.26704087280393e-06
0.100736 -1.99515347572872e-06
0.100737 1.76547520232006e-06
0.100738 -1.56902238059715e-06
0.100739 1.39938487375634e-06
0.10074 -1.25187803851791e-06
0.100741 1.12301006875532e-06
0.100742 -1.01013634205602e-06
0.100743 9.11228992589689e-07
0.100744 -8.24719986278429e-07
0.100745 7.49392653446368e-07
0.100746 -6.84306276958695e-07
0.100747 6.28744143337878e-07
0.100748 -5.82179139786931e-07
0.100749 5.44253475692579e-07
0.10075 -5.14771008490675e-07
0.100751 4.93702384860258e-07
0.100752 -4.81205175335402e-07
0.100753 4.77663921390489e-07
0.100754 -4.83759434960791e-07
0.100755 5.00584546474094e-07
0.100756 -5.29838499136624e-07
0.100757 5.74162766831334e-07
0.100758 -6.377478970562e-07
0.100759 7.27158813912251e-07
0.10076 -8.54069027132749e-07
0.100761 1.04124059987622e-06
0.100762 -1.33730034538899e-06
0.100763 1.86721453437004e-06
0.100764 -3.07674603970142e-06
0.100765 8.5923710890662e-06
0.100766 1.1077297619629e-05
0.100767 -3.37521639317261e-06
0.100768 1.99755689444488e-06
0.100769 -1.42496998635103e-06
0.10077 1.11647711334037e-06
0.100771 -9.2899309657279e-07
0.100772 8.08547552694349e-07
0.100773 -7.30385611466782e-07
0.100774 6.8166864491162e-07
0.100775 -6.55177155543236e-07
0.100776 6.46638010058974e-07
0.100777 -6.5345911079224e-07
0.100778 6.74081002507728e-07
0.100779 -7.07626117046826e-07
0.10078 7.53704073097805e-07
0.100781 -8.12305922897324e-07
0.100782 8.83754487568007e-07
0.100783 -9.68695350946157e-07
0.100784 1.06812337134353e-06
0.100785 -1.1834473643355e-06
0.100786 1.31660388068108e-06
0.100787 -1.47048470187819e-06
0.100788 1.64901949958336e-06
0.100789 -1.85742071038686e-06
0.10079 2.10327361918922e-06
0.100791 -2.4029483703358e-06
0.100792 2.78032204786644e-06
0.100793 -3.26839901378935e-06
0.100794 3.93037636679142e-06
0.100795 -4.90818670897933e-06
0.100796 6.61242968732856e-06
0.100797 -1.09954430681014e-05
0.100798 0.000223951810756039
0.100799 5.29909401751647e-06
0.1008 -1.4004795727896e-08
0.100801 -2.26210788999908e-06
0.100802 3.98444944977086e-06
0.100803 -5.71982635305314e-06
0.100804 7.82760620023161e-06
0.100805 -1.08405116564044e-05
0.100806 1.61106300591321e-05
0.100807 -2.93876696432817e-05
0.100808 0.000174105314404485
0.100809 3.96507073965566e-05
0.10081 -1.592291601218e-05
0.100811 8.73133569730057e-06
0.100812 -5.00278454774541e-06
0.100813 2.54440150973548e-06
0.100814 -6.70530901208939e-07
0.100815 -9.06988299001522e-07
0.100816 2.33804793780174e-06
0.100817 -3.7180594995856e-06
0.100818 5.11864439873654e-06
0.100819 -6.60153164686509e-06
0.10082 8.23412800049253e-06
0.100821 -1.01034604311568e-05
0.100822 1.23394363476566e-05
0.100823 -1.51678262972419e-05
0.100824 1.9079559086838e-05
0.100825 -2.58068036301652e-05
0.100826 0.000182250719243242
0.100827 -2.76373373960305e-05
0.100828 4.65398513674607e-05
0.100829 -8.5565267739703e-05
0.10083 0.0003264104860183
0.100831 0.000201241966401834
0.100832 -7.89691566526873e-05
0.100833 4.99649889650665e-05
0.100834 -3.71951878518278e-05
0.100835 3.0466404803554e-05
0.100836 -2.73845849766081e-05
0.100837 3.00137032491004e-05
0.100838 0.000141002124053118
0.100839 3.13487368653371e-06
0.10084 -6.35571288078827e-06
0.100841 6.70282620738485e-06
0.100842 -6.45229939829142e-06
0.100843 6.06162281692098e-06
0.100844 -5.6815024325511e-06
0.100845 5.38594810438017e-06
0.100846 -5.23637344699945e-06
0.100847 5.31577838450102e-06
0.100848 -5.77173072541984e-06
0.100849 6.90976547629979e-06
0.10085 -9.4717066987281e-06
0.100851 1.57088983980609e-05
0.100852 -3.61176827723396e-05
0.100853 0.000347737566418452
0.100854 0.000102114450586223
0.100855 -8.15529998311328e-05
0.100856 0.000144966245494656
0.100857 0.000240729628259998
0.100858 -5.12609156147385e-05
0.100859 2.61877983284056e-05
0.10086 -1.6748134628843e-05
0.100861 1.19226953956124e-05
0.100862 -9.03569065246759e-06
0.100863 7.13176097654642e-06
0.100864 -5.79040120588482e-06
0.100865 4.79976559080896e-06
0.100866 -4.04240813885367e-06
0.100867 3.44811678308938e-06
0.100868 -2.97254544836104e-06
0.100869 2.58656617118701e-06
0.10087 -2.27017834197604e-06
0.100871 2.00450185505252e-06
0.100872 -1.77494697028059e-06
0.100873 1.57441062819962e-06
0.100874 -1.39756562658474e-06
0.100875 1.24016210417101e-06
0.100876 -1.09882478526952e-06
0.100877 9.70979449159723e-07
0.100878 -8.54920283435408e-07
0.100879 7.49194929654239e-07
0.10088 -6.52076391513933e-07
0.100881 5.61880971909926e-07
0.100882 -4.76825494778524e-07
0.100883 3.94840851386246e-07
0.100884 -3.13297775950083e-07
0.100885 2.28565114734529e-07
0.100886 -1.35244932089702e-07
0.100887 2.47589834408892e-08
0.100888 1.17445804549046e-07
0.100889 -3.1787003290358e-07
0.10089 6.29029822278312e-07
0.100891 -1.16715505702771e-06
0.100892 2.23367498009625e-06
0.100893 -4.84173069897025e-06
0.100894 1.49149152169536e-05
0.100895 0.000148472489459317
0.100896 9.15537631431359e-07
0.100897 0.000347078037173015
0.100898 3.7340170436591e-05
0.100899 -1.33488761114844e-05
0.1009 7.46488066135152e-06
0.100901 -5.01744123871875e-06
0.100902 3.73942354441864e-06
0.100903 -2.98186940259022e-06
0.100904 2.49720183269305e-06
0.100905 -2.17357968979563e-06
0.100906 1.95501875776916e-06
0.100907 -1.81230955821223e-06
0.100908 1.73133882653948e-06
0.100909 -1.70888487089459e-06
0.10091 1.75333337533729e-06
0.100911 -1.89240365679907e-06
0.100912 2.20060079311859e-06
0.100913 -2.91438638383096e-06
0.100914 5.27849391174792e-06
0.100915 0.000287361567463857
0.100916 -3.80988449182543e-06
0.100917 1.76526194857359e-06
0.100918 -1.08291653286511e-06
0.100919 7.50720868258019e-07
0.10092 -5.58160705658567e-07
0.100921 4.34235268739004e-07
0.100922 -3.48336759667168e-07
0.100923 2.85132748192351e-07
0.100924 -2.36106975682941e-07
0.100925 1.96154113105852e-07
0.100926 -1.62025811789751e-07
0.100927 1.31551861822429e-07
0.100928 -1.03220137172145e-07
0.100929 7.5936130611592e-08
0.10093 -4.88781665026109e-08
0.100931 2.14062036531594e-08
0.100932 6.99813999998355e-09
0.100933 -3.67728503362264e-08
0.100934 6.83054085792056e-08
0.100935 -1.0263891887934e-07
0.100936 1.40737582549854e-07
0.100937 -1.83687564456674e-07
0.100938 2.30734060019373e-07
0.100939 -2.80481151158572e-07
0.10094 3.33477180470398e-07
0.100941 -3.90366254969336e-07
0.100942 4.5192507802128e-07
0.100943 -5.19112754687401e-07
0.100944 5.93140335846014e-07
0.100945 -6.75570843682869e-07
0.100946 7.68467458889376e-07
0.100947 -8.74620071128487e-07
0.100948 9.97903945069803e-07
0.100949 -1.14387077004434e-06
0.10095 1.32076972129638e-06
0.100951 -1.54141462844464e-06
0.100952 1.82684713402121e-06
0.100953 -2.21419708027358e-06
0.100954 2.77567660944803e-06
0.100955 -3.67296770272226e-06
0.100956 5.35675832028184e-06
0.100957 -9.73761064391428e-06
0.100958 5.15143080203103e-05
0.100959 1.57579737748727e-05
0.10096 -6.77310682971019e-06
0.100961 4.27083766693675e-06
0.100962 -3.08014960741522e-06
0.100963 2.37311106145189e-06
0.100964 -1.89635593449226e-06
0.100965 1.54628112911539e-06
0.100966 -1.27257852856791e-06
0.100967 1.04781582424166e-06
0.100968 -8.55709003424347e-07
0.100969 6.85929380584817e-07
0.10097 -5.31555877284298e-07
0.100971 3.87720869796152e-07
0.100972 -2.50841456534775e-07
0.100973 1.18157194960504e-07
0.100974 1.25635315389724e-08
0.100975 -1.43221188393046e-07
0.100976 2.75527584850581e-07
0.100977 -4.11117741847648e-07
0.100978 5.51647390665997e-07
0.100979 -6.98888475612268e-07
0.10098 8.5483401002529e-07
0.100981 -1.02182499935832e-06
0.100982 1.20271622250183e-06
0.100983 -1.40110568945276e-06
0.100984 1.62166728479646e-06
0.100985 -1.87065304547694e-06
0.100986 2.15668239877832e-06
0.100987 -2.49203612580616e-06
0.100988 2.89488250117406e-06
0.100989 -3.39333177813948e-06
0.10099 4.03335471771029e-06
0.100991 -4.89567930322056e-06
0.100992 6.13631711393469e-06
0.100993 -8.10100174754056e-06
0.100994 1.17395232185558e-05
0.100995 -2.09483129151085e-05
0.100996 9.3768427611771e-05
0.100997 3.81001583233881e-05
0.100998 -1.57334884193736e-05
0.100999 9.8497284892069e-06
0.101 -7.11648964316535e-06
0.101001 5.52714319751776e-06
0.101002 -4.48103400435426e-06
0.101003 3.73567659167321e-06
0.101004 -3.17445664894186e-06
0.101005 2.73436727713692e-06
0.101006 -2.37840098365399e-06
0.101007 2.08340889980483e-06
0.101008 -1.83418078399337e-06
0.101009 1.6203195992084e-06
0.10101 -1.43448378391471e-06
0.101011 1.2713463695005e-06
0.101012 -1.1269515389859e-06
0.101013 9.98302143448236e-07
0.101014 -8.87701088145426e-07
0.101015 7.98399883130123e-07
0.101016 -7.29640293239739e-07
0.101017 6.80957602885174e-07
0.101018 -6.52117193097828e-07
0.101019 6.43069532888472e-07
0.10102 -6.53918599075132e-07
0.101021 6.84900451060496e-07
0.101022 -7.36369825921107e-07
0.101023 8.0879340753938e-07
0.101024 -9.02748998751614e-07
0.101025 1.01893027639547e-06
0.101026 -1.15815719724759e-06
0.101027 1.32139249551108e-06
0.101028 -1.50976511187777e-06
0.101029 1.72460186436676e-06
0.10103 -1.96746926548842e-06
0.101031 2.24022818038825e-06
0.101032 -2.54510510915066e-06
0.101033 2.88478541705167e-06
0.101034 -3.26253606639246e-06
0.101035 3.68236869797983e-06
0.101036 -4.14925887772553e-06
0.101037 4.66842185347241e-06
0.101038 -5.24685413916544e-06
0.101039 5.89488657618333e-06
0.10104 -6.62595015087615e-06
0.101041 7.45781807550653e-06
0.101042 -8.41448929672003e-06
0.101043 9.52913657985372e-06
0.101044 -1.08509199133694e-05
0.101045 1.24512819525156e-05
0.101046 -1.44363579071144e-05
0.101047 1.6976624101295e-05
0.101048 -2.03642706547683e-05
0.101049 2.5145265736506e-05
0.10105 -3.24710047077194e-05
0.101051 4.52588439000248e-05
0.101052 -7.36824340266298e-05
0.101053 0.00019486908298234
0.101054 0.000302706335733989
0.101055 -8.4216451103361e-05
0.101056 4.83766396752608e-05
0.101057 -3.35200421609178e-05
0.101058 2.53041046320629e-05
0.101059 -2.00291582795035e-05
0.10106 1.63076998548878e-05
0.101061 -1.35007761549677e-05
0.101062 1.12750920841627e-05
0.101063 -9.43864814976573e-06
0.101064 7.87258392605165e-06
0.101065 -6.49887394609932e-06
0.101066 5.26360452822501e-06
0.101067 -4.1276633091704e-06
0.101068 3.06120310304343e-06
0.101069 -2.04011638118118e-06
0.10107 1.04359179860501e-06
0.101071 -5.2209966087727e-08
0.101072 -9.54540743669466e-07
0.101073 1.99951208094691e-06
0.101074 -3.10964658833164e-06
0.101075 4.32052459240913e-06
0.101076 -5.68286325858719e-06
0.101077 7.27458717222475e-06
0.101078 -9.22825448351451e-06
0.101079 1.1784702824678e-05
0.10108 -1.54383837376382e-05
0.101081 2.14238245945673e-05
0.101082 -3.39600206347097e-05
0.101083 8.32731181560632e-05
0.101084 0.000144128562581019
0.101085 -3.39493139661294e-05
0.101086 1.68007312315484e-05
0.101087 -9.34081261054863e-06
0.101088 4.82233421003205e-06
0.101089 -1.52036506252369e-06
0.10109 -1.23021377203614e-06
0.101091 3.76852599029848e-06
0.101092 -6.32337309018435e-06
0.101093 9.10720521622974e-06
0.101094 -1.23940992911422e-05
0.101095 1.66277934932228e-05
0.101096 -2.2690585330866e-05
0.101097 3.2790375926396e-05
0.101098 -5.47057252681551e-05
0.101099 0.000150888380327181
0.1011 0.000196284717640771
0.101101 -5.64689837234722e-05
0.101102 3.105200734594e-05
0.101103 -1.98519984449395e-05
0.101104 1.31674208514396e-05
0.101105 -8.41443442208905e-06
0.101106 4.57394976851869e-06
0.101107 -1.10698688685525e-06
0.101108 -2.39827451807974e-06
0.101109 6.4672479418622e-06
0.10111 -1.23072443729967e-05
0.101111 2.56722301261929e-05
0.101112 0.000299613157652107
0.101113 -5.83681175383925e-06
0.101114 -8.57683600130032e-06
0.101115 2.14073692739035e-05
0.101116 -4.59384302892827e-05
0.101117 0.000193779149858691
0.101118 0.00011487996356029
0.101119 -4.57344812328798e-05
0.10112 2.82267214041951e-05
0.101121 -1.98375337351943e-05
0.101122 1.46867290014228e-05
0.101123 -1.10494800522829e-05
0.101124 8.22559356375836e-06
0.101125 -5.86798547789331e-06
0.101126 3.77638682297381e-06
0.101127 -1.81339458531118e-06
0.101128 -1.36691032615921e-07
0.101129 2.19815982238225e-06
0.10113 -4.54178748011196e-06
0.101131 7.45949454733945e-06
0.101132 -1.15637463961601e-05
0.101133 1.84987668759938e-05
0.101134 -3.49322792874876e-05
0.101135 0.000157324550739667
0.101136 6.64176602889681e-05
0.101137 -2.65803165731972e-05
0.101138 1.56902244103302e-05
0.101139 -1.02527373508125e-05
0.10114 6.72727088246977e-06
0.101141 -4.01664114559525e-06
0.101142 1.62125232294747e-06
0.101143 8.01356936815086e-07
0.101144 -3.64233773169586e-06
0.101145 7.63451213601156e-06
0.101146 -1.48905475528315e-05
0.101147 3.66884724346062e-05
0.101148 0.000393156254947999
0.101149 -3.61874324470859e-05
0.10115 1.9953946364544e-05
0.101151 -1.40401373273014e-05
0.101152 1.09297050837502e-05
0.101153 -9.01270513120166e-06
0.101154 7.75376124597195e-06
0.101155 -6.96326174986157e-06
0.101156 6.68098620363305e-06
0.101157 -7.62935120104186e-06
0.101158 0.000154017439820953
0.101159 4.76806206599369e-07
0.10116 9.977775330186e-07
0.101161 -1.23734949506035e-06
0.101162 1.20936029360686e-06
0.101163 -1.09413951445153e-06
0.101164 9.47612821907786e-07
0.101165 -7.91499650572486e-07
0.101166 6.35223692071039e-07
0.101167 -4.83010088147058e-07
0.101168 3.36624840255578e-07
0.101169 -1.96559959736939e-07
0.10117 6.25830634623757e-08
0.101171 6.60030043771751e-08
0.101172 -1.90247955252522e-07
0.101173 3.11528245576968e-07
0.101174 -4.31584263707085e-07
0.101175 5.52618689448226e-07
0.101176 -6.7924267380737e-07
0.101177 8.16817371336198e-07
0.101178 -9.70266367652775e-07
0.101179 1.14678138389458e-06
0.10118 -1.35735403709582e-06
0.101181 1.61974629681063e-06
0.101182 -1.96476366161266e-06
0.101183 2.45108621080864e-06
0.101184 -3.20656579140533e-06
0.101185 4.57159268125961e-06
0.101186 -7.8586572041002e-06
0.101187 2.75629862065444e-05
0.101188 1.81863321956024e-05
0.101189 -6.78172380982661e-06
0.10119 4.1313501688991e-06
0.101191 -2.94165291587415e-06
0.101192 2.25958210346311e-06
0.101193 -1.81268814400332e-06
0.101194 1.49361595495335e-06
0.101195 -1.25350233072254e-06
0.101196 1.06732853510443e-06
0.101197 -9.19508899560016e-07
0.101198 8.00443724047199e-07
0.101199 -7.04068831013815e-07
0.1012 6.26356634307798e-07
0.101201 -5.64433967103804e-07
0.101202 5.16274176475893e-07
0.101203 -4.80421079279155e-07
0.101204 4.55811198619216e-07
0.101205 -4.41654495737377e-07
0.101206 4.37350539919549e-07
0.101207 -4.45377238048257e-07
0.101208 4.68574594665832e-07
0.101209 -5.07008947577218e-07
0.10121 5.60734287074854e-07
0.101211 -6.29732448220625e-07
0.101212 7.13829659275251e-07
0.101213 -8.12568941929885e-07
0.101214 9.25001689859145e-07
0.101215 -1.04932851895491e-06
0.101216 1.18224764167529e-06
0.101217 -1.3177026886126e-06
0.101218 1.4443015004955e-06
0.101219 -1.53948796361945e-06
0.10122 1.55463964910787e-06
0.101221 -1.36940552980262e-06
0.101222 6.04485614050533e-07
0.101223 2.75151481263026e-06
0.101224 0.000316837365786176
0.101225 -1.32845584158987e-05
0.101226 1.08260133462512e-05
0.101227 -1.07842059392341e-05
0.101228 1.15995356057465e-05
0.101229 -1.30742267088418e-05
0.10123 1.53654831992328e-05
0.101231 -1.90125137109905e-05
0.101232 2.55492300399683e-05
0.101233 -4.09167076752451e-05
0.101234 0.0001287328156429
0.101235 8.11910269948083e-05
0.101236 -2.54352197245802e-05
0.101237 1.21360206838438e-05
0.101238 -5.59811880837076e-06
0.101239 1.21598673469039e-06
0.10124 2.40340072608953e-06
0.101241 -5.94533652752337e-06
0.101242 9.98335418217695e-06
0.101243 -1.53454724612143e-05
0.101244 2.38572321448326e-05
0.101245 -4.15134079106942e-05
0.101246 0.000109867718844471
0.101247 0.000234253133611864
0.101248 -5.93538269598002e-05
0.101249 3.44507062257246e-05
0.10125 -2.4303125160979e-05
0.101251 1.87048156251352e-05
0.101252 -1.51090677592838e-05
0.101253 1.25773440293774e-05
0.101254 -1.06824709520354e-05
0.101255 9.20189741120046e-06
0.101256 -8.00818059407325e-06
0.101257 7.02304969395877e-06
0.101258 -6.19577381869279e-06
0.101259 5.49204193587839e-06
0.10126 -4.88783903140667e-06
0.101261 4.36588117607495e-06
0.101262 -3.91344362655226e-06
0.101263 3.52098702423214e-06
0.101264 -3.18154150196031e-06
0.101265 2.88979902493199e-06
0.101266 -2.64144209979052e-06
0.101267 2.43316118268154e-06
0.101268 -2.26246767420578e-06
0.101269 2.12757404362474e-06
0.10127 -2.0273278786229e-06
0.101271 1.96119418856468e-06
0.101272 -1.92928698856253e-06
0.101273 1.93245862504891e-06
0.101274 -1.97246541739907e-06
0.101275 2.05031082544331e-06
0.101276 -2.16882597994364e-06
0.101277 2.33523559977084e-06
0.101278 -2.56036066993963e-06
0.101279 2.86078148171549e-06
0.10128 -3.26283362615189e-06
0.101281 3.8105270241518e-06
0.101282 -4.58273890229668e-06
0.101283 5.73539991279747e-06
0.101284 -7.6245850340433e-06
0.101285 1.12765548966084e-05
0.101286 -2.13574202306091e-05
0.101287 0.000193629104504428
0.101288 2.77324206126847e-05
0.101289 -1.28361754278696e-05
0.10129 8.29842436026228e-06
0.101291 -6.08732302772858e-06
0.101292 4.76978140737258e-06
0.101293 -3.8894448084439e-06
0.101294 3.25566198478594e-06
0.101295 -2.77468687621858e-06
0.101296 2.3951317967281e-06
0.101297 -2.08646737821003e-06
0.101298 1.8294257026032e-06
0.101299 -1.6112542944113e-06
0.1013 1.42318252614238e-06
0.101301 -1.25898383981103e-06
0.101302 1.11411792079981e-06
0.101303 -9.85197005339557e-07
0.101304 8.69641812664184e-07
0.101305 -7.6545280420844e-07
0.101306 6.71053963582692e-07
0.101307 -5.85183515839527e-07
0.101308 5.06815797750346e-07
0.101309 -4.35104249164866e-07
0.10131 3.69338981370738e-07
0.101311 -3.08914540981047e-07
0.101312 2.53304855280965e-07
0.101313 -2.0204321854249e-07
0.101314 1.54705733240286e-07
0.101315 -1.10896955755892e-07
0.101316 7.02366663987114e-08
0.101317 -3.2346707284252e-08
0.101318 -3.16330479820046e-09
0.101319 3.67129350140471e-08
0.10132 -6.87727904238699e-08
0.101321 9.98947928557299e-08
0.101322 -1.30756742759522e-07
0.101323 1.62231579074351e-07
0.101324 -1.95500787917184e-07
0.101325 2.32250561946285e-07
0.101326 -2.75032810220259e-07
0.101327 3.27980970382348e-07
0.101328 -3.99278734396623e-07
0.101329 5.04006608038595e-07
0.10133 -6.74612342733964e-07
0.101331 1.00580749135397e-06
0.101332 -1.94158891759502e-06
0.101333 2.70681146138388e-05
0.101334 2.30655429083389e-06
0.101335 -1.0959028570678e-06
0.101336 7.14205778569787e-07
0.101337 -5.25956286489581e-07
0.101338 4.12747405958997e-07
0.101339 -3.36022760032409e-07
0.10134 2.79639898386404e-07
0.101341 -2.35594526886616e-07
0.101342 1.99454463107983e-07
0.101343 -1.6855687615868e-07
0.101344 1.41196367575309e-07
0.101345 -1.16221647626024e-07
0.101346 9.28192498742669e-08
0.101347 -7.03900992536217e-08
0.101348 4.84752501304922e-08
0.101349 -2.67090446296737e-08
0.10135 4.78819583786225e-09
0.101351 1.75496077360719e-08
0.101352 -4.05413253929877e-08
0.101353 6.44107283273416e-08
0.101354 -8.9378625903202e-08
0.101355 1.15672245048697e-07
0.101356 -1.43534643418772e-07
0.101357 1.73234979201882e-07
0.101358 -2.05080530934947e-07
0.101359 2.39431567155076e-07
0.10136 -2.76720548254824e-07
0.101361 3.17477785698649e-07
0.101362 -3.62366742861942e-07
0.101363 4.12233922058703e-07
0.101364 -4.68181273222817e-07
0.101365 5.31674296823026e-07
0.101366 -6.06160847867207e-07
0.101367 6.96024536904518e-07
0.101368 -8.05506309294095e-07
0.101369 9.40858202681722e-07
0.10137 -1.111769467375e-06
0.101371 1.3342061630649e-06
0.101372 -1.63662321451976e-06
0.101373 2.07537740239612e-06
0.101374 -2.78053678752035e-06
0.101375 4.13536053288063e-06
0.101376 -7.98187273122287e-06
0.101377 0.000261849479398585
0.101378 8.25600996232258e-06
0.101379 -3.7778134934582e-06
0.10138 2.28001911377734e-06
0.101381 -1.49359789735663e-06
0.101382 9.82660789547044e-07
0.101383 -6.03930240045141e-07
0.101384 2.96144678271073e-07
0.101385 -2.8379996465868e-08
0.101386 -2.19498072838147e-07
0.101387 4.61395461648623e-07
0.101388 -7.05508018950617e-07
0.101389 9.58299358824135e-07
0.10139 -1.22544029305697e-06
0.101391 1.5124465993961e-06
0.101392 -1.82520438943818e-06
0.101393 2.17050532268863e-06
0.101394 -2.5567024110309e-06
0.101395 2.99462759208997e-06
0.101396 -3.49899728754801e-06
0.101397 4.09071860023445e-06
0.101398 -4.80091792856272e-06
0.101399 5.67846646685008e-06
0.1014 -6.80520096005173e-06
0.101401 8.32996988622412e-06
0.101402 -1.05558076819028e-05
0.101403 1.4211104516653e-05
0.101404 -2.16041552287396e-05
0.101405 4.60125091918019e-05
0.101406 0.000238056791307628
0.101407 -3.02434593537709e-05
0.101408 1.4934650291326e-05
0.101409 -9.10057372090296e-06
0.10141 5.88650745406946e-06
0.101411 -3.74975602366808e-06
0.101412 2.14503092418271e-06
0.101413 -8.25920183573598e-07
0.101414 -3.40640700488182e-07
0.101415 1.43950747016316e-06
0.101416 -2.53580171803786e-06
0.101417 3.69104757029771e-06
0.101418 -4.97685319757062e-06
0.101419 6.49165455800735e-06
0.10142 -8.39051172341644e-06
0.101421 1.09504919841907e-05
0.101422 -1.47380508835274e-05
0.101423 2.11421790918367e-05
0.101424 -3.47531351031915e-05
0.101425 8.52586751146457e-05
0.101426 0.000243197710726888
0.101427 -5.2491645294366e-05
0.101428 3.0234894392657e-05
0.101429 -2.16477638032053e-05
0.10143 1.71422585257218e-05
0.101431 -1.44155935083096e-05
0.101432 1.26376040522825e-05
0.101433 -1.14382904104189e-05
0.101434 1.06305447026959e-05
0.101435 -1.01128223665262e-05
0.101436 9.82773431954985e-06
0.101437 -9.74567213858067e-06
0.101438 9.85867889443976e-06
0.101439 -1.01768858242944e-05
0.10144 1.073097077269e-05
0.101441 -1.15803319975681e-05
0.101442 1.28313886834746e-05
0.101443 -1.46779818089196e-05
0.101444 1.74982985683897e-05
0.101445 -2.21244016408575e-05
0.101446 3.07878368814419e-05
0.101447 -5.2156552339789e-05
0.101448 0.000183987057316849
0.101449 0.000117173117830238
0.10145 -4.41627964645415e-05
0.101451 2.72400142426579e-05
0.101452 -1.97692849154255e-05
0.101453 1.5601796013768e-05
0.101454 -1.29771055652758e-05
0.101455 1.12035288887536e-05
0.101456 -9.95695665537677e-06
0.101457 9.06678465196542e-06
0.101458 -8.44034191778756e-06
0.101459 8.03525045171257e-06
0.10146 -7.85139963027039e-06
0.101461 7.95557859104079e-06
0.101462 -8.6122686671941e-06
0.101463 1.12718438900261e-05
0.101464 0.000162554237751579
0.101465 6.41994093345628e-07
0.101466 -3.16305419819252e-06
0.101467 4.20052157035474e-06
0.101468 -4.97058902816853e-06
0.101469 5.77424078862591e-06
0.10147 -6.79239906810967e-06
0.101471 8.24763231877846e-06
0.101472 -1.05581246470654e-05
0.101473 1.47650512689829e-05
0.101474 -2.45661279513908e-05
0.101475 7.03350113231821e-05
0.101476 9.01927781258687e-05
0.101477 -2.88452914559551e-05
0.101478 1.78703989516919e-05
0.101479 -1.34148161841458e-05
0.10148 1.10955814889325e-05
0.101481 -9.75344837629156e-06
0.101482 8.95315100557972e-06
0.101483 -8.49866086554551e-06
0.101484 8.29345588320359e-06
0.101485 -8.29045901817642e-06
0.101486 8.47212033401791e-06
0.101487 -8.84317235804139e-06
0.101488 9.43068362412006e-06
0.101489 -1.02937468073438e-05
0.10149 1.1538330291931e-05
0.101491 -1.33558075698211e-05
0.101492 1.61274762117493e-05
0.101493 -2.07181419059788e-05
0.101494 2.9570488973573e-05
0.101495 -5.32615721857253e-05
0.101496 0.000310997886460123
0.101497 7.81295711985664e-05
0.101498 -3.40807143264205e-05
0.101499 2.15034595395507e-05
0.1015 -1.55033999569056e-05
0.101501 1.19498341647789e-05
0.101502 -9.56240745455881e-06
0.101503 7.81416121632952e-06
0.101504 -6.44838338590414e-06
0.101505 5.32480673846215e-06
0.101506 -4.35989672430467e-06
0.101507 3.5006108757888e-06
0.101508 -2.71138618353253e-06
0.101509 1.96720964261867e-06
0.10151 -1.24967979631762e-06
0.101511 5.44637463533312e-07
0.101512 1.59338111530688e-07
0.101513 -8.71938969594493e-07
0.101514 1.60185208039964e-06
0.101515 -2.35732153352233e-06
0.101516 3.14512438024868e-06
0.101517 -3.9726941103623e-06
0.101518 4.85004254196196e-06
0.101519 -5.78876226870464e-06
0.10152 6.80101873218602e-06
0.101521 -7.90215579805427e-06
0.101522 9.11398953882488e-06
0.101523 -1.04652912109589e-05
0.101524 1.19951228258276e-05
0.101525 -1.37582223210053e-05
0.101526 1.58341296000118e-05
0.101527 -1.83435666496789e-05
0.101528 2.14799897225018e-05
0.101529 -2.55760877041224e-05
0.10153 3.12616978938468e-05
0.101531 -3.99071273472991e-05
0.101532 5.52305503825886e-05
0.101533 -9.25480864558136e-05
0.101534 0.000409114870361211
0.101535 0.000107377022754063
0.101536 -2.37670814012301e-05
0.101537 -1.63632989167267e-05
0.101538 0.00010712511604096
0.101539 0.000244013293248736
0.10154 -7.13331676376608e-05
0.101541 0.000203209165964518
0.101542 -4.27487110673119e-05
0.101543 3.28138365128295e-05
0.101544 -2.71351369212414e-05
0.101545 2.32904148003972e-05
0.101546 -2.04974430144623e-05
0.101547 1.83954967577192e-05
0.101548 -1.67938108940747e-05
0.101549 1.55857361440305e-05
0.10155 -1.47129597969337e-05
0.101551 1.41528147986739e-05
0.101552 -1.39157999897062e-05
0.101553 1.40540429331839e-05
0.101554 -1.46880540528998e-05
0.101555 1.6077733436592e-05
0.101556 -1.88313762422402e-05
0.101557 2.46899725010542e-05
0.101558 -4.12515335143528e-05
0.101559 0.000232317905767543
0.10156 5.23573564379656e-05
0.101561 -2.18158368379921e-05
0.101562 1.32133650056545e-05
0.101563 -9.21112087717846e-06
0.101564 6.91137217562783e-06
0.101565 -5.4148958559371e-06
0.101566 4.35196613202824e-06
0.101567 -3.5428739305423e-06
0.101568 2.88981736372059e-06
0.101569 -2.33494244562357e-06
0.10157 1.84165774663018e-06
0.101571 -1.38540264343475e-06
0.101572 9.48677578851299e-07
0.101573 -5.18143352795077e-07
0.101574 8.27655221708706e-08
0.101575 3.63832692051472e-07
0.101576 -8.28591374838293e-07
0.101577 1.32372091058138e-06
0.101578 -1.86436159560421e-06
0.101579 2.46772414933222e-06
0.10158 -3.16042846483667e-06
0.101581 3.9883145795066e-06
0.101582 -5.02749284016154e-06
0.101583 6.41599845529097e-06
0.101584 -8.43370995334783e-06
0.101585 1.17504310979536e-05
0.101586 -1.84731323418912e-05
0.101587 4.0483835052321e-05
0.101588 0.000265405382029289
0.101589 -3.1006026081425e-05
0.10159 1.64214307825257e-05
0.101591 -1.10815197432905e-05
0.101592 8.28529163285202e-06
0.101593 -6.55065309184381e-06
0.101594 5.36154409790926e-06
0.101595 -4.49108087892386e-06
0.101596 3.8238510575955e-06
0.101597 -3.29491065938576e-06
0.101598 2.86133587515464e-06
0.101599 -2.49394798601266e-06
0.1016 2.17333898262914e-06
0.101601 -1.88537121755364e-06
0.101602 1.62116683392414e-06
0.101603 -1.37404423130026e-06
0.101604 1.13722875585402e-06
0.101605 -9.04840607459143e-07
0.101606 6.73260558153051e-07
0.101607 -4.39396060420132e-07
0.101608 2.00526077407703e-07
0.101609 4.58157443815883e-08
0.10161 -3.01933139656665e-07
0.101611 5.70043813276739e-07
0.101612 -8.5234728137015e-07
0.101613 1.15108922802855e-06
0.101614 -1.46862692437709e-06
0.101615 1.80750011496064e-06
0.101616 -2.17051215364099e-06
0.101617 2.56082710880416e-06
0.101618 -2.98209019968492e-06
0.101619 3.43858155231469e-06
0.10162 -3.93541736337598e-06
0.101621 4.47881896601979e-06
0.101622 -5.07648043595106e-06
0.101623 5.73808177574084e-06
0.101624 -6.47602192133199e-06
0.101625 7.30649234140027e-06
0.101626 -8.25109441661562e-06
0.101627 9.33935582694388e-06
0.101628 -1.06141450049821e-05
0.101629 1.21370449884541e-05
0.10163 -1.39993010044036e-05
0.101631 1.63464944757604e-05
0.101632 -1.94266103731231e-05
0.101633 2.37008238458474e-05
0.101634 -3.0140087316773e-05
0.101635 4.12166100297025e-05
0.101636 -6.57374448348345e-05
0.101637 0.000177421679528713
0.101638 0.000186268494782672
0.101639 -3.73144674692902e-05
0.10164 3.22210704255595e-05
0.101641 -1.13842832273274e-05
0.101642 -9.02786226049498e-06
0.101643 0.000107114152553766
0.101644 7.47553905826196e-05
0.101645 -3.61043625461134e-05
0.101646 2.52181017805153e-05
0.101647 -1.9648513179479e-05
0.101648 1.61037409621363e-05
0.101649 -1.35800444661942e-05
0.10165 1.1658524089888e-05
0.101651 -1.01295805070877e-05
0.101652 8.87461120720303e-06
0.101653 -7.82074795869942e-06
0.101654 6.92085495399511e-06
0.101655 -6.14275811084806e-06
0.101656 5.45948932064496e-06
0.101657 -4.84984133806406e-06
0.101658 4.30078637308548e-06
0.101659 -3.80224708239247e-06
0.10166 3.3462774894063e-06
0.101661 -2.92971751799645e-06
0.101662 2.55091426998941e-06
0.101663 -2.20609903291758e-06
0.101664 1.89225822360544e-06
0.101665 -1.60701069701815e-06
0.101666 1.34853408418408e-06
0.101667 -1.11553553508587e-06
0.101668 9.07268864209864e-07
0.101669 -7.23608001909023e-07
0.10167 5.61020543983107e-07
0.101671 -4.16605886291055e-07
0.101672 2.92933300294089e-07
0.101673 -1.94869481217162e-07
0.101674 1.31013191068422e-07
0.101675 -1.16380664371913e-07
0.101676 1.7776506019373e-07
0.101677 -3.65387124175681e-07
0.101678 7.77873404164427e-07
0.101679 -1.64793153624084e-06
0.10168 3.64946552278442e-06
0.101681 -9.69662835402394e-06
0.101682 7.65938832755258e-05
0.101683 2.95612247636442e-05
0.101684 -1.75137051856012e-05
0.101685 1.50172732243097e-05
0.101686 -1.47312105334073e-05
0.101687 1.55934056918741e-05
0.101688 -1.75235298172405e-05
0.101689 2.11006648036433e-05
0.10169 -2.92084397290118e-05
0.101691 0.000151334704349605
0.101692 -1.22232475217613e-05
0.101693 3.13539249183773e-05
0.101694 -6.11449879486828e-05
0.101695 0.000203384642659609
0.101696 0.000226418996879756
0.101697 -8.7223408880961e-05
0.101698 6.5600707055401e-05
0.101699 -6.95455844659143e-05
0.1017 0.000126414555063227
0.101701 0.000303381870390404
0.101702 -6.23425205684447e-05
0.101703 3.83414835829516e-05
0.101704 -3.22824650749394e-05
0.101705 3.25705842584436e-05
0.101706 -3.76917065446764e-05
0.101707 5.03676518212207e-05
0.101708 -8.54664152284695e-05
0.101709 0.000370776182703164
0.10171 0.00014780212736786
0.101711 -6.03554792173923e-05
0.101712 3.75724837355432e-05
0.101713 -2.71094627722194e-05
0.101714 2.10966597210642e-05
0.101715 -1.71818524093065e-05
0.101716 1.44242772707266e-05
0.101717 -1.23771831421166e-05
0.101718 1.08062117575897e-05
0.101719 -9.58442006406281e-06
0.10172 8.65149419309098e-06
0.101721 -8.00727568053353e-06
0.101722 7.74987032262631e-06
0.101723 -8.27432900117403e-06
0.101724 1.17662013863779e-05
0.101725 0.000251739312898638
0.101726 -5.61268781860429e-06
0.101727 2.61789053381833e-06
0.101728 -2.03147086104497e-06
0.101729 2.073236467141e-06
0.10173 -2.3783675634168e-06
0.101731 2.82792539388705e-06
0.101732 -3.37499065113042e-06
0.101733 3.99990837262958e-06
0.101734 -4.69510065219476e-06
0.101735 5.45984957667493e-06
0.101736 -6.30195165994142e-06
0.101737 7.2322662885407e-06
0.101738 -8.26063385227803e-06
0.101739 9.40036094297741e-06
0.10174 -1.0668699855538e-05
0.101741 1.20842170564421e-05
0.101742 -1.36701229630502e-05
0.101743 1.54535952081079e-05
0.101744 -1.74418871963377e-05
0.101745 1.94950016919887e-05
0.101746 -1.95477237606014e-05
0.101747 3.37830044981651e-05
0.101748 -3.59302702943149e-05
0.101749 4.30382007897749e-05
0.10175 -5.45973056703525e-05
0.101751 7.50374408223568e-05
0.101752 -0.000120828144709004
0.101753 0.000327425511952285
0.101754 0.000503220661739481
0.101755 -0.000128182837398821
0.101756 7.09631641964554e-05
0.101757 -4.69389196083569e-05
0.101758 3.32414242084603e-05
0.101759 -2.39808383675176e-05
0.10176 1.68994788937478e-05
0.101761 -1.08689399111306e-05
0.101762 5.13747637357875e-06
0.101763 1.04112160290856e-06
0.101764 -8.84913515772551e-06
0.101765 2.11844687638946e-05
0.101766 -4.98512181811864e-05
0.101767 0.000300970086531478
0.101768 0.000106523967702828
0.101769 -4.87669562552126e-05
0.10177 3.20588091364398e-05
0.101771 -2.36696491944174e-05
0.101772 1.83805919343404e-05
0.101773 -1.45873886698217e-05
0.101774 1.16296284506019e-05
0.101775 -9.18092493936331e-06
0.101776 7.05749050427672e-06
0.101777 -5.14376278922902e-06
0.101778 3.35864223928058e-06
0.101779 -1.63769420256073e-06
0.10178 -7.82642263590819e-08
0.101781 1.85144914827153e-06
0.101782 -3.7603246203308e-06
0.101783 5.9204226528485e-06
0.101784 -8.52111679269978e-06
0.101785 1.19145626330155e-05
0.101786 -1.68625499912694e-05
0.101787 2.54135896111892e-05
0.101788 -4.56952202897252e-05
0.101789 0.000180574376041101
0.10179 9.37406381489873e-05
0.101791 -3.60776335153776e-05
0.101792 2.1436912870776e-05
0.101793 -1.45092386646093e-05
0.101794 1.03135925318269e-05
0.101795 -7.38243015712874e-06
0.101796 5.12821818414941e-06
0.101797 -3.2645927592868e-06
0.101798 1.63040386257962e-06
0.101799 -1.22140159187737e-07
0.1018 -1.33706629147927e-06
0.101801 2.81489560872846e-06
0.101802 -4.38335249139418e-06
0.101803 6.13511810650951e-06
0.101804 -8.21461524943268e-06
0.101805 1.09080020579969e-05
0.101806 -1.51400405942423e-05
0.101807 0.000211519129983582
0.101808 -1.87388056776894e-05
0.101809 3.05019039080832e-05
0.10181 -5.34192725786081e-05
0.101811 0.000147050774787755
0.101812 0.000267985184544617
0.101813 -7.60253488815934e-05
0.101814 4.67670403683335e-05
0.101815 -3.54572096424298e-05
0.101816 3.01285591769919e-05
0.101817 -2.80332619018914e-05
0.101818 2.88741459923914e-05
0.101819 -3.49762593320523e-05
0.10182 6.50097084657787e-05
0.101821 0.000123779127711222
0.101822 -2.14471101411422e-05
0.101823 9.3176695495866e-06
0.101824 -4.95652418628297e-06
0.101825 2.85724565719656e-06
0.101826 -1.69151452233394e-06
0.101827 9.83673052053448e-07
0.101828 -5.23616922727322e-07
0.101829 2.0524044325525e-07
0.10183 2.81324169792233e-08
0.101831 -2.09940119734487e-07
0.101832 3.63666881456751e-07
0.101833 -5.06150083019237e-07
0.101834 6.509939136837e-07
0.101835 -8.11003953665802e-07
0.101836 1.00049264879245e-06
0.101837 -1.23830202853499e-06
0.101838 1.55285817283713e-06
0.101839 -1.99291741791161e-06
0.10184 2.65346567005968e-06
0.101841 -3.75098167555553e-06
0.101842 5.91416615239005e-06
0.101843 -1.20655297777364e-05
0.101844 0.000150684415615025
0.101845 1.66801639088488e-05
0.101846 -8.46178051002363e-06
0.101847 5.94398047822642e-06
0.101848 -4.75349221859775e-06
0.101849 4.08688196791642e-06
0.10185 -3.68721878671983e-06
0.101851 3.44893746406121e-06
0.101852 -3.32662460849549e-06
0.101853 3.30047406775869e-06
0.101854 -3.36148958390171e-06
0.101855 3.51141263798782e-06
0.101856 -3.7628402699975e-06
0.101857 4.14328564078638e-06
0.101858 -4.7060113200828e-06
0.101859 5.55712873527351e-06
0.10186 -6.93170316562899e-06
0.101861 9.46026041641998e-06
0.101862 -1.55957248023046e-05
0.101863 5.30110235542431e-05
0.101864 3.21296668105859e-05
0.101865 -1.13392766526587e-05
0.101866 6.41046675315657e-06
0.101867 -4.1394904838517e-06
0.101868 2.78239932797781e-06
0.101869 -1.83615533257306e-06
0.10187 1.09820128408408e-06
0.101871 -4.66611353745068e-07
0.101872 -1.22575962826722e-07
0.101873 7.23785392471321e-07
0.101874 -1.40825131629152e-06
0.101875 2.33160818032449e-06
0.101876 -4.15057911884548e-06
0.101877 0.000359794488664719
0.101878 6.37617228588169e-08
0.101879 2.45503300188301e-06
0.10188 -4.44569644438993e-06
0.101881 7.2851329344204e-06
0.101882 -1.33278905849567e-05
0.101883 4.24668808895004e-05
0.101884 4.4179836923412e-05
0.101885 -1.50965194841696e-05
0.101886 9.18085977268941e-06
0.101887 -6.58574986424924e-06
0.101888 5.10391097060887e-06
0.101889 -4.13234572833209e-06
0.10189 3.43858421380481e-06
0.101891 -2.9138225023516e-06
0.101892 2.50026291556609e-06
0.101893 -2.16431686431817e-06
0.101894 1.88510501104822e-06
0.101895 -1.64894842672597e-06
0.101896 1.44649857716555e-06
0.101897 -1.27113946399854e-06
0.101898 1.11804874239837e-06
0.101899 -9.83620816327641e-07
0.1019 8.65098735376141e-07
0.101901 -7.60331633442566e-07
0.101902 6.67610386651577e-07
0.101903 -5.85553539082509e-07
0.101904 5.12258757790444e-07
0.101905 -4.46090613397556e-07
0.101906 3.86364521060408e-07
0.101907 -3.32507442660336e-07
0.101908 2.84033856990182e-07
0.101909 -2.40527384832797e-07
0.10191 2.0162658934879e-07
0.101911 -1.67013900983801e-07
0.101912 1.36406909794483e-07
0.101913 -1.11138147003843e-07
0.101914 9.27157714478641e-08
0.101915 -8.11588494027297e-08
0.101916 7.65055858351624e-08
0.101917 -7.8811430707696e-08
0.101918 8.80433910776901e-08
0.101919 -1.04195059369887e-07
0.10192 1.27386301042254e-07
0.101921 -1.57754607157857e-07
0.101922 1.95457332542354e-07
0.101923 -2.40674889634648e-07
0.101924 2.92790060725022e-07
0.101925 -3.51303171981644e-07
0.101926 4.16620200828576e-07
0.101927 -4.89194127707592e-07
0.101928 5.69536522809101e-07
0.101929 -6.58232132026755e-07
0.10193 7.55957363793599e-07
0.101931 -8.63503907268365e-07
0.101932 9.81809182824488e-07
0.101933 -1.11199600913976e-06
0.101934 1.25542487999406e-06
0.101935 -1.41376375995334e-06
0.101936 1.58908263154118e-06
0.101937 -1.78398366494244e-06
0.101938 2.00178371711561e-06
0.101939 -2.25096822176024e-06
0.10194 2.54139802059934e-06
0.101941 -2.88085098618766e-06
0.101942 3.28031731113164e-06
0.101943 -3.75505807321957e-06
0.101944 4.32700353494786e-06
0.101945 -5.02897008010356e-06
0.101946 5.91253911182005e-06
0.101947 -7.06393908149265e-06
0.101948 8.63935448182518e-06
0.101949 -1.09544995373235e-05
0.10195 1.47592936168874e-05
0.101951 -2.23784761700362e-05
0.101952 4.64312057878842e-05
0.101953 0.000435904122556857
0.101954 -3.57735433848737e-05
0.101955 1.76731657390775e-05
0.101956 -1.10605788707255e-05
0.101957 7.50433446659215e-06
0.101958 -5.18877726732929e-06
0.101959 3.48746361723022e-06
0.10196 -2.12473323510074e-06
0.101961 9.58451459673397e-07
0.101962 9.41579709690669e-08
0.101963 -1.08688462826315e-06
0.101964 2.05886038918958e-06
0.101965 -3.04231364754588e-06
0.101966 4.06754466638799e-06
0.101967 -5.16695043578222e-06
0.101968 6.37928628507976e-06
0.101969 -7.75536863668472e-06
0.10197 9.36705626820556e-06
0.101971 -1.13230709742159e-05
0.101972 1.37995928325945e-05
0.101973 -1.71055346800837e-05
0.101974 2.18397307883732e-05
0.101975 -2.93375699173295e-05
0.101976 4.33010975335759e-05
0.101977 -7.91170978711907e-05
0.101978 0.000374445104131664
0.101979 0.000159786685659678
0.10198 0.000155023828786905
0.101981 2.93328917799051e-05
0.101982 -2.3301385211207e-05
0.101983 1.86574819382492e-05
0.101984 -1.53467269016387e-05
0.101985 1.28958820216976e-05
0.101986 -1.10088923005035e-05
0.101987 9.50805343081018e-06
0.101988 -8.28288778608141e-06
0.101989 7.26176347716496e-06
0.10199 -6.39641368589279e-06
0.101991 5.65320780285979e-06
0.101992 -5.00802571245946e-06
0.101993 4.44155458183727e-06
0.101994 -3.93904720626228e-06
0.101995 3.48661675656443e-06
0.101996 -3.07223628663043e-06
0.101997 2.68923074642455e-06
0.101998 -2.33214273085259e-06
0.101999 1.99643097972257e-06
0.102 -1.67824922031826e-06
0.102001 1.37428068223628e-06
0.102002 -1.08161168968462e-06
0.102003 7.97632905447854e-07
0.102004 -5.19960162379261e-07
0.102005 2.46369026281875e-07
0.102006 2.52613160523179e-08
0.102007 -2.96998316577587e-07
0.102008 5.70903383609702e-07
0.102009 -8.49078891060107e-07
0.10201 1.13371748316465e-06
0.102011 -1.42715649104623e-06
0.102012 1.73194076303198e-06
0.102013 -2.05089804155871e-06
0.102014 2.38723232495492e-06
0.102015 -2.744642647916e-06
0.102016 3.12498017750742e-06
0.102017 -3.53070997724806e-06
0.102018 3.96780395524657e-06
0.102019 -4.4477804669745e-06
0.10202 4.98341469153521e-06
0.102021 -5.58614249134835e-06
0.102022 6.27184525588982e-06
0.102023 -7.06223436494778e-06
0.102024 7.98769346004141e-06
0.102025 -9.09195272482492e-06
0.102026 1.04401383419085e-05
0.102027 -1.21334286159537e-05
0.102028 1.43376435878378e-05
0.102029 -1.73441278891438e-05
0.10203 2.17153432999231e-05
0.102031 -2.86941704305745e-05
0.102032 4.1675142541487e-05
0.102033 -7.4402058694603e-05
0.102034 0.0003172921567273
0.102035 0.000146269254693341
0.102036 -6.03414382983531e-05
0.102037 3.8473447758328e-05
0.102038 -2.85383982379047e-05
0.102039 2.29182691269029e-05
0.10204 -1.93577762837125e-05
0.102041 1.69549443945788e-05
0.102042 -1.52833132810883e-05
0.102043 1.41193080263912e-05
0.102044 -1.33382192498779e-05
0.102045 1.28716365821918e-05
0.102046 -1.26877701311546e-05
0.102047 1.27838654603601e-05
0.102048 -1.31868546766592e-05
0.102049 1.39630531623639e-05
0.10205 -1.52434518331704e-05
0.102051 1.72847285429071e-05
0.102052 -2.06304826619667e-05
0.102053 2.66250949645214e-05
0.102054 -3.96790938541597e-05
0.102055 8.73696305859126e-05
0.102056 0.000271623013388924
0.102057 -4.89086238141608e-05
0.102058 2.55979353000586e-05
0.102059 -1.66209997373281e-05
0.10206 1.17922779348756e-05
0.102061 -8.70759564182741e-06
0.102062 6.50365151449813e-06
0.102063 -4.7925694051092e-06
0.102064 3.37250795877949e-06
0.102065 -2.12602045624934e-06
0.102066 9.77631021368872e-07
0.102067 1.26468766837337e-07
0.102068 -1.22958433710199e-06
0.102069 2.37193250314609e-06
0.10207 -3.5971577751703e-06
0.102071 4.9603352571499e-06
0.102072 -6.54104605905837e-06
0.102073 8.46963066096596e-06
0.102074 -1.0992262435546e-05
0.102075 1.46499247059339e-05
0.102076 -2.10216008544102e-05
0.102077 3.82409965257186e-05
0.102078 0.000288795125220279
0.102079 -4.70807263032116e-06
0.10208 -2.2081019211942e-05
0.102081 0.000280102984485189
0.102082 4.27114102338395e-05
0.102083 -1.87921645686632e-05
0.102084 1.04318171402173e-05
0.102085 -5.62009659339909e-06
0.102086 2.12698652397157e-06
0.102087 8.18755027957186e-07
0.102088 -3.60509700479382e-06
0.102089 6.51470566953646e-06
0.10209 -9.85333539579176e-06
0.102091 1.40855309444755e-05
0.102092 -2.01261412214649e-05
0.102093 3.0282836880781e-05
0.102094 -5.28762809891081e-05
0.102095 0.000158870971396456
0.102096 0.000201858228681343
0.102097 0.000228628801333161
0.102098 2.62176843328348e-05
0.102099 -1.93410451445794e-05
0.1021 1.43543394039559e-05
0.102101 -1.07206929783439e-05
0.102102 7.87391218630567e-06
0.102103 -5.4860107187944e-06
0.102104 3.35394182125222e-06
0.102105 -1.33245122060095e-06
0.102106 -7.05567756162515e-07
0.102107 2.90170472589194e-06
0.102108 -5.45599677687409e-06
0.102109 8.71616230190672e-06
0.10211 -1.34176576340484e-05
0.102111 2.15396383806873e-05
0.102112 -4.10880909501804e-05
0.102113 0.000185243391436738
0.102114 8.36519818642165e-05
0.102115 -3.47084219249857e-05
0.102116 2.17589165775611e-05
0.102117 -1.55889058155551e-05
0.102118 1.18739389246247e-05
0.102119 -9.32396882728365e-06
0.10212 7.41786394380556e-06
0.102121 -5.90308328422922e-06
0.102122 4.63940502903028e-06
0.102123 -3.54109666253629e-06
0.102124 2.5517921677125e-06
0.102125 -1.62970860415855e-06
0.102126 7.39768462593801e-07
0.102127 1.52189315291089e-07
0.102128 -1.08523767385857e-06
0.102129 2.11152004777395e-06
0.10213 -3.31092174525741e-06
0.102131 4.82264340080428e-06
0.102132 -6.92539098671322e-06
0.102133 1.02878378435817e-05
0.102134 -1.70485682297437e-05
0.102135 3.99029236787829e-05
0.102136 0.000178055389570481
0.102137 -2.85766570072181e-05
0.102138 1.56673923366487e-05
0.102139 -1.07602711489074e-05
0.10214 8.13259706310674e-06
0.102141 -6.47272100366521e-06
0.102142 5.31638710297631e-06
0.102143 -4.45741582844422e-06
0.102144 3.79016005600149e-06
0.102145 -3.25482113814457e-06
0.102146 2.81496118420833e-06
0.102147 -2.44707056339522e-06
0.102148 2.13526831128581e-06
0.102149 -1.86841173646417e-06
0.10215 1.63842706513078e-06
0.102151 -1.43929868232191e-06
0.102152 1.26643241199653e-06
0.102153 -1.11624067759002e-06
0.102154 9.83707621281564e-07
0.102155 -8.64574633601721e-07
0.102156 7.57248123233097e-07
0.102157 -6.60435263128077e-07
0.102158 5.73073989587735e-07
0.102159 -4.94281126791197e-07
0.10216 4.23313404150653e-07
0.102161 -3.59537795551871e-07
0.102162 3.02408700119342e-07
0.102163 -2.51450213666463e-07
0.102164 2.06242236537606e-07
0.102165 -1.66409506937533e-07
0.102166 1.31612889808222e-07
0.102167 -1.01542422695722e-07
0.102168 7.59117434689043e-08
0.102169 -5.44536146624179e-08
0.10217 3.69163254215013e-08
0.102171 -2.30608012663447e-08
0.102172 1.26582888594545e-08
0.102173 -5.4885109549588e-09
0.102174 1.33820808624575e-09
0.102175 0
0.102176 0
0.102177 0
0.102178 0
0.102179 0
0.10218 0
0.102181 0
0.102182 0
0.102183 0
0.102184 0
0.102185 0
0.102186 0
0.102187 0
0.102188 0
0.102189 0
0.10219 0
0.102191 0
0.102192 0
0.102193 0
0.102194 -3.36871823216128e-10
0.102195 1.37990510239741e-09
0.102196 -3.17830594722944e-09
0.102197 5.78217418362334e-09
0.102198 -9.24269928914757e-09
0.102199 1.36124184163341e-08
0.1022 -1.89455486583946e-08
0.102201 2.52984084818731e-08
0.102202 -3.27299468066353e-08
0.102203 4.13024028105888e-08
0.102204 -5.10821255234699e-08
0.102205 6.21405901321602e-08
0.102206 -7.45556583206049e-08
0.102207 8.84131438545738e-08
0.102208 -1.03808763341046e-07
0.102209 1.208505775817e-07
0.10221 -1.39662064029421e-07
0.102211 1.60386009730254e-07
0.102212 -1.84866423416229e-07
0.102213 2.15141174208318e-07
0.102214 -2.5169510481738e-07
0.102215 2.95068143098389e-07
0.102216 -3.45871036558429e-07
0.102217 4.04806603385193e-07
0.102218 -4.76749847729202e-07
0.102219 5.6713047079251e-07
0.10222 -6.77750609478784e-07
0.102221 8.10727073788248e-07
0.102222 -9.68618496289752e-07
0.102223 1.15462020596634e-06
0.102224 -1.37287362749299e-06
0.102225 1.62897862501083e-06
0.102226 -1.93088590404644e-06
0.102227 2.29055013926429e-06
0.102228 -2.72723617242992e-06
0.102229 3.27481390298794e-06
0.10223 -4.00011602791582e-06
0.102231 5.0586710737015e-06
0.102232 -6.9225739859721e-06
0.102233 1.20616208128323e-05
0.102234 0.000156080735394828
0.102235 -4.54548641066158e-06
0.102236 4.71241802147002e-08
0.102237 1.89061340963448e-06
0.102238 -3.20828954127162e-06
0.102239 4.32026854695658e-06
0.10224 -5.37719586988842e-06
0.102241 6.45642185808045e-06
0.102242 -7.61483497079437e-06
0.102243 8.90657502823994e-06
0.102244 -1.0393341031598e-05
0.102245 1.21613028036354e-05
0.102246 -1.43462239827375e-05
0.102247 1.71878679535358e-05
0.102248 -2.11721879986575e-05
0.102249 2.75014346760722e-05
0.10225 -4.03751711133274e-05
0.102251 9.46162634190898e-05
0.102252 7.53652368415696e-05
0.102253 -7.16785641232849e-06
0.102254 -1.12474348801639e-05
0.102255 2.73980680069078e-05
0.102256 -5.43552027540316e-05
0.102257 0.000153807137698821
0.102258 0.000300839053446485
0.102259 -8.06567628247845e-05
0.10226 4.68687612752482e-05
0.102261 -3.27340832795038e-05
0.102262 2.47523130742747e-05
0.102263 -1.94962333653835e-05
0.102264 1.56872022882948e-05
0.102265 -1.27360196851044e-05
0.102266 1.0330941199614e-05
0.102267 -8.28933187775467e-06
0.102268 6.49476293120598e-06
0.102269 -4.86680628415945e-06
0.10227 3.34481651561047e-06
0.102271 -1.87802680236918e-06
0.102272 4.18274368058995e-07
0.102273 1.08694348054347e-06
0.102274 -2.7036688475073e-06
0.102275 4.52547628460375e-06
0.102276 -6.70076459692712e-06
0.102277 9.49423717696047e-06
0.102278 -1.34447012120536e-05
0.102279 1.98661098287167e-05
0.10228 -3.30653255626629e-05
0.102281 8.03001195180487e-05
0.102282 0.000247250778657641
0.102283 -5.01732831092326e-05
0.102284 2.80083733156961e-05
0.102285 -1.93216124665995e-05
0.102286 1.46156264852492e-05
0.102287 -1.16282766988771e-05
0.102288 9.54455794429291e-06
0.102289 -7.99863077751075e-06
0.10229 6.80163536342627e-06
0.102291 -5.84604946373959e-06
0.102292 5.06439213425048e-06
0.102293 -4.41251118692918e-06
0.102294 3.86168053892922e-06
0.102295 -3.39170965349985e-06
0.102296 2.98794778004767e-06
0.102297 -2.63946584628471e-06
0.102298 2.33394121506992e-06
0.102299 -2.06128500852354e-06
0.1023 1.81689438433517e-06
0.102301 -1.59713231149657e-06
0.102302 1.39908459672586e-06
0.102303 -1.2203854896168e-06
0.102304 1.05909031659457e-06
0.102305 -9.13581008778022e-07
0.102306 7.82495051756851e-07
0.102307 -6.64671386036668e-07
0.102308 5.59108758693525e-07
0.102309 -4.64933347210797e-07
0.10231 3.81373376119679e-07
0.102311 -3.07739069789392e-07
0.102312 2.43406722064603e-07
0.102313 -1.87805974748907e-07
0.102314 1.40409621275475e-07
0.102315 -1.00725415447091e-07
0.102316 6.82894856260895e-08
0.102317 -4.26610444263352e-08
0.102318 2.34181513148778e-08
0.102319 -1.01543365670813e-08
0.10232 2.47593400900666e-09
0.102321 0
0.102322 0
0.102323 0
0.102324 0
0.102325 0
0.102326 0
0.102327 0
0.102328 0
0.102329 0
0.10233 0
0.102331 0
0.102332 0
0.102333 0
0.102334 0
0.102335 0
0.102336 0
0.102337 0
0.102338 0
0.102339 0
0.10234 0
0.102341 0
0.102342 0
0.102343 0
0.102344 -1.54204303323926e-09
0.102345 6.31974093424545e-09
0.102346 -1.45638308856227e-08
0.102347 2.65102330656158e-08
0.102348 -4.24011158879993e-08
0.102349 6.2486278825995e-08
0.10235 -8.7024916844098e-08
0.102351 1.16287845544885e-07
0.102352 -1.5056028560053e-07
0.102353 1.90145330337429e-07
0.102354 -2.35368253482864e-07
0.102355 2.86581857853398e-07
0.102356 -3.44173124082847e-07
0.102357 4.08571496915784e-07
0.102358 -4.80259253123852e-07
0.102359 5.5978454136613e-07
0.10236 -6.47777887460739e-07
0.102361 7.43091348288186e-07
0.102362 -8.44523671415689e-07
0.102363 9.528254236903e-07
0.102364 -1.06895317388936e-06
0.102365 1.19412977046276e-06
0.102366 -1.32992573365437e-06
0.102367 1.47392368433491e-06
0.102368 -1.62388656418701e-06
0.102369 1.78263574321881e-06
0.10237 -1.95414083417652e-06
0.102371 2.14400198561704e-06
0.102372 -2.360193134247e-06
0.102373 2.61424669459404e-06
0.102374 -2.9232178230864e-06
0.102375 3.31309773292368e-06
0.102376 -3.82509268085132e-06
0.102377 4.52802170461812e-06
0.102378 -5.54511731496354e-06
0.102379 7.11939269958558e-06
0.10238 -9.80374670104058e-06
0.102381 1.51707395732067e-05
0.102382 -3.01563559172872e-05
0.102383 0.000224611415863651
0.102384 5.14333697472129e-05
0.102385 -2.58629955975002e-05
0.102386 1.87830884526631e-05
0.102387 -1.57340558777895e-05
0.102388 1.42576687964522e-05
0.102389 -1.35956014044707e-05
0.10239 1.34482254804079e-05
0.102391 -1.3687506294381e-05
0.102392 1.42686428125971e-05
0.102393 -1.52016762076049e-05
0.102394 1.65499885075462e-05
0.102395 -1.84525889575761e-05
0.102396 2.11903860950447e-05
0.102397 -2.5378138279286e-05
0.102398 3.26542712442244e-05
0.102399 -4.95788233905634e-05
0.1024 0.000189023544769244
0.102401 0.000328720200378805
0.102402 -7.64675057043053e-06
0.102403 -1.27731543410515e-05
0.102404 3.23696066507287e-05
0.102405 -7.13022007988614e-05
0.102406 0.000325923405085833
0.102407 0.000182103994904237
0.102408 -7.87230595300288e-05
0.102409 5.29753179272605e-05
0.10241 -4.14690464922841e-05
0.102411 3.52008928561749e-05
0.102412 -3.1548985910135e-05
0.102413 2.95094775079061e-05
0.102414 -2.86784991800262e-05
0.102415 2.89758975406954e-05
0.102416 -3.0637526257129e-05
0.102417 3.45405348414697e-05
0.102418 -4.40860213874952e-05
0.102419 9.3774456016978e-05
0.10242 1.70551708972467e-05
0.102421 2.3392403647038e-05
0.102422 -5.42113513651503e-05
0.102423 0.000201403961374354
0.102424 0.000139343706597517
0.102425 -5.11968828846596e-05
0.102426 3.06436334192784e-05
0.102427 -2.13376537456071e-05
0.102428 1.59575972459014e-05
0.102429 -1.23980478110671e-05
0.10243 9.82134512714137e-06
0.102431 -7.82537448942322e-06
0.102432 6.19074168314093e-06
0.102433 -4.78510430860523e-06
0.102434 3.52088381635705e-06
0.102435 -2.33392820948805e-06
0.102436 1.17099972550672e-06
0.102437 1.93867263007519e-08
0.102438 -1.29619531737779e-06
0.102439 2.73891097625916e-06
0.10244 -4.47138899230678e-06
0.102441 6.71258215748051e-06
0.102442 -9.91645086918445e-06
0.102443 1.52262751961304e-05
0.102444 -2.66045834266998e-05
0.102445 7.3772854354601e-05
0.102446 0.000123400286689011
0.102447 -3.48881686559534e-05
0.102448 2.04809262654694e-05
0.102449 -1.44480009389921e-05
0.10245 1.10710076428502e-05
0.102451 -8.88036486907294e-06
0.102452 7.32687076512133e-06
0.102453 -6.15843754045589e-06
0.102454 5.24292037151983e-06
0.102455 -4.50423042639929e-06
0.102456 3.8953589110891e-06
0.102457 -3.38561497077674e-06
0.102458 2.95404356653724e-06
0.102459 -2.58579169222761e-06
0.10246 2.26892139576024e-06
0.102461 -1.99429203631576e-06
0.102462 1.75574961852848e-06
0.102463 -1.54846617913357e-06
0.102464 1.36414367758006e-06
0.102465 -1.19539068661397e-06
0.102466 1.03987333201748e-06
0.102467 -8.95654880334875e-07
0.102468 7.61102358336081e-07
0.102469 -6.34816710475692e-07
0.10247 5.15579636792841e-07
0.102471 -4.02312388780698e-07
0.102472 2.94043200576668e-07
0.102473 -1.89880963750063e-07
0.102474 8.89933783637553e-08
0.102475 9.41176859789259e-09
0.102476 -1.0610327121374e-07
0.102477 2.01842022261168e-07
0.102478 -2.97396195102634e-07
0.102479 3.93556886607267e-07
0.10248 -4.91155069378537e-07
0.102481 5.91080830225896e-07
0.102482 -6.94306096594416e-07
0.102483 8.01912407507141e-07
0.102484 -9.15125826875285e-07
0.102485 1.0353619167311e-06
0.102486 -1.16606012225255e-06
0.102487 1.31080556660679e-06
0.102488 -1.47175790490948e-06
0.102489 1.65167115985215e-06
0.10249 -1.8541113922811e-06
0.102491 2.08377573149218e-06
0.102492 -2.34697251591262e-06
0.102493 2.65236627111579e-06
0.102494 -3.01217532926599e-06
0.102495 3.44417928296357e-06
0.102496 -3.97525657233126e-06
0.102497 4.64801131674469e-06
0.102498 -5.53417348283122e-06
0.102499 6.76450890234115e-06
0.1025 -8.60510556199056e-06
0.102501 1.16931737876455e-05
0.102502 -1.80297538470078e-05
0.102503 3.88298360256032e-05
0.102504 0.000270255231359842
0.102505 -2.97150106229209e-05
0.102506 1.56352067697432e-05
0.102507 -1.05233907229597e-05
0.102508 7.86359157877624e-06
0.102509 -6.22215758025677e-06
0.10251 5.10119894600655e-06
0.102511 -4.28226194846504e-06
0.102512 3.65445056860823e-06
0.102513 -3.15551455994921e-06
0.102514 2.74783383493648e-06
0.102515 -2.40734994055418e-06
0.102516 2.11797258673893e-06
0.102517 -1.87053057336107e-06
0.102518 1.65922922661818e-06
0.102519 -1.47851431419299e-06
0.10252 1.32430322637637e-06
0.102521 -1.19355570323062e-06
0.102522 1.08398737671015e-06
0.102523 -9.93874103765489e-07
0.102524 9.2191579144155e-07
0.102525 -8.67140324993418e-07
0.102526 8.28835292513056e-07
0.102527 -8.06499547001296e-07
0.102528 7.99809399784767e-07
0.102529 -8.08596041681501e-07
0.10253 8.32832017052923e-07
0.102531 -8.72625460179063e-07
0.102532 9.2822149063554e-07
0.102533 -1.00001075752729e-06
0.102534 1.08854570363595e-06
0.102535 -1.19456576803051e-06
0.102536 1.31903354961961e-06
0.102537 -1.46318503528048e-06
0.102538 1.62859853337875e-06
0.102539 -1.8177164186888e-06
0.10254 2.03358965423157e-06
0.102541 -2.27961319726969e-06
0.102542 2.56019197910607e-06
0.102543 -2.88111600212056e-06
0.102544 3.24882122022577e-06
0.102545 -3.67266395213467e-06
0.102546 4.16685670974687e-06
0.102547 -4.75183141394143e-06
0.102548 5.45858151124819e-06
0.102549 -6.33472135458997e-06
0.10255 7.45726213591735e-06
0.102551 -8.9593046453291e-06
0.102552 1.10922614979843e-05
0.102553 -1.43945189903188e-05
0.102554 2.02637098070337e-05
0.102555 -3.38072925890553e-05
0.102556 0.000100456425323557
0.102557 0.000103243688419246
0.102558 -3.37664448363045e-05
0.102559 1.99980160846447e-05
0.10256 -1.40657909234739e-05
0.102561 1.07360232766501e-05
0.102562 -8.58700615286588e-06
0.102563 7.0728539873295e-06
0.102564 -5.93886704810926e-06
0.102565 5.0499326766191e-06
0.102566 -4.3273310703525e-06
0.102567 3.72158248728065e-06
0.102568 -3.19932233605529e-06
0.102569 2.73624249275911e-06
0.10257 -2.3127716308003e-06
0.102571 1.91083056890735e-06
0.102572 -1.51048135972139e-06
0.102573 1.08496381122536e-06
0.102574 -5.90891277679966e-07
0.102575 -5.57840919263137e-08
0.102576 1.05300328876642e-06
0.102577 -3.01662080748577e-06
0.102578 9.29886998348948e-06
0.102579 0.000131540597567679
0.10258 -1.33963349141586e-05
0.102581 9.01007244486637e-06
0.102582 -8.03944001940973e-06
0.102583 8.47536435579936e-06
0.102584 -1.07002119121051e-05
0.102585 1.91852696995052e-05
0.102586 0.000254113157412565
0.102587 -1.34520436882485e-05
0.102588 6.42406060259078e-06
0.102589 -4.06069429510173e-06
0.10259 2.90396183131863e-06
0.102591 -2.22884687687562e-06
0.102592 1.79033481372859e-06
0.102593 -1.48330939465889e-06
0.102594 1.2555535767281e-06
0.102595 -1.07841053736598e-06
0.102596 9.34981702810023e-07
0.102597 -8.16686317510113e-07
0.102598 7.18444220579096e-07
0.102599 -6.35403429050795e-07
0.1026 5.64153897955337e-07
0.102601 -5.02237626407306e-07
0.102602 4.47844345265299e-07
0.102603 -3.99615939691606e-07
0.102604 3.56517007033215e-07
0.102605 -3.17746961058468e-07
0.102606 2.82678983566274e-07
0.102607 -2.50816762841003e-07
0.102608 2.21763280622279e-07
0.102609 -1.95197924592314e-07
0.10261 1.70859458129745e-07
0.102611 -1.48533178722858e-07
0.102612 1.280411168963e-07
0.102613 -1.09234472793759e-07
0.102614 9.19877206639307e-08
0.102615 -7.61939713989675e-08
0.102616 6.04323234515923e-08
0.102617 -4.31644431786478e-08
0.102618 2.41232550352826e-08
0.102619 -3.4692569994671e-09
0.10262 -1.86796510181922e-08
0.102621 4.26515229788848e-08
0.102622 -6.87767589870244e-08
0.102623 9.73908216344298e-08
0.102624 -1.28837218724969e-07
0.102625 1.63470885215872e-07
0.102626 -2.02275864670752e-07
0.102627 2.46192667740207e-07
0.102628 -2.95543350537616e-07
0.102629 3.50684270361056e-07
0.10263 -4.12014470684442e-07
0.102631 4.79105542329398e-07
0.102632 -5.51508777683212e-07
0.102633 6.29694139587101e-07
0.102634 -7.1423361115786e-07
0.102635 8.05828630665484e-07
0.102636 -9.05346006463613e-07
0.102637 1.01386553620891e-06
0.102638 -1.13274403664791e-06
0.102639 1.26370278303455e-06
0.10264 -1.40894898462702e-06
0.102641 1.57134780629097e-06
0.102642 -1.75467125902594e-06
0.102643 1.96396717028358e-06
0.102644 -2.2098893956602e-06
0.102645 2.50617981734148e-06
0.102646 -2.86717119887613e-06
0.102647 3.31384627985366e-06
0.102648 -3.87829052231079e-06
0.102649 4.61226100847225e-06
0.10265 -5.60511269733574e-06
0.102651 7.02564239555045e-06
0.102652 -9.23569445718983e-06
0.102653 1.31764792789129e-05
0.102654 -2.23003110862487e-05
0.102655 6.76838552191527e-05
0.102656 6.82186006827241e-05
0.102657 -2.28354893735424e-05
0.102658 1.37139971300882e-05
0.102659 -9.78064997680739e-06
0.10266 7.5886027445572e-06
0.102661 -6.20545150918625e-06
0.102662 5.28344844889984e-06
0.102663 -4.67688827820452e-06
0.102664 4.33596744355556e-06
0.102665 -4.2813523749794e-06
0.102666 4.62699723407245e-06
0.102667 -5.69205623617254e-06
0.102668 8.46256172951019e-06
0.102669 -1.76748800371111e-05
0.10267 0.000313951478304558
0.102671 2.88450091398757e-05
0.102672 -1.71659779155187e-05
0.102673 1.42402913966065e-05
0.102674 -1.34976637756653e-05
0.102675 1.3758851719195e-05
0.102676 -1.47074361021077e-05
0.102677 1.6307613789105e-05
0.102678 -1.87009756089605e-05
0.102679 2.22562141635225e-05
0.10268 -2.78049169536321e-05
0.102681 3.7448691073547e-05
0.102682 -5.82095988349092e-05
0.102683 0.000136014422162315
0.102684 0.00035264196129504
0.102685 -7.33485908089321e-05
0.102686 3.96665633331638e-05
0.102687 -2.63709498828036e-05
0.102688 1.91295510801651e-05
0.102689 -1.44763531544572e-05
0.10269 1.11543444688469e-05
0.102691 -8.59509275720387e-06
0.102692 6.50181055820066e-06
0.102693 -4.70443268671552e-06
0.102694 3.09544456936427e-06
0.102695 -1.59761187925976e-06
0.102696 1.49183916928145e-07
0.102697 1.3048742108946e-06
0.102698 -2.81989336690793e-06
0.102699 4.46188060343072e-06
0.1027 -6.32063430964181e-06
0.102701 8.53312724916561e-06
0.102702 -1.13319145176777e-05
0.102703 1.5160563930637e-05
0.102704 -2.10011081468476e-05
0.102705 3.15738020580796e-05
0.102706 -5.8295284276333e-05
0.102707 0.000295235177067328
0.102708 9.85879981388436e-05
0.102709 -4.19354822116778e-05
0.10271 2.63274909100517e-05
0.102711 -1.91337030126976e-05
0.102712 1.59210409205411e-05
0.102713 2.17028531924787e-05
0.102714 5.3169812362094e-06
0.102715 -4.44821056713847e-06
0.102716 3.14605777125006e-06
0.102717 -1.81130110931218e-06
0.102718 4.63596050719523e-07
0.102719 9.43275493732991e-07
0.10272 -2.48791045245253e-06
0.102721 4.29128160859526e-06
0.102722 -6.55365943678302e-06
0.102723 9.64352811641931e-06
0.102724 -1.43371471775787e-05
0.102725 2.25784432428948e-05
0.102726 -4.09346648794466e-05
0.102727 0.00011312884642526
0.102728 0.000435326608208689
0.102729 -9.04738314858713e-05
0.10273 6.83706528866139e-05
0.102731 -7.74104065987787e-05
0.102732 0.00021582118412029
0.102733 8.51801438854284e-05
0.102734 -2.63996364366632e-05
0.102735 1.33088825047152e-05
0.102736 -8.05652322472164e-06
0.102737 5.43368109089066e-06
0.102738 -3.96661967812688e-06
0.102739 3.09310057689552e-06
0.10274 -2.56049164185463e-06
0.102741 2.24616254693385e-06
0.102742 -2.09539201137001e-06
0.102743 2.10843404809591e-06
0.102744 -2.39109356261121e-06
0.102745 3.61673039789581e-06
0.102746 0.000318144683366437
0.102747 -1.53540437325032e-06
0.102748 4.47131210104887e-07
0.102749 -1.04522190980258e-07
0.10275 -5.05102518925453e-08
0.102751 1.32840607443888e-07
0.102752 -1.80396586512222e-07
0.102753 2.09012274699196e-07
0.102754 -2.26345837687823e-07
0.102755 2.36585214640654e-07
0.102756 -2.42184415728736e-07
0.102757 2.44688126149506e-07
0.102758 -2.45136544364313e-07
0.102759 2.44278300086373e-07
0.10276 -2.42688826684082e-07
0.102761 2.40839363364005e-07
0.102762 -2.39138989005207e-07
0.102763 2.37961439087003e-07
0.102764 -2.37663189399972e-07
0.102765 2.38596568344236e-07
0.102766 -2.41120211562244e-07
0.102767 2.45608398496927e-07
0.102768 -2.56073276517405e-07
0.102769 2.76040395204694e-07
0.10277 -3.05307184371919e-07
0.102771 3.43901381600032e-07
0.102772 -3.9194372033926e-07
0.102773 4.47142809031609e-07
0.102774 -5.1279148679239e-07
0.102775 5.95557614393412e-07
0.102776 -6.97486504761568e-07
0.102777 8.21031637753654e-07
0.102778 -9.69224451276094e-07
0.102779 1.14593589324733e-06
0.10278 -1.35629382414462e-06
0.102781 1.60737748749609e-06
0.102782 -1.90943202905211e-06
0.102783 2.27812542778637e-06
0.102784 -2.74133295909998e-06
0.102785 3.34709008556876e-06
0.102786 -4.1864685545378e-06
0.102787 5.47187772682308e-06
0.102788 -7.84777873968094e-06
0.102789 1.46643453459887e-05
0.10279 0.000306291991153136
0.102791 -8.75424306305678e-06
0.102792 2.74244728818853e-06
0.102793 -3.64044776764661e-07
0.102794 -1.10307500216073e-06
0.102795 2.22899283119624e-06
0.102796 -3.21135656097793e-06
0.102797 4.14077265204681e-06
0.102798 -5.06901147058725e-06
0.102799 6.03235300867279e-06
0.1028 -7.0616731656235e-06
0.102801 8.18845735324486e-06
0.102802 -9.44943727292507e-06
0.102803 1.08917446069159e-05
0.102804 -1.2580190259178e-05
0.102805 1.46074593285847e-05
0.102806 -1.71168556020218e-05
0.102807 2.03455020296003e-05
0.102808 -2.4711819168581e-05
0.102809 3.10317495808363e-05
0.10281 -4.11411705088101e-05
0.102811 6.02230732641442e-05
0.102812 -0.000110883646772637
0.102813 0.000716009081130442
0.102814 0.000161238997678986
0.102815 -7.05410828383783e-05
0.102816 4.40058585169365e-05
0.102817 -3.08379555226306e-05
0.102818 2.2398437439371e-05
0.102819 -1.57412266529161e-05
0.10282 9.0812253310068e-06
0.102821 5.70747001758454e-08
0.102822 -1.99758520614527e-05
0.102823 0.000164982896691526
0.102824 0.000107627017522973
0.102825 -6.03332431334545e-05
0.102826 5.06661563933889e-05
0.102827 -5.00460168218659e-05
0.102828 5.64444198946848e-05
0.102829 -7.66503780205222e-05
0.10283 0.000168981299716491
0.102831 0.000261989788402674
0.102832 -6.05477494807921e-05
0.102833 3.06402069877998e-05
0.102834 -1.89589276512942e-05
0.102835 1.31245538932752e-05
0.102836 -1.09682966587158e-05
0.102837 0.000296905309473454
0.102838 4.13826006895941e-06
0.102839 -4.31895267448024e-06
0.10284 6.47943205189555e-06
0.102841 -9.95645221667512e-06
0.102842 1.59522323893346e-05
0.102843 -2.99081636193552e-05
0.102844 0.000119692412909835
0.102845 6.54464676646774e-05
0.102846 -2.51445674523439e-05
0.102847 1.47482578211991e-05
0.102848 -9.63325091663545e-06
0.102849 6.35734867906158e-06
0.10285 -3.90733237943016e-06
0.102851 1.87002633677235e-06
0.102852 -3.68899653930014e-08
0.102853 -1.71894547535156e-06
0.102854 3.48722947568291e-06
0.102855 -5.35284114644015e-06
0.102856 7.42324899325491e-06
0.102857 -9.85568608566266e-06
0.102858 1.29236498919753e-05
0.102859 -1.71919352866378e-05
0.10286 2.41123633300316e-05
0.102861 -3.90590659018413e-05
0.102862 0.000113977465693469
0.102863 8.40005687818558e-05
0.102864 -2.25915401085888e-05
0.102865 8.0023526542446e-06
0.102866 -1.37161837087948e-07
0.102867 -5.98641606465812e-06
0.102868 1.21634022667755e-05
0.102869 -1.99651622604809e-05
0.10287 3.25451648337098e-05
0.102871 -6.20665285953654e-05
0.102872 0.000297446566598938
0.102873 0.000110916868002934
0.102874 -4.42706236402247e-05
0.102875 2.51801971726297e-05
0.102876 -1.49304158382431e-05
0.102877 7.20740666673161e-06
0.102878 7.99860340201447e-07
0.102879 -1.33648000395543e-05
0.10288 5.69064800533587e-05
0.102881 0.000125621309465498
0.102882 -3.88958616505709e-05
0.102883 2.44839250558144e-05
0.102884 -1.80502306622424e-05
0.102885 1.41770408912546e-05
0.102886 -1.14677783354607e-05
0.102887 9.39482010161028e-06
0.102888 -7.71130816734025e-06
0.102889 6.28447977598529e-06
0.10289 -5.03532262805484e-06
0.102891 3.91287656954357e-06
0.102892 -2.88189632255481e-06
0.102893 1.91632565304498e-06
0.102894 -9.95526067528246e-07
0.102895 1.00932736668043e-07
0.102896 7.84807826655048e-07
0.102897 -1.67828160168643e-06
0.102898 2.59765025471191e-06
0.102899 -3.56438095022926e-06
0.1029 4.60563886804028e-06
0.102901 -5.75796057707787e-06
0.102902 7.07336647898107e-06
0.102903 -8.63217046651428e-06
0.102904 1.0562000910192e-05
0.102905 -1.30805464753201e-05
0.102906 1.66030128455563e-05
0.102907 -2.20350226290565e-05
0.102908 3.18054083031241e-05
0.102909 -5.54073204735429e-05
0.10291 0.000204098184515018
0.102911 0.000122044759200489
0.102912 -4.6379051732891e-05
0.102913 2.82536054178766e-05
0.102914 -2.00137410724475e-05
0.102915 1.52438040016582e-05
0.102916 -1.20912057901456e-05
0.102917 9.82141264519312e-06
0.102918 -8.08442144707357e-06
0.102919 6.69153606391444e-06
0.10292 -5.53121401138741e-06
0.102921 4.52969825060011e-06
0.102922 -3.63569380464967e-06
0.102923 2.81317373784401e-06
0.102924 -2.03280182154778e-06
0.102925 1.26733416359658e-06
0.102926 -4.87864137998208e-07
0.102927 -3.41003237070477e-07
0.102928 1.27000816543924e-06
0.102929 -2.38260635247943e-06
0.10293 3.83651163041292e-06
0.102931 -5.98356843530687e-06
0.102932 9.82350899750858e-06
0.102933 -1.98265569094505e-05
0.102934 0.000161010116862995
0.102935 2.87858003086576e-05
0.102936 -1.32999205133606e-05
0.102937 8.517918565366e-06
0.102938 -6.10643886036066e-06
0.102939 4.60248192706497e-06
0.10294 -3.54223139922759e-06
0.102941 2.73178492749164e-06
0.102942 -2.07515501154261e-06
0.102943 1.51882457450263e-06
0.102944 -1.03001684590731e-06
0.102945 5.86911241660944e-07
0.102946 -1.73721371155933e-07
0.102947 -2.22054287424203e-07
0.102948 6.11369478461255e-07
0.102949 -1.00493045004746e-06
0.10295 1.41441362985348e-06
0.102951 -1.85680342078289e-06
0.102952 2.35329630912197e-06
0.102953 -2.93003788808847e-06
0.102954 3.62758797304024e-06
0.102955 -4.5140608664401e-06
0.102956 5.71530356553901e-06
0.102957 -7.49561383039247e-06
0.102958 1.05276304047303e-05
0.102959 -1.72091998717404e-05
0.10296 4.7644658958254e-05
0.102961 5.18984180398029e-05
0.102962 -1.39046394633883e-05
0.102963 4.67094642838067e-06
0.102964 1.12161933793929e-05
0.102965 1.87553916984227e-05
0.102966 -9.17397833622918e-06
0.102967 6.48941401491962e-06
0.102968 -5.05240915104463e-06
0.102969 4.10087025228176e-06
0.10297 -3.39916504496305e-06
0.102971 2.84568401318808e-06
0.102972 -2.3874164705822e-06
0.102973 1.99259147887997e-06
0.102974 -1.63915278858196e-06
0.102975 1.30649582300244e-06
0.102976 -9.64365857580466e-07
0.102977 5.07972329617564e-07
0.102978 5.52695841052245e-05
0.102979 9.09891590034775e-07
0.10298 -4.50144478482799e-07
0.102981 1.53382394737758e-07
0.102982 1.03986544909984e-07
0.102983 -3.4758607944888e-07
0.102984 5.87417559153888e-07
0.102985 -8.29222041766908e-07
0.102986 1.07737100817655e-06
0.102987 -1.33604233985424e-06
0.102988 1.60968847609102e-06
0.102989 -1.90336454014707e-06
0.10299 2.22330756771601e-06
0.102991 -2.5775660221216e-06
0.102992 2.9769267463053e-06
0.102993 -3.43637551054768e-06
0.102994 3.97752845211851e-06
0.102995 -4.63291178518031e-06
0.102996 5.45399153402833e-06
0.102997 -6.52746454802195e-06
0.102998 8.01180123267358e-06
0.102999 -1.02311129762234e-05
0.103 1.39684413449042e-05
0.103001 -2.17248648888162e-05
0.103002 4.81479649163638e-05
0.103003 0.000230802244981862
0.103004 -3.35046729600191e-05
0.103005 1.79273869104265e-05
0.103006 -1.21254633612676e-05
0.103007 9.07432378131555e-06
0.103008 -7.18041558213885e-06
0.103009 5.88207426201473e-06
0.10301 -4.93044992402744e-06
0.103011 4.19872847724262e-06
0.103012 -3.61532226343165e-06
0.103013 3.13667659647537e-06
0.103014 0.000152376711243923
0.103015 2.39009563484575e-06
0.103016 -2.08926674714627e-06
0.103017 1.82170079609874e-06
0.103018 -1.57873758172052e-06
0.103019 1.35227243564569e-06
0.10302 -1.13333611772696e-06
0.103021 9.09711351320233e-07
0.103022 -6.60549852949842e-07
0.103023 3.40951464126653e-07
0.103024 1.78110406215736e-07
0.103025 -1.51255331664019e-06
0.103026 8.634138671403e-05
0.103027 3.86169287848568e-06
0.103028 -2.36661170418694e-06
0.103029 1.88505365818146e-06
0.10303 -1.6606100721251e-06
0.103031 1.54992876246283e-06
0.103032 -1.50845435408962e-06
0.103033 1.52057466254033e-06
0.103034 -1.58317412403534e-06
0.103035 1.70134830306447e-06
0.103036 -1.88870916157119e-06
0.103037 2.17136269817479e-06
0.103038 -2.59798347586713e-06
0.103039 3.2645130655902e-06
0.10304 -4.38245843686629e-06
0.103041 6.51359933865388e-06
0.103042 -1.17543343971493e-05
0.103043 3.94300572516515e-05
0.103044 4.35260451459934e-05
0.103045 -1.74274538261925e-05
0.103046 1.3372794456947e-05
0.103047 -1.38974321231834e-05
0.103048 2.19871402459483e-05
0.103049 0.000128729161816354
0.10305 -1.08380884275964e-05
0.103051 4.75387559656149e-06
0.103052 -2.7396065148777e-06
0.103053 1.7912828836908e-06
0.103054 -1.26404701141849e-06
0.103055 9.40349336560278e-07
0.103056 -7.27876902277839e-07
0.103057 5.81458749405235e-07
0.103058 -4.76708560804335e-07
0.103059 3.99472702216036e-07
0.10306 -3.41065562701482e-07
0.103061 2.95915344737967e-07
0.103062 -2.6031618345394e-07
0.103063 2.3172822028599e-07
0.103064 -2.08366298600228e-07
0.103065 1.87669657465517e-07
0.103066 -1.67297982496164e-07
0.103067 1.46264254443336e-07
0.103068 -1.23760482104035e-07
0.103069 9.92069682890606e-08
0.10307 -7.21108738888706e-08
0.103071 4.20417237245481e-08
0.103072 -8.61303303911646e-09
0.103073 -2.85320142488158e-08
0.103074 6.97322591016855e-08
0.103075 -1.15318653412591e-07
0.103076 1.6562351115251e-07
0.103077 -2.20989552939661e-07
0.103078 2.81779302809262e-07
0.103079 -3.48385386141138e-07
0.10308 4.21242322620908e-07
0.103081 -5.00840511223794e-07
0.103082 5.87743277715962e-07
0.103083 -6.82608122182664e-07
0.103084 7.85431923414828e-07
0.103085 -8.96447733247166e-07
0.103086 1.01691058714238e-06
0.103087 -1.14833622066944e-06
0.103088 1.29258387114889e-06
0.103089 -1.45256448429868e-06
0.10309 1.6317459183766e-06
0.103091 -1.83382203248297e-06
0.103092 2.06367815034581e-06
0.103093 -2.3279065306485e-06
0.103094 2.63410516754829e-06
0.103095 -2.99354706691504e-06
0.103096 3.42497237712924e-06
0.103097 -3.95710660393582e-06
0.103098 4.63618661634199e-06
0.103099 -5.5422479111652e-06
0.1031 6.82406460168191e-06
0.103101 -8.79270084471869e-06
0.103102 1.22310231210123e-05
0.103103 -1.98327026327718e-05
0.103104 5.11595112929936e-05
0.103105 9.1605678405507e-05
0.103106 -2.42816475991451e-05
0.103107 1.40460891067073e-05
0.103108 -9.90661934848034e-06
0.103109 7.67185320306598e-06
0.10311 -6.27921054246025e-06
0.103111 5.33487462885878e-06
0.103112 -4.65949144764133e-06
0.103113 4.15996838403907e-06
0.103114 -3.78348095938989e-06
0.103115 3.49814616985402e-06
0.103116 -3.28394027868863e-06
0.103117 3.12593263707745e-06
0.103118 -3.01373224734201e-06
0.103119 2.94237208385778e-06
0.10312 -2.90957085108083e-06
0.103121 2.91547356941303e-06
0.103122 -2.9627617421502e-06
0.103123 3.05716763176921e-06
0.103124 -3.20855061014332e-06
0.103125 3.43195908838684e-06
0.103126 -3.75217312755733e-06
0.103127 4.211789943359e-06
0.103128 -4.88492286097884e-06
0.103129 5.91013139953923e-06
0.10313 -7.57507157188395e-06
0.103131 1.05793490586317e-05
0.103132 -1.71406584114266e-05
0.103133 3.96284972160994e-05
0.103134 0.000361415230936366
0.103135 -4.19562448159765e-05
0.103136 2.8558204075472e-05
0.103137 -3.13542815479477e-05
0.103138 0.000282997584125372
0.103139 1.15745344632966e-05
0.10314 -1.78483326042735e-06
0.103141 -9.67380581560683e-07
0.103142 2.20544036158703e-06
0.103143 -2.88446716115961e-06
0.103144 3.19011641900235e-06
0.103145 -2.52194357566355e-06
0.103146 1.64234864311668e-05
0.103147 -7.97991486710435e-06
0.103148 8.12040752306438e-06
0.103149 -8.9413926366934e-06
0.10315 1.02078268529008e-05
0.103151 -1.20218180411897e-05
0.103152 1.47021854354037e-05
0.103153 -1.90128899603212e-05
0.103154 2.71415258400818e-05
0.103155 -4.87293357198667e-05
0.103156 0.000319588222439036
0.103157 6.25612093236737e-05
0.103158 -2.58015640529542e-05
0.103159 1.44279547693943e-05
0.10316 -8.20656574577214e-06
0.103161 3.37241262035468e-06
0.103162 2.10295960333362e-06
0.103163 -1.288238478223e-05
0.103164 0.000132517760737196
0.103165 3.42980340270377e-05
0.103166 -1.77575906958336e-05
0.103167 1.25579183647109e-05
0.103168 -9.86830986394158e-06
0.103169 8.16695375129805e-06
0.10317 -6.96981277980721e-06
0.103171 6.07254069504816e-06
0.103172 -5.3730078357762e-06
0.103173 4.81411178018681e-06
0.103174 -4.36279990032145e-06
0.103175 3.99828979827674e-06
0.103176 -3.70560164260354e-06
0.103177 3.47440652544855e-06
0.103178 -3.29746940448579e-06
0.103179 3.16879510430328e-06
0.10318 -3.08403731463538e-06
0.103181 3.04104627249387e-06
0.103182 -3.03871210966828e-06
0.103183 3.07686371957182e-06
0.103184 -3.15625151151706e-06
0.103185 3.2786090583849e-06
0.103186 -3.44687593820187e-06
0.103187 3.66537240499092e-06
0.103188 -3.94013632427671e-06
0.103189 4.2796330254103e-06
0.10319 -4.6957382577286e-06
0.103191 5.20529985210667e-06
0.103192 -5.83269764151747e-06
0.103193 6.61421581389958e-06
0.103194 -7.60590712746154e-06
0.103195 8.89868428969783e-06
0.103196 -1.0649770160094e-05
0.103197 1.31536882589206e-05
0.103198 -1.70414169463276e-05
0.103199 2.39446663349012e-05
0.1032 -3.9739878107516e-05
0.103201 0.000114048395627889
0.103202 0.000133564175746775
0.103203 -4.20464395525928e-05
0.103204 2.48893048891812e-05
0.103205 -1.76144870199798e-05
0.103206 1.35775877127575e-05
0.103207 -1.10007304307621e-05
0.103208 9.20846593418215e-06
0.103209 -7.88872281084435e-06
0.10321 6.87867565780584e-06
0.103211 -6.08683969537648e-06
0.103212 5.46061613934273e-06
0.103213 -4.97235152953395e-06
0.103214 4.6154936956784e-06
0.103215 -4.41114864225395e-06
0.103216 4.43919770066137e-06
0.103217 -4.97446156704653e-06
0.103218 7.49384498496166e-06
0.103219 0.000169652108252304
0.10322 -3.87958027214215e-06
0.103221 1.70684369367116e-06
0.103222 -1.15095442195795e-06
0.103223 1.00974358410424e-06
0.103224 -1.03554101563642e-06
0.103225 1.14626566396108e-06
0.103226 -1.30813585526712e-06
0.103227 1.50577296866951e-06
0.103228 -1.73214472521901e-06
0.103229 1.98476626114874e-06
0.10323 -2.26405460258959e-06
0.103231 2.57268110935207e-06
0.103232 -2.91546764544387e-06
0.103233 3.29968067006097e-06
0.103234 -3.73573772505124e-06
0.103235 4.23847801903516e-06
0.103236 -4.82934339134251e-06
0.103237 5.54018187156613e-06
0.103238 -6.42017640552246e-06
0.103239 7.54928925766861e-06
0.10324 -9.06778942409163e-06
0.103241 1.12416532203176e-05
0.103242 -1.46487990882031e-05
0.103243 2.08218142824976e-05
0.103244 -3.56213896045446e-05
0.103245 0.000121742677084866
0.103246 8.56584204235015e-05
0.103247 -3.13277362186659e-05
0.103248 1.89715071552813e-05
0.103249 -1.34513430810535e-05
0.10325 1.02917797228515e-05
0.103251 -8.22279779830708e-06
0.103252 6.74569632639359e-06
0.103253 -5.62454319033419e-06
0.103254 4.73302105256879e-06
0.103255 -3.99709430409478e-06
0.103256 3.37009778617522e-06
0.103257 -2.82060395378972e-06
0.103258 2.32586301423493e-06
0.103259 -1.86795450509861e-06
0.10326 1.43038019760181e-06
0.103261 -9.94107062230359e-07
0.103262 5.30605428810593e-07
0.103263 1.84771660950954e-08
0.103264 -8.26289119059681e-07
0.103265 2.87418353112201e-06
0.103266 1.65336550977636e-05
0.103267 -2.11141371308349e-06
0.103268 7.55153694507557e-07
0.103269 -5.65445215312085e-08
0.10327 -4.79768766601896e-07
0.103271 9.77933924055526e-07
0.103272 -1.49881840255407e-06
0.103273 2.09600590100607e-06
0.103274 -2.84279149791981e-06
0.103275 3.87016813515911e-06
0.103276 -5.46335077182371e-06
0.103277 8.40199112508404e-06
0.103278 -1.57894615716533e-05
0.103279 6.15944113139816e-05
0.10328 6.79628086611104e-05
0.103281 5.77298958573657e-05
0.103282 2.56558364170241e-07
0.103283 -2.11650120211169e-06
0.103284 2.15177648949021e-06
0.103285 -1.93077759933417e-06
0.103286 1.68223400909539e-06
0.103287 -1.44979364739063e-06
0.103288 1.24073248826584e-06
0.103289 -1.0531962730721e-06
0.10329 8.83341289071816e-07
0.103291 -7.27174454666343e-07
0.103292 5.80924330677595e-07
0.103293 -4.40952629673945e-07
0.103294 3.0347163913839e-07
0.103295 -1.64085778233048e-07
0.103296 1.70270382954714e-08
0.103297 1.46272616051667e-07
0.103298 -3.40205305689604e-07
0.103299 5.92368954593646e-07
0.1033 -9.65221706771308e-07
0.103301 1.63995949917779e-06
0.103302 -3.46428063312092e-06
0.103303 5.14496930546152e-05
0.103304 4.57814389184083e-06
0.103305 -2.24135778764512e-06
0.103306 1.49012824356846e-06
0.103307 -1.11181269569611e-06
0.103308 8.81376279068207e-07
0.103309 -7.25865454915915e-07
0.10331 6.14532056018887e-07
0.103311 -5.32174239871768e-07
0.103312 4.70422256651352e-07
0.103313 -4.24298332823773e-07
0.103314 3.90668185101984e-07
0.103315 -3.67473065813931e-07
0.103316 3.53319609704157e-07
0.103317 -3.47247871347779e-07
0.103318 3.48594372530177e-07
0.103319 -3.56908907496777e-07
0.10332 3.70782123091409e-07
0.103321 -3.89554654819848e-07
0.103322 4.13806597521721e-07
0.103323 -4.43695480637308e-07
0.103324 4.79488751897394e-07
0.103325 -5.23612904700976e-07
0.103326 5.78836409922801e-07
0.103327 -6.46168131469568e-07
0.103328 7.2684574184016e-07
0.103329 -8.23086221975636e-07
0.10333 9.37581689738057e-07
0.103331 -1.07295195017672e-06
0.103332 1.23264182925976e-06
0.103333 -1.42132644355086e-06
0.103334 1.64559251842865e-06
0.103335 -1.91514961580267e-06
0.103336 2.24514097568625e-06
0.103337 -2.66097429337455e-06
0.103338 3.20973958198223e-06
0.103339 -3.99233003828837e-06
0.10334 5.28180463499034e-06
0.103341 -8.24194433209605e-06
0.103342 4.30934210045563e-05
0.103343 2.77253617539578e-06
0.103344 2.94756825818851e-06
0.103345 -8.62439032728598e-06
0.103346 8.73744319141476e-05
0.103347 1.06681581063067e-05
0.103348 -3.99661763250194e-06
0.103349 1.65816972542859e-06
0.10335 -2.99485114772551e-07
0.103351 -6.97273521723124e-07
0.103352 1.5402646686264e-06
0.103353 -2.32719962196975e-06
0.103354 3.11872879379561e-06
0.103355 -3.96472866481885e-06
0.103356 4.91846139114487e-06
0.103357 -6.04963742727919e-06
0.103358 7.4638769167176e-06
0.103359 -9.34120642879241e-06
0.10336 1.20276857335648e-05
0.103361 -1.62993527842081e-05
0.103362 2.4361774711249e-05
0.103363 -4.61092682761507e-05
0.103364 0.000391036099965035
0.103365 5.75062216260893e-05
0.103366 -2.3290148579866e-05
0.103367 8.3442177240563e-06
0.103368 3.24816319158334e-05
0.103369 4.08675744373061e-05
0.10337 -2.32277499077404e-05
0.103371 1.84135267281505e-05
0.103372 -1.62006664324261e-05
0.103373 1.51107728539488e-05
0.103374 -1.47189292008119e-05
0.103375 1.48993088356459e-05
0.103376 -1.56789882344492e-05
0.103377 1.72386905733382e-05
0.103378 -2.00328355908947e-05
0.103379 2.52196450960946e-05
0.10338 -3.65226357183781e-05
0.103381 7.5255738114828e-05
0.103382 0.00041143596930657
0.103383 -5.09400925999096e-05
0.103384 2.62230808823061e-05
0.103385 -1.72979359685536e-05
0.103386 1.27325908224042e-05
0.103387 -9.97904576900692e-06
0.103388 8.14866804956938e-06
0.103389 -6.85099383630293e-06
0.10339 5.88807440455098e-06
0.103391 -5.14917223148622e-06
0.103392 4.56773617862863e-06
0.103393 -4.10154806442569e-06
0.103394 3.72268681776591e-06
0.103395 -3.4120821466681e-06
0.103396 3.15638646615295e-06
0.103397 -2.94609389555674e-06
0.103398 2.77436637334914e-06
0.103399 -2.63627942324407e-06
0.1034 2.52832749712223e-06
0.103401 -2.44809652492813e-06
0.103402 2.39404904868917e-06
0.103403 -2.36538942341051e-06
0.103404 2.36199031786849e-06
0.103405 -2.38631689728289e-06
0.103406 2.44131124364342e-06
0.103407 -2.52863199614084e-06
0.103408 2.65085055898902e-06
0.103409 -2.81234796606401e-06
0.10341 3.01897165576865e-06
0.103411 -3.27800308581611e-06
0.103412 3.5997720992372e-06
0.103413 -3.99915904345305e-06
0.103414 4.49812400378836e-06
0.103415 -5.13017387395658e-06
0.103416 5.94873929999599e-06
0.103417 -7.04412195916109e-06
0.103418 8.58132968118366e-06
0.103419 -1.08965835104899e-05
0.10342 1.47956280355386e-05
0.103421 -2.28118387350044e-05
0.103422 4.91313142815216e-05
0.103423 0.000341888829831741
0.103424 -3.75715070906875e-05
0.103425 1.97500570949163e-05
0.103426 -1.32726686303291e-05
0.103427 9.89585125603149e-06
0.103428 -7.80580066215589e-06
0.103429 6.37254863076873e-06
0.10343 -5.31963748787758e-06
0.103431 4.50667346919811e-06
0.103432 -3.85479456238911e-06
0.103433 3.31628551317994e-06
0.103434 -2.86057167649533e-06
0.103435 2.46713858912223e-06
0.103436 -2.12168407727792e-06
0.103437 1.81390059148965e-06
0.103438 -1.53613243485758e-06
0.103439 1.28252679841214e-06
0.10344 -1.04847495925758e-06
0.103441 8.30229105377476e-07
0.103442 -6.24627071979267e-07
0.103443 4.28882610629955e-07
0.103444 -2.40412501641186e-07
0.103445 5.66785771522602e-08
0.103446 1.24975393187198e-07
0.103447 -3.0751462919991e-07
0.103448 4.94463144938664e-07
0.103449 -6.90261280324375e-07
0.10345 9.00815252642802e-07
0.103451 -1.13439472888761e-06
0.103452 1.40318615378186e-06
0.103453 -1.72615146677228e-06
0.103454 2.13467586953309e-06
0.103455 -2.68473514485533e-06
0.103456 3.48618390210768e-06
0.103457 -4.78463040875931e-06
0.103458 7.24553969148464e-06
0.103459 -1.33538439653327e-05
0.10346 4.18282506861818e-05
0.103461 0.000366341271034088
0.103462 3.08988091051736e-05
0.103463 -3.26105238320716e-06
0.103464 1.32463022773604e-07
0.103465 5.80379590297913e-07
0.103466 -7.54467296161914e-07
0.103467 7.66871440245639e-07
0.103468 -7.24718107586536e-07
0.103469 6.646835412545e-07
0.10347 -6.00704733111826e-07
0.103471 5.38318338876631e-07
0.103472 -4.79673671564838e-07
0.103473 4.25480693357055e-07
0.103474 -3.76086239682692e-07
0.103475 3.31599096663135e-07
0.103476 -2.91780909791956e-07
0.103477 2.56368846126936e-07
0.103478 -2.25109209498477e-07
0.103479 1.97237318319462e-07
0.10348 -1.71963460650874e-07
0.103481 1.49032303336172e-07
0.103482 -1.28802998961178e-07
0.103483 1.11714703030908e-07
0.103484 -9.76661322515253e-08
0.103485 8.65748476057641e-08
0.103486 -7.83755965961173e-08
0.103487 7.3019178101907e-08
0.103488 -7.04718803301026e-08
0.103489 7.07155446701991e-08
0.10349 -7.37483297565421e-08
0.103491 7.95862887647252e-08
0.103492 -8.8265931643698e-08
0.103493 9.98480299827452e-08
0.103494 -1.14423048984826e-07
0.103495 1.32118781374124e-07
0.103496 -1.53111050462605e-07
0.103497 1.77638809865345e-07
0.103498 -2.0602571094337e-07
0.103499 2.38711444414505e-07
0.1035 -2.76298278653187e-07
0.103501 3.17428621618154e-07
0.103502 -3.63056308985665e-07
0.103503 4.16784714772122e-07
0.103504 -4.82779497536027e-07
0.103505 5.66738505026374e-07
0.103506 -6.75292311266448e-07
0.103507 8.19595562341855e-07
0.103508 -1.02003141863568e-06
0.103509 1.31811462119239e-06
0.10351 -1.8124199894088e-06
0.103511 2.80159884774187e-06
0.103512 -5.75329233736137e-06
0.103513 0.000421956894675784
0.103514 7.97790909288991e-06
0.103515 -5.10224614987657e-06
0.103516 5.55174686673655e-06
0.103517 -1.03958525788975e-05
0.103518 0.000243338260789936
0.103519 2.09744292885977e-05
0.10352 -2.04384312585162e-05
0.103521 0.000196141107795973
0.103522 1.27686689348729e-05
0.103523 -4.71007637042879e-06
0.103524 2.28583275065817e-06
0.103525 -1.09232317126122e-06
0.103526 3.39374230365381e-07
0.103527 2.19930613291744e-07
0.103528 -6.87327778306117e-07
0.103529 1.11352466339064e-06
0.10353 -1.52839927317349e-06
0.103531 1.95293988509336e-06
0.103532 -2.40499010579955e-06
0.103533 2.90282653570041e-06
0.103534 -3.46832712110175e-06
0.103535 4.13096097098937e-06
0.103536 -4.93420080018098e-06
0.103537 5.94751615663405e-06
0.103538 -7.29163181195972e-06
0.103539 9.19895920036245e-06
0.10354 -1.21845301796428e-05
0.103541 1.7667689522678e-05
0.103542 -3.1522054895666e-05
0.103543 0.000146064609911484
0.103544 5.41421071098013e-05
0.103545 -2.21444614122336e-05
0.103546 1.35015370444779e-05
0.103547 -9.38437223684998e-06
0.103548 6.90820223595438e-06
0.103549 -5.2019901342886e-06
0.10355 3.91017083646679e-06
0.103551 -2.85785228630275e-06
0.103552 1.9455546689047e-06
0.103553 -1.10753245637256e-06
0.103554 2.9014296799355e-07
0.103555 5.66705915263085e-07
0.103556 -1.57207540099812e-06
0.103557 3.15193039814939e-06
0.103558 2.67423541806894e-05
0.103559 2.55905536140587e-06
0.10356 -4.84168403529457e-06
0.103561 7.62736982037791e-06
0.103562 -1.27473105444826e-05
0.103563 2.89133958258721e-05
0.103564 0.000167921760708558
0.103565 -2.14138032434113e-05
0.103566 1.10163476971917e-05
0.103567 -7.02934432721402e-06
0.103568 4.81312978427457e-06
0.103569 -3.3289633506859e-06
0.10357 2.21041843368001e-06
0.103571 -1.29234937946154e-06
0.103572 4.86201591781921e-07
0.103573 2.63558725326253e-07
0.103574 -9.98239895201596e-07
0.103575 1.75519421210217e-06
0.103576 -2.57576600316388e-06
0.103577 3.51474729796973e-06
0.103578 -4.65630762889535e-06
0.103579 6.14755872625353e-06
0.10358 -8.28303273982331e-06
0.103581 1.17663184097967e-05
0.103582 -1.88231403440722e-05
0.103583 4.22506858412863e-05
0.103584 0.000231657265043352
0.103585 -3.15198001543307e-05
0.103586 1.69453319185269e-05
0.103587 -1.15311801158885e-05
0.103588 8.671391799346e-06
0.103589 -6.88347828471704e-06
0.10359 5.64784836241958e-06
0.103591 -4.73517092709948e-06
0.103592 4.02848073720909e-06
0.103593 -3.46183640175054e-06
0.103594 2.99520895643659e-06
0.103595 -2.60287112088304e-06
0.103596 2.26751421353129e-06
0.103597 -1.97704570563304e-06
0.103598 1.72268901532997e-06
0.103599 -1.49792416127637e-06
0.1036 1.29783316951068e-06
0.103601 -1.11858370282749e-06
0.103602 9.57117998534878e-07
0.103603 -8.10935839066699e-07
0.103604 6.76981666163556e-07
0.103605 -5.52581113828721e-07
0.103606 4.36250886052872e-07
0.103607 -3.26610851746916e-07
0.103608 2.21375550276223e-07
0.103609 -1.18107360943294e-07
0.10361 1.4556482516196e-08
0.103611 9.19042658018965e-08
0.103612 -2.03967151781313e-07
0.103613 3.25287648568016e-07
0.103614 -4.61209767560913e-07
0.103615 6.20198329382016e-07
0.103616 -8.16960735623911e-07
0.103617 1.08018062709281e-06
0.103618 -1.47544997369742e-06
0.103619 2.19529806928916e-06
0.10362 -4.16363029034704e-06
0.103621 0.000105180392297668
0.103622 3.89732759010534e-06
0.103623 -1.61284088085855e-06
0.103624 8.22511476827466e-07
0.103625 -3.87169375713086e-07
0.103626 8.77251569807688e-08
0.103627 1.48323691919801e-07
0.103628 -3.52145633107857e-07
0.103629 5.3982764275753e-07
0.10363 -7.20967419253484e-07
0.103631 9.02139192551825e-07
0.103632 -1.08853212300105e-06
0.103633 1.28486244499549e-06
0.103634 -1.4959964798685e-06
0.103635 1.7274964507551e-06
0.103636 -1.98622926050302e-06
0.103637 2.28117908885257e-06
0.103638 -2.62466523065577e-06
0.103639 3.03431713349112e-06
0.10364 -3.53649498481796e-06
0.103641 4.17262577246102e-06
0.103642 -5.01189982386842e-06
0.103643 6.17911354100498e-06
0.103644 -7.92611899403891e-06
0.103645 1.08516868224871e-05
0.103646 -1.68374061775054e-05
0.103647 3.7099299541351e-05
0.103648 8.44472446251753e-05
0.103649 0.000222369634255988
0.10365 2.63028180004778e-05
0.103651 -1.59362883517659e-05
0.103652 1.20940843498632e-05
0.103653 -1.01486851278687e-05
0.103654 9.08819968669483e-06
0.103655 -8.56974194715865e-06
0.103656 8.4763011721755e-06
0.103657 -8.81685732877391e-06
0.103658 9.73822010495467e-06
0.103659 -1.16700445331373e-05
0.10366 1.59502250728977e-05
0.103661 -2.89310442766778e-05
0.103662 0.000310253442449222
0.103663 3.71689812318725e-05
0.103664 -2.2405211697954e-05
0.103665 9.19161169582264e-05
0.103666 2.9074310759893e-06
0.103667 4.46406004269026e-07
0.103668 -9.38361592090801e-07
0.103669 9.46662956730554e-07
0.10367 -8.31698809948902e-07
0.103671 6.81607832598085e-07
0.103672 -5.20990213337671e-07
0.103673 3.52542591895727e-07
0.103674 -1.7138443896226e-07
0.103675 -2.89574495344275e-08
0.103676 2.59063320543804e-07
0.103677 -5.36111476380929e-07
0.103678 8.90536968196903e-07
0.103679 -1.38382873484542e-06
0.10368 2.16503133907896e-06
0.103681 -3.72599069912732e-06
0.103682 9.24723427982134e-06
0.103683 2.58124083760581e-05
0.103684 -5.25512634347892e-06
0.103685 2.72940647524646e-06
0.103686 -1.65609793905653e-06
0.103687 1.00725797893238e-06
0.103688 -5.36025009601568e-07
0.103689 1.52979944780794e-07
0.10369 1.82727567143351e-07
0.103691 -4.92748483772898e-07
0.103692 7.90546129490158e-07
0.103693 -1.0853004014861e-06
0.103694 1.38403861822341e-06
0.103695 -1.69280154487838e-06
0.103696 2.01738375873318e-06
0.103697 -2.3638998167725e-06
0.103698 2.73931809607735e-06
0.103699 -3.15206913486554e-06
0.1037 3.6128421501898e-06
0.103701 -4.13572867730169e-06
0.103702 4.7399738274671e-06
0.103703 -5.45399070417091e-06
0.103704 6.31885670612819e-06
0.103705 -7.39582964125399e-06
0.103706 8.78390228919598e-06
0.103707 -1.06549254556451e-05
0.103708 1.33350729872096e-05
0.103709 -1.75247527845446e-05
0.10371 2.50464699401055e-05
0.103711 -4.25717792100922e-05
0.103712 0.000129501411912784
0.103713 0.000137180512106811
0.103714 -4.67152523989077e-05
0.103715 2.92665882167312e-05
0.103716 -2.2349827180186e-05
0.103717 1.94130724194704e-05
0.103718 -1.95424877802391e-05
0.103719 2.77724395182227e-05
0.10372 5.91212381975793e-05
0.103721 -4.41183175613401e-06
0.103722 -8.69550387849684e-08
0.103723 1.45730582670915e-06
0.103724 -2.00901206178093e-06
0.103725 2.261456595502e-06
0.103726 -2.39051207877899e-06
0.103727 2.46964801768412e-06
0.103728 -2.53391219115681e-06
0.103729 2.60175957191657e-06
0.10373 -2.68381118569096e-06
0.103731 2.78680487160229e-06
0.103732 -2.91555501775429e-06
0.103733 3.07401802832079e-06
0.103734 -3.26593815714897e-06
0.103735 3.49530037163345e-06
0.103736 -3.76671211965866e-06
0.103737 4.08579234693561e-06
0.103738 -4.45963310433515e-06
0.103739 4.89740600691232e-06
0.10374 -5.41121222275968e-06
0.103741 6.0173284644145e-06
0.103742 -6.73810234129363e-06
0.103743 7.60494098598027e-06
0.103744 -8.66321006939863e-06
0.103745 9.98062965162769e-06
0.103746 -1.16624436931782e-05
0.103747 1.38806565645136e-05
0.103748 -1.69372021887103e-05
0.103749 2.14041540948327e-05
0.10375 -2.85034345125193e-05
0.103751 4.13811060305972e-05
0.103752 -7.11956096308834e-05
0.103753 0.000205005119482468
0.103754 0.000328275755784941
0.103755 -0.000107887824057454
0.103756 7.71775743074411e-05
0.103757 -7.85818102191076e-05
0.103758 0.000161735322487241
0.103759 9.25066481254988e-05
0.10376 -2.18145681256584e-05
0.103761 8.88673069524306e-06
0.103762 -4.25089720434366e-06
0.103763 2.21057227632293e-06
0.103764 -1.25318835718868e-06
0.103765 8.24924065740876e-07
0.103766 -6.83435617538926e-07
0.103767 7.10011064246308e-07
0.103768 -8.42019085247109e-07
0.103769 1.04430194086782e-06
0.10377 -1.29688567326646e-06
0.103771 1.58930544820358e-06
0.103772 -1.9168152682413e-06
0.103773 2.27876946918736e-06
0.103774 -2.67793379100937e-06
0.103775 3.12044301448062e-06
0.103776 -3.61634441443785e-06
0.103777 4.1808501004091e-06
0.103778 -4.83666068887387e-06
0.103779 5.61815370253929e-06
0.10378 -6.57915316040615e-06
0.103781 7.80821703293445e-06
0.103782 -9.46136567584575e-06
0.103783 1.18407313103802e-05
0.103784 -1.56170451788137e-05
0.103785 2.26371926589848e-05
0.103786 -4.05128132721397e-05
0.103787 0.000185739918820416
0.103788 7.29258508375391e-05
0.103789 -3.0471549539414e-05
0.10379 1.92761809051405e-05
0.103791 -1.41109895032273e-05
0.103792 1.11478490083342e-05
0.103793 -9.2380664426715e-06
0.103794 7.91298086025808e-06
0.103795 -6.94582083389722e-06
0.103796 6.21821677674492e-06
0.103797 -5.66241897309319e-06
0.103798 5.23837534096798e-06
0.103799 -4.9252840362405e-06
0.1038 4.7139626485561e-06
0.103801 -4.60293415587935e-06
0.103802 4.60204663070148e-06
0.103803 -4.73764531152702e-06
0.103804 5.06617044292353e-06
0.103805 -5.71064577853264e-06
0.103806 6.97618278511044e-06
0.103807 -9.84833389070095e-06
0.103808 2.01591213761152e-05
0.103809 8.5366759100946e-05
0.10381 -1.21598432659928e-05
0.103811 6.24492148045855e-06
0.103812 -4.09368966261618e-06
0.103813 2.9975961065003e-06
0.103814 -2.33957674084336e-06
0.103815 1.90222861451525e-06
0.103816 -1.58951335368436e-06
0.103817 1.35255489161719e-06
0.103818 -1.16393079743005e-06
0.103819 1.00711653767487e-06
0.10382 -8.71595635435409e-07
0.103821 7.50379037876455e-07
0.103822 -6.38653503989419e-07
0.103823 5.33000969813428e-07
0.103824 -4.30924848735123e-07
0.103825 3.30549651945174e-07
0.103826 -2.30422353871612e-07
0.103827 1.29375168950963e-07
0.103828 -3.22364313226032e-08
0.103829 -5.58836488092992e-08
0.10383 1.3554297064077e-07
0.103831 -2.07297742788081e-07
0.103832 2.71760683761898e-07
0.103833 -3.29666167626985e-07
0.103834 3.81950292774676e-07
0.103835 -4.29857027786425e-07
0.103836 4.75087525045092e-07
0.103837 -5.20020516946895e-07
0.103838 5.68051784463967e-07
0.103839 -6.24139294147782e-07
0.10384 6.95319083642097e-07
0.103841 -7.92682733742625e-07
0.103842 9.34833257759592e-07
0.103843 -1.15365925248028e-06
0.103844 1.508086619957e-06
0.103845 -2.11915641585376e-06
0.103846 3.27833418602859e-06
0.103847 -5.90219409764026e-06
0.103848 1.51000704093318e-05
0.103849 0.000136942316548467
0.10385 -1.74283839231252e-05
0.103851 1.12788909856071e-05
0.103852 -9.40693026770129e-06
0.103853 8.75015328402161e-06
0.103854 -8.64865698921184e-06
0.103855 8.8856706335031e-06
0.103856 -9.38080446136212e-06
0.103857 1.01088050653919e-05
0.103858 -1.10793796227411e-05
0.103859 1.23369402909693e-05
0.10386 -1.39656976220794e-05
0.103861 1.61130549731141e-05
0.103862 -1.90429127925513e-05
0.103863 2.32636638923378e-05
0.103864 -2.98818156656293e-05
0.103865 4.18303116544064e-05
0.103866 -7.02558445925913e-05
0.103867 0.000230553650640581
0.103868 0.000170134061610471
0.103869 -5.9998804893011e-05
0.10387 3.53868713162658e-05
0.103871 -2.43577838141325e-05
0.103872 1.79553042080953e-05
0.103873 -1.36387515308784e-05
0.103874 1.03853221272002e-05
0.103875 -7.65725872989391e-06
0.103876 5.04096002684568e-06
0.103877 -1.91066349668929e-06
0.103878 -4.11431587665984e-06
0.103879 0.000319576041913578
0.10388 1.37503336657327e-05
0.103881 -7.10151568946254e-06
0.103882 4.05341363291758e-06
0.103883 -1.68377927301812e-06
0.103884 -7.35109023281399e-07
0.103885 3.73848225990229e-06
0.103886 -8.19529485779669e-06
0.103887 1.63267910367545e-05
0.103888 -3.70336222709085e-05
0.103889 0.000191311702859262
0.10389 0.000111663369194049
0.103891 -5.62792377214617e-05
0.103892 4.51312121262441e-05
0.103893 -4.41327062245362e-05
0.103894 5.09970795643911e-05
0.103895 -7.53002521365874e-05
0.103896 0.000253662094515547
0.103897 0.000123359058169453
0.103898 -4.43110344071428e-05
0.103899 2.55577972530152e-05
0.1039 -1.73916797833712e-05
0.103901 1.2912677216444e-05
0.103902 -1.01228229966458e-05
0.103903 8.23481403510921e-06
0.103904 -6.87836211356558e-06
0.103905 5.85772526615832e-06
0.103906 -5.06030005569524e-06
0.103907 4.41723358234264e-06
0.103908 -3.88808122011195e-06
0.103909 3.44676587636743e-06
0.10391 -3.07253409671395e-06
0.103911 2.75063661775581e-06
0.103912 -2.47035538096432e-06
0.103913 2.22375452318098e-06
0.103914 -2.00486478826781e-06
0.103915 1.80913648296851e-06
0.103916 -1.63306389145644e-06
0.103917 1.47392211504784e-06
0.103918 -1.32957942146869e-06
0.103919 1.19836145000666e-06
0.10392 -1.07933153267e-06
0.103921 9.71799083994354e-07
0.103922 -8.74905692730445e-07
0.103923 7.87984670144564e-07
0.103924 -7.10532796258143e-07
0.103925 6.42191614376419e-07
0.103926 -5.83057279582953e-07
0.103927 5.33389849451829e-07
0.103928 -4.93286432100714e-07
0.103929 4.63005853708495e-07
0.10393 -4.45482163381397e-07
0.103931 4.43654699382923e-07
0.103932 -4.5822064258029e-07
0.103933 4.90401662398633e-07
0.103934 -5.42216310518127e-07
0.103935 6.16959276167306e-07
0.103936 -7.2009172932201e-07
0.103937 8.57775882522586e-07
0.103938 -1.0443354721885e-06
0.103939 1.31497349918868e-06
0.10394 -1.75099250626822e-06
0.103941 2.5922130274279e-06
0.103942 -4.99176991400743e-06
0.103943 0.000109187115470315
0.103944 5.19602131382221e-06
0.103945 -2.40607637962184e-06
0.103946 1.48378603282773e-06
0.103947 -1.00864819147654e-06
0.103948 7.05435429635502e-07
0.103949 -4.81926186846519e-07
0.10395 2.9943426833138e-07
0.103951 -1.38129706169473e-07
0.103952 -1.36033234873144e-08
0.103953 1.63476489243517e-07
0.103954 -3.17328083269187e-07
0.103955 4.80257548887461e-07
0.103956 -6.59970659512246e-07
0.103957 8.65259337711911e-07
0.103958 -1.10436543740305e-06
0.103959 1.38909666059975e-06
0.10396 -1.73842622143751e-06
0.103961 2.18530121535546e-06
0.103962 -2.79420819485419e-06
0.103963 3.71622416302303e-06
0.103964 -5.41522358001785e-06
0.103965 1.03807136491831e-05
0.103966 0.000104356119422326
0.103967 -5.72382515420711e-06
0.103968 1.75706222187594e-06
0.103969 -1.25785769854591e-07
0.10397 -9.11635465295154e-07
0.103971 1.73030238082509e-06
0.103972 -2.46259996819023e-06
0.103973 3.17055825008381e-06
0.103974 -3.89071778180644e-06
0.103975 4.6499388944959e-06
0.103976 -5.47263262715457e-06
0.103977 6.38474871751977e-06
0.103978 -7.41858817052829e-06
0.103979 8.61909289819621e-06
0.10398 -1.00526260483999e-05
0.103981 1.18244840465983e-05
0.103982 -1.41156389845309e-05
0.103983 1.72701095954533e-05
0.103984 -2.20405097807145e-05
0.103985 3.04718820389094e-05
0.103986 -5.08622238911577e-05
0.103987 0.00020114252476644
0.103988 0.000157187598544007
0.103989 -2.33758395959769e-05
0.10399 9.36368843379519e-06
0.103991 -1.00785344554689e-06
0.103992 -6.26803454171997e-06
0.103993 1.51254582946779e-05
0.103994 -3.07290393651757e-05
0.103995 8.30566587434913e-05
0.103996 0.000257733445111627
0.103997 -5.40291335949584e-05
0.103998 2.85079992755623e-05
0.103999 -1.24203158335144e-05
0.104 5.51200927213306e-05
0.104001 -2.25285546505752e-05
0.104002 1.70189261198661e-05
0.104003 0.00013592350254302
0.104004 1.2058082883784e-05
0.104005 -1.05910513511882e-05
0.104006 9.46818977281097e-06
0.104007 -8.59677000329365e-06
0.104008 7.92850180653281e-06
0.104009 -7.4423980676051e-06
0.10401 7.14090428034996e-06
0.104011 -7.05639460784448e-06
0.104012 7.27621912712177e-06
0.104013 -8.0232394809742e-06
0.104014 9.97727684091471e-06
0.104015 -1.64394323949032e-05
0.104016 0.000377706128801838
0.104017 1.35283957672254e-05
0.104018 -5.85993389447954e-06
0.104019 3.52702732832238e-06
0.10402 -2.45837057486729e-06
0.104021 1.87422172518597e-06
0.104022 -1.52017923443365e-06
0.104023 1.2891079391115e-06
0.104024 -1.12843159961026e-06
0.104025 1.00959399282652e-06
0.104026 -9.15947748362612e-07
0.104027 8.37287842073292e-07
0.104028 -7.69390185599452e-07
0.104029 7.10003089932739e-07
0.10403 -6.55963636085939e-07
0.104031 6.0514243689078e-07
0.104032 -5.56063789094901e-07
0.104033 5.0770870767249e-07
0.104034 -4.5938436939865e-07
0.104035 4.10635252796326e-07
0.104036 -3.63683435423339e-07
0.104037 3.20624233540989e-07
0.104038 -2.81026476722802e-07
0.104039 2.44541439467882e-07
0.10404 -2.11220781002562e-07
0.104041 1.81131896569538e-07
0.104042 -1.54029230148441e-07
0.104043 1.29699701202516e-07
0.104044 -1.07956186014117e-07
0.104045 8.86323771023206e-08
0.104046 -7.15787025494351e-08
0.104047 5.66590691257799e-08
0.104048 -4.37482520262122e-08
0.104049 3.27297968420685e-08
0.10405 -2.34943308354301e-08
0.104051 1.59382039131188e-08
0.104052 -1.11925103663714e-08
0.104053 1.051095119823e-08
0.104054 -1.39818273374424e-08
0.104055 2.16993849342662e-08
0.104056 -3.3764134410394e-08
0.104057 4.5133241830045e-08
0.104058 -5.03810390302657e-08
0.104059 4.90362277302049e-08
0.10406 -4.06238691760434e-08
0.104061 2.46649707516519e-08
0.104062 -6.75782165555102e-10
0.104063 -3.1833235845695e-08
0.104064 7.33588086726377e-08
0.104065 -1.24406648921437e-07
0.104066 1.85493696269969e-07
0.104067 -2.57150822552634e-07
0.104068 3.39926011417419e-07
0.104069 -4.34387990067549e-07
0.10407 5.41130234144508e-07
0.104071 -6.60775169148708e-07
0.104072 7.93978224895261e-07
0.104073 -9.41431115384339e-07
0.104074 1.10386323174471e-06
0.104075 -1.28203920314536e-06
0.104076 1.47674923374146e-06
0.104077 -1.69003915118988e-06
0.104078 1.92403182193804e-06
0.104079 -2.17952686518528e-06
0.10408 2.45702748025379e-06
0.104081 -2.75643051421711e-06
0.104082 3.07644311479798e-06
0.104083 -3.41346050082815e-06
0.104084 3.75933282502377e-06
0.104085 -4.09670622706144e-06
0.104086 4.38865765940295e-06
0.104087 -4.5535187329543e-06
0.104088 4.39493688011006e-06
0.104089 -3.37388504433075e-06
0.10409 -4.18406985235072e-07
0.104091 1.9218042273486e-05
0.104092 0.000181369807783555
0.104093 -5.89274683891784e-05
0.104094 5.97083485174461e-05
0.104095 -8.35324494249169e-05
0.104096 0.000201959523387844
0.104097 0.000295502880704842
0.104098 -7.87096826763955e-05
0.104099 4.37113466330054e-05
0.1041 -2.94537950027409e-05
0.104101 2.16950206142258e-05
0.104102 -1.67795030815638e-05
0.104103 1.33469694502827e-05
0.104104 -1.07754998275188e-05
0.104105 8.7388930339822e-06
0.104106 -7.04689598365133e-06
0.104107 5.57714000391011e-06
0.104108 -4.2417051434927e-06
0.104109 2.9675644647764e-06
0.10411 -1.68135721203652e-06
0.104111 2.91377780799702e-07
0.104112 1.34431718244482e-06
0.104113 -3.49340708028329e-06
0.104114 6.77839444822437e-06
0.104115 -1.3139592316023e-05
0.104116 3.34974457974287e-05
0.104117 0.000247520417733722
0.104118 -3.21000782434111e-05
0.104119 1.87443122409003e-05
0.10412 -1.39661832397902e-05
0.104121 1.16348453606171e-05
0.104122 -1.04366624903164e-05
0.104123 9.9902340699663e-06
0.104124 -1.02872987439182e-05
0.104125 1.17425394564453e-05
0.104126 -1.61951005176442e-05
0.104127 4.03000080236196e-05
0.104128 3.69097756219164e-05
0.104129 -1.05333525095391e-05
0.10413 5.62160690859869e-06
0.104131 -3.64974469943601e-06
0.104132 2.62807894787709e-06
0.104133 -2.0207296682717e-06
0.104134 1.62501429782691e-06
0.104135 -1.3480085637788e-06
0.104136 1.14161684851147e-06
0.104137 -9.83281310790748e-07
0.104138 8.60888921577967e-07
0.104139 -7.63700717531574e-07
0.10414 6.84595883630853e-07
0.104141 -6.18701524596974e-07
0.104142 5.62596685968266e-07
0.104143 -5.13829317692234e-07
0.104144 4.70612159430444e-07
0.104145 -4.31625150524108e-07
0.104146 3.95883498583599e-07
0.104147 -3.62647451385068e-07
0.104148 3.31359261577719e-07
0.104149 -3.01598298368051e-07
0.10415 2.73048521865027e-07
0.104151 -2.4547453669848e-07
0.104152 2.18703699628521e-07
0.104153 -1.95930667530538e-07
0.104154 1.8071147705391e-07
0.104155 -1.73482522012015e-07
0.104156 1.74714470257255e-07
0.104157 -1.90133072531819e-07
0.104158 2.25753826399858e-07
0.104159 -2.82539298213823e-07
0.10416 3.61499707767703e-07
0.104161 -4.63698638691812e-07
0.104162 5.90261379101116e-07
0.104163 -7.42386267371098e-07
0.104164 9.2135955884339e-07
0.104165 -1.12857450375801e-06
0.104166 1.36555554993335e-06
0.104167 -1.63398887628646e-06
0.104168 1.93503285662415e-06
0.104169 -2.27016926122044e-06
0.10417 2.64195381801465e-06
0.104171 -3.05332870560972e-06
0.104172 3.5077229914611e-06
0.104173 -4.00918255453291e-06
0.104174 4.56253998161626e-06
0.104175 -5.17363948967537e-06
0.104176 5.84963887062067e-06
0.104177 -6.59942125533803e-06
0.104178 7.43416670609872e-06
0.104179 -8.37174225558903e-06
0.10418 9.43464325463518e-06
0.104181 -1.06479922121084e-05
0.104182 1.20456289455701e-05
0.104183 -1.3674377011798e-05
0.104184 1.56011290003216e-05
0.104185 -1.79252423675515e-05
0.104186 2.08016712136692e-05
0.104187 -2.44878217884145e-05
0.104188 2.94492799180089e-05
0.104189 -3.66367112318252e-05
0.10419 4.83905579038228e-05
0.104191 -7.27357071611405e-05
0.104192 0.000172565449741888
0.104193 0.000168242635126912
0.104194 -1.73034374259606e-05
0.104195 -3.48273676286385e-05
0.104196 0.000181380566088869
0.104197 0.000220028670491311
0.104198 -8.00984736635341e-05
0.104199 4.9918919395721e-05
0.1042 -3.58932220500165e-05
0.104201 2.74348780388757e-05
0.104202 -2.15826208086322e-05
0.104203 1.71624181084458e-05
0.104204 -1.36064257473162e-05
0.104205 1.06000589639653e-05
0.104206 -7.94906955278725e-06
0.104207 5.52049778738041e-06
0.104208 -3.21229583799404e-06
0.104209 9.34660851031274e-07
0.10421 1.4048712046072e-06
0.104211 -3.9181237323777e-06
0.104212 6.76180805892853e-06
0.104213 -1.01861899863908e-05
0.104214 1.46446453197546e-05
0.104215 -2.10858530885239e-05
0.104216 3.19319662423898e-05
0.104217 -5.58490576078638e-05
0.104218 0.000164913015946397
0.104219 0.000204721248757277
0.10422 -6.48655295746577e-05
0.104221 3.86713210484174e-05
0.104222 -2.74013854484617e-05
0.104223 2.10161713898101e-05
0.104224 -1.68389317655551e-05
0.104225 1.38508126141389e-05
0.104226 -1.15786957153289e-05
0.104227 9.77243700489042e-06
0.104228 -8.28694801710381e-06
0.104229 7.03194597573178e-06
0.10423 -5.94801481929176e-06
0.104231 4.99418754256279e-06
0.104232 -4.1410543716114e-06
0.104233 3.36348199839209e-06
0.104234 -2.64169584710382e-06
0.104235 1.96274806679858e-06
0.104236 -1.31604651339825e-06
0.104237 6.88741064639305e-07
0.104238 -6.94537160421325e-08
0.104239 -5.48471040751156e-07
0.10424 1.17138258147312e-06
0.104241 -1.805631472998e-06
0.104242 2.45787269568543e-06
0.104243 -3.13539430960487e-06
0.104244 3.84650495962324e-06
0.104245 -4.60102344966555e-06
0.104246 5.41093207417392e-06
0.104247 -6.29128785332529e-06
0.104248 7.26154274316316e-06
0.104249 -8.34752593331734e-06
0.10425 9.58453077120156e-06
0.104251 -1.10223165165021e-05
0.104252 1.27335882732203e-05
0.104253 -1.48291645907832e-05
0.104254 1.74869356809141e-05
0.104255 -2.10118738019694e-05
0.104256 2.5974421203618e-05
0.104257 -3.35799485194219e-05
0.104258 4.68930581104942e-05
0.104259 -7.6676782014085e-05
0.10426 0.000206324160134004
0.104261 0.000301025896796185
0.104262 -8.6466337814586e-05
0.104263 5.01394075858215e-05
0.104264 -3.50355070949735e-05
0.104265 2.67059766152256e-05
0.104266 -2.13934642937271e-05
0.104267 1.76870579917079e-05
0.104268 -1.49381431846053e-05
0.104269 1.2806975901903e-05
0.10427 -1.10984874233945e-05
0.104271 9.69275968242841e-06
0.104272 -8.51207166835515e-06
0.104273 7.5038822783509e-06
0.104274 -6.63142853447397e-06
0.104275 5.86823891917664e-06
0.104276 -5.19478301469776e-06
0.104277 4.59634601843389e-06
0.104278 -4.06163560511804e-06
0.104279 3.58184267849872e-06
0.10428 -3.14999234712056e-06
0.104281 2.76048562248406e-06
0.104282 -2.40876952442678e-06
0.104283 2.0910955279966e-06
0.104284 -1.80433998005399e-06
0.104285 1.54586875777698e-06
0.104286 -1.31343402285894e-06
0.104287 1.10509460417982e-06
0.104288 -9.19154012332029e-07
0.104289 7.54111776990643e-07
0.10429 -6.08624969010221e-07
0.104291 4.81477593250591e-07
0.104292 -3.71556125906314e-07
0.104293 2.77829894481382e-07
0.104294 -1.99335308437309e-07
0.104295 1.35163177233132e-07
0.104296 -8.44485229147234e-08
0.104297 4.63624226104052e-08
0.104298 -2.0105513554768e-08
0.104299 4.90286766003349e-09
0.1043 0
0.104301 0
0.104302 0
0.104303 0
0.104304 0
0.104305 0
0.104306 0
0.104307 0
0.104308 0
0.104309 0
0.10431 0
0.104311 0
0.104312 0
0.104313 0
0.104314 0
0.104315 0
0.104316 0
0.104317 0
0.104318 0
0.104319 0
0.10432 0
0.104321 0
0.104322 0
0.104323 0
0.104324 0
0.104325 0
0.104326 0
0.104327 0
0.104328 0
0.104329 0
0.10433 0
0.104331 0
0.104332 0
0.104333 0
0.104334 0
0.104335 0
0.104336 0
0.104337 0
0.104338 0
0.104339 0
0.10434 0
0.104341 0
0.104342 0
0.104343 0
0.104344 0
0.104345 0
0.104346 0
0.104347 0
0.104348 0
0.104349 0
0.10435 0
0.104351 0
0.104352 0
0.104353 0
0.104354 0
0.104355 0
0.104356 -2.53259685968542e-09
0.104357 6.21592847120886e-09
0.104358 -6.86000412606615e-09
0.104359 4.23293164348003e-09
0.10436 1.90022971289549e-09
0.104361 -1.177797562843e-08
0.104362 2.56430758670845e-08
0.104363 -4.37435448959926e-08
0.104364 6.63339104290332e-08
0.104365 -9.36768358988211e-08
0.104366 1.26045164908534e-07
0.104367 -1.63724470909501e-07
0.104368 2.07016214604427e-07
0.104369 -2.56241636071126e-07
0.10437 3.11746539877688e-07
0.104371 -3.73907171515536e-07
0.104372 4.43137434889839e-07
0.104373 -5.19897766650405e-07
0.104374 6.04706067875059e-07
0.104375 -6.98151201799508e-07
0.104376 8.00909702972314e-07
0.104377 -9.17725762094684e-07
0.104378 1.05386183899647e-06
0.104379 -1.21098693755274e-06
0.10438 1.39098760840711e-06
0.104381 -1.59601933829226e-06
0.104382 1.82856892009604e-06
0.104383 -2.09152738207095e-06
0.104384 2.38826845561771e-06
0.104385 -2.7227154854486e-06
0.104386 3.09934869337922e-06
0.104387 -3.52302414094206e-06
0.104388 3.99825829944783e-06
0.104389 -4.52700916276873e-06
0.10439 5.10204313413844e-06
0.104391 -5.68618473500498e-06
0.104392 6.13985399742565e-06
0.104393 -5.91449552482943e-06
0.104394 2.22785908156935e-06
0.104395 3.37747220763485e-05
0.104396 0.00034754353812879
0.104397 0.000291384403625704
0.104398 -5.04205639030789e-05
0.104399 2.30588606314503e-05
0.1044 -1.30807145909383e-05
0.104401 7.84319882725137e-06
0.104402 -4.4775048075262e-06
0.104403 1.9951997415122e-06
0.104404 3.70134584134638e-08
0.104405 -1.84648019251664e-06
0.104406 3.57478825098716e-06
0.104407 -5.32897176826836e-06
0.104408 7.20968250948984e-06
0.104409 -9.33396175852298e-06
0.10441 1.18640648695172e-05
0.104411 -1.50584481655918e-05
0.104412 1.93831416507947e-05
0.104413 -2.58024347819502e-05
0.104414 3.67250659987428e-05
0.104415 -6.03918983248547e-05
0.104416 0.000155883032622107
0.104417 0.000289661716508538
0.104418 -7.53650989734104e-05
0.104419 4.30544086083399e-05
0.10442 -2.98302179420534e-05
0.104421 2.25380397753976e-05
0.104422 -1.78547419130867e-05
0.104423 1.45490944900685e-05
0.104424 -1.20588709510876e-05
0.104425 1.00901166367598e-05
0.104426 -8.47342385568228e-06
0.104427 7.1033759278154e-06
0.104428 -5.90980682678685e-06
0.104429 4.84273850208131e-06
0.10443 -3.86364626271021e-06
0.104431 2.9396523888116e-06
0.104432 -2.03872943612919e-06
0.104433 1.12431449702247e-06
0.104434 -1.47027228111912e-07
0.104435 -9.71595406870777e-07
0.104436 2.37534920930389e-06
0.104437 -4.39300084259581e-06
0.104438 7.97237814823832e-06
0.104439 -1.75218581220141e-05
0.10444 0.000267060124633535
0.104441 2.41726826575149e-05
0.104442 -1.19671954058478e-05
0.104443 8.00649636604567e-06
0.104444 -5.98382189956795e-06
0.104445 4.72631155022714e-06
0.104446 -3.85381113148056e-06
0.104447 3.20562258668752e-06
0.104448 -2.70188998725263e-06
0.104449 2.29828214011679e-06
0.10445 -1.96809573353646e-06
0.104451 1.69419276785956e-06
0.104452 -1.46499504179134e-06
0.104453 1.27233727721306e-06
0.104454 -1.11024435940691e-06
0.104455 9.74199363998494e-07
0.104456 -8.606868058603e-07
0.104457 7.63019546422235e-07
0.104458 -6.7541916805845e-07
0.104459 5.96551667523646e-07
0.10446 -5.25354078976521e-07
0.104461 4.60968192570197e-07
0.104462 -4.02692412343642e-07
0.104463 3.49946220413117e-07
0.104464 -3.0224356543453e-07
0.104465 2.59172675578699e-07
0.104466 -2.2038056787923e-07
0.104467 1.85561039358555e-07
0.104468 -1.54445273265364e-07
0.104469 1.2679443334672e-07
0.10447 -1.02393786548447e-07
0.104471 8.10480132185037e-08
0.104472 -6.25774490693549e-08
0.104473 4.68150650163515e-08
0.104474 -3.36040364280516e-08
0.104475 2.27957870124642e-08
0.104476 -1.42484177887415e-08
0.104477 7.82545065137666e-09
0.104478 -4.18276673445486e-09
0.104479 4.05751350756544e-09
0.10448 -7.44251967918719e-09
0.104481 1.35483025096544e-08
0.104482 -2.16709093660948e-08
0.104483 3.19385130219281e-08
0.104484 -4.44841861480059e-08
0.104485 5.94470558498576e-08
0.104486 -7.69737479928589e-08
0.104487 9.72201857228397e-08
0.104488 -1.20353823879269e-07
0.104489 1.46556423849679e-07
0.10449 -1.76027503882823e-07
0.104491 2.06586554219838e-07
0.104492 -2.38700334152114e-07
0.104493 2.75051645973951e-07
0.104494 -3.15613625193394e-07
0.104495 3.60770555905235e-07
0.104496 -4.10973263188007e-07
0.104497 4.6675705996835e-07
0.104498 -5.28765401782171e-07
0.104499 5.97781458265996e-07
0.1045 -6.7477084710436e-07
0.104501 7.59052731024543e-07
0.104502 -8.50085803800552e-07
0.104503 9.49561543713498e-07
0.104504 -1.05977789868374e-06
0.104505 1.18389482524363e-06
0.104506 -1.32632878246155e-06
0.104507 1.4933829364964e-06
0.104508 -1.69429511544013e-06
0.104509 1.94306576536484e-06
0.10451 -2.26183719866222e-06
0.104511 2.6876090292437e-06
0.104512 -3.28688044074855e-06
0.104513 4.19178858268952e-06
0.104514 -5.70643421540862e-06
0.104515 8.71837981658307e-06
0.104516 -1.73738150139773e-05
0.104517 0.000231506748999047
0.104518 2.31041400520578e-05
0.104519 -1.17236683654494e-05
0.10452 8.29265468764012e-06
0.104521 -6.73454856411746e-06
0.104522 5.93494408698755e-06
0.104523 -5.54737833158647e-06
0.104524 5.44755926732623e-06
0.104525 -5.61279823742081e-06
0.104526 6.10988782523328e-06
0.104527 -7.16995600200885e-06
0.104528 9.51884291856488e-06
0.104529 -1.61617999826271e-05
0.10453 5.32493160323058e-05
0.104531 0.000311598152919828
0.104532 0.000373782873884285
0.104533 -2.12779622382073e-05
0.104534 1.43990901097205e-05
0.104535 -1.29419711959485e-05
0.104536 1.3592081256451e-05
0.104537 -1.59590388164331e-05
0.104538 2.10807637600373e-05
0.104539 -3.37937664492344e-05
0.10454 9.94658677133543e-05
0.104541 9.40431690787996e-05
0.104542 -3.0956069819069e-05
0.104543 1.82365180060514e-05
0.104544 -1.2778807276219e-05
0.104545 9.74103663123393e-06
0.104546 -7.80031677898295e-06
0.104547 6.44817613213447e-06
0.104548 -5.44781634630725e-06
0.104549 4.67426323668827e-06
0.10455 -4.05545369813436e-06
0.104551 3.54699449078642e-06
0.104552 -3.12009939176137e-06
0.104553 2.75532332387533e-06
0.104554 -2.43908593891491e-06
0.104555 2.16163676051893e-06
0.104556 -1.91580999914969e-06
0.104557 1.69623345693194e-06
0.104558 -1.49956007229547e-06
0.104559 1.32329095889632e-06
0.10456 -1.16482236153893e-06
0.104561 1.0220637760676e-06
0.104562 -8.93314808008609e-07
0.104563 7.77175026302005e-07
0.104564 -6.72476966236678e-07
0.104565 5.78235659399015e-07
0.104566 -4.93610151864037e-07
0.104567 4.17873845984083e-07
0.104568 -3.50391424347181e-07
0.104569 2.90600745307249e-07
0.10457 -2.3799853725455e-07
0.104571 1.89771791076867e-07
0.104572 -1.46171742532524e-07
0.104573 1.09310290393973e-07
0.104574 -7.8434441302941e-08
0.104575 5.3188668308418e-08
0.104576 -3.32344717992368e-08
0.104577 1.82472267079872e-08
0.104578 -7.91367342042731e-09
0.104579 1.92993932599684e-09
0.10458 0
0.104581 0
0.104582 0
0.104583 0
0.104584 -9.50936929481516e-10
0.104585 3.89560451566683e-09
0.104586 -8.97350260696208e-09
0.104587 1.52842674297227e-08
0.104588 -2.18284728445132e-08
0.104589 2.85997789618452e-08
0.10459 -3.55933347391043e-08
0.104591 4.28062893237838e-08
0.104592 -5.02384016323291e-08
0.104593 5.78927724462202e-08
0.104594 -6.57767307513132e-08
0.104595 7.39029160721927e-08
0.104596 -8.22906121724086e-08
0.104597 9.09674061650981e-08
0.104598 -9.99712729385862e-08
0.104599 1.09353220999933e-07
0.1046 -1.19180687094138e-07
0.104601 1.29541940434648e-07
0.104602 -1.40551864131526e-07
0.104603 1.52359638744582e-07
0.104604 -1.65159088447001e-07
0.104605 1.79202808980804e-07
0.104606 -1.94821753006554e-07
0.104607 2.12452829291317e-07
0.104608 -2.32678498112698e-07
0.104609 2.55008486061804e-07
0.10461 -2.79119059750782e-07
0.104611 3.06321564561478e-07
0.104612 -3.38556240165091e-07
0.104613 3.78732500439296e-07
0.104614 -4.31304059388784e-07
0.104615 5.03284086658481e-07
0.104616 -6.06132087548999e-07
0.104617 7.59488371341026e-07
0.104618 -9.99166766875264e-07
0.104619 1.39607373020267e-06
0.10462 -2.10749540528308e-06
0.104621 3.54613737512004e-06
0.104622 -7.14445599514471e-06
0.104623 2.20615809139126e-05
0.104624 0.000137622894686702
0.104625 -4.21890555784666e-05
0.104626 0.000121161415966771
0.104627 2.68058840573843e-05
0.104628 -8.58072164677395e-06
0.104629 4.1207056773226e-06
0.10463 -2.20099632819893e-06
0.104631 1.13332647283857e-06
0.104632 -4.33580741805352e-07
0.104633 -8.43622922307597e-08
0.104634 5.07354787550519e-07
0.104635 -8.81958506660793e-07
0.104636 1.23682233888495e-06
0.104637 -1.59253039272622e-06
0.104638 1.96677408270551e-06
0.104639 -2.37784978552914e-06
0.10464 2.84800596901758e-06
0.104641 -3.40829524137612e-06
0.104642 4.10586888301167e-06
0.104643 -5.01864514559001e-06
0.104644 6.28947436672743e-06
0.104645 -8.21445615252906e-06
0.104646 1.15270641197472e-05
0.104647 -1.86833194636645e-05
0.104648 4.61251367057032e-05
0.104649 0.000111067205999676
0.10465 -2.5814423575411e-05
0.104651 1.48054506219442e-05
0.104652 -1.0481534913131e-05
0.104653 8.18197765165987e-06
0.104654 -6.76646973367346e-06
0.104655 5.82001911148088e-06
0.104656 -5.15623665431624e-06
0.104657 4.67992098389606e-06
0.104658 -4.33846367698426e-06
0.104659 4.10176550048897e-06
0.10466 -3.95310750077105e-06
0.104661 3.88491930188698e-06
0.104662 -3.89717059317157e-06
0.104663 3.99765078909993e-06
0.104664 -4.20527305153605e-06
0.104665 4.55481671892413e-06
0.104666 -5.10898644155535e-06
0.104667 5.98924599745102e-06
0.104668 -7.46104796807279e-06
0.104669 1.0220331432342e-05
0.10467 -1.68104761271792e-05
0.104671 4.96120170078199e-05
0.104672 5.35820010259818e-05
0.104673 -1.79635057530014e-05
0.104674 1.12430685072923e-05
0.104675 -8.59574481387309e-06
0.104676 7.40522981336459e-06
0.104677 -7.08100102151944e-06
0.104678 7.72685185623112e-06
0.104679 -1.09272433857997e-05
0.10468 6.73786854941139e-05
0.104681 8.37739798736768e-06
0.104682 -2.90709565171301e-06
0.104683 1.40420492890767e-06
0.104684 -7.5980049272116e-07
0.104685 4.31281429032396e-07
0.104686 -2.49576652765517e-07
0.104687 1.45902043140373e-07
0.104688 -8.74688943178876e-08
0.104689 5.56386305479053e-08
0.10469 -3.93287015840552e-08
0.104691 3.26770727907117e-08
0.104692 -3.20121745751044e-08
0.104693 3.49578801752679e-08
0.104694 -3.99372097698941e-08
0.104695 4.58837657462593e-08
0.104696 -5.20672193874751e-08
0.104697 5.79842095022841e-08
0.104698 -6.32881666520675e-08
0.104699 6.77430442660804e-08
0.1047 -7.11921388044781e-08
0.104701 7.3536662772328e-08
0.104702 -7.47207545359381e-08
0.104703 7.472081542936e-08
0.104704 -7.35378039693936e-08
0.104705 7.11915805373137e-08
0.104706 -6.77166925569795e-08
0.104707 6.31591836369825e-08
0.104708 -5.75741384165777e-08
0.104709 5.09920838525166e-08
0.10471 -4.34460855338584e-08
0.104711 3.50036538253649e-08
0.104712 -2.67118695945602e-08
0.104713 1.9520002515437e-08
0.104714 -1.33545368662386e-08
0.104715 8.14543410712514e-09
0.104716 -3.82540191564988e-09
0.104717 3.29291359863182e-10
0.104718 2.40640462909132e-09
0.104719 -4.44397396999176e-09
0.10472 5.84484875492043e-09
0.104721 -7.01282891366507e-09
0.104722 8.31659002330675e-09
0.104723 -9.76516356493041e-09
0.104724 1.13687482212924e-08
0.104725 -1.31390004354934e-08
0.104726 1.50894026447459e-08
0.104727 -1.72357336777266e-08
0.104728 1.9596675162674e-08
0.104729 -2.21946013839753e-08
0.10473 2.50566200848665e-08
0.104731 -2.82159618545467e-08
0.104732 3.17138619194534e-08
0.104733 -3.56021504604735e-08
0.104734 3.99468835148195e-08
0.104735 -4.48335374538326e-08
0.104736 5.03746140302282e-08
0.104737 -5.67210717537674e-08
0.104738 6.40800371535285e-08
0.104739 -7.27432294322814e-08
0.10474 8.31345110801021e-08
0.104741 -9.58934813432506e-08
0.104742 1.12031604475109e-07
0.104743 -1.33246731271402e-07
0.104744 1.62621662527686e-07
0.104745 -2.06393677640856e-07
0.104746 2.79368225771035e-07
0.104747 -4.27310041164051e-07
0.104748 8.96516619439882e-07
0.104749 1.04836737120791e-05
0.10475 -7.33587024641672e-07
0.104751 3.49662087689593e-07
0.104752 -1.90518766360528e-07
0.104753 8.34679890799366e-08
0.104754 8.82865666446893e-09
0.104755 -9.96006266963947e-08
0.104756 1.95003180621354e-07
0.104757 -2.98515723502468e-07
0.104758 4.12441485261409e-07
0.104759 -5.38521981605823e-07
0.10476 6.7822698968548e-07
0.104761 -8.32910034492414e-07
0.104762 1.00390377700911e-06
0.104763 -1.19258813736927e-06
0.104764 1.40044745835568e-06
0.104765 -1.62912604986607e-06
0.104766 1.88048858795776e-06
0.104767 -2.1566909949315e-06
0.104768 2.4602678145911e-06
0.104769 -2.7942435101196e-06
0.10477 3.16227767965395e-06
0.104771 -3.56885833873727e-06
0.104772 4.01659676224736e-06
0.104773 -4.50926940518557e-06
0.104774 5.05543352997125e-06
0.104775 -5.6663356197693e-06
0.104776 6.35699431841539e-06
0.104777 -7.14784418353328e-06
0.104778 8.06731166891434e-06
0.104779 -9.15751333049719e-06
0.10478 1.0480015795176e-05
0.104781 -1.21270190346494e-05
0.104782 1.42471993883361e-05
0.104783 -1.70963785874162e-05
0.104784 2.11546209988303e-05
0.104785 -2.74397637002249e-05
0.104786 3.85510286131796e-05
0.104787 -6.36847537610503e-05
0.104788 0.00017594998872647
0.104789 0.000243274936847826
0.10479 -7.26672706930923e-05
0.104791 4.30567710497202e-05
0.104792 -3.07791371944866e-05
0.104793 2.40881416701179e-05
0.104794 -1.99068954061181e-05
0.104795 1.70778018275509e-05
0.104796 -1.50702026259316e-05
0.104797 1.36090565281151e-05
0.104798 -1.25404551082584e-05
0.104799 1.17750823764563e-05
0.1048 -1.12621373720674e-05
0.104801 1.09770192559388e-05
0.104802 -1.09163882452461e-05
0.104803 1.10971825340912e-05
0.104804 -1.1563592060872e-05
0.104805 1.24013511250158e-05
0.104806 -1.377068725027e-05
0.104807 1.59844531392529e-05
0.104808 -1.97086525367859e-05
0.104809 2.66150780416302e-05
0.10481 -4.23310909668622e-05
0.104811 0.000104388080797947
0.104812 0.000268374630809317
0.104813 -6.45820449251907e-05
0.104814 4.05140553663962e-05
0.104815 -3.30074082263485e-05
0.104816 3.21097028650332e-05
0.104817 -3.88401932616488e-05
0.104818 8.3414329140177e-05
0.104819 7.37102137298851e-05
0.10482 -1.72837380962135e-05
0.104821 7.31436478522977e-06
0.104822 -3.35268133908996e-06
0.104823 1.27109159329046e-06
0.104824 1.57756316182382e-08
0.104825 -9.12633246201397e-07
0.104826 1.60348815570244e-06
0.104827 -2.18441317040778e-06
0.104828 2.71173650070632e-06
0.104829 -3.22644350140064e-06
0.10483 3.75737092572645e-06
0.104831 -4.32545509572123e-06
0.104832 4.95440270271251e-06
0.104833 -5.67196275326483e-06
0.104834 6.5144885814426e-06
0.104835 -7.53446743774778e-06
0.104836 8.81284311317911e-06
0.104837 -1.04843779308015e-05
0.104838 1.27977018405529e-05
0.104839 -1.62782141524155e-05
0.10484 2.23038335500529e-05
0.104841 -3.63634094547554e-05
0.104842 0.000155809113764556
0.104843 1.88170591261258e-05
0.104844 3.32202686710823e-05
0.104845 0.000262588654990664
0.104846 -4.58068790870358e-05
0.104847 2.72294985772297e-05
0.104848 -1.98729925265279e-05
0.104849 1.58543479146782e-05
0.10485 -1.33164560504216e-05
0.104851 1.15818714838707e-05
0.104852 -1.03451734985301e-05
0.104853 9.44883476450124e-06
0.104854 -8.80223398954657e-06
0.104855 8.35207031994753e-06
0.104856 -8.06723025783919e-06
0.104857 7.93044066056728e-06
0.104858 -7.93584548679675e-06
0.104859 8.08781247447024e-06
0.10486 -8.403072883339e-06
0.104861 8.91645482723788e-06
0.104862 -9.68853560598049e-06
0.104863 1.08246470597634e-05
0.104864 -1.25165052010041e-05
0.104865 1.51437981788463e-05
0.104866 -1.95660659756811e-05
0.104867 2.82053648975634e-05
0.104868 -5.14613318058569e-05
0.104869 0.000291513604990714
0.10487 8.3973419332585e-05
0.104871 -3.85047307039908e-05
0.104872 2.67638017877211e-05
0.104873 -2.31290339282407e-05
0.104874 2.82341654759629e-05
0.104875 4.09653340003454e-05
0.104876 -3.08039215673365e-07
0.104877 -2.81421510464334e-06
0.104878 3.56513875553943e-06
0.104879 -3.74163059780464e-06
0.10488 3.73389610771206e-06
0.104881 -3.66703874761992e-06
0.104882 3.5902312152127e-06
0.104883 -3.52720799057371e-06
0.104884 3.49139647304466e-06
0.104885 -3.49301788279111e-06
0.104886 3.54177946589757e-06
0.104887 -3.64749518722862e-06
0.104888 3.82404540370645e-06
0.104889 -4.0926029506378e-06
0.10489 4.4873494377413e-06
0.104891 -5.06697021590856e-06
0.104892 5.94063094092055e-06
0.104893 -7.33574405917182e-06
0.104894 9.81498009510591e-06
0.104895 -1.52486923502868e-05
0.104896 3.5858220324041e-05
0.104897 0.000333145012274461
0.104898 -2.0045502887029e-05
0.104899 1.11867580935664e-05
0.1049 -7.75906579480567e-06
0.104901 5.95326079164051e-06
0.104902 -4.85408382100296e-06
0.104903 4.13814992509839e-06
0.104904 -3.67911092250761e-06
0.104905 3.47010246811246e-06
0.104906 -3.80587236525924e-06
0.104907 0.000194772682964652
0.104908 -2.41924361440727e-07
0.104909 8.24974932063874e-07
0.10491 -8.78878401633046e-07
0.104911 8.16674556692767e-07
0.104912 -7.1343132421279e-07
0.104913 5.91464094805378e-07
0.104914 -4.59970296992269e-07
0.104915 3.22739992033451e-07
0.104916 -1.80327165983487e-07
0.104917 3.27904112570107e-08
0.104918 1.19915822772934e-07
0.104919 -2.78072438272236e-07
0.10492 4.40418494612859e-07
0.104921 -6.0562611497391e-07
0.104922 7.74474862473058e-07
0.104923 -9.47884182352519e-07
0.104924 1.12694233519778e-06
0.104925 -1.31294996555985e-06
0.104926 1.50748039145482e-06
0.104927 -1.71246133977628e-06
0.104928 1.93028610579088e-06
0.104929 -2.1639668405545e-06
0.10493 2.41735018983638e-06
0.104931 -2.69542820104664e-06
0.104932 3.00391169137202e-06
0.104933 -3.35074285397056e-06
0.104934 3.7481644927373e-06
0.104935 -4.21380389641805e-06
0.104936 4.77417242276765e-06
0.104937 -5.47259496843518e-06
0.104938 6.38369397869513e-06
0.104939 -7.65401739207471e-06
0.10494 9.64783987870462e-06
0.104941 -1.37567709362019e-05
0.104942 4.1855003755929e-05
0.104943 1.20785063103861e-06
0.104944 8.62493552454359e-06
0.104945 -1.56432904754743e-05
0.104946 2.64565941173427e-05
0.104947 -5.21317607189928e-05
0.104948 0.000207097276039826
0.104949 0.000164415195780791
0.10495 -7.30721619468634e-05
0.104951 5.68405731747158e-05
0.104952 -6.04316718602107e-05
0.104953 0.000191965515204849
0.104954 1.02961349200633e-05
0.104955 1.25936337191942e-05
0.104956 -2.33587881573586e-05
0.104957 4.15096908966255e-05
0.104958 -1.83463611651371e-05
0.104959 0.000351926764187551
0.10496 6.24607893472784e-05
0.104961 -2.74693977029167e-05
0.104962 1.6586486797753e-05
0.104963 -1.1125436568747e-05
0.104964 7.71842586076352e-06
0.104965 -5.2560740789052e-06
0.104966 3.23451649502099e-06
0.104967 -1.3398611411322e-06
0.104968 -7.31229518024e-07
0.104969 3.47921741871244e-06
0.10497 -8.2804066941912e-06
0.104971 2.24950988568158e-05
0.104972 0.000212776384061171
0.104973 -2.30991178334196e-05
0.104974 1.29639820941771e-05
0.104975 -9.1247410441327e-06
0.104976 6.99932175800823e-06
0.104977 -5.58762775697156e-06
0.104978 4.54180530251247e-06
0.104979 -3.708096803961e-06
0.10498 3.00742679420451e-06
0.104981 -2.39452593193312e-06
0.104982 1.8412402732618e-06
0.104983 -1.32912168512317e-06
0.104984 8.451119587222e-07
0.104985 -3.7903189131217e-07
0.104986 -7.74069962827574e-08
0.104987 5.31485440538252e-07
0.104988 -9.90135939277164e-07
0.104989 1.45713755316903e-06
0.10499 -1.93742559801548e-06
0.104991 2.44099159491514e-06
0.104992 -2.98028083832974e-06
0.104993 3.57159642924889e-06
0.104994 -4.23851247705514e-06
0.104995 5.01429906173053e-06
0.104996 -5.94747692090015e-06
0.104997 7.11588327307044e-06
0.104998 -8.65380735280767e-06
0.104999 1.08139853468997e-05
0.105 -1.41386020235561e-05
0.105001 2.0033315395881e-05
0.105002 -3.36444359058021e-05
0.105003 0.000101288747081368
0.105004 0.000101251443870718
0.105005 -3.36134390100448e-05
0.105006 2.0014954237846e-05
0.105007 -1.41392533613196e-05
0.105008 1.08400998007088e-05
0.105009 -8.71403121410067e-06
0.10501 7.22130190627293e-06
0.105011 -6.11006998414983e-06
0.105012 5.24615917180016e-06
0.105013 -4.55163465728043e-06
0.105014 3.97889438743128e-06
0.105015 -3.49729325547359e-06
0.105016 3.08618428316167e-06
0.105017 -2.73086691259478e-06
0.105018 2.42074512558698e-06
0.105019 -2.14799962892893e-06
0.10502 1.90612994935103e-06
0.105021 -1.68995166829478e-06
0.105022 1.49586308298482e-06
0.105023 -1.32100228439163e-06
0.105024 1.16306342605459e-06
0.105025 -1.02016434530616e-06
0.105026 8.90749603257997e-07
0.105027 -7.73518442438165e-07
0.105028 6.67370601124835e-07
0.105029 -5.71365153984423e-07
0.10503 4.84689028137808e-07
0.105031 -4.06632848416274e-07
0.105032 3.36572466486019e-07
0.105033 -2.73955035490601e-07
0.105034 2.18288878892123e-07
0.105035 -1.6913672356823e-07
0.105036 1.26112168832866e-07
0.105037 -8.88795923587089e-08
0.105038 5.71581117204592e-08
0.105039 -3.0730818110423e-08
0.10504 9.46143036158778e-09
0.105041 6.67794206402452e-09
0.105042 -1.75615717493757e-08
0.105043 2.28362582880872e-08
0.105044 -2.37242556784546e-08
0.105045 2.06907460399098e-08
0.105046 -1.12501854549278e-08
0.105047 -8.69557789385551e-09
0.105048 4.47840762608647e-08
0.105049 -1.08318922796007e-07
0.10505 2.24341017483892e-07
0.105051 -4.50357325014523e-07
0.105052 9.28235009700444e-07
0.105053 -2.11062399857257e-06
0.105054 6.50313571902433e-06
0.105055 0.000144759577976015
0.105056 -1.31977807175855e-05
0.105057 1.16649139325392e-05
0.105058 -1.72901907518113e-05
0.105059 0.000250723155790969
0.10506 1.5051672631018e-05
0.105061 -6.70425192723552e-06
0.105062 4.189242923029e-06
0.105063 -3.02674291910416e-06
0.105064 2.38409139683304e-06
0.105065 -1.99530016428225e-06
0.105066 1.75035332126724e-06
0.105067 -1.5961625636519e-06
0.105068 1.50428208806087e-06
0.105069 -1.45821081066777e-06
0.10507 1.44786278383287e-06
0.105071 -1.46680131886124e-06
0.105072 1.51075917872028e-06
0.105073 -1.57677801398976e-06
0.105074 1.66265019035647e-06
0.105075 -1.76648873127469e-06
0.105076 1.88630117606023e-06
0.105077 -2.0194357913797e-06
0.105078 2.16169770523565e-06
0.105079 -2.30574539758046e-06
0.10508 2.43791877680023e-06
0.105081 -2.53146598479927e-06
0.105082 2.5307848913777e-06
0.105083 -2.31050688170311e-06
0.105084 1.55174567917953e-06
0.105085 7.30249168850935e-07
0.105086 -8.9220808061344e-06
0.105087 8.44467608802205e-05
0.105088 8.83019122338126e-05
0.105089 -8.10331965901915e-05
0.10509 0.000300972489299658
0.105091 8.18128601868018e-05
0.105092 -2.91222552517758e-05
0.105093 1.49435619548733e-05
0.105094 -7.96306465833769e-06
0.105095 3.14786230449929e-06
0.105096 1.44265936661444e-06
0.105097 -7.99023214565545e-06
0.105098 2.59652655945605e-05
0.105099 0.000183030071894345
0.1051 -2.66527368658354e-05
0.105101 1.52680580809351e-05
0.105102 -1.07580176028999e-05
0.105103 8.12944836326506e-06
0.105104 -6.15626513551659e-06
0.105105 3.91278398277064e-06
0.105106 5.49526575654831e-05
0.105107 7.03262664274385e-06
0.105108 -5.17254781285647e-06
0.105109 4.25738115475421e-06
0.10511 -3.61200234813333e-06
0.105111 3.09592501360995e-06
0.105112 -2.65719753052402e-06
0.105113 2.27030466602499e-06
0.105114 -1.9203961779683e-06
0.105115 1.59758535067926e-06
0.105116 -1.2948213849127e-06
0.105117 1.0069793213623e-06
0.105118 -7.30020991258219e-07
0.105119 4.59935621141757e-07
0.10512 -1.93117751731506e-07
0.105121 -7.30827759852635e-08
0.105122 3.41137658825373e-07
0.105123 -6.13440493269872e-07
0.105124 8.92395141346861e-07
0.105125 -1.18050093450611e-06
0.105126 1.4804422737839e-06
0.105127 -1.7951902609992e-06
0.105128 2.1267539936914e-06
0.105129 -2.47784717386251e-06
0.10513 2.85339072591181e-06
0.105131 -3.26203554869836e-06
0.105132 3.7135880743454e-06
0.105133 -4.21702078109116e-06
0.105134 4.78411900266098e-06
0.105135 -5.43073010181431e-06
0.105136 6.17873175855786e-06
0.105137 -7.05925759641597e-06
0.105138 8.1182340937016e-06
0.105139 -9.42744853705567e-06
0.10514 1.11029694635209e-05
0.105141 -1.33456622604521e-05
0.105142 1.65410613865937e-05
0.105143 -2.1535723082547e-05
0.105144 3.06230554202286e-05
0.105145 -5.2956350661781e-05
0.105146 0.000207121589020213
0.105147 0.000101930957497807
0.105148 -3.89868136458622e-05
0.105149 2.2981894288163e-05
0.10515 -1.53745010393787e-05
0.105151 1.06356088034785e-05
0.105152 -7.01845235342051e-06
0.105153 3.45118396334491e-06
0.105154 2.90361990319342e-06
0.105155 2.71216509452341e-05
0.105156 -4.7386317482715e-06
0.105157 -1.20954062623262e-06
0.105158 1.22319103093431e-05
0.105159 0.000383159664769263
0.10516 -2.14978736163216e-05
0.105161 1.26505065745321e-05
0.105162 -9.29436353264102e-06
0.105163 7.40933159446228e-06
0.105164 -6.1489664398163e-06
0.105165 5.22120574079844e-06
0.105166 -4.49681247639156e-06
0.105167 3.90906523323644e-06
0.105168 -3.41967506490989e-06
0.105169 3.00490941263676e-06
0.10517 -2.64917369577793e-06
0.105171 2.34174495743012e-06
0.105172 -2.07498173143925e-06
0.105173 1.84328370454695e-06
0.105174 -1.64245846788476e-06
0.105175 1.46932234054654e-06
0.105176 -1.32144310073965e-06
0.105177 1.19697359689309e-06
0.105178 -1.0945475463386e-06
0.105179 1.01322196992609e-06
0.10518 -9.52459486411466e-07
0.105181 9.12150937829447e-07
0.105182 -8.92686803746675e-07
0.105183 8.95097387559152e-07
0.105184 -9.21301717947642e-07
0.105185 9.74543839608507e-07
0.105186 -1.0601770155859e-06
0.105187 1.18453707019201e-06
0.105188 -1.36081521185089e-06
0.105189 1.61821174550773e-06
0.10519 -2.01618093501868e-06
0.105191 2.69660270574883e-06
0.105192 -4.10093217628306e-06
0.105193 8.63920166001972e-06
0.105194 7.60670019836389e-05
0.105195 -6.96895235665899e-06
0.105196 3.62603627953036e-06
0.105197 -2.43177430974082e-06
0.105198 1.81382393194908e-06
0.105199 -1.43335152175365e-06
0.1052 1.17409946755677e-06
0.105201 -9.84992802451795e-07
0.105202 8.40187457140012e-07
0.105203 -7.25209711685191e-07
0.105204 6.31327811831286e-07
0.105205 -5.52965299593381e-07
0.105206 4.86396706317358e-07
0.105207 -4.2904049379863e-07
0.105208 3.79052787113481e-07
0.105209 -3.35082483410726e-07
0.10521 2.96117586620195e-07
0.105211 -2.61385432719562e-07
0.105212 2.30285970134821e-07
0.105213 -2.0580577631247e-07
0.105214 1.91362290074749e-07
0.105215 -1.87159644484425e-07
0.105216 1.93467225933423e-07
0.105217 -2.10609457680564e-07
0.105218 2.38959345515989e-07
0.105219 -2.7893505918268e-07
0.10522 3.309991172984e-07
0.105221 -3.95659958994003e-07
0.105222 4.7347585633521e-07
0.105223 -5.65061271156961e-07
0.105224 6.71095905996268e-07
0.105225 -7.92336856992959e-07
0.105226 9.29634463028457e-07
0.105227 -1.08395267901942e-06
0.105228 1.25639510703028e-06
0.105229 -1.44823823131877e-06
0.10523 1.66097397274474e-06
0.105231 -1.89636447896336e-06
0.105232 2.15651321360223e-06
0.105233 -2.44395807788871e-06
0.105234 2.76149789861625e-06
0.105235 -3.11268558378221e-06
0.105236 3.50233442571645e-06
0.105237 -3.93651789003237e-06
0.105238 4.42301010882121e-06
0.105239 -4.97192056444203e-06
0.10524 5.59663084336853e-06
0.105241 -6.31521578386294e-06
0.105242 7.15266903313574e-06
0.105243 -8.14451989791838e-06
0.105244 9.34297473929791e-06
0.105245 -1.08279101154728e-05
0.105246 1.27278686109133e-05
0.105247 -1.52635756658046e-05
0.105248 1.88482989165968e-05
0.105249 -2.43557870745557e-05
0.10525 3.40081670614684e-05
0.105251 -5.56081628612578e-05
0.105252 0.000149632094586812
0.105253 0.000218311369686676
0.105254 -6.27033481190495e-05
0.105255 3.6352200110011e-05
0.105256 -2.53899773629185e-05
0.105257 1.93379381119605e-05
0.105258 -1.54718933438941e-05
0.105259 1.27694432960886e-05
0.10526 -1.07601488406469e-05
0.105261 9.1975669569165e-06
0.105262 -7.9401701483172e-06
0.105263 6.89924159886258e-06
0.105264 -6.01649082340778e-06
0.105265 5.25347022367115e-06
0.105266 -4.58315196412085e-06
0.105267 3.98594342258025e-06
0.105268 -3.4472504959105e-06
0.105269 2.95592735539725e-06
0.10527 -2.50325490060095e-06
0.105271 2.08224520903748e-06
0.105272 -1.68715223899857e-06
0.105273 1.31311515285945e-06
0.105274 -9.55886969468781e-07
0.105275 6.11616442513829e-07
0.105276 -2.76659532689324e-07
0.105277 -5.25991908100376e-08
0.105278 3.79934552595911e-07
0.105279 -7.09501011795914e-07
0.10528 1.04611674489104e-06
0.105281 -1.39566066498188e-06
0.105282 1.76566511783757e-06
0.105283 -2.16625292405267e-06
0.105284 2.61170224841391e-06
0.105285 -3.12321501993446e-06
0.105286 3.73414637279025e-06
0.105287 -4.5006953646089e-06
0.105288 5.52606313020649e-06
0.105289 -7.02286346305663e-06
0.10529 9.50847089502601e-06
0.105291 -1.46372466137728e-05
0.105292 3.1867381194168e-05
0.105293 0.000214002767848227
0.105294 -2.74407278923389e-05
0.105295 1.86849471328411e-05
0.105296 -2.38552689663446e-05
0.105297 0.000330468620457857
0.105298 2.98821599316161e-05
0.105299 -2.07853211115254e-05
0.1053 2.32256479442785e-05
0.105301 -3.70797166991614e-05
0.105302 0.000178630138681626
0.105303 5.50184325610271e-05
0.105304 -2.30842356462098e-05
0.105305 1.44053901557499e-05
0.105306 -1.03655326678723e-05
0.105307 8.02172026741228e-06
0.105308 -6.48274232885649e-06
0.105309 5.38809141740467e-06
0.10531 -4.56470391013692e-06
0.105311 3.91938436270115e-06
0.105312 -3.3976013692747e-06
0.105313 2.96388237157953e-06
0.105314 -2.59433611860187e-06
0.105315 2.27356625430685e-06
0.105316 -1.99065125490919e-06
0.105317 1.73760674819365e-06
0.105318 -1.50843747917086e-06
0.105319 1.29853073181555e-06
0.10532 -1.10425541666991e-06
0.105321 9.22689250171336e-07
0.105322 -7.51428002920407e-07
0.105323 5.88448573795815e-07
0.105324 -4.32008006509991e-07
0.105325 2.80566772866015e-07
0.105326 -1.32728448146299e-07
0.105327 -1.28097392869409e-08
0.105328 1.57299547376564e-07
0.105329 -3.01980750422559e-07
0.10533 4.48119321859353e-07
0.105331 -5.97047430457667e-07
0.105332 7.50208128593228e-07
0.105333 -9.10290061614016e-07
0.105334 1.08009921337795e-06
0.105335 -1.26161981172785e-06
0.105336 1.45726506618296e-06
0.105337 -1.67003080025182e-06
0.105338 1.90283634097586e-06
0.105339 -2.1598010753067e-06
0.10534 2.44753744142506e-06
0.105341 -2.77494062430491e-06
0.105342 3.15431326497962e-06
0.105343 -3.60483359722114e-06
0.105344 4.15397986189369e-06
0.105345 -4.8418596136306e-06
0.105346 5.73440037753293e-06
0.105347 -6.94801239118184e-06
0.105348 8.7091855180265e-06
0.105349 -1.15245980082273e-05
0.10535 1.68077944771254e-05
0.105351 -3.05501712358145e-05
0.105352 0.000161621749761057
0.105353 4.94749916688292e-05
0.105354 -2.1309194291939e-05
0.105355 1.34922433182255e-05
0.105356 -9.79967958087363e-06
0.105357 7.6342757294489e-06
0.105358 -6.20163165793787e-06
0.105359 5.1772860221112e-06
0.10536 -4.40403780497665e-06
0.105361 3.79650981182798e-06
0.105362 -3.30486560002862e-06
0.105363 2.89807543499267e-06
0.105364 -2.5554137564046e-06
0.105365 2.26271121624585e-06
0.105366 -2.00997050757943e-06
0.105367 1.78995118522336e-06
0.105368 -1.59729325942487e-06
0.105369 1.42795467161359e-06
0.10537 -1.27883906064445e-06
0.105371 1.14754294229821e-06
0.105372 -1.03218013893074e-06
0.105373 9.31257570761765e-07
0.105374 -8.43586073531304e-07
0.105375 7.68215695014541e-07
0.105376 -7.04388534085078e-07
0.105377 6.5150450561141e-07
0.105378 -6.09096952248244e-07
0.105379 5.76816084322227e-07
0.10538 -5.54419001030488e-07
0.105381 5.4176565602083e-07
0.105382 -5.38820671325182e-07
0.105383 5.45661457349288e-07
0.105384 -5.62493752102087e-07
0.105385 5.89676568035907e-07
0.105386 -6.29585073235402e-07
0.105387 6.85016938108838e-07
0.105388 -7.57364141284068e-07
0.105389 8.48474002072608e-07
0.10539 -9.60835823962808e-07
0.105391 1.0978720079365e-06
0.105392 -1.26440747209218e-06
0.105393 1.46603067740928e-06
0.105394 -1.71205859738489e-06
0.105395 2.0195016967384e-06
0.105396 -2.41686166102202e-06
0.105397 2.95600447415429e-06
0.105398 -3.74261347385753e-06
0.105399 5.03113883099432e-06
0.1054 -7.63066336652196e-06
0.105401 1.623926318303e-05
0.105402 7.83352400116462e-05
0.105403 -1.0183306859371e-05
0.105404 4.91016377376247e-06
0.105405 -2.86520716603645e-06
0.105406 1.71360541095664e-06
0.105407 -9.2724081951065e-07
0.105408 3.19245810279177e-07
0.105409 1.94462722283442e-07
0.10541 -6.58556753097998e-07
0.105411 1.10034833665858e-06
0.105412 -1.5390449571731e-06
0.105413 1.99033884850966e-06
0.105414 -2.46918125186767e-06
0.105415 2.99197357346434e-06
0.105416 -3.57891317410311e-06
0.105417 4.25722194857748e-06
0.105418 -5.06638981231048e-06
0.105419 6.06770292624224e-06
0.10542 -7.36332112369662e-06
0.105421 9.13878118712473e-06
0.105422 -1.17715810928954e-05
0.105423 1.616815450498e-05
0.105424 -2.51946458046753e-05
0.105425 5.51813860372572e-05
0.105426 0.000317149796085382
0.105427 -4.08700584302868e-05
0.105428 2.16951525850366e-05
0.105429 -1.46276723922405e-05
0.10543 1.09102533130047e-05
0.105431 -8.58754845668971e-06
0.105432 6.97641425516512e-06
0.105433 -5.77569768041105e-06
0.105434 4.83183677042136e-06
0.105435 -4.05817899611521e-06
0.105436 3.40199225228842e-06
0.105437 -2.82922271415666e-06
0.105438 2.31677264855569e-06
0.105439 -1.84829304525792e-06
0.10544 1.41174993625406e-06
0.105441 -9.97942028367027e-07
0.105442 5.99056710406167e-07
0.105443 -2.08583719933909e-07
0.105444 -1.78663572115216e-07
0.105445 5.67410288511731e-07
0.105446 -9.62198463419289e-07
0.105447 1.36764021213007e-06
0.105448 -1.78867536348819e-06
0.105449 2.23086384192361e-06
0.10545 -2.70075003482688e-06
0.105451 3.2063519955435e-06
0.105452 -3.75785818635472e-06
0.105453 4.36867043459055e-06
0.105454 -5.05703930206421e-06
0.105455 5.84875419904851e-06
0.105456 -6.78195944280469e-06
0.105457 7.91565144025016e-06
0.105458 -9.34677343132595e-06
0.105459 1.12484672453324e-05
0.10546 -1.39664428990664e-05
0.105461 1.83148367928222e-05
0.105462 -2.68158453923077e-05
0.105463 5.34763915268817e-05
0.105464 0.000330110897158469
0.105465 -2.93521078688807e-05
0.105466 9.63710201839792e-06
0.105467 5.32126982632292e-07
0.105468 -1.21988932080963e-05
0.105469 4.81989196333812e-05
0.10547 0.00010923938506238
0.105471 -3.1917410247237e-05
0.105472 1.96794961906053e-05
0.105473 -1.44002643288171e-05
0.105474 1.13459156049101e-05
0.105475 -9.30286189610629e-06
0.105476 7.81286923896924e-06
0.105477 -6.66226059582583e-06
0.105478 5.73697306728792e-06
0.105479 -4.97006910402991e-06
0.10548 4.31706757434609e-06
0.105481 -3.74734036707781e-06
0.105482 3.24093376677145e-06
0.105483 -2.78319160357501e-06
0.105484 2.36283376054423e-06
0.105485 -1.97069094083347e-06
0.105486 1.59690748666943e-06
0.105487 -1.23177305780301e-06
0.105488 8.66677529422543e-07
0.105489 -4.90804037952945e-07
0.10549 8.81116957716029e-08
0.105491 3.69849305226479e-07
0.105492 -9.44969468294681e-07
0.105493 1.81485083594155e-06
0.105494 -3.82471582603031e-06
0.105495 0.000120274080367835
0.105496 3.10233113242851e-06
0.105497 -7.92463651581549e-07
0.105498 -1.61170079794934e-07
0.105499 7.99539024034449e-07
0.1055 -1.32481985553801e-06
0.105501 1.80561363857232e-06
0.105502 -2.27346147940141e-06
0.105503 2.74476031661318e-06
0.105504 -3.2321161664761e-06
0.105505 3.74797391594832e-06
0.105506 -4.30314081085285e-06
0.105507 4.90984097660581e-06
0.105508 -5.58307619731034e-06
0.105509 6.34235666444951e-06
0.10551 -7.21563045160078e-06
0.105511 8.24186647394865e-06
0.105512 -9.47685361478622e-06
0.105513 1.10078514376472e-05
0.105514 -1.29801906306666e-05
0.105515 1.5656756060121e-05
0.105516 -1.95709695493513e-05
0.105517 2.60086483597009e-05
0.105518 -3.91197230989549e-05
0.105519 8.46018118332341e-05
0.10552 0.000247294908674537
0.105521 -3.82880830953042e-05
0.105522 1.32389865407225e-05
0.105523 1.47846315058566e-06
0.105524 -2.26173672724087e-05
0.105525 0.000176429678163595
0.105526 7.37187684632456e-05
0.105527 -3.64912115054551e-05
0.105528 2.57917567153373e-05
0.105529 -2.05836024241015e-05
0.10553 1.75054289199629e-05
0.105531 -1.5521317958149e-05
0.105532 1.42078617373445e-05
0.105533 -1.33679624151462e-05
0.105534 1.29124141048938e-05
0.105535 -1.28175104596947e-05
0.105536 1.31173127659496e-05
0.105537 -1.39230368732771e-05
0.105538 1.54893031824797e-05
0.105539 -1.84134808103985e-05
0.10554 2.43663062506035e-05
0.105541 -4.02126316141822e-05
0.105542 0.00016557390388427
0.105543 6.65836341804372e-05
0.105544 -2.64444401723664e-05
0.105545 1.62107478551851e-05
0.105546 -1.16392495364283e-05
0.105547 9.11159784357502e-06
0.105548 -7.5496674602644e-06
0.105549 6.52046001972353e-06
0.10555 -5.81741624740863e-06
0.105551 5.33029544390591e-06
0.105552 -4.99548323493146e-06
0.105553 4.77438807343946e-06
0.105554 -4.64291538461925e-06
0.105555 4.58598605265798e-06
0.105556 -4.59454806754489e-06
0.105557 4.66393235539983e-06
0.105558 -4.79301081576968e-06
0.105559 4.98291921922539e-06
0.10556 -5.24042494571823e-06
0.105561 5.57716814518841e-06
0.105562 -6.00804510487485e-06
0.105563 6.55637750607529e-06
0.105564 -7.25907924412847e-06
0.105565 8.17680074253781e-06
0.105566 -9.41728942072759e-06
0.105567 1.11848134139495e-05
0.105568 -1.39221995917578e-05
0.105569 1.88221070604279e-05
0.10557 -3.06607884277224e-05
0.105571 0.000112684578089855
0.105572 4.78998976055499e-05
0.105573 -1.55268738286981e-05
0.105574 6.71665557374132e-06
0.105575 -1.96462235597426e-06
0.105576 -1.67010000148905e-06
0.105577 5.31851003529613e-06
0.105578 -1.00105272984348e-05
0.105579 1.78772582582325e-05
0.10558 -3.74994724893824e-05
0.105581 0.000239377120329352
0.105582 6.95934455349306e-05
0.105583 -3.2878341925813e-05
0.105584 2.24580431244977e-05
0.105585 -1.75271345192792e-05
0.105586 1.46418104193738e-05
0.105587 -1.26794422817232e-05
0.105588 1.09764070584601e-05
0.105589 -7.76883228657754e-06
0.10559 2.35784572879497e-05
0.105591 -1.46342677737236e-05
0.105592 1.38951253887167e-05
0.105593 -1.41900645205437e-05
0.105594 1.51876048950173e-05
0.105595 -1.71115387837465e-05
0.105596 2.08817876535769e-05
0.105597 -3.05888661042939e-05
0.105598 0.000125778651458822
0.105599 2.08826593469453e-05
0.1056 -1.62129113206301e-06
0.105601 -4.90061948210389e-06
0.105602 9.20956534815631e-06
0.105603 -1.32308791111728e-05
0.105604 1.7923221172453e-05
0.105605 -2.44176536903323e-05
0.105606 3.51066384175477e-05
0.105607 -5.77722985353445e-05
0.105608 0.00014529455234288
0.105609 0.000324294446368247
0.10561 -7.77634930772963e-05
0.105611 4.43243600524563e-05
0.105612 -3.09356821547333e-05
0.105613 2.36608171395237e-05
0.105614 -1.90547287899007e-05
0.105615 1.58517521821835e-05
0.105616 -1.34764935577497e-05
0.105617 1.16317782184454e-05
0.105618 -1.01482118832618e-05
0.105619 8.92242900544699e-06
0.10562 -7.88813398783288e-06
0.105621 7.0013356944911e-06
0.105622 -6.23431745698531e-06
0.105623 5.56812126792838e-06
0.105624 -4.98939118232746e-06
0.105625 4.492899388955e-06
0.105626 -4.08198401095697e-06
0.105627 3.77352198166966e-06
0.105628 -3.61209718267525e-06
0.105629 3.7149742396075e-06
0.10563 -4.46166166974262e-06
0.105631 7.96830745342727e-06
0.105632 6.06890646202709e-05
0.105633 -6.36519556080052e-06
0.105634 3.98111757914796e-06
0.105635 -3.41329192771197e-06
0.105636 3.34210320480306e-06
0.105637 -3.48448652070019e-06
0.105638 3.74653793527296e-06
0.105639 -4.09228327343205e-06
0.10564 4.50855491414773e-06
0.105641 -4.99917137238911e-06
0.105642 5.57632886995412e-06
0.105643 -6.25310786831547e-06
0.105644 7.05033250048786e-06
0.105645 -7.99921028212019e-06
0.105646 9.14649585057172e-06
0.105647 -1.05641710055671e-05
0.105648 1.23682881756759e-05
0.105649 -1.47623485251614e-05
0.10565 1.81253704493995e-05
0.105651 -2.32590380557008e-05
0.105652 3.22463899667192e-05
0.105653 -5.27506361144492e-05
0.105654 0.000155500720867696
0.105655 0.000142042090673385
0.105656 -4.3803504341047e-05
0.105657 2.30617518834904e-05
0.105658 -1.30749183088386e-05
0.105659 6.01831924629601e-06
0.10566 1.27481813414832e-06
0.105661 -1.49041877785062e-05
0.105662 0.000317829476417421
0.105663 3.26210691254929e-05
0.105664 -1.68807647272444e-05
0.105665 1.13054753810305e-05
0.105666 -8.2959964208393e-06
0.105667 6.52945536574547e-06
0.105668 -5.80531817111229e-06
0.105669 6.67371073637545e-06
0.10567 -1.19082525484256e-05
0.105671 4.85708010357085e-05
0.105672 6.6906056833823e-05
0.105673 -3.40802820767067e-05
0.105674 3.06303748213721e-05
0.105675 -3.24907461469611e-05
0.105676 3.76525495883978e-05
0.105677 -4.69920744458383e-05
0.105678 6.4414761478082e-05
0.105679 -0.000104781158820616
0.10568 0.000291403698032438
0.105681 0.000360884235967341
0.105682 -0.000109615605978622
0.105683 6.39352074486942e-05
0.105684 -4.467521074134e-05
0.105685 3.39953948946381e-05
0.105686 -2.71677441758038e-05
0.105687 2.24009748336773e-05
0.105688 -1.88685220419649e-05
0.105689 1.61366787551664e-05
0.10569 -1.39553747296119e-05
0.105691 1.21706766094923e-05
0.105692 -1.06827110467823e-05
0.105693 9.42389214441831e-06
0.105694 -8.34687641176408e-06
0.105695 7.41114238933828e-06
0.105696 -6.58502173766634e-06
0.105697 5.84937621596984e-06
0.105698 -5.19082054015019e-06
0.105699 4.59928458851267e-06
0.1057 -4.06574891122828e-06
0.105701 3.58296276221953e-06
0.105702 -3.14502437147065e-06
0.105703 2.74612405608284e-06
0.105704 -2.38136652006822e-06
0.105705 2.04750433338376e-06
0.105706 -1.74181333610727e-06
0.105707 1.46005066634389e-06
0.105708 -1.19815014403905e-06
0.105709 9.54219100787548e-07
0.10571 -7.26713163406825e-07
0.105711 5.14381802952576e-07
0.105712 -3.17296712469649e-07
0.105713 1.35779588822877e-07
0.105714 3.05131832474215e-08
0.105715 -1.81306531893327e-07
0.105716 3.13420042663554e-07
0.105717 -4.22141005585291e-07
0.105718 5.02573814766893e-07
0.105719 -5.46376422003852e-07
0.10572 5.39296108225561e-07
0.105721 -4.62506164832461e-07
0.105722 2.75897709882885e-07
0.105723 1.10508452457604e-07
0.105724 -8.89418783178876e-07
0.105725 2.54080225668305e-06
0.105726 -6.62072149992523e-06
0.105727 2.19758602183914e-05
0.105728 0.000244222051671611
0.105729 -3.72340067200893e-05
0.10573 2.88417505634128e-05
0.105731 -2.95641372059549e-05
0.105732 3.61350283689818e-05
0.105733 -5.47694823730347e-05
0.105734 0.000140472074943707
0.105735 0.000260414103069609
0.105736 -9.25419918539837e-05
0.105737 0.000402762163351921
0.105738 1.76120890167228e-05
0.105739 -4.09736194156356e-06
0.10574 2.39879547288293e-06
0.105741 -3.02339661413896e-06
0.105742 4.70064174937826e-06
0.105743 -7.47980397088295e-06
0.105744 1.2302511217217e-05
0.105745 -2.26575603264277e-05
0.105746 6.12593232956365e-05
0.105747 0.000201782859345663
0.105748 -4.80014744059868e-05
0.105749 5.00400104873835e-05
0.10575 -2.26345246044322e-05
0.105751 2.16647560659767e-05
0.105752 -2.27564726159932e-05
0.105753 2.71930763223047e-05
0.105754 -4.05341719785797e-05
0.105755 0.000121529633258495
0.105756 8.93611099526954e-05
0.105757 -3.15785435598679e-05
0.105758 1.97848798177217e-05
0.105759 -1.53962035199978e-05
0.10576 1.38493436327495e-05
0.105761 -1.42161894439999e-05
0.105762 1.7065998126073e-05
0.105763 -2.65267887590043e-05
0.105764 0.000101700582003827
0.105765 4.64806683861201e-05
0.105766 -1.89181491525787e-05
0.105767 1.23823253574679e-05
0.105768 -9.71796442738009e-06
0.105769 8.46487429815323e-06
0.10577 -7.91442306007011e-06
0.105771 7.80319146014791e-06
0.105772 -8.03286643491557e-06
0.105773 8.59110125626021e-06
0.105774 -9.5365921743271e-06
0.105775 1.10245115490898e-05
0.105776 -1.34136111586905e-05
0.105777 1.76120105000226e-05
0.105778 -2.65704298066195e-05
0.105779 5.7963965312962e-05
0.10578 0.000231910656535
0.105781 -3.67317659669922e-05
0.105782 1.93684394933586e-05
0.105783 -1.28306410217527e-05
0.105784 9.36220768884267e-06
0.105785 -7.17394460183255e-06
0.105786 5.6254183792129e-06
0.105787 -4.42397325136499e-06
0.105788 3.40480381950751e-06
0.105789 -2.44709507839393e-06
0.10579 1.42884043343513e-06
0.105791 -1.71855435748988e-07
0.105792 -1.68567364638526e-06
0.105793 5.1585197031564e-06
0.105794 -1.49314089972281e-05
0.105795 0.000236906903972073
0.105796 3.16038787205529e-05
0.105797 -1.88411845332868e-05
0.105798 1.53708460261185e-05
0.105799 -1.42391298666731e-05
0.1058 1.42544976874351e-05
0.105801 -1.51796266592156e-05
0.105802 1.71828030360331e-05
0.105803 -2.09245738383424e-05
0.105804 2.83476269802532e-05
0.105805 -4.70246543804441e-05
0.105806 0.00015587724099088
0.105807 0.000119504173246476
0.105808 -4.56700263198049e-05
0.105809 3.15319008401947e-05
0.10581 -3.08416532962709e-05
0.105811 0.000110641918662668
0.105812 1.07551851035439e-05
0.105813 -1.44565513314407e-06
0.105814 -3.73258686291355e-07
0.105815 7.61247973552495e-07
0.105816 -6.78467329098017e-07
0.105817 3.88503344079286e-07
0.105818 2.46759624408431e-08
0.105819 -5.44984803060873e-07
0.10582 1.19543047518768e-06
0.105821 -2.05639681537472e-06
0.105822 3.3499400976817e-06
0.105823 -5.81001938291785e-06
0.105824 1.39924095095463e-05
0.105825 4.75895986911605e-05
0.105826 -8.32120911139339e-06
0.105827 4.10323550384713e-06
0.105828 -2.31772045061394e-06
0.105829 1.21562805862397e-06
0.10583 -3.57400899987804e-07
0.105831 -4.83683195468473e-07
0.105832 1.63863264061501e-06
0.105833 -4.55439160298791e-06
0.105834 0.000122881328804619
0.105835 1.19945228040438e-05
0.105836 -1.40198323610713e-05
0.105837 3.97055101970908e-05
0.105838 0.000215864084594456
0.105839 -8.25441937712763e-05
0.10584 0.000264353995684547
0.105841 4.65828703976931e-05
0.105842 0.000199980899965532
0.105843 3.78582631691008e-05
0.105844 -2.28558519669825e-05
0.105845 1.75235419653216e-05
0.105846 -1.49100703332703e-05
0.105847 1.35219649735553e-05
0.105848 -1.28290640087517e-05
0.105849 1.26043096915828e-05
0.10585 -1.27465432725994e-05
0.105851 1.32223318257812e-05
0.105852 -1.40483872808885e-05
0.105853 1.52939829579075e-05
0.105854 -1.71062964810796e-05
0.105855 1.97825722820439e-05
0.105856 -2.3971078282034e-05
0.105857 3.1355019934795e-05
0.105858 -4.80813562958598e-05
0.105859 0.000130514662198732
0.10586 9.81194008857898e-05
0.105861 6.13105210991515e-05
0.105862 1.85743941375961e-05
0.105863 -6.25552274229059e-06
0.105864 -1.86005382614425e-06
0.105865 1.04177664801913e-05
0.105866 -2.42130087546341e-05
0.105867 6.61392644922438e-05
0.105868 0.000361433055697834
0.105869 -5.75999333053956e-05
0.10587 3.31393318504322e-05
0.105871 -2.38764150749275e-05
0.105872 1.90496689533088e-05
0.105873 -1.63694256158495e-05
0.105874 1.58858830117073e-05
0.105875 0.00020302151372838
0.105876 6.20719824531472e-06
0.105877 -6.71737445289036e-06
0.105878 6.41210832154066e-06
0.105879 -5.99589485827939e-06
0.10588 5.59453071910488e-06
0.105881 -5.24188624666906e-06
0.105882 4.94759905526878e-06
0.105883 -4.71244548583608e-06
0.105884 4.53471833228461e-06
0.105885 -4.4110885036068e-06
0.105886 4.33767802387771e-06
0.105887 -4.30970279034588e-06
0.105888 4.32044837737751e-06
0.105889 -4.35910820699161e-06
0.10589 4.40615278029492e-06
0.105891 -4.42257263937517e-06
0.105892 4.32166198280371e-06
0.105893 -3.88050663845963e-06
0.105894 2.36851658522589e-06
0.105895 4.27292489832858e-06
0.105896 0.000210325197649885
0.105897 -2.7324603168148e-05
0.105898 2.39899379940497e-05
0.105899 -2.60897707929635e-05
0.1059 3.21900619322252e-05
0.105901 -4.71455545404965e-05
0.105902 0.000120513346928449
0.105903 8.07895132895516e-05
0.105904 -8.07451844969182e-06
0.105905 -2.35026909633407e-05
0.105906 0.000161772615454048
0.105907 9.22242712391944e-05
0.105908 -4.0968555321344e-05
0.105909 2.70525836153628e-05
0.10591 -2.02635150699107e-05
0.105911 1.61350250876502e-05
0.105912 -1.3310937077169e-05
0.105913 1.12313868237117e-05
0.105914 -9.62043710848021e-06
0.105915 8.32518185666545e-06
0.105916 -7.25364677755017e-06
0.105917 6.34710838647382e-06
0.105918 -5.56617360265626e-06
0.105919 4.88337598543582e-06
0.10592 -4.27893960299554e-06
0.105921 3.73822675872795e-06
0.105922 -3.25013200902773e-06
0.105923 2.80603277569944e-06
0.105924 -2.39907971801927e-06
0.105925 2.02370057206124e-06
0.105926 -1.67524064639391e-06
0.105927 1.34839929044778e-06
0.105928 -1.03817898298494e-06
0.105929 7.41050356832313e-07
0.10593 -4.53544347439271e-07
0.105931 1.72062160853499e-07
0.105932 1.07353124483562e-07
0.105933 -3.93635178771414e-07
0.105934 6.97248257475626e-07
0.105935 -1.02638058260754e-06
0.105936 1.39171326213059e-06
0.105937 -1.80917316643492e-06
0.105938 2.3046580494059e-06
0.105939 -2.92250399601178e-06
0.10594 3.74727475907014e-06
0.105941 -4.96591662554743e-06
0.105942 7.0966771349905e-06
0.105943 -1.23318996421968e-05
0.105944 6.04402061118583e-05
0.105945 1.64074975119194e-05
0.105946 -5.84170911582702e-06
0.105947 2.68061966734812e-06
0.105948 -9.93415011885689e-07
0.105949 -1.72453166407125e-07
0.10595 1.11174970040918e-06
0.105951 -1.94762556984118e-06
0.105952 2.74319895620939e-06
0.105953 -3.53676663300911e-06
0.105954 4.35574355173198e-06
0.105955 -5.22334580548875e-06
0.105956 6.16261541079212e-06
0.105957 -7.19970254585547e-06
0.105958 8.36757619269603e-06
0.105959 -9.7114326165504e-06
0.10596 1.12980150830334e-05
0.105961 -1.32363301805146e-05
0.105962 1.57157425899971e-05
0.105963 -1.91079487362675e-05
0.105964 2.43085025452025e-05
0.105965 -3.4330531998117e-05
0.105966 7.19103982134144e-05
0.105967 6.22025839333114e-05
0.105968 4.52494947806006e-07
0.105969 -1.72137161954839e-05
0.10597 3.33014344357154e-05
0.105971 -6.20351113520666e-05
0.105972 0.000175039733964008
0.105973 0.000292845617455936
0.105974 -8.2193073182439e-05
0.105975 4.7695744185016e-05
0.105976 -3.31377318969654e-05
0.105977 2.48993140318936e-05
0.105978 -1.94642028633241e-05
0.105979 1.55062947912316e-05
0.10598 -1.24046877787196e-05
0.105981 9.81816433738304e-06
0.105982 -7.52639419175735e-06
0.105983 5.35221538450024e-06
0.105984 -3.0996216228739e-06
0.105985 4.48891714583714e-07
0.105986 3.37240080972202e-06
0.105987 -1.14180018535092e-05
0.105988 6.99553929866679e-05
0.105989 3.18536001710249e-05
0.10599 -1.41509242894684e-05
0.105991 8.83703778243255e-06
0.105992 -5.86282337059858e-06
0.105993 3.65869722651391e-06
0.105994 -1.69601491356805e-06
0.105995 -3.36231062834401e-07
0.105996 2.77459879160268e-06
0.105997 -6.19372880220326e-06
0.105998 1.19539737272972e-05
0.105999 -2.45902427205629e-05
0.106 7.43385986864459e-05
0.106001 0.000309677313471366
0.106002 -7.16435417463269e-05
0.106003 5.54861139058791e-05
0.106004 -6.16674563974138e-05
0.106005 0.000113508823304137
0.106006 0.00025851924665396
0.106007 -4.63549213692431e-05
0.106008 2.28181105180383e-05
0.106009 -1.42327825462916e-05
0.10601 9.93991479217561e-06
0.106011 -7.42036034739753e-06
0.106012 5.78459428764158e-06
0.106013 -4.64947450463295e-06
0.106014 3.82755126990053e-06
0.106015 -3.21694999374534e-06
0.106016 2.76311602842588e-06
0.106017 -2.44048244793491e-06
0.106018 2.24551276945686e-06
0.106019 -2.19703158997359e-06
0.10602 2.34430708055976e-06
0.106021 -2.78850803173399e-06
0.106022 3.73506309190196e-06
0.106023 -5.63313248648211e-06
0.106024 9.62082776613481e-06
0.106025 -1.94689014411941e-05
0.106026 5.81132201381511e-05
0.106027 0.000323128313275465
0.106028 -7.25065029655959e-05
0.106029 5.56454940296868e-05
0.10603 -5.61521206209661e-05
0.106031 6.78793677064983e-05
0.106032 -0.000103762753544593
0.106033 0.000372425856192607
0.106034 0.000281384152553428
0.106035 -8.36139740566311e-05
0.106036 4.79939983443589e-05
0.106037 -3.30313698058768e-05
0.106038 2.48213526008828e-05
0.106039 -1.96413193745367e-05
0.10604 1.60738050726524e-05
0.106041 -1.34656221083396e-05
0.106042 1.14750049648707e-05
0.106043 -9.90433556439873e-06
0.106044 8.63237680753109e-06
0.106045 -7.58155350402516e-06
0.106046 6.69717161475436e-06
0.106047 -5.94005469651249e-06
0.106048 5.28429533706447e-06
0.106049 -4.71217118350399e-06
0.10605 4.21089686883424e-06
0.106051 -3.76994957933483e-06
0.106052 3.38127848114645e-06
0.106053 -3.03865591782211e-06
0.106054 2.73638855894213e-06
0.106055 -2.46974610329165e-06
0.106056 2.23559873334654e-06
0.106057 -2.03145085032093e-06
0.106058 1.8553141969422e-06
0.106059 -1.70561437972811e-06
0.10606 1.58112268363659e-06
0.106061 -1.48090771518927e-06
0.106062 1.40430330908943e-06
0.106063 -1.35089058526094e-06
0.106064 1.32049325981871e-06
0.106065 -1.31318646669501e-06
0.106066 1.32932060503276e-06
0.106067 -1.37183953453939e-06
0.106068 1.44383458191151e-06
0.106069 -1.54777044423852e-06
0.10607 1.68686641737453e-06
0.106071 -1.86556245143227e-06
0.106072 2.08961026572044e-06
0.106073 -2.36487687199007e-06
0.106074 2.69446792521831e-06
0.106075 -3.0856311460651e-06
0.106076 3.55672282003286e-06
0.106077 -4.1355690610292e-06
0.106078 4.86680541392725e-06
0.106079 -5.82753166153625e-06
0.10608 7.16518603041265e-06
0.106081 -9.20716617124193e-06
0.106082 1.28805000106335e-05
0.106083 -2.24424553698482e-05
0.106084 0.000285357625234496
0.106085 1.43664956893248e-05
0.106086 -4.22909236729999e-07
0.106087 -9.08041014844904e-06
0.106088 3.20427672259652e-05
0.106089 0.000166100213316216
0.10609 -3.25012231408366e-05
0.106091 2.17352683341958e-05
0.106092 -2.04914643318105e-05
0.106093 3.00413560207877e-05
0.106094 0.000225603275472143
0.106095 -1.70774623480713e-05
0.106096 9.06751104107259e-06
0.106097 -6.97815241276506e-06
0.106098 6.45792821662142e-06
0.106099 -6.61799405073979e-06
0.1061 7.19315591943052e-06
0.106101 -8.11191904245166e-06
0.106102 9.40109919037371e-06
0.106103 -1.11777313550369e-05
0.106104 1.3702264837187e-05
0.106105 -1.75595269323466e-05
0.106106 2.43278403395828e-05
0.106107 -4.05173889109474e-05
0.106108 0.000226713935021442
0.106109 4.83940606600733e-06
0.10611 0.000182621065755613
0.106111 6.20775429969364e-05
0.106112 -3.05250699133821e-05
0.106113 2.05254050216934e-05
0.106114 -1.53871443314586e-05
0.106115 1.21887094861098e-05
0.106116 -9.98664192071218e-06
0.106117 8.39312261543707e-06
0.106118 -7.25372453166083e-06
0.106119 6.60995443500152e-06
0.10612 -7.1575946253591e-06
0.106121 0.000221428484630338
0.106122 1.4455557112984e-06
0.106123 -4.12898152135518e-07
0.106124 5.97703596648515e-07
0.106125 -1.0722416576133e-06
0.106126 1.67225997292558e-06
0.106127 -2.35550833452969e-06
0.106128 3.11651111515653e-06
0.106129 -3.96864497049751e-06
0.10613 4.93945244461494e-06
0.106131 -6.07308360358893e-06
0.106132 7.4422598674981e-06
0.106133 -9.17230067572398e-06
0.106134 1.14967724262519e-05
0.106135 -1.49102667318259e-05
0.106136 2.06758768898144e-05
0.106137 -3.32687865605874e-05
0.106138 8.86518355526949e-05
0.106139 0.000111264771515683
0.10614 -3.07101367350783e-05
0.106141 1.60080733385015e-05
0.106142 -9.45801671757795e-06
0.106143 5.46086772097967e-06
0.106144 -2.5096152538483e-06
0.106145 -1.26968893337174e-08
0.106146 2.46508016451906e-06
0.106147 -5.1641108748022e-06
0.106148 8.5410224977128e-06
0.106149 -1.34331598174511e-05
0.10615 2.20527380251217e-05
0.106151 -4.34631662110992e-05
0.106152 0.000219883311678726
0.106153 8.86770331299769e-05
0.106154 -3.96645247849103e-05
0.106155 2.68169456040281e-05
0.106156 -2.12350293255522e-05
0.106157 1.87300991670137e-05
0.106158 -1.87411066332405e-05
0.106159 2.47835478726053e-05
0.10616 0.000303662306382488
0.106161 -7.05643766598743e-06
0.106162 1.21370614704816e-06
0.106163 3.22092278942204e-07
0.106164 -8.11224682571086e-07
0.106165 9.14315212506438e-07
0.106166 -8.45826549788839e-07
0.106167 6.92982232108372e-07
0.106168 -4.96530659541341e-07
0.106169 2.77049341796738e-07
0.10617 -4.497368105592e-08
0.106171 -1.94421093196992e-07
0.106172 4.38816227413368e-07
0.106173 -6.87750070408365e-07
0.106174 9.42073287024489e-07
0.106175 -1.20371349927734e-06
0.106176 1.4756405129336e-06
0.106177 -1.76199363078101e-06
0.106178 2.06837901189872e-06
0.106179 -2.40425566053245e-06
0.10618 2.78173632455713e-06
0.106181 -3.21524243249043e-06
0.106182 3.7242536096291e-06
0.106183 -4.33911383960734e-06
0.106184 5.11096584672788e-06
0.106185 -6.12708663645187e-06
0.106186 7.54938231576979e-06
0.106187 -9.71541085334266e-06
0.106188 1.34643731701629e-05
0.106189 -2.161748006971e-05
0.10619 5.32554128026077e-05
0.106191 0.000122760468734519
0.106192 -2.89943647874307e-05
0.106193 1.6663559934058e-05
0.106194 -1.18393671931436e-05
0.106195 9.30023130225406e-06
0.106196 -7.76380285667095e-06
0.106197 6.76344910361091e-06
0.106198 -6.09066259045868e-06
0.106199 5.64073707379443e-06
0.1062 -5.35920818199143e-06
0.106201 5.21984659737212e-06
0.106202 -5.21644967072654e-06
0.106203 5.36453670061317e-06
0.106204 -5.71409157960521e-06
0.106205 6.39020555537628e-06
0.106206 -7.69549752243155e-06
0.106207 0.000123664054805439
0.106208 0.000154367430754867
0.106209 -5.05371206790003e-06
0.10621 4.87666224345165e-07
0.106211 1.2973797422853e-06
0.106212 -2.42916119628192e-06
0.106213 3.37203472462597e-06
0.106214 -4.31285613371892e-06
0.106215 5.37811832118116e-06
0.106216 -6.7083776547288e-06
0.106217 8.5267959036169e-06
0.106218 -1.12839306377108e-05
0.106219 1.61271786260137e-05
0.10622 -2.72156733824742e-05
0.106221 8.10620142922576e-05
0.106222 8.68683714010788e-05
0.106223 -2.83634651185601e-05
0.106224 1.69185434451364e-05
0.106225 -1.19959004809118e-05
0.106226 9.23209810751672e-06
0.106227 -7.44657828967002e-06
0.106228 6.18711643106777e-06
0.106229 -5.24325247655365e-06
0.10623 4.50383071872439e-06
0.106231 -3.90608342537843e-06
0.106232 3.41167048204394e-06
0.106233 -2.99463695107005e-06
0.106234 2.63735299653044e-06
0.106235 -2.32742743824417e-06
0.106236 2.05589865381919e-06
0.106237 -1.8161256272299e-06
0.106238 1.60308201059259e-06
0.106239 -1.41289198335905e-06
0.10624 1.24251644194219e-06
0.106241 -1.08976655613232e-06
0.106242 9.52941695848926e-07
0.106243 -8.30476586470556e-07
0.106244 7.21079717764915e-07
0.106245 -6.2400809325672e-07
0.106246 5.38718842503163e-07
0.106247 -4.64516494299369e-07
0.106248 4.00428489456972e-07
0.106249 -3.45574233474904e-07
0.10625 2.99544314284554e-07
0.106251 -2.61987505604446e-07
0.106252 2.32601718287597e-07
0.106253 -2.11127326357845e-07
0.106254 1.9369301316247e-07
0.106255 -1.76108038209156e-07
0.106256 1.57680681960576e-07
0.106257 -1.37742568320571e-07
0.106258 1.15648481675336e-07
0.106259 -9.07773718921128e-08
0.10626 6.25347422577834e-08
0.106261 -3.03567749070098e-08
0.106262 -7.8755567435702e-09
0.106263 5.40711017682208e-08
0.106264 -1.08406822812722e-07
0.106265 1.70981284731513e-07
0.106266 -2.41782413422654e-07
0.106267 3.2063871434095e-07
0.106268 -4.0714386874385e-07
0.106269 5.00537298549226e-07
0.10627 -5.99509479425309e-07
0.106271 7.01873433399577e-07
0.106272 -8.03986394968541e-07
0.106273 8.99676082887838e-07
0.106274 -9.78106749197369e-07
0.106275 1.01914002052619e-06
0.106276 -9.81932685940855e-07
0.106277 7.71474997891568e-07
0.106278 -1.08558906032058e-07
0.106279 -2.33652109632386e-06
0.10628 0.000246356697048777
0.106281 9.77349661811855e-06
0.106282 -6.52396611327897e-06
0.106283 4.59638852804287e-06
0.106284 1.29727324883885e-06
0.106285 4.78235197070543e-05
0.106286 -1.92725905408479e-05
0.106287 1.79861999488612e-05
0.106288 -1.9331607554421e-05
0.106289 2.23594111101631e-05
0.10629 -2.76450782894375e-05
0.106291 3.73581267342137e-05
0.106292 -5.9403855884916e-05
0.106293 0.000153500731278948
0.106294 0.000243545636009116
0.106295 -6.61789647173839e-05
0.106296 3.77179423878636e-05
0.106297 -2.60242417812718e-05
0.106298 1.96074014237803e-05
0.106299 -1.55174359071481e-05
0.1063 1.26537449533047e-05
0.106301 -1.05124570289335e-05
0.106302 8.83028003217003e-06
0.106303 -7.45602744891655e-06
0.106304 6.29656597765119e-06
0.106305 -5.29118783884772e-06
0.106306 4.39838059097352e-06
0.106307 -3.5884974417759e-06
0.106308 2.83944084789679e-06
0.106309 -2.13396717781391e-06
0.10631 1.45788954718857e-06
0.106311 -7.98771499555767e-07
0.106312 1.44852671200681e-07
0.106313 5.15996060370722e-07
0.106314 -1.19750400116908e-06
0.106315 1.916735748047e-06
0.106316 -2.69691509527623e-06
0.106317 3.57259250873653e-06
0.106318 -4.60020109032246e-06
0.106319 5.88245423486656e-06
0.10632 -7.63450241588953e-06
0.106321 1.04101636806026e-05
0.106322 -1.62564414162147e-05
0.106323 4.49290087529728e-05
0.106324 3.01123118776571e-05
0.106325 -6.48190050657453e-06
0.106326 5.59683099636166e-07
0.106327 2.96907449568164e-06
0.106328 -6.1688306038594e-06
0.106329 1.02491852409815e-05
0.10633 -1.84275336322851e-05
0.106331 0.000122442051760205
0.106332 7.26517547578062e-06
0.106333 7.45604465430396e-06
0.106334 -2.15584623418016e-05
0.106335 6.99030167286125e-05
0.106336 0.000126515354080924
0.106337 -3.78256155787747e-05
0.106338 2.349287791337e-05
0.106339 -1.80979172289979e-05
0.10634 1.86561291133496e-05
0.106341 -3.31000132153802e-06
0.106342 6.30048628251688e-06
0.106343 -5.95452497654457e-06
0.106344 5.36481718233301e-06
0.106345 -4.79435078011512e-06
0.106346 4.28605600862152e-06
0.106347 -3.84294473914906e-06
0.106348 3.45952370901209e-06
0.106349 -3.12906908915437e-06
0.10635 2.84549390555593e-06
0.106351 -2.60373311813947e-06
0.106352 2.39971124470452e-06
0.106353 -2.23020819240913e-06
0.106354 2.092720148392e-06
0.106355 -1.9853433359141e-06
0.106356 1.90519394688842e-06
0.106357 -1.84969504713155e-06
0.106358 1.8181039971765e-06
0.106359 -1.81008111076911e-06
0.10636 1.82570376298912e-06
0.106361 -1.86550834331159e-06
0.106362 1.93056621448479e-06
0.106363 -2.02260446182572e-06
0.106364 2.14249239787763e-06
0.106365 -2.29219247730714e-06
0.106366 2.47688113549422e-06
0.106367 -2.70390172509744e-06
0.106368 2.98377503249165e-06
0.106369 -3.33184924439612e-06
0.10637 3.77110907082884e-06
0.106371 -4.33721066527048e-06
0.106372 5.08752528937319e-06
0.106373 -6.12169493474615e-06
0.106374 7.62804044776296e-06
0.106375 -1.00050108955981e-05
0.106376 1.42616253196975e-05
0.106377 -2.39160759952053e-05
0.106378 6.54114793077571e-05
0.106379 0.000110558117586554
0.10638 -3.23142192916857e-05
0.106381 2.00615018523349e-05
0.106382 -1.53455038855958e-05
0.106383 1.31877761735266e-05
0.106384 -1.27842779650223e-05
0.106385 0.000291048254326681
0.106386 -7.18263024272333e-06
0.106387 8.27274746264166e-06
0.106388 -8.84437825759154e-06
0.106389 9.52406783232149e-06
0.10639 -1.05033324555582e-05
0.106391 1.19918537195829e-05
0.106392 -1.43944625526181e-05
0.106393 1.87400647937914e-05
0.106394 -2.87349468044608e-05
0.106395 7.60621159893335e-05
0.106396 7.73888719543331e-05
0.106397 -2.13074459734523e-05
0.106398 1.01804115149243e-05
0.106399 -4.86541072117545e-06
0.1064 1.08971195936805e-06
0.106401 2.70034429995812e-06
0.106402 -8.34169592321108e-06
0.106403 2.36693477150337e-05
0.106404 0.000328951175991984
0.106405 -2.63540959605533e-05
0.106406 1.47184826615026e-05
0.106407 -1.04149383791314e-05
0.106408 8.0888979394199e-06
0.106409 -6.59054683918213e-06
0.10641 5.52185827235907e-06
0.106411 -4.70721492573557e-06
0.106412 4.05650381984488e-06
0.106413 -3.51841638535699e-06
0.106414 3.06141037585679e-06
0.106415 -2.66489982536984e-06
0.106416 2.31476453110972e-06
0.106417 -2.00087259268716e-06
0.106418 1.71561033815849e-06
0.106419 -1.45451556565355e-06
0.10642 1.21385045231207e-06
0.106421 -9.88508752224545e-07
0.106422 7.72995470301412e-07
0.106423 -5.60385275938502e-07
0.106424 3.4029519045209e-07
0.106425 -9.56250780248102e-08
0.106426 -2.13031102132685e-07
0.106427 7.04087008723004e-07
0.106428 -1.94348096482459e-06
0.106429 0.000321381773878389
0.10643 2.96967481507431e-06
0.106431 -1.58137155070208e-06
0.106432 1.12154044840289e-06
0.106433 -8.93547294109095e-07
0.106434 7.63464415861781e-07
0.106435 -6.87246488363485e-07
0.106436 6.44646181417887e-07
0.106437 -6.24964795066701e-07
0.106438 6.23205834281208e-07
0.106439 -6.36477880485132e-07
0.10644 6.63065428389376e-07
0.106441 -7.01973668808789e-07
0.106442 7.52693527020718e-07
0.106443 -8.15079555674227e-07
0.106444 8.86242203470332e-07
0.106445 -9.65679410563485e-07
0.106446 1.05639804397801e-06
0.106447 -1.16731397640499e-06
0.106448 1.30850899695992e-06
0.106449 -1.48332849948418e-06
0.10645 1.695849833697e-06
0.106451 5.60983933590922e-05
0.106452 2.25567844528029e-06
0.106453 -2.61791104646595e-06
0.106454 3.04926719671555e-06
0.106455 -3.56571299706855e-06
0.106456 4.19046684500408e-06
0.106457 -4.9589016321248e-06
0.106458 5.92801408892948e-06
0.106459 -7.19629937298974e-06
0.10646 8.95025232994042e-06
0.106461 -1.15907453407092e-05
0.106462 1.61599382260162e-05
0.106463 -2.6501982964694e-05
0.106464 0.000328634410235042
0.106465 9.18444380296261e-05
0.106466 -2.8132022146572e-05
0.106467 1.86419660585213e-05
0.106468 -1.21366697994947e-05
0.106469 0.000358876023707637
0.10647 1.75780142793059e-05
0.106471 -1.06292429342473e-05
0.106472 9.53512897300738e-06
0.106473 -9.80534250757601e-06
0.106474 1.06428971321485e-05
0.106475 -1.18310209736077e-05
0.106476 1.33154449811781e-05
0.106477 -1.51045704515358e-05
0.106478 1.72412377467406e-05
0.106479 -1.97817031108391e-05
0.10648 2.27365105488413e-05
0.106481 -2.57868980314024e-05
0.106482 2.64528266287061e-05
0.106483 5.46042238652873e-06
0.106484 0.000280136881125177
0.106485 8.05634481695482e-05
0.106486 0.000432012134776853
0.106487 0.000358908397497372
0.106488 -0.000135845053064407
0.106489 8.59369975473276e-05
0.10649 -6.4170053561348e-05
0.106491 5.22808426441887e-05
0.106492 -4.50998618543358e-05
0.106493 4.06352988717794e-05
0.106494 -3.80066858709641e-05
0.106495 3.68384982864902e-05
0.106496 -3.70677435436686e-05
0.106497 3.89370641119425e-05
0.106498 -4.31866116440818e-05
0.106499 5.17748707877343e-05
0.1065 -7.11130154082137e-05
0.106501 0.000142792369978673
0.106502 0.000148099678339859
0.106503 0.000202021192250981
0.106504 0.000130847915279687
0.106505 -6.33620801894613e-05
0.106506 4.43375400510116e-05
0.106507 -3.57585193296829e-05
0.106508 3.15066364882517e-05
0.106509 -2.97885944707676e-05
0.10651 3.01437595537958e-05
0.106511 -3.3000036415439e-05
0.106512 4.04299802998879e-05
0.106513 -6.14739917426496e-05
0.106514 0.00021233434874543
0.106515 9.92397111007491e-05
0.106516 -3.53457366783752e-05
0.106517 1.99804710805436e-05
0.106518 -1.32476188819763e-05
0.106519 9.5460086311754e-06
0.10652 -7.24302645021711e-06
0.106521 5.69124997196644e-06
0.106522 -4.5838748445665e-06
0.106523 3.75725773539153e-06
0.106524 -3.11836003620749e-06
0.106525 2.60786549973607e-06
0.106526 -2.1849579626175e-06
0.106527 1.81586774010376e-06
0.106528 -1.47518959086951e-06
0.106529 1.15021509032904e-06
0.10653 -8.32470696138796e-07
0.106531 5.15754701600822e-07
0.106532 -1.94384248562276e-07
0.106533 -1.36345840609194e-07
0.106534 4.80523834645061e-07
0.106535 -8.41902598133407e-07
0.106536 1.22413729869527e-06
0.106537 -1.63100574603848e-06
0.106538 2.06663392554495e-06
0.106539 -2.53574942564797e-06
0.10654 3.04398953625045e-06
0.106541 -3.60036052190663e-06
0.106542 4.2132505587807e-06
0.106543 -4.89198141582615e-06
0.106544 5.64967073308062e-06
0.106545 -6.50514463068126e-06
0.106546 7.48819917864862e-06
0.106547 -8.64106130587831e-06
0.106548 1.00258251544039e-05
0.106549 -1.17378902943964e-05
0.10655 1.39319407403686e-05
0.106551 -1.68766392551225e-05
0.106552 2.10834263983977e-05
0.106553 -2.76607049962487e-05
0.106554 3.95429302972569e-05
0.106555 -6.78837201771326e-05
0.106556 0.000228135009015985
0.106557 0.000172908328222208
0.106558 -6.29155969395134e-05
0.106559 3.85388101110303e-05
0.10656 -2.7819574746031e-05
0.106561 2.18238029467041e-05
0.106562 -1.80502344363923e-05
0.106563 1.55406136308066e-05
0.106564 -1.38795851842094e-05
0.106565 1.29182163209171e-05
0.106566 -1.27177779211615e-05
0.106567 1.36908572602879e-05
0.106568 -1.73947647089028e-05
0.106569 3.32966277446676e-05
0.10657 0.000149248387967583
0.106571 -2.22932773699745e-05
0.106572 1.35147474776551e-05
0.106573 -1.1229165704345e-05
0.106574 1.09702122444605e-05
0.106575 -1.1867902158179e-05
0.106576 1.38706171654975e-05
0.106577 -1.75053631767558e-05
0.106578 2.45837770005636e-05
0.106579 -4.29241247913934e-05
0.10658 0.00019937933682281
0.106581 6.97158851394013e-05
0.106582 -2.81590987880073e-05
0.106583 1.68418796309637e-05
0.106584 -1.14328837388236e-05
0.106585 8.17236406580661e-06
0.106586 -5.92394285657687e-06
0.106587 4.22535232025492e-06
0.106588 -2.85188451596844e-06
0.106589 1.67981813231994e-06
0.10659 -6.3407685501903e-07
0.106591 -3.34700048197314e-07
0.106592 1.26087290827398e-06
0.106593 -2.16807081221751e-06
0.106594 3.06767163078497e-06
0.106595 -3.94634592495422e-06
0.106596 4.72057014622953e-06
0.106597 -5.06348702383653e-06
0.106598 3.49500617548277e-06
0.106599 1.16462347370076e-05
0.1066 0.000155838526980333
0.106601 -9.46626051940644e-05
0.106602 0.00031342846657181
0.106603 0.000134911934598789
0.106604 -5.21449047166896e-05
0.106605 3.26206038912014e-05
0.106606 0.000181557831795854
0.106607 1.51868915251863e-05
0.106608 -1.25992755013889e-05
0.106609 1.05205756329218e-05
0.10661 -8.91460130936831e-06
0.106611 7.64707673403787e-06
0.106612 -6.62185787479685e-06
0.106613 5.77488769463488e-06
0.106614 -5.06290652178733e-06
0.106615 4.45423330499432e-06
0.106616 -3.92566329584921e-06
0.106617 3.46137448023935e-06
0.106618 -3.04949115728438e-06
0.106619 2.68090204064358e-06
0.10662 -2.3484723093986e-06
0.106621 2.04452523391802e-06
0.106622 -1.76264859496741e-06
0.106623 1.49930189152168e-06
0.106624 -1.25153883485516e-06
0.106625 1.01686249181425e-06
0.106626 -7.93115222199698e-07
0.106627 5.78393009621779e-07
0.106628 -3.71493653315856e-07
0.106629 1.71392914219933e-07
0.10663 2.33453761736343e-08
0.106631 -2.1412158101346e-07
0.106632 4.00239815537811e-07
0.106633 -5.80850703213946e-07
0.106634 7.57200186171665e-07
0.106635 -9.3068116992921e-07
0.106636 1.10289877256146e-06
0.106637 -1.27575276520122e-06
0.106638 1.45154558776202e-06
0.106639 -1.63312836046738e-06
0.10664 1.82299358800601e-06
0.106641 -2.0247898810316e-06
0.106642 2.24479798423631e-06
0.106643 -2.49505741670929e-06
0.106644 2.79034388204151e-06
0.106645 -3.14644115426633e-06
0.106646 3.58656001966829e-06
0.106647 -4.14615373430434e-06
0.106648 4.8822692719739e-06
0.106649 -5.89382678120127e-06
0.10665 7.3626914071071e-06
0.106651 -9.66232398968156e-06
0.106652 1.37085314643795e-05
0.106653 -2.2501728363005e-05
0.106654 5.4800183597847e-05
0.106655 0.000189601579112097
0.106656 -3.83745847187806e-05
0.106657 2.28634897564105e-05
0.106658 -1.7188074924044e-05
0.106659 1.44348437226194e-05
0.10666 -1.29901962879614e-05
0.106661 1.22993645330343e-05
0.106662 -1.21490531112202e-05
0.106663 1.24857620261432e-05
0.106664 -1.33822413966065e-05
0.106665 1.51097364960383e-05
0.106666 -1.8515666609227e-05
0.106667 2.78422426747645e-05
0.106668 0.000155027656952048
0.106669 9.15273538689043e-06
0.10667 -2.73289765032041e-05
0.106671 8.15540605934484e-05
0.106672 0.000150415079117399
0.106673 -4.22460434214012e-05
0.106674 2.54311165895053e-05
0.106675 -1.86559157115515e-05
0.106676 1.50827547261076e-05
0.106677 -1.29653608141407e-05
0.106678 1.16595289048927e-05
0.106679 -1.08825980326109e-05
0.10668 1.05070972387466e-05
0.106681 -1.04947829100777e-05
0.106682 1.08906855627904e-05
0.106683 -1.18980586914172e-05
0.106684 1.44412993354453e-05
0.106685 4.64746044933802e-05
0.106686 1.4339094012385e-05
0.106687 -2.42389033153595e-05
0.106688 6.19180787569024e-05
0.106689 0.000114098995277829
0.10669 -3.78310341198015e-05
0.106691 0.00019741109303454
0.106692 2.2751861387762e-05
0.106693 0.000156211737844275
0.106694 -1.23414351953019e-05
0.106695 6.6414391267979e-06
0.106696 -4.49009913836499e-06
0.106697 3.25918761527639e-06
0.106698 -2.40605075701815e-06
0.106699 1.74925307439549e-06
0.1067 -1.22630315160004e-06
0.106701 9.16713193131074e-07
0.106702 1.2162875844908e-05
0.106703 -1.17703805857959e-06
0.106704 1.63085974108071e-06
0.106705 -2.37609623715477e-06
0.106706 3.43450362773433e-06
0.106707 -5.06631966743736e-06
0.106708 8.05358965541027e-06
0.106709 -1.58413898563615e-05
0.10671 0.000109246650473735
0.106711 2.47003148206326e-05
0.106712 -1.12743645216067e-05
0.106713 7.29408605368637e-06
0.106714 -5.33593330698009e-06
0.106715 4.14129380642741e-06
0.106716 -3.31604445590948e-06
0.106717 2.69614881898085e-06
0.106718 -2.20004857697655e-06
0.106719 1.78119078648456e-06
0.10672 -1.40899808990355e-06
0.106721 1.05926074599974e-06
0.106722 -7.0689322819898e-07
0.106723 3.15638227054893e-07
0.106724 1.87958786992761e-07
0.106725 -1.01669979835359e-06
0.106726 3.264812859403e-06
0.106727 0.000126729084092219
0.106728 -4.41836195691349e-06
0.106729 2.52295356038828e-06
0.10673 -1.84922048763874e-06
0.106731 1.52019054016944e-06
0.106732 -1.36922373134321e-06
0.106733 1.36429985058047e-06
0.106734 -1.53507290482867e-06
0.106735 1.98581255640981e-06
0.106736 -2.98779300947362e-06
0.106737 5.36603029879045e-06
0.106738 -1.30314283671583e-05
0.106739 0.000199129776431193
0.10674 2.74158113250339e-05
0.106741 -1.75817104686342e-05
0.106742 1.59383350126246e-05
0.106743 -1.70438590125878e-05
0.106744 2.1039667964802e-05
0.106745 -3.24562443548416e-05
0.106746 0.000114253009566747
0.106747 5.01881294710108e-05
0.106748 -1.65072627124662e-05
0.106749 7.49477989354685e-06
0.10675 -2.38228532401937e-06
0.106751 -2.67151057714597e-06
0.106752 1.39745851748446e-05
0.106753 9.4978355343646e-05
0.106754 -1.51320937417757e-05
0.106755 8.46959737513553e-06
0.106756 -5.6406619337614e-06
0.106757 3.89479918971774e-06
0.106758 -2.5876671210639e-06
0.106759 1.47340326454592e-06
0.10676 -4.19518995205711e-07
0.106761 -6.77981607112378e-07
0.106762 1.94503144200305e-06
0.106763 -3.60935908592123e-06
0.106764 6.25879277302737e-06
0.106765 -1.23189323033223e-05
0.106766 6.4222084378843e-05
0.106767 1.94148712689772e-05
0.106768 -7.21967951042033e-06
0.106769 3.41773713515549e-06
0.10677 -1.26062517403652e-06
0.106771 -3.42721210052636e-07
0.106772 1.75270672513438e-06
0.106773 -3.16608494489317e-06
0.106774 4.79036423108134e-06
0.106775 -7.08516172547788e-06
0.106776 1.2253925961332e-05
0.106777 0.000245636077548737
0.106778 -1.40613864178084e-06
0.106779 -3.34134808130552e-06
0.10678 5.809977350653e-06
0.106781 -7.80053015306289e-06
0.106782 9.73034893876395e-06
0.106783 -1.17971959326322e-05
0.106784 1.41687264157097e-05
0.106785 -1.70623200916875e-05
0.106786 2.0844517309751e-05
0.106787 -2.62760482345893e-05
0.106788 3.53897899563219e-05
0.106789 -5.6844311544196e-05
0.10679 0.000325997735712971
0.106791 2.43980642966616e-05
0.106792 1.57532948021416e-05
0.106793 -5.00438449870793e-05
0.106794 0.000178249283578584
0.106795 0.000149175554412296
0.106796 0.000235209019539835
0.106797 7.58483506277928e-05
0.106798 -4.74057960340842e-05
0.106799 3.58409151960247e-05
0.1068 -2.92472724006655e-05
0.106801 2.49486429008766e-05
0.106802 -2.19445923342892e-05
0.106803 1.97670214778078e-05
0.106804 -1.81680411267427e-05
0.106805 1.70074916459246e-05
0.106806 -1.62054557974944e-05
0.106807 1.57200869998404e-05
0.106808 -1.55390955490153e-05
0.106809 1.56789107638523e-05
0.10681 -1.61900086868906e-05
0.106811 1.71736587597446e-05
0.106812 -1.88203083579658e-05
0.106813 2.15006495067133e-05
0.106814 -2.60100571846557e-05
0.106815 3.43757831664952e-05
0.106816 0.000191527531114197
0.106817 0.000136963008845738
0.106818 0.00021619110680246
0.106819 -5.89072761071457e-05
0.10682 3.39487726387259e-05
0.106821 -2.38955678963361e-05
0.106822 1.85389266088663e-05
0.106823 -1.52607105102119e-05
0.106824 1.30875408831457e-05
0.106825 -1.15778277715915e-05
0.106826 1.05059508437977e-05
0.106827 -9.74919015811887e-06
0.106828 9.24127195037369e-06
0.106829 -8.95259430077975e-06
0.10683 8.88410744534332e-06
0.106831 -9.07391725083778e-06
0.106832 9.6171088932947e-06
0.106833 -1.07270737761865e-05
0.106834 1.29388104762518e-05
0.106835 -1.79754795290615e-05
0.106836 3.57729737216997e-05
0.106837 0.000177336461139843
0.106838 -2.22102528051257e-05
0.106839 1.11834154006119e-05
0.10684 -7.24351959854399e-06
0.106841 5.26219076849718e-06
0.106842 -4.09015325547584e-06
0.106843 3.32571821327605e-06
0.106844 -2.7923978555815e-06
0.106845 2.40078244529924e-06
0.106846 -2.10093498404997e-06
0.106847 1.86291872678806e-06
0.106848 -1.66780465117904e-06
0.106849 1.50312286012595e-06
0.10685 -1.36039234750559e-06
0.106851 1.23370056578016e-06
0.106852 -1.11884730154289e-06
0.106853 1.01280788751152e-06
0.106854 -9.13385103316829e-07
0.106855 8.18976752962264e-07
0.106856 -7.2841645018508e-07
0.106857 6.40862038114491e-07
0.106858 -5.58887131470321e-07
0.106859 4.84925473331838e-07
0.10686 -4.18226285209819e-07
0.106861 3.58157909316996e-07
0.106862 -3.0418253444974e-07
0.106863 2.55836758361689e-07
0.106864 -2.12716491149308e-07
0.106865 1.74465128778937e-07
0.106866 -1.40764219381786e-07
0.106867 1.11326050806012e-07
0.106868 -8.58877342709934e-08
0.106869 6.42064643256653e-08
0.10687 -4.60557120372577e-08
0.106871 3.12221648142851e-08
0.106872 -1.95032682596144e-08
0.106873 1.0705256964985e-08
0.106874 -4.64158501970892e-09
0.106875 1.13168522239902e-09
0.106876 0
0.106877 0
0.106878 0
0.106879 0
0.10688 0
0.106881 0
0.106882 0
0.106883 0
0.106884 0
0.106885 0
0.106886 -4.70550955159889e-10
0.106887 1.92843576726664e-09
0.106888 -4.44403055974665e-09
0.106889 8.08928644100072e-09
0.10689 -1.29380535244689e-08
0.106891 1.90665016502472e-08
0.106892 -2.65536572920188e-08
0.106893 3.54820807202941e-08
0.106894 -4.59387134115061e-08
0.106895 5.80159333849542e-08
0.106896 -7.18128662253057e-08
0.106897 8.74370128543658e-08
0.106898 -1.05006272841769e-07
0.106899 1.24651465879356e-07
0.1069 -1.46519486414952e-07
0.106901 1.70777270878364e-07
0.106902 -1.97616818640072e-07
0.106903 2.27246315365206e-07
0.106904 -2.59912140967622e-07
0.106905 2.9592556692439e-07
0.106906 -3.35662267970825e-07
0.106907 3.79581009338702e-07
0.106908 -4.28248857067946e-07
0.106909 4.82375725764237e-07
0.10691 -5.42862560676275e-07
0.106911 6.10869873873885e-07
0.106912 -6.87917430636573e-07
0.106913 7.76032968369732e-07
0.106914 -8.77980616415811e-07
0.106915 9.97623764950748e-07
0.106916 -1.14052479482216e-06
0.106917 1.31498412588525e-06
0.106918 -1.53394632989302e-06
0.106919 1.81875393895352e-06
0.10692 -2.20724135965782e-06
0.106921 2.77209783125729e-06
0.106922 -3.67878314666094e-06
0.106923 5.39910347945393e-06
0.106924 -9.99318212958777e-06
0.106925 6.37545500233009e-05
0.106926 1.47976952326222e-05
0.106927 -6.65303265685556e-06
0.106928 4.32244388435372e-06
0.106929 -3.23830570684915e-06
0.10693 2.63458275803591e-06
0.106931 -2.27291660801691e-06
0.106932 2.05573549558626e-06
0.106933 -1.93620082974094e-06
0.106934 1.88952548253447e-06
0.106935 -1.90189906227546e-06
0.106936 1.96567744309603e-06
0.106937 -2.07725947140159e-06
0.106938 2.23654992149051e-06
0.106939 -2.44843067272467e-06
0.10694 2.73087825706375e-06
0.106941 -3.17185205755882e-06
0.106942 5.27521012782467e-05
0.106943 -3.0491021640778e-06
0.106944 3.65410905687296e-06
0.106945 -4.16984978852928e-06
0.106946 4.70704397063375e-06
0.106947 -5.29401325450958e-06
0.106948 5.94977154966389e-06
0.106949 -6.68952167812711e-06
0.10695 7.5312031316086e-06
0.106951 -8.49825809952074e-06
0.106952 9.62321077923489e-06
0.106953 -1.09535420194499e-05
0.106954 1.25625685477758e-05
0.106955 -1.45717944048233e-05
0.106956 1.72028721605008e-05
0.106957 -2.09204891578897e-05
0.106958 2.69379327447484e-05
0.106959 -4.00076580024654e-05
0.10696 0.00012481929633291
0.106961 2.90751712320408e-05
0.106962 4.44443743891921e-06
0.106963 -1.80198693626885e-05
0.106964 0.000237874792156031
0.106965 -6.51372507731114e-05
0.106966 0.000201572248057838
0.106967 0.000102202877345986
0.106968 0.000147321192726212
0.106969 9.96030803342275e-05
0.10697 -5.21740529116942e-05
0.106971 3.63219334780754e-05
0.106972 -2.77963714729198e-05
0.106973 2.22874421010562e-05
0.106974 -1.83461437949051e-05
0.106975 1.5332271684796e-05
0.106976 -1.29148751083458e-05
0.106977 1.09047005338269e-05
0.106978 -9.18675980609003e-06
0.106979 7.68709537624739e-06
0.10698 -6.36767128200041e-06
0.106981 5.24378720008839e-06
0.106982 -4.4530216079182e-06
0.106983 4.57795777211763e-06
0.106984 -8.77947115107967e-06
0.106985 6.17608095657402e-05
0.106986 0.000412820217668124
0.106987 6.69824251184074e-05
0.106988 -2.26416507036306e-05
0.106989 1.24121580132258e-05
0.10699 -7.86536293896551e-06
0.106991 5.16337383862026e-06
0.106992 -3.26000431783325e-06
0.106993 1.76068767491897e-06
0.106994 -4.82829302957089e-07
0.106995 -6.72468392277822e-07
0.106996 1.76284619648026e-06
0.106997 -2.82895165041038e-06
0.106998 3.90966104514651e-06
0.106999 -5.04525889223798e-06
0.107 6.2846229962821e-06
0.107001 -7.69645492152652e-06
0.107002 9.38534531743793e-06
0.107003 -1.15299120520042e-05
0.107004 1.44663447935376e-05
0.107005 -1.89260370968184e-05
0.107006 2.69186430791145e-05
0.107007 -4.68060608598267e-05
0.107008 0.000216791597501819
0.107009 6.92471196139314e-05
0.10701 -2.57515487302234e-05
0.107011 1.30226312059049e-05
0.107012 -6.03667631415972e-06
0.107013 6.60993596285836e-07
0.107014 4.76513417810951e-06
0.107015 -1.17933306875591e-05
0.107016 2.35571832390481e-05
0.107017 -5.13350472432932e-05
0.107018 0.000205730668255051
0.107019 0.000227790433880871
0.10702 -0.000115430536963829
0.107021 0.000164357300710089
0.107022 9.63854909722437e-05
0.107023 -1.2936166129098e-05
0.107024 6.81447688238177e-08
0.107025 4.28638571488657e-06
0.107026 -6.08269242362397e-06
0.107027 6.03725151565022e-06
0.107028 0.000148110637420997
0.107029 1.69395785794927e-05
0.10703 -1.74111966808914e-05
0.107031 2.04375758250055e-05
0.107032 -2.61025406276548e-05
0.107033 3.70448620848578e-05
0.107034 -6.33048943355128e-05
0.107035 0.000186432967643107
0.107036 0.000270711272818296
0.107037 -9.16497234401058e-05
0.107038 6.34001555277171e-05
0.107039 -5.59972201054308e-05
0.10704 5.95509572362579e-05
0.107041 -8.15324090260262e-05
0.107042 0.000247274053730194
0.107043 0.000126407880446722
0.107044 -4.23583769343023e-05
0.107045 2.34116671918622e-05
0.107046 -1.54557816348383e-05
0.107047 1.12589244072377e-05
0.107048 -8.75727984083256e-06
0.107049 7.13953627626291e-06
0.10705 -6.01868515345018e-06
0.107051 5.180701329773e-06
0.107052 -4.48038836845011e-06
0.107053 3.78489903840231e-06
0.107054 -2.91444733463002e-06
0.107055 1.5162934814128e-06
0.107056 1.36922863728479e-06
0.107057 -9.76450981885952e-06
0.107058 8.46576204463888e-05
0.107059 5.68655442951327e-05
0.10706 -3.73268632719367e-05
0.107061 3.81126834181762e-05
0.107062 -5.06496989814761e-05
0.107063 0.000121274651992942
0.107064 5.62948706507115e-05
0.107065 0.000250404792247637
0.107066 5.16811474831609e-05
0.107067 -2.72040414798226e-05
0.107068 1.86610183500549e-05
0.107069 -1.42262641266224e-05
0.10707 1.15224847381258e-05
0.107071 -9.72389923625258e-06
0.107072 8.46186424467138e-06
0.107073 -7.54642144998452e-06
0.107074 6.87173090332679e-06
0.107075 -6.3748826034765e-06
0.107076 6.01180707446083e-06
0.107077 -5.75438414488217e-06
0.107078 5.59080415494461e-06
0.107079 -5.51881446517038e-06
0.10708 5.54730497375621e-06
0.107081 -5.69879259617573e-06
0.107082 6.01763883534717e-06
0.107083 -6.59230672244031e-06
0.107084 7.59913242557609e-06
0.107085 -9.43808535965379e-06
0.107086 1.32659957309581e-05
0.107087 -2.43263252038497e-05
0.107088 0.000207490752724381
0.107089 3.2397353556838e-05
0.10709 -1.55590067198965e-05
0.107091 1.070914769153e-05
0.107092 -8.54781904069057e-06
0.107093 7.42905083660389e-06
0.107094 -6.83264223462447e-06
0.107095 6.54438057964273e-06
0.107096 -6.46203985667913e-06
0.107097 6.53138850887315e-06
0.107098 -6.72342002345432e-06
0.107099 7.02446799931706e-06
0.1071 -7.43131524097368e-06
0.107101 7.94930518428904e-06
0.107102 -8.59269228475051e-06
0.107103 9.38823460202075e-06
0.107104 -1.03807558328382e-05
0.107105 1.16409982299636e-05
0.107106 -1.3285110919594e-05
0.107107 1.55192877455269e-05
0.107108 -1.87496268398201e-05
0.107109 2.39240745427196e-05
0.10711 -3.39779761034756e-05
0.107111 6.59137426875626e-05
0.107112 0.000205344355222554
0.107113 -1.44530367074947e-05
0.107114 -1.61437549966194e-05
0.107115 0.000114680108868025
0.107116 5.92358589981381e-05
0.107117 -5.88394802917822e-06
0.107118 0.000215121787256501
0.107119 -3.92805494834856e-05
0.10712 2.63564998770028e-05
0.107121 -2.08271765489958e-05
0.107122 1.76456700502246e-05
0.107123 -1.55932884285133e-05
0.107124 1.42111305443263e-05
0.107125 -1.32844375499249e-05
0.107126 1.27017936893903e-05
0.107127 -1.24065201534764e-05
0.107128 1.23781184883246e-05
0.107129 -1.26267419325551e-05
0.10713 1.31975552856604e-05
0.107131 -1.41873794909871e-05
0.107132 1.57907151399922e-05
0.107133 -1.8423984810145e-05
0.107134 2.31428457004895e-05
0.107135 -3.36362798153419e-05
0.107136 7.91776152306323e-05
0.107137 8.16349895567968e-05
0.107138 -1.38494987609096e-05
0.107139 -3.74455964172272e-06
0.10714 2.91327280608241e-05
0.107141 0.000239691966175289
0.107142 -3.33898545448823e-05
0.107143 1.87621338882816e-05
0.107144 -1.29202177189717e-05
0.107145 9.58852963750653e-06
0.107146 -7.33190989908577e-06
0.107147 5.62979354224632e-06
0.107148 -4.24076510073647e-06
0.107149 3.03189005345944e-06
0.10715 -1.91762305815923e-06
0.107151 8.31989457492494e-07
0.107152 2.87728342655941e-07
0.107153 -1.52433871329228e-06
0.107154 3.03594365883524e-06
0.107155 -5.32429075542783e-06
0.107156 1.56808375136135e-05
0.107157 -3.26987160978158e-06
0.107158 8.45841572695296e-06
0.107159 -1.40987934552372e-05
0.10716 2.42593369862301e-05
0.107161 -5.13489271852145e-05
0.107162 0.000296347284202702
0.107163 0.000137085653336217
0.107164 -8.42818087084959e-05
0.107165 0.000115400290757414
0.107166 0.000121270058156299
0.107167 0.00017819890951253
0.107168 5.07561651739831e-05
0.107169 -3.72361212663639e-05
0.10717 8.19744368642627e-05
0.107171 3.31094331153291e-05
0.107172 -9.8038171666597e-06
0.107173 4.87195393714008e-06
0.107174 -2.79596375929022e-06
0.107175 1.51978268631274e-06
0.107176 -3.19771620730869e-07
0.107177 -1.8924060610956e-06
0.107178 5.2674416947754e-05
0.107179 6.3150251416112e-06
0.10718 -3.80205979708942e-06
0.107181 3.00132322935449e-06
0.107182 -2.62562155801338e-06
0.107183 2.43350485336113e-06
0.107184 -2.34619912345941e-06
0.107185 2.33073742459039e-06
0.107186 -2.37153954170563e-06
0.107187 2.46107429845535e-06
0.107188 -2.59616690774376e-06
0.107189 2.77631127077112e-06
0.10719 -3.00288970814292e-06
0.107191 3.27785521004784e-06
0.107192 -3.60081040789205e-06
0.107193 3.96008886856707e-06
0.107194 -4.29622819215732e-06
0.107195 1.26756955847368e-05
0.107196 0.000145775820445245
0.107197 1.16949726422692e-05
0.107198 -1.31142162441243e-05
0.107199 1.76217089473744e-05
0.1072 -2.96518793827228e-05
0.107201 0.000122904867632
0.107202 4.87232230744406e-05
0.107203 -1.85601632968322e-05
0.107204 1.05454604612488e-05
0.107205 -6.72038307734729e-06
0.107206 4.4112736412646e-06
0.107207 -2.83955400084151e-06
0.107208 1.73957888955726e-06
0.107209 -1.11381693673483e-06
0.10721 1.40739132262095e-06
0.107211 -5.24271233730414e-06
0.107212 9.7391194327724e-05
0.107213 3.46515196691593e-05
0.107214 -3.66394608581354e-05
0.107215 9.22072780166348e-05
0.107216 5.92390676148871e-05
0.107217 -1.27840513793654e-05
0.107218 -1.9021034620537e-06
0.107219 2.80022842732965e-05
0.10722 6.65680647308828e-05
0.107221 -1.98309885208973e-05
0.107222 1.14791581887226e-05
0.107223 -7.44503026236476e-06
0.107224 4.78158212230908e-06
0.107225 -2.68038886472226e-06
0.107226 7.77150162778987e-07
0.107227 1.21106507499323e-06
0.107228 -3.76536554767103e-06
0.107229 9.12070275077573e-06
0.10723 2.48949434150747e-05
0.107231 2.60858713243297e-06
0.107232 -1.01715979581281e-05
0.107233 3.16458446781575e-05
0.107234 5.36804591472495e-05
0.107235 -1.33863674351498e-05
0.107236 6.2837958865596e-06
0.107237 -2.85844364066025e-06
0.107238 5.64312631129501e-07
0.107239 1.26944363601903e-06
0.10724 -2.91164378444243e-06
0.107241 4.50717913985985e-06
0.107242 -6.16345000694748e-06
0.107243 7.9809189327336e-06
0.107244 -1.00778867212822e-05
0.107245 1.26293844925541e-05
0.107246 -1.59260056541091e-05
0.107247 2.05136296667896e-05
0.107248 -2.75799470460341e-05
0.107249 4.03268641295536e-05
0.10725 -7.14653975381138e-05
0.107251 0.000281849253770186
0.107252 0.000147487065953945
0.107253 -5.75382895269514e-05
0.107254 3.40968841039935e-05
0.107255 2.00809795220216e-05
0.107256 2.30468582099863e-05
0.107257 -1.77582832985455e-05
0.107258 1.45232283322196e-05
0.107259 -1.21934289024315e-05
0.10726 1.040145886867e-05
0.107261 -8.96540179958802e-06
0.107262 7.78069160534951e-06
0.107263 -6.78145505126392e-06
0.107264 5.92411575457064e-06
0.107265 -5.17830043987308e-06
0.107266 4.5220151007161e-06
0.107267 -3.93874967604751e-06
0.107268 3.41562458015537e-06
0.107269 -2.94211272688636e-06
0.10727 2.50884999805632e-06
0.107271 -2.10772090281922e-06
0.107272 1.73040247895273e-06
0.107273 -1.36597904429842e-06
0.107274 9.98332246668963e-07
0.107275 -6.02530799031328e-07
0.107276 1.35592229594047e-07
0.107277 4.89708245164984e-07
0.107278 -1.47763782894257e-06
0.107279 3.40892292348566e-06
0.10728 -8.53274484260525e-06
0.107281 3.35867605371991e-05
0.107282 0.000346586602599946
0.107283 0.000235825516680004
0.107284 -2.53862407414003e-05
0.107285 1.13160612488648e-05
0.107286 -7.40191503876485e-06
0.107287 6.05363682434501e-06
0.107288 -5.85769659605704e-06
0.107289 6.55226489531678e-06
0.10729 -8.41664161009585e-06
0.107291 1.25796459046194e-05
0.107292 -2.32497921387008e-05
0.107293 7.03995057921733e-05
0.107294 0.000192190668920834
0.107295 -6.37587903435747e-05
0.107296 5.44138209916317e-05
0.107297 -6.76551722232423e-05
0.107298 0.000157301013893656
0.107299 0.000189553623140207
0.1073 -5.65940298148263e-05
0.107301 4.33960668684956e-05
0.107302 3.11872747378359e-05
0.107303 1.49433811504571e-06
0.107304 -2.58831334498262e-06
0.107305 1.83156287349926e-06
0.107306 -6.21745870326892e-07
0.107307 -9.95080329152322e-07
0.107308 3.50014968626743e-06
0.107309 -8.8786749510576e-06
0.10731 3.63391101317618e-05
0.107311 3.98032525771576e-05
0.107312 -1.78616077977201e-05
0.107313 2.56955020481196e-05
0.107314 -7.61914931961616e-07
0.107315 3.00355939709773e-06
0.107316 -3.05112292588019e-06
0.107317 2.83386404925857e-06
0.107318 -2.58522117311594e-06
0.107319 2.35534506506223e-06
0.10732 -2.15818888779944e-06
0.107321 2.00058459123065e-06
0.107322 -1.89367953738865e-06
0.107323 1.85598314203529e-06
0.107324 -1.92982001884504e-06
0.107325 2.23967957351389e-06
0.107326 -3.27917867385815e-06
0.107327 1.08559710163648e-05
0.107328 6.35795908736971e-06
0.107329 -2.58853954406066e-06
0.10733 1.82352383013933e-06
0.107331 -1.57644867642785e-06
0.107332 1.51423309340409e-06
0.107333 -1.54233636334704e-06
0.107334 1.62285234264203e-06
0.107335 -1.73875996524017e-06
0.107336 1.88455912811072e-06
0.107337 -2.05999312736842e-06
0.107338 2.26870969186579e-06
0.107339 -2.52144380462386e-06
0.10734 2.83352555158875e-06
0.107341 -3.22424705947497e-06
0.107342 3.72455198045071e-06
0.107343 -4.38977047105592e-06
0.107344 5.32018714633325e-06
0.107345 -6.71442120408986e-06
0.107346 9.04389279214553e-06
0.107347 -1.37655083600686e-05
0.107348 2.87191245654113e-05
0.107349 0.000333610330025744
0.10735 -2.36278998000579e-05
0.107351 1.20441405495285e-05
0.107352 -7.90955190412542e-06
0.107353 5.74668022334775e-06
0.107354 -4.38692982193877e-06
0.107355 3.4259843149272e-06
0.107356 -2.68496056644226e-06
0.107357 2.07468982904556e-06
0.107358 -1.54468128159494e-06
0.107359 1.06386934697674e-06
0.10736 -6.11761647756981e-07
0.107361 1.73957423999297e-07
0.107362 2.60309101357773e-07
0.107363 -6.99616479345474e-07
0.107364 1.15127590085234e-06
0.107365 -1.62197022739301e-06
0.107366 2.11825118764648e-06
0.107367 -2.64698354508138e-06
0.107368 3.21565405741509e-06
0.107369 -3.83308191792405e-06
0.10737 4.51027617806738e-06
0.107371 -5.26129099682632e-06
0.107372 6.10475385182531e-06
0.107373 -7.06629229110144e-06
0.107374 8.18259249619138e-06
0.107375 -9.5085840790976e-06
0.107376 1.11304769967872e-05
0.107377 -1.31942189870244e-05
0.107378 1.5969999804515e-05
0.107379 -2.00206814180168e-05
0.10738 2.67542087148495e-05
0.107381 -4.09963561290481e-05
0.107382 9.7726386658971e-05
0.107383 0.000156614537862055
0.107384 -3.53140257756502e-05
0.107385 1.58875441688034e-05
0.107386 -7.13610635250291e-06
0.107387 1.48409819752924e-06
0.107388 3.10191939433215e-06
0.107389 -7.55556478998816e-06
0.10739 1.26226812659825e-05
0.107391 -1.93559682505148e-05
0.107392 3.00633544652064e-05
0.107393 -5.23165177931864e-05
0.107394 0.000138595099611898
0.107395 0.000296059502316886
0.107396 -7.52276440451842e-05
0.107397 4.38335032090322e-05
0.107398 -3.10774192125148e-05
0.107399 2.40703095260438e-05
0.1074 -1.95968399198762e-05
0.107401 1.6472996173157e-05
0.107402 -1.41610106823656e-05
0.107403 1.23821548912992e-05
0.107404 -1.0978718832452e-05
0.107405 9.85645714755297e-06
0.107406 -8.95803486361545e-06
0.107407 8.25032019375849e-06
0.107408 -7.71912600327742e-06
0.107409 7.36964051419163e-06
0.10741 -7.23448293802847e-06
0.107411 7.3987733846709e-06
0.107412 -8.07855283717836e-06
0.107413 9.93167154097614e-06
0.107414 -1.61557190692658e-05
0.107415 0.000305331177532236
0.107416 1.29499632207499e-05
0.107417 -5.5509104660358e-06
0.107418 3.32045947760698e-06
0.107419 -2.31404665321815e-06
0.10742 1.77648822210592e-06
0.107421 -1.46162970978947e-06
0.107422 1.26601075563526e-06
0.107423 -1.14127664600983e-06
0.107424 1.05980908392971e-06
0.107425 -1.00296560841881e-06
0.107426 9.605635408716e-07
0.107427 -9.26050300212161e-07
0.107428 8.95100329521492e-07
0.107429 -8.64821828930933e-07
0.10743 8.33288151731952e-07
0.107431 -7.99252284494047e-07
0.107432 7.61970320226392e-07
0.107433 -7.21093728619707e-07
0.107434 6.76608404121914e-07
0.107435 -6.32463906413998e-07
0.107436 5.92547494926869e-07
0.107437 -5.57262422305448e-07
0.107438 5.27448842663231e-07
0.107439 -5.04512675034821e-07
0.10744 4.90635172228504e-07
0.107441 -4.89111394311086e-07
0.107442 5.04905535789998e-07
0.107443 -5.45589640883137e-07
0.107444 6.22997509520762e-07
0.107445 -7.58023538223771e-07
0.107446 9.85182711034018e-07
0.107447 -1.36410980222437e-06
0.107448 2.01379191966066e-06
0.107449 -3.20707271392956e-06
0.10745 5.72665571048016e-06
0.107451 -1.30431167819172e-05
0.107452 0.000110311410690342
0.107453 2.83856533050276e-05
0.107454 -1.59240951028297e-05
0.107455 1.28396141222588e-05
0.107456 -1.19315524790367e-05
0.107457 1.20481390825121e-05
0.107458 -1.2949458574303e-05
0.107459 1.47524146453243e-05
0.10746 -1.79661546968678e-05
0.107461 2.40457285996232e-05
0.107462 -3.82467580406771e-05
0.107463 0.000102023356247178
0.107464 0.000143076383515738
0.107465 -4.17403017084444e-05
0.107466 2.45699283410835e-05
0.107467 -1.75773764089607e-05
0.107468 1.38496372553415e-05
0.107469 -1.15844739016487e-05
0.10747 1.01075998259077e-05
0.107471 -9.11221025045461e-06
0.107472 8.44158029856263e-06
0.107473 -8.01076333608818e-06
0.107474 7.77417750752009e-06
0.107475 -7.71142817044171e-06
0.107476 7.82195320529904e-06
0.107477 -8.12552831515216e-06
0.107478 8.66912969522687e-06
0.107479 -9.54475233494739e-06
0.10748 1.09324049518905e-05
0.107481 -1.32140562242296e-05
0.107482 1.73387192968262e-05
0.107483 -2.64477539281346e-05
0.107484 6.06797147358118e-05
0.107485 0.000171656124965238
0.107486 -3.47931902879184e-05
0.107487 1.93483738836826e-05
0.107488 -1.34881656002865e-05
0.107489 1.04645697206868e-05
0.10749 -8.66522414506696e-06
0.107491 7.51040042258908e-06
0.107492 -6.74200123627859e-06
0.107493 6.22856493806958e-06
0.107494 -5.89793460255057e-06
0.107495 5.70997597841619e-06
0.107496 -5.64317851922195e-06
0.107497 5.68890339355042e-06
0.107498 -5.84935952805864e-06
0.107499 6.1383723460416e-06
0.1075 -6.5854359277303e-06
0.107501 7.24546086510099e-06
0.107502 -8.22111083549539e-06
0.107503 9.71837264947895e-06
0.107504 -1.22110354679729e-05
0.107505 1.70540754245332e-05
0.107506 -3.03148427972774e-05
0.107507 0.000221786642529381
0.107508 3.62298037406948e-05
0.107509 -1.53956508798598e-05
0.10751 9.0590896716786e-06
0.107511 -5.90141794657715e-06
0.107512 3.93403367043429e-06
0.107513 -2.52398813177317e-06
0.107514 1.40297688306705e-06
0.107515 -4.32931616822033e-07
0.107516 -4.70652310921527e-07
0.107517 1.3705767226743e-06
0.107518 -2.3276373054774e-06
0.107519 3.41333459104684e-06
0.10752 -4.72773277504102e-06
0.107521 6.44110788672417e-06
0.107522 -8.89277549510931e-06
0.107523 1.28964601836477e-05
0.107524 -2.10649953698433e-05
0.107525 4.91244273192262e-05
0.107526 0.000196464519708761
0.107527 -3.33912197733798e-05
0.107528 1.81611931069454e-05
0.107529 -1.22921708120048e-05
0.10753 9.10157020114696e-06
0.107531 -7.04292256695578e-06
0.107532 5.56610272812907e-06
0.107533 -4.42573225532393e-06
0.107534 3.4953833863014e-06
0.107535 -2.70287577919473e-06
0.107536 2.00358640403263e-06
0.107537 -1.36801422688008e-06
0.107538 7.75412515457798e-07
0.107539 -2.1025746226521e-07
0.10754 -3.39864694130904e-07
0.107541 8.85633130825903e-07
0.107542 -1.43698904677634e-06
0.107543 2.00071910558979e-06
0.107544 -2.58420151591098e-06
0.107545 3.19873727110791e-06
0.107546 -3.85862506880207e-06
0.107547 4.58405366785831e-06
0.107548 -5.40425708729563e-06
0.107549 6.36103271592375e-06
0.10755 -7.51861032716261e-06
0.107551 8.97986048841867e-06
0.107552 -1.0919868746343e-05
0.107553 1.36738407237206e-05
0.107554 -1.7978162901098e-05
0.107555 2.5840980071942e-05
0.107556 -4.54707737301343e-05
0.107557 0.000201814965134248
0.107558 7.4225853557331e-05
0.107559 -2.64554166806609e-05
0.10756 8.25009676422499e-06
0.107561 7.37857946578307e-05
0.107562 3.32294579451298e-05
0.107563 -2.03746465266385e-05
0.107564 1.59194595363608e-05
0.107565 -1.35336593295398e-05
0.107566 1.20583427151379e-05
0.107567 -1.10995642954318e-05
0.107568 1.04845137066944e-05
0.107569 -1.01274253655082e-05
0.10757 9.98553686658224e-06
0.107571 -1.0045201396272e-05
0.107572 1.03127400327949e-05
0.107573 -1.08106852031729e-05
0.107574 1.15853379175137e-05
0.107575 -1.27181816445102e-05
0.107576 1.43500395619504e-05
0.107577 -1.67334785878922e-05
0.107578 2.03577152300653e-05
0.107579 -2.62952345766358e-05
0.10758 3.74233575129023e-05
0.107581 -6.50389149024676e-05
0.107582 0.000252468088609792
0.107583 0.000110917663839262
0.107584 5.54904938216931e-05
0.107585 7.56686226402547e-05
0.107586 -5.23833908172263e-05
0.107587 5.01641093839449e-05
0.107588 -6.56284314414957e-05
0.107589 0.0002787097411552
0.10759 6.24857314929071e-05
0.107591 -2.30374429835224e-05
0.107592 1.32186998089975e-05
0.107593 -9.32540949700507e-06
0.107594 7.56268474523062e-06
0.107595 -6.79421020652326e-06
0.107596 6.57498008206691e-06
0.107597 -6.70311829220568e-06
0.107598 7.07896922593199e-06
0.107599 -7.65563702674472e-06
0.1076 8.41997009897787e-06
0.107601 -9.38263606975186e-06
0.107602 1.05775037855204e-05
0.107603 -1.20693933244831e-05
0.107604 1.39723372986705e-05
0.107605 -1.64882269408436e-05
0.107606 1.99992644111176e-05
0.107607 -2.53165236831456e-05
0.107608 3.45076764665202e-05
0.107609 -5.48742387302926e-05
0.10761 0.000144392713072049
0.107611 0.000187355543098824
0.107612 -5.13513605810891e-05
0.107613 2.69412479058347e-05
0.107614 -1.59952270304364e-05
0.107615 9.04545830057475e-06
0.107616 -3.35549724790082e-06
0.107617 -2.6390252803238e-06
0.107618 1.10813725356995e-05
0.107619 -2.8814700516307e-05
0.10762 0.000127959520271591
0.107621 0.000104188059258994
0.107622 -4.44425883512572e-05
0.107623 3.06815930146966e-05
0.107624 -2.46635494015662e-05
0.107625 2.14738076990427e-05
0.107626 -1.9751601948111e-05
0.107627 1.90299453921188e-05
0.107628 -1.92073041450919e-05
0.107629 2.04587505855124e-05
0.10763 -2.34141438071364e-05
0.107631 2.9990177107876e-05
0.107632 -4.8230481193205e-05
0.107633 0.000198482690370216
0.107634 7.57129982623463e-05
0.107635 -2.99824066545614e-05
0.107636 1.83994680039311e-05
0.107637 -1.33254944883698e-05
0.107638 1.06090866405852e-05
0.107639 -9.01447647629612e-06
0.10764 8.04749724703895e-06
0.107641 -7.47696186720441e-06
0.107642 7.18891596263529e-06
0.107643 -7.13057918931935e-06
0.107644 7.29143329689205e-06
0.107645 -7.70437010949527e-06
0.107646 8.47190427558454e-06
0.107647 -9.85735068083023e-06
0.107648 1.26420147635752e-05
0.107649 -2.03595726078873e-05
0.10765 0.000132029234318867
0.107651 1.8415380113568e-05
0.107652 -6.21056532282991e-06
0.107653 2.43289130689572e-06
0.107654 -4.78447146529922e-07
0.107655 -8.17307311013887e-07
0.107656 1.83071115580671e-06
0.107657 -2.72876304113952e-06
0.107658 3.60734009297682e-06
0.107659 -4.53847434198806e-06
0.10766 5.59343531168723e-06
0.107661 -6.86340146383855e-06
0.107662 8.48223779097542e-06
0.107663 -1.06721762770622e-05
0.107664 1.38570809369373e-05
0.107665 -1.89745186932961e-05
0.107666 2.86093943323401e-05
0.107667 -5.34661373615959e-05
0.107668 0.0002618476238539
0.107669 0.000103662630439556
0.10767 -4.58927734021143e-05
0.107671 3.07728888390896e-05
0.107672 -2.39715471499359e-05
0.107673 2.01884028215482e-05
0.107674 -1.76324701658649e-05
0.107675 1.44299907757531e-05
0.107676 2.34591233754863e-05
0.107677 3.73056454008531e-05
0.107678 -4.16566992116056e-05
0.107679 7.69163179051439e-05
0.10768 0.000297301996931674
0.107681 -4.05590477705065e-05
0.107682 1.98444266767281e-05
0.107683 -1.24528186871834e-05
0.107684 8.7695017192782e-06
0.107685 -6.61431020660099e-06
0.107686 5.22507309826007e-06
0.107687 -4.26822678580181e-06
0.107688 3.57575548999244e-06
0.107689 -3.05441471656869e-06
0.10769 2.64864751854202e-06
0.107691 -2.32558745276173e-06
0.107692 2.0644363451819e-06
0.107693 -1.84971048942862e-06
0.107694 1.6706328096589e-06
0.107695 -1.51954050397978e-06
0.107696 1.39089339305174e-06
0.107697 -1.28063562393536e-06
0.107698 1.18577300599215e-06
0.107699 -1.10578474600114e-06
0.1077 1.04088998708676e-06
0.107701 -9.90129970837116e-07
0.107702 9.52885607349596e-07
0.107703 -9.2880530775404e-07
0.107704 9.17004686253639e-07
0.107705 -9.16703923471308e-07
0.107706 9.27982335673617e-07
0.107707 -9.51045383857874e-07
0.107708 9.85046098847453e-07
0.107709 -1.03185654454802e-06
0.10771 1.09425641619532e-06
0.107711 -1.17221686352761e-06
0.107712 1.26574598722098e-06
0.107713 -1.37483042865817e-06
0.107714 1.49932169244748e-06
0.107715 -1.6387068449729e-06
0.107716 1.79162857263606e-06
0.107717 -1.95514331949879e-06
0.107718 2.12187518490258e-06
0.107719 -2.2731404036035e-06
0.10772 2.35681232320598e-06
0.107721 -2.2077296877337e-06
0.107722 9.92254017757234e-07
0.107723 0.000237995234511743
0.107724 1.00973340313113e-05
0.107725 -9.15129283401616e-06
0.107726 1.00148097509422e-05
0.107727 -1.19701917303888e-05
0.107728 1.56513516111286e-05
0.107729 -2.38393981632008e-05
0.10773 5.68532856631396e-05
0.107731 9.61645948883349e-05
0.107732 -2.19733839117776e-05
0.107733 1.01484022919483e-05
0.107734 -4.48036913499675e-06
0.107735 1.07560473230321e-07
0.107736 4.93992511703924e-06
0.107737 -1.37484916355527e-05
0.107738 4.19825164739306e-05
0.107739 0.000291033286858924
0.10774 -4.93733708454568e-05
0.107741 3.38460866610742e-05
0.107742 -3.16273710691801e-05
0.107743 4.1540479803081e-05
0.107744 0.000111279803418139
0.107745 4.07058068608931e-06
0.107746 -2.01212086740175e-05
0.107747 8.62981544871788e-05
0.107748 4.4415876588666e-05
0.107749 -1.67859113271205e-05
0.10775 9.92289572354725e-06
0.107751 -6.84101106388805e-06
0.107752 5.11737739997477e-06
0.107753 -4.03275151901859e-06
0.107754 3.29686748267973e-06
0.107755 -2.77008725825549e-06
0.107756 2.37707095396426e-06
0.107757 -2.07374376870301e-06
0.107758 1.83272464575858e-06
0.107759 -1.63619869726479e-06
0.10776 1.47214497331565e-06
0.107761 -1.33221198274413e-06
0.107762 1.21045937377512e-06
0.107763 -1.10280946057868e-06
0.107764 1.00620162328233e-06
0.107765 -9.18182156216917e-07
0.107766 8.37035026359242e-07
0.107767 -7.61478688815507e-07
0.107768 6.90557704183493e-07
0.107769 -6.23564789880992e-07
0.10777 5.59905215485842e-07
0.107771 -5.00459791498783e-07
0.107772 4.46163937778863e-07
0.107773 -3.96646069626899e-07
0.107774 3.51612961852879e-07
0.107775 -3.10835530155259e-07
0.107776 2.74138039874223e-07
0.107777 -2.4139004406231e-07
0.107778 2.12500574140122e-07
0.107779 -1.89094137855011e-07
0.10778 1.72655161986733e-07
0.107781 -1.62938435298339e-07
0.107782 1.59738308605903e-07
0.107783 -1.62892182453908e-07
0.107784 1.71546898620289e-07
0.107785 -1.84985043990433e-07
0.107786 2.03339718110857e-07
0.107787 -2.26837625585981e-07
0.107788 2.54709348261499e-07
0.107789 -2.8647272639165e-07
0.10779 3.23066091495931e-07
0.107791 -3.65779128038803e-07
0.107792 4.16429716655651e-07
0.107793 -4.77658201926857e-07
0.107794 5.53440841479306e-07
0.107795 -6.50038799468295e-07
0.107796 7.77882278653199e-07
0.107797 -9.55670342573755e-07
0.107798 1.22045195938985e-06
0.107799 -1.65709142445782e-06
0.1078 2.51092301588353e-06
0.107801 -4.89997697309006e-06
0.107802 4.61892766865669e-05
0.107803 6.96498671663522e-06
0.107804 -3.46088811807672e-06
0.107805 2.47459858430854e-06
0.107806 -2.11096435649372e-06
0.107807 2.11956512243898e-06
0.107808 -2.83987719314017e-06
0.107809 8.5867202854822e-05
0.10781 1.39908147978504e-06
0.107811 -4.06263245485617e-07
0.107812 1.23493363052644e-07
0.107813 -2.38596390956424e-09
0.107814 -6.01827321968349e-08
0.107815 9.69565142020929e-08
0.107816 -1.21281863086205e-07
0.107817 1.39493810728757e-07
0.107818 -1.54940381787975e-07
0.107819 1.67062345209502e-07
0.10782 -1.74332703380107e-07
0.107821 1.77201503318835e-07
0.107822 -1.75907043807035e-07
0.107823 1.70579577608338e-07
0.107824 -1.61614177799763e-07
0.107825 1.47071932522859e-07
0.107826 -1.24544222649044e-07
0.107827 9.39731515381402e-08
0.107828 -5.54519442160681e-08
0.107829 9.30616981499357e-09
0.10783 4.37839030194401e-08
0.107831 -1.0258884633104e-07
0.107832 1.6389881915479e-07
0.107833 -2.22956286466955e-07
0.107834 2.73565450230129e-07
0.107835 -3.04955607292441e-07
0.107836 2.97267732631765e-07
0.107837 -2.10543683121814e-07
0.107838 -4.70327382098091e-08
0.107839 7.37820997956037e-07
0.10784 -3.00927023611306e-06
0.107841 3.16338824178159e-05
0.107842 1.17421104189417e-05
0.107843 -7.49090533652914e-06
0.107844 6.61213302546107e-06
0.107845 -6.49376250079828e-06
0.107846 6.71328787025269e-06
0.107847 -7.15071554243785e-06
0.107848 7.77225000813367e-06
0.107849 -8.58210876224744e-06
0.10785 9.61149959399201e-06
0.107851 -1.09221211828229e-05
0.107852 1.26223225877492e-05
0.107853 -1.49056703791853e-05
0.107854 1.81427112464687e-05
0.107855 -2.31505529751566e-05
0.107856 3.21581188291659e-05
0.107857 -5.42071196726439e-05
0.107858 0.000219843564068821
0.107859 8.24761292486682e-05
0.10786 -2.77028671236504e-05
0.107861 1.12386302019028e-05
0.107862 -5.28186614025833e-07
0.107863 -9.90192646283877e-06
0.107864 0.000103653027732991
0.107865 0.00019179459095625
0.107866 -5.36226741557544e-05
0.107867 3.49587210891929e-05
0.107868 -2.84510478172916e-05
0.107869 2.68497058625593e-05
0.10787 -3.07612915102526e-05
0.107871 6.02700473303436e-05
0.107872 5.75581105643362e-05
0.107873 -1.27072312240706e-05
0.107874 5.81256064805456e-06
0.107875 -3.55210756272112e-06
0.107876 2.75729542420081e-06
0.107877 -2.62968072886147e-06
0.107878 2.89944207697581e-06
0.107879 -3.47323747133897e-06
0.10788 4.319926426075e-06
0.107881 -5.32896716345723e-06
0.107882 5.45349997918682e-06
0.107883 9.9243712310705e-06
0.107884 0.000386967622452097
0.107885 0.000199683000875824
0.107886 -5.81114395936509e-05
0.107887 3.69448229963623e-05
0.107888 -3.02134811685562e-05
0.107889 2.86146974496155e-05
0.10789 -3.05958694800217e-05
0.107891 3.75645672974542e-05
0.107892 -5.79872813036129e-05
0.107893 0.000193451893952482
0.107894 0.000113318033497
0.107895 -4.16016223157036e-05
0.107896 2.52597573548055e-05
0.107897 -1.83132190525765e-05
0.107898 1.46722688495294e-05
0.107899 -1.26260242314758e-05
0.1079 1.15504641458893e-05
0.107901 -1.12302142386368e-05
0.107902 1.1713456707385e-05
0.107903 -1.34182585168254e-05
0.107904 1.78092800884067e-05
0.107905 -3.16575781634981e-05
0.107906 0.000164487478982104
0.107907 0.000146430702195339
0.107908 4.69472591689463e-05
0.107909 -7.3913539329713e-06
0.10791 2.78057401927482e-06
0.107911 -1.60304730152976e-06
0.107912 1.24893822457186e-06
0.107913 -1.17543688237792e-06
0.107914 1.2248206878469e-06
0.107915 -1.34139364958516e-06
0.107916 1.50481912222905e-06
0.107917 -1.70922950324149e-06
0.107918 1.95624306120081e-06
0.107919 -2.25310610031362e-06
0.10792 2.6137064081061e-06
0.107921 -3.06294844694052e-06
0.107922 3.64844881182922e-06
0.107923 -4.47454924182647e-06
0.107924 5.82632462519235e-06
0.107925 -8.9212982483863e-06
0.107926 3.72494393187033e-05
0.107927 5.81686114317127e-06
0.107928 9.59205349056205e-08
0.107929 -2.2417255086967e-06
0.10793 3.71608415288595e-06
0.107931 -5.06103057496326e-06
0.107932 6.49923818156317e-06
0.107933 -8.2125800645094e-06
0.107934 1.04527523015482e-05
0.107935 -1.3711951219321e-05
0.107936 1.92387093249557e-05
0.107937 -3.15587825782625e-05
0.107938 9.08501191515458e-05
0.107939 8.88698800590715e-05
0.10794 -2.70173445036618e-05
0.107941 1.43738731897544e-05
0.107942 -8.59577989389115e-06
0.107943 5.03379632376165e-06
0.107944 -2.39960666916323e-06
0.107945 1.63242720222679e-07
0.107946 1.97610753756828e-06
0.107947 -4.26921728587358e-06
0.107948 7.02711948240942e-06
0.107949 -1.07994824351959e-05
0.10795 1.68951001051336e-05
0.107951 -2.97537260224087e-05
0.107952 8.18682558806707e-05
0.107953 0.000147267136567062
0.107954 -4.062103265088e-05
0.107955 2.38660028047573e-05
0.107956 -1.6896931378168e-05
0.107957 1.300398404055e-05
0.107958 -1.04765885907106e-05
0.107959 8.67773417140135e-06
0.10796 -7.31556259476622e-06
0.107961 6.237244198887e-06
0.107962 -5.35484631433785e-06
0.107963 4.61408008122917e-06
0.107964 -3.97952590907835e-06
0.107965 3.42701335469374e-06
0.107966 -2.93941031624037e-06
0.107967 2.50388073853282e-06
0.107968 -2.11068273908338e-06
0.107969 1.75246671801888e-06
0.10797 -1.42333576973661e-06
0.107971 1.1183966287223e-06
0.107972 -8.33430730584286e-07
0.107973 5.6463673968656e-07
0.107974 -3.08410173173777e-07
0.107975 6.11318774421558e-08
0.107976 1.80453963825484e-07
0.107977 -4.2110921356212e-07
0.107978 6.67205507245776e-07
0.107979 -9.27372045969258e-07
0.10798 1.21256634691546e-06
0.107981 -1.53614424929415e-06
0.107982 1.91880065775436e-06
0.107983 -2.39490897335252e-06
0.107984 3.0266726934093e-06
0.107985 -3.94027471553109e-06
0.107986 5.43793873059364e-06
0.107987 -8.47217693623415e-06
0.107988 1.84441336099182e-05
0.107989 0.000112115092920861
0.10799 -1.36451738689812e-05
0.107991 7.1621944545182e-06
0.107992 -4.77767597001882e-06
0.107993 3.52323532839741e-06
0.107994 -2.73796227380351e-06
0.107995 2.19219012872536e-06
0.107996 -1.78810604442387e-06
0.107997 1.47694828759624e-06
0.107998 -1.22908562824358e-06
0.107999 1.02714290528045e-06
0.108 -8.6125507478097e-07
0.108001 7.25310967841101e-07
0.108002 -6.15203663124848e-07
0.108003 5.28297798080304e-07
0.108004 -4.65864952730497e-07
0.108005 4.30098626842507e-07
0.108006 -4.19710229405847e-07
0.108007 4.33664505188378e-07
0.108008 -4.7132201122202e-07
0.108009 5.33162481746039e-07
0.10801 -6.23299257461044e-07
0.108011 7.58290197310661e-07
0.108012 -1.00229155549396e-06
0.108013 1.64746730902206e-06
0.108014 -4.76761771377127e-06
0.108015 0.000177253540720333
0.108016 0.000348365026478209
0.108017 2.50895915548627e-05
0.108018 -1.34863551524909e-05
0.108019 1.08141497518587e-05
0.10802 -1.00684673342382e-05
0.108021 1.0076294605317e-05
0.108022 -1.04963043988768e-05
0.108023 1.12062012635281e-05
0.108024 -1.21649351440635e-05
0.108025 1.33724051324579e-05
0.108026 -1.48582252777885e-05
0.108027 1.6683693148186e-05
0.108028 -1.89554988337764e-05
0.108029 2.18588583947179e-05
0.10803 -2.57416698144103e-05
0.108031 3.13648796570921e-05
0.108032 -4.10608185582964e-05
0.108033 9.45705152466325e-05
0.108034 -6.56415348092447e-05
0.108035 0.000243240025133536
0.108036 0.000143878883073865
0.108037 9.40366131368804e-05
0.108038 -3.77319152661698e-05
0.108039 0.000178454405381083
0.10804 5.08004168141729e-06
0.108041 0.000213507373620168
0.108042 -7.07030028426968e-06
0.108043 0.000210396249731018
0.108044 0.00020127564532993
0.108045 -8.38843916062176e-05
0.108046 5.56760132650764e-05
0.108047 -4.25021031365252e-05
0.108048 3.48443348420191e-05
0.108049 -3.00448617326898e-05
0.10805 2.7339812983939e-05
0.108051 -2.77486249389374e-05
0.108052 6.75069270209568e-05
0.108053 -5.0218386381794e-06
0.108054 9.5663508286227e-06
0.108055 -1.02931836216172e-05
0.108056 1.07905933819802e-05
0.108057 -1.29533085564252e-05
0.108058 0.000107030843286964
0.108059 1.07642633111654e-06
0.10806 1.77159111023645e-06
0.108061 -2.27340086705426e-06
0.108062 2.25386123776527e-06
0.108063 -2.05290602059941e-06
0.108064 1.78072369954861e-06
0.108065 -1.48323378948756e-06
0.108066 1.18439667445493e-06
0.108067 -9.04903321400033e-07
0.108068 7.05512021616696e-07
0.108069 8.41369737196175e-06
0.10807 -2.88400109635637e-07
0.108071 4.77134249852033e-07
0.108072 -7.19957048226177e-07
0.108073 9.73079949645565e-07
0.108074 -1.22935279189441e-06
0.108075 1.48820023939928e-06
0.108076 -1.75425675767645e-06
0.108077 2.03200666838369e-06
0.108078 -2.32337546429483e-06
0.108079 2.63205754977888e-06
0.10808 -2.96389980129878e-06
0.108081 3.32581358631164e-06
0.108082 -3.72601668006517e-06
0.108083 4.17125592295258e-06
0.108084 -4.67410711755096e-06
0.108085 5.25529327584229e-06
0.108086 -5.93960028570706e-06
0.108087 6.7656431243653e-06
0.108088 -7.79730289226708e-06
0.108089 9.1492781863779e-06
0.10809 -1.10528234296649e-05
0.108091 1.40632083435048e-05
0.108092 -1.99723600996556e-05
0.108093 3.9948877416357e-05
0.108094 9.84144143425674e-05
0.108095 -1.22833395397618e-05
0.108096 1.64806161735845e-06
0.108097 3.83658363762939e-06
0.108098 -8.35528824904806e-06
0.108099 1.22627068150238e-05
0.1081 3.43566513083452e-05
0.108101 0.000139532793955385
0.108102 0.000230848729300991
0.108103 -6.06298658194315e-05
0.108104 3.6161663878582e-05
0.108105 -2.6648010487321e-05
0.108106 2.17415640506207e-05
0.108107 -1.88797341660674e-05
0.108108 1.71339199645702e-05
0.108109 -1.60916482297771e-05
0.10811 1.55493099434976e-05
0.108111 -1.54035052513602e-05
0.108112 1.56076549756289e-05
0.108113 -1.61547162297314e-05
0.108114 1.70734525083235e-05
0.108115 -1.84355661867423e-05
0.108116 2.0377673422136e-05
0.108117 -2.31533329097934e-05
0.108118 2.72582096998962e-05
0.108119 -3.37797630815944e-05
0.10812 4.56281500505818e-05
0.108121 -7.40770186612314e-05
0.108122 0.000246111260376706
0.108123 0.00014407212229799
0.108124 -4.8097929292579e-05
0.108125 2.47178423829998e-05
0.108126 -1.32597222681642e-05
0.108127 5.56118648630226e-06
0.108128 9.96985802851314e-07
0.108129 -8.02796390779528e-06
0.10813 1.7827847286855e-05
0.108131 -3.76573336900714e-05
0.108132 0.00013791597834313
0.108133 0.000117464749931078
0.108134 -4.24568896447879e-05
0.108135 2.51365494595489e-05
0.108136 -1.680047409905e-05
0.108137 1.1484784307598e-05
0.108138 -7.47987293281118e-06
0.108139 4.06306670652557e-06
0.10814 -8.16964958591123e-07
0.108141 -2.60084899618575e-06
0.108142 6.61663441048664e-06
0.108143 -1.20019601807804e-05
0.108144 2.06737630529747e-05
0.108145 -3.97218578506185e-05
0.108146 0.00013973172484798
0.108147 0.000117293319472332
0.108148 -4.24430362525681e-05
0.108149 2.54748661705122e-05
0.10815 -1.74933360391738e-05
0.108151 1.25098170883516e-05
0.108152 -8.77916104123904e-06
0.108153 5.47174587297296e-06
0.108154 -1.75730544626286e-06
0.108155 -5.03496548019092e-06
0.108156 0.000280217271680837
0.108157 1.44856814977975e-05
0.108158 -7.29942494119278e-06
0.108159 4.23931126874926e-06
0.10816 -2.19637226787568e-06
0.108161 5.57895128305933e-07
0.108162 8.88961772533261e-07
0.108163 -2.24854576076673e-06
0.108164 3.58447930503932e-06
0.108165 -4.94100602485584e-06
0.108166 6.35778549955179e-06
0.108167 -7.87667546855204e-06
0.108168 9.5477355636909e-06
0.108169 -1.14366131749772e-05
0.10817 1.36357761469433e-05
0.108171 -1.62839062159399e-05
0.108172 1.96026999310464e-05
0.108173 -2.39760327988798e-05
0.108174 3.01268181699319e-05
0.108175 -3.9606381174048e-05
0.108176 5.64783226995944e-05
0.108177 -9.5919754432143e-05
0.108178 0.000309809870109968
0.108179 0.000278398646174742
0.10818 -9.30993847727207e-05
0.108181 5.56530033300348e-05
0.108182 -3.93575945392979e-05
0.108183 3.01538328323045e-05
0.108184 -2.41874182240345e-05
0.108185 1.99705742523631e-05
0.108186 -1.68071441244236e-05
0.108187 1.43253316343726e-05
0.108188 -1.23096858465248e-05
0.108189 1.06287024391503e-05
0.10819 -9.19585708731917e-06
0.108191 7.95218238688346e-06
0.108192 -6.85601686958906e-06
0.108193 5.87697592990558e-06
0.108194 -4.9922360733456e-06
0.108195 4.18414661909504e-06
0.108196 -3.4386308955668e-06
0.108197 2.74365110364165e-06
0.108198 -2.08884303124125e-06
0.108199 1.46525874836714e-06
0.1082 -8.64360925059776e-07
0.108201 2.77466802710171e-07
0.108202 3.04873780334788e-07
0.108203 -8.93666655822194e-07
0.108204 1.50258210240952e-06
0.108205 -2.1496496417038e-06
0.108206 2.86003538253193e-06
0.108207 -3.67090099627756e-06
0.108208 4.64051663081214e-06
0.108209 -5.86680367615638e-06
0.10821 7.52914744691727e-06
0.108211 -9.99662709231755e-06
0.108212 1.41700721393431e-05
0.108213 -2.29787331922198e-05
0.108214 5.4432488652606e-05
0.108215 0.000201310133907876
0.108216 -3.75004585863807e-05
0.108217 2.15999083924715e-05
0.108218 -1.5755308089572e-05
0.108219 1.28770462749123e-05
0.10822 -1.13296841431983e-05
0.108221 1.05703724883449e-05
0.108222 -1.04232694659398e-05
0.108223 1.09273126061468e-05
0.108224 -1.24057280140249e-05
0.108225 1.59749548831828e-05
0.108226 -2.70120756624423e-05
0.108227 0.000283183814136323
0.108228 2.66468960045942e-05
0.108229 -1.15991811708603e-05
0.10823 7.04900816138555e-06
0.108231 -4.90799525921973e-06
0.108232 3.68976927803349e-06
0.108233 -2.91713566563379e-06
0.108234 2.39068660491325e-06
0.108235 -2.01404040358356e-06
0.108236 1.73538992248186e-06
0.108237 -1.5236437480716e-06
0.108238 1.35949903733518e-06
0.108239 -1.23044276328046e-06
0.10824 1.12808932482063e-06
0.108241 -1.04667551506679e-06
0.108242 9.82167550465333e-07
0.108243 -9.31709717660301e-07
0.108244 8.9327257307195e-07
0.108245 -8.65422396797988e-07
0.108246 8.471669707258e-07
0.108247 -8.37851018158384e-07
0.108248 8.37085053567799e-07
0.108249 -8.44697553235414e-07
0.10825 8.60704148621807e-07
0.108251 -8.85289984958844e-07
0.108252 9.18803058758453e-07
0.108253 -9.61757601475368e-07
0.108254 1.01484764771932e-06
0.108255 -1.08064115043851e-06
0.108256 1.16177739735476e-06
0.108257 -1.25944457496828e-06
0.108258 1.37521745714152e-06
0.108259 -1.51117354553361e-06
0.10826 1.67006055099425e-06
0.108261 -1.85554140683956e-06
0.108262 2.07256011037998e-06
0.108263 -2.32790229328337e-06
0.108264 2.63108155776432e-06
0.108265 -2.99579461828698e-06
0.108266 3.44242073699472e-06
0.108267 -4.00255732744245e-06
0.108268 4.72684137778974e-06
0.108269 -5.70469673466957e-06
0.10827 7.10956226638127e-06
0.108271 -9.32106671120753e-06
0.108272 1.3360564697805e-05
0.108273 -2.32387158738866e-05
0.108274 8.68567584649989e-05
0.108275 5.03543828471718e-05
0.108276 -1.9397775956609e-05
0.108277 1.195019559836e-05
0.108278 -8.58837167856059e-06
0.108279 6.66879771938325e-06
0.10828 -5.42603847578244e-06
0.108281 4.55660906740701e-06
0.108282 -3.91631375447303e-06
0.108283 3.42798178786041e-06
0.108284 -3.04668290225215e-06
0.108285 2.74429770208514e-06
0.108286 -2.50243750851588e-06
0.108287 2.30889170346291e-06
0.108288 -2.15521469475427e-06
0.108289 2.03546526256363e-06
0.10829 -1.94543745427256e-06
0.108291 1.88217848096353e-06
0.108292 -1.84368269715173e-06
0.108293 1.82869949079248e-06
0.108294 -1.83661980510923e-06
0.108295 1.86742190649989e-06
0.108296 -1.92166739238371e-06
0.108297 2.00054637989749e-06
0.108298 -2.10597842086666e-06
0.108299 2.24078488901052e-06
0.1083 -2.40896191670331e-06
0.108301 2.61610462168784e-06
0.108302 -2.87007127309266e-06
0.108303 3.18204631221517e-06
0.108304 -3.56829872615699e-06
0.108305 4.05321820616401e-06
0.108306 -4.67484841304023e-06
0.108307 5.49567925810916e-06
0.108308 -6.62560833015755e-06
0.108309 8.27675562038283e-06
0.10831 -1.09171326167614e-05
0.108311 1.58204013324764e-05
0.108312 -2.80998160338174e-05
0.108313 0.000115558316223991
0.108314 5.72652380007622e-05
0.108315 -2.33231617514122e-05
0.108316 1.48709320775079e-05
0.108317 -1.10968292612488e-05
0.108318 9.03187993361046e-06
0.108319 -7.82230549556231e-06
0.10832 7.16490675274339e-06
0.108321 -7.0022877162899e-06
0.108322 7.5678875175261e-06
0.108323 -1.03434565866472e-05
0.108324 0.000116645423921831
0.108325 4.42737498009223e-06
0.108326 -6.71745986633536e-07
0.108327 -4.45795527582293e-07
0.108328 9.72440729426078e-07
0.108329 -1.29056901317669e-06
0.10833 1.52300429903757e-06
0.108331 -1.72106483810828e-06
0.108332 1.91019005295981e-06
0.108333 -2.10486640943202e-06
0.108334 2.31454422575745e-06
0.108335 -2.54635708192161e-06
0.108336 2.80656363555069e-06
0.108337 -3.102907288061e-06
0.108338 3.44402190419549e-06
0.108339 -3.83863028576303e-06
0.10834 4.29780020123707e-06
0.108341 -4.83616189512044e-06
0.108342 5.47375042543714e-06
0.108343 -6.23896916112051e-06
0.108344 7.17362648307525e-06
0.108345 -8.34201310685176e-06
0.108346 9.8484288502428e-06
0.108347 -1.18740590858004e-05
0.108348 1.4763784504109e-05
0.108349 -1.92648514764455e-05
0.10835 2.7355014782864e-05
0.108351 -4.65481145055632e-05
0.108352 0.000154628363157867
0.108353 0.000115440782652694
0.108354 -4.11873983344455e-05
0.108355 2.4593909630846e-05
0.108356 -1.71700155354389e-05
0.108357 1.28860482876228e-05
0.108358 -1.00423244287525e-05
0.108359 7.97300463014313e-06
0.10836 -6.36410921829895e-06
0.108361 5.0474500911744e-06
0.108362 -3.92274728669237e-06
0.108363 2.92553750930751e-06
0.108364 -2.01089540997942e-06
0.108365 1.1442844124752e-06
0.108366 -2.96319579545144e-07
0.108367 -5.61152276411201e-07
0.108368 1.45944557502827e-06
0.108369 -2.43843744071354e-06
0.10837 3.55547592975994e-06
0.108371 -4.90268323749358e-06
0.108372 6.64556666674927e-06
0.108373 -9.12354114969199e-06
0.108374 1.31729922739424e-05
0.108375 -2.15881374522186e-05
0.108376 5.30598348998393e-05
0.108377 0.000125323654161992
0.108378 -2.81346254834177e-05
0.108379 1.53224230248607e-05
0.10838 -1.00942072965132e-05
0.108381 7.14684981873865e-06
0.108382 -5.17694299627837e-06
0.108383 3.70314716280289e-06
0.108384 -2.5004778338563e-06
0.108385 1.4422725198173e-06
0.108386 -4.41833780574668e-07
0.108387 -5.7597364455318e-07
0.108388 1.69571344129077e-06
0.108389 -3.03809549704482e-06
0.10839 4.81202958586342e-06
0.108391 -7.44721905889193e-06
0.108392 1.20257163794138e-05
0.108393 -2.22934786752975e-05
0.108394 6.53229725178965e-05
0.108395 0.000140640355805004
0.108396 -4.41077914587504e-05
0.108397 3.26883914948493e-05
0.108398 -3.42925054418211e-05
0.108399 6.38209049090957e-05
0.1084 7.34844124039779e-05
0.108401 -1.56866811577407e-05
0.108402 7.11068125055239e-06
0.108403 -3.98690685934796e-06
0.108404 2.49763309034659e-06
0.108405 -1.68573485515032e-06
0.108406 1.20628631836389e-06
0.108407 -9.07852185183041e-07
0.108408 7.14985530781812e-07
0.108409 -5.86622709268794e-07
0.10841 4.98906957253196e-07
0.108411 -4.3727086018283e-07
0.108412 3.92468850765558e-07
0.108413 -3.58454000689045e-07
0.108414 3.31179639229164e-07
0.108415 -3.0789244377147e-07
0.108416 2.86699609209668e-07
0.108417 -2.67719861003308e-07
0.108418 2.49153009282701e-07
0.108419 -2.2778028922256e-07
0.10842 2.02665963465342e-07
0.108421 -1.73024451286556e-07
0.108422 1.38179052624297e-07
0.108423 -9.75314311888595e-08
0.108424 5.05382995496105e-08
0.108425 3.30711644303846e-09
0.108426 -6.57917503498235e-08
0.108427 1.38821846955681e-07
0.108428 -2.23073768233048e-07
0.108429 3.19245989055786e-07
0.10843 -4.2807340712182e-07
0.108431 5.50343369338584e-07
0.108432 -6.86914289070475e-07
0.108433 8.38737892043656e-07
0.108434 -1.00688638975829e-06
0.108435 1.19080438341131e-06
0.108436 -1.39031678380455e-06
0.108437 1.60736982813531e-06
0.108438 -1.84422752497334e-06
0.108439 2.10356541714341e-06
0.10844 -2.389820680889e-06
0.108441 2.70801128935514e-06
0.108442 -3.06281192463938e-06
0.108443 3.46017470939046e-06
0.108444 -3.91032182846579e-06
0.108445 4.42618899946664e-06
0.108446 -5.02187970273151e-06
0.108447 5.71621838636833e-06
0.108448 -6.53606364074396e-06
0.108449 7.52173190029502e-06
0.10845 -8.7353079114497e-06
0.108451 1.02779461808795e-05
0.108452 -1.23269645448392e-05
0.108453 1.52255376689364e-05
0.108454 -1.97394369659382e-05
0.108455 2.80090137381157e-05
0.108456 -4.92119453753342e-05
0.108457 0.000267182119704635
0.108458 6.55187781617571e-05
0.108459 -2.51819654508732e-05
0.10846 1.28768702061116e-05
0.108461 -6.02203343175937e-06
0.108462 5.81562344760028e-07
0.108463 5.49803794015283e-06
0.108464 -1.60274105582445e-05
0.108465 6.09654234959888e-05
0.108466 7.12289419732271e-05
0.108467 -2.47984818057331e-05
0.108468 1.49146089552119e-05
0.108469 -1.02141767214792e-05
0.10847 7.24455436841449e-06
0.108471 -5.05142617067735e-06
0.108472 3.25416784227629e-06
0.108473 -1.66041163027311e-06
0.108474 1.50287759355288e-07
0.108475 1.36704151803919e-06
0.108476 -2.98308537920236e-06
0.108477 4.81915972250778e-06
0.108478 -7.06412081966267e-06
0.108479 1.00633148702933e-05
0.10848 -1.45613485120675e-05
0.108481 2.25545902135046e-05
0.108482 -4.18604846785864e-05
0.108483 0.000162853842867595
0.108484 0.000110072715831042
0.108485 -4.81561266515997e-05
0.108486 4.26770867613174e-05
0.108487 5.22584366955079e-05
0.108488 1.90691818006182e-06
0.108489 -4.58030508171146e-06
0.10849 4.66164956276254e-06
0.108491 -4.24023844940498e-06
0.108492 3.70302368512746e-06
0.108493 -3.14263452294698e-06
0.108494 2.57132495063842e-06
0.108495 -1.9678035838449e-06
0.108496 1.28301774254337e-06
0.108497 -4.23889103154715e-07
0.108498 -8.02094004678709e-07
0.108499 2.85659505516863e-06
0.1085 -7.20978811078477e-06
0.108501 2.24922003396014e-05
0.108502 0.000142390777238758
0.108503 -2.65344112874733e-05
0.108504 1.79593816725942e-05
0.108505 -1.52999797608779e-05
0.108506 1.44555154759839e-05
0.108507 -1.45493253759798e-05
0.108508 1.53476005151693e-05
0.108509 -1.68423052696861e-05
0.10851 1.90331203870468e-05
0.108511 -1.65833427479579e-05
0.108512 3.7915361003933e-05
0.108513 -5.85979480025779e-05
0.108514 0.000173578008581555
0.108515 0.000159232810373174
0.108516 -5.31637074607971e-05
0.108517 3.17361691116845e-05
0.108518 -2.29256843401886e-05
0.108519 1.99304115954994e-05
0.10852 8.02950812666776e-05
0.108521 1.17668471210741e-05
0.108522 -9.20057573773682e-06
0.108523 7.83259279338222e-06
0.108524 -6.81054374867791e-06
0.108525 5.99652430616569e-06
0.108526 -5.33090844904657e-06
0.108527 4.77823165986449e-06
0.108528 -4.31494761862918e-06
0.108529 3.92503740899326e-06
0.10853 -3.59697324596399e-06
0.108531 3.32229517010639e-06
0.108532 -3.09472272912978e-06
0.108533 2.90957466311383e-06
0.108534 -2.76337915533183e-06
0.108535 2.65207423557071e-06
0.108536 -2.57221349734481e-06
0.108537 2.52245244460933e-06
0.108538 -2.5020143184195e-06
0.108539 2.51065502093574e-06
0.10854 -2.54866254861411e-06
0.108541 2.61689122970032e-06
0.108542 -2.71773078733316e-06
0.108543 2.85423979755949e-06
0.108544 -3.02948427365852e-06
0.108545 3.24775663465567e-06
0.108546 -3.51498520717213e-06
0.108547 3.83934729285992e-06
0.108548 -4.23220476942303e-06
0.108549 4.7095702882249e-06
0.10855 -5.29682752629349e-06
0.108551 6.03062813577623e-06
0.108552 -6.96363852712932e-06
0.108553 8.18012673678503e-06
0.108554 -9.82333057806279e-06
0.108555 1.21543873393371e-05
0.108556 -1.5716495703963e-05
0.108557 2.18467065698194e-05
0.108558 -3.49063687161849e-05
0.108559 8.19363236017243e-05
0.10856 0.000285243456902358
0.108561 -5.37123173527747e-05
0.108562 3.0350863345342e-05
0.108563 -2.15478739034622e-05
0.108564 1.70042283263568e-05
0.108565 -1.43131223878871e-05
0.108566 1.26257058285076e-05
0.108567 -1.15828941522161e-05
0.108568 1.10357996067259e-05
0.108569 -1.09569291044172e-05
0.10857 1.14349179116691e-05
0.108571 -1.27498895057948e-05
0.108572 1.5661413361643e-05
0.108573 -2.26893008905786e-05
0.108574 4.89362690342429e-05
0.108575 0.000211704251489016
0.108576 -3.45742053783824e-05
0.108577 2.01740404714118e-05
0.108578 -1.53467852249826e-05
0.108579 1.32990984274805e-05
0.10858 -1.25005887280939e-05
0.108581 1.24433148631538e-05
0.108582 -1.29491229786461e-05
0.108583 1.40003083810967e-05
0.108584 -1.57137012599364e-05
0.108585 1.84085834801463e-05
0.108586 -2.286475228815e-05
0.108587 3.13148106349237e-05
0.108588 -5.33200106537292e-05
0.108589 0.000268610228986893
0.10859 7.1823286032566e-05
0.108591 -2.76929473551348e-05
0.108592 1.50268588353429e-05
0.108593 -8.7106527508551e-06
0.108594 4.67795561096474e-06
0.108595 -1.66285635362754e-06
0.108596 -8.77151879991566e-07
0.108597 3.23940230362201e-06
0.108598 -5.63598648214791e-06
0.108599 8.27175905021962e-06
0.1086 -1.14142797984882e-05
0.108601 1.55000723771335e-05
0.108602 -2.13944517142209e-05
0.108603 3.12342344175566e-05
0.108604 -5.23275619882212e-05
0.108605 0.000137666475560806
0.108606 0.00024853782332329
0.108607 -6.57097551247975e-05
0.108608 3.7504438025511e-05
0.108609 -2.58030568410268e-05
0.10861 1.92492937769842e-05
0.108611 -1.49604789464595e-05
0.108612 1.18649553070373e-05
0.108613 -9.471091213574e-06
0.108614 7.51986443190147e-06
0.108615 -5.86133590720007e-06
0.108616 4.39999395740065e-06
0.108617 -3.07029922834246e-06
0.108618 1.82215685895781e-06
0.108619 -6.095035498787e-07
0.10862 -6.14348576005523e-07
0.108621 1.90425889160809e-06
0.108622 -3.33405052330516e-06
0.108623 5.01554585567999e-06
0.108624 -7.13767641055165e-06
0.108625 1.00590572978777e-05
0.108626 -1.45704701819814e-05
0.108627 2.28321500956002e-05
0.108628 -4.36719336787689e-05
0.108629 0.000212776784449237
0.10863 9.44392631828316e-05
0.108631 -4.12287283159129e-05
0.108632 2.78845354122863e-05
0.108633 -2.20507033370169e-05
0.108634 1.90849384369124e-05
0.108635 -1.79007476253745e-05
0.108636 2.3944725270655e-05
0.108637 -1.2650150528118e-05
0.108638 1.40080919477225e-05
0.108639 -1.49800247296824e-05
0.10864 1.64455191246044e-05
0.108641 -1.89275108034944e-05
0.108642 2.36159966480222e-05
0.108643 -3.53002190298356e-05
0.108644 0.000132010158534542
0.108645 2.74323587714287e-05
0.108646 6.82068967466461e-07
0.108647 -1.82241152067435e-05
0.108648 0.000224199083401284
0.108649 2.38964077478895e-05
0.10865 -4.12449123359964e-06
0.108651 5.13459453797484e-05
0.108652 -1.98651048579319e-06
0.108653 -5.89915984735878e-06
0.108654 1.54330754537976e-05
0.108655 -3.56073310828669e-05
0.108656 0.000156286355759703
0.108657 0.000112658644897808
0.108658 -4.90117291058003e-05
0.108659 3.4511617348447e-05
0.10866 -2.87803280171578e-05
0.108661 2.66698129896579e-05
0.108662 -2.71696486679972e-05
0.108663 3.10441652952811e-05
0.108664 -4.27119643084626e-05
0.108665 9.49582881998209e-05
0.108666 0.000179901309546682
0.108667 -4.27341546271967e-05
0.108668 2.45229057897474e-05
0.108669 -1.80045758643223e-05
0.10867 1.51464334317531e-05
0.108671 -1.40214453849546e-05
0.108672 1.40487170478583e-05
0.108673 -1.52318607843655e-05
0.108674 1.83235120547478e-05
0.108675 -2.71584421632329e-05
0.108676 0.000120214153035235
0.108677 2.1783309926837e-05
0.108678 -4.28573986495015e-06
0.108679 -1.41590280241046e-06
0.10868 5.00411614673148e-06
0.108681 -8.25134702669955e-06
0.108682 1.20332371230059e-05
0.108683 -1.73973317766463e-05
0.108684 2.66520218881574e-05
0.108685 -4.78717951280823e-05
0.108686 0.000149062256439751
0.108687 0.000191386480428571
0.108688 -6.73647773931025e-05
0.108689 4.60094374677925e-05
0.10869 -3.95448477204195e-05
0.108691 4.05584213094822e-05
0.108692 -5.33745779384112e-05
0.108693 0.00016270063024896
0.108694 6.79709932348584e-05
0.108695 -2.18250458396877e-05
0.108696 1.11942648890579e-05
0.108697 -6.76911954809644e-06
0.108698 4.46877324794146e-06
0.108699 -3.11810529770858e-06
0.1087 2.25885596877273e-06
0.108701 -1.67983476899311e-06
0.108702 1.27184238452093e-06
0.108703 -9.72519467116329e-07
0.108704 7.44444566017294e-07
0.108705 -5.63645007060897e-07
0.108706 4.11966990475329e-07
0.108707 -2.76464532566688e-07
0.108708 1.49752118352149e-07
0.108709 -2.64865601347909e-08
0.10871 -9.73268553269473e-08
0.108711 2.247884407502e-07
0.108712 -3.58413198995961e-07
0.108713 4.99967131100454e-07
0.108714 -6.50977585591563e-07
0.108715 8.1326289193405e-07
0.108716 -9.88671749607228e-07
0.108717 1.17827484692465e-06
0.108718 -1.38497857718015e-06
0.108719 1.61287676599539e-06
0.10872 -1.86462000839078e-06
0.108721 2.14257982910784e-06
0.108722 -2.44760619799534e-06
0.108723 2.77586520683464e-06
0.108724 -3.10993615999739e-06
0.108725 3.39125785282673e-06
0.108726 -3.41952241842868e-06
0.108727 2.35718906392605e-06
0.108728 5.88141885254842e-06
0.108729 9.86227950071338e-05
0.10873 -4.83975612991742e-05
0.108731 0.000127400739475049
0.108732 5.23445720239088e-05
0.108733 -7.48976963159504e-06
0.108734 -1.61748883602224e-05
0.108735 0.000136777500201247
0.108736 8.41389608710064e-05
0.108737 -4.56942399189968e-05
0.108738 3.91390097423509e-05
0.108739 -4.3455077611423e-05
0.10874 7.40277604583153e-05
0.108741 0.000177060528444408
0.108742 2.68162839456335e-05
0.108743 2.5632701788641e-05
0.108744 -1.35338174168673e-05
0.108745 9.1369264968154e-06
0.108746 -6.90095745228293e-06
0.108747 5.59294102242508e-06
0.108748 -4.74262875766297e-06
0.108749 4.09398193836877e-06
0.10875 -3.40171667846376e-06
0.108751 2.1323890034163e-06
0.108752 2.40789175906357e-06
0.108753 0.000326848911052629
0.108754 -2.09883887894345e-05
0.108755 2.04655289461901e-05
0.108756 -2.8329753795321e-05
0.108757 6.96988694040849e-05
0.108758 9.94267203654577e-05
0.108759 -1.143538441435e-05
0.10876 1.34717625651041e-05
0.108761 -9.68449564103115e-06
0.108762 7.56382398576816e-06
0.108763 -6.27616960288135e-06
0.108764 5.45506482089735e-06
0.108765 -4.92867881125085e-06
0.108766 4.61220840438794e-06
0.108767 -4.46778608835729e-06
0.108768 4.49254373730664e-06
0.108769 -4.72851481369388e-06
0.10877 5.31628633563963e-06
0.108771 -6.75733970288175e-06
0.108772 1.24032952309745e-05
0.108773 2.19826666349592e-05
0.108774 -2.57342858626124e-06
0.108775 6.30825436794912e-08
0.108776 1.06026349441914e-06
0.108777 -1.82551577490661e-06
0.108778 2.50915152501821e-06
0.108779 -3.25611614210552e-06
0.10878 4.21707129959336e-06
0.108781 -5.66632690149723e-06
0.108782 8.33763595816403e-06
0.108783 -1.5428323853767e-05
0.108784 0.000102308490112538
0.108785 2.33037538313193e-05
0.108786 -1.23543901969659e-05
0.108787 1.70084987886856e-05
0.108788 2.12683725202716e-05
0.108789 -1.09007885960044e-05
0.10879 1.99309016221624e-05
0.108791 8.47714489246721e-05
0.108792 -1.36403728366012e-05
0.108793 7.59372587171337e-06
0.108794 -5.30459870629259e-06
0.108795 4.07011269347105e-06
0.108796 -3.27777141963143e-06
0.108797 2.71287394326296e-06
0.108798 -2.28227586033248e-06
0.108799 1.9385718150465e-06
0.1088 -1.6537400749267e-06
0.108801 1.41090142074059e-06
0.108802 -1.19906212120875e-06
0.108803 1.01068825387183e-06
0.108804 -8.40380523416633e-07
0.108805 6.84103126805047e-07
0.108806 -5.4201016027254e-07
0.108807 4.15155728416994e-07
0.108808 -3.01819921259726e-07
0.108809 2.00485461048143e-07
0.10881 -1.10101336497923e-07
0.108811 2.95694881035893e-08
0.108812 4.28555299360813e-08
0.108813 -1.09684585997627e-07
0.108814 1.74273558332047e-07
0.108815 -2.41203923828698e-07
0.108816 3.1772471141799e-07
0.108817 -4.16083178059928e-07
0.108818 5.58699318558446e-07
0.108819 -7.91297708253038e-07
0.10882 1.223226346094e-06
0.108821 -2.19526272965865e-06
0.108822 5.56935629672968e-06
0.108823 6.00415225148546e-05
0.108824 -6.81893254272647e-06
0.108825 4.42978353059307e-06
0.108826 -3.72154498723326e-06
0.108827 3.47996886708906e-06
0.108828 -3.44342479903461e-06
0.108829 3.52172652777775e-06
0.10883 -3.67404595181805e-06
0.108831 3.87587193380191e-06
0.108832 -4.10603341725965e-06
0.108833 4.33602624387909e-06
0.108834 -4.50930608007985e-06
0.108835 4.48455904223166e-06
0.108836 -3.81089770743587e-06
0.108837 2.02372797117393e-07
0.108838 0.000254109912287717
0.108839 2.44751437463332e-05
0.10884 -2.15272066009883e-05
0.108841 2.3517799651405e-05
0.108842 -2.85586031072542e-05
0.108843 3.87423755192034e-05
0.108844 -6.41209888632562e-05
0.108845 0.000219752251733831
0.108846 0.000134068828971012
0.108847 -4.68730620663636e-05
0.108848 2.42460387822866e-05
0.108849 -3.81082614683723e-06
0.10885 4.16317284846799e-05
0.108851 -2.08957249898738e-05
0.108852 1.5568632967364e-05
0.108853 -1.26096525958117e-05
0.108854 1.06100398476501e-05
0.108855 -9.13413429169306e-06
0.108856 7.9877453126311e-06
0.108857 -7.06596180053133e-06
0.108858 6.30435153387054e-06
0.108859 -5.65847487719574e-06
0.10886 5.09268196042819e-06
0.108861 -4.57062998363312e-06
0.108862 4.03984882661902e-06
0.108863 -3.38672594973533e-06
0.108864 2.21323520926486e-06
0.108865 3.24133245299955e-06
0.108866 1.15140098562462e-05
0.108867 -7.00132367322406e-06
0.108868 6.13633133651368e-06
0.108869 -5.87614151081923e-06
0.10887 5.87232324332422e-06
0.108871 -6.03783828448422e-06
0.108872 6.35170677620204e-06
0.108873 -6.82239832201765e-06
0.108874 7.48389174651174e-06
0.108875 -8.4229940362151e-06
0.108876 3.00798696480901e-05
0.108877 -1.0938310944586e-05
0.108878 1.34578683672582e-05
0.108879 -1.73516239615953e-05
0.10888 2.43896328561039e-05
0.108881 -4.1035605038118e-05
0.108882 0.000129949631607479
0.108883 0.000110676459016606
0.108884 -3.84680050527556e-05
0.108885 2.31103559665131e-05
0.108886 -1.63877456911097e-05
0.108887 1.25928788159621e-05
0.108888 -1.01399309142911e-05
0.108889 8.41345886574192e-06
0.10889 -7.12516298649934e-06
0.108891 6.12210433942234e-06
0.108892 -5.31534549003649e-06
0.108893 4.64979872876958e-06
0.108894 -4.08955197049265e-06
0.108895 3.60881461761698e-06
0.108896 -3.18892260827487e-06
0.108897 2.81730235199314e-06
0.108898 -2.48459878295997e-06
0.108899 2.1836952530707e-06
0.1089 -1.90906806163636e-06
0.108901 1.65634913369624e-06
0.108902 -1.42202211776332e-06
0.108903 1.2003944165281e-06
0.108904 -9.85976567717022e-07
0.108905 7.76309081417925e-07
0.108906 -5.69336034586744e-07
0.108907 3.63180243078173e-07
0.108908 -1.55953334923931e-07
0.108909 -5.41464503887657e-08
0.10891 2.68877938027928e-07
0.108911 -4.89998112873037e-07
0.108912 7.19303138405809e-07
0.108913 -9.58671776212479e-07
0.108914 1.21011391214517e-06
0.108915 -1.47582741995279e-06
0.108916 1.75826750348255e-06
0.108917 -2.06024015450252e-06
0.108918 2.38485711231208e-06
0.108919 -2.73581786917344e-06
0.10892 3.11778066882064e-06
0.108921 -3.53650537232881e-06
0.108922 3.99926518674243e-06
0.108923 -4.51772058914103e-06
0.108924 5.10360526514278e-06
0.108925 -5.77051052804062e-06
0.108926 6.54153855017891e-06
0.108927 -7.45086353326859e-06
0.108928 8.55143745469618e-06
0.108929 -9.93040695348122e-06
0.10893 1.17432747859778e-05
0.108931 -1.43007822278026e-05
0.108932 1.83383890193302e-05
0.108933 -2.61668989981994e-05
0.108934 5.11884789466262e-05
0.108935 0.000202002716755238
0.108936 -2.05597307116172e-05
0.108937 4.24585945345887e-06
0.108938 4.1326963191817e-06
0.108939 -1.18761798182797e-05
0.10894 2.28823053192e-05
0.108941 -4.75620304384945e-05
0.108942 0.000223303458284733
0.108943 0.000110041022129158
0.108944 -4.77198416118459e-05
0.108945 3.16509391046875e-05
0.108946 -2.42619501208982e-05
0.108947 2.00503561332823e-05
0.108948 -1.73833662448147e-05
0.108949 1.56077934789682e-05
0.10895 -1.44164978430528e-05
0.108951 1.3653829314158e-05
0.108952 -1.32446463328366e-05
0.108953 1.31703031876894e-05
0.108954 -1.34768652606993e-05
0.108955 1.43558372983211e-05
0.108956 -1.67151019511687e-05
0.108957 0.000178218630154243
0.108958 -1.15136569214326e-05
0.108959 1.59804197430803e-05
0.10896 -2.0577474023909e-05
0.108961 2.80710991863231e-05
0.108962 -4.45673018862876e-05
0.108963 0.000113998971212149
0.108964 0.00018650868031639
0.108965 -4.98724293666536e-05
0.108966 2.83999143860753e-05
0.108967 -1.96619076355491e-05
0.108968 1.49184686062082e-05
0.108969 -1.19342078314678e-05
0.10897 9.876604616897e-06
0.108971 -8.36501718721078e-06
0.108972 7.19848601661223e-06
0.108973 -6.26212377833997e-06
0.108974 5.4875683902431e-06
0.108975 -4.8313013236966e-06
0.108976 4.26328090827455e-06
0.108977 -3.7611043719798e-06
0.108978 3.30938921871825e-06
0.108979 -2.89678231400152e-06
0.10898 2.51471630646227e-06
0.108981 -2.15659322321119e-06
0.108982 1.81723204468521e-06
0.108983 -1.49519261286713e-06
0.108984 1.18951589145569e-06
0.108985 -8.96957280094976e-07
0.108986 6.14681439937886e-07
0.108987 -3.40141621430705e-07
0.108988 7.09807245606846e-08
0.108989 1.94357431638614e-07
0.10899 -4.57335415415953e-07
0.108991 7.20130425583836e-07
0.108992 -9.85055257516161e-07
0.108993 1.25465525340475e-06
0.108994 -1.5318278451774e-06
0.108995 1.81997865512343e-06
0.108996 -2.12323597847661e-06
0.108997 2.44676016153076e-06
0.108998 -2.79735784514018e-06
0.108999 3.18408247721926e-06
0.109 -3.61943038297272e-06
0.109001 4.12212979862766e-06
0.109002 -4.72344073142583e-06
0.109003 5.48778525876373e-06
0.109004 -6.63849583272078e-06
0.109005 0.000108969774772866
0.109006 -7.36058141281843e-06
0.109007 9.65355943434089e-06
0.109008 -1.26635826434132e-05
0.109009 1.78360648937932e-05
0.10901 -2.97666237595802e-05
0.109011 8.74621713379679e-05
0.109012 0.00024482128448665
0.109013 1.45739637810946e-05
0.109014 -9.08798522436904e-06
0.109015 3.26051717033932e-05
0.109016 0.000100030703531155
0.109017 -2.70064069551253e-05
0.109018 1.71707368912092e-05
0.109019 -1.31593863320347e-05
0.10902 1.09968236164884e-05
0.109021 -9.70955797378799e-06
0.109022 8.96105308285214e-06
0.109023 -8.63908449868323e-06
0.109024 8.7694603150306e-06
0.109025 -9.56718573485743e-06
0.109026 1.17797334923015e-05
0.109027 -1.90166714343992e-05
0.109028 0.000190923529617596
0.109029 1.73660846863659e-05
0.10903 -7.42317605406059e-06
0.109031 4.53114364138805e-06
0.109032 -3.25823098621753e-06
0.109033 2.60404292443569e-06
0.109034 -2.24572111049435e-06
0.109035 2.05016757811438e-06
0.109036 -1.95268669794025e-06
0.109037 1.9185193635871e-06
0.109038 -1.92774062636165e-06
0.109039 1.96852007671365e-06
0.10904 -2.03383170311547e-06
0.109041 2.11975195998805e-06
0.109042 -2.22456270039337e-06
0.109043 2.34830542552007e-06
0.109044 -2.49262452759078e-06
0.109045 2.66083424753286e-06
0.109046 -2.85823496084132e-06
0.109047 3.09263588617337e-06
0.109048 -3.37527040664409e-06
0.109049 3.72239146814483e-06
0.10905 -4.15790226998933e-06
0.109051 4.717749103575e-06
0.109052 -5.4609070955175e-06
0.109053 6.48151477849088e-06
0.109054 -7.9434578665675e-06
0.109055 1.01688584760742e-05
0.109056 -1.38740032020437e-05
0.109057 2.10196679921008e-05
0.109058 -3.955583364471e-05
0.109059 0.000179715121397519
0.10906 8.92068735990984e-05
0.109061 -4.0080577116631e-05
0.109062 2.81536942359555e-05
0.109063 -2.32796965050494e-05
0.109064 2.1097021839901e-05
0.109065 -2.03760622105655e-05
0.109066 2.07177353396987e-05
0.109067 -2.20874952334635e-05
0.109068 2.47566805288794e-05
0.109069 -2.95091305442066e-05
0.10907 3.85047156587372e-05
0.109071 -5.95768133153884e-05
0.109072 0.000156677800081112
0.109073 0.000190247257979382
0.109074 -5.43982727004829e-05
0.109075 2.99916473794942e-05
0.109076 -1.96764742240978e-05
0.109077 1.38877537857833e-05
0.109078 -1.00972927243275e-05
0.109079 7.34633407929392e-06
0.10908 -5.18904416797095e-06
0.109081 3.38697616393295e-06
0.109082 -1.79720077008668e-06
0.109083 3.2379433736762e-07
0.109084 1.10682926969084e-06
0.109085 -2.56158949815704e-06
0.109086 4.11520064638646e-06
0.109087 -5.87181659951252e-06
0.109088 8.0147058688192e-06
0.109089 -1.09744381141809e-05
0.10909 1.64784432139289e-05
0.109091 0.000194876814865205
0.109092 2.31513550204582e-05
0.109093 0.000103392510966127
0.109094 -2.12586075785188e-07
0.109095 -1.17543083790669e-05
0.109096 2.30552665023893e-05
0.109097 -4.34453935681621e-05
0.109098 0.000123318614663314
0.109099 0.000216084027775019
0.1091 -6.04740017690981e-05
0.109101 3.53725651804043e-05
0.109102 -2.46686557108646e-05
0.109103 1.83046141810992e-05
0.109104 -1.33365565995953e-05
0.109105 7.0830330976599e-06
0.109106 3.36414353367554e-05
0.109107 2.75377702743352e-05
0.109108 -1.91088875946742e-05
0.109109 1.69619822099313e-05
0.10911 -1.67079885349425e-05
0.109111 1.81713925179234e-05
0.109112 -2.31129524526552e-05
0.109113 4.50268350000111e-05
0.109114 8.09866292715622e-05
0.109115 -1.44714927860454e-05
0.109116 5.92440894860105e-06
0.109117 -2.63656199819715e-06
0.109118 8.91819618389298e-07
0.109119 2.20184831025326e-07
0.10912 -1.03093929573064e-06
0.109121 1.69049066251133e-06
0.109122 -2.27767108069743e-06
0.109123 2.83930928262651e-06
0.109124 -3.40677942918209e-06
0.109125 4.00404665105406e-06
0.109126 -4.65221287578388e-06
0.109127 5.37264469968227e-06
0.109128 -6.1897486820718e-06
0.109129 7.13416132670825e-06
0.10913 -8.24721828980778e-06
0.109131 9.58789593221022e-06
0.109132 -1.12454969818634e-05
0.109133 1.33629065131446e-05
0.109134 -1.61862229099872e-05
0.109135 2.01793334945647e-05
0.109136 -2.63304506243552e-05
0.109137 3.71852595351051e-05
0.109138 -6.19102442421085e-05
0.109139 0.000177901290831285
0.10914 0.000208238011935556
0.109141 -6.54114219799152e-05
0.109142 3.85729220753911e-05
0.109143 -2.71478247062507e-05
0.109144 2.07725912919457e-05
0.109145 -1.6675795614189e-05
0.109146 1.38020951450744e-05
0.109147 -1.16625216555592e-05
0.109148 9.99768181372921e-06
0.109149 -8.65671219200399e-06
0.10915 7.54749745987458e-06
0.109151 -6.61002555050713e-06
0.109152 5.8034956469741e-06
0.109153 -5.09917098548124e-06
0.109154 4.4751804204455e-06
0.109155 -3.91507637582633e-06
0.109156 3.40716558942267e-06
0.109157 -2.94236939083801e-06
0.109158 2.51349800892591e-06
0.109159 -2.11474585005382e-06
0.10916 1.74133151469558e-06
0.109161 -1.389234549011e-06
0.109162 1.05499778259677e-06
0.109163 -7.35574407307694e-07
0.109164 4.28205348531775e-07
0.109165 -1.33774946825524e-07
0.109166 -1.4640179083006e-07
0.109167 4.14285343620918e-07
0.109168 -6.71905465115316e-07
0.109169 9.2145474385872e-07
0.10917 -1.16539787055927e-06
0.109171 1.40660724765035e-06
0.109172 -1.6485400575481e-06
0.109173 1.89547944894016e-06
0.109174 -2.152875273261e-06
0.109175 2.42784190096827e-06
0.109176 -2.73111809634065e-06
0.109177 3.07715350974453e-06
0.109178 -3.48572472530873e-06
0.109179 3.9854651584722e-06
0.10918 -4.62233525586579e-06
0.109181 5.46771129555589e-06
0.109182 -6.6382413988063e-06
0.109183 8.35390050187311e-06
0.109184 -1.10851839450112e-05
0.109185 1.60597202984874e-05
0.109186 -2.79724625733514e-05
0.109187 0.000154038978667817
0.109188 0.000332533688475561
0.109189 -4.14212579899237e-05
0.10919 2.45982397982126e-05
0.109191 -1.85262875839548e-05
0.109192 1.55672080334862e-05
0.109193 -1.39920292000429e-05
0.109194 1.32032341246115e-05
0.109195 -1.2958238052998e-05
0.109196 1.31665286257864e-05
0.109197 -1.38281166870887e-05
0.109198 1.50254534100014e-05
0.109199 -1.6955642502254e-05
0.1092 2.00289897048504e-05
0.109201 -2.51602645390136e-05
0.109202 3.47638523910742e-05
0.109203 -5.77077165721303e-05
0.109204 0.000172993959521486
0.109205 0.00018198778329652
0.109206 -6.18955177507913e-05
0.109207 3.87988114085458e-05
0.109208 -2.94786323454559e-05
0.109209 2.49046880980832e-05
0.10921 -2.27271166522475e-05
0.109211 2.22254746455258e-05
0.109212 -2.34453797928267e-05
0.109213 2.74414853601505e-05
0.109214 -3.91839299699658e-05
0.109215 0.000140268177113151
0.109216 1.40446851618171e-05
0.109217 0.000183753943215097
0.109218 3.53950225227269e-05
0.109219 -1.78126038095469e-05
0.10922 1.19803137227399e-05
0.109221 -9.10473488740835e-06
0.109222 7.48990191057173e-06
0.109223 -6.57934993851042e-06
0.109224 6.16432507001567e-06
0.109225 -6.20079797896464e-06
0.109226 6.78331568373611e-06
0.109227 -8.23466143987123e-06
0.109228 1.14858557710258e-05
0.109229 -1.9996457590481e-05
0.10923 6.28972725717598e-05
0.109231 8.95622209995568e-05
0.109232 -3.31763154476113e-05
0.109233 2.43461893636214e-05
0.109234 -2.20979015506729e-05
0.109235 2.2653437313972e-05
0.109236 -2.56217221751245e-05
0.109237 3.24213141838241e-05
0.109238 -4.98018703204593e-05
0.109239 0.000151397493947528
0.10924 9.11054068649876e-05
0.109241 -2.51239690257182e-05
0.109242 5.61693530891878e-06
0.109243 1.97465065015466e-05
0.109244 0.000103957063747002
0.109245 -2.59389492914539e-05
0.109246 1.45346774649233e-05
0.109247 4.00613357012739e-05
0.109248 1.20521779286044e-05
0.109249 -8.76361892471563e-06
0.10925 6.83032268808399e-06
0.109251 -5.39077911082922e-06
0.109252 4.21403347745076e-06
0.109253 -3.19492863781827e-06
0.109254 2.27245447092476e-06
0.109255 -1.40484552296275e-06
0.109256 5.5760798822615e-07
0.109257 3.01684069280928e-07
0.109258 -1.20900668956555e-06
0.109259 2.21195604487974e-06
0.10926 -3.38348736619119e-06
0.109261 4.85660168210633e-06
0.109262 -6.91966087425377e-06
0.109263 1.03699294185325e-05
0.109264 -1.86362237349491e-05
0.109265 0.000105277803259749
0.109266 2.15945588170581e-05
0.109267 -6.84169040335927e-06
0.109268 1.74428961958606e-06
0.109269 1.63759819599217e-06
0.10927 -4.95412127104728e-06
0.109271 9.60124696218202e-06
0.109272 -2.0200939596708e-05
0.109273 0.000168767746852932
0.109274 2.65252733814501e-05
0.109275 -1.08992640880318e-05
0.109276 5.69232583426746e-06
0.109277 -2.77052892782707e-06
0.109278 6.74492242184239e-07
0.109279 1.0873200585178e-06
0.10928 -2.76030974366255e-06
0.109281 4.52296222815267e-06
0.109282 -6.56834470355146e-06
0.109283 9.18696700789976e-06
0.109284 -1.29358603169093e-05
0.109285 1.91659928096843e-05
0.109286 -3.24108715180387e-05
0.109287 8.39461727507529e-05
0.109288 0.000184278396221049
0.109289 -4.58316595970346e-05
0.10929 2.66651808216697e-05
0.109291 -1.89808064249977e-05
0.109292 1.48254195701029e-05
0.109293 -1.2225685393599e-05
0.109294 1.0457821933257e-05
0.109295 -9.19455815887539e-06
0.109296 8.26610598168058e-06
0.109297 -7.57660544886534e-06
0.109298 7.07009871484386e-06
0.109299 -6.71304809310182e-06
0.1093 6.48628170155421e-06
0.109301 -6.38106928086489e-06
0.109302 6.39762636927962e-06
0.109303 -6.5454838693847e-06
0.109304 6.84592233860715e-06
0.109305 -7.34005565588899e-06
0.109306 8.09671919732278e-06
0.109307 -9.23709714289957e-06
0.109308 1.10001926815663e-05
0.109309 -1.39155349768702e-05
0.10931 1.94488568964976e-05
0.109311 -3.40071415437155e-05
0.109312 0.000322366263538403
0.109313 9.49822429144385e-06
0.109314 0.000179640480803087
0.109315 4.91200731453635e-05
0.109316 -2.91430474035449e-05
0.109317 2.40117751289181e-05
0.109318 -2.36149464452395e-05
0.109319 2.76564642164771e-05
0.10932 -4.20557511580273e-05
0.109321 0.000135146999642202
0.109322 0.000105747825747236
0.109323 -4.28752169833315e-05
0.109324 3.15756771324098e-05
0.109325 -2.97020188029795e-05
0.109326 3.35460544505686e-05
0.109327 -4.6999882924975e-05
0.109328 0.000105940187460863
0.109329 0.000231907063554939
0.10933 -5.3882389132319e-05
0.109331 3.18057703832623e-05
0.109332 -2.47919986953171e-05
0.109333 2.40899127089313e-05
0.109334 -3.26036168595137e-05
0.109335 0.000180449332810577
0.109336 3.41508145635989e-05
0.109337 -1.58652116040422e-05
0.109338 1.17883182326073e-05
0.109339 -1.09525531906654e-05
0.10934 1.17337551921832e-05
0.109341 -1.40845064591814e-05
0.109342 1.91732285753062e-05
0.109343 -3.22279839337268e-05
0.109344 0.000104055511516044
0.109345 0.000262199258463783
0.109346 -1.35101980284293e-05
0.109347 1.12615518549252e-05
0.109348 -6.98864236862774e-06
0.109349 1.54374357176839e-05
0.10935 -7.97514106904786e-06
0.109351 6.3884848912713e-06
0.109352 -5.47018286980246e-06
0.109353 4.84629003097002e-06
0.109354 -4.39960426460326e-06
0.109355 4.07497624619105e-06
0.109356 -3.84138497866958e-06
0.109357 3.6807850406481e-06
0.109358 -3.58184149149274e-06
0.109359 3.53745113874418e-06
0.10936 -3.54712717864383e-06
0.109361 3.6129518107503e-06
0.109362 -3.73755506021799e-06
0.109363 3.92505277995635e-06
0.109364 -4.17897414935445e-06
0.109365 4.50472681398171e-06
0.109366 -4.90975434435124e-06
0.109367 5.40342012321818e-06
0.109368 -5.99556707624439e-06
0.109369 6.68695074625961e-06
0.10937 -7.44151418028338e-06
0.109371 8.02350693156491e-06
0.109372 -6.47699044239977e-06
0.109373 8.71516244815319e-05
0.109374 -3.67407827712295e-05
0.109375 8.39499422438095e-05
0.109376 5.66016632669947e-05
0.109377 -9.19805024079269e-06
0.109378 -5.17049844331641e-06
0.109379 2.73323204717205e-05
0.10938 9.19284446596001e-05
0.109381 -1.51286073687158e-05
0.109382 2.01702565098605e-06
0.109383 1.98519747503069e-05
0.109384 3.23728127167386e-05
0.109385 -1.12431275207566e-05
0.109386 5.83748724291835e-06
0.109387 -2.73001829419905e-06
0.109388 3.90470337855679e-07
0.109389 1.64423372070252e-06
0.10939 -3.5930440057762e-06
0.109391 5.60492366247701e-06
0.109392 -7.82247496282331e-06
0.109393 1.04266124688325e-05
0.109394 -1.36985319360051e-05
0.109395 1.81497876033617e-05
0.109396 -2.48713852878278e-05
0.109397 3.67438074919657e-05
0.109398 -6.47773819055218e-05
0.109399 0.000226697715638546
0.1094 0.00016258193447263
0.109401 -6.04323827375846e-05
0.109402 3.71362110041436e-05
0.109403 -2.67116553747825e-05
0.109404 2.07546096578369e-05
0.109405 -1.68803602745626e-05
0.109406 1.41506105956087e-05
0.109407 -1.21206468831237e-05
0.109408 1.05542148893958e-05
0.109409 -9.31379218530028e-06
0.10941 8.31400273241116e-06
0.109411 -7.49916127445009e-06
0.109412 6.8315298071124e-06
0.109413 -6.28505361960553e-06
0.109414 5.84120789242711e-06
0.109415 -5.48638477275301e-06
0.109416 5.2093801112129e-06
0.109417 -5.00192501031841e-06
0.109418 4.8593504627692e-06
0.109419 -4.77946515355019e-06
0.10942 4.76083971822419e-06
0.109421 -4.8032678721457e-06
0.109422 4.90918710892376e-06
0.109423 -5.08273913547884e-06
0.109424 5.32983315365149e-06
0.109425 -5.65938464341147e-06
0.109426 6.08485311351786e-06
0.109427 -6.62533900285577e-06
0.109428 7.30822043597506e-06
0.109429 -8.17351106210454e-06
0.10943 9.28136058356615e-06
0.109431 -1.07256445040855e-05
0.109432 1.26602281665728e-05
0.109433 -1.53540846003013e-05
0.109434 1.93194163082249e-05
0.109435 -2.56627916345776e-05
0.109436 3.72780651269128e-05
0.109437 -6.48265859994294e-05
0.109438 0.000215297636888507
0.109439 0.000239978704672559
0.10944 -8.23333290971185e-05
0.109441 5.49723679090479e-05
0.109442 -4.60699904608413e-05
0.109443 4.5805538616211e-05
0.109444 -5.72870599603923e-05
0.109445 0.000137668817846042
0.109446 0.000100301197078437
0.109447 -2.84287563431371e-05
0.109448 1.47393180127221e-05
0.109449 -9.48709021416457e-06
0.10945 7.00305166027453e-06
0.109451 -5.76536370525898e-06
0.109452 5.22054557411275e-06
0.109453 -5.15161693682094e-06
0.109454 5.51107803776394e-06
0.109455 -6.4088858817173e-06
0.109456 8.27318639375036e-06
0.109457 -1.27632677333486e-05
0.109458 3.42107779180211e-05
0.109459 3.15188552308294e-05
0.10946 0.000172569176325346
0.109461 9.86088646338083e-06
0.109462 -6.08225955118659e-06
0.109463 4.47264818407061e-06
0.109464 -3.5763618445823e-06
0.109465 3.03729196824743e-06
0.109466 -2.72664491179716e-06
0.109467 2.60029439950304e-06
0.109468 -2.66686954324544e-06
0.109469 2.9988448032999e-06
0.10947 -3.80474784663948e-06
0.109471 5.72035704705644e-06
0.109472 -1.14973128611178e-05
0.109473 6.15769648925796e-05
0.109474 3.80600395291233e-05
0.109475 -2.70874469532687e-05
0.109476 5.92423282666939e-05
0.109477 2.90774799069245e-05
0.109478 -2.23765516984848e-06
0.109479 1.43360492820689e-05
0.10948 -6.95852777980288e-06
0.109481 5.04660032317413e-06
0.109482 -4.15313040752245e-06
0.109483 3.67209546096357e-06
0.109484 -3.4091578888196e-06
0.109485 3.2820155458767e-06
0.109486 -3.25361286400681e-06
0.109487 3.30704274086599e-06
0.109488 -3.43466223777886e-06
0.109489 3.63701450284648e-06
0.10949 -3.92211789389464e-06
0.109491 4.30681411114314e-06
0.109492 -4.82067444717602e-06
0.109493 5.51177183385898e-06
0.109494 -6.46743320850322e-06
0.109495 7.86044342395537e-06
0.109496 -1.00653373805981e-05
0.109497 1.40664686663778e-05
0.109498 -2.35346246766583e-05
0.109499 7.36076843192661e-05
0.1095 6.47739271479017e-05
0.109501 -2.23985036498599e-05
0.109502 1.35578058230366e-05
0.109503 -9.75083743960321e-06
0.109504 7.64911354202709e-06
0.109505 -6.33228534218734e-06
0.109506 5.44426637197177e-06
0.109507 -4.81861537236167e-06
0.109508 4.36743419350015e-06
0.109509 -4.04022987653025e-06
0.10951 3.80623717028533e-06
0.109511 -3.6459649219487e-06
0.109512 3.54666998898506e-06
0.109513 -3.50009790874747e-06
0.109514 3.49989299013023e-06
0.109515 -3.54209819588827e-06
0.109516 3.6261335733969e-06
0.109517 -3.75744840047146e-06
0.109518 3.9436427759903e-06
0.109519 -4.19060080847705e-06
0.10952 4.50696339265877e-06
0.109521 -4.90494343136816e-06
0.109522 5.40207463828632e-06
0.109523 -6.02384960612754e-06
0.109524 6.80825044633425e-06
0.109525 -7.81390028351777e-06
0.109526 9.13565748442177e-06
0.109527 -1.09369140580087e-05
0.109528 1.35222824903903e-05
0.109529 -1.75362436603596e-05
0.10953 2.46121670146192e-05
0.109531 -4.04034039538295e-05
0.109532 0.000107010617536586
0.109533 0.000202447509470462
0.109534 -5.30310782821879e-05
0.109535 3.19922249780198e-05
0.109536 -2.42224162006805e-05
0.109537 2.12115689588295e-05
0.109538 -2.19256043366217e-05
0.109539 3.19985515671453e-05
0.10954 0.000304144507168893
0.109541 -1.50231209911051e-05
0.109542 6.46022731637919e-06
0.109543 -4.07193496689907e-06
0.109544 3.2522431306727e-06
0.109545 -3.04537599038051e-06
0.109546 3.13314925404307e-06
0.109547 -3.37312498063374e-06
0.109548 3.6644715799194e-06
0.109549 -3.843510870945e-06
0.10955 3.31482851882559e-06
0.109551 5.78567603738174e-06
0.109552 1.17063385451385e-05
0.109553 6.7471165376623e-06
0.109554 6.5399938665313e-05
0.109555 -6.6553008630775e-05
0.109556 0.000177760289696905
0.109557 0.000171916544837156
0.109558 -5.74824147981973e-05
0.109559 3.54240412582437e-05
0.10956 -2.65327167011864e-05
0.109561 2.21372086810744e-05
0.109562 -1.99994440950479e-05
0.109563 1.94612309211166e-05
0.109564 -2.06471898882218e-05
0.109565 2.4847476431737e-05
0.109566 -3.83313357632374e-05
0.109567 0.000177226804807094
0.109568 4.89755839901498e-05
0.109569 -1.97026836390668e-05
0.10957 1.20835809613009e-05
0.109571 -8.81927019561722e-06
0.109572 7.15211375182291e-06
0.109573 -6.2487729689945e-06
0.109574 5.77380868463423e-06
0.109575 -5.56652534998977e-06
0.109576 5.54439586042656e-06
0.109577 -5.66266165228301e-06
0.109578 5.89759514678148e-06
0.109579 -6.23876159434527e-06
0.10958 6.68470649592974e-06
0.109581 -7.24283051768132e-06
0.109582 7.93095840118764e-06
0.109583 -8.7792102798468e-06
0.109584 9.83567967595765e-06
0.109585 -1.11773744015627e-05
0.109586 1.29319164965127e-05
0.109587 -1.53238407299339e-05
0.109588 1.87848417684618e-05
0.109589 -2.42612472283413e-05
0.10959 3.43052609461523e-05
0.109591 -5.90078079728425e-05
0.109592 0.000223228615859102
0.109593 0.000118164721049307
0.109594 -4.47863005507239e-05
0.109595 2.62068553279344e-05
0.109596 -1.68718825291159e-05
0.109597 9.60335363586985e-06
0.109598 2.03146443921845e-06
0.109599 0.000266158756661452
0.1096 -2.64775910089699e-05
0.109601 1.83996606149055e-05
0.109602 -1.52696718050535e-05
0.109603 1.36046844940116e-05
0.109604 -1.26585653663377e-05
0.109605 1.21865402885803e-05
0.109606 -1.21102160214083e-05
0.109607 1.24424988284078e-05
0.109608 -1.32890672126864e-05
0.109609 1.49072336778024e-05
0.10961 -1.79175257063368e-05
0.109611 2.41156535535147e-05
0.109612 -4.13520295513159e-05
0.109613 0.000238914676379017
0.109614 5.52274396484281e-05
0.109615 -2.36187835500816e-05
0.109616 1.4710620833105e-05
0.109617 -1.05836905978873e-05
0.109618 8.24173847445046e-06
0.109619 -6.75385717896842e-06
0.10962 5.73828605641247e-06
0.109621 -5.00980252722687e-06
0.109622 4.46804178009718e-06
0.109623 -4.05419400929928e-06
0.109624 3.7317725603536e-06
0.109625 -3.47717769738064e-06
0.109626 3.27235581651713e-06
0.109627 -3.10411534230402e-06
0.109628 2.96494025152522e-06
0.109629 -2.84976689824073e-06
0.10963 2.75538532139242e-06
0.109631 -2.68009189633128e-06
0.109632 2.62352020288972e-06
0.109633 -2.58956611300976e-06
0.109634 2.58297062679904e-06
0.109635 -2.6070690644341e-06
0.109636 2.66770285592117e-06
0.109637 -2.77380691966469e-06
0.109638 2.9388372805755e-06
0.109639 -3.18379962232072e-06
0.10964 3.54084123132811e-06
0.109641 -4.06057805715845e-06
0.109642 4.82841025386216e-06
0.109643 -5.99850514937094e-06
0.109644 7.87442475015324e-06
0.109645 -1.1150930942034e-05
0.109646 1.78145083219182e-05
0.109647 -3.65762656382827e-05
0.109648 0.000263551527551422
0.109649 7.02063779522546e-05
0.10965 -3.68188790344622e-05
0.109651 2.8315959815989e-05
0.109652 -2.54860612305403e-05
0.109653 2.53613007913685e-05
0.109654 -2.75647651910891e-05
0.109655 3.34161474183447e-05
0.109656 -4.98525663012183e-05
0.109657 0.000188665150772483
0.109658 5.35770801787601e-05
0.109659 -1.40460134210218e-05
0.10966 2.30162089182358e-06
0.109661 4.72985625611657e-06
0.109662 -1.11126611968129e-05
0.109663 1.93646783358901e-05
0.109664 -3.50267269966505e-05
0.109665 9.67148529698609e-05
0.109666 0.000157500011941267
0.109667 -4.25244664926364e-05
0.109668 2.32837442190661e-05
0.109669 -1.47497284578363e-05
0.10967 9.39571607120581e-06
0.109671 -4.965204011073e-06
0.109672 -8.97126465984604e-07
0.109673 0.000180796914356014
0.109674 9.57376885604609e-06
0.109675 -3.88246878775354e-06
0.109676 7.90377214848083e-07
0.109677 1.83736880176513e-06
0.109678 -4.57034829363605e-06
0.109679 7.85178260688452e-06
0.10968 -1.238927757335e-05
0.109681 1.98820773907974e-05
0.109682 -3.64432475595887e-05
0.109683 0.000116895318283261
0.109684 0.000122398465517852
0.109685 -4.2018657907461e-05
0.109686 2.56067283295798e-05
0.109687 -1.83518818531876e-05
0.109688 1.41613550985335e-05
0.109689 -1.13734556326651e-05
0.10969 9.34880192286178e-06
0.109691 -7.78702742148418e-06
0.109692 6.52828929934059e-06
0.109693 -5.47935949665374e-06
0.109694 4.58191895401628e-06
0.109695 -3.79736927148862e-06
0.109696 3.0989127485975e-06
0.109697 -2.46713086595139e-06
0.109698 1.88555110378196e-06
0.109699 -1.3410222394525e-06
0.1097 8.24368830782282e-07
0.109701 -3.27738751419786e-07
0.109702 -1.57381164991304e-07
0.109703 6.39317525731218e-07
0.109704 -1.12631210255058e-06
0.109705 1.6272281658839e-06
0.109706 -2.15308486087314e-06
0.109707 2.71630124963915e-06
0.109708 -3.33309617316556e-06
0.109709 4.02391376870915e-06
0.10971 -4.81167580428379e-06
0.109711 5.72879009417121e-06
0.109712 -6.82333345197058e-06
0.109713 8.17071130811083e-06
0.109714 -9.89782092690481e-06
0.109715 1.2237314753842e-05
0.109716 -1.56720448640824e-05
0.109717 2.14153081060475e-05
0.109718 -3.37493602955497e-05
0.109719 8.95175495344996e-05
0.10972 6.87682858167954e-05
0.109721 2.89565659232287e-06
0.109722 0.000154071338276129
0.109723 -3.05108898743075e-05
0.109724 1.87711634233937e-05
0.109725 -1.45922396595067e-05
0.109726 1.58468013700416e-05
0.109727 0.000104548097911866
0.109728 -6.01093571699755e-06
0.109729 4.17032589441618e-06
0.10973 -4.62139822010753e-06
0.109731 5.67340553714676e-06
0.109732 -7.01693741036983e-06
0.109733 8.58852485574192e-06
0.109734 -1.04063193456594e-05
0.109735 1.2539086701007e-05
0.109736 -1.51147177171704e-05
0.109737 1.83630651912551e-05
0.109738 -2.27338877133107e-05
0.109739 2.92673364674206e-05
0.10974 -4.12280240614721e-05
0.109741 7.99550152564969e-05
0.109742 7.63350903984493e-05
0.109743 3.04957932171999e-05
0.109744 0.000176233918337532
0.109745 1.92528262046236e-06
0.109746 -4.39799025325552e-05
0.109747 0.000200366211231218
0.109748 0.00017828550374453
0.109749 -6.83041789993453e-05
0.10975 4.27063259772525e-05
0.109751 -3.06710231007927e-05
0.109752 2.3376534762913e-05
0.109753 -1.82918516238676e-05
0.109754 1.4392139766919e-05
0.109755 -1.11577410564699e-05
0.109756 8.26002659682805e-06
0.109757 -5.41552257518815e-06
0.109758 2.24457206039322e-06
0.109759 2.08368382219937e-06
0.10976 -1.07246290885717e-05
0.109761 6.86326929070025e-05
0.109762 3.46384999095449e-05
0.109763 -1.51628552620271e-05
0.109764 9.06196478419712e-06
0.109765 -5.25219377983092e-06
0.109766 1.76092593614259e-06
0.109767 2.86865175396673e-06
0.109768 -1.3272606963562e-05
0.109769 0.000197515045041309
0.10977 3.04628524797349e-05
0.109771 -1.67315710300852e-05
0.109772 1.23178519242136e-05
0.109773 -1.01085177113711e-05
0.109774 8.81505669497957e-06
0.109775 -8.03241937450637e-06
0.109776 7.60691974870592e-06
0.109777 -7.49276709951577e-06
0.109778 7.72444695435486e-06
0.109779 -8.46022819268113e-06
0.10978 1.02059292129132e-05
0.109781 -1.51731476932148e-05
0.109782 6.3763355441366e-05
0.109783 1.45887391954521e-05
0.109784 -4.06831878423972e-06
0.109785 1.04136250203986e-06
0.109786 5.1537800251087e-07
0.109787 -1.56867089549282e-06
0.109788 2.41453174021641e-06
0.109789 -3.17737633836965e-06
0.10979 3.92653283079134e-06
0.109791 -4.70917872431229e-06
0.109792 5.56552061360142e-06
0.109793 -6.53868846994521e-06
0.109794 7.68407722420494e-06
0.109795 -9.08103989913425e-06
0.109796 1.08544047055115e-05
0.109797 -1.32187006906298e-05
0.109798 1.65814670576557e-05
0.109799 -2.18326620635912e-05
0.1098 3.13653731467291e-05
0.109801 -5.45717019111645e-05
0.109802 0.000203607844944538
0.109803 0.000117542713947228
0.109804 -4.49423322543929e-05
0.109805 2.73567962233734e-05
0.109806 -1.9299466266274e-05
0.109807 1.45630536836996e-05
0.109808 -1.13229461006894e-05
0.109809 8.80275183172544e-06
0.10981 -6.50812522450525e-06
0.109811 3.76358812667532e-06
0.109812 2.33063742723696e-06
0.109813 6.8872840037482e-05
0.109814 -1.31468443176969e-05
0.109815 9.22667491376204e-06
0.109816 -7.56870591062923e-06
0.109817 6.5834344401454e-06
0.109818 -5.91311332255651e-06
0.109819 5.4305439431974e-06
0.10982 -5.07938393867787e-06
0.109821 4.83224621103246e-06
0.109822 -4.67666204244798e-06
0.109823 4.6095796673775e-06
0.109824 -4.63710483680748e-06
0.109825 4.77742342808583e-06
0.109826 -5.06763087506641e-06
0.109827 5.58264242182124e-06
0.109828 -6.48878511866168e-06
0.109829 8.23512955367035e-06
0.10983 -1.26060197284421e-05
0.109831 4.31048808065319e-05
0.109832 1.63938847153952e-05
0.109833 -4.08154039592408e-06
0.109834 2.32631378827866e-07
0.109835 2.72647611446223e-06
0.109836 -6.97910639752611e-06
0.109837 1.9319263338447e-05
0.109838 0.000147590962566148
0.109839 -1.9469860885185e-05
0.10984 1.14754886217717e-05
0.109841 -8.5736448500712e-06
0.109842 7.09535472163526e-06
0.109843 -6.22857292105538e-06
0.109844 5.68839782512835e-06
0.109845 -5.33600493889111e-06
0.109846 5.04723961939049e-06
0.109847 -4.36702853989248e-06
0.109848 1.49701202395177e-05
0.109849 -8.01868484888239e-06
0.10985 8.59998841742312e-06
0.109851 -1.03640369767213e-05
0.109852 1.4170646322219e-05
0.109853 -2.4609092577232e-05
0.109854 0.000120660684527993
0.109855 4.00349980172865e-05
0.109856 -1.73224201343061e-05
0.109857 1.12808706868645e-05
0.109858 -8.57649856513419e-06
0.109859 7.10495506557715e-06
0.10986 -6.22819596875829e-06
0.109861 5.69086947653414e-06
0.109862 -5.3718829082383e-06
0.109863 5.20915891769745e-06
0.109864 -5.17066041188611e-06
0.109865 5.24227523165438e-06
0.109866 -5.42295863498683e-06
0.109867 5.72393263664846e-06
0.109868 -6.17135627191441e-06
0.109869 6.81383493650178e-06
0.10987 -7.73937247887696e-06
0.109871 9.11486908239372e-06
0.109872 -1.12901847584917e-05
0.109873 1.51278665879108e-05
0.109874 -2.34661010994712e-05
0.109875 5.4291287874514e-05
0.109876 0.000162221783723805
0.109877 -3.2464698380195e-05
0.109878 1.81382150440246e-05
0.109879 -1.26979499328461e-05
0.10988 9.8787568420986e-06
0.109881 -8.19090186693601e-06
0.109882 7.100058104263e-06
0.109883 -6.36882454670251e-06
0.109884 5.87732126518636e-06
0.109885 -5.56224966865164e-06
0.109886 5.38954224603993e-06
0.109887 -5.34096628860861e-06
0.109888 5.41080798316572e-06
0.109889 -5.60453387538783e-06
0.10989 5.94040240233788e-06
0.109891 -6.45479539258315e-06
0.109892 7.21460420522099e-06
0.109893 -8.34543933714298e-06
0.109894 1.00986075866347e-05
0.109895 -1.30585112699888e-05
0.109896 1.88940836574132e-05
0.109897 -3.45661268190227e-05
0.109898 0.000147725300293864
0.109899 0.000140167160919288
0.1099 0.000154437782916761
0.109901 -9.38063130169516e-06
0.109902 2.48281296235619e-06
0.109903 -1.36539833830497e-06
0.109904 1.40884484420115e-06
0.109905 -1.81192527447991e-06
0.109906 2.37255538468372e-06
0.109907 -3.0393688562412e-06
0.109908 3.81405482867971e-06
0.109909 -4.72770539840091e-06
0.10991 5.84105809329906e-06
0.109911 -7.26131319726097e-06
0.109912 9.18725774986174e-06
0.109913 -1.20311575903322e-05
0.109914 1.68164807557816e-05
0.109915 -2.7014538967124e-05
0.109916 6.71875518646221e-05
0.109917 0.000123240206368295
0.109918 -2.91004622585694e-05
0.109919 1.42819662224497e-05
0.10992 -7.02943790580142e-06
0.109921 1.08911097574248e-06
0.109922 6.66890549800668e-06
0.109923 -2.40024898570597e-05
0.109924 0.000174497522647806
0.109925 7.64261968158297e-05
0.109926 -4.13633237658517e-05
0.109927 3.2855516106524e-05
0.109928 -3.0259707727544e-05
0.109929 3.06742432089911e-05
0.10993 -3.39529245532866e-05
0.109931 4.1927112106632e-05
0.109932 -6.25967036936524e-05
0.109933 0.000168753877939675
0.109934 0.000158590299766449
0.109935 -4.73914262754551e-05
0.109936 2.5215119155468e-05
0.109937 -1.4918540730766e-05
0.109938 6.5759350217806e-06
0.109939 3.40532066148916e-05
0.10994 2.06492958587515e-05
0.109941 -1.27515840032188e-05
0.109942 9.81438516567998e-06
0.109943 -8.08651724884701e-06
0.109944 6.89177382463398e-06
0.109945 -5.99605598936725e-06
0.109946 5.29085014498005e-06
0.109947 -4.71688107417762e-06
0.109948 4.23828557035404e-06
0.109949 -3.8318473014997e-06
0.10995 3.48182653441073e-06
0.109951 -3.17721354955445e-06
0.109952 2.91015891920287e-06
0.109953 -2.67502864888421e-06
0.109954 2.46781704011981e-06
0.109955 -2.28984620493263e-06
0.109956 2.14387578987373e-06
0.109957 -2.03137830036388e-06
0.109958 1.95458285177369e-06
0.109959 -1.9150042341169e-06
0.10996 1.91537877663253e-06
0.109961 -1.96004847527365e-06
0.109962 2.05562754272972e-06
0.109963 -2.21215448780284e-06
0.109964 2.44513529417986e-06
0.109965 -2.78110856570418e-06
0.109966 3.26317401031847e-06
0.109967 -3.96535757627233e-06
0.109968 5.03199976393764e-06
0.109969 -6.78570959052594e-06
0.10997 1.01052268706567e-05
0.109971 -1.84136284656926e-05
0.109972 6.87028892890428e-05
0.109973 5.48445972145733e-05
0.109974 -2.42640691929937e-05
0.109975 1.98067527547393e-05
0.109976 -2.3120419464581e-05
0.109977 4.87414332699557e-05
0.109978 0.000226598717846701
0.109979 -2.24147964920906e-05
0.10998 1.41437514778027e-05
0.109981 -1.14090222693804e-05
0.109982 1.04249868798056e-05
0.109983 -1.02605190965222e-05
0.109984 1.06004430997741e-05
0.109985 -1.13350903871422e-05
0.109986 1.24516600980755e-05
0.109987 -1.40068530777593e-05
0.109988 1.61371281188955e-05
0.109989 -1.91079516616338e-05
0.10999 2.34442791923349e-05
0.109991 -3.02975993117505e-05
0.109992 4.27235297772271e-05
0.109993 -7.23275693960889e-05
0.109994 0.00024446831901788
0.109995 0.000193947344957074
0.109996 -6.6544684993398e-05
0.109997 3.99221184113896e-05
0.109998 -2.82935541607085e-05
0.109999 2.1761732426066e-05
0.11 -1.75967940560814e-05
0.110001 1.47600548369908e-05
0.110002 -1.27990421779164e-05
0.110003 1.15388997279368e-05
0.110004 -1.10192214430925e-05
0.110005 1.16342142256792e-05
0.110006 -1.49816533497675e-05
0.110007 3.21441291518811e-05
0.110008 7.97901710865954e-05
0.110009 -2.06484794633711e-05
0.11001 1.51726689160751e-05
0.110011 -1.58880793940082e-05
0.110012 7.95162844180207e-05
0.110013 -7.83906924746682e-06
0.110014 1.29162412053032e-05
0.110015 -1.80487380003002e-05
0.110016 2.88093824697218e-05
0.110017 0.000142281906308797
0.110018 1.82532534359441e-05
0.110019 -4.84974438749585e-05
0.11002 0.000264682495780054
0.110021 9.62928140139753e-05
0.110022 -4.12190347378515e-05
0.110023 2.42148028093083e-05
0.110024 5.30478044036373e-05
0.110025 2.26049923437865e-05
0.110026 -1.74948233403214e-05
0.110027 1.50453155179934e-05
0.110028 -1.36386892055291e-05
0.110029 1.29185553820482e-05
0.11003 -1.28211926396612e-05
0.110031 1.34883530311523e-05
0.110032 -1.54156442996937e-05
0.110033 2.01485256886294e-05
0.110034 -3.417557820559e-05
0.110035 0.000126593224303418
0.110036 0.000214158903590183
0.110037 0.000191723705006017
0.110038 -2.27143400709796e-05
0.110039 1.00564664218927e-05
0.11004 -6.66318245979759e-06
0.110041 5.45255319640103e-06
0.110042 -5.04323220450628e-06
0.110043 5.03475075539838e-06
0.110044 -5.29743315649994e-06
0.110045 5.80838506880605e-06
0.110046 -6.61334190159566e-06
0.110047 7.84107033538009e-06
0.110048 -9.78365429297116e-06
0.110049 1.31660640293207e-05
0.11005 -2.03245043912835e-05
0.110051 4.50683903059184e-05
0.110052 0.000204430108940208
0.110053 -3.08376231995611e-05
0.110054 1.65653545892717e-05
0.110055 -1.12209438498202e-05
0.110056 8.39008361573278e-06
0.110057 -6.60951436695946e-06
0.110058 5.36067210748692e-06
0.110059 -4.40946393946747e-06
0.11006 3.62663907941463e-06
0.110061 -2.91851237856138e-06
0.110062 2.16729035535068e-06
0.110063 -1.08575262979292e-06
0.110064 -1.63441062345032e-06
0.110065 4.01029163951523e-05
0.110066 1.78172693319579e-05
0.110067 -1.87964961107663e-05
0.110068 6.59543144643731e-05
0.110069 3.87043750768769e-05
0.11007 -1.80335265465508e-05
0.110071 1.63093555121241e-05
0.110072 -2.26241986018383e-05
0.110073 0.000126755635926869
0.110074 2.24934571082731e-05
0.110075 -8.75003812784259e-06
0.110076 4.80475772486503e-06
0.110077 -2.89830936776541e-06
0.110078 1.72396958570596e-06
0.110079 -8.7517949203148e-07
0.11008 1.83070685138786e-07
0.110081 4.39907410381746e-07
0.110082 -1.05272331386575e-06
0.110083 1.70673902552373e-06
0.110084 -2.46055027307165e-06
0.110085 3.40586266522771e-06
0.110086 -4.7231451124918e-06
0.110087 6.86191214643103e-06
0.110088 -1.14065194614855e-05
0.110089 3.10831576103417e-05
0.11009 3.96154177051388e-05
0.110091 -1.10764692879965e-05
0.110092 5.89035111438918e-06
0.110093 -3.66832417452857e-06
0.110094 2.49490023642322e-06
0.110095 -1.97667116078657e-06
0.110096 2.24090726147707e-06
0.110097 -4.27868192892848e-06
0.110098 1.45951280997344e-05
0.110099 0.000106623630836213
0.1101 -2.57549247735596e-05
0.110101 2.19149062613372e-05
0.110102 -2.3808891035374e-05
0.110103 3.02323264778303e-05
0.110104 -4.78900583260985e-05
0.110105 0.000170543846489041
0.110106 9.72435752176812e-05
0.110107 -2.62571670389074e-05
0.110108 1.32442148151551e-05
0.110109 -6.77673480065341e-06
0.11011 2.53823248225714e-06
0.110111 8.14810337005283e-07
0.110112 -3.90408337751262e-06
0.110113 7.17298122968979e-06
0.110114 -1.1160318516956e-05
0.110115 1.69407354756505e-05
0.110116 -2.79291446394589e-05
0.110117 6.9251491943514e-05
0.110118 8.34324341647944e-05
0.110119 -1.07695770774075e-05
0.11012 -1.18066959317497e-05
0.110121 6.03109000823636e-05
0.110122 0.000170779928073278
0.110123 -4.17048043057151e-05
0.110124 2.51166399058735e-05
0.110125 -1.6798335631993e-05
0.110126 9.19721464951233e-06
0.110127 8.79353549617906e-05
0.110128 2.0540606777388e-05
0.110129 -1.45616028006248e-05
0.11013 1.20506002439509e-05
0.110131 -1.05492291568034e-05
0.110132 9.59324770902495e-06
0.110133 -9.06772922414162e-06
0.110134 9.01861021521159e-06
0.110135 -9.70151419329562e-06
0.110136 1.19628442220194e-05
0.110137 -1.97264588533788e-05
0.110138 0.000143494261930221
0.110139 2.53398841551833e-05
0.11014 -1.26973976895174e-05
0.110141 9.54166569228652e-06
0.110142 -8.49981775550338e-06
0.110143 8.16438268542814e-06
0.110144 -7.13749091412945e-06
0.110145 6.33985537668931e-05
0.110146 -2.11301692289698e-05
0.110147 2.73580712856697e-05
0.110148 -4.86062245092526e-05
0.110149 0.00027317378785942
0.11015 8.92662682489865e-05
0.110151 -5.01596004438073e-05
0.110152 6.26753756003884e-05
0.110153 0.000152079726609099
0.110154 -2.25700552168778e-05
0.110155 1.24543668624834e-05
0.110156 -9.99972419174393e-06
0.110157 9.80945150819674e-06
0.110158 -1.11835288374951e-05
0.110159 0.000139153755963402
0.11016 -9.97872106313529e-06
0.110161 1.36484066629856e-05
0.110162 -1.80100962448599e-05
0.110163 2.51068782732263e-05
0.110164 -4.00733970519374e-05
0.110165 9.66768560720462e-05
0.110166 0.000225565254764775
0.110167 -5.0283114999598e-05
0.110168 2.73171260941784e-05
0.110169 -1.80324020924502e-05
0.11017 1.28603774033718e-05
0.110171 -9.45532679947996e-06
0.110172 6.95839672208176e-06
0.110173 -4.97773121176665e-06
0.110174 3.30561919999801e-06
0.110175 -1.81744345671215e-06
0.110176 4.28319469215834e-07
0.110177 9.29315181607842e-07
0.110178 -2.32116784979189e-06
0.110179 3.82739608407645e-06
0.11018 -5.57508570518107e-06
0.110181 7.82549265043944e-06
0.110182 -1.13165586308772e-05
0.110183 1.97963677602779e-05
0.110184 0.000195722020203902
0.110185 -2.09521032817202e-06
0.110186 -6.23092337368995e-06
0.110187 1.18151230245862e-05
0.110188 -1.82951243569355e-05
0.110189 2.85351073484489e-05
0.11019 -5.10760824209731e-05
0.110191 0.00016019549615543
0.110192 0.000172274059722001
0.110193 -5.87216595073317e-05
0.110194 3.62165251287439e-05
0.110195 -2.65780782234265e-05
0.110196 2.12615990536797e-05
0.110197 -1.79532498480119e-05
0.110198 1.57766571129342e-05
0.110199 -1.43416669322479e-05
0.1102 1.34712067088827e-05
0.110201 -1.31133465966126e-05
0.110202 1.33321306539909e-05
0.110203 -1.43787599307561e-05
0.110204 1.69729174882277e-05
0.110205 -2.3231844056265e-05
0.110206 8.57749047809507e-05
0.110207 5.08414933592544e-05
0.110208 -1.60260796423473e-05
0.110209 8.7189947488469e-06
0.11021 -5.69022174386786e-06
0.110211 4.09627242983712e-06
0.110212 -3.14585760738554e-06
0.110213 2.53320105101795e-06
0.110214 -2.11600045443048e-06
0.110215 1.81952265117631e-06
0.110216 -1.60352163057978e-06
0.110217 1.44471838866272e-06
0.110218 -1.32689385915226e-06
0.110219 1.23944889524377e-06
0.11022 -1.17530124704483e-06
0.110221 1.1294966313212e-06
0.110222 -1.09860946693806e-06
0.110223 1.08044310016614e-06
0.110224 -1.07405919268882e-06
0.110225 1.07903809798455e-06
0.110226 -1.094882868469e-06
0.110227 1.12144353057953e-06
0.110228 -1.15885879190784e-06
0.110229 1.20752095277301e-06
0.11023 -1.26805935059256e-06
0.110231 1.3413401632056e-06
0.110232 -1.43164063505825e-06
0.110233 1.54320150425737e-06
0.110234 -1.67729530663896e-06
0.110235 1.8356387263177e-06
0.110236 -2.02053239888698e-06
0.110237 2.23508221801518e-06
0.110238 -2.48356449444648e-06
0.110239 2.77206828851649e-06
0.11024 -3.11027493577016e-06
0.110241 3.51365256943923e-06
0.110242 -4.01190409566281e-06
0.110243 4.67026950477725e-06
0.110244 -5.6993782381544e-06
0.110245 8.95111140931284e-06
0.110246 -2.08151917583575e-06
0.110247 5.40052616259142e-06
0.110248 -7.00131925603427e-06
0.110249 8.63121555974819e-06
0.11025 -1.06440944522254e-05
0.110251 1.34053631115364e-05
0.110252 -1.7608142766177e-05
0.110253 2.50140241161638e-05
0.110254 -4.20589154447997e-05
0.110255 0.000126658854149525
0.110256 0.000126648191641935
0.110257 -4.21433935303556e-05
0.110258 2.53474195991406e-05
0.110259 -1.85613920125395e-05
0.11026 1.65149576798657e-05
0.110261 0.000170288208165512
0.110262 3.1344668110864e-06
0.110263 -3.44151359400724e-06
0.110264 2.75207484269439e-06
0.110265 -1.91297838525222e-06
0.110266 1.05620266363548e-06
0.110267 -2.02643957884666e-07
0.110268 -6.55610040847979e-07
0.110269 1.53637189084461e-06
0.11027 -2.46254681776512e-06
0.110271 3.46426673347017e-06
0.110272 -4.58298539833318e-06
0.110273 5.87972457383911e-06
0.110274 -7.45170995608894e-06
0.110275 9.46788363472409e-06
0.110276 -1.22677851965017e-05
0.110277 1.66957536833505e-05
0.110278 -2.59878536738823e-05
0.110279 0.000137549057317619
0.11028 -1.71711629918124e-05
0.110281 8.19690690873639e-05
0.110282 0.000141402717214301
0.110283 -4.27662392818812e-05
0.110284 2.57644400367269e-05
0.110285 -1.85337731336476e-05
0.110286 1.44842092968008e-05
0.110287 -1.18845695548538e-05
0.110288 1.00781047903378e-05
0.110289 -8.76182375495744e-06
0.11029 7.77806560980982e-06
0.110291 -7.03829240927145e-06
0.110292 6.49245643318446e-06
0.110293 -6.11535168177694e-06
0.110294 5.90207546648229e-06
0.110295 -5.87079945653263e-06
0.110296 6.0716590747979e-06
0.110297 -6.63297936889808e-06
0.110298 7.9006218749968e-06
0.110299 -1.10195906376162e-05
0.1103 2.28882374080573e-05
0.110301 9.67184527027807e-05
0.110302 -1.59830656084252e-05
0.110303 1.00494024953024e-05
0.110304 -9.05393984129249e-06
0.110305 1.0628071576879e-05
0.110306 -1.68086193426248e-05
0.110307 5.10722277636478e-05
0.110308 6.54550864750383e-05
0.110309 -2.5053903599777e-05
0.11031 1.89816099660889e-05
0.110311 -1.84150719372426e-05
0.110312 2.15219139860937e-05
0.110313 -3.20960948102638e-05
0.110314 9.67213349606998e-05
0.110315 7.09479838239443e-05
0.110316 -2.45817826447607e-05
0.110317 1.469899198017e-05
0.110318 -1.0507914543167e-05
0.110319 8.23219377102269e-06
0.11032 -6.81198108518422e-06
0.110321 5.82650372614117e-06
0.110322 -5.06291521739394e-06
0.110323 4.37566860480368e-06
0.110324 -3.60957197870998e-06
0.110325 2.50302604889981e-06
0.110326 -3.96050981287157e-07
0.110327 -5.31514351407274e-06
0.110328 4.66166496342154e-05
0.110329 4.4509189457907e-05
0.11033 -2.68226919422997e-05
0.110331 2.50382888920993e-05
0.110332 -2.7755436388717e-05
0.110333 3.57911584068913e-05
0.110334 -5.94500923600457e-05
0.110335 0.000317954658164336
0.110336 7.75137744384412e-05
0.110337 -3.11532284341351e-05
0.110338 1.77937769614173e-05
0.110339 -1.10234217315695e-05
0.11034 6.31571853028755e-06
0.110341 -1.81048187425867e-06
0.110342 -4.78330175309902e-06
0.110343 2.45951561741746e-05
0.110344 0.000122441897336106
0.110345 -2.89840964104028e-05
0.110346 1.94195255944786e-05
0.110347 -1.58851638441974e-05
0.110348 1.42413132772319e-05
0.110349 -1.35426735727899e-05
0.11035 1.35030160062593e-05
0.110351 -1.40866240641848e-05
0.110352 1.54536051787016e-05
0.110353 -1.8096472368238e-05
0.110354 2.34659992376996e-05
0.110355 -3.76348349155529e-05
0.110356 0.000292758912956393
0.110357 6.60711255493684e-05
0.110358 -2.25314436103152e-05
0.110359 1.23135304693402e-05
0.11036 -7.64665475356853e-06
0.110361 4.89436771901895e-06
0.110362 -3.0070569488609e-06
0.110363 1.56637950387474e-06
0.110364 -3.70146250849397e-07
0.110365 -6.95085624598522e-07
0.110366 1.70154486746952e-06
0.110367 -2.70120886081868e-06
0.110368 3.73824833436427e-06
0.110369 -4.85782055679727e-06
0.11037 6.11283100665504e-06
0.110371 -7.57331154350748e-06
0.110372 9.34434610819246e-06
0.110373 -1.1600111273716e-05
0.110374 1.46618042986341e-05
0.110375 -1.92074415041423e-05
0.110376 2.69798404336995e-05
0.110377 -4.43340448036281e-05
0.110378 0.000128278612334297
0.110379 0.000119863339564914
0.11038 -3.53686002412218e-05
0.110381 1.66997738431238e-05
0.110382 -6.16569213765237e-06
0.110383 -5.07098143718878e-06
0.110384 3.71590454160459e-05
0.110385 9.10437083285227e-05
0.110386 -2.92348170402483e-05
0.110387 1.87090169159344e-05
0.110388 -1.39363750060726e-05
0.110389 1.10551750878925e-05
0.11039 -9.06076297050788e-06
0.110391 7.56994037808097e-06
0.110392 -6.40928429543386e-06
0.110393 5.51037309890282e-06
0.110394 -4.91637991401721e-06
0.110395 5.16853849706154e-06
0.110396 1.62353932346782e-05
0.110397 -2.21045266088899e-07
0.110398 2.24535476589079e-07
0.110399 -8.27997132191786e-07
0.1104 1.7321918168137e-06
0.110401 -3.01404901637551e-06
0.110402 5.01615256065443e-06
0.110403 -8.86938564438922e-06
0.110404 2.0790959108552e-05
0.110405 0.000197649618461442
0.110406 -1.9140692608683e-05
0.110407 1.03662994944134e-05
0.110408 -7.15719647283556e-06
0.110409 5.45495701527979e-06
0.11041 -4.38334254874617e-06
0.110411 3.64115314736218e-06
0.110412 -3.09783257000068e-06
0.110413 2.6887556335231e-06
0.110414 -2.37984401575395e-06
0.110415 2.15366512020408e-06
0.110416 -2.00379882675603e-06
0.110417 1.9332808390645e-06
0.110418 -1.95606755362996e-06
0.110419 2.09994082984802e-06
0.11042 -2.42148304831143e-06
0.110421 3.03694043149006e-06
0.110422 -4.19092886507529e-06
0.110423 6.44698348465938e-06
0.110424 -1.09031973176999e-05
0.110425 9.54095724697699e-05
0.110426 0.000163784398671561
0.110427 -4.90227097356305e-05
0.110428 4.24528537780866e-05
0.110429 -5.69268823214683e-05
0.11043 0.000224518100385198
0.110431 7.07374912918455e-05
0.110432 -2.67825705123371e-05
0.110433 1.54726991381456e-05
0.110434 -1.03904355598377e-05
0.110435 7.47727306130593e-06
0.110436 -5.45428469594558e-06
0.110437 3.44929533488034e-06
0.110438 5.20794904381597e-05
0.110439 5.46651538392873e-06
0.11044 -4.01108363677526e-06
0.110441 3.29938882697178e-06
0.110442 -2.81894952127045e-06
0.110443 2.46133658976242e-06
0.110444 -2.18377197137529e-06
0.110445 1.96400405438199e-06
0.110446 -1.78884385707769e-06
0.110447 1.65047684808144e-06
0.110448 -1.54371692864155e-06
0.110449 1.4650270612176e-06
0.11045 -1.41197443465074e-06
0.110451 1.38290635052897e-06
0.110452 -1.37674891096555e-06
0.110453 1.39287949515881e-06
0.110454 -1.43104690287394e-06
0.110455 1.49132478402931e-06
0.110456 -1.57409059106816e-06
0.110457 1.68002649995433e-06
0.110458 -1.81014194671881e-06
0.110459 1.96582053394577e-06
0.11046 -2.1488979574252e-06
0.110461 2.36178356973194e-06
0.110462 -2.60764866084426e-06
0.110463 2.89072479826672e-06
0.110464 -3.21679846639622e-06
0.110465 3.59385017053182e-06
0.110466 -4.03574942275133e-06
0.110467 4.56433641855241e-06
0.110468 -5.21739816527415e-06
0.110469 6.08380823339748e-06
0.11047 -7.47649130581666e-06
0.110471 1.26900769141794e-05
0.110472 -3.26511325526895e-06
0.110473 6.94142706045755e-06
0.110474 -8.91018710311225e-06
0.110475 1.09426301723007e-05
0.110476 -1.34694740128394e-05
0.110477 1.69622718480249e-05
0.110478 -2.23328449207079e-05
0.110479 3.19374833416848e-05
0.11048 -5.46553551671473e-05
0.110481 0.000180783573740376
0.110482 0.000140796752500872
0.110483 -5.0483994410965e-05
0.110484 3.06052957062545e-05
0.110485 -2.18264733873321e-05
0.110486 1.68528781899613e-05
0.110487 -1.36367334881523e-05
0.110488 1.1378860596202e-05
0.110489 -9.70309238979855e-06
0.11049 8.40659351452673e-06
0.110491 -7.37025422391785e-06
0.110492 6.5217393586199e-06
0.110493 -5.81383198279726e-06
0.110494 5.2144489055123e-06
0.110495 -4.7010766342962e-06
0.110496 4.25750427552785e-06
0.110497 -3.87182187184856e-06
0.110498 3.53515141734519e-06
0.110499 -3.24082117357716e-06
0.1105 2.98381959897363e-06
0.110501 -2.76043351451888e-06
0.110502 2.5680141945066e-06
0.110503 -2.40483881261085e-06
0.110504 2.2700504518752e-06
0.110505 -2.16367201238255e-06
0.110506 2.08670087366055e-06
0.110507 -2.04130503872944e-06
0.110508 2.03070131054437e-06
0.110509 -2.06012627223427e-06
0.11051 2.13822399671053e-06
0.110511 -2.27811150148581e-06
0.110512 2.49986343296121e-06
0.110513 -2.83523949664026e-06
0.110514 3.33656014558325e-06
0.110515 -4.09459783609788e-06
0.110516 5.27919024498161e-06
0.110517 -7.24398584428362e-06
0.110518 1.08542569358437e-05
0.110519 -1.88912574404023e-05
0.11052 4.76013422927926e-05
0.110521 0.000281358577914107
0.110522 -4.68055542285878e-05
0.110523 3.04622788958434e-05
0.110524 -2.58438150434176e-05
0.110525 2.51893594754111e-05
0.110526 -2.73614692517945e-05
0.110527 3.34756170009648e-05
0.110528 -4.94827272704221e-05
0.110529 0.00012537755118149
0.11053 0.000154591900529363
0.110531 -4.34023730262813e-05
0.110532 2.40223764865848e-05
0.110533 -1.6040199861815e-05
0.110534 1.16998129845362e-05
0.110535 -8.96511334075894e-06
0.110536 7.06896896332311e-06
0.110537 -5.65746969933667e-06
0.110538 4.54323791404143e-06
0.110539 -3.6152605623859e-06
0.11054 2.79961801650157e-06
0.110541 -2.03887532070317e-06
0.110542 1.27731829383312e-06
0.110543 -4.4321710275897e-07
0.110544 -5.87540929205453e-07
0.110545 2.10214913269268e-06
0.110546 -5.05565390773828e-06
0.110547 1.61890747542025e-05
0.110548 3.60399112756616e-05
0.110549 -1.02224048549179e-05
0.11055 6.28976111930226e-06
0.110551 -4.6152424413003e-06
0.110552 3.6476456702695e-06
0.110553 -2.99601011583865e-06
0.110554 2.5153138326529e-06
0.110555 -2.13971277930579e-06
0.110556 1.83499587054902e-06
0.110557 -1.58114091137412e-06
0.110558 1.36577068178449e-06
0.110559 -1.18080685095137e-06
0.11056 1.02074500352571e-06
0.110561 -8.83423586915467e-07
0.110562 7.67567194186788e-07
0.110563 -6.70816773000171e-07
0.110564 5.91324937876278e-07
0.110565 -5.28661405399427e-07
0.110566 4.82772550845754e-07
0.110567 -4.52818827858275e-07
0.110568 4.38126869350553e-07
0.110569 -4.3815884546236e-07
0.11057 4.49890467391725e-07
0.110571 -4.70667505052813e-07
0.110572 5.00662394937134e-07
0.110573 -5.40137322220484e-07
0.110574 5.89449891390004e-07
0.110575 -6.49064482389689e-07
0.110576 7.19570252701105e-07
0.110577 -8.01707461235096e-07
0.110578 8.96404784174665e-07
0.110579 -1.00483177149375e-06
0.11058 1.12817770214868e-06
0.110581 -1.26802422497743e-06
0.110582 1.42680839943579e-06
0.110583 -1.609569984697e-06
0.110584 1.82267999260725e-06
0.110585 -2.07252037140155e-06
0.110586 2.36813065635514e-06
0.110587 -2.72284020435775e-06
0.110588 3.1568536531077e-06
0.110589 -3.70385866873304e-06
0.11059 4.42505899808172e-06
0.110591 -5.44343271550649e-06
0.110592 7.05166997009304e-06
0.110593 -1.0172656566655e-05
0.110594 2.01391688811186e-05
0.110595 8.67857543036195e-05
0.110596 -9.2245491192479e-06
0.110597 2.83018919526416e-06
0.110598 4.81377536601502e-08
0.110599 -2.14246993558067e-06
0.1106 4.22079950398831e-06
0.110601 -6.88075898441923e-06
0.110602 1.13263503279682e-05
0.110603 -2.26048957054685e-05
0.110604 0.000188884628293332
0.110605 3.09084110312966e-05
0.110606 -1.38489708172058e-05
0.110607 8.49531033406881e-06
0.110608 -5.73700287333253e-06
0.110609 3.96118066771834e-06
0.11061 -2.65100844917367e-06
0.110611 1.58615068487025e-06
0.110612 -6.5305179624397e-07
0.110613 -2.15157197897392e-07
0.110614 1.06383755636308e-06
0.110615 -1.9264757951364e-06
0.110616 2.82391386216637e-06
0.110617 -3.73879727965113e-06
0.110618 4.46382216639837e-06
0.110619 -3.2502037015079e-06
0.11062 0.000155823710014307
0.110621 -3.35368918268503e-05
0.110622 6.68535303793119e-05
0.110623 0.000171657591323096
0.110624 -3.39707509233042e-05
0.110625 1.78642242994879e-05
0.110626 -1.14839069026926e-05
0.110627 7.94026173623939e-06
0.110628 -5.5867305533718e-06
0.110629 3.82849769684677e-06
0.11063 -2.39484976634183e-06
0.110631 1.13955448687513e-06
0.110632 3.132541834942e-08
0.110633 -1.193922638665e-06
0.110634 2.43400395637653e-06
0.110635 -3.89564266191835e-06
0.110636 5.94547522973203e-06
0.110637 -1.02531317671034e-05
0.110638 0.000238136729871153
0.110639 2.32979982641279e-06
0.11064 2.80964307048256e-06
0.110641 -5.46894159262974e-06
0.110642 7.76683798490082e-06
0.110643 -1.02445869784822e-05
0.110644 1.33115813317274e-05
0.110645 -1.76227223765845e-05
0.110646 2.47898539821681e-05
0.110647 -4.11352553438749e-05
0.110648 0.0001687643370077
0.110649 2.71791348935055e-05
0.11065 5.25732781926755e-05
0.110651 6.55953274264682e-05
0.110652 -2.54110423194875e-05
0.110653 1.44338987233303e-05
0.110654 -8.35344716058403e-06
0.110655 3.81946129600142e-06
0.110656 4.02716491539285e-07
0.110657 -5.30104685748088e-06
0.110658 1.26747304550017e-05
0.110659 -2.91354878871981e-05
0.11066 0.000146744674269361
0.110661 7.15025738102539e-05
0.110662 -3.14669443064203e-05
0.110663 2.07483698538722e-05
0.110664 -1.55864489465784e-05
0.110665 1.24593682473745e-05
0.110666 -1.03143891473442e-05
0.110667 8.72493402354617e-06
0.110668 -7.48440082172469e-06
0.110669 6.4800845935624e-06
0.11067 -5.64501318938744e-06
0.110671 4.93673369167359e-06
0.110672 -4.32693794759845e-06
0.110673 3.79596260806411e-06
0.110674 -3.32967972507338e-06
0.110675 2.91764403997095e-06
0.110676 -2.55193968921763e-06
0.110677 2.22643523228856e-06
0.110678 -1.93628695663913e-06
0.110679 1.6773243388652e-06
0.11068 -1.44611325961641e-06
0.110681 1.24004467274816e-06
0.110682 -1.05692152245615e-06
0.110683 8.9486622738456e-07
0.110684 -7.52251122670206e-07
0.110685 6.27645524035317e-07
0.110686 -5.19775019762793e-07
0.110687 4.27489890030764e-07
0.110688 -3.53117921670161e-07
0.110689 2.97941983233395e-07
0.11069 -2.60252813243422e-07
0.110691 2.387480867021e-07
0.110692 -2.32299484832487e-07
0.110693 2.41068441896891e-07
0.110694 -2.65259438064204e-07
0.110695 3.05120112466031e-07
0.110696 -3.60943440032485e-07
0.110697 4.33072064553967e-07
0.110698 -5.21904982498737e-07
0.110699 6.27906887855805e-07
0.1107 -7.5162062756699e-07
0.110701 8.91930320341036e-07
0.110702 -1.04801421088157e-06
0.110703 1.22103129098233e-06
0.110704 -1.41231167989501e-06
0.110705 1.62340015250993e-06
0.110706 -1.85611199474508e-06
0.110707 2.11260537080912e-06
0.110708 -2.39547610855754e-06
0.110709 2.70788337132194e-06
0.11071 -3.05371856942638e-06
0.110711 3.43626061028784e-06
0.110712 -3.85991805484606e-06
0.110713 4.33233070922388e-06
0.110714 -4.86352405593183e-06
0.110715 5.46687859718751e-06
0.110716 -6.1606075132447e-06
0.110717 6.97008361729039e-06
0.110718 -7.931645672509e-06
0.110719 9.09911158976075e-06
0.11072 -1.05555464686942e-05
0.110721 1.2436000005246e-05
0.110722 -1.49753357532643e-05
0.110723 1.86207364590519e-05
0.110724 -2.43406016505045e-05
0.110725 3.46939356093303e-05
0.110726 -5.93653016952238e-05
0.110727 0.000196912441179666
0.110728 0.000154218382332248
0.110729 -5.57641146518381e-05
0.11073 3.41914487088552e-05
0.110731 -2.47372264425675e-05
0.110732 1.94408261258543e-05
0.110733 -1.60689034203391e-05
0.110734 1.37512998849605e-05
0.110735 -1.20799906737958e-05
0.110736 1.08397586152979e-05
0.110737 -9.90805861379942e-06
0.110738 9.20847386075595e-06
0.110739 -8.69374503977153e-06
0.11074 8.33965305458893e-06
0.110741 -8.13717311811993e-06
0.110742 8.09171542449708e-06
0.110743 -8.2259747777143e-06
0.110744 8.58818270813681e-06
0.110745 -9.2712292099293e-06
0.110746 1.0458368570435e-05
0.110747 -1.25468494740592e-05
0.110748 1.65597591792951e-05
0.110749 -2.61314285668326e-05
0.11075 7.01898689362396e-05
0.110751 9.60783326038455e-05
0.110752 -2.89310333728174e-05
0.110753 1.75867019489117e-05
0.110754 -1.31106167883548e-05
0.110755 1.0858144268009e-05
0.110756 -9.61582754658642e-06
0.110757 8.93038578204036e-06
0.110758 -8.59759847268832e-06
0.110759 8.51582261831121e-06
0.11076 -8.63349014841089e-06
0.110761 8.9279103202704e-06
0.110762 -9.39700200836676e-06
0.110763 1.00582551895815e-05
0.110764 -1.09545745467111e-05
0.110765 1.21720241608066e-05
0.110766 -1.388803870044e-05
0.110767 1.65226734674311e-05
0.110768 -2.13922445239487e-05
0.110769 3.61242657059293e-05
0.11077 9.9481095236584e-05
0.110771 -2.46377276227145e-06
0.110772 -7.03483950165461e-06
0.110773 5.97281366151234e-05
0.110774 -2.57227707715635e-05
0.110775 3.6731038823183e-05
0.110776 -6.27278758108411e-05
0.110777 0.00019734720444729
0.110778 0.000171936662508463
0.110779 -5.78331470974234e-05
0.11078 3.33263000784559e-05
0.110781 -2.21618708950084e-05
0.110782 1.53741805100565e-05
0.110783 -1.03867566463322e-05
0.110784 6.01292415676377e-06
0.110785 -1.23011008576921e-06
0.110786 -6.19615039210895e-06
0.110787 3.23966734105344e-05
0.110788 5.17992087814143e-05
0.110789 -1.52973056097117e-05
0.11079 4.47513960026893e-06
0.110791 1.76863442729028e-05
0.110792 3.89140357255746e-05
0.110793 -1.69061607361863e-05
0.110794 1.16737761942187e-05
0.110795 -8.92336730474697e-06
0.110796 7.06465539980546e-06
0.110797 -5.64657448990532e-06
0.110798 4.48726286395091e-06
0.110799 -3.49878826878806e-06
0.1108 2.63566300975473e-06
0.110801 -1.87781916543642e-06
0.110802 1.22879521997149e-06
0.110803 -7.29936878077756e-07
0.110804 5.16360164364592e-07
0.110805 -1.05873761764003e-06
0.110806 4.96261595345734e-06
0.110807 0.000251924342294572
0.110808 -1.75901541746189e-05
0.110809 1.56465153734519e-05
0.11081 -1.78380624164132e-05
0.110811 2.35188127413262e-05
0.110812 -3.79042434335434e-05
0.110813 0.000115867059511874
0.110814 9.56248186658543e-05
0.110815 -3.24044699377746e-05
0.110816 1.93212418215082e-05
0.110817 -1.42830351532834e-05
0.110818 1.29838167309049e-05
0.110819 -1.67209137007952e-05
0.11082 4.66331827353831e-05
0.110821 0.000109385582164719
0.110822 -6.11309748429662e-05
0.110823 0.000233689498922024
0.110824 3.69520086544256e-05
0.110825 -6.0348071044011e-06
0.110826 -9.2993869572259e-06
0.110827 4.62995689323013e-05
0.110828 9.72344630271691e-05
0.110829 -2.9759011613214e-05
0.11083 1.84013266913316e-05
0.110831 -1.34258437800539e-05
0.110832 1.05256691863476e-05
0.110833 -8.57454760307731e-06
0.110834 7.14285886868083e-06
0.110835 -6.02886126926084e-06
0.110836 5.12439632694612e-06
0.110837 -4.3658155687126e-06
0.110838 3.71294547732184e-06
0.110839 -3.13897221971031e-06
0.11084 2.6251305238541e-06
0.110841 -2.1577097317884e-06
0.110842 1.72625889583941e-06
0.110843 -1.32256950606757e-06
0.110844 9.39787448150891e-07
0.110845 -5.71709143180708e-07
0.110846 2.12424164489066e-07
0.110847 1.43774937604473e-07
0.110848 -5.03321184652445e-07
0.110849 8.71847434520078e-07
0.11085 -1.25715448160453e-06
0.110851 1.67361889270609e-06
0.110852 -2.14284378470712e-06
0.110853 2.69971711340382e-06
0.110854 -3.40749239005345e-06
0.110855 4.38766591921041e-06
0.110856 -5.91172586033147e-06
0.110857 8.76163024982877e-06
0.110858 -1.65072533790009e-05
0.110859 0.000155882689848439
0.11086 2.02513203574625e-05
0.110861 -9.11839453609453e-06
0.110862 5.65561040662842e-06
0.110863 -3.91677180534077e-06
0.110864 2.82130837114891e-06
0.110865 -2.01079035167114e-06
0.110866 1.3144672614953e-06
0.110867 -6.06644641339368e-07
0.110868 -2.65887768163217e-07
0.110869 1.59730301976294e-06
0.11087 -4.23343551118607e-06
0.110871 1.2564319449467e-05
0.110872 0.000287218774114347
0.110873 -1.89609978945163e-05
0.110874 1.21950223305016e-05
0.110875 -1.01554642807725e-05
0.110876 9.4221756069928e-06
0.110877 -9.30017007587968e-06
0.110878 9.58376687987051e-06
0.110879 -1.02381003752847e-05
0.11088 1.13713358468499e-05
0.110881 -1.35221970157203e-05
0.110882 2.5892833431157e-05
0.110883 -1.021401388959e-05
0.110884 1.55032237647077e-05
0.110885 -2.08501471922092e-05
0.110886 2.98431473347525e-05
0.110887 -5.17375095520224e-05
0.110888 0.000211819401853226
0.110889 9.26463198327979e-05
0.11089 -3.5736281643806e-05
0.110891 2.0906343010226e-05
0.110892 -1.38640865600391e-05
0.110893 9.5841574536855e-06
0.110894 -6.56435729098775e-06
0.110895 4.18568484781668e-06
0.110896 -2.12996036457956e-06
0.110897 1.94129299645933e-07
0.110898 1.79072376530136e-06
0.110899 -4.01593523604912e-06
0.1109 6.7707110817218e-06
0.110901 -1.06152264003338e-05
0.110902 1.69325484508e-05
0.110903 -3.05486880422472e-05
0.110904 8.92689685479231e-05
0.110905 0.000133583171406769
0.110906 -4.0744424687417e-05
0.110907 2.46570481702565e-05
0.110908 -1.78831183117681e-05
0.110909 1.41192118291542e-05
0.11091 -1.17227539873208e-05
0.110911 1.00835623817061e-05
0.110912 -8.93432040240668e-06
0.110913 8.15935513718529e-06
0.110914 -7.74309899358098e-06
0.110915 7.8071966228076e-06
0.110916 -8.89212820033032e-06
0.110917 1.45966138429486e-05
0.110918 3.11747213462326e-05
0.110919 -3.96384411687004e-06
0.11092 1.36749998866298e-06
0.110921 -5.70414102116308e-07
0.110922 2.79974749937003e-07
0.110923 -1.9326494370032e-07
0.110924 2.03768751634939e-07
0.110925 -2.65338282551644e-07
0.110926 3.55438509945641e-07
0.110927 -4.62275970126079e-07
0.110928 5.78368921642202e-07
0.110929 -7.01633248015379e-07
0.11093 8.3266059802365e-07
0.110931 -9.70665451044448e-07
0.110932 1.11576823615445e-06
0.110933 -1.2688526339605e-06
0.110934 1.43153880121903e-06
0.110935 -1.60624908753809e-06
0.110936 1.79636386950605e-06
0.110937 -2.00647943304456e-06
0.110938 2.24062093028495e-06
0.110939 -2.50469852707386e-06
0.11094 2.80927483870581e-06
0.110941 -3.16728665099609e-06
0.110942 3.5894115685142e-06
0.110943 -4.05263679179603e-06
0.110944 4.22523931347249e-06
0.110945 4.53386657834934e-05
0.110946 1.32501604146967e-05
0.110947 -1.84863618664801e-05
0.110948 5.60744102553093e-05
0.110949 9.84461645375654e-05
0.11095 -2.55942708905853e-05
0.110951 1.52576752693196e-05
0.110952 -1.12826212811309e-05
0.110953 9.27873514564828e-06
0.110954 -8.15363024754482e-06
0.110955 7.51030627505318e-06
0.110956 -7.17393360055707e-06
0.110957 7.06022529699926e-06
0.110958 -7.12990017187457e-06
0.110959 7.37087469306038e-06
0.11096 -7.7927959037228e-06
0.110961 8.43049757898517e-06
0.110962 -9.35784935015961e-06
0.110963 1.072476594648e-05
0.110964 -1.28637514567878e-05
0.110965 1.66515624526352e-05
0.110966 -2.53890423460163e-05
0.110967 7.25923852585494e-05
0.110968 4.62013230540264e-05
0.110969 -1.20200682005443e-05
0.11097 3.77445484324581e-06
0.110971 6.30164044023855e-07
0.110972 -4.03799478446546e-06
0.110973 7.46721504796773e-06
0.110974 -1.17611628308392e-05
0.110975 1.84504624265012e-05
0.110976 -3.24940550866001e-05
0.110977 9.17938271410506e-05
0.110978 0.000138155941716573
0.110979 -4.03975253491493e-05
0.11098 2.3580465276625e-05
0.110981 -1.64138234229147e-05
0.110982 1.23310469976089e-05
0.110983 -9.62075257444676e-06
0.110984 7.63662705916176e-06
0.110985 -6.07876750263194e-06
0.110986 4.78850464595234e-06
0.110987 -3.67268525433254e-06
0.110988 2.67182861175106e-06
0.110989 -1.74609038855234e-06
0.11099 8.65707349853858e-07
0.110991 -4.81376154267971e-09
0.110992 -8.60615334543129e-07
0.110993 1.75572181996357e-06
0.110994 -2.71005629632469e-06
0.110995 3.76217025880581e-06
0.110996 -4.96717298089468e-06
0.110997 6.41077030952892e-06
0.110998 -8.23832298773214e-06
0.110999 1.07227008575872e-05
0.111 -1.44497182817187e-05
0.111001 2.09568205006388e-05
0.111002 -3.60089684454882e-05
0.111003 0.000116299690984306
0.111004 9.59957327835487e-05
0.111005 -3.34469553009753e-05
0.111006 1.98216578018722e-05
0.111007 -1.37338899457325e-05
0.111008 1.02076280197231e-05
0.111009 -7.85272153371024e-06
0.11101 6.1267844790366e-06
0.111011 -4.77279176502139e-06
0.111012 3.65115291147324e-06
0.111013 -2.67664955772956e-06
0.111014 1.79102841976487e-06
0.111015 -9.48574814679803e-07
0.111016 1.06657226858381e-07
0.111017 7.82128493863178e-07
0.111018 -1.78553281502783e-06
0.111019 3.01477630544528e-06
0.11102 -4.68107232358029e-06
0.111021 7.27890119453927e-06
0.111022 -1.2340931115612e-05
0.111023 2.83025345539118e-05
0.111024 0.000242748818240002
0.111025 -2.48249250443524e-05
0.111026 1.34641449961164e-05
0.111027 -9.33992831095801e-06
0.111028 7.18872624079683e-06
0.111029 -5.86540386714072e-06
0.11103 4.97435502637507e-06
0.111031 -4.34267828779949e-06
0.111032 3.8830250047392e-06
0.111033 -3.54677027084672e-06
0.111034 3.30499084697589e-06
0.111035 -3.13974500217994e-06
0.111036 3.03960303131406e-06
0.111037 -2.99744783659753e-06
0.111038 3.00913026027907e-06
0.111039 -3.07554228842942e-06
0.11104 3.19940861908619e-06
0.111041 -3.38340853578165e-06
0.111042 3.63430576236426e-06
0.111043 -3.9635539411376e-06
0.111044 4.38836448619629e-06
0.111045 -4.94058277318575e-06
0.111046 5.68487424031903e-06
0.111047 -6.7641935099899e-06
0.111048 8.5843333717147e-06
0.111049 -1.30444446429992e-05
0.11105 0.00021878325992134
0.111051 1.91080905462129e-06
0.111052 3.86109042976958e-06
0.111053 -7.16303110659416e-06
0.111054 1.09018147035838e-05
0.111055 -1.75213616830653e-05
0.111056 4.07984950704482e-05
0.111057 7.94703922765034e-05
0.111058 -1.51272252272007e-05
0.111059 5.57552183631595e-06
0.11106 -1.01767235756452e-06
0.111061 -2.1023332441097e-06
0.111062 1.96533333537859e-05
0.111063 -1.10350672129233e-05
0.111064 1.76167091703653e-05
0.111065 -3.38840809870386e-05
0.111066 0.000179179490158236
0.111067 5.71711988731943e-05
0.111068 -2.37900283827795e-05
0.111069 1.41152922037993e-05
0.11107 -9.16304666649097e-06
0.111071 5.88813253272382e-06
0.111072 -3.33023956715522e-06
0.111073 1.06991179365536e-06
0.111074 1.03580933621986e-06
0.111075 -1.52949055311066e-06
0.111076 1.9132974692217e-05
0.111077 -2.58061645899119e-05
0.111078 0.000226351171187931
0.111079 0.000181310240118743
0.11108 0.000135843769981233
0.111081 5.32881702851543e-06
0.111082 -7.33881879076539e-06
0.111083 6.47576534552011e-06
0.111084 -5.40679834701299e-06
0.111085 4.42992274552488e-06
0.111086 -3.57200534436402e-06
0.111087 2.81882324590573e-06
0.111088 -2.15119751153196e-06
0.111089 1.55419131678375e-06
0.11109 -1.01836283298627e-06
0.111091 5.40446466428786e-07
0.111092 -1.26676542230548e-07
0.111093 -1.9889895869121e-07
0.111094 3.72352937187582e-07
0.111095 -2.18233247863321e-07
0.111096 -8.50225133306168e-07
0.111097 6.05174738364536e-06
0.111098 0.000260032579951673
0.111099 -2.10620620970449e-05
0.1111 1.83180122104687e-05
0.111101 -2.06674849708602e-05
0.111102 2.71990599241147e-05
0.111103 -4.34694738740321e-05
0.111104 0.00011520302517914
0.111105 0.000190547654032257
0.111106 -5.48567607299147e-05
0.111107 3.37074695589888e-05
0.111108 -2.55990735948832e-05
0.111109 2.17950488586935e-05
0.11111 -2.0208033823368e-05
0.111111 2.04114532777491e-05
0.111112 -2.33203761924326e-05
0.111113 3.60365010211999e-05
0.111114 0.000152184652959642
0.111115 -8.5164798026334e-06
0.111116 -4.83779203351503e-07
0.111117 4.06852027968552e-06
0.111118 -6.38955945164457e-06
0.111119 8.43706189257813e-06
0.11112 -1.0687312322073e-05
0.111121 1.36023325800599e-05
0.111122 -1.7978390544614e-05
0.111123 2.58574216649407e-05
0.111124 -4.54179787680755e-05
0.111125 0.000192117891230199
0.111126 8.24781418518649e-05
0.111127 -3.28110799986567e-05
0.111128 1.97907256012095e-05
0.111129 -1.35570012076263e-05
0.11113 9.41345725144608e-06
0.111131 7.30657629672928e-05
0.111132 7.78778089739764e-06
0.111133 -5.69732418590849e-06
0.111134 4.2831719672957e-06
0.111135 -3.09161282537289e-06
0.111136 1.96853753602328e-06
0.111137 -7.90944056643011e-07
0.111138 -6.18594483173012e-07
0.111139 2.66368463923776e-06
0.11114 -6.84866159465407e-06
0.111141 3.14204919323487e-05
0.111142 1.76439145000268e-05
0.111143 -6.03616717894006e-06
0.111144 2.0533013337987e-06
0.111145 1.37500596089539e-06
0.111146 -6.67649432402131e-06
0.111147 2.30995170724395e-05
0.111148 0.000131078864126936
0.111149 -2.53436333790236e-05
0.11115 1.63821125898959e-05
0.111151 -1.32088952585195e-05
0.111152 1.17963153453749e-05
0.111153 -1.12621452995925e-05
0.111154 1.13577504761232e-05
0.111155 -1.20789837136872e-05
0.111156 1.36269622545878e-05
0.111157 -1.65605187475776e-05
0.111158 2.2444396810615e-05
0.111159 -3.72645302438354e-05
0.11116 0.000121050115611836
0.111161 9.89456632032873e-05
0.111162 -3.65168623458706e-05
0.111163 2.33596746976759e-05
0.111164 0.000100783826821566
0.111165 1.50942054433727e-05
0.111166 -1.35389088611772e-05
0.111167 1.27013366876668e-05
0.111168 -1.23440013219283e-05
0.111169 1.2357614467847e-05
0.11117 -1.26994157028794e-05
0.111171 1.33732082007902e-05
0.111172 -1.44259211198462e-05
0.111173 1.59605497499656e-05
0.111174 -1.81713531060839e-05
0.111175 2.14293583397759e-05
0.111176 -2.65077117723028e-05
0.111177 3.53034030133074e-05
0.111178 -5.41170951914407e-05
0.111179 0.000127548923304196
0.11118 0.00014174434463336
0.111181 0.000192569398109767
0.111182 8.04228162534459e-05
0.111183 -4.47936326984781e-05
0.111184 3.2675930700487e-05
0.111185 -2.66133921502672e-05
0.111186 2.3266558027504e-05
0.111187 -2.15880475704062e-05
0.111188 2.13146061898366e-05
0.111189 -2.27585898036776e-05
0.11119 2.73540236994163e-05
0.111191 -4.13130997411164e-05
0.111192 0.000142748801003737
0.111193 7.2408683159743e-05
0.111194 -2.78537438925318e-05
0.111195 1.77517487991874e-05
0.111196 -1.37772668397967e-05
0.111197 1.20072055268499e-05
0.111198 -1.13227784306977e-05
0.111199 1.13089504529841e-05
0.1112 -1.18087382095982e-05
0.111201 1.27967921546566e-05
0.111202 -1.4358506679713e-05
0.111203 1.67355188248319e-05
0.111204 -2.0487067723968e-05
0.111205 2.70533887080821e-05
0.111206 -4.14142528371978e-05
0.111207 0.000100747811117822
0.111208 0.00013425917796491
0.111209 -1.97748629225009e-05
0.11121 0.000120266030993829
0.111211 -2.72351418989236e-05
0.111212 1.70062061592207e-05
0.111213 -1.20542345563458e-05
0.111214 8.84142566662076e-06
0.111215 -6.33682549623774e-06
0.111216 3.89144934783119e-06
0.111217 3.6109917090816e-08
0.111218 0.00012684997528392
0.111219 -7.23284869435991e-06
0.11122 3.74357469062973e-06
0.111221 -1.43681886332238e-06
0.111222 -1.12322810053289e-06
0.111223 5.02023324139349e-06
0.111224 -1.32410692578502e-05
0.111225 4.62243617532137e-05
0.111226 0.000124081438928095
0.111227 -3.92521571116786e-05
0.111228 2.88125129352972e-05
0.111229 -2.66120157878992e-05
0.11123 2.86789162419304e-05
0.111231 -3.739114838183e-05
0.111232 8.02791246386919e-05
0.111233 0.000285044631944602
0.111234 0.0001999528530169
0.111235 4.63759373567528e-05
0.111236 -2.11679136727642e-05
0.111237 1.36230350628107e-05
0.111238 -9.95822335683079e-06
0.111239 7.80275068771988e-06
0.11124 -6.39566240772772e-06
0.111241 5.41571916999389e-06
0.111242 -4.70546099317418e-06
0.111243 4.1824015771269e-06
0.111244 -3.80743645889137e-06
0.111245 3.57995764661533e-06
0.111246 0.000182106125673734
0.111247 4.30386374128134e-06
0.111248 3.77626644861896e-05
0.111249 1.00814467021094e-07
0.11125 -7.81379223006926e-07
0.111251 9.15354465609416e-07
0.111252 -9.20849171902397e-07
0.111253 8.82901898558084e-07
0.111254 -8.29190652021419e-07
0.111255 7.7098636360011e-07
0.111256 -7.13517374170105e-07
0.111257 6.5798396170829e-07
0.111258 -6.04411257727035e-07
0.111259 5.53562164615273e-07
0.11126 -5.06252916968894e-07
0.111261 4.63195299431727e-07
0.111262 -4.24494167085702e-07
0.111263 3.90237319106443e-07
0.111264 -3.60532560063383e-07
0.111265 3.35537836678314e-07
0.111266 -3.16915325424823e-07
0.111267 3.0629430230647e-07
0.111268 -3.03967041679751e-07
0.111269 3.10448474099888e-07
0.11127 -3.2656444383891e-07
0.111271 3.53584466117087e-07
0.111272 -3.93427829579544e-07
0.111273 4.46996603188176e-07
0.111274 -5.1808712867607e-07
0.111275 6.13591864167873e-07
0.111276 -7.43624113802644e-07
0.111277 9.27614783613996e-07
0.111278 -1.2006414785425e-06
0.111279 1.63261602379054e-06
0.11128 -2.38463367149122e-06
0.111281 3.92516822836493e-06
0.111282 -8.4141699186185e-06
0.111283 9.77171454487034e-05
0.111284 1.38447892376574e-05
0.111285 -7.56145193109776e-06
0.111286 5.80103158766647e-06
0.111287 -5.11136475764026e-06
0.111288 4.8810210599282e-06
0.111289 -4.93443796997902e-06
0.11129 5.22900580493572e-06
0.111291 -5.79514722146785e-06
0.111292 6.74491550321739e-06
0.111293 -8.34828001321678e-06
0.111294 1.13032184607551e-05
0.111295 -1.79436851831679e-05
0.111296 4.27130302786718e-05
0.111297 0.000188626681089417
0.111298 -4.28129373438977e-05
0.111299 0.000130720982469176
0.1113 5.43699645973304e-06
0.111301 6.17378123635385e-07
0.111302 -1.59972465739857e-06
0.111303 1.74690007506282e-06
0.111304 -1.67717467192396e-06
0.111305 1.54213493883034e-06
0.111306 -1.38663636644359e-06
0.111307 1.2259613012065e-06
0.111308 -1.06518987173424e-06
0.111309 9.05648628300715e-07
0.11131 -7.469908708201e-07
0.111311 5.8871423437961e-07
0.111312 -4.30763116737226e-07
0.111313 2.74090982069528e-07
0.111314 -1.21550344425176e-07
0.111315 -2.02274716415996e-08
0.111316 1.36106416080091e-07
0.111317 -1.88061318805272e-07
0.111318 5.64204772682002e-08
0.111319 8.9028270156942e-07
0.11132 6.0213531276773e-05
0.111321 -4.31362570807759e-06
0.111322 3.61058385451702e-06
0.111323 -3.63226581252378e-06
0.111324 3.86809223569859e-06
0.111325 -4.2158202662285e-06
0.111326 4.64553725149659e-06
0.111327 -5.14949840564979e-06
0.111328 5.72796724117006e-06
0.111329 -6.38754306064397e-06
0.11133 7.14276127827058e-06
0.111331 -8.01538025088116e-06
0.111332 9.03712237171067e-06
0.111333 -1.02547226088542e-05
0.111334 1.17391348749503e-05
0.111335 -1.36032027203035e-05
0.111336 1.60381250263903e-05
0.111337 -1.94035416397823e-05
0.111338 2.44830668101486e-05
0.111339 -3.35463523379422e-05
0.11134 6.10725463433984e-05
0.111341 -1.28653290923475e-05
0.111342 0.000129274561227389
0.111343 7.69077662746818e-05
0.111344 4.42404033522699e-05
0.111345 0.000152544358241488
0.111346 -6.56311344413644e-05
0.111347 0.000245916568252122
0.111348 -1.52658101222289e-05
0.111349 1.64389000325876e-05
0.11135 -1.50693569560964e-05
0.111351 1.36717910964431e-05
0.111352 -1.25088069825364e-05
0.111353 1.15890767614956e-05
0.111354 -1.08855193987842e-05
0.111355 1.03727746778941e-05
0.111356 -1.00356864760996e-05
0.111357 9.86855425523691e-06
0.111358 -9.87490381884717e-06
0.111359 1.00717587307449e-05
0.11136 -1.04942561740295e-05
0.111361 1.12062029085747e-05
0.111362 -1.23227431985392e-05
0.111363 1.40630280441725e-05
0.111364 -1.68889083099852e-05
0.111365 2.19537561187756e-05
0.111366 -3.31485980955363e-05
0.111367 7.70695589907113e-05
0.111368 0.000159217655369278
0.111369 -3.50890642116448e-05
0.11137 1.80349752277712e-05
0.111371 -1.08630731827746e-05
0.111372 6.41663124194481e-06
0.111373 -2.58330629689459e-06
0.111374 -2.66323276710009e-06
0.111375 2.19950732877442e-05
0.111376 3.26160921227302e-05
0.111377 -1.29139598593083e-05
0.111378 8.50403517734236e-06
0.111379 -6.30139967041284e-06
0.11138 4.85543373266187e-06
0.111381 -3.76157898540652e-06
0.111382 2.85760026232922e-06
0.111383 -2.06392485803402e-06
0.111384 1.33105947383171e-06
0.111385 -6.23392232291034e-07
0.111386 -8.71459146754492e-08
0.111387 8.31633639287629e-07
0.111388 -1.6488788969033e-06
0.111389 2.5949207377872e-06
0.11139 -3.76211935021956e-06
0.111391 5.32560212191032e-06
0.111392 -7.67326786089902e-06
0.111393 1.18766276751753e-05
0.111394 -2.22968202958647e-05
0.111395 9.20931721892478e-05
0.111396 8.85642618424442e-05
0.111397 1.04044061026385e-05
0.111398 3.049562084642e-06
0.111399 -2.76422138828036e-06
0.1114 1.79799796739783e-06
0.111401 -8.31252962363051e-07
0.111402 -9.04813200886832e-08
0.111403 1.00323936400139e-06
0.111404 -1.96533989927193e-06
0.111405 3.06451256137746e-06
0.111406 -4.46965233960267e-06
0.111407 6.61299617109462e-06
0.111408 -1.11631961897616e-05
0.111409 3.8271580671158e-05
0.11141 1.75656311937224e-05
0.111411 -4.61122981562705e-06
0.111412 9.70959506103759e-07
0.111413 1.10207562286205e-06
0.111414 -2.70206850609769e-06
0.111415 4.18488982251571e-06
0.111416 -5.74585103229127e-06
0.111417 7.56130024859806e-06
0.111418 -9.86836703979314e-06
0.111419 1.30822315034479e-05
0.11142 -1.80904414675203e-05
0.111421 2.72903219392804e-05
0.111422 -5.03465252553223e-05
0.111423 0.000220851241966769
0.111424 0.000103756596671228
0.111425 -4.11911115300979e-05
0.111426 3.79796000752659e-05
0.111427 -2.57227302159237e-05
0.111428 2.14541543267421e-05
0.111429 -1.9336686284114e-05
0.11143 1.85190072309561e-05
0.111431 -1.89021343712439e-05
0.111432 2.10904861044295e-05
0.111433 -2.8242585941968e-05
0.111434 8.88738297379535e-05
0.111435 2.15638253445887e-05
0.111436 -2.71588833917883e-06
0.111437 -2.57337083595779e-06
0.111438 5.51038589852495e-06
0.111439 -7.87271761822056e-06
0.11144 1.03574835879372e-05
0.111441 -1.35866772657899e-05
0.111442 1.87328321268275e-05
0.111443 -2.96655873249088e-05
0.111444 7.73739445719604e-05
0.111445 8.95524859782191e-05
0.111446 -2.28705932336141e-05
0.111447 9.78617205348948e-06
0.111448 -2.98411536905879e-06
0.111449 -2.68784982259279e-06
0.11145 9.91015093071302e-06
0.111451 -2.5290738192592e-05
0.111452 0.000157043320554965
0.111453 5.65112906056479e-05
0.111454 -2.63018144449247e-05
0.111455 1.76548111666848e-05
0.111456 -1.34000316496609e-05
0.111457 1.07939629096645e-05
0.111458 -8.99056859814234e-06
0.111459 7.63618298506939e-06
0.11146 -6.54565589588814e-06
0.111461 5.58380251802679e-06
0.111462 -4.55142119223821e-06
0.111463 2.69985930164997e-06
0.111464 8.82207873702829e-06
0.111465 0.000147151036329264
0.111466 1.02304383326482e-05
0.111467 -2.04071287174096e-06
0.111468 5.07947580288399e-07
0.111469 -9.11023376360244e-08
0.11147 2.8076486521638e-08
0.111471 -1.20616989742763e-07
0.111472 3.05938298708674e-07
0.111473 -5.71643216456471e-07
0.111474 9.41719743732186e-07
0.111475 -1.50036208603354e-06
0.111476 2.51310535007344e-06
0.111477 -5.26422809337871e-06
0.111478 0.000105940978015874
0.111479 6.20036687724613e-06
0.11148 -2.94962586047274e-06
0.111481 1.86064916229969e-06
0.111482 -1.29074620906556e-06
0.111483 9.26864425372939e-07
0.111484 -6.66395067891339e-07
0.111485 4.63954522485128e-07
0.111486 -2.96052278089331e-07
0.111487 1.50383309735381e-07
0.111488 -1.93392990206996e-08
0.111489 -1.02184390245719e-07
0.11149 2.17890891216346e-07
0.111491 -3.30687703927487e-07
0.111492 4.43051204466709e-07
0.111493 -5.58754001711343e-07
0.111494 6.81417301958188e-07
0.111495 -8.1327504616689e-07
0.111496 9.56914474561833e-07
0.111497 -1.11549878368782e-06
0.111498 1.293071836954e-06
0.111499 -1.4950070694249e-06
0.1115 1.72870777762413e-06
0.111501 -2.00475743744598e-06
0.111502 2.33891299881302e-06
0.111503 -2.75577565187217e-06
0.111504 3.29606752748858e-06
0.111505 -4.03656653990673e-06
0.111506 5.12458238682695e-06
0.111507 -6.88918416331709e-06
0.111508 1.02886351692896e-05
0.111509 -1.97758844456555e-05
0.11151 0.000231071351080063
0.111511 2.37390230944127e-05
0.111512 -1.10576622162101e-05
0.111513 7.04079602286176e-06
0.111514 -5.02860802699985e-06
0.111515 3.79922131473002e-06
0.111516 -2.95724551185693e-06
0.111517 2.33655587945112e-06
0.111518 -1.8552054016552e-06
0.111519 1.46788556166612e-06
0.11152 -1.14750278689636e-06
0.111521 8.74952354483857e-07
0.111522 -6.36530587852699e-07
0.111523 4.23790932633391e-07
0.111524 -2.30300469349477e-07
0.111525 5.0816210459721e-08
0.111526 1.19277839967736e-07
0.111527 -2.8440141738185e-07
0.111528 4.49157708348946e-07
0.111529 -6.18724224272862e-07
0.11153 7.99316045192808e-07
0.111531 -9.98797925264858e-07
0.111532 1.2275582738019e-06
0.111533 -1.49997289693338e-06
0.111534 1.83636724817483e-06
0.111535 -2.26632708378532e-06
0.111536 2.83483579844559e-06
0.111537 -3.61325886000104e-06
0.111538 4.72080269778233e-06
0.111539 -6.37001827619222e-06
0.11154 8.97425044442113e-06
0.111541 -1.3442074881567e-05
0.111542 2.21853542329344e-05
0.111543 -4.41815811656264e-05
0.111544 0.000160920350263004
0.111545 0.000199321853647648
0.111546 -8.45821586391366e-05
0.111547 6.74227040264795e-05
0.111548 -6.95289328723761e-05
0.111549 0.000102325208686669
0.11155 8.18759849351857e-05
0.111551 3.41533973595079e-05
0.111552 -8.35125755223971e-05
0.111553 0.000294984333380734
0.111554 0.00029619832725458
0.111555 -0.000102087271454758
0.111556 6.59412811950958e-05
0.111557 -5.2476354495713e-05
0.111558 4.83669716895626e-05
0.111559 -5.32526460059883e-05
0.11156 8.7969444790452e-05
0.111561 0.000205948436865784
0.111562 -2.76502270894796e-05
0.111563 1.05553853773083e-05
0.111564 -4.77202330788558e-06
0.111565 2.12857637804511e-06
0.111566 -7.30815611015124e-07
0.111567 -8.88990038683727e-08
0.111568 6.3527283801659e-07
0.111569 -1.1015774660261e-06
0.11157 1.71672955673886e-06
0.111571 -3.21327837298141e-06
0.111572 2.73217204768213e-05
0.111573 4.29575874760589e-06
0.111574 -2.13719225328497e-06
0.111575 1.5751907850777e-06
0.111576 -1.38573543081987e-06
0.111577 1.35757258891165e-06
0.111578 -1.43590180762855e-06
0.111579 1.62308779191007e-06
0.11158 -1.97932689235648e-06
0.111581 2.71701965095763e-06
0.111582 -4.87256975609896e-06
0.111583 6.98819034055162e-05
0.111584 5.00694537835256e-06
0.111585 -2.28121662925006e-06
0.111586 1.45780910593728e-06
0.111587 -1.08913142195323e-06
0.111588 9.03591512708876e-07
0.111589 -8.11704600806038e-07
0.11159 7.72265744596893e-07
0.111591 -7.61551357106196e-07
0.111592 7.63480600632335e-07
0.111593 -7.62471082843215e-07
0.111594 7.33554929061735e-07
0.111595 -6.42069633627868e-07
0.111596 4.36842389397223e-07
0.111597 -1.7039169241584e-08
0.111598 -8.43336698642891e-07
0.111599 2.75547213462207e-06
0.1116 -8.03103678240345e-06
0.111601 3.81295606778802e-05
0.111602 5.49377933261629e-05
0.111603 -2.69573921732979e-05
0.111604 2.37141168732493e-05
0.111605 -2.55266009006925e-05
0.111606 3.20706802401699e-05
0.111607 -5.01817108849665e-05
0.111608 0.000155572088161196
0.111609 0.000115461505574107
0.11161 -3.99014474248354e-05
0.111611 2.35076362809235e-05
0.111612 -1.63913031801357e-05
0.111613 1.24304931786239e-05
0.111614 -9.91222635918472e-06
0.111615 8.17076233488667e-06
0.111616 -6.89424933784719e-06
0.111617 5.91785872627347e-06
0.111618 -5.14649586653342e-06
0.111619 4.52162469673491e-06
0.11162 -4.00535833198872e-06
0.111621 0.000266219678085851
0.111622 -3.20750921151046e-06
0.111623 2.90216356156283e-06
0.111624 -2.64756250495547e-06
0.111625 2.43751274405793e-06
0.111626 -2.26735620422849e-06
0.111627 2.13290520167249e-06
0.111628 -2.03086773830199e-06
0.111629 1.9594889839555e-06
0.11163 -1.91764775578804e-06
0.111631 1.90477379383323e-06
0.111632 -1.92080752097772e-06
0.111633 1.96619853111693e-06
0.111634 -2.04220589966858e-06
0.111635 2.15074932444521e-06
0.111636 -2.29561258557653e-06
0.111637 2.48174078836574e-06
0.111638 -2.71424244770201e-06
0.111639 3.00028442409878e-06
0.11164 -3.35014740069665e-06
0.111641 3.77906417885932e-06
0.111642 -4.31147727129795e-06
0.111643 4.98679456647614e-06
0.111644 -5.8731722214177e-06
0.111645 7.10441630416651e-06
0.111646 -8.98569265259102e-06
0.111647 1.24015077566804e-05
0.111648 -2.14479033510404e-05
0.111649 0.000201948209861257
0.11165 1.85628251483302e-05
0.111651 -6.47500244263022e-06
0.111652 2.85921934704828e-06
0.111653 -2.4116320102262e-06
0.111654 1.81540377616045e-05
0.111655 1.89906909050144e-05
0.111656 -1.54146885265336e-05
0.111657 1.75068154462972e-05
0.111658 -2.22836687694273e-05
0.111659 3.15055019449534e-05
0.11166 -5.36464207631597e-05
0.111661 0.000171467382836061
0.111662 0.000155426290899063
0.111663 -5.65168390712203e-05
0.111664 3.80213215137214e-05
0.111665 -3.61981515627288e-05
0.111666 0.000118410121266549
0.111667 1.62005859374429e-05
0.111668 -5.25010470325219e-06
0.111669 4.08779910570144e-06
0.11167 -5.16509122094838e-06
0.111671 7.77281868443838e-06
0.111672 -1.34401821693433e-05
0.111673 0.000106655198670496
0.111674 -1.78787433175124e-05
0.111675 0.000148675564271661
0.111676 4.74812302143286e-05
0.111677 -2.22675226125297e-05
0.111678 1.48427526680376e-05
0.111679 -1.1163815731518e-05
0.11168 8.91452678693843e-06
0.111681 -7.37237526027814e-06
0.111682 6.23727251476814e-06
0.111683 -5.36141138346125e-06
0.111684 4.66310117175774e-06
0.111685 -4.09311943883928e-06
0.111686 3.61960429457166e-06
0.111687 -3.22047432856675e-06
0.111688 2.87919726318277e-06
0.111689 -2.58259058939705e-06
0.11169 2.3174321205961e-06
0.111691 -2.06835951352736e-06
0.111692 1.81535722564436e-06
0.111693 -1.52548805195436e-06
0.111694 1.13455573421165e-06
0.111695 -4.91826109006411e-07
0.111696 -8.68617128328158e-07
0.111697 5.43289996024015e-06
0.111698 0.000141393633922686
0.111699 -1.24324702241894e-05
0.1117 9.00882887662707e-06
0.111701 -8.22418316396933e-06
0.111702 8.24894495381458e-06
0.111703 -8.74154862040916e-06
0.111704 9.65620471471768e-06
0.111705 -1.10878868867685e-05
0.111706 1.32983267927993e-05
0.111707 -1.68995404745463e-05
0.111708 2.35248037029737e-05
0.111709 -3.92363006500215e-05
0.11171 0.000119668015771449
0.111711 0.000117688053699397
0.111712 -4.0921821880981e-05
0.111713 2.65044183536297e-05
0.111714 -2.2824040412462e-05
0.111715 3.23891194164489e-05
0.111716 0.000293802744351201
0.111717 1.23524853029415e-05
0.111718 -3.96792035872354e-06
0.111719 2.1091450811725e-06
0.11172 -1.37939224071298e-07
0.111721 8.96304414841041e-05
0.111722 -2.82078499946347e-06
0.111723 1.0831019936148e-06
0.111724 1.88060290590901e-07
0.111725 -1.65632463144704e-06
0.111726 3.97154319996022e-06
0.111727 -9.64667824005594e-06
0.111728 9.6508638884108e-05
0.111729 1.6304488562151e-05
0.11173 -7.97625906465348e-06
0.111731 5.31600360397373e-06
0.111732 -3.93012847824046e-06
0.111733 3.03769377698003e-06
0.111734 -2.38921126535392e-06
0.111735 1.87949961326294e-06
0.111736 -1.4566658597968e-06
0.111737 1.09164686941877e-06
0.111738 -7.65958203460901e-07
0.111739 4.66684020998932e-07
0.11174 -1.8330646446798e-07
0.111741 -9.37676489278571e-08
0.111742 3.74722150390443e-07
0.111743 -6.72080124294361e-07
0.111744 1.00338106979146e-06
0.111745 -1.3961676800804e-06
0.111746 1.89875698755253e-06
0.111747 -2.60726139912643e-06
0.111748 3.74792139938165e-06
0.111749 -6.01650026941942e-06
0.11175 1.31317574007841e-05
0.111751 0.00017920275776256
0.111752 -1.21032684382757e-05
0.111753 6.50742576029381e-06
0.111754 -4.55653836552694e-06
0.111755 3.57473725283978e-06
0.111756 -2.9959776866176e-06
0.111757 2.62704806030298e-06
0.111758 -2.38337982251442e-06
0.111759 2.22344071512247e-06
0.11176 -2.12480386363286e-06
0.111761 2.07486222841374e-06
0.111762 -2.06680785518174e-06
0.111763 2.09780136768326e-06
0.111764 -2.16810050312646e-06
0.111765 2.28026376792233e-06
0.111766 -2.44038828158003e-06
0.111767 2.66031961744046e-06
0.111768 -2.96115721013303e-06
0.111769 3.37765412706262e-06
0.11177 -3.97052727271948e-06
0.111771 4.85985387411968e-06
0.111772 -6.3154348157737e-06
0.111773 9.09253624620947e-06
0.111774 -1.64089754747089e-05
0.111775 8.87079430086853e-05
0.111776 2.58994561997569e-05
0.111777 -1.12015378603505e-05
0.111778 7.10906723185904e-06
0.111779 -5.18022818819896e-06
0.11178 4.05334261529138e-06
0.111781 -3.31172524033045e-06
0.111782 2.78575419980463e-06
0.111783 -2.39335824424385e-06
0.111784 2.09061878983713e-06
0.111785 -1.85262402544599e-06
0.111786 1.66531505300149e-06
0.111787 -1.52217774731705e-06
0.111788 1.42415147395935e-06
0.111789 -1.38437349685343e-06
0.11179 1.44902027366958e-06
0.111791 -1.81808104712395e-06
0.111792 5.34734414563013e-06
0.111793 1.53603196900003e-06
0.111794 -3.82269279693722e-07
0.111795 1.21881709235973e-07
0.111796 -1.44620168316483e-08
0.111797 -5.49447802679028e-08
0.111798 1.29950083281187e-07
0.111799 -2.45254784039887e-07
0.1118 4.51749771931106e-07
0.111801 -8.54292709395579e-07
0.111802 1.72319940151658e-06
0.111803 -3.97287804454578e-06
0.111804 1.29013061822597e-05
0.111805 0.000277143446056865
0.111806 -3.3624685154227e-05
0.111807 4.53307464425175e-05
0.111808 0.00022316470203185
0.111809 -2.47443028114686e-05
0.11181 1.27131429358276e-05
0.111811 -8.74049335600106e-06
0.111812 6.93633109677433e-06
0.111813 -6.0440240565691e-06
0.111814 5.66363768502794e-06
0.111815 -5.66758025532395e-06
0.111816 6.07546969888107e-06
0.111817 -7.08966350331275e-06
0.111818 9.40303802912472e-06
0.111819 -1.62169321113752e-05
0.11182 0.000113510699996362
0.111821 2.02672503587433e-05
0.111822 -9.09571496421532e-06
0.111823 5.90444214207147e-06
0.111824 -4.4597553623814e-06
0.111825 3.68080075282265e-06
0.111826 -3.22850385284568e-06
0.111827 2.96333447951512e-06
0.111828 -2.81806170144476e-06
0.111829 2.756933296782e-06
0.11183 -2.75981002746609e-06
0.111831 2.81515144838666e-06
0.111832 -2.91663723278972e-06
0.111833 3.06141268490012e-06
0.111834 -3.24931400792353e-06
0.111835 3.48259249210469e-06
0.111836 -3.76588300989309e-06
0.111837 4.1065311230019e-06
0.111838 -4.51522255172411e-06
0.111839 5.00691348772185e-06
0.11184 -5.60189232915212e-06
0.111841 6.3259726028477e-06
0.111842 -7.20503648276372e-06
0.111843 8.2302003749733e-06
0.111844 -9.15150890094286e-06
0.111845 7.82698549540429e-06
0.111846 3.95828484674342e-05
0.111847 0.000204300457563516
0.111848 0.000171371303665198
0.111849 -4.52229782950357e-05
0.11185 2.47473786242275e-05
0.111851 -1.66895183236006e-05
0.111852 1.24305104055356e-05
0.111853 -9.80196906494968e-06
0.111854 8.01495545803739e-06
0.111855 -6.71661185982478e-06
0.111856 5.72642711687039e-06
0.111857 -4.9428545586243e-06
0.111858 4.30457472065955e-06
0.111859 -3.77247123406709e-06
0.11186 3.32047696648275e-06
0.111861 -2.93125472817558e-06
0.111862 2.59259871997599e-06
0.111863 -2.29507660497627e-06
0.111864 2.0316409328824e-06
0.111865 -1.79692481864441e-06
0.111866 1.58677149087579e-06
0.111867 -1.39791197171685e-06
0.111868 1.22773925232746e-06
0.111869 -1.0741469084385e-06
0.11187 9.35411713585969e-07
0.111871 -8.10106896993924e-07
0.111872 6.97037133803233e-07
0.111873 -5.95189202243826e-07
0.111874 5.03694106140733e-07
0.111875 -4.21797704796997e-07
0.111876 3.48837736709903e-07
0.111877 -2.84225706125928e-07
0.111878 2.27432509264999e-07
0.111879 -1.77976966436114e-07
0.11188 1.35416634201307e-07
0.111881 -9.93404228942527e-08
0.111882 6.93626558625054e-08
0.111883 -4.51182892347547e-08
0.111884 2.40644416330209e-08
0.111885 -3.45808819481712e-09
0.111886 -1.73492026883852e-08
0.111887 3.77047822006757e-08
0.111888 -6.02914150653837e-08
0.111889 8.88284437768523e-08
0.11189 -1.23678314966741e-07
0.111891 1.64500017787262e-07
0.111892 -2.10902353784846e-07
0.111893 2.63200803902682e-07
0.111894 -3.21738473022495e-07
0.111895 3.86892860693415e-07
0.111896 -4.59084237789126e-07
0.111897 5.38786048267689e-07
0.111898 -6.26537888005428e-07
0.111899 7.22961794889141e-07
0.1119 -8.28782837199509e-07
0.111901 9.44855342470159e-07
0.111902 -1.0721966144416e-06
0.111903 1.2120307153406e-06
0.111904 -1.36769062996837e-06
0.111905 1.54303116909246e-06
0.111906 -1.74060080709527e-06
0.111907 1.96353902014199e-06
0.111908 -2.21577405371239e-06
0.111909 2.502303508944e-06
0.11191 -2.8296010221595e-06
0.111911 3.20611301062317e-06
0.111912 -3.64327760927938e-06
0.111913 4.15709101692709e-06
0.111914 -4.77038632547445e-06
0.111915 5.51690949301592e-06
0.111916 -6.44868257905756e-06
0.111917 7.65021555372941e-06
0.111918 -9.26833289661117e-06
0.111919 1.1582042613856e-05
0.11192 -1.51930199696129e-05
0.111921 2.1676948379912e-05
0.111922 -3.68715238032882e-05
0.111923 0.000115083490518831
0.111924 0.000110196766527479
0.111925 -3.84008979327109e-05
0.111926 2.40785561863421e-05
0.111927 -1.84492359005435e-05
0.111928 1.62894198998294e-05
0.111929 -1.71543046364541e-05
0.11193 2.65040492924016e-05
0.111931 0.000154737019627868
0.111932 -1.40178825774364e-05
0.111933 7.41285261305844e-06
0.111934 -5.76030206845151e-06
0.111935 5.48685653570568e-06
0.111936 -5.86879872565604e-06
0.111937 6.72878155861668e-06
0.111938 -8.10387843894321e-06
0.111939 1.02267325456376e-05
0.11194 -1.37099749867404e-05
0.111941 2.03382160849773e-05
0.111942 -3.78501060933118e-05
0.111943 0.000221694006260503
0.111944 6.02984041963473e-05
0.111945 -2.6968600666373e-05
0.111946 1.76036879149114e-05
0.111947 -1.32749832189513e-05
0.111948 1.0941605277854e-05
0.111949 -9.89944082040807e-06
0.11195 1.18615781474645e-05
0.111951 1.69096914683338e-07
0.111952 3.40633144564527e-06
0.111953 -3.64116427447112e-06
0.111954 3.53994339202861e-06
0.111955 -3.38261618572588e-06
0.111956 3.23295510725508e-06
0.111957 -3.11007767609984e-06
0.111958 3.02157442427156e-06
0.111959 -2.97152577231428e-06
0.11196 2.96378036462106e-06
0.111961 -3.00366833840419e-06
0.111962 3.09950107823602e-06
0.111963 -3.26463037028696e-06
0.111964 3.51889610157484e-06
0.111965 -3.89804134862284e-06
0.111966 4.4713001481818e-06
0.111967 -5.37846845451269e-06
0.111968 6.95043170705061e-06
0.111969 -1.02143753208613e-05
0.11197 2.09128595032431e-05
0.111971 0.000116470274962002
0.111972 -1.17354350211273e-05
0.111973 2.84145109447374e-06
0.111974 7.55664001688658e-06
0.111975 9.9185230102687e-05
0.111976 -2.11408642873737e-05
0.111977 2.14935917600022e-05
0.111978 0.000150781537781937
0.111979 -4.33334817555103e-06
0.11198 1.36648158183977e-07
0.111981 1.10621379148952e-06
0.111982 -1.66520090595307e-06
0.111983 1.9916157044258e-06
0.111984 -2.2308226903627e-06
0.111985 2.44645646332065e-06
0.111986 -2.67240979554773e-06
0.111987 2.9339986649602e-06
0.111988 -3.25753305581976e-06
0.111989 3.67809679930784e-06
0.11199 -4.25081567431222e-06
0.111991 5.07390959187103e-06
0.111992 -6.34625252428285e-06
0.111993 8.54439279402842e-06
0.111994 -1.31686453204557e-05
0.111995 2.86834939167593e-05
0.111996 0.000189417592437728
0.111997 -2.2591499365676e-05
0.111998 1.23779051598807e-05
0.111999 -8.75664256500442e-06
0.112 6.95498401217849e-06
0.112001 -5.91861414991814e-06
0.112002 5.28170430800595e-06
0.112003 -4.88475024588817e-06
0.112004 4.64805445121014e-06
0.112005 -4.52838320407062e-06
0.112006 4.50139188754536e-06
0.112007 -4.55366748345712e-06
0.112008 4.67890693862863e-06
0.112009 -4.87612397849961e-06
0.11201 5.14902667776885e-06
0.112011 -5.50689460584722e-06
0.112012 5.96498350245965e-06
0.112013 -6.54620674415537e-06
0.112014 7.28602418761735e-06
0.112015 -8.24076236901815e-06
0.112016 9.50215705086805e-06
0.112017 -1.12284218826929e-05
0.112018 1.37175292529014e-05
0.112019 -1.76040353600938e-05
0.11202 2.45148023677083e-05
0.112021 -4.02313712851164e-05
0.112022 0.000111283020298623
0.112023 0.000148143095006216
0.112024 -4.46811197462732e-05
0.112025 2.66174446243057e-05
0.112026 -1.94579948856903e-05
0.112027 1.68138989261362e-05
0.112028 6.47752489743227e-05
0.112029 6.2930605031453e-06
0.11203 -6.26843857074253e-06
0.112031 5.6573489210841e-06
0.112032 -5.02947424317828e-06
0.112033 4.46452817271732e-06
0.112034 -3.97312204001134e-06
0.112035 3.55239809476654e-06
0.112036 -3.19556043427525e-06
0.112037 2.89649167873581e-06
0.112038 -2.64938001874711e-06
0.112039 2.44967438692375e-06
0.11204 -2.29389215706199e-06
0.112041 2.17942398789639e-06
0.112042 -2.1043706178257e-06
0.112043 2.06741648018803e-06
0.112044 -2.06773656809326e-06
0.112045 2.10493151607338e-06
0.112046 -2.17898658472068e-06
0.112047 2.29025153769491e-06
0.112048 -2.43943979892635e-06
0.112049 2.62764667994679e-06
0.11205 -2.85872671276114e-06
0.112051 3.13684874090288e-06
0.112052 -3.4644954667352e-06
0.112053 3.84523176774912e-06
0.112054 -4.28350262726204e-06
0.112055 4.78487427198365e-06
0.112056 -5.3563677963493e-06
0.112057 6.0069260690496e-06
0.112058 -6.74807766591666e-06
0.112059 7.59489998155691e-06
0.11206 -8.56745017224493e-06
0.112061 9.69295221020435e-06
0.112062 -1.10092531967311e-05
0.112063 1.25680923111971e-05
0.112064 -1.44475685527884e-05
0.112065 1.67723659272938e-05
0.112066 -1.97465628498437e-05
0.112067 2.37303681437962e-05
0.112068 -2.94304661077286e-05
0.112069 3.84736832688767e-05
0.11207 -5.58112360501586e-05
0.112071 0.000110721233282849
0.112072 0.000130039690520393
0.112073 0.000204690612302241
0.112074 0.000212662435263431
0.112075 -6.37464682299097e-05
0.112076 3.92823278066798e-05
0.112077 -2.77444034682242e-05
0.112078 2.07073123715228e-05
0.112079 -1.57786748001465e-05
0.11208 1.19803231694052e-05
0.112081 -8.81485447982473e-06
0.112082 5.97590042697721e-06
0.112083 -3.22549312067061e-06
0.112084 3.13777359087946e-07
0.112085 3.12385654775663e-06
0.112086 -7.80690611032371e-06
0.112087 1.56605653987642e-05
0.112088 -3.48593570127738e-05
0.112089 0.000263690841204134
0.11209 0.00019250772810988
0.112091 -2.77963639970321e-05
0.112092 2.07170413933833e-05
0.112093 -1.60067245960903e-05
0.112094 1.3022127774262e-05
0.112095 -1.09664994294506e-05
0.112096 9.46563299239682e-06
0.112097 -8.32877294097804e-06
0.112098 7.44973058113021e-06
0.112099 -6.76522022846457e-06
0.1121 6.23563945372893e-06
0.112101 -5.83546618641476e-06
0.112102 5.54816688576568e-06
0.112103 -5.36341122943848e-06
0.112104 5.27558415678623e-06
0.112105 -5.28313290432676e-06
0.112106 5.38858047089195e-06
0.112107 -5.5992539732516e-06
0.112108 5.92903752193086e-06
0.112109 -6.40193605800806e-06
0.11211 7.05933776758374e-06
0.112111 -7.9758255084314e-06
0.112112 0.000158492314921746
0.112113 -1.13454329159653e-05
0.112114 1.50466138446728e-05
0.112115 -2.43989422073531e-05
0.112116 0.000125480100728533
0.112117 2.33492266697421e-05
0.112118 -6.48172890610534e-06
0.112119 1.0406847650475e-06
0.11212 2.12078060442031e-06
0.112121 -4.57883229633709e-06
0.112122 6.88834519249739e-06
0.112123 -9.37789244098751e-06
0.112124 1.23780368078595e-05
0.112125 -1.64007988303954e-05
0.112126 2.25263190518565e-05
0.112127 -3.38990341980844e-05
0.112128 6.78043803371799e-05
0.112129 0.00011692463742332
0.11213 0.000136822859309718
0.112131 9.02178238229391e-05
0.112132 -4.17235931289187e-05
0.112133 2.77010271941417e-05
0.112134 -2.07310211346151e-05
0.112135 1.64731171030974e-05
0.112136 -1.3562704944081e-05
0.112137 1.14260113285594e-05
0.112138 -9.77771483859349e-06
0.112139 8.45930287162509e-06
0.11214 -7.37545103029619e-06
0.112141 6.46530813003761e-06
0.112142 -5.68817172006376e-06
0.112143 5.01577224124402e-06
0.112144 -4.42785567577376e-06
0.112145 3.90952572165976e-06
0.112146 -3.44957709177141e-06
0.112147 3.03941310574012e-06
0.112148 -2.67232132079255e-06
0.112149 2.34297599171083e-06
0.11215 -2.04708846782238e-06
0.112151 1.78115657193914e-06
0.112152 -1.54228172722329e-06
0.112153 1.3280334063444e-06
0.112154 -1.13634724724743e-06
0.112155 9.65447522526023e-07
0.112156 -8.13787495500342e-07
0.112157 6.7911821058816e-07
0.112158 -5.59427241670993e-07
0.112159 4.53748206116624e-07
0.11216 -3.61207689398517e-07
0.112161 2.81007276287518e-07
0.112162 -2.12409150487054e-07
0.112163 1.54724526564927e-07
0.112164 -1.07356824071432e-07
0.112165 6.97467748856985e-08
0.112166 -4.13115266286524e-08
0.112167 2.14898702796764e-08
0.112168 -9.73850173297709e-09
0.112169 4.14475999405902e-09
0.11217 -2.95161420515909e-09
0.112171 3.1068251465632e-09
0.112172 -1.68023140553389e-09
0.112173 -1.44091487712125e-09
0.112174 6.37103998442907e-09
0.112175 -1.43778887966024e-08
0.112176 2.68429223805522e-08
0.112177 -4.40570865863845e-08
0.112178 6.63183836604621e-08
0.112179 -9.39335280825424e-08
0.11218 1.27192298989266e-07
0.112181 -1.66395260775748e-07
0.112182 2.11886090181129e-07
0.112183 -2.64029192775473e-07
0.112184 3.23214677914599e-07
0.112185 -3.89864457145039e-07
0.112186 4.6443970458959e-07
0.112187 -5.47449968715126e-07
0.112188 6.39464280664457e-07
0.112189 -7.41124657206185e-07
0.11219 8.53162426335117e-07
0.112191 -9.76417763448596e-07
0.112192 1.11186260729617e-06
0.112193 -1.26062647773753e-06
0.112194 1.42256920404175e-06
0.112195 -1.59761325069429e-06
0.112196 1.78726497829962e-06
0.112197 -1.99316526581404e-06
0.112198 2.21684503800897e-06
0.112199 -2.45897402456753e-06
0.1122 2.71703862450416e-06
0.112201 -2.97729633208125e-06
0.112202 3.17895704060846e-06
0.112203 -2.93209012010121e-06
0.112204 2.08727769016261e-05
0.112205 -7.17039892451964e-06
0.112206 7.70763406948109e-06
0.112207 -9.11927016167215e-06
0.112208 1.15989059831091e-05
0.112209 -1.65616050099638e-05
0.11221 3.26064003712176e-05
0.112211 9.86995366954102e-05
0.112212 -7.94324419636885e-06
0.112213 -6.00084913035402e-06
0.112214 2.97077236493781e-05
0.112215 0.000152083732948813
0.112216 -2.98082207678915e-05
0.112217 1.81243343627666e-05
0.112218 -1.36918854960295e-05
0.112219 1.16946503356206e-05
0.11222 -2.85746839402444e-06
0.112221 7.82620339014776e-06
0.112222 -7.52527169570591e-06
0.112223 7.27603721359489e-06
0.112224 -7.17877097438758e-06
0.112225 7.2527140647239e-06
0.112226 -7.52342463782311e-06
0.112227 8.04315357876213e-06
0.112228 -8.91569625569636e-06
0.112229 1.03538410971097e-05
0.11223 -1.28437281304117e-05
0.112231 1.77503848357864e-05
0.112232 -3.08493550615964e-05
0.112233 0.000153729721310772
0.112234 4.80139113105134e-05
0.112235 -2.03166369380095e-05
0.112236 1.28115304088392e-05
0.112237 -9.381459866295e-06
0.112238 7.48108689241283e-06
0.112239 -6.36808847889541e-06
0.11224 5.83825376898256e-06
0.112241 -6.28263972171463e-06
0.112242 4.83405747852204e-05
0.112243 -4.06606304819752e-07
0.112244 1.40179311111325e-06
0.112245 -1.53836508069329e-06
0.112246 1.49813266897935e-06
0.112247 -1.4039964758985e-06
0.112248 1.2924004720771e-06
0.112249 -1.1766862402339e-06
0.11225 1.06223805063868e-06
0.112251 -9.53047661548594e-07
0.112252 8.51756031230758e-07
0.112253 -7.58640452394528e-07
0.112254 6.73715790341262e-07
0.112255 -5.98029308517558e-07
0.112256 5.32483551564204e-07
0.112257 -4.767979738863e-07
0.112258 4.30721130789007e-07
0.112259 -3.94037760024687e-07
0.11226 3.66543881971174e-07
0.112261 -3.48077961332383e-07
0.112262 3.38547396017932e-07
0.112263 -3.37900547028492e-07
0.112264 3.46128791823911e-07
0.112265 -3.6327008327608e-07
0.112266 3.89414440768078e-07
0.112267 -4.24711869893705e-07
0.112268 4.69383352532217e-07
0.112269 -5.23735781757068e-07
0.11227 5.88182065899894e-07
0.112271 -6.63268146500449e-07
0.112272 7.49709455178342e-07
0.112273 -8.48440523290145e-07
0.112274 9.59287877428149e-07
0.112275 -1.08598752104326e-06
0.112276 1.23458741342165e-06
0.112277 -1.40983045500355e-06
0.112278 1.61759445100729e-06
0.112279 -1.86409728810929e-06
0.11228 2.15775667880683e-06
0.112281 -2.51038178089713e-06
0.112282 2.93923312979527e-06
0.112283 -3.4708849588291e-06
0.112284 4.14852965843125e-06
0.112285 -5.04781355554372e-06
0.112286 6.31552556339189e-06
0.112287 -8.28025515598134e-06
0.112288 1.18631849507074e-05
0.112289 -2.1023175622663e-05
0.11229 0.0001151484354017
0.112291 2.85800511266177e-05
0.112292 -1.12396920083219e-05
0.112293 6.08308446573885e-06
0.112294 -3.42595065814329e-06
0.112295 1.67467949008576e-06
0.112296 -3.34104266324139e-07
0.112297 -8.02466138757052e-07
0.112298 1.83931499787667e-06
0.112299 -2.8376144937726e-06
0.1123 3.83874510300314e-06
0.112301 -4.87520985693368e-06
0.112302 5.97664006143461e-06
0.112303 -7.17401092440084e-06
0.112304 8.50372154930821e-06
0.112305 -1.00125701643393e-05
0.112306 1.17651836096987e-05
0.112307 -1.38565673354077e-05
0.112308 1.64353999675592e-05
0.112309 -1.97514925551164e-05
0.11231 2.4263845366585e-05
0.112311 -3.09260890403109e-05
0.112312 4.21250501300933e-05
0.112313 -6.61533834170562e-05
0.112314 0.000168820318939519
0.112315 0.000176484352088537
0.112316 -9.36603140971466e-06
0.112317 0.000119977694079638
0.112318 -4.23777326893549e-05
0.112319 2.60993050567586e-05
0.11232 -1.76301061722e-05
0.112321 1.19431661085045e-05
0.112322 -7.53068608520238e-06
0.112323 3.71073430239246e-06
0.112324 -5.93815252763819e-08
0.112325 -3.79831345205974e-06
0.112326 8.34750963060223e-06
0.112327 -1.4462047558662e-05
0.112328 2.4246331067166e-05
0.112329 -4.5017591033737e-05
0.11233 0.000134728392872049
0.112331 0.000196841799497041
0.112332 -6.113697302284e-05
0.112333 3.75343151403684e-05
0.112334 8.74010222850596e-05
0.112335 1.95949214567162e-05
0.112336 -1.6153920751557e-05
0.112337 1.35105094401735e-05
0.112338 -1.1407825040603e-05
0.112339 9.5643560285607e-06
0.11234 -7.23444484722327e-06
0.112341 1.34702843035137e-05
0.112342 -8.33174646175692e-06
0.112343 7.13534521946307e-06
0.112344 -6.35887092207332e-06
0.112345 5.77472301870039e-06
0.112346 -5.32080167137291e-06
0.112347 4.97092992626292e-06
0.112348 -4.71190626840885e-06
0.112349 4.53709450967131e-06
0.11235 -4.44428335073099e-06
0.112351 4.43516087578018e-06
0.112352 -4.51576719652008e-06
0.112353 4.69798446902466e-06
0.112354 -5.0026845726035e-06
0.112355 5.46286700087033e-06
0.112356 -6.14124871704948e-06
0.112357 7.16584916087339e-06
0.112358 -8.82289192698526e-06
0.112359 1.19009033516811e-05
0.11236 -1.95630570162587e-05
0.112361 0.000355351924039239
0.112362 2.55966868654095e-05
0.112363 -9.29311918144206e-06
0.112364 4.41977172587005e-06
0.112365 -1.83300306613269e-06
0.112366 2.60262210899925e-09
0.112367 1.58607365514961e-06
0.112368 -3.21645378265786e-06
0.112369 5.1614525513086e-06
0.11237 -7.86451446285168e-06
0.112371 1.23931628088641e-05
0.112372 -2.27050694652478e-05
0.112373 7.89336860339227e-05
0.112374 6.37930165901277e-05
0.112375 -2.35166140125968e-05
0.112376 1.45480285308124e-05
0.112377 -1.05198095696075e-05
0.112378 8.18818476848429e-06
0.112379 -6.64123126687929e-06
0.11238 5.52216835284758e-06
0.112381 -4.66247914610335e-06
0.112382 3.9720263425697e-06
0.112383 -3.39806481100731e-06
0.112384 2.90759753461572e-06
0.112385 -2.47884770361971e-06
0.112386 2.09649997313756e-06
0.112387 -1.74946775299353e-06
0.112388 1.4297239173258e-06
0.112389 -1.13110568670303e-06
0.11239 8.48722432822946e-07
0.112391 -5.78556202412836e-07
0.112392 3.17179990156706e-07
0.112393 -6.25199857695758e-08
0.112394 -1.87187743756458e-07
0.112395 4.34556268455753e-07
0.112396 -6.85056191539059e-07
0.112397 9.44629858651032e-07
0.112398 -1.21692080072394e-06
0.112399 1.50613867857211e-06
0.1124 -1.81732536331619e-06
0.112401 2.15644976784602e-06
0.112402 -2.5323422786931e-06
0.112403 2.95654864743361e-06
0.112404 -3.44322558933942e-06
0.112405 4.01217946919195e-06
0.112406 -4.69168064832397e-06
0.112407 5.52170758014676e-06
0.112408 -6.5495508911408e-06
0.112409 7.71547104448532e-06
0.11241 2.32520424754534e-05
0.112411 1.67718832396018e-05
0.112412 -2.60028092032123e-05
0.112413 7.08487760448245e-05
0.112414 8.19681362225488e-05
0.112415 -2.41830153745646e-05
0.112416 1.33000960353273e-05
0.112417 -8.52696136372743e-06
0.112418 5.71287659989203e-06
0.112419 -3.74381623640997e-06
0.11242 2.18297329717864e-06
0.112421 -8.05103633067178e-07
0.112422 -5.53335908861313e-07
0.112423 2.09471069839982e-06
0.112424 -4.29751743759388e-06
0.112425 9.61124892797638e-06
0.112426 6.75885547821827e-05
0.112427 -4.23153727826793e-06
0.112428 2.81998521927945e-07
0.112429 1.47066923783023e-06
0.11243 -2.22733364161779e-06
0.112431 9.94732099135129e-07
0.112432 1.2118982478541e-05
0.112433 0.000134251670881224
0.112434 -7.53454359290388e-05
0.112435 0.000246463742839954
0.112436 9.30734190846666e-05
0.112437 -3.37001451582448e-05
0.112438 1.85584254128881e-05
0.112439 -1.14596329519494e-05
0.11244 7.13679954014574e-06
0.112441 -4.03744387183398e-06
0.112442 1.52699208524316e-06
0.112443 7.24343899311048e-07
0.112444 -2.93790211993261e-06
0.112445 5.31546791023229e-06
0.112446 -8.11052973040776e-06
0.112447 1.17426923162873e-05
0.112448 -1.70849009732355e-05
0.112449 2.64749549513587e-05
0.11245 -4.93566866068712e-05
0.112451 0.00021918142189653
0.112452 9.79677924843807e-05
0.112453 -4.03077421316872e-05
0.112454 2.49549259421441e-05
0.112455 -1.71205057161764e-05
0.112456 0.000164518231735384
0.112457 -1.18829203651946e-05
0.112458 8.2993253553947e-06
0.112459 1.4550951634821e-07
0.11246 1.27652959419614e-05
0.112461 -8.5759840794439e-06
0.112462 6.93352146867471e-06
0.112463 -5.84041116653092e-06
0.112464 4.9971722269321e-06
0.112465 -4.30429711312979e-06
0.112466 3.71494760988067e-06
0.112467 -3.20243277913381e-06
0.112468 2.74979756484596e-06
0.112469 -2.34511480134889e-06
0.11247 1.97933069205206e-06
0.112471 -1.6474821625823e-06
0.112472 1.34567360263331e-06
0.112473 -1.06880399271999e-06
0.112474 8.11133588934817e-07
0.112475 -5.6445009826548e-07
0.112476 3.14909278220792e-07
0.112477 -4.33507416608986e-08
0.112478 -2.7748923088341e-07
0.112479 6.9782114236152e-07
0.11248 -1.32181712986113e-06
0.112481 2.40493798653749e-06
0.112482 -4.77188229863528e-06
0.112483 1.32582074269181e-05
0.112484 8.49673520435155e-05
0.112485 -1.52532672732606e-05
0.112486 1.07597065140484e-05
0.112487 -1.0076400644794e-05
0.112488 1.13788279163294e-05
0.112489 -1.65845236129051e-05
0.11249 6.73427371877649e-05
0.112491 1.77327707772832e-05
0.112492 -5.58150157932952e-06
0.112493 2.18401863204414e-06
0.112494 -4.87711266429322e-07
0.112495 -6.17835849565874e-07
0.112496 1.47152121409467e-06
0.112497 -2.21481847845018e-06
0.112498 2.92165048971601e-06
0.112499 -3.63996465836976e-06
0.1125 4.40664672918791e-06
0.112501 -5.25905370146179e-06
0.112502 6.24568187459068e-06
0.112503 -7.43489967405953e-06
0.112504 8.93362167107892e-06
0.112505 -1.09255235117568e-05
0.112506 1.37612119709064e-05
0.112507 -1.82101552270261e-05
0.112508 2.6361031528302e-05
0.112509 -4.65896609880287e-05
0.11251 0.000189920286252588
0.112511 9.2894085295112e-05
0.112512 -3.71347175256792e-05
0.112513 2.30635339682735e-05
0.112514 -1.65852494256757e-05
0.112515 1.28066930325074e-05
0.112516 -1.02742996201643e-05
0.112517 8.385088424154e-06
0.112518 -6.81086315296004e-06
0.112519 5.28915585942197e-06
0.11252 -3.44028051382816e-06
0.112521 2.01566494489449e-07
0.112522 1.13917584755531e-05
0.112523 5.30892838407825e-05
0.112524 -1.94753364910139e-05
0.112525 1.63774766684383e-05
0.112526 -1.83697082058917e-05
0.112527 4.29553536134879e-05
0.112528 1.06370526542024e-05
0.112529 5.19374811028334e-07
0.11253 -3.33857490574848e-06
0.112531 4.84519853050393e-06
0.112532 -6.03925333092273e-06
0.112533 7.2622448480026e-06
0.112534 -8.73919373377994e-06
0.112535 1.07437545759905e-05
0.112536 -1.37743511301918e-05
0.112537 1.90235296211436e-05
0.112538 -3.0254293284666e-05
0.112539 0.000114280660561448
0.11254 0.000112937018152872
0.112541 -3.42543709431985e-05
0.112542 1.98772398748461e-05
0.112543 -1.37807592018342e-05
0.112544 1.03109521040245e-05
0.112545 -7.89106470836536e-06
0.112546 5.53849526435359e-06
0.112547 1.93389995083999e-05
0.112548 7.63377028522746e-06
0.112549 -5.81309468981611e-06
0.11255 4.89513100602735e-06
0.112551 -4.2483789341887e-06
0.112552 3.742807938248e-06
0.112553 -3.3282397501692e-06
0.112554 2.98010353791277e-06
0.112555 -2.68520380995362e-06
0.112556 2.43720214997535e-06
0.112557 -2.23573564414405e-06
0.112558 2.08852092607347e-06
0.112559 -2.0196079909639e-06
0.11256 2.09967975394253e-06
0.112561 -2.60379696513166e-06
0.112562 6.30120006261102e-06
0.112563 4.00720961517834e-06
0.112564 -1.27289768487316e-06
0.112565 8.01249691414566e-07
0.112566 -6.69927940444588e-07
0.112567 6.34588693664772e-07
0.112568 -6.10286067197531e-07
0.112569 5.3135772144527e-07
0.11257 -2.8274149134513e-07
0.112571 -4.96538538272731e-07
0.112572 4.41258905699466e-06
0.112573 1.49219893467835e-05
0.112574 -6.28733367667598e-06
0.112575 5.33658579589782e-06
0.112576 -5.30534047313108e-06
0.112577 5.70269667119647e-06
0.112578 -6.53530327120938e-06
0.112579 8.15630124138667e-06
0.11258 -1.22518163452594e-05
0.112581 5.17121008551391e-05
0.112582 8.77136410186886e-06
0.112583 -6.02077543906423e-07
0.112584 -2.40479942802832e-06
0.112585 4.703145000469e-06
0.112586 -7.32256293043469e-06
0.112587 1.12929688903032e-05
0.112588 -1.93791710034324e-05
0.112589 4.84730029163593e-05
0.11259 0.000162284649917541
0.112591 -3.38411333313472e-05
0.112592 2.01679905600201e-05
0.112593 -1.50885914343054e-05
0.112594 1.25574455538121e-05
0.112595 -1.11353974920826e-05
0.112596 1.02946271928453e-05
0.112597 -9.77776806668693e-06
0.112598 9.40825830516121e-06
0.112599 -8.98591082891215e-06
0.1126 8.13332585090622e-06
0.112601 -5.82048611390546e-06
0.112602 -2.03490085480502e-06
0.112603 5.2320288299161e-05
0.112604 0.000153807356061016
0.112605 -0.000105462208122997
0.112606 0.000197831429901773
0.112607 0.0001140187415598
0.112608 0.000205617464023372
0.112609 0.000101548761837013
0.11261 -5.20559989070932e-05
0.112611 4.02748618872041e-05
0.112612 -4.35485222705149e-05
0.112613 9.25889122049878e-05
0.112614 0.000142774791487178
0.112615 -4.7120944266133e-05
0.112616 3.59168162577006e-05
0.112617 -3.50862248441078e-05
0.112618 3.88044029845487e-05
0.112619 -4.68701473619456e-05
0.11262 6.23641925868902e-05
0.112621 -9.82812391508854e-05
0.112622 0.000273333205029267
0.112623 0.000294838660139104
0.112624 -7.63522414234048e-05
0.112625 3.38570427527271e-05
0.112626 -1.0013579052561e-05
0.112627 -1.60115041986266e-05
0.112628 9.17937898886339e-05
0.112629 0.000222580551591211
0.11263 -6.91722012762025e-05
0.112631 4.37900102063664e-05
0.112632 -3.2437537896297e-05
0.112633 2.56222627592974e-05
0.112634 -2.08660941613006e-05
0.112635 1.7170053077909e-05
0.112636 -1.3770129915333e-05
0.112637 0.000161389018173087
0.112638 -1.18410929576504e-05
0.112639 9.59377126079616e-06
0.11264 -7.88357161730381e-06
0.112641 6.40439538599376e-06
0.112642 -5.06787802497999e-06
0.112643 3.82820894211843e-06
0.112644 -2.65565560649018e-06
0.112645 1.52584517999445e-06
0.112646 -4.13788917428542e-07
0.112647 -7.10498750655836e-07
0.112648 1.88223179711271e-06
0.112649 -3.14651475649374e-06
0.11265 4.56855820668044e-06
0.112651 -6.25015647315716e-06
0.112652 8.37324695114472e-06
0.112653 -1.13054568177431e-05
0.112654 1.59273978300075e-05
0.112655 -2.50473939190358e-05
0.112656 5.51106090914274e-05
0.112657 0.000257608454693662
0.112658 -3.57439968835952e-05
0.112659 1.78488415229951e-05
0.11266 -1.0908910382311e-05
0.112661 7.02835022307336e-06
0.112662 -4.40418616144384e-06
0.112663 2.38203735572214e-06
0.112664 -6.50959087253709e-07
0.112665 -9.71835888445622e-07
0.112666 2.6307851606341e-06
0.112667 -4.48295131620199e-06
0.112668 6.75823058674824e-06
0.112669 -9.88823081382527e-06
0.11267 1.48811962096673e-05
0.112671 -2.49455340717228e-05
0.112672 5.93626950265342e-05
0.112673 0.000241651903568866
0.112674 -4.17927050763191e-05
0.112675 2.31640486881493e-05
0.112676 -1.6028509379567e-05
0.112677 1.21950437496946e-05
0.112678 -9.76990761354326e-06
0.112679 8.08105240336605e-06
0.11268 -6.82861380671811e-06
0.112681 5.85879094430773e-06
0.112682 -5.08456097344479e-06
0.112683 4.45300362139332e-06
0.112684 -3.93011779332072e-06
0.112685 3.49309999835166e-06
0.112686 -3.12695948006484e-06
0.112687 2.82134003283757e-06
0.112688 -2.56818809680671e-06
0.112689 2.35872367673353e-06
0.11269 -2.18548562497071e-06
0.112691 2.0450100581844e-06
0.112692 -1.9348561278478e-06
0.112693 1.85353055002492e-06
0.112694 -1.80056515270584e-06
0.112695 1.77683928642516e-06
0.112696 -1.78541693707456e-06
0.112697 1.83188067959094e-06
0.112698 -1.9328733880892e-06
0.112699 2.14353582627467e-06
0.1127 -2.72785578304579e-06
0.112701 3.9045065213929e-05
0.112702 -5.37750251081439e-07
0.112703 1.27709345462958e-06
0.112704 -1.62129470819173e-06
0.112705 1.90265852481452e-06
0.112706 -2.19232343307873e-06
0.112707 2.52341105130747e-06
0.112708 -2.92317327429377e-06
0.112709 3.42395765471406e-06
0.11271 -4.0727561746989e-06
0.112711 4.94460739808658e-06
0.112712 -6.17021522191211e-06
0.112713 8.00184883152053e-06
0.112714 -1.10066615093412e-05
0.112715 1.67711081860662e-05
0.112716 -3.19945867121427e-05
0.112717 0.000174461552997345
0.112718 5.94706406713248e-05
0.112719 -2.74173826669658e-05
0.11272 1.87854543022805e-05
0.112721 -1.48482672349329e-05
0.112722 1.25421364518411e-05
0.112723 -1.06502715413571e-05
0.112724 7.48303647050703e-06
0.112725 7.85204251519092e-06
0.112726 9.68949965212258e-05
0.112727 -6.25974702171446e-05
0.112728 0.000122772847187218
0.112729 0.00021558369507737
0.11273 -5.10066277197659e-05
0.112731 2.85692294655474e-05
0.112732 -2.0129426290299e-05
0.112733 1.58657558474182e-05
0.112734 -1.32214454680089e-05
0.112735 1.05559353413237e-05
0.112736 0.000137673729512738
0.112737 1.7636510550237e-05
0.112738 -1.66448292918627e-05
0.112739 1.77724911894611e-05
0.11274 -2.05664749351876e-05
0.112741 2.63203373173862e-05
0.112742 -4.06880715211559e-05
0.112743 0.000123846406243565
0.112744 7.98709835629459e-05
0.112745 -2.46341866453442e-05
0.112746 1.13133997030673e-05
0.112747 -3.69151191742443e-06
0.112748 -5.74619482126483e-06
0.112749 0.000244913635037342
0.11275 1.78216171057276e-05
0.112751 -8.85521986460229e-06
0.112752 4.91045822584315e-06
0.112753 -1.72066965183347e-06
0.112754 -2.6380362256251e-06
0.112755 1.72947993487804e-05
0.112756 3.5917583379747e-05
0.112757 -1.25562318383451e-05
0.112758 8.21823507861202e-06
0.112759 -6.19631380992535e-06
0.11276 4.93922463261483e-06
0.112761 -4.0363231239638e-06
0.112762 3.32919952523117e-06
0.112763 -2.74230066567047e-06
0.112764 2.23405215539817e-06
0.112765 -1.77890685156593e-06
0.112766 1.35873461375845e-06
0.112767 -9.59828077905149e-07
0.112768 5.7142906819791e-07
0.112769 -1.86158327044092e-07
0.11277 -2.04535509946639e-07
0.112771 6.14759262623184e-07
0.112772 -1.06372914465772e-06
0.112773 1.58030449384891e-06
0.112774 -2.21214970244827e-06
0.112775 3.04680949948802e-06
0.112776 -4.26876582332457e-06
0.112777 6.35533529332519e-06
0.112778 -1.10941221172246e-05
0.112779 3.73088458635561e-05
0.11278 2.40216109741085e-05
0.112781 -6.4100011558678e-06
0.112782 -4.63366420337405e-07
0.112783 1.44597579771018e-05
0.112784 0.00010179873541201
0.112785 -2.61386303701183e-05
0.112786 2.19545902967372e-05
0.112787 -2.69346353627993e-05
0.112788 6.97551152243856e-05
0.112789 4.4835014628269e-05
0.11279 -1.37426586718725e-05
0.112791 7.31673507917489e-06
0.112792 -4.68253031201642e-06
0.112793 3.30348891924149e-06
0.112794 -2.48046008985276e-06
0.112795 1.94686779796658e-06
0.112796 -1.58106104552026e-06
0.112797 1.32037711411428e-06
0.112798 -1.12924644086552e-06
0.112799 9.86330537316082e-07
0.1128 -8.78185366604786e-07
0.112801 7.96007899075252e-07
0.112802 -7.33855004595862e-07
0.112803 6.86966265754017e-07
0.112804 -6.51730917407312e-07
0.112805 6.2598097993957e-07
0.112806 -6.08122204597286e-07
0.112807 5.96966370325535e-07
0.112808 -5.91614951101267e-07
0.112809 5.91374426052099e-07
0.11281 -5.95689948648833e-07
0.112811 6.04087184435065e-07
0.112812 -6.1611274349861e-07
0.112813 6.31261752535995e-07
0.112814 -6.48875733991551e-07
0.112815 6.67982484984725e-07
0.112816 -6.87026186606558e-07
0.112817 7.03387118774735e-07
0.112818 -7.12484187568649e-07
0.112819 7.02864667202501e-07
0.11282 -6.55920380469525e-07
0.112821 5.40234881524167e-07
0.112822 -2.87406896473535e-07
0.112823 -2.65813269176491e-07
0.112824 1.57735064201576e-06
0.112825 -5.3415355692996e-06
0.112826 2.30921848974291e-05
0.112827 0.000166068499658182
0.112828 -6.6082388108609e-05
0.112829 0.000215428756104099
0.11283 6.5997965881317e-05
0.112831 -2.59320880854591e-05
0.112832 1.61801248090602e-05
0.112833 -1.21347494030488e-05
0.112834 1.0124838540005e-05
0.112835 -9.09818503411042e-06
0.112836 8.66820962941903e-06
0.112837 -8.69325296319869e-06
0.112838 9.17552868154542e-06
0.112839 -1.02910536361018e-05
0.11284 1.26647641894614e-05
0.112841 -1.9160918740709e-05
0.112842 9.73733957556699e-05
0.112843 1.45054670969138e-05
0.112844 -3.01210239448054e-06
0.112845 -6.78024514215191e-07
0.112846 2.78221250138561e-06
0.112847 -4.36665556253479e-06
0.112848 5.78217628467488e-06
0.112849 -7.1977850576768e-06
0.11285 8.72998166568027e-06
0.112851 -1.04931432383746e-05
0.112852 1.26362089198647e-05
0.112853 -1.53945770623231e-05
0.112854 1.91997263487553e-05
0.112855 -2.49735706444746e-05
0.112856 3.51468541646227e-05
0.112857 -5.89723487580719e-05
0.112858 0.000193782788371357
0.112859 0.000135576418538548
0.11286 -4.66147287574278e-05
0.112861 2.61724647707894e-05
0.112862 -1.66963082494845e-05
0.112863 1.09274204544081e-05
0.112864 -6.79083103904849e-06
0.112865 3.44341011441066e-06
0.112866 -4.44337006969975e-07
0.112867 -2.50826683352929e-06
0.112868 5.69994840469164e-06
0.112869 -9.51188667016899e-06
0.11287 1.46397026227395e-05
0.112871 -2.28404417059962e-05
0.112872 4.21966088101719e-05
0.112873 1.07314037521186e-05
0.112874 0.000130078181180853
0.112875 0.000154325607226696
0.112876 -5.54697549397205e-05
0.112877 3.48125625490716e-05
0.112878 -2.56323926017107e-05
0.112879 2.04005591282079e-05
0.11288 -1.70502809200278e-05
0.112881 1.48084643514608e-05
0.112882 -1.33744017315137e-05
0.112883 1.27423910013332e-05
0.112884 -1.3411567238404e-05
0.112885 1.86039463827658e-05
0.112886 0.00017643819912475
0.112887 -6.06178845282456e-06
0.112888 1.71330857534679e-06
0.112889 -6.40522037845714e-07
0.11289 3.98219903854662e-07
0.112891 -4.85182015411249e-07
0.112892 7.4368455154041e-07
0.112893 -1.12085431012797e-06
0.112894 1.61220882182931e-06
0.112895 -2.2500411824029e-06
0.112896 3.11679237763429e-06
0.112897 -4.39745268766456e-06
0.112898 6.55548757521736e-06
0.112899 -1.11153812941119e-05
0.1129 2.75263870004208e-05
0.112901 0.00010081110001541
0.112902 -1.99764814113861e-05
0.112903 1.19019953303799e-05
0.112904 -8.94060137099345e-06
0.112905 7.49649703539998e-06
0.112906 -6.73239344809702e-06
0.112907 6.35793922733765e-06
0.112908 -6.25620495842859e-06
0.112909 6.38619435902839e-06
0.11291 -6.75900654640889e-06
0.112911 7.43969869907337e-06
0.112912 -8.58779114340215e-06
0.112913 1.06205877911692e-05
0.112914 -1.49809299515984e-05
0.112915 3.25051613796329e-05
0.112916 3.39081888322115e-05
0.112917 -2.91978315434716e-06
0.112918 -5.99488510014936e-06
0.112919 2.28448346417939e-05
0.11292 7.5228470433502e-05
0.112921 -1.5709152307073e-05
0.112922 8.31005108947001e-06
0.112923 -5.08853217505862e-06
0.112924 3.09897722552776e-06
0.112925 -1.6046821437085e-06
0.112926 3.06054380381016e-07
0.112927 9.82899651728008e-07
0.112928 -2.46095942221446e-06
0.112929 4.50964327219153e-06
0.11293 -8.38740758710195e-06
0.112931 2.45194664132455e-05
0.112932 2.68650791087224e-05
0.112933 -7.11834824346103e-06
0.112934 2.94691237854929e-06
0.112935 -8.17007449125289e-07
0.112936 -6.7692704522488e-07
0.112937 1.92191836103947e-06
0.112938 -3.07798741929604e-06
0.112939 4.23492026438587e-06
0.11294 -5.46058488201324e-06
0.112941 6.82210928965211e-06
0.112942 -8.40376352730551e-06
0.112943 1.03299817482373e-05
0.112944 -1.28051919947947e-05
0.112945 1.62045046895863e-05
0.112946 -2.13131500963306e-05
0.112947 3.01151252446002e-05
0.112948 -4.9524512332938e-05
0.112949 0.000131933116929667
0.11295 0.000205957123396003
0.112951 -5.7470561423915e-05
0.112952 3.30534832618087e-05
0.112953 -2.28933101527504e-05
0.112954 1.72466805287949e-05
0.112955 -1.35992704253366e-05
0.112956 1.10087576437335e-05
0.112957 -9.0412824066419e-06
0.112958 7.46868546035678e-06
0.112959 -6.15813195299681e-06
0.11296 5.02471761581056e-06
0.112961 -4.0096995572466e-06
0.112962 3.06871046745347e-06
0.112963 -2.16257184101704e-06
0.112964 1.24927505176821e-06
0.112965 -2.72084285537803e-07
0.112966 -8.66220490575042e-07
0.112967 2.37808914908684e-06
0.112968 -4.89269138888694e-06
0.112969 1.16571430744813e-05
0.11297 0.00024895819966442
0.112971 -1.08088308696806e-05
0.112972 4.93904826416644e-06
0.112973 -2.61459112657792e-06
0.112974 1.19742313060105e-06
0.112975 -1.32112843560456e-07
0.112976 -7.77306017049351e-07
0.112977 1.62504605983782e-06
0.112978 -2.47079057170009e-06
0.112979 3.36490135130727e-06
0.11298 -4.36297184872369e-06
0.112981 5.5406919507091e-06
0.112982 -7.01822181241289e-06
0.112983 9.0126453344018e-06
0.112984 -1.19751481932602e-05
0.112985 1.70411445388905e-05
0.112986 -2.81507066025722e-05
0.112987 7.4864754259118e-05
0.112988 0.000121459600348659
0.112989 -3.36126951747379e-05
0.11299 1.94636455736598e-05
0.112991 -1.36299436836537e-05
0.112992 1.04250024410003e-05
0.112993 -8.38832104792596e-06
0.112994 6.97479664679008e-06
0.112995 -5.93479519248668e-06
0.112996 5.13794027654496e-06
0.112997 -4.50958130166285e-06
0.112998 4.00397496730235e-06
0.112999 -3.59160427687532e-06
0.113 3.25236024938596e-06
0.113001 -2.97219795961211e-06
0.113002 2.74134031348188e-06
0.113003 -2.55273664023416e-06
0.113004 2.40126562518027e-06
0.113005 -2.28322390870639e-06
0.113006 2.19599517608878e-06
0.113007 -2.13783933802404e-06
0.113008 2.10776704840242e-06
0.113009 -2.10548061868605e-06
0.11301 2.13092468266677e-06
0.113011 -2.18484003918926e-06
0.113012 2.26931667266755e-06
0.113013 -2.38754318753033e-06
0.113014 2.54416348138834e-06
0.113015 -2.74584319417239e-06
0.113016 3.00218038997225e-06
0.113017 -3.32721058496114e-06
0.113018 3.74199439201671e-06
0.113019 -4.27930119529434e-06
0.11302 4.9926589314823e-06
0.113021 -5.97536841902e-06
0.113022 7.40512654332315e-06
0.113023 -9.6660822489799e-06
0.113024 1.376870079648e-05
0.113025 -2.34954580365178e-05
0.113026 7.55748248729217e-05
0.113027 6.55582393144668e-05
0.113028 -2.33455981003876e-05
0.113029 1.46442123327252e-05
0.11303 -4.79446308827344e-06
0.113031 7.77076117954786e-06
0.113032 -6.63223477523501e-06
0.113033 5.82779677835245e-06
0.113034 -5.29375221470325e-06
0.113035 4.98711873645516e-06
0.113036 -4.91831540198874e-06
0.113037 5.19076814721509e-06
0.113038 -6.19555315837245e-06
0.113039 1.01294578620201e-05
0.11304 9.22731592465715e-05
0.113041 -5.09659363708987e-06
0.113042 2.02842141664481e-06
0.113043 -1.0425716504681e-06
0.113044 5.97854061016357e-07
0.113045 -3.67228569432948e-07
0.113046 2.39721043298667e-07
0.113047 -1.67719898221915e-07
0.113048 1.26274072471626e-07
0.113049 -1.01015768520815e-07
0.11305 8.42291522055449e-08
0.113051 -7.10876323597395e-08
0.113052 5.84281130901746e-08
0.113053 -4.40929180078721e-08
0.113054 2.65555400447144e-08
0.113055 -4.69725012321045e-09
0.113056 -2.23320653129504e-08
0.113057 5.52041605654942e-08
0.113058 -9.44734400008719e-08
0.113059 1.40620156189349e-07
0.11306 -1.97002139347175e-07
0.113061 2.67245065620345e-07
0.113062 -3.52209314442768e-07
0.113063 4.52791759939532e-07
0.113064 -5.69949437042378e-07
0.113065 7.04726061311682e-07
0.113066 -8.58283342934577e-07
0.113067 1.03061044028653e-06
0.113068 -1.2245496658687e-06
0.113069 1.44484966968258e-06
0.11307 -1.69423819705049e-06
0.113071 1.97590858346444e-06
0.113072 -2.29365980626762e-06
0.113073 2.65213223374025e-06
0.113074 -3.05712121422121e-06
0.113075 3.51603941241751e-06
0.113076 -4.03861921694426e-06
0.113077 4.63801755581344e-06
0.113078 -5.33262573370454e-06
0.113079 6.14918086656225e-06
0.11308 -7.12871878416774e-06
0.113081 8.33737146370096e-06
0.113082 -9.88995550144659e-06
0.113083 1.20081206679556e-05
0.113084 -1.51875779651356e-05
0.113085 2.0819016315136e-05
0.113086 -3.49448507683639e-05
0.113087 0.000193124045065198
0.113088 3.59936832655111e-05
0.113089 -1.11215834909075e-05
0.11309 3.08405800609547e-06
0.113091 1.54860042922814e-06
0.113092 -5.1003620958211e-06
0.113093 8.38755592757e-06
0.113094 -1.18948485059744e-05
0.113095 1.61255774204819e-05
0.113096 -2.19168624843681e-05
0.113097 3.1239296321249e-05
0.113098 -5.0892679436243e-05
0.113099 0.000134553084336816
0.1131 0.000171401870153257
0.113101 -4.44819368804914e-05
0.113102 2.05107394778669e-05
0.113103 -8.48499572657235e-06
0.113104 -8.51079901001989e-07
0.113105 1.13738161958463e-05
0.113106 -2.9603739354449e-05
0.113107 9.98450806745447e-05
0.113108 0.000165681673420611
0.113109 -5.13312041198508e-05
0.11311 3.09901024257013e-05
0.113111 -2.19339246043569e-05
0.113112 1.65169769817257e-05
0.113113 -1.27310444511028e-05
0.113114 9.80730806659886e-06
0.113115 -7.37884880313556e-06
0.113116 5.2381673876848e-06
0.113117 -3.24567300853671e-06
0.113118 1.28398998445484e-06
0.113119 7.78998678204806e-07
0.11312 -3.14769691135221e-06
0.113121 6.25170098553868e-06
0.113122 -1.13608288721238e-05
0.113123 2.52443956458933e-05
0.113124 0.00025604749528504
0.113125 -1.72109741940523e-05
0.113126 6.356989738911e-06
0.113127 -1.72033409517959e-06
0.113128 -1.33081003099458e-06
0.113129 3.82038076733167e-06
0.11313 -6.13667705602218e-06
0.113131 8.49862744886723e-06
0.113132 -1.10883691800955e-05
0.113133 1.41190350952001e-05
0.113134 -1.79081579335553e-05
0.113135 2.30165541292123e-05
0.113136 -3.06020393402587e-05
0.113137 4.35783052084298e-05
0.113138 -7.21276181130962e-05
0.113139 0.000196881615141311
0.11314 0.000391227645003317
0.113141 -8.77615941325066e-05
0.113142 5.01479042115632e-05
0.113143 -3.48701491735146e-05
0.113144 2.64842017558144e-05
0.113145 -2.11298451775008e-05
0.113146 1.73792031524523e-05
0.113147 -1.45799042899204e-05
0.113148 1.23874863271657e-05
0.113149 -1.06009521363984e-05
0.11315 9.09359043458721e-06
0.113151 -7.77377995651458e-06
0.113152 6.55812457443224e-06
0.113153 -5.32993049848617e-06
0.113154 3.75952448877892e-06
0.113155 1.09363842039244e-06
0.113156 9.7968586744937e-06
0.113157 -5.72364489491673e-06
0.113158 4.49275417174999e-06
0.113159 -3.72754719070757e-06
0.11316 3.14541460358558e-06
0.113161 -2.66493391787931e-06
0.113162 2.25232722917354e-06
0.113163 -1.89269838239195e-06
0.113164 1.57745941908142e-06
0.113165 -1.2990130073391e-06
0.113166 1.05241018349294e-06
0.113167 -8.33613903204298e-07
0.113168 6.38451948088504e-07
0.113169 -4.6266583471399e-07
0.11317 3.02015492170774e-07
0.113171 -1.51199870301686e-07
0.113172 2.9243956447463e-09
0.113173 1.53777272972161e-07
0.113174 -3.3688604873484e-07
0.113175 5.78807747178938e-07
0.113176 -9.4515511680242e-07
0.113177 1.59222376734532e-06
0.113178 -3.00435775100187e-06
0.113179 7.7810263788609e-06
0.11318 0.000127081300224635
0.113181 -1.03842179782884e-05
0.113182 6.77932288130338e-06
0.113183 -5.78500378121626e-06
0.113184 5.55082780847445e-06
0.113185 -5.715642872357e-06
0.113186 6.20473359131673e-06
0.113187 -7.06984840108783e-06
0.113188 8.50263058641988e-06
0.113189 -1.09942126864282e-05
0.11319 1.59741587516059e-05
0.113191 -2.94660645815095e-05
0.113192 0.000137074499850131
0.113193 7.59950254990328e-05
0.113194 -4.56475587162335e-05
0.113195 6.70089004345576e-05
0.113196 0.000236442243459063
0.113197 -4.04397710985804e-05
0.113198 2.69093475067391e-05
0.113199 -2.54942204623874e-05
0.1132 3.02156598314043e-05
0.113201 -4.58722735812175e-05
0.113202 0.000129339534720124
0.113203 0.000136265467138468
0.113204 -4.53677811708712e-05
0.113205 2.9012457279152e-05
0.113206 -2.43807146987094e-05
0.113207 3.10735169620315e-05
0.113208 3.77052291368872e-05
0.113209 -2.46467478755962e-06
0.11321 -6.93795215692672e-07
0.113211 1.37757088989181e-06
0.113212 -1.43420973316616e-06
0.113213 1.27538296027423e-06
0.113214 -1.03306722261001e-06
0.113215 7.5732239417166e-07
0.113216 -4.68335872457057e-07
0.113217 1.7311155748292e-07
0.113218 1.27569108866179e-07
0.113219 -4.36047105564912e-07
0.11322 7.57101854397174e-07
0.113221 -1.09842801916958e-06
0.113222 1.47185424404657e-06
0.113223 -1.89495025455648e-06
0.113224 2.39496706232256e-06
0.113225 -3.01745742322306e-06
0.113226 3.8478008569077e-06
0.113227 -5.1242224723181e-06
0.113228 4.45812984899001e-05
0.113229 -7.7757767291146e-06
0.11323 1.27051222043509e-05
0.113231 -2.51138816074826e-05
0.113232 0.000148250026480384
0.113233 4.74429948787879e-05
0.113234 -2.26692780179208e-05
0.113235 1.60436462868396e-05
0.113236 -1.31770012091157e-05
0.113237 1.17588702782773e-05
0.113238 -1.10920283180162e-05
0.113239 1.09069388875046e-05
0.11324 -1.10941430249423e-05
0.113241 1.1624518388608e-05
0.113242 -1.25269445943866e-05
0.113243 1.3892028150219e-05
0.113244 -1.59120238747459e-05
0.113245 1.89849823106191e-05
0.113246 -2.40048096789331e-05
0.113247 3.34078051603061e-05
0.113248 -5.68742061559966e-05
0.113249 0.000214423334895049
0.11325 0.000114288390631932
0.113251 -4.44123954925821e-05
0.113252 2.76310833524284e-05
0.113253 -2.06015800155842e-05
0.113254 1.78080507757956e-05
0.113255 -2.00260198236062e-05
0.113256 0.000112021553605931
0.113257 1.1644159073621e-05
0.113258 -5.48266887404615e-06
0.113259 5.04717348751973e-06
0.11326 -6.15469670643993e-06
0.113261 8.37469623437172e-06
0.113262 -1.2190399382049e-05
0.113263 1.94917970451143e-05
0.113264 -3.86338069550424e-05
0.113265 0.00022229376084099
0.113266 7.41132578195276e-05
0.113267 -3.50607553922514e-05
0.113268 2.48104174129559e-05
0.113269 -2.08097776198368e-05
0.11327 1.99279682804913e-05
0.113271 -2.27892146792098e-05
0.113272 4.10729813570988e-05
0.113273 6.08007878989847e-05
0.113274 -1.07383612583409e-05
0.113275 4.32344185763657e-06
0.113276 -2.08079166926733e-06
0.113277 1.05891880350964e-06
0.113278 -5.35120838090578e-07
0.113279 2.50506935798572e-07
0.11328 -9.15305746694622e-08
0.113281 4.26204965512575e-10
0.113282 5.48815888571117e-08
0.113283 -9.23917395480929e-08
0.113284 1.23120386460316e-07
0.113285 -1.54090802104851e-07
0.113286 1.89940002834444e-07
0.113287 -2.33830657053733e-07
0.113288 2.87993801764845e-07
0.113289 -3.54066374532559e-07
0.11329 4.30475498239949e-07
0.113291 -5.15714099164173e-07
0.113292 6.1113567013677e-07
0.113293 -7.18060071884262e-07
0.113294 8.37850992303802e-07
0.113295 -9.71992201243431e-07
0.113296 1.12217121384649e-06
0.113297 -1.29087898255877e-06
0.113298 1.4809896617503e-06
0.113299 -1.69546423040835e-06
0.1133 1.93812591544365e-06
0.113301 -2.21403019004671e-06
0.113302 2.53003221893468e-06
0.113303 -2.89569326428748e-06
0.113304 3.32479711436315e-06
0.113305 -3.8380297327749e-06
0.113306 4.46603857084776e-06
0.113307 -5.2620352357977e-06
0.113308 6.32750626788644e-06
0.113309 -7.87343491287878e-06
0.11331 1.04300746330928e-05
0.113311 -1.58522303726553e-05
0.113312 3.87920059967503e-05
0.113313 4.45164596034714e-05
0.113314 -9.61660882056718e-06
0.113315 2.66774901321159e-06
0.113316 1.26486014323089e-06
0.113317 -4.9510942038772e-06
0.113318 1.01835195865687e-05
0.113319 -2.22543221091083e-05
0.11332 0.000142768258864651
0.113321 4.09557463546775e-05
0.113322 -1.8861102909365e-05
0.113323 1.24385932284718e-05
0.113324 -9.29789226098708e-06
0.113325 7.39762812964987e-06
0.113326 -6.10417105383089e-06
0.113327 5.15554171256627e-06
0.113328 -4.42330844040871e-06
0.113329 3.83689584792793e-06
0.11333 -3.35420244889838e-06
0.113331 2.94716667590816e-06
0.113332 -2.59651852826779e-06
0.113333 2.28973649172386e-06
0.113334 -2.01781118440962e-06
0.113335 1.77407313656774e-06
0.113336 -1.55346079593039e-06
0.113337 1.35204649440342e-06
0.113338 -1.16671968553612e-06
0.113339 9.94969387233487e-07
0.11334 -8.34731081452359e-07
0.113341 6.84276597133293e-07
0.113342 -5.42133332501659e-07
0.113343 4.07023944815031e-07
0.113344 -2.77820640605852e-07
0.113345 1.53510165613224e-07
0.113346 -3.31669537930309e-08
0.113347 -8.40670700452246e-08
0.113348 1.98996613710054e-07
0.113349 -3.13531694267296e-07
0.11335 4.29647441076338e-07
0.113351 -5.48165826704826e-07
0.113352 6.69817279305764e-07
0.113353 -7.95945888689062e-07
0.113354 9.27507586716682e-07
0.113355 -1.06404585219327e-06
0.113356 1.20391751543854e-06
0.113357 -1.34301387104919e-06
0.113358 1.4717806699079e-06
0.113359 -1.56746648643214e-06
0.11336 1.57035810436653e-06
0.113361 -1.28981520393453e-06
0.113362 -2.39050306039502e-07
0.113363 7.67958074185152e-05
0.113364 1.01268049942348e-05
0.113365 -8.7608192903334e-06
0.113366 9.48448712006114e-06
0.113367 -1.140351626808e-05
0.113368 1.52291531638372e-05
0.113369 -2.43693762423098e-05
0.11337 7.01628276490639e-05
0.113371 6.70026072574555e-05
0.113372 -2.11399943234341e-05
0.113373 1.18496798559529e-05
0.113374 -7.76173279158654e-06
0.113375 5.38959858411849e-06
0.113376 -3.78316595700413e-06
0.113377 2.57564357927526e-06
0.113378 -1.58962724266579e-06
0.113379 7.24356184684623e-07
0.11338 8.84866027106908e-08
0.113381 -9.06418779299237e-07
0.113382 1.7916004804448e-06
0.113383 -2.82938145990766e-06
0.113384 4.16307267360056e-06
0.113385 -6.081032388181e-06
0.113386 9.298459703458e-06
0.113387 -1.62722916637046e-05
0.113388 4.50322511920371e-05
0.113389 8.23195691109655e-05
0.11339 -2.33082670940606e-05
0.113391 1.42024059871479e-05
0.113392 -1.05427307320523e-05
0.113393 8.60733087827089e-06
0.113394 -7.44914956595113e-06
0.113395 6.71718075968562e-06
0.113396 -6.25439674155572e-06
0.113397 5.98159297742729e-06
0.113398 -5.85422696011953e-06
0.113399 5.84729979799896e-06
0.1134 -5.94746834764195e-06
0.113401 6.1492501079787e-06
0.113402 -6.45330714527434e-06
0.113403 6.86599307621015e-06
0.113404 -7.40006667061021e-06
0.113405 8.07614158765564e-06
0.113406 -8.92570550848172e-06
0.113407 9.99707071069855e-06
0.113408 -1.13660269850736e-05
0.113409 1.31565291505652e-05
0.11341 -1.55841316120894e-05
0.113411 1.90562510827912e-05
0.113412 -2.44497846744138e-05
0.113413 3.40536197152102e-05
0.113414 -5.62949607113708e-05
0.113415 0.000168256286170749
0.113416 0.000159615639406385
0.113417 -5.21643639302331e-05
0.113418 3.01957298261925e-05
0.113419 -2.05569240740427e-05
0.11342 1.50210044769313e-05
0.113421 -1.13333345483919e-05
0.113422 8.62139894842379e-06
0.113423 -6.47283601901146e-06
0.113424 4.6630658006681e-06
0.113425 -3.05384902818604e-06
0.113426 1.54827850503901e-06
0.113427 -6.67842882682477e-08
0.113428 -1.46964677963254e-06
0.113429 3.15577438586821e-06
0.11343 -5.13029708600657e-06
0.113431 7.6321534050586e-06
0.113432 -1.11387465146571e-05
0.113433 1.68060810733632e-05
0.113434 -2.84145768816894e-05
0.113435 6.98763548848176e-05
0.113436 0.00021742237627687
0.113437 -4.4521042845027e-05
0.113438 2.50513187000052e-05
0.113439 -1.74035861125297e-05
0.11344 1.32464906408201e-05
0.113441 -1.05954950457011e-05
0.113442 8.73557119861026e-06
0.113443 -7.34576978390863e-06
0.113444 6.26044511836092e-06
0.113445 -5.38534658395981e-06
0.113446 4.66281716868291e-06
0.113447 -4.05554568337276e-06
0.113448 3.53827202872439e-06
0.113449 -3.09324495568525e-06
0.11345 2.70758975718195e-06
0.113451 -2.37170977012109e-06
0.113452 2.07827678183604e-06
0.113453 -1.82442839274624e-06
0.113454 1.60874700513575e-06
0.113455 -1.42796409398043e-06
0.113456 1.27635284361492e-06
0.113457 -1.14900735121788e-06
0.113458 1.04467886137978e-06
0.113459 -9.62421472175091e-07
0.11346 9.01492910119659e-07
0.113461 -8.61348825216786e-07
0.113462 8.4165515937433e-07
0.113463 -8.42228502098942e-07
0.113464 8.63023268045203e-07
0.113465 -9.04125839460683e-07
0.113466 9.65755190874588e-07
0.113467 -1.04826996993472e-06
0.113468 1.15218245635773e-06
0.113469 -1.2781803124255e-06
0.11347 1.42715763208236e-06
0.113471 -1.60025756752211e-06
0.113472 1.79892987021098e-06
0.113473 -2.02504601485457e-06
0.113474 2.28096913969357e-06
0.113475 -2.56965577511895e-06
0.113476 2.89282211738633e-06
0.113477 -3.2534910749699e-06
0.113478 3.6583286123288e-06
0.113479 -4.11602786882476e-06
0.11348 4.6381335844242e-06
0.113481 -5.24029948203643e-06
0.113482 5.94426945208981e-06
0.113483 -6.78112039803557e-06
0.113484 7.7968156244662e-06
0.113485 -9.06224843824051e-06
0.113486 1.06926713667442e-05
0.113487 -1.28886306073703e-05
0.113488 1.60324550446943e-05
0.113489 -2.09539665937373e-05
0.11349 2.98546499226262e-05
0.113491 -5.11340682010136e-05
0.113492 0.000173214512059772
0.113493 0.000126459056281102
0.113494 -4.61283280612171e-05
0.113495 2.81212011361611e-05
0.113496 -2.01788471864424e-05
0.113497 1.57696466826839e-05
0.113498 -1.32376698242745e-05
0.113499 1.90664367989067e-05
0.1135 -7.46734560331612e-06
0.113501 6.86463809724921e-06
0.113502 -6.05493217865845e-06
0.113503 5.30919074667758e-06
0.113504 -4.64395864951822e-06
0.113505 4.0479707585218e-06
0.113506 -3.50691892926329e-06
0.113507 3.00721362151813e-06
0.113508 -2.53555904914378e-06
0.113509 2.0763733199269e-06
0.11351 -1.60419882854428e-06
0.113511 1.05241230481516e-06
0.113512 -5.63207284501887e-08
0.113513 6.5858844531488e-06
0.113514 -1.40455295615863e-06
0.113515 6.99983814698379e-07
0.113516 -2.38435598561386e-07
0.113517 -1.55547710154439e-07
0.113518 5.2376337851242e-07
0.113519 -8.82673355826886e-07
0.11352 1.24120605017216e-06
0.113521 -1.60697593269678e-06
0.113522 1.98677340213707e-06
0.113523 -2.38592575177583e-06
0.113524 2.81015304502176e-06
0.113525 -3.26600843246667e-06
0.113526 3.76135672637723e-06
0.113527 -4.30598431361383e-06
0.113528 4.9124511699064e-06
0.113529 -5.59735200236164e-06
0.11353 6.38326893848477e-06
0.113531 -7.30192732740061e-06
0.113532 8.39953796807501e-06
0.113533 -9.74910714128971e-06
0.113534 1.1465583636419e-05
0.113535 -1.37408908495898e-05
0.113536 1.69334924168066e-05
0.113537 -2.1799114788578e-05
0.113538 3.02521653137145e-05
0.113539 -4.89691106015874e-05
0.11354 0.000128553540329692
0.113541 0.000197810710693492
0.113542 -5.43696154760803e-05
0.113543 3.07505391383237e-05
0.113544 -2.08854493423183e-05
0.113545 1.53623288525492e-05
0.113546 -1.1751139086049e-05
0.113547 9.14015898516452e-06
0.113548 -7.10782942693066e-06
0.113549 5.42939671307463e-06
0.11355 -3.97036613979395e-06
0.113551 2.6405147329628e-06
0.113552 -1.37055303602669e-06
0.113553 9.73144923744385e-08
0.113554 1.24947497923874e-06
0.113555 -2.76536252712537e-06
0.113556 4.60623059043838e-06
0.113557 -7.0738643769084e-06
0.113558 1.08788075155712e-05
0.113559 -1.8256344440712e-05
0.11356 4.20377736926836e-05
0.113561 0.000232225765259107
0.113562 -3.13198627183607e-05
0.113563 1.6414716831496e-05
0.113564 -1.06842594888518e-05
0.113565 7.50163697976285e-06
0.113566 -5.37440570093618e-06
0.113567 3.77343334278937e-06
0.113568 -2.45765022175669e-06
0.113569 1.29407622406117e-06
0.11357 -1.93477627621636e-07
0.113571 -9.20036290457597e-07
0.113572 2.13096722139333e-06
0.113573 -3.56062725719135e-06
0.113574 5.4248244162642e-06
0.113575 -8.1936960268896e-06
0.113576 1.31901876147244e-05
0.113577 -2.62857386854842e-05
0.113578 0.000204147532859149
0.113579 3.9021088471734e-05
0.11358 -1.81557220541314e-05
0.113581 1.18556528539642e-05
0.113582 -8.75228046082985e-06
0.113583 6.86965880960989e-06
0.113584 -5.58416322543687e-06
0.113585 4.63625215068638e-06
0.113586 -3.89834774795585e-06
0.113587 3.30020397600437e-06
0.113588 -2.79974498698612e-06
0.113589 2.3700092632488e-06
0.11359 -1.99266698151047e-06
0.113591 1.65450718266117e-06
0.113592 -1.34535795374996e-06
0.113593 1.0567017379251e-06
0.113594 -7.80562325630247e-07
0.113595 5.08316828350244e-07
0.113596 -2.28949501556702e-07
0.113597 -7.42993380735102e-08
0.113598 4.31865959682499e-07
0.113599 -9.11870187860316e-07
0.1136 1.71010164614895e-06
0.113601 -3.75916729514291e-06
0.113602 0.000176122949973085
0.113603 4.23759831419879e-06
0.113604 -1.884415080309e-06
0.113605 1.03855935030791e-06
0.113606 -5.53482663034882e-07
0.113607 2.07652833475172e-07
0.113608 7.31456921820772e-08
0.113609 -3.22297757115901e-07
0.11361 5.58732535369118e-07
0.113611 -7.96001205534228e-07
0.113612 1.04649513278853e-06
0.113613 -1.32440340208305e-06
0.113614 1.64735617325219e-06
0.113615 -2.04375788703579e-06
0.113616 2.56671440826598e-06
0.113617 -3.32255825170915e-06
0.113618 4.56325143889284e-06
0.113619 -7.07184504754386e-06
0.11362 1.51140087505361e-05
0.113621 0.000134745918115579
0.113622 -1.25037138770892e-05
0.113623 6.60402020845322e-06
0.113624 -4.51322646285329e-06
0.113625 3.44864215391748e-06
0.113626 -2.80838133756445e-06
0.113627 2.38395884332154e-06
0.113628 -2.08354872135994e-06
0.113629 1.85872319008839e-06
0.11363 -1.67963919996814e-06
0.113631 1.52282968640294e-06
0.113632 -1.36164236900553e-06
0.113633 1.15818246726475e-06
0.113634 -8.44992984472159e-07
0.113635 2.78184595048601e-07
0.113636 9.14577352576972e-07
0.113637 -4.01812772326042e-06
0.113638 1.72830230652177e-05
0.113639 0.000111383007225315
0.11364 -3.47278323410361e-05
0.113641 4.55216832936114e-05
0.113642 0.000306140923015265
0.113643 -1.13782683535252e-05
0.113644 2.53333934226966e-06
0.113645 1.04916189585371e-06
0.113646 -3.29260726406036e-06
0.113647 5.15121137949976e-06
0.113648 -7.03526818373971e-06
0.113649 9.26589320779138e-06
0.11365 -1.23015185526935e-05
0.113651 1.71379637929581e-05
0.113652 -2.69362497016581e-05
0.113653 6.16325589819627e-05
0.113654 0.000253306613407868
0.113655 -3.45828849939238e-05
0.113656 1.75194892649068e-05
0.113657 -1.08709380433869e-05
0.113658 7.4854466978556e-06
0.113659 -6.65615620342225e-06
0.11366 8.51271003034341e-05
0.113661 7.46555279162906e-06
0.113662 -7.27253251730168e-06
0.113663 9.13111992416675e-06
0.113664 -1.21056865472847e-05
0.113665 1.67732520602091e-05
0.113666 -2.56671568012535e-05
0.113667 5.85381278873492e-05
0.113668 2.1691053782769e-05
0.113669 5.86319734607712e-05
0.11367 9.39245704625848e-05
0.113671 -3.05138243958316e-05
0.113672 1.7195542020403e-05
0.113673 -1.07726841135721e-05
0.113674 6.65714077993811e-06
0.113675 -3.55977254597786e-06
0.113676 9.50061750969921e-07
0.113677 1.45911780409883e-06
0.113678 -3.87543588271129e-06
0.113679 6.51270087293417e-06
0.11368 -9.69430918682717e-06
0.113681 1.41259862917437e-05
0.113682 -2.2238177608848e-05
0.113683 6.1007334371968e-05
0.113684 6.31915675204865e-06
0.113685 3.11354228879116e-05
0.113686 3.156441909527e-05
0.113687 9.93330976832592e-06
0.113688 -3.7301861377491e-05
0.113689 0.000177260316121857
0.11369 0.000110799385484552
0.113691 -4.57131352829451e-05
0.113692 2.91413224156289e-05
0.113693 -2.12141933091455e-05
0.113694 1.63796836273733e-05
0.113695 -1.29856493830278e-05
0.113696 1.0337177388479e-05
0.113697 -8.04436312173088e-06
0.113698 5.77861223776887e-06
0.113699 -3.02380827050537e-06
0.1137 -1.86689656806588e-06
0.113701 2.56094382578232e-05
0.113702 3.03145266043524e-05
0.113703 -1.46886864953674e-05
0.113704 1.09178354216283e-05
0.113705 -9.14073952551306e-06
0.113706 8.12119107153242e-06
0.113707 -7.5219462065893e-06
0.113708 7.23306661463679e-06
0.113709 -7.24505545893095e-06
0.11371 7.63827042477236e-06
0.113711 -8.66329932245345e-06
0.113712 1.11040308259753e-05
0.113713 -1.86482459261803e-05
0.113714 0.000180867490598796
0.113715 1.85628444117393e-05
0.113716 -8.08739451190414e-06
0.113717 4.9472940514742e-06
0.113718 -3.47649163556565e-06
0.113719 2.63743328288638e-06
0.11372 -2.09614156286176e-06
0.113721 1.71132687421393e-06
0.113722 -1.41120358174478e-06
0.113723 1.15244800123375e-06
0.113724 -9.03293119569127e-07
0.113725 6.31795205779172e-07
0.113726 -2.92806885972908e-07
0.113727 -1.98771281691613e-07
0.113728 1.04821937549018e-06
0.113729 -2.91669092386191e-06
0.11373 9.58295804171938e-06
0.113731 0.000104857791438327
0.113732 -1.61579475582263e-05
0.113733 1.34138280257856e-05
0.113734 -1.66577191277043e-05
0.113735 3.5204427413727e-05
0.113736 0.000127908030533665
0.113737 -3.26789878985612e-05
0.113738 9.6819093612454e-05
0.113739 1.00030302424881e-05
0.11374 -2.62636275896153e-06
0.113741 1.03667503369143e-06
0.113742 -4.89726109573824e-07
0.113743 2.72362170758256e-07
0.113744 -1.98573705653793e-07
0.113745 2.18792849156021e-07
0.113746 -3.62822040190114e-07
0.113747 9.23951185566567e-07
0.113748 2.00511297166577e-05
0.113749 -1.29183834441924e-06
0.11375 8.13989980288829e-07
0.113751 -6.61702964429967e-07
0.113752 5.96320386060498e-07
0.113753 -5.69275923138029e-07
0.113754 5.65589648833971e-07
0.113755 -5.81476749081322e-07
0.113756 6.18319151586443e-07
0.113757 -6.81430847957858e-07
0.113758 7.83197340053998e-07
0.113759 -9.51152526055606e-07
0.11376 1.25493727889944e-06
0.113761 -1.92862658788272e-06
0.113762 4.52923639082429e-06
0.113763 1.0890666045653e-05
0.113764 -2.39470336840385e-06
0.113765 1.33115323057841e-06
0.113766 -9.18709258937781e-07
0.113767 7.0189235857878e-07
0.113768 -5.69460547553022e-07
0.113769 4.8110158732361e-07
0.11377 -4.18665133782344e-07
0.113771 3.72343578193314e-07
0.113772 -3.36436514427572e-07
0.113773 3.07353264043804e-07
0.113774 -2.83739020839476e-07
0.113775 2.65469877080947e-07
0.113776 -2.52870649492968e-07
0.113777 2.4644432093488e-07
0.113778 -2.45767703882519e-07
0.113779 2.50035584207427e-07
0.11378 -2.58614100887033e-07
0.113781 2.71525847527501e-07
0.113782 -2.88881775667472e-07
0.113783 3.10880578055266e-07
0.113784 -3.3781559359806e-07
0.113785 3.70089889254812e-07
0.113786 -4.08241457781085e-07
0.113787 4.52982186382308e-07
0.113788 -5.05298498903902e-07
0.113789 5.66495162515462e-07
0.11379 -6.38294731738629e-07
0.113791 7.23101832381361e-07
0.113792 -8.24365567321575e-07
0.113793 9.47200815064035e-07
0.113794 -1.09950934461575e-06
0.113795 1.29413418422676e-06
0.113796 -1.55333935193488e-06
0.113797 1.91912703449841e-06
0.113798 -2.48053455775778e-06
0.113799 3.46204291630307e-06
0.1138 -5.62309113281831e-06
0.113801 1.39923532626242e-05
0.113802 4.00934177549043e-05
0.113803 -9.90751320730532e-06
0.113804 7.3046332119981e-06
0.113805 -8.79058695746039e-06
0.113806 2.99743922598579e-05
0.113807 1.46048540273996e-05
0.113808 -6.66232042773354e-06
0.113809 5.1636582041104e-06
0.11381 -4.78247331469443e-06
0.113811 3.81728305380779e-06
0.113812 4.31481929055661e-05
0.113813 0.000139786201186218
0.113814 3.02099380062929e-05
0.113815 -1.17252892454128e-05
0.113816 7.07844930260749e-06
0.113817 -5.04844624274619e-06
0.113818 3.93814472747963e-06
0.113819 -3.25293152302507e-06
0.11382 2.79838773275734e-06
0.113821 -2.48338412646162e-06
0.113822 2.26039752762705e-06
0.113823 -2.10243758715579e-06
0.113824 1.9932991384415e-06
0.113825 -1.92297630946141e-06
0.113826 1.88534359807384e-06
0.113827 -1.87686770820077e-06
0.113828 1.89499813412e-06
0.113829 -1.93873354401291e-06
0.11383 2.00959180321057e-06
0.113831 -2.11092380879715e-06
0.113832 2.2484428859152e-06
0.113833 -2.43122216986514e-06
0.113834 2.67350476397722e-06
0.113835 -2.99806885563083e-06
0.113836 3.44284281798873e-06
0.113837 -4.07502100067904e-06
0.113838 5.02479580564381e-06
0.113839 -6.57994988527052e-06
0.11384 9.52427888889625e-06
0.113841 -1.70052108247604e-05
0.113842 7.07612279542231e-05
0.113843 3.57048938491777e-05
0.113844 -1.48921811874848e-05
0.113845 9.76710532928249e-06
0.113846 -7.5156811530602e-06
0.113847 6.30428593508605e-06
0.113848 -5.595699251867e-06
0.113849 5.1786647836133e-06
0.11385 -4.95673049218741e-06
0.113851 4.88420675507684e-06
0.113852 -4.9452316430935e-06
0.113853 5.14433657300063e-06
0.113854 -5.50798773445289e-06
0.113855 6.09944135212769e-06
0.113856 -7.05989374047497e-06
0.113857 8.75588495344423e-06
0.113858 -1.24980981184426e-05
0.113859 3.23243088165942e-05
0.11386 2.86379871559077e-05
0.113861 -4.71431399484486e-06
0.113862 -2.86545934796085e-07
0.113863 3.69101265887612e-06
0.113864 2.59270754390793e-05
0.113865 8.95952850820737e-06
0.113866 -2.0328148106e-05
0.113867 0.000236845941611588
0.113868 2.75272140918834e-05
0.113869 -1.29976568462023e-05
0.11387 8.29250287141535e-06
0.113871 -5.86167057308755e-06
0.113872 4.31435764927896e-06
0.113873 -3.19909665350896e-06
0.113874 2.32353177673791e-06
0.113875 -1.59049397641472e-06
0.113876 9.44313820193698e-07
0.113877 -3.49422433108405e-07
0.113878 -2.19546801358769e-07
0.113879 7.83025946465485e-07
0.11388 -1.35984135944584e-06
0.113881 1.96988048941312e-06
0.113882 -2.63692681359317e-06
0.113883 3.39164597503037e-06
0.113884 -4.27886123983625e-06
0.113885 5.36997252893097e-06
0.113886 -6.78566672069039e-06
0.113887 8.75005926388782e-06
0.113888 -1.17345138863213e-05
0.113889 1.69312793750097e-05
0.11389 -2.84863985688725e-05
0.113891 7.75310326925016e-05
0.113892 0.000129405667335488
0.113893 -3.70660688344453e-05
0.113894 2.23721717863543e-05
0.113895 -1.64765967208748e-05
0.113896 1.34062166672744e-05
0.113897 -1.16480790001626e-05
0.113898 1.06701105838685e-05
0.113899 -1.02845440489479e-05
0.1139 1.0501767737539e-05
0.113901 -1.1580120079864e-05
0.113902 1.44385116248799e-05
0.113903 -2.33828838587305e-05
0.113904 0.000159771006337611
0.113905 2.51352101408881e-05
0.113906 -1.06818811798371e-05
0.113907 6.58404109203505e-06
0.113908 -4.75988356783031e-06
0.113909 3.79680146199842e-06
0.11391 -3.25045943207158e-06
0.113911 2.93807053485267e-06
0.113912 -2.77234501389227e-06
0.113913 2.70439575793931e-06
0.113914 -2.70487880157988e-06
0.113915 2.75847872815466e-06
0.113916 -2.85669030851601e-06
0.113917 2.99562056140866e-06
0.113918 -3.17564411549067e-06
0.113919 3.40048073337438e-06
0.11392 -3.67675663354015e-06
0.113921 4.01557332442262e-06
0.113922 -4.43433699237844e-06
0.113923 4.96014416621366e-06
0.113924 -5.63614172755495e-06
0.113925 6.53363079368453e-06
0.113926 -7.77974372935971e-06
0.113927 9.62396622325102e-06
0.113928 -1.26266476708041e-05
0.113929 1.83572375067749e-05
0.11393 -3.35388140020607e-05
0.113931 0.00018871243437798
0.113932 5.34276866656872e-05
0.113933 -2.36730888369703e-05
0.113934 1.53998078491373e-05
0.113935 -1.15513081242653e-05
0.113936 9.34913977035291e-06
0.113937 -7.93330107601001e-06
0.113938 6.94261808387209e-06
0.113939 -6.1845231282612e-06
0.11394 5.51738334923092e-06
0.113941 -4.7632795342384e-06
0.113942 3.49563133953646e-06
0.113943 4.08463439886203e-07
0.113944 0.000144088898146469
0.113945 -1.52261904729219e-05
0.113946 1.20069755257588e-05
0.113947 0.000178201966830666
0.113948 1.62750113335964e-05
0.113949 -1.7674972441176e-05
0.11395 2.01500894404981e-05
0.113951 1.96778163491386e-05
0.113952 0.000210666763162249
0.113953 0.000114794820780731
0.113954 -4.10795660012233e-05
0.113955 2.61462546752766e-05
0.113956 -2.24970122046614e-05
0.113957 3.24535394943433e-05
0.113958 5.79650327133857e-05
0.113959 -1.14478047345393e-05
0.11396 7.78559537506926e-06
0.113961 -8.04626979549978e-06
0.113962 1.03895546103369e-05
0.113963 -1.69720304005793e-05
0.113964 0.000126077637056543
0.113965 4.53057808769362e-06
0.113966 9.11274613487369e-06
0.113967 -2.73107598022645e-05
0.113968 0.000214386640381551
0.113969 5.69119197730872e-05
0.11397 -2.85253986510104e-05
0.113971 2.05222704137638e-05
0.113972 -1.71695390014719e-05
0.113973 1.6089969069124e-05
0.113974 -1.74270106378697e-05
0.113975 2.69556964251203e-05
0.113976 4.21002220914282e-05
0.113977 1.85905145275411e-06
0.113978 5.67339155416081e-05
0.113979 -6.06872145118746e-06
0.11398 2.90270832600897e-06
0.113981 -1.77807544874204e-06
0.113982 1.26586642897194e-06
0.113983 -1.0190729096128e-06
0.113984 9.06617142072447e-07
0.113985 -8.66316939115983e-07
0.113986 8.6320835943215e-07
0.113987 -8.72916782732796e-07
0.113988 8.7256962918187e-07
0.113989 -8.32250838204637e-07
0.11399 7.00638488908637e-07
0.113991 -3.70733689621155e-07
0.113992 -4.2320298092849e-07
0.113993 2.5026757888027e-06
0.113994 -9.78223926227663e-06
0.113995 0.000128482761042792
0.113996 8.75369770966828e-05
0.113997 -4.9855763749543e-05
0.113998 0.000129186685342745
0.113999 7.48400644186808e-05
0.114 -2.48622033836946e-05
0.114001 1.40114327868965e-05
0.114002 -9.41503753146839e-06
0.114003 6.91257898672188e-06
0.114004 -5.34721323591046e-06
0.114005 4.27494263765856e-06
0.114006 -3.49058855014502e-06
0.114007 2.88733237940117e-06
0.114008 -2.40422282668481e-06
0.114009 2.00245171682061e-06
0.11401 -1.65655125538958e-06
0.114011 1.34956738625758e-06
0.114012 -1.06922166736706e-06
0.114013 8.07083138761283e-07
0.114014 -5.56654344098117e-07
0.114015 3.12667991886101e-07
0.114016 -7.16063396129512e-08
0.114017 -1.69687468092037e-07
0.114018 4.15091388034562e-07
0.114019 -6.68787525242128e-07
0.11402 9.35869695789339e-07
0.114021 -1.2225741779689e-06
0.114022 1.5369963243396e-06
0.114023 -1.89021950907076e-06
0.114024 2.2982163393348e-06
0.114025 -2.78526819880151e-06
0.114026 3.39058381918033e-06
0.114027 -4.18230330220577e-06
0.114028 5.29075425295628e-06
0.114029 -7.00120604140905e-06
0.11403 1.00819572391883e-05
0.114031 -1.75613387898521e-05
0.114032 6.62766417235651e-05
0.114033 3.67807632992724e-05
0.114034 -1.4079097792907e-05
0.114035 8.52136205858987e-06
0.114036 -5.97849566218804e-06
0.114037 4.50835167577602e-06
0.114038 -3.55152584670854e-06
0.114039 2.8951486109788e-06
0.11404 -2.46564775576175e-06
0.114041 2.31312984266609e-06
0.114042 -2.87802166518409e-06
0.114043 1.21989739737568e-05
0.114044 5.22579935448699e-06
0.114045 -3.52968613443269e-06
0.114046 3.92474473529256e-06
0.114047 -5.25009007413785e-06
0.114048 8.09811818224623e-06
0.114049 -1.58761462630957e-05
0.11405 8.99126413933818e-05
0.114051 3.23499936711376e-05
0.114052 -1.62549937352619e-05
0.114053 1.29755478739282e-05
0.114054 -1.39609276398976e-05
0.114055 2.73618520142302e-05
0.114056 2.61373915526498e-05
0.114057 -6.21672051231858e-06
0.114058 3.05826552648797e-06
0.114059 -1.95442992454681e-06
0.11406 1.48719332798543e-06
0.114061 -1.29592770717007e-06
0.114062 1.25427225280638e-06
0.114063 -1.3164411299827e-06
0.114064 1.47651770680175e-06
0.114065 -1.76725418003226e-06
0.114066 2.31902096699643e-06
0.114067 -3.77438093789383e-06
0.114068 4.04408719194151e-05
0.114069 2.14340931081561e-06
0.11407 -2.08763744381532e-07
0.114071 -5.5797225883823e-07
0.114072 1.09416319825253e-06
0.114073 -1.59456285855434e-06
0.114074 2.155614699415e-06
0.114075 -2.88103175886393e-06
0.114076 3.9710851827415e-06
0.114077 -6.00720870711981e-06
0.114078 1.20039769569102e-05
0.114079 0.000193197226612194
0.11408 -8.82960966123844e-06
0.114081 3.63649584639011e-06
0.114082 -1.45766873858649e-06
0.114083 -5.30052338770541e-07
0.114084 4.33453137606031e-05
0.114085 2.36450280811339e-06
0.114086 -7.85583974751637e-07
0.114087 4.47567778964056e-09
0.114088 5.7743007184296e-07
0.114089 -1.08780660065443e-06
0.11409 1.57745327926912e-06
0.114091 -2.0770181889429e-06
0.114092 2.61130145653735e-06
0.114093 -3.20523955520956e-06
0.114094 3.89010453555244e-06
0.114095 -4.7103884068662e-06
0.114096 5.73525171441464e-06
0.114097 -7.08344917067066e-06
0.114098 8.98085304837727e-06
0.114099 -1.19171140132745e-05
0.1141 1.71944677820281e-05
0.114101 -2.98183627658872e-05
0.114102 0.000104175843542755
0.114103 7.15325338769648e-05
0.114104 -2.65956979834501e-05
0.114105 1.62538494720167e-05
0.114106 -1.16216652363025e-05
0.114107 8.97044193178783e-06
0.114108 -7.23677607774686e-06
0.114109 6.00279848878645e-06
0.11411 -5.07059902695678e-06
0.114111 4.33435692511046e-06
0.114112 -3.73228115187041e-06
0.114113 3.22582178341723e-06
0.114114 -2.78963789929983e-06
0.114115 2.40634272974132e-06
0.114116 -2.06356563045418e-06
0.114117 1.75221913042481e-06
0.114118 -1.4656849122262e-06
0.114119 1.19848855273629e-06
0.11412 -9.46025765650726e-07
0.114121 7.04876952097048e-07
0.114122 -4.72153128540237e-07
0.114123 2.44583364005334e-07
0.114124 -1.90563409750349e-08
0.114125 -2.06785143941587e-07
0.114126 4.35265451907306e-07
0.114127 -6.68697719039983e-07
0.114128 9.0956685940329e-07
0.114129 -1.16064671804486e-06
0.11413 1.42514506858877e-06
0.114131 -1.70689331222876e-06
0.114132 2.01060606082578e-06
0.114133 -2.34225016168446e-06
0.114134 2.70949135508394e-06
0.114135 -3.12260966203793e-06
0.114136 3.59591037623011e-06
0.114137 -4.14979149998805e-06
0.114138 4.81447940405878e-06
0.114139 -5.63687493266688e-06
0.11414 6.69402493159702e-06
0.114141 -8.12214592307755e-06
0.114142 1.01871461847265e-05
0.114143 -1.34891458903655e-05
0.114144 1.97180372462876e-05
0.114145 -3.62090565706109e-05
0.114146 0.0002209503354609
0.114147 5.31989099553318e-05
0.114148 -2.33773065177825e-05
0.114149 1.47605146478735e-05
0.11415 -1.06251927063559e-05
0.114151 8.17845011967152e-06
0.114152 -6.55935624390033e-06
0.114153 5.42715055470557e-06
0.114154 -4.64766189411026e-06
0.114155 4.23379051690048e-06
0.114156 -4.50844337672159e-06
0.114157 7.80634258811358e-06
0.114158 3.98583851095759e-05
0.114159 -8.92731964542001e-06
0.11416 9.5646685111442e-06
0.114161 -1.70964234772276e-05
0.114162 0.000201165909089671
0.114163 2.13692718865617e-05
0.114164 -1.03931307115687e-05
0.114165 6.94274588466705e-06
0.114166 -5.21969898437836e-06
0.114167 4.16552886304638e-06
0.114168 -3.44565817623326e-06
0.114169 2.92815316591994e-06
0.11417 -2.56469257750364e-06
0.114171 2.37092579743355e-06
0.114172 -2.50544779894915e-06
0.114173 4.15395561459871e-06
0.114174 8.5187679296474e-06
0.114175 -1.95538691221045e-06
0.114176 1.45450072348112e-06
0.114177 -1.47519021499028e-06
0.114178 1.65993814604856e-06
0.114179 -1.92553551792808e-06
0.11418 2.24492968732435e-06
0.114181 -2.61093960408286e-06
0.114182 3.02436147344039e-06
0.114183 -3.48877406139964e-06
0.114184 4.01143896541557e-06
0.114185 -4.60365218426938e-06
0.114186 5.28215337743427e-06
0.114187 -6.07368419476353e-06
0.114188 7.0190402323372e-06
0.114189 -8.18387850319187e-06
0.11419 9.6895522351569e-06
0.114191 -1.17939236918857e-05
0.114192 1.51784148938621e-05
0.114193 -2.25259544252134e-05
0.114194 6.90855056567708e-05
0.114195 1.92771635352842e-05
0.114196 5.34128143587164e-08
0.114197 -6.62565810184455e-06
0.114198 1.15159495510619e-05
0.114199 -1.68081339275628e-05
0.1142 2.42580073250925e-05
0.114201 -3.85297899658255e-05
0.114202 0.000104024382773015
0.114203 7.16720974565112e-06
0.114204 0.000145717067441058
0.114205 0.000106639961086935
0.114206 -4.41300389963538e-05
0.114207 2.76268519627616e-05
0.114208 -1.95129815764376e-05
0.114209 1.44591644579928e-05
0.11421 -1.08544520334866e-05
0.114211 8.02596495502559e-06
0.114212 -5.62696420498104e-06
0.114213 3.44125815627729e-06
0.114214 -1.29971388554988e-06
0.114215 -9.73424941160449e-07
0.114216 3.62424847077715e-06
0.114217 -7.10267978980451e-06
0.114218 1.24624672803524e-05
0.114219 -2.31312731794558e-05
0.11422 6.11940138011223e-05
0.114221 0.00018254183932354
0.114222 -4.02873005933139e-05
0.114223 2.32958190338781e-05
0.114224 -1.647856741556e-05
0.114225 1.27013568248464e-05
0.114226 -1.02468223224998e-05
0.114227 8.492295038619e-06
0.114228 -7.15667461258295e-06
0.114229 6.09384225613193e-06
0.11423 -5.21970531504221e-06
0.114231 4.48168341796631e-06
0.114232 -3.84411084793589e-06
0.114233 3.28014056948462e-06
0.114234 -2.76629887474254e-06
0.114235 2.2749675928361e-06
0.114236 -1.76276930222146e-06
0.114237 1.13910508208545e-06
0.114238 -1.50405542220335e-07
0.114239 -2.19216830947489e-06
0.11424 1.31186527237391e-05
0.114241 0.000218042290913435
0.114242 0.000213558077770657
0.114243 -1.7244198420632e-05
0.114244 7.8955176333073e-06
0.114245 -5.2962926318876e-06
0.114246 4.31377699472397e-06
0.114247 -3.95881193658396e-06
0.114248 3.93655395300585e-06
0.114249 -4.15056614914121e-06
0.11425 4.59070335079541e-06
0.114251 -5.31363714471286e-06
0.114252 6.47499262798437e-06
0.114253 -8.4595880151776e-06
0.114254 1.23983389192793e-05
0.114255 -2.3419874978139e-05
0.114256 0.00019381334549787
0.114257 3.27387558984909e-05
0.114258 -1.58610233140613e-05
0.114259 1.11994700047008e-05
0.11426 -9.67963498944448e-06
0.114261 1.11258505263613e-05
0.114262 0.000222187517074021
0.114263 -1.05483224388814e-06
0.114264 -9.63370159725504e-07
0.114265 1.49420215499292e-06
0.114266 -1.70653868874941e-06
0.114267 1.83765918116645e-06
0.114268 -1.97469108982856e-06
0.114269 2.17563470494448e-06
0.11427 -2.51568512758404e-06
0.114271 3.1519548242387e-06
0.114272 -4.55600488993565e-06
0.114273 9.22570704484422e-06
0.114274 0.000137932264604825
0.114275 -8.34400783548311e-06
0.114276 4.63342069308933e-06
0.114277 -3.49357226683911e-06
0.114278 3.08353815147524e-06
0.114279 -3.06205113627441e-06
0.11428 3.41864575368983e-06
0.114281 -4.47709937821401e-06
0.114282 8.2448426550817e-06
0.114283 9.7217202223471e-05
0.114284 -5.74567931984293e-06
0.114285 2.73286391952589e-06
0.114286 -1.70358589373152e-06
0.114287 1.19547306555268e-06
0.114288 -8.99506374910409e-07
0.114289 7.10868899468181e-07
0.11429 -5.84476044753318e-07
0.114291 4.97883606985086e-07
0.114292 -4.38748767390674e-07
0.114293 3.99777819068253e-07
0.114294 -3.76423484001939e-07
0.114295 3.65734755886184e-07
0.114296 -3.65740471476551e-07
0.114297 3.74071460025418e-07
0.114298 -3.88887720707486e-07
0.114299 4.09727242735452e-07
0.1143 -4.3634653807865e-07
0.114301 4.68672710217483e-07
0.114302 -5.0697921808848e-07
0.114303 5.51646096012711e-07
0.114304 -6.02963084325511e-07
0.114305 6.61349952703936e-07
0.114306 -7.2737120313812e-07
0.114307 8.01761087334853e-07
0.114308 -8.8546132195431e-07
0.114309 9.79675595894164e-07
0.11431 -1.08594745501836e-06
0.114311 1.20627203251879e-06
0.114312 -1.34325843919562e-06
0.114313 1.50037042031313e-06
0.114314 -1.68262250866477e-06
0.114315 1.8967876703196e-06
0.114316 -2.15201367660572e-06
0.114317 2.46174504450692e-06
0.114318 -2.84653232656396e-06
0.114319 3.33937711599587e-06
0.11432 -3.99675513311184e-06
0.114321 4.9238680730897e-06
0.114322 -6.34142528531216e-06
0.114323 8.80346669107547e-06
0.114324 -1.42096640728958e-05
0.114325 3.61874968841209e-05
0.114326 6.66350838998661e-05
0.114327 -1.72465548878282e-05
0.114328 9.83530013626676e-06
0.114329 -6.82450815143406e-06
0.11433 5.1801258074857e-06
0.114331 -4.13631922688098e-06
0.114332 3.40783901488232e-06
0.114333 -2.86323105401334e-06
0.114334 2.43489340404147e-06
0.114335 -2.08403834671429e-06
0.114336 1.78676723491898e-06
0.114337 -1.52750408439445e-06
0.114338 1.29561714186589e-06
0.114339 -1.08355662078637e-06
0.11434 8.85768612694026e-07
0.114341 -6.98030685153164e-07
0.114342 5.17027961444806e-07
0.114343 -3.40071835069533e-07
0.114344 1.64905888585478e-07
0.114345 1.04338054044178e-08
0.114346 -1.87724322723873e-07
0.114347 3.67447080442141e-07
0.114348 -5.49938813119809e-07
0.114349 7.36709524701749e-07
0.11435 -9.2937581422897e-07
0.114351 1.12973809786814e-06
0.114352 -1.33987248304158e-06
0.114353 1.56224659187663e-06
0.114354 -1.79987253522369e-06
0.114355 2.05651693822609e-06
0.114356 -2.33766551796459e-06
0.114357 2.65036146200465e-06
0.114358 -3.00317674130319e-06
0.114359 3.40790642535106e-06
0.11436 -3.88133138169003e-06
0.114361 4.44832188269333e-06
0.114362 -5.14771804059971e-06
0.114363 6.04460541200584e-06
0.114364 -7.25961882313784e-06
0.114365 9.0541687803018e-06
0.114366 -1.21731016499982e-05
0.114367 2.04761171171328e-05
0.114368 7.29572913056802e-05
0.114369 3.25249377256014e-06
0.11437 -8.2744117002851e-07
0.114371 0.000130053596623899
0.114372 8.82302669968441e-05
0.114373 -3.23666634845099e-05
0.114374 2.03579346157067e-05
0.114375 -1.5190168715715e-05
0.114376 1.23716668366302e-05
0.114377 -1.06625476955599e-05
0.114378 9.59424245787722e-06
0.114379 -8.96484779126745e-06
0.11438 8.69535384509586e-06
0.114381 -8.7883268618794e-06
0.114382 9.33741448558444e-06
0.114383 -1.06051123392792e-05
0.114384 1.33102970240359e-05
0.114385 -2.00071576413545e-05
0.114386 4.97992905559237e-05
0.114387 8.16670162069863e-05
0.114388 -2.2629440918833e-05
0.114389 1.38663542770027e-05
0.11439 -1.07910295718096e-05
0.114391 9.70629335466042e-06
0.114392 -9.88819189160022e-06
0.114393 1.16875615134268e-05
0.114394 -1.81594332969102e-05
0.114395 0.000130333261769939
0.114396 1.68289410817046e-05
0.114397 -6.46588953043075e-06
0.114398 3.38860926288683e-06
0.114399 -1.90322750511084e-06
0.1144 1.00545416714719e-06
0.114401 -3.78224507123569e-07
0.114402 -1.1044656451976e-07
0.114403 5.26243125672555e-07
0.114404 -9.06979604286089e-07
0.114405 1.27791778566926e-06
0.114406 -1.65914134954848e-06
0.114407 2.06795201225106e-06
0.114408 -2.52542415767936e-06
0.114409 3.06399502828997e-06
0.11441 -3.73588281933258e-06
0.114411 4.63851014928976e-06
0.114412 -5.98880979494938e-06
0.114413 8.38877034205466e-06
0.114414 -1.44294933408727e-05
0.114415 7.97835062807934e-05
0.114416 1.64922140825005e-05
0.114417 -5.60021461607137e-06
0.114418 2.06855387866941e-06
0.114419 7.0813698064546e-08
0.11442 -1.97382274286873e-06
0.114421 4.43345618421386e-06
0.114422 -9.80771020712694e-06
0.114423 0.000108121336030306
0.114424 1.10799303211835e-05
0.114425 -4.03432310198196e-06
0.114426 1.33947729444886e-06
0.114427 4.72622145458135e-07
0.114428 -2.12069278910469e-06
0.114429 3.97554148318992e-06
0.11443 -6.46750000397526e-06
0.114431 1.04792908162587e-05
0.114432 -1.87600493380496e-05
0.114433 4.79365561617939e-05
0.114434 0.000199384854668347
0.114435 -3.84638780135946e-05
0.114436 2.34400830696983e-05
0.114437 -1.8062497304637e-05
0.114438 1.55681643907422e-05
0.114439 -1.4426332862556e-05
0.11444 1.41548140708071e-05
0.114441 -1.46428863248345e-05
0.114442 1.60264964062665e-05
0.114443 -1.87973865296359e-05
0.114444 2.43640895894906e-05
0.114445 -3.79128993910513e-05
0.114446 0.000103745648083986
0.114447 0.000133347225793231
0.114448 -3.82901839980363e-05
0.114449 2.26233188951589e-05
0.11445 -1.63769409676861e-05
0.114451 1.32019158914311e-05
0.114452 -1.14637538548333e-05
0.114453 1.05886371271923e-05
0.114454 -1.03842580806753e-05
0.114455 1.08894440669514e-05
0.114456 -1.24480024748749e-05
0.114457 1.62225127087301e-05
0.114458 -2.74808021731933e-05
0.114459 0.000178718074790962
0.11446 2.71405261847868e-05
0.114461 5.35962322352343e-05
0.114462 0.000118826860512252
0.114463 -1.08490193458757e-05
0.114464 3.36310637258041e-05
0.114465 9.79805574321814e-05
0.114466 -1.80775228629247e-05
0.114467 9.92256992625852e-06
0.114468 -7.11122990930463e-06
0.114469 5.88266011779283e-06
0.11447 -5.38147859055624e-06
0.114471 5.35136146274136e-06
0.114472 -5.75756437764296e-06
0.114473 6.67763341135571e-06
0.114474 -6.99040284754558e-06
0.114475 0.000320157301386958
0.114476 3.01336545180815e-05
0.114477 -1.09638493172752e-05
0.114478 6.54271858429819e-06
0.114479 -4.68532883932104e-06
0.11448 3.70243306656586e-06
0.114481 -3.11771155740078e-06
0.114482 2.74711093136217e-06
0.114483 -2.50535269001271e-06
0.114484 2.34842729335597e-06
0.114485 -2.25166365146828e-06
0.114486 2.20055554372017e-06
0.114487 -2.18854398108222e-06
0.114488 2.21246139536332e-06
0.114489 -2.26934630402807e-06
0.11449 2.35806212533312e-06
0.114491 -2.4795338480568e-06
0.114492 2.63578618122345e-06
0.114493 -2.82991886115406e-06
0.114494 3.06692918495312e-06
0.114495 -3.35438100410094e-06
0.114496 3.70399644874837e-06
0.114497 -4.13303400064915e-06
0.114498 4.66747314717709e-06
0.114499 -5.34780502964554e-06
0.1145 6.23917424933777e-06
0.114501 -7.45622057897436e-06
0.114502 9.2190903231633e-06
0.114503 -1.20068499630159e-05
0.114504 1.70891816369047e-05
0.114505 -2.92899934019648e-05
0.114506 9.85431570649465e-05
0.114507 7.49655784900665e-05
0.114508 -2.74448238547213e-05
0.114509 1.69461345624172e-05
0.11451 -1.23387733874866e-05
0.114511 9.74101619875612e-06
0.114512 -8.02199531647724e-06
0.114513 6.54733772523631e-06
0.114514 3.65907140659302e-06
0.114515 7.65803541524525e-06
0.114516 -6.89334453553144e-06
0.114517 6.85739231502526e-06
0.114518 -7.38099561962795e-06
0.114519 8.93595135087375e-06
0.11452 -1.4059404410142e-05
0.114521 0.000146539823828063
0.114522 1.13378798997485e-05
0.114523 -4.38475890934998e-06
0.114524 2.32378610668273e-06
0.114525 -1.39976173512648e-06
0.114526 9.43544362696059e-07
0.114527 -8.0246326892403e-07
0.114528 1.12554933511697e-06
0.114529 -3.10284833551781e-06
0.11453 2.81307377474018e-05
0.114531 0.000151236134237731
0.114532 -6.0487360184612e-06
0.114533 0.000154204420837169
0.114534 1.47448329305356e-05
0.114535 -7.69069943357938e-06
0.114536 5.55275518293985e-06
0.114537 -4.59342253936479e-06
0.114538 4.11194874865617e-06
0.114539 -3.88596135136052e-06
0.11454 3.83031314216687e-06
0.114541 -3.91675537836331e-06
0.114542 4.15410318321285e-06
0.114543 -4.59769801494062e-06
0.114544 5.41393535677178e-06
0.114545 -7.26367983952957e-06
0.114546 2.42298486629837e-05
0.114547 -4.36125246542837e-06
0.114548 1.90420365299411e-05
0.114549 1.7520421839041e-05
0.11455 -4.56217872751692e-06
0.114551 1.61006305050095e-06
0.114552 -3.62521305764698e-08
0.114553 -1.18720996680319e-06
0.114554 2.43671769684971e-06
0.114555 -4.0547854867493e-06
0.114556 6.75414651778324e-06
0.114557 -1.33967110184113e-05
0.114558 7.90276415583691e-05
0.114559 2.2843656330003e-05
0.11456 -1.01084198546069e-05
0.114561 6.43411216237462e-06
0.114562 -4.62826706492818e-06
0.114563 3.51889136223846e-06
0.114564 -2.74389932638858e-06
0.114565 2.15395557986762e-06
0.114566 -1.67576301560422e-06
0.114567 1.26757277597432e-06
0.114568 -9.03416289204754e-07
0.114569 5.66794671533883e-07
0.11457 -2.46341511335651e-07
0.114571 -6.72463431491445e-08
0.114572 3.82102889308128e-07
0.114573 -7.05644432196782e-07
0.114574 1.04593372408428e-06
0.114575 -1.41281009373189e-06
0.114576 1.81982263819743e-06
0.114577 -2.28619682860219e-06
0.114578 2.84127107675417e-06
0.114579 -3.53334176101104e-06
0.11458 4.44927943228337e-06
0.114581 -5.76533410626715e-06
0.114582 7.89993290443153e-06
0.114583 -1.21599779931703e-05
0.114584 2.579457907272e-05
0.114585 0.000188962045287123
0.114586 -1.88710599185257e-05
0.114587 9.30060294318807e-06
0.114588 -5.65943617511038e-06
0.114589 3.5565404394781e-06
0.11459 -1.93648812519504e-06
0.114591 2.37916259055508e-08
0.114592 1.54558452588639e-05
0.114593 3.36654626505794e-06
0.114594 -1.24945722798016e-06
0.114595 1.88088665633319e-07
0.114596 6.47701785602757e-07
0.114597 -1.42281297836689e-06
0.114598 2.20632396193138e-06
0.114599 -3.04525379996842e-06
0.1146 3.98820918241657e-06
0.114601 -5.10158939270121e-06
0.114602 6.49752942748973e-06
0.114603 -8.39933011262758e-06
0.114604 1.13436473959879e-05
0.114605 -1.70408960525502e-05
0.114606 3.52494961914542e-05
0.114607 0.00023747933685306
0.114608 -2.78983632490218e-05
0.114609 2.65514845721724e-05
0.11461 3.98013105395874e-05
0.114611 -1.25348074078714e-05
0.114612 1.1023237723462e-05
0.114613 -1.18972967572176e-05
0.114614 1.36386852731564e-05
0.114615 -1.60411514186076e-05
0.114616 1.92483569543002e-05
0.114617 -2.37198208604737e-05
0.114618 3.06376273596223e-05
0.114619 -4.41797372088006e-05
0.11462 0.000116088796256328
0.114621 -1.91863334439368e-05
0.114622 0.000121330676732216
0.114623 0.00016394609576593
0.114624 -4.17144675991552e-05
0.114625 1.52919990067306e-05
0.114626 1.987928080041e-06
0.114627 -2.60372499835296e-05
0.114628 0.000161440188350348
0.114629 9.02103676635873e-05
0.11463 -3.89298631447338e-05
0.114631 2.44716636469366e-05
0.114632 -1.74388840057112e-05
0.114633 1.69683339660693e-05
0.114634 4.65295252397139e-05
0.114635 -2.82344266442686e-05
0.114636 0.000126225745455908
0.114637 6.61340125495022e-05
0.114638 -2.83168661678205e-05
0.114639 1.78866090646544e-05
0.11464 -1.24455791191968e-05
0.114641 8.74318146058309e-06
0.114642 -5.78119735106731e-06
0.114643 3.09597414329733e-06
0.114644 -3.53817366254291e-07
0.114645 -2.85505638196125e-06
0.114646 7.35423311857704e-06
0.114647 -1.57125021938193e-05
0.114648 4.42276062527673e-05
0.114649 0.000143334005978498
0.11465 -3.24950000981482e-05
0.114651 2.19397418625484e-05
0.114652 0.000159950490395029
0.114653 2.24592898521993e-06
0.114654 -2.32343156968619e-06
0.114655 1.25122819589359e-06
0.114656 1.22326652696392e-08
0.114657 -1.37222210117297e-06
0.114658 2.87857047197887e-06
0.114659 -4.65647560478775e-06
0.11466 6.94601231690492e-06
0.114661 -1.02594696573496e-05
0.114662 1.5937793469825e-05
0.114663 -2.90559024723013e-05
0.114664 0.00010207319156565
0.114665 7.99664500063825e-05
0.114666 -2.98460738832594e-05
0.114667 1.86505452936027e-05
0.114668 -1.36806065255663e-05
0.114669 1.0868631402375e-05
0.11467 -9.06795088864597e-06
0.114671 7.83147407291204e-06
0.114672 -6.94956869284199e-06
0.114673 6.31293747106388e-06
0.114674 -5.86130931139536e-06
0.114675 5.5615917189039e-06
0.114676 -5.39828117315932e-06
0.114677 5.36945398198957e-06
0.114678 -5.4910810744001e-06
0.114679 5.80893661926409e-06
0.11468 -6.42946625240831e-06
0.114681 7.62413260938677e-06
0.114682 -1.02835848617415e-05
0.114683 1.98473683517646e-05
0.114684 6.10655017932584e-05
0.114685 -8.23966494448888e-06
0.114686 3.12038914770709e-06
0.114687 -1.08586660722612e-06
0.114688 -9.13073866361436e-08
0.114689 9.31336269459549e-07
0.11469 -1.62347008684444e-06
0.114691 2.25889769925682e-06
0.114692 -2.89281003734529e-06
0.114693 3.56764898420376e-06
0.114694 -4.32482942457144e-06
0.114695 5.21328995298751e-06
0.114696 -6.30190650101483e-06
0.114697 7.70011450894867e-06
0.114698 -9.59708298824767e-06
0.114699 1.23567553833196e-05
0.1147 -1.67856016415017e-05
0.114701 2.50984132993304e-05
0.114702 -4.63757247710919e-05
0.114703 0.000227629540426514
0.114704 9.89082756915672e-05
0.114705 -4.24953764787642e-05
0.114706 2.90570789554199e-05
0.114707 -2.39356669596322e-05
0.114708 2.29135754518179e-05
0.114709 -2.80755146149715e-05
0.11471 0.000209942079045127
0.114711 9.03279069239573e-06
0.114712 1.1099832425433e-07
0.114713 -2.76823149530101e-06
0.114714 4.15011247169805e-06
0.114715 -5.30243598826791e-06
0.114716 6.79570506324717e-06
0.114717 -9.63371505365857e-06
0.114718 1.88573115556193e-05
0.114719 0.000118667337058184
0.11472 -1.17321994538412e-05
0.114721 5.51837935765143e-06
0.114722 -3.28137645575803e-06
0.114723 2.11652489953461e-06
0.114724 -1.37982296408063e-06
0.114725 8.4155653515533e-07
0.114726 -3.91919454794801e-07
0.114727 -3.76753442508741e-08
0.114728 5.04333341351446e-07
0.114729 -1.07723369461966e-06
0.11473 1.87010922440909e-06
0.114731 -3.10950204260573e-06
0.114732 5.35579202402059e-06
0.114733 -1.05092461589308e-05
0.114734 3.16417208307668e-05
0.114735 8.54672950308653e-05
0.114736 -2.53347700210899e-05
0.114737 1.85418881440845e-05
0.114738 -1.8143814221323e-05
0.114739 2.81611850144688e-05
0.11474 9.26957478234244e-06
0.114741 4.76994483385574e-06
0.114742 -8.26411396059624e-06
0.114743 1.10888325882447e-05
0.114744 -1.48148519573387e-05
0.114745 2.1351985740857e-05
0.114746 -3.74295582532159e-05
0.114747 0.000147345094140136
0.114748 7.80728897822247e-05
0.114749 -3.15984557831019e-05
0.11475 2.05621262519476e-05
0.114751 -1.62081070155763e-05
0.114752 1.48930661372869e-05
0.114753 -1.68577671966878e-05
0.114754 3.10981462791351e-05
0.114755 6.75067994733518e-05
0.114756 -1.4203209352951e-05
0.114757 8.68633160337413e-06
0.114758 -7.26640247988573e-06
0.114759 7.17240233719659e-06
0.11476 -7.84339108352958e-06
0.114761 9.31322790872835e-06
0.114762 -1.2545268355314e-05
0.114763 0.000186782479087332
0.114764 -9.62971883445129e-06
0.114765 1.79534332809222e-05
0.114766 -3.35955755603338e-05
0.114767 0.000128493534098642
0.114768 7.89046764362601e-05
0.114769 -3.06710550687837e-05
0.11477 1.90911977460295e-05
0.114771 -1.38288878457958e-05
0.114772 1.07953563868189e-05
0.114773 -8.80903933491384e-06
0.114774 7.40198256720154e-06
0.114775 -6.35349584920686e-06
0.114776 5.5469798430351e-06
0.114777 -4.91574611742029e-06
0.114778 4.42129893303749e-06
0.114779 -4.04319329661662e-06
0.11478 3.77498016302412e-06
0.114781 -3.62584115938317e-06
0.114782 3.62677686480713e-06
0.114783 -3.85764697353585e-06
0.114784 4.53091483303706e-06
0.114785 -6.33521864774408e-06
0.114786 1.3195147796411e-05
0.114787 8.85252403638801e-05
0.114788 -1.13951704793677e-05
0.114789 7.09522769487097e-06
0.11479 -5.93489343693709e-06
0.114791 5.73790685979252e-06
0.114792 -6.08725503099433e-06
0.114793 6.9548728778771e-06
0.114794 -8.58661469357055e-06
0.114795 1.18526313951657e-05
0.114796 -2.07336667681448e-05
0.114797 0.000133167724035163
0.114798 2.56669796483702e-05
0.114799 -1.05199466431287e-05
0.1148 5.98373008625627e-06
0.114801 -3.71575203502885e-06
0.114802 2.29166174627715e-06
0.114803 -1.26433879482193e-06
0.114804 4.47049676585098e-07
0.114805 2.53528156013472e-07
0.114806 -8.90803863395922e-07
0.114807 1.49954524889754e-06
0.114808 -2.10745729656864e-06
0.114809 2.7384355861696e-06
0.11481 -3.414362863269e-06
0.114811 4.16018309134471e-06
0.114812 -5.00762687660351e-06
0.114813 6.00072527573806e-06
0.114814 -7.20523889128118e-06
0.114815 8.7265912553712e-06
0.114816 -1.074762917943e-05
0.114817 1.36182938227068e-05
0.114818 -1.81059770485594e-05
0.114819 2.62865583539513e-05
0.11482 -4.641399657558e-05
0.114821 0.000183017246398551
0.114822 9.61890931116045e-05
0.114823 -3.80261235596147e-05
0.114824 2.35767646342674e-05
0.114825 -1.69652031640537e-05
0.114826 1.31432497039777e-05
0.114827 -1.06338201217738e-05
0.114828 8.84788501760332e-06
0.114829 -7.50528183521063e-06
0.11483 6.45607572553936e-06
0.114831 -5.61184764117184e-06
0.114832 4.91747455533268e-06
0.114833 -4.33684516457603e-06
0.114834 3.84534750675223e-06
0.114835 -3.42565744272091e-06
0.114836 3.06525170922707e-06
0.114837 -2.75487476799123e-06
0.114838 2.48670833515692e-06
0.114839 -2.25466302095564e-06
0.11484 2.05474774295984e-06
0.114841 -1.88387441849168e-06
0.114842 1.7396471149783e-06
0.114843 -1.62021281949425e-06
0.114844 1.52415570421552e-06
0.114845 -1.4504231764289e-06
0.114846 1.39827618019906e-06
0.114847 -1.36725907973949e-06
0.114848 1.357186565275e-06
0.114849 -1.36814675742938e-06
0.11485 1.40052133729243e-06
0.114851 -1.4552886446979e-06
0.114852 1.53385093206041e-06
0.114853 -1.63785651028278e-06
0.114854 1.76959506189154e-06
0.114855 -1.93468913578563e-06
0.114856 2.14017629543401e-06
0.114857 -2.39240305402287e-06
0.114858 2.70014679251012e-06
0.114859 -3.07585068593563e-06
0.11486 3.53770658088142e-06
0.114861 -4.11334991295781e-06
0.114862 4.84445243958198e-06
0.114863 -5.80440162042206e-06
0.114864 7.13203833489736e-06
0.114865 -9.11195550533332e-06
0.114866 1.24409968499966e-05
0.114867 -1.94018333355496e-05
0.114868 4.43524237433076e-05
0.114869 0.000134938482903788
0.11487 -2.52057403648532e-05
0.114871 1.31763542693126e-05
0.114872 -8.40526573936505e-06
0.114873 5.7452423839209e-06
0.114874 -3.97461651694253e-06
0.114875 2.65047594427833e-06
0.114876 -1.57112400247713e-06
0.114877 6.31520964620615e-07
0.114878 2.30027757900974e-07
0.114879 -1.05414679490049e-06
0.11488 1.87154299878573e-06
0.114881 -2.70827800019777e-06
0.114882 3.5898275046722e-06
0.114883 -4.54483154687717e-06
0.114884 5.60989211732188e-06
0.114885 -6.83763448474174e-06
0.114886 8.31351192721858e-06
0.114887 -1.01994056053942e-05
0.114888 1.28868523290401e-05
0.114889 -1.79329140206458e-05
0.11489 0.000100113219973216
0.114891 -1.14836310540929e-05
0.114892 2.22266846010074e-05
0.114893 -3.80189791084339e-05
0.114894 9.42641919893573e-05
0.114895 0.000201515780236793
0.114896 -4.49434728118424e-05
0.114897 2.28382330166932e-05
0.114898 -1.31214072931577e-05
0.114899 6.71289489404079e-06
0.1149 -7.09729319402328e-07
0.114901 -8.61848273088123e-06
0.114902 6.400047578892e-05
0.114903 3.29118973046054e-05
0.114904 -1.42373292722376e-05
0.114905 8.3628864384725e-06
0.114906 -4.90633268448732e-06
0.114907 2.25148010246011e-06
0.114908 1.5809655067041e-07
0.114909 -2.65513680694108e-06
0.11491 5.58719808401128e-06
0.114911 -9.5308049810746e-06
0.114912 1.58324235624452e-05
0.114913 -2.89948898365416e-05
0.114914 7.9989628797888e-05
0.114915 0.000197432185460724
0.114916 -5.52606803075707e-05
0.114917 4.64887182943537e-05
0.114918 7.03892061859868e-05
0.114919 -7.01570933049958e-07
0.11492 -2.55043438195933e-06
0.114921 2.63840635867245e-06
0.114922 -2.06891841995917e-06
0.114923 1.31283760935162e-06
0.114924 -4.92374134184237e-07
0.114925 -3.62679000442575e-07
0.114926 1.25490633726105e-06
0.114927 -2.20295394306774e-06
0.114928 3.23880697102024e-06
0.114929 -4.41197966526224e-06
0.11493 5.80127017256713e-06
0.114931 -7.54128384878836e-06
0.114932 9.88453194534252e-06
0.114933 -1.33722509186902e-05
0.114934 1.94242300443862e-05
0.114935 -3.33655524844198e-05
0.114936 0.000107539516747493
0.114937 8.84082471904524e-05
0.114938 -3.06117217820586e-05
0.114939 1.79851790320377e-05
0.11494 -1.23266365087031e-05
0.114941 9.06005452808695e-06
0.114942 -6.95709309778516e-06
0.114943 5.80540331636223e-06
0.114944 0.000131488139417055
0.114945 1.10721172005382e-06
0.114946 -5.00609767858394e-07
0.114947 -3.81911654390159e-07
0.114948 1.35949766531847e-06
0.114949 -2.44393503231459e-06
0.11495 3.6992941286947e-06
0.114951 -5.24563482413902e-06
0.114952 7.30837292094825e-06
0.114953 -1.03697793347424e-05
0.114954 1.5699664345822e-05
0.114955 -2.81036386907198e-05
0.114956 9.58714526449057e-05
0.114957 8.21212851991806e-05
0.114958 1.21065560672362e-05
0.114959 1.55572026265844e-05
0.11496 -1.16188205339135e-05
0.114961 9.13604120208299e-06
0.114962 -7.46427870115017e-06
0.114963 6.26249824386119e-06
0.114964 -5.35659931720465e-06
0.114965 4.65038167220328e-06
0.114966 -4.08675168723646e-06
0.114967 3.6298146378511e-06
0.114968 -3.25594208690322e-06
0.114969 2.94900012819967e-06
0.11497 -2.69764983058734e-06
0.114971 2.49269983438917e-06
0.114972 -2.32706375692451e-06
0.114973 2.1962271505851e-06
0.114974 -2.09684303857612e-06
0.114975 2.02646273747693e-06
0.114976 -1.98335811410148e-06
0.114977 1.96456018351712e-06
0.114978 -1.96781784573176e-06
0.114979 1.99329248420547e-06
0.11498 -2.04156642084297e-06
0.114981 2.11355451127639e-06
0.114982 -2.21029296490465e-06
0.114983 2.33240097076578e-06
0.114984 -2.47872657879485e-06
0.114985 2.64256962748098e-06
0.114986 -2.80096599637486e-06
0.114987 2.88055276961972e-06
0.114988 -2.62624379259092e-06
0.114989 9.07861594983038e-07
0.11499 1.16900946996985e-05
0.114991 0.00019132999367413
0.114992 -2.68298844841295e-05
0.114993 0.000135179588217468
0.114994 6.48833148483717e-05
0.114995 -2.57718992304036e-05
0.114996 1.6202326694344e-05
0.114997 -1.20001007136556e-05
0.114998 9.71250041591156e-06
0.114999 -8.33255829726842e-06
0.115 7.4658503197313e-06
0.115001 -6.93235763233581e-06
0.115002 6.64561250752958e-06
0.115003 -6.56938952078435e-06
0.115004 6.70336984135489e-06
0.115005 -7.08512654774401e-06
0.115006 7.81153289410842e-06
0.115007 -9.10480834830007e-06
0.115008 1.15300176529364e-05
0.115009 -1.69646287778873e-05
0.11501 3.73330657788684e-05
0.115011 0.000106303352042416
0.115012 -2.02900834773651e-05
0.115013 1.08045532361029e-05
0.115014 -7.18914469866566e-06
0.115015 5.28866026589121e-06
0.115016 -4.11431832866916e-06
0.115017 3.31046506611193e-06
0.115018 -2.71782935400412e-06
0.115019 2.25442715362516e-06
0.11502 -1.87372624908299e-06
0.115021 1.54730401586014e-06
0.115022 -1.25675481524017e-06
0.115023 9.89558596545945e-07
0.115024 -7.36815100919177e-07
0.115025 4.9192404171488e-07
0.115026 -2.49773194847197e-07
0.115027 6.21060779709078e-09
0.115028 2.42321280457353e-07
0.115029 -4.99061828494603e-07
0.11503 7.67166966581622e-07
0.115031 -1.05103897233636e-06
0.115032 1.35470321324645e-06
0.115033 -1.68192688321211e-06
0.115034 2.03701432041802e-06
0.115035 -2.42716906966708e-06
0.115036 2.86686409181339e-06
0.115037 -3.38356620376751e-06
0.115038 4.04363941421316e-06
0.115039 -5.09111912207272e-06
0.11504 9.4027001394636e-06
0.115041 -1.97896199703129e-06
0.115042 4.42990669120153e-06
0.115043 -5.66820671622976e-06
0.115044 6.83610526996413e-06
0.115045 -8.15093686789438e-06
0.115046 9.7634683525317e-06
0.115047 -1.18761025539859e-05
0.115048 1.48477012830935e-05
0.115049 -1.94376756923394e-05
0.11505 2.76272896367737e-05
0.115051 -4.67901890163431e-05
0.115052 0.00014746615612917
0.115053 0.000130147622566728
0.115054 -4.491026276063e-05
0.115055 2.69802412822137e-05
0.115056 -1.91443273454915e-05
0.115057 1.47196057936612e-05
0.115058 -1.18571544696925e-05
0.115059 9.84067931891529e-06
0.11506 -8.33447513948476e-06
0.115061 7.16035204741593e-06
0.115062 -6.21499812901409e-06
0.115063 5.43442458820607e-06
0.115064 -4.77691060132011e-06
0.115065 4.21411356740087e-06
0.115066 -3.72612060885025e-06
0.115067 3.29854279768428e-06
0.115068 -2.92073150987361e-06
0.115069 2.58464181708294e-06
0.11507 -2.28408461915553e-06
0.115071 2.01422072480928e-06
0.115072 -1.77121021141128e-06
0.115073 1.55096547457797e-06
0.115074 -1.34987335901363e-06
0.115075 1.16570909672598e-06
0.115076 -9.96587341554423e-07
0.115077 8.4088760296178e-07
0.115078 -6.97196924323198e-07
0.115079 5.64265189377557e-07
0.11508 -4.40969760313705e-07
0.115081 3.26217198230881e-07
0.115082 -2.18996977274974e-07
0.115083 1.18428142220533e-07
0.115084 -2.36691010336022e-08
0.115085 -6.84227684616704e-08
0.115086 1.61205651657387e-07
0.115087 -2.5583255600689e-07
0.115088 3.53479733377121e-07
0.115089 -4.55362746497318e-07
0.11509 5.62754823867398e-07
0.115091 -6.7700864163027e-07
0.115092 7.99583007481769e-07
0.115093 -9.3469706848832e-07
0.115094 1.0864843135805e-06
0.115095 -1.25656843673463e-06
0.115096 1.44689577601471e-06
0.115097 -1.65983908120824e-06
0.115098 1.89834272958961e-06
0.115099 -2.16613037063855e-06
0.1151 2.46647281796923e-06
0.115101 -2.8040329569884e-06
0.115102 3.18718970883326e-06
0.115103 -3.62773457102667e-06
0.115104 4.14283791512564e-06
0.115105 -4.75857590467464e-06
0.115106 5.51670256720615e-06
0.115107 -6.48882079493022e-06
0.115108 7.80957087224892e-06
0.115109 -9.76741276543987e-06
0.11511 1.31177441600052e-05
0.115111 -2.06950431691025e-05
0.115112 6.07807902617983e-05
0.115113 4.21220283843686e-05
0.115114 -1.19664943676358e-05
0.115115 4.90932799517096e-06
0.115116 -1.33572845627751e-06
0.115117 -1.18950169836223e-06
0.115118 3.42046913685143e-06
0.115119 -5.76865587317189e-06
0.11512 8.64285135154084e-06
0.115121 -1.27202829546965e-05
0.115122 1.96182823317076e-05
0.115123 -3.50527664357061e-05
0.115124 0.000107121873980317
0.115125 0.000132826750782989
0.115126 -4.4199491046976e-05
0.115127 2.76897767674304e-05
0.115128 -2.08193590973182e-05
0.115129 1.71601571666307e-05
0.11513 -1.50060083085917e-05
0.115131 1.3725936142997e-05
0.115132 -1.30553456254343e-05
0.115133 1.28995775573078e-05
0.115134 -1.32822498784638e-05
0.115135 1.43713560674833e-05
0.115136 -1.6629133690649e-05
0.115137 2.14026624982176e-05
0.115138 -3.43039182428776e-05
0.115139 0.00013917638287316
0.11514 5.16199704862616e-05
0.115141 -1.95296466237825e-05
0.115142 1.12056354114541e-05
0.115143 -7.38889949012524e-06
0.115144 5.18126547135231e-06
0.115145 -3.71426063490788e-06
0.115146 2.63497458939964e-06
0.115147 -1.76977797790801e-06
0.115148 1.01862326949972e-06
0.115149 -3.12616362893295e-07
0.11515 -4.08803138098413e-07
0.115151 1.21846904916154e-06
0.115152 -2.23987309589324e-06
0.115153 3.74834824644131e-06
0.115154 -6.63098893231712e-06
0.115155 1.67765926209061e-05
0.115156 3.90915851520906e-05
0.115157 -8.22827800487103e-06
0.115158 3.87959158296662e-06
0.115159 -1.87003652397101e-06
0.11516 5.12278789961339e-07
0.115161 6.32784282574902e-07
0.115162 -1.76510759881603e-06
0.115163 3.04427264530008e-06
0.115164 -4.69294069756753e-06
0.115165 7.18024612377088e-06
0.115166 -1.19511523224912e-05
0.115167 2.73456492473638e-05
0.115168 0.000140280827606185
0.115169 -1.93397346163457e-05
0.11517 9.93448474868148e-06
0.115171 -6.27424233619591e-06
0.115172 4.2170628915017e-06
0.115173 -2.82566163680268e-06
0.115174 1.76838536048421e-06
0.115175 -8.97668892237003e-07
0.115176 1.36415785348012e-07
0.115177 5.62497486919321e-07
0.115178 -1.23120185653985e-06
0.115179 1.89479044475643e-06
0.11518 -2.57742864158102e-06
0.115181 3.30415889567284e-06
0.115182 -4.10293725925896e-06
0.115183 5.0107172686197e-06
0.115184 -6.08068768494244e-06
0.115185 7.39542903166958e-06
0.115186 -9.09350501935758e-06
0.115187 1.14296634243591e-05
0.115188 -1.49323202839951e-05
0.115189 2.09104125566899e-05
0.11519 -3.37461747785625e-05
0.115191 8.2773207319375e-05
0.115192 0.000197587697093578
0.115193 -4.54175854902776e-05
0.115194 2.56920404539717e-05
0.115195 -1.7880616713225e-05
0.115196 1.36624900216924e-05
0.115197 -1.09940657410704e-05
0.115198 9.12004679670872e-06
0.115199 -7.68011322247348e-06
0.1152 6.4457764643191e-06
0.115201 -5.17346557749438e-06
0.115202 3.27610177118564e-06
0.115203 3.65511444574704e-06
0.115204 1.9284344762325e-05
0.115205 -1.03763837585977e-05
0.115206 8.87328548094178e-06
0.115207 -8.4827975939697e-06
0.115208 8.62835146170897e-06
0.115209 -9.24981214620477e-06
0.11521 1.05021048781786e-05
0.115211 -1.28543059192247e-05
0.115212 1.77174069757863e-05
0.115213 -3.14147171056098e-05
0.115214 0.00021586616788147
0.115215 4.13739724300757e-05
0.115216 -1.84636679476041e-05
0.115217 1.18250707194816e-05
0.115218 -8.70955885638561e-06
0.115219 6.92533519726609e-06
0.11522 -5.78626629956173e-06
0.115221 5.01044999344114e-06
0.115222 -4.46324336500166e-06
0.115223 4.07351965744795e-06
0.115224 -3.80327540781572e-06
0.115225 3.63666835454829e-06
0.115226 -3.57464024466308e-06
0.115227 3.63712385092114e-06
0.115228 -3.87395083389876e-06
0.115229 4.39581276488183e-06
0.11523 -5.46846334264626e-06
0.115231 7.88073000775858e-06
0.115232 -1.53541122005974e-05
0.115233 0.000225750265415088
0.115234 2.1087254006847e-05
0.115235 -1.13718110608406e-05
0.115236 8.64848740236567e-06
0.115237 -7.59824392286287e-06
0.115238 7.2471149790199e-06
0.115239 -7.29829310306547e-06
0.11524 7.65210313929839e-06
0.115241 -8.29766683176557e-06
0.115242 9.29307038471578e-06
0.115243 -1.07938845747525e-05
0.115244 1.3169713584329e-05
0.115245 -1.74727405907823e-05
0.115246 2.88162059213878e-05
0.115247 7.98867059321938e-05
0.115248 3.01815624191234e-05
0.115249 0.000194721292109502
0.11525 -2.96311976069735e-05
0.115251 1.55888483384308e-05
0.115252 -9.98274688430309e-06
0.115253 6.80738537543353e-06
0.115254 -4.64890817105723e-06
0.115255 2.98117677292122e-06
0.115256 -1.54660205805038e-06
0.115257 1.85447785772855e-07
0.115258 1.22584004048414e-06
0.115259 -2.7490194623426e-06
0.11526 3.63630139910754e-06
0.115261 0.000119384992727605
0.115262 0.000111514206423206
0.115263 5.00978720097243e-05
0.115264 -1.96745754707934e-05
0.115265 1.23163498787624e-05
0.115266 -8.97442240908516e-06
0.115267 7.03205971072496e-06
0.115268 -5.74018131117734e-06
0.115269 4.80500906890595e-06
0.11527 -4.08802663966019e-06
0.115271 3.51538930073755e-06
0.115272 -3.04409574450799e-06
0.115273 2.64737776778744e-06
0.115274 -2.30855648505812e-06
0.115275 2.01645141881245e-06
0.115276 -1.76248442327789e-06
0.115277 1.5403811486491e-06
0.115278 -1.34605596430909e-06
0.115279 1.1765769603425e-06
0.11528 -1.03010667313534e-06
0.115281 9.054683278114e-07
0.115282 -8.01053348371918e-07
0.115283 7.15579532443485e-07
0.115284 -6.48017312647785e-07
0.115285 5.9753643071178e-07
0.115286 -5.64077577719882e-07
0.115287 5.47265023083111e-07
0.115288 -5.46308819556818e-07
0.115289 5.59798923366713e-07
0.11529 -5.86597738311861e-07
0.115291 6.26979819249165e-07
0.115292 -6.81261523940831e-07
0.115293 7.49855685842599e-07
0.115294 -8.33283785260616e-07
0.115295 9.32194025240787e-07
0.115296 -1.04738669031163e-06
0.115297 1.17822408398261e-06
0.115298 -1.32414376370801e-06
0.115299 1.4864235507025e-06
0.1153 -1.6667225119455e-06
0.115301 1.86720275470075e-06
0.115302 -2.09103771207832e-06
0.115303 2.34097227471008e-06
0.115304 -2.62084036336554e-06
0.115305 2.93775613125256e-06
0.115306 -3.30167553338509e-06
0.115307 3.72703097671481e-06
0.115308 -4.23574454975497e-06
0.115309 4.8633362727427e-06
0.11531 -5.6730472973456e-06
0.115311 6.79543141152751e-06
0.115312 -8.57950917011123e-06
0.115313 1.26500628304092e-05
0.115314 0.000132367149435623
0.115315 5.65310492396217e-06
0.115316 -1.27911974272754e-05
0.115317 2.71130991203179e-05
0.115318 6.98369853949872e-05
0.115319 1.63433965124271e-05
0.11532 0.000113612551245393
0.115321 -2.31794997301434e-05
0.115322 1.25866889017254e-05
0.115323 -7.27219673337822e-06
0.115324 2.33488516792167e-06
0.115325 7.95614640956733e-06
0.115326 0.000210597484465831
0.115327 -2.24932796634181e-05
0.115328 1.51752199396575e-05
0.115329 -1.21593563415137e-05
0.11533 4.5739782914131e-05
0.115331 -1.39687688823541e-05
0.115332 1.42621777732659e-05
0.115333 -1.61555803033814e-05
0.115334 2.05814431891537e-05
0.115335 -3.24041806706532e-05
0.115336 0.000106378458088314
0.115337 6.70378867321708e-05
0.115338 -2.43504492530723e-05
0.115339 1.47350851384971e-05
0.11534 -1.06269119110492e-05
0.115341 8.42964103894304e-06
0.115342 -7.11908071682265e-06
0.115343 6.29475939356024e-06
0.115344 -5.76975926983827e-06
0.115345 5.44691773941774e-06
0.115346 -5.27266086731109e-06
0.115347 5.21730168008627e-06
0.115348 -5.26599315873984e-06
0.115349 5.41468185809805e-06
0.11535 -5.66894346360009e-06
0.115351 6.04513976428343e-06
0.115352 -6.57443383702425e-06
0.115353 7.31173703641049e-06
0.115354 -8.35533700854796e-06
0.115355 9.89200598681098e-06
0.115356 -1.23179394435397e-05
0.115357 1.66384959454918e-05
0.115358 -2.63548695827266e-05
0.115359 6.77376166364835e-05
0.11536 0.000106822119069524
0.115361 -2.88315754131656e-05
0.115362 1.63063479139901e-05
0.115363 -1.11485327918725e-05
0.115364 8.30443209781334e-06
0.115365 -6.47538980245799e-06
0.115366 5.17513151895034e-06
0.115367 -4.18005911194681e-06
0.115368 3.37235848303647e-06
0.115369 -2.68171459827342e-06
0.11537 2.06115231395426e-06
0.115371 -1.47449738050055e-06
0.115372 8.86178055828912e-07
0.115373 -2.47567249765728e-07
0.115374 -5.33699286514776e-07
0.115375 1.70982910349679e-06
0.115376 -4.46538663423856e-06
0.115377 0.000167252351112029
0.115378 5.37772694677161e-06
0.115379 -2.24740488900589e-06
0.11538 1.02825899051168e-06
0.115381 -2.64004980337953e-07
0.115382 -3.28627337489822e-07
0.115383 8.45168924219697e-07
0.115384 -1.32967819484031e-06
0.115385 1.80901063281747e-06
0.115386 -2.30403876568026e-06
0.115387 2.83598071617328e-06
0.115388 -3.42999471841247e-06
0.115389 4.11991946513623e-06
0.11539 -4.95556079257756e-06
0.115391 6.01596546696058e-06
0.115392 -7.43663633454905e-06
0.115393 9.47238867544189e-06
0.115394 -1.26683697359356e-05
0.115395 1.84228709073287e-05
0.115396 -3.17380820075771e-05
0.115397 9.37920272304663e-05
0.115398 0.000123954077230816
0.115399 -4.08899085662985e-05
0.1154 2.62277582609559e-05
0.115401 -2.0547476484912e-05
0.115402 1.79991001704405e-05
0.115403 -1.7212988371786e-05
0.115404 1.81334616823322e-05
0.115405 -2.25314144861404e-05
0.115406 5.22401051118159e-05
0.115407 1.84132951441909e-05
0.115408 5.33782062231327e-07
0.115409 -6.9520766590297e-06
0.11541 1.70362505844252e-05
0.115411 7.95784978692497e-05
0.115412 -7.37794629250711e-06
0.115413 1.38493578864697e-06
0.115414 1.4349832931393e-06
0.115415 -3.57909765646753e-06
0.115416 5.82371320014604e-06
0.115417 -9.02895370801229e-06
0.115418 1.71400368854866e-05
0.115419 2.10309456985224e-05
0.11542 6.88271895468309e-06
0.115421 -1.87818915063087e-05
0.115422 6.10468657938186e-05
0.115423 5.16682672750158e-05
0.115424 5.52405094276956e-05
0.115425 3.46310404419656e-05
0.115426 -2.05952172194932e-05
0.115427 1.58412294006856e-05
0.115428 -1.36301176541464e-05
0.115429 1.28013168113816e-05
0.11543 -1.3262068278272e-05
0.115431 1.58063487541267e-05
0.115432 -2.40955349809745e-05
0.115433 6.91079297972891e-05
0.115434 0.00019134987558344
0.115435 5.41801459906128e-05
0.115436 -6.53397021703997e-07
0.115437 -3.57376129441969e-06
0.115438 4.83089483445632e-06
0.115439 -5.61180174409542e-06
0.11544 6.35761912053459e-06
0.115441 -7.19973781718262e-06
0.115442 8.21135094905181e-06
0.115443 -9.46940790779092e-06
0.115444 1.1087471025061e-05
0.115445 -1.32595565823321e-05
0.115446 1.63521345677528e-05
0.115447 -2.11524677465011e-05
0.115448 2.97177031621885e-05
0.115449 -4.97450253932975e-05
0.11545 0.000172731264064389
0.115451 0.000181283764645106
0.115452 -5.11611202259066e-05
0.115453 2.98656133831941e-05
0.115454 -2.09500259606841e-05
0.115455 1.60150789499652e-05
0.115456 -1.2865426573941e-05
0.115457 1.06719185378987e-05
0.115458 -9.0516269071472e-06
0.115459 7.80297915345244e-06
0.11546 -6.80987227513034e-06
0.115461 6.00107378943766e-06
0.115462 -5.33047471166917e-06
0.115463 4.765916690823e-06
0.115464 -4.28490187455701e-06
0.115465 3.87187819930449e-06
0.115466 -3.51577672118181e-06
0.115467 3.20919059362577e-06
0.115468 -2.94732620231379e-06
0.115469 2.72798092971627e-06
0.11547 -2.55144040709597e-06
0.115471 2.42107230424627e-06
0.115472 -2.34471521456072e-06
0.115473 2.3376258807817e-06
0.115474 -2.430957514422e-06
0.115475 2.68354024053733e-06
0.115476 -3.22286072817682e-06
0.115477 4.38832222431029e-06
0.115478 -7.4074299274466e-06
0.115479 2.20586676415221e-05
0.11548 3.66151770606952e-05
0.115481 -1.36321387290147e-05
0.115482 1.14964506521702e-05
0.115483 -1.51767949131199e-05
0.115484 0.000111428394783869
0.115485 1.20463300055828e-05
0.115486 -4.73521755270289e-06
0.115487 2.67837369069822e-06
0.115488 -1.77214358418258e-06
0.115489 1.29381166464112e-06
0.11549 -1.01884723621768e-06
0.115491 8.53346760813636e-07
0.115492 -7.51277065824139e-07
0.115493 6.89738347783013e-07
0.115494 -6.55370859984055e-07
0.115495 6.39631037626597e-07
0.115496 -6.3639432929151e-07
0.115497 6.40513504524921e-07
0.115498 -6.46677091882004e-07
0.115499 6.48092247491546e-07
0.1155 -6.34343761112705e-07
0.115501 5.87000440540794e-07
0.115502 -4.68859211583503e-07
0.115503 1.92015832869627e-07
0.115504 5.07831501445747e-07
0.115505 -2.9166697223136e-06
0.115506 0.000143865209953706
0.115507 9.20567469377485e-06
0.115508 -6.53605301280085e-06
0.115509 6.05832272841438e-06
0.11551 -6.2200607468375e-06
0.115511 6.77985275349682e-06
0.115512 -7.75050943596786e-06
0.115513 9.30888867283094e-06
0.115514 -1.19234101226055e-05
0.115515 1.69425160388239e-05
0.115516 -3.00722717237121e-05
0.115517 0.000148432771411366
0.115518 4.88527755351812e-05
0.115519 -2.06632761798641e-05
0.11552 1.29627162828194e-05
0.115521 -9.35171866178527e-06
0.115522 7.24188768966937e-06
0.115523 -5.8457477561861e-06
0.115524 4.84263299807518e-06
0.115525 -4.07793653388961e-06
0.115526 3.46792464117434e-06
0.115527 -2.96288303609287e-06
0.115528 2.53153737202839e-06
0.115529 -2.15318416234121e-06
0.11553 1.81352401105046e-06
0.115531 -1.50231121125553e-06
0.115532 1.21195670378303e-06
0.115533 -9.38152568588873e-07
0.115534 6.77962691524154e-07
0.115535 -4.29750994016448e-07
0.115536 1.92656039217852e-07
0.115537 3.5550171229293e-08
0.115538 -2.56820864392436e-07
0.115539 4.72934410876028e-07
0.11554 -6.85562056810318e-07
0.115541 8.96295589248695e-07
0.115542 -1.10660372711395e-06
0.115543 1.31762850086863e-06
0.115544 -1.52956653027684e-06
0.115545 1.73981523268027e-06
0.115546 -1.93668173410967e-06
0.115547 2.07108504799606e-06
0.115548 -1.82192131226591e-06
0.115549 8.92734821849771e-06
0.11555 -4.60441041131231e-06
0.115551 4.84215148065158e-06
0.115552 -5.47437638640396e-06
0.115553 6.42122383322783e-06
0.115554 -7.7932939441934e-06
0.115555 9.85841864732803e-06
0.115556 -1.32155475873809e-05
0.115557 1.94391309313206e-05
0.115558 -3.43240438976456e-05
0.115559 0.000110072947301991
0.11556 0.000118795695711401
0.115561 -4.31780822548456e-05
0.115562 2.85634651935456e-05
0.115563 -2.27673608517651e-05
0.115564 2.00251679944829e-05
0.115565 -1.8808933706601e-05
0.115566 1.85944096274184e-05
0.115567 -1.92368014554596e-05
0.115568 2.08347400267016e-05
0.115569 -2.37996108186423e-05
0.11557 2.92642078248044e-05
0.115571 -4.10457189040258e-05
0.115572 8.64560978159482e-05
0.115573 6.06872695266729e-05
0.115574 6.07492251259773e-05
0.115575 0.000122847630307942
0.115576 -4.20805611469206e-05
0.115577 2.59972942743632e-05
0.115578 -1.87755896232134e-05
0.115579 1.46072616238441e-05
0.11558 -1.18735342766466e-05
0.115581 9.93429996959158e-06
0.115582 -8.48412791915935e-06
0.115583 7.35976554406857e-06
0.115584 -6.46836364913059e-06
0.115585 5.75739710473048e-06
0.115586 -5.2029181359184e-06
0.115587 4.81067234369517e-06
0.115588 -4.63901221266062e-06
0.115589 4.90328081511705e-06
0.11559 -6.67844630984541e-06
0.115591 7.4054656866351e-05
0.115592 4.5049436036813e-06
0.115593 -2.071166192112e-06
0.115594 1.60647124869997e-06
0.115595 -1.60723510408642e-06
0.115596 1.7976623581822e-06
0.115597 -2.09345088421526e-06
0.115598 2.46459721190542e-06
0.115599 -2.90282278557454e-06
0.1156 3.4097141412256e-06
0.115601 -3.99858907723931e-06
0.115602 4.69631239034105e-06
0.115603 -5.5441306997995e-06
0.115604 6.6103390422385e-06
0.115605 -8.01390297869774e-06
0.115606 9.98000609503077e-06
0.115607 -1.29909588115494e-05
0.115608 1.82985048865888e-05
0.115609 -3.04759632555585e-05
0.11561 9.01993278352777e-05
0.115611 9.21262382133287e-05
0.115612 -2.98699463533827e-05
0.115613 1.74879109770149e-05
0.115614 -1.2118228860737e-05
0.115615 9.07423309654153e-06
0.115616 -7.08102407894187e-06
0.115617 5.64742088408879e-06
0.115618 -4.54268833015848e-06
0.115619 3.6453148655381e-06
0.11562 -2.88424988708285e-06
0.115621 2.21460559884019e-06
0.115622 -1.60592607764847e-06
0.115623 1.03589406978891e-06
0.115624 -4.86477817229339e-07
0.115625 -5.90656443961737e-08
0.115626 6.19808207406506e-07
0.115627 -1.22476170305184e-06
0.115628 1.93950952175819e-06
0.115629 -3.0405079072561e-06
0.11563 0.000152426346286638
0.115631 -1.97811024568496e-06
0.115632 3.37338619427359e-06
0.115633 -4.47513694344603e-06
0.115634 5.67075216295217e-06
0.115635 -7.12824366585806e-06
0.115636 9.06155621089162e-06
0.115637 -1.18773647568929e-05
0.115638 1.6551857567922e-05
0.115639 -2.62547892533892e-05
0.11564 6.06192353685565e-05
0.115641 0.000205711786161627
0.115642 -3.74013188570876e-05
0.115643 2.02077684915333e-05
0.115644 -1.35781316112776e-05
0.115645 1.00379552520939e-05
0.115646 -7.84663616500044e-06
0.115647 6.40663379626427e-06
0.115648 -5.49823701059772e-06
0.115649 5.10726357011189e-06
0.11565 -5.46606062915575e-06
0.115651 7.43478028814242e-06
0.115652 -1.47114063588687e-05
0.115653 6.64891854703384e-05
0.115654 9.12599763103608e-05
0.115655 -6.66281689092407e-05
0.115656 0.000188643163793616
0.115657 7.83983411895247e-05
0.115658 -2.69943942233976e-05
0.115659 1.47571885144159e-05
0.11566 -9.26681601124649e-06
0.115661 0.000100495628511469
0.115662 -3.71336426831032e-06
0.115663 1.77805846681616e-06
0.115664 1.44132752083209e-07
0.115665 -2.47225426530954e-06
0.115666 6.10142196939764e-06
0.115667 -1.45189116418196e-05
0.115668 8.48415658334874e-05
0.115669 3.33625330783762e-05
0.11567 -1.55317664011341e-05
0.115671 1.05591558209262e-05
0.115672 -8.15699727910758e-06
0.115673 6.71595534598925e-06
0.115674 -5.74695920248903e-06
0.115675 5.05118323390496e-06
0.115676 -4.53344167787848e-06
0.115677 4.14384722560425e-06
0.115678 -3.85616882549811e-06
0.115679 3.65823393343673e-06
0.11568 -3.54845783274464e-06
0.115681 3.53229979782723e-06
0.115682 -3.62762089105856e-06
0.115683 3.87583991342163e-06
0.115684 -4.35633805206978e-06
0.115685 5.23024994398411e-06
0.115686 -6.86755441798103e-06
0.115687 1.03234899711293e-05
0.115688 -2.02222676480024e-05
0.115689 0.000140565479335347
0.11569 3.63828148723186e-05
0.115691 -1.85791722687063e-05
0.115692 1.38699987046226e-05
0.115693 -1.20037549345334e-05
0.115694 1.12740151913183e-05
0.115695 -1.11734953113595e-05
0.115696 1.15275061270443e-05
0.115697 -1.23023744625902e-05
0.115698 1.35578381931615e-05
0.115699 -1.54605049480865e-05
0.1157 1.83701892784334e-05
0.115701 -2.30954006659562e-05
0.115702 3.17864770430225e-05
0.115703 -5.25975559193259e-05
0.115704 0.000183591218156619
0.115705 0.000191591066767619
0.115706 -5.16451012806708e-05
0.115707 3.02154073876264e-05
0.115708 -2.13069301613018e-05
0.115709 1.64301058544271e-05
0.11571 -1.33702995750208e-05
0.115711 1.12969658131999e-05
0.115712 -9.83762774990042e-06
0.115713 8.81846013612738e-06
0.115714 -8.18801962039819e-06
0.115715 8.04331445536198e-06
0.115716 -8.89799558178881e-06
0.115717 1.38524460595941e-05
0.115718 0.00020727924112528
0.115719 -9.95956044190306e-06
0.11572 0.000150520705156129
0.115721 4.99266554911542e-05
0.115722 -1.93850432924794e-05
0.115723 1.44116006744929e-05
0.115724 -1.36966206650455e-05
0.115725 1.56219748805287e-05
0.115726 -2.26000671846111e-05
0.115727 6.23140933028212e-05
0.115728 5.71572015539795e-05
0.115729 -1.88781455116724e-05
0.11573 1.15295906285182e-05
0.115731 -8.64312535284389e-06
0.115732 7.26737854399395e-06
0.115733 -6.61941766418663e-06
0.115734 6.430640724415e-06
0.115735 -6.62867896544538e-06
0.115736 7.27519560166712e-06
0.115737 -8.63107546029336e-06
0.115738 1.15100669243589e-05
0.115739 -1.93895257712871e-05
0.11574 8.86576839177623e-05
0.115741 3.12477911751835e-05
0.115742 -1.30717433658467e-05
0.115743 8.34972863024755e-06
0.115744 -6.26844507448317e-06
0.115745 5.15647153854642e-06
0.115746 -4.50922414472242e-06
0.115747 4.12537168034835e-06
0.115748 -3.9101897961664e-06
0.115749 3.81484529078712e-06
0.11575 -3.81314820568831e-06
0.115751 3.89200718447933e-06
0.115752 -4.04707802736073e-06
0.115753 4.28113245599698e-06
0.115754 -4.60420976657248e-06
0.115755 5.03539369503688e-06
0.115756 -5.60736573061812e-06
0.115757 6.37573913617908e-06
0.115758 -7.43904192746932e-06
0.115759 8.98426662490304e-06
0.11576 -1.14114117187507e-05
0.115761 1.57507012428605e-05
0.115762 -2.57158399813916e-05
0.115763 7.26799173287901e-05
0.115764 8.38878250872737e-05
0.115765 -2.60355857300583e-05
0.115766 1.51939236198033e-05
0.115767 -1.05952621367209e-05
0.115768 8.03765948165744e-06
0.115769 -6.39664669132482e-06
0.11577 5.24445648554699e-06
0.115771 -4.38262675632182e-06
0.115772 3.70640052584403e-06
0.115773 -3.15509785028953e-06
0.115774 2.69091406860187e-06
0.115775 -2.28876014592607e-06
0.115776 1.92931564255424e-06
0.115777 -1.59736144636107e-06
0.115778 1.28140231515039e-06
0.115779 -9.70658264129134e-07
0.11578 6.53141660697638e-07
0.115781 -3.13718036306625e-07
0.115782 -7.1827176793998e-08
0.115783 5.49586383744758e-07
0.115784 -1.22075886065633e-06
0.115785 2.36948273845632e-06
0.115786 -5.23999208396174e-06
0.115787 3.9019603206149e-05
0.115788 9.33369824623897e-06
0.115789 -4.48510291839629e-06
0.11579 3.09054372617368e-06
0.115791 -2.50754706496251e-06
0.115792 2.38754123395778e-06
0.115793 -3.01704897944281e-06
0.115794 1.01566159351427e-05
0.115795 4.62104285033545e-06
0.115796 -2.11115238866254e-06
0.115797 1.65680781715331e-06
0.115798 -1.57744251387322e-06
0.115799 1.63490876763998e-06
0.1158 -1.76248262928814e-06
0.115801 1.93661115020904e-06
0.115802 -2.14928195656711e-06
0.115803 2.39988769892466e-06
0.115804 -2.69431710558226e-06
0.115805 3.04267251982474e-06
0.115806 -3.45847937468249e-06
0.115807 3.96263802187729e-06
0.115808 -4.58773356231616e-06
0.115809 5.38644718588328e-06
0.11581 -6.44895901372149e-06
0.115811 7.94258524986782e-06
0.115812 -1.02153131762701e-05
0.115813 1.41265903262608e-05
0.115814 -2.25178050167667e-05
0.115815 5.34882276467566e-05
0.115816 0.000165486092870735
0.115817 -3.59738933043219e-05
0.115818 4.92203675258929e-05
0.115819 -7.71849819258263e-06
0.11582 7.09133206043589e-06
0.115821 -5.91733827350395e-06
0.115822 4.95430180704057e-06
0.115823 -4.19113066351124e-06
0.115824 3.57646920549952e-06
0.115825 -3.07005335790869e-06
0.115826 2.6436186159393e-06
0.115827 -2.2774025886298e-06
0.115828 1.95703618403355e-06
0.115829 -1.67192619947068e-06
0.11583 1.41424955190372e-06
0.115831 -1.17782028178253e-06
0.115832 9.57481652609222e-07
0.115833 -7.48626784241278e-07
0.115834 5.46757473710357e-07
0.115835 -3.47105705115845e-07
0.115836 1.43810250145627e-07
0.115837 6.89258658095611e-08
0.115838 -3.01082544806487e-07
0.115839 5.7409983492519e-07
0.11584 -9.30441496596862e-07
0.115841 1.46950820139002e-06
0.115842 -2.49396006846246e-06
0.115843 5.58004473411651e-06
0.115844 0.000121380441440264
0.115845 -5.78053409766692e-06
0.115846 3.16228566621515e-06
0.115847 -2.28618412187585e-06
0.115848 1.87354646000884e-06
0.115849 -1.65872832886477e-06
0.11585 1.55158384229117e-06
0.115851 -1.51316285373621e-06
0.115852 1.52447013918778e-06
0.115853 -1.57531514552885e-06
0.115854 1.66002709295128e-06
0.115855 -1.77552217922325e-06
0.115856 1.91879742743441e-06
0.115857 -2.08819246347865e-06
0.115858 2.28465605937201e-06
0.115859 -2.51018094915016e-06
0.11586 2.76769158638964e-06
0.115861 -3.06105896367986e-06
0.115862 3.39295689501009e-06
0.115863 -3.76761654306127e-06
0.115864 4.19312891822218e-06
0.115865 -4.6809804454207e-06
0.115866 5.24879194842107e-06
0.115867 -5.92199039623973e-06
0.115868 6.73838500980475e-06
0.115869 -7.75641668254569e-06
0.11587 9.07104551994388e-06
0.115871 -1.08470317351492e-05
0.115872 1.33967961725522e-05
0.115873 -1.73926070312173e-05
0.115874 2.45928227106742e-05
0.115875 -4.15209740715504e-05
0.115876 0.000129693479862582
0.115877 0.000118707208766488
0.115878 -4.08687096231469e-05
0.115879 2.47202691970684e-05
0.11588 -1.76608082539545e-05
0.115881 1.35859091113696e-05
0.115882 -1.07328153565902e-05
0.115883 8.23234765020813e-06
0.115884 -5.10104942222082e-06
0.115885 -2.13835412739939e-06
0.115886 0.000213049043895949
0.115887 3.13785565207006e-05
0.115888 -2.56967587763212e-05
0.115889 3.96681294484849e-05
0.11589 1.15285797216689e-05
0.115891 4.76808716523408e-06
0.115892 -8.17710460887747e-06
0.115893 1.0063017983856e-05
0.115894 -1.17029370055566e-05
0.115895 1.35184878668703e-05
0.115896 -1.58094399228235e-05
0.115897 1.89713551774353e-05
0.115898 -2.37486791525551e-05
0.115899 3.19469244162255e-05
0.1159 -4.97158944224323e-05
0.115901 0.000123858879386697
0.115902 0.000141646811035178
0.115903 1.59237171402881e-06
0.115904 8.96740624982956e-05
0.115905 -3.74591679151207e-05
0.115906 2.52412004597537e-05
0.115907 -1.9172880570102e-05
0.115908 1.54235804488965e-05
0.115909 -1.28364995831031e-05
0.11591 1.09240113599887e-05
0.115911 -9.44083611919259e-06
0.115912 8.24913336911311e-06
0.115913 -7.26534677847676e-06
0.115914 6.43604993377009e-06
0.115915 -5.72583326639654e-06
0.115916 5.11081397254088e-06
0.115917 -4.57740826893617e-06
0.115918 4.11788481963731e-06
0.115919 -3.72755786767068e-06
0.11592 3.40807939666433e-06
0.115921 -3.17071405812451e-06
0.115922 3.04564881182393e-06
0.115923 -3.11065923283929e-06
0.115924 3.60474129566622e-06
0.115925 -5.69254643045508e-06
0.115926 0.000221796624469408
0.115927 5.28085881230413e-06
0.115928 -2.76928524962813e-06
0.115929 2.14599333490443e-06
0.11593 -1.9760154002518e-06
0.115931 1.98737510237184e-06
0.115932 -2.09386383969089e-06
0.115933 2.26231115069004e-06
0.115934 -2.48028983658947e-06
0.115935 2.74264660062152e-06
0.115936 -3.05138582356279e-06
0.115937 3.41907719745501e-06
0.115938 -3.86803328837198e-06
0.115939 4.43604290650214e-06
0.11594 -5.18854450509582e-06
0.115941 6.24650166426575e-06
0.115942 -7.86066530840654e-06
0.115943 1.06323236949225e-05
0.115944 -1.6463984061751e-05
0.115945 3.63038796183917e-05
0.115946 0.000198273923158776
0.115947 -2.72417249682955e-05
0.115948 1.49944606403552e-05
0.115949 -1.0595288374248e-05
0.11595 8.3928509979535e-06
0.115951 -7.11969874766855e-06
0.115952 6.33331917919287e-06
0.115953 -5.83982447689202e-06
0.115954 5.54184000018848e-06
0.115955 -5.38686881018528e-06
0.115956 5.34533548752835e-06
0.115957 -5.40014611526666e-06
0.115958 5.54150427807935e-06
0.115959 -5.76577919805058e-06
0.11596 6.07601781309783e-06
0.115961 -6.48129632952561e-06
0.115962 6.99881736880003e-06
0.115963 -7.65933944478986e-06
0.115964 8.52239526308905e-06
0.115965 -9.73348698832893e-06
0.115966 1.19221597677973e-05
0.115967 0.000122043668242055
0.115968 1.09383158044993e-05
0.115969 -1.43819209533654e-05
0.11597 1.83181531479478e-05
0.115971 -2.41964091065757e-05
0.115972 3.47214339968376e-05
0.115973 -5.99333503723031e-05
0.115974 0.000214522508069885
0.115975 0.000157625884067141
0.115976 -5.46248073994093e-05
0.115977 0.00010574335739405
0.115978 -2.70511329255037e-05
0.115979 2.11030562291736e-05
0.11598 -1.76115593875909e-05
0.115981 1.53451206532226e-05
0.115982 -1.3838117185135e-05
0.115983 1.28824465650059e-05
0.115984 -1.2404198466081e-05
0.115985 1.24434812730577e-05
0.115986 -1.32231270284246e-05
0.115987 1.54643049614427e-05
0.115988 -2.22021833112909e-05
0.115989 7.42332615372693e-05
0.11599 3.06681979982742e-05
0.115991 -1.13211754738208e-05
0.115992 8.36857875746114e-06
0.115993 -1.26749708749533e-05
0.115994 0.000152673844580107
0.115995 3.16735309603328e-05
0.115996 -2.94170122886263e-05
0.115997 7.06839734324866e-05
0.115998 5.30649174613314e-05
0.115999 -1.62935498987739e-05
0.116 8.86667131949618e-06
0.116001 -5.69891681558225e-06
0.116002 3.89818563902202e-06
0.116003 -2.66655064545843e-06
0.116004 1.67807444869008e-06
0.116005 -7.38362341981299e-07
0.116006 -3.56373032852177e-07
0.116007 2.02867847989856e-06
0.116008 -6.03249168238883e-06
0.116009 6.67392687480403e-05
0.11601 1.20513799730004e-05
0.116011 -6.22158975293253e-06
0.116012 4.35561650530413e-06
0.116013 -3.38296259454471e-06
0.116014 2.75738600813625e-06
0.116015 -2.30761490706886e-06
0.116016 1.96322787572403e-06
0.116017 -1.68745807759675e-06
0.116018 1.45978921521867e-06
0.116019 -1.26772772403498e-06
0.11602 1.10319444821702e-06
0.116021 -9.60695755027286e-07
0.116022 8.36339614874198e-07
0.116023 -7.27272082361831e-07
0.116024 6.31337552778965e-07
0.116025 -5.46995304510922e-07
0.116026 4.73062186556865e-07
0.116027 -4.08482330927025e-07
0.116028 3.52386439135985e-07
0.116029 -3.04045948033158e-07
0.11603 2.61973510715052e-07
0.116031 -2.24853827628288e-07
0.116032 1.92346199338122e-07
0.116033 -1.65317473705398e-07
0.116034 1.44787066890789e-07
0.116035 -1.31393179946611e-07
0.116036 1.25734210012462e-07
0.116037 -1.27715714912185e-07
0.116038 1.36114107853675e-07
0.116039 -1.49848632211201e-07
0.11604 1.69074628173547e-07
0.116041 -1.93970242829868e-07
0.116042 2.24739055599965e-07
0.116043 -2.61613970525076e-07
0.116044 3.04862602084894e-07
0.116045 -3.54794487414386e-07
0.116046 4.11770601098465e-07
0.116047 -4.76215849781104e-07
0.116048 5.48635514962522e-07
0.116049 -6.2963704598047e-07
0.11605 7.19617427974214e-07
0.116051 -8.1917953312522e-07
0.116052 9.29511004681171e-07
0.116053 -1.052102960833e-06
0.116054 1.18886386181882e-06
0.116055 -1.34229104084774e-06
0.116056 1.51573981065581e-06
0.116057 -1.71386722966626e-06
0.116058 1.94341080033476e-06
0.116059 -2.21466708432635e-06
0.11606 2.54460282125867e-06
0.116061 -2.96605267235217e-06
0.116062 3.54828363026343e-06
0.116063 -4.48338861287082e-06
0.116064 6.72578089149189e-06
0.116065 8.25965847906083e-05
0.116066 1.17243744975809e-06
0.116067 -3.63507601304592e-06
0.116068 5.44091632524995e-06
0.116069 -7.65983504272948e-06
0.11607 1.12506781574165e-05
0.116071 -1.91717305204097e-05
0.116072 5.66444744199155e-05
0.116073 6.2239224154211e-05
0.116074 -1.9825808083133e-05
0.116075 1.15576437223856e-05
0.116076 -7.95171743171004e-06
0.116077 5.88018693900343e-06
0.116078 -4.49896877844933e-06
0.116079 3.48439743918352e-06
0.11608 -2.68516415640057e-06
0.116081 2.02062880317334e-06
0.116082 -1.44365330924388e-06
0.116083 9.24305419475652e-07
0.116084 -4.41832174969264e-07
0.116085 -1.91755432840086e-08
0.116086 4.71188314599488e-07
0.116087 -9.25323164564144e-07
0.116088 1.39256888240994e-06
0.116089 -1.88494651934915e-06
0.11609 2.41686517998092e-06
0.116091 -3.00700312827702e-06
0.116092 3.68126056602963e-06
0.116093 -4.47784202536151e-06
0.116094 5.45674977453869e-06
0.116095 -6.71913647608142e-06
0.116096 8.45118708582835e-06
0.116097 -1.10387629571644e-05
0.116098 1.5435191882536e-05
0.116099 -2.48148294454243e-05
0.1161 6.00932093942789e-05
0.116101 0.000154273263512474
0.116102 -3.38258054293173e-05
0.116103 1.89669548852377e-05
0.116104 -1.31213950678866e-05
0.116105 9.9788090694713e-06
0.116106 -8.00795576754146e-06
0.116107 6.65281377171695e-06
0.116108 -5.66296786664258e-06
0.116109 4.90915199972805e-06
0.11611 -4.32008439124354e-06
0.116111 3.85341952126419e-06
0.116112 -3.48078625621367e-06
0.116113 3.18185960498183e-06
0.116114 -2.94125916331651e-06
0.116115 2.74505717194873e-06
0.116116 -2.5691469416939e-06
0.116117 2.33422138096469e-06
0.116118 -1.52242621742035e-06
0.116119 1.77331139814129e-05
0.11612 -6.73446786817758e-06
0.116121 9.99000990474087e-06
0.116122 0.000132840787694972
0.116123 -5.23395726154151e-06
0.116124 1.93290095981737e-06
0.116125 -7.95590448862905e-07
0.116126 1.98845766120299e-07
0.116127 1.937131407615e-07
0.116128 -4.95517909916527e-07
0.116129 7.55733582936195e-07
0.11613 -9.9957226503466e-07
0.116131 1.23967289004664e-06
0.116132 -1.4835821883063e-06
0.116133 1.73863790833083e-06
0.116134 -2.01130430681339e-06
0.116135 2.30810874616188e-06
0.116136 -2.6364237970772e-06
0.116137 3.00529971850159e-06
0.116138 -3.42653702456312e-06
0.116139 3.91470139261045e-06
0.11614 -4.49101201667157e-06
0.116141 5.18753075179236e-06
0.116142 -6.0551307552929e-06
0.116143 7.17941390379367e-06
0.116144 -8.71077474200771e-06
0.116145 1.09396256320982e-05
0.116146 -1.45048596694887e-05
0.116147 2.11361839523274e-05
0.116148 -3.77196499909892e-05
0.116149 0.000151498382240703
0.11615 8.18019555090401e-05
0.116151 -3.35454494675069e-05
0.116152 2.18087277960395e-05
0.116153 -1.66517141241247e-05
0.116154 1.38652655234618e-05
0.116155 -1.22213554965319e-05
0.116156 1.12343755676274e-05
0.116157 -1.06774246105664e-05
0.116158 1.04343932539137e-05
0.116159 -1.0444764290034e-05
0.11616 1.06803388464619e-05
0.116161 -1.11354631301598e-05
0.116162 1.18243812440633e-05
0.116163 -1.27847124613346e-05
0.116164 1.40882029026498e-05
0.116165 -1.58647438306403e-05
0.116166 1.83594618177851e-05
0.116167 -2.20831632690896e-05
0.116168 2.82960060512642e-05
0.116169 -4.11869998692055e-05
0.11617 8.84937971453249e-05
0.116171 0.000184566365768582
0.116172 -3.19272315833546e-05
0.116173 1.11093208953037e-05
0.116174 -1.25498550223398e-06
0.116175 -6.21269093923878e-06
0.116176 1.45160678081739e-05
0.116177 -2.90999142312173e-05
0.116178 0.000101217731033205
0.116179 6.03682908054632e-05
0.11618 -1.51486548256734e-05
0.116181 9.55340365726062e-07
0.116182 1.28716643822949e-05
0.116183 0.000178520389485496
0.116184 4.56439478170295e-06
0.116185 -2.62300913042297e-05
0.116186 0.000189421102222496
0.116187 3.04201218674063e-05
0.116188 1.21727640926423e-06
0.116189 -2.68918218137116e-05
0.11619 0.000121839366359633
0.116191 0.000141917315694884
0.116192 -5.27911191244027e-05
0.116193 3.35314035865528e-05
0.116194 -2.45597091667883e-05
0.116195 1.90917476843153e-05
0.116196 -1.51926649998832e-05
0.116197 1.18801033832366e-05
0.116198 -1.59859392340212e-06
0.116199 1.04600488967136e-05
0.1162 -8.06760214401884e-06
0.116201 6.43135493530305e-06
0.116202 -5.05728045672192e-06
0.116203 3.82863166075158e-06
0.116204 -2.68776971133544e-06
0.116205 1.59343047221311e-06
0.116206 -5.07479646160402e-07
0.116207 -6.14386027882357e-07
0.116208 1.83476883005809e-06
0.116209 -3.25450481729198e-06
0.11621 5.06089059972014e-06
0.116211 -7.66595083243053e-06
0.116212 1.22040564196597e-05
0.116213 -2.34567382121485e-05
0.116214 0.000128219592074793
0.116215 3.98067827378677e-05
0.116216 -1.71041566791669e-05
0.116217 1.06204487255399e-05
0.116218 -7.40560545863393e-06
0.116219 5.36309587314288e-06
0.11622 -3.81831598232641e-06
0.116221 2.44257999594515e-06
0.116222 -9.74638430560774e-07
0.116223 -9.56093137838634e-07
0.116224 4.21900638022178e-06
0.116225 -1.22059937077232e-05
0.116226 7.16299637244953e-05
0.116227 4.23172091640749e-05
0.116228 -2.16024206773283e-05
0.116229 1.67172826828325e-05
0.11623 -1.48956207160515e-05
0.116231 1.42963766110659e-05
0.116232 -1.44114790915237e-05
0.116233 1.50959017326652e-05
0.116234 -1.63720522797271e-05
0.116235 1.84133762579247e-05
0.116236 -2.16463238367286e-05
0.116237 2.71351897153327e-05
0.116238 -3.83207397070792e-05
0.116239 7.81213970249244e-05
0.11624 6.71895063673875e-05
0.116241 0.000132638829816576
0.116242 3.55698394456261e-05
0.116243 3.52814002634943e-05
0.116244 1.27440121110957e-05
0.116245 0.000119826952158202
0.116246 4.24776174454618e-05
0.116247 -2.45638285808998e-05
0.116248 1.81942042878909e-05
0.116249 -1.46613317017613e-05
0.11625 1.2341751953734e-05
0.116251 -1.06806344576486e-05
0.116252 9.42958766996211e-06
0.116253 -8.45948874808008e-06
0.116254 7.69745800817849e-06
0.116255 -7.10257867607257e-06
0.116256 6.65359664708006e-06
0.116257 -6.34378874493433e-06
0.116258 6.18320482982009e-06
0.116259 -6.20650606163482e-06
0.11626 6.49574953038098e-06
0.116261 -7.24814284576267e-06
0.116262 9.02491364659387e-06
0.116263 -1.41434044736703e-05
0.116264 5.16334641773571e-05
0.116265 0.000123230066857974
0.116266 -3.49019695242096e-06
0.116267 2.97887449932885e-06
0.116268 -2.23108766452637e-06
0.116269 1.748754170332e-06
0.11627 -1.4361510194584e-06
0.116271 1.2246936855143e-06
0.116272 -1.07480893664759e-06
0.116273 9.63264721817804e-07
0.116274 -8.75872621748327e-07
0.116275 8.03645535339195e-07
0.116276 -7.4072339582484e-07
0.116277 6.83204663650693e-07
0.116278 -6.28459377616867e-07
0.116279 5.74709277363372e-07
0.11628 -5.22148251039917e-07
0.116281 4.7124020242176e-07
0.116282 -4.22421808225285e-07
0.116283 3.76234623523728e-07
0.116284 -3.32618957887266e-07
0.116285 2.91598064373984e-07
0.116286 -2.53711910689207e-07
0.116287 2.19487803533124e-07
0.116288 -1.88606639918121e-07
0.116289 1.60797168490845e-07
0.11629 -1.35826078855333e-07
0.116291 1.13490300808391e-07
0.116292 -9.3610969103177e-08
0.116293 7.60286582249232e-08
0.116294 -6.05995962217794e-08
0.116295 4.71926410485554e-08
0.116296 -3.56868564948782e-08
0.116297 2.59695638383318e-08
0.116298 -1.79347741366444e-08
0.116299 1.14819274745422e-08
0.1163 -6.51488154732415e-09
0.116301 2.94110412961677e-09
0.116302 -6.71033266601586e-10
0.116303 -3.82423828163303e-10
0.116304 -5.62769949209417e-10
0.116305 3.55229840887206e-09
0.116306 -8.18356915409155e-09
0.116307 1.48912029216729e-08
0.116308 -2.38086135469229e-08
0.116309 3.50729906536094e-08
0.11631 -4.88262053831405e-08
0.116311 6.52159564253093e-08
0.116312 -8.43972067658086e-08
0.116313 1.06533974258033e-07
0.116314 -1.31801555692849e-07
0.116315 1.60389285835238e-07
0.116316 -1.92503961815134e-07
0.116317 2.28374101977242e-07
0.116318 -2.68255260634425e-07
0.116319 3.12436691660721e-07
0.11632 -3.61249752604009e-07
0.116321 4.1507857903023e-07
0.116322 -4.74373754280882e-07
0.116323 5.39669980552813e-07
0.116324 -6.11609166586764e-07
0.116325 6.90970954268331e-07
0.116326 -7.78713623090076e-07
0.116327 8.76029723679241e-07
0.116328 -9.84423016180278e-07
0.116329 1.10581688075008e-06
0.11633 -1.24271032728174e-06
0.116331 1.39798176594546e-06
0.116332 -1.5756220689346e-06
0.116333 1.78172499653168e-06
0.116334 -2.02496404860352e-06
0.116335 2.31808721387081e-06
0.116336 -2.68058422034401e-06
0.116337 3.14376086988748e-06
0.116338 -3.76120368440338e-06
0.116339 4.63275250132917e-06
0.11634 -5.96789945586522e-06
0.116341 8.29283046560772e-06
0.116342 -1.3411182341006e-05
0.116343 3.42601926341031e-05
0.116344 6.33727597731052e-05
0.116345 -1.65050426526226e-05
0.116346 9.49125532781349e-06
0.116347 -6.65828536825645e-06
0.116348 5.12607098465571e-06
0.116349 -4.16749510619069e-06
0.11635 3.51360552536271e-06
0.116351 -3.04204207298277e-06
0.116352 2.68931873765142e-06
0.116353 -2.41940058284897e-06
0.116354 2.21051310497037e-06
0.116355 -2.04894873451541e-06
0.116356 1.92591610083927e-06
0.116357 -1.83585308391207e-06
0.116358 1.77551443501676e-06
0.116359 -1.7435198214489e-06
0.11636 1.74022943920754e-06
0.116361 -1.76792592653569e-06
0.116362 1.83138787916167e-06
0.116363 -1.93910629703334e-06
0.116364 2.10574825138132e-06
0.116365 -2.35736628040778e-06
0.116366 2.74318590433624e-06
0.116367 -3.36806022251805e-06
0.116368 4.49889570015355e-06
0.116369 -7.06476482335505e-06
0.11637 1.80422044366394e-05
0.116371 2.8333585598104e-05
0.116372 -7.63223100877922e-06
0.116373 4.31809317100458e-06
0.116374 -2.96050705465044e-06
0.116375 2.21716684664794e-06
0.116376 -1.74298266826715e-06
0.116377 1.40860559995049e-06
0.116378 -1.1539440064633e-06
0.116379 9.46099893593923e-07
0.11638 -7.63891277079391e-07
0.116381 5.90337086589589e-07
0.116382 -4.06230914045983e-07
0.116383 1.79179407415667e-07
0.116384 1.7137786436236e-07
0.116385 -9.83825654086769e-07
0.116386 9.02061154818312e-06
0.116387 3.21003394705903e-06
0.116388 -1.73410751270429e-06
0.116389 1.30622918504638e-06
0.11639 -1.10173213418386e-06
0.116391 9.85279038518413e-07
0.116392 -9.17108385871728e-07
0.116393 8.82588454191563e-07
0.116394 -8.74710229610868e-07
0.116395 8.90838667514923e-07
0.116396 -9.3103323954592e-07
0.116397 9.97636353714493e-07
0.116398 -1.09565449444194e-06
0.116399 1.2336674023419e-06
0.1164 -1.42715420148728e-06
0.116401 1.70581577789365e-06
0.116402 -2.13121347540524e-06
0.116403 2.853553968136e-06
0.116404 -4.35833186523919e-06
0.116405 9.57299297563291e-06
0.116406 3.61568000637357e-05
0.116407 -5.79342848950301e-06
0.116408 2.95327874773329e-06
0.116409 -1.8542014627527e-06
0.11641 1.25449820069197e-06
0.116411 -8.70669440277135e-07
0.116412 6.07535738695692e-07
0.116413 -4.32078083565605e-07
0.116414 3.46790048208951e-07
0.116415 -4.00022969278336e-07
0.116416 7.69215201280983e-07
0.116417 -2.35157093132454e-06
0.116418 0.000169942680984007
0.116419 6.33226649263679e-06
0.11642 -4.53346545123161e-06
0.116421 4.25760376933306e-06
0.116422 -4.4081599483815e-06
0.116423 4.79959787384875e-06
0.116424 -5.40580707080282e-06
0.116425 6.26896478901914e-06
0.116426 -7.50067931020241e-06
0.116427 9.33713978584781e-06
0.116428 -1.23155191047004e-05
0.116429 1.79182838663621e-05
0.11643 -3.21909228495179e-05
0.116431 0.000140788631169661
0.116432 6.32789343253634e-05
0.116433 -2.6801309193757e-05
0.116434 1.76497060457088e-05
0.116435 -1.37913892779806e-05
0.116436 1.21409805426528e-05
0.116437 -1.22975024248823e-05
0.116438 1.69892824453597e-05
0.116439 9.35417749703179e-05
0.11644 -4.80506123792588e-06
0.116441 1.04750226913894e-06
0.116442 2.32369131038521e-08
0.116443 -4.17994919345638e-07
0.116444 5.59591890051711e-07
0.116445 -5.87533992257332e-07
0.116446 5.58941577452057e-07
0.116447 -5.0046137959e-07
0.116448 4.23283724986965e-07
0.116449 -3.31950838191326e-07
0.11645 2.30024425347474e-07
0.116451 -1.19139566709003e-07
0.116452 -2.69010922858117e-10
0.116453 1.28608057699684e-07
0.116454 -2.66976405763987e-07
0.116455 4.17159326280713e-07
0.116456 -5.81753001957616e-07
0.116457 7.64448504529431e-07
0.116458 -9.70561672587902e-07
0.116459 1.20784941370761e-06
0.11646 -1.48850221533901e-06
0.116461 1.83296221001188e-06
0.116462 -2.27867348177113e-06
0.116463 2.89949209828072e-06
0.116464 -3.86466637821245e-06
0.116465 5.67383000769735e-06
0.116466 -1.070989431391e-05
0.116467 0.000176856497427157
0.116468 1.14065162986698e-05
0.116469 -5.39369219029138e-06
0.11647 3.80271418619617e-06
0.116471 -3.82551809030594e-06
0.116472 6.93004007513765e-06
0.116473 0.000135845891713212
0.116474 -9.26346516140719e-06
0.116475 6.59958384960661e-06
0.116476 -6.1704472199407e-06
0.116477 6.38046986301884e-06
0.116478 -6.92543530404226e-06
0.116479 7.73554450491297e-06
0.11648 -8.82565333521255e-06
0.116481 1.02724416996621e-05
0.116482 -1.2234898734842e-05
0.116483 1.50289758954232e-05
0.116484 -1.93425042229586e-05
0.116485 2.69744692397636e-05
0.116486 -4.45531424043657e-05
0.116487 0.000132709895791563
0.116488 0.000125085592022212
0.116489 -4.04580660381929e-05
0.11649 2.30555699863121e-05
0.116491 -1.53337028772215e-05
0.116492 1.0814764972917e-05
0.116493 -7.71527560206116e-06
0.116494 5.33310037559836e-06
0.116495 -3.31763636150209e-06
0.116496 1.44580453115606e-06
0.116497 4.80644713465408e-07
0.116498 -2.73252731366287e-06
0.116499 5.87969637923329e-06
0.1165 -1.18006701826826e-05
0.116501 3.48228135717306e-05
0.116502 5.13780429325517e-05
0.116503 -1.37564260219939e-05
0.116504 6.62332926414889e-06
0.116505 -2.99962072285276e-06
0.116506 3.1531661064318e-07
0.116507 2.24582082576137e-06
0.116508 -5.29895185943892e-06
0.116509 9.96672271062413e-06
0.11651 -2.04242350111021e-05
0.116511 9.78125577899016e-05
0.116512 4.0161473216478e-05
0.116513 -1.56689905310685e-05
0.116514 8.16954478846045e-06
0.116515 -3.05981827561629e-06
0.116516 -4.41176240373999e-06
0.116517 0.000160008627401897
0.116518 1.90401342844209e-05
0.116519 -1.08824158962839e-05
0.11652 7.96469776767672e-06
0.116521 -6.33183257285803e-06
0.116522 5.23636013150988e-06
0.116523 -4.42830141718004e-06
0.116524 3.79776074281551e-06
0.116525 -3.28782116279632e-06
0.116526 2.86551994007577e-06
0.116527 -2.51057319846916e-06
0.116528 2.20719160880755e-06
0.116529 -1.94399775945522e-06
0.11653 1.71486606912955e-06
0.116531 -1.5149707317559e-06
0.116532 1.34068510397686e-06
0.116533 -1.18923162463389e-06
0.116534 1.05844960298631e-06
0.116535 -9.46636899357342e-07
0.116536 8.52439598623406e-07
0.116537 -7.74773878909532e-07
0.116538 7.11003173591332e-07
0.116539 -6.58493205088729e-07
0.11654 6.1643331019275e-07
0.116541 -5.84134495430435e-07
0.116542 5.6021755578209e-07
0.116543 -5.4348742167987e-07
0.116544 5.33688192461816e-07
0.116545 -5.30666975054942e-07
0.116546 5.34384501471879e-07
0.116547 -5.4493300480473e-07
0.116548 5.62563365894812e-07
0.116549 -5.87724731337795e-07
0.11655 6.21121610578468e-07
0.116551 -6.63796323704793e-07
0.116552 7.16172648643258e-07
0.116553 -7.7942134445179e-07
0.116554 8.55717983584664e-07
0.116555 -9.48471161299738e-07
0.116556 1.06409703002823e-06
0.116557 -1.21220953709344e-06
0.116558 1.40724939229143e-06
0.116559 -1.67308075740526e-06
0.11656 2.0521085096542e-06
0.116561 -2.62608280946867e-06
0.116562 3.58250716075872e-06
0.116563 -5.54839042862201e-06
0.116564 2.30411898104758e-05
0.116565 -8.64972431108069e-06
0.116566 7.54517115946943e-05
0.116567 8.76067301068544e-06
0.116568 8.97263725170485e-05
0.116569 2.33399944455806e-05
0.11657 -1.57300807192709e-05
0.116571 1.38350180810714e-05
0.116572 -1.36530495652143e-05
0.116573 1.4606158656616e-05
0.116574 -1.68940263198602e-05
0.116575 2.16182607701426e-05
0.116576 -3.31507201011083e-05
0.116577 8.99194881271969e-05
0.116578 9.18865652315645e-05
0.116579 -2.74197878092675e-05
0.11658 1.50193758233935e-05
0.116581 -9.68977487977742e-06
0.116582 6.65995383998073e-06
0.116583 -4.64102015308007e-06
0.116584 3.13416837111314e-06
0.116585 -1.89839098395494e-06
0.116586 7.92885665682923e-07
0.116587 2.85512308901884e-07
0.116588 -1.43774771151798e-06
0.116589 2.79926485236733e-06
0.11659 -4.61095552291984e-06
0.116591 7.42685177614583e-06
0.116592 -1.30032534917021e-05
0.116593 3.18767219436404e-05
0.116594 0.000132511761941721
0.116595 -2.32623756602352e-05
0.116596 1.30276931207733e-05
0.116597 -9.07426410816835e-06
0.116598 6.92638344728214e-06
0.116599 -5.54794761711157e-06
0.1166 4.5702747254319e-06
0.116601 -3.82895268987692e-06
0.116602 3.23940218741012e-06
0.116603 -2.7535387830461e-06
0.116604 2.34189998442656e-06
0.116605 -1.98540894980752e-06
0.116606 1.67104041733516e-06
0.116607 -1.38987026167165e-06
0.116608 1.1352857544802e-06
0.116609 -9.0214038649009e-07
0.11661 6.86168699922951e-07
0.116611 -4.83132590555792e-07
0.116612 2.889178270044e-07
0.116613 -9.91437650506953e-08
0.116614 -9.16688490940445e-08
0.116615 2.90553011160706e-07
0.116616 -5.0705367290298e-07
0.116617 7.5606534951321e-07
0.116618 -1.06497471052838e-06
0.116619 1.48506305269222e-06
0.11662 -2.12884529324129e-06
0.116621 3.32201048115395e-06
0.116622 -6.5708692301679e-06
0.116623 7.27909913799966e-05
0.116624 8.28604689933903e-06
0.116625 -3.89509418601579e-06
0.116626 2.50521060308983e-06
0.116627 -1.80788127244523e-06
0.116628 1.3798581286868e-06
0.116629 -1.08477735529369e-06
0.11663 8.6519115661952e-07
0.116631 -6.92595006225455e-07
0.116632 5.51148985107379e-07
0.116633 -4.31262286127168e-07
0.116634 3.25683759176613e-07
0.116635 -2.29188077330907e-07
0.116636 1.38762069149025e-07
0.116637 -5.20766221525969e-08
0.116638 -3.28006585798519e-08
0.116639 1.17606370552639e-07
0.11664 -2.04042087190278e-07
0.116641 2.93926749749055e-07
0.116642 -3.90214692894883e-07
0.116643 4.96459930497313e-07
0.116644 -6.1626903039793e-07
0.116645 7.54651419412958e-07
0.116646 -9.18965804273912e-07
0.116647 1.12068575855177e-06
0.116648 -1.37897598484511e-06
0.116649 1.728718117565e-06
0.11665 -2.24116472810692e-06
0.116651 3.08868640080364e-06
0.116652 -4.82418980117557e-06
0.116653 1.07325505267016e-05
0.116654 4.56687745544721e-05
0.116655 -6.97975139770201e-06
0.116656 3.62547948116748e-06
0.116657 -2.33564193755024e-06
0.116658 1.62831054483605e-06
0.116659 -1.16287207839293e-06
0.11666 8.18750829494876e-07
0.116661 -5.42056144810457e-07
0.116662 3.04794434122901e-07
0.116663 -9.06911469040183e-08
0.116664 -1.1094451341364e-07
0.116665 3.07664562716687e-07
0.116666 -5.05062473957585e-07
0.116667 7.07916462507762e-07
0.116668 -9.20769031241809e-07
0.116669 1.14840545001153e-06
0.11667 -1.39634571957222e-06
0.116671 1.67146068562218e-06
0.116672 -1.98286400579044e-06
0.116673 2.34334070703504e-06
0.116674 -2.7718426102296e-06
0.116675 3.2980969765738e-06
0.116676 -3.97198673262342e-06
0.116677 4.88476850662306e-06
0.116678 -6.22402268388126e-06
0.116679 8.44785708462575e-06
0.11668 -1.30519071474807e-05
0.116681 2.93732177044437e-05
0.116682 9.19668023052688e-05
0.116683 -1.64113765282312e-05
0.116684 8.35147053703061e-06
0.116685 -5.13993702037895e-06
0.116686 3.32424761328009e-06
0.116687 -2.08400931792887e-06
0.116688 1.11761940071215e-06
0.116689 -2.79847926068047e-07
0.11669 -5.19371789466539e-07
0.116691 1.35573964571286e-06
0.116692 -2.31866898646241e-06
0.116693 3.55126364558688e-06
0.116694 -5.34855513552065e-06
0.116695 8.50421231741005e-06
0.116696 -1.63187495292162e-05
0.116697 9.68278836273391e-05
0.116698 3.8142951555599e-05
0.116699 -1.41721955861692e-05
0.1167 8.90885876665199e-06
0.116701 -6.4913144758412e-06
0.116702 5.0730463213294e-06
0.116703 -4.12508146007662e-06
0.116704 3.43726586328842e-06
0.116705 -2.90904486241014e-06
0.116706 2.4858739874354e-06
0.116707 -2.13510715198545e-06
0.116708 1.83517936416403e-06
0.116709 -1.56961306641882e-06
0.11671 1.32160073529326e-06
0.116711 -1.06170466758276e-06
0.116712 6.73086586057006e-07
0.116713 1.1586299627797e-05
0.116714 1.38139504502633e-06
0.116715 -9.95175998140225e-07
0.116716 7.97312182359479e-07
0.116717 -6.49730877070584e-07
0.116718 5.24888922876143e-07
0.116719 -4.13027837573823e-07
0.11672 3.09460316793704e-07
0.116721 -2.1142849236141e-07
0.116722 1.16219557601e-07
0.116723 -2.16552762956482e-08
0.116724 -7.33234111857141e-08
0.116725 1.69642014825425e-07
0.116726 -2.68158744689222e-07
0.116727 3.69710120036251e-07
0.116728 -4.75146869790378e-07
0.116729 5.85366225510115e-07
0.11673 -7.01344634521986e-07
0.116731 8.24174175620771e-07
0.116732 -9.55105994212574e-07
0.116733 1.09560472382455e-06
0.116734 -1.24741918116087e-06
0.116735 1.41267685876681e-06
0.116736 -1.59554959375979e-06
0.116737 1.80104994308164e-06
0.116738 -2.03453185621132e-06
0.116739 2.30260325966286e-06
0.11674 -2.61290775789729e-06
0.116741 2.97593254393467e-06
0.116742 -3.4064987131604e-06
0.116743 3.92629625717658e-06
0.116744 -4.56843316343039e-06
0.116745 5.38552351552111e-06
0.116746 -6.46842298537888e-06
0.116747 7.98909890038719e-06
0.116748 -1.03140290504871e-05
0.116749 1.43893316257329e-05
0.11675 -2.36477644319491e-05
0.116751 6.81570471703358e-05
0.116752 6.95867752191169e-05
0.116753 -2.03342728713645e-05
0.116754 4.83291205960766e-05
0.116755 -1.05961450561247e-05
0.116756 7.33906079703929e-06
0.116757 -5.45694712102511e-06
0.116758 4.14648655991149e-06
0.116759 -3.14263880760528e-06
0.11676 2.32075111141168e-06
0.116761 -1.61125182455422e-06
0.116762 9.7018398864921e-07
0.116763 -3.66311322183893e-07
0.116764 -2.25646425824327e-07
0.116765 8.28717823969319e-07
0.116766 -1.46805035246639e-06
0.116767 2.17608161208497e-06
0.116768 -2.99879354051896e-06
0.116769 4.00841651859324e-06
0.11677 -5.33022361987258e-06
0.116771 7.20732487464857e-06
0.116772 -1.01873509501191e-05
0.116773 1.5822456829087e-05
0.116774 -3.09252795065374e-05
0.116775 0.000215310755104872
0.116776 4.99476248113134e-05
0.116777 -2.38181722141063e-05
0.116778 1.64399858827499e-05
0.116779 -1.31731164094088e-05
0.11678 1.15999442225895e-05
0.116781 -1.10868009448423e-05
0.116782 1.16649365498984e-05
0.116783 -1.4342999198801e-05
0.116784 2.65743707550661e-05
0.116785 5.72961642609015e-05
0.116786 -9.22790876766666e-06
0.116787 3.85917859463834e-06
0.116788 -1.89817303580431e-06
0.116789 9.1746326709794e-07
0.11679 -3.36287878694009e-07
0.116791 -5.50048332016141e-08
0.116792 3.50473280114853e-07
0.116793 -5.98348675886876e-07
0.116794 8.29078396725632e-07
0.116795 -1.06494017857725e-06
0.116796 1.32611836256889e-06
0.116797 -1.63536432635558e-06
0.116798 2.02386136213558e-06
0.116799 -2.54162542196621e-06
0.1168 3.2807700711613e-06
0.116801 -4.43875962146175e-06
0.116802 6.53762826362843e-06
0.116803 -1.15767384290273e-05
0.116804 4.09519093022811e-05
0.116805 2.98528441772476e-05
0.116806 -1.13438136947498e-05
0.116807 7.17608859012045e-06
0.116808 -5.36553143379198e-06
0.116809 4.399006118928e-06
0.11681 -3.87162849864488e-06
0.116811 3.68071869817357e-06
0.116812 -3.95697430174363e-06
0.116813 5.86268286838664e-06
0.116814 2.00952060692161e-05
0.116815 -1.45559540375813e-06
0.116816 1.86322152504432e-07
0.116817 2.96030355126902e-07
0.116818 -6.33944778820435e-07
0.116819 1.01006349545017e-06
0.11682 -1.558138555877e-06
0.116821 2.47536066660453e-06
0.116822 -4.17578960214631e-06
0.116823 7.76159141953233e-06
0.116824 -1.72555277268794e-05
0.116825 6.28291465883188e-05
0.116826 0.000184822816709544
0.116827 -8.46270078338911e-05
0.116828 0.000171391511200134
0.116829 2.57353114990805e-05
0.11683 0.000164733426646931
0.116831 7.51302401868453e-05
0.116832 -3.40946502205949e-05
0.116833 2.29400855940307e-05
0.116834 -1.79533479734771e-05
0.116835 1.53730949219753e-05
0.116836 -1.4071962980142e-05
0.116837 1.365770071338e-05
0.116838 -1.40932962145645e-05
0.116839 1.57673903703392e-05
0.11684 -2.05640928385435e-05
0.116841 5.19759343098692e-05
0.116842 1.07428547362953e-05
0.116843 5.61743270285189e-06
0.116844 -1.50580331716299e-05
0.116845 3.85727019330952e-05
0.116846 0.000165988299758809
0.116847 -2.74450219034602e-05
0.116848 1.49463743081771e-05
0.116849 -1.02099559666353e-05
0.11685 7.71463613905799e-06
0.116851 -6.17900416652345e-06
0.116852 5.14225704516185e-06
0.116853 -4.39638057109772e-06
0.116854 3.83496433288978e-06
0.116855 -3.39742450793334e-06
0.116856 3.04688401904012e-06
0.116857 -2.75964719275673e-06
0.116858 2.51989615685923e-06
0.116859 -2.31679453662077e-06
0.11686 2.14282556934343e-06
0.116861 -1.99280921868192e-06
0.116862 1.86332035351184e-06
0.116863 -1.75236591614768e-06
0.116864 1.65925296899322e-06
0.116865 -1.58462766805135e-06
0.116866 1.52864248660093e-06
0.116867 -1.49373847050976e-06
0.116868 1.48754876428954e-06
0.116869 -1.52415487010982e-06
0.11687 1.62552636346067e-06
0.116871 -1.82880326768799e-06
0.116872 2.20166553806245e-06
0.116873 -2.88030560463589e-06
0.116874 4.19483626516034e-06
0.116875 -7.19098573421931e-06
0.116876 1.77849825122087e-05
0.116877 0.000135055168980408
0.116878 -1.86807454474989e-05
0.116879 1.18947440504549e-05
0.11688 -9.77414967858666e-06
0.116881 8.99851767724592e-06
0.116882 -8.85677975543877e-06
0.116883 9.13208388275467e-06
0.116884 -9.7727776662113e-06
0.116885 1.08216197167576e-05
0.116886 -1.24234714218973e-05
0.116887 1.48987908167115e-05
0.116888 -1.8982436293791e-05
0.116889 2.67064334140861e-05
0.11689 -4.63245470179275e-05
0.116891 0.000192259276071513
0.116892 8.63056436028811e-05
0.116893 -3.46488878311881e-05
0.116894 2.14661885571869e-05
0.116895 -1.54325964274627e-05
0.116896 1.19669696581251e-05
0.116897 -9.71044468612321e-06
0.116898 8.11831650592789e-06
0.116899 -6.92974472439756e-06
0.1169 6.00434423180226e-06
0.116901 -5.2600239003198e-06
0.116902 4.64405191163853e-06
0.116903 -4.12137011938594e-06
0.116904 3.6694439547858e-06
0.116905 -3.27280434060865e-06
0.116906 2.92085545493285e-06
0.116907 -2.60664143433739e-06
0.116908 2.32625028031127e-06
0.116909 -2.078747037745e-06
0.11691 1.86671144897475e-06
0.116911 -1.69772031736384e-06
0.116912 1.58768094887838e-06
0.116913 -1.56842936927581e-06
0.116914 1.70677928973471e-06
0.116915 -2.16076735460743e-06
0.116916 3.39615414597795e-06
0.116917 -7.57719825206994e-06
0.116918 9.69274468845577e-05
0.116919 1.55178558600704e-05
0.11692 -9.64557698304099e-06
0.116921 8.41224168710048e-06
0.116922 -8.44812460593751e-06
0.116923 9.42979294051696e-06
0.116924 -1.25667521463472e-05
0.116925 9.21690859613413e-05
0.116926 -5.46129544636488e-08
0.116927 4.55717973757286e-06
0.116928 -6.64170699742848e-06
0.116929 8.3754393481513e-06
0.11693 -1.02451671635308e-05
0.116931 1.25862398086169e-05
0.116932 -1.58976011681151e-05
0.116933 2.13047740653791e-05
0.116934 -3.2487368160379e-05
0.116935 7.43437374677201e-05
0.116936 0.0001452922599499
0.116937 -2.79533610881474e-05
0.116938 9.8938413667623e-06
0.116939 5.33896726051049e-07
0.11694 -1.29778456814763e-05
0.116941 4.89138342415507e-05
0.116942 0.00017867101760991
0.116943 -4.26424190124861e-05
0.116944 2.66067553795475e-05
0.116945 -2.02182756340664e-05
0.116946 1.67766602921785e-05
0.116947 -1.466251894243e-05
0.116948 1.328479450446e-05
0.116949 -1.2374625807787e-05
0.11695 1.17879789956802e-05
0.116951 -1.14260496984316e-05
0.116952 1.11682942455585e-05
0.116953 -1.06899031157816e-05
0.116954 8.24962171610084e-06
0.116955 9.92821401300206e-05
0.116956 3.49777339970884e-05
0.116957 -4.17165262196747e-05
0.116958 9.61611629597883e-05
0.116959 8.95838065215956e-05
0.11696 -2.03331229756875e-05
0.116961 5.87238794237027e-06
0.116962 2.97948045312721e-06
0.116963 -1.45884294862542e-05
0.116964 6.30207166576063e-05
0.116965 6.47523977298348e-05
0.116966 -2.43361265396596e-05
0.116967 1.53688226733751e-05
0.116968 -1.12138223013933e-05
0.116969 8.72533474617933e-06
0.11697 -7.01627738295657e-06
0.116971 5.73309415959019e-06
0.116972 -4.70260020318515e-06
0.116973 3.82535111338235e-06
0.116974 -3.03396626556542e-06
0.116975 2.27146230538575e-06
0.116976 -1.47439995150809e-06
0.116977 5.38373255501391e-07
0.116978 7.84883882863493e-07
0.116979 -3.43075633905636e-06
0.11698 2.0436066068595e-05
0.116981 8.82331348624186e-06
0.116982 -1.95143413110299e-06
0.116983 -3.70424030554289e-06
0.116984 8.1725021504074e-05
0.116985 1.58971979290379e-05
0.116986 -9.62946097550987e-06
0.116987 7.74725148353327e-06
0.116988 -6.92717689263042e-06
0.116989 6.56686885110713e-06
0.11699 -6.47587989183275e-06
0.116991 6.58017502919501e-06
0.116992 -6.85212514176723e-06
0.116993 7.28930917729973e-06
0.116994 -7.90902733478252e-06
0.116995 8.75111563637675e-06
0.116996 -9.89027445802882e-06
0.116997 1.14662257978383e-05
0.116998 -1.37682246941283e-05
0.116999 1.75731764757312e-05
0.117 -1.21668124665627e-05
0.117001 4.31612175813962e-05
0.117002 1.66739833696688e-05
0.117003 0.000134079928660728
0.117004 2.09116630530095e-05
0.117005 1.99576656653452e-05
0.117006 6.44660599138887e-05
0.117007 -2.13333268526078e-05
0.117008 1.25923301484185e-05
0.117009 -8.20975676376656e-06
0.11701 5.31297999331277e-06
0.117011 -3.08609267230709e-06
0.117012 1.18266718830923e-06
0.117013 5.91112522814256e-07
0.117014 -2.3777754683198e-06
0.117015 4.31865462796879e-06
0.117016 -6.59968643289772e-06
0.117017 9.52845716420796e-06
0.117018 -1.37234236313708e-05
0.117019 2.07306548659339e-05
0.11702 -3.59654039491302e-05
0.117021 0.000101875606275864
0.117022 0.000148333515760472
0.117023 -4.40335746340588e-05
0.117024 2.58392287243235e-05
0.117025 -1.79527864261797e-05
0.117026 1.29383801324048e-05
0.117027 1.20646656140195e-05
0.117028 1.15846447478067e-05
0.117029 -9.17791530704402e-06
0.11703 7.7392813658134e-06
0.117031 -6.67741718641804e-06
0.117032 5.84091962249254e-06
0.117033 -5.16235303650682e-06
0.117034 4.60497616269908e-06
0.117035 -4.14770054225723e-06
0.117036 3.77988067305208e-06
0.117037 -3.50282983930774e-06
0.117038 3.33151375729686e-06
0.117039 -3.30613580353117e-06
0.11704 3.54558664269639e-06
0.117041 -4.5160450220121e-06
0.117042 1.10039160511901e-05
0.117043 6.23855946282176e-06
0.117044 -1.6055532462959e-06
0.117045 6.97462579702898e-07
0.117046 -3.7844478413658e-07
0.117047 2.88803442127138e-07
0.117048 -4.04140300223594e-07
0.117049 1.19700853425718e-06
0.11705 6.20462802110372e-06
0.117051 -1.61902798458868e-06
0.117052 1.26468010025052e-06
0.117053 -1.20709184723685e-06
0.117054 1.24693954145337e-06
0.117055 -1.33928263352635e-06
0.117056 1.46943306270735e-06
0.117057 -1.63226531080237e-06
0.117058 1.82652588470371e-06
0.117059 -2.05281782507684e-06
0.11706 2.31316344557089e-06
0.117061 -2.61086926618813e-06
0.117062 2.94834977374398e-06
0.117063 -3.33003340017389e-06
0.117064 3.76516563312362e-06
0.117065 -4.2690476950925e-06
0.117066 4.86220199708151e-06
0.117067 -5.57017989243693e-06
0.117068 6.43054919720646e-06
0.117069 -7.50111295294165e-06
0.11707 8.8757630057865e-06
0.117071 -1.07177613729029e-05
0.117072 1.33385727247461e-05
0.117073 -1.74158667988243e-05
0.117074 2.47568660523293e-05
0.117075 -4.23369465655794e-05
0.117076 0.00014719692928117
0.117077 9.58096590712679e-05
0.117078 -3.50381009875955e-05
0.117079 2.07846098881201e-05
0.11708 -1.42827001806078e-05
0.117081 1.04654166402213e-05
0.117082 -7.8829997423264e-06
0.117083 5.96293904899199e-06
0.117084 -4.43324686625781e-06
0.117085 3.14888865273151e-06
0.117086 -2.028567079028e-06
0.117087 1.03380624101371e-06
0.117088 -1.81932928242213e-07
0.117089 -3.40988148040413e-07
0.11709 -7.22500929667662e-07
0.117091 6.64225461371837e-05
0.117092 2.98052028096869e-05
0.117093 7.32939560816196e-05
0.117094 -3.64413831599397e-06
0.117095 -4.23571912906187e-06
0.117096 2.50176152358965e-05
0.117097 9.9765670437453e-07
0.117098 4.89925932775584e-06
0.117099 -8.53360211158807e-06
0.1171 1.24299673896921e-05
0.117101 -1.7755925080875e-05
0.117102 2.67426490132789e-05
0.117103 -4.75352642781588e-05
0.117104 0.000168067495918888
0.117105 0.000115596718928309
0.117106 -4.26468872277355e-05
0.117107 2.56125954329106e-05
0.117108 -1.77999292754434e-05
0.117109 1.31783793597283e-05
0.11711 -1.00256225928674e-05
0.117111 7.66008897513553e-06
0.117112 -5.75624034230881e-06
0.117113 4.14293853590324e-06
0.117114 -2.75861690490158e-06
0.117115 1.94794952705475e-06
0.117116 1.22453260081068e-05
0.117117 -7.44913975223434e-06
0.117118 4.17888119712624e-05
0.117119 7.67204752300936e-06
0.11712 -1.1659545726181e-06
0.117121 -1.61631159935229e-06
0.117122 3.79852211034713e-06
0.117123 -6.01185207042373e-06
0.117124 8.65312505684988e-06
0.117125 -1.23157906739267e-05
0.117126 1.84851797102893e-05
0.117127 -3.32067535317219e-05
0.117128 0.000153667141273184
0.117129 5.17714272623484e-05
0.11713 -1.9277257047858e-05
0.117131 9.8812155966029e-06
0.117132 -4.90870539840929e-06
0.117133 1.4212902237152e-06
0.117134 1.54367562525623e-06
0.117135 -4.49672133923347e-06
0.117136 7.90471000391718e-06
0.117137 -1.24946690453704e-05
0.117138 1.99672103751944e-05
0.117139 -3.63327575305427e-05
0.11714 0.000112121391911638
0.117141 0.000153859131077736
0.117142 7.28894798548619e-05
0.117143 1.94202035416781e-05
0.117144 -1.50354630329067e-05
0.117145 1.16646893908246e-05
0.117146 -9.17230042526088e-06
0.117147 7.18937284816594e-06
0.117148 -5.46886218937282e-06
0.117149 3.81725772402738e-06
0.11715 -2.02042015695648e-06
0.117151 -2.73083708351302e-07
0.117152 3.88139570123812e-06
0.117153 -1.15699805009237e-05
0.117154 4.20966260763352e-05
0.117155 0.000196653987230312
0.117156 0.000148772530493078
0.117157 1.18806135965663e-05
0.117158 -1.53448578947168e-05
0.117159 1.79533573366776e-05
0.11716 -2.42011700189194e-05
0.117161 4.99485417840727e-05
0.117162 0.000117114078506491
0.117163 -2.25897653694265e-05
0.117164 1.16466092550722e-05
0.117165 -7.60180994295878e-06
0.117166 5.58671869725931e-06
0.117167 -4.43091194722478e-06
0.117168 3.71392887555277e-06
0.117169 -3.25046627220558e-06
0.11717 2.94558880030123e-06
0.117171 -2.74483926039068e-06
0.117172 2.61680013047041e-06
0.117173 -2.54203696829525e-06
0.117174 2.50824932764875e-06
0.117175 -2.50766366406402e-06
0.117176 2.53557521386375e-06
0.117177 -2.5917830360982e-06
0.117178 2.67811151176593e-06
0.117179 -2.79586295132065e-06
0.11718 2.94798964225271e-06
0.117181 -3.14178655181827e-06
0.117182 3.38632113899067e-06
0.117183 -3.69127106356941e-06
0.117184 4.07119614496241e-06
0.117185 -4.54752299269498e-06
0.117186 5.15260033302131e-06
0.117187 -5.93714459815887e-06
0.117188 6.98485086493219e-06
0.117189 -8.44367643847547e-06
0.11719 1.06011062438309e-05
0.117191 -1.40979608035712e-05
0.117192 2.07041825570852e-05
0.117193 -3.77517105321354e-05
0.117194 0.000180533236986858
0.117195 6.98093172554086e-05
0.117196 -3.01786615987966e-05
0.117197 1.9762085214476e-05
0.117198 -1.5059542572708e-05
0.117199 1.2491723629828e-05
0.1172 -1.10074047088986e-05
0.117201 1.02237242006425e-05
0.117202 -1.00366331932457e-05
0.117203 1.05671560305954e-05
0.117204 -1.24239803978092e-05
0.117205 1.91136752683798e-05
0.117206 5.710687842911e-05
0.117207 3.14209622318983e-06
0.117208 -1.41722542087652e-05
0.117209 4.41504316444693e-05
0.11721 0.000172632083920314
0.117211 -4.23605120014018e-05
0.117212 3.05924504750587e-05
0.117213 -2.91291791178267e-05
0.117214 3.3632240434914e-05
0.117215 -5.00683523242184e-05
0.117216 0.000170160157099493
0.117217 8.31032337073759e-05
0.117218 -2.97225309176949e-05
0.117219 1.68626948603713e-05
0.11722 -1.11047054148048e-05
0.117221 7.8059827269762e-06
0.117222 -5.61604742345572e-06
0.117223 3.99366863412381e-06
0.117224 -2.67119970304129e-06
0.117225 1.48474179880096e-06
0.117226 -2.97496520970138e-07
0.117227 -1.06457739384855e-06
0.117228 2.95237533783941e-06
0.117229 -6.49596609946416e-06
0.11723 1.994912124995e-05
0.117231 3.6100178857661e-05
0.117232 -1.00716761710157e-05
0.117233 5.6867380579521e-06
0.117234 -3.7036705746623e-06
0.117235 2.4746943002112e-06
0.117236 -1.57407107827102e-06
0.117237 8.41586182103994e-07
0.117238 -2.01830648854709e-07
0.117239 -3.86552722838479e-07
0.11724 9.49086244670028e-07
0.117241 -1.50277243145731e-06
0.117242 2.05821221038824e-06
0.117243 -2.61572378941162e-06
0.117244 3.14005136684909e-06
0.117245 -3.35797926237766e-06
0.117246 4.04466365964294e-05
0.117247 -7.63921001500448e-06
0.117248 8.60002036552615e-06
0.117249 -1.04356009144693e-05
0.11725 1.34011932163347e-05
0.117251 -1.8972445621281e-05
0.117252 3.61551877535439e-05
0.117253 7.02589160774722e-05
0.117254 2.40812145930251e-06
0.117255 -2.28920618340887e-05
0.117256 8.63864856084218e-05
0.117257 0.000135389574826377
0.117258 -4.61552864928654e-05
0.117259 3.07784751075786e-05
0.11726 -2.52708829405664e-05
0.117261 2.40550434859507e-05
0.117262 -2.80863719061818e-05
0.117263 6.62181295575791e-05
0.117264 2.57350023757323e-05
0.117265 -4.48258732385637e-06
0.117266 -1.5193205628057e-07
0.117267 2.22947355177437e-06
0.117268 -3.67463892882668e-06
0.117269 5.2478458601238e-06
0.11727 -7.92823193094778e-06
0.117271 1.6060448592793e-05
0.117272 0.000162086338753317
0.117273 -1.21229167590075e-05
0.117274 6.03269850605528e-06
0.117275 -3.90971518342467e-06
0.117276 2.84520461788977e-06
0.117277 -2.2137313402681e-06
0.117278 1.79958922496842e-06
0.117279 -1.50952226297196e-06
0.11728 1.2968341564045e-06
0.117281 -1.13454091321129e-06
0.117282 1.00615513026159e-06
0.117283 -9.00801260172834e-07
0.117284 8.1060091177475e-07
0.117285 -7.28965646575514e-07
0.117286 6.48941285637044e-07
0.117287 -5.60682382905487e-07
0.117288 4.44976604851149e-07
0.117289 -2.49007873029205e-07
0.11729 -2.71695279516745e-07
0.117291 1.40844312934093e-05
0.117292 2.0735938608289e-06
0.117293 -1.42495949684493e-06
0.117294 1.24148012228818e-06
0.117295 -1.17419369855117e-06
0.117296 1.15879146129246e-06
0.117297 -1.17716868471381e-06
0.117298 1.22341871496298e-06
0.117299 -1.29426220046622e-06
0.1173 1.38883484951007e-06
0.117301 -1.50895588964005e-06
0.117302 1.65805002589158e-06
0.117303 -1.84043156841386e-06
0.117304 2.06267995345394e-06
0.117305 -2.33757349444533e-06
0.117306 2.69389479844945e-06
0.117307 -3.2118027685449e-06
0.117308 4.28744451173506e-06
0.117309 2.17775070326104e-05
0.11731 2.40568187106938e-06
0.117311 -3.61326192986908e-06
0.117312 4.56481252265428e-06
0.117313 -5.64039322817742e-06
0.117314 7.04574562361733e-06
0.117315 -9.09905605560846e-06
0.117316 1.25475835514565e-05
0.117317 -1.98744875980417e-05
0.117318 4.78372638943831e-05
0.117319 0.000106502023469696
0.11732 -2.39456059465431e-05
0.117321 1.28621162005638e-05
0.117322 -8.33530426203229e-06
0.117323 5.76783452053725e-06
0.117324 -4.01177017860038e-06
0.117325 2.61354446331364e-06
0.117326 -1.28256552754462e-06
0.117327 -4.48712797238189e-07
0.117328 5.78930373496485e-06
0.117329 8.90541121050021e-06
0.11733 -2.80121094794293e-06
0.117331 1.18897960283044e-06
0.117332 -1.59814386428607e-07
0.117333 -7.22432261598678e-07
0.117334 1.60889802365639e-06
0.117335 -2.60774332427262e-06
0.117336 3.8567266821857e-06
0.117337 -5.60698851281393e-06
0.117338 8.45050318274381e-06
0.117339 -1.43146290613959e-05
0.11734 3.53835393224502e-05
0.117341 0.000111030339740219
0.117342 -2.29971882481146e-05
0.117343 1.31133568996726e-05
0.117344 -9.21779323111061e-06
0.117345 7.01912849463366e-06
0.117346 -5.37529375743729e-06
0.117347 3.42660964060639e-06
0.117348 3.09567738216612e-06
0.117349 2.09456500076963e-05
0.11735 -1.20156535808874e-05
0.117351 1.21118221386902e-05
0.117352 -1.62317365247287e-05
0.117353 4.75967258606479e-05
0.117354 2.28548883755462e-05
0.117355 -6.8699676560919e-06
0.117356 3.16293488170994e-06
0.117357 -1.51512465486139e-06
0.117358 5.58259423248797e-07
0.117359 9.75927347732346e-08
0.11736 -6.05617361572142e-07
0.117361 1.04242734350281e-06
0.117362 -1.45363190316554e-06
0.117363 1.87359880938084e-06
0.117364 -2.33770208800754e-06
0.117365 2.89612893267806e-06
0.117366 -3.64565174967179e-06
0.117367 4.84702739185431e-06
0.117368 -7.68414240507903e-06
0.117369 8.10885693973116e-05
0.11737 2.31541313174862e-06
0.117371 1.48924255459867e-06
0.117372 -3.39962588712995e-06
0.117373 5.18493066221182e-06
0.117374 -7.44852394447461e-06
0.117375 1.10180308955673e-05
0.117376 -1.82891123570525e-05
0.117377 4.34723377512719e-05
0.117378 0.000178321840894541
0.117379 -3.13460366044348e-05
0.11738 1.78099298622904e-05
0.117381 -1.2743299569101e-05
0.117382 1.01179007491452e-05
0.117383 -8.54161841885306e-06
0.117384 7.52270886463664e-06
0.117385 -6.84468451343121e-06
0.117386 6.40012493228901e-06
0.117387 -6.13292653771136e-06
0.117388 6.01524897359381e-06
0.117389 -6.03820700855456e-06
0.11739 6.20875878354701e-06
0.117391 -6.55144941963109e-06
0.117392 7.11651434122634e-06
0.117393 -7.99880916494841e-06
0.117394 9.38254158536307e-06
0.117395 -1.1663744279565e-05
0.117396 1.58514389927259e-05
0.117397 -2.54374463435247e-05
0.117398 6.58550509426812e-05
0.117399 0.000120331829517205
0.1174 -3.33005601326981e-05
0.117401 2.0888733240112e-05
0.117402 -1.7392431107549e-05
0.117403 2.22870690728493e-05
0.117404 1.03101824520259e-05
0.117405 1.88009530242861e-06
0.117406 -3.34685568961959e-06
0.117407 3.76394892844918e-06
0.117408 -3.95948623793257e-06
0.117409 4.1376572079736e-06
0.11741 -4.38407842864939e-06
0.117411 4.76409542848828e-06
0.117412 -5.36304754176634e-06
0.117413 6.33225067770269e-06
0.117414 -7.99414185833937e-06
0.117415 1.11829510710783e-05
0.117416 -1.88651015654364e-05
0.117417 5.38381756400885e-05
0.117418 9.52701667525216e-05
0.117419 -3.26897074049605e-05
0.11742 2.63752768463678e-05
0.117421 -3.37519490879151e-05
0.117422 0.000201940118084947
0.117423 2.97804971388999e-05
0.117424 -1.24777820096478e-05
0.117425 7.87618620173381e-06
0.117426 -5.98816791440076e-06
0.117427 5.10422207016909e-06
0.117428 -4.7041750912721e-06
0.117429 4.58419635341211e-06
0.11743 -4.6542515917881e-06
0.117431 4.87486750431253e-06
0.117432 -5.23428460445182e-06
0.117433 5.74071137617801e-06
0.117434 -6.4224918563883e-06
0.117435 7.33552847936017e-06
0.117436 -8.58250796951275e-06
0.117437 1.03588984073901e-05
0.117438 -1.30755033907988e-05
0.117439 1.77510367132519e-05
0.11744 -2.77864512495769e-05
0.117441 6.56062539825711e-05
0.117442 0.000164210818528259
0.117443 -3.50394793940556e-05
0.117444 1.9050701412695e-05
0.117445 -1.2696347429097e-05
0.117446 9.20228606497932e-06
0.117447 -6.91210676941573e-06
0.117448 5.20279690063601e-06
0.117449 -3.75231669283979e-06
0.11745 2.29853626858322e-06
0.117451 -4.00428830587813e-07
0.117452 -3.7083705891414e-06
0.117453 0.000123569650951124
0.117454 1.13818743110493e-05
0.117455 -6.64803858844601e-06
0.117456 4.97030552776242e-06
0.117457 -4.04077403921493e-06
0.117458 3.41817927626421e-06
0.117459 -2.95510764115683e-06
0.11746 2.58882049573097e-06
0.117461 -2.28742905557277e-06
0.117462 2.03289318701316e-06
0.117463 -1.81602724021167e-06
0.117464 1.63162547619295e-06
0.117465 -1.47521818190306e-06
0.117466 1.34411470829881e-06
0.117467 -1.2370720484959e-06
0.117468 1.1542692729372e-06
0.117469 -1.09760720858325e-06
0.11747 1.07151233951987e-06
0.117471 -1.08475274395244e-06
0.117472 1.15467737940806e-06
0.117473 -1.31833523378009e-06
0.117474 1.66773467155805e-06
0.117475 -2.50479726072723e-06
0.117476 5.70515681069042e-06
0.117477 1.98293719950768e-05
0.117478 -3.81643003898565e-06
0.117479 2.24213303237008e-06
0.11748 -1.67196583073978e-06
0.117481 1.39150192603627e-06
0.117482 -1.23554493527949e-06
0.117483 1.14676760957873e-06
0.117484 -1.09944485465636e-06
0.117485 1.08114013969857e-06
0.117486 -1.08560620762968e-06
0.117487 1.10962165033788e-06
0.117488 -1.15065276560237e-06
0.117489 1.20235330257181e-06
0.11749 -1.23677105085616e-06
0.117491 1.08022645868759e-06
0.117492 8.81060777672796e-06
0.117493 4.00190492740186e-06
0.117494 -4.4445684236569e-06
0.117495 6.11573958855755e-06
0.117496 -1.02241301403499e-05
0.117497 2.60483454587092e-05
0.117498 0.000107757232444276
0.117499 -2.35366898776739e-05
0.1175 1.7017396201173e-05
0.117501 -1.77982048505705e-05
0.117502 3.1489858788461e-05
0.117503 4.93145999104342e-05
0.117504 -8.75862377504731e-06
0.117505 3.48246597647695e-06
0.117506 -1.47566472055837e-06
0.117507 4.05972765836412e-07
0.117508 2.98140993363324e-07
0.117509 -8.50974355822379e-07
0.11751 1.369225145431e-06
0.117511 -1.9959877187657e-06
0.117512 4.77442105469966e-05
0.117513 -2.44423609784121e-06
0.117514 3.51098755676356e-06
0.117515 -4.90162712150612e-06
0.117516 7.26863925975242e-06
0.117517 -1.25612520301894e-05
0.117518 3.55473459757541e-05
0.117519 5.71850123294835e-05
0.11752 -1.7457860751488e-05
0.117521 1.10004408889757e-05
0.117522 -8.47694675069056e-06
0.117523 7.23862251821284e-06
0.117524 -6.60889875732472e-06
0.117525 6.34791148880359e-06
0.117526 -6.3672145520149e-06
0.117527 6.65919365490737e-06
0.117528 -7.30006010823204e-06
0.117529 8.54650312742932e-06
0.11753 -1.13561230828198e-05
0.117531 2.35278172480883e-05
0.117532 1.81983732784845e-05
0.117533 -9.63659363246844e-07
0.117534 -3.04651294512806e-06
0.117535 5.99842266076712e-06
0.117536 -1.00465484817236e-05
0.117537 2.0900722370276e-05
0.117538 0.000168309515155142
0.117539 -1.29291776863172e-05
0.11754 4.88714401172503e-06
0.117541 -1.63738599556529e-06
0.117542 -3.63649590363143e-07
0.117543 1.8967799274366e-06
0.117544 -3.24748651429431e-06
0.117545 4.5606899206313e-06
0.117546 -5.937310749663e-06
0.117547 7.47553838550416e-06
0.117548 -9.30095586587787e-06
0.117549 1.1611850969574e-05
0.11755 -1.47807676710783e-05
0.117551 1.96569369443473e-05
0.117552 -2.88362307554695e-05
0.117553 5.7173226033878e-05
0.117554 0.00019012551679073
0.117555 -1.23170833422714e-05
0.117556 -1.67416077914129e-05
0.117557 0.000100534717881051
0.117558 9.99926539181055e-05
0.117559 -3.97404915977461e-05
0.11756 2.57449905388673e-05
0.117561 -1.92086461253086e-05
0.117562 1.53203875655744e-05
0.117563 -1.26996248000794e-05
0.117564 1.07933174908028e-05
0.117565 -9.33416952699926e-06
0.117566 8.17661254903323e-06
0.117567 -7.23431918327911e-06
0.117568 6.45269477339003e-06
0.117569 -5.79577633686203e-06
0.11757 5.23946297248211e-06
0.117571 -4.76741566433672e-06
0.117572 4.36847646729867e-06
0.117573 -4.03601509267892e-06
0.117574 3.76781606649737e-06
0.117575 -3.56585128865169e-06
0.117576 3.43748025236134e-06
0.117577 -3.39803071964601e-06
0.117578 3.47558923081454e-06
0.117579 -3.72374780466062e-06
0.11758 4.25145436660481e-06
0.117581 -5.30553984192055e-06
0.117582 7.57471509781137e-06
0.117583 -1.3935212754591e-05
0.117584 7.08700998661751e-05
0.117585 2.81443107983023e-05
0.117586 -1.33674437999587e-05
0.117587 9.70703282793126e-06
0.117588 -8.25780946170555e-06
0.117589 7.6565218465118e-06
0.11759 -7.50790578144468e-06
0.117591 7.6744613950612e-06
0.117592 -8.12419184559459e-06
0.117593 8.89671320318092e-06
0.117594 -1.01240743326069e-05
0.117595 1.2132919069546e-05
0.117596 -1.59036840903416e-05
0.117597 2.76859370851155e-05
0.117598 -4.46431802024501e-06
0.117599 4.56866141823018e-05
0.1176 0.000102149440060914
0.117601 -2.3038592046522e-05
0.117602 1.03686241055755e-05
0.117603 -1.13629207468374e-06
0.117604 0.000188292487460711
0.117605 -1.34270237498578e-05
0.117606 7.3645192753593e-06
0.117607 -1.25727180211708e-06
0.117608 3.64648601974475e-05
0.117609 -1.17460053515419e-05
0.11761 9.18311322008159e-06
0.117611 -8.34789325978192e-06
0.117612 8.82319330544273e-06
0.117613 7.25849654136056e-06
0.117614 4.58443789523171e-06
0.117615 -5.29475849485631e-06
0.117616 5.67490839234238e-06
0.117617 -6.08132623046712e-06
0.117618 6.62533771818519e-06
0.117619 -7.40390664187923e-06
0.11762 8.56616227561824e-06
0.117621 -1.04066290188956e-05
0.117622 1.3632963460259e-05
0.117623 -2.05039634241328e-05
0.117624 4.42552451408573e-05
0.117625 0.000207952256324409
0.117626 -2.97569973983499e-05
0.117627 1.57733348782142e-05
0.117628 -1.06133457964528e-05
0.117629 7.92939500672583e-06
0.11763 -6.28190091818147e-06
0.117631 5.16433160550686e-06
0.117632 -4.35289224266021e-06
0.117633 3.73356402639577e-06
0.117634 -3.2422625529639e-06
0.117635 2.83759655729494e-06
0.117636 -2.49192989454985e-06
0.117637 2.18843405908922e-06
0.117638 -1.91567213374719e-06
0.117639 1.66547300049212e-06
0.11764 -1.43407986225593e-06
0.117641 1.21924081681951e-06
0.117642 -1.01725046257789e-06
0.117643 8.25164174479037e-07
0.117644 -6.40913273669927e-07
0.117645 4.62794092679587e-07
0.117646 -2.89048170676382e-07
0.117647 1.18120753395819e-07
0.117648 5.11815949895845e-08
0.117649 -2.20330054905002e-07
0.11765 3.91034178499057e-07
0.117651 -5.64702229202505e-07
0.117652 7.42807653152714e-07
0.117653 -9.2701052157729e-07
0.117654 1.11914124256876e-06
0.117655 -1.32120803872372e-06
0.117656 1.53556221807538e-06
0.117657 -1.76501892167571e-06
0.117658 2.01301956279811e-06
0.117659 -2.28385598906773e-06
0.11766 2.58298746902495e-06
0.117661 -2.91750020950596e-06
0.117662 3.2967913270865e-06
0.117663 -3.73361696452278e-06
0.117664 4.24575209314604e-06
0.117665 -4.86010414730036e-06
0.117666 5.61588387894197e-06
0.117667 -6.57331159365545e-06
0.117668 7.830223829836e-06
0.117669 -9.55523725277297e-06
0.11767 1.2070632678572e-05
0.117671 -1.60741128350793e-05
0.117672 2.33923463415455e-05
0.117673 -4.07202391694407e-05
0.117674 0.000126531963756769
0.117675 0.00015155994868048
0.117676 -5.56032755962876e-05
0.117677 4.12018460522913e-05
0.117678 -4.53715338618575e-05
0.117679 0.000185492745059556
0.11768 2.9048848763345e-05
0.117681 -9.29620275963095e-06
0.117682 4.69213521401503e-06
0.117683 -3.13319702760421e-06
0.117684 2.68909088000891e-06
0.117685 -2.85174497646896e-06
0.117686 3.56511138045773e-06
0.117687 -5.24647585229939e-06
0.117688 1.07614283401935e-05
0.117689 6.40947283619405e-05
0.11769 -6.38005007305806e-06
0.117691 2.54390424711791e-06
0.117692 -9.38037004069851e-07
0.117693 -8.26921210163943e-08
0.117694 8.86183108482042e-07
0.117695 -1.60649609992219e-06
0.117696 2.31070379736179e-06
0.117697 -3.04413926233267e-06
0.117698 3.84841660404932e-06
0.117699 -4.77325995119012e-06
0.1177 5.89066533878093e-06
0.117701 -7.32203733101718e-06
0.117702 9.29911933700016e-06
0.117703 -1.23584229988272e-05
0.117704 2.43816279687165e-05
0.117705 -2.96487058382077e-05
0.117706 0.000117932670481977
0.117707 5.51856689972649e-05
0.117708 -2.06901866688594e-05
0.117709 1.17464932969026e-05
0.11771 -7.4401432099888e-06
0.117711 4.76736589825165e-06
0.117712 -2.83647409660108e-06
0.117713 1.28234997281925e-06
0.117714 7.99717789241887e-08
0.117715 -1.36641638042669e-06
0.117716 2.66505968924775e-06
0.117717 -4.05912348440426e-06
0.117718 5.64967174991022e-06
0.117719 -7.58536427108096e-06
0.11772 1.01253903665144e-05
0.117721 -1.3802158392927e-05
0.117722 1.99506922360951e-05
0.117723 -3.31937146795436e-05
0.117724 8.81932109608911e-05
0.117725 0.000141726300907705
0.117726 -3.84611384509832e-05
0.117727 2.15756459870707e-05
0.117728 -1.44131528915422e-05
0.117729 1.02986291408735e-05
0.11773 -7.50919115375807e-06
0.117731 5.39150037573198e-06
0.117732 -3.63208583420417e-06
0.117733 2.04613142066426e-06
0.117734 -4.9387382212603e-07
0.117735 -1.17057764531086e-06
0.117736 3.16243921811502e-06
0.117737 -5.91464991845004e-06
0.117738 1.06180142382636e-05
0.117739 -2.25910042293409e-05
0.11774 0.00020856689016307
0.117741 3.32721582887724e-05
0.117742 -1.55158237812768e-05
0.117743 9.8818915103833e-06
0.117744 -6.95607615457836e-06
0.117745 5.06286906299579e-06
0.117746 -3.66320877246482e-06
0.117747 2.5227320230167e-06
0.117748 -1.51504809959402e-06
0.117749 5.5629284021642e-07
0.11775 4.27709653044164e-07
0.117751 -1.52616097208273e-06
0.117752 2.88074061520429e-06
0.117753 -4.77610555018012e-06
0.117754 7.94231308022407e-06
0.117755 -1.50726999836158e-05
0.117756 5.00683959805868e-05
0.117757 7.66786613500994e-05
0.117758 -4.661342446942e-06
0.117759 7.76785708893541e-06
0.11776 -6.15562777694753e-06
0.117761 4.92149217187608e-06
0.117762 -4.01324508696066e-06
0.117763 3.3157669705178e-06
0.117764 -2.75683994104804e-06
0.117765 2.29059181255635e-06
0.117766 -1.88760057063218e-06
0.117767 1.53006107293743e-06
0.117768 -1.20590783316688e-06
0.117769 9.06767616687789e-07
0.11777 -6.26938243216607e-07
0.117771 3.62804898090751e-07
0.117772 -1.12850545845632e-07
0.117773 -1.21075612940864e-07
0.117774 3.29522044085637e-07
0.117775 -4.78253080573624e-07
0.117776 3.95402091147992e-07
0.117777 8.35855741162391e-06
0.117778 2.70643548232017e-06
0.117779 -2.5521496477296e-06
0.11778 2.75736978211033e-06
0.117781 -3.0723700663586e-06
0.117782 3.45975907379494e-06
0.117783 -3.91629465383457e-06
0.117784 4.4522079860125e-06
0.117785 -5.08805434428812e-06
0.117786 5.85709981649149e-06
0.117787 -6.81222162426976e-06
0.117788 8.04031582463574e-06
0.117789 -9.69458388862307e-06
0.11779 1.20661615468392e-05
0.117791 -1.57833209130421e-05
0.117792 2.25094240566016e-05
0.117793 -3.85647100801831e-05
0.117794 0.000129380313360655
0.117795 9.79106668425355e-05
0.117796 -3.55672950032841e-05
0.117797 2.17344913933769e-05
0.117798 -1.56245917346043e-05
0.117799 1.21676130843924e-05
0.1178 -9.93617517959591e-06
0.117801 8.37331798100326e-06
0.117802 -7.21813125350811e-06
0.117803 6.33398535270674e-06
0.117804 -5.64527137243815e-06
0.117805 5.1117730284476e-06
0.117806 -4.72060006847903e-06
0.117807 4.49504861817265e-06
0.117808 -4.55468771642085e-06
0.117809 5.57891617105925e-06
0.11781 7.6245381855044e-05
0.117811 2.27934050332422e-07
0.117812 -1.2964816536043e-06
0.117813 1.73904261194753e-06
0.117814 -2.17707981695103e-06
0.117815 2.86060850318295e-06
0.117816 -4.14202091283307e-06
0.117817 6.9467161363465e-06
0.117818 -1.53662826315416e-05
0.117819 0.000138794961502792
0.11782 3.18920852951685e-05
0.117821 -1.83112611364425e-05
0.117822 1.50915778592944e-05
0.117823 -1.43959471062284e-05
0.117824 1.50254580705019e-05
0.117825 -1.69156443400832e-05
0.117826 2.08004107972701e-05
0.117827 -2.96973316365293e-05
0.117828 6.61404950642121e-05
0.117829 9.19655711406339e-05
0.11783 -1.66888133237198e-05
0.117831 2.63880356489413e-06
0.117832 6.99312911844242e-06
0.117833 -2.17756175480094e-05
0.117834 9.47512072300809e-05
0.117835 8.01510195739895e-05
0.117836 -3.2456963169564e-05
0.117837 2.15161631141947e-05
0.117838 -1.66172422792431e-05
0.117839 1.38799963540057e-05
0.11784 -1.2209526176902e-05
0.117841 1.11909741487929e-05
0.117842 -1.06551020866828e-05
0.117843 1.05570859172254e-05
0.117844 -1.09514005856999e-05
0.117845 1.20282114225783e-05
0.117846 -1.42603486700817e-05
0.117847 1.89297203364466e-05
0.117848 -3.07443860566904e-05
0.117849 9.01935253256281e-05
0.11785 0.000107346311695413
0.117851 -3.71038170705335e-05
0.117852 2.47097842420176e-05
0.117853 -2.02793367781058e-05
0.117854 1.86909026374788e-05
0.117855 -1.87082762915002e-05
0.117856 2.01012321347296e-05
0.117857 -2.32570806056628e-05
0.117858 2.96388942017299e-05
0.117859 -4.46405513046592e-05
0.11786 0.000107764270773513
0.117861 0.000189888521244334
0.117862 -4.65731215179001e-05
0.117863 2.55863515404078e-05
0.117864 -1.7173688666665e-05
0.117865 1.2646085707321e-05
0.117866 -9.81377502087296e-06
0.117867 7.86707592751396e-06
0.117868 -6.43651774911567e-06
0.117869 5.32659738815568e-06
0.11787 -4.42172100771771e-06
0.117871 3.64576236220983e-06
0.117872 -2.93703625339154e-06
0.117873 2.22505356875003e-06
0.117874 -1.37508067792906e-06
0.117875 -1.21499614577132e-07
0.117876 1.78103754038015e-05
0.117877 3.00746945735026e-06
0.117878 2.19338009460499e-05
0.117879 4.54206910896421e-06
0.11788 -2.9995364109435e-06
0.117881 2.32585720909333e-06
0.117882 -1.88573797219572e-06
0.117883 1.54863050165255e-06
0.117884 -1.26741263169973e-06
0.117885 1.01932045719473e-06
0.117886 -7.90542389186453e-07
0.117887 5.70429188777299e-07
0.117888 -3.48209956481599e-07
0.117889 1.09632766230404e-07
0.11789 1.67115495713001e-07
0.117891 -5.2813100966496e-07
0.117892 1.09242442328181e-06
0.117893 -2.26041390108734e-06
0.117894 6.62231814999681e-06
0.117895 2.66088031458805e-05
0.117896 -7.48044180664354e-06
0.117897 9.66797069434886e-06
0.117898 7.1999270521431e-06
0.117899 -1.27077325188191e-06
0.1179 4.35050212223788e-07
0.117901 -1.68641822071722e-07
0.117902 6.53416473632914e-08
0.117903 -2.6740499377837e-08
0.117904 1.93124268694837e-08
0.117905 -2.92690154831253e-08
0.117906 5.00623192407011e-08
0.117907 -7.83423267749468e-08
0.117908 1.12478106753111e-07
0.117909 -1.51642580611741e-07
0.11791 1.95458758155286e-07
0.117911 -2.43820669810776e-07
0.117912 2.93485171220323e-07
0.117913 -3.41014697761538e-07
0.117914 3.86222903481876e-07
0.117915 -4.29009865684289e-07
0.117916 4.69049762915804e-07
0.117917 -5.06172552881176e-07
0.117918 5.40608500998487e-07
0.117919 -5.72703148953932e-07
0.11792 6.02967033597119e-07
0.117921 -6.32056296585949e-07
0.117922 6.60920160024802e-07
0.117923 -6.90900673963701e-07
0.117924 7.23876351438816e-07
0.117925 -7.62473012310444e-07
0.117926 8.10380388628433e-07
0.117927 -8.75150859573552e-07
0.117928 9.668906710809e-07
0.117929 -1.09712020927354e-06
0.11793 1.28317466189049e-06
0.117931 -1.55219291345412e-06
0.117932 1.94882440121635e-06
0.117933 -2.55138555159954e-06
0.117934 3.50956885138875e-06
0.117935 -5.14676492161177e-06
0.117936 8.30461727407892e-06
0.117937 -1.60415159054649e-05
0.117938 5.46124830375881e-05
0.117939 7.35026820494286e-05
0.11794 -2.80482451677318e-05
0.117941 2.01772803711718e-05
0.117942 -1.75740123025096e-05
0.117943 1.69905013455422e-05
0.117944 -1.7856213213377e-05
0.117945 2.13063403180297e-05
0.117946 6.93669742826342e-05
0.117947 1.6369571460491e-05
0.117948 -2.3588117707811e-05
0.117949 3.39129989083876e-05
0.11795 -5.80330617396679e-05
0.117951 0.000289236330824953
0.117952 0.000211920047863745
0.117953 -5.78826431864396e-05
0.117954 3.30120876626514e-05
0.117955 -1.92229419936899e-05
0.117956 0.000195397018032385
0.117957 -2.78301672620446e-05
0.117958 2.25561185441873e-05
0.117959 -2.05954428552039e-05
0.11796 1.99929689184189e-05
0.117961 -2.0405756902943e-05
0.117962 2.19436721032765e-05
0.117963 -2.51939176706656e-05
0.117964 3.19533817880843e-05
0.117965 -4.94203572490281e-05
0.117966 0.00016077125448691
0.117967 8.94402299914018e-05
0.117968 -3.02984716147049e-05
0.117969 1.64079835244015e-05
0.11797 -1.01503669554616e-05
0.117971 6.50945705242149e-06
0.117972 -4.03293728988221e-06
0.117973 2.13156914376756e-06
0.117974 -5.03606414682993e-07
0.117975 -1.0524744949685e-06
0.117976 2.73317518663814e-06
0.117977 -4.83454254023911e-06
0.117978 8.05711952382114e-06
0.117979 -1.53232109272252e-05
0.11798 0.000120911513835968
0.117981 1.07258803728512e-05
0.117982 1.70385805699788e-06
0.117983 -1.13391219506407e-05
0.117984 3.63064053371064e-05
0.117985 7.51852953796017e-05
0.117986 4.06452525462365e-05
0.117987 8.83154532022854e-05
0.117988 -2.82747579513222e-05
0.117989 2.28655991372137e-05
0.11799 -2.03785561611481e-05
0.117991 1.94125904265237e-05
0.117992 -1.95246025899978e-05
0.117993 2.07165722930831e-05
0.117994 -2.34190925129348e-05
0.117995 2.90458695411465e-05
0.117996 -4.31579962081289e-05
0.117997 0.000121727409846109
0.117998 8.28216383138811e-05
0.117999 -2.38331613547144e-05
0.118 1.05671826105422e-05
0.118001 -4.17454086861958e-06
0.118002 -2.14877010683855e-07
0.118003 4.28681581215807e-06
0.118004 -9.68289490186205e-06
0.118005 2.27892438313552e-05
0.118006 0.000172213238153026
0.118007 -1.25574722756354e-05
0.118008 2.34254876232248e-06
0.118009 3.25317610347582e-06
0.11801 -8.65569345311618e-06
0.118011 1.62448098356272e-05
0.118012 -3.19735200751194e-05
0.118013 0.000107717516778786
0.118014 0.000111933057900307
0.118015 -3.94658099963004e-05
0.118016 2.44634724974518e-05
0.118017 -1.78058140387214e-05
0.118018 1.39615346266781e-05
0.118019 -1.14122963457175e-05
0.11802 9.57058175323856e-06
0.118021 -8.16103340372638e-06
0.118022 7.03712281908894e-06
0.118023 -6.11309416944936e-06
0.118024 5.33439661259356e-06
0.118025 -4.66568812807321e-06
0.118026 4.08349105997941e-06
0.118027 -3.57216313123171e-06
0.118028 3.12071350196996e-06
0.118029 -2.7194646317158e-06
0.11803 2.36105841201977e-06
0.118031 -2.03971209605756e-06
0.118032 1.75079227430133e-06
0.118033 -1.49051748234276e-06
0.118034 1.25521675911143e-06
0.118035 -1.04165246647563e-06
0.118036 8.47458827400656e-07
0.118037 -6.70550503472151e-07
0.118038 5.07051655042559e-07
0.118039 -3.53432144867727e-07
0.11804 2.083670909079e-07
0.118041 -7.06003459860027e-08
0.118042 -6.32765984576103e-08
0.118043 1.96886090574675e-07
0.118044 -3.31810927528239e-07
0.118045 4.69715253765904e-07
0.118046 -6.13127138077468e-07
0.118047 7.64688673140878e-07
0.118048 -9.26541090950205e-07
0.118049 1.10120732862821e-06
0.11805 -1.29174761469999e-06
0.118051 1.50198791223789e-06
0.118052 -1.73686662345576e-06
0.118053 2.00297982045413e-06
0.118054 -2.31156284102118e-06
0.118055 2.6770126681762e-06
0.118056 -3.11830555026415e-06
0.118057 3.66725815430055e-06
0.118058 -4.37900520039985e-06
0.118059 5.35722419528261e-06
0.11806 -6.82461243158541e-06
0.118061 9.34896758704764e-06
0.118062 -1.48728756373243e-05
0.118063 3.6359732976097e-05
0.118064 0.000110855327950572
0.118065 -2.65384879752183e-05
0.118066 0.000217744784981938
0.118067 1.87802581149677e-05
0.118068 -9.26642685089275e-06
0.118069 7.85545577472908e-06
0.11807 -8.30987720186797e-06
0.118071 9.9689530336543e-06
0.118072 -1.37700695036371e-05
0.118073 2.89065975957662e-05
0.118074 2.62969948827832e-05
0.118075 -9.61590076965985e-07
0.118076 -5.71726141924243e-06
0.118077 7.67422500477399e-05
0.118078 -1.02322738518185e-05
0.118079 1.90515767085398e-05
0.11808 -3.73515494685598e-05
0.118081 0.000155115797201945
0.118082 8.9081252466771e-05
0.118083 -3.67466235809149e-05
0.118084 2.38893864714204e-05
0.118085 -1.81097837034581e-05
0.118086 1.48936986736408e-05
0.118087 -1.29353202789953e-05
0.118088 1.17350867006606e-05
0.118089 -1.10907182994836e-05
0.11809 1.09621228809925e-05
0.118091 -1.14768056484677e-05
0.118092 1.31302768241445e-05
0.118093 -1.79465071548725e-05
0.118094 4.70485337210508e-05
0.118095 2.61776979296073e-05
0.118096 -5.33184114812792e-06
0.118097 -2.7722490660551e-06
0.118098 9.90871250782287e-05
0.118099 0.000161045961897317
0.1181 1.63618385996945e-05
0.118101 -7.62157523630221e-06
0.118102 6.12403980446338e-06
0.118103 -6.0951644381777e-06
0.118104 6.77829742576697e-06
0.118105 -8.17879177524163e-06
0.118106 1.08164579684908e-05
0.118107 -1.66658311213711e-05
0.118108 3.86149163158368e-05
0.118109 0.000109561153345776
0.11811 6.6408235306796e-05
0.118111 1.8180288124803e-05
0.118112 -1.80233583468636e-05
0.118113 3.69574874038304e-05
0.118114 7.75137860691073e-05
0.118115 -2.5738865489419e-05
0.118116 2.30681424530564e-05
0.118117 -3.05536351591954e-05
0.118118 7.29536932736906e-05
0.118119 9.76102150880659e-05
0.11812 -2.54601773276117e-05
0.118121 1.17958814569853e-05
0.118122 0.000147592603542148
0.118123 1.15036628850762e-05
0.118124 -7.6626799231697e-06
0.118125 5.52703594230915e-06
0.118126 -3.3561297782481e-06
0.118127 4.30853761695405e-05
0.118128 -5.44356794608745e-06
0.118129 4.05176637039136e-06
0.11813 -3.30162251235843e-06
0.118131 2.75922800819035e-06
0.118132 -2.32244955193968e-06
0.118133 1.94982738863774e-06
0.118134 -1.61872839459092e-06
0.118135 1.31312320257967e-06
0.118136 -1.0196636541537e-06
0.118137 7.25424675821852e-07
0.118138 -4.14116874728481e-07
0.118139 6.03482539191066e-08
0.11814 3.80263197182246e-07
0.118141 -1.00239148651355e-06
0.118142 2.06251632365e-06
0.118143 -4.57993727191263e-06
0.118144 2.14726215027389e-05
0.118145 1.30534277590928e-05
0.118146 -5.90996582168146e-06
0.118147 4.20717398094402e-06
0.118148 -3.52377478844744e-06
0.118149 3.25628765978885e-06
0.11815 -3.26049362323303e-06
0.118151 3.53675765459633e-06
0.118152 -4.20154081003064e-06
0.118153 5.61594971987802e-06
0.118154 -9.05784023558814e-06
0.118155 2.33526837795854e-05
0.118156 5.55222374767696e-05
0.118157 -1.46720750612917e-05
0.118158 9.5026399635904e-06
0.118159 -7.76495136296538e-06
0.11816 7.17632825472207e-06
0.118161 -7.24077764786939e-06
0.118162 7.90257120756939e-06
0.118163 -9.41106606922258e-06
0.118164 1.26698860390996e-05
0.118165 -2.16153653126135e-05
0.118166 0.000100223246686828
0.118167 3.58069186758494e-05
0.118168 -1.51596651642255e-05
0.118169 9.77418698133115e-06
0.11817 -7.38187840578285e-06
0.118171 6.09002712396915e-06
0.118172 -5.32943281618858e-06
0.118173 4.87145288161763e-06
0.118174 -4.60804664440601e-06
0.118175 4.48316826887536e-06
0.118176 -4.46751218436303e-06
0.118177 4.54662597306289e-06
0.118178 -4.7150825885536e-06
0.118179 4.97531824794744e-06
0.11818 -5.33767394216685e-06
0.118181 5.82232238494534e-06
0.118182 -6.4638829057784e-06
0.118183 7.32102381752012e-06
0.118184 -8.49695926601018e-06
0.118185 1.01870000357811e-05
0.118186 -1.28076117545162e-05
0.118187 1.74271652206212e-05
0.118188 -2.78504655773013e-05
0.118189 7.50176630699192e-05
0.11819 9.25640854539681e-05
0.118191 -2.66782188054792e-05
0.118192 1.46839143826158e-05
0.118193 -9.49009456456528e-06
0.118194 6.45596933066759e-06
0.118195 -4.33828167272521e-06
0.118196 2.65253630644497e-06
0.118197 -1.23739115625825e-06
0.118198 1.21697747782781e-06
0.118199 7.26486341998203e-05
0.1182 0.00019417683542339
0.118201 -1.69199344090667e-05
0.118202 8.87614833415628e-06
0.118203 -5.94441908592899e-06
0.118204 4.31940218231954e-06
0.118205 -3.20860292364708e-06
0.118206 2.33919873777173e-06
0.118207 -1.58473472773233e-06
0.118208 8.66784207793994e-07
0.118209 -1.15981745031531e-07
0.11821 -7.55150382998249e-07
0.118211 1.89146523705774e-06
0.118212 -3.604494800315e-06
0.118213 6.7841287115313e-06
0.118214 -1.55051525266945e-05
0.118215 0.000183963058687321
0.118216 2.58955110243861e-05
0.118217 -1.37897301136294e-05
0.118218 1.01828532481572e-05
0.118219 -8.5585145318601e-06
0.11822 7.74391040666215e-06
0.118221 -7.37491263594868e-06
0.118222 7.31496784769265e-06
0.118223 -7.52003566184687e-06
0.118224 8.00178256200563e-06
0.118225 -8.82702207287549e-06
0.118226 1.01482003649598e-05
0.118227 -1.22975004312511e-05
0.118228 1.6088380099243e-05
0.118229 -2.41065094362878e-05
0.11823 5.14446268257517e-05
0.118231 0.000186839502593023
0.118232 1.41789509920145e-05
0.118233 2.97988663150523e-05
0.118234 -1.81084485650649e-05
0.118235 1.37921996993029e-05
0.118236 -1.16997622538897e-05
0.118237 1.08005530035726e-05
0.118238 -1.09245698877418e-05
0.118239 1.25825627246605e-05
0.11824 -1.86501575784006e-05
0.118241 7.97755672990015e-05
0.118242 2.3836350241177e-05
0.118243 -9.67595411682732e-06
0.118244 6.19108255626751e-06
0.118245 -4.82926991282147e-06
0.118246 4.21349826084464e-06
0.118247 -3.75314631076157e-06
0.118248 2.07074736289883e-06
0.118249 2.05923306830362e-05
0.11825 0.000226853306308628
0.118251 3.77511197116569e-05
0.118252 -1.22074202725098e-05
0.118253 3.01754675410021e-05
0.118254 -6.20997484966335e-06
0.118255 4.43752216523296e-06
0.118256 -3.48175117749813e-06
0.118257 2.87011170501022e-06
0.118258 -2.44595461278438e-06
0.118259 2.13727752224e-06
0.11826 -1.90577031776309e-06
0.118261 1.72920073445322e-06
0.118262 -1.59393469617941e-06
0.118263 1.49135229844343e-06
0.118264 -1.41599190015863e-06
0.118265 1.36454311440317e-06
0.118266 -1.33528863355408e-06
0.118267 1.32778439548843e-06
0.118268 -1.34261604282483e-06
0.118269 1.3809666733057e-06
0.11827 -1.4432259873484e-06
0.118271 1.52230692400688e-06
0.118272 -1.5829448101387e-06
0.118273 1.43965465397635e-06
0.118274 5.2437416130462e-07
0.118275 2.66214937759069e-05
0.118276 -1.8987480557359e-05
0.118277 0.000205019755428834
0.118278 1.86034611501936e-05
0.118279 -8.85672156911491e-06
0.11828 5.87366650982499e-06
0.118281 -4.32777112477901e-06
0.118282 3.13039546271704e-06
0.118283 -1.61863941342522e-06
0.118284 -1.7304516084862e-06
0.118285 2.12131130714553e-05
0.118286 3.18899832277455e-05
0.118287 -1.82403831930594e-05
0.118288 1.69964441798791e-05
0.118289 -1.87878186496851e-05
0.11829 3.56675784309044e-05
0.118291 -4.11147713296424e-05
0.118292 0.000172049112838622
0.118293 6.65803790880763e-05
0.118294 -2.64807962276689e-05
0.118295 1.60952425037985e-05
0.118296 -1.135738058119e-05
0.118297 8.65287142007961e-06
0.118298 -6.90351554161055e-06
0.118299 5.67595987424324e-06
0.1183 -4.76286437165973e-06
0.118301 4.05282094543673e-06
0.118302 -3.48076071357405e-06
0.118303 3.00620016413644e-06
0.118304 -2.60266375604051e-06
0.118305 2.25211625149795e-06
0.118306 -1.94437759227681e-06
0.118307 1.67298758732562e-06
0.118308 -1.43186206209593e-06
0.118309 1.21656834629245e-06
0.11831 -1.02336455363124e-06
0.118311 8.49292710977444e-07
0.118312 -6.93918803753128e-07
0.118313 5.57358643462157e-07
0.118314 -4.38050258750227e-07
0.118315 3.34338364535018e-07
0.118316 -2.44524466298203e-07
0.118317 1.66872517486652e-07
0.118318 -9.98952586961077e-08
0.118319 4.13600363149916e-08
0.11832 1.27364626369711e-08
0.118321 -6.81132630838201e-08
0.118322 1.33267241965947e-07
0.118323 -2.21346745086946e-07
0.118324 3.53671149713229e-07
0.118325 -5.67379254876934e-07
0.118326 9.30428062759793e-07
0.118327 -1.58227173702979e-06
0.118328 2.86023141649912e-06
0.118329 -5.82372872726072e-06
0.11833 1.63340797522922e-05
0.118331 0.000172891492678077
0.118332 -2.1966473109567e-05
0.118333 1.48262898766917e-05
0.118334 -1.2803267879142e-05
0.118335 1.22579046327253e-05
0.118336 -1.24264916162073e-05
0.118337 1.30813683343439e-05
0.118338 -1.41737554391648e-05
0.118339 1.57560513518489e-05
0.11834 -1.79856928607975e-05
0.118341 2.11941766368516e-05
0.118342 -2.6105705210529e-05
0.118343 3.45835390305078e-05
0.118344 -5.33085149481404e-05
0.118345 0.000140636013901461
0.118346 0.000114949175707629
0.118347 -1.0708665633446e-05
0.118348 3.65410879143844e-05
0.118349 -4.31953328849032e-06
0.11835 -2.03524048017183e-05
0.118351 0.000164794136317737
0.118352 8.28549896409443e-05
0.118353 -4.00216669582524e-05
0.118354 2.78973574736536e-05
0.118355 -2.19264743179015e-05
0.118356 1.83210002406027e-05
0.118357 -1.59225892639854e-05
0.118358 1.42599578406339e-05
0.118359 -1.31179946506214e-05
0.11836 1.24119898869905e-05
0.118361 -1.21614885781889e-05
0.118362 1.2552564289285e-05
0.118363 -1.42847582111043e-05
0.118364 2.12613341437439e-05
0.118365 0.000182230814507126
0.118366 -6.13387625990004e-06
0.118367 4.55110947811932e-07
0.118368 1.47738335730914e-06
0.118369 -2.50563732225025e-06
0.11837 3.27245363580585e-06
0.118371 -4.11870203061135e-06
0.118372 5.91668371655368e-06
0.118373 4.9705152421998e-06
0.118374 3.09410696358832e-06
0.118375 -4.66305004636193e-06
0.118376 6.18116936901724e-06
0.118377 -8.28944060650085e-06
0.118378 1.18658539993334e-05
0.118379 -1.96272031897756e-05
0.11838 4.9594723918471e-05
0.118381 0.000122688045569304
0.118382 -2.94122049262864e-05
0.118383 1.74672252022925e-05
0.118384 -1.28532155894532e-05
0.118385 1.04678746086747e-05
0.118386 -9.06901954643625e-06
0.118387 8.21070278280114e-06
0.118388 -7.69808241579438e-06
0.118389 7.44050998821493e-06
0.11839 -7.40057552433455e-06
0.118391 7.57764851615093e-06
0.118392 -8.01006164542421e-06
0.118393 8.79125756145098e-06
0.118394 -1.01243240044826e-05
0.118395 1.25028096496615e-05
0.118396 -1.74596640219781e-05
0.118397 3.34387871872598e-05
0.118398 0.000195762718327194
0.118399 -1.45592990044228e-05
0.1184 -2.17109090235762e-06
0.118401 0.000163110750638371
0.118402 2.19288046941433e-05
0.118403 -1.24096701963057e-05
0.118404 9.09946147805542e-06
0.118405 -7.37417995451213e-06
0.118406 6.33232754523404e-06
0.118407 -5.67018358383563e-06
0.118408 5.26180055756221e-06
0.118409 -5.05740007556615e-06
0.11841 5.05684495225032e-06
0.118411 -5.31888722273923e-06
0.118412 6.02706178761068e-06
0.118413 -7.79153085723358e-06
0.118414 1.39548879729833e-05
0.118415 0.000141123708209705
0.118416 -8.82306607949644e-06
0.118417 4.05558282662023e-06
0.118418 -2.46452338874772e-06
0.118419 1.71091599855699e-06
0.11842 -1.29704155073648e-06
0.118421 1.05179169669308e-06
0.118422 -9.00577348822834e-07
0.118423 8.06938334704892e-07
0.118424 -7.50854438738651e-07
0.118425 7.20562494238646e-07
0.118426 -7.08815409822946e-07
0.118427 7.11008704795345e-07
0.118428 -7.24174927868287e-07
0.118429 7.46414801347335e-07
0.11843 -7.76563259163616e-07
0.118431 8.13989659094134e-07
0.118432 -8.58479490750432e-07
0.118433 9.10169347869602e-07
0.118434 -9.69520338897335e-07
0.118435 1.037323262152e-06
0.118436 -1.11473472663169e-06
0.118437 1.2033487646113e-06
0.118438 -1.30627904382106e-06
0.118439 1.4271004971609e-06
0.11844 -1.56938647214111e-06
0.118441 1.73836382018501e-06
0.118442 -1.94202707332913e-06
0.118443 2.19176656802616e-06
0.118444 -2.50402756422374e-06
0.118445 2.90497946547666e-06
0.118446 -3.43878954098826e-06
0.118447 4.18545330309459e-06
0.118448 -5.30848824629661e-06
0.118449 7.20123967168982e-06
0.11845 -1.10993936621627e-05
0.118451 2.3929436815095e-05
0.118452 0.000166988553907226
0.118453 -1.84436795850143e-05
0.118454 9.76918918054932e-06
0.118455 -6.63613198079117e-06
0.118456 5.02070048229412e-06
0.118457 -4.03764524151216e-06
0.118458 3.37969665098533e-06
0.118459 -2.91433696318129e-06
0.11846 2.57572929842529e-06
0.118461 -2.32611262497037e-06
0.118462 2.14301352325415e-06
0.118463 -2.0124317430089e-06
0.118464 1.92302870077467e-06
0.118465 -1.86644637048079e-06
0.118466 1.83878341496836e-06
0.118467 -1.83775446125083e-06
0.118468 1.86240379330235e-06
0.118469 -1.91302952586594e-06
0.11847 1.99131255670774e-06
0.118471 -2.10071605908477e-06
0.118472 2.24734392105794e-06
0.118473 -2.44172777997825e-06
0.118474 2.70278405913916e-06
0.118475 -3.06769068995744e-06
0.118476 3.62155845428198e-06
0.118477 -4.61754126133168e-06
0.118478 7.35031357233816e-06
0.118479 0.000195326766784697
0.11848 -1.29568053425535e-06
0.118481 -1.32409208458456e-06
0.118482 2.705717995272e-06
0.118483 -4.02370220974485e-06
0.118484 5.80060178209103e-06
0.118485 -9.05230625844628e-06
0.118486 1.89115696138944e-05
0.118487 0.000175721615577628
0.118488 -1.39863230901315e-05
0.118489 6.48345957676723e-06
0.11849 -3.55229854466337e-06
0.118491 1.74272320230181e-06
0.118492 -2.47203231570685e-07
0.118493 -1.32168687120403e-06
0.118494 3.34274808103271e-06
0.118495 -6.47755854529892e-06
0.118496 1.24283707485834e-05
0.118497 -2.78811135136585e-05
0.118498 0.000131928620294561
0.118499 0.000103018422495534
0.1185 -5.32177425775702e-05
0.118501 4.75182564326322e-05
0.118502 -5.8111149840313e-05
0.118503 0.000134954347106848
0.118504 0.000111464943848889
0.118505 -2.93434422434746e-05
0.118506 1.36370200393495e-05
0.118507 -7.01123044595191e-06
0.118508 3.24410470371649e-06
0.118509 -6.50579037863749e-07
0.11851 -1.43450647792673e-06
0.118511 3.36221980645954e-06
0.118512 -5.39388483087852e-06
0.118513 7.8249852100287e-06
0.118514 -1.11479503193054e-05
0.118515 1.64876504650004e-05
0.118516 -2.74954861542263e-05
0.118517 6.78991805743334e-05
0.118518 0.000184174119091376
0.118519 -3.98238959567019e-05
0.11852 2.22958338565822e-05
0.118521 -1.5311842583757e-05
0.118522 1.14702928667706e-05
0.118523 -8.97972669695504e-06
0.118524 7.1871342790471e-06
0.118525 -5.79423698759602e-06
0.118526 4.64108178230343e-06
0.118527 -3.62853420114018e-06
0.118528 2.68166606029334e-06
0.118529 -1.72481791434489e-06
0.11853 6.50352931315439e-07
0.118531 7.61026066011283e-07
0.118532 -3.16482933289625e-06
0.118533 1.02313083413438e-05
0.118534 7.28977286271653e-05
0.118535 -1.06827884233906e-05
0.118536 6.10470730332906e-06
0.118537 -4.24696182858922e-06
0.118538 3.14341332049985e-06
0.118539 -2.35477087152216e-06
0.11854 1.72648842018182e-06
0.118541 -1.18744315256356e-06
0.118542 6.99389275430004e-07
0.118543 -2.38648770869574e-07
0.118544 -2.13925161612893e-07
0.118545 6.7430638154561e-07
0.118546 -1.15567560318353e-06
0.118547 1.67335164074035e-06
0.118548 -2.24842603595121e-06
0.118549 2.91497126794e-06
0.11855 -3.73793252135338e-06
0.118551 4.86934508823788e-06
0.118552 -6.8003815689471e-06
0.118553 1.28273870759077e-05
0.118554 1.29815676756057e-05
0.118555 2.86593483732393e-06
0.118556 0.000200853428409194
0.118557 4.27137740912092e-07
0.118558 -3.01163181500283e-06
0.118559 4.55858748548323e-06
0.11856 -5.87068985147944e-06
0.118561 7.15121427306454e-06
0.118562 -8.49752586765142e-06
0.118563 9.98338521090261e-06
0.118564 -1.16874809179542e-05
0.118565 1.37143065784077e-05
0.118566 -1.62235506569408e-05
0.118567 1.94889010762392e-05
0.118568 -2.40435885948831e-05
0.118569 3.11332164994993e-05
0.11857 -4.47290223872857e-05
0.118571 9.1172718246891e-05
0.118572 0.000116255445672085
0.118573 1.31175831591348e-05
0.118574 -4.67261996699149e-05
0.118575 0.000228253830077275
0.118576 0.00016515965904107
0.118577 -6.66451968490754e-05
0.118578 4.26224401535992e-05
0.118579 -3.13966521001717e-05
0.11858 2.47532166550458e-05
0.118581 -2.02978891645556e-05
0.118582 1.70686518835941e-05
0.118583 -1.46024540079177e-05
0.118584 1.26479829410558e-05
0.118585 -1.10556306083459e-05
0.118586 9.73100982722675e-06
0.118587 -8.61160088266751e-06
0.118588 7.6543645484494e-06
0.118589 -6.82873648265517e-06
0.11859 6.1124541190399e-06
0.118591 -5.48896251216729e-06
0.118592 4.94574373625005e-06
0.118593 -4.4732092822684e-06
0.118594 4.06372289446609e-06
0.118595 -3.71133073617853e-06
0.118596 3.41149230533452e-06
0.118597 -3.16072741326208e-06
0.118598 2.95656325556248e-06
0.118599 -2.79730307836376e-06
0.1186 2.68197902120135e-06
0.118601 -2.61036011538364e-06
0.118602 2.58302270306318e-06
0.118603 -2.60150173177363e-06
0.118604 2.6685593702546e-06
0.118605 -2.78863979998337e-06
0.118606 2.96864254307734e-06
0.118607 -3.21928100175955e-06
0.118608 3.55760120863665e-06
0.118609 -4.01201551154311e-06
0.11861 4.63343190575663e-06
0.118611 -5.52351492501163e-06
0.118612 6.92057398394118e-06
0.118613 -9.5774493369756e-06
0.118614 1.79161346815322e-05
0.118615 5.70976142561471e-05
0.118616 -4.54136643796118e-06
0.118617 -9.46312762357569e-07
0.118618 4.12564819548556e-06
0.118619 -7.39281476714333e-06
0.11862 1.23150095784234e-05
0.118621 -2.3464190071747e-05
0.118622 9.55678639871299e-05
0.118623 5.3794029561829e-05
0.118624 -2.16757276067852e-05
0.118625 1.36968380748021e-05
0.118626 -1.00278851506285e-05
0.118627 7.90022888811329e-06
0.118628 -6.50411669451727e-06
0.118629 5.51609736584159e-06
0.11863 -4.78145865844642e-06
0.118631 4.21687544304093e-06
0.118632 -3.77426923227146e-06
0.118633 3.42403016900154e-06
0.118634 -3.14642562459664e-06
0.118635 2.92729990307458e-06
0.118636 -2.75655448944229e-06
0.118637 2.62770443005971e-06
0.118638 -2.53622284060298e-06
0.118639 2.47902807763531e-06
0.11864 -2.45416587960618e-06
0.118641 2.4606214518667e-06
0.118642 -2.49822617951862e-06
0.118643 2.56764214873447e-06
0.118644 -2.67042114908531e-06
0.118645 2.8091472551587e-06
0.118646 -2.98768688921812e-06
0.118647 3.21159184912681e-06
0.118648 -3.48873651873833e-06
0.118649 3.8303346176109e-06
0.11865 -4.25260340697508e-06
0.118651 4.77959201397113e-06
0.118652 -5.44823010955764e-06
0.118653 6.31791926611647e-06
0.118654 -7.4902615613654e-06
0.118655 9.15364619015153e-06
0.118656 -1.17022015087658e-05
0.118657 1.61200814114244e-05
0.118658 -2.57378654751095e-05
0.118659 6.35709004400367e-05
0.11866 0.000133909676952596
0.118661 -3.20444709495571e-05
0.118662 1.79323481524788e-05
0.118663 -1.22292343642043e-05
0.118664 9.07282630734403e-06
0.118665 -6.99279588066276e-06
0.118666 5.42354274931052e-06
0.118667 -4.05890719068808e-06
0.118668 2.62963746160233e-06
0.118669 -6.81508958065173e-07
0.11867 -3.204945479325e-06
0.118671 1.90984010662511e-05
0.118672 6.74393976965617e-05
0.118673 -2.84836522269747e-05
0.118674 3.66813097155462e-05
0.118675 0.000136608165482783
0.118676 -1.35702029495271e-05
0.118677 5.56799076328125e-06
0.118678 -2.99089658402025e-06
0.118679 1.83288779952487e-06
0.11868 -1.22749463179451e-06
0.118681 8.84118187827827e-07
0.118682 -6.80567557393122e-07
0.118683 5.5724302267787e-07
0.118684 -4.82105763123196e-07
0.118685 4.37032096916864e-07
0.118686 -4.11087803660756e-07
0.118687 3.97428835213872e-07
0.118688 -3.9167462154506e-07
0.118689 3.91010270405683e-07
0.11869 -3.93675820613569e-07
0.118691 3.98676796299835e-07
0.118692 -4.05634770320633e-07
0.118693 4.14742740071953e-07
0.118694 -4.26822603221349e-07
0.118695 4.43517575359089e-07
0.118696 -4.67713081058452e-07
0.118697 5.04415970019929e-07
0.118698 -5.6408397057392e-07
0.118699 6.66062369188161e-07
0.1187 -8.52189877417653e-07
0.118701 1.23573778065082e-06
0.118702 -2.28794702883396e-06
0.118703 1.22954339627943e-05
0.118704 4.17586070609238e-06
0.118705 -1.93130790665047e-06
0.118706 1.33324674110142e-06
0.118707 -1.06685879935753e-06
0.118708 9.23918976809829e-07
0.118709 -8.41803846474153e-07
0.11871 7.96102158139525e-07
0.118711 -7.76480715695071e-07
0.118712 7.78648767808179e-07
0.118713 -8.02762074307002e-07
0.118714 8.53789905948604e-07
0.118715 -9.42842282834789e-07
0.118716 1.08958259719751e-06
0.118717 -1.32933570936129e-06
0.118718 1.73402966081201e-06
0.118719 -2.4718715599576e-06
0.11872 4.04138462752447e-06
0.118721 -8.83383221995743e-06
0.118722 0.000195779392812578
0.118723 1.31837061295542e-05
0.118724 -7.50966984827142e-06
0.118725 5.88340868504716e-06
0.118726 -5.25799328225453e-06
0.118727 5.06342559974079e-06
0.118728 -5.12638506703243e-06
0.118729 5.391160807273e-06
0.11873 -5.85631677811818e-06
0.118731 6.56306896788777e-06
0.118732 -7.61010221513932e-06
0.118733 9.20729818093584e-06
0.118734 -1.18397327290083e-05
0.118735 1.68846660478013e-05
0.118736 -3.03107759023406e-05
0.118737 0.000175882548414262
0.118738 4.37758470339325e-05
0.118739 -1.88568947860846e-05
0.11874 1.17101537951397e-05
0.118741 -8.28178963934409e-06
0.118742 6.23971280526147e-06
0.118743 -4.86101958821671e-06
0.118744 3.84774171938958e-06
0.118745 -3.05414166675979e-06
0.118746 2.40003462673814e-06
0.118747 -1.83695299383713e-06
0.118748 1.33304646168074e-06
0.118749 -8.65485147922939e-07
0.11875 4.16158180634506e-07
0.118751 3.11738162186255e-08
0.118752 -4.93253855999248e-07
0.118753 9.89980539799105e-07
0.118754 -1.54828419327038e-06
0.118755 2.20901544715873e-06
0.118756 -3.04107972493003e-06
0.118757 4.17455980625683e-06
0.118758 -5.89093671658457e-06
0.118759 8.90670888330426e-06
0.11876 -1.34515140547302e-06
0.118761 0.000117550959869286
0.118762 2.84625899517441e-05
0.118763 -1.27135344398017e-05
0.118764 8.16487230017954e-06
0.118765 -5.97412996469387e-06
0.118766 4.66916368414714e-06
0.118767 -3.79392387224666e-06
0.118768 3.16086610205482e-06
0.118769 -2.67867628682296e-06
0.11877 2.2975379603272e-06
0.118771 -1.98793763977023e-06
0.118772 1.73125545295382e-06
0.118773 -1.51514426807052e-06
0.118774 1.33107647271291e-06
0.118775 -1.17295799859222e-06
0.118776 1.03630445514624e-06
0.118777 -9.17730195582007e-07
0.118778 8.13279213698671e-07
0.118779 -7.19684680476989e-07
0.11878 6.35490527662069e-07
0.118781 -5.59538568440648e-07
0.118782 4.90895231562396e-07
0.118783 -4.28798472867154e-07
0.118784 3.72618672273348e-07
0.118785 -3.22065967711022e-07
0.118786 2.76954890467556e-07
0.118787 -2.36939721558642e-07
0.118788 2.01514566721267e-07
0.118789 -1.70194351403211e-07
0.11879 1.42728910573238e-07
0.118791 -1.18895076899408e-07
0.118792 9.8491774487567e-08
0.118793 -8.13361726992117e-08
0.118794 6.72606978855672e-08
0.118795 -5.61107540234994e-08
0.118796 4.77430444802431e-08
0.118797 -4.20244205138292e-08
0.118798 3.88312107804085e-08
0.118799 -3.80490127518357e-08
0.1188 3.80809522326944e-08
0.118801 -3.72244613665783e-08
0.118802 3.19409851668162e-08
0.118803 -1.85239963726828e-08
0.118804 -3.54072223315076e-09
0.118805 3.47628718312626e-08
0.118806 -7.56449038069878e-08
0.118807 1.26677913067474e-07
0.118808 -1.88335273655433e-07
0.118809 2.61062571265724e-07
0.11881 -3.45261431353563e-07
0.118811 4.41263167844023e-07
0.118812 -5.49285155880948e-07
0.118813 6.69357179459637e-07
0.118814 -8.01193981437351e-07
0.118815 9.43967667969452e-07
0.118816 -1.09588461072427e-06
0.118817 1.25155534535232e-06
0.118818 -1.40188940455796e-06
0.118819 1.5320219501414e-06
0.11882 -1.6093945435457e-06
0.118821 1.55249779084787e-06
0.118822 -1.10502012250609e-06
0.118823 -1.02156943596865e-06
0.118824 0.000104086097780114
0.118825 1.31127687647146e-05
0.118826 -1.27588280876375e-05
0.118827 9.32535792082985e-05
0.118828 -1.60961464288882e-06
0.118829 5.03674777984332e-06
0.11883 -6.654131532334e-06
0.118831 8.01928161475998e-06
0.118832 -9.46751182221325e-06
0.118833 1.118250350354e-05
0.118834 -1.33659112414344e-05
0.118835 1.63418444215298e-05
0.118836 -2.07595540740237e-05
0.118837 2.82548314992422e-05
0.118838 -4.49798013591884e-05
0.118839 0.000157264742455193
0.11884 1.5896577446786e-05
0.118841 8.25073686764261e-05
0.118842 0.000161953250094184
0.118843 -5.55788025641554e-05
0.118844 3.57510017301077e-05
0.118845 -2.71614660997061e-05
0.118846 2.24088709124652e-05
0.118847 -1.949342157646e-05
0.118848 1.76538540628748e-05
0.118849 -1.65563328008864e-05
0.11885 1.60632556123121e-05
0.118851 -1.61637863228042e-05
0.118852 1.69824813635923e-05
0.118853 -1.88832201759859e-05
0.118854 2.28531852182942e-05
0.118855 -3.22683042153493e-05
0.118856 6.95126611471714e-05
0.118857 0.000160545077279417
0.118858 -3.1934844794955e-05
0.118859 1.63530308392808e-05
0.11886 -1.03686616005303e-05
0.118861 7.2269467608121e-06
0.118862 -5.29037943067931e-06
0.118863 3.96461465981022e-06
0.118864 -2.98141818431687e-06
0.118865 2.19996705672835e-06
0.118866 -1.53793576290031e-06
0.118867 9.4260373361387e-07
0.118868 -3.75146914528346e-07
0.118869 -1.98105065570305e-07
0.11887 8.13197839021649e-07
0.118871 -1.51781548590298e-06
0.118872 2.38921351859306e-06
0.118873 -3.57937348077439e-06
0.118874 5.4566850060623e-06
0.118875 -9.2562527565699e-06
0.118876 2.35670264601883e-05
0.118877 4.73499182260303e-05
0.118878 -1.0942702024171e-05
0.118879 5.4922309748304e-06
0.11888 -3.02702011868072e-06
0.118881 1.40641075998496e-06
0.118882 -3.82911149347714e-08
0.118883 -1.45199432688947e-06
0.118884 4.00279131287419e-06
0.118885 0.00012003733687682
0.118886 1.10069912958944e-06
0.118887 -5.39800435158239e-06
0.118888 1.481240571913e-05
0.118889 0.000122799366425143
0.11889 -1.32186748704266e-05
0.118891 6.86916132416799e-06
0.118892 -4.39225955082212e-06
0.118893 2.97532084603064e-06
0.118894 -1.99404032149935e-06
0.118895 1.22369004265472e-06
0.118896 -5.56331946712399e-07
0.118897 -7.68424010742991e-08
0.118898 7.33215410880926e-07
0.118899 -1.48049869973868e-06
0.1189 2.43381768805105e-06
0.118901 -3.84144191291133e-06
0.118902 6.41355263224535e-06
0.118903 -1.33822885573849e-05
0.118904 0.000104724482239864
0.118905 4.11130760595076e-05
0.118906 3.19724061695068e-06
0.118907 1.14779555870782e-06
0.118908 -6.08794352193075e-07
0.118909 -6.00307796722257e-07
0.11891 2.70515199086356e-06
0.118911 -7.82529196857591e-06
0.118912 4.47504717321719e-05
0.118913 2.91961859083615e-05
0.118914 -1.56360142225529e-05
0.118915 1.38028876837543e-05
0.118916 -1.69732153287111e-05
0.118917 5.08689174478682e-05
0.118918 5.14904361548959e-05
0.118919 8.65510961473715e-06
0.11892 2.72778081664293e-06
0.118921 1.59765947009032e-05
0.118922 -9.04352779248161e-06
0.118923 8.56774896693313e-06
0.118924 -9.16216767537416e-06
0.118925 1.04637349804903e-05
0.118926 -1.27001653892215e-05
0.118927 1.67528657058117e-05
0.118928 -2.58571601151475e-05
0.118929 6.47413500730372e-05
0.11893 9.5023439542551e-05
0.118931 -2.50832143598972e-05
0.118932 1.41926984135937e-05
0.118933 -1.15859509462663e-05
0.118934 2.16520653785223e-05
0.118935 5.4972245172854e-05
0.118936 -3.14155693701543e-05
0.118937 6.33148097026227e-05
0.118938 0.000132588132498324
0.118939 -3.11687948084095e-05
0.11894 1.76412987851174e-05
0.118941 -1.22532948114489e-05
0.118942 9.30552973305181e-06
0.118943 -7.40461083886559e-06
0.118944 6.04587625967976e-06
0.118945 -5.00272712932777e-06
0.118946 4.15748416229598e-06
0.118947 -3.4416339791339e-06
0.118948 2.81208593040245e-06
0.118949 -2.23934129976093e-06
0.11895 1.70070518954837e-06
0.118951 -1.17550383618755e-06
0.118952 6.40921472291891e-07
0.118953 -6.55012322923573e-08
0.118954 -6.10290914924306e-07
0.118955 1.52763632165115e-06
0.118956 -3.1946900022802e-06
0.118957 0.000150728784287468
0.118958 8.47518266068795e-05
0.118959 -4.13995033560002e-06
0.11896 1.4717191185152e-06
0.118961 -2.62867987940006e-07
0.118962 -5.71519628573416e-07
0.118963 1.27155786450192e-06
0.118964 -1.9284131812976e-06
0.118965 2.59243311248475e-06
0.118966 -3.30416998670415e-06
0.118967 4.1137929089091e-06
0.118968 -5.11135342019768e-06
0.118969 6.52565740572842e-06
0.11897 -9.34038405537712e-06
0.118971 4.06436815471737e-05
0.118972 -4.05197982712963e-07
0.118973 4.76533277104067e-06
0.118974 -7.02270346780788e-06
0.118975 9.07617185385746e-06
0.118976 -1.14050562017186e-05
0.118977 1.44152975861362e-05
0.118978 -1.87983805957463e-05
0.118979 2.623682292361e-05
0.11898 -4.26729066930024e-05
0.118981 0.00011685443483401
0.118982 0.000139976082884802
0.118983 -4.07307789642127e-05
0.118984 2.229879423514e-05
0.118985 -1.43584926205748e-05
0.118986 1.00570369303324e-05
0.118987 -8.36575558717199e-06
0.118988 1.84958674078165e-05
0.118989 1.7903534885611e-05
0.11899 -1.44683382013687e-05
0.118991 2.02367397951303e-05
0.118992 -3.65066263105851e-05
0.118993 0.000142575824079928
0.118994 8.04520879721968e-05
0.118995 -3.04138603457842e-05
0.118996 1.72465593996579e-05
0.118997 -9.97993733681803e-06
0.118998 3.42864240581659e-06
0.118999 8.74793726615477e-06
0.119 0.000199938619556168
0.119001 -1.95747302810361e-05
0.119002 7.25029550681135e-06
0.119003 2.19173157930564e-05
0.119004 4.61357727697073e-05
0.119005 -2.80765296537439e-05
0.119006 2.74676298322083e-05
0.119007 -3.55585189744527e-05
0.119008 8.11572349890251e-05
0.119009 0.000117028288659139
0.11901 -3.24259547000697e-05
0.119011 1.98392662377129e-05
0.119012 -1.55669331114909e-05
0.119013 1.40558628927578e-05
0.119014 -1.3995266730407e-05
0.119015 1.50969913926366e-05
0.119016 -1.76541428358066e-05
0.119017 2.30028474415309e-05
0.119018 -3.71813269691068e-05
0.119019 0.000176621669672655
0.11902 3.60176406407178e-05
0.119021 -1.5707846725221e-07
0.119022 0.000140487885411882
0.119023 -1.99386471534078e-05
0.119024 1.12309973849187e-05
0.119025 -7.23698805900435e-06
0.119026 4.60105520332151e-06
0.119027 -2.41437294624064e-06
0.119028 1.2913956254821e-07
0.119029 3.09997593514555e-06
0.11903 -1.06029728456538e-05
0.119031 0.000165319892028531
0.119032 2.03482371307062e-05
0.119033 -1.07945376473727e-05
0.119034 7.619495530967e-06
0.119035 -5.94643922397419e-06
0.119036 4.8732778402258e-06
0.119037 -4.10577956186737e-06
0.119038 3.51840721896867e-06
0.119039 -3.04804405448297e-06
0.11904 2.65857502072361e-06
0.119041 -2.32780367236574e-06
0.119042 2.04180847917415e-06
0.119043 -1.79160494333222e-06
0.119044 1.57040296364691e-06
0.119045 -1.37285781573364e-06
0.119046 1.19551965769201e-06
0.119047 -1.03578819251071e-06
0.119048 8.91667110788838e-07
0.119049 -7.63377350760694e-07
0.11905 6.51277262688763e-07
0.119051 -5.54093707792832e-07
0.119052 4.70732126079848e-07
0.119053 -4.00228487877986e-07
0.119054 3.41711390376772e-07
0.119055 -2.94371289751196e-07
0.119056 2.5743530980325e-07
0.119057 -2.30147956098274e-07
0.119058 2.11761620609281e-07
0.119059 -2.01548901917208e-07
0.11906 1.97483016408086e-07
0.119061 -1.9797321795995e-07
0.119062 2.03185520695735e-07
0.119063 -2.15953581702898e-07
0.119064 2.47710496781431e-07
0.119065 -3.37140138723811e-07
0.119066 6.37997553731901e-07
0.119067 -2.07445428107452e-06
0.119068 0.000146658503180671
0.119069 1.15196325024253e-05
0.11907 -1.68777643040154e-05
0.119071 6.93897594158904e-05
0.119072 6.71383870338889e-05
0.119073 -4.43211328053071e-05
0.119074 0.000109683729942298
0.119075 3.96200304859232e-05
0.119076 -1.1620894015113e-05
0.119077 5.07761762855318e-06
0.119078 -2.03644623925344e-06
0.119079 -7.44427916165722e-08
0.11908 2.28809963758284e-06
0.119081 -6.20698791909828e-06
0.119082 2.61084825501502e-05
0.119083 2.1630448413339e-05
0.119084 -8.58128603047037e-06
0.119085 5.55919477475241e-06
0.119086 -4.18069685597631e-06
0.119087 3.38485688846654e-06
0.119088 -2.86880227871007e-06
0.119089 2.51244749463797e-06
0.11909 -2.258427075838e-06
0.119091 2.07584528844764e-06
0.119092 -1.94664816134538e-06
0.119093 1.8589045938427e-06
0.119094 -1.80462552803001e-06
0.119095 1.77906526593141e-06
0.119096 -1.7791404160653e-06
0.119097 1.80294567387552e-06
0.119098 -1.84947375375142e-06
0.119099 1.91619941618088e-06
0.1191 -2.00105576662993e-06
0.119101 2.10480687135481e-06
0.119102 -2.22896364539823e-06
0.119103 2.37592888439051e-06
0.119104 -2.54924179403673e-06
0.119105 2.75396820675084e-06
0.119106 -2.9973207780456e-06
0.119107 3.28966533077305e-06
0.119108 -3.64621573300602e-06
0.119109 4.08986519211701e-06
0.11911 -4.65710286394413e-06
0.119111 5.41013433430435e-06
0.119112 -6.46632311616881e-06
0.119113 8.07862977512474e-06
0.119114 -1.09551503581169e-05
0.119115 1.86135897346907e-05
0.119116 9.60131105916433e-05
0.119117 3.75391542217331e-06
0.119118 -2.03081298696134e-05
0.119119 0.00018566659852433
0.11912 3.70062079594648e-05
0.119121 -1.65124977387347e-05
0.119122 8.23412278379108e-06
0.119123 3.38276919270315e-06
0.119124 9.69741120140248e-05
0.119125 -2.34657339094704e-05
0.119126 1.79238775323577e-05
0.119127 -1.63065394160971e-05
0.119128 1.61853752034755e-05
0.119129 -1.72675829087916e-05
0.11913 2.01930626129825e-05
0.119131 -2.86665047403467e-05
0.119132 0.000160779973321524
0.119133 9.50822067190548e-06
0.119134 4.83830683605638e-06
0.119135 -1.20322852491863e-05
0.119136 2.04104232612526e-05
0.119137 -3.74742777958374e-05
0.119138 0.000125847760181436
0.119139 0.000107257701321676
0.11914 -3.86587167024941e-05
0.119141 2.38577548810633e-05
0.119142 -1.73878585397012e-05
0.119143 1.37752834592747e-05
0.119144 -1.14895333712212e-05
0.119145 9.9337451552444e-06
0.119146 -8.82710234226977e-06
0.119147 8.02056123916519e-06
0.119148 -7.42828223559037e-06
0.119149 6.99805145320963e-06
0.11915 -6.69910192329157e-06
0.119151 6.51300794141986e-06
0.119152 -6.42766743063833e-06
0.119153 6.43709135343399e-06
0.119154 -6.54041518085207e-06
0.119155 6.74173278431847e-06
0.119156 -7.05112956905302e-06
0.119157 7.48586522841675e-06
0.119158 -8.07324910951351e-06
0.119159 8.85740248426894e-06
0.11916 -9.91325985939114e-06
0.119161 1.1374230541756e-05
0.119162 -1.35061572823395e-05
0.119163 1.69529029008236e-05
0.119164 -2.39161493851306e-05
0.119165 5.30032887886672e-05
0.119166 2.57953878522254e-05
0.119167 8.46763492884159e-06
0.119168 -2.87293855393601e-05
0.119169 0.000111446463972456
0.11917 9.59110324040386e-05
0.119171 -3.5006465940163e-05
0.119172 2.12053098702509e-05
0.119173 -1.48395118432053e-05
0.119174 1.10420424635621e-05
0.119175 -8.43357438655848e-06
0.119176 6.46867903133017e-06
0.119177 -4.88736701740194e-06
0.119178 3.55188763938542e-06
0.119179 -2.39268660373078e-06
0.11918 1.3984176019154e-06
0.119181 -6.88057683540633e-07
0.119182 1.21111627491739e-06
0.119183 2.83229125080501e-05
0.119184 -8.34897054949201e-06
0.119185 9.42495731443951e-06
0.119186 -1.23133510492406e-05
0.119187 1.75818504450129e-05
0.119188 -2.89794094051592e-05
0.119189 7.26672522933043e-05
0.11919 0.000168781122725222
0.119191 -3.9736335026085e-05
0.119192 2.25119668842879e-05
0.119193 -1.55895064810649e-05
0.119194 1.17977563246535e-05
0.119195 -9.37448568005238e-06
0.119196 7.67766004769902e-06
0.119197 -6.42072460993752e-06
0.119198 5.46327482245518e-06
0.119199 -4.74506556471871e-06
0.1192 4.29076984195403e-06
0.119201 -4.421939461686e-06
0.119202 1.51681144360557e-05
0.119203 6.77122820167831e-07
0.119204 4.95767359810076e-09
0.119205 1.91949975093698e-07
0.119206 -6.3708782895943e-07
0.119207 1.27794790005447e-06
0.119208 -2.20357882127057e-06
0.119209 3.70069664633289e-06
0.11921 -6.73799540486396e-06
0.119211 1.72433536922415e-05
0.119212 7.09715928343215e-05
0.119213 -1.34405502754414e-05
0.119214 8.02391241331574e-06
0.119215 -6.10080023478968e-06
0.119216 5.30681910753274e-06
0.119217 -5.21244883465758e-06
0.119218 5.97060069438272e-06
0.119219 -8.75715613989386e-06
0.11922 2.28314824277708e-05
0.119221 5.56499906485944e-05
0.119222 -2.33466572599964e-05
0.119223 0.00013785524881963
0.119224 8.50721758286525e-06
0.119225 -2.31016916822684e-06
0.119226 5.9192527896089e-07
0.119227 2.20912120760024e-07
0.119228 -7.34238222078522e-07
0.119229 1.12848752187996e-06
0.11923 -1.47808918061478e-06
0.119231 1.82189410383484e-06
0.119232 -2.18415762321449e-06
0.119233 2.58596460030091e-06
0.119234 -3.050686175157e-06
0.119235 3.6090863617496e-06
0.119236 -4.30654889210752e-06
0.119237 5.21608493322459e-06
0.119238 -6.4654207094184e-06
0.119239 8.30137281923996e-06
0.11924 -1.12702077904934e-05
0.119241 1.6862274296248e-05
0.119242 -3.10560309819292e-05
0.119243 0.000131510225657406
0.119244 7.16401632154001e-05
0.119245 -3.13180551517833e-05
0.119246 2.21155662282455e-05
0.119247 -1.90960912848609e-05
0.119248 1.94659683855347e-05
0.119249 -2.53051950802424e-05
0.11925 7.58500973083395e-05
0.119251 3.10402423548256e-05
0.119252 -9.73114796069985e-06
0.119253 4.86286495142964e-06
0.119254 -2.86418719087563e-06
0.119255 1.84580663803152e-06
0.119256 -1.26484572204407e-06
0.119257 9.10149619996414e-07
0.119258 -6.84005989628579e-07
0.119259 5.35389509805173e-07
0.11926 -4.35614547437956e-07
0.119261 3.67156090548883e-07
0.119262 -3.18724105663669e-07
0.119263 2.83438738694499e-07
0.119264 -2.57166895824909e-07
0.119265 2.37182584627862e-07
0.119266 -2.21230237991338e-07
0.119267 2.07698434460638e-07
0.119268 -1.95420116584932e-07
0.119269 1.83540865322267e-07
0.11927 -1.71429917617844e-07
0.119271 1.5861868557456e-07
0.119272 -1.44757333190588e-07
0.119273 1.29583402241653e-07
0.119274 -1.12927009800495e-07
0.119275 9.46673903300605e-08
0.119276 -7.46890568828177e-08
0.119277 5.28971870466608e-08
0.119278 -2.92072668134812e-08
0.119279 3.53522827631199e-09
0.11928 2.42127324553976e-08
0.119281 -5.41515452465934e-08
0.119282 8.64309647639501e-08
0.119283 -1.21253086926161e-07
0.119284 1.57187931150185e-07
0.119285 -1.93088994167056e-07
0.119286 2.29758717413105e-07
0.119287 -2.68225142309797e-07
0.119288 3.09856200711783e-07
0.119289 -3.56546017347336e-07
0.11929 4.11033066764662e-07
0.119291 -4.78377699264032e-07
0.119292 5.66068225554435e-07
0.119293 -6.85462014981999e-07
0.119294 8.58041938948129e-07
0.119295 -1.12948873936908e-06
0.119296 1.61517323668642e-06
0.119297 -2.70153466169792e-06
0.119298 6.71244475909863e-06
0.119299 0.000109170956007947
0.1193 1.50163126793222e-05
0.119301 -3.32024332028097e-08
0.119302 -5.15117028142956e-07
0.119303 5.47249103037274e-07
0.119304 -5.12195208691398e-07
0.119305 4.74803810260232e-07
0.119306 -4.47770138642737e-07
0.119307 4.34104879694188e-07
0.119308 -4.35167903668533e-07
0.119309 4.53106205593633e-07
0.11931 -4.92849808812839e-07
0.119311 5.66867313736722e-07
0.119312 -7.14136883241924e-07
0.119313 1.13887075639924e-06
0.119314 9.40018005614281e-05
0.119315 -2.5356661543719e-07
0.119316 -1.41670634743366e-07
0.119317 3.22036939063518e-07
0.119318 -4.53780843393195e-07
0.119319 5.71860353822336e-07
0.11932 -6.88537506986534e-07
0.119321 8.09567948747575e-07
0.119322 -9.38343989897762e-07
0.119323 1.07731618557427e-06
0.119324 -1.22859790888296e-06
0.119325 1.39337849859762e-06
0.119326 -1.57294854615056e-06
0.119327 1.76982766483852e-06
0.119328 -1.98710055145255e-06
0.119329 2.22866089388993e-06
0.11933 -2.49954323108302e-06
0.119331 2.80639986340689e-06
0.119332 -3.15821493002215e-06
0.119333 3.56741443946681e-06
0.119334 -4.05166089314649e-06
0.119335 4.63688636496054e-06
0.119336 -5.36269445550042e-06
0.119337 6.29261543377556e-06
0.119338 -7.53519907218087e-06
0.119339 9.29182678388821e-06
0.11934 -1.1983991799826e-05
0.119341 1.66640430026289e-05
0.119342 -2.68942333582436e-05
0.119343 6.72972325221037e-05
0.119344 0.000144081132853294
0.119345 -3.52081868043634e-05
0.119346 2.02501271301537e-05
0.119347 -1.43224800631107e-05
0.119348 1.11643855691874e-05
0.119349 -9.22372944440902e-06
0.11935 7.93242912376387e-06
0.119351 -7.03486851319044e-06
0.119352 6.40083638239499e-06
0.119353 -5.95921937127434e-06
0.119354 5.67072935408851e-06
0.119355 -5.51595723799525e-06
0.119356 5.49066572542899e-06
0.119357 -5.60573378268142e-06
0.119358 5.89224983998065e-06
0.119359 -6.41583331393796e-06
0.11936 7.31385804365659e-06
0.119361 -8.90470505240069e-06
0.119362 1.20991162338967e-05
0.119363 -2.09027033326675e-05
0.119364 0.000129293340090381
0.119365 2.66749231738352e-05
0.119366 -1.1243646489204e-05
0.119367 6.7728959498508e-06
0.119368 -4.63229688882378e-06
0.119369 3.35962021856908e-06
0.11937 -2.49773428730849e-06
0.119371 1.85694566401351e-06
0.119372 -1.34346739618263e-06
0.119373 9.03960237615544e-07
0.119374 -5.04318453654018e-07
0.119375 1.20102406117742e-07
0.119376 2.69586941428209e-07
0.119377 -6.86365613224897e-07
0.119378 1.1573135319923e-06
0.119379 -1.72260153370363e-06
0.11938 2.4512524615931e-06
0.119381 -3.48063588719679e-06
0.119382 5.13905589759843e-06
0.119383 -8.47084141731035e-06
0.119384 1.95861853013642e-05
0.119385 9.67144426048877e-05
0.119386 -1.4315257730496e-05
0.119387 7.73829888004271e-06
0.119388 -5.24266030493905e-06
0.119389 3.89684042059312e-06
0.11939 -3.03536125163208e-06
0.119391 2.42355459415932e-06
0.119392 -1.95730142579101e-06
0.119393 1.5831558961507e-06
0.119394 -1.27069282124734e-06
0.119395 1.00114493704395e-06
0.119396 -7.62120515750848e-07
0.119397 5.44898106904957e-07
0.119398 -3.42918629506029e-07
0.119399 1.50867978135921e-07
0.1194 3.5945914071428e-08
0.119401 -2.22086204277035e-07
0.119402 4.12464202034679e-07
0.119403 -6.12910508405479e-07
0.119404 8.3099292099686e-07
0.119405 -1.07821741609445e-06
0.119406 1.37149433015305e-06
0.119407 -1.73712971858117e-06
0.119408 2.22236534158384e-06
0.119409 -2.92226167296868e-06
0.11941 4.06189888019859e-06
0.119411 -6.336311477204e-06
0.119412 1.34848203019125e-05
0.119413 0.000159317631915205
0.119414 -1.14672535011992e-05
0.119415 5.94430621097638e-06
0.119416 -3.9809332492771e-06
0.119417 2.96469701236746e-06
0.119418 -2.33821871297279e-06
0.119419 1.91046181833128e-06
0.11942 -1.59820401286651e-06
0.119421 1.35936552092733e-06
0.119422 -1.1703677012634e-06
0.119423 1.01696108516223e-06
0.119424 -8.9001742613037e-07
0.119425 7.82776876118451e-07
0.119426 -6.9105116460719e-07
0.119427 6.12575901693812e-07
0.119428 -5.46692519279404e-07
0.119429 4.93432544753309e-07
0.11943 -4.51862036264447e-07
0.119431 4.21333408657572e-07
0.119432 -4.01413074070332e-07
0.119433 3.9183164905651e-07
0.119434 -3.92449494355155e-07
0.119435 4.03233031796618e-07
0.119436 -4.24238932925209e-07
0.119437 4.55604327838198e-07
0.119438 -4.97541885046269e-07
0.119439 5.50339107934331e-07
0.11944 -6.14361569923826e-07
0.119441 6.90060128287862e-07
0.119442 -7.77982460371771e-07
0.119443 8.78789595100957e-07
0.119444 -9.93278508993786e-07
0.119445 1.12241237179431e-06
0.119446 -1.26736073546815e-06
0.119447 1.42882974729952e-06
0.119448 -1.60778609599892e-06
0.119449 1.80631064055182e-06
0.11945 -2.02704183499671e-06
0.119451 2.27335879727235e-06
0.119452 -2.54964050053758e-06
0.119453 2.86116335797172e-06
0.119454 -3.21518379956844e-06
0.119455 3.62223781931332e-06
0.119456 -4.09697653991192e-06
0.119457 4.66036232876756e-06
0.119458 -5.34345007602165e-06
0.119459 6.19429342659747e-06
0.11946 -7.29154074925331e-06
0.119461 8.77305574588834e-06
0.119462 -1.09107535425245e-05
0.119463 1.43420888324372e-05
0.119464 -2.11746006088988e-05
0.119465 0.000152259701012561
0.119466 7.31984483657282e-05
0.119467 0.00012715543134774
0.119468 5.6842284417181e-05
0.119469 -2.64493839542123e-05
0.11947 1.76829661073805e-05
0.119471 -1.34518090668223e-05
0.119472 1.09647803374885e-05
0.119473 -9.34494069528215e-06
0.119474 8.22811748660365e-06
0.119475 -7.43686658021321e-06
0.119476 6.87663196091965e-06
0.119477 -6.49565857636104e-06
0.119478 6.268057491754e-06
0.119479 -6.18733618581666e-06
0.11948 6.26669478777638e-06
0.119481 -6.54726206490485e-06
0.119482 7.12267146512272e-06
0.119483 -8.21132933576224e-06
0.119484 1.04166416348744e-05
0.119485 -1.61522595308658e-05
0.119486 5.60187275368914e-05
0.119487 2.58149730073816e-05
0.119488 -8.84474643720798e-06
0.119489 4.63362255020572e-06
0.11949 -2.67326642764011e-06
0.119491 1.4773657181948e-06
0.119492 -6.0025777378151e-07
0.119493 -1.51302422228038e-07
0.119494 8.93424230116834e-07
0.119495 -1.7283208609833e-06
0.119496 2.78907109342496e-06
0.119497 -4.31267363356301e-06
0.119498 6.84663757341085e-06
0.119499 -1.2134011919293e-05
0.1195 3.09104957472695e-05
0.119501 0.000100417956668574
0.119502 -1.49615730460328e-05
0.119503 4.82048533790891e-05
0.119504 -1.83172053445321e-05
0.119505 1.47085073999179e-05
0.119506 -1.36755046646811e-05
0.119507 1.39445417829402e-05
0.119508 -1.55054090905261e-05
0.119509 1.91777851831309e-05
0.11951 -2.81624139006568e-05
0.119511 6.38885558732588e-05
0.119512 0.000165241380072803
0.119513 -3.52443123537892e-05
0.119514 2.01053625629046e-05
0.119515 -1.45198470329193e-05
0.119516 1.18043470018542e-05
0.119517 -1.03596762142505e-05
0.119518 9.6236859787868e-06
0.119519 -9.36650742651015e-06
0.11952 9.50361571962675e-06
0.119521 -1.00429985385342e-05
0.119522 1.10923702391039e-05
0.119523 -1.29384413190801e-05
0.119524 1.63332066011572e-05
0.119525 -2.37767132149285e-05
0.119526 5.08342691447861e-05
0.119527 0.000160600444112822
0.119528 -2.71965482786492e-05
0.119529 1.36283122711123e-05
0.11953 -8.39361924058016e-06
0.119531 5.55527912038601e-06
0.119532 -3.7175160734026e-06
0.119533 2.37849008148248e-06
0.119534 -1.31050356324651e-06
0.119535 3.91622501733455e-07
0.119536 4.52873380534169e-07
0.119537 -1.27784816481642e-06
0.119538 2.134560930172e-06
0.119539 -3.08253004750336e-06
0.11954 4.2085693238825e-06
0.119541 -5.67374406161904e-06
0.119542 7.8688115413587e-06
0.119543 -1.2364576111379e-05
0.119544 0.0001650458502785
0.119545 -7.53117862947756e-06
0.119546 2.55625981741949e-05
0.119547 5.8425047957676e-05
0.119548 1.69578078178991e-05
0.119549 6.96881184624517e-05
0.11955 -2.25324297337009e-05
0.119551 1.44585158567384e-05
0.119552 -1.08725267671392e-05
0.119553 8.80217224242612e-06
0.119554 -7.44957514973402e-06
0.119555 6.50265362587524e-06
0.119556 -5.81246585600639e-06
0.119557 5.29948243519907e-06
0.119558 -4.91741276739665e-06
0.119559 4.63795859239862e-06
0.11956 -4.44348749418473e-06
0.119561 4.32327527319178e-06
0.119562 -4.27154663716664e-06
0.119563 4.2865435455575e-06
0.119564 -4.37029763503676e-06
0.119565 4.529031860688e-06
0.119566 -4.77432216954193e-06
0.119567 5.12401352940425e-06
0.119568 -5.60822195677749e-06
0.119569 6.27938486075589e-06
0.11957 -7.22910759525959e-06
0.119571 8.63108766301319e-06
0.119572 -1.08582665299979e-05
0.119573 1.48864386290789e-05
0.119574 -2.43806620090768e-05
0.119575 7.69557219299576e-05
0.119576 5.25921708723817e-05
0.119577 -1.51055239035441e-05
0.119578 2.32830224161269e-06
0.119579 6.41200629803981e-05
0.11958 2.32556228396137e-05
0.119581 -1.36964311212339e-05
0.119582 1.05056791426636e-05
0.119583 -8.85436999580639e-06
0.119584 7.86931905472121e-06
0.119585 -7.26325751308485e-06
0.119586 6.91893506016852e-06
0.119587 -6.79041183591465e-06
0.119588 6.87451091635956e-06
0.119589 -7.20934392183297e-06
0.11959 7.89558868837923e-06
0.119591 -9.16647411153053e-06
0.119592 1.16288153720212e-05
0.119593 -1.73851857699486e-05
0.119594 4.15567026651002e-05
0.119595 7.2777073614463e-05
0.119596 -1.81485830589407e-05
0.119597 1.01012250139342e-05
0.119598 -6.92893698380984e-06
0.119599 5.26584795698238e-06
0.1196 -4.26307860071257e-06
0.119601 3.60722865886527e-06
0.119602 -3.15613839748216e-06
0.119603 2.83636327869325e-06
0.119604 -2.60645852284278e-06
0.119605 2.44157364706597e-06
0.119606 -2.3262214372199e-06
0.119607 2.25059734799559e-06
0.119608 -2.20860103145478e-06
0.119609 2.19674938525424e-06
0.11961 -2.21360424410383e-06
0.119611 2.25954031290933e-06
0.119612 -2.33678956436897e-06
0.119613 2.44977896646806e-06
0.119614 -2.60586865175022e-06
0.119615 2.81674510597328e-06
0.119616 -3.10223400614485e-06
0.119617 3.49403242640235e-06
0.119618 -4.04516216930193e-06
0.119619 4.85583986927726e-06
0.11962 -6.14004465601883e-06
0.119621 8.44594687918353e-06
0.119622 -1.37256191533777e-05
0.119623 3.78594110113102e-05
0.119624 4.82544044167441e-05
0.119625 -1.45345987804571e-05
0.119626 8.49446677818438e-06
0.119627 -5.96592473738235e-06
0.119628 4.57431655681325e-06
0.119629 -3.69238537782184e-06
0.11963 3.08293649834588e-06
0.119631 -2.63653830560983e-06
0.119632 2.29583374517133e-06
0.119633 -2.02795334230702e-06
0.119634 1.81278867703935e-06
0.119635 -1.63981497553015e-06
0.119636 1.50284889355638e-06
0.119637 -1.39604808911584e-06
0.119638 1.31536369824807e-06
0.119639 -1.25797814474738e-06
0.11964 1.22195373498423e-06
0.119641 -1.20600915645482e-06
0.119642 1.20937757065032e-06
0.119643 -1.2317198906724e-06
0.119644 1.27307835267706e-06
0.119645 -1.33386274416187e-06
0.119646 1.41486687146666e-06
0.119647 -1.51731744140806e-06
0.119648 1.6429626661765e-06
0.119649 -1.79421495823306e-06
0.11965 1.9743732320866e-06
0.119651 -2.18796957237137e-06
0.119652 2.44132044503969e-06
0.119653 -2.74343171964282e-06
0.119654 3.10755009681793e-06
0.119655 -3.55397265272474e-06
0.119656 4.11550000421418e-06
0.119657 -4.84919650899032e-06
0.119658 5.86384705240841e-06
0.119659 -7.39764906883238e-06
0.11966 1.0101921330569e-05
0.119661 -1.66973670480754e-05
0.119662 9.45437719655547e-05
0.119663 3.70135515323026e-05
0.119664 -8.72439611091981e-06
0.119665 3.4250851759162e-06
0.119666 -6.65403854664515e-07
0.119667 -1.50017157385105e-06
0.119668 4.35193083431763e-06
0.119669 2.05822524824477e-06
0.11967 4.69142207084253e-06
0.119671 -8.17106321728109e-06
0.119672 1.34957143082574e-05
0.119673 -2.619548772556e-05
0.119674 0.000129285997336789
0.119675 5.04846804174842e-05
0.119676 -2.16574176596061e-05
0.119677 1.38493899747885e-05
0.119678 -1.01378695252721e-05
0.119679 7.92898020414995e-06
0.11968 -6.43982683939679e-06
0.119681 5.35216408931629e-06
0.119682 -4.5117680174601e-06
0.119683 3.83446157792265e-06
0.119684 -3.27003754035027e-06
0.119685 2.78627342270394e-06
0.119686 -2.36100561540517e-06
0.119687 1.97775706740501e-06
0.119688 -1.62413957498674e-06
0.119689 1.28858980704822e-06
0.11969 -9.56645516160581e-07
0.119691 6.07928984726899e-07
0.119692 -2.06929529486857e-07
0.119693 -3.23356224193585e-07
0.119694 1.20244862593583e-06
0.119695 -3.46009924604106e-06
0.119696 6.77972814204652e-05
0.119697 6.09576264382626e-06
0.119698 -3.31820604253425e-06
0.119699 2.4262979426724e-06
0.1197 -1.99018904162693e-06
0.119701 1.74263725975995e-06
0.119702 -1.59721182527281e-06
0.119703 1.51712948481814e-06
0.119704 -1.48449391834814e-06
0.119705 1.49075548499191e-06
0.119706 -1.53208528650995e-06
0.119707 1.60793843242553e-06
0.119708 -1.72090853168415e-06
0.119709 1.87774363880448e-06
0.11971 -2.09263165303368e-06
0.119711 2.39590859304444e-06
0.119712 -2.86009801885851e-06
0.119713 3.69887125400185e-06
0.119714 -5.82540631716365e-06
0.119715 1.8846778113068e-05
0.119716 0.000116923819736205
0.119717 1.11238608984115e-05
0.119718 -5.47133609854797e-06
0.119719 4.85068645727198e-06
0.11972 -5.07329009376443e-06
0.119721 5.66080579474235e-06
0.119722 -6.55851808599997e-06
0.119723 7.85801195622664e-06
0.119724 -9.81946173341296e-06
0.119725 1.31173374031727e-05
0.119726 -2.00166515806129e-05
0.119727 4.56322491065848e-05
0.119728 9.81136600392411e-05
0.119729 -1.90894916061236e-05
0.11973 7.86438401582265e-06
0.119731 -2.04630414654298e-06
0.119732 -3.87694104744468e-06
0.119733 1.89268533767326e-05
0.119734 6.82375469497396e-05
0.119735 -1.61587266305391e-05
0.119736 9.47583617881356e-06
0.119737 -6.55477863207135e-06
0.119738 4.78705204129438e-06
0.119739 -3.53163248984343e-06
0.11974 2.54855897363365e-06
0.119741 -1.72461915146933e-06
0.119742 9.97547525733426e-07
0.119743 -3.28202781474313e-07
0.119744 -3.11319078985937e-07
0.119745 9.43761340950816e-07
0.119746 -1.59048773168887e-06
0.119747 2.27454302701243e-06
0.119748 -3.02561891361556e-06
0.119749 3.88326078323649e-06
0.11975 -4.90291120808762e-06
0.119751 6.1718863918646e-06
0.119752 -7.83919151315129e-06
0.119753 1.01847825409345e-05
0.119754 -1.38071430500328e-05
0.119755 2.02596519076248e-05
0.119756 -3.52211502752311e-05
0.119757 0.000109211318560305
0.119758 0.000117475201616062
0.119759 -4.04092657557229e-05
0.11976 2.53391130086771e-05
0.119761 -1.90374729863634e-05
0.119762 1.56982670069871e-05
0.119763 -1.37610545717209e-05
0.119764 1.26495578074538e-05
0.119765 -1.2128312087937e-05
0.119766 1.21249111778664e-05
0.119767 -1.26874915914997e-05
0.119768 1.40164662586693e-05
0.119769 -1.66222497191358e-05
0.11977 2.18975128228399e-05
0.119771 -3.49594985470806e-05
0.119772 9.98153848698021e-05
0.119773 0.000114631019774886
0.119774 -3.80193448484668e-05
0.119775 2.43069591858564e-05
0.119776 -1.93727006196121e-05
0.119777 1.80024898738346e-05
0.119778 -2.07381241379642e-05
0.119779 0.000109779266788174
0.11978 7.7248375526166e-07
0.119781 5.22402993787451e-06
0.119782 -7.59181282107272e-06
0.119783 9.5925699460686e-06
0.119784 -1.21317369087143e-05
0.119785 1.62634591003538e-05
0.119786 -2.49785360428377e-05
0.119787 5.6852556450355e-05
0.119788 0.000166327142918101
0.119789 -3.24589790173523e-05
0.11979 1.76155436558568e-05
0.119791 -1.19323208877341e-05
0.119792 8.94666753088394e-06
0.119793 -7.12047523688914e-06
0.119794 5.90096519768062e-06
0.119795 -5.04155669347893e-06
0.119796 4.41679915373578e-06
0.119797 -3.95762214361708e-06
0.119798 3.62280768828434e-06
0.119799 -3.38988635199217e-06
0.1198 3.25289329274762e-06
0.119801 -3.22099654658246e-06
0.119802 3.32639305257313e-06
0.119803 -3.64850717020308e-06
0.119804 4.39157447066737e-06
0.119805 -6.20914265426138e-06
0.119806 1.26559897892392e-05
0.119807 0.000172653745026525
0.119808 -1.26015513635294e-05
0.119809 7.94715184726154e-06
0.11981 -7.0901181264986e-06
0.119811 7.70031022497264e-06
0.119812 -9.77187085953838e-06
0.119813 1.45690259737074e-05
0.119814 -2.74318929698166e-05
0.119815 9.44506568821556e-05
0.119816 0.000157947843452196
0.119817 -7.66719516287315e-05
0.119818 0.000116543337553097
0.119819 0.000112626947554313
0.11982 -2.21749348753999e-05
0.119821 8.19951488068484e-06
0.119822 -2.46068227671368e-06
0.119823 -1.40590417499059e-06
0.119824 6.50319625778469e-06
0.119825 0.000113126211861703
0.119826 8.1820326399136e-07
0.119827 -1.00678378202592e-05
0.119828 5.83361599195315e-05
0.119829 3.0983689427791e-05
0.11983 -1.39010425778577e-05
0.119831 9.3742016607323e-06
0.119832 -7.24137061568115e-06
0.119833 5.99905087918126e-06
0.119834 -5.19469143603218e-06
0.119835 4.64298480553594e-06
0.119836 -4.25358869818342e-06
0.119837 3.97795538747962e-06
0.119838 1.41397539950732e-05
0.119839 3.66686061986744e-06
0.11984 -3.60481637853907e-06
0.119841 3.59682175043747e-06
0.119842 -3.64164123340205e-06
0.119843 3.74156509194195e-06
0.119844 -3.90281119150265e-06
0.119845 4.13674664071157e-06
0.119846 -4.46249120876112e-06
0.119847 4.91196242458593e-06
0.119848 -5.54341620310646e-06
0.119849 6.48063002675245e-06
0.11985 -8.09281236298416e-06
0.119851 1.39585231847431e-05
0.119852 -6.88503805142691e-06
0.119853 1.29007794617953e-05
0.119854 -2.25866847630215e-05
0.119855 6.30022764652655e-05
0.119856 9.90830727318959e-05
0.119857 -2.94334059381868e-05
0.119858 1.79706556377191e-05
0.119859 -1.33627496535753e-05
0.11986 1.09686420840114e-05
0.119861 -9.59486943266797e-06
0.119862 8.80865021136872e-06
0.119863 -8.43559757769287e-06
0.119864 8.42542082484301e-06
0.119865 -8.82887360129792e-06
0.119866 9.8690496570822e-06
0.119867 -1.23113654296859e-05
0.119868 2.03400979290859e-05
0.119869 0.000153818621062617
0.11987 -6.31424116501632e-06
0.119871 -8.24746944935859e-07
0.119872 5.25473613298501e-06
0.119873 -1.25069606219945e-05
0.119874 6.54900244069532e-05
0.119875 2.59563328476678e-05
0.119876 -1.11130358549822e-05
0.119877 7.04107335630115e-06
0.119878 -5.08868498648709e-06
0.119879 3.92043476453871e-06
0.11988 -3.1292477855719e-06
0.119881 2.54779157724357e-06
0.119882 -2.09403679101173e-06
0.119883 1.72269723021852e-06
0.119884 -1.40645715157839e-06
0.119885 1.1275941110207e-06
0.119886 -8.73807005332346e-07
0.119887 6.35932438650363e-07
0.119888 -4.06567395918423e-07
0.119889 1.7913135077719e-07
0.11989 5.28882704808119e-08
0.119891 -2.96684423943017e-07
0.119892 5.60965737687932e-07
0.119893 -8.57368970009975e-07
0.119894 1.20269049012227e-06
0.119895 -1.62264103725937e-06
0.119896 2.15778953983663e-06
0.119897 -2.88090614183079e-06
0.119898 3.93555740684358e-06
0.119899 -5.637104216183e-06
0.1199 8.82772909749997e-06
0.119901 -1.67030257892606e-05
0.119902 6.23515307304235e-05
0.119903 6.48962228063873e-05
0.119904 -2.68970219185095e-05
0.119905 2.16163974586708e-05
0.119906 -2.41722161945308e-05
0.119907 4.63717721584149e-05
0.119908 9.70834243295122e-05
0.119909 7.9872863520088e-05
0.11991 3.74759736536362e-06
0.119911 -2.78740039835525e-06
0.119912 1.90073148000352e-06
0.119913 -1.27185359437177e-06
0.119914 7.63404957281285e-07
0.119915 -2.14776262310062e-07
0.119916 -7.892903746239e-07
0.119917 8.16139420968229e-06
0.119918 4.58139817596416e-06
0.119919 -2.54392709998725e-06
0.11992 2.02067670701537e-06
0.119921 -1.80721205941205e-06
0.119922 1.71755872211759e-06
0.119923 -1.69534582028654e-06
0.119924 1.71745375210213e-06
0.119925 -1.77315406052295e-06
0.119926 1.85816334855925e-06
0.119927 -1.97160306175629e-06
0.119928 2.1151393514648e-06
0.119929 -2.29288499720709e-06
0.11993 2.51185760821485e-06
0.119931 -2.78307439759974e-06
0.119932 3.12364491350825e-06
0.119933 -3.56071985105283e-06
0.119934 4.13822067254262e-06
0.119935 -4.93455027273228e-06
0.119936 6.1039234933012e-06
0.119937 -7.98927631537741e-06
0.119938 1.15315692094462e-05
0.119939 -2.05967616347623e-05
0.11994 9.27984439999385e-05
0.119941 3.8189076718902e-05
0.119942 -1.60848773709763e-05
0.119943 1.03505734636467e-05
0.119944 -7.75229120443923e-06
0.119945 6.29941551855342e-06
0.119946 -5.39713844550478e-06
0.119947 4.80642990155812e-06
0.119948 -4.41465958530036e-06
0.119949 4.16253420949481e-06
0.11995 -4.01602251655139e-06
0.119951 3.95593394382817e-06
0.119952 -3.97230120896268e-06
0.119953 4.06180368279964e-06
0.119954 -4.2269408146738e-06
0.119955 4.4768760755571e-06
0.119956 -4.83018680784688e-06
0.119957 5.3215242964991e-06
0.119958 -6.01841204374139e-06
0.119959 7.07239453798199e-06
0.11996 -8.97418034495997e-06
0.119961 9.37162291247408e-05
0.119962 -1.38702127830277e-05
0.119963 4.48760511990285e-05
0.119964 2.42063787394611e-05
0.119965 -6.2843958441488e-06
0.119966 1.63119996476247e-06
0.119967 9.25029922409511e-07
0.119968 -2.91558112674228e-06
0.119969 4.88776641892395e-06
0.11997 -7.26771226373969e-06
0.119971 1.07652797322193e-05
0.119972 -1.74895627062447e-05
0.119973 4.09297854799646e-05
0.119974 9.55821404372059e-05
0.119975 -1.71713915917662e-05
0.119976 9.49767790177099e-06
0.119977 6.23597790654288e-05
0.119978 0.000203789626868367
0.119979 -1.17450769383937e-05
0.11998 1.15903616013121e-05
0.119981 -9.08243304036304e-06
0.119982 7.31820484935002e-06
0.119983 -6.03778473957422e-06
0.119984 5.05381892897547e-06
0.119985 -4.26050312931001e-06
0.119986 3.59323739468348e-06
0.119987 -3.00521917594501e-06
0.119988 2.45220594355101e-06
0.119989 -1.86711818467391e-06
0.11999 1.07190859516496e-06
0.119991 9.96936474525686e-07
0.119992 1.14847157677371e-05
0.119993 -3.68640457623812e-06
0.119994 2.69210458590669e-06
0.119995 -2.24847197692886e-06
0.119996 1.9859486006041e-06
0.119997 -1.81561143620367e-06
0.119998 1.70495804822102e-06
0.119999 -1.6394558852137e-06
0.12 1.61173306102692e-06
0.120001 -1.61758697942029e-06
0.120002 1.65463581399176e-06
0.120003 -1.72166452922496e-06
0.120004 1.81769674048231e-06
0.120005 -1.94248276848098e-06
0.120006 2.0970465783635e-06
0.120007 -2.28304103131114e-06
0.120008 2.50283292779625e-06
0.120009 -2.75965684514942e-06
0.12001 3.05785605188274e-06
0.120011 -3.40324560324401e-06
0.120012 3.80365859846609e-06
0.120013 -4.27051811379082e-06
0.120014 4.81842054009739e-06
0.120015 -5.46849988809484e-06
0.120016 6.25297450574781e-06
0.120017 -7.21994112943688e-06
0.120018 8.44447065605453e-06
0.120019 -1.00561510427309e-05
0.12002 1.2299875936968e-05
0.120021 -1.56954631781579e-05
0.120022 2.15959898340169e-05
0.120023 -3.5104440488203e-05
0.120024 0.000116803878677621
0.120025 5.90092572857947e-05
0.120026 -3.83170533450278e-06
0.120027 0.000167506700590228
0.120028 -2.50979904532425e-05
0.120029 1.45102362680017e-05
0.12003 -9.44940800052409e-06
0.120031 5.68641461392255e-06
0.120032 -7.29768989760358e-07
0.120033 0.000179881109272612
0.120034 -8.71767453009611e-06
0.120035 4.88070904886523e-06
0.120036 -2.60047255858292e-06
0.120037 2.37028099692716e-07
0.120038 4.49559548783828e-06
0.120039 7.84680415744192e-05
0.12004 -7.2163373882312e-06
0.120041 3.6499071478027e-06
0.120042 -1.96166061092091e-06
0.120043 7.61573949485053e-07
0.120044 2.70400171599428e-07
0.120045 -1.2703045569728e-06
0.120046 2.3342112829291e-06
0.120047 -3.57009748276447e-06
0.120048 5.14880256765195e-06
0.120049 -7.41765089168225e-06
0.12005 1.13003246174679e-05
0.120051 -2.07194859483342e-05
0.120052 0.000166561985149553
0.120053 7.93790377401265e-06
0.120054 4.40921159711843e-05
0.120055 4.35482659850043e-05
0.120056 -2.03396974080063e-05
0.120057 1.43672231545451e-05
0.120058 -1.15777037605729e-05
0.120059 1.0002720750054e-05
0.12006 -9.05046534334286e-06
0.120061 8.48162538117136e-06
0.120062 -8.18572849715237e-06
0.120063 8.11292592366554e-06
0.120064 -8.25171601444451e-06
0.120065 8.62766241911287e-06
0.120066 -9.33644356231354e-06
0.120067 1.0690172224517e-05
0.120068 -1.41698788468644e-05
0.120069 4.3652075049163e-05
0.12007 0.00015222032303885
0.120071 3.84851786892124e-05
0.120072 -3.72196008173557e-05
0.120073 7.86335365850312e-05
0.120074 4.55811870776541e-05
0.120075 2.75794929845954e-05
0.120076 0.000137832476202975
0.120077 -3.51923465858861e-05
0.120078 2.15138408581206e-05
0.120079 -1.58224358699627e-05
0.12008 1.26883999880772e-05
0.120081 -1.07293327520444e-05
0.120082 9.42378373365998e-06
0.120083 -8.53277770034617e-06
0.120084 7.93743006193256e-06
0.120085 -7.58582076382471e-06
0.120086 7.49395320852361e-06
0.120087 -7.90946827804378e-06
0.120088 5.74192132074673e-05
0.120089 -5.69810379284911e-06
0.12009 6.67672514087389e-06
0.120091 -7.47334832264873e-06
0.120092 8.55993114485554e-06
0.120093 -1.03274035065401e-05
0.120094 1.37137998423829e-05
0.120095 -2.2588045449408e-05
0.120096 0.000102588335587594
0.120097 3.06979993135606e-05
0.120098 -1.15915648518293e-05
0.120099 6.30465138480474e-06
0.1201 -3.75030932538115e-06
0.120101 2.17067715057687e-06
0.120102 -1.02130067996401e-06
0.120103 6.75320014987909e-08
0.120104 8.22470901798304e-07
0.120105 -1.74786140860849e-06
0.120106 2.81146144387112e-06
0.120107 -4.15501594877335e-06
0.120108 6.02068024672964e-06
0.120109 -8.90312493885865e-06
0.12011 1.40403015581777e-05
0.120111 -2.57033301671856e-05
0.120112 7.49793340504935e-05
0.120113 0.000152767027550802
0.120114 -4.66366180702393e-05
0.120115 3.16713403168433e-05
0.120116 -2.70873672970076e-05
0.120117 2.70683350620653e-05
0.120118 -3.34625283590922e-05
0.120119 0.000107497818714263
0.12012 1.54112612957304e-05
0.120121 1.83552011133196e-06
0.120122 -7.38021408120681e-06
0.120123 1.12324500846389e-05
0.120124 -1.54355748126071e-05
0.120125 2.1735238953849e-05
0.120126 -3.47406559431317e-05
0.120127 8.73083211853169e-05
0.120128 0.000125941555126067
0.120129 -1.28632551597473e-05
0.12013 3.1388336816863e-05
0.120131 -1.69436826894529e-05
0.120132 1.08233872117741e-05
0.120133 -6.396776332918e-06
0.120134 1.4528990216034e-06
0.120135 9.73288673140477e-06
0.120136 0.000191749472368043
0.120137 -2.40436758955139e-05
0.120138 1.80275106788841e-05
0.120139 1.19840864900765e-05
0.12014 6.60001670312831e-06
0.120141 -6.86247188982305e-06
0.120142 6.64773155571757e-06
0.120143 -6.45894129353751e-06
0.120144 6.39258261499091e-06
0.120145 -6.50200693550843e-06
0.120146 6.86493812174302e-06
0.120147 -7.64149670107737e-06
0.120148 9.22512716469316e-06
0.120149 -1.28702658305458e-05
0.12015 2.56638511108406e-05
0.120151 0.000170780575213205
0.120152 -1.89680448433509e-05
0.120153 1.18937193502116e-05
0.120154 8.64467887699964e-06
0.120155 2.1914885475271e-06
0.120156 -2.2733084071482e-06
0.120157 2.05865127322275e-06
0.120158 -1.85073216119824e-06
0.120159 1.68079560955797e-06
0.12016 -1.5466065762758e-06
0.120161 1.44185511825332e-06
0.120162 -1.3603620698759e-06
0.120163 1.29560315998969e-06
0.120164 -1.24236034812603e-06
0.120165 1.1985885147028e-06
0.120166 -1.16334062336336e-06
0.120167 1.1367379972478e-06
0.120168 -1.12204401831523e-06
0.120169 1.12389143376064e-06
0.12017 -1.14752544345158e-06
0.120171 1.20212223196736e-06
0.120172 -1.30397303230626e-06
0.120173 1.48506626400829e-06
0.120174 -1.81660373898356e-06
0.120175 2.4875115385948e-06
0.120176 -4.23091807212081e-06
0.120177 1.51590573251085e-05
0.120178 1.05500168033388e-05
0.120179 -4.27897377678027e-06
0.12018 2.91411312751978e-06
0.120181 -2.37314110433431e-06
0.120182 2.12135693137965e-06
0.120183 -2.00483250195909e-06
0.120184 1.9640851928205e-06
0.120185 -1.97131863623285e-06
0.120186 2.0120214715084e-06
0.120187 -2.07801611532506e-06
0.120188 2.16433315699215e-06
0.120189 -2.26747192547539e-06
0.12019 2.38399764520211e-06
0.120191 -2.50949404381909e-06
0.120192 2.63403282410443e-06
0.120193 -2.73285894424667e-06
0.120194 2.74484628204356e-06
0.120195 -2.51963483081935e-06
0.120196 2.49082867788831e-06
0.120197 7.10587802048037e-05
0.120198 2.29097822655796e-05
0.120199 -1.90288584469149e-05
0.1202 2.28340055241567e-05
0.120201 -3.54608214283842e-05
0.120202 0.000102282350854908
0.120203 0.000104679579381071
0.120204 -3.47212438230202e-05
0.120205 2.11603564446313e-05
0.120206 -1.55043007992628e-05
0.120207 1.24577477549297e-05
0.120208 -1.05796177680268e-05
0.120209 9.30663402829846e-06
0.12021 -8.35843776865992e-06
0.120211 7.57651665569292e-06
0.120212 -7.10362683622535e-06
0.120213 1.43146021171848e-05
0.120214 0.000195245202162421
0.120215 4.7426360193644e-05
0.120216 -3.16791618294989e-05
0.120217 3.19931478181037e-05
0.120218 -4.07647736541896e-05
0.120219 8.8173591625913e-05
0.12022 1.49971111658603e-05
0.120221 7.17573649983523e-05
0.120222 0.000153893662575199
0.120223 -4.44438724461573e-05
0.120224 2.67322858025441e-05
0.120225 -1.93101969803433e-05
0.120226 1.52458732121698e-05
0.120227 -1.27183495839142e-05
0.120228 1.10358319876167e-05
0.120229 -9.88093613706006e-06
0.12023 9.09352982856166e-06
0.120231 -8.59319982117881e-06
0.120232 8.35002726940755e-06
0.120233 -8.3788788837365e-06
0.120234 8.7558118125138e-06
0.120235 -9.68088557004571e-06
0.120236 1.1706528804851e-05
0.120237 -1.69337269044364e-05
0.120238 4.8262643179972e-05
0.120239 1.93407753388682e-05
0.12024 7.6856882129236e-06
0.120241 3.496231631441e-05
0.120242 -1.21048292854275e-05
0.120243 8.12604516171597e-06
0.120244 -6.47340289497887e-06
0.120245 5.63892858964599e-06
0.120246 -5.20788940605254e-06
0.120247 5.01874935017912e-06
0.120248 -4.99864458745182e-06
0.120249 5.11507430636732e-06
0.12025 -5.35925759337933e-06
0.120251 5.741833295039e-06
0.120252 -6.29691358226053e-06
0.120253 7.09843555278576e-06
0.120254 -8.30875190144356e-06
0.120255 1.03407619767845e-05
0.120256 -1.4673183573392e-05
0.120257 3.43886090419336e-05
0.120258 2.1596725524472e-05
0.120259 -1.10863472954837e-06
0.12026 -5.1163170682425e-06
0.120261 1.13573342672716e-05
0.120262 -2.43942926651083e-05
0.120263 0.000144748538983183
0.120264 4.46871056889052e-05
0.120265 -2.00317896099089e-05
0.120266 1.3012623337172e-05
0.120267 -9.62434112906064e-06
0.120268 7.59825091576873e-06
0.120269 -6.23391368399926e-06
0.12027 5.24261483133922e-06
0.120271 -4.48317704872381e-06
0.120272 3.87823064825615e-06
0.120273 -3.3817637128904e-06
0.120274 2.9629239959164e-06
0.120275 -2.60183735097696e-06
0.120276 2.28641254562022e-06
0.120277 -2.00708771232228e-06
0.120278 1.75682980522517e-06
0.120279 -1.53094979199013e-06
0.12028 1.32484742111777e-06
0.120281 -1.13439109064055e-06
0.120282 9.56524767762545e-07
0.120283 -7.88074291837707e-07
0.120284 6.26443018760235e-07
0.120285 -4.69047817606543e-07
0.120286 3.13134486810056e-07
0.120287 -1.55541849512724e-07
0.120288 -7.63696059972569e-09
0.120289 1.81587056181707e-07
0.12029 -3.74119223862615e-07
0.120291 5.96902774025368e-07
0.120292 -8.6818639610008e-07
0.120293 1.21999908462035e-06
0.120294 -1.71426579424178e-06
0.120295 2.48770142080935e-06
0.120296 -3.91274564189755e-06
0.120297 7.56246839770947e-06
0.120298 0.000113894163446976
0.120299 9.12510696681187e-05
0.1203 2.27842405009842e-05
0.120301 -1.77869210168353e-05
0.120302 3.22357239039207e-05
0.120303 2.63432660392158e-05
0.120304 -4.18304716006729e-06
0.120305 -2.63391318857282e-06
0.120306 2.36707852954672e-05
0.120307 3.13047062702121e-05
0.120308 -1.53978312918108e-05
0.120309 1.29961210997606e-05
0.12031 -1.34091450359292e-05
0.120311 1.63778285500672e-05
0.120312 -2.60846211020026e-05
0.120313 0.00010015685558525
0.120314 0.000190056037277613
0.120315 0.000147793151505703
0.120316 -2.1143985890876e-05
0.120317 1.70113816743461e-05
0.120318 -2.17463969454214e-05
0.120319 4.60286060775747e-05
0.12032 7.13459838544767e-05
0.120321 7.79364619848248e-06
0.120322 2.76206125898942e-05
0.120323 -1.24654327116961e-05
0.120324 7.67710136775667e-06
0.120325 -4.8429465664319e-06
0.120326 2.53063381436464e-06
0.120327 1.33556310245793e-07
0.120328 -5.36648078005516e-06
0.120329 6.53145022103642e-05
0.12033 1.68478057770636e-05
0.120331 -9.04029027455956e-06
0.120332 6.53037410419111e-06
0.120333 -5.20491085207689e-06
0.120334 4.34871578394232e-06
0.120335 -3.73340680047871e-06
0.120336 3.26236950342703e-06
0.120337 -2.88738768059847e-06
0.120338 2.58158667200468e-06
0.120339 -2.32901120441897e-06
0.12034 2.11947330145543e-06
0.120341 -1.94633041605012e-06
0.120342 1.8047233765697e-06
0.120343 -1.68719102570842e-06
0.120344 1.56704394369185e-06
0.120345 -1.31488386185552e-06
0.120346 -1.50244169111021e-08
0.120347 7.05776228131845e-05
0.120348 6.25837077775603e-05
0.120349 1.58444802065099e-05
0.12035 -6.29406440811363e-06
0.120351 4.13097904106577e-06
0.120352 -3.31817691560466e-06
0.120353 2.98380994610957e-06
0.120354 -2.88595127368752e-06
0.120355 2.93773326662054e-06
0.120356 -3.10755923053088e-06
0.120357 3.3938316588958e-06
0.120358 -3.82110540223687e-06
0.120359 4.45194359732627e-06
0.12036 -5.42459378511387e-06
0.120361 7.07785558049492e-06
0.120362 -1.04855498830057e-05
0.120363 2.17470938997757e-05
0.120364 0.000125708965349789
0.120365 -1.44546350171834e-05
0.120366 7.08700482521671e-06
0.120367 -4.33560688041813e-06
0.120368 2.85179460652418e-06
0.120369 -1.89060967714314e-06
0.12037 1.19104665794907e-06
0.120371 -6.39530946225739e-07
0.120372 1.79074143890786e-07
0.120373 2.23855733765027e-07
0.120374 -5.88432266059778e-07
0.120375 9.17718485015824e-07
0.120376 -1.14517716770564e-06
0.120377 4.05906168989878e-05
0.120378 -2.63354762744654e-06
0.120379 3.04132112568958e-06
0.12038 -3.66849382185196e-06
0.120381 4.52239439718429e-06
0.120382 -5.7209729490854e-06
0.120383 7.51541623883902e-06
0.120384 -1.04731627832327e-05
0.120385 1.61632552278131e-05
0.120386 -3.10417559528578e-05
0.120387 0.000151394272887553
0.120388 6.7939214894164e-05
0.120389 -3.14849992576204e-05
0.12039 2.2526629867543e-05
0.120391 -1.90146168674869e-05
0.120392 1.77582035621513e-05
0.120393 -1.80683317185023e-05
0.120394 2.03866572229959e-05
0.120395 -2.78961297250484e-05
0.120396 7.81978809840121e-05
0.120397 6.28268700024906e-05
0.120398 0.000107508571161881
0.120399 -1.4718708400497e-05
0.1204 1.27737740629436e-05
0.120401 -1.40683779885718e-05
0.120402 1.66476068184851e-05
0.120403 -2.07772285563111e-05
0.120404 2.80106893158863e-05
0.120405 -4.4571231637572e-05
0.120406 0.00014227673602087
0.120407 6.40589487166452e-05
0.120408 -9.10068598957531e-06
0.120409 -1.76485200949668e-05
0.12041 0.000100152064323501
0.120411 0.000131560949665885
0.120412 -5.40547762388914e-05
0.120413 4.9336659228934e-05
0.120414 -1.032693448934e-05
0.120415 1.5039128946658e-05
0.120416 -1.42270803579454e-05
0.120417 1.31956290951051e-05
0.120418 -1.23616698877413e-05
0.120419 1.17695622471841e-05
0.12042 -1.14164050565439e-05
0.120421 1.13047850797906e-05
0.120422 -1.14577132923518e-05
0.120423 1.19315876248216e-05
0.120424 -1.2841528584524e-05
0.120425 1.44190365495937e-05
0.120426 -1.71694494631228e-05
0.120427 2.2400216414551e-05
0.120428 -3.47589690254548e-05
0.120429 9.08889354906182e-05
0.12043 0.000126462674378116
0.120431 -3.79285952884726e-05
0.120432 2.81352424621119e-05
0.120433 -4.14666389693724e-06
0.120434 7.17731695087623e-06
0.120435 -6.26565686565878e-06
0.120436 5.31630812817357e-06
0.120437 -4.52516806482251e-06
0.120438 3.87431263504709e-06
0.120439 -3.32776784294296e-06
0.12044 2.8559195001111e-06
0.120441 -2.43579603842469e-06
0.120442 2.04892546287698e-06
0.120443 -1.67880169916626e-06
0.120444 1.30777785649975e-06
0.120445 -9.11734877861387e-07
0.120446 4.46890386521239e-07
0.120447 1.95178456818957e-07
0.120448 -1.48253991518503e-06
0.120449 4.0400355043018e-05
0.12045 2.35674445147297e-07
0.120451 0.000171894566886303
0.120452 3.99072153243389e-06
0.120453 -2.2175272989019e-06
0.120454 1.500740888146e-06
0.120455 -1.05090938352303e-06
0.120456 7.02760044090112e-07
0.120457 -3.90686263333214e-07
0.120458 7.08296623338084e-08
0.120459 3.07546028096029e-07
0.12046 -8.3519651328465e-07
0.120461 1.73305023323178e-06
0.120462 -3.74382892924382e-06
0.120463 1.14233718982165e-05
0.120464 0.000140599558499026
0.120465 -2.31080990603545e-05
0.120466 0.000156783992937479
0.120467 1.00032474600432e-05
0.120468 -3.56085806503784e-06
0.120469 1.8622090543755e-06
0.12047 -1.15491519597871e-06
0.120471 7.95028043358402e-07
0.120472 -5.89593384748203e-07
0.120473 4.63386793752931e-07
0.120474 -3.81971383542045e-07
0.120475 3.2793256045649e-07
0.120476 -2.91761577008222e-07
0.120477 2.68071652893807e-07
0.120478 -2.5388057717152e-07
0.120479 2.47869298637001e-07
0.12048 -2.50274647100374e-07
0.120481 2.63575777520044e-07
0.120482 -2.95204788973287e-07
0.120483 3.68749988625207e-07
0.120484 -5.99811112295182e-07
0.120485 6.61193078404324e-05
0.120486 4.44311654515067e-07
0.120487 -1.73139420124001e-07
0.120488 8.98582450125785e-08
0.120489 -5.1690215525907e-08
0.12049 3.12042952471989e-08
0.120491 -1.93907392665615e-08
0.120492 1.23701474306834e-08
0.120493 -8.18164370798622e-09
0.120494 5.80936769131944e-09
0.120495 -4.65185604127578e-09
0.120496 4.33105423935718e-09
0.120497 -4.59762979972997e-09
0.120498 5.28044289780645e-09
0.120499 -6.25795568963985e-09
0.1205 7.44126575355869e-09
0.120501 -8.76363232164326e-09
0.120502 1.01737925119043e-08
0.120503 -1.28308241543942e-08
0.120504 1.74329952146273e-08
0.120505 -2.36854174459627e-08
0.120506 3.19096343070637e-08
0.120507 -4.33850316219465e-08
0.120508 5.94018133708255e-08
0.120509 -8.02293680016939e-08
0.12051 1.06149353293459e-07
0.120511 -1.37457795927681e-07
0.120512 1.74467905519192e-07
0.120513 -2.17513723223745e-07
0.120514 2.66954769128688e-07
0.120515 -3.23181907460645e-07
0.120516 3.86624719469189e-07
0.120517 -4.57760767746237e-07
0.120518 5.37127262678526e-07
0.120519 -6.25335816122441e-07
0.12052 7.23091210561279e-07
0.120521 -8.31215456089103e-07
0.120522 9.50678901882773e-07
0.120523 -1.08264089050539e-06
0.120524 1.22850351550642e-06
0.120525 -1.38998366604914e-06
0.120526 1.56919173812648e-06
0.120527 -1.76878857833941e-06
0.120528 1.99219520448102e-06
0.120529 -2.2438485592631e-06
0.12053 2.52960967749243e-06
0.120531 -2.85738474700089e-06
0.120532 3.23810214130169e-06
0.120533 -3.68763734190738e-06
0.120534 4.22813210669447e-06
0.120535 -4.89364264768432e-06
0.120536 5.74131516618213e-06
0.120537 -6.87095583876043e-06
0.120538 8.47463696396934e-06
0.120539 -1.09777773293126e-05
0.12054 1.5558714831452e-05
0.120541 -2.72136278143004e-05
0.120542 0.000142370427268283
0.120543 3.55130567587536e-05
0.120544 -1.2118522342818e-05
0.120545 3.10368926495581e-06
0.120546 9.6875786281961e-06
0.120547 7.55887352885671e-05
0.120548 -1.68132088380614e-05
0.120549 1.06922529994557e-05
0.12055 -8.08828864035732e-06
0.120551 6.56874853991633e-06
0.120552 -5.54685557893047e-06
0.120553 4.80241496796784e-06
0.120554 -4.23168565587936e-06
0.120555 3.77941818756991e-06
0.120556 -3.41306390491414e-06
0.120557 3.11225469267921e-06
0.120558 -2.86377643257005e-06
0.120559 2.6589674205025e-06
0.12056 -2.49262244894929e-06
0.120561 2.36196252218762e-06
0.120562 -2.26597242789811e-06
0.120563 2.20567283737766e-06
0.120564 -2.18440223561083e-06
0.120565 2.20846905407273e-06
0.120566 -2.28830475811592e-06
0.120567 2.44022747950638e-06
0.120568 -2.68940146999919e-06
0.120569 3.06393156938706e-06
0.12057 -3.5352295434899e-06
0.120571 3.29767526843047e-06
0.120572 8.63025720748774e-05
0.120573 8.89274508083241e-05
0.120574 4.21873606360793e-05
0.120575 -1.72106971669839e-05
0.120576 1.1921387343142e-05
0.120577 -1.01947383476573e-05
0.120578 1.01289863773711e-05
0.120579 -1.20423424202965e-05
0.12058 2.219902245994e-05
0.120581 3.20045980778893e-05
0.120582 -4.82686732667017e-06
0.120583 1.0032698334147e-06
0.120584 6.29619304448812e-07
0.120585 -1.6809868761595e-06
0.120586 2.58245020786915e-06
0.120587 -3.54957015344552e-06
0.120588 4.78863775656338e-06
0.120589 -6.64495660147146e-06
0.12059 9.97399817417686e-06
0.120591 -1.80054319152283e-05
0.120592 6.52345020690847e-05
0.120593 4.90941966729153e-05
0.120594 -1.94813794970445e-05
0.120595 1.30689146569471e-05
0.120596 -1.05946746133168e-05
0.120597 9.7733468376617e-06
0.120598 -1.04900766014339e-05
0.120599 1.62618261328416e-05
0.1206 2.43923345720005e-05
0.120601 -1.59455093023402e-06
0.120602 -1.15508088732163e-06
0.120603 2.45607652660983e-06
0.120604 -3.63242585061373e-06
0.120605 5.40240385965385e-06
0.120606 -9.62738258102432e-06
0.120607 3.31533216809981e-05
0.120608 0.000229365590170439
0.120609 4.09250786632346e-06
0.12061 2.18499529017778e-07
0.120611 -5.06451760213021e-07
0.120612 3.83004963638113e-07
0.120613 -1.93356277756736e-07
0.120614 -1.2497565898935e-08
0.120615 2.37477281555211e-07
0.120616 -5.01793917605552e-07
0.120617 8.46485896257637e-07
0.120618 -1.36233272392722e-06
0.120619 2.30858309084747e-06
0.12062 -4.88719795304407e-06
0.120621 6.693297051343e-05
0.120622 6.6813737818798e-06
0.120623 -3.31321563148212e-06
0.120624 2.24244183475335e-06
0.120625 -1.7081287500441e-06
0.120626 1.38452990990873e-06
0.120627 -1.16641874849711e-06
0.120628 1.00951409350392e-06
0.120629 -8.91975720871671e-07
0.12063 8.01830480918996e-07
0.120631 -7.32010344272316e-07
0.120632 6.7811876177344e-07
0.120633 -6.38370896610206e-07
0.120634 6.11845862937413e-07
0.120635 -5.97159268675217e-07
0.120636 5.93368276236235e-07
0.120637 -5.99851972701462e-07
0.120638 6.1623882389455e-07
0.120639 -6.42364439346213e-07
0.12064 6.77945339457654e-07
0.120641 -7.22911019690077e-07
0.120642 7.77702834795173e-07
0.120643 -8.4297814485002e-07
0.120644 9.19653319311213e-07
0.120645 -1.00896974161999e-06
0.120646 1.11259190501134e-06
0.120647 -1.23275267145398e-06
0.120648 1.37133782257607e-06
0.120649 -1.53225777895305e-06
0.12065 1.72217271473674e-06
0.120651 -1.94940416480658e-06
0.120652 2.22621287548337e-06
0.120653 -2.57141176491785e-06
0.120654 3.01529878909398e-06
0.120655 -3.60989933606407e-06
0.120656 4.45265875817209e-06
0.120657 -5.74964445568768e-06
0.120658 8.02498630972769e-06
0.120659 -1.31191893099926e-05
0.12066 3.52976202598659e-05
0.120661 5.14943960822722e-05
0.120662 -1.47892138205736e-05
0.120663 8.57416842857715e-06
0.120664 -5.9903003828176e-06
0.120665 4.56657682426148e-06
0.120666 -3.66031816506505e-06
0.120667 3.03025110857722e-06
0.120668 -2.56551012579635e-06
0.120669 2.20807016319548e-06
0.12067 -1.92465825871775e-06
0.120671 1.69486057104073e-06
0.120672 -1.50548573682327e-06
0.120673 1.34765462715789e-06
0.120674 -1.21519303607751e-06
0.120675 1.10369431721557e-06
0.120676 -1.00994767671706e-06
0.120677 9.31576198161053e-07
0.120678 -8.66800302965361e-07
0.120679 8.14278904815648e-07
0.12068 -7.73000024180489e-07
0.120681 7.42203349778212e-07
0.120682 -7.21323084788131e-07
0.120683 7.0994217587338e-07
0.120684 -7.07749143936885e-07
0.120685 7.14101539001694e-07
0.120686 -7.28287159450123e-07
0.120687 7.49754648955706e-07
0.120688 -7.77352506030399e-07
0.120689 8.08282709076285e-07
0.12069 -8.34805301201648e-07
0.120691 8.30494193001921e-07
0.120692 -6.4862414050096e-07
0.120693 7.06858548659554e-05
0.120694 -2.03139527273433e-06
0.120695 1.98864407049849e-06
0.120696 -2.16858995911177e-06
0.120697 2.47596777326377e-06
0.120698 -2.9321053067878e-06
0.120699 3.61831067744461e-06
0.1207 -4.72864868703172e-06
0.120701 6.79628725805782e-06
0.120702 -1.19513262851916e-05
0.120703 4.71962740925142e-05
0.120704 2.49772967450888e-05
0.120705 -9.99787374271839e-06
0.120706 6.31291948185988e-06
0.120707 -4.65506336434368e-06
0.120708 3.72082922710634e-06
0.120709 -3.12926369546368e-06
0.12071 2.7289915298545e-06
0.120711 -2.44843934966656e-06
0.120712 2.24996062463475e-06
0.120713 -2.11257305185118e-06
0.120714 2.02457199353412e-06
0.120715 -1.98018875123369e-06
0.120716 1.97823168502075e-06
0.120717 -2.02202087311163e-06
0.120718 2.12065687867148e-06
0.120719 -2.29247957998167e-06
0.12072 2.57339200723653e-06
0.120721 -3.03847380269684e-06
0.120722 3.86874924465078e-06
0.120723 -5.62946829896929e-06
0.120724 1.1409488417346e-05
0.120725 9.72081833475539e-05
0.120726 -8.66792921494956e-06
0.120727 4.4151377099446e-06
0.120728 -2.91508663364556e-06
0.120729 2.15238506254468e-06
0.12073 -1.69192568791974e-06
0.120731 1.38397646787528e-06
0.120732 -1.16325526753059e-06
0.120733 9.96782039341723e-07
0.120734 -8.6613824165983e-07
0.120735 7.60274736069845e-07
0.120736 -6.72176636232986e-07
0.120737 5.97193353964974e-07
0.120738 -5.32133847292826e-07
0.120739 4.7474712764712e-07
0.12074 -4.23409372253643e-07
0.120741 3.76927764973176e-07
0.120742 -3.34413243563525e-07
0.120743 2.95195474868661e-07
0.120744 -2.5938019296371e-07
0.120745 2.27129758105772e-07
0.120746 -1.98050942308793e-07
0.120747 1.71764254885972e-07
0.120748 -1.47939206847073e-07
0.120749 1.26341794175669e-07
0.12075 -1.06771417738843e-07
0.120751 8.90538763855174e-08
0.120752 -7.30359071459469e-08
0.120753 5.8580884774929e-08
0.120754 -4.55653981401027e-08
0.120755 3.38764943956416e-08
0.120756 -2.34094336251706e-08
0.120757 1.40658333009011e-08
0.120758 -5.75210785171544e-09
0.120759 -1.62187325993384e-09
0.12076 8.14397341518751e-09
0.120761 -1.39008798221455e-08
0.120762 1.89791516957812e-08
0.120763 -2.34662808370084e-08
0.120764 2.74518255508806e-08
0.120765 -3.22521017060225e-08
0.120766 3.92301735807176e-08
0.120767 -4.85557335455436e-08
0.120768 5.96961237927707e-08
0.120769 -7.20654915363625e-08
0.12077 8.57779120275116e-08
0.120771 -1.00973273244658e-07
0.120772 1.1782641708532e-07
0.120773 -1.36560311768403e-07
0.120774 1.57465539319908e-07
0.120775 -1.80930014091484e-07
0.120776 2.07485929342829e-07
0.120777 -2.37887048789664e-07
0.120778 2.73242365806447e-07
0.120779 -3.15261393671823e-07
0.12078 3.66738685180775e-07
0.120781 -4.32605054849011e-07
0.120782 5.22511271683341e-07
0.120783 -6.58399942884183e-07
0.120784 9.03671575041024e-07
0.120785 -1.55109922117939e-06
0.120786 1.44324193957803e-05
0.120787 1.29058457952718e-06
0.120788 -4.06779883866228e-07
0.120789 9.83792810946619e-08
0.12079 8.41057020822067e-08
0.120791 -2.24329632848416e-07
0.120792 3.50704800432636e-07
0.120793 -4.77015032332999e-07
0.120794 6.12474394520274e-07
0.120795 -7.65472925786605e-07
0.120796 9.45831837915401e-07
0.120797 -1.16719950586928e-06
0.120798 1.45087996589697e-06
0.120799 -1.83339767785879e-06
0.1208 2.38368148554364e-06
0.120801 -3.24814152811789e-06
0.120802 4.79415238359198e-06
0.120803 -8.23045585118136e-06
0.120804 2.06163802353158e-05
0.120805 0.000180483773143022
0.120806 -2.95097165121063e-05
0.120807 3.72711012323564e-05
0.120808 4.7548543766108e-05
0.120809 -9.57757453477829e-06
0.12081 4.9179724186781e-06
0.120811 -3.41991145999777e-06
0.120812 2.81988724731793e-06
0.120813 -2.58695193347452e-06
0.120814 2.54245288363412e-06
0.120815 -2.61540442280734e-06
0.120816 2.7775301988795e-06
0.120817 -3.02267528548532e-06
0.120818 3.35872966483324e-06
0.120819 -3.80854873051719e-06
0.12082 4.41831243272401e-06
0.120821 -5.27399293463009e-06
0.120822 6.54499157379401e-06
0.120823 -8.60753860611335e-06
0.120824 1.24860417920019e-05
0.120825 -2.22778780805336e-05
0.120826 9.11056596150646e-05
0.120827 4.76240053521441e-05
0.120828 -1.97352465870728e-05
0.120829 1.29255181435645e-05
0.12083 -9.94491642609772e-06
0.120831 8.34735854470281e-06
0.120832 -7.41735603970933e-06
0.120833 6.8718474000312e-06
0.120834 -6.57882314217065e-06
0.120835 6.47117097512919e-06
0.120836 -6.51447815311191e-06
0.120837 6.69362752051602e-06
0.120838 -7.00733450249801e-06
0.120839 7.46698059761855e-06
0.12084 -8.09893218001176e-06
0.120841 8.9514882662073e-06
0.120842 -1.01106395912826e-05
0.120843 1.17366900734839e-05
0.120844 -1.41602883474099e-05
0.120845 1.81909010624308e-05
0.120846 -2.65348139026569e-05
0.120847 5.82065090225193e-05
0.120848 8.21500478483695e-05
0.120849 -1.01381117735674e-05
0.12085 -9.48351106841385e-06
0.120851 0.000109816270980319
0.120852 3.46561933636102e-05
0.120853 -1.54585954966737e-05
0.120854 9.27575970907823e-06
0.120855 -6.82238088101524e-06
0.120856 1.7902750103652e-05
0.120857 5.36284342981103e-05
0.120858 0.000133795243710662
0.120859 -2.03190084111678e-05
0.12086 9.77591864564787e-06
0.120861 -5.10540266207598e-06
0.120862 1.65960154028475e-06
0.120863 2.09222586782418e-06
0.120864 -8.38731325390184e-06
0.120865 3.16039425352736e-05
0.120866 6.23007889814073e-05
0.120867 -1.95226902333949e-05
0.120868 1.22912934300924e-05
0.120869 -9.12006559544827e-06
0.12087 7.25991518032473e-06
0.120871 -5.99935342572181e-06
0.120872 5.06976255948082e-06
0.120873 -4.34627658461668e-06
0.120874 3.76250285646974e-06
0.120875 -3.27963773824825e-06
0.120876 2.8733512384331e-06
0.120877 -2.52753896744802e-06
0.120878 2.23107394937784e-06
0.120879 -1.97658827485675e-06
0.12088 1.75887616524617e-06
0.120881 -1.57362152164898e-06
0.120882 1.41754288556032e-06
0.120883 -1.28812071665255e-06
0.120884 1.18341622646482e-06
0.120885 -1.10195111101291e-06
0.120886 1.04263011964929e-06
0.120887 -1.00469609213856e-06
0.120888 9.86474020001302e-07
0.120889 -9.86745220045769e-07
0.12089 1.00595680075288e-06
0.120891 -1.04499365453283e-06
0.120892 1.10438378614601e-06
0.120893 -1.18552254106141e-06
0.120894 1.29188707467612e-06
0.120895 -1.42947487733175e-06
0.120896 1.60705126490233e-06
0.120897 -1.83759388721083e-06
0.120898 2.14114587828551e-06
0.120899 -2.55349676634602e-06
0.1209 3.1471778566773e-06
0.120901 -4.0872217328774e-06
0.120902 5.84895781412093e-06
0.120903 -1.06020942070071e-05
0.120904 9.53678516449633e-05
0.120905 1.15966267117598e-05
0.120906 -4.73528124836473e-06
0.120907 2.51844070796132e-06
0.120908 -1.3323961633949e-06
0.120909 5.21904271239017e-07
0.12091 1.29697051368027e-07
0.120911 -7.23487990259287e-07
0.120912 1.32525930677403e-06
0.120913 -1.99820248475546e-06
0.120914 2.83100886024261e-06
0.120915 -3.99192164573184e-06
0.120916 5.89908429337983e-06
0.120917 -1.00561105726675e-05
0.120918 2.96357117967256e-05
0.120919 3.07738352479569e-05
0.12092 -9.50454324242324e-06
0.120921 5.19877669215916e-06
0.120922 -3.23001765759682e-06
0.120923 2.01918854206073e-06
0.120924 -1.13355993908178e-06
0.120925 4.00459600733443e-07
0.120926 2.69855071216723e-07
0.120927 -9.3850391413663e-07
0.120928 1.66249516285655e-06
0.120929 -2.51463692394864e-06
0.12093 3.61522183398491e-06
0.120931 -5.21042029701058e-06
0.120932 7.93783152169745e-06
0.120933 -1.41957939787876e-05
0.120934 4.83578933746471e-05
0.120935 3.83225919387992e-05
0.120936 -1.38353098281188e-05
0.120937 8.36075991275852e-06
0.120938 -5.88361071512776e-06
0.120939 4.43438872966844e-06
0.12094 -3.4600853729102e-06
0.120941 2.74522779915052e-06
0.120942 -2.19066499629308e-06
0.120943 1.74728084980775e-06
0.120944 -1.39417192649512e-06
0.120945 1.14504109902998e-06
0.120946 -1.15477494210926e-06
0.120947 4.85177965941662e-05
0.120948 9.95177477054002e-07
0.120949 -9.04219000483394e-07
0.12095 1.10052601238138e-06
0.120951 -1.38656368123083e-06
0.120952 1.73821797746555e-06
0.120953 -2.16568640260733e-06
0.120954 2.70006743644587e-06
0.120955 -3.40110462308067e-06
0.120956 4.3847603312445e-06
0.120957 -5.90213025320265e-06
0.120958 8.60948051420497e-06
0.120959 -1.49333377608577e-05
0.12096 4.74166564207901e-05
0.120961 4.60325613075578e-05
0.120962 -1.61650388094736e-05
0.120963 1.0090032635414e-05
0.120964 -7.50560330472378e-06
0.120965 6.10253443920432e-06
0.120966 -5.24809050316292e-06
0.120967 4.69975204766284e-06
0.120968 -4.34616837850709e-06
0.120969 4.13090276833239e-06
0.12097 -4.02462699450014e-06
0.120971 4.01373293849135e-06
0.120972 -4.09575591024728e-06
0.120973 4.27847239527257e-06
0.120974 -4.58206435273722e-06
0.120975 5.04477234617562e-06
0.120976 -5.73889308337316e-06
0.120977 6.80823371991689e-06
0.120978 -8.56925059524608e-06
0.120979 1.18673035515039e-05
0.12098 -1.99478301499508e-05
0.120981 6.75291455612111e-05
0.120982 4.74255980938141e-05
0.120983 -1.7440965224458e-05
0.120984 1.06984071419578e-05
0.120985 -7.74155237938619e-06
0.120986 6.0943990189627e-06
0.120987 -5.05753255515642e-06
0.120988 4.36003606366084e-06
0.120989 -3.87804508369036e-06
0.12099 3.55233240296453e-06
0.120991 -3.36030334891743e-06
0.120992 3.30963725859341e-06
0.120993 -3.45141312742278e-06
0.120994 3.94152704136288e-06
0.120995 -5.32900862925653e-06
0.120996 1.1279262517732e-05
0.120997 2.65811739895528e-05
0.120998 -5.66188051453994e-06
0.120999 3.27548663592032e-06
0.121 -2.47415400851533e-06
0.121001 2.15429290260774e-06
0.121002 -2.04962905495543e-06
0.121003 2.06622572930823e-06
0.121004 -2.16424644246329e-06
0.121005 2.32584440836229e-06
0.121006 -2.54412406358921e-06
0.121007 2.81885575754896e-06
0.121008 -3.15517887874157e-06
0.121009 3.56356161903593e-06
0.12101 -4.06099367475245e-06
0.121011 4.67429091148644e-06
0.121012 -5.44621183959886e-06
0.121013 6.44620371016839e-06
0.121014 -7.79792059577201e-06
0.121015 9.74336785159206e-06
0.121016 -1.28166409855653e-05
0.121017 1.84668905508459e-05
0.121018 -3.24497351595546e-05
0.121019 0.000126157630289135
0.12102 6.94583166770897e-05
0.121021 -2.80248590653381e-05
0.121022 1.82727947038376e-05
0.121023 -1.44631979509517e-05
0.121024 1.3368940737047e-05
0.121025 -1.51567301840689e-05
0.121026 2.6583261368296e-05
0.121027 9.67692152348195e-05
0.121028 -1.29508160498519e-05
0.121029 3.53534538769028e-06
0.12103 5.30547947030826e-05
0.121031 2.0636153905677e-05
0.121032 -1.61306590340814e-05
0.121033 1.6339595454974e-05
0.121034 -1.85273113938381e-05
0.121035 2.305083528118e-05
0.121036 -3.26185397382917e-05
0.121037 6.48031149939575e-05
0.121038 8.37310026216284e-05
0.121039 4.22649455582411e-05
0.12104 0.000169407755052385
0.121041 -4.63749465528487e-05
0.121042 2.83726192180036e-05
0.121043 -2.06499877753761e-05
0.121044 1.60006523750138e-05
0.121045 -1.10814019761122e-05
0.121046 1.26108208522907e-05
0.121047 1.16110988033591e-05
0.121048 2.10258256428018e-05
0.121049 -1.8790577080451e-05
0.12105 2.09931696681519e-05
0.121051 -2.91373878627824e-05
0.121052 7.1156544437004e-05
0.121053 8.30860948247749e-05
0.121054 -2.37265710615378e-05
0.121055 1.3616304915852e-05
0.121056 -9.7205854331766e-06
0.121057 7.82776439947695e-06
0.121058 -6.83769500999431e-06
0.121059 6.34610211300318e-06
0.12106 -6.18172430445288e-06
0.121061 6.27314402435273e-06
0.121062 -6.60444988578718e-06
0.121063 7.2068091294064e-06
0.121064 -8.17094404815669e-06
0.121065 9.69542989778584e-06
0.121066 -1.22271233030799e-05
0.121067 1.69429851240028e-05
0.121068 -2.81434787903748e-05
0.121069 8.32189167443354e-05
0.12107 9.38022732961426e-05
0.121071 -3.14597476375043e-05
0.121072 1.98795361914324e-05
0.121073 -1.5350969417906e-05
0.121074 1.33236880737256e-05
0.121075 -1.27488193744796e-05
0.121076 1.37312286767088e-05
0.121077 -1.87701897999543e-05
0.121078 0.000172130937046761
0.121079 7.95157330749781e-06
0.12108 -6.68216276851838e-07
0.121081 -1.66407565609865e-06
0.121082 2.93106470693849e-06
0.121083 -3.86448956058892e-06
0.121084 4.720153366491e-06
0.121085 -5.63454168285713e-06
0.121086 6.72340985005544e-06
0.121087 -8.1342768044674e-06
0.121088 1.01152010471056e-05
0.121089 -1.31773503756725e-05
0.12109 1.8630992239786e-05
0.121091 -3.12372941463387e-05
0.121092 9.28277724251767e-05
0.121093 9.97042940856965e-05
0.121094 -3.28070997248521e-05
0.121095 1.98635991600178e-05
0.121096 -1.44485658961943e-05
0.121097 1.16038779225517e-05
0.121098 -1.00637199272689e-05
0.121099 9.51593394720718e-06
0.1211 -1.03574244159536e-05
0.121101 1.59560646430666e-05
0.121102 0.000107928200684936
0.121103 -8.37988885733333e-06
0.121104 4.31214041653004e-06
0.121105 -3.41885369146609e-06
0.121106 3.54468387998514e-06
0.121107 -4.56830599927869e-06
0.121108 8.47747081409861e-06
0.121109 2.65212880777965e-05
0.12111 -2.55736488462858e-06
0.121111 1.21927743910831e-07
0.121112 1.06317348437545e-06
0.121113 -1.95260331272517e-06
0.121114 2.78792138031539e-06
0.121115 -3.68768817041345e-06
0.121116 4.7560471061174e-06
0.121117 -6.13319613646691e-06
0.121118 8.0612957728709e-06
0.121119 -1.10408945574611e-05
0.12112 1.63353740493527e-05
0.121121 -2.83541387425739e-05
0.121122 8.05720267687088e-05
0.121123 0.00013597200150036
0.121124 -4.17411869762519e-05
0.121125 2.70166149339103e-05
0.121126 -2.17338133998849e-05
0.121127 1.99764070763338e-05
0.121128 -2.11445583454508e-05
0.121129 3.11082273875219e-05
0.12113 3.77810586547089e-05
0.121131 1.50649792899959e-06
0.121132 -6.91349938409928e-06
0.121133 1.02240835507296e-05
0.121134 -1.39721837186589e-05
0.121135 2.00961947798731e-05
0.121136 -3.42874436347135e-05
0.121137 0.000110363637836837
0.121138 9.6431436281463e-05
0.121139 -3.49358519373719e-05
0.12114 2.24142729166309e-05
0.121141 -1.7636007975545e-05
0.121142 1.60776294943077e-05
0.121143 -1.7722276979392e-05
0.121144 3.27365279291904e-05
0.121145 2.96234830704456e-05
0.121146 -5.45606564400537e-06
0.121147 1.74765596381899e-06
0.121148 -4.55282019659389e-07
0.121149 -1.08611801935591e-07
0.12115 3.72922598698304e-07
0.121151 -4.9130928413597e-07
0.121152 5.28897760032226e-07
0.121153 -5.13886302953811e-07
0.121154 4.52821665524631e-07
0.121155 -3.27257359260212e-07
0.121156 3.33321996240627e-08
0.121157 1.47651457522723e-06
0.121158 2.77348181907754e-06
0.121159 -1.45289326636593e-06
0.12116 1.19636561251483e-06
0.121161 -1.10635023029833e-06
0.121162 1.08054265779558e-06
0.121163 -1.09365107998146e-06
0.121164 1.13778035145928e-06
0.121165 -1.20901975639956e-06
0.121166 1.30615219795251e-06
0.121167 -1.42949830877726e-06
0.121168 1.58053008937167e-06
0.121169 -1.76184146948297e-06
0.12117 1.97684728262027e-06
0.121171 -2.23085355697932e-06
0.121172 2.53250150533078e-06
0.121173 -2.89512519084976e-06
0.121174 3.34119215359862e-06
0.121175 -3.91639277544534e-06
0.121176 4.77549117293843e-06
0.121177 2.1942723334397e-05
0.121178 5.89237003421319e-06
0.121179 -7.79932864834843e-06
0.12118 1.0828583637433e-05
0.121181 -1.75793982809108e-05
0.121182 5.13171321536869e-05
0.121183 4.4761608911466e-05
0.121184 -1.3661875862398e-05
0.121185 7.05448012261921e-06
0.121186 -4.00633945906647e-06
0.121187 2.15507758071348e-06
0.121188 -9.5314064471101e-07
0.121189 8.82164910300126e-07
0.12119 8.00310290185284e-05
0.121191 -9.55095933361511e-06
0.121192 1.24561570943973e-05
0.121193 -2.17939295610917e-05
0.121194 7.90058403875457e-05
0.121195 5.3805085474654e-05
0.121196 -2.06157700297989e-05
0.121197 1.28469997763072e-05
0.121198 -9.32399027929533e-06
0.121199 7.28196544759325e-06
0.1212 -5.93104121672294e-06
0.121201 4.96002902536146e-06
0.121202 -4.22144496609965e-06
0.121203 3.6363178138949e-06
0.121204 -3.15850826984556e-06
0.121205 2.75922988988977e-06
0.121206 -2.4195769560507e-06
0.121207 2.12660946762584e-06
0.121208 -1.87116392660833e-06
0.121209 1.64656244846973e-06
0.12121 -1.44781722094462e-06
0.121211 1.27112158588741e-06
0.121212 -1.11351389939226e-06
0.121213 9.72649280824077e-07
0.121214 -8.46718718012456e-07
0.121215 7.3426585314639e-07
0.121216 -6.34023803903473e-07
0.121217 5.44913006154329e-07
0.121218 -4.66014286802721e-07
0.121219 3.96550318708089e-07
0.12122 -3.35842603487978e-07
0.121221 2.83291485183505e-07
0.121222 -2.38360623078804e-07
0.121223 1.99652619805445e-07
0.121224 -1.6590529250656e-07
0.121225 1.36847822191445e-07
0.121226 -1.12235456440114e-07
0.121227 9.18451366499441e-08
0.121228 -7.54721389616647e-08
0.121229 6.25243742659361e-08
0.12123 -5.24988369921107e-08
0.121231 4.52767009960944e-08
0.121232 -4.06309822474267e-08
0.121233 3.83464546828119e-08
0.121234 -3.82202641086638e-08
0.121235 3.88559815074823e-08
0.121236 -3.89967641804323e-08
0.121237 3.86719901328036e-08
0.121238 -3.79327761170928e-08
0.121239 3.68597956045559e-08
0.12124 -3.55746449819272e-08
0.121241 3.42567467059299e-08
0.121242 -3.31691314570563e-08
0.121243 3.26989151097506e-08
0.121244 -3.34230103049809e-08
0.121245 3.6219106661903e-08
0.121246 -4.24622284047818e-08
0.121247 5.43937618699283e-08
0.121248 -7.58669850034886e-08
0.121249 1.14003420497173e-07
0.12125 -1.83377506108445e-07
0.121251 3.18735517297601e-07
0.121252 -6.26899099605929e-07
0.121253 1.66662714457806e-06
0.121254 6.50075775680063e-05
0.121255 -2.48127158723886e-06
0.121256 1.61443740972827e-06
0.121257 -1.37127074528188e-06
0.121258 1.30032010131464e-06
0.121259 -1.31116638263312e-06
0.12126 1.37760854927886e-06
0.121261 -1.49435543301403e-06
0.121262 1.668027977836e-06
0.121263 -1.91769670487293e-06
0.121264 2.28310614084624e-06
0.121265 -2.84912032500058e-06
0.121266 3.82433256602056e-06
0.121267 -5.88254332274345e-06
0.121268 1.3056513771852e-05
0.121269 5.30674245017784e-05
0.12127 -8.53137006372837e-06
0.121271 4.56420982138175e-06
0.121272 -3.06723540198653e-06
0.121273 2.27150791197279e-06
0.121274 -1.76980550060169e-06
0.121275 1.41732790175654e-06
0.121276 -1.14941794489164e-06
0.121277 9.33031543596375e-07
0.121278 -7.49362006448019e-07
0.121279 5.86215861617028e-07
0.12128 -4.35317446263076e-07
0.121281 2.91298758104196e-07
0.121282 -1.5019517752187e-07
0.121283 8.90705277490697e-09
0.121284 1.35140672639025e-07
0.121285 -2.84232600003524e-07
0.121286 4.40543235782987e-07
0.121287 -6.06298468172699e-07
0.121288 7.83947956842229e-07
0.121289 -9.76383486730306e-07
0.12129 1.18640978224617e-06
0.121291 -1.41803038913332e-06
0.121292 1.67827510490595e-06
0.121293 -1.978262807748e-06
0.121294 2.33729938102527e-06
0.121295 -2.79378222224513e-06
0.121296 3.43992413035103e-06
0.121297 -4.57842009641267e-06
0.121298 8.23196779744644e-06
0.121299 1.00227844095834e-05
0.1213 2.89665247375351e-07
0.121301 -2.060889200999e-06
0.121302 3.12727427676458e-06
0.121303 -4.07500041232064e-06
0.121304 5.09490015565116e-06
0.121305 -6.33207143731839e-06
0.121306 7.99126670809675e-06
0.121307 -1.04841556781778e-05
0.121308 1.4910958682401e-05
0.121309 -2.57973833258011e-05
0.12131 0.000117562714360663
0.121311 3.58619057254993e-05
0.121312 -1.1464029530941e-05
0.121313 2.08922590362342e-06
0.121314 1.55494583877739e-05
0.121315 2.11980968008388e-05
0.121316 -5.49574680299451e-06
0.121317 -3.87148711105378e-06
0.121318 7.99747711146624e-05
0.121319 2.62328832327538e-05
0.12132 -1.50371026709406e-05
0.121321 1.16274464931903e-05
0.121322 -1.00322284548845e-05
0.121323 9.24825675801154e-06
0.121324 -9.00687947697962e-06
0.121325 9.29613012752097e-06
0.121326 -1.03413177592742e-05
0.121327 1.29443798824254e-05
0.121328 -2.07463359511063e-05
0.121329 0.000112710316481321
0.12133 2.46903638532496e-05
0.121331 -1.01004401655308e-05
0.121332 6.08286500910512e-06
0.121333 -4.27907128508305e-06
0.121334 3.29422414615513e-06
0.121335 -2.69648928742393e-06
0.121336 2.30890630612581e-06
0.121337 -2.04580307502873e-06
0.121338 1.86071185581185e-06
0.121339 -1.72627107193226e-06
0.12134 1.62494739822602e-06
0.121341 -1.54419129328731e-06
0.121342 1.47365462856477e-06
0.121343 -1.40260925275392e-06
0.121344 1.31634418881661e-06
0.121345 -1.18871868729801e-06
0.121346 9.61926997756193e-07
0.121347 -4.74525894199589e-07
0.121348 -9.29678550426543e-07
0.121349 1.12432031004923e-05
0.12135 1.21726539034874e-05
0.121351 -7.63602490448361e-06
0.121352 7.34603083150136e-06
0.121353 -8.30442476585691e-06
0.121354 1.06823002724993e-05
0.121355 -1.63259086700326e-05
0.121356 3.69262437806297e-05
0.121357 0.000165244471653979
0.121358 -2.74398865087921e-05
0.121359 1.59896352101484e-05
0.12136 -1.19483310462771e-05
0.121361 1.00266703412418e-05
0.121362 -9.02647311328896e-06
0.121363 1.22070394952069e-05
0.121364 6.31800738017573e-07
0.121365 1.20359233755002e-05
0.121366 -1.17152739574061e-05
0.121367 1.29238991306242e-05
0.121368 -1.53825429063046e-05
0.121369 2.01113497534443e-05
0.12137 -3.1039692929413e-05
0.121371 7.73430906084041e-05
0.121372 0.000129105259205428
0.121373 -3.36637527033339e-05
0.121374 1.89833350835558e-05
0.121375 -1.30636613909695e-05
0.121376 9.87900661833025e-06
0.121377 -7.89634029606258e-06
0.121378 6.54585894086717e-06
0.121379 -5.56733972960697e-06
0.12138 4.8247342958626e-06
0.121381 -4.23996002207843e-06
0.121382 3.76633455043009e-06
0.121383 -3.37417733874855e-06
0.121384 3.04376899266823e-06
0.121385 -2.76212244123133e-06
0.121386 2.52149379352852e-06
0.121387 -2.3182525664436e-06
0.121388 2.15304378102916e-06
0.121389 -2.03224001441121e-06
0.12139 1.97177712871074e-06
0.121391 -2.00818081977714e-06
0.121392 2.23203012090269e-06
0.121393 -2.92371560857433e-06
0.121394 5.54788300797327e-06
0.121395 0.000169009035603406
0.121396 -5.42365573452442e-06
0.121397 3.14957111890237e-06
0.121398 -2.42693161043034e-06
0.121399 2.00347524095233e-06
0.1214 -1.44025649740295e-06
0.121401 -2.59473364542799e-07
0.121402 5.19145290432343e-05
0.121403 9.2445867713215e-06
0.121404 -7.21272842081174e-06
0.121405 6.98179838362559e-06
0.121406 -7.2555548890247e-06
0.121407 7.82008507460485e-06
0.121408 -8.64597663373455e-06
0.121409 9.78497106861438e-06
0.12141 -1.13804504756215e-05
0.121411 1.3773439332977e-05
0.121412 -1.79620812314809e-05
0.121413 2.90445905265581e-05
0.121414 0.000141086391605753
0.121415 4.3793518432605e-06
0.121416 -2.07431318083937e-05
0.121417 7.0427437093624e-05
0.121418 2.26555696034975e-05
0.121419 3.99851856831429e-05
0.12142 9.47985098188825e-05
0.121421 1.67094546785392e-05
0.121422 1.62936603520022e-05
0.121423 -5.7795724113535e-06
0.121424 0.000183443668931969
0.121425 -1.92509411914556e-05
0.121426 1.34493247288745e-05
0.121427 -1.08270441499827e-05
0.121428 9.19277708682308e-06
0.121429 -8.04533982177349e-06
0.12143 7.19813084153539e-06
0.121431 -6.56650263930597e-06
0.121432 6.11263456947089e-06
0.121433 -5.83194402173233e-06
0.121434 5.75531025863836e-06
0.121435 -5.97874521894888e-06
0.121436 6.78877923880664e-06
0.121437 -9.33861060622764e-06
0.121438 2.72305983936192e-05
0.121439 1.29189654961171e-05
0.12144 -3.88786076065421e-06
0.121441 1.86423426155124e-06
0.121442 -1.02187858780796e-06
0.121443 5.77710481803936e-07
0.121444 -3.06451191177357e-07
0.121445 1.1947967983727e-07
0.121446 2.50058317179243e-08
0.121447 -1.49248356558014e-07
0.121448 2.66189654666723e-07
0.121449 -3.83935057092937e-07
0.12145 5.07920106043964e-07
0.121451 -6.42059443211596e-07
0.121452 7.89407617819517e-07
0.121453 -9.52573546860284e-07
0.121454 1.13340360229751e-06
0.121455 -1.33387977195192e-06
0.121456 1.55630836072393e-06
0.121457 -1.80345073894038e-06
0.121458 2.07848948654391e-06
0.121459 -2.38586693214289e-06
0.12146 2.7309915826797e-06
0.121461 -3.12183923429238e-06
0.121462 3.57183477190889e-06
0.121463 -4.10007813634176e-06
0.121464 4.73436152044176e-06
0.121465 -5.51763901949056e-06
0.121466 6.52004674258911e-06
0.121467 -7.86296125480224e-06
0.121468 9.77607312683756e-06
0.121469 -1.27525268335744e-05
0.12147 1.8077628103458e-05
0.121471 -3.04845997891566e-05
0.121472 9.32695584560028e-05
0.121473 9.10138376953029e-05
0.121474 -3.07990409970076e-05
0.121475 1.86196754196197e-05
0.121476 -1.33884059953854e-05
0.121477 1.04867500708615e-05
0.121478 -8.65155261102875e-06
0.121479 7.39662055893038e-06
0.12148 -6.49562273132435e-06
0.121481 5.82999030796627e-06
0.121482 -5.3324196522627e-06
0.121483 4.9629501016047e-06
0.121484 -4.69774130710859e-06
0.121485 4.52358218098405e-06
0.121486 -4.43540075628594e-06
0.121487 4.43568487185008e-06
0.121488 -4.5360040092012e-06
0.121489 4.76150305183087e-06
0.12149 -5.16139987078315e-06
0.121491 5.83545300382347e-06
0.121492 -7.01092872628511e-06
0.121493 9.33345464468093e-06
0.121494 -1.56763623810333e-05
0.121495 0.000110542485856318
0.121496 1.44580900445779e-05
0.121497 -3.94714174082742e-06
0.121498 -1.18735916969182e-06
0.121499 1.1847270847467e-05
0.1215 3.64834309437397e-05
0.121501 -1.0774568810681e-05
0.121502 7.01813851870116e-06
0.121503 -5.4625015698537e-06
0.121504 4.63080436130287e-06
0.121505 -4.15788193682956e-06
0.121506 3.92570050479779e-06
0.121507 -3.91966945915299e-06
0.121508 4.23122225974406e-06
0.121509 -5.24307950590124e-06
0.12151 9.24576992547353e-06
0.121511 4.34962830360687e-05
0.121512 -4.69802380242889e-06
0.121513 2.16295357132654e-06
0.121514 -1.32226066379146e-06
0.121515 9.41456500059507e-07
0.121516 -7.45949659727899e-07
0.121517 6.41304566939375e-07
0.121518 -5.85425110722723e-07
0.121519 5.5612589387659e-07
0.12152 -5.39403479768251e-07
0.121521 5.23146640638085e-07
0.121522 -4.91070842581662e-07
0.121523 4.10778554885407e-07
0.121524 -1.89186543749449e-07
0.121525 -6.24440569874407e-07
0.121526 6.30029994258144e-05
0.121527 3.73264081644947e-06
0.121528 -2.87346104154582e-06
0.121529 2.81725017345818e-06
0.12153 -3.04036305458926e-06
0.121531 3.50012706437712e-06
0.121532 -4.29320197252634e-06
0.121533 5.72060638891277e-06
0.121534 -8.76611678630071e-06
0.121535 1.89421621744915e-05
0.121536 0.000144868333847931
0.121537 -1.55588797936994e-05
0.121538 8.55826491241893e-06
0.121539 -6.13218084470452e-06
0.12154 4.97764939062175e-06
0.121541 -4.39310996008192e-06
0.121542 4.18220915311261e-06
0.121543 -4.39852552961087e-06
0.121544 5.83272677492091e-06
0.121545 5.17844730260744e-05
0.121546 -2.52853574223876e-07
0.121547 -1.17685050443541e-06
0.121548 1.82055469376091e-06
0.121549 -2.38170169976301e-06
0.12155 3.09232975401981e-06
0.121551 -4.21869270351101e-06
0.121552 6.39503669256026e-06
0.121553 -1.20652147321947e-05
0.121554 4.4298013946911e-05
0.121555 0.00021289363297525
0.121556 1.4685885092684e-06
0.121557 4.71232909372823e-06
0.121558 -6.85403396230635e-06
0.121559 1.9450615005091e-05
0.12156 7.98742654880462e-06
0.121561 -2.22253740052602e-06
0.121562 9.34294835063725e-07
0.121563 -4.00464195980869e-07
0.121564 1.10856631908675e-07
0.121565 8.39445223479814e-08
0.121566 -2.48015782398942e-07
0.121567 4.21232239292509e-07
0.121568 -6.42742460796348e-07
0.121569 9.71146033966815e-07
0.12157 -1.52483728786666e-06
0.121571 2.61571052870615e-06
0.121572 -5.45451480617862e-06
0.121573 2.37234024967474e-05
0.121574 1.86809394857673e-05
0.121575 -8.75355660877045e-06
0.121576 6.75987059479605e-06
0.121577 -6.20313651161002e-06
0.121578 6.27845324343119e-06
0.121579 -6.8383843536427e-06
0.12158 7.97758924070535e-06
0.121581 -1.00721256650766e-05
0.121582 1.42341113934055e-05
0.121583 -2.48903801429372e-05
0.121584 9.31762027610373e-05
0.121585 6.09457390941886e-05
0.121586 -2.49952553119252e-05
0.121587 1.70374829727404e-05
0.121588 -1.40165802011906e-05
0.121589 1.2985953671043e-05
0.12159 -1.33484979495242e-05
0.121591 1.55101045804749e-05
0.121592 -2.2085865277446e-05
0.121593 5.84249212974439e-05
0.121594 5.02834919001096e-05
0.121595 -1.52617655428933e-05
0.121596 8.40394917984783e-06
0.121597 -5.58301656248957e-06
0.121598 4.09519442589982e-06
0.121599 -3.2052123487229e-06
0.1216 2.63226669648521e-06
0.121601 -2.24681149947988e-06
0.121602 1.98150371863813e-06
0.121603 -1.79810646372804e-06
0.121604 1.67352555353616e-06
0.121605 -1.593468687521e-06
0.121606 1.54871952281027e-06
0.121607 -1.53290974323009e-06
0.121608 1.53974888327315e-06
0.121609 -1.56412897931261e-06
0.12161 1.60374859835976e-06
0.121611 -1.65691912023333e-06
0.121612 1.72228842106108e-06
0.121613 -1.79851879255752e-06
0.121614 1.88339978027607e-06
0.121615 -1.97327519623939e-06
0.121616 2.06116769170606e-06
0.121617 -2.13066349641359e-06
0.121618 2.13880274393054e-06
0.121619 -1.9508545393938e-06
0.12162 9.49391861873939e-07
0.121621 1.28665553195967e-05
0.121622 1.07239233345874e-05
0.121623 -8.84819207171993e-06
0.121624 9.55918210073215e-06
0.121625 -1.15800568162146e-05
0.121626 1.56670723789916e-05
0.121627 -2.53267838543103e-05
0.121628 6.72468489554831e-05
0.121629 0.000201028917098
0.12163 -2.67370055414292e-05
0.121631 1.70183446415175e-05
0.121632 -1.26477268394215e-05
0.121633 1.02850440748028e-05
0.121634 -8.86395265365429e-06
0.121635 7.96362845407749e-06
0.121636 -7.38418317109041e-06
0.121637 7.01210745781523e-06
0.121638 -6.75092044268843e-06
0.121639 6.36835046937058e-06
0.12164 1.4737760982813e-06
0.121641 9.05950191899777e-06
0.121642 -8.84507219767535e-06
0.121643 8.79952970566691e-06
0.121644 -5.28767628282427e-06
0.121645 5.28543990307015e-05
0.121646 -4.11748987625566e-05
0.121647 9.80169582544496e-05
0.121648 0.000106891926193066
0.121649 -3.07186301066482e-05
0.12165 1.68482720832072e-05
0.121651 -1.10269856166428e-05
0.121652 7.77047392304114e-06
0.121653 -5.6204884435672e-06
0.121654 4.01387685074789e-06
0.121655 -2.6703982463131e-06
0.121656 1.40671449294316e-06
0.121657 -4.75863324502152e-08
0.121658 -1.6691002536264e-06
0.121659 4.33429083328927e-06
0.12166 -9.99869669162166e-06
0.121661 3.5863183600164e-05
0.121662 4.99015112227008e-05
0.121663 -1.82383944662469e-05
0.121664 1.2453389125932e-05
0.121665 -1.02492155232019e-05
0.121666 9.41667934068301e-06
0.121667 -9.54714203033949e-06
0.121668 1.09606353648222e-05
0.121669 -1.56681418312418e-05
0.12167 4.55757568161518e-05
0.121671 3.12541073842425e-05
0.121672 -1.08175729786722e-05
0.121673 6.66904775218234e-06
0.121674 -5.15094974286411e-06
0.121675 4.61547497960724e-06
0.121676 -4.68513095696924e-06
0.121677 5.40753510641436e-06
0.121678 -7.42511102291154e-06
0.121679 1.50455106842109e-05
0.12168 3.35684037733148e-05
0.121681 3.68295989986336e-06
0.121682 3.93260210924892e-05
0.121683 -1.52122167892542e-05
0.121684 1.48390699075466e-05
0.121685 -2.28771888296284e-05
0.121686 9.67824728718167e-05
0.121687 9.98049080945426e-05
0.121688 0.000120676863931366
0.121689 -1.15102719169706e-05
0.12169 4.30254637952379e-06
0.121691 -2.32292327453216e-06
0.121692 1.54339457869825e-06
0.121693 -1.18226131821268e-06
0.121694 1.00511691618711e-06
0.121695 -9.23423326935214e-07
0.121696 8.98770843908626e-07
0.121697 -9.13290405377954e-07
0.121698 9.58910867692552e-07
0.121699 -1.0331363754909e-06
0.1217 1.13754592702818e-06
0.121701 -1.27782235207093e-06
0.121702 1.46441290835041e-06
0.121703 -1.7172293806835e-06
0.121704 2.07548868207707e-06
0.121705 -2.62060021880581e-06
0.121706 3.55098296194768e-06
0.121707 -5.50604872824592e-06
0.121708 1.23106178897014e-05
0.121709 5.03997448466234e-05
0.12171 -8.1648865986024e-06
0.121711 4.40556330842264e-06
0.121712 -2.99064302303105e-06
0.121713 2.24267736676217e-06
0.121714 -1.77564429517273e-06
0.121715 1.45277637532168e-06
0.121716 -1.21336435111565e-06
0.121717 1.02635194842195e-06
0.121718 -8.7420791054756e-07
0.121719 7.4628845058899e-07
0.12172 -6.36115845181077e-07
0.121721 5.39415870819295e-07
0.121722 -4.53283998817596e-07
0.121723 3.75670652513302e-07
0.121724 -3.04738678718918e-07
0.121725 2.3905241524272e-07
0.121726 -1.77451273641034e-07
0.121727 1.17429413683324e-07
0.121728 -5.79176269616753e-08
0.121729 -5.88324585729901e-10
0.12173 5.87734536063713e-08
0.121731 -1.17324669931639e-07
0.121732 1.76968389878653e-07
0.121733 -2.39670763427542e-07
0.121734 3.07545828285436e-07
0.121735 -3.81803775036201e-07
0.121736 4.64057172156658e-07
0.121737 -5.56375460620847e-07
0.121738 6.61517002574831e-07
0.121739 -7.83306988820243e-07
0.12174 9.27284110640603e-07
0.121741 -1.10187254415318e-06
0.121742 1.3205765006781e-06
0.121743 -1.60688461697135e-06
0.121744 2.00585230466912e-06
0.121745 -2.61613864727859e-06
0.121746 3.70432183255108e-06
0.121747 -6.32964863199691e-06
0.121748 2.39030777160884e-05
0.121749 1.1864474901857e-05
0.12175 -4.34264225763846e-06
0.121751 2.42216814505242e-06
0.121752 -1.49971335595905e-06
0.121753 9.26847800602604e-07
0.121754 -5.13063609115887e-07
0.121755 1.81563157302057e-07
0.121756 1.05228825892582e-07
0.121757 -3.68620582738657e-07
0.121758 6.22413373889188e-07
0.121759 -8.76853226615273e-07
0.12176 1.14040045198643e-06
0.121761 -1.42149990022656e-06
0.121762 1.72940632109688e-06
0.121763 -2.07606234342252e-06
0.121764 2.47917010980544e-06
0.121765 -2.96511424199185e-06
0.121766 3.57595333212674e-06
0.121767 -4.38389811033895e-06
0.121768 5.52489836327465e-06
0.121769 -7.28920852505786e-06
0.12177 1.04258163214527e-05
0.121771 -1.76265344402391e-05
0.121772 5.10191244937865e-05
0.121773 7.11090778417601e-05
0.121774 8.85643205034e-05
0.121775 1.02991742595453e-05
0.121776 -8.02170821858295e-06
0.121777 6.59327789136922e-06
0.121778 -5.73780479747262e-06
0.121779 5.30839011696314e-06
0.12178 -5.44467328103379e-06
0.121781 8.86924155439806e-06
0.121782 1.85839499143024e-07
0.121783 1.81458459146724e-06
0.121784 -2.19254370761486e-06
0.121785 2.34048818666688e-06
0.121786 -2.43622148285375e-06
0.121787 2.52951056313151e-06
0.121788 -2.64072204591755e-06
0.121789 2.78132153843693e-06
0.12179 -2.96078346364461e-06
0.121791 3.18987813227629e-06
0.121792 -3.48247574807242e-06
0.121793 3.85763127903969e-06
0.121794 -4.34088580822113e-06
0.121795 4.95423980431363e-06
0.121796 -5.53660736378577e-06
0.121797 1.0882942635433e-05
0.121798 -1.17827438609078e-05
0.121799 2.00245490308452e-05
0.1218 5.44980454327767e-05
0.121801 2.16135887431183e-05
0.121802 8.11677401139418e-05
0.121803 -1.97413070332083e-05
0.121804 1.16057631463109e-05
0.121805 -8.24751725178268e-06
0.121806 6.38065355699881e-06
0.121807 -5.1804441359636e-06
0.121808 4.33928411039107e-06
0.121809 -3.71648497263016e-06
0.12181 3.23995482666559e-06
0.121811 -2.87152179900909e-06
0.121812 2.59403856536994e-06
0.121813 -2.41101470702293e-06
0.121814 2.35745915063937e-06
0.121815 -2.57141784543151e-06
0.121816 3.84854860813715e-06
0.121817 2.9929683611535e-05
0.121818 -1.90621253613565e-06
0.121819 9.6759463758944e-07
0.12182 -7.72833302200617e-07
0.121821 7.7852641927116e-07
0.121822 -8.71161890402034e-07
0.121823 1.01462395918247e-06
0.121824 -1.19623010942419e-06
0.121825 1.41321243428998e-06
0.121826 -1.66891049148081e-06
0.121827 1.97241151200408e-06
0.121828 -2.34018519424524e-06
0.121829 2.79902722774722e-06
0.12183 -3.39865736263744e-06
0.121831 4.23976889563805e-06
0.121832 -5.55247493071594e-06
0.121833 7.99828438727955e-06
0.121834 -1.45418290220753e-05
0.121835 0.000108129812706228
0.121836 1.78759185145714e-05
0.121837 -7.67236880718266e-06
0.121838 4.56302803426494e-06
0.121839 -3.01772704567546e-06
0.12184 2.06354865060024e-06
0.121841 -1.38950354116471e-06
0.121842 8.61743622027434e-07
0.121843 -4.09222176296259e-07
0.121844 -1.53013376693228e-08
0.121845 4.51118998864674e-07
0.121846 -9.3819113692915e-07
0.121847 1.52984528335005e-06
0.121848 -2.31113921783161e-06
0.121849 3.43931692268254e-06
0.12185 -5.25332361258231e-06
0.121851 8.6507389564402e-06
0.121852 -1.69967521389729e-05
0.121853 6.03005181227246e-05
0.121854 0.000152203236318995
0.121855 -1.9710238941828e-05
0.121856 0.000152354062497998
0.121857 -8.68202266280694e-06
0.121858 9.41421870214604e-06
0.121859 -9.57839085774665e-06
0.12186 9.91151431508326e-06
0.121861 -1.05501520424961e-05
0.121862 1.16233384844924e-05
0.121863 -1.34239040263395e-05
0.121864 1.7136705749072e-05
0.121865 1.349840775457e-05
0.121866 1.9369418413259e-05
0.121867 -3.24121031096568e-05
0.121868 7.93525354743525e-05
0.121869 0.000115276295486653
0.12187 -1.73430934316679e-06
0.121871 0.000141724083183061
0.121872 -3.67659810429185e-05
0.121873 2.46242915264893e-05
0.121874 -1.95910128181353e-05
0.121875 1.69636138296787e-05
0.121876 -1.55669618134503e-05
0.121877 1.49985359917075e-05
0.121878 -1.51558755842611e-05
0.121879 1.61545762139124e-05
0.12188 -1.84437916942827e-05
0.121881 2.33749905853768e-05
0.121882 -3.63386239164461e-05
0.121883 0.000118420936536093
0.121884 7.009177156505e-05
0.121885 -2.46706277031007e-05
0.121886 1.42670928632719e-05
0.121887 -9.73500697103585e-06
0.121888 7.23387755347233e-06
0.121889 -5.66513963032216e-06
0.12189 4.59694321531071e-06
0.121891 -3.82540376276899e-06
0.121892 3.2420796442139e-06
0.121893 -2.78415557743322e-06
0.121894 2.41127955976447e-06
0.121895 -2.09730371811426e-06
0.121896 1.82580049914719e-06
0.121897 -1.58507845837964e-06
0.121898 1.36673126328272e-06
0.121899 -1.16441419511852e-06
0.1219 9.73255414908074e-07
0.121901 -7.8936963972738e-07
0.121902 6.09507085746674e-07
0.121903 -4.30776748779069e-07
0.121904 2.50398208618768e-07
0.121905 -6.55549375798026e-08
0.121906 -1.27079648498931e-07
0.121907 3.31992031829019e-07
0.121908 -5.55701827404846e-07
0.121909 8.07193120854298e-07
0.12191 -1.10568286249922e-06
0.121911 1.5015250336387e-06
0.121912 -2.18848459043352e-06
0.121913 6.09314543112274e-06
0.121914 -1.32382470561303e-07
0.121915 1.59995790595092e-06
0.121916 -2.50773929900533e-06
0.121917 3.61223346727962e-06
0.121918 -5.46841749987748e-06
0.121919 1.07970845905002e-05
0.12192 -3.70799053063082e-06
0.121921 5.91474641756756e-05
0.121922 2.14477817253157e-05
0.121923 -1.04287163471356e-05
0.121924 7.5167830714741e-06
0.121925 -6.45791254006449e-06
0.121926 6.46794772991196e-06
0.121927 -8.27992642288866e-06
0.121928 2.96993897117388e-05
0.121929 7.07528544674491e-06
0.12193 -2.13368891893535e-06
0.121931 9.27432581014361e-07
0.121932 -4.41403676484191e-07
0.121933 2.06399383525727e-07
0.121934 -8.30963566394507e-08
0.121935 1.66321651771066e-08
0.121936 1.84389874103944e-08
0.121937 -3.52608512506305e-08
0.121938 4.11602225203075e-08
0.121939 -4.04585282707696e-08
0.12194 3.58165834921384e-08
0.121941 -2.89556180357737e-08
0.121942 2.10114975098487e-08
0.121943 -1.27233842487116e-08
0.121944 4.59015297144722e-09
0.121945 3.04930944404826e-09
0.121946 -9.96506680700978e-09
0.121947 1.60028756394297e-08
0.121948 -2.10620285011573e-08
0.121949 2.50802945769024e-08
0.12195 -2.80234912002253e-08
0.121951 2.98781303039003e-08
0.121952 -3.06461365850233e-08
0.121953 3.03409774381906e-08
0.121954 -2.90321010820238e-08
0.121955 2.67905321778975e-08
0.121956 -2.36422601355147e-08
0.121957 1.96165371202357e-08
0.121958 -1.47445775524622e-08
0.121959 9.05835344757969e-09
0.12196 -2.70373795778279e-09
0.121961 -4.1868343346567e-09
0.121962 1.10540013970137e-08
0.121963 -1.79331869436655e-08
0.121964 2.54951354707245e-08
0.121965 -3.39112420737414e-08
0.121966 4.33662004280372e-08
0.121967 -5.4063518923275e-08
0.121968 6.62334046369538e-08
0.121969 -8.04024695556797e-08
0.12197 9.71273170961145e-08
0.121971 -1.16778846978443e-07
0.121972 1.39861577049622e-07
0.121973 -1.67098428979527e-07
0.121974 1.99590697213091e-07
0.121975 -2.39145434025486e-07
0.121976 2.89019832754397e-07
0.121977 -3.55873700623898e-07
0.121978 4.56077159628493e-07
0.121979 -6.45540495844269e-07
0.12198 1.29926979437528e-06
0.121981 1.9791223804256e-06
0.121982 -1.90487951272055e-07
0.121983 -9.52047827036685e-08
0.121984 2.42928562675611e-07
0.121985 -3.51687985648088e-07
0.121986 4.46465313476603e-07
0.121987 -5.37013698086882e-07
0.121988 6.28466687159024e-07
0.121989 -7.24366424638731e-07
0.12199 8.27846637918083e-07
0.121991 -9.42279820368135e-07
0.121992 1.07181079934601e-06
0.121993 -1.2219931807225e-06
0.121994 1.40074411120886e-06
0.121995 -1.61997259492211e-06
0.121996 1.89862071542271e-06
0.121997 -2.26887312894836e-06
0.121998 2.79026372069783e-06
0.121999 -3.58661696896177e-06
0.122 4.9649713036906e-06
0.122001 -7.95355387516272e-06
0.122002 1.94352046969242e-05
0.122003 4.63684367899867e-05
0.122004 -1.06823602171142e-05
0.122005 6.07059535753533e-06
0.122006 -4.25156859885103e-06
0.122007 3.27184327646473e-06
0.122008 -2.65031089639313e-06
0.122009 2.20734962171613e-06
0.12201 -1.85538235420319e-06
0.122011 1.53842582754843e-06
0.122012 -1.20570387562277e-06
0.122013 7.89648319062619e-07
0.122014 -1.67864389697704e-07
0.122015 -9.40125832230971e-07
0.122016 3.34924087796285e-06
0.122017 -1.05570750918385e-05
0.122018 7.13243748483931e-05
0.122019 5.91120438489129e-05
0.12202 -4.6178236095275e-05
0.122021 9.97192607768847e-05
0.122022 7.86591230305567e-05
0.122023 -2.2971137846217e-05
0.122024 1.24540589029265e-05
0.122025 -8.23290581522991e-06
0.122026 6.03110438772657e-06
0.122027 -4.71102332286386e-06
0.122028 3.8478675920121e-06
0.122029 -3.24953759135395e-06
0.12203 2.81756839707345e-06
0.122031 -2.4968128110065e-06
0.122032 2.25414651782308e-06
0.122033 -2.06869590075156e-06
0.122034 1.92695347390411e-06
0.122035 -1.81990228075668e-06
0.122036 1.74145818040982e-06
0.122037 -1.6875511820493e-06
0.122038 1.65557544207997e-06
0.122039 -1.64520442948217e-06
0.12204 1.65719393330725e-06
0.122041 -1.69214019145605e-06
0.122042 1.75162233248577e-06
0.122043 -1.83891189718238e-06
0.122044 1.95875190027832e-06
0.122045 -2.11748949744249e-06
0.122046 2.32472475332086e-06
0.122047 -2.59527716855399e-06
0.122048 2.95289751551389e-06
0.122049 -3.4377973339578e-06
0.12205 4.12347605294224e-06
0.122051 -5.15965796807462e-06
0.122052 6.90502829137973e-06
0.122053 -1.04860651730653e-05
0.122054 2.22161923493742e-05
0.122055 0.000151752523834569
0.122056 -1.63073961985261e-05
0.122057 8.33883253613842e-06
0.122058 -5.41124111906955e-06
0.122059 3.85528905149941e-06
0.12206 -2.86279432152246e-06
0.122061 2.15347859796156e-06
0.122062 -1.6061243262479e-06
0.122063 1.16010667625755e-06
0.122064 -7.80906836770601e-07
0.122065 4.48875888046961e-07
0.122066 -1.54181682632351e-07
0.122067 -1.03519549675479e-07
0.122068 3.09228651899032e-07
0.122069 -4.0949519001912e-07
0.12207 2.10936490544106e-07
0.122071 1.39818488439396e-06
0.122072 5.81995150060185e-05
0.122073 -7.88896304949195e-06
0.122074 7.35617566154923e-06
0.122075 -8.50612024660069e-06
0.122076 1.11488285593771e-05
0.122077 -1.7185736498143e-05
0.122078 3.98452383754769e-05
0.122079 0.000113323320159382
0.12208 -2.29178089961836e-05
0.122081 1.2600256842539e-05
0.122082 -8.59715076625097e-06
0.122083 6.45732192573484e-06
0.122084 -5.11649733427562e-06
0.122085 4.19134272589918e-06
0.122086 -3.51005446779682e-06
0.122087 2.9829950182236e-06
0.122088 -2.55879267024541e-06
0.122089 2.2068131029861e-06
0.12209 -1.9071983186028e-06
0.122091 1.64650723588895e-06
0.122092 -1.41528182796487e-06
0.122093 1.20625475509711e-06
0.122094 -1.01383994703482e-06
0.122095 8.33264089376806e-07
0.122096 -6.60651439859717e-07
0.122097 4.93472905791623e-07
0.122098 -3.29868992019999e-07
0.122099 1.68293912763943e-07
0.1221 -8.84586655484313e-09
0.122101 -1.48088024687555e-07
0.122102 3.03666477108507e-07
0.122103 -4.59037893833587e-07
0.122104 6.15394474673491e-07
0.122105 -7.74029485394275e-07
0.122106 9.34864009304806e-07
0.122107 -1.09791546969959e-06
0.122108 1.26501011126063e-06
0.122109 -1.43845441955556e-06
0.12211 1.62122446456051e-06
0.122111 -1.81723855120795e-06
0.122112 2.03161577903334e-06
0.122113 -2.27146666090086e-06
0.122114 2.54704304826308e-06
0.122115 -2.87328889158191e-06
0.122116 3.2728958781309e-06
0.122117 -3.78219594104084e-06
0.122118 4.46360499474647e-06
0.122119 -5.43797315174059e-06
0.12212 6.97182052180939e-06
0.122121 -9.83187906634786e-06
0.122122 1.79336662725068e-05
0.122123 0.000139349357216183
0.122124 -3.08033396777113e-06
0.122125 -8.21851042038224e-06
0.122126 3.23059118463349e-05
0.122127 0.000230929627408051
0.122128 -2.72066257114693e-05
0.122129 1.71353913826358e-05
0.12213 -1.26738333559164e-05
0.122131 8.80564908755285e-06
0.122132 3.14918624341088e-06
0.122133 3.68879154443557e-05
0.122134 -2.31544685543529e-05
0.122135 2.26435047775349e-05
0.122136 -2.56936453976644e-05
0.122137 3.50706599951291e-05
0.122138 -9.23333176538245e-08
0.122139 0.000131678214157832
0.12214 5.88318507031632e-05
0.122141 -1.75013071630314e-05
0.122142 5.15997110024077e-06
0.122143 3.58804177394148e-06
0.122144 -1.58875795225455e-05
0.122145 6.23659918001637e-05
0.122146 9.71000056445317e-05
0.122147 -3.36319926734553e-05
0.122148 2.19721587659982e-05
0.122149 -1.70371757292688e-05
0.12215 1.43770834756428e-05
0.122151 -1.28186818889399e-05
0.122152 1.19373024614107e-05
0.122153 -1.15781360651333e-05
0.122154 1.17447251012621e-05
0.122155 -1.26367372494766e-05
0.122156 1.49634397951913e-05
0.122157 -2.19186017279862e-05
0.122158 0.000158779670500224
0.122159 1.70748039845938e-05
0.12216 -4.6268765387676e-06
0.122161 8.69608400219503e-07
0.122162 1.07988340421101e-06
0.122163 -2.43369523901282e-06
0.122164 3.60641653406781e-06
0.122165 -4.82608248594946e-06
0.122166 6.31021638808697e-06
0.122167 -8.4135400219652e-06
0.122168 1.20086332685042e-05
0.122169 -2.05825255630097e-05
0.12217 9.09525601309973e-05
0.122171 2.54750384543931e-05
0.122172 -5.76532018903313e-06
0.122173 -4.04501092552795e-06
0.122174 3.04904902656461e-05
0.122175 4.52320660476731e-05
0.122176 -1.69338690686596e-05
0.122177 1.09862704478219e-05
0.122178 -8.20272395777576e-06
0.122179 6.50676030693041e-06
0.12218 -5.32254737979362e-06
0.122181 4.42088793978713e-06
0.122182 -3.68488963804234e-06
0.122183 3.03249977095853e-06
0.122184 -2.30801242462019e-06
0.122185 6.07609192092006e-06
0.122186 -2.252113897186e-06
0.122187 1.7301924896408e-06
0.122188 -1.34293416820416e-06
0.122189 1.00554264922257e-06
0.12219 -6.95583758644693e-07
0.122191 4.02332744802315e-07
0.122192 -1.18602524279913e-07
0.122193 -1.6163328201068e-07
0.122194 4.44316210198522e-07
0.122195 -7.36071732563503e-07
0.122196 1.04503593730747e-06
0.122197 -1.3820146697428e-06
0.122198 1.76229854172944e-06
0.122199 -2.20991770848266e-06
0.1222 2.76349732358205e-06
0.122201 -3.48983103055401e-06
0.122202 4.51841747587656e-06
0.122203 -6.14694040131812e-06
0.122204 9.23696659943232e-06
0.122205 -1.77210793941041e-05
0.122206 0.000171256387179752
0.122207 2.2900112781946e-05
0.122208 -1.06989890884259e-05
0.122209 6.96183766340532e-06
0.12221 -5.14420542564366e-06
0.122211 4.06868175367533e-06
0.122212 -3.35868432561572e-06
0.122213 2.85711003713387e-06
0.122214 -2.48671416671293e-06
0.122215 2.202760055774e-06
0.122216 -1.97767255609773e-06
0.122217 1.79555573674669e-06
0.122218 -1.64593809760633e-06
0.122219 1.52169085310675e-06
0.12222 -1.41785380152346e-06
0.122221 1.33094439345678e-06
0.122222 -1.25854053277564e-06
0.122223 1.19902849267759e-06
0.122224 -1.15145822000836e-06
0.122225 1.1154614458808e-06
0.122226 -1.09187012040743e-06
0.122227 1.08224877443252e-06
0.122228 -1.08838929466705e-06
0.122229 1.11314090873146e-06
0.12223 -1.16083872321173e-06
0.122231 1.23802236328484e-06
0.122232 -1.35466968798608e-06
0.122233 1.52640125208062e-06
0.122234 -1.77863962901655e-06
0.122235 2.15502908459309e-06
0.122236 -2.73610471151914e-06
0.122237 3.68601918261649e-06
0.122238 -5.39106295549504e-06
0.122239 8.99057981100826e-06
0.12224 -1.95939431090583e-05
0.122241 0.000124360377981967
0.122242 0.000131866593250721
0.122243 8.19264788530392e-06
0.122244 4.01554686615657e-06
0.122245 -5.62525246940671e-06
0.122246 6.21029855192079e-06
0.122247 -6.73299347783743e-06
0.122248 7.43732414820914e-06
0.122249 -8.48465836630504e-06
0.12225 1.01157049453209e-05
0.122251 -1.28404323494131e-05
0.122252 1.80360785627214e-05
0.122253 -3.1167488187188e-05
0.122254 0.000119972300698569
0.122255 6.56538532142749e-05
0.122256 -2.6306193567718e-05
0.122257 1.68696912850151e-05
0.122258 -1.27921098795591e-05
0.122259 1.06759927123418e-05
0.12226 -9.57040089639237e-06
0.122261 9.17099030208795e-06
0.122262 -9.49717214218588e-06
0.122263 1.10320939929954e-05
0.122264 -1.62183882404462e-05
0.122265 7.35820157222124e-05
0.122266 1.67848768690835e-05
0.122267 -5.94686043184489e-06
0.122268 3.05430421463173e-06
0.122269 -1.7705734536918e-06
0.12227 1.06915435292756e-06
0.122271 -6.36685301364326e-07
0.122272 3.4613357994948e-07
0.122273 -1.36549599591723e-07
0.122274 -2.48992917209912e-08
0.122275 1.57559513365223e-07
0.122276 -2.73771377729281e-07
0.122277 3.82068227379914e-07
0.122278 -4.89549329454245e-07
0.122279 6.02372022673526e-07
0.12228 -7.25840916456688e-07
0.122281 8.65656350924872e-07
0.122282 -1.03015078596726e-06
0.122283 1.22865958103637e-06
0.122284 -1.47248008755572e-06
0.122285 1.77972692489605e-06
0.122286 -2.17877835997021e-06
0.122287 2.71683422993374e-06
0.122288 -3.47869730167432e-06
0.122289 4.62962598150659e-06
0.12229 -6.5339443834952e-06
0.122291 1.01618304226709e-05
0.122292 -1.90778150778164e-05
0.122293 6.2230488122733e-05
0.122294 0.000114685539101874
0.122295 -5.21972457426524e-05
0.122296 0.000141605927934475
0.122297 8.89392270347662e-05
0.122298 -1.58114977184363e-05
0.122299 7.33373492739199e-06
0.1223 -4.4506714088262e-06
0.122301 3.16095343268915e-06
0.122302 -2.51615550921025e-06
0.122303 2.18818548633059e-06
0.122304 -2.0387458048027e-06
0.122305 2.00251838499346e-06
0.122306 -2.04772031799217e-06
0.122307 2.15971111391311e-06
0.122308 -2.33395523087667e-06
0.122309 2.57450426468106e-06
0.12231 -2.89482676470282e-06
0.122311 3.322032102067e-06
0.122312 -3.90809493316008e-06
0.122313 4.75671296182557e-06
0.122314 -6.10922047130231e-06
0.122315 8.67306504091808e-06
0.122316 -1.57347287307066e-05
0.122317 0.000171683102443884
0.122318 1.62033140230678e-05
0.122319 -6.73450673774998e-06
0.12232 3.62212958281035e-06
0.122321 -1.92978996095811e-06
0.122322 7.18007810447091e-07
0.122323 3.68935584240689e-07
0.122324 -1.5887568534511e-06
0.122325 3.34475711324464e-06
0.122326 -6.87023479181396e-06
0.122327 2.13554299299928e-05
0.122328 3.60293492855391e-05
0.122329 -1.11606874257332e-05
0.12233 6.93763876487333e-06
0.122331 -5.1247648926953e-06
0.122332 4.04504403281026e-06
0.122333 -3.20848778215858e-06
0.122334 2.25447440249291e-06
0.122335 7.39659041903521e-08
0.122336 2.0124508266693e-05
0.122337 -6.15768349649471e-06
0.122338 4.97850798583289e-06
0.122339 -4.60389146303848e-06
0.12234 4.50171959202682e-06
0.122341 -4.55553003123354e-06
0.122342 4.73333744552766e-06
0.122343 -5.03457019623611e-06
0.122344 5.4792201497068e-06
0.122345 -6.11212743854178e-06
0.122346 7.01428796660544e-06
0.122347 -8.33413081173267e-06
0.122348 1.03799572774147e-05
0.122349 -1.39451085011979e-05
0.12235 2.30003540998697e-05
0.122351 -2.28626168823863e-05
0.122352 9.2397863874427e-05
0.122353 8.75865324231518e-05
0.122354 -3.20808418217022e-05
0.122355 2.05483559331212e-05
0.122356 -1.57073243850404e-05
0.122357 1.32020525891379e-05
0.122358 -1.18525058332146e-05
0.122359 1.12465068959477e-05
0.12236 -1.12690305407629e-05
0.122361 1.20109344273887e-05
0.122362 -1.38694017160573e-05
0.122363 1.80858685106834e-05
0.122364 -2.99102688025058e-05
0.122365 0.000128006923596667
0.122366 5.14087442199753e-05
0.122367 -2.17391990005473e-05
0.122368 1.44848907055324e-05
0.122369 -1.16505522089596e-05
0.12237 1.0722490928184e-05
0.122371 -1.17178314690359e-05
0.122372 2.72599664155884e-05
0.122373 1.04936461470787e-06
0.122374 3.40473512972658e-06
0.122375 -4.75235837571485e-06
0.122376 5.61424969473068e-06
0.122377 -6.37452063000418e-06
0.122378 7.06575391435903e-06
0.122379 -6.98839869978363e-06
0.12238 3.17973736270769e-05
0.122381 -1.78863742240414e-05
0.122382 2.29814305741042e-05
0.122383 -3.73541914263684e-05
0.122384 0.000122990051740955
0.122385 8.38059569527101e-05
0.122386 -2.93566959774751e-05
0.122387 3.29111084945469e-05
0.122388 -1.22684279021192e-05
0.122389 8.91732127141599e-06
0.12239 -6.74020348467066e-06
0.122391 5.15732190137535e-06
0.122392 -3.91403717731538e-06
0.122393 2.87295419568945e-06
0.122394 -1.95011682490332e-06
0.122395 1.08888570382079e-06
0.122396 -2.43785953361952e-07
0.122397 -6.29196386328979e-07
0.122398 1.58232164052382e-06
0.122399 -2.69076845084197e-06
0.1224 4.08254376915695e-06
0.122401 -6.01426362563273e-06
0.122402 9.11254837886101e-06
0.122403 -1.54582892397411e-05
0.122404 3.87650851225866e-05
0.122405 0.00010170054134083
0.122406 -2.26256294318985e-05
0.122407 1.290385067996e-05
0.122408 -9.29157887270464e-06
0.122409 7.93490804854861e-06
0.12241 -9.03927795316128e-06
0.122411 3.23972606551738e-05
0.122412 1.06402221362246e-05
0.122413 -5.53016732853731e-06
0.122414 4.94758872683119e-06
0.122415 -5.33090506398738e-06
0.122416 6.19731801143378e-06
0.122417 -7.49887054004685e-06
0.122418 9.38092600252817e-06
0.122419 -1.22477630100493e-05
0.12242 1.71668523517453e-05
0.122421 -2.78234378898502e-05
0.122422 7.04516769940244e-05
0.122423 0.000133653314909417
0.122424 -3.36590544323421e-05
0.122425 1.88472588162809e-05
0.122426 -1.27693665986137e-05
0.122427 9.38845103826212e-06
0.122428 -7.1856032696907e-06
0.122429 5.59859704827881e-06
0.12243 -4.3701821202983e-06
0.122431 3.36447538472629e-06
0.122432 -2.50165256486509e-06
0.122433 1.73060095534932e-06
0.122434 -1.01509542898933e-06
0.122435 3.26443316360979e-07
0.122436 3.61290445032796e-07
0.122437 -1.07525483500072e-06
0.122438 1.84830462004144e-06
0.122439 -2.72568747425296e-06
0.12244 3.77713296531557e-06
0.122441 -5.12207965480823e-06
0.122442 6.99013377769193e-06
0.122443 -9.89313622890518e-06
0.122444 1.525658998723e-05
0.122445 -2.90833363975539e-05
0.122446 0.000157083161123946
0.122447 6.5119593631114e-05
0.122448 -3.02360975098817e-05
0.122449 3.63853825180655e-05
0.12245 3.62892063649001e-06
0.122451 3.07198908121566e-06
0.122452 -3.54416707810277e-06
0.122453 3.3127047344171e-06
0.122454 -2.96396141827504e-06
0.122455 2.62135165779167e-06
0.122456 -2.31886973471324e-06
0.122457 2.07465597600355e-06
0.122458 -1.91689157923427e-06
0.122459 1.92548019928487e-06
0.12246 -2.43265646206751e-06
0.122461 7.56199318827525e-06
0.122462 4.34893194985061e-06
0.122463 -2.18380794694139e-06
0.122464 1.99772023967913e-06
0.122465 -2.24398529195447e-06
0.122466 2.77851518042299e-06
0.122467 -3.70539046799392e-06
0.122468 5.48160197955974e-06
0.122469 -1.03079722675378e-05
0.12247 0.000101915115052841
0.122471 1.18900445205996e-05
0.122472 -5.12345765437429e-06
0.122473 2.93650602201214e-06
0.122474 -1.7863724948295e-06
0.122475 1.02979800087788e-06
0.122476 -4.59622765014387e-07
0.122477 -1.21982698651963e-08
0.122478 4.30490405335874e-07
0.122479 -8.21963842140723e-07
0.12248 1.20479563340652e-06
0.122481 -1.59447099381794e-06
0.122482 2.00534603439317e-06
0.122483 -2.45190704086053e-06
0.122484 2.95115650197468e-06
0.122485 -3.52387108114207e-06
0.122486 4.19905317970457e-06
0.122487 -5.02154528782132e-06
0.122488 6.06195256808407e-06
0.122489 -7.43960984392367e-06
0.12249 9.38164030929354e-06
0.122491 -1.23836955039387e-05
0.122492 1.77757235297649e-05
0.122493 -3.0755333710416e-05
0.122494 0.00011223301350851
0.122495 6.62441701040208e-05
0.122496 -2.47240914880704e-05
0.122497 1.46953005465504e-05
0.122498 -1.00670788591714e-05
0.122499 7.32606516358374e-06
0.1225 -5.45696092065928e-06
0.122501 4.05637946539467e-06
0.122502 -2.9312922776861e-06
0.122503 1.97662932112442e-06
0.122504 -1.12900978554421e-06
0.122505 3.46582088466026e-07
0.122506 4.01012482660942e-07
0.122507 -1.13823147237812e-06
0.122508 1.88723518683904e-06
0.122509 -2.6707327013562e-06
0.12251 3.51487947833563e-06
0.122511 -4.45346237114576e-06
0.122512 5.53334452622488e-06
0.122513 -6.82467946455228e-06
0.122514 8.44288946184052e-06
0.122515 -1.05991313362238e-05
0.122516 1.37431250319849e-05
0.122517 -1.91753957214863e-05
0.122518 3.5715754404537e-05
0.122519 -1.08851845390703e-05
0.12252 5.71421739294639e-05
0.122521 0.000137984972533831
0.122522 0.000103891381543989
0.122523 5.23963386243313e-05
0.122524 -2.99699426035687e-05
0.122525 2.22939352492686e-05
0.122526 -1.84772201711907e-05
0.122527 1.64408525065715e-05
0.122528 -1.55535925112852e-05
0.122529 1.57065797317628e-05
0.12253 -1.72342231552122e-05
0.122531 2.14330889037441e-05
0.122532 -3.37127393046203e-05
0.122533 0.000111235946297862
0.122534 9.88272861645793e-05
0.122535 -5.2303705059625e-05
0.122536 0.000107212881012264
0.122537 0.000174717417823448
0.122538 -1.7330523522569e-05
0.122539 1.04389658033954e-05
0.12254 -8.03387903702587e-06
0.122541 7.04268975910752e-06
0.122542 -6.67873606889408e-06
0.122543 6.66669832253294e-06
0.122544 -6.89763798964565e-06
0.122545 7.33235581509036e-06
0.122546 -7.9698323908004e-06
0.122547 8.83877619443835e-06
0.122548 -1.00018055844458e-05
0.122549 1.15731234535659e-05
0.12255 -1.37613303413505e-05
0.122551 1.69749341728328e-05
0.122552 -2.21211460874056e-05
0.122553 3.16822670986593e-05
0.122554 -5.57270700585251e-05
0.122555 0.000235766427493913
0.122556 0.000104702312938319
0.122557 -4.19777768353619e-05
0.122558 2.57372939712263e-05
0.122559 -1.80611646430899e-05
0.12256 1.33179204492053e-05
0.122561 -9.62828133835025e-06
0.122562 5.44496678796523e-06
0.122563 7.51071495983963e-06
0.122564 2.86694790594688e-05
0.122565 -1.5832853047572e-05
0.122566 1.47836061402607e-05
0.122567 -1.23247232868737e-05
0.122568 2.45335900718689e-05
0.122569 0.000145191912449359
0.12257 0.000126610879822564
0.122571 8.706954800578e-05
0.122572 9.17165994029919e-06
0.122573 -3.98901355830103e-06
0.122574 2.44910098606845e-06
0.122575 -1.64717237116305e-06
0.122576 1.09577322882944e-06
0.122577 -6.53352798723585e-07
0.122578 2.65535023970103e-07
0.122579 9.43016031937241e-08
0.12258 -4.4159788870552e-07
0.122581 7.875490538728e-07
0.122582 -1.142082757698e-06
0.122583 1.51581210856759e-06
0.122584 -1.92182381874129e-06
0.122585 2.37795148166184e-06
0.122586 -2.91068935714254e-06
0.122587 3.56253856291473e-06
0.122588 -4.40731381846611e-06
0.122589 5.58695874335751e-06
0.12259 -7.41570308895434e-06
0.122591 1.07588899585242e-05
0.122592 -1.91960897134423e-05
0.122593 8.89793477348584e-05
0.122594 3.30273946314027e-05
0.122595 -1.35485099684208e-05
0.122596 8.2984214957741e-06
0.122597 -5.79916314809351e-06
0.122598 4.28928374671668e-06
0.122599 -3.23091586217978e-06
0.1226 2.39431954126739e-06
0.122601 -1.64685668799921e-06
0.122602 8.67825168345639e-07
0.122603 1.42882196746128e-07
0.122604 -2.02083051980804e-06
0.122605 1.05760459827143e-05
0.122606 1.26091469674926e-05
0.122607 -5.07577891637934e-06
0.122608 3.37304259615143e-06
0.122609 -2.54434364528053e-06
0.12261 2.01683557096872e-06
0.122611 -1.63099114601646e-06
0.122612 1.32234259027759e-06
0.122613 -1.05372904637523e-06
0.122614 7.74254573116094e-07
0.122615 -1.56512375167678e-07
0.122616 3.2881960155356e-06
0.122617 -2.25901290488123e-06
0.122618 4.21863561986692e-06
0.122619 0.000116438996419128
0.12262 -5.47051936567748e-06
0.122621 3.63467301495207e-06
0.122622 -3.08130687022246e-06
0.122623 2.52188900141634e-06
0.122624 3.75928320686058e-06
0.122625 6.90404106176573e-06
0.122626 -6.21507283605114e-06
0.122627 6.60768630835515e-06
0.122628 -7.42816470437453e-06
0.122629 8.69456217669615e-06
0.12263 -1.06621073627579e-05
0.122631 1.40576247128378e-05
0.122632 -2.14538690193556e-05
0.122633 5.19401277811827e-05
0.122634 8.37176828187621e-05
0.122635 -2.21904112931641e-05
0.122636 1.83639367379897e-05
0.122637 7.66865680505518e-05
0.122638 -1.54914872363969e-05
0.122639 1.74507309691157e-05
0.12264 -2.93854516671468e-05
0.122641 0.00013097920943332
0.122642 8.3184813787246e-05
0.122643 -2.51720936200591e-05
0.122644 1.48431536688859e-05
0.122645 -1.00595021803384e-05
0.122646 7.08231316406382e-06
0.122647 -4.82488541491462e-06
0.122648 2.76918724772795e-06
0.122649 -5.5020746380553e-07
0.12265 1.06129988495133e-05
0.122651 4.92161404128459e-05
0.122652 2.56280643065471e-05
0.122653 -1.21925698246821e-05
0.122654 8.58263979073499e-06
0.122655 -6.84669626846069e-06
0.122656 5.83917705086519e-06
0.122657 -5.2570671861421e-06
0.122658 5.06997103861469e-06
0.122659 -5.59107598476865e-06
0.12266 9.67715670658323e-06
0.122661 8.75435192195431e-06
0.122662 -1.1612263231735e-06
0.122663 -2.01900650821409e-07
0.122664 2.00517298721479e-06
0.122665 1.03348123798482e-05
0.122666 -2.88130757183905e-06
0.122667 2.30842776566442e-06
0.122668 -2.26909150897949e-06
0.122669 2.41026938698404e-06
0.12267 -2.65203436304558e-06
0.122671 2.97280946438207e-06
0.122672 -3.37372375536898e-06
0.122673 3.87168379015372e-06
0.122674 -4.50386340198628e-06
0.122675 5.34056752075793e-06
0.122676 -6.524642898191e-06
0.122677 8.40983006949371e-06
0.122678 -1.22810835408254e-05
0.122679 3.47831332679226e-05
0.12268 -1.08194584527244e-06
0.122681 2.20568649681205e-05
0.122682 7.82541632782061e-05
0.122683 -1.46257771076483e-05
0.122684 6.92381823174877e-06
0.122685 -3.3172675414971e-06
0.122686 6.12143032914401e-07
0.122687 2.42900576354689e-06
0.122688 -8.06079486459174e-06
0.122689 3.96896083318753e-05
0.12269 2.81730926669259e-05
0.122691 -1.20259094275173e-05
0.122692 7.97938245837894e-06
0.122693 -6.04567129842835e-06
0.122694 4.87228410516363e-06
0.122695 -4.06478497380398e-06
0.122696 3.46474629678248e-06
0.122697 -2.99706780996138e-06
0.122698 2.62157123974289e-06
0.122699 -2.31358010568238e-06
0.1227 2.05752696944567e-06
0.122701 -1.84329950148319e-06
0.122702 1.6636830440209e-06
0.122703 -1.51338911514715e-06
0.122704 1.3889359027203e-06
0.122705 -1.28799956326285e-06
0.122706 1.2090974343095e-06
0.122707 -1.15141173784194e-06
0.122708 1.11490481013108e-06
0.122709 -1.10051249414055e-06
0.12271 1.11063872867814e-06
0.122711 -1.15064972036708e-06
0.122712 1.23152220969416e-06
0.122713 -1.37821170690449e-06
0.122714 1.66366653691125e-06
0.122715 -2.42702493927062e-06
0.122716 1.85679195799265e-05
0.122717 7.57753428178291e-07
0.122718 2.95891659510288e-07
0.122719 -7.07554771629925e-07
0.12272 9.85727978051866e-07
0.122721 -1.22625660754059e-06
0.122722 1.4619011023042e-06
0.122723 -1.70799254923419e-06
0.122724 1.97514094232109e-06
0.122725 -2.27232746006806e-06
0.122726 2.60851617913519e-06
0.122727 -2.99304515822974e-06
0.122728 3.4336025316305e-06
0.122729 -3.9236837818607e-06
0.12273 4.35915894216877e-06
0.122731 -3.12134061296969e-06
0.122732 1.03922867049087e-05
0.122733 -1.13921549171256e-05
0.122734 1.58025262752872e-05
0.122735 -1.43624058344482e-05
0.122736 5.17991387732717e-05
0.122737 0.000143285998088701
0.122738 -3.19970466110622e-05
0.122739 1.93976585358364e-05
0.12274 -1.63137135991636e-05
0.122741 2.47219256473424e-05
0.122742 1.37738713529102e-05
0.122743 -2.30598160438761e-06
0.122744 1.03815968570161e-06
0.122745 -1.07923892885652e-06
0.122746 1.59364566419327e-06
0.122747 -2.48785264496772e-06
0.122748 4.03739422316278e-06
0.122749 -7.74877913913063e-06
0.12275 5.44045417942427e-05
0.122751 8.48069330674648e-06
0.122752 -2.54121117613225e-06
0.122753 2.48883427026647e-07
0.122754 1.48462810180866e-06
0.122755 -3.61901962427982e-06
0.122756 1.18298544204008e-05
0.122757 -8.78737358346761e-07
0.122758 6.38784252871855e-06
0.122759 -1.49994599823069e-05
0.12276 9.99385042603162e-05
0.122761 2.7216076408631e-05
0.122762 -1.25163299215703e-05
0.122763 8.17933618644745e-06
0.122764 -6.03474848949995e-06
0.122765 4.72063221961768e-06
0.122766 -3.81195326407642e-06
0.122767 3.13200160092694e-06
0.122768 -2.59330992898093e-06
0.122769 2.14679823928633e-06
0.12277 -1.76177361724565e-06
0.122771 1.41661067916688e-06
0.122772 -1.09342055034188e-06
0.122773 7.73399850845518e-07
0.122774 -4.29820464505716e-07
0.122775 9.72789659356209e-09
0.122776 6.31526653210907e-07
0.122777 -2.17256300792963e-06
0.122778 7.60266983605292e-05
0.122779 3.52963021020046e-06
0.12278 -1.77834371142492e-06
0.122781 1.12214891383208e-06
0.122782 -7.29575212958007e-07
0.122783 4.40183844002376e-07
0.122784 -2.00259496766786e-07
0.122785 -1.59152122923202e-08
0.122786 2.23317421697056e-07
0.122787 -4.30518809145766e-07
0.122788 6.44173751290945e-07
0.122789 -8.70399663758881e-07
0.12279 1.11574238539052e-06
0.122791 -1.38845775254496e-06
0.122792 1.69928153352838e-06
0.122793 -2.06371963238666e-06
0.122794 2.50664939765144e-06
0.122795 -3.07097636838056e-06
0.122796 3.83991140524914e-06
0.122797 -5.001425618128e-06
0.122798 7.09370036117215e-06
0.122799 -1.25560939048794e-05
0.1228 0.000102743075188398
0.122801 1.26314889746739e-05
0.122802 -4.58823533974328e-06
0.122803 1.92314119772667e-06
0.122804 -4.35816035244814e-07
0.122805 -6.30116192487888e-07
0.122806 1.52558590040995e-06
0.122807 -2.36877151879785e-06
0.122808 3.23760715657898e-06
0.122809 -4.20702184929485e-06
0.12281 5.37962900814637e-06
0.122811 -6.94098283841361e-06
0.122812 9.32050300648327e-06
0.122813 -1.38867799843445e-05
0.122814 2.9048602829104e-05
0.122815 8.42391922524328e-05
0.122816 -1.16379380622211e-05
0.122817 3.47036390723204e-06
0.122818 4.1899438362106e-07
0.122819 -3.36074269134784e-06
0.12282 6.35520793946107e-06
0.122821 -1.02068575043943e-05
0.122822 1.64378795636543e-05
0.122823 -3.03160546195098e-05
0.122824 0.000100994134455962
0.122825 9.71751102660911e-05
0.122826 -3.49092056704438e-05
0.122827 2.20041122563453e-05
0.122828 -1.65059691866253e-05
0.122829 1.3677156476654e-05
0.12283 -1.26033536481153e-05
0.122831 1.67753882724049e-05
0.122832 8.10479811801508e-06
0.122833 0.000129428455785512
0.122834 -9.9160015828232e-06
0.122835 8.01815918853989e-06
0.122836 -7.52068747228691e-06
0.122837 7.49719549608873e-06
0.122838 -7.84055526036433e-06
0.122839 8.6434391983985e-06
0.12284 -1.02263703338169e-05
0.122841 1.35598297546227e-05
0.122842 -2.29571612694826e-05
0.122843 0.00013977168215048
0.122844 2.85230017749623e-05
0.122845 -1.19542540519913e-05
0.122846 7.20356997746212e-06
0.122847 -4.96418361139327e-06
0.122848 3.660190508514e-06
0.122849 -2.79968380304768e-06
0.12285 2.17921268466069e-06
0.122851 -1.69946526250687e-06
0.122852 1.30433955455815e-06
0.122853 -9.58079039874325e-07
0.122854 6.36406208873432e-07
0.122855 -3.20299801281264e-07
0.122856 -9.05807584814271e-09
0.122857 3.75493182111146e-07
0.122858 -8.1419693578933e-07
0.122859 1.38697750154349e-06
0.12286 -2.22279998644971e-06
0.122861 3.65621058452452e-06
0.122862 -6.93353465715104e-06
0.122863 2.41402519682864e-05
0.122864 2.22188422507593e-05
0.122865 -8.25239265415092e-06
0.122866 5.26219228244963e-06
0.122867 -3.9492978423538e-06
0.122868 3.21365273464954e-06
0.122869 -2.7500204703156e-06
0.12287 2.44064841377273e-06
0.122871 -2.23122404446664e-06
0.122872 2.09391318262251e-06
0.122873 -2.01467005063623e-06
0.122874 1.98734541697623e-06
0.122875 -2.01065778325408e-06
0.122876 2.08823973148834e-06
0.122877 -2.22954545689371e-06
0.122878 2.4526275356978e-06
0.122879 -2.79047028506498e-06
0.12288 3.30563816808467e-06
0.122881 -4.12851783447947e-06
0.122882 5.57730771751064e-06
0.122883 -8.6758746669853e-06
0.122884 1.95310301896091e-05
0.122885 8.03667464621617e-05
0.122886 -1.28517761023442e-05
0.122887 6.21950653098207e-06
0.122888 0.000110740801621532
0.122889 -2.22343664694517e-07
0.12289 0.000112348559529073
0.122891 6.19594293721661e-05
0.122892 9.74555964462603e-05
0.122893 -1.75491073261488e-05
0.122894 9.22675052612381e-06
0.122895 -6.52446399986371e-06
0.122896 5.39910614708173e-06
0.122897 -4.93869023408949e-06
0.122898 4.84333507816077e-06
0.122899 -5.00298733975851e-06
0.1229 5.39044993447577e-06
0.122901 -6.03484860757378e-06
0.122902 7.0344721465987e-06
0.122903 -8.62246656998086e-06
0.122904 1.13953246896021e-05
0.122905 -1.73654165279785e-05
0.122906 3.99998564422992e-05
0.122907 8.83760516975851e-05
0.122908 -1.82042846540626e-05
0.122909 8.5367129497829e-06
0.12291 -3.76697793717387e-06
0.122911 -1.21484666384662e-06
0.122912 2.52865431339848e-05
0.122913 1.75914361662874e-05
0.122914 -8.91636079403399e-06
0.122915 6.43535691203862e-06
0.122916 -5.21208236854328e-06
0.122917 4.56538644418418e-06
0.122918 -4.5690589532164e-06
0.122919 2.13185026649581e-05
0.12292 -7.37428187236338e-07
0.122921 1.21405079844192e-06
0.122922 -1.1627399673127e-06
0.122923 1.00773348046704e-06
0.122924 -8.21444868766856e-07
0.122925 6.22893788679353e-07
0.122926 -4.17190290824887e-07
0.122927 2.05098066336783e-07
0.122928 1.49716201994473e-08
0.122929 -2.46306935547404e-07
0.12293 4.9406323067198e-07
0.122931 -7.66847922798793e-07
0.122932 1.07723014057705e-06
0.122933 -1.44764813385974e-06
0.122934 1.92519538789989e-06
0.122935 -2.61852254668936e-06
0.122936 3.83947719932396e-06
0.122937 -6.87473743198992e-06
0.122938 0.000118229075523354
0.122939 1.03263713255489e-05
0.12294 -5.72943462403526e-06
0.122941 5.64457990915571e-06
0.122942 -8.7535834347309e-06
0.122943 2.46048220430144e-05
0.122944 9.34796792416114e-05
0.122945 -2.65430302310104e-05
0.122946 2.11873416626763e-05
0.122947 -2.18755749775278e-05
0.122948 2.67985160305721e-05
0.122949 -4.12973585253785e-05
0.12295 0.000140669236393518
0.122951 6.51181255464177e-05
0.122952 -1.90536367575656e-05
0.122953 2.87889392063944e-06
0.122954 4.13033164255209e-05
0.122955 3.38005355657081e-05
0.122956 -1.67152101934157e-05
0.122957 1.16132556092763e-05
0.122958 -8.90964848592286e-06
0.122959 7.1488843329912e-06
0.12296 -5.87116662674041e-06
0.122961 4.87982094592874e-06
0.122962 -4.07292235794914e-06
0.122963 3.391709863876e-06
0.122964 -2.79939524317205e-06
0.122965 2.27140111372269e-06
0.122966 -1.79035417580518e-06
0.122967 1.34328401749388e-06
0.122968 -9.19925023852661e-07
0.122969 5.11591806470578e-07
0.12297 -1.10343798882516e-07
0.122971 -2.91740323563128e-07
0.122972 7.03326079598461e-07
0.122973 -1.13479827290534e-06
0.122974 1.59972927979958e-06
0.122975 -2.11740718466146e-06
0.122976 2.71776454368637e-06
0.122977 -3.45245627880417e-06
0.122978 4.42507112230398e-06
0.122979 -5.9063957606804e-06
0.12298 9.12631341319939e-06
0.122981 4.71850420059262e-05
0.122982 5.72805689624191e-06
0.122983 -1.27920303640107e-05
0.122984 3.17604534751837e-05
0.122985 0.00014380817808039
0.122986 -2.3077000010667e-05
0.122987 1.25618108403119e-05
0.122988 -8.5209523359644e-06
0.122989 6.32094592742991e-06
0.12299 -4.88941959844344e-06
0.122991 3.83335686250011e-06
0.122992 -2.95920260176072e-06
0.122993 2.13461427313278e-06
0.122994 -1.20968781419142e-06
0.122995 -1.0403974140851e-07
0.122996 2.65446342344015e-06
0.122997 -1.04752972272932e-05
0.122998 9.36219768820695e-05
0.122999 0.000125457175582045
0.123 7.41216585398608e-05
0.123001 -1.59115473494122e-05
0.123002 7.91443674478424e-06
0.123003 -5.30497088479803e-06
0.123004 4.22086772298652e-06
0.123005 -3.75741089585891e-06
0.123006 3.61016673878675e-06
0.123007 -3.65665006786818e-06
0.123008 3.84537225909825e-06
0.123009 -4.15964789867771e-06
0.12301 4.60562054440398e-06
0.123011 -5.21128857411485e-06
0.123012 6.0345735536693e-06
0.123013 -7.18598368432901e-06
0.123014 8.88651361289462e-06
0.123015 -1.16346394650034e-05
0.123016 1.6820380489698e-05
0.123017 -3.02886701155472e-05
0.123018 0.000151429141264892
0.123019 5.04535599760425e-05
0.12302 -2.16108978029692e-05
0.123021 1.37482519914665e-05
0.123022 -1.00864416053619e-05
0.123023 7.97741754335511e-06
0.123024 -6.61661927374536e-06
0.123025 5.6768598812602e-06
0.123026 -5.0028268439408e-06
0.123027 4.51448404553066e-06
0.123028 -4.16827480745954e-06
0.123029 3.94292199286321e-06
0.12303 -3.83588508577196e-06
0.123031 3.86752166856971e-06
0.123032 -4.10227546213089e-06
0.123033 4.72631304002998e-06
0.123034 -6.42120752713757e-06
0.123035 1.47089787050969e-05
0.123036 1.62279998590298e-05
0.123037 -4.05153372754769e-06
0.123038 1.99200946989499e-06
0.123039 -1.18734904386772e-06
0.12304 7.82001219243938e-07
0.123041 -5.49840726064666e-07
0.123042 4.06584340384271e-07
0.123043 -3.13635238467184e-07
0.123044 2.50903541288792e-07
0.123045 -2.06925053685017e-07
0.123046 1.74662058957847e-07
0.123047 -1.49500106371767e-07
0.123048 1.26224140367691e-07
0.123049 -1.00194560107292e-07
0.12305 6.90244573715795e-08
0.123051 -3.04125530842177e-08
0.123052 -1.81184931831561e-08
0.123053 7.95139382959727e-08
0.123054 -1.57615447201142e-07
0.123055 2.57704442932802e-07
0.123056 -3.87403410090118e-07
0.123057 5.58352348486231e-07
0.123058 -7.89223052209187e-07
0.123059 1.11021403853758e-06
0.12306 -1.57722076959275e-06
0.123061 2.30277918456459e-06
0.123062 -3.53411543836257e-06
0.123063 5.9132956511033e-06
0.123064 -1.16506668591208e-05
0.123065 3.50260614251084e-05
0.123066 0.00016569928748431
0.123067 -4.7408393850481e-05
0.123068 5.42735272705204e-05
0.123069 6.19027313872236e-05
0.12307 0.000117449267274784
0.123071 4.34978326256762e-05
0.123072 -2.05240197968506e-05
0.123073 1.41565605599616e-05
0.123074 -1.14251920583947e-05
0.123075 1.01515037873394e-05
0.123076 -9.69585171215063e-06
0.123077 9.91780690267293e-06
0.123078 -1.12616450265223e-05
0.123079 2.30400388075066e-05
0.12308 -4.20130500932496e-06
0.123081 7.99566306800658e-06
0.123082 -1.01295806232794e-05
0.123083 1.25270601371119e-05
0.123084 -1.59794232498652e-05
0.123085 2.19540523779488e-05
0.123086 -3.55899691646102e-05
0.123087 0.000103780164670824
0.123088 0.000102528454009886
0.123089 -3.10641805507491e-05
0.12309 1.70829223741363e-05
0.123091 -1.08591500857596e-05
0.123092 7.08523453702524e-06
0.123093 -3.98359136270803e-06
0.123094 1.18184393278991e-05
0.123095 -2.68368060738443e-06
0.123096 8.02066502174868e-07
0.123097 7.83791778607889e-07
0.123098 -2.40679648338099e-06
0.123099 4.2959310422251e-06
0.1231 -6.8197095100086e-06
0.123101 1.08854980879698e-05
0.123102 -1.99575405667632e-05
0.123103 7.4410559239331e-05
0.123104 4.33376768802783e-05
0.123105 -1.52856471758881e-05
0.123106 8.01093088632785e-06
0.123107 -4.17167181660018e-06
0.123108 1.34652321213001e-06
0.123109 1.30949229262751e-06
0.12311 -4.42512359494227e-06
0.123111 9.03529305721173e-06
0.123112 -1.83072484794864e-05
0.123113 5.41268841076221e-05
0.123114 0.000121171528748501
0.123115 -3.37375395035036e-05
0.123116 2.11612339836331e-05
0.123117 -1.61681558141213e-05
0.123118 1.35727364800841e-05
0.123119 -1.20867769064613e-05
0.12312 1.12506259291064e-05
0.123121 -1.08783270875743e-05
0.123122 1.09089847696178e-05
0.123123 -1.13661442580163e-05
0.123124 1.23657339606641e-05
0.123125 -1.41655343162346e-05
0.123126 1.71580728601477e-05
0.123127 -1.60186121194992e-05
0.123128 0.00012408063449334
0.123129 9.78486870649849e-05
0.12313 -3.0084957784702e-05
0.123131 1.7265942094471e-05
0.123132 -1.20259782364056e-05
0.123133 9.2517066679913e-06
0.123134 -7.57950953503419e-06
0.123135 6.49507894286548e-06
0.123136 -5.76316271688144e-06
0.123137 5.26222414977553e-06
0.123138 -4.92428796475607e-06
0.123139 4.70966590884845e-06
0.12314 -4.59517347819685e-06
0.123141 4.56672484698853e-06
0.123142 -4.61823282259869e-06
0.123143 4.75277928074297e-06
0.123144 -4.98342222958903e-06
0.123145 5.33623528013232e-06
0.123146 -5.85928356909756e-06
0.123147 6.64814578043226e-06
0.123148 -7.91425705428959e-06
0.123149 1.02258188958336e-05
0.12315 -1.57946629645414e-05
0.123151 5.00356217681099e-05
0.123152 2.61476217090173e-05
0.123153 -7.83021677614926e-06
0.123154 3.30627001085824e-06
0.123155 -1.07235610595165e-06
0.123156 -4.20023122141437e-07
0.123157 1.63828410377709e-06
0.123158 -2.79857896396623e-06
0.123159 4.05199792043898e-06
0.12316 -5.5613262576182e-06
0.123161 7.57577972411607e-06
0.123162 -1.05864133222763e-05
0.123163 1.58188273761782e-05
0.123164 -2.75834298272053e-05
0.123165 8.01091681187484e-05
0.123166 0.00011621443780446
0.123167 -3.64352268223592e-05
0.123168 2.26974553727867e-05
0.123169 -1.71130468264676e-05
0.12317 1.41907095968962e-05
0.123171 -1.24966072147571e-05
0.123172 1.14927738722531e-05
0.123173 -1.09133108267806e-05
0.123174 1.04655178655801e-05
0.123175 -7.02684192110592e-06
0.123176 1.60058364079685e-05
0.123177 -1.698811164219e-05
0.123178 2.1437191512374e-05
0.123179 -3.33885603016463e-05
0.12318 0.000104451179515299
0.123181 7.121913224273e-05
0.123182 -2.44494016446261e-05
0.123183 1.40977894749267e-05
0.123184 -9.57916927042337e-06
0.123185 7.04809509060067e-06
0.123186 -5.41708057718491e-06
0.123187 4.25765716542748e-06
0.123188 -3.36260395826255e-06
0.123189 2.61206749264427e-06
0.12319 -1.91803937235044e-06
0.123191 1.18538622955037e-06
0.123192 -2.42609262007371e-07
0.123193 -1.45469570390563e-06
0.123194 8.26486060220598e-06
0.123195 1.44769416587239e-05
0.123196 -5.48434216386448e-06
0.123197 3.71677829625527e-06
0.123198 -2.89397968112794e-06
0.123199 2.385138789539e-06
0.1232 -2.0208314173169e-06
0.123201 1.73456328379789e-06
0.123202 -1.49256874384391e-06
0.123203 1.2688503389889e-06
0.123204 -1.01993062057952e-06
0.123205 5.64202218534492e-07
0.123206 1.23555805541347e-05
0.123207 2.41121104162979e-06
0.123208 -2.48589811274267e-06
0.123209 1.11621475987438e-05
0.12321 1.17817233905068e-06
0.123211 -2.38483822361032e-07
0.123212 2.18038138796504e-09
0.123213 9.33813322823363e-08
0.123214 -1.43526589088491e-07
0.123215 1.77323135902724e-07
0.123216 -2.06449694993265e-07
0.123217 2.35167946541108e-07
0.123218 -2.64976245087145e-07
0.123219 2.97368357604085e-07
0.12322 -3.33240689749456e-07
0.123221 3.71574753408427e-07
0.123222 -4.11389679586931e-07
0.123223 4.53381944424877e-07
0.123224 -4.98303498220827e-07
0.123225 5.47036222480262e-07
0.123226 -6.00673487806308e-07
0.123227 6.60622134526108e-07
0.123228 -7.28741653055256e-07
0.123229 8.07545612830723e-07
0.12323 -9.00506517198391e-07
0.123231 1.01253619883885e-06
0.123232 -1.15077510779636e-06
0.123233 1.3259514965449e-06
0.123234 -1.55485590548874e-06
0.123235 1.86494896340698e-06
0.123236 -2.30485264701777e-06
0.123237 2.96899573049585e-06
0.123238 -4.06572984677688e-06
0.123239 6.1607160821755e-06
0.12324 -1.15073536236899e-05
0.123241 4.86626603414689e-05
0.123242 2.7813549586362e-05
0.123243 -1.21342764206852e-05
0.123244 8.42752507883844e-06
0.123245 -6.89743349556724e-06
0.123246 6.1735054721975e-06
0.123247 -5.86444176306583e-06
0.123248 5.82718261687592e-06
0.123249 -6.01198929802309e-06
0.12325 6.42057328989539e-06
0.123251 -7.10207583007777e-06
0.123252 8.17577541014531e-06
0.123253 -9.9087499871835e-06
0.123254 1.29676268963686e-05
0.123255 -1.95300965843304e-05
0.123256 4.30023462281359e-05
0.123257 0.000147270450195202
0.123258 -2.51594685014755e-05
0.123259 1.30955184212171e-05
0.12326 -8.44767391524287e-06
0.123261 5.92842020542083e-06
0.123262 -4.3016808043884e-06
0.123263 3.1255296034662e-06
0.123264 -2.20190530422406e-06
0.123265 1.42792351310287e-06
0.123266 -7.43844740726401e-07
0.123267 1.1080048843699e-07
0.123268 4.98892401073436e-07
0.123269 -1.10805547574633e-06
0.12327 1.73740534662499e-06
0.123271 -2.40673948294478e-06
0.123272 3.13918903698328e-06
0.123273 -3.96513800897571e-06
0.123274 4.92837475487195e-06
0.123275 -6.09929804085251e-06
0.123276 7.6036869043145e-06
0.123277 -9.69479078610459e-06
0.123278 1.29807061914155e-05
0.123279 -1.94100523359314e-05
0.12328 4.06857257042389e-05
0.123281 0.000141433070235409
0.123282 -1.96109372604238e-05
0.123283 7.59850716284684e-06
0.123284 -2.38755597053835e-06
0.123285 -1.05932876642522e-06
0.123286 4.00998590295036e-06
0.123287 -7.09534780674401e-06
0.123288 1.09759721060534e-05
0.123289 -1.70433659371953e-05
0.12329 3.12673139269874e-05
0.123291 5.85981930466935e-05
0.123292 0.000121094879879555
0.123293 6.14210821213559e-05
0.123294 -2.60217559284681e-05
0.123295 1.58657400841053e-05
0.123296 -1.06875659773879e-05
0.123297 7.33534679842941e-06
0.123298 -4.82395527181714e-06
0.123299 2.72719614534543e-06
0.1233 -8.07714001876826e-07
0.123301 -1.10898007830823e-06
0.123302 3.20219118358047e-06
0.123303 -5.73061632165798e-06
0.123304 9.19717397427407e-06
0.123305 -1.49430972340682e-05
0.123306 2.92864434974125e-05
0.123307 0.000122974777424374
0.123308 3.93238465279395e-05
0.123309 0.000121456361028231
0.12331 -3.74446992782676e-05
0.123311 2.53932649810005e-05
0.123312 -2.39284247256719e-05
0.123313 8.99918375990009e-05
0.123314 4.77397466128942e-06
0.123315 4.36264597681179e-07
0.123316 -1.09809274831321e-06
0.123317 8.96764365239745e-07
0.123318 -4.23614919517249e-07
0.123319 -1.64853514838855e-07
0.12332 8.24439270529555e-07
0.123321 -1.55292175437283e-06
0.123322 2.37134645728632e-06
0.123323 -3.32252101819713e-06
0.123324 4.48487755500595e-06
0.123325 -6.0095121552114e-06
0.123326 8.2336305615211e-06
0.123327 -1.21637803847749e-05
0.123328 2.43349166119952e-05
0.123329 4.49954603140843e-06
0.12333 3.1007409648867e-05
0.123331 0.000158602510803198
0.123332 -2.80015569279048e-05
0.123333 1.5816498672012e-05
0.123334 -1.10402792147671e-05
0.123335 8.43400511790426e-06
0.123336 -6.76997169537395e-06
0.123337 5.60616031276864e-06
0.123338 -4.74425158190702e-06
0.123339 4.08293407897435e-06
0.12334 -3.56682512889639e-06
0.123341 3.16616254357133e-06
0.123342 -2.86940363359604e-06
0.123343 2.68296347256147e-06
0.123344 -2.64785717417265e-06
0.123345 2.90525791447008e-06
0.123346 -4.06344982194609e-06
0.123347 1.5045791007927e-05
0.123348 6.0187850243099e-06
0.123349 -2.68090529757885e-06
0.12335 2.03707620939513e-06
0.123351 -1.91935211814634e-06
0.123352 2.00503089481064e-06
0.123353 -2.18040957535759e-06
0.123354 2.28108714358408e-06
0.123355 -9.6044625376906e-07
0.123356 1.24182745453895e-05
0.123357 -1.14917354333139e-05
0.123358 2.20747015093491e-05
0.123359 0.000134942654978333
0.12336 -1.49776770689613e-05
0.123361 7.59174438561267e-06
0.123362 -4.91987205188776e-06
0.123363 3.55325600334967e-06
0.123364 -2.77288413150203e-06
0.123365 2.48421363000943e-06
0.123366 6.17456876152229e-06
0.123367 7.24657349448456e-07
0.123368 -8.61449275544217e-07
0.123369 1.10323083507536e-06
0.12337 -1.93300030138575e-06
0.123371 5.52656316563651e-06
0.123372 5.47261348330135e-05
0.123373 -8.73605727702166e-06
0.123374 6.63027732106734e-06
0.123375 -6.38142718459202e-06
0.123376 6.78956490633453e-06
0.123377 -7.6814892290387e-06
0.123378 9.16057848800476e-06
0.123379 -1.16414388794448e-05
0.12338 1.69424185542947e-05
0.123381 -2.28511909211797e-05
0.123382 6.04438220003985e-05
0.123383 0.000111617810935968
0.123384 -2.88445201166528e-05
0.123385 1.64082176355582e-05
0.123386 -1.13562607301228e-05
0.123387 8.60063024795102e-06
0.123388 -6.85546388862273e-06
0.123389 5.64388807110695e-06
0.12339 -4.74797078203643e-06
0.123391 4.05449101395357e-06
0.123392 -3.4986630973474e-06
0.123393 3.04074007702596e-06
0.123394 -2.65497919293822e-06
0.123395 2.32396575057144e-06
0.123396 -2.03557469327604e-06
0.123397 1.78105372375214e-06
0.123398 -1.55383078428519e-06
0.123399 1.34821173523029e-06
0.1234 -1.15968253154838e-06
0.123401 9.85252036605031e-07
0.123402 -8.22507776486029e-07
0.123403 6.69044073065279e-07
0.123404 -5.22725073834109e-07
0.123405 3.82035870003745e-07
0.123406 -2.45638105209619e-07
0.123407 1.12291068509499e-07
0.123408 1.92170983784993e-08
0.123409 -1.50094097015717e-07
0.12341 2.81590957479012e-07
0.123411 -4.15054675763315e-07
0.123412 5.51740654030959e-07
0.123413 -6.93169018965428e-07
0.123414 8.41208184770794e-07
0.123415 -9.98197376783127e-07
0.123416 1.16743884497225e-06
0.123417 -1.35328174472294e-06
0.123418 1.56164481420545e-06
0.123419 -1.80087459750261e-06
0.12342 2.08322486470798e-06
0.123421 -2.42758716328099e-06
0.123422 2.86475756129348e-06
0.123423 -3.45048417810675e-06
0.123424 4.29114357528112e-06
0.123425 -5.62065378452436e-06
0.123426 8.09228780941563e-06
0.123427 -1.44867553260451e-05
0.123428 7.70112699970172e-05
0.123429 2.18921962129571e-05
0.12343 -9.10559440716602e-06
0.123431 5.46894404956906e-06
0.123432 -3.68728183843944e-06
0.123433 2.57931267434347e-06
0.123434 -1.7772815963923e-06
0.123435 1.12141448234565e-06
0.123436 -5.19965512357528e-07
0.123437 -9.97505407085916e-08
0.123438 8.2688699423763e-07
0.123439 -1.82563148447804e-06
0.12344 3.53124050652061e-06
0.123441 -7.828195658026e-06
0.123442 6.0702786263325e-05
0.123443 1.3800240779913e-05
0.123444 -6.65506902247256e-06
0.123445 4.5189156619667e-06
0.123446 -3.47807994980394e-06
0.123447 2.87032580990948e-06
0.123448 -2.49824582219794e-06
0.123449 2.29835429815704e-06
0.12345 -2.2768572508705e-06
0.123451 2.52807710088591e-06
0.123452 -3.40403131511375e-06
0.123453 6.84972856156157e-06
0.123454 0.000108631884092493
0.123455 -7.33651404759298e-06
0.123456 4.65712205797469e-06
0.123457 -4.01503255632684e-06
0.123458 3.9849878040686e-06
0.123459 -4.3334110238416e-06
0.12346 5.14449874492712e-06
0.123461 -7.08983883038609e-06
0.123462 1.89737203845165e-05
0.123463 3.88010895322498e-06
0.123464 2.01733939372913e-06
0.123465 -5.19227275238372e-06
0.123466 1.16691120212846e-05
0.123467 0.000126557753160612
0.123468 -7.29284503182712e-06
0.123469 2.2977552683722e-06
0.12347 -5.72780308795515e-08
0.123471 -1.57853760672508e-06
0.123472 2.81228975241083e-06
0.123473 7.69353213549551e-05
0.123474 0.000140987064251543
0.123475 5.3255176484364e-05
0.123476 -1.63144028539886e-05
0.123477 9.60338926718829e-06
0.123478 -6.80333060965985e-06
0.123479 5.22258263401387e-06
0.12348 -4.0622020139636e-06
0.123481 1.34500864335889e-05
0.123482 -3.68353885819067e-06
0.123483 3.15209767454836e-06
0.123484 -2.81977529674676e-06
0.123485 2.58047115975766e-06
0.123486 -2.40301938478166e-06
0.123487 2.27260150194701e-06
0.123488 -2.18079325001363e-06
0.123489 2.12250625498464e-06
0.12349 -2.09553215543317e-06
0.123491 2.09922464535646e-06
0.123492 -2.13338194519999e-06
0.123493 2.19892601644206e-06
0.123494 -2.29822559759674e-06
0.123495 2.43451094767491e-06
0.123496 -2.61251272296836e-06
0.123497 2.83999407537226e-06
0.123498 -3.12847692703696e-06
0.123499 3.49536027893928e-06
0.1235 -3.96777001147644e-06
0.123501 4.5900063368021e-06
0.123502 -5.43919224245477e-06
0.123503 6.66178448802334e-06
0.123504 -8.57416683524917e-06
0.123505 1.20079852362106e-05
0.123506 -2.00733004900763e-05
0.123507 6.29516933989933e-05
0.123508 5.2902564014061e-05
0.123509 -1.80647300412077e-05
0.12351 1.06074917369655e-05
0.123511 -7.30318654954833e-06
0.123512 5.39978274817357e-06
0.123513 -4.13165571329511e-06
0.123514 3.19950431268262e-06
0.123515 -2.46156521280873e-06
0.123516 1.83949868052037e-06
0.123517 -1.28197511644453e-06
0.123518 7.49303164085671e-07
0.123519 -2.0043978910639e-07
0.12352 -4.26736416448226e-07
0.123521 1.27389960043378e-06
0.123522 -2.92297627022033e-06
0.123523 2.78991087570643e-05
0.123524 1.35552025922097e-06
0.123525 1.20833654393133e-06
0.123526 -3.20986002042517e-06
0.123527 6.29456637009564e-06
0.123528 -1.41141133062247e-05
0.123529 0.000105714843242191
0.12353 2.88081479182386e-05
0.123531 -1.57033596471087e-05
0.123532 1.34265369588545e-05
0.123533 -1.64665112697293e-05
0.123534 7.73443195155187e-05
0.123535 1.28395735948181e-05
0.123536 -4.62828393937435e-06
0.123537 2.57217783866796e-06
0.123538 -1.774573883686e-06
0.123539 1.42595129790412e-06
0.12354 -1.28414137608847e-06
0.123541 1.25906018911349e-06
0.123542 -1.31778636334822e-06
0.123543 1.45988951693465e-06
0.123544 -1.72614251629597e-06
0.123545 2.2624495144382e-06
0.123546 -3.6522191411379e-06
0.123547 1.0220245540537e-05
0.123548 0.000107374426102149
0.123549 5.16694741130188e-05
0.12355 -8.71826844798856e-06
0.123551 5.71596157647342e-06
0.123552 -5.57544309636097e-06
0.123553 6.92168376241763e-06
0.123554 -1.14975847352918e-05
0.123555 6.62436734392383e-05
0.123556 1.29840827640678e-05
0.123557 -3.53302934202275e-06
0.123558 -1.7550034583081e-06
0.123559 1.36195201857977e-05
0.12356 0.000155184607683364
0.123561 -2.42814421707725e-05
0.123562 1.73362851037987e-05
0.123563 -1.56608218822285e-05
0.123564 1.5863407925083e-05
0.123565 -1.75703503912165e-05
0.123566 2.16784457883899e-05
0.123567 -3.30902890763244e-05
0.123568 0.000152204026156424
0.123569 2.93325864112412e-05
0.12357 -6.72964669804362e-06
0.123571 -1.52504828171192e-06
0.123572 5.65633071360074e-05
0.123573 -2.81472347509579e-06
0.123574 7.71117431411884e-06
0.123575 -1.23600589720758e-05
0.123576 1.90423529232199e-05
0.123577 -3.28373682123694e-05
0.123578 9.97567109633361e-05
0.123579 7.8384085676088e-05
0.12358 -1.97647669385737e-05
0.123581 1.47488574390058e-06
0.123582 2.70566322705122e-05
0.123583 0.000144575709146712
0.123584 -3.42243095293348e-05
0.123585 2.15294583817495e-05
0.123586 -1.62777287089928e-05
0.123587 1.37204891395586e-05
0.123588 1.96292953422824e-05
0.123589 7.62445471193627e-06
0.12359 -6.92623319099102e-06
0.123591 6.10708245159305e-06
0.123592 -5.36264918777969e-06
0.123593 4.70461045252914e-06
0.123594 -4.12269506208345e-06
0.123595 3.60478766490862e-06
0.123596 -3.14076187231005e-06
0.123597 2.72227430716976e-06
0.123598 -2.34199982337421e-06
0.123599 1.99367926012371e-06
0.1236 -1.67239014880921e-06
0.123601 1.37330409323273e-06
0.123602 -1.0904418433044e-06
0.123603 8.16547190219947e-07
0.123604 -5.41522478662859e-07
0.123605 2.49154261527181e-07
0.123606 9.08702482730913e-08
0.123607 -5.4648481716332e-07
0.123608 1.31521364793742e-06
0.123609 -3.33885610475698e-06
0.12361 7.68776462340831e-05
0.123611 5.04282603394507e-06
0.123612 -2.68922675718681e-06
0.123613 1.92598573620125e-06
0.123614 -1.55379755052641e-06
0.123615 1.34520979395716e-06
0.123616 -1.2272003334999e-06
0.123617 1.17074523881733e-06
0.123618 -1.16436741041486e-06
0.123619 1.20471514278868e-06
0.12362 -1.29733691863373e-06
0.123621 1.46220649170914e-06
0.123622 -1.74577571010763e-06
0.123623 2.264856279538e-06
0.123624 -3.41091956465332e-06
0.123625 7.70490270154884e-06
0.123626 2.13720696814678e-05
0.123627 -4.22409276244195e-06
0.123628 2.27447325189842e-06
0.123629 -1.52190870355448e-06
0.12363 1.12142771392342e-06
0.123631 -8.70958571940305e-07
0.123632 6.97640839570247e-07
0.123633 -5.68796717032017e-07
0.123634 4.67588786045932e-07
0.123635 -3.84454294577804e-07
0.123636 3.13549655930846e-07
0.123637 -2.51377647513632e-07
0.123638 1.95678296873469e-07
0.123639 -1.44660728802321e-07
0.12364 9.70054290604672e-08
0.123641 -5.16964387430425e-08
0.123642 7.06649572890984e-09
0.123643 3.851672527594e-08
0.123644 -8.58228723598672e-08
0.123645 1.35611769030095e-07
0.123646 -1.88679508781352e-07
0.123647 2.45908433283701e-07
0.123648 -3.08327988880382e-07
0.123649 3.77195965608487e-07
0.12365 -4.54114808676432e-07
0.123651 5.41048619343149e-07
0.123652 -6.40778596609671e-07
0.123653 7.57522335809838e-07
0.123654 -8.97594333861588e-07
0.123655 1.07096548807424e-06
0.123656 -1.2944438341606e-06
0.123657 1.59885998684193e-06
0.123658 -2.04875401906718e-06
0.123659 2.80055103166261e-06
0.12366 -4.36181909859205e-06
0.123661 9.90196265575852e-06
0.123662 3.12886353055053e-05
0.123663 -5.63717007650446e-06
0.123664 2.89784953840912e-06
0.123665 -1.80502995996267e-06
0.123666 1.18851273417378e-06
0.123667 -7.72830122675551e-07
0.123668 4.6079641322725e-07
0.123669 -2.11684539195773e-07
0.12367 9.69351920387837e-09
0.123671 1.43856165584339e-07
0.123672 -2.25676033240603e-07
0.123673 1.64409491949796e-07
0.123674 2.63282290757979e-07
0.123675 -2.03085154396763e-06
0.123676 1.91305274576665e-05
0.123677 1.62679839654272e-05
0.123678 -1.17135122386545e-05
0.123679 1.3375459972437e-05
0.12368 -2.11568777930311e-05
0.123681 0.000122450848165388
0.123682 2.35156362559417e-05
0.123683 -8.98766112326159e-06
0.123684 4.66016930888262e-06
0.123685 -2.46826527285747e-06
0.123686 1.0471947301251e-06
0.123687 3.28615394140541e-08
0.123688 -9.56583969652822e-07
0.123689 1.82495394509699e-06
0.12369 -2.70932272640413e-06
0.123691 3.67719320426166e-06
0.123692 -4.81325144759461e-06
0.123693 6.25103742741553e-06
0.123694 -8.24516625246788e-06
0.123695 1.13910431169571e-05
0.123696 -1.7573414756987e-05
0.123697 3.8239018561593e-05
0.123698 0.000114439832781207
0.123699 -1.48690299678434e-05
0.1237 -8.32977251770757e-07
0.123701 5.00559694805025e-05
0.123702 2.99808159197052e-05
0.123703 -1.47073637923212e-05
0.123704 1.00885517578113e-05
0.123705 -7.65541794686592e-06
0.123706 6.07024853697342e-06
0.123707 -4.90439202134799e-06
0.123708 3.96515791544153e-06
0.123709 -3.13593438117857e-06
0.12371 2.30502682961758e-06
0.123711 -1.26624079480549e-06
0.123712 -8.33178791625998e-07
0.123713 0.000155287242545674
0.123714 5.91800234881955e-06
0.123715 -3.65746878647432e-06
0.123716 2.77071697504326e-06
0.123717 -2.22903400892762e-06
0.123718 1.83068812281366e-06
0.123719 -1.50632990003793e-06
0.12372 1.2259615016855e-06
0.123721 -9.75116546599986e-07
0.123722 7.44986549807917e-07
0.123723 -5.28702576248269e-07
0.123724 3.2201255845594e-07
0.123725 -1.2169450026651e-07
0.123726 -7.4855744660665e-08
0.123727 2.69875739054673e-07
0.123728 -4.65403875359036e-07
0.123729 6.62614524227029e-07
0.12373 -8.62631337520987e-07
0.123731 1.06744866303022e-06
0.123732 -1.27928269951589e-06
0.123733 1.50050265750624e-06
0.123734 -1.73394847260099e-06
0.123735 1.98332553272628e-06
0.123736 -2.2533036785601e-06
0.123737 2.54991807015055e-06
0.123738 -2.88220101794372e-06
0.123739 3.26197895535239e-06
0.12374 -3.704408985672e-06
0.123741 4.23162632671398e-06
0.123742 -4.87797132855353e-06
0.123743 5.69808206666222e-06
0.123744 -6.78464451330249e-06
0.123745 8.31189860796508e-06
0.123746 -1.06523062000419e-05
0.123747 1.47755364548056e-05
0.123748 -2.4290499242109e-05
0.123749 7.41248038424695e-05
0.12375 5.95405823337703e-05
0.123751 -1.87788729408911e-05
0.123752 9.44821866478824e-06
0.123753 -4.49618156779935e-06
0.123754 3.24497719459866e-07
0.123755 5.05306618875225e-06
0.123756 -1.59851956697199e-05
0.123757 6.42089768881454e-05
0.123758 0.000139466273451617
0.123759 -6.13090135818411e-05
0.12376 7.95377381711631e-05
0.123761 9.1745895748025e-05
0.123762 -1.08790952939146e-05
0.123763 6.22703333581578e-07
0.123764 3.533620847389e-06
0.123765 -6.50091130728468e-06
0.123766 1.0114989442902e-05
0.123767 -1.78962262337906e-05
0.123768 8.51184410773224e-05
0.123769 2.3610641333883e-05
0.12377 -7.60159900518813e-06
0.123771 1.11778173281922e-06
0.123772 9.74547779564084e-05
0.123773 7.26280535759669e-06
0.123774 -3.81409334299672e-06
0.123775 2.29132475566302e-06
0.123776 -1.28548889382811e-06
0.123777 4.86265489515951e-07
0.123778 2.33328675108985e-07
0.123779 -9.51417772613083e-07
0.12378 1.73796389330789e-06
0.123781 -2.68178379542774e-06
0.123782 3.92953444430844e-06
0.123783 -5.7767424277099e-06
0.123784 8.96536092692948e-06
0.123785 -1.61082072847269e-05
0.123786 4.79582540019139e-05
0.123787 7.10786213671036e-05
0.123788 -2.27188369807579e-05
0.123789 1.44083572525177e-05
0.12379 -1.10497929777469e-05
0.123791 9.31535610383331e-06
0.123792 -8.33928205101666e-06
0.123793 7.80456810007356e-06
0.123794 -7.57871043547427e-06
0.123795 7.61334587045472e-06
0.123796 -7.91796727720335e-06
0.123797 8.5688606730746e-06
0.123798 -9.77632187511842e-06
0.123799 1.2152051836624e-05
0.1238 -1.82967392259731e-05
0.123801 7.53785037137801e-05
0.123802 1.55953265331934e-05
0.123803 -2.74101328562011e-06
0.123804 -1.59020188739772e-06
0.123805 4.60831458302841e-06
0.123806 -7.84649699362104e-06
0.123807 1.27778810746365e-05
0.123808 -2.4235287976529e-05
0.123809 0.000117968108991112
0.12381 4.21639725429117e-05
0.123811 -1.70085372721109e-05
0.123812 9.83216038368894e-06
0.123813 -6.00969787383231e-06
0.123814 2.87792491646907e-06
0.123815 1.16712375952668e-05
0.123816 3.50574648592961e-06
0.123817 -1.89149033437767e-07
0.123818 -3.49516970325962e-06
0.123819 1.36525842892807e-05
0.12382 6.55786931884561e-05
0.123821 -1.30873309093588e-05
0.123822 7.74666933591409e-06
0.123823 -5.56727020740878e-06
0.123824 4.38633183278351e-06
0.123825 -3.7862182247549e-06
0.123826 3.8798452592954e-06
0.123827 -5.97971124126862e-06
0.123828 5.45103580575858e-05
0.123829 1.12335986709485e-05
0.12383 -7.88801613365653e-06
0.123831 8.16138405413914e-06
0.123832 -9.94056549037501e-06
0.123833 1.38832145579934e-05
0.123834 -2.46184889125277e-05
0.123835 0.000144723029640521
0.123836 3.32067080810547e-05
0.123837 -1.36212280087267e-05
0.123838 7.72614264335853e-06
0.123839 -4.57072320892115e-06
0.12384 1.94186549573558e-06
0.123841 1.24524640882814e-05
0.123842 3.97459683430947e-06
0.123843 -1.80021639909928e-06
0.123844 6.23875162792781e-07
0.123845 3.2919272018917e-07
0.123846 -1.2363275361931e-06
0.123847 2.19685041806397e-06
0.123848 -3.31260380632224e-06
0.123849 4.73676452354988e-06
0.12385 -6.7642021813073e-06
0.123851 1.00969372396543e-05
0.123852 -1.70101617006206e-05
0.123853 4.18096915548738e-05
0.123854 0.000129059413616533
0.123855 -2.40654089376619e-05
0.123856 2.31058897291322e-05
0.123857 -1.35482241168894e-05
0.123858 1.05460516252107e-05
0.123859 -8.91251555886992e-06
0.12386 7.91770717081422e-06
0.123861 -7.30071070547737e-06
0.123862 6.94587272230714e-06
0.123863 -6.8007218080529e-06
0.123864 6.8476011162771e-06
0.123865 -7.09754176518015e-06
0.123866 7.59644943025544e-06
0.123867 -8.44420311780762e-06
0.123868 9.85006603404658e-06
0.123869 -1.22946930466201e-05
0.12387 1.71239121781949e-05
0.123871 -2.99647975706262e-05
0.123872 0.000141819069073865
0.123873 5.16933753970073e-05
0.123874 -2.24923230114558e-05
0.123875 1.52810061782284e-05
0.123876 -1.32052463565867e-05
0.123877 1.98843943922909e-05
0.123878 2.81393979062125e-06
0.123879 2.03921225803744e-06
0.12388 -2.69682016367375e-06
0.123881 2.80697680216422e-06
0.123882 -2.78995633781824e-06
0.123883 2.74832370063187e-06
0.123884 -2.7155755070335e-06
0.123885 2.70485630999045e-06
0.123886 -2.72221578732631e-06
0.123887 2.77187548497928e-06
0.123888 -2.8595637831835e-06
0.123889 2.99682935486928e-06
0.12389 -3.21575706482912e-06
0.123891 3.67443377024851e-06
0.123892 6.59740026775689e-06
0.123893 3.05784317650269e-06
0.123894 -3.64049901991858e-06
0.123895 4.15671771447037e-06
0.123896 -4.76001229803205e-06
0.123897 5.52975516018771e-06
0.123898 -6.56855270426219e-06
0.123899 8.05866997026616e-06
0.1239 -1.03867310772496e-05
0.123901 1.4562284154277e-05
0.123902 -2.43426848598623e-05
0.123903 7.56768802472691e-05
0.123904 6.57635293457329e-05
0.123905 -2.22704692213989e-05
0.123906 1.30639428797988e-05
0.123907 -8.98606810540453e-06
0.123908 6.62967443012588e-06
0.123909 -5.04760024661247e-06
0.12391 3.86637815027387e-06
0.123911 -2.9005488648767e-06
0.123912 2.02516742467272e-06
0.123913 -1.0866656670791e-06
0.123914 -4.14866038426723e-07
0.123915 2.29485093573795e-05
0.123916 3.22233604872247e-06
0.123917 -1.45221628839219e-06
0.123918 5.50743772332454e-07
0.123919 2.33077723690789e-07
0.12392 -1.13592509219003e-06
0.123921 2.46268993545586e-06
0.123922 -5.08297937597083e-06
0.123923 1.3903892089541e-05
0.123924 0.000135168688986401
0.123925 -2.01329842246987e-05
0.123926 2.017659064584e-05
0.123927 0.000137582596488546
0.123928 1.01538580083346e-05
0.123929 3.18494285835601e-05
0.12393 -1.6223018159695e-05
0.123931 1.67418615536827e-05
0.123932 -2.47294462854004e-05
0.123933 6.76611436729418e-05
0.123934 9.64764029225165e-05
0.123935 -3.13746431659738e-05
0.123936 2.07017853570566e-05
0.123937 -1.67956579701091e-05
0.123938 1.51536400226576e-05
0.123939 -1.46407284322734e-05
0.12394 1.4889372109066e-05
0.123941 -1.58229842162767e-05
0.123942 1.75651651011074e-05
0.123943 -2.05259905185005e-05
0.123944 2.58324016743366e-05
0.123945 -3.74873335780691e-05
0.123946 8.74651490642308e-05
0.123947 0.000113243999119301
0.123948 -7.25767383834727e-06
0.123949 -1.68610185449897e-05
0.12395 8.91111898833576e-05
0.123951 9.82932050890561e-05
0.123952 -3.70607187447406e-05
0.123953 2.35587246827601e-05
0.123954 -1.73504772316746e-05
0.123955 1.36892950549959e-05
0.123956 -1.12341508449512e-05
0.123957 9.45225217033526e-06
0.123958 -8.0872711341056e-06
0.123959 6.99950385007515e-06
0.12396 -6.10593962169723e-06
0.123961 5.35415710422239e-06
0.123962 -4.70929522959253e-06
0.123963 4.14723793741746e-06
0.123964 -3.65134029086531e-06
0.123965 3.20947389516223e-06
0.123966 -2.8120309481409e-06
0.123967 2.45121280592726e-06
0.123968 -2.12083894883518e-06
0.123969 1.81586768481224e-06
0.12397 -1.53213318242959e-06
0.123971 1.26651369176641e-06
0.123972 -1.01631491702985e-06
0.123973 7.79127427652558e-07
0.123974 -5.54215925055922e-07
0.123975 3.40731642567747e-07
0.123976 -1.36154341016509e-07
0.123977 -6.22622102221433e-08
0.123978 2.57675781806382e-07
0.123979 -4.53898651615198e-07
0.12398 6.5569929158469e-07
0.123981 -8.69042236821244e-07
0.123982 1.10044056072338e-06
0.123983 -1.34989626239641e-06
0.123984 1.54316176132281e-06
0.123985 2.51655113923273e-06
0.123986 4.94906189797879e-06
0.123987 -8.09657668763522e-06
0.123988 7.16124040393207e-05
0.123989 8.79981176908941e-06
0.12399 -3.70908107438748e-06
0.123991 2.09158640057282e-06
0.123992 -1.23086607933384e-06
0.123993 6.25337000689018e-07
0.123994 -8.71155769947721e-08
0.123995 -5.25966881737818e-07
0.123996 1.47543021133427e-06
0.123997 -3.88494321653764e-06
0.123998 0.000124960288625547
0.123999 5.74593387077726e-06
0.124 -3.01730718198114e-06
0.124001 2.09046262141874e-06
0.124002 -1.60029873738643e-06
0.124003 1.2835932622686e-06
0.124004 -1.05334302882919e-06
0.124005 8.72143319839336e-07
0.124006 -7.21080650364088e-07
0.124007 5.89451259276672e-07
0.124008 -4.70662189071642e-07
0.124009 3.60366947609075e-07
0.12401 -2.55529059358885e-07
0.124011 1.53913015971588e-07
0.124012 -5.37884810824409e-08
0.124013 -4.62523097501258e-08
0.124014 1.47414269967408e-07
0.124015 -2.50783321727725e-07
0.124016 3.57389885234867e-07
0.124017 -4.68261587470017e-07
0.124018 5.84085793458298e-07
0.124019 -7.05607101776988e-07
0.12402 8.3408690671574e-07
0.124021 -9.71002832718533e-07
0.124022 1.11813382000082e-06
0.124023 -1.27767355200784e-06
0.124024 1.4523870647223e-06
0.124025 -1.64652829493532e-06
0.124026 1.86551553783276e-06
0.124027 -2.11572672711087e-06
0.124028 2.40595812441118e-06
0.124029 -2.74896732582515e-06
0.12403 3.16326361836549e-06
0.124031 -3.67663434181308e-06
0.124032 4.33377801119249e-06
0.124033 -5.21145613855278e-06
0.124034 6.45253979347129e-06
0.124035 -8.3603805965243e-06
0.124036 1.17104249403195e-05
0.124037 -1.92362493950648e-05
0.124038 5.24026293115023e-05
0.124039 7.4316209158038e-05
0.12404 -2.17320486330983e-05
0.124041 1.27176188327022e-05
0.124042 -8.97511279624489e-06
0.124043 6.92520430446305e-06
0.124044 -5.63419827109448e-06
0.124045 4.75147648848722e-06
0.124046 -4.1167240552489e-06
0.124047 3.64770377265463e-06
0.124048 -3.29954544740294e-06
0.124049 3.04823378948272e-06
0.12405 -2.88393275694259e-06
0.124051 2.80956653706952e-06
0.124052 -2.84558818648985e-06
0.124053 3.04596080027256e-06
0.124054 -3.54739932231348e-06
0.124055 4.76333267701695e-06
0.124056 -8.63180483890988e-06
0.124057 8.90400501593183e-05
0.124058 1.19383110376455e-05
0.124059 -6.63476421686895e-06
0.12406 5.61639029550399e-06
0.124061 -5.99382376786873e-06
0.124062 7.86804700937499e-06
0.124063 -1.39268614251498e-05
0.124064 7.98988693586975e-05
0.124065 2.3994761921103e-05
0.124066 -1.1673425336237e-05
0.124067 8.6176338511058e-06
0.124068 -7.60218087173525e-06
0.124069 7.55695852437538e-06
0.12407 -8.35657290411376e-06
0.124071 1.04573201407736e-05
0.124072 -1.59184541719644e-05
0.124073 4.14384331093949e-05
0.124074 5.76851829029673e-05
0.124075 -1.69636024819025e-05
0.124076 1.02126152011643e-05
0.124077 -7.58125349170743e-06
0.124078 6.29603301637896e-06
0.124079 -5.65632150988908e-06
0.12408 5.43646905154788e-06
0.124081 -5.61015394736121e-06
0.124082 6.37919590243372e-06
0.124083 -8.80159153061887e-06
0.124084 3.04080926136537e-05
0.124085 6.71455118444961e-06
0.124086 -7.56518411631088e-07
0.124087 -1.24148419492798e-06
0.124088 2.88159973876591e-06
0.124089 -5.62850254638107e-06
0.12409 2.12856286851886e-05
0.124091 1.01827239198433e-05
0.124092 -2.92846464452621e-06
0.124093 5.89106862140163e-07
0.124094 1.40003920504132e-06
0.124095 -5.12617552570272e-06
0.124096 4.89630073302753e-05
0.124097 1.14989113350155e-05
0.124098 -5.93983212282722e-06
0.124099 4.27169390507113e-06
0.1241 -3.47999391958556e-06
0.124101 3.04766060517738e-06
0.124102 -2.82069246900344e-06
0.124103 2.75349281021641e-06
0.124104 -2.86432827920706e-06
0.124105 3.27071951545653e-06
0.124106 -4.45787540384106e-06
0.124107 1.06792456049389e-05
0.124108 1.01066065407624e-05
0.124109 -2.70634764666145e-06
0.12411 1.36590599629632e-06
0.124111 -8.3312040903724e-07
0.124112 5.60324278821917e-07
0.124113 -4.01120542308956e-07
0.124114 2.99104925948867e-07
0.124115 -2.28247089119451e-07
0.124116 1.75730903608874e-07
0.124117 -1.34190710227007e-07
0.124118 9.92943080284977e-08
0.124119 -6.84929454524733e-08
0.12412 4.04646988000866e-08
0.124121 -1.50044557792951e-08
0.124122 -6.53769410739915e-09
0.124123 1.93572835261225e-08
0.124124 -7.67119272827024e-09
0.124125 -1.07029992521058e-07
0.124126 7.18019753789733e-06
0.124127 7.01178436769377e-07
0.124128 -5.73875728982746e-07
0.124129 5.80786098346924e-07
0.12413 -6.26018893200381e-07
0.124131 6.92337610580174e-07
0.124132 -7.75780329994521e-07
0.124133 8.77458126926791e-07
0.124134 -1.00233027345951e-06
0.124135 1.16211469826967e-06
0.124136 -1.38955485519664e-06
0.124137 1.85149916855665e-06
0.124138 1.57697068616472e-06
0.124139 1.39760940787918e-06
0.12414 -1.96564843868436e-06
0.124141 2.62095976394781e-06
0.124142 -3.76171610315691e-06
0.124143 7.36006690568842e-06
0.124144 1.35551730152437e-05
0.124145 -5.42750459472717e-07
0.124146 -1.90210250880992e-06
0.124147 4.32505311321373e-06
0.124148 -9.23371885916976e-06
0.124149 3.70260459835299e-05
0.12415 3.02056487705687e-05
0.124151 -1.30231519657433e-05
0.124152 9.73245367750084e-06
0.124153 -9.42967479146423e-06
0.124154 1.31039624660248e-05
0.124155 0.000130922268300669
0.124156 -4.79491129366199e-06
0.124157 1.27439431399316e-06
0.124158 -1.08807424422378e-07
0.124159 -5.25534325710003e-07
0.12416 1.07216322188231e-06
0.124161 -1.96525585544494e-06
0.124162 8.57440664014623e-06
0.124163 2.12562443821887e-06
0.124164 -4.86466953967216e-07
0.124165 -2.91549748474325e-08
0.124166 3.24421119587899e-07
0.124167 -5.44921191361254e-07
0.124168 7.36981087683956e-07
0.124169 -9.21195213278304e-07
0.12417 1.10931851168488e-06
0.124171 -1.30983796197493e-06
0.124172 1.53046163320159e-06
0.124173 -1.7797506676142e-06
0.124174 2.06883701435947e-06
0.124175 -2.41409905501401e-06
0.124176 2.8425074120679e-06
0.124177 -3.40458292801085e-06
0.124178 4.21378339286727e-06
0.124179 -5.61762987983988e-06
0.12418 9.81322751754284e-06
0.124181 8.0832085095494e-06
0.124182 3.62090279193112e-06
0.124183 -9.48378886601915e-06
0.124184 8.25194641085519e-05
0.124185 9.43798521390954e-06
0.124186 -2.44045500656997e-06
0.124187 -3.63527208266893e-07
0.124188 2.50013500667166e-06
0.124189 -4.89422659138312e-06
0.12419 8.61869971471572e-06
0.124191 -1.75131421858366e-05
0.124192 0.000106845711930836
0.124193 2.91917606815313e-05
0.124194 -1.25772623473028e-05
0.124195 7.26988128971758e-06
0.124196 -3.10777032585933e-06
0.124197 3.63116500230359e-05
0.124198 -7.14597801456858e-06
0.124199 5.09283138323689e-06
0.1242 -4.07917631917435e-06
0.124201 3.41118067524945e-06
0.124202 -2.91947642476308e-06
0.124203 2.53682953032318e-06
0.124204 -2.22943653546059e-06
0.124205 1.97783960526093e-06
0.124206 -1.76972982795174e-06
0.124207 1.59676453213061e-06
0.124208 -1.45293749406863e-06
0.124209 1.3336409382559e-06
0.12421 -1.23505086408683e-06
0.124211 1.15364521365376e-06
0.124212 -1.08572094033548e-06
0.124213 1.02676049057868e-06
0.124214 -9.70392254300663e-07
0.124215 9.06379085188345e-07
0.124216 -8.16148212591719e-07
0.124217 6.61239413401411e-07
0.124218 -3.46706022786595e-07
0.124219 -4.39706605542141e-07
0.12422 3.64330956711632e-06
0.124221 2.30244453092776e-05
0.124222 -6.60116014460966e-06
0.124223 5.21777470454889e-06
0.124224 -4.93593951115373e-06
0.124225 5.02541396735369e-06
0.124226 -5.32964240890804e-06
0.124227 5.81299210815566e-06
0.124228 -6.4884153686278e-06
0.124229 7.40704197318063e-06
0.12423 -8.67277182237914e-06
0.124231 1.04900993286828e-05
0.124232 -1.33004974405391e-05
0.124233 1.82537012270853e-05
0.124234 -2.96738496535665e-05
0.124235 9.66922321692579e-05
0.124236 4.03352730051875e-05
0.124237 3.49309868164515e-05
0.124238 3.93452353439485e-05
0.124239 -1.95992888109523e-05
0.12424 1.34914004345333e-05
0.124241 -1.03020654691821e-05
0.124242 8.2905252916181e-06
0.124243 -6.88635364412304e-06
0.124244 5.8407041020528e-06
0.124245 -5.02655235143757e-06
0.124246 4.37185464781156e-06
0.124247 -3.83213681773029e-06
0.124248 3.37858072596955e-06
0.124249 -2.99168980195173e-06
0.12425 2.65781130976617e-06
0.124251 -2.36711209243132e-06
0.124252 2.11234307257065e-06
0.124253 -1.88805494376494e-06
0.124254 1.68834375712525e-06
0.124255 -1.50807465481321e-06
0.124256 1.34446296319297e-06
0.124257 -1.19524805938112e-06
0.124258 1.05857136432904e-06
0.124259 -9.33173300157251e-07
0.12426 8.18070100474285e-07
0.124261 -7.12383105700153e-07
0.124262 6.14995211371165e-07
0.124263 -5.24705265471535e-07
0.124264 4.40799727417856e-07
0.124265 -3.62676001617843e-07
0.124266 2.89083414941402e-07
0.124267 -2.18809360854496e-07
0.124268 1.5148288000705e-07
0.124269 -8.68793004159323e-08
0.12427 2.49602717084801e-08
0.124271 3.40622881346328e-08
0.124272 -8.99196748662435e-08
0.124273 1.41859775609383e-07
0.124274 -1.88077070564881e-07
0.124275 2.255561820583e-07
0.124276 -2.50576472132292e-07
0.124277 2.55291569849369e-07
0.124278 -2.25176772563477e-07
0.124279 1.34796199533238e-07
0.12428 6.58431066599669e-08
0.124281 -4.82773085715444e-07
0.124282 1.37973399027754e-06
0.124283 -3.61745085661465e-06
0.124284 1.23559733650964e-05
0.124285 0.000160717197111797
0.124286 -1.77272823169294e-05
0.124287 1.322391407432e-05
0.124288 -1.2512940665997e-05
0.124289 1.32894447265377e-05
0.12429 -1.54186310848729e-05
0.124291 1.9782830142669e-05
0.124292 -3.00399352473692e-05
0.124293 7.40023874830877e-05
0.124294 0.000117072481221227
0.124295 -3.05250592363348e-05
0.124296 1.75446163201054e-05
0.124297 -1.44036142084145e-05
0.124298 6.21671015094375e-05
0.124299 7.6206362036613e-06
0.1243 -7.49235993496154e-06
0.124301 1.9511713673099e-05
0.124302 1.90158516615593e-05
0.124303 -1.76134843043284e-06
0.124304 -5.8783214880425e-06
0.124305 2.7124647110604e-05
0.124306 5.34456706260972e-05
0.124307 -1.69283183999577e-05
0.124308 1.02765947438299e-05
0.124309 -6.65281481908188e-06
0.12431 2.16147039028133e-06
0.124311 7.84742293759206e-05
0.124312 1.6682775848792e-05
0.124313 -1.3084317282297e-05
0.124314 1.38127835309232e-05
0.124315 -1.98961880120757e-05
0.124316 0.000156949538986069
0.124317 1.49175023951504e-05
0.124318 -4.79169783181823e-06
0.124319 3.21657784398932e-05
0.12432 -3.19658763984406e-06
0.124321 2.07130156205456e-06
0.124322 -1.55453715280403e-06
0.124323 1.2679288975913e-06
0.124324 -1.10036123809709e-06
0.124325 1.00383707772544e-06
0.124326 -9.52593308029818e-07
0.124327 9.32493497079067e-07
0.124328 -9.35388716726736e-07
0.124329 9.56809909532284e-07
0.12433 -9.94734242747048e-07
0.124331 1.04908336706076e-06
0.124332 -1.12199418730579e-06
0.124333 1.21792023456044e-06
0.124334 -1.34604578441237e-06
0.124335 1.52103479601301e-06
0.124336 -1.7666548896843e-06
0.124337 2.13067516119556e-06
0.124338 -2.72380381937304e-06
0.124339 3.87198798571544e-06
0.12434 -7.13496261502818e-06
0.124341 0.00012912018451724
0.124342 6.87844197710424e-06
0.124343 -2.97839531862918e-06
0.124344 1.68743904293778e-06
0.124345 -1.01390797449565e-06
0.124346 5.77304692695295e-07
0.124347 -2.52270865735041e-07
0.124348 -1.46204635781079e-08
0.124349 2.50640844616819e-07
0.12435 -4.71770583925968e-07
0.124351 6.88671989405109e-07
0.124352 -9.09772063302168e-07
0.124353 1.14248272339008e-06
0.124354 -1.39392369025372e-06
0.124355 1.6719628360728e-06
0.124356 -1.98574943570935e-06
0.124357 2.3449519632183e-06
0.124358 -2.75740759708048e-06
0.124359 3.21314683509274e-06
0.12436 -3.59389725907227e-06
0.124361 3.01625175523675e-06
0.124362 1.1879223318581e-05
0.124363 0.000123374292740959
0.124364 7.4455433656094e-05
0.124365 -2.07348190025827e-05
0.124366 1.53790659868722e-05
0.124367 -2.82561647033075e-06
0.124368 2.53234895572064e-06
0.124369 -1.14094189557419e-06
0.12437 -8.93086031551514e-07
0.124371 6.03309709362832e-06
0.124372 0.000121892599463143
0.124373 -1.02711646191868e-05
0.124374 6.38318509634225e-06
0.124375 -4.98295147371234e-06
0.124376 4.28839581072056e-06
0.124377 -3.93335426346786e-06
0.124378 3.81900940056356e-06
0.124379 -3.96088912566205e-06
0.12438 4.52311114675368e-06
0.124381 -6.20152708094963e-06
0.124382 1.5325718471678e-05
0.124383 1.3249837228318e-05
0.124384 -3.68088253859743e-06
0.124385 1.86691003364947e-06
0.124386 -1.12978385800497e-06
0.124387 7.40971422706175e-07
0.124388 -5.03451884606306e-07
0.124389 3.42094064773574e-07
0.12439 -2.22157999368894e-07
0.124391 1.25411039640757e-07
0.124392 -4.13568047537644e-08
0.124393 -3.65139559372015e-08
0.124394 1.12515606844231e-07
0.124395 -1.89705100313952e-07
0.124396 2.70050997071119e-07
0.124397 -3.55091584555301e-07
0.124398 4.46546006053372e-07
0.124399 -5.4615845274994e-07
0.1244 6.55890475835434e-07
0.124401 -7.78161544053637e-07
0.124402 9.1620702664611e-07
0.124403 -1.07546710042686e-06
0.124404 1.26207320122993e-06
0.124405 -1.48651573772562e-06
0.124406 1.77218757274927e-06
0.124407 -2.17116488143328e-06
0.124408 2.83275818069498e-06
0.124409 -4.46302831523433e-06
0.12441 0.000101352021624203
0.124411 1.30574260133635e-06
0.124412 6.72397718999689e-07
0.124413 -1.58245116478457e-06
0.124414 2.32106775481191e-06
0.124415 -3.1081490053469e-06
0.124416 4.09777585400233e-06
0.124417 -5.51936941980009e-06
0.124418 7.89048788470721e-06
0.124419 -1.2883151802578e-05
0.12442 3.10582754985058e-05
0.124421 9.59632341643711e-05
0.124422 -1.97459345501977e-05
0.124423 1.12952493964965e-05
0.124424 -8.07261264514669e-06
0.124425 6.40194643598977e-06
0.124426 -5.41154730402747e-06
0.124427 4.79252803843141e-06
0.124428 -4.41364940247413e-06
0.124429 4.21873777223558e-06
0.12443 -4.19579523434549e-06
0.124431 4.37655626363162e-06
0.124432 -4.8720555467451e-06
0.124433 6.02749048324497e-06
0.124434 -9.36377501058751e-06
0.124435 4.5491810602461e-05
0.124436 1.00746495840769e-05
0.124437 -3.50161553481103e-06
0.124438 1.58869856808702e-06
0.124439 -5.79902266006351e-07
0.12444 -1.88300556598754e-07
0.124441 1.03724718450462e-06
0.124442 -2.51488095836018e-06
0.124443 8.28778224393468e-06
0.124444 1.44841871937219e-05
0.124445 -4.69353395446857e-06
0.124446 3.16750779470737e-06
0.124447 -2.72597449841048e-06
0.124448 2.81199899705002e-06
0.124449 -3.48675405366199e-06
0.12445 5.35442466153072e-06
0.124451 -1.12660246148888e-05
0.124452 7.08383936962025e-05
0.124453 3.14564358375212e-05
0.124454 -1.89694969268151e-05
0.124455 1.82501890517324e-05
0.124456 -2.32019908277188e-05
0.124457 5.09225309980695e-05
0.124458 4.10133938535247e-05
0.124459 6.30822686541432e-05
0.12446 3.1237090695223e-05
0.124461 -1.7114945782439e-05
0.124462 1.68588970736155e-05
0.124463 3.79888302952626e-05
0.124464 -2.09844263951218e-06
0.124465 4.73265702849892e-07
0.124466 -4.04452557859917e-07
0.124467 7.25269820214882e-07
0.124468 -1.23366747892553e-06
0.124469 1.91804607194346e-06
0.12447 -2.86676541815356e-06
0.124471 4.33257612843028e-06
0.124472 -7.11704785502204e-06
0.124473 1.57034466349075e-05
0.124474 8.46341361220589e-05
0.124475 -8.41325312157861e-06
0.124476 -2.11811709443338e-08
0.124477 2.81218239240205e-05
0.124478 1.88557464481143e-05
0.124479 -1.06791977448405e-05
0.12448 9.72034838476703e-06
0.124481 3.74628435389531e-05
0.124482 2.57535919558425e-06
0.124483 -3.6223576761719e-06
0.124484 4.3976642697235e-06
0.124485 -6.27810502471837e-06
0.124486 1.98084690256288e-05
0.124487 8.99297251885625e-06
0.124488 -3.08032744167517e-06
0.124489 1.76903649693724e-06
0.12449 -1.26948397881407e-06
0.124491 1.05446527880263e-06
0.124492 -9.71101110169712e-07
0.124493 9.58503160716141e-07
0.124494 -9.8783226401236e-07
0.124495 1.04433974027367e-06
0.124496 -1.11949318581603e-06
0.124497 1.20771174730556e-06
0.124498 -1.30537944626111e-06
0.124499 1.40812082389527e-06
0.1245 -1.5085773492492e-06
0.124501 1.58998919539598e-06
0.124502 -1.60596261199795e-06
0.124503 1.39930299499743e-06
0.124504 -8.19642284009823e-09
0.124505 1.70901487762273e-05
0.124506 -6.15426283864675e-06
0.124507 5.76686088946596e-06
0.124508 -6.13971527746461e-06
0.124509 6.90479297490894e-06
0.12451 -8.08334889341775e-06
0.124511 9.87320794664112e-06
0.124512 -1.27709484135078e-05
0.124513 1.81572593778888e-05
0.124514 -3.15867868740678e-05
0.124515 0.000126643992481411
0.124516 6.06081330225451e-05
0.124517 -2.33582315890785e-05
0.124518 1.34386768341872e-05
0.124519 -7.7940611176865e-06
0.12452 1.07452181089753e-06
0.124521 5.16434485898493e-05
0.124522 2.93699718140053e-05
0.124523 -2.41705655634622e-05
0.124524 6.44332224810109e-05
0.124525 1.02522573309861e-05
0.124526 3.90444081251966e-07
0.124527 -4.86755506008512e-06
0.124528 2.24724944562256e-05
0.124529 0.00015410757645598
0.12453 -7.21453990322561e-06
0.124531 4.64421779831082e-06
0.124532 -3.87129169262906e-06
0.124533 3.71962095378891e-06
0.124534 -3.95151822942151e-06
0.124535 4.57583514683669e-06
0.124536 -5.83854496604935e-06
0.124537 8.83887987421917e-06
0.124538 4.39050609292405e-05
0.124539 2.79914922265723e-05
0.12454 3.19145932014399e-05
0.124541 -1.12532361218177e-05
0.124542 7.06552544324194e-06
0.124543 -5.29151504753437e-06
0.124544 4.34434751432449e-06
0.124545 -3.78689900590224e-06
0.124546 3.45098311728537e-06
0.124547 -3.25945274511379e-06
0.124548 3.17386849826736e-06
0.124549 -3.17563372820077e-06
0.12455 3.25899945679997e-06
0.124551 -3.43011801824216e-06
0.124552 3.71245442738602e-06
0.124553 -4.16733805794357e-06
0.124554 4.97569324739819e-06
0.124555 -6.95664494088889e-06
0.124556 3.73122407075142e-05
0.124557 9.90903700632814e-07
0.124558 2.04253422744845e-06
0.124559 -3.38391343565141e-06
0.12456 4.4833590542136e-06
0.124561 -5.6728797723486e-06
0.124562 7.18334859465183e-06
0.124563 -9.36344477532578e-06
0.124564 1.30143895065389e-05
0.124565 -2.07918465096818e-05
0.124566 5.09341138528988e-05
0.124567 0.000105048052419113
0.124568 -2.39599933176288e-05
0.124569 1.17526354094662e-05
0.12457 -3.12183867291573e-06
0.124571 2.30987708351734e-05
0.124572 -9.81203125622606e-06
0.124573 7.15528388102465e-06
0.124574 -5.73080093189071e-06
0.124575 4.77463254415179e-06
0.124576 -4.06590387817547e-06
0.124577 3.50979916765118e-06
0.124578 -3.05680395965089e-06
0.124579 2.67781718939071e-06
0.12458 -2.35485459223756e-06
0.124581 2.07597235445035e-06
0.124582 -1.83236409070508e-06
0.124583 1.61764671142713e-06
0.124584 -1.42706854652631e-06
0.124585 1.25701220665607e-06
0.124586 -1.10466999055632e-06
0.124587 9.67824956543371e-07
0.124588 -8.44699165878225e-07
0.124589 7.33846000114814e-07
0.12459 -6.34072193741362e-07
0.124591 5.443803812549e-07
0.124592 -4.63979139709429e-07
0.124593 3.90835218472526e-07
0.124594 -3.22826524227958e-07
0.124595 2.59204609054222e-07
0.124596 -1.99277556805017e-07
0.124597 1.42238383475035e-07
0.124598 -8.73293610355664e-08
0.124599 3.39834320478602e-08
0.1246 1.83505732765374e-08
0.124601 -7.02150275390344e-08
0.124602 1.22041137354293e-07
0.124603 -1.74253966556596e-07
0.124604 2.27393454599556e-07
0.124605 -2.82017955236451e-07
0.124606 3.38712472524342e-07
0.124607 -4.00393789204486e-07
0.124608 4.69990797817296e-07
0.124609 -5.48185597704039e-07
0.12461 6.35746044314309e-07
0.124611 -7.33731819509771e-07
0.124612 8.43321064375091e-07
0.124613 -9.65674738986689e-07
0.124614 1.10218016472786e-06
0.124615 -1.25451866939097e-06
0.124616 1.42475779091616e-06
0.124617 -1.61547909242265e-06
0.124618 1.82995874864293e-06
0.124619 -2.07242825406086e-06
0.12462 2.348460150772e-06
0.124621 -2.66555499183827e-06
0.124622 3.03406397909695e-06
0.124623 -3.46869517533687e-06
0.124624 3.99108476125178e-06
0.124625 -4.6344277505176e-06
0.124626 5.45237933971382e-06
0.124627 -6.53760456411286e-06
0.124628 8.06454979869777e-06
0.124629 -1.04008339803526e-05
0.12463 1.44130359768043e-05
0.124631 5.90032719722399e-05
0.124632 0.000108843995936903
0.124633 5.00830858402331e-05
0.124634 -1.89785765000594e-05
0.124635 1.10797965282653e-05
0.124636 -7.37523426335234e-06
0.124637 5.15789762969904e-06
0.124638 -3.64850378605277e-06
0.124639 2.59204778436492e-06
0.12464 -2.14322428498114e-06
0.124641 6.32852460435467e-06
0.124642 7.29966316816237e-06
0.124643 -6.86597433937551e-06
0.124644 1.00982021758577e-05
0.124645 -1.93891915832751e-05
0.124646 0.000111092315493308
0.124647 3.39669076415937e-05
0.124648 -1.52052430961583e-05
0.124649 9.88223467113096e-06
0.12465 -7.30648434309448e-06
0.124651 5.75408054245294e-06
0.124652 -4.69630490451796e-06
0.124653 3.91669139327235e-06
0.124654 -3.3100190307721e-06
0.124655 2.81886162336917e-06
0.124656 -2.40911306988612e-06
0.124657 2.05914530510232e-06
0.124658 -1.75448535280941e-06
0.124659 1.48498166547993e-06
0.12466 -1.24318935837265e-06
0.124661 1.02271619006026e-06
0.124662 -8.18192625694416e-07
0.124663 6.2552318453916e-07
0.124664 -4.40876173611037e-07
0.124665 2.60322875616149e-07
0.124666 -7.94010283754534e-08
0.124667 -1.07527110415256e-07
0.124668 3.08375388043712e-07
0.124669 -5.35653006025652e-07
0.12467 8.10971428028876e-07
0.124671 -1.17661267551563e-06
0.124672 1.73151096813788e-06
0.124673 -2.78045435317145e-06
0.124674 5.94487757615089e-06
0.124675 7.77588432306475e-05
0.124676 -4.90272857705912e-06
0.124677 2.38670623979473e-06
0.124678 -1.45296575674755e-06
0.124679 9.3520012589187e-07
0.12468 -5.85374814569944e-07
0.124681 3.18158245571763e-07
0.124682 -9.59974331980941e-08
0.124683 -1.00616393388176e-07
0.124684 2.83328303935664e-07
0.124685 -4.59937893700958e-07
0.124686 6.36358884867508e-07
0.124687 -8.18656197662794e-07
0.124688 1.01247913188754e-06
0.124689 -1.22297370007782e-06
0.12469 1.4567121416309e-06
0.124691 -1.72241615075567e-06
0.124692 2.03245750638131e-06
0.124693 -2.40550524837858e-06
0.124694 2.87162820649767e-06
0.124695 -3.48312493832237e-06
0.124696 4.34044948559431e-06
0.124697 -5.66541723404633e-06
0.124698 8.06667803247281e-06
0.124699 -1.40475360189418e-05
0.1247 6.18865191051087e-05
0.124701 2.29529679262163e-05
0.124702 -8.82933402621927e-06
0.124703 4.93371937635483e-06
0.124704 -2.95429189681834e-06
0.124705 1.58745257604139e-06
0.124706 -3.46711801972185e-07
0.124707 -1.27716238412977e-06
0.124708 5.68968080385587e-06
0.124709 1.67354834973827e-05
0.12471 -3.51237729683262e-06
0.124711 1.19084125671108e-06
0.124712 5.76723189450417e-07
0.124713 -3.35523232581473e-06
0.124714 1.39664371799626e-05
0.124715 0.000103349136186125
0.124716 -4.40714999957814e-06
0.124717 4.27704364354263e-06
0.124718 -3.66564993071582e-06
0.124719 3.2645484923647e-06
0.12472 -3.02362499720258e-06
0.124721 2.90350735667218e-06
0.124722 -2.89007810928638e-06
0.124723 2.99264386770671e-06
0.124724 -3.2556747491828e-06
0.124725 3.81247684923718e-06
0.124726 -5.17219678123464e-06
0.124727 1.66811233803944e-05
0.124728 4.48824568037854e-05
0.124729 -3.1497473626589e-06
0.12473 8.45825899003312e-07
0.124731 8.37800932280119e-08
0.124732 -6.49751408137354e-07
0.124733 1.08075370381951e-06
0.124734 -1.46038531169037e-06
0.124735 1.82966765102183e-06
0.124736 -2.21491018936212e-06
0.124737 2.63847632359023e-06
0.124738 -3.12516423555051e-06
0.124739 3.70891159286323e-06
0.12474 -4.4441905571078e-06
0.124741 5.43055318145248e-06
0.124742 -6.88644979189822e-06
0.124743 9.41752919183032e-06
0.124744 -1.55575868513769e-05
0.124745 6.16352953738452e-05
0.124746 5.71158669565529e-05
0.124747 9.68313346264578e-06
0.124748 -7.99882306931265e-06
0.124749 1.24633560451507e-05
0.12475 -2.43530637500906e-05
0.124751 0.000126602510574556
0.124752 4.59396987317116e-05
0.124753 -2.01313153686016e-05
0.124754 1.30412128112856e-05
0.124755 -9.67526496235646e-06
0.124756 7.68901787067187e-06
0.124757 -6.36943505298219e-06
0.124758 5.4258102249997e-06
0.124759 -4.7172051756e-06
0.12476 4.16699916250783e-06
0.124761 -3.73002797258425e-06
0.124762 3.37806030029472e-06
0.124763 -3.09417546347663e-06
0.124764 2.86767795440369e-06
0.124765 -2.69045774934926e-06
0.124766 2.55632651980119e-06
0.124767 -2.46111783993186e-06
0.124768 2.40301933504177e-06
0.124769 -2.38188269191543e-06
0.12477 2.39956538917862e-06
0.124771 -2.46011305878462e-06
0.124772 2.57062396895802e-06
0.124773 -2.74290476056204e-06
0.124774 2.9966987295782e-06
0.124775 -3.36637760649601e-06
0.124776 3.91620734836853e-06
0.124777 -4.78030867961128e-06
0.124778 6.29091855121704e-06
0.124779 -9.55570577693165e-06
0.12478 2.18699956493666e-05
0.124781 5.28632945944463e-05
0.124782 -1.08092671180262e-05
0.124783 5.55977202682122e-06
0.124784 -3.43126147059133e-06
0.124785 2.219549907454e-06
0.124786 -1.3859190538918e-06
0.124787 7.27379898317513e-07
0.124788 -1.38457819398845e-07
0.124789 -4.64752928496287e-07
0.12479 1.21753178179423e-06
0.124791 -2.64865250791484e-06
0.124792 5.85169544574788e-05
0.124793 1.0378526981277e-06
0.124794 6.51552218156479e-07
0.124795 -1.60088108413447e-06
0.124796 2.48496960000808e-06
0.124797 -3.50978264788769e-06
0.124798 4.87984440878245e-06
0.124799 -6.97513432245627e-06
0.1248 1.07769186169532e-05
0.124801 -1.99603689692633e-05
0.124802 6.80752572834299e-05
0.124803 8.67693953908286e-05
0.124804 -4.33316424114888e-05
0.124805 0.000127996233735778
0.124806 1.76959128742229e-05
0.124807 -5.01139861351329e-06
0.124808 2.37903179197945e-06
0.124809 -1.60447852657336e-06
0.12481 1.44862093991425e-06
0.124811 -1.58124402259991e-06
0.124812 1.90359848906494e-06
0.124813 -2.41025167400323e-06
0.124814 3.16979324162449e-06
0.124815 -4.37965187129249e-06
0.124816 6.61982863723904e-06
0.124817 -1.23742476629846e-05
0.124818 6.68459210169708e-05
0.124819 2.07595453508213e-05
0.12482 -9.02026200579966e-06
0.124821 5.73214927901456e-06
0.124822 -4.15803223250515e-06
0.124823 3.21951921142146e-06
0.124824 -2.5866917738453e-06
0.124825 2.12448168895405e-06
0.124826 -1.76718576527431e-06
0.124827 1.47825598397193e-06
0.124828 -1.23554354188397e-06
0.124829 1.02535504066826e-06
0.12483 -8.38354659852277e-07
0.124831 6.67763816677408e-07
0.124832 -5.08299482338776e-07
0.124833 3.55386211735417e-07
0.124834 -2.04691472021567e-07
0.124835 5.1632235134158e-08
0.124836 1.09500839806943e-07
0.124837 -2.86916875795509e-07
0.124838 4.94200873882926e-07
0.124839 -7.57421641166463e-07
0.12484 1.13656848159554e-06
0.124841 -1.81280578496383e-06
0.124842 3.72658644904966e-06
0.124843 0.000144284597009485
0.124844 -2.86406189253094e-06
0.124845 1.19211741895182e-06
0.124846 -5.44872378154317e-07
0.124847 1.59378265025019e-07
0.124848 1.2409725367235e-07
0.124849 -3.60630084873313e-07
0.12485 5.74386398402184e-07
0.124851 -7.7851343208277e-07
0.124852 9.82220533027032e-07
0.124853 -1.19267551396908e-06
0.124854 1.4167003209213e-06
0.124855 -1.6618571416795e-06
0.124856 1.93756287167547e-06
0.124857 -2.25660630355264e-06
0.124858 2.63762061451099e-06
0.124859 -3.11022098223633e-06
0.12486 3.72366024408641e-06
0.124861 -4.56795336162809e-06
0.124862 5.83521109432649e-06
0.124863 -8.05103373151874e-06
0.124864 1.38278756369808e-05
0.124865 1.1884755242662e-05
0.124866 2.1268954854395e-05
0.124867 0.000103452993555847
0.124868 -1.88325653316165e-05
0.124869 1.07211568845624e-05
0.12487 -7.58346662026717e-06
0.124871 5.90790342490251e-06
0.124872 -4.86778131139317e-06
0.124873 4.1651051228454e-06
0.124874 -3.66609556216294e-06
0.124875 3.30215765789578e-06
0.124876 -3.03509692736698e-06
0.124877 2.84276120601522e-06
0.124878 -2.7124944317656e-06
0.124879 2.63779607182333e-06
0.12488 -2.61736732609093e-06
0.124881 2.6555386577499e-06
0.124882 -2.76364952836764e-06
0.124883 2.96410814687861e-06
0.124884 -3.3003218239219e-06
0.124885 3.86140040720559e-06
0.124886 -4.85411266590553e-06
0.124887 6.8755391047941e-06
0.124888 -1.2564991850364e-05
0.124889 7.26957471628275e-05
0.12489 4.66841300339518e-05
0.124891 -2.97306568656383e-06
0.124892 3.23750876313901e-06
0.124893 -2.63856567320542e-06
0.124894 2.186404181055e-06
0.124895 -1.86638532167194e-06
0.124896 1.63602880645816e-06
0.124897 -1.4666304511284e-06
0.124898 1.3401924677034e-06
0.124899 -1.24531477503021e-06
0.1249 1.17463189292868e-06
0.124901 -1.12332719438017e-06
0.124902 1.0882380762898e-06
0.124903 -1.06737975304668e-06
0.124904 1.05968812319948e-06
0.124905 -1.06503776328276e-06
0.124906 1.08397535190454e-06
0.124907 -1.11836633898303e-06
0.124908 1.17090509040255e-06
0.124909 -1.24487876778301e-06
0.12491 1.34547052236971e-06
0.124911 -1.48132051569763e-06
0.124912 1.66493566760514e-06
0.124913 -1.9188202041486e-06
0.124914 2.29055714012173e-06
0.124915 -2.88895583252544e-06
0.124916 4.03008425254077e-06
0.124917 -7.19036876419881e-06
0.124918 9.06731725054789e-05
0.124919 6.75143045453715e-06
0.12492 -2.6100221176513e-06
0.124921 1.17339814888148e-06
0.124922 -3.02453430283106e-07
0.124923 -4.54797760716425e-07
0.124924 1.36867609060744e-06
0.124925 -2.94159405794822e-06
0.124926 7.67585053572062e-06
0.124927 7.18819893626829e-05
0.124928 -7.89431823275241e-06
0.124929 4.56630956710316e-06
0.12493 -3.37317596296477e-06
0.124931 2.76782227053782e-06
0.124932 -2.41294761704577e-06
0.124933 2.19221050640754e-06
0.124934 -2.05533055980747e-06
0.124935 1.9779718285134e-06
0.124936 -1.94842445062489e-06
0.124937 1.96310136180956e-06
0.124938 -2.02697850831139e-06
0.124939 2.16271213122716e-06
0.12494 -2.46409342043842e-06
0.124941 3.9229484423097e-06
0.124942 -6.85948115419733e-07
0.124943 1.73981495795445e-06
0.124944 -2.13029425258142e-06
0.124945 2.43862036870405e-06
0.124946 -2.7045921412308e-06
0.124947 2.77763162579282e-06
0.124948 -1.45183236093865e-06
0.124949 5.89543252087166e-05
0.12495 -1.19674752817936e-05
0.124951 0.000136891692131575
0.124952 9.82698314565407e-05
0.124953 -2.36972249861917e-05
0.124954 1.30806339542336e-05
0.124955 -9.06415783274669e-06
0.124956 7.02395947761732e-06
0.124957 -5.83896306214936e-06
0.124958 5.11559837954363e-06
0.124959 -4.69275875432399e-06
0.12496 4.51137548305923e-06
0.124961 -4.58232220037356e-06
0.124962 5.00745675993336e-06
0.124963 -6.00927676136122e-06
0.124964 2.10169257275586e-05
0.124965 6.43057344070195e-05
0.124966 -7.32849989514618e-06
0.124967 3.47880942091062e-06
0.124968 -2.17068183948302e-06
0.124969 1.55170367643979e-06
0.12497 -1.21451284587153e-06
0.124971 1.01882525155215e-06
0.124972 -9.04662141176705e-07
0.124973 8.44682312694164e-07
0.124974 -8.26846068143227e-07
0.124975 8.48622319456281e-07
0.124976 -9.1577201207755e-07
0.124977 1.04456576183145e-06
0.124978 -1.26913476644496e-06
0.124979 1.66093523529251e-06
0.12498 -2.38572481455328e-06
0.124981 3.91543679418461e-06
0.124982 -8.27842692025834e-06
0.124983 5.3707674491451e-05
0.124984 1.91858254945117e-05
0.124985 -1.03524610818288e-05
0.124986 8.35173711192901e-06
0.124987 -7.90365075727173e-06
0.124988 8.261618328296e-06
0.124989 -9.4054445564836e-06
0.12499 1.18517153369923e-05
0.124991 -1.77774906880246e-05
0.124992 4.54633096176739e-05
0.124993 5.11309980459259e-05
0.124994 -1.3926246252757e-05
0.124995 7.01616667362985e-06
0.124996 -3.95151622855647e-06
0.124997 2.04889332011521e-06
0.124998 -4.9159325605303e-07
0.124999 -1.51423121443767e-06
0.125 2.92964583322418e-05
0.125001 2.07989510142003e-06
0.125002 8.30613009518747e-08
0.125003 -1.29660220498813e-06
0.125004 2.38972889657135e-06
0.125005 -3.59728277893865e-06
0.125006 5.1309700446783e-06
0.125007 -7.36215288659053e-06
0.125008 1.12394365855613e-05
0.125009 -2.04832607276791e-05
0.12501 8.6209991574832e-05
0.125011 6.48783077231253e-05
0.125012 -1.93932520832703e-05
0.125013 1.17621405084055e-05
0.125014 -8.38544675576085e-06
0.125015 6.4366024932284e-06
0.125016 -5.14617880805987e-06
0.125017 4.21741247396556e-06
0.125018 -3.5132113254803e-06
0.125019 2.96463331519659e-06
0.12502 -2.53967573854504e-06
0.125021 2.23602702542889e-06
0.125022 -2.09538958388169e-06
0.125023 2.28240508297564e-06
0.125024 -3.59502376119568e-06
0.125025 2.69152323504186e-05
0.125026 6.86921363781682e-06
0.125027 -4.62802557570117e-06
0.125028 4.78836952881519e-06
0.125029 -6.17875012579925e-06
0.12503 1.12402591316307e-05
0.125031 3.70471109349719e-05
0.125032 -2.47734675800267e-06
0.125033 -1.41702799707597e-06
0.125034 4.53678336925138e-06
0.125035 -1.04006863577808e-05
0.125036 5.59806793631488e-05
0.125037 2.16172730761929e-05
0.125038 -9.45705210273298e-06
0.125039 6.09197004041595e-06
0.12504 -4.47290610438386e-06
0.125041 3.50475126953033e-06
0.125042 -2.85403432716994e-06
0.125043 2.38415167737348e-06
0.125044 -2.02837884000759e-06
0.125045 1.74999087477964e-06
0.125046 -1.52686201969577e-06
0.125047 1.3445895635726e-06
0.125048 -1.1935443279831e-06
0.125049 1.06646352532239e-06
0.12505 -9.56623110924625e-07
0.125051 8.56074965255074e-07
0.125052 -7.5553430138512e-07
0.125053 6.42102807452075e-07
0.125054 -4.94551203998472e-07
0.125055 2.73281336089943e-07
0.125056 1.14598617777271e-07
0.125057 -9.53224102186509e-07
0.125058 3.72737505114382e-06
0.125059 0.000139076676410198
0.12506 -7.29906024576542e-06
0.125061 5.01305437884471e-06
0.125062 -4.39682715998158e-06
0.125063 4.25367658749763e-06
0.125064 -4.34713856757278e-06
0.125065 4.61371595499617e-06
0.125066 -5.05008984866462e-06
0.125067 5.69203200187161e-06
0.125068 -6.62308882107681e-06
0.125069 8.01465970575416e-06
0.12507 -1.02411264336472e-05
0.125071 1.42440993853341e-05
0.125072 -2.17676984476777e-05
0.125073 0.000109871387175955
0.125074 5.42791167874613e-05
0.125075 -2.10925773402261e-05
0.125076 1.29959033878191e-05
0.125077 -9.34715400835641e-06
0.125078 7.26587711429323e-06
0.125079 -5.91037564333151e-06
0.12508 4.94074986698504e-06
0.125081 -4.18518485277343e-06
0.125082 3.53251098872937e-06
0.125083 -2.87816687711009e-06
0.125084 2.06203390334975e-06
0.125085 -6.96742125836661e-07
0.125086 -2.71733387937618e-06
0.125087 2.50700735936072e-05
0.125088 2.96586749531746e-05
0.125089 -1.83129422422344e-05
0.12509 1.91485180344936e-05
0.125091 -2.83457916703487e-05
0.125092 0.00013953032237513
0.125093 3.28995155868915e-05
0.125094 -1.29821883327809e-05
0.125095 7.55983570614881e-06
0.125096 -5.12548895631485e-06
0.125097 3.8305541016803e-06
0.125098 -3.17167555141781e-06
0.125099 3.12606426544204e-06
0.1251 -4.58699401778869e-06
0.125101 7.40948393898049e-05
0.125102 5.83891940833669e-06
0.125103 -3.77353531366703e-06
0.125104 3.49502556311306e-06
0.125105 -3.67772923746405e-06
0.125106 4.09759679822855e-06
0.125107 -4.71334125079643e-06
0.125108 5.55340768851631e-06
0.125109 -6.70763090747031e-06
0.12511 8.36780921049228e-06
0.125111 -1.09610158986299e-05
0.125112 1.56144344294137e-05
0.125113 -2.64740925469841e-05
0.125114 7.92453238658084e-05
0.125115 0.000162225358326869
0.125116 -3.09523105359772e-05
0.125117 3.71050674891602e-05
0.125118 4.02559702705545e-06
0.125119 1.72425402665559e-06
0.12512 -1.71539519969808e-06
0.125121 9.4801791682369e-07
0.125122 1.50552748968102e-07
0.125123 -1.70736286683352e-06
0.125124 4.33786707057036e-06
0.125125 -1.06594110372532e-05
0.125126 5.96786690548809e-05
0.125127 2.89038920714154e-05
0.125128 -1.38862753928378e-05
0.125129 9.99352885973667e-06
0.12513 -8.26772627586698e-06
0.125131 7.36367160906627e-06
0.125132 -6.88344674173649e-06
0.125133 6.67206612742486e-06
0.125134 -6.66404925331026e-06
0.125135 6.83850395850286e-06
0.125136 -7.20425951619012e-06
0.125137 7.80112597098626e-06
0.125138 -8.71595385703521e-06
0.125139 1.0128355735738e-05
0.12514 -1.24436307833323e-05
0.125141 1.67726034034073e-05
0.125142 -2.75949970157699e-05
0.125143 0.000105609446517904
0.125144 4.53074144580627e-05
0.125145 -1.613627166223e-05
0.125146 8.45802118647234e-06
0.125147 -4.64265352068547e-06
0.125148 2.11307345310852e-06
0.125149 -1.24408909035094e-07
0.12515 -1.07519342131427e-06
0.125151 0.000151041215846834
0.125152 -2.26629027706192e-05
0.125153 9.42506262563911e-05
0.125154 4.44503964780172e-05
0.125155 -1.85609735531292e-05
0.125156 1.16547626523297e-05
0.125157 -8.04539892570393e-06
0.125158 4.95938337271514e-06
0.125159 2.00645028352626e-06
0.12516 2.93486625012314e-05
0.125161 -1.40374318405064e-05
0.125162 1.39873127202627e-05
0.125163 -2.02126919173206e-05
0.125164 6.62722420967831e-05
0.125165 0.000139752073333119
0.125166 7.62096219720323e-05
0.125167 -1.28695534341469e-05
0.125168 8.96406445095924e-06
0.125169 1.02503418726905e-06
0.12517 4.96770662082796e-07
0.125171 -4.18142697148474e-07
0.125172 2.28316269466872e-07
0.125173 -3.3900075997607e-08
0.125174 -1.53207820500454e-07
0.125175 3.35302272930261e-07
0.125176 -5.17732608796044e-07
0.125177 7.07350252562831e-07
0.125178 -9.12970466708627e-07
0.125179 1.14671174710286e-06
0.12518 -1.42641731031957e-06
0.125181 1.78016794493698e-06
0.125182 -2.25542479339621e-06
0.125183 2.93961191334898e-06
0.125184 -4.01458194164725e-06
0.125185 5.92318717954486e-06
0.125186 -1.0100421161568e-05
0.125187 2.52990682646565e-05
0.125188 0.000105202774881286
0.125189 -2.05774625685376e-05
0.12519 1.28417440543224e-05
0.125191 -1.02039800700999e-05
0.125192 9.10816537360427e-06
0.125193 -8.75740508669138e-06
0.125194 8.91124950048372e-06
0.125195 -9.53494908605238e-06
0.125196 1.07443146455325e-05
0.125197 -1.28870427948592e-05
0.125198 1.69176528179879e-05
0.125199 -2.62307568387741e-05
0.1252 6.6663615157789e-05
0.125201 0.000100242499802953
0.125202 -2.71552128364293e-05
0.125203 1.52622643821224e-05
0.125204 -1.03873090628831e-05
0.125205 7.72413954812583e-06
0.125206 -6.03558687203921e-06
0.125207 4.86181423814349e-06
0.125208 -3.99107068992259e-06
0.125209 3.3127153493029e-06
0.12521 -2.76332303683859e-06
0.125211 2.30394885525866e-06
0.125212 -1.90925118567992e-06
0.125213 1.56190964621919e-06
0.125214 -1.2495241617779e-06
0.125215 9.62777596716799e-07
0.125216 -6.94272738900393e-07
0.125217 4.37734787519887e-07
0.125218 -1.87400922296804e-07
0.125219 -6.2523206927204e-08
0.12522 3.1844406132812e-07
0.125221 -5.88121437525198e-07
0.125222 8.81762937598319e-07
0.125223 -1.21383008428824e-06
0.125224 1.60630803035785e-06
0.125225 -2.09519316852047e-06
0.125226 2.7444369511838e-06
0.125227 -3.68256040183575e-06
0.125228 5.21413710780437e-06
0.125229 -8.29374381357545e-06
0.12523 1.83328409530897e-05
0.125231 0.000125565767737548
0.125232 -6.65277912196248e-06
0.125233 2.42119510839587e-06
0.125234 5.88287338292429e-06
0.125235 9.3582204265089e-05
0.125236 -1.53566526878334e-05
0.125237 1.0815140622175e-05
0.125238 -9.41950795014516e-06
0.125239 9.06748116692154e-06
0.12524 -9.36111078298109e-06
0.125241 1.02981063273702e-05
0.125242 -1.21812776914716e-05
0.125243 1.60052041710271e-05
0.125244 -2.58335360533899e-05
0.125245 9.13816436396583e-05
0.125246 4.79228205070909e-05
0.125247 -1.74164957496276e-05
0.125248 1.00225261100348e-05
0.125249 -6.66602215424313e-06
0.12525 4.72132389051502e-06
0.125251 -3.42530165210624e-06
0.125252 2.47405588216412e-06
0.125253 -1.72173571260065e-06
0.125254 1.08836789633249e-06
0.125255 -5.24866251416136e-07
0.125256 -2.56473873630283e-09
0.125257 5.20594974122374e-07
0.125258 -1.05400406766337e-06
0.125259 1.63033139446419e-06
0.12526 -2.28596994097052e-06
0.125261 3.07672102043505e-06
0.125262 -4.10381074506578e-06
0.125263 5.58933795264198e-06
0.125264 -8.18245109147868e-06
0.125265 1.5394099570589e-05
0.125266 5.62653559423761e-05
0.125267 -6.05334948174249e-07
0.125268 -7.67088754103201e-06
0.125269 2.17750412931293e-05
0.12527 0.000129758822397316
0.125271 5.77502285496231e-05
0.125272 5.15422409865524e-05
0.125273 -3.06654317813698e-05
0.125274 3.34463138563779e-05
0.125275 1.10875904031676e-05
0.125276 1.86026534007379e-05
0.125277 0.000123122177707573
0.125278 3.25860049544308e-05
0.125279 1.74588200427405e-05
0.12528 -6.45366538167753e-06
0.125281 3.47790457069112e-06
0.125282 -2.0919422720314e-06
0.125283 1.29244335575209e-06
0.125284 -7.64608952965167e-07
0.125285 3.77785723366659e-07
0.125286 -6.86854504471242e-08
0.125287 -1.96987264254603e-07
0.125288 4.40048862027712e-07
0.125289 -6.72203172704774e-07
0.12529 8.95853921039284e-07
0.125291 -1.09320106112086e-06
0.125292 1.13232669503856e-06
0.125293 2.55367661915975e-05
0.125294 3.30515249427677e-06
0.125295 -3.55953107574558e-06
0.125296 4.25789490977699e-06
0.125297 -5.40189682698727e-06
0.125298 7.46751941732681e-06
0.125299 -1.26748012463733e-05
0.1253 7.32846916665677e-05
0.125301 1.30951118476315e-05
0.125302 -4.13274205511977e-06
0.125303 1.23693242509805e-06
0.125304 3.96692076606679e-07
0.125305 -1.58781379544667e-06
0.125306 2.59790631272754e-06
0.125307 -3.53986226559457e-06
0.125308 4.47138658476745e-06
0.125309 -5.41841113041849e-06
0.12531 6.35868882621629e-06
0.125311 -7.0947547295513e-06
0.125312 6.29279852952784e-06
0.125313 6.53509533669355e-05
0.125314 3.17894389697972e-05
0.125315 -4.07289889519002e-05
0.125316 0.000101501595351146
0.125317 0.000194306009383813
0.125318 -2.40269050478163e-05
0.125319 7.0031703441619e-06
0.12532 3.68016060558585e-06
0.125321 -1.80560467654695e-05
0.125322 8.15675987884346e-05
0.125323 0.000161748242358041
0.125324 -6.47859215694029e-06
0.125325 1.79627390773635e-05
0.125326 -1.35107837917482e-05
0.125327 1.04470492763541e-05
0.125328 -8.66881914348637e-06
0.125329 1.6088274528507e-05
0.12533 2.32867872620889e-05
0.125331 0.000122701771842005
0.125332 -2.0494609156909e-05
0.125333 1.31863096989918e-05
0.125334 -1.04580115473509e-05
0.125335 9.0556634834754e-06
0.125336 -8.2977006022848e-06
0.125337 8.00984920312308e-06
0.125338 -8.25871325631066e-06
0.125339 9.51580751121923e-06
0.12534 -1.42654542642194e-05
0.125341 0.000126573158820314
0.125342 1.38229793790241e-05
0.125343 -1.07710639720803e-05
0.125344 6.79817752653673e-05
0.125345 2.27819460848762e-05
0.125346 -2.12786089358638e-05
0.125347 6.95872053724065e-05
0.125348 2.62626580848786e-05
0.125349 -9.79904670856259e-06
0.12535 5.79013466437543e-06
0.125351 -4.04621700327024e-06
0.125352 3.08983525474351e-06
0.125353 -2.49130336931041e-06
0.125354 2.08142264363731e-06
0.125355 -1.78132497073182e-06
0.125356 1.5499675354438e-06
0.125357 -1.3658892738298e-06
0.125358 1.21683557502068e-06
0.125359 -1.09346749367109e-06
0.12536 9.89227105887657e-07
0.125361 -8.99507463947503e-07
0.125362 8.21367720686679e-07
0.125363 -7.54506099616342e-07
0.125364 6.9883436544053e-07
0.125365 -6.5287744129982e-07
0.125366 6.15715066630438e-07
0.125367 -5.86673707237764e-07
0.125368 5.65272135566175e-07
0.125369 -5.5118414874624e-07
0.12537 5.43984594343591e-07
0.125371 -5.4416957640902e-07
0.125372 5.52514939782283e-07
0.125373 -5.69085616662868e-07
0.125374 5.92452422804592e-07
0.125375 -6.21152454634585e-07
0.125376 6.55389414537759e-07
0.125377 -6.95534878964904e-07
0.125378 7.42171060404761e-07
0.125379 -7.9615246122104e-07
0.12538 8.58695011092655e-07
0.125381 -9.31506491173646e-07
0.125382 1.01650451007207e-06
0.125383 -1.11663821335369e-06
0.125384 1.23680645808771e-06
0.125385 -1.38460125234638e-06
0.125386 1.57106872022181e-06
0.125387 -1.81256852987899e-06
0.125388 2.1349504077357e-06
0.125389 -2.58357013258367e-06
0.12539 3.24521640824923e-06
0.125391 -4.30427420740522e-06
0.125392 6.23473248418719e-06
0.125393 -1.07620029401752e-05
0.125394 3.42800559383742e-05
0.125395 2.44655071366628e-05
0.125396 4.09835949010084e-06
0.125397 7.7844818311326e-05
0.125398 -2.33450729919027e-05
0.125399 0.000148939680967687
0.1254 2.65270794798742e-06
0.125401 1.94511898289071e-06
0.125402 -3.20127214696727e-06
0.125403 3.84438742680849e-06
0.125404 -4.34633700967374e-06
0.125405 4.85860194025204e-06
0.125406 -5.46023995245319e-06
0.125407 6.21967716401258e-06
0.125408 -7.21961808229001e-06
0.125409 8.55156742399809e-06
0.12541 -9.8757742345849e-06
0.125411 2.45546122072013e-05
0.125412 -3.0636563233679e-05
0.125413 9.8559812331551e-05
0.125414 7.01298125119177e-05
0.125415 -2.51363953502053e-05
0.125416 1.51047284833951e-05
0.125417 -1.06817939670454e-05
0.125418 8.18292093707762e-06
0.125419 -6.56910486788568e-06
0.12542 5.43438828881876e-06
0.125421 -4.58801507725609e-06
0.125422 3.92868397464649e-06
0.125423 -3.39741723016042e-06
0.125424 2.95766786695638e-06
0.125425 -2.58559423779191e-06
0.125426 2.26497769293678e-06
0.125427 -1.98438496466152e-06
0.125428 1.73549367407245e-06
0.125429 -1.51205435163896e-06
0.12543 1.30921509701186e-06
0.125431 -1.1230570725783e-06
0.125432 9.50249919824561e-07
0.125433 -7.87765462538813e-07
0.125434 6.32597639472998e-07
0.125435 -4.81998417437698e-07
0.125436 3.32365157322954e-07
0.125437 -1.78290792290978e-07
0.125438 1.11189505940589e-08
0.125439 1.84926170976071e-07
0.12544 -4.41460539263759e-07
0.125441 8.32472906963128e-07
0.125442 -1.58669670338061e-06
0.125443 3.94875410255086e-06
0.125444 3.97562852267581e-05
0.125445 -4.09481724395126e-06
0.125446 2.37752979799459e-06
0.125447 -1.77805616753658e-06
0.125448 1.48572829234195e-06
0.125449 -1.32659880895551e-06
0.12545 1.24219422466483e-06
0.125451 -1.20916604831886e-06
0.125452 1.21897850188398e-06
0.125453 -1.27168278350325e-06
0.125454 1.37367742590791e-06
0.125455 -1.54257323958578e-06
0.125456 1.818445658586e-06
0.125457 -2.29174873731377e-06
0.125458 3.19752009394187e-06
0.125459 -5.38927330492272e-06
0.12546 1.63742059584993e-05
0.125461 1.82488197023384e-05
0.125462 -6.30877027753855e-06
0.125463 4.04805847089126e-06
0.125464 -3.1300402341659e-06
0.125465 2.65853070309212e-06
0.125466 -2.39214545449176e-06
0.125467 2.23966307807966e-06
0.125468 -2.16013619255271e-06
0.125469 2.13384090755209e-06
0.12547 -2.15188166884352e-06
0.125471 2.21216196894015e-06
0.125472 -2.31812303094747e-06
0.125473 2.47920795503559e-06
0.125474 -2.71314503442981e-06
0.125475 3.05127044465836e-06
0.125476 -3.55049031993859e-06
0.125477 4.32266144385287e-06
0.125478 -5.61967782369571e-06
0.125479 8.15577828210566e-06
0.12548 -1.51320669362278e-05
0.125481 0.000132493924682753
0.125482 1.75016791993996e-05
0.125483 -6.37547926072246e-06
0.125484 9.28999242753476e-07
0.125485 9.02706459395094e-06
0.125486 0.000130365686879925
0.125487 -1.92669933692002e-05
0.125488 1.21830703617489e-05
0.125489 9.7312480738144e-06
0.12549 1.70165705441251e-05
0.125491 -1.55979976087156e-05
0.125492 1.64747124319982e-05
0.125493 -1.89426681097858e-05
0.125494 2.41242591758343e-05
0.125495 -3.73299528674401e-05
0.125496 0.000126558612277558
0.125497 5.4309482325902e-05
0.125498 -1.52213795663141e-05
0.125499 3.59279381382212e-06
0.1255 5.15540296619761e-06
0.125501 -1.95647936688766e-05
0.125502 0.000130074661636461
0.125503 5.06928384848656e-05
0.125504 -2.40138406437704e-05
0.125505 1.64057812517141e-05
0.125506 -1.27065836828786e-05
0.125507 1.04978388270474e-05
0.125508 -9.0330788723e-06
0.125509 8.00395783950577e-06
0.12551 -7.26013131096316e-06
0.125511 6.72073373891219e-06
0.125512 -6.34031313245249e-06
0.125513 6.09411988971659e-06
0.125514 -5.97166027907747e-06
0.125515 5.97468881829821e-06
0.125516 -6.11872247926951e-06
0.125517 6.43924469888787e-06
0.125518 -7.00725763974396e-06
0.125519 7.96872920715636e-06
0.12552 -9.65969379762492e-06
0.125521 1.30390516471272e-05
0.125522 -2.23215134025392e-05
0.125523 0.00013635826130716
0.125524 2.76636543288909e-05
0.125525 -1.13945618231814e-05
0.125526 6.64711815176199e-06
0.125527 -4.34218134211087e-06
0.125528 2.94080063452409e-06
0.125529 -1.96145794494967e-06
0.12553 1.20252963716729e-06
0.125531 -5.62636177106758e-07
0.125532 -1.67931912779617e-08
0.125533 5.72523229940369e-07
0.125534 -1.12155494625771e-06
0.125535 1.62111529541665e-06
0.125536 6.20268761888251e-07
0.125537 4.10065343567069e-06
0.125538 -5.03849128194647e-06
0.125539 6.5862018001678e-06
0.12554 -9.02843054171546e-06
0.125541 1.34637808642058e-05
0.125542 -2.44211460645345e-05
0.125543 0.000104776435735019
0.125544 4.82309158368929e-05
0.125545 -1.98841735269942e-05
0.125546 1.32689690072631e-05
0.125547 6.11859818827808e-05
0.125548 4.29050361619606e-06
0.125549 -3.52964719297815e-06
0.12555 2.62788550223018e-06
0.125551 -1.80450291862832e-06
0.125552 1.05545433525286e-06
0.125553 -3.5809870813792e-07
0.125554 -3.08328914344043e-07
0.125555 9.61128828804027e-07
0.125556 -1.61517579179685e-06
0.125557 2.28419481495797e-06
0.125558 -2.98196900901787e-06
0.125559 3.72333602245905e-06
0.12556 -4.5257908353304e-06
0.125561 5.41152915717186e-06
0.125562 -6.40973360918274e-06
0.125563 7.55997877314029e-06
0.125564 -8.91672605508636e-06
0.125565 1.05447104915934e-05
0.125566 -1.24498349821071e-05
0.125567 1.38207488615075e-05
0.125568 0.000116088850075918
0.125569 9.44648960465158e-05
0.12557 1.72317503144701e-05
0.125571 6.24237477817889e-05
0.125572 0.000103868564384172
0.125573 -2.9765383715639e-05
0.125574 1.49530229864768e-05
0.125575 -7.46111840839252e-06
0.125576 1.88908317506288e-06
0.125577 3.8372378198206e-06
0.125578 -1.24286464564571e-05
0.125579 3.7374177972245e-05
0.12558 0.000113974072349563
0.125581 -9.53574206584549e-06
0.125582 0.000128148703433865
0.125583 -2.75261373014156e-05
0.125584 1.83450010548105e-05
0.125585 -1.42558022710512e-05
0.125586 1.18157955729082e-05
0.125587 -1.01657871069706e-05
0.125588 8.97550823797474e-06
0.125589 -8.08855572189497e-06
0.12559 7.42225844116512e-06
0.125591 -6.93158309304672e-06
0.125592 6.59271229237991e-06
0.125593 -6.40159445206513e-06
0.125594 6.38289858036078e-06
0.125595 -6.61718549622879e-06
0.125596 7.36376301713835e-06
0.125597 -9.89322035871699e-06
0.125598 0.000124843655316346
0.125599 1.39420580600154e-06
0.1256 1.77433694034769e-06
0.125601 -2.9723030235478e-06
0.125602 3.79093996621324e-06
0.125603 -4.56954560884438e-06
0.125604 5.47133547235249e-06
0.125605 -6.65325005663192e-06
0.125606 8.35978914116735e-06
0.125607 -1.1098105691951e-05
0.125608 1.62282742586488e-05
0.125609 -2.92131707878371e-05
0.12561 0.000124059477864751
0.125611 6.03139227650541e-05
0.125612 -2.51936658644016e-05
0.125613 1.6395445230516e-05
0.125614 -1.24519533696777e-05
0.125615 1.02562247613068e-05
0.125616 -8.88818541888445e-06
0.125617 7.97394334955529e-06
0.125618 -7.32283976780051e-06
0.125619 6.80326755666992e-06
0.12562 -6.25549174182313e-06
0.125621 5.25003094713598e-06
0.125622 -7.44651197958972e-07
0.125623 2.3755777208624e-05
0.125624 -1.43253798631398e-05
0.125625 1.49675534740496e-05
0.125626 5.79432322255591e-05
0.125627 1.33101844910629e-05
0.125628 -1.78532655782508e-05
0.125629 2.49842907527761e-05
0.12563 -4.2105161548803e-05
0.125631 0.000172377204446853
0.125632 0.000131638645642635
0.125633 -3.81519858718444e-05
0.125634 2.25851314344566e-05
0.125635 -1.60787741008209e-05
0.125636 1.27196777156643e-05
0.125637 1.62761316299271e-06
0.125638 7.73440092853937e-06
0.125639 -6.82305499982051e-06
0.12564 6.03151181805494e-06
0.125641 -5.39813557652377e-06
0.125642 4.90181630523732e-06
0.125643 -4.52968873263697e-06
0.125644 4.30093176748106e-06
0.125645 -4.38842046487307e-06
0.125646 0.000108634683435981
0.125647 -2.32845110568436e-06
0.125648 2.63623429410608e-06
0.125649 -2.68930146690741e-06
0.12565 2.71370704766635e-06
0.125651 -2.75425220258477e-06
0.125652 2.82806378699431e-06
0.125653 -2.94366156799767e-06
0.125654 3.1074263654635e-06
0.125655 -3.32354481107706e-06
0.125656 3.58740475540386e-06
0.125657 -3.85182457980475e-06
0.125658 3.81211627200227e-06
0.125659 4.10564231553182e-07
0.12566 9.18547705740329e-05
0.125661 -2.23130033612332e-05
0.125662 0.000135571521525652
0.125663 2.30566878895126e-05
0.125664 -8.87854231189723e-06
0.125665 4.68732043535134e-06
0.125666 -2.74797927667021e-06
0.125667 2.21942015801002e-06
0.125668 7.80227112214436e-05
0.125669 -3.6034883288502e-06
0.12567 3.74387583466384e-06
0.125671 -4.44888828999732e-06
0.125672 5.36363719627891e-06
0.125673 -6.4596927433947e-06
0.125674 7.78269405147112e-06
0.125675 -9.42610679557512e-06
0.125676 1.15271820306078e-05
0.125677 -1.39764774277075e-05
0.125678 2.83747309501446e-05
0.125679 -3.57000740639245e-05
0.12568 9.90451343322978e-05
0.125681 6.30400654191696e-05
0.125682 -9.90093445056974e-06
0.125683 -1.16713965267978e-05
0.125684 6.92130723384265e-05
0.125685 0.000119574888959617
0.125686 -4.19473999931916e-05
0.125687 2.89187224742864e-05
0.125688 -2.55827155182243e-05
0.125689 3.26206375485788e-05
0.12569 9.82473346767657e-05
0.125691 -5.59873060151374e-06
0.125692 8.7078016981936e-06
0.125693 -3.06459544429099e-06
0.125694 2.86004344129002e-06
0.125695 -3.57926233635473e-06
0.125696 4.94187866082415e-06
0.125697 -7.15324517812071e-06
0.125698 1.1042456364434e-05
0.125699 -1.97490505138787e-05
0.1257 5.88269693437618e-05
0.125701 8.3946333080329e-05
0.125702 -2.73197541959998e-05
0.125703 1.7956599024059e-05
0.125704 -1.51552827827371e-05
0.125705 1.59609916821684e-05
0.125706 -2.37289063366449e-05
0.125707 0.000126815879067064
0.125708 3.61147877025174e-05
0.125709 -1.91007988634638e-05
0.12571 1.62702317762086e-05
0.125711 -1.7602939672796e-05
0.125712 2.52031054148903e-05
0.125713 4.95960507549984e-06
0.125714 4.36348668671391e-05
0.125715 8.0080051120773e-05
0.125716 -1.7732870314711e-05
0.125717 6.92643630307831e-06
0.125718 -5.72089323239748e-07
0.125719 -7.7328995310809e-06
0.12572 5.75383428354882e-05
0.125721 2.90872590422081e-05
0.125722 -1.34433866643642e-05
0.125723 8.88628025810158e-06
0.125724 -6.48964488470445e-06
0.125725 4.85460243093278e-06
0.125726 -3.48313091289125e-06
0.125727 1.96485248785449e-06
0.125728 1.01660020063219e-06
0.125729 9.75546443121418e-05
0.12573 -6.9570262510875e-06
0.125731 4.55047102647205e-06
0.125732 -3.53704942253923e-06
0.125733 2.90923925712346e-06
0.125734 -2.45268188676592e-06
0.125735 2.09193194194352e-06
0.125736 -1.79290977323687e-06
0.125737 1.53751356586549e-06
0.125738 -1.31473034106076e-06
0.125739 1.11739128576804e-06
0.12574 -9.4051978659102e-07
0.125741 7.7914773822729e-07
0.125742 -6.29299960094724e-07
0.125743 4.88963526602142e-07
0.125744 -3.57193601256003e-07
0.125745 2.33349380012781e-07
0.125746 -1.163113380507e-07
0.125747 4.95196329822443e-09
0.125748 1.00802076950793e-07
0.125749 -2.00981067656311e-07
0.12575 2.96708172330554e-07
0.125751 -3.89185745931167e-07
0.125752 4.79751415770653e-07
0.125753 -5.70215093282868e-07
0.125754 6.62657910890884e-07
0.125755 -7.60409831922866e-07
0.125756 8.6730450555013e-07
0.125757 -9.86919437200398e-07
0.125758 1.12417115720154e-06
0.125759 -1.28602183765466e-06
0.12576 1.48267094479567e-06
0.125761 -1.73034882888363e-06
0.125762 2.05455307656351e-06
0.125763 -2.49751743897178e-06
0.125764 3.13715664609561e-06
0.125765 -4.13398882037393e-06
0.125766 5.87704888169684e-06
0.125767 -9.60624046654892e-06
0.125768 2.24777886457549e-05
0.125769 0.000131145714684102
0.12577 -1.94283983619766e-05
0.125771 1.1680100601844e-05
0.125772 -9.20526394149789e-06
0.125773 8.45052308109728e-06
0.125774 -9.02766623527948e-06
0.125775 1.30267446619674e-05
0.125776 7.04855675929154e-05
0.125777 -2.58844760293471e-06
0.125778 -8.7263044049984e-07
0.125779 2.51716964020219e-06
0.12578 -4.12128741509209e-06
0.125781 6.718370876523e-06
0.125782 -1.36446289924149e-05
0.125783 0.00012168387877157
0.125784 9.95975020367443e-05
0.125785 -1.12477187719962e-05
0.125786 1.03589446959492e-05
0.125787 7.27764879124492e-05
0.125788 9.21620341633305e-07
0.125789 -2.17926211503801e-06
0.12579 2.50751772978476e-06
0.125791 -2.66652226883896e-06
0.125792 2.7945478110238e-06
0.125793 -2.93159958939071e-06
0.125794 3.09305650121087e-06
0.125795 -3.28768486901465e-06
0.125796 3.5238665541579e-06
0.125797 -3.81191512497823e-06
0.125798 4.1663509244629e-06
0.125799 -4.60900472460331e-06
0.1258 5.17460056945113e-06
0.125801 -5.92278126239442e-06
0.125802 6.97017768758997e-06
0.125803 -8.6136095260816e-06
0.125804 1.24305900335745e-05
0.125805 -4.48737252819253e-06
0.125806 1.39270690726923e-05
0.125807 -2.46265032413735e-05
0.125808 6.6708166558361e-05
0.125809 0.000119163576629043
0.12581 -3.30734659455763e-05
0.125811 1.982759186786e-05
0.125812 -1.4527732519605e-05
0.125813 1.17377822993577e-05
0.125814 -1.00740019985803e-05
0.125815 9.02437790266763e-06
0.125816 -8.35862865784057e-06
0.125817 7.96115304183224e-06
0.125818 -7.77134837228031e-06
0.125819 7.75975091126862e-06
0.12582 -7.91800750178371e-06
0.125821 8.25602997931417e-06
0.125822 -8.80455089960446e-06
0.125823 9.62452589110657e-06
0.125824 -1.08302072292545e-05
0.125825 1.26423229431234e-05
0.125826 -1.55341525985397e-05
0.125827 2.07274623882085e-05
0.125828 -3.26417874872418e-05
0.125829 8.98806007622659e-05
0.12583 8.65912817900324e-05
0.125831 -2.32602799807216e-05
0.125832 6.72152383354315e-06
0.125833 5.84515845987271e-05
0.125834 2.22442357578941e-05
0.125835 -1.2887125006967e-05
0.125836 9.36714914741713e-06
0.125837 -7.31609834021389e-06
0.125838 5.90221153706987e-06
0.125839 -4.83215561670353e-06
0.12584 3.96902768405806e-06
0.125841 -3.23697404719604e-06
0.125842 2.58795138087681e-06
0.125843 -1.98713734880154e-06
0.125844 1.40481902536282e-06
0.125845 -8.10119725621698e-07
0.125846 1.628675974261e-07
0.125847 6.00797327535354e-07
0.125848 -1.60316441076601e-06
0.125849 3.13160152993401e-06
0.12585 -6.10891576445452e-06
0.125851 1.60927569612896e-05
0.125852 7.06205526592625e-05
0.125853 -1.29759296192179e-05
0.125854 7.5821519379832e-06
0.125855 -5.5159662047822e-06
0.125856 4.41834869092373e-06
0.125857 -3.74424698150229e-06
0.125858 3.30120178648937e-06
0.125859 -3.00522400532431e-06
0.12586 2.81549861412118e-06
0.125861 -2.71209630744617e-06
0.125862 2.68752815837293e-06
0.125863 -2.74413986578613e-06
0.125864 2.89520431140251e-06
0.125865 -3.17115581288435e-06
0.125866 3.6365021259686e-06
0.125867 -4.43818406313536e-06
0.125868 5.97983810592488e-06
0.125869 -9.88009282195584e-06
0.12587 3.7134084301122e-05
0.125871 1.76324237551785e-05
0.125872 -6.52382587257631e-06
0.125873 3.7270930227477e-06
0.125874 -2.42256599382928e-06
0.125875 1.6428982541911e-06
0.125876 -1.10423524310446e-06
0.125877 6.93699731821223e-07
0.125878 -3.58502928719616e-07
0.125879 7.26647127114322e-08
0.12588 1.73590850899868e-07
0.125881 -3.74088142044867e-07
0.125882 4.92815505397768e-07
0.125883 -4.00657744161018e-07
0.125884 -5.09182903789288e-07
0.125885 1.29038902375923e-05
0.125886 1.06092428086294e-05
0.125887 -9.92730804427132e-06
0.125888 0.000117886923190312
0.125889 -1.53284626425738e-06
0.12589 5.01389737584777e-06
0.125891 -7.71960307540646e-06
0.125892 1.18036670680482e-05
0.125893 -2.14735926448707e-05
0.125894 9.62623573354244e-05
0.125895 3.86915211695332e-05
0.125896 -1.56385552186024e-05
0.125897 9.48563405956138e-06
0.125898 -6.57551131039104e-06
0.125899 4.86273315133977e-06
0.1259 -3.76079535360237e-06
0.125901 3.10513101236617e-06
0.125902 -3.09959049920888e-06
0.125903 6.59362937434014e-06
0.125904 7.68176377002332e-06
0.125905 -3.84058498563376e-06
0.125906 3.87606090237365e-06
0.125907 -4.63039042950348e-06
0.125908 5.91554838029653e-06
0.125909 -7.97123572505103e-06
0.12591 1.16121234543514e-05
0.125911 -1.98660336325627e-05
0.125912 5.80555930629303e-05
0.125913 7.20256641783591e-05
0.125914 -2.30409446198321e-05
0.125915 1.40596043867267e-05
0.125916 -1.04325052227705e-05
0.125917 8.77484842479068e-06
0.125918 -8.68062054554931e-06
0.125919 1.49076975513019e-05
0.12592 6.0601863403579e-06
0.125921 -5.56996358945415e-07
0.125922 -1.65436634703339e-07
0.125923 2.2281744052661e-07
0.125924 -7.56494249467833e-08
0.125925 -1.61327695826466e-07
0.125926 4.53868907967226e-07
0.125927 -7.96928888038528e-07
0.125928 1.20262135907578e-06
0.125929 -1.70109288902801e-06
0.12593 2.35217797732764e-06
0.125931 -3.2793295183776e-06
0.125932 4.76818525351417e-06
0.125933 -7.43567300259811e-06
0.125934 3.81307272497291e-05
0.125935 3.68282632622913e-05
0.125936 -1.08990538015655e-05
0.125937 6.35897458038694e-06
0.125938 -4.45989173325292e-06
0.125939 3.40557839977123e-06
0.12594 -2.72929420004895e-06
0.125941 2.25564281172161e-06
0.125942 -1.90328247249324e-06
0.125943 1.63020233347753e-06
0.125944 -1.41241626221727e-06
0.125945 1.23520250195816e-06
0.125946 -1.08890714602601e-06
0.125947 9.66978748160785e-07
0.125948 -8.64811126844472e-07
0.125949 7.79070057602775e-07
0.12595 -7.07283840532708e-07
0.125951 6.47585285163477e-07
0.125952 -6.00012285355898e-07
0.125953 5.63846860949751e-07
0.125954 -5.37357676573199e-07
0.125955 5.20310433414167e-07
0.125956 -5.13620230091774e-07
0.125957 5.18461533819466e-07
0.125958 -5.3525055590551e-07
0.125959 5.64582254288671e-07
0.12596 -6.07448658969176e-07
0.125961 6.65077827182514e-07
0.125962 -7.38831302506475e-07
0.125963 8.30525494190611e-07
0.125964 -9.42624166655778e-07
0.125965 1.07855166940127e-06
0.125966 -1.24322304056386e-06
0.125967 1.44398949863669e-06
0.125968 -1.69244469934805e-06
0.125969 2.00820477717293e-06
0.12597 -2.42787890183531e-06
0.125971 3.0306679662116e-06
0.125972 -4.03685450810322e-06
0.125973 6.49564346561413e-06
0.125974 7.23312341388158e-05
0.125975 1.6971788082829e-06
0.125976 -7.29184935701542e-06
0.125977 0.000101192191086165
0.125978 1.89389659643935e-06
0.125979 9.57409914626012e-05
0.12598 5.89873597434358e-05
0.125981 8.38571517233757e-05
0.125982 -1.83319547297363e-05
0.125983 1.16784604045433e-05
0.125984 -1.00408599076456e-05
0.125985 9.95904914979416e-06
0.125986 -1.07491812906014e-05
0.125987 1.23627152718661e-05
0.125988 -1.51655136126096e-05
0.125989 2.03761119194933e-05
0.12599 -3.29407202975443e-05
0.125991 0.000115086240495147
0.125992 4.91416898564815e-05
0.125993 -1.14158806858638e-05
0.125994 -5.21620321220227e-06
0.125995 6.78018672262944e-05
0.125996 4.38052024610314e-05
0.125997 -2.0528406091305e-05
0.125998 1.39287981936451e-05
0.125999 -1.05739871816641e-05
0.126 8.45555175672252e-06
0.126001 -6.95457327839564e-06
0.126002 5.81155152758689e-06
0.126003 -4.89612290193553e-06
0.126004 4.13484881013681e-06
0.126005 -3.4827700356573e-06
0.126006 2.91055657214931e-06
0.126007 -2.39814779416418e-06
0.126008 1.9311541766824e-06
0.126009 -1.49871113680462e-06
0.12601 1.09083463005169e-06
0.126011 -6.98900449640997e-07
0.126012 3.15909308918119e-07
0.126013 6.47633875721246e-08
0.126014 -4.49214698696861e-07
0.126015 8.43920276027469e-07
0.126016 -1.25610527370332e-06
0.126017 1.69456888437826e-06
0.126018 -2.17100767578351e-06
0.126019 2.70141520849477e-06
0.12602 -3.30958727724931e-06
0.126021 4.03208262324074e-06
0.126022 -4.93380787479848e-06
0.126023 6.15128340143824e-06
0.126024 -8.06056525587745e-06
0.126025 1.24938187733997e-05
0.126026 8.9384002874394e-05
0.126027 3.81536431593268e-06
0.126028 -9.78617771644744e-06
0.126029 1.67731849685444e-05
0.12603 -3.26897985378927e-05
0.126031 0.000184950930740111
0.126032 7.49478818632608e-05
0.126033 -3.13699872139396e-05
0.126034 2.14537327678044e-05
0.126035 -1.78524532045893e-05
0.126036 1.75132215343856e-05
0.126037 -2.22584985890919e-05
0.126038 0.000118823967100477
0.126039 4.56125460095522e-06
0.12604 2.7340011737665e-05
0.126041 2.81956306282934e-05
0.126042 -1.35109706637663e-05
0.126043 1.06799286270216e-05
0.126044 -1.0111623574059e-05
0.126045 1.04322735051406e-05
0.126046 -8.5321295036768e-06
0.126047 2.32180420461932e-05
0.126048 -3.27274313248716e-05
0.126049 0.000102302743179174
0.12605 5.15100770702063e-05
0.126051 -2.24504062279453e-06
0.126052 0.000115027253985468
0.126053 -2.55017063125017e-05
0.126054 1.68058109318934e-05
0.126055 -1.32427922133455e-05
0.126056 1.1452805366046e-05
0.126057 -1.06703285815577e-05
0.126058 1.0750424933405e-05
0.126059 -1.19571382015048e-05
0.12606 1.53826466226046e-05
0.126061 -2.58841446259541e-05
0.126062 0.000120789444132805
0.126063 4.81793716479783e-05
0.126064 -2.26249935038186e-05
0.126065 1.68554225524797e-05
0.126066 -1.52621482251025e-05
0.126067 1.58324009297953e-05
0.126068 -1.93139401954199e-05
0.126069 6.77459899167578e-05
0.12607 -1.74783894860113e-05
0.126071 6.86261531049162e-05
0.126072 3.32475098820547e-05
0.126073 -7.54584634865971e-06
0.126074 -5.13272826025908e-07
0.126075 7.20307083978337e-06
0.126076 -1.87168453369018e-05
0.126077 8.78004596990164e-05
0.126078 5.0818134120164e-05
0.126079 -2.1326185939217e-05
0.12608 1.37530862257228e-05
0.126081 -1.01676865151324e-05
0.126082 8.03006354372844e-06
0.126083 -6.58859573133999e-06
0.126084 5.53932329271777e-06
0.126085 -4.7348872371736e-06
0.126086 4.09474653895121e-06
0.126087 -3.57103507709903e-06
0.126088 3.13338229169879e-06
0.126089 -2.76144249826807e-06
0.12609 2.43965166515891e-06
0.126091 -2.15656075777409e-06
0.126092 1.90418445616636e-06
0.126093 -1.67641745051248e-06
0.126094 1.46912436284472e-06
0.126095 -1.27908675843446e-06
0.126096 1.10375780209591e-06
0.126097 -9.41089684461747e-07
0.126098 7.89409641383486e-07
0.126099 -6.47329333872205e-07
0.1261 5.13677919635524e-07
0.126101 -3.87452881693477e-07
0.126102 2.67785595131099e-07
0.126103 -1.5517942285415e-07
0.126104 5.01229224028131e-08
0.126105 4.80701217142719e-08
0.126106 -1.39843177487466e-07
0.126107 2.25157600298892e-07
0.126108 -3.02886190817107e-07
0.126109 3.69144449387118e-07
0.12611 -4.12147704829534e-07
0.126111 3.89278717751021e-07
0.126112 -5.87416700344037e-08
0.126113 0.00011689411944608
0.126114 -2.30108462804214e-06
0.126115 2.2195800228245e-06
0.126116 -2.57962343359529e-06
0.126117 3.36320494427433e-06
0.126118 -5.13838812699446e-06
0.126119 1.17988073943077e-05
0.12612 4.04583034464533e-05
0.126121 -6.9185223580492e-06
0.126122 3.76017084982485e-06
0.126123 -2.55511920764712e-06
0.126124 1.91831328247916e-06
0.126125 -1.52453335532284e-06
0.126126 1.25751608743294e-06
0.126127 -1.06544123351715e-06
0.126128 9.21053346435805e-07
0.126129 -8.08611957673093e-07
0.12613 7.18983920553267e-07
0.126131 -6.46317823003081e-07
0.126132 5.86701900759619e-07
0.126133 -5.37431726278924e-07
0.126134 4.96587752117408e-07
0.126135 -4.6278039944123e-07
0.126136 4.34990607455831e-07
0.126137 -4.12467318606175e-07
0.126138 3.94660388759993e-07
0.126139 -3.81176497091429e-07
0.12614 3.71750723489389e-07
0.126141 -3.66229466924521e-07
0.126142 3.64358044863989e-07
0.126143 -3.65964624941013e-07
0.126144 3.71056199029318e-07
0.126145 -3.79752900725517e-07
0.126146 3.92445754829022e-07
0.126147 -4.09718999909233e-07
0.126148 4.32412578454965e-07
0.126149 -4.62436790674728e-07
0.12615 5.02266027539115e-07
0.126151 -5.54408983577117e-07
0.126152 6.22453860667038e-07
0.126153 -7.11698536992279e-07
0.126154 8.30140190917096e-07
0.126155 -9.90307541784521e-07
0.126156 1.21289562604052e-06
0.126157 -1.53426546289354e-06
0.126158 2.02372404286596e-06
0.126159 -2.82915977000991e-06
0.12616 4.32368382373197e-06
0.126161 -7.76343886383343e-06
0.126162 2.12363778292261e-05
0.126163 7.73967113335683e-05
0.126164 -1.98271615408846e-05
0.126165 1.54006384989479e-05
0.126166 -1.77823080333224e-05
0.126167 4.0665006561089e-05
0.126168 3.42951567613208e-05
0.126169 -9.61137496170018e-06
0.12617 5.03694495815249e-06
0.126171 -3.2111466615174e-06
0.126172 2.25992670504678e-06
0.126173 -1.6825393611596e-06
0.126174 1.28814780266838e-06
0.126175 -9.84478220033706e-07
0.126176 7.13814005309618e-07
0.126177 -4.23599858543243e-07
0.126178 3.73983369637745e-08
0.126179 6.15740084417216e-07
0.12618 -2.12973334249079e-06
0.126181 9.82757918094314e-06
0.126182 1.0100308489936e-05
0.126183 3.001154636737e-05
0.126184 9.75953096887305e-06
0.126185 -8.49202674866509e-06
0.126186 9.69210330169538e-06
0.126187 -1.41686816158846e-05
0.126188 3.95176070890743e-05
0.126189 3.46446580657305e-05
0.12619 -1.1209965676647e-05
0.126191 6.55737525583512e-06
0.126192 -4.64196118228647e-06
0.126193 3.64695155065266e-06
0.126194 -3.08107205652481e-06
0.126195 2.76445377889171e-06
0.126196 -2.63047848675843e-06
0.126197 2.68609392840343e-06
0.126198 -3.08333821842885e-06
0.126199 5.02430266107265e-06
0.1262 5.83294432271892e-06
0.126201 -1.55966808014871e-07
0.126202 -6.39392730047493e-07
0.126203 9.98044723566484e-07
0.126204 -1.23904026913006e-06
0.126205 1.44126336065002e-06
0.126206 -1.63405507039453e-06
0.126207 1.83153111232704e-06
0.126208 -2.04356885726373e-06
0.126209 2.27787214239427e-06
0.12621 -2.54013682621996e-06
0.126211 2.83637224049366e-06
0.126212 -3.17361244031713e-06
0.126213 3.56066633734512e-06
0.126214 -4.00909410457712e-06
0.126215 4.53464463133256e-06
0.126216 -5.15953950123485e-06
0.126217 5.91632662648902e-06
0.126218 -6.85478380739544e-06
0.126219 8.05516763107458e-06
0.12622 -9.65590366767925e-06
0.126221 1.19182775140707e-05
0.126222 -1.54029280427372e-05
0.126223 2.15749440348911e-05
0.126224 -3.59092059271472e-05
0.126225 0.000113390589185845
0.126226 7.8011696511737e-05
0.126227 0.000113050675195157
0.126228 2.45307858361152e-05
0.126229 -1.54769405482623e-05
0.12623 1.11502574372942e-05
0.126231 -8.4487242285591e-06
0.126232 6.52489119019125e-06
0.126233 -5.02254026497107e-06
0.126234 3.75072736202551e-06
0.126235 -2.5760498143822e-06
0.126236 1.35657356268737e-06
0.126237 1.80899376213261e-07
0.126238 -3.10091822549949e-06
0.126239 3.50273349790814e-05
0.12624 7.20508855444717e-06
0.126241 -2.88656226021059e-06
0.126242 1.04940104784872e-06
0.126243 3.84550252643184e-07
0.126244 -1.91244366733358e-06
0.126245 3.99602980119794e-06
0.126246 -7.78443120676912e-06
0.126247 1.95481666022797e-05
0.126248 0.000131254029057434
0.126249 -1.71952098417171e-05
0.12625 9.54307698721115e-06
0.126251 -6.64598218388985e-06
0.126252 5.07056705240967e-06
0.126253 -4.05235148649409e-06
0.126254 3.32354015585087e-06
0.126255 -2.76554595314494e-06
0.126256 2.31755911691179e-06
0.126257 -1.94497976281786e-06
0.126258 1.62653446017811e-06
0.126259 -1.34831664225311e-06
0.12626 1.10076256752878e-06
0.126261 -8.77001143307519e-07
0.126262 6.71898706949923e-07
0.126263 -4.81478218477685e-07
0.126264 3.02551086166748e-07
0.126265 -1.32475490101591e-07
0.126266 -3.28203612760169e-08
0.126267 1.96196445592258e-07
0.126268 -3.58586536348851e-07
0.126269 5.21456734029182e-07
0.12627 -6.85851358619025e-07
0.126271 8.5241872255019e-07
0.126272 -1.02140842509889e-06
0.126273 1.19247144048868e-06
0.126274 -1.36413830178438e-06
0.126275 1.53117837809569e-06
0.126276 -1.67836706696332e-06
0.126277 1.76370864844231e-06
0.126278 -1.65095316298878e-06
0.126279 6.85382071969075e-07
0.12628 1.84228253447443e-05
0.126281 9.92033120776308e-06
0.126282 -8.58527969099173e-06
0.126283 9.49900971246014e-06
0.126284 -1.17604689975621e-05
0.126285 1.63996803285848e-05
0.126286 -2.84618464095102e-05
0.126287 0.000118821396577618
0.126288 5.38376403941237e-05
0.126289 -2.18603586006443e-05
0.12629 1.36946584423251e-05
0.126291 -9.89826002724313e-06
0.126292 7.52722675759263e-06
0.126293 -5.17184682566678e-06
0.126294 7.25365051875629e-05
0.126295 -7.96589585997117e-06
0.126296 6.68072259362097e-06
0.126297 -6.18116553263406e-06
0.126298 5.98448935992999e-06
0.126299 -5.99455692049218e-06
0.1263 6.19781393407409e-06
0.126301 -6.62996013748841e-06
0.126302 7.39648255294899e-06
0.126303 -8.75720509541237e-06
0.126304 1.14641803165489e-05
0.126305 -1.88148264115843e-05
0.126306 0.000104886929702849
0.126307 2.06694001164716e-05
0.126308 -7.36447184806393e-06
0.126309 2.95960800590183e-06
0.12631 1.68893561112151e-06
0.126311 2.45308573084394e-05
0.126312 -1.19653175447852e-05
0.126313 5.47655184054786e-05
0.126314 2.32686920957233e-05
0.126315 -1.60437087403582e-05
0.126316 1.83804954478119e-05
0.126317 -2.89582612669509e-05
0.126318 9.56668561998787e-05
0.126319 7.02307247121293e-05
0.12632 -2.62471922058686e-05
0.126321 1.66062958074248e-05
0.126322 -1.24775801457248e-05
0.126323 1.02478826075486e-05
0.126324 -8.90275546102974e-06
0.126325 8.04935483908037e-06
0.126326 -7.50573364555914e-06
0.126327 7.17706289048123e-06
0.126328 -7.00783374572829e-06
0.126329 6.94304576217518e-06
0.12633 -6.75570167240277e-06
0.126331 1.05509784649232e-05
0.126332 -8.96950924984039e-06
0.126333 9.70769815767913e-06
0.126334 -1.10574373537118e-05
0.126335 1.32644210021603e-05
0.126336 -1.71458097142284e-05
0.126337 2.58078024854529e-05
0.126338 8.56468690726437e-05
0.126339 9.15355385538604e-05
0.12634 8.87210605994485e-05
0.126341 -3.17096734283541e-05
0.126342 1.95630004959597e-05
0.126343 -1.42731038174716e-05
0.126344 1.13366575249553e-05
0.126345 -9.49427288903254e-06
0.126346 8.25538034885996e-06
0.126347 -7.39152661540699e-06
0.126348 6.78409991954763e-06
0.126349 -6.36755699134101e-06
0.12635 6.1065616725126e-06
0.126351 -5.98584285594502e-06
0.126352 6.00593999910825e-06
0.126353 -6.18479987033567e-06
0.126354 6.56530720399717e-06
0.126355 -7.23429698288556e-06
0.126356 8.37080352544508e-06
0.126357 -1.03828712842487e-05
0.126358 1.44104790175806e-05
0.126359 -2.52165499640062e-05
0.12636 0.000119751935161837
0.126361 4.38742703976613e-05
0.126362 -1.91297690991344e-05
0.126363 1.2800692705837e-05
0.126364 -1.01653243773145e-05
0.126365 9.01412206418183e-06
0.126366 -8.81229480311692e-06
0.126367 9.68898016082265e-06
0.126368 -1.30724663133358e-05
0.126369 3.5604471941645e-05
0.12637 2.00218313856395e-05
0.126371 -5.80628462482885e-06
0.126372 2.73157930263847e-06
0.126373 -1.44144639257721e-06
0.126374 7.50498205554561e-07
0.126375 -3.25459117436415e-07
0.126376 3.69559937829514e-08
0.126377 1.75628983910904e-07
0.126378 -3.44988532969776e-07
0.126379 4.89445250968768e-07
0.12638 -6.22305581620992e-07
0.126381 7.54985548756865e-07
0.126382 -8.96137066762991e-07
0.126383 1.0550980994043e-06
0.126384 -1.24373905012987e-06
0.126385 1.47928879375003e-06
0.126386 -1.78964741591036e-06
0.126387 2.22501292315253e-06
0.126388 -2.8875537847432e-06
0.126389 4.02392851533364e-06
0.12639 -6.42413601782134e-06
0.126391 1.47528606075651e-05
0.126392 6.95556429958843e-05
0.126393 -1.09740332796116e-05
0.126394 6.21429414963448e-06
0.126395 -4.48126812769728e-06
0.126396 3.6092898601761e-06
0.126397 -3.10519489524635e-06
0.126398 2.79557393025838e-06
0.126399 -2.60430252979534e-06
0.1264 2.49327723561481e-06
0.126401 -2.44308913368184e-06
0.126402 2.44334203517023e-06
0.126403 -2.48772372295556e-06
0.126404 2.57323455311509e-06
0.126405 -2.69955777905841e-06
0.126406 2.86904094151357e-06
0.126407 -3.08667349256903e-06
0.126408 3.36073857831349e-06
0.126409 -3.70410653146861e-06
0.12641 4.13608764046488e-06
0.126411 -4.68734411526141e-06
0.126412 5.40879885294893e-06
0.126413 -6.38872010388389e-06
0.126414 7.79367665369582e-06
0.126415 -9.97896440677662e-06
0.126416 1.38600520790741e-05
0.126417 -2.27329554712328e-05
0.126418 6.44244809950395e-05
0.126419 7.43963914211128e-05
0.12642 -2.30355422687766e-05
0.126421 1.33586225341191e-05
0.126422 -9.20211529442174e-06
0.126423 6.83030299228398e-06
0.126424 -5.22816091189061e-06
0.126425 3.97693490805868e-06
0.126426 -2.8020870330538e-06
0.126427 1.27647884460824e-06
0.126428 2.94064322994146e-06
0.126429 1.70400673286844e-05
0.12643 -6.08996580857729e-06
0.126431 4.41567768731933e-06
0.126432 -3.65513612169017e-06
0.126433 3.20293074439497e-06
0.126434 -2.9128919942686e-06
0.126435 2.74389079080097e-06
0.126436 -2.7172187956976e-06
0.126437 3.06847306379845e-06
0.126438 4.11753913108212e-06
0.126439 1.61904217098792e-06
0.12644 -2.17371709224258e-06
0.126441 2.89415569787156e-06
0.126442 -4.74842458676122e-06
0.126443 2.04009718335809e-05
0.126444 7.75566087955046e-06
0.126445 -3.2550597195628e-06
0.126446 2.14325025164896e-06
0.126447 -1.68232180670982e-06
0.126448 1.45729119089689e-06
0.126449 -1.34410804799277e-06
0.12645 1.2932565018061e-06
0.126451 -1.28166225795953e-06
0.126452 1.29777179261428e-06
0.126453 -1.33591920536205e-06
0.126454 1.3939850633395e-06
0.126455 -1.47245333167305e-06
0.126456 1.57422266945953e-06
0.126457 -1.70500410405818e-06
0.126458 1.87442406253398e-06
0.126459 -2.09961249486818e-06
0.12646 2.40839417889829e-06
0.126461 -2.84810089852404e-06
0.126462 3.51126235016059e-06
0.126463 -4.60476101273085e-06
0.126464 6.70278689774549e-06
0.126465 -1.22066027599436e-05
0.126466 6.08960202115904e-05
0.126467 2.17367928828265e-05
0.126468 -9.5515137301951e-06
0.126469 6.29813422600156e-06
0.12647 -4.80986291858444e-06
0.126471 3.96366652028381e-06
0.126472 -3.41227882438203e-06
0.126473 3.00212425980997e-06
0.126474 -2.63404493056072e-06
0.126475 2.19699773423217e-06
0.126476 -1.46538047297556e-06
0.126477 -3.34313988652237e-07
0.126478 9.54455290058322e-06
0.126479 2.56572459224133e-05
0.12648 -1.30979781596634e-05
0.126481 1.21162934713095e-05
0.126482 -1.34185450435457e-05
0.126483 1.70986400998308e-05
0.126484 -2.67928230340376e-05
0.126485 7.90829048067413e-05
0.126486 6.9234253999571e-05
0.126487 -2.29853782348826e-05
0.126488 1.34742424631794e-05
0.126489 -9.26414945968551e-06
0.12649 1.04559876228938e-05
0.126491 -6.30316049790389e-06
0.126492 5.23738274491665e-06
0.126493 -4.52918019723772e-06
0.126494 4.02387743291856e-06
0.126495 -3.65723029043879e-06
0.126496 3.39655007046248e-06
0.126497 -3.22657263135078e-06
0.126498 3.14558360274952e-06
0.126499 -3.16763954349339e-06
0.1265 3.3341016814743e-06
0.126501 -3.75159797956627e-06
0.126502 4.74170764124966e-06
0.126503 -7.80937079173578e-06
0.126504 7.39550865036865e-05
0.126505 7.39459861801377e-06
0.126506 -3.14118209087509e-06
0.126507 1.88205478347702e-06
0.126508 -1.30614729412777e-06
0.126509 9.90832291895837e-07
0.12651 -8.00662429561411e-07
0.126511 6.78868191727056e-07
0.126512 -5.97601775782104e-07
0.126513 5.4196432983259e-07
0.126514 -5.03363713130087e-07
0.126515 4.76680050846592e-07
0.126516 -4.58908786489769e-07
0.126517 4.48514105375425e-07
0.126518 -4.45204104364672e-07
0.126519 4.49755492711698e-07
0.12652 -4.6508180538558e-07
0.126521 4.98559084149037e-07
0.126522 -5.6775132996102e-07
0.126523 7.23422893988902e-07
0.126524 -1.19045096583034e-06
0.126525 7.47847986917881e-06
0.126526 1.4950962596137e-06
0.126527 -6.82908620010304e-07
0.126528 4.68734402371698e-07
0.126529 -3.83539918721243e-07
0.12653 3.47504860650069e-07
0.126531 -3.35850274842673e-07
0.126532 3.38547368104854e-07
0.126533 -3.50923093079111e-07
0.126534 3.70672786319942e-07
0.126535 -3.9671634377073e-07
0.126536 4.28713474476864e-07
0.126537 -4.66859289761424e-07
0.126538 5.11824572459356e-07
0.126539 -5.64794805696464e-07
0.12654 6.27606215874662e-07
0.126541 -7.03013249019921e-07
0.126542 7.95173652382581e-07
0.126543 -9.10539625125986e-07
0.126544 1.0595803798528e-06
0.126545 -1.26065799476121e-06
0.126546 1.54807296097695e-06
0.126547 -1.99429104220351e-06
0.126548 2.78572516431329e-06
0.126549 -4.59110364304248e-06
0.12655 1.29761748209536e-05
0.126551 1.5603304332168e-05
0.126552 -4.8331526283852e-06
0.126553 2.83791904379973e-06
0.126554 -1.99308819995724e-06
0.126555 1.5235946052013e-06
0.126556 -1.22295665732336e-06
0.126557 1.01270990846719e-06
0.126558 -8.56536033748497e-07
0.126559 7.35328065459579e-07
0.12656 -6.38072574206549e-07
0.126561 5.57407352511196e-07
0.126562 -4.88295956244832e-07
0.126563 4.27674524563734e-07
0.126564 -3.73372119593956e-07
0.126565 3.23800310188949e-07
0.126566 -2.77810874565968e-07
0.126567 2.34521974230606e-07
0.126568 -1.93193001834113e-07
0.126569 1.53220588366624e-07
0.12657 -1.14100541373843e-07
0.126571 7.54003493018484e-08
0.126572 -3.67386579801795e-08
0.126573 -2.23063361446178e-09
0.126574 4.18312587953813e-08
0.126575 -8.23755913784429e-08
0.126576 1.24174643843603e-07
0.126577 -1.67547771842427e-07
0.126578 2.12832741854503e-07
0.126579 -2.60396836484934e-07
0.12658 3.10649767206334e-07
0.126581 -3.64059351380685e-07
0.126582 4.21171220006844e-07
0.126583 -4.82634309774565e-07
0.126584 5.49234650661213e-07
0.126585 -6.2194114479154e-07
0.126586 7.01968908574906e-07
0.126587 -7.90868773498078e-07
0.126588 8.90656502814137e-07
0.126589 -1.00400356021052e-06
0.12659 1.13452519919487e-06
0.126591 -1.28749417951079e-06
0.126592 1.47023760490102e-06
0.126593 -1.69294697297277e-06
0.126594 1.97035857870033e-06
0.126595 -2.32152081987888e-06
0.126596 2.74238419974533e-06
0.126597 -1.16505457480111e-06
0.126598 5.73492026504386e-06
0.126599 -8.59432722365264e-06
0.1266 1.95891485871091e-05
0.126601 6.33237571938559e-05
0.126602 -1.18806921568534e-05
0.126603 6.49767751421259e-06
0.126604 -4.43257368641115e-06
0.126605 3.33432531261096e-06
0.126606 -2.64866097240874e-06
0.126607 2.17707393381482e-06
0.126608 -1.83090760815309e-06
0.126609 1.56463335987154e-06
0.12661 -1.35248693073272e-06
0.126611 1.17880548013421e-06
0.126612 -1.03352722992873e-06
0.126613 9.09899165144954e-07
0.126614 -8.03224510464383e-07
0.126615 7.10138449511503e-07
0.126616 -6.29659425728878e-07
0.126617 5.61566979259489e-07
0.126618 -5.04661865257075e-07
0.126619 4.58064539195321e-07
0.12662 -4.21132905351952e-07
0.126621 3.93405028140362e-07
0.126622 -3.7455872835513e-07
0.126623 3.64382928324987e-07
0.126624 -3.62757420528878e-07
0.126625 3.69638883249925e-07
0.126626 -3.85051720260585e-07
0.126627 4.09082815097575e-07
0.126628 -4.41879658885175e-07
0.126629 4.83651594302649e-07
0.12663 -5.34674158544369e-07
0.126631 5.95296736647134e-07
0.126632 -6.65953981653311e-07
0.126633 7.47181749928954e-07
0.126634 -8.39638676172067e-07
0.126635 9.44135025487447e-07
0.126636 -1.06167118716177e-06
0.126637 1.19348923751151e-06
0.126638 -1.34115540887011e-06
0.126639 1.50664117607487e-06
0.12664 -1.69244318718756e-06
0.126641 1.90121491515809e-06
0.126642 -2.1366621853547e-06
0.126643 2.40447709127825e-06
0.126644 -2.71234054721343e-06
0.126645 3.07086134755538e-06
0.126646 -3.49509943491726e-06
0.126647 4.0071466709991e-06
0.126648 -4.64073401599462e-06
0.126649 5.45000142481654e-06
0.12665 -6.52759715265111e-06
0.126651 8.04618192737648e-06
0.126652 -1.03683521767547e-05
0.126653 1.4406431662804e-05
0.126654 -2.32991157719972e-05
0.126655 5.98388415694938e-05
0.126656 0.000106459113026608
0.126657 -2.79689189007937e-05
0.126658 1.59900155745159e-05
0.126659 -1.11087187641133e-05
0.12666 8.44107814191471e-06
0.126661 -6.74857843290629e-06
0.126662 5.57182606666441e-06
0.126663 -4.70219480302026e-06
0.126664 4.03153092698315e-06
0.126665 -3.4974896755206e-06
0.126666 3.06191238324465e-06
0.126667 -2.70017956251278e-06
0.126668 2.39573285089661e-06
0.126669 -2.13705766310117e-06
0.12667 1.91592719466214e-06
0.126671 -1.72633314582967e-06
0.126672 1.56380958288456e-06
0.126673 -1.42499170765467e-06
0.126674 1.30732032548997e-06
0.126675 -1.20949188324151e-06
0.126676 1.13072970010044e-06
0.126677 -1.07000333005702e-06
0.126678 1.02569807446815e-06
0.126679 -9.96365796075528e-07
0.12668 9.81620904829556e-07
0.126681 -9.8128484069365e-07
0.126682 9.9538386221069e-07
0.126683 -1.02415959513523e-06
0.126684 1.06809372020336e-06
0.126685 -1.12794983013492e-06
0.126686 1.20483773778556e-06
0.126687 -1.3003088738348e-06
0.126688 1.41649672913768e-06
0.126689 -1.55632511707333e-06
0.12669 1.72382227404785e-06
0.126691 -1.92510944650381e-06
0.126692 2.1687203576856e-06
0.126693 -2.46635636559483e-06
0.126694 2.83559012880938e-06
0.126695 -3.3039528641551e-06
0.126696 3.91553938474255e-06
0.126697 -4.75004776181426e-06
0.126698 5.96670761163792e-06
0.126699 -7.92602392906428e-06
0.1267 1.16554326305714e-05
0.126701 -2.17283772074571e-05
0.126702 0.000190283935099688
0.126703 3.00274348448123e-05
0.126704 -1.34329173897404e-05
0.126705 8.50191283584872e-06
0.126706 -6.08199707841547e-06
0.126707 4.59450327658645e-06
0.126708 -3.53096412447905e-06
0.126709 2.6574081328556e-06
0.12671 -1.81184354966429e-06
0.126711 7.93542077426483e-07
0.126712 8.47626281845563e-07
0.126713 -4.82331714936728e-06
0.126714 2.87927472087037e-05
0.126715 4.13078713871257e-05
0.126716 -2.93542984672549e-05
0.126717 9.67718239869971e-05
0.126718 2.50447360200086e-05
0.126719 -9.1716845231084e-06
0.12672 5.37290205811445e-06
0.126721 -3.8711150521824e-06
0.126722 3.18343134348375e-06
0.126723 -2.88646316723049e-06
0.126724 2.82839312823795e-06
0.126725 -2.96122993305592e-06
0.126726 3.3019338388533e-06
0.126727 -3.94834966722687e-06
0.126728 5.18902625252178e-06
0.126729 -8.05016505369587e-06
0.12673 1.9887317076428e-05
0.126731 3.75021630234643e-05
0.126732 -9.56953986940678e-06
0.126733 5.54234180624394e-06
0.126734 -3.97379144278003e-06
0.126735 3.17260681484188e-06
0.126736 -2.71542618021373e-06
0.126737 2.44784447255321e-06
0.126738 -2.30195210734434e-06
0.126739 2.2455564025222e-06
0.12674 -2.26585530594857e-06
0.126741 2.36239804652565e-06
0.126742 -2.54664126040526e-06
0.126743 2.84991048043697e-06
0.126744 -3.34932331617967e-06
0.126745 4.25993603005959e-06
0.126746 -6.42145116770913e-06
0.126747 1.93069164859965e-05
0.126748 9.75332443906251e-06
0.126749 -2.53130660445768e-06
0.12675 7.23684647751861e-07
0.126751 1.92312186040984e-07
0.126752 -8.16900974093492e-07
0.126753 1.32565382756681e-06
0.126754 -1.79319483580198e-06
0.126755 2.26272661937283e-06
0.126756 -2.76826271119995e-06
0.126757 3.34721202923741e-06
0.126758 -4.05191990441949e-06
0.126759 4.96799558085518e-06
0.12676 -6.2589632666563e-06
0.126761 8.30561317767172e-06
0.126762 -1.23000518457878e-05
0.126763 2.53960874897602e-05
0.126764 6.8937834491738e-05
0.126765 -6.06726935877781e-06
0.126766 -7.06317840577486e-06
0.126767 0.000188519769006954
0.126768 2.15431840597026e-05
0.126769 -1.13686594709783e-05
0.12677 7.84788499152119e-06
0.126771 -5.92054281420942e-06
0.126772 4.60601252998006e-06
0.126773 -3.54639546217945e-06
0.126774 2.53426599333335e-06
0.126775 -1.36169131288535e-06
0.126776 -3.3013027796978e-07
0.126777 3.49224013213599e-06
0.126778 -1.22404631799695e-05
0.126779 0.000106228458346883
0.12678 5.11946698623156e-05
0.126781 4.09732513025778e-05
0.126782 1.29293383930293e-05
0.126783 -1.57002682336409e-05
0.126784 1.92105270177056e-05
0.126785 -2.74727402476777e-05
0.126786 6.57688533256496e-05
0.126787 7.02962031241261e-05
0.126788 -1.6220033107588e-05
0.126789 5.35629861796539e-06
0.12679 1.31785701960851e-06
0.126791 -1.05330685851011e-05
0.126792 5.64405473548486e-05
0.126793 7.01279512423294e-05
0.126794 -9.34927879920685e-06
0.126795 1.82428946105664e-05
0.126796 -8.78268980044981e-06
0.126797 7.46488253933608e-06
0.126798 -6.62396790026755e-06
0.126799 6.0628648213673e-06
0.1268 -5.69214700039229e-06
0.126801 5.46468219456163e-06
0.126802 -5.3557517199767e-06
0.126803 5.35536096326482e-06
0.126804 -5.46712286351877e-06
0.126805 5.71140703683678e-06
0.126806 -6.14012130832205e-06
0.126807 6.89298339036303e-06
0.126808 -8.47957270334264e-06
0.126809 1.55527011020861e-05
0.12681 3.12929024897645e-06
0.126811 3.72708236130283e-06
0.126812 -5.95837432766216e-06
0.126813 7.89293266784115e-06
0.126814 -1.03301143299542e-05
0.126815 1.42217608102002e-05
0.126816 -2.25139947280151e-05
0.126817 5.9086987416556e-05
0.126818 5.50491398184295e-05
0.126819 0.000123274547754312
0.12682 1.6062462522169e-05
0.126821 -8.62269746560447e-06
0.126822 5.03936150989288e-06
0.126823 -2.59145788381281e-06
0.126824 5.33459261603733e-07
0.126825 1.53131877293747e-06
0.126826 -4.00875820062643e-06
0.126827 7.66884108816846e-06
0.126828 -1.49497748601386e-05
0.126829 4.2921874269063e-05
0.12683 8.94475685488866e-05
0.126831 -2.43173400812082e-05
0.126832 1.45638614897759e-05
0.126833 -1.05216276987555e-05
0.126834 8.26585128676995e-06
0.126835 -6.80705130442473e-06
0.126836 5.77854311937917e-06
0.126837 -5.01268661925369e-06
0.126838 4.4218444071409e-06
0.126839 -3.95572891822704e-06
0.12684 3.58346441538034e-06
0.126841 -3.28512443350162e-06
0.126842 3.04737967665997e-06
0.126843 -2.86122297084876e-06
0.126844 2.72048451555398e-06
0.126845 -2.62140890507918e-06
0.126846 2.56179775384845e-06
0.126847 -2.540173530454e-06
0.126848 2.55612918359731e-06
0.126849 -2.61029335466983e-06
0.12685 2.70421859052019e-06
0.126851 -2.84076948493923e-06
0.126852 3.02463629089837e-06
0.126853 -3.26380626134043e-06
0.126854 3.56950195445619e-06
0.126855 -3.95657261059813e-06
0.126856 4.44717451833066e-06
0.126857 -5.07551482056501e-06
0.126858 5.89582445126282e-06
0.126859 -7.00243239121073e-06
0.12686 8.57409657517714e-06
0.126861 -1.09894974394995e-05
0.126862 1.52130979298437e-05
0.126863 -2.46459754178492e-05
0.126864 6.59982154493967e-05
0.126865 9.15867616316015e-05
0.126866 -2.60426714266042e-05
0.126867 1.46976049621653e-05
0.126868 -9.8943093260978e-06
0.126869 7.17658944925359e-06
0.12687 -5.38133881208708e-06
0.126871 4.07025968142417e-06
0.126872 -3.0386138794032e-06
0.126873 2.17627044242773e-06
0.126874 -1.4161885268603e-06
0.126875 7.11794897311651e-07
0.126876 -2.48496776098195e-08
0.126877 -6.83589251186718e-07
0.126878 1.46437653933217e-06
0.126879 -2.40365234519116e-06
0.12688 3.69817195677233e-06
0.126881 -6.0889360432692e-06
0.126882 4.26657931550969e-05
0.126883 -4.90832023396273e-06
0.126884 1.67152484156961e-05
0.126885 6.10653271550254e-05
0.126886 -9.69173035035445e-06
0.126887 3.8152938375245e-06
0.126888 -7.62193031286612e-07
0.126889 -1.95956567647503e-06
0.12689 5.59491258912175e-06
0.126891 -1.29156855498289e-05
0.126892 4.50633312107158e-05
0.126893 6.91756065820103e-05
0.126894 -2.46080334394566e-05
0.126895 1.69182602292084e-05
0.126896 -1.40942723574699e-05
0.126897 1.30812795773602e-05
0.126898 -1.32518084063525e-05
0.126899 1.47988410366661e-05
0.1269 -1.92474264618477e-05
0.126901 3.7074918649574e-05
0.126902 8.99000114527862e-05
0.126903 -1.37396894494355e-05
0.126904 5.02882924332159e-06
0.126905 -1.22968843835774e-06
0.126906 -1.55269699965995e-06
0.126907 4.8538739771602e-06
0.126908 -1.20164964837164e-05
0.126909 0.000124395974979571
0.12691 1.91149546236026e-05
0.126911 -9.16809026308295e-06
0.126912 5.99290691139615e-06
0.126913 -4.35474401479954e-06
0.126914 3.31189437013072e-06
0.126915 -2.56023959914582e-06
0.126916 1.97008025504157e-06
0.126917 -1.47561515822399e-06
0.126918 1.03883500290663e-06
0.126919 -6.35014580166919e-07
0.12692 2.45711735937667e-07
0.126921 1.45626236356359e-07
0.126922 -5.58146975303359e-07
0.126923 1.02222622054681e-06
0.126924 -1.60989353497507e-06
0.126925 2.64310500456232e-06
0.126926 0.000137112293291851
0.126927 1.71061454433805e-06
0.126928 -3.33617443163367e-06
0.126929 6.35411109496752e-06
0.12693 4.73165452447673e-05
0.126931 -1.13367955030079e-06
0.126932 -1.36384475037952e-06
0.126933 2.7847740643199e-06
0.126934 -4.09132379305185e-06
0.126935 5.61649130537545e-06
0.126936 -7.72362289049376e-06
0.126937 1.11912232557494e-05
0.126938 -1.86503864350407e-05
0.126939 0.000115943017786592
0.12694 9.36725662329757e-05
0.126941 -2.32800103899392e-05
0.126942 1.31901818483953e-05
0.126943 -9.06191055382822e-06
0.126944 6.7649881290373e-06
0.126945 -5.25936542121612e-06
0.126946 4.15124957466695e-06
0.126947 -3.24270619957625e-06
0.126948 2.38667673658247e-06
0.126949 -1.36301160148991e-06
0.12695 -6.7091563672367e-07
0.126951 0.000112652563795455
0.126952 5.97872604613408e-06
0.126953 -3.83306414626117e-06
0.126954 3.03791725839203e-06
0.126955 -2.59057672180135e-06
0.126956 2.29638240560338e-06
0.126957 -2.09054893035545e-06
0.126958 1.94533462408977e-06
0.126959 -1.84782441377679e-06
0.12696 1.7919812479916e-06
0.126961 -1.77528294921861e-06
0.126962 1.79836521025495e-06
0.126963 -1.86524270607864e-06
0.126964 1.98477511932041e-06
0.126965 -2.1744961321394e-06
0.126966 2.47048703865241e-06
0.126967 -2.95714419699274e-06
0.126968 3.8837981152057e-06
0.126969 -6.45161398737495e-06
0.12697 0.000137746471261058
0.126971 3.94440438874565e-06
0.126972 -9.04702692938493e-07
0.126973 -2.17021570031664e-07
0.126974 9.01956228504154e-07
0.126975 -1.43816924256741e-06
0.126976 1.92464848452031e-06
0.126977 -2.40922440525984e-06
0.126978 2.92344999269824e-06
0.126979 -3.49584612604356e-06
0.12698 4.15914790290271e-06
0.126981 -4.96188733697648e-06
0.126982 5.98966675411956e-06
0.126983 -7.41706785897092e-06
0.126984 9.69634966612068e-06
0.126985 -1.4647493729406e-05
0.126986 5.62893882691333e-05
0.126987 4.56787947430603e-06
0.126988 6.4551715762697e-06
0.126989 -1.54485014093001e-05
0.12699 4.14390756954121e-05
0.126991 0.000112918749386575
0.126992 -2.34595801635779e-05
0.126993 1.20542778297029e-05
0.126994 -7.04933102152287e-06
0.126995 3.7503366496312e-06
0.126996 -7.59801544657819e-07
0.126997 -3.22458312209015e-06
0.126998 1.34816766019446e-05
0.126999 0.000101863049205731
0.127 -1.50775618641153e-05
0.127001 8.51450387828365e-06
0.127002 -5.75062067961742e-06
0.127003 4.01979286160095e-06
0.127004 -2.666455258572e-06
0.127005 1.40958765883611e-06
0.127006 -9.00649785765496e-08
0.127007 -3.72263663707358e-07
0.127008 0.000103694358192968
0.127009 9.01312931345916e-05
0.12701 0.000101065017478474
0.127011 -6.63941520318724e-07
0.127012 -1.58472512828236e-06
0.127013 1.70614592374764e-06
0.127014 -1.48486974645914e-06
0.127015 1.18132703894402e-06
0.127016 -8.45519306619421e-07
0.127017 4.75358757003726e-07
0.127018 -4.45028056623364e-08
0.127019 -5.00494859368372e-07
0.12702 1.26799749580398e-06
0.127021 -2.50747406001736e-06
0.127022 4.93811923976521e-06
0.127023 -1.17575504092728e-05
0.127024 9.85144035734561e-05
0.127025 2.76205210472012e-05
0.127026 -1.63100979945462e-05
0.127027 1.46438929181917e-05
0.127028 -8.68332101240206e-06
0.127029 3.35054887055556e-05
0.12703 6.91493324446732e-05
0.127031 -1.23887195918778e-05
0.127032 5.65336183569079e-06
0.127033 -3.09151623054229e-06
0.127034 1.72620345057751e-06
0.127035 -8.38287855389258e-07
0.127036 1.62153428755353e-07
0.127037 4.326861626731e-07
0.127038 -1.03306050725955e-06
0.127039 1.72314187792455e-06
0.12704 -2.63312666066447e-06
0.127041 1.82087161470879e-05
0.127042 -5.61668999423632e-06
0.127043 9.46107590045334e-06
0.127044 -1.90667171987684e-05
0.127045 7.41480256328135e-05
0.127046 8.18349916176008e-05
0.127047 -4.15848529126947e-05
0.127048 5.33587085042114e-05
0.127049 7.67340858138272e-05
0.12705 -9.21103954755904e-06
0.127051 1.50117797535764e-06
0.127052 1.57796116597911e-06
0.127053 -3.77671068720432e-06
0.127054 6.4873729130537e-06
0.127055 -1.24115802827651e-05
0.127056 6.09180505663531e-05
0.127057 2.24058624180629e-05
0.127058 -9.83511572758801e-06
0.127059 1.26722719233193e-05
0.12706 -3.27944928196738e-06
0.127061 2.7344827486164e-06
0.127062 -2.22594928829906e-06
0.127063 1.82915656900956e-06
0.127064 -1.51380505154374e-06
0.127065 1.2534940373782e-06
0.127066 -1.02996323001104e-06
0.127067 8.3124766695729e-07
0.127068 -6.4890858151042e-07
0.127069 4.76701982645574e-07
0.12707 -3.10514770060142e-07
0.127071 1.46910074659818e-07
0.127072 1.80935417326651e-08
0.127073 -1.88644340351512e-07
0.127074 3.68997119725555e-07
0.127075 -5.64872509469245e-07
0.127076 7.85529962313703e-07
0.127077 -1.04611584923632e-06
0.127078 1.37446174920871e-06
0.127079 -1.8298521441216e-06
0.12708 2.56997911521421e-06
0.127081 -4.23887377103818e-06
0.127082 0.000127628455760516
0.127083 2.44983507890364e-05
0.127084 -3.01548517980042e-06
0.127085 1.10502195096738e-06
0.127086 -2.27249332746551e-07
0.127087 -3.70753321619394e-07
0.127088 8.79134869621527e-07
0.127089 -1.38352581893837e-06
0.12709 1.94721199645579e-06
0.127091 -2.64405244519498e-06
0.127092 3.59794108997352e-06
0.127093 -5.07565795541741e-06
0.127094 7.82702783090149e-06
0.127095 -1.5172848841239e-05
0.127096 0.000109377378456177
0.127097 3.302630282249e-05
0.127098 -9.24064669858949e-06
0.127099 6.22641571920434e-06
0.1271 -4.62689288968318e-06
0.127101 3.64528689253157e-06
0.127102 -2.97937749982152e-06
0.127103 2.49930509123276e-06
0.127104 -2.1429338629496e-06
0.127105 1.88019178429924e-06
0.127106 -1.69997532379385e-06
0.127107 1.60670837250201e-06
0.127108 -1.62387224356284e-06
0.127109 1.80813592593255e-06
0.12711 -2.29064634756193e-06
0.127111 3.41438707444141e-06
0.127112 -6.36748250739601e-06
0.127113 1.94462186155497e-05
0.127114 5.26026760790174e-05
0.127115 -1.66248363607307e-05
0.127116 1.25637733585995e-05
0.127117 -1.18632524407444e-05
0.127118 1.26206698086072e-05
0.127119 -1.4770626842917e-05
0.12712 1.93543358578294e-05
0.127121 -3.12880046297666e-05
0.127122 0.000133007054394568
0.127123 2.95394534436777e-05
0.127124 1.06263966874302e-05
0.127125 7.79030285607951e-05
0.127126 -2.36316637497991e-05
0.127127 1.5451193153916e-05
0.127128 -1.19628269857245e-05
0.127129 1.01267358663796e-05
0.12713 -9.20912807878805e-06
0.127131 9.09173203212974e-06
0.127132 -1.02643340750344e-05
0.127133 1.63456150116599e-05
0.127134 6.34786857722033e-05
0.127135 -6.06095256846836e-06
0.127136 2.26428932548886e-06
0.127137 -1.0666111353932e-06
0.127138 5.68085694119164e-07
0.127139 -3.47730685928434e-07
0.12714 2.61342933660443e-07
0.127141 -2.47427250890838e-07
0.127142 2.76133445501656e-07
0.127143 -3.31805349320397e-07
0.127144 4.05948396655461e-07
0.127145 -4.94071397040596e-07
0.127146 5.94179752131701e-07
0.127147 -7.06064943358662e-07
0.127148 8.31039887476171e-07
0.127149 -9.71988130208731e-07
0.12715 1.13371720506268e-06
0.127151 -1.32371526372397e-06
0.127152 1.5535705444565e-06
0.127153 -1.84171489708744e-06
0.127154 2.21800986457516e-06
0.127155 -2.73553190281878e-06
0.127156 3.49806927373028e-06
0.127157 -4.7352891385592e-06
0.127158 7.07824240792824e-06
0.127159 -1.31484405472742e-05
0.12716 6.83629260650912e-05
0.127161 2.0599268273272e-05
0.127162 -4.02417728260056e-06
0.127163 2.71758025179262e-05
0.127164 -1.15479639431918e-05
0.127165 9.36807322110478e-06
0.127166 -8.82812697335703e-06
0.127167 9.1655190284649e-06
0.127168 -1.04710046757478e-05
0.127169 1.36280670795613e-05
0.12717 -2.29457858515221e-05
0.127171 0.000145121013441488
0.127172 2.8318665356723e-05
0.127173 -1.21287369263677e-05
0.127174 7.51170185511128e-06
0.127175 -5.37452537880355e-06
0.127176 4.16874426617442e-06
0.127177 -3.41148515204273e-06
0.127178 2.90426567695674e-06
0.127179 -2.5510477360856e-06
0.12718 2.30010233230599e-06
0.127181 -2.12144953275415e-06
0.127182 1.99686742697181e-06
0.127183 -1.91504365636508e-06
0.127184 1.86909563187307e-06
0.127185 -1.85532592864963e-06
0.127186 1.8727633100313e-06
0.127187 -1.92343444734521e-06
0.127188 2.01377777474584e-06
0.127189 -2.15904716958819e-06
0.12719 2.39604640767652e-06
0.127191 -2.83597974925217e-06
0.127192 4.05317661418296e-06
0.127193 6.39116668438097e-05
0.127194 2.31205072994792e-07
0.127195 -1.39725293597691e-06
0.127196 1.99063934282143e-06
0.127197 -2.49443385413147e-06
0.127198 3.03535514671621e-06
0.127199 -3.69752294711789e-06
0.1272 4.58998979846019e-06
0.127201 -5.91674790863857e-06
0.127202 8.16376801467273e-06
0.127203 -1.29122076422417e-05
0.127204 3.00979712308815e-05
0.127205 9.40608756268641e-05
0.127206 -1.82345475262331e-05
0.127207 1.00413114469468e-05
0.127208 -6.93316287909948e-06
0.127209 7.59420428484949e-06
0.12721 -3.77164579216446e-06
0.127211 3.11020317534781e-06
0.127212 -2.56931572031552e-06
0.127213 2.13245506314218e-06
0.127214 -1.76924723960895e-06
0.127215 1.45794021171816e-06
0.127216 -1.18326366247657e-06
0.127217 9.33966610109181e-07
0.127218 -7.01090482320709e-07
0.127219 4.76699708025014e-07
0.12722 -2.5274627103861e-07
0.127221 1.97188615871041e-08
0.127222 2.35478866646197e-07
0.127223 -5.33647775912127e-07
0.127224 9.12446952283057e-07
0.127225 -1.45281569520528e-06
0.127226 2.37142103406e-06
0.127227 -4.51649874672091e-06
0.127228 1.80117715722847e-05
0.127229 1.09394349141597e-05
0.12723 -4.35744558224301e-06
0.127231 2.74848854926242e-06
0.127232 -2.00756884586084e-06
0.127233 1.57567942183766e-06
0.127234 -1.29074245535897e-06
0.127235 1.08817533058814e-06
0.127236 -9.37057761568606e-07
0.127237 8.20880564118142e-07
0.127238 -7.29966119060236e-07
0.127239 6.58235776947012e-07
0.12724 -6.01687340301904e-07
0.127241 5.57614622074107e-07
0.127242 -5.24127001272459e-07
0.127243 4.99886121578019e-07
0.127244 -4.83948089223685e-07
0.127245 4.74797177926938e-07
0.127246 -4.71252310788706e-07
0.127247 4.73265225202452e-07
0.127248 -4.81000499753556e-07
0.127249 4.94854758602659e-07
0.12725 -5.1550836487392e-07
0.127251 5.43997781528212e-07
0.127252 -5.81841111980096e-07
0.127253 6.31261417730989e-07
0.127254 -6.95548070145556e-07
0.127255 7.79682455269832e-07
0.127256 -8.91476598161469e-07
0.127257 1.04378352188338e-06
0.127258 -1.25929972671182e-06
0.127259 1.58144670841898e-06
0.12726 -2.10529516386943e-06
0.127261 3.08219122317793e-06
0.127262 -5.46605065533799e-06
0.127263 1.91408048617095e-05
0.127264 1.52492799644896e-05
0.127265 -5.89066386418994e-06
0.127266 3.87386066019045e-06
0.127267 -3.04305210011279e-06
0.127268 2.64237528832317e-06
0.127269 -2.47427678064335e-06
0.12727 2.48928535331182e-06
0.127271 -2.72402910858965e-06
0.127272 3.36543119521992e-06
0.127273 -5.24179022259262e-06
0.127274 1.99721177891767e-05
0.127275 8.39318827721169e-06
0.127276 -3.17392681725926e-06
0.127277 1.75973500687414e-06
0.127278 -4.8120646444442e-07
0.127279 3.48885897376297e-06
0.12728 -1.91660263578954e-06
0.127281 1.63649167557681e-06
0.127282 -1.54100104240427e-06
0.127283 1.52347066332406e-06
0.127284 -1.55341534751691e-06
0.127285 1.61908762157749e-06
0.127286 -1.71607321733347e-06
0.127287 1.84396336294351e-06
0.127288 -2.00535837510594e-06
0.127289 2.20590714681703e-06
0.12729 -2.4551458876247e-06
0.127291 2.76838963624452e-06
0.127292 -3.17052695809504e-06
0.127293 3.70390889634187e-06
0.127294 -4.44644111657032e-06
0.127295 5.56030166978732e-06
0.127296 -7.46524333306186e-06
0.127297 1.19849812014495e-05
0.127298 7.19134990485751e-06
0.127299 3.04761309178264e-05
0.1273 5.03388498322066e-05
0.127301 -1.50957508323405e-05
0.127302 8.96035589787556e-06
0.127303 -6.36198889329103e-06
0.127304 4.91051657030293e-06
0.127305 -3.97489692977524e-06
0.127306 3.31494650301276e-06
0.127307 -2.81821657447095e-06
0.127308 2.42306362391107e-06
0.127309 -2.08721090113701e-06
0.12731 1.75920533762389e-06
0.127311 -1.24276850585266e-06
0.127312 1.68666698735335e-05
0.127313 -2.27022529524553e-06
0.127314 5.07182624252701e-05
0.127315 1.64965347421449e-06
0.127316 -2.96330149769078e-07
0.127317 5.06885706511743e-09
0.127318 1.23802197627216e-07
0.127319 -3.32291182272989e-07
0.12732 1.41912517205152e-06
0.127321 3.92670810049862e-06
0.127322 -1.72131220868963e-06
0.127323 1.52848658409637e-06
0.127324 -1.57414692687352e-06
0.127325 1.70801811911943e-06
0.127326 -1.89335903770747e-06
0.127327 2.11853654600416e-06
0.127328 -2.38059809927308e-06
0.127329 2.68026195346167e-06
0.12733 -3.02062096686933e-06
0.127331 3.40635990363625e-06
0.127332 -3.84013313851385e-06
0.127333 4.30693739956971e-06
0.127334 -4.64611373094599e-06
0.127335 2.88391671476469e-05
0.127336 -8.15319766044324e-06
0.127337 9.49329807840051e-06
0.127338 -1.19568817132186e-05
0.127339 1.68182773341409e-05
0.12734 -1.69482711333612e-05
0.127341 5.67116909981498e-05
0.127342 9.44168194321337e-05
0.127343 -2.35340381976268e-05
0.127344 1.21735294637653e-05
0.127345 -7.23984661537868e-06
0.127346 4.24129214987696e-06
0.127347 -1.97795134557645e-06
0.127348 -9.99597466922865e-08
0.127349 2.4962900567525e-06
0.12735 -6.36489024145975e-06
0.127351 1.94270667525265e-05
0.127352 3.37072107320072e-05
0.127353 -7.71970184024423e-06
0.127354 2.73036246957397e-06
0.127355 2.63447905084496e-07
0.127356 -3.13215334703419e-06
0.127357 6.99489361183798e-06
0.127358 -1.44252009971716e-05
0.127359 4.23998823771055e-05
0.12736 9.76675940142145e-05
0.127361 -2.64506116619014e-05
0.127362 1.63854426185744e-05
0.127363 -1.24165929811787e-05
0.127364 1.04251131006479e-05
0.127365 -9.45493905767889e-06
0.127366 9.32132985315699e-06
0.127367 -1.04670251923198e-05
0.127368 1.61443011939229e-05
0.127369 0.00012428608583979
0.12737 -6.96214380040744e-06
0.127371 2.53098014781578e-06
0.127372 -1.15542999696079e-06
0.127373 5.65825035694649e-07
0.127374 -2.81952346206463e-07
0.127375 1.42649014677922e-07
0.127376 -8.02228761130432e-08
0.127377 6.2387114837276e-08
0.127378 -7.18325553020952e-08
0.127379 9.92209133954312e-08
0.12738 -1.39922610223681e-07
0.127381 1.92812881061602e-07
0.127382 -2.62437205650175e-07
0.127383 3.63880345604176e-07
0.127384 -5.6288284361344e-07
0.127385 2.48899090467401e-06
0.127386 9.52430215999919e-08
0.127387 2.19900222164182e-07
0.127388 -3.62834001408836e-07
0.127389 4.72765155256833e-07
0.12739 -5.73885401114739e-07
0.127391 6.74237434267708e-07
0.127392 -7.78127329358414e-07
0.127393 8.88394651693635e-07
0.127394 -1.00688046390349e-06
0.127395 1.13531194308889e-06
0.127396 -1.27550740968852e-06
0.127397 1.42953137717745e-06
0.127398 -1.59984024991056e-06
0.127399 1.78945327613954e-06
0.1274 -2.00488990410832e-06
0.127401 2.25380322304391e-06
0.127402 -2.54272618490092e-06
0.127403 2.88048545707472e-06
0.127404 -3.27933545490196e-06
0.127405 3.75683707652492e-06
0.127406 -4.33912951750053e-06
0.127407 5.06692045963871e-06
0.127408 -6.00764845950198e-06
0.127409 7.28187330972692e-06
0.12741 -9.13152324230765e-06
0.127411 1.21316119870889e-05
0.127412 -1.81220790937082e-05
0.127413 3.94740141554933e-05
0.127414 3.19864207105471e-05
0.127415 9.08581363819683e-05
0.127416 3.19307719365048e-05
0.127417 -1.54865701013574e-05
0.127418 1.00268230901205e-05
0.127419 -7.11071997331553e-06
0.12742 5.19699328019326e-06
0.127421 -3.75933271087246e-06
0.127422 2.53674541289214e-06
0.127423 -1.30025676763623e-06
0.127424 -5.68724895847861e-07
0.127425 0.000103640416128037
0.127426 3.06709731301444e-06
0.127427 -1.14788774076966e-06
0.127428 1.24749074584734e-07
0.127429 7.03458562109876e-07
0.12743 -1.49084504126873e-06
0.127431 2.3110986374814e-06
0.127432 -3.22893670146627e-06
0.127433 4.34393694965445e-06
0.127434 6.35697624405074e-06
0.127435 7.33213959530444e-06
0.127436 -1.01467085466373e-05
0.127437 1.50664813045392e-05
0.127438 -2.66798172252118e-05
0.127439 9.38440797257976e-05
0.12744 6.77357749273516e-05
0.127441 -2.53969782174906e-05
0.127442 1.58029949557405e-05
0.127443 -1.15940490618575e-05
0.127444 9.34113861396583e-06
0.127445 -8.29520124499764e-06
0.127446 1.16523593596405e-05
0.127447 -2.6589827462451e-06
0.127448 3.38429962717963e-06
0.127449 -3.22806571988247e-06
0.12745 2.97750514526901e-06
0.127451 -2.73290245494927e-06
0.127452 2.51688175663992e-06
0.127453 -2.33559727376745e-06
0.127454 2.19148556432334e-06
0.127455 -2.08912337185303e-06
0.127456 2.03969267822969e-06
0.127457 -2.07404716176306e-06
0.127458 2.29059377655217e-06
0.127459 -3.17252862732982e-06
0.12746 6.99585002560205e-05
0.127461 1.34745670323207e-06
0.127462 -2.74032067385526e-07
0.127463 -2.37573566684299e-08
0.127464 1.44582496715745e-07
0.127465 -2.05138724086361e-07
0.127466 2.4775278466677e-07
0.127467 -2.96510020507427e-07
0.127468 3.73713177740301e-07
0.127469 -5.10285346503241e-07
0.12747 7.62322133842534e-07
0.127471 -1.25494662998096e-06
0.127472 2.34645616104623e-06
0.127473 -5.6526123074462e-06
0.127474 5.91040986765615e-05
0.127475 1.2381286065074e-05
0.127476 -7.25447075275978e-06
0.127477 5.94927063342446e-06
0.127478 -5.52813453182065e-06
0.127479 5.48257962761594e-06
0.12748 -5.66454249101799e-06
0.127481 6.02848366194438e-06
0.127482 -6.57310333448188e-06
0.127483 7.33121295392608e-06
0.127484 -8.37852497969136e-06
0.127485 9.86803266520908e-06
0.127486 -1.21288873283411e-05
0.127487 1.59981786253831e-05
0.127488 -2.44097490079101e-05
0.127489 6.03080346808099e-05
0.12749 7.44371783644161e-05
0.127491 -1.76838828066752e-05
0.127492 3.8748017627971e-05
0.127493 2.5410946968696e-06
0.127494 -1.0798804109368e-05
0.127495 5.86667466293082e-05
0.127496 1.50661516069969e-05
0.127497 1.96158144137383e-05
0.127498 8.48287085837718e-05
0.127499 -3.61735041065327e-05
0.1275 5.13129420208336e-05
0.127501 7.51589588074671e-05
0.127502 -2.66950085454184e-05
0.127503 5.80165854446764e-05
0.127504 3.85175070262429e-05
0.127505 -1.42969824333819e-05
0.127506 9.14367947114375e-06
0.127507 -6.90787094635419e-06
0.127508 5.64126926626045e-06
0.127509 -4.81685076885083e-06
0.12751 4.23610418414281e-06
0.127511 -3.8089284529843e-06
0.127512 3.48891740221365e-06
0.127513 -3.2495326005347e-06
0.127514 3.07488157004404e-06
0.127515 -2.95548351123292e-06
0.127516 2.88561662354651e-06
0.127517 -2.86181158627116e-06
0.127518 2.88127470653153e-06
0.127519 -2.94277080007505e-06
0.12752 3.04796351129565e-06
0.127521 -3.20042932114646e-06
0.127522 3.40621893707605e-06
0.127523 -3.67493415446642e-06
0.127524 4.02176470209208e-06
0.127525 -4.47155065136204e-06
0.127526 5.06771945557434e-06
0.127527 -5.89507177189472e-06
0.127528 7.15237508464837e-06
0.127529 -9.48812475469621e-06
0.12753 1.76360656195805e-05
0.127531 1.0520174133601e-05
0.127532 3.7786100279653e-06
0.127533 -8.54184492584576e-06
0.127534 1.43008301502316e-05
0.127535 -2.68052594260586e-05
0.127536 0.00010598703426898
0.127537 6.09445968669682e-05
0.127538 -2.40634243524589e-05
0.127539 1.49953638631027e-05
0.12754 -1.08146555364502e-05
0.127541 8.34759552877782e-06
0.127542 -6.64433744130222e-06
0.127543 5.22443827496013e-06
0.127544 5.43912264270235e-05
0.127545 4.31285671280042e-06
0.127546 -3.20747272679891e-06
0.127547 2.12708742053613e-06
0.127548 -6.39052527683565e-07
0.127549 -2.22847371013362e-06
0.12755 1.21909999074542e-05
0.127551 7.76375409095637e-05
0.127552 -1.8954337734058e-05
0.127553 1.4471397387139e-05
0.127554 -1.40668029066554e-05
0.127555 1.60246431498423e-05
0.127556 -2.21613489398645e-05
0.127557 6.9820106463492e-05
0.127558 0.000115739664307612
0.127559 -2.42146647839515e-05
0.12756 1.33127649899194e-05
0.127561 -9.24691692968408e-06
0.127562 7.21265651560802e-06
0.127563 -6.05156721226247e-06
0.127564 5.34761760091108e-06
0.127565 -4.91736334487271e-06
0.127566 4.67025209428382e-06
0.127567 -4.55957225310483e-06
0.127568 4.5628578716277e-06
0.127569 -4.67384332815834e-06
0.12757 4.90019978348021e-06
0.127571 -5.26584032184053e-06
0.127572 5.818041068929e-06
0.127573 -6.64421973185949e-06
0.127574 7.90416857358484e-06
0.127575 3.88614496965486e-06
0.127576 1.45224679047555e-05
0.127577 -2.53067618737081e-05
0.127578 0.000108102763854926
0.127579 4.73941770082864e-05
0.12758 -1.90012842456074e-05
0.127581 1.57510398837414e-05
0.127582 -1.04185870516752e-05
0.127583 8.45517066476772e-06
0.127584 -7.33814943370742e-06
0.127585 6.66662176820864e-06
0.127586 -6.28234939173699e-06
0.127587 6.11546654569031e-06
0.127588 -6.14248275569359e-06
0.127589 6.3753805196152e-06
0.12759 -6.86855388939504e-06
0.127591 7.75046881478873e-06
0.127592 -9.32401323790662e-06
0.127593 1.2429819136953e-05
0.127594 -2.0444241889888e-05
0.127595 7.71639540253692e-05
0.127596 3.71912829563431e-05
0.127597 -1.41363633979653e-05
0.127598 8.39589042463185e-06
0.127599 -5.71557856334782e-06
0.1276 4.00462436864686e-06
0.127601 -2.455817825543e-06
0.127602 -1.88455880684898e-07
0.127603 6.44152195064221e-05
0.127604 8.96178362977021e-06
0.127605 -6.15591873039394e-06
0.127606 5.2891516101249e-06
0.127607 -4.93161757365135e-06
0.127608 4.81510340206075e-06
0.127609 -4.85740133394533e-06
0.12761 5.03476757680133e-06
0.127611 -5.35257694022116e-06
0.127612 5.84232561487708e-06
0.127613 -6.57177301194601e-06
0.127614 7.67734198860605e-06
0.127615 -9.45515449024e-06
0.127616 1.26646662989009e-05
0.127617 -1.9979034833478e-05
0.127618 5.21297927611409e-05
0.127619 7.40859624990767e-05
0.12762 -2.0807220167653e-05
0.127621 1.18337024984687e-05
0.127622 -8.1287756441641e-06
0.127623 6.09996601014774e-06
0.127624 -4.81257429445324e-06
0.127625 3.91481144436023e-06
0.127626 -3.24375333246224e-06
0.127627 2.71229018704742e-06
0.127628 -2.26774932587144e-06
0.127629 1.87359379724336e-06
0.12763 -1.49923838692291e-06
0.127631 1.1115456629521e-06
0.127632 -6.6209755446383e-07
0.127633 5.55858668338478e-08
0.127634 9.67175642533405e-07
0.127635 -3.60667931709316e-06
0.127636 0.000231582335545474
0.127637 6.16808057317035e-06
0.127638 -2.54110728195702e-06
0.127639 -5.52990486787234e-07
0.12764 2.45601061210094e-05
0.127641 1.22763275326386e-05
0.127642 2.55060107351679e-06
0.127643 -3.55108891260328e-06
0.127644 5.86911313119936e-05
0.127645 4.5203665809922e-05
0.127646 -3.98381831061785e-05
0.127647 7.6170341335617e-05
0.127648 9.04168708548653e-05
0.127649 2.09172758043944e-05
0.12765 2.9846112254177e-05
0.127651 -1.63021585623248e-05
0.127652 1.21014507933389e-05
0.127653 -1.10462428447735e-05
0.127654 1.80573951193882e-05
0.127655 4.69905349425636e-06
0.127656 3.8897660448317e-07
0.127657 -1.04379030587334e-06
0.127658 1.08384804541753e-06
0.127659 -9.5428253325508e-07
0.12766 7.66494678581606e-07
0.127661 -5.55322912908629e-07
0.127662 3.31750963555068e-07
0.127663 -9.72268074559697e-08
0.127664 -1.5227653453002e-07
0.127665 4.24850315578779e-07
0.127666 -7.33090182236153e-07
0.127667 1.09749034680439e-06
0.127668 -1.55331796808213e-06
0.127669 2.1670815435602e-06
0.12767 -3.08168840798051e-06
0.127671 4.67030984587073e-06
0.127672 -8.29115536930599e-06
0.127673 2.47424488273544e-05
0.127674 5.86067192738101e-05
0.127675 7.34628829585076e-05
0.127676 -4.23078290387486e-06
0.127677 4.64589806215856e-06
0.127678 -1.12382819993399e-05
0.127679 9.71156062521781e-05
0.12768 3.5534579367456e-05
0.127681 -2.92932057482191e-05
0.127682 0.00011148365378481
0.127683 2.08829852782874e-05
0.127684 -7.34880999533611e-06
0.127685 3.9690400848932e-06
0.127686 -2.57575384483e-06
0.127687 1.86897856609753e-06
0.127688 -1.4675445133629e-06
0.127689 1.22399091081493e-06
0.12769 -1.07120338977125e-06
0.127691 9.76272812070488e-07
0.127692 -9.21220413877175e-07
0.127693 8.96849374274994e-07
0.127694 -8.99561736809343e-07
0.127695 9.30013151830331e-07
0.127696 -9.93567784554023e-07
0.127697 1.1019445913719e-06
0.127698 -1.27771230735065e-06
0.127699 1.56518095794845e-06
0.1277 -2.05791596381883e-06
0.127701 2.98699445593283e-06
0.127702 -5.10756608942329e-06
0.127703 1.30706221678524e-05
0.127704 5.3168097550676e-05
0.127705 -1.10329651352964e-05
0.127706 7.12043450688117e-06
0.127707 -5.82013110965905e-06
0.127708 5.30361810802432e-06
0.127709 -5.15068563570786e-06
0.12771 5.22006483352794e-06
0.127711 -5.46023618048896e-06
0.127712 5.86092797645469e-06
0.127713 -6.44085873814404e-06
0.127714 7.2514211026946e-06
0.127715 -8.40184583725012e-06
0.127716 1.01344694293941e-05
0.127717 -1.31132847654941e-05
0.127718 2.04964671098667e-05
0.127719 5.14730384271408e-05
0.12772 2.07200593667436e-05
0.127721 5.39498135876923e-05
0.127722 2.13456375499587e-05
0.127723 3.83145421991568e-05
0.127724 -9.33306826126022e-06
0.127725 7.03419692158674e-05
0.127726 9.70608620761401e-06
0.127727 2.7865758213657e-05
0.127728 7.73742883442406e-05
0.127729 4.91299543531151e-05
0.12773 8.01712127197575e-05
0.127731 -6.13980097095472e-06
0.127732 1.46520229078912e-06
0.127733 -6.8113949462592e-07
0.127734 1.07734477774495e-06
0.127735 -2.54133208277366e-06
0.127736 7.55710585842222e-06
0.127737 6.09129058967001e-05
0.127738 -8.18498197780892e-06
0.127739 4.74534224064043e-06
0.12774 -3.37478163868413e-06
0.127741 2.57344217580761e-06
0.127742 -2.01014719402125e-06
0.127743 1.56940512423364e-06
0.127744 -1.20044706424209e-06
0.127745 8.77098959645331e-07
0.127746 -5.83783336044175e-07
0.127747 3.10413726851166e-07
0.127748 -4.9794945900567e-08
0.127749 -2.03748458575738e-07
0.12775 4.54345955296391e-07
0.127751 -7.05967600216886e-07
0.127752 9.63910788340456e-07
0.127753 -1.23473916701828e-06
0.127754 1.52751329380099e-06
0.127755 -1.85619627444042e-06
0.127756 2.24519468092414e-06
0.127757 -2.74480700862545e-06
0.127758 3.48783111657015e-06
0.127759 -5.02735284887097e-06
0.12776 1.9040109646784e-05
0.127761 7.32681606784013e-07
0.127762 2.05096827843749e-06
0.127763 -3.46299351348027e-06
0.127764 4.87159087276403e-06
0.127765 -6.77401203227819e-06
0.127766 1.00215572638283e-05
0.127767 -1.78539748753118e-05
0.127768 9.28914224972564e-05
0.127769 6.49591116626841e-05
0.12777 -1.44867420025175e-05
0.127771 7.03932043635347e-06
0.127772 -7.84939020393397e-07
0.127773 1.9940148153216e-05
0.127774 1.83474177079387e-06
0.127775 1.03320365544769e-05
0.127776 -7.10415569475389e-06
0.127777 5.93358393326476e-06
0.127778 -5.30229488422876e-06
0.127779 4.93566557174111e-06
0.12778 -4.74304884626326e-06
0.127781 4.69125792505417e-06
0.127782 -4.77490327850646e-06
0.127783 5.01154719716016e-06
0.127784 -5.44859448449068e-06
0.127785 6.18803751825761e-06
0.127786 -7.45857807920792e-06
0.127787 9.86427203864052e-06
0.127788 -1.56308149293251e-05
0.127789 4.4812491338708e-05
0.12779 4.29874050209312e-05
0.127791 -1.37784826187866e-05
0.127792 7.95682689727533e-06
0.127793 -5.4668497458224e-06
0.127794 4.07974354286647e-06
0.127795 -3.18718397510776e-06
0.127796 2.55567599355722e-06
0.127797 -2.07628145604094e-06
0.127798 1.69128826216928e-06
0.127799 -1.36719108105064e-06
0.1278 1.08310551371353e-06
0.127801 -8.25337517371644e-07
0.127802 5.84352378136453e-07
0.127803 -3.53034457498726e-07
0.127804 1.23003511328071e-07
0.127805 1.13444402443106e-07
0.127806 -3.60782886436462e-07
0.127807 6.23236627375494e-07
0.127808 -9.04927661331709e-07
0.127809 1.20884308438514e-06
0.12781 -1.5369208165766e-06
0.127811 1.88699202647249e-06
0.127812 -2.23343881114565e-06
0.127813 2.39412861329339e-06
0.127814 1.01283819502197e-05
0.127815 6.17949671728449e-06
0.127816 -7.10088191065227e-06
0.127817 9.44830313322367e-06
0.127818 -1.51418780521021e-05
0.127819 4.95709798793544e-05
0.12782 2.65373444335362e-05
0.127821 -8.03234334434845e-06
0.127822 3.33860547783772e-06
0.127823 -9.45681459047818e-07
0.127824 -6.90938865123181e-07
0.127825 2.03041275639395e-06
0.127826 -3.27513654569049e-06
0.127827 4.55286924144747e-06
0.127828 -5.98496192636555e-06
0.127829 7.74205775888047e-06
0.12783 -1.01526976740893e-05
0.127831 1.40559912482094e-05
0.127832 -2.26956921717629e-05
0.127833 7.52929299660144e-05
0.127834 3.34798768395492e-05
0.127835 -8.28021601844235e-06
0.127836 1.08503121254432e-06
0.127837 3.25601650529178e-06
0.127838 -7.01080718951447e-06
0.127839 1.11545473818723e-05
0.12784 -1.67340996729913e-05
0.127841 2.59939693800372e-05
0.127842 -4.70572036521225e-05
0.127843 0.000165343587497673
0.127844 0.000139038094799197
0.127845 -4.88532466854074e-05
0.127846 3.0002130925954e-05
0.127847 -2.16777720432483e-05
0.127848 1.69308342995306e-05
0.127849 -1.38361843993281e-05
0.12785 1.16460350160213e-05
0.127851 -1.00089877008035e-05
0.127852 8.73813523658325e-06
0.127853 -7.7250433080607e-06
0.127854 6.90270475304653e-06
0.127855 -6.22781099385037e-06
0.127856 5.67148352964862e-06
0.127857 -5.21416416766925e-06
0.127858 4.84277457135534e-06
0.127859 -4.54910493610405e-06
0.12786 4.32835368976803e-06
0.127861 -4.17997123798003e-06
0.127862 4.10878248104661e-06
0.127863 -4.12583538958819e-06
0.127864 4.25163242334817e-06
0.127865 -4.52535922587909e-06
0.127866 5.02601283737318e-06
0.127867 -5.92755002082345e-06
0.127868 7.6927240239295e-06
0.127869 -1.20769302942856e-05
0.12787 3.69473501670667e-05
0.127871 2.67458073062318e-05
0.127872 -8.90935487947575e-06
0.127873 4.9750183512714e-06
0.127874 -3.1849239207774e-06
0.127875 2.04349437924557e-06
0.127876 -9.55977764155308e-07
0.127877 -1.22876726082776e-06
0.127878 1.9454308439921e-05
0.127879 6.82469003261284e-05
0.12788 3.67497059871607e-05
0.127881 -1.35780061857277e-05
0.127882 1.16251147185863e-05
0.127883 -6.70390015466292e-06
0.127884 2.71117560147827e-05
0.127885 0.000118244657834325
0.127886 -1.75119037796773e-05
0.127887 9.38402583445848e-06
0.127888 -6.41602825969759e-06
0.127889 4.89122565470548e-06
0.12789 -3.96782716824893e-06
0.127891 3.35182980544107e-06
0.127892 -2.9143581804085e-06
0.127893 2.58992707369338e-06
0.127894 -2.34078909457256e-06
0.127895 2.14088596173951e-06
0.127896 -1.96447571276128e-06
0.127897 1.76609370238417e-06
0.127898 -1.41122392615372e-06
0.127899 2.57082778505081e-07
0.1279 1.32330106313334e-05
0.127901 1.34828933822128e-05
0.127902 -1.40361821562614e-05
0.127903 3.15886100783446e-05
0.127904 6.35426660436137e-05
0.127905 -1.79439546193785e-05
0.127906 1.30485546871075e-05
0.127907 -1.47047821156633e-05
0.127908 6.36306149565793e-05
0.127909 9.22920120215084e-06
0.12791 -2.52854173238858e-06
0.127911 7.42589178739727e-07
0.127912 6.58796614517669e-08
0.127913 -5.42707545687949e-07
0.127914 8.82068382116401e-07
0.127915 -1.16221495519671e-06
0.127916 1.42224289133074e-06
0.127917 -1.68645340452407e-06
0.127918 1.97431442255803e-06
0.127919 -2.30659194104146e-06
0.12792 2.70898512373033e-06
0.127921 -3.21983325336137e-06
0.127922 3.90553626660853e-06
0.127923 -4.89335943612275e-06
0.127924 6.46961842226958e-06
0.127925 -9.47019965175212e-06
0.127926 1.8175903673292e-05
0.127927 9.76540942604717e-05
0.127928 5.72242324988723e-06
0.127929 8.34217619435815e-05
0.12793 -1.73389017923666e-05
0.127931 1.11781216990271e-05
0.127932 -9.00563923880307e-06
0.127933 8.37399013915325e-06
0.127934 -9.42366565655156e-06
0.127935 2.07474101784943e-05
0.127936 6.84237507736396e-06
0.127937 -4.94639048587602e-07
0.127938 -9.14833745018579e-07
0.127939 1.61073285204937e-06
0.12794 -2.20893867619996e-06
0.127941 3.05867275593704e-06
0.127942 -4.9983562761346e-06
0.127943 1.70852113857729e-05
0.127944 1.01767281255217e-05
0.127945 -3.97182835221108e-06
0.127946 3.97523639967663e-06
0.127947 -1.53859559732329e-07
0.127948 4.38304441404604e-07
0.127949 -3.44990756593439e-07
0.12795 2.27561084945019e-07
0.127951 -1.13399463030648e-07
0.127952 2.94501914889629e-09
0.127953 1.07946004093907e-07
0.127954 -2.2417750870433e-07
0.127955 3.51359503453794e-07
0.127956 -4.96819266152476e-07
0.127957 6.72026614649379e-07
0.127958 -8.98737190757979e-07
0.127959 1.22895259419068e-06
0.12796 -1.83990501039331e-06
0.127961 4.11610230659805e-06
0.127962 3.61133683338322e-06
0.127963 -1.75919288924873e-07
0.127964 -6.10070261350189e-07
0.127965 7.76580386874574e-07
0.127966 0.000107069976273848
0.127967 4.29055768856645e-05
0.127968 7.33031285855647e-06
0.127969 -2.54289501368802e-06
0.12797 1.14380416293231e-06
0.127971 -4.20859083686754e-07
0.127972 -6.17990974897375e-08
0.127973 4.35418946380056e-07
0.127974 -7.51498640336543e-07
0.127975 1.02977938466197e-06
0.127976 -1.26600222291615e-06
0.127977 1.40887612852132e-06
0.127978 -1.23315237752371e-06
0.127979 -6.35660496983103e-07
0.12798 9.5405033508902e-05
0.127981 4.94960271245427e-05
0.127982 2.46639738811544e-06
0.127983 6.14666804550875e-06
0.127984 -1.31537174644516e-05
0.127985 4.0682670449989e-05
0.127986 4.36778882478721e-05
0.127987 -1.2108053500938e-05
0.127988 3.10026250232612e-06
0.127989 1.58465557053506e-05
0.12799 7.12194903849917e-05
0.127991 0.000102313193252287
0.127992 -1.41289110176598e-06
0.127993 -9.24837104119973e-07
0.127994 4.30501996223211e-06
0.127995 -4.00506632562489e-06
0.127996 4.01020609091704e-06
0.127997 -4.09364573933206e-06
0.127998 4.25827720776395e-06
0.127999 -4.52636805688865e-06
0.128 4.93493474791771e-06
0.128001 -5.54842374923208e-06
0.128002 6.48895207305486e-06
0.128003 -8.02056157764924e-06
0.128004 1.08330727053257e-05
0.128005 -1.74511254705016e-05
0.128006 5.03418913551796e-05
0.128007 5.04636846469894e-05
0.128008 -1.61607005858216e-05
0.128009 9.40529187060835e-06
0.12801 -6.52422793399528e-06
0.128011 4.9333635990252e-06
0.128012 -3.93722557185265e-06
0.128013 3.28134693080198e-06
0.128014 -2.87624096506586e-06
0.128015 2.76053983814007e-06
0.128016 -3.32822064504112e-06
0.128017 8.39592710380725e-06
0.128018 4.70196491048002e-05
0.128019 0.000111502752768735
0.12802 4.25354778984379e-07
0.128021 5.24562586069958e-08
0.128022 2.05764326367857e-07
0.128023 -5.16780342045867e-07
0.128024 8.62398836562007e-07
0.128025 -1.26834822773227e-06
0.128026 1.77955258305293e-06
0.128027 -2.484386439649e-06
0.128028 3.59247093420515e-06
0.128029 -5.74984081599157e-06
0.12803 1.25968748669043e-05
0.128031 6.4208940229911e-05
0.128032 -7.09614619713083e-06
0.128033 1.42769770860743e-06
0.128034 5.58832777962315e-06
0.128035 4.3762194314044e-05
0.128036 -2.03276304202501e-06
0.128037 8.00661349432084e-05
0.128038 -1.29371751884382e-05
0.128039 1.30184482304459e-05
0.12804 -1.76081075680244e-05
0.128041 5.59861466893753e-05
0.128042 2.26817598753974e-05
0.128043 -7.05996921385427e-06
0.128044 3.24110678865011e-06
0.128045 -1.49859095730108e-06
0.128046 4.59932123975773e-07
0.128047 2.75261280907596e-07
0.128048 -8.6831860591911e-07
0.128049 1.40028291741791e-06
0.12805 -1.9193857889475e-06
0.128051 2.45424783553476e-06
0.128052 -2.98048857044082e-06
0.128053 3.0479078703519e-06
0.128054 1.16938086122835e-05
0.128055 6.13298225338338e-05
0.128056 1.87162393154102e-05
0.128057 -4.56843372519749e-06
0.128058 8.84674120168253e-07
0.128059 1.20545627184237e-06
0.12806 -2.97434273073141e-06
0.128061 4.94292306739058e-06
0.128062 -7.65677412230462e-06
0.128063 1.22831957456148e-05
0.128064 -2.30253964157299e-05
0.128065 8.09963537559113e-05
0.128066 7.32434014517427e-05
0.128067 -2.82973135298364e-05
0.128068 1.89352250681481e-05
0.128069 -1.51978790725013e-05
0.12807 1.3567445223139e-05
0.128071 -1.32223039838598e-05
0.128072 1.42224909293166e-05
0.128073 -1.78597049849706e-05
0.128074 3.32658615978028e-05
0.128075 8.63153982112142e-05
0.128076 -1.29394674149327e-05
0.128077 5.42150167512798e-06
0.128078 -2.60916401638635e-06
0.128079 1.11939510999155e-06
0.12808 -1.50736101214532e-07
0.128081 -5.92416955646811e-07
0.128082 1.25704779842829e-06
0.128083 -1.94652668988852e-06
0.128084 2.77446292345944e-06
0.128085 -3.93196049133555e-06
0.128086 5.88107984015893e-06
0.128087 -1.03218921565537e-05
0.128088 3.41678468185035e-05
0.128089 2.75299514563618e-05
0.12809 -9.70191215267388e-06
0.128091 5.73949977290371e-06
0.128092 -3.92942756299649e-06
0.128093 2.84193223166575e-06
0.128094 -2.07046705063165e-06
0.128095 1.44656069260623e-06
0.128096 -8.74365474189338e-07
0.128097 2.6762076544052e-07
0.128098 5.13399492295025e-07
0.128099 -1.87033519449014e-06
0.1281 6.39443516230197e-06
0.128101 1.80186277791806e-05
0.128102 -4.39157459859041e-06
0.128103 2.24156869491418e-06
0.128104 1.27584305481608e-06
0.128105 2.48976743831855e-06
0.128106 -1.57884594328234e-06
0.128107 1.13715186967561e-06
0.128108 -8.17780813060839e-07
0.128109 5.49685815398018e-07
0.12811 -3.0190667643548e-07
0.128111 5.43220283970387e-08
0.128112 2.14320404125062e-07
0.128113 -5.37568332417307e-07
0.128114 9.89613291116005e-07
0.128115 -1.80806704234683e-06
0.128116 4.51084835723944e-06
0.128117 1.21234345739933e-05
0.128118 -2.2577206592079e-06
0.128119 9.8248703922235e-07
0.12812 -3.96979677056838e-07
0.128121 1.0102228677051e-08
0.128122 2.9717080489394e-07
0.128123 -5.6903864466533e-07
0.128124 8.27267124981947e-07
0.128125 -1.0850886808048e-06
0.128126 1.35253936035217e-06
0.128127 -1.63907627437887e-06
0.128128 1.95487439166615e-06
0.128129 -2.31400596077602e-06
0.12813 2.73763970208272e-06
0.128131 -3.25909926343768e-06
0.128132 3.93805119157576e-06
0.128133 -4.89539176824458e-06
0.128134 6.42331433764031e-06
0.128135 -9.46779334023484e-06
0.128136 1.98717418665683e-05
0.128137 5.90998372746103e-05
0.128138 -8.78951353902668e-06
0.128139 3.35249766229077e-06
0.12814 -9.72980294282527e-07
0.128141 -6.08492797974057e-07
0.128142 1.96985679257321e-06
0.128143 -3.39538861882203e-06
0.128144 5.15743922755144e-06
0.128145 -7.71595930566246e-06
0.128146 1.22293537690444e-05
0.128147 -2.32708728784544e-05
0.128148 0.000101326297313073
0.128149 5.28003673136737e-05
0.12815 -2.25354322895848e-05
0.128151 1.50280751703626e-05
0.128152 -1.17135052920571e-05
0.128153 9.94029565151872e-06
0.128154 -8.9399643488098e-06
0.128155 8.423872131729e-06
0.128156 -8.28569940171917e-06
0.128157 8.52812560591954e-06
0.128158 -9.28698700792407e-06
0.128159 1.10328084346149e-05
0.12816 -1.58235061071711e-05
0.128161 5.87484846936225e-05
0.128162 1.21692570235873e-05
0.128163 -1.42003863025219e-06
0.128164 -2.31188323867746e-06
0.128165 1.32557349735186e-05
0.128166 -1.08434706260618e-05
0.128167 3.86386996486943e-05
0.128168 2.29862895514961e-05
0.128169 -7.46083377636251e-06
0.12817 3.51867358102816e-06
0.128171 -1.51434669218943e-06
0.128172 1.57555103046511e-07
0.128173 9.37735185621295e-07
0.128174 -1.94156908560296e-06
0.128175 2.95895227232658e-06
0.128176 -4.08376835871217e-06
0.128177 5.43616046367953e-06
0.128178 -7.22638836604063e-06
0.128179 9.94351075807353e-06
0.12818 -1.52804579543514e-05
0.128181 3.98894426729749e-05
0.128182 1.2256920547261e-05
0.128183 1.34071551038834e-05
0.128184 -1.60702671862224e-05
0.128185 7.07574237361393e-05
0.128186 8.50581374523494e-05
0.128187 -3.07734295739705e-05
0.128188 1.97373378899049e-05
0.128189 -1.49260142104728e-05
0.12819 1.2262854022763e-05
0.128191 -1.06416403592311e-05
0.128192 9.65641137084044e-06
0.128193 -9.15700157484101e-06
0.128194 9.14196434722539e-06
0.128195 -9.78462029493056e-06
0.128196 1.16521627750766e-05
0.128197 -1.511649884747e-05
0.128198 0.000100451282782357
0.128199 2.46409101154149e-05
0.1282 -1.01263374352696e-05
0.128201 6.41346413505177e-06
0.128202 -4.90362397966053e-06
0.128203 4.22448293562912e-06
0.128204 -3.97105770218511e-06
0.128205 3.99935430170043e-06
0.128206 -4.27423442002348e-06
0.128207 4.8421266380413e-06
0.128208 -5.87905735461857e-06
0.128209 7.92588334603815e-06
0.12821 -1.32818471048336e-05
0.128211 5.83222158203683e-05
0.128212 2.07538753092926e-05
0.128213 -8.37861854217743e-06
0.128214 5.42602757637156e-06
0.128215 -4.91087368988909e-06
0.128216 8.78644152205769e-06
0.128217 1.79181166949162e-05
0.128218 -5.78258779788581e-06
0.128219 4.92697831319842e-06
0.12822 -5.42058422675739e-06
0.128221 6.85179791603778e-06
0.128222 -1.00858966508731e-05
0.128223 2.10360883823583e-05
0.128224 0.00010629796010612
0.128225 2.88002035369114e-05
0.128226 6.82830244213468e-06
0.128227 -3.99598181826202e-06
0.128228 2.43048091511411e-06
0.128229 -1.33570860545637e-06
0.12823 4.22795786271419e-07
0.128231 4.88082414583577e-07
0.128232 -1.65312715193974e-06
0.128233 4.11157277521237e-06
0.128234 0.000113844886239517
0.128235 -1.91513613526666e-06
0.128236 -4.69994408196832e-07
0.128237 1.97497340409641e-06
0.128238 -3.59593981130432e-06
0.128239 5.95723921397843e-06
0.12824 -1.06153277762183e-05
0.128241 2.70622879369182e-05
0.128242 9.84173664124438e-05
0.128243 4.46315134170022e-05
0.128244 9.20068395508433e-06
0.128245 -6.76356767145398e-06
0.128246 5.34300128123632e-06
0.128247 -4.45278542725523e-06
0.128248 3.88892165905914e-06
0.128249 -3.58549257839472e-06
0.12825 3.58597559883028e-06
0.128251 -4.17015357016668e-06
0.128252 6.97367259875519e-06
0.128253 0.000106971890953001
0.128254 -5.5992186142589e-06
0.128255 3.38900406186991e-06
0.128256 -3.26736351970554e-06
0.128257 2.53187569291621e-05
0.128258 -9.43850521242817e-07
0.128259 1.67149633832002e-06
0.12826 -2.08057618741161e-06
0.128261 2.46661342263678e-06
0.128262 -2.89494770200074e-06
0.128263 3.4064718288696e-06
0.128264 -4.05446290183493e-06
0.128265 4.93765502343216e-06
0.128266 -6.30531081301078e-06
0.128267 9.31201986312362e-06
0.128268 1.76525830442446e-05
0.128269 7.35759244423391e-06
0.12827 -1.44958590040778e-05
0.128271 3.60896340881854e-05
0.128272 0.000116247858888148
0.128273 -2.29049132466202e-05
0.128274 1.27146392693122e-05
0.128275 -8.74200397291267e-06
0.128276 6.60085966786269e-06
0.128277 -5.24819107159834e-06
0.128278 4.3078446277872e-06
0.128279 -3.61071005194824e-06
0.12828 3.06936460638257e-06
0.128281 -2.63398946734349e-06
0.128282 2.27320684446157e-06
0.128283 -1.96655250423401e-06
0.128284 1.70077150020104e-06
0.128285 -1.46644905394521e-06
0.128286 1.2567283907508e-06
0.128287 -1.06641963414766e-06
0.128288 8.91438644613093e-07
0.128289 -7.2841923191582e-07
0.12829 5.74420915063199e-07
0.128291 -4.26678728074904e-07
0.128292 2.81882696831697e-07
0.128293 -1.36507030575495e-07
0.128294 -1.3420809559422e-08
0.128295 1.73058589460135e-07
0.128296 -3.50721059646327e-07
0.128297 5.62018701108543e-07
0.128298 -8.37654559017037e-07
0.128299 1.24886431394435e-06
0.1283 -2.01091169089342e-06
0.128301 4.24098479096475e-06
0.128302 7.08749638681678e-05
0.128303 1.45946102210473e-06
0.128304 2.14113920913263e-06
0.128305 -1.30471530865287e-06
0.128306 8.9279850158842e-07
0.128307 -6.30609273175974e-07
0.128308 4.36238403993678e-07
0.128309 -2.71975568246265e-07
0.12831 1.11374164056913e-07
0.128311 7.96008692734783e-08
0.128312 -3.87356403210136e-07
0.128313 1.28048859764413e-06
0.128314 8.0238872879473e-06
0.128315 -1.25531538124336e-06
0.128316 6.97661681998274e-07
0.128317 -4.563428798985e-07
0.128318 2.9930319386939e-07
0.128319 -1.72848325577981e-07
0.12832 5.67066580713611e-08
0.128321 5.9783727768175e-08
0.128322 -1.84356860718504e-07
0.128323 3.24749949177383e-07
0.128324 -4.91062343993978e-07
0.128325 6.99200030739834e-07
0.128326 -9.77930683674581e-07
0.128327 1.38639356046314e-06
0.128328 -2.06632371829332e-06
0.128329 3.44388520973883e-06
0.12833 -7.48076611081831e-06
0.128331 5.98222233807474e-05
0.128332 1.95068906061358e-05
0.128333 -1.51413834031362e-05
0.128334 2.74258202605756e-05
0.128335 6.78309216082334e-05
0.128336 -1.53077974133292e-05
0.128337 9.78064363592156e-06
0.128338 -8.15671957336878e-06
0.128339 7.79446825716923e-06
0.12834 -8.17775777263806e-06
0.128341 9.37244379849651e-06
0.128342 -1.22076162752501e-05
0.128343 2.21855855037886e-05
0.128344 6.41293034029409e-05
0.128345 -6.33031465547456e-06
0.128346 4.6924184834461e-07
0.128347 2.2935510545318e-06
0.128348 -4.40047313964012e-06
0.128349 6.56386937715842e-06
0.12835 -9.32993899107667e-06
0.128351 1.36699070330783e-05
0.128352 -2.27136385093646e-05
0.128353 6.19076571574233e-05
0.128354 5.5231110543795e-05
0.128355 6.05097488326387e-06
0.128356 6.01917471134976e-05
0.128357 -2.26863100720169e-05
0.128358 1.53881182465456e-05
0.128359 -1.19944673024836e-05
0.12836 1.00078460596742e-05
0.128361 -8.72467915505655e-06
0.128362 7.86463517234096e-06
0.128363 -7.29743677410004e-06
0.128364 6.9616957607104e-06
0.128365 -6.83695069700698e-06
0.128366 6.93720188548211e-06
0.128367 -7.32046335033883e-06
0.128368 8.12490043722615e-06
0.128369 -9.67961517131531e-06
0.12837 1.29127827117796e-05
0.128371 -2.16678835414382e-05
0.128372 9.33400567908917e-05
0.128373 3.74577642228733e-05
0.128374 -1.57453383296886e-05
0.128375 1.04181579794946e-05
0.128376 -8.36855354502639e-06
0.128377 7.79668629098084e-06
0.128378 -8.67833286993733e-06
0.128379 1.40041614330814e-05
0.12838 3.50623432550402e-05
0.128381 6.1268539265716e-05
0.128382 6.33425855518407e-06
0.128383 -3.55185589611233e-06
0.128384 2.63329484573193e-06
0.128385 -2.25483442959223e-06
0.128386 2.12356635111419e-06
0.128387 -2.13908854041121e-06
0.128388 2.26362527622751e-06
0.128389 -2.48850945874243e-06
0.12839 2.82566300339889e-06
0.128391 -3.31109727267282e-06
0.128392 4.0217329707785e-06
0.128393 -5.12534334713493e-06
0.128394 7.04611543818032e-06
0.128395 -1.1233355517409e-05
0.128396 2.78183464901188e-05
0.128397 5.62261826564948e-05
0.128398 -1.3603107175338e-05
0.128399 7.56417880350815e-06
0.1284 -5.1083112854345e-06
0.128401 3.74312516815673e-06
0.128402 -2.84298838015714e-06
0.128403 2.17060112794277e-06
0.128404 -1.60691001860156e-06
0.128405 1.07047171981945e-06
0.128406 -4.75292899434687e-07
0.128407 -3.21851761130622e-07
0.128408 1.66632007765174e-06
0.128409 -4.77238533576782e-06
0.12841 1.8431565253138e-05
0.128411 6.05883235470374e-05
0.128412 -2.52591222527321e-05
0.128413 3.54448815612177e-05
0.128414 0.000112876272673629
0.128415 -1.59577318697853e-05
0.128416 8.16853785608234e-06
0.128417 -5.63618770858377e-06
0.128418 4.56407371701824e-06
0.128419 -4.12516110589957e-06
0.12842 4.06826972514139e-06
0.128421 -4.34656428651479e-06
0.128422 5.083714547839e-06
0.128423 -6.83574933212103e-06
0.128424 1.30843968052426e-05
0.128425 4.40931288580894e-05
0.128426 -5.32882168151495e-06
0.128427 1.57477879021698e-06
0.128428 2.92859146211423e-07
0.128429 -2.20122981810494e-06
0.12843 6.75264899273818e-06
0.128431 4.73786016180646e-05
0.128432 -6.13947838536613e-06
0.128433 3.26661161121058e-06
0.128434 -2.11597796904096e-06
0.128435 1.43496932209399e-06
0.128436 -9.30235303585667e-07
0.128437 4.78676814547583e-07
0.128438 8.39826351350789e-09
0.128439 -6.47348486774802e-07
0.12844 1.68990298594987e-06
0.128441 -3.96312119860331e-06
0.128442 1.30897463085885e-05
0.128443 3.93430152062936e-05
0.128444 -1.22117862658223e-05
0.128445 9.63810738101378e-06
0.128446 -1.0494671922628e-05
0.128447 1.73276825275546e-05
0.128448 0.000114896987260397
0.128449 -9.54446772521799e-06
0.12845 4.40323385006992e-06
0.128451 -2.73759439501287e-06
0.128452 2.03435407800581e-06
0.128453 -1.79307719705552e-06
0.128454 1.91695931483189e-06
0.128455 -2.52706884560145e-06
0.128456 4.12731209069128e-06
0.128457 -8.70012353636765e-06
0.128458 3.23065470506556e-05
0.128459 6.90024395043064e-05
0.12846 -3.14871563770288e-05
0.128461 3.5218366957614e-05
0.128462 8.48505124072293e-05
0.128463 4.79210738541672e-05
0.128464 8.11185645372675e-05
0.128465 -2.37236917597004e-05
0.128466 1.38845837197937e-05
0.128467 -9.96782558051477e-06
0.128468 8.11453221657478e-06
0.128469 -7.45651831358425e-06
0.12847 8.06851352159713e-06
0.128471 -1.15197007777318e-05
0.128472 3.22002611089723e-05
0.128473 6.65446224236135e-05
0.128474 4.65223765843906e-05
0.128475 3.95890541245193e-06
0.128476 -6.91505010478718e-06
0.128477 1.1176040477774e-05
0.128478 9.97384116541042e-05
0.128479 -6.33524719574373e-07
0.12848 -3.29541334128394e-06
0.128481 5.76275717732957e-06
0.128482 -8.74116251298122e-06
0.128483 1.58273926888278e-05
0.128484 8.91864932181113e-06
0.128485 1.03789848001516e-05
0.128486 -2.36834861800198e-05
0.128487 8.9047653481262e-05
0.128488 6.88099632360055e-05
0.128489 -2.60515234860773e-05
0.12849 1.63142060452142e-05
0.128491 -1.19442593089386e-05
0.128492 9.45103082309674e-06
0.128493 -7.84403108191107e-06
0.128494 6.73154931434479e-06
0.128495 -5.9099332300608e-06
0.128496 5.13739547917818e-06
0.128497 -7.97075894507543e-07
0.128498 8.46365395534606e-06
0.128499 -1.00512424535004e-05
0.1285 2.98995112073638e-05
0.128501 2.75838922648292e-06
0.128502 2.96882321792087e-05
0.128503 2.70193408525278e-05
0.128504 2.2243968065741e-05
0.128505 4.89057699659533e-06
0.128506 -8.77425313500266e-06
0.128507 1.88785622269579e-05
0.128508 0.000113239454194099
0.128509 -1.37670443611831e-05
0.12851 7.31362069135483e-06
0.128511 -5.00493812209602e-06
0.128512 3.84973920364452e-06
0.128513 -3.19611612803781e-06
0.128514 2.83633989218068e-06
0.128515 -2.72032856458783e-06
0.128516 2.94325928750049e-06
0.128517 -4.12147702802355e-06
0.128518 2.20267188382526e-05
0.128519 3.77257694110203e-06
0.12852 -1.50937208931885e-06
0.128521 9.45329295727226e-07
0.128522 -7.40152202172068e-07
0.128523 6.6853525654669e-07
0.128524 -6.63502687206982e-07
0.128525 7.02090969211974e-07
0.128526 -7.82547513361435e-07
0.128527 9.28537670545607e-07
0.128528 -1.25491629786009e-06
0.128529 2.83022200976443e-06
0.12853 4.01809189276565e-06
0.128531 8.93638234739055e-05
0.128532 -1.88330468716915e-06
0.128533 1.57684371493749e-06
0.128534 -1.64319635686375e-06
0.128535 1.82206373684131e-06
0.128536 -2.0792365027729e-06
0.128537 2.42437661529276e-06
0.128538 -2.89391898360409e-06
0.128539 3.56544884679902e-06
0.12854 -4.61135022500597e-06
0.128541 6.48748456455855e-06
0.128542 -1.08669335615308e-05
0.128543 3.10087319224847e-05
0.128544 0.000105029991641404
0.128545 3.10472982522689e-05
0.128546 3.50820297976553e-05
0.128547 -1.04192559743422e-05
0.128548 2.88206683888976e-05
0.128549 4.00383442295361e-06
0.12855 -1.81318032946237e-06
0.128551 1.96034684437231e-06
0.128552 -3.18040833215296e-06
0.128553 8.80084769902016e-06
0.128554 1.22264645213286e-05
0.128555 -3.27921001955328e-06
0.128556 1.57844870146435e-06
0.128557 -7.23634397179658e-07
0.128558 1.04022724005128e-07
0.128559 4.61409927507008e-07
0.12856 -1.07734302586541e-06
0.128561 1.86252952098454e-06
0.128562 -3.04056033525763e-06
0.128563 5.21920914181966e-06
0.128564 -1.10702834400844e-05
0.128565 8.88717422139728e-05
0.128566 1.96357859284319e-05
0.128567 -1.00800950922056e-05
0.128568 7.47832160171621e-06
0.128569 -6.49843824028167e-06
0.12857 6.30414866566689e-06
0.128571 -6.80746656217798e-06
0.128572 8.46818622879921e-06
0.128573 -1.38048753852249e-05
0.128574 8.87318545094055e-05
0.128575 1.62100974658141e-05
0.128576 -7.04663681910604e-06
0.128577 4.52392367882745e-06
0.128578 -3.47594945149253e-06
0.128579 3.05498096615984e-06
0.12858 -3.07506299240482e-06
0.128581 3.66476062011584e-06
0.128582 -5.67724252423118e-06
0.128583 1.77933020609889e-05
0.128584 1.68076852702126e-05
0.128585 -6.58709323700727e-06
0.128586 4.69753856614392e-06
0.128587 -4.08588209789316e-06
0.128588 3.94433903597762e-06
0.128589 -4.06968678103633e-06
0.12859 4.41329886645544e-06
0.128591 -5.00204317180519e-06
0.128592 5.945705252061e-06
0.128593 -7.52668917777458e-06
0.128594 1.05688061074409e-05
0.128595 -1.86926621059904e-05
0.128596 0.000113329373434592
0.128597 2.47522193599471e-05
0.128598 -1.02962990990778e-05
0.128599 6.02292764161682e-06
0.1286 -3.88610957956895e-06
0.128601 2.52239406417775e-06
0.128602 -1.49331063449667e-06
0.128603 5.94590438669777e-07
0.128604 3.174432341855e-07
0.128605 -1.41389349895068e-06
0.128606 3.03701989751054e-06
0.128607 -6.28204091867244e-06
0.128608 1.85334350324344e-05
0.128609 5.77762880437874e-05
0.12861 7.1323776554495e-05
0.128611 4.5420057625066e-06
0.128612 -3.94020368287419e-06
0.128613 3.29674324895521e-06
0.128614 -2.81312115146786e-06
0.128615 2.44233199796091e-06
0.128616 -2.13817359070517e-06
0.128617 1.86098370769956e-06
0.128618 -1.56247716799753e-06
0.128619 1.15435306696206e-06
0.12862 -4.02500452918699e-07
0.128621 -1.68956369088142e-06
0.128622 2.2855869729713e-05
0.128623 1.28978716844335e-05
0.128624 -8.81727802240395e-06
0.128625 8.80645326404032e-06
0.128626 -1.08911216946558e-05
0.128627 1.96084825354282e-05
0.128628 7.04808992645374e-05
0.128629 -7.79780934748256e-06
0.12863 2.5271070637514e-06
0.128631 -4.08167428400993e-07
0.128632 -8.75270488078602e-07
0.128633 1.86027578729623e-06
0.128634 -2.74977658807858e-06
0.128635 3.65594646042154e-06
0.128636 -4.67368845724297e-06
0.128637 5.92576462093279e-06
0.128638 -7.6393207392203e-06
0.128639 1.03794324395203e-05
0.12864 -1.62194271825894e-05
0.128641 4.53982157188244e-05
0.128642 2.96617300029947e-05
0.128643 -6.56277207563021e-06
0.128644 6.96113934380228e-07
0.128645 2.82276692172478e-06
0.128646 -6.02745352063979e-06
0.128647 1.00749877855092e-05
0.128648 -1.76707002854306e-05
0.128649 6.30749953855094e-05
0.12865 1.00546159626236e-05
0.128651 3.51223084374846e-05
0.128652 -4.12360011728779e-07
0.128653 6.69138617017845e-05
0.128654 8.33006385364578e-05
0.128655 7.35548404447299e-05
0.128656 1.55668359587964e-06
0.128657 -1.60761597575615e-08
0.128658 -5.01862631009381e-06
0.128659 2.21631386742296e-05
0.12866 5.91149270038257e-05
0.128661 -1.67700332887766e-05
0.128662 1.02602869251098e-05
0.128663 -7.33893765057912e-06
0.128664 5.5793708500309e-06
0.128665 -4.41608434800731e-06
0.128666 3.77391130148585e-06
0.128667 -4.14427924928074e-06
0.128668 9.42421428127054e-06
0.128669 9.83869437223258e-05
0.12867 -2.88144667726286e-05
0.128671 6.08619447339637e-05
0.128672 0.000138137176724813
0.128673 -2.79177232244429e-05
0.128674 1.7516333356978e-05
0.128675 -1.50354914789384e-05
0.128676 2.26773331961692e-05
0.128677 4.99521418982577e-06
0.128678 1.81777354987564e-06
0.128679 -2.86615240244198e-06
0.12868 3.1760200084538e-06
0.128681 -3.30947611952278e-06
0.128682 3.40600415184392e-06
0.128683 -3.5141749823015e-06
0.128684 3.65539563186645e-06
0.128685 -3.83942384935665e-06
0.128686 4.0724329817834e-06
0.128687 -4.35961878143107e-06
0.128688 4.70647445402035e-06
0.128689 -5.120968086355e-06
0.12869 5.6124537002291e-06
0.128691 -6.1918118519256e-06
0.128692 6.87422112271848e-06
0.128693 -7.68135944346948e-06
0.128694 8.64227277943242e-06
0.128695 -9.79972040489212e-06
0.128696 1.12212307720768e-05
0.128697 -1.30146313701886e-05
0.128698 1.53670411607246e-05
0.128699 -1.86412221647422e-05
0.1287 2.36738933379533e-05
0.128701 -3.31189948572649e-05
0.128702 6.5829945303489e-05
0.128703 3.19683532621321e-05
0.128704 3.80649731779553e-05
0.128705 8.44396176863025e-05
0.128706 5.31765318091403e-05
0.128707 7.82236664275023e-05
0.128708 7.89183258031462e-05
0.128709 5.6813999718128e-05
0.12871 -2.92972576834787e-05
0.128711 0.000100605114185204
0.128712 -1.89341335521878e-05
0.128713 2.10428746234752e-05
0.128714 -2.5388605883978e-05
0.128715 6.23486137484331e-05
0.128716 3.78270558583418e-05
0.128717 -1.22984423993662e-05
0.128718 6.14941030893975e-06
0.128719 1.2745298987573e-05
0.12872 4.12926496644885e-05
0.128721 -4.26456266258493e-05
0.128722 0.000158656652907049
0.128723 9.19293358414783e-05
0.128724 -2.26569354880368e-05
0.128725 8.2594710795589e-06
0.128726 2.34805555617564e-06
0.128727 -1.11460281248532e-05
0.128728 4.77664391023313e-05
0.128729 9.96077672454848e-05
0.12873 -2.99996921752331e-05
0.128731 1.55757177603607e-05
0.128732 2.43380873961872e-05
0.128733 9.82424672262308e-05
0.128734 3.22390277151561e-06
0.128735 6.32043360797928e-06
0.128736 -7.89399799544407e-06
0.128737 8.6448893721677e-06
0.128738 -9.64053820971882e-06
0.128739 1.16760987579822e-05
0.12874 -1.71280927144845e-05
0.128741 5.16354990966182e-05
0.128742 2.95139268933985e-05
0.128743 -9.60426011177062e-06
0.128744 5.13656620043059e-06
0.128745 -3.22191015559444e-06
0.128746 2.17804727419764e-06
0.128747 -1.52591849797876e-06
0.128748 1.07840502347632e-06
0.128749 -7.47301923966916e-07
0.12875 4.85747518526678e-07
0.128751 -2.65800862856271e-07
0.128752 6.93410340739388e-08
0.128753 1.16308637021543e-07
0.128754 -3.00733501317029e-07
0.128755 4.92722847460584e-07
0.128756 -7.02240016368242e-07
0.128757 9.41009498662893e-07
0.128758 -1.22427312061117e-06
0.128759 1.5780516150122e-06
0.12876 -2.06787304435173e-06
0.128761 5.74882789020266e-06
0.128762 -3.14451044717271e-06
0.128763 4.57101260461453e-06
0.128764 -7.34029427449791e-06
0.128765 1.69571716378079e-05
0.128766 5.07293316600322e-05
0.128767 -8.66860583804395e-06
0.128768 2.76253350694633e-06
0.128769 2.25118492269144e-05
0.12877 6.74015570121987e-06
0.128771 -4.11144063708026e-06
0.128772 3.09285632729485e-06
0.128773 -2.52692516669656e-06
0.128774 2.20529944055831e-06
0.128775 -2.10446768714782e-06
0.128776 2.3685260768129e-06
0.128777 -3.84441530689034e-06
0.128778 4.49910661481847e-05
0.128779 5.54128575057861e-06
0.12878 -3.54842920730379e-06
0.128781 3.38611349273003e-06
0.128782 -3.8598445618862e-06
0.128783 5.00650043474652e-06
0.128784 -7.64293167420553e-06
0.128785 1.70489311218716e-05
0.128786 9.51463406651433e-05
0.128787 -8.40727239969682e-06
0.128788 6.0569843975413e-06
0.128789 -4.8216543850171e-06
0.12879 4.8064575993836e-06
0.128791 -6.74924413475458e-06
0.128792 2.45262371153547e-05
0.128793 1.45007631343346e-05
0.128794 -6.87888242432127e-06
0.128795 5.46861448484111e-06
0.128796 -5.21605192976524e-06
0.128797 5.4583342401566e-06
0.128798 -6.05821020841571e-06
0.128799 7.05314540939149e-06
0.1288 -8.64172106765429e-06
0.128801 1.13722684367886e-05
0.128802 -1.70966798568875e-05
0.128803 3.88356293679621e-05
0.128804 4.31656332916653e-05
0.128805 1.74501906829738e-05
0.128806 3.91534234914309e-05
0.128807 -1.61211233603498e-05
0.128808 1.06096704716057e-05
0.128809 -7.99196232164538e-06
0.12881 6.48882294884969e-06
0.128811 -5.71909468852457e-06
0.128812 4.93184142751181e-05
0.128813 -2.8970402395668e-06
0.128814 2.78465331266211e-06
0.128815 -2.49981804285819e-06
0.128816 2.21406538093846e-06
0.128817 -1.94893642440881e-06
0.128818 1.70555649816976e-06
0.128819 -1.48121538399482e-06
0.12882 1.27261306902816e-06
0.128821 -1.07653093881786e-06
0.128822 8.90163259666744e-07
0.128823 -7.11098607305667e-07
0.128824 5.3725574140833e-07
0.128825 -3.66814902328055e-07
0.128826 1.97577116273465e-07
0.128827 -2.76188734644422e-08
0.128828 -1.44280172188725e-07
0.128829 3.19348891814599e-07
0.12883 -4.99219818181773e-07
0.128831 6.85562409044109e-07
0.128832 -8.79648064137232e-07
0.128833 1.0824451665539e-06
0.128834 -1.29498096974058e-06
0.128835 1.51862132293865e-06
0.128836 -1.75469461804013e-06
0.128837 2.00419805229421e-06
0.128838 -2.26719641325428e-06
0.128839 2.54165566075176e-06
0.12884 -2.82038920842993e-06
0.128841 3.08267560107897e-06
0.128842 -3.26708196055074e-06
0.128843 3.15421294001577e-06
0.128844 -1.44201566356969e-06
0.128845 4.54017447092012e-05
0.128846 -1.2125932222761e-05
0.128847 1.20036897571565e-05
0.128848 -1.37283646475436e-05
0.128849 1.71203075246401e-05
0.12885 -2.39973004215114e-05
0.128851 4.69532018686199e-05
0.128852 2.38926054977868e-05
0.128853 6.74682006498477e-05
0.128854 8.71511312612266e-05
0.128855 -3.11678419183765e-05
0.128856 1.90686821928084e-05
0.128857 -1.35517386959209e-05
0.128858 1.03135869498281e-05
0.128859 -8.13743980322203e-06
0.12886 6.53863359682515e-06
0.128861 -5.28149141606798e-06
0.128862 4.2328859434723e-06
0.128863 -3.30530747879142e-06
0.128864 2.42834592346024e-06
0.128865 -1.52663810112493e-06
0.128866 4.86896272089103e-07
0.128867 9.29486446838158e-07
0.128868 -3.44959737279948e-06
0.128869 1.13064712325687e-05
0.12887 6.47271163549196e-05
0.128871 -1.14050505294133e-05
0.128872 6.80311093265649e-06
0.128873 -4.8986292100459e-06
0.128874 3.6326841878802e-06
0.128875 -2.05603397930463e-06
0.128876 6.13440425487941e-05
0.128877 -4.97152049640647e-06
0.128878 3.93262798352538e-06
0.128879 -3.51411582409383e-06
0.12888 3.30120726345707e-06
0.128881 -3.20810028403706e-06
0.128882 3.2110763764578e-06
0.128883 -3.31007431509817e-06
0.128884 3.52226187071084e-06
0.128885 -3.88714325122965e-06
0.128886 4.48451189136711e-06
0.128887 -5.48489695486144e-06
0.128888 7.31316871488656e-06
0.128889 -1.13770005969008e-05
0.12889 2.67028349665993e-05
0.128891 7.74658833602619e-05
0.128892 -1.61364698334637e-05
0.128893 9.23718429021697e-06
0.128894 -6.63898054629751e-06
0.128895 5.31887996833756e-06
0.128896 -4.55464318910941e-06
0.128897 4.08759806840041e-06
0.128898 -3.80368836895796e-06
0.128899 3.64656663325497e-06
0.1289 -3.58781889286029e-06
0.128901 3.61433182711304e-06
0.128902 -3.72263574455935e-06
0.128903 3.91748132244427e-06
0.128904 -4.21100732852919e-06
0.128905 4.61684937500271e-06
0.128906 -5.07099362606423e-06
0.128907 1.13733476818834e-05
0.128908 -8.81824676952872e-06
0.128909 1.19623312778835e-05
0.12891 -2.03340633680101e-05
0.128911 8.18098584235329e-05
0.128912 3.76803590949194e-05
0.128913 -1.48891255204667e-05
0.128914 9.16216145099369e-06
0.128915 -6.60655693196985e-06
0.128916 5.26052729865487e-06
0.128917 -4.70189898420845e-06
0.128918 5.85439311597072e-06
0.128919 5.91164244966977e-06
0.12892 -4.18150668584321e-07
0.128921 1.36705625977435e-07
0.128922 -3.18653804399184e-07
0.128923 6.70916240307943e-07
0.128924 -1.16287362001298e-06
0.128925 1.85189343241459e-06
0.128926 -2.9126903385508e-06
0.128927 4.87001414136097e-06
0.128928 -1.01037984453782e-05
0.128929 8.54707808847094e-05
0.12893 1.62764173952015e-05
0.128931 -8.34864187430801e-06
0.128932 6.44081359423285e-06
0.128933 -6.61281748727677e-06
0.128934 1.09902134439061e-05
0.128935 9.37940587820982e-05
0.128936 -1.06236376692303e-05
0.128937 8.73400549909548e-06
0.128938 -1.2618911244437e-05
0.128939 7.42414253018975e-05
0.12894 1.54223886574077e-05
0.128941 -6.72454139653848e-06
0.128942 4.25409662078321e-06
0.128943 -3.0920775679644e-06
0.128944 2.41561728231846e-06
0.128945 -1.97182799444598e-06
0.128946 1.65799260253484e-06
0.128947 -1.4248117936023e-06
0.128948 1.24578315099946e-06
0.128949 -1.10542352045921e-06
0.12895 9.94114164564333e-07
0.128951 -9.05587905310236e-07
0.128952 8.34630325359648e-07
0.128953 -7.77429230515597e-07
0.128954 7.3207877044683e-07
0.128955 -6.97293563969621e-07
0.128956 6.72257499201215e-07
0.128957 -6.56538580498972e-07
0.128958 6.50051593342304e-07
0.128959 -6.53150446210599e-07
0.12896 6.66576955908637e-07
0.128961 -6.91479125930129e-07
0.128962 7.296904300066e-07
0.128963 -7.84055877466851e-07
0.128964 8.59013323711236e-07
0.128965 -9.61676395533847e-07
0.128966 1.10398897380415e-06
0.128967 -1.30741279515466e-06
0.128968 1.61444812413969e-06
0.128969 -2.12231099811528e-06
0.12897 3.11141563249542e-06
0.128971 -5.86561148312315e-06
0.128972 5.60007433721942e-05
0.128973 7.42710461499088e-06
0.128974 -3.44980354362121e-06
0.128975 2.23388878049254e-06
0.128976 -1.64150832831779e-06
0.128977 1.28848896346253e-06
0.128978 -1.05219346129479e-06
0.128979 8.81372492300549e-07
0.12898 -7.51347285541195e-07
0.128981 6.48176069660893e-07
0.128982 -5.62961215416689e-07
0.128983 4.90413378950135e-07
0.128984 -4.27000087584668e-07
0.128985 3.70261963199034e-07
0.128986 -3.18424252739262e-07
0.128987 2.70164648485845e-07
0.128988 -2.24468407460453e-07
0.128989 1.80534460080841e-07
0.12899 -1.37712421210344e-07
0.128991 9.54588983362278e-08
0.128992 -5.33061239010892e-08
0.128993 1.08385623681264e-08
0.128994 3.21857819225432e-08
0.128995 -7.59761664531913e-08
0.128996 1.20868352924121e-07
0.128997 -1.67204113020865e-07
0.128998 2.15343614693595e-07
0.128999 -2.65678822858267e-07
0.129 3.18648907229627e-07
0.129001 -3.74758869438306e-07
0.129002 4.34468466329562e-07
0.129003 -4.98344244096951e-07
0.129004 5.67241067484477e-07
0.129005 -6.42229818120373e-07
0.129006 7.24675729095177e-07
0.129007 -8.16351075358269e-07
0.129008 9.19601577394079e-07
0.129009 -1.03759930686278e-06
0.12901 1.17473981518106e-06
0.129011 -1.3372897182991e-06
0.129012 1.53449073452078e-06
0.129013 -1.78079175217404e-06
0.129014 2.09939133143637e-06
0.129015 -2.52996507725539e-06
0.129016 3.14745251227653e-06
0.129017 2.08911905104688e-06
0.129018 5.83901943815429e-06
0.129019 -9.83433480142045e-06
0.12902 2.91693054737413e-05
0.129021 3.26049971546473e-05
0.129022 -1.07066652352466e-05
0.129023 6.52725310014495e-06
0.129024 -4.77553182300601e-06
0.129025 3.83281445597697e-06
0.129026 -3.26641679120476e-06
0.129027 2.91624538515575e-06
0.129028 -2.7168772269259e-06
0.129029 2.65120379691304e-06
0.12903 -2.74974239592029e-06
0.129031 3.15415401512678e-06
0.129032 -4.57553297043216e-06
0.129033 3.61062944574492e-05
0.129034 2.69313540378951e-06
0.129035 -6.39135468185842e-07
0.129036 -1.36426049096986e-08
0.129037 3.79365238412044e-07
0.129038 -6.86182242258909e-07
0.129039 1.06411144580474e-06
0.12904 -1.7497201818136e-06
0.129041 3.94511952525465e-06
0.129042 2.4800570330294e-05
0.129043 -3.14461276283392e-06
0.129044 1.73934329359986e-06
0.129045 -1.2394837005346e-06
0.129046 9.91367908941775e-07
0.129047 -8.49436783380596e-07
0.129048 7.6280797431061e-07
0.129049 -7.0909728663234e-07
0.12905 6.76982349134729e-07
0.129051 -6.60200367760177e-07
0.129052 6.5500622340894e-07
0.129053 -6.59124011718208e-07
0.129054 6.71276192318158e-07
0.129055 -6.90802918088512e-07
0.129056 7.17506322712969e-07
0.129057 -7.51576570970571e-07
0.129058 7.93572895238533e-07
0.129059 -8.44449516104988e-07
0.12906 9.0562728837604e-07
0.129061 -9.79706415052286e-07
0.129062 1.07003022048925e-06
0.129063 -1.1804637745585e-06
0.129064 1.31654362949508e-06
0.129065 -1.48636357111429e-06
0.129066 1.7020994552985e-06
0.129067 -1.98276783933157e-06
0.129068 2.35953822943856e-06
0.129069 -2.88680756048558e-06
0.12907 3.66781183092082e-06
0.129071 -4.92290264709209e-06
0.129072 7.21390787796816e-06
0.129073 -1.24896717416084e-05
0.129074 3.48356243996678e-05
0.129075 7.22597262013038e-05
0.129076 -2.19285067028926e-05
0.129077 1.55381595717633e-05
0.129078 -1.40706439354561e-05
0.129079 5.13563264098143e-05
0.12908 0.000103848364521851
0.129081 8.70333302059975e-05
0.129082 2.31991967869748e-06
0.129083 -1.52582871125565e-06
0.129084 8.85589145905743e-07
0.129085 -4.66889909060908e-07
0.129086 1.66983505874151e-07
0.129087 8.47227829647579e-08
0.129088 -3.46262660046958e-07
0.129089 7.05790478115233e-07
0.12909 -1.44273916675104e-06
0.129091 5.47984178154111e-06
0.129092 3.89403932542018e-06
0.129093 -1.44062987215815e-06
0.129094 8.41257152914968e-07
0.129095 -5.45691330497378e-07
0.129096 3.5283663612824e-07
0.129097 -2.04743716519346e-07
0.129098 7.81503579128105e-08
0.129099 3.83174905507305e-08
0.1291 -1.51054409336065e-07
0.129101 2.64084135515692e-07
0.129102 -3.80208240266609e-07
0.129103 5.01577182096323e-07
0.129104 -6.30007299113157e-07
0.129105 7.67178663222074e-07
0.129106 -9.1477686821895e-07
0.129107 1.07461221756498e-06
0.129108 -1.24873744933135e-06
0.129109 1.43958101227822e-06
0.12911 -1.6501137724481e-06
0.129111 1.88407233332067e-06
0.129112 -2.14627319490473e-06
0.129113 2.443072325535e-06
0.129114 -2.78306196532008e-06
0.129115 3.17723988409185e-06
0.129116 -3.6418263482821e-06
0.129117 4.20222143065926e-06
0.129118 -4.89761994528932e-06
0.129119 5.79172876479433e-06
0.12912 -6.99687233075776e-06
0.129121 8.72709975807308e-06
0.129122 -1.14512853279591e-05
0.129123 1.64423289065005e-05
0.129124 -2.88217730457609e-05
0.129125 0.00016414340352351
0.129126 6.48131718352456e-05
0.129127 -2.40899037195734e-05
0.129128 1.47749508674208e-05
0.129129 -1.06041649421594e-05
0.12913 8.22681753415259e-06
0.129131 -6.68582398076387e-06
0.129132 5.60369997321709e-06
0.129133 -4.80151216840367e-06
0.129134 4.18365038551663e-06
0.129135 -3.69508998349644e-06
0.129136 3.30200842068388e-06
0.129137 -2.98202994188732e-06
0.129138 2.71965105809453e-06
0.129139 -2.50397343755993e-06
0.12914 2.32679272837761e-06
0.129141 -2.18196916076388e-06
0.129142 2.06567718911669e-06
0.129143 -1.97526904665615e-06
0.129144 1.90904787069459e-06
0.129145 -1.86614454369351e-06
0.129146 1.84647880132825e-06
0.129147 -1.85080125387825e-06
0.129148 1.88082878324841e-06
0.129149 -1.93950653822446e-06
0.12915 2.03146348146752e-06
0.129151 -2.16415508441326e-06
0.129152 2.34889155055131e-06
0.129153 -2.60292545722637e-06
0.129154 2.95457108119571e-06
0.129155 -3.45321378909148e-06
0.129156 4.19272405424102e-06
0.129157 -5.37520011092378e-06
0.129158 7.52868766721279e-06
0.129159 -1.26054830260697e-05
0.12916 3.87442847477109e-05
0.129161 3.64308653483606e-05
0.129162 -1.23678219347714e-05
0.129163 7.43325207747431e-06
0.129164 -5.28867011901792e-06
0.129165 4.07149346397006e-06
0.129166 -3.26689928280448e-06
0.129167 2.66929402024624e-06
0.129168 -2.16861046945931e-06
0.129169 1.68211809846018e-06
0.12917 -1.11167692782208e-06
0.129171 2.7686260308318e-07
0.129172 1.29482614398496e-06
0.129173 -5.47291315781701e-06
0.129174 3.31482112834687e-05
0.129175 3.6531605159073e-05
0.129176 -2.25028526436776e-05
0.129177 2.835415992268e-05
0.129178 3.53948060397966e-05
0.129179 2.3597753178022e-05
0.12918 7.53932533488193e-05
0.129181 -1.68746154584481e-05
0.129182 9.39750850711633e-06
0.129183 -6.47000307312665e-06
0.129184 4.96279961284389e-06
0.129185 -4.11093661449966e-06
0.129186 3.6583013825342e-06
0.129187 -3.54264856960334e-06
0.129188 3.86419308580769e-06
0.129189 -5.11326245692955e-06
0.12919 1.01569615064388e-05
0.129191 0.000101027580266644
0.129192 -9.68557517366159e-06
0.129193 6.07155309461943e-06
0.129194 -5.16510293114456e-06
0.129195 5.07133572630983e-06
0.129196 -5.43874305422783e-06
0.129197 6.24175493895232e-06
0.129198 -7.66203604335167e-06
0.129199 1.02784868855505e-05
0.1292 -1.61535595603961e-05
0.129201 3.96621142861933e-05
0.129202 0.00010072079250332
0.129203 -1.20135241161379e-05
0.129204 8.82266762532482e-06
0.129205 -6.10090007163667e-06
0.129206 4.4619372756107e-06
0.129207 -3.36224434201307e-06
0.129208 2.55704335677974e-06
0.129209 -1.92662126859126e-06
0.12921 1.40666588429415e-06
0.129211 -9.60744540897648e-07
0.129212 5.69965447535408e-07
0.129213 -2.33664496491652e-07
0.129214 -8.90579576218018e-09
0.129215 -5.56125853934661e-08
0.129216 2.65016088290125e-06
0.129217 7.96244572382631e-06
0.129218 -6.13368339313379e-06
0.129219 7.7575960295253e-06
0.12922 -1.25145014529177e-05
0.129221 3.59001811486497e-05
0.129222 4.04638180269374e-05
0.129223 -1.27556874451081e-05
0.129224 7.45336469065616e-06
0.129225 -5.16149408618646e-06
0.129226 3.8556929143962e-06
0.129227 -2.99332060628886e-06
0.129228 2.36749612898655e-06
0.129229 -1.88203223730218e-06
0.12923 1.48545810275387e-06
0.129231 -1.14775753467412e-06
0.129232 8.50137677033406e-07
0.129233 -5.79310162015066e-07
0.129234 3.25125147287416e-07
0.129235 -7.91657965611845e-08
0.129236 -1.67428190545939e-07
0.129237 4.24619193435829e-07
0.129238 -7.03961825309351e-07
0.129239 1.02205859054557e-06
0.12924 -1.40584867179053e-06
0.129241 1.9050823027457e-06
0.129242 -2.6289486735008e-06
0.129243 3.87843497315253e-06
0.129244 -6.99365894036692e-06
0.129245 7.42623356301644e-05
0.129246 3.41356056174391e-06
0.129247 1.80684929689115e-05
0.129248 4.6988892628188e-06
0.129249 -1.66495563879538e-06
0.12925 5.96397535347351e-08
0.129251 1.67752352214435e-06
0.129252 -5.00764948462843e-06
0.129253 2.19178341137253e-05
0.129254 2.58321650864087e-05
0.129255 -1.31835712447946e-05
0.129256 2.271133526935e-05
0.129257 7.03218075857559e-06
0.129258 -2.19809807371137e-06
0.129259 1.03423559220594e-05
0.12926 8.47406606503152e-06
0.129261 -8.40659976924179e-06
0.129262 1.87720672130925e-05
0.129263 4.31237719717218e-05
0.129264 -1.16843089627067e-05
0.129265 8.08236790278462e-06
0.129266 -7.30577152500196e-06
0.129267 7.81115395978069e-06
0.129268 -9.99852703321567e-06
0.129269 1.91978468878774e-05
0.12927 3.44507678703527e-05
0.129271 -3.97492622532013e-06
0.129272 -1.27942063095077e-06
0.129273 1.15003720763522e-05
0.129274 -5.04060265247569e-06
0.129275 9.04802837388629e-05
0.129276 3.77517119872583e-05
0.129277 -1.52314549942996e-05
0.129278 1.05754251818772e-05
0.129279 -8.81935995843674e-06
0.12928 8.21965394332944e-06
0.129281 -8.43030274905656e-06
0.129282 9.65138361528887e-06
0.129283 -1.30806214852087e-05
0.129284 2.64201998948599e-05
0.129285 0.00010128188242384
0.129286 -1.60411672495733e-05
0.129287 8.96441166676486e-06
0.129288 -6.84351473526646e-06
0.129289 6.53778739864331e-06
0.12929 -8.1395976522759e-06
0.129291 1.72807676254624e-05
0.129292 3.77557643219605e-05
0.129293 -9.16698215379726e-06
0.129294 5.78342642768859e-06
0.129295 -4.75231911349629e-06
0.129296 4.50986651408588e-06
0.129297 -4.74065674733777e-06
0.129298 5.45048554562696e-06
0.129299 -6.90483289805344e-06
0.1293 9.98233725577839e-06
0.129301 -1.83998246209732e-05
0.129302 8.34224233881045e-05
0.129303 4.60231572082669e-05
0.129304 -2.4646284375417e-05
0.129305 3.1071743070647e-05
0.129306 2.59918198090771e-05
0.129307 -2.21446995479346e-06
0.129308 -7.13745658274207e-07
0.129309 1.71209267295351e-06
0.12931 -2.2073661322629e-06
0.129311 2.53101396054809e-06
0.129312 -2.79311566700329e-06
0.129313 3.03737605041598e-06
0.129314 -3.28077989902408e-06
0.129315 3.52140992788068e-06
0.129316 -3.72425662827777e-06
0.129317 3.71187380380667e-06
0.129318 -1.68197195711863e-06
0.129319 1.025248690163e-05
0.12932 -8.70230662943845e-06
0.129321 9.50142396586204e-06
0.129322 -1.10653265773297e-05
0.129323 1.32301303503308e-05
0.129324 -7.45950856134041e-06
0.129325 8.07600254485153e-05
0.129326 6.79231226691383e-05
0.129327 -9.27904056764838e-06
0.129328 -9.74559146897402e-06
0.129329 8.64994585106498e-05
0.12933 4.82114808114977e-05
0.129331 -2.22951646552942e-05
0.129332 1.50488298960394e-05
0.129333 -1.14757604758518e-05
0.129334 9.29810207196485e-06
0.129335 -7.81478131000086e-06
0.129336 6.7323018550251e-06
0.129337 -5.89857003147564e-06
0.129338 5.20324919225526e-06
0.129339 -4.41418619857188e-06
0.12934 2.75132595286505e-05
0.129341 -5.49179182610871e-06
0.129342 5.31080453086922e-06
0.129343 -5.73074874806697e-06
0.129344 7.04958618119021e-06
0.129345 -1.11995155858274e-05
0.129346 5.40175650722217e-05
0.129347 1.58395860306991e-05
0.129348 -6.88721368901767e-06
0.129349 4.62136218426776e-06
0.12935 -3.65016802014408e-06
0.129351 2.78445014541217e-06
0.129352 1.54822546858863e-05
0.129353 8.03563391498011e-06
0.129354 2.15960955620138e-05
0.129355 4.26594393958737e-05
0.129356 2.7804746379069e-05
0.129357 -9.28644569857601e-06
0.129358 5.26255797497365e-06
0.129359 -3.39283239874806e-06
0.12936 2.06596187209818e-06
0.129361 -5.50536261461138e-07
0.129362 -2.65214128046877e-06
0.129363 2.94005228058917e-05
0.129364 1.71624344818083e-05
0.129365 -1.0615447143793e-05
0.129366 1.70372788868641e-05
0.129367 -8.43479417445399e-06
0.129368 9.31579967152494e-06
0.129369 -1.08959827488506e-05
0.12937 1.39166173272968e-05
0.129371 -2.08568601266955e-05
0.129372 5.15665123272737e-05
0.129373 5.31850612606337e-05
0.129374 -5.01153507300568e-06
0.129375 0.000101772404032549
0.129376 -1.64193309556187e-05
0.129377 1.02642772496488e-05
0.129378 -7.63715068571992e-06
0.129379 6.13687681834881e-06
0.12938 -5.167936966847e-06
0.129381 4.50068610277406e-06
0.129382 -4.02538345891651e-06
0.129383 3.68255792056962e-06
0.129384 -3.43723866269461e-06
0.129385 3.26773363264725e-06
0.129386 -3.16106935712425e-06
0.129387 3.10883051780807e-06
0.129388 7.34985823219942e-05
0.129389 3.14709780574472e-06
0.12939 -3.23378226418205e-06
0.129391 3.36612082973328e-06
0.129392 -3.54695536430891e-06
0.129393 3.78134837599335e-06
0.129394 -4.07800162560818e-06
0.129395 4.4502908313164e-06
0.129396 -4.91935463803459e-06
0.129397 5.52040474557778e-06
0.129398 -6.31766743278059e-06
0.129399 7.4512245480265e-06
0.1294 -9.3239924016918e-06
0.129401 1.40068750409638e-05
0.129402 6.22864783138232e-05
0.129403 3.3589974891343e-06
0.129404 -8.38365614844982e-06
0.129405 1.2852192203563e-05
0.129406 -1.97329248110782e-05
0.129407 0.000125922332934561
0.129408 -3.22645168043864e-06
0.129409 9.06758128660689e-05
0.12941 5.22854104915794e-05
0.129411 -2.12997960973277e-05
0.129412 1.25283574166318e-05
0.129413 -7.83342967458415e-06
0.129414 4.27208584072353e-06
0.129415 3.5067175314758e-07
0.129416 6.08879260740168e-05
0.129417 -5.49922926519005e-06
0.129418 1.77250089176819e-06
0.129419 1.77685243748248e-06
0.12942 2.04523013051817e-05
0.129421 -1.75680612972213e-08
0.129422 -3.3813387677634e-06
0.129423 7.41960184687158e-06
0.129424 -1.59004653945849e-05
0.129425 0.000108228309006695
0.129426 3.51991344174494e-05
0.129427 -1.34415556492851e-05
0.129428 7.52832487914236e-06
0.129429 -4.30090208905593e-06
0.12943 1.80577951289878e-06
0.129431 8.19281534407574e-07
0.129432 -4.88390077241835e-06
0.129433 1.80077331479749e-05
0.129434 4.56452418163977e-05
0.129435 -1.16886464546432e-05
0.129436 6.20285325580974e-06
0.129437 -3.03697369674313e-06
0.129438 -7.78777683627667e-07
0.129439 1.75891110083206e-05
0.12944 1.83864239964199e-05
0.129441 -9.09894059744242e-06
0.129442 6.72684457717922e-06
0.129443 -5.58621248489366e-06
0.129444 4.91779755216667e-06
0.129445 -4.50184598131864e-06
0.129446 4.2539274590088e-06
0.129447 -4.1404299825964e-06
0.129448 4.15448308880029e-06
0.129449 -4.31504600197842e-06
0.12945 4.68211999534305e-06
0.129451 -5.43853260422367e-06
0.129452 8.21691570048323e-06
0.129453 -7.24018805357878e-06
0.129454 1.528553762658e-05
0.129455 9.73621608715052e-05
0.129456 -9.7296865986127e-06
0.129457 5.0304055349291e-06
0.129458 1.11223473998619e-05
0.129459 9.70142341424122e-08
0.12946 2.54549311884907e-07
0.129461 -7.27036470298457e-07
0.129462 1.21448404624032e-06
0.129463 -1.73413935137003e-06
0.129464 2.32371193740059e-06
0.129465 -3.04385721424456e-06
0.129466 4.02498356260733e-06
0.129467 -5.74096658573702e-06
0.129468 1.93712883723507e-05
0.129469 -2.20986876915241e-06
0.12947 7.15309464331027e-05
0.129471 -2.22609947768112e-05
0.129472 6.53913584942087e-05
0.129473 4.68588998060221e-05
0.129474 1.19854620920615e-06
0.129475 4.49402701824936e-05
0.129476 -1.64535682472374e-05
0.129477 1.85473180202202e-05
0.129478 -2.39361721665855e-05
0.129479 6.51938711030491e-05
0.12948 4.59403155865864e-05
0.129481 -1.64009473467963e-05
0.129482 1.08404162360833e-05
0.129483 -9.12486341560168e-06
0.129484 8.90168391497906e-06
0.129485 -9.70768485387165e-06
0.129486 1.18090183971985e-05
0.129487 -1.68113415643029e-05
0.129488 3.57549458228728e-05
0.129489 8.6624573835853e-05
0.12949 -1.49709063942198e-05
0.129491 5.88510103622678e-06
0.129492 -1.21512598919133e-06
0.129493 -4.23536500023718e-06
0.129494 4.92059562103514e-05
0.129495 1.26454491650311e-05
0.129496 -5.54790841424771e-06
0.129497 2.87422116521987e-06
0.129498 -1.01619592650589e-06
0.129499 -8.43622007873326e-07
0.1295 3.47274591138079e-06
0.129501 -9.25259237210419e-06
0.129502 4.71637419569035e-05
0.129503 0.000131686056219123
0.129504 1.65144819600772e-05
0.129505 3.14109720713828e-07
0.129506 -1.52718064963423e-06
0.129507 1.4636104710412e-06
0.129508 -1.14276561742772e-06
0.129509 7.28008868647712e-07
0.12951 -2.19431665871932e-07
0.129511 -4.85337503617074e-07
0.129512 1.84645243503994e-06
0.129513 4.96781587931056e-05
0.129514 6.73874930525074e-06
0.129515 1.13204263860806e-05
0.129516 -3.9785722377689e-06
0.129517 3.22363470414392e-06
0.129518 -2.20973651351599e-06
0.129519 1.70788195392517e-06
0.12952 -1.36482276766383e-06
0.129521 1.10497908299648e-06
0.129522 -8.96426196165295e-07
0.129523 7.23079525889482e-07
0.129524 -5.76201156721809e-07
0.129525 4.50859304204823e-07
0.129526 -3.45419354546491e-07
0.129527 2.62780266210774e-07
0.129528 -2.13833826257424e-07
0.129529 2.30850684830308e-07
0.12953 -4.37434698530806e-07
0.129531 1.72242642660393e-06
0.129532 2.37672886047466e-05
0.129533 -5.6040621268377e-07
0.129534 1.17826458214312e-06
0.129535 -1.35458693889853e-06
0.129536 1.53441380346617e-06
0.129537 -1.7560715641402e-06
0.129538 2.03902470086443e-06
0.129539 -2.41088220425423e-06
0.12954 2.92368472505502e-06
0.129541 -3.69090914491858e-06
0.129542 5.01655060143476e-06
0.129543 -8.11797562967874e-06
0.129544 3.6418755448309e-05
0.129545 2.40149076538905e-05
0.129546 1.00641072414142e-05
0.129547 4.34991991122255e-05
0.129548 -4.39937923681663e-06
0.129549 1.67708261454399e-06
0.12955 -1.71937442602115e-07
0.129551 -1.40335966244974e-06
0.129552 4.90329706382465e-06
0.129553 4.28826141320445e-05
0.129554 -4.45270979161458e-06
0.129555 2.02982812759408e-06
0.129556 -9.46628499480782e-07
0.129557 2.09987853810497e-07
0.129558 4.15363660585522e-07
0.129559 -1.03522958588016e-06
0.12956 1.73601306002828e-06
0.129561 -2.64475377932399e-06
0.129562 4.04773077431893e-06
0.129563 -6.90869472279635e-06
0.129564 1.84108699306869e-05
0.129565 2.90847330306119e-05
0.129566 -7.58141556929558e-06
0.129567 3.95004160481878e-06
0.129568 -2.30570495176141e-06
0.129569 1.2481869288023e-06
0.12957 -3.90591922973865e-07
0.129571 -4.56813188703393e-07
0.129572 1.46662632565742e-06
0.129573 -2.91969118022959e-06
0.129574 5.50697942969113e-06
0.129575 -1.18126774725717e-05
0.129576 4.66674520578295e-05
0.129577 5.59502731599403e-05
0.129578 -2.84209497524581e-05
0.129579 5.02045908636733e-05
0.12958 -3.67389904321584e-06
0.129581 4.8698564390496e-05
0.129582 1.2749663446157e-05
0.129583 -4.20182636467987e-06
0.129584 1.93499243622517e-06
0.129585 -1.0425562409451e-06
0.129586 7.93474514055578e-07
0.129587 -1.13358394533249e-06
0.129588 2.52816773277945e-06
0.129589 -7.32344575957067e-06
0.12959 5.16950002997551e-05
0.129591 3.21317229954828e-05
0.129592 -2.01317390728422e-05
0.129593 1.95623370572968e-05
0.129594 -2.41312806832463e-05
0.129595 5.03390207896566e-05
0.129596 2.52037608382566e-05
0.129597 3.50634159498951e-06
0.129598 -1.52069752694829e-05
0.129599 4.06098619454225e-05
0.1296 7.69153628632256e-05
0.129601 3.02525961275196e-05
0.129602 3.77608264147179e-05
0.129603 -1.77707862871442e-05
0.129604 1.14988180008767e-05
0.129605 -8.08749832141385e-06
0.129606 5.78367842266656e-06
0.129607 -3.99740919330659e-06
0.129608 2.44230297158503e-06
0.129609 -9.18570628386992e-07
0.12961 -7.96077705806006e-07
0.129611 3.10782769504917e-06
0.129612 -7.19639788120539e-06
0.129613 1.98027770908512e-05
0.129614 0.000107560501966885
0.129615 -1.66186530523693e-05
0.129616 8.87207958929108e-06
0.129617 -5.37468416308128e-06
0.129618 2.47355501228141e-06
0.129619 3.10493641855818e-06
0.12962 3.95970406654578e-05
0.129621 -8.93535638475466e-06
0.129622 6.22715318863764e-06
0.129623 -4.49608897802223e-06
0.129624 2.74247104078423e-06
0.129625 2.49281384987667e-06
0.129626 3.62043808227448e-05
0.129627 -8.6438644334223e-06
0.129628 7.35199900061846e-06
0.129629 -7.15251898357938e-06
0.12963 7.52420730502023e-06
0.129631 -8.51631115422233e-06
0.129632 1.05809744958109e-05
0.129633 -1.53924933129268e-05
0.129634 3.41327775693304e-05
0.129635 8.73002717011584e-05
0.129636 -1.70627819328331e-05
0.129637 8.935699207857e-06
0.129638 -5.78295462187871e-06
0.129639 4.09053341693876e-06
0.12964 -3.01311895875264e-06
0.129641 2.24182492930232e-06
0.129642 -1.63178539649791e-06
0.129643 7.69312891141867e-05
0.129644 -5.59766102620608e-07
0.129645 -1.19393657675828e-07
0.129646 1.55718588881121e-06
0.129647 3.91751604885185e-05
0.129648 -2.17744593819264e-06
0.129649 9.51458467021734e-07
0.12965 -3.52801295576122e-07
0.129651 -9.75903283043065e-08
0.129652 5.09388725907205e-07
0.129653 -9.31793957092009e-07
0.129654 1.40238104934176e-06
0.129655 -1.96748075789982e-06
0.129656 2.70431322001231e-06
0.129657 -3.76663797289592e-06
0.129658 5.52981777447472e-06
0.129659 -9.24066861528382e-06
0.12966 2.31133869227582e-05
0.129661 6.10827024827692e-05
0.129662 -1.37856856961299e-05
0.129663 7.983102527797e-06
0.129664 -5.75058448691864e-06
0.129665 4.62443706909777e-06
0.129666 -4.03063543650941e-06
0.129667 3.80547076415209e-06
0.129668 -3.97605515460929e-06
0.129669 4.8429711140436e-06
0.12967 -7.86335112433856e-06
0.129671 4.02228628937079e-05
0.129672 1.40044634572677e-05
0.129673 -6.70994715053883e-06
0.129674 5.19281727601027e-06
0.129675 -4.91717214293437e-06
0.129676 5.31060217588351e-06
0.129677 -6.4371047621107e-06
0.129678 8.98726023740703e-06
0.129679 -1.6343708245542e-05
0.12968 0.000154037845437917
0.129681 2.4157784187887e-05
0.129682 -1.12245261133109e-05
0.129683 7.62881410144579e-06
0.129684 -6.03824027994423e-06
0.129685 5.23113233463322e-06
0.129686 -4.8454179277477e-06
0.129687 4.77714957263248e-06
0.129688 -5.17868697851693e-06
0.129689 4.49394274730777e-05
0.12969 -3.72566713855813e-06
0.129691 4.85707086093773e-06
0.129692 -6.29714952700865e-06
0.129693 1.02592989212514e-05
0.129694 7.07989651861714e-05
0.129695 -1.83863162966906e-06
0.129696 -1.65608619081752e-06
0.129697 4.32939611384556e-06
0.129698 1.63146586602677e-05
0.129699 1.4814317983153e-06
0.1297 -3.16319893010723e-06
0.129701 4.26505733505091e-06
0.129702 -5.18224957189929e-06
0.129703 5.5131431889535e-06
0.129704 1.10490278254336e-05
0.129705 2.04156893639262e-05
0.129706 -2.7318972969629e-05
0.129707 7.00094303138745e-05
0.129708 6.95596183814069e-05
0.129709 -1.82194729252845e-05
0.12971 7.37441154067394e-06
0.129711 2.40399798460727e-09
0.129712 1.38314819336297e-05
0.129713 2.1076674421118e-07
0.129714 -7.76456784321052e-06
0.129715 8.38656481331605e-05
0.129716 1.28664795028812e-05
0.129717 -3.4268686198456e-06
0.129718 -1.4269944303018e-06
0.129719 6.78449180310874e-06
0.12972 -1.71612109796909e-05
0.129721 7.44921489179681e-05
0.129722 5.66276713452665e-05
0.129723 -2.34696965700149e-05
0.129724 1.55917302890119e-05
0.129725 -1.19996472650384e-05
0.129726 9.94683999601548e-06
0.129727 -8.65265639228753e-06
0.129728 7.82070601389935e-06
0.129729 -7.33590197077068e-06
0.12973 7.19714953450438e-06
0.129731 -7.58353600355394e-06
0.129732 9.56785287526548e-06
0.129733 9.16873469884085e-05
0.129734 2.90468501974785e-06
0.129735 -6.91729118847159e-06
0.129736 2.05986179505108e-05
0.129737 1.60660660875519e-05
0.129738 -4.79214708001577e-06
0.129739 2.46570912153982e-06
0.12974 -1.49017536168978e-06
0.129741 9.70459892384697e-07
0.129742 -6.55627466033837e-07
0.129743 4.4696942642799e-07
0.129744 -2.97045697692478e-07
0.129745 1.79157630922012e-07
0.129746 -7.58493542740333e-08
0.129747 -2.67575621251268e-08
0.129748 1.41307742025233e-07
0.129749 -2.84508117257179e-07
0.12975 4.86014923039434e-07
0.129751 -8.06791066779805e-07
0.129752 1.41320600616784e-06
0.129753 -3.06415827342064e-06
0.129754 6.12429415678911e-05
0.129755 3.15212478139454e-06
0.129756 -8.03862422193003e-07
0.129757 -7.23403029436749e-07
0.129758 2.92206148671104e-06
0.129759 -7.93277066138686e-06
0.12976 3.15350350125794e-05
0.129761 5.95854563983051e-05
0.129762 -2.38981074801432e-05
0.129763 1.90141725562815e-05
0.129764 -1.85939025467753e-05
0.129765 2.08637445821023e-05
0.129766 -2.77036983719391e-05
0.129767 5.65703609829545e-05
0.129768 8.43133612468566e-05
0.129769 -1.22334193193544e-05
0.12977 -1.6271242981554e-06
0.129771 2.20978861270669e-05
0.129772 2.39869345256973e-05
0.129773 1.72997959394904e-06
0.129774 0.000119697316985816
0.129775 -1.01516067292379e-05
0.129776 2.90668541842579e-06
0.129777 2.4495030603651e-06
0.129778 -1.08119412952541e-05
0.129779 4.75174285800322e-05
0.12978 5.4683548046498e-05
0.129781 -2.13093255730167e-05
0.129782 1.42883682114405e-05
0.129783 -1.12953460431023e-05
0.129784 9.91449371698994e-06
0.129785 -9.97447994220319e-06
0.129786 1.59549786865612e-05
0.129787 6.75684609327218e-06
0.129788 1.87518670048183e-07
0.129789 -1.09796599728857e-06
0.12979 1.23165031574929e-06
0.129791 -1.14072528003983e-06
0.129792 9.68574611021943e-07
0.129793 -7.67421372516608e-07
0.129794 5.61854346168106e-07
0.129795 -3.68011927628171e-07
0.129796 2.02250355516599e-07
0.129797 -8.89657993552054e-08
0.129798 7.47443007361272e-08
0.129799 -2.65246625493197e-07
0.1298 9.47298097040242e-07
0.129801 -3.20028713399729e-06
0.129802 1.66296508266686e-05
0.129803 2.80604524481336e-05
0.129804 -6.43570993255249e-06
0.129805 1.96047161487343e-05
0.129806 -2.38281238927608e-05
0.129807 5.18175324334417e-05
0.129808 6.97436569329811e-05
0.129809 -1.53693834628272e-05
0.12981 6.10303086203666e-06
0.129811 -1.21412080866669e-06
0.129812 -4.5577542331124e-06
0.129813 9.51279958347274e-05
0.129814 1.02276319754563e-05
0.129815 -3.54116504093537e-06
0.129816 -8.3053936156834e-07
0.129817 8.17004019247531e-05
0.129818 5.63594489597194e-06
0.129819 -1.80675109252815e-06
0.12982 -7.3389634991091e-07
0.129821 4.02870935792026e-06
0.129822 -1.11215149940115e-05
0.129823 5.47334766652885e-05
0.129824 4.11408183342285e-05
0.129825 -1.93134893845249e-05
0.129826 1.46370947902181e-05
0.129827 -1.33131913896263e-05
0.129828 1.39525985734037e-05
0.129829 -1.78635719224151e-05
0.12983 4.27890500119934e-05
0.129831 2.648506891164e-05
0.129832 -5.94524065690405e-06
0.129833 1.50686041071346e-06
0.129834 6.93599435118508e-07
0.129835 -2.4214113330605e-06
0.129836 4.47026990458832e-06
0.129837 -8.13044454438526e-06
0.129838 2.00294364412302e-05
0.129839 0.000112402822530193
0.12984 -1.76066477002112e-05
0.129841 1.09160704666712e-05
0.129842 -9.16103033581846e-06
0.129843 9.60527465607343e-06
0.129844 -1.36339083861408e-05
0.129845 4.67070382728936e-05
0.129846 2.84974843170874e-05
0.129847 -1.38695787979639e-05
0.129848 1.52236390441208e-05
0.129849 0.000106328168951768
0.12985 -4.54777010734997e-06
0.129851 2.91841689272529e-06
0.129852 2.12866309195107e-05
0.129853 -1.23628582675118e-05
0.129854 2.66719206396927e-05
0.129855 7.95075097564182e-05
0.129856 -1.79815338933776e-05
0.129857 1.21245327864744e-05
0.129858 -1.2775903142097e-05
0.129859 0.000112004234416551
0.12986 4.81187711645619e-06
0.129861 -1.17531760677003e-06
0.129862 3.03987239745247e-07
0.129863 -1.86832145002896e-08
0.129864 -6.48810831745524e-08
0.129865 6.24032385353568e-08
0.129866 -1.7462284428259e-08
0.129867 -5.10321535669119e-08
0.129868 1.34263273055656e-07
0.129869 -2.2805620269282e-07
0.12987 3.30581181893437e-07
0.129871 -4.4195439220947e-07
0.129872 5.62781403120847e-07
0.129873 -6.93526040142803e-07
0.129874 8.35139755736972e-07
0.129875 -9.8903238589814e-07
0.129876 1.15667415377724e-06
0.129877 -1.34019324330973e-06
0.129878 1.54339846849213e-06
0.129879 -1.77227072312105e-06
0.12988 2.03498972272055e-06
0.129881 -2.34282286606441e-06
0.129882 2.71333459686725e-06
0.129883 -3.17550591169958e-06
0.129884 3.78165424245791e-06
0.129885 -4.6375651627102e-06
0.129886 5.99562894839946e-06
0.129887 -8.65606033745851e-06
0.129888 1.72564882532888e-05
0.129889 7.5893545464937e-05
0.12989 -8.51971481097871e-06
0.129891 3.12538111463059e-06
0.129892 -8.60888457345534e-07
0.129893 -6.02266303855731e-07
0.129894 1.82771907561202e-06
0.129895 -3.07691776001325e-06
0.129896 4.56743569629252e-06
0.129897 -6.19604458096203e-06
0.129898 0.00014969273892474
0.129899 2.46292028527812e-06
0.1299 7.13117168775826e-06
0.129901 -1.71342525696806e-05
0.129902 5.58176871952057e-05
0.129903 8.60271780118633e-05
0.129904 -2.80849959326587e-05
0.129905 1.80894591443531e-05
0.129906 -1.41126562855606e-05
0.129907 1.22083985272516e-05
0.129908 -1.14315475966708e-05
0.129909 1.16553965359117e-05
0.12991 -1.37318260011997e-05
0.129911 3.38460666890065e-05
0.129912 -2.86302121916728e-06
0.129913 1.38816541868408e-05
0.129914 6.34096687530849e-06
0.129915 1.92017148230097e-05
0.129916 8.31789930070103e-05
0.129917 -1.72000167103013e-05
0.129918 1.08427350973729e-05
0.129919 -9.81635862685161e-06
0.12992 4.20974059204847e-05
0.129921 -5.14092705668281e-08
0.129922 1.77048239412911e-06
0.129923 -2.15475007390996e-06
0.129924 2.32170545969595e-06
0.129925 -2.46004543067685e-06
0.129926 2.63129394423445e-06
0.129927 -2.87273963990036e-06
0.129928 3.22588018724451e-06
0.129929 -3.75712655613645e-06
0.12993 4.59144125532914e-06
0.129931 -5.99949171681473e-06
0.129932 8.69750191646256e-06
0.129933 -1.53703629374016e-05
0.129934 5.17895611903577e-05
0.129935 5.01434640023894e-05
0.129936 -1.95373745248802e-05
0.129937 1.36824671540075e-05
0.129938 -1.17472639791558e-05
0.129939 1.1444141868051e-05
0.12994 -1.24316832971891e-05
0.129941 1.53160530094135e-05
0.129942 -2.31355673974763e-05
0.129943 6.36259581433578e-05
0.129944 6.47435309649609e-05
0.129945 -2.06308345214119e-05
0.129946 1.23805417096076e-05
0.129947 -9.16646592106301e-06
0.129948 7.74624335822996e-06
0.129949 -7.38083009384512e-06
0.12995 8.06402823517922e-06
0.129951 5.36618380305064e-06
0.129952 9.06036820365962e-05
0.129953 1.7724468108683e-05
0.129954 -8.11440166472367e-06
0.129955 5.77465532365051e-06
0.129956 -4.99889635612872e-06
0.129957 4.89189908577902e-06
0.129958 -5.27347329970306e-06
0.129959 1.007067825176e-05
0.12996 -7.97562549493974e-06
0.129961 1.45086060831508e-05
0.129962 0.000104007442567133
0.129963 -6.81781448450824e-06
0.129964 1.6226933664702e-06
0.129965 9.49663590405767e-07
0.129966 -3.9959260404906e-06
0.129967 2.57623371562229e-05
0.129968 5.7348784945581e-06
0.129969 -9.95136846455868e-07
0.12997 1.37111368685637e-05
0.129971 1.9597579537555e-07
0.129972 -1.48283796368263e-06
0.129973 2.59260011034219e-06
0.129974 -3.83395937008844e-06
0.129975 5.4452198812406e-06
0.129976 -7.83860870062589e-06
0.129977 1.20420159137128e-05
0.129978 -2.18571258433227e-05
0.129979 8.57219714095014e-05
0.12998 8.34599938907676e-05
0.129981 -2.78178263172865e-05
0.129982 1.79273949032354e-05
0.129983 -1.39558740824341e-05
0.129984 1.19893232873363e-05
0.129985 -1.1011536489962e-05
0.129986 1.0678310031414e-05
0.129987 -1.09000815774458e-05
0.129988 1.17601963428951e-05
0.129989 -1.35895069322676e-05
0.12999 1.73542992110309e-05
0.129991 -2.66537882325535e-05
0.129992 7.24945229163344e-05
0.129993 7.83989981582374e-05
0.129994 -2.4146816331447e-05
0.129995 1.41042982961342e-05
0.129996 -1.00586374576435e-05
0.129997 1.99895213382695e-05
0.129998 -7.60416064736428e-06
0.129999 6.42527512766067e-05
0.13 -2.45417169022435e-06
0.130001 3.13086905892609e-06
0.130002 -3.37350052881321e-06
0.130003 3.79794362566459e-06
0.130004 -4.90238379425939e-06
0.130005 8.97919828975568e-06
0.130006 9.64990357219895e-05
0.130007 -6.7490486107436e-06
0.130008 3.65695355160217e-06
0.130009 -2.74184452616174e-06
0.13001 2.42058444331645e-06
0.130011 -2.36378225449301e-06
0.130012 2.4702757277219e-06
0.130013 -2.71257988523354e-06
0.130014 3.10188297390009e-06
0.130015 -3.68649975719834e-06
0.130016 4.57705179492891e-06
0.130017 -6.02753179905501e-06
0.130018 8.72684106428242e-06
0.130019 -1.53474133147867e-05
0.13002 5.5440461583437e-05
0.130021 3.7937040317393e-05
0.130022 -1.47922955675877e-05
0.130023 9.51619348745582e-06
0.130024 -7.24125925467027e-06
0.130025 6.02979645244376e-06
0.130026 -5.33406641994797e-06
0.130027 4.94649517672181e-06
0.130028 -4.78057719922512e-06
0.130029 4.80830596680242e-06
0.13003 -5.04402527401071e-06
0.130031 5.553100956498e-06
0.130032 -6.4997164181424e-06
0.130033 8.30922147643695e-06
0.130034 -1.23939173904496e-05
0.130035 2.74820250277736e-05
0.130036 9.66802047020491e-05
0.130037 -1.73807516150232e-05
0.130038 9.79968989902667e-06
0.130039 -7.09781914908815e-06
0.13004 5.85405489463726e-06
0.130041 -5.30443442694914e-06
0.130042 5.24267216654226e-06
0.130043 -5.72573753710762e-06
0.130044 7.21176437136441e-06
0.130045 -1.18428814780106e-05
0.130046 4.87122312298811e-05
0.130047 2.96165930933662e-05
0.130048 -1.83690335169174e-05
0.130049 3.1057625634376e-05
0.13005 8.40976502749554e-05
0.130051 -2.26090303294994e-05
0.130052 2.44739351642344e-05
0.130053 9.40896025048378e-05
0.130054 -7.75804001782917e-06
0.130055 2.62655512234956e-06
0.130056 -8.00218404182411e-07
0.130057 -3.09585311361801e-07
0.130058 1.41228117059665e-06
0.130059 -3.42716423377127e-06
0.13006 1.84413900390028e-05
0.130061 6.87287823864639e-06
0.130062 -2.78474298316838e-06
0.130063 1.54861136894793e-06
0.130064 -8.35638661136306e-07
0.130065 2.51440258383515e-07
0.130066 3.83628371046428e-07
0.130067 -1.27483971798896e-06
0.130068 2.8923874781416e-06
0.130069 -7.03057275779581e-06
0.13007 3.20536770934548e-05
0.130071 4.0125320065008e-05
0.130072 -2.62531250790376e-05
0.130073 8.94324135103492e-05
0.130074 1.80027071779307e-05
0.130075 -6.13546215030267e-06
0.130076 3.23421338172017e-06
0.130077 -2.04516446807753e-06
0.130078 1.44305951211819e-06
0.130079 -1.10066016448754e-06
0.13008 8.91712394184103e-07
0.130081 -7.58626907948348e-07
0.130082 6.72064098022304e-07
0.130083 -6.15913178257482e-07
0.130084 5.8091307565107e-07
0.130085 -5.61682150100774e-07
0.130086 5.55262077934022e-07
0.130087 -5.61064474633713e-07
0.130088 5.79917834966468e-07
0.130089 -6.13586410375786e-07
0.13009 6.65208893540398e-07
0.130091 -7.4166158450291e-07
0.130092 8.57716903065908e-07
0.130093 -1.04432852591647e-06
0.130094 1.37433312889073e-06
0.130095 -2.06927501833727e-06
0.130096 4.28540038919291e-06
0.130097 0.00010675186686874
0.130098 -4.12591623145125e-06
0.130099 2.23108927574167e-06
0.1301 -1.60887043073487e-06
0.130101 1.32186813278396e-06
0.130102 -1.17585058304713e-06
0.130103 1.10596231239208e-06
0.130104 -1.08534621655383e-06
0.130105 1.10232724535872e-06
0.130106 -1.15273213582199e-06
0.130107 1.23705229532651e-06
0.130108 -1.36084008746335e-06
0.130109 1.53678518329257e-06
0.13011 -1.78939165395362e-06
0.130111 2.16819979201141e-06
0.130112 -2.7893385248987e-06
0.130113 3.99489994414869e-06
0.130114 -7.39039594679596e-06
0.130115 9.82350386883705e-05
0.130116 7.92460453035065e-06
0.130117 -3.52003172565978e-06
0.130118 2.10647590480187e-06
0.130119 -1.38639408928378e-06
0.13012 9.324805874249e-07
0.130121 -6.06033720192951e-07
0.130122 3.47686227841798e-07
0.130123 -1.27659040166831e-07
0.130124 -7.08204419457318e-08
0.130125 2.589906897808e-07
0.130126 -4.45229679315624e-07
0.130127 6.36766077802095e-07
0.130128 -8.40854428651543e-07
0.130129 1.06585247662117e-06
0.13013 -1.32306217543072e-06
0.130131 1.62826800878956e-06
0.130132 -2.00469991557926e-06
0.130133 2.49032883167004e-06
0.130134 -3.15250630792663e-06
0.130135 4.12333781201379e-06
0.130136 -5.70145636230517e-06
0.130137 8.72326886618625e-06
0.130138 -1.6732247800692e-05
0.130139 9.7075517435677e-05
0.13014 3.72186311281767e-05
0.130141 -1.98533994940207e-05
0.130142 3.46255088444759e-05
0.130143 -7.64559159315741e-08
0.130144 4.53002115443862e-06
0.130145 -8.49809768629656e-06
0.130146 8.65118699897542e-05
0.130147 1.49837147746693e-05
0.130148 6.21002518034482e-05
0.130149 -2.51362449580863e-06
0.13015 9.38806821545741e-07
0.130151 -4.96361777659539e-07
0.130152 2.794364637099e-07
0.130153 -1.2682877980182e-07
0.130154 -1.11470585797846e-08
0.130155 1.60211502183163e-07
0.130156 -3.45832308378675e-07
0.130157 6.11376509872125e-07
0.130158 -1.05861578672969e-06
0.130159 2.00769249612485e-06
0.13016 -5.05903089142772e-06
0.130161 5.79043670247787e-05
0.130162 2.39797879702129e-05
0.130163 0.000102146223834163
0.130164 -8.42280328185795e-06
0.130165 4.87782754606278e-06
0.130166 -4.44758882193517e-06
0.130167 5.40760265985242e-06
0.130168 -8.8945134909648e-06
0.130169 3.18028924008309e-05
0.13017 2.36224707727587e-05
0.130171 -9.94997277491455e-06
0.130172 7.16385233634943e-06
0.130173 -6.03238047353559e-06
0.130174 2.67309398638845e-05
0.130175 -8.7458328580589e-06
0.130176 0.000129934612814073
0.130177 9.93229559221424e-05
0.130178 -9.66596595829901e-06
0.130179 6.82340219460403e-06
0.13018 -5.22385087459838e-06
0.130181 4.39959379276474e-06
0.130182 -3.97743135211814e-06
0.130183 3.7995621243586e-06
0.130184 -3.79952398216405e-06
0.130185 3.95821474075213e-06
0.130186 -4.29335704445775e-06
0.130187 4.86860746623495e-06
0.130188 -5.84202363980913e-06
0.130189 7.65839320399537e-06
0.13019 -1.22147966283183e-05
0.130191 8.21630694185363e-05
0.130192 5.13147138799511e-07
0.130193 3.26433078392993e-05
0.130194 2.04702919446159e-05
0.130195 -8.87166059657491e-06
0.130196 5.664905349749e-06
0.130197 -4.08249381053586e-06
0.130198 3.10903855601307e-06
0.130199 -2.43184585074669e-06
0.1302 1.92075102968066e-06
0.130201 -1.51143056444981e-06
0.130202 1.16806610731152e-06
0.130203 -8.69900555396545e-07
0.130204 6.04938017047497e-07
0.130205 -3.66650193475956e-07
0.130206 1.5458663903531e-07
0.130207 2.1112917490919e-08
0.130208 -1.19513555782996e-07
0.130209 -5.71108038130953e-08
0.13021 5.06804917788813e-06
0.130211 2.9920235922355e-06
0.130212 -2.53197718597562e-06
0.130213 2.68660526735836e-06
0.130214 -3.0211065423144e-06
0.130215 3.48376633930083e-06
0.130216 -4.09075286805495e-06
0.130217 4.90224226533171e-06
0.130218 -6.05964294719023e-06
0.130219 8.17003019980045e-06
0.13022 -1.207828179543e-05
0.130221 4.80222099858484e-05
0.130222 3.53862147292075e-06
0.130223 7.82411132197115e-06
0.130224 -1.38882264424872e-05
0.130225 4.19908122912241e-05
0.130226 7.78254245061035e-05
0.130227 -2.16537344137277e-05
0.130228 1.27238022136358e-05
0.130229 -8.97610313379947e-06
0.13023 6.871545812105e-06
0.130231 -5.50180366054113e-06
0.130232 4.52563702497314e-06
0.130233 -3.78592880381758e-06
0.130234 3.19981761852662e-06
0.130235 -2.71869356746438e-06
0.130236 2.31253671899853e-06
0.130237 -1.96188485988771e-06
0.130238 1.6531894963096e-06
0.130239 -1.3761453259902e-06
0.13024 1.12266328808242e-06
0.130241 -8.85691711329024e-07
0.130242 6.58408762590729e-07
0.130243 -4.33321165822033e-07
0.130244 2.00918517060518e-07
0.130245 5.26372545475659e-08
0.130246 -3.50099018329811e-07
0.130247 7.33712981979865e-07
0.130248 -1.29602562184909e-06
0.130249 2.29032252417735e-06
0.13025 -4.74970265345813e-06
0.130251 2.36438841312802e-05
0.130252 1.11989553656354e-05
0.130253 -5.14717421776726e-06
0.130254 3.60714983826064e-06
0.130255 -2.93641949589766e-06
0.130256 2.59103256170364e-06
0.130257 -2.40903016326489e-06
0.130258 2.32660222848241e-06
0.130259 -2.31456362463183e-06
0.13026 2.35903558187474e-06
0.130261 -2.45433301392944e-06
0.130262 2.59989490469354e-06
0.130263 -2.7999361562689e-06
0.130264 3.06441201572675e-06
0.130265 -3.41087804344722e-06
0.130266 3.86829457566831e-06
0.130267 -4.48946298052924e-06
0.130268 5.37664937597291e-06
0.130269 -6.74961674303091e-06
0.13027 9.19255320233457e-06
0.130271 -1.49899340213617e-05
0.130272 5.27339767190242e-05
0.130273 2.27162871677496e-05
0.130274 -5.39265370484337e-06
0.130275 -2.41059880174104e-06
0.130276 4.44825962389943e-05
0.130277 1.98271151075211e-05
0.130278 -6.05425865658632e-07
0.130279 1.27409758377204e-05
0.13028 -4.28884050059092e-06
0.130281 2.70631835872522e-06
0.130282 -1.11645855464759e-06
0.130283 6.79907666841697e-06
0.130284 -6.21905881917517e-07
0.130285 -2.82012209522656e-06
0.130286 3.24226860477817e-05
0.130287 1.31663873129419e-05
0.130288 -7.40629157662024e-06
0.130289 5.49344929418949e-06
0.13029 4.24330252570903e-05
0.130291 7.64173081035655e-06
0.130292 -7.94376783983156e-06
0.130293 9.95913436120671e-06
0.130294 -1.61326424410661e-05
0.130295 6.69309829446235e-05
0.130296 2.77628629338089e-05
0.130297 -1.1633380051663e-05
0.130298 7.6958023356683e-06
0.130299 -6.10400984394209e-06
0.1303 5.41517812815602e-06
0.130301 -5.23989190527432e-06
0.130302 5.49430920720079e-06
0.130303 -6.29652378429108e-06
0.130304 8.14867510842281e-06
0.130305 -1.31853388641194e-05
0.130306 4.76966731321067e-05
0.130307 2.61792350297381e-05
0.130308 -1.02419662903765e-05
0.130309 6.56812193220507e-06
0.13031 -5.08666789965183e-06
0.130311 4.4447900301606e-06
0.130312 -4.31488538953719e-06
0.130313 4.73369987296505e-06
0.130314 -6.36839686330849e-06
0.130315 1.67386065698794e-05
0.130316 1.03172615649309e-05
0.130317 -2.84901664844778e-06
0.130318 1.24454284492625e-06
0.130319 -5.40969949254454e-07
0.13032 1.30441808734708e-07
0.130321 1.57355697385432e-07
0.130322 -3.90082722921203e-07
0.130323 6.02504623361361e-07
0.130324 -8.18561771262788e-07
0.130325 1.06302084286711e-06
0.130326 -1.375518618624e-06
0.130327 1.85153028750504e-06
0.130328 -1.24037146226641e-06
0.130329 8.39392095248867e-06
0.13033 3.20104621148042e-06
0.130331 -3.70017578452716e-07
0.130332 -4.74783290493246e-07
0.130333 1.00938757976071e-06
0.130334 -1.47730763378221e-06
0.130335 1.97153519533734e-06
0.130336 -2.56687652284547e-06
0.130337 3.36982618884892e-06
0.130338 -4.59701176453153e-06
0.130339 6.84537894974124e-06
0.13034 -1.27044574066236e-05
0.130341 8.0295180649323e-05
0.130342 1.82174328002354e-05
0.130343 -7.87533576589552e-06
0.130344 4.81461049647363e-06
0.130345 -3.29550159722234e-06
0.130346 2.34996729824485e-06
0.130347 -1.67405405349779e-06
0.130348 1.13865459491986e-06
0.130349 -6.74666691918554e-07
0.13035 2.3550996567053e-07
0.130351 2.20562529766849e-07
0.130352 -7.46073202822497e-07
0.130353 1.42907593732896e-06
0.130354 -2.45551345199314e-06
0.130355 4.33110785359358e-06
0.130356 -9.10312280383259e-06
0.130357 4.31415029886051e-05
0.130358 2.86358331700317e-05
0.130359 -1.68061015757168e-05
0.13036 7.38363851413479e-05
0.130361 -5.37988831640481e-07
0.130362 1.83174034995291e-05
0.130363 1.89224934159248e-06
0.130364 -9.57865906902457e-09
0.130365 -5.12064291593832e-07
0.130366 6.97964813663926e-07
0.130367 -7.07150577362861e-07
0.130368 5.22823397680322e-07
0.130369 6.41662989477323e-08
0.13037 -2.14248859276328e-06
0.130371 5.04432108901295e-05
0.130372 9.49807763541065e-06
0.130373 -6.72283903679726e-06
0.130374 6.23766554087308e-06
0.130375 -6.37997586937927e-06
0.130376 6.89099949371028e-06
0.130377 -7.75891189149012e-06
0.130378 9.10561225880056e-06
0.130379 -1.12559947260299e-05
0.13038 1.50820131047837e-05
0.130381 -2.37570800488823e-05
0.130382 6.5375183181203e-05
0.130383 5.43281783801502e-05
0.130384 3.29643846989026e-06
0.130385 1.78889587778751e-05
0.130386 -8.9460640390659e-06
0.130387 4.79556147462316e-06
0.130388 -1.23676693423719e-06
0.130389 -4.4737196685005e-06
0.13039 5.83855476320682e-05
0.130391 1.60072092535926e-05
0.130392 0.000113994283079972
0.130393 9.92249699691654e-06
0.130394 -6.91239038289681e-06
0.130395 5.42099910574668e-06
0.130396 -4.3058970736483e-06
0.130397 3.17509594847125e-06
0.130398 -1.5121259637343e-06
0.130399 -2.46543931388832e-06
0.1304 2.49190728964909e-05
0.130401 0.000120897415872648
0.130402 3.52545155721825e-05
0.130403 1.37462253805304e-07
0.130404 -6.83001382180809e-06
0.130405 1.73499156462616e-05
0.130406 9.30987484396615e-05
0.130407 -1.20445668814406e-05
0.130408 6.15097217528685e-06
0.130409 -4.0079000082988e-06
0.13041 2.91717771551807e-06
0.130411 -2.26582939574153e-06
0.130412 1.83589057128689e-06
0.130413 -1.5296921347455e-06
0.130414 1.29764143727049e-06
0.130415 -1.11164641763846e-06
0.130416 9.54724701055697e-07
0.130417 -8.15975793835128e-07
0.130418 6.88081447270012e-07
0.130419 -5.65937792820989e-07
0.13042 4.45862456539072e-07
0.130421 -3.25112039589029e-07
0.130422 2.01575527565397e-07
0.130423 -7.47304270576069e-08
0.130424 -5.57750845685896e-08
0.130425 1.91093844806639e-07
0.130426 -3.32287196036678e-07
0.130427 4.8047380207264e-07
0.130428 -6.36761525441575e-07
0.130429 8.02273673560064e-07
0.13043 -9.78222134907352e-07
0.130431 1.16570902488374e-06
0.130432 -1.3661940573596e-06
0.130433 1.58167399418554e-06
0.130434 -1.81441744888343e-06
0.130435 2.06728194540094e-06
0.130436 -2.34374383741553e-06
0.130437 2.64723274065467e-06
0.130438 -2.97896203875141e-06
0.130439 3.3289265177597e-06
0.13044 -3.60061612434953e-06
0.130441 9.31611980656561e-06
0.130442 -5.60084218687333e-06
0.130443 6.28941092354889e-06
0.130444 -7.33068535824295e-06
0.130445 8.79051420442371e-06
0.130446 -1.09387112136704e-05
0.130447 1.44423169267909e-05
0.130448 -2.14344393318075e-05
0.130449 4.61270446385549e-05
0.13045 4.02082554748169e-05
0.130451 5.32727431707844e-05
0.130452 4.85884498840433e-05
0.130453 2.44948422659749e-05
0.130454 1.880808357272e-05
0.130455 -1.32804794744048e-05
0.130456 1.05370888546449e-05
0.130457 -8.84212732214806e-06
0.130458 7.7020609580077e-06
0.130459 -6.90803445566335e-06
0.13046 6.35828182851387e-06
0.130461 -6.00423710324713e-06
0.130462 5.83431507672316e-06
0.130463 -5.88205561013456e-06
0.130464 6.28437289081353e-06
0.130465 -7.64264359755252e-06
0.130466 2.20612523686859e-05
0.130467 -2.89074944890157e-06
0.130468 3.19632551089432e-05
0.130469 2.55701666112715e-06
0.13047 2.2645337929935e-07
0.130471 -1.10056763685303e-06
0.130472 1.40993632748111e-06
0.130473 -1.15878799702296e-06
0.130474 -8.34439202171239e-07
0.130475 4.57472715495156e-05
0.130476 1.56206637958308e-05
0.130477 -1.33283647130669e-05
0.130478 1.54039212814476e-05
0.130479 -2.21222899127928e-05
0.13048 5.51788363203437e-05
0.130481 5.14131654306909e-05
0.130482 -1.17106226600917e-05
0.130483 2.83210031882283e-06
0.130484 3.10373584678568e-06
0.130485 -1.14739085280142e-05
0.130486 4.66569080667585e-05
0.130487 5.04229363252896e-05
0.130488 -1.84661758933569e-05
0.130489 1.15458895908774e-05
0.13049 -8.35207834776494e-06
0.130491 6.44428992388125e-06
0.130492 -5.14862494579814e-06
0.130493 4.21050389403837e-06
0.130494 -3.53224360101613e-06
0.130495 3.12901720457816e-06
0.130496 -3.25239376751824e-06
0.130497 5.59423655007209e-06
0.130498 7.87131920172824e-05
0.130499 -9.91579057930521e-06
0.1305 1.24872227849271e-05
0.130501 -7.31779667770555e-06
0.130502 6.79578622632059e-05
0.130503 2.38146283236498e-05
0.130504 -1.07990562660049e-05
0.130505 7.14419064427536e-06
0.130506 -5.39811975114963e-06
0.130507 4.3655118722219e-06
0.130508 -3.6784244517046e-06
0.130509 3.18363253394503e-06
0.13051 -2.80126620309191e-06
0.130511 2.47544145610113e-06
0.130512 -2.13686680053887e-06
0.130513 1.58411792604306e-06
0.130514 1.57484072346237e-06
0.130515 4.80020416033005e-06
0.130516 -3.52562246742032e-06
0.130517 3.29748296450351e-06
0.130518 -3.30191798022309e-06
0.130519 3.43195633074312e-06
0.13052 -3.66718125522947e-06
0.130521 4.01432466909165e-06
0.130522 -4.50049137710683e-06
0.130523 5.18082197414756e-06
0.130524 -6.15962033729345e-06
0.130525 7.64931616736097e-06
0.130526 -1.01545968446833e-05
0.130527 1.53461863285768e-05
0.130528 3.93517255889136e-05
0.130529 6.93316060780804e-05
0.13053 8.53789554336759e-05
0.130531 -3.70641436329856e-05
0.130532 4.43311819759291e-05
0.130533 0.000102593632283216
0.130534 -3.94494504129577e-06
0.130535 2.77996416597082e-06
0.130536 -2.19075791736636e-06
0.130537 2.31723762547345e-06
0.130538 -2.95011180189418e-06
0.130539 4.24424216214772e-06
0.13054 -6.98797243343529e-06
0.130541 6.48873118813616e-05
0.130542 3.06641880055873e-05
0.130543 -9.25185807633082e-06
0.130544 5.12602166849211e-06
0.130545 -2.95850854893038e-06
0.130546 4.67684279510679e-07
0.130547 4.34620134895314e-05
0.130548 6.85269147796225e-06
0.130549 -4.45512664973811e-06
0.13055 3.51790015241552e-06
0.130551 -2.89989250005457e-06
0.130552 2.63847338251151e-06
0.130553 0.00011429107524859
0.130554 1.17563768354365e-05
0.130555 -6.75229907454529e-06
0.130556 5.80432734071333e-06
0.130557 -5.58172082405455e-06
0.130558 5.66490566094483e-06
0.130559 -5.95588775071445e-06
0.13056 6.44396553263238e-06
0.130561 -7.16686526812699e-06
0.130562 8.21898881476335e-06
0.130563 -9.80375188143415e-06
0.130564 1.24108237879718e-05
0.130565 -1.76019005311358e-05
0.130566 3.52715431380076e-05
0.130567 6.24284898138515e-05
0.130568 -2.67860929602896e-06
0.130569 -1.27776068029014e-05
0.13057 5.3365592921324e-05
0.130571 9.44810545147172e-05
0.130572 -3.08046398368851e-05
0.130573 1.98248831787267e-05
0.130574 -1.53134492740128e-05
0.130575 1.29957307379208e-05
0.130576 -1.17851314932713e-05
0.130577 1.13412469334808e-05
0.130578 -1.16568916744718e-05
0.130579 1.31087459677778e-05
0.13058 -1.72451109317067e-05
0.130581 3.45539226403024e-05
0.130582 7.78916158878284e-05
0.130583 -1.42717140486515e-05
0.130584 6.89873471974944e-06
0.130585 -4.16196064835646e-06
0.130586 2.78427897214604e-06
0.130587 -1.97759192836688e-06
0.130588 1.45814529606776e-06
0.130589 -1.09939095946814e-06
0.13059 8.36789781982962e-07
0.130591 -6.34080177548799e-07
0.130592 4.69339479916946e-07
0.130593 -3.28683171246724e-07
0.130594 2.02359105446866e-07
0.130595 -8.30875664353114e-08
0.130596 -3.44993838874859e-08
0.130597 1.54954073956163e-07
0.130598 -2.82571411350163e-07
0.130599 4.21906304473061e-07
0.1306 -5.78373426497315e-07
0.130601 7.5909459952919e-07
0.130602 -9.74286825301413e-07
0.130603 1.23980605221282e-06
0.130604 -1.58230925364838e-06
0.130605 2.05098806659231e-06
0.130606 -2.74877374661684e-06
0.130607 3.93144529784865e-06
0.130608 -6.46867018759588e-06
0.130609 1.64338067803657e-05
0.13061 3.39171935236629e-05
0.130611 -8.35327007066717e-06
0.130612 4.72425044783597e-06
0.130613 -3.2536469517522e-06
0.130614 2.45406499102045e-06
0.130615 -1.96520975321354e-06
0.130616 1.68591447107359e-06
0.130617 -1.71505892700488e-06
0.130618 4.81689366436401e-06
0.130619 1.41521524240256e-06
0.13062 -1.12361299787283e-06
0.130621 2.37194865623359e-06
0.130622 2.06260542085107e-05
0.130623 -2.08387830176293e-06
0.130624 1.05789692067485e-06
0.130625 -6.37831295485281e-07
0.130626 3.7984118723399e-07
0.130627 -1.87951557037473e-07
0.130628 2.88536469591508e-08
0.130629 1.1255739832282e-07
0.13063 -2.44556485211259e-07
0.130631 3.72545375060314e-07
0.130632 -5.00731291680335e-07
0.130633 6.32918913197564e-07
0.130634 -7.73200669313228e-07
0.130635 9.25197343532493e-07
0.130636 -1.09401473336013e-06
0.130637 1.28889167869993e-06
0.130638 -1.52389567163838e-06
0.130639 1.82159552940747e-06
0.13064 -2.22083154012851e-06
0.130641 2.79543188852136e-06
0.130642 -3.70668583158909e-06
0.130643 5.39712642247843e-06
0.130644 -9.79244806238201e-06
0.130645 0.000103519342404234
0.130646 2.51516898499316e-06
0.130647 8.30936906860835e-05
0.130648 1.4543090347671e-05
0.130649 -8.65836882051749e-06
0.13065 6.76568669329652e-06
0.130651 -5.89181003664712e-06
0.130652 5.4548721272225e-06
0.130653 -5.25232517760801e-06
0.130654 5.17822638002371e-06
0.130655 -5.11268066699018e-06
0.130656 4.61974979202951e-06
0.130657 1.03562950674624e-05
0.130658 1.12082884750145e-05
0.130659 -1.13974725059735e-05
0.13066 1.38019214223993e-05
0.130661 -1.96672376475285e-05
0.130662 4.30404011271911e-05
0.130663 7.40396776222368e-05
0.130664 -1.37398980359519e-05
0.130665 3.50616718658205e-06
0.130666 5.05705917099975e-05
0.130667 3.9440311818343e-06
0.130668 -1.14382251875062e-07
0.130669 -2.42017796875329e-06
0.13067 5.00067505043497e-06
0.130671 -8.42246058831454e-06
0.130672 1.46123371707166e-05
0.130673 -4.01283390590108e-06
0.130674 7.53924327804424e-05
0.130675 7.16211699757418e-05
0.130676 -2.7026771792724e-05
0.130677 1.8568271725695e-05
0.130678 7.88697050793963e-06
0.130679 6.93654619155478e-06
0.13068 -6.16917354158335e-06
0.130681 5.25855780685116e-06
0.130682 -4.46647875004659e-06
0.130683 3.79166956741416e-06
0.130684 -3.20984486338295e-06
0.130685 2.69917888779492e-06
0.130686 -2.24298739808177e-06
0.130687 1.82841538519924e-06
0.130688 -1.44644366477446e-06
0.130689 1.08986308976498e-06
0.13069 -7.5092490837822e-07
0.130691 4.22044425846365e-07
0.130692 -9.50136028614267e-08
0.130693 -2.40012225022422e-07
0.130694 5.96044685441695e-07
0.130695 -9.91879501356482e-07
0.130696 1.45705942685371e-06
0.130697 -2.04230318046753e-06
0.130698 2.84415312599259e-06
0.130699 -4.07405354555383e-06
0.1307 6.30344313982542e-06
0.130701 -1.17965966029803e-05
0.130702 4.86093783705908e-05
0.130703 2.82581117828029e-05
0.130704 -1.19688549728052e-05
0.130705 8.09018591786478e-06
0.130706 -6.45752903823227e-06
0.130707 5.67000873458341e-06
0.130708 -5.34510475124447e-06
0.130709 5.37829445501346e-06
0.13071 -5.82206530550119e-06
0.130711 6.9768113531933e-06
0.130712 -1.00516246479631e-05
0.130713 2.47061267253506e-05
0.130714 3.75652679701071e-05
0.130715 -1.34732641557886e-05
0.130716 2.04237242555015e-05
0.130717 1.73155187583213e-05
0.130718 -6.09085874238328e-06
0.130719 4.59821322225682e-06
0.13072 -4.40386713862034e-06
0.130721 4.70034053774843e-06
0.130722 -5.35325106329772e-06
0.130723 6.43516411844216e-06
0.130724 -8.23038369928403e-06
0.130725 1.15514319957533e-05
0.130726 -1.94433107924971e-05
0.130727 7.0948377126354e-05
0.130728 5.0621493269133e-05
0.130729 -1.83287326180541e-05
0.13073 1.12322694974838e-05
0.130731 -8.12940573404075e-06
0.130732 6.39656612338408e-06
0.130733 -5.29730376803808e-06
0.130734 4.54485756876489e-06
0.130735 -4.00498478176773e-06
0.130736 3.60709308626401e-06
0.130737 -3.31123578804193e-06
0.130738 3.09399993325909e-06
0.130739 -2.94193435787544e-06
0.13074 2.8484639965904e-06
0.130741 -2.8127628722501e-06
0.130742 2.84018254531293e-06
0.130743 -2.94578960079554e-06
0.130744 3.15974642175976e-06
0.130745 -3.54341539151717e-06
0.130746 4.24427869123067e-06
0.130747 -5.73287008942493e-06
0.130748 1.11165786586338e-05
0.130749 1.00037213144949e-05
0.13075 5.06977091533379e-06
0.130751 8.96241367535546e-05
0.130752 -7.96590911465321e-06
0.130753 4.32870489784178e-06
0.130754 -2.95544123904672e-06
0.130755 2.21618062944002e-06
0.130756 -1.7479844661201e-06
0.130757 1.42194137648583e-06
0.130758 -1.17934019113868e-06
0.130759 9.89913768437186e-07
0.13076 -8.36366266651337e-07
0.130761 7.08088258831486e-07
0.130762 -5.98200771164524e-07
0.130763 5.02029346942799e-07
0.130764 -4.16254505249857e-07
0.130765 3.38405839024366e-07
0.130766 -2.67480042402128e-07
0.130767 2.02843225458499e-07
0.130768 -1.44202527172495e-07
0.130769 9.11511258569716e-08
0.13077 -4.19404414007459e-08
0.130771 -5.5581761764152e-09
0.130772 5.4143584885293e-08
0.130773 -1.07726691038812e-07
0.130774 1.720668301857e-07
0.130775 -2.56083706800231e-07
0.130776 3.71855823252147e-07
0.130777 -5.42097063023703e-07
0.130778 8.1482879119875e-07
0.130779 -1.29318280808932e-06
0.13078 2.24201610494318e-06
0.130781 -4.59468794168512e-06
0.130782 1.55156563377945e-05
0.130783 2.9783869736763e-05
0.130784 -1.08004267249841e-05
0.130785 8.0200596185658e-06
0.130786 -7.21102871095646e-06
0.130787 7.105859268869e-06
0.130788 -7.40497918139995e-06
0.130789 8.03991771424212e-06
0.13079 -9.05255885456183e-06
0.130791 1.06054448670545e-05
0.130792 -1.31178633916225e-05
0.130793 1.7931107962515e-05
0.130794 -2.50158488254795e-05
0.130795 9.62450114732985e-05
0.130796 4.42951940495223e-05
0.130797 -1.37940153985676e-05
0.130798 6.206913490979e-06
0.130799 -2.14759034464286e-06
0.1308 -7.23508586626731e-07
0.130801 3.25223064451997e-06
0.130802 -5.96598432060975e-06
0.130803 9.58241376490579e-06
0.130804 -1.61269637149788e-05
0.130805 3.94247885427673e-05
0.130806 6.66690699249546e-05
0.130807 -1.31591054649569e-05
0.130808 4.21180925521352e-06
0.130809 6.11518412008748e-06
0.13081 -4.489443724072e-06
0.130811 8.3137685703681e-06
0.130812 -1.32978523147682e-05
0.130813 2.1305488720896e-05
0.130814 -3.88366306360998e-05
0.130815 0.000125122141741663
0.130816 0.000140799674649822
0.130817 -4.5971605963315e-05
0.130818 2.83905936356319e-05
0.130819 -2.19498970356084e-05
0.13082 3.4550748362241e-05
0.130821 1.17271136507483e-05
0.130822 3.01789789162483e-06
0.130823 5.95973035615407e-05
0.130824 3.52129318746457e-05
0.130825 -2.50507735615818e-05
0.130826 3.06147794649573e-05
0.130827 9.10290634540699e-05
0.130828 -3.66314479752664e-06
0.130829 -1.59327211554097e-06
0.13083 3.2431203904525e-06
0.130831 -4.03026320474823e-06
0.130832 4.55374521861627e-06
0.130833 -5.03115221926231e-06
0.130834 5.58440823590291e-06
0.130835 -6.32541220669901e-06
0.130836 7.41321194932386e-06
0.130837 -9.15689926280463e-06
0.130838 1.23264711378619e-05
0.130839 -1.96101183052829e-05
0.13084 5.18227828013745e-05
0.130841 7.49514518685959e-05
0.130842 -2.15367845693432e-05
0.130843 1.26040924375571e-05
0.130844 -8.96519489508435e-06
0.130845 7.01453715994072e-06
0.130846 -5.81615048787683e-06
0.130847 5.01979994665971e-06
0.130848 -4.46473483166178e-06
0.130849 4.06751444659186e-06
0.13085 -3.7812415615378e-06
0.130851 3.57815614587425e-06
0.130852 -3.44136460346938e-06
0.130853 3.36092271904838e-06
0.130854 -3.3317668996186e-06
0.130855 3.35278177358939e-06
0.130856 -3.4291213285265e-06
0.130857 3.57021693220364e-06
0.130858 -3.78987191548353e-06
0.130859 4.11261949138724e-06
0.13086 -4.58293566541803e-06
0.130861 5.29109475674707e-06
0.130862 -6.46527488481909e-06
0.130863 3.43441126854735e-05
0.130864 -1.33673780609284e-05
0.130865 0.000117466106620138
0.130866 8.92694162486885e-06
0.130867 -1.29915227475071e-06
0.130868 -2.06065339648272e-06
0.130869 5.23797412660089e-06
0.13087 -1.04581840413574e-05
0.130871 2.82273518841481e-05
0.130872 7.6959830127643e-05
0.130873 -1.74467095923044e-05
0.130874 9.93092800006301e-06
0.130875 -6.87295156959647e-06
0.130876 5.15791294128498e-06
0.130877 -4.02560655302746e-06
0.130878 3.19727760488651e-06
0.130879 -2.54538260718975e-06
0.13088 2.00224557621816e-06
0.130881 -1.52860621472083e-06
0.130882 1.09835518078491e-06
0.130883 -6.90246280483382e-07
0.130884 2.84234830110668e-07
0.130885 1.43822917153292e-07
0.130886 -6.31893745579228e-07
0.130887 1.25844861070138e-06
0.130888 -2.2485552261259e-06
0.130889 4.75085098329652e-06
0.13089 7.26968593732048e-05
0.130891 -2.59174937224041e-06
0.130892 2.72640999783045e-07
0.130893 9.95858238470455e-07
0.130894 -2.25324774641421e-06
0.130895 4.08504786235199e-06
0.130896 -8.21260482655697e-06
0.130897 0.000102498952985076
0.130898 3.88235884725126e-05
0.130899 -9.35622334238675e-06
0.1309 5.69299797224385e-06
0.130901 -3.77135536135395e-06
0.130902 2.94120728456375e-06
0.130903 -2.3459453402313e-06
0.130904 1.9030332479457e-06
0.130905 -1.55363501478363e-06
0.130906 1.26418669046473e-06
0.130907 -1.01447031718823e-06
0.130908 7.91885006014174e-07
0.130909 -5.87914851893092e-07
0.13091 3.96491764756364e-07
0.130911 -2.13067425883808e-07
0.130912 3.3241657115444e-08
0.130913 1.46695737452194e-07
0.130914 -3.29237173314913e-07
0.130915 5.16011083658155e-07
0.130916 -7.08541809549354e-07
0.130917 9.09096168463068e-07
0.130918 -1.1201744695069e-06
0.130919 1.34403105006341e-06
0.13092 -1.58346182931756e-06
0.130921 1.84276316397251e-06
0.130922 -2.12753821607348e-06
0.130923 2.44533482970576e-06
0.130924 -2.80666722211962e-06
0.130925 3.22673631537004e-06
0.130926 -3.72849707132294e-06
0.130927 4.34851731220641e-06
0.130928 -5.14917615584887e-06
0.130929 6.24708783367388e-06
0.13093 -7.89058612785381e-06
0.130931 1.07245802292802e-05
0.130932 -1.71418586224742e-05
0.130933 5.027006485107e-05
0.130934 3.8065457758443e-05
0.130935 -1.08909931557553e-05
0.130936 4.48368394787434e-06
0.130937 -9.13176054571608e-07
0.130938 -2.24750657833854e-06
0.130939 6.53392015334111e-06
0.13094 -1.46231804098037e-05
0.130941 5.92186516289198e-05
0.130942 5.33763586335629e-05
0.130943 -2.16284170635197e-05
0.130944 1.46705879326626e-05
0.130945 -1.16890768998803e-05
0.130946 1.01299220022045e-05
0.130947 -9.28931372372039e-06
0.130948 8.91553465874114e-06
0.130949 -8.92971459761264e-06
0.13095 9.36426351981563e-06
0.130951 -1.03999112950839e-05
0.130952 1.25937678487347e-05
0.130953 -1.81629681644596e-05
0.130954 5.33209023551569e-05
0.130955 2.0640720293309e-05
0.130956 -1.87358266175153e-06
0.130957 -7.09974319131573e-06
0.130958 4.1513975264889e-05
0.130959 2.81362330803162e-05
0.13096 -1.16271176825442e-05
0.130961 7.39016167409978e-06
0.130962 -5.3563823612589e-06
0.130963 4.12430693947496e-06
0.130964 -3.27580083687534e-06
0.130965 2.63873288210301e-06
0.130966 -2.12786455938671e-06
0.130967 1.69593654839365e-06
0.130968 -1.31392596625386e-06
0.130969 9.62463527170982e-07
0.13097 -6.27483222326911e-07
0.130971 2.97454628361143e-07
0.130972 3.80323640515298e-08
0.130973 -3.89376654937558e-07
0.130974 7.67958605014402e-07
0.130975 -1.18933806392658e-06
0.130976 1.678075607248e-06
0.130977 -2.2751181386302e-06
0.130978 3.05729816131372e-06
0.130979 -4.19190121529207e-06
0.13098 6.1325236654497e-06
0.130981 -1.07099648600967e-05
0.130982 4.32627836048289e-05
0.130983 1.81744033196213e-05
0.130984 -6.47983880089628e-06
0.130985 3.28995782715361e-06
0.130986 -1.66358835070143e-06
0.130987 5.80555168067777e-07
0.130988 2.6774638255691e-07
0.130989 -1.01308315752174e-06
0.13099 1.72922695234434e-06
0.130991 -2.4713708036686e-06
0.130992 3.29609916488576e-06
0.130993 -4.28176940779018e-06
0.130994 5.56090027792649e-06
0.130995 -7.40575464784e-06
0.130996 1.05281331991668e-05
0.130997 -1.7683396242964e-05
0.130998 6.1589134423508e-05
0.130999 3.14385282297022e-05
0.131 -9.50160298870438e-06
0.131001 3.247240404483e-06
0.131002 9.78629652788374e-07
0.131003 -6.33315647907604e-06
0.131004 2.3002661242221e-05
0.131005 4.89295169263835e-05
0.131006 -1.31107126635527e-05
0.131007 6.977314318513e-06
0.131008 -3.72044506381205e-06
0.131009 6.35539572632526e-07
0.13101 6.41761805224908e-06
0.131011 2.70184871199643e-05
0.131012 -7.75103873952777e-06
0.131013 4.75786351766364e-06
0.131014 -3.28042880758376e-06
0.131015 2.28161011249797e-06
0.131016 -1.49766885243829e-06
0.131017 8.26296254165223e-07
0.131018 -2.16711742291358e-07
0.131019 -3.61426845352577e-07
0.13102 9.29569420453267e-07
0.131021 -1.50568584528493e-06
0.131022 2.1074529192456e-06
0.131023 -2.7554241916617e-06
0.131024 3.47575944356663e-06
0.131025 -4.3047241732115e-06
0.131026 5.2982033997889e-06
0.131027 -6.55005196128447e-06
0.131028 8.23451226168832e-06
0.131029 -1.07209828817617e-05
0.13103 1.49636145003196e-05
0.131031 -2.44531176396669e-05
0.131032 7.09373692112124e-05
0.131033 0.000130771970400761
0.131034 -1.96128708918182e-05
0.131035 9.77312595323739e-06
0.131036 -4.9139345229115e-06
0.131037 1.34906589072247e-06
0.131038 2.35305008841079e-06
0.131039 -8.14480015615229e-06
0.13104 2.61854106197802e-05
0.131041 9.80512218968298e-05
0.131042 -2.13296250350434e-05
0.131043 1.26797541391413e-05
0.131044 -9.15530454500501e-06
0.131045 7.16129620055527e-06
0.131046 -5.83918571672487e-06
0.131047 4.87760578495812e-06
0.131048 -4.13462632884447e-06
0.131049 3.53576770023006e-06
0.13105 -3.0377516489095e-06
0.131051 2.61305625205111e-06
0.131052 -2.24301138162541e-06
0.131053 1.91420104940666e-06
0.131054 -1.61573492540933e-06
0.131055 1.33717207010456e-06
0.131056 -1.06560292534236e-06
0.131057 7.77578976939507e-07
0.131058 -4.14940460349171e-07
0.131059 -2.77684522524494e-07
0.13106 1.61780092073984e-05
0.131061 1.79684047276686e-06
0.131062 -9.81292835506853e-07
0.131063 6.20171553465366e-07
0.131064 -3.54587598565013e-07
0.131065 1.03820047359054e-07
0.131066 1.85968906544366e-07
0.131067 -6.16002366059935e-07
0.131068 1.64648683563565e-06
0.131069 5.10703255515002e-05
0.13107 -1.06852525056418e-06
0.131071 -1.33322639899305e-07
0.131072 1.29439090504793e-06
0.131073 -4.04374612297276e-06
0.131074 7.48755865957106e-05
0.131075 7.21178768276807e-06
0.131076 1.78408087608334e-05
0.131077 7.84629913182735e-06
0.131078 -8.69732591729138e-06
0.131079 0.000107625889104758
0.13108 1.44727884678008e-06
0.131081 1.5239433757807e-06
0.131082 -3.1553252169916e-06
0.131083 5.19603436207109e-06
0.131084 -9.2851842284986e-06
0.131085 2.43521822916207e-05
0.131086 8.24789060967095e-05
0.131087 -1.88350662041946e-05
0.131088 1.21331833635906e-05
0.131089 -9.93346138686232e-06
0.13109 9.27790206543791e-06
0.131091 -8.11430711119444e-06
0.131092 9.43633930030434e-06
0.131093 -1.09625284965361e-05
0.131094 1.39829231572872e-05
0.131095 -2.12100997736216e-05
0.131096 5.42120255406482e-05
0.131097 6.96300211146952e-05
0.131098 -1.93233905314903e-05
0.131099 1.06033224958045e-05
0.1311 -6.96791384521457e-06
0.131101 4.94989332736457e-06
0.131102 -3.63929316814011e-06
0.131103 2.69097458956627e-06
0.131104 -1.94213126198663e-06
0.131105 1.30094318300707e-06
0.131106 -7.0424219742112e-07
0.131107 9.47927963386081e-08
0.131108 6.02254009745385e-07
0.131109 -1.52848285594675e-06
0.13111 3.06864316518357e-06
0.131111 -6.98985156251206e-06
0.131112 0.000106805820582593
0.131113 9.45650347038758e-06
0.131114 -4.46409466748708e-06
0.131115 2.75625969802872e-06
0.131116 -1.80968081440222e-06
0.131117 1.15268622473174e-06
0.131118 -6.31466568158181e-07
0.131119 1.86914125496072e-07
0.13112 1.5585288767712e-07
0.131121 3.46077437422181e-06
0.131122 2.04978552390387e-06
0.131123 -2.72457855046438e-06
0.131124 4.05397309306433e-06
0.131125 -6.96329237895857e-06
0.131126 1.99787487373858e-05
0.131127 2.37423341410046e-05
0.131128 -7.06036656274666e-06
0.131129 3.84239740994646e-06
0.13113 -2.38172674263575e-06
0.131131 1.48413865796675e-06
0.131132 -8.26258289590031e-07
0.131133 2.78131020966001e-07
0.131134 2.30922618464567e-07
0.131135 -7.55413828103674e-07
0.131136 1.35900091743856e-06
0.131137 -2.15344603453314e-06
0.131138 3.41375450839391e-06
0.131139 -6.22444232205164e-06
0.13114 2.76935128905219e-05
0.131141 7.86275937218289e-06
0.131142 -1.17762910500328e-06
0.131143 -3.05579022561976e-06
0.131144 2.55583660228258e-05
0.131145 1.27299863111538e-05
0.131146 -6.06358503882701e-06
0.131147 4.16175617333768e-06
0.131148 -3.21579814053095e-06
0.131149 2.63610989660326e-06
0.13115 -2.24121846469446e-06
0.131151 1.95506213062646e-06
0.131152 -1.7399555941329e-06
0.131153 1.57525766146322e-06
0.131154 -1.44935668837817e-06
0.131155 1.35748818012854e-06
0.131156 -1.30018239388643e-06
0.131157 1.28515309807577e-06
0.131158 -1.33437018008949e-06
0.131159 1.50826992709118e-06
0.13116 -2.017549752733e-06
0.131161 4.27584762983691e-06
0.131162 1.04261208716123e-05
0.131163 -2.43657763106588e-06
0.131164 1.67227027301339e-06
0.131165 -1.6392391919465e-06
0.131166 2.07446817723016e-06
0.131167 -3.53775181001814e-06
0.131168 1.44368322808464e-05
0.131169 8.29233065140775e-06
0.13117 -3.7788624710989e-06
0.131171 2.86951518660313e-06
0.131172 -2.72549046019408e-06
0.131173 3.07445248149412e-06
0.131174 -4.20754721803712e-06
0.131175 6.74889946959216e-05
0.131176 -3.66458584091055e-06
0.131177 4.45839081087558e-05
0.131178 1.75533446473662e-05
0.131179 -9.33066425325587e-06
0.13118 7.26431264416323e-06
0.131181 -6.51736053094529e-06
0.131182 6.31970337953757e-06
0.131183 -6.4544286907018e-06
0.131184 6.86389698140998e-06
0.131185 -7.5710987476468e-06
0.131186 8.67890969500293e-06
0.131187 -1.04317619147146e-05
0.131188 1.34389047621021e-05
0.131189 -1.96640826647481e-05
0.13119 4.15125490615829e-05
0.131191 6.68985725617826e-05
0.131192 8.40930057512094e-05
0.131193 3.97275549556037e-05
0.131194 -1.64430890133252e-05
0.131195 1.04954145198674e-05
0.131196 -7.30384144334623e-06
0.131197 4.78049764113446e-06
0.131198 -8.93882152618497e-07
0.131199 5.66030815191728e-05
0.1312 -9.24104430883382e-06
0.131201 6.74171529101666e-06
0.131202 -5.69995423647268e-06
0.131203 5.10616159649429e-06
0.131204 -4.73418431244264e-06
0.131205 4.50447097149045e-06
0.131206 -4.38366336360572e-06
0.131207 4.35838848138019e-06
0.131208 -4.42441923264976e-06
0.131209 4.56776060419474e-06
0.13121 -4.59212609312645e-06
0.131211 0.000101403883666344
0.131212 -5.7301483620557e-06
0.131213 8.72317454688614e-06
0.131214 -1.3409729246535e-05
0.131215 3.08249593247321e-05
0.131216 8.31967750248514e-05
0.131217 -1.71548477918081e-05
0.131218 9.52241701254544e-06
0.131219 -6.61638998508065e-06
0.13122 5.110985574124e-06
0.131221 -4.20721085331235e-06
0.131222 3.61670003622628e-06
0.131223 -3.21043287522875e-06
0.131224 2.92244202857264e-06
0.131225 -2.71589820189822e-06
0.131226 2.56905554144205e-06
0.131227 -2.46873459628636e-06
0.131228 2.40575133267862e-06
0.131229 -2.37441703959738e-06
0.13123 2.37307998078141e-06
0.131231 -2.40348912601002e-06
0.131232 2.46994318028394e-06
0.131233 -2.57982612732538e-06
0.131234 2.74510128249237e-06
0.131235 -2.98417826617017e-06
0.131236 3.32776850466383e-06
0.131237 -3.82941835204176e-06
0.131238 4.58958017073155e-06
0.131239 -5.81892673222358e-06
0.13124 8.04119403018277e-06
0.131241 -1.30080197730917e-05
0.131242 3.23090524147049e-05
0.131243 8.73858772909336e-05
0.131244 4.43513126581123e-07
0.131245 1.13289943048446e-05
0.131246 -8.59797046137327e-06
0.131247 7.17030415627707e-06
0.131248 -6.29797664246556e-06
0.131249 5.47102669294632e-06
0.13125 1.67647664159392e-05
0.131251 7.78695145512611e-06
0.131252 -7.64530223500298e-06
0.131253 8.25458259246581e-06
0.131254 -9.55373006513311e-06
0.131255 1.21799817586741e-05
0.131256 -1.90301205963505e-05
0.131257 7.71454510904672e-05
0.131258 2.24555035424226e-05
0.131259 -6.78854140767438e-06
0.13126 2.21791755410804e-06
0.131261 3.2932921310059e-07
0.131262 -2.33847231658761e-06
0.131263 4.40728215530562e-06
0.131264 -7.09482213522078e-06
0.131265 1.15263247647884e-05
0.131266 -2.18004970676388e-05
0.131267 8.37035567734252e-05
0.131268 5.72050846274054e-05
0.131269 -2.30452351189848e-05
0.13127 1.53490008283799e-05
0.131271 -1.26300320235752e-05
0.131272 1.51854312186534e-05
0.131273 6.96948787645576e-08
0.131274 3.6356302186209e-06
0.131275 -3.89070403037585e-06
0.131276 3.79655981436058e-06
0.131277 -3.66603783407602e-06
0.131278 3.58069381051242e-06
0.131279 -3.5902899975006e-06
0.13128 3.77856864734113e-06
0.131281 -4.400994070611e-06
0.131282 6.87267106251357e-06
0.131283 5.99520398689411e-05
0.131284 -3.61014533278991e-06
0.131285 2.53627681664205e-06
0.131286 -4.91225875643337e-06
0.131287 6.28116172741355e-05
0.131288 1.36638258133158e-05
0.131289 -9.96656654084137e-06
0.13129 1.08834581788513e-05
0.131291 -1.64441695700315e-05
0.131292 8.70706140536035e-05
0.131293 1.426526457784e-05
0.131294 7.72128651766463e-05
0.131295 4.18605298610057e-05
0.131296 5.95466381138893e-05
0.131297 -2.66269363372509e-05
0.131298 8.52539179612804e-05
0.131299 2.95104691124349e-05
0.1313 -1.17284020537872e-05
0.131301 7.25685420491827e-06
0.131302 -5.24787509639029e-06
0.131303 4.10476300483048e-06
0.131304 -3.3635947860815e-06
0.131305 2.84253887091277e-06
0.131306 -2.45570714097915e-06
0.131307 2.15773586405803e-06
0.131308 -1.92391696137124e-06
0.131309 1.7396919378631e-06
0.13131 -1.5951262254142e-06
0.131311 1.4840761323181e-06
0.131312 -1.40313345584522e-06
0.131313 1.35116332962564e-06
0.131314 -1.32985590170944e-06
0.131315 1.34555061300954e-06
0.131316 -1.41421616291576e-06
0.131317 1.57891062089738e-06
0.131318 -1.99351269049464e-06
0.131319 3.85527545776077e-06
0.13132 3.41881247616816e-06
0.131321 -3.12010288036868e-07
0.131322 -2.48029602717128e-07
0.131323 5.1656935400036e-07
0.131324 -7.01673626580544e-07
0.131325 8.58068475487855e-07
0.131326 -1.00713654358251e-06
0.131327 1.16009137840958e-06
0.131328 -1.32471646607935e-06
0.131329 1.50714677211919e-06
0.13133 -1.7135489656057e-06
0.131331 1.95234573708912e-06
0.131332 -2.23560115785037e-06
0.131333 2.58208714578053e-06
0.131334 -3.02686938181728e-06
0.131335 3.6501345098818e-06
0.131336 -4.71857449261826e-06
0.131337 8.62908919517473e-06
0.131338 -5.99761398351611e-07
0.131339 4.31868478734975e-06
0.13134 -6.63470627062479e-06
0.131341 1.00210923899065e-05
0.131342 -1.74549590813037e-05
0.131343 5.39290502104212e-05
0.131344 5.50799687232507e-05
0.131345 -1.86528916013651e-05
0.131346 1.13299783181908e-05
0.131347 -8.1734406967015e-06
0.131348 6.4113420300858e-06
0.131349 -5.28755654601772e-06
0.13135 4.51157935816132e-06
0.131351 -3.94845574945878e-06
0.131352 3.52763010215273e-06
0.131353 -3.20947292025053e-06
0.131354 2.97112034059905e-06
0.131355 -2.80000480682226e-06
0.131356 2.69068706018975e-06
0.131357 -2.64446806332104e-06
0.131358 2.67108232688553e-06
0.131359 -2.79297285471023e-06
0.13136 3.05720181114694e-06
0.131361 -3.56975609281275e-06
0.131362 4.61957172115818e-06
0.131363 -7.39246052692605e-06
0.131364 3.29063798550763e-05
0.131365 7.10944348739534e-06
0.131366 -3.38015998848997e-07
0.131367 -4.98096557853454e-06
0.131368 3.30885841704351e-05
0.131369 2.63739467032297e-05
0.13137 -1.40011777511074e-05
0.131371 1.19352682746833e-05
0.131372 -1.23868842909487e-05
0.131373 1.51653001487774e-05
0.131374 -2.34796742924068e-05
0.131375 6.9744574190764e-05
0.131376 7.60263548552566e-05
0.131377 -3.38835742444762e-05
0.131378 6.70847129487448e-05
0.131379 4.77807723905458e-05
0.13138 -1.71397065644838e-05
0.131381 5.33830569893503e-05
0.131382 9.94435957267614e-06
0.131383 -3.60860076718112e-06
0.131384 1.91023591701856e-06
0.131385 -1.0801033339422e-06
0.131386 5.37149812158132e-07
0.131387 -1.10471082195701e-07
0.131388 -2.715619284492e-07
0.131389 6.50645335803826e-07
0.13139 -1.06262729096729e-06
0.131391 1.553606255289e-06
0.131392 -2.20607928552731e-06
0.131393 3.21512857992262e-06
0.131394 -5.23424928328511e-06
0.131395 1.28783355415368e-05
0.131396 2.28177699649213e-05
0.131397 -5.06262441299528e-06
0.131398 2.24804177822635e-06
0.131399 -9.3028270386688e-07
0.1314 3.11774563988698e-08
0.131401 7.44402696436833e-07
0.131402 -1.5446510231234e-06
0.131403 2.50994917020627e-06
0.131404 -3.87367583056125e-06
0.131405 6.2162308855926e-06
0.131406 -1.17754984231184e-05
0.131407 4.67813920670213e-05
0.131408 3.0287123122136e-05
0.131409 -1.27359047892011e-05
0.13141 9.08306364518346e-06
0.131411 -8.7659966892417e-06
0.131412 1.63591794237277e-05
0.131413 2.67732634172496e-05
0.131414 2.60710321105145e-07
0.131415 2.68609166475914e-07
0.131416 -4.15578358808955e-07
0.131417 6.88103871073627e-07
0.131418 -1.13456552035255e-06
0.131419 1.90809219492769e-06
0.13142 -3.66925831461445e-06
0.131421 1.42718017254245e-05
0.131422 8.65696053247247e-06
0.131423 -3.20074154531531e-06
0.131424 1.80234370577876e-06
0.131425 -1.09523310528197e-06
0.131426 6.25522789039161e-07
0.131427 -2.63813664778427e-07
0.131428 -3.05630939457188e-08
0.131429 2.16373240456193e-07
0.13143 2.76694475757111e-07
0.131431 8.85390287682229e-06
0.131432 -6.46850562595427e-06
0.131433 2.47640450099003e-05
0.131434 8.56124787150815e-06
0.131435 -3.05128954723114e-06
0.131436 1.51278069427914e-06
0.131437 -7.17368463736492e-07
0.131438 1.78405665061544e-07
0.131439 2.51080776057487e-07
0.13144 -6.3297185792076e-07
0.131441 1.00068950186726e-06
0.131442 -1.3773927550379e-06
0.131443 1.78401739381071e-06
0.131444 -2.24541630296997e-06
0.131445 2.79631121425371e-06
0.131446 -3.49220019380134e-06
0.131447 4.43597810751177e-06
0.131448 -5.8495505720868e-06
0.131449 8.31826824311546e-06
0.13145 -1.40398473268926e-05
0.131451 4.28108855840021e-05
0.131452 0.000101429923779179
0.131453 -3.95758264425409e-06
0.131454 3.47212300883104e-06
0.131455 -1.97774679579695e-06
0.131456 7.72977531955344e-07
0.131457 2.78478375159595e-07
0.131458 -1.32681243635311e-06
0.131459 2.56201815034431e-06
0.13146 -4.43817300276655e-06
0.131461 9.45197015946939e-06
0.131462 2.81348622777448e-05
0.131463 -1.8006839832528e-06
0.131464 -1.80215545532228e-06
0.131465 4.67495181038377e-06
0.131466 -9.26871720391715e-06
0.131467 2.815048035805e-05
0.131468 5.48238918367463e-05
0.131469 -9.09836623383802e-06
0.13147 3.60243694751323e-06
0.131471 -4.53133875584478e-07
0.131472 -2.94033480540272e-06
0.131473 1.13012489808589e-05
0.131474 4.81185835630754e-05
0.131475 -8.86107674097109e-06
0.131476 4.44400459422051e-06
0.131477 -2.36758859627765e-06
0.131478 9.07655558621932e-07
0.131479 4.0326865561387e-07
0.13148 -1.84702969582823e-06
0.131481 3.8164206097035e-06
0.131482 -7.38745331871965e-06
0.131483 1.87436693097957e-05
0.131484 8.66498691849904e-05
0.131485 -1.38502084546264e-05
0.131486 7.15819655261228e-06
0.131487 -4.08301018512384e-06
0.131488 1.32121031628514e-06
0.131489 5.67740522083426e-06
0.13149 2.0587119342279e-05
0.131491 -8.02520912260751e-06
0.131492 5.91236001961141e-06
0.131493 -4.7758922152673e-06
0.131494 4.26239339991629e-06
0.131495 -3.93609739499126e-06
0.131496 3.74099116229399e-06
0.131497 -3.64566484647319e-06
0.131498 3.63628948098357e-06
0.131499 -3.71019004714121e-06
0.1315 3.87409057561102e-06
0.131501 -4.14567963183917e-06
0.131502 4.55901632927331e-06
0.131503 -5.1784036197167e-06
0.131504 6.13237809646383e-06
0.131505 -7.70997653310238e-06
0.131506 1.07132406769848e-05
0.131507 -1.84784487690233e-05
0.131508 9.74204054600243e-05
0.131509 3.25131230690905e-05
0.13151 -1.13111796291786e-05
0.131511 6.84379652093315e-06
0.131512 -4.61274398866387e-06
0.131513 3.23158932539324e-06
0.131514 -2.23241251757471e-06
0.131515 1.40466262802174e-06
0.131516 -6.15006416925441e-07
0.131517 -2.75913631915431e-07
0.131518 1.53020204369965e-06
0.131519 -4.00777326759769e-06
0.13152 1.49263186948227e-05
0.131521 1.98826471277691e-05
0.131522 -7.0703277410186e-06
0.131523 4.54265407387945e-06
0.131524 -3.41346986463808e-06
0.131525 2.75284040392955e-06
0.131526 -2.30987884940895e-06
0.131527 1.98823118846057e-06
0.131528 -1.74278829909427e-06
0.131529 1.54954125272167e-06
0.13153 -1.39475452868803e-06
0.131531 1.26996569511126e-06
0.131532 -1.16949368529172e-06
0.131533 1.08951088646328e-06
0.131534 -1.02739233864112e-06
0.131535 9.81338947054479e-07
0.131536 -9.50151106801242e-07
0.131537 9.33095649073511e-07
0.131538 -9.29832531021457e-07
0.131539 9.40094962497817e-07
0.13154 -9.63958504346893e-07
0.131541 1.00128767231429e-06
0.131542 -1.05236211330766e-06
0.131543 1.11897156766562e-06
0.131544 -1.20380340059895e-06
0.131545 1.31084072045912e-06
0.131546 -1.44602351550586e-06
0.131547 1.61838864279984e-06
0.131548 -1.84213771780611e-06
0.131549 2.13978312126134e-06
0.13155 -2.55154698989756e-06
0.131551 3.15599419402824e-06
0.131552 -4.12358594799189e-06
0.131553 5.90502052289118e-06
0.131554 -1.02008442654817e-05
0.131555 3.38448618831606e-05
0.131556 3.01607003220752e-05
0.131557 -8.75517484710336e-06
0.131558 6.19854252692267e-06
0.131559 -4.73472599748983e-06
0.13156 3.91927021774882e-06
0.131561 -3.42574387282686e-06
0.131562 3.11672820283619e-06
0.131563 -2.92632262903009e-06
0.131564 2.8200065031098e-06
0.131565 -2.77886931755987e-06
0.131566 2.79276054420241e-06
0.131567 -2.85796087265902e-06
0.131568 2.97505473535381e-06
0.131569 -3.14772099037792e-06
0.13157 3.38400433420696e-06
0.131571 -3.6977816407454e-06
0.131572 4.11179843057882e-06
0.131573 -4.66374594017982e-06
0.131574 5.4190839764516e-06
0.131575 -6.50105682334693e-06
0.131576 8.17330564566497e-06
0.131577 -1.11377417470648e-05
0.131578 1.84193268993832e-05
0.131579 7.83625042405622e-05
0.13158 6.36760366270439e-05
0.131581 3.73501174433114e-05
0.131582 -1.55916656669035e-05
0.131583 9.77943336562532e-06
0.131584 -6.99918641472935e-06
0.131585 5.33348977431993e-06
0.131586 -4.20122026113853e-06
0.131587 3.36421035418728e-06
0.131588 -2.70608117712487e-06
0.131589 2.16277455217589e-06
0.13159 -1.69570459973947e-06
0.131591 1.27977751922714e-06
0.131592 -8.97411555712955e-07
0.131593 5.35224520374751e-07
0.131594 -1.81950609191093e-07
0.131595 -1.73158227660944e-07
0.131596 5.41426144346528e-07
0.131597 -9.38153879082827e-07
0.131598 1.39012270997328e-06
0.131599 -1.96749269345883e-06
0.1316 3.45776291523659e-06
0.131601 -2.46855276017317e-06
0.131602 3.67113114813779e-06
0.131603 -5.1161438735091e-06
0.131604 7.4892818433948e-06
0.131605 -1.26346198311572e-05
0.131606 3.43494750805814e-05
0.131607 5.45787206905642e-05
0.131608 -1.54917975812007e-05
0.131609 9.07365580654978e-06
0.13161 -6.42099088876614e-06
0.131611 4.97304398501885e-06
0.131612 -4.076318785215e-06
0.131613 3.50324239022901e-06
0.131614 -3.20474926072624e-06
0.131615 3.50568505668123e-06
0.131616 3.40965411906837e-06
0.131617 8.60295872695656e-07
0.131618 -1.03619389849528e-06
0.131619 1.00245308751996e-06
0.13162 -9.25518457959355e-07
0.131621 8.39467199445803e-07
0.131622 -7.54014630391542e-07
0.131623 6.72814681905048e-07
0.131624 -5.97074428985867e-07
0.131625 5.27046205854805e-07
0.131626 -4.62595222180027e-07
0.131627 4.0343533866103e-07
0.131628 -3.49231782503496e-07
0.131629 2.99646297967791e-07
0.13163 -2.54356107291236e-07
0.131631 2.13060611981507e-07
0.131632 -1.75482319144255e-07
0.131633 1.41365105370401e-07
0.131634 -1.10471329978395e-07
0.131635 8.25785197321377e-08
0.131636 -5.74759432786111e-08
0.131637 3.49611770434309e-08
0.131638 -1.52428732152704e-08
0.131639 -1.42963955865312e-09
0.13164 1.51954966354923e-08
0.131641 -2.62127618657923e-08
0.131642 3.46497712413625e-08
0.131643 -4.06801625185556e-08
0.131644 4.45062508894653e-08
0.131645 -4.63735274462864e-08
0.131646 4.65928215229321e-08
0.131647 -4.63821330251395e-08
0.131648 4.70364451155971e-08
0.131649 -4.92685581812498e-08
0.13165 5.42519871837855e-08
0.131651 -6.4012700998466e-08
0.131652 8.22977373619064e-08
0.131653 -1.16766499771727e-07
0.131654 1.85575123695929e-07
0.131655 -3.44577604439602e-07
0.131656 8.85929389431757e-07
0.131657 3.39674497535043e-05
0.131658 -1.28590411883907e-06
0.131659 8.33440969548767e-07
0.13166 -7.05113467200146e-07
0.131661 6.64055108638008e-07
0.131662 -6.6159355315455e-07
0.131663 6.81891254347999e-07
0.131664 -7.18873243211363e-07
0.131665 7.70442021551037e-07
0.131666 -8.36656797735949e-07
0.131667 9.19192406407174e-07
0.131668 -1.02139488652074e-06
0.131669 1.14881292489121e-06
0.13167 -1.31037766375361e-06
0.131671 1.52078611746681e-06
0.131672 -1.80551782870359e-06
0.131673 2.21244017037482e-06
0.131674 -2.84275355354581e-06
0.131675 3.9531559300178e-06
0.131676 -6.43920824266084e-06
0.131677 1.70911184491604e-05
0.131678 2.67342882349074e-05
0.131679 -7.51953463606344e-06
0.13168 4.38958826841721e-06
0.131681 -3.11179558577929e-06
0.131682 2.42402603920394e-06
0.131683 -2.00083367854018e-06
0.131684 1.72055739231064e-06
0.131685 -1.52732421418854e-06
0.131686 1.39160658954844e-06
0.131687 -1.295724657509e-06
0.131688 1.2271553796818e-06
0.131689 -1.17397963502931e-06
0.13169 1.11858683908926e-06
0.131691 -1.02022175367872e-06
0.131692 7.33433788144296e-07
0.131693 8.8771102012833e-07
0.131694 6.89954559003599e-06
0.131695 -4.06401800729249e-06
0.131696 4.30596581593785e-06
0.131697 -5.79966686690239e-06
0.131698 1.33899227573239e-05
0.131699 1.25670238395319e-05
0.1317 -2.708808104078e-06
0.131701 7.96619106359919e-07
0.131702 9.83999102234822e-08
0.131703 -6.80543676693263e-07
0.131704 1.13897687512316e-06
0.131705 -1.54811843554098e-06
0.131706 1.94593392609684e-06
0.131707 -2.35699631217998e-06
0.131708 2.80161767854205e-06
0.131709 -3.30083965692862e-06
0.13171 3.88063705869736e-06
0.131711 -4.57731366378822e-06
0.131712 5.44659243731128e-06
0.131713 -6.58162343762854e-06
0.131714 8.15373038317148e-06
0.131715 -1.05200280086745e-05
0.131716 1.45775930043199e-05
0.131717 -2.34523255596464e-05
0.131718 6.24329969986766e-05
0.131719 8.88698165300753e-05
0.13172 -1.56185786591556e-05
0.131721 6.37453476307498e-05
0.131722 -1.66609804862968e-05
0.131723 1.11897261801114e-05
0.131724 -8.53583133033628e-06
0.131725 6.88437616825399e-06
0.131726 -5.73398315874738e-06
0.131727 4.87720992213897e-06
0.131728 -4.20984417984508e-06
0.131729 3.67307166385946e-06
0.13173 -3.23100234986309e-06
0.131731 2.85999005118788e-06
0.131732 -2.54395947015753e-06
0.131733 2.27215875098838e-06
0.131734 -2.03719452020103e-06
0.131735 1.83408785162141e-06
0.131736 -1.65992877529931e-06
0.131737 1.51387629919831e-06
0.131738 -1.39771595336823e-06
0.131739 1.31783990044488e-06
0.13174 -1.2918628680294e-06
0.131741 1.37206275839026e-06
0.131742 -1.77492741348696e-06
0.131743 5.51625699295651e-06
0.131744 1.92727610787939e-06
0.131745 -6.58527548526389e-07
0.131746 3.99601281158335e-07
0.131747 -3.2537382016815e-07
0.131748 3.15858072314262e-07
0.131749 -3.360249676813e-07
0.13175 3.71565778355551e-07
0.131751 -4.15622874756392e-07
0.131752 4.6525417102136e-07
0.131753 -5.19143515709129e-07
0.131754 5.76920929328525e-07
0.131755 -6.38865381302703e-07
0.131756 7.05793507597396e-07
0.131757 -7.79061004537656e-07
0.131758 8.60656965359852e-07
0.131759 -9.56569322635344e-07
0.13176 1.07402040402435e-06
0.131761 -1.21919360630207e-06
0.131762 1.40113131459998e-06
0.131763 -1.63345598095928e-06
0.131764 1.93864648361463e-06
0.131765 -2.35662863063148e-06
0.131766 2.96576601572059e-06
0.131767 -3.94364900565665e-06
0.131768 5.79598997204241e-06
0.131769 -1.0757039734349e-05
0.13177 7.35892111930142e-05
0.131771 1.52955615328705e-05
0.131772 -6.9585278556659e-06
0.131773 4.67340381207827e-06
0.131774 -3.97426792246265e-06
0.131775 5.27981587341467e-06
0.131776 1.44280423534305e-05
0.131777 -2.35374423621283e-06
0.131778 1.71793601374424e-06
0.131779 -1.83875873868832e-06
0.13178 2.26975543813013e-06
0.131781 -3.02069626124431e-06
0.131782 4.36364744888894e-06
0.131783 -7.3632503588668e-06
0.131784 1.98218503611015e-05
0.131785 4.18185544838834e-05
0.131786 -1.28232477128883e-05
0.131787 1.03570144670703e-05
0.131788 -1.39023090884242e-05
0.131789 5.18820446775337e-05
0.13179 3.0230735343928e-05
0.131791 -1.4679508203194e-05
0.131792 1.19011391449307e-05
0.131793 -1.16837735663286e-05
0.131794 1.28389057039892e-05
0.131795 -1.54958803848455e-05
0.131796 2.09387790355793e-05
0.131797 -3.46549174109944e-05
0.131798 0.000118495842014117
0.131799 8.02280760732557e-05
0.1318 -2.89158644772466e-05
0.131801 1.74277887327449e-05
0.131802 -1.23592093009124e-05
0.131803 9.5022315440834e-06
0.131804 -7.66634374273065e-06
0.131805 6.38552745107298e-06
0.131806 -5.44022464240001e-06
0.131807 4.7135705596158e-06
0.131808 -4.13779368347105e-06
0.131809 3.67110171782973e-06
0.13181 -3.2864167489003e-06
0.131811 2.96507853073477e-06
0.131812 -2.69414149222195e-06
0.131813 2.46495273026653e-06
0.131814 -2.27153485248918e-06
0.131815 2.10992000019519e-06
0.131816 -1.97789601800544e-06
0.131817 1.87472293048038e-06
0.131818 -1.80106624514652e-06
0.131819 1.75939422274151e-06
0.13182 -1.75457522670559e-06
0.131821 1.7950139142875e-06
0.131822 -1.8947846509495e-06
0.131823 2.07778390612673e-06
0.131824 -2.38636746020149e-06
0.131825 2.90059828686144e-06
0.131826 -3.79086862602562e-06
0.131827 5.48400766806283e-06
0.131828 -9.40088937766979e-06
0.131829 2.47796809666235e-05
0.13183 0.000101709427007807
0.131831 -2.07881155384323e-05
0.131832 1.41708734447136e-05
0.131833 -1.27247061504734e-05
0.131834 1.36458849595881e-05
0.131835 -1.78971729661612e-05
0.131836 3.62348428168684e-05
0.131837 9.70035415439395e-05
0.131838 -1.77062693982865e-05
0.131839 9.16639991202494e-06
0.13184 -6.05874454762528e-06
0.131841 4.6140318327305e-06
0.131842 -4.2028861327794e-06
0.131843 1.00378255632231e-05
0.131844 9.33474484123132e-07
0.131845 -4.4792511038473e-07
0.131846 1.75971659820248e-06
0.131847 8.50497393699369e-05
0.131848 -3.40527897067408e-06
0.131849 2.11590302318348e-06
0.13185 -1.62747945378854e-06
0.131851 1.35066237653955e-06
0.131852 -1.16325562989724e-06
0.131853 1.02398362846316e-06
0.131854 -9.15344239498885e-07
0.131855 8.2925932651203e-07
0.131856 -7.62470041660131e-07
0.131857 7.15053814374553e-07
0.131858 -6.90424809894682e-07
0.131859 6.95866434882874e-07
0.13186 -7.47392678137103e-07
0.131861 8.79702200543051e-07
0.131862 -1.17298704130738e-06
0.131863 1.85957750645084e-06
0.131864 -3.99423142988591e-06
0.131865 3.89177247980099e-05
0.131866 7.85646490643245e-06
0.131867 -4.53720956916305e-06
0.131868 3.72124413727033e-06
0.131869 -3.48965689880565e-06
0.13187 3.51216660433413e-06
0.131871 -3.69527147137469e-06
0.131872 4.01722523791903e-06
0.131873 -4.4945399965901e-06
0.131874 5.18576566387537e-06
0.131875 -6.23099343425458e-06
0.131876 8.0041261617153e-06
0.131877 -1.19623518048319e-05
0.131878 9.03825944830412e-05
0.131879 4.84787922101435e-05
0.13188 -4.93344152363476e-06
0.131881 -8.48271741955328e-07
0.131882 5.16904632493702e-06
0.131883 -1.27726697774419e-05
0.131884 8.01039463646932e-05
0.131885 2.31495700644207e-05
0.131886 -9.85500371568382e-06
0.131887 5.81325891885669e-06
0.131888 -3.68048071296862e-06
0.131889 2.24436832325702e-06
0.13189 -1.11749039922001e-06
0.131891 1.24749448125741e-07
0.131892 8.41879282139669e-07
0.131893 -1.87922093302061e-06
0.131894 3.11778921155804e-06
0.131895 -4.80958659518725e-06
0.131896 7.63581952483098e-06
0.131897 -1.45697279808419e-05
0.131898 8.37698143638965e-05
0.131899 5.33809523144676e-05
0.1319 1.48310607322778e-05
0.131901 -1.57515255606163e-05
0.131902 9.03929623307713e-05
0.131903 2.64739770492633e-05
0.131904 -1.17444579748422e-05
0.131905 7.38096048592603e-06
0.131906 -5.15846727227903e-06
0.131907 3.7433739180122e-06
0.131908 -2.73545069292115e-06
0.131909 2.00724401014472e-06
0.13191 -1.64362594792726e-06
0.131911 2.66810992109758e-06
0.131912 3.51626253930843e-05
0.131913 -7.71914887012663e-06
0.131914 9.36761618646857e-06
0.131915 -1.63526814815293e-05
0.131916 7.03582827736143e-05
0.131917 3.27980314966221e-05
0.131918 -1.35995754738743e-05
0.131919 8.63802288190857e-06
0.13192 -6.31687987813332e-06
0.131921 4.94120633894912e-06
0.131922 -4.00425594506929e-06
0.131923 3.29091714811315e-06
0.131924 -2.66498614611537e-06
0.131925 1.91344546192126e-06
0.131926 9.59650824048751e-07
0.131927 4.33147317576059e-06
0.131928 -2.96244898320699e-06
0.131929 2.55677665176509e-06
0.13193 -2.35989702804655e-06
0.131931 2.27248587348568e-06
0.131932 -2.27546003941803e-06
0.131933 2.37874045265657e-06
0.131934 -2.61907118629392e-06
0.131935 3.08031047455723e-06
0.131936 -3.9596940682481e-06
0.131937 5.80484972518262e-06
0.131938 -1.07190000853884e-05
0.131939 3.65070815824311e-05
0.13194 0.000131818450476117
0.131941 4.39069011889592e-06
0.131942 1.00857121792588e-05
0.131943 7.68525391229399e-05
0.131944 5.78536140337517e-05
0.131945 3.79639652947048e-05
0.131946 -7.04607263328942e-06
0.131947 3.96567486089217e-06
0.131948 -2.83659455750983e-06
0.131949 2.29827431975275e-06
0.13195 -2.02984946706813e-06
0.131951 1.92277102071766e-06
0.131952 -1.94225643600336e-06
0.131953 2.09573346123385e-06
0.131954 -2.44111329668766e-06
0.131955 3.15944629170837e-06
0.131956 -4.93855839807126e-06
0.131957 1.38692223062946e-05
0.131958 1.42175149086435e-05
0.131959 -4.49297900780545e-06
0.13196 2.61981556335365e-06
0.131961 -1.83123456074824e-06
0.131962 1.39962698599805e-06
0.131963 -1.12861068056047e-06
0.131964 9.43300240475947e-07
0.131965 -8.09126208941233e-07
0.131966 7.08099763808182e-07
0.131967 -6.30457167925826e-07
0.131968 5.70672280023708e-07
0.131969 -5.25406670229398e-07
0.13197 4.93013749432126e-07
0.131971 -4.73190016541074e-07
0.131972 4.66932468064272e-07
0.131973 -4.76767833176977e-07
0.131974 5.07295125476442e-07
0.131975 -5.66067129769737e-07
0.131976 6.64158160197837e-07
0.131977 -8.09295713577086e-07
0.131978 8.96009727183132e-07
0.131979 6.77114065247438e-05
0.13198 9.01755408710137e-06
0.131981 7.2526677336427e-05
0.131982 9.90647825654805e-05
0.131983 4.96760598683361e-06
0.131984 -4.07952203555917e-06
0.131985 3.81920739356229e-06
0.131986 -3.88650352146176e-06
0.131987 4.22760701454941e-06
0.131988 -4.91474172614052e-06
0.131989 6.21402550779581e-06
0.13199 -9.03246978603102e-06
0.131991 1.87195627251895e-05
0.131992 8.28572134522861e-05
0.131993 -1.05985294915563e-05
0.131994 4.17560587568292e-06
0.131995 5.49172296814349e-07
0.131996 4.4766181197747e-05
0.131997 -6.96280468337719e-06
0.131998 4.67746549098703e-06
0.131999 -3.77034136642216e-06
0.132 3.3068030117539e-06
0.132001 -3.08395907928932e-06
0.132002 3.05347850152134e-06
0.132003 -3.25010312011403e-06
0.132004 3.84302796883899e-06
0.132005 -5.50535368920756e-06
0.132006 1.39450581537603e-05
0.132007 1.55704678852753e-05
0.132008 -4.6600760720491e-06
0.132009 2.75849039473882e-06
0.13201 -2.03720901965777e-06
0.132011 1.70198334133272e-06
0.132012 -1.54040164054635e-06
0.132013 1.46490499854944e-06
0.132014 -1.40511455020797e-06
0.132015 1.17541435304974e-06
0.132016 8.07253339198992e-07
0.132017 1.24621958087235e-05
0.132018 -1.12670497871104e-05
0.132019 8.19654464715189e-05
0.13202 1.03284300897456e-05
0.132021 -4.32284555274078e-06
0.132022 2.54193216749553e-06
0.132023 -1.68236451031872e-06
0.132024 1.16376230542834e-06
0.132025 -8.04113050207268e-07
0.132026 5.28291882918245e-07
0.132027 -2.99521701512418e-07
0.132028 9.74209584456744e-08
0.132029 9.05393992355552e-08
0.13203 -2.72867267960241e-07
0.132031 4.55990241479036e-07
0.132032 -6.45932981518189e-07
0.132033 8.48487381634141e-07
0.132034 -1.06938968946388e-06
0.132035 1.31573752393437e-06
0.132036 -1.59741233751245e-06
0.132037 1.92908315228513e-06
0.132038 -2.33439422566335e-06
0.132039 2.85585633941212e-06
0.13204 -3.57991643603602e-06
0.132041 4.71553329544595e-06
0.132042 -6.93565074171057e-06
0.132043 1.4295418614176e-05
0.132044 4.89237796685269e-05
0.132045 -6.73322610848388e-06
0.132046 2.69379547324456e-06
0.132047 -1.12278770278927e-06
0.132048 4.00340752696632e-07
0.132049 -5.05993482778946e-07
0.13205 4.04836026763666e-06
0.132051 2.00989553575822e-05
0.132052 -9.67653663124104e-06
0.132053 9.65562301288106e-06
0.132054 -1.13688036261166e-05
0.132055 2.64447046962519e-05
0.132056 -1.40504712756986e-05
0.132057 7.45224058741422e-05
0.132058 4.30903670104787e-05
0.132059 7.06524104933005e-05
0.13206 5.55701804077054e-05
0.132061 -2.38578114161055e-05
0.132062 1.53927481860316e-05
0.132063 -1.13059134596456e-05
0.132064 8.84897035473047e-06
0.132065 -7.18501483688923e-06
0.132066 5.96869972732019e-06
0.132067 -5.03050283511118e-06
0.132068 4.27702483318537e-06
0.132069 -3.65220009664972e-06
0.13207 3.12006826845254e-06
0.132071 -2.65612697001084e-06
0.132072 2.24256795806507e-06
0.132073 -1.86530719081259e-06
0.132074 1.51168017072559e-06
0.132075 -1.16780390606136e-06
0.132076 8.1370533206572e-07
0.132077 -4.09782107686644e-07
0.132078 -1.5892586982139e-07
0.132079 1.52669597642132e-06
0.13208 1.35294942390272e-05
0.132081 -1.83683677711871e-06
0.132082 8.90338296578655e-07
0.132083 -4.18848019814402e-07
0.132084 6.94047039286557e-08
0.132085 2.43820822502212e-07
0.132086 -5.60237712902528e-07
0.132087 9.11318895884929e-07
0.132088 -1.33687651932222e-06
0.132089 1.9028485184695e-06
0.13209 -2.74532876412679e-06
0.132091 4.21092040969989e-06
0.132092 -7.51613992978541e-06
0.132093 2.20893023719152e-05
0.132094 3.5351982290002e-05
0.132095 -1.11578621955908e-05
0.132096 6.83940925340873e-06
0.132097 2.88303163393126e-08
0.132098 9.7711140100655e-06
0.132099 -9.92313136095552e-06
0.1321 1.59701004740188e-05
0.132101 8.45323866258108e-05
0.132102 -6.76373127936075e-06
0.132103 2.2153320834264e-06
0.132104 -3.66419164629545e-07
0.132105 -1.19087350075124e-06
0.132106 6.58231908131709e-06
0.132107 3.82951335911546e-06
0.132108 -1.05487693238294e-06
0.132109 2.15186159370898e-07
0.13211 2.80052229145721e-07
0.132111 -6.53765703578542e-07
0.132112 9.75820298150116e-07
0.132113 -1.2776141787116e-06
0.132114 1.5772343305364e-06
0.132115 -1.88790544189283e-06
0.132116 2.22187040602653e-06
0.132117 -2.59250215391452e-06
0.132118 3.01650150844762e-06
0.132119 -3.51683166204974e-06
0.13212 4.12747780808153e-06
0.132121 -4.90261567545631e-06
0.132122 5.93595521704652e-06
0.132123 -7.4080401026657e-06
0.132124 9.73066823135285e-06
0.132125 -1.42062858747515e-05
0.132126 3.26460194019228e-05
0.132127 -1.04974355795409e-05
0.132128 6.97924731660933e-05
0.132129 6.65615935182564e-05
0.13213 -2.52163187695634e-05
0.132131 1.56468217527356e-05
0.132132 -9.19004459429147e-06
0.132133 7.53497778658414e-05
0.132134 -2.21612509955047e-05
0.132135 3.32826876621738e-05
0.132136 7.96172391743712e-05
0.132137 -2.00752216512013e-05
0.132138 4.84130099335618e-05
0.132139 8.73433923464756e-05
0.13214 -2.4731813111324e-05
0.132141 2.1206710932334e-05
0.132142 -2.64332096438799e-05
0.132143 9.91253500316366e-05
0.132144 1.48942353543224e-05
0.132145 2.04229420764274e-07
0.132146 -6.45144820150133e-06
0.132147 1.45857360934283e-05
0.132148 -2.00130684031554e-06
0.132149 6.4384172956218e-05
0.13215 4.15481135911887e-05
0.132151 -1.50188114683413e-05
0.132152 6.90527931787606e-06
0.132153 6.54764102423298e-06
0.132154 1.45070164432243e-05
0.132155 -7.99763727549496e-06
0.132156 5.85614682719254e-06
0.132157 -4.62599808893651e-06
0.132158 3.80507928787894e-06
0.132159 -3.25516419790334e-06
0.13216 2.97114188124027e-06
0.132161 -3.10547820892288e-06
0.132162 4.42381058224564e-06
0.132163 5.46844881516949e-05
0.132164 2.30858480652648e-05
0.132165 1.81296141553275e-05
0.132166 -1.18278765424033e-05
0.132167 4.19394319619335e-05
0.132168 -1.81306585358189e-05
0.132169 3.8432277812469e-05
0.13217 5.23014554633269e-05
0.132171 -7.13794205593436e-06
0.132172 -3.91250163295489e-06
0.132173 2.48249946698459e-05
0.132174 6.13758075764875e-05
0.132175 -1.75356105113671e-05
0.132176 1.05306393521386e-05
0.132177 -7.42823296302617e-06
0.132178 5.57856494587782e-06
0.132179 -4.29731979806394e-06
0.13218 3.32361396694021e-06
0.132181 -2.53368354920065e-06
0.132182 1.86022680627377e-06
0.132183 -1.26259300804027e-06
0.132184 7.13175590663376e-07
0.132185 -1.9306438089291e-07
0.132186 -3.11879863941066e-07
0.132187 8.15429708466434e-07
0.132188 -1.33220040890107e-06
0.132189 1.88041406829074e-06
0.13219 -2.48854351540614e-06
0.132191 3.21041166764854e-06
0.132192 -4.18669305278381e-06
0.132193 6.09463251343207e-06
0.132194 9.45169470684836e-05
0.132195 2.93617330423555e-06
0.132196 -5.10496500791065e-06
0.132197 6.88782697643231e-06
0.132198 -9.07561286758765e-06
0.132199 1.23978743384341e-05
0.1322 -1.89036721036656e-05
0.132201 4.19358669686291e-05
0.132202 5.99082453278528e-05
0.132203 2.10328805944856e-05
0.132204 0.000114889817780531
0.132205 6.23594879599566e-05
0.132206 -2.51252598011978e-05
0.132207 8.63086555412289e-05
0.132208 8.7164018621194e-05
0.132209 -1.03779432153151e-05
0.13221 -3.88548766436684e-06
0.132211 5.22847156650162e-05
0.132212 4.71600383502288e-05
0.132213 -2.16397882888532e-05
0.132214 1.55530034676878e-05
0.132215 -1.27723647409589e-05
0.132216 1.12531811299206e-05
0.132217 -1.04175191594526e-05
0.132218 1.00644336977321e-05
0.132219 -1.01530308338895e-05
0.13222 1.07689121463087e-05
0.132221 -1.22009809221587e-05
0.132222 1.5287048253929e-05
0.132223 -2.32283237594419e-05
0.132224 6.68174452029216e-05
0.132225 5.47602274458732e-05
0.132226 -1.78415519472492e-05
0.132227 1.02918296269445e-05
0.132228 -7.12957511694337e-06
0.132229 5.44020396107167e-06
0.13223 -4.41980936527344e-06
0.132231 3.75894234828714e-06
0.132232 -3.31442249157045e-06
0.132233 3.0122034083559e-06
0.132234 -2.81204457217592e-06
0.132235 2.69225893092837e-06
0.132236 -2.64297705987661e-06
0.132237 2.66470008492289e-06
0.132238 -2.77053865746347e-06
0.132239 2.99547073694119e-06
0.13224 -3.42529275806138e-06
0.132241 4.30351973732201e-06
0.132242 -6.64510258905693e-06
0.132243 2.60053417024799e-05
0.132244 8.55303197926013e-06
0.132245 -2.89062852882945e-06
0.132246 1.39235559519336e-06
0.132247 -6.8936409828481e-07
0.132248 2.69188061821106e-07
0.132249 2.31007753667468e-08
0.13225 -2.50389695864305e-07
0.132251 4.43827678313253e-07
0.132252 -6.22281111355302e-07
0.132253 7.98628171594089e-07
0.132254 -9.8234206162671e-07
0.132255 1.1823975385289e-06
0.132256 -1.40884622967656e-06
0.132257 1.67458228234132e-06
0.132258 -1.99795755125192e-06
0.132259 2.40741332664666e-06
0.13226 -2.95079360271685e-06
0.132261 3.71650200297117e-06
0.132262 -4.88933295842537e-06
0.132263 6.93292490050792e-06
0.132264 -1.14393631387317e-05
0.132265 2.99562039223523e-05
0.132266 5.42610813290158e-05
0.132267 -1.44628879034556e-05
0.132268 8.31528021339079e-06
0.132269 -5.68493863288039e-06
0.13227 4.00895794910923e-06
0.132271 -2.40277676526028e-06
0.132272 -4.89448244657137e-07
0.132273 2.6777283982854e-05
0.132274 1.41421403837849e-05
0.132275 -9.3996975116364e-06
0.132276 8.54596914331495e-06
0.132277 -8.87354536411793e-06
0.132278 1.04060002816924e-05
0.132279 -1.51539126671391e-05
0.13228 7.9690322050171e-05
0.132281 7.31977191235449e-06
0.132282 1.85802632297796e-06
0.132283 -8.23861552513492e-06
0.132284 2.96391033738586e-05
0.132285 3.64029891964941e-05
0.132286 -1.19095633781531e-05
0.132287 7.06952257791867e-06
0.132288 -4.92090494018271e-06
0.132289 3.67186661285476e-06
0.13229 -2.83361855415131e-06
0.132291 2.21597646299205e-06
0.132292 -1.72855821044873e-06
0.132293 1.32226081480765e-06
0.132294 -9.67528840273609e-07
0.132295 6.44884302144327e-07
0.132296 -3.4044722312965e-07
0.132297 4.31052978064419e-08
0.132298 2.57458612591891e-07
0.132299 -5.72035975337138e-07
0.1323 9.13536440339442e-07
0.132301 -1.29936557512955e-06
0.132302 1.75549314191295e-06
0.132303 -2.32493666282692e-06
0.132304 3.08687485894561e-06
0.132305 -4.20850193367312e-06
0.132306 6.12668722234396e-06
0.132307 -1.05633040776143e-05
0.132308 4.65265756111555e-05
0.132309 4.96741577629607e-06
0.13231 3.17071122555815e-05
0.132311 2.55736303489305e-05
0.132312 -1.48459419706474e-05
0.132313 1.87777629433066e-05
0.132314 2.83186934966256e-05
0.132315 -7.19762147827532e-06
0.132316 6.00722918505365e-05
0.132317 5.30770286555721e-06
0.132318 -2.92122344532257e-06
0.132319 2.19625101188434e-06
0.13232 -1.82898933127726e-06
0.132321 1.59726476830034e-06
0.132322 -1.43417326132303e-06
0.132323 1.31354822862305e-06
0.132324 -1.2231121292817e-06
0.132325 1.15635059353095e-06
0.132326 -1.11098810912557e-06
0.132327 1.08791783409344e-06
0.132328 -1.08969377918667e-06
0.132329 1.12211240446515e-06
0.13233 -1.19638503413124e-06
0.132331 1.33422776987038e-06
0.132332 -1.58181548392357e-06
0.132333 2.05411977660615e-06
0.132334 -3.13068873085335e-06
0.132335 7.21924656360798e-06
0.132336 2.1807732501912e-05
0.132337 -4.47163043169546e-06
0.132338 2.59077908962196e-06
0.132339 -1.89838209696655e-06
0.13234 1.54097517358541e-06
0.132341 -1.13375371812077e-06
0.132342 3.66081331945378e-05
0.132343 -9.65009468674987e-08
0.132344 7.38744327947975e-07
0.132345 -9.03257461703354e-07
0.132346 1.01834190305664e-06
0.132347 -1.15607369213762e-06
0.132348 1.37195028163259e-06
0.132349 -1.79611579385992e-06
0.13235 3.07634928472346e-06
0.132351 4.86780187550328e-05
0.132352 -1.44865359671195e-06
0.132353 2.75354101479622e-07
0.132354 2.40726640558759e-07
0.132355 -6.51124573796501e-07
0.132356 1.12199545547145e-06
0.132357 -1.81498068935481e-06
0.132358 3.06795276755156e-06
0.132359 -6.02052051795936e-06
0.13236 1.91554486160822e-05
0.132361 3.99496360350694e-05
0.132362 5.11783057141405e-05
0.132363 2.06609541390208e-05
0.132364 -1.78276904618838e-05
0.132365 3.06572462795692e-05
0.132366 9.04766486177228e-05
0.132367 -1.43019882230934e-05
0.132368 7.62548919877005e-06
0.132369 -6.49356101486695e-06
0.13237 3.44944930606236e-05
0.132371 2.94012016685036e-06
0.132372 -1.41648660063794e-06
0.132373 1.25021554861003e-06
0.132374 -1.4805461914392e-06
0.132375 3.44890460125895e-06
0.132376 9.38756625914853e-05
0.132377 8.95450224862597e-06
0.132378 -5.55047583175728e-06
0.132379 5.27337618840852e-06
0.13238 -5.73854873740576e-06
0.132381 6.74016003429773e-06
0.132382 -8.49532798040268e-06
0.132383 1.17957798698471e-05
0.132384 -1.97295927801925e-05
0.132385 6.27895233664386e-05
0.132386 5.1470330930961e-05
0.132387 -1.78231303340382e-05
0.132388 1.03301022878485e-05
0.132389 -6.50079614583445e-06
0.13239 2.62964117412449e-06
0.132391 3.45016463560325e-05
0.132392 0.000100362146841707
0.132393 -1.00153349279633e-05
0.132394 8.35818616094931e-06
0.132395 -7.7564665828345e-06
0.132396 7.59914097482579e-06
0.132397 -7.74441257850632e-06
0.132398 8.17930863464625e-06
0.132399 -8.98577349254346e-06
0.1324 1.04242892400953e-05
0.132401 -1.33760690626842e-05
0.132402 2.3174004055783e-05
0.132403 9.78042589584245e-05
0.132404 -3.09650915963164e-06
0.132405 -2.68362282899765e-06
0.132406 5.89331966624245e-06
0.132407 -8.92451515192165e-06
0.132408 1.30813270464674e-05
0.132409 -2.1753368043659e-05
0.13241 7.91335481331448e-05
0.132411 2.71229371488889e-05
0.132412 -4.80399759093251e-06
0.132413 -2.79526037894999e-06
0.132414 9.41888046106957e-06
0.132415 -2.0360847687308e-05
0.132416 8.60355717028524e-05
0.132417 3.24746543887188e-05
0.132418 2.20309753730407e-05
0.132419 3.40817285291177e-05
0.13242 1.51772984894113e-06
0.132421 5.97644018424323e-05
0.132422 -2.13689743572478e-05
0.132423 1.46226119108052e-05
0.132424 -1.13100505958681e-05
0.132425 9.2008649286957e-06
0.132426 -7.68502884966682e-06
0.132427 6.51596637288901e-06
0.132428 -5.57059197639023e-06
0.132429 4.77967298007721e-06
0.13243 -4.10065885514272e-06
0.132431 3.50566619496147e-06
0.132432 -2.97583184901591e-06
0.132433 2.49769809546689e-06
0.132434 -2.06158002193086e-06
0.132435 1.66023860238717e-06
0.132436 -1.28754035615443e-06
0.132437 9.38569686415456e-07
0.132438 -6.09381240251151e-07
0.132439 2.96965746008771e-07
0.13244 4.36048488703502e-10
0.132441 -2.82212787066137e-07
0.132442 5.41418469896104e-07
0.132443 -7.53315997880946e-07
0.132444 8.14178995815334e-07
0.132445 1.32394672070179e-07
0.132446 5.97536989335036e-06
0.132447 -4.09156829251551e-06
0.132448 4.4328773811479e-06
0.132449 -5.29414127477641e-06
0.13245 6.79490102671007e-06
0.132451 -9.78949796680424e-06
0.132452 2.13860659516711e-05
0.132453 -6.25395386474535e-07
0.132454 3.44369156390317e-05
0.132455 4.15541816141449e-05
0.132456 -1.49799470885981e-05
0.132457 9.43189254543416e-06
0.132458 -6.99013894867505e-06
0.132459 5.61297629503839e-06
0.13246 -4.72573890742351e-06
0.132461 4.09444672502461e-06
0.132462 -3.59155362755272e-06
0.132463 3.11216696234556e-06
0.132464 -2.49317899959575e-06
0.132465 1.2378755600818e-06
0.132466 4.44930261564565e-06
0.132467 1.90976081327711e-05
0.132468 -9.92947624735921e-06
0.132469 9.32814285790101e-06
0.13247 -1.08887261927931e-05
0.132471 9.64012620824781e-05
0.132472 -1.04685097411898e-05
0.132473 2.86382359156145e-05
0.132474 3.30677144793686e-05
0.132475 -7.23981411391454e-06
0.132476 2.32857740713787e-06
0.132477 1.45241167017296e-07
0.132478 -2.06179031208572e-06
0.132479 4.1709023114895e-06
0.13248 -7.58456000131051e-06
0.132481 1.86647244702983e-05
0.132482 3.58951503631107e-05
0.132483 -5.56878482412874e-06
0.132484 -5.59127861941229e-07
0.132485 9.88326415057876e-06
0.132486 6.49034585398203e-06
0.132487 9.9654811716603e-06
0.132488 8.22959894300779e-05
0.132489 -1.48902764716915e-05
0.13249 9.09857551558007e-06
0.132491 -6.85658426336363e-06
0.132492 1.13792362236352e-05
0.132493 -4.03651817997019e-06
0.132494 3.54444405018765e-06
0.132495 -3.09434672803667e-06
0.132496 2.70597724650943e-06
0.132497 -2.32965734093804e-06
0.132498 1.76222007190097e-06
0.132499 8.41616319612536e-06
0.1325 4.72968330612785e-06
0.132501 2.47897936658401e-06
0.132502 1.13655137903325e-06
0.132503 -1.41783053796212e-06
0.132504 1.49572662505661e-06
0.132505 -1.53772599215789e-06
0.132506 1.57990763001774e-06
0.132507 -1.63519613524549e-06
0.132508 1.70864392131722e-06
0.132509 -1.80221824491227e-06
0.13251 1.91856886050831e-06
0.132511 -2.06108098501795e-06
0.132512 2.2336816562693e-06
0.132513 -2.44071961835131e-06
0.132514 2.68755679072128e-06
0.132515 -2.98179429227136e-06
0.132516 3.33488556875843e-06
0.132517 -3.7632556902234e-06
0.132518 4.29124228459156e-06
0.132519 -4.95639348599011e-06
0.13252 5.81957146744879e-06
0.132521 -6.98646766328425e-06
0.132522 8.65749842188829e-06
0.132523 -1.12657502081219e-05
0.132524 1.59526710217128e-05
0.132525 -2.70392386333722e-05
0.132526 9.17207385428692e-05
0.132527 0.000151927761120393
0.132528 -2.74360292179676e-05
0.132529 1.60595357931297e-05
0.13253 -1.13327500884938e-05
0.132531 8.71531614368002e-06
0.132532 -7.04328921040092e-06
0.132533 5.8781849225765e-06
0.132534 -5.01747614295917e-06
0.132535 4.35463706558664e-06
0.132536 -3.8282449122444e-06
0.132537 3.40026450153623e-06
0.132538 -3.04553102104939e-06
0.132539 2.74586828110324e-06
0.13254 -2.48579064227629e-06
0.132541 2.24692362865575e-06
0.132542 -1.99549216303589e-06
0.132543 1.6404251661609e-06
0.132544 -8.40007775958282e-07
0.132545 -2.44963654938264e-06
0.132546 7.11825277903696e-05
0.132547 9.08811831115172e-05
0.132548 5.76623701852216e-05
0.132549 -5.15076579179807e-07
0.13255 9.10526323524503e-05
0.132551 1.46102976663724e-05
0.132552 -5.42083790083947e-06
0.132553 3.25250735217004e-06
0.132554 -2.43685455389682e-06
0.132555 2.10872224413513e-06
0.132556 -2.05139452408303e-06
0.132557 2.25315367385162e-06
0.132558 -2.95807755131468e-06
0.132559 6.64796646544422e-06
0.13256 4.05235890274587e-06
0.132561 -8.17022265130848e-08
0.132562 -1.34856059933659e-06
0.132563 3.4612911577441e-06
0.132564 2.95262770993797e-05
0.132565 1.68220590792242e-05
0.132566 0.000121209209052219
0.132567 5.04952336231825e-05
0.132568 6.34682525326563e-05
0.132569 5.28195763633737e-07
0.13257 -2.69416807441858e-07
0.132571 8.88602227106574e-08
0.132572 -7.30600732237788e-09
0.132573 -2.38764874962776e-08
0.132574 3.18982062043495e-08
0.132575 -3.27289267365538e-08
0.132576 3.82758452455232e-08
0.132577 -6.09319548756099e-08
0.132578 1.17899812728206e-07
0.132579 -2.37732697840585e-07
0.13258 4.74751741318375e-07
0.132581 -9.47943083960429e-07
0.132582 1.97491658259705e-06
0.132583 -4.76039399339858e-06
0.132584 2.12098131020117e-05
0.132585 2.38923752719108e-05
0.132586 -1.13124038109154e-05
0.132587 9.1269204966047e-06
0.132588 -8.69427361150021e-06
0.132589 9.07806817835506e-06
0.13259 -1.02569242255506e-05
0.132591 1.34130096671013e-05
0.132592 -7.89100225980522e-07
0.132593 1.37229440074232e-05
0.132594 -2.3591592625855e-05
0.132595 6.82535669782652e-05
0.132596 6.22768044885863e-05
0.132597 -1.81989706669377e-05
0.132598 8.47949255104924e-06
0.132599 -3.0336348536183e-06
0.1326 -2.70130901155179e-06
0.132601 1.75337520235532e-05
0.132602 7.68923882732471e-05
0.132603 -1.93695820240381e-05
0.132604 1.30592263377684e-05
0.132605 -1.18764431653886e-05
0.132606 8.57299343358998e-05
0.132607 -1.52638089027649e-06
0.132608 2.50753792546466e-06
0.132609 -2.0569820973623e-06
0.13261 5.60524388698037e-07
0.132611 0.000136053722653708
0.132612 8.80677167253575e-06
0.132613 -5.51814907653415e-06
0.132614 3.62434730291901e-06
0.132615 7.62326987736791e-05
0.132616 8.72396176411044e-06
0.132617 -7.71261519243864e-06
0.132618 7.93278119714213e-06
0.132619 -8.81445245169403e-06
0.13262 1.05718459080817e-05
0.132621 -1.42041707692468e-05
0.132622 2.51488394695751e-05
0.132623 6.30616934475556e-05
0.132624 2.94922759539906e-05
0.132625 9.136915116267e-05
0.132626 -1.52570846224573e-05
0.132627 1.01294605222821e-05
0.132628 -7.48230657990522e-06
0.132629 5.93312859928837e-06
0.13263 -4.94116338114335e-06
0.132631 4.30108688958436e-06
0.132632 -3.98556140540298e-06
0.132633 4.38756468558662e-06
0.132634 0.000102991155735243
0.132635 3.47563084930162e-07
0.132636 -8.02558242967923e-07
0.132637 7.88250465202786e-07
0.132638 -6.65578822075003e-07
0.132639 5.05122114810268e-07
0.13264 -3.27831073581953e-07
0.132641 1.40614588383926e-07
0.132642 5.41754563399772e-08
0.132643 -2.56752355280308e-07
0.132644 4.69089766516395e-07
0.132645 -6.94663283402772e-07
0.132646 9.38423995662565e-07
0.132647 -1.20831458195933e-06
0.132648 1.51728575469244e-06
0.132649 -1.87679776520847e-06
0.13265 2.18338288842346e-06
0.132651 8.72276067536995e-05
0.132652 4.0663844427357e-05
0.132653 3.60868387372931e-06
0.132654 -2.34953830202975e-07
0.132655 -1.0025102513169e-06
0.132656 1.86549252121153e-06
0.132657 -2.69956404687315e-06
0.132658 3.69337286113592e-06
0.132659 -5.08934685486509e-06
0.13266 7.41771892457618e-06
0.132661 -1.24210784749129e-05
0.132662 3.19696505517547e-05
0.132663 7.36015260719562e-05
0.132664 -1.83971861496899e-05
0.132665 1.10784449826718e-05
0.132666 -8.31432472281844e-06
0.132667 7.00729705932416e-06
0.132668 -6.45206631451792e-06
0.132669 6.53591637584689e-06
0.13267 -7.6872456111079e-06
0.132671 1.30141315633705e-05
0.132672 9.15235075342376e-05
0.132673 -9.45161063263319e-06
0.132674 7.16147383685076e-06
0.132675 5.82122600831569e-05
0.132676 5.59144878349967e-05
0.132677 4.02220136612904e-05
0.132678 -1.98331873359241e-05
0.132679 1.62690647008415e-05
0.13268 -1.6102736726644e-05
0.132681 1.81657344315995e-05
0.132682 -2.42725965784201e-05
0.132683 6.17509608997723e-05
0.132684 -1.58266058093995e-06
0.132685 5.94719849996768e-05
0.132686 5.05114209921083e-05
0.132687 -1.67872164220187e-05
0.132688 8.31888301548105e-06
0.132689 -3.60140749068052e-06
0.13269 -9.71534006531039e-07
0.132691 2.37437316096244e-05
0.132692 4.86616088166786e-06
0.132693 1.88528158428217e-06
0.132694 -9.40554049635121e-06
0.132695 4.46197052053268e-05
0.132696 3.43016573200956e-05
0.132697 -1.18515292671725e-05
0.132698 2.2182957896777e-06
0.132699 5.64734023463556e-05
0.1327 5.01405067293359e-05
0.132701 -9.93308227505196e-06
0.132702 5.06877116394491e-05
0.132703 4.81618244778712e-05
0.132704 -4.33214460694469e-06
0.132705 1.18672394528641e-06
0.132706 -3.16459500556858e-07
0.132707 8.27079260032227e-08
0.132708 -1.27533054727661e-07
0.132709 3.55950248785005e-07
0.13271 -7.91146014547206e-07
0.132711 1.63434330090168e-06
0.132712 -3.95012017644112e-06
0.132713 7.89192870505584e-05
0.132714 5.87383293862181e-06
0.132715 -3.03313782577726e-06
0.132716 2.08631124246381e-06
0.132717 -1.59250123499361e-06
0.132718 1.28131002177284e-06
0.132719 -1.06466431143236e-06
0.13272 9.05469627844356e-07
0.132721 -7.85498110388268e-07
0.132722 6.9490546372976e-07
0.132723 -6.28142941320758e-07
0.132724 5.81632112868434e-07
0.132725 -5.53646748947769e-07
0.132726 5.43615809281834e-07
0.132727 -5.52999034644113e-07
0.132728 5.8703096173597e-07
0.132729 -6.56114720991049e-07
0.13273 7.81636310958953e-07
0.132731 -1.01144530321514e-06
0.132732 1.47089575725387e-06
0.132733 -2.61484471974267e-06
0.132734 8.18235989298947e-06
0.132735 1.23228591202373e-05
0.132736 -4.62646332716931e-06
0.132737 3.65230656564363e-06
0.132738 -4.0287986835541e-06
0.132739 7.42918216088419e-06
0.13274 1.4132315691048e-05
0.132741 -2.69237019807623e-06
0.132742 1.29904871097923e-06
0.132743 -7.87962136158282e-07
0.132744 5.33260250964962e-07
0.132745 -3.83200502924689e-07
0.132746 2.8173822819579e-07
0.132747 -2.00571160787089e-07
0.132748 1.17905438486059e-07
0.132749 -2.99993790672254e-09
0.13275 -2.25503587025097e-07
0.132751 1.00131723185053e-06
0.132752 1.08938733921844e-05
0.132753 -1.69429988469986e-06
0.132754 1.19358851003988e-06
0.132755 -1.04160726229492e-06
0.132756 9.88058075193482e-07
0.132757 -9.77799753677919e-07
0.132758 9.9152349727219e-07
0.132759 -1.02030653590117e-06
0.13276 1.05849606702695e-06
0.132761 -1.10028665684134e-06
0.132762 1.13583740799325e-06
0.132763 -1.14338285457108e-06
0.132764 1.06540560828358e-06
0.132765 -7.13875667987481e-07
0.132766 -8.21721692413639e-07
0.132767 2.37078700816914e-05
0.132768 1.39703572294377e-05
0.132769 -1.31807651276794e-05
0.13277 2.38364294471384e-05
0.132771 2.61639951130884e-05
0.132772 1.63764875901236e-05
0.132773 4.66426564456478e-05
0.132774 -1.55567530321165e-05
0.132775 1.06981493749477e-05
0.132776 -9.59814236011034e-06
0.132777 1.61144442437144e-05
0.132778 4.17375281304877e-07
0.132779 2.39162574584641e-06
0.13278 -2.85869281614122e-06
0.132781 2.87034736760984e-06
0.132782 -2.15219398418926e-06
0.132783 3.49258576334384e-05
0.132784 -6.9716245011898e-06
0.132785 6.98920709732679e-06
0.132786 -8.07158809318291e-06
0.132787 1.03704130702151e-05
0.132788 -1.57177438640493e-05
0.132789 3.77174749850783e-05
0.13279 6.84591765539297e-05
0.132791 -1.66012177272871e-05
0.132792 8.98592238514231e-06
0.132793 -5.89171648110656e-06
0.132794 4.18080998686285e-06
0.132795 -3.06096279858982e-06
0.132796 2.23373152282919e-06
0.132797 -1.55277963892964e-06
0.132798 9.20684394249567e-07
0.132799 -2.29898438705012e-07
0.1328 -7.56121658938937e-07
0.132801 3.22237438048763e-06
0.132802 3.41051100448725e-05
0.132803 -3.67947443803464e-06
0.132804 1.88248385354103e-06
0.132805 -1.08375881690618e-06
0.132806 5.45601769010363e-07
0.132807 -9.98156598660654e-08
0.132808 -3.21025447703867e-07
0.132809 7.59928870531274e-07
0.13281 -1.26002024193936e-06
0.132811 1.8844268590028e-06
0.132812 -2.75576683804466e-06
0.132813 4.18008219177278e-06
0.132814 -7.26761001406173e-06
0.132815 2.28623352192199e-05
0.132816 1.33678411483375e-05
0.132817 2.63997564143125e-05
0.132818 8.50043368399875e-06
0.132819 -4.89841535224123e-06
0.13282 3.49442262956936e-06
0.132821 -2.69166813539742e-06
0.132822 2.15363566772432e-06
0.132823 -1.75849647238824e-06
0.132824 1.45000906178789e-06
0.132825 -1.1981037354491e-06
0.132826 9.85041265937294e-07
0.132827 -7.99527797920424e-07
0.132828 6.33898306906927e-07
0.132829 -4.82634568773764e-07
0.13283 3.40606120980167e-07
0.132831 -2.03552819310252e-07
0.132832 6.85890453288734e-08
0.132833 6.70411242423686e-08
0.132834 -2.06234676773324e-07
0.132835 3.52347102159053e-07
0.132836 -5.09638771256553e-07
0.132837 6.83995116987664e-07
0.132838 -8.84337532546938e-07
0.132839 1.12505845394128e-06
0.13284 -1.43144056688925e-06
0.132841 1.85346860512942e-06
0.132842 -2.50606120694916e-06
0.132843 3.72029877154544e-06
0.132844 -6.94239558696233e-06
0.132845 3.59007232537118e-05
0.132846 2.337648024496e-05
0.132847 8.84663356686341e-06
0.132848 -1.11611263495824e-06
0.132849 6.93486290833907e-07
0.13285 -8.2274435507164e-07
0.132851 1.08160795964998e-06
0.132852 -1.40721669819085e-06
0.132853 1.80282670110744e-06
0.132854 -2.30055007278756e-06
0.132855 2.96676243695697e-06
0.132856 -3.93996702833585e-06
0.132857 5.55797462517933e-06
0.132858 -8.93022878428498e-06
0.132859 2.10852616863779e-05
0.13286 6.33932007380519e-05
0.132861 -1.25876867943356e-05
0.132862 6.8775740039697e-06
0.132863 -4.63622212098256e-06
0.132864 3.41445257539557e-06
0.132865 -2.62856447407452e-06
0.132866 2.0677838110849e-06
0.132867 -1.63682962258366e-06
0.132868 1.2855587777337e-06
0.132869 -9.84008888825695e-07
0.13287 7.11629036800449e-07
0.132871 -4.51434241685654e-07
0.132872 1.85237908807512e-07
0.132873 1.13441075451518e-07
0.132874 -4.97189216782372e-07
0.132875 1.11195972515903e-06
0.132876 -2.64548522140774e-06
0.132877 6.45985629922668e-05
0.132878 3.18837525684289e-06
0.132879 -1.42050068170518e-06
0.13288 7.50684673109292e-07
0.132881 -3.28452424699379e-07
0.132882 -1.98810726266493e-08
0.132883 3.68638667775468e-07
0.132884 -7.7806933518187e-07
0.132885 1.33299106345172e-06
0.132886 -2.20452735713463e-06
0.132887 3.85180565316532e-06
0.132888 -8.16575145157762e-06
0.132889 4.5515829363247e-05
0.13289 1.88398284025503e-05
0.132891 -8.61330986390706e-06
0.132892 4.38930812829877e-06
0.132893 1.10793884308959e-05
0.132894 2.92063466827621e-05
0.132895 -2.62988941025572e-05
0.132896 5.88390272161645e-05
0.132897 5.17267936914706e-05
0.132898 -1.43328426751672e-05
0.132899 7.33898293418231e-06
0.1329 -4.44586809289563e-06
0.132901 2.86014561621497e-06
0.132902 -1.83819869492422e-06
0.132903 1.10048167099358e-06
0.132904 -5.18463796447163e-07
0.132905 2.41667318849179e-08
0.132906 4.22812528702944e-07
0.132907 -8.49444606310947e-07
0.132908 1.27626415442297e-06
0.132909 -1.7214708128199e-06
0.13291 2.20401041676993e-06
0.132911 -2.74678565475679e-06
0.132912 3.38121845296679e-06
0.132913 -4.15536359104844e-06
0.132914 5.15088198386619e-06
0.132915 -6.52588698996111e-06
0.132916 8.65199681598805e-06
0.132917 -1.28051675850571e-05
0.132918 3.6527535853532e-05
0.132919 -9.55638791116049e-06
0.13292 4.60962808015619e-05
0.132921 7.02494695410801e-05
0.132922 -2.15655163888147e-05
0.132923 1.27561817730019e-05
0.132924 -8.93615107663362e-06
0.132925 6.74828791647439e-06
0.132926 -5.29998272115098e-06
0.132927 4.24992909797114e-06
0.132928 -3.43887245430696e-06
0.132929 2.7827930093482e-06
0.13293 -2.23443247727847e-06
0.132931 1.76699180794948e-06
0.132932 -1.36835706295133e-06
0.132933 1.04431243508283e-06
0.132934 -8.36281617532062e-07
0.132935 8.87600371077267e-07
0.132936 -1.76421306201947e-06
0.132937 7.20876574201362e-06
0.132938 9.44780929715926e-05
0.132939 -2.86016493671229e-05
0.13294 6.84183248690703e-05
0.132941 4.69470740837199e-05
0.132942 -1.58831626712357e-05
0.132943 9.37208400380768e-06
0.132944 -6.61426826465867e-06
0.132945 5.10813528686689e-06
0.132946 -4.17011959983069e-06
0.132947 3.54233660067714e-06
0.132948 -3.1101090219268e-06
0.132949 2.8207172035392e-06
0.13295 -2.65837548881282e-06
0.132951 2.64803630639658e-06
0.132952 -2.91754046579222e-06
0.132953 4.19340493145279e-06
0.132954 8.33798680884305e-05
0.132955 -1.29907278795544e-06
0.132956 1.10665309623714e-07
0.132957 3.29022208265178e-07
0.132958 -6.57087216518554e-07
0.132959 1.12438594228287e-06
0.13296 -2.38335018221424e-06
0.132961 3.16533524373403e-05
0.132962 3.95774758913686e-06
0.132963 -2.48742989462459e-06
0.132964 2.47075879982268e-06
0.132965 -3.51433820905535e-06
0.132966 1.19067339597736e-05
0.132967 6.191800827683e-06
0.132968 -2.15652530361651e-06
0.132969 8.98439310313736e-07
0.13297 6.78686432891187e-07
0.132971 6.92379286671341e-05
0.132972 -2.27421390780091e-06
0.132973 -2.22757780281178e-06
0.132974 5.46699758235278e-05
0.132975 7.74963535822221e-05
0.132976 5.13592394554929e-05
0.132977 -1.21283366139621e-05
0.132978 6.00148136628346e-06
0.132979 -3.7109343672249e-06
0.13298 2.54811393880783e-06
0.132981 -1.84954227382793e-06
0.132982 1.38076204790403e-06
0.132983 -1.03873442113432e-06
0.132984 7.7139795400996e-07
0.132985 -5.49212027548442e-07
0.132986 3.53388870488077e-07
0.132987 -1.70207288401867e-07
0.132988 -1.23868918262575e-08
0.132989 2.07703909222348e-07
0.13299 -4.34361251314812e-07
0.132991 7.24610143705605e-07
0.132992 -1.14698403350202e-06
0.132993 1.88846230163596e-06
0.132994 -3.73016582874255e-06
0.132995 1.99341167807392e-05
0.132996 6.96432588897243e-06
0.132997 -3.08090017786563e-06
0.132998 1.99881631577349e-06
0.132999 -1.47889306816624e-06
0.133 1.16739533691315e-06
0.133001 -9.56550467589779e-07
0.133002 8.02262526101726e-07
0.133003 -6.83096349442098e-07
0.133004 5.87232782697726e-07
0.133005 -5.07571004646582e-07
0.133006 4.39757160826654e-07
0.133007 -3.81055282667116e-07
0.133008 3.29602467173574e-07
0.133009 -2.83937229872409e-07
0.13301 2.42972914540992e-07
0.133011 -2.0633593852791e-07
0.133012 1.73859623391517e-07
0.133013 -1.45062219152654e-07
0.133014 1.19555540764039e-07
0.133015 -9.77197796682409e-08
0.133016 7.88345389277295e-08
0.133017 -6.15946250779846e-08
0.133018 4.52490905000113e-08
0.133019 -2.90064614243774e-08
0.13302 1.26661003309101e-08
0.133021 3.96726029758069e-09
0.133022 -2.1088931328637e-08
0.133023 3.88997777582977e-08
0.133024 -5.7612260588438e-08
0.133025 7.74575207862413e-08
0.133026 -9.86941685983713e-08
0.133027 1.20894868836098e-07
0.133028 -1.44165594483518e-07
0.133029 1.69429424403541e-07
0.13303 -1.9719182807359e-07
0.133031 2.28109239783618e-07
0.133032 -2.63333100248401e-07
0.133033 3.04289325276689e-07
0.133034 -3.52640565905033e-07
0.133035 4.10934117193098e-07
0.133036 -4.83254396438712e-07
0.133037 5.7603613479629e-07
0.133038 -6.99978174044744e-07
0.133039 8.7496413305713e-07
0.13304 -1.14217544267344e-06
0.133041 1.60127220567055e-06
0.133042 -2.56800346156935e-06
0.133043 5.77524905211097e-06
0.133044 6.09028490579992e-05
0.133045 -5.92750998740616e-06
0.133046 3.75949894744573e-06
0.133047 -3.40233173792147e-06
0.133048 4.00230088904499e-06
0.133049 -6.55484300385094e-06
0.13305 2.68586476704805e-05
0.133051 1.6115459537858e-05
0.133052 -7.86299388475633e-06
0.133053 6.4453113128055e-06
0.133054 -6.594962790696e-06
0.133055 8.04110731529555e-06
0.133056 -1.24922084455962e-05
0.133057 4.25074567747093e-05
0.133058 2.40941718169253e-05
0.133059 -8.87301736424476e-06
0.13306 5.37301334270178e-06
0.133061 -3.92793923838467e-06
0.133062 3.29200455829798e-06
0.133063 -3.22205618387852e-06
0.133064 3.94825836947784e-06
0.133065 -6.95086258894695e-06
0.133066 2.80321701759022e-05
0.133067 5.91852943402934e-05
0.133068 3.96985798283284e-05
0.133069 -2.35711566883697e-07
0.13307 -5.45045085623211e-06
0.133071 6.35989310205058e-05
0.133072 8.65581866211868e-06
0.133073 6.52544357488363e-05
0.133074 -1.8290632288101e-06
0.133075 1.91674915788803e-06
0.133076 -2.44779715985745e-06
0.133077 3.09748981118038e-06
0.133078 -3.76333916676839e-06
0.133079 3.67525454810626e-06
0.13308 3.21833224237585e-05
0.133081 5.59375697916366e-05
0.133082 1.7797072509417e-05
0.133083 8.15257245819991e-05
0.133084 2.24628606967946e-05
0.133085 -1.15989922652553e-05
0.133086 7.96282514824899e-06
0.133087 -6.08533113766405e-06
0.133088 4.93155589500253e-06
0.133089 -4.15320958502995e-06
0.13309 3.59891231440011e-06
0.133091 -3.19311790422432e-06
0.133092 2.89539838741554e-06
0.133093 -2.68508504147444e-06
0.133094 2.55828257562626e-06
0.133095 -2.53735826301366e-06
0.133096 2.72171930607786e-06
0.133097 -3.61310548665126e-06
0.133098 1.51174415394454e-05
0.133099 5.22338781304476e-06
0.1331 -4.78809748518545e-06
0.133101 1.29422299844959e-05
0.133102 3.67855649817999e-05
0.133103 -1.1666435391765e-05
0.133104 8.86653292557523e-06
0.133105 -8.31348814510551e-06
0.133106 8.68095281462375e-06
0.133107 -9.86363887859782e-06
0.133108 1.23789210505862e-05
0.133109 -1.86135070940389e-05
0.13311 5.48449328444295e-05
0.133111 2.93331853312753e-05
0.133112 -6.4030705082812e-06
0.133113 -1.60443077239852e-06
0.133114 1.9125567061883e-05
0.133115 3.96445831869439e-05
0.133116 8.76170720597166e-05
0.133117 -2.89027163153919e-06
0.133118 2.3720202357405e-06
0.133119 -3.50842936977204e-06
0.13312 5.43218484938317e-06
0.133121 -8.81056762616741e-06
0.133122 1.8277283150671e-05
0.133123 2.28156141395994e-05
0.133124 4.57533324692855e-05
0.133125 7.27552046646739e-06
0.133126 4.93125125677836e-05
0.133127 2.72440657366956e-05
0.133128 -1.44243971613654e-05
0.133129 1.0434948579929e-05
0.13313 -8.41139775161854e-06
0.133131 7.20829807283515e-06
0.133132 -6.47341893584778e-06
0.133133 6.08981666938081e-06
0.133134 -6.0707857351188e-06
0.133135 6.60860491195913e-06
0.133136 -8.47504181241167e-06
0.133137 1.68672524698331e-05
0.133138 4.14814320163822e-05
0.133139 -8.47233441343732e-06
0.13314 5.33614490835559e-06
0.133141 -5.40058229119004e-06
0.133142 1.87265188407681e-05
0.133143 3.93240375592451e-06
0.133144 -7.59036949628974e-07
0.133145 -1.76011819779562e-08
0.133146 4.05914282092016e-07
0.133147 -6.67950602270987e-07
0.133148 8.7070410827106e-07
0.133149 -1.02703393054616e-06
0.13315 1.10872566892583e-06
0.133151 -9.91225285043672e-07
0.133152 8.37712166388788e-08
0.133153 1.07264068851098e-05
0.133154 1.17358996355877e-05
0.133155 -9.71062992636234e-06
0.133156 1.18240669371731e-05
0.133157 -1.88962288903632e-05
0.133158 6.77940527570916e-05
0.133159 3.65431053435845e-05
0.13316 -1.38613579243587e-05
0.133161 8.58376983793602e-06
0.133162 -6.65057903632707e-06
0.133163 7.17175343100549e-06
0.133164 8.03841130574887e-05
0.133165 -2.52232584083135e-06
0.133166 1.46435385558043e-06
0.133167 -1.53241300622753e-06
0.133168 1.91145245511118e-06
0.133169 -2.48016010979321e-06
0.13317 3.26586562460628e-06
0.133171 -4.41686167721821e-06
0.133172 6.37967644404803e-06
0.133173 -1.10132277465988e-05
0.133174 4.67628631231056e-05
0.133175 1.606564011883e-05
0.133176 -5.33850273316472e-06
0.133177 2.19072110666099e-06
0.133178 -4.43120252545576e-07
0.133179 -8.7014427641398e-07
0.13318 2.083819600909e-06
0.133181 -3.41493715376369e-06
0.133182 5.15260512233309e-06
0.133183 -8.03858760379096e-06
0.133184 1.63162575599465e-05
0.133185 3.1377916056863e-05
0.133186 1.16280861921998e-06
0.133187 -1.06815074514964e-05
0.133188 3.77254418462475e-05
0.133189 7.25525424934586e-05
0.13319 -2.15641492110497e-05
0.133191 1.32914501283917e-05
0.133192 -9.831817021995e-06
0.133193 7.93443253920847e-06
0.133194 -6.77201383702935e-06
0.133195 6.06256141333379e-06
0.133196 -5.78287555962555e-06
0.133197 6.84992027830024e-06
0.133198 -1.17821558244683e-06
0.133199 3.09357628142082e-06
0.1332 -3.40183231257021e-06
0.133201 3.63552994620824e-06
0.133202 -4.01257574612652e-06
0.133203 4.75483658531682e-06
0.133204 -6.46793789836316e-06
0.133205 1.24966478439431e-05
0.133206 7.97983568124703e-05
0.133207 -8.26897095179266e-06
0.133208 4.24327112903528e-06
0.133209 -2.9013502384495e-06
0.13321 2.31294786864993e-06
0.133211 -2.07197308671496e-06
0.133212 2.07205632851422e-06
0.133213 -2.34421735813376e-06
0.133214 3.12981284240075e-06
0.133215 -5.60151361780587e-06
0.133216 3.30268618103824e-05
0.133217 1.04996087414584e-05
0.133218 -5.61655009235174e-06
0.133219 4.75798452609243e-06
0.13322 -5.06170198055698e-06
0.133221 6.50309173680712e-06
0.133222 -1.06714526001919e-05
0.133223 3.37048507272328e-05
0.133224 3.37533498244072e-05
0.133225 -1.25669678664924e-05
0.133226 8.49210786522553e-06
0.133227 -6.94015360729581e-06
0.133228 6.18599555984902e-06
0.133229 2.17438969248468e-05
0.13323 7.49609836029333e-06
0.133231 -8.27491910895909e-06
0.133232 1.02364760650649e-05
0.133233 -1.4825885330637e-05
0.133234 3.20363208214082e-05
0.133235 8.82224372980119e-05
0.133236 -1.55498259180661e-05
0.133237 6.31216210258525e-06
0.133238 3.90231615947142e-06
0.133239 1.38628152252026e-05
0.13324 -7.34630240688863e-06
0.133241 5.60554932750264e-06
0.133242 -4.75131979688719e-06
0.133243 4.15716492225412e-06
0.133244 1.05596256667817e-05
0.133245 6.75569541188796e-06
0.133246 -9.61302846030638e-06
0.133247 9.09088378529221e-05
0.133248 1.0534123185447e-05
0.133249 -4.40537093107703e-06
0.13325 2.82748641170953e-06
0.133251 -2.21255113733697e-06
0.133252 1.97113734711465e-06
0.133253 -1.93164254342124e-06
0.133254 2.03929196856207e-06
0.133255 -2.29347797597328e-06
0.133256 2.7438111969093e-06
0.133257 -3.53489341958629e-06
0.133258 5.10172543497775e-06
0.133259 -9.38682856985701e-06
0.13326 6.4051212364099e-05
0.133261 1.33013157589345e-05
0.133262 -6.00238603992554e-06
0.133263 3.88043684426908e-06
0.133264 -2.87900098974125e-06
0.133265 2.30945945104785e-06
0.133266 -1.96001441849074e-06
0.133267 1.74870004415082e-06
0.133268 -1.6440955394996e-06
0.133269 1.64325646793435e-06
0.13327 -1.77005055141575e-06
0.133271 2.09073266581392e-06
0.133272 -2.7670171663308e-06
0.133273 4.24304993041843e-06
0.133274 -8.15923464226154e-06
0.133275 2.74759261762681e-05
0.133276 5.9865791004682e-05
0.133277 -2.8288493450629e-05
0.133278 7.08069999658168e-05
0.133279 1.14273364681147e-05
0.13328 -5.25359381180735e-07
0.133281 -2.99301954126705e-06
0.133282 6.1659547660336e-06
0.133283 -1.23708446966534e-05
0.133284 5.55591280795417e-05
0.133285 2.63303762851616e-05
0.133286 -1.10651985553291e-05
0.133287 7.16811776293631e-06
0.133288 -5.40727839943993e-06
0.133289 4.4305452102221e-06
0.13329 -3.83854957425956e-06
0.133291 3.47624583518272e-06
0.133292 -3.28211316345936e-06
0.133293 3.26264480571094e-06
0.133294 -3.62558861285615e-06
0.133295 6.85045549123308e-05
0.133296 -1.49461350460459e-06
0.133297 2.07756996822236e-06
0.133298 -2.32342488442704e-06
0.133299 2.51720403902602e-06
0.1333 -2.71513157350178e-06
0.133301 2.93815126908571e-06
0.133302 -3.19924584317707e-06
0.133303 3.5110565291687e-06
0.133304 -3.8888738933057e-06
0.133305 4.3537232897876e-06
0.133306 -4.93675477098138e-06
0.133307 5.68701103737719e-06
0.133308 -6.68700401851312e-06
0.133309 8.08787524112171e-06
0.13331 -1.02017523358398e-05
0.133311 1.3805509156317e-05
0.133312 -2.16156446583044e-05
0.133313 5.7463979366331e-05
0.133314 3.40757823082746e-05
0.133315 1.75972186566208e-05
0.133316 7.70051143868055e-05
0.133317 -2.54132666735683e-05
0.133318 1.72088838061965e-05
0.133319 -1.42335265040545e-05
0.13332 1.37365700892552e-05
0.133321 -1.66510438634987e-05
0.133322 3.99836978138308e-05
0.133323 2.97223320559924e-05
0.133324 -1.01261860807598e-05
0.133325 7.50221905479599e-06
0.133326 -8.92474322451468e-06
0.133327 4.04517020381281e-05
0.133328 -3.79473487962802e-07
0.133329 2.37036557590075e-05
0.13333 1.44578654232351e-05
0.133331 -6.20892875304131e-06
0.133332 3.9082422342146e-06
0.133333 -2.73587217749221e-06
0.133334 1.97696111758012e-06
0.133335 -1.4141450663479e-06
0.133336 9.57765793927022e-07
0.133337 -5.63500370320548e-07
0.133338 2.06455727697403e-07
0.133339 1.28933012489155e-07
0.13334 -4.5342452535897e-07
0.133341 7.7526782831485e-07
0.133342 -1.10152480416047e-06
0.133343 1.43896377795042e-06
0.133344 -1.79489415760741e-06
0.133345 2.17788454272675e-06
0.133346 -2.59872257716186e-06
0.133347 3.07211535703714e-06
0.133348 -3.61951453282963e-06
0.133349 4.2743131336206e-06
0.13335 -5.0931592311981e-06
0.133351 6.18110907120361e-06
0.133352 -7.7613885636217e-06
0.133353 1.04214256506282e-05
0.133354 -1.64164472825465e-05
0.133355 5.10328633034475e-05
0.133356 2.61650483248741e-05
0.133357 -6.51043632760772e-06
0.133358 1.14078400413097e-06
0.133359 2.1220961317826e-06
0.13336 -5.11675125159456e-06
0.133361 8.89055676290441e-06
0.133362 -1.55256503430963e-05
0.133363 3.80239808271106e-05
0.133364 3.85043988308169e-05
0.133365 4.81050590056047e-05
0.133366 4.10257548115641e-05
0.133367 -1.96637237105465e-05
0.133368 1.35404300191552e-05
0.133369 -1.05893540658969e-05
0.13337 9.07482989461872e-06
0.133371 -9.09866883733197e-06
0.133372 5.64170672506072e-05
0.133373 -6.94978820277936e-07
0.133374 1.75359611531408e-06
0.133375 -1.68659389597578e-06
0.133376 1.39489240055916e-06
0.133377 -1.02974383229139e-06
0.133378 6.25889121343234e-07
0.133379 -1.81828274986859e-07
0.13338 -3.29305415987687e-07
0.133381 9.83301346339695e-07
0.133382 -2.05255789484814e-06
0.133383 6.26513944371874e-06
0.133384 2.28824516317681e-06
0.133385 9.88609503815428e-07
0.133386 -2.8947575256505e-06
0.133387 7.42812547729106e-06
0.133388 -6.36096815161156e-06
0.133389 3.85469949656508e-05
0.13339 1.79813604860766e-05
0.133391 -7.78660300420625e-06
0.133392 5.01545314097113e-06
0.133393 -3.67869847512303e-06
0.133394 2.87285962466769e-06
0.133395 -2.32517962981244e-06
0.133396 1.92366346584384e-06
0.133397 -1.61348561779489e-06
0.133398 1.36503418736312e-06
0.133399 -1.16064260758735e-06
0.1334 9.89044941446844e-07
0.133401 -8.43115830420113e-07
0.133402 7.18001638321907e-07
0.133403 -6.10962066365027e-07
0.133404 5.19520699184242e-07
0.133405 -4.40752747346667e-07
0.133406 3.72065071103548e-07
0.133407 -3.11301506085961e-07
0.133408 2.57132097445642e-07
0.133409 -2.08006541162067e-07
0.13341 1.61832516585062e-07
0.133411 -1.15200705905129e-07
0.133412 6.23147447554824e-08
0.133413 7.07708278179775e-09
0.133414 -1.13639536810794e-07
0.133415 3.07454798838528e-07
0.133416 -7.47908120218462e-07
0.133417 2.33669750702223e-06
0.133418 1.95343117546321e-05
0.133419 -3.19857275069234e-06
0.13342 2.22372689314425e-06
0.133421 -1.94541211148284e-06
0.133422 1.87021520878438e-06
0.133423 -1.88988563890064e-06
0.133424 1.96817473252512e-06
0.133425 -2.09172732712802e-06
0.133426 2.25653591901251e-06
0.133427 -2.46278313096091e-06
0.133428 2.71391994761372e-06
0.133429 -3.01415511334065e-06
0.13343 3.34182464557241e-06
0.133431 1.18657453226898e-05
0.133432 5.90795627096578e-06
0.133433 2.17182024104244e-06
0.133434 4.11247437165464e-06
0.133435 -5.51570098403766e-06
0.133436 6.93169445166465e-06
0.133437 -8.82941866908685e-06
0.133438 1.18615760771704e-05
0.133439 -1.82611643237088e-05
0.13344 6.28562465726642e-05
0.133441 -6.19762365273331e-06
0.133442 6.95482157504255e-05
0.133443 5.15147436511519e-05
0.133444 -1.95592126272342e-05
0.133445 1.02376518985608e-05
0.133446 2.21857994414769e-06
0.133447 1.61517977453828e-05
0.133448 -6.14792944847533e-06
0.133449 5.09375959615184e-05
0.13345 -1.69055511671834e-05
0.133451 2.3981847967336e-05
0.133452 -2.18188545822575e-06
0.133453 9.19367241061139e-06
0.133454 -1.71602848296453e-05
0.133455 8.36074496027957e-05
0.133456 3.23991044992088e-05
0.133457 -1.57342600056027e-05
0.133458 1.25658486843921e-05
0.133459 -1.36425349469131e-05
0.13346 5.43467527705161e-05
0.133461 -3.25184606953076e-06
0.133462 2.98433382881689e-05
0.133463 -1.10620686275879e-05
0.133464 3.09374935478211e-05
0.133465 6.34153071320618e-05
0.133466 -1.50920393157494e-05
0.133467 8.11128642865692e-06
0.133468 -5.20836645278469e-06
0.133469 3.55277785100409e-06
0.13347 -2.4282977424144e-06
0.133471 1.56089965918171e-06
0.133472 -8.11522845458042e-07
0.133473 8.34063045064309e-08
0.133474 7.26104403271897e-07
0.133475 -1.78923127933365e-06
0.133476 3.54410762865068e-06
0.133477 -7.88121682216266e-06
0.133478 6.9692993794802e-05
0.133479 1.06595160268576e-05
0.13348 3.84874002173716e-05
0.133481 6.74171966302247e-06
0.133482 -4.69916965872031e-06
0.133483 3.81904030341347e-06
0.133484 -3.33059259892071e-06
0.133485 3.04964307304665e-06
0.133486 -2.9125843185298e-06
0.133487 2.90535746222463e-06
0.133488 -3.0572353284277e-06
0.133489 3.48429381125448e-06
0.13349 -4.62565517132025e-06
0.133491 9.60444316743728e-06
0.133492 1.87619465586658e-05
0.133493 -4.60428900917148e-06
0.133494 3.75994366310028e-06
0.133495 -6.4409993089212e-06
0.133496 7.78560616273028e-05
0.133497 1.27329942704575e-05
0.133498 -8.28717410718493e-06
0.133499 7.66702223118715e-06
0.1335 -8.31322646574881e-06
0.133501 1.03413624115647e-05
0.133502 -1.62602716167665e-05
0.133503 8.5813770343129e-05
0.133504 1.54637484993286e-05
0.133505 -4.6523777655263e-06
0.133506 1.25176197811938e-06
0.133507 6.56783954781449e-07
0.133508 -2.09398052956609e-06
0.133509 3.41622266981407e-06
0.13351 -4.83332324484905e-06
0.133511 6.56094762254097e-06
0.133512 -8.95430033951548e-06
0.133513 1.28369709052433e-05
0.133514 -2.10275338172598e-05
0.133515 5.74269962173577e-05
0.133516 3.82932697418215e-05
0.133517 4.99669652286196e-05
0.133518 3.39412541715205e-05
0.133519 -1.87756838644743e-05
0.13352 1.71819917339852e-05
0.133521 7.5992182777383e-06
0.133522 7.96862959430243e-07
0.133523 2.90980555452188e-06
0.133524 2.05430415204768e-05
0.133525 -6.64694002484215e-06
0.133526 4.49232831159185e-06
0.133527 -3.34286486454331e-06
0.133528 2.48091133083066e-06
0.133529 -1.70202247884201e-06
0.13353 8.76688224294457e-07
0.133531 1.82053233386672e-07
0.133532 -1.9936222056446e-06
0.133533 7.52542517910631e-06
0.133534 8.38930747173037e-05
0.133535 -7.88732868183886e-06
0.133536 5.15441050847686e-06
0.133537 -4.12626525264956e-06
0.133538 3.74060324433119e-06
0.133539 -3.83115840831449e-06
0.13354 4.5898322744187e-06
0.133541 -6.96573969999447e-06
0.133542 1.75376897469305e-05
0.133543 5.0852204492389e-05
0.133544 -1.3424870444927e-05
0.133545 9.48001634295518e-06
0.133546 -8.54234933677539e-06
0.133547 8.7272827276201e-06
0.133548 -9.77702815065015e-06
0.133549 1.20766587132997e-05
0.13355 -1.74665037845665e-05
0.133551 3.98136055908617e-05
0.133552 6.14517338298451e-05
0.133553 -1.33497943121247e-05
0.133554 5.70715791652636e-06
0.133555 -2.25960006174704e-06
0.133556 -3.20443735673253e-08
0.133557 2.03921394925596e-06
0.133558 -4.28640503533882e-06
0.133559 7.51108729902547e-06
0.13356 -1.38316775442845e-05
0.133561 3.7319089527909e-05
0.133562 0.000101403156310091
0.133563 -2.25605992586054e-05
0.133564 1.3166904244496e-05
0.133565 -9.41872627337706e-06
0.133566 7.37749728305255e-06
0.133567 -6.08440521708995e-06
0.133568 5.18946985468306e-06
0.133569 -4.53396054707682e-06
0.13357 4.03509262173016e-06
0.133571 -3.64503609972352e-06
0.133572 3.33356583256312e-06
0.133573 -3.07944143729733e-06
0.133574 2.86365844239849e-06
0.133575 -2.66500268462775e-06
0.133576 2.44956556276302e-06
0.133577 -2.12828133438596e-06
0.133578 1.29409003775748e-06
0.133579 1.79774972080104e-05
0.13358 5.4944855414742e-06
0.133581 -4.51877246684691e-06
0.133582 4.37977753767803e-06
0.133583 -4.3916189199657e-06
0.133584 3.91335850017561e-06
0.133585 1.33653861666792e-05
0.133586 1.68974706645753e-05
0.133587 -2.24113909995114e-05
0.133588 6.47165894349546e-05
0.133589 5.49074870853057e-05
0.13359 -1.8678666912535e-05
0.133591 1.12573448507178e-05
0.133592 -8.12723260524872e-06
0.133593 6.43760393220498e-06
0.133594 -5.40397755758032e-06
0.133595 4.72526093590571e-06
0.133596 -4.26138322529276e-06
0.133597 3.93673144288449e-06
0.133598 -3.69935280521412e-06
0.133599 3.46315500993823e-06
0.1336 2.62702448682672e-06
0.133601 4.13478768850256e-06
0.133602 -4.18520474139994e-06
0.133603 4.55327145557181e-06
0.133604 -5.40803726314508e-06
0.133605 8.07117418038282e-06
0.133606 5.29965123216711e-05
0.133607 -2.07025515118742e-07
0.133608 -2.29191242736148e-06
0.133609 3.84361519024964e-06
0.13361 -5.65444081347624e-06
0.133611 8.69163143264171e-06
0.133612 -1.61501643158259e-05
0.133613 7.14808052256976e-05
0.133614 3.44439532489057e-05
0.133615 -1.5302273137824e-05
0.133616 1.47515783184998e-05
0.133617 -5.66115566076003e-06
0.133618 5.26075066446455e-06
0.133619 -4.7079146959345e-06
0.13362 4.25799129632499e-06
0.133621 -3.82732426436514e-06
0.133622 3.10581792552336e-06
0.133623 3.15005244761092e-06
0.133624 7.14440346699828e-06
0.133625 -6.05795987978832e-06
0.133626 6.09804287126056e-06
0.133627 -6.54371457924265e-06
0.133628 7.38504264622924e-06
0.133629 -8.8296973492284e-06
0.13363 1.14838093590209e-05
0.133631 -1.75039813478838e-05
0.133632 4.35516507092074e-05
0.133633 5.72218107470395e-05
0.133634 -1.36301355961742e-05
0.133635 4.31513799453455e-06
0.133636 1.09162248045834e-05
0.133637 1.74925047541431e-05
0.133638 -8.22523685308152e-06
0.133639 5.01437079491554e-06
0.13364 3.31877620413439e-05
0.133641 7.16549443473811e-06
0.133642 -6.84396006168449e-06
0.133643 4.95539884584654e-05
0.133644 4.60884442957579e-07
0.133645 5.00666915154925e-07
0.133646 -1.38963223724743e-07
0.133647 -1.50847865332172e-06
0.133648 1.76467706618043e-05
0.133649 9.69923989758399e-06
0.13365 -6.13532386238376e-06
0.133651 5.59606979135507e-06
0.133652 -6.02005200269059e-06
0.133653 7.58702041729783e-06
0.133654 -1.24395536462253e-05
0.133655 0.000158356728377976
0.133656 1.91851980864429e-05
0.133657 -8.32007056553523e-06
0.133658 5.53199717040462e-06
0.133659 -4.37186726099045e-06
0.13366 3.83425648406387e-06
0.133661 -3.62989283314671e-06
0.133662 3.66552633762991e-06
0.133663 -3.90990918343647e-06
0.133664 5.16718081290418e-06
0.133665 -6.82928147611564e-06
0.133666 1.48112254718981e-05
0.133667 2.40271598635942e-05
0.133668 -5.07681873428851e-06
0.133669 2.2850648134088e-06
0.13367 -1.13315640231843e-06
0.133671 4.74150159566846e-07
0.133672 -1.78111464384608e-08
0.133673 -3.47339986144042e-07
0.133674 6.77939041869671e-07
0.133675 -1.0110762392931e-06
0.133676 1.38115416333737e-06
0.133677 -1.83275442924291e-06
0.133678 2.44033074022836e-06
0.133679 -3.35915326213092e-06
0.13368 4.99808804087145e-06
0.133681 -8.95663141119134e-06
0.133682 3.62813696365341e-05
0.133683 2.22471310642609e-05
0.133684 -8.16977392744433e-06
0.133685 5.05057890001579e-06
0.133686 -3.64936200286987e-06
0.133687 2.84222300576218e-06
0.133688 -2.31070044535513e-06
0.133689 1.92939680224942e-06
0.13369 -1.63969798385021e-06
0.133691 1.41085124290124e-06
0.133692 -1.22452647896478e-06
0.133693 1.06939690812394e-06
0.133694 -9.38139846686669e-07
0.133695 8.25871688605786e-07
0.133696 -7.29832636798693e-07
0.133697 6.48283355422577e-07
0.133698 -5.79697911545445e-07
0.133699 5.23190805832581e-07
0.1337 -4.78465236367965e-07
0.133701 4.45856772443406e-07
0.133702 -4.26496675579731e-07
0.133703 4.2266267865966e-07
0.133704 -4.38474206977422e-07
0.133705 4.81266421210847e-07
0.133706 -5.64489188359259e-07
0.133707 7.14046551702606e-07
0.133708 -9.86030735661121e-07
0.133709 1.52142499037031e-06
0.13371 -2.77571384563754e-06
0.133711 7.31700939066689e-06
0.133712 7.64068848158345e-05
0.133713 -1.00878182325609e-05
0.133714 7.51099195818056e-06
0.133715 -7.71694906682546e-06
0.133716 9.80190331278213e-06
0.133717 -1.60389618736404e-05
0.133718 5.02993232105662e-05
0.133719 8.0455873020432e-05
0.13372 -2.78501326439385e-05
0.133721 2.91369902888559e-05
0.133722 3.06405141609253e-05
0.133723 5.85758418458547e-07
0.133724 -3.25438928239049e-06
0.133725 4.87579935383676e-06
0.133726 -6.47847625780608e-06
0.133727 8.95532710439487e-06
0.133728 -1.45650584794521e-05
0.133729 9.36162430729015e-05
0.13373 7.30789200194896e-05
0.133731 -1.53976144648386e-05
0.133732 8.47321248003077e-06
0.133733 -5.71429244796084e-06
0.133734 4.2148413430719e-06
0.133735 -3.26184919014388e-06
0.133736 2.59368017716522e-06
0.133737 -2.09140094169465e-06
0.133738 1.693065775476e-06
0.133739 -1.3631481127394e-06
0.13374 1.07971812794852e-06
0.133741 -8.28395863538684e-07
0.133742 5.99230637209219e-07
0.133743 -3.84966159927785e-07
0.133744 1.80008416391976e-07
0.133745 2.02182319743267e-08
0.133746 -2.19743814248568e-07
0.133747 4.22427407824405e-07
0.133748 -6.32268027022956e-07
0.133749 8.53753484390679e-07
0.13375 -1.09229669077909e-06
0.133751 1.35485182394245e-06
0.133752 -1.651178614141e-06
0.133753 1.99508525057994e-06
0.133754 -2.40696120840018e-06
0.133755 2.91917536020701e-06
0.133756 -3.58776417227204e-06
0.133757 4.51948286432108e-06
0.133758 -5.94492553827325e-06
0.133759 8.4701617159359e-06
0.13376 -1.43863772889955e-05
0.133761 4.69959215597656e-05
0.133762 3.58932126169066e-05
0.133763 -1.24720208323943e-05
0.133764 7.16274461013802e-06
0.133765 -4.58775001105671e-06
0.133766 2.64547353504777e-06
0.133767 5.18773477578428e-07
0.133768 1.96790677736419e-05
0.133769 -5.53035452180911e-06
0.13377 3.98623564686763e-06
0.133771 -3.34647128223688e-06
0.133772 3.09961721214049e-06
0.133773 -3.44379114153327e-06
0.133774 9.86245094585231e-05
0.133775 9.4302896529982e-08
0.133776 5.25990227876199e-07
0.133777 -6.20551512567383e-07
0.133778 6.0357259980626e-07
0.133779 -5.52335369654015e-07
0.13378 4.91842029934163e-07
0.133781 -4.34225010440337e-07
0.133782 3.90599861941278e-07
0.133783 -3.84301381258017e-07
0.133784 5.26543987062303e-07
0.133785 1.25840825048828e-05
0.133786 -3.8452700865915e-07
0.133787 2.45910022109323e-07
0.133788 -2.08889058051905e-07
0.133789 1.720893121999e-07
0.13379 -9.20599501087497e-08
0.133791 -9.2815907296938e-08
0.133792 5.28002817778982e-07
0.133793 -1.68991220950812e-06
0.133794 6.30731272646995e-06
0.133795 0.000102519034329878
0.133796 -1.55697198395879e-05
0.133797 2.10018238512999e-05
0.133798 1.20944044318199e-05
0.133799 -4.98282548277698e-08
0.1338 1.54417889790906e-05
0.133801 2.57688465219779e-05
0.133802 2.04974988308392e-05
0.133803 1.36168891932462e-05
0.133804 4.72526583493456e-05
0.133805 -1.5103358613614e-05
0.133806 1.02958895174158e-05
0.133807 -8.74130742557691e-06
0.133808 8.75005698967134e-06
0.133809 -1.08993755781613e-05
0.13381 2.32346065336362e-05
0.133811 3.39673425650115e-05
0.133812 -8.87149941759707e-06
0.133813 5.5960737997625e-06
0.133814 -5.42704031246991e-06
0.133815 3.58435185199084e-05
0.133816 6.85711993591086e-07
0.133817 7.05799763150064e-07
0.133818 -1.18448375013533e-06
0.133819 1.50849453018585e-06
0.13382 -1.8177265278579e-06
0.133821 2.17163676030661e-06
0.133822 -2.63102754993293e-06
0.133823 3.31943185549096e-06
0.133824 -4.64567236441812e-06
0.133825 9.72556157901466e-06
0.133826 8.88243459045672e-06
0.133827 -5.32216697547015e-07
0.133828 -1.26555953137854e-06
0.133829 2.40301338363283e-06
0.13383 -3.49226861269045e-06
0.133831 4.81423772102252e-06
0.133832 -6.72819573592536e-06
0.133833 1.00780612041441e-05
0.133834 -1.81086371845624e-05
0.133835 0.000107742469723911
0.133836 5.9200274436147e-05
0.133837 -1.93029661973894e-05
0.133838 1.2056779403667e-05
0.133839 -9.05109747877634e-06
0.13384 7.4960561402397e-06
0.133841 -6.68773108860823e-06
0.133842 6.47926556386352e-06
0.133843 -7.32240867086888e-06
0.133844 1.81079912290328e-05
0.133845 2.06358621835306e-06
0.133846 1.01198779799963e-06
0.133847 -1.75393308441983e-06
0.133848 2.07774907020591e-06
0.133849 -2.17819059097145e-06
0.13385 1.49978559043719e-06
0.133851 1.07654102462725e-05
0.133852 7.49281101433115e-05
0.133853 3.16736608897853e-05
0.133854 -9.80726670425595e-06
0.133855 5.63815229504051e-06
0.133856 -4.02284824380738e-06
0.133857 3.22535897636899e-06
0.133858 -2.7887579129878e-06
0.133859 2.54477133492685e-06
0.13386 -2.41899636141542e-06
0.133861 2.37517153101142e-06
0.133862 -2.39540505934264e-06
0.133863 2.47233594863525e-06
0.133864 -2.60610992484321e-06
0.133865 2.80394845950751e-06
0.133866 -3.08210174172128e-06
0.133867 3.47064031322409e-06
0.133868 -4.02488291059135e-06
0.133869 4.85402656136995e-06
0.13387 -6.20186492422477e-06
0.133871 8.73874349576748e-06
0.133872 -1.52043862556983e-05
0.133873 6.53038694187697e-05
0.133874 2.70690688798795e-05
0.133875 -1.08945270593484e-05
0.133876 9.37827163760047e-06
0.133877 -5.01859398907715e-06
0.133878 3.85184367125742e-06
0.133879 -3.10730535026249e-06
0.13388 2.58458768393503e-06
0.133881 -2.19483283204816e-06
0.133882 1.89126017523374e-06
0.133883 -1.64676648953615e-06
0.133884 1.44457642212702e-06
0.133885 -1.27395259117221e-06
0.133886 1.12774095740511e-06
0.133887 -1.0010145644439e-06
0.133888 8.9068495502581e-07
0.133889 -7.95686856522974e-07
0.13389 7.19289142136391e-07
0.133891 -6.86991712383973e-07
0.133892 3.05140778904609e-06
0.133893 -2.8500223378447e-07
0.133894 2.73058384801164e-07
0.133895 -2.14835948573313e-07
0.133896 1.34541314648335e-07
0.133897 -1.26671419115963e-08
0.133898 -2.71601755325268e-07
0.133899 1.71895421545732e-05
0.1339 7.64661504975906e-07
0.133901 -4.50954336323853e-07
0.133902 3.39152714792749e-07
0.133903 -2.7743020346189e-07
0.133904 2.36652688738462e-07
0.133905 -2.0716690240245e-07
0.133906 1.84793505730637e-07
0.133907 -1.67423613925011e-07
0.133908 1.53862831523341e-07
0.133909 -1.43456083773672e-07
0.13391 1.35825890379988e-07
0.133911 -1.30709750518068e-07
0.133912 1.2797693162006e-07
0.133913 -1.27570048310641e-07
0.133914 1.28812102340723e-07
0.133915 -1.31223862697837e-07
0.133916 1.34461790747421e-07
0.133917 -1.38310097271886e-07
0.133918 1.43581812038452e-07
0.133919 -1.51505918499004e-07
0.13392 1.63944659546457e-07
0.133921 -1.83762272040499e-07
0.133922 2.15478594388694e-07
0.133923 -2.66492964780611e-07
0.133924 3.49539634051349e-07
0.133925 -4.88069351871474e-07
0.133926 7.29512424659465e-07
0.133927 -1.18378434455277e-06
0.133928 2.16660881710335e-06
0.133929 -5.02897444124179e-06
0.13393 2.96644810157678e-05
0.133931 2.42586856884946e-05
0.133932 4.61347761306108e-06
0.133933 2.73623320559101e-06
0.133934 -3.44367056876402e-06
0.133935 3.851079704235e-06
0.133936 -4.35340271099207e-06
0.133937 5.09766656418235e-06
0.133938 -6.2972309484118e-06
0.133939 8.48693920456191e-06
0.13394 -1.36439604311529e-05
0.133941 4.01653315227576e-05
0.133942 3.61115449895722e-05
0.133943 -1.17342149742638e-05
0.133944 6.82120771700024e-06
0.133945 -4.88766015828307e-06
0.133946 4.47561803547297e-06
0.133947 -2.02925009340827e-07
0.133948 3.29494087916089e-05
0.133949 2.98086236515207e-06
0.13395 2.11354148387597e-06
0.133951 4.80388356768169e-06
0.133952 -5.31836084950034e-06
0.133953 7.3439134010871e-06
0.133954 -1.23460386785445e-05
0.133955 3.59019928743012e-05
0.133956 4.45060682347711e-05
0.133957 -1.42161360126262e-05
0.133958 8.60955216442466e-06
0.133959 -6.24169991397055e-06
0.13396 4.9344801919664e-06
0.133961 -4.10874255322572e-06
0.133962 3.54533482129924e-06
0.133963 -3.14377511263092e-06
0.133964 2.85239657191873e-06
0.133965 -2.64304930411964e-06
0.133966 2.50047053786825e-06
0.133967 -2.4180071204103e-06
0.133968 2.39645909721217e-06
0.133969 -2.44500102553779e-06
0.13397 2.58561429423905e-06
0.133971 -2.8644262747403e-06
0.133972 3.37211381044887e-06
0.133973 -4.12090280559171e-06
0.133974 6.59587011766985e-05
0.133975 2.44099070232132e-05
0.133976 -5.15595613398675e-06
0.133977 1.87852143859995e-06
0.133978 2.46670599892246e-05
0.133979 2.8363385486112e-06
0.13398 -1.84693496826376e-06
0.133981 1.42476201427452e-06
0.133982 -1.17681727542089e-06
0.133983 1.01393451859444e-06
0.133984 -9.01674357217221e-07
0.133985 8.23587881345255e-07
0.133986 -7.70274164040613e-07
0.133987 7.3599698645193e-07
0.133988 -7.17152406016801e-07
0.133989 7.11504738966659e-07
0.13399 -7.17688851713295e-07
0.133991 7.35020091318774e-07
0.133992 -7.63302794681515e-07
0.133993 8.02810188306011e-07
0.133994 -8.54251550452184e-07
0.133995 9.18354757237443e-07
0.133996 -9.97215445206181e-07
0.133997 1.09425583261043e-06
0.133998 -1.21357239932003e-06
0.133999 1.36174553966498e-06
0.134 -1.54992102931559e-06
0.134001 1.79854145142427e-06
0.134002 -2.14972299110462e-06
0.134003 2.70705651083609e-06
0.134004 -3.81554097035054e-06
0.134005 7.77809844561316e-06
0.134006 1.40846075382345e-05
0.134007 -1.99379500542533e-06
0.134008 2.70888243370351e-07
0.134009 5.44765447714397e-07
0.13401 -1.11281584185249e-06
0.134011 1.60344581623474e-06
0.134012 -2.08934344039336e-06
0.134013 2.61870949144655e-06
0.134014 -3.24020473202556e-06
0.134015 4.02091073422865e-06
0.134016 -5.07763109028041e-06
0.134017 6.65673212150253e-06
0.134018 -9.43736853703987e-06
0.134019 1.68040117134989e-05
0.13402 2.26079065828711e-05
0.134021 4.50661189877615e-05
0.134022 9.006734108513e-06
0.134023 4.54083599005895e-05
0.134024 3.05239468110117e-05
0.134025 -1.7209689758909e-05
0.134026 1.96501827305599e-05
0.134027 -2.88580723700425e-06
0.134028 5.09590987180312e-06
0.134029 -5.22241655566425e-06
0.13403 5.28729244065635e-06
0.134031 -5.60335235087292e-06
0.134032 6.48678553817479e-06
0.134033 -8.89672723236328e-06
0.134034 1.93770468033528e-05
0.134035 3.91544767337671e-05
0.134036 -8.9273993523745e-06
0.134037 5.09521473991066e-06
0.134038 -3.74191304250818e-06
0.134039 3.14571969727017e-06
0.13404 -2.88525044561322e-06
0.134041 2.80993837073636e-06
0.134042 -2.85538481909797e-06
0.134043 2.99183427654144e-06
0.134044 -3.20398048696491e-06
0.134045 3.47303509108605e-06
0.134046 -3.71421539791391e-06
0.134047 3.27053447287771e-06
0.134048 1.93467167841369e-05
0.134049 8.56101145630167e-05
0.13405 9.88699636545929e-06
0.134051 -2.73491986273321e-07
0.134052 -3.29958692096969e-06
0.134053 6.71945100976944e-06
0.134054 -1.32824877312767e-05
0.134055 8.09696758418341e-05
0.134056 7.9483488914881e-06
0.134057 2.76614528531954e-05
0.134058 2.42622643528394e-05
0.134059 -1.16605448593421e-05
0.13406 8.18317285015302e-06
0.134061 -6.61794884581731e-06
0.134062 6.06257535284002e-06
0.134063 -7.05623140273506e-06
0.134064 2.11582531447332e-05
0.134065 4.02720740620237e-05
0.134066 1.08281508404227e-05
0.134067 -3.99062971816826e-06
0.134068 2.63106056011419e-06
0.134069 -2.02846255030398e-06
0.13407 1.65707900516848e-06
0.134071 4.9707453790259e-05
0.134072 1.16704716985187e-06
0.134073 -9.78351514294376e-07
0.134074 8.05152910086685e-07
0.134075 -6.33757539136236e-07
0.134076 4.41883328344054e-07
0.134077 -1.71103096681968e-07
0.134078 -4.45867062603525e-07
0.134079 1.89563519050561e-05
0.13408 1.92240345530103e-06
0.134081 -1.21137368477512e-06
0.134082 9.76190170723559e-07
0.134083 -8.60944521468494e-07
0.134084 7.98436716665389e-07
0.134085 -7.66781251677559e-07
0.134086 7.56788004508988e-07
0.134087 -7.64031448219609e-07
0.134088 7.86259368323512e-07
0.134089 -8.23252532888648e-07
0.13409 8.7499562326659e-07
0.134091 -9.41218235744546e-07
0.134092 1.02271412984101e-06
0.134093 -1.12077857774099e-06
0.134094 1.23729463414271e-06
0.134095 -1.37489416946405e-06
0.134096 1.53672210092164e-06
0.134097 -1.72740099571373e-06
0.134098 1.95370407172956e-06
0.134099 -2.2256457232802e-06
0.1341 2.55775461447182e-06
0.134101 -2.97345299707882e-06
0.134102 3.51237959832167e-06
0.134103 -4.24289033191668e-06
0.134104 5.29556493372458e-06
0.134105 -6.95462940484632e-06
0.134106 9.97389294186111e-06
0.134107 -1.72309387954601e-05
0.134108 5.9030548002913e-05
0.134109 4.37300055340429e-05
0.13411 -1.62570124734536e-05
0.134111 1.01568199474494e-05
0.134112 -7.51999074691844e-06
0.134113 6.10405872400269e-06
0.134114 -5.29137594414575e-06
0.134115 4.868377566482e-06
0.134116 -4.79140885051225e-06
0.134117 5.17656610737917e-06
0.134118 -6.55036285974433e-06
0.134119 1.20108826792159e-05
0.13412 8.89169654903314e-05
0.134121 -8.55918800792311e-06
0.134122 4.81567649925153e-06
0.134123 -3.82824286267353e-06
0.134124 3.7195115175142e-06
0.134125 -4.2193060995843e-06
0.134126 5.57456509993798e-06
0.134127 -9.13151679641875e-06
0.134128 2.66020070499469e-05
0.134129 3.39387417336159e-05
0.13413 -1.14440820233157e-05
0.134131 7.50142574214766e-06
0.134132 -6.04177424787833e-06
0.134133 5.46328220396829e-06
0.134134 -5.38764052876479e-06
0.134135 5.75933621526375e-06
0.134136 -6.74573512954578e-06
0.134137 8.97335366310503e-06
0.134138 -1.50399420061488e-05
0.134139 5.17261262159915e-05
0.13414 6.78530612679587e-05
0.134141 2.46653631318797e-05
0.134142 5.00820328258366e-07
0.134143 -1.68034723800035e-06
0.134144 1.67698589392032e-06
0.134145 -1.52096682108395e-06
0.134146 1.36239166338135e-06
0.134147 -1.22740870664829e-06
0.134148 1.1180092519973e-06
0.134149 -1.03234378254423e-06
0.13415 9.68133815853257e-07
0.134151 -9.22810033146883e-07
0.134152 8.94705275659497e-07
0.134153 -8.83088568277458e-07
0.134154 8.88255281753922e-07
0.134155 -9.12601857374672e-07
0.134156 9.6056137789073e-07
0.134157 -1.03928365957096e-06
0.134158 1.1631700074149e-06
0.134159 -1.36485515799682e-06
0.13416 1.73659300023806e-06
0.134161 -2.69564552814023e-06
0.134162 1.98536164101818e-05
0.134163 1.20137285380424e-06
0.134164 3.35558013899248e-07
0.134165 -1.47272467828805e-06
0.134166 1.36934165237904e-05
0.134167 1.50045296426625e-06
0.134168 -3.04404319351479e-07
0.134169 -1.64600019302608e-07
0.13417 4.74765635531833e-07
0.134171 -7.32181439999305e-07
0.134172 9.74107620557077e-07
0.134173 -1.21947305869679e-06
0.134174 1.48154978352471e-06
0.134175 -1.77287141965672e-06
0.134176 2.10845642729786e-06
0.134177 -2.50961771676087e-06
0.134178 3.01072639956975e-06
0.134179 -3.67442289320246e-06
0.13418 4.63268047382503e-06
0.134181 -6.24534002987493e-06
0.134182 1.01592156957085e-05
0.134183 5.17566907401337e-05
0.134184 1.35271897263656e-05
0.134185 2.92151029257629e-05
0.134186 -6.93358135806192e-06
0.134187 2.94970888732196e-06
0.134188 -9.29571157817415e-07
0.134189 -5.78718246801476e-07
0.13419 2.05223978245653e-06
0.134191 -3.87278653722775e-06
0.134192 6.75473080477769e-06
0.134193 -1.32699536950974e-05
0.134194 5.31757150788069e-05
0.134195 3.38655136767666e-05
0.134196 -1.35333762383509e-05
0.134197 8.60015780249493e-06
0.134198 -6.32584762674205e-06
0.134199 4.993318045028e-06
0.1342 -4.10599623357568e-06
0.134201 3.466935214272e-06
0.134202 -2.98276295801992e-06
0.134203 2.6041250282904e-06
0.134204 -2.30377157559416e-06
0.134205 2.06799606044404e-06
0.134206 -1.89486696392358e-06
0.134207 1.80140831764127e-06
0.134208 -1.86517314239997e-06
0.134209 2.60402550365601e-06
0.13421 4.33962091238121e-06
0.134211 -2.56748223265663e-07
0.134212 -6.4573550311695e-08
0.134213 1.28126666781827e-07
0.134214 -1.29687831762878e-07
0.134215 1.22211826300096e-07
0.134216 -1.4056410600616e-07
0.134217 2.51215840790072e-07
0.134218 -7.53550984992389e-07
0.134219 2.77093420510228e-05
0.13422 2.19917961291585e-06
0.134221 -1.67815916266141e-06
0.134222 1.7099597616433e-06
0.134223 -1.97993304812091e-06
0.134224 2.54762585059566e-06
0.134225 2.82103760439375e-05
0.134226 7.96025211013512e-06
0.134227 6.41830119570781e-05
0.134228 -6.30023613691413e-06
0.134229 3.33907672099066e-06
0.13423 -2.2992716750471e-06
0.134231 1.78183273475192e-06
0.134232 -1.48307360610929e-06
0.134233 1.29847997421003e-06
0.134234 -1.18269148913783e-06
0.134235 1.11225415099471e-06
0.134236 -1.07411763710212e-06
0.134237 1.06141652254201e-06
0.134238 -1.07034127829668e-06
0.134239 1.0990535946821e-06
0.13424 -1.14717726283507e-06
0.134241 1.21562101209872e-06
0.134242 -1.30664719085803e-06
0.134243 1.42419337457956e-06
0.134244 -1.57454487608418e-06
0.134245 1.7670480880701e-06
0.134246 -2.01700821290551e-06
0.134247 2.35106199210561e-06
0.134248 -2.81706699576663e-06
0.134249 3.50954014388147e-06
0.13425 -4.64319706770834e-06
0.134251 6.8282862257613e-06
0.134252 -1.27373634149143e-05
0.134253 8.25190611149303e-05
0.134254 1.96613839989578e-05
0.134255 -9.22918917873587e-06
0.134256 6.43021521230933e-06
0.134257 -5.40572964715048e-06
0.134258 5.3533647354282e-06
0.134259 -6.59555901210912e-06
0.13426 1.26438495456836e-05
0.134261 7.64330602682997e-05
0.134262 -1.05112930394745e-05
0.134263 7.03902353436065e-06
0.134264 -6.71724513119343e-06
0.134265 8.04840327738461e-06
0.134266 -1.24616764754337e-05
0.134267 3.77752881537513e-05
0.134268 3.72338560201305e-05
0.134269 -1.19947644931995e-05
0.13427 7.4628983762613e-06
0.134271 -5.63081294561373e-06
0.134272 4.73901581165942e-06
0.134273 -4.38559720522476e-06
0.134274 4.79935680251426e-06
0.134275 4.421696026303e-05
0.134276 1.48719120290242e-06
0.134277 -2.14631002198947e-06
0.134278 2.458520381291e-06
0.134279 -2.78123697385693e-06
0.13428 3.24280511668277e-06
0.134281 -4.002411366716e-06
0.134282 5.42647161718003e-06
0.134283 -8.79222906495153e-06
0.134284 2.42383288631059e-05
0.134285 3.40252764944755e-05
0.134286 -1.04984851685627e-05
0.134287 6.53371115896004e-06
0.134288 -4.98553013640368e-06
0.134289 4.23081391014031e-06
0.13429 -3.8516631611415e-06
0.134291 3.70170722930921e-06
0.134292 -3.73273752845845e-06
0.134293 3.95518514216752e-06
0.134294 -4.45617013297464e-06
0.134295 5.53352866513955e-06
0.134296 -8.6081582840891e-06
0.134297 7.62281936099508e-05
0.134298 5.02940343874219e-06
0.134299 -7.16560029332728e-07
0.1343 -9.63807666208475e-07
0.134301 2.22980784743918e-06
0.134302 -3.67372511991152e-06
0.134303 5.98144672710548e-06
0.134304 -1.15593125304242e-05
0.134305 6.04514572190126e-05
0.134306 2.07424309448428e-05
0.134307 -9.05345129085596e-06
0.134308 5.82206827965804e-06
0.134309 -4.28845328321228e-06
0.13431 3.38436345065089e-06
0.134311 -2.78466394853692e-06
0.134312 2.35753470494628e-06
0.134313 -2.04077845562132e-06
0.134314 1.80289723511833e-06
0.134315 -1.62860873729754e-06
0.134316 1.51408567924116e-06
0.134317 -1.46717926458816e-06
0.134318 1.51376875392769e-06
0.134319 -1.72017676656044e-06
0.13432 2.27245748407134e-06
0.134321 -3.88107949891709e-06
0.134322 1.34043186256852e-05
0.134323 1.39305930021823e-05
0.134324 -5.99026974625229e-06
0.134325 4.6746016408115e-06
0.134326 -4.45473898850611e-06
0.134327 4.75543445877353e-06
0.134328 -5.55111130024702e-06
0.134329 7.14808826983474e-06
0.13433 -1.07349125230254e-05
0.134331 2.37978923063512e-05
0.134332 8.2742125438944e-05
0.134333 -1.44780459710746e-05
0.134334 7.79836283174257e-06
0.134335 -5.27525140549815e-06
0.134336 3.95201802142573e-06
0.134337 -3.13956918504981e-06
0.134338 2.592977676419e-06
0.134339 -2.20324835584168e-06
0.13434 1.91435514945744e-06
0.134341 -1.69485378577738e-06
0.134342 1.52698397512758e-06
0.134343 -1.40051738310723e-06
0.134344 1.31034686871719e-06
0.134345 -1.25577550760298e-06
0.134346 1.24042979780283e-06
0.134347 -1.27528762590559e-06
0.134348 1.38587223497208e-06
0.134349 -1.62952502367096e-06
0.13435 2.15261339088648e-06
0.134351 -3.43810231154464e-06
0.134352 8.33756086506031e-06
0.134353 5.38775452894242e-05
0.134354 -9.57317290562476e-06
0.134355 7.72094546180612e-06
0.134356 -1.02830348828445e-05
0.134357 6.11674337653395e-05
0.134358 9.70471093411774e-06
0.134359 -3.94222474049713e-06
0.13436 2.32695230704649e-06
0.134361 -1.59229279183452e-06
0.134362 1.18071018321074e-06
0.134363 -9.2084976795782e-07
0.134364 7.43446175881643e-07
0.134365 -6.14992423024797e-07
0.134366 5.16781969569995e-07
0.134367 -4.36341945267031e-07
0.134368 3.64577038947654e-07
0.134369 -3.25387693780903e-07
0.13437 6.95987640345782e-06
0.134371 8.95167000790993e-06
0.134372 4.71632840444592e-06
0.134373 -3.69224266487463e-06
0.134374 4.81756934080083e-06
0.134375 -9.06320727063562e-06
0.134376 3.85829480136301e-05
0.134377 4.08195686514254e-05
0.134378 -2.72049094158264e-05
0.134379 6.61232219969212e-05
0.13438 3.15410461110121e-05
0.134381 -1.06499191546295e-05
0.134382 6.30370913234048e-06
0.134383 -4.89249200086061e-06
0.134384 5.82155270001274e-06
0.134385 3.49787723045761e-06
0.134386 2.40486468665466e-07
0.134387 -6.22532180838502e-07
0.134388 7.36091958373737e-07
0.134389 -8.41787911112347e-07
0.13439 1.06092777808034e-06
0.134391 -1.63944069290002e-06
0.134392 3.97750563701938e-06
0.134393 1.79833893456828e-05
0.134394 -3.67214868112353e-06
0.134395 2.49511464840955e-06
0.134396 -2.16169616683593e-06
0.134397 2.08278738404273e-06
0.134398 -2.12688772008589e-06
0.134399 2.25282846397973e-06
0.1344 -2.44908037733244e-06
0.134401 2.71940329990253e-06
0.134402 -3.08030534049888e-06
0.134403 3.56484932832317e-06
0.134404 -4.23451208729812e-06
0.134405 5.2090388280863e-06
0.134406 -6.7498517822268e-06
0.134407 9.54635892009966e-06
0.134408 -1.61870908738244e-05
0.134409 5.214148150868e-05
0.13441 4.33521487996901e-05
0.134411 -1.5365740881024e-05
0.134412 9.36105755832857e-06
0.134413 -6.74605571546613e-06
0.134414 5.28677798969581e-06
0.134415 -4.36048306642434e-06
0.134416 3.72583324961135e-06
0.134417 -3.2708771267278e-06
0.134418 2.9372366092118e-06
0.134419 -2.69168381357386e-06
0.13442 2.51425553742733e-06
0.134421 -2.39381891736559e-06
0.134422 2.32656417526425e-06
0.134423 -2.3147129568796e-06
0.134424 2.36800730675068e-06
0.134425 -2.50839898719924e-06
0.134426 2.7818842616249e-06
0.134427 -3.2920708468938e-06
0.134428 4.31798477319393e-06
0.134429 -6.9315601285253e-06
0.13443 2.24143301715999e-05
0.134431 1.59015737384696e-05
0.134432 -5.72948907010535e-06
0.134433 3.50143141004088e-06
0.134434 -2.54982064075557e-06
0.134435 2.03785874390188e-06
0.134436 -1.73141331377653e-06
0.134437 1.54207032840089e-06
0.134438 -1.43299868947443e-06
0.134439 1.39240182987108e-06
0.13444 -1.42711962925485e-06
0.134441 1.56787867924127e-06
0.134442 -1.8930401142005e-06
0.134443 2.61013635784921e-06
0.134444 -4.41373768364387e-06
0.134445 1.14342853924268e-05
0.134446 7.91037834319954e-05
0.134447 -1.5010608117594e-05
0.134448 1.28570269270819e-05
0.134449 -1.78462771103025e-05
0.13445 6.77071389912997e-05
0.134451 3.69739014986736e-05
0.134452 -2.24720996856477e-05
0.134453 5.79180311609102e-05
0.134454 2.16759289618076e-05
0.134455 -8.81534666309151e-06
0.134456 6.23239808873047e-06
0.134457 -5.4517868350967e-06
0.134458 5.31156126523026e-06
0.134459 -5.5049952867532e-06
0.13446 5.93907146879242e-06
0.134461 -6.60433516147312e-06
0.134462 7.54668470892363e-06
0.134463 -8.87839580537868e-06
0.134464 1.08322839604578e-05
0.134465 -1.3923491850498e-05
0.134466 1.95127673201176e-05
0.134467 -3.26780959226741e-05
0.134468 0.000102196269069835
0.134469 9.07546200968496e-05
0.13447 -3.08821406850955e-05
0.134471 1.84548814071408e-05
0.134472 -1.30473401463235e-05
0.134473 1.00040569567362e-05
0.134474 -8.04087138714035e-06
0.134475 6.66106420404831e-06
0.134476 -5.63210533774873e-06
0.134477 4.83069157799652e-06
0.134478 -4.18539872205632e-06
0.134479 3.65202592047161e-06
0.13448 -3.20177590295604e-06
0.134481 2.81509728471412e-06
0.134482 -2.47825833860733e-06
0.134483 2.18133568099899e-06
0.134484 -1.91697970497541e-06
0.134485 1.67962750526989e-06
0.134486 -1.46543732783804e-06
0.134487 1.27126926054318e-06
0.134488 -1.09416260393055e-06
0.134489 9.31812307864787e-07
0.13449 -7.82279922845579e-07
0.134491 6.43044629596609e-07
0.134492 -5.11862221832242e-07
0.134493 3.87504554059356e-07
0.134494 -2.69431932372092e-07
0.134495 1.57042987507947e-07
0.134496 -4.90144927435704e-08
0.134497 -5.61239003366438e-08
0.134498 1.60105835320696e-07
0.134499 -2.65102687458825e-07
0.1345 3.74004934333536e-07
0.134501 -4.90907493922308e-07
0.134502 6.2200762230961e-07
0.134503 -7.77482053240862e-07
0.134504 9.75408735833271e-07
0.134505 -1.25205778856979e-06
0.134506 1.69260651725973e-06
0.134507 -2.55858709151286e-06
0.134508 5.25544793842022e-06
0.134509 5.96620934136188e-05
0.13451 -4.09131583560416e-06
0.134511 1.9952925520685e-06
0.134512 -1.23166020516665e-06
0.134513 8.18260393577354e-07
0.134514 -5.44951427908473e-07
0.134515 3.39008448602759e-07
0.134516 -1.67874124799121e-07
0.134517 1.39315735525091e-08
0.134518 1.34300188416498e-07
0.134519 -2.86142991140725e-07
0.13452 4.51350907845532e-07
0.134521 -6.42994715628399e-07
0.134522 8.82695296210779e-07
0.134523 -1.21364999203198e-06
0.134524 1.74293977206333e-06
0.134525 -2.84103274499154e-06
0.134526 7.30993906804704e-06
0.134527 1.06904522940838e-05
0.134528 -2.68118213598212e-06
0.134529 1.30051853020866e-06
0.13453 -6.75781624221825e-07
0.134531 2.84477317434182e-07
0.134532 9.82341984162832e-09
0.134533 -2.60150291642803e-07
0.134534 4.93404933540514e-07
0.134535 -7.27212392782821e-07
0.134536 9.76944012114526e-07
0.134537 -1.2605118642111e-06
0.134538 1.60443610061425e-06
0.134539 -2.05814860564025e-06
0.13454 2.74019509842118e-06
0.134541 -4.09256207946655e-06
0.134542 1.71329739421631e-05
0.134543 -3.02277245293335e-06
0.134544 1.33402240434069e-05
0.134545 1.39354893998932e-05
0.134546 -3.76916562556777e-06
0.134547 1.34461744722861e-06
0.134548 2.48106230695901e-07
0.134549 -2.22753986134167e-06
0.13455 7.64531953217488e-06
0.134551 4.10676448434514e-05
0.134552 -7.39060422244904e-06
0.134553 4.39734756224415e-06
0.134554 -3.22748238614266e-06
0.134555 2.58998026638146e-06
0.134556 -2.18611467330582e-06
0.134557 1.90883708135773e-06
0.134558 -1.70999856673117e-06
0.134559 1.56468565025933e-06
0.13456 -1.45876540188705e-06
0.134561 1.38373250001291e-06
0.134562 -1.3343123223134e-06
0.134563 1.30725375638373e-06
0.134564 -1.30100195694193e-06
0.134565 1.3150990046167e-06
0.134566 -1.3502753578387e-06
0.134567 1.40811275839067e-06
0.134568 -1.49132287442679e-06
0.134569 1.60438948998063e-06
0.13457 -1.75367917769817e-06
0.134571 1.94942614303825e-06
0.134572 -2.20927559400273e-06
0.134573 2.56506179912686e-06
0.134574 -3.08105886737816e-06
0.134575 3.91461840660656e-06
0.134576 -5.59191793784307e-06
0.134577 1.17527147561491e-05
0.134578 1.80924284810829e-05
0.134579 -2.46750680039934e-06
0.13458 -1.62152496507254e-07
0.134581 1.69231580075667e-06
0.134582 -3.16489259349974e-06
0.134583 5.18970082173338e-06
0.134584 -9.25795671492631e-06
0.134585 2.77852190979144e-05
0.134586 2.88921169769069e-05
0.134587 -8.80789589489186e-06
0.134588 4.67496364274301e-06
0.134589 -2.74410520340422e-06
0.13459 1.53081688950973e-06
0.134591 -6.30244877821535e-07
0.134592 -1.16053826803541e-07
0.134593 7.86626145832626e-07
0.134594 -1.42835514002479e-06
0.134595 2.07536415322545e-06
0.134596 -2.75850256485231e-06
0.134597 3.51238636677586e-06
0.134598 -4.38374180913436e-06
0.134599 5.44605910419513e-06
0.1346 -6.83293660317602e-06
0.134601 8.83417423725182e-06
0.134602 -1.22852195604623e-05
0.134603 2.19193487310757e-05
0.134604 8.29135037966787e-06
0.134605 6.91829772520312e-05
0.134606 8.51993856902115e-06
0.134607 3.27312938421233e-05
0.134608 2.0117913285533e-05
0.134609 -6.34129104700534e-06
0.13461 -5.8573802185416e-07
0.134611 1.78635067238085e-05
0.134612 2.13056224685225e-05
0.134613 -6.97236547380062e-06
0.134614 2.3191900814994e-06
0.134615 1.71547265695778e-06
0.134616 -7.72779013178166e-06
0.134617 4.93561271176089e-05
0.134618 6.89693922991178e-05
0.134619 -2.24133196797628e-05
0.13462 1.5120531511968e-05
0.134621 -1.20385692391332e-05
0.134622 1.04668861374007e-05
0.134623 -9.66669762954384e-06
0.134624 9.40817674082169e-06
0.134625 -9.68148102469955e-06
0.134626 1.07035930635816e-05
0.134627 -1.32991599449397e-05
0.134628 2.23114215789463e-05
0.134629 3.30224817244124e-05
0.13463 1.76668597433386e-05
0.134631 0.00011711127736135
0.134632 -1.47003724673802e-05
0.134633 9.13121789057265e-06
0.134634 4.26969918936655e-07
0.134635 3.86180895820016e-06
0.134636 -3.42914607317858e-06
0.134637 3.07417863969348e-06
0.134638 -2.84568030971669e-06
0.134639 2.73109632308053e-06
0.13464 -2.72928109737563e-06
0.134641 2.86353045504864e-06
0.134642 -3.20693407776744e-06
0.134643 3.96934614970608e-06
0.134644 -5.97544415821094e-06
0.134645 1.97604103430532e-05
0.134646 5.93009039743441e-06
0.134647 3.03288018616933e-06
0.134648 2.33482597795429e-05
0.134649 -6.52442292722578e-06
0.13465 4.67523764509692e-06
0.134651 -4.12245626111187e-06
0.134652 8.37841364777709e-06
0.134653 -6.81943389360704e-06
0.134654 1.31970162197379e-05
0.134655 5.88975880730691e-05
0.134656 -8.32814563306092e-06
0.134657 4.50954968414392e-06
0.134658 -3.18766645657063e-06
0.134659 2.5594588918678e-06
0.13466 -2.21453374687458e-06
0.134661 2.00351342297793e-06
0.134662 -1.8503460669649e-06
0.134663 1.6967050659008e-06
0.134664 -1.4686345580037e-06
0.134665 1.02143508053882e-06
0.134666 4.57055043576901e-08
0.134667 -3.49890869430356e-06
0.134668 4.93503333847463e-05
0.134669 1.94077586929978e-05
0.13467 -1.34287776012738e-05
0.134671 1.28684610586089e-05
0.134672 -1.40813356782177e-05
0.134673 1.71830559805882e-05
0.134674 -2.47513807710904e-05
0.134675 6.03441477641278e-05
0.134676 5.34028598724585e-05
0.134677 -1.07040531174079e-05
0.134678 8.83281076900597e-07
0.134679 5.94809282985714e-06
0.13468 -1.56633199213399e-05
0.134681 5.21857836649348e-05
0.134682 6.16870168912446e-05
0.134683 2.74968233966203e-05
0.134684 2.0731666023907e-05
0.134685 -1.28918592405215e-05
0.134686 9.13519452220949e-06
0.134687 -5.9929100744719e-06
0.134688 4.49908793661484e-05
0.134689 -5.56153575253394e-06
0.13469 9.20905833710988e-06
0.134691 -6.03547214009998e-06
0.134692 4.97375246803338e-06
0.134693 -4.27307113314876e-06
0.134694 3.73505784446397e-06
0.134695 -3.29546450514469e-06
0.134696 2.92453565096067e-06
0.134697 -2.60551469904151e-06
0.134698 2.32818439529875e-06
0.134699 -2.08618172441988e-06
0.1347 1.87584174810893e-06
0.134701 -1.69563734422824e-06
0.134702 1.54613542340462e-06
0.134703 -1.43038175534006e-06
0.134704 1.35486833009106e-06
0.134705 -1.33189795731845e-06
0.134706 1.38324799979803e-06
0.134707 -1.54835779265059e-06
0.134708 1.90493039545778e-06
0.134709 -2.62411115416363e-06
0.13471 4.15290739388452e-06
0.134711 -8.07967654366658e-06
0.134712 2.61477156922041e-05
0.134713 7.11308823107643e-05
0.134714 6.13397604653591e-05
0.134715 1.02200578510285e-05
0.134716 -1.14932880155703e-05
0.134717 1.37670799188339e-05
0.134718 -2.02986890317819e-05
0.134719 7.19107042908964e-05
0.13472 2.28122993264837e-05
0.134721 -4.80695112203642e-06
0.134722 6.40297343211019e-05
0.134723 -1.05196719387656e-06
0.134724 -2.38745128161251e-06
0.134725 6.09121800267308e-06
0.134726 -1.33051526351927e-05
0.134727 5.28222490224865e-05
0.134728 3.93535548260493e-05
0.134729 -1.54909920020253e-05
0.13473 9.87610274555737e-06
0.134731 -7.29346404263137e-06
0.134732 5.76908947569313e-06
0.134733 -4.72987265344571e-06
0.134734 3.93070100949091e-06
0.134735 -3.19847604428222e-06
0.134736 2.15167731545605e-06
0.134737 1.67847924508158e-05
0.134738 4.9439723318348e-06
0.134739 -4.03863640333336e-06
0.13474 3.92983921814188e-06
0.134741 -4.28355707341158e-06
0.134742 5.43018071599591e-06
0.134743 -9.28812692982457e-06
0.134744 8.97492585973906e-05
0.134745 1.10940762281353e-05
0.134746 -5.52244742580748e-06
0.134747 4.00569494097162e-06
0.134748 -3.4242547964636e-06
0.134749 3.21948534663928e-06
0.13475 -3.22047775343632e-06
0.134751 3.36608560935332e-06
0.134752 -3.64108666352921e-06
0.134753 4.05947698199121e-06
0.134754 -4.66930858318395e-06
0.134755 5.57783195132434e-06
0.134756 -7.02662419465306e-06
0.134757 9.66122326220514e-06
0.134758 -1.59287441109587e-05
0.134759 5.07215460813412e-05
0.13476 3.78561083532381e-05
0.134761 -1.28534767719521e-05
0.134762 7.17863182248179e-06
0.134763 -4.3868624015629e-06
0.134764 2.16792628605315e-06
0.134765 1.9962803899327e-06
0.134766 2.38108125832804e-05
0.134767 -6.22367180016696e-06
0.134768 4.34992828575828e-06
0.134769 -3.5125675040933e-06
0.13477 3.00766572691727e-06
0.134771 -2.66255586997897e-06
0.134772 2.41167033497575e-06
0.134773 -2.22370360671335e-06
0.134774 2.08120606796211e-06
0.134775 -1.97268736371002e-06
0.134776 1.88787111273418e-06
0.134777 -1.81150318213631e-06
0.134778 1.70685757349636e-06
0.134779 -1.4491948271423e-06
0.13478 3.59508248528652e-07
0.134781 4.09498205016133e-05
0.134782 9.71587385128696e-06
0.134783 -1.08542801580562e-05
0.134784 2.15978624588033e-05
0.134785 8.0352138078164e-05
0.134786 -1.34070487024625e-05
0.134787 7.47327768433075e-06
0.134788 -5.39725608583689e-06
0.134789 4.45396136995214e-06
0.13479 -4.05703433342094e-06
0.134791 4.10291682409718e-06
0.134792 -4.98607862847137e-06
0.134793 1.60606343118119e-05
0.134794 1.32301740986965e-06
0.134795 9.98968349662723e-07
0.134796 -2.01337340572096e-06
0.134797 3.18928790705088e-06
0.134798 -5.57165911727212e-06
0.134799 1.5080774135853e-05
0.1348 3.75604765653861e-05
0.134801 -1.08530907741741e-05
0.134802 7.6198877141712e-05
0.134803 -4.12764020027168e-06
0.134804 8.97913974100172e-05
0.134805 -5.19674101710604e-06
0.134806 9.05393598518511e-06
0.134807 4.80628186242027e-06
0.134808 7.50730996275913e-07
0.134809 -1.91011201797097e-06
0.13481 2.57936357994309e-06
0.134811 -3.15714449653612e-06
0.134812 3.77385340981144e-06
0.134813 -4.52131476071527e-06
0.134814 5.52095248998822e-06
0.134815 -7.00876101253495e-06
0.134816 9.6021620587165e-06
0.134817 -1.5801748937543e-05
0.134818 6.7142708900141e-05
0.134819 1.5388142226998e-05
0.13482 5.30297520808895e-07
0.134821 4.24855095363849e-05
0.134822 4.28056709360111e-05
0.134823 1.60111151463718e-05
0.134824 -8.20848883046535e-06
0.134825 5.40324529405497e-06
0.134826 -3.71768593279521e-06
0.134827 2.3728661136807e-06
0.134828 -9.29550892822166e-07
0.134829 -1.52003703659816e-06
0.13483 1.51969319407704e-05
0.134831 1.16383942126169e-05
0.134832 -5.71145439099002e-06
0.134833 4.07425999274994e-06
0.134834 -3.22908984944699e-06
0.134835 2.67934490454195e-06
0.134836 -2.27749894834628e-06
0.134837 1.96365282987306e-06
0.134838 -1.70946343735902e-06
0.134839 1.50091884425741e-06
0.13484 -1.33296956206904e-06
0.134841 1.20696531320523e-06
0.134842 -1.13087191524552e-06
0.134843 1.12672461706436e-06
0.134844 -1.25109619496652e-06
0.134845 1.67656396200541e-06
0.134846 -3.23251664009611e-06
0.134847 6.08581358686309e-05
0.134848 4.82078667417624e-06
0.134849 -2.86915310799786e-06
0.13485 2.38567047161457e-06
0.134851 -2.26191023561458e-06
0.134852 2.29472032735632e-06
0.134853 -2.42604828488204e-06
0.134854 2.64140578865273e-06
0.134855 -2.9466031231564e-06
0.134856 3.3656577113788e-06
0.134857 -3.94796048601899e-06
0.134858 4.79049152956756e-06
0.134859 -6.09983653574013e-06
0.13486 8.39163598057754e-06
0.134861 -1.34053638610293e-05
0.134862 3.30332514831882e-05
0.134863 7.26347735445024e-05
0.134864 -1.71538475033093e-05
0.134865 9.4293816813176e-06
0.134866 2.8841964876403e-05
0.134867 5.97134840535709e-06
0.134868 -4.62498742404224e-06
0.134869 3.72523462562972e-06
0.13487 -2.86659315485792e-06
0.134871 1.35754318691064e-06
0.134872 8.08334610340202e-05
0.134873 6.31308792396027e-06
0.134874 -4.62059235947785e-06
0.134875 2.85712870888178e-06
0.134876 3.78084186785189e-05
0.134877 2.82021834827937e-05
0.134878 4.52043183582264e-07
0.134879 5.74278445918936e-05
0.13488 7.25334466458904e-05
0.134881 3.21663919934895e-05
0.134882 6.3681873508848e-06
0.134883 -4.03084038027026e-06
0.134884 1.48602609156767e-06
0.134885 7.65947288034052e-06
0.134886 2.03961272559628e-05
0.134887 -1.12100127973444e-05
0.134888 1.03266983757878e-05
0.134889 -1.13771809078903e-05
0.13489 1.48056227153152e-05
0.134891 -7.66209121420395e-06
0.134892 0.00011303853213555
0.134893 3.44940337051778e-05
0.134894 -1.46021799986248e-05
0.134895 9.40530312358298e-06
0.134896 -7.2763500044179e-06
0.134897 6.52230775977518e-06
0.134898 -7.08485551997474e-06
0.134899 1.1611710084559e-05
0.1349 5.86475454920996e-05
0.134901 -6.69798251621155e-06
0.134902 3.76562537965898e-06
0.134903 -3.04890904237241e-06
0.134904 3.32625566207616e-06
0.134905 -2.23560322377298e-06
0.134906 2.86302216554627e-06
0.134907 -3.42105246807525e-06
0.134908 4.18549662578533e-06
0.134909 -5.33640093834923e-06
0.13491 7.28623713585314e-06
0.134911 -1.14317311519671e-05
0.134912 2.76564821522659e-05
0.134913 4.88206366729795e-05
0.134914 -1.07643527307039e-05
0.134915 4.39651665644058e-06
0.134916 1.12774431202089e-05
0.134917 5.87911801344751e-05
0.134918 -8.05904157591006e-06
0.134919 5.24408530533281e-06
0.13492 -4.48653849816366e-06
0.134921 4.97971862240506e-06
0.134922 -8.2001130478196e-06
0.134923 3.66197075981419e-05
0.134924 2.50606835142043e-05
0.134925 -1.40408356322848e-05
0.134926 1.31604021597265e-05
0.134927 -1.5992754981364e-05
0.134928 3.62180061943579e-05
0.134929 4.97245849143496e-06
0.13493 8.32178246947744e-06
0.134931 -1.90811695617026e-05
0.134932 0.000107128414249416
0.134933 5.24138109023917e-05
0.134934 -1.53589185864977e-05
0.134935 7.39307827476787e-06
0.134936 -3.29286207574169e-06
0.134937 1.992899628579e-07
0.134938 3.06102802325376e-06
0.134939 -8.55141529820886e-06
0.13494 7.76608877287661e-05
0.134941 3.36478226469734e-07
0.134942 2.38513883519928e-05
0.134943 3.34752807004045e-05
0.134944 -9.27360495147536e-06
0.134945 1.23921960594134e-06
0.134946 1.50599217188922e-05
0.134947 3.85741738035932e-05
0.134948 -1.44165453114393e-05
0.134949 9.84469251449344e-06
0.13495 -7.77335954444595e-06
0.134951 6.62560491628542e-06
0.134952 -6.05039813757443e-06
0.134953 6.11718681028774e-06
0.134954 -7.79450955354006e-06
0.134955 3.29004273220303e-05
0.134956 6.47342021377892e-06
0.134957 -2.61061659180878e-06
0.134958 1.88494644836552e-06
0.134959 -1.83638961696898e-06
0.13496 2.08190976717672e-06
0.134961 -2.53542597935684e-06
0.134962 3.20441458417896e-06
0.134963 -3.89795297092147e-06
0.134964 6.50644785150579e-06
0.134965 -1.03410240542357e-05
0.134966 2.4722515263683e-05
0.134967 8.91084532179821e-05
0.134968 -1.64283468098613e-05
0.134969 1.06041900950478e-05
0.13497 6.53712742628674e-05
0.134971 1.95752257362361e-06
0.134972 -2.03472774292836e-06
0.134973 1.71135983621053e-06
0.134974 -1.3708980294164e-06
0.134975 1.05777577004645e-06
0.134976 -7.73063688034801e-07
0.134977 5.10678888966652e-07
0.134978 -2.63933676247526e-07
0.134979 2.66795915070785e-08
0.13498 2.06745192892868e-07
0.134981 -4.42169032972818e-07
0.134982 6.85722156921389e-07
0.134983 -9.44730003593239e-07
0.134984 1.22807522207938e-06
0.134985 -1.54731464598221e-06
0.134986 1.92013173981758e-06
0.134987 -2.37585198389453e-06
0.134988 2.96648414844298e-06
0.134989 -3.79584211936145e-06
0.13499 5.11200935847616e-06
0.134991 -7.69848059648836e-06
0.134992 1.60542164725527e-05
0.134993 8.00508264175442e-05
0.134994 -9.55752044102374e-06
0.134995 4.23693513680719e-06
0.134996 -2.09024702460508e-06
0.134997 7.72230346023996e-07
0.134998 2.90581896522345e-07
0.134999 -1.43278888054657e-06
0.135 3.55449996012411e-06
0.135001 1.28458627343883e-05
0.135002 4.6307796502378e-07
0.135003 -2.46459763405436e-06
0.135004 4.52517992901955e-06
0.135005 -8.39408351612827e-06
0.135006 7.93072410180327e-05
0.135007 4.58872957799566e-05
0.135008 -5.67715864889501e-06
0.135009 -1.84873376981101e-06
0.13501 3.27845613800621e-05
0.135011 1.81366069231592e-05
0.135012 -8.84988543809052e-06
0.135013 6.19913270715721e-06
0.135014 -4.86281247390582e-06
0.135015 4.03902391416344e-06
0.135016 -3.48343293482843e-06
0.135017 3.09948593906405e-06
0.135018 -2.84909776031546e-06
0.135019 2.73025999346689e-06
0.13502 -2.78426774940993e-06
0.135021 3.15388844960079e-06
0.135022 -4.39522211892599e-06
0.135023 1.14645020615392e-05
0.135024 1.16018664742169e-05
0.135025 -3.88340660846885e-06
0.135026 2.5606089946151e-06
0.135027 -2.12766531184133e-06
0.135028 1.99635297751856e-06
0.135029 -2.01200451571662e-06
0.13503 2.12051657648193e-06
0.135031 -2.30321576325602e-06
0.135032 2.55916571204556e-06
0.135033 -2.90152791774053e-06
0.135034 3.35975034919283e-06
0.135035 -3.98984810486855e-06
0.135036 4.90314783199999e-06
0.135037 -6.34696720651268e-06
0.135038 2.4041223048742e-05
0.135039 -1.55916997182691e-05
0.13504 7.38350919626881e-05
0.135041 6.00335654230048e-05
0.135042 -1.31728413111746e-05
0.135043 7.36104142152925e-06
0.135044 -3.69691907096486e-06
0.135045 6.34342732106927e-06
0.135046 -4.18787412655606e-06
0.135047 3.34215036660005e-06
0.135048 -2.80153872711759e-06
0.135049 2.41287768030196e-06
0.13505 -2.11879048827373e-06
0.135051 1.89078027361414e-06
0.135052 -1.71427418549069e-06
0.135053 1.5866694455296e-06
0.135054 -1.5381856618348e-06
0.135055 1.16131247922181e-05
0.135056 -1.05060592523022e-06
0.135057 1.1004613415914e-06
0.135058 -1.13879660506939e-06
0.135059 1.25988195117988e-06
0.13506 -1.71599344023293e-06
0.135061 3.54089940947288e-05
0.135062 5.38057638063398e-07
0.135063 1.65415825463723e-08
0.135064 -1.80069458640117e-07
0.135065 2.54286681361356e-07
0.135066 -2.97159718423767e-07
0.135067 3.27897820986608e-07
0.135068 -3.54996554868151e-07
0.135069 3.82995303797709e-07
0.13507 -4.15017829937486e-07
0.135071 4.53597901437813e-07
0.135072 -5.01605479633845e-07
0.135073 5.63420618256063e-07
0.135074 -6.45546267844333e-07
0.135075 7.58470793014581e-07
0.135076 -9.20522484076871e-07
0.135077 1.16695919008254e-06
0.135078 -1.57521022967182e-06
0.135079 2.35407672316192e-06
0.13508 -4.32511625651938e-06
0.135081 1.75823234527408e-05
0.135082 1.10503831956679e-05
0.135083 -4.63558265263557e-06
0.135084 3.1751808663367e-06
0.135085 -2.5689628414443e-06
0.135086 2.26911966978701e-06
0.135087 -2.11849059126138e-06
0.135088 2.05577703587853e-06
0.135089 -2.05281752406479e-06
0.13509 2.09541777139461e-06
0.135091 -2.17580686715056e-06
0.135092 2.28834077440225e-06
0.135093 -2.42419403115488e-06
0.135094 2.55697871399605e-06
0.135095 -2.58217021419512e-06
0.135096 1.90001505269214e-06
0.135097 1.99360180786993e-05
0.135098 1.30846927723768e-05
0.135099 -1.61676345557075e-05
0.1351 4.28416594034358e-05
0.135101 5.88618856781879e-05
0.135102 -6.49036620294894e-06
0.135103 3.73395996482051e-06
0.135104 -1.75737481436728e-06
0.135105 2.40741678364277e-07
0.135106 1.27881720967578e-06
0.135107 -3.37549881110492e-06
0.135108 8.22460865449741e-06
0.135109 2.11818252218853e-05
0.13511 2.55365479449997e-05
0.135111 2.15654613709857e-05
0.135112 -1.00407770265113e-05
0.135113 7.02726023319308e-06
0.135114 -5.61306396582792e-06
0.135115 4.80853463407955e-06
0.135116 -4.32186818404559e-06
0.135117 4.04408665142488e-06
0.135118 -3.93997065213656e-06
0.135119 4.02401240950436e-06
0.13512 -4.3778763083646e-06
0.135121 5.24788766008453e-06
0.135122 -7.53625252689817e-06
0.135123 1.82961523626075e-05
0.135124 2.48546403802258e-05
0.135125 -6.88371879217846e-06
0.135126 3.99364099480094e-06
0.135127 -2.89505873856868e-06
0.135128 2.36634800079416e-06
0.135129 -2.09042044784656e-06
0.13513 1.94817872300438e-06
0.135131 -1.88408083953441e-06
0.135132 1.86700852499882e-06
0.135133 -1.87468868222894e-06
0.135134 1.88379056290581e-06
0.135135 -1.85641172973972e-06
0.135136 1.70486325182654e-06
0.135137 -1.15292328804073e-06
0.135138 -1.17510035050755e-06
0.135139 4.05823149355893e-05
0.13514 3.05723035532626e-05
0.135141 1.2378620717686e-05
0.135142 2.15283340699054e-06
0.135143 -4.82985809036681e-06
0.135144 6.67356799458248e-06
0.135145 -8.83881506482274e-06
0.135146 1.22582119228084e-05
0.135147 -1.98181269248565e-05
0.135148 7.35328928971986e-05
0.135149 7.15627881086173e-06
0.13515 5.13441252101483e-05
0.135151 4.0397348950985e-05
0.135152 -1.77415812764435e-05
0.135153 1.1649818976123e-05
0.135154 -8.67984815597992e-06
0.135155 6.88106288547061e-06
0.135156 -5.65823487463671e-06
0.135157 4.76477172578376e-06
0.135158 -4.07852799158293e-06
0.135159 3.53191091225498e-06
0.13516 -3.08438771399175e-06
0.135161 2.7101516172418e-06
0.135162 -2.39198995223407e-06
0.135163 2.11798678804698e-06
0.135164 -1.88003028120701e-06
0.135165 1.67224095921661e-06
0.135166 -1.48988314802208e-06
0.135167 1.32931189855842e-06
0.135168 -1.18765459754668e-06
0.135169 7.71473856480995e-06
0.13517 -9.52151663199764e-07
0.135171 8.54640599087973e-07
0.135172 -7.68442255523385e-07
0.135173 6.91908324970458e-07
0.135174 -6.23159702498837e-07
0.135175 5.59787348357533e-07
0.135176 -4.98321596167162e-07
0.135177 4.33181084123989e-07
0.135178 -3.54343924263516e-07
0.135179 2.41434746494878e-07
0.13518 -4.59339651387765e-08
0.135181 -3.84852493129525e-07
0.135182 1.87753858158538e-06
0.135183 3.64956940827957e-05
0.135184 -3.89118593341697e-06
0.135185 2.8303217343534e-06
0.135186 -2.59342266352153e-06
0.135187 2.61285164596496e-06
0.135188 -2.78191141460356e-06
0.135189 3.08476200230996e-06
0.13519 -3.54921882625373e-06
0.135191 4.2533793858958e-06
0.135192 -5.37886384623343e-06
0.135193 7.40348331348597e-06
0.135194 -1.2038564974679e-05
0.135195 3.32194444185179e-05
0.135196 4.2346731337498e-05
0.135197 -1.27530093673554e-05
0.135198 7.44956310743896e-06
0.135199 -5.22786179341147e-06
0.1352 4.00408244831302e-06
0.135201 -3.22773315315858e-06
0.135202 2.69059098480824e-06
0.135203 -2.29659237526809e-06
0.135204 1.99537431477738e-06
0.135205 -1.75807852330067e-06
0.135206 1.56707614363874e-06
0.135207 -1.41109715420197e-06
0.135208 1.28094079403371e-06
0.135209 -1.16973342231903e-06
0.13521 1.07405078407982e-06
0.135211 -9.91825523713066e-07
0.135212 9.22214296190752e-07
0.135213 -8.65716078636182e-07
0.135214 8.24645819609866e-07
0.135215 -8.0454215217211e-07
0.135216 8.16661502777634e-07
0.135217 -8.84826429300625e-07
0.135218 1.06794787681404e-06
0.135219 -1.55503192095931e-06
0.13522 3.43811502731207e-06
0.135221 2.00796316561691e-05
0.135222 -3.10976807213958e-06
0.135223 1.99530796472843e-06
0.135224 -1.66957413078595e-06
0.135225 1.56981992248376e-06
0.135226 -1.57128627949299e-06
0.135227 1.6320112386342e-06
0.135228 -1.73570911226735e-06
0.135229 1.8772038948383e-06
0.13523 -2.0585070691768e-06
0.135231 2.28984216300902e-06
0.135232 -2.59807532955044e-06
0.135233 3.06180154914396e-06
0.135234 -4.0500186331033e-06
0.135235 3.72621919975866e-05
0.135236 -1.41201540988501e-06
0.135237 2.67065011085004e-06
0.135238 -3.4180277112622e-06
0.135239 4.13046683529592e-06
0.13524 -4.93637966906231e-06
0.135241 5.93275988528702e-06
0.135242 -7.25110380522111e-06
0.135243 9.12438510145262e-06
0.135244 -1.20451057192715e-05
0.135245 1.72959945260891e-05
0.135246 -2.96364654446175e-05
0.135247 9.54693749986495e-05
0.135248 9.56956611497778e-05
0.135249 -3.19345293406453e-05
0.13525 1.99302489070893e-05
0.135251 -1.50945160633068e-05
0.135252 1.29090497279699e-05
0.135253 -1.26912443502383e-05
0.135254 1.84713347110187e-05
0.135255 9.79871194427696e-06
0.135256 1.25679329954232e-06
0.135257 -2.9642294528501e-06
0.135258 3.91339265688079e-06
0.135259 -5.30963848685558e-06
0.13526 9.83567149091745e-06
0.135261 7.07737325047676e-05
0.135262 -6.42921743000982e-06
0.135263 3.33923225443315e-06
0.135264 -2.40809412790992e-06
0.135265 2.08287007772628e-06
0.135266 -2.04039341030153e-06
0.135267 2.19438832455726e-06
0.135268 -2.55731407238563e-06
0.135269 3.25849347415759e-06
0.13527 -4.80310933162427e-06
0.135271 1.10827603100361e-05
0.135272 9.67114990731546e-06
0.135273 3.16338146666682e-06
0.135274 1.67383221461041e-05
0.135275 -4.86079846328823e-06
0.135276 2.99522652648947e-06
0.135277 -2.17401067097626e-06
0.135278 1.70134719702935e-06
0.135279 -1.39255369881377e-06
0.13528 1.1753025653782e-06
0.135281 -1.01411647687038e-06
0.135282 8.88123703765266e-07
0.135283 -7.8153732462498e-07
0.135284 6.76011202096946e-07
0.135285 -5.32995848429452e-07
0.135286 1.89404614893032e-07
0.135287 7.41032497354594e-06
0.135288 1.80417524523181e-06
0.135289 -1.39199824362189e-06
0.13529 1.3080348208461e-06
0.135291 -1.31536258319872e-06
0.135292 1.37553867583192e-06
0.135293 -1.48600379591093e-06
0.135294 1.68336632356007e-06
0.135295 -1.5720184315017e-06
0.135296 2.06041525103573e-06
0.135297 -2.56136147415146e-06
0.135298 3.39379896286624e-06
0.135299 -5.12233074679059e-06
0.1353 1.09462540908988e-05
0.135301 5.75223142055423e-05
0.135302 -7.53349360954296e-06
0.135303 3.90965110110415e-06
0.135304 -2.57270377292448e-06
0.135305 1.87294360229514e-06
0.135306 -1.44001457796915e-06
0.135307 1.14394232715926e-06
0.135308 -9.2671641277255e-07
0.135309 7.57864803258386e-07
0.13531 -6.18814379694261e-07
0.135311 4.96056895829738e-07
0.135312 -3.77384209579451e-07
0.135313 2.47510012569967e-07
0.135314 -8.27506780114282e-08
0.135315 -1.61729287467236e-07
0.135316 5.93246963812844e-07
0.135317 -1.5571604159542e-06
0.135318 5.10976663068052e-06
0.135319 3.04273420300344e-05
0.13532 -6.40279838317098e-06
0.135321 4.58811737657222e-06
0.135322 -4.16645943223531e-06
0.135323 4.30028781778041e-06
0.135324 -5.069274226692e-06
0.135325 8.18752235007229e-06
0.135326 1.71205995844497e-05
0.135327 -7.383977262371e-07
0.135328 -1.02120638534847e-06
0.135329 1.83806051574559e-06
0.13533 -2.42067979883728e-06
0.135331 2.94212737603047e-06
0.135332 -3.47481668015822e-06
0.135333 4.06607305740711e-06
0.135334 -4.76214132807909e-06
0.135335 5.62314325882648e-06
0.135336 -6.74233813051853e-06
0.135337 8.28441852301271e-06
0.135338 -1.05825438156628e-05
0.135339 1.445244355817e-05
0.13534 -2.26986194243236e-05
0.135341 5.94730818440433e-05
0.135342 3.06429207176077e-05
0.135343 3.44898889984942e-05
0.135344 5.70963780416345e-05
0.135345 4.47443560144051e-05
0.135346 2.45986318357666e-05
0.135347 -1.80778024668463e-05
0.135348 1.54842544147249e-05
0.135349 -1.44557896076711e-05
0.13535 1.46281435777769e-05
0.135351 -1.65765381727478e-05
0.135352 2.48114896566346e-05
0.135353 7.23465346941589e-05
0.135354 3.36006531066735e-07
0.135355 -9.27005811367928e-06
0.135356 2.76935468310003e-05
0.135357 5.25484793874746e-05
0.135358 -1.25471101289844e-05
0.135359 6.45851886095447e-06
0.13536 -3.89116723156238e-06
0.135361 2.40395557753307e-06
0.135362 -1.35751267420734e-06
0.135363 4.8709904635632e-07
0.135364 3.75114506533522e-07
0.135365 -1.41778597640983e-06
0.135366 3.03177199262352e-06
0.135367 -6.67445890080588e-06
0.135368 3.14147779176601e-05
0.135369 1.70114284394904e-05
0.13537 -7.34247293447868e-06
0.135371 4.84274603743963e-06
0.135372 -3.65803004550306e-06
0.135373 2.94731869450578e-06
0.135374 -2.46158848486893e-06
0.135375 2.09998462055282e-06
0.135376 -1.81343414670839e-06
0.135377 1.57561612158056e-06
0.135378 -1.37092192862865e-06
0.135379 1.18944207984639e-06
0.13538 -1.02456575933004e-06
0.135381 8.71728520373348e-07
0.135382 -7.28571833353748e-07
0.135383 5.93495184984134e-07
0.135384 -4.65466444066821e-07
0.135385 3.4376346461764e-07
0.135386 -2.27163363653786e-07
0.135387 1.14632415603068e-07
0.135388 -5.07127453063491e-09
0.135389 -1.02505430039447e-07
0.13539 2.08994195456902e-07
0.135391 -3.15902079240168e-07
0.135392 4.24711878717251e-07
0.135393 -5.36599442898058e-07
0.135394 6.52400860717561e-07
0.135395 -7.72305971589223e-07
0.135396 8.94817547757616e-07
0.135397 -1.01322002465567e-06
0.135398 1.09772769922762e-06
0.135399 -9.02515235720725e-07
0.1354 2.72499156619761e-06
0.135401 -2.26650581186695e-06
0.135402 2.43049115372117e-06
0.135403 -2.7040994192209e-06
0.135404 3.05281441151602e-06
0.135405 -3.48180152903141e-06
0.135406 4.01266457118207e-06
0.135407 -4.68542533215346e-06
0.135408 5.57220221816605e-06
0.135409 -6.81430880277571e-06
0.13541 8.73409403490717e-06
0.135411 -1.23291447228365e-05
0.135412 4.95977947555661e-05
0.135413 7.34884591237617e-05
0.135414 1.63665672510008e-05
0.135415 8.48189950376014e-05
0.135416 -1.71597854384164e-05
0.135417 9.07320266349982e-06
0.135418 -5.22629014403325e-06
0.135419 5.98223759169936e-05
0.13542 -3.5729978519251e-06
0.135421 2.06779959158755e-06
0.135422 -9.74713265018253e-07
0.135423 6.13628262779838e-09
0.135424 9.53241286324006e-07
0.135425 -2.00012634412444e-06
0.135426 3.26483461450794e-06
0.135427 -4.99311451220129e-06
0.135428 7.80849762972842e-06
0.135429 -1.41260892007064e-05
0.13543 5.53873444007272e-05
0.135431 2.33106315308526e-05
0.135432 -5.47116054620434e-06
0.135433 -3.94918378262505e-06
0.135434 7.3886899158978e-05
0.135435 2.12297013189123e-05
0.135436 -1.13910771839901e-05
0.135437 8.20491016867477e-06
0.135438 -6.54209964669912e-06
0.135439 5.49964459237852e-06
0.13544 -4.78490763069614e-06
0.135441 4.27381475712453e-06
0.135442 -3.90625875732971e-06
0.135443 3.65258578236606e-06
0.135444 -3.50153493819396e-06
0.135445 3.4573010621296e-06
0.135446 -3.54358923484857e-06
0.135447 3.81939057412616e-06
0.135448 -4.42791494152272e-06
0.135449 5.77844034602723e-06
0.13545 -9.61043828404548e-06
0.135451 4.55926984944137e-05
0.135452 1.48695912071766e-05
0.135453 -6.45586809544855e-06
0.135454 4.32924074893394e-06
0.135455 -3.50310263751975e-06
0.135456 3.23122455265282e-06
0.135457 -3.37409475710761e-06
0.135458 4.13037849110162e-06
0.135459 -6.8431604984067e-06
0.13546 7.28982720465888e-05
0.135461 7.35826272607313e-06
0.135462 -3.76297169521219e-06
0.135463 3.13729456164845e-06
0.135464 -3.9586774195148e-06
0.135465 1.16219173135551e-05
0.135466 9.29243780015495e-06
0.135467 -3.80496816449468e-06
0.135468 2.84879972333265e-06
0.135469 -2.68852062266846e-06
0.13547 2.9938909586244e-06
0.135471 -4.11713987364915e-06
0.135472 1.13263254648564e-05
0.135473 3.10128285911577e-06
0.135474 4.11745965048373e-05
0.135475 2.73640651354995e-06
0.135476 -1.25463021832702e-06
0.135477 6.47330409380846e-07
0.135478 -2.69824623491646e-07
0.135479 -2.34922202758838e-08
0.13548 2.91877089676578e-07
0.135481 -5.72422375466269e-07
0.135482 9.01058451369571e-07
0.135483 -1.32807346461938e-06
0.135484 1.94386414199272e-06
0.135485 -2.9450924246545e-06
0.135486 4.86099933823326e-06
0.135487 -9.69201426643864e-06
0.135488 3.51933644599654e-05
0.135489 5.41884933766329e-05
0.13549 -2.74384742403716e-05
0.135491 8.02503135802129e-05
0.135492 4.71514654702529e-05
0.135493 -1.16130728434501e-05
0.135494 6.12461964868458e-06
0.135495 -4.17680227379837e-06
0.135496 3.29977357424057e-06
0.135497 -2.87984284703881e-06
0.135498 2.70229360239357e-06
0.135499 -2.67958116069727e-06
0.1355 2.77684304920933e-06
0.135501 -2.98830925717402e-06
0.135502 3.33161276560412e-06
0.135503 -3.85414052177933e-06
0.135504 4.65794763451316e-06
0.135505 -5.97220923914397e-06
0.135506 8.40296581655752e-06
0.135507 -1.41798109875975e-05
0.135508 4.29921227817551e-05
0.135509 4.80179218474826e-05
0.13551 -1.69574130190099e-05
0.135511 1.17183388970505e-05
0.135512 -1.13814520322636e-05
0.135513 2.75841967033504e-05
0.135514 5.90233330198218e-06
0.135515 -8.66306737431845e-07
0.135516 -1.36358253670739e-07
0.135517 4.51225273503051e-07
0.135518 -5.52409794278038e-07
0.135519 5.7044761024353e-07
0.13552 -5.52702249684727e-07
0.135521 5.19204821888562e-07
0.135522 -4.79263918170799e-07
0.135523 4.37465596995552e-07
0.135524 -3.96141766611161e-07
0.135525 3.56484767807355e-07
0.135526 -3.19086823100598e-07
0.135527 2.84215302051152e-07
0.135528 -2.51958989516353e-07
0.135529 2.20933870231695e-07
0.13553 -1.89733152031042e-07
0.135531 1.58237442816066e-07
0.135532 -1.27222088043303e-07
0.135533 9.74350369503575e-08
0.135534 -6.8669467413464e-08
0.135535 4.07173539007795e-08
0.135536 -1.33697319452204e-08
0.135537 -1.35839291507433e-08
0.135538 4.03569753402999e-08
0.135539 -6.71673049392184e-08
0.13554 9.42395503897341e-08
0.135541 -1.2242957323586e-07
0.135542 1.52666148710948e-07
0.135543 -1.85303998727707e-07
0.135544 2.20720833204319e-07
0.135545 -2.59323592918134e-07
0.135546 3.01556302582978e-07
0.135547 -3.47910059486806e-07
0.135548 3.98935885638662e-07
0.135549 -4.56121134451041e-07
0.13555 5.20963709897649e-07
0.135551 -5.94187844017762e-07
0.135552 6.7668848166559e-07
0.135553 -7.69586697044901e-07
0.135554 8.74051069711611e-07
0.135555 -9.91693537750459e-07
0.135556 1.12497924569793e-06
0.135557 -1.27720967811564e-06
0.135558 1.45292046470959e-06
0.135559 -1.65853090964905e-06
0.13556 1.90345454379764e-06
0.135561 -2.2028294587075e-06
0.135562 2.58075201276631e-06
0.135563 -3.07772688537113e-06
0.135564 3.77078679153825e-06
0.135565 -4.82741193620196e-06
0.135566 6.69555685886531e-06
0.135567 -1.11228955223819e-05
0.135568 3.85744848593778e-05
0.135569 2.12861864698526e-05
0.13557 -7.22007143971104e-06
0.135571 3.70639310126702e-06
0.135572 -1.97177978579514e-06
0.135573 8.22223155940315e-07
0.135574 1.05565387522956e-07
0.135575 -9.85292958325562e-07
0.135576 1.95330911045023e-06
0.135577 -3.19552144280701e-06
0.135578 5.11299708500745e-06
0.135579 -9.02836080909885e-06
0.13558 2.44614811612599e-05
0.135581 4.47624849144488e-05
0.135582 -1.18453228223947e-05
0.135583 6.68819644237727e-06
0.135584 -4.49473311754001e-06
0.135585 3.22398342070896e-06
0.135586 -2.35623280887336e-06
0.135587 1.6966561733287e-06
0.135588 -1.1541497586308e-06
0.135589 6.78627399275304e-07
0.13559 -2.38119700522898e-07
0.135591 -1.91465370489135e-07
0.135592 6.32164540224281e-07
0.135593 -1.10870968345526e-06
0.135594 1.6545149642277e-06
0.135595 -2.32229585058022e-06
0.135596 3.20755562335538e-06
0.135597 -4.51180065857589e-06
0.135598 6.75755295400435e-06
0.135599 -1.18718494006088e-05
0.1356 3.77489621425446e-05
0.135601 3.63333246832426e-05
0.135602 -1.25320136520421e-05
0.135603 7.61446319651013e-06
0.135604 -5.46519430519393e-06
0.135605 4.25062961756276e-06
0.135606 -3.46822860477384e-06
0.135607 2.92600346807384e-06
0.135608 -2.53829515692634e-06
0.135609 2.26929704740993e-06
0.13561 -2.13152860913556e-06
0.135611 2.33380902848955e-06
0.135612 5.12218070735094e-06
0.135613 5.5975941675169e-07
0.135614 -7.27041737460813e-07
0.135615 7.19632645818778e-07
0.135616 -6.75774125400925e-07
0.135617 6.23974465451375e-07
0.135618 -5.73171225366802e-07
0.135619 5.26723049754882e-07
0.13562 -4.85998750336569e-07
0.135621 4.50966945937294e-07
0.135622 -4.21343978482511e-07
0.135623 3.97390697676361e-07
0.135624 -3.79396623672126e-07
0.135625 3.67776084238485e-07
0.135626 -3.63175595103806e-07
0.135627 3.66523020025237e-07
0.135628 -3.79406465380567e-07
0.135629 4.04737404268309e-07
0.13563 -4.47838316504869e-07
0.135631 5.19397126473636e-07
0.135632 -6.44227665772571e-07
0.135633 8.95659095947086e-07
0.135634 -1.62640344976492e-06
0.135635 5.02336934703994e-05
0.135636 1.48795860184312e-06
0.135637 -6.2956837399075e-07
0.135638 3.39157363204941e-07
0.135639 -1.81703247732651e-07
0.13564 7.28862155897896e-08
0.135641 1.53717567820489e-08
0.135642 -9.63279366300234e-08
0.135643 1.79588006377769e-07
0.135644 -2.74878577316954e-07
0.135645 3.96159861376857e-07
0.135646 -5.6948682229832e-07
0.135647 8.56195474143798e-07
0.135648 -1.45245387181276e-06
0.135649 3.5382363021823e-06
0.13565 1.49090369009924e-05
0.135651 -2.69964618682656e-06
0.135652 1.58534976935082e-06
0.135653 -1.17700303286574e-06
0.135654 9.73792985756057e-07
0.135655 -8.60445937691238e-07
0.135656 7.96777096211484e-07
0.135657 -7.65923803894344e-07
0.135658 7.60677646518113e-07
0.135659 -7.79129210874975e-07
0.13566 8.23098213145426e-07
0.135661 -8.99848969059403e-07
0.135662 1.02749693355401e-06
0.135663 -1.2502927218475e-06
0.135664 1.69918807102002e-06
0.135665 -3.00373577636343e-06
0.135666 8.9740804795118e-05
0.135667 2.5448630635086e-06
0.135668 -9.98772864921806e-07
0.135669 4.50254217497981e-07
0.13567 -1.06937004699215e-07
0.135671 -2.1940695710196e-07
0.135672 6.94468491238581e-07
0.135673 -1.90221168953337e-06
0.135674 5.28389944791207e-05
0.135675 3.0577362660312e-06
0.135676 -1.70212901302786e-06
0.135677 1.26806687885857e-06
0.135678 -1.06037195158146e-06
0.135679 9.45012788673285e-07
0.13568 -8.77854595025205e-07
0.135681 8.40412336947862e-07
0.135682 -8.23808388829931e-07
0.135683 8.23586136232337e-07
0.135684 -8.37708308680067e-07
0.135685 8.65749363758657e-07
0.135686 -9.0865838636816e-07
0.135687 9.68928787054205e-07
0.135688 -1.05128352825678e-06
0.135689 1.16442223825626e-06
0.13569 -1.32590702214286e-06
0.135691 1.57863619895591e-06
0.135692 -2.08345240334321e-06
0.135693 5.3983961197703e-06
0.135694 -5.54760503585e-07
0.135695 1.76275903733139e-06
0.135696 -2.73237130616899e-06
0.135697 4.2592840640195e-06
0.135698 -7.76005752062442e-06
0.135699 2.49699412330251e-05
0.1357 3.28162769841616e-05
0.135701 -1.3827198836259e-05
0.135702 2.21750365216196e-05
0.135703 4.94991832287764e-05
0.135704 1.09389729903804e-05
0.135705 -6.4303517524329e-06
0.135706 6.12736116122945e-06
0.135707 -7.50283995361901e-06
0.135708 1.47961020715469e-05
0.135709 2.40116459948111e-05
0.13571 -4.57709711550074e-06
0.135711 1.88928546298768e-06
0.135712 -7.96273135990602e-07
0.135713 1.45780550288357e-07
0.135714 3.74441510585711e-07
0.135715 -9.3635605264913e-07
0.135716 1.77438904600591e-06
0.135717 -3.65145518067443e-06
0.135718 1.52556907000291e-05
0.135719 1.01868872877845e-05
0.13572 -4.31253258075675e-06
0.135721 2.93821100704926e-06
0.135722 -2.34647081013763e-06
0.135723 2.03622037094334e-06
0.135724 -1.86273240008137e-06
0.135725 1.76874088057662e-06
0.135726 -1.7273073781783e-06
0.135727 1.72451838895817e-06
0.135728 -1.75270753113182e-06
0.135729 1.80727964365857e-06
0.13573 -1.88497706483774e-06
0.135731 1.9819926374275e-06
0.135732 -2.08961261933298e-06
0.135733 2.18147960980558e-06
0.135734 -2.16398850746092e-06
0.135735 1.58942935886227e-06
0.135736 4.99011434687497e-06
0.135737 1.6154936420163e-05
0.135738 -1.55322322747114e-05
0.135739 3.23736718563993e-05
0.13574 5.41819604773015e-05
0.135741 -1.22459816572688e-05
0.135742 6.10037955667234e-06
0.135743 -3.53942070873163e-06
0.135744 2.01740149573516e-06
0.135745 -8.65517124296987e-07
0.135746 -2.27442998982227e-07
0.135747 1.56286204464158e-06
0.135748 -3.85183964954923e-06
0.135749 1.20404463698205e-05
0.13575 1.0987682668324e-05
0.135751 2.03669722719169e-05
0.135752 1.20391344633639e-05
0.135753 -6.66310672838222e-06
0.135754 4.95783339192485e-06
0.135755 -4.10844604646781e-06
0.135756 3.63419357736367e-06
0.135757 -3.39762491433295e-06
0.135758 3.38576841054157e-06
0.135759 -3.73498970255693e-06
0.13576 5.33876182239699e-06
0.135761 2.34187498050874e-05
0.135762 -3.97017644258415e-08
0.135763 -1.89662577320124e-06
0.135764 5.50258305098461e-06
0.135765 1.26141407026736e-05
0.135766 -2.16211522386761e-06
0.135767 -5.62650517301344e-07
0.135768 5.38462612294064e-05
0.135769 6.24604964940248e-06
0.13577 -4.57817146570431e-06
0.135771 4.61044360034802e-06
0.135772 -5.85392896959226e-06
0.135773 1.2265534552364e-05
0.135774 1.44480601279655e-05
0.135775 -2.48389736990261e-06
0.135776 -4.65079563844482e-08
0.135777 3.07753842347159e-06
0.135778 2.67757113774915e-05
0.135779 -3.72524569147751e-06
0.13578 2.03487347995979e-06
0.135781 -1.293983638152e-06
0.135782 7.156509608316e-07
0.135783 5.76404941775221e-07
0.135784 2.73007379290586e-06
0.135785 -1.3542371530055e-06
0.135786 1.02316610258515e-06
0.135787 -8.47960124938011e-07
0.135788 7.31601449688633e-07
0.135789 -6.46253838340028e-07
0.13579 5.80306710698969e-07
0.135791 -5.28063215912742e-07
0.135792 5.76366529843261e-05
0.135793 -4.54597723649986e-07
0.135794 4.32263690662783e-07
0.135795 -4.21163677184136e-07
0.135796 4.24419167395966e-07
0.135797 -4.47255653561903e-07
0.135798 4.98704358709798e-07
0.135799 -5.9484332368555e-07
0.1358 7.66287917090283e-07
0.135801 -1.07835839188452e-06
0.135802 1.69865916768866e-06
0.135803 -3.24978543304668e-06
0.135804 1.3552443237532e-05
0.135805 3.303519209755e-06
0.135806 1.05073426205755e-05
0.135807 3.70831592025273e-05
0.135808 -1.0497770048699e-05
0.135809 9.88862939057333e-06
0.13581 -1.21959226114227e-05
0.135811 2.55440607676023e-05
0.135812 2.51704865539578e-05
0.135813 -4.12541790328667e-06
0.135814 -3.07668708784838e-07
0.135815 3.62623821479119e-06
0.135816 -9.55525767776744e-06
0.135817 6.34196516665208e-05
0.135818 1.97103523258107e-05
0.135819 -9.28547996362508e-06
0.13582 6.32791007654639e-06
0.135821 -4.95987300284775e-06
0.135822 4.24839173124764e-06
0.135823 -3.99807878129162e-06
0.135824 4.69645371865139e-06
0.135825 7.23184823521048e-06
0.135826 7.84561571424391e-07
0.135827 -1.28614718726279e-06
0.135828 1.44048449217163e-06
0.135829 -1.54728200062299e-06
0.13583 1.69745707258504e-06
0.135831 -1.9802192398966e-06
0.135832 2.60826372823536e-06
0.135833 -4.55865656822149e-06
0.135834 7.21594660187178e-05
0.135835 4.59856850804264e-06
0.135836 -2.15953306370376e-06
0.135837 1.41547735735935e-06
0.135838 -1.04961040417917e-06
0.135839 7.73226703157488e-07
0.13584 -2.58215445928871e-07
0.135841 6.27183266733202e-06
0.135842 -1.75572216184628e-06
0.135843 1.5029743624343e-06
0.135844 -1.45055837157788e-06
0.135845 1.44226854579395e-06
0.135846 -1.39137377516028e-06
0.135847 1.06358932664172e-06
0.135848 1.10513857325795e-06
0.135849 3.28458926692322e-05
0.13585 -1.3360974250198e-05
0.135851 2.53035816223913e-05
0.135852 5.18375667832226e-05
0.135853 -1.09595202228684e-05
0.135854 5.86876355713432e-06
0.135855 -3.94327789034076e-06
0.135856 2.9615481742057e-06
0.135857 -2.3930212598536e-06
0.135858 2.05685689420527e-06
0.135859 -1.89567761207353e-06
0.13586 1.95063705153334e-06
0.135861 -2.59674701352818e-06
0.135862 2.50838074620913e-05
0.135863 1.54951628936011e-06
0.135864 -5.96183306567826e-07
0.135865 3.87847577112424e-07
0.135866 -3.60279101589612e-07
0.135867 4.18719135016189e-07
0.135868 -5.46999738230434e-07
0.135869 7.63612697982939e-07
0.13587 -1.13091010174378e-06
0.135871 1.82459841379798e-06
0.135872 -3.49737027762223e-06
0.135873 1.1912139443431e-05
0.135874 1.47175559871063e-05
0.135875 -5.60698474202196e-06
0.135876 3.96526498791134e-06
0.135877 -3.41176872252121e-06
0.135878 3.30973954265018e-06
0.135879 -3.64126495492045e-06
0.13588 5.38458415225242e-06
0.135881 8.3389806071304e-06
0.135882 1.03930298112702e-07
0.135883 -5.12617069762987e-07
0.135884 5.08348758479708e-06
0.135885 -3.57597672815279e-06
0.135886 4.06736324876991e-06
0.135887 -5.0652067314222e-06
0.135888 6.87737566323982e-06
0.135889 -1.08780723207938e-05
0.13589 2.68053970474139e-05
0.135891 5.40479630961493e-05
0.135892 -1.30797866198532e-05
0.135893 7.30173724800387e-06
0.135894 3.01111060616341e-06
0.135895 3.71554052130234e-06
0.135896 -2.92082423423756e-06
0.135897 2.37882571075958e-06
0.135898 -2.00005174250751e-06
0.135899 1.75698345010307e-06
0.1359 -1.69491950017549e-06
0.135901 2.19763037685111e-06
0.135902 2.17847500169572e-05
0.135903 -1.0782901124118e-06
0.135904 6.86537777490836e-07
0.135905 -7.12205361532989e-07
0.135906 8.66414891958919e-07
0.135907 -1.10290224274747e-06
0.135908 1.42562506057405e-06
0.135909 -1.86984341359668e-06
0.13591 2.51891821425333e-06
0.135911 -3.56678233526148e-06
0.135912 5.55900986087234e-06
0.135913 -1.07926231655473e-05
0.135914 6.02669311528658e-05
0.135915 4.48568663790222e-05
0.135916 -7.48974331490144e-06
0.135917 6.17304680181564e-06
0.135918 -5.22742258965863e-06
0.135919 4.76077716576539e-06
0.13592 -4.61673540140809e-06
0.135921 4.75557953619898e-06
0.135922 -5.25130906873843e-06
0.135923 6.42144905159524e-06
0.135924 -9.71239414691464e-06
0.135925 4.16845471568895e-05
0.135926 9.80636407933153e-06
0.135927 -2.86504875717534e-06
0.135928 8.48094548616375e-07
0.135929 2.08030489218645e-07
0.13593 -9.4501711894904e-07
0.135931 1.56981894483323e-06
0.135932 -2.1861491877967e-06
0.135933 2.87822888347504e-06
0.135934 -3.75871099487926e-06
0.135935 5.06248294546896e-06
0.135936 -7.52123093228667e-06
0.135937 1.56974020328861e-05
0.135938 3.86330256589815e-05
0.135939 -5.32382279498806e-06
0.13594 1.11106547014317e-06
0.135941 9.96313940715629e-07
0.135942 -2.66113010061756e-06
0.135943 4.40759589690084e-06
0.135944 -6.68846974830861e-06
0.135945 1.04037316881964e-05
0.135946 -1.8802309338609e-05
0.135947 6.77451412234603e-05
0.135948 5.47585357315395e-05
0.135949 -1.79982391881678e-05
0.13595 1.07243292074269e-05
0.135951 -7.07453626952711e-06
0.135952 5.27427308262354e-06
0.135953 -3.92701170319338e-06
0.135954 2.87713849921834e-06
0.135955 -1.98285910917878e-06
0.135956 1.13892928848199e-06
0.135957 -2.13995347628959e-07
0.135958 -1.12148070077738e-06
0.135959 5.02749452941452e-06
0.13596 1.12028356280887e-05
0.135961 -2.64244032927534e-06
0.135962 1.0145324376311e-06
0.135963 -6.56117639792797e-08
0.135964 -7.24899053374927e-07
0.135965 1.52437620093954e-06
0.135966 -2.45273521633536e-06
0.135967 3.67033783276266e-06
0.135968 -5.48942946594033e-06
0.135969 8.71797259701525e-06
0.13597 -1.64428632568639e-05
0.135971 6.21746140457658e-05
0.135972 4.61938236612262e-05
0.135973 -1.86450084167444e-05
0.135974 1.24403561680535e-05
0.135975 -9.78408054258832e-06
0.135976 8.37958062291623e-06
0.135977 -7.56637144106529e-06
0.135978 7.05802671312017e-06
0.135979 -6.61097365422025e-06
0.13598 5.47199355218925e-06
0.135981 1.57396325637339e-05
0.135982 1.84732599061734e-05
0.135983 -2.12689172206936e-05
0.135984 4.85041258236094e-05
0.135985 3.8736614542666e-05
0.135986 -8.06950499328997e-06
0.135987 1.3629814576287e-06
0.135988 2.94477237190829e-06
0.135989 -7.46091676763192e-06
0.13599 2.10129228027926e-05
0.135991 5.79394518317543e-05
0.135992 -9.66517353292073e-06
0.135993 5.48898897805339e-07
0.135994 2.6937107260563e-05
0.135995 1.9697774713719e-05
0.135996 -9.89293850172692e-06
0.135997 6.90516841891669e-06
0.135998 -5.1803485904388e-06
0.135999 3.68341418889709e-06
0.136 -1.10421991362904e-06
0.136001 6.25333694091619e-05
0.136002 -7.75333914125228e-06
0.136003 5.99603821160717e-06
0.136004 -5.41636939804454e-06
0.136005 5.24455991083006e-06
0.136006 -5.35518492466735e-06
0.136007 5.77883618861317e-06
0.136008 -6.68865293100561e-06
0.136009 8.6027038493584e-06
0.13601 -1.35345154946608e-05
0.136011 4.20770138086216e-05
0.136012 3.15041905102424e-05
0.136013 -1.11056658382698e-05
0.136014 6.76739094004522e-06
0.136015 -4.95610455096489e-06
0.136016 4.01038848290284e-06
0.136017 -3.46561976102291e-06
0.136018 3.1411005384112e-06
0.136019 -2.94845159745263e-06
0.13602 2.81426967253066e-06
0.136021 -1.99014058859332e-06
0.136022 3.42193950762609e-06
0.136023 -3.51586468807782e-06
0.136024 3.86966981365957e-06
0.136025 -4.50073759869599e-06
0.136026 5.64632384895139e-06
0.136027 -8.11753050266433e-06
0.136028 1.6837766972229e-05
0.136029 6.01587066154807e-05
0.13603 -9.1100086505394e-06
0.136031 4.36570619776436e-06
0.136032 -2.53986014210745e-06
0.136033 1.53856736242904e-06
0.136034 -8.76458158022937e-07
0.136035 3.79247173856726e-07
0.136036 3.26922090268199e-08
0.136037 -4.024722442962e-07
0.136038 7.57870309592646e-07
0.136039 -1.12055476783671e-06
0.13604 1.51138355693426e-06
0.136041 -1.9550910617287e-06
0.136042 2.48624802467636e-06
0.136043 -3.16017235461548e-06
0.136044 4.07761450560634e-06
0.136045 -5.45000792299133e-06
0.136046 7.8177450248653e-06
0.136047 -1.3114439273989e-05
0.136048 3.74192969084318e-05
0.136049 4.50448550320871e-05
0.13605 -1.3836070560701e-05
0.136051 7.95834540971087e-06
0.136052 -5.37726385385497e-06
0.136053 3.83176436916986e-06
0.136054 -2.6701118512144e-06
0.136055 1.49172279923588e-06
0.136056 7.9404139124115e-07
0.136057 2.26674916734621e-05
0.136058 -4.40742598081438e-06
0.136059 2.98481286992203e-06
0.13606 -2.34907808992192e-06
0.136061 1.95027641867012e-06
0.136062 -1.66203347755255e-06
0.136063 1.43796123855971e-06
0.136064 -1.25628478234435e-06
0.136065 1.10507185676343e-06
0.136066 -9.77227336092999e-07
0.136067 8.68125746875006e-07
0.136068 -7.74345174603779e-07
0.136069 6.92504441229913e-07
0.13607 -6.19655472531415e-07
0.136071 5.53699395011109e-07
0.136072 -4.92221683266228e-07
0.136073 4.31796747922247e-07
0.136074 -3.66392829534822e-07
0.136075 2.82740189210834e-07
0.136076 -1.42220155003986e-07
0.136077 -2.40699772473613e-07
0.136078 1.70112889628092e-05
0.136079 1.43510348671836e-06
0.13608 -1.01827873904726e-06
0.136081 9.14305673442826e-07
0.136082 -8.96813744310475e-07
0.136083 9.25537863423267e-07
0.136084 -9.91904911846743e-07
0.136085 1.0991758019291e-06
0.136086 -1.26017366134744e-06
0.136087 1.50270901521209e-06
0.136088 -1.88722169532026e-06
0.136089 2.56448954147786e-06
0.13609 -4.04068020738876e-06
0.136091 9.65824742762246e-06
0.136092 2.46335322593404e-05
0.136093 -5.40076959535338e-06
0.136094 3.04814876718361e-06
0.136095 -2.13660267531907e-06
0.136096 1.6569695101998e-06
0.136097 -1.36376555957641e-06
0.136098 1.16661710460886e-06
0.136099 -1.02246968550328e-06
0.1361 9.04781451744522e-07
0.136101 -7.89767018681427e-07
0.136102 6.42695688726402e-07
0.136103 -3.85489055654957e-07
0.136104 -2.37347379534751e-07
0.136105 2.73474393364741e-06
0.136106 4.8780829145355e-05
0.136107 -9.80660626192659e-06
0.136108 1.50568730354653e-05
0.136109 1.5563462148433e-05
0.13611 -2.70119428656218e-06
0.136111 6.5144787233895e-07
0.136112 2.52051325938565e-07
0.136113 -8.59160543096801e-07
0.136114 1.41350717485499e-06
0.136115 -2.07365988694303e-06
0.136116 3.11177515808603e-06
0.136117 -5.59282038089832e-06
0.136118 3.31399218463794e-05
0.136119 6.8468052775342e-06
0.13612 -2.64963261723139e-06
0.136121 1.54517135079945e-06
0.136122 -1.50259539127638e-06
0.136123 4.56086204295869e-06
0.136124 1.11240485140961e-05
0.136125 -5.67213579520161e-06
0.136126 5.7163056880031e-06
0.136127 -6.90241306841234e-06
0.136128 9.48128928418487e-06
0.136129 -1.58743475093624e-05
0.13613 5.17527109538063e-05
0.136131 3.98132841406773e-05
0.136132 -1.40894560811764e-05
0.136133 8.41577353417567e-06
0.136134 -5.03636989503062e-06
0.136135 4.29933755777091e-06
0.136136 -3.29228294232113e-06
0.136137 2.487939551351e-06
0.136138 -1.72052799372123e-06
0.136139 6.83836444212076e-07
0.13614 3.0572868582645e-06
0.136141 6.13874066313206e-06
0.136142 -3.01397065974096e-06
0.136143 2.21139737174441e-06
0.136144 -1.77583182842795e-06
0.136145 1.47498113169067e-06
0.136146 -1.24256778332544e-06
0.136147 1.05168329235812e-06
0.136148 -8.88752905038871e-07
0.136149 7.45700182206065e-07
0.13615 -6.17313944768093e-07
0.136151 5.00206606075756e-07
0.136152 -3.91878821614832e-07
0.136153 2.90104384839563e-07
0.136154 -1.92935849350795e-07
0.136155 9.88137213492399e-08
0.136156 -6.19540179430073e-09
0.136157 -8.65747593557748e-08
0.136158 1.81423535332855e-07
0.136159 -2.81003639544529e-07
0.13616 3.88800598458941e-07
0.136161 -5.09547435463862e-07
0.136162 6.50677246629016e-07
0.136163 -8.24874499081058e-07
0.136164 1.05599130012635e-06
0.136165 -1.39608376669674e-06
0.136166 1.98548386103584e-06
0.136167 -3.38087515212688e-06
0.136168 1.26255117946076e-05
0.136169 6.14071108109639e-06
0.13617 -2.17275760820522e-06
0.136171 1.14182967973979e-06
0.136172 -6.26475655020669e-07
0.136173 2.80715499679156e-07
0.136174 5.64195249629158e-09
0.136175 -2.93953377692373e-07
0.136176 6.55308422307538e-07
0.136177 -1.26656571885587e-06
0.136178 3.12202486338597e-06
0.136179 1.37657481659511e-05
0.13618 -2.06171085135111e-06
0.136181 9.82687029374961e-07
0.136182 -5.20733823966269e-07
0.136183 2.2671079791098e-07
0.136184 6.58416664060773e-09
0.136185 -2.2286694845494e-07
0.136186 4.50402811686563e-07
0.136187 -7.18936919664946e-07
0.136188 1.07451987385966e-06
0.136189 -1.61550238170752e-06
0.13619 2.62275112149749e-06
0.136191 -5.38130849626175e-06
0.136192 5.85091519028907e-05
0.136193 7.64084698686431e-06
0.136194 -3.80021953103067e-06
0.136195 2.63285381208872e-06
0.136196 -2.08289338909258e-06
0.136197 1.7788160039529e-06
0.136198 -1.60340420973825e-06
0.136199 1.51027236207323e-06
0.1362 -1.48097762200769e-06
0.136201 1.51323831269957e-06
0.136202 -1.62167966435676e-06
0.136203 1.8547200756991e-06
0.136204 -2.37309256328334e-06
0.136205 4.04439492015546e-06
0.136206 4.70954099968593e-05
0.136207 -1.92525966201829e-06
0.136208 5.3325876252868e-07
0.136209 -1.05333653713216e-08
0.13621 -2.92754242799979e-07
0.136211 5.14335193250146e-07
0.136212 -7.02092204668952e-07
0.136213 8.7799502988515e-07
0.136214 -1.05461939110682e-06
0.136215 1.24091932596049e-06
0.136216 -1.44482868284486e-06
0.136217 1.67486317951353e-06
0.136218 -1.94158243236231e-06
0.136219 2.25938877127771e-06
0.13622 -2.64971392086361e-06
0.136221 3.14656736590288e-06
0.136222 -3.80846343488862e-06
0.136223 4.74595416264954e-06
0.136224 -6.19593008111084e-06
0.136225 8.77465601074905e-06
0.136226 -1.47418245919034e-05
0.136227 4.44352094388849e-05
0.136228 4.45104205626459e-05
0.136229 -1.48200217680971e-05
0.13623 8.85866318554346e-06
0.136231 -6.28842491848302e-06
0.136232 4.84969266893716e-06
0.136233 -3.92656916818128e-06
0.136234 3.2824040460552e-06
0.136235 -2.80672447556416e-06
0.136236 2.44112618268248e-06
0.136237 -2.15187800853972e-06
0.136238 1.91818323198802e-06
0.136239 -1.72656829774582e-06
0.13624 1.56796864830545e-06
0.136241 -1.43611449365721e-06
0.136242 1.32659070875587e-06
0.136243 -1.23626876178981e-06
0.136244 1.16295607847029e-06
0.136245 -1.10518044324582e-06
0.136246 1.06194997274956e-06
0.136247 -1.03282300210368e-06
0.136248 1.01782559490474e-06
0.136249 -1.0175736023759e-06
0.13625 1.03362882621015e-06
0.136251 -1.06859621378061e-06
0.136252 1.12662552904283e-06
0.136253 -1.21431878972162e-06
0.136254 1.34245073641441e-06
0.136255 -1.52951001609008e-06
0.136256 1.80955290720348e-06
0.136257 -2.25259054688392e-06
0.136258 3.02984580005726e-06
0.136259 -4.71012032857e-06
0.13626 1.12730349213893e-05
0.136261 1.65227476477269e-05
0.136262 -7.3570072699343e-07
0.136263 7.39125284582826e-05
0.136264 -6.98321997907315e-06
0.136265 4.79157539887519e-06
0.136266 -4.20849142988465e-06
0.136267 4.41191189080196e-06
0.136268 -6.12020447232273e-06
0.136269 4.10962343244359e-05
0.13627 4.34788567807406e-06
0.136271 -1.44082313443355e-06
0.136272 6.20008206958109e-07
0.136273 -2.50645479361486e-07
0.136274 4.43479241860502e-08
0.136275 8.93854575397235e-08
0.136276 -1.88029950304535e-07
0.136277 2.70350943904981e-07
0.136278 -3.47583987864893e-07
0.136279 4.28065134710999e-07
0.13628 -5.1981101910833e-07
0.136281 6.32811353614879e-07
0.136282 -7.82448676470409e-07
0.136283 9.96785973003481e-07
0.136284 -1.33637228067953e-06
0.136285 1.96435537218629e-06
0.136286 -3.52941433189804e-06
0.136287 1.4251247028155e-05
0.136288 7.73308465625544e-06
0.136289 -3.19344862576734e-06
0.13629 2.10623971333867e-06
0.136291 -1.6649094595201e-06
0.136292 1.51630154972863e-06
0.136293 -1.75482132287934e-06
0.136294 3.06380952449321e-05
0.136295 3.59192774506807e-07
0.136296 6.28491444868628e-08
0.136297 -1.58891432428502e-07
0.136298 1.84027438015372e-07
0.136299 -1.85228356533036e-07
0.1363 1.76725080776502e-07
0.136301 -1.6416559395734e-07
0.136302 1.50236078285792e-07
0.136303 -1.36249454125659e-07
0.136304 1.22917462854075e-07
0.136305 -1.10489325873557e-07
0.136306 9.90688951058883e-08
0.136307 -8.86842093442203e-08
0.136308 7.93240643644534e-08
0.136309 -7.09581832122902e-08
0.13631 6.3363017219766e-08
0.136311 -5.63340040392135e-08
0.136312 4.95928031451437e-08
0.136313 -4.2844115697547e-08
0.136314 3.60673695253932e-08
0.136315 -2.92613150828933e-08
0.136316 2.24518098831164e-08
0.136317 -1.57031033017375e-08
0.136318 9.13488117591257e-09
0.136319 -2.94886717215833e-09
0.13632 -2.52831005335076e-09
0.136321 6.77355336992371e-09
0.136322 -8.94278067657353e-09
0.136323 7.64316252341024e-09
0.136324 -4.89873593139184e-10
0.136325 -1.68272899383925e-08
0.136326 5.27245216260916e-08
0.136327 -1.25604562785455e-07
0.136328 2.83298206053232e-07
0.136329 -6.97271083490551e-07
0.13633 2.71129318495508e-06
0.136331 5.58547784476704e-06
0.136332 -2.2532562119468e-06
0.136333 1.89298696261192e-06
0.136334 2.28429803717257e-06
0.136335 1.54303928800473e-06
0.136336 -1.88847364449026e-06
0.136337 2.46354020121159e-06
0.136338 -3.85092225658622e-06
0.136339 1.22669317363201e-05
0.13634 6.82158321650678e-06
0.136341 -2.12126266461506e-06
0.136342 9.71261940365579e-07
0.136343 -4.04636234091939e-07
0.136344 2.52766804237755e-08
0.136345 2.87423158068024e-07
0.136346 -5.92259978137747e-07
0.136347 9.36898548408896e-07
0.136348 -1.38684888089187e-06
0.136349 2.07799589472561e-06
0.13635 -3.41590328118615e-06
0.136351 7.58369760266593e-06
0.136352 7.57654678786875e-05
0.136353 -6.62377593798925e-06
0.136354 3.50721876236253e-06
0.136355 -2.38259528678169e-06
0.136356 1.79307314653268e-06
0.136357 -1.42498125448708e-06
0.136358 1.17032733897641e-06
0.136359 -9.81913685279311e-07
0.13636 8.35812323111865e-07
0.136361 -7.18584844096937e-07
0.136362 6.22092373349885e-07
0.136363 -5.41210585043482e-07
0.136364 4.72530960439015e-07
0.136365 -4.13596611783733e-07
0.136366 3.62618629761641e-07
0.136367 -3.18241724668379e-07
0.136368 2.79390744230575e-07
0.136369 -2.45161704864523e-07
0.13637 2.14136482612376e-07
0.136371 -1.84915962610847e-07
0.136372 1.5656949310942e-07
0.136373 -1.2786376832978e-07
0.136374 9.71251081939619e-08
0.136375 -6.186840090076e-08
0.136376 1.79064473560724e-08
0.136377 4.22166922446433e-08
0.136378 -1.33383994730879e-07
0.136379 2.91368643249704e-07
0.13638 -6.29185316343513e-07
0.136381 1.78137792445228e-06
0.136382 1.57525783284234e-05
0.136383 -2.16984113624419e-06
0.136384 1.42004814697637e-06
0.136385 -1.1901596244221e-06
0.136386 1.11561965207729e-06
0.136387 -1.12209850478026e-06
0.136388 1.19252018934409e-06
0.136389 -1.33372252101401e-06
0.13639 1.57540926269213e-06
0.136391 -1.98992964971314e-06
0.136392 2.76666396407955e-06
0.136393 -4.56852389960645e-06
0.136394 1.23298925244391e-05
0.136395 2.15187956809756e-05
0.136396 -6.19130102753189e-06
0.136397 3.80965078033775e-06
0.136398 -2.83990329212806e-06
0.136399 2.26746105982933e-06
0.1364 -1.74367697341252e-06
0.136401 7.24840944186248e-07
0.136402 1.20924414137453e-05
0.136403 6.44827943153337e-06
0.136404 -5.11878275210542e-06
0.136405 5.25245974779901e-06
0.136406 -6.08099952258367e-06
0.136407 7.97830383125059e-06
0.136408 -1.31153683498769e-05
0.136409 5.54693090932642e-05
0.13641 1.99814354149163e-05
0.136411 -7.49699248234732e-06
0.136412 4.02850515619681e-06
0.136413 -2.10136824842921e-06
0.136414 1.43652859689084e-07
0.136415 7.74194077169617e-06
0.136416 7.45971751122446e-06
0.136417 -3.76948399658944e-06
0.136418 2.73512419083562e-06
0.136419 -2.20258380181723e-06
0.13642 1.86530844203369e-06
0.136421 -1.62983195964142e-06
0.136422 1.45790712792156e-06
0.136423 -1.33169687904127e-06
0.136424 1.24378625368797e-06
0.136425 -1.19540323284394e-06
0.136426 1.20206668238483e-06
0.136427 -1.32399196911863e-06
0.136428 1.93313055338971e-06
0.136429 2.53915193808435e-06
0.13643 2.76527543884634e-05
0.136431 3.59012492279504e-07
0.136432 -5.67547429628283e-08
0.136433 -3.77731451720682e-08
0.136434 7.47626998934967e-08
0.136435 -8.73205247646885e-08
0.136436 8.62726876187712e-08
0.136437 -7.42044946623923e-08
0.136438 4.86659801808671e-08
0.136439 -9.91016429592567e-10
0.13644 -8.99102778650163e-08
0.136441 2.78709893267836e-07
0.136442 -7.45859607341066e-07
0.136443 2.54761275684444e-06
0.136444 2.03664005786245e-05
0.136445 -3.97745529236969e-06
0.136446 3.06318697081908e-06
0.136447 -3.02066087715107e-06
0.136448 3.37899662728466e-06
0.136449 -4.18374870177867e-06
0.13645 5.83453480694221e-06
0.136451 -9.95056361927904e-06
0.136452 3.13413370534409e-05
0.136453 3.38567030405716e-05
0.136454 -1.26279121844985e-05
0.136455 8.88387750285123e-06
0.136456 -7.94765796780553e-06
0.136457 8.55605449614142e-06
0.136458 -1.15330888451606e-05
0.136459 2.49409456649138e-05
0.13646 6.65762252011554e-05
0.136461 -1.40186178034495e-05
0.136462 7.84404882429089e-06
0.136463 -3.82475428878227e-06
0.136464 2.77234581926269e-05
0.136465 -1.21995361103733e-05
0.136466 1.32039309233389e-05
0.136467 -1.8948138755163e-05
0.136468 4.9886526413163e-05
0.136469 5.30697834643335e-05
0.13647 -1.61898219580887e-05
0.136471 9.37536194421144e-06
0.136472 -6.59103359203543e-06
0.136473 5.13186863628621e-06
0.136474 -4.28340811219886e-06
0.136475 3.786790612696e-06
0.136476 -3.54259119682883e-06
0.136477 3.53657938251606e-06
0.136478 -3.84545625554543e-06
0.136479 4.75790242583941e-06
0.13648 -7.50490817215031e-06
0.136481 2.78948560701349e-05
0.136482 1.46662567525893e-05
0.136483 -6.17932163413773e-06
0.136484 4.36141416617834e-06
0.136485 -3.8316137421578e-06
0.136486 3.93598676985266e-06
0.136487 -4.77576149472825e-06
0.136488 7.9975818433727e-06
0.136489 3.83679183811073e-05
0.13649 -1.24650605084086e-06
0.136491 -3.0514682683727e-06
0.136492 1.83535200397444e-05
0.136493 1.35790944618431e-05
0.136494 -6.00125063289308e-06
0.136495 4.1835885261679e-06
0.136496 -3.39277986824095e-06
0.136497 2.98204994616847e-06
0.136498 -2.76265227866452e-06
0.136499 2.66050870437395e-06
0.1365 -2.643329062829e-06
0.136501 2.69746405765472e-06
0.136502 -2.8192764835167e-06
0.136503 3.01354569562458e-06
0.136504 -3.29426582533455e-06
0.136505 3.68830099612877e-06
0.136506 -4.24452587350217e-06
0.136507 5.05592085057815e-06
0.136508 -6.31747010474586e-06
0.136509 8.50979484747697e-06
0.13651 -1.32214263193161e-05
0.136511 3.06430536935729e-05
0.136512 9.60172573558039e-05
0.136513 -1.77399124008957e-05
0.136514 9.68232118305007e-06
0.136515 -6.57684928779762e-06
0.136516 4.92323618919224e-06
0.136517 -3.89126815324333e-06
0.136518 3.18319371619494e-06
0.136519 -2.6682536225828e-06
0.13652 2.2974807079319e-06
0.136521 -1.76945848388742e-06
0.136522 1.61640242789304e-06
0.136523 -1.40341039115799e-06
0.136524 1.21215758248625e-06
0.136525 -1.04132018846607e-06
0.136526 8.86953067432508e-07
0.136527 -7.45409158325962e-07
0.136528 6.13500523913068e-07
0.136529 -4.88505789236837e-07
0.13653 3.67683884146759e-07
0.136531 -2.4773051994272e-07
0.136532 1.24433037082869e-07
0.136533 8.04129637431014e-09
0.136534 -1.59559757260315e-07
0.136535 3.49534351618726e-07
0.136536 -6.23932772017522e-07
0.136537 2.86438673755701e-06
0.136538 -2.11110582957087e-06
0.136539 1.28977864799779e-05
0.13654 3.78160855474419e-06
0.136541 -1.66935555214801e-06
0.136542 1.03276122822771e-06
0.136543 -6.82550172105982e-07
0.136544 4.05522807753692e-07
0.136545 -9.03922617224834e-08
0.136546 -4.54999219787529e-07
0.136547 2.20738029477244e-06
0.136548 2.13104359492035e-05
0.136549 -3.75846405101805e-06
0.13655 2.792781857754e-06
0.136551 -2.68473099877564e-06
0.136552 3.03304409470283e-06
0.136553 -4.19416899481914e-06
0.136554 1.00838066012335e-05
0.136555 1.02636508769468e-05
0.136556 -2.61273927536452e-06
0.136557 1.16760060117916e-06
0.136558 -5.00906429152968e-07
0.136559 4.08408957967704e-08
0.13656 4.12487137278554e-07
0.136561 -1.0815912088694e-06
0.136562 2.8819025521045e-06
0.136563 4.94232629432281e-05
0.136564 -3.14832090543405e-06
0.136565 1.7175035968891e-06
0.136566 -1.19562250135454e-06
0.136567 9.15682382247012e-07
0.136568 -7.36142863023159e-07
0.136569 6.08258019202222e-07
0.13657 -5.10582920597954e-07
0.136571 4.32132522479803e-07
0.136572 -3.66656442659146e-07
0.136573 3.10310388497596e-07
0.136574 -2.6058058881841e-07
0.136575 2.15736689967021e-07
0.136576 -1.74531033525381e-07
0.136577 1.36021923926437e-07
0.136578 -9.94639548393104e-08
0.136579 6.42323606638393e-08
0.13658 -2.98748745637712e-08
0.136581 -4.05111482356574e-09
0.136582 3.81241426256574e-08
0.136583 -7.29948127032965e-08
0.136584 1.09450185409391e-07
0.136585 -1.48519679584438e-07
0.136586 1.9161477196695e-07
0.136587 -2.40775113983066e-07
0.136588 2.99048887104879e-07
0.136589 -3.71570906683137e-07
0.13659 4.67789928295963e-07
0.136591 -6.06732489996512e-07
0.136592 8.33453035067728e-07
0.136593 -1.28706748128679e-06
0.136594 2.71598119803087e-06
0.136595 3.18706348736479e-05
0.136596 -2.28158448965252e-06
0.136597 1.17829171978832e-06
0.136598 -7.87573614844393e-07
0.136599 5.86535077676453e-07
0.1366 -4.63574730135954e-07
0.136601 3.80472811153774e-07
0.136602 -3.20586865377098e-07
0.136603 2.75390410089646e-07
0.136604 -2.40071520802423e-07
0.136605 2.11759397036857e-07
0.136606 -1.88602622970495e-07
0.136607 1.69396519514315e-07
0.136608 -1.53306466673208e-07
0.136609 1.39735664984732e-07
0.13661 -1.2850723416034e-07
0.136611 1.19576905383097e-07
0.136612 -1.12724358224455e-07
0.136613 1.07778141077634e-07
0.136614 -1.0459581427166e-07
0.136615 1.03044695276813e-07
0.136616 -1.02978345778526e-07
0.136617 1.04200777352277e-07
0.136618 -1.07548619102462e-07
0.136619 1.1372360635233e-07
0.13662 -1.21785496233359e-07
0.136621 1.29374136508075e-07
0.136622 -1.30057041300486e-07
0.136623 1.00903156178302e-07
0.136624 1.21770428068303e-07
0.136625 1.30742567603092e-06
0.136626 -6.83334003248308e-07
0.136627 6.71363719464702e-07
0.136628 -7.37667285757982e-07
0.136629 8.4882248291032e-07
0.13663 -1.00758780881338e-06
0.136631 1.23606499305211e-06
0.136632 -1.59304852217837e-06
0.136633 2.2581386674874e-06
0.136634 -4.08685411491047e-06
0.136635 3.70142535291143e-05
0.136636 0.000140880125588505
0.136637 -1.67369673771493e-06
0.136638 2.10924500534982e-05
0.136639 2.44700233145373e-06
0.13664 -1.82810536131368e-06
0.136641 1.81370708147574e-06
0.136642 -1.87432069582524e-06
0.136643 1.68015697512059e-06
0.136644 1.26880072984177e-05
0.136645 9.60678126827794e-06
0.136646 -5.38554795338775e-06
0.136647 6.53501779223908e-06
0.136648 -9.59003738389085e-06
0.136649 5.15687430035742e-05
0.13665 2.91871848110773e-06
0.136651 2.03560358473946e-06
0.136652 -4.30898076295734e-06
0.136653 6.32817703111896e-06
0.136654 -8.81812960487611e-06
0.136655 1.27613226528895e-05
0.136656 -2.15299243487781e-05
0.136657 8.96094120607185e-05
0.136658 7.77501690830077e-05
0.136659 -1.71801517055922e-05
0.13666 8.36810836945566e-06
0.136661 9.97912449188118e-06
0.136662 -5.24099282610973e-06
0.136663 2.08463994586711e-05
0.136664 4.50637724910982e-05
0.136665 -1.27095523215678e-05
0.136666 7.15146828640336e-06
0.136667 -4.47497761201846e-06
0.136668 2.67848076247425e-06
0.136669 -1.22016191483543e-06
0.13667 -1.4476843810324e-07
0.136671 1.59879696300123e-06
0.136672 -3.3766390891086e-06
0.136673 5.95817141267365e-06
0.136674 -1.08571422510509e-05
0.136675 2.85504103368977e-05
0.136676 4.41741467492214e-05
0.136677 -2.13763121795635e-06
0.136678 8.13163728759674e-05
0.136679 -1.5032785001764e-05
0.13668 9.47908325628357e-06
0.136681 -7.04076306266825e-06
0.136682 5.58367030981614e-06
0.136683 -4.58406784303856e-06
0.136684 3.84215343539964e-06
0.136685 -3.26356482571134e-06
0.136686 2.79711265096196e-06
0.136687 -2.41144103863832e-06
0.136688 2.08590998607795e-06
0.136689 -1.80565044860271e-06
0.13669 1.55750044019737e-06
0.136691 -1.32887899123136e-06
0.136692 1.10649256986127e-06
0.136693 -8.71056697795157e-07
0.136694 5.87710338331854e-07
0.136695 -1.77396308126472e-07
0.136696 -6.01282914348121e-07
0.136697 3.05385987117207e-06
0.136698 4.69200848961949e-05
0.136699 -5.6044011462442e-06
0.1367 3.84875111978787e-06
0.136701 -3.3128860531411e-06
0.136702 3.12836257229383e-06
0.136703 -3.11299852765989e-06
0.136704 3.2096504113871e-06
0.136705 -3.4015716615209e-06
0.136706 3.69319872109095e-06
0.136707 -4.10726491981979e-06
0.136708 4.6935882002762e-06
0.136709 -5.55785986835783e-06
0.13671 6.95482268129568e-06
0.136711 -9.69205296486751e-06
0.136712 1.85657232816303e-05
0.136713 5.54001287032454e-05
0.136714 -5.19073321365047e-06
0.136715 -6.03910532085138e-07
0.136716 4.4436507002808e-06
0.136717 -9.95413482489931e-06
0.136718 2.96603759327306e-05
0.136719 4.7266930101905e-05
0.13672 -1.23813648750278e-05
0.136721 5.72949113453215e-06
0.136722 -1.64827656250287e-06
0.136723 -3.57053908983425e-06
0.136724 2.12688045835148e-05
0.136725 5.77595031444022e-05
0.136726 -2.13122867343395e-05
0.136727 1.75532838628974e-05
0.136728 -2.02401522830087e-05
0.136729 4.20261341209097e-05
0.13673 5.61090165234695e-05
0.136731 -1.47872730333175e-05
0.136732 8.98845866757702e-06
0.136733 -7.45725636892997e-06
0.136734 7.77376466013536e-06
0.136735 -1.03951765869519e-05
0.136736 2.34589035850339e-05
0.136737 3.80165496110134e-05
0.136738 -9.26638650088257e-06
0.136739 4.94745913202421e-06
0.13674 -3.20134191673535e-06
0.136741 2.24106136673889e-06
0.136742 -1.61772563840921e-06
0.136743 1.16670363118647e-06
0.136744 -8.13607404656456e-07
0.136745 5.19792182618612e-07
0.136746 -2.62895734999618e-07
0.136747 2.86655970153581e-08
0.136748 1.92938860988342e-07
0.136749 -4.09851222056935e-07
0.13675 6.29232673835002e-07
0.136751 -8.58546949802423e-07
0.136752 1.10673607670136e-06
0.136753 -1.38638919598892e-06
0.136754 1.71626887096807e-06
0.136755 -2.12760831992652e-06
0.136756 2.67909155013102e-06
0.136757 -3.49859738495935e-06
0.136758 4.93819212337228e-06
0.136759 -8.47059845253458e-06
0.13676 3.90782504494889e-05
0.136761 1.14739448169988e-05
0.136762 -4.01451483038881e-06
0.136763 1.79096231196634e-06
0.136764 -5.71146502296996e-07
0.136765 -3.38253486089608e-07
0.136766 1.19843252085784e-06
0.136767 -2.28508640952688e-06
0.136768 7.78805541932339e-06
0.136769 -2.66525934777406e-06
0.13677 5.21572669185781e-06
0.136771 1.95767957693724e-05
0.136772 2.14194264156138e-05
0.136773 5.79867428996596e-05
0.136774 -1.29815892434287e-05
0.136775 7.30748894598132e-06
0.136776 -5.00831837370308e-06
0.136777 3.72550782098318e-06
0.136778 -2.88334682446788e-06
0.136779 2.27133501046185e-06
0.13678 -1.79343743660503e-06
0.136781 1.39891185958778e-06
0.136782 -1.05768180092588e-06
0.136783 7.49900890033501e-07
0.136784 -4.60823177523895e-07
0.136785 1.77803667902039e-07
0.136786 1.11631562524364e-07
0.136787 -4.22703533099546e-07
0.136788 7.77307882147857e-07
0.136789 -1.21065376482887e-06
0.13679 1.78758319357975e-06
0.136791 -2.64763713277515e-06
0.136792 4.16248972749332e-06
0.136793 -7.77124891382955e-06
0.136794 2.96930071792644e-05
0.136795 2.02359034531228e-05
0.136796 -8.10065062000172e-06
0.136797 5.28576115206515e-06
0.136798 -4.05528908615267e-06
0.136799 3.39157809044505e-06
0.1368 -3.0067643882852e-06
0.136801 2.79231325096951e-06
0.136802 -2.70448234998417e-06
0.136803 2.73320290287657e-06
0.136804 -2.89625394287839e-06
0.136805 3.25275410978718e-06
0.136806 -3.95666165836304e-06
0.136807 5.46719719389989e-06
0.136808 -9.8310378882593e-06
0.136809 6.02063459868662e-05
0.13681 1.74049099328343e-05
0.136811 -1.08820625973953e-05
0.136812 2.69501213716376e-05
0.136813 6.22863280100678e-06
0.136814 -2.05177582637876e-06
0.136815 1.24990027354441e-06
0.136816 -1.03983226557858e-06
0.136817 1.03014680365513e-06
0.136818 -1.12085480454088e-06
0.136819 1.28576254850595e-06
0.13682 -1.53060031257403e-06
0.136821 1.89091562466274e-06
0.136822 -2.46034386557525e-06
0.136823 3.51259144599031e-06
0.136824 -6.23030074215102e-06
0.136825 2.97874844146853e-05
0.136826 1.76357527139489e-05
0.136827 6.36644059577583e-06
0.136828 -2.50196107652894e-06
0.136829 5.08081246643241e-06
0.13683 5.13332775109412e-05
0.136831 -4.30318966257516e-06
0.136832 1.96300543763212e-06
0.136833 -8.04580273748308e-07
0.136834 -7.78300719241296e-07
0.136835 3.25702813064992e-05
0.136836 2.06413517286413e-05
0.136837 9.38354012756411e-06
0.136838 -6.03250715473718e-06
0.136839 1.17434640045066e-05
0.13684 1.863866509216e-05
0.136841 -4.45277836634381e-06
0.136842 2.15483725093875e-06
0.136843 -9.35121802059243e-07
0.136844 -3.89346800768872e-07
0.136845 4.67137972962605e-06
0.136846 7.61927593318677e-06
0.136847 -2.43052472659485e-06
0.136848 2.1297725428804e-07
0.136849 7.22336934762717e-06
0.13685 1.6034774379014e-05
0.136851 -8.74629676091931e-06
0.136852 8.71908869927003e-06
0.136853 -1.2134441445174e-05
0.136854 4.14581466721854e-05
0.136855 1.75684639005673e-05
0.136856 -6.10044686112591e-06
0.136857 3.03557783689052e-06
0.136858 -3.88363535131817e-07
0.136859 7.99337920790554e-06
0.13686 -3.37250824266125e-06
0.136861 2.60362148236356e-06
0.136862 -2.26996757115504e-06
0.136863 2.10167573875026e-06
0.136864 -2.02436037894895e-06
0.136865 2.00869096721771e-06
0.136866 -2.04222378437463e-06
0.136867 2.12064580592518e-06
0.136868 -2.24497603568857e-06
0.136869 2.4212635474841e-06
0.13687 -2.66248402887836e-06
0.136871 2.99269364226057e-06
0.136872 -3.45513183227091e-06
0.136873 4.13334652893811e-06
0.136874 -5.20877319944239e-06
0.136875 7.1592987455714e-06
0.136876 -1.17778682099179e-05
0.136877 3.66895412781979e-05
0.136878 2.93330810884169e-05
0.136879 -9.89620267715672e-06
0.13688 5.63092397069535e-06
0.136881 -3.64603263228893e-06
0.136882 2.33366555822321e-06
0.136883 -1.07878200361166e-06
0.136884 -1.17320246613627e-06
0.136885 8.15827587232657e-05
0.136886 6.17274036500662e-06
0.136887 -3.87752623516857e-06
0.136888 3.05318718011643e-06
0.136889 -2.58508044099842e-06
0.13689 2.21878418999007e-06
0.136891 -1.74109876020974e-06
0.136892 3.40772236895194e-07
0.136893 1.92855315354862e-05
0.136894 5.51453617960893e-05
0.136895 8.225722022423e-06
0.136896 -1.72678668411034e-06
0.136897 2.54813818302365e-07
0.136898 3.81231779570962e-07
0.136899 -7.65735746945897e-07
0.1369 1.06506697347404e-06
0.136901 -1.35057749796549e-06
0.136902 1.66902940905288e-06
0.136903 -2.06969601645056e-06
0.136904 2.62946307000398e-06
0.136905 -3.5064856050438e-06
0.136906 5.12383230918545e-06
0.136907 -9.18582298128496e-06
0.136908 3.92854098105731e-05
0.136909 1.81425815284806e-05
0.13691 -7.49110500978904e-06
0.136911 4.7772135785217e-06
0.136912 -3.54357135132647e-06
0.136913 2.84795961257943e-06
0.136914 -2.41322008097752e-06
0.136915 2.13137593053609e-06
0.136916 -1.95591056417267e-06
0.136917 1.87069727048237e-06
0.136918 -1.88379619258177e-06
0.136919 2.03602525180932e-06
0.13692 -2.44565531705624e-06
0.136921 3.4980352750022e-06
0.136922 -7.07774275438234e-06
0.136923 6.37169781476497e-05
0.136924 2.63468180993554e-05
0.136925 4.81592017980244e-05
0.136926 -4.70624751358549e-06
0.136927 1.81990807714086e-06
0.136928 -9.00478014198149e-07
0.136929 3.82310074617759e-07
0.13693 2.89287067039343e-07
0.136931 2.93996250967947e-05
0.136932 -1.35163483893116e-06
0.136933 9.02232703388517e-07
0.136934 -7.47347264174688e-07
0.136935 6.79334590566819e-07
0.136936 -6.53275257354452e-07
0.136937 6.53993982207717e-07
0.136938 -6.75322059504363e-07
0.136939 7.14920216374703e-07
0.13694 -7.72612359732318e-07
0.136941 8.49893152875286e-07
0.136942 -9.50231891822277e-07
0.136943 1.07947767464863e-06
0.136944 -1.24721379884847e-06
0.136945 1.46949021689679e-06
0.136946 -1.77452896516215e-06
0.136947 2.21727181091687e-06
0.136948 -2.91949193674444e-06
0.136949 4.2119608266348e-06
0.13695 -7.40887876595455e-06
0.136951 2.855914181087e-05
0.136952 1.6484328812924e-05
0.136953 -6.7707625878094e-06
0.136954 4.64204575178785e-06
0.136955 -4.04904282232722e-06
0.136956 4.43105866756341e-06
0.136957 -6.53430220519706e-06
0.136958 1.67498159293345e-05
0.136959 7.15055057375302e-05
0.13696 -2.17677880731486e-05
0.136961 3.12463092065776e-05
0.136962 5.35465599519518e-05
0.136963 9.95544634827825e-06
0.136964 -1.06244548991017e-06
0.136965 1.88578702155648e-06
0.136966 -3.02766462217465e-06
0.136967 4.61013118319735e-06
0.136968 -7.598300978451e-06
0.136969 1.9811911041204e-05
0.13697 1.33719057172302e-05
0.136971 5.04768429071063e-06
0.136972 9.91156398442266e-05
0.136973 -1.16017738612847e-05
0.136974 8.85274350824411e-06
0.136975 5.17341195958511e-05
0.136976 -1.37539605425899e-06
0.136977 9.05022269976247e-07
0.136978 -1.4630449064688e-06
0.136979 2.62965632767363e-06
0.13698 -5.28553501567398e-06
0.136981 2.84888002392697e-05
0.136982 2.31406722044764e-06
0.136983 3.6087501647484e-05
0.136984 9.97624205587923e-06
0.136985 -5.34259428236998e-06
0.136986 3.75391191720754e-06
0.136987 -2.89208279659412e-06
0.136988 2.32734479614244e-06
0.136989 -1.91569164886006e-06
0.13699 1.593737519255e-06
0.136991 -1.32843924905445e-06
0.136992 1.09977751578995e-06
0.136993 -8.94104898051241e-07
0.136994 7.00774201594032e-07
0.136995 -5.08755006013072e-07
0.136996 3.02196863121374e-07
0.136997 -4.87050905399217e-08
0.136998 -3.49661803191525e-07
0.136999 1.47184083972704e-06
0.137 7.46952535042995e-06
0.137001 -1.39717953218141e-06
0.137002 7.62084880681677e-07
0.137003 -4.73475344776827e-07
0.137004 2.85208259867201e-07
0.137005 -1.39753867193388e-07
0.137006 1.62086705865579e-08
0.137007 9.5106664259725e-08
0.137008 -1.99518902229698e-07
0.137009 3.00415275616447e-07
0.13701 -4.00490704184579e-07
0.137011 5.01540887722095e-07
0.137012 -6.04503023734341e-07
0.137013 7.0836625100833e-07
0.137014 -8.04006657745274e-07
0.137015 8.3452957669047e-07
0.137016 1.62435564508624e-05
0.137017 1.78123417229674e-06
0.137018 -1.90170918714149e-06
0.137019 2.19827844095663e-06
0.13702 -2.64025849655072e-06
0.137021 3.301362368626e-06
0.137022 -4.37595767324466e-06
0.137023 6.42453043425572e-06
0.137024 -1.19007442734216e-05
0.137025 7.5955679222096e-05
0.137026 1.76158956064437e-05
0.137027 -7.89472853563122e-06
0.137028 5.08856478579833e-06
0.137029 -3.75280744779604e-06
0.13703 2.97138049964621e-06
0.137031 -2.45901474054263e-06
0.137032 2.09765302044481e-06
0.137033 -1.83036945771736e-06
0.137034 1.62707310150556e-06
0.137035 -1.46979174160185e-06
0.137036 1.34759863584691e-06
0.137037 -1.25420534511829e-06
0.137038 1.18590503500282e-06
0.137039 -1.14073308032905e-06
0.13704 1.11899818788476e-06
0.137041 -1.12362893535426e-06
0.137042 1.16197760239725e-06
0.137043 -1.2509394220277e-06
0.137044 1.43599853583907e-06
0.137045 -1.9087487754475e-06
0.137046 1.05088215095279e-05
0.137047 -6.4545233589876e-07
0.137048 1.7880073138054e-06
0.137049 -3.79472585521105e-06
0.13705 4.02064454844584e-05
0.137051 5.01627333829402e-06
0.137052 -2.29097098481453e-06
0.137053 1.11017078809509e-06
0.137054 8.15899070485295e-06
0.137055 5.79154987587464e-06
0.137056 3.76544088834281e-05
0.137057 -1.90495931310152e-06
0.137058 8.38099844104685e-07
0.137059 -5.96650555318931e-07
0.13706 6.09539056527603e-07
0.137061 -8.73580501666672e-07
0.137062 2.17259380004323e-06
0.137063 5.26233830775219e-06
0.137064 -1.51066664537265e-06
0.137065 1.16878158702692e-06
0.137066 -1.29762253787227e-06
0.137067 1.91499512375189e-06
0.137068 -4.00554262246743e-06
0.137069 5.8359449686403e-05
0.13707 2.15854141232113e-06
0.137071 2.46994464810234e-05
0.137072 6.13194438361584e-05
0.137073 4.90721034212443e-05
0.137074 -6.09709640077458e-06
0.137075 -1.35513890059502e-06
0.137076 2.20420391013234e-05
0.137077 3.19587569107124e-05
0.137078 6.45363698778059e-06
0.137079 -1.98882665713028e-07
0.13708 -2.23647514847841e-07
0.137081 1.21179253370993e-07
0.137082 1.03751202343821e-07
0.137083 -4.0284792425182e-07
0.137084 8.26770852246602e-07
0.137085 -1.6035272604733e-06
0.137086 4.3794990150785e-06
0.137087 8.35047345507023e-06
0.137088 -2.00867974321701e-06
0.137089 1.0919254541968e-06
0.13709 -1.08184941589316e-06
0.137091 1.52079081104767e-05
0.137092 3.42899479892164e-06
0.137093 -4.26230191733866e-06
0.137094 1.65166502459599e-05
0.137095 4.09248158910818e-06
0.137096 -3.7218586067318e-08
0.137097 -3.27286843430494e-06
0.137098 5.94249445528006e-05
0.137099 7.75691586547358e-06
0.1371 -4.40239951246018e-06
0.137101 3.4920113227513e-06
0.137102 -3.46687619080162e-06
0.137103 6.29073267173919e-06
0.137104 1.7182283412933e-06
0.137105 2.17655357961192e-07
0.137106 -5.87098555983568e-07
0.137107 7.35663270388923e-07
0.137108 -8.26967422522409e-07
0.137109 9.05292064698088e-07
0.13711 -9.87810490430394e-07
0.137111 1.08334323116939e-06
0.137112 -1.19861678603757e-06
0.137113 1.33961237104694e-06
0.137114 -1.51412974136805e-06
0.137115 1.73689371128812e-06
0.137116 -2.03793414865051e-06
0.137117 2.49311742268409e-06
0.137118 -3.3802933942057e-06
0.137119 7.26706901485279e-06
0.13712 3.14902293957986e-06
0.137121 4.96297381128812e-07
0.137122 -1.46971329424108e-06
0.137123 2.08840337278325e-06
0.137124 -2.62528286625927e-06
0.137125 3.16729047918327e-06
0.137126 -3.76573266145528e-06
0.137127 4.47436749651673e-06
0.137128 -5.38039742854832e-06
0.137129 6.68199371459841e-06
0.13713 -9.05961843440591e-06
0.137131 1.87578864843914e-05
0.137132 4.52033141638501e-06
0.137133 4.4618762795617e-06
0.137134 -8.23984890187012e-06
0.137135 1.26291807025353e-05
0.137136 -2.11480867413178e-05
0.137137 6.9392334457713e-05
0.137138 1.74826838309794e-05
0.137139 3.61695507855274e-05
0.13714 4.61282356022121e-05
0.137141 -1.7682986124728e-05
0.137142 1.00916710396233e-05
0.137143 -5.50405521244055e-06
0.137144 6.25845704444787e-07
0.137145 1.34008973192397e-05
0.137146 7.51749578279331e-05
0.137147 -1.28535537380792e-05
0.137148 8.95015210113215e-06
0.137149 -7.05459831407288e-06
0.13715 5.86638805885619e-06
0.137151 -5.0244039689694e-06
0.137152 4.3858630478898e-06
0.137153 -3.88195512731844e-06
0.137154 3.47532346759027e-06
0.137155 -3.1443720581751e-06
0.137156 2.87667896814253e-06
0.137157 -2.66689852456657e-06
0.137158 2.51563081240277e-06
0.137159 -2.43043615756017e-06
0.13716 2.43158473861352e-06
0.137161 -2.57134764772678e-06
0.137162 3.00422577290646e-06
0.137163 -4.39364953949038e-06
0.137164 1.88292988539578e-05
0.137165 4.72266045913212e-06
0.137166 -1.68864456043649e-06
0.137167 9.02374511529261e-07
0.137168 -5.62626614466661e-07
0.137169 3.81303208409756e-07
0.13717 -2.7035107539544e-07
0.137171 1.93892645976802e-07
0.137172 -1.34628021671429e-07
0.137173 8.28953880044238e-08
0.137174 -3.22072099409647e-08
0.137175 -2.2619809529733e-08
0.137176 8.69577996043501e-08
0.137177 -1.68956908765989e-07
0.137178 2.81438916859053e-07
0.137179 -4.50795848686347e-07
0.13718 7.47652529084906e-07
0.137181 -1.43093085888182e-06
0.137182 4.38006067428194e-06
0.137183 2.18658460144719e-05
0.137184 4.4464216412898e-05
0.137185 -1.71697489298766e-06
0.137186 7.84274887790762e-07
0.137187 -6.45202699570409e-07
0.137188 6.90016827220053e-07
0.137189 -8.2436899797258e-07
0.13719 1.03979120135976e-06
0.137191 -1.36571695453204e-06
0.137192 1.8804007886439e-06
0.137193 -2.77731712356912e-06
0.137194 4.6296615932909e-06
0.137195 -9.97935421658621e-06
0.137196 6.63981168051506e-05
0.137197 2.81031628384156e-05
0.137198 -2.0033460558271e-05
0.137199 3.39458166822223e-05
0.1372 5.64977055889892e-05
0.137201 -1.26910747370795e-05
0.137202 7.1872132925057e-06
0.137203 -5.33371358536219e-06
0.137204 4.59491543851044e-06
0.137205 -4.39347556371731e-06
0.137206 4.6005678401939e-06
0.137207 -5.38928236845981e-06
0.137208 8.37885754457693e-06
0.137209 3.81191093457191e-05
0.13721 -4.35708477356566e-07
0.137211 -2.00620598853989e-06
0.137212 3.49414603524049e-06
0.137213 -5.161467706369e-06
0.137214 7.82509026852896e-06
0.137215 -1.39303134251882e-05
0.137216 4.85557890256464e-05
0.137217 3.63268851707275e-05
0.137218 -1.3567380208816e-05
0.137219 8.47358807974302e-06
0.13722 -6.23381819792313e-06
0.137221 4.98277438830937e-06
0.137222 -4.19217903649866e-06
0.137223 3.65572187810197e-06
0.137224 -3.27677308945778e-06
0.137225 3.00492794396635e-06
0.137226 -2.81210419003936e-06
0.137227 2.68268680546873e-06
0.137228 -2.60902221346564e-06
0.137229 2.58957531137953e-06
0.13723 -2.62877990215064e-06
0.137231 2.73855478065305e-06
0.137232 -2.94240929943169e-06
0.137233 3.28503420876074e-06
0.137234 -3.85703604381208e-06
0.137235 4.86619808668266e-06
0.137236 -6.94333844200141e-06
0.137237 1.45533221132953e-05
0.137238 -3.92466793554271e-06
0.137239 4.61212038361927e-05
0.13724 3.72614908616629e-05
0.137241 -1.86212366039201e-05
0.137242 2.17050110252276e-05
0.137243 5.59219337266003e-05
0.137244 -3.57213603476211e-06
0.137245 4.01278335586637e-08
0.137246 1.09373137828628e-06
0.137247 -1.64576960501688e-06
0.137248 2.00329779765059e-06
0.137249 -2.29621496171049e-06
0.13725 2.58333002492668e-06
0.137251 -2.90097372786373e-06
0.137252 3.28133811947242e-06
0.137253 -3.76334196185964e-06
0.137254 4.40471932704722e-06
0.137255 -5.3039999679413e-06
0.137256 6.65125516917584e-06
0.137257 -8.872217845448e-06
0.137258 1.31550893609867e-05
0.137259 -2.45610391136782e-05
0.13726 0.000138033202803271
0.137261 4.2364802392179e-05
0.137262 -1.93913036414518e-05
0.137263 1.31696358141533e-05
0.137264 -1.04024061547025e-05
0.137265 8.95750459887411e-06
0.137266 -8.19821504506191e-06
0.137267 7.88961049699473e-06
0.137268 -7.95967662503847e-06
0.137269 8.44850616794215e-06
0.13727 -9.55592516547865e-06
0.137271 1.19064579764582e-05
0.137272 -1.80899112941497e-05
0.137273 6.40063333620465e-05
0.137274 2.30336800167411e-05
0.137275 -6.25829022569258e-06
0.137276 1.06440038241265e-06
0.137277 3.00132159840007e-06
0.137278 -9.91575218066614e-06
0.137279 4.95747943665807e-05
0.13728 4.33346605189102e-05
0.137281 -2.59779603742738e-05
0.137282 6.17661204788671e-05
0.137283 1.7057937734067e-05
0.137284 -5.24425921180963e-06
0.137285 2.94431717499963e-06
0.137286 -2.27340280430722e-06
0.137287 2.14977433400627e-06
0.137288 -2.2883410731771e-06
0.137289 2.60161160564847e-06
0.13729 -3.08101779937793e-06
0.137291 3.78355406018862e-06
0.137292 -4.91238024848394e-06
0.137293 7.53194054140904e-06
0.137294 1.26968688396496e-05
0.137295 4.53924140458863e-06
0.137296 2.69533717855616e-05
0.137297 4.48954874849539e-05
0.137298 3.60141111634226e-05
0.137299 -1.12465262853076e-05
0.1373 5.75435431181112e-06
0.137301 -3.01400976105502e-06
0.137302 1.0135530105812e-06
0.137303 1.03700294364926e-06
0.137304 -4.30479957306879e-06
0.137305 1.79795171678982e-05
0.137306 1.68841289141429e-05
0.137307 -4.83457372255873e-06
0.137308 1.70550558834995e-07
0.137309 3.24308128768514e-05
0.13731 8.28933199870482e-06
0.137311 -4.51721205711366e-06
0.137312 3.0703134026525e-06
0.137313 -2.18268502003428e-06
0.137314 1.5233720971891e-06
0.137315 -9.7768950358604e-07
0.137316 4.91711369119723e-07
0.137317 -3.23058454138283e-08
0.137318 -4.28725317717153e-07
0.137319 9.29239674368027e-07
0.13732 -1.55801939775106e-06
0.137321 2.73221875479222e-06
0.137322 2.97110933970259e-05
0.137323 6.17104232096519e-07
0.137324 -1.76237940634291e-06
0.137325 2.5143036913042e-06
0.137326 -3.22588592668776e-06
0.137327 3.99865738307831e-06
0.137328 -4.90783267947086e-06
0.137329 6.05253648698386e-06
0.13733 -7.60973680327443e-06
0.137331 9.98249771693276e-06
0.137332 -1.45555664525277e-05
0.137333 8.96024113312737e-05
0.137334 -1.63284410609075e-05
0.137335 6.02997082326239e-05
0.137336 0.000102268191232015
0.137337 -2.10408092678262e-05
0.137338 1.55442963011315e-05
0.137339 -1.12151828937579e-05
0.13734 8.69405935901743e-06
0.137341 -7.04757411182688e-06
0.137342 5.88442479439833e-06
0.137343 -5.01698391977202e-06
0.137344 4.34460119536112e-06
0.137345 -3.80856890228537e-06
0.137346 3.37206334786663e-06
0.137347 -3.01096410013524e-06
0.137348 2.70916482873996e-06
0.137349 -2.45542269591036e-06
0.13735 2.2415270189024e-06
0.137351 -2.06150360690005e-06
0.137352 1.91116243902412e-06
0.137353 -1.78749650219629e-06
0.137354 1.68842789175902e-06
0.137355 -1.61265851517947e-06
0.137356 1.55960375171254e-06
0.137357 -1.52940439106219e-06
0.137358 1.5230296184351e-06
0.137359 -1.5425087538028e-06
0.13736 1.59137468900452e-06
0.137361 -1.67549702265317e-06
0.137362 1.80464938325966e-06
0.137363 -1.99597057168325e-06
0.137364 2.28191936361623e-06
0.137365 -2.73154671508001e-06
0.137366 3.52256285761491e-06
0.137367 -5.29845532598083e-06
0.137368 1.36955813273803e-05
0.137369 1.20929153836342e-05
0.13737 -2.90779768431639e-06
0.137371 9.31480237953479e-07
0.137372 1.10957614740497e-07
0.137373 -9.29569472520051e-07
0.137374 1.77833102277543e-06
0.137375 -2.88665628040412e-06
0.137376 4.72423573398935e-06
0.137377 -9.0992307906979e-06
0.137378 4.19993690949974e-05
0.137379 1.83410419754272e-05
0.13738 -7.69896060211067e-06
0.137381 4.86641837067448e-06
0.137382 -3.51922888078865e-06
0.137383 2.71155985353701e-06
0.137384 -2.16032413966957e-06
0.137385 1.75091233108015e-06
0.137386 -1.42788881747065e-06
0.137387 1.16101363333281e-06
0.137388 -9.32251554256737e-07
0.137389 7.30043257461683e-07
0.13739 -5.46493161467477e-07
0.137391 3.75862555718499e-07
0.137392 -2.13694272991607e-07
0.137393 5.62575369494822e-08
0.137394 9.94650189288179e-08
0.137395 -2.56446311287624e-07
0.137396 4.18336353061099e-07
0.137397 -5.89484797537603e-07
0.137398 7.75474906282424e-07
0.137399 -9.8394918650152e-07
0.1374 1.22599578865433e-06
0.137401 -1.51865156233096e-06
0.137402 1.8897741737811e-06
0.137403 -2.38839541093135e-06
0.137404 3.10926408774124e-06
0.137405 -4.25915835726656e-06
0.137406 6.88927439055443e-06
0.137407 -1.19372739321311e-05
0.137408 4.65920414354244e-05
0.137409 3.41140638672196e-05
0.13741 -1.61955679679362e-05
0.137411 1.70112303194344e-05
0.137412 3.22778422744902e-05
0.137413 -2.10237890839687e-06
0.137414 -5.62061590199085e-08
0.137415 6.42214986410904e-07
0.137416 -8.53236917814561e-07
0.137417 9.40129604195899e-07
0.137418 -9.81694043260076e-07
0.137419 1.00818118797913e-06
0.13742 -1.03315576615228e-06
0.137421 1.06415417498704e-06
0.137422 -1.10616374893889e-06
0.137423 1.16349011298877e-06
0.137424 -1.24091321570488e-06
0.137425 1.34476174917718e-06
0.137426 -1.48438645526807e-06
0.137427 1.67474208627242e-06
0.137428 -1.94164497237162e-06
0.137429 2.33332334084595e-06
0.13743 -2.95415042048318e-06
0.137431 4.07849996122576e-06
0.137432 -6.72122967610203e-06
0.137433 2.03110926907168e-05
0.137434 1.8765242186129e-05
0.137435 -6.25769801461545e-06
0.137436 3.695657426623e-06
0.137437 -2.58754181912314e-06
0.137438 1.96720641826629e-06
0.137439 -1.56927479376696e-06
0.13744 1.29072403875797e-06
0.137441 -1.08294603212943e-06
0.137442 9.20293757443699e-07
0.137443 -7.87669350502919e-07
0.137444 6.75385622197452e-07
0.137445 -5.76938621922504e-07
0.137446 4.8732119332136e-07
0.137447 -4.01753372522835e-07
0.137448 3.15102123007786e-07
0.137449 -2.21498294677126e-07
0.13745 1.11238525787263e-07
0.137451 3.34582675669112e-08
0.137452 -2.47343343626023e-07
0.137453 6.11554785274929e-07
0.137454 -1.37608091714314e-06
0.137455 3.87376486654718e-06
0.137456 7.47026707354551e-05
0.137457 -5.53132146552908e-06
0.137458 3.57927140829499e-06
0.137459 -3.00992277557413e-06
0.13746 2.8363008756088e-06
0.137461 -2.86433444736198e-06
0.137462 3.04813417757221e-06
0.137463 -3.40073623279888e-06
0.137464 3.990009335709e-06
0.137465 -4.98683295408248e-06
0.137466 6.86158142681437e-06
0.137467 -1.14096507291011e-05
0.137468 3.64503042902001e-05
0.137469 3.08740246945824e-05
0.13747 -1.22467319065948e-05
0.137471 1.41201512785659e-05
0.137472 8.49367994853449e-06
0.137473 -5.16969330583085e-06
0.137474 1.72907750018498e-05
0.137475 8.39799739279962e-06
0.137476 6.65579958207231e-05
0.137477 1.36525507511355e-05
0.137478 -1.25782055154146e-05
0.137479 2.34652919058614e-05
0.13748 4.60994112329647e-05
0.137481 -1.13810849310872e-05
0.137482 7.89782558538848e-06
0.137483 -8.4715570081233e-06
0.137484 1.97726169937438e-05
0.137485 1.17917397403573e-05
0.137486 -3.77957897197187e-06
0.137487 3.10824669536228e-06
0.137488 -6.0099173670987e-06
0.137489 6.3973694268247e-05
0.13749 1.88870905477301e-05
0.137491 -1.48381873053118e-05
0.137492 2.16528775421079e-05
0.137493 4.06301491961508e-05
0.137494 -1.92540552319621e-06
0.137495 -2.74512954823795e-06
0.137496 5.39451733886235e-06
0.137497 -8.01698961208664e-06
0.137498 1.1670391050517e-05
0.137499 -1.86821198923539e-05
0.1375 4.49729168990929e-05
0.137501 4.23621446422206e-05
0.137502 2.69845939116411e-05
0.137503 4.55673975731965e-05
0.137504 -1.94018317584457e-05
0.137505 1.27096560289334e-05
0.137506 -9.3163358063661e-06
0.137507 7.02394490726114e-06
0.137508 -4.95671661633802e-06
0.137509 1.74980930386019e-06
0.13751 4.43264382180568e-05
0.137511 1.17571992048622e-05
0.137512 -7.92210657452615e-06
0.137513 5.60980924458187e-06
0.137514 2.68885487481707e-05
0.137515 1.5951516293749e-05
0.137516 -1.91320569701379e-05
0.137517 6.41150424477493e-05
0.137518 2.11098217218796e-05
0.137519 -6.49013022367223e-06
0.13752 2.46914826934625e-06
0.137521 1.12811763376875e-07
0.137522 -4.01832174609563e-06
0.137523 4.24617898160691e-05
0.137524 1.31276681792858e-05
0.137525 -7.34624167018581e-06
0.137526 5.77750549656338e-06
0.137527 -5.17078350942441e-06
0.137528 4.98601143518656e-06
0.137529 -5.07374311718538e-06
0.13753 5.40542143410306e-06
0.137531 -6.02630756552224e-06
0.137532 7.07677833112981e-06
0.137533 -8.90148488358391e-06
0.137534 1.24641323824067e-05
0.137535 -2.16380310777389e-05
0.137536 8.57727656994779e-05
0.137537 4.71262102175196e-05
0.137538 -2.01857500855029e-05
0.137539 1.59292891214902e-05
0.13754 1.00744732275659e-05
0.137541 4.17124035039284e-06
0.137542 -4.60989446607695e-06
0.137543 4.58371158984928e-06
0.137544 -4.57838561291918e-06
0.137545 4.67273698415261e-06
0.137546 -4.83580382475573e-06
0.137547 4.47534809657262e-06
0.137548 5.2500334358155e-05
0.137549 4.32431353393073e-05
0.13755 3.4841621524056e-05
0.137551 -5.15159534828215e-06
0.137552 1.73484545451934e-06
0.137553 3.26709781496993e-05
0.137554 4.97352979076353e-06
0.137555 -2.87417381408796e-06
0.137556 2.02813667076253e-06
0.137557 -1.53242524529545e-06
0.137558 1.19366153106368e-06
0.137559 -9.38239918386844e-07
0.13756 7.2931714420092e-07
0.137561 -5.43296849986187e-07
0.137562 3.59991843576374e-07
0.137563 -1.54322103137418e-07
0.137564 -1.20124535261069e-07
0.137565 5.87693250176882e-07
0.137566 -1.81707320505961e-06
0.137567 3.39028045035092e-05
0.137568 3.55512093860746e-06
0.137569 -1.99619330615179e-06
0.13757 1.50056866626312e-06
0.137571 -1.25708810389296e-06
0.137572 1.11499457872201e-06
0.137573 -1.02564036781571e-06
0.137574 9.68746040930845e-07
0.137575 -9.34558582407642e-07
0.137576 9.180734982502e-07
0.137577 -9.18376927312838e-07
0.137578 9.35999145139148e-07
0.137579 -9.7092876940916e-07
0.13758 1.02398578474259e-06
0.137581 -1.0976065005756e-06
0.137582 1.19572371766931e-06
0.137583 -1.32356796424439e-06
0.137584 1.48887931257411e-06
0.137585 -1.7040696353806e-06
0.137586 1.98968119446542e-06
0.137587 -2.382592727596e-06
0.137588 2.95599361517763e-06
0.137589 -3.87447394832505e-06
0.13759 5.5984461981658e-06
0.137591 -1.01005320021753e-05
0.137592 5.56823969138013e-05
0.137593 1.53043936370237e-05
0.137594 -6.51202914609988e-06
0.137595 4.01897387169762e-06
0.137596 -2.8210329607219e-06
0.137597 2.10381879952975e-06
0.137598 -1.61660703240818e-06
0.137599 1.25649996648715e-06
0.1376 -9.733786797617e-07
0.137601 7.39841249678358e-07
0.137602 -5.39637030456987e-07
0.137603 3.62192706393188e-07
0.137604 -2.00867181103116e-07
0.137605 5.30396149247481e-08
0.137606 7.84141463899991e-08
0.137607 -1.76666792709615e-07
0.137608 1.72256573277747e-07
0.137609 3.57251760128045e-07
0.13761 2.62985945771169e-05
0.137611 -3.80755627630283e-06
0.137612 4.85378780379044e-06
0.137613 -2.82575934131554e-06
0.137614 5.3424371849775e-06
0.137615 -1.01941608591569e-05
0.137616 5.98715718831066e-05
0.137617 1.40091613825668e-05
0.137618 -4.44137956849045e-06
0.137619 -9.11504876269216e-07
0.13762 2.22565061271451e-05
0.137621 5.35162262562316e-05
0.137622 -2.12508912439599e-05
0.137623 2.30114681939689e-05
0.137624 4.54921626055348e-05
0.137625 1.65326724228664e-05
0.137626 6.92983968976933e-05
0.137627 -1.20013816359923e-05
0.137628 6.47267131575005e-06
0.137629 -5.15699421492315e-06
0.13763 1.03393228481941e-05
0.137631 8.99078108438995e-06
0.137632 -6.89729527932349e-06
0.137633 1.563903297516e-05
0.137634 4.0071178896967e-05
0.137635 -1.0379662429794e-05
0.137636 6.80298051688061e-06
0.137637 -5.64211314875136e-06
0.137638 5.33573651075492e-06
0.137639 -5.63112746289533e-06
0.13764 6.7697113859172e-06
0.137641 -1.02053740928027e-05
0.137642 3.43775364002032e-05
0.137643 1.75212099565596e-05
0.137644 -6.32724361594778e-06
0.137645 3.70997792145478e-06
0.137646 -2.58837209504328e-06
0.137647 1.98964831250935e-06
0.137648 -1.63193857684246e-06
0.137649 1.40452462973661e-06
0.13765 -1.25537331706704e-06
0.137651 1.15704071672666e-06
0.137652 -1.09381750512517e-06
0.137653 1.05531167538368e-06
0.137654 -1.03483013377424e-06
0.137655 1.02881342140397e-06
0.137656 -1.03500919307351e-06
0.137657 1.05126120711382e-06
0.137658 -1.07630608869453e-06
0.137659 1.11045269020016e-06
0.13766 -1.15488609155729e-06
0.137661 1.21157373619499e-06
0.137662 -1.28397987939296e-06
0.137663 1.37819842301683e-06
0.137664 -1.50372440612268e-06
0.137665 1.67491012894252e-06
0.137666 -1.91455417690595e-06
0.137667 2.26006939924933e-06
0.137668 -2.77664517559461e-06
0.137669 3.59036364011926e-06
0.13767 -4.97842482265721e-06
0.137671 7.68704672686021e-06
0.137672 -1.46443747810415e-05
0.137673 6.12236759134395e-05
0.137674 3.7245209786942e-05
0.137675 -1.30271474446585e-05
0.137676 3.24879901432785e-05
0.137677 -1.64230001130875e-05
0.137678 1.52588662029588e-05
0.137679 -1.72675350366977e-05
0.13768 4.71093201982315e-05
0.137681 -1.31132808834021e-05
0.137682 6.37890798854697e-05
0.137683 1.06647346267611e-05
0.137684 2.27343700099274e-07
0.137685 9.3024960867042e-06
0.137686 4.67775393640717e-05
0.137687 6.14723330191177e-05
0.137688 -1.0285227624673e-05
0.137689 1.50203696235847e-06
0.13769 4.18830804052394e-06
0.137691 -1.22084141758989e-05
0.137692 4.89758757726065e-05
0.137693 7.04414488427328e-05
0.137694 -4.61804814506402e-06
0.137695 -2.94177427286755e-06
0.137696 2.79784539999458e-05
0.137697 2.46789878919325e-05
0.137698 1.95039734128682e-05
0.137699 1.7745206310548e-05
0.1377 -1.09794749747819e-05
0.137701 8.32861497709034e-06
0.137702 -6.75634521867898e-06
0.137703 5.66476215767888e-06
0.137704 -4.83918577478884e-06
0.137705 4.1793831847573e-06
0.137706 -3.6308190592091e-06
0.137707 3.16019726018079e-06
0.137708 -2.74469106371495e-06
0.137709 2.36641808228782e-06
0.13771 -2.00812336343403e-06
0.137711 1.64753429062804e-06
0.137712 -1.24594834487562e-06
0.137713 7.14770563658181e-07
0.137714 2.17492951201465e-07
0.137715 -2.89753562543034e-06
0.137716 6.90745291575294e-05
0.137717 1.27435768323845e-05
0.137718 -1.17344084027874e-05
0.137719 2.28115154503606e-05
0.13772 4.56795259135798e-05
0.137721 -1.08348755294533e-05
0.137722 6.55877276806918e-06
0.137723 -5.12121455989286e-06
0.137724 4.5532122669426e-06
0.137725 -4.38874397052782e-06
0.137726 4.4778935982589e-06
0.137727 -4.78350394666747e-06
0.137728 5.33578737360613e-06
0.137729 -6.24662371910475e-06
0.13773 7.81677099887898e-06
0.137731 -1.1021766278028e-05
0.137732 2.17253616810732e-05
0.137733 5.9473563271611e-05
0.137734 -4.97084572253081e-06
0.137735 -4.71563162941607e-06
0.137736 3.55820999701784e-05
0.137737 2.70634648585154e-05
0.137738 -1.17653149667652e-05
0.137739 7.90246083925666e-06
0.13774 -6.10884713703184e-06
0.137741 5.10714406538168e-06
0.137742 -4.54571366902606e-06
0.137743 4.34906435330401e-06
0.137744 -4.69770007877392e-06
0.137745 6.95621873034825e-06
0.137746 5.90080415574072e-05
0.137747 -3.42824038681045e-06
0.137748 2.02231701419112e-06
0.137749 -2.85923872066591e-06
0.13775 5.02090012822505e-05
0.137751 3.92516265195778e-06
0.137752 -5.61090313014511e-07
0.137753 1.61985136367459e-06
0.137754 -1.46955700922109e-06
0.137755 1.44356938280614e-06
0.137756 -1.53643675963945e-06
0.137757 1.78880581139066e-06
0.137758 -2.32324401322197e-06
0.137759 3.49309731647905e-06
0.13776 -6.66338774333806e-06
0.137761 2.47957447817079e-05
0.137762 3.00924447453658e-05
0.137763 -1.42629656576546e-05
0.137764 1.33944001574535e-05
0.137765 -1.85164363005992e-05
0.137766 7.20434647903971e-05
0.137767 5.72664551046107e-05
0.137768 -1.7394740462328e-05
0.137769 2.07239344426164e-05
0.13777 -4.95210310961604e-08
0.137771 2.48422904208055e-06
0.137772 -2.75970608802962e-06
0.137773 2.86384757119314e-06
0.137774 -3.03607284669403e-06
0.137775 3.37772468443689e-06
0.137776 -4.04261569426924e-06
0.137777 5.4561006116068e-06
0.137778 -9.48153246177532e-06
0.137779 4.68483299037417e-05
0.13778 3.05121872392718e-05
0.137781 4.30083439849644e-05
0.137782 1.52352468358476e-05
0.137783 -5.01635888530381e-06
0.137784 2.62333119018911e-05
0.137785 8.88704865631379e-05
0.137786 1.1924869259914e-05
0.137787 -5.95990411633792e-06
0.137788 5.72945525517263e-06
0.137789 5.55283227431317e-05
0.13779 -8.97520362781185e-07
0.137791 -6.7705047864943e-08
0.137792 2.93814212293706e-07
0.137793 -3.57919143933086e-07
0.137794 3.69381099033808e-07
0.137795 -3.60992188862886e-07
0.137796 3.45004453676508e-07
0.137797 -3.26627530202308e-07
0.137798 3.08275665875848e-07
0.137799 -2.91150606289974e-07
0.1378 2.75909388258536e-07
0.137801 -2.62980151832847e-07
0.137802 2.52225827260034e-07
0.137803 -2.4363626419312e-07
0.137804 2.37940653530027e-07
0.137805 -2.3631794358701e-07
0.137806 2.40899464286128e-07
0.137807 -2.56844201108912e-07
0.137808 2.95022548606498e-07
0.137809 -3.86091098719211e-07
0.13781 6.90385825421531e-07
0.137811 1.84544738610657e-05
0.137812 -4.8126573285068e-07
0.137813 2.1808760557382e-07
0.137814 -1.31540343687349e-07
0.137815 9.25009526954422e-08
0.137816 -7.62083143372996e-08
0.137817 7.78993850565576e-08
0.137818 -1.0256453914332e-07
0.137819 1.68294455393723e-07
0.13782 -3.26279165034706e-07
0.137821 7.40657223496732e-07
0.137822 -2.16865001423567e-06
0.137823 1.34983518176695e-05
0.137824 5.32513204441144e-05
0.137825 1.62783878669421e-05
0.137826 -4.05850912974425e-06
0.137827 2.01324169367859e-06
0.137828 -1.26656727852274e-06
0.137829 8.99996580852769e-07
0.13783 -6.88294336424796e-07
0.137831 5.52836972229134e-07
0.137832 -4.59932527135445e-07
0.137833 3.93067722618621e-07
0.137834 -3.43364811343656e-07
0.137835 3.05754019877951e-07
0.137836 -2.77272254741999e-07
0.137837 2.56276295174152e-07
0.137838 -2.42133579310075e-07
0.137839 2.35290492076547e-07
0.13784 -2.37938314244331e-07
0.137841 2.56398606547937e-07
0.137842 -3.11166662290357e-07
0.137843 5.10778855170748e-07
0.137844 2.50399984332105e-05
0.137845 -2.93990195520382e-07
0.137846 1.20321591865552e-07
0.137847 -6.50310296741717e-08
0.137848 3.91966346334535e-08
0.137849 -2.3802939545018e-08
0.13785 1.25912474695769e-08
0.137851 -2.84467396732498e-09
0.137852 -6.82853889715398e-09
0.137853 1.72543772842369e-08
0.137854 -2.89670812468077e-08
0.137855 4.23452796910031e-08
0.137856 -5.7680775734437e-08
0.137857 7.5216357569977e-08
0.137858 -9.51683286094195e-08
0.137859 1.17741154038875e-07
0.13786 -1.43137996247245e-07
0.137861 1.71569224282066e-07
0.137862 -2.0326016724318e-07
0.137863 2.38458991995287e-07
0.137864 -2.7787730777453e-07
0.137865 3.21717291528642e-07
0.137866 -3.69834368698206e-07
0.137867 4.22687433413233e-07
0.137868 -4.81124212962657e-07
0.137869 5.46139592666883e-07
0.13787 -6.18600812307399e-07
0.137871 6.9958192447892e-07
0.137872 -7.90434891461683e-07
0.137873 8.92891333976198e-07
0.137874 -1.00921187415155e-06
0.137875 1.142411877966e-06
0.137876 -1.2966148614913e-06
0.137877 1.47758333118201e-06
0.137878 -1.69375885641434e-06
0.137879 1.95816960774927e-06
0.13788 -2.29225721308627e-06
0.137881 2.73561726951649e-06
0.137882 -3.38184921293745e-06
0.137883 4.76328295186692e-06
0.137884 -4.20078643387057e-06
0.137885 6.8657379342881e-06
0.137886 -1.21501742714953e-05
0.137887 4.48326014106231e-05
0.137888 2.67215405685026e-05
0.137889 -1.00873020325876e-05
0.13789 6.08276001158622e-06
0.137891 -4.24656510531195e-06
0.137892 3.16907440500187e-06
0.137893 -2.4425493184132e-06
0.137894 1.90475178997216e-06
0.137895 -1.47777806863759e-06
0.137896 1.11891697881522e-06
0.137897 -8.02004012476517e-07
0.137898 5.09095840874362e-07
0.137899 -2.26103151911652e-07
0.1379 -6.00894665458347e-08
0.137901 3.64338785298374e-07
0.137902 -7.07108935784073e-07
0.137903 1.12205606729275e-06
0.137904 -1.67475038919347e-06
0.137905 2.52072045205571e-06
0.137906 -4.15533598960685e-06
0.137907 9.51589869601653e-06
0.137908 4.08286288192321e-05
0.137909 -6.17161978868316e-06
0.13791 3.10615251368932e-06
0.137911 -1.8924611852466e-06
0.137912 1.21176678403079e-06
0.137913 -7.74378740057506e-07
0.137914 5.16556911906725e-07
0.137915 -5.96150662541858e-07
0.137916 6.13743388821775e-06
0.137917 2.61595218943509e-06
0.137918 -2.25215640311742e-06
0.137919 2.5236731820168e-06
0.13792 -3.04754282790506e-06
0.137921 3.8524597103815e-06
0.137922 -5.13896430045163e-06
0.137923 7.50022821038217e-06
0.137924 -1.33250527521178e-05
0.137925 5.29124676367938e-05
0.137926 2.80379071457056e-05
0.137927 -1.11943741314478e-05
0.137928 7.02536252230949e-06
0.137929 -5.13084965646876e-06
0.13793 4.04776166585415e-06
0.137931 -3.34806970396098e-06
0.137932 2.86119431443779e-06
0.137933 -2.50588294895068e-06
0.137934 2.23864394445441e-06
0.137935 -2.03423700501247e-06
0.137936 1.87716435641487e-06
0.137937 -1.75756095016909e-06
0.137938 1.66861947897034e-06
0.137939 -1.60582176091411e-06
0.13794 1.56675587833412e-06
0.137941 -1.55036893627915e-06
0.137942 1.55685322875237e-06
0.137943 -1.58771949817427e-06
0.137944 1.64595927493992e-06
0.137945 -1.73674533825496e-06
0.137946 1.86866267232839e-06
0.137947 -2.05566133762826e-06
0.137948 2.32083929954869e-06
0.137949 -2.70544749237307e-06
0.13795 3.28980581209416e-06
0.137951 -4.25038259870885e-06
0.137952 6.06226929323787e-06
0.137953 -1.05857220169168e-05
0.137954 3.96367845901612e-05
0.137955 2.44318588283918e-05
0.137956 -9.71274170772286e-06
0.137957 6.28901720563623e-06
0.137958 -4.82226419243624e-06
0.137959 4.06510658919351e-06
0.13796 -3.67618612432219e-06
0.137961 3.56865623260076e-06
0.137962 -3.91876961912426e-06
0.137963 6.69022027488913e-05
0.137964 -2.30709618224277e-06
0.137965 4.1593776313491e-06
0.137966 8.06483457599489e-05
0.137967 -7.54957179347269e-07
0.137968 -5.30387574800491e-07
0.137969 1.05753894817034e-06
0.13797 -1.42119331036901e-06
0.137971 1.75992152481625e-06
0.137972 -2.14147398039953e-06
0.137973 2.63157539642914e-06
0.137974 -3.33718933126079e-06
0.137975 4.5019896817846e-06
0.137976 -6.90636735821366e-06
0.137977 1.53967048586272e-05
0.137978 4.74713912190968e-05
0.137979 -8.22046904082704e-06
0.13798 3.91095678641812e-06
0.137981 -2.00214963473095e-06
0.137982 5.1777964963099e-07
0.137983 2.0186284903587e-06
0.137984 2.66300512668339e-05
0.137985 -3.67224305518332e-06
0.137986 2.06836650739855e-06
0.137987 -1.34152803378961e-06
0.137988 8.66054988229759e-07
0.137989 -4.98378072686283e-07
0.13799 1.85207259465238e-07
0.137991 9.92461585135048e-08
0.137992 -3.70115986966869e-07
0.137993 6.37940610351625e-07
0.137994 -9.11404443605605e-07
0.137995 1.19836416813666e-06
0.137996 -1.50774781987551e-06
0.137997 1.85152285923292e-06
0.137998 -2.24618691360634e-06
0.137999 2.71636646833057e-06
0.138 -3.30182676616584e-06
0.138001 4.072848831113e-06
0.138002 -5.16926549636365e-06
0.138003 6.9223956556233e-06
0.138004 -1.03894221890471e-05
0.138005 2.2211460535462e-05
0.138006 4.92890687100383e-05
0.138007 -5.2285875141212e-06
0.138008 -4.44616993970901e-06
0.138009 3.75565856340964e-05
0.13801 2.75901816110325e-05
0.138011 -1.24490232518413e-05
0.138012 8.4995530097703e-06
0.138013 -6.57928125724888e-06
0.138014 5.35899387018336e-06
0.138015 -4.33086766052163e-06
0.138016 2.77029055263814e-06
0.138017 1.16267414507219e-05
0.138018 1.05020875627051e-05
0.138019 -8.85867072884253e-06
0.13802 9.96067191571945e-06
0.138021 -1.44406445180962e-05
0.138022 4.59386346412501e-05
0.138023 2.43851212475935e-05
0.138024 -8.40974655948847e-06
0.138025 4.74455621273815e-06
0.138026 -3.17247227310999e-06
0.138027 2.32322170758268e-06
0.138028 -1.80384307626253e-06
0.138029 1.45997423360391e-06
0.13803 -1.21901191287356e-06
0.138031 1.04263752412963e-06
0.138032 -9.088201116747e-07
0.138033 8.0407743483882e-07
0.138034 -7.19752459005564e-07
0.138035 6.5007208424339e-07
0.138036 -5.91068651885122e-07
0.138037 5.39949035914966e-07
0.138038 -4.94709440501396e-07
0.138039 4.53552583726353e-07
0.13804 -4.15034941067974e-07
0.138041 3.7831500133012e-07
0.138042 -3.42757403503048e-07
0.138043 3.07882043662173e-07
0.138044 -2.73328174127412e-07
0.138045 2.38828999098372e-07
0.138046 -2.04734142031953e-07
0.138047 1.71401983211324e-07
0.138048 -1.38681844715591e-07
0.138049 1.06480705018622e-07
0.13805 -7.55180317404387e-08
0.138051 4.62359096426073e-08
0.138052 -1.83728810930266e-08
0.138053 -7.89800255091253e-09
0.138054 3.21874764595106e-08
0.138055 -5.3752192399596e-08
0.138056 7.12337452458691e-08
0.138057 -8.21358176352253e-08
0.138058 8.15602157274783e-08
0.138059 -5.96403071663461e-08
0.13806 -5.85165092012603e-09
0.138061 1.75519195573081e-07
0.138062 -6.77537905265914e-07
0.138063 3.51462279463431e-06
0.138064 6.49657157138342e-06
0.138065 -3.29578957906164e-06
0.138066 3.24866970750027e-06
0.138067 -4.63887643184605e-06
0.138068 5.7914410103341e-05
0.138069 2.53233506324936e-06
0.13807 -5.06999836223011e-07
0.138071 -2.17798956773632e-07
0.138072 6.73677834153523e-07
0.138073 -1.06862476241885e-06
0.138074 1.49755581732436e-06
0.138075 -2.0553730529182e-06
0.138076 2.92173661068523e-06
0.138077 -4.63147794109921e-06
0.138078 1.01843804224737e-05
0.138079 6.22160801590515e-05
0.13808 -7.57789899365801e-06
0.138081 3.96284371004818e-06
0.138082 -2.61886839137479e-06
0.138083 1.89885044449401e-06
0.138084 -1.43475691625306e-06
0.138085 1.09598938305669e-06
0.138086 -8.23668617740877e-07
0.138087 5.94165559514842e-07
0.138088 -4.64070762074005e-07
0.138089 1.48560426298859e-06
0.13809 3.63660704920403e-05
0.138091 1.07067407161269e-05
0.138092 -3.94245026046671e-06
0.138093 2.64664370607077e-06
0.138094 -2.13730252937178e-06
0.138095 1.88595172191339e-06
0.138096 -1.75486179268144e-06
0.138097 1.69384124153278e-06
0.138098 -1.6812857208349e-06
0.138099 1.70749698882755e-06
0.1381 -1.76890677803916e-06
0.138101 1.86596699969111e-06
0.138102 -2.00264857493394e-06
0.138103 2.18688172788669e-06
0.138104 -2.43251068021229e-06
0.138105 2.76311070239401e-06
0.138106 -3.21993469202913e-06
0.138107 3.88099008621003e-06
0.138108 -4.9118474635546e-06
0.138109 6.73397538447174e-06
0.13811 -1.08279483613106e-05
0.138111 2.86692943101155e-05
0.138112 4.1139619151485e-05
0.138113 -1.16002005049182e-05
0.138114 6.57757265760382e-06
0.138115 -4.46280028292027e-06
0.138116 3.26158905039088e-06
0.138117 -2.44357584255116e-06
0.138118 1.78417782949732e-06
0.138119 -1.10759640680339e-06
0.13812 -1.64280215550069e-08
0.138121 1.10154321867511e-05
0.138122 4.06790986793666e-06
0.138123 -2.48896781009979e-06
0.138124 1.95719170645129e-06
0.138125 -1.66702990209796e-06
0.138126 1.47849476215052e-06
0.138127 -1.34648717564576e-06
0.138128 1.25100146604574e-06
0.138129 -1.18158545155606e-06
0.13813 1.13271054767308e-06
0.138131 -1.10152776065982e-06
0.138132 1.08682669820358e-06
0.138133 -1.08821247391958e-06
0.138134 1.10635968036796e-06
0.138135 -1.14321464972669e-06
0.138136 1.20256558058929e-06
0.138137 -1.29132476248743e-06
0.138138 1.42217044146313e-06
0.138139 -1.62156719443336e-06
0.13814 1.95457181432908e-06
0.138141 -2.63206428293387e-06
0.138142 4.96392200745449e-06
0.138143 1.19697725145798e-05
0.138144 -1.30433948998866e-06
0.138145 6.54685706625077e-08
0.138146 5.31803145682116e-07
0.138147 -9.87268959244058e-07
0.138148 1.44294594940294e-06
0.138149 -1.98987740703596e-06
0.13815 2.74393863153737e-06
0.138151 -3.93161812434958e-06
0.138152 6.15733465888175e-06
0.138153 -1.19000600855571e-05
0.138154 5.90901427139258e-05
0.138155 2.52459518401276e-05
0.138156 -1.15615834548904e-05
0.138157 8.08397906170617e-06
0.138158 -6.6073061698972e-06
0.138159 5.89847974057276e-06
0.13816 -5.60517361935975e-06
0.138161 5.61456463678621e-06
0.138162 -5.93291714150751e-06
0.138163 6.772103776385e-06
0.138164 -4.19200011140839e-06
0.138165 9.1131885852904e-06
0.138166 -1.47403121201208e-05
0.138167 4.75574739483999e-05
0.138168 3.00878882592476e-05
0.138169 -1.0243667376954e-05
0.13817 5.64780325590088e-06
0.138171 -3.52632666509215e-06
0.138172 2.20946235773696e-06
0.138173 -1.18319438050119e-06
0.138174 1.63089226800675e-07
0.138175 1.21069708010175e-06
0.138176 -4.0727766278584e-06
0.138177 2.22481444895337e-05
0.138178 1.45209958239353e-05
0.138179 -6.79266812845238e-06
0.13818 4.87460527576758e-06
0.138181 -4.03239236752455e-06
0.138182 3.60708045694293e-06
0.138183 -3.42009394707464e-06
0.138184 3.4271616360583e-06
0.138185 -3.66396237930702e-06
0.138186 4.29635847896319e-06
0.138187 -5.955020080652e-06
0.138188 1.33030221062469e-05
0.138189 2.09002667125329e-05
0.13819 -4.92256710190812e-06
0.138191 2.56391797921768e-06
0.138192 -1.65009000372433e-06
0.138193 1.18103695175349e-06
0.138194 -9.03402534205843e-07
0.138195 7.23182560804138e-07
0.138196 -5.97441717609974e-07
0.138197 5.04349069973713e-07
0.138198 -4.31545503280483e-07
0.138199 3.71542538926783e-07
0.1382 -3.19557510550846e-07
0.138201 2.72261840487366e-07
0.138202 -2.27299157365048e-07
0.138203 1.83079706901599e-07
0.138204 -1.38634750717851e-07
0.138205 9.32920701061918e-08
0.138206 -4.63732521511243e-08
0.138207 -2.67240231991101e-09
0.138208 5.36033488476404e-08
0.138209 -1.06202326903457e-07
0.13821 1.60976321270473e-07
0.138211 -2.18435467815867e-07
0.138212 2.79117619696319e-07
0.138213 -3.43614481279283e-07
0.138214 4.12601708626848e-07
0.138215 -4.86875900451553e-07
0.138216 5.67402426799636e-07
0.138217 -6.55379812868461e-07
0.138218 7.52014770368027e-07
0.138219 -8.5899767133555e-07
0.13822 9.78706775786898e-07
0.138221 -1.11442504982755e-06
0.138222 1.27109797003899e-06
0.138223 -1.455821368873e-06
0.138224 1.67915156504574e-06
0.138225 -1.95762790057623e-06
0.138226 2.31836222109125e-06
0.138227 -2.80900872628875e-06
0.138228 3.52233359430586e-06
0.138229 -4.66648533461113e-06
0.13823 6.82366222831263e-06
0.138231 -1.24827297733884e-05
0.138232 6.99399307159245e-05
0.138233 1.95869295688691e-05
0.138234 -8.51199456366975e-06
0.138235 5.3654654260851e-06
0.138236 -3.81984078685306e-06
0.138237 2.80475699557604e-06
0.138238 -1.86948962769332e-06
0.138239 2.38878738026596e-07
0.13824 2.20907033451621e-05
0.138241 8.10777824882347e-06
0.138242 -7.4880120843975e-06
0.138243 2.61824368169876e-05
0.138244 3.65533313026901e-06
0.138245 -5.80595421398606e-07
0.138246 -2.00566261877182e-07
0.138247 5.39833945419196e-07
0.138248 -7.34737914936379e-07
0.138249 8.74654730813061e-07
0.13825 -9.96297467683577e-07
0.138251 1.11912265109737e-06
0.138252 -1.25690949877067e-06
0.138253 1.42330167505938e-06
0.138254 -1.63651106995472e-06
0.138255 1.92680308807563e-06
0.138256 -2.35409295924787e-06
0.138257 3.06204952934101e-06
0.138258 -4.51010780708388e-06
0.138259 9.39992780597401e-06
0.13826 4.21792770477093e-05
0.138261 -5.77466117728328e-06
0.138262 3.09101076359057e-06
0.138263 -2.64872604555539e-06
0.138264 5.81597821512439e-06
0.138265 7.87722017319766e-06
0.138266 -3.85149526427797e-06
0.138267 3.7670525352455e-06
0.138268 -4.4965734125975e-06
0.138269 6.09885337503204e-06
0.13827 -9.86158143838125e-06
0.138271 2.63893203012337e-05
0.138272 3.82942457281724e-05
0.138273 -1.09048551336178e-05
0.138274 6.2281547922995e-06
0.138275 -4.23465461652068e-06
0.138276 3.06202987272609e-06
0.138277 -2.17416944729035e-06
0.138278 1.15396730729372e-06
0.138279 3.71757367089244e-06
0.13828 4.09958029615205e-06
0.138281 -2.57302579445576e-06
0.138282 2.06281686058946e-06
0.138283 -1.77082375099667e-06
0.138284 1.56922727499735e-06
0.138285 -1.41414450044722e-06
0.138286 1.27990489108806e-06
0.138287 -1.13299632342608e-06
0.138288 8.49448920131443e-07
0.138289 3.25890627223226e-05
0.13829 1.89836291947318e-06
0.138291 -1.63957018067709e-06
0.138292 1.59733512371032e-06
0.138293 -1.62791019353823e-06
0.138294 1.70840535434275e-06
0.138295 -1.83818393625397e-06
0.138296 2.02730351967954e-06
0.138297 -2.2981251417026e-06
0.138298 2.69541461771872e-06
0.138299 -3.31499075058111e-06
0.1383 4.4003132678737e-06
0.138301 -6.8078065323983e-06
0.138302 1.73135673809705e-05
0.138303 2.13199283696197e-05
0.138304 -5.2761238017171e-06
0.138305 2.11443433811252e-06
0.138306 -1.54178514728245e-07
0.138307 -2.78529607400394e-06
0.138308 5.50481382111374e-05
0.138309 7.26755358844806e-06
0.13831 -3.97605957412739e-06
0.138311 2.86354165759493e-06
0.138312 -2.27948386979642e-06
0.138313 1.91424917935343e-06
0.138314 -1.6650699741544e-06
0.138315 1.48744237049995e-06
0.138316 -1.35879116200195e-06
0.138317 1.26644389357725e-06
0.138318 -1.20280955571157e-06
0.138319 1.16317515887196e-06
0.13832 -1.14488057807451e-06
0.138321 1.14600056285014e-06
0.138322 -1.16517555297608e-06
0.138323 1.20222733008763e-06
0.138324 -1.25767722850684e-06
0.138325 1.3328215137036e-06
0.138326 -1.42994097062088e-06
0.138327 1.55272096866161e-06
0.138328 -1.70705751154695e-06
0.138329 1.90265881363482e-06
0.13833 -2.15650123805008e-06
0.138331 2.5010743104487e-06
0.138332 -3.00782795911678e-06
0.138333 3.87307786620442e-06
0.138334 -5.91568209848343e-06
0.138335 2.30154213708261e-05
0.138336 4.9538204553735e-06
0.138337 -6.7481405853304e-07
0.138338 -7.19745688112477e-07
0.138339 1.58476532677644e-06
0.13834 -2.3075837482672e-06
0.138341 3.02626696165329e-06
0.138342 -3.82413461649414e-06
0.138343 4.77472699336052e-06
0.138344 -5.92756568212163e-06
0.138345 6.90536877647134e-06
0.138346 1.60724199682607e-05
0.138347 5.27521601807562e-05
0.138348 4.62497583506502e-05
0.138349 3.80678477090461e-05
0.13835 3.16301354354671e-05
0.138351 -1.56566782270931e-05
0.138352 1.07772856223619e-05
0.138353 -8.30767227702094e-06
0.138354 6.79755019976268e-06
0.138355 -5.7677214530175e-06
0.138356 4.98602058217639e-06
0.138357 -4.22845377584608e-06
0.138358 2.70470947189135e-06
0.138359 2.26595748447559e-05
0.13836 2.37055565068375e-05
0.138361 6.58847586009637e-05
0.138362 -6.68757265450609e-06
0.138363 2.67714398336778e-06
0.138364 -1.43424344269956e-06
0.138365 9.16714379166289e-07
0.138366 -6.8405979120778e-07
0.138367 5.89116142635051e-07
0.138368 -5.70403611895389e-07
0.138369 5.98608921099162e-07
0.13837 -6.58657788267668e-07
0.138371 7.42623619705851e-07
0.138372 -8.46606644332593e-07
0.138373 9.69294297060431e-07
0.138374 -1.11134531238408e-06
0.138375 1.27527073950073e-06
0.138376 -1.46593157892994e-06
0.138377 1.69113357894057e-06
0.138378 -1.96311344363359e-06
0.138379 2.30213904067856e-06
0.13838 -2.7437960028008e-06
0.138381 3.35639943259003e-06
0.138382 -4.28968220180635e-06
0.138383 5.94812064687829e-06
0.138384 -9.93814165106633e-06
0.138385 3.65927364738817e-05
0.138386 1.76200439818251e-05
0.138387 -6.19895401602744e-06
0.138388 3.26343262520692e-06
0.138389 -1.82976893693643e-06
0.13839 9.09156806104052e-07
0.138391 -2.04006743286213e-07
0.138392 -4.16141780103422e-07
0.138393 1.03489825224285e-06
0.138394 -1.7430837150639e-06
0.138395 2.72576233952924e-06
0.138396 -4.74980893893741e-06
0.138397 5.65276723462245e-05
0.138398 7.90982210237739e-07
0.138399 2.0579306567983e-06
0.1384 -4.0892198808721e-06
0.138401 6.88441778813628e-06
0.138402 -1.2874456861628e-05
0.138403 4.49570961663108e-05
0.138404 3.62215798629887e-05
0.138405 -1.3251317270839e-05
0.138406 8.1072247569233e-06
0.138407 -5.77867970163721e-06
0.138408 4.4175982783957e-06
0.138409 -3.50371107474181e-06
0.13841 2.83235648722651e-06
0.138411 -2.30662172619381e-06
0.138412 1.87491300944348e-06
0.138413 -1.50635203905125e-06
0.138414 1.18114645867832e-06
0.138415 -8.8600065113305e-07
0.138416 6.1110685855699e-07
0.138417 -3.48137596025245e-07
0.138418 8.94340768659145e-08
0.138419 1.73047548204107e-07
0.13842 -4.49013150247003e-07
0.138421 7.51826283910141e-07
0.138422 -1.10226761882518e-06
0.138423 1.5367584733852e-06
0.138424 -2.12837704743064e-06
0.138425 3.05277713893538e-06
0.138426 -4.87521964170665e-06
0.138427 1.09910016350235e-05
0.138428 4.19384384293065e-05
0.138429 -6.68492246502141e-06
0.13843 3.33048708408937e-06
0.138431 -1.99549762904988e-06
0.138432 1.24460837487819e-06
0.138433 -7.658706125266e-07
0.138434 5.2003868607492e-07
0.138435 -8.58967754988195e-07
0.138436 9.47718999962628e-06
0.138437 7.90933782928329e-06
0.138438 -8.63915182064114e-06
0.138439 1.97348820522328e-05
0.13844 3.61845578268458e-05
0.138441 -8.98872501206468e-06
0.138442 4.97684138612679e-06
0.138443 -3.29965235724218e-06
0.138444 2.30123134925648e-06
0.138445 -1.53208806532913e-06
0.138446 7.42757551969212e-07
0.138447 4.40116953954935e-07
0.138448 -3.42933258547749e-06
0.138449 2.63013624036233e-05
0.13845 0.000107112775719671
0.138451 4.29924672278105e-06
0.138452 1.92833401453008e-06
0.138453 -4.69030508366847e-06
0.138454 1.24218974883271e-05
0.138455 3.43467810377748e-05
0.138456 -8.36438336984282e-06
0.138457 5.41276006059852e-06
0.138458 -4.48621134103292e-06
0.138459 4.23475074465242e-06
0.13846 -4.37292624619527e-06
0.138461 4.87596027680044e-06
0.138462 -5.90638497194322e-06
0.138463 8.03879506230603e-06
0.138464 -1.37859039137106e-05
0.138465 6.61161385942235e-05
0.138466 2.12097526429135e-05
0.138467 -8.7494533167733e-06
0.138468 5.34037967022793e-06
0.138469 -3.72262816244902e-06
0.13847 2.74175547135522e-06
0.138471 -2.03003471153269e-06
0.138472 1.4013349595843e-06
0.138473 -6.65460857893289e-07
0.138474 -6.93030620299504e-07
0.138475 8.1198992197928e-06
0.138476 8.55435139004561e-06
0.138477 -4.51057784380852e-06
0.138478 3.64973621109569e-06
0.138479 -3.40579778405192e-06
0.13848 3.48904906595749e-06
0.138481 -3.92403170906361e-06
0.138482 5.02624582473845e-06
0.138483 -8.36535804863728e-06
0.138484 6.08068836424609e-05
0.138485 8.7826688092903e-06
0.138486 -3.26935861134657e-06
0.138487 9.13710530505137e-07
0.138488 5.52091194494023e-06
0.138489 6.97614708996598e-06
0.13849 -3.88797315757501e-06
0.138491 3.15735092355252e-06
0.138492 -2.88979386081543e-06
0.138493 2.82513267722978e-06
0.138494 -2.89378480575764e-06
0.138495 3.08153455573159e-06
0.138496 -3.40663650924462e-06
0.138497 3.92743634514526e-06
0.138498 -4.78373123202265e-06
0.138499 6.34758749111697e-06
0.1385 -9.9739772092105e-06
0.138501 2.72804926149912e-05
0.138502 2.9089590829825e-05
0.138503 -8.62658453362129e-06
0.138504 4.70591153050211e-06
0.138505 -3.00177643992927e-06
0.138506 2.01474849717754e-06
0.138507 -1.33949646847464e-06
0.138508 8.17983637238344e-07
0.138509 -3.71879565556456e-07
0.13851 -4.7190474148025e-08
0.138511 4.78960779036478e-07
0.138512 -9.69239867117426e-07
0.138513 1.59001372989164e-06
0.138514 -2.489909449104e-06
0.138515 4.07410277667246e-06
0.138516 -8.03593144150623e-06
0.138517 4.19283762630829e-05
0.138518 1.6953169416713e-05
0.138519 -8.98484877742401e-06
0.13852 1.54652800011107e-05
0.138521 2.47811841997572e-06
0.138522 -3.84863837404242e-07
0.138523 2.33408807253245e-07
0.138524 -3.86892862348405e-07
0.138525 6.42155717509446e-07
0.138526 -9.62050253043394e-07
0.138527 1.35629622846334e-06
0.138528 -1.86963003860976e-06
0.138529 2.61648111143685e-06
0.13853 -3.95794968310802e-06
0.138531 8.11882020254839e-06
0.138532 1.03845507126284e-05
0.138533 1.94049143505869e-05
0.138534 3.41972120697496e-06
0.138535 -2.51949726085563e-07
0.138536 -2.12584778790454e-06
0.138537 8.83530345350196e-06
0.138538 1.30939714869025e-05
0.138539 -2.93606557206176e-06
0.13854 7.91827656290652e-05
0.138541 5.23433392978303e-05
0.138542 1.213736782037e-06
0.138543 -3.77297332693351e-07
0.138544 -4.54735099159455e-07
0.138545 1.57030523042945e-06
0.138546 -3.6865631762803e-06
0.138547 1.15073552135741e-05
0.138548 3.02214368125093e-05
0.138549 -8.43461067202257e-06
0.13855 5.75254273212752e-06
0.138551 -5.2370185755593e-06
0.138552 0.000126091205377446
0.138553 2.54951206717889e-06
0.138554 -2.89242955707348e-07
0.138555 -1.64027057076938e-07
0.138556 2.85035709986166e-07
0.138557 -3.01677884241316e-07
0.138558 2.77555476133692e-07
0.138559 -2.35884831412454e-07
0.13856 1.86820646929424e-07
0.138561 -1.35082846347811e-07
0.138562 8.26806641350251e-08
0.138563 -3.02796644657385e-08
0.138564 -2.17942125897533e-08
0.138565 7.35436880339675e-08
0.138566 -1.25122694545935e-07
0.138567 1.7666553922759e-07
0.138568 -2.2800332983018e-07
0.138569 2.78009473932272e-07
0.13857 -3.22815599250139e-07
0.138571 3.50157597986542e-07
0.138572 -3.17133881689596e-07
0.138573 1.45138704687276e-08
0.138574 4.22734338246806e-06
0.138575 4.12681224190479e-06
0.138576 -3.73500817784754e-06
0.138577 5.00609925845552e-06
0.138578 -9.11001296731868e-06
0.138579 4.49039223968806e-05
0.13858 1.98905837618087e-05
0.138581 -9.93449789694103e-06
0.138582 8.17719387744123e-06
0.138583 -9.12389065213682e-06
0.138584 1.72689531497178e-05
0.138585 2.84118214233639e-05
0.138586 -5.88611430842149e-06
0.138587 2.93944530115444e-06
0.138588 -1.86806598781385e-06
0.138589 1.35131418450641e-06
0.13859 -1.06527612190015e-06
0.138591 8.91974105776997e-07
0.138592 -7.76190999456396e-07
0.138593 6.83323290033959e-07
0.138594 -5.79854777230235e-07
0.138595 4.10957487829011e-07
0.138596 -3.40535408983088e-08
0.138597 -1.13732169824204e-06
0.138598 1.03613809069835e-05
0.138599 1.22868241007777e-05
0.1386 -9.99587900396115e-06
0.138601 3.24205453849997e-05
0.138602 7.17872186995782e-06
0.138603 -1.74855310524395e-06
0.138604 2.59744212165698e-07
0.138605 5.01485650370057e-07
0.138606 -1.03425937486691e-06
0.138607 1.49455978187532e-06
0.138608 -1.95722623412124e-06
0.138609 2.47803937258749e-06
0.13861 -3.12208356050651e-06
0.138611 3.99551300403476e-06
0.138612 -5.31934395265815e-06
0.138613 7.81144629339386e-06
0.138614 -1.26445009476485e-05
0.138615 5.17589932753982e-05
0.138616 5.66599986664026e-05
0.138617 -1.43260078051104e-05
0.138618 8.31258825704926e-06
0.138619 -5.84867685842384e-06
0.13862 4.49496400875782e-06
0.138621 -3.63295578039326e-06
0.138622 3.03250925921808e-06
0.138623 -2.58819522802437e-06
0.138624 2.24489967753907e-06
0.138625 -1.97141661344478e-06
0.138626 1.74872243362547e-06
0.138627 -1.564268122575e-06
0.138628 1.40962169288717e-06
0.138629 -1.27894955954617e-06
0.13863 1.16813565489279e-06
0.138631 -1.07425789158079e-06
0.138632 9.95254299357112e-07
0.138633 -9.29714121623226e-07
0.138634 8.76767963635059e-07
0.138635 -8.36034412319745e-07
0.138636 8.07623217744347e-07
0.138637 -7.92200635277083e-07
0.138638 7.91138149022189e-07
0.138639 -8.06997270983788e-07
0.13864 8.43811086035718e-07
0.138641 -9.0782279753727e-07
0.138642 1.00924235770925e-06
0.138643 -1.16636986483159e-06
0.138644 1.41435258208384e-06
0.138645 -1.829270194323e-06
0.138646 2.60927866510176e-06
0.138647 -4.46887174719033e-06
0.138648 1.33646905083156e-05
0.138649 1.73257224245454e-05
0.13865 -5.90509208045555e-06
0.138651 3.90457316393317e-06
0.138652 -3.17582702397459e-06
0.138653 2.91597138247613e-06
0.138654 -2.96009072439362e-06
0.138655 3.36430900229566e-06
0.138656 -4.56610724590853e-06
0.138657 9.86490553401482e-06
0.138658 1.77754167915976e-05
0.138659 -3.90628477503858e-06
0.13866 2.00945910625375e-06
0.138661 -1.27862254698774e-06
0.138662 9.0071016266321e-07
0.138663 -6.74221169379082e-07
0.138664 5.2579179576871e-07
0.138665 -4.22769691060047e-07
0.138666 3.49024792254423e-07
0.138667 -2.96902706920819e-07
0.138668 2.65814964609781e-07
0.138669 -2.71860709501686e-07
0.13867 5.04012141520663e-07
0.138671 2.89916290946804e-07
0.138672 -9.67798122627071e-08
0.138673 8.75009455534682e-08
0.138674 -1.07627898092742e-07
0.138675 1.38202697703797e-07
0.138676 -1.64442893144316e-07
0.138677 1.13160466735614e-07
0.138678 1.13252639891702e-05
0.138679 1.33327334907675e-06
0.13868 -1.64155728387596e-06
0.138681 2.6349109629427e-06
0.138682 -5.61057169626176e-06
0.138683 3.15335827058858e-05
0.138684 1.88436111456552e-05
0.138685 -1.33039706216342e-05
0.138686 2.79741113263235e-05
0.138687 1.62132084672142e-05
0.138688 -4.71047303105594e-06
0.138689 2.44979539286094e-06
0.13869 -1.56354567873217e-06
0.138691 1.11742946266623e-06
0.138692 -8.60629869236333e-07
0.138693 6.99880909065888e-07
0.138694 -5.93402432603369e-07
0.138695 5.20184144483992e-07
0.138696 -4.686828710029e-07
0.138697 4.32166280517573e-07
0.138698 -4.06785900924914e-07
0.138699 3.90242992824707e-07
0.1387 -3.810035325982e-07
0.138701 3.78242346538743e-07
0.138702 -3.81699326080694e-07
0.138703 3.91296368253163e-07
0.138704 -4.07703636876649e-07
0.138705 4.32724233317378e-07
0.138706 -4.69164224624705e-07
0.138707 5.21811158122244e-07
0.138708 -5.99113337434821e-07
0.138709 7.17045653884543e-07
0.13871 -9.09323044476785e-07
0.138711 1.25982091544683e-06
0.138712 -2.05581957445922e-06
0.138713 5.3100771067811e-06
0.138714 1.14348248967186e-05
0.138715 -3.01855615480915e-06
0.138716 1.87801618530773e-06
0.138717 -1.45749804967006e-06
0.138718 1.26340987343274e-06
0.138719 -1.17372959020461e-06
0.13872 1.14473731364711e-06
0.138721 -1.15802554990225e-06
0.138722 1.20596159428172e-06
0.138723 -1.28692665535964e-06
0.138724 1.40371698763471e-06
0.138725 -1.5654529401623e-06
0.138726 1.7916133553537e-06
0.138727 -2.12351620771372e-06
0.138728 2.66572070193556e-06
0.138729 -3.80738643942968e-06
0.13873 1.16653506710371e-05
0.138731 -2.04222727669236e-06
0.138732 5.17559535014701e-05
0.138733 3.88180275412925e-06
0.138734 -1.2098675095976e-06
0.138735 1.76160247986667e-07
0.138736 4.89008554824528e-07
0.138737 -1.04741882283483e-06
0.138738 1.61501089066955e-06
0.138739 -2.30157732091758e-06
0.13874 3.32497325077185e-06
0.138741 -5.48199429781993e-06
0.138742 1.77439758414713e-05
0.138743 3.61527044162394e-05
0.138744 7.5531846947183e-06
0.138745 -3.14565850255026e-06
0.138746 3.72851306964576e-06
0.138747 -5.06181440928578e-06
0.138748 7.38639873326487e-06
0.138749 -1.24801669577712e-05
0.13875 3.51302451324868e-05
0.138751 4.49192685871094e-05
0.138752 -1.33459838451235e-05
0.138753 7.55450798063351e-06
0.138754 -5.02744644068625e-06
0.138755 3.5470876112698e-06
0.138756 -2.52116381253712e-06
0.138757 1.71719384254329e-06
0.138758 -1.01539094307028e-06
0.138759 3.32329956711173e-07
0.13876 4.17930382294065e-07
0.138761 -1.36955209733424e-06
0.138762 2.8234518646963e-06
0.138763 -5.77414828097227e-06
0.138764 1.72371777509216e-05
0.138765 3.72461295377858e-05
0.138766 -1.0504679496336e-05
0.138767 6.54368431000752e-06
0.138768 -4.93845759020963e-06
0.138769 4.07690127978858e-06
0.13877 -3.5544240008749e-06
0.138771 3.22302928148964e-06
0.138772 -3.01763557187773e-06
0.138773 2.90770854181309e-06
0.138774 -2.8810001325845e-06
0.138775 2.93862533941844e-06
0.138776 -3.09634481889882e-06
0.138777 3.39466576132296e-06
0.138778 -3.93207491708897e-06
0.138779 4.99339685872124e-06
0.13878 -7.85099047923345e-06
0.138781 4.99353109178321e-05
0.138782 5.35118764611515e-06
0.138783 -5.85713897852986e-07
0.138784 -1.92033893415396e-06
0.138785 1.04334419463935e-05
0.138786 4.03295996106989e-06
0.138787 -3.07190795343562e-07
0.138788 -1.45445184754449e-06
0.138789 3.57674512893407e-06
0.13879 -8.35016812586575e-06
0.138791 4.29437267432274e-05
0.138792 5.18791746722773e-05
0.138793 8.1532313931734e-06
0.138794 -9.76068635055292e-08
0.138795 -4.89109125832628e-07
0.138796 3.80384570123465e-07
0.138797 -1.29866767404368e-07
0.138798 -1.65215363271648e-07
0.138799 4.8882019511151e-07
0.1388 -8.48079197939152e-07
0.138801 1.26300635141239e-06
0.138802 -1.77000699728273e-06
0.138803 2.43766663519554e-06
0.138804 -3.41249535326613e-06
0.138805 5.07937278091979e-06
0.138806 -8.92336410814444e-06
0.138807 3.62364507584079e-05
0.138808 4.05332334431594e-05
0.138809 -9.25263154052485e-06
0.13881 5.24395251872942e-06
0.138811 -3.54091625063653e-06
0.138812 2.55829322290302e-06
0.138813 -1.89227487182181e-06
0.138814 1.38964920709501e-06
0.138815 -9.7677144068919e-07
0.138816 6.09016904632334e-07
0.138817 -2.40384878401365e-07
0.138818 1.93606336875716e-06
0.138819 3.61736839031812e-07
0.13882 -9.24891312678462e-07
0.138821 5.03675131494024e-06
0.138822 -1.31457626075935e-06
0.138823 2.63967940405663e-06
0.138824 -5.15478610859929e-06
0.138825 1.57642066648938e-05
0.138826 9.42098659582717e-05
0.138827 -3.97911140612849e-06
0.138828 3.34422014255752e-06
0.138829 -2.62699802546744e-06
0.13883 2.16015315865892e-06
0.138831 -1.84629248061895e-06
0.138832 1.62831278231237e-06
0.138833 -1.47721064012614e-06
0.138834 1.37995117568015e-06
0.138835 -1.33438666213379e-06
0.138836 1.35031352167913e-06
0.138837 -1.45942200903114e-06
0.138838 1.76037744688109e-06
0.138839 -2.68696026871867e-06
0.13884 1.27023115673251e-05
0.138841 3.03596706803188e-06
0.138842 -1.13481455876412e-06
0.138843 6.1833950563144e-07
0.138844 -3.80833499628892e-07
0.138845 2.4273167069959e-07
0.138846 -1.48951146400773e-07
0.138847 7.69808562718238e-08
0.138848 -1.64210925827307e-08
0.138849 -3.81915648062677e-08
0.13885 9.04576657625431e-08
0.138851 -1.42716392481137e-07
0.138852 1.96606657462025e-07
0.138853 -2.53559160646141e-07
0.138854 3.14767844773946e-07
0.138855 -3.81133613602714e-07
0.138856 4.53392500235404e-07
0.138857 -5.32301448055665e-07
0.138858 6.18874104548278e-07
0.138859 -7.14291226340269e-07
0.13886 8.19985652077745e-07
0.138861 -9.37749239539828e-07
0.138862 1.06952491945653e-06
0.138863 -1.21796038249628e-06
0.138864 1.38712863752757e-06
0.138865 -1.58272924847581e-06
0.138866 1.81241031856737e-06
0.138867 -2.08826764870796e-06
0.138868 2.43007337181075e-06
0.138869 -2.87053625517067e-06
0.13887 3.4685585952128e-06
0.138871 -4.34201940721176e-06
0.138872 5.76582005206052e-06
0.138873 -8.5172715963075e-06
0.138874 9.42737187627583e-05
0.138875 6.56654526509449e-05
0.138876 -1.10816290902286e-05
0.138877 5.28098170610064e-06
0.138878 -2.8444351599848e-06
0.138879 1.23699554372893e-06
0.13888 3.08344583457451e-07
0.138881 -2.66066141923829e-06
0.138882 1.08328798018741e-05
0.138883 2.25221001939487e-05
0.138884 -6.88645043003554e-06
0.138885 4.04875261799032e-06
0.138886 -8.58244480030423e-07
0.138887 3.6744928705115e-06
0.138888 -2.62099505597185e-06
0.138889 2.01113732170592e-06
0.13889 -1.37897384967534e-06
0.138891 2.6004853257827e-07
0.138892 4.60589997843259e-06
0.138893 1.65050241277739e-05
0.138894 2.99305429467829e-06
0.138895 9.95633327596578e-06
0.138896 8.87665826870506e-06
0.138897 6.22446637639772e-08
0.138898 -1.80512179794913e-06
0.138899 3.36266430503458e-06
0.1389 -6.66811855151365e-06
0.138901 3.72656135117398e-05
0.138902 1.20804527638394e-05
0.138903 -5.61859838307938e-06
0.138904 3.96846669822719e-06
0.138905 -3.37839074086195e-06
0.138906 3.34195819429352e-06
0.138907 -4.01721887027273e-06
0.138908 7.64089512409803e-06
0.138909 1.46619005574056e-05
0.13891 -2.81139355130176e-06
0.138911 1.38546508245584e-06
0.138912 -8.84620923776743e-07
0.138913 6.58952042865624e-07
0.138914 -5.53015844712748e-07
0.138915 5.12879839044664e-07
0.138916 -5.18454667182837e-07
0.138917 5.66914914871977e-07
0.138918 -6.70878107944431e-07
0.138919 8.75041349816121e-07
0.13892 -1.34331947882705e-06
0.138921 3.25660927364653e-06
0.138922 5.94685933132717e-06
0.138923 -1.44291194257045e-06
0.138924 7.76706645372616e-07
0.138925 -5.03202089478065e-07
0.138926 3.50507889067756e-07
0.138927 -2.50299619978322e-07
0.138928 1.77298079478584e-07
0.138929 -1.19878433102596e-07
0.13893 7.18394882207694e-08
0.138931 -2.94325116849546e-08
0.138932 -9.91109031883846e-09
0.138933 4.80297561028446e-08
0.138934 -8.70002838569537e-08
0.138935 1.29246914063373e-07
0.138936 -1.77386300379543e-07
0.138937 2.34038740385499e-07
0.138938 -3.02449636799609e-07
0.138939 3.86476354994214e-07
0.13894 -4.81607468607919e-07
0.138941 4.99136757333394e-07
0.138942 1.74294547295916e-06
0.138943 7.52665975350165e-06
0.138944 6.03388772704853e-05
0.138945 -1.10836063302382e-06
0.138946 5.97143080146089e-05
0.138947 -8.57676845410077e-06
0.138948 8.07666977350203e-06
0.138949 -1.18134338436996e-05
0.13895 4.99318958620316e-05
0.138951 1.98471820741394e-05
0.138952 -9.22832625755553e-06
0.138953 7.34557793196858e-06
0.138954 -8.42063925438159e-06
0.138955 2.2113851597386e-05
0.138956 1.12056403400272e-05
0.138957 -3.53659116879221e-06
0.138958 1.90837850472784e-06
0.138959 -1.2595530857804e-06
0.13896 9.35358318443279e-07
0.138961 -7.53252583824711e-07
0.138962 6.43859221891772e-07
0.138963 -5.75336291026235e-07
0.138964 5.30951147640405e-07
0.138965 -5.00522184079163e-07
0.138966 4.76433546585253e-07
0.138967 -4.50948213144484e-07
0.138968 4.13016347803273e-07
0.138969 -3.42811791644293e-07
0.13897 1.94438937996886e-07
0.138971 1.60054456568862e-07
0.138972 -1.18038746825759e-06
0.138973 5.77749174181114e-06
0.138974 7.11535060378556e-05
0.138975 -1.94381544062553e-05
0.138976 4.15475238225725e-05
0.138977 2.83831873732313e-05
0.138978 -8.99519172795463e-06
0.138979 5.11924149825214e-06
0.13898 -3.53647465809911e-06
0.138981 2.70102581735045e-06
0.138982 -2.19556443529211e-06
0.138983 1.86323373937193e-06
0.138984 -1.63322521773044e-06
0.138985 1.46967382201022e-06
0.138986 -1.35361787140849e-06
0.138987 1.27488955316245e-06
0.138988 -1.22799516614571e-06
0.138989 1.21122994892145e-06
0.13899 -1.22624934961332e-06
0.138991 1.27798360254513e-06
0.138992 -1.37674065952493e-06
0.138993 1.54212223004002e-06
0.138994 -1.80997832057506e-06
0.138995 2.25023136639889e-06
0.138996 -3.01580791259645e-06
0.138997 4.5075920283671e-06
0.138998 -8.19560994541983e-06
0.138999 2.70448942728405e-05
0.139 3.29622294153834e-05
0.139001 -1.25709843605818e-05
0.139002 9.0016629209463e-06
0.139003 -7.90384091227164e-06
0.139004 7.830552624029e-06
0.139005 -8.58522647707832e-06
0.139006 1.05925546210185e-05
0.139007 -1.59668445378253e-05
0.139008 4.57140208852141e-05
0.139009 3.77187363842282e-05
0.13901 -1.3372991319091e-05
0.139011 2.2120882548212e-05
0.139012 1.60551735289931e-06
0.139013 -1.57092717664621e-06
0.139014 3.48348671566319e-06
0.139015 -8.36097417893213e-06
0.139016 4.71363621902019e-05
0.139017 2.17747649878353e-05
0.139018 -1.05058389863908e-05
0.139019 7.64015394786883e-06
0.13902 -6.47705967266051e-06
0.139021 6.04232941340197e-06
0.139022 -6.12871907360913e-06
0.139023 6.85655338940992e-06
0.139024 -8.95131285925566e-06
0.139025 1.69890857623379e-05
0.139026 7.10335515163411e-05
0.139027 -9.13341208629121e-06
0.139028 4.39767811274962e-06
0.139029 -2.71690682436522e-06
0.13903 1.88427285219314e-06
0.139031 -1.40111032499663e-06
0.139032 1.09284752735941e-06
0.139033 -8.82826471376964e-07
0.139034 7.32480968727137e-07
0.139035 -6.20355325579712e-07
0.139036 5.33624775676046e-07
0.139037 -4.64186858181851e-07
0.139038 4.06690229889982e-07
0.139039 -3.58272467169354e-07
0.13904 3.16657420794589e-07
0.139041 -2.79570961768496e-07
0.139042 2.45813768743812e-07
0.139043 -2.14518491550216e-07
0.139044 1.85051355989302e-07
0.139045 -1.56944513053249e-07
0.139046 1.29848033455389e-07
0.139047 -1.03508040256921e-07
0.139048 7.77274384303201e-08
0.139049 -5.31129870939077e-08
0.13905 3.02053157968307e-08
0.139051 -8.71903712006353e-09
0.139052 -1.24657710070588e-08
0.139053 3.45686399856041e-08
0.139054 -5.80975926017842e-08
0.139055 8.36721664640389e-08
0.139056 -1.1207573046758e-07
0.139057 1.43806305326546e-07
0.139058 -1.79771283033497e-07
0.139059 2.21966677291266e-07
0.13906 -2.73221311607594e-07
0.139061 3.37704126177466e-07
0.139062 -4.21838834762437e-07
0.139063 5.3606628966971e-07
0.139064 -6.98543899024853e-07
0.139065 9.43679760787657e-07
0.139066 -1.34705363534381e-06
0.139067 2.11312967105455e-06
0.139068 -4.10346169023722e-06
0.139069 3.408898116738e-05
0.13907 2.16725270417372e-06
0.139071 9.14829735617496e-06
0.139072 1.64856946165945e-05
0.139073 -8.2860322541452e-06
0.139074 7.0966860488937e-06
0.139075 -7.37691876885384e-06
0.139076 8.9420076825551e-06
0.139077 -1.32915921889475e-05
0.139078 3.26477978476157e-05
0.139079 5.7421603736506e-05
0.13908 -1.5356601768213e-05
0.139081 9.18199432104407e-06
0.139082 -6.8459832629879e-06
0.139083 5.72597296549297e-06
0.139084 -5.16664398232755e-06
0.139085 4.92275035629734e-06
0.139086 -4.72791127207639e-06
0.139087 6.70185236572846e-06
0.139088 -6.9927443442225e-06
0.139089 8.98024088287917e-06
0.13909 -1.44907129698819e-05
0.139091 5.49596505269011e-05
0.139092 2.54088888412356e-05
0.139093 -9.73427642150445e-06
0.139094 5.87343072199064e-06
0.139095 -4.16211794562635e-06
0.139096 3.21913809037883e-06
0.139097 -2.64113607551269e-06
0.139098 2.2712707764278e-06
0.139099 -2.04242377142894e-06
0.1391 1.93480824875302e-06
0.139101 -1.97756920306398e-06
0.139102 2.319617964715e-06
0.139103 -3.71921993234753e-06
0.139104 2.42510730920726e-05
0.139105 7.54579411917796e-06
0.139106 -6.63866723522746e-06
0.139107 2.50380616631393e-05
0.139108 4.06532874982309e-06
0.139109 5.52423234551772e-06
0.13911 4.45218788394712e-05
0.139111 -1.26285921636451e-05
0.139112 1.07088086385817e-05
0.139113 -1.25352141999281e-05
0.139114 2.39956207737484e-05
0.139115 4.14639130582835e-05
0.139116 -7.47998082493058e-06
0.139117 2.89550365475286e-06
0.139118 -9.60623110666744e-07
0.139119 -2.79899352371249e-07
0.13912 1.37019491065024e-06
0.139121 -2.64421296502203e-06
0.139122 4.60605798777827e-06
0.139123 -8.82323697377622e-06
0.139124 2.71373422332287e-05
0.139125 5.06401770168968e-05
0.139126 -1.95143810672947e-05
0.139127 5.96100940854919e-05
0.139128 1.34636267318648e-06
0.139129 1.36227617213003e-06
0.13913 -1.82408535847538e-06
0.139131 1.99331928801444e-06
0.139132 -2.27952998174918e-06
0.139133 3.47021875672282e-06
0.139134 1.64582222150965e-05
0.139135 -1.19598814592888e-06
0.139136 4.23806299515609e-07
0.139137 -2.17985388479753e-07
0.139138 1.60541077383209e-07
0.139139 -1.56790152738252e-07
0.13914 1.65753692316862e-07
0.139141 -1.42675100004183e-07
0.139142 -6.28097520298501e-08
0.139143 2.61833716037491e-06
0.139144 3.13593679208134e-06
0.139145 -3.08281153368805e-06
0.139146 1.05903621575816e-05
0.139147 2.19972146813738e-06
0.139148 -3.2790994544204e-07
0.139149 -2.51979732039297e-07
0.13915 5.94673178864972e-07
0.139151 -8.67609723329154e-07
0.139152 1.12662851199034e-06
0.139153 -1.4023565296053e-06
0.139154 1.72209166919243e-06
0.139155 -2.12217065231526e-06
0.139156 2.66320487429982e-06
0.139157 -3.46637833504394e-06
0.139158 4.83113083615713e-06
0.139159 -7.77606219352024e-06
0.13916 1.96318614779497e-05
0.139161 3.33109128419128e-05
0.139162 -7.06879773982e-06
0.139163 1.14748584136975e-05
0.139164 -4.78868911926018e-06
0.139165 3.39542229322856e-06
0.139166 -2.64472622323118e-06
0.139167 2.15541854297564e-06
0.139168 -1.80539205500854e-06
0.139169 1.54009581228689e-06
0.13917 -1.3306504911668e-06
0.139171 1.16022798831684e-06
0.139172 -1.0183122586546e-06
0.139173 8.97980418591123e-07
0.139174 -7.94569421057639e-07
0.139175 7.04792596774535e-07
0.139176 -6.26192957424326e-07
0.139177 5.56566248463473e-07
0.139178 -4.94112906288459e-07
0.139179 4.37707126969799e-07
0.13918 -3.86510646614038e-07
0.139181 3.39866010512328e-07
0.139182 -2.9719936329201e-07
0.139183 2.58042920707864e-07
0.139184 -2.22058147369779e-07
0.139185 1.88974441153679e-07
0.139186 -1.58955999992627e-07
0.139187 1.32179122694043e-07
0.139188 -1.08500508295567e-07
0.139189 8.79511423353595e-08
0.13919 -7.06664408813932e-08
0.139191 5.69335788680042e-08
0.139192 -4.72796991010551e-08
0.139193 4.26423533739323e-08
0.139194 -4.47207430836017e-08
0.139195 5.67702863898171e-08
0.139196 -8.56529680936049e-08
0.139197 1.48258803740724e-07
0.139198 -2.99082807753277e-07
0.139199 8.58913242101094e-07
0.1392 5.27849914290667e-06
0.139201 -9.74289701415362e-07
0.139202 6.58004506136479e-07
0.139203 -5.60114159313537e-07
0.139204 5.27902023223964e-07
0.139205 -5.28186931140438e-07
0.139206 5.51183827863106e-07
0.139207 -5.9514866849219e-07
0.139208 6.62922019195398e-07
0.139209 -7.6202213486876e-07
0.13921 9.06574732616449e-07
0.139211 -1.12263167123819e-06
0.139212 1.46216587305321e-06
0.139213 -2.042601202713e-06
0.139214 3.19047974082204e-06
0.139215 -6.25246634745572e-06
0.139216 3.0851136564726e-05
0.139217 1.50950186603516e-05
0.139218 -7.53215055992126e-06
0.139219 6.42607046516167e-06
0.13922 4.03336302810843e-05
0.139221 2.83763740736515e-06
0.139222 -3.77397979929156e-06
0.139223 4.88947010915546e-06
0.139224 -7.39480713176222e-06
0.139225 1.86012239686844e-05
0.139226 2.57072519989383e-05
0.139227 -7.08670081639901e-06
0.139228 3.99436032148096e-06
0.139229 -2.74635551393669e-06
0.13923 2.08447147708869e-06
0.139231 -1.68226209025847e-06
0.139232 1.4177053951201e-06
0.139233 -1.23515982620169e-06
0.139234 1.1058871383248e-06
0.139235 -1.01379394393074e-06
0.139236 9.49437290407487e-07
0.139237 -9.07239404210097e-07
0.139238 8.84129807941124e-07
0.139239 -8.78919944875715e-07
0.13924 8.92112537374973e-07
0.139241 -9.26212262042815e-07
0.139242 9.86643197166979e-07
0.139243 -1.08379754571552e-06
0.139244 1.23800539176015e-06
0.139245 -1.49285212178214e-06
0.139246 1.95890757584731e-06
0.139247 -3.01765616228736e-06
0.139248 7.44145029540277e-06
0.139249 1.28075106431837e-05
0.13925 -3.27741768039225e-06
0.139251 1.83680420790558e-06
0.139252 -1.25861500899712e-06
0.139253 9.491370319003e-07
0.139254 -7.57830958910307e-07
0.139255 6.28848982081505e-07
0.139256 -5.36711273279642e-07
0.139257 4.67851127526264e-07
0.139258 -4.14420374173072e-07
0.139259 3.71887166434397e-07
0.13926 -3.37416741714442e-07
0.139261 3.09147196317342e-07
0.139262 -2.85772949427539e-07
0.139263 2.66388679128475e-07
0.139264 -2.50360405753673e-07
0.139265 2.37244472586809e-07
0.139266 -2.27141392027656e-07
0.139267 2.20213589417855e-07
0.139268 -2.16278309911021e-07
0.139269 2.15220151779838e-07
0.13927 -2.169820631496e-07
0.139271 2.21560863423395e-07
0.139272 -2.29006664096171e-07
0.139273 2.39426071738019e-07
0.139274 -2.52989533603739e-07
0.139275 2.69412315218942e-07
0.139276 -2.88453036597284e-07
0.139277 3.10498481548118e-07
0.139278 -3.36100020341609e-07
0.139279 3.66037127742363e-07
0.13928 -4.01414985691336e-07
0.139281 4.43818654133353e-07
0.139282 -4.95565138034235e-07
0.139283 5.60133200728158e-07
0.139284 -6.42934728665265e-07
0.139285 7.52789104379988e-07
0.139286 -9.04973944026401e-07
0.139287 1.12822291446203e-06
0.139288 -1.48319260422452e-06
0.139289 2.12206873163707e-06
0.13929 -3.5596690091279e-06
0.139291 9.23134005588989e-06
0.139292 2.64294127582765e-05
0.139293 -7.05543865368612e-06
0.139294 6.88521189178205e-06
0.139295 1.68053569743818e-06
0.139296 7.27577014265967e-07
0.139297 -9.85625362896066e-07
0.139298 1.04175812747833e-06
0.139299 -1.06281946792107e-06
0.1393 1.08385498957914e-06
0.139301 -1.11527824999588e-06
0.139302 1.16151094466267e-06
0.139303 -1.22578712133189e-06
0.139304 1.31189153519288e-06
0.139305 -1.42522859079467e-06
0.139306 1.57404168928527e-06
0.139307 -1.77139984490515e-06
0.139308 2.0389769458496e-06
0.139309 -2.41503919945487e-06
0.13931 2.97342971881956e-06
0.139311 -3.87657817048903e-06
0.139312 5.56291732399472e-06
0.139313 -9.76215818847514e-06
0.139314 3.75212650179857e-05
0.139315 2.14387156047845e-05
0.139316 -8.54639111268241e-06
0.139317 5.45200896707943e-06
0.139318 -4.0824085687328e-06
0.139319 3.32706991381412e-06
0.13932 -2.86461993314172e-06
0.139321 2.56910010000367e-06
0.139322 -2.38286444262013e-06
0.139323 2.27823881107698e-06
0.139324 -2.24388793975661e-06
0.139325 2.28044009036641e-06
0.139326 -2.40158279111572e-06
0.139327 2.64132431599733e-06
0.139328 -3.07927456057337e-06
0.139329 3.92443024654386e-06
0.13933 -5.90346908260602e-06
0.139331 1.43073758998641e-05
0.139332 2.43862213179668e-05
0.139333 -6.23417996046923e-06
0.139334 3.52493754748464e-06
0.139335 -2.46292040033076e-06
0.139336 1.914948489545e-06
0.139337 -1.59427560529873e-06
0.139338 1.39486249627038e-06
0.139339 -1.26875177181618e-06
0.13934 1.19173043212232e-06
0.139341 -1.15075414405657e-06
0.139342 1.13890987709906e-06
0.139343 -1.15330018447983e-06
0.139344 1.19444941319721e-06
0.139345 -1.26701673816822e-06
0.139346 1.38269581851744e-06
0.139347 -1.56901961301219e-06
0.139348 1.90049465367593e-06
0.139349 -2.66034244210959e-06
0.13935 6.73023390788917e-06
0.139351 3.4742865324684e-06
0.139352 -5.2330031451438e-07
0.139353 -1.94867288985315e-07
0.139354 5.76299572677457e-07
0.139355 -8.58251773331139e-07
0.139356 1.11220098659964e-06
0.139357 -1.37182998163644e-06
0.139358 1.66145656007092e-06
0.139359 -2.00674645444294e-06
0.13936 2.44319576622947e-06
0.139361 -3.02926023721148e-06
0.139362 3.8754675298697e-06
0.139363 -5.22538124999706e-06
0.139364 7.74855071164098e-06
0.139365 -1.42043518036957e-05
0.139366 6.68326076147997e-05
0.139367 2.69949091003056e-05
0.139368 -1.1646527886527e-05
0.139369 7.64505228643305e-06
0.13937 -5.848633213298e-06
0.139371 4.87895014897566e-06
0.139372 -4.33674389629518e-06
0.139373 4.08618302883837e-06
0.139374 -4.1152181549538e-06
0.139375 4.55840147202227e-06
0.139376 -6.03501109399546e-06
0.139377 1.40518063397976e-05
0.139378 1.29261040864258e-05
0.139379 -3.36210075870324e-06
0.13938 1.64708274120073e-06
0.139381 -9.75677977462256e-07
0.139382 6.39147767352565e-07
0.139383 -4.48616098177308e-07
0.139384 3.3285479491922e-07
0.139385 -2.59324285826532e-07
0.139386 2.11213093441386e-07
0.139387 -1.79058390710169e-07
0.139388 1.57188285522944e-07
0.139389 -1.42037391990754e-07
0.13939 1.31280716358042e-07
0.139391 -1.23454194626062e-07
0.139392 1.17503354656521e-07
0.139393 -1.12591104582579e-07
0.139394 1.08169160172779e-07
0.139395 -1.03843313109045e-07
0.139396 9.93289703684759e-08
0.139397 -9.44209397732151e-08
0.139398 8.89724435988403e-08
0.139399 -8.28802418308774e-08
0.1394 7.60738769793783e-08
0.139401 -6.85077431714568e-08
0.139402 5.94146972588715e-08
0.139403 -4.79696893801351e-08
0.139404 3.40611421948723e-08
0.139405 -1.75828530451177e-08
0.139406 -1.56901400330144e-09
0.139407 2.27837596260802e-08
0.139408 -4.55270729135918e-08
0.139409 7.00212766768358e-08
0.13941 -9.64968977244534e-08
0.139411 1.25196767873809e-07
0.139412 -1.56380870329777e-07
0.139413 1.90332257640385e-07
0.139414 -2.27364482280293e-07
0.139415 2.67831159970971e-07
0.139416 -3.12138567861264e-07
0.139417 3.60762633035796e-07
0.139418 -4.14865545658897e-07
0.139419 4.75524945131271e-07
0.13942 -5.43384554655071e-07
0.139421 6.19547107584147e-07
0.139422 -7.05484441209033e-07
0.139423 8.03234845252025e-07
0.139424 -9.166568894417e-07
0.139425 1.05129107711748e-06
0.139426 -1.2148550794144e-06
0.139427 1.42160170591332e-06
0.139428 -1.70254952668535e-06
0.139429 2.14530657866737e-06
0.13943 -3.16035913605187e-06
0.139431 4.00739863845469e-05
0.139432 -3.66198641800205e-09
0.139433 1.27019691061643e-06
0.139434 -1.94532436949747e-06
0.139435 2.55897221138385e-06
0.139436 -3.25812904412304e-06
0.139437 4.17068047562027e-06
0.139438 -5.51745180230402e-06
0.139439 7.84823413102678e-06
0.13944 -1.31887375583854e-05
0.139441 4.08872073617938e-05
0.139442 0.000100287899245092
0.139443 -1.1683090295933e-05
0.139444 6.65936003941668e-06
0.139445 -4.39389092235451e-06
0.139446 3.05141209230469e-06
0.139447 -2.12171833195735e-06
0.139448 1.40414100879846e-06
0.139449 -8.00624418501202e-07
0.13945 2.53339561158445e-07
0.139451 2.80341110594149e-07
0.139452 -8.42713568438149e-07
0.139453 1.4930812750085e-06
0.139454 -2.3477661739073e-06
0.139455 3.72821027657352e-06
0.139456 -7.10863485566391e-06
0.139457 5.42209584272398e-05
0.139458 1.53385954152302e-05
0.139459 1.73906500863926e-05
0.13946 -6.81042078124996e-06
0.139461 8.30761909009561e-06
0.139462 -1.36965078096684e-05
0.139463 3.81419167711167e-05
0.139464 5.78836965578643e-05
0.139465 -1.73430387518565e-05
0.139466 1.05549323132146e-05
0.139467 -7.85137476754151e-06
0.139468 6.57363248857849e-06
0.139469 -6.23736030199767e-06
0.13947 7.79472308135804e-06
0.139471 4.92162932068578e-05
0.139472 -1.44272208496962e-06
0.139473 7.14515316132993e-08
0.139474 1.56037776717618e-07
0.139475 -3.00103725365273e-08
0.139476 -4.32836501396902e-07
0.139477 2.13123282974118e-06
0.139478 1.13687702188545e-05
0.139479 -2.64122522180254e-06
0.13948 1.74859208555891e-06
0.139481 -1.39101964165086e-06
0.139482 1.19321545673204e-06
0.139483 -1.06779215693421e-06
0.139484 9.84539800437938e-07
0.139485 -9.30784506748218e-07
0.139486 9.01088075658941e-07
0.139487 -8.93935123031884e-07
0.139488 9.1085725717105e-07
0.139489 -9.56996147487064e-07
0.13949 1.04356080538275e-06
0.139491 -1.19483197631163e-06
0.139492 1.47049334175717e-06
0.139493 -2.06177157189183e-06
0.139494 4.08812025409143e-06
0.139495 1.72015183934762e-05
0.139496 -2.10011678088334e-06
0.139497 8.6422324177511e-07
0.139498 -3.5475215166426e-07
0.139499 2.60212680076413e-08
0.1395 2.61431351272401e-07
0.139501 -5.8804274428035e-07
0.139502 1.07004919938075e-06
0.139503 -2.06964170891741e-06
0.139504 6.60699298222697e-06
0.139505 7.9854531044405e-06
0.139506 -2.64637432367807e-06
0.139507 1.60649773292555e-06
0.139508 -1.14733515877275e-06
0.139509 8.79629509678513e-07
0.13951 -6.98487157837117e-07
0.139511 5.63470851448712e-07
0.139512 -4.55553761359479e-07
0.139513 3.64654677618619e-07
0.139514 -2.84843735401793e-07
0.139515 2.12358394571655e-07
0.139516 -1.44650931305316e-07
0.139517 7.98878990682021e-08
0.139518 -1.675381831705e-08
0.139519 -4.58218858172189e-08
0.13952 1.08818301190166e-07
0.139521 -1.73167279806627e-07
0.139522 2.39891357773305e-07
0.139523 -3.10845972393906e-07
0.139524 3.88231037339324e-07
0.139525 -4.74087365104425e-07
0.139526 5.71359592550421e-07
0.139527 -6.84772980172576e-07
0.139528 8.22830853220849e-07
0.139529 -1.00396980848196e-06
0.13953 1.27902750604187e-06
0.139531 -1.88048423077364e-06
0.139532 1.7985433340829e-05
0.139533 -6.18863779558838e-08
0.139534 8.49279509778925e-07
0.139535 -1.27740716472224e-06
0.139536 1.67261706692981e-06
0.139537 -2.12520380744343e-06
0.139538 2.71533345168185e-06
0.139539 -3.58277266781412e-06
0.13954 5.07648817661502e-06
0.139541 -8.48311743023795e-06
0.139542 2.60926624771062e-05
0.139543 2.21950898519436e-05
0.139544 -7.26616760208765e-06
0.139545 4.05651163642677e-06
0.139546 -2.59782124271351e-06
0.139547 1.72458506128963e-06
0.139548 -1.11317236758637e-06
0.139549 6.3692179015578e-07
0.13955 -2.34997770908415e-07
0.139551 -1.26709959428839e-07
0.139552 4.70153977918079e-07
0.139553 -8.11535602081861e-07
0.139554 1.16457957052674e-06
0.139555 -1.54182172714715e-06
0.139556 1.95240064521968e-06
0.139557 -2.38302411947197e-06
0.139558 2.63107249262314e-06
0.139559 2.17160993752057e-05
0.13956 8.28032699736448e-06
0.139561 -1.15920882315456e-05
0.139562 2.56752494629286e-05
0.139563 6.5384318247044e-05
0.139564 -1.19167716144112e-05
0.139565 4.88061471002609e-06
0.139566 2.71337858910655e-08
0.139567 -9.87249902242174e-07
0.139568 4.58571069233053e-05
0.139569 1.24432957201407e-05
0.13957 -6.95269357651354e-06
0.139571 5.1501679532144e-06
0.139572 -4.2429863569807e-06
0.139573 3.76451588625119e-06
0.139574 -3.66932221112112e-06
0.139575 4.52986935189499e-06
0.139576 3.37430781667182e-05
0.139577 -4.9210133854359e-07
0.139578 -2.94949069479711e-07
0.139579 4.56164439475604e-07
0.13958 -4.6743758459214e-07
0.139581 4.25461530501383e-07
0.139582 -3.60275966266196e-07
0.139583 2.82244790990397e-07
0.139584 -1.93697164415596e-07
0.139585 9.21635903105272e-08
0.139586 3.1385350341161e-08
0.139587 -2.00151199857044e-07
0.139588 4.8293706131523e-07
0.139589 -1.19491882064686e-06
0.13959 1.28816281926744e-05
0.139591 2.09371182160989e-06
0.139592 -1.08685422782295e-06
0.139593 8.09238536235049e-07
0.139594 -7.55370160720334e-07
0.139595 9.70954602075194e-07
0.139596 -2.27829607200053e-06
0.139597 4.66863046879581e-05
0.139598 2.88283939003298e-05
0.139599 1.55886557716803e-05
0.1396 -7.7986041383325e-06
0.139601 1.80811005718011e-05
0.139602 4.28894907086423e-06
0.139603 -1.12688214082458e-06
0.139604 4.1996437945761e-07
0.139605 -1.33173787921036e-07
0.139606 -2.04279898409748e-08
0.139607 1.20298145564247e-07
0.139608 -1.96476969919365e-07
0.139609 2.62867835874909e-07
0.13961 -3.27592703081908e-07
0.139611 3.97211620470549e-07
0.139612 -4.78607184440974e-07
0.139613 5.81068950337773e-07
0.139614 -7.19612468208905e-07
0.139615 9.22190752131406e-07
0.139616 -1.24908262999661e-06
0.139617 1.8577541440593e-06
0.139618 -3.31338283709867e-06
0.139619 9.70406425920306e-06
0.13962 5.99415976609578e-05
0.139621 2.56636202403781e-06
0.139622 9.19656420123003e-07
0.139623 -1.09992271243044e-06
0.139624 1.0718797915217e-06
0.139625 -1.0360564356136e-06
0.139626 1.02012910744336e-06
0.139627 -1.02983811193755e-06
0.139628 1.07060284408427e-06
0.139629 -1.15585815451742e-06
0.13963 1.32468150441041e-06
0.139631 -1.73369227778634e-06
0.139632 4.28460642072668e-06
0.139633 9.76525019952886e-07
0.139634 2.71610724454179e-07
0.139635 -6.64506461686627e-07
0.139636 9.43214005724572e-07
0.139637 -1.22889954431072e-06
0.139638 1.58865221001284e-06
0.139639 -2.11007086325896e-06
0.13964 2.95756087362655e-06
0.139641 -4.13195546313765e-06
0.139642 0.000114996988391984
0.139643 1.53371326564127e-05
0.139644 -6.24817658174924e-06
0.139645 4.03038935165662e-06
0.139646 -3.07199271280661e-06
0.139647 2.56032617351294e-06
0.139648 -2.26073440556207e-06
0.139649 2.0808261061251e-06
0.13965 -1.97753797033116e-06
0.139651 1.92960416368104e-06
0.139652 -1.92632732998185e-06
0.139653 1.96329963130141e-06
0.139654 -2.04074983291258e-06
0.139655 2.16335994342301e-06
0.139656 -2.34136988548494e-06
0.139657 2.59353312455081e-06
0.139658 -2.95376105561249e-06
0.139659 3.48671770401128e-06
0.13966 -4.32972566514277e-06
0.139661 5.82752829867488e-06
0.139662 -9.15898212778721e-06
0.139663 2.27066780273266e-05
0.139664 4.2580438352726e-05
0.139665 -1.07021908788981e-05
0.139666 6.04141903005399e-06
0.139667 -4.17228517099933e-06
0.139668 3.16601034754683e-06
0.139669 -2.53733998239806e-06
0.13967 2.10657407937645e-06
0.139671 -1.79125387746604e-06
0.139672 1.54749444366993e-06
0.139673 -1.3487952490278e-06
0.139674 1.17666866481681e-06
0.139675 -1.0154924016693e-06
0.139676 8.48586139839247e-07
0.139677 -6.53262647545797e-07
0.139678 3.91709058915764e-07
0.139679 1.05598995123946e-08
0.13968 -7.27066869255093e-07
0.139681 2.26308126473279e-06
0.139682 -6.79143487292136e-06
0.139683 4.34458614677861e-05
0.139684 5.80331250539337e-05
0.139685 -1.72651503083158e-06
0.139686 9.99376260850514e-06
0.139687 -1.56784538512465e-05
0.139688 4.17499923442991e-05
0.139689 4.01223346615662e-05
0.13969 -1.17821570140494e-05
0.139691 6.30299330236112e-06
0.139692 -3.95920606879105e-06
0.139693 2.62718477957108e-06
0.139694 -1.72935978343282e-06
0.139695 1.03750550763591e-06
0.139696 -4.33485860851381e-07
0.139697 -1.66006476409524e-07
0.139698 3.25925931456502e-05
0.139699 -1.77887866863497e-06
0.1397 3.35208499019614e-06
0.139701 -7.32764433292876e-06
0.139702 6.04085250736727e-05
0.139703 1.20139261390121e-05
0.139704 -5.73673216817384e-06
0.139705 3.80364227303772e-06
0.139706 -2.82570900355341e-06
0.139707 2.21236589004794e-06
0.139708 -1.77628918179428e-06
0.139709 1.43934400113633e-06
0.13971 -1.16282980659421e-06
0.139711 9.25202572099231e-07
0.139712 -7.13357913549258e-07
0.139713 5.18720252377073e-07
0.139714 -3.35295691941897e-07
0.139715 1.58370942431176e-07
0.139716 1.58515871261894e-08
0.139717 -1.90434818757395e-07
0.139718 3.68271849912312e-07
0.139719 -5.52301909269881e-07
0.13972 7.45774390893771e-07
0.139721 -9.52587578269105e-07
0.139722 1.17780505081361e-06
0.139723 -1.42856632730128e-06
0.139724 1.71519973407924e-06
0.139725 -2.0568514171951e-06
0.139726 2.49537106696211e-06
0.139727 -3.15502696893116e-06
0.139728 4.88552013528882e-06
0.139729 -1.19284370274825e-07
0.13973 3.21628836102833e-06
0.139731 -4.74077557219244e-06
0.139732 6.90456356681092e-06
0.139733 -1.18247387626345e-05
0.139734 4.79523040278756e-05
0.139735 1.78409840563977e-05
0.139736 -5.96913801692986e-06
0.139737 2.5653384619076e-06
0.139738 -6.76526551542054e-07
0.139739 -8.05606924668738e-07
0.13974 2.36378321682396e-06
0.139741 -4.67147540494847e-06
0.139742 1.12969320640194e-05
0.139743 2.05325485401681e-05
0.139744 -9.83700197353622e-07
0.139745 -4.70798856550594e-06
0.139746 1.8434168919588e-05
0.139747 4.49921225274595e-05
0.139748 -1.20262827197288e-05
0.139749 7.03315926324244e-06
0.13975 -4.7901517008339e-06
0.139751 3.33187557774907e-06
0.139752 -2.06145909348676e-06
0.139753 4.41436751037104e-07
0.139754 3.65123844187084e-06
0.139755 5.42722411190129e-05
0.139756 7.42930933139553e-06
0.139757 4.42989021712344e-06
0.139758 -3.79760164517901e-06
0.139759 3.37813935500527e-06
0.13976 -3.11272801013874e-06
0.139761 2.95345990825637e-06
0.139762 -2.87811758181134e-06
0.139763 2.87966225097465e-06
0.139764 -2.96275495859065e-06
0.139765 3.14457405622767e-06
0.139766 -3.46134908621219e-06
0.139767 3.98760117946337e-06
0.139768 -4.89005213247312e-06
0.139769 6.61710099954811e-06
0.13977 -1.08993168344405e-05
0.139771 3.65601673471473e-05
0.139772 2.43253140288542e-05
0.139773 -8.83093391252726e-06
0.139774 5.30502700570729e-06
0.139775 -3.75228490199721e-06
0.139776 2.88642754230811e-06
0.139777 -2.3452258847955e-06
0.139778 1.99359129245153e-06
0.139779 -1.78251140484008e-06
0.13978 1.72275377682704e-06
0.139781 -1.94610842804677e-06
0.139782 3.35381153921657e-06
0.139783 1.26052604892692e-05
0.139784 -2.04504030308816e-06
0.139785 1.34743706503161e-06
0.139786 -1.24561019419975e-06
0.139787 1.34280206273473e-06
0.139788 -1.57342427105374e-06
0.139789 1.96819691726437e-06
0.13979 -2.70083646956407e-06
0.139791 4.80193866649662e-06
0.139792 1.39758859756681e-05
0.139793 3.37427254130721e-07
0.139794 -3.09257211118619e-06
0.139795 1.36650786357754e-05
0.139796 8.0888468698041e-06
0.139797 -2.67224151438969e-06
0.139798 1.13976256742426e-06
0.139799 -2.10491352922562e-07
0.1398 -6.35087919984789e-07
0.139801 1.71683443824882e-06
0.139802 -3.71601006858087e-06
0.139803 1.06652125074258e-05
0.139804 3.76946201881208e-05
0.139805 -8.83898609366769e-06
0.139806 5.9821451509991e-06
0.139807 -5.82910521712797e-06
0.139808 1.60811651388693e-05
0.139809 2.01662677464439e-06
0.13981 3.17091771057666e-08
0.139811 -4.64345256097983e-07
0.139812 6.09128244887143e-07
0.139813 -6.66697716615565e-07
0.139814 6.93924645677062e-07
0.139815 -7.11957172335491e-07
0.139816 7.30141190055359e-07
0.139817 -7.53257698487452e-07
0.139818 7.84194736543222e-07
0.139819 -8.25102423797821e-07
0.13982 8.77988094618989e-07
0.139821 -9.45112444546661e-07
0.139822 1.02936010956802e-06
0.139823 -1.13480466008733e-06
0.139824 1.26734594410185e-06
0.139825 -1.43592408730933e-06
0.139826 1.65513057643308e-06
0.139827 -1.95056566565021e-06
0.139828 2.3714988137403e-06
0.139829 -3.02750702758722e-06
0.13983 4.22163226605438e-06
0.139831 -7.21317377768181e-06
0.139832 3.2318603421032e-05
0.139833 1.07134851377173e-05
0.139834 -3.99872357885045e-06
0.139835 2.11838581258232e-06
0.139836 -1.17381472010725e-06
0.139837 5.59676215538576e-07
0.139838 -8.93997719119609e-08
0.139839 -3.1745172920513e-07
0.13984 7.06261426909676e-07
0.139841 -1.1113128378197e-06
0.139842 1.56814389864854e-06
0.139843 -2.12544275414156e-06
0.139844 2.86532320993788e-06
0.139845 -3.95447602169476e-06
0.139846 5.8075710184616e-06
0.139847 -9.83722901167269e-06
0.139848 2.59608131847629e-05
0.139849 5.68978011519026e-05
0.13985 -1.60047880056551e-05
0.139851 3.5532462559519e-05
0.139852 -3.42769766250927e-06
0.139853 3.37027094020352e-06
0.139854 -2.95410034014533e-06
0.139855 2.59888761789493e-06
0.139856 -2.32324003979243e-06
0.139857 2.11419614969888e-06
0.139858 -1.95967105742325e-06
0.139859 1.85191116420045e-06
0.13986 -1.78769285605745e-06
0.139861 1.7683068273544e-06
0.139862 -1.80072945490962e-06
0.139863 1.90191018495512e-06
0.139864 -2.10999005661538e-06
0.139865 2.51940748673409e-06
0.139866 -3.42370897422541e-06
0.139867 7.25958943698673e-06
0.139868 3.22568443202959e-05
0.139869 -3.76078439777455e-06
0.13987 1.7064217387024e-06
0.139871 -9.43529899311498e-07
0.139872 5.32514712202011e-07
0.139873 -2.63024669581113e-07
0.139874 6.12687456704968e-08
0.139875 1.06038579944551e-07
0.139876 -2.56610142052777e-07
0.139877 4.01416430402603e-07
0.139878 -5.48444826094728e-07
0.139879 7.0466361878848e-07
0.13988 -8.77383779221321e-07
0.139881 1.07562815387501e-06
0.139882 -1.31207042147886e-06
0.139883 1.6064893866617e-06
0.139884 -1.99295658698274e-06
0.139885 2.53708796355157e-06
0.139886 -3.38542451606518e-06
0.139887 4.94905075932933e-06
0.139888 -9.00231769307723e-06
0.139889 5.22964579626608e-05
0.13989 1.2853237151419e-05
0.139891 -5.37145649411734e-06
0.139892 3.15243320540631e-06
0.139893 -2.01366682874202e-06
0.139894 1.24614671736687e-06
0.139895 -6.03178736044579e-07
0.139896 -7.52028163835636e-08
0.139897 1.03213120135747e-06
0.139898 -3.1399623881907e-06
0.139899 2.18393250455362e-05
0.1399 7.97190890180679e-06
0.139901 -3.89942646699113e-06
0.139902 2.72681824051828e-06
0.139903 -2.15320191906435e-06
0.139904 1.80992788682054e-06
0.139905 -1.58516850122297e-06
0.139906 1.43558368210595e-06
0.139907 -1.34483554120389e-06
0.139908 1.31350291257535e-06
0.139909 -1.36492899501945e-06
0.13991 1.58514091669058e-06
0.139911 -2.39383101786892e-06
0.139912 2.23855393541575e-05
0.139913 1.90471036580613e-06
0.139914 -7.73819707734972e-07
0.139915 4.62415334348282e-07
0.139916 -3.38040112521459e-07
0.139917 2.84715277233217e-07
0.139918 -2.65275758728007e-07
0.139919 2.64189805972093e-07
0.13992 -2.73746921339434e-07
0.139921 2.89493873496856e-07
0.139922 -3.08320993692197e-07
0.139923 3.27381512446168e-07
0.139924 -3.43824391148337e-07
0.139925 3.52663715096038e-07
0.139926 -3.42851830671466e-07
0.139927 2.89512590194467e-07
0.139928 -1.26021481425924e-07
0.139929 -3.84942766464447e-07
0.13993 2.88357997070793e-06
0.139931 1.47256303010775e-05
0.139932 -5.93709721932548e-06
0.139933 7.19283623349238e-06
0.139934 8.43373798576105e-06
0.139935 1.91902500723563e-06
0.139936 -4.74880048789654e-06
0.139937 2.57224343548107e-05
0.139938 -1.49173121870922e-06
0.139939 4.99823151078197e-05
0.13994 9.49589566169181e-06
0.139941 -4.27764106282509e-06
0.139942 2.65696456288495e-06
0.139943 -1.81307432842191e-06
0.139944 1.26902834643958e-06
0.139945 -8.71174385816443e-07
0.139946 5.53290312442879e-07
0.139947 -2.80954769792311e-07
0.139948 3.32012996958903e-08
0.139949 2.05204609253992e-07
0.13995 -4.48166026985393e-07
0.139951 7.12510208524733e-07
0.139952 -1.02595586729144e-06
0.139953 1.45214971627487e-06
0.139954 -2.22364566993503e-06
0.139955 6.18158381436664e-06
0.139956 1.05895358790485e-06
0.139957 9.12594826917866e-07
0.139958 -1.83558360995589e-06
0.139959 2.77896949992869e-06
0.13996 -4.09396787000598e-06
0.139961 6.39729472440054e-06
0.139962 -1.19619934342451e-05
0.139963 4.7263442785319e-05
0.139964 3.04266185627638e-05
0.139965 -1.25442998909349e-05
0.139966 8.37928786725644e-06
0.139967 -6.60011829533248e-06
0.139968 5.68920308708062e-06
0.139969 -5.21988895278395e-06
0.13997 5.04058430918635e-06
0.139971 -5.10854493723227e-06
0.139972 5.45668593626901e-06
0.139973 -6.23017551687245e-06
0.139974 7.88602451175003e-06
0.139975 -1.24064883684141e-05
0.139976 5.58705513339621e-05
0.139977 1.39558299370563e-05
0.139978 -4.37866012944656e-06
0.139979 1.32173412925195e-06
0.13998 8.6838964897044e-07
0.139981 -4.262895962928e-06
0.139982 3.42688153012379e-05
0.139983 1.00564885650103e-05
0.139984 -4.76972544505399e-06
0.139985 3.14328973185639e-06
0.139986 -2.30549253929887e-06
0.139987 1.7721878439687e-06
0.139988 -1.38960107986222e-06
0.139989 1.09233478867283e-06
0.13999 -8.47116637935698e-07
0.139991 6.34646427992458e-07
0.139992 -4.43142107847259e-07
0.139993 2.64262976968052e-07
0.139994 -9.04304582503537e-08
0.139995 -8.57425411345971e-08
0.139996 2.7261775041448e-07
0.139997 -4.81205135902657e-07
0.139998 7.27882952121527e-07
0.139999 -1.03953858748557e-06
0.14 1.46529910774549e-06
0.140001 -2.10745509840274e-06
0.140002 3.22292727758379e-06
0.140003 -5.70144226473224e-06
0.140004 1.62521362787379e-05
0.140005 2.68862342876745e-05
0.140006 -7.72730552841024e-06
0.140007 4.05232020850049e-06
0.140008 3.78836175920444e-07
0.140009 1.04496295154086e-05
0.14001 -5.98351538757456e-06
0.140011 5.18587789665663e-06
0.140012 -4.9999121287494e-06
0.140013 5.12180194358698e-06
0.140014 -5.50944441263385e-06
0.140015 6.22985444982205e-06
0.140016 -7.5009399391702e-06
0.140017 9.96348378585137e-06
0.140018 -1.62734158006796e-05
0.140019 6.50048037868636e-05
0.14002 2.46686343847807e-05
0.140021 -8.88394247418145e-06
0.140022 4.64201686656006e-06
0.140023 -2.54355332476181e-06
0.140024 1.16771830511537e-06
0.140025 -6.40636058507882e-08
0.140026 -9.93204119554484e-07
0.140027 2.19610203856809e-06
0.140028 -3.83449356725346e-06
0.140029 6.60974045294596e-06
0.14003 -1.32992583307999e-05
0.140031 6.51385846821309e-05
0.140032 2.99452210010855e-05
0.140033 -1.29900286845199e-05
0.140034 8.64539837728205e-06
0.140035 -6.65655564279437e-06
0.140036 5.5352901094756e-06
0.140037 -4.84540318528516e-06
0.140038 4.42029529192449e-06
0.140039 -4.19544213929175e-06
0.14004 4.16623955406805e-06
0.140041 -4.3998084494781e-06
0.140042 5.14883858501617e-06
0.140043 -7.62953335998337e-06
0.140044 5.80324433179793e-05
0.140045 4.78164991279981e-06
0.140046 -9.79084315090483e-07
0.140047 -2.27604158698119e-07
0.140048 2.90107535953573e-05
0.140049 9.11116491205888e-06
0.14005 -3.39778385027901e-06
0.140051 2.17188662916625e-06
0.140052 -1.65632297323643e-06
0.140053 1.38667045551635e-06
0.140054 -1.23385781046181e-06
0.140055 1.14840455356354e-06
0.140056 -1.1084292610045e-06
0.140057 1.1045545210034e-06
0.140058 -1.13513612245819e-06
0.140059 1.20536935815295e-06
0.14006 -1.33048934910147e-06
0.140061 1.5440969753574e-06
0.140062 -1.92546216832924e-06
0.140063 2.71006060968124e-06
0.140064 -5.00854880401797e-06
0.140065 6.79147176749523e-05
0.140066 5.74033080922975e-06
0.140067 -2.77455062881291e-06
0.140068 1.90759770625752e-06
0.140069 -1.56865535673942e-06
0.14007 1.51799161645645e-06
0.140071 -1.86621923615345e-06
0.140072 4.39677408698157e-06
0.140073 4.15575866645603e-06
0.140074 -1.37996510946441e-06
0.140075 9.94402665520647e-07
0.140076 -1.04717959438523e-06
0.140077 1.70210486247358e-06
0.140078 4.35166029860475e-05
0.140079 -1.08343124849858e-06
0.14008 4.466521981121e-07
0.140081 -2.16332975920365e-07
0.140082 8.77424923813702e-08
0.140083 1.82091120242938e-09
0.140084 -7.40446958786311e-08
0.140085 1.38424385099742e-07
0.140086 -1.99638502918888e-07
0.140087 2.61172370486358e-07
0.140088 -3.26122514779761e-07
0.140089 3.97560019753157e-07
0.14009 -4.79398334344179e-07
0.140091 5.77724197891913e-07
0.140092 -7.02399446578582e-07
0.140093 8.71137126995476e-07
0.140094 -1.11999346634412e-06
0.140095 1.5361563286522e-06
0.140096 -2.40681096168046e-06
0.140097 5.58271469068552e-06
0.140098 1.4808234015174e-05
0.140099 -2.86743557766504e-06
0.1401 1.36186490355148e-06
0.140101 -6.08921809325192e-07
0.140102 -1.45152390178636e-07
0.140103 1.87916013713673e-06
0.140104 4.72323242807406e-05
0.140105 -3.81049259274121e-06
0.140106 2.51624223724975e-06
0.140107 -2.0942402662407e-06
0.140108 1.91819057127363e-06
0.140109 -1.85693105601725e-06
0.14011 1.86790398051223e-06
0.140111 -1.93639284529305e-06
0.140112 2.06080089023494e-06
0.140113 -2.24937877377561e-06
0.140114 2.52231439079429e-06
0.140115 -2.91904667295143e-06
0.140116 3.51812554125199e-06
0.140117 -4.49176449121351e-06
0.140118 6.28832027581871e-06
0.140119 -1.04940012807465e-05
0.14012 2.87220228936402e-05
0.140121 6.44316390404914e-05
0.140122 -2.35598599021972e-05
0.140123 3.98625315426693e-05
0.140124 2.94424768350808e-05
0.140125 6.37782364593419e-05
0.140126 -1.66697694130363e-06
0.140127 2.40418689465343e-07
0.140128 2.66963743622541e-07
0.140129 -6.78445836903615e-07
0.14013 1.16381992752238e-06
0.140131 -1.86168892766392e-06
0.140132 3.06063031223211e-06
0.140133 -5.73832771129538e-06
0.140134 1.73274796629939e-05
0.140135 7.39685848368322e-05
0.140136 -9.79163627617516e-06
0.140137 6.87073724208368e-06
0.140138 -6.12211718860703e-06
0.140139 7.36367256057868e-06
0.14014 5.59275023164525e-05
0.140141 4.04931278154073e-07
0.140142 -1.6585629153751e-06
0.140143 2.18063113434941e-06
0.140144 -2.59924352775123e-06
0.140145 3.09042453261392e-06
0.140146 -3.80538838812383e-06
0.140147 5.05165871771002e-06
0.140148 -7.96350966154396e-06
0.140149 2.80172687478923e-05
0.14015 5.73014861711109e-06
0.140151 9.60348955016461e-06
0.140152 1.62137309377011e-05
0.140153 -6.33640242001222e-06
0.140154 4.08450216736188e-06
0.140155 -3.02434453733942e-06
0.140156 2.39276393635918e-06
0.140157 -1.96828244948493e-06
0.140158 1.66113455006881e-06
0.140159 -1.42726473283214e-06
0.14016 1.24214865228657e-06
0.140161 -1.09180106388223e-06
0.140162 9.67770287956554e-07
0.140163 -8.63865837763404e-07
0.140164 7.7520450337052e-07
0.140165 -6.98401859432787e-07
0.140166 6.31499274529494e-07
0.140167 -5.72925731520724e-07
0.140168 5.21516770226068e-07
0.140169 -4.76360899642728e-07
0.14017 4.36765346942754e-07
0.140171 -4.02204551754368e-07
0.140172 3.72284226809941e-07
0.140173 -3.46716369433937e-07
0.140174 3.25302316992202e-07
0.140175 -3.08449475789784e-07
0.140176 2.95789810469748e-07
0.140177 -2.86414501223476e-07
0.140178 2.80256027357174e-07
0.140179 -2.77333248366177e-07
0.14018 2.77648746273717e-07
0.140181 -2.81348495804974e-07
0.140182 2.88877392633629e-07
0.140183 -3.00917653336919e-07
0.140184 3.18489095563997e-07
0.140185 -3.43569613213655e-07
0.140186 3.78938804207354e-07
0.140187 -4.28137292751207e-07
0.140188 4.96692619921632e-07
0.140189 -5.93599862768088e-07
0.14019 7.34031077307624e-07
0.140191 -9.46249174677568e-07
0.140192 1.28804159915253e-06
0.140193 -1.89496512854454e-06
0.140194 3.16340795655148e-06
0.140195 -6.85284919431436e-06
0.140196 4.80325480397443e-05
0.140197 1.8489329911055e-05
0.140198 -1.38765336859894e-05
0.140199 6.35799314038186e-05
0.1402 6.34808893932648e-06
0.140201 -1.70054088675355e-06
0.140202 5.0880396393537e-07
0.140203 -3.25876327242757e-08
0.140204 -1.38280965831105e-07
0.140205 -9.7757149481022e-08
0.140206 3.30880244035603e-05
0.140207 2.53097590606388e-06
0.140208 -2.2418775984639e-06
0.140209 2.41560131196058e-06
0.14021 -2.80465494573594e-06
0.140211 3.4411167949121e-06
0.140212 -4.49398215990239e-06
0.140213 6.4390473709932e-06
0.140214 -1.10231137979748e-05
0.140215 3.32499616939402e-05
0.140216 3.97405867406622e-05
0.140217 -1.35204330698031e-05
0.140218 8.73540180123082e-06
0.140219 -6.90740043606671e-06
0.14022 6.15306835148003e-06
0.140221 -6.05772796742103e-06
0.140222 6.67994852035427e-06
0.140223 -8.77833471402485e-06
0.140224 1.78123525056208e-05
0.140225 4.34077232506864e-05
0.140226 -8.25460215098255e-06
0.140227 4.32450461638937e-06
0.140228 -2.90614941911851e-06
0.140229 2.22642814811531e-06
0.14023 -1.86265485577325e-06
0.140231 1.66437049797755e-06
0.140232 -1.56614950944629e-06
0.140233 1.53683214571238e-06
0.140234 -1.56173265738551e-06
0.140235 1.635997004417e-06
0.140236 -1.7626216028462e-06
0.140237 1.95317844867055e-06
0.140238 -2.23353605234942e-06
0.140239 2.65868500370962e-06
0.14024 -3.35489265331755e-06
0.140241 4.67537784623023e-06
0.140242 -8.10594482321647e-06
0.140243 3.89165180984044e-05
0.140244 1.23973058432998e-05
0.140245 -5.04302973075638e-06
0.140246 3.01657567215685e-06
0.140247 -2.0509177693324e-06
0.140248 1.47145969087954e-06
0.140249 -1.07173093425837e-06
0.14025 7.66115413094988e-07
0.140251 -5.11163549701644e-07
0.140252 2.80446557661805e-07
0.140253 -5.41904470704095e-08
0.140254 -1.86544307791452e-07
0.140255 4.6440415677875e-07
0.140256 -8.14907735296035e-07
0.140257 1.30295654374148e-06
0.140258 -2.06525244774148e-06
0.140259 3.45680622877711e-06
0.14026 -6.71076767178515e-06
0.140261 5.54260606323454e-05
0.140262 2.54666067501745e-05
0.140263 -1.15925285586213e-05
0.140264 9.32840237217002e-06
0.140265 -1.00760168948787e-05
0.140266 1.85027267217647e-05
0.140267 6.19420263495358e-05
0.140268 -3.57248932359709e-06
0.140269 -8.45903625847254e-07
0.14027 7.07381318057288e-06
0.140271 2.43343374238788e-05
0.140272 -6.25787662211859e-06
0.140273 3.98474563222473e-06
0.140274 -3.13041749834527e-06
0.140275 2.74203263989224e-06
0.140276 -2.59198088135699e-06
0.140277 2.61233836016692e-06
0.140278 -2.80098864409682e-06
0.140279 3.21367571678233e-06
0.14028 -4.01167638567075e-06
0.140281 5.66880688557065e-06
0.140282 -1.01711485136466e-05
0.140283 4.80287410685542e-05
0.140284 1.99295359386608e-05
0.140285 -9.02790680966902e-06
0.140286 6.34715033800174e-06
0.140287 -5.29478378607325e-06
0.140288 4.89453628542795e-06
0.140289 -4.89068512698178e-06
0.14029 5.24638023587587e-06
0.140291 -6.08332581288237e-06
0.140292 7.83245569969649e-06
0.140293 -1.21255948724655e-05
0.140294 3.23892936315678e-05
0.140295 4.06554122534916e-05
0.140296 -1.22905192125226e-05
0.140297 7.38658755121383e-06
0.140298 -5.52756179761867e-06
0.140299 4.79729657500596e-06
0.1403 -4.98251900342229e-06
0.140301 8.18094969914691e-06
0.140302 8.93312096728478e-06
0.140303 -1.28333946772528e-06
0.140304 2.7757879446471e-07
0.140305 5.77828696408341e-08
0.140306 -2.06066873643256e-07
0.140307 2.88178190638822e-07
0.140308 -3.5295382160135e-07
0.140309 4.36212412112605e-07
0.14031 -5.93798365894804e-07
0.140311 9.77742824763587e-07
0.140312 -2.2185535013821e-06
0.140313 9.70271842486749e-06
0.140314 7.23922922861794e-05
0.140315 3.75376425862694e-05
0.140316 7.07664115058668e-06
0.140317 1.03641717802682e-05
0.140318 -5.93113137487686e-06
0.140319 4.80467936545046e-06
0.14032 -4.51102430131628e-06
0.140321 4.68526222377427e-06
0.140322 -5.34395768463178e-06
0.140323 6.85739476436321e-06
0.140324 -1.08968299715904e-05
0.140325 3.81381806962817e-05
0.140326 1.98431366272066e-05
0.140327 -7.15978496777907e-06
0.140328 4.08413688317569e-06
0.140329 -2.67888420282493e-06
0.14033 1.84978961858307e-06
0.140331 -1.27508057055892e-06
0.140332 8.18742614106567e-07
0.140333 -3.95894680348098e-07
0.140334 -1.07998536237111e-07
0.140335 1.26448701988989e-06
0.140336 3.38701181335801e-06
0.140337 -5.72356938823105e-07
0.140338 -5.22918199545472e-08
0.140339 5.2779463059431e-07
0.14034 -1.0583802629756e-06
0.140341 1.82234566202304e-06
0.140342 -3.30932077282834e-06
0.140343 8.82862407364974e-06
0.140344 1.83858478669375e-05
0.140345 -4.33557875398287e-06
0.140346 2.01642708303533e-06
0.140347 1.78474362391813e-06
0.140348 2.30006071934572e-06
0.140349 -1.38996104390351e-06
0.14035 9.67645427823402e-07
0.140351 -6.75269897014356e-07
0.140352 4.41632974249441e-07
0.140353 -2.39276812681296e-07
0.140354 5.33733438249699e-08
0.140355 1.2480857448431e-07
0.140356 -3.01338290312615e-07
0.140357 4.82413623079985e-07
0.140358 -6.74766341933848e-07
0.140359 8.87013276458389e-07
0.14036 -1.13124155344965e-06
0.140361 1.42615508595952e-06
0.140362 -1.80355281706745e-06
0.140363 2.3235557096036e-06
0.140364 -3.11679133339461e-06
0.140365 4.53304985087192e-06
0.140366 -7.9392445137467e-06
0.140367 2.93474324832053e-05
0.140368 1.75789816793187e-05
0.140369 -6.67977042061451e-06
0.14037 4.06175685463786e-06
0.140371 -2.86700508265355e-06
0.140372 2.1718666012165e-06
0.140373 -1.70937963444068e-06
0.140374 1.37330673551514e-06
0.140375 -1.1123353280364e-06
0.140376 8.97866381990709e-07
0.140377 -7.11660314196539e-07
0.140378 5.40065664379035e-07
0.140379 -3.70397547114828e-07
0.14038 1.87496699835936e-07
0.140381 3.17452117148589e-08
0.140382 -3.30939363630805e-07
0.140383 8.12034320810494e-07
0.140384 -1.79416938232271e-06
0.140385 5.06768455286982e-06
0.140386 4.43979917784259e-05
0.140387 -6.06319754619107e-06
0.140388 3.95669119254283e-06
0.140389 -3.34123668831609e-06
0.14039 3.20992110118803e-06
0.140391 -3.40709164642248e-06
0.140392 4.04279199028613e-06
0.140393 -5.76711691769376e-06
0.140394 1.44245523836656e-05
0.140395 1.40654373672385e-05
0.140396 -3.77549781065384e-06
0.140397 1.81636459574601e-06
0.140398 -9.61778687637874e-07
0.140399 4.54716112530859e-07
0.1404 -8.85744781686274e-08
0.140401 -2.20041338510102e-07
0.140402 5.17728999893166e-07
0.140403 -8.4285341618715e-07
0.140404 1.24458215080205e-06
0.140405 -1.81590275353391e-06
0.140406 2.80584157811198e-06
0.140407 -5.30808831453172e-06
0.140408 4.14634136663864e-05
0.140409 6.05104047534566e-06
0.14041 -2.08394326929016e-06
0.140411 3.66116460219043e-07
0.140412 1.99302386501319e-06
0.140413 7.14116035957917e-05
0.140414 -3.98691161739844e-06
0.140415 2.25421660400571e-06
0.140416 -1.56068278081103e-06
0.140417 1.15008460326e-06
0.140418 -8.60060690545249e-07
0.140419 6.32924619251667e-07
0.14042 -4.42175231914618e-07
0.140421 2.73583868418491e-07
0.140422 -1.18411179889919e-07
0.140423 -2.93661809383366e-08
0.140424 1.74413629583719e-07
0.140425 -3.20817480181164e-07
0.140426 4.7215897195146e-07
0.140427 -6.32468418979103e-07
0.140428 8.07259564837763e-07
0.140429 -1.00384904802979e-06
0.14043 1.2326146285807e-06
0.140431 -1.50920084623307e-06
0.140432 1.85871823067819e-06
0.140433 -2.32448694632572e-06
0.140434 2.98803288182153e-06
0.140435 -4.02465326242503e-06
0.140436 5.88902659371215e-06
0.140437 -1.02285976388276e-05
0.140438 3.11704431999402e-05
0.140439 3.75413556336718e-05
0.14044 -1.28562169753634e-05
0.140441 8.36208980637752e-06
0.140442 -6.66579489533591e-06
0.140443 6.00195583632769e-06
0.140444 -5.9988148950621e-06
0.140445 6.76597470212743e-06
0.140446 -9.23545495786237e-06
0.140447 2.0634151097858e-05
0.140448 3.64498956775105e-05
0.140449 -9.17009274255307e-06
0.14045 5.70878925873468e-06
0.140451 -5.23723323485607e-06
0.140452 8.73874160861182e-06
0.140453 6.83251056784393e-05
0.140454 1.89716255585943e-06
0.140455 -5.89698868599553e-07
0.140456 8.16556189360461e-07
0.140457 -1.57570971989084e-06
0.140458 4.43075573854543e-06
0.140459 3.11654911090434e-05
0.14046 -5.58782584460464e-06
0.140461 4.0876136461922e-06
0.140462 -3.97083615320915e-06
0.140463 4.64666502030626e-06
0.140464 -7.05197399392185e-06
0.140465 3.44379912695489e-05
0.140466 6.90303534231012e-06
0.140467 -2.10761344247464e-06
0.140468 5.77061068889304e-07
0.140469 3.75954742479204e-07
0.14047 -1.28480398522206e-06
0.140471 2.53831390804573e-06
0.140472 -5.13820626049483e-06
0.140473 1.8148002326192e-05
0.140474 1.722601711414e-05
0.140475 -5.94236652689055e-06
0.140476 2.6307850658947e-05
0.140477 -4.0929932073835e-06
0.140478 3.31132553441112e-06
0.140479 -3.01698498612095e-06
0.14048 3.04217784067206e-06
0.140481 -3.5610060979991e-06
0.140482 5.97702014055782e-06
0.140483 2.49764388925882e-05
0.140484 -2.63875168392371e-06
0.140485 1.1302717141306e-06
0.140486 -6.35325008058025e-07
0.140487 4.15087966876404e-07
0.140488 -3.05988693015272e-07
0.140489 2.51330962107412e-07
0.14049 -2.26195780473291e-07
0.140491 2.18658136111739e-07
0.140492 -2.22197467203572e-07
0.140493 2.32729986582015e-07
0.140494 -2.47992526181467e-07
0.140495 2.66988233350028e-07
0.140496 -2.89059569851982e-07
0.140497 3.13984126235401e-07
0.140498 -3.41900190136443e-07
0.140499 3.73114169942542e-07
0.1405 -4.08335876126323e-07
0.140501 4.48942687799429e-07
0.140502 -4.97508041733802e-07
0.140503 5.57605034831763e-07
0.140504 -6.33739664513864e-07
0.140505 7.32754282548819e-07
0.140506 -8.65718909563431e-07
0.140507 1.05089275644502e-06
0.140508 -1.32047209397212e-06
0.140509 1.7377883585967e-06
0.14051 -2.44566905221032e-06
0.140511 3.84416741182453e-06
0.140512 -7.62299405190552e-06
0.140513 4.25766543331492e-05
0.140514 1.61115989730438e-05
0.140515 -7.99574655017837e-06
0.140516 6.04967849588337e-06
0.140517 -5.48518372511822e-06
0.140518 5.72466759787932e-06
0.140519 -7.22332759418189e-06
0.14052 1.60443170617916e-05
0.140521 1.08960174941975e-05
0.140522 -1.85060128829946e-06
0.140523 -1.53001480920103e-07
0.140524 1.32759431705962e-06
0.140525 -2.50630174928736e-06
0.140526 4.28316540377227e-06
0.140527 -8.26073978308005e-06
0.140528 2.81512452732456e-05
0.140529 4.63683273835145e-05
0.14053 -6.43272477497058e-06
0.140531 6.19276319222701e-06
0.140532 -5.41613710076554e-06
0.140533 5.30197114647421e-06
0.140534 4.04678259922031e-05
0.140535 3.68727084621193e-06
0.140536 -4.21395414156949e-06
0.140537 4.7816458409565e-06
0.140538 -5.70296125178288e-06
0.140539 7.46606814712245e-06
0.14054 -1.19417241895933e-05
0.140541 4.38573578102845e-05
0.140542 1.91032609964308e-05
0.140543 -6.63191702237262e-06
0.140544 3.40713923907924e-06
0.140545 -1.82432121512869e-06
0.140546 7.73048635661264e-07
0.140547 1.10164999095314e-07
0.140548 -1.04525221226518e-06
0.140549 2.32744163240578e-06
0.14055 -4.82331968357133e-06
0.140551 1.5793053967815e-05
0.140552 1.39488144969259e-05
0.140553 2.4878665011457e-05
0.140554 7.21583708358745e-06
0.140555 -4.59795492072386e-06
0.140556 3.57005576437302e-06
0.140557 -3.03352360728136e-06
0.140558 2.76665771462649e-06
0.140559 -2.73797402765415e-06
0.14056 3.0700310578812e-06
0.140561 -4.37043908600226e-06
0.140562 1.25612372364197e-05
0.140563 1.67244833920551e-05
0.140564 -7.40895982891342e-06
0.140565 1.24858280541923e-05
0.140566 7.20050855319724e-06
0.140567 -6.39187400142161e-07
0.140568 2.79439713477558e-05
0.140569 -1.46638701422372e-06
0.14057 3.21660539674756e-07
0.140571 1.94481354423454e-06
0.140572 1.92660604258841e-06
0.140573 -7.54145661044881e-07
0.140574 2.99920352051349e-07
0.140575 1.13844565925742e-07
0.140576 -8.27596996803081e-07
0.140577 5.72555527223561e-06
0.140578 2.76665548038387e-06
0.140579 -1.30405696452944e-06
0.14058 8.86118274150723e-07
0.140581 -6.75363304390771e-07
0.140582 5.4297530612892e-07
0.140583 -4.49330233460731e-07
0.140584 3.78300813398041e-07
0.140585 -3.21923687060128e-07
0.140586 2.75763698591781e-07
0.140587 -2.37125378022879e-07
0.140588 2.04257206015025e-07
0.140589 -1.75958338753779e-07
0.14059 1.51367786091768e-07
0.140591 -1.29843788365678e-07
0.140592 1.10595230731763e-07
0.140593 -9.29616166313977e-08
0.140594 7.65532779437138e-08
0.140595 -6.10397845602809e-08
0.140596 4.62384299203788e-08
0.140597 -3.19878089626964e-08
0.140598 1.81383924854024e-08
0.140599 -5.09995278704693e-09
0.1406 -7.31206013058064e-09
0.140601 1.98867984249842e-08
0.140602 -3.28270657741176e-08
0.140603 4.612425466533e-08
0.140604 -5.98625713265365e-08
0.140605 7.4496790214289e-08
0.140606 -9.08280330166489e-08
0.140607 1.09908083799917e-07
0.140608 -1.33110064488309e-07
0.140609 1.62653042739128e-07
0.14061 -2.02401524187332e-07
0.140611 2.60015369520714e-07
0.140612 -3.533231260397e-07
0.140613 5.34633343405714e-07
0.140614 -1.05475735625389e-06
0.140615 7.13312371157059e-05
0.140616 1.16523407393231e-06
0.140617 -5.6072952311106e-07
0.140618 3.62653289430928e-07
0.140619 -2.62053932386765e-07
0.14062 1.99694483181336e-07
0.140621 -1.56218112412542e-07
0.140622 1.2348394827619e-07
0.140623 -9.75484707172533e-08
0.140624 7.63697147047111e-08
0.140625 -5.89221434809938e-08
0.140626 4.48372507014709e-08
0.140627 -3.42903569041212e-08
0.140628 2.80507796481251e-08
0.140629 -2.77071174817245e-08
0.14063 3.61714169296841e-08
0.140631 -5.87353383997898e-08
0.140632 1.05368131250894e-07
0.140633 -1.96744677641184e-07
0.140634 3.7785917966773e-07
0.140635 -7.62955516891512e-07
0.140636 1.72049968957947e-06
0.140637 -5.05706193851984e-06
0.140638 4.66122844432676e-05
0.140639 4.30894615876016e-05
0.14064 4.47715532845946e-05
0.140641 -7.27052014706674e-06
0.140642 3.16558096014433e-06
0.140643 -1.76378680572971e-06
0.140644 1.07620163582052e-06
0.140645 -6.55159490226075e-07
0.140646 3.43422013820489e-07
0.140647 -6.03213184062179e-08
0.140648 -2.6804128931585e-07
0.140649 7.88204267619507e-07
0.14065 -2.13915604631634e-06
0.140651 5.90183562582684e-05
0.140652 3.3719809568273e-06
0.140653 -1.83845496044748e-06
0.140654 1.33033754386733e-06
0.140655 -1.07178969415362e-06
0.140656 9.13170972396921e-07
0.140657 -8.05145979529173e-07
0.140658 7.27173283140296e-07
0.140659 -6.6949958671242e-07
0.14066 6.27434357449214e-07
0.140661 -5.99207953661781e-07
0.140662 5.85217021557042e-07
0.140663 -5.8817478775239e-07
0.140664 6.13575532881089e-07
0.140665 -6.71041578871802e-07
0.140666 7.77768743256821e-07
0.140667 -9.65885984307329e-07
0.140668 1.30075644284844e-06
0.140669 -1.93451164893557e-06
0.14067 3.30764910348554e-06
0.140671 -7.34250583605489e-06
0.140672 4.45460546409954e-05
0.140673 5.61857137878015e-05
0.140674 -2.99635789827229e-06
0.140675 4.59707314218344e-06
0.140676 -4.78744971058508e-06
0.140677 5.05244365511271e-06
0.140678 -5.53258756354389e-06
0.140679 6.2535437758757e-06
0.14068 -5.96721023114562e-06
0.140681 4.56596277834955e-05
0.140682 3.28381076339988e-05
0.140683 -5.43110944829766e-06
0.140684 6.20557586137804e-07
0.140685 1.94831984165309e-06
0.140686 -4.2766820801189e-06
0.140687 7.44396289542948e-06
0.140688 -1.40201838065354e-05
0.140689 4.78584073736895e-05
0.14069 4.13553190524775e-05
0.140691 -1.56723416784575e-05
0.140692 1.50546374271961e-05
0.140693 4.42187210611852e-06
0.140694 -5.10789566269338e-06
0.140695 5.74022016781388e-05
0.140696 1.40779327930922e-05
0.140697 -7.77085318225559e-06
0.140698 5.81563773066002e-06
0.140699 -4.90279227999877e-06
0.1407 4.52617494946044e-06
0.140701 -4.74129330938736e-06
0.140702 6.77900721907765e-06
0.140703 5.42505723180525e-05
0.140704 -2.73051540074043e-06
0.140705 1.1197933627102e-06
0.140706 -7.43654746110076e-07
0.140707 6.98052214561101e-07
0.140708 -8.01558008885214e-07
0.140709 1.00624190200539e-06
0.14071 -1.31329018466763e-06
0.140711 1.76431324293902e-06
0.140712 -2.47521426541407e-06
0.140713 3.7882076766902e-06
0.140714 -7.21361607063721e-06
0.140715 4.67433304767774e-05
0.140716 1.08821558770755e-05
0.140717 -4.84423613346505e-06
0.140718 3.06996802353482e-06
0.140719 -2.20343296723162e-06
0.14072 1.67989745046099e-06
0.140721 -1.32353977658403e-06
0.140722 1.06115676922157e-06
0.140723 -8.56529428044647e-07
0.140724 6.89524012094157e-07
0.140725 -5.47770271474822e-07
0.140726 4.23580244289464e-07
0.140727 -3.11615953495357e-07
0.140728 2.07952252943039e-07
0.140729 -1.09463411221322e-07
0.14073 1.26083566347151e-08
0.140731 8.5925677483824e-08
0.140732 -1.8868440463393e-07
0.140733 2.98472225151159e-07
0.140734 -4.18910045949633e-07
0.140735 5.55204071930916e-07
0.140736 -7.15511705201011e-07
0.140737 9.12684164790655e-07
0.140738 -1.16857815368233e-06
0.140739 1.52551389119684e-06
0.14074 -2.08080100743932e-06
0.140741 3.11492211092227e-06
0.140742 -5.90049982436494e-06
0.140743 5.29246659337318e-05
0.140744 7.42411684122622e-06
0.140745 -3.33323650246169e-06
0.140746 2.07498633889766e-06
0.140747 -1.46456221865249e-06
0.140748 1.12339233432868e-06
0.140749 -9.55310968685677e-07
0.14075 9.87013988299561e-07
0.140751 -1.50620856270023e-06
0.140752 6.08422376012567e-06
0.140753 5.30146570596633e-06
0.140754 -3.05650461193415e-06
0.140755 4.53331860538679e-06
0.140756 -1.6511569757624e-06
0.140757 2.2887395094611e-06
0.140758 -2.81995415210111e-06
0.140759 3.53016035883579e-06
0.14076 -4.62913895494418e-06
0.140761 6.62067203012781e-06
0.140762 -1.14783557968065e-05
0.140763 4.40433461556679e-05
0.140764 2.18000059597379e-05
0.140765 -3.02098458575912e-06
0.140766 6.60000499728801e-06
0.140767 -4.34948431553919e-06
0.140768 3.22880867356943e-06
0.140769 -2.51858305413383e-06
0.14077 2.01571024767145e-06
0.140771 -1.63295695587065e-06
0.140772 1.32408793310976e-06
0.140773 -1.0564612454164e-06
0.140774 7.79984554488941e-07
0.140775 -2.24022988203361e-07
0.140776 4.06984489574951e-05
0.140777 -5.08701631143701e-06
0.140778 2.21070743578182e-05
0.140779 4.04159006292387e-05
0.14078 3.37211483758921e-05
0.140781 -6.28779015020581e-06
0.140782 3.01596105148453e-06
0.140783 -1.84080137212557e-06
0.140784 1.2290318221758e-06
0.140785 -8.32649893408228e-07
0.140786 5.30328498478379e-07
0.140787 -2.64068157317508e-07
0.140788 -6.98585816210201e-09
0.140789 3.29323002843096e-07
0.14079 -7.86823318415017e-07
0.140791 1.60602946037852e-06
0.140792 -3.8126676589692e-06
0.140793 4.61668603004234e-05
0.140794 6.58121504898201e-06
0.140795 -3.54188416307688e-06
0.140796 2.64944197631247e-06
0.140797 -2.27228071133789e-06
0.140798 2.12858389693775e-06
0.140799 -2.15592071700813e-06
0.1408 2.39827966187162e-06
0.140801 -3.14410578966899e-06
0.140802 7.53600668064358e-06
0.140803 2.90977527197269e-06
0.140804 3.209648827311e-07
0.140805 -1.90615190137295e-06
0.140806 6.18920264690172e-06
0.140807 1.44086365884565e-05
0.140808 -3.89691752928133e-06
0.140809 2.4193068816086e-06
0.14081 -1.84584584985032e-06
0.140811 1.55938047996903e-06
0.140812 -1.40542444000388e-06
0.140813 1.32834515063816e-06
0.140814 -1.3063682326701e-06
0.140815 1.33829722677285e-06
0.140816 -1.47260658584143e-06
0.140817 1.678155844731e-05
0.140818 -1.1140536199437e-06
0.140819 1.35139049164158e-06
0.14082 -1.53838669844117e-06
0.140821 1.75541903404584e-06
0.140822 -2.03782312954089e-06
0.140823 2.4315838330712e-06
0.140824 -3.02413677935467e-06
0.140825 4.02167891782259e-06
0.140826 -6.06915957979202e-06
0.140827 1.27610381710955e-05
0.140828 9.18975558947001e-05
0.140829 -9.45964501367211e-06
0.14083 4.83757243871073e-06
0.140831 -3.15438298575333e-06
0.140832 2.26867029453145e-06
0.140833 -1.71119289511509e-06
0.140834 1.31894706055564e-06
0.140835 -1.01987568355547e-06
0.140836 7.77045451733671e-07
0.140837 -5.69114990185419e-07
0.140838 3.82371909401216e-07
0.140839 -2.06927066908883e-07
0.14084 3.45703415067954e-08
0.140841 1.42770988584113e-07
0.140842 -3.34691779171556e-07
0.140843 5.54432515067719e-07
0.140844 -8.23269714647556e-07
0.140845 1.18073691318753e-06
0.140846 -1.71229100626716e-06
0.140847 2.64752549055431e-06
0.140848 -4.89405191952003e-06
0.140849 1.9526676732429e-05
0.14085 1.1549660594641e-05
0.140851 -4.95375344178538e-06
0.140852 1.00628837817457e-05
0.140853 -1.32991380564558e-06
0.140854 1.19490894658042e-06
0.140855 -9.86555690432464e-07
0.140856 8.09527014515923e-07
0.140857 -6.64466823029765e-07
0.140858 5.46477041438964e-07
0.140859 -4.54653002743288e-07
0.14086 3.95901023152696e-07
0.140861 -3.94889189244373e-07
0.140862 5.31320309156591e-07
0.140863 -1.12373033122329e-06
0.140864 4.53667559933816e-06
0.140865 2.48739193834228e-05
0.140866 -1.24540947123032e-05
0.140867 2.83427076402259e-05
0.140868 5.96959134010366e-05
0.140869 4.00780787915936e-05
0.14087 4.35424798849381e-06
0.140871 -5.52105408342957e-06
0.140872 9.76998147206226e-06
0.140873 5.95378301213869e-05
0.140874 -6.14814949411892e-06
0.140875 3.26026767376554e-06
0.140876 -2.36091137704996e-06
0.140877 2.01567192550847e-06
0.140878 -1.93171951512927e-06
0.140879 2.05122439554541e-06
0.14088 -2.48232837948536e-06
0.140881 4.12725894924559e-06
0.140882 8.80527628088007e-06
0.140883 -2.87082171153521e-07
0.140884 -7.91285042425316e-07
0.140885 1.51631198920016e-06
0.140886 -2.39231939940181e-06
0.140887 3.91528632912706e-06
0.140888 -6.97631380999201e-06
0.140889 5.40655523423803e-05
0.14089 1.36108281777912e-05
0.140891 -6.66634849422719e-06
0.140892 4.75057758873824e-06
0.140893 -3.93771705297441e-06
0.140894 3.58558990077548e-06
0.140895 -3.53157720152652e-06
0.140896 3.80119103673021e-06
0.140897 -4.72110845432006e-06
0.140898 8.56587955076144e-06
0.140899 2.87701738635784e-05
0.1409 -5.934588854407e-06
0.140901 1.61976796532282e-05
0.140902 1.30953646939624e-05
0.140903 -1.12994234968254e-05
0.140904 2.83922980859127e-05
0.140905 2.26050680246236e-05
0.140906 -7.42169682074423e-06
0.140907 4.37768696130393e-06
0.140908 -3.1211253865648e-06
0.140909 2.45931965590375e-06
0.14091 -2.06722356815739e-06
0.140911 1.82123983550067e-06
0.140912 -1.66452926224273e-06
0.140913 1.56733059497401e-06
0.140914 -1.51283934558969e-06
0.140915 1.49135087610716e-06
0.140916 -1.49706919411902e-06
0.140917 1.52657052026495e-06
0.140918 -1.57811196954705e-06
0.140919 1.65132865288851e-06
0.14092 -1.74700890676456e-06
0.140921 1.86712015404904e-06
0.140922 -2.01509302035848e-06
0.140923 2.19614606572457e-06
0.140924 -2.41795951932434e-06
0.140925 2.69209948541576e-06
0.140926 -3.03645365972464e-06
0.140927 3.47994766316634e-06
0.140928 -4.07248881500537e-06
0.140929 4.90831864937962e-06
0.14093 -6.19275974826961e-06
0.140931 8.48051328311893e-06
0.140932 -1.40453815746658e-05
0.140933 6.09662694646879e-05
0.140934 1.5293589770135e-05
0.140935 -2.57518830565143e-06
0.140936 -4.38208471995944e-06
0.140937 2.56207462381547e-05
0.140938 3.33034564444135e-05
0.140939 -1.30458407957806e-05
0.14094 1.08513548287292e-05
0.140941 -8.58850761961701e-06
0.140942 5.09673241105561e-05
0.140943 1.42773486124133e-05
0.140944 3.47640632084269e-06
0.140945 -2.61212986217095e-06
0.140946 2.25914488539225e-06
0.140947 -2.01171733224267e-06
0.140948 1.81613475995837e-06
0.140949 -1.65732168876538e-06
0.14095 1.52998847929202e-06
0.140951 -1.43354864905422e-06
0.140952 1.37225418926129e-06
0.140953 -1.35888275974003e-06
0.140954 1.4275012618645e-06
0.140955 -1.68692582932769e-06
0.140956 2.72066145858402e-06
0.140957 3.17378105296684e-05
0.140958 -1.47055858136842e-06
0.140959 6.23944890310496e-07
0.14096 -3.59595747183827e-07
0.140961 2.38444810112517e-07
0.140962 -1.6342175106524e-07
0.140963 9.28493810937615e-08
0.140964 9.59206326274081e-09
0.140965 -2.08037315665429e-07
0.140966 6.87542821642207e-07
0.140967 -2.34475894332601e-06
0.140968 3.14724303898604e-05
0.140969 1.37356466251555e-05
0.14097 1.08973949760709e-05
0.140971 -1.59062250386307e-07
0.140972 -1.20473956288081e-06
0.140973 2.19799164266558e-06
0.140974 -4.24472940329792e-06
0.140975 5.51262428080919e-05
0.140976 4.16261108604749e-06
0.140977 -1.64090207998105e-06
0.140978 7.89211181753315e-07
0.140979 -3.15209637720491e-07
0.14098 -2.80512741889949e-08
0.140981 3.29627796641887e-07
0.140982 -6.41805019245501e-07
0.140983 1.01799022227249e-06
0.140984 -1.54927291159746e-06
0.140985 2.46398633447606e-06
0.140986 -4.61277386666344e-06
0.140987 5.41570723979604e-05
0.140988 8.46313337409799e-06
0.140989 -3.77494224068385e-06
0.14099 2.42612727165611e-06
0.140991 -1.77380342734221e-06
0.140992 1.38107298651361e-06
0.140993 -1.11304671644558e-06
0.140994 9.13850723380718e-07
0.140995 -7.55784783426443e-07
0.140996 6.23350172806377e-07
0.140997 -5.06579091023438e-07
0.140998 3.9767476230888e-07
0.140999 -2.88369478897745e-07
0.141 1.65752465425137e-07
0.141001 1.63446628376483e-09
0.141002 -3.4914465275898e-07
0.141003 5.33997777648995e-06
0.141004 9.44767422963154e-07
0.141005 -4.60647715531365e-07
0.141006 2.67841546730114e-07
0.141007 -1.28271243337448e-07
0.141008 -2.26016562864647e-08
0.141009 3.18356511099428e-07
0.14101 2.78728381250774e-05
0.141011 -4.46565648959617e-07
0.141012 1.99946825260223e-07
0.141013 -8.7788531436788e-08
0.141014 1.1526740560772e-08
0.141015 4.98541311130026e-08
0.141016 -1.04038719779689e-07
0.141017 1.54795110161009e-07
0.141018 -2.04304495494366e-07
0.141019 2.54164190497408e-07
0.14102 -3.05826649254353e-07
0.141021 3.60892396172135e-07
0.141022 -4.21291572502712e-07
0.141023 4.89552090422969e-07
0.141024 -5.69195999149514e-07
0.141025 6.6539812533821e-07
0.141026 -7.86176956007451e-07
0.141027 9.44673282783508e-07
0.141028 -1.16454162180892e-06
0.141029 1.49193431006043e-06
0.14103 -2.03056846704819e-06
0.141031 3.07510881687118e-06
0.141032 -5.92431357920944e-06
0.141033 4.23607743164209e-05
0.141034 9.22859157092609e-06
0.141035 -4.3633864827687e-06
0.141036 2.89114608560614e-06
0.141037 1.09774252966945e-05
0.141038 2.35321362455237e-06
0.141039 -2.05453558617581e-06
0.14104 1.92427041312779e-06
0.141041 -1.87948690322654e-06
0.141042 1.89955717225256e-06
0.141043 -1.980844409064e-06
0.141044 2.13101568670857e-06
0.141045 -2.37138920468838e-06
0.141046 2.7475947106065e-06
0.141047 -3.36075307099942e-06
0.141048 4.47347029887807e-06
0.141049 -7.02452107906886e-06
0.14105 1.86538936530177e-05
0.141051 2.27441739505536e-05
0.141052 -6.48282071912047e-06
0.141053 3.52256011829943e-06
0.141054 -2.22957291963432e-06
0.141055 1.44458070684143e-06
0.141056 -8.16257801606253e-07
0.141057 -7.78919606202292e-09
0.141058 3.30895056494696e-05
0.141059 1.6312687619457e-06
0.14106 -8.73736324928255e-07
0.141061 5.20020931721963e-07
0.141062 -2.69188653406311e-07
0.141063 5.95889969242481e-08
0.141064 1.31465833932479e-07
0.141065 -3.15598176244203e-07
0.141066 5.00604999680672e-07
0.141067 -6.92954243434064e-07
0.141068 8.99142370607443e-07
0.141069 -1.12676097094251e-06
0.14107 1.3857452101191e-06
0.141071 -1.69028320759827e-06
0.141072 2.0622344279166e-06
0.141073 -2.53800241000201e-06
0.141074 3.18371215923123e-06
0.141075 -4.13675563722449e-06
0.141076 5.74230555949709e-06
0.141077 -9.21610161850073e-06
0.141078 2.50833436017837e-05
0.141079 1.87598761674457e-05
0.14108 1.63083090367764e-06
0.141081 4.60084264074379e-05
0.141082 -1.00565958771136e-05
0.141083 6.410916569475e-06
0.141084 -4.90724758280905e-06
0.141085 4.10910878243931e-06
0.141086 -3.68206748780909e-06
0.141087 3.55067037373194e-06
0.141088 -3.83990136291281e-06
0.141089 5.53564807993077e-06
0.14109 3.34667069522003e-05
0.141091 -1.34266091250863e-06
0.141092 -1.35706224290324e-07
0.141093 9.15689520968356e-07
0.141094 -2.13383407032546e-06
0.141095 8.21254534559086e-06
0.141096 1.10295378618034e-05
0.141097 -5.42982591353309e-06
0.141098 5.54359727223998e-06
0.141099 -8.79381769843622e-06
0.1411 5.10723784579308e-05
0.141101 1.42110619567143e-05
0.141102 -8.16875207584995e-06
0.141103 1.62339968066167e-05
0.141104 1.31965080796668e-06
0.141105 6.13329771240488e-07
0.141106 -1.0202198085227e-06
0.141107 1.21097187271638e-06
0.141108 -1.37630101605226e-06
0.141109 1.58428952316822e-06
0.14111 -1.90043956590594e-06
0.141111 2.47406473949509e-06
0.141112 -3.9713553567143e-06
0.141113 4.96502826156911e-05
0.141114 1.63169112860332e-06
0.141115 4.59013965128704e-07
0.141116 -1.67462513174703e-06
0.141117 3.26584281263024e-06
0.141118 -6.97576932108992e-06
0.141119 4.07653837189479e-05
0.14112 2.07996548336902e-05
0.141121 -1.13910738592732e-05
0.141122 1.54437534579014e-05
0.141123 2.40565307463408e-05
0.141124 -3.28491139901831e-06
0.141125 2.0588777324666e-05
0.141126 -3.50586103300189e-06
0.141127 2.82248505836207e-06
0.141128 -2.7678400978274e-06
0.141129 3.00962605282581e-06
0.14113 -3.5511569513597e-06
0.141131 4.63812373442793e-06
0.141132 -7.49449820469387e-06
0.141133 4.24196431923319e-05
0.141134 6.54260483488477e-06
0.141135 -1.63234850362659e-06
0.141136 -5.92253596029214e-08
0.141137 1.1418666958736e-06
0.141138 -2.10703433725439e-06
0.141139 3.19112544043782e-06
0.14114 -4.66349908009879e-06
0.141141 7.10463829259197e-06
0.141142 -1.25516480650944e-05
0.141143 3.88453856868993e-05
0.141144 4.34454154843568e-05
0.141145 -1.54842675144742e-05
0.141146 6.3648091057537e-05
0.141147 4.43286993663163e-05
0.141148 4.68128131396617e-06
0.141149 -3.6934669203487e-06
0.14115 3.09282943219415e-06
0.141151 -2.65826552643341e-06
0.141152 2.32512582852327e-06
0.141153 -2.06147410398953e-06
0.141154 1.84823891497467e-06
0.141155 -1.67315554575984e-06
0.141156 1.52826835686766e-06
0.141157 -1.40810367447489e-06
0.141158 1.30883706365421e-06
0.141159 -1.22780168399704e-06
0.14116 1.16275720375055e-06
0.141161 -1.11219770235795e-06
0.141162 1.07567787753228e-06
0.141163 -1.0536446376885e-06
0.141164 1.04672706691328e-06
0.141165 -1.0563523469278e-06
0.141166 1.08541591183972e-06
0.141167 -1.13793740564869e-06
0.141168 1.22023783479905e-06
0.141169 -1.34240867477164e-06
0.14117 1.52094086916025e-06
0.141171 -1.78477382287202e-06
0.141172 2.18900405795869e-06
0.141173 -2.85047622199344e-06
0.141174 4.06439561864959e-06
0.141175 -6.84580272252054e-06
0.141176 1.84316366971773e-05
0.141177 3.81152981947914e-05
0.141178 -1.07630700276856e-05
0.141179 6.98395619529394e-06
0.14118 -5.71254200017316e-06
0.141181 5.35389882282251e-06
0.141182 -5.65076126684755e-06
0.141183 6.90470989034137e-06
0.141184 -1.09806737791537e-05
0.141185 4.94913593040953e-05
0.141186 1.86251432303128e-05
0.141187 -9.89996265697954e-06
0.141188 1.28567691964573e-05
0.141189 3.61311719665211e-05
0.14119 -3.63663215406673e-06
0.141191 4.66204441688803e-06
0.141192 -5.78876876651045e-06
0.141193 1.88934030790988e-05
0.141194 1.04457736257711e-05
0.141195 -3.08239812578435e-06
0.141196 1.58342722960334e-06
0.141197 -8.88527359533885e-07
0.141198 4.30711969431228e-07
0.141199 -2.97828813568821e-08
0.1412 -4.38070965194234e-07
0.141201 1.18491672532469e-06
0.141202 -2.9749400754579e-06
0.141203 1.32518617276599e-05
0.141204 4.99751039792581e-05
0.141205 5.01903941532528e-06
0.141206 -8.01103463188792e-07
0.141207 6.5923906917489e-07
0.141208 -1.57958714547021e-06
0.141209 6.1143073143372e-06
0.14121 1.66221752025064e-05
0.141211 -5.78212374709493e-06
0.141212 4.41943209131053e-06
0.141213 -4.12226201900677e-06
0.141214 4.28979156862698e-06
0.141215 -4.89415001524322e-06
0.141216 6.23689265107381e-06
0.141217 -9.65737043322318e-06
0.141218 2.96595271053989e-05
0.141219 1.58015954359727e-05
0.14122 6.35999451877652e-05
0.141221 4.46552085316006e-06
0.141222 2.65201397494013e-06
0.141223 1.14560860291327e-05
0.141224 -6.30001771589963e-06
0.141225 5.65080153632771e-06
0.141226 -6.77749957875832e-06
0.141227 1.93258637700064e-05
0.141228 6.63719611953985e-06
0.141229 -1.82489268453707e-06
0.14123 7.50594724015455e-07
0.141231 -3.45604924720561e-07
0.141232 1.89799234986599e-07
0.141233 -1.90196456459733e-07
0.141234 3.89419175787447e-07
0.141235 -1.15806071915043e-06
0.141236 1.015007213794e-05
0.141237 4.20865398958916e-06
0.141238 -2.61762610092547e-06
0.141239 2.3244645191652e-06
0.14124 -2.34846806184968e-06
0.141241 2.56398095805066e-06
0.141242 -3.00089176081974e-06
0.141243 3.85178693817148e-06
0.141244 -5.92776591666752e-06
0.141245 1.84479232966183e-05
0.141246 9.8483135848437e-06
0.141247 -2.81921024690965e-06
0.141248 1.03959490332789e-06
0.141249 -9.34517866919385e-08
0.14125 -6.30129949347452e-07
0.141251 1.35575596867552e-06
0.141252 -2.27032400160948e-06
0.141253 3.66914309674977e-06
0.141254 4.04372747439412e-05
0.141255 4.80621487827155e-05
0.141256 2.65252989292637e-05
0.141257 -9.52148093345308e-06
0.141258 8.32074709171837e-06
0.141259 3.76085565986595e-05
0.14126 -2.99403016860975e-07
0.141261 -5.79741425927394e-07
0.141262 6.8392285733064e-07
0.141263 -6.29028882735879e-07
0.141264 5.29085394213347e-07
0.141265 -4.23459509702209e-07
0.141266 3.60527010649851e-07
0.141267 -5.48432631177603e-07
0.141268 3.17496378184232e-06
0.141269 1.06708830803305e-05
0.14127 -1.03895438343851e-05
0.141271 3.30234607333449e-05
0.141272 4.49125825873825e-05
0.141273 -5.49126919822227e-06
0.141274 7.53090271857146e-06
0.141275 -7.2080517219346e-06
0.141276 7.42378858844302e-06
0.141277 -8.33808072916991e-06
0.141278 1.04676250169917e-05
0.141279 -1.59738326772794e-05
0.14128 4.59917227134355e-05
0.141281 3.8741284376105e-05
0.141282 -8.84724501313836e-06
0.141283 3.29082883685154e-06
0.141284 5.98603030686401e-06
0.141285 1.98283532757706e-05
0.141286 -9.15189327368138e-06
0.141287 7.72202486430388e-06
0.141288 -9.19577268621126e-06
0.141289 5.39463520610392e-05
0.14129 5.16436312308865e-06
0.141291 -1.79636214264728e-06
0.141292 1.27641632011021e-06
0.141293 -1.87630264135431e-06
0.141294 6.53313438933196e-06
0.141295 6.77662904298762e-06
0.141296 -1.7472671308571e-06
0.141297 -1.62508757743504e-06
0.141298 3.39941363116436e-05
0.141299 7.79956728072545e-05
0.1413 -7.44907442994323e-06
0.141301 8.33808294788985e-06
0.141302 -1.00957781153475e-05
0.141303 1.52927520303186e-05
0.141304 7.62853553852877e-06
0.141305 4.00241822189711e-05
0.141306 4.42910495899149e-05
0.141307 -1.87042811395846e-05
0.141308 2.27289960231627e-05
0.141309 2.40115302293046e-05
0.14131 -5.94681341721057e-06
0.141311 4.33057834109251e-06
0.141312 -4.58266509643875e-06
0.141313 5.89307834519461e-06
0.141314 -9.49324110216261e-06
0.141315 4.6064329188447e-05
0.141316 7.9392601346888e-06
0.141317 -9.79502330109997e-07
0.141318 -1.91659798582426e-06
0.141319 4.60945072174649e-06
0.14132 -9.01861957609801e-06
0.141321 3.01443564213261e-05
0.141322 5.59164856773441e-06
0.141323 3.5426240924567e-05
0.141324 2.03083734818217e-05
0.141325 -7.93316274883124e-06
0.141326 4.21432869608418e-05
0.141327 -5.86722450056098e-06
0.141328 3.6957653478559e-06
0.141329 -2.14476346870286e-06
0.14133 2.11837139671656e-07
0.141331 5.98420798068469e-05
0.141332 6.84862806199837e-07
0.141333 2.25945125649088e-05
0.141334 7.91890112618861e-06
0.141335 -4.86841985749121e-06
0.141336 5.26701404439617e-06
0.141337 1.6523548128046e-06
0.141338 3.07275907305202e-07
0.141339 -3.07495920199399e-07
0.14134 1.52946099312624e-07
0.141341 -1.37596811004795e-07
0.141342 2.52993229892598e-06
0.141343 3.70609381129126e-06
0.141344 4.2329109487448e-05
0.141345 6.59012407194917e-06
0.141346 5.79287759105373e-05
0.141347 -1.99704737505153e-06
0.141348 -8.25659423184132e-07
0.141349 2.91714697169671e-06
0.14135 -6.73690851923294e-06
0.141351 4.86664929554288e-05
0.141352 9.58524762150978e-06
0.141353 -3.5604261355282e-06
0.141354 1.30816072407339e-06
0.141355 5.00011456147924e-07
0.141356 -3.39999715847889e-06
0.141357 2.46303932994074e-05
0.141358 9.7065312104671e-06
0.141359 -4.47235590798713e-06
0.14136 2.87517438959301e-06
0.141361 -2.02003511524299e-06
0.141362 1.44188155956028e-06
0.141363 -9.9385644946614e-07
0.141364 6.11547395753642e-07
0.141365 -2.58358193162662e-07
0.141366 -9.32228601066058e-08
0.141367 4.73808822789665e-07
0.141368 -9.34878225205012e-07
0.141369 1.60621565436171e-06
0.14137 -3.04147384846931e-06
0.141371 1.98509429957188e-05
0.141372 2.55800159479859e-06
0.141373 -3.16151210291199e-07
0.141374 -6.31171540457089e-07
0.141375 1.38607906787914e-06
0.141376 -2.22278556613864e-06
0.141377 3.43066729255423e-06
0.141378 -5.85438456265901e-06
0.141379 1.55017847636517e-05
0.14138 5.45187032072471e-05
0.141381 6.1295830814742e-06
0.141382 -6.29869229687388e-07
0.141383 9.29333924920956e-07
0.141384 -1.42610004156862e-06
0.141385 2.58786664018544e-06
0.141386 -3.67180567813019e-06
0.141387 5.41513916129015e-06
0.141388 -9.02585571890961e-06
0.141389 2.61862069663798e-05
0.14139 1.10706474283622e-05
0.141391 4.2842256521686e-05
0.141392 1.25625740158946e-05
0.141393 -6.34362804382196e-06
0.141394 4.05376956398579e-06
0.141395 -2.71088280988961e-06
0.141396 1.72165194447764e-06
0.141397 -8.49948885823212e-07
0.141398 -7.7813858885326e-08
0.141399 1.33496592807949e-06
0.1414 -3.81623941072287e-06
0.141401 1.66809680184623e-05
0.141402 1.40925930316295e-05
0.141403 -5.5939168667507e-06
0.141404 3.55385237225855e-06
0.141405 -2.56276435675133e-06
0.141406 1.93691038954556e-06
0.141407 -1.48054680781697e-06
0.141408 1.11471330653481e-06
0.141409 -7.99608589884441e-07
0.14141 5.10718458152208e-07
0.141411 -2.28957272569224e-07
0.141412 -6.55580648721138e-08
0.141413 4.00462481225589e-07
0.141414 -8.25574620597206e-07
0.141415 1.4564594877632e-06
0.141416 -2.66249869988462e-06
0.141417 6.7046345444584e-06
0.141418 2.52912633305672e-05
0.141419 -4.65183689724217e-06
0.14142 2.5756788941608e-06
0.141421 -1.77198815928005e-06
0.141422 1.36849950976668e-06
0.141423 -1.20967114806626e-06
0.141424 1.40691561142211e-06
0.141425 -2.95160129215583e-06
0.141426 4.65388028918538e-05
0.141427 2.07257000013156e-05
0.141428 2.75931526671002e-05
0.141429 -5.40799435229002e-06
0.14143 2.77196933569012e-06
0.141431 -1.79950986277827e-06
0.141432 1.29184945054855e-06
0.141433 -9.72556005086434e-07
0.141434 7.46329261852792e-07
0.141435 -5.7204252874782e-07
0.141436 4.29130630605482e-07
0.141437 -3.06139779910752e-07
0.141438 1.96120070495294e-07
0.141439 -9.45313052710955e-08
0.14144 -1.80447939582085e-09
0.141441 9.52706656193966e-08
0.141442 -1.88076907026408e-07
0.141443 2.82158956720601e-07
0.141444 -3.79060579762039e-07
0.141445 4.80361833874083e-07
0.141446 -5.87804075800373e-07
0.141447 7.03434282601075e-07
0.141448 -8.29794950733404e-07
0.141449 9.70199090256757e-07
0.14145 -1.12930553903011e-06
0.141451 1.31369474398102e-06
0.141452 -1.53296238963891e-06
0.141453 1.8022134960227e-06
0.141454 -2.14750031801407e-06
0.141455 2.61628768433698e-06
0.141456 -3.30589288023886e-06
0.141457 4.45902913759951e-06
0.141458 -6.90594701085608e-06
0.141459 1.66550120618082e-05
0.14146 2.69952592629218e-05
0.141461 -6.13118632273713e-06
0.141462 2.72873031300219e-06
0.141463 -1.10420542488917e-06
0.141464 -9.93180720787351e-08
0.141465 1.37925991830365e-06
0.141466 -3.40890396855925e-06
0.141467 9.56989025208446e-06
0.141468 4.22009251506896e-05
0.141469 -7.55809466706852e-06
0.14147 4.2088516698542e-06
0.141471 -2.85354193250717e-06
0.141472 2.07403839891599e-06
0.141473 -1.53986940878125e-06
0.141474 1.13205984955774e-06
0.141475 -7.96540118032332e-07
0.141476 5.04657324108169e-07
0.141477 -2.39413941243036e-07
0.141478 -9.93670663837099e-09
0.141479 2.4814965439139e-07
0.14148 -3.89491566792584e-07
0.141481 8.08410785980798e-07
0.141482 -1.07162149273193e-06
0.141483 1.37806542234284e-06
0.141484 -1.73645858092664e-06
0.141485 2.17528212750473e-06
0.141486 -2.75206174724128e-06
0.141487 3.60489001089824e-06
0.141488 -5.21611396325542e-06
0.141489 1.24823041896535e-05
0.14149 2.11626834909801e-06
0.141491 3.55695511396379e-06
0.141492 -8.1118760411619e-06
0.141493 2.30502165768045e-05
0.141494 4.6237059577804e-05
0.141495 -1.20124478242185e-05
0.141496 6.84735794865907e-06
0.141497 -4.68037141605036e-06
0.141498 3.44231657638483e-06
0.141499 -2.60497486194886e-06
0.1415 1.96369019245983e-06
0.141501 -1.41022490789005e-06
0.141502 8.5727981359299e-07
0.141503 -1.69643189833991e-07
0.141504 -1.10169703155156e-06
0.141505 1.65714809158498e-05
0.141506 9.69016704002231e-06
0.141507 -3.42744981406826e-06
0.141508 2.30977080023823e-06
0.141509 -1.78778358260552e-06
0.14151 1.46546978036441e-06
0.141511 -1.23781342117838e-06
0.141512 1.06422831225206e-06
0.141513 -9.25427974711301e-07
0.141514 8.11045571181271e-07
0.141515 -7.14918929379651e-07
0.141516 6.33121129149642e-07
0.141517 -5.63176622876099e-07
0.141518 5.03417538433963e-07
0.141519 -4.52895216157352e-07
0.14152 4.11045865005882e-07
0.141521 -3.77363991276283e-07
0.141522 3.51545330150003e-07
0.141523 -3.33288460828798e-07
0.141524 3.22415578744997e-07
0.141525 -3.18860658409153e-07
0.141526 3.22667557477542e-07
0.141527 -3.33997882274909e-07
0.141528 3.52826869880421e-07
0.141529 -3.79269180852456e-07
0.14153 4.13829834793011e-07
0.141531 -4.57342036616399e-07
0.141532 5.11245843758433e-07
0.141533 -5.77678651984976e-07
0.141534 6.59296009507503e-07
0.141535 -7.60705079770809e-07
0.141536 8.9056122230038e-07
0.141537 -1.06425547813843e-06
0.141538 1.31203981282647e-06
0.141539 -1.70267316721881e-06
0.14154 2.43330662403086e-06
0.141541 -4.39152222552076e-06
0.141542 3.3883251754848e-05
0.141543 5.17706097313454e-06
0.141544 -2.17593313696693e-06
0.141545 1.25512166028476e-06
0.141546 -8.02496529752256e-07
0.141547 5.42062254347688e-07
0.141548 -4.03629138834535e-07
0.141549 4.02152796347462e-07
0.14155 -6.93287147691422e-07
0.141551 2.23680475052263e-06
0.141552 5.64320194800736e-05
0.141553 -5.64107153155141e-06
0.141554 4.99384412851961e-06
0.141555 -6.05283622511268e-06
0.141556 1.01309786665826e-05
0.141557 1.15695445476859e-05
0.141558 2.25413102769539e-05
0.141559 1.37148761994884e-05
0.14156 3.30928767495052e-05
0.141561 9.61066025304647e-06
0.141562 -6.45590814918036e-06
0.141563 5.39526989430206e-06
0.141564 -5.07584615937081e-06
0.141565 5.35276815046631e-06
0.141566 -6.66706029803991e-06
0.141567 1.24014507660459e-05
0.141568 3.66221779345728e-05
0.141569 -5.50240454489795e-06
0.14157 2.5772473662828e-06
0.141571 -1.53575530799072e-06
0.141572 1.02723081285608e-06
0.141573 -7.38536003818151e-07
0.141574 5.59302897913507e-07
0.141575 -4.41140325374438e-07
0.141576 3.59725433180015e-07
0.141577 -3.01626989405684e-07
0.141578 2.58900173379682e-07
0.141579 -2.26593005004381e-07
0.14158 2.01490077366943e-07
0.141581 -1.81434628235729e-07
0.141582 1.64941935888436e-07
0.141583 -1.51146296526721e-07
0.141584 1.39462221552335e-07
0.141585 -1.2932452218021e-07
0.141586 1.20314796720739e-07
0.141587 -1.12120683287836e-07
0.141588 1.04507751902878e-07
0.141589 -9.72997348184375e-08
0.14159 9.03643746293015e-08
0.141591 -8.36031292130246e-08
0.141592 7.68126565592331e-08
0.141593 -6.98235935307924e-08
0.141594 6.2620068497631e-08
0.141595 -5.51986137816553e-08
0.141596 4.75656032000832e-08
0.141597 -3.9895993514348e-08
0.141598 3.2354345519868e-08
0.141599 -2.5327881019066e-08
0.1416 1.917621748386e-08
0.141601 -1.40043616185582e-08
0.141602 9.90630738165472e-09
0.141603 -6.82828043347446e-09
0.141604 4.7192703663367e-09
0.141605 -3.53061572010177e-09
0.141606 3.21569707025702e-09
0.141607 -3.72972400141464e-09
0.141608 4.7109651980331e-09
0.141609 -5.83222223272862e-09
0.14161 7.10233621407107e-09
0.141611 -9.29885881734578e-09
0.141612 1.32749885317756e-08
0.141613 -1.91561817460655e-08
0.141614 2.70718349990029e-08
0.141615 -3.71561863672145e-08
0.141616 4.95494814013953e-08
0.141617 -6.44045483443321e-08
0.141618 8.18841385860145e-08
0.141619 -1.02158074361812e-07
0.14162 1.25411254188968e-07
0.141621 -1.51847768299233e-07
0.141622 1.81696287467262e-07
0.141623 -2.15217211189473e-07
0.141624 2.52712306111331e-07
0.141625 -2.94537967765092e-07
0.141626 3.41123923361415e-07
0.141627 -3.93000407970067e-07
0.141628 4.50839104669869e-07
0.141629 -5.15517571675143e-07
0.14163 5.88226147800936e-07
0.141631 -6.70657221689289e-07
0.141632 7.653683568154e-07
0.141633 -8.76862048397321e-07
0.141634 1.01318014325716e-06
0.141635 -1.1910595778357e-06
0.141636 1.457565389165e-06
0.141637 -2.03285485558696e-06
0.141638 6.32255912486228e-05
0.141639 -4.07498644326508e-07
0.14164 1.12206852978484e-06
0.141641 -1.51847073702638e-06
0.141642 1.87665687245881e-06
0.141643 -2.26581726374052e-06
0.141644 2.73092191553519e-06
0.141645 -3.32746221365219e-06
0.141646 4.14986877325784e-06
0.141647 -5.39175413377484e-06
0.141648 7.53984802144031e-06
0.141649 -1.22880219949985e-05
0.14165 3.24716972320922e-05
0.141651 5.03126534700064e-05
0.141652 -1.39365012223411e-05
0.141653 7.95238461494129e-06
0.141654 -5.45263751246801e-06
0.141655 4.03141771523914e-06
0.141656 -2.78432055224185e-06
0.141657 2.79599605002954e-06
0.141658 -2.21464332075676e-06
0.141659 1.807229596751e-06
0.14166 -1.47858011105453e-06
0.141661 1.1983526328731e-06
0.141662 -9.49139449249873e-07
0.141663 7.18469480809759e-07
0.141664 -4.95687484426718e-07
0.141665 2.69838988404294e-07
0.141666 -2.7323346021205e-08
0.141667 -2.51937072891623e-07
0.141668 6.02529661890515e-07
0.141669 -1.09398102314797e-06
0.14167 1.89542029572547e-06
0.141671 -3.5617170184523e-06
0.141672 9.60880799287213e-06
0.141673 3.27210634417638e-05
0.141674 -7.36787399051286e-06
0.141675 4.60803746332532e-06
0.141676 -3.61805142938088e-06
0.141677 3.18656285280812e-06
0.141678 -3.04729946320387e-06
0.141679 3.14532952909072e-06
0.14168 -3.54701938403206e-06
0.141681 4.55244511965028e-06
0.141682 -7.59401265491538e-06
0.141683 5.12887109053234e-05
0.141684 8.7988975350624e-06
0.141685 -3.76956005053777e-06
0.141686 2.31603235643458e-06
0.141687 -1.63813812726658e-06
0.141688 1.25045021304049e-06
0.141689 -1.00058677155361e-06
0.14169 8.25670460523617e-07
0.141691 -6.95927301024156e-07
0.141692 5.95515514471625e-07
0.141693 -5.14670284958948e-07
0.141694 4.47313141633906e-07
0.141695 -3.89491153310939e-07
0.141696 3.38552720184059e-07
0.141697 -2.92693361547856e-07
0.141698 2.50686481971288e-07
0.141699 -2.11727982677772e-07
0.1417 1.75363610145804e-07
0.141701 -1.4146708114737e-07
0.141702 1.10273234078162e-07
0.141703 -8.24823025836835e-08
0.141704 5.94779298130345e-08
0.141705 -4.3754505058635e-08
0.141706 3.97711289386686e-08
0.141707 -5.64638525969195e-08
0.141708 1.10820165483518e-07
0.141709 -2.38290603991639e-07
0.14171 5.29306246819477e-07
0.141711 -1.28813207729404e-06
0.141712 4.4274262260566e-06
0.141713 2.32592388264384e-05
0.141714 -6.15457212111732e-06
0.141715 5.1759714694484e-06
0.141716 -6.11153881055194e-06
0.141717 1.326338803563e-05
0.141718 2.93104713695009e-05
0.141719 -2.4398321506974e-06
0.14172 2.61451635277522e-07
0.141721 8.63932934985641e-07
0.141722 -1.89481058999397e-06
0.141723 3.339698089791e-06
0.141724 -6.46423907106908e-06
0.141725 3.75179735803528e-05
0.141726 2.62499023505353e-05
0.141727 -8.23983801646505e-06
0.141728 5.20889176157381e-06
0.141729 -3.9607210925192e-06
0.14173 3.29825491384271e-06
0.141731 -2.90672371718152e-06
0.141732 2.66753354810486e-06
0.141733 -2.52689903832714e-06
0.141734 2.45804116724008e-06
0.141735 -2.44760636273134e-06
0.141736 2.49020957475431e-06
0.141737 -2.58636309456217e-06
0.141738 2.74229060052917e-06
0.141739 -2.97140841459275e-06
0.14174 3.29823735289047e-06
0.141741 -3.76721883776032e-06
0.141742 4.46357802187557e-06
0.141743 -5.56960345535098e-06
0.141744 7.55275225578634e-06
0.141745 -1.2075695108689e-05
0.141746 3.26375895401879e-05
0.141747 4.03998447029688e-05
0.141748 -1.15352097573585e-05
0.141749 5.74958963699837e-06
0.14175 4.04006927050474e-05
0.141751 5.25692897323067e-06
0.141752 -3.7414474506588e-06
0.141753 2.97321870554744e-06
0.141754 -2.46569414584711e-06
0.141755 2.0945578711909e-06
0.141756 -1.80702300252816e-06
0.141757 1.5753626357738e-06
0.141758 -1.38345136814761e-06
0.141759 1.22110819563091e-06
0.14176 -1.08134982824554e-06
0.141761 9.59312026808788e-07
0.141762 -8.51501543598809e-07
0.141763 7.5501851381348e-07
0.141764 -6.6757090772433e-07
0.141765 5.87634083103127e-07
0.141766 -5.14426899936542e-07
0.141767 4.47369922592533e-07
0.141768 -3.85633113105667e-07
0.141769 3.28526275641659e-07
0.14177 -2.75466279758484e-07
0.141771 2.25952383464198e-07
0.141772 -1.79547303105271e-07
0.141773 1.35862401751301e-07
0.141774 -9.45458412775406e-08
0.141775 5.52728563450731e-08
0.141776 -1.77375156206513e-08
0.141777 -1.8354529794077e-08
0.141778 5.32927285262054e-08
0.141779 -8.73681182510704e-08
0.14178 1.20879993388701e-07
0.141781 -1.54143153221185e-07
0.141782 1.87496205294353e-07
0.141783 -2.21311526636485e-07
0.141784 2.56007690914259e-07
0.141785 -2.92141002247929e-07
0.141786 3.30358605350983e-07
0.141787 -3.72032456308961e-07
0.141788 4.18254756588693e-07
0.141789 -4.69575686894786e-07
0.14179 5.27186997291683e-07
0.141791 -5.92757479474265e-07
0.141792 6.68573092828449e-07
0.141793 -7.57807729447255e-07
0.141794 8.65120873348882e-07
0.141795 -9.97619727781093e-07
0.141796 1.16667884681385e-06
0.141797 -1.39166446404103e-06
0.141798 1.7083810423124e-06
0.141799 -2.19109708855589e-06
0.1418 3.02294328184285e-06
0.141801 -4.81021144759075e-06
0.141802 1.14760873826308e-05
0.141803 3.19378259948567e-05
0.141804 -6.73841019278935e-06
0.141805 3.79822814738481e-06
0.141806 -2.66217457379324e-06
0.141807 2.06315320477188e-06
0.141808 -1.69719567979286e-06
0.141809 1.4549089705001e-06
0.14181 -1.28709863917355e-06
0.141811 1.16813341592673e-06
0.141812 -1.08342631701592e-06
0.141813 1.02454023013469e-06
0.141814 -9.86258201706903e-07
0.141815 9.65306528410457e-07
0.141816 -9.59644736637589e-07
0.141817 9.68011470497256e-07
0.141818 -9.89566212311348e-07
0.141819 1.02321838817975e-06
0.14182 -1.0660391010851e-06
0.141821 1.10845244805251e-06
0.141822 -1.11511661234987e-06
0.141823 9.16917252575635e-07
0.141824 1.38283423882106e-06
0.141825 7.26082961864507e-06
0.141826 -6.70818825697051e-06
0.141827 1.24446636541745e-05
0.141828 5.35470232356149e-05
0.141829 -7.12631528524184e-06
0.14183 3.51071581256214e-06
0.141831 -2.17053991971851e-06
0.141832 1.45776240852906e-06
0.141833 -1.00043470041711e-06
0.141834 6.67427941852486e-07
0.141835 -3.99679408543861e-07
0.141836 1.65400797147143e-07
0.141837 5.59270914931692e-08
0.141838 -2.80661261500742e-07
0.141839 5.253975983121e-07
0.14184 -8.1134871159886e-07
0.141841 1.17092652580142e-06
0.141842 -1.66280412404652e-06
0.141843 2.41137960061531e-06
0.141844 -3.74512553260229e-06
0.141845 7.02445647553614e-06
0.141846 2.96585313874061e-05
0.141847 5.09331123488375e-05
0.141848 2.30614411287274e-05
0.141849 -1.51520772400047e-05
0.14185 2.15314233798939e-05
0.141851 3.71821175095336e-05
0.141852 -5.95257524649384e-06
0.141853 2.63207286812927e-06
0.141854 -1.58053363552451e-06
0.141855 1.21102035124735e-06
0.141856 -1.28868945908583e-06
0.141857 3.20825914094712e-06
0.141858 1.81564552841905e-06
0.141859 -6.28086108431867e-07
0.14186 3.90111781562107e-07
0.141861 -3.00457828828317e-07
0.141862 2.59013487128166e-07
0.141863 -2.38256403249695e-07
0.141864 2.27203184681784e-07
0.141865 -2.19701592873787e-07
0.141866 2.10417402221383e-07
0.141867 -1.92389095066672e-07
0.141868 1.53669549423151e-07
0.141869 -7.11145500468259e-08
0.14187 -1.08614495122355e-07
0.141871 5.39083266463847e-07
0.141872 -1.89957850561305e-06
0.141873 1.95803033639167e-05
0.141874 6.80374047835839e-06
0.141875 -4.42442952263365e-06
0.141876 4.10644121548515e-06
0.141877 -4.44558309780642e-06
0.141878 5.51096687678301e-06
0.141879 -8.6224151840727e-06
0.14188 4.27069037695185e-05
0.141881 8.61328936594347e-06
0.141882 -2.6693516156387e-06
0.141883 8.36910541494467e-07
0.141884 1.83116050845526e-07
0.141885 -9.56507455651649e-07
0.141886 1.6872624627276e-06
0.141887 -2.50851083105013e-06
0.141888 3.57856364443267e-06
0.141889 -5.19209118289248e-06
0.14189 8.10692908371996e-06
0.141891 -1.52456230488494e-05
0.141892 6.22122776692121e-05
0.141893 5.3305485525896e-05
0.141894 -2.16106115754914e-05
0.141895 2.02220232816189e-05
0.141896 2.73063072661276e-05
0.141897 8.80917303143724e-07
0.141898 -2.72946012557022e-06
0.141899 3.21219730255002e-06
0.1419 -3.43158448550632e-06
0.141901 3.61551409813473e-06
0.141902 -3.84403089725517e-06
0.141903 4.16751310626769e-06
0.141904 -4.64541651543068e-06
0.141905 5.38201977765462e-06
0.141906 -6.60864541844114e-06
0.141907 8.98608254496515e-06
0.141908 -1.54954607644366e-05
0.141909 0.000120004071384447
0.14191 1.63640641514006e-05
0.141911 -6.40333998357697e-06
0.141912 3.28183054400725e-06
0.141913 -1.64892065911358e-06
0.141914 5.48721181567407e-07
0.141915 3.36692549791299e-07
0.141916 -1.16177263371852e-06
0.141917 2.04096482802978e-06
0.141918 -3.11440410748633e-06
0.141919 4.65460361160076e-06
0.14192 -7.47294843666415e-06
0.141921 1.63711961080545e-05
0.141922 5.01157460596427e-05
0.141923 -5.5869031965327e-06
0.141924 -1.80164838083578e-06
0.141925 2.83846659568675e-05
0.141926 1.26367434861999e-05
0.141927 -3.85507224336672e-06
0.141928 4.47138867102646e-05
0.141929 1.26040251148516e-05
0.14193 -7.47339103875093e-07
0.141931 9.22992295471216e-07
0.141932 -1.95514873426253e-06
0.141933 3.77211997935439e-06
0.141934 -7.73047785953149e-06
0.141935 2.71278440654683e-05
0.141936 2.78655228210269e-05
0.141937 -1.00395486093152e-05
0.141938 6.27775593767141e-06
0.141939 -4.58943464444265e-06
0.14194 3.61142397666415e-06
0.141941 -2.97322151332189e-06
0.141942 2.53988917020694e-06
0.141943 -2.26423320334199e-06
0.141944 2.15681183762831e-06
0.141945 -2.31873003470258e-06
0.141946 3.19781958759676e-06
0.141947 2.13815858562757e-05
0.141948 3.67800176476866e-05
0.141949 9.83543009408109e-06
0.14195 -6.73356613070081e-06
0.141951 7.05129386209779e-06
0.141952 -9.73481306335577e-06
0.141953 2.41239747885434e-05
0.141954 2.28947800814543e-05
0.141955 -5.51496786777073e-06
0.141956 1.69110343113905e-06
0.141957 8.67731211411228e-07
0.141958 -4.7077744950026e-06
0.141959 2.24538161780432e-05
0.14196 5.70893126999432e-05
0.141961 2.38458019121015e-05
0.141962 -1.85192395340509e-06
0.141963 3.10260843583618e-07
0.141964 -1.37537140620944e-07
0.141965 2.56320180884492e-07
0.141966 -4.67372894546819e-07
0.141967 7.19072530481252e-07
0.141968 -9.97832238376352e-07
0.141969 1.30312918402633e-06
0.14197 -1.64080254983481e-06
0.141971 2.02207472428318e-06
0.141972 -2.46467732047507e-06
0.141973 2.99673658492138e-06
0.141974 -3.66533979125603e-06
0.141975 4.5562683718167e-06
0.141976 -5.84650052513287e-06
0.141977 7.97365513831271e-06
0.141978 -1.24434263317264e-05
0.141979 3.12857915898409e-05
0.14198 2.71487648173078e-05
0.141981 4.9899388909615e-06
0.141982 2.64731461747034e-05
0.141983 -9.36793065742022e-06
0.141984 5.62132186587201e-06
0.141985 -3.69247959175559e-06
0.141986 2.37296440131722e-06
0.141987 -1.28034849446212e-06
0.141988 1.88286111242428e-07
0.141989 1.20270180932369e-06
0.14199 -3.88497240449862e-06
0.141991 3.49375475206639e-05
0.141992 1.88486036268672e-05
0.141993 -3.16924710656665e-06
0.141994 -5.4233763099232e-07
0.141995 1.29221507707679e-05
0.141996 1.18006940511707e-05
0.141997 -5.57178176242654e-06
0.141998 3.88888105242458e-06
0.141999 -3.02977340454261e-06
0.142 2.47937078494366e-06
0.142001 -2.08360189818635e-06
0.142002 1.77942972246029e-06
0.142003 -1.53534367516289e-06
0.142004 1.33351145436811e-06
0.142005 -1.16296267901557e-06
0.142006 1.01666790312299e-06
0.142007 -8.89807237401275e-07
0.142008 7.78932863795098e-07
0.142009 -6.81485473146031e-07
0.14201 5.95498545121305e-07
0.142011 -5.1940740824852e-07
0.142012 4.51918396443782e-07
0.142013 -3.91912005048386e-07
0.142014 3.38362849365621e-07
0.142015 -2.90262581105423e-07
0.142016 2.46530960633255e-07
0.142017 -2.05894107903451e-07
0.142018 1.66693668655386e-07
0.142019 -1.26555917576869e-07
0.14202 8.10506564521941e-08
0.142021 -2.38764524086762e-08
0.142022 -5.62430770767367e-08
0.142023 1.83789373183076e-07
0.142024 -4.16371313701301e-07
0.142025 9.22532110150629e-07
0.142026 -2.41319199016996e-06
0.142027 1.31701315782165e-05
0.142028 1.98901979334069e-05
0.142029 1.21305622748483e-05
0.14203 1.59599506947081e-06
0.142031 -4.1290131761315e-06
0.142032 1.12536304357617e-05
0.142033 2.03882746252343e-05
0.142034 -5.46828695867741e-06
0.142035 3.23612174399391e-06
0.142036 -2.37421702918017e-06
0.142037 1.95663509261544e-06
0.142038 -1.75910584638146e-06
0.142039 1.71862351901505e-06
0.14204 -1.84979472102199e-06
0.142041 2.27754087200429e-06
0.142042 -3.54728559292794e-06
0.142043 1.15230435104174e-05
0.142044 8.50161171246062e-06
0.142045 -3.28850894867778e-06
0.142046 2.21411230397676e-06
0.142047 -1.81022913526218e-06
0.142048 1.64342234068916e-06
0.142049 -1.59394220296661e-06
0.14205 1.61799672256058e-06
0.142051 -1.69880438155284e-06
0.142052 1.83266691907647e-06
0.142053 -2.02505689829936e-06
0.142054 2.29124377367159e-06
0.142055 -2.66111496313688e-06
0.142056 3.19118711808477e-06
0.142057 4.95010710344918e-05
0.142058 5.25569278126166e-06
0.142059 -5.54676190161018e-06
0.14206 6.13114125555788e-05
0.142061 2.37155505457983e-05
0.142062 -8.84225929707081e-06
0.142063 5.28111514449354e-06
0.142064 -3.71575137647767e-06
0.142065 2.95800646237518e-06
0.142066 -1.4354243601334e-06
0.142067 1.45364268303761e-06
0.142068 -1.14352312257843e-06
0.142069 8.23480644292165e-07
0.14207 -4.57454551809685e-07
0.142071 -8.97781833439275e-08
0.142072 1.51779752129336e-06
0.142073 3.04523475917851e-05
0.142074 -2.95851410843325e-06
0.142075 1.87792715042079e-06
0.142076 -1.46835345031641e-06
0.142077 1.24393239097034e-06
0.142078 -1.10056112494356e-06
0.142079 1.00239641389636e-06
0.14208 -9.33646537729644e-07
0.142081 8.8635660125339e-07
0.142082 -8.56195002963697e-07
0.142083 8.40753816054767e-07
0.142084 -8.38969752763579e-07
0.142085 8.50565519438613e-07
0.142086 -8.75998880870061e-07
0.142087 9.16386337310478e-07
0.142088 -9.73716249236909e-07
0.142089 1.05030861753697e-06
0.14209 -1.14932764976897e-06
0.142091 1.27651401139262e-06
0.142092 -1.44081792699684e-06
0.142093 1.65675767892122e-06
0.142094 -1.9492821631953e-06
0.142095 2.36485964747916e-06
0.142096 -3.0005320774275e-06
0.142097 4.09717846366387e-06
0.142098 -6.45743196327589e-06
0.142099 1.53036084811968e-05
0.1421 4.27403110536922e-05
0.142101 -9.37313171438124e-06
0.142102 6.38788748016955e-06
0.142103 3.72453639870486e-05
0.142104 1.12139546878961e-07
0.142105 -3.61162444993971e-07
0.142106 1.61744584478426e-07
0.142107 1.61236692017933e-07
0.142108 -6.60831580140184e-07
0.142109 2.0893933706445e-06
0.14211 2.75691761528626e-06
0.142111 8.04391275295663e-08
0.142112 3.25582759627495e-05
0.142113 1.51597185088726e-07
0.142114 -9.05471249155325e-07
0.142115 1.73588208454788e-06
0.142116 -3.31861082866986e-06
0.142117 2.33778385684832e-05
0.142118 9.70109365263837e-06
0.142119 -2.70858240843529e-06
0.14212 1.14319956433309e-06
0.142121 -2.51412645766176e-07
0.142122 -5.3483521083826e-07
0.142123 1.51874332925343e-06
0.142124 -3.29558439450873e-06
0.142125 9.191072457816e-06
0.142126 2.65514303416596e-05
0.142127 1.73905445495322e-05
0.142128 5.43212077057476e-05
0.142129 2.15486718982831e-05
0.14213 -5.55870868612724e-06
0.142131 3.05211884696726e-06
0.142132 -2.30842863814781e-06
0.142133 2.10300296451698e-06
0.142134 -2.14691334108149e-06
0.142135 2.3592091059641e-06
0.142136 -2.73685975988223e-06
0.142137 3.3363415918409e-06
0.142138 -4.31111209880671e-06
0.142139 6.07275354900004e-06
0.14214 -1.00719183100049e-05
0.142141 2.71334587691134e-05
0.142142 4.72061038500592e-05
0.142143 -1.3651145040698e-05
0.142144 8.68860133981048e-06
0.142145 -7.27652208224206e-06
0.142146 8.86828287535456e-06
0.142147 1.1254428638022e-05
0.142148 -1.3061721004895e-07
0.142149 -7.941552456861e-07
0.14215 1.0140391511986e-06
0.142151 -1.0649582153376e-06
0.142152 1.07713735969584e-06
0.142153 -1.1846846539035e-06
0.142154 3.48676960372982e-05
0.142155 6.55565993979327e-07
0.142156 -1.70167837179729e-06
0.142157 7.58447188159382e-06
0.142158 6.18911472476678e-05
0.142159 -1.4247517137809e-05
0.14216 2.92350228733021e-05
0.142161 2.91749225154231e-05
0.142162 -6.61562377900205e-06
0.142163 4.75832727594326e-05
0.142164 -1.92052473310775e-06
0.142165 -7.65183248982688e-07
0.142166 8.58933294483482e-06
0.142167 3.15574915741165e-05
0.142168 3.24109669157295e-05
0.142169 6.74813319490144e-06
0.14217 -7.06188087829204e-06
0.142171 8.23918533877335e-06
0.142172 -1.17695324188994e-05
0.142173 3.26806318226968e-05
0.142174 2.09974438197725e-05
0.142175 -5.81290791742075e-06
0.142176 2.17134772021838e-06
0.142177 5.21205436173748e-08
0.142178 -2.95916533518174e-06
0.142179 1.60149573443947e-05
0.14218 1.64836824823843e-05
0.142181 -7.50867749143737e-06
0.142182 6.06916722678979e-06
0.142183 -7.06801305430054e-06
0.142184 4.08049937460094e-05
0.142185 3.73381461062934e-06
0.142186 -1.07292462467479e-06
0.142187 4.17609085008042e-07
0.142188 -1.94447989958702e-07
0.142189 1.39924606882986e-07
0.14219 -1.8705987663004e-07
0.142191 3.33274021404852e-07
0.142192 -6.28335381709059e-07
0.142193 1.23233370508636e-06
0.142194 -2.73781150678716e-06
0.142195 9.80258692578363e-06
0.142196 1.88501620064152e-05
0.142197 -7.15351110220659e-06
0.142198 5.55785985958282e-06
0.142199 -5.37218916088936e-06
0.1422 6.05681478556188e-06
0.142201 -8.4566585810052e-06
0.142202 2.52874752675186e-05
0.142203 1.04922630219402e-05
0.142204 -2.53457529853038e-06
0.142205 4.51089063471038e-07
0.142206 6.80903170480685e-07
0.142207 -1.57302495907813e-06
0.142208 2.49522982287861e-06
0.142209 -3.69000121588879e-06
0.14221 5.64438671510303e-06
0.142211 -1.02155811853578e-05
0.142212 4.65377144184039e-05
0.142213 1.39539252131802e-05
0.142214 -1.66496972048769e-07
0.142215 1.49002387459116e-05
0.142216 -6.00462166496073e-06
0.142217 3.98020233474714e-06
0.142218 -2.92359809545932e-06
0.142219 2.22715334098266e-06
0.14222 -1.70933217233585e-06
0.142221 1.29221355621674e-06
0.142222 -9.34438001356266e-07
0.142223 6.10444820688831e-07
0.142224 -3.01458015523519e-07
0.142225 -9.64328772770339e-09
0.142226 3.42481396013886e-07
0.142227 -7.25790743530725e-07
0.142228 1.21388126710607e-06
0.142229 -1.95086895915887e-06
0.14223 3.64296317935451e-06
0.142231 1.37271985953414e-05
0.142232 1.53850318016673e-06
0.142233 -5.24063715736316e-06
0.142234 2.478621028442e-05
0.142235 1.42713384655321e-05
0.142236 -5.9674282784409e-06
0.142237 3.84494909935526e-06
0.142238 -2.84750463087682e-06
0.142239 2.25872919154215e-06
0.14224 -1.86709540468398e-06
0.142241 1.58739503482525e-06
0.142242 -1.3785462998205e-06
0.142243 1.21793595621172e-06
0.142244 -1.09211278491848e-06
0.142245 9.92842483011182e-07
0.142246 -9.14712149909919e-07
0.142247 8.54040772451842e-07
0.142248 -8.08273403200146e-07
0.142249 7.75639223621367e-07
0.14225 -7.54979674280807e-07
0.142251 7.45735621896182e-07
0.142252 -7.48407520610943e-07
0.142253 7.64870821693039e-07
0.142254 -8.02100266416147e-07
0.142255 8.87763721334285e-07
0.142256 -1.17416300225703e-06
0.142257 6.33143477947217e-06
0.142258 1.50474338417283e-06
0.142259 -2.52789009636551e-06
0.14226 6.350426102321e-05
0.142261 6.49681434257684e-06
0.142262 -4.72234538136462e-06
0.142263 4.67397410661203e-06
0.142264 -5.34020738087386e-06
0.142265 6.9260185172667e-06
0.142266 -1.09051903654561e-05
0.142267 3.0817375196166e-05
0.142268 3.16681799604953e-05
0.142269 -9.9800215456705e-06
0.14227 5.76930004125784e-06
0.142271 -3.9728308683654e-06
0.142272 2.97068873766602e-06
0.142273 -2.3250773170373e-06
0.142274 1.86872611919555e-06
0.142275 -1.52420952640517e-06
0.142276 1.25070039090283e-06
0.142277 -1.02423034352361e-06
0.142278 8.29719130577151e-07
0.142279 -6.56966821050771e-07
0.14228 4.98516788415027e-07
0.142281 -3.48380113315792e-07
0.142282 2.00372802977109e-07
0.142283 -4.84433487354039e-08
0.142284 -1.13890449569463e-07
0.142285 2.96281603874354e-07
0.142286 -5.14159963919603e-07
0.142287 7.95636442573438e-07
0.142288 -1.2002467642652e-06
0.142289 1.88339612158184e-06
0.14229 -3.4267794825465e-06
0.142291 1.15486209597573e-05
0.142292 9.84091314927532e-06
0.142293 -3.51127007439044e-06
0.142294 2.11751317926659e-06
0.142295 -1.48574196489888e-06
0.142296 1.11462986926378e-06
0.142297 -8.64777861816439e-07
0.142298 6.82551394911945e-07
0.142299 -5.43730078265602e-07
0.1423 4.37082689819291e-07
0.142301 -3.59004973600787e-07
0.142302 3.12271737203412e-07
0.142303 -3.08199930784968e-07
0.142304 3.75023012159682e-07
0.142305 -5.8276023928885e-07
0.142306 1.13101219782742e-06
0.142307 -2.7776648637935e-06
0.142308 1.11070186463539e-05
0.142309 7.29040671561412e-05
0.14231 1.75910653853127e-05
0.142311 2.74564421631686e-05
0.142312 1.05499616964588e-05
0.142313 -3.33447690134027e-06
0.142314 1.35019238636674e-06
0.142315 -3.21367662334481e-07
0.142316 -4.31445724672217e-07
0.142317 1.16029075171455e-06
0.142318 -2.07160882717987e-06
0.142319 3.54957468392579e-06
0.14232 -6.92205784246962e-06
0.142321 2.31571900603631e-05
0.142322 8.15538599677601e-05
0.142323 3.63669628492791e-06
0.142324 1.64159363129481e-06
0.142325 -1.78567456899886e-06
0.142326 1.59211086805633e-06
0.142327 -1.38926178252433e-06
0.142328 1.21716905134984e-06
0.142329 -1.0767665956543e-06
0.14233 9.63273514432335e-07
0.142331 -8.71982919501864e-07
0.142332 7.98967703281374e-07
0.142333 -7.41253689909704e-07
0.142334 6.9681031321441e-07
0.142335 -6.64156580752936e-07
0.142336 6.42223494974667e-07
0.142337 -6.3025602150106e-07
0.142338 6.27745240320321e-07
0.142339 -6.34471982310743e-07
0.14234 6.50397302049101e-07
0.142341 -6.75553266196819e-07
0.142342 7.101230540408e-07
0.142343 -7.54446287873139e-07
0.142344 8.0903491853171e-07
0.142345 -8.74601258080941e-07
0.142346 9.52101270432391e-07
0.142347 -1.04298173354696e-06
0.142348 1.14910762244774e-06
0.142349 -1.27325076233684e-06
0.14235 1.41852033976493e-06
0.142351 -1.58852740887866e-06
0.142352 1.78844240801922e-06
0.142353 -2.02573274971546e-06
0.142354 2.31172357483668e-06
0.142355 -2.66350404112947e-06
0.142356 3.10811831113207e-06
0.142357 -3.69108266904074e-06
0.142358 4.4955997402881e-06
0.142359 -5.69262766161412e-06
0.14236 7.70264245125552e-06
0.142361 -1.19500280199715e-05
0.142362 2.93568802504059e-05
0.142363 2.45936556781698e-05
0.142364 2.84076062036535e-05
0.142365 2.08361861376036e-05
0.142366 -8.63608544166828e-06
0.142367 5.94804362185194e-06
0.142368 -4.44581070274141e-06
0.142369 3.4649360225236e-06
0.14237 -2.75499217199934e-06
0.142371 2.20110995393034e-06
0.142372 -1.74132523341722e-06
0.142373 1.33665185959934e-06
0.142374 -9.57026298494223e-07
0.142375 5.70729356769963e-07
0.142376 -1.26731714469862e-07
0.142377 -5.0683267622622e-07
0.142378 1.97896117805166e-06
0.142379 4.94076268698457e-05
0.14238 -2.16559287792463e-06
0.142381 8.15623512304645e-07
0.142382 -1.02935795840409e-07
0.142383 -5.62045959389316e-07
0.142384 1.48325180819596e-06
0.142385 -3.57358565112006e-06
0.142386 3.27773486068578e-05
0.142387 5.59612132388139e-06
0.142388 -2.51971946202078e-06
0.142389 1.49279637038711e-06
0.14239 -9.18597118120131e-07
0.142391 5.12852521535118e-07
0.142392 -1.82824167854395e-07
0.142393 -1.13096434652321e-07
0.142394 3.99157689678373e-07
0.142395 -6.94112877654272e-07
0.142396 1.01767314967331e-06
0.142397 -1.39718909148981e-06
0.142398 1.88008214095307e-06
0.142399 -2.56682835323422e-06
0.1424 3.72908303886765e-06
0.142401 -6.47928672056004e-06
0.142402 2.78141507434419e-05
0.142403 9.76262923012357e-06
0.142404 -3.39908352142943e-06
0.142405 1.58033766301053e-06
0.142406 -6.22284437801401e-07
0.142407 -3.77979468234335e-08
0.142408 5.73228061436099e-07
0.142409 -1.05967760014524e-06
0.14241 1.54128082289511e-06
0.142411 -2.05343131063319e-06
0.142412 2.63521083266504e-06
0.142413 -3.34647015829926e-06
0.142414 4.30777114966699e-06
0.142415 -5.84796871532624e-06
0.142416 9.58153599757808e-06
0.142417 6.04220000108553e-05
0.142418 2.29311671340056e-06
0.142419 -8.46365172548581e-06
0.14242 2.56221370977668e-05
0.142421 3.29195510930373e-05
0.142422 -7.63177946152648e-06
0.142423 1.81403858425381e-06
0.142424 2.01358117894446e-05
0.142425 -5.4579758583008e-06
0.142426 3.19899776163714e-05
0.142427 2.72731379741383e-05
0.142428 -1.15078561982499e-05
0.142429 7.65103868892258e-06
0.14243 -5.81324590877094e-06
0.142431 4.70119861905787e-06
0.142432 -3.93877904313504e-06
0.142433 3.37366356393357e-06
0.142434 -2.93051228977326e-06
0.142435 2.56575626828615e-06
0.142436 -2.24958369268872e-06
0.142437 1.95622374457088e-06
0.142438 -1.6550209676353e-06
0.142439 1.29438780948278e-06
0.14244 -7.54524675797218e-07
0.142441 -3.68771521859833e-07
0.142442 4.95750023682939e-06
0.142443 1.76674833856919e-05
0.142444 -6.9070167326924e-06
0.142445 5.62829608946948e-06
0.142446 -5.47039502556349e-06
0.142447 5.86828568183462e-06
0.142448 -6.87092301331878e-06
0.142449 8.98853309490043e-06
0.14245 -1.43590503858462e-05
0.142451 4.50148613438929e-05
0.142452 3.36198969694998e-05
0.142453 -1.16615091516357e-05
0.142454 6.88387798408356e-06
0.142455 -4.80193715547932e-06
0.142456 3.63639212267108e-06
0.142457 -2.88877545366638e-06
0.142458 2.3651219792112e-06
0.142459 -1.9742947889691e-06
0.14246 1.66793932997603e-06
0.142461 -1.41868813576967e-06
0.142462 1.20979660783194e-06
0.142463 -1.02987708802709e-06
0.142464 8.71119472054093e-07
0.142465 -7.27955861476886e-07
0.142466 5.96203228020254e-07
0.142467 -4.73051765286515e-07
0.142468 3.56124413841279e-07
0.142469 -2.42657269591417e-07
0.14247 1.29780803170237e-07
0.142471 -1.41609079390936e-08
0.142472 -1.08532809986814e-07
0.142473 2.44544000097172e-07
0.142474 -4.03816777043148e-07
0.142475 6.03917948615142e-07
0.142476 -8.80259831751958e-07
0.142477 1.31610377511993e-06
0.142478 -2.1681770659696e-06
0.142479 4.82950971425314e-06
0.14248 4.84098618389368e-05
0.142481 -4.24566561834527e-06
0.142482 2.25537551460369e-06
0.142483 -1.53814232461349e-06
0.142484 1.16364640204052e-06
0.142485 -9.31801956832709e-07
0.142486 7.73764115296108e-07
0.142487 -6.59454482645836e-07
0.142488 5.73486140562678e-07
0.142489 -5.07249152951578e-07
0.14249 4.5605906458564e-07
0.142491 -4.17388191658286e-07
0.142492 3.89558378122382e-07
0.142493 -3.72488491444679e-07
0.142494 3.68858872821372e-07
0.142495 -3.84751565740918e-07
0.142496 4.33413198247655e-07
0.142497 -5.46595032520239e-07
0.142498 8.18996648983252e-07
0.142499 -1.7026081221394e-06
0.1425 3.31039050988529e-05
0.142501 2.6186214314304e-06
0.142502 -1.52953963221499e-06
0.142503 1.24231523027182e-06
0.142504 -1.15260093340257e-06
0.142505 1.14847480422276e-06
0.142506 -1.19587376530076e-06
0.142507 1.28346378036086e-06
0.142508 -1.4099310924792e-06
0.142509 1.58107786617729e-06
0.14251 -1.81118166609421e-06
0.142511 2.12921997200576e-06
0.142512 -2.59662481972558e-06
0.142513 3.36440277155473e-06
0.142514 -4.92379072411362e-06
0.142515 1.02571041784511e-05
0.142516 4.61718131938754e-05
0.142517 -4.15240480267308e-06
0.142518 1.73177514595204e-06
0.142519 -6.00142492293494e-07
0.14252 -1.31718335073558e-07
0.142521 7.14982078524385e-07
0.142522 -1.23153730964707e-06
0.142523 1.54767372313899e-06
0.142524 5.96738115525047e-06
0.142525 5.32228094051314e-05
0.142526 -2.69753410580038e-06
0.142527 1.08014362264867e-05
0.142528 6.20483578285215e-05
0.142529 -7.9972030627684e-06
0.14253 3.78756432640092e-06
0.142531 -2.05300570654831e-06
0.142532 9.94015546509451e-07
0.142533 -1.91385199379694e-07
0.142534 -5.18869706332985e-07
0.142535 1.23528872642663e-06
0.142536 -2.05772921970455e-06
0.142537 3.16242393911416e-06
0.142538 -5.10057892352354e-06
0.142539 1.47054902175709e-05
0.14254 -3.11318749456391e-06
0.142541 1.71512084511564e-05
0.142542 3.14306994957768e-05
0.142543 -8.41341376777566e-06
0.142544 4.45301145710254e-06
0.142545 -2.62282987813457e-06
0.142546 1.44621422773394e-06
0.142547 -5.22712277272742e-07
0.142548 -3.25644652027428e-07
0.142549 1.23000398526403e-06
0.14255 -2.36626446071299e-06
0.142551 4.13961163507658e-06
0.142552 -8.17902959320649e-06
0.142553 4.55141220435217e-05
0.142554 1.13072396687039e-05
0.142555 -3.25668051275579e-06
0.142556 -6.45437510482936e-07
0.142557 8.40166137135379e-06
0.142558 3.46873924443158e-05
0.142559 -8.85769070632645e-06
0.14256 5.56133243086144e-06
0.142561 -4.1524882402437e-06
0.142562 3.33201123954935e-06
0.142563 -2.77960662179311e-06
0.142564 2.37583771132031e-06
0.142565 -2.06534027189678e-06
0.142566 1.81854736484941e-06
0.142567 -1.61813005874518e-06
0.142568 1.45308474057698e-06
0.142569 -1.31627530962653e-06
0.14257 1.2034028749593e-06
0.142571 -1.11190236464792e-06
0.142572 1.04061760075712e-06
0.142573 -9.89763265495097e-07
0.142574 9.61194360566086e-07
0.142575 -9.59160717066116e-07
0.142576 9.92081293067069e-07
0.142577 -1.07715627183799e-06
0.142578 1.2537551077616e-06
0.142579 -1.64207447808187e-06
0.14258 3.03559360540853e-06
0.142581 1.77839376291531e-06
0.142582 1.35436121174227e-06
0.142583 -3.84344905802073e-06
0.142584 1.99750485961004e-05
0.142585 1.20990099209638e-05
0.142586 -6.06998575512077e-06
0.142587 4.89241484338285e-06
0.142588 -4.84848682701157e-06
0.142589 5.89850511770021e-06
0.14259 1.28687578131471e-05
0.142591 1.03857213975004e-05
0.142592 6.35937246983107e-05
0.142593 -7.49805676156987e-06
0.142594 3.84226464643966e-06
0.142595 -2.54193332139714e-06
0.142596 1.89444036706175e-06
0.142597 -1.51971195904482e-06
0.142598 1.28480299707939e-06
0.142599 -1.13135341309e-06
0.1426 1.03001400406996e-06
0.142601 -9.64529364061309e-07
0.142602 9.25510051020974e-07
0.142603 -9.07312116008633e-07
0.142604 9.06581443351266e-07
0.142605 -9.21509253989999e-07
0.142606 9.51472262378711e-07
0.142607 -9.96922801287835e-07
0.142608 1.05949784945935e-06
0.142609 -1.14240546080097e-06
0.14261 1.25128727241917e-06
0.142611 -1.39607882459199e-06
0.142612 1.59531128409998e-06
0.142613 -1.88746994466027e-06
0.142614 2.36792598829178e-06
0.142615 -3.35955878664383e-06
0.142616 7.14318648865454e-06
0.142617 1.04674898489793e-05
0.142618 -1.65381617675822e-06
0.142619 1.94193098049774e-07
0.14262 5.64405681146676e-07
0.142621 -1.17615341928201e-06
0.142622 1.82916809906354e-06
0.142623 -2.69036818613277e-06
0.142624 4.07873875367177e-06
0.142625 -7.02105895830643e-06
0.142626 1.87400244479107e-05
0.142627 3.74160873079343e-05
0.142628 -9.94364745718502e-06
0.142629 5.91149775870833e-06
0.14263 -4.29444387580575e-06
0.142631 3.43417672762467e-06
0.142632 -2.91706611275138e-06
0.142633 2.59529921203849e-06
0.142634 -2.40944954812727e-06
0.142635 2.34338948335598e-06
0.142636 -2.41916629220663e-06
0.142637 2.73101840882304e-06
0.142638 -3.63002126022335e-06
0.142639 7.51842928187485e-06
0.14264 1.56224873214629e-05
0.142641 -3.24215130638688e-06
0.142642 1.72838502878527e-06
0.142643 -1.18829958986969e-06
0.142644 9.41554097974309e-07
0.142645 -8.23829070496068e-07
0.142646 7.77622144478343e-07
0.142647 -7.79883618969277e-07
0.142648 8.23134095693418e-07
0.142649 -9.10561709959056e-07
0.14265 1.05833588563822e-06
0.142651 -1.30969165937407e-06
0.142652 1.78462189583411e-06
0.142653 -2.95069230869629e-06
0.142654 1.00901641572487e-05
0.142655 6.16572653977898e-06
0.142656 -2.19766424550497e-06
0.142657 1.2568537787702e-06
0.142658 -8.22820358193489e-07
0.142659 5.63074475937594e-07
0.14266 -3.82180504229723e-07
0.142661 2.42351665099542e-07
0.142662 -1.25529470968209e-07
0.142663 2.18920912074599e-08
0.142664 7.44652136659535e-08
0.142665 -1.67412538334064e-07
0.142666 2.59702961121492e-07
0.142667 -3.53947556386485e-07
0.142668 4.52371407893151e-07
0.142669 -5.56545311788371e-07
0.14267 6.68035930943945e-07
0.142671 -7.88531249758033e-07
0.142672 9.19973052134275e-07
0.142673 -1.06471981694479e-06
0.142674 1.22577145393928e-06
0.142675 -1.4071070965442e-06
0.142676 1.61423021274793e-06
0.142677 -1.85511144076768e-06
0.142678 2.14195116670344e-06
0.142679 -2.49480479606802e-06
0.14268 2.94984934671874e-06
0.142681 -3.5830341144328e-06
0.142682 4.59507814998628e-06
0.142683 -6.80614977539257e-06
0.142684 2.57380304789195e-05
0.142685 2.26434237152781e-06
0.142686 2.41083770769692e-06
0.142687 -3.51327890368625e-06
0.142688 7.09776195615786e-06
0.142689 -1.26626127598991e-05
0.14269 3.47608578626392e-05
0.142691 6.33939765893832e-05
0.142692 -1.71541870890915e-05
0.142693 9.99396132548163e-06
0.142694 -7.03802865387761e-06
0.142695 5.40222601303026e-06
0.142696 -4.35233006306714e-06
0.142697 3.61510116146942e-06
0.142698 -3.06517850821266e-06
0.142699 2.63693389723811e-06
0.1427 -2.29265738592476e-06
0.142701 2.00913490427731e-06
0.142702 -1.77129783469263e-06
0.142703 1.56894578029478e-06
0.142704 -1.39493569011454e-06
0.142705 1.24412444871284e-06
0.142706 -1.11272270276338e-06
0.142707 9.97884710194299e-07
0.142708 -8.97439564736166e-07
0.142709 8.09710303274415e-07
0.14271 -7.33389478614895e-07
0.142711 6.67452136554756e-07
0.142712 -6.11094321348551e-07
0.142713 5.63689564401183e-07
0.142714 -5.2475851918458e-07
0.142715 4.93948674219134e-07
0.142716 -4.71531369580311e-07
0.142717 4.57937962651021e-07
0.142718 -4.53229404513591e-07
0.142719 4.57591436302814e-07
0.14272 -4.71355273659296e-07
0.142721 4.95031529288117e-07
0.142722 -5.29484112713594e-07
0.142723 5.75902276723039e-07
0.142724 -6.35800539135236e-07
0.142725 7.11150475532002e-07
0.142726 -8.0491461793464e-07
0.142727 9.21776657134563e-07
0.142728 -1.06897869788373e-06
0.142729 1.25829655623381e-06
0.14273 -1.51015243765295e-06
0.142731 1.86240700193695e-06
0.142732 -2.39766576465261e-06
0.142733 3.33450901608826e-06
0.142734 -5.48657570226257e-06
0.142735 1.66376558858134e-05
0.142736 1.39484889246327e-05
0.142737 -4.49074350248934e-06
0.142738 2.45400985568605e-06
0.142739 -1.5243520432037e-06
0.14274 9.63343710228504e-07
0.142741 -5.65668208459373e-07
0.142742 2.5058655306538e-07
0.142743 2.12068574972811e-08
0.142744 -2.72446167949207e-07
0.142745 5.18423366664157e-07
0.142746 -7.71898471050781e-07
0.142747 1.04648919811043e-06
0.142748 -1.35931379539672e-06
0.142749 1.73549866631671e-06
0.14275 -2.21698173409817e-06
0.142751 2.8831699113498e-06
0.142752 -3.90938123780184e-06
0.142753 5.78154578270104e-06
0.142754 -1.05527121537626e-05
0.142755 5.54797945782398e-05
0.142756 1.66601026473037e-05
0.142757 -6.90250420722597e-06
0.142758 4.05606938542075e-06
0.142759 -2.51107543129358e-06
0.14276 1.19769364128562e-06
0.142761 1.15459691066763e-06
0.142762 3.06271834116747e-05
0.142763 -4.58436031437844e-06
0.142764 3.06507618779807e-06
0.142765 -2.44475615390362e-06
0.142766 2.08938239895676e-06
0.142767 -1.85665592530224e-06
0.142768 1.6951784756963e-06
0.142769 -1.5814670802446e-06
0.14277 1.50349587160133e-06
0.142771 -1.45472458928685e-06
0.142772 1.43176115603649e-06
0.142773 -1.43336581036494e-06
0.142774 1.46010744510754e-06
0.142775 -1.51445513578087e-06
0.142776 1.60100228125968e-06
0.142777 -1.72802453640008e-06
0.142778 1.91029418557697e-06
0.142779 -2.17416088015993e-06
0.14278 2.57038308436707e-06
0.142781 -3.20951523213074e-06
0.142782 4.38500071682284e-06
0.142783 -7.21592666831307e-06
0.142784 2.34777399692822e-05
0.142785 1.64121773304314e-05
0.142786 -5.68786860405438e-06
0.142787 3.24608846251835e-06
0.142788 -2.12031261935633e-06
0.142789 1.42514372259999e-06
0.14279 -8.94875373290223e-07
0.142791 3.94684741737045e-07
0.142792 2.14439609044296e-07
0.142793 -1.26310439834713e-06
0.142794 4.6801633323624e-06
0.142795 2.01711543086117e-05
0.142796 -4.65461388888547e-06
0.142797 3.0075294794519e-06
0.142798 -2.37849959895378e-06
0.142799 2.06176378471148e-06
0.1428 -1.89433944445278e-06
0.142801 1.82402428152187e-06
0.142802 -1.83858277434293e-06
0.142803 1.95292973026818e-06
0.142804 -2.22272565587436e-06
0.142805 2.81521041981877e-06
0.142806 -4.40713795482587e-06
0.142807 1.52623768230804e-05
0.142808 7.92652951960725e-06
0.142809 -2.88878035411886e-06
0.14281 1.68768028534511e-06
0.142811 -1.15131941919712e-06
0.142812 8.39330473551446e-07
0.142813 -6.13786072399557e-07
0.142814 3.89337390071958e-07
0.142815 4.23246033292015e-08
0.142816 1.4798975738358e-05
0.142817 -1.21019209067581e-06
0.142818 8.82180491071265e-07
0.142819 -7.67369234137337e-07
0.14282 7.14587031862322e-07
0.142821 -6.92478178539076e-07
0.142822 6.91148231114455e-07
0.142823 -7.07570295329249e-07
0.142824 7.42208716672543e-07
0.142825 -7.98759944728925e-07
0.142826 8.84450544100122e-07
0.142827 -1.01197289120299e-06
0.142828 1.20547454993273e-06
0.142829 -1.51513371543959e-06
0.14283 2.06258698705799e-06
0.142831 -3.23346568303615e-06
0.142832 7.22006105323726e-06
0.142833 4.5876858355066e-05
0.142834 -5.95564348227988e-06
0.142835 3.40643258276177e-06
0.142836 -2.5363105129666e-06
0.142837 2.14772456614148e-06
0.142838 -1.98447399051631e-06
0.142839 1.97221008130714e-06
0.14284 -2.10352307352709e-06
0.142841 2.42337570609661e-06
0.142842 -3.06627167269119e-06
0.142843 4.41969659969694e-06
0.142844 -7.9901405928599e-06
0.142845 2.88271937900291e-05
0.142846 2.84203188436374e-05
0.142847 -1.285808573827e-05
0.142848 1.11843916946832e-05
0.142849 -1.44635861684519e-05
0.14285 5.67618606449243e-05
0.142851 1.56418582585023e-05
0.142852 -5.72190116890617e-06
0.142853 3.16605059107123e-06
0.142854 -2.03315817327252e-06
0.142855 1.39705692070256e-06
0.142856 -9.77080048267226e-07
0.142857 6.51434602636762e-07
0.142858 -3.36768705040295e-07
0.142859 -1.00899562283541e-07
0.14286 1.37894060611026e-06
0.142861 5.7106703143328e-06
0.142862 -1.5856594272263e-06
0.142863 9.08132354716565e-07
0.142864 9.62983449066819e-06
0.142865 1.25791924603104e-06
0.142866 -1.02159363739634e-06
0.142867 9.38607123529404e-07
0.142868 -9.09233869987786e-07
0.142869 9.13257412571079e-07
0.14287 -9.46208845774898e-07
0.142871 1.01029899360662e-06
0.142872 -1.11321382182033e-06
0.142873 1.27130989140641e-06
0.142874 -1.51941755715766e-06
0.142875 1.94239741321046e-06
0.142876 -2.8049398521509e-06
0.142877 5.54443388335737e-06
0.142878 4.93883423446867e-05
0.142879 -3.80348021099187e-06
0.14288 1.72645963323552e-06
0.142881 -9.52492589128598e-07
0.142882 5.20929674163704e-07
0.142883 -2.245790290101e-07
0.142884 -8.30295132259785e-09
0.142885 2.09602849319506e-07
0.142886 -3.9665256513144e-07
0.142887 5.80126705770814e-07
0.142888 -7.67051909407425e-07
0.142889 9.63079157585782e-07
0.14289 -1.17349080202554e-06
0.142891 1.40345493664256e-06
0.142892 -1.6593700204949e-06
0.142893 1.95039689622772e-06
0.142894 -2.28961220486509e-06
0.142895 2.69708601820394e-06
0.142896 -3.20612505266879e-06
0.142897 3.87713170593663e-06
0.142898 -4.8358227432445e-06
0.142899 6.39910733342145e-06
0.1429 -9.67623547384156e-06
0.142901 2.34352170844526e-05
0.142902 2.6405771491387e-05
0.142903 -5.50874686784536e-06
0.142904 1.3679117923887e-06
0.142905 9.10479163010784e-07
0.142906 -2.90110753883423e-06
0.142907 5.39050207304315e-06
0.142908 -9.91954884553676e-06
0.142909 8.13734752355288e-05
0.14291 1.677482886668e-05
0.142911 1.96169404683146e-05
0.142912 1.23353062238949e-05
0.142913 -5.06078374910137e-06
0.142914 3.37968109129599e-07
0.142915 2.91289307485048e-05
0.142916 1.14654642426616e-05
0.142917 -6.41755348430242e-06
0.142918 4.59878124339112e-06
0.142919 -3.45898768672756e-06
0.14292 2.43507867708812e-06
0.142921 -7.03805905457557e-07
0.142922 2.2161492844549e-05
0.142923 -4.36543451183683e-06
0.142924 3.23700075206705e-06
0.142925 -2.73428030318409e-06
0.142926 2.42785208820436e-06
0.142927 -2.22312155592975e-06
0.142928 2.08894080062935e-06
0.142929 -2.0157662617033e-06
0.14293 2.0058915357915e-06
0.142931 -2.07396463617846e-06
0.142932 2.25509602186889e-06
0.142933 -2.62792446344925e-06
0.142934 3.39086462857204e-06
0.142935 -5.19564342395247e-06
0.142936 1.20015727408441e-05
0.142937 5.0292530599859e-05
0.142938 -9.50074338525909e-06
0.142939 6.12274240360876e-06
0.14294 -5.29460125626039e-06
0.142941 5.54983961702099e-06
0.142942 -7.25920907923779e-06
0.142943 1.59299038112676e-05
0.142944 2.29184443326909e-05
0.142945 -5.46390987140803e-06
0.142946 2.79656287792929e-06
0.142947 -1.74829767205592e-06
0.142948 1.20382363323902e-06
0.142949 -8.84255428929877e-07
0.14295 6.92366549449769e-07
0.142951 -5.94637822869309e-07
0.142952 5.95574463217545e-07
0.142953 -7.49426316519827e-07
0.142954 1.2473981769444e-06
0.142955 -2.97194601938002e-06
0.142956 2.46134232495239e-05
0.142957 9.12027145072248e-06
0.142958 -6.11028299763642e-06
0.142959 6.39531328660101e-06
0.14296 -9.45842520319619e-06
0.142961 6.33282139650439e-05
0.142962 9.69305967219966e-06
0.142963 2.10924470275025e-05
0.142964 -1.51171886533499e-06
0.142965 1.9596545057833e-06
0.142966 -2.88368379286747e-06
0.142967 4.38489721455366e-06
0.142968 -7.64752532305714e-06
0.142969 2.4822226940094e-05
0.14297 1.81409232447992e-05
0.142971 -5.67082083476637e-06
0.142972 2.52016926661969e-06
0.142973 -5.26699146608364e-07
0.142974 -1.97193289098487e-06
0.142975 1.13769388873566e-05
0.142976 1.5078558115663e-05
0.142977 -5.8856401568066e-06
0.142978 3.89250950663607e-06
0.142979 -2.95819913227139e-06
0.14298 2.39220422228577e-06
0.142981 -2.00239835561113e-06
0.142982 1.71294789500036e-06
0.142983 -1.48740837473916e-06
0.142984 1.30553688453715e-06
0.142985 -1.15579874488444e-06
0.142986 1.03128518281639e-06
0.142987 -9.26962434793055e-07
0.142988 8.39452491227636e-07
0.142989 -7.66389879482951e-07
0.14299 7.06103534730615e-07
0.142991 -6.57423428060486e-07
0.142992 6.195631376462e-07
0.142993 -5.92053149440633e-07
0.142994 5.74713161414206e-07
0.142995 -5.67661274627066e-07
0.142996 5.71367780962397e-07
0.142997 -5.86978789142407e-07
0.142998 6.16137607884079e-07
0.142999 -6.61439762767458e-07
0.143 7.27831579569952e-07
0.143001 -8.24652985528895e-07
0.143002 9.70967063834314e-07
0.143003 -1.2136859130459e-06
0.143004 1.69736192351053e-06
0.143005 -3.12148983274757e-06
0.143006 2.77533529989841e-05
0.143007 7.40742971984944e-06
0.143008 3.36741699100537e-05
0.143009 -2.76498981560764e-06
0.14301 2.0102591800144e-06
0.143011 1.65195664677879e-05
0.143012 1.4539973573034e-06
0.143013 -1.84696662079993e-06
0.143014 2.34404799389638e-06
0.143015 -3.24398443549392e-06
0.143016 6.02278385891163e-06
0.143017 1.65667319577596e-05
0.143018 -1.13615910633562e-06
0.143019 -6.67052656656351e-07
0.14302 1.77166933643864e-06
0.143021 -2.94333102341156e-06
0.143022 4.69492967863181e-06
0.143023 -8.35890640045637e-06
0.143024 2.36241773789048e-05
0.143025 5.25654183293492e-05
0.143026 7.2650882897089e-06
0.143027 5.12607188784861e-06
0.143028 -4.13343912943243e-06
0.143029 3.40158720267937e-06
0.14303 -2.91730304178488e-06
0.143031 2.60270969588704e-06
0.143032 -2.41993368539963e-06
0.143033 2.36611324906581e-06
0.143034 -2.48502072333945e-06
0.143035 2.93968818350252e-06
0.143036 -4.45764970449476e-06
0.143037 1.89716782937249e-05
0.143038 6.60469741035581e-06
0.143039 -2.98328114580619e-06
0.14304 2.31081122375523e-06
0.143041 -2.32243220851897e-06
0.143042 2.68875590162361e-05
0.143043 2.04084302703727e-05
0.143044 -3.44932282102219e-06
0.143045 1.90994393734029e-06
0.143046 -1.37471103874063e-06
0.143047 1.12438428643233e-06
0.143048 -9.9608044327954e-07
0.143049 9.34974752656971e-07
0.14305 -9.19538413204534e-07
0.143051 9.42631113311346e-07
0.143052 -1.00662958312707e-06
0.143053 1.12536880733571e-06
0.143054 -1.33598325579179e-06
0.143055 1.74411732935591e-06
0.143056 -2.76201561387327e-06
0.143057 8.78210211964693e-06
0.143058 4.63358946657095e-06
0.143059 4.38384602156653e-06
0.14306 8.27824306700642e-05
0.143061 2.76514767427784e-05
0.143062 -1.13335868869915e-05
0.143063 1.20364584107812e-05
0.143064 4.0454269288972e-05
0.143065 3.89786919302674e-07
0.143066 -4.95436033880139e-06
0.143067 1.94308328696936e-05
0.143068 1.70636261561487e-05
0.143069 -6.12374487783922e-06
0.14307 3.71149948320473e-06
0.143071 -2.64311933848836e-06
0.143072 2.05889123517708e-06
0.143073 -1.75724504504802e-06
0.143074 1.88754986652234e-06
0.143075 5.76466710653966e-05
0.143076 -5.67816766868157e-07
0.143077 5.2895414288938e-07
0.143078 -9.8770467256086e-07
0.143079 2.52717687080935e-06
0.14308 4.34030320284053e-05
0.143081 -2.75549949365745e-06
0.143082 1.47163317805348e-06
0.143083 -9.78325511467106e-07
0.143084 6.92200693921864e-07
0.143085 -4.90052358847317e-07
0.143086 3.29585645773765e-07
0.143087 -1.92121454169825e-07
0.143088 6.79166064113038e-08
0.143089 4.8811603579454e-08
0.14309 -1.61912583394567e-07
0.143091 2.74254044093076e-07
0.143092 -3.88231580988872e-07
0.143093 5.06086307113614e-07
0.143094 -6.30145562646175e-07
0.143095 7.6305231642618e-07
0.143096 -9.0803581021077e-07
0.143097 1.06928581505144e-06
0.143098 -1.2526568829344e-06
0.143099 1.46648905679437e-06
0.1431 -1.72367474258839e-06
0.143101 2.04386517276901e-06
0.143102 -2.46094076300875e-06
0.143103 3.04117236555632e-06
0.143104 -3.93066651632429e-06
0.143105 5.53052413197288e-06
0.143106 -9.51163286042593e-06
0.143107 4.41656886040361e-05
0.143108 1.30315022902363e-05
0.143109 -4.48169672227446e-06
0.14311 1.71512499667906e-06
0.143111 2.78640121123519e-07
0.143112 -3.19439069107646e-06
0.143113 5.11118057697471e-05
0.143114 1.44740632664101e-05
0.143115 -5.93409117591405e-06
0.143116 3.94030228019705e-06
0.143117 -2.99922294253192e-06
0.143118 2.45056673500115e-06
0.143119 -1.86368917577239e-06
0.14312 1.69258196962632e-06
0.143121 -1.47966383533704e-06
0.143122 1.30363732457119e-06
0.143123 -1.15743266252517e-06
0.143124 1.03451661848255e-06
0.143125 -9.30125416820153e-07
0.143126 8.40845556263611e-07
0.143127 -7.64207257428713e-07
0.143128 6.98404268770861e-07
0.143129 -6.42109716813569e-07
0.14313 5.94356202161488e-07
0.143131 -5.54459031356665e-07
0.143132 5.21969952417427e-07
0.143133 -4.96654608648698e-07
0.143134 4.78491276551084e-07
0.143135 -4.68070982973945e-07
0.143136 4.66306654870213e-07
0.143137 -4.74130667526898e-07
0.143138 4.93019163040152e-07
0.143139 -5.25279383232783e-07
0.14314 5.74569443011252e-07
0.143141 -6.4722329768639e-07
0.143142 7.5397258970395e-07
0.143143 -9.14132790987297e-07
0.143144 1.16742208918986e-06
0.143145 -1.60856507201465e-06
0.143146 2.522183149024e-06
0.143147 -5.21433253873607e-06
0.143148 3.17967790758605e-05
0.143149 5.15137140524232e-05
0.14315 4.50337071404238e-06
0.143151 -8.48124187357216e-07
0.143152 3.5167095052716e-07
0.143153 -3.03908239053353e-07
0.143154 4.02988576399276e-07
0.143155 -6.10677838785849e-07
0.143156 9.9348114630169e-07
0.143157 -1.84084136184737e-06
0.143158 4.91386288857886e-06
0.143159 4.58516225530177e-05
0.14316 -8.07345590879188e-06
0.143161 1.0522315614319e-05
0.143162 3.31485762821074e-05
0.143163 -5.40020657053943e-06
0.143164 3.20171112068734e-06
0.143165 -2.56788907095343e-06
0.143166 2.37985045247997e-06
0.143167 -2.39747120095264e-06
0.143168 2.5519865463378e-06
0.143169 -2.83507618484917e-06
0.14317 3.28072555628758e-06
0.143171 -3.98892345787737e-06
0.143172 5.23725286220864e-06
0.143173 -8.0646221002001e-06
0.143174 2.2373603042138e-05
0.143175 1.62837777610933e-05
0.143176 -3.94195869305992e-06
0.143177 8.12920123363186e-07
0.143178 1.40271905342739e-06
0.143179 -4.73348397738413e-06
0.14318 2.26995537977847e-05
0.143181 1.40602805083852e-05
0.143182 -5.60392092030364e-06
0.143183 3.32315137160564e-06
0.143184 -2.07768102780752e-06
0.143185 9.99830419780538e-07
0.143186 3.85818587513521e-05
0.143187 8.02382590031102e-07
0.143188 6.04453852916712e-07
0.143189 -2.98180423560684e-06
0.14319 1.40894779711996e-05
0.143191 4.1078483884754e-05
0.143192 -1.02413858828217e-05
0.143193 1.21190474424052e-05
0.143194 1.71942232950177e-05
0.143195 -1.40867005050946e-06
0.143196 -1.19782070496339e-07
0.143197 6.00886625149602e-07
0.143198 -8.14749166017224e-07
0.143199 9.36501324726316e-07
0.1432 -1.02529530439693e-06
0.143201 1.10709743016052e-06
0.143202 -1.19680151965386e-06
0.143203 1.30604740571507e-06
0.143204 -1.44759002959953e-06
0.143205 1.6408218956878e-06
0.143206 -1.92266260086392e-06
0.143207 2.38025997831399e-06
0.143208 -3.29248188326534e-06
0.143209 6.36013791345457e-06
0.14321 1.75840642028541e-05
0.143211 -1.94222929678271e-06
0.143212 1.51905814459478e-06
0.143213 2.54414801422955e-07
0.143214 -8.53324843634965e-07
0.143215 1.37365089234774e-06
0.143216 -1.93124633094592e-06
0.143217 2.62382011983151e-06
0.143218 -3.60815796387799e-06
0.143219 5.25133002028913e-06
0.14322 -8.80194329227774e-06
0.143221 2.35011805463846e-05
0.143222 3.97042924750996e-05
0.143223 -1.08567829639404e-05
0.143224 6.26172584799137e-06
0.143225 -4.34666262206085e-06
0.143226 3.26624166979284e-06
0.143227 -2.54002864497268e-06
0.143228 1.97022322964567e-06
0.143229 -1.41049816031908e-06
0.14323 5.10411322475427e-07
0.143231 1.25375952926699e-05
0.143232 3.39940038145668e-06
0.143233 -2.44039027907353e-06
0.143234 2.26611118887142e-06
0.143235 -2.6772940760703e-06
0.143236 1.25956138465523e-05
0.143237 9.39527971584308e-07
0.143238 -3.34455583940383e-08
0.143239 -1.79440451867644e-07
0.14324 2.48763214892368e-07
0.143241 -2.69425409513131e-07
0.143242 2.70527123137125e-07
0.143243 -2.63639787074061e-07
0.143244 2.53610267765536e-07
0.143245 -2.42637173106553e-07
0.143246 2.32210644973865e-07
0.143247 -2.23218227916183e-07
0.143248 2.16245492604235e-07
0.143249 -2.1174184481873e-07
0.14325 2.09969447170676e-07
0.143251 -2.11260599020671e-07
0.143252 2.16247815303068e-07
0.143253 -2.25817752101638e-07
0.143254 2.41281912185882e-07
0.143255 -2.64850492884004e-07
0.143256 2.99986826830509e-07
0.143257 -3.52265729315119e-07
0.143258 4.31930255056389e-07
0.143259 -5.59942643372391e-07
0.14326 7.86732686965221e-07
0.143261 -1.27152602473629e-06
0.143262 2.91693199493052e-06
0.143263 1.89361282928571e-05
0.143264 -2.49189155955156e-06
0.143265 1.42757524029458e-06
0.143266 -1.04545935719488e-06
0.143267 8.46338880965474e-07
0.143268 -7.13176998156469e-07
0.143269 5.91129761413008e-07
0.14327 -4.14273587789503e-07
0.143271 -5.54141168744323e-08
0.143272 9.56772452599291e-06
0.143273 2.39997539468375e-06
0.143274 -1.79700056580598e-06
0.143275 1.70122131232151e-06
0.143276 -1.74984516198491e-06
0.143277 1.88645943217218e-06
0.143278 -2.10378094136946e-06
0.143279 2.39738752864018e-06
0.14328 -2.5642792876824e-06
0.143281 8.31825527753693e-06
0.143282 -8.23236380685475e-06
0.143283 1.82867743063099e-05
0.143284 5.45885400081183e-05
0.143285 -1.10837910083601e-05
0.143286 6.3489167659157e-06
0.143287 -4.60266455711541e-06
0.143288 3.75117775871689e-06
0.143289 -3.30735842554304e-06
0.14329 3.11374082028606e-06
0.143291 -3.13568289374499e-06
0.143292 3.45652028991751e-06
0.143293 -3.68662275774937e-06
0.143294 7.19285426406574e-06
0.143295 3.46490556590661e-05
0.143296 -3.17239868120758e-06
0.143297 1.11947736587688e-06
0.143298 -3.51558566988087e-07
0.143299 -9.7496692209317e-08
0.1433 5.37033766057448e-07
0.143301 1.38004133897272e-06
0.143302 3.31369164221646e-07
0.143303 -5.99012337489843e-07
0.143304 7.95022795862824e-07
0.143305 -9.78346542608598e-07
0.143306 1.16745039794298e-06
0.143307 -1.37371370615812e-06
0.143308 1.60783399980873e-06
0.143309 -1.88278698406213e-06
0.14331 2.21689231867047e-06
0.143311 -2.63891521034552e-06
0.143312 3.19871009942602e-06
0.143313 -3.99369707107409e-06
0.143314 5.2510626640624e-06
0.143315 -7.706324650245e-06
0.143316 1.75874314046511e-05
0.143317 -1.34455303784045e-06
0.143318 3.35426743551335e-05
0.143319 2.52819381881744e-05
0.14332 -1.00538172913424e-05
0.143321 6.27344841298611e-06
0.143322 -4.49062816002269e-06
0.143323 3.42439973391992e-06
0.143324 -2.69789913664487e-06
0.143325 2.15851305365138e-06
0.143326 -1.7311160727339e-06
0.143327 1.37332408980601e-06
0.143328 -1.05785905301875e-06
0.143329 7.64149470122634e-07
0.14333 -4.73009187684144e-07
0.143331 1.61231963380069e-07
0.143332 2.07746100756009e-07
0.143333 -7.07639799014913e-07
0.143334 1.53286309340284e-06
0.143335 -3.46224672359831e-06
0.143336 1.72583287962622e-05
0.143337 8.87759524621284e-06
0.143338 -3.96882736271707e-06
0.143339 2.68704812794827e-06
0.14334 -2.08558795619513e-06
0.143341 1.73382281026144e-06
0.143342 -1.50406163258598e-06
0.143343 1.34524502011751e-06
0.143344 -1.23326425245907e-06
0.143345 1.15565898648148e-06
0.143346 -1.10639208228898e-06
0.143347 1.08300907711263e-06
0.143348 -1.08516567807408e-06
0.143349 1.11499402241103e-06
0.14335 -1.1777121988246e-06
0.143351 1.28330818029999e-06
0.143352 -1.45086744020766e-06
0.143353 1.71725419165328e-06
0.143354 -2.16331977861707e-06
0.143355 3.00731308497014e-06
0.143356 -5.09730611596732e-06
0.143357 1.79945437272009e-05
0.143358 1.14546320028056e-05
0.143359 -4.30492226242441e-06
0.14336 2.63908710673543e-06
0.143361 -1.89586858613762e-06
0.143362 1.47380490977253e-06
0.143363 -1.20066902158166e-06
0.143364 1.00868541879901e-06
0.143365 -8.66053725634629e-07
0.143366 7.56473343042005e-07
0.143367 -6.71277813774158e-07
0.143368 6.06275512882835e-07
0.143369 -5.605077162054e-07
0.14337 5.36106818002077e-07
0.143371 -5.39143133658796e-07
0.143372 5.81963528648307e-07
0.143373 -6.88739372100816e-07
0.143374 9.09108267420678e-07
0.143375 -1.35641869471279e-06
0.143376 2.34079952742931e-06
0.143377 -5.03534873495223e-06
0.143378 1.91827607796056e-05
0.143379 5.47075854447961e-05
0.14338 2.05124402103004e-05
0.143381 3.17225861558194e-06
0.143382 -5.25970258363301e-06
0.143383 7.0053261626389e-06
0.143384 -1.05297579706866e-05
0.143385 2.68237844862106e-05
0.143386 2.55817811492221e-05
0.143387 -6.16937693260147e-06
0.143388 1.96497804651855e-06
0.143389 7.35095751271804e-07
0.14339 -4.83123263534968e-06
0.143391 3.71229942788888e-05
0.143392 2.5544095731707e-05
0.143393 5.06210850946425e-05
0.143394 -7.99991545208286e-06
0.143395 1.13485783650314e-05
0.143396 3.13932512797519e-05
0.143397 -5.06628393772109e-06
0.143398 1.99906160075063e-06
0.143399 -3.00081893900343e-07
0.1434 -1.84782400257501e-06
0.143401 5.5899013104514e-05
0.143402 5.64763845196446e-07
0.143403 8.81559769895573e-06
0.143404 1.29606706432903e-05
0.143405 -5.50969215810574e-06
0.143406 1.26040558433955e-05
0.143407 -2.70146499181866e-06
0.143408 2.26541889632389e-06
0.143409 -1.90043046135422e-06
0.14341 1.47296456778064e-06
0.143411 2.86454062342917e-05
0.143412 2.16793112344729e-06
0.143413 -1.84057126789916e-06
0.143414 1.7157005371082e-06
0.143415 -1.65823564992444e-06
0.143416 1.64100250696237e-06
0.143417 -1.6549136096685e-06
0.143418 1.69657078317638e-06
0.143419 -1.76583879151605e-06
0.14342 1.86391520531413e-06
0.143421 -1.99297688853037e-06
0.143422 2.15739189279126e-06
0.143423 -2.3639631236792e-06
0.143424 2.62311235796882e-06
0.143425 -2.95107738075692e-06
0.143426 3.37365931023883e-06
0.143427 -3.93560713383758e-06
0.143428 4.72153718346401e-06
0.143429 -5.91031418468043e-06
0.14343 7.95895811674576e-06
0.143431 -1.24989918126931e-05
0.143432 3.30720846898859e-05
0.143433 3.62027146737011e-05
0.143434 -9.72286014861244e-06
0.143435 4.48616817229326e-06
0.143436 -1.88983812907162e-06
0.143437 -8.11983555084243e-08
0.143438 2.26339967604147e-06
0.143439 -6.04829894492649e-06
0.14344 2.17547077145459e-05
0.143441 2.73494814918956e-05
0.143442 -8.82028466268405e-06
0.143443 4.46846024555309e-06
0.143444 4.48521905601639e-07
0.143445 1.16301800121627e-05
0.143446 -5.52125189903027e-06
0.143447 4.15483263849561e-06
0.143448 -3.44229747624084e-06
0.143449 2.97883518096761e-06
0.14345 -2.64820717722619e-06
0.143451 2.40216949725101e-06
0.143452 -2.21718280484669e-06
0.143453 2.08092217751785e-06
0.143454 -1.98716277782983e-06
0.143455 1.93508785790302e-06
0.143456 -1.93161973916152e-06
0.143457 2.00407507463433e-06
0.143458 -2.28347370561226e-06
0.143459 7.15410243234124e-06
0.14346 -9.77005549799862e-07
0.143461 1.48185761532735e-06
0.143462 -1.73515497222047e-06
0.143463 1.97312833060325e-06
0.143464 -2.25243992704426e-06
0.143465 2.61287801175301e-06
0.143466 -3.10757339033441e-06
0.143467 3.83183987853644e-06
0.143468 -4.9911618325682e-06
0.143469 7.13895475300689e-06
0.14347 -1.24727631516912e-05
0.143471 4.87976916069787e-05
0.143472 2.54495895614888e-05
0.143473 -9.93300667577299e-06
0.143474 5.96749390087937e-06
0.143475 -3.88072542245173e-06
0.143476 1.72020401009543e-06
0.143477 1.20532833503063e-05
0.143478 1.15269050021335e-05
0.143479 -1.09146373408814e-05
0.14348 3.15598418620963e-05
0.143481 1.24159367599095e-05
0.143482 -4.44687698030573e-06
0.143483 2.76273666105295e-06
0.143484 -2.20587644627667e-06
0.143485 2.06670665871407e-06
0.143486 -2.16277636201964e-06
0.143487 2.4590719645363e-06
0.143488 -3.01088619563566e-06
0.143489 4.02281151710365e-06
0.14349 -6.20558495658462e-06
0.143491 1.39003339626277e-05
0.143492 5.40536424721491e-05
0.143493 -9.01545283750302e-06
0.143494 4.84891529330779e-06
0.143495 -3.26904856404967e-06
0.143496 2.43118111941999e-06
0.143497 -1.91161820359613e-06
0.143498 1.56412877022514e-06
0.143499 -1.33123021460804e-06
0.1435 1.19781887203164e-06
0.143501 -1.18677153804594e-06
0.143502 1.39672767039439e-06
0.143503 -2.20287135705778e-06
0.143504 6.15599450310736e-06
0.143505 2.30233767526815e-05
0.143506 -7.24412609226929e-06
0.143507 6.75137588678906e-06
0.143508 -9.53983241288984e-06
0.143509 3.74414444293898e-05
0.14351 1.3229276550783e-05
0.143511 -5.4013735898703e-06
0.143512 4.54152533382953e-06
0.143513 5.45473620996292e-05
0.143514 -2.55054348723178e-06
0.143515 1.97026931928331e-06
0.143516 -2.14477249851612e-06
0.143517 2.57136756852447e-06
0.143518 -3.23461010224765e-06
0.143519 4.3195661573701e-06
0.14352 -6.5844282727416e-06
0.143521 1.67362409346764e-05
0.143522 1.37893286053663e-05
0.143523 -2.67864354243746e-06
0.143524 1.26124549340061e-07
0.143525 1.35091230333873e-06
0.143526 -2.62212110392903e-06
0.143527 4.03472579626761e-06
0.143528 -5.95628297713681e-06
0.143529 9.19093165281233e-06
0.14353 -1.68472268960923e-05
0.143531 7.77573525513223e-05
0.143532 2.05992888182417e-05
0.143533 3.46528731989726e-05
0.143534 1.95188263142726e-05
0.143535 -1.16480584047324e-05
0.143536 8.9538670273286e-06
0.143537 -7.29477385102596e-06
0.143538 2.00465389036372e-05
0.143539 1.26473668043185e-05
0.14354 1.17837108089462e-06
0.143541 -2.7656333868446e-06
0.143542 3.94516017704487e-06
0.143543 -6.68906467875589e-06
0.143544 2.5743713906805e-05
0.143545 4.40923077345497e-05
0.143546 5.03495002075562e-05
0.143547 -1.00006807804247e-05
0.143548 3.05536517188331e-05
0.143549 2.85345757873086e-06
0.14355 -1.17742190002541e-06
0.143551 1.2206304595446e-06
0.143552 -2.45207612889353e-06
0.143553 2.74896343826881e-05
0.143554 5.14889427456014e-06
0.143555 -3.26372199273915e-06
0.143556 3.08159197750114e-06
0.143557 -3.73806523540702e-06
0.143558 6.92065033911382e-06
0.143559 1.5445568971616e-05
0.14356 -1.5124594857882e-06
0.143561 -1.16051060285402e-06
0.143562 6.72879143807071e-06
0.143563 3.10026547928441e-05
0.143564 -9.14457840825272e-06
0.143565 8.12112865282193e-06
0.143566 -1.13193961728421e-05
0.143567 4.81860413141486e-05
0.143568 1.74649832385837e-05
0.143569 -8.6268314272294e-06
0.14357 1.09490231774856e-05
0.143571 1.19039196210711e-06
0.143572 1.18606149893797e-06
0.143573 -1.62248149924515e-06
0.143574 1.85382127730435e-06
0.143575 -2.07885860257022e-06
0.143576 2.35869385126585e-06
0.143577 -2.73922682344567e-06
0.143578 3.28769206267501e-06
0.143579 -4.1414498023817e-06
0.14358 5.65142287427082e-06
0.143581 -9.0632173634693e-06
0.143582 2.44478066382917e-05
0.143583 3.64014445876755e-05
0.143584 -9.1285756057547e-06
0.143585 5.11826769276505e-06
0.143586 -3.42426460842324e-06
0.143587 2.4706767606608e-06
0.143588 -1.84535179961628e-06
0.143589 1.39254080814848e-06
0.14359 -1.04005181451598e-06
0.143591 7.49667823014736e-07
0.143592 -4.98906908189588e-07
0.143593 2.73302885907547e-07
0.143594 -6.34556478625673e-08
0.143595 -1.37711784260697e-07
0.143596 3.36994631233371e-07
0.143597 -5.41066333753151e-07
0.143598 7.57329122826574e-07
0.143599 -9.95089171137892e-07
0.1436 1.2668503832079e-06
0.143601 -1.59061542859598e-06
0.143602 1.99459842348521e-06
0.143603 -2.52678769431346e-06
0.143604 3.2760301047386e-06
0.143605 -4.4294203396905e-06
0.143606 6.47029939026005e-06
0.143607 -1.12233079081884e-05
0.143608 4.13866174396967e-05
0.143609 1.19767218183476e-05
0.14361 2.04543145409058e-05
0.143611 3.00809199058005e-05
0.143612 -1.51727271264145e-05
0.143613 1.20526043904373e-05
0.143614 -1.13925995687664e-05
0.143615 1.24114224224573e-05
0.143616 -1.64906340938986e-05
0.143617 3.7825987289433e-05
0.143618 4.03378176771149e-05
0.143619 -1.00990292448286e-05
0.14362 4.80098783703638e-06
0.143621 -2.61476047001547e-06
0.143622 1.40148310609465e-06
0.143623 -5.97278214303511e-07
0.143624 -1.35238677398516e-08
0.143625 5.36392448717277e-07
0.143626 -1.036281980405e-06
0.143627 1.56656658771439e-06
0.143628 -2.18850045317784e-06
0.143629 2.99725349642046e-06
0.14363 -4.18232764648269e-06
0.143631 6.22864156047884e-06
0.143632 -1.09415861560681e-05
0.143633 3.60496927181927e-05
0.143634 3.03282336054711e-05
0.143635 -1.07711154218709e-05
0.143636 6.51276989789413e-06
0.143637 -4.61267571024234e-06
0.143638 3.51523539783061e-06
0.143639 -2.78622333843689e-06
0.14364 2.2563589316074e-06
0.143641 -1.84572921855828e-06
0.143642 1.5115086404504e-06
0.143643 -1.22841976719215e-06
0.143644 9.80287324723007e-07
0.143645 -7.55917824235565e-07
0.143646 5.46858852420051e-07
0.143647 2.86833765202419e-05
0.143648 1.46605242737734e-07
0.143649 5.83511932159123e-08
0.14365 -2.77878861773212e-07
0.143651 5.2509734009416e-07
0.143652 -8.21451217830963e-07
0.143653 1.20648847258212e-06
0.143654 -1.76151948471571e-06
0.143655 2.6878281034168e-06
0.143656 -4.6646919608639e-06
0.143657 1.24627310347211e-05
0.143658 4.42231678448556e-05
0.143659 -7.57027311808396e-06
0.14366 4.55855425828871e-06
0.143661 -3.27186068693455e-06
0.143662 2.68447567208727e-06
0.143663 -2.32711547256594e-06
0.143664 2.09452872370761e-06
0.143665 -1.92415410356374e-06
0.143666 1.74165615301463e-06
0.143667 -1.2419417975103e-06
0.143668 1.53952618196424e-05
0.143669 -3.71481367676226e-06
0.14367 3.73674996058546e-06
0.143671 -4.3757787851028e-06
0.143672 5.81062472511899e-06
0.143673 -9.45670906909939e-06
0.143674 2.89653760734095e-05
0.143675 2.81053788071986e-05
0.143676 -1.05533665510264e-05
0.143677 8.95215862356247e-06
0.143678 2.16877682509191e-06
0.143679 3.09995057935815e-06
0.14368 4.85566234156469e-06
0.143681 -1.05430588685626e-07
0.143682 -2.97142096859678e-07
0.143683 3.73873315282083e-07
0.143684 -3.63219270518822e-07
0.143685 3.17062533404914e-07
0.143686 -2.47245148710726e-07
0.143687 1.46750108584921e-07
0.143688 2.10946676192265e-08
0.143689 -4.27951613481262e-07
0.14369 4.95951522098412e-06
0.143691 1.6193971372174e-06
0.143692 -9.23115693796936e-07
0.143693 7.17500262199451e-07
0.143694 -6.18931354335687e-07
0.143695 5.62927370803558e-07
0.143696 -5.2949447071551e-07
0.143697 5.10501285061539e-07
0.143698 -5.02470023758829e-07
0.143699 5.03803030756351e-07
0.1437 -5.13542435743191e-07
0.143701 5.31337286342981e-07
0.143702 -5.57275498147384e-07
0.143703 5.91826143789146e-07
0.143704 -6.35847880451403e-07
0.143705 6.90391570675956e-07
0.143706 -7.57052063673622e-07
0.143707 8.3840922049973e-07
0.143708 -9.38005097138418e-07
0.143709 1.0603139810541e-06
0.14371 -1.20960580194547e-06
0.143711 1.38295873905588e-06
0.143712 -1.52715698425025e-06
0.143713 1.13744109040975e-06
0.143714 4.12316085740612e-05
0.143715 2.34145682155736e-05
0.143716 3.23530585054179e-05
0.143717 -7.7524259154095e-06
0.143718 4.23438414092773e-06
0.143719 -2.86708873901132e-06
0.14372 2.14552073647384e-06
0.143721 -1.69951014711589e-06
0.143722 1.39535651697913e-06
0.143723 -1.17341957456838e-06
0.143724 1.00307577906463e-06
0.143725 -8.67040455868838e-07
0.143726 7.54985387098517e-07
0.143727 -6.60360079239496e-07
0.143728 5.7885813087383e-07
0.143729 -5.07592372614079e-07
0.14373 4.44633919131209e-07
0.143731 -3.88792481594722e-07
0.143732 3.39444299796583e-07
0.143733 -2.96460417102632e-07
0.143734 2.60301289232945e-07
0.143735 -2.32187216694079e-07
0.143736 2.14452399557841e-07
0.143737 1.93030871885786e-05
0.143738 2.30358840244432e-07
0.143739 -2.84908144924948e-07
0.14374 4.01281877810325e-07
0.143741 -6.3694854212155e-07
0.143742 1.14061793839437e-06
0.143743 -2.42919533313741e-06
0.143744 8.15897650678457e-06
0.143745 2.26262846871824e-05
0.143746 -7.64305361673576e-06
0.143747 6.08452656558027e-06
0.143748 -6.14197480962324e-06
0.143749 7.27339123889199e-06
0.14375 -1.04985738406289e-05
0.143751 2.49758603647043e-05
0.143752 3.84067962513077e-05
0.143753 -9.673752515293e-06
0.143754 5.1678330262738e-06
0.143755 -3.31852717739402e-06
0.143756 2.28360341136171e-06
0.143757 -1.58386745598023e-06
0.143758 1.01613603465732e-06
0.143759 9.23719220046009e-08
0.14376 1.87363318546524e-07
0.143761 6.38373146847078e-07
0.143762 -2.48879976802576e-06
0.143763 4.81879673372203e-05
0.143764 5.0022370277404e-06
0.143765 -2.72722466184893e-06
0.143766 1.97006744708907e-06
0.143767 -1.57610839662046e-06
0.143768 1.33037514093724e-06
0.143769 -1.16388909439126e-06
0.14377 1.0492270394767e-06
0.143771 -9.76178019019526e-07
0.143772 9.45973763130976e-07
0.143773 -9.74973513814857e-07
0.143774 1.11641018355504e-06
0.143775 -1.56680579388994e-06
0.143776 3.66230819307653e-06
0.143777 1.34704506352853e-05
0.143778 -4.82872336942993e-06
0.143779 4.72067411559237e-05
0.14378 2.43330932099452e-06
0.143781 -1.02840468259358e-06
0.143782 6.37346178130672e-07
0.143783 -4.64506898328554e-07
0.143784 3.70917417244329e-07
0.143785 -3.15033013893164e-07
0.143786 2.80855509385642e-07
0.143787 -2.61033425837011e-07
0.143788 2.51961833000524e-07
0.143789 -2.51870542709613e-07
0.14379 2.60049753138897e-07
0.143791 -2.76555066159346e-07
0.143792 3.01613306490037e-07
0.143793 -3.3644822651341e-07
0.143794 3.84364449007961e-07
0.143795 -4.51428184701749e-07
0.143796 5.49433876967272e-07
0.143797 -7.0504425952628e-07
0.143798 9.92954241954823e-07
0.143799 -1.72707227643646e-06
0.1438 8.24422209958572e-06
0.143801 2.58215972263351e-06
0.143802 -1.01794753701668e-06
0.143803 5.78578128323274e-07
0.143804 -3.63073289884212e-07
0.143805 2.29168915553773e-07
0.143806 -1.33373834097924e-07
0.143807 5.77962427897499e-08
0.143808 6.43396098697702e-09
0.143809 -6.44114488199909e-08
0.14381 1.19540308308761e-07
0.143811 -1.74660399554993e-07
0.143812 2.33195180868228e-07
0.143813 -3.01980520103828e-07
0.143814 4.04010348272813e-07
0.143815 -6.74919325787863e-07
0.143816 4.62651440554015e-06
0.143817 5.71518662949463e-06
0.143818 1.06601705912232e-05
0.143819 -4.52167238806542e-06
0.14382 4.85088221016031e-06
0.143821 -7.98725981996176e-06
0.143822 5.63804102320488e-05
0.143823 1.03445485703682e-05
0.143824 -4.7928463408329e-06
0.143825 3.20756833013378e-06
0.143826 -2.4896604248071e-06
0.143827 2.10611716579557e-06
0.143828 -1.89346175521848e-06
0.143829 1.78920335361601e-06
0.14383 -1.77081662576578e-06
0.143831 1.840248831281e-06
0.143832 -2.02847385797982e-06
0.143833 2.43295838167017e-06
0.143834 -3.42730024214504e-06
0.143835 2.05422391726172e-05
0.143836 4.74407274043385e-05
0.143837 -2.70751829625679e-06
0.143838 2.9300688115043e-07
0.143839 4.58492487303044e-05
0.14384 2.31038248803629e-06
0.143841 -1.3387934050746e-06
0.143842 9.66637071607451e-07
0.143843 -7.59497875875999e-07
0.143844 6.25035973709192e-07
0.143845 -5.29038996623527e-07
0.143846 4.54017673978636e-07
0.143847 -3.86536258993538e-07
0.143848 3.04320502583908e-07
0.143849 -8.74495496451538e-08
0.14385 1.19142166584689e-06
0.143851 -5.7752078684711e-07
0.143852 4.97264629895103e-07
0.143853 -4.69650775884482e-07
0.143854 4.61251468247655e-07
0.143855 -4.63868418386164e-07
0.143856 4.74634908419749e-07
0.143857 -4.92532200351986e-07
0.143858 5.17243425281783e-07
0.143859 -5.48943827921627e-07
0.14386 5.88399604263358e-07
0.143861 -6.36870518050182e-07
0.143862 6.96251094175888e-07
0.143863 -7.69672266630167e-07
0.143864 8.61623243377733e-07
0.143865 -9.78567258561272e-07
0.143866 1.13096268863405e-06
0.143867 -1.33679351226705e-06
0.143868 1.62983870620168e-06
0.143869 -2.08228299719064e-06
0.14387 2.88126333259334e-06
0.143871 -4.71080948401671e-06
0.143872 1.37111573686908e-05
0.143873 1.30688039618311e-05
0.143874 -4.02233838938465e-06
0.143875 2.079349794023e-06
0.143876 -1.02371586732577e-06
0.143877 -2.0390512270862e-07
0.143878 2.67381792646594e-05
0.143879 2.80096407381202e-06
0.14388 -1.6761030199081e-06
0.143881 1.2450928724073e-06
0.143882 -9.91952955401765e-07
0.143883 8.1504482904114e-07
0.143884 -6.79250524115526e-07
0.143885 5.68663123639248e-07
0.143886 -4.74754146973875e-07
0.143887 3.92434783529737e-07
0.143888 -3.18411544478272e-07
0.143889 2.50408866696279e-07
0.14389 -1.86769662605845e-07
0.143891 1.26210990111707e-07
0.143892 -6.76686553177682e-08
0.143893 1.02044279700552e-08
0.143894 4.70757109979154e-08
0.143895 -1.05100577258164e-07
0.143896 1.64928647190837e-07
0.143897 -2.27887694851516e-07
0.143898 2.95818094449273e-07
0.143899 -3.71562758848764e-07
0.1439 4.60108153999778e-07
0.143901 -5.72097542151909e-07
0.143902 7.34620501269507e-07
0.143903 -1.04872761648437e-06
0.143904 2.46454660632389e-06
0.143905 1.85712881405552e-06
0.143906 -8.89244410679543e-07
0.143907 5.15821623791051e-06
0.143908 5.8239004352815e-06
0.143909 -5.19948394394987e-06
0.14391 9.61241550418914e-06
0.143911 3.33757836405481e-05
0.143912 -5.0574769948656e-06
0.143913 2.44403687450743e-06
0.143914 -1.42075309917788e-06
0.143915 8.22935526045554e-07
0.143916 -3.66540804693224e-07
0.143917 -8.71721594797798e-08
0.143918 7.15293232181786e-07
0.143919 -2.18779162631712e-06
0.14392 3.93929564869664e-05
0.143921 4.12836251056808e-06
0.143922 -2.68670722216359e-06
0.143923 5.44516275961374e-06
0.143924 1.49614641495198e-06
0.143925 -5.60710449882849e-07
0.143926 4.80089805722708e-07
0.143927 -5.43396493058863e-07
0.143928 6.57127654973883e-07
0.143929 -7.98783058918307e-07
0.14393 9.63161126090139e-07
0.143931 -1.15161452800504e-06
0.143932 1.36960342715079e-06
0.143933 -1.62696374681754e-06
0.143934 1.94012547441227e-06
0.143935 -2.33745441357678e-06
0.143936 2.87200422703858e-06
0.143937 -3.65622651931596e-06
0.143938 4.98062396342426e-06
0.143939 -7.92233713609673e-06
0.14394 2.35141216048963e-05
0.143941 1.25450302941475e-05
0.143942 1.15942234639115e-06
0.143943 1.84129394123275e-05
0.143944 -5.94369614869102e-06
0.143945 4.67833938857179e-06
0.143946 -6.67973006011391e-06
0.143947 5.64011286536827e-05
0.143948 1.63161270697901e-05
0.143949 -1.4589504276805e-05
0.14395 2.92087937624442e-05
0.143951 2.57191451839882e-05
0.143952 7.98527934397734e-06
0.143953 2.4131334677252e-05
0.143954 -9.57153927673232e-06
0.143955 6.26497677042139e-06
0.143956 -4.68869902290855e-06
0.143957 3.74292533284568e-06
0.143958 -3.1063820241539e-06
0.143959 2.64886401486329e-06
0.14396 -2.3085352991275e-06
0.143961 2.05520914262626e-06
0.143962 -1.88030339122386e-06
0.143963 1.80816385663961e-06
0.143964 -2.01203595707559e-06
0.143965 2.69760730826921e-05
0.143966 -1.17302402239528e-07
0.143967 4.40371097125194e-07
0.143968 -4.80004574611137e-07
0.143969 4.58650343448959e-07
0.14397 -4.17791317776102e-07
0.143971 3.70251314666082e-07
0.143972 -3.20949743531593e-07
0.143973 2.719536556488e-07
0.143974 -2.2411771166459e-07
0.143975 1.77717027479228e-07
0.143976 -1.32718131650891e-07
0.143977 8.88988557200813e-08
0.143978 -4.58947798720237e-08
0.143979 3.20092344414331e-09
0.14398 3.97391482203899e-08
0.143981 -8.4076868019222e-08
0.143982 1.31485157230889e-07
0.143983 -1.8422163249779e-07
0.143984 2.45980503775525e-07
0.143985 -3.23293364109995e-07
0.143986 4.29288826126419e-07
0.143987 -5.9371389214779e-07
0.143988 8.96710390724016e-07
0.143989 -1.62786443536955e-06
0.14399 4.7681846698799e-06
0.143991 2.06798345032432e-05
0.143992 -7.57648397128311e-06
0.143993 1.3462027422819e-05
0.143994 2.02955138559764e-05
0.143995 -5.74564860322131e-06
0.143996 3.74387374510202e-06
0.143997 -3.10508194112706e-06
0.143998 2.9065325400077e-06
0.143999 -2.93184555059481e-06
0.144 3.12158838065933e-06
0.144001 -3.47968016759078e-06
0.144002 4.06234787383019e-06
0.144003 -5.01555264192228e-06
0.144004 6.72151384272179e-06
0.144005 -1.04691536869256e-05
0.144006 2.47455193567646e-05
0.144007 6.37340250913044e-05
0.144008 -1.37607682838923e-05
0.144009 7.72198076461971e-06
0.14401 -5.393385955412e-06
0.144011 4.17950426723931e-06
0.144012 -3.45477387023739e-06
0.144013 2.99644401637448e-06
0.144014 -2.71117321825919e-06
0.144015 2.56395738524166e-06
0.144016 -2.56474858699721e-06
0.144017 2.80636129874022e-06
0.144018 -3.74435494160974e-06
0.144019 1.40894660096598e-05
0.14402 3.49647808341266e-05
0.144021 -1.13429764034007e-06
0.144022 5.22465212647004e-07
0.144023 -4.85846336593701e-07
0.144024 1.19363732713019e-06
0.144025 5.43295281532291e-05
0.144026 -2.42589900819315e-06
0.144027 1.76539383926429e-06
0.144028 -1.61879917964365e-06
0.144029 1.61559726614237e-06
0.14403 -1.68411720253382e-06
0.144031 1.80510484454925e-06
0.144032 -1.97592567167758e-06
0.144033 2.20333665035595e-06
0.144034 -2.50341762285624e-06
0.144035 2.90474411629091e-06
0.144036 -3.45773419978831e-06
0.144037 4.2595584872477e-06
0.144038 -5.52260532251257e-06
0.144039 7.8147001914357e-06
0.14404 -1.33264874487564e-05
0.144041 4.85255689253028e-05
0.144042 2.80026349356879e-05
0.144043 -1.00369265908217e-05
0.144044 5.37059298469487e-06
0.144045 -2.48977721808473e-06
0.144046 -1.70506820430222e-06
0.144047 3.6556728152084e-05
0.144048 5.00363883154433e-05
0.144049 1.5961451717282e-05
0.14405 -2.52214256644115e-06
0.144051 6.72840025110178e-07
0.144052 -1.98922941284636e-07
0.144053 9.99229533648915e-08
0.144054 -1.42638373587523e-07
0.144055 2.51734070120275e-07
0.144056 -3.99094816870357e-07
0.144057 5.74494739711486e-07
0.144058 -7.76402708600113e-07
0.144059 1.0093061437173e-06
0.14406 -1.28410416818663e-06
0.144061 1.62163309256619e-06
0.144062 -2.06342770527087e-06
0.144063 2.70758248832654e-06
0.144064 -3.87793094636728e-06
0.144065 8.15833789157334e-06
0.144066 3.36745155049927e-06
0.144067 2.38049503318244e-06
0.144068 -6.16459557977716e-06
0.144069 2.25781655899982e-05
0.14407 1.56101429176672e-05
0.144071 -4.38705558552178e-06
0.144072 3.47231577589316e-07
0.144073 7.97586050296406e-06
0.144074 2.45173686550078e-05
0.144075 -1.10650897412168e-05
0.144076 4.85245446740875e-05
0.144077 1.08051496625013e-06
0.144078 5.95034659175384e-07
0.144079 -8.50049185876081e-07
0.14408 8.50853331151401e-07
0.144081 -7.82869069836334e-07
0.144082 6.94199419694422e-07
0.144083 -5.99050809570535e-07
0.144084 5.01021630619602e-07
0.144085 -3.98293477205675e-07
0.144086 2.843643369721e-07
0.144087 -1.45506596686668e-07
0.144088 -5.00848956942601e-08
0.144089 3.87875771253617e-07
0.14409 -1.19706144298619e-06
0.144091 5.87431011757741e-06
0.144092 6.38381521657552e-06
0.144093 -3.19674248205735e-06
0.144094 2.86920858604477e-06
0.144095 -3.66318217132415e-06
0.144096 1.75350315498386e-05
0.144097 2.39678521687519e-06
0.144098 -5.62198344014912e-07
0.144099 2.62353303992894e-08
0.1441 2.45726776675971e-07
0.144101 -4.27699364085919e-07
0.144102 5.73531140462661e-07
0.144103 -7.05986393192704e-07
0.144104 8.36989017640615e-07
0.144105 -9.73698852929193e-07
0.144106 1.12150031462538e-06
0.144107 -1.28546744277627e-06
0.144108 1.47139093728788e-06
0.144109 -1.68656355113146e-06
0.14411 1.94064210146574e-06
0.144111 -2.24802906067845e-06
0.144112 2.63155797537823e-06
0.144113 -3.12989598745655e-06
0.144114 3.81490776934504e-06
0.144115 -4.83874899161474e-06
0.144116 6.59716768989388e-06
0.144117 -1.05908559878128e-05
0.144118 0.0001038592739422
0.144119 9.9099323920396e-06
0.14412 5.48127580107485e-06
0.144121 3.59424212420524e-05
0.144122 -8.19496360895655e-06
0.144123 4.17240697913171e-06
0.144124 -1.773221575244e-06
0.144125 -1.18208681719209e-06
0.144126 1.23522319603642e-05
0.144127 1.93226262011135e-05
0.144128 -8.4706349169572e-06
0.144129 6.25701317858792e-06
0.14413 -5.36486421215754e-06
0.144131 4.99554664498362e-06
0.144132 -4.96643402315327e-06
0.144133 5.27875029965384e-06
0.144134 -6.09341684078093e-06
0.144135 7.94503949476256e-06
0.144136 -1.30397159245536e-05
0.144137 4.84644799033665e-05
0.144138 2.77072331111852e-05
0.144139 -1.06112648513185e-05
0.14414 3.32676189804576e-05
0.144141 -6.75929350569919e-06
0.144142 2.12212535879561e-05
0.144143 3.21273513807388e-05
0.144144 -8.45765474017722e-06
0.144145 5.11520419270162e-06
0.144146 -4.05048227043249e-06
0.144147 3.78376944765862e-06
0.144148 -4.04859251102529e-06
0.144149 5.04530918420546e-06
0.14415 -8.2585207810735e-06
0.144151 9.06279891331808e-05
0.144152 8.00084802478392e-06
0.144153 -2.98263122004304e-06
0.144154 1.34613084703743e-06
0.144155 -3.71207409282911e-07
0.144156 -5.06495225982776e-07
0.144157 1.70326571403617e-06
0.144158 -4.4712247274514e-06
0.144159 3.59568654179144e-05
0.14416 1.03882065247448e-05
0.144161 -6.46965390254713e-06
0.144162 1.0102883496565e-05
0.144163 6.35487128274011e-06
0.144164 -1.82202029478837e-06
0.144165 1.48116801424685e-06
0.144166 -2.25546176019305e-06
0.144167 1.33646500345717e-05
0.144168 2.86309115304165e-06
0.144169 -1.10673454896265e-06
0.14417 5.35192127577414e-07
0.144171 -2.08591689006706e-07
0.144172 -2.64063676708859e-08
0.144173 2.04677994736497e-07
0.144174 -2.64702189169519e-07
0.144175 1.07825886402964e-05
0.144176 -1.39947099016227e-06
0.144177 1.58777998006802e-06
0.144178 -1.98612844265118e-06
0.144179 2.65314020334398e-06
0.14418 -3.98759605321079e-06
0.144181 8.55467390920784e-06
0.144182 2.4732371320316e-05
0.144183 -3.85185187648471e-06
0.144184 1.52188674055105e-06
0.144185 -5.05803583783773e-07
0.144186 -1.5517942150952e-07
0.144187 7.01481758050306e-07
0.144188 -1.24109197527134e-06
0.144189 1.86221947731904e-06
0.14419 -2.6966197892669e-06
0.144191 4.06088441988993e-06
0.144192 -7.22266622925364e-06
0.144193 3.4636998503079e-05
0.144194 8.00363151317849e-06
0.144195 -1.90013753757143e-07
0.144196 1.3473516244054e-05
0.144197 2.81281008446007e-05
0.144198 2.23830042788114e-05
0.144199 -5.4752183139805e-06
0.1442 2.54370137937135e-06
0.144201 5.60417281055477e-07
0.144202 2.90838875574791e-05
0.144203 -2.35935049112753e-06
0.144204 5.31621611402739e-06
0.144205 -4.08923007838868e-06
0.144206 3.66763658929327e-06
0.144207 -3.54770604767881e-06
0.144208 3.66039333734285e-06
0.144209 -4.05752391453159e-06
0.14421 4.95234024958872e-06
0.144211 -7.12305651318265e-06
0.144212 1.74388834218254e-05
0.144213 1.24176334070036e-06
0.144214 3.9658594500566e-05
0.144215 4.3771577167667e-05
0.144216 2.33880687544801e-05
0.144217 2.80342240787953e-07
0.144218 -2.14247751770013e-06
0.144219 2.72101465616095e-06
0.14422 -3.14114123664494e-06
0.144221 3.67511715968545e-06
0.144222 -4.54102411129261e-06
0.144223 6.21549692001533e-06
0.144224 -1.0620646747124e-05
0.144225 4.87013605229802e-05
0.144226 1.70059598521686e-05
0.144227 -6.95138666100898e-06
0.144228 4.26905990898812e-06
0.144229 -3.01962429382755e-06
0.14423 2.27617375687732e-06
0.144231 -1.74026510534205e-06
0.144232 1.24652115215397e-06
0.144233 -5.7842059718067e-07
0.144234 -1.06062413959047e-06
0.144235 4.10873718953004e-05
0.144236 2.3167383019997e-05
0.144237 -9.43999049646621e-06
0.144238 2.08619841433638e-05
0.144239 2.31338441990747e-05
0.14424 -7.64339703987353e-06
0.144241 1.57624135574075e-05
0.144242 4.09148988200014e-06
0.144243 -1.84046839423155e-06
0.144244 1.50169768177067e-06
0.144245 -1.49769924047109e-06
0.144246 1.62905892232269e-06
0.144247 -1.86576673589457e-06
0.144248 2.23469201492553e-06
0.144249 -2.82107263515762e-06
0.14425 3.84213299220529e-06
0.144251 -5.89293262580533e-06
0.144252 5.32752724484362e-05
0.144253 2.37269978085023e-06
0.144254 4.68772050697926e-05
0.144255 1.49754690005336e-05
0.144256 -9.05448572041357e-06
0.144257 8.18022068008068e-06
0.144258 -1.04128119168205e-05
0.144259 5.18554097917781e-05
0.14426 8.24832537081831e-06
0.144261 -3.0491304933184e-06
0.144262 1.84481159707587e-06
0.144263 -1.62063858379903e-06
0.144264 2.11777116119725e-06
0.144265 -4.3677758180586e-06
0.144266 4.37845419356341e-05
0.144267 9.30734630102946e-06
0.144268 -5.72863191981996e-06
0.144269 5.09870077268334e-06
0.14427 -5.37721248137674e-06
0.144271 6.53834087027379e-06
0.144272 -9.80150243810544e-06
0.144273 2.87135059135334e-05
0.144274 1.9690271680732e-05
0.144275 -6.02752452808354e-06
0.144276 2.87477648617169e-06
0.144277 -1.27339038701707e-06
0.144278 4.71215183532044e-07
0.144279 1.99517895666446e-05
0.14428 1.56531198088344e-05
0.144281 -5.15188260090369e-06
0.144282 3.22684834586171e-06
0.144283 -2.37467171116174e-06
0.144284 1.86965381813482e-06
0.144285 -1.52170553010818e-06
0.144286 1.25877946117295e-06
0.144287 -1.04719448691197e-06
0.144288 8.69094968147402e-07
0.144289 -7.1423826246293e-07
0.14429 5.76602735315397e-07
0.144291 -4.52905462681668e-07
0.144292 3.41993608792284e-07
0.144293 -2.45445277846949e-07
0.144294 1.68404348372987e-07
0.144295 -1.22389546285473e-07
0.144296 1.32493689411277e-07
0.144297 -2.57454822576367e-07
0.144298 6.5822587247133e-07
0.144299 -1.91436877140258e-06
0.1443 7.93921577315333e-06
0.144301 4.67085554244375e-05
0.144302 -1.77974287988597e-05
0.144303 3.39138994364536e-05
0.144304 2.2986789305694e-05
0.144305 -5.64596813066811e-06
0.144306 2.2077092892812e-06
0.144307 -6.73137520285748e-07
0.144308 -2.93378396053743e-07
0.144309 1.06315722546549e-06
0.14431 -1.80315804901614e-06
0.144311 2.64187680356144e-06
0.144312 -3.76007794989245e-06
0.144313 5.58339992658934e-06
0.144314 -9.36046481973874e-06
0.144315 2.90824847940857e-05
0.144316 2.43558268534984e-05
0.144317 -7.6068385232177e-06
0.144318 3.80977933879079e-06
0.144319 -1.85791400234242e-06
0.14432 3.7408813081378e-07
0.144321 1.17420269460879e-06
0.144322 -2.99642916044981e-06
0.144323 4.27515866787219e-05
0.144324 2.01574665205015e-05
0.144325 4.20918257856013e-05
0.144326 7.08118355923592e-06
0.144327 -4.93633211834972e-06
0.144328 3.92042919184379e-06
0.144329 -3.30725820043218e-06
0.14433 2.90391664728144e-06
0.144331 -2.63706164979478e-06
0.144332 2.48132732879707e-06
0.144333 -2.44582167994329e-06
0.144334 2.59792402787851e-06
0.144335 -3.21590474090906e-06
0.144336 6.57699278709489e-06
0.144337 6.64363981891633e-06
0.144338 -1.4285227745235e-06
0.144339 6.05049722125441e-07
0.14434 -3.12782906072733e-07
0.144341 1.85899064843142e-07
0.144342 -1.29070441798274e-07
0.144343 1.07061554493197e-07
0.144344 -1.04558247783816e-07
0.144345 1.14015898770847e-07
0.144346 -1.30971868778546e-07
0.144347 1.52707583652835e-07
0.144348 -1.77527216206863e-07
0.144349 2.04459893061307e-07
0.14435 -2.32903196827025e-07
0.144351 2.62481420169328e-07
0.144352 -2.93096469273748e-07
0.144353 3.24722660599447e-07
0.144354 -3.57180021764667e-07
0.144355 3.90168512504348e-07
0.144356 -4.23604232826722e-07
0.144357 4.5674443337598e-07
0.144358 -4.87056914583261e-07
0.144359 5.09302642898111e-07
0.14436 -5.11964579697266e-07
0.144361 4.67173125175894e-07
0.144362 -2.95855555022782e-07
0.144363 -3.03509148269158e-07
0.144364 3.78927107399891e-06
0.144365 1.19468689508335e-05
0.144366 -6.4070277824037e-06
0.144367 6.91343437551307e-06
0.144368 -1.03508940518284e-05
0.144369 3.70211329328611e-05
0.14437 1.51590021741714e-05
0.144371 1.5384750404408e-05
0.144372 4.94898181397798e-06
0.144373 -2.97586512022621e-06
0.144374 1.95188268586885e-06
0.144375 -1.1497829182099e-06
0.144376 8.36305473203965e-08
0.144377 7.27124558980128e-06
0.144378 4.25858889018688e-06
0.144379 -2.35801188921368e-06
0.14438 1.81810848896334e-06
0.144381 -1.56400868567105e-06
0.144382 1.45236927755801e-06
0.144383 -1.47313462248435e-06
0.144384 1.71807696814754e-06
0.144385 -2.66160920369587e-06
0.144386 1.26459044989688e-05
0.144387 4.57461667360255e-06
0.144388 -2.47468095061232e-06
0.144389 2.34054266203378e-06
0.14439 -3.21081612676957e-06
0.144391 9.91811030743329e-06
0.144392 5.7013790599479e-06
0.144393 -1.94314476472728e-06
0.144394 1.06442259018404e-06
0.144395 -6.60383877841945e-07
0.144396 4.16329249207539e-07
0.144397 -2.42651084266666e-07
0.144398 1.03735830624407e-07
0.144399 1.81701249583788e-08
0.1444 -1.34125465884912e-07
0.144401 2.53222255192408e-07
0.144402 -3.85829579473105e-07
0.144403 5.47603255702973e-07
0.144404 -7.70563419628288e-07
0.144405 1.14065168280367e-06
0.144406 -2.00566444315219e-06
0.144407 8.3952701946836e-06
0.144408 3.26232691010955e-06
0.144409 -1.17652254790716e-06
0.14441 5.98890877322221e-07
0.144411 -3.03899932418547e-07
0.144412 1.07044505309321e-07
0.144413 4.87742671755431e-08
0.144414 -1.89123815976863e-07
0.144415 3.29926191722091e-07
0.144416 -4.85278326388037e-07
0.144417 6.72398936855273e-07
0.144418 -9.17973621218453e-07
0.144419 1.27077997741559e-06
0.14442 -1.8352088710355e-06
0.144421 2.88489825186222e-06
0.144422 -5.42266062273546e-06
0.144423 1.7943297617566e-05
0.144424 2.65277642504728e-05
0.144425 -1.12418023137878e-05
0.144426 1.27958469697283e-05
0.144427 1.62663227349794e-05
0.144428 -1.30053453406835e-06
0.144429 -2.35670195176066e-07
0.14443 7.54197967616541e-07
0.144431 -1.0205213492481e-06
0.144432 1.20734591042855e-06
0.144433 -1.37488794360814e-06
0.144434 1.55283900293796e-06
0.144435 -1.76298819424143e-06
0.144436 2.02946125945072e-06
0.144437 -2.38830808241814e-06
0.144438 2.90502760773501e-06
0.144439 -3.72075648277474e-06
0.14444 5.21487624890984e-06
0.144441 -8.89195151890251e-06
0.144442 3.37864073618547e-05
0.144443 1.70133766954012e-05
0.144444 -6.3670624095683e-06
0.144445 3.64921883390843e-06
0.144446 -2.30697078546901e-06
0.144447 1.37485444176134e-06
0.144448 -4.56544103812974e-07
0.144449 -1.07642665578866e-06
0.14445 1.0834560473702e-05
0.144451 6.59156135702044e-06
0.144452 -3.39724411294325e-06
0.144453 2.50310386433612e-06
0.144454 -2.06368941503451e-06
0.144455 1.80111779632107e-06
0.144456 -1.63145073163679e-06
0.144457 1.51736115289071e-06
0.144458 -1.40585526444555e-06
0.144459 3.28233390846045e-06
0.14446 -1.95977589199269e-06
0.144461 2.36266704357324e-06
0.144462 -3.83978674482372e-06
0.144463 3.92628140549679e-05
0.144464 3.66827621563094e-06
0.144465 -1.62140062350656e-06
0.144466 1.02709337207586e-06
0.144467 -7.66383979684633e-07
0.144468 6.341081356339e-07
0.144469 -5.64532500780755e-07
0.14447 5.30373906092702e-07
0.144471 -5.18460400452602e-07
0.144472 5.21816076588765e-07
0.144473 -5.3655929120168e-07
0.144474 5.60525822488621e-07
0.144475 -5.92945356642287e-07
0.144476 6.33808140098167e-07
0.144477 -6.83359129642279e-07
0.144478 7.42378971054752e-07
0.144479 -8.12230425224201e-07
0.14448 8.94998220904579e-07
0.144481 -9.93757290215273e-07
0.144482 1.11304965246608e-06
0.144483 -1.26017357666019e-06
0.144484 1.44631084511359e-06
0.144485 -1.68935461292623e-06
0.144486 2.0215906302059e-06
0.144487 -2.50826822024207e-06
0.144488 3.30662207267561e-06
0.144489 -4.93525298485803e-06
0.14449 1.10923425662793e-05
0.144491 1.96637248449359e-05
0.144492 4.55767073573962e-06
0.144493 2.17423357918756e-05
0.144494 -5.54788141447908e-06
0.144495 3.25459062250127e-06
0.144496 -2.24203576192045e-06
0.144497 1.63834610944375e-06
0.144498 -1.2188607679844e-06
0.144499 8.97113550871488e-07
0.1445 -6.31788475917375e-07
0.144501 4.00026230788947e-07
0.144502 -1.87546683246046e-07
0.144503 -1.57192504455756e-08
0.144504 2.17779876718512e-07
0.144505 -4.26223802457245e-07
0.144506 6.49678445480202e-07
0.144507 -8.99351264022e-07
0.144508 1.19185075712694e-06
0.144509 -1.554892226835e-06
0.14451 2.04079590372578e-06
0.144511 -2.76467329375557e-06
0.144512 4.04419587324949e-06
0.144513 -7.20987492510891e-06
0.144514 3.48601610000548e-05
0.144515 1.09235030006415e-05
0.144516 -4.24137341214508e-06
0.144517 2.31671454616262e-06
0.144518 -1.3305142147943e-06
0.144519 6.74825580552193e-07
0.14452 -1.58113846679244e-07
0.144521 -3.06975940906386e-07
0.144522 7.77277367233545e-07
0.144523 -1.30874571260163e-06
0.144524 1.98314371537439e-06
0.144525 -2.96353498151856e-06
0.144526 4.68310766214275e-06
0.144527 -8.91262451210259e-06
0.144528 4.27162545872254e-05
0.144529 1.73116863151784e-05
0.14453 -7.39610380043605e-06
0.144531 4.74708034755167e-06
0.144532 -3.50306491716438e-06
0.144533 2.77400007214113e-06
0.144534 -2.29232574358753e-06
0.144535 1.94984153186518e-06
0.144536 -1.69441021425094e-06
0.144537 1.49782886693149e-06
0.144538 -1.34353592052879e-06
0.144539 1.22119931525417e-06
0.14454 -1.12480695732495e-06
0.144541 1.05061420580166e-06
0.144542 -9.95598105747217e-07
0.144543 9.57694825540199e-07
0.144544 -9.35522203669729e-07
0.144545 9.28209545953647e-07
0.144546 -9.35295201347552e-07
0.144547 9.56670463994099e-07
0.144548 -9.92558736292782e-07
0.144549 1.0435256776248e-06
0.14455 -1.11052149735323e-06
0.144551 1.194962232718e-06
0.144552 -1.2990129650983e-06
0.144553 1.42566874012892e-06
0.144554 -1.57894197353556e-06
0.144555 1.7642386604927e-06
0.144556 -1.98966585514372e-06
0.144557 2.26803395903227e-06
0.144558 -2.61975383911161e-06
0.144559 3.07963070348523e-06
0.14456 -3.71316092170006e-06
0.144561 4.66508806670034e-06
0.144562 -6.38208205155226e-06
0.144563 1.46027604099914e-05
0.144564 -9.23568939984681e-06
0.144565 3.16931360641229e-05
0.144566 3.80692175362882e-05
0.144567 -1.38198050885683e-05
0.144568 2.4352151159899e-05
0.144569 7.42289649726642e-07
0.14457 2.06891902383374e-07
0.144571 1.55233605032416e-07
0.144572 -7.1386178442313e-07
0.144573 1.36497001261297e-06
0.144574 -2.13671829540121e-06
0.144575 3.12232523433839e-06
0.144576 -4.5270650003126e-06
0.144577 6.88161552918923e-06
0.144578 -1.21364959225503e-05
0.144579 3.83816359843446e-05
0.14458 3.64071624998828e-05
0.144581 -1.22469280559953e-05
0.144582 7.16333976297921e-06
0.144583 -4.86268002315553e-06
0.144584 3.48559418473008e-06
0.144585 -2.51471051576217e-06
0.144586 1.73968033312835e-06
0.144587 -1.04224948247201e-06
0.144588 3.14567411904421e-07
0.144589 6.41868662202066e-07
0.14459 -2.63758157019012e-06
0.144591 4.77008995058921e-05
0.144592 4.33380548325026e-06
0.144593 -1.88977261004584e-06
0.144594 9.1606395844032e-07
0.144595 -2.68746625629272e-07
0.144596 -2.78459996608188e-07
0.144597 8.17456416022744e-07
0.144598 -1.41646913552159e-06
0.144599 2.1628510465681e-06
0.1446 -3.21952806636063e-06
0.144601 4.9916206621123e-06
0.144602 -8.93851971713493e-06
0.144603 2.7855985723032e-05
0.144604 3.09508382670304e-05
0.144605 -1.0422832130712e-05
0.144606 6.39474776081675e-06
0.144607 -4.66099877484725e-06
0.144608 3.69278401980241e-06
0.144609 -3.07700763858691e-06
0.14461 2.65608607345442e-06
0.144611 -2.35738043445704e-06
0.144612 2.14338623529176e-06
0.144613 -1.9928702618504e-06
0.144614 1.88991251054835e-06
0.144615 -1.80117261706517e-06
0.144616 1.50594371155505e-06
0.144617 5.64441385549986e-06
0.144618 4.21805493905828e-05
0.144619 4.26972337299586e-06
0.14462 -1.16405906180716e-06
0.144621 3.60992523045021e-07
0.144622 -4.74004965124799e-09
0.144623 -1.99430971193062e-07
0.144624 3.36344293649174e-07
0.144625 -4.32338971480113e-07
0.144626 4.75078969921821e-07
0.144627 -3.57381300096699e-07
0.144628 -6.19521106269895e-07
0.144629 2.35394405484102e-05
0.14463 2.56506499651665e-05
0.144631 2.42484006250305e-05
0.144632 -5.91352903599675e-06
0.144633 3.15421979135882e-06
0.144634 -2.09774223559551e-06
0.144635 1.54763731893486e-06
0.144636 -1.21003341765239e-06
0.144637 9.79779630207445e-07
0.144638 -8.1110687969837e-07
0.144639 6.81230131219881e-07
0.14464 -5.77138788351361e-07
0.144641 4.9060542595493e-07
0.144642 -4.16225349640402e-07
0.144643 3.50699647415989e-07
0.144644 -2.92306958654823e-07
0.144645 2.39915178261088e-07
0.144646 -1.92227306488319e-07
0.144647 1.48224536897262e-07
0.144648 -1.07069775312113e-07
0.144649 6.80388525708888e-08
0.14465 -3.04674163849416e-08
0.144651 -6.29454831545727e-09
0.144652 4.29268176755994e-08
0.144653 -8.01875627029806e-08
0.144654 1.18973429273761e-07
0.144655 -1.6040058058871e-07
0.144656 2.05921245637254e-07
0.144657 -2.57499357512045e-07
0.144658 3.17773753771037e-07
0.144659 -3.90837320458596e-07
0.14466 4.82801169089853e-07
0.144661 -6.02518422510241e-07
0.144662 7.62797255350846e-07
0.144663 -9.7651036172547e-07
0.144664 1.19957387923893e-06
0.144665 -3.84265585922794e-07
0.144666 7.66285817720239e-05
0.144667 2.74436195593389e-05
0.144668 -8.14517374543642e-06
0.144669 5.38412626508006e-06
0.14467 -4.77527601236832e-06
0.144671 5.8839520243054e-06
0.144672 7.71744841540039e-06
0.144673 1.41558434923701e-06
0.144674 -2.78094493794588e-06
0.144675 4.3188506762663e-06
0.144676 -7.64824765569984e-06
0.144677 2.21637316873062e-05
0.144678 5.29713257485e-05
0.144679 -2.06497851299095e-05
0.14468 3.94121210721835e-05
0.144681 1.36403654954025e-05
0.144682 -3.60024795583143e-06
0.144683 1.60067116649194e-06
0.144684 -8.63916140144072e-07
0.144685 5.20899917954235e-07
0.144686 -3.40159432373063e-07
0.144687 2.38034404614853e-07
0.144688 -1.78418646702332e-07
0.144689 1.4377922877135e-07
0.14469 -1.2485355309729e-07
0.144691 1.16353985023284e-07
0.144692 -1.15124319108564e-07
0.144693 1.19281357756666e-07
0.144694 -1.27648892892842e-07
0.144695 1.39487682901707e-07
0.144696 -1.54341476511203e-07
0.144697 1.7194703216231e-07
0.144698 -1.92747113167196e-07
0.144699 2.16902369638831e-07
0.1447 -2.44087446730011e-07
0.144701 2.74493900501521e-07
0.144702 -3.08409469978976e-07
0.144703 3.46232219170959e-07
0.144704 -3.88495233371141e-07
0.144705 4.35905143299252e-07
0.144706 -4.89673195048042e-07
0.144707 5.50741113901253e-07
0.144708 -6.20276901270861e-07
0.144709 7.007061805809e-07
0.14471 -7.95469632008346e-07
0.144711 9.09614944028405e-07
0.144712 -1.05094222298396e-06
0.144713 1.23194307337089e-06
0.144714 -1.47394029926372e-06
0.144715 1.81692892724489e-06
0.144716 -2.34569553548334e-06
0.144717 3.27677177173627e-06
0.144718 -5.37701362657731e-06
0.144719 1.47390122185436e-05
0.14472 2.01877164981808e-05
0.144721 -5.9638370359509e-06
0.144722 3.49115977944981e-06
0.144723 -2.46625210346857e-06
0.144724 1.9131309859483e-06
0.144725 -1.58083704001706e-06
0.144726 1.38433465903621e-06
0.144727 -1.30690648334069e-06
0.144728 1.4084181367805e-06
0.144729 -2.06660901499718e-06
0.14473 1.82360864550176e-05
0.144731 2.33567631089854e-06
0.144732 -1.39668688957799e-06
0.144733 1.36705274448106e-06
0.144734 -1.71941493510413e-06
0.144735 2.64698681821458e-06
0.144736 -5.45088402676593e-06
0.144737 2.72013634243573e-05
0.144738 5.61256506783395e-05
0.144739 8.77686548913185e-06
0.14474 -1.39724607643605e-06
0.144741 3.17589913088598e-07
0.144742 -1.03623793772943e-08
0.144743 -9.9209059552211e-08
0.144744 1.41330345056442e-07
0.144745 -1.5713933856824e-07
0.144746 1.62413489921237e-07
0.144747 -1.64034327882312e-07
0.144748 1.65295351611981e-07
0.144749 -1.67892253220986e-07
0.14475 1.72716835607189e-07
0.144751 -1.80273603155319e-07
0.144752 1.90908021569606e-07
0.144753 -2.04865985593657e-07
0.144754 2.22348145773132e-07
0.144755 -2.43542789899132e-07
0.144756 2.68648099267066e-07
0.144757 -2.97889611945439e-07
0.144758 3.31536384361247e-07
0.144759 -3.69918308179863e-07
0.14476 4.13122989787009e-07
0.144761 -4.6137904373079e-07
0.144762 5.15397508239182e-07
0.144763 -5.76079315659304e-07
0.144764 6.44582948663387e-07
0.144765 -7.22422018326589e-07
0.144766 8.11609710731274e-07
0.144767 -9.15315040674241e-07
0.144768 1.03725742035665e-06
0.144769 -1.18232029566857e-06
0.14477 1.35851934712355e-06
0.144771 -1.57829444672326e-06
0.144772 1.86180302799339e-06
0.144773 -2.2439404092652e-06
0.144774 2.79106603956773e-06
0.144775 -3.64684079835134e-06
0.144776 5.18862084411844e-06
0.144777 -8.83344173791244e-06
0.144778 2.8526660674269e-05
0.144779 2.3757842835359e-05
0.14478 -8.43269729743945e-06
0.144781 5.14659133807823e-06
0.144782 -3.72006271336513e-06
0.144783 2.93187966563597e-06
0.144784 -2.44453481423379e-06
0.144785 2.13232147086048e-06
0.144786 -1.94877343221094e-06
0.144787 1.90705529843504e-06
0.144788 -2.20730644087636e-06
0.144789 1.73115419015064e-05
0.14479 4.08990762965571e-08
0.144791 4.45011784658689e-07
0.144792 -5.63556942600801e-07
0.144793 6.05478303663557e-07
0.144794 -6.24134583651773e-07
0.144795 6.36021783644579e-07
0.144796 -6.47745282483957e-07
0.144797 6.62113837958336e-07
0.144798 -6.79708460533871e-07
0.144799 6.99449898491556e-07
0.1448 -7.1785364252091e-07
0.144801 7.26537236632186e-07
0.144802 -7.05080100824516e-07
0.144803 5.98089024579811e-07
0.144804 -2.22582901610657e-07
0.144805 -1.29434448599342e-06
0.144806 1.53293191979079e-05
0.144807 4.70449366549171e-05
0.144808 2.32470340020019e-05
0.144809 -4.15244699943063e-06
0.14481 1.18071966114587e-06
0.144811 3.27712880624119e-08
0.144812 -7.436989322521e-07
0.144813 1.09071381539831e-06
0.144814 7.00687177409287e-07
0.144815 4.72508445844873e-05
0.144816 2.84755269966465e-05
0.144817 -2.37224954187182e-06
0.144818 -4.04230755237356e-06
0.144819 3.54481472745395e-05
0.14482 3.20461905402269e-05
0.144821 5.03421556845449e-06
0.144822 3.05951052104621e-07
0.144823 -4.04072932947387e-07
0.144824 -1.21861541193367e-08
0.144825 6.92558726703896e-07
0.144826 -1.97815818948827e-06
0.144827 7.27320088484781e-06
0.144828 9.06577408519381e-06
0.144829 -2.84222771693092e-06
0.14483 1.49096710513184e-06
0.144831 5.5933922378624e-07
0.144832 -4.72163646949189e-07
0.144833 1.62143626908116e-06
0.144834 -4.45695078606223e-06
0.144835 4.20759796031344e-05
0.144836 9.29556731396626e-06
0.144837 -4.90525449078784e-06
0.144838 3.6237761036214e-06
0.144839 -3.05690501667977e-06
0.14484 2.80114690850493e-06
0.144841 -2.75154934919813e-06
0.144842 2.90754516050925e-06
0.144843 -3.36545012204711e-06
0.144844 4.45285785102825e-06
0.144845 -7.55539967779421e-06
0.144846 3.13078384404936e-05
0.144847 1.66629909674138e-05
0.144848 -7.89828602828001e-06
0.144849 6.53819800400043e-06
0.14485 -7.57695697955106e-06
0.144851 1.50414483013644e-05
0.144852 3.17362452497909e-05
0.144853 -6.92289741698444e-06
0.144854 3.95249370831822e-06
0.144855 -2.93978215755679e-06
0.144856 2.54847990317271e-06
0.144857 -2.53181344289179e-06
0.144858 6.86527945211453e-06
0.144859 -2.35227223425872e-06
0.14486 3.30156809866104e-06
0.144861 -5.68468146255355e-06
0.144862 3.38983506172203e-05
0.144863 7.38604285352287e-06
0.144864 -3.0987386317262e-06
0.144865 1.82265263543117e-06
0.144866 -1.10912328052006e-06
0.144867 3.49158097203791e-07
0.144868 4.32743721897962e-06
0.144869 2.83767771311422e-06
0.14487 -1.81589016045014e-06
0.144871 1.52717863412031e-06
0.144872 -1.40757502974868e-06
0.144873 1.36619957122543e-06
0.144874 -1.3783148883592e-06
0.144875 1.44155852367286e-06
0.144876 -1.57378313165895e-06
0.144877 1.84183053530173e-06
0.144878 -2.57746483835281e-06
0.144879 3.26639632491776e-05
0.14488 2.07444593356755e-07
0.144881 7.10964782458799e-07
0.144882 -1.12717050156211e-06
0.144883 1.46361812407468e-06
0.144884 -1.82118601983578e-06
0.144885 2.26596561655781e-06
0.144886 -2.88965917010358e-06
0.144887 3.88609948707808e-06
0.144888 -5.83573582336472e-06
0.144889 1.19718552323274e-05
0.14489 3.88411697816809e-05
0.144891 1.09044095055361e-05
0.144892 1.0551567188652e-05
0.144893 -5.3569472075515e-06
0.144894 3.67034197595584e-06
0.144895 -2.7805324255717e-06
0.144896 2.20988277613863e-06
0.144897 -1.79519181735797e-06
0.144898 1.4585856750577e-06
0.144899 -1.14773949049938e-06
0.1449 8.05052584188231e-07
0.144901 -3.19373652506139e-07
0.144902 -6.66617343329704e-07
0.144903 4.62329758478954e-06
0.144904 1.78147710187992e-05
0.144905 -6.73452526642017e-06
0.144906 6.22023386546668e-06
0.144907 -8.2544039922679e-06
0.144908 2.35759275684839e-05
0.144909 1.53149068554448e-05
0.14491 -5.14769293453779e-06
0.144911 2.92860542548121e-06
0.144912 -1.8641668633535e-06
0.144913 7.54964844481964e-07
0.144914 5.01508418474266e-05
0.144915 3.96019498685973e-06
0.144916 -3.30459489736949e-06
0.144917 3.52889936808942e-06
0.144918 -4.5844171793423e-06
0.144919 9.06845731229642e-06
0.14492 2.07124373755693e-05
0.144921 -3.41724770302558e-06
0.144922 1.31291300559376e-06
0.144923 -3.34927562229682e-07
0.144924 -5.37976593071812e-07
0.144925 2.35140170922294e-06
0.144926 3.62920666280587e-05
0.144927 -3.03372955738853e-06
0.144928 1.74148884932186e-06
0.144929 -1.26927674753071e-06
0.14493 1.02522814540966e-06
0.144931 -8.80645688556125e-07
0.144932 7.90383069867229e-07
0.144933 -7.34330660719752e-07
0.144934 7.02309081948483e-07
0.144935 -6.88565851399941e-07
0.144936 6.89692112922759e-07
0.144937 -7.03624207627571e-07
0.144938 7.29138274542494e-07
0.144939 -7.65580089011515e-07
0.14494 8.1271830713423e-07
0.144941 -8.70669111632343e-07
0.144942 9.39867484116439e-07
0.144943 -1.02107427314859e-06
0.144944 1.11523529943096e-06
0.144945 -1.22376004825425e-06
0.144946 1.34864380055047e-06
0.144947 -1.49264017646923e-06
0.144948 1.6597486105339e-06
0.144949 -1.85592998402137e-06
0.14495 2.08958877714647e-06
0.144951 -2.37272283699826e-06
0.144952 2.7241201713867e-06
0.144953 -3.17512960858146e-06
0.144954 3.78270849616384e-06
0.144955 -4.66583070927766e-06
0.144956 6.1341915935312e-06
0.144957 -9.44468697819725e-06
0.144958 4.87450781447549e-05
0.144959 -1.22150023565284e-06
0.14496 1.49786253133951e-05
0.144961 5.18627538680375e-05
0.144962 -1.00482033814886e-05
0.144963 4.6977718635922e-06
0.144964 -1.9416502826408e-06
0.144965 -7.89321051108568e-07
0.144966 7.65347276820269e-06
0.144967 2.37456278750431e-05
0.144968 -4.89117099619018e-06
0.144969 7.4357054020955e-06
0.14497 -4.19984874159532e-06
0.144971 2.8525513345259e-06
0.144972 -1.18700148529308e-06
0.144973 1.92984125903791e-05
0.144974 -4.15566155838309e-06
0.144975 3.18353108873199e-06
0.144976 -2.76209142375615e-06
0.144977 2.52290525629378e-06
0.144978 -2.38483085012288e-06
0.144979 2.32349114377745e-06
0.14498 -2.33708044542711e-06
0.144981 2.44285763564984e-06
0.144982 -2.69120804255647e-06
0.144983 3.22536948533456e-06
0.144984 -4.603715786303e-06
0.144985 1.30663409772274e-05
0.144986 5.84550349063267e-06
0.144987 2.74960989787968e-05
0.144988 8.57551848103552e-07
0.144989 4.20179526655469e-08
0.14499 -6.84533476490866e-07
0.144991 1.43033472371642e-06
0.144992 -2.75096611325081e-06
0.144993 7.23101621547172e-06
0.144994 2.34569348075249e-05
0.144995 -4.95343804250124e-06
0.144996 2.86060158952494e-06
0.144997 -2.03548100058909e-06
0.144998 1.58560376729611e-06
0.144999 -1.2979123997141e-06
0.145 1.09545034421987e-06
0.145001 -9.43905950081354e-07
0.145002 8.25702362657963e-07
0.145003 -7.3051092330176e-07
0.145004 6.52011430903146e-07
0.145005 -5.86132736419579e-07
0.145006 5.30151633029738e-07
0.145007 -4.82462969817809e-07
0.145008 4.42002750694355e-07
0.145009 -4.0806203266864e-07
0.14501 3.8023971412386e-07
0.145011 -3.58140443171194e-07
0.145012 3.41401178674247e-07
0.145013 -3.29908375217128e-07
0.145014 3.23474646719781e-07
0.145015 -3.22067724695725e-07
0.145016 3.26458171375867e-07
0.145017 -3.37999523072256e-07
0.145018 3.58854675391621e-07
0.145019 -3.92965599661018e-07
0.14502 4.48076806752254e-07
0.145021 -5.40344170818557e-07
0.145022 7.09351553507596e-07
0.145023 -1.08332270254217e-06
0.145024 2.43585107654063e-06
0.145025 9.67830372252892e-06
0.145026 -1.68335172099375e-06
0.145027 9.65163448367695e-07
0.145028 -7.09341396120593e-07
0.145029 5.87285675705087e-07
0.14503 -5.23124468032311e-07
0.145031 4.89682180481944e-07
0.145032 -4.74751452944413e-07
0.145033 4.72315994157389e-07
0.145034 -4.79252888032537e-07
0.145035 4.93769159875866e-07
0.145036 -5.14566251157143e-07
0.145037 5.4072875480858e-07
0.145038 -5.7149142808302e-07
0.145039 6.06018796238906e-07
0.14504 -6.43104060549184e-07
0.145041 6.80290527213742e-07
0.145042 -7.13078321484254e-07
0.145043 7.32732126070029e-07
0.145044 -7.19303826788381e-07
0.145045 6.21304647207958e-07
0.145046 -2.76023587669512e-07
0.145047 -1.08816746262054e-06
0.145048 2.16714691553873e-05
0.145049 1.04041270810057e-05
0.14505 -9.32978230359134e-06
0.145051 1.91774890777407e-05
0.145052 -2.46741700808431e-06
0.145053 2.04330713982763e-05
0.145054 2.44824548691419e-05
0.145055 -7.15599876447065e-06
0.145056 3.06000299116818e-06
0.145057 1.02759437283228e-06
0.145058 4.51286703164236e-05
0.145059 -6.72888348230231e-06
0.14506 4.61339143800041e-06
0.145061 -3.85894231074121e-06
0.145062 6.68367869974452e-06
0.145063 -1.27333855540065e-06
0.145064 1.30553564219794e-05
0.145065 -4.51254048497673e-06
0.145066 4.24754812429469e-06
0.145067 -4.6010654774409e-06
0.145068 5.65711046705265e-06
0.145069 -4.64918294014534e-06
0.14507 1.87049758293573e-05
0.145071 1.69829967632702e-05
0.145072 -4.43466688912122e-06
0.145073 1.90115295011347e-06
0.145074 -7.12708843231822e-07
0.145075 -8.91545651154862e-08
0.145076 8.05075859960342e-07
0.145077 -1.63704761542712e-06
0.145078 2.91416015586441e-06
0.145079 -5.78141165354468e-06
0.14508 2.38962708565213e-05
0.145081 1.42212366724104e-05
0.145082 -5.77118655425779e-06
0.145083 3.6793663392066e-06
0.145084 -2.70913615844062e-06
0.145085 2.13795080624931e-06
0.145086 -1.75499966259893e-06
0.145087 1.47602311028829e-06
0.145088 -1.26058358312065e-06
0.145089 1.08615297174419e-06
0.14509 -9.39084951019626e-07
0.145091 8.10992948289574e-07
0.145092 -6.96235716376824e-07
0.145093 5.90546510650484e-07
0.145094 -4.90477677116542e-07
0.145095 3.92143562617149e-07
0.145096 -2.89426918364421e-07
0.145097 1.70700462231016e-07
0.145098 -4.339086927555e-09
0.145099 -3.58776485781092e-07
0.1451 4.20345473993784e-05
0.145101 8.55392912367554e-07
0.145102 -4.50741260016398e-07
0.145103 2.88812890771344e-07
0.145104 -1.86374422300379e-07
0.145105 1.08117568290425e-07
0.145106 -4.2354039854263e-08
0.145107 -1.58899778523883e-08
0.145108 6.89960180079941e-08
0.145109 -1.18054141405233e-07
0.14511 1.63228415687099e-07
0.145111 -2.04142722965508e-07
0.145112 2.38740897927728e-07
0.145113 -2.60973257006608e-07
0.145114 2.55764852392447e-07
0.145115 -1.7768261708105e-07
0.145116 -1.88159188296306e-07
0.145117 1.462835368689e-05
0.145118 1.66021412223274e-06
0.145119 1.81381456459058e-05
0.14512 2.74953383606517e-06
0.145121 -2.88189878513486e-06
0.145122 4.64575249479392e-06
0.145123 8.49350305644895e-07
0.145124 1.69219805240308e-06
0.145125 -2.7094198416454e-06
0.145126 3.95874547641188e-06
0.145127 -6.37378258076697e-06
0.145128 1.51357122113098e-05
0.145129 3.74379424321465e-05
0.14513 -7.7284417719345e-06
0.145131 3.92190376453807e-06
0.145132 -2.24269042971045e-06
0.145133 9.96674563452683e-07
0.145134 1.00271708352481e-06
0.145135 1.82480797233249e-05
0.145136 -3.22242119472485e-06
0.145137 2.13791257094392e-06
0.145138 1.27888506487671e-05
0.145139 7.76542689742072e-07
0.14514 -5.97657137483323e-07
0.145141 3.93389211170537e-07
0.145142 -1.91889884293321e-07
0.145143 -1.11889195981161e-08
0.145144 2.25749616773104e-07
0.145145 -4.66788399521799e-07
0.145146 7.60121499869196e-07
0.145147 -1.15954059051807e-06
0.145148 1.8090799469279e-06
0.145149 -3.29928678681477e-06
0.14515 1.51112291881558e-05
0.145151 4.84512698580034e-06
0.145152 -1.55969868079492e-06
0.145153 3.38792473392562e-07
0.145154 1.76485582838563e-05
0.145155 9.55076968058552e-06
0.145156 8.26971226185721e-05
0.145157 2.58191410533936e-05
0.145158 -6.84336367867047e-06
0.145159 3.73661712490377e-06
0.14516 -2.54644896698081e-06
0.145161 1.93521906263223e-06
0.145162 -1.58118732769684e-06
0.145163 1.38132228770102e-06
0.145164 -1.31543976712823e-06
0.145165 1.4416988353203e-06
0.145166 -2.05376677497353e-06
0.145167 5.55566858236143e-06
0.145168 1.05739969887762e-05
0.145169 -4.2816473257315e-06
0.14517 4.22355648861771e-06
0.145171 -6.39904065442658e-06
0.145172 2.63416501662155e-05
0.145173 1.09917362395351e-05
0.145174 -4.59465582065751e-06
0.145175 2.9650849098852e-06
0.145176 -2.20962773932411e-06
0.145177 1.71139096403856e-06
0.145178 -1.08143820424497e-06
0.145179 5.23878383287278e-05
0.14518 -2.47807174513199e-06
0.145181 2.0322448654961e-06
0.145182 4.63477096130338e-06
0.145183 2.45649348237164e-06
0.145184 -2.48506933387345e-06
0.145185 2.68628102318863e-06
0.145186 -3.03378338612095e-06
0.145187 3.58889104366714e-06
0.145188 -4.51322158956357e-06
0.145189 6.25351545330033e-06
0.14519 -1.05691851853295e-05
0.145191 3.81130798396379e-05
0.145192 2.2490269221649e-05
0.145193 -8.49550920542155e-06
0.145194 5.18095096226716e-06
0.145195 -3.70092085778016e-06
0.145196 2.86449889432912e-06
0.145197 -2.32856079507943e-06
0.145198 1.95802946040844e-06
0.145199 -1.68889759225234e-06
0.1452 1.48719753769041e-06
0.145201 -1.33301204419727e-06
0.145202 1.21405773990797e-06
0.145203 -1.12240802533558e-06
0.145204 1.05277717398818e-06
0.145205 -1.00156411711756e-06
0.145206 9.6629317883671e-07
0.145207 -9.45275138820919e-07
0.145208 9.37252183262533e-07
0.145209 -9.41427884245613e-07
0.14521 9.5752826097873e-07
0.145211 -9.85842674198936e-07
0.145212 1.02700656005211e-06
0.145213 -1.0820735566014e-06
0.145214 1.15193727561122e-06
0.145215 -1.23762683105829e-06
0.145216 1.34132326795561e-06
0.145217 -1.46609705866906e-06
0.145218 1.61629325548397e-06
0.145219 -1.7981909669169e-06
0.14522 2.0210369398835e-06
0.145221 -2.29891777262287e-06
0.145222 2.65439542120665e-06
0.145223 -3.12590786823408e-06
0.145224 3.78456354363831e-06
0.145225 -4.77797782640302e-06
0.145226 6.46926369665842e-06
0.145227 -1.00144337519001e-05
0.145228 7.10438287386494e-05
0.145229 4.03992314274331e-05
0.14523 -1.07267789199416e-05
0.145231 5.72484277410067e-06
0.145232 -3.61616530038618e-06
0.145233 2.60013032897622e-06
0.145234 3.24852822543454e-06
0.145235 -7.69959986287257e-07
0.145236 2.00894034695885e-06
0.145237 -4.80529673378341e-06
0.145238 1.80249230221613e-05
0.145239 2.09767088019444e-05
0.14524 -7.8038393701361e-06
0.145241 5.08952587508966e-06
0.145242 -3.88252894054128e-06
0.145243 3.18559123473066e-06
0.145244 -2.72430030797656e-06
0.145245 2.39036450541043e-06
0.145246 -2.13261750341903e-06
0.145247 2.04447133424672e-06
0.145248 -1.32507181159826e-06
0.145249 5.89703385918395e-07
0.14525 2.76817650511163e-06
0.145251 3.79420403460608e-05
0.145252 -1.44281515505175e-05
0.145253 2.89167473716795e-05
0.145254 4.7075661059396e-05
0.145255 -7.62683605405156e-06
0.145256 4.16611381758648e-06
0.145257 -2.83114598125976e-06
0.145258 2.16084083196226e-06
0.145259 -1.77970945035895e-06
0.14526 1.54960723704533e-06
0.145261 -1.40890981228395e-06
0.145262 1.32679138434076e-06
0.145263 -1.2869136928436e-06
0.145264 1.28074126060123e-06
0.145265 -1.30464032211961e-06
0.145266 1.35878153956062e-06
0.145267 -1.44722207595138e-06
0.145268 1.57921375557073e-06
0.145269 -1.77350616026868e-06
0.14527 2.06654583644635e-06
0.145271 -2.53615702825107e-06
0.145272 3.38466813109198e-06
0.145273 -5.34499133192631e-06
0.145274 1.46946254201759e-05
0.145275 1.57657585642276e-05
0.145276 -4.71457995584297e-06
0.145277 2.60348681589894e-06
0.145278 -1.692524750893e-06
0.145279 1.17215785508286e-06
0.14528 -8.2466331443321e-07
0.145281 5.66792735773938e-07
0.145282 -3.59128968302307e-07
0.145283 1.80029768102956e-07
0.145284 -1.58541404472865e-08
0.145285 -1.43420015704808e-07
0.145286 3.06630719452732e-07
0.145287 -4.83296680531826e-07
0.145288 6.85775966680449e-07
0.145289 -9.32841582870571e-07
0.14529 1.25715005743878e-06
0.145291 -1.72420777918716e-06
0.145292 2.49011420473238e-06
0.145293 -4.04799948408471e-06
0.145294 9.23331509380135e-06
0.145295 5.14790494584438e-05
0.145296 -7.13462376268175e-06
0.145297 3.91713021681628e-06
0.145298 -2.73198629162791e-06
0.145299 2.11530869276685e-06
0.1453 -1.73872456411859e-06
0.145301 1.48730766145417e-06
0.145302 -1.31051943376309e-06
0.145303 1.1828008350618e-06
0.145304 -1.09000155296845e-06
0.145305 1.02384883611798e-06
0.145306 -9.79423599879104e-07
0.145307 9.5381671549709e-07
0.145308 -9.45631925925668e-07
0.145309 9.54868037334215e-07
0.14531 -9.82845657280849e-07
0.145311 1.0325296036257e-06
0.145312 -1.10928335015801e-06
0.145313 1.22243559743304e-06
0.145314 -1.38862135993949e-06
0.145315 1.63927421395416e-06
0.145316 -2.0417799249837e-06
0.145317 2.7688569163522e-06
0.145318 -4.42773026407558e-06
0.145319 1.17264425157574e-05
0.14532 1.69391233205064e-05
0.145321 -4.84384423521902e-06
0.145322 2.81082861180252e-06
0.145323 -1.97529753916583e-06
0.145324 1.5214890428529e-06
0.145325 -1.23727184552503e-06
0.145326 1.04311090137745e-06
0.145327 -9.02518892875331e-07
0.145328 7.96460172662015e-07
0.145329 3.84457461360787e-05
0.14533 6.48817288153659e-07
0.145331 -5.96493103774838e-07
0.145332 5.54424905200126e-07
0.145333 -5.20884994897813e-07
0.145334 4.94825805020034e-07
0.145335 -4.76041164206955e-07
0.145336 4.64775737861594e-07
0.145337 -4.61465976745723e-07
0.145338 4.67195359107182e-07
0.145339 -4.83987290701106e-07
0.14534 5.15402987026977e-07
0.145341 -5.6780030483729e-07
0.145342 6.53218560699859e-07
0.145343 -7.96928768227978e-07
0.145344 1.06159423421517e-06
0.145345 -1.65517488732405e-06
0.145346 3.92447492174063e-06
0.145347 1.09999496572777e-05
0.145348 -2.36461844603196e-06
0.145349 1.37027641334323e-06
0.14535 -9.93530852660384e-07
0.145351 7.99589677328292e-07
0.145352 -6.84344309856851e-07
0.145353 6.10684018630942e-07
0.145354 -5.62660916113488e-07
0.145355 5.33090229951404e-07
0.145356 -5.19463440142473e-07
0.145357 5.22776533354117e-07
0.145358 -5.48057304880887e-07
0.145359 6.07108636455239e-07
0.14536 -7.26944962421393e-07
0.145361 9.76799254794168e-07
0.145362 -1.59505616565716e-06
0.145363 4.278710510264e-06
0.145364 9.00244402190899e-06
0.145365 -2.61518944554196e-06
0.145366 1.74333432217413e-06
0.145367 -1.44276258130395e-06
0.145368 1.32441041037304e-06
0.145369 -1.2912184604558e-06
0.14537 1.30826839292538e-06
0.145371 -1.36071113186809e-06
0.145372 1.44203847483298e-06
0.145373 -1.55000558697444e-06
0.145374 1.68508509442367e-06
0.145375 -1.84997998204851e-06
0.145376 2.04973808822327e-06
0.145377 -2.29239373015141e-06
0.145378 2.59030877427485e-06
0.145379 -2.96271157839694e-06
0.14538 3.44060476722331e-06
0.145381 -4.07691098935783e-06
0.145382 4.96970909462847e-06
0.145383 -6.32448067180274e-06
0.145384 8.65803168669491e-06
0.145385 -1.37962297589374e-05
0.145386 3.78653270129641e-05
0.145387 2.38521218969853e-05
0.145388 3.89490385785631e-05
0.145389 1.79466589140453e-05
0.14539 -9.73259086165673e-06
0.145391 6.85977027268831e-06
0.145392 -5.32705124536659e-06
0.145393 4.36888631190695e-06
0.145394 -3.72638253501099e-06
0.145395 3.29353784283757e-06
0.145396 -3.03309856927015e-06
0.145397 2.96009715874895e-06
0.145398 -3.17129921459637e-06
0.145399 3.99865960596722e-06
0.1454 -6.98081289458337e-06
0.145401 4.73515307763537e-05
0.145402 1.32620773552536e-05
0.145403 -8.12418557193888e-06
0.145404 8.16782822066732e-06
0.145405 -1.17070840676273e-05
0.145406 4.562189900178e-05
0.145407 1.55058999061726e-05
0.145408 -5.54581068713885e-06
0.145409 2.88840418790246e-06
0.14541 -1.60289305938048e-06
0.145411 7.94644127396403e-07
0.145412 -1.95424806795316e-07
0.145413 -3.05905325672175e-07
0.145414 7.68429658021588e-07
0.145415 -1.23286575670712e-06
0.145416 1.73745614550903e-06
0.145417 -2.33108259352145e-06
0.145418 3.09410717933851e-06
0.145419 -4.18972962196116e-06
0.14542 6.03888252748254e-06
0.145421 -1.02693156624992e-05
0.145422 6.07614967893351e-05
0.145423 5.3830809158152e-05
0.145424 -1.04494308560002e-05
0.145425 5.46893009816497e-06
0.145426 -3.32241838974358e-06
0.145427 1.95980198434692e-06
0.145428 -7.95595766398566e-07
0.145429 -6.36568359743685e-07
0.14543 3.95610603658445e-06
0.145431 5.4263635704665e-05
0.145432 -5.36155517015464e-06
0.145433 2.82578433549204e-06
0.145434 -1.61561935330821e-06
0.145435 6.08136934765407e-07
0.145436 6.62865630196487e-07
0.145437 -3.12934382126917e-06
0.145438 1.3243499931564e-05
0.145439 3.11147627188078e-05
0.14544 -1.15370779111392e-05
0.145441 9.38141048233141e-06
0.145442 -1.06865760869512e-05
0.145443 2.84643566051303e-05
0.145444 8.31679573518146e-06
0.145445 -1.32086324552081e-06
0.145446 -4.62272536503185e-07
0.145447 1.43094286635018e-06
0.145448 -2.28151167406843e-06
0.145449 3.40728614836631e-06
0.14545 -5.65826687229175e-06
0.145451 1.55700619923087e-05
0.145452 1.77168661569754e-05
0.145453 -5.02137764389253e-06
0.145454 2.55989094730558e-06
0.145455 -1.40655380615065e-06
0.145456 6.2839906386135e-07
0.145457 6.7257352040392e-08
0.145458 -8.854858188346e-07
0.145459 2.17634612021468e-06
0.14546 -5.1487811359422e-06
0.145461 2.14822429865405e-05
0.145462 2.56441420666969e-05
0.145463 -1.34314485328309e-05
0.145464 1.78630565332086e-05
0.145465 4.48287970242593e-05
0.145466 -6.45835622232984e-06
0.145467 3.29315555419953e-06
0.145468 -2.45652481314228e-06
0.145469 2.36256636161142e-06
0.14547 -2.77472133627525e-06
0.145471 3.92614551118553e-06
0.145472 -7.2049968914327e-06
0.145473 3.17131960790126e-05
0.145474 1.72115566717277e-05
0.145475 -7.81458008269375e-06
0.145476 5.63984178066883e-06
0.145477 -4.84078050814901e-06
0.145478 4.62364203288933e-06
0.145479 -4.83948697352712e-06
0.14548 5.64150502936359e-06
0.145481 -7.90403028450475e-06
0.145482 2.01248835682163e-05
0.145483 1.51555624586331e-05
0.145484 -3.76958857443131e-06
0.145485 1.26583569449089e-06
0.145486 8.04288888063559e-08
0.145487 -1.26597282389747e-06
0.145488 2.85823435151538e-06
0.145489 -6.15209300129238e-06
0.14549 2.1779926552663e-05
0.145491 2.69861945674425e-05
0.145492 -1.01025256811273e-05
0.145493 6.91320505559035e-06
0.145494 -5.65848122123187e-06
0.145495 5.07678490392097e-06
0.145496 -4.83172839148239e-06
0.145497 4.78974294570649e-06
0.145498 -4.7727500868212e-06
0.145499 4.81073254403202e-05
0.1455 -8.34833448115151e-06
0.145501 1.33206817980984e-05
0.145502 1.50448495331043e-05
0.145503 2.85325477673758e-06
0.145504 -8.83263332420651e-06
0.145505 3.9628492003568e-05
0.145506 1.45835990511647e-05
0.145507 -4.23326763325421e-06
0.145508 7.39389265782325e-07
0.145509 2.06296201321654e-06
0.14551 -6.54973980651026e-06
0.145511 3.16116793011598e-05
0.145512 1.65090857299353e-05
0.145513 2.03148167020226e-07
0.145514 1.38788779681377e-05
0.145515 -9.42745545300728e-06
0.145516 5.71914970838227e-05
0.145517 5.29603776477246e-08
0.145518 1.0804972699539e-06
0.145519 -1.13461746997537e-06
0.14552 9.92710955969501e-07
0.145521 -7.95058450945029e-07
0.145522 5.75285599051728e-07
0.145523 -3.39740502475151e-07
0.145524 8.37921740732964e-08
0.145525 2.05367563102515e-07
0.145526 -5.52054453444527e-07
0.145527 1.00437667415436e-06
0.145528 -1.67019674990104e-06
0.145529 2.85452915025206e-06
0.14553 -5.90532258933323e-06
0.145531 6.58998334876175e-05
0.145532 9.41283993959008e-06
0.145533 -4.33465145589264e-06
0.145534 2.7657450851199e-06
0.145535 -1.91941728916016e-06
0.145536 1.27885947522711e-06
0.145537 -5.72448154722344e-07
0.145538 -7.25546337315067e-07
0.145539 6.22018516031052e-06
0.14554 2.73740192210292e-05
0.145541 1.9508510678482e-05
0.145542 1.82970794055542e-05
0.145543 1.21505702743545e-06
0.145544 4.82077478877497e-06
0.145545 2.48997922531136e-05
0.145546 -4.57458286814032e-06
0.145547 2.56444119868506e-06
0.145548 -1.6208177383156e-06
0.145549 4.67562963722946e-07
0.14555 1.37923024508603e-05
0.145551 5.17122257619501e-06
0.145552 -3.93641390996248e-06
0.145553 3.83010930999348e-06
0.145554 -4.12183483870583e-06
0.145555 4.79694608346229e-06
0.145556 -6.17789911488337e-06
0.145557 1.10975975370065e-05
0.145558 -7.91668253721337e-06
0.145559 2.80884416981898e-05
0.14556 3.83680288991666e-05
0.145561 -1.24494068954767e-05
0.145562 8.32383797155145e-06
0.145563 -7.82355758406616e-06
0.145564 1.29909269688597e-05
0.145565 2.55396506019482e-05
0.145566 -6.28462846156139e-06
0.145567 5.05843495959549e-06
0.145568 -6.92217606814159e-06
0.145569 3.09281148040711e-05
0.14557 8.10167566762632e-06
0.145571 -2.71858268255563e-06
0.145572 7.75533804868041e-07
0.145573 1.97257411950034e-06
0.145574 6.81365164887661e-05
0.145575 1.77124567570138e-06
0.145576 2.75695816965597e-05
0.145577 -2.0231054304681e-06
0.145578 4.25022489536284e-07
0.145579 1.0774583718233e-06
0.14558 -4.02818753349235e-06
0.145581 1.66763205842003e-05
0.145582 4.94581801145556e-05
0.145583 -2.14134646434217e-05
0.145584 3.14316226673255e-05
0.145585 3.64284910555935e-05
0.145586 1.35756958888473e-06
0.145587 3.86981893397374e-06
0.145588 -1.81303245205191e-06
0.145589 8.85463249578454e-07
0.14559 -3.45810298344185e-07
0.145591 -1.39266243096221e-08
0.145592 2.67442179245155e-07
0.145593 -4.11631188353619e-07
0.145594 2.30789419394433e-07
0.145595 7.06004991117799e-06
0.145596 6.50946239381632e-06
0.145597 -1.29184393811723e-06
0.145598 3.30079740195526e-06
0.145599 -5.59842615117016e-06
0.1456 1.63442785726559e-05
0.145601 6.10217764424388e-05
0.145602 -2.99442376114665e-06
0.145603 1.0505471555815e-06
0.145604 8.65454738361479e-08
0.145605 -1.05794918568136e-06
0.145606 2.21106876896337e-06
0.145607 -4.20531044747975e-06
0.145608 1.13913375513692e-05
0.145609 1.75239365279473e-05
0.14561 -3.21089124615059e-06
0.145611 8.72201735394133e-06
0.145612 -1.24363278687584e-06
0.145613 -7.07621221063473e-07
0.145614 5.46119550817177e-06
0.145615 8.71977411934318e-06
0.145616 -2.51935918613195e-06
0.145617 1.03094253074697e-06
0.145618 -7.75144553130779e-08
0.145619 -8.38168563486334e-07
0.14562 2.03834593006031e-06
0.145621 -4.30533964797378e-06
0.145622 1.35203119929715e-05
0.145623 1.98858981688958e-05
0.145624 -6.03370755951511e-06
0.145625 3.49140596778889e-06
0.145626 -2.34279823854305e-06
0.145627 1.64293696443932e-06
0.145628 -1.14196598892961e-06
0.145629 7.43817257620708e-07
0.14563 -4.02359702360312e-07
0.145631 9.09346967521298e-08
0.145632 2.08949041036835e-07
0.145633 -5.12842741442517e-07
0.145634 8.37463749106219e-07
0.145635 -1.20535804770944e-06
0.145636 1.65321166863799e-06
0.145637 -2.25426935897034e-06
0.145638 3.19091457101014e-06
0.145639 -5.09779690773178e-06
0.14564 1.26420487351966e-05
0.145641 5.27062266976117e-05
0.145642 2.49825143570124e-06
0.145643 -6.65457879888537e-07
0.145644 2.52515619098195e-06
0.145645 -5.31680644309469e-06
0.145646 1.463216341238e-05
0.145647 4.42598348771603e-05
0.145648 -9.82603545506212e-06
0.145649 5.69978490974276e-06
0.14565 -3.94889341814504e-06
0.145651 3.29206933821202e-06
0.145652 -2.68827942027889e-06
0.145653 2.29572523082557e-06
0.145654 -2.01798607829122e-06
0.145655 1.81539057297674e-06
0.145656 -1.66643384020963e-06
0.145657 1.5584319276891e-06
0.145658 -1.4834680159347e-06
0.145659 1.4365029916789e-06
0.14566 -1.41439748084851e-06
0.145661 1.41532167440967e-06
0.145662 -1.43867297129085e-06
0.145663 1.48504081000026e-06
0.145664 -1.55756568593479e-06
0.145665 1.66451363599586e-06
0.145666 -1.82743879869086e-06
0.145667 2.12084719415733e-06
0.145668 -2.96497116917811e-06
0.145669 2.65749144986789e-05
0.14567 5.81275100363319e-06
0.145671 3.27498834867919e-05
0.145672 -8.15722215845573e-06
0.145673 7.67532572923437e-06
0.145674 -9.91492160884006e-06
0.145675 2.36984691284247e-05
0.145676 1.2079420176804e-05
0.145677 -6.04218570788858e-07
0.145678 -3.55873379982269e-06
0.145679 4.14671905296705e-05
0.14568 -5.40537852533386e-06
0.145681 2.83716497179492e-05
0.145682 1.67506451019453e-05
0.145683 -5.09780096039779e-06
0.145684 1.36673054711499e-06
0.145685 1.69001657571367e-06
0.145686 -6.87195273759282e-06
0.145687 4.45675451997514e-05
0.145688 1.88837513154649e-05
0.145689 -8.6984470639767e-06
0.14569 5.74715514826108e-06
0.145691 -4.23010084453465e-06
0.145692 3.22450456080955e-06
0.145693 -2.35324655161637e-06
0.145694 6.43215066117842e-06
0.145695 -2.0527617749545e-06
0.145696 1.53821581107719e-06
0.145697 -1.18031465266825e-06
0.145698 9.36855247419076e-07
0.145699 -9.48483183163745e-07
0.1457 2.53381910388526e-06
0.145701 9.32734293921222e-06
0.145702 -5.85696531842669e-06
0.145703 1.14727637465194e-05
0.145704 2.63503552463603e-05
0.145705 -5.15211766391601e-06
0.145706 2.45734693752232e-06
0.145707 -1.31001641789134e-06
0.145708 6.10987318340066e-07
0.145709 -9.43469516834074e-08
0.14571 -3.38639594201827e-07
0.145711 7.36212730806157e-07
0.145712 -1.13025043888905e-06
0.145713 1.55357353115038e-06
0.145714 -2.0658593759032e-06
0.145715 2.9097240791506e-06
0.145716 2.33567708694126e-05
0.145717 2.31990587464247e-06
0.145718 -3.40735793741187e-06
0.145719 4.50063664364033e-06
0.14572 -5.99324758106472e-06
0.145721 8.45796211353024e-06
0.145722 -1.38337505381136e-05
0.145723 4.00015749323363e-05
0.145724 2.77828655145055e-05
0.145725 -1.34327946461356e-07
0.145726 4.43419291161967e-05
0.145727 -1.01634742239509e-05
0.145728 3.92005672452458e-06
0.145729 1.57204793173665e-05
0.14573 1.55005534411421e-05
0.145731 -9.97588445001476e-06
0.145732 8.88137045382058e-06
0.145733 -9.66454793540142e-06
0.145734 1.6621750624622e-05
0.145735 1.68226636301994e-05
0.145736 -2.18793707033021e-06
0.145737 1.34543206812849e-07
0.145738 5.08073923100876e-07
0.145739 -5.26437397978952e-07
0.14574 -5.92101711365037e-07
0.145741 1.09935316731168e-05
0.145742 5.41758325180343e-05
0.145743 3.28759093492633e-05
0.145744 1.59835384393973e-05
0.145745 2.4733030580685e-05
0.145746 -1.67285840275628e-06
0.145747 8.46001767732807e-07
0.145748 6.81029670812231e-08
0.145749 -1.39640859065697e-06
0.14575 5.33183996716931e-06
0.145751 2.92283962078327e-05
0.145752 -5.92961218336901e-06
0.145753 3.84849311677012e-06
0.145754 -3.09148862324563e-06
0.145755 2.7273403555367e-06
0.145756 -2.54048667921841e-06
0.145757 2.45469216383863e-06
0.145758 -2.43708674788729e-06
0.145759 2.47238189817224e-06
0.14576 -2.55396205676437e-06
0.145761 2.68050307142058e-06
0.145762 -2.85537133969469e-06
0.145763 3.08656853270296e-06
0.145764 -3.38820478039054e-06
0.145765 3.78325764416257e-06
0.145766 -4.30982270502359e-06
0.145767 5.03609728499098e-06
0.145768 -6.09747496703268e-06
0.145769 7.81373948829712e-06
0.14577 -1.12230896837315e-05
0.145771 2.4229207325301e-05
0.145772 8.07059575487522e-06
0.145773 2.28313192410783e-05
0.145774 3.50850979292861e-05
0.145775 -5.32413187856172e-06
0.145776 1.65701433780789e-05
0.145777 -7.93514176987421e-06
0.145778 5.42854942606232e-06
0.145779 -3.99544979277871e-06
0.14578 2.98569676441799e-06
0.145781 -2.17230550063298e-06
0.145782 1.42721871528731e-06
0.145783 -6.22401093202041e-07
0.145784 -5.13295852585688e-07
0.145785 3.3106848829484e-06
0.145786 4.65493758394971e-05
0.145787 -4.7256950035691e-06
0.145788 2.61823779935092e-06
0.145789 -1.71256062395185e-06
0.14579 1.12487134967207e-06
0.145791 -6.57368727266358e-07
0.145792 2.31615811982412e-07
0.145793 2.04276972197039e-07
0.145794 -7.13364000536087e-07
0.145795 1.43550909079685e-06
0.145796 -2.96620026364054e-06
0.145797 4.19156755614302e-05
0.145798 1.53048564667898e-06
0.145799 5.80471968932743e-07
0.1458 5.25867701690305e-07
0.145801 5.45783674741385e-05
0.145802 1.08602475241852e-05
0.145803 -4.32079778291447e-06
0.145804 2.28407813446449e-06
0.145805 -9.19414680440076e-07
0.145806 -9.60039562788331e-07
0.145807 1.38491103654683e-05
0.145808 6.91382533313639e-06
0.145809 -3.79072303385544e-06
0.14581 2.91138908912289e-06
0.145811 -2.53548710878994e-06
0.145812 2.40454155570075e-06
0.145813 -2.47758461742274e-06
0.145814 2.82909308087557e-06
0.145815 -3.81511615825089e-06
0.145816 1.1340513794283e-05
0.145817 -5.20705726614751e-06
0.145818 3.85694737622049e-05
0.145819 1.64329455698357e-05
0.14582 -9.32293106808229e-06
0.145821 8.53242915275907e-06
0.145822 -1.06180363049978e-05
0.145823 2.42578222599536e-05
0.145824 2.43539792537198e-05
0.145825 -6.34464498033717e-06
0.145826 3.07869557693086e-06
0.145827 -1.68935895843382e-06
0.145828 8.71280873560539e-07
0.145829 -2.68280790121588e-07
0.14583 -2.75170683669101e-07
0.145831 8.71270990024927e-07
0.145832 -1.66703108814667e-06
0.145833 2.98403180116227e-06
0.145834 -5.92530479219521e-06
0.145835 1.92573044953065e-05
0.145836 3.13345241173244e-05
0.145837 -1.1269245899618e-05
0.145838 8.48471208811972e-06
0.145839 -8.85243765467548e-06
0.14584 3.23605257227679e-05
0.145841 -3.81025264776684e-06
0.145842 1.36949122362852e-05
0.145843 3.38266459380207e-05
0.145844 -8.02458796336757e-06
0.145845 5.89779166435968e-06
0.145846 -3.26580264872398e-06
0.145847 2.86395141613234e-06
0.145848 -2.68607530117851e-06
0.145849 2.67772779347261e-06
0.14585 -2.8152244491298e-06
0.145851 3.11646879813389e-06
0.145852 -3.65908424929554e-06
0.145853 4.66663198887003e-06
0.145854 -6.92836499398484e-06
0.145855 1.60889204598661e-05
0.145856 2.78464535004486e-05
0.145857 -6.30715074882748e-06
0.145858 3.08910935477811e-06
0.145859 -1.73524754903995e-06
0.14586 9.43310733775436e-07
0.145861 -3.81199970203802e-07
0.145862 -8.03663169024117e-08
0.145863 5.10334745795639e-07
0.145864 -9.61747213162277e-07
0.145865 1.49564507487378e-06
0.145866 -2.21376374397953e-06
0.145867 3.34876060375826e-06
0.145868 -5.65555889930135e-06
0.145869 1.40696899780534e-05
0.14587 3.63219253003442e-05
0.145871 -7.79469691552136e-06
0.145872 4.0854552663506e-06
0.145873 -2.37178881133181e-06
0.145874 9.63966047310819e-07
0.145875 1.8099242610024e-06
0.145876 5.42272892123243e-07
0.145877 2.7564935883207e-05
0.145878 1.48910585377265e-05
0.145879 -1.2195330362347e-05
0.14588 2.24706612389957e-05
0.145881 3.50649294003514e-05
0.145882 -1.09383972879656e-05
0.145883 2.24373238165564e-05
0.145884 5.0409096268493e-06
0.145885 -1.7128621160524e-06
0.145886 1.03591486565566e-06
0.145887 -7.94720418576854e-07
0.145888 6.89497099447491e-07
0.145889 -6.44479487482137e-07
0.14589 6.36802894910523e-07
0.145891 -6.6290632132166e-07
0.145892 7.32570051342575e-07
0.145893 -8.77502252441436e-07
0.145894 1.19632854914252e-06
0.145895 -2.1558658900428e-06
0.145896 2.8557941707957e-05
0.145897 2.34246795600361e-06
0.145898 -1.07114622422496e-06
0.145899 6.54020543948716e-07
0.1459 -4.08536998682296e-07
0.145901 1.76983006000875e-07
0.145902 1.79830628496633e-07
0.145903 -1.14548898381554e-06
0.145904 2.75610401646662e-05
0.145905 3.42416135562659e-06
0.145906 -2.22199967655469e-06
0.145907 1.90816717687751e-06
0.145908 -1.81452710484145e-06
0.145909 1.819120224101e-06
0.14591 -1.8858337546941e-06
0.145911 2.0036102544044e-06
0.145912 -2.1722209890097e-06
0.145913 2.39897133240761e-06
0.145914 -2.69996909832322e-06
0.145915 3.10518296211545e-06
0.145916 -3.66938431603286e-06
0.145917 4.4999631001562e-06
0.145918 -5.83637246055066e-06
0.145919 8.33756674510421e-06
0.14592 -1.47234814240925e-05
0.145921 7.63207717394611e-05
0.145922 2.9363234887067e-05
0.145923 -1.11439281359462e-05
0.145924 6.89932510870733e-06
0.145925 -4.9602312551103e-06
0.145926 3.83523184936745e-06
0.145927 -3.08334616298999e-06
0.145928 2.5180940926902e-06
0.145929 -2.02563503538861e-06
0.14593 1.46443337776479e-06
0.145931 -2.72052546939023e-07
0.145932 1.7402280746767e-05
0.145933 -3.43576642375734e-06
0.145934 2.65408485579092e-06
0.145935 -2.36217297683297e-06
0.145936 2.22367439523488e-06
0.145937 -2.16666097344375e-06
0.145938 2.16916262278703e-06
0.145939 -2.22649326029335e-06
0.14594 2.34467350874087e-06
0.145941 -2.54152733772255e-06
0.145942 2.85552754546103e-06
0.145943 -3.37324609511312e-06
0.145944 4.32851802752433e-06
0.145945 -6.64881299471587e-06
0.145946 2.25307368637111e-05
0.145947 8.26486072119731e-06
0.145948 -1.78037144411378e-06
0.145949 -3.68695915171903e-07
0.14595 2.20422365558793e-06
0.145951 -5.28182196001186e-06
0.145952 1.8497254298499e-05
0.145953 2.37939349068738e-05
0.145954 -8.35598456382514e-06
0.145955 5.40954500960466e-06
0.145956 -4.17514318015063e-06
0.145957 3.52806219863082e-06
0.145958 -3.17439366783263e-06
0.145959 3.01931631198968e-06
0.14596 -3.05784564983201e-06
0.145961 3.39547665341156e-06
0.145962 -4.54646891438433e-06
0.145963 1.29518050609658e-05
0.145964 5.19190801022625e-06
0.145965 -1.29076627539642e-06
0.145966 3.69958868446119e-07
0.145967 4.42923654302026e-08
0.145968 -2.93546442571212e-07
0.145969 4.79814123168343e-07
0.14597 -6.48401866961291e-07
0.145971 8.29287357108157e-07
0.145972 -1.05471421650794e-06
0.145973 1.3793961297228e-06
0.145974 -1.94065507361017e-06
0.145975 3.3398484369665e-06
0.145976 1.29091048263898e-05
0.145977 1.74228856273604e-05
0.145978 4.80378234725347e-06
0.145979 -2.12461912691783e-06
0.14598 1.21721181948601e-06
0.145981 -6.34757042859956e-07
0.145982 -6.85546664504835e-08
0.145983 4.82430164053879e-06
0.145984 2.1866799754494e-06
0.145985 -1.2025433337964e-06
0.145986 8.69746146410526e-07
0.145987 -6.7945123191841e-07
0.145988 5.46062181541807e-07
0.145989 -4.41422511112485e-07
0.14599 3.5227163749089e-07
0.145991 -2.70663154385229e-07
0.145992 1.90936298779906e-07
0.145993 -1.07904715194238e-07
0.145994 1.47538974189774e-08
0.145995 1.00124175378156e-07
0.145996 -2.59145967020954e-07
0.145997 5.14833413115122e-07
0.145998 -1.02895308808562e-06
0.145999 2.6628822990099e-06
0.146 4.80900754239242e-05
0.146001 -3.364116200891e-06
0.146002 2.02822004703028e-06
0.146003 -1.21133330244217e-06
0.146004 6.57479327672766e-06
0.146005 -4.79699366750527e-06
0.146006 1.23334446316517e-05
0.146007 1.00618919275214e-05
0.146008 -3.4839124253058e-06
0.146009 2.26315017965948e-06
0.14601 -1.87545930006216e-06
0.146011 1.83645516190348e-06
0.146012 -2.0944173933921e-06
0.146013 2.84028224550825e-06
0.146014 -4.94024509454281e-06
0.146015 1.49506975452992e-05
0.146016 4.25043520876865e-05
0.146017 -1.80115314932908e-05
0.146018 3.04805330766612e-05
0.146019 3.57348044803983e-05
0.14602 -9.39068409801015e-06
0.146021 5.43339705388698e-06
0.146022 -4.04816987762665e-06
0.146023 3.4835804245176e-06
0.146024 -3.32975446687799e-06
0.146025 3.49047059468551e-06
0.146026 -4.03423969932342e-06
0.146027 5.30104974478822e-06
0.146028 -8.76118108082244e-06
0.146029 3.3228901234061e-05
0.14603 1.70749134672169e-05
0.146031 -6.35426358488686e-06
0.146032 7.92411093962853e-06
0.146033 -4.16823166266038e-06
0.146034 3.43560998039e-06
0.146035 -3.10901747553483e-06
0.146036 2.98988671748074e-06
0.146037 -3.02392294806071e-06
0.146038 3.21219658103673e-06
0.146039 -3.61202558869976e-06
0.14604 4.4078970170963e-06
0.146041 -6.2916530840626e-06
0.146042 1.49732938379846e-05
0.146043 1.61876006525714e-05
0.146044 -4.38561949897957e-06
0.146045 4.53081352823733e-06
0.146046 1.46046536363927e-05
0.146047 -8.37404221016311e-06
0.146048 1.69703283760968e-05
0.146049 4.51054071626075e-05
0.14605 -9.32527238551073e-06
0.146051 5.17628667885324e-06
0.146052 -3.56779249025006e-06
0.146053 2.70858425839408e-06
0.146054 -2.17079833716499e-06
0.146055 1.80041225460985e-06
0.146056 -1.52877914172277e-06
0.146057 1.32054281383975e-06
0.146058 -1.15505767574254e-06
0.146059 1.01871578790677e-06
0.14606 -9.0196481681408e-07
0.146061 7.97827791740688e-07
0.146062 -6.99805298078396e-07
0.146063 6.00275593349505e-07
0.146064 -4.87811426714785e-07
0.146065 3.40886164072492e-07
0.146066 -1.08597504034241e-07
0.146067 -3.71817244329039e-07
0.146068 2.0591930868089e-06
0.146069 1.63143683418431e-05
0.14607 -3.462761487265e-06
0.146071 2.56888019054856e-06
0.146072 -2.29732305682235e-06
0.146073 2.62920670560832e-06
0.146074 -2.94826363158895e-06
0.146075 3.76916386631587e-06
0.146076 -5.95758960254601e-06
0.146077 2.0642538213239e-05
0.146078 1.05522106479623e-05
0.146079 -3.69270286977207e-06
0.14608 1.99479157597049e-06
0.146081 -1.17847548358929e-06
0.146082 6.42504743943588e-07
0.146083 -1.89844701138625e-07
0.146084 -3.06956053177509e-07
0.146085 1.04254419024245e-06
0.146086 -2.63753148720311e-06
0.146087 9.64346273444448e-06
0.146088 5.80059061279448e-05
0.146089 1.17537930327004e-05
0.14609 -7.13987590705408e-07
0.146091 -2.40603124425105e-07
0.146092 4.3184653209997e-07
0.146093 -4.62841716154734e-07
0.146094 4.48216737772964e-07
0.146095 -4.19818623990039e-07
0.146096 3.8847349725843e-07
0.146097 -3.58398476048383e-07
0.146098 3.31555252646589e-07
0.146099 -3.09364966826601e-07
0.1461 2.93997447462376e-07
0.146101 -2.91541823270162e-07
0.146102 3.33914809523768e-07
0.146103 1.55332961271165e-06
0.146104 8.69296001680554e-08
0.146105 -1.29271766210793e-07
0.146106 1.45128706195169e-07
0.146107 -1.611646037874e-07
0.146108 1.89309610358381e-07
0.146109 -2.53767045974951e-07
0.14611 4.75444290718879e-07
0.146111 1.38592188015546e-05
0.146112 -4.1871064311828e-07
0.146113 2.32489030014267e-07
0.146114 -1.7919713704156e-07
0.146115 1.61338321407203e-07
0.146116 -1.58773050501482e-07
0.146117 1.64800138614879e-07
0.146118 -1.76907932493518e-07
0.146119 1.94051424374348e-07
0.14612 -2.1580012781777e-07
0.146121 2.42098636332154e-07
0.146122 -2.72890123470476e-07
0.146123 3.08256178682726e-07
0.146124 -3.48531060226942e-07
0.146125 3.94154854460341e-07
0.146126 -4.45518478173246e-07
0.146127 5.03111371190592e-07
0.146128 -5.67973464844012e-07
0.146129 6.40912540474334e-07
0.14613 -7.22489555429556e-07
0.146131 8.13840554008123e-07
0.146132 -9.16407233092983e-07
0.146133 1.03204517814606e-06
0.146134 -1.16356760832044e-06
0.146135 1.31432304691981e-06
0.146136 -1.48844810649764e-06
0.146137 1.69216150177411e-06
0.146138 -1.9344714050378e-06
0.146139 2.22896310870893e-06
0.14614 -2.59719453593078e-06
0.146141 3.07573466853893e-06
0.146142 -3.73268680166654e-06
0.146143 4.71321344292856e-06
0.146144 -6.40781181032833e-06
0.146145 1.0579452406757e-05
0.146146 4.233066277578e-05
0.146147 1.55269554473722e-05
0.146148 4.40003768369614e-05
0.146149 -1.08402151479023e-05
0.14615 5.99579314760028e-06
0.146151 -3.91281478638246e-06
0.146152 2.68412632588461e-06
0.146153 -1.81760653441678e-06
0.146154 1.11827092424786e-06
0.146155 -4.78210550887943e-07
0.146156 -1.94412028140413e-07
0.146157 1.03601542761294e-06
0.146158 -2.40064130990861e-06
0.146159 6.13075223020013e-06
0.14616 5.18874030859299e-05
0.146161 -4.46476991611155e-06
0.146162 1.11542282864348e-06
0.146163 2.71835870358017e-06
0.146164 1.78884273558615e-05
0.146165 -4.25924143341652e-06
0.146166 2.64598094390151e-06
0.146167 -1.80209824394098e-06
0.146168 1.21178188241936e-06
0.146169 -6.79140704315176e-07
0.14617 6.20110552891274e-08
0.146171 9.17399463469159e-07
0.146172 -3.40967448921808e-06
0.146173 2.53950339899805e-05
0.146174 3.04905945482697e-05
0.146175 1.04115949745046e-05
0.146176 -1.46551139434894e-06
0.146177 3.91745710693754e-07
0.146178 -1.60107266481307e-07
0.146179 1.84873631969209e-07
0.14618 -4.43157045194416e-07
0.146181 1.66920910020836e-06
0.146182 1.7331626196389e-05
0.146183 -5.80261523812237e-06
0.146184 1.57295155064766e-05
0.146185 1.45759612796596e-05
0.146186 -6.47445924933832e-06
0.146187 5.22816878440291e-06
0.146188 -5.03371875390817e-06
0.146189 3.25191101071984e-05
0.14619 -1.1582263092282e-05
0.146191 3.24360981146076e-05
0.146192 2.20062092062629e-05
0.146193 -6.7870929931974e-06
0.146194 3.39193360320142e-06
0.146195 -1.81096280828896e-06
0.146196 8.05472997384244e-07
0.146197 -3.81396438780453e-09
0.146198 -7.94852519928953e-07
0.146199 1.84481660433881e-06
0.1462 -4.00844595475344e-06
0.146201 2.44631597341762e-05
0.146202 5.71995757222177e-06
0.146203 -2.00012347441241e-06
0.146204 7.31265727473535e-07
0.146205 4.78442812857256e-08
0.146206 -6.77360045885826e-07
0.146207 1.28224609142785e-06
0.146208 -1.94419670954632e-06
0.146209 2.75719239583141e-06
0.14621 -3.88769150126573e-06
0.146211 5.74764636195867e-06
0.146212 -9.92044560832937e-06
0.146213 3.93750619577333e-05
0.146214 8.69514025394327e-06
0.146215 9.93911652091918e-06
0.146216 2.30293157559675e-05
0.146217 2.07508806549773e-05
0.146218 7.59146403636457e-06
0.146219 -5.36439978963349e-06
0.14622 4.25052044148886e-06
0.146221 -3.55705051715984e-06
0.146222 3.09178438290673e-06
0.146223 -2.78017615867553e-06
0.146224 2.59830654344619e-06
0.146225 -2.56515748747832e-06
0.146226 2.78791183746391e-06
0.146227 -3.783610345869e-06
0.146228 1.64402891572791e-05
0.146229 3.00446478388308e-06
0.14623 -8.6150463509417e-07
0.146231 6.74743484172713e-08
0.146232 6.50529018057985e-06
0.146233 1.53686622053188e-06
0.146234 -1.18406709910651e-06
0.146235 1.27327829057263e-06
0.146236 -1.68958706060236e-06
0.146237 2.74767067532293e-05
0.146238 -2.83284989694969e-06
0.146239 1.19092046828661e-05
0.14624 8.2857149643525e-06
0.146241 1.22985765958746e-07
0.146242 2.48127963570166e-06
0.146243 -1.953951623166e-06
0.146244 1.70297476349619e-06
0.146245 -1.5793981994655e-06
0.146246 1.53276820164628e-06
0.146247 -1.5427962206374e-06
0.146248 1.60275727211594e-06
0.146249 -1.7146851192115e-06
0.14625 1.88937894060145e-06
0.146251 -2.15070436436808e-06
0.146252 2.5482072752829e-06
0.146253 -3.19423844958912e-06
0.146254 4.40006664363189e-06
0.146255 -7.46618289236495e-06
0.146256 3.43965890228098e-05
0.146257 1.0067217597649e-05
0.146258 -3.33308694175921e-06
0.146259 8.29804496080436e-07
0.14626 2.86536375676332e-06
0.146261 1.41865062415618e-05
0.146262 -4.02907540139674e-06
0.146263 2.59151085418851e-06
0.146264 -1.94389021835144e-06
0.146265 1.55129110613757e-06
0.146266 -1.27727874951379e-06
0.146267 1.0692980428048e-06
0.146268 -9.0216261797863e-07
0.146269 7.61913482741282e-07
0.14627 -6.40391891088269e-07
0.146271 5.3253539346353e-07
0.146272 -4.34694239418833e-07
0.146273 3.44234661024546e-07
0.146274 -2.59192485290206e-07
0.146275 1.78069967397231e-07
0.146276 -9.96557864111587e-08
0.146277 2.29229839415423e-08
0.146278 5.30307414047987e-08
0.146279 -1.29058945024922e-07
0.14628 2.05850168428367e-07
0.146281 -2.84164683661975e-07
0.146282 3.65059352250926e-07
0.146283 -4.49768040963038e-07
0.146284 5.39794082174591e-07
0.146285 -6.3702815557687e-07
0.146286 7.43925649522117e-07
0.146287 -8.6377470573745e-07
0.146288 1.00111791388373e-06
0.146289 -1.1625038666531e-06
0.14629 1.3576256826652e-06
0.146291 -1.60143157736563e-06
0.146292 1.9184251164726e-06
0.146293 -2.35171528903052e-06
0.146294 2.98469006329682e-06
0.146295 -4.0020440480069e-06
0.146296 5.90959723031726e-06
0.146297 -1.07642949226582e-05
0.146298 4.77811840784903e-05
0.146299 2.19796126819004e-05
0.1463 -9.38176456252952e-06
0.146301 6.2211546463129e-06
0.146302 -4.84333079977414e-06
0.146303 4.13540998337404e-06
0.146304 -3.78307452257654e-06
0.146305 3.6885353846532e-06
0.146306 -3.86419624667746e-06
0.146307 4.46988511209202e-06
0.146308 -6.16374660347525e-06
0.146309 1.40771887323153e-05
0.14631 1.92551052815454e-05
0.146311 -4.80938747514722e-06
0.146312 2.53178800558382e-06
0.146313 -1.64259466831957e-06
0.146314 1.18752465058999e-06
0.146315 -9.21663666798634e-07
0.146316 7.54215152540369e-07
0.146317 -6.44487897689646e-07
0.146318 5.71912309866562e-07
0.146319 -5.25026357036882e-07
0.14632 4.96944116675654e-07
0.146321 -4.8379529588629e-07
0.146322 4.84332895655947e-07
0.146323 -4.9955608465509e-07
0.146324 5.33741250654763e-07
0.146325 -5.97482020709867e-07
0.146326 7.17373188463329e-07
0.146327 -9.78295031638376e-07
0.146328 1.84113484939059e-06
0.146329 1.94961391828475e-05
0.14633 -1.27559764898765e-06
0.146331 6.15015841886824e-07
0.146332 -3.95940773033157e-07
0.146333 2.98422627112828e-07
0.146334 -2.61134942994172e-07
0.146335 3.09533725143171e-07
0.146336 1.76281300145875e-07
0.146337 6.92792728432102e-08
0.146338 -1.01074567316311e-07
0.146339 1.17814486221417e-07
0.14634 -1.31722757285365e-07
0.146341 1.4546531482963e-07
0.146342 -1.59723383799406e-07
0.146343 1.74565277672816e-07
0.146344 -1.89882500519092e-07
0.146345 2.05331039352083e-07
0.146346 -2.20507782904485e-07
0.146347 2.34539630849338e-07
0.146348 -2.45334865483939e-07
0.146349 2.49248030073769e-07
0.14635 -2.39984355612743e-07
0.146351 2.0518883194208e-07
0.146352 -1.1890189704934e-07
0.146353 -7.80939597634604e-08
0.146354 5.4501606001058e-07
0.146355 -1.84728421862361e-06
0.146356 7.75546700531418e-06
0.146357 4.42292823838551e-05
0.146358 -1.5756268825199e-05
0.146359 2.38806964088759e-05
0.14636 2.68006622503092e-05
0.146361 6.55685754400011e-07
0.146362 3.52510984913232e-06
0.146363 4.36139226119295e-08
0.146364 -3.49514263493744e-06
0.146365 3.0748197922808e-05
0.146366 5.14242023038896e-05
0.146367 2.24075301230916e-07
0.146368 -8.70393482960794e-07
0.146369 1.17202847421287e-05
0.14637 3.95257400310977e-06
0.146371 -1.89424431672776e-06
0.146372 1.15222589124706e-06
0.146373 -6.95544702587379e-07
0.146374 3.45288850100007e-07
0.146375 -3.96734365096577e-08
0.146376 -2.53311879380675e-07
0.146377 5.57783593514832e-07
0.146378 -8.99966290659329e-07
0.146379 1.31865722178502e-06
0.14638 -1.88755831383732e-06
0.146381 2.79053777135742e-06
0.146382 -4.7707775048579e-06
0.146383 5.05052535692987e-05
0.146384 -2.45804529065704e-06
0.146385 1.63580908657297e-05
0.146386 2.14294247973271e-05
0.146387 -7.9192447368924e-06
0.146388 5.32250740693711e-06
0.146389 -4.5746041768233e-06
0.14639 3.50206994365657e-05
0.146391 -1.44376494558088e-06
0.146392 1.68572010627564e-06
0.146393 -1.64975773152359e-06
0.146394 1.58722505121373e-06
0.146395 -1.53613243137282e-06
0.146396 1.50445794131171e-06
0.146397 -1.49285628345997e-06
0.146398 1.49612046231064e-06
0.146399 -1.49024477467264e-06
0.1464 1.33235110005259e-06
0.146401 4.25703055314482e-05
0.146402 3.38334069021525e-06
0.146403 -3.66411102502817e-06
0.146404 4.78561547389782e-06
0.146405 -7.83199495736286e-06
0.146406 2.83208362860603e-05
0.146407 1.52637855325682e-05
0.146408 -5.73148424503783e-06
0.146409 3.42951266700781e-06
0.14641 -2.39211323265267e-06
0.146411 1.79854125578899e-06
0.146412 -1.41087674990488e-06
0.146413 1.13494193287094e-06
0.146414 -9.25770695681554e-07
0.146415 7.59226044772693e-07
0.146416 -6.21150413279446e-07
0.146417 5.02632957164516e-07
0.146418 -3.97713807918424e-07
0.146419 3.02179346003878e-07
0.14642 -2.12904673883488e-07
0.146421 1.27534050832894e-07
0.146422 -4.5030564719219e-08
0.146423 -3.39020032913704e-08
0.146424 1.02788061508324e-07
0.146425 -1.16042122978216e-07
0.146426 1.11774055912674e-05
0.146427 -6.05605490797807e-07
0.146428 1.16150656215876e-07
0.146429 1.55185992299376e-05
0.14643 3.12369129241161e-05
0.146431 1.20155175847619e-05
0.146432 -4.45321630190358e-06
0.146433 2.79763905396728e-06
0.146434 -2.12278445946562e-06
0.146435 1.78126754975223e-06
0.146436 -1.59403021072498e-06
0.146437 1.49345812265707e-06
0.146438 -1.44925285483759e-06
0.146439 1.44665503657438e-06
0.14644 -1.47859480056239e-06
0.146441 1.54256502717466e-06
0.146442 -1.63950000029523e-06
0.146443 1.77371728150197e-06
0.146444 -1.95388876015099e-06
0.146445 2.19562378268745e-06
0.146446 -2.52729078064031e-06
0.146447 3.00355467305244e-06
0.146448 -3.74612220997506e-06
0.146449 5.08774104495852e-06
0.14645 -8.370830215761e-06
0.146451 3.21643407767616e-05
0.146452 1.28952441166238e-05
0.146453 -4.34766552442781e-06
0.146454 2.00113881215651e-06
0.146455 -7.538439161635e-07
0.146456 -1.70591769289776e-07
0.146457 1.05520127947464e-06
0.146458 -2.12249496735847e-06
0.146459 3.7610518438263e-06
0.14646 -7.24694974988825e-06
0.146461 2.36318173603748e-05
0.146462 3.20347995067645e-05
0.146463 -1.00550369375582e-05
0.146464 6.29340596793342e-06
0.146465 -4.7171701578877e-06
0.146466 3.8611759431517e-06
0.146467 -3.34337967386182e-06
0.146468 3.0255184394409e-06
0.146469 -2.85496317296833e-06
0.14647 2.82607851789414e-06
0.146471 -2.98717710460267e-06
0.146472 3.52070941373851e-06
0.146473 -5.26960267093905e-06
0.146474 2.73522376447409e-05
0.146475 5.20342197339696e-06
0.146476 -1.92519337261134e-06
0.146477 1.02888488079695e-06
0.146478 -6.26922863621855e-07
0.146479 4.00978740783062e-07
0.14648 -2.49909995641166e-07
0.146481 1.28024278089217e-07
0.146482 -5.09067471522389e-09
0.146483 -1.53169167778598e-07
0.146484 4.15369455546833e-07
0.146485 -1.00735389286685e-06
0.146486 3.4610697363656e-06
0.146487 5.92930467138839e-05
0.146488 -1.93599534191256e-07
0.146489 9.70708839658115e-07
0.14649 -1.01035304340129e-06
0.146491 1.05917418277153e-06
0.146492 -1.24463269658281e-06
0.146493 2.28733788651643e-05
0.146494 -7.79996551142572e-07
0.146495 1.22159246760697e-06
0.146496 -1.75527293262108e-06
0.146497 2.76827606633699e-06
0.146498 -5.52684729808133e-06
0.146499 3.27597869364686e-05
0.1465 1.14478188652724e-05
0.146501 -5.73156595204933e-06
0.146502 4.28560535294977e-06
0.146503 -3.72861620307212e-06
0.146504 3.52697516032553e-06
0.146505 -3.52748472546447e-06
0.146506 3.68186515068722e-06
0.146507 -3.98894858659438e-06
0.146508 4.48647859240666e-06
0.146509 -5.2729696188312e-06
0.14651 6.59788024989065e-06
0.146511 -9.31314044026737e-06
0.146512 2.26961521370003e-05
0.146513 -5.10958997401126e-06
0.146514 3.28130023721674e-05
0.146515 4.62393370419378e-05
0.146516 -1.44687355436426e-05
0.146517 8.81798500666967e-06
0.146518 -6.43334327075744e-06
0.146519 5.14312554540627e-06
0.14652 -4.3772628972518e-06
0.146521 3.93788243408933e-06
0.146522 -3.7792644985473e-06
0.146523 4.01338591677339e-06
0.146524 -5.34672909914405e-06
0.146525 2.58355845850326e-05
0.146526 3.70245380957195e-06
0.146527 -1.10393833674655e-06
0.146528 4.34039071694161e-07
0.146529 -1.43004217764769e-07
0.14653 -6.49818847678525e-08
0.146531 3.82068563707837e-07
0.146532 -1.35410903240915e-06
0.146533 1.22148527424762e-05
0.146534 7.42980641606027e-06
0.146535 -6.38082739644144e-06
0.146536 1.15679322275588e-05
0.146537 2.9827840748324e-05
0.146538 -5.30528846676962e-06
0.146539 2.63431554283965e-06
0.14654 -1.60900499222232e-06
0.146541 1.0537519691878e-06
0.146542 -6.92657597415825e-07
0.146543 4.2782781249083e-07
0.146544 -2.15746089258307e-07
0.146545 3.41689479442269e-08
0.146546 1.29673091193e-07
0.146547 -2.84214430785222e-07
0.146548 4.35565167639303e-07
0.146549 -5.88305310499836e-07
0.14655 7.46479381496981e-07
0.146551 -9.14088568662771e-07
0.146552 1.09552317970044e-06
0.146553 -1.29622934055896e-06
0.146554 1.52315086036395e-06
0.146555 -1.78627219111196e-06
0.146556 2.09970573490117e-06
0.146557 4.99878843618556e-05
0.146558 2.97374992456906e-06
0.146559 -3.63053425515316e-06
0.14656 4.58084135499056e-06
0.146561 -6.14344841767577e-06
0.146562 9.59137238016696e-06
0.146563 1.29920246037517e-05
0.146564 3.03088827666865e-05
0.146565 3.06144230561659e-05
0.146566 -1.02141959185302e-05
0.146567 5.81599876187218e-06
0.146568 -3.79971698341331e-06
0.146569 2.58642576908465e-06
0.14657 -1.7330592047535e-06
0.146571 1.06264421061881e-06
0.146572 -4.863479858098e-07
0.146573 -5.08622733528229e-08
0.146574 5.92633662882803e-07
0.146575 -1.18575375322579e-06
0.146576 1.8977794235353e-06
0.146577 -2.85506901720712e-06
0.146578 4.36421125482706e-06
0.146579 -7.53001505320155e-06
0.14658 2.43636591355535e-05
0.146581 7.12311530648868e-06
0.146582 4.18558257308062e-05
0.146583 9.83594610560048e-06
0.146584 -4.15102295471864e-06
0.146585 9.66452592010227e-07
0.146586 2.44442157401586e-05
0.146587 1.5409107986576e-05
0.146588 -7.4782525961583e-06
0.146589 5.55865395554443e-06
0.14659 -4.68560795286945e-06
0.146591 4.21843020493807e-06
0.146592 -3.97974302605453e-06
0.146593 3.91165625134388e-06
0.146594 -4.00931045516442e-06
0.146595 4.31381561188438e-06
0.146596 -4.94461969958679e-06
0.146597 6.23222358559433e-06
0.146598 -9.37705156810175e-06
0.146599 2.42795895272891e-05
0.1466 3.09164417803951e-05
0.146601 -8.57049174074474e-06
0.146602 4.82012327932699e-06
0.146603 -3.2965761384335e-06
0.146604 2.48363717178241e-06
0.146605 -1.98568731743277e-06
0.146606 1.65438339925113e-06
0.146607 -1.42138773697581e-06
0.146608 1.25093814411918e-06
0.146609 -1.12261353117839e-06
0.14661 1.02413928975729e-06
0.146611 -9.4775777302497e-07
0.146612 8.88444746515926e-07
0.146613 -8.4294300903481e-07
0.146614 8.09225380585438e-07
0.146615 -7.86206437615858e-07
0.146616 7.73620656118589e-07
0.146617 -7.72491201176937e-07
0.146618 7.84903786617966e-07
0.146619 -8.13962985131419e-07
0.14662 8.65111141591081e-07
0.146621 -9.48321839842663e-07
0.146622 1.08210872098096e-06
0.146623 -1.30499924786071e-06
0.146624 1.7121329599926e-06
0.146625 -2.61974462284572e-06
0.146626 6.11236625107318e-06
0.146627 1.52792616712605e-05
0.146628 -3.28957147223788e-06
0.146629 1.8229265061662e-06
0.14663 -1.25185375494373e-06
0.146631 9.47516130136366e-07
0.146632 -7.57538188409073e-07
0.146633 6.2680380766831e-07
0.146634 -5.30744341475184e-07
0.146635 4.56792882540293e-07
0.146636 -3.98133041373784e-07
0.146637 3.51313941008266e-07
0.146638 -3.14981054929055e-07
0.146639 2.89564328934965e-07
0.14664 -2.78054989037897e-07
0.146641 2.86510834539416e-07
0.146642 -3.26232727381836e-07
0.146643 4.21086129754425e-07
0.146644 -6.27624624623199e-07
0.146645 1.11238885773809e-06
0.146646 -2.64138501142125e-06
0.146647 3.09009074096846e-05
0.146648 5.79146920598205e-06
0.146649 -3.55486241216092e-06
0.14665 3.08300521620519e-06
0.146651 -3.08159159800777e-06
0.146652 3.37091218128103e-06
0.146653 -3.9970109441404e-06
0.146654 5.24336020115007e-06
0.146655 -8.23908230797953e-06
0.146656 2.30210211589515e-05
0.146657 2.31737840685671e-05
0.146658 -7.05223430277232e-06
0.146659 3.81820861247141e-06
0.14666 -2.24725631685586e-06
0.146661 8.23572601142189e-07
0.146662 4.56671507663096e-06
0.146663 7.48260799555874e-06
0.146664 -5.76035453215653e-06
0.146665 1.24927240040812e-05
0.146666 2.64805383688151e-05
0.146667 9.63751535953808e-06
0.146668 -1.24997610526691e-06
0.146669 3.1128141448964e-07
0.14667 1.13455317276113e-07
0.146671 -4.99329502933888e-07
0.146672 1.03149716683492e-06
0.146673 -2.05395831404283e-06
0.146674 5.41343084001252e-06
0.146675 3.39431093127006e-05
0.146676 -5.22465565676018e-06
0.146677 3.1678251547664e-06
0.146678 -2.43743381395632e-06
0.146679 2.0862037044167e-06
0.14668 -1.90373508062588e-06
0.146681 1.81912627440976e-06
0.146682 -1.80479114155521e-06
0.146683 1.85206497851057e-06
0.146684 -1.9642884748031e-06
0.146685 2.15692646465656e-06
0.146686 -2.46387181340535e-06
0.146687 2.95571694849226e-06
0.146688 -3.79323508636672e-06
0.146689 5.41994583309425e-06
0.14669 -9.62896370941038e-06
0.146691 4.02834756440631e-05
0.146692 2.07590799410311e-05
0.146693 -9.09436394418119e-06
0.146694 6.64101319651214e-06
0.146695 -6.63796438555758e-06
0.146696 1.63981000303529e-05
0.146697 3.47254109310808e-06
0.146698 -4.36058813114136e-07
0.146699 -1.95988982734198e-07
0.1467 4.17700378058634e-07
0.146701 -5.14271645834448e-07
0.146702 5.66489264467885e-07
0.146703 -6.06566949265073e-07
0.146704 6.52366661572933e-07
0.146705 -7.19460859566331e-07
0.146706 8.29074696690238e-07
0.146707 -1.02273587104301e-06
0.146708 1.40695680381176e-06
0.146709 -2.37244906689755e-06
0.14671 7.4509326191464e-06
0.146711 8.11548932857662e-06
0.146712 -3.09185809132226e-06
0.146713 2.27475873067245e-06
0.146714 -2.33508557662892e-06
0.146715 2.96518689718427e-05
0.146716 -4.77239715027851e-07
0.146717 1.16406725998723e-06
0.146718 -1.90924896786612e-06
0.146719 4.22073312143439e-06
0.14672 2.30745669663353e-05
0.146721 -3.21332761372255e-06
0.146722 1.82277105054946e-06
0.146723 -1.34993313987851e-06
0.146724 1.13774931033841e-06
0.146725 -1.03965778297367e-06
0.146726 1.00557156433144e-06
0.146727 -1.01518772705236e-06
0.146728 1.06089246855632e-06
0.146729 -1.14301476507683e-06
0.14673 1.2707064478472e-06
0.146731 -1.47070214169972e-06
0.146732 1.82456100546922e-06
0.146733 -2.71892947866508e-06
0.146734 2.46919218553942e-05
0.146735 7.71537650816175e-07
0.146736 4.17933859220092e-07
0.146737 -9.13990516334192e-07
0.146738 1.27981437320884e-06
0.146739 -1.63500700756761e-06
0.14674 2.04290597161807e-06
0.146741 -2.57829075048526e-06
0.146742 3.40120087839404e-06
0.146743 -5.07087261763532e-06
0.146744 1.29434934912013e-05
0.146745 6.5992830509302e-06
0.146746 -1.15096540501099e-07
0.146747 -2.09073418255324e-06
0.146748 4.28763571301167e-06
0.146749 -8.26932530349585e-06
0.14675 2.43632505732914e-05
0.146751 4.38316051024907e-05
0.146752 -8.87198495803086e-06
0.146753 5.98590193872647e-06
0.146754 -4.2904857164847e-06
0.146755 3.27450777949454e-06
0.146756 -2.5871664257235e-06
0.146757 2.0806340847085e-06
0.146758 -1.68345274547493e-06
0.146759 1.35704579413454e-06
0.14676 -1.07904786418111e-06
0.146761 8.36014728731805e-07
0.146762 -6.20619917069319e-07
0.146763 4.33747579095221e-07
0.146764 -3.09607143791626e-07
0.146765 1.13490084369866e-05
0.146766 4.54956792667485e-07
0.146767 -5.7036164654069e-07
0.146768 7.63537165933089e-07
0.146769 -9.92808374742237e-07
0.14677 1.25939074105193e-06
0.146771 -1.57604263306131e-06
0.146772 1.9667062084689e-06
0.146773 -2.47427421673536e-06
0.146774 3.18125656161069e-06
0.146775 -4.26809321187514e-06
0.146776 6.21887805905017e-06
0.146777 -1.09257377794839e-05
0.146778 4.0564807489193e-05
0.146779 2.44426289547989e-05
0.14678 -9.36129495992752e-06
0.146781 5.75087190790312e-06
0.146782 -2.96931619422511e-06
0.146783 3.17030865966174e-06
0.146784 -2.55227290260135e-06
0.146785 2.11273485524897e-06
0.146786 -1.78173319869337e-06
0.146787 1.52154198903481e-06
0.146788 -1.30950699486307e-06
0.146789 1.13014267256729e-06
0.14679 -9.69406080529227e-07
0.146791 8.00017540174768e-07
0.146792 -3.3338196894428e-07
0.146793 9.3147548757091e-07
0.146794 -7.2095804535716e-07
0.146795 6.13054367501319e-07
0.146796 -5.26263918931386e-07
0.146797 4.4036855753736e-07
0.146798 -3.1013166205469e-07
0.146799 9.91684211938662e-06
0.1468 -5.28466729767984e-07
0.146801 4.30063778212184e-07
0.146802 -3.82347454359618e-07
0.146803 3.51637757738018e-07
0.146804 -3.30950524310347e-07
0.146805 3.18005166000188e-07
0.146806 -3.11830356500731e-07
0.146807 3.12063342256609e-07
0.146808 -3.19161434525056e-07
0.146809 3.3389618830578e-07
0.14681 -3.56876545120735e-07
0.146811 3.89048166030903e-07
0.146812 -4.31804888615315e-07
0.146813 4.87259798882737e-07
0.146814 -5.58711354168458e-07
0.146815 6.51560955013019e-07
0.146816 -7.75276948041956e-07
0.146817 9.4811679136408e-07
0.146818 -1.21051134151549e-06
0.146819 1.67327910670787e-06
0.14682 -2.79822640422423e-06
0.146821 1.20402094282544e-05
0.146822 3.71451764381201e-06
0.146823 -1.21193015496087e-06
0.146824 4.77478218128516e-07
0.146825 -7.90043517829513e-08
0.146826 -2.08178323548014e-07
0.146827 4.56680522756559e-07
0.146828 -7.03444134163675e-07
0.146829 9.79736061752844e-07
0.14683 -1.33087435490923e-06
0.146831 1.85881742993832e-06
0.146832 -2.9193060900322e-06
0.146833 7.60454036165841e-06
0.146834 6.45753459812287e-06
0.146835 -1.34943350501826e-06
0.146836 1.98783503072454e-07
0.146837 4.33554638726149e-07
0.146838 -9.33154652242496e-07
0.146839 1.42945126192087e-06
0.14684 -2.02208486971117e-06
0.146841 2.89009308572034e-06
0.146842 -4.71598049705629e-06
0.146843 2.65045960277762e-05
0.146844 1.10920257791122e-06
0.146845 2.67304666315485e-06
0.146846 -6.47610810159638e-06
0.146847 2.08917738841802e-05
0.146848 2.8774023418637e-05
0.146849 -8.73943036659292e-06
0.14685 4.26566964463021e-05
0.146851 -4.72793041276269e-06
0.146852 3.59055762626156e-06
0.146853 -2.93942423149861e-06
0.146854 2.50408530116624e-06
0.146855 -2.1921663745812e-06
0.146856 1.96003551386435e-06
0.146857 -1.78393644822165e-06
0.146858 1.64985643232286e-06
0.146859 -1.54916201716217e-06
0.14686 1.47648944593379e-06
0.146861 -1.42866301447071e-06
0.146862 1.40403211289344e-06
0.146863 -1.40238003113061e-06
0.146864 1.42506973142054e-06
0.146865 -1.47523079956642e-06
0.146866 1.5584643082109e-06
0.146867 -1.68424892809862e-06
0.146868 1.86877210903052e-06
0.146869 -2.14101598694583e-06
0.14687 2.55731354376007e-06
0.146871 -3.24208128598942e-06
0.146872 4.53288262625505e-06
0.146873 -7.77332680875058e-06
0.146874 2.99834336796334e-05
0.146875 1.5509433252051e-05
0.146876 -6.0651182378938e-06
0.146877 3.73570159381008e-06
0.146878 -2.67970084570049e-06
0.146879 2.07528949536997e-06
0.14688 -1.68203881101967e-06
0.146881 1.40411868813991e-06
0.146882 -1.19585105730485e-06
0.146883 1.03273521767405e-06
0.146884 -9.00608311971356e-07
0.146885 7.90710287996957e-07
0.146886 -6.97235984178055e-07
0.146887 6.16248640746886e-07
0.146888 -5.45461908306097e-07
0.146889 4.83319526715247e-07
0.14689 -4.28325285817852e-07
0.146891 3.7935055015596e-07
0.146892 -3.35507744578422e-07
0.146893 2.96102016797954e-07
0.146894 -2.60581449339738e-07
0.146895 2.28501724884503e-07
0.146896 -1.99500577391855e-07
0.146897 1.73010701710851e-07
0.146898 -1.484876514297e-07
0.146899 1.25486839701765e-07
0.1469 -1.03574611064924e-07
0.146901 8.25240991026871e-08
0.146902 -6.21259408729124e-08
0.146903 4.21840018642756e-08
0.146904 -2.25117834927568e-08
0.146905 2.9293085478546e-09
0.146906 1.67396807311141e-08
0.146907 -3.66703523684974e-08
0.146908 5.70393689714616e-08
0.146909 -7.80275495242718e-08
0.14691 9.98227367545776e-08
0.146911 -1.2262301315788e-07
0.146912 1.46640435274089e-07
0.146913 -1.72105497061339e-07
0.146914 1.99272594472622e-07
0.146915 -2.28814891748313e-07
0.146916 2.61405308879874e-07
0.146917 -2.97360312351335e-07
0.146918 3.37062719714217e-07
0.146919 -3.80981313021488e-07
0.14692 4.29697481423951e-07
0.146921 -4.83942026372203e-07
0.146922 5.44646979702263e-07
0.146923 -6.13020143149842e-07
0.146924 6.9065497235851e-07
0.146925 -7.79697195150368e-07
0.146926 8.83105869439301e-07
0.146927 -1.00507848977044e-06
0.146928 1.15177589165497e-06
0.146929 -1.33274418939049e-06
0.14693 1.56334140412768e-06
0.146931 -1.87032257844235e-06
0.146932 2.30443268602213e-06
0.146933 -2.97634981311376e-06
0.146934 4.19139260696129e-06
0.146935 -7.27323312896772e-06
0.146936 5.02641883054369e-05
0.146937 5.03680279434157e-06
0.146938 3.18861402601147e-06
0.146939 2.10442341389346e-05
0.14694 -5.57302641455704e-06
0.146941 3.45012916357853e-06
0.146942 -2.51103377253652e-06
0.146943 1.95618982970233e-06
0.146944 -1.57970716978881e-06
0.146945 1.30214230972359e-06
0.146946 -1.08565183060953e-06
0.146947 9.0936160696559e-07
0.146948 -7.60682561811743e-07
0.146949 6.31740917254304e-07
0.14695 -5.1719248908647e-07
0.146951 4.13216660944627e-07
0.146952 -3.16929708504339e-07
0.146953 2.26023850160664e-07
0.146954 -1.38523470937297e-07
0.146955 5.26009051892771e-08
0.146956 3.3585235155534e-08
0.146957 -1.22059284300412e-07
0.146958 2.15238526489209e-07
0.146959 -3.16374566290197e-07
0.14696 4.29774867880201e-07
0.146961 -5.61624032972135e-07
0.146962 7.21695875263564e-07
0.146963 -9.26201442128475e-07
0.146964 1.20462498304921e-06
0.146965 -1.6174653214917e-06
0.146966 2.31490528940076e-06
0.146967 -3.83795448836105e-06
0.146968 1.35285578889888e-05
0.146969 -1.39192182105775e-06
0.14697 2.96591252031164e-05
0.146971 1.61380515173504e-05
0.146972 -1.12243630393501e-05
0.146973 3.69122501010917e-05
0.146974 4.68537208787664e-06
0.146975 -1.40831872146319e-06
0.146976 3.2167452321918e-05
0.146977 2.22334209497888e-06
0.146978 -2.2573860393095e-06
0.146979 2.9956587686527e-06
0.14698 -4.97420720786572e-06
0.146981 1.41569814646902e-05
0.146982 2.50574673180475e-05
0.146983 -8.52947284530306e-06
0.146984 6.62706277254719e-06
0.146985 -7.4124130279456e-06
0.146986 1.49421242367712e-05
0.146987 1.87403908924969e-05
0.146988 3.33171287499735e-06
0.146989 2.39238983886449e-06
0.14699 -1.47652751604488e-06
0.146991 1.01725917057957e-06
0.146992 -7.39999581521181e-07
0.146993 5.48065640055783e-07
0.146994 -3.94390426858813e-07
0.146995 2.44884639921999e-07
0.146996 -5.31878635954048e-08
0.146997 -3.09060322327713e-07
0.146998 1.67447328922605e-06
0.146999 3.84183446053839e-05
0.147 5.1998615337455e-06
0.147001 2.69045011381776e-06
0.147002 -1.92436442165628e-06
0.147003 1.92675871821687e-06
0.147004 -2.237428624639e-06
0.147005 2.93894358299784e-06
0.147006 -4.04312559127779e-06
0.147007 3.40692870567479e-05
0.147008 4.6801133651691e-05
0.147009 -1.83562064289838e-05
0.14701 5.35822278482588e-05
0.147011 9.79348643293035e-06
0.147012 -3.11097040408469e-06
0.147013 1.55214266660377e-06
0.147014 -9.38845493120328e-07
0.147015 6.39595017669255e-07
0.147016 -4.76068076015902e-07
0.147017 3.81544647120879e-07
0.147018 -3.26326186855669e-07
0.147019 2.95702508575499e-07
0.14702 -2.81779305214249e-07
0.147021 2.80080625369877e-07
0.147022 -2.88449794240923e-07
0.147023 3.05773401292655e-07
0.147024 -3.31112367766588e-07
0.147025 3.6395694659916e-07
0.147026 -4.04098103364336e-07
0.147027 4.51251213495087e-07
0.147028 -5.05344911836358e-07
0.147029 5.66767599470107e-07
0.14703 -6.36000622399372e-07
0.147031 7.1348301073728e-07
0.147032 -7.99173487373838e-07
0.147033 8.91045611551911e-07
0.147034 -9.7897586205813e-07
0.147035 1.00432628396416e-06
0.147036 2.54905919192617e-07
0.147037 2.45709728728837e-06
0.147038 -2.59447407567893e-06
0.147039 3.28179038688753e-06
0.14704 -4.95622586280066e-06
0.147041 1.24037796385445e-05
0.147042 2.22450278833563e-05
0.147043 2.65969423155455e-05
0.147044 7.81804733571872e-06
0.147045 3.95347979656988e-05
0.147046 3.51911468834601e-06
0.147047 9.28005130115315e-06
0.147048 -1.18541816853755e-05
0.147049 2.6138090585685e-05
0.14705 2.80263349064812e-05
0.147051 3.85977681586758e-06
0.147052 7.68799502628815e-06
0.147053 -2.24202282477099e-06
0.147054 -1.70657192026306e-06
0.147055 2.71602578238903e-05
0.147056 9.07383578463343e-06
0.147057 -4.32369335309041e-06
0.147058 2.59661814499657e-06
0.147059 -1.42361893159758e-06
0.14706 1.4980269045116e-07
0.147061 3.07816963988873e-06
0.147062 9.93144480830617e-06
0.147063 -3.07450561425187e-06
0.147064 1.82396953931078e-06
0.147065 -1.15898036231504e-06
0.147066 6.71439036320876e-07
0.147067 -2.48191589884025e-07
0.147068 -1.65572422537551e-07
0.147069 6.15082093742491e-07
0.14707 -1.16222543419837e-06
0.147071 1.93244209052813e-06
0.147072 -3.29236447063159e-06
0.147073 7.22439319213298e-06
0.147074 4.61715371405803e-05
0.147075 -3.59520544326776e-06
0.147076 -3.97968456883049e-07
0.147077 9.58536408306211e-06
0.147078 1.09449834991868e-05
0.147079 -4.72059048912702e-06
0.14708 3.20292995536797e-06
0.147081 -2.47484400868083e-06
0.147082 2.04215989994463e-06
0.147083 -1.76222894167761e-06
0.147084 1.56776890363207e-06
0.147085 -1.28283889889454e-06
0.147086 1.25538599485138e-05
0.147087 -5.59712147480081e-06
0.147088 2.66036954924249e-05
0.147089 4.53031803312967e-05
0.14709 2.43850800768357e-05
0.147091 -3.73683670926391e-06
0.147092 1.56441373106812e-06
0.147093 -8.18634601553304e-07
0.147094 4.11555274901815e-07
0.147095 -7.38847892619992e-08
0.147096 -4.57511473958401e-07
0.147097 1.36379167861817e-05
0.147098 1.07251569115617e-06
0.147099 -4.8385468926804e-07
0.1471 1.94050981062493e-07
0.147101 1.13766387079995e-07
0.147102 -7.82113090789919e-07
0.147103 1.30782179434988e-05
0.147104 2.30821119528172e-06
0.147105 -1.6686098523314e-06
0.147106 3.77742181341794e-05
0.147107 -9.98554122018139e-08
0.147108 3.37888175992399e-07
0.147109 -3.98083896589526e-07
0.14711 4.28613951000517e-07
0.147111 -4.54454260795215e-07
0.147112 4.82675631957022e-07
0.147113 -5.16314370460707e-07
0.147114 5.56930651378318e-07
0.147115 -6.05466423224912e-07
0.147116 6.63149604456405e-07
0.147117 -7.31479272517268e-07
0.147118 8.12231399729629e-07
0.147119 -9.0793196109119e-07
0.14712 1.02243170103336e-06
0.147121 -1.1613458528792e-06
0.147122 1.33320531307404e-06
0.147123 -1.55167127908381e-06
0.147124 1.83978879452412e-06
0.147125 -2.24192338070236e-06
0.147126 6.72354120817255e-06
0.147127 -4.03243516495533e-06
0.147128 1.56955508028678e-05
0.147129 -6.29967895548989e-06
0.14713 2.66363500530582e-05
0.147131 1.64280715306627e-05
0.147132 -6.29713517838406e-06
0.147133 3.8346459677587e-06
0.147134 -2.70133399579855e-06
0.147135 2.0380446111014e-06
0.147136 -1.59490341666536e-06
0.147137 1.2722774226233e-06
0.147138 -1.02209756172455e-06
0.147139 8.18032381520798e-07
0.14714 -6.43998011255817e-07
0.147141 4.89095900535643e-07
0.147142 -3.45433490536004e-07
0.147143 2.06090588129238e-07
0.147144 -6.33719814656409e-08
0.147145 -9.24439484147837e-08
0.147146 2.75566490321603e-07
0.147147 -5.0942386674085e-07
0.147148 8.37860001747721e-07
0.147149 -1.35576432086201e-06
0.14715 2.31608898312615e-06
0.147151 -4.6936558646971e-06
0.147152 1.90941534838992e-05
0.147153 1.5299959250329e-05
0.147154 -6.68430151466034e-06
0.147155 4.84849859896701e-06
0.147156 -4.1690800468324e-06
0.147157 3.93566934179757e-06
0.147158 -3.9691046850753e-06
0.147159 4.23936843528915e-06
0.14716 -4.81460578082216e-06
0.147161 5.93826324481444e-06
0.147162 -8.48758508154338e-06
0.147163 1.85322007827369e-05
0.147164 3.54384413492296e-05
0.147165 -7.05371463821821e-06
0.147166 3.15720938837303e-06
0.147167 -1.64522315450682e-06
0.147168 2.2712317482807e-06
0.147169 2.93887188840914e-06
0.14717 -4.11642130720234e-06
0.147171 2.26587819018864e-05
0.147172 -5.12076478369927e-07
0.147173 3.53753829189014e-05
0.147174 5.19409208557444e-05
0.147175 1.33612031502421e-05
0.147176 5.63500251682227e-05
0.147177 -2.74762939092209e-06
0.147178 4.02080740218115e-07
0.147179 1.53018671447482e-06
0.14718 -4.70810259689044e-06
0.147181 1.7508575023991e-05
0.147182 2.96559478782307e-05
0.147183 -1.07186192154599e-05
0.147184 8.93925629341197e-06
0.147185 -8.45819314013311e-07
0.147186 3.04614571337256e-06
0.147187 -3.14847362387808e-06
0.147188 3.25571741300468e-06
0.147189 -3.72494686687321e-06
0.14719 6.25930107628288e-06
0.147191 5.42502962141581e-06
0.147192 -2.81699784568081e-07
0.147193 -3.86000892454031e-07
0.147194 3.68469250053327e-07
0.147195 9.2540018847309e-07
0.147196 2.2866088793008e-05
0.147197 -6.23981680535198e-06
0.147198 6.6778696879233e-06
0.147199 -1.0284494905044e-05
0.1472 4.42651311645686e-05
0.147201 1.46800626411628e-05
0.147202 -5.69278063515456e-06
0.147203 3.29028716203031e-06
0.147204 -2.16370890270227e-06
0.147205 1.49726611693822e-06
0.147206 -1.04820271718567e-06
0.147207 7.25137149040844e-07
0.147208 -5.03610288423174e-07
0.147209 4.42223854899159e-07
0.14721 -9.98229543669661e-07
0.147211 2.31681179051115e-05
0.147212 9.70159670584654e-06
0.147213 8.69417057078051e-07
0.147214 7.09110560662036e-06
0.147215 1.11581933512842e-05
0.147216 -2.89869312656064e-06
0.147217 1.3217297463594e-06
0.147218 -5.44818145478416e-07
0.147219 6.74283654420285e-09
0.14722 4.51413387613098e-07
0.147221 -9.0563488444964e-07
0.147222 1.41702715163254e-06
0.147223 -2.06917214389601e-06
0.147224 3.03256320760908e-06
0.147225 -4.81173098020279e-06
0.147226 1.04169060933455e-05
0.147227 1.67981701324828e-05
0.147228 9.97576393516432e-06
0.147229 2.37813512788922e-05
0.14723 -6.1874644818782e-06
0.147231 7.46245696409532e-06
0.147232 -4.32629439265258e-06
0.147233 3.41390524479028e-06
0.147234 -2.92751917283721e-06
0.147235 2.66490891062549e-06
0.147236 -2.58346581836497e-06
0.147237 2.73423784537889e-06
0.147238 -3.39484421458397e-06
0.147239 6.59363460899246e-06
0.14724 1.17050865187042e-05
0.147241 -2.32747566273097e-06
0.147242 1.1762419571164e-06
0.147243 -8.06489659348496e-07
0.147244 7.03838737520249e-07
0.147245 -8.04912139719546e-07
0.147246 1.43069482307044e-06
0.147247 1.26962152015338e-05
0.147248 -1.05859280221044e-06
0.147249 5.61141525342859e-07
0.14725 -3.94367221216687e-07
0.147251 3.13958842900959e-07
0.147252 -2.67737651857949e-07
0.147253 2.37234820419328e-07
0.147254 -2.13120585315902e-07
0.147255 1.88470733616342e-07
0.147256 -1.55778688972757e-07
0.147257 1.0401398473097e-07
0.147258 -1.28303957435222e-08
0.147259 -1.61337855557407e-07
0.14726 5.29941056137418e-07
0.147261 -1.47070545978068e-06
0.147262 5.37481534585261e-06
0.147263 2.9417820763462e-05
0.147264 -8.11365701127373e-06
0.147265 7.22216205027498e-06
0.147266 -9.42651401671328e-06
0.147267 2.7340163441872e-05
0.147268 1.4912487512723e-05
0.147269 -5.60969324456385e-06
0.14727 1.44079671693046e-05
0.147271 5.18030177163693e-06
0.147272 -6.38013961604591e-06
0.147273 3.18612036013476e-05
0.147274 7.54237130764381e-06
0.147275 -1.91852559588897e-06
0.147276 -1.35155275226937e-06
0.147277 1.82013121203242e-05
0.147278 9.28196777209126e-06
0.147279 -4.67492959492145e-06
0.14728 3.073181719958e-06
0.147281 -7.52414471685826e-07
0.147282 1.57101743766997e-05
0.147283 2.17386371834438e-05
0.147284 2.6909668063176e-05
0.147285 7.24676064767524e-06
0.147286 -2.32651608313147e-06
0.147287 1.14773705461843e-06
0.147288 -6.74792903541192e-07
0.147289 4.49846881884424e-07
0.14729 -3.41155991148517e-07
0.147291 3.01398499493787e-07
0.147292 -3.17547335715921e-07
0.147293 4.05067358378673e-07
0.147294 -6.45279947393129e-07
0.147295 1.51812574581174e-06
0.147296 1.71063408327619e-05
0.147297 -1.77304538221333e-06
0.147298 1.16438698739432e-06
0.147299 -1.03258967051445e-06
0.1473 1.08828272511506e-06
0.147301 -1.36900961364524e-06
0.147302 2.43112196533742e-06
0.147303 1.97619203828746e-05
0.147304 -1.38891017175369e-06
0.147305 5.63344433870892e-07
0.147306 -2.57943665606353e-07
0.147307 8.57376419623594e-08
0.147308 3.6442783850389e-08
0.147309 -1.37752997006481e-07
0.14731 2.3236081395277e-07
0.147311 -3.29481544738684e-07
0.147312 4.37064648709846e-07
0.147313 -5.65013079998536e-07
0.147314 7.29184582723462e-07
0.147315 -9.6010626800693e-07
0.147316 1.33022391588035e-06
0.147317 -2.06660384139019e-06
0.147318 4.45488129465744e-06
0.147319 2.66069071845871e-05
0.14732 -3.15282142657502e-06
0.147321 1.59444011183913e-06
0.147322 -1.01322410972724e-06
0.147323 7.06684513557305e-07
0.147324 -5.27350634382241e-07
0.147325 4.49253211938347e-07
0.147326 -5.61224174707185e-07
0.147327 1.61418245501342e-06
0.147328 1.96845108767962e-05
0.147329 -6.61457698199574e-06
0.14733 4.0393729786567e-05
0.147331 6.06212706086899e-06
0.147332 -2.72913114415808e-06
0.147333 1.779111718897e-06
0.147334 -1.34168852966416e-06
0.147335 1.10975859017604e-06
0.147336 -9.15918407269422e-07
0.147337 8.17858020988253e-07
0.147338 -7.47460082403433e-07
0.147339 6.99603676389597e-07
0.14734 -6.69708169854218e-07
0.147341 6.5534842422783e-07
0.147342 -6.5580240855761e-07
0.147343 6.71855082208628e-07
0.147344 -7.06194867233281e-07
0.147345 7.64465844752542e-07
0.147346 -8.57547632316249e-07
0.147347 1.00739844654289e-06
0.147348 -1.26363038046028e-06
0.147349 1.7624271808593e-06
0.14735 -3.03583949550124e-06
0.147351 1.01053108908161e-05
0.147352 5.02374849861665e-05
0.147353 1.46756404767741e-08
0.147354 6.16443419786329e-07
0.147355 -5.38560911187904e-07
0.147356 4.3375422455491e-07
0.147357 -3.44384252189293e-07
0.147358 2.69325891624893e-07
0.147359 -2.03767879427511e-07
0.14736 1.43250997784389e-07
0.147361 -8.3435750504855e-08
0.147362 1.92512794184277e-08
0.147363 5.72870840054202e-08
0.147364 -1.63610298235403e-07
0.147365 3.60418374021621e-07
0.147366 -1.92851461918817e-07
0.147367 6.47220526333431e-06
0.147368 1.00672936255022e-06
0.147369 -4.63419365026919e-07
0.14737 2.76636034513755e-07
0.147371 -1.69965751452454e-07
0.147372 9.36251069187274e-08
0.147373 -3.1336171908862e-08
0.147374 -2.39027169803919e-08
0.147375 7.57166497008408e-08
0.147376 -1.26274829650069e-07
0.147377 1.77056362215407e-07
0.147378 -2.2920627260885e-07
0.147379 2.83727449113453e-07
0.14738 -3.41602702078322e-07
0.147381 4.03890681161185e-07
0.147382 -4.71820443175374e-07
0.147383 5.4690450130491e-07
0.147384 -6.31093355700637e-07
0.147385 7.27006185780135e-07
0.147386 -8.38298111391888e-07
0.147387 9.70278968018192e-07
0.147388 -1.13101922930703e-06
0.147389 1.33346630306287e-06
0.14739 -1.59985036694067e-06
0.147391 1.9718585833233e-06
0.147392 -2.53859534223396e-06
0.147393 3.52920085464837e-06
0.147394 -5.77066512275764e-06
0.147395 1.63420310963901e-05
0.147396 1.7976479301705e-05
0.147397 -5.48836626506052e-06
0.147398 3.08039008520805e-06
0.147399 -2.02392810495865e-06
0.1474 1.40474674155204e-06
0.147401 -9.74609735217465e-07
0.147402 6.34710076432105e-07
0.147403 -3.32684832473983e-07
0.147404 2.95585938659484e-08
0.147405 3.19667490241839e-07
0.147406 -7.95454100927362e-07
0.147407 1.60842097495763e-06
0.147408 -3.64632823706393e-06
0.147409 2.23413631905991e-05
0.14741 1.00614324846355e-05
0.147411 3.26482597376995e-05
0.147412 1.19936045447223e-06
0.147413 -1.18646138624999e-06
0.147414 1.04428316881641e-06
0.147415 -9.15881155236205e-07
0.147416 8.11506320133737e-07
0.147417 -7.27983077554579e-07
0.147418 6.61478963211765e-07
0.147419 -6.09189675581828e-07
0.14742 5.69316615031875e-07
0.147421 -5.40868012929115e-07
0.147422 5.23671343165857e-07
0.147423 -5.18497335477796e-07
0.147424 5.27480258810349e-07
0.147425 -5.55174972779362e-07
0.147426 6.11291810691291e-07
0.147427 -7.18908575626193e-07
0.147428 9.46812070787296e-07
0.147429 -1.62676777357524e-06
0.14743 4.73686289774518e-05
0.147431 1.31773508226234e-06
0.147432 -5.15650473592697e-07
0.147433 2.48002433036946e-07
0.147434 -1.05849523268771e-07
0.147435 1.05542052379467e-08
0.147436 6.35938584007088e-08
0.147437 -1.27676962618144e-07
0.147438 1.87816243071262e-07
0.147439 -2.47976779479876e-07
0.14744 3.11309785077485e-07
0.147441 -3.80906300797211e-07
0.147442 4.6023375522032e-07
0.147443 -5.54074614328653e-07
0.147444 6.70007533338564e-07
0.147445 -8.20806820353229e-07
0.147446 1.03039222378214e-06
0.147447 -1.35003430078997e-06
0.147448 1.91410167629337e-06
0.147449 -3.22585268182402e-06
0.14745 1.02307480687292e-05
0.147451 8.28111717023166e-06
0.147452 -2.8144566262269e-06
0.147453 1.6064750471996e-06
0.147454 -1.04162503698668e-06
0.147455 6.74260256680927e-07
0.147456 -3.55173276582832e-07
0.147457 -4.97611823885625e-08
0.147458 1.02534632978179e-06
0.147459 2.61390420926455e-05
0.14746 -2.06510012400935e-06
0.147461 1.3120983741648e-06
0.147462 -1.03890254820801e-06
0.147463 8.98397856443894e-07
0.147464 -8.17069585228769e-07
0.147465 7.7009792995939e-07
0.147466 -7.47435902998146e-07
0.147467 7.45353690522209e-07
0.147468 -7.64124516782154e-07
0.147469 8.08381845493805e-07
0.14747 -8.90851290903421e-07
0.147471 1.04686715285618e-06
0.147472 -1.4121659844558e-06
0.147473 3.44911637698973e-06
0.147474 1.2057371153328e-06
0.147475 8.93081632100107e-08
0.147476 -4.97561616110145e-07
0.147477 8.21053809274621e-07
0.147478 -1.21929364237888e-06
0.147479 1.88403812577114e-06
0.14748 -3.49372931746969e-06
0.147481 1.57256461081325e-05
0.147482 6.75575492803674e-06
0.147483 -2.80663781192629e-06
0.147484 1.76308808533116e-06
0.147485 -1.27067386016626e-06
0.147486 9.77507155695532e-07
0.147487 -7.78530769099977e-07
0.147488 6.31524474695259e-07
0.147489 -5.16468841138905e-07
0.14749 4.22998449365167e-07
0.147491 -3.45924358615618e-07
0.147492 2.83256369142908e-07
0.147493 -2.35693967114272e-07
0.147494 2.07816160578919e-07
0.147495 -2.11740407599756e-07
0.147496 2.79150885018733e-07
0.147497 -5.11991161574402e-07
0.147498 1.47108429463882e-06
0.147499 2.01553108296507e-05
0.1475 -2.44813752442926e-06
0.147501 1.78747911608907e-06
0.147502 -1.65691832493326e-06
0.147503 1.68608357083355e-06
0.147504 -1.80190810822705e-06
0.147505 1.98817723298106e-06
0.147506 -2.2509220665518e-06
0.147507 2.61435240501599e-06
0.147508 -3.13026446531904e-06
0.147509 3.91048068228079e-06
0.14751 -5.24357881733885e-06
0.147511 8.33016324612242e-06
0.147512 5.57723729338132e-06
0.147513 2.48096460540891e-05
0.147514 3.16001773777501e-05
0.147515 -1.05543932270648e-05
0.147516 6.55112782696618e-06
0.147517 -5.08148566269e-06
0.147518 7.54946449948357e-06
0.147519 -1.64357893316207e-06
0.14752 1.77655295288643e-06
0.147521 -1.60102447563811e-06
0.147522 1.41200008856307e-06
0.147523 -1.24130968186209e-06
0.147524 1.09155702644338e-06
0.147525 -9.60256677749869e-07
0.147526 8.44288935251897e-07
0.147527 -7.40881603859298e-07
0.147528 6.47792753805378e-07
0.147529 -5.63219455924733e-07
0.14753 4.85711762782103e-07
0.147531 -4.14092843778495e-07
0.147532 3.47393419523689e-07
0.147533 -2.84799715774084e-07
0.147534 2.2518822186888e-07
0.147535 -1.67474530175867e-07
0.147536 1.11028186352122e-07
0.147537 -5.52427065374131e-08
0.147538 -4.91033648458924e-10
0.147539 5.67442565621119e-08
0.14754 -1.14229729652298e-07
0.147541 1.73858990068557e-07
0.147542 -2.3676187142169e-07
0.147543 3.04386607162935e-07
0.147544 -3.7860731452861e-07
0.147545 4.61790233751454e-07
0.147546 -5.57870069102955e-07
0.147547 6.74369891790792e-07
0.147548 -8.2616289576592e-07
0.147549 1.04832699501956e-06
0.14755 -1.45140585909286e-06
0.147551 2.68561477397177e-06
0.147552 8.36447943303964e-06
0.147553 -6.34913873348721e-07
0.147554 -1.46415843832075e-07
0.147555 5.59371523042288e-07
0.147556 -9.26582375421537e-07
0.147557 1.39726527413303e-06
0.147558 -2.35167921856841e-06
0.147559 1.69678556584879e-05
0.14756 1.94347944959053e-06
0.147561 1.56848351281026e-05
0.147562 2.46565684703118e-06
0.147563 -4.15082670181891e-07
0.147564 -5.77913897166692e-07
0.147565 3.05981370459574e-06
0.147566 1.11415659911323e-06
0.147567 2.8542924100776e-07
0.147568 -9.37246641440337e-07
0.147569 1.56688902662919e-06
0.14757 -2.38393121189903e-06
0.147571 3.71392695472787e-06
0.147572 -6.64659918297539e-06
0.147573 2.06455908514206e-05
0.147574 2.27931857494376e-05
0.147575 -7.58026018786488e-06
0.147576 4.5308552424727e-06
0.147577 -3.10874645754778e-06
0.147578 2.07017652778093e-06
0.147579 -5.4251957111153e-07
0.14758 2.84491824866031e-05
0.147581 1.85014735941299e-05
0.147582 7.77437586346151e-06
0.147583 -8.26387685667793e-06
0.147584 1.6902763083878e-05
0.147585 2.63964593655495e-05
0.147586 -6.62095712770374e-06
0.147587 3.95675924039067e-06
0.147588 -3.19795087826648e-06
0.147589 3.25347942011551e-06
0.14759 -4.39436727830646e-06
0.147591 1.26365773001492e-05
0.147592 8.30024775396329e-06
0.147593 -2.8588078151204e-06
0.147594 1.72347529896738e-06
0.147595 -1.28688805695564e-06
0.147596 1.11588590659829e-06
0.147597 -1.12764125952222e-06
0.147598 1.40356571692975e-06
0.147599 -2.50162918046418e-06
0.1476 1.20413553833615e-05
0.147601 1.78828832851764e-05
0.147602 2.07902370708991e-05
0.147603 -3.27670926120502e-06
0.147604 1.72265568324681e-06
0.147605 -1.26782429978857e-06
0.147606 1.11079112424558e-06
0.147607 -1.08996959114544e-06
0.147608 1.16957980325361e-06
0.147609 -1.37106510569466e-06
0.14761 1.80223030281218e-06
0.147611 -2.90204698146655e-06
0.147612 8.45253210276847e-06
0.147613 1.58424466011368e-05
0.147614 2.21486430252341e-05
0.147615 -6.80007725392283e-07
0.147616 1.84437134388416e-07
0.147617 -1.59696476960872e-07
0.147618 2.14509331275133e-07
0.147619 -2.9132102141462e-07
0.14762 3.78755508309394e-07
0.147621 -4.76144409873311e-07
0.147622 5.86693797643714e-07
0.147623 -7.16436247368701e-07
0.147624 8.75241132170847e-07
0.147625 -1.08010706446431e-06
0.147626 1.36178666355822e-06
0.147627 -1.78330351911934e-06
0.147628 2.49948220541075e-06
0.147629 -4.02143000542082e-06
0.14763 9.65536661192281e-06
0.147631 2.69118238812441e-05
0.147632 -5.65789407334635e-06
0.147633 3.16090214520112e-06
0.147634 -2.18314821706829e-06
0.147635 1.65659603221987e-06
0.147636 -1.32448186415583e-06
0.147637 1.09396020917857e-06
0.147638 -9.2332353920101e-07
0.147639 7.91086903805798e-07
0.14764 -6.85096165739962e-07
0.147641 5.97786341021048e-07
0.147642 -5.24574118145586e-07
0.147643 4.62753335744307e-07
0.147644 -4.10492788064403e-07
0.147645 3.66848801382815e-07
0.147646 -3.317470398014e-07
0.147647 3.05982008755802e-07
0.147648 -2.92230134790771e-07
0.147649 2.97429166204244e-07
0.14765 -3.3918269046714e-07
0.147651 4.7233698051282e-07
0.147652 -9.67121213316166e-07
0.147653 1.43736167619258e-05
0.147654 2.79771890036068e-06
0.147655 4.7809116543316e-07
0.147656 3.06073441068858e-07
0.147657 -4.15120149377801e-07
0.147658 4.76351454394132e-07
0.147659 -5.34075923091117e-07
0.14766 7.70849010613776e-07
0.147661 -6.34050759731869e-07
0.147662 6.27204994622152e-07
0.147663 -2.34456721181496e-07
0.147664 1.44185133093251e-05
0.147665 -3.54032286850586e-06
0.147666 3.56647055723517e-05
0.147667 2.827580500336e-05
0.147668 -4.63732469786701e-06
0.147669 2.22840298111417e-06
0.14767 -1.33063056621542e-06
0.147671 8.52600076989873e-07
0.147672 -5.44895118873327e-07
0.147673 3.20314812445205e-07
0.147674 -1.40192342769937e-07
0.147675 -1.57653080724546e-08
0.147676 1.59948676089726e-07
0.147677 -3.01288171806141e-07
0.147678 4.47597151896717e-07
0.147679 -6.07278766677089e-07
0.14768 7.91231400387009e-07
0.147681 -1.01593475373865e-06
0.147682 1.30982727088055e-06
0.147683 -1.72918014975937e-06
0.147684 2.40685209550783e-06
0.147685 -3.75818758183775e-06
0.147686 8.14490928890202e-06
0.147687 4.18804729242172e-05
0.147688 -4.70904213902765e-06
0.147689 1.95684008706824e-05
0.14769 -1.20173080416209e-06
0.147691 2.18070025167801e-06
0.147692 -1.38816995552204e-06
0.147693 8.55010829135229e-07
0.147694 -2.72216792122453e-07
0.147695 -7.39908938374863e-07
0.147696 4.44546861420731e-06
0.147697 1.56217584604419e-05
0.147698 -5.31851990843596e-06
0.147699 4.26367062870689e-06
0.1477 -4.61626242566861e-06
0.147701 1.76323051292181e-05
0.147702 -1.15082070630053e-06
0.147703 3.38218821943459e-06
0.147704 2.99700127791869e-06
0.147705 6.63564676059431e-06
0.147706 2.35817783261996e-05
0.147707 -4.36953435023403e-06
0.147708 2.28773914616223e-06
0.147709 -1.46794199343038e-06
0.14771 1.02123330838919e-06
0.147711 -7.33584597406324e-07
0.147712 5.26486827173259e-07
0.147713 -3.63749250606377e-07
0.147714 2.25720509404656e-07
0.147715 -9.99525888454083e-08
0.147716 -2.28893273466364e-08
0.147717 1.51406433454224e-07
0.147718 -2.9547849937043e-07
0.147719 4.68936860800451e-07
0.14772 -6.9455909024587e-07
0.147721 1.01574358042153e-06
0.147722 -1.53003739244592e-06
0.147723 2.51447703395074e-06
0.147724 -5.19279255853731e-06
0.147725 3.95624544828364e-05
0.147726 9.18129254984997e-06
0.147727 -4.6715406084007e-06
0.147728 3.45817542801187e-06
0.147729 -3.00823452875947e-06
0.14773 2.92871228866969e-06
0.147731 -3.17710439093114e-06
0.147732 3.95051920182307e-06
0.147733 -6.21355581193435e-06
0.147734 2.18361825674777e-05
0.147735 1.33837208957837e-05
0.147736 -5.22749573601813e-06
0.147737 3.50301881080265e-06
0.147738 -2.90691604973001e-06
0.147739 2.79282775258685e-06
0.14774 -3.07783185683716e-06
0.147741 4.01747025387641e-06
0.147742 -7.05251301270855e-06
0.147743 4.56748202175292e-05
0.147744 1.17006322821519e-05
0.147745 -6.64694357658072e-06
0.147746 7.85603652450588e-06
0.147747 1.11988328396948e-05
0.147748 -9.16274605756774e-07
0.147749 -1.48136390704251e-07
0.14775 5.97011392849432e-07
0.147751 -1.03535334552289e-06
0.147752 2.49856044027125e-06
0.147753 3.03907563314266e-06
0.147754 -4.94243036398772e-07
0.147755 6.8008174697832e-08
0.147756 1.15408085765562e-07
0.147757 -2.07784240271559e-07
0.147758 2.2632232825825e-07
0.147759 -1.11780580736155e-07
0.14776 -4.58586127649299e-07
0.147761 5.998412610727e-06
0.147762 7.39391556604396e-06
0.147763 1.80902767023985e-05
0.147764 2.92813711731616e-06
0.147765 -2.04840216463932e-07
0.147766 3.84422065430785e-06
0.147767 -7.24020579152559e-06
0.147768 2.43999450110145e-05
0.147769 2.09867251662614e-05
0.14777 -7.69468230712568e-06
0.147771 4.86868360243911e-06
0.147772 -3.66674764653528e-06
0.147773 3.02684161362104e-06
0.147774 -2.65485570079944e-06
0.147775 2.43942435674769e-06
0.147776 -2.33320563167285e-06
0.147777 2.32060893856194e-06
0.147778 -2.41215779438008e-06
0.147779 2.66520933753448e-06
0.14778 -3.30781563217032e-06
0.147781 6.18125816804817e-06
0.147782 4.29004111556487e-06
0.147783 1.42687323590577e-07
0.147784 -1.09203556289235e-06
0.147785 1.70773049654932e-06
0.147786 -2.36210861664736e-06
0.147787 3.33407762027533e-06
0.147788 -5.40802972647992e-06
0.147789 2.24659979000119e-05
0.14779 1.2058561310798e-05
0.147791 -3.41615895259197e-06
0.147792 1.44537535504393e-06
0.147793 -4.41595169166768e-07
0.147794 -2.84823650422858e-07
0.147795 9.60272791204805e-07
0.147796 3.66495970118394e-05
0.147797 2.89695367840098e-06
0.147798 -5.25919050546259e-06
0.147799 1.60739152453743e-05
0.1478 1.70657563432269e-05
0.147801 -5.36189094567615e-06
0.147802 3.01958133990068e-06
0.147803 -2.09130261750135e-06
0.147804 2.3987499064548e-06
0.147805 2.72833192470278e-06
0.147806 -1.35466231257763e-06
0.147807 1.67336424058971e-06
0.147808 -2.325971868228e-06
0.147809 3.37915284529304e-06
0.14781 -5.381764052011e-06
0.147811 1.19124210135937e-05
0.147812 1.56139794286551e-05
0.147813 1.71618979295514e-05
0.147814 1.19451070610311e-05
0.147815 -5.49743891971651e-06
0.147816 3.47004412773162e-06
0.147817 -2.35499107821703e-06
0.147818 1.56219581682503e-06
0.147819 -8.62054985233495e-07
0.14782 3.11137920472063e-08
0.147821 1.78999380593018e-06
0.147822 1.51784523885978e-05
0.147823 -1.97961973728001e-06
0.147824 2.11392546617798e-05
0.147825 -1.56872547896951e-06
0.147826 9.28841056319093e-07
0.147827 -5.4421186910968e-07
0.147828 2.37447217522607e-07
0.147829 4.28029711470797e-08
0.14783 -3.25999983741172e-07
0.147831 6.41593143350207e-07
0.147832 -1.03709889334146e-06
0.147833 1.62951250430867e-06
0.147834 -2.9139548707469e-06
0.147835 2.29308420334201e-05
0.147836 1.08813919324199e-06
0.147837 1.12732354375908e-06
0.147838 -3.25327907160073e-06
0.147839 1.11719553617645e-05
0.14784 1.01463168770963e-05
0.147841 -5.46896234403838e-07
0.147842 3.71986276302641e-05
0.147843 -5.63712244764819e-06
0.147844 3.77495108568388e-06
0.147845 -3.04044187449334e-06
0.147846 2.66885328751961e-06
0.147847 -2.4872416853872e-06
0.147848 2.44697634613253e-06
0.147849 -2.56030561569126e-06
0.14785 2.93331507250485e-06
0.147851 -4.08594480243469e-06
0.147852 1.78154019635761e-05
0.147853 2.10265724758638e-06
0.147854 1.68929638665845e-07
0.147855 -1.18085865150352e-06
0.147856 2.92866919550411e-06
0.147857 -5.98576389405298e-08
0.147858 7.99645358102403e-06
0.147859 1.2176974168364e-06
0.14786 2.93694401074432e-06
0.147861 1.0506260639077e-05
0.147862 -3.09106661036304e-06
0.147863 2.18923436750112e-06
0.147864 -2.31403769852991e-06
0.147865 5.1814762048769e-06
0.147866 6.81426590677703e-06
0.147867 -2.55662218186914e-06
0.147868 2.06203033450069e-06
0.147869 -2.09043537331307e-06
0.14787 2.36962722120032e-06
0.147871 -2.91056423433677e-06
0.147872 3.9234096326985e-06
0.147873 -6.28891682415611e-06
0.147874 1.87582119593757e-05
0.147875 1.38975332818861e-05
0.147876 -4.07083890320101e-06
0.147877 1.70299277471778e-06
0.147878 -3.15542399714618e-07
0.147879 -1.14016337069689e-06
0.14788 4.42798675405164e-06
0.147881 4.51212719372816e-05
0.147882 -4.85163352669045e-06
0.147883 2.57211042509835e-06
0.147884 -1.63503268396496e-06
0.147885 1.06267349517321e-06
0.147886 -6.35857603211503e-07
0.147887 2.7269829403704e-07
0.147888 7.02330005494076e-08
0.147889 -4.26541347217812e-07
0.14789 8.35795858171469e-07
0.147891 -1.36537861988586e-06
0.147892 2.17151032624397e-06
0.147893 -3.77269193028781e-06
0.147894 9.76688291734906e-06
0.147895 1.99491339626204e-05
0.147896 -4.72181042211557e-06
0.147897 2.4762823464935e-06
0.147898 -1.50144943865486e-06
0.147899 9.12052859605073e-07
0.1479 -4.85589488237585e-07
0.147901 1.38121643349152e-07
0.147902 1.70956389117937e-07
0.147903 -4.65924708981174e-07
0.147904 7.65394984660717e-07
0.147905 -1.08856054862915e-06
0.147906 1.46291189809321e-06
0.147907 -1.94754244530378e-06
0.147908 2.79824297967063e-06
0.147909 -1.56148590158592e-08
0.14791 3.24441484875251e-06
0.147911 -5.41179726555552e-06
0.147912 1.54123818911711e-05
0.147913 4.93704316116284e-06
0.147914 1.77028615735218e-06
0.147915 -6.25588248255108e-06
0.147916 2.68706371331396e-05
0.147917 3.58355738337663e-05
0.147918 -1.1675978594885e-05
0.147919 8.47806712613562e-06
0.14792 2.63686873635513e-06
0.147921 2.3679742368309e-06
0.147922 -2.07695858761527e-06
0.147923 1.74957515542252e-06
0.147924 -1.46341759000393e-06
0.147925 1.24078058706051e-06
0.147926 -1.12623434459148e-06
0.147927 1.40108876768582e-06
0.147928 1.55152583033105e-05
0.147929 -6.80849742928533e-07
0.14793 6.84079405840739e-07
0.147931 -8.59081229096416e-07
0.147932 1.13479855570752e-06
0.147933 -1.5304933373701e-06
0.147934 2.14776980381785e-06
0.147935 -3.340683300496e-06
0.147936 7.29546928814429e-06
0.147937 2.35643527439717e-05
0.147938 -3.51105907057743e-06
0.147939 1.36085216672036e-06
0.14794 -3.75975651905072e-07
0.147941 -3.33444689826106e-07
0.147942 1.02327781212301e-06
0.147943 -1.88513776263693e-06
0.147944 3.27556611125466e-06
0.147945 -6.50965718430461e-06
0.147946 2.87894252356346e-05
0.147947 1.49145651467299e-05
0.147948 -6.18847555910745e-06
0.147949 3.88939643757535e-06
0.14795 -2.70327749184617e-06
0.147951 1.7950827625668e-06
0.147952 -7.30812339630449e-07
0.147953 -1.35872660163238e-06
0.147954 1.07073987492172e-05
0.147955 3.10686770870218e-05
0.147956 -1.59703625745344e-05
0.147957 2.76950508131671e-05
0.147958 1.18134118462967e-05
0.147959 -8.02728218083978e-07
0.14796 -1.90352491037361e-06
0.147961 5.24166462335921e-06
0.147962 -9.36287305449015e-07
0.147963 3.32159744921524e-05
0.147964 -9.57200112555896e-06
0.147965 3.03248682859923e-05
0.147966 2.68315251035282e-05
0.147967 -9.21425936258493e-06
0.147968 5.47600145952396e-06
0.147969 -3.82356544157665e-06
0.14797 2.87759421315865e-06
0.147971 -2.2550280687009e-06
0.147972 1.8066078537538e-06
0.147973 -1.46169599488061e-06
0.147974 1.18211606493419e-06
0.147975 -9.44922478764086e-07
0.147976 7.34817721952455e-07
0.147977 -5.40452400905863e-07
0.147978 3.51698574048745e-07
0.147979 -1.57142627668426e-07
0.14798 -5.90886087884498e-08
0.147981 3.24531183169611e-07
0.147982 -6.98650837619994e-07
0.147983 1.35008679057076e-06
0.147984 -3.05696380795381e-06
0.147985 3.99613478735506e-05
0.147986 4.44096839852619e-06
0.147987 -2.18400230747822e-06
0.147988 1.43541932580464e-06
0.147989 -1.0273194104899e-06
0.14799 7.37268942047412e-07
0.147991 -4.82346793156332e-07
0.147992 2.08506540423662e-07
0.147993 1.47908028498687e-07
0.147994 -7.0717600429978e-07
0.147995 1.79087630445667e-06
0.147996 -4.74623416454987e-06
0.147997 3.25245137782223e-05
0.147998 1.43656981329159e-05
0.147999 -8.03587511237407e-06
0.148 6.65154582494535e-06
0.148001 -6.38200445367119e-06
0.148002 6.69744999880784e-06
0.148003 -7.5786007817955e-06
0.148004 9.35249583960966e-06
0.148005 -1.33033583567694e-05
0.148006 2.87109052109962e-05
0.148007 2.4802703608956e-05
0.148008 3.23272163359815e-05
0.148009 2.05414725306577e-05
0.14801 -9.48458910006081e-06
0.148011 6.05918239394379e-06
0.148012 -4.2819769695998e-06
0.148013 3.14932816941979e-06
0.148014 -2.33287331896211e-06
0.148015 1.68827247625303e-06
0.148016 -1.13794216560656e-06
0.148017 6.3070793357789e-07
0.148018 -1.21799799104755e-07
0.148019 -4.46278253510823e-07
0.14802 1.18492906666432e-06
0.148021 -2.42498117571332e-06
0.148022 6.1164650011894e-06
0.148023 2.40396516506655e-05
0.148024 -3.69461693633766e-06
0.148025 4.65864185319813e-06
0.148026 -1.97139226207164e-07
0.148027 -4.8186462865315e-07
0.148028 1.1732756626803e-06
0.148029 -1.97796818018598e-06
0.14803 3.09631230374455e-06
0.148031 -5.11103845525136e-06
0.148032 1.16606061072126e-05
0.148033 5.54139246592816e-05
0.148034 -1.13749916597158e-06
0.148035 2.31157650148261e-05
0.148036 -2.28622603689414e-06
0.148037 -1.65814995685842e-06
0.148038 1.78073730097073e-05
0.148039 1.06766860892307e-05
0.14804 -4.81984734964219e-06
0.148041 3.03337735552662e-06
0.148042 -1.97809954963858e-06
0.148043 1.04581979920527e-06
0.148044 5.20901778912788e-07
0.148045 2.22423860768462e-05
0.148046 -2.81522444774343e-06
0.148047 1.71273130166301e-06
0.148048 -1.18354391715703e-06
0.148049 8.14994216547324e-07
0.14805 -5.12828243764481e-07
0.148051 2.40539523926675e-07
0.148052 2.24814113445995e-08
0.148053 -2.93316495986779e-07
0.148054 5.93430548955807e-07
0.148055 -9.62264883464015e-07
0.148056 1.5025790085619e-06
0.148057 -2.65346802572277e-06
0.148058 1.5074897682644e-05
0.148059 2.00402406316052e-06
0.14806 -1.37572610974305e-07
0.148061 -6.03173991291682e-07
0.148062 1.14468900278846e-06
0.148063 -1.68687395538813e-06
0.148064 2.47025444457215e-06
0.148065 1.78176608531538e-05
0.148066 2.33839429815187e-06
0.148067 -3.48063315904687e-06
0.148068 4.90777538534863e-06
0.148069 -7.59826293930391e-06
0.14807 1.8407392574328e-05
0.148071 1.00788675361164e-05
0.148072 7.37181105044957e-06
0.148073 4.45231013024664e-05
0.148074 -8.72265134021239e-06
0.148075 4.59268069791811e-06
0.148076 -2.70529122472571e-06
0.148077 1.44381547917589e-06
0.148078 -3.59830477641543e-07
0.148079 -8.23434342920878e-07
0.14808 2.53622544953176e-06
0.148081 -6.3000697920799e-06
0.148082 3.16697208453562e-05
0.148083 2.40328229631815e-05
0.148084 2.69156347258012e-06
0.148085 2.20089287574643e-06
0.148086 -1.83306662186635e-06
0.148087 1.3126549703021e-06
0.148088 -7.90355008022436e-07
0.148089 1.88865240472126e-07
0.14809 9.96371085867141e-07
0.148091 2.78290336669636e-06
0.148092 3.47421758720269e-08
0.148093 -1.5142090632058e-06
0.148094 1.04906725913676e-05
0.148095 3.64306465894618e-06
0.148096 -1.33274289821249e-06
0.148097 5.258800724336e-07
0.148098 -1.47455453360162e-08
0.148099 -3.98742317633103e-07
0.1481 7.82035553060843e-07
0.148101 -1.17130843264698e-06
0.148102 1.59645122404694e-06
0.148103 -2.0933622288537e-06
0.148104 2.7183025120098e-06
0.148105 -3.57884320318123e-06
0.148106 4.92800348463795e-06
0.148107 -7.5834583907267e-06
0.148108 1.72389436935205e-05
0.148109 3.44565842648919e-05
0.14811 1.66597320317033e-06
0.148111 3.28987996315736e-05
0.148112 -7.90494618825835e-06
0.148113 4.61952103186592e-06
0.148114 -3.10240199434809e-06
0.148115 2.1444542278166e-06
0.148116 -1.4247521890989e-06
0.148117 8.04852862684702e-07
0.148118 -1.92179912005002e-07
0.148119 -5.23724274258987e-07
0.14812 1.58681380575113e-06
0.148121 -4.010789828494e-06
0.148122 3.45301236271027e-05
0.148123 6.77732552832969e-06
0.148124 -3.04003387268004e-06
0.148125 1.77635633355736e-06
0.148126 -1.03646399156606e-06
0.148127 4.65963366933e-07
0.148128 7.25004746292458e-08
0.148129 -6.87326262649397e-07
0.14813 1.5613869604879e-06
0.148131 -3.26167846013804e-06
0.148132 9.7742234967059e-06
0.148133 2.13627553292225e-05
0.148134 -6.41771658070332e-06
0.148135 5.41637616482952e-06
0.148136 7.60642560364871e-06
0.148137 -2.76724369284214e-07
0.148138 -1.32115843224933e-08
0.148139 -6.85102550833917e-08
0.14814 2.40501410913126e-07
0.148141 -4.55902396356621e-07
0.148142 7.12462614727189e-07
0.148143 -1.02724381031284e-06
0.148144 1.43933390591162e-06
0.148145 -2.03399754104953e-06
0.148146 3.02835541271658e-06
0.148147 -5.18447781022073e-06
0.148148 1.44089300746449e-05
0.148149 2.14914187650063e-05
0.14815 -6.26386148288091e-06
0.148151 3.66911565562871e-06
0.148152 -2.59054006781579e-06
0.148153 2.01515988700556e-06
0.148154 -1.70223418267473e-06
0.148155 1.62903063102578e-06
0.148156 -2.12132430697116e-06
0.148157 2.31602935397968e-05
0.148158 2.05866460577939e-06
0.148159 -1.38282112124922e-06
0.14816 1.58477223216301e-06
0.148161 -2.63406205227246e-06
0.148162 2.35572648131116e-05
0.148163 2.4174569583838e-06
0.148164 -8.75004805606763e-07
0.148165 1.98208445442195e-06
0.148166 3.37434192587544e-07
0.148167 -5.37934459412699e-07
0.148168 7.74111829951976e-07
0.148169 -1.03165987125086e-06
0.14817 1.32606667715547e-06
0.148171 -1.6826061431767e-06
0.148172 2.14281082288046e-06
0.148173 -2.78216543112038e-06
0.148174 3.7410955414921e-06
0.148175 -4.96882318946284e-06
0.148176 4.13816963495012e-05
0.148177 3.16750570358881e-05
0.148178 5.96381949506287e-06
0.148179 6.05352644196979e-06
0.14818 -3.72572956853312e-06
0.148181 2.61323576306518e-06
0.148182 -1.89585915164968e-06
0.148183 1.28515469165539e-06
0.148184 -1.12650692271226e-07
0.148185 3.9561574213958e-05
0.148186 4.67037235830142e-06
0.148187 2.61189247981233e-06
0.148188 -1.67571715910286e-06
0.148189 5.0202434569164e-06
0.14819 3.90157089156147e-06
0.148191 -2.1426008730548e-06
0.148192 2.02858254731523e-06
0.148193 -2.27154329217866e-06
0.148194 2.76894696310019e-06
0.148195 -3.62581085137944e-06
0.148196 5.24170689355956e-06
0.148197 -9.2922036456981e-06
0.148198 3.81730483102384e-05
0.148199 1.90517605574625e-05
0.1482 -8.13970672108523e-06
0.148201 7.18246398092229e-06
0.148202 6.32574165287202e-07
0.148203 7.93752684103492e-07
0.148204 -5.39122644070414e-07
0.148205 5.73509802691717e-08
0.148206 7.02803069615026e-07
0.148207 -2.4935824533228e-06
0.148208 3.90752217309883e-05
0.148209 4.75842823694911e-06
0.14821 -2.46576391993777e-06
0.148211 1.67916262710423e-06
0.148212 -1.24758427131451e-06
0.148213 9.5869324349292e-07
0.148214 -7.4458902683368e-07
0.148215 5.78279296780046e-07
0.148216 -4.49623068721166e-07
0.148217 3.58290935707041e-07
0.148218 -3.15050794786035e-07
0.148219 3.50890273642601e-07
0.14822 -5.44210273180457e-07
0.148221 1.12056303894194e-06
0.148222 -2.95819103936174e-06
0.148223 1.35320834874246e-05
0.148224 3.87905858414915e-05
0.148225 2.03124119109488e-06
0.148226 1.76339965806905e-05
0.148227 1.0168279398073e-05
0.148228 5.78994373286028e-06
0.148229 1.90599697688868e-06
0.14823 1.08828379785803e-05
0.148231 1.93464770430429e-05
0.148232 -5.8883055900432e-06
0.148233 3.21170809715536e-06
0.148234 -1.92510285475407e-06
0.148235 1.09462862304408e-06
0.148236 -4.57224393179928e-07
0.148237 -1.00581070907331e-07
0.148238 6.48145905751638e-07
0.148239 -1.24916121972116e-06
0.14824 1.99014341553544e-06
0.148241 -3.03174455244433e-06
0.148242 4.77030990303324e-06
0.148243 -8.62039406787753e-06
0.148244 2.66598984917077e-05
0.148245 3.18952022737682e-05
0.148246 -1.06243478635135e-05
0.148247 6.56884787021591e-06
0.148248 -4.84109706646211e-06
0.148249 3.88505729955459e-06
0.14825 -3.28305733024019e-06
0.148251 2.87614578657506e-06
0.148252 -2.59108502303164e-06
0.148253 2.39007780711187e-06
0.148254 -2.25255921625949e-06
0.148255 2.16786016839185e-06
0.148256 -2.1327573842858e-06
0.148257 2.15320962543163e-06
0.148258 -2.25613978438286e-06
0.148259 2.54981435461483e-06
0.14826 -3.71923473439834e-06
0.148261 4.59848262813341e-05
0.148262 3.96254992669228e-05
0.148263 1.72575958060851e-05
0.148264 -1.49897152283801e-05
0.148265 3.95855895637131e-05
0.148266 2.07056828283666e-05
0.148267 -6.51153389860171e-06
0.148268 3.26292463358224e-06
0.148269 2.1675853642829e-05
0.14827 8.28111456644872e-07
0.148271 -5.097944535762e-08
0.148272 -8.26124798633029e-07
0.148273 2.58735654481398e-06
0.148274 1.36759460535303e-05
0.148275 -1.86934465900836e-07
0.148276 -2.18815049697599e-06
0.148277 8.09913714925635e-06
0.148278 2.49209875057582e-05
0.148279 -6.08062632545548e-06
0.14828 3.64814305148795e-06
0.148281 -2.63491458618851e-06
0.148282 2.05492387961051e-06
0.148283 -1.6661880706435e-06
0.148284 1.37952731813209e-06
0.148285 -1.15462723672188e-06
0.148286 9.7046210969106e-07
0.148287 -8.14710127727574e-07
0.148288 6.79760362187047e-07
0.148289 -5.60383177795685e-07
0.14829 4.52911909516559e-07
0.148291 -3.54864093332226e-07
0.148292 2.64384734812589e-07
0.148293 -1.79784979548555e-07
0.148294 9.95869716717556e-08
0.148295 -2.23931359706848e-08
0.148296 -5.32364045349495e-08
0.148297 1.28793327958846e-07
0.148298 -2.06120331491936e-07
0.148299 2.87824065724241e-07
0.1483 -3.77622892677915e-07
0.148301 4.81215711055873e-07
0.148302 -6.08236047394227e-07
0.148303 7.75707142347711e-07
0.148304 -1.01898873974676e-06
0.148305 1.42801343020173e-06
0.148306 -2.32159891054088e-06
0.148307 6.38532485428477e-06
0.148308 6.4680126416123e-06
0.148309 -1.54284253783778e-06
0.14831 1.77934396994866e-07
0.148311 1.76159033382365e-06
0.148312 3.67779659829994e-05
0.148313 -3.57489422144545e-06
0.148314 2.29403793932474e-06
0.148315 -1.83355961409316e-06
0.148316 1.59153809141366e-06
0.148317 -1.4155928475457e-06
0.148318 1.17948721590682e-06
0.148319 -3.36094799846834e-07
0.14832 7.44006004681349e-06
0.148321 -3.35405129203831e-06
0.148322 3.25346668880536e-06
0.148323 -3.6389848625302e-06
0.148324 4.54925577374312e-06
0.148325 -6.87547052287827e-06
0.148326 2.33984485879193e-05
0.148327 7.26121733676377e-06
0.148328 -7.12512153566418e-07
0.148329 -2.75191056211059e-06
0.14833 2.01256555269183e-05
0.148331 8.02875238694441e-06
0.148332 -3.23540140359584e-06
0.148333 1.6636258619899e-06
0.148334 -6.21029466143194e-07
0.148335 -5.60977921171902e-07
0.148336 3.74153732143721e-06
0.148337 1.13767464657163e-05
0.148338 -3.10553480324434e-06
0.148339 1.83477518377705e-06
0.14834 -1.24023569231579e-06
0.148341 8.64555667887587e-07
0.148342 -6.0575325674175e-07
0.148343 4.74780462973938e-07
0.148344 -7.56698770637828e-07
0.148345 1.62638802514334e-05
0.148346 4.01989337240432e-06
0.148347 -4.91177895368449e-06
0.148348 1.23953177481753e-05
0.148349 1.7940566988523e-05
0.14835 -5.23641125925386e-06
0.148351 3.17063407749209e-06
0.148352 -2.45153590158329e-06
0.148353 2.38027988071545e-06
0.148354 -3.49756516670531e-06
0.148355 4.69822266500778e-05
0.148356 5.00981823325674e-06
0.148357 -3.66566786209081e-06
0.148358 4.29851958636182e-06
0.148359 -7.01530271762955e-06
0.14836 2.58304465737332e-05
0.148361 1.59840360462648e-05
0.148362 -6.43037394437621e-06
0.148363 4.22217649330017e-06
0.148364 -3.27828743840859e-06
0.148365 2.78473334459968e-06
0.148366 -2.50996863191682e-06
0.148367 2.36545844529413e-06
0.148368 -2.31325038294395e-06
0.148369 2.33901406962813e-06
0.14837 -2.44267359411288e-06
0.148371 2.63057418788703e-06
0.148372 -2.62706394837476e-06
0.148373 3.99372826304661e-06
0.148374 -5.62998313741016e-06
0.148375 1.41406682586219e-05
0.148376 9.88033803566611e-06
0.148377 -1.86885173026197e-06
0.148378 -1.82027570556778e-07
0.148379 2.02810771723793e-06
0.14838 4.64312057672877e-06
0.148381 5.19058928171722e-06
0.148382 -7.00094137852547e-06
0.148383 3.69097270968725e-05
0.148384 3.240687228637e-05
0.148385 1.62293754317849e-05
0.148386 2.34192455580042e-06
0.148387 -2.29522328116019e-06
0.148388 1.97162951294205e-06
0.148389 -1.68949988847271e-06
0.14839 1.46416888341482e-06
0.148391 -1.2867325461658e-06
0.148392 1.15144953043762e-06
0.148393 -1.06471992072352e-06
0.148394 1.09586097256416e-06
0.148395 5.04657591916264e-06
0.148396 3.67637305802524e-07
0.148397 -4.15013762508804e-07
0.148398 3.88120721300177e-07
0.148399 -3.46585479844629e-07
0.1484 3.02062583361946e-07
0.148401 -2.58391802405919e-07
0.148402 2.17071914902286e-07
0.148403 -1.78381638657756e-07
0.148404 1.42250173856783e-07
0.148405 -1.09019270929507e-07
0.148406 7.90630467842336e-08
0.148407 -5.24017504807818e-08
0.148408 2.95240459131594e-08
0.148409 -1.37270908974893e-08
0.14841 2.08634762486782e-08
0.148411 -1.479901033888e-07
0.148412 6.37676768055602e-06
0.148413 1.4739913878056e-06
0.148414 -2.13343068217042e-06
0.148415 1.21457891499373e-05
0.148416 3.75497471837197e-06
0.148417 -1.87823983239241e-06
0.148418 1.40151316808165e-06
0.148419 -1.21551570955412e-06
0.14842 1.14201828949751e-06
0.148421 -1.12763052965504e-06
0.148422 1.15152921782462e-06
0.148423 -1.20374636202139e-06
0.148424 1.27544231786972e-06
0.148425 -1.34557251290222e-06
0.148426 1.31426917213442e-06
0.148427 -1.49535136204019e-07
0.148428 7.06981976868224e-06
0.148429 -6.63046768985957e-06
0.14843 1.31892099094126e-05
0.148431 3.56296706884181e-05
0.148432 -6.47948355645563e-06
0.148433 3.24438063317019e-06
0.148434 -1.97441528053333e-06
0.148435 1.26312481534668e-06
0.148436 -7.71997064667148e-07
0.148437 3.71336836142932e-07
0.148438 1.05860622366741e-08
0.148439 -4.34892427656648e-07
0.14844 9.84010701535495e-07
0.148441 -1.81738204989371e-06
0.148442 3.3494936360529e-06
0.148443 -7.16946623620168e-06
0.148444 2.96889552158875e-05
0.148445 2.98278585393088e-05
0.148446 -1.50439124885501e-05
0.148447 1.7245775118895e-05
0.148448 2.64209759579657e-05
0.148449 -6.54926434961434e-07
0.14845 -2.15413779439443e-06
0.148451 4.00056989584976e-06
0.148452 -7.23547226713046e-06
0.148453 2.63917059048335e-05
0.148454 1.54866529507795e-05
0.148455 -5.79855459762464e-06
0.148456 3.5147429469512e-06
0.148457 -2.50920609856695e-06
0.148458 1.95455618741304e-06
0.148459 -1.61109854467929e-06
0.14846 1.38366425976141e-06
0.148461 -1.22702496482366e-06
0.148462 1.11702870294574e-06
0.148463 -1.03969466496679e-06
0.148464 9.86450121962761e-07
0.148465 -9.51815379255623e-07
0.148466 9.32020476857659e-07
0.148467 -9.24435168814385e-07
0.148468 9.27205076002531e-07
0.148469 -9.38759096268144e-07
0.14847 9.57326508091985e-07
0.148471 -9.80160976186958e-07
0.148472 1.00002681558376e-06
0.148473 -9.96013206634491e-07
0.148474 8.92775640567115e-07
0.148475 -2.16666311620095e-07
0.148476 3.73443692924309e-05
0.148477 -2.27570388704277e-06
0.148478 3.06341919034154e-06
0.148479 -3.74467781747157e-06
0.14848 4.9996325942735e-06
0.148481 -7.85745461681657e-06
0.148482 1.95928606048554e-05
0.148483 3.71212325058508e-05
0.148484 -9.46342276440134e-06
0.148485 5.43789635099683e-06
0.148486 -3.83592962715772e-06
0.148487 2.98377049124606e-06
0.148488 -2.46142057376132e-06
0.148489 2.11433168748663e-06
0.14849 -1.872400455723e-06
0.148491 1.69953780880083e-06
0.148492 -1.57554512680714e-06
0.148493 1.48851502648594e-06
0.148494 -1.43171417052231e-06
0.148495 1.40147449745523e-06
0.148496 -1.39598203901143e-06
0.148497 1.41537510657306e-06
0.148498 -1.46190067289154e-06
0.148499 1.54063956676949e-06
0.1485 -1.66126629928454e-06
0.148501 1.84219854317714e-06
0.148502 -2.1214497810041e-06
0.148503 2.59116315660795e-06
0.148504 -3.55187120722078e-06
0.148505 6.95178645598561e-06
0.148506 1.27170656336757e-05
0.148507 -1.27722255322911e-06
0.148508 -5.43622937396431e-07
0.148509 1.86809237146461e-06
0.14851 -3.87086021792484e-06
0.148511 1.05877607215903e-05
0.148512 3.40145228892105e-05
0.148513 2.92441964946287e-05
0.148514 1.0161164334726e-06
0.148515 2.38017895059603e-05
0.148516 3.42631040406026e-06
0.148517 -2.23711823173207e-06
0.148518 1.73757664377075e-06
0.148519 -1.4335346570848e-06
0.14852 1.22153787741958e-06
0.148521 -1.06356710097403e-06
0.148522 9.41623178021026e-07
0.148523 -8.46449558000478e-07
0.148524 7.72868822026392e-07
0.148525 -7.17636717768028e-07
0.148526 6.79309100013779e-07
0.148527 -6.5829163939173e-07
0.148528 6.5787930053032e-07
0.148529 -6.88009808513068e-07
0.14853 7.80605265326197e-07
0.148531 -1.09339109167746e-06
0.148532 4.55734969865858e-05
0.148533 3.33563118402945e-07
0.148534 4.0883177108139e-08
0.148535 -1.5622385983314e-07
0.148536 2.03581334247375e-07
0.148537 -2.12908385196439e-07
0.148538 1.81788294693303e-07
0.148539 -8.64307934645466e-08
0.14854 -1.35717450578448e-07
0.148541 6.69260224239177e-07
0.148542 -2.31387771796666e-06
0.148543 1.97162407385785e-05
0.148544 8.99423054652675e-06
0.148545 -5.56764261837213e-06
0.148546 4.98851965764877e-06
0.148547 -5.13879180835466e-06
0.148548 5.81532733144877e-06
0.148549 -7.38182254782237e-06
0.14855 2.13789875547433e-05
0.148551 -1.07820175219203e-05
0.148552 4.04050392512306e-05
0.148553 1.8800537670477e-05
0.148554 -4.18836306594791e-06
0.148555 -2.36057063278099e-06
0.148556 3.5901674068916e-05
0.148557 2.45104481196315e-05
0.148558 -9.78376895757438e-06
0.148559 6.66261927024067e-06
0.14856 -5.22277372762104e-06
0.148561 4.38632528000286e-06
0.148562 -3.84886626633121e-06
0.148563 3.49050887334171e-06
0.148564 -3.25652701910518e-06
0.148565 3.12247704594102e-06
0.148566 -3.08339136070793e-06
0.148567 3.15483499795356e-06
0.148568 -3.39052139361391e-06
0.148569 3.95876099630338e-06
0.14857 -5.62166804558001e-06
0.148571 2.48929983408352e-05
0.148572 6.20558838308494e-06
0.148573 1.41989862435292e-05
0.148574 -5.23871424679621e-06
0.148575 6.60660465571179e-06
0.148576 -1.11010923190038e-05
0.148577 3.24581154467697e-05
0.148578 5.57563398612687e-05
0.148579 -1.73635267629045e-05
0.14858 1.19955562794336e-05
0.148581 -1.05903360218307e-05
0.148582 1.11436032726526e-05
0.148583 -1.46983393065104e-05
0.148584 3.73763408503729e-05
0.148585 2.39590233004377e-05
0.148586 -5.74962465375347e-06
0.148587 7.62384010015139e-07
0.148588 7.18701067715028e-06
0.148589 2.52444165055684e-05
0.14859 8.46430978127403e-06
0.148591 1.35293577247951e-06
0.148592 -1.46090520910999e-06
0.148593 1.28928603286629e-06
0.148594 -1.12197978337463e-06
0.148595 9.8626376083508e-07
0.148596 -8.79985995216287e-07
0.148597 7.97208591216526e-07
0.148598 -7.32706626736785e-07
0.148599 6.82823363470559e-07
0.1486 -6.4486624372581e-07
0.148601 6.16875749427176e-07
0.148602 -5.97436783274935e-07
0.148603 5.85541135454435e-07
0.148604 -5.80539700576242e-07
0.148605 5.82032509798871e-07
0.148606 -5.89774718954293e-07
0.148607 6.03696656348023e-07
0.148608 -6.24110552711687e-07
0.148609 6.51511459773007e-07
0.14861 -6.86358187586394e-07
0.148611 7.293071832806e-07
0.148612 -7.81434511845378e-07
0.148613 8.43999116361081e-07
0.148614 -9.18481839894392e-07
0.148615 1.00686190748931e-06
0.148616 -1.11187849242259e-06
0.148617 1.23701076179841e-06
0.148618 -1.38817458316107e-06
0.148619 1.57443749748008e-06
0.14862 -1.80856040302457e-06
0.148621 2.11123353861709e-06
0.148622 -2.51819612560773e-06
0.148623 3.0965519235879e-06
0.148624 -3.98917277453197e-06
0.148625 5.56220144535471e-06
0.148626 -9.12181413896402e-06
0.148627 2.5297548453457e-05
0.148628 3.23195074444836e-05
0.148629 -9.73277011897865e-06
0.14863 5.674660168094e-06
0.148631 -3.96853610529844e-06
0.148632 3.02441124344614e-06
0.148633 -2.42163827581931e-06
0.148634 2.00036826454235e-06
0.148635 -1.68587985854763e-06
0.148636 1.43761664129352e-06
0.148637 -1.23023808103172e-06
0.148638 1.04480774489055e-06
0.148639 -8.62931727748834e-07
0.14864 6.593230085205e-07
0.148641 -3.82660788207526e-07
0.148642 -1.36330282506921e-07
0.148643 2.62450286139738e-06
0.148644 2.25379501605139e-06
0.148645 -1.84523294615819e-07
0.148646 -2.04892530112776e-06
0.148647 2.97572459627477e-05
0.148648 9.73392597393387e-06
0.148649 -6.32606410120545e-06
0.14865 5.69457621964592e-06
0.148651 -5.8593408521969e-06
0.148652 6.67472900773299e-06
0.148653 -8.73894575347117e-06
0.148654 2.00931789377244e-05
0.148655 -5.26963653553097e-06
0.148656 2.98637683709567e-05
0.148657 2.51934541096596e-05
0.148658 -8.19160466860945e-06
0.148659 4.11942309129393e-06
0.14866 -1.81848888891199e-06
0.148661 -7.09139853739431e-07
0.148662 1.42299373528097e-05
0.148663 7.10972466099716e-06
0.148664 -2.97317293795799e-06
0.148665 6.70584514130599e-07
0.148666 9.8870908073924e-06
0.148667 6.870352924448e-06
0.148668 -3.96331811733121e-06
0.148669 3.05551175364516e-06
0.14867 -2.57601551473587e-06
0.148671 2.27393906808716e-06
0.148672 -2.07110049993058e-06
0.148673 1.93617637084014e-06
0.148674 -1.85682752320291e-06
0.148675 1.83168650032757e-06
0.148676 -1.86963805208077e-06
0.148677 1.99610387604136e-06
0.148678 -2.27385054403732e-06
0.148679 2.8784823723059e-06
0.14868 -4.48274529286458e-06
0.148681 1.25998423649363e-05
0.148682 5.09391978567686e-05
0.148683 1.92541519463334e-05
0.148684 -6.89271813463735e-06
0.148685 2.04358400918e-05
0.148686 7.99417200422584e-06
0.148687 -3.37024765201616e-06
0.148688 2.2628089689017e-06
0.148689 -1.80957619332611e-06
0.14869 1.60281565525598e-06
0.148691 -1.53531180920421e-06
0.148692 1.58614699004356e-06
0.148693 -1.79407064519371e-06
0.148694 2.32464925502493e-06
0.148695 -3.98781096463769e-06
0.148696 3.76979003840812e-05
0.148697 4.43223046263382e-06
0.148698 -2.03472720542569e-06
0.148699 1.29581182058932e-06
0.1487 2.53490557469748e-06
0.148701 1.07660994310297e-06
0.148702 -9.45208577455973e-07
0.148703 9.03450452908301e-07
0.148704 -9.07176649730411e-07
0.148705 9.46343891560112e-07
0.148706 -1.02087031836588e-06
0.148707 1.1379759901329e-06
0.148708 -1.31511349833183e-06
0.148709 1.58957423452641e-06
0.14871 -2.0485979986576e-06
0.148711 2.94336984152679e-06
0.148712 -5.38442559474e-06
0.148713 3.65727233855875e-05
0.148714 7.5820966465874e-06
0.148715 -3.4285260261614e-06
0.148716 2.23009385694749e-06
0.148717 -1.67089619223057e-06
0.148718 1.35717564762777e-06
0.148719 -1.16798586409066e-06
0.14872 1.05749864043747e-06
0.148721 -1.01232987558465e-06
0.148722 1.0488233664346e-06
0.148723 -1.27285184986495e-06
0.148724 2.80037981988394e-06
0.148725 1.44493417689334e-06
0.148726 -2.49365061717761e-07
0.148727 1.44558077078679e-08
0.148728 7.6832457331927e-08
0.148729 -1.22189159166398e-07
0.14873 1.48756232822238e-07
0.148731 -1.67301483934897e-07
0.148732 1.8346042325642e-07
0.148733 -2.01428247795438e-07
0.148734 2.26194608208113e-07
0.148735 -2.67024113215193e-07
0.148736 3.48364899924637e-07
0.148737 -5.66727619847469e-07
0.148738 1.85586621380753e-06
0.148739 2.56252891260317e-06
0.14874 -1.8513027361172e-06
0.148741 1.41259468696078e-05
0.148742 2.3164069561054e-06
0.148743 -1.43522058328719e-06
0.148744 1.36501703108566e-06
0.148745 -1.59553657410954e-06
0.148746 2.19678450531913e-06
0.148747 -3.70826012017615e-06
0.148748 9.74704781424508e-06
0.148749 3.82568013172667e-05
0.14875 -9.38081391090014e-06
0.148751 7.51558742762965e-06
0.148752 -9.5141605412874e-06
0.148753 3.92760647700204e-05
0.148754 4.46534849846058e-05
0.148755 -3.84877550922195e-06
0.148756 2.27050099682065e-06
0.148757 -1.63357338933198e-06
0.148758 1.39338129953409e-06
0.148759 -1.54832180680838e-06
0.14876 4.19111752126129e-06
0.148761 2.13335537067308e-06
0.148762 -1.21931546917487e-06
0.148763 9.68602709581174e-06
0.148764 5.74145574384085e-07
0.148765 -1.74901301763972e-07
0.148766 3.67494162140552e-08
0.148767 5.0186837599591e-08
0.148768 -1.23439450119938e-07
0.148769 1.96480805385373e-07
0.14877 -2.78302996676609e-07
0.148771 3.79959095853519e-07
0.148772 -5.22506686317046e-07
0.148773 7.61051179758169e-07
0.148774 -1.32674612434484e-06
0.148775 7.71167232313872e-06
0.148776 9.99489516410326e-07
0.148777 2.14360939647736e-07
0.148778 -1.61416551189793e-06
0.148779 1.00153791380685e-05
0.14878 5.34493243884008e-05
0.148781 2.7095790493378e-05
0.148782 -6.21632970436934e-06
0.148783 4.18793726933327e-06
0.148784 -3.98292526415906e-06
0.148785 4.74624814093182e-06
0.148786 -7.30202990247616e-06
0.148787 2.19946133432027e-05
0.148788 1.92564488888132e-05
0.148789 -6.80906489450302e-06
0.14879 4.33596255951227e-06
0.148791 -3.39691681742428e-06
0.148792 3.04557567652499e-06
0.148793 -3.10056595778747e-06
0.148794 3.71603646905877e-06
0.148795 -5.9720629767012e-06
0.148796 3.20115126165365e-05
0.148797 9.62606669893211e-06
0.148798 -5.39339611549983e-06
0.148799 6.68289451836435e-06
0.1488 1.51440710911292e-05
0.148801 -1.83429524400644e-06
0.148802 6.7649122380543e-07
0.148803 -2.71268463862898e-07
0.148804 5.15922547563232e-08
0.148805 1.12990756842103e-07
0.148806 -2.75104535063365e-07
0.148807 4.74234715354098e-07
0.148808 -7.67275281448896e-07
0.148809 1.28574607013214e-06
0.14881 -2.49910423620709e-06
0.148811 8.71042540495587e-06
0.148812 8.98295284004969e-06
0.148813 -3.05379567914136e-06
0.148814 1.00083009273932e-06
0.148815 1.10451095954998e-05
0.148816 8.02624594601177e-06
0.148817 -6.91003138791516e-06
0.148818 1.04469298195401e-05
0.148819 3.19852086485104e-05
0.14882 -1.29045982692912e-06
0.148821 -3.03461582313532e-06
0.148822 1.4273413266457e-05
0.148823 2.00523057387138e-05
0.148824 -7.49521735717796e-06
0.148825 5.20614223843152e-06
0.148826 -4.40127133951658e-06
0.148827 4.20146343884664e-06
0.148828 -4.47294469062148e-06
0.148829 5.43950292423878e-06
0.14883 -8.24548157392352e-06
0.148831 2.31555206396124e-05
0.148832 5.07093323153139e-05
0.148833 -1.72214598504987e-05
0.148834 3.01845589114274e-05
0.148835 2.4888499460395e-05
0.148836 -7.23110411823488e-06
0.148837 5.50420846146018e-06
0.148838 -5.00882306143475e-06
0.148839 5.34745207302894e-06
0.14884 -6.64502001444727e-06
0.148841 1.10938807219258e-05
0.148842 3.25070461049342e-06
0.148843 2.1660457570303e-05
0.148844 5.21493285997995e-05
0.148845 -1.10078441739185e-05
0.148846 6.74023285266771e-06
0.148847 -5.09643148263559e-06
0.148848 4.3505956085213e-06
0.148849 -4.18378905084895e-06
0.14885 5.08674847546311e-06
0.148851 3.18382276594351e-05
0.148852 2.09761219428547e-05
0.148853 -4.58215692403799e-08
0.148854 6.13089129122131e-07
0.148855 -7.87319679800688e-07
0.148856 8.0972927716006e-07
0.148857 -5.54841696643905e-07
0.148858 2.3900774543778e-05
0.148859 -2.26041481968607e-06
0.14886 2.15501388041214e-06
0.148861 -2.34129006053081e-06
0.148862 2.62935588102713e-06
0.148863 -1.80158872249763e-06
0.148864 4.46681514799766e-05
0.148865 3.11437175432381e-05
0.148866 -7.3950743302668e-06
0.148867 3.95993793903246e-06
0.148868 -2.6449895634392e-06
0.148869 1.96074583251329e-06
0.14887 -1.54348066249038e-06
0.148871 1.26259721978312e-06
0.148872 -1.06065721059997e-06
0.148873 9.08632483508757e-07
0.148874 -7.90196343704684e-07
0.148875 6.95143705239987e-07
0.148876 -6.16680540034982e-07
0.148877 5.50674783959044e-07
0.148878 -4.94304970820345e-07
0.148879 4.4559913124451e-07
0.14888 -4.03152528276543e-07
0.148881 3.65950883056915e-07
0.148882 -3.33399010000169e-07
0.148883 3.05086931941671e-07
0.148884 -2.81111886147264e-07
0.148885 2.61631402780817e-07
0.148886 -2.46356208177444e-07
0.148887 2.35068126810544e-07
0.148888 -2.27607662434436e-07
0.148889 2.23865639485536e-07
0.14889 -2.23778050657504e-07
0.148891 2.2724055937131e-07
0.148892 -2.34200193256299e-07
0.148893 2.44711759929813e-07
0.148894 -2.58882945057572e-07
0.148895 2.76906339860288e-07
0.148896 -2.9904638507788e-07
0.148897 3.2565802561013e-07
0.148898 -3.57240463127821e-07
0.148899 3.94445991956317e-07
0.1489 -4.38115831570099e-07
0.148901 4.89388347562513e-07
0.148902 -5.49822882279625e-07
0.148903 6.21608151322214e-07
0.148904 -7.0810248933527e-07
0.148905 8.13652145362407e-07
0.148906 -9.45035761468032e-07
0.148907 1.11428191680905e-06
0.148908 -1.34297763642007e-06
0.148909 1.68260499673958e-06
0.14891 -2.12527835639483e-06
0.148911 3.03243737660455e-06
0.148912 -5.10868247924269e-06
0.148913 1.57204040021884e-05
0.148914 1.47495822232057e-05
0.148915 -4.98523659809158e-06
0.148916 2.97928572096609e-06
0.148917 -2.10825401014197e-06
0.148918 1.61859425009815e-06
0.148919 -1.30331399310596e-06
0.14892 1.08227310379838e-06
0.148921 -9.17848475463921e-07
0.148922 7.90241531243967e-07
0.148923 -6.87986185130565e-07
0.148924 6.03985618561813e-07
0.148925 -5.33613714343559e-07
0.148926 4.73726198148117e-07
0.148927 -4.22110079540836e-07
0.148928 3.76906395680715e-07
0.148929 -3.36683010792585e-07
0.14893 3.00529159777652e-07
0.148931 -2.67677254901907e-07
0.148932 2.37270032256721e-07
0.148933 -2.08479291249952e-07
0.148934 1.80635592577851e-07
0.148935 -1.52880686408005e-07
0.148936 1.23800369366311e-07
0.148937 -9.02600939535841e-08
0.148938 4.2052036521707e-08
0.148939 9.2454853309558e-08
0.14894 4.46532716380941e-07
0.148941 -1.57187651110768e-07
0.148942 1.0094730300548e-07
0.148943 -6.95648773697228e-08
0.148944 4.69004540778944e-08
0.148945 -2.93720196876849e-08
0.148946 1.63247191051413e-08
0.148947 -8.40686005315705e-09
0.148948 7.43968633077868e-09
0.148949 -1.68696721165811e-08
0.14895 4.29534435531491e-08
0.148951 -9.76495238861503e-08
0.148952 2.04910253893616e-07
0.148953 -4.18630385958588e-07
0.148954 8.84369392766319e-07
0.148955 -2.13788197113527e-06
0.148956 8.28975665885226e-06
0.148957 2.34584976865787e-05
0.148958 -1.16170968990731e-05
0.148959 3.38617383346968e-05
0.14896 6.12452232445374e-06
0.148961 -1.22491672989635e-06
0.148962 -1.1994164752771e-07
0.148963 8.6578205530085e-07
0.148964 -1.50965306135092e-06
0.148965 2.30510246789218e-06
0.148966 -3.69666309939427e-06
0.148967 7.9858173200639e-06
0.148968 4.18333299301245e-05
0.148969 3.29449852545517e-05
0.14897 -1.29294487151171e-06
0.148971 8.46699365203363e-06
0.148972 1.22488739093048e-05
0.148973 -4.71509125176367e-06
0.148974 3.13965101020424e-06
0.148975 -2.42066360427132e-06
0.148976 1.99408911737609e-06
0.148977 -1.69325572177202e-06
0.148978 1.42121501542576e-06
0.148979 -9.53980900726744e-07
0.14898 1.25213648660898e-05
0.148981 -2.29549154124992e-06
0.148982 2.0677109967219e-06
0.148983 -2.15564705588695e-06
0.148984 2.68985377232387e-06
0.148985 7.62536617365365e-06
0.148986 1.18694056995916e-06
0.148987 -1.91359346559092e-06
0.148988 2.74560191524284e-06
0.148989 -4.78907224972411e-06
0.14899 3.62085408964964e-05
0.148991 6.48934517534255e-06
0.148992 1.19563716939995e-05
0.148993 -8.99207856570777e-07
0.148994 9.15360884228248e-07
0.148995 -1.20133152993952e-06
0.148996 1.59454312168448e-06
0.148997 -2.14422831309645e-06
0.148998 3.03575977042141e-06
0.148999 -4.96497635898594e-06
0.149 1.50248447272107e-05
0.149001 1.18770134488619e-05
0.149002 -3.08421641370477e-06
0.149003 1.07917874068054e-06
0.149004 7.37246584423556e-08
0.149005 -1.11955382219254e-06
0.149006 2.49311266299995e-06
0.149007 -5.19093564134659e-06
0.149008 1.69806754991737e-05
0.149009 2.26666026863991e-05
0.14901 -7.64788675761195e-06
0.149011 4.89234897901839e-06
0.149012 -3.89721913151165e-06
0.149013 4.81955848348009e-06
0.149014 -8.88547175771599e-07
0.149015 1.31526042576396e-06
0.149016 -1.24889775049196e-06
0.149017 1.13638889700915e-06
0.149018 -1.02671056408816e-06
0.149019 9.28993675714284e-07
0.14902 -8.44367394973351e-07
0.149021 7.72070540906656e-07
0.149022 -7.1096474979264e-07
0.149023 6.59986598995937e-07
0.149024 -6.18256836925899e-07
0.149025 5.85061695386517e-07
0.149026 -5.5988076258488e-07
0.149027 5.42407902943561e-07
0.149028 -5.32511331672961e-07
0.149029 5.30134776055147e-07
0.14903 -5.35415680341575e-07
0.149031 5.48649462742959e-07
0.149032 -5.70531272764229e-07
0.149033 6.02402331148442e-07
0.149034 -6.46446107451817e-07
0.149035 7.05923362338319e-07
0.149036 -7.85646768430059e-07
0.149037 8.93645555702026e-07
0.149038 -1.04440039053928e-06
0.149039 1.26730335328386e-06
0.14904 -1.63508179669593e-06
0.149041 2.42494683026689e-06
0.149042 1.51621425625233e-05
0.149043 1.17965050608662e-05
0.149044 2.53616004240584e-06
0.149045 1.71552726292457e-05
0.149046 1.77714161565224e-06
0.149047 -6.9314675893884e-07
0.149048 1.22152678184688e-07
0.149049 3.39875568455189e-07
0.14905 -3.08561544990874e-07
0.149051 3.14131580084514e-06
0.149052 -5.7950357721806e-06
0.149053 2.14192937704749e-05
0.149054 2.73185827817171e-05
0.149055 -7.54540426523859e-06
0.149056 3.35212319487033e-05
0.149057 2.42681130208495e-05
0.149058 -5.42431840278363e-06
0.149059 2.49328910096552e-06
0.14906 -1.453918375119e-06
0.149061 9.69794041079332e-07
0.149062 -7.07770722142266e-07
0.149063 5.4706961028381e-07
0.149064 -4.29555446524438e-07
0.149065 3.13281412449933e-07
0.149066 -1.40814051649453e-07
0.149067 -2.4014693421691e-07
0.149068 1.6439143068763e-06
0.149069 3.66726426570329e-05
0.14907 -4.46890160978443e-06
0.149071 3.87640163253142e-06
0.149072 -4.75017158400618e-06
0.149073 9.28285323131917e-06
0.149074 2.14079624102304e-05
0.149075 -3.64699570276628e-06
0.149076 1.53798852480468e-06
0.149077 -6.51504583410298e-07
0.149078 7.50796360758043e-08
0.149079 4.59834018231635e-07
0.14908 -1.21628380796834e-06
0.149081 3.66756590443221e-06
0.149082 2.92280926629915e-06
0.149083 1.31947821001249e-06
0.149084 4.31618262545827e-05
0.149085 -3.15702579988102e-06
0.149086 2.01828397306987e-06
0.149087 -4.07595023809406e-07
0.149088 1.35981518195444e-05
0.149089 -1.36131083531273e-06
0.14909 9.66296876561333e-07
0.149091 -7.75491344796502e-07
0.149092 6.48757366074541e-07
0.149093 -5.53691003336429e-07
0.149094 4.77252266621126e-07
0.149095 -4.12745608414566e-07
0.149096 3.56492641932158e-07
0.149097 -3.06647893623582e-07
0.149098 2.62155734453113e-07
0.149099 -2.21859094504757e-07
0.1491 1.84867526645366e-07
0.149101 -1.50454328987497e-07
0.149102 1.17985602628138e-07
0.149103 -8.68834807987236e-08
0.149104 5.65557400720931e-08
0.149105 -2.63154702747833e-08
0.149106 -4.68082670749886e-09
0.149107 3.75548170486936e-08
0.149108 -7.39073518019169e-08
0.149109 1.16070168860354e-07
0.14911 -1.67899612170212e-07
0.149111 2.362612140388e-07
0.149112 -3.3401199623932e-07
0.149113 4.87741055129957e-07
0.149114 -7.60662842276376e-07
0.149115 1.3361418359925e-06
0.149116 -2.99289648711011e-06
0.149117 1.60811051930674e-05
0.149118 1.28819315482773e-05
0.149119 -9.59723252463588e-06
0.14912 2.20467241816745e-05
0.149121 1.57624482547593e-05
0.149122 -5.39726983600149e-06
0.149123 3.48871119342386e-06
0.149124 -2.92873281582245e-06
0.149125 3.00586703604014e-06
0.149126 -3.95027509680944e-06
0.149127 9.47939778509272e-06
0.149128 1.01967132044072e-05
0.149129 -2.95715962557668e-06
0.14913 1.69393028520867e-06
0.149131 -1.20461114550599e-06
0.149132 9.64211763585352e-07
0.149133 -8.34867252870441e-07
0.149134 7.65417114517872e-07
0.149135 -7.33105865963841e-07
0.149136 7.26855200206518e-07
0.149137 -7.41498557661766e-07
0.149138 7.75536969558103e-07
0.149139 -8.30879555144987e-07
0.14914 9.15569649528401e-07
0.149141 -1.05644722901734e-06
0.149142 1.39320653652822e-06
0.149143 1.51042394568564e-05
0.149144 5.66050617274384e-07
0.149145 -9.16061097899856e-07
0.149146 1.14027465433084e-06
0.149147 -1.36138520006205e-06
0.149148 1.618633022853e-06
0.149149 -1.94735499844721e-06
0.14915 2.40282093076354e-06
0.149151 -3.09883420933189e-06
0.149152 4.33688039479034e-06
0.149153 -7.32064851802264e-06
0.149154 2.92501079299673e-05
0.149155 1.02420252793267e-05
0.149156 -2.43412562298622e-06
0.149157 -1.53890214611861e-06
0.149158 1.81344139898601e-05
0.149159 1.2835518520194e-05
0.14916 -6.56895114622207e-06
0.149161 5.15531675412712e-06
0.149162 -5.01208536680715e-06
0.149163 6.81320825067424e-06
0.149164 4.07437373243366e-05
0.149165 -1.90076920712181e-06
0.149166 3.60382719285795e-07
0.149167 9.60459031780947e-08
0.149168 -2.80447790440245e-07
0.149169 3.61253560908513e-07
0.14917 -3.91759363398186e-07
0.149171 3.8976849054976e-07
0.149172 -3.54593666807602e-07
0.149173 2.64311896798169e-07
0.149174 -4.38751588262464e-08
0.149175 -6.09967968951725e-07
0.149176 4.49535602405584e-06
0.149177 8.9456568657047e-06
0.149178 -5.11168790113551e-06
0.149179 5.55727045225088e-06
0.14918 -8.64584851654176e-06
0.149181 3.8345523140022e-05
0.149182 1.34287457557852e-05
0.149183 -5.66791654823749e-06
0.149184 3.71124056092215e-06
0.149185 -2.93186954712939e-06
0.149186 2.68282349514356e-06
0.149187 -2.99412343597831e-06
0.149188 5.76965843047691e-06
0.149189 5.21060222019111e-06
0.14919 -1.1354235732585e-06
0.149191 5.03932392902845e-07
0.149192 -2.95564841521635e-07
0.149193 2.18151966262671e-07
0.149194 -1.96903284741883e-07
0.149195 2.04648418283956e-07
0.149196 -2.29729009524938e-07
0.149197 2.67092344868389e-07
0.149198 -3.15014699606942e-07
0.149199 3.73374114148887e-07
0.1492 -4.43271639081109e-07
0.149201 5.27655983295278e-07
0.149202 -6.31676706078974e-07
0.149203 7.64144681915565e-07
0.149204 -9.40947182361042e-07
0.149205 1.19279128275394e-06
0.149206 -1.58744485184273e-06
0.149207 2.31082140073311e-06
0.149208 -4.12233909489716e-06
0.149209 1.80284192155274e-05
0.14921 7.56409336065585e-06
0.149211 -3.07801882215108e-06
0.149212 1.89801170881765e-06
0.149213 -1.34546143487298e-06
0.149214 1.02028398371954e-06
0.149215 -8.0305756033521e-07
0.149216 6.45662079352633e-07
0.149217 -5.2513363982324e-07
0.149218 4.29168641318906e-07
0.149219 -3.50536262888752e-07
0.14922 2.84802155090087e-07
0.149221 -2.2908472000219e-07
0.149222 1.80582016131189e-07
0.149223 -1.33690550538204e-07
0.149224 5.53465804661375e-08
0.149225 7.73426503636329e-07
0.149226 3.26415797390135e-06
0.149227 2.33448792973979e-06
0.149228 -9.84823373575855e-07
0.149229 8.10049486258919e-07
0.14923 -8.17801671484145e-07
0.149231 9.10883597735856e-07
0.149232 -1.08235058054723e-06
0.149233 1.36440838528012e-06
0.149234 -1.84951568481549e-06
0.149235 2.81202882466993e-06
0.149236 -5.47224446758904e-06
0.149237 3.97484901323839e-05
0.149238 8.8552581681432e-06
0.149239 -4.33011962175264e-06
0.14924 3.06504270150595e-06
0.149241 -2.51487049675834e-06
0.149242 2.24950237220854e-06
0.149243 -2.13996933364437e-06
0.149244 2.14145753140476e-06
0.149245 -2.24614257829706e-06
0.149246 2.4757820418905e-06
0.149247 -2.89923899005459e-06
0.149248 3.70911558175191e-06
0.149249 -5.6022403540716e-06
0.14925 1.41423984414175e-05
0.149251 1.77698332762645e-05
0.149252 -4.76446677679641e-06
0.149253 2.482341863014e-06
0.149254 -1.50788410015613e-06
0.149255 9.4563242855053e-07
0.149256 -5.59314117488978e-07
0.149257 2.57525391831828e-07
0.149258 5.47112695490024e-09
0.149259 -2.59697687415392e-07
0.14926 5.33538548105314e-07
0.149261 -8.68139761958919e-07
0.149262 1.35218305211447e-06
0.149263 -2.2741347034122e-06
0.149264 5.65865118226842e-06
0.149265 9.9630724358699e-06
0.149266 -2.15121833614789e-06
0.149267 8.93858226464087e-07
0.149268 -2.98456109849739e-07
0.149269 -1.02322784090268e-07
0.14927 4.23641994298043e-07
0.149271 -6.8573263708044e-07
0.149272 7.38104164730495e-07
0.149273 5.71252728858297e-06
0.149274 4.94275644911282e-06
0.149275 -6.59179104340986e-06
0.149276 1.54324679289275e-05
0.149277 2.96462889385604e-05
0.149278 -6.45250394529233e-06
0.149279 2.35631165492724e-06
0.14928 1.60011592866691e-05
0.149281 4.92584030925894e-06
0.149282 -3.01054821852186e-06
0.149283 2.2719867929639e-06
0.149284 -1.83903245602802e-06
0.149285 1.54390189941335e-06
0.149286 -1.32649392031905e-06
0.149287 1.15887124271437e-06
0.149288 -1.02583200571071e-06
0.149289 9.18262525219651e-07
0.14929 -8.3049567516279e-07
0.149291 7.58232238491035e-07
0.149292 -6.98206858799912e-07
0.149293 6.48504559692934e-07
0.149294 -6.07751492317642e-07
0.149295 5.74964959222933e-07
0.149296 -5.49459882129424e-07
0.149297 5.30791750998994e-07
0.149298 -5.18725282639593e-07
0.149299 5.13223509024962e-07
0.1493 -5.14455894509069e-07
0.149301 5.2282762741498e-07
0.149302 -5.39036595058605e-07
0.149303 5.64171347814371e-07
0.149304 -5.99875651210952e-07
0.149305 6.48494441294811e-07
0.149306 -7.13725114022469e-07
0.149307 8.01700839961318e-07
0.149308 -9.22834658859157e-07
0.149309 1.09648818336388e-06
0.14931 -1.36403232483353e-06
0.149311 1.83659972553325e-06
0.149312 -2.9785687759475e-06
0.149313 1.42768490568474e-05
0.149314 2.38729768666548e-06
0.149315 -5.23933328192315e-07
0.149316 4.10453764521314e-06
0.149317 4.34768522410772e-05
0.149318 3.21189332575828e-05
0.149319 -1.02890302453058e-05
0.14932 6.88927017932083e-06
0.149321 -5.90833784743977e-06
0.149322 5.99083904349821e-06
0.149323 -7.36626332796843e-06
0.149324 1.37850962192527e-05
0.149325 3.7203258599363e-05
0.149326 -5.9593359937601e-06
0.149327 2.99969458559177e-06
0.149328 -2.69661333427533e-06
0.149329 1.56627311469802e-05
0.14933 1.73836448823386e-05
0.149331 1.33338638373867e-05
0.149332 -3.687353224117e-06
0.149333 2.08925307872455e-06
0.149334 -1.45330798506364e-06
0.149335 1.11393609203992e-06
0.149336 -9.03929970281986e-07
0.149337 7.62268020558424e-07
0.149338 -6.61444339146692e-07
0.149339 5.87237287189755e-07
0.14934 -5.31554854434875e-07
0.149341 4.89460004452747e-07
0.149342 -4.57778824317874e-07
0.149343 4.343873920394e-07
0.149344 -4.17818671946077e-07
0.149345 4.07031705545035e-07
0.149346 -4.01267431752878e-07
0.149347 3.99951609686035e-07
0.149348 -4.02621783505087e-07
0.149349 4.08862076023383e-07
0.14935 -4.18230375666042e-07
0.149351 4.30157177649955e-07
0.149352 -4.43780202905677e-07
0.149353 4.57642838063095e-07
0.149354 -4.69350635775884e-07
0.149355 4.74041303359655e-07
0.149356 -4.6111504172029e-07
0.149357 4.06191944433876e-07
0.149358 -2.46501010531287e-07
0.149359 -2.2902972826194e-07
0.14936 2.23104426640079e-06
0.149361 4.55813515662718e-05
0.149362 -7.06013055167751e-06
0.149363 6.52025025386609e-06
0.149364 -8.58897233216817e-06
0.149365 2.53597776250058e-05
0.149366 1.62435553203049e-06
0.149367 1.5523062693843e-05
0.149368 2.98748052139216e-05
0.149369 -1.16348007825558e-05
0.14937 1.54907880887684e-05
0.149371 1.8722698685732e-06
0.149372 6.93557467773201e-07
0.149373 -9.43268032660622e-07
0.149374 8.99488698930392e-07
0.149375 -7.93544599611262e-07
0.149376 6.76327709151479e-07
0.149377 -5.61278211013177e-07
0.149378 4.51554178017891e-07
0.149379 -3.47084285834881e-07
0.14938 2.46715906105472e-07
0.149381 -1.48903577513204e-07
0.149382 5.18947339282591e-08
0.149383 4.62911172007307e-08
0.149384 -1.48004641801948e-07
0.149385 2.56234531868014e-07
0.149386 -3.7519375375833e-07
0.149387 5.11034090501503e-07
0.149388 -6.73440468058634e-07
0.149389 8.79488943009309e-07
0.14939 -1.16297534411294e-06
0.149391 1.60315930594392e-06
0.149392 -2.4460958332512e-06
0.149393 5.08309742500519e-06
0.149394 2.42996413536052e-05
0.149395 -2.4457111681947e-06
0.149396 3.14478051216249e-07
0.149397 2.34389282542248e-06
0.149398 9.87033008131627e-06
0.149399 -2.62090019401259e-06
0.1494 1.60410330862059e-06
0.149401 -1.14791440510211e-06
0.149402 8.70606133227126e-07
0.149403 -6.75176738488097e-07
0.149404 5.24337394875879e-07
0.149405 -4.00067615881051e-07
0.149406 2.91897012608856e-07
0.149407 -1.92923696326479e-07
0.149408 9.7853076012402e-08
0.149409 -3.63438597598301e-09
0.14941 -7.27298994685177e-08
0.149411 1.15407613630895e-06
0.149412 -9.04172130002986e-07
0.149413 8.14875937693725e-06
0.149414 7.8978383001085e-07
0.149415 -2.03907681648894e-07
0.149416 -2.80818096988366e-08
0.149417 1.86881608629501e-07
0.149418 -3.26375931746363e-07
0.149419 4.68457327186962e-07
0.14942 -6.29878953412996e-07
0.149421 8.33317357654668e-07
0.149422 -1.12414048916723e-06
0.149423 1.62829734601095e-06
0.149424 -2.91776761870437e-06
0.149425 2.43625326826279e-05
0.149426 3.54551448163864e-06
0.149427 7.09166979730159e-06
0.149428 -1.17804596847768e-06
0.149429 1.80765698655375e-06
0.14943 -3.74682736743492e-06
0.149431 3.2465291674872e-05
0.149432 5.4691090231981e-06
0.149433 -2.50335743300547e-06
0.149434 1.54264274312634e-06
0.149435 -9.85990397511069e-07
0.149436 4.36663917807176e-07
0.149437 2.35184588263739e-06
0.149438 1.69120581728506e-06
0.149439 -1.02243939176794e-06
0.14944 7.77572946729276e-07
0.149441 -6.28857936117905e-07
0.149442 5.20838105354331e-07
0.149443 -4.3503944835408e-07
0.149444 3.63041959033419e-07
0.149445 -3.00176824627647e-07
0.149446 2.43432188859874e-07
0.149447 -1.90564183918891e-07
0.149448 1.39615006039973e-07
0.149449 -8.85496164612089e-08
0.14945 3.48438062262134e-08
0.149451 2.51750611807449e-08
0.149452 -9.76788853592358e-08
0.149453 1.94608590332085e-07
0.149454 -3.4331895464118e-07
0.149455 6.24060085160398e-07
0.149456 -1.41835883275479e-06
0.149457 2.79708375139635e-05
0.149458 2.14172816552784e-06
0.149459 -1.18653550081449e-06
0.14946 9.19774655196614e-07
0.149461 -8.4606894456949e-07
0.149462 9.16507952452565e-07
0.149463 -1.32421497932209e-06
0.149464 1.68560976712278e-05
0.149465 8.09308068667675e-07
0.149466 -2.40591436449659e-07
0.149467 4.46731984313061e-08
0.149468 9.79504555489361e-08
0.149469 -3.43658649369715e-07
0.14947 1.42594744712207e-05
0.149471 5.14334482686252e-07
0.149472 -2.62852651395729e-07
0.149473 1.77761806934338e-07
0.149474 -1.33800742690726e-07
0.149475 1.06437093866621e-07
0.149476 -8.7395216205594e-08
0.149477 7.30753342798672e-08
0.149478 -6.16621937901806e-08
0.149479 5.21303559290304e-08
0.14948 -4.38281165655164e-08
0.149481 3.63277510720531e-08
0.149482 -2.93341773236641e-08
0.149483 2.26347691802738e-08
0.149484 -1.60699897444481e-08
0.149485 9.51524472360765e-09
0.149486 -2.86908319940988e-09
0.149487 -3.95488656914671e-09
0.149488 1.0849445981964e-08
0.149489 -1.76846598007976e-08
0.14949 2.45048604138691e-08
0.149491 -3.13567203286597e-08
0.149492 3.82929070927266e-08
0.149493 -4.53762025648385e-08
0.149494 5.26845213177782e-08
0.149495 -6.03174108503303e-08
0.149496 6.84048852164931e-08
0.149497 -7.71199133934699e-08
0.149498 4.02857383408458e-05
0.149499 -9.72005790805455e-08
0.1495 1.09295747514396e-07
0.149501 -1.23585839726444e-07
0.149502 1.41067781422695e-07
0.149503 -1.63290336130912e-07
0.149504 1.92795143169639e-07
0.149505 -2.34106584536548e-07
0.149506 2.96016329068812e-07
0.149507 -3.98365025309512e-07
0.149508 5.98581002736532e-07
0.149509 -1.16833357667043e-06
0.14951 3.82611377096497e-05
0.149511 1.14246364320835e-06
0.149512 -3.92451326525213e-07
0.149513 -1.01072399317446e-07
0.149514 2.07587567540879e-06
0.149515 2.22727485752907e-06
0.149516 -1.17091976385583e-06
0.149517 9.4051390136492e-07
0.149518 -8.62575827140312e-07
0.149519 8.49391810705568e-07
0.14952 -8.79654400239696e-07
0.149521 9.51293056566557e-07
0.149522 -1.07384860045414e-06
0.149523 1.27305631192324e-06
0.149524 -1.61220836516213e-06
0.149525 2.27518335712078e-06
0.149526 -4.06873844871127e-06
0.149527 2.513668549312e-05
0.149528 5.65078653427406e-06
0.149529 -2.45375368043779e-06
0.14953 1.52968150485219e-06
0.149531 -1.08740682630987e-06
0.149532 8.25625405346514e-07
0.149533 -6.50528193834471e-07
0.149534 5.23425515236761e-07
0.149535 -4.2547005167593e-07
0.149536 3.46371344104563e-07
0.149537 -2.79991934118241e-07
0.149538 2.22425392441961e-07
0.149539 -1.7103421118045e-07
0.14954 1.2393363634312e-07
0.149541 -7.96933887860947e-08
0.149542 3.71515444215055e-08
0.149543 4.71295892470772e-09
0.149544 -4.68792435331024e-08
0.149545 9.03745444559961e-08
0.149546 -1.36371819836159e-07
0.149547 1.86313282317043e-07
0.149548 -2.4242785116579e-07
0.149549 3.07694667776992e-07
0.14955 -3.859341654081e-07
0.149551 4.82499760155082e-07
0.149552 -6.06130672890272e-07
0.149553 7.72318546438021e-07
0.149554 -1.00931287384882e-06
0.149555 1.3738105010004e-06
0.149556 -1.99660297765985e-06
0.149557 3.24865800030668e-06
0.149558 -6.68296805697137e-06
0.149559 3.43433716209938e-05
0.14956 2.05783554611265e-05
0.149561 -1.28925080510025e-05
0.149562 2.01012223697362e-05
0.149563 2.33262162444389e-05
0.149564 -4.78237831066947e-06
0.149565 2.19823638073704e-06
0.149566 -1.27536773492089e-06
0.149567 8.34874323568253e-07
0.149568 -5.8882334172127e-07
0.149569 4.34258256993676e-07
0.14957 -3.23402222978257e-07
0.149571 2.25063252781395e-07
0.149572 -9.93905336151025e-08
0.149573 -1.86369366816885e-07
0.149574 3.73481940682719e-06
0.149575 1.31194258631244e-06
0.149576 -8.65162101127453e-07
0.149577 7.66161049737516e-07
0.149578 -7.52838659754764e-07
0.149579 7.83681741586454e-07
0.14958 -8.50751596329002e-07
0.149581 9.59055070349805e-07
0.149582 -1.1258178189957e-06
0.149583 1.39004887432599e-06
0.149584 -1.84433380252744e-06
0.149585 2.7531229527893e-06
0.149586 -5.21574977690632e-06
0.149587 2.36014805778805e-05
0.149588 1.59577050510562e-05
0.149589 -1.01062968141581e-05
0.14959 1.80980560454817e-05
0.149591 2.29890467658246e-05
0.149592 -7.09953642253519e-06
0.149593 5.3731806710915e-06
0.149594 -6.13516449196079e-06
0.149595 1.22154959900857e-05
0.149596 2.56056955377253e-05
0.149597 -5.41881449848385e-06
0.149598 2.9089971688468e-06
0.149599 -1.96194126766136e-06
0.1496 1.47674187126509e-06
0.149601 -1.18922258068798e-06
0.149602 1.0079489912766e-06
0.149603 -8.99485124001917e-07
0.149604 8.66941298251817e-07
0.149605 -1.012478780368e-06
0.149606 8.86391623606482e-06
0.149607 1.82970730839327e-07
0.149608 5.51156291064801e-08
0.149609 -1.00174255645338e-07
0.14961 1.03507208254936e-07
0.149611 -9.29162217772723e-08
0.149612 7.71112634515515e-08
0.149613 -5.96640485112559e-08
0.149614 4.20842077533291e-08
0.149615 -2.53039050681997e-08
0.149616 1.05556774135672e-08
0.149617 4.95086264860748e-10
0.149618 -5.05825444932453e-09
0.149619 -2.07995685960595e-09
0.14962 3.15868933711078e-08
0.149621 -1.08044943948342e-07
0.149622 2.97150981615227e-07
0.149623 -8.32000542493163e-07
0.149624 3.31950513192701e-06
0.149625 1.38031178106586e-05
0.149626 -5.01568259778348e-06
0.149627 5.00202486448907e-06
0.149628 -7.37146068929688e-06
0.149629 2.31135077576366e-05
0.14963 2.07807024433302e-05
0.149631 -9.332750676655e-06
0.149632 1.07112111094376e-05
0.149633 1.87125551388735e-05
0.149634 2.56709846022484e-05
0.149635 7.50893298418322e-06
0.149636 3.35519058181603e-05
0.149637 -2.65612329925807e-06
0.149638 1.35317946103009e-06
0.149639 -9.78321312372767e-07
0.14964 8.38440337738984e-07
0.149641 -8.03595216249695e-07
0.149642 8.46613867392891e-07
0.149643 -9.88237879547118e-07
0.149644 1.33376325452974e-06
0.149645 -2.41449342818518e-06
0.149646 2.79372011488914e-05
0.149647 3.04000345822894e-06
0.149648 -1.64660458855769e-06
0.149649 1.37854059011172e-06
0.14965 -1.50026205432503e-06
0.149651 2.04357457262478e-06
0.149652 -3.56860752800212e-06
0.149653 1.00889139452325e-05
0.149654 3.1660862566642e-05
0.149655 -8.76998937256253e-06
0.149656 6.37433039501993e-06
0.149657 -5.87920909988189e-06
0.149658 6.21539036803021e-06
0.149659 -7.55140140663141e-06
0.14966 1.27055021087649e-05
0.149661 1.38020951352969e-05
0.149662 2.55876244251822e-06
0.149663 -8.26753230586929e-06
0.149664 2.96343185481522e-05
0.149665 2.45991120887309e-05
0.149666 -8.24358771920461e-06
0.149667 4.52785095528358e-06
0.149668 -2.76897313198863e-06
0.149669 1.6653824611706e-06
0.14967 -8.42441644073444e-07
0.149671 1.4195636106422e-07
0.149672 5.28242826658439e-07
0.149673 -1.24612092273948e-06
0.149674 2.11030043922708e-06
0.149675 -3.29732355148829e-06
0.149676 5.23334138574578e-06
0.149677 -9.41015080617816e-06
0.149678 2.79616757063955e-05
0.149679 3.85318787916246e-05
0.14968 -1.18453706745012e-05
0.149681 7.08979724581535e-06
0.149682 -5.05140177184745e-06
0.149683 3.89226005159306e-06
0.149684 -3.12818394427181e-06
0.149685 2.57579692714736e-06
0.149686 -2.15014279190592e-06
0.149687 1.80624413660736e-06
0.149688 -1.51797652946052e-06
0.149689 1.26913147780213e-06
0.14969 -1.04901280947422e-06
0.149691 8.50202883918623e-07
0.149692 -6.67316691283329e-07
0.149693 4.96262235086844e-07
0.149694 -3.34093304236549e-07
0.149695 1.78227215352763e-07
0.149696 -2.60109672732725e-08
0.149697 -1.25020597753072e-07
0.149698 2.77449387631446e-07
0.149699 -4.34207349431161e-07
0.1497 5.98903006534701e-07
0.149701 -7.76560527109244e-07
0.149702 9.74308580190729e-07
0.149703 -1.20301231321016e-06
0.149704 1.48159749536855e-06
0.149705 -1.84820300167688e-06
0.149706 2.39410515388114e-06
0.149707 -3.42497978163368e-06
0.149708 7.24340749557621e-06
0.149709 6.27529056604689e-06
0.14971 1.75180715978365e-07
0.149711 -2.43262014241417e-06
0.149712 1.44330064574493e-05
0.149713 2.07627715609996e-06
0.149714 4.69477615279584e-07
0.149715 -1.80300312912144e-06
0.149716 3.25794550315886e-06
0.149717 -5.73918778810124e-06
0.149718 1.37589318636241e-05
0.149719 3.29844114763291e-05
0.14972 4.79096578587449e-07
0.149721 1.26142457097196e-05
0.149722 -5.76950654501268e-06
0.149723 3.91023715636768e-06
0.149724 -2.93558331545007e-06
0.149725 2.30309181858866e-06
0.149726 -1.84099205292814e-06
0.149727 1.47322763804919e-06
0.149728 -1.15734429261537e-06
0.149729 8.62613403036654e-07
0.14973 -5.5689294763194e-07
0.149731 1.87521571770717e-07
0.149732 3.80590844553691e-07
0.149733 -1.75847545293433e-06
0.149734 3.61988168067233e-05
0.149735 3.89362762110801e-06
0.149736 -2.17683114990636e-06
0.149737 1.60330381806613e-06
0.149738 -1.30359870212244e-06
0.149739 1.11616308080863e-06
0.14974 -9.89154400704285e-07
0.149741 9.0163184139152e-07
0.149742 -8.44866942804501e-07
0.149743 8.17019798397934e-07
0.149744 -8.22962728730572e-07
0.149745 8.79998401007933e-07
0.149746 -1.0449085540153e-06
0.149747 1.62017408742589e-06
0.149748 9.64934518688632e-06
0.149749 -1.19853200405814e-07
0.14975 -7.20770628757712e-07
0.149751 4.34940122528059e-06
0.149752 2.06996433531745e-06
0.149753 -9.18923514739038e-07
0.149754 6.17089899152424e-07
0.149755 -4.81768035981798e-07
0.149756 4.09012626077963e-07
0.149757 -3.67207729754492e-07
0.149758 3.43487719789272e-07
0.149759 -3.32098791347576e-07
0.14976 3.30235758568477e-07
0.149761 -3.36421725666326e-07
0.149762 3.50105774517501e-07
0.149763 -3.71450762872792e-07
0.149764 4.01249916820788e-07
0.149765 -4.40968468292947e-07
0.149766 4.93447073005877e-07
0.149767 -5.63950008755035e-07
0.149768 6.62930232314966e-07
0.149769 -8.1409073602157e-07
0.14977 1.08489166623924e-06
0.149771 -1.77524780114669e-06
0.149772 1.08857295100235e-05
0.149773 1.49725684423805e-06
0.149774 -3.8978264043985e-07
0.149775 1.77407749766304e-08
0.149776 2.00792895187718e-07
0.149777 -3.69064405863317e-07
0.149778 5.22260164599198e-07
0.149779 -6.78310426255612e-07
0.14978 8.51182866994063e-07
0.149781 -1.0572001490116e-06
0.149782 1.32249816899709e-06
0.149783 -1.70054837889587e-06
0.149784 2.33426512907958e-06
0.149785 -3.81960338874561e-06
0.149786 1.7587156368949e-05
0.149787 3.34017328346069e-06
0.149788 -3.85692312278699e-07
0.149789 -8.78965747584187e-07
0.14979 2.19949720367587e-06
0.149791 -4.92425942633248e-06
0.149792 3.39505996959553e-05
0.149793 7.99464732585685e-06
0.149794 -3.4646468973396e-06
0.149795 2.04798430374665e-06
0.149796 -1.2839538692124e-06
0.149797 7.47928005613845e-07
0.149798 -2.91888234822257e-07
0.149799 -1.76667243300275e-07
0.1498 7.85707113671477e-07
0.149801 -1.93179550276374e-06
0.149802 7.13448563395769e-06
0.149803 1.52232625112105e-05
0.149804 -6.90997491526688e-07
0.149805 5.58657914819718e-07
0.149806 -1.9672823083856e-07
0.149807 -1.20955986305771e-07
0.149808 4.14059941946506e-07
0.149809 -7.05092046568941e-07
0.14981 1.01464938965173e-06
0.149811 -1.36731410513447e-06
0.149812 1.80171492950433e-06
0.149813 -2.39535343609689e-06
0.149814 3.36858612065154e-06
0.149815 -4.98939992226669e-06
0.149816 1.27550395682807e-05
0.149817 1.49223078979834e-05
0.149818 -3.2942171973826e-06
0.149819 1.00685010850552e-06
0.14982 2.01916249817038e-07
0.149821 -1.15852258471079e-06
0.149822 2.15113564822607e-06
0.149823 -3.43776539643881e-06
0.149824 5.53895779254887e-06
0.149825 -1.03889954635593e-05
0.149826 6.68907409057553e-05
0.149827 2.65479077276312e-05
0.149828 -9.94518133978967e-06
0.149829 6.13393908267522e-06
0.14983 -4.39409226143444e-06
0.149831 3.3736416456838e-06
0.149832 -2.68766212435701e-06
0.149833 2.18366208528242e-06
0.149834 -1.78821095840283e-06
0.149835 1.46027271934981e-06
0.149836 -1.17162535463428e-06
0.149837 8.90922429636317e-07
0.149838 -5.12768328580215e-07
0.149839 2.64179217074047e-06
0.14984 -7.280487045771e-07
0.149841 4.52245596360678e-07
0.149842 -2.54157276609653e-07
0.149843 7.74159936979133e-08
0.149844 9.36236947573921e-08
0.149845 -2.67575830985203e-07
0.149846 4.52337933276392e-07
0.149847 -6.57519436556935e-07
0.149848 8.9705620936249e-07
0.149849 -1.19376960711824e-06
0.14985 1.5894543717288e-06
0.149851 -2.17201401361675e-06
0.149852 3.16270799832287e-06
0.149853 -5.3304052230445e-06
0.149854 1.45019133220499e-05
0.149855 2.307471787072e-05
0.149856 -6.55995039291946e-06
0.149857 3.84683360050411e-06
0.149858 -2.7220313744096e-06
0.149859 2.10227535913267e-06
0.14986 -1.70849589102061e-06
0.149861 1.4368224813903e-06
0.149862 -1.24039937994976e-06
0.149863 1.09582801722532e-06
0.149864 -9.91742427870933e-07
0.149865 9.25187503025153e-07
0.149866 -9.0249979469946e-07
0.149867 9.47954487482675e-07
0.149868 -1.14646330747186e-06
0.149869 1.95647996133544e-06
0.14987 5.08672296245083e-05
0.149871 -1.52571616959794e-06
0.149872 8.33584569777733e-07
0.149873 -6.45933262036415e-07
0.149874 5.89491337418617e-07
0.149875 -5.86952972015407e-07
0.149876 6.12091537978683e-07
0.149877 -6.53028485159238e-07
0.149878 7.02293433833888e-07
0.149879 -7.52050409789259e-07
0.14988 7.88120390855231e-07
0.149881 -7.73107553190552e-07
0.149882 5.66009009770573e-07
0.149883 1.00303090337132e-06
0.149884 6.09039503958249e-06
0.149885 -3.74820919362053e-06
0.149886 3.85722999966951e-06
0.149887 -4.56470960957306e-06
0.149888 6.06835143411937e-06
0.149889 -9.78221798422021e-06
0.14989 3.05650922646615e-05
0.149891 2.23685086626941e-05
0.149892 -7.41303775903888e-06
0.149893 3.9951747513241e-06
0.149894 -2.26410386340184e-06
0.149895 6.52023299166894e-07
0.149896 2.52284475738511e-05
0.149897 2.98766507455225e-06
0.149898 -1.65822427475903e-06
0.149899 9.61784509811587e-07
0.1499 -3.23324253929234e-07
0.149901 -5.74213000330892e-07
0.149902 2.92818454834202e-06
0.149903 4.13070332497634e-05
0.149904 -4.44408596531449e-06
0.149905 2.72269778281929e-06
0.149906 -2.07555116414923e-06
0.149907 1.72578024855317e-06
0.149908 -1.50520656964795e-06
0.149909 1.35565866111763e-06
0.14991 -1.25185576179846e-06
0.149911 1.18134482320314e-06
0.149912 -1.13767606771772e-06
0.149913 1.11781772121204e-06
0.149914 -1.12110012749301e-06
0.149915 1.14896323862987e-06
0.149916 -1.20531883323619e-06
0.149917 1.29770748345686e-06
0.149918 -1.43996177116839e-06
0.149919 1.65843322404334e-06
0.14992 -2.00830549158581e-06
0.149921 2.62546475772323e-06
0.149922 -3.95504998472426e-06
0.149923 8.77917741326699e-06
0.149924 2.74219986249529e-05
0.149925 -4.9412355731131e-06
0.149926 2.57577217451797e-06
0.149927 -1.65594280596675e-06
0.149928 1.1541617738377e-06
0.149929 -8.27795495683747e-07
0.14993 5.89618446412929e-07
0.149931 -4.00810772858501e-07
0.149932 2.41199461316049e-07
0.149933 -9.85081684564986e-08
0.149934 -3.54444840894585e-08
0.149935 1.66853581514053e-07
0.149936 -3.0161378453819e-07
0.149937 4.45704764793626e-07
0.149938 -6.05589273306702e-07
0.149939 7.89666307419837e-07
0.14994 -1.00921436080574e-06
0.149941 1.27788931505299e-06
0.149942 -1.59599856131314e-06
0.149943 1.76104332691589e-06
0.149944 8.2462871396637e-06
0.149945 2.35569427370263e-05
0.149946 2.27050174254293e-05
0.149947 -6.52480951139272e-06
0.149948 3.66549579557545e-06
0.149949 -2.48001485617939e-06
0.14995 1.82268543037377e-06
0.149951 -1.39645035274528e-06
0.149952 1.09078693017048e-06
0.149953 -8.55299790528345e-07
0.149954 6.63705820636866e-07
0.149955 -5.00883214713501e-07
0.149956 3.57423511541851e-07
0.149957 -2.270590590787e-07
0.149958 1.05330720404883e-07
0.149959 1.11611639694012e-08
0.14996 -1.25215386563862e-07
0.149961 2.39341772654049e-07
0.149962 -3.5600550876203e-07
0.149963 4.77855997889403e-07
0.149964 -6.08233778277233e-07
0.149965 7.51239848868696e-07
0.149966 -9.12012917479829e-07
0.149967 1.09782448156655e-06
0.149968 -1.31954060103984e-06
0.149969 1.59438080660617e-06
0.14997 -1.95158661657683e-06
0.149971 2.44538034669527e-06
0.149972 -3.18917994685301e-06
0.149973 4.46710945959629e-06
0.149974 -7.24969260019224e-06
0.149975 1.84331817929489e-05
0.149976 3.5241654299208e-05
0.149977 -8.98525134759583e-06
0.149978 5.12308915027479e-06
0.149979 -3.56087847826001e-06
0.14998 2.71201880280699e-06
0.149981 -2.17760137422461e-06
0.149982 1.81028496306802e-06
0.149983 -1.54302505491716e-06
0.149984 1.34097193990601e-06
0.149985 -1.18434978518456e-06
0.149986 1.06069022527293e-06
0.149987 -9.61786773108441e-07
0.149988 8.82455312503613e-07
0.149989 -8.19133822423478e-07
0.14999 7.69325854008723e-07
0.149991 -7.31264272028451e-07
0.149992 7.03701727664321e-07
0.149993 -6.85777750232068e-07
0.149994 6.7693457869883e-07
0.149995 -6.76865909074235e-07
0.149996 6.85489699595766e-07
0.149997 -7.02940569735631e-07
0.149998 7.29580514726615e-07
0.149999 -7.66029500147585e-07
0.15 8.13220729613612e-07
0.150001 -8.72489866745352e-07
0.150002 9.45200615642179e-07
0.150003 -1.0336538380589e-06
0.150004 1.14177030386639e-06
0.150005 -1.27493888530026e-06
0.150006 1.44121854451446e-06
0.150007 -1.65312215464615e-06
0.150008 1.93106232104864e-06
0.150009 -2.31059245488477e-06
0.15001 2.85940940266553e-06
0.150011 -3.72390800991451e-06
0.150012 5.28962519231785e-06
0.150013 -9.00432028461876e-06
0.150014 2.9112320235552e-05
0.150015 2.42965889796706e-05
0.150016 -8.64805661613305e-06
0.150017 5.29612294350941e-06
0.150018 -3.84477937908752e-06
0.150019 3.05003513037136e-06
0.15002 -2.58037299779813e-06
0.150021 2.38985209076093e-06
0.150022 1.27451768503897e-06
0.150023 1.35511863618077e-06
0.150024 -1.33579253547217e-06
0.150025 1.2708080464437e-06
0.150026 -1.21235655281041e-06
0.150027 1.1686589099583e-06
0.150028 -1.14138942232763e-06
0.150029 1.13114188610894e-06
0.15003 -1.13914897198954e-06
0.150031 1.16750573925056e-06
0.150032 -1.21948583759454e-06
0.150033 1.30042184547404e-06
0.150034 -1.41879045230007e-06
0.150035 1.58901814050714e-06
0.150036 -1.837102902532e-06
0.150037 2.21423379146054e-06
0.150038 -2.83546376528927e-06
0.150039 4.0191065721494e-06
0.15004 -7.04557159432977e-06
0.150041 2.61373758904276e-05
0.150042 4.05517754301411e-05
0.150043 7.1874143782995e-07
0.150044 1.10845437620425e-06
0.150045 -9.02104062969451e-07
0.150046 6.1185953235549e-07
0.150047 -3.49476718289566e-07
0.150048 1.13886426742867e-07
0.150049 1.06409975503079e-07
0.15005 -3.22317025672602e-07
0.150051 5.44048460925017e-07
0.150052 -7.8259613607267e-07
0.150053 1.05210414898742e-06
0.150054 -1.37418230833812e-06
0.150055 1.78704998057848e-06
0.150056 -2.37259857360055e-06
0.150057 3.35148787880277e-06
0.150058 -5.60876846616863e-06
0.150059 2.13639375065107e-05
0.15006 8.17822219414638e-06
0.150061 -2.44126950447925e-06
0.150062 7.72792724888521e-07
0.150063 1.8927978788011e-07
0.150064 -9.63869284116901e-07
0.150065 1.75057846795079e-06
0.150066 -2.72002665989181e-06
0.150067 4.17744422695817e-06
0.150068 -7.08219305399699e-06
0.150069 1.87374844499179e-05
0.15007 1.77062174178184e-05
0.150071 1.38874215403794e-05
0.150072 1.16240058322067e-05
0.150073 -6.06830610261563e-06
0.150074 4.20824117983597e-06
0.150075 -3.20476553239271e-06
0.150076 2.55540216645872e-06
0.150077 -2.09067077595721e-06
0.150078 1.7352726351597e-06
0.150079 -1.44978095505e-06
0.15008 1.21095222404198e-06
0.150081 -1.00369714996106e-06
0.150082 8.17180635692132e-07
0.150083 -6.4584200087331e-07
0.150084 5.02066166715033e-07
0.150085 -5.39285201747073e-07
0.150086 3.20621275570258e-05
0.150087 5.03424329044396e-06
0.150088 2.6174452694052e-05
0.150089 -3.93823308966453e-06
0.15009 2.39669755598802e-06
0.150091 -1.85494742460451e-06
0.150092 1.59168946692452e-06
0.150093 -1.44903040956895e-06
0.150094 1.37326938183659e-06
0.150095 -1.34181482947255e-06
0.150096 1.34421891438443e-06
0.150097 -1.3758393019499e-06
0.150098 1.4354400488164e-06
0.150099 -1.52466713681265e-06
0.1501 1.64748347829055e-06
0.150101 -1.81074553287256e-06
0.150102 2.02632019587203e-06
0.150103 -2.31416426617622e-06
0.150104 2.70969442713387e-06
0.150105 -3.28235172304031e-06
0.150106 4.19454694672054e-06
0.150107 -5.99858746698151e-06
0.150108 1.80205350682948e-05
0.150109 -6.89790208753916e-06
0.15011 3.14010403842429e-05
0.150111 2.4410062270638e-05
0.150112 -9.09406517687755e-06
0.150113 5.56595631402751e-06
0.150114 -3.96308225445336e-06
0.150115 3.0314515137553e-06
0.150116 -2.41260576698219e-06
0.150117 1.96461611668868e-06
0.150118 -1.61980033172359e-06
0.150119 1.34147973565317e-06
0.15012 -1.10803284004801e-06
0.150121 9.05926719969681e-07
0.150122 -7.26262875049086e-07
0.150123 5.6273037478735e-07
0.150124 -4.10357080151477e-07
0.150125 2.65182775094449e-07
0.150126 -1.23729583768139e-07
0.150127 -1.74039418203734e-08
0.150128 1.61705320720543e-07
0.150129 -3.13319877094595e-07
0.15013 4.77874287571948e-07
0.150131 -6.63369251945998e-07
0.150132 8.82080965528716e-07
0.150133 -1.15457250084391e-06
0.150134 1.51880194466645e-06
0.150135 -2.05403292894422e-06
0.150136 2.9592015315135e-06
0.150137 -4.91806248904608e-06
0.150138 1.28945008324852e-05
0.150139 2.3305909722118e-05
0.15014 -6.19980189071488e-06
0.150141 3.58133321465974e-06
0.150142 -2.51137114232305e-06
0.150143 1.92618654890627e-06
0.150144 -1.55594893670808e-06
0.150145 1.3004984605908e-06
0.150146 -1.11405511583882e-06
0.150147 9.72664737605582e-07
0.150148 -8.62489340967263e-07
0.150149 7.74748416540759e-07
0.15015 -7.03385343239547e-07
0.150151 6.42902530198098e-07
0.150152 -5.87985328404813e-07
0.150153 5.32814185156118e-07
0.150154 -4.67075949963007e-07
0.150155 3.67055449373192e-07
0.150156 -1.62657846787264e-07
0.150157 -4.43246326584537e-07
0.150158 4.47934999732506e-06
0.150159 5.16223587179532e-05
0.15016 1.81710485519002e-05
0.150161 1.00865864162447e-05
0.150162 2.00436572190167e-05
0.150163 1.7369597458583e-05
0.150164 4.47160382525504e-07
0.150165 -5.36768520171825e-07
0.150166 4.17654626603713e-07
0.150167 -2.88388256105783e-07
0.150168 1.42450146026819e-07
0.150169 7.94993306218625e-08
0.15017 -6.46528088245073e-07
0.150171 3.71481559229494e-05
0.150172 1.68812924310269e-06
0.150173 -1.05528015015447e-06
0.150174 8.57072363854136e-07
0.150175 -7.6706171274702e-07
0.150176 7.22729752783081e-07
0.150177 -7.04001525425704e-07
0.150178 7.03013881115061e-07
0.150179 -7.17108711312253e-07
0.15018 7.46220724957615e-07
0.150181 -7.91928163924788e-07
0.150182 8.57914494107122e-07
0.150183 -9.50784311519819e-07
0.150184 1.08194225778967e-06
0.150185 -1.27171314461491e-06
0.150186 1.55909051754282e-06
0.150187 -2.02829342847447e-06
0.150188 2.89915557474145e-06
0.150189 -4.97919702666507e-06
0.15019 1.55405348673724e-05
0.150191 1.63303046837369e-05
0.150192 -5.78057830108059e-06
0.150193 3.72379862712234e-06
0.150194 -2.88836293226858e-06
0.150195 2.46817757805784e-06
0.150196 -2.24554702081874e-06
0.150197 2.13939552636781e-06
0.150198 -2.11537367999719e-06
0.150199 2.15998869120279e-06
0.1502 -2.27280598047137e-06
0.150201 2.46536736530325e-06
0.150202 -2.76604279027189e-06
0.150203 3.23411905195033e-06
0.150204 -4.00267671938569e-06
0.150205 5.46621555886401e-06
0.150206 -8.69085367382791e-06
0.150207 3.43232595098744e-05
0.150208 2.51100116208943e-05
0.150209 -7.43371268450035e-06
0.15021 4.06260508599078e-06
0.150211 1.14966333530171e-06
0.150212 2.19909356174972e-06
0.150213 -1.55516906006645e-06
0.150214 1.12055067623938e-06
0.150215 -7.82836737717461e-07
0.150216 4.99384199291284e-07
0.150217 -2.47230651758686e-07
0.150218 1.18075553237424e-08
0.150219 2.17428563486469e-07
0.15022 -4.49073277038118e-07
0.150221 6.90184634052125e-07
0.150222 -9.39659286267487e-07
0.150223 4.19293062148347e-06
0.150224 -1.72595485690462e-06
0.150225 2.19842059743734e-06
0.150226 -2.89127002087579e-06
0.150227 4.02957000016072e-06
0.150228 -6.42103878826494e-06
0.150229 1.60688297084109e-05
0.15023 2.48757867698343e-05
0.150231 -6.0031394325733e-06
0.150232 2.8623442846301e-06
0.150233 -1.43208844407826e-06
0.150234 5.01736224953984e-07
0.150235 2.60318874518857e-07
0.150236 -1.01668773351093e-06
0.150237 1.9268587211487e-06
0.150238 -3.33448514441406e-06
0.150239 7.3316271433849e-06
0.15024 -4.09186015763419e-07
0.150241 1.41876245884775e-05
0.150242 2.40179040441646e-05
0.150243 -6.71926180049872e-06
0.150244 2.61762489381939e-06
0.150245 1.53211305263833e-05
0.150246 6.0007083033398e-06
0.150247 -3.84189849337155e-06
0.150248 3.0059476236407e-06
0.150249 -2.53362892980611e-06
0.15025 2.25630261673327e-06
0.150251 -2.18873727922393e-06
0.150252 3.33647569228134e-06
0.150253 -4.08194757574327e-07
0.150254 8.6218418567384e-07
0.150255 -9.20401376934316e-07
0.150256 9.45447526565454e-07
0.150257 -1.00947457408397e-06
0.150258 1.19005330522133e-06
0.150259 -1.71679850781064e-06
0.15026 4.11653937635173e-06
0.150261 1.19200918932218e-05
0.150262 -3.43206667146184e-06
0.150263 2.99644283491887e-06
0.150264 -4.08356642171541e-06
0.150265 1.05075136528948e-05
0.150266 3.77809511009931e-05
0.150267 3.09426597154969e-05
0.150268 -1.35918315534332e-06
0.150269 1.89389723153407e-07
0.15027 4.72681159183804e-08
0.150271 -1.09551190572532e-07
0.150272 1.2389957720471e-07
0.150273 -1.23345887736551e-07
0.150274 1.18705884480373e-07
0.150275 -1.14071883878699e-07
0.150276 1.11149403922289e-07
0.150277 -1.10637332395819e-07
0.150278 1.12831980078932e-07
0.150279 -1.17856164458731e-07
0.15028 1.2567251862674e-07
0.150281 -1.36230555866649e-07
0.150282 1.49217454337598e-07
0.150283 -1.64378099912535e-07
0.150284 1.81870086713534e-07
0.150285 -2.01902642792425e-07
0.150286 2.24661275644737e-07
0.150287 -2.50459354632513e-07
0.150288 2.79626151144157e-07
0.150289 -3.12800674367795e-07
0.15029 3.51539920191628e-07
0.150291 -3.98809150645298e-07
0.150292 4.61089345466288e-07
0.150293 -5.55498587938063e-07
0.150294 7.41660992933175e-07
0.150295 -1.36573638519751e-06
0.150296 2.5902553662324e-05
0.150297 1.4254192290287e-05
0.150298 3.34007801354617e-06
0.150299 -1.71762196117398e-06
0.1503 9.93296082413606e-06
0.150301 -2.64108567259149e-06
0.150302 3.11429212697793e-06
0.150303 -4.53539163918113e-06
0.150304 9.88775649678464e-06
0.150305 3.38024589367283e-05
0.150306 -5.72167468959578e-06
0.150307 2.76868240829011e-06
0.150308 -4.75173406691634e-08
0.150309 2.77102868369816e-06
0.15031 -1.85784332284079e-06
0.150311 1.52095373729075e-06
0.150312 -1.42401265052481e-06
0.150313 2.93659984725225e-06
0.150314 1.43499713342787e-06
0.150315 9.52909201671509e-06
0.150316 -2.01604281851852e-06
0.150317 1.52919268611688e-06
0.150318 -1.38583546288018e-06
0.150319 1.35099792454982e-06
0.15032 -1.3794864372153e-06
0.150321 1.46417384867114e-06
0.150322 -1.61531691147683e-06
0.150323 1.86303993742347e-06
0.150324 -2.27774400502836e-06
0.150325 3.04446938713551e-06
0.150326 -4.82675394416833e-06
0.150327 1.30293551508553e-05
0.150328 1.62895341754774e-05
0.150329 -4.81864624187314e-06
0.15033 2.76645229015231e-06
0.150331 -1.90709412067515e-06
0.150332 1.43238275460169e-06
0.150333 -1.12883000861894e-06
0.150334 9.15686504579705e-07
0.150335 -7.55857868519679e-07
0.150336 6.29982104070968e-07
0.150337 -5.26956794896888e-07
0.150338 4.3992267653332e-07
0.150339 -3.64672119871715e-07
0.15034 2.9864706425156e-07
0.150341 -2.40103893892403e-07
0.150342 1.88163930991996e-07
0.150343 -1.42851846682364e-07
0.150344 1.0553516053371e-07
0.150345 -8.0575167040758e-08
0.150346 7.94059069942284e-08
0.150347 -1.38731079323441e-07
0.150348 4.5451359232566e-07
0.150349 2.31753865907155e-05
0.15035 -1.13210771806609e-06
0.150351 9.01152174818434e-07
0.150352 -9.0906207612047e-07
0.150353 1.00696242620933e-06
0.150354 -1.18155593893772e-06
0.150355 1.45936006724989e-06
0.150356 -1.91710042679577e-06
0.150357 2.76637058758296e-06
0.150358 -4.79814735323257e-06
0.150359 1.53786653037799e-05
0.15036 1.52046473574436e-05
0.150361 -5.48804059620697e-06
0.150362 3.55769608119676e-06
0.150363 -2.78637556895364e-06
0.150364 2.44216995744693e-06
0.150365 -2.41750169033706e-06
0.150366 5.87940363212303e-06
0.150367 -1.22329953708429e-06
0.150368 1.55353772128538e-06
0.150369 -1.73944950176875e-06
0.15037 1.97149425295334e-06
0.150371 -2.3414795325146e-06
0.150372 3.04100296983884e-06
0.150373 -4.89069469942969e-06
0.150374 3.4790559617558e-05
0.150375 3.10409590424564e-06
0.150376 8.04206505422575e-09
0.150377 -1.97955991982612e-06
0.150378 6.5513538698621e-06
0.150379 3.81414483805945e-05
0.15038 -6.31908392817785e-06
0.150381 3.76042066202974e-06
0.150382 -2.78732265239155e-06
0.150383 2.22969664474867e-06
0.150384 -1.70760675339995e-06
0.150385 4.49611037425381e-07
0.150386 2.04108747730113e-05
0.150387 4.64570429304827e-05
0.150388 2.19448157660547e-06
0.150389 3.85763219627403e-06
0.15039 3.328494900448e-05
0.150391 1.88750687235102e-05
0.150392 6.17990004940947e-06
0.150393 -5.60751301033788e-06
0.150394 3.79934303161249e-05
0.150395 4.24943875918443e-06
0.150396 -2.10826570380855e-06
0.150397 1.68546936814787e-06
0.150398 -1.69321057359079e-06
0.150399 1.99234955586588e-06
0.1504 -2.79398383871755e-06
0.150401 5.7255243442338e-06
0.150402 2.2683341042435e-05
0.150403 -3.22350328686298e-06
0.150404 1.53665737369954e-06
0.150405 -8.79812051771295e-07
0.150406 5.07305536330763e-07
0.150407 -2.4661731618224e-07
0.150408 3.35543632074468e-08
0.150409 1.66773043769798e-07
0.15041 -3.89644344224323e-07
0.150411 7.40360309266355e-07
0.150412 2.04944710978113e-05
0.150413 5.13349565455193e-07
0.150414 -9.75080072220637e-07
0.150415 1.46903096083689e-06
0.150416 -2.20230313099926e-06
0.150417 3.55590714870279e-06
0.150418 -6.9766056337317e-06
0.150419 2.76399608344476e-05
0.15042 2.83673306773293e-05
0.150421 -1.69472146429735e-05
0.150422 4.72908733491705e-05
0.150423 1.77389468967707e-05
0.150424 2.12522250417745e-06
0.150425 1.22551897983664e-06
0.150426 -1.42885347246179e-06
0.150427 1.80410954927635e-06
0.150428 -2.94591893855371e-06
0.150429 1.4168744363598e-05
0.15043 3.88991265416979e-06
0.150431 -1.44203092384648e-06
0.150432 7.24709675146886e-07
0.150433 -3.50304697881929e-07
0.150434 9.72889129818376e-08
0.150435 1.0210803930424e-07
0.150436 -2.76067234855551e-07
0.150437 4.39221394838516e-07
0.150438 -6.01077105756886e-07
0.150439 7.6891980049915e-07
0.15044 -9.49359111207362e-07
0.150441 1.15014425946152e-06
0.150442 -1.3817836642498e-06
0.150443 1.65996677961418e-06
0.150444 -2.01061656070975e-06
0.150445 2.48228016851121e-06
0.150446 -3.18034293062157e-06
0.150447 4.39063894134968e-06
0.150448 -7.28032840642331e-06
0.150449 2.96371976506697e-05
0.15045 9.60675624884908e-06
0.150451 -2.83163358092498e-06
0.150452 7.33542877657525e-07
0.150453 5.98418014493545e-07
0.150454 -1.87564790646653e-06
0.150455 3.59559393680843e-06
0.150456 -6.95972651360874e-06
0.150457 2.09302888682394e-05
0.150458 2.97919391570605e-05
0.150459 -8.43955172398288e-06
0.15046 3.45928534162518e-06
0.150461 6.20334124968463e-06
0.150462 1.82847576793713e-05
0.150463 -8.51042807218012e-06
0.150464 2.02325500476863e-05
0.150465 1.90427112210592e-05
0.150466 -4.67080466400888e-06
0.150467 2.54668172286212e-06
0.150468 -1.98060740626506e-06
0.150469 2.04877023196973e-06
0.15047 -2.96400542913995e-06
0.150471 2.2387076546712e-05
0.150472 1.62516488042325e-06
0.150473 2.56230493277126e-08
0.150474 -8.90450424521089e-07
0.150475 1.94929443844154e-06
0.150476 -4.31616441796525e-06
0.150477 2.09017315281207e-05
0.150478 2.32248750041328e-05
0.150479 3.23242503600075e-06
0.15048 1.38494565568311e-06
0.150481 -1.25243377486726e-06
0.150482 1.08323085190782e-06
0.150483 -9.4720319022306e-07
0.150484 8.44484435045354e-07
0.150485 -7.6881883049298e-07
0.150486 7.14882764134595e-07
0.150487 -6.78823541051816e-07
0.150488 6.5791864289706e-07
0.150489 -6.50214590836468e-07
0.15049 6.5393817615755e-07
0.150491 -6.67572287835811e-07
0.150492 6.89820642074081e-07
0.150493 -7.18710544888967e-07
0.150494 7.4986033931688e-07
0.150495 -7.69914993941733e-07
0.150496 7.1397156437432e-07
0.150497 2.31913297886425e-06
0.150498 1.57940123151838e-06
0.150499 -1.53282897769074e-06
0.1505 1.64390008394693e-06
0.150501 -1.82509831501536e-06
0.150502 2.07873597961033e-06
0.150503 -2.44278873702693e-06
0.150504 3.03424725646634e-06
0.150505 -4.3781351364647e-06
0.150506 2.89169169920738e-05
0.150507 -2.18223415603029e-07
0.150508 2.44243079094138e-06
0.150509 -4.5121516448852e-06
0.15051 1.32150056993748e-05
0.150511 4.60246959534062e-06
0.150512 7.13050653056084e-07
0.150513 -2.97457189828856e-06
0.150514 5.55154751257907e-06
0.150515 -1.06934643187011e-05
0.150516 3.73549871817429e-05
0.150517 3.12690941222706e-05
0.150518 1.33742431446662e-05
0.150519 8.51596467224062e-06
0.15052 -5.93277371064737e-06
0.150521 4.61733614927254e-06
0.150522 -3.79479691876865e-06
0.150523 3.22796473932639e-06
0.150524 -2.81431343429567e-06
0.150525 2.50174841736866e-06
0.150526 -2.26114706240633e-06
0.150527 2.07525171844835e-06
0.150528 -1.933377774852e-06
0.150529 1.82796917916423e-06
0.15053 -1.74918979879691e-06
0.150531 1.66125868401691e-06
0.150532 -1.2738002339777e-06
0.150533 8.48222018481302e-06
0.150534 -5.34658286213193e-06
0.150535 1.82771995617042e-05
0.150536 5.71300901226445e-06
0.150537 -1.91266489071848e-06
0.150538 9.43897191616407e-07
0.150539 -4.93603231146369e-07
0.15054 2.06116789742757e-07
0.150541 4.02229572848272e-08
0.150542 -3.29369839790787e-07
0.150543 7.98540865988399e-07
0.150544 -1.92015086842487e-06
0.150545 8.78202357197686e-06
0.150546 7.84306132080458e-06
0.150547 -3.94831651858865e-06
0.150548 6.31079388940824e-06
0.150549 -3.16161378312711e-06
0.15055 5.96512218493365e-06
0.150551 1.07137273348242e-05
0.150552 -1.78986674590657e-06
0.150553 6.70424463044722e-07
0.150554 -2.32128122504073e-07
0.150555 -1.7582938831829e-08
0.150556 2.05808815577834e-07
0.150557 -3.96619367846273e-07
0.150558 6.71761376541529e-07
0.150559 -1.34049444785147e-06
0.15056 2.84422173791229e-05
0.150561 1.22656996140593e-06
0.150562 -4.61426993661072e-07
0.150563 1.7622349588862e-07
0.150564 2.22791018370043e-09
0.150565 -1.51373261852162e-07
0.150566 3.06438379973963e-07
0.150567 -5.02968040842806e-07
0.150568 8.14697904546302e-07
0.150569 -1.51869045945124e-06
0.15057 6.2427017079814e-06
0.150571 2.94344176638633e-06
0.150572 -1.06827394989521e-06
0.150573 5.41962812556092e-07
0.150574 -2.41325178404327e-07
0.150575 -1.5745418183057e-08
0.150576 3.41462295105373e-07
0.150577 -1.06023946061779e-06
0.150578 1.84133521242651e-05
0.150579 1.75010011451735e-06
0.15058 -8.70289651716781e-07
0.150581 5.64536460508505e-07
0.150582 -3.93977777261537e-07
0.150583 2.76122676672527e-07
0.150584 -1.83554850721376e-07
0.150585 1.04019701773436e-07
0.150586 -3.07921086812671e-08
0.150587 -4.08735788249118e-08
0.150588 1.15540224058032e-07
0.150589 -1.98805362858094e-07
0.15059 2.99349535379561e-07
0.150591 -4.33739138800265e-07
0.150592 6.40400729886843e-07
0.150593 -1.03887624319294e-06
0.150594 2.30511560202921e-06
0.150595 1.40065145701229e-05
0.150596 -1.66962123390277e-06
0.150597 8.37706183996911e-07
0.150598 -5.16809536930817e-07
0.150599 3.35180354982406e-07
0.1506 -2.09343642701531e-07
0.150601 1.0896010929852e-07
0.150602 -1.89449167673239e-08
0.150603 -7.11080011953443e-08
0.150604 1.71994539014351e-07
0.150605 -3.00409109985304e-07
0.150606 4.92191869810366e-07
0.150607 -8.55276896379706e-07
0.150608 1.97002758317575e-06
0.150609 2.01698861877847e-05
0.15061 -1.79102620160475e-06
0.150611 9.55919407586709e-07
0.150612 -6.49831593812691e-07
0.150613 4.85498406124483e-07
0.150614 -3.79487157363503e-07
0.150615 3.03016824794134e-07
0.150616 -2.43459784518598e-07
0.150617 1.94370187975915e-07
0.150618 -1.52087151672629e-07
0.150619 1.14299965769824e-07
0.15062 -7.94726515665333e-08
0.150621 4.64317026130348e-08
0.150622 -1.43039331712918e-08
0.150623 -1.74773001882108e-08
0.150624 4.94173188132943e-08
0.150625 -8.19620742012218e-08
0.150626 1.1552985867083e-07
0.150627 -1.50537088564503e-07
0.150628 1.87422004711773e-07
0.150629 -2.26669372736697e-07
0.15063 2.68839249958324e-07
0.150631 -3.14603558343973e-07
0.150632 3.64795756982203e-07
0.150633 -4.20481875918065e-07
0.150634 4.83066723800044e-07
0.150635 -5.54535434409456e-07
0.150636 6.37641798875114e-07
0.150637 -7.36308680771708e-07
0.150638 8.56500161428213e-07
0.150639 -1.00816073396804e-06
0.15064 1.21002677032051e-06
0.150641 -1.50760782546554e-06
0.150642 2.27686123462218e-06
0.150643 -2.22523634155737e-06
0.150644 4.25809747742011e-06
0.150645 -5.29695500333014e-06
0.150646 3.8763285122227e-05
0.150647 8.07934054871045e-06
0.150648 -3.58410443204742e-06
0.150649 2.24189369718706e-06
0.15065 -1.58034431795272e-06
0.150651 1.17455197515235e-06
0.150652 -8.89551334005937e-07
0.150653 6.67130837830734e-07
0.150654 -4.75000643444309e-07
0.150655 2.88889042982313e-07
0.150656 -8.10464698470242e-08
0.150657 -1.98120534058592e-07
0.150658 6.81626800797751e-07
0.150659 -1.96709302278329e-06
0.15066 1.9505269457621e-05
0.150661 1.08299475038343e-05
0.150662 -1.16477364916161e-06
0.150663 1.22176978441812e-06
0.150664 -1.11577547925151e-06
0.150665 1.0421410969143e-06
0.150666 -1.00120552029649e-06
0.150667 9.86412781342343e-07
0.150668 -9.93676774190483e-07
0.150669 1.02134035057647e-06
0.15067 -1.0698039383309e-06
0.150671 1.14161810836935e-06
0.150672 -1.2423624845483e-06
0.150673 1.38270098403257e-06
0.150674 -1.58385492470325e-06
0.150675 1.89459132438192e-06
0.150676 -2.460626346469e-06
0.150677 4.05689094224224e-06
0.150678 2.01845311761603e-05
0.150679 -1.48677071119066e-07
0.15068 -1.55839248853951e-06
0.150681 3.91212405430148e-06
0.150682 3.28268302492234e-05
0.150683 -1.64857223588039e-06
0.150684 -2.50094692319842e-07
0.150685 1.59663290986107e-06
0.150686 -3.89479443204719e-06
0.150687 2.60374995706852e-05
0.150688 5.26578043878112e-06
0.150689 -1.25646950733364e-06
0.15069 -1.32129004681218e-06
0.150691 1.4937876760496e-05
0.150692 7.24927462499405e-06
0.150693 -3.54558838058772e-06
0.150694 2.42953934766132e-06
0.150695 -1.8446099512196e-06
0.150696 1.46497744707336e-06
0.150697 -1.18946158847225e-06
0.150698 9.76955054383232e-07
0.150699 -8.10681374384423e-07
0.1507 6.93290994587559e-07
0.150701 -6.88121939823186e-07
0.150702 3.48663532000692e-06
0.150703 3.27573873111062e-07
0.150704 -2.59512741611014e-07
0.150705 3.46048072701499e-07
0.150706 -4.81373688189731e-07
0.150707 6.59104850626717e-07
0.150708 -9.02553888556739e-07
0.150709 1.28930502421431e-06
0.15071 -2.1479577749541e-06
0.150711 8.78054536462434e-06
0.150712 2.36237791617241e-06
0.150713 -5.17569038284024e-07
0.150714 -7.51142317294259e-08
0.150715 4.37062054984436e-07
0.150716 -7.3212237958121e-07
0.150717 1.01780039454148e-06
0.150718 -1.32924736500332e-06
0.150719 1.70185512321446e-06
0.15072 -2.18655444161212e-06
0.150721 2.87588572948242e-06
0.150722 -3.97216615068122e-06
0.150723 6.03010315560509e-06
0.150724 -1.12939540030691e-05
0.150725 4.72186593333522e-05
0.150726 4.80486042866573e-05
0.150727 -2.88093271491052e-06
0.150728 4.38298605793021e-06
0.150729 -3.76940790909229e-06
0.15073 3.2796018119701e-06
0.150731 -2.95001388135928e-06
0.150732 2.74206520508603e-06
0.150733 -2.63032602826345e-06
0.150734 2.6050818535509e-06
0.150735 -2.67171939055141e-06
0.150736 2.85643851136159e-06
0.150737 -3.22712674260295e-06
0.150738 3.96706189772968e-06
0.150739 -5.73022546180412e-06
0.15074 1.36005765725504e-05
0.150741 1.73525388486489e-05
0.150742 -4.26616688404596e-06
0.150743 2.02380810770265e-06
0.150744 -1.04459001753356e-06
0.150745 4.34801710804091e-07
0.150746 5.88003514267491e-08
0.150747 -5.72749238921358e-07
0.150748 1.27026530979604e-06
0.150749 -2.5701010713417e-06
0.15075 6.82596022550588e-06
0.150751 3.7840488087985e-05
0.150752 -6.29068896828486e-06
0.150753 3.88139890511105e-06
0.150754 -3.11362918317132e-06
0.150755 2.94443785818587e-06
0.150756 -3.414248710473e-06
0.150757 6.84599033791906e-06
0.150758 6.42142765703806e-06
0.150759 -1.44070373114078e-06
0.15076 6.43010036175142e-07
0.150761 -3.62766251265334e-07
0.150762 2.44197741118573e-07
0.150763 -1.95840936900973e-07
0.150764 1.84989642634082e-07
0.150765 -1.98465686518122e-07
0.150766 2.31147563368036e-07
0.150767 -2.84243858671617e-07
0.150768 3.67144136778213e-07
0.150769 -5.05054921029676e-07
0.15077 7.75204653013242e-07
0.150771 -1.54351928220948e-06
0.150772 2.22828387041825e-05
0.150773 1.97716362324609e-06
0.150774 -9.87468634072336e-07
0.150775 6.84922567589332e-07
0.150776 -5.45060206649551e-07
0.150777 4.70608375299533e-07
0.150778 -4.30367175449989e-07
0.150779 4.11276677446042e-07
0.15078 -4.06967688337575e-07
0.150781 4.13942873023334e-07
0.150782 -4.30233772088681e-07
0.150783 4.55079534998561e-07
0.150784 -4.88342255458807e-07
0.150785 5.30397401329669e-07
0.150786 -5.82136148495403e-07
0.150787 6.45067436385838e-07
0.150788 -7.2154603893116e-07
0.150789 8.15203811002558e-07
0.15079 -9.31911987412835e-07
0.150791 1.08099740414399e-06
0.150792 -1.27955973291309e-06
0.150793 1.56027715105684e-06
0.150794 -1.99321991204348e-06
0.150795 2.76891016399589e-06
0.150796 -4.65676967443096e-06
0.150797 1.83059001464193e-05
0.150798 7.53845774376651e-06
0.150799 -2.64301306587902e-06
0.1508 1.31415864366697e-06
0.150801 -6.32846656151307e-07
0.150802 1.66585632747963e-07
0.150803 2.21721425179201e-07
0.150804 -6.03529938898263e-07
0.150805 1.05063034461703e-06
0.150806 -1.72162865149393e-06
0.150807 3.46181016141881e-06
0.150808 1.35564770944336e-05
0.150809 -3.2815519150104e-07
0.15081 -1.10406555260714e-06
0.150811 2.32489944227133e-05
0.150812 -2.82634644842525e-06
0.150813 6.9695561777026e-06
0.150814 3.58282116352919e-05
0.150815 -3.81851589105174e-06
0.150816 3.94729164713355e-07
0.150817 2.72754877432178e-05
0.150818 7.09810322156706e-06
0.150819 2.75633188818642e-05
0.15082 4.98911199973744e-06
0.150821 1.11398581565925e-06
0.150822 -1.63115339817283e-06
0.150823 2.09608464299544e-06
0.150824 -2.63728341531681e-06
0.150825 3.31531518698172e-06
0.150826 -4.22470033111826e-06
0.150827 5.56264678253368e-06
0.150828 -7.85968702748783e-06
0.150829 1.63627806256229e-05
0.15083 -1.1885452570202e-06
0.150831 5.2467166187875e-05
0.150832 3.72997487741526e-05
0.150833 -1.41040032077573e-05
0.150834 8.79445166505648e-06
0.150835 -6.37052526961381e-06
0.150836 4.96133755314836e-06
0.150837 -4.02995944837521e-06
0.150838 3.36270012829958e-06
0.150839 -2.85729376349389e-06
0.15084 2.4587663015939e-06
0.150841 -2.13493208976622e-06
0.150842 1.86567921073888e-06
0.150843 -1.63797271419125e-06
0.150844 1.4429912291231e-06
0.150845 -1.27431290663637e-06
0.150846 1.12727153180381e-06
0.150847 -9.98397362306552e-07
0.150848 8.84975655488895e-07
0.150849 -7.84900848433758e-07
0.15085 6.96593733288629e-07
0.150851 -6.18802120955348e-07
0.150852 5.50508716112096e-07
0.150853 -4.90887565676695e-07
0.150854 4.39055832641176e-07
0.150855 -3.94270134469634e-07
0.150856 3.56109696165443e-07
0.150857 -3.24487451826284e-07
0.150858 2.99299357373221e-07
0.150859 -2.80407205600361e-07
0.15086 2.67766099897935e-07
0.150861 -2.61223728461733e-07
0.150862 2.60717485729315e-07
0.150863 -2.6622117998585e-07
0.150864 2.77743043852022e-07
0.150865 -2.95322842233684e-07
0.150866 3.19025773889013e-07
0.150867 -3.4892849853335e-07
0.150868 3.85087393440748e-07
0.150869 -4.2746710372511e-07
0.15087 4.75628832454428e-07
0.150871 -5.28513145542885e-07
0.150872 5.82854987141943e-07
0.150873 -6.31267145409515e-07
0.150874 6.54700396571502e-07
0.150875 -5.88501870140844e-07
0.150876 1.15174461441406e-07
0.150877 7.45296020596484e-06
0.150878 5.83083575412682e-06
0.150879 -6.01145676306474e-06
0.15088 3.30087724294937e-05
0.150881 -3.47489801822995e-06
0.150882 2.90835588843295e-05
0.150883 9.29829604020609e-06
0.150884 -3.88367198921829e-06
0.150885 2.28899961045115e-06
0.150886 -1.48263933202365e-06
0.150887 9.65932977657877e-07
0.150888 -5.80026448050263e-07
0.150889 2.54250275113734e-07
0.15089 5.34556400313252e-08
0.150891 -3.7880390597238e-07
0.150892 7.67253315668402e-07
0.150893 -1.30213254192284e-06
0.150894 2.19345975194014e-06
0.150895 -4.2419334316178e-06
0.150896 1.64424255571106e-05
0.150897 1.11951976620481e-05
0.150898 -4.41935687989818e-06
0.150899 2.80817297929489e-06
0.1509 -2.07081269689212e-06
0.150901 1.64090568056694e-06
0.150902 -1.35582746001697e-06
0.150903 1.15100045873638e-06
0.150904 -9.95568940981962e-07
0.150905 8.7311346984808e-07
0.150906 -7.74038546310856e-07
0.150907 6.9236263013713e-07
0.150908 -6.24192964817641e-07
0.150909 5.66941360918328e-07
0.15091 -5.18870071627065e-07
0.150911 4.7884868259349e-07
0.150912 -4.46389708432122e-07
0.150913 4.21465235695695e-07
0.150914 -4.04386645541091e-07
0.150915 3.9612711621595e-07
0.150916 -3.98948371872311e-07
0.150917 4.17113250211902e-07
0.150918 -4.59054369647892e-07
0.150919 5.44520763173918e-07
0.15092 -7.32908661338479e-07
0.150921 1.3325184947974e-06
0.150922 1.22175130288565e-05
0.150923 2.23941356100754e-06
0.150924 6.49468997394968e-07
0.150925 -3.13263477903893e-07
0.150926 1.51442254325073e-07
0.150927 -2.34767497668652e-08
0.150928 -1.2202853449354e-07
0.150929 3.49671777986628e-07
0.15093 -8.5629590344363e-07
0.150931 3.24447857820217e-06
0.150932 5.01167993964283e-06
0.150933 -1.96166023280846e-06
0.150934 1.45201078345576e-06
0.150935 -1.29515261263401e-06
0.150936 1.27771896224049e-06
0.150937 -1.35745946591505e-06
0.150938 1.54411580929711e-06
0.150939 -1.89560414053667e-06
0.15094 2.58118796406826e-06
0.150941 -4.21296180726065e-06
0.150942 1.15620011338307e-05
0.150943 1.75518994832472e-05
0.150944 -5.33821199367489e-06
0.150945 3.3010736129849e-06
0.150946 -2.27761642435585e-06
0.150947 4.26819208923472e-06
0.150948 -2.92314410919945e-06
0.150949 3.05889166360218e-06
0.15095 -3.82373115669213e-06
0.150951 6.87189003066148e-06
0.150952 1.71283528083377e-05
0.150953 -9.89284089713674e-07
0.150954 -2.28109597790204e-06
0.150955 1.68888948727334e-05
0.150956 1.01982617502695e-05
0.150957 -5.31741003324443e-06
0.150958 4.4594101576368e-06
0.150959 -4.93317394967681e-06
0.15096 9.05345524228638e-06
0.150961 1.12311712668495e-05
0.150962 -1.65761672861988e-06
0.150963 -2.84329123339887e-07
0.150964 5.90386528486767e-06
0.150965 3.01837955602032e-06
0.150966 -1.38577322991691e-06
0.150967 9.10276295810147e-07
0.150968 -6.7622596062373e-07
0.150969 5.36787603971959e-07
0.15097 -4.45118254770835e-07
0.150971 3.81200206559633e-07
0.150972 -3.35034659307975e-07
0.150973 3.01073668974455e-07
0.150974 -2.7596430109386e-07
0.150975 2.57637464000302e-07
0.150976 -2.44815697003562e-07
0.150977 2.36759425992931e-07
0.150978 -2.33142328947071e-07
0.150979 2.34010256276045e-07
0.15098 -2.39811412453045e-07
0.150981 2.51511775850209e-07
0.150982 -2.70845709638305e-07
0.150983 3.00490470421465e-07
0.150984 -3.45489530391702e-07
0.150985 4.16024616937023e-07
0.150986 -5.33485522052027e-07
0.150987 7.50991352566846e-07
0.150988 -1.24516386105254e-06
0.150989 3.16112684875811e-06
0.15099 9.55053523765609e-06
0.150991 -2.23048018085366e-06
0.150992 1.41616896672289e-06
0.150993 -1.13592695930447e-06
0.150994 1.02225139588062e-06
0.150995 -9.90083445845102e-07
0.150996 1.0132510412471e-06
0.150997 -1.08765693732819e-06
0.150998 1.22538580463507e-06
0.150999 -1.46278268102974e-06
0.151 1.8978017437634e-06
0.151001 -2.86551837152528e-06
0.151002 6.6176769526492e-06
0.151003 1.49210738118514e-05
0.151004 -3.23986962848235e-06
0.151005 1.72630503574704e-06
0.151006 -1.12462354476602e-06
0.151007 7.96252257109513e-07
0.151008 -5.84794021900309e-07
0.151009 4.33081960138135e-07
0.15101 -3.15101147304175e-07
0.151011 2.17114727737008e-07
0.151012 -1.30927623493442e-07
0.151013 5.10054610040821e-08
0.151014 2.69837878923655e-08
0.151015 -1.07147906312788e-07
0.151016 1.943371835225e-07
0.151017 -2.95615402272042e-07
0.151018 4.2349337492977e-07
0.151019 -6.05078142760425e-07
0.15102 9.17014902646424e-07
0.151021 -1.71092407829226e-06
0.151022 1.83700450503958e-05
0.151023 1.5907411846748e-06
0.151024 -5.15403576011915e-07
0.151025 9.60945038851892e-08
0.151026 2.10236763238991e-07
0.151027 -5.43767823289667e-07
0.151028 1.06080468643881e-06
0.151029 -2.33783844151917e-06
0.15103 2.10758853785272e-05
0.151031 3.69962051736656e-06
0.151032 -1.78760924259606e-06
0.151033 1.19889368337178e-06
0.151034 -9.06706832073862e-07
0.151035 7.29588576625693e-07
0.151036 -6.09789046848258e-07
0.151037 5.23127339454897e-07
0.151038 -4.57671020754038e-07
0.151039 4.06849275016061e-07
0.15104 -3.66753795900604e-07
0.151041 3.34930394496303e-07
0.151042 -3.09783779423621e-07
0.151043 2.8991017145448e-07
0.151044 -2.7428173514157e-07
0.151045 2.62465630399405e-07
0.151046 -2.54278905615271e-07
0.151047 2.49857369863255e-07
0.151048 -2.49707259201388e-07
0.151049 2.54952846564304e-07
0.15105 -2.67978859200731e-07
0.151051 2.94352449565644e-07
0.151052 -3.50937356221065e-07
0.151053 5.24293665099538e-07
0.151054 4.47888016712196e-06
0.151055 -2.32719464358037e-08
0.151056 -1.50499153472004e-07
0.151057 2.63378871658843e-07
0.151058 -4.03293716628029e-07
0.151059 6.53505673233858e-07
0.15106 -1.3363001249425e-06
0.151061 1.30617806135812e-05
0.151062 2.02280164055045e-06
0.151063 -1.01902799004873e-06
0.151064 7.22348969974315e-07
0.151065 -5.85759409345611e-07
0.151066 5.11523301261053e-07
0.151067 -4.68510121302852e-07
0.151068 4.44049499990849e-07
0.151069 -4.32393469264883e-07
0.15107 4.30877553974822e-07
0.151071 -4.38458543637407e-07
0.151072 4.55223431242609e-07
0.151073 -4.82148641843729e-07
0.151074 5.2136643814779e-07
0.151075 -5.76635108195747e-07
0.151076 6.54349431848376e-07
0.151077 -7.65673315921735e-07
0.151078 9.31133659625032e-07
0.151079 -1.19327171053968e-06
0.15108 1.65571514890968e-06
0.151081 -2.65006378481101e-06
0.151082 6.16471717807938e-06
0.151083 2.09842316831056e-05
0.151084 3.92635747918346e-06
0.151085 4.16277312655879e-06
0.151086 -2.91072067800992e-06
0.151087 2.54317390013766e-06
0.151088 -2.52240544125819e-06
0.151089 2.79372646015752e-06
0.15109 -8.70805012469695e-07
0.151091 2.72628476908169e-05
0.151092 4.72362748628457e-06
0.151093 -1.57374960085103e-06
0.151094 6.80063427528011e-07
0.151095 -2.42588811914896e-07
0.151096 -3.6208816109289e-08
0.151097 2.49593937772153e-07
0.151098 -4.39130022604472e-07
0.151099 6.30499947129297e-07
0.1511 -8.47024843929256e-07
0.151101 1.12109898187738e-06
0.151102 -1.51501536376572e-06
0.151103 2.18604441896802e-06
0.151104 -3.70118391832373e-06
0.151105 1.06702316254469e-05
0.151106 1.63672771108346e-05
0.151107 -6.4543601714101e-06
0.151108 8.82647912032768e-06
0.151109 1.21833208179738e-05
0.15111 -3.35119379516698e-06
0.151111 2.42534535621303e-06
0.151112 -2.3356444509454e-06
0.151113 2.56455004714925e-06
0.151114 -3.05710600193003e-06
0.151115 3.95932856871414e-06
0.151116 -5.9346305709413e-06
0.151117 1.5311256092822e-05
0.151118 8.82740047432748e-06
0.151119 -1.43638270782639e-07
0.15112 -3.81057444124713e-06
0.151121 1.38021443479462e-05
0.151122 3.26645042527592e-05
0.151123 -8.44974248991134e-06
0.151124 4.33405683092405e-06
0.151125 1.30950917089582e-05
0.151126 7.28126407280613e-06
0.151127 -1.56017405987832e-06
0.151128 2.26274731168959e-06
0.151129 -2.23123704750681e-06
0.15113 2.25489762455582e-06
0.151131 -2.4706452565582e-06
0.151132 3.100389237253e-06
0.151133 -4.90620544496027e-06
0.151134 1.32001154107678e-05
0.151135 3.95654849440075e-05
0.151136 -1.3821221724097e-05
0.151137 1.92640776504957e-05
0.151138 1.82889990997428e-05
0.151139 -2.79175877558323e-06
0.15114 2.52097705529301e-07
0.151141 1.12048987159865e-06
0.151142 -2.66350243221723e-06
0.151143 6.66645700582505e-06
0.151144 2.79676402970476e-05
0.151145 -3.56088589215481e-06
0.151146 6.87693584666233e-07
0.151147 3.08268857832462e-06
0.151148 1.03632806010031e-05
0.151149 -3.13147964139251e-06
0.15115 1.58927674067594e-06
0.151151 2.13193455383374e-05
0.151152 2.13143373425372e-06
0.151153 -1.50858355934098e-06
0.151154 1.20919290873712e-06
0.151155 -1.0119538535237e-06
0.151156 8.66660819739209e-07
0.151157 -7.53591393309561e-07
0.151158 6.62565460812882e-07
0.151159 -5.87595412612518e-07
0.15116 5.25042877822756e-07
0.151161 -4.72454839039154e-07
0.151162 4.27705526557848e-07
0.151163 -3.8917431451124e-07
0.151164 3.5596591978683e-07
0.151165 -3.27398848523441e-07
0.151166 3.02877698293681e-07
0.151167 -2.81955127992411e-07
0.151168 2.64308102199196e-07
0.151169 -2.49595854697712e-07
0.15117 2.37455600049792e-07
0.151171 -2.27432380074613e-07
0.151172 2.18855941957436e-07
0.151173 -2.1059954096795e-07
0.151174 2.00561265399547e-07
0.151175 -1.84843363038935e-07
0.151176 1.53973066800193e-07
0.151177 -8.19876792011477e-08
0.151178 -1.20239990473438e-07
0.151179 9.71004476078481e-07
0.15118 2.46775415604494e-05
0.151181 -1.0823249026705e-07
0.151182 2.60458856169113e-06
0.151183 -3.86646229991513e-06
0.151184 1.21777682003221e-05
0.151185 7.77760813766189e-06
0.151186 -2.73722955092609e-06
0.151187 1.5987645998838e-06
0.151188 -1.09731369688751e-06
0.151189 8.13751305677882e-07
0.15119 -6.29455358610554e-07
0.151191 4.98149705829731e-07
0.151192 -3.98145621795019e-07
0.151193 3.17945789319418e-07
0.151194 -2.50861445189784e-07
0.151195 1.92728252605486e-07
0.151196 -1.40794469903516e-07
0.151197 9.31390447154003e-08
0.151198 -4.83442625979482e-08
0.151199 5.29852573113337e-09
0.1512 3.69317996191104e-08
0.151201 -7.91940302303041e-08
0.151202 1.22323631926278e-07
0.151203 -1.67215053987026e-07
0.151204 2.1490111839553e-07
0.151205 -2.67047843344054e-07
0.151206 3.25747138527086e-07
0.151207 -3.93334583384695e-07
0.151208 4.73141877416481e-07
0.151209 -5.70165188729642e-07
0.15121 6.92327142930996e-07
0.151211 -8.53061855619845e-07
0.151212 1.07718957945685e-06
0.151213 -1.4162814128638e-06
0.151214 1.99797810411245e-06
0.151215 -3.24778257344329e-06
0.151216 7.9708021161664e-06
0.151217 2.07968870633224e-05
0.151218 -4.65334318062461e-06
0.151219 2.67820406986339e-06
0.15122 -1.91841098161181e-06
0.151221 1.53084827833326e-06
0.151222 -1.31573780587041e-06
0.151223 1.2088196347087e-06
0.151224 -1.19759541768571e-06
0.151225 1.31500925019167e-06
0.151226 -1.70819901642875e-06
0.151227 3.22589960009083e-06
0.151228 2.95752615221506e-05
0.151229 -2.55705636063779e-06
0.15123 1.43439341615284e-06
0.151231 -1.09307016226008e-06
0.151232 9.64112486680615e-07
0.151233 -9.27489725590353e-07
0.151234 9.44411500725425e-07
0.151235 -1.0008223339567e-06
0.151236 1.09311456730942e-06
0.151237 1.74420287433565e-05
0.151238 1.40598197637766e-06
0.151239 -1.65912682992259e-06
0.15124 2.02662700644498e-06
0.151241 -2.59963350571006e-06
0.151242 3.60658034526879e-06
0.151243 -5.8194820280603e-06
0.151244 1.45238998505401e-05
0.151245 3.25023716987305e-05
0.151246 -7.89415227420018e-06
0.151247 4.60907862765632e-06
0.151248 -3.34059964828655e-06
0.151249 2.70098624041402e-06
0.15125 -2.35659826602103e-06
0.151251 2.20171933131285e-06
0.151252 -2.22200562917596e-06
0.151253 2.49450219167052e-06
0.151254 -3.36084075046246e-06
0.151255 7.21507753068699e-06
0.151256 1.59299020278e-05
0.151257 -3.6003698730648e-06
0.151258 2.13292352247018e-06
0.151259 -1.65020638657061e-06
0.15126 1.47841916154779e-06
0.151261 -1.4630683341016e-06
0.151262 1.56479743514308e-06
0.151263 -1.79952417658314e-06
0.151264 2.26221821246686e-06
0.151265 -3.33516831955306e-06
0.151266 8.40961110175044e-06
0.151267 7.05730739140482e-06
0.151268 -1.44136130289891e-06
0.151269 6.98453591285406e-08
0.15127 9.83336906452643e-07
0.151271 -2.79862100901596e-06
0.151272 1.42134358234354e-05
0.151273 9.29284987571045e-06
0.151274 -3.71030717521591e-06
0.151275 2.13772766858147e-05
0.151276 2.65952027666934e-05
0.151277 -7.34304118301965e-06
0.151278 5.6690844270962e-06
0.151279 -6.52387863967862e-06
0.15128 1.26558816237711e-05
0.151281 2.21471821551211e-05
0.151282 -3.92118424057565e-06
0.151283 1.32634666680071e-06
0.151284 -8.57623705019475e-08
0.151285 -9.04517244269978e-07
0.151286 2.13114571980012e-06
0.151287 -4.70195010200537e-06
0.151288 2.84160806171552e-05
0.151289 8.03084910538415e-06
0.15129 -3.33572094597524e-06
0.151291 1.89400783936794e-06
0.151292 -1.11602182066747e-06
0.151293 5.72892337529366e-07
0.151294 -1.23849778758924e-07
0.151295 -3.01857887765708e-07
0.151296 7.61661958076538e-07
0.151297 -1.33674079985674e-06
0.151298 2.21398592741269e-06
0.151299 -4.12173714479488e-06
0.1513 3.03565825163865e-05
0.151301 2.27109381823403e-05
0.151302 -3.72288595060767e-06
0.151303 1.70453244058687e-06
0.151304 -7.36603221768079e-07
0.151305 3.78502754935768e-08
0.151306 6.20895655306611e-07
0.151307 -1.40025948963128e-06
0.151308 2.56324477616083e-06
0.151309 -4.92105091126546e-06
0.15131 1.41622505530154e-05
0.151311 3.03695717575037e-05
0.151312 1.64188330725233e-05
0.151313 4.68558530793108e-06
0.151314 -3.60652726213001e-06
0.151315 3.05321983763623e-06
0.151316 -2.85322049471282e-06
0.151317 3.2785636613857e-06
0.151318 1.9010075994902e-05
0.151319 3.25450496775548e-07
0.15132 -8.11450838490371e-07
0.151321 9.69463539189936e-07
0.151322 -1.10825577507559e-06
0.151323 1.46393315268487e-06
0.151324 2.00836362936106e-05
0.151325 1.62954854545393e-07
0.151326 -4.76054341405753e-07
0.151327 5.99924344222929e-07
0.151328 -6.83341702396169e-07
0.151329 7.58659326125838e-07
0.15133 -8.38646689064011e-07
0.151331 9.31529137513822e-07
0.151332 -1.04514950059728e-06
0.151333 1.18956760915308e-06
0.151334 -1.38031733339413e-06
0.151335 1.64493493332435e-06
0.151336 -2.04009426832338e-06
0.151337 2.71149790370856e-06
0.151338 -4.24006884617284e-06
0.151339 2.06722504582256e-05
0.15134 -5.42997780263844e-07
0.151341 7.96181547779582e-06
0.151342 2.34192371342398e-05
0.151343 -5.8217993406104e-06
0.151344 3.41268851379803e-06
0.151345 -2.41053302575871e-06
0.151346 1.84528917006776e-06
0.151347 -1.47380731918e-06
0.151348 1.205322930673e-06
0.151349 -9.97936277186629e-07
0.15135 8.29512763292019e-07
0.151351 -6.87583168023892e-07
0.151352 5.64419238391906e-07
0.151353 -4.54616671043089e-07
0.151354 3.54460367586725e-07
0.151355 -2.61317922827429e-07
0.151356 1.73216847817357e-07
0.151357 -8.85505752579117e-08
0.151358 5.95159768660519e-09
0.151359 7.55816051276958e-08
0.15136 -1.56767623584164e-07
0.151361 2.3794859246404e-07
0.151362 -3.16155136825376e-07
0.151363 5.98356850545631e-07
0.151364 -5.29798146277528e-07
0.151365 6.28179694283732e-07
0.151366 -7.41798304759107e-07
0.151367 8.71333491683038e-07
0.151368 -1.02115117274108e-06
0.151369 1.1982574608699e-06
0.15137 -1.41349690584072e-06
0.151371 1.68431225678695e-06
0.151372 -2.04058933424627e-06
0.151373 2.53818078591619e-06
0.151374 -3.29503022631089e-06
0.151375 4.61088849918546e-06
0.151376 -7.53795024422147e-06
0.151377 2.02304623642035e-05
0.151378 2.93641883769834e-05
0.151379 -8.36728172167625e-06
0.15138 4.79746579134536e-06
0.151381 -3.30146708701577e-06
0.151382 2.46589825109784e-06
0.151383 -1.92272470388942e-06
0.151384 1.53343768151607e-06
0.151385 -1.23372659615758e-06
0.151386 9.88802118152146e-07
0.151387 -7.76532627297566e-07
0.151388 5.7842493167711e-07
0.151389 -3.69355583938124e-07
0.15139 8.53393926128741e-08
0.151391 6.14204894208353e-07
0.151392 2.01406018745954e-05
0.151393 -2.10090518664956e-06
0.151394 2.45707285759136e-06
0.151395 3.64028721731051e-05
0.151396 -9.3947734250019e-07
0.151397 -1.0892540283126e-06
0.151398 3.25339061326788e-05
0.151399 7.41639384603738e-06
0.1514 -6.03083614153629e-06
0.151401 7.02725264672354e-06
0.151402 -1.08831724588072e-05
0.151403 4.37324453931519e-05
0.151404 3.16233209090205e-05
0.151405 -8.59500009061573e-06
0.151406 4.96699164681952e-06
0.151407 -3.43481829705067e-06
0.151408 2.5840256115792e-06
0.151409 -2.0394768731612e-06
0.15141 1.65831484928751e-06
0.151411 -1.37429308019329e-06
0.151412 1.15248190305937e-06
0.151413 -9.72707060245945e-07
0.151414 8.22494579112225e-07
0.151415 -6.93664706009037e-07
0.151416 5.80571511024576e-07
0.151417 -4.79115088045395e-07
0.151418 3.85687717195612e-07
0.151419 -2.97275688873315e-07
0.15142 2.11574231966248e-07
0.151421 -1.26183442408865e-07
0.151422 3.8147689948454e-08
0.151423 5.69173965638176e-08
0.151424 -1.66911698264874e-07
0.151425 3.09527165137957e-07
0.151426 -5.38178437735602e-07
0.151427 1.13987564866185e-06
0.151428 9.7470157754769e-06
0.151429 -6.09641405131685e-07
0.15143 1.37191307771827e-07
0.151431 7.93483149224155e-08
0.151432 -2.34152291570721e-07
0.151433 3.73985472530387e-07
0.151434 -5.26621833007684e-07
0.151435 7.43999468555419e-07
0.151436 -1.29470749187392e-06
0.151437 3.01627488354986e-05
0.151438 4.21420262811968e-06
0.151439 1.21163920040879e-05
0.15144 -4.45879896075015e-06
0.151441 4.57449349066821e-06
0.151442 -6.54183314871519e-06
0.151443 1.63477911189552e-05
0.151444 2.2719591526588e-05
0.151445 -6.28224226034733e-06
0.151446 3.51434185548127e-06
0.151447 -2.35572420002627e-06
0.151448 1.69182294394817e-06
0.151449 -1.21326853818186e-06
0.15145 7.19817843928203e-07
0.151451 1.13015223399677e-06
0.151452 1.86071621481295e-06
0.151453 -1.15133153359182e-06
0.151454 8.9808043862483e-07
0.151455 -7.41231430538037e-07
0.151456 6.25048476838033e-07
0.151457 -5.31307127196826e-07
0.151458 4.51611720982466e-07
0.151459 -3.81085013595884e-07
0.15146 3.1616881606627e-07
0.151461 -2.53336823862998e-07
0.151462 1.87304385653903e-07
0.151463 -1.05438129116988e-07
0.151464 -4.71863445620207e-08
0.151465 2.32906964288473e-06
0.151466 4.41073234360869e-07
0.151467 -2.51028071370267e-07
0.151468 1.76943058108765e-07
0.151469 -1.32322946110874e-07
0.15147 1.02804974249858e-07
0.151471 -8.66174217659242e-08
0.151472 9.00193374098304e-08
0.151473 -1.38733826965495e-07
0.151474 3.7503373484883e-07
0.151475 3.34716021505317e-05
0.151476 -7.65510629542436e-07
0.151477 5.89775796887923e-07
0.151478 -5.89641947252703e-07
0.151479 6.60511343751452e-07
0.15148 -8.04142684371066e-07
0.151481 1.0784020763146e-06
0.151482 -1.70664540122912e-06
0.151483 4.3345819755045e-06
0.151484 7.69813030897758e-06
0.151485 -2.03681260927113e-06
0.151486 1.18302234605255e-06
0.151487 -8.42649962527772e-07
0.151488 6.63012212436312e-07
0.151489 -5.54856908410122e-07
0.15149 4.85255333712643e-07
0.151491 -4.39367274133301e-07
0.151492 4.09648688877411e-07
0.151493 -3.92048706315219e-07
0.151494 3.84201499577871e-07
0.151495 -3.84995688030414e-07
0.151496 3.94686023146866e-07
0.151497 -4.14866207624161e-07
0.151498 4.4894985807157e-07
0.151499 -5.05032610069759e-07
0.1515 6.04338503216657e-07
0.151501 -8.15650417968962e-07
0.151502 1.54840208301072e-06
0.151503 5.48403973579232e-06
0.151504 -6.62329484850288e-07
0.151505 2.4305345812365e-07
0.151506 -7.84273109458397e-08
0.151507 -1.74268310583688e-08
0.151508 8.89247632243821e-08
0.151509 -1.54574119634491e-07
0.15151 2.27306691287874e-07
0.151511 -3.22934522336055e-07
0.151512 4.72348964155088e-07
0.151513 -7.68738386130067e-07
0.151514 1.83799976698058e-06
0.151515 2.55712056465285e-05
0.151516 4.1526068088016e-07
0.151517 -2.06080924404312e-06
0.151518 2.12502951111009e-05
0.151519 4.66996516387471e-05
0.15152 -9.16137836132518e-07
0.151521 1.34719102587306e-06
0.151522 -1.35678171024228e-06
0.151523 1.32172767630673e-06
0.151524 -1.22349553758243e-06
0.151525 7.97472727297829e-07
0.151526 3.66323940812849e-05
0.151527 3.65122707641335e-06
0.151528 -3.32650498966936e-06
0.151529 3.57182891529865e-06
0.15153 -4.14407245999251e-06
0.151531 5.21974582227637e-06
0.151532 -7.6918712148517e-06
0.151533 2.23697665759368e-05
0.151534 7.01374170166992e-06
0.151535 9.48949527716226e-07
0.151536 -5.80674604235044e-06
0.151537 2.74321713073338e-05
0.151538 1.6048229469648e-05
0.151539 -5.87768137712711e-06
0.15154 2.9780175556082e-06
0.151541 -1.10218930818664e-06
0.151542 -1.41712493705783e-06
0.151543 3.57981367667663e-05
0.151544 5.90289200147881e-06
0.151545 -3.08472732277353e-06
0.151546 1.99012418587067e-06
0.151547 -1.2730001443025e-06
0.151548 6.30328927830986e-07
0.151549 3.65719400001302e-07
0.15155 1.0071837988176e-06
0.151551 6.00775775987717e-07
0.151552 -2.24878324267274e-06
0.151553 8.15582433293525e-06
0.151554 1.64414603940123e-05
0.151555 -5.06845643084463e-06
0.151556 3.19703639402324e-06
0.151557 -2.38895419872699e-06
0.151558 1.92213955245681e-06
0.151559 -1.61114220433245e-06
0.15156 1.38650369616863e-06
0.151561 -1.21618414082447e-06
0.151562 1.0835857820453e-06
0.151563 -9.79470112293176e-07
0.151564 8.98665733950818e-07
0.151565 -8.38658388768485e-07
0.151566 7.99144502026238e-07
0.151567 -7.8240257941079e-07
0.151568 7.94726793076258e-07
0.151569 -8.50657477581986e-07
0.15157 9.86462543717519e-07
0.151571 -1.31572645956594e-06
0.151572 2.44464224592215e-06
0.151573 3.32829090553726e-05
0.151574 -1.80976818044954e-06
0.151575 8.91139896904797e-07
0.151576 -5.8550616942938e-07
0.151577 4.40242072878716e-07
0.151578 -3.60533227100665e-07
0.151579 3.14498840637883e-07
0.15158 -2.88286479737675e-07
0.151581 2.75060494823037e-07
0.151582 -2.71144753701833e-07
0.151583 2.74470372120498e-07
0.151584 -2.84027190607452e-07
0.151585 2.99351377437222e-07
0.151586 -3.20209413276226e-07
0.151587 3.46521813027985e-07
0.151588 -3.78501795856394e-07
0.151589 4.16879960638646e-07
0.15159 -4.62905111909002e-07
0.151591 5.18615769676666e-07
0.151592 1.17388740916627e-05
0.151593 6.75577610668521e-07
0.151594 -7.95853988713593e-07
0.151595 9.78692019644137e-07
0.151596 -1.32078469553563e-06
0.151597 2.40238548653926e-06
0.151598 6.59545910985228e-06
0.151599 -5.21970285850181e-07
0.1516 -1.1165410828042e-07
0.151601 4.11725977188214e-07
0.151602 -6.27168179379703e-07
0.151603 8.18612936592053e-07
0.151604 -1.01151638659182e-06
0.151605 1.22223503595539e-06
0.151606 -1.46673901486437e-06
0.151607 1.76635623317988e-06
0.151608 -2.15480277238817e-06
0.151609 2.69345709609578e-06
0.15161 -3.51236788572311e-06
0.151611 4.95480805595019e-06
0.151612 -8.3906805704744e-06
0.151613 3.72953469135763e-05
0.151614 5.33990459612903e-06
0.151615 1.85830975260752e-05
0.151616 1.4017843920488e-05
0.151617 -6.92208505234293e-06
0.151618 4.89299295146036e-06
0.151619 -3.91427021388507e-06
0.15162 3.35915228226317e-06
0.151621 -3.0363225869927e-06
0.151622 1.82069824084147e-05
0.151623 -2.87211004168653e-06
0.151624 3.07741714421391e-06
0.151625 -3.72935972238028e-06
0.151626 6.22345544190732e-06
0.151627 3.25680453810052e-05
0.151628 -2.50944000011086e-06
0.151629 7.90289386222602e-07
0.15163 -1.75048183438777e-07
0.151631 -1.53238264179873e-07
0.151632 3.77361585264376e-07
0.151633 -5.67380659419265e-07
0.151634 7.69891907975744e-07
0.151635 -1.06155575336723e-06
0.151636 1.86673849882226e-06
0.151637 1.65824498984165e-06
0.151638 4.38838921393752e-07
0.151639 -9.26063650469659e-07
0.15164 1.34805633931197e-06
0.151641 -1.89220067347697e-06
0.151642 2.78470928713419e-06
0.151643 -4.73917863759508e-06
0.151644 1.33519729943829e-05
0.151645 1.86887073977756e-05
0.151646 -5.61880257569063e-06
0.151647 3.33378340493081e-06
0.151648 -2.37481897224584e-06
0.151649 1.84318101559093e-06
0.15165 -1.5033882658222e-06
0.151651 1.26691213275342e-06
0.151652 -1.09348505526647e-06
0.151653 9.62946278373049e-07
0.151654 -8.66155132716905e-07
0.151655 8.02963730985656e-07
0.151656 -7.90896407337846e-07
0.151657 9.47561353307193e-07
0.151658 3.73229557616592e-06
0.151659 3.93636666584537e-08
0.15166 -1.61379823085665e-07
0.151661 1.78364515874511e-07
0.151662 -1.70138697803625e-07
0.151663 1.53430570746647e-07
0.151664 -1.33703978522599e-07
0.151665 1.13150783029543e-07
0.151666 -9.27474262535701e-08
0.151667 7.27856945063391e-08
0.151668 -5.3329409216942e-08
0.151669 3.44951105037384e-08
0.15167 -1.63485915571546e-08
0.151671 -1.05104165418461e-09
0.151672 1.74744210308965e-08
0.151673 2.04562310484074e-05
0.151674 4.59923195019428e-08
0.151675 -5.686817309181e-08
0.151676 6.34035761781928e-08
0.151677 -6.1074182392599e-08
0.151678 3.54334146656562e-08
0.151679 9.05607524725322e-08
0.15168 1.81425497307779e-05
0.151681 -5.27058368330178e-07
0.151682 4.33307212028203e-07
0.151683 -4.31963161226124e-07
0.151684 4.63573218900132e-07
0.151685 -5.21218229492972e-07
0.151686 6.11720017045837e-07
0.151687 -7.56825514957536e-07
0.151688 1.02024464981564e-06
0.151689 -1.68655149376555e-06
0.15169 2.05114197771491e-05
0.151691 1.99474180257871e-07
0.151692 1.94581048796381e-06
0.151693 1.99466824293641e-05
0.151694 1.1367099894911e-05
0.151695 2.62778245139631e-07
0.151696 -2.45838353013537e-07
0.151697 7.54715187664872e-08
0.151698 1.99046411978716e-07
0.151699 -8.64230762850631e-07
0.1517 1.30862067900045e-05
0.151701 2.0937424915174e-06
0.151702 -1.20878237205771e-06
0.151703 9.47177879031334e-07
0.151704 -8.38989166881984e-07
0.151705 8.03402345850424e-07
0.151706 -8.22256167402715e-07
0.151707 9.02703995303432e-07
0.151708 -1.08104283441917e-06
0.151709 1.46944843396442e-06
0.15171 -2.53098952035652e-06
0.151711 1.04402024545154e-05
0.151712 5.36422952723403e-06
0.151713 -2.33862255101483e-06
0.151714 1.64428453626998e-06
0.151715 -1.39132386815949e-06
0.151716 1.31980399294549e-06
0.151717 -1.37310269010513e-06
0.151718 1.57466589521869e-06
0.151719 -2.08743562067546e-06
0.15172 4.10964932688592e-06
0.151721 2.95688308596923e-06
0.151722 1.14975506908376e-05
0.151723 2.46803459637488e-06
0.151724 -1.14165726046879e-06
0.151725 6.86138673713654e-07
0.151726 -4.4391160114676e-07
0.151727 2.87996218415824e-07
0.151728 -1.7529402617903e-07
0.151729 8.71720939453801e-08
0.15173 -1.47148389314312e-08
0.151731 -4.56784307238203e-08
0.151732 9.2305001393298e-08
0.151733 -1.12372120029467e-07
0.151734 5.09861872685138e-08
0.151735 4.74650957094133e-07
0.151736 4.88699205343199e-06
0.151737 -2.00680455238653e-06
0.151738 2.19738570979962e-06
0.151739 -3.16420913396727e-06
0.15174 7.00583469631259e-06
0.151741 2.22241808295507e-05
0.151742 -4.10830290748648e-06
0.151743 2.21433750219748e-06
0.151744 -1.48500745932216e-06
0.151745 1.09300554251784e-06
0.151746 -8.43664105854348e-07
0.151747 6.67422907219397e-07
0.151748 -5.33282507734682e-07
0.151749 4.2535259058801e-07
0.15175 -3.3485699020064e-07
0.151751 2.56579436277525e-07
0.151752 -1.87474337873912e-07
0.151753 1.25732843347138e-07
0.151754 -7.00433919897318e-08
0.151755 1.963104542824e-08
0.151756 2.53864117785981e-08
0.151757 -6.31928541829147e-08
0.151758 8.88703987733334e-08
0.151759 -8.98996852370217e-08
0.15176 3.17588719568023e-08
0.151761 2.0074143336145e-07
0.151762 -1.17329924020338e-06
0.151763 1.45715760445924e-05
0.151764 2.77769140167837e-05
0.151765 4.98042183730423e-06
0.151766 1.36268724221042e-05
0.151767 3.24945594459986e-06
0.151768 -1.33141397690066e-06
0.151769 6.37700017137172e-07
0.15177 -2.21809593246354e-07
0.151771 -1.11740295377621e-07
0.151772 4.51781559619874e-07
0.151773 -8.85377181660591e-07
0.151774 1.58702524028586e-06
0.151775 -3.1841367880582e-06
0.151776 1.36999266057229e-05
0.151777 1.18958743646604e-05
0.151778 -4.22761174017824e-06
0.151779 2.79728513555558e-06
0.15178 -2.21041429231944e-06
0.151781 1.91686549606631e-06
0.151782 -1.77219870035989e-06
0.151783 1.72840167779059e-06
0.151784 -1.77527836407212e-06
0.151785 1.92947877313464e-06
0.151786 -2.24623852220597e-06
0.151787 2.87390992273314e-06
0.151788 -4.30417367857289e-06
0.151789 9.80736968066788e-06
0.15179 1.04199150040065e-05
0.151791 2.71709306775482e-05
0.151792 1.23880348219429e-05
0.151793 -9.5491412507703e-06
0.151794 2.20435295208757e-05
0.151795 4.9798233421652e-06
0.151796 1.11476753220791e-06
0.151797 1.89979652275893e-07
0.151798 8.02825924177453e-07
0.151799 -1.70962510948433e-06
0.1518 4.19560214814107e-06
0.151801 1.07903751086133e-05
0.151802 -1.91355767528419e-06
0.151803 7.75858413461842e-07
0.151804 -2.37804096229925e-07
0.151805 -1.78909295492829e-07
0.151806 6.75380008405914e-07
0.151807 -1.67334741850712e-06
0.151808 9.03699585211287e-06
0.151809 3.88264126988755e-06
0.15181 -1.70089952133054e-06
0.151811 1.09361963354915e-06
0.151812 -7.9236578413479e-07
0.151813 6.02996707861341e-07
0.151814 -4.6628933996335e-07
0.151815 3.57767367016978e-07
0.151816 -2.64861883331528e-07
0.151817 1.79702764204667e-07
0.151818 -9.63745036515657e-08
0.151819 9.26287011984727e-09
0.15182 8.89602950360926e-08
0.151821 -2.10848960190695e-07
0.151822 3.8462881307337e-07
0.151823 -6.97275315464645e-07
0.151824 1.63473002266665e-06
0.151825 1.17287462870593e-05
0.151826 -1.27415065255216e-06
0.151827 6.42306607057644e-07
0.151828 -4.12540642744448e-07
0.151829 3.15326632071746e-07
0.15183 -3.1915481265616e-07
0.151831 4.88096924660904e-07
0.151832 -1.14070115848536e-06
0.151833 4.99867589413361e-06
0.151834 1.28961141918994e-05
0.151835 -7.77729845940224e-06
0.151836 2.57328277416008e-05
0.151837 5.41457514750339e-06
0.151838 -1.4865131789763e-06
0.151839 4.06821667054725e-07
0.15184 1.4467095602201e-07
0.151841 -5.32000083765311e-07
0.151842 8.71209449135015e-07
0.151843 -1.22236612186567e-06
0.151844 1.63934751757662e-06
0.151845 -2.2032690743857e-06
0.151846 3.09086928370084e-06
0.151847 -4.85513508115388e-06
0.151848 1.08859545096593e-05
0.151849 3.26442119192358e-05
0.15185 -4.94316825291639e-06
0.151851 8.35380608765338e-07
0.151852 8.14972472740993e-06
0.151853 3.46013767227461e-05
0.151854 -5.02241446441472e-07
0.151855 1.13796448863539e-06
0.151856 -7.89104348322568e-07
0.151857 1.57141080485146e-07
0.151858 1.65141721297206e-06
0.151859 9.77197593790138e-06
0.15186 -2.73343451240691e-06
0.151861 1.87710682117289e-06
0.151862 -1.51240580911149e-06
0.151863 1.30337814127054e-06
0.151864 -1.17028045803236e-06
0.151865 1.08584589610213e-06
0.151866 -1.04096008184481e-06
0.151867 1.03734650263465e-06
0.151868 -1.09305404861886e-06
0.151869 1.35889595154568e-06
0.15187 -1.13034607256889e-06
0.151871 1.61305251029011e-06
0.151872 -2.55271715317392e-06
0.151873 6.11307990508489e-06
0.151874 2.13303964818272e-05
0.151875 -4.45927786354824e-06
0.151876 2.80108941780037e-06
0.151877 -2.25943290678006e-06
0.151878 2.06904599563925e-06
0.151879 -2.06530519499649e-06
0.15188 2.21749643511249e-06
0.151881 -2.5699673091863e-06
0.151882 3.29438946485957e-06
0.151883 -5.03357087481569e-06
0.151884 1.27205847676406e-05
0.151885 1.9205817443229e-05
0.151886 -5.28111779026678e-06
0.151887 3.05032645700417e-06
0.151888 -2.16345651199252e-06
0.151889 1.70290194159484e-06
0.15189 -1.43237566950292e-06
0.151891 1.26407466478471e-06
0.151892 -1.15811093211319e-06
0.151893 1.09359578904459e-06
0.151894 -1.0589052666325e-06
0.151895 1.04721424338362e-06
0.151896 -1.05428718168807e-06
0.151897 1.07801908776398e-06
0.151898 -1.11759433791476e-06
0.151899 1.17319440377828e-06
0.1519 -1.24607872487365e-06
0.151901 1.33883853602691e-06
0.151902 -1.45572137835367e-06
0.151903 1.60341951858485e-06
0.151904 -1.79255220086981e-06
0.151905 2.04053893401229e-06
0.151906 -2.3778575419831e-06
0.151907 2.86258482573794e-06
0.151908 -3.62077509125171e-06
0.151909 4.98996233111562e-06
0.15191 -8.30045697350983e-06
0.151911 3.03072361118637e-05
0.151912 1.42052118182294e-05
0.151913 -4.55284508068492e-06
0.151914 1.58226239963175e-06
0.151915 1.3730210545181e-06
0.151916 1.73668828896837e-05
0.151917 1.12377744970972e-06
0.151918 3.07825965127713e-05
0.151919 -6.34138964994714e-06
0.15192 4.28862915030778e-06
0.151921 -3.46553080873647e-06
0.151922 3.0266721136466e-06
0.151923 -2.77307070481316e-06
0.151924 2.63433224155763e-06
0.151925 -2.58303759509999e-06
0.151926 2.61224158159738e-06
0.151927 -2.73005891421177e-06
0.151928 2.96413112670241e-06
0.151929 -3.38002388734744e-06
0.15193 4.14693952480755e-06
0.151931 -5.88095586119309e-06
0.151932 1.67562544302924e-05
0.151933 -1.69929553669832e-06
0.151934 1.80954024280421e-05
0.151935 1.86942094563558e-05
0.151936 -6.90662764815326e-06
0.151937 4.3531416949166e-06
0.151938 -3.23386488725679e-06
0.151939 2.61713821800277e-06
0.15194 -2.2404865004683e-06
0.151941 2.00115568316775e-06
0.151942 -1.84795372243602e-06
0.151943 1.71394168898142e-06
0.151944 -3.08658119010798e-07
0.151945 1.12696446115145e-05
0.151946 5.70720683019114e-07
0.151947 6.80783729262892e-07
0.151948 -1.1376743919853e-06
0.151949 1.61851757815612e-06
0.15195 -2.59824302835541e-06
0.151951 7.41866700511355e-06
0.151952 7.08908717619279e-06
0.151953 -2.28552096671834e-06
0.151954 1.34910803302174e-06
0.151955 -9.6757969559328e-07
0.151956 7.72981185551175e-07
0.151957 -6.65708251279441e-07
0.151958 6.08720709313935e-07
0.151959 -5.86973233596265e-07
0.15196 5.96801510082355e-07
0.151961 -6.4499845784298e-07
0.151962 7.57332361489509e-07
0.151963 -1.02239452018176e-06
0.151964 1.94782263075294e-06
0.151965 1.21046033826382e-05
0.151966 -1.19723465186674e-06
0.151967 5.73406033464488e-07
0.151968 -3.58092748003487e-07
0.151969 2.57283692817485e-07
0.15197 -2.08816455232576e-07
0.151971 1.95134871285987e-07
0.151972 -2.15816438364483e-07
0.151973 2.85449987585999e-07
0.151974 -4.48098849384012e-07
0.151975 8.38711113143372e-07
0.151976 -2.0322992770142e-06
0.151977 1.11645018900036e-05
0.151978 1.09653645139165e-05
0.151979 -8.38659049655904e-06
0.15198 2.20270291289269e-05
0.151981 1.42835407704561e-05
0.151982 6.15711859227257e-06
0.151983 4.6569406581813e-07
0.151984 -4.05833987454514e-07
0.151985 2.34478920255163e-07
0.151986 -8.3489096610225e-08
0.151987 -4.69042421154401e-08
0.151988 1.6524148727323e-07
0.151989 -2.79032914949911e-07
0.15199 3.94835858380608e-07
0.151991 -5.19196260754998e-07
0.151992 6.59917395496085e-07
0.151993 -8.28549100407168e-07
0.151994 1.04592249088264e-06
0.151995 -1.36023016530921e-06
0.151996 1.96337271980698e-06
0.151997 6.88747064875453e-06
0.151998 2.10688928941542e-06
0.151999 -4.10447231094204e-06
0.152 1.18412611154421e-05
0.152001 1.82404021850912e-05
0.152002 -5.71125100204175e-06
0.152003 6.88360113089482e-06
0.152004 -1.51502009047069e-06
0.152005 1.3378778626378e-06
0.152006 -1.10384428377755e-06
0.152007 9.12030744385502e-07
0.152008 -7.55039222670726e-07
0.152009 6.21156794692305e-07
0.15201 -5.0022163325753e-07
0.152011 3.82158188818228e-07
0.152012 -2.5339762401411e-07
0.152013 8.7873661148883e-08
0.152014 1.86303522727392e-07
0.152015 -8.97589049043946e-07
0.152016 1.0637114555796e-05
0.152017 5.97748416556225e-06
0.152018 -4.69376395066576e-07
0.152019 6.73556859256933e-07
0.15202 -6.60908339683593e-07
0.152021 6.55001557172551e-07
0.152022 -6.79301309380596e-07
0.152023 7.52207751205228e-07
0.152024 -9.14275112605413e-07
0.152025 1.28464000957656e-06
0.152026 -2.39632165019208e-06
0.152027 1.73544864531432e-05
0.152028 4.00787316549509e-06
0.152029 -2.10842498639699e-06
0.15203 1.66354885849361e-06
0.152031 -1.58228669637587e-06
0.152032 1.73964303112699e-06
0.152033 -2.31352003171753e-06
0.152034 5.36195609948234e-06
0.152035 4.21232360043216e-06
0.152036 -8.54934914562543e-07
0.152037 1.65756390166687e-07
0.152038 1.65408856498159e-07
0.152039 -3.869808336759e-07
0.15204 5.66642729613644e-07
0.152041 -7.31346034251942e-07
0.152042 8.94913267432866e-07
0.152043 -1.06603035198623e-06
0.152044 1.25176555042005e-06
0.152045 -1.45933750818543e-06
0.152046 1.6975681510912e-06
0.152047 -1.97867569715588e-06
0.152048 2.32134139974807e-06
0.152049 -2.75701253360967e-06
0.15205 3.34414343096955e-06
0.152051 -4.20759471453857e-06
0.152052 5.67776665667334e-06
0.152053 -9.03947359429166e-06
0.152054 2.97875777899096e-05
0.152055 1.30698046296609e-05
0.152056 -2.72114412156063e-06
0.152057 1.3299600680017e-05
0.152058 5.37994511891016e-07
0.152059 -3.48764520061364e-06
0.15206 1.6525462311226e-05
0.152061 6.70322000946388e-06
0.152062 -1.08758635904626e-06
0.152063 -1.25506524146452e-06
0.152064 3.62658069083156e-06
0.152065 -7.88555902828788e-06
0.152066 2.863636543509e-05
0.152067 2.91738303533735e-05
0.152068 -9.25335944196831e-06
0.152069 5.11016643274346e-06
0.15207 -2.90814640992503e-06
0.152071 7.27705356538834e-07
0.152072 1.49450161028551e-05
0.152073 4.78661220340972e-06
0.152074 -2.45651343970933e-06
0.152075 1.30418207265421e-06
0.152076 -1.98639857226416e-07
0.152077 -1.75130271368385e-06
0.152078 2.83410822487019e-05
0.152079 5.08598546922696e-06
0.15208 -2.54015378981577e-06
0.152081 1.58348714096425e-06
0.152082 -9.79976152645386e-07
0.152083 4.96424640906989e-07
0.152084 -4.01921920903019e-08
0.152085 -4.6341273223833e-07
0.152086 1.14695174717146e-06
0.152087 -2.48882363453688e-06
0.152088 1.12461019477677e-05
0.152089 4.18956447333787e-06
0.15209 -1.15799624659314e-06
0.152091 9.33136490298786e-08
0.152092 6.95110080745084e-07
0.152093 -1.55713241915822e-06
0.152094 2.84217829204129e-06
0.152095 -5.63869134806891e-06
0.152096 2.14565943058538e-05
0.152097 1.55957398339567e-05
0.152098 -6.02726101610192e-06
0.152099 3.78042849450724e-06
0.1521 -2.74816919327683e-06
0.152101 2.14129778438207e-06
0.152102 -1.73415082738441e-06
0.152103 1.43765227156444e-06
0.152104 -1.20938898182056e-06
0.152105 1.02650885562163e-06
0.152106 -8.7555316061509e-07
0.152107 7.47517171539294e-07
0.152108 -6.3628598079784e-07
0.152109 5.38003294185132e-07
0.15211 -4.49910300801392e-07
0.152111 3.69954207097534e-07
0.152112 -2.96535231982024e-07
0.152113 2.28269758183772e-07
0.152114 -1.63996655041e-07
0.152115 1.0279650396445e-07
0.152116 -4.3825108278793e-08
0.152117 -1.37387016358043e-08
0.152118 7.07441318455507e-08
0.152119 -1.28374194785235e-07
0.15212 1.87964100830012e-07
0.152121 -2.50851511114672e-07
0.152122 3.18770956885357e-07
0.152123 -3.9407929576651e-07
0.152124 4.80130183029076e-07
0.152125 -5.81933005451791e-07
0.152126 7.07390847579867e-07
0.152127 -8.69887932879436e-07
0.152128 1.09389827806236e-06
0.152129 -1.42969142499781e-06
0.15213 1.99949532753587e-06
0.152131 -3.19936771582983e-06
0.152132 7.45903666353837e-06
0.152133 2.69746277213679e-05
0.152134 -4.83852973943311e-06
0.152135 2.57753326937735e-06
0.152136 -1.49379518539746e-06
0.152137 -3.44513111728718e-08
0.152138 2.6962262180163e-05
0.152139 2.15418062756925e-05
0.15214 8.10279487962102e-06
0.152141 -1.94824875800684e-06
0.152142 8.59835656978406e-07
0.152143 -4.76044745482165e-07
0.152144 3.03111757346961e-07
0.152145 -2.12948471487478e-07
0.152146 1.56432791804593e-07
0.152147 -1.02929790004912e-07
0.152148 1.87837885657715e-09
0.152149 4.83751528117402e-07
0.15215 1.46349672669108e-06
0.152151 -7.34822800958819e-07
0.152152 6.63371138878656e-07
0.152153 -6.91960079866486e-07
0.152154 7.79611703225332e-07
0.152155 -9.39179324985903e-07
0.152156 1.23326015270582e-06
0.152157 -1.89265459269817e-06
0.152158 4.60673425718669e-06
0.152159 7.71082288842943e-06
0.15216 -1.87225519206636e-06
0.152161 9.5157359530582e-07
0.152162 -5.34541447741972e-07
0.152163 2.37631429842121e-07
0.152164 8.98353588344502e-08
0.152165 -7.18940087701361e-07
0.152166 4.81103091222296e-06
0.152167 3.19007295455107e-06
0.152168 -1.60944900339936e-06
0.152169 1.22041697389288e-06
0.15217 -1.05552698328298e-06
0.152171 9.75558358448351e-07
0.152172 -9.39235751460058e-07
0.152173 9.29394106140381e-07
0.152174 -9.36365758664789e-07
0.152175 9.50375542417932e-07
0.152176 -9.47410495681804e-07
0.152177 8.08936394969708e-07
0.152178 3.25769218710974e-06
0.152179 2.71053236259947e-06
0.15218 -2.77164162200387e-06
0.152181 3.56639825409925e-06
0.152182 -5.89296169829988e-06
0.152183 2.85192994144033e-05
0.152184 8.91628414105947e-06
0.152185 -2.45941142083912e-06
0.152186 9.88437066763147e-07
0.152187 1.42972634086202e-07
0.152188 1.27948580307074e-05
0.152189 1.08166911232724e-05
0.15219 9.04439242242382e-06
0.152191 -4.12069022926916e-06
0.152192 2.95134894268466e-06
0.152193 -2.43434921275761e-06
0.152194 2.15664814970393e-06
0.152195 -1.98964068693306e-06
0.152196 1.80337024289877e-06
0.152197 2.32755739402263e-07
0.152198 1.25676223476911e-05
0.152199 7.30382669130069e-06
0.1522 1.23602490589083e-05
0.152201 -2.73640555627254e-06
0.152202 2.59227300513066e-06
0.152203 -3.04261041013438e-06
0.152204 4.05637588144875e-06
0.152205 -6.46439383183065e-06
0.152206 1.65304579026548e-05
0.152207 3.24542296036794e-05
0.152208 -8.66143311733735e-06
0.152209 5.26154002833706e-06
0.15221 -3.96088522685551e-06
0.152211 3.31734319504306e-06
0.152212 -2.97070701643681e-06
0.152213 2.79072885101362e-06
0.152214 -2.72176655527992e-06
0.152215 2.73982498761631e-06
0.152216 -2.83844194319281e-06
0.152217 3.02536344627066e-06
0.152218 -3.32659298737413e-06
0.152219 3.80366329328915e-06
0.15222 -4.61875827926858e-06
0.152221 6.44624992426599e-06
0.152222 2.23719927967539e-05
0.152223 1.04692077758844e-05
0.152224 9.80848751795845e-06
0.152225 5.4899704893423e-06
0.152226 3.15765086756399e-05
0.152227 -3.21340700585053e-06
0.152228 1.41924349590859e-05
0.152229 -1.52177791110209e-06
0.15223 -2.59063156970522e-06
0.152231 1.96104881220044e-05
0.152232 2.38112086221973e-05
0.152233 -1.37793353953862e-05
0.152234 2.67900511196905e-05
0.152235 7.09326228614106e-06
0.152236 -1.14441645267681e-06
0.152237 2.7689886267457e-08
0.152238 3.21640274790437e-07
0.152239 -4.36659521327097e-07
0.15224 4.59488383100219e-07
0.152241 -4.40638871465451e-07
0.152242 4.01213902305477e-07
0.152243 -3.50779215356729e-07
0.152244 2.93691433363034e-07
0.152245 -2.31581525578141e-07
0.152246 1.64277142862813e-07
0.152247 -9.03706850392503e-08
0.152248 6.1271064059111e-09
0.152249 9.70596642390581e-08
0.15225 -2.38659804628024e-07
0.152251 4.7323310416231e-07
0.152252 -1.03676147534163e-06
0.152253 7.2047133810652e-06
0.152254 1.69296926628612e-06
0.152255 -7.00633811842366e-07
0.152256 3.43250586129898e-07
0.152257 -7.16814770970387e-08
0.152258 -2.73494037619208e-07
0.152259 9.4571441368899e-07
0.15226 -3.03942874645695e-06
0.152261 2.88657934174395e-05
0.152262 3.12931798206819e-05
0.152263 -5.670820280276e-06
0.152264 1.81843870351597e-05
0.152265 1.86213984901953e-05
0.152266 -6.06792048435501e-06
0.152267 3.78444608899908e-06
0.152268 -2.92570034163748e-06
0.152269 2.55165351778544e-06
0.15227 -2.42225321385927e-06
0.152271 2.46597622811017e-06
0.152272 -2.68666376222429e-06
0.152273 3.16853931405719e-06
0.152274 -4.21070167602927e-06
0.152275 7.46372034349106e-06
0.152276 1.39828587618224e-05
0.152277 1.26604873737004e-05
0.152278 1.0065104328312e-05
0.152279 -4.27393347084144e-06
0.15228 2.73484088152946e-06
0.152281 -1.9992139457667e-06
0.152282 1.55751566747311e-06
0.152283 -1.24468735077538e-06
0.152284 9.6013241634431e-07
0.152285 -4.41694480245287e-07
0.152286 4.44519564080617e-06
0.152287 -1.69215692066937e-06
0.152288 1.55170686426705e-06
0.152289 -1.69515232099661e-06
0.15229 2.18054998808035e-06
0.152291 -1.18804885044499e-06
0.152292 1.19358057808717e-05
0.152293 1.0400860714221e-05
0.152294 -4.60659233450404e-06
0.152295 5.72849842065358e-06
0.152296 -2.37625870986388e-06
0.152297 3.16939600122335e-06
0.152298 -5.09301520687182e-06
0.152299 2.67399374542363e-05
0.1523 6.07477227641425e-06
0.152301 -2.39436025060141e-06
0.152302 1.357651190495e-06
0.152303 -8.7761678973011e-07
0.152304 6.30896967192851e-07
0.152305 -6.27980016392786e-07
0.152306 7.32761908201238e-06
0.152307 1.03671569364259e-06
0.152308 -1.02676544916367e-06
0.152309 1.43438756668098e-06
0.15231 -2.51561547929219e-06
0.152311 8.73909091252736e-06
0.152312 6.48856311951482e-06
0.152313 -2.38103590521529e-06
0.152314 1.44241307391148e-06
0.152315 -1.01360619532792e-06
0.152316 7.59878691136576e-07
0.152317 -5.8624813497023e-07
0.152318 4.54979338205749e-07
0.152319 -3.47642312496193e-07
0.15232 2.53726581899379e-07
0.152321 -1.65719977961885e-07
0.152322 7.61513801383422e-08
0.152323 2.66819736323274e-08
0.152324 -1.72972607372062e-07
0.152325 5.12542995449374e-07
0.152326 3.42972777736232e-05
0.152327 -4.59698875015755e-07
0.152328 1.61439551442836e-07
0.152329 -2.46454106165944e-08
0.15233 -7.24252785541354e-08
0.152331 1.56177404948586e-07
0.152332 -2.3652315202459e-07
0.152333 3.1879599148477e-07
0.152334 -4.07231696045747e-07
0.152335 5.06612003468085e-07
0.152336 -6.23259947846478e-07
0.152337 7.66716724130357e-07
0.152338 -9.52975945315448e-07
0.152339 1.2119154264442e-06
0.15234 -1.60744716180757e-06
0.152341 2.30441589894801e-06
0.152342 -3.89794749174275e-06
0.152343 1.13752294048969e-05
0.152344 1.44116247776295e-05
0.152345 -5.05009628173282e-06
0.152346 5.67541440966149e-06
0.152347 -2.56960684105732e-07
0.152348 6.78536193240283e-07
0.152349 -6.08957677499524e-07
0.15235 4.99801576369749e-07
0.152351 -3.94405463514821e-07
0.152352 2.975716348399e-07
0.152353 -2.07605396986427e-07
0.152354 1.21506994775543e-07
0.152355 -3.51038552944733e-08
0.152356 -5.99452094315226e-08
0.152357 2.60513584883356e-05
0.152358 7.56940370466389e-06
0.152359 1.12903119653121e-07
0.15236 -2.54252082817118e-07
0.152361 3.68283008353969e-07
0.152362 -4.86757130388367e-07
0.152363 6.22417117799316e-07
0.152364 -7.88941785177796e-07
0.152365 1.00825811371616e-06
0.152366 -1.3240037736325e-06
0.152367 1.84120742455715e-06
0.152368 -2.89445493851897e-06
0.152369 6.44321840806407e-06
0.15237 3.08633315858402e-05
0.152371 -4.45848315297988e-06
0.152372 2.36699518629242e-06
0.152373 -1.58673623863845e-06
0.152374 1.17980852002196e-06
0.152375 -9.3673750230088e-07
0.152376 7.90332922575639e-07
0.152377 -7.26058942580364e-07
0.152378 7.79196914518165e-07
0.152379 -1.13599567365663e-06
0.15238 3.30251679296065e-06
0.152381 8.43246823226825e-06
0.152382 -3.99298546325653e-06
0.152383 9.18218818303681e-06
0.152384 -2.99866196050409e-06
0.152385 1.16230960499497e-05
0.152386 2.49743331117366e-05
0.152387 -1.01825486267118e-05
0.152388 2.04434996049416e-05
0.152389 4.32565564813766e-06
0.15239 -7.62341390218313e-07
0.152391 5.02415708252449e-08
0.152392 1.79453015064365e-07
0.152393 -2.17418543017291e-07
0.152394 -1.55279990455421e-08
0.152395 6.27249279103724e-06
0.152396 2.20169225665808e-06
0.152397 -2.13009800212566e-06
0.152398 5.42956889322992e-06
0.152399 2.75045598482293e-07
0.1524 7.83418803939305e-07
0.152401 -1.32924749983908e-06
0.152402 2.01148836641581e-06
0.152403 -3.36096386287909e-06
0.152404 8.5925229539831e-06
0.152405 2.36098917440584e-05
0.152406 -4.62256433185392e-06
0.152407 2.62059901193739e-06
0.152408 -1.83620840326532e-06
0.152409 1.42073220145997e-06
0.15241 -1.17194828010324e-06
0.152411 1.02246657367136e-06
0.152412 -9.55598106607569e-07
0.152413 1.00417840518954e-06
0.152414 -1.39821464217733e-06
0.152415 3.41788305068937e-05
0.152416 8.49163745471934e-07
0.152417 -2.93697235519625e-07
0.152418 3.49288397419485e-08
0.152419 5.14852045735295e-07
0.15242 1.32658563056556e-05
0.152421 -1.61527524523988e-06
0.152422 1.29034062432974e-06
0.152423 -1.27616854249953e-06
0.152424 1.37392616149891e-06
0.152425 -1.55625114007465e-06
0.152426 1.84081716424017e-06
0.152427 -2.2924786478136e-06
0.152428 3.09493104897679e-06
0.152429 -4.93398509136533e-06
0.15243 1.41422847830132e-05
0.152431 1.16607896655362e-05
0.152432 -8.24230152609102e-07
0.152433 4.62568092116462e-05
0.152434 2.86509543271142e-06
0.152435 -1.59268257095052e-06
0.152436 2.05155114408428e-06
0.152437 -3.52940538970604e-06
0.152438 9.50750560692688e-06
0.152439 2.06631240689948e-05
0.15244 -5.32171195630263e-06
0.152441 3.13093475002304e-06
0.152442 -2.23456902489316e-06
0.152443 1.73828396773424e-06
0.152444 -1.41894026067975e-06
0.152445 1.19402067687269e-06
0.152446 -1.02580982637639e-06
0.152447 8.94755101563754e-07
0.152448 -7.89646365751685e-07
0.152449 7.03596819859344e-07
0.15245 -6.32177572375211e-07
0.152451 5.72420737046383e-07
0.152452 -5.22256564520658e-07
0.152453 4.80229837546506e-07
0.152454 -4.45314006728417e-07
0.152455 4.1674217040461e-07
0.152456 -3.94028004594425e-07
0.152457 3.76942157853002e-07
0.152458 -3.65408378023996e-07
0.152459 3.59554409495635e-07
0.15246 -3.59817256380774e-07
0.152461 3.66946465476725e-07
0.152462 -3.82446743032592e-07
0.152463 4.08551461230862e-07
0.152464 -4.48285494641062e-07
0.152465 5.06734657741936e-07
0.152466 -5.9302305374517e-07
0.152467 7.25154262693446e-07
0.152468 -9.44081901740783e-07
0.152469 1.36712677802548e-06
0.15247 -2.52272017817668e-06
0.152471 4.43965002615152e-05
0.152472 3.35028800916115e-06
0.152473 -1.45835462253367e-06
0.152474 8.95277065924036e-07
0.152475 -6.15654495572682e-07
0.152476 4.41838802623919e-07
0.152477 -3.1805026482699e-07
0.152478 2.21071426285066e-07
0.152479 -1.39663544873728e-07
0.15248 6.75918613529124e-08
0.152481 -7.45376666683931e-10
0.152482 -6.38281500130307e-08
0.152483 1.28631112629155e-07
0.152484 -1.96303673464362e-07
0.152485 2.70447227323779e-07
0.152486 -3.57454747498248e-07
0.152487 4.72138533413736e-07
0.152488 -6.6336427544883e-07
0.152489 1.25194248834979e-06
0.15249 2.30246308393855e-06
0.152491 -2.26931814166339e-07
0.152492 7.47807321042179e-08
0.152493 -4.39899001829514e-07
0.152494 1.38760877144769e-05
0.152495 2.89518205538412e-06
0.152496 -2.43098846493957e-06
0.152497 2.6890115749591e-06
0.152498 -3.49840274408302e-06
0.152499 1.64393826837009e-05
0.1525 -4.8059545424593e-06
0.152501 1.28744864489772e-05
0.152502 3.67935990077553e-05
0.152503 -7.83210773268481e-06
0.152504 4.42784478063133e-06
0.152505 -3.10760981500828e-06
0.152506 2.41551319173512e-06
0.152507 -2.00591361004287e-06
0.152508 1.7663937916399e-06
0.152509 -1.68786966766241e-06
0.15251 2.0193645760313e-06
0.152511 4.0898085860962e-06
0.152512 1.53677782696304e-07
0.152513 -3.74305212745802e-07
0.152514 4.10538465769602e-07
0.152515 -4.03447068026146e-07
0.152516 3.83510551676146e-07
0.152517 -3.61039710272908e-07
0.152518 3.40781140539135e-07
0.152519 -3.26031053329581e-07
0.15252 3.20286584916906e-07
0.152521 -3.28694010305538e-07
0.152522 3.60983205823825e-07
0.152523 -4.39199499252323e-07
0.152524 6.26218837556681e-07
0.152525 -1.20009282454974e-06
0.152526 8.97785798804415e-06
0.152527 2.12974030233499e-06
0.152528 -1.13241331002613e-06
0.152529 8.79710132860694e-07
0.15253 -7.92863464459673e-07
0.152531 7.75567880869035e-07
0.152532 -8.00984907611174e-07
0.152533 8.6292827445279e-07
0.152534 -9.66354723773114e-07
0.152535 1.12835342460446e-06
0.152536 -1.38902232956951e-06
0.152537 1.84901080457409e-06
0.152538 -2.83545238647153e-06
0.152539 6.29881864529941e-06
0.15254 2.72627466048576e-05
0.152541 -4.33032853987024e-06
0.152542 2.39655020814269e-06
0.152543 -1.69435399316175e-06
0.152544 1.3444540265911e-06
0.152545 -1.14555496763678e-06
0.152546 1.02707001110272e-06
0.152547 -9.58235417307802e-07
0.152548 9.23969150795017e-07
0.152549 -9.16588031173794e-07
0.15255 9.32512694307589e-07
0.152551 -9.71517225014839e-07
0.152552 1.03619576751398e-06
0.152553 -1.13233699220595e-06
0.152554 1.27212641713273e-06
0.152555 -1.48198644996739e-06
0.152556 1.82763561950374e-06
0.152557 -2.52953574972819e-06
0.152558 5.13897690638121e-06
0.152559 4.2356687214274e-05
0.15256 -8.54942510091119e-07
0.152561 -4.4747774040199e-07
0.152562 1.80730639453568e-06
0.152563 9.64215596831902e-06
0.152564 -5.31360736253816e-07
0.152565 -2.79025675589632e-07
0.152566 7.21319103487227e-07
0.152567 -1.07681581229979e-06
0.152568 1.41820463968085e-06
0.152569 -1.78196312782208e-06
0.15257 2.19939190930366e-06
0.152571 -2.71050114427213e-06
0.152572 3.38113887702043e-06
0.152573 -4.34249669301092e-06
0.152574 5.92079693075687e-06
0.152575 -9.30252142269384e-06
0.152576 2.80546560455078e-05
0.152577 5.51564564717139e-06
0.152578 1.69026068406883e-05
0.152579 2.41241737052305e-05
0.15258 -8.59776727726246e-06
0.152581 4.42711016325851e-06
0.152582 3.21571872157166e-06
0.152583 3.1381057367337e-05
0.152584 1.37837648355446e-05
0.152585 -3.12640461761646e-06
0.152586 2.12396000609029e-06
0.152587 -2.3577416738275e-06
0.152588 1.59219827647982e-05
0.152589 -4.97477588948062e-06
0.15259 2.0377914810958e-05
0.152591 3.26434920273227e-05
0.152592 -6.95554913916324e-06
0.152593 2.13300356560018e-06
0.152594 1.37229366526331e-05
0.152595 7.34574029584406e-06
0.152596 -4.41087638907996e-06
0.152597 3.41210833013926e-06
0.152598 -2.91451331995364e-06
0.152599 2.70785754105779e-06
0.1526 -2.89368070787413e-06
0.152601 5.14952762909809e-06
0.152602 2.570549595373e-06
0.152603 -2.38261849919688e-07
0.152604 -1.13706935420037e-07
0.152605 1.97701705871947e-07
0.152606 -2.00703080420464e-07
0.152607 1.71858215494431e-07
0.152608 -1.28898228604383e-07
0.152609 7.92601945702149e-08
0.15261 -2.61931243299671e-08
0.152611 -2.90794037228821e-08
0.152612 8.65288446916165e-08
0.152613 -1.47062412138413e-07
0.152614 2.12624760793485e-07
0.152615 -2.86721705500117e-07
0.152616 3.75786160406702e-07
0.152617 -4.9315281558191e-07
0.152618 6.70383213879539e-07
0.152619 -1.00798655324768e-06
0.15262 2.07835713963769e-06
0.152621 2.63473260989352e-05
0.152622 -3.39353558410833e-06
0.152623 1.62669282969973e-05
0.152624 2.88610909891492e-05
0.152625 1.45953581117924e-05
0.152626 -4.46564844364416e-06
0.152627 2.76078219459611e-06
0.152628 -2.22817616612929e-06
0.152629 2.1974053617968e-06
0.15263 -2.89580840437179e-06
0.152631 1.67469440561408e-05
0.152632 1.91742728599959e-06
0.152633 -5.7539680555296e-07
0.152634 2.00397227239186e-07
0.152635 -3.00257276824446e-08
0.152636 -6.80243478939828e-08
0.152637 1.34978828916727e-07
0.152638 -1.87490825081412e-07
0.152639 2.33679622971132e-07
0.15264 -2.78194431606449e-07
0.152641 3.24306945079415e-07
0.152642 -3.75316454784214e-07
0.152643 4.36748812347584e-07
0.152644 -5.28779027656637e-07
0.152645 1.89096929656545e-06
0.152646 -4.83027579431693e-07
0.152647 6.09662270131351e-07
0.152648 -7.16615986827661e-07
0.152649 2.15869238509785e-05
0.15265 -9.68023275552918e-07
0.152651 1.1319638499198e-06
0.152652 -1.3377155706511e-06
0.152653 1.60596208679792e-06
0.152654 -1.97208927706307e-06
0.152655 2.50374562236097e-06
0.152656 -3.34828791578407e-06
0.152657 4.8974321604948e-06
0.152658 -8.64812684007119e-06
0.152659 3.14967172474848e-05
0.15266 4.83826686916638e-05
0.152661 -1.06365000503488e-05
0.152662 7.17992132357583e-06
0.152663 -6.23538174262203e-06
0.152664 6.64112689727607e-06
0.152665 -9.39637217384541e-06
0.152666 2.95920071276915e-05
0.152667 2.03362621391643e-05
0.152668 -8.4461660886991e-06
0.152669 6.52896018563023e-06
0.15267 -7.22719435644991e-06
0.152671 3.30078135365713e-05
0.152672 -1.14823843281109e-07
0.152673 1.45381995287937e-05
0.152674 -5.55506623576201e-06
0.152675 2.04593972543439e-05
0.152676 1.47710172197949e-05
0.152677 -5.10214930233221e-06
0.152678 2.82760820457198e-06
0.152679 -1.73947969818058e-06
0.15268 1.04062145574746e-06
0.152681 -4.81398108300534e-07
0.152682 -1.03203441490213e-07
0.152683 1.16581457596266e-06
0.152684 1.1620992244916e-05
0.152685 -8.38906677147063e-07
0.152686 -2.03529430608643e-08
0.152687 6.01506531843023e-07
0.152688 -1.23356565946002e-06
0.152689 2.15771534009037e-06
0.15269 -4.04804795688334e-06
0.152691 1.22262243919547e-05
0.152692 1.64815731078622e-05
0.152693 -5.11763190082627e-06
0.152694 3.01731619497745e-06
0.152695 -2.09529642939557e-06
0.152696 1.55564745300637e-06
0.152697 -1.18696431019078e-06
0.152698 9.08244653471019e-07
0.152699 -6.81016072595387e-07
0.1527 4.8326290119845e-07
0.152701 -3.00450927867107e-07
0.152702 1.215492823878e-07
0.152703 6.44053111738056e-08
0.152704 -2.71335849697384e-07
0.152705 5.21292833670372e-07
0.152706 -8.56721907042045e-07
0.152707 1.37782563312439e-06
0.152708 -2.40653692630247e-06
0.152709 5.88233047122673e-06
0.15271 2.43945347501988e-05
0.152711 -4.2819118407436e-06
0.152712 2.41002737339669e-06
0.152713 -1.70418292101347e-06
0.152714 1.34651518378394e-06
0.152715 -1.15943945687168e-06
0.152716 1.10698547158942e-06
0.152717 -1.26145082306499e-06
0.152718 2.18893620748415e-06
0.152719 1.40234578181371e-05
0.15272 -1.66021573645126e-06
0.152721 1.07731709168348e-06
0.152722 -9.80077858574953e-07
0.152723 1.05365639493114e-06
0.152724 -1.29556437199145e-06
0.152725 2.19442173181053e-06
0.152726 6.93616587351877e-07
0.152727 8.67679190669178e-07
0.152728 -1.51450386048937e-06
0.152729 2.40695388740519e-06
0.15273 -4.54443205946764e-06
0.152731 2.56726446000904e-05
0.152732 7.15019346888889e-06
0.152733 -3.0619030569066e-06
0.152734 1.89220091608993e-06
0.152735 -1.32426304086527e-06
0.152736 9.80422449837389e-07
0.152737 -7.44001028030588e-07
0.152738 5.66759831388502e-07
0.152739 -4.25160191505511e-07
0.15274 3.06034377191083e-07
0.152741 -2.00721815849978e-07
0.152742 1.02826833669043e-07
0.152743 -6.9676464198748e-09
0.152744 -9.2656650647221e-08
0.152745 2.03757694340752e-07
0.152746 -3.37926414937183e-07
0.152747 5.15524265537995e-07
0.152748 -7.79243186740239e-07
0.152749 1.24203465766515e-06
0.15275 -2.35761070365425e-06
0.152751 1.10778910974997e-05
0.152752 5.1800832993181e-06
0.152753 3.85740475220057e-06
0.152754 3.84190057180185e-05
0.152755 2.79816508344111e-05
0.152756 7.30302298203774e-06
0.152757 -4.77742123248132e-06
0.152758 4.16507028396983e-06
0.152759 -4.11826346502342e-06
0.15276 4.48093731128322e-06
0.152761 -5.44276099047533e-06
0.152762 4.73728614582083e-05
0.152763 3.48712126570795e-06
0.152764 1.88859679098651e-06
0.152765 -4.78518960246331e-06
0.152766 1.24988950007663e-05
0.152767 2.35063398457906e-05
0.152768 -4.71025237499566e-06
0.152769 1.67808515646905e-06
0.15277 2.0794744575911e-07
0.152771 1.70549098290763e-05
0.152772 -3.96098616905872e-07
0.152773 -7.29162792453052e-07
0.152774 1.60446435117394e-06
0.152775 -2.58787564070073e-06
0.152776 4.00794286882914e-06
0.152777 -6.86765463993315e-06
0.152778 2.06619765007152e-05
0.152779 1.41722787089385e-05
0.15278 -2.84685942886884e-06
0.152781 -1.57050832812563e-06
0.152782 2.65605530127368e-05
0.152783 9.7887724923954e-06
0.152784 9.58038797984013e-06
0.152785 -2.56041661808698e-06
0.152786 5.48311200781425e-06
0.152787 2.04478042253936e-05
0.152788 1.44400687678541e-07
0.152789 -5.19379086202937e-06
0.15279 2.64766362303372e-05
0.152791 1.99186116762287e-05
0.152792 -8.19634581532544e-06
0.152793 5.27058105286097e-06
0.152794 -3.85487129166533e-06
0.152795 2.97639686502209e-06
0.152796 -2.35159057498012e-06
0.152797 1.87035025748189e-06
0.152798 -1.50467155714824e-06
0.152799 1.45445380768189e-06
0.1528 3.5131234040742e-05
0.152801 -3.75671959472048e-06
0.152802 3.03383201395221e-05
0.152803 6.61555908110555e-06
0.152804 -3.46911729778126e-06
0.152805 2.51935724069057e-06
0.152806 -2.06494619230976e-06
0.152807 1.82466467669685e-06
0.152808 -1.73337857090756e-06
0.152809 1.82188429078218e-06
0.15281 -2.31115400107102e-06
0.152811 4.974790485245e-06
0.152812 7.39847699333402e-06
0.152813 -1.98148050182493e-06
0.152814 1.2477393887759e-06
0.152815 -1.03438360593526e-06
0.152816 9.9035496662002e-07
0.152817 -1.03038405868173e-06
0.152818 1.00635979958069e-05
0.152819 -1.28397551042275e-06
0.15282 1.5135227408035e-06
0.152821 -1.86924088786199e-06
0.152822 2.50841843783198e-06
0.152823 -4.14769350114204e-06
0.152824 2.80618444865109e-05
0.152825 3.46606812647211e-06
0.152826 -9.79687859575337e-07
0.152827 2.04598661855815e-07
0.152828 6.95520152630335e-08
0.152829 5.92371422277511e-07
0.15283 8.92062052936638e-06
0.152831 -4.09205719172233e-06
0.152832 4.61584885143729e-06
0.152833 -6.65603084212536e-06
0.152834 1.68054214231288e-05
0.152835 1.27550340600971e-05
0.152836 -2.351498470915e-06
0.152837 -3.19571703720741e-07
0.152838 2.33380091591137e-06
0.152839 -5.33423556461372e-06
0.15284 1.63898400285086e-05
0.152841 2.50461371461838e-05
0.152842 -7.12446349302098e-06
0.152843 3.88292737637703e-06
0.152844 -2.38398062532386e-06
0.152845 1.42053684206394e-06
0.152846 -6.60356511291532e-07
0.152847 -4.83091797750546e-08
0.152848 8.23755616436571e-07
0.152849 -1.83357343399338e-06
0.15285 3.46856476102926e-06
0.152851 -7.21832742262972e-06
0.152852 3.26496069400567e-05
0.152853 2.6000673152936e-05
0.152854 -5.76735824554339e-06
0.152855 4.51911615494529e-06
0.152856 -3.47760891487249e-06
0.152857 2.80766256748543e-06
0.152858 -2.34159591283645e-06
0.152859 1.99599775030047e-06
0.15286 -1.72783241170781e-06
0.152861 1.51312748817623e-06
0.152862 -1.33771735056268e-06
0.152863 1.19295346409171e-06
0.152864 -1.07363951678607e-06
0.152865 9.76720745893981e-07
0.152866 -9.00974114469953e-07
0.152867 8.47131245462282e-07
0.152868 -8.17740720604475e-07
0.152869 8.17080007545119e-07
0.15287 -8.48931767050896e-07
0.152871 8.98073380245167e-07
0.152872 -7.36881704775059e-07
0.152873 2.87739121454918e-05
0.152874 -6.70481723757416e-06
0.152875 1.90014594429266e-05
0.152876 1.95579463104432e-05
0.152877 1.70399529116624e-05
0.152878 3.64411604690046e-05
0.152879 1.11158073825216e-05
0.15288 1.54651964437247e-06
0.152881 -5.31617855329728e-06
0.152882 1.48468144336471e-05
0.152883 1.79826229252238e-05
0.152884 -4.18532618946151e-06
0.152885 1.53334251230252e-06
0.152886 -1.65853075128944e-07
0.152887 -9.52944256950251e-07
0.152888 2.31421215917729e-06
0.152889 -4.88099487515754e-06
0.15289 1.59271501625934e-05
0.152891 2.10889205270078e-05
0.152892 -7.02100606037233e-06
0.152893 4.37535431660068e-06
0.152894 -3.24211660329815e-06
0.152895 2.61120643718025e-06
0.152896 -2.21215750991564e-06
0.152897 1.94149441878332e-06
0.152898 -1.75096688634856e-06
0.152899 1.61512890568669e-06
0.1529 -1.51980174423091e-06
0.152901 1.45901513507128e-06
0.152902 -1.44642716041792e-06
0.152903 1.69813141477559e-06
0.152904 9.56817976379718e-06
0.152905 3.66677232573794e-06
0.152906 -2.32552919357828e-06
0.152907 2.19215545540683e-06
0.152908 -2.27294111757242e-06
0.152909 2.49536131753396e-06
0.15291 -2.95970947869473e-06
0.152911 4.97327366293816e-06
0.152912 -1.40172810893652e-06
0.152913 3.03717874577164e-06
0.152914 -4.60386588783179e-06
0.152915 9.24858391763603e-06
0.152916 2.65543592122073e-05
0.152917 -3.37471655453834e-06
0.152918 1.18642825861578e-06
0.152919 -1.3272203525911e-06
0.15292 1.5301908665425e-05
0.152921 2.95015125001689e-05
0.152922 1.8862530575265e-05
0.152923 6.97664979553964e-06
0.152924 4.08872985233157e-05
0.152925 4.96916275337281e-06
0.152926 -5.60654245178375e-06
0.152927 1.54339734897632e-05
0.152928 3.78537484542848e-05
0.152929 -7.78328329569362e-06
0.15293 2.51260067628344e-06
0.152931 4.01041999669895e-06
0.152932 2.69167076942905e-05
0.152933 -7.85440935231918e-06
0.152934 5.31735368296387e-06
0.152935 -4.31516954129589e-06
0.152936 2.54631130563159e-05
0.152937 -2.45176283433402e-06
0.152938 2.2963394293192e-06
0.152939 -2.10544076516874e-06
0.15294 1.95755668263629e-06
0.152941 -1.87043912873836e-06
0.152942 1.87400851014181e-06
0.152943 -2.06829918596699e-06
0.152944 3.01942956048821e-06
0.152945 1.534575595803e-05
0.152946 -7.40931277138003e-07
0.152947 1.66610599027131e-08
0.152948 3.30326871778143e-07
0.152949 1.70601199623111e-05
0.15295 -9.02677830811649e-08
0.152951 -5.06068031065293e-08
0.152952 1.0182274769358e-07
0.152953 -1.29304291230021e-07
0.152954 1.4863245605232e-07
0.152955 -1.65848644832053e-07
0.152956 1.83699096203508e-07
0.152957 -2.03774874444822e-07
0.152958 2.27038927298692e-07
0.152959 -2.54068407319654e-07
0.15296 2.85609901350621e-07
0.152961 -3.22695704638361e-07
0.152962 3.66044170777953e-07
0.152963 -4.16314452470255e-07
0.152964 4.74559046941943e-07
0.152965 -5.42599365514492e-07
0.152966 6.23440407052335e-07
0.152967 -7.21271910723871e-07
0.152968 8.42291018299638e-07
0.152969 -9.97291421544423e-07
0.15297 1.20687473646154e-06
0.152971 -1.51388902458115e-06
0.152972 2.02393382669955e-06
0.152973 -3.09446016924424e-06
0.152974 7.25492206264427e-06
0.152975 1.23232207292844e-05
0.152976 -2.59750853229514e-06
0.152977 1.03373758360717e-06
0.152978 -2.44676275175572e-07
0.152979 -4.07201517678956e-07
0.15298 1.21125941559334e-06
0.152981 -2.71860214835817e-06
0.152982 8.46186563093966e-06
0.152983 3.00457148859444e-05
0.152984 -2.21041621052684e-06
0.152985 2.37565011395231e-06
0.152986 -1.91482576633385e-06
0.152987 1.60683144303469e-06
0.152988 -1.40216741658471e-06
0.152989 1.26521421459553e-06
0.15299 -1.17828840418111e-06
0.152991 1.13461370016708e-06
0.152992 -1.13552328914126e-06
0.152993 1.19086910219584e-06
0.152994 -1.32127715806818e-06
0.152995 1.54448973446466e-06
0.152996 -1.35411933013501e-06
0.152997 3.39462312611205e-05
0.152998 2.35649797253653e-05
0.152999 -5.27749210033594e-06
0.153 3.23288114539044e-06
0.153001 -2.54800059436553e-06
0.153002 2.27596104538166e-06
0.153003 -2.19875118007274e-06
0.153004 2.24874908379237e-06
0.153005 -2.41248480349977e-06
0.153006 2.71374572674633e-06
0.153007 -3.23319887311793e-06
0.153008 4.20904052179679e-06
0.153009 -6.62101019293531e-06
0.15301 2.46061397433621e-05
0.153011 8.02258907167373e-06
0.153012 -1.92628618896616e-06
0.153013 -1.59085693787276e-07
0.153014 1.95701656385665e-06
0.153015 -5.05586699385201e-06
0.153016 1.97113484368446e-05
0.153017 2.24682987760679e-05
0.153018 -9.64689921813349e-06
0.153019 9.42220085131408e-06
0.15302 1.72590330742687e-05
0.153021 -6.13733359773576e-07
0.153022 -3.79472566997757e-07
0.153023 5.78649514084036e-07
0.153024 -5.96670437730309e-07
0.153025 5.57799169388002e-07
0.153026 -4.9940876057318e-07
0.153027 4.35216910154396e-07
0.153028 -3.71249262799984e-07
0.153029 3.10744567274571e-07
0.15303 -2.56838768039347e-07
0.153031 2.16283082731157e-07
0.153032 -2.1025733096547e-07
0.153033 3.53435019919703e-07
0.153034 9.12276076035731e-06
0.153035 -6.78800154539455e-07
0.153036 6.05106964500476e-07
0.153037 -6.94151941154575e-07
0.153038 8.87708595648924e-07
0.153039 -1.28053987466488e-06
0.15304 2.53113439873992e-06
0.153041 1.00269573101994e-05
0.153042 -1.01214619890148e-06
0.153043 1.98082534850063e-07
0.153044 2.12834844757262e-07
0.153045 -5.69915405747953e-07
0.153046 1.02124456526771e-06
0.153047 -1.8341610407467e-06
0.153048 4.43009819436722e-06
0.153049 2.86446608908756e-05
0.15305 -3.47900515410607e-06
0.153051 1.92410044727416e-06
0.153052 -1.34227767040664e-06
0.153053 1.03582814386395e-06
0.153054 -8.47340423583464e-07
0.153055 7.21717019892331e-07
0.153056 -6.35065231551433e-07
0.153057 5.75566650920319e-07
0.153058 -5.37810234181839e-07
0.153059 5.21042416482211e-07
0.15306 -5.30247534575836e-07
0.153061 5.82794729926929e-07
0.153062 -7.37903470706816e-07
0.153063 1.36669425930404e-06
0.153064 2.56024953622168e-06
0.153065 -2.11982229215007e-08
0.153066 -1.11706811805864e-06
0.153067 1.24811454142033e-05
0.153068 1.45634157360321e-05
0.153069 1.35383983438516e-05
0.15307 -2.7920143108351e-06
0.153071 1.45794283514154e-06
0.153072 -1.00636483022184e-06
0.153073 8.05661397174173e-07
0.153074 -7.12769529927986e-07
0.153075 6.83313424704978e-07
0.153076 -7.06327674921271e-07
0.153077 7.9223393446825e-07
0.153078 -9.84331189815526e-07
0.153079 1.42459008465333e-06
0.15308 -2.78644937942977e-06
0.153081 2.55553479755647e-05
0.153082 5.34979549105107e-06
0.153083 -4.05578826920505e-06
0.153084 1.01851157345674e-05
0.153085 5.5706693293055e-06
0.153086 -2.55209162820721e-06
0.153087 2.44373849923764e-06
0.153088 -3.63066603787007e-06
0.153089 1.06088909668023e-05
0.15309 4.77064129647748e-05
0.153091 -4.94631502127226e-06
0.153092 3.69517386330975e-06
0.153093 -3.35930417123705e-06
0.153094 3.47798609326003e-06
0.153095 -4.14352601242222e-06
0.153096 1.63659689200813e-05
0.153097 -5.37199147840563e-06
0.153098 1.35502077933931e-05
0.153099 3.42274272785911e-05
0.1531 -7.37788547999516e-06
0.153101 4.09962024762092e-06
0.153102 -2.84086491859164e-06
0.153103 2.19200958896772e-06
0.153104 -1.81269187013922e-06
0.153105 1.58343753215008e-06
0.153106 -1.45936472794222e-06
0.153107 1.44156699262999e-06
0.153108 -1.63087381662076e-06
0.153109 3.38774338378027e-06
0.15311 6.83270688942864e-07
0.153111 2.11132689511792e-07
0.153112 -4.10618219184933e-07
0.153113 5.00361980512478e-07
0.153114 -5.58300002922302e-07
0.153115 6.06658231147517e-07
0.153116 -6.54295588669244e-07
0.153117 7.05695398926812e-07
0.153118 -7.63701059961882e-07
0.153119 8.30496012779234e-07
0.15312 -9.08075204947137e-07
0.153121 9.98338539664037e-07
0.153122 -1.10295769845728e-06
0.153123 1.21962660774334e-06
0.153124 -1.32590937666417e-06
0.153125 1.26714889930669e-06
0.153126 4.5537640390804e-06
0.153127 4.77586920492627e-06
0.153128 -6.037719427065e-06
0.153129 1.31101139596374e-05
0.15313 2.56330601212441e-05
0.153131 -5.27889605198516e-06
0.153132 2.45286487026287e-06
0.153133 -1.24214477933102e-06
0.153134 4.92842889120793e-07
0.153135 9.13642735001554e-08
0.153136 -6.38644447547843e-07
0.153137 1.24370185614447e-06
0.153138 -2.03520459742925e-06
0.153139 3.30307908622892e-06
0.15314 -6.10208403965451e-06
0.153141 2.10889728094662e-05
0.153142 1.67421113543104e-05
0.153143 -5.99031422592369e-06
0.153144 3.54856304509414e-06
0.153145 -2.4160482564763e-06
0.153146 1.73070234428212e-06
0.153147 -1.24944159233002e-06
0.153148 8.76429770151496e-07
0.153149 -5.65701003206536e-07
0.15315 2.91798954759953e-07
0.153151 -3.87679923820665e-08
0.153152 -2.04912823641056e-07
0.153153 4.48008445826622e-07
0.153154 -6.96177439647312e-07
0.153155 9.48147179474668e-07
0.153156 -1.17389510865655e-06
0.153157 1.14541075308741e-06
0.153158 1.15189620603219e-05
0.153159 6.12300503825863e-06
0.15316 -8.24693792264604e-06
0.153161 2.03723861613734e-05
0.153162 2.75626443931365e-05
0.153163 -7.19463348015752e-06
0.153164 3.60829744426252e-06
0.153165 -1.94801064445077e-06
0.153166 7.97915428193528e-07
0.153167 3.30640150060258e-07
0.153168 -2.02038006479263e-06
0.153169 7.24925248976978e-06
0.15317 2.48205916385179e-05
0.153171 -5.90485057225972e-06
0.153172 3.5700421751038e-06
0.153173 -2.59737143484422e-06
0.153174 2.03949016918498e-06
0.153175 -1.66643802715164e-06
0.153176 1.3938190074774e-06
0.153177 -1.18290984558763e-06
0.153178 1.01288091282153e-06
0.153179 -8.71358361904906e-07
0.15318 7.50710337784234e-07
0.153181 -6.45839530381403e-07
0.153182 5.52969850380668e-07
0.153183 -4.69881564486843e-07
0.153184 3.97119564598993e-07
0.153185 -3.41373042170595e-07
0.153186 3.30676605843754e-07
0.153187 -4.93807673348615e-07
0.153188 1.85413237204691e-06
0.153189 1.42725538208343e-05
0.15319 -8.150629502894e-06
0.153191 2.6887244027072e-05
0.153192 2.47264044804466e-05
0.153193 -1.45476331269e-05
0.153194 3.08957504921331e-05
0.153195 1.25994545305137e-05
0.153196 -3.50446840201505e-06
0.153197 1.60136218428206e-06
0.153198 -8.35886012991521e-07
0.153199 4.30399899138994e-07
0.1532 -1.71750262520482e-07
0.153201 -2.14343656056098e-08
0.153202 1.88223718068933e-07
0.153203 -3.53093978055397e-07
0.153204 5.37863630815264e-07
0.153205 -7.6990466998978e-07
0.153206 1.09518960959849e-06
0.153207 -1.6102737823917e-06
0.153208 2.57382684320577e-06
0.153209 -5.01387011489515e-06
0.15321 2.1954350458711e-05
0.153211 1.29198730110109e-05
0.153212 -5.73634548308452e-06
0.153213 3.77909678756708e-06
0.153214 5.39433475884401e-06
0.153215 6.63918073390627e-06
0.153216 -8.0266542409092e-06
0.153217 2.11051262436018e-05
0.153218 1.45118000558505e-05
0.153219 -4.52141548055573e-06
0.15322 2.46073935565974e-06
0.153221 -1.60699342141759e-06
0.153222 1.15330401804348e-06
0.153223 -8.77325702868239e-07
0.153224 6.94065426447982e-07
0.153225 -5.6447385394297e-07
0.153226 4.68381710465787e-07
0.153227 -3.94825948474877e-07
0.153228 3.37600002115043e-07
0.153229 -2.93141360622556e-07
0.15323 2.59797848958097e-07
0.153231 -2.37451848150076e-07
0.153232 2.27400428977046e-07
0.153233 -2.33840142012798e-07
0.153234 2.66879384214206e-07
0.153235 -3.49446532620868e-07
0.153236 5.39573704653393e-07
0.153237 -1.03089253159919e-06
0.153238 3.05144317194253e-06
0.153239 1.31565449211035e-05
0.15324 -3.38681927972735e-06
0.153241 2.63745354659595e-06
0.153242 -2.76807587166113e-06
0.153243 4.07159020161857e-06
0.153244 3.04096585300335e-05
0.153245 -8.86657294424804e-07
0.153246 -3.14058742861804e-07
0.153247 8.69914660405624e-07
0.153248 -1.32401688009715e-06
0.153249 1.8357652529324e-06
0.15325 -2.55088971819349e-06
0.153251 3.76780422966517e-06
0.153252 -6.52551681095791e-06
0.153253 2.0297109720868e-05
0.153254 2.23428862665576e-05
0.153255 -6.66937422517647e-06
0.153256 1.01294937431413e-05
0.153257 -4.26439634120772e-06
0.153258 3.36616279336342e-06
0.153259 -2.93248396684814e-06
0.15326 2.71943461505103e-06
0.153261 -2.66229838203046e-06
0.153262 2.75919820070662e-06
0.153263 -3.06947505621977e-06
0.153264 3.7944789643103e-06
0.153265 -5.74820027550116e-06
0.153266 1.78559516396639e-05
0.153267 1.10848586443407e-05
0.153268 -3.78392190412272e-06
0.153269 2.15480470167805e-06
0.15327 -1.4558649228986e-06
0.153271 1.07615773217164e-06
0.153272 -8.42168574257435e-07
0.153273 6.86030864997973e-07
0.153274 -5.75861074578589e-07
0.153275 4.94776872828569e-07
0.153276 -4.33049685645763e-07
0.153277 3.84709344701715e-07
0.153278 -3.45910808210851e-07
0.153279 3.13972280709901e-07
0.15328 -2.87023251684832e-07
0.153281 2.63831736303307e-07
0.153282 -2.43519602665126e-07
0.153283 2.25456215204857e-07
0.153284 -2.09284983519662e-07
0.153285 1.94773513594992e-07
0.153286 -1.81694568366856e-07
0.153287 1.69908470065516e-07
0.153288 -1.59354216104666e-07
0.153289 1.50048792894427e-07
0.15329 -1.42095617999204e-07
0.153291 1.35705193921052e-07
0.153292 -1.31234630373335e-07
0.153293 1.28941197346537e-07
0.153294 -1.29794961173732e-07
0.153295 1.35632293448064e-07
0.153296 -1.49030590863251e-07
0.153297 1.74864379866055e-07
0.153298 -2.23294404710636e-07
0.153299 3.19165004392312e-07
0.1533 -5.41693665392235e-07
0.153301 1.33741556918594e-06
0.153302 1.10330592262496e-05
0.153303 -1.4836014074071e-06
0.153304 9.80216318525907e-07
0.153305 -8.52642333905075e-07
0.153306 8.53668656171385e-07
0.153307 -9.56235119185705e-07
0.153308 1.22851355646925e-06
0.153309 -2.07197970215061e-06
0.15331 2.52689874165035e-05
0.153311 1.87165830733345e-06
0.153312 -7.55912825487962e-07
0.153313 4.02107166756448e-07
0.153314 -2.23421306570601e-07
0.153315 1.10935500828367e-07
0.153316 -2.9426008421622e-08
0.153317 -3.60913739614485e-08
0.153318 9.33978592200804e-08
0.153319 -1.47619491473744e-07
0.15332 2.02606927138423e-07
0.153321 -2.61581040549093e-07
0.153322 3.27771987925133e-07
0.153323 -4.04904832550473e-07
0.153324 4.98253336033229e-07
0.153325 -6.15667971445793e-07
0.153326 7.69770874578674e-07
0.153327 -9.8255031057076e-07
0.153328 1.29621143249645e-06
0.153329 -1.80319704725573e-06
0.15333 2.75125630024653e-06
0.153331 -5.09753355897017e-06
0.153332 1.9268631781667e-05
0.153333 1.45414044895813e-05
0.153334 -6.06637642761766e-06
0.153335 4.27729953306544e-06
0.153336 -3.67199989826745e-06
0.153337 3.62460942870009e-06
0.153338 -4.21270743544418e-06
0.153339 7.0796836903529e-06
0.15334 1.31761407347268e-05
0.153341 -2.72562161736068e-07
0.153342 5.91912786705053e-06
0.153343 8.84900068934623e-07
0.153344 -3.85319812869925e-06
0.153345 3.06733213856603e-05
0.153346 4.19970422026234e-05
0.153347 8.95894334938153e-06
0.153348 -1.83061620452228e-07
0.153349 1.94171899184376e-06
0.15335 1.29191881097592e-05
0.153351 -7.14997880888428e-06
0.153352 1.19038760968573e-05
0.153353 1.2133624968641e-05
0.153354 -2.22740440851901e-06
0.153355 2.48306259733059e-06
0.153356 1.34740056704642e-05
0.153357 -8.76511580406921e-06
0.153358 1.92275091057683e-05
0.153359 2.20740671079543e-05
0.15336 1.85255086935317e-05
0.153361 1.65462242915372e-05
0.153362 3.53302893294883e-06
0.153363 1.0440192096826e-06
0.153364 -1.30048741771969e-06
0.153365 1.22841991474544e-06
0.153366 -1.11438045126446e-06
0.153367 1.00668598992484e-06
0.153368 -9.14206450995701e-07
0.153369 8.37245399229243e-07
0.15337 -7.74307471895514e-07
0.153371 7.23827516670984e-07
0.153372 -6.84635079483698e-07
0.153373 6.55783554835746e-07
0.153374 -6.36979086638401e-07
0.153375 6.29031414597276e-07
0.153376 -6.33889686148132e-07
0.153377 1.96154170784301e-05
0.153378 -7.00809958472825e-07
0.153379 7.84817453233595e-07
0.15338 -9.40967494533309e-07
0.153381 1.26645850702129e-06
0.153382 -2.1948362575398e-06
0.153383 1.53093752640414e-05
0.153384 2.70328923176448e-06
0.153385 -1.19085077255853e-06
0.153386 7.52705963179026e-07
0.153387 -5.4865993699803e-07
0.153388 4.33085449608805e-07
0.153389 -3.60084596367394e-07
0.15339 3.10544160480096e-07
0.153391 -2.75107417279854e-07
0.153392 2.48769401534049e-07
0.153393 -2.28805686680604e-07
0.153394 2.13549632306845e-07
0.153395 -2.01611742516184e-07
0.153396 1.91033730107102e-07
0.153397 1.1766308866166e-07
0.153398 1.90227157036686e-07
0.153399 -1.85479614529555e-07
0.1534 1.84821252297425e-07
0.153401 -1.87013461800324e-07
0.153402 1.91788469374548e-07
0.153403 -1.98931260359272e-07
0.153404 2.0848157660041e-07
0.153405 -2.20554487679216e-07
0.153406 2.35325637549691e-07
0.153407 -2.53018845426728e-07
0.153408 2.73793425910516e-07
0.153409 -2.97873749422553e-07
0.15341 3.25446605150638e-07
0.153411 -3.56087737629375e-07
0.153412 3.87663971099272e-07
0.153413 -4.12319273685767e-07
0.153414 3.99363211637468e-07
0.153415 -1.7546415574145e-07
0.153416 1.25423956412368e-05
0.153417 7.65218698582891e-07
0.153418 2.93826957790603e-05
0.153419 1.96236593276909e-05
0.15342 -4.40148551104063e-06
0.153421 2.28863727816603e-06
0.153422 -1.50175194988289e-06
0.153423 1.09882802204931e-06
0.153424 -8.55050059445052e-07
0.153425 6.91314688865798e-07
0.153426 -5.73024169058769e-07
0.153427 4.82792884795746e-07
0.153428 -4.10974737084052e-07
0.153429 3.51806102800515e-07
0.15343 -3.01638722807774e-07
0.153431 2.58054141193555e-07
0.153432 -2.19387525676125e-07
0.153433 1.84430452385029e-07
0.153434 -1.52293512706305e-07
0.153435 1.22334793872111e-07
0.153436 -9.4072662643677e-08
0.153437 6.71466463822168e-08
0.153438 -4.12928444070655e-08
0.153439 1.63246101230394e-08
0.15344 7.90155143375087e-09
0.153441 -3.18447168269328e-08
0.153442 5.6686969826899e-08
0.153443 -8.77940548769954e-08
0.153444 1.74735843974958e-07
0.153445 7.51835524314414e-07
0.153446 -4.3908245322819e-07
0.153447 1.75613276160394e-06
0.153448 1.73180638742356e-05
0.153449 4.69679176995411e-07
0.15345 4.41809787483604e-07
0.153451 -6.48955507748068e-07
0.153452 8.02470206257619e-07
0.153453 -9.80504501155345e-07
0.153454 1.2262351183572e-06
0.153455 -1.61117130818457e-06
0.153456 2.32784892271915e-06
0.153457 -4.2110131218591e-06
0.153458 2.60023354070452e-05
0.153459 5.76785617574987e-06
0.15346 -2.43382701147116e-06
0.153461 1.44550770531e-06
0.153462 -9.52031391373897e-07
0.153463 6.4144214137944e-07
0.153464 -4.15914333611435e-07
0.153465 2.34147212883898e-07
0.153466 -7.47039318120183e-08
0.153467 -7.60803554788692e-08
0.153468 2.29966898807086e-07
0.153469 -4.02503089582598e-07
0.15347 6.27963168546893e-07
0.153471 -1.05088554556248e-06
0.153472 9.12770936387061e-06
0.153473 -4.43838818505434e-09
0.153474 5.71863339397223e-07
0.153475 -9.22199854498038e-07
0.153476 1.28754019520775e-06
0.153477 -1.77303987359841e-06
0.153478 2.57356408241413e-06
0.153479 -4.41583131579374e-06
0.15348 1.58495735842102e-05
0.153481 9.41049780573356e-06
0.153482 -4.10255690204374e-06
0.153483 5.75551299100844e-06
0.153484 2.69813078380408e-05
0.153485 1.34002788882547e-05
0.153486 -7.77917195113795e-07
0.153487 -8.79076243357392e-07
0.153488 2.16463449801597e-06
0.153489 -4.33421049183443e-06
0.15349 1.31172161327425e-05
0.153491 1.89615399756625e-05
0.153492 -5.77109768279323e-06
0.153493 3.44885111723897e-06
0.153494 -2.57352248097171e-06
0.153495 5.38145220686471e-06
0.153496 -6.74311694343506e-07
0.153497 6.94925110907195e-07
0.153498 2.5134403800529e-06
0.153499 -1.33890141987179e-06
0.1535 3.76082504075138e-06
0.153501 1.75219324519737e-05
0.153502 -3.11575542031954e-06
0.153503 1.23912732575836e-06
0.153504 3.2515958306102e-06
0.153505 4.84680515734013e-06
0.153506 -3.10456049538513e-06
0.153507 2.82808733212611e-06
0.153508 -3.16625504057977e-06
0.153509 6.21804143306686e-06
0.15351 2.85600974020518e-06
0.153511 -2.9904982631431e-07
0.153512 5.28898790322256e-08
0.153513 -7.81708136735009e-07
0.153514 1.36797372377883e-05
0.153515 6.15449330557728e-06
0.153516 -4.8151094156152e-06
0.153517 5.92832767836318e-06
0.153518 2.04208940748796e-06
0.153519 3.49213405876998e-06
0.15352 -5.58442763472548e-06
0.153521 1.06194358991495e-05
0.153522 1.31182889030154e-05
0.153523 8.51665061632567e-06
0.153524 3.10739873178611e-05
0.153525 -5.36723880759306e-06
0.153526 1.07885978521418e-07
0.153527 2.94878876094074e-05
0.153528 8.50703547366219e-06
0.153529 -4.7882229161724e-06
0.15353 3.59597965158325e-06
0.153531 -3.14776256417371e-06
0.153532 3.34180194577179e-06
0.153533 -5.11779991727197e-06
0.153534 2.44298652511616e-05
0.153535 1.46358343471792e-05
0.153536 -1.12460504874997e-05
0.153537 2.41055551068578e-05
0.153538 1.57003777827883e-05
0.153539 6.40031316842523e-07
0.15354 1.84745981531443e-05
0.153541 -5.88749661286537e-06
0.153542 3.8262969777942e-06
0.153543 -2.87932032269342e-06
0.153544 2.31307922481118e-06
0.153545 -1.92622284604217e-06
0.153546 1.63640191439562e-06
0.153547 -1.40006200041704e-06
0.153548 1.18665262891452e-06
0.153549 -9.64226130179738e-07
0.15355 6.79970643386394e-07
0.153551 -2.00559829673193e-07
0.153552 -1.03173179413121e-06
0.153553 1.38280076891963e-05
0.153554 6.32161884732458e-06
0.153555 -3.99354179081287e-06
0.153556 3.50085633145446e-06
0.153557 -3.45214774309586e-06
0.153558 3.65656224929504e-06
0.153559 -4.12393051459729e-06
0.15356 5.03027445728883e-06
0.153561 -7.17095382887607e-06
0.153562 3.43416529290745e-05
0.153563 -3.42717894431375e-06
0.153564 1.63752405577785e-05
0.153565 2.61051065925092e-05
0.153566 -6.27999280321741e-06
0.153567 1.98582291009774e-06
0.153568 2.91223539059005e-06
0.153569 3.01321315620648e-05
0.15357 -6.49892868732477e-06
0.153571 4.18908034486216e-06
0.153572 -3.21691800165391e-06
0.153573 2.66930046725895e-06
0.153574 -2.33433225802222e-06
0.153575 2.14718887274267e-06
0.153576 -2.10941808794209e-06
0.153577 2.30956368003327e-06
0.153578 -3.15411371465273e-06
0.153579 8.913538090664e-06
0.15358 6.55052274255008e-06
0.153581 -2.4942214925872e-06
0.153582 1.79961002988252e-06
0.153583 -1.6787697875678e-06
0.153584 1.84097079575163e-06
0.153585 -2.35610708579979e-06
0.153586 4.14849021545681e-06
0.153587 1.20627523442861e-05
0.153588 -6.16317341341246e-07
0.153589 -7.18649029043863e-07
0.15359 1.72564909166193e-06
0.153591 -3.28841490287124e-06
0.153592 8.39272184432338e-06
0.153593 2.6254496042491e-05
0.153594 -5.31810688893523e-06
0.153595 2.92786055940656e-06
0.153596 -1.96995881046572e-06
0.153597 1.4341014494833e-06
0.153598 -1.07683203261373e-06
0.153599 8.06930289205e-07
0.1536 -5.77834844115962e-07
0.153601 3.54397576817781e-07
0.153602 -8.87180011854281e-08
0.153603 -3.45942076596277e-07
0.153604 1.71095227485556e-06
0.153605 3.28781687727981e-05
0.153606 -1.73161402071406e-06
0.153607 1.13882548116232e-06
0.153608 -8.85736479859772e-07
0.153609 1.31484034153143e-05
0.15361 -6.47044893526839e-07
0.153611 5.82048245537847e-07
0.153612 -5.37411930268418e-07
0.153613 5.09733223780139e-07
0.153614 -4.99267734162552e-07
0.153615 5.10591697979648e-07
0.153616 -5.57060665751851e-07
0.153617 6.78715118695864e-07
0.153618 -1.0498317204465e-06
0.153619 5.0645926566902e-06
0.15362 1.24908800696793e-06
0.153621 -4.8890332416287e-07
0.153622 2.84055434265573e-07
0.153623 -1.91426009715307e-07
0.153624 1.40036391443792e-07
0.153625 -1.12545720181063e-07
0.153626 1.31161952928759e-07
0.153627 8.0299601547246e-06
0.153628 -2.59883282749899e-07
0.153629 3.59817261359869e-07
0.15363 2.13069172990386e-05
0.153631 2.40824392559984e-05
0.153632 5.13095118587221e-06
0.153633 1.26410156392278e-06
0.153634 3.36009839071645e-07
0.153635 -5.49803314642883e-07
0.153636 7.34165789064239e-07
0.153637 -1.11066867184345e-06
0.153638 2.61468752229761e-06
0.153639 5.56584135028626e-06
0.15364 -1.28326122050269e-06
0.153641 6.89974421832495e-07
0.153642 -4.03178832982698e-07
0.153643 5.59872056742644e-08
0.153644 6.89764968404885e-05
0.153645 1.1165284306269e-06
0.153646 -8.25088401579539e-07
0.153647 7.52706212129286e-07
0.153648 -7.44452053353343e-07
0.153649 7.72094745544244e-07
0.15365 -8.29573906671125e-07
0.153651 9.19784233481588e-07
0.153652 -1.05400755363976e-06
0.153653 1.25914179825354e-06
0.153654 -1.60880462915208e-06
0.153655 2.44227338580102e-06
0.153656 1.53748029878268e-05
0.153657 1.37223286245597e-06
0.153658 -3.39756657663461e-06
0.153659 9.84260896331795e-06
0.15366 2.23362575798758e-05
0.153661 -6.08202511081491e-06
0.153662 3.88819337581887e-06
0.153663 -3.13600122489935e-06
0.153664 2.91077851898427e-06
0.153665 -3.06567251524989e-06
0.153666 3.76204503179796e-06
0.153667 -5.939707153102e-06
0.153668 2.10913981204799e-05
0.153669 1.29039007485541e-05
0.15367 -5.31182283775125e-06
0.153671 3.70149186290278e-06
0.153672 -3.16258761300782e-06
0.153673 3.05425491665614e-06
0.153674 -2.84904429962203e-06
0.153675 6.66864037379947e-06
0.153676 2.21301895983511e-05
0.153677 9.01894483350707e-07
0.153678 -4.17581473103966e-06
0.153679 3.50841085410176e-05
0.15368 1.41095496943598e-05
0.153681 -5.20060794936849e-06
0.153682 3.23029701153114e-06
0.153683 -2.36108053172996e-06
0.153684 1.87468217628215e-06
0.153685 -1.56871845785428e-06
0.153686 1.36443403529959e-06
0.153687 -1.22578677260712e-06
0.153688 1.13492997180301e-06
0.153689 -1.08397981937541e-06
0.15369 1.07293510740641e-06
0.153691 -1.11041039128629e-06
0.153692 1.22010379493885e-06
0.153693 -1.46217385938834e-06
0.153694 2.01686860104314e-06
0.153695 -3.71168672198327e-06
0.153696 3.12722146279618e-05
0.153697 5.68179162480823e-06
0.153698 -3.18646220034319e-06
0.153699 2.91460804701796e-06
0.1537 -4.0702808553215e-06
0.153701 1.800559455344e-05
0.153702 9.01837463926046e-06
0.153703 -7.08803528470291e-06
0.153704 1.83590836356455e-05
0.153705 1.87385463868476e-05
0.153706 -7.97593495983213e-06
0.153707 6.75579242305156e-06
0.153708 -8.07177254291952e-06
0.153709 2.24577329218972e-05
0.15371 1.36406857703608e-05
0.153711 -6.10600230195219e-08
0.153712 5.83744510401432e-05
0.153713 2.76632694975433e-05
0.153714 5.5839716678862e-06
0.153715 -3.11827258684661e-06
0.153716 1.88310853443469e-05
0.153717 2.48848292549128e-06
0.153718 -2.84320741179802e-06
0.153719 7.71206651203067e-06
0.15372 8.29653510197485e-06
0.153721 -2.35710221634923e-06
0.153722 1.09634935508108e-06
0.153723 -4.24305592191874e-07
0.153724 -1.00341863030034e-07
0.153725 5.62369554465075e-07
0.153726 1.6494082468811e-07
0.153727 2.13260890499054e-05
0.153728 2.92150057952455e-05
0.153729 -7.30536834500633e-06
0.15373 4.50914573918311e-06
0.153731 -3.51694707674208e-06
0.153732 3.11235189187944e-06
0.153733 -3.05103030519624e-06
0.153734 3.36360770478057e-06
0.153735 -4.48044747277127e-06
0.153736 9.93173103343399e-06
0.153737 1.45699894715515e-05
0.153738 -3.62721803545861e-06
0.153739 2.00815102510458e-06
0.15374 -1.41790965633517e-06
0.153741 1.15485733310493e-06
0.153742 -1.0468895723931e-06
0.153743 1.04152662344275e-06
0.153744 -1.13880778543962e-06
0.153745 1.40619273841793e-06
0.153746 -2.18662579884112e-06
0.153747 9.86569067585912e-06
0.153748 2.53132262157857e-06
0.153749 -8.77179210869707e-07
0.15375 4.1139241853499e-07
0.153751 -1.81820665722959e-07
0.153752 3.58441193077449e-08
0.153753 7.33615740173533e-08
0.153754 -1.65482410512563e-07
0.153755 2.51361840479369e-07
0.153756 -3.38306565746139e-07
0.153757 4.3286905367769e-07
0.153758 -5.42818819390207e-07
0.153759 6.7957826583736e-07
0.15376 -8.63164758815439e-07
0.153761 1.13206344399941e-06
0.153762 -1.57245141075153e-06
0.153763 2.42865521953156e-06
0.153764 -4.73267696987694e-06
0.153765 2.38369076049036e-05
0.153766 1.27739346833042e-05
0.153767 -8.46443626486058e-06
0.153768 2.6025471873976e-05
0.153769 5.85299725366055e-06
0.15377 -2.26157217953694e-06
0.153771 1.54473728864665e-06
0.153772 -1.40568318675683e-06
0.153773 1.5389876233529e-06
0.153774 -1.96535054505427e-06
0.153775 6.05430900936334e-06
0.153776 -4.71659810162591e-06
0.153777 2.6044159847535e-05
0.153778 2.88537496659664e-05
0.153779 -5.96483541979625e-07
0.15378 1.09413827617148e-06
0.153781 -9.27953853030717e-07
0.153782 7.65067622201214e-07
0.153783 -6.41285337391344e-07
0.153784 5.54059114102267e-07
0.153785 -5.01937629692473e-07
0.153786 4.92203767963758e-07
0.153787 -5.5513267822437e-07
0.153788 8.40349885161004e-07
0.153789 3.09423685638249e-05
0.15379 2.59050716642205e-07
0.153791 -1.49463857676607e-06
0.153792 1.50720647124374e-05
0.153793 5.13836486647891e-06
0.153794 -3.36430690323617e-06
0.153795 3.2202122221796e-06
0.153796 -3.67365142790042e-06
0.153797 4.89440378115688e-06
0.153798 -8.29921892756665e-06
0.153799 3.41294099107709e-05
0.1538 1.64989120264151e-05
0.153801 -6.77780612946608e-06
0.153802 4.42200438990561e-06
0.153803 -3.40597536622722e-06
0.153804 2.8755120027176e-06
0.153805 -2.58251073967384e-06
0.153806 2.43114705074814e-06
0.153807 -2.38049745525512e-06
0.153808 2.41622792438849e-06
0.153809 -2.54289958229839e-06
0.15381 2.78775313161981e-06
0.153811 -3.22262507236391e-06
0.153812 4.04864813539323e-06
0.153813 -6.0465320314176e-06
0.153814 1.76982783689054e-05
0.153815 9.60196917350541e-06
0.153816 -2.4564186960789e-06
0.153817 6.39111501398858e-07
0.153818 3.91008029576272e-07
0.153819 -1.29650927638273e-06
0.15382 2.45429480010117e-06
0.153821 -4.68981768359697e-06
0.153822 1.43753340702127e-05
0.153823 1.81235762623005e-05
0.153824 -5.81449901667346e-06
0.153825 3.6118213068133e-06
0.153826 -3.0353676602204e-06
0.153827 5.00377549628457e-06
0.153828 7.21736879461322e-06
0.153829 -4.03714258298855e-06
0.15383 2.57369211651359e-05
0.153831 -6.98187057096562e-07
0.153832 6.87512327336312e-06
0.153833 2.49815577277996e-05
0.153834 -6.08060908532247e-06
0.153835 3.78508074752841e-06
0.153836 -2.87421952817521e-06
0.153837 2.39906864681373e-06
0.153838 -2.13975405935827e-06
0.153839 2.04265427829095e-06
0.15384 -2.17089283996636e-06
0.153841 3.11050447245158e-06
0.153842 6.40639378631454e-06
0.153843 -2.01720956923638e-07
0.153844 -3.91947249737499e-07
0.153845 7.41670859768836e-07
0.153846 -1.32271058018389e-06
0.153847 4.52586782433866e-06
0.153848 3.42194350266398e-06
0.153849 -1.35219784403365e-06
0.15385 9.37213362701706e-07
0.153851 -7.98426138354131e-07
0.153852 7.67131801377915e-07
0.153853 -8.06219950016742e-07
0.153854 9.27627907168855e-07
0.153855 -1.2282267557688e-06
0.153856 2.39606007909309e-06
0.153857 5.32021786434008e-06
0.153858 -8.89294360092361e-07
0.153859 4.43248842510609e-07
0.15386 -4.05320655728372e-07
0.153861 6.97370759789074e-07
0.153862 -1.93559989880165e-06
0.153863 2.10335171237104e-05
0.153864 8.66266528713586e-06
0.153865 -3.68129944108062e-06
0.153866 3.80605865616921e-06
0.153867 -4.37729500581637e-06
0.153868 5.70525793479935e-06
0.153869 -9.11900271994871e-06
0.15387 3.18631406997845e-05
0.153871 3.1417082909187e-05
0.153872 -8.50909051333392e-06
0.153873 4.91918207531319e-06
0.153874 -3.43474973935389e-06
0.153875 2.6244291647034e-06
0.153876 -2.11530793089048e-06
0.153877 1.76685897145198e-06
0.153878 -1.51438518850123e-06
0.153879 1.32403137182595e-06
0.15388 -1.17643253850447e-06
0.153881 1.05971077530904e-06
0.153882 -9.66297582123016e-07
0.153883 8.91237637812642e-07
0.153884 -8.3114312921145e-07
0.153885 7.83721091942225e-07
0.153886 -7.47459880889801e-07
0.153887 7.2144788722095e-07
0.153888 -7.05352927062313e-07
0.153889 6.99315782316668e-07
0.15389 -7.0391989614542e-07
0.153891 7.20385744906158e-07
0.153892 -7.50805101925248e-07
0.153893 7.98573957183899e-07
0.153894 -8.69199478847453e-07
0.153895 9.71877211982999e-07
0.153896 -1.12281638330274e-06
0.153897 1.35298223916694e-06
0.153898 -1.72972175072311e-06
0.153899 2.42906504102857e-06
0.1539 -4.10244244680879e-06
0.153901 1.28087477335223e-05
0.153902 1.2336984557569e-05
0.153903 -4.33585011716473e-06
0.153904 2.73502114816135e-06
0.153905 -2.08223462142285e-06
0.153906 1.76711416259389e-06
0.153907 -1.6432564960883e-06
0.153908 1.71404804670468e-06
0.153909 -2.26240174001899e-06
0.15391 1.37317228337756e-05
0.153911 1.20841110463557e-06
0.153912 -2.66863655503049e-07
0.153913 5.95970628274459e-09
0.153914 1.12925177774854e-07
0.153915 -1.87401468641626e-07
0.153916 2.52634414903343e-07
0.153917 -3.32270928495746e-07
0.153918 4.59849093315313e-07
0.153919 -7.23889585580003e-07
0.15392 1.57286619746026e-06
0.153921 3.44641190007126e-05
0.153922 -1.69938233715725e-06
0.153923 9.80002967054812e-07
0.153924 -7.53726358108003e-07
0.153925 6.5815020687387e-07
0.153926 -6.18660420193882e-07
0.153927 6.10934598552951e-07
0.153928 -6.2573408703963e-07
0.153929 6.60208298072362e-07
0.15393 -7.1543259197975e-07
0.153931 7.96291259304176e-07
0.153932 -9.13223481155345e-07
0.153933 1.08727876648958e-06
0.153934 -1.36425006731084e-06
0.153935 1.86188550672697e-06
0.153936 -2.99171765096252e-06
0.153937 7.64705329615771e-06
0.153938 4.06937061684969e-05
0.153939 4.19028189068597e-06
0.15394 6.07260904364084e-06
0.153941 -2.04373562326255e-06
0.153942 1.48296121504216e-06
0.153943 -1.42555089176466e-06
0.153944 7.76991382534302e-06
0.153945 -1.33057257269605e-08
0.153946 2.34641455665948e-07
0.153947 -2.61397207975953e-07
0.153948 2.519984931305e-07
0.153949 -2.33078884170629e-07
0.15395 2.11957998087244e-07
0.153951 -1.91442067078271e-07
0.153952 1.72623657672999e-07
0.153953 -1.55628568061906e-07
0.153954 1.40502038807909e-07
0.153955 -1.27202840774743e-07
0.153956 1.15661610826641e-07
0.153957 -1.05805705689177e-07
0.153958 9.75696006370259e-08
0.153959 -9.08988847607669e-08
0.15396 8.57514427558167e-08
0.153961 -8.21593755735047e-08
0.153962 8.01603778431663e-08
0.153963 -7.97389167290463e-08
0.153964 8.08913270149789e-08
0.153965 -8.36568417580773e-08
0.153966 8.80907210029081e-08
0.153967 -9.44595491190702e-08
0.153968 1.03068366346415e-07
0.153969 -1.14027152510405e-07
0.15397 1.27470406182706e-07
0.153971 -1.4356308626924e-07
0.153972 1.6250874683769e-07
0.153973 -1.84560726766134e-07
0.153974 2.10037693384032e-07
0.153975 -2.39465536865914e-07
0.153976 2.73500577123381e-07
0.153977 -3.12849910100846e-07
0.153978 3.58162149548621e-07
0.153979 -4.11143309087853e-07
0.15398 4.74281984750683e-07
0.153981 -5.50200242852924e-07
0.153982 6.42885398508225e-07
0.153983 -7.58535013254985e-07
0.153984 9.07159617380356e-07
0.153985 -1.1067328900356e-06
0.153986 1.39296920321514e-06
0.153987 -1.84645472240446e-06
0.153988 2.69202697175962e-06
0.153989 -4.84677544110205e-06
0.15399 1.92518406022857e-05
0.153991 1.75311146309005e-05
0.153992 2.71433819009275e-05
0.153993 -9.70414363306571e-07
0.153994 2.77851462787132e-07
0.153995 -2.69914074934111e-07
0.153996 3.86639615211491e-07
0.153997 -5.42902165927349e-07
0.153998 7.23092367771058e-07
0.153999 -9.29696213591414e-07
0.154 1.17488839496387e-06
0.154001 -1.4841288533388e-06
0.154002 1.91637334720828e-06
0.154003 -2.67749179559234e-06
0.154004 9.76710273179262e-06
0.154005 -3.05637232310333e-06
0.154006 7.73809940812014e-06
0.154007 2.79413391795631e-05
0.154008 -3.83688027469151e-06
0.154009 1.35898554472525e-06
0.15401 -1.933233973496e-07
0.154011 -7.00123992460141e-07
0.154012 1.69756749373239e-06
0.154013 -3.4992920423459e-06
0.154014 2.58155035928165e-05
0.154015 1.20793085309621e-06
0.154016 2.07460188424058e-06
0.154017 -5.69617908725005e-06
0.154018 1.86900830870111e-05
0.154019 4.72463942252815e-05
0.15402 -1.19638131472828e-05
0.154021 8.20768938790537e-06
0.154022 -7.51304307488864e-06
0.154023 1.02854783054994e-05
0.154024 2.67090532923847e-05
0.154025 -2.30074667207575e-06
0.154026 5.30005124317876e-07
0.154027 -1.73373988960959e-08
0.154028 -1.67788416691923e-07
0.154029 2.29571877851767e-07
0.15403 -2.35890499590579e-07
0.154031 2.14090201899109e-07
0.154032 -1.76761942200504e-07
0.154033 1.3057270656651e-07
0.154034 -7.89414140053504e-08
0.154035 2.36846272771268e-08
0.154036 3.42695108762991e-08
0.154037 -9.45177781567416e-08
0.154038 1.5699015903369e-07
0.154039 -2.22098831863526e-07
0.15404 2.90461870662588e-07
0.154041 -3.62622767547739e-07
0.154042 4.39293679422341e-07
0.154043 -5.2152900884425e-07
0.154044 6.10639070489544e-07
0.154045 -7.08140023153321e-07
0.154046 8.15793728931848e-07
0.154047 -9.36151889467545e-07
0.154048 1.07267860853606e-06
0.154049 -1.22995547993165e-06
0.15405 1.41485603110109e-06
0.154051 -1.63782984338001e-06
0.154052 1.91562353911248e-06
0.154053 -2.27695212664872e-06
0.154054 2.77568942561352e-06
0.154055 -3.52665629802545e-06
0.154056 4.82621495622867e-06
0.154057 -7.75098577233385e-06
0.154058 2.17524462657718e-05
0.154059 2.16374655881621e-05
0.15406 -6.40388280192771e-06
0.154061 3.33245103954735e-06
0.154062 -1.92472933819727e-06
0.154063 1.04173855221956e-06
0.154064 -3.61807510245317e-07
0.154065 -2.62323848002996e-07
0.154066 9.50197337200461e-07
0.154067 -1.90856532706272e-06
0.154068 3.99760890637342e-06
0.154069 1.47634167036053e-05
0.15407 4.90694396524616e-06
0.154071 3.11953864022011e-05
0.154072 -5.17888593136714e-06
0.154073 2.57521359186992e-06
0.154074 -1.32394374189517e-06
0.154075 3.41435458493082e-07
0.154076 8.04868674498927e-07
0.154077 -2.9281362935256e-06
0.154078 1.33928865855665e-05
0.154079 1.23403306038559e-05
0.15408 -4.56517309889784e-06
0.154081 1.73757350253783e-06
0.154082 1.17500733997539e-05
0.154083 9.4385561142443e-06
0.154084 -7.57896327339013e-06
0.154085 1.11714932175013e-05
0.154086 1.04181300545405e-05
0.154087 2.47942429269247e-06
0.154088 2.98279961810874e-05
0.154089 -3.2695051502368e-06
0.15409 1.56543843877637e-06
0.154091 -9.30132274555688e-07
0.154092 6.03391595414852e-07
0.154093 -4.07021769009758e-07
0.154094 2.75784040604588e-07
0.154095 -1.7963204755392e-07
0.154096 1.02056929367498e-07
0.154097 -3.25643089325977e-08
0.154098 -3.6589762350151e-08
0.154099 1.12473748481581e-07
0.1541 -2.04215655005927e-07
0.154101 3.2734425349028e-07
0.154102 -5.13193328462318e-07
0.154103 8.41715369135326e-07
0.154104 -1.60507059421097e-06
0.154105 5.43420758756319e-06
0.154106 6.09535168539893e-06
0.154107 -2.28308555615693e-06
0.154108 1.56120705797421e-06
0.154109 -1.33191604023613e-06
0.15411 1.65213920875794e-06
0.154111 -4.65706571123205e-07
0.154112 7.46188012906451e-07
0.154113 -8.7909458349685e-07
0.154114 1.09611203635087e-06
0.154115 -1.59637521321936e-06
0.154116 3.46862496701333e-06
0.154117 1.35391788179841e-05
0.154118 -2.3517434729666e-06
0.154119 1.36536093733079e-06
0.15412 -1.0261163485306e-06
0.154121 8.73921096750926e-07
0.154122 -8.03201860323032e-07
0.154123 7.77212917377973e-07
0.154124 -7.80595087371514e-07
0.154125 8.06874484614639e-07
0.154126 -8.54323495300209e-07
0.154127 9.24408358044325e-07
0.154128 -1.02176936381947e-06
0.154129 1.15546947143781e-06
0.15413 -1.34202141636298e-06
0.154131 1.61309594455176e-06
0.154132 -2.03623984251828e-06
0.154133 2.78310907652184e-06
0.154134 -4.45301075502886e-06
0.154135 2.23813703323377e-05
0.154136 2.03935141425116e-05
0.154137 -5.19508729329332e-06
0.154138 2.95004135036211e-06
0.154139 -2.0431871366209e-06
0.15414 1.55175741327123e-06
0.154141 -1.24303965652857e-06
0.154142 1.03093078231175e-06
0.154143 -8.76211669797488e-07
0.154144 7.58478608452722e-07
0.154145 -6.66084436594759e-07
0.154146 5.91800880033079e-07
0.154147 -5.30946314684939e-07
0.154148 4.80465236855067e-07
0.154149 -4.38250180518672e-07
0.15415 4.02730547825461e-07
0.154151 -3.72761841640456e-07
0.154152 3.47579820512485e-07
0.154153 -3.26631925207191e-07
0.154154 3.09538478186875e-07
0.154155 -2.96077283301778e-07
0.154156 2.86155481044187e-07
0.154157 -2.79993932737694e-07
0.154158 2.7751193285508e-07
0.154159 -2.78549333849388e-07
0.15416 2.83578783123704e-07
0.154161 -2.93380266962225e-07
0.154162 3.09199746216102e-07
0.154163 -3.33196240810844e-07
0.154164 3.68786091396902e-07
0.154165 -4.2164332150987e-07
0.154166 5.02246226664031e-07
0.154167 -6.32656502529057e-07
0.154168 8.68019077417957e-07
0.154169 -1.3960129541065e-06
0.15417 3.80729558431551e-06
0.154171 3.41494733083514e-05
0.154172 -2.42442644610605e-06
0.154173 1.3892267086896e-06
0.154174 -1.03370447542015e-06
0.154175 8.65002070172389e-07
0.154176 -7.76203383689655e-07
0.154177 7.30636390964957e-07
0.154178 -7.12447672214253e-07
0.154179 7.1407418486678e-07
0.15418 -7.31916425850114e-07
0.154181 7.6468552567648e-07
0.154182 -8.12833216965841e-07
0.154183 8.78615805060029e-07
0.154184 -9.66835719017633e-07
0.154185 1.0868636262167e-06
0.154186 -1.25806354747884e-06
0.154187 1.52698588305886e-06
0.154188 -2.04239188725609e-06
0.154189 3.70809057054376e-06
0.15419 8.96831026249782e-06
0.154191 -6.31909579384157e-07
0.154192 -3.43790609796111e-07
0.154193 8.57483272312098e-07
0.154194 -1.19446130668568e-06
0.154195 1.41590556476303e-05
0.154196 -1.13018283306732e-06
0.154197 2.25900811121044e-05
0.154198 2.73378131538615e-05
0.154199 -7.31839050020257e-06
0.1542 4.33188651005764e-06
0.154201 -3.4472746150447e-06
0.154202 4.43939214262371e-06
0.154203 4.76618998191008e-05
0.154204 -3.83868543900615e-06
0.154205 9.2843585233521e-06
0.154206 2.10872849581006e-05
0.154207 -1.11089558498389e-06
0.154208 2.86277936580511e-05
0.154209 -6.90248630267413e-06
0.15421 6.6139735705206e-06
0.154211 -8.54029828045232e-06
0.154212 2.34858245957276e-05
0.154213 1.30906123335297e-05
0.154214 -4.01269246266728e-06
0.154215 2.03003010796034e-06
0.154216 -1.19018886014955e-06
0.154217 7.3121579624995e-07
0.154218 -4.38054378721568e-07
0.154219 2.26107564583597e-07
0.15422 -5.39576204605089e-08
0.154221 -1.03375479803592e-07
0.154222 2.65452969296125e-07
0.154223 -4.53358526392669e-07
0.154224 6.98042456321025e-07
0.154225 -1.0579898891255e-06
0.154226 1.67306434854284e-06
0.154227 -3.00288134680738e-06
0.154228 8.01930978615526e-06
0.154229 2.49179707304114e-05
0.15423 -5.88435602197261e-06
0.154231 3.73319380394213e-06
0.154232 -2.97297124427812e-06
0.154233 2.65394453950268e-06
0.154234 -2.56333641150361e-06
0.154235 2.65135591566597e-06
0.154236 -2.95105870246379e-06
0.154237 3.61947819242756e-06
0.154238 -5.24538721856772e-06
0.154239 1.20064742902222e-05
0.15424 2.27734168766172e-05
0.154241 -5.24021355193104e-06
0.154242 2.80734150391015e-06
0.154243 -1.8499236874222e-06
0.154244 1.34123317125551e-06
0.154245 -1.02575342209704e-06
0.154246 8.0956374022483e-07
0.154247 -6.50312548290087e-07
0.154248 5.26164948065174e-07
0.154249 -4.24543939178364e-07
0.15425 3.37878126801447e-07
0.154251 -2.61232814447394e-07
0.154252 1.91228518469919e-07
0.154253 -1.25753429381905e-07
0.154254 6.32281017083294e-08
0.154255 -2.05213572603817e-09
0.154256 -5.92192911445322e-08
0.154257 1.22019836331513e-07
0.154258 -1.87917981155724e-07
0.154259 2.58795904485776e-07
0.15426 -3.37106481974695e-07
0.154261 4.26289227416985e-07
0.154262 -5.31510110779405e-07
0.154263 6.60972297113921e-07
0.154264 -8.29115090122613e-07
0.154265 1.06423697183183e-06
0.154266 -1.43033097713484e-06
0.154267 2.1074622753339e-06
0.154268 -3.87772461602994e-06
0.154269 2.31374762320875e-05
0.15427 7.21016950493921e-06
0.154271 -2.00390303420391e-06
0.154272 1.2387917084331e-06
0.154273 -7.92906666190356e-07
0.154274 4.81324259122003e-07
0.154275 -2.19374230802182e-07
0.154276 -4.4362618431334e-08
0.154277 3.63507420701118e-07
0.154278 -8.33202210521309e-07
0.154279 1.71245776228895e-06
0.15428 -4.18719075284048e-06
0.154281 5.47505555058659e-05
0.154282 8.19419716824774e-06
0.154283 -4.94794598240182e-06
0.154284 4.44199434974518e-06
0.154285 -5.2446317074171e-06
0.154286 1.01909201613199e-05
0.154287 2.04794799836002e-05
0.154288 -4.17954627274106e-06
0.154289 2.20735825791677e-06
0.15429 -1.50410109089837e-06
0.154291 1.17569888886515e-06
0.154292 -1.00638723165294e-06
0.154293 9.19012356870232e-07
0.154294 -8.79430436197355e-07
0.154295 8.70028294976564e-07
0.154296 -8.79986583509009e-07
0.154297 9.00220014824023e-07
0.154298 -9.18241998157756e-07
0.154299 9.06833218059269e-07
0.1543 -7.83265304747865e-07
0.154301 1.7658097700108e-07
0.154302 5.85612796676285e-06
0.154303 9.28617084655328e-06
0.154304 -8.45715680969239e-06
0.154305 1.66969214071862e-05
0.154306 2.64668772125032e-05
0.154307 -5.5880439668666e-06
0.154308 2.50982687321203e-06
0.154309 -1.19318423026837e-06
0.15431 3.6460954987953e-07
0.154311 3.24946280472728e-07
0.154312 -1.0700733173387e-06
0.154313 2.13331476988194e-06
0.154314 -4.31790317088149e-06
0.154315 1.46354587895492e-05
0.154316 1.58848578553618e-05
0.154317 -5.60486826239266e-06
0.154318 3.50049806118027e-06
0.154319 -2.5721732632658e-06
0.15432 2.0407026169764e-06
0.154321 -1.69282048417188e-06
0.154322 1.44586834540856e-06
0.154323 -1.26095456966962e-06
0.154324 1.1173067951331e-06
0.154325 -1.00275695124551e-06
0.154326 9.0989333440389e-07
0.154327 -8.34153082997773e-07
0.154328 7.72540209750082e-07
0.154329 -7.22834892702383e-07
0.15433 6.83524777345545e-07
0.154331 -6.53614750643833e-07
0.154332 6.3251828389788e-07
0.154333 -6.20275006793547e-07
0.154334 6.17219321952571e-07
0.154335 -6.23802937526256e-07
0.154336 6.41024436218305e-07
0.154337 -6.70525946941933e-07
0.154338 7.14901791342929e-07
0.154339 -7.78262434333464e-07
0.15434 8.67315779855245e-07
0.154341 -9.93601450163435e-07
0.154342 1.17861506266977e-06
0.154343 -1.46753234805394e-06
0.154344 1.97392355011391e-06
0.154345 -3.09266904931927e-06
0.154346 7.86579722541212e-06
0.154347 1.05361274188819e-05
0.154348 -2.59936654065448e-06
0.154349 1.06646142387216e-06
0.15435 -9.4008130087996e-08
0.154351 -1.41276628925712e-06
0.154352 2.25898876340608e-05
0.154353 4.3111675674522e-06
0.154354 -2.43502973630684e-06
0.154355 1.85410833636188e-06
0.154356 -1.58604240004872e-06
0.154357 1.45861928757804e-06
0.154358 -1.42475060573204e-06
0.154359 1.4804526720715e-06
0.15436 -1.6568662378203e-06
0.154361 2.05399515951271e-06
0.154362 -3.01422451319467e-06
0.154363 6.60451262192642e-06
0.154364 2.91260578892211e-05
0.154365 -4.87822727216545e-06
0.154366 2.95037338797351e-06
0.154367 -2.36951858888783e-06
0.154368 2.23504387510488e-06
0.154369 -2.40704941422738e-06
0.15437 3.01315982063184e-06
0.154371 -4.83849894911184e-06
0.154372 1.78031799189917e-05
0.154373 1.31579837535184e-05
0.154374 6.89608869350228e-06
0.154375 5.94058226975656e-07
0.154376 -6.67227128112441e-07
0.154377 5.6377446451517e-07
0.154378 -4.65549379461542e-07
0.154379 3.87134142108826e-07
0.15438 -3.26406829983111e-07
0.154381 2.80455522199357e-07
0.154382 -2.48038270407758e-07
0.154383 2.30721239603105e-07
0.154384 -2.35917035381001e-07
0.154385 2.89486167537377e-07
0.154386 -5.21569024503224e-07
0.154387 1.2350456980005e-05
0.154388 7.23880673328107e-07
0.154389 -4.52052280670196e-07
0.15439 3.97296308911054e-07
0.154391 -3.99729880757353e-07
0.154392 4.31015744594597e-07
0.154393 -4.85197997733396e-07
0.154394 5.64729408518766e-07
0.154395 -6.79198574858458e-07
0.154396 8.50369610600831e-07
0.154397 -1.12949061577446e-06
0.154398 1.66433645292463e-06
0.154399 -3.11513145115767e-06
0.1544 2.31208810900099e-05
0.154401 4.27561659160625e-06
0.154402 -1.94154023505652e-06
0.154403 1.24636415196073e-06
0.154404 -9.10961095114791e-07
0.154405 7.13287153187898e-07
0.154406 -5.833168268864e-07
0.154407 4.92000948248503e-07
0.154408 -4.25138597592465e-07
0.154409 3.7498042247253e-07
0.15441 -3.37171214112894e-07
0.154411 3.0908884120013e-07
0.154412 -2.89580344649594e-07
0.154413 2.77906141483699e-07
0.154414 -2.731704187375e-07
0.154415 2.75009807657355e-07
0.154416 -2.83167370479832e-07
0.154417 2.97525696422751e-07
0.154418 -3.18149288322599e-07
0.154419 3.45201511957863e-07
0.15442 -3.78859775855759e-07
0.154421 4.19381989859439e-07
0.154422 -4.67349494680307e-07
0.154423 5.2328286323548e-07
0.154424 -5.87567357505715e-07
0.154425 6.60890691537392e-07
0.154426 -7.44108885328242e-07
0.154427 8.38295954553808e-07
0.154428 -9.44837261245294e-07
0.154429 1.0655098496434e-06
0.15443 -1.20261785686974e-06
0.154431 1.35925594755852e-06
0.154432 -1.53969325928545e-06
0.154433 1.75001409942854e-06
0.154434 -1.99924587680497e-06
0.154435 2.30148021987023e-06
0.154436 -2.68020744250267e-06
0.154437 3.17818455454475e-06
0.154438 -3.88346320957998e-06
0.154439 5.0145519221778e-06
0.15444 -7.3193558615404e-06
0.154441 1.63171282270206e-05
0.154442 2.11039808672096e-05
0.154443 -3.54136082718996e-06
0.154444 3.45165166967628e-07
0.154445 1.40460357995093e-06
0.154446 -2.90754698835778e-06
0.154447 4.67157744546278e-06
0.154448 -7.470207296225e-06
0.154449 1.53846219742336e-05
0.15445 3.49390992042416e-06
0.154451 3.94384990092249e-05
0.154452 4.17358469070018e-05
0.154453 -1.32580187861735e-05
0.154454 7.89817894649743e-06
0.154455 -5.30072319513799e-06
0.154456 3.39950091670359e-06
0.154457 -3.31126289936716e-07
0.154458 7.09141850173813e-06
0.154459 -3.10875624062904e-06
0.15446 1.18173749935506e-06
0.154461 5.02227867164546e-06
0.154462 2.78770852604633e-05
0.154463 1.27662117781085e-06
0.154464 1.32153683797873e-06
0.154465 -1.42629346262046e-06
0.154466 1.29004960708719e-06
0.154467 -1.11350226115767e-06
0.154468 9.347147657563e-07
0.154469 -7.62458803958295e-07
0.15447 5.98196157907402e-07
0.154471 -4.41226801300957e-07
0.154472 2.90203065577599e-07
0.154473 -1.43607561255386e-07
0.154474 -1.59248634551884e-10
0.154475 1.42820037502671e-07
0.154476 -2.86259759962843e-07
0.154477 4.32641817583894e-07
0.154478 -5.84584507987012e-07
0.154479 7.45435387426974e-07
0.15448 -9.19722480281839e-07
0.154481 1.11394968703847e-06
0.154482 -1.33845679894563e-06
0.154483 1.61028721840711e-06
0.154484 -1.96079057195986e-06
0.154485 2.45960553200007e-06
0.154486 -3.31375992036637e-06
0.154487 5.690465579815e-06
0.154488 1.14661269654745e-05
0.154489 1.14288850232582e-06
0.15449 -4.1089465216034e-06
0.154491 1.25349282660999e-05
0.154492 1.64865661204461e-05
0.154493 -4.17005525613055e-06
0.154494 1.74021481977159e-06
0.154495 -6.02881411982254e-07
0.154496 2.63990889202086e-06
0.154497 1.83650977426538e-05
0.154498 2.05098172021218e-05
0.154499 -5.42721809094238e-06
0.1545 2.67208491115012e-06
0.154501 -1.05200399973574e-06
0.154502 -1.12445412678787e-06
0.154503 1.80358846295641e-05
0.154504 7.5837555408624e-06
0.154505 -4.26982977360587e-06
0.154506 3.33615062792586e-06
0.154507 -3.01035092178601e-06
0.154508 3.29617276996216e-06
0.154509 2.1228591337167e-05
0.15451 8.9797787261919e-07
0.154511 -1.63367176297309e-06
0.154512 1.3596903906215e-05
0.154513 -1.57382508856563e-07
0.154514 6.09857804902752e-07
0.154515 -7.67887202498789e-07
0.154516 8.68117098954252e-07
0.154517 -9.59566787538546e-07
0.154518 1.0629589344257e-06
0.154519 -1.19402765487239e-06
0.15452 1.37238854368765e-06
0.154521 -1.63182564324808e-06
0.154522 2.04601016141434e-06
0.154523 -2.82874343189306e-06
0.154524 5.08965373428329e-06
0.154525 1.53164975956203e-05
0.154526 1.00140848477041e-05
0.154527 4.07268882137277e-06
0.154528 -1.31381256649656e-06
0.154529 -1.85060385291214e-07
0.15453 5.97107981759697e-06
0.154531 3.64308235066021e-06
0.154532 -1.72115866560516e-06
0.154533 1.11411442350054e-06
0.154534 -7.49285895636555e-07
0.154535 3.03968732588585e-07
0.154536 1.85312067696881e-05
0.154537 3.8984234869687e-06
0.154538 8.09847858333053e-06
0.154539 3.26662636548789e-05
0.15454 8.46043943539363e-06
0.154541 -8.28249926404392e-06
0.154542 1.8216423285416e-05
0.154543 1.83882503227136e-05
0.154544 -4.80738178094718e-06
0.154545 2.25577716406733e-06
0.154546 -1.05122100787762e-06
0.154547 1.61857802512084e-07
0.154548 8.39418721462519e-07
0.154549 -2.74010065819796e-06
0.15455 1.43669175303486e-05
0.154551 8.99083155863224e-06
0.154552 -4.02568768439728e-06
0.154553 2.75641397289771e-06
0.154554 -2.16444014738844e-06
0.154555 1.82402450239038e-06
0.154556 -1.61127162375734e-06
0.154557 1.47882654453218e-06
0.154558 -1.40779442059829e-06
0.154559 1.3943566631138e-06
0.15456 -1.44761808159923e-06
0.154561 1.59553415452841e-06
0.154562 -1.9068096665691e-06
0.154563 2.56954736044934e-06
0.154564 -4.29179734625191e-06
0.154565 1.36947552305752e-05
0.154566 1.39528078486711e-05
0.154567 -5.37822934099728e-06
0.154568 3.86785526021535e-06
0.154569 -3.51866421616259e-06
0.15457 3.83533150933097e-06
0.154571 -5.41049390431608e-06
0.154572 2.32114800985808e-05
0.154573 4.64802244630462e-06
0.154574 -1.09396310463598e-06
0.154575 -1.9643463807588e-07
0.154576 1.900740088385e-06
0.154577 4.9759221863381e-06
0.154578 -4.80838009614413e-07
0.154579 -6.98966718010846e-07
0.15458 3.10381901600958e-06
0.154581 1.05586401747471e-05
0.154582 -2.40204008007349e-06
0.154583 1.36558992084532e-06
0.154584 -9.18737994342627e-07
0.154585 6.51483827113013e-07
0.154586 -4.63063766975769e-07
0.154587 3.15907981910777e-07
0.154588 -1.9230205107035e-07
0.154589 8.25053367899224e-08
0.15459 1.95726392607418e-08
0.154591 -1.18441299249276e-07
0.154592 2.17757359825153e-07
0.154593 -3.20717172302886e-07
0.154594 4.30727494138146e-07
0.154595 -5.51895472896349e-07
0.154596 6.89703591513209e-07
0.154597 -8.52118861753188e-07
0.154598 1.05165295516229e-06
0.154599 -1.30961917334059e-06
0.1546 2.19418889149276e-05
0.154601 -2.20633295238303e-06
0.154602 3.15386449155388e-06
0.154603 -5.33295376479731e-06
0.154604 1.6400736067298e-05
0.154605 1.53013873939589e-05
0.154606 -5.11365470207652e-06
0.154607 3.00212219173336e-06
0.154608 -2.06983511953832e-06
0.154609 1.53073523762665e-06
0.15461 -1.16747937176446e-06
0.154611 8.94117905153822e-07
0.154612 -6.67317585126161e-07
0.154613 3.07283427242566e-05
0.154614 -2.42497174314228e-07
0.154615 -1.59290344307828e-08
0.154616 3.76493362658223e-07
0.154617 -8.18661254474733e-07
0.154618 3.4963204429519e-05
0.154619 7.25846228692868e-06
0.15462 -3.30358910158394e-06
0.154621 2.46289663750392e-06
0.154622 -2.22597898649926e-06
0.154623 2.32917368767533e-06
0.154624 -2.96494902456821e-06
0.154625 6.34937712762444e-06
0.154626 7.45708464951048e-06
0.154627 -1.7249889354316e-06
0.154628 7.95590471920081e-07
0.154629 -4.27110239926264e-07
0.15463 2.30709317773917e-07
0.154631 -1.05628387367161e-07
0.154632 1.36890592586564e-08
0.154633 6.36229677310316e-08
0.154634 -1.38164199355116e-07
0.154635 2.20519582893158e-07
0.154636 -3.24632657142843e-07
0.154637 4.78395138345757e-07
0.154638 -7.62966854246692e-07
0.154639 1.60307640194124e-06
0.15464 2.33008393939429e-05
0.154641 -1.26958537079329e-06
0.154642 5.78280376011734e-07
0.154643 -3.13539200487842e-07
0.154644 1.58222219751177e-07
0.154645 -4.52533465404995e-08
0.154646 -4.8726983044426e-08
0.154647 1.34617077961812e-07
0.154648 -2.18684090695204e-07
0.154649 3.05494011742154e-07
0.15465 -3.99492207397529e-07
0.154651 5.06544338849646e-07
0.154652 -6.3561399782356e-07
0.154653 8.02844585750838e-07
0.154654 -1.04273108894735e-06
0.154655 1.44840186090279e-06
0.154656 -2.40291533828768e-06
0.154657 1.03268064259457e-05
0.154658 2.50322688331811e-06
0.154659 -1.88846312649938e-07
0.15466 2.35654987903128e-05
0.154661 -7.38424796859594e-07
0.154662 1.63329970380757e-07
0.154663 1.70427530230143e-07
0.154664 -4.66148296205971e-07
0.154665 8.10741898798195e-07
0.154666 -1.35016939203093e-06
0.154667 2.80544431865516e-06
0.154668 1.19926395601168e-05
0.154669 -7.25006771745484e-07
0.15467 -5.45783795544809e-07
0.154671 1.74075535945293e-06
0.154672 -4.65337366314211e-08
0.154673 3.18893387177314e-05
0.154674 1.00121545271286e-05
0.154675 -5.02446745269076e-06
0.154676 3.77938118159303e-06
0.154677 -3.57464092082421e-06
0.154678 2.17691719521854e-05
0.154679 -1.23854581697709e-06
0.15468 1.64391266914237e-06
0.154681 -1.78828208890729e-06
0.154682 1.91341796945236e-06
0.154683 -2.05619711741226e-06
0.154684 2.16112764579935e-06
0.154685 -1.31073413482766e-06
0.154686 1.72096128759897e-05
0.154687 3.26752527734744e-06
0.154688 2.39060088163053e-05
0.154689 8.25104762804351e-06
0.15469 -3.16417662192559e-06
0.154691 1.64784924542636e-06
0.154692 -8.55465694142852e-07
0.154693 3.12118268491975e-07
0.154694 1.43518764684325e-07
0.154695 -6.0009309045747e-07
0.154696 1.14234904878679e-06
0.154697 -1.90918895086583e-06
0.154698 3.24551339392265e-06
0.154699 -6.50251808899362e-06
0.1547 2.8805279500676e-05
0.154701 1.71196868277808e-05
0.154702 -7.86727296491303e-06
0.154703 6.06326307785538e-06
0.154704 -6.52734210886523e-06
0.154705 2.41898027001385e-05
0.154706 2.96845830190811e-06
0.154707 -4.91645710609228e-07
0.154708 -8.42424410285383e-08
0.154709 2.90052170938893e-07
0.15471 -3.72905923074776e-07
0.154711 4.05185368825239e-07
0.154712 -4.14513266745402e-07
0.154713 4.13100471914719e-07
0.154714 -4.06992615261374e-07
0.154715 3.98878353573475e-07
0.154716 -3.88355550375356e-07
0.154717 3.69900613028879e-07
0.154718 -3.2032744784564e-07
0.154719 1.05757376212657e-07
0.15472 2.03865473806726e-05
0.154721 2.09776028797715e-06
0.154722 2.66459717851878e-06
0.154723 8.32221447578145e-07
0.154724 -1.63129696175253e-06
0.154725 3.85870393117247e-06
0.154726 1.71874443281735e-05
0.154727 -2.77034190651039e-06
0.154728 1.53651678947391e-06
0.154729 -1.07061026409821e-06
0.15473 8.16209425194726e-07
0.154731 -6.4067490737982e-07
0.154732 4.87989379796291e-07
0.154733 -3.1429431290516e-07
0.154734 5.19173196414243e-08
0.154735 4.72685064884445e-07
0.154736 -1.95879525806305e-06
0.154737 1.21932570562932e-05
0.154738 1.58340905620741e-05
0.154739 -1.16062575737689e-05
0.15474 2.52577169556887e-05
0.154741 1.94211896017605e-05
0.154742 -5.78189401345985e-06
0.154743 3.18446446408873e-06
0.154744 -2.14472578611613e-06
0.154745 1.60695635462891e-06
0.154746 -1.28959060933886e-06
0.154747 1.08737822351316e-06
0.154748 -9.52640834917071e-07
0.154749 8.61086988670159e-07
0.15475 -7.99265374140168e-07
0.154751 7.59236074526372e-07
0.154752 -7.36233836507374e-07
0.154753 7.27588777120231e-07
0.154754 -7.32012183538458e-07
0.154755 7.48981379279375e-07
0.154756 -7.79020941702484e-07
0.154757 8.24256521025458e-07
0.154758 -8.88571936051032e-07
0.154759 9.7862079388954e-07
0.15476 -1.10590931616892e-06
0.154761 1.29136706947449e-06
0.154762 -1.57686957100238e-06
0.154763 2.06013400308805e-06
0.154764 -3.04551029253868e-06
0.154765 6.60733970643685e-06
0.154766 1.73574723119897e-06
0.154767 1.20150847598389e-05
0.154768 1.97317255783501e-05
0.154769 -9.89248879049923e-06
0.15477 1.36003399434265e-05
0.154771 1.81074054689917e-05
0.154772 -3.19421850566488e-06
0.154773 1.44080528671099e-06
0.154774 -9.17843332520954e-07
0.154775 7.20998217992334e-06
0.154776 -9.01710418179741e-07
0.154777 1.35157835294266e-06
0.154778 -2.7592045836341e-06
0.154779 1.45918721934576e-05
0.15478 7.62380304268791e-06
0.154781 -3.9428572972394e-06
0.154782 3.15225566961507e-06
0.154783 -2.97431900729757e-06
0.154784 3.13184087531791e-06
0.154785 -3.72720849399919e-06
0.154786 5.9597942239258e-06
0.154787 6.82221466627236e-06
0.154788 2.64323718363738e-05
0.154789 -2.96790176111212e-06
0.15479 2.50674835162019e-05
0.154791 1.46044230599186e-06
0.154792 1.45063766145099e-06
0.154793 -4.24175419849655e-06
0.154794 1.40194872849296e-05
0.154795 2.28928054490246e-05
0.154796 -7.10021937679472e-06
0.154797 4.37513203298032e-06
0.154798 -3.22734266215967e-06
0.154799 2.59349716568042e-06
0.1548 -2.19484388904913e-06
0.154801 1.92601541569359e-06
0.154802 -1.7385582133461e-06
0.154803 1.60752063756726e-06
0.154804 -1.51939886156085e-06
0.154805 1.46719468916992e-06
0.154806 -1.44849348585442e-06
0.154807 1.46494888409307e-06
0.154808 -1.5235682715985e-06
0.154809 1.64008821971597e-06
0.15481 -1.84881030383584e-06
0.154811 2.235102452749e-06
0.154812 -3.07700317149727e-06
0.154813 6.05246723326247e-06
0.154814 2.01487662941315e-05
0.154815 -2.74260230015341e-06
0.154816 1.08622654323093e-06
0.154817 -3.97894621835829e-07
0.154818 -5.82419641601972e-08
0.154819 5.1403074808314e-07
0.15482 -1.34276859511132e-06
0.154821 2.32620780895357e-05
0.154822 1.25770728229021e-06
0.154823 -3.02801202783183e-07
0.154824 -1.19311140205694e-07
0.154825 4.42335757520159e-07
0.154826 -7.67395164646563e-07
0.154827 1.15962729569472e-06
0.154828 -1.71250161888048e-06
0.154829 2.64455614881114e-06
0.15483 -4.73461130258603e-06
0.154831 1.48056807298763e-05
0.154832 1.65782297567736e-05
0.154833 -5.6629494009407e-06
0.154834 3.56619360417595e-06
0.154835 -2.73386178516193e-06
0.154836 2.40939794699476e-06
0.154837 -2.61478738022017e-06
0.154838 6.98438189979917e-06
0.154839 1.48217594125426e-06
0.15484 -2.97841268720567e-07
0.154841 8.67788261327546e-08
0.154842 -5.17403263739472e-08
0.154843 7.63420756083967e-08
0.154844 -1.28455912650992e-07
0.154845 1.97380045039003e-07
0.154846 -2.80396641224503e-07
0.154847 3.79335278405418e-07
0.154848 -5.00764108176548e-07
0.154849 6.59980797071198e-07
0.15485 -8.97691057307834e-07
0.154851 1.38816083577112e-06
0.154852 1.53068884532638e-05
0.154853 1.76097042820178e-06
0.154854 1.16678031616788e-05
0.154855 -6.22369891806822e-07
0.154856 -4.44705868193243e-07
0.154857 1.8756974621455e-06
0.154858 1.71327623202965e-05
0.154859 -1.53200987006464e-06
0.15486 5.64897702551239e-07
0.154861 -8.13531626791673e-08
0.154862 -3.3535846759818e-07
0.154863 8.69156809349815e-07
0.154864 -1.91824053748363e-06
0.154865 6.91809589747832e-06
0.154866 7.21267050773572e-06
0.154867 -2.63297106642169e-06
0.154868 1.67267847994112e-06
0.154869 -1.24918496222117e-06
0.15487 1.01299634481268e-06
0.154871 -8.73227369122226e-07
0.154872 8.18802734948996e-07
0.154873 2.01667000025253e-06
0.154874 6.00514708700878e-07
0.154875 -7.98700392774819e-07
0.154876 2.41953769530513e-06
0.154877 1.16155277656388e-06
0.154878 -5.79289398662312e-07
0.154879 6.38837465653445e-07
0.15488 -1.12372747034293e-06
0.154881 4.89928299415826e-06
0.154882 2.97197891137235e-06
0.154883 -1.39360210830495e-06
0.154884 1.05571767990922e-06
0.154885 -9.69247857590993e-07
0.154886 1.02870543384456e-06
0.154887 -1.30341241456683e-06
0.154888 2.39417853100441e-06
0.154889 1.4647247369359e-05
0.15489 -1.44829093779935e-06
0.154891 6.99230174566477e-07
0.154892 -4.38681145636947e-07
0.154893 3.09322560841424e-07
0.154894 -2.33032776692942e-07
0.154895 1.82960530061247e-07
0.154896 -1.4743615512437e-07
0.154897 1.20619200294807e-07
0.154898 -9.93556211598054e-08
0.154899 8.17944489022964e-08
0.1549 -6.6722263605414e-08
0.154901 5.33385662814194e-08
0.154902 -4.10937169329359e-08
0.154903 2.95743848725991e-08
0.154904 -1.84670457951378e-08
0.154905 7.54507327392782e-09
0.154906 3.2413796403931e-09
0.154907 -1.39303931154056e-08
0.154908 2.4688474349579e-08
0.154909 -3.59738121975071e-08
0.15491 4.82823033207265e-08
0.154911 -6.18521271576719e-08
0.154912 7.69573410846224e-08
0.154913 -9.39301533385144e-08
0.154914 1.12856366027845e-07
0.154915 -1.33908446998053e-07
0.154916 1.57754369051146e-07
0.154917 -1.85501586465787e-07
0.154918 2.18722480073753e-07
0.154919 -2.59677578433364e-07
0.15492 3.1198534369324e-07
0.154921 -3.81754254254897e-07
0.154922 4.80349263239408e-07
0.154923 -6.31676780443789e-07
0.154924 8.95163561651544e-07
0.154925 -1.4659633756465e-06
0.154926 3.53502884431859e-06
0.154927 1.52592003002082e-05
0.154928 -2.99659181659211e-06
0.154929 2.12702320424378e-06
0.15493 -2.44550901007457e-06
0.154931 1.00182857225957e-05
0.154932 2.3374573850981e-06
0.154933 -9.5573300058174e-07
0.154934 6.33462538643337e-07
0.154935 -5.22189416988136e-07
0.154936 4.89116027558779e-07
0.154937 -4.9693936799751e-07
0.154938 5.33959623799807e-07
0.154939 -5.99854587004779e-07
0.15494 7.05127235851242e-07
0.154941 5.54087562036433e-06
0.154942 1.31888725908689e-06
0.154943 6.3040852100483e-06
0.154944 6.10432985452286e-07
0.154945 -1.28539213859952e-06
0.154946 2.20496714328704e-06
0.154947 -4.4071056494102e-06
0.154948 1.88081420368248e-05
0.154949 1.3444329819573e-05
0.15495 -6.46023027267282e-06
0.154951 5.47127318136195e-06
0.154952 -6.47644652584151e-06
0.154953 1.3823625316275e-05
0.154954 2.34813949847084e-05
0.154955 -7.33823951226463e-06
0.154956 8.87291790970189e-06
0.154957 4.49138799627713e-06
0.154958 4.26362030030212e-06
0.154959 3.92269298190352e-06
0.15496 -2.11295256430762e-06
0.154961 1.72837099853584e-06
0.154962 -1.65309733890647e-06
0.154963 1.70489050061025e-06
0.154964 -1.62615959084028e-06
0.154965 1.46062057347052e-05
0.154966 -7.35073920862396e-06
0.154967 2.0298300544396e-05
0.154968 2.52635558759109e-05
0.154969 -1.0346910137405e-05
0.15497 1.16836417840241e-05
0.154971 2.84445173013015e-05
0.154972 -3.49508957835893e-06
0.154973 1.66174813893441e-06
0.154974 -1.2203683995734e-06
0.154975 1.22144089566094e-06
0.154976 -1.60576887392865e-06
0.154977 3.149803524142e-06
0.154978 2.9248090227977e-05
0.154979 -2.43049066203796e-06
0.15498 1.23229512377087e-06
0.154981 -7.99591127521317e-07
0.154982 5.68968539835349e-07
0.154983 -4.20002058397102e-07
0.154984 3.11568914535649e-07
0.154985 -2.25779955958885e-07
0.154986 1.53540588816887e-07
0.154987 -8.96438679882983e-08
0.154988 3.07777375328759e-08
0.154989 2.51204545301041e-08
0.15499 -7.96695931529644e-08
0.154991 1.34619810228505e-07
0.154992 -1.91791523730975e-07
0.154993 2.53315140721889e-07
0.154994 -3.22261877480442e-07
0.154995 4.02766710630812e-07
0.154996 -5.00640364214247e-07
0.154997 6.25071011078874e-07
0.154998 -7.919266743227e-07
0.154999 1.0314520412272e-06
0.155 -1.40850600320556e-06
0.155001 2.08941684605084e-06
0.155002 -3.65612492863965e-06
0.155003 1.03245519900895e-05
0.155004 2.31134504580611e-05
0.155005 -7.7337445065998e-06
0.155006 8.27624412034185e-06
0.155007 1.34129612674134e-05
0.155008 -1.76455459160629e-06
0.155009 2.10346103373545e-06
0.15501 2.11262748574902e-06
0.155011 -1.21665538945543e-06
0.155012 1.21061777998185e-06
0.155013 -1.50477509100223e-06
0.155014 2.6748459741618e-06
0.155015 1.82398114066388e-05
0.155016 -1.48188653851499e-06
0.155017 6.164489471752e-07
0.155018 -2.84901504337227e-07
0.155019 5.49831449848835e-08
0.15502 3.10440694107384e-07
0.155021 6.55069481485835e-06
0.155022 -6.03990574889817e-07
0.155023 3.60217172718451e-07
0.155024 -2.65931721841899e-07
0.155025 2.14789975464224e-07
0.155026 -1.83582816085115e-07
0.155027 1.64451165196186e-07
0.155028 -1.54553511670577e-07
0.155029 1.53661602759819e-07
0.15503 -1.63944998818645e-07
0.155031 1.91334825193305e-07
0.155032 -2.50009381752397e-07
0.155033 3.77143389498469e-07
0.155034 -6.96127369398654e-07
0.155035 1.90797035954568e-06
0.155036 2.5652793670427e-05
0.155037 -3.30951599620253e-06
0.155038 2.88809906362883e-06
0.155039 -3.85493603094627e-06
0.15504 8.68114230463009e-06
0.155041 3.38294276674855e-05
0.155042 -7.33529586909239e-06
0.155043 5.59330474905261e-06
0.155044 -6.89045532920233e-06
0.155045 2.81841996479783e-05
0.155046 7.29352944071561e-06
0.155047 -2.84677889557675e-06
0.155048 1.74210315143473e-06
0.155049 -1.31221566263895e-06
0.15505 1.20205592601189e-06
0.155051 -6.30346365891367e-07
0.155052 9.07205482555144e-07
0.155053 -1.08910495880336e-06
0.155054 1.46322563318807e-06
0.155055 -2.38273354969677e-06
0.155056 5.93654003882503e-06
0.155057 3.04991964635472e-05
0.155058 -6.14117670327148e-06
0.155059 4.69879404423627e-06
0.15506 -5.35731927609785e-06
0.155061 1.06605056781099e-05
0.155062 1.85653194600292e-05
0.155063 -4.05740004680679e-06
0.155064 2.1201387611128e-06
0.155065 -1.40746981591602e-06
0.155066 1.12466856760992e-06
0.155067 1.16747229049795e-05
0.155068 3.43977861565407e-07
0.155069 -3.17492100087547e-07
0.15507 2.58517156899529e-07
0.155071 -2.01075827856402e-07
0.155072 1.4851982232203e-07
0.155073 -1.00260132579353e-07
0.155074 5.51134061436762e-08
0.155075 -1.18500127822915e-08
0.155076 -3.11434974202803e-08
0.155077 7.60737965662777e-08
0.155078 -1.26978735653902e-07
0.155079 1.95827275336629e-07
0.15508 -3.34038790764336e-07
0.155081 9.83536455442898e-07
0.155082 3.57317681306137e-05
0.155083 -7.94392088635561e-07
0.155084 3.06459092122019e-06
0.155085 2.31020804630821e-05
0.155086 -5.51478910232264e-06
0.155087 5.19920209362377e-06
0.155088 -7.29932885907529e-06
0.155089 2.09904792507868e-05
0.15509 1.80003519780123e-05
0.155091 -6.45710835911978e-06
0.155092 4.6140196448056e-06
0.155093 1.49142851753209e-05
0.155094 1.04680462551764e-05
0.155095 2.0375394530531e-06
0.155096 -7.43932813673542e-07
0.155097 5.55580464232647e-07
0.155098 -6.26210671218498e-07
0.155099 9.01063804618884e-07
0.1551 -1.7319994034222e-06
0.155101 2.89258417865217e-05
0.155102 1.82184527771557e-06
0.155103 -7.77729611914701e-07
0.155104 4.14648534124496e-07
0.155105 -2.08553695343033e-07
0.155106 5.87654936727563e-08
0.155107 6.99229098284383e-08
0.155108 -1.96046889978568e-07
0.155109 3.34777285350686e-07
0.15511 -5.04166141164973e-07
0.155111 7.33393631248718e-07
0.155112 -1.08315400606154e-06
0.155113 1.71552464495878e-06
0.155114 -3.27726200917631e-06
0.155115 1.46683185769785e-05
0.155116 6.90164407842319e-06
0.155117 -2.75574488770113e-06
0.155118 1.48581385389901e-06
0.155119 -4.97288518809247e-07
0.15512 -1.15419925900319e-06
0.155121 3.5938318055434e-05
0.155122 1.45515558366073e-05
0.155123 -6.81709917418547e-06
0.155124 5.80605135271112e-06
0.155125 -5.84893316716905e-06
0.155126 6.66757003553852e-06
0.155127 1.88850582603786e-06
0.155128 1.8890013393011e-05
0.155129 7.9787906338999e-06
0.15513 2.18243806101222e-06
0.155131 -8.16356985789888e-06
0.155132 4.33777064056045e-05
0.155133 1.53028686083221e-05
0.155134 6.3301468284312e-06
0.155135 7.55301881206995e-06
0.155136 -4.2396674647236e-06
0.155137 2.15588355295792e-06
0.155138 2.65774681005495e-05
0.155139 4.73124029174721e-06
0.15514 -3.42324869564583e-06
0.155141 2.97508898079544e-06
0.155142 -2.89004045817183e-06
0.155143 3.2595333990566e-06
0.155144 -4.98307485895644e-06
0.155145 2.48493413378055e-05
0.155146 1.95356758387446e-05
0.155147 1.41215340103967e-05
0.155148 3.85778677887054e-05
0.155149 -1.00001894183502e-05
0.15515 1.91091893828137e-05
0.155151 2.89914610009181e-05
0.155152 -7.60663499783632e-06
0.155153 4.49020208558088e-06
0.155154 -3.31781940222349e-06
0.155155 2.75748300969341e-06
0.155156 -2.49005418527029e-06
0.155157 2.42279413983216e-06
0.155158 -2.56545792166945e-06
0.155159 3.06966057619122e-06
0.15516 -4.68009130916053e-06
0.155161 2.11999718383086e-05
0.155162 5.67367332168468e-06
0.155163 -2.17746564087154e-06
0.155164 1.25148377870636e-06
0.155165 -8.39230153124358e-07
0.155166 6.12546987137415e-07
0.155167 -4.71585636703951e-07
0.155168 3.75769847772534e-07
0.155169 -3.05672614626821e-07
0.15517 2.50551999915667e-07
0.155171 -2.03369475807255e-07
0.155172 1.58818709171651e-07
0.155173 -1.12371801400672e-07
0.155174 5.81720725948203e-08
0.155175 1.39734567135018e-08
0.155176 -1.24281188755384e-07
0.155177 3.22535578736999e-07
0.155178 -7.75785393006799e-07
0.155179 2.60616884413727e-06
0.15518 8.19419683566267e-06
0.155181 -2.43946714374419e-06
0.155182 1.78017750876988e-06
0.155183 -1.60944644845456e-06
0.155184 1.62905117146201e-06
0.155185 -1.80626503888878e-06
0.155186 2.23843538868404e-06
0.155187 -3.45938251642376e-06
0.155188 1.77048215777886e-05
0.155189 3.00223211727685e-06
0.15519 -7.534934567904e-07
0.155191 -9.70750391514556e-09
0.155192 5.25879663522042e-07
0.155193 -1.06396885198633e-06
0.155194 1.85813696277707e-06
0.155195 -3.5401818497467e-06
0.155196 1.06989388056003e-05
0.155197 2.11181432711335e-05
0.155198 -7.41686040274718e-06
0.155199 7.5491004054431e-06
0.1552 1.29782984339983e-05
0.155201 -9.30168650404735e-07
0.155202 2.07464508144441e-08
0.155203 2.26773408276428e-07
0.155204 -3.18233442168937e-07
0.155205 3.64133797781837e-07
0.155206 -4.09243155735209e-07
0.155207 5.03054147720692e-07
0.155208 -8.28303904093132e-07
0.155209 5.96929695554711e-06
0.15521 1.74390829804031e-06
0.155211 -1.55016233278407e-06
0.155212 3.06640041755914e-06
0.155213 2.29516774734124e-05
0.155214 -2.86586499368012e-06
0.155215 1.7125203276307e-06
0.155216 -1.22167934918482e-06
0.155217 6.08103209487265e-07
0.155218 3.10019832751685e-06
0.155219 1.95539749308942e-05
0.15522 -1.56940700041444e-07
0.155221 1.93494075998956e-06
0.155222 -2.73989768964423e-06
0.155223 3.86591831276685e-06
0.155224 -6.38702527745046e-06
0.155225 1.89388153364196e-05
0.155226 1.87309330245376e-05
0.155227 -6.18508325968064e-06
0.155228 3.68291276682483e-06
0.155229 -2.61537694202161e-06
0.15523 2.02601405902822e-06
0.155231 -1.6540323697998e-06
0.155232 1.3992484019009e-06
0.155233 -1.21503253589743e-06
0.155234 1.07681910953391e-06
0.155235 -9.70506312131517e-07
0.155236 8.87487790780274e-07
0.155237 -8.22560966390619e-07
0.155238 7.72385146776049e-07
0.155239 -7.34544178197881e-07
0.15524 7.07285688386716e-07
0.155241 -6.8934951321286e-07
0.155242 6.79788116560616e-07
0.155243 -6.77526469184315e-07
0.155244 6.79413105455773e-07
0.155245 -6.73317669787256e-07
0.155246 5.98960528797989e-07
0.155247 5.13655686691498e-07
0.155248 1.96974381306395e-06
0.155249 -1.88522008779254e-06
0.15525 2.34489293956414e-06
0.155251 -3.54396554999611e-06
0.155252 8.35648832428917e-06
0.155253 1.94928132648583e-05
0.155254 -4.42649501452103e-06
0.155255 2.48980871900299e-06
0.155256 -1.72311276004902e-06
0.155257 1.28609106405467e-06
0.155258 -8.84291540165984e-07
0.155259 3.77956234910818e-06
0.15526 -1.2598281387634e-06
0.155261 1.09537379342404e-06
0.155262 -1.05503062239024e-06
0.155263 1.08979803097466e-06
0.155264 -1.21590965026612e-06
0.155265 1.50698135599436e-06
0.155266 -2.21917252819742e-06
0.155267 4.89515163856397e-06
0.155268 2.17434564437251e-05
0.155269 -3.65194011784683e-06
0.15527 2.18957674211937e-06
0.155271 -1.70743048343649e-06
0.155272 1.51204036076919e-06
0.155273 -1.44808708926202e-06
0.155274 1.46555037520755e-06
0.155275 -1.54969450400667e-06
0.155276 1.70624121579957e-06
0.155277 -1.96864627864319e-06
0.155278 2.47744297862434e-06
0.155279 5.71017804872477e-06
0.15528 3.04986623928576e-06
0.155281 -5.24096327384649e-06
0.155282 1.54813230322497e-05
0.155283 1.34761046120749e-05
0.155284 -3.98941176291939e-06
0.155285 1.7517604928475e-06
0.155286 8.19492525533026e-08
0.155287 2.35913171220077e-05
0.155288 -2.63133643469531e-06
0.155289 1.64878013227562e-06
0.15529 -1.22197187609802e-06
0.155291 9.72155571066568e-07
0.155292 -8.23811137975686e-07
0.155293 7.85607395679542e-07
0.155294 -1.0547507208302e-06
0.155295 3.08941660286927e-05
0.155296 1.26392547998601e-06
0.155297 -9.87198928912799e-07
0.155298 1.14926297286488e-06
0.155299 -1.57262167313638e-06
0.1553 2.45556174432337e-06
0.155301 -4.82831958572175e-06
0.155302 2.64864018323888e-05
0.155303 9.72345110930594e-06
0.155304 -4.61532680179361e-06
0.155305 3.2814647549198e-06
0.155306 -2.72468024716833e-06
0.155307 2.48578817092482e-06
0.155308 -2.45335612732969e-06
0.155309 2.65759619494607e-06
0.15531 -3.44186133463183e-06
0.155311 1.19270094393373e-05
0.155312 1.22731187775729e-06
0.155313 5.42676884120792e-07
0.155314 -1.26006755633876e-06
0.155315 1.98301565455595e-06
0.155316 -3.38298101772439e-06
0.155317 3.30506170214125e-05
0.155318 9.110362305509e-06
0.155319 -1.78981246195137e-06
0.15532 3.48380424736715e-07
0.155321 6.62896942127342e-07
0.155322 -2.10793162409748e-06
0.155323 7.0751357267301e-06
0.155324 1.59586376160162e-05
0.155325 -4.5834319296346e-06
0.155326 2.88097100083202e-06
0.155327 -2.18744407309706e-06
0.155328 1.8169421085893e-06
0.155329 -1.59750360385206e-06
0.15533 1.46770540827051e-06
0.155331 -1.40401660787659e-06
0.155332 1.40299960599127e-06
0.155333 -1.4811298783091e-06
0.155334 1.69540822884703e-06
0.155335 -2.2459474819793e-06
0.155336 4.38287641729342e-06
0.155337 1.34427976833388e-05
0.155338 -2.08181380244501e-06
0.155339 9.97620206912596e-07
0.15534 -6.02656686148381e-07
0.155341 4.02415714831097e-07
0.155342 -2.79717073976428e-07
0.155343 1.88669931898017e-07
0.155344 -9.85045178469943e-08
0.155345 -4.60728598847808e-08
0.155346 6.67083076085391e-07
0.155347 1.1516277784337e-06
0.155348 -5.43073165390488e-07
0.155349 4.25255228757767e-07
0.15535 -3.80487966176615e-07
0.155351 3.6206178448549e-07
0.155352 -3.57268439500845e-07
0.155353 3.61344364733488e-07
0.155354 -3.72189444533801e-07
0.155355 3.88935306917025e-07
0.155356 -4.11407036912666e-07
0.155357 4.39930068626081e-07
0.155358 -4.75453028740743e-07
0.155359 5.19317401630983e-07
0.15536 -5.7342898562578e-07
0.155361 6.4084165023496e-07
0.155362 -7.26475683835818e-07
0.155363 8.38630481252973e-07
0.155364 -9.92134433616171e-07
0.155365 1.21560256574193e-06
0.155366 -1.5725243496987e-06
0.155367 2.24036795098513e-06
0.155368 -3.9880638055552e-06
0.155369 3.19673161861099e-05
0.15537 9.20051417397764e-06
0.155371 -2.86202982022614e-06
0.155372 1.68417651635335e-06
0.155373 -1.15137090290228e-06
0.155374 8.35658587418387e-07
0.155375 -6.17014210949994e-07
0.155376 4.466097592054e-07
0.155377 -2.98893278283493e-07
0.155378 1.56264036313002e-07
0.155379 -8.73043057020557e-10
0.15538 -1.9452727115e-07
0.155381 4.88263759758168e-07
0.155382 -1.06149975609435e-06
0.155383 2.9787221272742e-06
0.155384 1.74655073207405e-05
0.155385 -3.24460236957554e-06
0.155386 3.11487215248721e-05
0.155387 -7.47433288629507e-07
0.155388 7.73597973860954e-07
0.155389 -7.22585591031067e-07
0.15539 6.83126743648412e-07
0.155391 -6.6499764462208e-07
0.155392 6.72612907892577e-07
0.155393 -7.13888326064207e-07
0.155394 8.05686511194032e-07
0.155395 -9.85613612360005e-07
0.155396 1.35062164397955e-06
0.155397 -2.24181583360778e-06
0.155398 6.41951206791849e-06
0.155399 7.30014672331027e-06
0.1554 -7.9735324756526e-07
0.155401 2.79319922410236e-05
0.155402 -3.63426748219561e-06
0.155403 3.06967875645951e-06
0.155404 -3.05630611147768e-06
0.155405 3.42887117335132e-06
0.155406 -4.48001980430176e-06
0.155407 8.50497794304289e-06
0.155408 2.17066499225875e-05
0.155409 -2.84316749873334e-06
0.15541 7.3692031888737e-07
0.155411 2.33064449625857e-07
0.155412 -9.7288820545498e-07
0.155413 1.80568659104014e-06
0.155414 -3.21420513250682e-06
0.155415 8.21559141371603e-06
0.155416 1.1648380841159e-05
0.155417 -1.74169469042912e-06
0.155418 -1.43165261810223e-06
0.155419 1.55449630751605e-05
0.15542 1.91699356572334e-05
0.155421 2.4948270435877e-05
0.155422 9.55659442918025e-06
0.155423 -7.12065048539587e-07
0.155424 -2.09706449222626e-07
0.155425 9.67813490038149e-07
0.155426 -2.22722149966837e-06
0.155427 6.54801434419689e-06
0.155428 2.16152692078945e-05
0.155429 -5.89902492210681e-06
0.15543 8.88232256448923e-06
0.155431 1.96286731544404e-06
0.155432 -5.77403356793174e-07
0.155433 5.42704194435096e-07
0.155434 -7.58597693397695e-07
0.155435 1.14649526228183e-06
0.155436 -1.85646704486958e-06
0.155437 3.90979203686313e-06
0.155438 1.5025540648601e-05
0.155439 -8.79796258368308e-07
0.15544 -1.29390598430277e-06
0.155441 6.07422866809869e-06
0.155442 1.34335336454514e-05
0.155443 -3.94356704932051e-06
0.155444 2.39646474811654e-06
0.155445 -1.71556949781585e-06
0.155446 1.30931373252335e-06
0.155447 -1.02057109147073e-06
0.155448 7.79969916742741e-07
0.155449 -5.26667932810902e-07
0.15545 8.44951470452235e-08
0.155451 1.46259345940061e-05
0.155452 1.36348927196955e-06
0.155453 -9.17518404522595e-07
0.155454 7.44542025129243e-07
0.155455 -6.4366845934276e-07
0.155456 5.75456670569654e-07
0.155457 -5.26617033616168e-07
0.155458 4.91630989493625e-07
0.155459 -4.68035783845087e-07
0.15546 4.54757330290398e-07
0.155461 -4.5226504264404e-07
0.155462 4.62531320595358e-07
0.155463 -4.893355346911e-07
0.155464 5.40495623976041e-07
0.155465 -6.32644833291689e-07
0.155466 8.06705871462615e-07
0.155467 -1.19478569232552e-06
0.155468 2.58307527854089e-06
0.155469 1.09499856306359e-05
0.15547 -1.71025954451854e-06
0.155471 9.32008694330996e-07
0.155472 -6.47869539454082e-07
0.155473 5.03222756762892e-07
0.155474 -4.16418609074683e-07
0.155475 3.58171832308545e-07
0.155476 -3.14464266478341e-07
0.155477 2.75648868792037e-07
0.155478 -2.29120572560169e-07
0.155479 1.34994515696439e-07
0.15548 6.65221219061494e-06
0.155481 1.9043218494264e-05
0.155482 -8.00583493284002e-07
0.155483 7.22085554250222e-07
0.155484 -7.90436229427802e-07
0.155485 9.91709908391693e-07
0.155486 -1.51356825590816e-06
0.155487 4.00356193069894e-06
0.155488 4.9786943835258e-06
0.155489 -1.48578429740901e-06
0.15549 8.72889436010605e-07
0.155491 -6.24920659479846e-07
0.155492 4.9506072254037e-07
0.155493 -4.18301905790688e-07
0.155494 3.70043417296315e-07
0.155495 -3.38976080408821e-07
0.155496 3.19403754824746e-07
0.155497 -3.08249716812843e-07
0.155498 3.0371468200938e-07
0.155499 -3.0492980597494e-07
0.1555 3.11999165817196e-07
0.155501 -3.2587528577459e-07
0.155502 3.4871486931799e-07
0.155503 -3.84771142341986e-07
0.155504 4.42581098981658e-07
0.155505 -5.40933636446488e-07
0.155506 7.28615120829292e-07
0.155507 -1.17474128186182e-06
0.155508 2.98571356883389e-06
0.155509 1.37439930182572e-05
0.15551 -4.49598894848443e-06
0.155511 1.42082994044955e-05
0.155512 1.84685969251077e-05
0.155513 5.81030964645689e-06
0.155514 -1.54410697959144e-06
0.155515 8.5480276886244e-07
0.155516 -6.04873028814221e-07
0.155517 4.74472166741588e-07
0.155518 -3.808480261094e-07
0.155519 2.84091358839578e-07
0.15552 -1.55841159196386e-07
0.155521 1.68394258254287e-06
0.155522 8.70436912081372e-06
0.155523 3.93194192716854e-06
0.155524 -2.71706586648996e-06
0.155525 3.87227621269927e-06
0.155526 2.74801136516511e-07
0.155527 1.02861183083375e-06
0.155528 -1.43654937703212e-06
0.155529 1.80370782221379e-06
0.15553 -2.28761485606406e-06
0.155531 3.0898407344654e-06
0.155532 -4.92095514542583e-06
0.155533 1.73135913255389e-05
0.155534 5.34816782987614e-06
0.155535 -1.20470344615881e-07
0.155536 2.29595730662147e-05
0.155537 5.06690195082339e-06
0.155538 2.206001733561e-05
0.155539 -5.04966700568915e-06
0.15554 2.98149038387256e-06
0.155541 -2.11919600118282e-06
0.155542 1.6426205621281e-06
0.155543 -1.36684906444494e-06
0.155544 1.26558382740163e-06
0.155545 -1.48225480628289e-06
0.155546 3.30945532984551e-06
0.155547 9.91339455579037e-06
0.155548 8.60275244831804e-06
0.155549 6.19765144418348e-07
0.15555 -1.01654107346417e-06
0.155551 1.26597526828393e-06
0.155552 -1.52815371870378e-06
0.155553 1.83831411828012e-06
0.155554 -2.22533700979141e-06
0.155555 2.73570175996697e-06
0.155556 -3.46330832396522e-06
0.155557 4.6437776208005e-06
0.155558 -1.94195253311424e-06
0.155559 3.41995701293975e-05
0.15556 1.36273226217476e-05
0.155561 -1.79926227050376e-06
0.155562 -2.73099281610735e-06
0.155563 1.3434188779531e-05
0.155564 2.37812390038686e-05
0.155565 -7.3570813096153e-06
0.155566 4.31681039534015e-06
0.155567 -2.90613217410707e-06
0.155568 2.01522396558601e-06
0.155569 -1.32459664456859e-06
0.15557 6.12814203760133e-07
0.155571 2.53338038886985e-06
0.155572 1.08034147944395e-06
0.155573 -2.84562133263041e-07
0.155574 -2.47748300773769e-07
0.155575 7.96828429261358e-07
0.155576 -1.49425646525232e-06
0.155577 2.58961661143012e-06
0.155578 -5.01540915535462e-06
0.155579 2.09179577084286e-05
0.15558 9.62835697217753e-06
0.155581 -3.01436911775761e-06
0.155582 3.46992462551156e-07
0.155583 6.03748334776815e-06
0.155584 9.01384151488701e-06
0.155585 -3.93958939436178e-06
0.155586 2.70734282024456e-06
0.155587 -2.09063949667751e-06
0.155588 1.69963389498625e-06
0.155589 -1.42123768632813e-06
0.15559 1.20958601516009e-06
0.155591 -1.042587703405e-06
0.155592 9.08546546928132e-07
0.155593 -8.01056149900126e-07
0.155594 7.17464696260513e-07
0.155595 -6.58868285448089e-07
0.155596 6.31818628128631e-07
0.155597 -6.54351683479757e-07
0.155598 7.77127048084347e-07
0.155599 -1.17968555919246e-06
0.1556 3.04901796883175e-06
0.155601 1.17360005554197e-05
0.155602 -3.46633225087362e-06
0.155603 3.31221769140274e-06
0.155604 -5.1125940837099e-06
0.155605 3.05101490638756e-05
0.155606 7.10560541389384e-06
0.155607 -3.39130017411008e-06
0.155608 2.491555013252e-06
0.155609 -2.34288077399538e-06
0.15561 3.1714888508429e-06
0.155611 1.5904625145087e-05
0.155612 -8.27971183987592e-07
0.155613 1.13769367301712e-07
0.155614 1.23824201931489e-07
0.155615 -2.46156312409902e-07
0.155616 1.11586976106098e-06
0.155617 -2.94254766118817e-07
0.155618 4.30726960813351e-08
0.155619 1.02044578535925e-05
0.15562 2.69775209963614e-05
0.155621 2.16335519096871e-06
0.155622 -5.54609807010019e-07
0.155623 -6.04759549154007e-08
0.155624 3.07794551972193e-06
0.155625 2.01755996111633e-06
0.155626 -2.89493442894796e-06
0.155627 2.08475595613603e-05
0.155628 8.99832174730567e-06
0.155629 -6.98074529485075e-06
0.15563 1.1243302541903e-05
0.155631 2.46071145812678e-05
0.155632 -3.22092519005782e-06
0.155633 4.859446952602e-07
0.155634 1.88668629381305e-06
0.155635 2.35160846253397e-05
0.155636 -2.41431454118769e-06
0.155637 1.08867522088994e-06
0.155638 -4.78816986624322e-07
0.155639 5.62646936368716e-08
0.15564 3.1159547513259e-07
0.155641 -6.92244242096635e-07
0.155642 1.15208415582588e-06
0.155643 -1.80465155383077e-06
0.155644 2.9412364368901e-06
0.155645 -5.76157934483472e-06
0.155646 3.05816236008953e-05
0.155647 1.060871234331e-05
0.155648 -4.63365139933067e-06
0.155649 2.89595131139409e-06
0.15565 -1.77557935829634e-06
0.155651 7.45699237407129e-06
0.155652 -2.25537391041051e-06
0.155653 1.80736964402826e-06
0.155654 -1.58049562891636e-06
0.155655 1.43879776520842e-06
0.155656 -1.34682850685682e-06
0.155657 1.29026312669555e-06
0.155658 -1.26248723200832e-06
0.155659 1.26083576632574e-06
0.15566 -1.28545641625869e-06
0.155661 1.33898766790371e-06
0.155662 -1.42731523027753e-06
0.155663 1.56162219174202e-06
0.155664 -1.76253961566938e-06
0.155665 2.07044958257718e-06
0.155666 -2.57430829518525e-06
0.155667 3.51286662150039e-06
0.155668 -5.81291082795104e-06
0.155669 1.9920249708721e-05
0.15567 1.2232980864098e-05
0.155671 -4.40088592727783e-06
0.155672 2.5563239988548e-06
0.155673 -1.71510354851969e-06
0.155674 1.21853295170161e-06
0.155675 -8.76052453183581e-07
0.155676 6.09870740323678e-07
0.155677 -3.78818506148767e-07
0.155678 1.53398660412823e-07
0.155679 9.84815227480875e-08
0.15568 -4.32218486340336e-07
0.155681 9.92456826580939e-07
0.155682 -2.42673882580162e-06
0.155683 2.91480507069236e-05
0.155684 4.02231116967477e-06
0.155685 -2.05122355036632e-06
0.155686 1.42225207896728e-06
0.155687 -1.10228851947012e-06
0.155688 9.03708282505648e-07
0.155689 -7.6594267124533e-07
0.15569 6.63274031995038e-07
0.155691 -5.82814438462011e-07
0.155692 5.17565408736919e-07
0.155693 -4.63363388758248e-07
0.155694 4.17589174732996e-07
0.155695 -3.78531212282676e-07
0.155696 3.45059150785096e-07
0.155697 -3.16392063388346e-07
0.155698 2.92028894614746e-07
0.155699 -2.71677270357256e-07
0.1557 2.55190662490508e-07
0.155701 -2.42466080790076e-07
0.155702 2.33176709924776e-07
0.155703 -2.25917763609975e-07
0.155704 2.15055352712e-07
0.155705 -1.76298591725626e-07
0.155706 -3.41813613859128e-08
0.155707 3.59058034002311e-06
0.155708 4.98607709321364e-06
0.155709 2.94575083785546e-06
0.15571 3.06132505823969e-05
0.155711 3.24078983200746e-06
0.155712 -1.32479224532257e-06
0.155713 5.91586313660897e-06
0.155714 -2.02576643293988e-06
0.155715 1.78871338809544e-06
0.155716 -1.82808392062237e-06
0.155717 2.10647016050266e-06
0.155718 -3.00887803534607e-06
0.155719 9.78372881794542e-06
0.15572 2.98221038845595e-05
0.155721 4.009211615164e-06
0.155722 -2.43911386567293e-06
0.155723 2.45984489518856e-06
0.155724 -2.69390533605102e-06
0.155725 3.57161076904909e-05
0.155726 2.75650697299948e-06
0.155727 7.81793533114814e-06
0.155728 9.33463739680212e-06
0.155729 1.45842017455959e-05
0.15573 1.33619849789154e-05
0.155731 -6.85446120846417e-06
0.155732 1.37664683226853e-05
0.155733 -1.78175012566669e-06
0.155734 2.61192714954603e-06
0.155735 8.8600164884859e-06
0.155736 2.0370760299068e-08
0.155737 -3.10645625209274e-07
0.155738 3.13593905652921e-07
0.155739 -2.41225794033631e-07
0.15574 1.30654325815849e-07
0.155741 1.79485697415413e-08
0.155742 -2.28212091782369e-07
0.155743 5.68928534112477e-07
0.155744 -1.27041591013057e-06
0.155745 3.72640082977832e-06
0.155746 2.04658840856936e-05
0.155747 -4.13335416211152e-06
0.155748 3.04795722063677e-06
0.155749 -3.27944769182508e-06
0.15575 5.94880465461986e-06
0.155751 1.54329881827219e-05
0.155752 -2.97696274989812e-06
0.155753 1.78998438951155e-06
0.155754 -1.51161106663022e-06
0.155755 1.60831112985938e-06
0.155756 -2.17957415200537e-06
0.155757 4.79450022952782e-06
0.155758 1.07654734544769e-05
0.155759 -2.42667792880617e-06
0.15576 1.4105042962318e-06
0.155761 -1.07442621959142e-06
0.155762 9.85600912582361e-07
0.155763 -1.08921606861638e-06
0.155764 1.50836023856761e-06
0.155765 -2.93959398032748e-06
0.155766 1.86355905836096e-05
0.155767 7.6244673446952e-06
0.155768 -5.13004776610697e-06
0.155769 7.75917587663265e-06
0.15577 9.45349537390515e-06
0.155771 -1.38888007262019e-06
0.155772 2.46201357472714e-07
0.155773 2.49693789042148e-07
0.155774 -5.99546504712543e-07
0.155775 1.0093698843064e-06
0.155776 5.24729993726087e-06
0.155777 1.01394315299836e-06
0.155778 -1.61333831445731e-06
0.155779 2.4494654902105e-06
0.15578 -4.27103137742387e-06
0.155781 1.68848677057261e-05
0.155782 3.30154512652027e-05
0.155783 -5.46326030279945e-06
0.155784 3.11117329374698e-06
0.155785 -2.1929511811079e-06
0.155786 1.69941396010906e-06
0.155787 -1.39090112389641e-06
0.155788 1.18069881107332e-06
0.155789 -1.02974684862055e-06
0.15579 9.17994599397519e-07
0.155791 -8.344254703235e-07
0.155792 7.72708729444958e-07
0.155793 -7.29162691822382e-07
0.155794 7.02052571822887e-07
0.155795 3.03519297646977e-06
0.155796 6.98388935559237e-07
0.155797 -7.26020683070929e-07
0.155798 7.68799394817664e-07
0.155799 -6.50547741459136e-07
0.1558 1.07740542620197e-05
0.155801 5.29112890978882e-06
0.155802 -1.00266332757752e-06
0.155803 3.86424456692058e-07
0.155804 -1.4381328559201e-07
0.155805 7.79502253189172e-09
0.155806 8.72049455787655e-08
0.155807 -1.6575616547085e-07
0.155808 2.40202227317074e-07
0.155809 -3.18790491970751e-07
0.15581 4.09126818490135e-07
0.155811 -5.21621311721607e-07
0.155812 6.75191063936297e-07
0.155813 -9.11262142756479e-07
0.155814 1.34834187353429e-06
0.155815 -2.53429720744411e-06
0.155816 2.85165857310742e-05
0.155817 2.76395112361205e-06
0.155818 -1.17516783488353e-06
0.155819 6.4328529206282e-07
0.15582 -3.4516209710596e-07
0.155821 1.2241582440808e-07
0.155822 8.81483485465775e-08
0.155823 -3.40506568117071e-07
0.155824 7.41012202055365e-07
0.155825 -1.7236225815781e-06
0.155826 1.47314917787904e-05
0.155827 3.00948067452757e-06
0.155828 -1.47338089576935e-06
0.155829 1.00346272588712e-06
0.15583 -7.69201951514573e-07
0.155831 6.25821097352418e-07
0.155832 -5.27366113681809e-07
0.155833 4.54487112037555e-07
0.155834 -3.97429397363913e-07
0.155835 3.50500558381885e-07
0.155836 -3.10088469386499e-07
0.155837 2.73250542817279e-07
0.155838 -2.36524664794412e-07
0.155839 1.95009024883154e-07
0.15584 -1.40371672383229e-07
0.155841 5.45449175741914e-08
0.155842 1.09507894896288e-07
0.155843 -5.12141716099081e-07
0.155844 2.17524175412834e-06
0.155845 1.27563492740309e-05
0.155846 -3.67590516424864e-06
0.155847 3.38554431836534e-06
0.155848 -4.49722423585991e-06
0.155849 1.1135579038471e-05
0.15585 1.22638313357409e-05
0.155851 -3.574206712974e-06
0.155852 2.01094053584252e-06
0.155853 -1.37227976128705e-06
0.155854 1.0327706398041e-06
0.155855 -8.29232865270682e-07
0.155856 7.03366015668369e-07
0.155857 -6.33754338721982e-07
0.155858 6.18989138212236e-07
0.155859 -6.79927153634781e-07
0.15586 8.88633407572231e-07
0.155861 -1.52456451691773e-06
0.155862 5.03033394230303e-06
0.155863 7.04494638559523e-06
0.155864 -2.99471388134556e-06
0.155865 2.88026745004013e-06
0.155866 7.75628491964986e-08
0.155867 1.24374878425275e-06
0.155868 -1.51466189061667e-06
0.155869 1.7469783357438e-06
0.15587 -2.02798547091364e-06
0.155871 2.40807513328332e-06
0.155872 -2.96804328791245e-06
0.155873 3.90091689682355e-06
0.155874 -5.80057035946498e-06
0.155875 1.65659008331495e-05
0.155876 1.05806739898074e-05
0.155877 -1.36972624870811e-06
0.155878 -2.17001885718786e-06
0.155879 1.06091224515243e-05
0.15588 1.88427108065362e-05
0.155881 -5.87346559679498e-06
0.155882 3.48837026497209e-06
0.155883 -2.39314715560429e-06
0.155884 1.71286875141571e-06
0.155885 -1.20572755336802e-06
0.155886 7.60760627753495e-07
0.155887 -2.79989482453985e-07
0.155888 -4.62087277166987e-07
0.155889 3.29646708564711e-06
0.15589 4.48201579990821e-06
0.155891 -1.67178924057783e-06
0.155892 9.78983960211906e-07
0.155893 -5.73367821885311e-07
0.155894 2.26039326653329e-07
0.155895 1.91015024897052e-07
0.155896 -9.99280589207979e-07
0.155897 5.58102079211366e-06
0.155898 1.0299653007981e-05
0.155899 2.44887685196592e-05
0.1559 -2.4885636225012e-06
0.155901 2.18640689221689e-06
0.155902 -3.14344781512721e-06
0.155903 7.37117033652578e-06
0.155904 2.51181071624262e-05
0.155905 -5.01325675739286e-06
0.155906 2.9321310771392e-06
0.155907 -2.15265245975296e-06
0.155908 1.75904586866865e-06
0.155909 -1.5397496974366e-06
0.15591 1.42800050920126e-06
0.155911 -1.43225733795159e-06
0.155912 6.85326304746931e-06
0.155913 -1.07819489685092e-06
0.155914 1.26014817974928e-06
0.155915 -1.48185339888316e-06
0.155916 1.91698936375944e-06
0.155917 -3.1616840860429e-06
0.155918 2.75399631117385e-05
0.155919 2.84945053162955e-06
0.15592 -1.10921327051019e-06
0.155921 6.34645565293153e-07
0.155922 -5.99008684044853e-07
0.155923 1.85238824989638e-06
0.155924 4.14504748831506e-06
0.155925 -2.43787817464786e-06
0.155926 2.91780501076662e-06
0.155927 -4.98671677735873e-06
0.155928 2.87501266649652e-05
0.155929 7.23777105769208e-06
0.15593 -3.18199760285041e-06
0.155931 2.02831420706934e-06
0.155932 -1.47947768709036e-06
0.155933 1.15551256475948e-06
0.155934 -9.39304935620731e-07
0.155935 7.83019544586887e-07
0.155936 -6.6350184076781e-07
0.155937 5.68303902935678e-07
0.155938 -4.90390158787917e-07
0.155939 4.25502193736719e-07
0.15594 -3.71083239476712e-07
0.155941 3.26058520703638e-07
0.155942 -2.90796375805917e-07
0.155943 2.6732165154177e-07
0.155944 -2.60502479664e-07
0.155945 2.81051204084859e-07
0.155946 -3.54688404955302e-07
0.155947 5.59261287739205e-07
0.155948 -1.26945743693407e-06
0.155949 2.73609003505382e-05
0.15595 2.39177746616241e-06
0.155951 -1.53442573968708e-06
0.155952 1.36270181783758e-06
0.155953 -1.38740887393281e-06
0.155954 1.54183135809177e-06
0.155955 -1.8562114472551e-06
0.155956 2.48183155208662e-06
0.155957 -4.06325263877029e-06
0.155958 1.48259104787141e-05
0.155959 7.12608690480445e-06
0.15596 -2.51728650468969e-06
0.155961 1.45462155784584e-06
0.155962 -3.53574539347669e-07
0.155963 -1.07898117881331e-07
0.155964 8.15400321234573e-07
0.155965 -2.28108299361939e-06
0.155966 8.8847471490416e-06
0.155967 2.25601735363512e-05
0.155968 1.40416783124453e-05
0.155969 1.35570896560951e-06
0.15597 4.16751119728291e-05
0.155971 2.98112005332005e-06
0.155972 -3.21321118893463e-06
0.155973 6.64620690663989e-06
0.155974 5.721221009202e-06
0.155975 -1.12433167418423e-06
0.155976 2.5217508509223e-07
0.155977 1.86603400621707e-07
0.155978 -5.66123436367403e-07
0.155979 1.08875047544474e-06
0.15598 -2.20969853859424e-06
0.155981 7.67127240553428e-06
0.155982 9.5489052152334e-06
0.155983 -3.66145141211043e-06
0.155984 2.61655298964233e-06
0.155985 -2.29519902639032e-06
0.155986 2.31608528125235e-06
0.155987 -2.82241214154804e-06
0.155988 6.6890965942964e-06
0.155989 1.5808017552488e-05
0.15599 4.27829511070371e-06
0.155991 -3.8282664539709e-06
0.155992 7.38226604755155e-06
0.155993 1.41676903434854e-05
0.155994 -2.40092316501546e-06
0.155995 9.69749647945679e-07
0.155996 1.293481342357e-05
0.155997 3.31398168284667e-06
0.155998 -1.35610262275428e-06
0.155999 7.29467899208436e-07
0.156 -3.34769978615504e-07
0.156001 -2.80742185893862e-08
0.156002 4.9455286021505e-07
0.156003 -1.37048220128145e-06
0.156004 4.67315453157596e-06
0.156005 1.08596442830324e-05
0.156006 -3.18597755243863e-06
0.156007 2.29964031066942e-06
0.156008 3.70773142550104e-05
0.156009 6.44787684187104e-06
0.15601 -3.63346242168366e-06
0.156011 3.11546609749674e-06
0.156012 -3.04753977484137e-06
0.156013 3.22225473456134e-06
0.156014 -3.65128515995284e-06
0.156015 4.51235377578074e-06
0.156016 -6.50329850127998e-06
0.156017 1.49813454346277e-05
0.156018 1.94619289032106e-05
0.156019 -4.09449919329259e-06
0.15602 1.2787220889318e-06
0.156021 3.70637154588712e-07
0.156022 -2.48280562819917e-06
0.156023 1.37118883798693e-05
0.156024 7.38765143410288e-06
0.156025 -2.93267268372451e-06
0.156026 1.66023294087215e-06
0.156027 -9.77207955614867e-07
0.156028 5.03789866573049e-07
0.156029 -1.22760072131022e-07
0.15603 -2.17821616263803e-07
0.156031 5.48704291463028e-07
0.156032 -8.94387723011193e-07
0.156033 1.28175236994164e-06
0.156034 -1.75051084881942e-06
0.156035 2.3759094056128e-06
0.156036 -3.34867576415339e-06
0.156037 5.61664075169949e-06
0.156038 -4.09025577517559e-06
0.156039 1.94551002305452e-05
0.15604 1.56549800115585e-05
0.156041 -4.83075412935903e-06
0.156042 2.19099346184664e-06
0.156043 -7.18337224224212e-07
0.156044 -5.40841337623584e-07
0.156045 2.11022492973996e-06
0.156046 -5.16377089702555e-06
0.156047 2.07353892964657e-05
0.156048 1.82114169465629e-05
0.156049 -7.0505777556005e-06
0.15605 4.43639875376321e-06
0.156051 -2.97718399228026e-06
0.156052 8.6590668725014e-06
0.156053 -2.96203162697415e-06
0.156054 2.42089853872588e-06
0.156055 -2.11583037103669e-06
0.156056 1.91267179461015e-06
0.156057 -1.7760204024839e-06
0.156058 1.69362064817275e-06
0.156059 -1.66541786971518e-06
0.15606 1.70479801439127e-06
0.156061 -1.85080337751945e-06
0.156062 2.21865257764242e-06
0.156063 -3.2880145064455e-06
0.156064 1.20351433958848e-05
0.156065 4.24808148081915e-06
0.156066 -1.45281030802884e-06
0.156067 7.41945267312159e-07
0.156068 -4.14842579694171e-07
0.156069 2.12629759638217e-07
0.15607 -4.834516885412e-08
0.156071 -1.3597738658165e-07
0.156072 4.39789264276732e-07
0.156073 -1.28436412106529e-06
0.156074 1.18982704702777e-05
0.156075 2.9524414572791e-05
0.156076 2.30414082538546e-06
0.156077 -1.78881737953588e-06
0.156078 4.78845976507775e-06
0.156079 9.01488322382377e-06
0.15608 -3.16214335227276e-06
0.156081 2.31865726815375e-06
0.156082 -2.07564224657176e-06
0.156083 2.06398431702195e-06
0.156084 -2.22383329612243e-06
0.156085 2.61567863322449e-06
0.156086 -3.58993247499841e-06
0.156087 1.23429790092917e-05
0.156088 -1.53402060071735e-06
0.156089 7.12302746545529e-06
0.15609 3.12871881017824e-05
0.156091 -5.49244024189493e-06
0.156092 3.06156953717599e-06
0.156093 -2.13933389131223e-06
0.156094 1.65867169046048e-06
0.156095 -1.36941077706847e-06
0.156096 1.18164892068315e-06
0.156097 -1.0551177018018e-06
0.156098 9.69021474708759e-07
0.156099 -9.11774337886731e-07
0.1561 8.76409744653362e-07
0.156101 -8.58538840592491e-07
0.156102 8.55768726213265e-07
0.156103 -8.66931279026252e-07
0.156104 8.91881484960076e-07
0.156105 -9.31651718988012e-07
0.156106 9.88602957516195e-07
0.156107 -1.06705282692755e-06
0.156108 1.17505940688381e-06
0.156109 -1.32905646714989e-06
0.15611 1.5675246046486e-06
0.156111 -2.00837388353869e-06
0.156112 3.28538797241382e-06
0.156113 2.07188431834656e-05
0.156114 -6.00202877621162e-07
0.156115 -4.81202894597287e-07
0.156116 1.09399081422095e-06
0.156117 -1.89450911363414e-06
0.156118 1.16059541205811e-05
0.156119 -1.92552589994278e-07
0.15612 1.25170004767962e-06
0.156121 -1.62736222355217e-06
0.156122 3.20430500956275e-06
0.156123 -4.6356143030555e-06
0.156124 2.50502860364254e-05
0.156125 2.08092576128781e-05
0.156126 8.14580122229492e-05
0.156127 1.16065299756374e-05
0.156128 1.30660232525671e-05
0.156129 1.46095663671336e-05
0.15613 -7.32154785277019e-06
0.156131 5.5636680990876e-06
0.156132 -4.82034775295951e-06
0.156133 4.52027334186311e-06
0.156134 -4.53857246164685e-06
0.156135 4.94718955142882e-06
0.156136 -6.28288143490068e-06
0.156137 1.64147516397588e-05
0.156138 4.74142878566997e-06
0.156139 2.37988269313823e-05
0.15614 1.3023338448949e-05
0.156141 -2.7046084761791e-06
0.156142 6.73240399276098e-07
0.156143 3.54634662746279e-07
0.156144 -1.15205018275725e-06
0.156145 2.01239807857721e-06
0.156146 -3.29913679287666e-06
0.156147 6.59345474101747e-06
0.156148 7.56741764589942e-06
0.156149 1.12642673708628e-05
0.15615 1.83919696909861e-05
0.156151 -6.32994578633497e-06
0.156152 3.94045589012055e-06
0.156153 -2.91515593212506e-06
0.156154 2.44102659508034e-06
0.156155 -2.53693532621702e-06
0.156156 5.24830765058815e-06
0.156157 3.31122846607934e-05
0.156158 5.26658141573411e-07
0.156159 1.41608306490359e-05
0.15616 3.96763424507935e-05
0.156161 -1.61068707302365e-06
0.156162 1.04532304094806e-06
0.156163 3.88533002878379e-06
0.156164 1.74303297174594e-06
0.156165 -1.07764072138493e-06
0.156166 5.88736629627686e-07
0.156167 6.22520746970318e-07
0.156168 2.95125758513906e-06
0.156169 -9.32602406076588e-07
0.15617 1.89870566860006e-05
0.156171 -2.26483909267414e-06
0.156172 3.39841971493482e-06
0.156173 -1.74387820738379e-06
0.156174 1.98822834701251e-06
0.156175 -2.59123668163583e-06
0.156176 4.73799977636701e-06
0.156177 2.77930288811059e-05
0.156178 -2.49051893608352e-06
0.156179 9.82435547631673e-07
0.15618 -3.8184068918976e-07
0.156181 -2.06504116283651e-08
0.156182 4.41150450105197e-07
0.156183 -1.17157183815509e-06
0.156184 4.14143926546287e-06
0.156185 3.86361431211812e-05
0.156186 -5.8760717242053e-07
0.156187 1.52638952051566e-07
0.156188 1.8229325667747e-06
0.156189 9.81722670982574e-06
0.15619 7.52304375363269e-06
0.156191 3.16312496075294e-05
0.156192 2.30783199447165e-05
0.156193 -7.32141225701625e-06
0.156194 5.44933218699897e-06
0.156195 -5.74976575504594e-06
0.156196 9.86690138046783e-06
0.156197 1.798331931245e-05
0.156198 -2.61380749239822e-06
0.156199 1.10419792653659e-06
0.1562 1.04996048944869e-05
0.156201 -3.57590377465203e-06
0.156202 7.10902419301485e-06
0.156203 1.57335213836161e-05
0.156204 -1.63731229668879e-06
0.156205 -1.62333113538626e-06
0.156206 1.74069149969262e-05
0.156207 7.62233390018234e-06
0.156208 -3.9053288439326e-06
0.156209 3.0126908762241e-06
0.15621 -3.07463324684686e-06
0.156211 5.75547272308852e-06
0.156212 7.71163499243886e-06
0.156213 -2.44448481448337e-06
0.156214 2.10475600056062e-06
0.156215 -2.78915690251796e-06
0.156216 6.22824575515069e-06
0.156217 1.53052153603798e-05
0.156218 -3.22222253679279e-06
0.156219 1.70577927499933e-06
0.15622 -1.07110320320051e-06
0.156221 6.76643071363439e-07
0.156222 -3.34859516589311e-07
0.156223 -1.81064871045239e-07
0.156224 2.398941209978e-05
0.156225 1.10632640306044e-06
0.156226 -5.96284772156427e-07
0.156227 3.70004735471304e-07
0.156228 -2.1053568372428e-07
0.156229 7.13912800395534e-08
0.15623 6.84491800800859e-08
0.156231 -2.26506459838772e-07
0.156232 4.25979588078509e-07
0.156233 -7.10191178882982e-07
0.156234 1.18243865064756e-06
0.156235 -2.17156687820449e-06
0.156236 5.60742573213378e-06
0.156237 3.1249794291235e-05
0.156238 -5.31852463126552e-06
0.156239 3.38529980436585e-06
0.15624 -2.78778506322245e-06
0.156241 2.62828045336765e-06
0.156242 -2.75735113825134e-06
0.156243 3.25453946476275e-06
0.156244 -4.61998641093104e-06
0.156245 1.07975823179959e-05
0.156246 1.64033875771365e-05
0.156247 -4.12311743961662e-06
0.156248 2.23065873094138e-06
0.156249 -1.48103208649147e-06
0.15625 1.08702521216242e-06
0.156251 -8.48120336534463e-07
0.156252 6.89963923772648e-07
0.156253 -5.78752180509738e-07
0.156254 4.96899776072875e-07
0.156255 -4.34340444341802e-07
0.156256 3.85027675775029e-07
0.156257 -3.45208579055919e-07
0.156258 3.12341070167598e-07
0.156259 -2.84497581459325e-07
0.15626 2.6015727635168e-07
0.156261 -2.37899654798425e-07
0.156262 2.16256477267543e-07
0.156263 -1.93452166154767e-07
0.156264 1.67004244479046e-07
0.156265 -1.33023090926385e-07
0.156266 8.46376714621858e-08
0.156267 -8.47235258933795e-09
0.156268 -1.24854780106528e-07
0.156269 3.93006340777582e-07
0.15627 -1.08116709357603e-06
0.156271 6.50767675031384e-06
0.156272 1.17586425597741e-05
0.156273 -3.7579387185659e-06
0.156274 6.88745526754402e-06
0.156275 -5.53106882052399e-06
0.156276 1.39631652581798e-05
0.156277 1.16581980642199e-06
0.156278 9.5133874634301e-06
0.156279 1.08370909636688e-05
0.15628 -4.10963515885507e-06
0.156281 2.62514504977562e-06
0.156282 -1.97144242250106e-06
0.156283 1.6132778313083e-06
0.156284 -1.3984436205198e-06
0.156285 1.26806386878684e-06
0.156286 -1.19685140874476e-06
0.156287 1.17544190769548e-06
0.156288 -1.20526132530759e-06
0.156289 1.29685212055668e-06
0.15629 -9.90967403481486e-07
0.156291 2.09630111739257e-06
0.156292 -3.46788984541618e-06
0.156293 1.58888636174774e-05
0.156294 5.74811138731497e-06
0.156295 -2.57578097347643e-06
0.156296 1.91730787533878e-06
0.156297 -2.03648629771049e-06
0.156298 4.91727130792834e-06
0.156299 2.6348824085239e-06
0.1563 -8.79722712377499e-07
0.156301 5.66253846017096e-07
0.156302 -5.0321677620728e-07
0.156303 5.76195058221976e-07
0.156304 -9.07078172088792e-07
0.156305 6.27979428455016e-06
0.156306 8.30026191357581e-07
0.156307 -2.46963817709727e-07
0.156308 4.27686412899234e-09
0.156309 2.3804935270988e-07
0.15631 -6.99922562057462e-07
0.156311 2.79736242779884e-06
0.156312 4.92426206207626e-06
0.156313 -2.098502831692e-06
0.156314 1.8988778820392e-06
0.156315 -2.58356220404358e-06
0.156316 1.00997650085656e-05
0.156317 3.69619604618096e-06
0.156318 -1.55313810072272e-06
0.156319 1.05578000699259e-06
0.15632 -8.78777754406689e-07
0.156321 8.28422367679451e-07
0.156322 -8.55728396361398e-07
0.156323 9.56204926815339e-07
0.156324 -1.1592525152444e-06
0.156325 1.56195443102511e-06
0.156326 -2.51045276618284e-06
0.156327 6.24009760190471e-06
0.156328 2.67853169657257e-05
0.156329 -7.38112274629849e-06
0.15633 2.37414840495891e-05
0.156331 3.11272436347563e-06
0.156332 -1.08040052167277e-06
0.156333 6.37317798667983e-07
0.156334 -4.90203236389269e-07
0.156335 4.37942061042621e-07
0.156336 -4.22037308552499e-07
0.156337 4.16617393171385e-07
0.156338 -4.00851382856149e-07
0.156339 3.40355302802353e-07
0.15634 -1.41395359489221e-07
0.156341 -6.0446531979251e-07
0.156342 8.71827691655232e-06
0.156343 6.28846491823265e-06
0.156344 -4.78983256484842e-06
0.156345 5.51591735010749e-06
0.156346 -8.39438430456823e-06
0.156347 2.81115639931853e-05
0.156348 2.15678358050732e-05
0.156349 -6.85089516574555e-06
0.15635 3.99651348493418e-06
0.156351 -2.77926575601228e-06
0.156352 2.10499589107592e-06
0.156353 -1.67609327029029e-06
0.156354 1.37846704864319e-06
0.156355 -1.15910879274103e-06
0.156356 9.90111308937113e-07
0.156357 -8.5563702229334e-07
0.156358 7.46035212073441e-07
0.156359 -6.54922881244646e-07
0.15636 5.77996767916696e-07
0.156361 -5.12256557874929e-07
0.156362 4.55551124903468e-07
0.156363 -4.06730236751065e-07
0.156364 3.65081951675136e-07
0.156365 -3.29768973939437e-07
0.156366 3.00159787237369e-07
0.156367 -2.75775805401832e-07
0.156368 2.56042272370737e-07
0.156369 -2.405206771677e-07
0.15637 2.29068848574582e-07
0.156371 -2.2171833159513e-07
0.156372 2.18347433891638e-07
0.156373 -2.18712285139358e-07
0.156374 2.22785901117086e-07
0.156375 -2.30910230534445e-07
0.156376 2.43496727196663e-07
0.156377 -2.60681282941576e-07
0.156378 2.82222458695189e-07
0.156379 -3.07890531582987e-07
0.15638 3.37921196236649e-07
0.156381 -3.72628752062409e-07
0.156382 4.12428020173891e-07
0.156383 -4.57972334890354e-07
0.156384 5.10080418408383e-07
0.156385 -5.69700791188347e-07
0.156386 6.38123338532249e-07
0.156387 -7.17134204107107e-07
0.156388 8.08846854959192e-07
0.156389 -9.16600170128654e-07
0.15639 1.04615216080812e-06
0.156391 -1.20716305232427e-06
0.156392 1.41641597898821e-06
0.156393 -1.70661201708712e-06
0.156394 2.15638772506493e-06
0.156395 -3.03077710795381e-06
0.156396 6.37259122364106e-06
0.156397 4.93624954141596e-06
0.156398 2.37815772710236e-07
0.156399 -1.7528674122135e-06
0.1564 3.3333313641306e-06
0.156401 -6.38268728090419e-06
0.156402 2.03584307647193e-05
0.156403 2.36436934435225e-05
0.156404 -7.9942024189212e-06
0.156405 4.94645534163457e-06
0.156406 -3.60744158134454e-06
0.156407 2.70371437828415e-06
0.156408 4.96802683033142e-06
0.156409 3.64514210023188e-06
0.15641 -3.78767657017243e-06
0.156411 6.29915498252028e-06
0.156412 3.11866174479775e-05
0.156413 -6.0819400746184e-06
0.156414 1.14268353138231e-05
0.156415 2.83455477207122e-05
0.156416 -1.35717003412418e-05
0.156417 3.81501391854642e-05
0.156418 1.48214777039996e-05
0.156419 -5.29467779072759e-06
0.15642 3.25460756334156e-06
0.156421 -2.47136066570824e-06
0.156422 2.1246155720628e-06
0.156423 -1.9912811352644e-06
0.156424 1.99593042218274e-06
0.156425 -2.12095352871116e-06
0.156426 2.38955791163296e-06
0.156427 -2.88557929446363e-06
0.156428 3.85458243500137e-06
0.156429 -6.24402065013303e-06
0.15643 1.94426903437483e-05
0.156431 1.59125191408658e-05
0.156432 -5.86125955231262e-06
0.156433 1.53528898556143e-05
0.156434 -1.52735505889376e-06
0.156435 1.28062855247129e-06
0.156436 -9.99855151563263e-07
0.156437 7.36498222669885e-07
0.156438 -4.27264683260987e-07
0.156439 -1.39733930513815e-07
0.15644 2.79740960206483e-06
0.156441 5.86577524517267e-06
0.156442 -3.34927029684456e-06
0.156443 4.31651083693775e-06
0.156444 2.31588937574259e-05
0.156445 -1.48092083989877e-06
0.156446 4.60497802261209e-07
0.156447 -1.32049663070941e-07
0.156448 -2.13864811318291e-08
0.156449 1.08823996680974e-07
0.15645 -1.66697932001003e-07
0.156451 2.10595000530777e-07
0.156452 -2.48657360450993e-07
0.156453 2.85845244901327e-07
0.156454 -3.25651313380285e-07
0.156455 3.70705782232257e-07
0.156456 -4.23025671257754e-07
0.156457 4.80856247973141e-07
0.156458 -4.81501731686728e-07
0.156459 1.00849139342164e-06
0.15646 -1.14071122094106e-06
0.156461 1.59781514121769e-06
0.156462 -2.70801445921205e-06
0.156463 7.48137912215754e-06
0.156464 2.15016546890909e-05
0.156465 2.55109739155241e-05
0.156466 1.59195283097372e-06
0.156467 -2.72747855176487e-06
0.156468 2.22853100741953e-05
0.156469 7.33454448984794e-06
0.15647 4.74535134315321e-06
0.156471 -9.91561763370517e-07
0.156472 4.9294797656348e-07
0.156473 -3.05792123866349e-07
0.156474 2.01032662088988e-07
0.156475 -1.27594125702876e-07
0.156476 6.85729366140035e-08
0.156477 -1.68551827002753e-08
0.156478 -3.11404104811603e-08
0.156479 7.75218980127098e-08
0.15648 -1.23735613138247e-07
0.156481 1.70861570536449e-07
0.156482 -2.19912993307911e-07
0.156483 2.7206672426427e-07
0.156484 -3.28835988818961e-07
0.156485 3.92167159354502e-07
0.156486 -4.64682968307489e-07
0.156487 5.50418584134739e-07
0.156488 -6.56363999984266e-07
0.156489 7.95371553198506e-07
0.15649 -9.94754287197216e-07
0.156491 1.3292377328821e-06
0.156492 -2.11777913933783e-06
0.156493 1.04488299067426e-05
0.156494 1.433339773633e-06
0.156495 -3.68150726443274e-09
0.156496 -6.19859181777392e-07
0.156497 1.22154356527251e-06
0.156498 -2.20148525829161e-06
0.156499 5.63678617148189e-06
0.1565 6.71102717813637e-06
0.156501 4.73564418593193e-07
0.156502 2.40914964714164e-05
0.156503 -3.16505608041357e-06
0.156504 1.85889103362741e-06
0.156505 -1.309552104749e-06
0.156506 9.84859352463763e-07
0.156507 -7.59973282109626e-07
0.156508 5.88528476110536e-07
0.156509 -4.48939266990103e-07
0.15651 3.29454489227923e-07
0.156511 -2.22871559902362e-07
0.156512 1.2450116189755e-07
0.156513 -3.09629897670721e-08
0.156514 -6.04188745015205e-08
0.156515 1.51722689493972e-07
0.156516 -2.44957629722627e-07
0.156517 3.42613913533406e-07
0.156518 -4.47718640715943e-07
0.156519 5.6417326689784e-07
0.15652 -6.97682277570537e-07
0.156521 8.57034549763211e-07
0.156522 -1.05678879133277e-06
0.156523 1.32369941984524e-06
0.156524 -1.71276683700098e-06
0.156525 2.35907688143669e-06
0.156526 -3.71163195024545e-06
0.156527 8.76078527384444e-06
0.156528 1.96838583223406e-05
0.156529 -4.06618524335326e-06
0.15653 1.80528436123347e-06
0.156531 -2.34581079335114e-07
0.156532 5.52088386988106e-06
0.156533 -6.21857503019392e-07
0.156534 1.73059396978536e-05
0.156535 -2.31388211132329e-06
0.156536 1.60051119667583e-06
0.156537 -1.2894714170035e-06
0.156538 1.09862228638616e-06
0.156539 -9.57552339513578e-07
0.15654 8.29745906898368e-07
0.156541 -6.70040659463256e-07
0.156542 3.32409959179385e-07
0.156543 2.33688654310441e-06
0.156544 2.47152835582313e-06
0.156545 -1.73981981749361e-06
0.156546 1.60770871717906e-06
0.156547 -1.61120837446722e-06
0.156548 1.67074260208892e-06
0.156549 -1.4148971635804e-06
0.15655 2.43790266021065e-06
0.156551 -2.84005298937319e-06
0.156552 3.72184540454006e-06
0.156553 -5.85745893523331e-06
0.156554 1.81731183072204e-05
0.156555 1.04049984814777e-05
0.156556 -2.58646425829204e-06
0.156557 -3.39127651795053e-07
0.156558 1.94081984619859e-05
0.156559 4.62708938450018e-06
0.15656 2.11404248084442e-05
0.156561 4.85101572836405e-06
0.156562 -2.71124253306244e-06
0.156563 1.23826916327485e-05
0.156564 -1.31886997538372e-06
0.156565 1.16107098848512e-06
0.156566 -1.01078050863205e-06
0.156567 8.87375887241111e-07
0.156568 -7.86547497955752e-07
0.156569 7.03827181858637e-07
0.15657 -6.35544166224063e-07
0.156571 5.79092672519416e-07
0.156572 -5.32654697313779e-07
0.156573 4.94931378660226e-07
0.156574 -4.65003058703778e-07
0.156575 4.42214295871958e-07
0.156576 -4.26061584522514e-07
0.156577 4.1619864655575e-07
0.156578 -4.12600565027501e-07
0.156579 4.15370858163871e-07
0.15658 -4.24529449349972e-07
0.156581 4.4019468535457e-07
0.156582 -4.62674198883796e-07
0.156583 4.92327951804955e-07
0.156584 -5.29600925255722e-07
0.156585 5.75173791373665e-07
0.156586 -6.29911045037488e-07
0.156587 6.94975905375266e-07
0.156588 -7.71946970233819e-07
0.156589 8.63000098897529e-07
0.15659 -9.7120624290663e-07
0.156591 1.10101796063809e-06
0.156592 -1.25913420242753e-06
0.156593 1.45614365525421e-06
0.156594 -1.70987221541672e-06
0.156595 2.05272119300181e-06
0.156596 -2.55195376040569e-06
0.156597 3.37430114334212e-06
0.156598 -5.08142115306669e-06
0.156599 1.15760243485095e-05
0.1566 2.06155254799143e-05
0.156601 -4.04053224279233e-06
0.156602 1.48085788773014e-06
0.156603 -2.00820904280905e-07
0.156604 -8.47525659161146e-07
0.156605 2.15049109698981e-06
0.156606 -4.82229406326764e-06
0.156607 2.98861990879308e-05
0.156608 1.24834056281849e-05
0.156609 -4.47434592087307e-06
0.15661 2.61603001624687e-06
0.156611 -1.67979106432868e-06
0.156612 1.04288304755484e-06
0.156613 -5.0887779579284e-07
0.156614 -3.594407229329e-08
0.156615 7.31876764289104e-07
0.156616 -1.9432857731276e-06
0.156617 5.82607883975292e-06
0.156618 2.17735720226291e-05
0.156619 -4.22429025755512e-06
0.15662 1.654811191297e-06
0.156621 1.64718611888961e-05
0.156622 1.09595389818984e-05
0.156623 1.21016773206557e-08
0.156624 8.20525484823424e-07
0.156625 -8.51775208345806e-07
0.156626 7.87169770561674e-07
0.156627 -7.07924738395085e-07
0.156628 6.30647353103485e-07
0.156629 -5.58627789817786e-07
0.15663 4.90834656571534e-07
0.156631 -4.23200265341612e-07
0.156632 3.45465021095158e-07
0.156633 -2.25034108752966e-07
0.156634 -9.27589965781632e-08
0.156635 2.81416857458139e-06
0.156636 5.60842511563077e-06
0.156637 1.43135754154537e-05
0.156638 -1.37425670554417e-06
0.156639 6.08711028169803e-07
0.15664 -3.79111437260168e-07
0.156641 2.8433910662026e-07
0.156642 -2.41304775070181e-07
0.156643 2.23067952035975e-07
0.156644 -2.186824943768e-07
0.156645 2.23128205706385e-07
0.156646 -2.34030219883336e-07
0.156647 2.50417874974608e-07
0.156648 2.25732089508246e-05
0.156649 3.01287369879774e-07
0.15665 -3.38223996041236e-07
0.156651 3.85217364700026e-07
0.156652 -4.36872307835168e-07
0.156653 2.41418478107087e-06
0.156654 -9.33618101690078e-07
0.156655 1.67660468652157e-06
0.156656 2.13468333344262e-05
0.156657 -1.00123132880181e-06
0.156658 3.67951963144539e-07
0.156659 -1.25323302718769e-07
0.15666 -2.02778544388937e-08
0.156661 1.32637883825802e-07
0.156662 -2.36401316811966e-07
0.156663 3.46702948899547e-07
0.156664 -4.79006920432546e-07
0.156665 6.57442063817574e-07
0.156666 -9.32621592881524e-07
0.156667 1.44760268788349e-06
0.156668 -2.85655703022839e-06
0.156669 2.98982054106023e-05
0.15667 3.74902572685197e-06
0.156671 -1.77898395351295e-06
0.156672 1.16472036617983e-06
0.156673 -8.59327382658432e-07
0.156674 6.72865270148168e-07
0.156675 -5.4447790272202e-07
0.156676 4.4813348346238e-07
0.156677 -3.70709477989398e-07
0.156678 3.05248898199635e-07
0.156679 -2.47498703705782e-07
0.15668 1.94721613173561e-07
0.156681 -1.45059473463969e-07
0.156682 9.71935701358419e-08
0.156683 -5.01530429771284e-08
0.156684 3.20314299855603e-09
0.156685 4.42194928507901e-08
0.156686 -9.25433398124041e-08
0.156687 1.42001109688559e-07
0.156688 -1.92657646693738e-07
0.156689 2.44402451740397e-07
0.15669 -2.96709373485761e-07
0.156691 3.48222137925585e-07
0.156692 -3.95719148701101e-07
0.156693 4.31118110564214e-07
0.156694 -4.30436872483303e-07
0.156695 2.89663974175716e-07
0.156696 1.79933796996981e-05
0.156697 1.70792901903502e-06
0.156698 -1.20734580764959e-06
0.156699 3.56264127975185e-05
0.1567 -2.64457949894115e-06
0.156701 2.83706721915457e-06
0.156702 -3.56393607333002e-06
0.156703 5.87472607145906e-06
0.156704 1.84425344258532e-05
0.156705 1.26086094913487e-07
0.156706 -2.61499182929896e-06
0.156707 8.55991194382864e-06
0.156708 5.12923959327021e-06
0.156709 3.69016441791541e-08
0.15671 -2.23453607250291e-06
0.156711 6.35154850179286e-06
0.156712 2.2485585679613e-05
0.156713 -2.2756212021284e-06
0.156714 6.06247818160331e-06
0.156715 2.30206917337216e-05
0.156716 3.09955778050314e-05
0.156717 -9.28758239141145e-06
0.156718 5.86616590275524e-06
0.156719 -4.44243954247482e-06
0.15672 3.66980482702391e-06
0.156721 -3.20236496578283e-06
0.156722 2.91507243262604e-06
0.156723 -2.76044922136798e-06
0.156724 2.7376140774252e-06
0.156725 -2.91807187871221e-06
0.156726 9.95277055423559e-06
0.156727 4.90546474657848e-06
0.156728 7.77227386808694e-07
0.156729 -1.46605550547746e-06
0.15673 1.89010913796529e-06
0.156731 -2.36844690975282e-06
0.156732 3.12348686282602e-06
0.156733 -4.74141741587391e-06
0.156734 1.15284851564325e-05
0.156735 1.3760761782877e-05
0.156736 1.9999856374693e-05
0.156737 3.18079398580103e-06
0.156738 -1.75305196035338e-06
0.156739 1.04386714580219e-06
0.15674 -5.13739608602028e-07
0.156741 -9.64459758219727e-08
0.156742 1.7832584889668e-06
0.156743 4.52182444850232e-06
0.156744 -1.44883501044956e-06
0.156745 8.67950564661004e-07
0.156746 -5.75889247070933e-07
0.156747 3.98015174729836e-07
0.156748 -3.55525638453835e-07
0.156749 9.39168446132168e-07
0.15675 1.36675964910664e-05
0.156751 -4.82600162261339e-06
0.156752 1.10017485882988e-05
0.156753 1.60685289370877e-05
0.156754 -4.90931551890812e-06
0.156755 3.18531633832769e-06
0.156756 -2.76116930564497e-06
0.156757 4.93304244648185e-06
0.156758 -2.01640699344453e-07
0.156759 8.88995885466592e-07
0.15676 -1.22428977562809e-06
0.156761 2.16995120514064e-06
0.156762 8.11154719130789e-06
0.156763 -9.17365535478679e-07
0.156764 3.96193983837566e-07
0.156765 -2.3926137635645e-07
0.156766 1.9705190017531e-07
0.156767 -2.38266560767926e-07
0.156768 4.83077072326021e-07
0.156769 1.6185574286926e-05
0.15677 -5.49765513558211e-07
0.156771 3.18437611859069e-07
0.156772 -2.34050830419601e-07
0.156773 1.81010113907461e-07
0.156774 -1.31092351681684e-07
0.156775 6.66878209312355e-08
0.156776 3.55695909203732e-08
0.156777 -2.2335275013279e-07
0.156778 6.26340861898895e-07
0.156779 -1.7537418301111e-06
0.15678 8.91698618246823e-06
0.156781 1.05184453324451e-05
0.156782 -5.839801409435e-06
0.156783 5.84222506157691e-06
0.156784 -8.01454017405796e-06
0.156785 2.01965162629066e-05
0.156786 2.2359798265077e-05
0.156787 -6.35277620378823e-06
0.156788 3.02651364622463e-06
0.156789 2.55614629063172e-06
0.15679 4.59582980035344e-06
0.156791 -3.11214098901045e-06
0.156792 2.64079635248637e-06
0.156793 -2.4413171252573e-06
0.156794 2.39188724468891e-06
0.156795 -2.46659773244678e-06
0.156796 2.68497840229912e-06
0.156797 -3.12662952342646e-06
0.156798 4.03146812431484e-06
0.156799 -6.37149990319017e-06
0.1568 2.24206899434053e-05
0.156801 1.01023110250833e-05
0.156802 -2.05956759848632e-06
0.156803 7.10980703074607e-06
0.156804 -4.86826603769493e-06
0.156805 1.50606259038929e-05
0.156806 3.30634955114753e-05
0.156807 1.36948605144349e-05
0.156808 -3.67863541132169e-06
0.156809 2.01399167206875e-06
0.15681 -1.35795796981305e-06
0.156811 9.95343818564715e-07
0.156812 -7.46301377279626e-07
0.156813 5.30692578774777e-07
0.156814 -2.26363887181603e-07
0.156815 2.23225476522484e-05
0.156816 -7.23949491326652e-07
0.156817 4.87580070113617e-07
0.156818 -3.57396667238386e-07
0.156819 2.51244770069375e-07
0.15682 -1.45227367853853e-07
0.156821 1.8118850796346e-08
0.156822 1.74313325096728e-07
0.156823 -6.09220674456347e-07
0.156824 4.69338437552786e-06
0.156825 1.59128223577978e-06
0.156826 -7.84873626997342e-07
0.156827 5.41842110987948e-07
0.156828 -4.17052672821561e-07
0.156829 3.38078014016502e-07
0.15683 -2.82826495630856e-07
0.156831 2.42553644142183e-07
0.156832 -2.13461876726256e-07
0.156833 1.94297577656711e-07
0.156834 -1.85764710296448e-07
0.156835 1.91096179743919e-07
0.156836 -2.18541626274859e-07
0.156837 2.90004744149202e-07
0.156838 -4.80633137022893e-07
0.156839 1.29732837457141e-06
0.15684 3.58645867252307e-06
0.156841 -9.87868514678428e-07
0.156842 6.84165511347458e-07
0.156843 -5.90729763512849e-07
0.156844 5.64306675728673e-07
0.156845 -5.69174931125687e-07
0.156846 5.87196381415859e-07
0.156847 -5.87313499429438e-07
0.156848 4.01808737601643e-07
0.156849 5.90271740978317e-06
0.15685 3.86674125696633e-06
0.156851 -5.32206824181807e-06
0.156852 1.90616016124482e-05
0.156853 1.53105741024418e-05
0.156854 3.65837040224776e-06
0.156855 1.43288117771697e-06
0.156856 -1.38939473548036e-06
0.156857 1.2665843828401e-06
0.156858 -1.19650270528983e-06
0.156859 1.19207464340448e-06
0.15686 -1.27159552385989e-06
0.156861 1.49260717757577e-06
0.156862 -2.05370185325206e-06
0.156863 4.10412340435686e-06
0.156864 2.38231688054536e-05
0.156865 -2.87916181122463e-06
0.156866 1.55866259536076e-06
0.156867 -1.11077983394484e-06
0.156868 9.03828378495453e-07
0.156869 -7.98149630827562e-07
0.15687 7.45643204889866e-07
0.156871 -7.2606459724934e-07
0.156872 7.29934938198014e-07
0.156873 -7.52483768667926e-07
0.156874 7.91690170557451e-07
0.156875 -8.47320181684531e-07
0.156876 9.20541300648252e-07
0.156877 -1.01381680854857e-06
0.156878 1.13078919520095e-06
0.156879 -1.27594587523076e-06
0.15688 1.45212996157765e-06
0.156881 -1.64714904439959e-06
0.156882 1.75106631197413e-06
0.156883 -5.99299845145997e-07
0.156884 1.59262415968475e-05
0.156885 -1.42450906735349e-05
0.156886 5.00537322308616e-05
0.156887 3.12411753413508e-05
0.156888 -1.30729664078259e-05
0.156889 9.78010578983687e-06
0.15689 -1.02057296198065e-05
0.156891 2.23103667833563e-05
0.156892 1.05991234115298e-05
0.156893 -2.38479721437793e-06
0.156894 7.38090705616006e-07
0.156895 -6.57211834256767e-08
0.156896 -3.31517842914562e-07
0.156897 6.70216910771495e-07
0.156898 -1.08920181809732e-06
0.156899 1.80667852618255e-06
0.1569 -3.5435582834379e-06
0.156901 1.29261752994014e-05
0.156902 1.48004522041749e-05
0.156903 -6.36199292937681e-06
0.156904 5.13448588414764e-06
0.156905 -5.49695712160947e-06
0.156906 9.37646354906086e-06
0.156907 6.02603436073445e-06
0.156908 1.28054341892158e-06
0.156909 -4.28738383223742e-06
0.15691 1.37672127192507e-05
0.156911 2.02536764645962e-05
0.156912 -6.30754216001621e-06
0.156913 3.91461314692694e-06
0.156914 -3.00840676691663e-06
0.156915 2.69648513101468e-06
0.156916 -3.02275825870777e-06
0.156917 8.21687999315207e-06
0.156918 2.02066289200256e-06
0.156919 -3.41414549117356e-07
0.15692 -3.70993659802793e-07
0.156921 7.01603477605425e-06
0.156922 2.66782141232123e-05
0.156923 2.48667020087318e-06
0.156924 -9.08063405377169e-07
0.156925 5.02974474212977e-07
0.156926 -3.22449424320774e-07
0.156927 2.27051162757397e-07
0.156928 -1.85875329306373e-07
0.156929 2.04595556357075e-07
0.15693 -3.24369401105151e-07
0.156931 6.78251288115855e-07
0.156932 -1.85006337192577e-06
0.156933 1.45224192196568e-05
0.156934 6.41727367141066e-06
0.156935 -3.90144705890287e-06
0.156936 3.42682527365477e-06
0.156937 -3.41956315034026e-06
0.156938 3.65614664702324e-06
0.156939 -4.11653029357309e-06
0.15694 4.89271121548799e-06
0.156941 -6.3127383621852e-06
0.156942 1.01656089983529e-05
0.156943 8.74627738176205e-07
0.156944 2.30225169669607e-05
0.156945 1.787991488958e-05
0.156946 -4.39748224481058e-06
0.156947 5.71913175885825e-08
0.156948 7.81132982746693e-06
0.156949 1.09815821321705e-05
0.15695 -3.14354434887272e-06
0.156951 7.42052371405583e-07
0.156952 1.38172809676329e-06
0.156953 -4.95259386064494e-06
0.156954 2.35825511729226e-05
0.156955 1.62400721149675e-05
0.156956 5.41711810966095e-06
0.156957 1.75030056805e-05
0.156958 -1.78866118849441e-06
0.156959 1.66444889424068e-05
0.15696 1.12399490837936e-05
0.156961 2.704589931292e-06
0.156962 -4.25435886788979e-06
0.156963 5.31949018838017e-06
0.156964 -7.14984915405498e-06
0.156965 1.40497040585432e-05
0.156966 1.77457481759565e-05
0.156967 -9.77419064545326e-07
0.156968 1.85192430345036e-05
0.156969 4.62682108807455e-07
0.15697 -3.56312899212658e-06
0.156971 2.24367402968656e-05
0.156972 1.2018275931349e-05
0.156973 -3.82933947870367e-06
0.156974 2.14104206865331e-06
0.156975 -1.51036385827235e-06
0.156976 2.32266874663075e-06
0.156977 1.14411943395023e-05
0.156978 -6.00594250257972e-06
0.156979 1.36452766433334e-05
0.15698 4.66972116965635e-06
0.156981 1.87412934644495e-05
0.156982 1.28404999644498e-05
0.156983 -6.18994097120314e-06
0.156984 4.32751623945641e-06
0.156985 -3.42955542034843e-06
0.156986 2.91013239346601e-06
0.156987 -2.59238212252158e-06
0.156988 2.41073178489578e-06
0.156989 -2.34718741781937e-06
0.15699 2.41965214946823e-06
0.156991 -2.70249598606256e-06
0.156992 3.43019027962436e-06
0.156993 -5.6193023663926e-06
0.156994 3.0932688191503e-05
0.156995 9.27674084232494e-06
0.156996 -4.0560258129059e-06
0.156997 2.79702448019019e-06
0.156998 -2.30507786298759e-06
0.156999 2.08587358321705e-06
0.157 -1.93400540854358e-06
0.157001 1.37181151506218e-06
0.157002 1.38947975935616e-05
0.157003 1.83987469938865e-05
0.157004 5.46240031452442e-06
0.157005 1.04812531731715e-05
0.157006 1.40288514688217e-05
0.157007 -5.00437873796261e-06
0.157008 3.07209359540698e-06
0.157009 -2.21801119059767e-06
0.15701 1.74099566616107e-06
0.157011 -1.44207067986837e-06
0.157012 1.24220508714717e-06
0.157013 -1.1037632027478e-06
0.157014 1.00683195415174e-06
0.157015 -9.39911751439163e-07
0.157016 8.96049970739746e-07
0.157017 -8.71044124991401e-07
0.157018 8.62371815870152e-07
0.157019 -8.68596702738313e-07
0.15702 8.89011831340787e-07
0.157021 -9.23969252047578e-07
0.157022 9.74663795694544e-07
0.157023 -1.04341759334667e-06
0.157024 1.13415998257337e-06
0.157025 -1.25334756368853e-06
0.157026 1.41146534054501e-06
0.157027 -1.62616011529518e-06
0.157028 1.93056623933823e-06
0.157029 -2.39501535906022e-06
0.15703 3.2006000250195e-06
0.157031 -5.00494646738655e-06
0.157032 1.38362333174562e-05
0.157033 1.07727242363824e-05
0.157034 -2.23992532426694e-06
0.157035 9.29202622958751e-06
0.157036 4.83647113021643e-06
0.157037 9.69901624403083e-06
0.157038 -3.82423538503458e-06
0.157039 2.77950265858795e-06
0.15704 -2.85884506907906e-06
0.157041 1.32331385475152e-05
0.157042 2.33078713316062e-06
0.157043 -2.20018530547842e-06
0.157044 2.01510896404557e-05
0.157045 2.50395423782132e-06
0.157046 -1.1660082000997e-06
0.157047 7.09345935915395e-07
0.157048 -4.38604376655203e-07
0.157049 2.24619702682599e-07
0.15705 -3.23726408085262e-08
0.157051 1.30017842808495e-06
0.157052 6.07814964719415e-06
0.157053 1.70978340768515e-06
0.157054 -6.10080016359832e-07
0.157055 1.85392522409611e-07
0.157056 1.75166914066192e-07
0.157057 -6.43139864877652e-07
0.157058 1.51664383191394e-06
0.157059 -3.06297535542507e-06
0.15706 1.81282836277645e-05
0.157061 7.55249468231727e-06
0.157062 -4.32355342008487e-07
0.157063 3.3558238848178e-05
0.157064 2.55705643782336e-05
0.157065 2.98889756233619e-05
0.157066 9.57721609743256e-06
0.157067 2.61089727583924e-05
0.157068 1.24157963956612e-05
0.157069 -4.02349121449462e-06
0.15707 1.75209859956931e-06
0.157071 -5.99965423761825e-07
0.157072 -1.96765251928901e-07
0.157073 9.01640584478989e-07
0.157074 -1.69159697142208e-06
0.157075 2.83821031445153e-06
0.157076 -5.22861958379442e-06
0.157077 1.79242509320949e-05
0.157078 1.2471083227965e-05
0.157079 -3.95939986419618e-06
0.15708 1.68948607577018e-06
0.157081 -1.38443622373643e-07
0.157082 -2.06405261367319e-06
0.157083 1.35798371127116e-05
0.157084 9.89715539192887e-06
0.157085 -4.5141612698378e-06
0.157086 3.11175780998313e-06
0.157087 -2.42926276744384e-06
0.157088 2.01220497758907e-06
0.157089 -1.72594739165091e-06
0.15709 1.51570068548209e-06
0.157091 -1.35468964862106e-06
0.157092 1.2281401253162e-06
0.157093 -1.12735896205353e-06
0.157094 1.0467630307291e-06
0.157095 -9.82151807745409e-07
0.157096 9.29815849298925e-07
0.157097 -8.85193921405314e-07
0.157098 8.39837698268195e-07
0.157099 -7.72122416771357e-07
0.1571 6.05661110684905e-07
0.157101 1.39114632810428e-07
0.157102 2.9713592852364e-05
0.157103 -3.51608771789132e-06
0.157104 3.74299437605079e-06
0.157105 -5.57472116876739e-06
0.157106 1.80848212407545e-05
0.157107 1.07888198949629e-05
0.157108 -3.83381965579402e-06
0.157109 2.22924097251644e-06
0.15711 -1.51723843618461e-06
0.157111 1.11183366439972e-06
0.157112 -8.45820140939959e-07
0.157113 6.534376946309e-07
0.157114 -5.03564758986681e-07
0.157115 3.7961904230805e-07
0.157116 -2.7186503348251e-07
0.157117 1.74123277747121e-07
0.157118 -8.24547428974832e-08
0.157119 -6.00595307105545e-09
0.15712 9.38236302451682e-08
0.157121 -1.83304471980296e-07
0.157122 2.76769075883542e-07
0.157123 -3.76828910852078e-07
0.157124 4.86532142651991e-07
0.157125 -6.10129832073824e-07
0.157126 7.54133334985318e-07
0.157127 -9.29194600851282e-07
0.157128 1.15403790528179e-06
0.157129 -1.46533303411837e-06
0.15713 1.94914080437492e-06
0.157131 -2.87375297676644e-06
0.157132 5.78377340996603e-06
0.157133 2.3209418990179e-05
0.157134 -2.24746245134055e-06
0.157135 -2.74630701562787e-08
0.157136 6.11832232642226e-06
0.157137 -2.22902908778766e-07
0.157138 5.70600235063405e-06
0.157139 7.65436972620984e-06
0.15714 -2.84768490337131e-06
0.157141 1.76069273351447e-06
0.157142 -1.22756634618144e-06
0.157143 8.86036498847545e-07
0.157144 -6.32120625143753e-07
0.157145 4.21871916906823e-07
0.157146 -2.3045331139612e-07
0.157147 3.81166550569421e-08
0.157148 1.78189926956038e-07
0.157149 -4.57572338395081e-07
0.15715 8.95472152784985e-07
0.157151 -1.84712960992505e-06
0.157152 7.03193403625032e-06
0.157153 5.52024264617783e-06
0.157154 -2.09743763833672e-06
0.157155 1.29665518698855e-06
0.157156 -9.19132547222025e-07
0.157157 6.87527516373574e-07
0.157158 -5.22928480175341e-07
0.157159 3.93920430108113e-07
0.15716 -2.85181069574799e-07
0.157161 1.88860578948055e-07
0.157162 -1.04019255537285e-07
0.157163 5.01157835747186e-08
0.157164 -1.75958268617595e-07
0.157165 3.25405648079209e-06
0.157166 9.47319909827919e-06
0.157167 1.66519402015626e-05
0.157168 -3.60294546619873e-06
0.157169 2.32828994070042e-06
0.15717 1.93155174601081e-05
0.157171 9.12961090516164e-07
0.157172 -9.29829506834217e-07
0.157173 9.06524188852991e-07
0.157174 -8.81316203242468e-07
0.157175 8.0685033583681e-07
0.157176 -3.13000220249658e-07
0.157177 7.50619754371971e-06
0.157178 -3.45176789983325e-06
0.157179 4.29092946945684e-06
0.15718 -7.34711891490364e-06
0.157181 2.70275975556218e-05
0.157182 2.62763366166591e-05
0.157183 -1.25526886231248e-05
0.157184 1.58946189976754e-05
0.157185 8.25547924055887e-06
0.157186 1.68839507651139e-05
0.157187 6.44914446166871e-06
0.157188 -2.83155068343598e-06
0.157189 1.82629028488309e-06
0.15719 -1.40030173782902e-06
0.157191 1.20843225629172e-06
0.157192 -1.14988018792217e-06
0.157193 1.20002849082598e-06
0.157194 -1.38569103349332e-06
0.157195 1.83227619283373e-06
0.157196 -3.10657875568657e-06
0.157197 1.44792256243661e-05
0.157198 5.2652785610124e-06
0.157199 -2.3083991036752e-06
0.1572 1.59187688068139e-06
0.157201 -1.41815906818296e-06
0.157202 5.78839271174996e-06
0.157203 -3.56646769930856e-07
0.157204 5.1269256101384e-07
0.157205 -5.46898039136335e-07
0.157206 5.6640381813525e-07
0.157207 -5.88518634135914e-07
0.157208 6.18291064235875e-07
0.157209 -6.58021877777648e-07
0.15721 7.09729378893847e-07
0.157211 -7.76045635025273e-07
0.157212 8.60923374211035e-07
0.157213 -9.70614924569295e-07
0.157214 1.11551709283171e-06
0.157215 -1.31409432199919e-06
0.157216 1.60235685390061e-06
0.157217 -2.06101310049764e-06
0.157218 2.91575705870685e-06
0.157219 -5.13097320500768e-06
0.15722 2.74133196649881e-05
0.157221 7.22736297508198e-06
0.157222 -2.89674674471198e-06
0.157223 1.62891882350388e-06
0.157224 -9.70979886781517e-07
0.157225 5.05527089973533e-07
0.157226 -5.75807591858381e-08
0.157227 -6.3100554048142e-07
0.157228 4.42957298408416e-06
0.157229 2.30957761044748e-06
0.15723 -8.26868243975379e-07
0.157231 2.10324596010092e-07
0.157232 5.87275643276026e-07
0.157233 2.71267695084541e-05
0.157234 5.35898901134682e-07
0.157235 5.48889996021841e-06
0.157236 -1.77428956461225e-06
0.157237 1.20345470630755e-06
0.157238 -9.44021080059287e-07
0.157239 7.88508677409408e-07
0.15724 -6.82864435364475e-07
0.157241 6.06163387910074e-07
0.157242 -5.48431065190269e-07
0.157243 5.04300356127065e-07
0.157244 -4.7062244522914e-07
0.157245 4.45469732865515e-07
0.157246 -4.27636294339394e-07
0.157247 4.16334425223219e-07
0.157248 -4.11114191975903e-07
0.157249 4.11857815503917e-07
0.15725 -4.18708748054979e-07
0.157251 4.32075894645261e-07
0.157252 -4.52705993232915e-07
0.157253 4.8181358309016e-07
0.157254 -5.21270311229571e-07
0.157255 5.73881989564846e-07
0.157256 -6.44117606195095e-07
0.157257 7.39464482777663e-07
0.157258 -8.73016629529514e-07
0.157259 1.0697146272789e-06
0.15726 -1.38333914940071e-06
0.157261 1.95423466829835e-06
0.157262 -3.30266382766747e-06
0.157263 1.02658667890672e-05
0.157264 9.79241566311345e-06
0.157265 -3.38784058292333e-06
0.157266 2.087461972239e-06
0.157267 -1.5349130969291e-06
0.157268 1.23475154703582e-06
0.157269 -1.05135572001566e-06
0.15727 9.32875889553764e-07
0.157271 -8.55636288034855e-07
0.157272 8.07914175549704e-07
0.157273 -7.84177793606379e-07
0.157274 7.82934316968806e-07
0.157275 -8.06720181593531e-07
0.157276 8.64367126092214e-07
0.157277 -9.7905510373388e-07
0.157278 1.22144848368173e-06
0.157279 -1.93264733527336e-06
0.15728 3.27183773553633e-05
0.157281 1.03835486129822e-06
0.157282 -1.70641078325343e-07
0.157283 -1.75075610053651e-07
0.157284 4.44602749897213e-07
0.157285 -7.98151591655159e-07
0.157286 1.67870686859505e-06
0.157287 2.2514817566389e-05
0.157288 -9.57139171250804e-07
0.157289 6.64606678519401e-08
0.15729 7.73058807958434e-06
0.157291 2.03236170240828e-07
0.157292 3.4464354731257e-07
0.157293 1.72357980252567e-05
0.157294 6.2987349133407e-06
0.157295 3.32211555615994e-06
0.157296 -1.46781725247283e-06
0.157297 9.35055029081328e-07
0.157298 -5.92637325006869e-07
0.157299 1.12210314898722e-07
0.1573 2.12184594637588e-06
0.157301 1.21380330847104e-05
0.157302 7.41092735416609e-06
0.157303 -7.236569802991e-07
0.157304 6.46211391030096e-08
0.157305 1.46246443947488e-07
0.157306 -2.49897468444245e-07
0.157307 3.21289238946687e-07
0.157308 -3.87969490458449e-07
0.157309 4.67379377989889e-07
0.15731 -5.82640847862533e-07
0.157311 7.90864947316136e-07
0.157312 -1.34194591839613e-06
0.157313 1.05238545838965e-05
0.157314 1.23148412241375e-06
0.157315 -4.12467075834484e-07
0.157316 1.3656507900106e-07
0.157317 2.71751984701265e-08
0.157318 -1.61489324851013e-07
0.157319 3.03536272800111e-07
0.15732 -4.92240443609114e-07
0.157321 8.12868406015321e-07
0.157322 -1.60873034915042e-06
0.157323 9.07166803929807e-06
0.157324 2.92393483902551e-06
0.157325 -1.31780494431329e-06
0.157326 8.70769491435368e-07
0.157327 -6.60065899994349e-07
0.157328 5.37837940190329e-07
0.157329 -4.58725842540709e-07
0.15733 4.04111187763504e-07
0.157331 -3.65210310070555e-07
0.157332 3.37324124076974e-07
0.157333 -3.17371358367632e-07
0.157334 3.0322473283531e-07
0.157335 -2.93254155564831e-07
0.157336 2.85654896575922e-07
0.157337 -2.78168930951461e-07
0.157338 2.67817050806844e-07
0.157339 -2.49668840295936e-07
0.15734 2.14643013906073e-07
0.157341 -1.44314895837283e-07
0.157342 -4.08024674324618e-09
0.157343 3.48108717647155e-07
0.157344 -1.3221954237359e-06
0.157345 6.16923911297232e-06
0.157346 2.25265629973627e-05
0.157347 -1.07739131463169e-05
0.157348 1.8250178047773e-05
0.157349 2.257860325227e-05
0.15735 -4.66962911540962e-06
0.157351 1.96032503018261e-06
0.157352 -8.0218981050274e-07
0.157353 3.40545306926577e-08
0.157354 7.27341860286138e-07
0.157355 -1.96907843333249e-06
0.157356 7.16914460305245e-06
0.157357 8.7922908665963e-06
0.157358 -8.77986363676224e-07
0.157359 1.28223152747767e-06
0.15736 -8.33709218339846e-07
0.157361 5.0634911080728e-07
0.157362 -2.38564444490457e-07
0.157363 -8.48623815356997e-09
0.157364 2.63396244143878e-07
0.157365 -5.57518662689258e-07
0.157366 9.40634964099606e-07
0.157367 -1.51587611412581e-06
0.157368 2.56328432520293e-06
0.157369 -5.23991437526522e-06
0.15737 2.73278264184609e-05
0.157371 1.23370205993028e-05
0.157372 -6.12135952709619e-06
0.157373 4.91966969976361e-06
0.157374 -5.33820628534026e-06
0.157375 1.12389874079857e-05
0.157376 2.27584812074958e-05
0.157377 -3.06262791135378e-06
0.157378 1.53817952431079e-06
0.157379 -1.08663318257153e-06
0.15738 9.8716714803591e-07
0.157381 -1.12449150528824e-06
0.157382 1.60185588286153e-06
0.157383 -3.08602955610637e-06
0.157384 1.73719912052453e-05
0.157385 6.72762322203983e-06
0.157386 -3.42266451255342e-06
0.157387 2.63334860491122e-06
0.157388 -2.38756049194998e-06
0.157389 2.45429444663463e-06
0.15739 3.40440364945213e-06
0.157391 2.1736477386259e-06
0.157392 -2.65713516328441e-06
0.157393 3.37820437943402e-06
0.157394 -4.93076381503515e-06
0.157395 1.13991531444701e-05
0.157396 1.47646418048573e-05
0.157397 -3.09278196924829e-06
0.157398 1.00412099339218e-06
0.157399 6.91568393996428e-08
0.1574 -9.56310063562969e-07
0.157401 2.03341028602613e-06
0.157402 -3.99156388120419e-06
0.157403 1.13242479519991e-05
0.157404 2.08467054637718e-05
0.157405 -3.01829861400918e-06
0.157406 3.2866790263144e-06
0.157407 -1.80697849735962e-06
0.157408 2.42735240990943e-07
0.157409 1.37779500471236e-05
0.15741 4.72275582389661e-06
0.157411 -2.98316071486695e-06
0.157412 2.4254468519706e-06
0.157413 -2.17129975742732e-06
0.157414 2.07895432722929e-06
0.157415 -2.13496306357346e-06
0.157416 2.41924587259154e-06
0.157417 -3.30025201042119e-06
0.157418 8.20200977486135e-06
0.157419 6.89946552955965e-06
0.15742 -1.97510212110809e-06
0.157421 1.04646876285569e-06
0.157422 -6.83886312429529e-07
0.157423 5.07363161423908e-07
0.157424 -4.13923697846526e-07
0.157425 3.64227435945095e-07
0.157426 -3.40153530655248e-07
0.157427 3.32455287500624e-07
0.157428 -3.35989758111389e-07
0.157429 3.47761627892852e-07
0.15743 -3.66007816657755e-07
0.157431 3.89714552814206e-07
0.157432 -4.18356075182126e-07
0.157433 4.51640742312837e-07
0.157434 -4.89560559931672e-07
0.157435 5.32504522041796e-07
0.157436 -5.81387933965993e-07
0.157437 6.37406860096703e-07
0.157438 -7.01942475035998e-07
0.157439 7.77015412324945e-07
0.15744 -8.65534058233337e-07
0.157441 9.71776409630714e-07
0.157442 -1.10225240031389e-06
0.157443 1.2673444229261e-06
0.157444 -1.48497568910094e-06
0.157445 1.78806713112171e-06
0.157446 -2.2451342181011e-06
0.157447 3.02901133077743e-06
0.157448 -4.7453716886677e-06
0.157449 1.2183810793401e-05
0.15745 1.51179193685756e-05
0.157451 -3.77661933609575e-06
0.157452 1.56377767155484e-06
0.157453 -2.80249383276491e-07
0.157454 -1.21541372781835e-06
0.157455 5.83254527333764e-06
0.157456 1.37370153428185e-05
0.157457 -4.27597111970987e-06
0.157458 2.75179899059275e-06
0.157459 -2.09550768066809e-06
0.15746 1.72096228146895e-06
0.157461 -1.47753724207201e-06
0.157462 1.30879978044743e-06
0.157463 -1.18914639852869e-06
0.157464 1.10605954936832e-06
0.157465 -1.05394299016477e-06
0.157466 1.03205692496907e-06
0.157467 -1.04466913116722e-06
0.157468 1.10372279372733e-06
0.157469 -1.23719490866084e-06
0.15747 1.51673321442079e-06
0.157471 -2.18156696211545e-06
0.157472 4.77819953435389e-06
0.157473 1.2323769384111e-05
0.157474 -2.38266971553014e-06
0.157475 1.12455663508502e-06
0.157476 -2.299695585797e-07
0.157477 1.24788273035248e-05
0.157478 -1.79594904525771e-06
0.157479 1.40028778036791e-06
0.15748 -1.31419767959503e-06
0.157481 1.35765125839153e-06
0.157482 -1.52110717573788e-06
0.157483 1.87541010021381e-06
0.157484 -2.69797211767756e-06
0.157485 5.73827694927463e-06
0.157486 1.91707851699079e-05
0.157487 -3.2225937585223e-06
0.157488 1.66248651946815e-06
0.157489 -1.06613445319861e-06
0.15749 7.35566309603707e-07
0.157491 -4.90437387642397e-07
0.157492 1.97775217946556e-07
0.157493 1.03417320321122e-06
0.157494 1.61343383543652e-06
0.157495 -9.68829691978392e-07
0.157496 8.62805241304604e-07
0.157497 -9.06882316569856e-07
0.157498 1.1244484304091e-06
0.157499 -1.82904311847031e-06
0.1575 8.0795635775184e-06
0.157501 3.23456922850172e-06
0.157502 -1.45328367787958e-06
0.157503 1.03654778554333e-06
0.157504 -8.91407587610162e-07
0.157505 8.57604197235915e-07
0.157506 -8.95387284543838e-07
0.157507 1.00336983929903e-06
0.157508 -1.21191198701682e-06
0.157509 1.62017753268318e-06
0.15751 -2.61057874188877e-06
0.157511 7.76165551002893e-06
0.157512 7.084456873312e-06
0.157513 -2.3404645997693e-06
0.157514 1.37212338886297e-06
0.157515 -9.54988255670112e-07
0.157516 7.22101632129035e-07
0.157517 -5.72515193913087e-07
0.157518 4.66395047880972e-07
0.157519 -3.82268519345947e-07
0.15752 2.98968517990147e-07
0.157521 -1.45409362766972e-07
0.157522 1.61532703280497e-05
0.157523 -6.69737580177429e-07
0.157524 6.53646919141248e-07
0.157525 -9.43847028021968e-07
0.157526 1.03402033762575e-05
0.157527 7.1767154724085e-07
0.157528 -2.85467522546108e-07
0.157529 1.61475265080646e-07
0.15753 -1.09106343221991e-07
0.157531 8.62584700040832e-08
0.157532 -8.19508717603377e-08
0.157533 9.76533173568343e-08
0.157534 6.39517472935743e-07
0.157535 1.66360599114568e-07
0.157536 -3.00960267690893e-07
0.157537 5.9757538396152e-07
0.157538 -1.52112901401242e-06
0.157539 2.06487102926022e-05
0.15754 3.36479807149718e-06
0.157541 -2.0893926944273e-06
0.157542 1.80967400103212e-06
0.157543 -1.80346097226008e-06
0.157544 1.98827969236032e-06
0.157545 -2.50121837113128e-06
0.157546 4.81673737241803e-06
0.157547 2.16632237949516e-06
0.157548 7.74582779841224e-07
0.157549 -1.98789550857852e-06
0.15755 5.19714434317391e-06
0.157551 4.79705832486165e-06
0.157552 -4.73105721077246e-07
0.157553 -6.41474883293846e-07
0.157554 1.58063664977358e-06
0.157555 -3.25064888350978e-06
0.157556 2.2048566267804e-05
0.157557 2.9491913522718e-06
0.157558 -3.79591540707627e-07
0.157559 -8.53680675532591e-07
0.15756 2.16683731544326e-06
0.157561 -4.60423986154969e-06
0.157562 1.75466221269088e-05
0.157563 2.16571578595422e-05
0.157564 -6.75010490969668e-06
0.157565 4.19371883314125e-06
0.157566 -3.12403578500553e-06
0.157567 2.5520827748059e-06
0.157568 -2.23398629213962e-06
0.157569 2.12212612184418e-06
0.15757 -2.40544908034914e-06
0.157571 1.09074054133471e-05
0.157572 3.90032295201851e-07
0.157573 2.40028382517698e-07
0.157574 -3.66604937666991e-07
0.157575 3.90453987418e-07
0.157576 -3.81041019896723e-07
0.157577 3.59403743309411e-07
0.157578 -3.33740187847332e-07
0.157579 3.07771102189842e-07
0.15758 -2.83494232923542e-07
0.157581 2.62134934965146e-07
0.157582 -2.44557065182037e-07
0.157583 2.31666928339646e-07
0.157584 -2.24725813793384e-07
0.157585 2.25646979352261e-07
0.157586 -2.38307187724858e-07
0.157587 2.71922088863054e-07
0.157588 -3.53821083463578e-07
0.157589 6.35503184522461e-07
0.15759 3.54526728830182e-07
0.157591 3.98365376916983e-06
0.157592 8.57050453850498e-07
0.157593 -4.71129138553884e-07
0.157594 3.64107114637924e-07
0.157595 -3.26098110431746e-07
0.157596 3.21578768601034e-07
0.157597 -3.45477629722593e-07
0.157598 4.13333058641119e-07
0.157599 -6.09802936817467e-07
0.1576 2.41763631556881e-06
0.157601 5.95338925883138e-07
0.157602 -1.60543529412795e-07
0.157603 3.65197092899426e-08
0.157604 2.74942342086799e-08
0.157605 -7.10018636675621e-08
0.157606 1.06063002228488e-07
0.157607 -1.37671706667062e-07
0.157608 1.68357570778407e-07
0.157609 -1.9963507779968e-07
0.15761 2.32564834476586e-07
0.157611 -2.6800092655654e-07
0.157612 3.06647193090622e-07
0.157613 -3.49077750290448e-07
0.157614 3.95426731516673e-07
0.157615 -4.43539851403608e-07
0.157616 4.75544644985389e-07
0.157617 5.26173626113805e-06
0.157618 8.66783361647999e-07
0.157619 -9.68594011163715e-07
0.15762 1.16390149182635e-06
0.157621 -1.47570637578591e-06
0.157622 2.02011348955874e-06
0.157623 -3.20367037187725e-06
0.157624 7.81685442931758e-06
0.157625 1.69900405841281e-05
0.157626 -3.97373836647055e-06
0.157627 2.20973873930289e-06
0.157628 -1.50291511715109e-06
0.157629 1.11712799141906e-06
0.15763 -8.70221432394925e-07
0.157631 6.95049512547356e-07
0.157632 -5.60609556822778e-07
0.157633 4.49913332435008e-07
0.157634 -3.51784181931505e-07
0.157635 2.56812785729697e-07
0.157636 -1.53947925224716e-07
0.157637 2.4648180522734e-08
0.157638 1.74556489784341e-07
0.157639 -5.95337690540978e-07
0.15764 2.49283375830673e-06
0.157641 3.94812027212585e-06
0.157642 -1.52537314166257e-06
0.157643 1.08705168272003e-06
0.157644 -9.1507899989292e-07
0.157645 8.35889178658693e-07
0.157646 -8.04743164195746e-07
0.157647 8.06780734221027e-07
0.157648 -8.38332368651616e-07
0.157649 9.0262511944931e-07
0.15765 -1.0107509670992e-06
0.157651 1.18747195733508e-06
0.157652 -1.49003268809332e-06
0.157653 2.07895094458659e-06
0.157654 -3.6244901779208e-06
0.157655 1.69530096699661e-05
0.157656 6.03330388731081e-06
0.157657 -2.51215185863692e-06
0.157658 1.57215892043248e-06
0.157659 -1.13684920890137e-06
0.15766 8.85410307762091e-07
0.157661 -7.21076639235529e-07
0.157662 6.04703372174357e-07
0.157663 -5.17419274346628e-07
0.157664 4.49056978175735e-07
0.157665 -3.93890958910021e-07
0.157666 3.48156150548465e-07
0.157667 1.14211889970312e-05
0.157668 2.7522800656873e-07
0.157669 -2.45197746938016e-07
0.15767 2.18362865864115e-07
0.157671 -1.94346156724496e-07
0.157672 1.73169530500316e-07
0.157673 -1.55253458008811e-07
0.157674 1.41574313095976e-07
0.157675 -1.33991063319482e-07
0.157676 1.35844897525163e-07
0.157677 -1.5349544455818e-07
0.157678 1.99948089952503e-07
0.157679 -3.04763282453762e-07
0.15768 5.49513369571733e-07
0.157681 -1.25887815423079e-06
0.157682 6.27103021747691e-06
0.157683 5.14420400460287e-06
0.157684 -2.71931397654428e-06
0.157685 2.34600002403605e-06
0.157686 -2.43159398584392e-06
0.157687 2.89456722989168e-06
0.157688 -4.20255082207766e-06
0.157689 1.19118744719569e-05
0.15769 6.95802508998191e-06
0.157691 -1.81839423400072e-06
0.157692 5.72494359408759e-07
0.157693 9.52486557794283e-08
0.157694 -6.42382800674908e-07
0.157695 1.31328573367956e-06
0.157696 -2.74719282468589e-06
0.157697 2.76327680372936e-05
0.157698 3.19613230872832e-06
0.157699 -1.56741513247042e-06
0.1577 2.18688323297784e-06
0.157701 1.43910305006883e-05
0.157702 -3.9332708692472e-06
0.157703 4.14295010405485e-06
0.157704 -5.90133615379788e-06
0.157705 1.32152705278003e-05
0.157706 1.89218205166403e-05
0.157707 1.58308314863304e-05
0.157708 4.82967185368519e-06
0.157709 -5.07010216495409e-07
0.15771 6.54508673840761e-06
0.157711 -2.77546774222171e-06
0.157712 1.7758656585731e-06
0.157713 -1.11326041595968e-06
0.157714 4.3353310467161e-07
0.157715 9.23480247552579e-07
0.157716 2.12612537717769e-05
0.157717 -2.54782751360737e-06
0.157718 1.58137068165642e-06
0.157719 -1.16850065691363e-06
0.15772 9.15445555829791e-07
0.157721 -7.38025903657206e-07
0.157722 6.11227412802378e-07
0.157723 -5.34943135522801e-07
0.157724 5.39680311871361e-07
0.157725 -7.59907638181851e-07
0.157726 2.24006583224869e-06
0.157727 5.74372576296054e-06
0.157728 -2.44771014700892e-06
0.157729 2.42237502935837e-06
0.15773 -3.21544618622761e-06
0.157731 6.57004507572906e-06
0.157732 1.13252020245582e-05
0.157733 7.44339249204132e-06
0.157734 1.35570968560987e-06
0.157735 2.72023899371284e-07
0.157736 -2.12859628230762e-06
0.157737 8.4606271571393e-06
0.157738 2.16363725517039e-05
0.157739 -7.19788286412102e-06
0.15774 5.57940460464908e-06
0.157741 -6.00078775954262e-06
0.157742 1.06567667595383e-05
0.157743 2.13601983004945e-05
0.157744 -3.84708224986313e-06
0.157745 1.86344363945635e-06
0.157746 -1.17270257659589e-06
0.157747 8.56417703663317e-07
0.157748 -6.97570231751595e-07
0.157749 6.21814231283754e-07
0.15775 -6.01665522456455e-07
0.157751 6.37808270110418e-07
0.157752 -8.02900690931843e-07
0.157753 1.19975483822586e-05
0.157754 -1.20919534505453e-07
0.157755 3.53610672498561e-07
0.157756 -4.68735342795936e-07
0.157757 5.69602453485809e-07
0.157758 -6.81800453122101e-07
0.157759 8.23916480123617e-07
0.15776 -1.02406758297844e-06
0.157761 1.34480664750116e-06
0.157762 -1.98025141894999e-06
0.157763 4.03798855971319e-06
0.157764 1.95658977919015e-05
0.157765 -2.21735324561933e-06
0.157766 8.56109123788647e-07
0.157767 -2.07050834914001e-07
0.157768 -4.87403533382461e-07
0.157769 6.77859638974613e-06
0.15777 1.04995029376907e-06
0.157771 -1.66334595311356e-07
0.157772 -4.95285632440568e-07
0.157773 2.19294910580723e-06
0.157774 7.96519536270058e-06
0.157775 -1.3733792446815e-06
0.157776 1.07689866304733e-06
0.157777 -7.8298147078148e-07
0.157778 6.03272362989828e-07
0.157779 -4.76179128091721e-07
0.15778 3.76930038285692e-07
0.157781 -2.9328805488246e-07
0.157782 2.17587912390691e-07
0.157783 -1.42657262528425e-07
0.157784 5.21901916941228e-08
0.157785 1.91231708239655e-07
0.157786 2.65021536344821e-07
0.157787 -6.55126195789686e-08
0.157788 -1.80984522126312e-08
0.157789 8.56703335326503e-08
0.15779 -1.50280092209663e-07
0.157791 2.16698549940937e-07
0.157792 -2.88179735944747e-07
0.157793 3.68058805945766e-07
0.157794 -4.60658788466096e-07
0.157795 5.72563415138144e-07
0.157796 -7.14981944544042e-07
0.157797 9.09384900631297e-07
0.157798 -1.20351319547625e-06
0.157799 1.7305829639914e-06
0.1578 -3.05967045435407e-06
0.157801 1.62307478087602e-05
0.157802 4.19455454161095e-06
0.157803 -1.62245522505971e-06
0.157804 8.62298363761055e-07
0.157805 -4.70768759636392e-07
0.157806 2.12028694028059e-07
0.157807 -1.22905304179174e-08
0.157808 -1.60282869971401e-07
0.157809 3.23417062758457e-07
0.15781 -4.90300791992816e-07
0.157811 6.74767397138861e-07
0.157812 -8.9747928531712e-07
0.157813 1.20108348656798e-06
0.157814 -1.71059077353965e-06
0.157815 3.10521979216771e-06
0.157816 1.527166079636e-05
0.157817 -6.25221240155532e-07
0.157818 -4.9197098844548e-07
0.157819 1.17351678409011e-06
0.15782 -1.8978734389462e-06
0.157821 2.97503772440262e-06
0.157822 -5.23688282197722e-06
0.157823 1.53632015764391e-05
0.157824 1.87831411320466e-05
0.157825 -5.80678878633967e-06
0.157826 3.33110560821564e-06
0.157827 -2.21435513433043e-06
0.157828 1.50542905166725e-06
0.157829 -8.93422952822756e-07
0.15783 3.50941447690689e-09
0.157831 8.69437962295608e-06
0.157832 2.76898663120314e-06
0.157833 -1.64448758820176e-06
0.157834 1.23694038350702e-06
0.157835 -9.97951980037233e-07
0.157836 8.29513795315399e-07
0.157837 -6.99367927649637e-07
0.157838 5.93381181768591e-07
0.157839 -5.04133454690346e-07
0.15784 4.27305199886854e-07
0.157841 -3.60207565388776e-07
0.157842 3.00997512933431e-07
0.157843 -2.48536367338874e-07
0.157844 2.02454299940411e-07
0.157845 -1.63200726874669e-07
0.157846 1.32744138727226e-07
0.157847 -1.16847781240023e-07
0.157848 1.3423172295625e-07
0.157849 -2.78505651540793e-07
0.15785 1.32813573926461e-05
0.157851 6.73922775288671e-07
0.157852 -5.11519076724099e-07
0.157853 5.12926561813635e-07
0.157854 -5.6704928238918e-07
0.157855 6.60945615248349e-07
0.157856 -8.03257288459579e-07
0.157857 1.0210891015946e-06
0.157858 -1.37739947343406e-06
0.157859 2.03684531199883e-06
0.15786 -3.58273494867907e-06
0.157861 1.04729746086867e-05
0.157862 1.85202254222865e-05
0.157863 -6.11835916954754e-06
0.157864 4.45770672560018e-06
0.157865 -4.45219240570281e-06
0.157866 7.12553005776956e-06
0.157867 1.08266582447476e-05
0.157868 -1.35382236760197e-06
0.157869 1.7589793088358e-07
0.15787 3.03232843445436e-07
0.157871 -5.0291112147281e-07
0.157872 1.42413298069337e-06
0.157873 2.21565609769812e-05
0.157874 5.57800004682911e-06
0.157875 6.39985498501545e-07
0.157876 1.88989755557906e-06
0.157877 3.11647109655449e-05
0.157878 -2.45982793490432e-06
0.157879 1.30125386045684e-06
0.15788 -8.58300875065394e-07
0.157881 6.12733813429532e-07
0.157882 -4.49537279802358e-07
0.157883 3.26821655606553e-07
0.157884 -2.24085722687588e-07
0.157885 1.27943252882597e-07
0.157886 -2.61437877742513e-08
0.157887 -9.73572812148439e-08
0.157888 2.7124826940247e-07
0.157889 -5.61120365903786e-07
0.15789 1.1624044545702e-06
0.157891 -2.96084646331518e-06
0.157892 1.91057514660028e-05
0.157893 2.86442025245514e-05
0.157894 1.08104135321401e-05
0.157895 -2.34059684589749e-06
0.157896 1.40021306456321e-06
0.157897 -1.70187911086131e-06
0.157898 4.39917960566853e-06
0.157899 1.38564223345676e-05
0.1579 -3.89431545117053e-06
0.157901 2.8286063028275e-06
0.157902 -2.54383418795462e-06
0.157903 2.52690043756155e-06
0.157904 -2.67383629047898e-06
0.157905 2.97999554870511e-06
0.157906 -3.50847932822238e-06
0.157907 4.45421132434917e-06
0.157908 -6.51570309415789e-06
0.157909 1.5171296371219e-05
0.15791 1.57251474504803e-05
0.157911 1.00300645128879e-05
0.157912 -3.67187884524706e-06
0.157913 3.22368445392806e-05
0.157914 1.66402601445309e-05
0.157915 -6.83403666607407e-06
0.157916 4.5123701069861e-06
0.157917 -3.4432937341022e-06
0.157918 2.83279067181186e-06
0.157919 -2.45579060265264e-06
0.15792 2.2326850882593e-06
0.157921 -2.15029249294562e-06
0.157922 2.27771111680496e-06
0.157923 -3.03737812404394e-06
0.157924 2.36498072367763e-05
0.157925 1.51616151346205e-06
0.157926 -3.87556468901313e-07
0.157927 1.03128177840902e-07
0.157928 -1.76359604719904e-08
0.157929 5.0342997167928e-08
0.15793 8.9114677020577e-06
0.157931 -2.31548124075999e-07
0.157932 1.55702571742012e-07
0.157933 -1.17811081857205e-07
0.157934 8.8929246985566e-08
0.157935 -6.34233752864772e-08
0.157936 3.96916246990781e-08
0.157937 -1.70616385428568e-08
0.157938 -4.94737862950841e-09
0.157939 2.67896338414542e-08
0.15794 -4.91562620170391e-08
0.157941 7.32965415634118e-08
0.157942 -1.01189857466122e-07
0.157943 1.36169305714776e-07
0.157944 -1.84280247429715e-07
0.157945 2.5740319142721e-07
0.157946 -3.83053518012733e-07
0.157947 6.39674161750022e-07
0.157948 -1.34783575233843e-06
0.157949 5.86269031053816e-06
0.15795 1.72786038409222e-05
0.157951 1.03182168842525e-06
0.157952 3.11660781111626e-07
0.157953 -5.04255874974907e-07
0.157954 5.82699732023357e-07
0.157955 -6.48813119821261e-07
0.157956 7.27597697455424e-07
0.157957 -8.35200089087834e-07
0.157958 1.00076293369796e-06
0.157959 -1.33292268553972e-06
0.15796 4.48711291408777e-06
0.157961 -6.37000330550332e-07
0.157962 1.40932670694936e-06
0.157963 -2.42839552798357e-06
0.157964 6.12491845237005e-06
0.157965 1.12526419836195e-05
0.157966 -2.68391920870703e-06
0.157967 1.38630461431962e-06
0.157968 -8.32654160240218e-07
0.157969 5.05311166043714e-07
0.15797 -2.71997075809362e-07
0.157971 8.11095541580702e-08
0.157972 9.51850944555473e-08
0.157973 -2.79626299171798e-07
0.157974 5.04257115487339e-07
0.157975 -8.487038925077e-07
0.157976 1.70859666801365e-06
0.157977 2.11073215522268e-05
0.157978 -7.21234020440316e-07
0.157979 -6.26615674002691e-08
0.15798 5.09852565797419e-07
0.157981 -9.61351627916539e-07
0.157982 1.60099450559037e-06
0.157983 -2.85860249183133e-06
0.157984 7.47786258235058e-06
0.157985 1.86100589836149e-05
0.157986 -4.38584356250175e-06
0.157987 2.50458062895819e-06
0.157988 -1.7254919839369e-06
0.157989 1.25760765514327e-06
0.15799 -8.61507326154114e-07
0.157991 2.12409417655333e-07
0.157992 1.85667890388836e-05
0.157993 2.98886555247123e-06
0.157994 -3.21632415767416e-06
0.157995 3.05370186312561e-05
0.157996 1.96087217374035e-06
0.157997 -7.70109718880994e-07
0.157998 4.64449710523042e-07
0.157999 -3.56005285245992e-07
0.158 3.20953807894263e-07
0.158001 -3.21169974380546e-07
0.158002 3.41868733602286e-07
0.158003 -3.76840477194112e-07
0.158004 4.23831180988817e-07
0.158005 -4.8306879387904e-07
0.158006 5.5677568338844e-07
0.158007 -6.49510205304727e-07
0.158008 7.7000030997632e-07
0.158009 -9.3568317063229e-07
0.15801 1.18679920381831e-06
0.158011 -1.64685490673008e-06
0.158012 3.0549230601093e-06
0.158013 5.38643968186463e-06
0.158014 1.89650437470659e-07
0.158015 2.43823473813558e-05
0.158016 1.04964055593342e-05
0.158017 8.33073928761867e-06
0.158018 -3.071908910577e-06
0.158019 1.89942966742657e-06
0.15802 -1.37203651236512e-06
0.158021 1.06737970838568e-06
0.158022 -8.66566253715739e-07
0.158023 7.23112665727048e-07
0.158024 -6.15224182211397e-07
0.158025 5.31490816987788e-07
0.158026 -4.66225382600019e-07
0.158027 4.1923254966416e-07
0.158028 -4.05091377164162e-07
0.158029 7.17936226330715e-07
0.15803 -7.36431099453264e-08
0.158031 1.20502524052216e-07
0.158032 -1.08115417135639e-07
0.158033 8.64358322584473e-08
0.158034 -6.40718280237062e-08
0.158035 4.56804812773544e-08
0.158036 -3.83114400879795e-08
0.158037 6.03407549125483e-08
0.158038 -1.84448443756069e-07
0.158039 1.13048398587544e-06
0.15804 2.09649463651129e-06
0.158041 -1.568100700077e-06
0.158042 1.04003843337479e-05
0.158043 4.72476688763203e-07
0.158044 7.49936569583935e-08
0.158045 -2.79911572000466e-07
0.158046 4.21281715125168e-07
0.158047 -5.5336450753716e-07
0.158048 7.01375438504273e-07
0.158049 -8.91290786342671e-07
0.15805 1.17106420667259e-06
0.158051 -1.67370207960434e-06
0.158052 3.06762405704658e-06
0.158053 1.62935831821254e-05
0.158054 2.05888611164636e-06
0.158055 4.10583262252281e-06
0.158056 -1.37999793284095e-06
0.158057 6.29194077900157e-07
0.158058 -9.00811929419294e-08
0.158059 -7.23366617337158e-07
0.15806 4.78696761594011e-06
0.158061 8.21174543072248e-06
0.158062 9.49195961543249e-06
0.158063 2.92934121030583e-05
0.158064 1.63400574735515e-06
0.158065 -9.99337776082159e-07
0.158066 9.83638801774839e-07
0.158067 -1.223597785106e-06
0.158068 1.7849292256122e-06
0.158069 -3.14958930093119e-06
0.15807 8.92789454887259e-06
0.158071 1.93728996464523e-05
0.158072 -5.69748123264096e-06
0.158073 3.80809818638524e-06
0.158074 -3.15990376200898e-06
0.158075 2.93787480955963e-06
0.158076 -2.96713939029542e-06
0.158077 3.24810880509691e-06
0.158078 -3.9784031903263e-06
0.158079 6.51715579341083e-06
0.15808 3.01064421554805e-06
0.158081 2.59484503896076e-05
0.158082 2.60607975054904e-06
0.158083 2.83830358632461e-07
0.158084 -2.61654635131328e-06
0.158085 1.95794865873516e-05
0.158086 4.9630102257295e-06
0.158087 -1.80315767668052e-06
0.158088 5.89072451081459e-07
0.158089 4.31180902364251e-07
0.15809 -2.11026390268064e-06
0.158091 1.25625129754641e-05
0.158092 6.81453561740889e-06
0.158093 -3.05826651876648e-06
0.158094 2.02207258315965e-06
0.158095 -1.50195168277053e-06
0.158096 1.17234087302421e-06
0.158097 -9.34931439601554e-07
0.158098 7.49164093543625e-07
0.158099 -5.94828331063102e-07
0.1581 4.60376777415612e-07
0.158101 -3.38498313596847e-07
0.158102 2.23847605834795e-07
0.158103 -1.11869041204432e-07
0.158104 -1.90181790611163e-09
0.158105 1.22551616870532e-07
0.158106 -2.56683220445998e-07
0.158107 4.14186108577517e-07
0.158108 -6.11619647119102e-07
0.158109 8.8010595990396e-07
0.15811 -1.28715610339904e-06
0.158111 2.01369960209846e-06
0.158112 -3.7794629236438e-06
0.158113 1.66772672660595e-05
0.158114 5.73448584554634e-06
0.158115 8.71852708914835e-06
0.158116 1.94953082578125e-05
0.158117 -3.65204811443993e-06
0.158118 6.53844373685317e-06
0.158119 8.3610617045311e-06
0.15812 -1.40444345821823e-06
0.158121 5.04837010880279e-07
0.158122 -1.97297339102468e-07
0.158123 5.89189921144315e-08
0.158124 1.28565989907678e-08
0.158125 -5.41584217755069e-08
0.158126 8.04926624829648e-08
0.158127 -9.96250504422899e-08
0.158128 1.16263269254542e-07
0.158129 -1.3396781228804e-07
0.15813 1.56629225675241e-07
0.158131 -1.90719826729231e-07
0.158132 2.51887302756617e-07
0.158133 -4.00479222846168e-07
0.158134 1.34248949752518e-06
0.158135 7.28631080088184e-07
0.158136 -2.51312424045959e-07
0.158137 1.40962316624196e-07
0.158138 -9.70352708491884e-08
0.158139 8.23373387664806e-08
0.15814 -9.27665350511915e-08
0.158141 1.43046142282906e-07
0.158142 -2.94702550379262e-07
0.158143 9.26323283069758e-07
0.158144 6.41361865229726e-06
0.158145 -1.35345695808825e-06
0.158146 1.05474485901837e-06
0.158147 -1.04932031891059e-06
0.158148 1.18212349475762e-06
0.158149 -1.4745833373388e-06
0.15815 2.08815378477081e-06
0.158151 -3.76010622601928e-06
0.158152 1.91751349743349e-05
0.158153 6.68583980650746e-06
0.158154 -3.13648358815206e-06
0.158155 2.48518049588421e-06
0.158156 6.81889628112728e-06
0.158157 1.01035874608246e-06
0.158158 -1.68367961124859e-06
0.158159 1.38316002335045e-05
0.15816 1.44414396412491e-06
0.158161 -6.29928419527618e-07
0.158162 4.25444193717553e-07
0.158163 2.49990069810282e-05
0.158164 3.48399403977844e-07
0.158165 -3.67874325223772e-07
0.158166 4.10416079481632e-07
0.158167 -4.76646587544045e-07
0.158168 5.74312938897164e-07
0.158169 -7.23383191623318e-07
0.15817 9.75506479545916e-07
0.158171 -1.50169148986077e-06
0.158172 3.38334608217223e-06
0.158173 9.57698835289409e-06
0.158174 -1.73243858331359e-06
0.158175 7.8933230870892e-07
0.158176 -3.08458164352327e-07
0.158177 -2.88013635447947e-07
0.158178 1.84998492082169e-05
0.158179 1.25400242916805e-06
0.15818 1.96825426159747e-06
0.158181 7.03280413402238e-07
0.158182 -5.51220881936681e-07
0.158183 4.6817131610525e-07
0.158184 -4.1248352240964e-07
0.158185 3.71043975791696e-07
0.158186 -3.36747447688219e-07
0.158187 3.0325952894876e-07
0.158188 -2.62135047221836e-07
0.158189 1.96865164192778e-07
0.15819 -6.02251676099564e-08
0.158191 -3.67375819646178e-07
0.158192 9.47456416700356e-06
0.158193 2.02907330183353e-06
0.158194 -1.48345489621156e-06
0.158195 1.45392355643243e-06
0.158196 -1.63504689657317e-06
0.158197 2.09925341443731e-06
0.158198 -3.39362385343029e-06
0.158199 1.46606675005308e-05
0.1582 4.74984090685296e-06
0.158201 -1.74439309843193e-06
0.158202 9.01593299710714e-07
0.158203 -4.56007210729986e-07
0.158204 1.12592418878191e-07
0.158205 2.7410009973147e-07
0.158206 -9.75606191888618e-07
0.158207 4.29257368990566e-06
0.158208 4.66036130952612e-06
0.158209 -1.87122883891311e-06
0.15821 1.27041686362075e-06
0.158211 -1.00232980327492e-06
0.158212 8.48458081489481e-07
0.158213 -7.46711073697614e-07
0.158214 6.70518391423365e-07
0.158215 -6.02344448348145e-07
0.158216 5.20602092723523e-07
0.158217 -3.73635325498515e-07
0.158218 -7.51425576130095e-08
0.158219 1.34927448947793e-05
0.15822 2.40961193085332e-06
0.158221 -1.93553773860247e-06
0.158222 1.99895131327728e-06
0.158223 -2.33819930897652e-06
0.158224 3.10608563447525e-06
0.158225 -5.12799754294025e-06
0.158226 1.74717218682973e-05
0.158227 2.53518136492151e-05
0.158228 -2.46659885044315e-06
0.158229 1.7801196725228e-06
0.15823 -1.21597656631264e-06
0.158231 6.98138714833026e-07
0.158232 2.0830260290163e-06
0.158233 1.5707062146694e-06
0.158234 -1.09381885836695e-06
0.158235 9.32813372169237e-07
0.158236 -8.68480758680447e-07
0.158237 8.76011897048121e-07
0.158238 -9.80169923954108e-07
0.158239 1.28709183664271e-06
0.15824 -2.27067639136389e-06
0.158241 1.07492939403002e-05
0.158242 6.38646133259082e-06
0.158243 -4.25639347269544e-06
0.158244 8.04070646948661e-06
0.158245 6.47319030291444e-06
0.158246 -1.71491095571409e-06
0.158247 8.57578354431697e-07
0.158248 -5.1056495073744e-07
0.158249 3.20361827889686e-07
0.15825 -1.94872176031129e-07
0.158251 9.96102074411454e-08
0.158252 -1.75598986249589e-08
0.158253 -6.28375857866254e-08
0.158254 1.53378437728828e-07
0.158255 -2.72718602297365e-07
0.158256 4.6538659191528e-07
0.158257 -8.96400318063586e-07
0.158258 3.29282287434628e-06
0.158259 2.54713830223776e-06
0.15826 -9.69644683386903e-07
0.158261 6.10309178064255e-07
0.158262 -4.48326714624919e-07
0.158263 3.55145305934469e-07
0.158264 -2.94418229694166e-07
0.158265 2.5190928553144e-07
0.158266 -2.20839839045436e-07
0.158267 1.97267255207457e-07
0.158268 -1.78870795434988e-07
0.158269 1.64455025822879e-07
0.15827 -1.53207082687756e-07
0.158271 1.44601453941218e-07
0.158272 -1.38303707940596e-07
0.158273 1.34095281126081e-07
0.158274 -1.31868894042906e-07
0.158275 1.31637248394068e-07
0.158276 -1.33511625398174e-07
0.158277 1.37716529787739e-07
0.158278 -1.446207280726e-07
0.158279 1.54791962527406e-07
0.15828 -1.69130269666565e-07
0.158281 1.88985747391468e-07
0.158282 -2.16512525842107e-07
0.158283 2.54996487823725e-07
0.158284 -3.09393700102012e-07
0.158285 3.86793971105946e-07
0.158286 -4.91530505967824e-07
0.158287 5.45732254966709e-07
0.158288 1.3780868700492e-05
0.158289 1.10202806394321e-05
0.15829 1.64493572467341e-05
0.158291 -7.34476410865345e-06
0.158292 1.41774063171927e-05
0.158293 1.90580422263708e-05
0.158294 -3.11133672467021e-06
0.158295 1.5942267328595e-06
0.158296 -1.09092346987442e-06
0.158297 8.78164015593456e-07
0.158298 -7.93134078321955e-07
0.158299 7.87038783973251e-07
0.1583 -8.54599718196439e-07
0.158301 1.03377276520602e-06
0.158302 -1.49642693298609e-06
0.158303 3.68976254191155e-06
0.158304 4.18309013071518e-06
0.158305 -1.10321207154707e-06
0.158306 5.47991077157431e-07
0.158307 -3.09629883532539e-07
0.158308 1.71292196347068e-07
0.158309 -7.54812406823365e-08
0.15831 -3.70626475691187e-10
0.158311 6.75502416144904e-08
0.158312 -1.32698418499708e-07
0.158313 2.00987576425316e-07
0.158314 -2.77925521876065e-07
0.158315 3.71496750125675e-07
0.158316 -4.96613765292026e-07
0.158317 6.90040751596465e-07
0.158318 -1.08950259371411e-06
0.158319 3.32860061990873e-06
0.15832 1.10976607773816e-06
0.158321 5.57251485950352e-08
0.158322 -5.53656654966029e-07
0.158323 1.12044257036296e-06
0.158324 -2.27124017706782e-06
0.158325 8.67595477358871e-06
0.158326 6.24151618631298e-06
0.158327 -2.27879599652512e-06
0.158328 1.04111769707764e-06
0.158329 1.25060983446014e-06
0.15833 1.17809910107383e-05
0.158331 -7.36699564659081e-06
0.158332 2.70212090417521e-05
0.158333 1.46624639952742e-05
0.158334 1.50281103809086e-05
0.158335 3.52901411716543e-06
0.158336 -2.28161685647576e-06
0.158337 1.96776123562195e-06
0.158338 -1.89544702281104e-06
0.158339 1.94896560457082e-06
0.15834 -2.10177977597073e-06
0.158341 2.36422737431573e-06
0.158342 -2.78611753537886e-06
0.158343 3.50746301689684e-06
0.158344 -5.02069066903017e-06
0.158345 1.11848957870051e-05
0.158346 1.08944576309117e-05
0.158347 7.79933602561271e-06
0.158348 -5.61597660788675e-06
0.158349 2.22048410483159e-05
0.15835 4.5060602684452e-05
0.158351 -9.62606375112711e-06
0.158352 1.57548411748806e-05
0.158353 -1.50766608123186e-06
0.158354 1.82692979923887e-06
0.158355 -1.65109997590578e-06
0.158356 1.45650605775045e-06
0.158357 -1.28968434719815e-06
0.158358 1.15289860286929e-06
0.158359 -1.04257228325298e-06
0.15836 9.56664130249792e-07
0.158361 -9.00564811273277e-07
0.158362 9.49657117654974e-07
0.158363 -5.13184879242358e-07
0.158364 6.03363008109328e-07
0.158365 -5.89591705355827e-07
0.158366 5.6683082740902e-07
0.158367 -5.43528207961954e-07
0.158368 5.2044049883735e-07
0.158369 -4.95471719718004e-07
0.15837 4.62914873475844e-07
0.158371 -4.08505094644196e-07
0.158372 2.87538276818202e-07
0.158373 1.3621868124466e-07
0.158374 2.82294614243525e-05
0.158375 -1.69444054358912e-06
0.158376 1.3809077229331e-06
0.158377 -1.35206849114195e-06
0.158378 1.4228995119824e-06
0.158379 -1.56580598796575e-06
0.15838 1.78786453757255e-06
0.158381 -2.11927724467967e-06
0.158382 2.62573316788854e-06
0.158383 -3.45321816818196e-06
0.158384 4.98417127311978e-06
0.158385 -8.61137894954725e-06
0.158386 2.65056792768345e-05
0.158387 3.30193600511301e-05
0.158388 -1.11284117770231e-05
0.158389 7.34755152631615e-06
0.15839 -6.00674433135074e-06
0.158391 5.64901206472092e-06
0.158392 -6.21020340248751e-06
0.158393 9.76029342380034e-06
0.158394 1.46230110488191e-05
0.158395 -1.38194185756793e-07
0.158396 -2.46875205025384e-06
0.158397 6.76367646818663e-06
0.158398 4.21961857705134e-05
0.158399 -5.08338696278056e-06
0.1584 2.64888389867809e-06
0.158401 -1.8206577235881e-06
0.158402 1.67306197640609e-06
0.158403 5.94842351433007e-06
0.158404 -1.47054981666685e-07
0.158405 7.45510589059145e-08
0.158406 -1.56545997927144e-07
0.158407 2.85586966070214e-07
0.158408 -4.5826298922152e-07
0.158409 7.10648746291409e-07
0.15841 -1.17350907624545e-06
0.158411 2.63536774332097e-06
0.158412 1.08849435873131e-05
0.158413 -2.48992737419101e-07
0.158414 3.65736288098923e-06
0.158415 2.33237527650032e-06
0.158416 -1.96455950376208e-06
0.158417 4.63837600730978e-06
0.158418 4.38621325552632e-06
0.158419 -1.04422628861118e-06
0.15842 3.43068854502112e-07
0.158421 -1.0828038588786e-08
0.158422 1.48215642756365e-07
0.158423 9.32769433315242e-07
0.158424 -1.09495493937569e-06
0.158425 1.42363912925803e-06
0.158426 -1.89902116613041e-06
0.158427 2.64654819694443e-06
0.158428 -4.07147306128936e-06
0.158429 8.40845566784854e-06
0.15843 2.14705148920149e-05
0.158431 2.10425086424712e-05
0.158432 9.70909068309523e-06
0.158433 -5.94272855080151e-06
0.158434 1.94357877488283e-05
0.158435 -6.4488451660278e-07
0.158436 1.06677256480685e-06
0.158437 -1.02058141389057e-06
0.158438 9.17671509765855e-07
0.158439 -8.14435359280512e-07
0.15844 7.22216119259233e-07
0.158441 -6.43767723916423e-07
0.158442 5.81944819754973e-07
0.158443 -5.45873125318533e-07
0.158444 5.70809753141032e-07
0.158445 -8.63419427825153e-07
0.158446 1.52236297578128e-05
0.158447 2.06950581889665e-05
0.158448 6.90351865340337e-07
0.158449 -1.23525802084277e-07
0.15845 -1.40556486748588e-07
0.158451 4.28050622271427e-07
0.158452 -5.48054038228505e-07
0.158453 3.28782048319393e-06
0.158454 1.51469649132696e-05
0.158455 -3.0394571504466e-06
0.158456 1.98733881031381e-06
0.158457 -1.66328761194237e-06
0.158458 1.58712007084459e-06
0.158459 -1.67797993932522e-06
0.15846 1.97254065382455e-06
0.158461 -2.69071985656842e-06
0.158462 5.61606926537211e-06
0.158463 -9.76534347168819e-07
0.158464 2.07183288483242e-05
0.158465 2.05922484933985e-05
0.158466 -6.22645599658321e-06
0.158467 5.19960005941544e-06
0.158468 -3.7243437067541e-06
0.158469 3.47100364269113e-06
0.15847 -3.46546468030289e-06
0.158471 3.51553830860657e-06
0.158472 1.50366059024889e-05
0.158473 1.04103582303434e-05
0.158474 1.27867900321303e-05
0.158475 7.05985182189927e-06
0.158476 1.96749690368142e-05
0.158477 -3.18102540856707e-06
0.158478 -3.4680188584499e-07
0.158479 9.4495732014876e-06
0.15848 6.26834136705585e-06
0.158481 1.9419280094216e-05
0.158482 7.69047844402577e-07
0.158483 9.00779003172468e-06
0.158484 6.36309097804451e-06
0.158485 -3.50080883535306e-06
0.158486 2.63360047242971e-06
0.158487 -2.1883812162254e-06
0.158488 1.91571106133693e-06
0.158489 -1.73736584622436e-06
0.15849 1.62141834830991e-06
0.158491 -1.55400558444541e-06
0.158492 1.53098761130276e-06
0.158493 -1.5560927757909e-06
0.158494 1.64312286034578e-06
0.158495 -1.82530059149908e-06
0.158496 2.18567733678407e-06
0.158497 -2.98540888940729e-06
0.158498 5.70359573264313e-06
0.158499 2.12962410003428e-05
0.1585 -3.39979705471e-07
0.158501 7.85618392217599e-06
0.158502 -2.63827729938804e-06
0.158503 1.76352757962521e-06
0.158504 -1.38584899219527e-06
0.158505 1.18462010319337e-06
0.158506 -1.07079964141701e-06
0.158507 1.00968562406492e-06
0.158508 -9.85928996322664e-07
0.158509 9.93474250518635e-07
0.15851 -1.03257493948034e-06
0.158511 1.11039986832701e-06
0.158512 -1.24652274765747e-06
0.158513 1.49426872111129e-06
0.158514 -2.06217525200368e-06
0.158515 7.10845656618938e-06
0.158516 -8.19577256396619e-07
0.158517 3.99549267797388e-06
0.158518 1.35229872737545e-05
0.158519 -3.41340176393252e-06
0.15852 1.93724524774017e-05
0.158521 4.31956976400211e-06
0.158522 1.79647903479208e-05
0.158523 -2.4490741776604e-06
0.158524 1.36468754666214e-06
0.158525 -9.62452889728048e-07
0.158526 7.46817817249593e-07
0.158527 -6.09342776451354e-07
0.158528 5.12416234603684e-07
0.158529 -4.39429576023596e-07
0.15853 3.81850574291092e-07
0.158531 -3.34818044010366e-07
0.158532 2.95347483827649e-07
0.158533 -2.61501065790634e-07
0.158534 2.31965136111144e-07
0.158535 -2.05818475179829e-07
0.158536 1.82397346812893e-07
0.158537 -1.61212962426097e-07
0.158538 1.41898896332523e-07
0.158539 -1.24325385876025e-07
0.15854 1.08411395439112e-07
0.158541 -9.40408319452019e-08
0.158542 8.11264272820218e-08
0.158543 -6.95315592859651e-08
0.158544 5.91413582672598e-08
0.158545 -4.98579564596937e-08
0.158546 4.1596876855089e-08
0.158547 -3.42842567542322e-08
0.158548 2.78546920070159e-08
0.158549 -2.23768314739512e-08
0.15855 1.79371675775317e-08
0.158551 -1.45057516735854e-08
0.158552 1.20565711081309e-08
0.158553 -1.0566961348477e-08
0.158554 1.00171781540166e-08
0.158555 -1.05299690923503e-08
0.158556 1.22042449487175e-08
0.158557 -1.50680449278549e-08
0.158558 1.90353536165174e-08
0.158559 -2.39797561772143e-08
0.15856 2.99467417170111e-08
0.158561 -3.70538071783923e-08
0.158562 4.53074808977009e-08
0.158563 -5.46594081412489e-08
0.158564 6.51821246017429e-08
0.158565 -7.69564768042441e-08
0.158566 9.00737216157866e-08
0.158567 -1.04638198946736e-07
0.158568 1.20770761730715e-07
0.158569 -1.38613219826663e-07
0.15857 1.58099395911934e-07
0.158571 -1.79174636578953e-07
0.158572 2.02051965521778e-07
0.158573 -2.27002757501613e-07
0.158574 2.5437638507545e-07
0.158575 -2.84628192935861e-07
0.158576 3.18360308918495e-07
0.158577 -3.56621977836307e-07
0.158578 4.0078858261139e-07
0.158579 -4.52463948895801e-07
0.15858 5.13964864549294e-07
0.158581 -5.88777560418268e-07
0.158582 6.82425143530903e-07
0.158583 -8.04367613841738e-07
0.158584 9.7206007663171e-07
0.158585 -1.22205193862051e-06
0.158586 1.64813324905643e-06
0.158587 -2.59250397967622e-06
0.158588 7.21053957008811e-06
0.158589 5.74464914300491e-06
0.15859 -1.42437636590203e-06
0.158591 3.5631386605479e-07
0.158592 3.72297336363015e-07
0.158593 -1.32870766587114e-06
0.158594 6.94478409385607e-06
0.158595 2.27925232184871e-05
0.158596 -2.74996946943678e-06
0.158597 3.47020416280193e-05
0.158598 -1.03272859442958e-06
0.158599 1.3701431807588e-06
0.1586 -1.23145091315216e-06
0.158601 1.12857087481163e-06
0.158602 -1.07447925060265e-06
0.158603 1.07017572700254e-06
0.158604 -1.1254668739765e-06
0.158605 1.26798539375183e-06
0.158606 -1.56655519752097e-06
0.158607 2.21693447279921e-06
0.158608 -4.01847540695262e-06
0.158609 1.76343752794595e-05
0.15861 9.73449538853567e-06
0.158611 -4.60861791101039e-06
0.158612 3.56772398184462e-06
0.158613 -3.4037241109031e-06
0.158614 3.82520352970735e-06
0.158615 -5.36902623240686e-06
0.158616 1.68259930601645e-05
0.158617 1.29845594350597e-05
0.158618 -2.98073585632731e-06
0.158619 1.15176753296441e-06
0.15862 -9.32614819459108e-08
0.158621 -1.35006102953428e-06
0.158622 1.82151175786374e-05
0.158623 3.73070271571941e-06
0.158624 -1.95036178775129e-06
0.158625 1.37160295000783e-06
0.158626 -1.0723473353387e-06
0.158627 8.86111090819873e-07
0.158628 -7.5832393855045e-07
0.158629 6.65543584012959e-07
0.15863 -5.95953130403219e-07
0.158631 5.43159857177821e-07
0.158632 -5.03593102297596e-07
0.158633 4.75459673985451e-07
0.158634 -4.58370288923697e-07
0.158635 4.53295152378422e-07
0.158636 -4.63399428802177e-07
0.158637 4.96030972252538e-07
0.158638 -5.68069972566783e-07
0.158639 7.24283802764558e-07
0.15864 -1.12703376776e-06
0.158641 3.13331902519748e-06
0.158642 3.88195239453919e-06
0.158643 -1.30175989549073e-06
0.158644 8.70348150141929e-07
0.158645 -7.31734723553824e-07
0.158646 7.04960559324192e-07
0.158647 -7.56873205367106e-07
0.158648 9.125555645617e-07
0.158649 -1.32185084870079e-06
0.15865 3.30170420942709e-06
0.158651 3.49498857333199e-06
0.158652 -9.42777647473241e-07
0.158653 4.76050786038003e-07
0.158654 -2.86819409593819e-07
0.158655 1.95939374514753e-07
0.158656 -1.63350333822687e-07
0.158657 1.88601149108685e-07
0.158658 -3.06912122672461e-07
0.158659 6.45438772248135e-07
0.15866 -1.80923215876239e-06
0.158661 2.03186797710095e-05
0.158662 5.71941473707203e-06
0.158663 -4.05107837138361e-06
0.158664 4.30348486755336e-06
0.158665 -6.03689382538442e-06
0.158666 1.57171886920317e-05
0.158667 1.50764862506605e-05
0.158668 -4.44034539940924e-06
0.158669 2.38043466549033e-06
0.15867 -1.49302200442175e-06
0.158671 9.83451454624561e-07
0.158672 -6.36693852551812e-07
0.158673 3.69034741633763e-07
0.158674 -1.38945798559579e-07
0.158675 -7.99578398606833e-08
0.158676 3.10178401837489e-07
0.158677 -5.7842965969985e-07
0.158678 9.28037077112189e-07
0.158679 -1.44892200469129e-06
0.15868 2.3811017483194e-06
0.158681 -4.65951574533977e-06
0.158682 1.77912946938732e-05
0.158683 2.42313474249135e-05
0.158684 7.15985070297951e-06
0.158685 9.61761374962304e-07
0.158686 -1.28250249370128e-06
0.158687 1.28468276140263e-06
0.158688 -1.32211056924746e-06
0.158689 1.51579533930089e-06
0.15869 -2.12692649403426e-06
0.158691 4.65059624319938e-06
0.158692 2.78283280633565e-05
0.158693 -4.60815544943346e-06
0.158694 3.32943940924112e-06
0.158695 -3.39051654576179e-06
0.158696 4.62715468769814e-06
0.158697 1.97686352176461e-05
0.158698 1.58005590692649e-05
0.158699 7.10690596863479e-06
0.1587 -2.76781938615984e-06
0.158701 1.56885104070515e-06
0.158702 -9.8039015616117e-07
0.158703 6.12547999232858e-07
0.158704 -3.45498821644667e-07
0.158705 1.2890465410789e-07
0.158706 6.35829950431683e-08
0.158707 -2.49434630331985e-07
0.158708 4.43188511274332e-07
0.158709 -6.61198662374271e-07
0.15871 9.28682455256181e-07
0.158711 -1.29362117748281e-06
0.158712 1.87082511336159e-06
0.158713 -3.03972757623453e-06
0.158714 7.32920590684403e-06
0.158715 1.67484242275057e-05
0.158716 -3.55902947432538e-06
0.158717 1.76270478851304e-06
0.158718 -9.66676513454742e-07
0.158719 4.3300305173713e-07
0.15872 6.52339697448138e-08
0.158721 -7.54754009661586e-07
0.158722 2.59938921150673e-06
0.158723 1.7297778898289e-05
0.158724 -2.58754498100658e-06
0.158725 1.44075491129471e-06
0.158726 -9.69103441362461e-07
0.158727 6.86669693025148e-07
0.158728 -4.81929752380668e-07
0.158729 3.13367847623416e-07
0.15873 -1.59738436871365e-07
0.158731 6.13965973317656e-09
0.158732 1.619910638703e-07
0.158733 -3.6434413113322e-07
0.158734 6.34739848916802e-07
0.158735 -1.04300611106357e-06
0.158736 1.76822272422877e-06
0.158737 -3.45868685124106e-06
0.158738 1.16759680162947e-05
0.158739 1.54214439487825e-05
0.15874 -5.75871529264396e-06
0.158741 4.06838905210851e-06
0.158742 -3.51250098908767e-06
0.158743 3.41753036251786e-06
0.158744 -3.68488559124464e-06
0.158745 4.48857882395694e-06
0.158746 -6.73484778065063e-06
0.158747 2.48760984644377e-05
0.158748 1.76007455140155e-05
0.158749 -5.24211789207339e-06
0.15875 2.97489056384212e-06
0.158751 -2.03943357494059e-06
0.158752 1.53950346365375e-06
0.158753 -1.23476174918176e-06
0.158754 1.03380802187926e-06
0.158755 -8.94679430834748e-07
0.158756 7.95546153792935e-07
0.158757 -7.23870714914842e-07
0.158758 6.72067269160475e-07
0.158759 -6.35342561519434e-07
0.15876 6.10583249786294e-07
0.158761 -5.95871800311003e-07
0.158762 5.90025352368621e-07
0.158763 -5.92362640886174e-07
0.158764 6.02595343030999e-07
0.158765 -6.2067298156368e-07
0.158766 6.46872401378763e-07
0.158767 -6.81819054882893e-07
0.158768 7.26550545272837e-07
0.158769 -7.826361725134e-07
0.15877 8.52381051626902e-07
0.158771 -9.39170027478911e-07
0.158772 1.04794095505509e-06
0.158773 -1.1863540042614e-06
0.158774 1.36693754043701e-06
0.158775 -1.61113451403581e-06
0.158776 1.95879027389697e-06
0.158777 -2.49309899609153e-06
0.158778 3.42147758040164e-06
0.158779 -5.4479902302703e-06
0.15878 1.35882906123185e-05
0.158781 2.72807467836285e-05
0.158782 2.2985163351716e-05
0.158783 4.80601392335237e-06
0.158784 -3.27891422575228e-06
0.158785 2.70000023627788e-06
0.158786 -2.77028931846256e-06
0.158787 6.44317233938716e-06
0.158788 6.91079170237208e-06
0.158789 1.44555461029072e-06
0.15879 -5.86540389352071e-07
0.158791 3.82697539113857e-07
0.158792 -2.49428310917153e-07
0.158793 1.28038358986753e-07
0.158794 -9.52607687006049e-10
0.158795 -1.45861518202809e-07
0.158796 3.33932947096324e-07
0.158797 -6.09067694388667e-07
0.158798 1.09946745921318e-06
0.158799 -2.36880766166309e-06
0.1588 1.8213115930349e-05
0.158801 4.16249781183424e-06
0.158802 -2.04324096383397e-06
0.158803 1.43082532647695e-06
0.158804 -1.15256350374301e-06
0.158805 1.01202198131426e-06
0.158806 -9.53580240848803e-07
0.158807 9.64963365381716e-07
0.158808 -1.06285472373325e-06
0.158809 1.31574806820185e-06
0.15881 -1.98603959941788e-06
0.158811 5.14333295668895e-06
0.158812 7.53989364670321e-06
0.158813 -2.27588184665054e-06
0.158814 1.45469605400084e-06
0.158815 -1.18142227902019e-06
0.158816 1.11351844383382e-06
0.158817 -1.1913703096586e-06
0.158818 1.46121404060774e-06
0.158819 -2.16610512718621e-06
0.15882 4.81445510666687e-06
0.158821 2.41351697385787e-05
0.158822 -3.77744112774027e-06
0.158823 2.17768008920011e-06
0.158824 1.87791543774978e-06
0.158825 1.81519817402165e-06
0.158826 -1.64129722196046e-06
0.158827 1.60665212373728e-06
0.158828 -1.64179508357061e-06
0.158829 1.73089432286763e-06
0.15883 -1.87327166001511e-06
0.158831 2.07894941896068e-06
0.158832 -2.37231691468229e-06
0.158833 2.80783823384556e-06
0.158834 -3.53232512491511e-06
0.158835 5.25091615884459e-06
0.158836 4.09579950825655e-06
0.158837 5.91833953411362e-06
0.158838 3.59279616727234e-06
0.158839 1.8048447237869e-05
0.15884 1.94257027594747e-05
0.158841 -6.50330141357512e-06
0.158842 3.336576765847e-06
0.158843 -5.04373535198916e-07
0.158844 9.54396707008477e-06
0.158845 -3.60828352166388e-06
0.158846 2.60794578570498e-06
0.158847 -2.10054987804549e-06
0.158848 1.77118979408753e-06
0.158849 -1.53384870019303e-06
0.15885 1.35303619311049e-06
0.158851 -1.21096193534281e-06
0.158852 1.0974375394562e-06
0.158853 -1.00602177995088e-06
0.158854 9.32684734146386e-07
0.158855 -8.74856933028138e-07
0.158856 8.31005812522753e-07
0.158857 -8.00443377452024e-07
0.158858 7.83306276888995e-07
0.158859 -7.80726107374886e-07
0.15886 7.95101818612638e-07
0.158861 -8.31582243767828e-07
0.158862 9.00951168768887e-07
0.158863 -1.02750150773263e-06
0.158864 1.279831865698e-06
0.158865 -1.95416797239965e-06
0.158866 9.18228753067824e-06
0.158867 1.67334861440057e-06
0.158868 -4.02738707095964e-07
0.158869 -6.07633309468214e-10
0.15887 2.36855334802046e-07
0.158871 -4.27772737593123e-07
0.158872 6.19554044305055e-07
0.158873 -8.45363722341652e-07
0.158874 1.1479053430719e-06
0.158875 -1.60882032886167e-06
0.158876 2.43427345700919e-06
0.158877 -4.36301335342141e-06
0.158878 1.32476361137085e-05
0.158879 2.31850636881765e-05
0.15888 -9.17562087307098e-06
0.158881 1.11466827323625e-05
0.158882 2.6207567556556e-05
0.158883 -3.10022982908889e-06
0.158884 1.58934802371951e-06
0.158885 -1.23067044564597e-06
0.158886 1.24257060904188e-06
0.158887 -1.51299539369663e-06
0.158888 2.16888369957484e-06
0.158889 -3.9087728592486e-06
0.15889 1.45972690088207e-05
0.158891 1.09420741046462e-05
0.158892 -4.53008299496538e-06
0.158893 3.1503074581842e-06
0.158894 -2.63238244750872e-06
0.158895 2.46090991612013e-06
0.158896 -2.53235082856291e-06
0.158897 2.91130113444266e-06
0.158898 -3.9957594590322e-06
0.158899 8.80166263516512e-06
0.1589 1.48797000821579e-05
0.158901 -3.41494585206115e-06
0.158902 1.7841882517542e-06
0.158903 -1.16034636029991e-06
0.158904 8.5318377955877e-07
0.158905 -7.02308130498981e-07
0.158906 6.87268299316726e-07
0.158907 -9.96596394475001e-07
0.158908 2.08568998214166e-05
0.158909 1.27356065298916e-06
0.15891 -9.52055657638383e-07
0.158911 1.10325509467972e-06
0.158912 -1.66249192245138e-06
0.158913 4.033984455898e-06
0.158914 6.84027849492204e-06
0.158915 3.68035337457969e-05
0.158916 7.91490935981202e-06
0.158917 -3.06798949104762e-06
0.158918 2.18837643830434e-06
0.158919 -1.87008150369516e-06
0.15892 1.76453070645132e-06
0.158921 -1.79383944367021e-06
0.158922 1.95741701025436e-06
0.158923 -2.3204023647125e-06
0.158924 3.10504536587667e-06
0.158925 -5.28807117946118e-06
0.158926 2.67163833294073e-05
0.158927 7.9524328109095e-06
0.158928 -3.38802829467516e-06
0.158929 2.15833122489094e-06
0.15893 -1.60441485514906e-06
0.158931 1.30113994212375e-06
0.158932 -1.11903102251868e-06
0.158933 1.00637863901884e-06
0.158934 -9.39311773606091e-07
0.158935 9.06464336803953e-07
0.158936 -9.03494298564309e-07
0.158937 9.31407830384111e-07
0.158938 -9.97536553345943e-07
0.158939 1.12020841856996e-06
0.15894 -1.34330284532096e-06
0.158941 1.78849391523902e-06
0.158942 -2.94306836942157e-06
0.158943 1.09897676998934e-05
0.158944 5.56061836254195e-06
0.158945 -2.1534962569571e-06
0.158946 1.33379819739337e-06
0.158947 -9.81085597282733e-07
0.158948 7.99691635025906e-07
0.158949 -7.07519149439321e-07
0.15895 6.80245500197934e-07
0.158951 -7.25493735047476e-07
0.158952 9.039362706556e-07
0.158953 -1.50759810181821e-06
0.158954 6.99921415459996e-06
0.158955 3.92344932620059e-06
0.158956 -2.44545957481696e-06
0.158957 1.99751932771033e-05
0.158958 1.05722516091291e-06
0.158959 -1.92351894119035e-07
0.15896 -3.12442222384483e-07
0.158961 1.26976511678259e-05
0.158962 6.69349713578502e-07
0.158963 -2.17087049921616e-07
0.158964 -9.91250706226819e-08
0.158965 6.02265517110937e-07
0.158966 -2.00644086693356e-06
0.158967 1.64026472244895e-05
0.158968 9.07332679517152e-06
0.158969 -7.44213782780358e-06
0.15897 1.72691007916886e-05
0.158971 1.25563916384418e-05
0.158972 -3.36102970672263e-06
0.158973 1.68343755898757e-06
0.158974 -9.32106211506531e-07
0.158975 3.5862963169986e-07
0.158976 6.72602408211073e-07
0.158977 2.67821928372142e-05
0.158978 -2.59447466833503e-06
0.158979 2.09622218822332e-06
0.15898 -2.49556541696987e-06
0.158981 5.97587567187374e-06
0.158982 4.65914735089185e-06
0.158983 -1.38072309193533e-06
0.158984 7.5946704077011e-07
0.158985 -5.1590702219631e-07
0.158986 3.92702323217863e-07
0.158987 -3.1849328495918e-07
0.158988 2.61787862269985e-07
0.158989 -1.95870571925011e-07
0.15899 6.3299132074521e-08
0.158991 4.45177332890197e-07
0.158992 8.30565391482992e-06
0.158993 -1.76306432344699e-06
0.158994 1.68568882721689e-06
0.158995 -2.2391100250907e-06
0.158996 5.07639545741231e-06
0.158997 1.34503414310853e-05
0.158998 1.06636138299136e-05
0.158999 -5.53390147943325e-06
0.159 2.58475347116193e-05
0.159001 1.07832560126806e-05
0.159002 -5.84273930279698e-06
0.159003 9.88196235443211e-06
0.159004 -1.51035489078355e-06
0.159005 2.13806459692934e-06
0.159006 -2.39036444505756e-06
0.159007 2.70720507639035e-06
0.159008 -3.22769993076543e-06
0.159009 4.19038951958573e-06
0.15901 -6.40143080347193e-06
0.159011 1.62100149498557e-05
0.159012 1.99382348107743e-05
0.159013 -4.81082395576338e-06
0.159014 1.38746799738503e-06
0.159015 3.44329723911834e-06
0.159016 1.11294415101728e-05
0.159017 1.5787559118516e-05
0.159018 1.98566577766012e-05
0.159019 1.47851468172204e-05
0.15902 -2.60554890997295e-06
0.159021 9.9516211276526e-07
0.159022 -4.9092501301304e-07
0.159023 2.95860116644748e-07
0.159024 -2.22388140117345e-07
0.159025 2.07662919447067e-07
0.159026 -2.2671083132841e-07
0.159027 2.69349883522384e-07
0.159028 -3.32745775278027e-07
0.159029 4.19289280738327e-07
0.15903 -5.37452669249655e-07
0.159031 7.06661507053098e-07
0.159032 -9.73210101831285e-07
0.159033 1.47231883331221e-06
0.159034 -2.8264883981855e-06
0.159035 2.85921357523751e-05
0.159036 3.42580175425518e-06
0.159037 -1.52304010480492e-06
0.159038 9.0320574202614e-07
0.159039 -5.65173920050627e-07
0.15904 3.20080587089442e-07
0.159041 -9.3982186707391e-08
0.159042 -1.74949118399596e-07
0.159043 6.07777419596242e-07
0.159044 -1.70421823064913e-06
0.159045 1.81216052287843e-05
0.159046 3.67176991332797e-06
0.159047 -2.0551773690778e-06
0.159048 1.62968772558172e-06
0.159049 -1.51704176720593e-06
0.15905 1.61423995582367e-06
0.159051 -2.05580667872329e-06
0.159052 4.04111471245986e-06
0.159053 7.53791760029216e-06
0.159054 -1.13320350205354e-06
0.159055 -9.74893596523246e-08
0.159056 3.87564121036497e-06
0.159057 3.02217404521115e-06
0.159058 -1.63117615724556e-06
0.159059 1.31668687613939e-06
0.15906 -1.23116051820905e-06
0.159061 1.25342628678738e-06
0.159062 -1.08433587436589e-06
0.159063 3.68055198732506e-06
0.159064 4.84683361418215e-06
0.159065 -3.64169614870994e-07
0.159066 -2.60872710067267e-07
0.159067 5.73938248174155e-07
0.159068 -8.24862507754299e-07
0.159069 1.09263743849447e-06
0.15907 -1.44605421356485e-06
0.159071 2.02723415599647e-06
0.159072 -3.39536123483765e-06
0.159073 1.4943437171602e-05
0.159074 3.99676614874914e-06
0.159075 -1.11689675907198e-06
0.159076 1.71300415099674e-07
0.159077 4.56787212425511e-07
0.159078 -1.08604600561626e-06
0.159079 1.97347980398026e-06
0.15908 -3.83904647761279e-06
0.159081 1.39466605344337e-05
0.159082 1.05319581993937e-05
0.159083 -3.8667064528496e-06
0.159084 2.31427904161161e-06
0.159085 -1.58733502450719e-06
0.159086 1.14513823159991e-06
0.159087 -8.33610037319516e-07
0.159088 5.91520190183547e-07
0.159089 -3.89028837790435e-07
0.15909 2.08858190226153e-07
0.159091 -3.93397865781855e-08
0.159092 -1.28807540843991e-07
0.159093 3.04966575829045e-07
0.159094 -5.01368943862381e-07
0.159095 7.37989146651162e-07
0.159096 -1.05455338531321e-06
0.159097 1.55066014426129e-06
0.159098 -2.5796982772548e-06
0.159099 6.76683603992873e-06
0.1591 3.60074813058011e-05
0.159101 7.75705098595925e-06
0.159102 2.31339602481591e-05
0.159103 -7.27854213347014e-07
0.159104 -1.13242977893452e-06
0.159105 1.36887152520526e-05
0.159106 2.61560402874391e-06
0.159107 -9.20197542129936e-07
0.159108 1.87466206033784e-07
0.159109 4.19400895157596e-07
0.15911 -1.14920124682758e-06
0.159111 2.34310106530184e-06
0.159112 -5.22752504788642e-06
0.159113 2.91829661913395e-05
0.159114 1.47702972425478e-05
0.159115 -6.77875031713882e-06
0.159116 4.96400538229142e-06
0.159117 -4.29332068161754e-06
0.159118 4.11144147069131e-06
0.159119 -4.2867501605978e-06
0.15912 4.88821158559011e-06
0.159121 -6.14723188405087e-06
0.159122 4.44653514426733e-05
0.159123 1.57024415107567e-05
0.159124 7.97977742985663e-06
0.159125 2.15478195037309e-05
0.159126 -8.66401389270482e-06
0.159127 6.62728894440039e-06
0.159128 -6.7829215212981e-06
0.159129 1.12303239646928e-05
0.15913 1.8443555506875e-05
0.159131 -2.84939090947941e-06
0.159132 9.83272142434956e-07
0.159133 -2.91653103675355e-07
0.159134 -9.08905440639493e-08
0.159135 4.08287518711853e-07
0.159136 -9.31477462808066e-07
0.159137 2.85497854535529e-05
0.159138 7.04103919286728e-07
0.159139 -1.72932243936493e-07
0.15914 -3.24629231187078e-08
0.159141 1.6362192296749e-07
0.159142 -2.73439177822259e-07
0.159143 3.85236659053429e-07
0.159144 -5.17930645444584e-07
0.159145 6.97499197195142e-07
0.159146 -9.74595828630243e-07
0.159147 1.4795166898332e-06
0.159148 -2.70845195389298e-06
0.159149 1.00425844516993e-05
0.15915 7.36055235646301e-06
0.159151 -2.93387891202983e-06
0.159152 1.91884784702617e-06
0.159153 -1.43396472242106e-06
0.159154 9.89504813822981e-07
0.159155 4.40953218889429e-06
0.159156 2.48022821369999e-06
0.159157 2.82142070333132e-05
0.159158 1.06148479019107e-06
0.159159 -1.28384866897659e-06
0.15916 1.43025055054353e-06
0.159161 -1.60712275807677e-06
0.159162 1.85903500381915e-06
0.159163 -2.24991186805353e-06
0.159164 2.92804795607603e-06
0.159165 -4.40567035429981e-06
0.159166 1.19144923149047e-05
0.159167 4.46069481660428e-07
0.159168 2.23010310333059e-05
0.159169 1.20991756223517e-05
0.15917 -7.03596263255472e-06
0.159171 3.23351169490862e-05
0.159172 5.49693599165512e-08
0.159173 7.60855888378644e-07
0.159174 -8.5137615138523e-07
0.159175 8.29161337226414e-07
0.159176 -7.8677418698316e-07
0.159177 7.46757093371663e-07
0.159178 -7.16150616403744e-07
0.159179 6.97992293715641e-07
0.15918 -6.95599616654473e-07
0.159181 7.16032195699841e-07
0.159182 -7.75797018780116e-07
0.159183 9.2278651815441e-07
0.159184 -1.37126716529161e-06
0.159185 7.3881674257641e-06
0.159186 1.18465323076913e-06
0.159187 -4.03045748859348e-07
0.159188 1.96506341062971e-07
0.159189 -1.21691289791738e-07
0.15919 1.17415720585168e-07
0.159191 -2.3242186647504e-07
0.159192 2.65863520798073e-06
0.159193 6.62795215303858e-07
0.159194 -4.73852162236944e-07
0.159195 4.8818312338988e-07
0.159196 -6.03495011095824e-07
0.159197 8.87464952285726e-07
0.159198 -1.70059883179944e-06
0.159199 6.68045032421528e-06
0.1592 2.9160924598234e-05
0.159201 5.35825319212913e-06
0.159202 -1.01203163260601e-06
0.159203 5.52622110486477e-07
0.159204 -5.75039099295041e-07
0.159205 8.73500722462725e-07
0.159206 -1.68567627353466e-06
0.159207 4.77413386825803e-06
0.159208 2.93809827852505e-05
0.159209 -5.48898406336058e-06
0.15921 3.77879819251252e-06
0.159211 -3.2886780137672e-06
0.159212 3.14047018013595e-06
0.159213 -2.90046436132667e-06
0.159214 2.98563863967486e-05
0.159215 -7.13315300261764e-06
0.159216 1.20090395971813e-05
0.159217 -2.1414351178028e-06
0.159218 2.96125928524721e-05
0.159219 2.31827165966249e-05
0.15922 -2.64616928777047e-06
0.159221 -9.59314241678874e-07
0.159222 2.155907759896e-05
0.159223 1.19054327135705e-05
0.159224 -6.42831906712027e-06
0.159225 4.93998268371658e-06
0.159226 -4.37527485719725e-06
0.159227 4.34765498580582e-06
0.159228 -5.05537360270027e-06
0.159229 8.52779031140512e-06
0.15923 4.35759219870746e-05
0.159231 -3.49973320780103e-06
0.159232 1.42549724475436e-06
0.159233 -7.07480174314216e-07
0.159234 3.25674357455182e-07
0.159235 9.59241031401963e-09
0.159236 -6.76375447843106e-07
0.159237 5.07958431476865e-06
0.159238 1.54394784791802e-05
0.159239 2.14478831784461e-05
0.15924 -3.27143718946807e-06
0.159241 2.21940103060246e-06
0.159242 1.41107245244985e-05
0.159243 -4.23249848052237e-07
0.159244 1.6216289093513e-07
0.159245 -1.25672678348924e-07
0.159246 1.35923786932557e-07
0.159247 -1.61932667611593e-07
0.159248 1.95343826814713e-07
0.159249 -2.34083640550444e-07
0.15925 2.78875345180075e-07
0.159251 -3.31678847754439e-07
0.159252 3.9600935956917e-07
0.159253 -4.77720498619209e-07
0.159254 5.86776583850297e-07
0.159255 -7.41357215078248e-07
0.159256 9.77903148497902e-07
0.159257 -1.38009020702268e-06
0.159258 2.18567514250241e-06
0.159259 -4.41111996720226e-06
0.15926 2.55016383023138e-05
0.159261 1.02578865947705e-05
0.159262 -5.64291891478642e-06
0.159263 5.07477889380227e-06
0.159264 -6.29171353690768e-06
0.159265 2.62363000154129e-05
0.159266 1.28945668008914e-05
0.159267 2.03240067997318e-05
0.159268 7.00142725381977e-06
0.159269 -4.77745379495161e-06
0.15927 4.54562114257223e-06
0.159271 -5.63624139106567e-06
0.159272 1.27751455033056e-05
0.159273 2.85841022769174e-05
0.159274 -3.86731578690374e-06
0.159275 1.65919109758468e-06
0.159276 -5.7755918827237e-07
0.159277 -8.10040341512801e-07
0.159278 2.70411705674848e-05
0.159279 8.25350470928284e-06
0.15928 -5.75011127911578e-07
0.159281 9.95188829283831e-07
0.159282 -1.03059348871849e-06
0.159283 1.08689275479248e-06
0.159284 -1.24016162920267e-06
0.159285 1.62273635584917e-06
0.159286 -2.78165653570059e-06
0.159287 1.07695243050088e-05
0.159288 2.6796814565242e-05
0.159289 5.94992593280475e-06
0.15929 -1.40137942877376e-06
0.159291 7.7677471209567e-07
0.159292 -6.09210685632961e-07
0.159293 5.6531253969734e-07
0.159294 -5.70768884707288e-07
0.159295 6.02558342830942e-07
0.159296 -6.52525259201042e-07
0.159297 7.18105471612945e-07
0.159298 -7.99478822789512e-07
0.159299 8.98541569180031e-07
0.1593 -1.01913134143077e-06
0.159301 1.16772215343932e-06
0.159302 -1.3553688851667e-06
0.159303 1.60181101739506e-06
0.159304 -1.94487438747909e-06
0.159305 2.47035279613926e-06
0.159306 -3.4535212360355e-06
0.159307 2.19852346714427e-05
0.159308 5.77994456692353e-06
0.159309 1.92138406832916e-05
0.15931 1.08345209489072e-05
0.159311 -4.1541080159187e-06
0.159312 2.35181209410125e-06
0.159313 -1.32393354666146e-06
0.159314 7.24447810563021e-06
0.159315 -1.49193425803058e-06
0.159316 1.97323645931229e-05
0.159317 5.96973740289874e-07
0.159318 -6.20191307773278e-07
0.159319 8.92123195278558e-07
0.15932 -1.30503337189274e-06
0.159321 1.94565825959755e-06
0.159322 -3.16173216405575e-06
0.159323 7.10562133251752e-06
0.159324 2.02462659382333e-05
0.159325 -2.44862491437859e-06
0.159326 -6.41379572378046e-07
0.159327 6.68467364516714e-06
0.159328 1.60377792840025e-05
0.159329 -5.3087127489247e-06
0.15933 3.51572383684288e-06
0.159331 -2.75974079355185e-06
0.159332 2.35950856754022e-06
0.159333 -2.14462755455046e-06
0.159334 2.06498024695487e-06
0.159335 -2.12884652102149e-06
0.159336 2.42302491653601e-06
0.159337 -3.29614650118039e-06
0.159338 7.20170114750739e-06
0.159339 1.6955492225431e-05
0.15934 -4.86113649340217e-06
0.159341 9.33529742103813e-06
0.159342 2.13938842817903e-06
0.159343 -6.80934475410517e-07
0.159344 4.09859218174632e-07
0.159345 -3.29898522433198e-07
0.159346 3.08532589907803e-07
0.159347 -3.12132757261962e-07
0.159348 3.29564763591062e-07
0.159349 -3.56730989407026e-07
0.15935 3.92044979509465e-07
0.159351 -4.35222999601927e-07
0.159352 4.86826644561148e-07
0.159353 -5.48230368547119e-07
0.159354 6.21809122700583e-07
0.159355 -7.1090050845087e-07
0.159356 8.20570490592846e-07
0.159357 -9.58765432765066e-07
0.159358 1.13854354462992e-06
0.159359 -1.38287583196182e-06
0.15936 1.73621294737456e-06
0.159361 -2.29690887540003e-06
0.159362 3.33339024934471e-06
0.159363 -5.92588498778527e-06
0.159364 2.44203448797432e-05
0.159365 1.21817515038291e-05
0.159366 -5.05371559304554e-06
0.159367 3.38034013890332e-06
0.159368 -2.86729058191604e-06
0.159369 3.53892726770287e-06
0.15937 9.29917298299887e-06
0.159371 -7.25695822161249e-07
0.159372 2.34126598547493e-07
0.159373 -1.4002042344228e-07
0.159374 1.22169821671671e-07
0.159375 -4.67518633100648e-08
0.159376 -4.69347808508291e-07
0.159377 5.89879083445373e-06
0.159378 2.72641272173032e-05
0.159379 3.26726299114002e-05
0.15938 -5.969437857693e-06
0.159381 3.12973673321782e-06
0.159382 -2.12230310766636e-06
0.159383 1.62286876895838e-06
0.159384 -1.33107023509491e-06
0.159385 1.13834393305423e-06
0.159386 -9.27824147208958e-07
0.159387 1.31574206593929e-06
0.159388 -1.2262568399515e-06
0.159389 1.4256143643494e-06
0.15939 -2.12404425728964e-06
0.159391 6.17912642103111e-06
0.159392 3.23607947407927e-05
0.159393 1.12582914736295e-06
0.159394 -1.07363974038483e-08
0.159395 -1.10000895024979e-07
0.159396 1.343978494889e-07
0.159397 -1.44308625780721e-07
0.159398 1.53799518717203e-07
0.159399 -1.65810735973637e-07
0.1594 1.80924072371707e-07
0.159401 -1.99200931432533e-07
0.159402 2.19409486564091e-07
0.159403 -2.29291072312314e-07
0.159404 3.94828269646737e-06
0.159405 -5.00267781299789e-07
0.159406 7.3754570344822e-07
0.159407 1.35406300178681e-05
0.159408 -6.22114191072596e-08
0.159409 -1.90612932211849e-07
0.15941 3.27829728051559e-07
0.159411 -4.54534547919266e-07
0.159412 6.05942049058308e-07
0.159413 -8.20982514442426e-07
0.159414 1.18591644363982e-06
0.159415 -2.0043711705733e-06
0.159416 5.86857509521432e-06
0.159417 6.71348424289616e-06
0.159418 -2.16248651355786e-06
0.159419 1.31653032389765e-06
0.15942 -9.8703044864385e-07
0.159421 8.55950567866995e-07
0.159422 -8.69204628352228e-07
0.159423 1.0862163127563e-06
0.159424 -1.820498639057e-06
0.159425 5.62634024804323e-06
0.159426 2.5270215639617e-05
0.159427 -7.75459665453753e-06
0.159428 1.1604317118507e-05
0.159429 1.21142753755067e-05
0.15943 -2.21654620241781e-06
0.159431 6.16934011193781e-07
0.159432 1.76118538355084e-07
0.159433 -1.00640458216805e-06
0.159434 5.49706165860375e-06
0.159435 1.2724530985919e-06
0.159436 2.02288608617935e-08
0.159437 -6.85509313208768e-07
0.159438 1.47863938142873e-06
0.159439 -3.21289081869357e-06
0.15944 2.20191019343217e-05
0.159441 5.20124665694165e-06
0.159442 -2.27384136185395e-06
0.159443 1.36270638439387e-06
0.159444 -8.70743912544929e-07
0.159445 5.19432741701457e-07
0.159446 -2.05600943557123e-07
0.159447 -1.48617793154063e-07
0.159448 6.82295842801634e-07
0.159449 -1.94384125025712e-06
0.15945 2.80860948482407e-05
0.159451 4.06173664747319e-06
0.159452 -2.10139407897979e-06
0.159453 1.50092322526886e-06
0.159454 -1.20483909587145e-06
0.159455 1.02806629674784e-06
0.159456 -9.11311208488029e-07
0.159457 8.28362503579153e-07
0.159458 -7.63227945176596e-07
0.159459 6.99381658067411e-07
0.15946 -6.03252082705966e-07
0.159461 3.54191375625784e-07
0.159462 9.61208178621783e-07
0.159463 8.05218207890542e-06
0.159464 -4.73082315220874e-06
0.159465 9.27254432456442e-06
0.159466 1.01762989907636e-05
0.159467 -2.47387108862149e-06
0.159468 1.17912953138316e-06
0.159469 -6.46911584565706e-07
0.15947 3.48948975415208e-07
0.159471 -1.48873938282369e-07
0.159472 -4.34851052171865e-09
0.159473 1.34679349252365e-07
0.159474 -2.55752436804368e-07
0.159475 3.77189192296221e-07
0.159476 -5.08042607541619e-07
0.159477 6.60082665295236e-07
0.159478 -8.53859816693664e-07
0.159479 1.13748467153105e-06
0.15948 -1.67765380721138e-06
0.159481 3.90761862515275e-06
0.159482 2.50840804850679e-06
0.159483 -2.9417041232289e-08
0.159484 -6.7679113314692e-07
0.159485 1.25423851558009e-06
0.159486 -2.04229455045017e-06
0.159487 3.94280810227087e-06
0.159488 2.70857767244052e-05
0.159489 -2.01198305465786e-07
0.15949 -2.69635432133487e-06
0.159491 1.1240845915772e-05
0.159492 1.49448575583453e-05
0.159493 -5.21956470907363e-06
0.159494 3.28743287439827e-06
0.159495 -2.40675663356779e-06
0.159496 1.83333262293685e-06
0.159497 -1.25454053820466e-06
0.159498 -5.75451866671187e-08
0.159499 2.04427342407411e-05
0.1595 2.05343672952701e-05
0.159501 1.18856503096343e-05
0.159502 -2.45895667481946e-06
0.159503 1.01119438410157e-06
0.159504 -5.05938100442483e-07
0.159505 2.7516967708279e-07
0.159506 -1.54966072020076e-07
0.159507 8.77940858224777e-08
0.159508 2.15324571916593e-06
0.159509 2.58898021971949e-08
0.15951 -1.24396066148693e-08
0.159511 4.704959095602e-09
0.159512 -3.93052606242323e-10
0.159513 -1.95427059380329e-09
0.159514 3.30275998790658e-09
0.159515 -4.31936984731302e-09
0.159516 5.48866975915537e-09
0.159517 -7.18825973184942e-09
0.159518 9.74341696240547e-09
0.159519 -1.34743679523293e-08
0.15952 1.8748323521286e-08
0.159521 -2.60807513300624e-08
0.159522 3.61743611203902e-08
0.159523 -5.02121462886022e-08
0.159524 7.05283429118579e-08
0.159525 -1.02137191952275e-07
0.159526 1.58218355565496e-07
0.159527 -2.88245584607455e-07
0.159528 9.78872080376926e-07
0.159529 8.42402694721622e-07
0.15953 -3.03494337221185e-07
0.159531 1.84378871378927e-07
0.159532 -1.29981379393068e-07
0.159533 9.76966200325186e-08
0.159534 -7.54355468522094e-08
0.159535 5.85192725529908e-08
0.159536 -4.47231617918209e-08
0.159537 3.27193625558137e-08
0.159538 -2.16517283224634e-08
0.159539 1.10313926206259e-08
0.15954 -6.95130699191058e-10
0.159541 -9.73097285354358e-09
0.159542 2.07385537495084e-08
0.159543 -3.25044406869938e-08
0.159544 4.51929143713304e-08
0.159545 -5.8966775252626e-08
0.159546 7.39973014820481e-08
0.159547 -9.04747497348704e-08
0.159548 1.08621104538041e-07
0.159549 -1.28886994526194e-07
0.15955 1.51815155730989e-07
0.159551 -1.77892461583815e-07
0.159552 2.07788277823654e-07
0.159553 -2.42475492144807e-07
0.159554 2.83465332841512e-07
0.159555 -3.33308947299899e-07
0.159556 3.9681205861837e-07
0.159557 -4.84537888448239e-07
0.159558 6.2601046206533e-07
0.159559 -9.51267379303738e-07
0.15956 4.9173734740572e-06
0.159561 3.98393178178552e-07
0.159562 1.18921116904518e-07
0.159563 -3.2463727786554e-07
0.159564 4.72341435787525e-07
0.159565 -6.09973482581434e-07
0.159566 7.58257377370097e-07
0.159567 -9.34869043446399e-07
0.159568 1.1651451805569e-06
0.159569 -1.49930462195731e-06
0.15957 2.06869515827764e-06
0.159571 -3.39680265913403e-06
0.159572 1.29770834858278e-05
0.159573 4.23274391931038e-06
0.159574 -8.83430133201425e-07
0.159575 -5.15555341079513e-07
0.159576 2.78214299724985e-06
0.159577 2.90147345232509e-05
0.159578 -3.09447084717495e-06
0.159579 1.61342487795191e-06
0.15958 -9.98233889136247e-07
0.159581 6.13320829707087e-07
0.159582 -3.10238082849497e-07
0.159583 2.46184176353276e-08
0.159584 2.94491439312465e-07
0.159585 -7.23276042973919e-07
0.159586 1.45172108304349e-06
0.159587 -3.29215510591515e-06
0.159588 2.60339950600721e-05
0.159589 6.03854730829123e-06
0.15959 -2.97804388834843e-06
0.159591 2.0740728184956e-06
0.159592 -1.64185207632278e-06
0.159593 1.39520130420563e-06
0.159594 -1.24678510521591e-06
0.159595 1.16408020230011e-06
0.159596 -1.13737709657156e-06
0.159597 1.17295471925234e-06
0.159598 -1.29890298769131e-06
0.159599 1.59537025741185e-06
0.1596 -2.33516743776169e-06
0.159601 5.23882446642488e-06
0.159602 1.7266421093532e-05
0.159603 -3.43513851984577e-06
0.159604 2.06773609670256e-06
0.159605 -1.60450703466929e-06
0.159606 1.41177811230108e-06
0.159607 -1.34281069710018e-06
0.159608 1.34844691266556e-06
0.159609 -1.41142126454534e-06
0.15961 1.52990203745594e-06
0.159611 -1.71441834118164e-06
0.159612 1.99258722537405e-06
0.159613 -2.42718960049018e-06
0.159614 3.17725745661627e-06
0.159615 -4.78377288701611e-06
0.159616 1.1218063852309e-05
0.159617 1.32855312726393e-05
0.159618 6.48388318456023e-07
0.159619 9.31916128237994e-06
0.15962 -3.37787005589821e-06
0.159621 2.09775223465963e-06
0.159622 -1.46134214950041e-06
0.159623 1.05968310801285e-06
0.159624 -7.74831829475842e-07
0.159625 5.61167643439329e-07
0.159626 -4.03496006219762e-07
0.159627 3.13900353459853e-07
0.159628 -3.75676293887598e-07
0.159629 1.16872331527692e-06
0.15963 9.6337991740873e-06
0.159631 -3.18545170694992e-06
0.159632 1.86219848766026e-05
0.159633 -2.270828387239e-06
0.159634 8.74249242317963e-06
0.159635 1.8755975172002e-06
0.159636 4.16886979574011e-07
0.159637 -1.4211592474768e-06
0.159638 2.43036630789464e-06
0.159639 -4.05861298747169e-06
0.15964 9.47905477115744e-06
0.159641 3.82879990733079e-06
0.159642 1.96914288082058e-05
0.159643 1.09551515949947e-05
0.159644 -4.83695265185826e-06
0.159645 3.03797058807866e-06
0.159646 -2.11039570823254e-06
0.159647 1.51121829876776e-06
0.159648 -1.06955737605193e-06
0.159649 7.12191185160896e-07
0.15965 -4.0056632467587e-07
0.159651 1.10117144392949e-07
0.159652 1.78789213274784e-07
0.159653 -4.86821577920107e-07
0.159654 8.42924093154567e-07
0.159655 -1.29964195447066e-06
0.159656 1.97857771944586e-06
0.159657 -3.27016208167367e-06
0.159658 7.62761069005536e-06
0.159659 2.16872171265492e-05
0.15966 -3.8365213693351e-06
0.159661 1.68404753237824e-06
0.159662 -7.13597281080983e-07
0.159663 6.44326000983844e-08
0.159664 4.51574905517819e-07
0.159665 -5.80777383204374e-07
0.159666 1.28104397433862e-05
0.159667 -1.22352092515895e-06
0.159668 2.05293342682547e-05
0.159669 1.32896533307303e-05
0.15967 -5.18335121822489e-06
0.159671 3.16274388408757e-06
0.159672 -2.19759966608253e-06
0.159673 1.60196263962355e-06
0.159674 -1.17288240180427e-06
0.159675 8.241965205323e-07
0.159676 -5.05268622032982e-07
0.159677 1.69151430160739e-07
0.159678 2.63055774500147e-07
0.159679 -1.03166295265974e-06
0.15968 3.90409550801099e-06
0.159681 7.37091059618499e-06
0.159682 -2.29492872651022e-06
0.159683 1.39704768157227e-06
0.159684 -9.81262423546512e-07
0.159685 7.17442437512152e-07
0.159686 -5.18117085328789e-07
0.159687 3.47692924139568e-07
0.159688 -1.85714243828326e-07
0.159689 1.47728915857938e-08
0.15969 1.87417206416243e-07
0.159691 -4.60525307244595e-07
0.159692 8.96722577083807e-07
0.159693 -1.789109209751e-06
0.159694 4.86167023093735e-06
0.159695 2.81230055100525e-05
0.159696 -4.96365612879777e-06
0.159697 3.31397278684437e-06
0.159698 -2.94849221386404e-06
0.159699 3.20114489819265e-06
0.1597 -4.51356112839631e-06
0.159701 1.35158366819332e-05
0.159702 9.53518315342461e-06
0.159703 -3.9249623667324e-06
0.159704 4.0572477864794e-06
0.159705 1.96039323152474e-05
0.159706 -2.41840980251029e-06
0.159707 2.38458785188554e-06
0.159708 8.89069583096838e-06
0.159709 2.335463008788e-05
0.15971 9.13265873184654e-06
0.159711 -6.1904198193601e-06
0.159712 9.01131615419526e-06
0.159713 1.2276333347534e-05
0.159714 -1.51617084777166e-06
0.159715 2.47404749700794e-06
0.159716 5.63790706287018e-07
0.159717 -1.30237454785969e-06
0.159718 2.95057821843819e-06
0.159719 7.01527873832156e-06
0.15972 6.44206837015218e-06
0.159721 3.98972595203712e-06
0.159722 -1.88899123402425e-06
0.159723 1.25594538300112e-06
0.159724 -9.35370191014664e-07
0.159725 7.37170109200768e-07
0.159726 -6.00319471320814e-07
0.159727 4.98732562801222e-07
0.159728 -4.19242027746404e-07
0.159729 3.54421427301272e-07
0.15973 -2.99912503783842e-07
0.159731 2.52953525942371e-07
0.159732 -2.11525347344502e-07
0.159733 1.7398630293462e-07
0.159734 -1.39011697370484e-07
0.159735 1.05450828217871e-07
0.159736 -7.22369945776401e-08
0.159737 3.84294524337652e-08
0.159738 -2.83917364670482e-09
0.159739 -3.63243678701275e-08
0.15974 8.22100580564234e-08
0.159741 -1.4181900316054e-07
0.159742 2.35352316618904e-07
0.159743 -4.60078280803803e-07
0.159744 9.25641861469058e-06
0.159745 3.51973059743558e-07
0.159746 -9.34174396128333e-08
0.159747 -8.89821534928567e-09
0.159748 7.50707742102266e-08
0.159749 -1.28800503197366e-07
0.15975 1.78423032765194e-07
0.159751 -2.28275185972881e-07
0.159752 2.81895667142974e-07
0.159753 -3.43249286701661e-07
0.159754 4.17586272881827e-07
0.159755 -5.12822610599394e-07
0.159756 6.42826226257592e-07
0.159757 -8.35028640917445e-07
0.159758 1.15318360115637e-06
0.159759 -1.78993725377615e-06
0.15976 3.76131098424864e-06
0.159761 2.69555731993346e-05
0.159762 1.82324037425545e-06
0.159763 3.71660908667275e-06
0.159764 -2.22075365423977e-06
0.159765 1.80687228631722e-06
0.159766 -1.71815404730614e-06
0.159767 1.90102517842364e-06
0.159768 -2.62585891841867e-06
0.159769 6.03158029399986e-06
0.15977 1.88846732041568e-05
0.159771 -5.82333136683497e-06
0.159772 8.79258452696504e-06
0.159773 1.08726137312823e-05
0.159774 -2.9153233845344e-06
0.159775 1.83406340481584e-06
0.159776 -1.53655620473012e-06
0.159777 1.55411938601675e-06
0.159778 -1.94947446619389e-06
0.159779 4.41467414082961e-06
0.15978 3.41643441009435e-06
0.159781 -1.50105836443505e-06
0.159782 1.2693102283615e-05
0.159783 1.42051524287531e-05
0.159784 2.36026425798024e-05
0.159785 -5.2748697179724e-06
0.159786 3.37737434937778e-06
0.159787 -3.30283216725535e-06
0.159788 1.19972117174355e-05
0.159789 1.08537285262793e-06
0.15979 -7.64463604138634e-09
0.159791 -2.66851174113123e-07
0.159792 4.00433091389964e-07
0.159793 -5.08903057236265e-07
0.159794 6.47202387933495e-07
0.159795 -9.13461821543854e-07
0.159796 9.0789231204646e-06
0.159797 -1.56606878597913e-06
0.159798 2.66395625170407e-05
0.159799 4.7103156483026e-06
0.1598 -6.11788575247294e-07
0.159801 4.98018041204809e-07
0.159802 -3.88769569320327e-07
0.159803 3.15115500696629e-07
0.159804 -2.63727426235738e-07
0.159805 2.26036338849583e-07
0.159806 -1.97089283328009e-07
0.159807 1.74077133554807e-07
0.159808 -1.55341073718621e-07
0.159809 1.39938230230595e-07
0.15981 -1.27616519798948e-07
0.159811 1.18545510021817e-07
0.159812 -1.13190656940582e-07
0.159813 1.1252719870276e-07
0.159814 -1.1870374941992e-07
0.159815 1.36338554197787e-07
0.159816 -1.75373313485924e-07
0.159817 2.61122420985488e-07
0.159818 -4.82999772541128e-07
0.159819 1.60236625689832e-06
0.15982 1.81716955351077e-06
0.159821 -4.68314776334692e-07
0.159822 -2.66474936838525e-07
0.159823 3.72510255186e-06
0.159824 1.60366601796883e-05
0.159825 9.75563385082933e-06
0.159826 -7.207385334606e-07
0.159827 -2.89397225575134e-07
0.159828 7.55074376607373e-07
0.159829 -1.17883646206826e-06
0.15983 1.79825648831778e-06
0.159831 -3.2353446676768e-06
0.159832 1.52432125026852e-05
0.159833 5.0559275553803e-06
0.159834 -1.94150936541091e-06
0.159835 1.05935010420009e-06
0.159836 -6.11242163898615e-07
0.159837 3.15402113833258e-07
0.159838 -8.3566281540361e-08
0.159839 -1.24478388144743e-07
0.15984 3.34859978340599e-07
0.159841 -5.71041395841279e-07
0.159842 8.34803556225742e-07
0.159843 2.09879951888916e-05
0.159844 5.33845259298631e-06
0.159845 1.12908461884019e-05
0.159846 -2.32357565959391e-06
0.159847 1.11955932554377e-06
0.159848 -6.00365338441306e-07
0.159849 2.80631783509041e-07
0.15985 -4.06601581264387e-08
0.159851 -1.65279395103432e-07
0.159852 3.60995137059718e-07
0.159853 -5.63449253719518e-07
0.159854 7.8950527109519e-07
0.159855 -1.06200855285462e-06
0.159856 1.42006201680529e-06
0.159857 -1.94480360917879e-06
0.159858 2.84900210833105e-06
0.159859 -4.95846863516489e-06
0.15986 1.82326784834598e-05
0.159861 9.40458027642494e-06
0.159862 -2.95446485897135e-06
0.159863 7.4642004392751e-07
0.159864 2.74164578271751e-06
0.159865 1.20600539102055e-05
0.159866 -3.86476010483104e-06
0.159867 2.63334868251666e-06
0.159868 -2.10163860115729e-06
0.159869 1.80579814578774e-06
0.15987 -1.62843647111108e-06
0.159871 1.52788708360801e-06
0.159872 -1.49004909558847e-06
0.159873 1.51751253249027e-06
0.159874 -1.63337010895273e-06
0.159875 1.90668197874119e-06
0.159876 -2.56929712833244e-06
0.159877 5.00643440358751e-06
0.159878 1.60312788595595e-05
0.159879 -2.40649343440085e-07
0.15988 4.16280333429751e-06
0.159881 -3.15437646097568e-06
0.159882 9.1973735786455e-06
0.159883 3.33822421382049e-06
0.159884 -1.45180063222553e-06
0.159885 1.1243083119046e-06
0.159886 -1.14552359969851e-06
0.159887 1.71269522167027e-06
0.159888 -1.53615257630738e-06
0.159889 7.56939219209562e-06
0.15989 1.04286881385913e-06
0.159891 2.6287798310931e-07
0.159892 -1.25874340625178e-06
0.159893 3.05266427420839e-05
0.159894 6.61951223226487e-06
0.159895 -2.27594040623011e-06
0.159896 1.45491106231733e-06
0.159897 -1.10419190609942e-06
0.159898 9.11384110556407e-07
0.159899 -7.92762210279935e-07
0.1599 7.16725429125008e-07
0.159901 -6.69618671552819e-07
0.159902 6.45732025206025e-07
0.159903 -6.44176383915413e-07
0.159904 6.69587753381793e-07
0.159905 -7.37705357338292e-07
0.159906 8.98263207401766e-07
0.159907 -1.39046337696535e-06
0.159908 1.80604495709338e-05
0.159909 8.26854177309642e-07
0.15991 -2.00033030275277e-07
0.159911 -1.28105643555921e-08
0.159912 1.33708597371332e-07
0.159913 -2.24830628601621e-07
0.159914 3.08377002217927e-07
0.159915 -3.96341490730344e-07
0.159916 4.98959444501181e-07
0.159917 -6.2935079472552e-07
0.159918 8.09822492798912e-07
0.159919 -1.08791745272013e-06
0.15992 1.59197983301146e-06
0.159921 -2.82931065089855e-06
0.159922 1.03691423281227e-05
0.159923 2.02784067786547e-05
0.159924 -1.09126143260457e-06
0.159925 9.01278177841753e-07
0.159926 -6.38451315000698e-07
0.159927 4.46722956437171e-07
0.159928 -2.9995075692079e-07
0.159929 1.79585450578716e-07
0.15993 -7.4765043435636e-08
0.159931 -2.12199904261247e-08
0.159932 1.12957165102854e-07
0.159933 -2.03930002432959e-07
0.159934 2.97056305801349e-07
0.159935 -3.95280284451388e-07
0.159936 5.02136221803322e-07
0.159937 -6.22240534167834e-07
0.159938 7.62284631075314e-07
0.159939 -9.32938781627266e-07
0.15994 1.15302071052365e-06
0.159941 -1.46008176251672e-06
0.159942 1.94328533577398e-06
0.159943 -2.88399895970363e-06
0.159944 5.91953778177252e-06
0.159945 2.50882262924615e-05
0.159946 -2.9474530824374e-06
0.159947 1.03334445315576e-06
0.159948 -1.38451459457338e-07
0.159949 -5.81923209948175e-07
0.15995 1.46435944099008e-06
0.159951 -3.15345065482292e-06
0.159952 1.0914209132533e-05
0.159953 1.18994622746528e-05
0.159954 -4.17863161036293e-06
0.159955 2.5782279039257e-06
0.159956 -1.85683928027234e-06
0.159957 1.42830286252696e-06
0.159958 -1.12610254972901e-06
0.159959 8.57725837049692e-07
0.15996 7.81526642484542e-06
0.159961 8.36865737353595e-07
0.159962 -6.54245370311668e-07
0.159963 5.35411567153288e-07
0.159964 -4.3892464728976e-07
0.159965 3.54942552388583e-07
0.159966 -2.79104625022266e-07
0.159967 2.08865092415493e-07
0.159968 -1.42489490392941e-07
0.159969 7.86433127859612e-08
0.15997 -1.61755115517895e-08
0.159971 -4.59923529083517e-08
0.159972 1.08968143862636e-07
0.159973 -1.73994150096388e-07
0.159974 2.42579898183401e-07
0.159975 -3.16697374838358e-07
0.159976 3.99100389907754e-07
0.159977 -4.93894225535065e-07
0.159978 6.07641463069843e-07
0.159979 -7.51727060287889e-07
0.15998 9.48080006682474e-07
0.159981 -1.24558768725213e-06
0.159982 1.7812102407231e-06
0.159983 -3.14666000126437e-06
0.159984 1.92430162738827e-05
0.159985 4.04420409089104e-06
0.159986 -1.55070985223624e-06
0.159987 7.85783385912277e-07
0.159988 -3.69523533058383e-07
0.159989 6.38215644457413e-08
0.15999 2.2004340813811e-07
0.159991 -5.48661678238048e-07
0.159992 1.030591995756e-06
0.159993 -1.99955092469312e-06
0.159994 5.80376154850927e-06
0.159995 1.27739856485945e-05
0.159996 4.87853418877361e-06
0.159997 1.63418806682526e-06
0.159998 -1.26287180258111e-06
0.159999 1.02238435361051e-06
0.16 -8.62798399829013e-07
0.160001 7.51855923853894e-07
0.160002 -6.73305792633262e-07
0.160003 6.19220365393637e-07
0.160004 -5.8711232824522e-07
0.160005 5.80845219301391e-07
0.160006 -6.2064414031489e-07
0.160007 8.22304642775571e-07
0.160008 8.64985829889892e-06
0.160009 -5.82833644188413e-08
0.16001 -1.28674397790839e-07
0.160011 1.91887164174344e-07
0.160012 -2.26543668826206e-07
0.160013 2.5254067979387e-07
0.160014 -2.76925974151903e-07
0.160015 3.03159392137321e-07
0.160016 -3.33431263125452e-07
0.160017 3.69710133971863e-07
0.160018 -4.14328922442985e-07
0.160019 4.70662774359529e-07
0.16002 -5.44526728772857e-07
0.160021 6.46937272641964e-07
0.160022 -8.02607643736153e-07
0.160023 1.08183318594189e-06
0.160024 -1.7950177547629e-06
0.160025 9.52664691190729e-06
0.160026 2.33216824493692e-06
0.160027 -1.50593365271653e-06
0.160028 5.25529798692543e-06
0.160029 5.6595865707626e-06
0.16003 -4.4778709732944e-06
0.160031 9.2657522270867e-06
0.160032 5.27865054181749e-06
0.160033 1.78247749872327e-06
0.160034 1.33698000516965e-05
0.160035 -2.93765479684538e-06
0.160036 1.63832001110067e-06
0.160037 -1.05986943083311e-06
0.160038 7.07882064539918e-07
0.160039 -4.56940843231519e-07
0.16004 2.58842990541586e-07
0.160041 -9.03218934939455e-08
0.160042 -6.18867992812527e-08
0.160043 2.06632205345541e-07
0.160044 -3.50959200413486e-07
0.160045 5.01728180269592e-07
0.160046 -6.67141361417757e-07
0.160047 8.58999149282801e-07
0.160048 -1.09757272792516e-06
0.160049 1.42360189766698e-06
0.16005 -1.94193626951469e-06
0.160051 3.0945757745073e-06
0.160052 1.45345241342899e-05
0.160053 1.93759329233102e-05
0.160054 3.17645228549443e-06
0.160055 -6.74895569909932e-07
0.160056 -3.86841254872577e-07
0.160057 1.33577198281421e-06
0.160058 -2.71184082152925e-06
0.160059 6.33832248485376e-06
0.16006 1.95948454104901e-05
0.160061 6.01558921271086e-06
0.160062 1.77282323382991e-05
0.160063 -6.76826824206943e-06
0.160064 4.70627287706789e-06
0.160065 -3.83429415451078e-06
0.160066 3.3865201725568e-06
0.160067 -3.15649378239439e-06
0.160068 3.06975731364792e-06
0.160069 -3.1008844988113e-06
0.16007 3.25207261538681e-06
0.160071 -3.55201998290587e-06
0.160072 4.07152079256486e-06
0.160073 -4.97549364297731e-06
0.160074 6.70629949098901e-06
0.160075 -1.09189977268565e-05
0.160076 3.35226254404536e-05
0.160077 3.11565229253091e-05
0.160078 -1.04605845461055e-05
0.160079 6.39061368903712e-06
0.16008 -4.70331141722359e-06
0.160081 3.8259179396672e-06
0.160082 -3.33661962641247e-06
0.160083 3.08725674682877e-06
0.160084 -3.03762565792892e-06
0.160085 3.23922797983232e-06
0.160086 -3.98072086542988e-06
0.160087 7.29591592055703e-06
0.160088 2.6363844121067e-05
0.160089 6.26309128402499e-06
0.16009 -2.18125079251864e-06
0.160091 4.10630707446032e-06
0.160092 1.99244396292965e-05
0.160093 -2.22012798745792e-06
0.160094 9.8729625774052e-07
0.160095 -5.06239875581108e-07
0.160096 2.24332204445056e-07
0.160097 3.80713828079984e-09
0.160098 -3.19618445503696e-07
0.160099 1.35149048767116e-05
0.1601 3.14608984255141e-07
0.160101 5.32349931471972e-08
0.160102 -4.2368782512422e-07
0.160103 8.68191821222077e-06
0.160104 4.93574719555645e-07
0.160105 -1.08169703248586e-07
0.160106 -8.43190554230406e-08
0.160107 2.55620939763996e-07
0.160108 -4.65338561406114e-07
0.160109 8.33293072479439e-07
0.16011 9.00227790530469e-06
0.160111 1.09425527342279e-06
0.160112 -2.71896814745875e-06
0.160113 1.78346301953585e-05
0.160114 5.62803507519139e-06
0.160115 -2.71013200980568e-06
0.160116 1.86658382081391e-06
0.160117 -1.41456483333462e-06
0.160118 9.91145391565693e-07
0.160119 8.52570238237693e-08
0.16012 9.62393056258736e-06
0.160121 -3.56415246884869e-06
0.160122 3.59833751793962e-06
0.160123 -5.07501546716306e-06
0.160124 2.09584720237084e-05
0.160125 1.71788275302216e-05
0.160126 1.8462871290933e-05
0.160127 1.43143535340131e-05
0.160128 -4.14615819061328e-06
0.160129 2.41304346376355e-06
0.16013 -1.71496687776891e-06
0.160131 1.34498284127696e-06
0.160132 -1.12141579661132e-06
0.160133 9.76758588882919e-07
0.160134 -8.79977274012627e-07
0.160135 8.14757201992804e-07
0.160136 -7.71288911859628e-07
0.160137 7.41246784496932e-07
0.160138 -7.01980765214641e-07
0.160139 1.02086501414839e-06
0.16014 -8.3972650335526e-07
0.160141 8.58878575331797e-07
0.160142 -9.06420288799358e-07
0.160143 9.77757517989872e-07
0.160144 -1.07703198973746e-06
0.160145 1.21392077125399e-06
0.160146 -1.40666373823751e-06
0.160147 1.69128636776751e-06
0.160148 -2.1484673178615e-06
0.160149 3.00175209279959e-06
0.16015 -5.18123762764882e-06
0.160151 2.36979019777212e-05
0.160152 8.13313976155905e-06
0.160153 -3.21082428892576e-06
0.160154 1.8645010711456e-06
0.160155 -1.21435570549669e-06
0.160156 8.14566838531111e-07
0.160157 -5.2951082805668e-07
0.160158 3.02962177630478e-07
0.160159 -1.06167232744474e-07
0.16016 -7.88488078860645e-08
0.160161 2.66303904326473e-07
0.160162 -4.71169923208857e-07
0.160163 7.14816551559458e-07
0.160164 -1.0372537668517e-06
0.160165 1.53686536728184e-06
0.160166 -2.55329420618463e-06
0.160167 1.59266641958087e-05
0.160168 2.29817907006068e-06
0.160169 1.89249377337375e-07
0.16017 -1.51349741167699e-06
0.160171 6.16363016368404e-06
0.160172 1.69369746482949e-05
0.160173 -4.08345609111796e-06
0.160174 2.10107902142209e-06
0.160175 6.29220632441184e-07
0.160176 6.989254882862e-06
0.160177 -4.55766651199864e-06
0.160178 1.39874900674653e-05
0.160179 9.54935765604895e-06
0.16018 -5.97484332124658e-06
0.160181 1.13777704598008e-05
0.160182 2.96029906245862e-05
0.160183 -4.00637822933628e-06
0.160184 2.41810068343385e-06
0.160185 -1.96089587032545e-06
0.160186 2.48644570907299e-06
0.160187 2.09911320349572e-06
0.160188 -1.72240970767806e-07
0.160189 3.25053337127248e-08
0.16019 -9.16833319342005e-08
0.160191 2.89382405628743e-07
0.160192 -8.86066139158715e-07
0.160193 2.68932669531142e-05
0.160194 1.66128467970622e-06
0.160195 -9.72262052161225e-07
0.160196 7.54391320907708e-07
0.160197 -6.53783212465709e-07
0.160198 6.02960336400965e-07
0.160199 -5.80248594954556e-07
0.1602 5.76968225607853e-07
0.160201 -5.8946518593687e-07
0.160202 6.1639114399473e-07
0.160203 -6.5818759085651e-07
0.160204 7.16776078475703e-07
0.160205 -7.94581564236575e-07
0.160206 8.89969332570371e-07
0.160207 -9.362792410748e-07
0.160208 2.51065700734947e-06
0.160209 -2.43421924585902e-06
0.16021 4.5108664719437e-06
0.160211 2.59005064442076e-05
0.160212 -1.37612163036717e-06
0.160213 1.79330724476049e-05
0.160214 -3.81634949316062e-06
0.160215 1.57130191601659e-05
0.160216 7.67997581528074e-06
0.160217 -4.97002822210993e-06
0.160218 1.29500848101191e-05
0.160219 7.29033004307132e-06
0.16022 -2.91978899466443e-06
0.160221 3.24043560176358e-06
0.160222 1.76891926521396e-05
0.160223 -2.87180042102417e-06
0.160224 2.72346374661791e-06
0.160225 -3.01382863089755e-06
0.160226 4.01241111758518e-06
0.160227 -6.62399338559496e-06
0.160228 2.51044599463791e-05
0.160229 8.61185205796221e-06
0.16023 1.8967295633821e-06
0.160231 9.77348038560692e-06
0.160232 -4.18389570455581e-06
0.160233 2.82378595600572e-06
0.160234 -2.14233048437786e-06
0.160235 1.71996920799371e-06
0.160236 -1.43210381354989e-06
0.160237 1.23066881673127e-06
0.160238 -1.10226569480829e-06
0.160239 1.07247173723941e-06
0.16024 -1.30238957945581e-06
0.160241 3.26500229200781e-06
0.160242 3.46663468087679e-05
0.160243 4.11250552731646e-06
0.160244 -1.1912833650256e-06
0.160245 6.21723930099575e-07
0.160246 -3.54490091986697e-07
0.160247 1.59724494216889e-07
0.160248 3.13609871076711e-08
0.160249 -2.69436035603089e-07
0.16025 6.47289099514676e-07
0.160251 -1.49935255777393e-06
0.160252 6.9468688792766e-06
0.160253 3.8904974481353e-06
0.160254 -1.34166344904149e-06
0.160255 5.7345246179899e-08
0.160256 4.52615949175006e-06
0.160257 8.13195179070545e-06
0.160258 -4.69687223962187e-06
0.160259 4.73564099793171e-06
0.16026 -6.49030421678949e-06
0.160261 1.71050218551e-05
0.160262 1.56276460241541e-05
0.160263 -4.82209847218998e-06
0.160264 2.46346610358066e-06
0.160265 6.5550139863623e-07
0.160266 1.71703724330683e-05
0.160267 3.99044169215785e-06
0.160268 -2.02843765158829e-07
0.160269 -3.30755551657759e-07
0.16027 4.88558621805996e-07
0.160271 -5.34800980569589e-07
0.160272 4.70006212450551e-07
0.160273 8.37496074965025e-06
0.160274 1.18919357617423e-06
0.160275 -1.13045917730332e-06
0.160276 1.20520448913855e-06
0.160277 -1.34892773201423e-06
0.160278 1.5735649966226e-06
0.160279 -1.9305580894485e-06
0.16028 2.55860952065446e-06
0.160281 -3.93289681558034e-06
0.160282 9.2607137103737e-06
0.160283 2.50319435723803e-05
0.160284 9.16290735832603e-07
0.160285 1.54159588117505e-06
0.160286 -9.83553922891615e-07
0.160287 5.70693348872621e-07
0.160288 -2.37780790784207e-07
0.160289 -8.2076458339198e-08
0.16029 4.71311245779487e-07
0.160291 -1.16562361708379e-06
0.160292 5.57605077033541e-06
0.160293 4.08384301281525e-07
0.160294 6.34647934641587e-06
0.160295 4.21601997496147e-06
0.160296 -2.71540178823348e-06
0.160297 2.70176979642033e-05
0.160298 7.36316731646211e-07
0.160299 -3.41202058640053e-07
0.1603 3.62853891794008e-07
0.160301 -4.98710967625115e-07
0.160302 7.22193163574682e-07
0.160303 -1.07683621598508e-06
0.160304 1.70999336796829e-06
0.160305 -3.17564028322812e-06
0.160306 1.03595193137888e-05
0.160307 1.21476931846159e-05
0.160308 -4.35270436696059e-06
0.160309 2.86410861399229e-06
0.16031 -2.25676566196244e-06
0.160311 1.94756637023613e-06
0.160312 -1.77974910338976e-06
0.160313 1.69468926949417e-06
0.160314 -1.66685836822032e-06
0.160315 1.68512553076858e-06
0.160316 -1.74649867044608e-06
0.160317 1.85416700923067e-06
0.160318 -2.01856528177923e-06
0.160319 2.26282397013008e-06
0.16032 -2.64071665306046e-06
0.160321 3.33598174940574e-06
0.160322 7.88366992935972e-07
0.160323 5.90680488854752e-06
0.160324 1.63794498744338e-05
0.160325 1.87382728996165e-06
0.160326 -6.14277243218368e-06
0.160327 2.13044720065015e-05
0.160328 2.81191769021827e-05
0.160329 -9.09143937943498e-06
0.16033 5.71470744766683e-06
0.160331 -4.35297168279789e-06
0.160332 3.71297115004785e-06
0.160333 -3.51590528043825e-06
0.160334 3.84362563773688e-06
0.160335 -5.55813659961892e-06
0.160336 2.19216012474912e-05
0.160337 1.17595397487122e-05
0.160338 -8.14140513476525e-06
0.160339 2.05021142636528e-05
0.16034 1.29956045009671e-05
0.160341 -5.08813758150041e-06
0.160342 3.59253425966348e-06
0.160343 -3.31529257600752e-06
0.160344 4.32617872951124e-06
0.160345 1.60121178041555e-05
0.160346 -3.97998784256615e-07
0.160347 1.2572821926812e-07
0.160348 1.38321837597488e-06
0.160349 -2.31135251876437e-06
0.16035 5.71583737280141e-06
0.160351 1.6644302883053e-05
0.160352 -3.795438832234e-06
0.160353 2.49126399176447e-06
0.160354 -2.55909936250046e-06
0.160355 1.59140006651391e-05
0.160356 1.30377713183748e-05
0.160357 3.11372134933915e-06
0.160358 -1.68160008187053e-06
0.160359 1.42927880159765e-06
0.16036 -1.41887793750861e-06
0.160361 1.54984307498679e-06
0.160362 -1.85204704268928e-06
0.160363 2.48395727888241e-06
0.160364 -4.07215551444424e-06
0.160365 1.2313976377209e-05
0.160366 1.27029079764885e-05
0.160367 -4.46509294276816e-06
0.160368 2.88359371224531e-06
0.160369 -2.2588521379443e-06
0.16037 1.96039607379112e-06
0.160371 -1.81941802705766e-06
0.160372 1.7750438111735e-06
0.160373 -1.80461406471011e-06
0.160374 1.90505528666851e-06
0.160375 -2.08986115320002e-06
0.160376 2.39682034176145e-06
0.160377 -2.91724287535519e-06
0.160378 3.90191635379656e-06
0.160379 -5.99046009418515e-06
0.16038 2.09860322427866e-05
0.160381 1.74475099332327e-05
0.160382 -2.1398633330919e-06
0.160383 7.55868509263325e-06
0.160384 4.6277294727681e-06
0.160385 1.63912943392473e-06
0.160386 2.50284084448289e-06
0.160387 1.90295114413568e-06
0.160388 1.07064939458911e-05
0.160389 6.14935749523224e-06
0.16039 1.35378287041974e-05
0.160391 1.28296503120545e-06
0.160392 -1.4231549167548e-06
0.160393 1.42691186657248e-06
0.160394 -1.49785322447745e-06
0.160395 1.93164080804395e-06
0.160396 2.01932043956034e-06
0.160397 4.80767182024491e-07
0.160398 -7.32520813240147e-07
0.160399 8.51600204405122e-07
0.1604 -9.5099863852918e-07
0.160401 1.06372920056845e-06
0.160402 -1.2127279348241e-06
0.160403 1.42876600438589e-06
0.160404 -1.77116354461109e-06
0.160405 2.38744823574965e-06
0.160406 -3.79343227013427e-06
0.160407 9.98200885762138e-06
0.160408 1.43250636539317e-05
0.160409 -4.06788260227709e-06
0.16041 2.34205288133382e-06
0.160411 -1.63032863206422e-06
0.160412 1.2406774003199e-06
0.160413 -9.92706824962742e-07
0.160414 8.17919377809148e-07
0.160415 -6.83358385514504e-07
0.160416 5.68548307173448e-07
0.160417 -4.53455155536663e-07
0.160418 2.96153956784897e-07
0.160419 1.24649651814791e-07
0.16042 4.62431111244655e-06
0.160421 -1.21118569186462e-06
0.160422 1.09496833497693e-06
0.160423 -1.40047581366962e-06
0.160424 4.36270704065989e-06
0.160425 1.95105903579359e-05
0.160426 -4.66876347361975e-06
0.160427 1.63546844565355e-05
0.160428 7.52207309443058e-06
0.160429 -5.128140634076e-06
0.16043 1.22042346443262e-05
0.160431 5.09308436695521e-06
0.160432 -1.60428851445347e-06
0.160433 8.44163752224006e-07
0.160434 -5.33709784388754e-07
0.160435 3.71371729686001e-07
0.160436 -2.7372071536455e-07
0.160437 2.09393814279508e-07
0.160438 -1.64422871590196e-07
0.160439 1.32091382418924e-07
0.16044 -1.09412234288717e-07
0.160441 9.60818352351817e-08
0.160442 -9.51427638188607e-08
0.160443 1.17047971870241e-07
0.160444 -1.98709668567844e-07
0.160445 5.65712509634662e-07
0.160446 3.37487007927121e-06
0.160447 -7.54401798564056e-07
0.160448 5.82739216414235e-07
0.160449 -5.65752943085985e-07
0.16045 6.07282388276531e-07
0.160451 -6.94416748261384e-07
0.160452 8.38834636237689e-07
0.160453 -1.08007344727424e-06
0.160454 1.53040644600868e-06
0.160455 -2.62130618585586e-06
0.160456 8.75667121429358e-06
0.160457 6.94972961616116e-06
0.160458 -2.56491572732761e-06
0.160459 1.6196656855611e-06
0.16046 -1.22143437530401e-06
0.160461 1.0174689034991e-06
0.160462 -9.13267489686583e-07
0.160463 8.8039546497809e-07
0.160464 -9.24382025987775e-07
0.160465 1.10306975414816e-06
0.160466 -1.70515546378086e-06
0.160467 8.84981540692827e-06
0.160468 2.08034695444917e-06
0.160469 -9.17871944644473e-07
0.16047 6.62894216997928e-07
0.160471 -6.77852474817343e-07
0.160472 1.22944220499588e-06
0.160473 2.47122431778107e-06
0.160474 -5.31628251055556e-07
0.160475 3.04964865829756e-07
0.160476 -2.278549045418e-07
0.160477 1.94313403569966e-07
0.160478 -1.79208521160487e-07
0.160479 1.73912130656075e-07
0.16048 -1.74867550488507e-07
0.160481 1.80527274496585e-07
0.160482 -1.90318403994408e-07
0.160483 2.04263112801591e-07
0.160484 -2.22869797209933e-07
0.160485 2.47184636959162e-07
0.160486 -2.79027323910988e-07
0.160487 3.21436777060107e-07
0.160488 -3.79652846145568e-07
0.160489 4.63435362537163e-07
0.16049 -5.93039422435476e-07
0.160491 8.18164584096069e-07
0.160492 -1.30151865620348e-06
0.160493 3.06003324471451e-06
0.160494 1.01796748976064e-05
0.160495 -1.97175518073237e-06
0.160496 1.11902464264933e-06
0.160497 -7.97451285943829e-07
0.160498 6.31733628561416e-07
0.160499 -5.33394770717222e-07
0.1605 4.70834384890586e-07
0.160501 -4.30056874981549e-07
0.160502 4.04023032051802e-07
0.160503 -3.88935309319468e-07
0.160504 3.82654939164396e-07
0.160505 -3.84227892899117e-07
0.160506 3.9353655339964e-07
0.160507 -4.110074029199e-07
0.160508 4.3775994428265e-07
0.160509 -4.7596481389539e-07
0.16051 5.29537084437314e-07
0.160511 -6.05426135986286e-07
0.160512 7.16768130186953e-07
0.160513 -8.91258114849906e-07
0.160514 1.19814741372698e-06
0.160515 -1.87318269240814e-06
0.160516 4.56142402888887e-06
0.160517 9.08486042305465e-06
0.160518 -2.16825501562416e-06
0.160519 1.18972251829036e-06
0.16052 -7.92321132298949e-07
0.160521 5.71750521967824e-07
0.160522 -4.26945097062223e-07
0.160523 3.20306816942033e-07
0.160524 -2.34116048054772e-07
0.160525 1.58058027215217e-07
0.160526 -8.40862161578086e-08
0.160527 2.28556185502495e-09
0.160528 1.08703090770382e-07
0.160529 -3.3541897272061e-07
0.16053 2.76228337567295e-06
0.160531 5.821622754073e-07
0.160532 -2.2675420174224e-07
0.160533 9.71418356546656e-08
0.160534 -1.54265632451934e-08
0.160535 -4.90918253322294e-08
0.160536 1.06343203731842e-07
0.160537 -1.6051363692252e-07
0.160538 2.13189034876213e-07
0.160539 -2.63114584706608e-07
0.16054 3.01392858576776e-07
0.160541 -2.86150449786194e-07
0.160542 -6.27188081520711e-08
0.160543 2.50486076427988e-05
0.160544 8.41081464727498e-06
0.160545 6.94309650868775e-06
0.160546 -1.5339630549773e-06
0.160547 6.04257337053772e-07
0.160548 -1.8946257521226e-07
0.160549 -8.42120407065188e-08
0.16055 3.17486650857347e-07
0.160551 -5.49769692695613e-07
0.160552 7.2793874810188e-07
0.160553 1.5114394109881e-06
0.160554 2.73537269042248e-05
0.160555 7.18888647685173e-06
0.160556 -2.80456222454045e-06
0.160557 1.71139617199769e-06
0.160558 -1.21547487556283e-06
0.160559 9.27526427535114e-07
0.16056 -7.35215711378798e-07
0.160561 5.9443242131696e-07
0.160562 -4.84406365933488e-07
0.160563 3.94115442327815e-07
0.160564 -3.17224122037192e-07
0.160565 2.49933868902068e-07
0.160566 -1.90024820715475e-07
0.160567 1.36524125338931e-07
0.160568 -8.99577253721778e-08
0.160569 5.37857641801947e-08
0.16057 -4.1365505978952e-08
0.160571 1.27188275256642e-07
0.160572 6.01544876009435e-06
0.160573 -5.46062250788433e-07
0.160574 4.90220975101957e-07
0.160575 -5.22863890588304e-07
0.160576 5.84488929142822e-07
0.160577 -6.64818377272972e-07
0.160578 7.63291590027328e-07
0.160579 -8.83943958751994e-07
0.16058 1.03605680846584e-06
0.160581 -1.23955177620608e-06
0.160582 1.54607236902887e-06
0.160583 -2.16343362898236e-06
0.160584 5.96373495551811e-06
0.160585 2.17524819445141e-05
0.160586 1.01920475173397e-05
0.160587 1.34157709994871e-05
0.160588 -1.25793253276186e-06
0.160589 -9.65012805793794e-07
0.16059 3.94948370571144e-06
0.160591 2.07229882509438e-05
0.160592 1.45991576521704e-06
0.160593 2.37965397545856e-06
0.160594 6.44378905163601e-06
0.160595 4.25477648229701e-06
0.160596 -2.38110053751957e-06
0.160597 1.71723971264556e-06
0.160598 -1.3366986808594e-06
0.160599 1.07414829021927e-06
0.1606 -8.72249948631898e-07
0.160601 7.03477555235953e-07
0.160602 -5.50509590648135e-07
0.160603 3.98215713126932e-07
0.160604 -2.269421835867e-07
0.160605 -7.74765820900786e-10
0.160606 3.87293388977358e-07
0.160607 -1.39786896695129e-06
0.160608 2.06445042198407e-05
0.160609 3.33566943079933e-06
0.16061 -1.9799268828655e-06
0.160611 1.62421105769007e-06
0.160612 -1.54753812261335e-06
0.160613 1.67442239317935e-06
0.160614 -2.15625596202248e-06
0.160615 4.17304736330417e-06
0.160616 1.28985684561165e-05
0.160617 -2.04129750518064e-06
0.160618 1.01241321532011e-06
0.160619 -6.41356879115336e-07
0.16062 4.56920597086528e-07
0.160621 -3.49630163667702e-07
0.160622 2.80770036573834e-07
0.160623 -2.33290422425566e-07
0.160624 1.98578617725208e-07
0.160625 -1.71948263238591e-07
0.160626 1.50518104578278e-07
0.160627 -1.32564599847345e-07
0.160628 1.17100854908974e-07
0.160629 -1.0333672481781e-07
0.16063 9.07292876720485e-08
0.160631 -7.90304056709367e-08
0.160632 6.80943355298068e-08
0.160633 -5.77750363278611e-08
0.160634 4.79876637611567e-08
0.160635 -3.88931826782596e-08
0.160636 3.06965792724766e-08
0.160637 -2.34221310319854e-08
0.160638 1.71855729943991e-08
0.160639 -1.22069827099019e-08
0.16064 8.56119224131483e-09
0.160641 -6.56076320300167e-09
0.160642 7.2854094487412e-09
0.160643 -1.28403955134238e-08
0.160644 2.72515405708755e-08
0.160645 -5.89320256564737e-08
0.160646 1.28844991105292e-07
0.160647 -3.04295447609835e-07
0.160648 9.58647831451963e-07
0.160649 1.35109401697421e-05
0.16065 -1.67766059581966e-06
0.160651 1.28255478637733e-06
0.160652 -1.3044173775337e-06
0.160653 1.57736796494573e-06
0.160654 -2.34792602184041e-06
0.160655 5.92759843408889e-06
0.160656 8.28169778533402e-06
0.160657 -2.31223467919869e-06
0.160658 1.31883124291818e-06
0.160659 -9.15528188465608e-07
0.16066 6.99635819586499e-07
0.160661 -5.6698316074629e-07
0.160662 4.78881388428208e-07
0.160663 -4.17971928700398e-07
0.160664 3.75675712514556e-07
0.160665 -3.47766187799285e-07
0.160666 3.32685169258722e-07
0.160667 -3.31086885596081e-07
0.160668 3.46274615697923e-07
0.160669 -3.85910294761818e-07
0.16067 4.66606929880155e-07
0.160671 -6.27089783503572e-07
0.160672 9.74375691006637e-07
0.160673 -1.91977314239392e-06
0.160674 7.29417497585852e-06
0.160675 1.01947238722965e-05
0.160676 1.04924973847349e-05
0.160677 3.75793334685301e-06
0.160678 -5.50605288232601e-06
0.160679 1.60597388893753e-05
0.16068 1.5794304257833e-05
0.160681 -6.53927154181496e-06
0.160682 7.54163716014316e-06
0.160683 5.51814646466968e-06
0.160684 -5.69161173611339e-07
0.160685 -7.63397482941112e-08
0.160686 3.30906266687134e-07
0.160687 -5.46646002591971e-07
0.160688 9.01387233479074e-07
0.160689 -1.90223303457602e-06
0.16069 1.79862024158233e-05
0.160691 3.56671120076446e-06
0.160692 -2.08022488762709e-06
0.160693 1.79635240917288e-06
0.160694 -1.88625497123373e-06
0.160695 2.3579485093072e-06
0.160696 -3.87345055909037e-06
0.160697 2.11599065867923e-05
0.160698 5.05873803090483e-06
0.160699 -2.12474777797112e-06
0.1607 1.3022291551635e-06
0.160701 -9.18522664477436e-07
0.160702 6.96965263979692e-07
0.160703 -5.52105063349151e-07
0.160704 4.48560834629511e-07
0.160705 -3.68075080098508e-07
0.160706 2.95461776570408e-07
0.160707 -1.58908997701369e-07
0.160708 3.48442793928464e-07
0.160709 -2.58829338854855e-07
0.16071 2.2188655635006e-07
0.160711 -1.97325478211379e-07
0.160712 1.79538300322252e-07
0.160713 -1.66662931026531e-07
0.160714 1.57825455612694e-07
0.160715 -1.52701565114743e-07
0.160716 1.51121288034071e-07
0.160717 -1.5286139657439e-07
0.160718 1.5747074826728e-07
0.160719 -1.64521810131165e-07
0.16072 1.73645494107477e-07
0.160721 -1.84540283174512e-07
0.160722 1.97251055027808e-07
0.160723 -2.12044641822168e-07
0.160724 2.29219575952436e-07
0.160725 -2.48924396266419e-07
0.160726 2.71355345438334e-07
0.160727 -2.96766658414241e-07
0.160728 3.25397112122272e-07
0.160729 -3.57569593709294e-07
0.16073 3.93811664366469e-07
0.160731 -4.34909806271325e-07
0.160732 4.81860517514175e-07
0.160733 -5.35864538776148e-07
0.160734 5.98561023280968e-07
0.160735 -6.72234514710485e-07
0.160736 7.60061193613141e-07
0.160737 1.81988291119396e-05
0.160738 9.99657436941745e-07
0.160739 -1.17072756982618e-06
0.16074 1.40142441519616e-06
0.160741 -1.73381775588997e-06
0.160742 2.26547442239114e-06
0.160743 -3.29874470740893e-06
0.160744 6.64015280313752e-06
0.160745 1.59703733663169e-05
0.160746 -8.78281973195926e-07
0.160747 -2.43618613722796e-06
0.160748 1.08664015916315e-05
0.160749 2.3274832353867e-05
0.16075 -7.59607184254278e-06
0.160751 5.18261251675052e-06
0.160752 -4.32624942623996e-06
0.160753 4.06215221511459e-06
0.160754 -4.24513634922626e-06
0.160755 1.38616960823176e-05
0.160756 -6.51444201574514e-06
0.160757 1.63554725507037e-05
0.160758 1.77340238446111e-05
0.160759 -5.11182251036445e-06
0.16076 2.95923046988317e-06
0.160761 -2.33112341842531e-06
0.160762 2.90421985172208e-06
0.160763 2.5389098037137e-05
0.160764 -1.93643718439229e-06
0.160765 1.54770141937259e-06
0.160766 -2.30991815557068e-06
0.160767 2.06565136743905e-05
0.160768 2.25755345378569e-06
0.160769 -8.92717925778283e-07
0.16077 4.22734406906673e-07
0.160771 -1.26861968189111e-07
0.160772 -1.50091555498189e-07
0.160773 5.24542897715453e-07
0.160774 -1.31377272792844e-06
0.160775 6.18292872773587e-06
0.160776 4.02455406161044e-06
0.160777 -1.75403852372693e-06
0.160778 1.19060054372726e-06
0.160779 -9.30331208245766e-07
0.16078 7.7940106932961e-07
0.160781 -6.81266002784247e-07
0.160782 6.1340060096353e-07
0.160783 -5.65116281896199e-07
0.160784 5.30779492585916e-07
0.160785 -5.07415053928521e-07
0.160786 4.93433100981654e-07
0.160787 -4.8797305945375e-07
0.160788 4.90844433663222e-07
0.160789 -5.02770394851576e-07
0.16079 5.25114442142691e-07
0.160791 -5.59793172884507e-07
0.160792 6.09979774754915e-07
0.160793 -6.80624327866207e-07
0.160794 7.77791253858947e-07
0.160795 -8.81969022045753e-07
0.160796 1.72041575357771e-06
0.160797 -2.0849758488921e-06
0.160798 4.37715186231039e-06
0.160799 1.61338123690332e-05
0.1608 -2.56883513423601e-06
0.160801 1.41866671497751e-06
0.160802 1.76805350205163e-05
0.160803 -8.94453613997551e-08
0.160804 3.82161491100734e-07
0.160805 -1.21147368954602e-06
0.160806 1.85811445125862e-05
0.160807 2.27725563306826e-06
0.160808 -1.21270077353828e-06
0.160809 8.68590746726397e-07
0.16081 -7.00975158948496e-07
0.160811 6.19279407688383e-07
0.160812 -6.41103416098534e-07
0.160813 2.6745723874096e-06
0.160814 -4.73139912999936e-09
0.160815 1.11155356729175e-07
0.160816 -1.18368008804752e-07
0.160817 1.06147813482047e-07
0.160818 -8.81580549252637e-08
0.160819 6.83494866513516e-08
0.16082 -4.80633885545882e-08
0.160821 2.77524176510077e-08
0.160822 -7.4955060783032e-09
0.160823 -1.28190471961135e-08
0.160824 3.3428955828449e-08
0.160825 -5.46856517234641e-08
0.160826 7.70734882148755e-08
0.160827 -1.01257928104025e-07
0.160828 1.28172206223266e-07
0.160829 -1.59166648626248e-07
0.16083 1.9627149285648e-07
0.160831 -2.42880589367738e-07
0.160832 3.04372985313803e-07
0.160833 -3.90070438205181e-07
0.160834 5.18347431571662e-07
0.160835 -7.29773900481617e-07
0.160836 1.13235294074545e-06
0.160837 -2.12429168856825e-06
0.160838 7.03007423379228e-06
0.160839 1.14857850627235e-05
0.16084 -5.07298763992436e-06
0.160841 6.39022166013784e-06
0.160842 1.22739667145843e-05
0.160843 -1.68413531889007e-06
0.160844 6.5696127042187e-07
0.160845 -3.15306390656343e-07
0.160846 1.56967634376005e-07
0.160847 -6.87864444349302e-08
0.160848 1.21244249804281e-08
0.160849 2.99022621597854e-08
0.16085 -6.6417405711384e-08
0.160851 1.03892772764044e-07
0.160852 -1.48755768732815e-07
0.160853 2.10443263214498e-07
0.160854 -3.07773138352912e-07
0.160855 4.90684261093761e-07
0.160856 -9.61571644042018e-07
0.160857 4.6507296263399e-06
0.160858 2.17857523305406e-06
0.160859 -1.00196256542379e-06
0.16086 7.08378065872723e-07
0.160861 -5.85447786107168e-07
0.160862 5.27886216244596e-07
0.160863 -5.05867391507089e-07
0.160864 5.09874248564015e-07
0.160865 -5.3967194306792e-07
0.160866 6.03388281746017e-07
0.160867 -7.2539572201251e-07
0.160868 9.7879156245105e-07
0.160869 -1.65796791504123e-06
0.16087 5.42003801710155e-06
0.160871 2.53848754835806e-05
0.160872 1.5366711374976e-06
0.160873 2.08652807659321e-05
0.160874 2.92206888896013e-06
0.160875 -3.2427616538994e-06
0.160876 8.97517071719944e-06
0.160877 8.5175889235702e-06
0.160878 -3.094655069724e-06
0.160879 2.0685433619627e-06
0.16088 -1.68907949399213e-06
0.160881 1.5396776538541e-06
0.160882 -1.51651951203142e-06
0.160883 1.59549427328182e-06
0.160884 -1.79567733211714e-06
0.160885 2.20021930068826e-06
0.160886 -3.10380557914779e-06
0.160887 6.46872611197769e-06
0.160888 8.48466599539963e-06
0.160889 2.82234107367084e-06
0.16089 8.96619573111755e-06
0.160891 -3.38804735019013e-06
0.160892 2.36654801779818e-06
0.160893 -2.0347721590392e-06
0.160894 2.07585425284823e-06
0.160895 -2.66762099444441e-06
0.160896 5.80716475209873e-06
0.160897 1.1342257296193e-05
0.160898 -2.92530752023468e-06
0.160899 1.90634364083912e-06
0.1609 -1.64642734197595e-06
0.160901 1.6777152734397e-06
0.160902 -1.94555794591463e-06
0.160903 2.585623200957e-06
0.160904 -4.24394421035323e-06
0.160905 1.28256494711186e-05
0.160906 1.472739148867e-05
0.160907 -5.71971975364365e-06
0.160908 5.6670664390975e-06
0.160909 6.78130526035652e-06
0.16091 -4.51668361029102e-07
0.160911 -5.57114826491535e-08
0.160912 1.62271693301399e-07
0.160913 -1.743414273976e-07
0.160914 1.55793840361095e-07
0.160915 -1.25809344019172e-07
0.160916 9.12471600806222e-08
0.160917 -5.48770521470119e-08
0.160918 1.77672135250134e-08
0.160919 1.99381328771382e-08
0.16092 -5.84832869268217e-08
0.160921 9.8366817067796e-08
0.160922 -1.40316400115606e-07
0.160923 1.85334196253214e-07
0.160924 -2.34813301323456e-07
0.160925 2.90759069640615e-07
0.160926 -3.56202023927429e-07
0.160927 4.36007335349228e-07
0.160928 -5.38731167349855e-07
0.160929 6.80601977582901e-07
0.16093 -8.9767164861833e-07
0.160931 1.28727908388494e-06
0.160932 -2.24324514361555e-06
0.160933 9.46635085672929e-06
0.160934 3.7624007300757e-06
0.160935 -1.40791833601931e-06
0.160936 7.57835421496126e-07
0.160937 -4.21646248256876e-07
0.160938 1.86235103008656e-07
0.160939 2.21087543931229e-08
0.16094 -2.55336958644052e-07
0.160941 6.03287087225266e-07
0.160942 -1.42965576115285e-06
0.160943 1.62583314568232e-05
0.160944 2.08501858172597e-06
0.160945 -9.65304880115094e-07
0.160946 5.87809214602836e-07
0.160947 -3.7934543466027e-07
0.160948 2.35407051104142e-07
0.160949 -1.22150888904874e-07
0.16095 2.5068917261751e-08
0.160951 6.33818596746885e-08
0.160952 -1.4770844431591e-07
0.160953 2.30992577778329e-07
0.160954 -3.1564971908809e-07
0.160955 4.03851622185345e-07
0.160956 -4.97816580868464e-07
0.160957 6.00067463386142e-07
0.160958 -7.1372656728078e-07
0.160959 8.42921499327036e-07
0.16096 -9.93415308479925e-07
0.160961 1.17366998930863e-06
0.160962 -1.39677493174571e-06
0.160963 1.68415079450501e-06
0.160964 -2.07368151389973e-06
0.160965 2.63919725237514e-06
0.160966 -3.54529053952069e-06
0.160967 5.24556708220682e-06
0.160968 -9.59300982899605e-06
0.160969 4.3891985285906e-05
0.16097 2.1818687784921e-05
0.160971 -1.03750718822557e-05
0.160972 1.9748970005305e-05
0.160973 -2.71013620888482e-06
0.160974 5.34457448939163e-06
0.160975 1.10585409254534e-05
0.160976 -1.87807474374054e-06
0.160977 4.16212133225323e-06
0.160978 -4.46803839599724e-07
0.160979 1.96959214392984e-06
0.16098 1.23538803716185e-05
0.160981 -2.15751372934802e-06
0.160982 1.32459858320453e-06
0.160983 -9.96901655651409e-07
0.160984 8.12764917816544e-07
0.160985 -6.90331447308333e-07
0.160986 6.00901186593746e-07
0.160987 -5.31819063012369e-07
0.160988 4.7665946070745e-07
0.160989 -4.31853061909288e-07
0.16099 3.95321249819398e-07
0.160991 -3.65864024017578e-07
0.160992 3.42877611485875e-07
0.160993 -3.26244332919114e-07
0.160994 3.16342162315854e-07
0.160995 -3.14181032140393e-07
0.160996 3.21448356653744e-07
0.160997 -3.4151641087353e-07
0.160998 3.81481185169508e-07
0.160999 -4.56455176677659e-07
0.161 6.04264739510753e-07
0.161001 -9.51583689330738e-07
0.161002 2.33460425775639e-06
0.161003 6.26713772101891e-06
0.161004 -1.4788901022208e-06
0.161005 9.14607160102965e-07
0.161006 -7.12230569501178e-07
0.161007 6.19864376474824e-07
0.161008 -5.76847270351377e-07
0.161009 5.61656990347312e-07
0.16101 -5.6571452162451e-07
0.161011 5.85534779940759e-07
0.161012 -6.19786164860748e-07
0.161013 6.68939812898957e-07
0.161014 -7.35315911589525e-07
0.161015 8.23679805833217e-07
0.161016 -9.4301452544803e-07
0.161017 1.11082149688064e-06
0.161018 -1.36443167955099e-06
0.161019 1.798891405641e-06
0.16102 -2.74764445777229e-06
0.161021 6.79242556761769e-06
0.161022 8.87403071908702e-06
0.161023 -2.18857344351334e-06
0.161024 1.01179514089612e-06
0.161025 -4.81771465108361e-07
0.161026 1.48116125945177e-07
0.161027 1.10062282615884e-07
0.161028 -3.43190505160185e-07
0.161029 5.82093704831214e-07
0.16103 -8.55772830016688e-07
0.161031 1.20522120040121e-06
0.161032 -1.70834648298066e-06
0.161033 2.55721548644768e-06
0.161034 -4.42503359735003e-06
0.161035 1.26545752989135e-05
0.161036 1.79597847484368e-05
0.161037 -5.48088010840599e-06
0.161038 3.32106946404937e-06
0.161039 -2.48700879441586e-06
0.16104 1.03288862696582e-05
0.161041 9.28391868505041e-06
0.161042 4.59274913845118e-06
0.161043 9.24894543049306e-07
0.161044 1.62312064765727e-07
0.161045 -2.91412334381889e-07
0.161046 2.91547377486745e-07
0.161047 -2.56808556860479e-07
0.161048 2.10727189460325e-07
0.161049 -1.61318153363951e-07
0.16105 1.12056787362598e-07
0.161051 -6.52986816976113e-08
0.161052 2.41685211203188e-08
0.161053 4.42066434331203e-09
0.161054 9.21113187278781e-10
0.161055 -1.46247164143785e-07
0.161056 7.53899190218133e-06
0.161057 1.03662657339286e-06
0.161058 -8.77806395792498e-07
0.161059 9.35529855888457e-07
0.16106 -1.08254541863985e-06
0.161061 1.32399027402617e-06
0.161062 -1.72175878028786e-06
0.161063 2.46080522352926e-06
0.161064 -4.26223226486648e-06
0.161065 1.47391393016431e-05
0.161066 1.09478604803416e-05
0.161067 -1.53733037898318e-06
0.161068 1.73838364468489e-05
0.161069 1.79369487303374e-06
0.16107 -1.16298658279052e-07
0.161071 -1.15123085040053e-07
0.161072 1.3166595457175e-07
0.161073 -8.99005110470123e-08
0.161074 2.54951921032187e-08
0.161075 5.33036644252592e-08
0.161076 -1.48578728934565e-07
0.161077 2.69809024194799e-07
0.161078 -4.38691238557986e-07
0.161079 7.13051280888514e-07
0.16108 -1.31168170914052e-06
0.161081 4.18859364327038e-06
0.161082 2.71615943361546e-05
0.161083 1.7401251360958e-05
0.161084 -3.63983351629667e-06
0.161085 1.1924151269223e-05
0.161086 9.73513539605146e-06
0.161087 -4.15147167590744e-06
0.161088 3.0738570484951e-06
0.161089 -2.85477767972142e-06
0.16109 3.47392157374606e-06
0.161091 1.76081557563986e-06
0.161092 2.12005831067811e-06
0.161093 -3.99251861137911e-06
0.161094 1.17710209056695e-05
0.161095 1.90311777507277e-05
0.161096 6.66195991488861e-06
0.161097 2.20797813745401e-06
0.161098 -1.98819679943448e-06
0.161099 1.81410301492312e-06
0.1611 -1.72230848374826e-06
0.161101 1.63616650038745e-06
0.161102 1.53964742988872e-05
0.161103 2.547481334228e-06
0.161104 -2.81997271594844e-06
0.161105 3.57171593369659e-06
0.161106 -5.54857745443284e-06
0.161107 2.01152063234506e-05
0.161108 7.4924711599128e-06
0.161109 -2.22951499753539e-06
0.16111 7.35343134617592e-07
0.161111 1.46756673908197e-07
0.161112 -9.97766956315998e-07
0.161113 2.73887341502945e-06
0.161114 4.24492231625955e-07
0.161115 5.00253355881592e-06
0.161116 1.21225033269451e-05
0.161117 -2.93217846384499e-06
0.161118 1.44223632025214e-06
0.161119 -7.03946140836892e-07
0.16112 1.59615404076281e-07
0.161121 3.84045838295495e-07
0.161122 -1.19910707114069e-06
0.161123 1.81792471946295e-05
0.161124 -1.23012912472799e-06
0.161125 5.16649485350602e-06
0.161126 1.8265960917708e-05
0.161127 -3.88159174698834e-06
0.161128 2.15625032943751e-06
0.161129 -1.41254619594906e-06
0.16113 9.52971467804102e-07
0.161131 -6.02095216407056e-07
0.161132 2.81779208401625e-07
0.161133 7.72594190380015e-08
0.161134 -6.2338005268029e-07
0.161135 2.17128214737624e-06
0.161136 1.03478707907826e-05
0.161137 -1.90633604910722e-06
0.161138 1.10221242347026e-06
0.161139 -9.69006202049402e-07
0.16114 9.32041256863765e-06
0.161141 1.22084450458518e-06
0.161142 -1.2615146375589e-06
0.161143 1.85916375199486e-06
0.161144 -3.35408339300236e-06
0.161145 9.65728978332277e-06
0.161146 2.3768212576307e-05
0.161147 -7.86351422933305e-06
0.161148 8.87023059633998e-06
0.161149 1.03899915361432e-05
0.16115 -1.35011508409937e-06
0.161151 4.17089055134162e-07
0.161152 -1.77795949176005e-07
0.161153 1.7879699308468e-07
0.161154 2.66701160123705e-06
0.161155 -1.76478100600691e-07
0.161156 8.59715524777132e-08
0.161157 -3.66113244310398e-08
0.161158 -4.35834815854038e-09
0.161159 4.3086802384106e-08
0.16116 -8.16364969092896e-08
0.161161 1.21169130830576e-07
0.161162 -1.62719802709437e-07
0.161163 2.07495119662881e-07
0.161164 -2.57120416098204e-07
0.161165 3.13881648443648e-07
0.161166 -3.81320081087988e-07
0.161167 4.64826715085474e-07
0.161168 -5.73282329758025e-07
0.161169 7.23239538622129e-07
0.16117 -9.49139712376517e-07
0.161171 1.33715474134552e-06
0.161172 -2.18994912706599e-06
0.161173 6.15932890994974e-06
0.161174 3.94464131039737e-06
0.161175 2.94486246071238e-06
0.161176 6.32256307981334e-06
0.161177 -3.32612879237424e-06
0.161178 3.55737243755442e-06
0.161179 7.30760217656093e-06
0.16118 2.17121419359816e-09
0.161181 -6.34135611228518e-07
0.161182 1.73383488946357e-05
0.161183 -7.90267354986711e-07
0.161184 5.17587849812244e-06
0.161185 1.17738706622067e-06
0.161186 -4.36091667385549e-07
0.161187 2.23399911987728e-07
0.161188 -1.25345626301597e-07
0.161189 7.32327050350295e-08
0.16119 -4.85208005440876e-08
0.161191 5.1290439082887e-08
0.161192 -1.06242402065924e-07
0.161193 3.67486083485228e-07
0.161194 8.91022081476511e-06
0.161195 -8.03790485085266e-07
0.161196 6.08307179032086e-07
0.161197 -5.78015389643974e-07
0.161198 5.97713120878933e-07
0.161199 -6.45657613923208e-07
0.1612 7.1779830677445e-07
0.161201 -8.1730509567184e-07
0.161202 9.54364527954793e-07
0.161203 -1.15197395431415e-06
0.161204 1.46656475987531e-06
0.161205 -2.08167435572458e-06
0.161206 4.19520494192525e-06
0.161207 6.94465412424822e-06
0.161208 -4.76022552010971e-07
0.161209 -9.79586383847012e-07
0.16121 3.79727795411457e-06
0.161211 8.44284156047284e-06
0.161212 -1.95817433038621e-06
0.161213 9.20123653378204e-07
0.161214 -4.19538648233363e-07
0.161215 7.54491350017206e-08
0.161216 2.16049306129673e-07
0.161217 -5.04766907529564e-07
0.161218 8.3280243360134e-07
0.161219 -1.26149589130977e-06
0.16122 1.9255795658809e-06
0.161221 -3.26137145575835e-06
0.161222 8.16855636421189e-06
0.161223 1.94626118224152e-05
0.161224 -4.36977129076262e-06
0.161225 2.35912488744223e-06
0.161226 -1.5239259961349e-06
0.161227 1.04137753851784e-06
0.161228 -7.08781976888225e-07
0.161229 4.5078731740796e-07
0.16123 -2.31549316052777e-07
0.161231 3.0002723265592e-08
0.161232 1.69640108546136e-07
0.161233 -3.8330773615386e-07
0.161234 6.32872699392613e-07
0.161235 -9.57919968887796e-07
0.161236 1.45189399906716e-06
0.161237 -2.43158223224788e-06
0.161238 6.35587580442254e-06
0.161239 7.40352900719515e-06
0.16124 -1.29285230283029e-06
0.161241 -6.95892463814637e-07
0.161242 1.20676996442977e-05
0.161243 3.50724101193271e-06
0.161244 -1.58489422800863e-06
0.161245 8.19429559781144e-07
0.161246 -1.93192429963539e-07
0.161247 -7.15058311994505e-07
0.161248 3.78327573287224e-06
0.161249 1.03541095513077e-05
0.16125 -3.37194368292712e-06
0.161251 2.34980011641247e-06
0.161252 -1.98616723526274e-06
0.161253 1.96136261871799e-06
0.161254 1.95717448624634e-06
0.161255 1.17373423539359e-06
0.161256 -1.01562674238223e-06
0.161257 1.49600302607429e-06
0.161258 -1.77404245193711e-06
0.161259 2.30130085566332e-06
0.16126 -3.56251429067229e-06
0.161261 9.37498051501685e-06
0.161262 1.25550154833306e-05
0.161263 -3.69218352411176e-06
0.161264 2.18834714807645e-06
0.161265 -1.58837988258197e-06
0.161266 1.27958929318583e-06
0.161267 -1.10188489497812e-06
0.161268 9.95254959460462e-07
0.161269 -9.32504339124057e-07
0.16127 9.00116804135453e-07
0.161271 -8.91149631181159e-07
0.161272 9.02416645959479e-07
0.161273 -9.33346264101047e-07
0.161274 9.85714111895258e-07
0.161275 -1.06406499158371e-06
0.161276 1.17704256597953e-06
0.161277 -1.3404567852798e-06
0.161278 1.58449774487229e-06
0.161279 -1.97294287296311e-06
0.16128 2.66462845638376e-06
0.161281 -4.19326145354237e-06
0.161282 1.01882171002562e-05
0.161283 2.18275271736748e-05
0.161284 -4.11081715358926e-06
0.161285 4.05160901251305e-06
0.161286 -2.65653157093974e-06
0.161287 2.12121956281337e-06
0.161288 -1.86611390152593e-06
0.161289 1.78237197233874e-06
0.16129 -1.87456152724725e-06
0.161291 2.30550361545953e-06
0.161292 -3.43829940076818e-06
0.161293 1.96200699251602e-05
0.161294 3.59267064387008e-05
0.161295 1.63363980477742e-05
0.161296 -2.43167186279767e-06
0.161297 1.23854735526488e-06
0.161298 -9.09849491367667e-07
0.161299 7.95790458650392e-07
0.1613 -7.69420827284589e-07
0.161301 7.97944089645214e-07
0.161302 -8.79350030877502e-07
0.161303 1.03284834633965e-06
0.161304 -1.31281041374494e-06
0.161305 1.87650455520162e-06
0.161306 -3.37389167693248e-06
0.161307 1.52450026604527e-05
0.161308 6.76677919376695e-06
0.161309 -2.97997192613094e-06
0.16131 2.03195597466038e-06
0.161311 -1.62602762327602e-06
0.161312 1.42014278613048e-06
0.161313 -1.31327261570737e-06
0.161314 1.26592672148428e-06
0.161315 -1.26058457874734e-06
0.161316 1.2894159853496e-06
0.161317 -1.34896912868709e-06
0.161318 1.43240706937739e-06
0.161319 -1.43144148034665e-06
0.16132 2.17227454004037e-06
0.161321 -2.43222715439488e-06
0.161322 3.11902869875192e-06
0.161323 -4.71738997548267e-06
0.161324 1.25429142714313e-05
0.161325 9.11438276257163e-06
0.161326 -1.49018217929461e-06
0.161327 -1.41081130452626e-06
0.161328 1.02229922628612e-05
0.161329 1.16973117304139e-05
0.16133 -5.61983685290971e-06
0.161331 2.04817805525346e-05
0.161332 -5.720376115551e-07
0.161333 9.27283574968144e-07
0.161334 -8.80311747432065e-07
0.161335 7.85163647940162e-07
0.161336 -6.89128508621282e-07
0.161337 6.00940073136544e-07
0.161338 -5.21415333819059e-07
0.161339 4.4956519789034e-07
0.16134 -3.84097679233142e-07
0.161341 3.23773986709135e-07
0.161342 -2.67516599339706e-07
0.161343 2.14433231673073e-07
0.161344 -1.63753834406692e-07
0.161345 1.14793966309375e-07
0.161346 -6.69190827355161e-08
0.161347 1.9509528011805e-08
0.161348 2.79026327714051e-08
0.161349 -7.58658014517929e-08
0.16135 1.25223125244851e-07
0.161351 -1.76994503205751e-07
0.161352 2.32459357468468e-07
0.161353 -2.93253827504243e-07
0.161354 3.61427347683226e-07
0.161355 -4.39238201800933e-07
0.161356 5.27462409148849e-07
0.161357 -6.1526676051998e-07
0.161358 6.06867087364097e-07
0.161359 7.37204753151148e-07
0.16136 3.45291933800754e-05
0.161361 1.83855426956544e-05
0.161362 -3.45731222907819e-06
0.161363 1.82590221565282e-06
0.161364 -1.20515766690481e-06
0.161365 8.80361976781392e-07
0.161366 -6.7986612448489e-07
0.161367 5.42605063033758e-07
0.161368 -4.41545806759434e-07
0.161369 3.62660726366322e-07
0.16137 -2.98117320010145e-07
0.161371 2.43252709011372e-07
0.161372 -1.94725999841141e-07
0.161373 1.4987261700428e-07
0.161374 -1.0604822420776e-07
0.161375 5.99731124455123e-08
0.161376 -6.41775487871819e-09
0.161377 -6.52115174392019e-08
0.161378 1.82909463923831e-07
0.161379 -4.58955265891464e-07
0.16138 2.44488821122471e-06
0.161381 1.32666570060768e-06
0.161382 -6.23711710101107e-07
0.161383 4.44705085016827e-07
0.161384 -3.65005864620125e-07
0.161385 3.22650015970913e-07
0.161386 -2.99659844413507e-07
0.161387 2.89273144940779e-07
0.161388 -2.88739419785691e-07
0.161389 2.97669240701038e-07
0.16139 -3.1833904199673e-07
0.161391 3.59816649431242e-07
0.161392 -4.67997626163867e-07
0.161393 1.33833808104032e-05
0.161394 -1.00019945333217e-07
0.161395 2.38298338277252e-07
0.161396 -3.07766534864481e-07
0.161397 3.65984184394556e-07
0.161398 -4.2518617881727e-07
0.161399 4.90826310943467e-07
0.1614 -5.67144447074114e-07
0.161401 6.58545717117511e-07
0.161402 -7.71041491240089e-07
0.161403 9.14524939082107e-07
0.161404 -1.1059915397598e-06
0.161405 1.37780083387377e-06
0.161406 -1.80054919318005e-06
0.161407 2.56368992257365e-06
0.161408 -4.40823096181299e-06
0.161409 1.60194243749487e-05
0.16141 9.43774867979492e-06
0.161411 -3.52706042090828e-06
0.161412 2.11041229884249e-06
0.161413 -1.4704954908084e-06
0.161414 1.11175450606371e-06
0.161415 -9.0097552940373e-07
0.161416 8.09334980797295e-07
0.161417 -9.0112654759645e-07
0.161418 1.6667872527277e-06
0.161419 2.21190421245678e-05
0.16142 -2.19547516798768e-06
0.161421 1.73983676457183e-06
0.161422 -1.88305252070409e-06
0.161423 2.417691416466e-06
0.161424 -3.83146295467841e-06
0.161425 1.21903093935805e-05
0.161426 7.40915069631122e-06
0.161427 -2.27450027234311e-06
0.161428 9.51124107636757e-07
0.161429 -1.37614485001753e-07
0.16143 -8.68264853743072e-07
0.161431 6.75217688054456e-06
0.161432 2.69836126593867e-06
0.161433 -9.72244904388142e-07
0.161434 2.78925046753245e-07
0.161435 3.5901159892531e-07
0.161436 -1.43980736016709e-06
0.161437 6.53559244749096e-06
0.161438 6.60480281167835e-06
0.161439 -2.65654121110268e-06
0.16144 1.76370824996563e-06
0.161441 -1.34565677374618e-06
0.161442 1.0874074847196e-06
0.161443 -8.94335904320201e-07
0.161444 7.16087567412046e-07
0.161445 -4.93071794920577e-07
0.161446 5.75266095011513e-08
0.161447 1.72083375499076e-06
0.161448 2.50768102265689e-05
0.161449 3.14063076910697e-06
0.16145 5.88016636882252e-07
0.161451 -9.99482345263842e-07
0.161452 1.19347397464082e-06
0.161453 -1.38699844801491e-06
0.161454 1.6529276316339e-06
0.161455 -2.07573887838138e-06
0.161456 2.84610438697758e-06
0.161457 -4.61472986167538e-06
0.161458 1.22103558745383e-05
0.161459 2.09217298073949e-05
0.16146 -5.93950477590664e-06
0.161461 3.64542379328616e-06
0.161462 -2.76887617606376e-06
0.161463 2.35526900728569e-06
0.161464 -2.1708035213854e-06
0.161465 2.14699529982201e-06
0.161466 -2.29194912591734e-06
0.161467 2.71348844818351e-06
0.161468 -3.86120827066711e-06
0.161469 9.12682347157469e-06
0.16147 3.25728319658918e-05
0.161471 8.05480857696345e-06
0.161472 -5.95148859789228e-07
0.161473 3.21231811846914e-07
0.161474 -3.75173825313106e-07
0.161475 4.77291800496334e-07
0.161476 -5.91205757590144e-07
0.161477 7.13651825368296e-07
0.161478 -8.48653416104274e-07
0.161479 1.00324661938621e-06
0.16148 -1.18788409293911e-06
0.161481 1.41869104507778e-06
0.161482 -1.7227203616561e-06
0.161483 2.15104610674286e-06
0.161484 -2.81477723751447e-06
0.161485 4.01342364583077e-06
0.161486 -6.93635950499679e-06
0.161487 2.70005684266568e-05
0.161488 1.40215801706343e-05
0.161489 -5.23399332895374e-06
0.16149 3.10398386600886e-06
0.161491 2.30385249790788e-06
0.161492 1.32028499311034e-06
0.161493 -8.98077546509121e-07
0.161494 5.35781823523428e-07
0.161495 -1.9628830148385e-07
0.161496 -1.58788020340233e-07
0.161497 5.78257004635741e-07
0.161498 -1.14910435978801e-06
0.161499 2.08207881088997e-06
0.1615 -4.12759431994123e-06
0.161501 1.36968747393414e-05
0.161502 1.74133003441148e-05
0.161503 -6.1582321928332e-06
0.161504 4.06859951633123e-06
0.161505 -3.25399198502412e-06
0.161506 2.91461054113963e-06
0.161507 -2.88388717471264e-06
0.161508 3.21452720192062e-06
0.161509 -4.33176748691532e-06
0.16151 9.47946984565011e-06
0.161511 1.58204789342324e-05
0.161512 -3.26439531590786e-06
0.161513 5.76400163521198e-07
0.161514 8.17399248909491e-06
0.161515 8.42105141548291e-06
0.161516 -5.55267987252252e-06
0.161517 5.61416607914678e-06
0.161518 -7.47307989359742e-06
0.161519 2.23293682246219e-05
0.16152 6.15508017806739e-06
0.161521 5.20795403193295e-06
0.161522 2.41928857014002e-05
0.161523 -1.21874436528354e-06
0.161524 9.67309724581473e-06
0.161525 -8.5211177561459e-07
0.161526 -4.33237002735832e-08
0.161527 2.22527351717798e-05
0.161528 -1.46633070201524e-06
0.161529 2.56964063032111e-06
0.16153 -4.92377106348286e-06
0.161531 1.73941832358081e-05
0.161532 1.40507374573159e-05
0.161533 -5.12815146784576e-06
0.161534 3.15849920191164e-06
0.161535 1.56454916540266e-06
0.161536 1.42013674830664e-06
0.161537 -1.07376555628067e-06
0.161538 7.79856730335168e-07
0.161539 -5.23015578127868e-07
0.16154 2.82735666443476e-07
0.161541 -3.98238332408701e-08
0.161542 -2.28152099600569e-07
0.161543 5.53748750059115e-07
0.161544 -9.83463029971487e-07
0.161545 9.26535794959102e-06
0.161546 -4.09921283002809e-06
0.161547 1.9474163551314e-05
0.161548 8.8597025158151e-06
0.161549 -3.8799856138048e-06
0.16155 2.55525049575481e-06
0.161551 -1.90880935337275e-06
0.161552 1.45405429500684e-06
0.161553 -7.86034481223539e-07
0.161554 1.20929371136372e-05
0.161555 -3.20186465917537e-06
0.161556 9.01489379897838e-06
0.161557 1.08473958210135e-05
0.161558 -4.69752809131599e-07
0.161559 -1.2813556091874e-07
0.16156 3.55793418525756e-07
0.161561 -4.9993637332733e-07
0.161562 6.35768850453639e-07
0.161563 -8.1161194997849e-07
0.161564 1.10862478766382e-06
0.161565 -1.81769332677686e-06
0.161566 6.72161401975653e-06
0.161567 2.86466216443479e-06
0.161568 -9.0967514206534e-07
0.161569 3.36372348401886e-07
0.16157 5.77859521903317e-08
0.161571 -5.82137401107283e-07
0.161572 2.2489369859788e-06
0.161573 6.95745623298286e-06
0.161574 -1.95657093443641e-06
0.161575 1.34731744715889e-06
0.161576 -1.1795240332131e-06
0.161577 1.22518111484722e-06
0.161578 -1.56672398165854e-06
0.161579 3.02554415955027e-06
0.16158 2.03937592770232e-05
0.161581 -2.31657161473794e-06
0.161582 1.26114684838812e-06
0.161583 1.14525517514926e-06
0.161584 1.81227584983934e-06
0.161585 -1.77003068677245e-06
0.161586 2.21426559476521e-06
0.161587 -3.60863366177099e-06
0.161588 1.60292342822472e-05
0.161589 5.43947551430928e-06
0.16159 -2.15193510655236e-06
0.161591 1.26798345206121e-06
0.161592 -8.50557907849314e-07
0.161593 6.01036633971933e-07
0.161594 -4.29519262132714e-07
0.161595 2.99620464814838e-07
0.161596 -1.93724554970362e-07
0.161597 1.02103235803477e-07
0.161598 -1.90073670858098e-08
0.161599 -5.92531924896041e-08
0.1616 1.35480841623036e-07
0.161601 -2.11944537771598e-07
0.161602 2.90666418738801e-07
0.161603 -3.73773838031064e-07
0.161604 4.63752318375864e-07
0.161605 -5.63672752801437e-07
0.161606 6.77736194179749e-07
0.161607 -8.12195517219116e-07
0.161608 9.76817726019614e-07
0.161609 -1.18816069341002e-06
0.16161 1.47751871152436e-06
0.161611 -1.91265787043079e-06
0.161612 2.67600485795312e-06
0.161613 -4.5173146132862e-06
0.161614 2.25176480361765e-05
0.161615 2.27360204834296e-06
0.161616 1.06099261868835e-05
0.161617 1.32465552831585e-05
0.161618 1.12776592417631e-05
0.161619 6.10838338976246e-06
0.16162 1.15151026812513e-05
0.161621 -7.48897448870442e-06
0.161622 1.76765187322806e-05
0.161623 1.37974624701412e-05
0.161624 -4.41929057529041e-06
0.161625 2.46319393674677e-06
0.161626 -1.55497935865314e-06
0.161627 9.35312317068281e-07
0.161628 -3.26791328554221e-07
0.161629 -6.24553694209108e-07
0.16163 3.95222227194493e-06
0.161631 1.16084648024637e-05
0.161632 -4.0072845398178e-06
0.161633 2.97626547533689e-06
0.161634 -2.71843408559582e-06
0.161635 2.88044542533728e-06
0.161636 -3.73702087855851e-06
0.161637 8.43634894236641e-06
0.161638 8.99152772549716e-06
0.161639 -2.30818474251666e-06
0.16164 1.16283463828925e-06
0.161641 -6.01189869070291e-07
0.161642 1.9517614319203e-05
0.161643 4.52368269127647e-07
0.161644 -1.80744030073591e-07
0.161645 2.96860942213981e-07
0.161646 -7.53802818457278e-07
0.161647 1.55483860876686e-05
0.161648 1.06743448424965e-06
0.161649 -3.15857315823419e-07
0.16165 -3.96731136693093e-07
0.161651 3.00052215741766e-06
0.161652 9.18237754194817e-06
0.161653 -3.68927525278438e-06
0.161654 3.15533448290514e-06
0.161655 -3.50520600083471e-06
0.161656 1.24409721476986e-05
0.161657 1.14042472018867e-05
0.161658 2.32720384742535e-06
0.161659 -4.22293054614461e-06
0.16166 1.33310975026785e-05
0.161661 2.49617923176996e-07
0.161662 1.51593405366222e-05
0.161663 3.86420977177497e-05
0.161664 -4.28255970136641e-06
0.161665 2.85248222162401e-06
0.161666 -2.11738396982675e-06
0.161667 1.67352147764089e-06
0.161668 -1.37890903340916e-06
0.161669 1.17436447085083e-06
0.16167 -1.03350770734506e-06
0.161671 9.46816301861085e-07
0.161672 -9.1805207320981e-07
0.161673 9.69739526313682e-07
0.161674 -1.16546262144046e-06
0.161675 1.6982831855747e-06
0.161676 -3.41268015254476e-06
0.161677 2.0917980729178e-05
0.161678 9.25270273842898e-06
0.161679 -5.65772067055729e-06
0.16168 5.61319256072745e-06
0.161681 -7.56693186921832e-06
0.161682 1.96445140544172e-05
0.161683 2.06454906756098e-05
0.161684 -5.11989968957203e-06
0.161685 2.42172939374781e-06
0.161686 -1.02352402322182e-06
0.161687 -5.09585159692061e-07
0.161688 9.72822391646125e-06
0.161689 4.84950439008811e-06
0.16169 -2.57553632609142e-06
0.161691 1.88274088355499e-06
0.161692 -1.52780950384079e-06
0.161693 1.30880394710328e-06
0.161694 -1.16179001951662e-06
0.161695 1.05968326381369e-06
0.161696 -9.89032630427271e-07
0.161697 9.42537995142511e-07
0.161698 -9.16238852853545e-07
0.161699 9.08351234018153e-07
0.1617 -9.18737539040803e-07
0.161701 9.48768980756693e-07
0.161702 -1.00189664566326e-06
0.161703 1.08457305162797e-06
0.161704 -1.20895442670483e-06
0.161705 1.39900095088161e-06
0.161706 -1.70579641652002e-06
0.161707 2.25936579241442e-06
0.161708 -3.51374798778635e-06
0.161709 8.91180259943958e-06
0.16171 1.33077182860268e-05
0.161711 -3.55969361086669e-06
0.161712 1.96096188652248e-06
0.161713 -1.29411359265516e-06
0.161714 9.17563387056137e-07
0.161715 -6.63984538291757e-07
0.161716 4.67759292604506e-07
0.161717 -2.9325117064769e-07
0.161718 1.10291643136895e-07
0.161719 1.2667642888877e-07
0.16172 -5.40982933948304e-07
0.161721 1.82775898065814e-06
0.161722 2.39157836358796e-05
0.161723 -2.06866782248606e-06
0.161724 1.30614104625951e-06
0.161725 -1.05290080890883e-06
0.161726 9.86543276450041e-07
0.161727 -1.15499504974549e-06
0.161728 4.90834736893531e-06
0.161729 3.95338063339896e-07
0.16173 7.64998615627673e-09
0.161731 -1.07105188657953e-07
0.161732 1.46046152886272e-07
0.161733 -1.65970016916127e-07
0.161734 1.79880886866767e-07
0.161735 -1.93559200687717e-07
0.161736 2.10734589844061e-07
0.161737 -2.35211249704729e-07
0.161738 2.72845175985303e-07
0.161739 -3.35698270826966e-07
0.16174 4.56056739211478e-07
0.161741 -7.6201692201631e-07
0.161742 2.82036889146596e-06
0.161743 1.58819893287902e-06
0.161744 -6.53300093695777e-07
0.161745 4.68082465104817e-07
0.161746 -4.52777300916101e-07
0.161747 5.86339771856582e-07
0.161748 -1.10444556687936e-06
0.161749 6.01541664332272e-06
0.16175 3.04068154304515e-06
0.161751 -1.73881643961603e-06
0.161752 1.60864898758508e-06
0.161753 -1.95766079225516e-06
0.161754 4.2132300508656e-06
0.161755 2.77708953150159e-06
0.161756 -2.70188686609444e-07
0.161757 -3.73728932867196e-07
0.161758 9.000041645787e-07
0.161759 -1.73878988359109e-06
0.16176 4.48419664698441e-06
0.161761 2.01019666321907e-05
0.161762 -4.31931089052645e-06
0.161763 5.42719987877845e-06
0.161764 3.35855470779279e-06
0.161765 -1.73553440789854e-06
0.161766 4.28286182996264e-06
0.161767 6.99420755441696e-06
0.161768 -2.90108085579296e-06
0.161769 4.34461143867491e-06
0.16177 1.2516276239402e-06
0.161771 -9.92984772788935e-08
0.161772 -8.13597998441075e-08
0.161773 1.25601139968767e-07
0.161774 -1.31398461740642e-07
0.161775 1.23350177314792e-07
0.161776 -1.09779210650091e-07
0.161777 9.39865973170429e-08
0.161778 -7.73994504604329e-08
0.161779 6.06521365419899e-08
0.16178 -4.40115309522298e-08
0.161781 2.75605653546427e-08
0.161782 -1.12822222240664e-08
0.161783 -4.93963967177694e-09
0.161784 2.10500818744073e-08
0.161785 -3.69731678294762e-08
0.161786 5.28772510050462e-08
0.161787 -6.8985258451101e-08
0.161788 8.55948884112858e-08
0.161789 -1.03156138323127e-07
0.16179 1.22216284518284e-07
0.161791 -1.43537130880069e-07
0.161792 1.68356769085395e-07
0.161793 -1.98602912963129e-07
0.161794 2.37456244692395e-07
0.161795 -2.90637474943634e-07
0.161796 3.69322480473897e-07
0.161797 -4.98772963021798e-07
0.161798 7.51413803269179e-07
0.161799 -1.45339537345589e-06
0.1618 1.22707978184701e-05
0.161801 2.1026501498561e-06
0.161802 -1.02161591879962e-06
0.161803 7.05128768513373e-07
0.161804 -5.59149989946506e-07
0.161805 4.78620591805537e-07
0.161806 -4.29108113109203e-07
0.161807 3.9236285080783e-07
0.161808 -3.36433937757267e-07
0.161809 1.15683828142948e-06
0.16181 -5.11025676039563e-07
0.161811 4.96777624630706e-07
0.161812 -5.1292716729173e-07
0.161813 5.4431780421098e-07
0.161814 -5.89030462815218e-07
0.161815 6.48685238582483e-07
0.161816 -7.27358136870959e-07
0.161817 8.32460162523511e-07
0.161818 -9.77341328009814e-07
0.161819 1.18768411763328e-06
0.16182 -1.51907893194638e-06
0.161821 2.11736166630087e-06
0.161822 -3.52836750465755e-06
0.161823 1.18778588028874e-05
0.161824 1.51664408375559e-05
0.161825 -3.96413503135224e-06
0.161826 2.50570894977794e-06
0.161827 -2.20174133284253e-06
0.161828 4.4396836465272e-06
0.161829 9.83723815738368e-07
0.16183 -1.54993873118033e-07
0.161831 5.44598579305666e-08
0.161832 -7.73919842702631e-08
0.161833 1.49006371135571e-07
0.161834 -2.59337005058832e-07
0.161835 4.24698484855045e-07
0.161836 -7.04331313234653e-07
0.161837 1.3670225545247e-06
0.161838 1.10835087937532e-05
0.161839 2.02535900775154e-06
0.16184 1.54938418064195e-05
0.161841 -2.76329658409463e-06
0.161842 1.72661457257373e-06
0.161843 -1.34681691919094e-06
0.161844 1.1645756193536e-06
0.161845 -1.07597179171214e-06
0.161846 1.04763143389588e-06
0.161847 -1.07088434229034e-06
0.161848 1.15281124420691e-06
0.161849 -1.32169808058327e-06
0.16185 1.65708764308254e-06
0.161851 -2.43244043625074e-06
0.161852 5.46195391210821e-06
0.161853 1.31746503892724e-05
0.161854 -2.74265905394338e-06
0.161855 1.47289068697644e-06
0.161856 -9.82289315942175e-07
0.161857 7.23399322120178e-07
0.161858 -5.63551857393358e-07
0.161859 4.54666955586259e-07
0.16186 -3.75148898270748e-07
0.161861 3.13881581970214e-07
0.161862 -2.64572053004749e-07
0.161863 2.23396114502352e-07
0.161864 -1.88102357206436e-07
0.161865 1.57221301641325e-07
0.161866 -1.29560554403439e-07
0.161867 1.04240190061594e-07
0.161868 -8.05804754787199e-08
0.161869 5.7890651897469e-08
0.16187 -3.55482274036691e-08
0.161871 1.30711963586254e-08
0.161872 9.94479035105518e-09
0.161873 -3.39245788555597e-08
0.161874 5.94869845301084e-08
0.161875 -8.74443085936108e-08
0.161876 1.1894111415231e-07
0.161877 -1.55703003252691e-07
0.161878 2.00492912802591e-07
0.161879 -2.58186926774108e-07
0.16188 3.38244141796643e-07
0.161881 -4.62118630143871e-07
0.161882 6.90925652114134e-07
0.161883 -1.29387648402399e-06
0.161884 8.85931691751967e-06
0.161885 1.82386188893729e-06
0.161886 -8.06567445260133e-07
0.161887 5.04814051411271e-07
0.161888 -3.57348769093797e-07
0.161889 2.68319247955579e-07
0.16189 -2.07654013749208e-07
0.161891 1.62850645182259e-07
0.161892 -1.27732516606076e-07
0.161893 9.87007662460917e-08
0.161894 -7.34810979668466e-08
0.161895 5.06185566140279e-08
0.161896 -2.89931706007059e-08
0.161897 7.61568680303084e-09
0.161898 1.45310669862497e-08
0.161899 -3.86588551915791e-08
0.1619 6.64057719536286e-08
0.161901 -1.00228554380855e-07
0.161902 1.4416242246519e-07
0.161903 -2.05473155028609e-07
0.161904 2.98746833290626e-07
0.161905 -4.57935336029079e-07
0.161906 7.82672080081792e-07
0.161907 -1.73178032076136e-06
0.161908 1.86879943133737e-05
0.161909 3.20124220242513e-06
0.16191 -7.76220124038745e-07
0.161911 5.00667443683545e-06
0.161912 7.52962214510079e-06
0.161913 -9.53137719327622e-07
0.161914 2.8752009965397e-07
0.161915 -5.48488967935857e-08
0.161916 -6.60265348249238e-08
0.161917 1.49002764737208e-07
0.161918 -2.21885402042752e-07
0.161919 3.0158280795935e-07
0.16192 -4.0708830516388e-07
0.161921 5.75616989059802e-07
0.161922 -9.21402368621887e-07
0.161923 2.13869872667798e-06
0.161924 7.69984063003874e-06
0.161925 -1.38596541081256e-06
0.161926 7.64835114521339e-07
0.161927 -5.28902956168981e-07
0.161928 4.04637062391538e-07
0.161929 -3.2828189947861e-07
0.16193 2.77231627386467e-07
0.161931 -2.4133369393539e-07
0.161932 2.15400892274738e-07
0.161933 -1.96525804968825e-07
0.161934 1.82972284327333e-07
0.161935 -1.73660842299493e-07
0.161936 1.67908547098998e-07
0.161937 -1.65289658805018e-07
0.161938 1.65558919552478e-07
0.161939 -1.68610644628325e-07
0.16194 1.74461163357838e-07
0.161941 -1.83249919165248e-07
0.161942 1.95260118847522e-07
0.161943 -2.10966061141651e-07
0.161944 2.31124653694498e-07
0.161945 -2.56950392507515e-07
0.161946 2.90465575202309e-07
0.161947 -3.35260866577384e-07
0.161948 3.98354401710658e-07
0.161949 -4.956713922074e-07
0.16195 6.72317131320649e-07
0.161951 -1.12855319048941e-06
0.161952 7.20585847593863e-06
0.161953 1.06770529687682e-06
0.161954 -3.35317853603891e-07
0.161955 9.51359402932224e-08
0.161956 4.10120051112668e-08
0.161957 -1.41464129853527e-07
0.161958 2.28851884252268e-07
0.161959 -3.13996734689413e-07
0.16196 4.04168804224015e-07
0.161961 -5.06259573823886e-07
0.161962 6.28976358799423e-07
0.161963 -7.85768518602252e-07
0.161964 1.00071670850098e-06
0.161965 -1.32400087218334e-06
0.161966 1.88214991857286e-06
0.161967 -3.10322452833468e-06
0.161968 1.98593774534378e-05
0.161969 1.03513460867098e-05
0.16197 -3.36008448179658e-06
0.161971 1.97654995250448e-06
0.161972 -1.37868141954371e-06
0.161973 1.03993470254623e-06
0.161974 -8.17947772305403e-07
0.161975 6.58206848944853e-07
0.161976 -5.3528573382853e-07
0.161977 4.3565645875179e-07
0.161978 -3.5137152182138e-07
0.161979 2.77347331017945e-07
0.16198 -2.10041019396551e-07
0.161981 1.46719933617086e-07
0.161982 -8.49818715418847e-08
0.161983 2.2338622220239e-08
0.161984 4.43060328133526e-08
0.161985 -1.19568836709513e-07
0.161986 2.11621145300923e-07
0.161987 -3.37785871915955e-07
0.161988 5.44538271842319e-07
0.161989 -1.0188277160278e-06
0.16199 4.34624092334605e-06
0.161991 1.91753762466922e-06
0.161992 -7.20563200414317e-07
0.161993 3.92435429396659e-07
0.161994 -2.25014996496067e-07
0.161995 1.1433192541057e-07
0.161996 -2.94455014829045e-08
0.161997 -4.10194938721916e-08
0.161998 9.6784752790657e-08
0.161999 -7.70248362763086e-08
0.162 5.10100201766251e-07
0.162001 -4.89236243867613e-07
0.162002 6.0552479548697e-07
0.162003 -7.95122025472523e-07
0.162004 1.11481174871123e-06
0.162005 -1.77444410215989e-06
0.162006 4.05021770143247e-06
0.162007 1.58929682670963e-05
0.162008 -2.65322442773745e-06
0.162009 1.41748248538178e-06
0.16201 -9.41152303926075e-07
0.162011 6.81590452075585e-07
0.162012 -5.13162121296662e-07
0.162013 3.91185221650405e-07
0.162014 -2.95703791511068e-07
0.162015 2.16401409803082e-07
0.162016 -1.47345419543432e-07
0.162017 8.48161848083944e-08
0.162018 -2.62922394225816e-08
0.162019 -3.00733659172888e-08
0.16202 8.57471469682932e-08
0.162021 -1.41991748901744e-07
0.162022 1.99969348197512e-07
0.162023 -2.60761549188129e-07
0.162024 3.25163128495413e-07
0.162025 -3.92434187949961e-07
0.162026 4.50865335512496e-07
0.162027 3.04074226499825e-07
0.162028 8.37996628133726e-07
0.162029 -9.70330705898244e-07
0.16203 1.1996220348039e-06
0.162031 -1.56565912302481e-06
0.162032 2.23127380196913e-06
0.162033 -3.86341650166647e-06
0.162034 1.53147575724582e-05
0.162035 7.20905043728586e-06
0.162036 -2.73111251270166e-06
0.162037 1.57020980344387e-06
0.162038 -1.00443335944468e-06
0.162039 6.37515090539442e-07
0.16204 -3.41027985258689e-07
0.162041 3.67153629524801e-08
0.162042 3.93261149554556e-07
0.162043 -1.39360518564025e-06
0.162044 1.06423359304209e-05
0.162045 8.04587319776731e-06
0.162046 6.15576407791511e-06
0.162047 -1.00862653923553e-06
0.162048 8.49636923543389e-07
0.162049 -1.59224487803003e-06
0.16205 2.44340201355729e-05
0.162051 2.30346945436355e-06
0.162052 -1.19315030404979e-06
0.162053 8.33683208053028e-07
0.162054 -6.4924091328997e-07
0.162055 5.33519139396819e-07
0.162056 -4.52299009045359e-07
0.162057 3.91193976156435e-07
0.162058 -3.43181290959969e-07
0.162059 3.04266478242103e-07
0.16206 -2.71931215482544e-07
0.162061 2.44681220372413e-07
0.162062 -2.21704183382326e-07
0.162063 2.02496974339526e-07
0.162064 -1.86616878484843e-07
0.162065 1.73823455313377e-07
0.162066 -1.64053804904323e-07
0.162067 1.57389100747707e-07
0.162068 -1.54040576895906e-07
0.162069 1.54423031492805e-07
0.16207 -1.59239021926307e-07
0.162071 1.69642040839071e-07
0.162072 -1.87539345777026e-07
0.162073 2.16196956848729e-07
0.162074 -2.61553952580544e-07
0.162075 3.35244418906428e-07
0.162076 -4.64072859827653e-07
0.162077 7.24523061892139e-07
0.162078 -1.45287369799158e-06
0.162079 1.02242431441215e-05
0.16208 2.66017812563985e-06
0.162081 -1.35981980360432e-06
0.162082 1.00746213943453e-06
0.162083 -7.30001123503609e-07
0.162084 9.81270149480304e-07
0.162085 -9.84685461618753e-07
0.162086 1.0926483994337e-06
0.162087 -1.32113743760678e-06
0.162088 1.79729950226577e-06
0.162089 -3.08546837898446e-06
0.16209 1.48389064452162e-05
0.162091 4.78240142525671e-06
0.162092 -1.98555449899401e-06
0.162093 1.22140688196884e-06
0.162094 -8.57750335701894e-07
0.162095 6.32001293054226e-07
0.162096 -4.58503008609214e-07
0.162097 4.14411326786039e-07
0.162098 4.30532322860522e-05
0.162099 5.04370497956095e-06
0.1621 -4.20202172045347e-06
0.162101 1.2873703043444e-05
0.162102 7.08824581118261e-06
0.162103 4.76409562757115e-06
0.162104 4.71744406360783e-07
0.162105 -3.50932567524168e-08
0.162106 1.01163383326618e-05
0.162107 -1.82675045579096e-06
0.162108 1.54342784055743e-06
0.162109 -1.54323505770934e-06
0.16211 1.66170844003274e-06
0.162111 -1.88447316183298e-06
0.162112 2.24621308003868e-06
0.162113 -2.84727610597642e-06
0.162114 3.96890891844937e-06
0.162115 -6.7046173691414e-06
0.162116 2.37372322831258e-05
0.162117 2.15993842291876e-05
0.162118 -6.53057757486682e-06
0.162119 4.12709783843953e-06
0.16212 -3.36359731613874e-06
0.162121 3.95243980620535e-06
0.162122 7.25239666241367e-06
0.162123 -4.0750221117582e-07
0.162124 -1.57887441367314e-08
0.162125 6.94728941047211e-08
0.162126 -3.20533931728334e-08
0.162127 -3.68151121089816e-08
0.162128 1.14183616911704e-07
0.162129 -1.70885196403867e-07
0.16213 7.39540789881471e-08
0.162131 2.73086545056893e-06
0.162132 3.61936291440746e-06
0.162133 -4.72074732959288e-06
0.162134 2.10337775943015e-05
0.162135 7.50271483709107e-06
0.162136 -3.17460029341426e-06
0.162137 2.02366223753682e-06
0.162138 -1.48544034875207e-06
0.162139 1.15981138741204e-06
0.16214 -9.04839296034077e-07
0.162141 5.53049134132195e-07
0.162142 1.94872256324789e-06
0.162143 4.47524995749415e-06
0.162144 4.29234470763601e-06
0.162145 -2.20768864409175e-07
0.162146 -1.91505480512358e-07
0.162147 3.56898884329653e-07
0.162148 -5.09493376425685e-07
0.162149 8.64803950300094e-07
0.16215 1.95575271917233e-05
0.162151 -3.5025943354311e-07
0.162152 5.44925517927516e-08
0.162153 5.33109546087564e-08
0.162154 -1.12248920558047e-07
0.162155 1.4965492191985e-07
0.162156 -1.71051078364189e-07
0.162157 1.6909188023669e-07
0.162158 -1.10008571005996e-07
0.162159 -1.77850569182759e-07
0.16216 7.40581776762164e-06
0.162161 1.88494466075776e-06
0.162162 -1.55230768888802e-06
0.162163 1.60661841194894e-06
0.162164 7.17906069311531e-06
0.162165 1.47006880509698e-05
0.162166 5.53948420227893e-06
0.162167 -1.75118604466959e-06
0.162168 7.64276433887621e-07
0.162169 -2.15023360243354e-07
0.16217 -3.19830850178115e-07
0.162171 1.55230967171184e-06
0.162172 8.65990070587141e-06
0.162173 7.63124457633856e-06
0.162174 4.09248371564468e-06
0.162175 -3.08318928069377e-06
0.162176 1.28671957353027e-05
0.162177 4.55706789560426e-06
0.162178 -2.92124512473485e-06
0.162179 3.24418894449392e-06
0.16218 -4.9758261140548e-06
0.162181 1.37265266449335e-05
0.162182 1.97564461717685e-05
0.162183 -6.35109044726512e-06
0.162184 4.2019097343923e-06
0.162185 -3.53776854078342e-06
0.162186 3.58533483749682e-06
0.162187 -4.77401832900828e-06
0.162188 1.92876193200914e-05
0.162189 4.7812969281375e-06
0.16219 -1.95689090598909e-06
0.162191 2.8890631236637e-06
0.162192 1.19412768545842e-06
0.162193 -8.75598955993433e-07
0.162194 1.66845596525186e-06
0.162195 2.01918079659815e-05
0.162196 -1.55819851404896e-06
0.162197 8.88615254163091e-07
0.162198 -6.67655236002777e-07
0.162199 5.66067845159414e-07
0.1622 -5.13071862010806e-07
0.162201 4.83204490506625e-07
0.162202 -4.63205312488926e-07
0.162203 4.42734520599149e-07
0.162204 -4.18724610045021e-07
0.162205 9.16396732264741e-07
0.162206 1.48783091957711e-05
0.162207 2.81828152923406e-06
0.162208 -2.3386993077077e-06
0.162209 3.31993376547206e-06
0.16221 2.64625632948498e-06
0.162211 1.05517529987523e-06
0.162212 -2.4906938377597e-06
0.162213 8.13805739623369e-06
0.162214 6.15440163790118e-06
0.162215 -1.71123972810722e-06
0.162216 4.41328789590231e-07
0.162217 1.01852053842698e-06
0.162218 2.36453107661297e-05
0.162219 -2.1210440867444e-06
0.16222 1.13335720686985e-06
0.162221 -6.00184524915802e-07
0.162222 -6.5655770149195e-08
0.162223 1.58484180477758e-05
0.162224 2.34951083025736e-07
0.162225 4.5854187320302e-06
0.162226 1.18479835894385e-05
0.162227 -6.84782811150956e-06
0.162228 1.31118936744337e-05
0.162229 7.63414197594734e-06
0.16223 -1.59410281422739e-06
0.162231 3.0718583444106e-07
0.162232 4.74970582728854e-07
0.162233 -1.70860789631575e-06
0.162234 1.09505410750042e-05
0.162235 2.1973761070297e-05
0.162236 7.40973462660517e-06
0.162237 2.80574627719354e-06
0.162238 -4.58363181523201e-07
0.162239 2.25102115355361e-08
0.16224 5.98312789647791e-07
0.162241 9.61038546531187e-06
0.162242 -1.05105232393709e-06
0.162243 6.3717649978365e-07
0.162244 -4.74081878955741e-07
0.162245 3.76955459987814e-07
0.162246 -2.89832985750545e-07
0.162247 2.1671827097886e-06
0.162248 -3.39242849389262e-07
0.162249 2.92242274389411e-07
0.16225 -2.6919998695675e-07
0.162251 2.5656370787563e-07
0.162252 -2.51984064213839e-07
0.162253 2.5621689443768e-07
0.162254 -2.73666947051417e-07
0.162255 3.18024261318814e-07
0.162256 -4.49141877150598e-07
0.162257 1.91302090835091e-06
0.162258 2.98278537176125e-07
0.162259 -4.47535420257869e-08
0.16226 -3.20793420647205e-08
0.162261 7.37661518348022e-08
0.162262 -1.03869538743011e-07
0.162263 1.29792536099625e-07
0.162264 -1.54736510968148e-07
0.162265 1.80427973456266e-07
0.162266 -2.08123789040263e-07
0.162267 2.38848700381678e-07
0.162268 -2.73449482972862e-07
0.162269 3.12674090433903e-07
0.16227 -3.57518642863176e-07
0.162271 4.09580748467192e-07
0.162272 -4.71093296067347e-07
0.162273 5.45238998890045e-07
0.162274 -6.36969289884231e-07
0.162275 7.54352368869767e-07
0.162276 -9.12016060936871e-07
0.162277 1.13840501889001e-06
0.162278 -1.49680383153791e-06
0.162279 2.16321018495694e-06
0.16228 -3.88268063660237e-06
0.162281 2.01935755221562e-05
0.162282 6.04306563136001e-06
0.162283 -2.52497446710402e-06
0.162284 1.53464673610797e-06
0.162285 -1.05370318597007e-06
0.162286 7.57926018519646e-07
0.162287 -5.4660129888102e-07
0.162288 3.76239757455238e-07
0.162289 -2.2185096987826e-07
0.16229 6.264281650249e-08
0.162291 1.27141267675924e-07
0.162292 -3.66235786047663e-07
0.162293 1.13036751729853e-05
0.162294 1.55221805804959e-05
0.162295 -1.96194372773324e-06
0.162296 1.09961452507223e-06
0.162297 -7.7727448971661e-07
0.162298 6.00890339256635e-07
0.162299 -4.85059789052913e-07
0.1623 4.0056355647642e-07
0.162301 -3.34891712141009e-07
0.162302 2.82124743991639e-07
0.162303 -2.39802068858756e-07
0.162304 2.07965996101925e-07
0.162305 -1.89921699061191e-07
0.162306 1.97594296310078e-07
0.162307 -2.86919878347638e-07
0.162308 1.51081925869583e-05
0.162309 1.51415330597415e-07
0.16231 9.65073860565579e-08
0.162311 -5.48102209937938e-07
0.162312 3.01653599806684e-06
0.162313 7.10401111585446e-06
0.162314 -4.36614645223861e-06
0.162315 2.59596279082741e-05
0.162316 -1.29389082320046e-06
0.162317 8.41791440334037e-06
0.162318 1.94482112357333e-05
0.162319 1.13337794898535e-05
0.16232 -1.52464200383649e-06
0.162321 8.47266740821433e-07
0.162322 -7.66248727801838e-07
0.162323 8.33780680933652e-07
0.162324 -9.74253670284526e-07
0.162325 1.18235184511156e-06
0.162326 -1.48848718977237e-06
0.162327 1.98743000671365e-06
0.162328 -3.04938467699881e-06
0.162329 1.04272314731495e-05
0.16233 3.73107131774368e-08
0.162331 6.60917125699643e-06
0.162332 4.70009944570218e-06
0.162333 -3.44571026365131e-07
0.162334 -2.4704100523521e-06
0.162335 2.27661250252515e-05
0.162336 8.05678011182367e-06
0.162337 -4.11887896443043e-06
0.162338 3.0133106972721e-06
0.162339 -2.56576973217611e-06
0.16234 2.4870229252667e-06
0.162341 -2.93719503018725e-06
0.162342 6.28091169766384e-06
0.162343 4.9793169168071e-06
0.162344 -1.24444169455752e-06
0.162345 5.83118098948599e-07
0.162346 -3.08923438888253e-07
0.162347 1.05529845844644e-07
0.162348 1.9022139978938e-07
0.162349 -9.49824333762266e-07
0.16235 5.75232643286867e-06
0.162351 7.28512920381032e-06
0.162352 -4.14442366358634e-06
0.162353 4.3382221672424e-06
0.162354 4.04554164276816e-06
0.162355 2.98204620076218e-06
0.162356 -4.97479576792668e-06
0.162357 1.28987984617483e-05
0.162358 8.2262777517593e-06
0.162359 -3.79054472452673e-07
0.16236 -3.27509281978935e-06
0.162361 2.04341427686374e-05
0.162362 8.77397820917626e-06
0.162363 -1.02830208033307e-07
0.162364 6.13904833785706e-06
0.162365 -3.45009817229008e-06
0.162366 2.52812526163845e-06
0.162367 -1.96689999003637e-06
0.162368 1.50768451135032e-06
0.162369 -9.62590464887345e-07
0.16237 -1.89044838379252e-07
0.162371 7.17487566297369e-06
0.162372 3.57391872739713e-05
0.162373 4.38403496784132e-06
0.162374 6.15050804592963e-07
0.162375 -1.83960545933348e-06
0.162376 3.60199115595408e-06
0.162377 5.79345819147299e-06
0.162378 3.10989008488328e-06
0.162379 2.47129559403562e-05
0.16238 -3.77702606500029e-06
0.162381 2.20774419584159e-06
0.162382 -1.64207761840197e-06
0.162383 1.37116258240815e-06
0.162384 -1.23150312450712e-06
0.162385 1.16557747655026e-06
0.162386 -1.14931978877594e-06
0.162387 1.17295889464218e-06
0.162388 -1.23502792258964e-06
0.162389 1.34114087273172e-06
0.16239 -1.50623592987167e-06
0.162391 1.76223468966244e-06
0.162392 -2.18079142318526e-06
0.162393 2.94947295762665e-06
0.162394 -4.74812371415713e-06
0.162395 1.3402488246045e-05
0.162396 1.48925278085176e-05
0.162397 -4.66426734195035e-06
0.162398 2.73610596795724e-06
0.162399 -1.92500112924077e-06
0.1624 1.48056001461484e-06
0.162401 -1.20149838230452e-06
0.162402 1.01091303257213e-06
0.162403 -8.7328215582387e-07
0.162404 7.70179331697938e-07
0.162405 -6.9105683150532e-07
0.162406 6.2969303067782e-07
0.162407 -5.82445437970162e-07
0.162408 5.47298927748185e-07
0.162409 -5.23363993832602e-07
0.16241 5.1085947431546e-07
0.162411 -5.11278694404011e-07
0.162412 5.27660521235624e-07
0.162413 -5.66451257484782e-07
0.162414 6.40546923754807e-07
0.162415 -7.76895648576519e-07
0.162416 1.0431729447496e-06
0.162417 -1.66856969483859e-06
0.162418 4.234020546522e-06
0.162419 1.31456211111621e-05
0.16242 -2.06570823051037e-06
0.162421 8.4469663448423e-07
0.162422 1.07242490645741e-05
0.162423 2.42067956936164e-06
0.162424 -1.92086952619284e-06
0.162425 1.92502310029804e-06
0.162426 -2.34103236052746e-06
0.162427 1.66529805676119e-05
0.162428 -4.00275777847364e-07
0.162429 8.60737717549086e-06
0.16243 -5.00552900620675e-06
0.162431 1.10227502765127e-05
0.162432 3.55364418295225e-05
0.162433 -6.77971463745965e-06
0.162434 3.93776983235509e-06
0.162435 -2.90724618762104e-06
0.162436 2.42029992168248e-06
0.162437 -2.18561251905536e-06
0.162438 2.11308522459405e-06
0.162439 -2.19040453220291e-06
0.16244 2.47889128600275e-06
0.162441 -3.24104424223339e-06
0.162442 6.17586954767158e-06
0.162443 2.11850379496842e-05
0.162444 -1.89169293936154e-06
0.162445 8.56747069979748e-09
0.162446 2.62920958950679e-06
0.162447 8.08889558994517e-06
0.162448 -2.41706404559522e-06
0.162449 1.56534343363256e-06
0.16245 -1.2136836910377e-06
0.162451 1.02667234524157e-06
0.162452 -9.17510005476538e-07
0.162453 8.53386345134376e-07
0.162454 -8.19458406206556e-07
0.162455 8.08623247391086e-07
0.162456 -8.18127305706672e-07
0.162457 8.48129319577242e-07
0.162458 -9.01344021864852e-07
0.162459 9.83995470232276e-07
0.16246 -1.10854191710355e-06
0.162461 1.29970673584327e-06
0.162462 -1.61084096114397e-06
0.162463 2.18039355621335e-06
0.162464 -3.50946627869586e-06
0.162465 9.88795479444766e-06
0.162466 1.09345587306718e-05
0.162467 -3.38982536511001e-06
0.162468 1.94888918210041e-06
0.162469 -1.31846831817914e-06
0.16247 9.35968814021033e-07
0.162471 -6.28725351081243e-07
0.162472 2.64063574389518e-07
0.162473 5.89425379602308e-07
0.162474 2.32316166397967e-05
0.162475 -2.14855526160702e-06
0.162476 1.51544238433873e-06
0.162477 -1.31171203604588e-06
0.162478 1.23188708800225e-06
0.162479 -1.19886987567968e-06
0.16248 1.09316553063696e-06
0.162481 3.28277124747151e-06
0.162482 3.41262728627707e-06
0.162483 -4.60109486180032e-06
0.162484 1.2614905371931e-05
0.162485 1.19439086040338e-05
0.162486 -3.79973528646825e-06
0.162487 2.12220666863984e-06
0.162488 -1.23703666878916e-06
0.162489 6.09534811732531e-07
0.16249 1.88976740589469e-06
0.162491 1.77284424305234e-05
0.162492 -5.87752031396826e-06
0.162493 1.01252265060739e-05
0.162494 -4.59162229533423e-06
0.162495 1.11075089412897e-05
0.162496 1.18941097480254e-05
0.162497 -2.20360420880268e-06
0.162498 -1.04142700697897e-07
0.162499 3.38482708264439e-06
0.1625 2.02444550030521e-05
0.162501 -4.32824077641611e-06
0.162502 2.92100974260254e-06
0.162503 -2.70317290128199e-06
0.162504 6.14478223777992e-06
0.162505 -2.4119795282241e-07
0.162506 1.00412093543293e-06
0.162507 -1.55877371452236e-06
0.162508 3.93779185644152e-06
0.162509 2.85431466328015e-06
0.16251 -6.87047714622463e-07
0.162511 2.46928813286298e-07
0.162512 -5.66247791440116e-08
0.162513 -5.23539535859794e-08
0.162514 1.26272166760995e-07
0.162515 -1.82881093511841e-07
0.162516 2.30397240069323e-07
0.162517 -2.7300072951992e-07
0.162518 3.12789176230229e-07
0.162519 -3.50660691710264e-07
0.16252 3.85876259466789e-07
0.162521 -4.14361791475389e-07
0.162522 4.23974547764477e-07
0.162523 -3.74185375985647e-07
0.162524 5.71770432512786e-08
0.162525 1.90305372760581e-05
0.162526 2.29031565056362e-06
0.162527 -2.03475457399657e-06
0.162528 2.22657361025603e-06
0.162529 -2.6872862544496e-06
0.16253 3.58366543747382e-06
0.162531 -5.7070317576064e-06
0.162532 1.73494664299883e-05
0.162533 9.90210844937924e-06
0.162534 7.84016445002669e-06
0.162535 1.13680842550162e-05
0.162536 -3.49498284755082e-06
0.162537 2.2006610393004e-06
0.162538 -1.55516523948834e-06
0.162539 1.13457566293214e-06
0.16254 -8.17523933134534e-07
0.162541 5.50280460887434e-07
0.162542 -2.9853199498143e-07
0.162543 2.67888051405127e-08
0.162544 3.31207786139439e-07
0.162545 -1.00175511134481e-06
0.162546 4.36000603999058e-06
0.162547 3.08602888154768e-06
0.162548 -6.38871805576835e-07
0.162549 9.6970812838779e-06
0.16255 -2.58474412087284e-06
0.162551 5.40817426391907e-06
0.162552 6.42267714967064e-06
0.162553 -2.66893362251031e-06
0.162554 2.30685948024196e-06
0.162555 -2.52607233413999e-06
0.162556 3.21158764433435e-06
0.162557 -4.93173736386646e-06
0.162558 1.31691693641835e-05
0.162559 1.35106064037681e-05
0.16256 -3.74979518404799e-06
0.162561 1.87321477630616e-06
0.162562 -8.73807881699492e-07
0.162563 2.01646852520351e-06
0.162564 2.6350957115678e-05
0.162565 1.47545149659872e-05
0.162566 -3.86317541750157e-06
0.162567 2.07269466983733e-06
0.162568 -1.30294625345662e-06
0.162569 8.37000794388429e-07
0.16257 -4.94255050697301e-07
0.162571 2.04964997384981e-07
0.162572 6.84817514273279e-08
0.162573 -3.55932879608936e-07
0.162574 6.93042998787718e-07
0.162575 -1.14089295703467e-06
0.162576 1.84143495448151e-06
0.162577 -3.26354857541943e-06
0.162578 8.59872526264737e-06
0.162579 1.96923166772701e-05
0.16258 -4.76223098531627e-06
0.162581 2.69410927615856e-06
0.162582 -1.83630083426252e-06
0.162583 1.34686866483148e-06
0.162584 -1.01713744505711e-06
0.162585 7.7040102974797e-07
0.162586 -5.71584179391158e-07
0.162587 4.02100692954333e-07
0.162588 -2.50990696333752e-07
0.162589 1.11189106672115e-07
0.16259 2.23068503375684e-08
0.162591 -1.53367429096318e-07
0.162592 2.85246461149213e-07
0.162593 -4.21128798034564e-07
0.162594 5.64630885834169e-07
0.162595 -7.20261835705808e-07
0.162596 8.94071672921604e-07
0.162597 -1.09486525645348e-06
0.162598 1.33700422716616e-06
0.162599 -1.64728207053684e-06
0.1626 2.08489338375768e-06
0.162601 -2.83100614518253e-06
0.162602 5.11111944163534e-06
0.162603 2.42687685460873e-06
0.162604 2.24284781904902e-06
0.162605 -4.9093441192281e-06
0.162606 1.45370209072942e-05
0.162607 1.04016821004915e-05
0.162608 1.92737018967219e-05
0.162609 6.25915152470461e-06
0.16261 -3.24460150950354e-06
0.162611 3.5577828636632e-06
0.162612 -1.55195508883453e-06
0.162613 1.01220388402272e-06
0.162614 -5.92195295853565e-07
0.162615 2.20952106883453e-07
0.162616 1.41178190048785e-07
0.162617 -5.30126195641148e-07
0.162618 9.94460545090336e-07
0.162619 -1.62525372142961e-06
0.16262 2.65056853374483e-06
0.162621 -4.93663482914117e-06
0.162622 2.29059926433388e-05
0.162623 1.89167209227157e-05
0.162624 -5.41657936910672e-06
0.162625 3.13396749322493e-06
0.162626 -2.12252266276519e-06
0.162627 1.51682486731898e-06
0.162628 -1.08723786158942e-06
0.162629 7.42588026572587e-07
0.16263 -4.33487333893415e-07
0.162631 1.19613829636732e-07
0.162632 2.5665667527805e-07
0.162633 -8.44007587860948e-07
0.162634 2.43506588671357e-06
0.162635 1.91205739507234e-05
0.162636 -2.12353921315242e-06
0.162637 1.00977584862906e-06
0.162638 -5.17754521088993e-07
0.162639 1.83651024352606e-07
0.16264 1.03197728570972e-07
0.162641 -3.94497962585362e-07
0.162642 7.3675815905785e-07
0.162643 -1.20441796898188e-06
0.162644 1.97588794880112e-06
0.162645 -3.70136531634095e-06
0.162646 1.25786334572735e-05
0.162647 1.17789443326134e-05
0.162648 -4.26486211181578e-06
0.162649 2.14726498054799e-05
0.16265 -2.03550318338682e-06
0.162651 1.65266976273337e-06
0.162652 -1.429908066304e-06
0.162653 1.30753858779608e-06
0.162654 -1.26900154028102e-06
0.162655 1.3253197155661e-06
0.162656 -1.52613236047749e-06
0.162657 2.01785921965514e-06
0.162658 -3.327851987663e-06
0.162659 9.23200494585599e-06
0.16266 2.27522141807598e-05
0.162661 -7.46541488221644e-06
0.162662 1.40566186069674e-05
0.162663 -5.99751225069228e-06
0.162664 1.56022668381773e-05
0.162665 1.5554969723773e-05
0.162666 -4.18176963662382e-06
0.162667 2.48551377263309e-06
0.162668 1.59588680859222e-05
0.162669 -2.369232839647e-06
0.16267 9.76638269887015e-06
0.162671 6.37035709667495e-06
0.162672 -2.8108039706699e-06
0.162673 1.93601922913736e-06
0.162674 -1.54131574197178e-06
0.162675 1.32347378963704e-06
0.162676 -1.19439186877768e-06
0.162677 1.11960192696425e-06
0.162678 -1.083721443795e-06
0.162679 1.08019508122366e-06
0.16268 -1.10790650490373e-06
0.162681 1.1706449799746e-06
0.162682 -1.2788335123643e-06
0.162683 1.45511060876295e-06
0.162684 -1.7504047540941e-06
0.162685 2.29836309858241e-06
0.162686 -3.57640985584361e-06
0.162687 9.2698944262874e-06
0.162688 1.49371323169197e-05
0.162689 -5.09129662406563e-06
0.16269 8.28811008870968e-06
0.162691 2.27790784714158e-06
0.162692 -8.21735558248449e-07
0.162693 7.07010205688265e-07
0.162694 -8.72927929213169e-07
0.162695 1.50815820732963e-06
0.162696 2.66365179659934e-05
0.162697 1.15844952706563e-06
0.162698 -1.23940100981761e-06
0.162699 1.73021082152973e-06
0.1627 -2.72472009626011e-06
0.162701 6.17045810387744e-06
0.162702 1.52851109246653e-05
0.162703 -2.51720287237433e-06
0.162704 7.14196759903663e-07
0.162705 4.70740370833315e-07
0.162706 -2.35083911560625e-06
0.162707 1.61957207682356e-05
0.162708 7.44677844043469e-06
0.162709 -4.11805302546761e-06
0.16271 5.74151576650118e-06
0.162711 2.65826289275406e-05
0.162712 3.06809795562861e-07
0.162713 -3.95259479631604e-07
0.162714 3.60959432923018e-07
0.162715 -2.99325496739625e-07
0.162716 2.32014567226781e-07
0.162717 -1.6491204414688e-07
0.162718 9.95432045111309e-08
0.162719 -3.63247797155661e-08
0.16272 -2.32169717361368e-08
0.162721 7.03007317851931e-08
0.162722 -4.34841650792658e-08
0.162723 1.61476330271038e-05
0.162724 -8.42692806785648e-07
0.162725 9.86196723169705e-07
0.162726 -1.36302550982884e-06
0.162727 2.12415007333895e-06
0.162728 -4.02834066214893e-06
0.162729 1.42714902053553e-05
0.16273 1.58121070357041e-05
0.162731 -6.545436135585e-06
0.162732 5.08850781078541e-06
0.162733 -5.35985366296119e-06
0.162734 1.09424592511977e-05
0.162735 3.89198584867547e-06
0.162736 -4.91818330187434e-08
0.162737 -8.3172008459762e-07
0.162738 1.2946884931572e-06
0.162739 -1.66528134209969e-06
0.16274 2.05542155668419e-06
0.162741 -2.55383110238883e-06
0.162742 3.31918469385164e-06
0.162743 -4.88612279744243e-06
0.162744 1.2620651295055e-05
0.162745 4.74609656479678e-06
0.162746 1.60551445879641e-06
0.162747 2.42162867504788e-05
0.162748 7.83799230118528e-07
0.162749 -4.23869327104601e-06
0.16275 2.03773772454021e-05
0.162751 5.48483700678701e-06
0.162752 7.442361092391e-06
0.162753 1.43751295929283e-05
0.162754 -6.92156888267631e-06
0.162755 8.5837077250604e-06
0.162756 2.28936300569243e-06
0.162757 -1.52998381861855e-07
0.162758 1.50564784221161e-07
0.162759 -4.92154722663694e-07
0.16276 1.0978464069538e-06
0.162761 -2.32992838478555e-06
0.162762 7.79580635814363e-06
0.162763 7.79172609742897e-06
0.162764 -2.25706263234337e-06
0.162765 8.53860034200993e-07
0.162766 1.32108336468085e-07
0.162767 -1.44350511648695e-06
0.162768 5.60258047983389e-06
0.162769 1.29434250000233e-05
0.16277 -3.57439440990512e-06
0.162771 2.02462763544312e-06
0.162772 -1.24425832350582e-06
0.162773 6.25301229780693e-07
0.162774 1.12623720399104e-07
0.162775 -1.59507997670842e-06
0.162776 1.21934431248671e-05
0.162777 7.24764429307836e-06
0.162778 -3.93665182275892e-06
0.162779 3.2536496260517e-06
0.16278 -3.30159341169706e-06
0.162781 1.20737467979953e-05
0.162782 -5.17488895967042e-06
0.162783 2.9014201638756e-05
0.162784 8.79638456949101e-06
0.162785 -4.33688869259096e-06
0.162786 9.23635526036918e-06
0.162787 -1.06970772201118e-07
0.162788 7.29272922043403e-07
0.162789 -1.1169604625221e-06
0.16279 6.65077762438e-06
0.162791 7.73173039213268e-06
0.162792 1.37314663702897e-05
0.162793 -8.16395814777404e-06
0.162794 2.19655547858673e-05
0.162795 1.04400731357602e-05
0.162796 -3.71755092822024e-06
0.162797 2.20195695248217e-06
0.162798 -1.56927845702369e-06
0.162799 1.23903297164542e-06
0.1628 -1.04752455673947e-06
0.162801 9.31830180727975e-07
0.162802 -8.63110122933164e-07
0.162803 8.26499631555518e-07
0.162804 -8.13911260336357e-07
0.162805 8.21075642003639e-07
0.162806 -8.45979488877735e-07
0.162807 8.88248511295051e-07
0.162808 -9.48977136320377e-07
0.162809 1.03074953129034e-06
0.16281 -1.13842983290118e-06
0.162811 1.28061160789424e-06
0.162812 -1.47213473406414e-06
0.162813 1.73981656435114e-06
0.162814 -2.13430374712747e-06
0.162815 2.73019443732155e-06
0.162816 1.19166215571675e-05
0.162817 2.21446356045488e-05
0.162818 1.18063596543113e-05
0.162819 -3.72842689783063e-06
0.16282 1.90722660562529e-06
0.162821 -1.0440229701382e-06
0.162822 4.70825175223318e-07
0.162823 3.89406892002821e-08
0.162824 -7.23935690706748e-07
0.162825 3.30804311526207e-06
0.162826 2.48324042628297e-06
0.162827 -5.69365958923437e-07
0.162828 -5.92350791711422e-08
0.162829 5.44278345057118e-07
0.16283 -1.08572860667877e-06
0.162831 1.87680630529336e-06
0.162832 -3.46009103210044e-06
0.162833 9.66205743667168e-06
0.162834 1.81155702127299e-05
0.162835 -4.89453463165291e-06
0.162836 2.80716921695449e-06
0.162837 -1.88355466862962e-06
0.162838 1.22124211412107e-06
0.162839 1.06030165554981e-05
0.16284 1.40127285780301e-06
0.162841 -1.01747158141766e-06
0.162842 8.02518897232978e-07
0.162843 -6.42434844357129e-07
0.162844 5.10145052423825e-07
0.162845 -3.93496341119825e-07
0.162846 2.83726553691973e-07
0.162847 -1.68365509584983e-07
0.162848 1.29188018988174e-09
0.162849 6.18014630402393e-06
0.16285 2.69664989359382e-07
0.162851 -1.21782278741424e-07
0.162852 8.26114450001799e-08
0.162853 -1.7747477243495e-07
0.162854 1.00626150641352e-06
0.162855 4.08138702681894e-06
0.162856 -2.04724427159096e-06
0.162857 2.27008210085883e-06
0.162858 -3.38698246208087e-06
0.162859 8.93639067929237e-06
0.16286 1.10385389465471e-05
0.162861 -3.22497476964281e-06
0.162862 1.81691142023273e-06
0.162863 -1.21485919527107e-06
0.162864 8.68236574721136e-07
0.162865 -6.29025586866283e-07
0.162866 4.34512315649078e-07
0.162867 -2.35815085991934e-07
0.162868 -9.38897533981041e-08
0.162869 1.58353011752852e-05
0.16287 7.63542560714721e-07
0.162871 -4.26951531383362e-07
0.162872 2.78638767800774e-07
0.162873 -1.76504926027385e-07
0.162874 9.1338273801244e-08
0.162875 -1.15982941516972e-08
0.162876 -7.00875675029436e-08
0.162877 1.62027734697896e-07
0.162878 -2.79153424838426e-07
0.162879 4.6036051971949e-07
0.16288 -8.66157441669361e-07
0.162881 4.09447849104116e-06
0.162882 1.40607388853083e-06
0.162883 -5.5844267286803e-07
0.162884 3.60508052483726e-07
0.162885 -3.45838658278128e-07
0.162886 5.2729413712776e-07
0.162887 -1.23591140012194e-06
0.162888 6.15142665536645e-06
0.162889 7.37656840273073e-06
0.16289 -4.1347687705689e-06
0.162891 4.06284385686309e-06
0.162892 -5.18757826850675e-06
0.162893 1.15601348216623e-05
0.162894 1.52542661758261e-05
0.162895 -2.30061796478687e-06
0.162896 -5.78061301492862e-07
0.162897 5.43289369814667e-06
0.162898 1.39129065699638e-05
0.162899 -3.9899623326353e-06
0.1629 2.3699736180081e-06
0.162901 -1.61670006911631e-06
0.162902 1.10397947970664e-06
0.162903 -5.96415274638743e-07
0.162904 -3.4348543615229e-07
0.162905 1.00934355995821e-05
0.162906 1.03101862782729e-05
0.162907 7.17976419284994e-07
0.162908 4.21582026404216e-07
0.162909 -5.43572453412613e-07
0.16291 5.43043189592252e-07
0.162911 -5.16674901697527e-07
0.162912 4.85693107142169e-07
0.162913 -4.56214060950014e-07
0.162914 4.30211380183481e-07
0.162915 -4.08332184706212e-07
0.162916 3.90786074442856e-07
0.162917 -3.77670584357949e-07
0.162918 3.68902701659977e-07
0.162919 -3.64481236035071e-07
0.16292 3.64764294707516e-07
0.162921 -3.7034352472306e-07
0.162922 3.82083396642752e-07
0.162923 -4.01357252801718e-07
0.162924 4.30401867470251e-07
0.162925 -4.72778486073246e-07
0.162926 5.34396377840469e-07
0.162927 -6.25677511645277e-07
0.162928 7.66690022365964e-07
0.162929 -1.00158678884671e-06
0.16293 1.44980665888708e-06
0.162931 -2.60095240213745e-06
0.162932 1.75840247713439e-05
0.162933 2.04456863433726e-05
0.162934 -2.91306633097516e-06
0.162935 1.39588441614556e-05
0.162936 -1.70194205079431e-06
0.162937 1.41576797056436e-06
0.162938 -1.29678345474233e-06
0.162939 1.2672210295894e-06
0.16294 -1.31842225089792e-06
0.162941 1.49647911320676e-06
0.162942 -2.07582443789922e-06
0.162943 1.57109590429036e-05
0.162944 9.4254439324918e-07
0.162945 -7.43230984470678e-07
0.162946 6.96245351346887e-06
0.162947 2.86902077408334e-05
0.162948 9.68478924143322e-06
0.162949 -2.33099680469145e-06
0.16295 8.95481372102758e-07
0.162951 -2.55064669420179e-07
0.162952 -1.71474455873178e-07
0.162953 5.57045396188627e-07
0.162954 -1.01314160703072e-06
0.162955 1.71617044688507e-06
0.162956 -3.24557308161556e-06
0.162957 1.10238930285903e-05
0.162958 1.02124404342961e-05
0.162959 -3.56998013595528e-06
0.16296 1.90941428051882e-06
0.162961 1.8101854600685e-05
0.162962 2.2550334006575e-06
0.162963 -1.72795669641301e-06
0.162964 1.50470007949597e-06
0.162965 -1.38868103011823e-06
0.162966 1.33774182038613e-06
0.162967 -1.34177906282138e-06
0.162968 1.4082281907159e-06
0.162969 -1.57038609273982e-06
0.16297 1.93616118312829e-06
0.162971 -2.99898112174493e-06
0.162972 1.79879925099321e-05
0.162973 2.56834632242554e-06
0.162974 -8.16019956429451e-07
0.162975 2.82872234331116e-07
0.162976 -8.11055306086199e-09
0.162977 -1.76988085686802e-07
0.162978 3.28172745864394e-07
0.162979 -4.72394708683032e-07
0.16298 6.28805881962117e-07
0.162981 -8.17962584663292e-07
0.162982 1.0709003816309e-06
0.162983 -1.4479031651718e-06
0.162984 2.09651576780274e-06
0.162985 -3.51775605397232e-06
0.162986 9.26724057046325e-06
0.162987 1.84175864304345e-05
0.162988 -4.90141293217762e-06
0.162989 2.9307537462797e-06
0.16299 -2.14777349382605e-06
0.162991 1.73501544649498e-06
0.162992 -1.48728506713363e-06
0.162993 1.32924790747575e-06
0.162994 -1.22719483943071e-06
0.162995 1.16433124828135e-06
0.162996 -1.13204941368754e-06
0.162997 1.12645219171912e-06
0.162998 -1.14725091223729e-06
0.162999 1.1975396330778e-06
0.163 -1.28518647370541e-06
0.163001 1.42905905323974e-06
0.163002 -1.69218323514892e-06
0.163003 4.13851751767223e-06
0.163004 -1.90822255895352e-06
0.163005 2.80002942437561e-06
0.163006 -4.62644256675176e-06
0.163007 1.34190856822317e-05
0.163008 1.40153503109671e-05
0.163009 -4.46874667247363e-06
0.16301 2.60847920713266e-06
0.163011 -1.81313371257816e-06
0.163012 1.36973007239316e-06
0.163013 -1.08512847569758e-06
0.163014 8.84929935169678e-07
0.163015 -7.33555607020352e-07
0.163016 6.10322548426274e-07
0.163017 -4.99723435397958e-07
0.163018 3.84017181645986e-07
0.163019 -2.26739741626693e-07
0.16302 -1.05641527351875e-07
0.163021 1.97759508705868e-06
0.163022 3.40177484842653e-06
0.163023 -2.37474230527823e-06
0.163024 4.29895754618385e-06
0.163025 6.62093257998229e-06
0.163026 -1.84937507089307e-06
0.163027 1.44527253121514e-06
0.163028 -1.88439330283142e-06
0.163029 5.11167063278428e-06
0.16303 6.5676694244909e-06
0.163031 -2.30439764697654e-06
0.163032 1.58308187113695e-06
0.163033 -1.3260564847674e-06
0.163034 1.22462751618294e-06
0.163035 -1.199309926344e-06
0.163036 1.22241233771251e-06
0.163037 -1.28395640551102e-06
0.163038 1.38240811454248e-06
0.163039 -1.5222097015813e-06
0.16304 1.71430389919895e-06
0.163041 -1.97975130951226e-06
0.163042 2.35859745319347e-06
0.163043 -2.93402939150308e-06
0.163044 3.91182670597274e-06
0.163045 -5.99737918999675e-06
0.163046 1.52160946576041e-05
0.163047 1.78709121898769e-05
0.163048 1.65774402972112e-05
0.163049 3.17511759833644e-06
0.16305 4.95400277273605e-06
0.163051 1.11451276081243e-05
0.163052 1.80990295420765e-06
0.163053 7.36017718079256e-06
0.163054 -6.87026707481628e-06
0.163055 1.19062622532843e-05
0.163056 1.69596041935331e-05
0.163057 -3.53772174945922e-06
0.163058 1.86389278771235e-06
0.163059 -1.38614425992213e-06
0.16306 1.32117083235747e-06
0.163061 -1.59189400353817e-06
0.163062 3.08411988549401e-06
0.163063 1.86896198151558e-06
0.163064 4.68152429571662e-07
0.163065 -1.70918286628824e-06
0.163066 1.2619494432525e-05
0.163067 2.37803388238497e-06
0.163068 -8.17130436962218e-07
0.163069 2.71812944473711e-07
0.16307 6.29775632623925e-08
0.163071 -3.33341072545149e-07
0.163072 5.99573459528665e-07
0.163073 -9.26014124072618e-07
0.163074 1.5889857815544e-06
0.163075 7.55641041853243e-07
0.163076 1.08106300810877e-06
0.163077 -1.80824505084259e-06
0.163078 2.92247208307961e-06
0.163079 1.27192989434213e-05
0.16308 1.42633420795022e-05
0.163081 5.93576918336129e-06
0.163082 1.21165805000028e-06
0.163083 6.25913639686605e-06
0.163084 -2.21505071031652e-06
0.163085 8.45905727480095e-07
0.163086 1.21336653844178e-06
0.163087 1.0412706632993e-05
0.163088 -2.80640561811009e-06
0.163089 1.87820673392516e-06
0.16309 -1.46240269198642e-06
0.163091 1.21034864960362e-06
0.163092 -1.03570378228497e-06
0.163093 9.05794521641076e-07
0.163094 -8.05118657963574e-07
0.163095 7.25309498296854e-07
0.163096 -6.61670125504239e-07
0.163097 6.11347653102861e-07
0.163098 -5.72357400096568e-07
0.163099 5.43294688914089e-07
0.1631 -5.23281091289974e-07
0.163101 5.117944633509e-07
0.163102 -5.08690951919714e-07
0.163103 5.14387426474712e-07
0.163104 -5.29554005685918e-07
0.163105 5.54325914644171e-07
0.163106 -5.83451413223131e-07
0.163107 5.71471224227573e-07
0.163108 3.31847160838151e-08
0.163109 3.3006145400392e-05
0.16311 5.32571597941788e-06
0.163111 -1.35481214351433e-06
0.163112 6.13464688816682e-07
0.163113 -3.09142485004084e-07
0.163114 1.36965140587475e-07
0.163115 -1.81117279582608e-08
0.163116 -7.70368160697174e-08
0.163117 1.6291756031448e-07
0.163118 -2.4852827903282e-07
0.163119 3.41246917088631e-07
0.16312 -4.49087621784011e-07
0.163121 5.82794308274299e-07
0.163122 -7.59709651213344e-07
0.163123 1.0119523327142e-06
0.163124 -1.40840319056084e-06
0.163125 2.13358855508462e-06
0.163126 -3.94679460980228e-06
0.163127 2.41797385925285e-05
0.163128 2.19320746836181e-06
0.163129 1.10659567633126e-05
0.16313 1.82314366869999e-05
0.163131 -5.73934269436109e-07
0.163132 2.57831152399378e-06
0.163133 -2.71555358136052e-06
0.163134 2.85862043800707e-06
0.163135 -3.18572479919309e-06
0.163136 3.89595537374199e-06
0.163137 -5.75929274938374e-06
0.163138 2.48469812383641e-05
0.163139 5.937469549454e-07
0.16314 1.25371020026608e-05
0.163141 1.18848605389256e-05
0.163142 -4.93774870435218e-06
0.163143 3.46665630324292e-06
0.163144 -3.32361595055254e-06
0.163145 1.75219352842702e-05
0.163146 5.3257135359701e-07
0.163147 3.85611715700896e-08
0.163148 1.40625588786017e-07
0.163149 1.78576625756588e-05
0.16315 -9.21010650620419e-07
0.163151 6.06063034427568e-07
0.163152 -4.03193063546043e-07
0.163153 4.42971908900105e-08
0.163154 6.13117881237405e-06
0.163155 1.54059094472799e-06
0.163156 -1.1127748834351e-06
0.163157 1.01257238687691e-06
0.163158 -1.0068178425798e-06
0.163159 1.06331831701078e-06
0.16316 -1.19218534608278e-06
0.163161 1.45035961797213e-06
0.163162 -2.09192016995669e-06
0.163163 1.77822736416015e-05
0.163164 -1.35562320978204e-06
0.163165 1.46554469331008e-05
0.163166 4.87668429498485e-06
0.163167 -1.55302696455399e-06
0.163168 1.07758067774584e-06
0.163169 -7.57125353653424e-07
0.16317 5.59195439010187e-07
0.163171 -4.21496570843923e-07
0.163172 3.16553089299116e-07
0.163173 -2.30384431147878e-07
0.163174 1.54971723712744e-07
0.163175 -8.51252660255367e-08
0.163176 1.6984478874034e-08
0.163177 5.28653036845449e-08
0.163178 -1.28114356389326e-07
0.163179 2.13472903909444e-07
0.16318 -3.16444580389795e-07
0.163181 4.50882244657323e-07
0.163182 -6.4729865385526e-07
0.163183 9.9057453518772e-07
0.163184 -1.839118407925e-06
0.163185 9.69926762070045e-06
0.163186 2.88778516343529e-06
0.163187 -1.17575555892173e-06
0.163188 6.78402800102944e-07
0.163189 -4.2569080675675e-07
0.16319 2.61794080454221e-07
0.163191 -1.38412096575863e-07
0.163192 3.50569598531054e-08
0.163193 5.9214808923397e-08
0.163194 -1.51792018050335e-07
0.163195 2.492129057361e-07
0.163196 -3.59247240764792e-07
0.163197 4.93699198799144e-07
0.163198 -6.74956946469417e-07
0.163199 9.55882670452547e-07
0.1632 -1.5059016312591e-06
0.163201 3.37354465002145e-06
0.163202 1.01689234876158e-05
0.163203 -1.63990630997321e-06
0.163204 6.384783107845e-07
0.163205 -1.10253664599593e-07
0.163206 -4.48839677132876e-07
0.163207 1.78908950082563e-06
0.163208 1.62858319187426e-05
0.163209 -2.09365614281055e-06
0.16321 1.21856935298773e-06
0.163211 -8.79402448856521e-07
0.163212 6.90721980608713e-07
0.163213 -5.66585728878918e-07
0.163214 4.76570495336846e-07
0.163215 -4.07087496106033e-07
0.163216 3.51091023960077e-07
0.163217 -3.04457883465684e-07
0.163218 2.64601774892558e-07
0.163219 -2.29784415741114e-07
0.16322 1.98751613101629e-07
0.163221 -1.70747336659729e-07
0.163222 1.45136411938544e-07
0.163223 -1.20980892973042e-07
0.163224 9.69754192863219e-08
0.163225 -7.08140724042248e-08
0.163226 3.73364120982925e-08
0.163227 1.78249323637322e-08
0.163228 -1.5474189711215e-07
0.163229 1.25932140413207e-06
0.16323 8.33531467270976e-07
0.163231 -5.17210675058858e-07
0.163232 4.95750906038573e-07
0.163233 -5.75568034742355e-07
0.163234 7.79319415053727e-07
0.163235 -1.27239058199044e-06
0.163236 3.04051584105469e-06
0.163237 2.44053726635051e-05
0.163238 -3.21879276637327e-06
0.163239 2.11537205441592e-06
0.16324 -1.87273800841472e-06
0.163241 1.98977235067191e-06
0.163242 -2.63181274605071e-06
0.163243 1.38787139545129e-05
0.163244 -1.38963824313525e-06
0.163245 1.37072793384488e-05
0.163246 6.06059045678161e-06
0.163247 -2.2715191272143e-06
0.163248 9.41292795889949e-07
0.163249 1.96071047188423e-06
0.16325 5.77022321966476e-06
0.163251 -3.21500737258706e-06
0.163252 2.89345753481728e-06
0.163253 -3.15741148642336e-06
0.163254 4.80326385253141e-06
0.163255 5.33039120039171e-06
0.163256 5.83008746423662e-07
0.163257 -1.62647445037359e-06
0.163258 2.54200002301895e-06
0.163259 -4.15531767488067e-06
0.16326 1.06316758636964e-05
0.163261 1.4170420564375e-05
0.163262 -3.53457885279427e-06
0.163263 1.63313601111158e-06
0.163264 -7.47077756272148e-07
0.163265 1.49551933763412e-07
0.163266 3.74611010089287e-07
0.163267 -9.57534225306605e-07
0.163268 1.78697763359204e-06
0.163269 -3.40796116316947e-06
0.16327 9.51605096857629e-06
0.163271 2.09993697509513e-05
0.163272 -5.44922899256677e-06
0.163273 2.49308330491669e-05
0.163274 -2.30120580366414e-06
0.163275 1.79053481296918e-06
0.163276 -1.45987428190539e-06
0.163277 1.22538055392779e-06
0.163278 -1.04874111446818e-06
0.163279 9.10007712023155e-07
0.16328 -7.97715598235988e-07
0.163281 7.04807363258328e-07
0.163282 -6.26702479412096e-07
0.163283 5.60302935615338e-07
0.163284 -5.03493384408473e-07
0.163285 4.54767038966647e-07
0.163286 -4.13125231887152e-07
0.163287 3.77849314053513e-07
0.163288 -3.4828610924187e-07
0.163289 3.23942816801367e-07
0.16329 -3.0482226481745e-07
0.163291 2.91048429606564e-07
0.163292 -2.82673139127395e-07
0.163293 2.79843395700011e-07
0.163294 -2.82611429989083e-07
0.163295 2.91025061510305e-07
0.163296 -3.05189226815007e-07
0.163297 3.25374174648175e-07
0.163298 -3.51941028234348e-07
0.163299 3.85329788293573e-07
0.1633 -4.26056323389443e-07
0.163301 4.74409056086604e-07
0.163302 -5.30348504365565e-07
0.163303 5.9250369264059e-07
0.163304 -6.5324643642498e-07
0.163305 6.71548818119188e-07
0.163306 -2.66713159579399e-07
0.163307 3.67445255051472e-06
0.163308 -3.03801990127706e-06
0.163309 5.29218503097483e-06
0.16331 1.94155658063909e-05
0.163311 -1.63327148386901e-06
0.163312 -4.12184595836496e-07
0.163313 8.25708257492041e-06
0.163314 2.00719126074895e-06
0.163315 -6.21380571305185e-07
0.163316 6.59294898577813e-09
0.163317 7.25177319902253e-07
0.163318 9.32420732771443e-07
0.163319 2.48172661699064e-07
0.16332 -6.23629731006789e-07
0.163321 9.28865505815069e-07
0.163322 -1.23537802334579e-06
0.163323 1.57567295116696e-06
0.163324 -1.98233513153658e-06
0.163325 2.50529695101915e-06
0.163326 -3.24210358447005e-06
0.163327 4.43250217509392e-06
0.163328 -6.9186041429639e-06
0.163329 1.81778551296116e-05
0.16333 1.10190356137647e-05
0.163331 3.30491197151092e-06
0.163332 1.95657543792229e-05
0.163333 -4.47619137633766e-06
0.163334 7.55809309332577e-06
0.163335 -2.4073714463181e-06
0.163336 1.37161948863163e-06
0.163337 -7.613071862151e-07
0.163338 1.50716033308843e-06
0.163339 1.44387396823574e-06
0.16334 -1.95411920266192e-06
0.163341 3.038599796889e-06
0.163342 -5.24161620840112e-06
0.163343 1.42356216388802e-05
0.163344 1.56768917142087e-05
0.163345 6.77380759093831e-07
0.163346 2.02869160097953e-05
0.163347 -4.94154684124219e-06
0.163348 2.78369364804906e-06
0.163349 -1.69003786145763e-06
0.16335 9.07274591173648e-07
0.163351 -2.02774496550744e-07
0.163352 -6.11791523147722e-07
0.163353 2.12962222344538e-06
0.163354 1.39904139546667e-05
0.163355 4.72555803484252e-07
0.163356 -3.14971138050066e-06
0.163357 1.15332187614354e-05
0.163358 1.95754330502811e-05
0.163359 -6.14061904563869e-06
0.16336 3.75193341772657e-06
0.163361 -2.69545912626491e-06
0.163362 2.0707954562784e-06
0.163363 -1.639993927419e-06
0.163364 1.31004411311665e-06
0.163365 -1.03275521975189e-06
0.163366 7.71771298924223e-07
0.163367 -4.75506802977531e-07
0.163368 -1.88920246648196e-08
0.163369 2.52408367067158e-06
0.16337 1.81559104012918e-05
0.163371 -9.58151079100941e-07
0.163372 7.84194329160801e-07
0.163373 -6.37610378138925e-07
0.163374 5.21151651752433e-07
0.163375 -4.18985811324777e-07
0.163376 3.1692389818622e-07
0.163377 -1.92372193028426e-07
0.163378 -2.45514719098288e-08
0.163379 9.13407147753026e-07
0.16338 1.87082478721831e-06
0.163381 -8.39337553028686e-07
0.163382 6.37005612818283e-07
0.163383 -5.50439815760494e-07
0.163384 5.0386937974945e-07
0.163385 -4.75172576514409e-07
0.163386 4.52314219718358e-07
0.163387 -4.19995708832081e-07
0.163388 3.34329030230896e-07
0.163389 1.01120432190268e-07
0.16339 2.85393006348762e-06
0.163391 -1.42854065628487e-06
0.163392 1.41493399260634e-06
0.163393 -1.62699859894835e-06
0.163394 2.09076756940724e-06
0.163395 -3.15267327371525e-06
0.163396 7.17854432681142e-06
0.163397 1.90584365213297e-05
0.163398 -3.79243295774642e-06
0.163399 1.93597112236132e-06
0.1634 -9.32030104623128e-07
0.163401 2.39300653759738e-06
0.163402 -1.17861986991485e-06
0.163403 8.97782461707655e-07
0.163404 -7.36700080104839e-07
0.163405 6.25988439899446e-07
0.163406 -5.43767542453772e-07
0.163407 4.79982821139431e-07
0.163408 -4.29128004762347e-07
0.163409 3.87831723103106e-07
0.16341 -3.53978219894007e-07
0.163411 3.26192881810937e-07
0.163412 -3.03513530184364e-07
0.163413 2.85340321576135e-07
0.163414 -2.7134138140409e-07
0.163415 2.61427592934124e-07
0.163416 -2.55768892770273e-07
0.163417 2.54862930934245e-07
0.163418 -2.59690244958142e-07
0.163419 2.72041303374388e-07
0.16342 -2.95263500357872e-07
0.163421 3.3599434150176e-07
0.163422 -4.09229160427115e-07
0.163423 5.57570354739674e-07
0.163424 -9.71325108498315e-07
0.163425 7.90524884238315e-06
0.163426 8.99988228570524e-07
0.163427 6.57935647720506e-08
0.163428 1.04760188684428e-06
0.163429 -4.82453214474659e-07
0.16343 3.47954422913418e-07
0.163431 -2.8262036202762e-07
0.163432 2.44027573017463e-07
0.163433 -2.19254877947843e-07
0.163434 2.02865244476868e-07
0.163435 -1.92306125446676e-07
0.163436 1.86073397618182e-07
0.163437 -1.83426690009511e-07
0.163438 1.84296907904731e-07
0.163439 -1.88793766183237e-07
0.16344 1.97309738457841e-07
0.163441 -2.10806334362713e-07
0.163442 2.31299411166647e-07
0.163443 -2.6262746967974e-07
0.163444 3.12450346828484e-07
0.163445 -3.98152908146463e-07
0.163446 5.69583765077928e-07
0.163447 -1.04927124007129e-06
0.163448 7.78232534387716e-06
0.163449 1.46179959325037e-06
0.16345 -6.858409631059e-07
0.163451 4.62585477591753e-07
0.163452 -3.60833228115254e-07
0.163453 3.0573212120412e-07
0.163454 -2.73751612107518e-07
0.163455 2.55094379085575e-07
0.163456 -2.4497547384995e-07
0.163457 2.40891872787327e-07
0.163458 -2.41569860834136e-07
0.163459 2.46360088870621e-07
0.16346 -2.54866229916366e-07
0.163461 2.66956532276264e-07
0.163462 -2.82711088152598e-07
0.163463 3.02283735660412e-07
0.163464 -3.26028408077832e-07
0.163465 3.54672609388828e-07
0.163466 -3.89316663018578e-07
0.163467 4.31525458295755e-07
0.163468 -4.83514745026635e-07
0.163469 5.48470871389766e-07
0.16347 -6.31019546825253e-07
0.163471 7.37406949586403e-07
0.163472 -8.72513052584416e-07
0.163473 1.008094265244e-06
0.163474 -5.96098489094189e-07
0.163475 2.81825884510584e-05
0.163476 1.20071204161769e-05
0.163477 -1.9620249970287e-06
0.163478 -5.5880176947196e-07
0.163479 1.25776992295861e-05
0.16348 6.08563633392965e-06
0.163481 -3.87519747238079e-06
0.163482 4.70788896450919e-06
0.163483 6.16169113530942e-06
0.163484 -2.81178793966159e-07
0.163485 -3.09999743149039e-07
0.163486 5.32042668977194e-07
0.163487 -6.92777449972414e-07
0.163488 9.05338558078532e-07
0.163489 -1.3926965364188e-06
0.16349 5.77702257443493e-06
0.163491 1.14732571847179e-06
0.163492 -7.5465978646375e-08
0.163493 -5.28750237797362e-07
0.163494 2.09166961954284e-06
0.163495 1.26982763041664e-05
0.163496 -4.03376881261852e-06
0.163497 9.6140660019662e-06
0.163498 5.34233277921048e-06
0.163499 -2.39837016392236e-06
0.1635 2.11483657743167e-06
0.163501 -2.80412372259026e-06
0.163502 8.79180574090588e-06
0.163503 4.77496930380413e-06
0.163504 -1.71703062056868e-06
0.163505 1.0195590668653e-06
0.163506 -7.19573102242381e-07
0.163507 5.43411962974196e-07
0.163508 -2.56806639276383e-07
0.163509 4.82936697898437e-06
0.16351 9.61529906876011e-07
0.163511 -1.16780139087678e-07
0.163512 -5.87477558700254e-08
0.163513 2.20873240025777e-07
0.163514 -6.64426539280421e-07
0.163515 5.39771448844302e-06
0.163516 3.62638100805801e-06
0.163517 -3.45918153806952e-06
0.163518 1.09792549593131e-05
0.163519 5.30926976709274e-06
0.16352 -2.04851343479055e-06
0.163521 1.2535165854093e-06
0.163522 -7.62490430042565e-07
0.163523 2.27879819070449e-06
0.163524 -1.10373935861553e-06
0.163525 9.73922636416077e-07
0.163526 -9.39394288422577e-07
0.163527 9.50350774052111e-07
0.163528 -9.96765407949829e-07
0.163529 1.08004493106638e-06
0.16353 -1.21020377526453e-06
0.163531 1.41016118995853e-06
0.163532 -1.7310141882182e-06
0.163533 2.30373483947339e-06
0.163534 -3.5810886858412e-06
0.163535 8.85421846123525e-06
0.163536 1.5162796905307e-05
0.163537 -3.82630909425328e-06
0.163538 2.09366717965167e-06
0.163539 -1.38768985602688e-06
0.16354 1.01522975208724e-06
0.163541 -8.63659707315924e-07
0.163542 2.45466931460569e-06
0.163543 8.0910308796977e-07
0.163544 -1.34411871708167e-06
0.163545 1.61073213351908e-05
0.163546 2.2724658613467e-06
0.163547 -1.16953947950204e-06
0.163548 8.03972660685707e-07
0.163549 -6.04118426515859e-07
0.16355 4.62857235987818e-07
0.163551 -3.35248055588294e-07
0.163552 1.56223554480675e-07
0.163553 1.13916001972764e-06
0.163554 6.96297259492031e-07
0.163555 -4.47673955048021e-07
0.163556 3.55076788476637e-07
0.163557 -2.95362003362396e-07
0.163558 2.40220035480568e-07
0.163559 -9.27947839090903e-08
0.16356 3.37584546940776e-07
0.163561 -2.6116011759909e-07
0.163562 2.35774090595132e-07
0.163563 -2.2227739228054e-07
0.163564 2.15232611001691e-07
0.163565 -2.13064666642205e-07
0.163566 2.15246190191726e-07
0.163567 -2.21729339933617e-07
0.163568 2.32830306057143e-07
0.163569 -2.49260365548056e-07
0.16357 2.72322092408143e-07
0.163571 -3.04379080737367e-07
0.163572 3.499550749212e-07
0.163573 -4.18969404368669e-07
0.163574 5.38096325707267e-07
0.163575 -8.11970453684394e-07
0.163576 2.50906778327172e-06
0.163577 1.01456597098222e-06
0.163578 -2.03641690472314e-07
0.163579 -2.38159426931493e-08
0.16358 1.56521572872888e-07
0.163581 -2.64916588606833e-07
0.163582 3.73973455018291e-07
0.163583 -5.01068424382759e-07
0.163584 6.68345152053677e-07
0.163585 -9.17422055737747e-07
0.163586 1.35190465950675e-06
0.163587 -2.34184216895534e-06
0.163588 6.96961648989494e-06
0.163589 9.2630491771717e-06
0.16359 -3.18350257809771e-06
0.163591 2.60857248870987e-06
0.163592 8.6128764294786e-07
0.163593 4.43292298071781e-07
0.163594 -4.86083666998185e-07
0.163595 4.51470700946423e-07
0.163596 -4.031412030798e-07
0.163597 9.108153337344e-07
0.163598 -3.69754061296386e-07
0.163599 3.37585609411143e-07
0.1636 -3.16495069514469e-07
0.163601 3.0369349550626e-07
0.163602 -3.00978340420018e-07
0.163603 3.15061628218146e-07
0.163604 -3.69271298741785e-07
0.163605 6.13770380226566e-07
0.163606 1.04046468574034e-06
0.163607 -7.33289074893345e-08
0.163608 -6.72986733100286e-08
0.163609 1.85268176534381e-07
0.16361 -4.22163824223695e-07
0.163611 1.5200767230976e-06
0.163612 3.3537800813968e-06
0.163613 -1.47413058662134e-06
0.163614 1.80890441741635e-06
0.163615 9.93139918422736e-06
0.163616 -7.11607898571517e-07
0.163617 3.14863034492197e-07
0.163618 -2.52830264764163e-07
0.163619 3.60636366632198e-07
0.16362 -7.77439696458476e-07
0.163621 2.68266093589349e-06
0.163622 1.33708560510229e-05
0.163623 -4.06382932156074e-06
0.163624 4.41444975783594e-06
0.163625 1.76062354026623e-05
0.163626 -1.81806585765583e-07
0.163627 -7.97888440256173e-07
0.163628 1.31526658506051e-06
0.163629 -1.83598086255351e-06
0.16363 2.59477668243055e-06
0.163631 -4.16942103958938e-06
0.163632 1.238815186246e-05
0.163633 3.875821975507e-06
0.163634 1.47533987519598e-05
0.163635 3.0950909051359e-06
0.163636 1.5985475014051e-05
0.163637 4.26187164535622e-06
0.163638 -2.54820315301587e-06
0.163639 1.88247649199068e-06
0.16364 -1.50256111508563e-06
0.163641 1.25270256338907e-06
0.163642 -1.07838257484885e-06
0.163643 9.57043825781567e-07
0.163644 -8.8144052103837e-07
0.163645 8.57165953801324e-07
0.163646 -9.1133470640176e-07
0.163647 1.13315282124706e-06
0.163648 -1.91669588990041e-06
0.163649 1.00597167335733e-05
0.16365 3.93803660447999e-06
0.163651 -2.17839291428046e-06
0.163652 1.92651937487212e-06
0.163653 -2.09835201648295e-06
0.163654 2.67709508608353e-06
0.163655 -4.17050750784344e-06
0.163656 2.3845205951995e-05
0.163657 1.22709824176098e-05
0.163658 -4.13738015525873e-06
0.163659 2.48501609021397e-06
0.16366 -1.78502221032883e-06
0.163661 1.40562379620254e-06
0.163662 -1.17617327034896e-06
0.163663 1.03418077171922e-06
0.163664 -9.55604209516059e-07
0.163665 9.37677002714941e-07
0.163666 -1.00223675647774e-06
0.163667 1.23459187915751e-06
0.163668 -2.05127890949405e-06
0.163669 1.93851038200278e-05
0.16367 2.37537189804582e-06
0.163671 -1.1934412994468e-06
0.163672 8.91534671772817e-07
0.163673 -8.0213256393778e-07
0.163674 8.14903432223531e-07
0.163675 -9.1616424973728e-07
0.163676 1.15775241929281e-06
0.163677 -1.77363001013312e-06
0.163678 1.5132672584794e-05
0.163679 2.73666364002892e-06
0.16368 -1.41756056993224e-06
0.163681 2.01426516199691e-06
0.163682 2.30913772397631e-05
0.163683 -3.52036141092439e-06
0.163684 7.09340580372533e-06
0.163685 1.97170239464474e-06
0.163686 -1.54023433333907e-07
0.163687 -3.54342248210472e-07
0.163688 6.7611778091043e-07
0.163689 1.42906529506177e-05
0.16369 1.34504710392561e-06
0.163691 -1.87231961832541e-06
0.163692 2.79648048571152e-06
0.163693 -5.01088508807813e-06
0.163694 1.89458284515674e-05
0.163695 1.82021543853826e-05
0.163696 -4.54484748364072e-06
0.163697 2.85600947006006e-06
0.163698 -2.09591368160215e-06
0.163699 1.6631725500737e-06
0.1637 -1.38421976976809e-06
0.163701 1.1903964770603e-06
0.163702 -1.04920316849202e-06
0.163703 9.43396131293788e-07
0.163704 -8.63135023478862e-07
0.163705 8.02593851968881e-07
0.163706 -7.58365089871737e-07
0.163707 7.28691042730664e-07
0.163708 -7.13146080656887e-07
0.163709 7.12642724559575e-07
0.16371 -7.29869842107086e-07
0.163711 7.70138900287468e-07
0.163712 -8.43463720587847e-07
0.163713 9.69913527762212e-07
0.163714 -1.19442286062993e-06
0.163715 1.63899057830185e-06
0.163716 -2.77475515764461e-06
0.163717 9.09961529012437e-06
0.163718 1.65277824720939e-05
0.163719 1.42025206164468e-06
0.16372 1.28751553399782e-07
0.163721 9.21458186773916e-08
0.163722 -8.5022344401636e-07
0.163723 6.32292616654901e-06
0.163724 3.83315125653406e-06
0.163725 1.59528403660874e-05
0.163726 2.95286211975136e-06
0.163727 -2.80686144758518e-06
0.163728 3.32936247379657e-06
0.163729 -5.08729024990222e-06
0.16373 1.68367496214197e-05
0.163731 1.04397314189576e-05
0.163732 -4.0102865935006e-06
0.163733 2.71681209197619e-06
0.163734 -2.56750326810319e-06
0.163735 5.90609139849549e-06
0.163736 1.36774246337775e-06
0.163737 -2.117405998058e-07
0.163738 -1.25110116771815e-08
0.163739 8.26017655949675e-08
0.16374 -1.05614706316547e-07
0.163741 1.10470956723059e-07
0.163742 -1.07450123917715e-07
0.163743 1.00598635960136e-07
0.163744 2.44478090172927e-06
0.163745 8.13749357674506e-08
0.163746 -7.02855300631239e-08
0.163747 5.85160537489552e-08
0.163748 -4.61122238948926e-08
0.163749 3.30489335334129e-08
0.16375 -1.93060343798599e-08
0.163751 4.82811627163579e-09
0.163752 1.05386814098604e-08
0.163753 -2.71137850922475e-08
0.163754 4.53931532334345e-08
0.163755 -6.62210079000806e-08
0.163756 9.18861669971413e-08
0.163757 -1.32927966483205e-07
0.163758 1.58555087470207e-06
0.163759 -8.40295289235229e-08
0.16376 1.33158902506056e-07
0.163761 -1.67656219140899e-07
0.163762 2.0080032985983e-07
0.163763 -2.35697941852851e-07
0.163764 2.73981912958265e-07
0.163765 -3.17255153617983e-07
0.163766 3.67749607384787e-07
0.163767 -4.28999168270176e-07
0.163768 5.07387288063956e-07
0.163769 -6.16284007800473e-07
0.16377 7.90076221612847e-07
0.163771 -1.16014913947647e-06
0.163772 3.68127937379449e-06
0.163773 7.70312439226969e-06
0.163774 -3.38913956399941e-07
0.163775 -1.28808728264428e-07
0.163776 3.87610927696119e-07
0.163777 -6.12452214975798e-07
0.163778 8.63908164513478e-07
0.163779 -1.20157044431644e-06
0.16378 1.74475461434929e-06
0.163781 -2.87544863382246e-06
0.163782 7.1329123256604e-06
0.163783 1.7117064531668e-05
0.163784 -3.9475792647851e-06
0.163785 2.25255234926565e-06
0.163786 -1.61884162977695e-06
0.163787 1.37858715425351e-06
0.163788 -1.61356774238862e-06
0.163789 1.4084680039451e-05
0.16379 1.74367988015815e-06
0.163791 -1.73460745503354e-06
0.163792 6.22315259873656e-06
0.163793 1.70459183813661e-05
0.163794 -1.41535447598542e-06
0.163795 8.18325180957103e-07
0.163796 -5.49568130855648e-07
0.163797 3.82715936942568e-07
0.163798 -2.59702894900555e-07
0.163799 1.57970852390221e-07
0.1638 -6.60381727865104e-08
0.163801 -2.37357069675315e-08
0.163802 1.183126331633e-07
0.163803 -2.26458518694893e-07
0.163804 3.62678415600572e-07
0.163805 -5.57233634415553e-07
0.163806 8.9185806211571e-07
0.163807 -1.70910718586754e-06
0.163808 9.2012796832397e-06
0.163809 2.74217316778422e-06
0.16381 -1.04703701754236e-06
0.163811 3.53973136297691e-07
0.163812 1.58864061399086e-05
0.163813 1.04212791596582e-06
0.163814 -6.79708286420317e-07
0.163815 5.31122783816105e-07
0.163816 -4.44204090803286e-07
0.163817 3.86614198034826e-07
0.163818 -3.46496790113392e-07
0.163819 3.1825774043252e-07
0.16382 -2.98851339043394e-07
0.163821 2.86466208827827e-07
0.163822 -2.7996465478509e-07
0.163823 2.78418041272122e-07
0.163824 -2.81177291114289e-07
0.163825 2.87955519448206e-07
0.163826 -2.98597361811288e-07
0.163827 3.13074503207674e-07
0.163828 -3.31451675507776e-07
0.163829 3.5387937210172e-07
0.16383 -3.80638111126534e-07
0.163831 4.12073048560664e-07
0.163832 -4.48508253505915e-07
0.163833 4.9007980511469e-07
0.163834 -5.36316221956479e-07
0.163835 5.8389746015665e-07
0.163836 -6.08762444425143e-07
0.163837 3.86889933414678e-06
0.163838 -1.00721504270327e-06
0.163839 1.10711319577903e-06
0.16384 -1.28116443605352e-06
0.163841 1.53455196339985e-06
0.163842 -1.91750900367961e-06
0.163843 2.56162419487384e-06
0.163844 -3.90281492938136e-06
0.163845 8.78265611781709e-06
0.163846 2.00270661873728e-05
0.163847 -3.42000532553451e-06
0.163848 6.58285863348325e-07
0.163849 3.90396406240625e-06
0.16385 6.99335342259076e-06
0.163851 -2.95481829153851e-06
0.163852 2.01850285207083e-06
0.163853 -1.563139044535e-06
0.163854 1.28395140607614e-06
0.163855 -1.09286570184915e-06
0.163856 9.54056209322499e-07
0.163857 -8.50137716595073e-07
0.163858 7.71981619323278e-07
0.163859 -7.1509006110129e-07
0.16386 6.78353824509351e-07
0.163861 -6.65693014923243e-07
0.163862 6.94214413226963e-07
0.163863 -8.41593758020599e-07
0.163864 2.38271885422031e-06
0.163865 3.51402166851652e-07
0.163866 4.21273902382499e-08
0.163867 -1.34741306548852e-07
0.163868 1.70643165108176e-07
0.163869 -1.87066038168715e-07
0.16387 1.94393082519388e-07
0.163871 -1.95443639684646e-07
0.163872 1.88674330624396e-07
0.163873 -1.64275606281495e-07
0.163874 7.47844068324411e-08
0.163875 9.14999558825101e-07
0.163876 8.26240446419541e-07
0.163877 -6.37452756784199e-07
0.163878 6.45688246484093e-07
0.163879 -7.20773753925627e-07
0.16388 8.61065867296615e-07
0.163881 -1.1025818262722e-06
0.163882 1.5483926846041e-06
0.163883 -2.54817399621965e-06
0.163884 6.37453065131018e-06
0.163885 1.88266514772067e-05
0.163886 -4.26393467320482e-06
0.163887 2.60714223560061e-06
0.163888 -2.00227560663977e-06
0.163889 1.71692903925709e-06
0.16389 -1.57759871699968e-06
0.163891 1.5248337511479e-06
0.163892 -1.53645918317959e-06
0.163893 1.6081252039464e-06
0.163894 -1.74933098818389e-06
0.163895 1.98837766315519e-06
0.163896 -2.39192769441585e-06
0.163897 3.12500490311064e-06
0.163898 5.46478110751954e-06
0.163899 1.64048748355839e-05
0.1639 1.16931142460142e-05
0.163901 -3.83555454212838e-06
0.163902 2.08186328129538e-06
0.163903 -1.26534952655683e-06
0.163904 7.40778202672078e-07
0.163905 -3.05495421324476e-07
0.163906 -1.67660054220412e-07
0.163907 8.75433686941699e-07
0.163908 -2.53688533820262e-06
0.163909 1.79619878986421e-05
0.16391 6.89333128152478e-06
0.163911 -3.65643656920583e-06
0.163912 2.89146515483423e-06
0.163913 -2.78896265451545e-06
0.163914 3.59732484072395e-06
0.163915 8.06930593100149e-06
0.163916 5.57134196902073e-07
0.163917 -1.6696332660189e-06
0.163918 4.19431813032068e-06
0.163919 8.64310832759345e-06
0.16392 -1.88537027090603e-06
0.163921 9.82615723964102e-07
0.163922 -6.35921493287647e-07
0.163923 4.59759287912227e-07
0.163924 -3.57979452285052e-07
0.163925 2.94888888609031e-07
0.163926 -2.54334087579294e-07
0.163927 2.28135375671866e-07
0.163928 -2.11545773163721e-07
0.163929 2.01669800050913e-07
0.16393 -1.96627171939875e-07
0.163931 1.95110156824809e-07
0.163932 -1.96120212575363e-07
0.163933 1.98781606596615e-07
0.163934 -2.02168691228547e-07
0.163935 2.05084271538961e-07
0.163936 -2.05871789761376e-07
0.163937 2.01484143092532e-07
0.163938 -1.85471824563395e-07
0.163939 1.43016249080159e-07
0.16394 -3.2619660506778e-08
0.163941 -3.18072121857474e-07
0.163942 3.32338066634193e-06
0.163943 2.65490301879617e-06
0.163944 -1.6809204148171e-06
0.163945 1.5517352039386e-06
0.163946 -1.62164448056501e-06
0.163947 1.8235700609326e-06
0.163948 -2.19078051366182e-06
0.163949 2.86570626751194e-06
0.16395 -4.34602070994698e-06
0.163951 1.43378750512622e-05
0.163952 1.61548680834007e-05
0.163953 -4.25427267419048e-06
0.163954 2.23768475208527e-06
0.163955 -1.37923992498737e-06
0.163956 8.83087169124199e-07
0.163957 -5.43865808635165e-07
0.163958 2.89138632842222e-07
0.163959 -1.12812056910699e-07
0.16396 3.72397782100522e-07
0.163961 1.58493361974525e-06
0.163962 2.84956429302357e-07
0.163963 1.67388255129337e-06
0.163964 -3.22703527648731e-06
0.163965 1.23411003565512e-05
0.163966 7.40590657969616e-06
0.163967 -2.73187714528361e-06
0.163968 1.54518074619645e-06
0.163969 -9.42393229040722e-07
0.16397 5.21421489529962e-07
0.163971 -1.47129916330594e-07
0.163972 -2.73146155563671e-07
0.163973 8.84875323752346e-07
0.163974 -2.14759178642139e-06
0.163975 7.81088585814945e-06
0.163976 1.14337265815433e-05
0.163977 -4.22907269657968e-06
0.163978 2.9803331079529e-06
0.163979 -2.58902128053717e-06
0.16398 2.60676453740699e-06
0.163981 -2.4782939030653e-06
0.163982 2.22838616099427e-05
0.163983 3.67115106590738e-06
0.163984 -1.26635408599211e-06
0.163985 6.47787233998136e-07
0.163986 -3.89160214719634e-07
0.163987 2.58369884688819e-07
0.163988 -1.85461331238532e-07
0.163989 1.42597448400486e-07
0.16399 -1.16720950788561e-07
0.163991 1.01013964124131e-07
0.163992 -9.1895083996111e-08
0.163993 8.73223808092836e-08
0.163994 -8.58510086027794e-08
0.163995 8.65525533325288e-08
0.163996 -8.88195394437443e-08
0.163997 9.2252596748294e-08
0.163998 -9.65929569971854e-08
0.163999 1.01681070075901e-07
0.164 -1.07431003216997e-07
0.164001 1.13800693943346e-07
0.164002 -1.20807384766737e-07
0.164003 1.28528013980091e-07
0.164004 -1.37076886630428e-07
0.164005 1.46619538199738e-07
0.164006 -1.5755818856403e-07
0.164007 1.70354228733514e-07
0.164008 -1.85387079774073e-07
0.164009 2.03117191559263e-07
0.16401 -2.2420178271771e-07
0.164011 2.49656204204337e-07
0.164012 -2.8095823959064e-07
0.164013 3.20328635806058e-07
0.164014 -3.71243165909242e-07
0.164015 4.39431576896503e-07
0.164016 -5.3518015380036e-07
0.164017 6.78169147016111e-07
0.164018 -9.11384724993254e-07
0.164019 1.35015868530935e-06
0.16402 -2.44068154626915e-06
0.164021 9.05065521608789e-06
0.164022 6.75258637864693e-06
0.164023 -2.82156354534131e-06
0.164024 2.04476429789195e-06
0.164025 -1.91863508435118e-06
0.164026 2.55091165393782e-06
0.164027 1.40042406495735e-05
0.164028 -7.83585527747208e-08
0.164029 2.66220414930544e-06
0.16403 -4.43622188521824e-07
0.164031 1.92594204756759e-07
0.164032 -9.55147696902301e-08
0.164033 4.86012104915371e-08
0.164034 -2.44422232793351e-08
0.164035 1.23609469593294e-08
0.164036 -7.26070169251969e-09
0.164037 6.31326379731315e-09
0.164038 -7.68481148200663e-09
0.164039 9.92617743211326e-09
0.16404 -1.15960138404339e-08
0.164041 1.08683972758969e-08
0.164042 -4.95398323853853e-09
0.164043 -1.10009443843964e-08
0.164044 4.65756293113395e-08
0.164045 -1.23785534199529e-07
0.164046 3.06398851543652e-07
0.164047 -8.83450738959039e-07
0.164048 1.04411442309975e-05
0.164049 2.38771884514498e-06
0.16405 -1.49716120876162e-06
0.164051 1.29991651235322e-06
0.164052 -1.27518480858068e-06
0.164053 1.34309504305944e-06
0.164054 -1.50339272948512e-06
0.164055 1.82541441301353e-06
0.164056 -2.64401985044471e-06
0.164057 8.52886190588368e-06
0.164058 4.62767603525652e-06
0.164059 4.47627481197073e-06
0.16406 6.50835515773653e-06
0.164061 6.86608211000255e-06
0.164062 -6.00616722591099e-06
0.164063 9.26157602821326e-06
0.164064 1.22324487145185e-05
0.164065 1.14479223785939e-05
0.164066 2.93043799521883e-05
0.164067 -6.98885640310261e-06
0.164068 3.81167752361363e-06
0.164069 -1.9022417404433e-06
0.16407 7.54901857829958e-06
0.164071 -2.76062266335444e-06
0.164072 2.0780512880085e-06
0.164073 -1.70904213078371e-06
0.164074 1.45849523071217e-06
0.164075 -1.27092447408541e-06
0.164076 1.1202909730112e-06
0.164077 -9.87233296251681e-07
0.164078 8.3943632333335e-07
0.164079 -4.94676063641272e-07
0.16408 2.06787268346381e-06
0.164081 -1.23482596129553e-06
0.164082 1.1652185183745e-06
0.164083 -1.22859336194581e-06
0.164084 1.44861195347924e-06
0.164085 -2.08953485001472e-06
0.164086 6.15255178231763e-06
0.164087 3.59760914809935e-06
0.164088 -1.14615640064027e-06
0.164089 6.006513498193e-07
0.16409 -3.64474089585139e-07
0.164091 2.30864694064846e-07
0.164092 -1.39181914272485e-07
0.164093 6.19057244713998e-08
0.164094 2.28503560056494e-08
0.164095 -1.55109627428171e-07
0.164096 5.169703980956e-07
0.164097 1.38744578386002e-05
0.164098 -7.53817389644993e-07
0.164099 4.48946137485153e-07
0.1641 -3.41454592651416e-07
0.164101 2.85741771253597e-07
0.164102 -2.51305930198789e-07
0.164103 2.27778178632221e-07
0.164104 -2.10806698856863e-07
0.164105 1.98283801349251e-07
0.164106 -1.89295051281816e-07
0.164107 1.83423051716368e-07
0.164108 -1.80437862473734e-07
0.164109 1.80247124464728e-07
0.16411 -1.8271015028101e-07
0.164111 1.8786792083024e-07
0.164112 -1.96028610866983e-07
0.164113 2.07607192877242e-07
0.164114 -2.2294331914902e-07
0.164115 2.42548400656259e-07
0.164116 -2.67144172136043e-07
0.164117 2.97753311915567e-07
0.164118 -3.35849416715153e-07
0.164119 3.83613081814056e-07
0.16412 -4.44402591012615e-07
0.164121 5.23607321504548e-07
0.164122 -6.30412190166604e-07
0.164123 7.81833987340975e-07
0.164124 -1.0131711767234e-06
0.164125 1.41122002164436e-06
0.164126 -2.26173874160242e-06
0.164127 5.41241212732891e-06
0.164128 1.2935800204976e-05
0.164129 1.01546728856935e-06
0.16413 3.18779085018138e-06
0.164131 -2.27405371038091e-06
0.164132 2.23891280641881e-06
0.164133 -3.16187918772693e-06
0.164134 2.14391073295263e-05
0.164135 3.24406471018802e-06
0.164136 -1.51794266239775e-06
0.164137 1.08249524701097e-06
0.164138 -9.30512296073102e-07
0.164139 8.87670974149595e-07
0.16414 -8.98843796581221e-07
0.164141 9.32390193593371e-07
0.164142 -9.01548728746537e-07
0.164143 1.16629230491956e-05
0.164144 -2.07381699201164e-06
0.164145 2.47422961500272e-06
0.164146 -3.59721377861184e-06
0.164147 8.44654193490022e-06
0.164148 3.61161600753474e-05
0.164149 -5.68146455533722e-08
0.16415 -1.78874514829182e-06
0.164151 7.38400242305723e-06
0.164152 1.6573520649587e-05
0.164153 1.81417905419782e-05
0.164154 2.35008303736249e-06
0.164155 -1.69668060888748e-06
0.164156 1.30925342311305e-06
0.164157 -1.0467294037361e-06
0.164158 8.53263206368593e-07
0.164159 -7.02267935117332e-07
0.16416 5.79546563293391e-07
0.164161 -4.7709966483586e-07
0.164162 3.90756471599723e-07
0.164163 -3.19998020527992e-07
0.164164 2.71691028737912e-07
0.164165 -2.87040237247388e-07
0.164166 1.4355380046451e-06
0.164167 3.87355601771978e-07
0.164168 -3.12190760701202e-07
0.164169 3.63891564636829e-07
0.16417 -4.58561101350948e-07
0.164171 5.93760677129092e-07
0.164172 -7.91289079704645e-07
0.164173 1.1136789742495e-06
0.164174 -1.76842550512769e-06
0.164175 4.01634321338516e-06
0.164176 1.57480137875239e-05
0.164177 -2.68581097013616e-06
0.164178 1.58188656641166e-06
0.164179 -1.5060546103066e-06
0.16418 6.57191824445333e-06
0.164181 1.61887756406637e-06
0.164182 -1.10013571175068e-06
0.164183 1.26455172675812e-06
0.164184 -1.8704403791259e-06
0.164185 4.14723149902959e-06
0.164186 9.64748031386967e-06
0.164187 -3.11043034656342e-07
0.164188 4.61410894683483e-06
0.164189 -1.74671794624821e-06
0.16419 1.15904015507915e-06
0.164191 -8.70735067477072e-07
0.164192 6.9143929703624e-07
0.164193 -5.65884972742599e-07
0.164194 4.71269258570355e-07
0.164195 -3.96275538366157e-07
0.164196 3.3481299403773e-07
0.164197 -2.83455305252748e-07
0.164198 2.40493306990732e-07
0.164199 -2.05589744518074e-07
0.1642 1.80013155894441e-07
0.164201 -1.67684332735093e-07
0.164202 1.78100136847903e-07
0.164203 -2.35788240622984e-07
0.164204 4.1753885115461e-07
0.164205 -1.09422822303011e-06
0.164206 1.66773812113691e-05
0.164207 3.23493812134468e-06
0.164208 -2.60998142862129e-06
0.164209 1.84719980289505e-05
0.16421 -2.81230107410084e-06
0.164211 2.20935112082855e-05
0.164212 3.79450119532012e-06
0.164213 -1.54216260621503e-06
0.164214 8.51350708096249e-07
0.164215 -5.01164341036553e-07
0.164216 2.77712563589703e-07
0.164217 -1.12895708220174e-07
0.164218 -2.20331160808947e-08
0.164219 1.41797741322671e-07
0.16422 -2.55485133047591e-07
0.164221 3.6971541714634e-07
0.164222 -4.90352999447987e-07
0.164223 6.23998097880474e-07
0.164224 -7.79530672887639e-07
0.164225 9.71127821341733e-07
0.164226 -1.22601257643008e-06
0.164227 1.60855426296036e-06
0.164228 -2.33474202964787e-06
0.164229 5.16082194739549e-06
0.16423 2.87368727846597e-06
0.164231 7.90281202592551e-07
0.164232 -2.74702512027487e-06
0.164233 1.00159477388085e-05
0.164234 7.7668671862648e-06
0.164235 -1.35915952669627e-06
0.164236 5.62665523256622e-06
0.164237 -1.85388961580868e-06
0.164238 1.00458266994327e-06
0.164239 -4.07705648980074e-07
0.16424 -2.93884699952164e-07
0.164241 1.99908337700147e-06
0.164242 1.57637390859862e-05
0.164243 -2.57658444083353e-06
0.164244 1.531919227667e-06
0.164245 -1.09785614994245e-06
0.164246 8.3906014268397e-07
0.164247 -6.5589204449135e-07
0.164248 5.12015244287796e-07
0.164249 -3.90040068657218e-07
0.16425 2.79585853035538e-07
0.164251 -1.72933131812203e-07
0.164252 6.24803673365815e-08
0.164253 6.13731927933075e-08
0.164254 -2.1330495553374e-07
0.164255 4.20304511121919e-07
0.164256 -7.41789200592507e-07
0.164257 1.3434833273977e-06
0.164258 -2.93630617590097e-06
0.164259 2.01746854536949e-05
0.16426 1.18161380470105e-05
0.164261 -1.71794818946687e-06
0.164262 1.66561816871116e-05
0.164263 -5.12197310680041e-06
0.164264 7.28520656773109e-06
0.164265 6.69367164788064e-06
0.164266 7.60666150348364e-07
0.164267 -8.16783772010731e-07
0.164268 1.57855571351485e-06
0.164269 -2.96111829926954e-06
0.16427 2.11852180419398e-05
0.164271 2.5758693482714e-06
0.164272 -4.68360404579299e-07
0.164273 -6.52425213472007e-07
0.164274 1.50067444667426e-05
0.164275 3.45782654813474e-06
0.164276 1.45821337453639e-05
0.164277 2.39029832443706e-06
0.164278 -1.38187495709831e-06
0.164279 9.77501517158403e-07
0.16428 -7.38534455947372e-07
0.164281 5.7046019549687e-07
0.164282 -4.3791065876242e-07
0.164283 3.22833997800956e-07
0.164284 -2.12823147519804e-07
0.164285 9.58714479923788e-08
0.164286 4.45763566820192e-08
0.164287 -2.39700877771939e-07
0.164288 5.68827483623854e-07
0.164289 -1.34136162562519e-06
0.16429 6.60507121180023e-06
0.164291 3.60686026554971e-06
0.164292 -1.42742341400866e-06
0.164293 5.4595546744293e-07
0.164294 1.21176363116629e-06
0.164295 1.10389627863427e-05
0.164296 -3.55606935639897e-06
0.164297 2.99517622579653e-06
0.164298 -3.11315513443881e-06
0.164299 3.76142261224706e-06
0.1643 -5.59872475627873e-06
0.164301 1.51289816627539e-05
0.164302 1.50158121123238e-05
0.164303 -4.61146151536694e-06
0.164304 2.61964229280616e-06
0.164305 -1.78701566053101e-06
0.164306 1.33460843283861e-06
0.164307 -1.05246729820715e-06
0.164308 8.60624371189829e-07
0.164309 -7.22123751209175e-07
0.16431 6.17595265285515e-07
0.164311 -5.36036886118489e-07
0.164312 4.70704101115269e-07
0.164313 -4.17081183693604e-07
0.164314 3.71941422127021e-07
0.164315 -3.32690929632272e-07
0.164316 2.96462678434369e-07
0.164317 -2.58153442543021e-07
0.164318 2.01971829628046e-07
0.164319 -1.62034245060625e-08
0.16432 9.6905634398818e-07
0.164321 -5.28725906195148e-07
0.164322 5.54810977845758e-07
0.164323 -5.05672884127251e-07
0.164324 1.46296242374142e-06
0.164325 1.51445655168635e-05
0.164326 -2.53518702620032e-06
0.164327 3.74079067193243e-06
0.164328 1.49192218965159e-05
0.164329 -2.50209026499825e-06
0.16433 1.55548106398473e-06
0.164331 -1.27056837587963e-06
0.164332 1.17963657467001e-06
0.164333 -1.18365543842585e-06
0.164334 1.25657823250119e-06
0.164335 -1.40048248149421e-06
0.164336 1.6411356476219e-06
0.164337 -2.04665651433248e-06
0.164338 2.8057632280049e-06
0.164339 -4.64057505695612e-06
0.16434 1.49147660662302e-05
0.164341 1.13231142492498e-05
0.164342 -3.96258904772778e-06
0.164343 2.34422645326492e-06
0.164344 -1.6288145155869e-06
0.164345 1.22152960582202e-06
0.164346 -9.55423762657226e-07
0.164347 7.65326441537863e-07
0.164348 -6.20512856606986e-07
0.164349 5.04308383545041e-07
0.16435 -4.06804878179241e-07
0.164351 3.21872370635155e-07
0.164352 -2.45352425067587e-07
0.164353 1.74234119120437e-07
0.164354 -1.0620292835993e-07
0.164355 3.9430446034116e-08
0.164356 2.73250786255475e-08
0.164357 -9.36719194574259e-08
0.164358 1.51531069108453e-07
0.164359 -1.23686122566908e-07
0.16436 1.219967879447e-06
0.164361 -8.87573736969521e-07
0.164362 1.17241824670041e-06
0.164363 -1.85035374631985e-06
0.164364 4.22807759124018e-06
0.164365 1.23544500802187e-05
0.164366 -3.56132625521609e-07
0.164367 8.19003477028785e-06
0.164368 -4.51066099642181e-06
0.164369 2.15058745852047e-05
0.16437 1.38037539883985e-05
0.164371 -2.69324908200047e-07
0.164372 1.85377538346816e-07
0.164373 -1.4754206635696e-07
0.164374 1.45175373931003e-07
0.164375 -1.59939329470467e-07
0.164376 1.82910706355167e-07
0.164377 -2.08834797624195e-07
0.164378 2.32482193264983e-07
0.164379 -2.43575294278911e-07
0.16438 2.08977458085883e-07
0.164381 5.97069383135573e-08
0.164382 9.01539038985426e-06
0.164383 -1.5306668978493e-06
0.164384 1.4839019256572e-06
0.164385 -1.74780161264741e-06
0.164386 2.32963052169248e-06
0.164387 -3.68046803507636e-06
0.164388 9.1065933381317e-06
0.164389 2.76068833971892e-05
0.16439 -5.1802069250508e-06
0.164391 2.99924392947769e-06
0.164392 -2.17753420748295e-06
0.164393 1.76313110933942e-06
0.164394 -1.53029213575865e-06
0.164395 1.4002404706151e-06
0.164396 -1.34201302193151e-06
0.164397 1.34749843381705e-06
0.164398 -1.42820019868536e-06
0.164399 1.63135736658878e-06
0.1644 -2.12545316691471e-06
0.164401 3.94527218467024e-06
0.164402 1.22607590104632e-05
0.164403 -1.51209516139715e-06
0.164404 4.92987356335418e-07
0.164405 -6.96000487825781e-08
0.164406 -2.07970108706856e-07
0.164407 4.61079112642853e-07
0.164408 -7.70477075235941e-07
0.164409 1.27529540899532e-06
0.16441 -2.46043209416806e-06
0.164411 8.65526228201281e-06
0.164412 1.703761652554e-05
0.164413 7.05570147499547e-06
0.164414 2.2330604983917e-06
0.164415 6.41599246116787e-06
0.164416 -1.96705366935639e-06
0.164417 1.72930615133917e-06
0.164418 -2.25689271289739e-06
0.164419 4.66578404301766e-06
0.16442 2.18085201638311e-05
0.164421 -3.14249543498329e-06
0.164422 1.67914443662378e-06
0.164423 -1.13416467913961e-06
0.164424 8.44694790340334e-07
0.164425 -6.61218994679893e-07
0.164426 5.31398572922187e-07
0.164427 -4.32151096382794e-07
0.164428 3.51635283585877e-07
0.164429 -2.83259393715354e-07
0.16443 2.22808119974697e-07
0.164431 -1.66900281282577e-07
0.164432 1.12345508368838e-07
0.164433 -5.50701572705356e-08
0.164434 -1.2216988094413e-08
0.164435 1.0794990511117e-07
0.164436 -3.07618655459287e-07
0.164437 1.88836621411979e-06
0.164438 6.82409827296217e-07
0.164439 -2.90925962249668e-07
0.16444 1.70507391271251e-07
0.164441 -1.05629728174311e-07
0.164442 6.25768781200635e-08
0.164443 -3.17529635321126e-08
0.164444 1.0803124505491e-08
0.164445 -1.9590168273088e-09
0.164446 1.56828503666278e-08
0.164447 -9.75678431064661e-08
0.164448 1.19258507076268e-06
0.164449 3.29824328368715e-07
0.16445 5.31410276247618e-08
0.164451 -9.94690592856435e-07
0.164452 1.28545132659703e-05
0.164453 1.29202543629509e-05
0.164454 -7.81239604780667e-07
0.164455 2.84933941981344e-05
0.164456 1.85479607230742e-05
0.164457 -5.42093146052783e-06
0.164458 3.83961295346349e-06
0.164459 -4.14530462537469e-06
0.16446 2.27303780305059e-05
0.164461 1.98913758797659e-06
0.164462 -5.33824859041489e-07
0.164463 1.71347603504895e-07
0.164464 -3.25510337810757e-08
0.164465 -3.10260094302952e-08
0.164466 6.44597149279092e-08
0.164467 -8.64512936203769e-08
0.164468 1.07658306058721e-07
0.164469 -1.37566693553848e-07
0.16447 1.89932859250285e-07
0.164471 -2.93690020193303e-07
0.164472 5.32418504961979e-07
0.164473 -1.29872592316741e-06
0.164474 1.99810891537609e-05
0.164475 2.79000605720836e-06
0.164476 -1.84127723493569e-06
0.164477 1.77419212241533e-06
0.164478 -2.19974580726554e-06
0.164479 4.40864857750195e-06
0.16448 1.33319435769879e-05
0.164481 1.51221624124934e-06
0.164482 -1.96717916711961e-07
0.164483 2.95508152271486e-07
0.164484 -4.28649355872528e-07
0.164485 5.61445494071201e-07
0.164486 -7.0176042960252e-07
0.164487 8.62381479043759e-07
0.164488 -1.06115786891174e-06
0.164489 1.32769939779524e-06
0.16449 -1.7209150303066e-06
0.164491 2.38406751763069e-06
0.164492 -3.79592966130571e-06
0.164493 9.2673690996405e-06
0.164494 1.79791325580581e-05
0.164495 -3.7540288103981e-06
0.164496 2.34030487593858e-06
0.164497 -8.09294831505671e-07
0.164498 -8.70932274422712e-07
0.164499 8.16599276850411e-06
0.1645 1.21811657183398e-05
0.164501 -6.94927244977227e-06
0.164502 1.11817254066871e-05
0.164503 4.27061681150583e-06
0.164504 -2.47865334786483e-07
0.164505 -4.91480234497015e-07
0.164506 7.8771256272823e-07
0.164507 -9.67006935107533e-07
0.164508 1.11980205237759e-06
0.164509 -1.28850643038292e-06
0.16451 1.50971027787133e-06
0.164511 -1.83971596331294e-06
0.164512 2.40922267408398e-06
0.164513 -3.68193822093359e-06
0.164514 1.00812382051401e-05
0.164515 6.04432456526782e-06
0.164516 -5.4551542486651e-07
0.164517 -2.29036460201534e-06
0.164518 1.8512693856836e-05
0.164519 8.55771984616226e-06
0.16452 -4.28464031237105e-06
0.164521 3.14161904705229e-06
0.164522 -2.65397328313416e-06
0.164523 2.44713505728443e-06
0.164524 -2.44214121143597e-06
0.164525 2.77067774676083e-06
0.164526 9.95602368637957e-06
0.164527 2.18495198439095e-06
0.164528 2.68609396658634e-06
0.164529 2.12221609422505e-05
0.16453 4.2066513915141e-06
0.164531 -1.34624340796832e-06
0.164532 5.10030724007488e-07
0.164533 -8.14324615448845e-08
0.164534 -2.12453827848282e-07
0.164535 4.64206325868398e-07
0.164536 -7.24831608360219e-07
0.164537 1.04401214457359e-06
0.164538 -1.50383545370627e-06
0.164539 2.30716072941768e-06
0.16454 -4.23723010180922e-06
0.164541 1.6784118229256e-05
0.164542 9.76287789372545e-06
0.164543 -3.92094135758872e-06
0.164544 2.49610195139313e-06
0.164545 -1.84832873901352e-06
0.164546 1.4762962250299e-06
0.164547 -1.23432755564186e-06
0.164548 1.06469181875629e-06
0.164549 -9.40215887700607e-07
0.16455 8.46731068922504e-07
0.164551 -7.76472747339167e-07
0.164552 7.25346259923037e-07
0.164553 -6.92048477946995e-07
0.164554 6.77490166159107e-07
0.164555 -6.84935836731952e-07
0.164556 7.21231407362273e-07
0.164557 -7.99379815688792e-07
0.164558 9.45234495248999e-07
0.164559 -1.21507542695911e-06
0.16456 1.7499611806063e-06
0.164561 -2.96642703881627e-06
0.164562 2.33665262039933e-05
0.164563 1.4162875477373e-05
0.164564 -6.03007044081963e-06
0.164565 5.69854555248979e-06
0.164566 7.01484150112632e-06
0.164567 1.13608613731111e-06
0.164568 -1.9343856524839e-06
0.164569 2.57583017516843e-06
0.16457 -3.65337985602286e-06
0.164571 7.09684976513185e-06
0.164572 3.15906238156454e-06
0.164573 1.43519557921834e-05
0.164574 1.32463557299037e-05
0.164575 1.96148573943979e-06
0.164576 3.08655800157716e-06
0.164577 -2.51260900076383e-06
0.164578 2.17032440735981e-06
0.164579 -1.97638959454053e-06
0.16458 1.88315008269458e-06
0.164581 -1.87345947549795e-06
0.164582 1.95657709993411e-06
0.164583 -2.19755356644049e-06
0.164584 2.98575266058963e-06
0.164585 7.44046503042347e-06
0.164586 1.06971454548105e-06
0.164587 -2.21280800967182e-06
0.164588 1.12779872130083e-05
0.164589 -6.67541659961997e-07
0.16459 2.21780382951809e-06
0.164591 -4.17506906964139e-06
0.164592 1.94148058774946e-05
0.164593 1.18984603131756e-05
0.164594 -4.13285007874661e-06
0.164595 2.35761529549948e-06
0.164596 -1.51685486337815e-06
0.164597 9.65867888430116e-07
0.164598 -4.87958583904748e-07
0.164599 -1.27025494728755e-07
0.1646 7.60544396970982e-06
0.164601 -8.67597498806537e-07
0.164602 6.18847609383983e-06
0.164603 1.12962291592033e-05
0.164604 -4.956360003457e-06
0.164605 4.2895430116632e-06
0.164606 -5.33480772372386e-06
0.164607 1.90835347094621e-05
0.164608 8.15635406292461e-06
0.164609 5.61863437657305e-06
0.16461 3.20732674134971e-08
0.164611 1.952444145775e-08
0.164612 -1.89673700787983e-07
0.164613 4.72310435869479e-07
0.164614 -1.21445097754741e-06
0.164615 6.95668758082442e-06
0.164616 2.70201993076232e-05
0.164617 5.05308724343635e-06
0.164618 -7.49244205972169e-07
0.164619 1.80306563224489e-07
0.16462 7.27277771859258e-09
0.164621 -9.55578316137248e-08
0.164622 1.4520001310353e-07
0.164623 -1.71377445354496e-07
0.164624 1.67719617422729e-07
0.164625 -8.60323935340778e-08
0.164626 -3.52573715360596e-07
0.164627 6.35299152219265e-06
0.164628 2.39040167753235e-05
0.164629 3.50242702400803e-06
0.16463 -9.43663609326729e-07
0.164631 3.27098018808602e-07
0.164632 -2.26827942651932e-08
0.164633 -2.12715950085098e-07
0.164634 4.8850549679243e-07
0.164635 -1.00759023012358e-06
0.164636 3.61766866261563e-06
0.164637 2.94525505927644e-06
0.164638 1.29892645245342e-06
0.164639 3.65043632809599e-07
0.16464 -1.49765159759711e-07
0.164641 -5.6821587019509e-08
0.164642 3.15983205220425e-07
0.164643 -7.76376767719595e-07
0.164644 2.21774125491557e-06
0.164645 2.31355279861075e-05
0.164646 -3.1224903324637e-06
0.164647 3.66292802016605e-06
0.164648 9.83891453813208e-07
0.164649 7.76776230149723e-08
0.16465 -2.57944018126138e-07
0.164651 3.95100972679474e-07
0.164652 8.78765083081678e-07
0.164653 4.19865128614126e-07
0.164654 -9.16637141851528e-07
0.164655 2.8082600559639e-06
0.164656 2.52542065993069e-05
0.164657 -1.35732556047544e-06
0.164658 1.54630598279019e-06
0.164659 -1.50650559912088e-06
0.16466 1.55474282995306e-06
0.164661 -1.68485490911749e-06
0.164662 1.90545686477524e-06
0.164663 -2.25489109980585e-06
0.164664 2.83886371051204e-06
0.164665 -4.03546398823611e-06
0.164666 1.28975042321171e-05
0.164667 -4.55880781550714e-06
0.164668 2.16682185513393e-05
0.164669 1.58589152874139e-05
0.16467 -6.07817809390137e-06
0.164671 3.82621862924664e-06
0.164672 -2.83002441910599e-06
0.164673 2.28677410691849e-06
0.164674 -1.97815897010087e-06
0.164675 1.85262615081758e-06
0.164676 -2.04937162477103e-06
0.164677 7.97283508275642e-06
0.164678 2.17511167416001e-07
0.164679 2.94329300641823e-07
0.16468 -3.9459825850003e-07
0.164681 4.12966702256592e-07
0.164682 -4.0548283693996e-07
0.164683 3.88756743823321e-07
0.164684 -3.68990206345873e-07
0.164685 3.48605705258863e-07
0.164686 -3.28373652771083e-07
0.164687 3.08065712583981e-07
0.164688 -2.8611458981142e-07
0.164689 2.57832155594045e-07
0.16469 -2.08074693833674e-07
0.164691 6.51103025769393e-08
0.164692 1.86152040061943e-06
0.164693 1.10760981891928e-06
0.164694 -1.02194691286517e-06
0.164695 2.42986514331435e-06
0.164696 6.31013934429154e-07
0.164697 -3.76324854433349e-07
0.164698 6.07947615990691e-06
0.164699 3.8080595986337e-06
0.1647 -4.7863924261536e-06
0.164701 1.52502491934159e-05
0.164702 1.67584433480168e-05
0.164703 -7.72355953768407e-06
0.164704 1.03148018734342e-05
0.164705 9.19353072358868e-06
0.164706 -1.42737557820279e-06
0.164707 3.46488867546648e-07
0.164708 4.4096380913658e-08
0.164709 -2.50115076678954e-07
0.16471 3.98428710352225e-07
0.164711 -5.48651308457139e-07
0.164712 8.08265542441965e-07
0.164713 4.19417745869536e-06
0.164714 4.38616131874555e-07
0.164715 -7.49698396034795e-07
0.164716 1.07427634835237e-06
0.164717 -1.63912756130596e-06
0.164718 3.35913756808196e-06
0.164719 2.13870895715293e-05
0.16472 -2.02748926993833e-06
0.164721 8.13119754763343e-07
0.164722 -9.59524741915177e-08
0.164723 3.25162462306102e-07
0.164724 -3.0232291338689e-08
0.164725 -1.549670693233e-07
0.164726 3.04656965679927e-07
0.164727 -4.16980916531988e-07
0.164728 3.79853597704756e-07
0.164729 3.97133447507427e-06
0.16473 2.89278009309652e-06
0.164731 -3.72514339831496e-06
0.164732 2.08696861650455e-05
0.164733 2.08527406471408e-05
0.164734 -2.88039021216579e-06
0.164735 1.21501786328859e-06
0.164736 -4.91761709408466e-07
0.164737 2.41545060145792e-08
0.164738 3.5881631478923e-07
0.164739 -7.3335667467295e-07
0.16474 1.15986959075147e-06
0.164741 -1.72448808643106e-06
0.164742 2.62029991344662e-06
0.164743 -4.51412870007235e-06
0.164744 1.29019189923843e-05
0.164745 1.51402710711424e-05
0.164746 -4.34705635228467e-06
0.164747 2.13028743165127e-06
0.164748 -8.65497681118607e-07
0.164749 -6.50061325389307e-07
0.16475 9.63803255538895e-06
0.164751 4.89471549169554e-06
0.164752 -1.87600194746778e-06
0.164753 2.0971709399544e-05
0.164754 4.22456162805531e-06
0.164755 2.02691704433859e-07
0.164756 -4.64610921165279e-07
0.164757 4.51421591641972e-07
0.164758 -3.7996303153497e-07
0.164759 2.91035910658806e-07
0.16476 -1.96597736510679e-07
0.164761 1.11294028486958e-07
0.164762 -1.40943728755353e-07
0.164763 2.17996398487629e-05
0.164764 4.29964937136434e-06
0.164765 5.69856759848744e-06
0.164766 -1.53630536627311e-06
0.164767 8.57706073531107e-07
0.164768 -5.62223777014221e-07
0.164769 3.83360741268472e-07
0.16477 -2.53696510136272e-07
0.164771 1.47621606444434e-07
0.164772 -5.1883023974878e-08
0.164773 -4.39459513472518e-08
0.164774 1.54187869360867e-07
0.164775 -3.15016795589197e-07
0.164776 7.11653611408857e-07
0.164777 2.17629278555717e-05
0.164778 -7.34089267157881e-07
0.164779 4.10962472419026e-06
0.16478 4.12798344492797e-07
0.164781 -3.14193856437053e-07
0.164782 2.63938464005225e-07
0.164783 9.52478790607718e-08
0.164784 2.77266855367617e-06
0.164785 -1.62694846417506e-06
0.164786 1.10136162464072e-05
0.164787 -7.09393591978941e-07
0.164788 1.10931073785915e-06
0.164789 -1.41271140448444e-06
0.16479 1.77774130283094e-06
0.164791 -2.30130993891243e-06
0.164792 3.17716248818036e-06
0.164793 -5.06266298401483e-06
0.164794 1.37854919005969e-05
0.164795 6.67264233875615e-06
0.164796 1.70625162374173e-05
0.164797 8.81449624882852e-06
0.164798 -4.58439340033194e-06
0.164799 3.26595558989342e-06
0.1648 -2.61777622047665e-06
0.164801 2.25240699089145e-06
0.164802 -2.05028304684522e-06
0.164803 1.97461827796449e-06
0.164804 -2.04044778699416e-06
0.164805 2.35646871789933e-06
0.164806 -3.47515100432514e-06
0.164807 2.20478932144604e-05
0.164808 2.77188695450329e-06
0.164809 -9.44605695675559e-07
0.16481 4.22484830095413e-07
0.164811 -1.84212697224281e-07
0.164812 5.24083455651956e-08
0.164813 2.30666415134343e-08
0.164814 -3.22602667106364e-08
0.164815 7.92772321475364e-06
0.164816 -3.94710221791089e-07
0.164817 3.96924465783383e-07
0.164818 -4.37928619858612e-07
0.164819 4.92880748387523e-07
0.16482 -5.5845405078548e-07
0.164821 6.35199127551167e-07
0.164822 -7.2498209653748e-07
0.164823 8.30934063547667e-07
0.164824 -9.57978060431364e-07
0.164825 1.11384993724869e-06
0.164826 -1.31139928231778e-06
0.164827 1.57421637323288e-06
0.164828 -1.95147328107563e-06
0.164829 2.56713989990142e-06
0.16483 -3.85604227554163e-06
0.164831 9.25977040791178e-06
0.164832 1.03116494136662e-05
0.164833 -2.11435937377437e-06
0.164834 5.0965753724861e-07
0.164835 3.35826299751872e-07
0.164836 -1.00645997819226e-06
0.164837 1.71506309198896e-06
0.164838 -2.70495741200922e-06
0.164839 5.02608590595555e-06
0.16484 3.58331292508571e-07
0.164841 1.06398345874359e-05
0.164842 1.1152188257413e-05
0.164843 -1.78439441086392e-06
0.164844 -1.99215933058452e-06
0.164845 1.66082901900494e-05
0.164846 1.11740638659573e-05
0.164847 -4.96533117397609e-06
0.164848 3.26234324257215e-06
0.164849 -2.40416460266271e-06
0.16485 1.86622239262583e-06
0.164851 -1.49733337125128e-06
0.164852 1.25476888439594e-06
0.164853 -1.1872120196789e-06
0.164854 1.76138930282031e-06
0.164855 1.47869230229285e-05
0.164856 -2.37577253769823e-06
0.164857 2.57443170646645e-06
0.164858 -4.30774006402211e-06
0.164859 1.91007141190762e-05
0.16486 7.01021813233007e-06
0.164861 -2.41696124494963e-06
0.164862 5.66119674431514e-07
0.164863 6.91500548555999e-06
0.164864 3.52657221272488e-06
0.164865 -1.95912759358441e-06
0.164866 1.40718019159181e-06
0.164867 -1.08830869010666e-06
0.164868 8.66532512620479e-07
0.164869 -6.96232724229832e-07
0.16487 5.56690193128033e-07
0.164871 -4.36414405706861e-07
0.164872 3.27607653781528e-07
0.164873 -2.23911065169367e-07
0.164874 1.18876814977721e-07
0.164875 -3.78638068604585e-09
0.164876 -1.36833237304126e-07
0.164877 3.38103429364742e-07
0.164878 -7.07458307149133e-07
0.164879 1.83418449228686e-06
0.16488 1.70837359596775e-05
0.164881 -1.8613187363686e-06
0.164882 1.06579083744844e-06
0.164883 -7.78931785934884e-07
0.164884 6.34040289874039e-07
0.164885 -5.53102084047621e-07
0.164886 5.1253953571905e-07
0.164887 -5.10939470273912e-07
0.164888 5.77560326057455e-07
0.164889 -8.97612838593588e-07
0.16489 1.97706583773695e-05
0.164891 2.53999169324112e-06
0.164892 1.05992829272526e-06
0.164893 -4.31724822614587e-07
0.164894 3.36005572910347e-07
0.164895 -3.13957080128716e-07
0.164896 3.1716364520684e-07
0.164897 -3.3546837359764e-07
0.164898 3.6803643031278e-07
0.164899 -4.19772274812603e-07
0.1649 5.06410395547809e-07
0.164901 -6.90980842276375e-07
0.164902 1.79117244823281e-06
0.164903 2.16524261243408e-07
0.164904 2.83326254855362e-07
0.164905 -4.54544255530538e-07
0.164906 2.12708146350721e-05
0.164907 1.29402021420213e-05
0.164908 -1.13527224214488e-06
0.164909 3.53726070658035e-07
0.16491 1.1476698077725e-08
0.164911 -3.33741486320658e-07
0.164912 7.9021506335016e-07
0.164913 -1.83663309597132e-06
0.164914 9.50077077169637e-06
0.164915 5.21894426124997e-06
0.164916 -2.6187816799513e-06
0.164917 2.18234259688477e-06
0.164918 -2.59131607807529e-06
0.164919 1.00448192525881e-05
0.16492 2.04013355458584e-06
0.164921 -6.73865172780398e-07
0.164922 3.45920519953744e-07
0.164923 -2.22408127156916e-07
0.164924 1.71015613188272e-07
0.164925 -1.52569626588651e-07
0.164926 1.5181750351122e-07
0.164927 -1.61888566699036e-07
0.164928 1.79371981641055e-07
0.164929 -2.02438592961314e-07
0.16493 2.30142847628698e-07
0.164931 -2.62075527383634e-07
0.164932 2.9811691717459e-07
0.164933 -3.38346686543972e-07
0.164934 3.8307043520877e-07
0.164935 -4.32785187517362e-07
0.164936 4.88200622108168e-07
0.164937 -5.50445190248563e-07
0.164938 6.21004027673682e-07
0.164939 -7.01682115666667e-07
0.16494 7.94959996166061e-07
0.164941 -9.04325999063265e-07
0.164942 1.03483450974925e-06
0.164943 -1.1941524808282e-06
0.164944 1.39434232368931e-06
0.164945 -1.65552800207104e-06
0.164946 2.01429039135469e-06
0.164947 -2.54529168220871e-06
0.164948 3.42932670388447e-06
0.164949 -5.25745101114625e-06
0.16495 1.20120682557344e-05
0.164951 1.98287934428921e-05
0.164952 1.16459150899592e-05
0.164953 7.07017084500332e-06
0.164954 4.44320120190588e-06
0.164955 3.06241582501315e-06
0.164956 -2.78518807688034e-06
0.164957 5.19478134990307e-06
0.164958 4.05782305931786e-06
0.164959 -2.76679579695214e-06
0.16496 8.67624817839093e-06
0.164961 1.33669175459339e-05
0.164962 5.69482227130289e-06
0.164963 -4.52455147752366e-07
0.164964 3.23117841402968e-07
0.164965 -6.88288091626302e-07
0.164966 2.14999045513999e-06
0.164967 6.34532521138908e-06
0.164968 6.2037092316543e-06
0.164969 5.68894995324138e-08
0.16497 1.12611287985564e-07
0.164971 -3.39828615340116e-07
0.164972 6.05538991320251e-07
0.164973 -9.53569388830345e-07
0.164974 1.49635364785046e-06
0.164975 -2.63001418151828e-06
0.164976 7.7204129999301e-06
0.164977 8.51073428663807e-06
0.164978 -2.49817739652208e-06
0.164979 1.25637369848308e-06
0.16498 -6.17347482491112e-07
0.164981 8.070634091572e-08
0.164982 8.30907011722678e-07
0.164983 1.27598860278844e-05
0.164984 -1.18956363305881e-06
0.164985 5.37642889179156e-07
0.164986 -2.19222992685861e-07
0.164987 -1.31766818413702e-08
0.164988 2.18206023397535e-07
0.164989 -4.22028481486648e-07
0.16499 6.44336272586326e-07
0.164991 -9.08737761302397e-07
0.164992 1.25347167586152e-06
0.164993 -1.75615469204657e-06
0.164994 2.61602370831126e-06
0.164995 -4.56329424161924e-06
0.164996 1.41859618509238e-05
0.164997 1.46785813374681e-05
0.164998 -5.13491216029432e-06
0.164999 3.40018668218062e-06
0.165 -3.12714663621151e-06
0.165001 5.946645783979e-06
0.165002 3.76078141958541e-06
0.165003 -1.22171825392625e-06
0.165004 8.95013927628789e-07
0.165005 -8.70445049342731e-07
0.165006 8.69293235891676e-07
0.165007 -1.92728449324747e-07
0.165008 6.6764055944887e-06
0.165009 -5.95233290084304e-06
0.16501 1.67450604584665e-05
0.165011 1.05176042322343e-05
0.165012 -3.14028002197244e-06
0.165013 1.32194861687327e-06
0.165014 -2.3987490731249e-07
0.165015 -1.07527410967211e-06
0.165016 1.05958997950164e-05
0.165017 2.96762282625972e-06
0.165018 7.19219312905054e-06
0.165019 3.91600184390714e-07
0.16502 1.66530076917739e-07
0.165021 -7.71144131462313e-07
0.165022 1.66764712364856e-06
0.165023 -3.68240986841266e-06
0.165024 1.85568070325294e-05
0.165025 8.8569521314706e-06
0.165026 1.66754279039629e-05
0.165027 2.05616763707649e-06
0.165028 -1.56340640490941e-06
0.165029 1.2198251055331e-06
0.16503 -9.67813433948677e-07
0.165031 7.69067892982821e-07
0.165032 -6.01763720744667e-07
0.165033 4.51733673506438e-07
0.165034 -3.0788963494514e-07
0.165035 1.58469976201203e-07
0.165036 1.39982027181008e-08
0.165037 -2.43486089899427e-07
0.165038 6.14909284636709e-07
0.165039 -1.43041568427365e-06
0.16504 5.04687858948369e-06
0.165041 1.06246430003954e-05
0.165042 -4.59181540255423e-06
0.165043 7.61958115202191e-06
0.165044 4.03509930493212e-06
0.165045 -1.12687435202935e-06
0.165046 7.77791004804148e-07
0.165047 -1.14091944393099e-06
0.165048 1.20797037029107e-05
0.165049 4.35080544123807e-06
0.16505 5.63101265362537e-07
0.165051 1.95676903678451e-08
0.165052 -9.22161630477985e-08
0.165053 1.05580838246963e-07
0.165054 -1.05763769819434e-07
0.165055 1.02788940047683e-07
0.165056 -9.97041393704957e-08
0.165057 9.77089499094866e-08
0.165058 -9.79235597619829e-08
0.165059 1.02699569655083e-07
0.16506 -1.18894046370056e-07
0.165061 1.73535658980648e-07
0.165062 -4.34487622700488e-07
0.165063 1.86452678851502e-05
0.165064 2.95039140837985e-06
0.165065 9.83679226485315e-06
0.165066 -6.00791687201818e-07
0.165067 4.61580729444051e-06
0.165068 -1.91521580398143e-06
0.165069 1.69293865554028e-06
0.16507 -1.78056989315592e-06
0.165071 2.01021105183094e-06
0.165072 1.40333686187721e-05
0.165073 1.51911220868139e-05
0.165074 1.03215899261739e-05
0.165075 -3.49120786620805e-06
0.165076 2.05652746620918e-06
0.165077 -1.45521389131947e-06
0.165078 1.14037847874683e-06
0.165079 -9.68054690314984e-07
0.16508 8.99144207845963e-07
0.165081 -9.66605168242386e-07
0.165082 1.47596397697278e-06
0.165083 1.7449937229543e-05
0.165084 -9.13091413293227e-07
0.165085 4.96595361259762e-07
0.165086 -4.06839200168989e-07
0.165087 4.10586110110239e-07
0.165088 -4.6747625153953e-07
0.165089 5.83245037782681e-07
0.16509 -8.26556893059611e-07
0.165091 1.79103393933915e-06
0.165092 1.33263553970942e-06
0.165093 5.24196311410335e-08
0.165094 -4.78678813021701e-07
0.165095 9.48202771812911e-07
0.165096 -1.99871302963611e-06
0.165097 1.56485142534366e-05
0.165098 2.94464667148724e-06
0.165099 -1.32482186559682e-06
0.1651 8.19920739086524e-07
0.165101 -5.56127015381834e-07
0.165102 3.76121491332265e-07
0.165103 -2.17748222730412e-07
0.165104 9.2313839612554e-09
0.165105 7.3800622436305e-07
0.165106 1.19887964522143e-06
0.165107 -5.25440364446244e-07
0.165108 3.61933864098687e-07
0.165109 -2.7556540789994e-07
0.16511 2.16178605004175e-07
0.165111 -1.71188160354086e-07
0.165112 1.44917235231938e-07
0.165113 -1.98448115567558e-07
0.165114 1.15877737425086e-06
0.165115 5.92047492012788e-06
0.165116 2.10880998099563e-05
0.165117 -2.60990623112198e-06
0.165118 1.55645069181108e-06
0.165119 -1.22038064790121e-06
0.16512 1.06144105445061e-06
0.165121 -9.35226256896922e-07
0.165122 6.49823087001932e-07
0.165123 2.09060620780656e-06
0.165124 4.29972723977317e-06
0.165125 -4.15775716278224e-06
0.165126 7.56941963874905e-06
0.165127 1.80963228866055e-05
0.165128 -2.63703179657986e-06
0.165129 1.47084600598336e-05
0.16513 -6.12282325479832e-07
0.165131 6.37891993359865e-08
0.165132 3.42762464497578e-07
0.165133 -7.51393657465958e-07
0.165134 1.28331032590525e-06
0.165135 -2.23915282030545e-06
0.165136 6.01057782963096e-06
0.165137 2.49303647474596e-06
0.165138 4.41219174295958e-06
0.165139 1.79697268374603e-05
0.16514 8.20713152819944e-06
0.165141 1.1303108049772e-06
0.165142 -1.00909608947338e-06
0.165143 7.87515451055312e-07
0.165144 -5.90539214225617e-07
0.165145 4.15635762328879e-07
0.165146 -2.49894479072271e-07
0.165147 7.62707721126065e-08
0.165148 1.36213256846358e-07
0.165149 -4.76462335262254e-07
0.16515 1.44782946946029e-06
0.165151 1.09798882378965e-05
0.165152 -1.88447780300537e-06
0.165153 5.34149094381462e-06
0.165154 1.17035933605625e-06
0.165155 -8.64324453312435e-07
0.165156 1.08806078105806e-06
0.165157 -1.71477241347401e-06
0.165158 3.98486842257924e-06
0.165159 1.27171716553951e-05
0.16516 -2.23770467253403e-06
0.165161 1.03362990701514e-06
0.165162 -4.22964093327391e-07
0.165163 -2.05154344832382e-07
0.165164 1.79954489259982e-06
0.165165 1.00051312811922e-05
0.165166 -2.33435211194142e-06
0.165167 1.56179472821606e-06
0.165168 -1.27511582227731e-06
0.165169 1.1450840380552e-06
0.16517 -1.09971626995052e-06
0.165171 1.12381348066841e-06
0.165172 -1.23354034151089e-06
0.165173 1.49762345387528e-06
0.165174 -2.18412209027573e-06
0.165175 5.51526998235316e-06
0.165176 6.61938135036997e-06
0.165177 -1.96232241164508e-06
0.165178 1.21583123743122e-06
0.165179 -1.02433808605949e-06
0.16518 1.14569752031362e-06
0.165181 -1.84004003944963e-06
0.165182 6.39842230252201e-06
0.165183 7.84318026730542e-06
0.165184 -4.0432138848939e-06
0.165185 5.12904958922753e-06
0.165186 6.482104891434e-06
0.165187 6.14248984289098e-07
0.165188 -2.72317425943445e-06
0.165189 1.10337409068237e-05
0.16519 1.06560767493515e-05
0.165191 -4.38473642879716e-06
0.165192 3.19607253468577e-06
0.165193 -2.92210689018454e-06
0.165194 3.23410237244476e-06
0.165195 -4.76672878919769e-06
0.165196 2.07748227118043e-05
0.165197 6.50165673946288e-06
0.165198 -2.9001456115704e-06
0.165199 2.23833575358836e-06
0.1652 -2.52532039370034e-06
0.165201 4.91699205913784e-06
0.165202 2.12394516779791e-05
0.165203 -3.67341403482375e-06
0.165204 2.33216537194619e-06
0.165205 -1.94741971291343e-06
0.165206 1.85556383593418e-06
0.165207 -1.92224554600582e-06
0.165208 2.12750126964354e-06
0.165209 -2.51712520114056e-06
0.16521 3.25378471486016e-06
0.165211 -4.96119533832551e-06
0.165212 2.35079690916525e-05
0.165213 1.77567437622589e-05
0.165214 1.95585521372439e-06
0.165215 4.54663251009998e-06
0.165216 -2.40902475573624e-06
0.165217 1.59025778363413e-06
0.165218 -1.11146554316472e-06
0.165219 7.74140131127264e-07
0.16522 -5.02219331888068e-07
0.165221 2.53418149047065e-07
0.165222 8.49018717348009e-09
0.165223 -3.36145043350081e-07
0.165224 8.54720763895249e-07
0.165225 -2.07620926306677e-06
0.165226 1.3857727110803e-05
0.165227 4.35735197716049e-06
0.165228 -2.05095529523316e-06
0.165229 1.36597207415132e-06
0.16523 -1.01105010589358e-06
0.165231 7.69627384183134e-07
0.165232 -5.60887015085864e-07
0.165233 3.09213687822882e-07
0.165234 2.53983347724365e-07
0.165235 2.03052085369114e-05
0.165236 -1.51034910841225e-06
0.165237 1.062502010097e-06
0.165238 -9.06984186570102e-07
0.165239 8.36653681177653e-07
0.16524 -8.10148981328077e-07
0.165241 8.16419421187974e-07
0.165242 -8.55984453001454e-07
0.165243 9.38698340089741e-07
0.165244 -1.08964898715806e-06
0.165245 1.37348694972516e-06
0.165246 -2.00397845404656e-06
0.165247 4.34407662199121e-06
0.165248 1.04600681523482e-05
0.165249 -1.35866295398264e-06
0.16525 1.42842604920394e-05
0.165251 -1.62348539787014e-06
0.165252 1.06239244125183e-06
0.165253 -8.20063288364982e-07
0.165254 6.82280858309061e-07
0.165255 -5.94912520028185e-07
0.165256 5.36411934117694e-07
0.165257 -4.9550370855011e-07
0.165258 4.63075235341428e-07
0.165259 -4.15818817973179e-07
0.16526 5.29316972433806e-06
0.165261 -5.86713294283514e-07
0.165262 5.82708318959102e-07
0.165263 -6.2017460161952e-07
0.165264 6.91728674928413e-07
0.165265 -8.14546809887906e-07
0.165266 1.04048323092948e-06
0.165267 -1.55429562671611e-06
0.165268 3.73705591030989e-06
0.165269 5.75041437568814e-06
0.16527 -1.47566114522554e-06
0.165271 9.32439125037015e-07
0.165272 1.80561048141466e-05
0.165273 -1.26442384611733e-07
0.165274 1.30139432570068e-07
0.165275 -2.06062879389086e-07
0.165276 3.09898996163412e-07
0.165277 -4.51784095951617e-07
0.165278 6.74606814011197e-07
0.165279 -1.12803518650906e-06
0.16528 2.85914464678224e-06
0.165281 5.82910980286232e-06
0.165282 -1.42963444571027e-06
0.165283 8.59200123870911e-07
0.165284 -8.03873278394314e-07
0.165285 1.6537051385558e-06
0.165286 1.8382666812565e-05
0.165287 -4.80185208406456e-06
0.165288 1.33897951663573e-05
0.165289 6.90192594844963e-06
0.16529 -2.66573641264315e-06
0.165291 1.69971039199726e-06
0.165292 -1.29540793135959e-06
0.165293 1.09117513961213e-06
0.165294 -9.88820597894607e-07
0.165295 9.58157806889908e-07
0.165296 -1.00239647868068e-06
0.165297 1.16822811445794e-06
0.165298 -1.57868927582555e-06
0.165299 1.49155448615228e-05
0.1653 7.06624953952229e-06
0.165301 1.62543531048961e-05
0.165302 1.30242080530662e-06
0.165303 -1.59290958099651e-07
0.165304 -4.45186876994309e-08
0.165305 1.40148607739048e-07
0.165306 -2.06407626982221e-07
0.165307 2.62164110267102e-07
0.165308 -3.14051931821518e-07
0.165309 3.64181568052051e-07
0.16531 -4.10875674107853e-07
0.165311 4.44126103251587e-07
0.165312 -4.23053951846576e-07
0.165313 1.3557220903448e-07
0.165314 3.08073073892898e-06
0.165315 1.36813628475143e-05
0.165316 1.68028213308964e-05
0.165317 -1.9911985566457e-06
0.165318 8.9480326701965e-08
0.165319 3.2539894088393e-06
0.16532 2.15337604465587e-06
0.165321 -7.54135187922545e-07
0.165322 2.85781693425924e-07
0.165323 1.23883333938022e-08
0.165324 -2.62223855399008e-07
0.165325 5.1238921359928e-07
0.165326 -7.98782786017128e-07
0.165327 1.15226750842612e-06
0.165328 -1.36054600138405e-06
0.165329 2.25832810109694e-05
0.16533 1.45171377061787e-05
0.165331 -2.68815063564682e-06
0.165332 4.38688513705626e-07
0.165333 2.78659368847079e-06
0.165334 5.57654666276626e-06
0.165335 2.10719749758674e-06
0.165336 3.99459694100554e-05
0.165337 1.19220784037333e-06
0.165338 1.3006400154146e-06
0.165339 -1.63012120916004e-06
0.16534 1.89872059657671e-06
0.165341 -2.48206216141278e-06
0.165342 4.69585055509299e-06
0.165343 1.00820051308887e-05
0.165344 2.65464401925299e-07
0.165345 6.49394476632438e-06
0.165346 -2.20071187608156e-06
0.165347 1.57613917116983e-06
0.165348 -1.3797948542619e-06
0.165349 1.36644065755379e-06
0.16535 -1.50369257895909e-06
0.165351 1.86632145197476e-06
0.165352 -2.81736014929621e-06
0.165353 7.66082543188309e-06
0.165354 7.60226114433486e-06
0.165355 -2.32029630196916e-06
0.165356 1.30215987296477e-06
0.165357 -8.71984947415526e-07
0.165358 6.34864293808703e-07
0.165359 -4.84323129281283e-07
0.16536 3.79692743140012e-07
0.165361 -3.02099026181492e-07
0.165362 2.41377236047357e-07
0.165363 -1.91509354038584e-07
0.165364 1.48775159270047e-07
0.165365 -1.10624263538086e-07
0.165366 7.52696475885758e-08
0.165367 -4.12905329111254e-08
0.165368 7.43025785187508e-09
0.165369 2.74940372652639e-08
0.16537 -6.50900631207536e-08
0.165371 1.0740628040681e-07
0.165372 -1.57168444468695e-07
0.165373 2.19070901169543e-07
0.165374 -3.0214042693351e-07
0.165375 4.26402755134803e-07
0.165376 -6.49038460413312e-07
0.165377 1.23809825249784e-06
0.165378 6.41980708135655e-06
0.165379 1.11923675128313e-05
0.16538 5.1640235266424e-06
0.165381 8.86668667656275e-07
0.165382 1.57782455886356e-08
0.165383 7.00741113394813e-08
0.165384 -1.27268660953714e-07
0.165385 1.96763231498234e-07
0.165386 -2.8403965029911e-07
0.165387 4.16805735669151e-07
0.165388 -7.44920625151595e-07
0.165389 1.5075166378573e-05
0.16539 8.54401532281419e-07
0.165391 -1.01095739825436e-06
0.165392 8.31576490229297e-06
0.165393 2.92566174116572e-06
0.165394 -1.99545755434891e-06
0.165395 1.91579951291992e-06
0.165396 -2.07775202189026e-06
0.165397 2.43610536944488e-06
0.165398 -3.14963171632971e-06
0.165399 1.45349739480117e-05
0.1654 -4.7846368478768e-06
0.165401 1.2560781658113e-05
0.165402 1.43195593777415e-05
0.165403 5.81437516800698e-06
0.165404 5.9136838004235e-06
0.165405 -3.07408316825705e-06
0.165406 2.04963671168129e-06
0.165407 -1.49941881608417e-06
0.165408 1.19923402352483e-06
0.165409 -1.18951716105848e-06
0.16541 2.40257399725702e-06
0.165411 6.27674640236835e-06
0.165412 -2.69321793002754e-06
0.165413 3.01745171650533e-06
0.165414 -4.72151500729573e-06
0.165415 1.40187168566929e-05
0.165416 1.26688915086001e-05
0.165417 -4.02759290514805e-06
0.165418 2.1494595789568e-06
0.165419 -1.19361664164438e-06
0.16542 3.83250312150131e-07
0.165421 1.30446542546615e-06
0.165422 4.53772932652504e-06
0.165423 -1.39164019399163e-06
0.165424 6.73385267783687e-07
0.165425 -1.27265919339322e-07
0.165426 -6.30739574393902e-07
0.165427 2.97688439017435e-06
0.165428 9.60411610223396e-06
0.165429 -2.64188205285823e-06
0.16543 1.68463650003337e-06
0.165431 -1.27773424218436e-06
0.165432 1.04290803530851e-06
0.165433 -8.86673345438586e-07
0.165434 7.74377191135718e-07
0.165435 -6.89982355618089e-07
0.165436 6.25027827520269e-07
0.165437 -5.74518528633867e-07
0.165438 5.3516198667534e-07
0.165439 -5.04866785876054e-07
0.16544 4.81499705372582e-07
0.165441 -4.60920269589885e-07
0.165442 4.31632720179633e-07
0.165443 -3.17902871934276e-07
0.165444 6.06632113820509e-07
0.165445 -3.40972264707297e-07
0.165446 -3.4417579855583e-07
0.165447 7.39988782525658e-06
0.165448 2.60979633468861e-05
0.165449 1.554992159201e-05
0.16545 -3.39022718362972e-06
0.165451 1.62473946051298e-06
0.165452 -9.53324042208623e-07
0.165453 5.98610629943978e-07
0.165454 -3.71819403933204e-07
0.165455 2.06057064828053e-07
0.165456 -7.20406750413354e-08
0.165457 -4.52656519241138e-08
0.165458 1.54962008133142e-07
0.165459 -2.63340711251001e-07
0.16546 3.75468212778681e-07
0.165461 -4.96511991128435e-07
0.165462 6.33059393607379e-07
0.165463 -7.95098798924361e-07
0.165464 1.00047134029708e-06
0.165465 -1.28639273030028e-06
0.165466 1.7491741591237e-06
0.165467 -2.74648860207792e-06
0.165468 7.70366454663784e-06
0.165469 5.72485144631914e-06
0.16547 -1.54240554772894e-06
0.165471 6.88245768179193e-07
0.165472 -5.28823363204364e-07
0.165473 1.74392002495546e-06
0.165474 1.1309828805481e-05
0.165475 -4.68083085887989e-06
0.165476 5.19732900955718e-06
0.165477 -7.76333471724127e-06
0.165478 4.38028834686584e-05
0.165479 2.35178660035927e-05
0.16548 -6.94057340714029e-06
0.165481 3.70344048986158e-06
0.165482 -2.13647655208769e-06
0.165483 7.87227376551629e-07
0.165484 3.95281814498259e-06
0.165485 4.03010281631292e-06
0.165486 -2.04054727193615e-06
0.165487 1.20553600993114e-06
0.165488 1.51173391369245e-05
0.165489 1.21792027525551e-06
0.16549 -5.11614866180075e-07
0.165491 -4.02784756719589e-07
0.165492 3.43719309211349e-06
0.165493 1.35827020206755e-05
0.165494 -4.3908115025011e-06
0.165495 3.30452030294711e-06
0.165496 -3.03721001445554e-06
0.165497 3.16593943419083e-06
0.165498 -3.83176958828917e-06
0.165499 6.55918279586929e-06
0.1655 1.75306228998499e-05
0.165501 -8.74752731877773e-07
0.165502 1.53729234667306e-05
0.165503 -1.16997556762241e-06
0.165504 3.47036981304152e-07
0.165505 6.06627894686151e-08
0.165506 -3.53458972279969e-07
0.165507 6.16304643285665e-07
0.165508 -8.96443462609358e-07
0.165509 1.2416225391854e-06
0.16551 -1.73120732168803e-06
0.165511 2.5543333049788e-06
0.165512 -4.38020924715604e-06
0.165513 1.48104812968226e-05
0.165514 1.96678641227873e-05
0.165515 -5.26054087266869e-06
0.165516 3.07772006126078e-06
0.165517 -2.16996434745786e-06
0.165518 1.66439968549883e-06
0.165519 -1.33760211540754e-06
0.16552 1.10618457567394e-06
0.165521 -9.3147209335975e-07
0.165522 7.92971378912143e-07
0.165523 -6.78550765235198e-07
0.165524 5.80149758972707e-07
0.165525 -4.91510754893876e-07
0.165526 4.06097006003606e-07
0.165527 -3.13651554843485e-07
0.165528 1.87713936039449e-07
0.165529 1.03431167278534e-07
0.16553 1.0389582372664e-05
0.165531 -7.81709871552256e-07
0.165532 5.42589601089031e-07
0.165533 -4.5170532687626e-07
0.165534 4.03054975144008e-07
0.165535 -3.7467361403802e-07
0.165536 3.59390987060707e-07
0.165537 -3.54589714960078e-07
0.165538 3.59671493249917e-07
0.165539 -3.75724148157656e-07
0.16554 4.06253826871324e-07
0.165541 -4.60370323795951e-07
0.165542 5.652339486282e-07
0.165543 -8.41769934225748e-07
0.165544 3.85226573782025e-06
0.165545 7.68405748729327e-07
0.165546 -5.42939875648826e-07
0.165547 1.63373198851794e-05
0.165548 4.66317596152216e-06
0.165549 2.03070095910464e-06
0.16555 -3.40936091159858e-07
0.165551 -3.27940471867067e-08
0.165552 2.39694529424529e-07
0.165553 -4.13325371387924e-07
0.165554 5.81104243167981e-07
0.165555 1.96238518663879e-06
0.165556 2.66187685116415e-06
0.165557 1.42706882587643e-05
0.165558 -7.15184926886327e-07
0.165559 1.93325909887162e-05
0.16556 -7.22761658080651e-07
0.165561 2.16966191226128e-07
0.165562 8.14426371925645e-08
0.165563 -3.45699699044479e-07
0.165564 6.24303687274034e-07
0.165565 -3.61555107607121e-07
0.165566 5.14059975589608e-06
0.165567 1.59639914734136e-05
0.165568 -2.73882234708523e-06
0.165569 1.43828204581061e-06
0.16557 -9.31361910384886e-07
0.165571 6.55815133489961e-07
0.165572 -4.85891478735295e-07
0.165573 3.84556369106423e-07
0.165574 -3.51613461373873e-07
0.165575 4.29389204366129e-07
0.165576 -7.91182941709144e-07
0.165577 2.56555539876392e-06
0.165578 1.39372509483882e-05
0.165579 -3.89767453035606e-06
0.16558 3.43838115179504e-06
0.165581 -4.16976482299004e-06
0.165582 1.65649805210987e-05
0.165583 2.15015438408348e-05
0.165584 -3.40514822622976e-08
0.165585 -1.40862362440033e-06
0.165586 2.79057238433037e-06
0.165587 -5.25403045630049e-06
0.165588 1.63005115127338e-05
0.165589 2.00014150747453e-05
0.16559 -1.63859115946376e-06
0.165591 1.963035908047e-05
0.165592 -1.63340362986236e-06
0.165593 1.57595255966619e-06
0.165594 -1.20224241257568e-06
0.165595 8.35781753635228e-07
0.165596 -4.43373167168013e-07
0.165597 -1.10230195479676e-07
0.165598 1.5263570626451e-06
0.165599 1.74217188893763e-05
0.1656 -2.49724988686561e-06
0.165601 1.5534960039114e-06
0.165602 -1.17971641262477e-06
0.165603 9.77822065317331e-07
0.165604 -8.69424184747069e-07
0.165605 8.41835569593636e-07
0.165606 6.35976663814342e-07
0.165607 4.77348043686976e-06
0.165608 2.75582237191246e-06
0.165609 -1.4148363964198e-06
0.16561 1.34466555159834e-06
0.165611 -1.46205232925018e-06
0.165612 7.43535557965558e-06
0.165613 1.02691931205053e-05
0.165614 -2.34971822325972e-06
0.165615 1.22087919220006e-06
0.165616 -7.59131276210652e-07
0.165617 4.94696330791707e-07
0.165618 -3.10582813582584e-07
0.165619 1.60632608228394e-07
0.16562 -1.41633840720985e-08
0.165621 -1.82658369441843e-07
0.165622 8.55390550353851e-07
0.165623 7.26395464580974e-07
0.165624 -1.51196281977337e-07
0.165625 -2.56903345680509e-08
0.165626 1.48078149800961e-07
0.165627 -2.60426307490505e-07
0.165628 3.80977132388554e-07
0.165629 -5.26497575474534e-07
0.16563 7.22202888096922e-07
0.165631 -1.01874920294161e-06
0.165632 1.54783136951931e-06
0.165633 -2.80323097958912e-06
0.165634 9.54759604192182e-06
0.165635 9.36478742145591e-06
0.165636 -3.86357801832644e-06
0.165637 3.57204116564376e-06
0.165638 7.95886072152418e-06
0.165639 -2.69020417428526e-07
0.16564 -6.29844002988088e-08
0.165641 1.07859873381554e-08
0.165642 4.70704441987986e-07
0.165643 7.45218579738981e-06
0.165644 -1.26687892248989e-06
0.165645 1.04674395145595e-06
0.165646 -1.22254006537669e-06
0.165647 1.37793487636561e-05
0.165648 8.34075582893896e-08
0.165649 2.57620322064653e-07
0.16565 -3.99456800420026e-07
0.165651 5.30594045217814e-07
0.165652 -7.46741015094871e-07
0.165653 1.49646428256292e-06
0.165654 2.0205525911315e-06
0.165655 3.32553683935838e-06
0.165656 1.1316288756626e-07
0.165657 8.87805921574371e-08
0.165658 -2.13328552028556e-07
0.165659 3.23703917781741e-07
0.16566 -4.45142308608815e-07
0.165661 6.02873471025958e-07
0.165662 -8.4554486630166e-07
0.165663 1.34208881055627e-06
0.165664 3.75862105026606e-06
0.165665 4.43915208307289e-06
0.165666 5.86753690795843e-06
0.165667 -1.83040240730581e-06
0.165668 1.02446323669089e-06
0.165669 -6.26005376701576e-07
0.16567 3.21653187794438e-07
0.165671 2.82913215823196e-08
0.165672 -6.73269315618487e-07
0.165673 3.24938670242633e-06
0.165674 2.21556322527767e-05
0.165675 -1.74551932193563e-06
0.165676 1.60468415038863e-06
0.165677 -1.46965245134556e-06
0.165678 1.39252148235479e-06
0.165679 -8.76197856057748e-07
0.16568 2.30166635563906e-06
0.165681 -2.52217623084217e-06
0.165682 3.34890807067437e-06
0.165683 -5.55255945918244e-06
0.165684 1.90202159040167e-05
0.165685 1.58732754318022e-05
0.165686 -5.82959336934175e-06
0.165687 3.88127147122082e-06
0.165688 -3.19038864121237e-06
0.165689 3.03627345492453e-06
0.16569 -3.45877556139779e-06
0.165691 7.08041294154746e-06
0.165692 1.47227020927666e-06
0.165693 1.1604509656779e-06
0.165694 -3.01596366702011e-06
0.165695 1.42529831925522e-05
0.165696 1.96455959312684e-05
0.165697 1.2595989293082e-06
0.165698 -5.68509294097312e-09
0.165699 -5.63148178487234e-08
0.1657 1.00569251041026e-07
0.165701 9.9943907329312e-07
0.165702 -5.1522603116156e-07
0.165703 6.1324712543087e-07
0.165704 -8.16811461273327e-07
0.165705 1.17764223201112e-06
0.165706 -1.9295586681927e-06
0.165707 2.38331134885018e-05
0.165708 8.01373652497905e-06
0.165709 -2.48662176496805e-06
0.16571 1.45181631575936e-06
0.165711 -9.8787655436105e-07
0.165712 6.81071893094301e-07
0.165713 -3.80075905399445e-07
0.165714 -1.45178728857283e-07
0.165715 3.56622620028973e-06
0.165716 2.89273105895018e-06
0.165717 -1.71898490654105e-06
0.165718 1.47856529670116e-06
0.165719 -1.48122275601862e-06
0.16572 1.81494454115803e-06
0.165721 6.92031153180635e-06
0.165722 6.8794313583189e-07
0.165723 -1.21724416704981e-06
0.165724 2.74411181351626e-06
0.165725 -1.15057013272301e-06
0.165726 9.39114104846812e-06
0.165727 -3.70138533165178e-06
0.165728 1.32152156100428e-05
0.165729 1.34763348223225e-05
0.16573 -6.07014426320592e-06
0.165731 1.24208108985889e-05
0.165732 -2.3986055059277e-08
0.165733 9.03598303972535e-07
0.165734 -1.10866341637916e-06
0.165735 1.29860502448118e-06
0.165736 -1.72592461566535e-06
0.165737 3.9301543428969e-06
0.165738 2.71456182359268e-06
0.165739 -4.78745527780254e-07
0.16574 -1.62288915971305e-08
0.165741 3.20847667272622e-07
0.165742 -7.16702795192162e-07
0.165743 2.17037321176138e-06
0.165744 2.7866159974065e-06
0.165745 -8.04817139107564e-07
0.165746 4.33464965058714e-07
0.165747 -2.68545443187052e-07
0.165748 1.70391974020966e-07
0.165749 -1.00969156362992e-07
0.16575 4.49891271327005e-08
0.165751 5.71176769675307e-09
0.165752 -5.72637047502228e-08
0.165753 1.16768463149781e-07
0.165754 -1.9634412760654e-07
0.165755 3.25375849381522e-07
0.165756 -6.12945973460361e-07
0.165757 2.19919918337116e-06
0.165758 1.64859285918326e-06
0.165759 -5.98332757415654e-07
0.16576 3.48448816109544e-07
0.165761 -2.23591246604694e-07
0.165762 1.36065142084721e-07
0.165763 -5.64360417529916e-08
0.165764 -3.60063188801587e-08
0.165765 1.7309050554195e-07
0.165766 -4.46010347129979e-07
0.165767 1.3811295174026e-06
0.165768 8.66111326830893e-06
0.165769 -1.60994115941634e-06
0.16577 1.10532088812345e-06
0.165771 -9.98965734828194e-07
0.165772 1.45148225733364e-06
0.165773 -5.94397205446241e-07
0.165774 7.95303331506792e-07
0.165775 -9.7582549367655e-07
0.165776 1.29515738079006e-06
0.165777 -2.13922540793086e-06
0.165778 1.30669338107921e-05
0.165779 2.20001442541785e-06
0.16578 -7.47175448184272e-07
0.165781 2.88037486000812e-07
0.165782 -8.01712966947029e-09
0.165783 2.34045869162712e-06
0.165784 1.56308803437974e-07
0.165785 -3.406666373375e-07
0.165786 5.30058075155511e-07
0.165787 -7.83910937783634e-07
0.165788 1.21470255698158e-06
0.165789 -2.2808214544439e-06
0.16579 1.28403661341403e-05
0.165791 3.57246240559762e-06
0.165792 -1.56325975257726e-06
0.165793 1.15293879702938e-06
0.165794 1.12832752707982e-06
0.165795 -1.42139823614223e-09
0.165796 6.05654878974698e-08
0.165797 -1.7895399227111e-07
0.165798 3.26040721118673e-07
0.165799 -5.12544437923713e-07
0.1658 7.68839818111544e-07
0.165801 -1.16153488019935e-06
0.165802 1.86296086674648e-06
0.165803 -3.49700184887272e-06
0.165804 1.14120844298666e-05
0.165805 1.46199503359932e-05
0.165806 -5.29730320892455e-06
0.165807 3.62384798631234e-06
0.165808 -3.01325178910226e-06
0.165809 2.78849901019374e-06
0.16581 -2.74327703429848e-06
0.165811 5.493240168598e-06
0.165812 -4.72022184078066e-06
0.165813 8.99454082612436e-06
0.165814 7.4807879578324e-06
0.165815 1.14081844583672e-05
0.165816 1.4427679525659e-05
0.165817 3.7959140779712e-06
0.165818 4.96093239683006e-07
0.165819 -5.92293079082354e-07
0.16582 4.75374343412883e-07
0.165821 -3.36812633007473e-07
0.165822 1.92208626008436e-07
0.165823 -2.80769966689512e-08
0.165824 -1.45017756813866e-07
0.165825 2.73236402461891e-06
0.165826 9.9089907962356e-06
0.165827 -1.63006806004384e-06
0.165828 1.00333943954824e-06
0.165829 -8.15937523150324e-07
0.16583 1.01205917056915e-06
0.165831 6.97605257849636e-07
0.165832 -2.2278036956693e-07
0.165833 4.63397760972854e-07
0.165834 -1.32538931549601e-06
0.165835 6.95933288805624e-06
0.165836 1.40174765142192e-05
0.165837 2.85099074168073e-06
0.165838 1.33305920420619e-05
0.165839 1.92488301500893e-06
0.16584 -5.12148674662388e-07
0.165841 1.22617100692438e-08
0.165842 3.59286848065857e-06
0.165843 1.69282025688442e-07
0.165844 3.93458317944042e-08
0.165845 -1.51660646851802e-07
0.165846 2.46169668719244e-07
0.165847 -3.47041349082043e-07
0.165848 4.75197446382105e-07
0.165849 -6.6588854805919e-07
0.16585 1.00994049812157e-06
0.165851 -1.88882445834599e-06
0.165852 1.11296467421772e-05
0.165853 2.687898838439e-06
0.165854 -1.02243158648369e-06
0.165855 8.98070815275194e-07
0.165856 1.28783822328885e-05
0.165857 3.37807812842576e-06
0.165858 -1.82182897238204e-06
0.165859 1.4283843230573e-06
0.16586 -1.27608308510966e-06
0.165861 1.22754963855497e-06
0.165862 -1.24916612319602e-06
0.165863 1.34423936969008e-06
0.165864 -1.56722589661288e-06
0.165865 2.35351027032197e-06
0.165866 -3.62894414774423e-07
0.165867 1.77800460054098e-06
0.165868 -3.32951101953616e-06
0.165869 1.59244635298241e-05
0.16587 4.89138052326628e-06
0.165871 -1.865805550513e-06
0.165872 1.00807684670553e-06
0.165873 -5.79778635736379e-07
0.165874 3.03753515260492e-07
0.165875 -9.2995934148302e-08
0.165876 -9.15590648991031e-08
0.165877 2.73933766512094e-07
0.165878 -4.75574094865324e-07
0.165879 7.24991294128479e-07
0.16588 -1.07403231131208e-06
0.165881 1.64573672188998e-06
0.165882 -2.84714701263242e-06
0.165883 7.39700008298929e-06
0.165884 1.85871402819329e-05
0.165885 -4.49174361185188e-06
0.165886 2.68102467637922e-06
0.165887 -1.98830647138827e-06
0.165888 1.64952759402156e-06
0.165889 -1.48841120734587e-06
0.16589 1.46128635685471e-06
0.165891 -1.59477685935255e-06
0.165892 2.03523366379864e-06
0.165893 -3.42967008837628e-06
0.165894 1.31659759831311e-05
0.165895 1.16823202832049e-05
0.165896 -7.16817871011114e-06
0.165897 1.32798486122806e-05
0.165898 1.29685170190076e-05
0.165899 -3.70392368693559e-06
0.1659 2.21472252096502e-06
0.165901 -1.77519260941349e-06
0.165902 1.99927163256845e-06
0.165903 5.93403942709732e-06
0.165904 7.16824364551687e-09
0.165905 -2.99840855887175e-07
0.165906 3.9388275714646e-07
0.165907 -4.45613443259135e-07
0.165908 4.86971925728693e-07
0.165909 -5.28228116948168e-07
0.16591 5.73657319218422e-07
0.165911 -6.25710104385767e-07
0.165912 6.86526090320127e-07
0.165913 -7.58428933616361e-07
0.165914 8.4441477626143e-07
0.165915 -9.48815571543102e-07
0.165916 1.07820311940973e-06
0.165917 -1.24318595271904e-06
0.165918 1.46243508892922e-06
0.165919 -1.77343905622866e-06
0.16592 2.26655120976295e-06
0.165921 -3.23985423359686e-06
0.165922 6.7932793180486e-06
0.165923 8.05825976416001e-06
0.165924 -3.83787911215274e-07
0.165925 -1.71467634004025e-06
0.165926 5.44202437690407e-06
0.165927 1.03581232268168e-05
0.165928 5.30187449648568e-06
0.165929 8.96699028554419e-06
0.16593 -3.82697671961114e-06
0.165931 2.48889142954666e-06
0.165932 -1.76947957901376e-06
0.165933 1.18577143779564e-06
0.165934 -1.92155752787644e-07
0.165935 8.18963379443473e-06
0.165936 -2.44202834251775e-06
0.165937 3.38774814691331e-06
0.165938 -9.70967655763643e-07
0.165939 1.06568840975621e-06
0.16594 -1.0554490473925e-06
0.165941 1.05310141419303e-06
0.165942 -1.08076364897466e-06
0.165943 1.16373136101807e-06
0.165944 -1.37787060509507e-06
0.165945 2.18126169513873e-06
0.165946 4.98966963523501e-06
0.165947 -2.3231318875966e-07
0.165948 -2.17920163796959e-07
0.165949 3.97795216548081e-07
0.16595 -4.95427240830771e-07
0.165951 5.37368076004341e-07
0.165952 -4.77817986785619e-07
0.165953 1.45912310531447e-08
0.165954 9.67762435408038e-06
0.165955 4.70320209917468e-06
0.165956 -4.71784690634452e-06
0.165957 8.75826897340771e-06
0.165958 9.81309002651221e-06
0.165959 -3.26550859947522e-07
0.16596 -2.62670037799122e-06
0.165961 1.20436650355071e-05
0.165962 1.12479897196632e-05
0.165963 -4.12380356743251e-06
0.165964 2.46756557716605e-06
0.165965 -1.65311287876035e-06
0.165966 1.0960917590271e-06
0.165967 -5.8372976979115e-07
0.165968 -1.26525550875456e-07
0.165969 2.31525480329537e-06
0.16597 7.94893655356591e-06
0.165971 -2.60809229355433e-06
0.165972 1.80211800112418e-06
0.165973 -1.45543952267307e-06
0.165974 1.25894546788771e-06
0.165975 -1.13534546988502e-06
0.165976 1.05684592945279e-06
0.165977 -1.01229078382696e-06
0.165978 9.98361177874264e-07
0.165979 -1.01810586107839e-06
0.16598 1.08455251967566e-06
0.165981 -1.24275539119518e-06
0.165982 3.83451439423024e-06
0.165983 -1.69474871315776e-06
0.165984 4.47338217121177e-06
0.165985 -6.23445072154096e-07
0.165986 4.29906728403075e-06
0.165987 2.13666785538627e-05
0.165988 -3.5793900453586e-06
0.165989 2.2368110976169e-06
0.16599 -1.78585849410607e-06
0.165991 1.64164649088274e-06
0.165992 -1.74597046330643e-06
0.165993 2.77842857993446e-06
0.165994 4.97635772568898e-07
0.165995 8.68413015211438e-07
0.165996 3.11161251823084e-07
0.165997 3.10222133100075e-06
0.165998 2.33341336168517e-06
0.165999 -8.87934586053768e-07
0.166 1.85808496242088e-06
0.166001 1.92066023239781e-05
0.166002 -6.0601270427242e-06
0.166003 1.18880012529068e-05
0.166004 1.4036602016266e-05
0.166005 -3.83079723776645e-06
0.166006 2.16836479912832e-06
0.166007 -1.56564568390364e-06
0.166008 1.37594256179286e-06
0.166009 -1.61860719652112e-06
0.16601 3.91228608313752e-06
0.166011 5.01508229287148e-06
0.166012 -2.00549231249702e-06
0.166013 1.7233315444891e-06
0.166014 -1.92538465218651e-06
0.166015 2.56016109771249e-06
0.166016 -4.25206736417776e-06
0.166017 1.41465261514991e-05
0.166018 1.00112476227708e-05
0.166019 -3.10978751364891e-06
0.16602 3.65352536170407e-06
0.166021 5.27977258593251e-06
0.166022 2.70046138919024e-06
0.166023 -2.35984053739163e-06
0.166024 3.04810212791351e-06
0.166025 8.76570206234754e-06
0.166026 -4.1375128955896e-07
0.166027 -1.02437467187141e-07
0.166028 2.55315459133765e-07
0.166029 -3.19509850604414e-07
0.16603 3.55157532679887e-07
0.166031 -3.83627442546155e-07
0.166032 4.1605819797405e-07
0.166033 -4.61722964985383e-07
0.166034 5.32976732950901e-07
0.166035 -6.52966931758194e-07
0.166036 8.77834984672332e-07
0.166037 -1.39615255519568e-06
0.166038 3.49802879247268e-06
0.166039 8.00613104466365e-06
0.16604 -2.02479104337275e-06
0.166041 1.25127090477639e-06
0.166042 -9.7403754542212e-07
0.166043 8.57123009217919e-07
0.166044 -8.24348876981784e-07
0.166045 8.60019961449793e-07
0.166046 -9.83133168808537e-07
0.166047 1.27545471654247e-06
0.166048 -2.07501121094738e-06
0.166049 6.86968980744176e-06
0.16605 1.35477815407168e-05
0.166051 -4.03104239380134e-06
0.166052 1.64239749087662e-05
0.166053 1.78366114347932e-06
0.166054 -7.00750004231286e-07
0.166055 5.27576649094344e-07
0.166056 -6.59523414099289e-07
0.166057 1.75050452920293e-06
0.166058 2.22252765161488e-06
0.166059 -7.71183634832561e-07
0.16606 5.22483245920879e-07
0.166061 -4.30086704254277e-07
0.166062 3.88957171486122e-07
0.166063 -3.71794729785867e-07
0.166064 3.68744946870891e-07
0.166065 -3.75842848362248e-07
0.166066 3.91612042785319e-07
0.166067 -4.15844974072278e-07
0.166068 4.4935335372485e-07
0.166069 -4.93981251446716e-07
0.16607 5.52915153410415e-07
0.166071 -6.31512014495608e-07
0.166072 7.38652188029463e-07
0.166073 -8.8970797982496e-07
0.166074 1.11384088877132e-06
0.166075 -1.47326252459335e-06
0.166076 2.12718134757736e-06
0.166077 -3.63688852159878e-06
0.166078 1.03616784810568e-05
0.166079 1.62399344843692e-05
0.16608 -5.10004418413293e-06
0.166081 3.30412756062632e-06
0.166082 -2.65255390934379e-06
0.166083 2.41226737306751e-06
0.166084 -2.43431034691422e-06
0.166085 2.76505090197736e-06
0.166086 -3.78993026460687e-06
0.166087 8.87220383066324e-06
0.166088 1.74683968286475e-05
0.166089 -3.13066791618997e-06
0.16609 1.60927777364481e-06
0.166091 -9.91329300647603e-07
0.166092 6.13199950257041e-07
0.166093 -2.58669070881091e-07
0.166094 -3.39783214278871e-07
0.166095 2.7930370042086e-06
0.166096 1.03152899771501e-05
0.166097 -5.302814534284e-06
0.166098 1.65826464425434e-05
0.166099 2.75372354456573e-06
0.1661 -5.65430431391336e-07
0.166101 -4.21807718222345e-08
0.166102 3.97476259077996e-07
0.166103 -7.81005943600972e-07
0.166104 1.7028910494625e-06
0.166105 6.68917779453575e-06
0.166106 -5.25782947102896e-07
0.166107 -1.70656507849424e-07
0.166108 7.67284852906721e-07
0.166109 -2.01603920638389e-06
0.16611 1.83165865561601e-05
0.166111 3.98153170998017e-06
0.166112 -2.11733683711758e-06
0.166113 1.62064301964624e-06
0.166114 -1.47333807222023e-06
0.166115 1.56710592016855e-06
0.166116 -2.19090460831585e-06
0.166117 1.86634659395652e-05
0.166118 1.42079954812845e-06
0.166119 -6.18803617289673e-07
0.16612 7.43172980051833e-06
0.166121 5.26949710398991e-07
0.166122 -4.37164576756374e-07
0.166123 4.54370010656828e-07
0.166124 -4.95114199041721e-07
0.166125 5.4838562882891e-07
0.166126 -6.13698553574917e-07
0.166127 6.93981300052893e-07
0.166128 -7.95053115343611e-07
0.166129 9.26731913543874e-07
0.16613 -1.10637839684177e-06
0.166131 1.36893958273757e-06
0.166132 -1.79939512590231e-06
0.166133 2.73474772664606e-06
0.166134 -3.60153776757884e-06
0.166135 1.89303886856778e-05
0.166136 6.74382505492546e-06
0.166137 -2.79414325802533e-06
0.166138 1.08452178114736e-05
0.166139 -8.3471952722378e-07
0.16614 5.62233445266896e-07
0.166141 -3.24736791871246e-07
0.166142 1.14085106061825e-07
0.166143 8.68683441562778e-08
0.166144 -2.76098242568207e-07
0.166145 2.84955824954247e-07
0.166146 1.69098721451252e-05
0.166147 1.35449594319e-05
0.166148 8.88607853751316e-06
0.166149 -3.07446382901752e-06
0.16615 1.84533982464227e-06
0.166151 -1.3065978836977e-06
0.166152 9.97041278911922e-07
0.166153 -7.90900220953089e-07
0.166154 6.40146238043926e-07
0.166155 -5.22496320859665e-07
0.166156 4.26181822084735e-07
0.166157 -3.4447364356068e-07
0.166158 2.73144301046849e-07
0.166159 -2.0926377368478e-07
0.16616 1.50761636097556e-07
0.166161 -9.60627319929652e-08
0.166162 4.38938365004278e-08
0.166163 6.90724102541819e-09
0.166164 -5.75039898472172e-08
0.166165 1.09194838067431e-07
0.166166 -1.63590962452721e-07
0.166167 2.22901001227178e-07
0.166168 -2.90528909506333e-07
0.166169 3.72119813013033e-07
0.16617 -4.78198924281908e-07
0.166171 6.32333631886449e-07
0.166172 -9.04094138845342e-07
0.166173 1.65813457709052e-06
0.166174 1.19701366300988e-05
0.166175 -4.47340506049249e-07
0.166176 -2.95202727251667e-07
0.166177 9.22378455286787e-07
0.166178 -2.16308091276608e-06
0.166179 8.96563211866212e-06
0.16618 2.44577323460929e-05
0.166181 2.00167044832424e-06
0.166182 1.06384453730666e-07
0.166183 -1.88376628859767e-07
0.166184 -2.87950991970341e-08
0.166185 8.06059199098892e-07
0.166186 1.50167792089599e-05
0.166187 -1.94234444368243e-06
0.166188 1.41157088488009e-06
0.166189 -1.29722149279915e-06
0.16619 1.35672205841006e-06
0.166191 -1.65211951032402e-06
0.166192 1.83749173380394e-05
0.166193 3.96542522174857e-07
0.166194 1.6674694581235e-06
0.166195 1.1759965229114e-05
0.166196 1.69343902505724e-05
0.166197 5.04196318211895e-06
0.166198 -3.0086779035068e-06
0.166199 1.81599331324014e-05
0.1662 -4.53166833488563e-07
0.166201 7.19833142546271e-07
0.166202 -7.8900761654521e-07
0.166203 8.55102894205089e-07
0.166204 -9.63914550335279e-07
0.166205 1.17128527695688e-06
0.166206 -1.66332955491068e-06
0.166207 4.1060525502025e-06
0.166208 3.16292488446781e-06
0.166209 -7.06710688491335e-07
0.16621 1.87522334036583e-07
0.166211 6.0808905862937e-08
0.166212 -2.23745813900477e-07
0.166213 3.52317226040182e-07
0.166214 -4.66717860008597e-07
0.166215 5.77056703016688e-07
0.166216 -6.89553127058876e-07
0.166217 8.0889200685893e-07
0.166218 -9.39307630455793e-07
0.166219 1.08541097103561e-06
0.16622 -1.25317484285851e-06
0.166221 1.45051151297254e-06
0.166222 -1.68896333198956e-06
0.166223 1.98716067609853e-06
0.166224 -2.37742677052186e-06
0.166225 2.92324221883787e-06
0.166226 -3.7775572359814e-06
0.166227 5.51124606446554e-06
0.166228 1.3392303464819e-05
0.166229 1.49132387154322e-05
0.16623 1.05185752304501e-05
0.166231 3.36850906061923e-06
0.166232 1.73020437225546e-05
0.166233 -4.70970002464719e-06
0.166234 2.28050381037024e-06
0.166235 -7.63132889360563e-07
0.166236 -1.03999810811248e-06
0.166237 7.25607389600541e-06
0.166238 1.04496538029938e-05
0.166239 -3.88680748225086e-06
0.16624 2.40948054579795e-06
0.166241 -1.64280418371577e-06
0.166242 1.09601532578627e-06
0.166243 -6.06319710487218e-07
0.166244 3.51687735976712e-08
0.166245 1.05749986112811e-06
0.166246 1.46421387634679e-05
0.166247 2.55925942312841e-06
0.166248 3.0368492428792e-06
0.166249 -1.31732701963605e-06
0.16625 5.86905639604929e-07
0.166251 3.09433873245409e-07
0.166252 1.21978978117446e-05
0.166253 -8.1081012999148e-07
0.166254 -4.17482197292209e-07
0.166255 1.1188324572205e-05
0.166256 2.55974218667741e-06
0.166257 -1.3212425482555e-06
0.166258 7.88881553888058e-07
0.166259 -2.53462100741311e-07
0.16626 5.96110924620666e-06
0.166261 1.64164612323369e-06
0.166262 1.52546966439015e-05
0.166263 -5.55621458960083e-06
0.166264 8.67666128810922e-06
0.166265 3.59496888862267e-05
0.166266 -5.60755659483432e-06
0.166267 1.73832244744607e-05
0.166268 1.40683588266166e-06
0.166269 -3.43248195756703e-07
0.16627 1.02789191809571e-07
0.166271 -5.67471333181065e-09
0.166272 -5.01857409311773e-08
0.166273 9.21389775890154e-08
0.166274 -1.30010120805993e-07
0.166275 1.68531049739789e-07
0.166276 -2.11010802651266e-07
0.166277 2.60964066494675e-07
0.166278 -3.23705933190668e-07
0.166279 4.08674570370464e-07
0.16628 -5.35884514599886e-07
0.166281 7.59703705171971e-07
0.166282 -1.30133611100302e-06
0.166283 5.36225389902545e-06
0.166284 2.06194363674225e-06
0.166285 -7.34852914603382e-07
0.166286 3.6413487895762e-07
0.166287 -1.67814727534455e-07
0.166288 2.34250941865172e-08
0.166289 1.18964026962874e-07
0.16629 -3.23994242886297e-07
0.166291 9.04683646009592e-07
0.166292 1.3056395104523e-05
0.166293 2.63851452045657e-06
0.166294 -2.41313106130663e-07
0.166295 1.99396876930106e-07
0.166296 -2.43741139549525e-07
0.166297 3.05766925981392e-07
0.166298 -3.76781430533216e-07
0.166299 4.56796527006926e-07
0.1663 -5.48419843406032e-07
0.166301 6.56151652739078e-07
0.166302 -7.87210046890858e-07
0.166303 9.53448427683528e-07
0.166304 -1.17601945369466e-06
0.166305 1.498204450784e-06
0.166306 -2.03418005022787e-06
0.166307 3.45667402444536e-06
0.166308 -3.28042091797155e-06
0.166309 1.14799826541456e-05
0.16631 1.34246906416707e-05
0.166311 -4.28950242975628e-06
0.166312 2.52321726345974e-06
0.166313 -1.75549097234348e-06
0.166314 1.31720625479995e-06
0.166315 -1.02774403088011e-06
0.166316 8.17742613482178e-07
0.166317 -6.54640656828926e-07
0.166318 5.20957048978165e-07
0.166319 -4.06252019318708e-07
0.16632 3.0362897663626e-07
0.166321 -2.07965745167576e-07
0.166322 1.14814980245163e-07
0.166323 -1.94113385787769e-08
0.166324 -8.495053031936e-08
0.166325 2.11250033702963e-07
0.166326 -4.03399643490396e-07
0.166327 5.36178094786081e-06
0.166328 -4.78591883712671e-07
0.166329 9.66311663930329e-07
0.16633 -2.00042958871624e-06
0.166331 1.01974254309818e-05
0.166332 4.41330600639969e-06
0.166333 -1.83305137620781e-06
0.166334 2.71860218404871e-05
0.166335 6.82847450621412e-06
0.166336 -1.61162149221057e-06
0.166337 1.41335619831381e-06
0.166338 3.60069896720892e-06
0.166339 -8.62034782989552e-08
0.16634 -1.98442614062607e-07
0.166341 3.60364389181891e-07
0.166342 -5.17025737523811e-07
0.166343 7.09593542180219e-07
0.166344 -9.85801660110483e-07
0.166345 1.44980905112754e-06
0.166346 -2.43980467990519e-06
0.166347 6.14036119345353e-06
0.166348 1.8062501575282e-05
0.166349 -4.05899753819479e-06
0.16635 2.47180222312796e-06
0.166351 -1.91999916168645e-06
0.166352 1.72946140624685e-06
0.166353 -1.83243101045945e-06
0.166354 2.77283601194014e-06
0.166355 7.72429464642991e-06
0.166356 -6.76301200398211e-07
0.166357 1.18084766565581e-07
0.166358 7.51704958573286e-08
0.166359 -1.74059571367186e-07
0.16636 2.40492797516575e-07
0.166361 -2.97650953475877e-07
0.166362 3.58849873882566e-07
0.166363 -4.37484339081016e-07
0.166364 5.57338927944641e-07
0.166365 -7.85510148430643e-07
0.166366 1.47065860272259e-06
0.166367 1.8944419394466e-05
0.166368 -8.83256677888081e-07
0.166369 3.09265761140836e-07
0.16637 -7.56695523338345e-08
0.166371 -8.68955306205328e-08
0.166372 2.6159113044617e-07
0.166373 -6.03218210965806e-07
0.166374 1.29326468131869e-05
0.166375 4.994819396303e-07
0.166376 -1.23688600283336e-07
0.166377 -3.43234149962152e-08
0.166378 1.44445280087677e-07
0.166379 -2.41859296382588e-07
0.16638 3.41413732199925e-07
0.166381 -4.54419940018644e-07
0.166382 5.95042281998436e-07
0.166383 -7.87956814676668e-07
0.166384 1.0873666747943e-06
0.166385 -1.62358859963174e-06
0.166386 9.68512881194105e-06
0.166387 5.85392107097608e-06
0.166388 -1.28903458756108e-06
0.166389 2.09812575525789e-07
0.16639 9.72162701635541e-07
0.166391 1.73373695107541e-05
0.166392 -6.94507761331251e-07
0.166393 9.69837684766066e-06
0.166394 -1.65926376476409e-06
0.166395 1.1075779801698e-06
0.166396 -8.66995301076623e-07
0.166397 7.27994989654563e-07
0.166398 -6.42181792422791e-07
0.166399 5.97107332078236e-07
0.1664 -6.05780476576639e-07
0.166401 7.81889396923617e-07
0.166402 9.0303317429806e-06
0.166403 -2.55241708724274e-07
0.166404 6.46517210871424e-07
0.166405 2.5592856366537e-06
0.166406 2.02164650929737e-06
0.166407 -4.49644682851925e-07
0.166408 2.60340097551475e-07
0.166409 -2.07989902501449e-07
0.16641 1.96598189619402e-07
0.166411 -2.0384597993937e-07
0.166412 2.2255830130659e-07
0.166413 -2.50577581183642e-07
0.166414 2.88328417711664e-07
0.166415 -3.38621577526273e-07
0.166416 4.08005222872421e-07
0.166417 -5.1148170475371e-07
0.166418 6.89837788769804e-07
0.166419 -1.1037037163839e-06
0.16642 3.70334023561216e-06
0.166421 1.72711673333211e-06
0.166422 -4.95707138759627e-07
0.166423 1.64512777656919e-07
0.166424 1.81089774526458e-08
0.166425 -1.61634464282902e-07
0.166426 3.08722644268609e-07
0.166427 -5.00361312836335e-07
0.166428 8.25684943901985e-07
0.166429 -1.66627379504377e-06
0.16643 1.56537898084789e-05
0.166431 2.27685277376725e-06
0.166432 -1.0519121339204e-06
0.166433 6.66097774115725e-07
0.166434 -4.66647879074707e-07
0.166435 3.35190089448523e-07
0.166436 -2.31047700586997e-07
0.166437 1.31533522702731e-07
0.166438 -1.22943893819727e-08
0.166439 -1.81733252814336e-07
0.16644 7.22526390193006e-07
0.166441 1.6177604696367e-05
0.166442 -1.07624362855369e-06
0.166443 6.36444903463907e-07
0.166444 -4.50649492845417e-07
0.166445 2.92446967827338e-07
0.166446 4.03542877840794e-08
0.166447 5.11851634915777e-06
0.166448 -9.69336510006823e-07
0.166449 7.71268777424034e-07
0.16645 -7.24575183432518e-07
0.166451 7.31296447103085e-07
0.166452 -7.74378956226966e-07
0.166453 8.54835760589274e-07
0.166454 -9.84941484725147e-07
0.166455 1.19347927752611e-06
0.166456 -1.54687191722621e-06
0.166457 2.22694903563838e-06
0.166458 -3.95385920037793e-06
0.166459 1.54950629281281e-05
0.16646 9.08221481299913e-06
0.166461 -3.70314262895424e-06
0.166462 8.30617398724409e-06
0.166463 -2.13497047956893e-06
0.166464 1.8636411571914e-06
0.166465 -1.78002919911218e-06
0.166466 1.85174876582282e-06
0.166467 -2.20656966091576e-06
0.166468 1.13387728236532e-05
0.166469 -1.94717384683474e-06
0.16647 5.06791114125445e-06
0.166471 9.12209799591778e-06
0.166472 -1.80756198621668e-06
0.166473 6.97903611307873e-07
0.166474 -1.4299296097425e-07
0.166475 -3.80099235278772e-07
0.166476 1.50099434090081e-06
0.166477 1.83977779462683e-05
0.166478 -1.76766744082061e-06
0.166479 9.79126947256449e-07
0.16648 -6.78360202300093e-07
0.166481 5.13731600130271e-07
0.166482 -4.09480693533141e-07
0.166483 3.41263122972428e-07
0.166484 -3.03318357996766e-07
0.166485 3.07414324352189e-07
0.166486 -4.29065617712405e-07
0.166487 2.93187249666055e-06
0.166488 4.08148153499794e-07
0.166489 6.67275158063201e-08
0.16649 2.26553706775929e-06
0.166491 -8.13512020410044e-07
0.166492 7.41036747456199e-07
0.166493 -7.87647479031896e-07
0.166494 8.95914478233029e-07
0.166495 -1.06763206291639e-06
0.166496 1.33206409899392e-06
0.166497 -1.76436485088566e-06
0.166498 2.57458257737403e-06
0.166499 -4.60805117463554e-06
0.1665 2.09472932478592e-05
0.166501 1.08810561304783e-05
0.166502 -4.31535541300634e-06
0.166503 2.85528975138348e-06
0.166504 -2.33123578405607e-06
0.166505 3.85597106735032e-06
0.166506 -1.22491043688811e-06
0.166507 1.36727622607449e-06
0.166508 -1.51524086796825e-06
0.166509 1.87654297469643e-06
0.16651 -2.95519062696064e-06
0.166511 1.13699229408941e-05
0.166512 5.68416114155611e-06
0.166513 -2.59802777702004e-06
0.166514 2.182153908116e-06
0.166515 -2.89897068195697e-06
0.166516 1.91898581810509e-05
0.166517 2.84626576791931e-06
0.166518 -1.29393501770299e-06
0.166519 8.9422719324267e-07
0.16652 -7.55534324955946e-07
0.166521 7.24521970441412e-07
0.166522 -6.37066408076305e-07
0.166523 1.87859124825268e-06
0.166524 -2.69469127056293e-06
0.166525 9.70566908199278e-06
0.166526 8.5660805789477e-06
0.166527 -3.98431280562292e-06
0.166528 3.47921761960825e-06
0.166529 -4.31408985036861e-06
0.16653 1.03086330927403e-05
0.166531 1.192896951083e-05
0.166532 -3.16599721649418e-06
0.166533 1.79039490111311e-06
0.166534 -1.26713857017422e-06
0.166535 1.0226831840368e-06
0.166536 -9.20275622777555e-07
0.166537 9.39703998693422e-07
0.166538 -1.2017562514492e-06
0.166539 4.0422068258819e-06
0.16654 9.76811061575735e-07
0.166541 -2.3361093716355e-07
0.166542 3.7806652783585e-08
0.166543 6.29081750363016e-08
0.166544 -1.44035560452616e-07
0.166545 2.40728955843936e-07
0.166546 -3.97397210077996e-07
0.166547 7.29331321493053e-07
0.166548 -1.76075068703291e-06
0.166549 1.39621147688203e-05
0.16655 8.95638677520307e-06
0.166551 1.70869676754777e-05
0.166552 -1.37329318889444e-06
0.166553 4.2880554116244e-07
0.166554 -1.55559242027593e-07
0.166555 5.11467408832371e-08
0.166556 -2.9621751676277e-08
0.166557 1.07413604764573e-07
0.166558 -5.08804626188726e-07
0.166559 1.41097931089391e-05
0.16656 2.12539969193342e-06
0.166561 -1.73371874700368e-06
0.166562 1.99934402918742e-06
0.166563 -2.98472708387736e-06
0.166564 8.22213774192497e-06
0.166565 8.36801473420297e-06
0.166566 -2.64243595072022e-06
0.166567 1.54714477360336e-06
0.166568 -1.09129089652072e-06
0.166569 8.46509394396785e-07
0.16657 -6.97565207398768e-07
0.166571 6.00488349167618e-07
0.166572 -5.34864966632466e-07
0.166573 4.90161653825469e-07
0.166574 -4.60406031757045e-07
0.166575 4.42009175983395e-07
0.166576 -4.32731665538967e-07
0.166577 4.31150607719873e-07
0.166578 -4.36453354405584e-07
0.166579 4.48187434921381e-07
0.16658 -4.6609677325942e-07
0.166581 4.90079205784737e-07
0.166582 -5.2005249561577e-07
0.166583 5.55805259712474e-07
0.166584 -5.96597000024795e-07
0.166585 6.39511282431361e-07
0.166586 -6.7280121477643e-07
0.166587 6.30261639630543e-07
0.166588 8.99475415114883e-06
0.166589 1.56019191330375e-06
0.16659 -1.62758257578852e-06
0.166591 1.93905706312879e-06
0.166592 -2.62633202217012e-06
0.166593 5.7091884239079e-06
0.166594 1.43953381424716e-06
0.166595 1.43205477880746e-06
0.166596 -3.36482829734681e-06
0.166597 9.80950739423688e-06
0.166598 1.42555646575197e-05
0.166599 -3.86379488272928e-06
0.1666 1.99043570078355e-06
0.166601 -1.11725919260038e-06
0.166602 5.31850453674874e-07
0.166603 -1.2935951275189e-08
0.166604 -6.22777355254515e-07
0.166605 1.99733561165473e-06
0.166606 1.95822756222895e-05
0.166607 -9.16165948318942e-07
0.166608 -1.01554331532992e-06
0.166609 1.17620442026801e-05
0.16661 4.15198043114436e-06
0.166611 -1.97283375725102e-06
0.166612 1.24738757957609e-06
0.166613 -8.14135802808016e-07
0.166614 4.60697847371477e-07
0.166615 -7.67274177394645e-08
0.166616 -5.25555247523818e-07
0.166617 2.40035733954075e-06
0.166618 8.99302554147752e-06
0.166619 -2.21229128204035e-06
0.16662 1.29603700096405e-06
0.166621 -7.68887891645881e-07
0.166622 7.49820246251839e-08
0.166623 2.89391689477867e-06
0.166624 6.13899160081144e-06
0.166625 -3.4143795451349e-06
0.166626 3.35439054380981e-06
0.166627 -4.48070896970497e-06
0.166628 1.25210015637757e-05
0.166629 7.79070896723628e-06
0.16663 -2.46682694037342e-06
0.166631 1.31617590374151e-06
0.166632 -8.22037725346584e-07
0.166633 5.41445116432408e-07
0.166634 -3.41436244149215e-07
0.166635 1.3919879348128e-07
0.166636 3.11898311073951e-07
0.166637 3.26582312961035e-06
0.166638 -9.38761892057329e-07
0.166639 8.75839071413864e-07
0.16664 -1.28668828670176e-06
0.166641 4.20066050008601e-06
0.166642 2.41413457701389e-05
0.166643 1.00499615699074e-06
0.166644 -6.11554502116202e-08
0.166645 1.25506526948227e-07
0.166646 -8.74201759548405e-07
0.166647 1.03162384062707e-05
0.166648 7.20410027355203e-06
0.166649 -6.99415627772014e-06
0.16665 1.88686410877249e-05
0.166651 1.81305614444274e-05
0.166652 -4.91377179864105e-06
0.166653 2.82228477869496e-06
0.166654 -1.98263139083886e-06
0.166655 1.54085814015716e-06
0.166656 -1.2755375829559e-06
0.166657 1.10426978764762e-06
0.166658 -9.89560238436985e-07
0.166659 9.10836385078583e-07
0.16666 -8.49833774639263e-07
0.166661 7.51151414403831e-07
0.166662 6.73022049356052e-07
0.166663 1.66620855754994e-05
0.166664 3.04257314922229e-06
0.166665 -6.24580925538975e-08
0.166666 -3.53899674563098e-07
0.166667 5.6672474169572e-07
0.166668 -7.66540144305823e-07
0.166669 1.05565834447484e-06
0.16667 -1.71689548346594e-06
0.166671 8.01442258346121e-06
0.166672 2.29647609017301e-06
0.166673 1.16012966471174e-06
0.166674 -3.54028806842071e-07
0.166675 8.32231522156355e-07
0.166676 -1.72148382766048e-06
0.166677 6.13116160104462e-06
0.166678 5.38226455160949e-06
0.166679 -1.96082082043689e-06
0.16668 1.20462949413351e-06
0.166681 -8.6108931884778e-07
0.166682 6.57567927786927e-07
0.166683 -5.16363694601929e-07
0.166684 4.05039606700461e-07
0.166685 -3.04054349888936e-07
0.166686 1.93334739881188e-07
0.166687 -3.17237850925401e-08
0.166688 -3.58155617982657e-07
0.166689 1.25113194928471e-05
0.16669 1.22423723872973e-06
0.166691 -7.6687742270333e-07
0.166692 6.2061020761538e-07
0.166693 -5.51411472398107e-07
0.166694 5.15100834036853e-07
0.166695 -4.97340540058014e-07
0.166696 4.92184069111265e-07
0.166697 -4.96854332341186e-07
0.166698 5.0993156119255e-07
0.166699 -5.30745932210711e-07
0.1667 5.59115249357412e-07
0.166701 -5.94925618365783e-07
0.166702 6.37521345380152e-07
0.166703 -6.8404146863678e-07
0.166704 7.23586437556354e-07
0.166705 -7.12869579895875e-07
0.166706 4.20204189568175e-07
0.166707 1.90735223136714e-05
0.166708 5.6171839988001e-06
0.166709 -6.72428847557716e-06
0.16671 2.11091768144518e-05
0.166711 1.43198348897115e-05
0.166712 -4.90369300615057e-06
0.166713 2.95499596603785e-06
0.166714 -2.19926252722771e-06
0.166715 1.49088750509769e-05
0.166716 -1.01026302558787e-06
0.166717 9.16487918399127e-07
0.166718 -8.01695428114747e-07
0.166719 7.03753268247325e-07
0.16672 -6.21686002287413e-07
0.166721 5.51079110951296e-07
0.166722 -4.86853822945393e-07
0.166723 4.22121937006127e-07
0.166724 -3.43140076695247e-07
0.166725 2.05397974790506e-07
0.166726 3.38310467566645e-07
0.166727 1.6461373268045e-06
0.166728 -8.40690989955257e-07
0.166729 7.12716940861075e-07
0.16673 -6.77577928803026e-07
0.166731 6.82832598111861e-07
0.166732 -7.19565979993111e-07
0.166733 7.92959898159599e-07
0.166734 -9.22789262960606e-07
0.166735 1.16298196316795e-06
0.166736 -1.69750926373253e-06
0.166737 3.759407479857e-06
0.166738 8.01253398293516e-06
0.166739 -1.60001536179485e-06
0.16674 7.41226877909147e-07
0.166741 -3.66573566306849e-07
0.166742 1.17640844875788e-07
0.166743 1.0900163033193e-07
0.166744 -3.85473031839478e-07
0.166745 8.43323188109918e-07
0.166746 -2.0149089050887e-06
0.166747 1.79421656639396e-05
0.166748 3.86694667077069e-06
0.166749 -2.02381339900542e-06
0.16675 1.49533593517786e-06
0.166751 -1.26608200636249e-06
0.166752 1.16407163156886e-06
0.166753 -1.14192112434967e-06
0.166754 1.19233221252029e-06
0.166755 -1.33693442791346e-06
0.166756 1.64982181979777e-06
0.166757 -2.38494626641344e-06
0.166758 5.05740692734824e-06
0.166759 2.30932386678627e-05
0.16676 -3.44534980693525e-06
0.166761 1.90987151336572e-06
0.166762 -1.37257173407834e-06
0.166763 1.11994122396318e-06
0.166764 -9.91836131959171e-07
0.166765 9.34980546520967e-07
0.166766 -9.31356665929116e-07
0.166767 9.83950924960066e-07
0.166768 -1.13148470733096e-06
0.166769 1.60750870791099e-06
0.16677 7.24238783574285e-06
0.166771 2.55011121159618e-07
0.166772 -7.65672502418395e-07
0.166773 1.20825421995129e-06
0.166774 -1.97490846739511e-06
0.166775 4.52740869953456e-06
0.166776 1.77942727426836e-05
0.166777 -2.99058832881385e-06
0.166778 1.62362210054641e-06
0.166779 -1.10965574401999e-06
0.16678 8.40961211822356e-07
0.166781 -6.7675874340861e-07
0.166782 5.66958801452251e-07
0.166783 -4.89395869750609e-07
0.166784 4.32796576611552e-07
0.166785 -3.90747049209515e-07
0.166786 3.59359000687209e-07
0.166787 -3.36167028724933e-07
0.166788 3.19231475517679e-07
0.166789 -3.07143994455649e-07
0.16679 2.9900082697434e-07
0.166791 -2.94149330871228e-07
0.166792 2.92361561455519e-07
0.166793 -2.93614021508482e-07
0.166794 2.98104708954195e-07
0.166795 -3.06313464944875e-07
0.166796 3.19135568443589e-07
0.166797 -3.38164493797402e-07
0.166798 3.66328032318663e-07
0.166799 -4.09665083799398e-07
0.1668 4.82179627340507e-07
0.166801 -6.27211877221861e-07
0.166802 1.09785259020629e-06
0.166803 3.19765939847294e-06
0.166804 -1.9517661664846e-07
0.166805 -1.1858374139788e-07
0.166806 3.05377149171396e-07
0.166807 -5.04894484902305e-07
0.166808 8.08386803759632e-07
0.166809 -1.44389101939609e-06
0.16681 3.88106463187846e-06
0.166811 1.0144670369931e-05
0.166812 -2.56162931185272e-06
0.166813 1.59868304787771e-06
0.166814 -1.23259824231089e-06
0.166815 1.0464242883311e-06
0.166816 -9.35703108765301e-07
0.166817 8.57888702658846e-07
0.166818 1.49513820799885e-05
0.166819 6.78146543805142e-07
0.16682 -4.54402495545803e-07
0.166821 -2.00033082773388e-07
0.166822 4.06182434504761e-06
0.166823 1.00476384827181e-05
0.166824 -5.97612343437207e-06
0.166825 9.71206422394828e-06
0.166826 -6.32509457168721e-06
0.166827 1.82682702247083e-05
0.166828 6.54080097876099e-06
0.166829 6.17781948801458e-06
0.16683 1.48774117436371e-05
0.166831 -5.00781206557253e-06
0.166832 3.01618226042472e-06
0.166833 -2.08284304518969e-06
0.166834 1.51072543852275e-06
0.166835 -1.10060565487516e-06
0.166836 7.66811618728012e-07
0.166837 -4.56554156742211e-07
0.166838 1.15870914030172e-07
0.166839 3.58183326912819e-07
0.16684 -1.33513156097862e-06
0.166841 7.41080170513884e-06
0.166842 4.80222930469729e-06
0.166843 -2.23291321547949e-06
0.166844 7.61565597866867e-06
0.166845 -1.0318335210908e-06
0.166846 8.99404684920283e-07
0.166847 -8.28629405501658e-07
0.166848 8.88698173275137e-07
0.166849 -1.42903296608173e-06
0.16685 1.91870516435537e-05
0.166851 3.29326624736162e-06
0.166852 -3.52999747947962e-06
0.166853 8.65240541568825e-06
0.166854 1.66393438379778e-05
0.166855 -5.02782423579873e-06
0.166856 3.46425250177856e-06
0.166857 -3.05517189186838e-06
0.166858 3.17527665494358e-06
0.166859 -3.9777415751049e-06
0.16686 8.09504311051454e-06
0.166861 3.67783428046391e-05
0.166862 -2.48101960971965e-06
0.166863 -6.39956110787974e-07
0.166864 1.02300026304862e-05
0.166865 1.72994564893712e-05
0.166866 1.11304430512987e-05
0.166867 8.33156152764769e-07
0.166868 1.53136200925268e-05
0.166869 5.79021190867076e-06
0.16687 1.66632954471904e-07
0.166871 -5.29206357817935e-08
0.166872 -7.15285292484147e-09
0.166873 3.6934273951597e-08
0.166874 1.10063079399414e-06
0.166875 5.66641391537468e-08
0.166876 -5.73302426394861e-08
0.166877 5.49906312046342e-08
0.166878 -5.07190534599829e-08
0.166879 4.51515442318841e-08
0.16688 -3.86690037967338e-08
0.166881 3.15033140796445e-08
0.166882 -2.39009072569616e-08
0.166883 1.60411027162012e-08
0.166884 -7.95677024553145e-09
0.166885 -4.18184834331297e-10
0.166886 9.17390659815644e-09
0.166887 -1.83430782947108e-08
0.166888 2.79700778599148e-08
0.166889 -3.81102600208181e-08
0.16689 4.88302262009241e-08
0.166891 -6.02787249462108e-08
0.166892 7.26113798154688e-08
0.166893 -8.59266218684799e-08
0.166894 1.00078234664302e-07
0.166895 -1.1495774757258e-07
0.166896 1.30744655902022e-07
0.166897 -1.47619625691466e-07
0.166898 1.65717912449271e-07
0.166899 -1.84988794466208e-07
0.1669 2.04753079069462e-07
0.166901 -2.22302438603159e-07
0.166902 2.25345649571727e-07
0.166903 -1.31145493860252e-07
0.166904 3.10388109699796e-06
0.166905 -9.62245752799675e-07
0.166906 1.14099760216828e-06
0.166907 -1.84907317262777e-06
0.166908 8.1571954783656e-06
0.166909 2.71917773194448e-06
0.16691 -1.03880103080963e-06
0.166911 5.74978889684683e-07
0.166912 -3.43493128145056e-07
0.166913 1.89124172432083e-07
0.166914 -5.76233126189374e-08
0.166915 -9.54093645449632e-08
0.166916 4.16131448310082e-07
0.166917 5.83044969192988e-06
0.166918 -3.80634473580845e-07
0.166919 1.1525474103519e-07
0.16692 3.51743573970803e-08
0.166921 -1.81120261481456e-07
0.166922 3.78207384680465e-07
0.166923 -7.43797151309983e-07
0.166924 1.90639854061512e-06
0.166925 1.32145897707921e-05
0.166926 -1.81187907570754e-06
0.166927 1.07043601520586e-06
0.166928 -8.11863977016915e-07
0.166929 6.96591904950731e-07
0.16693 -6.56822524643286e-07
0.166931 6.86787999265729e-07
0.166932 -8.40718747470707e-07
0.166933 1.4829067397784e-06
0.166934 8.76633260681567e-06
0.166935 -8.53228506873047e-07
0.166936 4.18409112467245e-07
0.166937 -2.77742684637286e-07
0.166938 2.16792246923978e-07
0.166939 -1.88906598702013e-07
0.16694 1.78312601697277e-07
0.166941 -1.78521329436769e-07
0.166942 1.86761051809532e-07
0.166943 -2.02183478688481e-07
0.166944 2.25348224779824e-07
0.166945 -2.58462419394814e-07
0.166946 3.06600027588972e-07
0.166947 -3.81467231067568e-07
0.166948 5.14944127128103e-07
0.166949 -8.36546859527096e-07
0.16695 3.2027205289823e-06
0.166951 1.05109125208719e-06
0.166952 -1.38481355858702e-07
0.166953 3.0490754773949e-06
0.166954 -3.70897235415334e-07
0.166955 1.95456153136084e-07
0.166956 -1.11672332064874e-07
0.166957 5.68296963254904e-08
0.166958 -1.50276380175592e-08
0.166959 -2.02673113506665e-08
0.16696 5.26252888155195e-08
0.166961 -8.45483509044856e-08
0.166962 1.18300137419298e-07
0.166963 -1.56503525939968e-07
0.166964 2.02867715351844e-07
0.166965 -2.63698020882659e-07
0.166966 3.51776112143904e-07
0.166967 -5.0192239754082e-07
0.166968 9.01364202004542e-07
0.166969 1.01404535516052e-06
0.16697 5.46412877816199e-07
0.166971 -1.45241796801092e-06
0.166972 5.88728500183256e-06
0.166973 5.37238028837373e-06
0.166974 -2.23786678514672e-06
0.166975 1.58254619867157e-06
0.166976 -1.33386511258875e-06
0.166977 1.25431994777792e-06
0.166978 -9.69945462481107e-07
0.166979 7.11463835981942e-06
0.16698 -9.00134126202016e-07
0.166981 1.08418705768959e-06
0.166982 -1.24835583474823e-06
0.166983 1.47036759464449e-06
0.166984 -1.81408866747431e-06
0.166985 2.41760680414235e-06
0.166986 -3.73086137853349e-06
0.166987 8.66026635204142e-06
0.166988 2.62102451545658e-05
0.166989 -4.852691600988e-06
0.16699 2.68679794315291e-06
0.166991 -1.84877940754957e-06
0.166992 1.40753279564858e-06
0.166993 -1.13783361095035e-06
0.166994 9.58362295906131e-07
0.166995 -8.32765058091054e-07
0.166996 7.42489520114088e-07
0.166997 -6.77402727444158e-07
0.166998 6.32149490629844e-07
0.166999 -6.04823091292657e-07
0.167 5.97926967698897e-07
0.167001 -6.25728758911275e-07
0.167002 7.74199390370494e-07
0.167003 2.56924856683263e-06
0.167004 1.89514067304844e-07
0.167005 -3.147862229367e-07
0.167006 3.66415935537606e-07
0.167007 -4.02935002030623e-07
0.167008 4.37377598012615e-07
0.167009 -4.74940647071442e-07
0.16701 5.18994696299601e-07
0.167011 -5.72755995888157e-07
0.167012 6.400526528202e-07
0.167013 -7.26781019554952e-07
0.167014 8.43067132869583e-07
0.167015 -1.00748381353282e-06
0.167016 1.25956648163478e-06
0.167017 -1.70439171468373e-06
0.167018 2.79452946558967e-06
0.167019 6.14325725084795e-06
0.16702 1.86169003920136e-05
0.167021 4.28598385740349e-06
0.167022 -1.89645501847732e-06
0.167023 1.13351731701643e-06
0.167024 -7.23073858255616e-07
0.167025 4.32158281836604e-07
0.167026 -1.7198544211051e-07
0.167027 -1.24134241879484e-07
0.167028 5.6633014104559e-07
0.167029 -1.52033383612536e-06
0.16703 7.24496490475677e-06
0.167031 2.24479557107454e-05
0.167032 1.1348742754518e-06
0.167033 4.65571071370173e-06
0.167034 -3.82711069004784e-06
0.167035 5.26041286974821e-06
0.167036 1.13342456131471e-05
0.167037 -3.98732521682744e-07
0.167038 2.74874408539132e-06
0.167039 3.74513388169938e-07
0.16704 -7.6316081853695e-07
0.167041 1.48197710112415e-06
0.167042 -9.67918716066635e-07
0.167043 1.26390490957086e-06
0.167044 -1.55701537065669e-06
0.167045 1.94386744813767e-06
0.167046 -2.57487823180792e-06
0.167047 4.16653678711295e-06
0.167048 1.72295594465266e-05
0.167049 1.13917917777583e-06
0.16705 -3.88811494560316e-06
0.167051 1.41530167885745e-05
0.167052 1.07406508758315e-05
0.167053 -3.46866788232964e-06
0.167054 1.71511298102242e-06
0.167055 -8.16330078452876e-07
0.167056 1.79323075025486e-07
0.167057 3.87872845203151e-07
0.167058 -1.00662451748025e-06
0.167059 1.8444829072872e-06
0.16706 -3.36780042222677e-06
0.167061 8.6665416108337e-06
0.167062 1.4060524725976e-05
0.167063 1.57285694328064e-05
0.167064 6.25053276913291e-07
0.167065 1.52251645552924e-05
0.167066 6.28345060594493e-06
0.167067 -3.41576453103106e-06
0.167068 2.43770069453276e-06
0.167069 -1.8875808801333e-06
0.16707 1.50211451061986e-06
0.167071 -1.18140285819565e-06
0.167072 8.41316427125605e-07
0.167073 1.29850730081256e-07
0.167074 9.29322514311966e-08
0.167075 1.22022541450793e-05
0.167076 2.82900419523308e-06
0.167077 -1.92412107864184e-06
0.167078 1.66308321832166e-06
0.167079 -1.58182312191032e-06
0.16708 1.61191775377489e-06
0.167081 -1.76502321885542e-06
0.167082 2.13129700273463e-06
0.167083 -3.06686896443234e-06
0.167084 8.87703266300396e-06
0.167085 1.32090576926911e-05
0.167086 -2.88506663068639e-06
0.167087 1.54041446275301e-06
0.167088 -1.02017938486292e-06
0.167089 7.48998818388031e-07
0.16709 -5.84658556577375e-07
0.167091 4.75053468171763e-07
0.167092 -3.96792863853279e-07
0.167093 3.37739016715567e-07
0.167094 -2.90687154602484e-07
0.167095 2.5083380188342e-07
0.167096 -2.14167053365501e-07
0.167097 1.76126516147235e-07
0.167098 -1.28815929260086e-07
0.167099 5.08132058928381e-08
0.1671 1.66080295088971e-07
0.167101 1.26543421232263e-05
0.167102 -6.03180629791623e-07
0.167103 4.23410664473212e-07
0.167104 -3.64489944904054e-07
0.167105 3.39132867055779e-07
0.167106 -3.29466963486947e-07
0.167107 3.29697517383709e-07
0.167108 -3.37418446613482e-07
0.167109 3.51461344721733e-07
0.16711 -3.70763943577677e-07
0.167111 3.92682812638879e-07
0.167112 -4.07233577021731e-07
0.167113 3.66348143032529e-07
0.167114 1.6997744092694e-07
0.167115 3.74935804414915e-06
0.167116 -3.11372922014997e-06
0.167117 1.52938792400305e-05
0.167118 5.76551976083935e-06
0.167119 -1.92914475206273e-06
0.16712 1.11090174832476e-06
0.167121 -7.90824267994282e-07
0.167122 8.94558872179013e-07
0.167123 -1.54137026674102e-08
0.167124 7.88093887759056e-08
0.167125 -2.33537211395565e-08
0.167126 -4.78392590095385e-08
0.167127 1.2791990358914e-07
0.167128 -2.21309741748897e-07
0.167129 3.39136847281376e-07
0.16713 -5.05270598714161e-07
0.167131 7.80933076011084e-07
0.167132 -1.38910995249822e-06
0.167133 4.33252779272638e-06
0.167134 4.40416768734675e-06
0.167135 -1.46068092382951e-06
0.167136 8.51975517366567e-07
0.167137 -5.74613150048159e-07
0.167138 4.04375704622845e-07
0.167139 -2.77532684122184e-07
0.16714 1.64745332637529e-07
0.167141 -4.0957896853451e-08
0.167142 -1.43781304358413e-07
0.167143 6.40190543538522e-07
0.167144 6.14307407505614e-06
0.167145 -8.09724071250163e-07
0.167146 4.72896619062438e-07
0.167147 -3.35770926580247e-07
0.167148 1.89723941334735e-05
0.167149 -1.95922206375264e-07
0.16715 1.49853200691475e-07
0.167151 -1.10818398653217e-07
0.167152 7.61294164923352e-08
0.167153 -4.41949884833757e-08
0.167154 1.39812377277285e-08
0.167155 1.52101188111685e-08
0.167156 -4.39064239198804e-08
0.167157 7.25672827153121e-08
0.167158 -1.0172980088308e-07
0.167159 1.31894980670017e-07
0.16716 -1.63427086958442e-07
0.167161 1.96712279575703e-07
0.167162 -2.32177299805945e-07
0.167163 2.70174265106047e-07
0.167164 -3.11115263167126e-07
0.167165 3.55610256129865e-07
0.167166 -4.04294746284792e-07
0.167167 4.57641337563098e-07
0.167168 -5.15293699102793e-07
0.167169 5.7358988359427e-07
0.16717 -6.14379989892151e-07
0.167171 5.25845005092198e-07
0.167172 4.57951242203927e-06
0.167173 2.57015818912988e-06
0.167174 -3.0946258450355e-06
0.167175 6.3313617978362e-06
0.167176 8.3926716020568e-06
0.167177 9.83715544458617e-06
0.167178 2.78744992520571e-06
0.167179 3.24179496096842e-06
0.16718 4.94723436810604e-06
0.167181 -1.47142793384899e-06
0.167182 6.95542365305179e-07
0.167183 2.84987763041455e-07
0.167184 1.66852627445473e-05
0.167185 -1.90576949971209e-06
0.167186 1.27394140030883e-06
0.167187 -1.01601754715478e-06
0.167188 8.6687423049491e-07
0.167189 -7.67638627033529e-07
0.16719 6.97314255475481e-07
0.167191 -6.46582028089804e-07
0.167192 6.10734264582475e-07
0.167193 -5.87599962364638e-07
0.167194 5.77013288629582e-07
0.167195 -5.80575747303733e-07
0.167196 6.02296615887307e-07
0.167197 -6.50251527100228e-07
0.167198 7.40815602021369e-07
0.167199 -9.10538670491852e-07
0.1672 1.25778841195541e-06
0.167201 -2.16227358354262e-06
0.167202 7.75435411808107e-06
0.167203 5.64775630938284e-06
0.167204 -2.29340686986453e-06
0.167205 1.56847035466271e-06
0.167206 -1.27868322364031e-06
0.167207 1.13971644341987e-06
0.167208 -1.06768425893159e-06
0.167209 1.0224692457255e-06
0.16721 -9.65013762163817e-07
0.167211 7.99633568384682e-07
0.167212 6.86063326562146e-08
0.167213 7.41293293159697e-06
0.167214 -3.40818864611196e-06
0.167215 3.47152079858923e-06
0.167216 -4.33349901873632e-06
0.167217 7.52386653819109e-06
0.167218 2.29283224670649e-05
0.167219 4.69830176872034e-06
0.16722 2.45182014817711e-06
0.167221 1.56933976312549e-08
0.167222 -1.31780818776543e-06
0.167223 3.12285752930806e-06
0.167224 5.16710646659638e-06
0.167225 1.35872919565045e-05
0.167226 2.05163276108064e-06
0.167227 3.23238361709805e-06
0.167228 7.70429688386328e-06
0.167229 -1.05795842211424e-06
0.16723 4.42446378879234e-06
0.167231 1.09813211847939e-05
0.167232 1.29358715182345e-05
0.167233 -2.0721710427274e-06
0.167234 3.9501398880998e-06
0.167235 -2.55544761967527e-06
0.167236 1.86414174067243e-06
0.167237 -1.38875446506346e-06
0.167238 1.00298714942777e-06
0.167239 -6.41069066607427e-07
0.16724 2.38335541468994e-07
0.167241 3.32173266156977e-07
0.167242 -1.563218803123e-06
0.167243 1.96562050251032e-05
0.167244 6.08088459276663e-06
0.167245 -2.40830843810593e-06
0.167246 1.9112380785034e-06
0.167247 -1.48380768991675e-06
0.167248 1.23747660243087e-06
0.167249 -1.06815621432765e-06
0.16725 9.36319664747311e-07
0.167251 -8.1199487280378e-07
0.167252 6.33914303665548e-07
0.167253 -1.12483010297901e-08
0.167254 3.60354316229582e-06
0.167255 -1.9374901049219e-06
0.167256 2.05373186183758e-06
0.167257 -2.90568386451031e-06
0.167258 8.63884666482015e-06
0.167259 6.2604161505426e-06
0.16726 5.31927096998049e-06
0.167261 1.3150708125137e-06
0.167262 2.19517349072846e-08
0.167263 -1.04250477395922e-07
0.167264 2.87999780070971e-07
0.167265 -6.98872045417613e-07
0.167266 1.6204258726998e-05
0.167267 7.19310382021442e-07
0.167268 -2.6517556147418e-07
0.167269 9.49462292541828e-08
0.16727 -1.64661829579481e-08
0.167271 1.91734898207468e-07
0.167272 8.01797286325419e-07
0.167273 -6.89164673579706e-07
0.167274 8.62660507101676e-07
0.167275 -1.23647573975222e-06
0.167276 2.30722531845412e-06
0.167277 1.3573358555251e-05
0.167278 -2.72829833799958e-07
0.167279 -1.24191887909255e-06
0.16728 5.07689188472975e-06
0.167281 1.04284662786565e-05
0.167282 -3.27640459558343e-06
0.167283 2.14113514987537e-06
0.167284 -1.69443673357097e-06
0.167285 1.48291684720098e-06
0.167286 -1.39763702968972e-06
0.167287 1.41342392550042e-06
0.167288 -1.55613404889799e-06
0.167289 2.32749671486125e-06
0.16729 -2.83231698236641e-06
0.167291 9.49200810374202e-06
0.167292 5.29394548149294e-06
0.167293 -1.93481118922721e-06
0.167294 1.17424890076488e-06
0.167295 -8.63754698829938e-07
0.167296 7.1964996627325e-07
0.167297 -6.7134760638944e-07
0.167298 7.22766001268559e-07
0.167299 -1.03240506178584e-06
0.1673 1.30508955492199e-05
0.167301 6.33059191544693e-07
0.167302 -2.00107596013801e-07
0.167303 5.7280901047369e-08
0.167304 3.90955131040056e-08
0.167305 -1.83003516049637e-07
0.167306 1.12290573758033e-06
0.167307 3.48764087667694e-07
0.167308 8.46397623491593e-07
0.167309 1.43738781987449e-05
0.16731 3.88385434915824e-06
0.167311 -1.11442293912551e-06
0.167312 7.24197205919395e-07
0.167313 -7.51767714541233e-07
0.167314 4.42552323184222e-06
0.167315 2.92315177682849e-07
0.167316 -4.62154867113605e-08
0.167317 -2.1943347907389e-08
0.167318 5.37503657069124e-08
0.167319 -7.348834371624e-08
0.16732 8.8379247721372e-08
0.167321 -1.01330153791223e-07
0.167322 1.13661215695451e-07
0.167323 -1.25827930199326e-07
0.167324 1.37841933204447e-07
0.167325 -1.49256397425521e-07
0.167326 1.58874519224479e-07
0.167327 -1.63872472875384e-07
0.167328 1.57084134806339e-07
0.167329 -1.1629697539986e-07
0.16733 -6.60644911629304e-08
0.167331 6.17418093021603e-06
0.167332 1.09818080021998e-06
0.167333 -8.80945136817656e-07
0.167334 8.82417784846227e-07
0.167335 -9.40871785344202e-07
0.167336 9.65994210637899e-07
0.167337 -2.49128675236328e-07
0.167338 1.6046912444708e-05
0.167339 1.20712997134075e-05
0.16734 8.55830168705773e-06
0.167341 1.73425027034467e-05
0.167342 3.03307000891035e-07
0.167343 1.62950377281105e-06
0.167344 -1.43815561390092e-06
0.167345 1.25744266297228e-06
0.167346 -1.13929132888799e-06
0.167347 1.07489188802641e-06
0.167348 -1.05940312184324e-06
0.167349 1.09867691036191e-06
0.16735 -1.21917010684632e-06
0.167351 1.50656936167127e-06
0.167352 -2.33658206425019e-06
0.167353 1.05814380404625e-05
0.167354 2.77360259085666e-06
0.167355 -1.01800425701143e-06
0.167356 5.45845805395578e-07
0.167357 -3.35690105955934e-07
0.167358 2.29917640465152e-07
0.167359 -1.98471211034752e-07
0.16736 3.39251275038424e-07
0.167361 1.97927466837659e-06
0.167362 -4.39636816368566e-07
0.167363 3.68497669075207e-07
0.167364 -3.77760602223422e-07
0.167365 4.13226006513118e-07
0.167366 -4.64801520422283e-07
0.167367 5.31378340346131e-07
0.167368 -6.15639394925259e-07
0.167369 7.23537150287607e-07
0.16737 -8.65807445851833e-07
0.167371 1.06216318789835e-06
0.167372 -1.35212468966829e-06
0.167373 1.82824301447113e-06
0.167374 -2.77627350024471e-06
0.167375 5.8638730078623e-06
0.167376 1.39785488913599e-05
0.167377 2.45825245403305e-06
0.167378 9.25791723184751e-06
0.167379 -3.67228952499535e-06
0.16738 2.52593519561754e-06
0.167381 -2.02688124893932e-06
0.167382 1.77194384883784e-06
0.167383 -1.65362117413718e-06
0.167384 1.64302743145765e-06
0.167385 -1.75712631162944e-06
0.167386 2.08990436319094e-06
0.167387 -3.0514980894617e-06
0.167388 1.24107464934028e-05
0.167389 6.24095797284552e-06
0.16739 -1.75901517620567e-06
0.167391 8.33545896613229e-07
0.167392 -3.2412495041813e-07
0.167393 -3.31149192902091e-07
0.167394 3.97057511850746e-06
0.167395 5.04860238718308e-06
0.167396 -4.17600078839171e-06
0.167397 1.33500272181897e-05
0.167398 7.17649560208967e-06
0.167399 -3.36733162800914e-06
0.1674 4.03846270382462e-06
0.167401 6.55485794970728e-06
0.167402 -7.90884030598544e-07
0.167403 1.84845443625211e-07
0.167404 5.03209221118766e-08
0.167405 -2.04337472116772e-07
0.167406 3.62692122887949e-07
0.167407 -6.32455982316446e-07
0.167408 1.95178137239916e-06
0.167409 9.95766658887757e-07
0.16741 -1.70094054148173e-07
0.167411 -7.82904976594761e-08
0.167412 2.52863769605349e-07
0.167413 -4.38033409140021e-07
0.167414 7.03397885890518e-07
0.167415 -1.23478631383203e-06
0.167416 4.9373122633398e-06
0.167417 5.95266414791965e-06
0.167418 -2.17317078860624e-07
0.167419 2.97732614060926e-06
0.16742 -5.16016366993378e-07
0.167421 4.26088782914949e-07
0.167422 -3.23930457292502e-07
0.167423 2.37368329878101e-07
0.167424 -1.58463256202339e-07
0.167425 7.73865743646157e-08
0.167426 1.88644569480388e-08
0.167427 -1.5428330942441e-07
0.167428 3.89726231208197e-07
0.167429 -9.57901354675843e-07
0.16743 4.47531602325642e-06
0.167431 3.60268403530812e-06
0.167432 -1.67475687743265e-06
0.167433 1.25704327630933e-06
0.167434 -1.10329416959556e-06
0.167435 1.05175936633023e-06
0.167436 -1.05994640250393e-06
0.167437 1.11699497952315e-06
0.167438 -1.22754139415676e-06
0.167439 1.41214073306199e-06
0.16744 -1.72179119951697e-06
0.167441 2.29429195482762e-06
0.167442 -3.64056358608835e-06
0.167443 1.03696838530542e-05
0.167444 9.78678573839119e-06
0.167445 -3.04899277759266e-06
0.167446 1.68508706941808e-06
0.167447 -1.08513489906513e-06
0.167448 7.36506252472072e-07
0.167449 -4.98795257815834e-07
0.16745 3.17101430681751e-07
0.167451 -1.6441302769628e-07
0.167452 2.40798550336347e-08
0.167453 1.17557542099564e-07
0.167454 -2.76980190075805e-07
0.167455 4.85345524057508e-07
0.167456 -8.36715164941022e-07
0.167457 1.97341416448351e-06
0.167458 2.44123710036371e-06
0.167459 1.21813957209364e-07
0.16746 5.30067337488996e-06
0.167461 -1.27220804407222e-07
0.167462 -4.05014939664874e-07
0.167463 9.34811944298931e-07
0.167464 -1.89569087380897e-06
0.167465 5.89925876914622e-06
0.167466 8.03982286880624e-06
0.167467 -2.49438850448515e-06
0.167468 1.45082537323781e-06
0.167469 -9.7280155011016e-07
0.16747 6.6630114329976e-07
0.167471 -4.15958875174482e-07
0.167472 1.55891466792833e-07
0.167473 1.99155002561287e-07
0.167474 -8.80553506522135e-07
0.167475 3.28122082579637e-06
0.167476 1.46676725999086e-05
0.167477 -3.21569172629515e-06
0.167478 1.57534746409282e-05
0.167479 -5.06910190511672e-06
0.16748 9.59024038484225e-06
0.167481 6.50648638811521e-06
0.167482 -8.53073769483299e-07
0.167483 -8.37209398852901e-07
0.167484 5.58459311925622e-06
0.167485 5.1296859211652e-06
0.167486 -2.18363524148997e-06
0.167487 1.56420108368616e-06
0.167488 -1.39123895642003e-06
0.167489 1.49384951862512e-06
0.16749 -2.06612166191056e-06
0.167491 5.03666568360571e-06
0.167492 9.49769472709048e-06
0.167493 -2.97713647371271e-06
0.167494 2.33263437204556e-06
0.167495 -2.77144092493936e-06
0.167496 8.00339973948509e-06
0.167497 3.08519082400935e-06
0.167498 -7.95440762456523e-07
0.167499 2.15171174550321e-07
0.1675 1.63690217251018e-05
0.167501 -6.91949800100347e-07
0.167502 2.1832344982282e-06
0.167503 1.5201447053392e-05
0.167504 -1.26827078384563e-06
0.167505 1.99234089432666e-05
0.167506 -2.9282159641372e-06
0.167507 3.70698149364348e-06
0.167508 1.11960109897866e-05
0.167509 -1.57818719906682e-06
0.16751 1.57667948855997e-06
0.167511 2.01555366438745e-06
0.167512 -7.11242891481201e-07
0.167513 7.29400948853504e-07
0.167514 -1.21052121441374e-06
0.167515 4.54401803365446e-06
0.167516 1.34795450259241e-05
0.167517 3.61315805764461e-06
0.167518 1.91227808672111e-07
0.167519 -5.47710989534517e-07
0.16752 7.33876460272833e-07
0.167521 -9.60214851401586e-07
0.167522 1.36726135542001e-06
0.167523 -2.4533686537076e-06
0.167524 1.86495538893689e-05
0.167525 2.69734906288196e-06
0.167526 -8.97915707519128e-07
0.167527 -7.85594358993535e-08
0.167528 6.23181546010115e-06
0.167529 2.3301854067469e-06
0.16753 -1.3645166303201e-06
0.167531 1.07038229739907e-06
0.167532 -9.33877400675224e-07
0.167533 8.65922243140663e-07
0.167534 -8.38568686716458e-07
0.167535 8.41452864268061e-07
0.167536 -8.71878393936538e-07
0.167537 9.32255054139463e-07
0.167538 -1.03102300165487e-06
0.167539 1.18710206358626e-06
0.16754 -1.44247795148593e-06
0.167541 1.9046627142198e-06
0.167542 -2.94413871079143e-06
0.167543 7.20303484348379e-06
0.167544 1.3413941348057e-05
0.167545 -3.39587434523323e-06
0.167546 2.0034160106183e-06
0.167547 -1.63077588264925e-06
0.167548 3.44948210391513e-06
0.167549 1.67937803009862e-07
0.16755 3.74539034057839e-07
0.167551 3.91968063014519e-07
0.167552 -2.05573669820198e-07
0.167553 2.44098307041306e-07
0.167554 -3.34380622983794e-07
0.167555 4.69235471792307e-07
0.167556 -6.73036539695816e-07
0.167557 1.01921565060756e-06
0.167558 -1.76316222645193e-06
0.167559 4.69361759762454e-06
0.16756 1.01471090009827e-05
0.167561 -2.62466969162854e-06
0.167562 1.56531995956763e-06
0.167563 -1.14249066603074e-06
0.167564 9.16904553390385e-07
0.167565 -7.79452081953401e-07
0.167566 6.90402939512412e-07
0.167567 -6.32280620744487e-07
0.167568 5.96821554741783e-07
0.167569 -5.80418468938657e-07
0.16757 5.82717420950711e-07
0.167571 -6.06753982194819e-07
0.167572 6.61250858616283e-07
0.167573 -7.68272135410468e-07
0.167574 9.93148280311422e-07
0.167575 -1.63250205686691e-06
0.167576 1.14854721206008e-05
0.167577 1.58788642995113e-06
0.167578 -5.87604920709878e-07
0.167579 2.77923373062339e-07
0.16758 -1.17741046320906e-07
0.167581 1.10335926454029e-08
0.167582 7.36938464890445e-08
0.167583 -1.51534681752697e-07
0.167584 2.34447408340588e-07
0.167585 -3.46625837710888e-07
0.167586 7.12727407873431e-07
0.167587 -1.11054782360267e-07
0.167588 3.69213115385642e-07
0.167589 -5.2734079226978e-07
0.16759 7.13907076782739e-07
0.167591 -1.01754975612911e-06
0.167592 1.43141504295718e-05
0.167593 9.64939030310723e-07
0.167594 3.46943156644909e-06
0.167595 1.90818208762319e-05
0.167596 -2.48286441440059e-06
0.167597 1.23505683510587e-06
0.167598 -7.47399420554531e-07
0.167599 4.70176184417773e-07
0.1676 -2.79061840613918e-07
0.167601 1.31891353899998e-07
0.167602 -2.08822422350369e-08
0.167603 3.20229481761815e-08
0.167604 7.05441308509191e-06
0.167605 -1.26114439758836e-06
0.167606 1.32840123856684e-05
0.167607 3.45345890440627e-06
0.167608 -1.2375071755164e-06
0.167609 6.18894930774181e-07
0.16761 -2.66361563417944e-07
0.167611 -4.31543746934356e-08
0.167612 4.47437394831318e-07
0.167613 -1.28907861972986e-06
0.167614 6.34176582253038e-06
0.167615 4.69026094981124e-06
0.167616 -2.14679817057548e-06
0.167617 1.58204519872085e-06
0.167618 -1.43836526406982e-06
0.167619 2.44118001376293e-06
0.16762 -4.44577038719991e-07
0.167621 6.76477782790549e-07
0.167622 -7.42044724507775e-07
0.167623 8.00643800113492e-07
0.167624 -8.51306592919196e-07
0.167625 3.09673630658748e-05
0.167626 7.68333015646995e-08
0.167627 3.60980293220441e-07
0.167628 3.71556662300337e-07
0.167629 1.01594462267672e-06
0.16763 1.62102371222099e-05
0.167631 2.08030994448557e-06
0.167632 -2.66313120851134e-06
0.167633 1.13936924427716e-05
0.167634 -3.52600355053405e-06
0.167635 1.27576264492577e-05
0.167636 2.5877087497677e-05
0.167637 -1.00712418415096e-05
0.167638 2.23913599417453e-05
0.167639 3.40377518022126e-06
0.16764 -1.31546567291302e-06
0.167641 1.27856050302481e-05
0.167642 1.28486150455589e-06
0.167643 3.48939636971189e-06
0.167644 3.434020075063e-05
0.167645 1.08106629645396e-05
0.167646 -2.36569282362539e-06
0.167647 1.09385836764371e-06
0.167648 -6.46366614875409e-07
0.167649 4.39850719544859e-07
0.16765 -3.32000824717316e-07
0.167651 2.72839904163818e-07
0.167652 -2.40844626634862e-07
0.167653 2.25447414490005e-07
0.167654 -2.2097536223183e-07
0.167655 2.24095076166315e-07
0.167656 -2.32804518000899e-07
0.167657 2.45973538424592e-07
0.167658 -2.62948542352554e-07
0.167659 2.83386726134236e-07
0.16766 -3.07164246199041e-07
0.167661 3.34272586571182e-07
0.167662 -3.64682775716666e-07
0.167663 3.98094734433873e-07
0.167664 -4.33318277129078e-07
0.167665 4.65784067302966e-07
0.167666 -4.77942693013929e-07
0.167667 3.77896039589052e-07
0.167668 2.08873769177172e-06
0.167669 2.0107170067089e-06
0.16767 -2.01014299681549e-06
0.167671 3.23694059381815e-06
0.167672 -4.05213011337451e-06
0.167673 1.37655036178148e-05
0.167674 9.2238237912797e-06
0.167675 -3.36552696495633e-06
0.167676 2.02726925485991e-06
0.167677 -1.43258455731665e-06
0.167678 1.09460093952239e-06
0.167679 -8.750056284714e-07
0.16768 7.19482697069424e-07
0.167681 -6.02227622074267e-07
0.167682 5.09472344967441e-07
0.167683 -4.33175056483933e-07
0.167684 3.68059551447741e-07
0.167685 -3.10844939054463e-07
0.167686 2.59534297958488e-07
0.167687 -2.12463203726638e-07
0.167688 1.68366989599626e-07
0.167689 -1.26233668066093e-07
0.16769 8.52023501267723e-08
0.167691 -4.44847601816802e-08
0.167692 3.2941969260669e-09
0.167693 3.92324917393673e-08
0.167694 -8.41384675495104e-08
0.167695 1.32807006451506e-07
0.167696 -1.87239282149524e-07
0.167697 2.50502265721947e-07
0.167698 -3.27917764140803e-07
0.167699 4.29691777590257e-07
0.1677 -5.78008661657438e-07
0.167701 8.30891665919669e-07
0.167702 -1.39466535095804e-06
0.167703 3.78619552925076e-06
0.167704 8.3897099086659e-06
0.167705 -3.01792419826822e-06
0.167706 4.12710724262062e-06
0.167707 8.64772568974567e-06
0.167708 -1.97937292538164e-06
0.167709 1.34330291317125e-06
0.16771 -1.21283172665768e-06
0.167711 1.24217624518029e-06
0.167712 2.46112700013951e-06
0.167713 1.93681549760316e-06
0.167714 -2.75395304421416e-06
0.167715 6.36597434394502e-06
0.167716 5.81570960594154e-06
0.167717 -5.10633380905457e-07
0.167718 -1.53927257040911e-06
0.167719 1.92106731718077e-05
0.16772 3.32319998044414e-06
0.167721 -1.23444320985925e-06
0.167722 1.3458950306876e-07
0.167723 1.94495907895867e-06
0.167724 1.36401769876717e-05
0.167725 -3.09098890470491e-06
0.167726 2.06088257857001e-06
0.167727 -1.66074857208327e-06
0.167728 1.45716040545072e-06
0.167729 -1.34978430410301e-06
0.16773 1.30553025438549e-06
0.167731 -1.31522565631361e-06
0.167732 1.38519793464018e-06
0.167733 -1.54353160822792e-06
0.167734 1.87611706340405e-06
0.167735 -2.74259651026859e-06
0.167736 1.08296620014755e-05
0.167737 9.96393811029326e-07
0.167738 2.86516246055969e-06
0.167739 4.35743635440134e-06
0.16774 -1.36447164108926e-06
0.167741 6.81149356408495e-07
0.167742 -2.9464926056153e-07
0.167743 -1.3799971757753e-07
0.167744 1.13571734220529e-05
0.167745 7.45020550272979e-07
0.167746 -3.92586607481345e-07
0.167747 2.72281747522798e-07
0.167748 -2.5778934438556e-07
0.167749 4.04732375124097e-07
0.16775 -1.05901108164374e-06
0.167751 5.5030077172448e-06
0.167752 1.31820041456031e-05
0.167753 -9.57986119748381e-06
0.167754 2.83278773924311e-05
0.167755 1.48598748087156e-05
0.167756 -5.74294605106131e-06
0.167757 4.47417697213918e-06
0.167758 2.70235366694752e-06
0.167759 6.85683487555348e-07
0.16776 -7.75482563124747e-07
0.167761 7.13158450219582e-07
0.167762 -6.36524904516077e-07
0.167763 5.66576664227633e-07
0.167764 -5.06409582300168e-07
0.167765 4.55413116001295e-07
0.167766 -4.1216406273561e-07
0.167767 3.75209461036814e-07
0.167768 -3.4315913231705e-07
0.167769 3.14582868156919e-07
0.16777 -2.8777097748029e-07
0.167771 2.60255884543981e-07
0.167772 -2.27728974005944e-07
0.167773 1.81128458894872e-07
0.167774 -9.68383138495635e-08
0.167775 -1.10415079781188e-07
0.167776 1.09052128302512e-06
0.167777 3.93023668732778e-06
0.167778 -2.10861941276004e-06
0.167779 5.9092151285421e-06
0.16778 9.76803773877608e-06
0.167781 4.65316395504558e-06
0.167782 -2.56744662726907e-06
0.167783 2.71772258990079e-06
0.167784 -4.13304773814338e-06
0.167785 2.53134985249963e-05
0.167786 5.25770404970091e-06
0.167787 -1.91322024372292e-06
0.167788 9.78818381945995e-07
0.167789 -4.80649914467705e-07
0.16779 8.9781138238253e-08
0.167791 3.61013854291158e-07
0.167792 -1.19263940798891e-06
0.167793 4.98947161163091e-06
0.167794 6.21833977314164e-06
0.167795 -2.46667881356704e-06
0.167796 1.73391544512523e-06
0.167797 -1.45332543796195e-06
0.167798 1.31332681903841e-06
0.167799 -5.01452770673599e-07
0.1678 1.73587161802804e-05
0.167801 3.21368688404228e-06
0.167802 -9.5269240723726e-07
0.167803 4.49624220746888e-07
0.167804 -2.51081140613942e-07
0.167805 1.53537554179222e-07
0.167806 -9.98922203003858e-08
0.167807 6.84058817803951e-08
0.167808 -4.91921030257933e-08
0.167809 3.71970501806223e-08
0.16781 -2.96161045429021e-08
0.167811 2.47978930875662e-08
0.167812 -2.17290197136731e-08
0.167813 1.97728810126441e-08
0.167814 -1.85304608530797e-08
0.167815 1.77650964821985e-08
0.167816 -1.73648278096438e-08
0.167817 1.72889827136184e-08
0.167818 -1.76307508693538e-08
0.167819 1.8711120405937e-08
0.16782 -2.12512946534562e-08
0.167821 2.6460894216294e-08
0.167822 -3.68525378013098e-08
0.167823 5.87594858994858e-08
0.167824 -1.11765629244097e-07
0.167825 2.9878894425352e-07
0.167826 8.03183502758809e-06
0.167827 -4.79518510797585e-07
0.167828 3.28450693517242e-07
0.167829 -2.94950727742014e-07
0.16783 2.97366761261489e-07
0.167831 -3.21954879705672e-07
0.167832 3.69661041787426e-07
0.167833 -4.52254376762804e-07
0.167834 6.04056251420123e-07
0.167835 -9.44809284568777e-07
0.167836 2.29881105032238e-06
0.167837 5.04107563849236e-06
0.167838 -1.2050729011221e-06
0.167839 6.94954874419133e-07
0.16784 -4.98359110227404e-07
0.167841 3.97874458059049e-07
0.167842 -3.39767492386857e-07
0.167843 3.04488985291729e-07
0.167844 -2.83261358490241e-07
0.167845 2.71608920959051e-07
0.167846 -2.67060813906088e-07
0.167847 2.68195447478156e-07
0.167848 -2.74324152615995e-07
0.167849 2.8515886998847e-07
0.16785 -3.00571485291396e-07
0.167851 3.20591912238178e-07
0.167852 -3.4547301070089e-07
0.167853 3.75751231010683e-07
0.167854 -4.1232048696876e-07
0.167855 4.56685449518994e-07
0.167856 -5.11315123937775e-07
0.167857 5.80594064115656e-07
0.167858 -6.73478609892458e-07
0.167859 8.13389782226748e-07
0.16786 -1.10136986700198e-06
0.167861 6.68273733507551e-06
0.167862 -4.25377303177468e-07
0.167863 8.87402669907048e-07
0.167864 -1.26940781637168e-06
0.167865 1.81963954077482e-06
0.167866 -2.9284994172472e-06
0.167867 7.00558280127987e-06
0.167868 1.75740908785288e-05
0.167869 -8.0587108003695e-07
0.16787 1.98024896222876e-06
0.167871 -1.26896489445645e-06
0.167872 8.56889401514529e-07
0.167873 -5.61056401946996e-07
0.167874 3.02706321333429e-07
0.167875 -1.4258241279765e-08
0.167876 -4.65024836556636e-07
0.167877 2.62452777396663e-06
0.167878 2.56799434537562e-06
0.167879 -1.01529632367265e-06
0.16788 6.40808562996919e-07
0.167881 4.10108577194832e-06
0.167882 7.07282782966561e-08
0.167883 9.78450710979329e-08
0.167884 -3.47783549411767e-07
0.167885 7.83342361003959e-07
0.167886 -1.8937663135928e-06
0.167887 1.25960889824946e-05
0.167888 5.21721820240637e-06
0.167889 -3.15348407176354e-06
0.16789 3.84504082469004e-06
0.167891 9.95553268601707e-06
0.167892 3.0156310556043e-07
0.167893 1.94747839989116e-05
0.167894 -1.98143357490755e-06
0.167895 1.37348679223586e-06
0.167896 -1.27434470901838e-06
0.167897 1.41636557558891e-06
0.167898 -2.01075937292891e-06
0.167899 1.85898151691622e-05
0.1679 7.51964934921685e-07
0.167901 8.50720872410597e-08
0.167902 3.50886484813369e-07
0.167903 2.54392678583304e-05
0.167904 1.16351687295482e-05
0.167905 -1.63568816868043e-06
0.167906 7.08141959950708e-06
0.167907 -9.25135515860327e-07
0.167908 2.83262176458934e-07
0.167909 2.24863254000986e-07
0.16791 -1.01515142342019e-06
0.167911 4.78966174147584e-06
0.167912 4.13128893253674e-06
0.167913 -1.65050625616665e-06
0.167914 1.05024369283191e-06
0.167915 -7.55334172532365e-07
0.167916 5.63809717868793e-07
0.167917 -4.14587178169296e-07
0.167918 2.7803809446994e-07
0.167919 -1.30264654384278e-07
0.16792 -6.23099275704723e-08
0.167921 3.74354779149569e-07
0.167922 -1.06131341915015e-06
0.167923 4.14370587235363e-06
0.167924 7.4744029690255e-06
0.167925 -2.80817079714955e-06
0.167926 2.05703095709682e-06
0.167927 -1.80920609937347e-06
0.167928 1.74945908007245e-06
0.167929 -1.80958095203741e-06
0.16793 1.99013313247721e-06
0.167931 -2.34808925765208e-06
0.167932 3.07867412400136e-06
0.167933 2.84479633265321e-06
0.167934 1.28971419006666e-05
0.167935 1.12687979135875e-05
0.167936 -3.46558157908073e-06
0.167937 1.81764779820353e-06
0.167938 -1.04272171427767e-06
0.167939 5.14521260683961e-07
0.16794 3.26420682329558e-09
0.167941 -8.76393599033318e-07
0.167942 7.62378246404222e-06
0.167943 2.9058244890743e-06
0.167944 -1.38804646354483e-06
0.167945 9.06621711285377e-07
0.167946 -6.3969582898049e-07
0.167947 4.53447697298027e-07
0.167948 -3.05600500510288e-07
0.167949 1.781494993541e-07
0.16795 -6.17641899877518e-08
0.167951 -4.91478845302849e-08
0.167952 1.58310793833366e-07
0.167953 -2.68579347759266e-07
0.167954 3.82503256434649e-07
0.167955 -5.02661617123647e-07
0.167956 6.31699582583177e-07
0.167957 -7.72100890786095e-07
0.167958 9.25241318659728e-07
0.167959 -1.08529378955165e-06
0.16796 1.1926833188824e-06
0.167961 8.98971003157604e-07
0.167962 3.12643896519008e-06
0.167963 -4.11105717415316e-06
0.167964 1.06230622077417e-05
0.167965 1.46401680895508e-05
0.167966 9.49485235630868e-07
0.167967 -2.5194151322538e-06
0.167968 8.08987777164794e-06
0.167969 4.92306898713435e-06
0.16797 1.01396835657713e-07
0.167971 -2.55094659461027e-06
0.167972 9.18628800202847e-06
0.167973 1.1177013017444e-05
0.167974 -1.16855541550221e-06
0.167975 8.23015154279007e-06
0.167976 -2.40472848918695e-06
0.167977 1.17549431272772e-06
0.167978 -3.92819878867314e-07
0.167979 -3.12287158487857e-07
0.16798 1.15129166049138e-06
0.167981 -2.58169833732357e-06
0.167982 8.13852709681532e-06
0.167983 8.41263321557245e-06
0.167984 -1.67953321481534e-06
0.167985 -5.67292854274116e-07
0.167986 4.75331965027744e-06
0.167987 1.64651690155455e-05
0.167988 -3.99541184116404e-06
0.167989 2.21393627539572e-06
0.16799 -1.34048616968062e-06
0.167991 6.96625568205576e-07
0.167992 -4.82980367673771e-08
0.167993 -9.0057930351268e-07
0.167994 3.63947793297838e-06
0.167995 1.50481935374689e-05
0.167996 -2.54190588387998e-06
0.167997 2.23039557301436e-06
0.167998 -1.49691037824521e-06
0.167999 1.09977008703936e-06
0.168 -8.22547791909783e-07
0.168001 6.02905063289416e-07
0.168002 -4.12559265671244e-07
0.168003 2.34254003926608e-07
0.168004 -5.35300123843472e-08
0.168005 -1.46756452202738e-07
0.168006 3.93566675039588e-07
0.168007 -7.41061546027932e-07
0.168008 1.33017917105332e-06
0.168009 -2.70006131952159e-06
0.16801 1.07059713949642e-05
0.168011 8.22428640601594e-06
0.168012 -3.41301548461232e-06
0.168013 2.34596980979841e-06
0.168014 -1.92171222341594e-06
0.168015 1.75545317371495e-06
0.168016 -1.76964574484985e-06
0.168017 2.01840460665165e-06
0.168018 -2.85468382280088e-06
0.168019 8.02023154497488e-06
0.16802 6.12476784248365e-06
0.168021 -2.00242869844604e-06
0.168022 1.22258906171456e-06
0.168023 -9.49530378063574e-07
0.168024 8.77964949743746e-07
0.168025 -9.81374352144352e-07
0.168026 1.6043004064628e-06
0.168027 4.33919254549545e-06
0.168028 -4.22598142709769e-07
0.168029 5.4795215685437e-08
0.16803 9.71029843059367e-08
0.168031 -1.92662050966165e-07
0.168032 2.68418449816895e-07
0.168033 -3.37158275374781e-07
0.168034 4.0463420600802e-07
0.168035 -4.74110876775305e-07
0.168036 5.47758102566854e-07
0.168037 -6.27170980532791e-07
0.168038 7.13813006598578e-07
0.168039 -8.09200107249902e-07
0.16804 9.15065751528266e-07
0.168041 -1.03351904053977e-06
0.168042 1.16724152747341e-06
0.168043 -1.31976347490887e-06
0.168044 1.49588175467501e-06
0.168045 -1.70238393834965e-06
0.168046 1.94912605275812e-06
0.168047 -2.25098968844458e-06
0.168048 2.6317917924025e-06
0.168049 -3.13233424341333e-06
0.16805 3.8289962629094e-06
0.168051 -4.88571758820059e-06
0.168052 6.73400910817779e-06
0.168053 -1.10385267426523e-05
0.168054 4.14466218961153e-05
0.168055 2.5707769245806e-05
0.168056 1.79622036890376e-07
0.168057 1.82571444652396e-06
0.168058 7.79681826296525e-06
0.168059 1.6023754331041e-05
0.16806 -5.63033184295875e-06
0.168061 3.77110423597386e-06
0.168062 -2.76875652110556e-06
0.168063 2.09139400511001e-06
0.168064 -1.56503068899487e-06
0.168065 1.10685359411192e-06
0.168066 -6.58174589628945e-07
0.168067 1.50345731034625e-07
0.168068 5.50948881841642e-07
0.168069 -1.87351818893291e-06
0.16807 6.87361170415261e-06
0.168071 1.53101878972179e-05
0.168072 -4.74675186144387e-06
0.168073 3.16881404713357e-06
0.168074 9.92000041362674e-06
0.168075 1.61833887508768e-06
0.168076 3.99812199704033e-06
0.168077 1.4549635532371e-06
0.168078 -1.28277665059244e-06
0.168079 1.1666404565341e-06
0.16808 -1.07289715088509e-06
0.168081 9.83051280326471e-07
0.168082 -8.64470986041503e-07
0.168083 6.06954571893898e-07
0.168084 6.22991469810488e-07
0.168085 5.77457439328649e-06
0.168086 -3.21665317952932e-06
0.168087 3.44529759059879e-06
0.168088 -4.85828660758799e-06
0.168089 1.27342914993001e-05
0.16809 1.1179714440266e-05
0.168091 -3.21021297687973e-06
0.168092 1.56030943457621e-06
0.168093 -7.34970539352026e-07
0.168094 -2.97900935691912e-08
0.168095 2.91058280182118e-06
0.168096 2.27068243473574e-06
0.168097 -9.86233383600391e-07
0.168098 5.45210762918711e-07
0.168099 -2.31063812688988e-07
0.1681 -9.88333111125571e-08
0.168101 5.92458239900571e-07
0.168102 -1.77775036925892e-06
0.168103 1.62811029696547e-05
0.168104 4.19552486699903e-06
0.168105 -2.28270795732501e-06
0.168106 1.78465634010106e-06
0.168107 -1.691918362647e-06
0.168108 2.29934009370287e-06
0.168109 1.27479939635966e-06
0.16811 3.29131606748282e-07
0.168111 -6.17234533811245e-07
0.168112 1.05715729035969e-05
0.168113 -4.76163906832861e-07
0.168114 6.56780248520439e-07
0.168115 -8.33120588080868e-07
0.168116 1.11753770951616e-06
0.168117 -1.74966589458384e-06
0.168118 4.47725981828466e-06
0.168119 6.79746497584e-06
0.16812 -1.87464488119446e-06
0.168121 1.09000794384742e-06
0.168122 -7.91402555888236e-07
0.168123 6.69356031746589e-07
0.168124 -6.97415429270902e-07
0.168125 1.42844032239126e-06
0.168126 7.18519387886168e-07
0.168127 -1.88343051803181e-07
0.168128 1.06959818833419e-07
0.168129 -9.32317018889842e-08
0.16813 1.01604055572198e-07
0.168131 -1.19782270514046e-07
0.168132 1.42856561624663e-07
0.168133 -1.66467283396455e-07
0.168134 1.80069121724132e-07
0.168135 -1.43697902746455e-07
0.168136 -1.66510647649996e-07
0.168137 4.21764156016814e-06
0.168138 2.87540647055411e-05
0.168139 8.5142974716191e-06
0.16814 -2.36674591587101e-06
0.168141 1.13545382494589e-06
0.168142 8.1590011997285e-07
0.168143 6.5849477268554e-06
0.168144 5.91558556155955e-06
0.168145 -1.23473292531325e-06
0.168146 9.73348845160744e-07
0.168147 -5.89031615912901e-07
0.168148 1.08360618575171e-05
0.168149 3.29785829187331e-07
0.16815 1.47039799155014e-06
0.168151 1.72755585358726e-05
0.168152 -3.22256822749188e-06
0.168153 2.48123884432268e-06
0.168154 -2.45860749925839e-06
0.168155 2.85494935860276e-06
0.168156 -4.04915791671717e-06
0.168157 1.00678519343664e-05
0.168158 9.57614517917909e-06
0.168159 -2.31527580493254e-06
0.16816 5.05821014055199e-07
0.168161 7.78574843958013e-06
0.168162 3.65546591840698e-06
0.168163 1.09330827236318e-05
0.168164 -1.1227598712867e-06
0.168165 1.65418465815448e-06
0.168166 1.49565534296964e-05
0.168167 9.4155609861667e-06
0.168168 -2.80468627618666e-06
0.168169 2.33496414324195e-06
0.16817 -2.48175293278279e-06
0.168171 3.0060825271992e-06
0.168172 -4.26389431549924e-06
0.168173 9.81937934660378e-06
0.168174 8.32983920030794e-06
0.168175 -1.06579911854067e-06
0.168176 -7.22171411041946e-07
0.168177 2.10579742922093e-06
0.168178 -4.15143257898633e-06
0.168179 1.15746730657167e-05
0.16818 6.88647070823788e-06
0.168181 8.65057051378446e-06
0.168182 1.49102884174042e-05
0.168183 -5.86024618130874e-06
0.168184 3.73578007887927e-06
0.168185 -2.63479756072923e-06
0.168186 1.76589507074227e-06
0.168187 -3.83523366511216e-07
0.168188 2.11582180204649e-05
0.168189 -3.63810816206952e-06
0.16819 2.83377927583075e-06
0.168191 -2.65472969999956e-06
0.168192 2.84109775781365e-06
0.168193 -3.75466454941753e-06
0.168194 1.03963234165607e-05
0.168195 5.22174381746922e-06
0.168196 -1.56040827109505e-06
0.168197 7.71412737728702e-07
0.168198 -4.57832401417714e-07
0.168199 3.05809642572134e-07
0.1682 -2.26695406891715e-07
0.168201 1.8665612974142e-07
0.168202 -1.70883974212385e-07
0.168203 1.72880981543379e-07
0.168204 -1.90899865132199e-07
0.168205 2.27263300664777e-07
0.168206 -2.89596853557593e-07
0.168207 3.95018692013997e-07
0.168208 -5.83237482155938e-07
0.168209 9.61815504176508e-07
0.16821 -1.92861260987518e-06
0.168211 6.85379251549161e-06
0.168212 1.07722427608411e-05
0.168213 -4.59476435757581e-06
0.168214 4.02762514990313e-06
0.168215 -4.95416464140058e-06
0.168216 1.12173559641858e-05
0.168217 1.10195326543855e-05
0.168218 -2.69364164119018e-06
0.168219 1.05731655722621e-06
0.16822 -1.17089507699071e-07
0.168221 -1.15524782623961e-06
0.168222 1.08925340942367e-05
0.168223 4.57963546450003e-06
0.168224 -2.65063893630346e-06
0.168225 2.739375416818e-06
0.168226 1.58173450485642e-05
0.168227 -6.29986845203747e-07
0.168228 1.20397229785951e-06
0.168229 1.6372650401073e-05
0.16823 7.11345015485213e-06
0.168231 2.3327298675662e-05
0.168232 2.0358918118558e-06
0.168233 -1.12235340795242e-06
0.168234 5.54039696789937e-06
0.168235 6.51390449482722e-07
0.168236 -3.15984059260121e-07
0.168237 2.38711054720263e-07
0.168238 -2.1243574419205e-07
0.168239 2.03958137594104e-07
0.16824 -2.04016882895894e-07
0.168241 2.093057802721e-07
0.168242 -2.18500326301093e-07
0.168243 2.31081252153112e-07
0.168244 -2.46916376101252e-07
0.168245 2.66101535675691e-07
0.168246 -2.88923495926033e-07
0.168247 3.15748943375813e-07
0.168248 -3.47101865668451e-07
0.168249 3.83823023407922e-07
0.16825 -4.27078995153292e-07
0.168251 4.78390081239569e-07
0.168252 -5.40140584857922e-07
0.168253 6.15932210389141e-07
0.168254 -7.11056677876569e-07
0.168255 8.34027319092288e-07
0.168256 -9.99609315938473e-07
0.168257 1.23563776145543e-06
0.168258 -1.60223600485365e-06
0.168259 2.2579052244971e-06
0.16826 -3.80206934804652e-06
0.168261 1.25067122089935e-05
0.168262 8.62950783735163e-06
0.168263 -2.76950329969395e-06
0.168264 1.12290906699872e-06
0.168265 6.95465233277335e-07
0.168266 2.0704207985662e-05
0.168267 -2.92672614484976e-06
0.168268 1.22775613296627e-06
0.168269 1.53088546946794e-05
0.16827 1.45742087860279e-05
0.168271 1.02261570322268e-05
0.168272 -1.77429724561742e-06
0.168273 5.45354730957549e-07
0.168274 -1.02388771961114e-07
0.168275 -1.18366544929636e-07
0.168276 2.53959959570203e-07
0.168277 -3.53315538936765e-07
0.168278 4.39286033539536e-07
0.168279 -5.27691859930939e-07
0.16828 6.48049119498981e-07
0.168281 4.29734959770932e-06
0.168282 6.91660407877344e-07
0.168283 -8.6326512831769e-07
0.168284 1.00480720334904e-06
0.168285 8.64379411113045e-06
0.168286 9.41820629024356e-06
0.168287 1.63301035252337e-06
0.168288 3.30436510058634e-07
0.168289 -1.52985131418115e-06
0.16829 5.09843587310805e-06
0.168291 7.07328351227658e-06
0.168292 -1.77968488695989e-06
0.168293 4.25230059708947e-07
0.168294 2.61919770854527e-06
0.168295 4.67679519348101e-06
0.168296 -1.75306117322275e-06
0.168297 1.14409106077976e-06
0.168298 -7.81336023229265e-07
0.168299 4.0074361388038e-07
0.1683 4.56385249910011e-07
0.168301 1.82888864166369e-05
0.168302 -2.18281931668447e-06
0.168303 1.56137710587285e-06
0.168304 -1.27078889297138e-06
0.168305 2.95712488430253e-06
0.168306 -1.64787402112882e-06
0.168307 1.6812497086506e-06
0.168308 -1.86766268519883e-06
0.168309 2.25512280772265e-06
0.16831 -3.12332171041441e-06
0.168311 6.27165065228249e-06
0.168312 1.71075732041391e-05
0.168313 -2.47925058929785e-06
0.168314 8.14033606025595e-07
0.168315 3.21145108918675e-08
0.168316 -9.70793628786547e-07
0.168317 5.76098031023487e-06
0.168318 2.64350863712066e-06
0.168319 3.09270477850416e-07
0.16832 3.26293206490126e-06
0.168321 -9.73134790950508e-07
0.168322 4.44420288188822e-07
0.168323 -9.23359317391954e-08
0.168324 -2.54906129916618e-07
0.168325 7.23412942879475e-07
0.168326 -1.64430878452152e-06
0.168327 5.71996059336403e-06
0.168328 7.2997821151103e-06
0.168329 -2.51431515895707e-06
0.16833 1.57221710791688e-06
0.168331 -1.15090746455126e-06
0.168332 9.0243767165555e-07
0.168333 -7.32872816903256e-07
0.168334 6.0604363574929e-07
0.168335 -5.04970936156688e-07
0.168336 4.20508913332831e-07
0.168337 -3.47182187786463e-07
0.168338 2.81393566260205e-07
0.168339 -2.20599849695924e-07
0.16834 1.62711773740529e-07
0.168341 -1.05602155396529e-07
0.168342 4.6744851810517e-08
0.168343 1.74934824170298e-08
0.168344 -9.30786621647214e-08
0.168345 1.91250315011953e-07
0.168346 -3.36605898136811e-07
0.168347 5.93840679937115e-07
0.168348 -1.19325572069662e-06
0.168349 3.7324590343265e-06
0.16835 1.83156394541451e-05
0.168351 1.00672251214421e-05
0.168352 1.00554965415181e-06
0.168353 -1.99367651549238e-06
0.168354 4.77195950135537e-06
0.168355 1.66242315101963e-05
0.168356 -3.5241015496239e-06
0.168357 2.27328700436593e-06
0.168358 -1.89821009580391e-06
0.168359 1.80760006993287e-06
0.16836 -1.88121714185963e-06
0.168361 2.10961412448879e-06
0.168362 -2.55847281962462e-06
0.168363 3.44506501411008e-06
0.168364 -5.59814641050176e-06
0.168365 1.65651031594316e-05
0.168366 1.88204000309355e-05
0.168367 -5.86808974652464e-06
0.168368 3.58222245113376e-06
0.168369 -2.65505249358653e-06
0.16837 2.18092250386603e-06
0.168371 -1.92353786301457e-06
0.168372 1.80119611461654e-06
0.168373 -1.7910380217263e-06
0.168374 1.91387194433456e-06
0.168375 -2.27707536939197e-06
0.168376 3.45084858551234e-06
0.168377 7.73843419657143e-06
0.168378 4.71894949823377e-06
0.168379 9.41783080891487e-06
0.16838 -2.88039957241911e-06
0.168381 1.83300233267702e-06
0.168382 -1.48024563548817e-06
0.168383 1.42262447101619e-06
0.168384 -1.68284791514766e-06
0.168385 3.20181844439473e-06
0.168386 1.24783291601968e-05
0.168387 -1.25248216677284e-06
0.168388 4.5326812089699e-07
0.168389 2.74341138853275e-07
0.16839 7.83737221574236e-06
0.168391 -3.21195141705583e-06
0.168392 1.63316425063433e-05
0.168393 7.06538479998025e-06
0.168394 6.56835568557568e-06
0.168395 -1.06490308124391e-07
0.168396 -3.29406303293512e-07
0.168397 4.75034134264129e-07
0.168398 -5.66970324950716e-07
0.168399 6.50143924934022e-07
0.1684 -7.39363781876149e-07
0.168401 8.43303355460001e-07
0.168402 -9.71139929732923e-07
0.168403 1.13714906861273e-06
0.168404 -1.36910743212236e-06
0.168405 1.73341025219327e-06
0.168406 -2.44562810134294e-06
0.168407 4.86036607397146e-06
0.168408 1.12971223979224e-05
0.168409 -1.40977689277454e-06
0.16841 1.6766215902629e-07
0.168411 4.50390925615169e-07
0.168412 -9.41868984416984e-07
0.168413 1.47824064235024e-06
0.168414 -2.27559751922545e-06
0.168415 4.32267997389135e-06
0.168416 9.17290774195947e-06
0.168417 3.47690182951499e-06
0.168418 1.04071701790605e-05
0.168419 2.81379600342451e-06
0.16842 -5.00301562194813e-06
0.168421 1.73868774627297e-05
0.168422 1.79831462483696e-05
0.168423 -6.03989585909953e-06
0.168424 3.64991135858364e-06
0.168425 -2.57747585483986e-06
0.168426 1.9452191911814e-06
0.168427 -1.51290217118029e-06
0.168428 1.18659789214465e-06
0.168429 -9.20737166464032e-07
0.16843 6.88909511597139e-07
0.168431 -4.72464853286086e-07
0.168432 2.54255440929976e-07
0.168433 -1.25262697899217e-08
0.168434 -2.91268956561015e-07
0.168435 7.49455772403865e-07
0.168436 -1.68545363619881e-06
0.168437 5.77745395760453e-06
0.168438 7.91826452600263e-06
0.168439 -2.69563725977214e-06
0.16844 1.70326506667281e-06
0.168441 -1.27742926021924e-06
0.168442 1.05527736004053e-06
0.168443 -9.72359872726366e-07
0.168444 1.23209405874961e-06
0.168445 1.02636894534025e-06
0.168446 7.1316072014488e-09
0.168447 -7.96992764410852e-08
0.168448 7.00777381361979e-08
0.168449 -3.96970139422525e-08
0.16845 3.10124213779536e-09
0.168451 3.41628614749911e-08
0.168452 -6.77163700860467e-08
0.168453 8.90019096050701e-08
0.168454 -7.02894420090005e-08
0.168455 -1.30796335273962e-07
0.168456 4.65979906318887e-06
0.168457 2.16140995059113e-06
0.168458 -2.30262582037232e-06
0.168459 4.5123153232982e-06
0.16846 1.8327465412299e-05
0.168461 -2.78359744459395e-06
0.168462 1.47807994310187e-06
0.168463 -9.98315586751796e-07
0.168464 7.50381094439343e-07
0.168465 -5.99224959148304e-07
0.168466 4.97552464854431e-07
0.168467 -4.24596857912897e-07
0.168468 3.69856103074016e-07
0.168469 -3.27480244744547e-07
0.16847 2.93980623595277e-07
0.168471 -2.67177865410599e-07
0.168472 2.45656779309504e-07
0.168473 -2.28505938265404e-07
0.168474 2.15066516898061e-07
0.168475 -2.04948818257314e-07
0.168476 1.9813539337385e-07
0.168477 -1.94885124037519e-07
0.168478 1.95677590952797e-07
0.168479 -2.01514307137067e-07
0.16848 2.14358296847062e-07
0.168481 -2.37657085069592e-07
0.168482 2.7785500154002e-07
0.168483 -3.48485038788529e-07
0.168484 4.84545775156199e-07
0.168485 -8.30634626796554e-07
0.168486 1.23840310132098e-05
0.168487 -2.92858299067931e-07
0.168488 2.12388131612896e-06
0.168489 1.47805411196723e-05
0.16849 -2.88101019940076e-06
0.168491 2.05855367851856e-06
0.168492 -1.900996522368e-06
0.168493 3.85283154274474e-05
0.168494 -1.02496488821887e-06
0.168495 1.73721690326963e-06
0.168496 -2.58803063736206e-06
0.168497 5.3820079556749e-06
0.168498 1.50688092659939e-05
0.168499 -2.24848662305068e-06
0.1685 7.79498970823463e-07
0.168501 -1.48493646233734e-08
0.168502 -9.32252067009951e-07
0.168503 1.13751055338561e-05
0.168504 4.57265814569261e-06
0.168505 -6.55772714937228e-07
0.168506 3.01716715758777e-07
0.168507 -4.02224924659867e-08
0.168508 -1.9796571787534e-07
0.168509 4.63833819245539e-07
0.16851 -8.38063435181034e-07
0.168511 1.67347879652386e-06
0.168512 -1.99570676831556e-07
0.168513 4.37952630700966e-06
0.168514 9.02179324963452e-06
0.168515 -2.49199391415538e-06
0.168516 1.43390026524594e-06
0.168517 -9.67705343140739e-07
0.168518 6.85359709270171e-07
0.168519 -4.79639197769768e-07
0.16852 3.08236431013626e-07
0.168521 -1.62693794334514e-07
0.168522 4.76991259433105e-07
0.168523 2.27573028125563e-06
0.168524 5.45243596686855e-06
0.168525 2.40860198189531e-07
0.168526 1.22927412279878e-06
0.168527 -7.88781139662346e-07
0.168528 5.971605616249e-07
0.168529 -4.73959542132569e-07
0.16853 3.7448371273183e-07
0.168531 -2.6951888378699e-07
0.168532 9.75202557976544e-08
0.168533 6.83344137702333e-07
0.168534 1.32238929108883e-06
0.168535 -7.25296227162138e-07
0.168536 5.99077630049168e-07
0.168537 -5.50634313143935e-07
0.168538 5.32714090121362e-07
0.168539 -5.32386913233286e-07
0.16854 5.45410157597124e-07
0.168541 -5.70784704161648e-07
0.168542 6.09402817219829e-07
0.168543 -6.63882006339624e-07
0.168544 7.39034796303712e-07
0.168545 -8.43526533041635e-07
0.168546 9.93075205563605e-07
0.168547 -1.21838609127799e-06
0.168548 1.58950203392809e-06
0.168549 -2.31356218413802e-06
0.16855 4.51445777408662e-06
0.168551 2.48459672385937e-05
0.168552 1.06517861905344e-05
0.168553 1.346330111555e-05
0.168554 3.6446645751843e-06
0.168555 1.44686165060814e-06
0.168556 -1.41651711887822e-06
0.168557 1.32990355658382e-06
0.168558 -1.31872795248068e-06
0.168559 1.4484228503085e-06
0.16856 -1.95703825797173e-06
0.168561 4.82638140908986e-06
0.168562 1.04040604643307e-05
0.168563 1.18717219790493e-06
0.168564 1.03949509645177e-05
0.168565 1.28498982165544e-05
0.168566 1.8909128021177e-07
0.168567 1.49998302754352e-05
0.168568 7.09521814195243e-07
0.168569 4.54470671761179e-07
0.16857 -9.71809527273622e-07
0.168571 1.51384096780333e-06
0.168572 -2.30234948862188e-06
0.168573 1.32624264722874e-05
0.168574 1.43505087108823e-05
0.168575 -4.98160601161151e-06
0.168576 9.41824029407105e-06
0.168577 3.91110369953411e-06
0.168578 1.32409504906605e-05
0.168579 -3.03960564844647e-06
0.16858 2.28032077342287e-06
0.168581 -2.17977959501749e-06
0.168582 2.45120917125021e-06
0.168583 -3.4439746889753e-06
0.168584 9.60394107044835e-06
0.168585 6.41412720068505e-06
0.168586 -1.98831668310634e-06
0.168587 1.04162889576456e-06
0.168588 -6.32046329218037e-07
0.168589 3.92354040986941e-07
0.16859 -1.80504333310144e-07
0.168591 9.79324702925333e-07
0.168592 -2.5809951577582e-07
0.168593 1.55391234860711e-07
0.168594 -9.09404932712067e-08
0.168595 3.98284284786005e-08
0.168596 5.44228269249534e-09
0.168597 -4.88966793101854e-08
0.168598 9.39318126328417e-08
0.168599 -1.4516887442817e-07
0.1686 2.13038438824403e-07
0.168601 -3.42401185004575e-07
0.168602 4.30366449228471e-06
0.168603 -5.39732353458296e-08
0.168604 2.20656748040724e-07
0.168605 -3.3478307595031e-07
0.168606 4.61522719948714e-07
0.168607 -6.34421238213614e-07
0.168608 9.13483613300832e-07
0.168609 -1.48384477320039e-06
0.16861 3.47315924768701e-06
0.168611 2.24316994157962e-05
0.168612 -2.21527776728534e-06
0.168613 1.17721757586668e-06
0.168614 -7.51118565381642e-07
0.168615 4.79697091914888e-07
0.168616 -2.21445460840538e-07
0.168617 -2.2202294309245e-07
0.168618 3.81110136140709e-06
0.168619 1.87851481597263e-06
0.16862 -1.11671761224983e-06
0.168621 9.31088259062744e-07
0.168622 -8.97385372625204e-07
0.168623 9.89813735898685e-07
0.168624 -1.37840565961677e-06
0.168625 1.234287701774e-05
0.168626 1.06741394532919e-06
0.168627 -2.8043907869681e-07
0.168628 4.14604643735521e-08
0.168629 9.20225938136483e-08
0.16863 -1.94253298877495e-07
0.168631 2.56706352846406e-07
0.168632 1.68751088077275e-07
0.168633 2.27148588588767e-05
0.168634 1.38667312549324e-05
0.168635 -3.14438047848264e-06
0.168636 1.89037108072892e-06
0.168637 6.72067553544262e-07
0.168638 1.41186788971393e-06
0.168639 -1.3841467621408e-06
0.16864 1.48464898836246e-06
0.168641 -1.74443050449897e-06
0.168642 2.3174866041993e-06
0.168643 -3.85876072628237e-06
0.168644 1.47353468605148e-05
0.168645 7.66719594918814e-06
0.168646 -3.02461397292441e-06
0.168647 1.7139134037414e-06
0.168648 3.90227030733742e-06
0.168649 1.67598873661034e-05
0.16865 3.12888065410396e-06
0.168651 -1.22468557902824e-06
0.168652 3.44000061554231e-06
0.168653 4.91184368167474e-06
0.168654 -2.39196738949644e-06
0.168655 2.04430069233627e-06
0.168656 -2.05313982507477e-06
0.168657 2.26543562774668e-06
0.168658 -2.74711543426173e-06
0.168659 3.989135933813e-06
0.16866 -1.41638689885222e-07
0.168661 1.40564557209141e-05
0.168662 7.34957558744703e-06
0.168663 -2.354124185849e-06
0.168664 1.0042915634488e-06
0.168665 -2.60641160265749e-07
0.168666 -3.36420728004168e-07
0.168667 9.73892023294041e-07
0.168668 -7.34513883660872e-07
0.168669 1.19621881823728e-05
0.16867 9.51787064928922e-06
0.168671 -3.33171603204673e-06
0.168672 1.92525294081145e-06
0.168673 3.59142818714628e-07
0.168674 1.14469086351538e-06
0.168675 -8.18509189132288e-07
0.168676 5.93595755828051e-07
0.168677 -4.1241157279577e-07
0.168678 2.54463592182922e-07
0.168679 -1.08244548002796e-07
0.16868 -3.46337999112105e-08
0.168681 1.82137793605693e-07
0.168682 -3.4478456976892e-07
0.168683 5.42147235651816e-07
0.168684 -8.40774551923102e-07
0.168685 1.65682528206093e-05
0.168686 -8.88121072159797e-07
0.168687 1.48772497153996e-06
0.168688 -2.39268249115425e-06
0.168689 5.0838409161234e-06
0.16869 6.46082960977913e-06
0.168691 4.04139763132732e-06
0.168692 1.72475918990129e-05
0.168693 -4.35862876398054e-06
0.168694 2.53156263405365e-06
0.168695 -1.59907243967634e-06
0.168696 5.73390492712878e-07
0.168697 5.53380636645852e-06
0.168698 5.54206996483261e-06
0.168699 3.52345220071265e-07
0.1687 3.02487225509547e-06
0.168701 -4.44247143832553e-06
0.168702 1.39127136358854e-05
0.168703 8.78133237764212e-06
0.168704 -2.90877024327267e-06
0.168705 1.90293911019766e-06
0.168706 -1.62317610043035e-06
0.168707 2.18250384294416e-06
0.168708 3.24802408016664e-07
0.168709 4.68380585658612e-07
0.16871 -6.27619307956265e-07
0.168711 7.23355267777207e-07
0.168712 -8.14038693696669e-07
0.168713 9.16507002312312e-07
0.168714 -1.04081763586514e-06
0.168715 1.19827107229599e-06
0.168716 -1.40662864573704e-06
0.168717 1.69898790549818e-06
0.168718 -2.14702639136429e-06
0.168719 2.94211384677295e-06
0.16872 -4.82860393674887e-06
0.168721 1.67046305385351e-05
0.168722 9.30202533202768e-06
0.168723 -3.09989980634655e-06
0.168724 1.57970670193835e-06
0.168725 -8.42912614239201e-07
0.168726 3.86150101688566e-07
0.168727 -1.63603403334685e-07
0.168728 1.4396511317876e-06
0.168729 2.42328149463765e-05
0.16873 1.29966990613333e-05
0.168731 -2.97094410087893e-06
0.168732 1.32202078139269e-06
0.168733 -3.92258889313512e-07
0.168734 2.14395770409879e-06
0.168735 -2.28445065144423e-08
0.168736 2.91601051790165e-06
0.168737 6.42463713693305e-07
0.168738 -1.85402815359447e-06
0.168739 5.67296827801247e-06
0.16874 2.44486592206658e-05
0.168741 -7.65265330614136e-07
0.168742 2.11653226759198e-06
0.168743 -1.61767596874826e-06
0.168744 1.29628048182735e-06
0.168745 -1.07724411012446e-06
0.168746 9.17908992456448e-07
0.168747 -7.96400208240216e-07
0.168748 7.00717267960734e-07
0.168749 -6.23757196809682e-07
0.16875 5.61098070281706e-07
0.168751 -5.09872327209307e-07
0.168752 4.68191948784217e-07
0.168753 -4.34920711196192e-07
0.168754 4.0945693673732e-07
0.168755 -3.91623377959137e-07
0.168756 3.81844493131569e-07
0.168757 -3.81476524207339e-07
0.168758 3.93651643971824e-07
0.168759 -4.25547848202936e-07
0.16876 4.95536348573691e-07
0.168761 -6.63184974790821e-07
0.168762 1.2540133720072e-06
0.168763 1.40191652869815e-05
0.168764 8.0864341860838e-07
0.168765 1.88422106854051e-06
0.168766 -2.40650601721524e-06
0.168767 7.69740353047069e-06
0.168768 1.03646614312229e-05
0.168769 -4.70563669802399e-06
0.16877 4.31281466715931e-06
0.168771 -5.56279722775622e-06
0.168772 1.38535438584055e-05
0.168773 1.07222033017278e-05
0.168774 1.18748801811356e-05
0.168775 1.68382219733086e-05
0.168776 3.61732158851778e-07
0.168777 2.71331615477165e-05
0.168778 -1.04814123076802e-06
0.168779 1.01949232387142e-05
0.16878 1.57936643290298e-05
0.168781 1.02197753368496e-05
0.168782 -2.72420189858421e-06
0.168783 2.14719346088662e-06
0.168784 -2.81722556311763e-06
0.168785 9.85653740092186e-06
0.168786 5.23221892960144e-06
0.168787 -2.30935025928788e-06
0.168788 1.72630381617372e-06
0.168789 -1.59395216230428e-06
0.16879 1.68907127402605e-06
0.168791 -2.07066599350835e-06
0.168792 3.53449824640268e-06
0.168793 8.08665913536051e-06
0.168794 -4.99998726433368e-07
0.168795 -3.73178533932022e-07
0.168796 8.51425316042683e-07
0.168797 -1.30511462921857e-06
0.168798 1.93908487149619e-06
0.168799 -3.32467341241516e-06
0.1688 1.53207262947655e-05
0.168801 3.60092180126217e-06
0.168802 -8.61305525364774e-07
0.168803 -9.01359977010424e-08
0.168804 7.56053971802887e-07
0.168805 -1.44313022864857e-06
0.168806 2.398479796285e-06
0.168807 -4.24667716724125e-06
0.168808 1.17583712541066e-05
0.168809 9.04340308234332e-06
0.16881 8.60658328743188e-06
0.168811 1.08746778578096e-05
0.168812 -5.40729404299498e-06
0.168813 3.96643827978467e-06
0.168814 -3.3472448739044e-06
0.168815 3.12834804374457e-06
0.168816 -3.33754968712415e-06
0.168817 5.1024285550264e-06
0.168818 5.5682837466159e-06
0.168819 -8.94621072901231e-08
0.16882 -6.92041547862018e-07
0.168821 1.18608153886167e-06
0.168822 -2.06152485646304e-06
0.168823 1.09891730611403e-05
0.168824 2.81977788961734e-06
0.168825 -1.84202722221818e-06
0.168826 8.85438333506071e-06
0.168827 4.55443285485951e-06
0.168828 -4.6190516681618e-06
0.168829 1.43947083015533e-05
0.16883 9.14104426536494e-06
0.168831 -3.64888652171172e-06
0.168832 2.49023060244152e-06
0.168833 -2.0888256851057e-06
0.168834 2.01698266768228e-06
0.168835 -2.26812979198191e-06
0.168836 3.71436493334175e-06
0.168837 3.8968310170735e-07
0.168838 5.94693532207168e-06
0.168839 1.09521092533014e-05
0.16884 -3.54134911620686e-06
0.168841 3.37888117248519e-06
0.168842 1.11580904769508e-05
0.168843 1.67598725264135e-05
0.168844 3.33627133010871e-07
0.168845 -2.02290462439404e-07
0.168846 1.60742772065874e-06
0.168847 -1.59034811748617e-07
0.168848 1.72124143447152e-07
0.168849 -1.98546464919568e-07
0.16885 2.39954122393312e-07
0.168851 -3.03085819818404e-07
0.168852 4.03479453025323e-07
0.168853 -5.78129057431244e-07
0.168854 9.31966666646286e-07
0.168855 -1.88344518661149e-06
0.168856 7.27658487802303e-06
0.168857 2.13820755723311e-05
0.168858 1.08865092976346e-05
0.168859 -1.27198207631358e-06
0.16886 3.99365179667367e-07
0.168861 -1.6185602430422e-07
0.168862 7.48939055426024e-08
0.168863 -4.045064571748e-08
0.168864 2.85634607279935e-08
0.168865 -2.76272490772466e-08
0.168866 3.22333273646732e-08
0.168867 -3.90400095674477e-08
0.168868 4.43109448647967e-08
0.168869 -3.97707361033624e-08
0.16887 -6.46133572505887e-09
0.168871 4.47306797014277e-07
0.168872 7.54799927841891e-07
0.168873 -5.35679435853216e-07
0.168874 5.72666634824553e-07
0.168875 -7.04450214584345e-07
0.168876 9.78149035794191e-07
0.168877 -1.64526364716197e-06
0.168878 4.78662542019789e-06
0.168879 7.3114350436301e-06
0.16888 -2.60043970367306e-06
0.168881 2.06221787796328e-06
0.168882 -2.40007008695672e-06
0.168883 4.87853738638695e-06
0.168884 9.12942789007649e-06
0.168885 -1.45890606287409e-06
0.168886 -7.15054145791887e-07
0.168887 1.07511779758829e-05
0.168888 1.32407821463607e-05
0.168889 1.06090412788377e-05
0.16889 4.38628596240328e-06
0.168891 -6.67458727556674e-06
0.168892 1.64269016749236e-05
0.168893 9.8000832215441e-06
0.168894 7.89390298751559e-06
0.168895 1.17473370695632e-05
0.168896 -4.73913572390902e-06
0.168897 2.9816442097345e-06
0.168898 -2.11894732306195e-06
0.168899 1.56623203798807e-06
0.1689 -1.07711055615805e-06
0.168901 1.82429177046134e-05
0.168902 -1.15525519952197e-06
0.168903 8.61333322527804e-07
0.168904 -6.65774640984744e-07
0.168905 4.9438232368847e-07
0.168906 -3.16613954733486e-07
0.168907 9.41828150087469e-08
0.168908 2.65571573355082e-07
0.168909 -1.14059045167367e-06
0.16891 8.12108126667466e-06
0.168911 5.17711065900259e-06
0.168912 -3.5121250683756e-06
0.168913 6.23949510870635e-06
0.168914 3.70590896454313e-06
0.168915 -8.02126037577638e-07
0.168916 2.94369768179579e-07
0.168917 -1.1188941645346e-07
0.168918 2.81003923196305e-08
0.168919 1.59442327849044e-08
0.16892 -4.15240095156405e-08
0.168921 5.79796698428803e-08
0.168922 -6.98620422597779e-08
0.168923 7.95255273232015e-08
0.168924 -8.82729433351818e-08
0.168925 9.66366580470026e-08
0.168926 -1.04341859045943e-07
0.168927 1.10044538892966e-07
0.168928 -1.09948734128425e-07
0.168929 8.6106520752383e-08
0.16893 1.43133598017219e-06
0.168931 2.41950219004761e-07
0.168932 -1.81021654431626e-07
0.168933 1.03689605943546e-07
0.168934 7.90377039218232e-08
0.168935 -6.3894144959043e-07
0.168936 4.36329318459598e-06
0.168937 5.84846332346604e-06
0.168938 -3.40644310480625e-06
0.168939 3.38383990941727e-06
0.16894 -4.44790031114907e-06
0.168941 1.43254284456538e-05
0.168942 2.19212624852939e-06
0.168943 1.01485318843121e-06
0.168944 -3.2568911283067e-06
0.168945 1.26997820079517e-05
0.168946 8.53711170906908e-06
0.168947 -2.83072361091217e-06
0.168948 1.33638343100233e-06
0.168949 -4.59792149290409e-07
0.16895 -4.27556177114208e-07
0.168951 2.54024369922818e-06
0.168952 9.31937761470315e-06
0.168953 -2.33132864892282e-06
0.168954 2.71825667405368e-06
0.168955 3.73638320032061e-06
0.168956 -2.90746914359934e-06
0.168957 1.43561440486804e-05
0.168958 4.11872905195423e-06
0.168959 -1.22014580244447e-06
0.16896 3.23546685252374e-06
0.168961 -9.9232080540859e-07
0.168962 4.70035570455538e-07
0.168963 -6.17061231299963e-08
0.168964 -4.14256721128036e-07
0.168965 1.49842917223513e-06
0.168966 -8.78126807328655e-07
0.168967 4.38354722371578e-06
0.168968 2.23186010356127e-05
0.168969 -3.7515231222025e-06
0.16897 2.24922415546137e-06
0.168971 -1.62136826303993e-06
0.168972 1.17864146840562e-06
0.168973 -9.45497938594206e-08
0.168974 1.977884821838e-06
0.168975 -1.45597107749705e-06
0.168976 1.3181663857601e-06
0.168977 -1.2484392662939e-06
0.168978 1.04192850688846e-06
0.168979 8.57762558522073e-06
0.16898 7.87309974256593e-06
0.168981 1.1541400318271e-05
0.168982 -1.99920029630949e-06
0.168983 7.7624703833663e-07
0.168984 -3.08164835965363e-07
0.168985 6.93399861649024e-07
0.168986 2.90715033041997e-06
0.168987 6.20964715553352e-06
0.168988 -1.31235574218203e-06
0.168989 6.98341310120142e-07
0.16899 -4.4075701252448e-07
0.168991 2.88062975863037e-07
0.168992 -1.79294648808746e-07
0.168993 9.17048551900027e-08
0.168994 -1.43787747290885e-08
0.168995 -5.93343043528367e-08
0.168996 1.34894491230603e-07
0.168997 -2.18271660021281e-07
0.168998 3.17778417644441e-07
0.168999 -4.49095727499251e-07
0.169 6.62506088512346e-07
0.169001 3.08643457032954e-06
0.169002 1.0366999161652e-06
0.169003 -2.01820483224999e-06
0.169004 7.45666002068581e-06
0.169005 5.32036216280851e-06
0.169006 -2.03849901711871e-06
0.169007 1.27780240802795e-06
0.169008 -9.34671394362003e-07
0.169009 7.37492345441488e-07
0.16901 -6.08730883167336e-07
0.169011 5.1784731880646e-07
0.169012 -4.50380922687882e-07
0.169013 3.98583086000624e-07
0.169014 -3.5796355938247e-07
0.169015 3.2578685162878e-07
0.169016 -3.00298587977608e-07
0.169017 2.80367900556014e-07
0.169018 -2.65284788213709e-07
0.169019 2.54651715850909e-07
0.16902 -2.48426592649214e-07
0.169021 2.46668392055894e-07
0.169022 -2.49645635225244e-07
0.169023 2.58159361581005e-07
0.169024 -2.73546708590361e-07
0.169025 2.97985535152757e-07
0.169026 -3.35088077315658e-07
0.169027 3.90963015428101e-07
0.169028 -4.76745850489247e-07
0.169029 6.14584477334122e-07
0.16903 -8.53874370711509e-07
0.169031 1.3268515157497e-06
0.169032 -2.52050967182057e-06
0.169033 8.35705278582156e-06
0.169034 1.64489623231574e-05
0.169035 -6.10307732717223e-06
0.169036 1.51870744819084e-05
0.169037 7.50447536892901e-06
0.169038 -2.0655628957055e-06
0.169039 1.06378945244329e-06
0.16904 -8.61780338050399e-07
0.169041 2.2287189518407e-06
0.169042 6.45409299510848e-06
0.169043 9.92295230653221e-06
0.169044 -1.74988630037907e-06
0.169045 1.28100398553582e-06
0.169046 3.35995825491304e-07
0.169047 4.92758409053165e-07
0.169048 8.19666610412518e-06
0.169049 -3.51170112140288e-07
0.16905 2.85826531939731e-07
0.169051 -5.23660584196857e-07
0.169052 4.30569528658118e-06
0.169053 1.1318316039615e-06
0.169054 -6.59053090687417e-07
0.169055 5.61065379986499e-07
0.169056 -5.69699133888115e-07
0.169057 6.76287812262488e-07
0.169058 -1.02325790222972e-06
0.169059 3.68900905147847e-06
0.16906 1.64126684887476e-06
0.169061 -6.11735441507991e-07
0.169062 3.62308670859012e-07
0.169063 -2.52929467667022e-07
0.169064 1.91263974099102e-07
0.169065 -1.48652181730026e-07
0.169066 1.09857357510363e-07
0.169067 -5.6269986678763e-08
0.169068 -7.20642812891291e-08
0.169069 1.06805524274709e-06
0.16907 3.82951406483146e-06
0.169071 -3.61830330795897e-07
0.169072 3.66799781211732e-07
0.169073 -3.70884497472738e-07
0.169074 3.85581974020274e-07
0.169075 -4.09323848005175e-07
0.169076 4.41637830154308e-07
0.169077 -4.83380135038519e-07
0.169078 5.3628709276379e-07
0.169079 -6.03332472138454e-07
0.16908 6.90082764007634e-07
0.169081 -8.06531805139827e-07
0.169082 9.7209069029186e-07
0.169083 -1.23026824365909e-06
0.169084 1.70254869020895e-06
0.169085 -2.91055386884126e-06
0.169086 1.5632917623141e-05
0.169087 3.43272332977705e-06
0.169088 -1.18639443386109e-06
0.169089 4.71389202392224e-07
0.16909 -1.46789557897168e-07
0.169091 7.40852667685122e-06
0.169092 6.29152961727488e-06
0.169093 1.34168785089499e-05
0.169094 -3.49756099266291e-06
0.169095 2.30784663770088e-06
0.169096 -2.16233819778368e-06
0.169097 1.01992594360449e-05
0.169098 -5.00800199135979e-08
0.169099 5.26638306318463e-07
0.1691 -8.88797809780761e-07
0.169101 2.36074381476928e-06
0.169102 8.59925262454322e-06
0.169103 -3.95333022382948e-06
0.169104 1.20590849794632e-05
0.169105 6.29398467014414e-06
0.169106 -2.61688422862004e-06
0.169107 1.8365285028797e-06
0.169108 -1.54511107933048e-06
0.169109 1.43114706005816e-06
0.16911 -1.41180298821364e-06
0.169111 1.46205800968254e-06
0.169112 -1.58163004132204e-06
0.169113 1.791051481796e-06
0.169114 -2.14663398407347e-06
0.169115 2.80171500431409e-06
0.169116 -4.30937097574096e-06
0.169117 1.11751583928192e-05
0.169118 1.32224143594978e-05
0.169119 -3.61083704323232e-06
0.16912 1.8300772455829e-06
0.169121 -1.01193027232052e-06
0.169122 4.56906767201236e-07
0.169123 7.73267875729861e-08
0.169124 -8.72991727534201e-07
0.169125 3.37812118464354e-06
0.169126 1.10603488453139e-05
0.169127 -2.83387795883414e-06
0.169128 1.77614558824652e-06
0.169129 -1.34017537833049e-06
0.16913 1.09604627516009e-06
0.169131 -9.38407734887596e-07
0.169132 8.28452750304092e-07
0.169133 -7.48668676657383e-07
0.169134 6.90035023713141e-07
0.169135 -6.47386941722062e-07
0.169136 6.17689766469817e-07
0.169137 -5.99241513487135e-07
0.169138 5.91137432478121e-07
0.169139 -5.92899109254074e-07
0.16914 6.04583095801487e-07
0.169141 -6.26743631184827e-07
0.169142 6.60434456578448e-07
0.169143 -7.07744177844716e-07
0.169144 7.71978669075071e-07
0.169145 -8.58255384051752e-07
0.169146 9.75164206555295e-07
0.169147 -1.13811403558983e-06
0.169148 1.37942557794102e-06
0.169149 -1.79139313441917e-06
0.16915 3.9856851287531e-06
0.169151 -3.07421035921306e-06
0.169152 8.49269769956607e-06
0.169153 1.09648296597898e-05
0.169154 -2.9309140984037e-06
0.169155 1.46982390237011e-06
0.169156 -8.07198142056875e-07
0.169157 3.86916109272086e-07
0.169158 -4.86385145942364e-08
0.169159 -3.20386873874533e-07
0.16916 1.36145925304074e-06
0.169161 4.28054699617376e-07
0.169162 2.6614086587699e-07
0.169163 -4.71501098658566e-07
0.169164 2.33356783838732e-06
0.169165 -2.64558283272481e-06
0.169166 1.48992030602957e-05
0.169167 1.56801357366598e-06
0.169168 8.89554298306027e-08
0.169169 -8.37118410541312e-07
0.16917 1.53172613672973e-06
0.169171 -2.58112143399822e-06
0.169172 6.85346466484929e-06
0.169173 -1.46860402013895e-08
0.169174 6.91220682535755e-06
0.169175 1.92725903223529e-06
0.169176 5.66213190321188e-06
0.169177 1.3157297052326e-05
0.169178 -3.58630868869683e-06
0.169179 1.58875385735393e-06
0.16918 -1.91085164360155e-07
0.169181 -1.89632699973201e-06
0.169182 1.22933591604212e-05
0.169183 1.66167980104357e-05
0.169184 -3.55194869343291e-06
0.169185 3.17343767099329e-06
0.169186 -2.89110930634052e-06
0.169187 3.38070254354143e-06
0.169188 -6.7585281051618e-07
0.169189 1.64751122353622e-06
0.16919 -2.06536598955726e-06
0.169191 3.52177906813362e-06
0.169192 1.47198257190083e-06
0.169193 1.96330509516512e-06
0.169194 -1.65768942937825e-06
0.169195 6.91488658864178e-06
0.169196 3.39291700333633e-06
0.169197 -1.20331676844556e-06
0.169198 6.52769781162593e-07
0.169199 -3.9959496364007e-07
0.1692 2.51920466979474e-07
0.169201 -1.52457140150029e-07
0.169202 7.78018616814002e-08
0.169203 -1.64390074181892e-08
0.169204 -3.81522397882441e-08
0.169205 9.01888306387024e-08
0.169206 -1.42766575761164e-07
0.169207 1.98368421927345e-07
0.169208 -2.5954653981381e-07
0.169209 3.2961384043996e-07
0.16921 -4.13153684759316e-07
0.169211 5.17202405879937e-07
0.169212 -6.5383958922421e-07
0.169213 8.46219861126969e-07
0.169214 -1.14570064091159e-06
0.169215 1.69412120029784e-06
0.169216 -3.08139119771779e-06
0.169217 1.48281109668109e-05
0.169218 5.36071753669392e-06
0.169219 -2.24104226134786e-06
0.16922 1.39172724730144e-06
0.169221 -9.86197712568557e-07
0.169222 7.41527318886776e-07
0.169223 -5.71596705525827e-07
0.169224 4.40347438795126e-07
0.169225 -3.28078223176944e-07
0.169226 2.19643264470558e-07
0.169227 -9.37777286670385e-08
0.169228 -1.16979193244882e-07
0.169229 1.28015969903219e-06
0.16923 2.35944578714817e-06
0.169231 7.25781879563182e-07
0.169232 -9.90715261841272e-07
0.169233 6.03772919634168e-06
0.169234 7.40183795899505e-07
0.169235 2.42293391569453e-05
0.169236 3.93802428871632e-06
0.169237 3.2932129157579e-06
0.169238 4.22300133552186e-07
0.169239 -7.26034962227501e-07
0.16924 9.3578915105622e-07
0.169241 -1.37877096352424e-06
0.169242 8.12955938597921e-06
0.169243 3.57682525344561e-07
0.169244 1.71868451187631e-06
0.169245 -1.82116455003396e-06
0.169246 7.87471921899722e-06
0.169247 4.38846611460562e-06
0.169248 -1.71015047200944e-06
0.169249 7.32884385225792e-07
0.16925 2.15829450145397e-06
0.169251 3.4780927801763e-06
0.169252 -2.25788666469284e-06
0.169253 2.06299399996573e-06
0.169254 -2.13114291440652e-06
0.169255 2.41710373316587e-06
0.169256 -3.08987236891178e-06
0.169257 5.36440415913698e-06
0.169258 1.6911105210458e-05
0.169259 6.00813330620369e-06
0.16926 1.10515365380191e-05
0.169261 4.81361629018023e-06
0.169262 6.04000346115427e-06
0.169263 -2.70576070609961e-06
0.169264 1.8800533021409e-06
0.169265 -1.48206587195514e-06
0.169266 1.25246802438597e-06
0.169267 -1.11683101048474e-06
0.169268 1.05383389634049e-06
0.169269 -1.08441592908707e-06
0.16927 1.40012362935959e-06
0.169271 1.0482551888622e-05
0.169272 -8.58039776648402e-08
0.169273 -1.95661088990124e-07
0.169274 2.8224587149416e-07
0.169275 -3.23407967580325e-07
0.169276 3.50651257688134e-07
0.169277 -3.7529910547834e-07
0.169278 4.03482519045953e-07
0.169279 -4.4036012520373e-07
0.16928 4.92837757218326e-07
0.169281 -5.74808842339648e-07
0.169282 7.39774360401914e-07
0.169283 -3.28460929438003e-07
0.169284 9.91023497559522e-07
0.169285 -1.79398855366763e-06
0.169286 8.28015692232065e-06
0.169287 2.69475572453042e-06
0.169288 2.60447496078442e-06
0.169289 9.93930869872841e-07
0.16929 -6.2720607637782e-07
0.169291 4.1853213617852e-07
0.169292 -2.16627286742783e-07
0.169293 -1.80997120181066e-07
0.169294 8.53625660252129e-06
0.169295 1.91814564797344e-06
0.169296 -8.41087779511505e-07
0.169297 8.96800191815949e-07
0.169298 -1.07660922202344e-06
0.169299 1.84688201831591e-06
0.1693 7.7379381954136e-06
0.169301 -7.82496166398932e-07
0.169302 2.90711302177554e-07
0.169303 -1.1243436885861e-07
0.169304 1.81561489495109e-08
0.169305 4.33135020247851e-08
0.169306 -8.98228288684321e-08
0.169307 1.29278214643308e-07
0.169308 -1.65823195850093e-07
0.169309 2.01944269721846e-07
0.16931 -2.39392065980109e-07
0.169311 2.79631971430934e-07
0.169312 -3.24119459920003e-07
0.169313 3.74554894078678e-07
0.169314 -4.33118523152854e-07
0.169315 5.02854181849127e-07
0.169316 -5.88322086831429e-07
0.169317 6.96836921985173e-07
0.169318 -8.41091515856659e-07
0.169319 1.04528257545606e-06
0.16932 -1.3621460207631e-06
0.169321 1.93310623035061e-06
0.169322 -3.31060566180473e-06
0.169323 1.19616707973783e-05
0.169324 6.95612603909335e-06
0.169325 -2.41266578074269e-06
0.169326 3.59233757540086e-06
0.169327 -1.92542873125909e-06
0.169328 2.84391417665644e-06
0.169329 1.85970339865257e-05
0.16933 -4.3347339322873e-06
0.169331 1.19870902528757e-05
0.169332 5.18267552135859e-06
0.169333 -1.96270206558607e-06
0.169334 1.56170577635753e-05
0.169335 -7.4949876346285e-07
0.169336 4.10412076176097e-07
0.169337 2.58550782096525e-07
0.169338 3.51104722662207e-05
0.169339 -9.01580323065724e-07
0.16934 7.39653597137969e-07
0.169341 -6.43350593738566e-07
0.169342 5.88630492470029e-07
0.169343 -5.6195387194111e-07
0.169344 5.61331709134829e-07
0.169345 -5.95336771615056e-07
0.169346 6.98544310436705e-07
0.169347 -1.04679202764124e-06
0.169348 1.7053896845685e-05
0.169349 5.4964556969054e-07
0.16935 -1.31576126489194e-07
0.169351 -1.78492803089007e-10
0.169352 6.21319483116846e-08
0.169353 -9.24373206405187e-08
0.169354 9.59963114767159e-08
0.169355 -5.21672530148139e-08
0.169356 -1.62102957982874e-07
0.169357 6.13800055671324e-06
0.169358 1.22057068496106e-06
0.169359 -9.4875363601605e-07
0.16936 9.47992847234932e-07
0.169361 -1.04032798004794e-06
0.169362 1.21368726266328e-06
0.169363 -1.50464242268872e-06
0.169364 2.02870253378023e-06
0.169365 -3.20119113056714e-06
0.169366 8.17678163165675e-06
0.169367 1.21175727877721e-05
0.169368 -3.10691988250188e-06
0.169369 1.45186053161056e-06
0.16937 -7.38574471310905e-08
0.169371 5.99132152863064e-06
0.169372 3.96406313877812e-07
0.169373 8.38926859221132e-07
0.169374 -7.42256921454482e-07
0.169375 6.68041338746127e-07
0.169376 -6.86430059973279e-07
0.169377 1.23687145414335e-06
0.169378 1.36883624599411e-06
0.169379 -6.29613372935146e-07
0.16938 8.3197969177841e-07
0.169381 -1.64830670201103e-06
0.169382 6.80720716882195e-06
0.169383 6.17739784623991e-06
0.169384 -2.8694443945378e-06
0.169385 2.32165202404435e-06
0.169386 -2.39459061390381e-06
0.169387 3.28362063758868e-06
0.169388 1.3827386799656e-05
0.169389 5.88761360289639e-06
0.16939 8.20147179647228e-06
0.169391 3.53780202073874e-06
0.169392 1.20110791249733e-06
0.169393 -1.31174223594976e-06
0.169394 7.06086823964823e-06
0.169395 3.41957006872139e-07
0.169396 5.48652039273019e-08
0.169397 -2.12800533737161e-07
0.169398 4.03501681823438e-07
0.169399 -8.43310581889578e-07
0.1694 2.83518464780774e-06
0.169401 8.22478117826158e-06
0.169402 -2.09141760801832e-06
0.169403 7.9577983877542e-06
0.169404 -1.17418421998219e-06
0.169405 4.1730782873233e-06
0.169406 8.84198450456956e-06
0.169407 -1.68860433127651e-06
0.169408 6.98444820081214e-07
0.169409 -1.73937216834615e-07
0.16941 -4.87255569188534e-07
0.169411 1.60724879464447e-05
0.169412 1.35441986283978e-06
0.169413 -7.13714982846329e-07
0.169414 4.75753677246081e-07
0.169415 -3.37968280963228e-07
0.169416 2.41127530976456e-07
0.169417 -1.64671205347887e-07
0.169418 9.88642787984257e-08
0.169419 -3.77584305666407e-08
0.16942 -2.35030091000008e-08
0.169421 9.06101240858932e-08
0.169422 -1.73214636737394e-07
0.169423 2.94867496204716e-07
0.169424 -5.51503405017354e-07
0.169425 2.88547250512538e-06
0.169426 4.89111169431722e-07
0.169427 -9.33277556617551e-09
0.169428 -2.35578903409839e-07
0.169429 5.15011896105314e-07
0.16943 -1.0216695736726e-06
0.169431 2.66489505051596e-06
0.169432 1.65682973843114e-05
0.169433 1.32900732772755e-05
0.169434 1.53683180020171e-06
0.169435 -1.18519454165855e-06
0.169436 1.02015678280337e-06
0.169437 -9.3942165415467e-07
0.169438 9.0934758891644e-07
0.169439 -9.18301592602879e-07
0.16944 9.65525432866177e-07
0.169441 -1.05969386210373e-06
0.169442 1.22371736323943e-06
0.169443 -1.51266026812104e-06
0.169444 2.08134971478804e-06
0.169445 -3.5666600888932e-06
0.169446 1.52117549007757e-05
0.169447 6.31623181462777e-06
0.169448 -2.58097846900171e-06
0.169449 1.62169887154758e-06
0.16945 -1.1889753722182e-06
0.169451 9.47044792944357e-07
0.169452 -7.95870575093975e-07
0.169453 6.95269713079959e-07
0.169454 -6.26115950474748e-07
0.169455 5.7820451011395e-07
0.169456 -5.45506810307342e-07
0.169457 5.24181069211196e-07
0.169458 -5.11425419587717e-07
0.169459 5.0455517518748e-07
0.16946 -4.99598338891049e-07
0.169461 4.87441201123991e-07
0.169462 -4.35301376291069e-07
0.169463 1.19668481981955e-06
0.169464 2.97558886122124e-07
0.169465 5.60596439988934e-06
0.169466 -3.20147895343722e-06
0.169467 1.1063191970915e-05
0.169468 -1.39688880206498e-06
0.169469 5.95407464037451e-06
0.16947 7.26648825319063e-06
0.169471 9.67643062149031e-06
0.169472 1.70126388116381e-05
0.169473 -2.01018059632779e-06
0.169474 1.74363649212462e-06
0.169475 -2.20758989463261e-06
0.169476 1.91724512282425e-05
0.169477 1.72052333146549e-06
0.169478 -8.43219929998382e-07
0.169479 6.66365501399592e-07
0.16948 -6.62032076878876e-07
0.169481 7.48421962460719e-07
0.169482 -9.22104052667898e-07
0.169483 1.19940949284714e-06
0.169484 1.23413849932729e-05
0.169485 1.77517620507239e-05
0.169486 3.96007184221352e-06
0.169487 -1.55384970332811e-06
0.169488 8.13093161683128e-07
0.169489 -3.31783607993227e-07
0.16949 5.33388171147069e-06
0.169491 5.04812178515214e-08
0.169492 -8.29681164395128e-07
0.169493 3.67330468860427e-06
0.169494 8.47044724995148e-06
0.169495 -2.77099699950054e-06
0.169496 1.952764382659e-06
0.169497 -1.64913214720195e-06
0.169498 1.52309233645903e-06
0.169499 -1.49412585901456e-06
0.1695 1.54168009053227e-06
0.169501 -1.67384315560204e-06
0.169502 1.93311310822891e-06
0.169503 -2.45735027299084e-06
0.169504 4.08193313541664e-06
0.169505 4.44380411748465e-06
0.169506 6.07747344054119e-06
0.169507 1.80775266220866e-05
0.169508 9.0835120650914e-06
0.169509 2.68855751604337e-06
0.16951 -1.61814043911602e-06
0.169511 1.60653260076971e-06
0.169512 -1.18256384506128e-06
0.169513 9.42677915729206e-07
0.169514 -7.38079119525899e-07
0.169515 5.01181582415923e-07
0.169516 -1.06267008768792e-07
0.169517 -9.47459902458117e-07
0.169518 1.03509414179584e-05
0.169519 1.88913453472667e-05
0.16952 -4.8143900014675e-06
0.169521 1.13536916820017e-05
0.169522 1.69489861084691e-06
0.169523 1.01288997316605e-06
0.169524 -2.52120796501361e-06
0.169525 6.70461917030269e-06
0.169526 1.33180712292705e-05
0.169527 -3.00778285231397e-06
0.169528 1.45314707031289e-06
0.169529 -6.98852825072616e-07
0.16953 2.69112737523092e-08
0.169531 1.3734586881794e-06
0.169532 1.4413857881353e-05
0.169533 -2.30954874198538e-06
0.169534 1.39343561838707e-06
0.169535 5.47409441302513e-07
0.169536 1.18856934934194e-06
0.169537 -8.7267402273774e-07
0.169538 1.6409163249315e-05
0.169539 -1.23630920631928e-06
0.16954 1.11198701984355e-06
0.169541 4.44490452237067e-07
0.169542 1.18510391083629e-06
0.169543 -1.2545304217147e-06
0.169544 1.39379163694949e-06
0.169545 -1.63647247222138e-06
0.169546 2.09165006068011e-06
0.169547 -3.17653706280195e-06
0.169548 9.80335107692141e-06
0.169549 9.17002679890658e-06
0.16955 -2.13556346714129e-06
0.169551 9.3444107508045e-07
0.169552 -3.50754895738357e-07
0.169553 -9.56827980921811e-08
0.169554 6.19966555575886e-07
0.169555 -1.71021070228127e-06
0.169556 1.81424437941398e-05
0.169557 2.70683905538223e-06
0.169558 -1.16409650615577e-06
0.169559 5.56016550336844e-07
0.16956 -5.38605048516785e-08
0.169561 -7.04571504649236e-07
0.169562 3.32645422787873e-06
0.169563 1.07184106384502e-05
0.169564 -3.60226256754472e-06
0.169565 3.80518916110981e-06
0.169566 5.32653547744911e-07
0.169567 7.05907419303717e-07
0.169568 -8.9266536025878e-07
0.169569 1.00691626982474e-06
0.16957 -1.17043632782796e-06
0.169571 1.49733835272911e-06
0.169572 -2.38278914078438e-06
0.169573 9.48352273345332e-06
0.169574 3.72394385403428e-06
0.169575 -1.52419445659904e-06
0.169576 3.00466180488383e-06
0.169577 7.24301136386176e-07
0.169578 1.70802080914714e-06
0.169579 -7.6108595857504e-07
0.16958 5.77274581393172e-07
0.169581 -4.97059383922322e-07
0.169582 4.54302137803564e-07
0.169583 -4.29953466212051e-07
0.169584 4.1517727770535e-07
0.169585 -4.03255308642072e-07
0.169586 3.84734713725924e-07
0.169587 -3.41863386587007e-07
0.169588 8.77060187368882e-07
0.169589 1.66461515647767e-05
0.16959 7.60863568449844e-06
0.169591 1.12361884554033e-05
0.169592 1.03601963939838e-06
0.169593 -9.77761463042051e-07
0.169594 1.16255180317692e-06
0.169595 -1.47193027139078e-06
0.169596 2.01576069788354e-06
0.169597 -3.22057085294765e-06
0.169598 8.26839139026701e-06
0.169599 1.35170057199672e-05
0.1696 -3.59246503473708e-06
0.169601 2.02158800578396e-06
0.169602 -1.37470853541831e-06
0.169603 1.01805072019395e-06
0.169604 -7.89784159572172e-07
0.169605 6.30202390922319e-07
0.169606 -5.12839445451066e-07
0.169607 4.24962043366268e-07
0.169608 -3.58851853780805e-07
0.169609 2.82997865466389e-07
0.16961 2.00649077496819e-06
0.169611 3.71123014193116e-06
0.169612 3.27591252078558e-06
0.169613 -1.64908517227155e-06
0.169614 1.64813763336144e-06
0.169615 -2.29010293125949e-06
0.169616 5.5488531584475e-06
0.169617 8.35307603969957e-06
0.169618 1.31184501930799e-05
0.169619 8.22755393183995e-07
0.16962 -4.84521487346642e-07
0.169621 2.34372628196615e-07
0.169622 -6.37818536109792e-09
0.169623 -2.77439624054525e-07
0.169624 8.89229777961654e-07
0.169625 6.76754324620463e-06
0.169626 -9.86518822215514e-08
0.169627 -1.14726548529113e-06
0.169628 1.20508331619416e-05
0.169629 3.70475177749879e-06
0.16963 -2.08180910542791e-06
0.169631 1.66754389102921e-06
0.169632 -1.56067287456718e-06
0.169633 1.66264649587298e-06
0.169634 -2.14058816814157e-06
0.169635 4.98732403892304e-06
0.169636 3.39162157314169e-06
0.169637 -7.39213940929537e-07
0.169638 1.97734469550597e-07
0.169639 4.45302847807688e-08
0.16964 -1.93245151937462e-07
0.169641 3.05364594851238e-07
0.169642 -4.03866926486141e-07
0.169643 5.00915763505718e-07
0.169644 -6.04878792378404e-07
0.169645 7.22935554581906e-07
0.169646 -8.59689211266102e-07
0.169647 9.89449581278644e-07
0.169648 1.35117401578169e-05
0.169649 2.45267782752939e-06
0.16965 -3.78428908022511e-06
0.169651 1.16755025372798e-05
0.169652 8.37105240289763e-06
0.169653 -2.64039373104963e-06
0.169654 1.24940014077059e-06
0.169655 -4.17863538495565e-07
0.169656 -6.123162917897e-07
0.169657 6.36138577844018e-06
0.169658 3.71281271205484e-06
0.169659 -1.81728952311692e-06
0.16966 1.263881672991e-06
0.169661 -9.76260938504016e-07
0.169662 7.9024312617947e-07
0.169663 -6.55210024473421e-07
0.169664 5.49865715271994e-07
0.169665 -4.63495982273391e-07
0.169666 3.89977785466329e-07
0.169667 -3.25450611599832e-07
0.169668 2.67382482229653e-07
0.169669 -2.14053737529945e-07
0.16967 1.64159197760262e-07
0.169671 -1.16534459112492e-07
0.169672 7.01108960508387e-08
0.169673 -2.37813115230205e-08
0.169674 -2.3890804396696e-08
0.169675 7.48649967834825e-08
0.169676 -1.32209481598222e-07
0.169677 2.01705562493189e-07
0.169678 -2.96632493245255e-07
0.169679 4.5761996434569e-07
0.16968 -8.84467656625035e-07
0.169681 6.79818786254e-06
0.169682 4.52172479504671e-06
0.169683 4.5247426910292e-06
0.169684 5.4315735748641e-06
0.169685 1.2593567147774e-06
0.169686 -1.82750945874214e-06
0.169687 4.55626210160556e-06
0.169688 8.54858779634879e-06
0.169689 -6.05319713826238e-07
0.16969 5.34777709752562e-07
0.169691 -2.93059670100186e-07
0.169692 1.19221104102918e-07
0.169693 2.01207018513309e-08
0.169694 -1.47025217198122e-07
0.169695 2.80178515401686e-07
0.169696 -4.54931398441788e-07
0.169697 9.45957053917286e-07
0.169698 -1.65774181853047e-07
0.169699 7.06585236707056e-07
0.1697 1.73574597539898e-06
0.169701 8.24982609474833e-07
0.169702 -8.26403018021461e-07
0.169703 1.9451289950864e-05
0.169704 2.84109728649039e-07
0.169705 2.00092503571203e-06
0.169706 1.11239362648601e-05
0.169707 -1.69666560291371e-06
0.169708 7.21311908803511e-07
0.169709 -2.22834105832907e-07
0.16971 -2.01407771868856e-07
0.169711 7.44337151911607e-07
0.169712 -1.88052493078635e-06
0.169713 1.07720221360006e-05
0.169714 4.32577519030443e-06
0.169715 -1.93504538098495e-06
0.169716 1.25621110702542e-06
0.169717 -9.16530100750562e-07
0.169718 7.02672857687414e-07
0.169719 -5.49515348902202e-07
0.16972 4.30325369953574e-07
0.169721 -3.3213041441772e-07
0.169722 2.47817953085775e-07
0.169723 -1.73180820465518e-07
0.169724 1.05898075588531e-07
0.169725 -4.53283577019602e-08
0.169726 -6.25750744677092e-09
0.169727 3.72289101950164e-08
0.169728 2.33687741036731e-08
0.169729 1.75102811474563e-05
0.16973 -7.19536462147984e-07
0.169731 7.38237645401269e-07
0.169732 -8.94993539066826e-07
0.169733 1.19428623480461e-06
0.169734 -1.82887837033829e-06
0.169735 7.52707478412789e-06
0.169736 2.66409131103531e-06
0.169737 -4.28379335512015e-07
0.169738 5.13610528137442e-06
0.169739 6.80899255402034e-06
0.16974 2.08070579361411e-05
0.169741 1.05391352564587e-06
0.169742 1.24679865373803e-06
0.169743 -8.89570025238554e-07
0.169744 7.16419244538448e-07
0.169745 -5.97613006666418e-07
0.169746 5.05734058715492e-07
0.169747 -4.25271037086521e-07
0.169748 3.37748448177978e-07
0.169749 -1.77372273293032e-07
0.16975 1.44623954297415e-05
0.169751 -5.38924399955704e-07
0.169752 3.87520512465917e-07
0.169753 -2.79644473819509e-07
0.169754 1.33124467853607e-07
0.169755 1.55996815179799e-07
0.169756 -9.86653892210133e-07
0.169757 7.79862549689051e-06
0.169758 6.58092830404049e-06
0.169759 -4.7552189429726e-06
0.16976 9.036807596479e-06
0.169761 1.36188633720456e-05
0.169762 -1.14276954769845e-06
0.169763 -4.2326825623379e-07
0.169764 1.95283820462274e-06
0.169765 1.43150386128729e-05
0.169766 -3.74150489011838e-07
0.169767 -1.39495199394886e-06
0.169768 7.69247873606324e-06
0.169769 6.86053801698545e-06
0.16977 1.71687380123047e-05
0.169771 1.07363002211263e-05
0.169772 -5.08304719705246e-07
0.169773 2.61055628964147e-06
0.169774 8.83732793329506e-07
0.169775 4.81005308722072e-07
0.169776 -5.37045707688147e-07
0.169777 5.18301892695838e-07
0.169778 -5.01206149561086e-07
0.169779 5.13430097175151e-07
0.16978 -6.04667112174765e-07
0.169781 1.02339017499863e-06
0.169782 1.35934022048438e-05
0.169783 -7.85075116764881e-07
0.169784 4.19289266408888e-07
0.169785 -1.47427717198871e-07
0.169786 1.62742706127597e-06
0.169787 -9.93052439647517e-07
0.169788 1.51311759852737e-06
0.169789 4.35447877984555e-07
0.16979 5.60901589887822e-07
0.169791 -1.0649522059575e-06
0.169792 2.28928667760874e-06
0.169793 1.0741119325962e-05
0.169794 -2.5454113592363e-07
0.169795 3.10890643417898e-07
0.169796 1.80662955939765e-05
0.169797 -1.00767662893546e-06
0.169798 8.36949488737703e-06
0.169799 2.15096652601259e-06
0.1698 -9.83724945584025e-07
0.169801 6.03874475766619e-07
0.169802 -3.85819087563852e-07
0.169803 2.11462803589734e-07
0.169804 -9.39546229195966e-09
0.169805 -4.29774763437605e-07
0.169806 7.64817539437112e-06
0.169807 6.41350500520878e-06
0.169808 2.71623982967082e-05
0.169809 1.04194434408549e-05
0.16981 -2.33757348773743e-06
0.169811 1.45277911168325e-06
0.169812 -1.14971488122192e-06
0.169813 1.02190582841356e-06
0.169814 -9.78906888654094e-07
0.169815 9.97532794039945e-07
0.169816 -1.08579996488556e-06
0.169817 1.29743345441359e-06
0.169818 -1.86461362155623e-06
0.169819 5.17607805181366e-06
0.16982 4.06032211210078e-06
0.169821 -1.95146614649479e-06
0.169822 4.6992514420888e-06
0.169823 1.77250469350687e-05
0.169824 1.28731792393549e-06
0.169825 6.68555628120911e-07
0.169826 -1.26161062072742e-06
0.169827 1.93967983302699e-06
0.169828 -3.33400408747825e-06
0.169829 9.66236847761954e-06
0.16983 1.18477678507512e-05
0.169831 -3.74875772635473e-06
0.169832 2.29452866949001e-06
0.169833 4.82288170708542e-06
0.169834 1.09934241545905e-06
0.169835 -9.17493230757207e-07
0.169836 7.74177510498039e-07
0.169837 -6.64240030550248e-07
0.169838 5.77723301267427e-07
0.169839 -5.07683981859687e-07
0.16984 4.49068368901557e-07
0.169841 -3.97768351915385e-07
0.169842 3.49672499261902e-07
0.169843 1.31443560877821e-06
0.169844 2.14055676573336e-07
0.169845 5.98221551205793e-07
0.169846 4.67005910037736e-07
0.169847 -3.6114176179362e-07
0.169848 3.23522694540526e-07
0.169849 -3.03499927737851e-07
0.16985 2.92549905213483e-07
0.169851 -2.88082823148635e-07
0.169852 2.89276106520479e-07
0.169853 -2.96105036534714e-07
0.169854 3.0911157866899e-07
0.169855 -3.29406217920246e-07
0.169856 3.58842389750311e-07
0.169857 -4.00473664427702e-07
0.169858 4.59471171556173e-07
0.169859 -5.45026596605481e-07
0.16986 6.74860305813761e-07
0.169861 -8.8813169098001e-07
0.169862 1.29095529582498e-06
0.169863 -2.30281543848078e-06
0.169864 9.02464708441639e-06
0.169865 5.270303272843e-06
0.169866 -2.15210020136762e-06
0.169867 1.40933680831525e-06
0.169868 -1.08606209555365e-06
0.169869 9.1397008630201e-07
0.16987 -8.16651268583356e-07
0.169871 7.65735339083894e-07
0.169872 -7.50472678366649e-07
0.169873 7.69829903624635e-07
0.169874 -8.31474619477795e-07
0.169875 9.56298224966751e-07
0.169876 -1.19418044684954e-06
0.169877 1.67931778958511e-06
0.169878 -2.89976271446978e-06
0.169879 8.79304836915958e-06
0.16988 1.41145351674736e-05
0.169881 -5.26004637664895e-06
0.169882 4.31771920086896e-06
0.169883 -5.21980105804898e-06
0.169884 1.36604561968022e-05
0.169885 9.24666499244722e-06
0.169886 -3.28777412191441e-06
0.169887 2.76976018760157e-06
0.169888 1.68247837311731e-05
0.169889 -8.22104703895557e-07
0.16989 3.64511118527818e-07
0.169891 -1.04934675072098e-07
0.169892 8.61251637452283e-06
0.169893 -9.05453781708831e-07
0.169894 7.07576876870047e-07
0.169895 -2.27800457228856e-07
0.169896 2.7887077997479e-06
0.169897 -1.90353511603518e-06
0.169898 2.04018449033628e-06
0.169899 -2.44625567478592e-06
0.1699 3.23711878713114e-06
0.169901 -5.05605663922525e-06
0.169902 1.33331539276601e-05
0.169903 1.86033527024015e-05
0.169904 -4.51990634219832e-06
0.169905 2.21601455907446e-06
0.169906 -1.0673765790059e-06
0.169907 -1.75157322330449e-08
0.169908 4.76934244189915e-06
0.169909 1.37726816342077e-06
0.16991 3.66694162134543e-06
0.169911 5.3934947410477e-06
0.169912 -3.07063327443599e-06
0.169913 5.39729767226077e-06
0.169914 -5.02336034669848e-07
0.169915 8.11634910929082e-07
0.169916 -8.38124892198821e-07
0.169917 8.94356869894303e-07
0.169918 -1.30237080900131e-06
0.169919 1.41554025756036e-05
0.16992 6.43442342881586e-06
0.169921 1.21036184013811e-05
0.169922 5.86841446646451e-07
0.169923 2.74064639953478e-05
0.169924 7.18016914257521e-06
0.169925 -3.17624505601125e-07
0.169926 -1.15519358259743e-06
0.169927 1.52426795193867e-05
0.169928 1.06474226927252e-06
0.169929 1.03709888618823e-07
0.16993 -8.57192154016689e-07
0.169931 8.88900184586835e-06
0.169932 7.03619088268024e-07
0.169933 2.88040342514482e-09
0.169934 -3.13794049866e-07
0.169935 5.21997160672364e-07
0.169936 -5.24081546567567e-07
0.169937 1.80159188998267e-05
0.169938 -3.86913710688628e-06
0.169939 8.52882494199786e-06
0.16994 4.67310684792968e-06
0.169941 4.93546888123154e-06
0.169942 1.10143635702965e-05
0.169943 -4.01080582489693e-06
0.169944 2.61658934750461e-06
0.169945 -1.99923580270465e-06
0.169946 1.66251558800891e-06
0.169947 -1.47949591270819e-06
0.169948 1.42705944629797e-06
0.169949 -1.58417526221282e-06
0.16995 2.57632058563535e-06
0.169951 7.57468168499997e-06
0.169952 -1.0589706997512e-06
0.169953 5.75729737562991e-07
0.169954 -4.95007146995241e-07
0.169955 5.81384990560946e-07
0.169956 -8.97771917909465e-07
0.169957 2.3769382044817e-06
0.169958 3.82379066902237e-06
0.169959 -1.1575287662027e-06
0.16996 8.02695689712896e-07
0.169961 -8.33950576885496e-07
0.169962 1.53291621011398e-06
0.169963 6.28448369579635e-06
0.169964 -9.23897094062818e-07
0.169965 2.24752579254572e-07
0.169966 1.7005678252862e-05
0.169967 5.64014431220485e-06
0.169968 -3.27275864038019e-06
0.169969 3.3294596976307e-06
0.16997 -4.37835938921609e-06
0.169971 9.26842971985956e-06
0.169972 1.07572170891285e-05
0.169973 1.9882351889327e-06
0.169974 4.18744631892803e-06
0.169975 -1.59630928650665e-06
0.169976 6.22497083759697e-07
0.169977 1.75400091762743e-07
0.169978 -1.32963937964509e-06
0.169979 4.99519006176621e-06
0.16998 1.60312993113687e-05
0.169981 -3.41999848861699e-06
0.169982 4.2243291724901e-06
0.169983 -2.83726345792157e-06
0.169984 2.45041266036469e-06
0.169985 -2.32107398868463e-06
0.169986 2.35959265619624e-06
0.169987 -2.58474989940991e-06
0.169988 3.13856349545925e-06
0.169989 -4.64682030961088e-06
0.16999 1.60023111810626e-05
0.169991 3.92510726588421e-06
0.169992 2.78201227806356e-06
0.169993 7.91881713716758e-06
0.169994 -3.25715248798253e-06
0.169995 4.43674752425765e-06
0.169996 -4.29607438380793e-07
0.169997 6.30557697085906e-07
0.169998 -5.83936517740487e-07
0.169999 5.19955350486495e-07
0.17 -4.60886466758834e-07
0.170001 4.06837269492001e-07
0.170002 -3.52029747074027e-07
0.170003 2.84331845023317e-07
0.170004 -1.72131911094803e-07
0.170005 -1.23794670553211e-07
0.170006 7.79236302405935e-06
0.170007 1.10862013493547e-06
0.170008 -6.23309098819297e-07
0.170009 1.28862912685495e-07
0.17001 1.98746874523324e-06
0.170011 1.18422818669049e-05
0.170012 -6.51005417224431e-06
0.170013 1.36721656019112e-05
0.170014 9.89073433764688e-06
0.170015 -2.59692578444525e-06
0.170016 1.05685474707695e-06
0.170017 5.05334473702646e-07
0.170018 2.77198893334211e-06
0.170019 1.94107280186651e-07
0.17002 8.16134496705111e-09
0.170021 -1.26274247883851e-07
0.170022 1.26610769188051e-06
0.170023 3.09489044863183e-06
0.170024 -1.90830255893619e-06
0.170025 1.9555635198572e-06
0.170026 -2.2995887920659e-06
0.170027 2.99298158385954e-06
0.170028 -4.57802336522227e-06
0.170029 1.37058108902036e-05
0.17003 1.05847810750279e-05
0.170031 -2.64147164082965e-06
0.170032 8.25028175909117e-07
0.170033 3.35608014775593e-07
0.170034 1.33509946721306e-05
0.170035 1.05317393776699e-06
0.170036 -2.54850386014835e-06
0.170037 1.33672692594277e-05
0.170038 3.85592949401595e-06
0.170039 9.30218032519705e-06
0.17004 1.02341892580532e-05
0.170041 -1.26974019802168e-06
0.170042 3.19605624295994e-06
0.170043 -2.38949041188225e-06
0.170044 1.89071229070938e-06
0.170045 -1.51654614246269e-06
0.170046 1.17445678313243e-06
0.170047 -7.11769099162884e-07
0.170048 2.26104102165041e-06
0.170049 -3.59203662609897e-07
0.17005 -1.09465291834193e-06
0.170051 8.73001544900952e-06
0.170052 1.47991646462265e-05
0.170053 -8.99045236713069e-06
0.170054 1.44215080140382e-05
0.170055 1.05400946625781e-05
0.170056 -4.86943124843308e-09
0.170057 -2.77368318770553e-06
0.170058 9.98994187687892e-06
0.170059 8.41804023071341e-06
0.17006 1.06301005751808e-07
0.170061 8.27164228249228e-06
0.170062 -3.11198035945206e-06
0.170063 2.09191356815007e-06
0.170064 -1.60648481922107e-06
0.170065 1.31713642616904e-06
0.170066 -1.12681412522377e-06
0.170067 9.96344334850953e-07
0.170068 -9.0779636638791e-07
0.170069 8.53884462175999e-07
0.17007 -8.35338867203892e-07
0.170071 8.62664235044802e-07
0.170072 -9.66521634219668e-07
0.170073 1.2410743275321e-06
0.170074 -2.11088689928324e-06
0.170075 1.40202532119524e-05
0.170076 3.00688779093491e-06
0.170077 -1.48671266683557e-06
0.170078 1.10879227191849e-06
0.170079 -9.87486863484245e-07
0.17008 9.77321581153012e-07
0.170081 -1.04148655041432e-06
0.170082 1.18036956257285e-06
0.170083 -1.42666747764945e-06
0.170084 1.88642574901589e-06
0.170085 -3.0106053556366e-06
0.170086 1.70214945014487e-05
0.170087 -2.61089006554869e-07
0.170088 1.21485249537108e-05
0.170089 5.61649969873936e-06
0.17009 -2.66209237163752e-06
0.170091 1.84669041873221e-06
0.170092 -1.50656230293199e-06
0.170093 1.42176192822129e-06
0.170094 -1.71188848555186e-06
0.170095 4.30912387008547e-06
0.170096 2.14406398294831e-05
0.170097 2.28420955569471e-05
0.170098 -2.81094962417052e-06
0.170099 1.66107591306006e-05
0.1701 7.99069040984829e-06
0.170101 -1.10980610127872e-06
0.170102 8.21009251776873e-07
0.170103 -8.13507270875604e-07
0.170104 9.86216837680843e-07
0.170105 -1.57238925428057e-06
0.170106 9.85989745499979e-06
0.170107 1.45904762186918e-06
0.170108 -4.55148085928939e-07
0.170109 1.09120350154392e-07
0.17011 1.21500108117243e-07
0.170111 -3.68738022511487e-07
0.170112 8.71979696833479e-07
0.170113 5.52589388896756e-06
0.170114 -6.8468847440571e-08
0.170115 -5.95688702503172e-07
0.170116 2.00749337346875e-06
0.170117 9.37725061320696e-06
0.170118 -1.75048730253634e-06
0.170119 1.02226418249974e-06
0.17012 -7.37805854570453e-07
0.170121 5.83557579957165e-07
0.170122 -4.86182979716085e-07
0.170123 4.19270726898709e-07
0.170124 -3.70901072732611e-07
0.170125 3.3488021039429e-07
0.170126 -3.07666847950748e-07
0.170127 2.87014840061404e-07
0.170128 -2.71467138438552e-07
0.170129 2.59996241796061e-07
0.17013 -2.5190146743154e-07
0.170131 2.46683923755494e-07
0.170132 -2.44000580422693e-07
0.170133 2.43789763435816e-07
0.170134 -2.46211172860063e-07
0.170135 2.51603254797823e-07
0.170136 -2.60535673040592e-07
0.170137 2.73679433648183e-07
0.170138 -2.9192191348532e-07
0.170139 3.16770624367717e-07
0.17014 -3.50550659925703e-07
0.170141 3.9677964475807e-07
0.170142 -4.60933603494566e-07
0.170143 5.52157370644558e-07
0.170144 -6.86810526208586e-07
0.170145 8.96812333040726e-07
0.170146 -1.25319098722327e-06
0.170147 1.95081810346978e-06
0.170148 -3.7798168328548e-06
0.170149 1.812925139902e-05
0.17015 9.64673757878705e-06
0.170151 -4.42017797850343e-06
0.170152 3.25205496523482e-06
0.170153 -2.85393055877595e-06
0.170154 2.79497105501653e-06
0.170155 -3.00760527789231e-06
0.170156 3.60984330856686e-06
0.170157 1.5067366625309e-06
0.170158 1.21611287960746e-05
0.170159 1.78468585366104e-05
0.17016 -4.4415887758851e-06
0.170161 2.31837074936223e-06
0.170162 -1.44857000689055e-06
0.170163 9.62444947233464e-07
0.170164 -6.33138178724081e-07
0.170165 3.69121217766554e-07
0.170166 -1.15202918141535e-07
0.170167 -1.86434075412723e-07
0.170168 6.46537634346137e-07
0.170169 -1.62884793856161e-06
0.17017 6.021503659301e-06
0.170171 1.19588809367649e-05
0.170172 -4.17104619515201e-06
0.170173 1.96546276952238e-05
0.170174 1.45276355575388e-05
0.170175 -4.45424076634553e-08
0.170176 -6.22646706058239e-07
0.170177 8.39995629232312e-07
0.170178 -9.74454791363549e-07
0.170179 1.10703428924653e-06
0.17018 -1.281572668398e-06
0.170181 1.56583596003784e-06
0.170182 -2.21627735771014e-06
0.170183 1.23246265391694e-05
0.170184 -3.21034915691249e-07
0.170185 1.64552397137212e-06
0.170186 -3.35127528688055e-06
0.170187 1.2847319538631e-05
0.170188 7.6739584271149e-06
0.170189 -2.83767112098785e-06
0.17019 1.6332149195377e-06
0.170191 -1.03914815044114e-06
0.170192 6.30241213786791e-07
0.170193 -2.40308390728966e-07
0.170194 -3.63939536379502e-07
0.170195 3.24544700374768e-06
0.170196 3.31767259137595e-06
0.170197 -1.66023057034804e-06
0.170198 1.66772376938657e-06
0.170199 5.82880313017131e-07
0.1702 1.73961986816005e-07
0.170201 -1.94443663937407e-07
0.170202 1.45528253209873e-07
0.170203 -7.15853757339764e-08
0.170204 -3.45787253385605e-08
0.170205 2.5990118391224e-07
0.170206 1.02827811437543e-05
0.170207 -2.68521660210425e-07
0.170208 5.4636605649414e-08
0.170209 7.20216618286375e-08
0.17021 -1.87963353540857e-07
0.170211 2.97401603111792e-07
0.170212 1.07632895104229e-08
0.170213 4.01553268036506e-06
0.170214 1.06870269627836e-05
0.170215 -1.81674651636532e-06
0.170216 9.79300360846285e-07
0.170217 -6.6386940811436e-07
0.170218 4.95580095861759e-07
0.170219 -3.89113203528205e-07
0.17022 3.14456908357871e-07
0.170221 -2.58167016995588e-07
0.170222 2.13294101207577e-07
0.170223 -1.75476321180233e-07
0.170224 1.40601459772373e-07
0.170225 -9.79823569681538e-08
0.170226 1.1652508925632e-06
0.170227 -1.23296473453538e-07
0.170228 9.07680163175201e-08
0.170229 -6.94728994529142e-08
0.17023 5.16616459974298e-08
0.170231 -3.55105883911036e-08
0.170232 2.02387590588621e-08
0.170233 -5.36183771149907e-09
0.170234 -9.51804754792291e-09
0.170235 2.48116584120079e-08
0.170236 -4.11969201320965e-08
0.170237 5.96000641218225e-08
0.170238 -8.13468183267425e-08
0.170239 1.09116899955931e-07
0.17024 -1.50757455380591e-07
0.170241 2.4689336360316e-07
0.170242 1.56644734046873e-06
0.170243 3.79151784091689e-08
0.170244 -1.42924968750156e-07
0.170245 2.44087590809363e-07
0.170246 -4.61902426044542e-07
0.170247 6.90721465122851e-06
0.170248 3.47269308898053e-07
0.170249 -8.49369849487775e-08
0.17025 -1.8854331049228e-08
0.170251 9.01566438698515e-08
0.170252 -1.56255882059632e-07
0.170253 2.34179469513755e-07
0.170254 -3.61610295265066e-07
0.170255 9.01167618623988e-07
0.170256 3.06397025849918e-07
0.170257 -4.65489116051574e-08
0.170258 1.12252514439439e-06
0.170259 2.23821146475994e-05
0.17026 4.01157069194627e-06
0.170261 -1.22828002014527e-06
0.170262 6.27226389282339e-07
0.170263 -3.64066446053907e-07
0.170264 2.0791892414766e-07
0.170265 -9.64468283987929e-08
0.170266 5.71799725428506e-09
0.170267 7.60648300030615e-08
0.170268 -1.56505201263171e-07
0.170269 2.4222913081664e-07
0.17027 -3.41218363430312e-07
0.170271 4.66651119212243e-07
0.170272 -6.46292504232691e-07
0.170273 9.55493072242243e-07
0.170274 -1.69506688763129e-06
0.170275 6.25487037183372e-06
0.170276 5.0922619678235e-06
0.170277 -3.13322936857988e-06
0.170278 1.07619979333342e-05
0.170279 4.03806279060969e-06
0.17028 6.86468758879637e-07
0.170281 8.99730999927341e-06
0.170282 1.29543924271347e-05
0.170283 -1.73109374833113e-06
0.170284 1.8512693554897e-07
0.170285 1.1589972794087e-06
0.170286 1.50063645089305e-06
0.170287 4.91419021576666e-07
0.170288 -1.76123373302554e-06
0.170289 6.14505218496208e-06
0.17029 1.00895213646085e-05
0.170291 -3.31448311353755e-06
0.170292 2.56269868571908e-06
0.170293 4.42749921030165e-06
0.170294 7.75867866820415e-08
0.170295 -1.473444844348e-07
0.170296 5.99715949787057e-08
0.170297 6.55957682573963e-08
0.170298 -2.18801397723271e-07
0.170299 4.18159142304605e-07
0.1703 -7.33135313515488e-07
0.170301 1.63387846608041e-06
0.170302 7.36977043387329e-08
0.170303 9.58762285012638e-06
0.170304 7.42376078852384e-07
0.170305 3.55253121373698e-07
0.170306 -1.57419431036015e-06
0.170307 9.1963814679494e-06
0.170308 4.5177476846949e-06
0.170309 -2.04688446298256e-06
0.17031 1.37387523030391e-06
0.170311 -1.05013239735059e-06
0.170312 8.57253365538888e-07
0.170313 -7.29192093779362e-07
0.170314 6.38930990355423e-07
0.170315 -5.73288751765696e-07
0.170316 5.24930037901769e-07
0.170317 -4.89422710424162e-07
0.170318 4.63922426891069e-07
0.170319 -4.46398426348757e-07
0.17032 4.34800589010032e-07
0.170321 -4.25340003592829e-07
0.170322 4.032686966064e-07
0.170323 -1.60571851022292e-08
0.170324 6.1278046213722e-07
0.170325 -5.92088914392296e-07
0.170326 6.19442281383452e-07
0.170327 -6.66841673909662e-07
0.170328 7.32454545285581e-07
0.170329 -8.20180061353134e-07
0.17033 9.39078335774988e-07
0.170331 -1.1083966595611e-06
0.170332 1.37431885633345e-06
0.170333 -1.88048396681791e-06
0.170334 3.43636891098586e-06
0.170335 1.34063251432657e-05
0.170336 1.50104447299043e-05
0.170337 3.47155525457439e-07
0.170338 2.8137745033187e-07
0.170339 -7.1919455882723e-07
0.17034 1.17597743999583e-06
0.170341 -1.81877215511937e-06
0.170342 2.69799488725446e-05
0.170343 -1.91790890139562e-06
0.170344 8.90310157595974e-06
0.170345 1.91469121134063e-06
0.170346 6.36195062186053e-06
0.170347 1.25615902916352e-05
0.170348 -4.65692381896504e-06
0.170349 2.00233091749525e-05
0.17035 -1.81533006927056e-06
0.170351 1.54146691801721e-06
0.170352 -1.31244816631463e-06
0.170353 1.14247006993148e-06
0.170354 -1.01929525464382e-06
0.170355 9.38865870744657e-07
0.170356 -9.16402420964254e-07
0.170357 1.06891407730717e-06
0.170358 6.23507835623506e-06
0.170359 6.92958941632413e-08
0.17036 -1.49582367010207e-07
0.170361 8.08663292244897e-06
0.170362 -4.23706032896306e-07
0.170363 3.62237702428427e-07
0.170364 -3.36272626889799e-07
0.170365 3.20972413147389e-07
0.170366 -3.11866854104605e-07
0.170367 3.07716536119698e-07
0.170368 -3.08157266222508e-07
0.170369 3.13169790563844e-07
0.17037 -3.22937505890241e-07
0.170371 3.3781983160329e-07
0.170372 -3.58376694921247e-07
0.170373 3.85432737407624e-07
0.170374 -4.20192240368745e-07
0.170375 4.6430409807199e-07
0.170376 -5.20351390261279e-07
0.170377 5.92635955619529e-07
0.170378 -6.8840810364331e-07
0.170379 8.2096242841485e-07
0.17038 -1.01782027443883e-06
0.170381 1.34804204766436e-06
0.170382 -2.05691861322389e-06
0.170383 5.29893201726814e-06
0.170384 3.88131457651957e-06
0.170385 -4.34704065021897e-07
0.170386 -9.21246220149202e-07
0.170387 4.50024394040707e-06
0.170388 7.12659427299992e-06
0.170389 -2.40929009935215e-06
0.17039 1.50902788786014e-06
0.170391 -1.10686950228728e-06
0.170392 8.71651747415624e-07
0.170393 -7.13941075621232e-07
0.170394 5.99044230918096e-07
0.170395 -5.10510695153018e-07
0.170396 4.3948007230349e-07
0.170397 -3.80737172537203e-07
0.170398 3.3099250675729e-07
0.170399 -2.88078740172189e-07
0.1704 2.50487903330013e-07
0.170401 -2.17165551196915e-07
0.170402 1.87422419156249e-07
0.170403 6.67473775236526e-06
0.170404 1.37071077577083e-07
0.170405 -1.16168143570133e-07
0.170406 9.83853534589847e-08
0.170407 -8.44569188186856e-08
0.170408 7.59216931683452e-08
0.170409 -7.58917559936432e-08
0.17041 9.08327160007038e-08
0.170411 -1.36503763676944e-07
0.170412 2.60236483111099e-07
0.170413 -6.78209213948e-07
0.170414 7.22671756819993e-06
0.170415 1.93782162419247e-06
0.170416 -1.28821328089065e-06
0.170417 1.23121310958826e-06
0.170418 -1.38958085087134e-06
0.170419 1.8178408102678e-06
0.17042 -3.02567314686319e-06
0.170421 1.36038852977818e-05
0.170422 4.65940367109338e-06
0.170423 -1.86258101836453e-06
0.170424 1.11423596309193e-06
0.170425 -7.65973388238115e-07
0.170426 5.63847216792718e-07
0.170427 -4.32036639703823e-07
0.170428 3.41229571721447e-07
0.170429 -2.80363207497819e-07
0.17043 2.51310665947216e-07
0.170431 -2.83031698327614e-07
0.170432 5.81432251564121e-07
0.170433 2.78495562295318e-06
0.170434 -6.93048985896201e-07
0.170435 5.9615190376509e-07
0.170436 -6.56928010176699e-07
0.170437 8.23543945819476e-07
0.170438 -1.20849721717236e-06
0.170439 3.01451028389512e-06
0.17044 1.87498431250241e-06
0.170441 -1.20759346307312e-07
0.170442 -5.04230891467483e-07
0.170443 1.75444897300383e-06
0.170444 1.27955167685403e-06
0.170445 4.23961671429739e-06
0.170446 -1.84727714997483e-07
0.170447 9.26401735208265e-07
0.170448 -2.14863575889329e-06
0.170449 7.51698768108956e-06
0.17045 1.09161523644058e-05
0.170451 -4.20185412336631e-06
0.170452 3.35453495153539e-06
0.170453 -3.98328340499776e-06
0.170454 1.17530588051605e-05
0.170455 5.77315831099035e-06
0.170456 -2.20004922467489e-06
0.170457 1.47015209650102e-06
0.170458 -1.23458077052344e-06
0.170459 1.18036899881751e-06
0.17046 -1.22615619041946e-06
0.170461 1.35263309348893e-06
0.170462 -1.57419761355479e-06
0.170463 1.95402685164184e-06
0.170464 -2.71959661990822e-06
0.170465 5.53101389728872e-06
0.170466 4.53388667707025e-06
0.170467 1.22775488870862e-06
0.170468 -2.21334517051064e-06
0.170469 9.84931380343846e-06
0.17047 1.1920993334689e-05
0.170471 -4.18468701748707e-06
0.170472 2.7302601810141e-06
0.170473 1.48399840327475e-05
0.170474 4.1099265734657e-06
0.170475 4.31277998173747e-06
0.170476 5.2350542682523e-06
0.170477 8.40115934883192e-07
0.170478 -1.49901069238877e-06
0.170479 3.41020147454455e-06
0.17048 8.03879308277635e-06
0.170481 1.01057951367839e-05
0.170482 3.11854592625351e-06
0.170483 -1.77936347895174e-06
0.170484 1.41208895942003e-06
0.170485 -1.54537683843756e-06
0.170486 3.87431842925508e-06
0.170487 5.89722236053772e-06
0.170488 -1.83067831152284e-06
0.170489 1.86646933290738e-06
0.17049 -2.5693974057691e-06
0.170491 5.48110525087158e-06
0.170492 8.50404454700869e-06
0.170493 2.71703285108483e-06
0.170494 4.6263939826557e-06
0.170495 -1.98845167593182e-06
0.170496 1.11777413550995e-06
0.170497 -2.30462333755185e-07
0.170498 1.38498693284455e-06
0.170499 3.74618014644626e-07
0.1705 8.52004731850605e-06
0.170501 -2.19879873124697e-06
0.170502 1.61695807064216e-06
0.170503 -1.39989228961381e-06
0.170504 1.30114441208716e-06
0.170505 -1.25227801398561e-06
0.170506 1.14873461851019e-06
0.170507 1.32893102304542e-05
0.170508 2.84592945256113e-06
0.170509 -3.84017302775073e-06
0.17051 1.01569106176552e-05
0.170511 9.18573624941387e-06
0.170512 -2.79802685168148e-06
0.170513 1.53757118970582e-06
0.170514 -1.00035996210312e-06
0.170515 6.97118008349247e-07
0.170516 -4.92786817714913e-07
0.170517 3.32175928756368e-07
0.170518 -1.83003734454379e-07
0.170519 1.41203741256887e-08
0.17052 2.28840366523461e-07
0.170521 -7.09470573474983e-07
0.170522 2.4709080207116e-06
0.170523 9.10295134688129e-06
0.170524 -2.45775062933795e-06
0.170525 1.76962098840051e-06
0.170526 -1.6279121232295e-06
0.170527 1.76639007865212e-06
0.170528 -2.33688269273388e-06
0.170529 4.76876512069317e-06
0.17053 1.43046592528263e-05
0.170531 -2.59051493656476e-06
0.170532 1.42690701300803e-06
0.170533 -1.02565824788553e-06
0.170534 8.53543872694094e-07
0.170535 -7.91865917171616e-07
0.170536 8.10197269991047e-07
0.170537 -9.20015540932945e-07
0.170538 1.19239858429147e-06
0.170539 -1.90610759351303e-06
0.17054 5.03516720722785e-06
0.170541 1.45624741395146e-05
0.170542 -4.48694766894219e-06
0.170543 1.56821117740854e-05
0.170544 3.3116574046444e-06
0.170545 -1.06395883965983e-06
0.170546 5.63165512128026e-07
0.170547 -3.74886408496746e-07
0.170548 2.93397452439231e-07
0.170549 -2.65730388914085e-07
0.17055 2.80303854460396e-07
0.170551 -3.50091961583401e-07
0.170552 5.32469032421591e-07
0.170553 -1.0861767036074e-06
0.170554 1.00425237192017e-05
0.170555 9.8561570993714e-06
0.170556 -2.12977287636813e-06
0.170557 1.73780965777601e-06
0.170558 -2.00156370865103e-06
0.170559 9.68128878271146e-06
0.17056 1.98484565109576e-06
0.170561 8.23014912272264e-07
0.170562 -1.10831686075397e-06
0.170563 1.50239078229038e-06
0.170564 -2.23335414765538e-06
0.170565 4.63125953557501e-06
0.170566 1.59443917188601e-05
0.170567 -2.20290174986392e-06
0.170568 8.65876964698051e-07
0.170569 -3.0281853011246e-07
0.17057 -5.20877383966265e-08
0.170571 3.35698533795461e-07
0.170572 -6.05419279310165e-07
0.170573 9.0182162574372e-07
0.170574 -1.27547872859601e-06
0.170575 1.82809999779391e-06
0.170576 -2.8804962065868e-06
0.170577 6.97891618267587e-06
0.170578 2.26489889567207e-06
0.170579 8.98178959838869e-06
0.17058 7.71179721616012e-06
0.170581 -3.08407781023545e-06
0.170582 1.83099182592855e-06
0.170583 -1.16172872879937e-06
0.170584 6.68825898166285e-07
0.170585 -1.83238192573081e-07
0.170586 -5.13502508233794e-07
0.170587 2.46096741259858e-06
0.170588 1.49005367758308e-05
0.170589 -2.8572509473228e-06
0.17059 1.76337956137541e-06
0.170591 -1.32063830390442e-06
0.170592 1.06869768319694e-06
0.170593 -9.01125380999659e-07
0.170594 7.79834622991841e-07
0.170595 -6.87881537560614e-07
0.170596 6.16757781761569e-07
0.170597 -5.62105857858991e-07
0.170598 5.22252306216364e-07
0.170599 -4.98162396009036e-07
0.1706 4.95717999497127e-07
0.170601 -5.36611742424844e-07
0.170602 7.40778588849059e-07
0.170603 6.70919391205175e-06
0.170604 -1.41189702578339e-07
0.170605 -3.23422191071787e-08
0.170606 8.51229696250046e-08
0.170607 -1.07375338094905e-07
0.170608 1.16691475396818e-07
0.170609 -1.15575314845182e-07
0.17061 9.35039627051583e-08
0.170611 2.19946506437942e-08
0.170612 6.12861918234974e-06
0.170613 -6.25734333147403e-07
0.170614 5.84702487867264e-07
0.170615 -6.75836385934112e-07
0.170616 8.91597144501351e-07
0.170617 -1.39821595031864e-06
0.170618 3.35078866513182e-06
0.170619 9.50079734738311e-06
0.17062 -2.06788113603025e-06
0.170621 1.21692102470583e-06
0.170622 -9.00613270411437e-07
0.170623 7.40777021677067e-07
0.170624 -6.25400601004485e-07
0.170625 3.59985070117468e-07
0.170626 4.79300918215027e-06
0.170627 1.4771116500299e-05
0.170628 4.08147431598881e-06
0.170629 -1.46407645225229e-06
0.17063 9.02525038828246e-07
0.170631 -7.01953812098818e-07
0.170632 6.35768185606183e-07
0.170633 -6.53170985897692e-07
0.170634 7.64544984176301e-07
0.170635 -1.07459511322973e-06
0.170636 1.97599155231786e-05
0.170637 7.19459256840556e-06
0.170638 -1.34594425100095e-06
0.170639 7.65670163640291e-07
0.17064 -5.79072092110804e-07
0.170641 5.41616099267277e-07
0.170642 -7.04080571457318e-07
0.170643 1.09425837050003e-05
0.170644 3.90519738124474e-07
0.170645 -1.44298431012709e-07
0.170646 7.72741984145449e-08
0.170647 -5.11103926677618e-08
0.170648 4.02745374073003e-08
0.170649 -3.73565592098778e-08
0.17065 3.9998302291669e-08
0.170651 -4.77217562163296e-08
0.170652 6.15078579201508e-08
0.170653 -8.39971756455466e-08
0.170654 1.20782513684587e-07
0.170655 -1.84211010417341e-07
0.170656 3.06256007930585e-07
0.170657 -6.00129738182764e-07
0.170658 1.94644571668103e-06
0.170659 3.44236708442516e-06
0.17066 -1.20693697736985e-06
0.170661 8.61442557244223e-07
0.170662 -7.49167968754376e-07
0.170663 7.21363816139549e-07
0.170664 -7.44907001800266e-07
0.170665 8.16854136636711e-07
0.170666 -9.54884058378565e-07
0.170667 1.21601375018595e-06
0.170668 -1.80858032317893e-06
0.170669 4.47288092557294e-06
0.17067 3.70975989736636e-06
0.170671 -2.99643592110326e-07
0.170672 -1.30634743454389e-06
0.170673 7.98035371590146e-06
0.170674 1.37029447228668e-05
0.170675 7.24032251819215e-06
0.170676 1.07745530862078e-07
0.170677 -5.26418380278747e-07
0.170678 5.15685571763128e-07
0.170679 -7.75618231441114e-08
0.17068 1.27519308166938e-05
0.170681 -3.43671571188389e-08
0.170682 1.07208373756572e-06
0.170683 4.50776820567514e-06
0.170684 4.44528465686056e-06
0.170685 -1.49343527993071e-06
0.170686 2.33857019507485e-06
0.170687 -4.25492180406465e-06
0.170688 2.0426970880621e-05
0.170689 1.9032447163431e-05
0.17069 -2.21615697130809e-06
0.170691 1.61591204413966e-06
0.170692 -1.205213880112e-06
0.170693 9.11469898251957e-07
0.170694 3.39606915868241e-07
0.170695 8.35131252133888e-07
0.170696 -6.2265778130133e-07
0.170697 2.44212967334291e-07
0.170698 4.93817031019367e-06
0.170699 6.40018840762771e-06
0.1707 6.63407169908208e-06
0.170701 -1.17515037131493e-06
0.170702 5.06373599327814e-07
0.170703 -2.83505135823872e-07
0.170704 1.88960340348497e-07
0.170705 -1.50745507057666e-07
0.170706 1.50418374942706e-07
0.170707 -2.03964132847365e-07
0.170708 5.09022898007835e-07
0.170709 1.72141467266783e-06
0.17071 -6.91956135057248e-09
0.170711 1.20770062192555e-07
0.170712 -1.2270014972034e-07
0.170713 1.11632605680958e-05
0.170714 1.50307680322653e-05
0.170715 1.14122233210298e-06
0.170716 -2.33560749396972e-07
0.170717 5.45833283224557e-08
0.170718 2.38942074940655e-08
0.170719 -9.04239243895236e-08
0.17072 1.29237335823824e-06
0.170721 -2.98768451076883e-08
0.170722 8.66805299638678e-08
0.170723 -1.25797254788663e-07
0.170724 1.67688006660815e-07
0.170725 -2.24511951164065e-07
0.170726 3.23016004043153e-07
0.170727 -5.85981193572167e-07
0.170728 1.74174292131536e-05
0.170729 4.73825199863735e-07
0.17073 -1.67601415275476e-07
0.170731 5.73783514854002e-08
0.170732 7.83408313507616e-09
0.170733 -5.77936837694123e-08
0.170734 1.03252836115989e-07
0.170735 -1.50237870871288e-07
0.170736 2.04067659082846e-07
0.170737 -2.71714917820247e-07
0.170738 3.65084037744033e-07
0.170739 -5.09222536518066e-07
0.17074 7.70643436318917e-07
0.170741 -1.41113799269383e-06
0.170742 5.61602334905302e-06
0.170743 3.3042059404057e-06
0.170744 -1.35152906685394e-06
0.170745 8.82948912850161e-07
0.170746 -6.76904911533834e-07
0.170747 5.65538679039811e-07
0.170748 -5.00868844980755e-07
0.170749 4.65106121818525e-07
0.17075 -4.5146212765946e-07
0.170751 4.59486799732855e-07
0.170752 -4.95411149625745e-07
0.170753 5.79082767822587e-07
0.170754 -7.7643343727571e-07
0.170755 1.44741229715402e-06
0.170756 1.52394848794018e-05
0.170757 -9.89340192601727e-07
0.170758 4.68084028452674e-07
0.170759 -2.88547011014048e-07
0.17076 1.98986451147618e-07
0.170761 -1.45743570263606e-07
0.170762 1.1044858025201e-07
0.170763 -8.50715150115819e-08
0.170764 6.54750729640065e-08
0.170765 -4.91932995668898e-08
0.170766 3.44712565294756e-08
0.170767 -1.9699976860962e-08
0.170768 2.85076449871875e-09
0.170769 1.94201958584321e-08
0.17077 -5.47088263975306e-08
0.170771 1.25389204973206e-07
0.170772 -3.30379896373398e-07
0.170773 2.34448744859698e-06
0.170774 1.36344178936299e-06
0.170775 -1.13417707878094e-06
0.170776 2.73706257562349e-06
0.170777 2.95003490631969e-06
0.170778 -1.58702466398198e-06
0.170779 9.57585353921058e-06
0.17078 9.6413944526572e-07
0.170781 -4.56866320792231e-07
0.170782 3.53857126540054e-07
0.170783 -3.6420425866031e-07
0.170784 4.93735058041808e-07
0.170785 -9.9150420981771e-07
0.170786 4.76730089310832e-06
0.170787 2.13813045405949e-05
0.170788 7.12213842374682e-06
0.170789 -2.04602555209794e-06
0.17079 1.25020393873403e-06
0.170791 -1.00001093662466e-06
0.170792 9.2264126387979e-07
0.170793 -9.34557701131448e-07
0.170794 1.0198804230813e-06
0.170795 -1.19964326414304e-06
0.170796 1.55717148047536e-06
0.170797 -2.41640990295543e-06
0.170798 6.65104973634253e-06
0.170799 6.57136167466469e-06
0.1708 -1.95359210739691e-06
0.170801 1.03140091359174e-06
0.170802 -6.08736077594807e-07
0.170803 3.34797309093057e-07
0.170804 -1.02020867353839e-07
0.170805 -1.57852866334502e-07
0.170806 5.50272492218071e-07
0.170807 -1.43662517300055e-06
0.170808 7.18164975928298e-06
0.170809 1.43153306705722e-05
0.17081 6.77374182457089e-07
0.170811 3.49012145637571e-06
0.170812 -2.53871382896475e-06
0.170813 2.61374351926173e-06
0.170814 -3.44334507215845e-06
0.170815 8.0757978986799e-06
0.170816 8.15148854618997e-06
0.170817 -2.08279776729601e-06
0.170818 1.06400110790576e-06
0.170819 9.85243420692358e-06
0.17082 7.01278478521691e-06
0.170821 -2.20918406356957e-06
0.170822 1.76338848431905e-06
0.170823 2.70477603620973e-06
0.170824 7.54685779587538e-07
0.170825 -9.78734946316545e-07
0.170826 1.28307765080573e-06
0.170827 -2.03064733756417e-06
0.170828 5.9218826091828e-06
0.170829 5.79399768520327e-06
0.17083 -1.63714343056437e-06
0.170831 8.33584495149686e-06
0.170832 -2.3641569877326e-06
0.170833 8.84181013501177e-06
0.170834 -1.52424062643179e-07
0.170835 6.1276314875816e-07
0.170836 -7.95953893889822e-07
0.170837 9.68768095265738e-07
0.170838 -1.20969667182345e-06
0.170839 1.63340767424378e-06
0.17084 -2.65752164808907e-06
0.170841 9.74926906515992e-06
0.170842 4.10959057991524e-06
0.170843 -1.2834544776581e-06
0.170844 4.64410831880198e-07
0.170845 5.34525204820031e-08
0.170846 -3.31227417263512e-07
0.170847 5.90734125999945e-06
0.170848 1.14318966150107e-05
0.170849 -3.24679337436143e-06
0.17085 2.28014677690382e-06
0.170851 -2.34503946791371e-06
0.170852 1.24788677924458e-05
0.170853 6.34244081579401e-07
0.170854 -5.63249039010821e-10
0.170855 -1.39054566337671e-07
0.170856 1.67048479611865e-07
0.170857 1.18056577903618e-06
0.170858 2.78624405841682e-07
0.170859 -2.58182206261683e-07
0.17086 2.54702581169691e-07
0.170861 -2.58641249175049e-07
0.170862 2.70453834611117e-07
0.170863 -2.93396614021518e-07
0.170864 3.3442585677846e-07
0.170865 -4.09278878509981e-07
0.170866 5.6148147294397e-07
0.170867 -9.67476564742454e-07
0.170868 3.89544780228011e-06
0.170869 2.26078980001684e-06
0.17087 -1.17980914693772e-06
0.170871 1.78319188751122e-06
0.170872 2.18993722130997e-06
0.170873 -1.22440194281238e-06
0.170874 6.37716660029954e-06
0.170875 1.43309605463479e-05
0.170876 9.28308162430278e-08
0.170877 1.34406725859283e-07
0.170878 -1.68265465107043e-07
0.170879 1.87032249418799e-07
0.17088 -2.16484492410063e-07
0.170881 2.7195510829235e-07
0.170882 -3.79288871702244e-07
0.170883 6.0240738750852e-07
0.170884 -1.16040426175908e-06
0.170885 3.57027261496046e-06
0.170886 1.00978421373684e-05
0.170887 -3.17884782867401e-06
0.170888 2.48469885972249e-06
0.170889 -2.57024909673881e-06
0.17089 3.65426238567137e-06
0.170891 1.4633751116339e-05
0.170892 7.79117339270031e-07
0.170893 -2.85082184480204e-06
0.170894 1.57157573240551e-05
0.170895 5.2119984536813e-06
0.170896 -2.12266384428886e-06
0.170897 1.23766082263771e-06
0.170898 -7.96514497180591e-07
0.170899 5.16829586697926e-07
0.1709 -3.09954137615727e-07
0.170901 1.37065467332508e-07
0.170902 2.42853030027445e-08
0.170903 -1.92165626509522e-07
0.170904 3.87869522837895e-07
0.170905 -6.47491075846364e-07
0.170906 1.0537136548422e-06
0.170907 -1.87258683451179e-06
0.170908 4.78172877610269e-06
0.170909 1.53728025286069e-05
0.17091 -3.25228020377817e-06
0.170911 1.89944871924388e-06
0.170912 -1.38418734052502e-06
0.170913 1.12711432208489e-06
0.170914 -9.99613590399227e-07
0.170915 9.77679846247652e-07
0.170916 -1.12230473097762e-06
0.170917 1.89772147837428e-06
0.170918 9.71103766880726e-06
0.170919 -1.11178530359102e-06
0.17092 6.23913714297071e-07
0.170921 -4.98892136597545e-07
0.170922 4.78664660003877e-07
0.170923 -5.0696024178078e-07
0.170924 5.45855668323225e-07
0.170925 8.56277877573723e-06
0.170926 1.37389422214519e-06
0.170927 -2.1371399020138e-06
0.170928 7.68755304986376e-06
0.170929 3.56265238794786e-06
0.17093 -1.08898617034628e-06
0.170931 2.32238911920601e-07
0.170932 1.09927556250993e-06
0.170933 4.84322598774917e-06
0.170934 -1.40665102818416e-06
0.170935 8.16141348969352e-07
0.170936 9.45366802927513e-08
0.170937 1.56064845200821e-06
0.170938 -1.11274560487428e-06
0.170939 1.07358168153098e-06
0.17094 -1.19308474678452e-06
0.170941 1.5491986319691e-06
0.170942 -2.6339107534772e-06
0.170943 1.35958998979914e-05
0.170944 4.16380861858618e-06
0.170945 -1.67466697765138e-06
0.170946 7.81174388019003e-06
0.170947 -1.73425683968041e-06
0.170948 1.54657042019944e-06
0.170949 -1.60815332718069e-06
0.17095 1.88875906412046e-06
0.170951 -2.63074371606613e-06
0.170952 5.65511723266659e-06
0.170953 1.19521554032746e-05
0.170954 -2.50329467332918e-06
0.170955 1.58371164344024e-06
0.170956 3.88712017135471e-06
0.170957 -6.25583371718461e-07
0.170958 8.4956883035114e-07
0.170959 -1.60521390899296e-06
0.17096 5.85156503685505e-06
0.170961 4.44626976332731e-06
0.170962 -1.64114624688534e-06
0.170963 9.87138736250826e-07
0.170964 -6.81220693736382e-07
0.170965 4.96259046354786e-07
0.170966 -3.67746794713345e-07
0.170967 2.70272327652067e-07
0.170968 -1.9175084381752e-07
0.170969 1.25757876629314e-07
0.17097 -6.89817326053265e-08
0.170971 2.06775697289852e-08
0.170972 1.62840933307085e-08
0.170973 -2.98814570377397e-08
0.170974 -2.74380756389316e-08
0.170975 4.60914114137575e-07
0.170976 6.53423417728097e-06
0.170977 -1.86728575454509e-06
0.170978 2.01939529125033e-06
0.170979 -3.03889560153701e-06
0.17098 8.79190096937235e-06
0.170981 5.66509629511638e-06
0.170982 1.28441783754457e-06
0.170983 6.37433206233235e-06
0.170984 -2.69389296677608e-06
0.170985 2.00012190767151e-06
0.170986 -1.71044064900074e-06
0.170987 1.59187900071444e-06
0.170988 -1.59263255329488e-06
0.170989 1.73232259049065e-06
0.17099 -2.1586084465237e-06
0.170991 3.89169914534269e-06
0.170992 8.50068799725306e-06
0.170993 -1.08634051857132e-06
0.170994 2.87067332616323e-07
0.170995 5.88877970045581e-06
0.170996 -4.81146873651529e-07
0.170997 6.36125809998502e-07
0.170998 -8.26918909713387e-07
0.170999 1.07135165097104e-06
0.171 -1.42420626570425e-06
0.171001 2.0276340367128e-06
0.171002 2.56584873394341e-06
0.171003 7.24294364204282e-06
0.171004 1.35865907944703e-05
0.171005 5.32864646993565e-06
0.171006 4.29184689959892e-06
0.171007 -2.53854603851973e-06
0.171008 1.8942105187203e-06
0.171009 -1.55421656048074e-06
0.17101 1.35486315027894e-06
0.171011 -1.24271278254416e-06
0.171012 1.20676045666967e-06
0.171013 -1.29276794683727e-06
0.171014 2.29148848898954e-06
0.171015 -5.40825415869551e-07
0.171016 3.80645206521344e-06
0.171017 -1.53414414813986e-06
0.171018 4.41149065437022e-06
0.171019 3.83912523486545e-06
0.17102 -1.22630545816181e-06
0.171021 7.12614739395411e-07
0.171022 -5.06359503600717e-07
0.171023 4.03011278567102e-07
0.171024 -3.46237378964999e-07
0.171025 3.1436826061182e-07
0.171026 -2.97296095529826e-07
0.171027 2.89606034414513e-07
0.171028 -2.87906237793114e-07
0.171029 2.89403455610514e-07
0.17103 -2.90447799602907e-07
0.171031 2.83378441851135e-07
0.171032 -2.45296627996282e-07
0.171033 7.13563646890134e-08
0.171034 2.03056474102672e-06
0.171035 1.98047537454608e-06
0.171036 -1.6868171703145e-06
0.171037 2.08056411802356e-06
0.171038 -3.37982662499361e-06
0.171039 1.2349017587352e-05
0.17104 6.6245914975375e-06
0.171041 -1.86292026135226e-06
0.171042 3.74730213151218e-06
0.171043 -2.25070285860304e-06
0.171044 2.11114513000494e-06
0.171045 -2.66287208122044e-06
0.171046 9.27661655171621e-06
0.171047 2.48448847799211e-06
0.171048 -7.71805265277274e-07
0.171049 3.48139816587244e-07
0.17105 -1.60208614158701e-07
0.171051 1.79971760587472e-08
0.171052 1.38764295027399e-06
0.171053 9.01877861874779e-07
0.171054 3.57171482511945e-07
0.171055 -1.47808076996673e-07
0.171056 1.25804448734582e-07
0.171057 -1.35240353028337e-07
0.171058 1.62849032476504e-07
0.171059 -2.14160307192715e-07
0.17106 3.11892776641487e-07
0.171061 -5.33433496114585e-07
0.171062 1.34110994794372e-06
0.171063 7.5907651216433e-06
0.171064 -1.43132236045929e-06
0.171065 1.49010757317722e-05
0.171066 -3.52194270341152e-07
0.171067 4.00418059653963e-07
0.171068 -4.09082355125396e-07
0.171069 4.23217555881681e-07
0.17107 -4.4912560396136e-07
0.171071 4.90558658661653e-07
0.171072 -5.53633198073665e-07
0.171073 6.5042619729796e-07
0.171074 -8.07187719518449e-07
0.171075 1.09112527555393e-06
0.171076 -1.73655016583409e-06
0.171077 4.48840030616301e-06
0.171078 7.485669862388e-06
0.171079 -2.06937125033266e-06
0.17108 1.2536841402287e-06
0.171081 -1.00592954058633e-06
0.171082 1.96229729400449e-06
0.171083 -1.76687535158675e-07
0.171084 2.7093663040938e-07
0.171085 -2.63779310096942e-07
0.171086 2.4446463651498e-07
0.171087 -2.24878383125781e-07
0.171088 2.07354242242492e-07
0.171089 -1.92058051614741e-07
0.17109 1.78401849675604e-07
0.171091 -1.6544595086949e-07
0.171092 1.51853567486834e-07
0.171093 -1.35167382457962e-07
0.171094 1.09844650351246e-07
0.171095 -5.93972677268734e-08
0.171096 -9.5038607492911e-08
0.171097 4.58933213582824e-06
0.171098 7.16310049413581e-07
0.171099 -5.40060497049075e-07
0.1711 5.33724039022436e-07
0.171101 -6.00179319002591e-07
0.171102 7.60947568569657e-07
0.171103 -1.15453901047825e-06
0.171104 2.7929270265191e-06
0.171105 5.6464529482049e-06
0.171106 -1.3978560656862e-06
0.171107 8.13703703932749e-07
0.171108 -5.89117965821542e-07
0.171109 4.75088608198924e-07
0.17111 -4.0973587708943e-07
0.171111 3.70442205980311e-07
0.171112 -3.4706977630743e-07
0.171113 3.3448309563619e-07
0.171114 -3.29889930250515e-07
0.171115 3.31735998368219e-07
0.171116 -3.3919468557753e-07
0.171117 3.51914529981488e-07
0.171118 -3.69992592971838e-07
0.171119 3.93768558025138e-07
0.17112 -4.23624529998734e-07
0.171121 4.59646569032463e-07
0.171122 -5.00166235778097e-07
0.171123 5.34166635315516e-07
0.171124 -4.6804199411117e-07
0.171125 2.10580445802633e-06
0.171126 -1.41633622238011e-06
0.171127 1.77193467387759e-06
0.171128 -2.74971482535429e-06
0.171129 7.58362224568998e-06
0.17113 6.37141532940944e-06
0.171131 -3.86535935043583e-07
0.171132 3.53184481677589e-06
0.171133 -1.64620433494742e-06
0.171134 1.14044258711341e-06
0.171135 -8.77701195083288e-07
0.171136 7.11796713212367e-07
0.171137 -5.96085634875365e-07
0.171138 5.10208710324765e-07
0.171139 -4.43679374729949e-07
0.17114 3.90514018112289e-07
0.171141 -3.47037775211658e-07
0.171142 3.10872605764689e-07
0.171143 -2.80419595516576e-07
0.171144 2.54558939509068e-07
0.171145 -2.32569877286866e-07
0.171146 2.1397002548764e-07
0.171147 -1.98373621464613e-07
0.171148 1.85530745262752e-07
0.171149 -1.75310019327773e-07
0.17115 1.67696810636241e-07
0.171151 -1.62808525356471e-07
0.171152 1.60933797152627e-07
0.171153 -1.62611611144951e-07
0.171154 1.6878587898079e-07
0.171155 -1.81123832322674e-07
0.171156 2.02668685021459e-07
0.171157 -2.39369697752476e-07
0.171158 3.02402084740556e-07
0.171159 -3.75160228694673e-07
0.17116 9.48272221316985e-06
0.171161 1.47670472994097e-06
0.171162 -5.36700145390255e-07
0.171163 3.20685099788407e-07
0.171164 -2.26996407355663e-07
0.171165 1.74642087673582e-07
0.171166 -1.40966241012751e-07
0.171167 1.17309443086566e-07
0.171168 -9.95902814348269e-08
0.171169 8.56823717493946e-08
0.17117 -7.45261781858272e-08
0.171171 6.55431800432176e-08
0.171172 -5.83414453440565e-08
0.171173 5.27142259948699e-08
0.171174 -4.85569345319618e-08
0.171175 4.58968684727992e-08
0.171176 -4.4915901534732e-08
0.171177 4.60219310217298e-08
0.171178 -5.00164854091329e-08
0.171179 5.84936241213043e-08
0.17118 -7.49024666716113e-08
0.171181 1.07990357276186e-07
0.171182 -1.87526098968558e-07
0.171183 5.13337042112396e-07
0.171184 1.40728452954643e-06
0.171185 -3.80430644674484e-07
0.171186 2.58601232187161e-07
0.171187 -2.21119093020693e-07
0.171188 2.12869048852321e-07
0.171189 -2.22534530015336e-07
0.17119 2.49496214994362e-07
0.171191 -2.99922659625147e-07
0.171192 3.91345189180796e-07
0.171193 -5.80105669320948e-07
0.171194 1.59778331194504e-06
0.171195 -1.02907464396313e-06
0.171196 4.87378463509987e-06
0.171197 4.38477498188293e-06
0.171198 -1.96645201732821e-06
0.171199 1.4967476390187e-06
0.1712 -1.37225984890756e-06
0.171201 1.41072558771824e-06
0.171202 -1.60276588678214e-06
0.171203 2.05950010108928e-06
0.171204 -3.32185630545407e-06
0.171205 2.57898232933327e-05
0.171206 4.92836127663813e-06
0.171207 -1.85303312811845e-06
0.171208 1.03575323751935e-06
0.171209 -6.48710211379619e-07
0.17121 4.14565787011086e-07
0.171211 -2.49770214634656e-07
0.171212 1.19974974069223e-07
0.171213 -7.75510201278667e-09
0.171214 -9.7680999402564e-08
0.171215 2.04868818410003e-07
0.171216 -3.22918204978208e-07
0.171217 4.6488960276681e-07
0.171218 -6.55197309967876e-07
0.171219 9.52093410277663e-07
0.17122 -1.54665879542596e-06
0.171221 3.65825552642274e-06
0.171222 1.11120132736306e-05
0.171223 -2.37419654504003e-06
0.171224 1.86662717333892e-06
0.171225 1.53940179009954e-05
0.171226 -8.67634370352001e-07
0.171227 6.68158364849702e-07
0.171228 -7.53788846739061e-07
0.171229 9.53513918997202e-07
0.17123 -1.29604390570791e-06
0.171231 2.06092202978979e-06
0.171232 -6.94958836298108e-07
0.171233 9.51522377054534e-06
0.171234 4.70824681181892e-07
0.171235 1.12381141877179e-05
0.171236 8.80565156494464e-06
0.171237 -3.40011186435437e-06
0.171238 2.18337495877522e-06
0.171239 -1.63651313988265e-06
0.17124 1.33162573019123e-06
0.171241 -1.16783980608513e-06
0.171242 1.68178132093723e-06
0.171243 -6.62170200039853e-07
0.171244 6.55451306471326e-07
0.171245 -6.13523567063859e-07
0.171246 5.73314511876295e-07
0.171247 -5.33135355868168e-07
0.171248 2.09914427273451e-06
0.171249 -5.60473755157838e-07
0.17125 5.59162263880246e-07
0.171251 -5.8523138583243e-07
0.171252 6.44284915619179e-07
0.171253 -7.60846553288981e-07
0.171254 1.00788248692793e-06
0.171255 -1.70654116340035e-06
0.171256 1.00823990888636e-05
0.171257 2.19173226005607e-06
0.171258 -9.30628310521891e-07
0.171259 5.73743273915505e-07
0.17126 -4.07864409714797e-07
0.171261 3.13125401364153e-07
0.171262 -2.52431720053537e-07
0.171263 2.10688560775371e-07
0.171264 -1.80697979799336e-07
0.171265 1.58882364742618e-07
0.171266 -1.43952333451286e-07
0.171267 1.37445339194704e-07
0.171268 -1.49977935796813e-07
0.171269 3.0312577824366e-07
0.17127 1.26200586928645e-07
0.171271 -2.97269509027729e-08
0.171272 1.93521509960332e-08
0.171273 -2.30189410974941e-08
0.171274 3.18569736976376e-08
0.171275 -4.35812401917177e-08
0.171276 5.74234341334102e-08
0.171277 -7.33690603062026e-08
0.171278 9.20336889097397e-08
0.171279 -1.1439481215956e-07
0.17128 1.42135863934534e-07
0.171281 -1.78224729845428e-07
0.171282 2.28307290397981e-07
0.171283 -3.04530065537465e-07
0.171284 4.38594157057004e-07
0.171285 -7.47645557118696e-07
0.171286 2.32000424825781e-06
0.171287 2.18689403906777e-06
0.171288 -7.39903391622517e-07
0.171289 4.41021100597449e-07
0.17129 -3.10059227845259e-07
0.171291 2.35457748124021e-07
0.171292 -1.86574716578358e-07
0.171293 1.51582536805306e-07
0.171294 -1.24952795832123e-07
0.171295 1.03743012880263e-07
0.171296 -8.62503459916163e-08
0.171297 7.13781672489239e-08
0.171298 -5.84212630574748e-08
0.171299 4.69959507128469e-08
0.1713 -3.6900717487425e-08
0.171301 2.80951992896363e-08
0.171302 -2.07174194087736e-08
0.171303 1.51498127558108e-08
0.171304 -1.21759919948702e-08
0.171305 1.31831592496855e-08
0.171306 -2.10019315329125e-08
0.171307 4.19047810288864e-08
0.171308 -9.10281799218033e-08
0.171309 2.13470714987344e-07
0.17131 -6.13399245069546e-07
0.171311 5.96543049072755e-06
0.171312 2.09786092830533e-06
0.171313 -1.4561323217684e-06
0.171314 1.54175281957186e-06
0.171315 -2.18991640068208e-06
0.171316 1.22280367592714e-05
0.171317 8.97318285023793e-06
0.171318 -1.84487414237832e-06
0.171319 9.82148328343597e-07
0.17132 -6.40478557944465e-07
0.171321 4.56033960047809e-07
0.171322 -3.39324638063063e-07
0.171323 2.57307969590957e-07
0.171324 -1.94811483953894e-07
0.171325 1.43969667441797e-07
0.171326 -1.00121983822788e-07
0.171327 6.01207524305736e-08
0.171328 -2.15216433923713e-08
0.171329 -1.79488103613827e-08
0.17133 6.10573103166038e-08
0.171331 -1.1219995810196e-07
0.171332 1.80521728538314e-07
0.171333 -2.92355947814266e-07
0.171334 5.81187322988126e-07
0.171335 1.51494100025354e-05
0.171336 -2.96457405842286e-07
0.171337 2.4706374064497e-08
0.171338 1.15472259479831e-07
0.171339 -2.39891502237316e-07
0.17134 3.87234797163174e-07
0.171341 -6.01924925536512e-07
0.171342 9.9069338505865e-07
0.171343 -1.99261812132992e-06
0.171344 2.40315946833467e-05
0.171345 3.99164572939249e-06
0.171346 -1.97230278477876e-06
0.171347 1.49647016898563e-06
0.171348 -1.43981596626097e-06
0.171349 2.19328366763004e-06
0.17135 1.05442109657122e-07
0.171351 8.84391620235359e-07
0.171352 -1.70861086860033e-06
0.171353 4.61005007116173e-06
0.171354 1.47344781548375e-05
0.171355 -3.67817289315103e-06
0.171356 2.52780877370288e-06
0.171357 -2.22764894237262e-06
0.171358 2.24819574604805e-06
0.171359 -2.52250140660873e-06
0.17136 4.53570088605126e-06
0.171361 -5.1077344752806e-06
0.171362 1.83754909485051e-05
0.171363 1.05480667856651e-05
0.171364 -3.3370281675746e-06
0.171365 9.1131196178362e-06
0.171366 -1.51554926178728e-06
0.171367 9.92641724535823e-07
0.171368 -6.52772054548493e-07
0.171369 3.65437990996026e-07
0.17137 -4.17484972570631e-08
0.171371 -5.37469457603075e-07
0.171372 4.27740522524685e-06
0.171373 2.3791113013934e-06
0.171374 -1.13100775794572e-06
0.171375 7.53096491242347e-07
0.171376 1.15378892565205e-05
0.171377 1.62373081891995e-06
0.171378 5.68840053198332e-06
0.171379 3.61117570466522e-07
0.17138 -3.60191161253718e-07
0.171381 3.29065690006677e-07
0.171382 -2.99608198685064e-07
0.171383 1.27779345584263e-05
0.171384 -2.6058464301207e-07
0.171385 2.54420531449489e-07
0.171386 -2.61519318882927e-07
0.171387 2.9018022689128e-07
0.171388 -3.60166348704989e-07
0.171389 5.31023992603962e-07
0.17139 1.20249141824861e-06
0.171391 4.14615231520002e-06
0.171392 3.90847192867842e-06
0.171393 -2.01917984991707e-06
0.171394 1.92313432188757e-06
0.171395 -2.50948364506046e-06
0.171396 5.1433654464929e-06
0.171397 2.59920321792791e-05
0.171398 -3.77138631188238e-06
0.171399 2.21077917476463e-06
0.1714 -1.72165854448951e-06
0.171401 1.5675274822529e-06
0.171402 -1.62157569030253e-06
0.171403 1.94585745855889e-06
0.171404 -3.0438429923274e-06
0.171405 1.59478753672852e-05
0.171406 3.78794162806646e-06
0.171407 -1.76968586796087e-06
0.171408 1.78287943583842e-06
0.171409 8.31189549912588e-06
0.17141 -9.25831477958147e-07
0.171411 6.57935673687888e-07
0.171412 -6.68802593834761e-07
0.171413 7.81894400171927e-07
0.171414 -9.94503407920983e-07
0.171415 1.38563759228062e-06
0.171416 -2.26192638218683e-06
0.171417 5.77959836252534e-06
0.171418 1.36905657862237e-05
0.171419 -3.99169682375864e-06
0.17142 1.26476739358192e-05
0.171421 3.30667076614672e-08
0.171422 2.4966314083372e-07
0.171423 -2.25536910476762e-07
0.171424 1.58226155704827e-07
0.171425 -8.00194733311909e-08
0.171426 -7.07538872240597e-09
0.171427 1.11246981201413e-07
0.171428 -2.53822969038938e-07
0.171429 4.96406726914133e-07
0.17143 -1.12309624671975e-06
0.171431 1.45954481998942e-05
0.171432 1.60996744350301e-06
0.171433 -7.86749867603879e-07
0.171434 5.16536755461063e-07
0.171435 -3.74415974603531e-07
0.171436 2.81556990285669e-07
0.171437 -2.11999017606697e-07
0.171438 1.53919818446275e-07
0.171439 -9.98800398873081e-08
0.17144 4.32073143350208e-08
0.171441 2.49935471547617e-08
0.171442 -1.21296525675907e-07
0.171443 2.86787521479591e-07
0.171444 -6.71637238007053e-07
0.171445 2.6690565502786e-06
0.171446 3.12102074225979e-06
0.171447 -1.29383005975366e-06
0.171448 9.41695136422394e-07
0.171449 -8.10298258896794e-07
0.17145 7.57480637588744e-07
0.171451 -7.44940902241405e-07
0.171452 7.58380101532709e-07
0.171453 -7.90837010763388e-07
0.171454 8.35422496534827e-07
0.171455 -8.60605605654713e-07
0.171456 5.12005630476915e-06
0.171457 -1.41017561859381e-06
0.171458 1.59822035282325e-06
0.171459 -1.95182912906017e-06
0.17146 2.57842589988709e-06
0.171461 -3.9227335762955e-06
0.171462 8.92931852591343e-06
0.171463 2.21749119217488e-05
0.171464 -4.40394288523503e-06
0.171465 2.21571347614687e-06
0.171466 -1.31727534345355e-06
0.171467 7.90381288304833e-07
0.171468 -4.05017735541721e-07
0.171469 6.16656699776002e-08
0.17147 3.20332365170919e-07
0.171471 9.24748433487681e-07
0.171472 6.48673670780777e-06
0.171473 5.59251727123397e-06
0.171474 5.2964944690247e-06
0.171475 -2.82498317395734e-07
0.171476 4.10607461863465e-07
0.171477 -6.52612871752064e-07
0.171478 1.11917003421365e-06
0.171479 -9.60949113513273e-07
0.17148 1.48312698872787e-06
0.171481 -2.01599082375418e-06
0.171482 1.45494685997943e-05
0.171483 1.84590248054093e-05
0.171484 1.1334728763862e-05
0.171485 8.00627579504663e-06
0.171486 -3.17805507523526e-06
0.171487 1.69011938545009e-06
0.171488 -6.62251994233817e-07
0.171489 -8.29995147586721e-07
0.17149 1.0155244358577e-05
0.171491 2.1240642315343e-05
0.171492 1.0535054122139e-05
0.171493 3.78955163438951e-07
0.171494 -6.17973197405655e-07
0.171495 5.65647667067986e-07
0.171496 -4.19178640879562e-07
0.171497 8.24237505469453e-08
0.171498 6.41462862420862e-06
0.171499 1.33696744610172e-06
0.1715 -9.24508010113201e-07
0.171501 7.8525195117108e-07
0.171502 -7.1549368781555e-07
0.171503 6.77538632946768e-07
0.171504 -6.59434813243017e-07
0.171505 6.56826147713217e-07
0.171506 -6.68323833554404e-07
0.171507 6.9436860942876e-07
0.171508 -7.37253561439186e-07
0.171509 8.01561326320745e-07
0.17151 -8.95740413473654e-07
0.171511 1.03629270323261e-06
0.171512 -1.25911474380899e-06
0.171513 1.65876835713778e-06
0.171514 -2.58465997197146e-06
0.171515 7.05016530614805e-06
0.171516 9.52694273331745e-06
0.171517 -8.79306842622773e-07
0.171518 2.88865934662146e-06
0.171519 1.30572117410297e-06
0.17152 -8.71657435700301e-07
0.171521 9.95397468797998e-07
0.171522 -1.27088056667919e-06
0.171523 1.71873986706248e-06
0.171524 -2.55388426588155e-06
0.171525 5.15642311361533e-06
0.171526 5.22780188708654e-06
0.171527 4.92053971504762e-06
0.171528 1.23693533224682e-05
0.171529 -4.33007794835349e-07
0.17153 5.40576975119952e-06
0.171531 -1.7559098201938e-06
0.171532 1.16244402442312e-06
0.171533 -8.18489505734343e-07
0.171534 5.7481416579522e-07
0.171535 -3.90788222560454e-07
0.171536 2.646091573073e-07
0.171537 -2.85113246897171e-07
0.171538 9.4984976461112e-06
0.171539 1.06793461959735e-06
0.17154 -1.09372380493576e-06
0.171541 1.38379848607217e-06
0.171542 -5.37830373921307e-07
0.171543 9.53623156935449e-06
0.171544 9.55543139308422e-07
0.171545 1.05604533771553e-06
0.171546 -2.72981556326994e-06
0.171547 8.57801579423867e-06
0.171548 7.15886104525302e-06
0.171549 3.77175890102752e-06
0.17155 5.7123936243956e-06
0.171551 -2.22975730997656e-06
0.171552 1.84947510152766e-06
0.171553 -1.32785811810716e-06
0.171554 9.00175705689647e-07
0.171555 -1.09804523694168e-07
0.171556 1.42309054606417e-06
0.171557 -6.49852034758004e-07
0.171558 -2.66640987284742e-09
0.171559 7.36550518842844e-06
0.17156 2.24213769055012e-06
0.171561 -1.53369718658427e-06
0.171562 1.57484408848492e-06
0.171563 9.30220478923046e-08
0.171564 6.84842759857812e-07
0.171565 -8.24283451345346e-07
0.171566 1.00101978239514e-06
0.171567 -1.41526573209606e-06
0.171568 3.13998318871475e-06
0.171569 9.04350817012691e-06
0.17157 -2.61752253951011e-06
0.171571 1.33181692121527e-05
0.171572 8.62355721796444e-07
0.171573 -3.35787178472958e-07
0.171574 2.20616098722198e-07
0.171575 -1.84414952968976e-07
0.171576 1.74093827197169e-07
0.171577 -1.75304718705488e-07
0.171578 1.83186701736957e-07
0.171579 -1.96063119727372e-07
0.17158 2.13615165141698e-07
0.171581 -2.36207408549393e-07
0.171582 2.64776074164182e-07
0.171583 -3.00904659457928e-07
0.171584 3.46912350842828e-07
0.171585 -4.06546573812477e-07
0.171586 4.86217839172316e-07
0.171587 -5.9706525826911e-07
0.171588 7.59958214842762e-07
0.171589 -1.01946400662256e-06
0.17159 1.489455937867e-06
0.171591 -2.57127535710453e-06
0.171592 7.3805792352064e-06
0.171593 1.16192709863024e-05
0.171594 -3.64773850726029e-06
0.171595 2.34349657597408e-06
0.171596 -1.84036006261465e-06
0.171597 1.59911754610099e-06
0.171598 -1.47818810045769e-06
0.171599 1.41269215985341e-06
0.1716 -1.25106122667425e-06
0.171601 2.49249737947401e-06
0.171602 -2.23531452463178e-06
0.171603 2.67281912250329e-06
0.171604 -3.81042181337349e-06
0.171605 9.44577801627944e-06
0.171606 3.72202513956565e-06
0.171607 3.94285364768129e-06
0.171608 1.35823865883339e-05
0.171609 -4.00509906821836e-06
0.17161 2.6469601949677e-06
0.171611 -2.3468727472417e-06
0.171612 3.3215813780728e-06
0.171613 8.32676768759012e-06
0.171614 -1.33438798849797e-06
0.171615 9.38456216330857e-07
0.171616 -1.26156292358628e-06
0.171617 9.61691289563337e-06
0.171618 1.53203621394657e-06
0.171619 5.13706014984942e-06
0.17162 -8.43604444789571e-07
0.171621 9.79301303579692e-07
0.171622 -1.4794740062407e-06
0.171623 3.12821364048914e-06
0.171624 1.33256084453196e-05
0.171625 -1.44249565758388e-06
0.171626 2.59442187079404e-07
0.171627 5.46605784124371e-07
0.171628 -1.77879828475152e-06
0.171629 6.35188486859949e-06
0.17163 1.42710253287347e-05
0.171631 -4.61557216771009e-06
0.171632 3.27669274579213e-06
0.171633 -2.94074871913347e-06
0.171634 3.14207589852943e-06
0.171635 -4.26108868244696e-06
0.171636 1.1303549082194e-05
0.171637 1.02153468532401e-05
0.171638 3.52689101860521e-07
0.171639 1.19050637353603e-05
0.17164 1.51752177258985e-06
0.171641 -5.83804997153576e-07
0.171642 3.89135236052707e-07
0.171643 -2.64204666787067e-07
0.171644 -7.94205142928806e-08
0.171645 3.17132913548668e-06
0.171646 5.51514993439204e-06
0.171647 -5.52643450039273e-06
0.171648 2.84659131331924e-05
0.171649 9.42189647396421e-06
0.17165 -4.31825806758748e-06
0.171651 5.48721173761458e-06
0.171652 -7.09162866971428e-07
0.171653 5.06384332114654e-06
0.171654 6.64595770621791e-06
0.171655 -1.51466876444986e-06
0.171656 5.41589780344259e-06
0.171657 -4.95033945479711e-06
0.171658 1.02940736739328e-05
0.171659 8.97335829641428e-06
0.17166 -1.51736217650151e-06
0.171661 -4.68684065396674e-07
0.171662 5.47237505428275e-06
0.171663 2.38947350824657e-06
0.171664 6.54743048212339e-07
0.171665 8.04309281423096e-06
0.171666 -1.70503976884471e-06
0.171667 8.04679680899872e-07
0.171668 -2.27133819978205e-07
0.171669 -4.59350725865941e-07
0.17167 2.21503990689713e-06
0.171671 1.45940239291784e-05
0.171672 -2.52518565728586e-06
0.171673 1.49332485075567e-06
0.171674 -1.05639247431891e-06
0.171675 7.78160346521783e-07
0.171676 -5.60029648796402e-07
0.171677 2.17690317570482e-06
0.171678 1.1225445440483e-05
0.171679 2.16362190894874e-06
0.17168 -1.3182142826931e-06
0.171681 1.07052291576867e-06
0.171682 -9.58283162207445e-07
0.171683 9.04216677326603e-07
0.171684 -8.85509841367091e-07
0.171685 8.94575436058176e-07
0.171686 -9.30663887611887e-07
0.171687 9.98155191586613e-07
0.171688 -1.10798546419382e-06
0.171689 1.28300651684139e-06
0.17169 -1.57454264836623e-06
0.171691 2.11928156201827e-06
0.171692 -3.42187825181281e-06
0.171693 9.95287634889364e-06
0.171694 1.07662009300552e-05
0.171695 -3.78184113888949e-06
0.171696 2.78065412389157e-06
0.171697 -3.34586844258465e-06
0.171698 1.46816915993953e-05
0.171699 5.88980184695839e-06
0.1717 -2.26444255299538e-06
0.171701 7.68421089440309e-06
0.171702 -2.00122970765078e-06
0.171703 7.87715653442839e-06
0.171704 1.15115535651058e-05
0.171705 -3.50336139579145e-06
0.171706 2.09868399104538e-06
0.171707 -1.52357023518594e-06
0.171708 1.23856289368382e-06
0.171709 -1.14506145321105e-06
0.17171 1.49603971874997e-06
0.171711 2.40049163069665e-06
0.171712 -3.12333105148626e-07
0.171713 2.51730621957649e-07
0.171714 -4.94315685112389e-07
0.171715 2.61687043260938e-06
0.171716 1.04601961096596e-06
0.171717 -3.19299941484079e-07
0.171718 -1.43174548767027e-07
0.171719 6.7716651794173e-06
0.17172 1.10579986847434e-06
0.171721 -7.32218551648827e-07
0.171722 7.18549601895548e-07
0.171723 -1.09479624434737e-06
0.171724 9.1476253737422e-06
0.171725 1.99615114758395e-06
0.171726 -1.59676491674801e-06
0.171727 2.73584047664816e-06
0.171728 1.37708663739172e-05
0.171729 -1.98859569608556e-06
0.17173 1.38563266067878e-06
0.171731 -1.77369143365164e-06
0.171732 8.88805284865152e-06
0.171733 3.31865387801045e-06
0.171734 -2.2248244539469e-06
0.171735 3.61905318865005e-06
0.171736 3.39868299681197e-06
0.171737 -5.43309145715896e-07
0.171738 6.21241974283624e-08
0.171739 1.58896700648306e-07
0.17174 -3.10549177704915e-07
0.171741 4.44070233372244e-07
0.171742 -5.83200022881847e-07
0.171743 7.45609278649866e-07
0.171744 -9.4448220733067e-07
0.171745 1.11459364429771e-06
0.171746 2.40047020672908e-06
0.171747 1.96015728998454e-05
0.171748 7.99578685532381e-06
0.171749 -2.8546325567826e-06
0.17175 1.65665719593795e-06
0.171751 -1.1145441281598e-06
0.171752 7.89480766367454e-07
0.171753 -5.52832023306201e-07
0.171754 3.46641013262129e-07
0.171755 -1.28507788043999e-07
0.171756 -1.58393448294707e-07
0.171757 6.44530966585079e-07
0.171758 -1.83077400726707e-06
0.171759 1.0243303086018e-05
0.17176 6.07169983674661e-06
0.171761 9.39805584622555e-07
0.171762 1.37000787775304e-05
0.171763 6.8179460104725e-08
0.171764 2.31100806582613e-06
0.171765 1.22983849929913e-07
0.171766 4.04840526063113e-06
0.171767 5.03357881492786e-06
0.171768 -5.06097167357379e-08
0.171769 -1.65677600840637e-06
0.17177 7.17410032049202e-06
0.171771 9.6219061507356e-06
0.171772 -2.56681582460618e-06
0.171773 1.65395628233648e-06
0.171774 -1.24138748711099e-06
0.171775 1.03597072855514e-06
0.171776 -1.0448160077956e-06
0.171777 3.56939937017043e-06
0.171778 1.04315852362645e-05
0.171779 1.08754315929135e-06
0.17178 3.03477253435548e-06
0.171781 8.05864703643489e-06
0.171782 4.91982225105569e-06
0.171783 -6.92334452095112e-07
0.171784 1.23115021289408e-07
0.171785 7.63157714813355e-08
0.171786 -1.75537128408746e-07
0.171787 2.37688375319078e-07
0.171788 -2.84753973685964e-07
0.171789 3.26510179303543e-07
0.17179 -3.68101802424169e-07
0.171791 4.13031357701687e-07
0.171792 -4.64439809993351e-07
0.171793 5.26063356639673e-07
0.171794 -6.03471472325522e-07
0.171795 7.06575249465909e-07
0.171796 -8.56274817490375e-07
0.171797 1.10713866766406e-06
0.171798 -1.66062048169061e-06
0.171799 4.96365719197081e-06
0.1718 5.87295105268889e-06
0.171801 -2.57000261469642e-06
0.171802 9.69470698296385e-06
0.171803 5.71068782059305e-06
0.171804 -4.75227332697641e-06
0.171805 1.03061636133808e-05
0.171806 6.69501503250921e-06
0.171807 -9.39996750964374e-07
0.171808 -1.06534281972476e-06
0.171809 6.49189657409639e-06
0.17181 6.24894640936427e-06
0.171811 -2.11016438373972e-06
0.171812 8.7104804573028e-07
0.171813 5.73108785568493e-07
0.171814 1.40365974796581e-05
0.171815 -2.27469321949372e-06
0.171816 1.46061035142403e-06
0.171817 -1.10769377993193e-06
0.171818 8.92397747132586e-07
0.171819 -7.39766782050955e-07
0.17182 6.22007764207662e-07
0.171821 -5.25968641889983e-07
0.171822 4.44220771884365e-07
0.171823 -3.71917672408442e-07
0.171824 3.05177981784089e-07
0.171825 -2.40217927893835e-07
0.171826 1.72236947788272e-07
0.171827 -9.11431764548908e-08
0.171828 -3.82192769491673e-08
0.171829 5.66537533496449e-07
0.17183 6.42746116148053e-07
0.171831 -2.56245851884345e-07
0.171832 1.43980136868996e-07
0.171833 -7.59286750713029e-08
0.171834 2.451425005525e-08
0.171835 1.59658844083992e-08
0.171836 -4.00443347119264e-08
0.171837 -8.14088769905305e-09
0.171838 4.17511024004305e-06
0.171839 4.38554168719535e-06
0.17184 1.7821576677311e-05
0.171841 6.20194586855779e-06
0.171842 -3.32127287543422e-06
0.171843 4.87390638960929e-06
0.171844 4.74742597810088e-06
0.171845 -5.28986687719577e-07
0.171846 -1.42135700974957e-07
0.171847 4.23547575223926e-07
0.171848 -2.07896567789367e-07
0.171849 1.83661282815864e-05
0.17185 -5.56233918495541e-07
0.171851 1.43247040717788e-06
0.171852 -2.36929777996008e-06
0.171853 5.26721346809159e-06
0.171854 1.25396708869554e-05
0.171855 -1.98442844141741e-06
0.171856 6.07998924480255e-07
0.171857 5.64608149281874e-08
0.171858 -5.53319905189511e-07
0.171859 1.04529342488054e-06
0.17186 -1.65427394757692e-06
0.171861 2.59331936429457e-06
0.171862 -4.54746418732027e-06
0.171863 1.28771656507705e-05
0.171864 2.35927348482132e-05
0.171865 -5.66347771466419e-06
0.171866 3.17487835850825e-06
0.171867 -2.08834029800909e-06
0.171868 1.40147594489038e-06
0.171869 -8.12182533852468e-07
0.17187 4.96937608583238e-08
0.171871 2.02470359163375e-06
0.171872 3.06399813619827e-05
0.171873 -3.76270288386933e-06
0.171874 2.98644365164445e-06
0.171875 -3.51030098857201e-06
0.171876 1.54635036772484e-05
0.171877 2.87289012965752e-06
0.171878 -1.57506080461605e-06
0.171879 1.25017664825156e-05
0.17188 9.23527745055952e-07
0.171881 -4.43799435502735e-07
0.171882 2.97986517688807e-07
0.171883 -2.19197081269279e-07
0.171884 1.63279123897622e-07
0.171885 -1.17792984457001e-07
0.171886 7.8216653247277e-08
0.171887 -4.23983550770111e-08
0.171888 9.15087412939851e-09
0.171889 2.23014270294446e-08
0.17189 -5.26463569411474e-08
0.171891 8.25928308919693e-08
0.171892 -1.12884613202301e-07
0.171893 1.44457980211769e-07
0.171894 -1.78717576168335e-07
0.171895 2.1762928157638e-07
0.171896 -2.64002356360442e-07
0.171897 3.22246940572961e-07
0.171898 -4.00292551182865e-07
0.171899 5.13986367023902e-07
0.1719 -6.98771104467135e-07
0.171901 1.05229814222255e-06
0.171902 -1.96607693743741e-06
0.171903 7.91527091746555e-06
0.171904 8.03177653242782e-06
0.171905 1.52888287569733e-06
0.171906 5.67115700532935e-07
0.171907 -6.2050511401396e-07
0.171908 5.95967011411472e-07
0.171909 -5.76383248253499e-07
0.17191 5.69893017245009e-07
0.171911 -5.76163026598458e-07
0.171912 5.94008837368035e-07
0.171913 -6.22699224088679e-07
0.171914 6.62206405679879e-07
0.171915 -7.1324060537922e-07
0.171916 7.77095585191498e-07
0.171917 -8.55499661882002e-07
0.171918 9.50069270214467e-07
0.171919 -1.05955700498878e-06
0.17192 1.16412969257525e-06
0.171921 -1.07645205888019e-06
0.171922 1.27310659046758e-05
0.171923 -4.60615222886739e-06
0.171924 9.80188964704514e-06
0.171925 1.22873215734501e-05
0.171926 -1.99263870719755e-06
0.171927 5.53672806800285e-06
0.171928 -7.90815636114331e-07
0.171929 -4.92637066585956e-10
0.17193 2.52002148249492e-06
0.171931 -5.15409493069153e-07
0.171932 2.27152479866678e-06
0.171933 -1.15540378916762e-06
0.171934 2.01831317089215e-06
0.171935 -3.49207343940249e-06
0.171936 9.41176001660254e-06
0.171937 1.07114544319806e-05
0.171938 -1.13598329586345e-06
0.171939 5.08917837656633e-07
0.17194 7.51822285240026e-07
0.171941 -2.51725467587324e-06
0.171942 9.23131287042857e-06
0.171943 9.82500612938173e-06
0.171944 -1.34295858742157e-06
0.171945 7.03569061633686e-06
0.171946 -2.83295063476474e-06
0.171947 1.87342845712434e-06
0.171948 -1.32838735517892e-06
0.171949 9.20898933592126e-07
0.17195 -5.52596768833447e-07
0.171951 1.53481731105626e-07
0.171952 2.79553221501415e-06
0.171953 -1.82394477403763e-06
0.171954 9.47920485950896e-06
0.171955 8.137619461702e-06
0.171956 -4.19416625428211e-06
0.171957 4.50319378149931e-06
0.171958 7.0472016480883e-06
0.171959 -2.55675268215741e-07
0.17196 -2.37720897694541e-07
0.171961 3.5324921358745e-07
0.171962 -3.78447434792873e-07
0.171963 3.74547373354182e-07
0.171964 -3.6099002791025e-07
0.171965 3.45207470859569e-07
0.171966 -3.30535736091645e-07
0.171967 3.18874703600477e-07
0.171968 -3.11477777254967e-07
0.171969 3.09488659803792e-07
0.17197 -3.14276594354402e-07
0.171971 3.27706277315695e-07
0.171972 -3.5254988367757e-07
0.171973 3.93309778485247e-07
0.171974 -4.57797034904677e-07
0.171975 5.60621611381608e-07
0.171976 -7.32636074725261e-07
0.171977 1.05095714313172e-06
0.171978 -1.77494810144402e-06
0.171979 4.63843493447662e-06
0.17198 1.18864511998038e-05
0.171981 -2.76773270204392e-06
0.171982 1.26211395846935e-05
0.171983 -2.57185040293854e-06
0.171984 2.91234753510684e-06
0.171985 5.71715163989779e-06
0.171986 2.67062494072459e-06
0.171987 -2.0062293670317e-06
0.171988 5.07241569072536e-06
0.171989 1.00260442787673e-05
0.17199 -2.37705664693877e-06
0.171991 1.31204938108305e-06
0.171992 -8.95619454390689e-07
0.171993 6.78796817802905e-07
0.171994 -5.49513761372256e-07
0.171995 4.66531036884202e-07
0.171996 -4.11331561494502e-07
0.171997 3.7478835499438e-07
0.171998 -3.52380469372413e-07
0.171999 3.42255811513468e-07
0.172 -3.44594254662937e-07
0.172001 3.6219900461685e-07
0.172002 -4.02727317672694e-07
0.172003 4.86508123345907e-07
0.172004 -6.82617444699178e-07
0.172005 1.4713019858758e-06
0.172006 2.17906271690194e-06
0.172007 -2.57932996036677e-07
0.172008 -3.71784908481504e-07
0.172009 6.07663257175015e-06
0.17201 1.69578490899344e-06
0.172011 -1.12695316197996e-06
0.172012 1.13095605512191e-06
0.172013 -1.52501139853463e-06
0.172014 3.51541484188641e-06
0.172015 7.96191716702841e-06
0.172016 -2.17165252586659e-06
0.172017 1.64964535168137e-06
0.172018 -2.07749041376999e-06
0.172019 1.61652054577158e-05
0.17202 1.69140586620524e-06
0.172021 -7.36225911434957e-07
0.172022 4.81766185918082e-07
0.172023 -3.85336703840955e-07
0.172024 3.55357369088965e-07
0.172025 -3.72738551012341e-07
0.172026 4.55701386009914e-07
0.172027 -7.35704249570821e-07
0.172028 7.1457769721021e-06
0.172029 5.35939451556533e-07
0.17203 2.23959793524091e-08
0.172031 2.42238591376571e-06
0.172032 -4.71929962253915e-07
0.172033 3.49702451552736e-07
0.172034 -3.45531489062382e-07
0.172035 4.36022662977e-07
0.172036 -7.75057021190192e-07
0.172037 4.64558164586866e-06
0.172038 1.49435374815017e-06
0.172039 -7.85613326192141e-07
0.17204 6.23136159876199e-07
0.172041 -5.80993646920054e-07
0.172042 5.95627571329894e-07
0.172043 -6.58298844361143e-07
0.172044 7.91961857803409e-07
0.172045 -1.10332434378394e-06
0.172046 2.4677067843317e-06
0.172047 2.5347449656905e-06
0.172048 -4.54474356529637e-07
0.172049 5.5034275351582e-08
0.17205 1.50034177751885e-07
0.172051 -3.0744830195627e-07
0.172052 4.65042453195387e-07
0.172053 -6.59155619115747e-07
0.172054 9.50509671582117e-07
0.172055 -1.51732970039439e-06
0.172056 3.41692006596739e-06
0.172057 1.67426723653867e-05
0.172058 -1.95295388872783e-06
0.172059 9.09504735830841e-07
0.17206 -4.38650604797689e-07
0.172061 8.4111930684269e-08
0.172062 3.27970163105119e-07
0.172063 -1.10524904412098e-06
0.172064 4.72932601472251e-06
0.172065 6.56449205114001e-06
0.172066 -2.36893869295142e-06
0.172067 1.72062086253308e-06
0.172068 -1.49558473490852e-06
0.172069 1.09370146012786e-05
0.17207 -1.70177486221532e-06
0.172071 3.25835218479833e-06
0.172072 1.24986820595883e-06
0.172073 3.29450955556279e-07
0.172074 -9.76399415698041e-07
0.172075 2.6318843577565e-06
0.172076 5.25991319962322e-06
0.172077 -1.21838176344444e-06
0.172078 6.38511862025802e-07
0.172079 -4.00199883976887e-07
0.17208 2.64493587848647e-07
0.172081 -1.68638824471997e-07
0.172082 8.44264659098483e-08
0.172083 1.26160292752516e-08
0.172084 -1.72199463539671e-07
0.172085 6.38714827997198e-07
0.172086 8.59096715735818e-06
0.172087 -9.38594022194919e-07
0.172088 6.01374742150095e-07
0.172089 -4.88486603502837e-07
0.17209 4.38948894699227e-07
0.172091 -4.18981983479721e-07
0.172092 4.18683463411539e-07
0.172093 -4.37554353883558e-07
0.172094 4.86333114190085e-07
0.172095 -6.23145820226699e-07
0.172096 2.59961487938454e-06
0.172097 -1.73768650347078e-08
0.172098 2.43562515098285e-07
0.172099 -3.40085020284527e-07
0.1721 4.16825057476816e-07
0.172101 -4.96372984890642e-07
0.172102 5.90763960567276e-07
0.172103 -7.13130189527341e-07
0.172104 8.85188343133499e-07
0.172105 -1.1527552112785e-06
0.172106 1.63822142667331e-06
0.172107 -2.82645668072397e-06
0.172108 1.08541412534837e-05
0.172109 5.52627078139784e-06
0.17211 -2.09893728832405e-06
0.172111 1.23468119214483e-06
0.172112 -8.2663053184051e-07
0.172113 5.77394661858292e-07
0.172114 -3.98295259994779e-07
0.172115 2.51323391862709e-07
0.172116 -1.13398290099307e-07
0.172117 -3.92388109399807e-08
0.172118 2.5425946791695e-07
0.172119 -7.23735376375909e-07
0.17212 6.48784822890267e-06
0.172121 1.28920498311457e-06
0.172122 -5.76460600600125e-07
0.172123 3.31720332983986e-07
0.172124 -1.88249842519261e-07
0.172125 8.104093484256e-08
0.172126 1.17902083911676e-08
0.172127 -1.01199814462696e-07
0.172128 1.95392365962444e-07
0.172129 -3.03482185565774e-07
0.17213 4.39407614689489e-07
0.172131 -6.29961916048861e-07
0.172132 9.36732710290933e-07
0.172133 -1.39066710943416e-06
0.172134 5.92831233876628e-06
0.172135 5.392849829964e-06
0.172136 -1.80466780749103e-06
0.172137 1.06186896022579e-06
0.172138 -7.31905661762475e-07
0.172139 5.39289668451565e-07
0.17214 -4.08267916698616e-07
0.172141 3.09121470783075e-07
0.172142 -2.27163915233892e-07
0.172143 1.53357293844598e-07
0.172144 -8.03508854939113e-08
0.172145 -4.74018185584491e-10
0.172146 1.02942685877975e-07
0.172147 -2.56346070860632e-07
0.172148 5.42567177953145e-07
0.172149 -1.30387962301083e-06
0.17215 6.42663950868048e-06
0.172151 1.35439820258991e-05
0.172152 3.24796524327575e-06
0.172153 -3.56377503278005e-07
0.172154 5.89979551242076e-10
0.172155 9.42287434729815e-08
0.172156 -1.26374300167064e-07
0.172157 1.38914768028778e-07
0.172158 -1.45752358959555e-07
0.172159 1.53163882013629e-07
0.17216 -1.6562669982473e-07
0.172161 1.88835721441785e-07
0.172162 -2.34253627730884e-07
0.172163 3.34415763892836e-07
0.172164 -6.40916572399218e-07
0.172165 9.20046912768513e-06
0.172166 8.33299126185929e-07
0.172167 -4.32217019285984e-07
0.172168 3.13288944941942e-07
0.172169 -2.59213511687538e-07
0.17217 2.2872996082667e-07
0.172171 -2.06781237127531e-07
0.172172 1.83250965635715e-07
0.172173 -1.4314125295703e-07
0.172174 4.18588087919513e-08
0.172175 4.16971411068489e-07
0.172176 2.47640973164848e-06
0.172177 -9.98760293787415e-07
0.172178 8.86792804010818e-07
0.172179 -9.30395555524728e-07
0.17218 1.06864053745777e-06
0.172181 -1.33143006593507e-06
0.172182 1.84474440961654e-06
0.172183 -3.1126767783935e-06
0.172184 1.07088073037541e-05
0.172185 5.84372683062967e-06
0.172186 1.39066981382358e-06
0.172187 1.38059794777599e-05
0.172188 4.5966386008266e-06
0.172189 -3.17327997336532e-08
0.17219 -4.29235276436893e-07
0.172191 5.55926874303571e-07
0.172192 -6.33503631732247e-07
0.172193 7.7166342004817e-07
0.172194 1.83846107805486e-06
0.172195 7.26472710011771e-07
0.172196 -1.32083255512093e-06
0.172197 5.87247885279291e-06
0.172198 2.33407266434768e-06
0.172199 -1.13499361964905e-06
0.1722 1.78596486486343e-06
0.172201 1.95773237774817e-07
0.172202 4.10050110868698e-08
0.172203 -7.41636396851721e-08
0.172204 8.04713328744713e-08
0.172205 -8.15804413081131e-08
0.172206 8.24988307369373e-08
0.172207 -8.51909742737712e-08
0.172208 9.19950929347123e-08
0.172209 -1.07306260320848e-07
0.17221 9.0931240792858e-07
0.172211 8.42408485326287e-07
0.172212 -1.17118606458623e-07
0.172213 7.80250104281829e-06
0.172214 6.63008595574874e-06
0.172215 4.94432912866631e-06
0.172216 2.04963012689512e-05
0.172217 -1.39493665298613e-06
0.172218 8.48350401282926e-06
0.172219 4.79145699444178e-06
0.17222 -1.600215652724e-06
0.172221 8.90708466229803e-07
0.172222 -5.9219747559812e-07
0.172223 4.32907379183418e-07
0.172224 -3.36154405798612e-07
0.172225 2.72174351457307e-07
0.172226 -2.2708883236528e-07
0.172227 1.93481721241609e-07
0.172228 -1.67056927642678e-07
0.172229 1.45070542277491e-07
0.17223 -1.25318626382899e-07
0.172231 1.05846823729263e-07
0.172232 -8.43731118681434e-08
0.172233 5.73342949474951e-08
0.172234 -1.84762867645042e-08
0.172235 -4.52733290552492e-08
0.172236 1.6919701645193e-07
0.172237 -4.91092880947435e-07
0.172238 2.49086491936386e-06
0.172239 2.64914365327663e-06
0.17224 -1.54664693048672e-06
0.172241 1.63777156866565e-05
0.172242 -2.04196436708037e-07
0.172243 4.41289043387872e-07
0.172244 -5.4554030478311e-07
0.172245 6.49816279688081e-07
0.172246 -7.93776802009777e-07
0.172247 1.02567089685383e-06
0.172248 -1.4663756627235e-06
0.172249 2.69633990716341e-06
0.17225 2.63154964491476e-06
0.172251 8.31156201739917e-06
0.172252 1.67984970409461e-05
0.172253 8.60371262916178e-06
0.172254 4.48534966844407e-08
0.172255 -5.07648056505944e-07
0.172256 5.67584745778699e-07
0.172257 -5.51986762512565e-07
0.172258 5.0620976397775e-07
0.172259 -4.16759561772741e-07
0.17226 1.89023261247379e-07
0.172261 9.34138969505463e-07
0.172262 4.45252960419387e-06
0.172263 -2.27875790708124e-06
0.172264 2.27824568094562e-06
0.172265 -2.98808414300032e-06
0.172266 1.09450985493544e-05
0.172267 -5.6210365232661e-07
0.172268 8.05990180759281e-06
0.172269 2.36660402067883e-06
0.17227 1.57117193275269e-07
0.172271 -2.15037838680328e-06
0.172272 1.33209663935184e-05
0.172273 1.0476097230931e-05
0.172274 -4.4671052592343e-06
0.172275 3.13267855974826e-06
0.172276 3.50408912736785e-06
0.172277 3.51680206282797e-06
0.172278 -4.17162548081293e-06
0.172279 8.74526294889743e-06
0.17228 7.50219111364028e-06
0.172281 -1.40776900130112e-06
0.172282 1.78493992331678e-07
0.172283 5.80708139886466e-07
0.172284 -1.61861901980815e-06
0.172285 5.59293105019377e-06
0.172286 8.02348911205295e-06
0.172287 -2.24182652681916e-06
0.172288 3.28142762834235e-06
0.172289 -1.98149378034552e-06
0.17229 1.71848540829306e-06
0.172291 -1.67509723718337e-06
0.172292 1.80524620790668e-06
0.172293 -2.24880098513374e-06
0.172294 4.20067334412835e-06
0.172295 6.04693913230594e-06
0.172296 9.59774980610931e-06
0.172297 -7.52451919146329e-07
0.172298 1.28392951433779e-06
0.172299 -2.29901235422117e-06
0.1723 6.47465680214451e-06
0.172301 8.78432832679039e-06
0.172302 -2.47888723222261e-06
0.172303 1.29998711263939e-06
0.172304 -6.77183451806399e-07
0.172305 -5.05480583530213e-09
0.172306 2.39736791147766e-06
0.172307 7.50565108470516e-06
0.172308 -4.35033417175618e-06
0.172309 8.20199886291105e-06
0.17231 9.7538410569919e-06
0.172311 -3.02394898919564e-06
0.172312 2.28431995407366e-06
0.172313 -2.8199296622898e-06
0.172314 1.38756063983025e-05
0.172315 1.11690027686503e-05
0.172316 2.67549370457735e-06
0.172317 1.74190480794636e-07
0.172318 -3.2144144445533e-08
0.172319 -1.62777115720107e-07
0.17232 4.34900451133578e-07
0.172321 -9.6751208707658e-07
0.172322 3.07348354664266e-06
0.172323 6.54317953346931e-06
0.172324 -2.15579749612275e-06
0.172325 6.69509510213509e-06
0.172326 -3.46291975492272e-07
0.172327 8.6443553643454e-07
0.172328 -6.29744266202803e-07
0.172329 5.83135159616024e-07
0.17233 -5.75459715585374e-07
0.172331 6.00624564185287e-07
0.172332 -6.70138937374839e-07
0.172333 8.2067785032549e-07
0.172334 -1.1760119967801e-06
0.172335 2.4779172050964e-06
0.172336 1.03003767721169e-05
0.172337 -1.58285895048982e-06
0.172338 8.47134864011338e-07
0.172339 -5.70364878322921e-07
0.17234 4.10065089049528e-07
0.172341 -2.67069987784312e-07
0.172342 2.34469935014816e-08
0.172343 1.28922316666214e-06
0.172344 2.20759474155018e-06
0.172345 -1.37040709085873e-06
0.172346 1.38568559194496e-06
0.172347 -1.68053247953847e-06
0.172348 1.47210071195852e-05
0.172349 4.5019623641373e-06
0.17235 -1.48635072838031e-06
0.172351 8.56969534432113e-07
0.172352 -6.45631972282149e-07
0.172353 7.58812484973519e-07
0.172354 5.69116401766886e-06
0.172355 -6.77059573563639e-07
0.172356 7.42369946644607e-07
0.172357 -1.32811178892188e-06
0.172358 4.50119709010299e-06
0.172359 7.72503345510555e-06
0.17236 -3.79719344821035e-06
0.172361 8.67886433685958e-06
0.172362 2.87368680674851e-06
0.172363 -1.4447278095609e-06
0.172364 4.19920792472572e-06
0.172365 2.58253102423716e-06
0.172366 -1.3765189470743e-06
0.172367 1.19240831088504e-06
0.172368 -1.2237615453846e-06
0.172369 1.40436855588135e-06
0.17237 -1.84665750614785e-06
0.172371 3.71710524931805e-06
0.172372 6.32230951471757e-07
0.172373 7.01611459888161e-06
0.172374 8.41399998421372e-06
0.172375 -2.6543367646805e-06
0.172376 1.58449380267275e-06
0.172377 -1.13911542429684e-06
0.172378 9.10436008289062e-07
0.172379 -8.1411502650606e-07
0.17238 1.04397392860971e-06
0.172381 2.11048531341485e-07
0.172382 1.10069548270108e-07
0.172383 -4.02597601955103e-08
0.172384 1.16583108173648e-05
0.172385 -3.69733533309574e-07
0.172386 2.67098856711814e-07
0.172387 -2.18780068089126e-07
0.172388 1.84637580742757e-07
0.172389 -1.55322092051076e-07
0.17239 1.24275768854732e-07
0.172391 -7.0113086859052e-08
0.172392 1.67625680817275e-06
0.172393 -1.92417274629579e-07
0.172394 1.5094956644782e-07
0.172395 -1.33548818822711e-07
0.172396 1.23760662422812e-07
0.172397 -1.18062785421076e-07
0.172398 1.15151845716388e-07
0.172399 -1.14420680196056e-07
0.1724 1.15292520681431e-07
0.172401 -1.16644319094323e-07
0.172402 1.15810188808414e-07
0.172403 -1.04756696701669e-07
0.172404 4.60264226327404e-08
0.172405 6.95827954454152e-07
0.172406 1.08988383683187e-06
0.172407 1.3471055499925e-06
0.172408 6.39876002252134e-08
0.172409 -1.94942385568195e-07
0.17241 2.59360597055739e-07
0.172411 -3.10109092817947e-07
0.172412 3.58055152876919e-07
0.172413 -4.05785364639351e-07
0.172414 4.5084360384679e-07
0.172415 -4.79829969881432e-07
0.172416 4.31740636016955e-07
0.172417 1.76475642580049e-07
0.172418 6.11805259833941e-06
0.172419 -3.81617595294514e-06
0.17242 8.55113346597696e-06
0.172421 8.77431663227472e-06
0.172422 -1.92572873697039e-06
0.172423 6.42351628739633e-07
0.172424 1.20063389975527e-06
0.172425 4.6374350774408e-07
0.172426 2.64845879024277e-07
0.172427 1.96970415318285e-06
0.172428 8.8081303238071e-08
0.172429 -5.53413725937957e-07
0.17243 1.07739365863748e-06
0.172431 5.84605017842607e-07
0.172432 6.37363492952092e-06
0.172433 1.28098906086936e-05
0.172434 -3.39737990271763e-06
0.172435 1.97950943468432e-06
0.172436 -1.37026687768563e-06
0.172437 9.77885195539001e-07
0.172438 -4.97947015434464e-07
0.172439 2.31259802096853e-06
0.17244 -1.04335767690004e-06
0.172441 8.44821356241997e-07
0.172442 -7.52200126946451e-07
0.172443 7.12748774080638e-07
0.172444 -7.34901552250535e-07
0.172445 9.39667194539199e-07
0.172446 1.42012318941384e-05
0.172447 -1.81992999413633e-08
0.172448 -1.9732221264663e-07
0.172449 3.01355848497319e-07
0.17245 -4.25958967209028e-07
0.172451 7.24835966126682e-07
0.172452 2.20945783644516e-06
0.172453 3.55195346530647e-06
0.172454 1.28337436473822e-06
0.172455 -6.36487710645857e-07
0.172456 7.25457467455022e-07
0.172457 1.04079404167943e-05
0.172458 8.12464057531343e-07
0.172459 -6.74935133464364e-07
0.17246 6.82643820754531e-07
0.172461 -7.56147854855577e-07
0.172462 9.00652140126189e-07
0.172463 -1.159532543379e-06
0.172464 1.65622883417092e-06
0.172465 -2.8282277899657e-06
0.172466 8.05323592890024e-06
0.172467 1.10121574332183e-05
0.172468 7.3522461809212e-07
0.172469 1.63391385657391e-05
0.17247 -8.21579713815331e-06
0.172471 1.40908562111532e-05
0.172472 6.15920964702136e-06
0.172473 4.60140774359737e-06
0.172474 1.18928334112169e-05
0.172475 -3.79285355844981e-06
0.172476 2.38213460185758e-06
0.172477 -1.82206175265586e-06
0.172478 1.56958329912867e-06
0.172479 -1.49305888811401e-06
0.17248 1.56828037619132e-06
0.172481 -1.69853515070937e-06
0.172482 7.40217131685789e-06
0.172483 1.28604568667635e-05
0.172484 -2.54214052450708e-06
0.172485 1.3858758490543e-06
0.172486 -9.82668604405925e-07
0.172487 8.0042783252029e-07
0.172488 -7.14546762864252e-07
0.172489 6.82457146496031e-07
0.17249 -6.87871585893142e-07
0.172491 7.26158205674143e-07
0.172492 -8.00669515698772e-07
0.172493 9.24200216444209e-07
0.172494 -1.12791473960245e-06
0.172495 1.49295058394451e-06
0.172496 -2.29307520003201e-06
0.172497 5.33795433399092e-06
0.172498 1.3223885013258e-05
0.172499 -2.80278209419244e-06
0.1725 1.520417310662e-06
0.172501 -1.01849145769591e-06
0.172502 7.52972315094736e-07
0.172503 -5.96137796576652e-07
0.172504 5.13307737468734e-07
0.172505 -5.39099539222235e-07
0.172506 1.53118155442525e-06
0.172507 4.84223772024014e-07
0.172508 -2.49383593525648e-07
0.172509 2.519731529833e-07
0.17251 -3.12737615576566e-07
0.172511 4.21691552243219e-07
0.172512 -6.24902847343747e-07
0.172513 1.22984879515434e-06
0.172514 3.96015350182384e-06
0.172515 -2.27745708215087e-07
0.172516 4.74645104931432e-07
0.172517 2.09117963667713e-06
0.172518 7.56278775848133e-06
0.172519 -7.16490183564429e-07
0.17252 2.15742911878958e-07
0.172521 1.81419196378218e-08
0.172522 -1.89491608622675e-07
0.172523 3.49111400755928e-07
0.172524 -5.24060886658379e-07
0.172525 7.43517113264861e-07
0.172526 -1.05922878886817e-06
0.172527 1.60022554866749e-06
0.172528 -2.84678620141245e-06
0.172529 9.76827187682117e-06
0.17253 8.74657268955737e-06
0.172531 1.443025661941e-06
0.172532 1.83765121333737e-05
0.172533 4.42868436784892e-06
0.172534 -6.51892470462597e-07
0.172535 1.79211882019931e-07
0.172536 -8.69587084371801e-08
0.172537 9.50081965538713e-08
0.172538 -1.42280401668483e-07
0.172539 2.12542385948374e-07
0.17254 -3.04211565087237e-07
0.172541 4.25116146805032e-07
0.172542 -5.96705683393954e-07
0.172543 8.76641305209594e-07
0.172544 -1.48146844007052e-06
0.172545 4.78229347276939e-06
0.172546 2.28511933874183e-06
0.172547 -1.74905938695257e-07
0.172548 -1.1197220541989e-06
0.172549 7.94260717726812e-06
0.17255 5.1673884916463e-06
0.172551 -2.56875410967314e-06
0.172552 4.84779218738738e-06
0.172553 -9.47628275679077e-07
0.172554 1.04139587158379e-06
0.172555 -1.0912363995345e-06
0.172556 1.22469866875462e-06
0.172557 -1.5858800659845e-06
0.172558 3.02991461549891e-06
0.172559 1.12186809218452e-05
0.17256 -1.35467399574369e-06
0.172561 6.3576346233076e-07
0.172562 -4.08540418610535e-07
0.172563 3.88525736850934e-07
0.172564 2.03418747776343e-06
0.172565 1.18336219909145e-05
0.172566 1.32137843708224e-07
0.172567 5.99044321138856e-07
0.172568 -6.9350073011002e-07
0.172569 4.81319436547223e-06
0.17257 1.25173206254115e-05
0.172571 4.20470878164109e-06
0.172572 1.81126959831913e-06
0.172573 7.7246657536803e-06
0.172574 1.20542329569633e-06
0.172575 -2.95525935619463e-06
0.172576 8.97693293468585e-06
0.172577 7.32775650040156e-06
0.172578 5.62848152473942e-06
0.172579 7.30715932871595e-06
0.17258 -4.61166701932481e-06
0.172581 1.19456948462313e-05
0.172582 -2.08106440807206e-06
0.172583 5.96316199790684e-06
0.172584 9.81117887430193e-06
0.172585 -9.14121184626809e-07
0.172586 1.7591394624629e-06
0.172587 5.09349466588473e-07
0.172588 -2.62349826339813e-07
0.172589 2.13338462999479e-07
0.17259 -1.91585156361661e-07
0.172591 1.76945819293236e-07
0.172592 -1.65344724024436e-07
0.172593 1.55880774911745e-07
0.172594 -1.48224007243071e-07
0.172595 1.41234376215222e-07
0.172596 -1.29224940031864e-07
0.172597 7.90752392801255e-08
0.172598 8.72587337203363e-07
0.172599 8.22881124583026e-07
0.1726 -3.92276327725253e-07
0.172601 1.47192632592828e-05
0.172602 7.89741849988594e-06
0.172603 -2.62561408203649e-06
0.172604 1.8053295359467e-06
0.172605 -1.57246024173814e-06
0.172606 1.57104047581763e-06
0.172607 -1.77754821990351e-06
0.172608 2.56127115033342e-06
0.172609 -3.53125481237133e-07
0.17261 5.17182305482242e-06
0.172611 3.03709687692215e-06
0.172612 -3.66322152148545e-07
0.172613 -6.48194320190545e-07
0.172614 2.57794070785839e-06
0.172615 1.32822299323818e-05
0.172616 -1.59382494113343e-06
0.172617 7.70731653005443e-07
0.172618 -3.7174579396173e-07
0.172619 7.35207202118631e-08
0.17262 2.45736426649292e-07
0.172621 -7.89738476296733e-07
0.172622 3.75376930155821e-06
0.172623 1.92424456933982e-06
0.172624 -5.31298776286454e-07
0.172625 -9.49686388811656e-08
0.172626 1.25048515471011e-06
0.172627 9.06782220661812e-06
0.172628 -1.61922590217815e-06
0.172629 9.7905287598366e-07
0.17263 -7.15464809892538e-07
0.172631 5.62505139531539e-07
0.172632 -4.585932028355e-07
0.172633 3.81549844408823e-07
0.172634 -3.21459439537468e-07
0.172635 2.73493646164584e-07
0.172636 -2.35678752153301e-07
0.172637 2.08637806287374e-07
0.172638 -1.97865547473439e-07
0.172639 2.24057582613043e-07
0.17264 -3.86526278158468e-07
0.172641 2.41337397331867e-06
0.172642 1.49544919542978e-06
0.172643 -1.36210147951164e-06
0.172644 3.03443367513519e-06
0.172645 6.27321544028255e-06
0.172646 -9.30126799376319e-07
0.172647 6.85339418848062e-07
0.172648 -5.01158643729385e-07
0.172649 3.93532150044142e-07
0.17265 -3.1313944913228e-07
0.172651 2.07010001429093e-07
0.172652 3.05286168683507e-06
0.172653 5.02932744863457e-07
0.172654 -4.21350310905073e-07
0.172655 4.07984889807376e-07
0.172656 -4.19963634900444e-07
0.172657 4.5202312003094e-07
0.172658 -5.07644667576668e-07
0.172659 5.97999472482084e-07
0.17266 -7.49341067382996e-07
0.172661 1.03111470405542e-06
0.172662 -1.69632723197697e-06
0.172663 4.915574085256e-06
0.172664 5.63519321436161e-06
0.172665 -1.8320161233384e-06
0.172666 1.12388217220544e-06
0.172667 -8.34937296627881e-07
0.172668 6.86815004038922e-07
0.172669 -6.06385212572494e-07
0.17267 5.68154284460838e-07
0.172671 -5.64274486829778e-07
0.172672 5.97895450728776e-07
0.172673 -6.8686180751108e-07
0.172674 8.84958697482175e-07
0.172675 -1.39245572599711e-06
0.172676 4.01486487793337e-06
0.172677 3.06619830711072e-06
0.172678 2.71819562312688e-06
0.172679 2.43294566542414e-06
0.17268 -1.74467531350816e-06
0.172681 1.78906768522455e-06
0.172682 -2.47438191274924e-06
0.172683 1.20830628885626e-05
0.172684 7.21414901147462e-06
0.172685 -1.63541143947878e-06
0.172686 8.69094531088484e-07
0.172687 -5.41839681343507e-07
0.172688 1.89675797144027e-06
0.172689 -3.74931009519683e-07
0.17269 2.87845426484899e-07
0.172691 -2.33577620952383e-07
0.172692 1.9455021539756e-07
0.172693 -1.63891486051011e-07
0.172694 1.36174421366469e-07
0.172695 -1.01821674644154e-07
0.172696 2.58883164976018e-08
0.172697 3.93937841583995e-07
0.172698 1.83575208867914e-06
0.172699 -1.19934158939257e-06
0.1727 3.57648352527028e-06
0.172701 4.96145526160425e-06
0.172702 -1.87551941419457e-06
0.172703 1.57357916386149e-06
0.172704 -1.93111965712543e-06
0.172705 4.42055296356976e-06
0.172706 5.39097866264945e-06
0.172707 -1.46616612501724e-06
0.172708 7.89654359977661e-07
0.172709 -4.69614058016787e-07
0.17271 1.4803235367641e-07
0.172711 2.33618529084841e-06
0.172712 1.96356179564592e-05
0.172713 1.09402259722357e-05
0.172714 -1.36463348563907e-06
0.172715 5.57519284088646e-07
0.172716 -3.22594689440827e-07
0.172717 2.45072713873795e-07
0.172718 -2.66594899737856e-07
0.172719 5.38860278206105e-07
0.17272 2.96553034149472e-06
0.172721 -5.74047726497808e-07
0.172722 4.46898225494174e-07
0.172723 -4.72509747260959e-07
0.172724 6.11755849332126e-07
0.172725 -1.0489836428148e-06
0.172726 5.99860572545887e-06
0.172727 1.50513140821529e-06
0.172728 -6.6628964118946e-07
0.172729 4.3310030782405e-07
0.17273 -3.26830674085915e-07
0.172731 2.68402471769365e-07
0.172732 -2.33598403991548e-07
0.172733 2.12595629212882e-07
0.172734 -2.0088374160582e-07
0.172735 1.96587025922181e-07
0.172736 -1.99444585371777e-07
0.172737 2.10618520207323e-07
0.172738 -2.33212328407776e-07
0.172739 2.74128698874999e-07
0.17274 -3.49492566150838e-07
0.172741 5.02820991061484e-07
0.172742 -8.96349190947014e-07
0.172743 2.89533754819299e-06
0.172744 4.75279612421076e-06
0.172745 -2.16739080822347e-06
0.172746 2.79528534993954e-06
0.172747 1.26623664944504e-05
0.172748 -1.31280087767334e-06
0.172749 6.49676437741989e-07
0.17275 -4.45438497482497e-07
0.172751 3.67916310819722e-07
0.172752 -3.6303734658105e-07
0.172753 2.6176489197872e-06
0.172754 -2.18454596001675e-07
0.172755 2.93225442130388e-07
0.172756 -3.77566921154503e-07
0.172757 5.31823842327671e-07
0.172758 -9.37576134264989e-07
0.172759 5.87407913164669e-06
0.17276 9.59750840484757e-07
0.172761 1.01658513925971e-08
0.172762 9.92586617572422e-06
0.172763 -9.33670446671266e-07
0.172764 6.3943521209842e-07
0.172765 -5.46276853826054e-07
0.172766 5.22611940275608e-07
0.172767 -5.46124301361478e-07
0.172768 6.22345491754775e-07
0.172769 -7.83406252918557e-07
0.17277 1.12638574413093e-06
0.172771 -2.02283720134543e-06
0.172772 6.75157590459056e-06
0.172773 9.63458370361315e-06
0.172774 -4.59358927003341e-06
0.172775 1.01922923213552e-05
0.172776 6.73656992377063e-07
0.172777 9.07313157652776e-07
0.172778 1.14230480898945e-05
0.172779 3.98274083224232e-06
0.17278 1.46947805710601e-05
0.172781 5.02452109451364e-06
0.172782 9.38999329423039e-07
0.172783 -3.9335225508518e-07
0.172784 3.11725869504735e-07
0.172785 -2.55049822959817e-07
0.172786 2.12392000638978e-07
0.172787 -1.79969316865125e-07
0.172788 1.56210800951975e-07
0.172789 -1.44785176642051e-07
0.17279 6.38629314069917e-07
0.172791 -5.72153313297112e-08
0.172792 5.53323117851109e-08
0.172793 -4.55606730575511e-08
0.172794 3.45343556321136e-08
0.172795 -2.33095947769747e-08
0.172796 1.20462963070743e-08
0.172797 -6.89567213741625e-10
0.172798 -1.08208311690321e-08
0.172799 2.24461533339153e-08
0.1728 -3.41338634293597e-08
0.172801 4.581482404894e-08
0.172802 -5.71487507517003e-08
0.172803 6.71567280718112e-08
0.172804 -7.30937436878063e-08
0.172805 6.67202382170268e-08
0.172806 -1.81327398994172e-08
0.172807 -2.31202322929829e-07
0.172808 3.28755482440404e-06
0.172809 8.82225734419184e-06
0.17281 4.42309495594968e-06
0.172811 -1.20838434341468e-06
0.172812 6.98304485392215e-07
0.172813 -6.079881560718e-07
0.172814 1.0061308378725e-06
0.172815 6.86836259467298e-06
0.172816 -1.37301794084873e-06
0.172817 1.83426049368347e-06
0.172818 1.21320966140093e-05
0.172819 -1.05980870635478e-06
0.17282 5.16576240079554e-07
0.172821 -3.3576730406589e-07
0.172822 2.60702489286714e-07
0.172823 -2.5442461152691e-07
0.172824 3.63440339948143e-07
0.172825 -9.25720874586533e-07
0.172826 1.06451191726651e-05
0.172827 8.99967895715939e-06
0.172828 8.45797469989126e-06
0.172829 -1.83138040363441e-06
0.17283 9.34581564586613e-07
0.172831 -5.9319269834279e-07
0.172832 3.93845533555497e-07
0.172833 -2.12209848488887e-07
0.172834 -1.0389647536327e-07
0.172835 2.62819003416287e-06
0.172836 5.76329405934008e-06
0.172837 -2.62417324411285e-06
0.172838 4.28285246900985e-06
0.172839 8.12481611958164e-06
0.17284 -1.62955445112901e-06
0.172841 8.66358216361655e-07
0.172842 -6.12508624957004e-07
0.172843 5.27336261150561e-07
0.172844 -5.74192641452513e-07
0.172845 1.12073131333119e-06
0.172846 9.56137100816276e-07
0.172847 -2.12393186153162e-07
0.172848 8.87739360995085e-08
0.172849 -4.29544530799069e-08
0.17285 2.07065105035868e-08
0.172851 -7.64110615259297e-09
0.172852 -1.88234919389036e-09
0.172853 1.18432484927118e-08
0.172854 -3.14165546035953e-08
0.172855 3.02640950481508e-07
0.172856 5.67102153067349e-08
0.172857 -3.08630409203807e-08
0.172858 2.5414873452286e-08
0.172859 -2.61445728299749e-08
0.17286 3.19118011186244e-08
0.172861 -4.56143529843032e-08
0.172862 7.85424093381224e-08
0.172863 -1.87051267863829e-07
0.172864 2.92518114598968e-06
0.172865 4.45696784101672e-07
0.172866 -3.79684959046619e-07
0.172867 1.11357378942914e-06
0.172868 3.03128215532848e-07
0.172869 -8.62032293827522e-08
0.17287 3.23506563651346e-08
0.172871 -7.73387989118245e-09
0.172872 -7.23448238763443e-09
0.172873 1.81841320260518e-08
0.172874 -2.72945473774049e-08
0.172875 3.5575852697033e-08
0.172876 -4.37444856067962e-08
0.172877 5.2295016405024e-08
0.172878 -6.14083499653505e-08
0.172879 7.10671890265311e-08
0.17288 -8.11427509285554e-08
0.172881 9.13968371902017e-08
0.172882 -1.0114314537295e-07
0.172883 1.08603108943579e-07
0.172884 -1.09143286592913e-07
0.172885 8.93435376870612e-08
0.172886 -1.60153749453666e-09
0.172887 -4.03159481239067e-07
0.172888 5.44952939492166e-06
0.172889 1.19385142613269e-05
0.17289 4.8492933890881e-06
0.172891 1.17220185931737e-05
0.172892 1.11210837577807e-06
0.172893 -6.52036928374274e-07
0.172894 4.93143631913566e-07
0.172895 -5.17352109715811e-07
0.172896 1.38650125611514e-06
0.172897 1.48733340391686e-06
0.172898 -9.84959209367716e-07
0.172899 1.66439390847356e-06
0.1729 1.05693557005698e-05
0.172901 -1.11730537527246e-06
0.172902 5.86150434501682e-07
0.172903 -4.19816821508928e-07
0.172904 3.92127813090714e-07
0.172905 -5.81397474018473e-07
0.172906 8.11780158515265e-06
0.172907 8.65008354729068e-07
0.172908 -5.79242441150998e-07
0.172909 5.55373289954862e-07
0.17291 -6.10029743636343e-07
0.172911 7.22826000390292e-07
0.172912 -9.12693433948677e-07
0.172913 1.24871101201623e-06
0.172914 -1.9707155862533e-06
0.172915 4.61124089470218e-06
0.172916 1.38421452569536e-05
0.172917 -2.76665436571753e-06
0.172918 1.53941596805091e-06
0.172919 -1.07913800879667e-06
0.17292 8.63753849822927e-07
0.172921 -8.0691362264368e-07
0.172922 1.58903930058438e-06
0.172923 1.04193145437337e-06
0.172924 -2.04324903542083e-07
0.172925 1.15060532245965e-07
0.172926 -1.00071695782748e-07
0.172927 5.99167884216086e-08
0.172928 1.10664277652636e-05
0.172929 5.42331697539834e-07
0.17293 -5.31900160942335e-07
0.172931 6.07247709329898e-07
0.172932 -7.30704217481217e-07
0.172933 2.28222499240961e-06
0.172934 -1.52490028359941e-06
0.172935 7.30568010377327e-06
0.172936 6.13464981331044e-07
0.172937 5.97080220312637e-07
0.172938 -4.4005177369176e-07
0.172939 8.59264614809826e-07
0.17294 -1.36508508997571e-06
0.172941 3.79040954710778e-06
0.172942 1.07950231521748e-06
0.172943 1.38563468523274e-05
0.172944 1.61939755208282e-05
0.172945 -2.93235755321566e-06
0.172946 1.23753481051549e-06
0.172947 -3.93187629933909e-07
0.172948 -4.08787402939369e-07
0.172949 2.40095089206228e-06
0.17295 5.73651200621319e-06
0.172951 -1.48295569543742e-06
0.172952 7.15011433513057e-07
0.172953 -2.95389975053033e-07
0.172954 -4.17217223176371e-08
0.172955 3.89931237478251e-07
0.172956 -8.38640336603424e-07
0.172957 1.58207163665414e-06
0.172958 -3.42613705352006e-06
0.172959 2.59440996060388e-05
0.17296 5.96693966028354e-06
0.172961 -2.80632831596531e-06
0.172962 1.86553368290237e-06
0.172963 -1.39969153548354e-06
0.172964 1.11460263044561e-06
0.172965 -9.18305077464029e-07
0.172966 7.72850300009012e-07
0.172967 -6.59828892732741e-07
0.172968 5.6945272288748e-07
0.172969 -4.96427953731618e-07
0.17297 4.3832684717706e-07
0.172971 -3.9525613408304e-07
0.172972 3.70824347112901e-07
0.172973 -3.75849396638136e-07
0.172974 4.41580205368567e-07
0.172975 -6.83219221410949e-07
0.172976 1.97788343439628e-06
0.172977 4.11516404548614e-06
0.172978 -1.067511197946e-06
0.172979 1.206124475927e-05
0.17298 6.26529940630553e-06
0.172981 -1.1797607505215e-06
0.172982 4.42163786973845e-07
0.172983 -1.47604312402105e-07
0.172984 -2.50687618013732e-08
0.172985 1.5378282971809e-07
0.172986 -2.67887613311619e-07
0.172987 3.83719826182679e-07
0.172988 -5.15723820451612e-07
0.172989 6.84121938934095e-07
0.17299 -9.29016429629079e-07
0.172991 1.35805145630383e-06
0.172992 -2.42541996102449e-06
0.172993 1.29114102408361e-05
0.172994 3.30761704387011e-06
0.172995 -1.22260670693189e-06
0.172996 5.11648567416651e-07
0.172997 1.71869913394407e-06
0.172998 4.20218893291089e-07
0.172999 -7.4235086398772e-08
0.173 -2.00105886607817e-07
0.173001 5.50184058993504e-07
0.173002 -1.21041658449281e-06
0.173003 3.78450341842692e-06
0.173004 7.10674665829672e-06
0.173005 -2.10324037421963e-06
0.173006 1.29421000600556e-06
0.173007 -9.52852435130742e-07
0.173008 7.6052356539087e-07
0.173009 -6.35362565568054e-07
0.17301 5.46701301883285e-07
0.173011 -4.8041483421475e-07
0.173012 4.29144261518597e-07
0.173013 -3.88725279199031e-07
0.173014 3.56760603448581e-07
0.173015 -3.31914793044442e-07
0.173016 3.13627565859988e-07
0.173017 -3.02111930046156e-07
0.173018 2.9846096917571e-07
0.173019 -3.05199917012793e-07
0.17302 3.2758707821678e-07
0.173021 -3.77838698568727e-07
0.173022 4.90656546603397e-07
0.173023 -8.15842275720652e-07
0.173024 5.2100740172971e-06
0.173025 5.93819709471903e-07
0.173026 3.68724970793968e-06
0.173027 8.47770858101369e-07
0.173028 -5.55461140666004e-07
0.173029 4.7434311591934e-07
0.17303 -4.72935088619884e-07
0.173031 9.00819746036075e-07
0.173032 -2.5850139576829e-07
0.173033 3.39068969368919e-07
0.173034 -3.82403840041822e-07
0.173035 4.27177039663757e-07
0.173036 -4.8411523735498e-07
0.173037 5.68511694116636e-07
0.173038 -7.3480328968167e-07
0.173039 1.6022321080023e-06
0.17304 3.02193130334138e-07
0.173041 1.21304988481318e-07
0.173042 1.34516230511815e-07
0.173043 6.03800102233042e-06
0.173044 -2.01930460384394e-06
0.173045 2.19959476166437e-06
0.173046 -3.11814897539686e-06
0.173047 7.98511743629376e-06
0.173048 2.70547443079542e-06
0.173049 1.39099152902124e-05
0.17305 2.74483099247597e-06
0.173051 -3.31011259494282e-07
0.173052 6.96042779706497e-06
0.173053 -1.68331540074043e-06
0.173054 1.03698562857214e-06
0.173055 -7.05924782233955e-07
0.173056 4.69893385733515e-07
0.173057 -2.42755204686082e-07
0.173058 2.3855946911994e-06
0.173059 -1.57032448453645e-07
0.17306 2.7632942121294e-07
0.173061 1.00627871834659e-06
0.173062 4.0335394723373e-07
0.173063 2.00573509019507e-07
0.173064 -5.56311181351995e-07
0.173065 1.04369683499037e-06
0.173066 -2.06839998748986e-06
0.173067 6.71771319869601e-06
0.173068 1.02568317982401e-05
0.173069 -4.22552927354031e-06
0.17307 9.5680468292653e-06
0.173071 9.55047786050175e-07
0.173072 -2.53203753025935e-07
0.173073 9.69602722461307e-06
0.173074 -2.51963875320101e-07
0.173075 5.0198095953943e-06
0.173076 1.41539180323103e-06
0.173077 -9.27671273344166e-07
0.173078 9.59589761508447e-07
0.173079 -1.56217291903865e-06
0.17308 7.54882212246824e-06
0.173081 9.15996805187584e-06
0.173082 7.62137778208871e-06
0.173083 -8.5041643836893e-07
0.173084 1.4939787948592e-07
0.173085 1.22544478847683e-07
0.173086 -3.03809056164051e-07
0.173087 4.96288784348915e-07
0.173088 5.98155424439976e-06
0.173089 6.01725747547885e-07
0.17309 -8.7515755361921e-07
0.173091 1.25034241846492e-06
0.173092 -2.00040457933543e-06
0.173093 4.95686447921721e-06
0.173094 8.46505840078074e-06
0.173095 -1.7721943136897e-06
0.173096 1.77106641387237e-06
0.173097 4.1539266667419e-06
0.173098 -1.01426511935857e-06
0.173099 9.71930291006162e-07
0.1731 -1.13710394160798e-06
0.173101 1.31147288672949e-06
0.173102 2.73497427346378e-06
0.173103 1.21438365638687e-05
0.173104 5.20175336137097e-06
0.173105 -8.27246095541257e-07
0.173106 -5.83610790729865e-07
0.173107 8.72726316900546e-06
0.173108 -9.93112299422237e-07
0.173109 4.48142031059762e-06
0.17311 1.14215597518433e-06
0.173111 4.79205523459492e-06
0.173112 -6.21035505010641e-07
0.173113 1.3064827536269e-05
0.173114 3.26980222481588e-06
0.173115 -1.71157067383979e-07
0.173116 7.51733149927567e-06
0.173117 -1.01498166773204e-06
0.173118 1.38807911061299e-07
0.173119 4.65052299310939e-07
0.17312 -1.06979293168045e-06
0.173121 1.84949708001148e-06
0.173122 -3.21074767172187e-06
0.173123 8.07489552451049e-06
0.173124 7.28247981301459e-06
0.173125 6.59196439696391e-06
0.173126 4.1878128959007e-06
0.173127 7.0714864718867e-06
0.173128 1.49249489457276e-05
0.173129 -3.422434178502e-06
0.17313 2.80517304198912e-06
0.173131 -1.96662715908493e-06
0.173132 1.33213361141899e-06
0.173133 -4.15240921073179e-07
0.173134 1.05720369840353e-05
0.173135 -2.04243453825101e-06
0.173136 1.45989527416159e-06
0.173137 -1.1768460867312e-06
0.173138 9.8186582284392e-07
0.173139 -8.06924156609058e-07
0.17314 3.09154861905643e-06
0.173141 -7.56860737742171e-07
0.173142 6.50765382523731e-07
0.173143 -5.78759488816339e-07
0.173144 5.22453213780927e-07
0.173145 -4.76967723866456e-07
0.173146 4.4023641336075e-07
0.173147 -4.11205761205284e-07
0.173148 3.89278585521647e-07
0.173149 -3.74097924700191e-07
0.17315 3.65514441436263e-07
0.173151 -3.63620893786891e-07
0.173152 3.68805822208658e-07
0.173153 -3.81821163866489e-07
0.173154 4.03888564350269e-07
0.173155 -4.37091751871071e-07
0.173156 4.85068761968992e-07
0.173157 -5.54316513637502e-07
0.173158 6.57493860259643e-07
0.173159 -8.22571583508336e-07
0.17316 1.12561208109298e-06
0.173161 -1.87205608195419e-06
0.173162 7.11776483066696e-06
0.173163 3.21766780478521e-06
0.173164 -1.2181687374913e-06
0.173165 2.10654263511221e-06
0.173166 1.10005821562023e-08
0.173167 -1.69836264815978e-07
0.173168 5.85705810431345e-07
0.173169 2.6470977998582e-06
0.17317 -1.80808803598362e-07
0.173171 -1.30960090739558e-07
0.173172 3.63086955466534e-07
0.173173 -6.41250225043477e-07
0.173174 1.09966555414621e-06
0.173175 -2.22982293364172e-06
0.173176 1.13274846781351e-05
0.173177 7.2944363658498e-06
0.173178 6.98789041123542e-06
0.173179 9.13357504679967e-09
0.17318 -1.70267402778942e-07
0.173181 9.59523682182334e-07
0.173182 1.12934509313266e-07
0.173183 -2.60861810865956e-07
0.173184 5.26828161421896e-07
0.173185 -1.13942631820346e-06
0.173186 5.28710211895422e-06
0.173187 2.8119592854915e-06
0.173188 -1.18431034687031e-06
0.173189 7.55702934547676e-07
0.17319 -5.45877034401149e-07
0.173191 4.13538278738385e-07
0.173192 -3.16005124989669e-07
0.173193 2.34607386295404e-07
0.173194 -1.57703695359671e-07
0.173195 7.36482954376513e-08
0.173196 3.72304652643135e-08
0.173197 -2.28060552529074e-07
0.173198 7.63524611332257e-07
0.173199 1.38006207437328e-05
0.1732 2.35508234576974e-06
0.173201 1.1309668494668e-06
0.173202 -8.45483478638736e-07
0.173203 7.84235639410433e-07
0.173204 -8.28261261113954e-07
0.173205 9.99617216673954e-07
0.173206 -1.47383425323544e-06
0.173207 3.61249112701568e-06
0.173208 6.44186808410745e-06
0.173209 -1.82333549170503e-06
0.17321 2.98056905203045e-06
0.173211 -6.58389052849668e-07
0.173212 6.22106613039854e-07
0.173213 -6.12164110985237e-07
0.173214 6.46940474452332e-07
0.173215 -7.42021207374933e-07
0.173216 9.41960670631431e-07
0.173217 -1.27339080004943e-06
0.173218 3.93521010428074e-06
0.173219 1.4479155318105e-05
0.17322 3.38708243600666e-06
0.173221 1.31673885518017e-06
0.173222 -1.5462913168245e-06
0.173223 5.10908656072145e-06
0.173224 7.41104354557583e-07
0.173225 7.06348764163939e-07
0.173226 1.02862190291998e-06
0.173227 -2.55494977128408e-07
0.173228 1.96114588485091e-07
0.173229 -1.52605219992366e-07
0.17323 1.31360551712184e-07
0.173231 -1.25521780398223e-07
0.173232 1.36764220369592e-07
0.173233 -1.93432169584576e-07
0.173234 4.45226464952707e-06
0.173235 8.94013439190229e-08
0.173236 -1.75808376929604e-08
0.173237 -4.79965175436524e-09
0.173238 1.569117077113e-08
0.173239 -2.23840138489857e-08
0.17324 2.73406710918267e-08
0.173241 -3.17235831743647e-08
0.173242 3.63150443981551e-08
0.173243 -4.18565227010936e-08
0.173244 4.93041534848424e-08
0.173245 -6.01464623046625e-08
0.173246 7.70299519910516e-08
0.173247 -1.05315855099156e-07
0.173248 1.57840336964437e-07
0.173249 -2.76201301381407e-07
0.17325 7.13466543585254e-07
0.173251 2.86076611163168e-06
0.173252 -5.59097055748484e-07
0.173253 3.04079251006019e-07
0.173254 -1.27144104579299e-07
0.173255 -2.86119514946179e-07
0.173256 7.36326465403774e-06
0.173257 5.90504113237516e-06
0.173258 1.00194376830188e-05
0.173259 3.52903910276992e-06
0.17326 -1.03181490892851e-06
0.173261 9.03502027199559e-07
0.173262 1.08443310110098e-05
0.173263 5.52110803486002e-07
0.173264 -7.08978335741142e-07
0.173265 8.51272859723788e-07
0.173266 -1.03563614027236e-06
0.173267 1.30957319965847e-06
0.173268 -1.7792214661822e-06
0.173269 2.87387878099608e-06
0.17327 2.72367093147204e-06
0.173271 9.8710688087485e-06
0.173272 9.35710712982591e-06
0.173273 -3.50967750782149e-06
0.173274 2.22627850817602e-06
0.173275 -1.66362746120836e-06
0.173276 1.3524319862277e-06
0.173277 -1.16049813220474e-06
0.173278 1.03652052060044e-06
0.173279 -9.57180006833962e-07
0.17328 9.11491218162886e-07
0.173281 -8.95311689415922e-07
0.173282 9.09786367765154e-07
0.173283 -9.6243991744709e-07
0.173284 1.0718108575741e-06
0.173285 -1.28235542020705e-06
0.173286 1.71981735804663e-06
0.173287 -2.90852896064958e-06
0.173288 1.29485417293365e-05
0.173289 7.63960185780485e-06
0.17329 -1.95775391483649e-06
0.173291 1.2744451640303e-06
0.173292 -9.6650577754528e-07
0.173293 8.01680852906476e-07
0.173294 -7.07229460693387e-07
0.173295 6.54073878237544e-07
0.173296 -6.29228635107321e-07
0.173297 6.27266318824674e-07
0.173298 -6.4785603732001e-07
0.173299 6.95884341016094e-07
0.1733 -7.85259380059971e-07
0.173301 9.53299962036265e-07
0.173302 -1.32449655164215e-06
0.173303 2.64798105718414e-06
0.173304 1.19250903475122e-05
0.173305 -1.93796741260628e-06
0.173306 2.32246389730009e-06
0.173307 9.17475720766054e-06
0.173308 -3.75273810083415e-06
0.173309 1.2796195009982e-05
0.17331 5.20614640141556e-06
0.173311 -2.0517110006859e-06
0.173312 1.27830155829284e-06
0.173313 -9.24060894756449e-07
0.173314 6.97909624044125e-07
0.173315 -4.80731849081356e-07
0.173316 5.15966398509329e-08
0.173317 1.08952231888074e-05
0.173318 2.0077280002173e-06
0.173319 -1.63464269532846e-06
0.17332 1.77924499078446e-06
0.173321 -2.44450275903856e-06
0.173322 5.93406597727282e-06
0.173323 5.12855074589104e-06
0.173324 5.68199500256807e-07
0.173325 2.00368791389502e-05
0.173326 1.20806666263076e-07
0.173327 3.73075240394782e-07
0.173328 -3.85710442739815e-07
0.173329 3.59801156458932e-07
0.17333 -3.35421786546573e-07
0.173331 3.17367911259227e-07
0.173332 -3.04853610034852e-07
0.173333 2.95915312511502e-07
0.173334 -2.8787040649985e-07
0.173335 2.76562452256925e-07
0.173336 -2.54146471210139e-07
0.173337 2.02789323696596e-07
0.173338 -7.2706519673774e-08
0.173339 -3.268508043902e-07
0.17334 2.55471186559929e-06
0.173341 8.30572851449055e-06
0.173342 -4.9683466258593e-06
0.173343 1.23020627502197e-05
0.173344 3.52574308328323e-06
0.173345 -2.61660484774361e-07
0.173346 -1.23428094576447e-06
0.173347 7.06270230766151e-06
0.173348 4.09237078462295e-06
0.173349 -1.63300269164316e-06
0.17335 9.79856897019524e-07
0.173351 -6.7809452785065e-07
0.173352 5.83114390327644e-07
0.173353 4.97069290942869e-06
0.173354 -1.90618115033286e-07
0.173355 8.0719750978208e-08
0.173356 7.30266556571961e-06
0.173357 1.84464627144678e-06
0.173358 -2.62933830813082e-06
0.173359 7.7016928589396e-06
0.17336 8.7426589319637e-06
0.173361 -2.70481496394676e-06
0.173362 1.62483307392944e-06
0.173363 -1.15792537848743e-06
0.173364 8.92255888831033e-07
0.173365 -7.17508796867414e-07
0.173366 5.91599845597547e-07
0.173367 -4.94903995857514e-07
0.173368 4.17101731297901e-07
0.173369 -3.52217075799835e-07
0.17337 2.96537926100805e-07
0.173371 -2.4765700889166e-07
0.173372 2.03928858740587e-07
0.173373 -1.64150613732157e-07
0.173374 1.27424015194213e-07
0.173375 -9.30509710640559e-08
0.173376 6.04653865133606e-08
0.173377 -2.91861203419666e-08
0.173378 -1.21775461748165e-09
0.173379 3.11549345287109e-08
0.17338 -6.10370067685496e-08
0.173381 9.12101290017211e-08
0.173382 -1.22087546124944e-07
0.173383 1.54274989905597e-07
0.173384 -1.88652429455214e-07
0.173385 2.26300828278326e-07
0.173386 -2.68482631767048e-07
0.173387 3.16933639945828e-07
0.173388 -3.74175987729927e-07
0.173389 4.43631426802755e-07
0.17339 -5.29192846058145e-07
0.173391 6.29962357948876e-07
0.173392 -6.747594976291e-07
0.173393 8.10592263780859e-06
0.173394 -3.20184759033912e-06
0.173395 1.10004234412011e-05
0.173396 5.99098884273368e-06
0.173397 -2.32551629370963e-06
0.173398 1.58405855958757e-06
0.173399 -7.28017596044312e-07
0.1734 1.00724021351543e-05
0.173401 -7.8181474843558e-07
0.173402 6.30311987058966e-07
0.173403 -5.47094104166598e-07
0.173404 4.93778353183179e-07
0.173405 -4.61170329304317e-07
0.173406 4.47881499491353e-07
0.173407 -4.59051865232699e-07
0.173408 5.13333949705642e-07
0.173409 -6.81364185330476e-07
0.17341 1.51943809054367e-06
0.173411 1.89658903485347e-06
0.173412 -4.87420877078556e-07
0.173413 2.67963077228946e-07
0.173414 -1.89544362161799e-07
0.173415 1.56005596400926e-07
0.173416 -1.42507860264092e-07
0.173417 1.39875627779385e-07
0.173418 -1.44043630425353e-07
0.173419 1.53022943130697e-07
0.17342 -1.65798405508805e-07
0.173421 1.81899634041486e-07
0.173422 -2.01204765382497e-07
0.173423 2.23861885017509e-07
0.173424 -2.5028173126389e-07
0.173425 2.8119586555433e-07
0.173426 -3.18010513143776e-07
0.173427 3.62984875025052e-07
0.173428 -4.19922322966706e-07
0.173429 4.97097326113523e-07
0.17343 -6.18683305473751e-07
0.173431 9.11856097668861e-07
0.173432 1.49497699211524e-05
0.173433 -2.26386494923494e-07
0.173434 1.21774870275756e-05
0.173435 2.57002566685027e-06
0.173436 -3.43873111190669e-06
0.173437 1.11562470892117e-05
0.173438 6.73128754740665e-06
0.173439 -2.40975856597192e-06
0.17344 1.40270939785887e-06
0.173441 -9.51730868753594e-07
0.173442 6.97536489268865e-07
0.173443 -5.43316377290251e-07
0.173444 4.65125633338047e-07
0.173445 -4.9901076275639e-07
0.173446 9.61832307611273e-07
0.173447 6.26573971111685e-06
0.173448 -1.26315151692241e-06
0.173449 1.10196834550113e-06
0.17345 -1.28181332744893e-06
0.173451 1.85569256965938e-06
0.173452 9.06208925463918e-06
0.173453 6.6571541784162e-06
0.173454 3.3430415452845e-06
0.173455 -1.0219449282179e-06
0.173456 2.92680959670177e-07
0.173457 4.03307860371419e-07
0.173458 2.06109913825453e-06
0.173459 -1.72093634955531e-07
0.17346 -2.20055513160125e-07
0.173461 5.45412797206678e-07
0.173462 -9.38444328695044e-07
0.173463 1.55445985762659e-06
0.173464 -2.88618601758015e-06
0.173465 9.30664887637693e-06
0.173466 1.40319728280072e-05
0.173467 -3.93614568761172e-06
0.173468 2.44092510815595e-06
0.173469 -1.8308268391087e-06
0.17347 1.50710088773824e-06
0.173471 -1.31625414205309e-06
0.173472 1.20237485615307e-06
0.173473 -1.14309852679394e-06
0.173474 1.13467114812158e-06
0.173475 -1.20131835304646e-06
0.173476 1.53779811508142e-06
0.173477 6.02320056101333e-07
0.173478 7.33023530278607e-07
0.173479 -1.04448111426207e-06
0.17348 1.64076249491294e-06
0.173481 3.74368058376916e-06
0.173482 1.68250787114873e-07
0.173483 -5.26218732779843e-07
0.173484 6.64264054626748e-07
0.173485 -5.58018185182875e-07
0.173486 1.10393572869047e-05
0.173487 -2.36961259352846e-06
0.173488 2.64178305036363e-06
0.173489 -3.68719432993237e-06
0.17349 1.59104198793605e-05
0.173491 -1.6618738718948e-06
0.173492 1.02765092759096e-05
0.173493 4.85033572757087e-06
0.173494 3.85654563623008e-06
0.173495 8.90028584135532e-06
0.173496 -1.66576198006629e-06
0.173497 8.872867656628e-07
0.173498 6.07499414400508e-08
0.173499 -1.47521364402772e-06
0.1735 7.06733023152759e-06
0.173501 9.51775252454488e-06
0.173502 -3.54722728830314e-06
0.173503 2.29391302835825e-06
0.173504 -1.70655815671352e-06
0.173505 1.34504659892923e-06
0.173506 -1.08818190847827e-06
0.173507 8.87893867300123e-07
0.173508 -7.19925797921859e-07
0.173509 5.68864435329227e-07
0.17351 -4.20932988911773e-07
0.173511 2.56688965007041e-07
0.173512 -3.18341919677174e-08
0.173513 -4.1879260796898e-07
0.173514 2.76914659599907e-06
0.173515 3.71850598405233e-06
0.173516 -2.3276298684674e-06
0.173517 5.85574954331815e-06
0.173518 2.01120764166845e-06
0.173519 -7.64176967755571e-07
0.17352 5.38320626142378e-07
0.173521 -4.9434098366395e-07
0.173522 5.17294701502306e-07
0.173523 -5.78225956085724e-07
0.173524 6.71158661084408e-07
0.173525 -8.01682615093402e-07
0.173526 9.88147100205466e-07
0.173527 -1.27483621189144e-06
0.173528 1.7828672932731e-06
0.173529 -2.98786236666164e-06
0.17353 1.08085405803617e-05
0.173531 4.63889405414231e-06
0.173532 -1.76543528295537e-07
0.173533 1.54513181392559e-05
0.173534 1.20464960555101e-05
0.173535 -4.32835399375741e-07
0.173536 1.38361622426471e-07
0.173537 -2.07700587939021e-07
0.173538 3.81504360756966e-07
0.173539 -6.57634806854485e-07
0.17354 1.13786450643131e-06
0.173541 -2.22530887647459e-06
0.173542 7.19240777364775e-06
0.173543 1.18386435961769e-05
0.173544 -4.58915702112574e-06
0.173545 1.20809836782807e-05
0.173546 -2.04553093749915e-06
0.173547 5.71130730356273e-06
0.173548 2.85960231280969e-06
0.173549 -7.97012370514555e-07
0.17355 4.01908448122048e-07
0.173551 -2.90412593826614e-07
0.173552 3.12827865740594e-07
0.173553 -5.45709064089638e-07
0.173554 4.33399266704956e-06
0.173555 9.07951176229626e-07
0.173556 -4.7564102543056e-07
0.173557 3.53101411438665e-07
0.173558 -2.97673537823081e-07
0.173559 2.677430290659e-07
0.17356 -2.50286157952888e-07
0.173561 2.39666638593955e-07
0.173562 -2.32712580428217e-07
0.173563 2.26894471850534e-07
0.173564 -2.19371090009759e-07
0.173565 2.05781674378859e-07
0.173566 -1.7731839553699e-07
0.173567 1.13375773421261e-07
0.173568 4.38858166425184e-08
0.173569 -5.11932059715115e-07
0.17357 2.89666938471739e-06
0.173571 1.43556374353262e-05
0.173572 -4.1967069829211e-06
0.173573 1.75508283857496e-05
0.173574 2.82256075927639e-07
0.173575 9.13071810468983e-06
0.173576 9.42076365809383e-06
0.173577 -3.67221105517376e-06
0.173578 2.40849260693033e-06
0.173579 -1.87016886088506e-06
0.17358 1.59309864339425e-06
0.173581 -1.44745724599553e-06
0.173582 1.38743711184583e-06
0.173583 -1.40394515999308e-06
0.173584 1.52855194806375e-06
0.173585 -1.95452173615468e-06
0.173586 9.34209928864724e-06
0.173587 8.44042020222419e-08
0.173588 6.21675411696763e-07
0.173589 -9.17710182874213e-07
0.17359 1.16068248312482e-06
0.173591 -1.44016918193202e-06
0.173592 1.84575477950281e-06
0.173593 -2.62457525854592e-06
0.173594 5.64820372358035e-06
0.173595 3.93618770657709e-06
0.173596 1.0439099220052e-06
0.173597 2.91575140076218e-06
0.173598 5.83860944033834e-07
0.173599 -2.25092229981804e-06
0.1736 1.42768187953881e-05
0.173601 4.78908693679664e-06
0.173602 2.89476925730617e-06
0.173603 2.14708706907007e-05
0.173604 -1.09398853618394e-06
0.173605 1.58216964132557e-06
0.173606 1.1416964107291e-06
0.173607 -2.16587952325905e-06
0.173608 1.21088643183946e-05
0.173609 5.86537631984235e-06
0.17361 -3.15740301904222e-06
0.173611 1.19382225331207e-05
0.173612 1.5031359211856e-06
0.173613 -1.75376442662963e-06
0.173614 6.65388021376148e-06
0.173615 4.55347568539447e-06
0.173616 -1.73323052798699e-06
0.173617 9.97540385917272e-07
0.173618 -6.03134075920155e-07
0.173619 3.15335223928006e-07
0.17362 -5.703681221258e-08
0.173621 -2.21275303736812e-07
0.173622 5.88274278250547e-07
0.173623 -1.23029364626428e-06
0.173624 3.25150250805867e-06
0.173625 1.07739510070865e-05
0.173626 -1.71022999104021e-06
0.173627 2.40639572222102e-07
0.173628 2.71213806917822e-06
0.173629 5.20352211875905e-06
0.17363 -2.28714860930517e-06
0.173631 1.69491682447196e-06
0.173632 -1.4680440384131e-06
0.173633 1.41277572780814e-06
0.173634 -1.50345117341387e-06
0.173635 2.18356069460621e-05
0.173636 1.05175546784175e-06
0.173637 2.46137612358478e-07
0.173638 2.64807826539309e-08
0.173639 2.3223627769428e-07
0.17364 -3.37763877581094e-07
0.173641 4.09987534018275e-07
0.173642 -4.67134635803335e-07
0.173643 4.95951678832176e-07
0.173644 -3.37696859863359e-07
0.173645 9.72545145392268e-06
0.173646 -2.88453419495612e-06
0.173647 8.14815483517445e-06
0.173648 3.59599370820411e-06
0.173649 -1.02874143405895e-06
0.17365 3.70772428291813e-07
0.173651 -2.44542346252603e-08
0.173652 -2.36946074411553e-07
0.173653 4.95445269471649e-07
0.173654 -8.19701946654056e-07
0.173655 1.34318421220961e-06
0.173656 -2.58411015510523e-06
0.173657 1.37924601922696e-05
0.173658 4.00838043326805e-06
0.173659 -1.42849920713473e-06
0.17366 2.95007254085621e-07
0.173661 6.16772678870366e-06
0.173662 2.03765661883867e-06
0.173663 -1.16985539049584e-06
0.173664 8.41940307489726e-07
0.173665 -6.42043818707004e-07
0.173666 4.90644277447198e-07
0.173667 -3.53839811941263e-07
0.173668 1.96309656748848e-07
0.173669 1.12657983252629e-07
0.17367 5.53842104347171e-06
0.173671 -5.78080045004357e-07
0.173672 3.21465420303412e-07
0.173673 -1.65282936677568e-07
0.173674 -9.17765303489171e-10
0.173675 2.61498374017776e-07
0.173676 -8.77458522943611e-07
0.173677 4.07222246822666e-06
0.173678 8.89350455253903e-06
0.173679 -2.07843020471332e-06
0.17368 1.16749274774954e-05
0.173681 5.60757632065668e-06
0.173682 -1.71833380329064e-06
0.173683 4.74939153968563e-07
0.173684 6.06077231518898e-06
0.173685 2.74411133303846e-06
0.173686 -1.9152280969658e-06
0.173687 1.74508893181767e-06
0.173688 -1.76521523393335e-06
0.173689 1.91210526890683e-06
0.17369 -2.20454228074139e-06
0.173691 2.74459840704307e-06
0.173692 -3.89946703263326e-06
0.173693 8.28843540989702e-06
0.173694 6.93294520630671e-06
0.173695 4.6844483265024e-06
0.173696 1.17823458337306e-05
0.173697 -3.8518874550991e-06
0.173698 2.32990299454362e-06
0.173699 -1.65507025423906e-06
0.1737 1.37725304483501e-06
0.173701 5.67276117831006e-06
0.173702 -3.92018418668349e-07
0.173703 1.68773791188772e-06
0.173704 8.88940426820922e-06
0.173705 -1.73532489819444e-06
0.173706 1.5163047269656e-05
0.173707 -2.45952449266642e-06
0.173708 3.27845592727172e-06
0.173709 6.89334591989442e-06
0.17371 -1.03652066398863e-06
0.173711 2.99841077541039e-06
0.173712 2.18314699246018e-07
0.173713 -3.06695706764605e-08
0.173714 -1.77641581526675e-07
0.173715 9.06105583454361e-07
0.173716 9.89034894334507e-06
0.173717 -2.22984178870992e-06
0.173718 3.13386870905793e-06
0.173719 5.36470445070811e-06
0.17372 -9.86238553639946e-07
0.173721 4.85092296752266e-07
0.173722 -3.18596569584745e-07
0.173723 2.5313863173349e-07
0.173724 -2.50882836619765e-07
0.173725 5.18976739782826e-06
0.173726 -6.99325770261729e-08
0.173727 1.17048818904759e-07
0.173728 -1.46218879200057e-07
0.173729 1.8331264330068e-07
0.17373 -2.43090705715214e-07
0.173731 3.54585552414609e-07
0.173732 -6.0917070387492e-07
0.173733 1.53779779974709e-06
0.173734 8.22461078393342e-06
0.173735 5.11180604595054e-06
0.173736 3.13664636611488e-06
0.173737 4.69480353418147e-06
0.173738 -2.89450080265592e-07
0.173739 -7.42322296878702e-08
0.17374 6.17161554279446e-07
0.173741 9.72280919058171e-07
0.173742 1.43701730300937e-06
0.173743 5.79200567094708e-06
0.173744 -1.06139859488857e-06
0.173745 5.7892980547733e-07
0.173746 -3.89498564483564e-07
0.173747 2.87069935068252e-07
0.173748 -2.23344120339625e-07
0.173749 1.81668671683644e-07
0.17375 -1.56017980740905e-07
0.173751 1.46827098458692e-07
0.173752 -1.6469756216239e-07
0.173753 2.68917825911462e-07
0.173754 1.52936848780618e-06
0.173755 2.55688546729365e-06
0.173756 4.79628860503515e-07
0.173757 -3.29818067119063e-07
0.173758 2.97120032176753e-07
0.173759 -2.93497358369048e-07
0.17376 2.99500143257644e-07
0.173761 -3.00948893155613e-07
0.173762 2.60359779011645e-07
0.173763 5.96738631141612e-08
0.173764 1.05428289394368e-05
0.173765 -2.95662697106364e-06
0.173766 2.07529218114314e-05
0.173767 1.55847664528763e-06
0.173768 -2.13286974106271e-07
0.173769 -1.16899657270867e-07
0.17377 7.34592271995449e-07
0.173771 -1.69936779898221e-06
0.173772 5.83751677262654e-06
0.173773 8.10372807270484e-06
0.173774 -2.82233565908236e-06
0.173775 1.78980053939217e-06
0.173776 1.27719852178907e-06
0.173777 1.5928867629929e-06
0.173778 -1.41426253114225e-06
0.173779 1.37003908935783e-06
0.17378 -1.4001020669516e-06
0.173781 1.50301075656518e-06
0.173782 -1.7070831013711e-06
0.173783 2.0998934803848e-06
0.173784 -3.00245740040189e-06
0.173785 7.27142871402402e-06
0.173786 3.84737678921183e-06
0.173787 1.67934619171769e-06
0.173788 1.50964960468562e-05
0.173789 -2.77516269276448e-06
0.17379 1.56603033987685e-06
0.173791 -1.05817388340375e-06
0.173792 7.5882948114998e-07
0.173793 -5.43540010262661e-07
0.173794 3.57188089553937e-07
0.173795 -1.53512023408818e-07
0.173796 -1.60163376314243e-07
0.173797 1.06911806907005e-06
0.173798 8.02049096091154e-06
0.173799 -1.54370846781357e-06
0.1738 1.01782428619286e-06
0.173801 -8.18765876470505e-07
0.173802 7.1669602475786e-07
0.173803 -6.60039882156737e-07
0.173804 6.31837748633854e-07
0.173805 -6.26760073482536e-07
0.173806 6.46012165886097e-07
0.173807 -6.98582114261179e-07
0.173808 8.10528383177802e-07
0.173809 -1.06730020614417e-06
0.17381 1.95665273134595e-06
0.173811 9.83956154665171e-06
0.173812 -9.4372837065711e-07
0.173813 3.46126202063239e-07
0.173814 -1.05592770681751e-07
0.173815 -5.20581170535585e-08
0.173816 1.98655064025508e-07
0.173817 -3.81977182029667e-07
0.173818 6.83342633143243e-07
0.173819 -1.38823501547762e-06
0.17382 5.96466668766583e-06
0.173821 2.99122511369238e-06
0.173822 5.26306727978185e-07
0.173823 2.85797903088856e-06
0.173824 -1.82554391157747e-06
0.173825 1.63847564421764e-06
0.173826 -1.70231944289343e-06
0.173827 2.02362160876258e-06
0.173828 -2.9309491832038e-06
0.173829 7.26157852104299e-06
0.17383 1.2839663817654e-05
0.173831 -3.55000833848278e-06
0.173832 2.78299562516224e-06
0.173833 1.2151873120767e-05
0.173834 -7.24032946800011e-08
0.173835 -2.81207290082695e-07
0.173836 4.82770713745654e-07
0.173837 -9.80303042496875e-07
0.173838 1.16013557968688e-05
0.173839 1.8724878610736e-06
0.17384 -1.34999244784967e-06
0.173841 2.22917999798674e-06
0.173842 -7.00109033760733e-08
0.173843 9.39343216472426e-07
0.173844 -2.04059078826746e-06
0.173845 1.02309525412751e-05
0.173846 5.0927606533514e-06
0.173847 -2.72809128093266e-06
0.173848 3.00930121752957e-06
0.173849 1.18763905389352e-05
0.17385 -7.34681170860702e-07
0.173851 1.9699310513448e-07
0.173852 -4.63294700470114e-08
0.173853 -1.03848087509502e-08
0.173854 3.31856709566066e-08
0.173855 -4.1109608695227e-08
0.173856 4.16708855812816e-08
0.173857 -3.82544725512192e-08
0.173858 3.24618310887456e-08
0.173859 -2.52681616642119e-08
0.17386 1.73058727633405e-08
0.173861 -8.87351857672815e-09
0.173862 1.09242701241756e-10
0.173863 9.02020831642282e-09
0.173864 -1.86843669665995e-08
0.173865 2.92768971335747e-08
0.173866 -4.1517054275345e-08
0.173867 5.6774786678163e-08
0.173868 -7.80717517393071e-08
0.173869 1.1253323567767e-07
0.17387 -1.8213023137106e-07
0.173871 4.01909495745216e-07
0.173872 1.33581614955783e-05
0.173873 -4.50898858478866e-07
0.173874 2.78195134827573e-07
0.173875 -2.45645654769369e-07
0.173876 2.70652184000501e-07
0.173877 -3.59251836126481e-07
0.173878 5.77187851483157e-07
0.173879 -1.23404946542767e-06
0.17388 9.21775038183047e-06
0.173881 2.31550906153267e-06
0.173882 -3.30162424805142e-07
0.173883 1.62897291299566e-05
0.173884 -5.01593925920756e-06
0.173885 8.66749774898978e-06
0.173886 8.38556899606231e-06
0.173887 1.01646548254496e-05
0.173888 2.9289506890943e-06
0.173889 -1.49409300534206e-06
0.17389 8.81056538037008e-07
0.173891 -2.52467820662292e-07
0.173892 7.73774974615332e-06
0.173893 -1.33507837622195e-06
0.173894 1.00930838718397e-06
0.173895 -8.73226179340629e-07
0.173896 6.28883643576565e-07
0.173897 5.65999914796252e-06
0.173898 7.61356855977271e-06
0.173899 2.50295404595362e-05
0.1739 -3.81657053585242e-06
0.173901 2.22497373681967e-06
0.173902 -1.76307350113947e-06
0.173903 1.65201858472739e-06
0.173904 -1.75614565819111e-06
0.173905 2.11666005055541e-06
0.173906 -3.04269971359577e-06
0.173907 6.7252851113369e-06
0.173908 1.16071400642373e-05
0.173909 9.66392106271263e-06
0.17391 4.51558407675486e-06
0.173911 -3.40184104422352e-06
0.173912 5.28251224735822e-06
0.173913 4.99397325707809e-06
0.173914 -1.08007666422689e-06
0.173915 6.12697766965677e-07
0.173916 -5.85689208827941e-07
0.173917 8.11651908798433e-07
0.173918 -1.50849112024705e-06
0.173919 4.73551711625592e-06
0.17392 1.06552528754793e-05
0.173921 -3.6647975200789e-06
0.173922 2.88865981017703e-06
0.173923 -3.09040781189922e-06
0.173924 6.52392207820644e-06
0.173925 1.26253409788058e-06
0.173926 6.19599069140475e-06
0.173927 1.00286634520477e-05
0.173928 -2.72100577787752e-06
0.173929 1.50670523540651e-06
0.17393 -1.00571417864559e-06
0.173931 7.32623564882532e-07
0.173932 -5.60246608530288e-07
0.173933 4.40406728440074e-07
0.173934 -3.50598672371409e-07
0.173935 2.78631320882753e-07
0.173936 -2.16912291392601e-07
0.173937 1.59699033093743e-07
0.173938 -1.01570243152642e-07
0.173939 3.54594047657245e-08
0.17394 5.08324771932738e-08
0.173941 -1.84375033874285e-07
0.173942 4.46010667779672e-07
0.173943 -1.21267941338758e-06
0.173944 9.72243179319825e-06
0.173945 8.22214005301255e-06
0.173946 3.53349291939249e-06
0.173947 -5.36911873088065e-07
0.173948 1.63822164846986e-07
0.173949 -5.97732959659694e-08
0.17395 2.57564661234628e-08
0.173951 -1.72803460921518e-08
0.173952 2.00339222874198e-08
0.173953 -2.84009384130448e-08
0.173954 3.97991768712838e-08
0.173955 -5.27489655750439e-08
0.173956 6.62155011897094e-08
0.173957 -7.92002053833293e-08
0.173958 9.03859735820096e-08
0.173959 -9.76219849727126e-08
0.17396 9.67501940980972e-08
0.173961 -7.91956691292184e-08
0.173962 2.44925918000912e-08
0.173963 1.29295781838594e-07
0.173964 -6.73683055911141e-07
0.173965 1.15056663539821e-05
0.173966 2.73924443003099e-06
0.173967 -2.03816140639813e-06
0.173968 2.16545361288147e-06
0.173969 -2.94103808433846e-06
0.17397 7.32543366020344e-06
0.173971 5.26222310007241e-06
0.173972 -1.12691977593547e-06
0.173973 1.30682284464292e-07
0.173974 5.44249353341348e-07
0.173975 -1.48559065825562e-06
0.173976 5.20856998080156e-06
0.173977 5.8555981162127e-06
0.173978 -1.86389695538131e-06
0.173979 1.00252612332987e-06
0.17398 -5.59980186926682e-07
0.173981 2.22913824981291e-07
0.173982 1.4056529307145e-07
0.173983 -7.42891932040461e-07
0.173984 3.00181015462654e-06
0.173985 5.46854397328347e-06
0.173986 -1.80556067627974e-06
0.173987 1.14585111828863e-06
0.173988 -8.43386459346495e-07
0.173989 6.43819095516856e-07
0.17399 -4.26770494279604e-07
0.173991 1.89804452628407e-06
0.173992 -6.27830311086702e-07
0.173993 5.09454622098291e-07
0.173994 -4.47143657391423e-07
0.173995 4.06927646355335e-07
0.173996 -3.81818850559718e-07
0.173997 3.71352507196685e-07
0.173998 -3.7967096940096e-07
0.173999 4.19379395550865e-07
0.174 -5.34146947966048e-07
0.174001 1.34566165078212e-06
0.174002 -5.29206153563641e-07
0.174003 6.96106758260888e-06
0.174004 3.0930867021836e-06
0.174005 -1.3740604704738e-06
0.174006 1.06369275312912e-06
0.174007 -1.01455914777913e-06
0.174008 1.117709804895e-06
0.174009 -1.46257546063051e-06
0.17401 2.92768405803849e-06
0.174011 5.02134175749769e-06
0.174012 -8.3809556270362e-07
0.174013 2.51258676146892e-07
0.174014 6.31663851161573e-09
0.174015 -1.71500517936091e-07
0.174016 3.04718029622048e-07
0.174017 -4.30637493651348e-07
0.174018 5.60206785442698e-07
0.174019 -6.56368850100298e-07
0.17402 7.44588276130535e-06
0.174021 -2.71191607386306e-06
0.174022 1.36741481867014e-05
0.174023 3.07071898550019e-06
0.174024 -1.33585883038392e-06
0.174025 1.10282294388798e-05
0.174026 8.11265268475777e-07
0.174027 -1.15480672690806e-06
0.174028 9.41932416215556e-06
0.174029 1.32187286988522e-07
0.17403 6.85609339163909e-07
0.174031 7.97334014357067e-06
0.174032 8.71743315302789e-06
0.174033 8.90835446106691e-06
0.174034 -1.65145582184415e-06
0.174035 4.63925697710866e-06
0.174036 -1.73698864674067e-06
0.174037 2.3921563331268e-06
0.174038 -1.41777536077715e-06
0.174039 1.15718165613446e-06
0.17404 -1.00832213259812e-06
0.174041 9.14329418482099e-07
0.174042 -8.57385722556053e-07
0.174043 8.31757339631447e-07
0.174044 -8.39250185886275e-07
0.174045 8.90861710437834e-07
0.174046 -1.01689994748975e-06
0.174047 1.30793869519425e-06
0.174048 -2.15729027159741e-06
0.174049 1.03937035740494e-05
0.17405 3.82719129468522e-06
0.174051 1.39321616504297e-05
0.174052 4.2616093688367e-07
0.174053 -4.62217488942971e-07
0.174054 5.04061281954582e-07
0.174055 -6.93525594388897e-07
0.174056 1.6555310761998e-06
0.174057 4.02182504696683e-06
0.174058 -1.20468136942716e-06
0.174059 9.87989629828102e-07
0.17406 -1.19106100651525e-06
0.174061 2.34380453246867e-06
0.174062 8.56645032332673e-06
0.174063 -1.40103738231102e-06
0.174064 7.59692378498263e-07
0.174065 -5.23458607406822e-07
0.174066 3.82850891483831e-07
0.174067 8.09880264111813e-07
0.174068 4.78594687529491e-06
0.174069 3.58572741250192e-09
0.17407 1.21562819207477e-07
0.174071 -1.42362949807144e-07
0.174072 1.46425221126929e-07
0.174073 -1.4716385992604e-07
0.174074 1.48403206094501e-07
0.174075 -1.51619377174416e-07
0.174076 1.57686737359785e-07
0.174077 -1.67543933422937e-07
0.174078 1.82303853353863e-07
0.174079 -2.03265447336448e-07
0.17408 2.32375691121914e-07
0.174081 -2.72711024829824e-07
0.174082 3.29401978103987e-07
0.174083 -4.11583636071699e-07
0.174084 5.36979124070159e-07
0.174085 -7.44343887509858e-07
0.174086 1.13523205295808e-06
0.174087 -2.07519567501145e-06
0.174088 6.44408776087915e-06
0.174089 1.13501594596591e-05
0.17409 -4.21423421269505e-06
0.174091 3.52752453856164e-06
0.174092 -4.41142060500472e-06
0.174093 1.53605307650992e-05
0.174094 1.27278312126888e-05
0.174095 -3.53997406545097e-06
0.174096 2.30374972879928e-06
0.174097 -2.10821428894278e-06
0.174098 3.59946075547523e-06
0.174099 2.4704472087053e-06
0.1741 -1.00276236490819e-06
0.174101 2.47191376585325e-06
0.174102 1.34973010061085e-05
0.174103 -3.75320525977995e-06
0.174104 3.15045500288175e-06
0.174105 -3.33990118782378e-06
0.174106 4.12146772287494e-06
0.174107 -6.26245936884813e-06
0.174108 1.88012290199655e-05
0.174109 1.36324449063753e-05
0.17411 -4.07113734450478e-06
0.174111 1.9849489294016e-06
0.174112 -9.5456194267716e-07
0.174113 1.91400098290327e-07
0.174114 6.39663333100392e-07
0.174115 -2.10571933646319e-06
0.174116 8.91743653760832e-06
0.174117 9.37527148771781e-06
0.174118 -3.65017055090721e-06
0.174119 2.40631422621689e-06
0.17412 -1.85039103493839e-06
0.174121 1.54112229361091e-06
0.174122 -1.36382244809696e-06
0.174123 1.29582823178811e-06
0.174124 -1.41352106815802e-06
0.174125 2.72016737442515e-06
0.174126 9.93606241010888e-07
0.174127 -6.00658357400152e-08
0.174128 -8.93737713402124e-08
0.174129 1.18535804884154e-07
0.17413 -1.04160419058502e-07
0.174131 5.71378566121307e-08
0.174132 7.16393634624943e-08
0.174133 6.7183935620881e-06
0.174134 -2.984925983512e-07
0.174135 1.8098138246973e-07
0.174136 -1.26302378658715e-07
0.174137 8.81797089894082e-08
0.174138 -5.75923964845767e-08
0.174139 3.5049282559623e-08
0.17414 -5.02272593915016e-08
0.174141 2.58662510151556e-06
0.174142 1.36663512486929e-06
0.174143 1.27899557634527e-06
0.174144 -4.00633965618782e-07
0.174145 2.44009035742075e-07
0.174146 -1.80952575275724e-07
0.174147 1.48561270485654e-07
0.174148 -1.3055433135338e-07
0.174149 1.20614189792818e-07
0.17415 -1.15761744073815e-07
0.174151 1.14663317969257e-07
0.174152 -1.16617970942345e-07
0.174153 1.21269222119213e-07
0.174154 -1.28484942358404e-07
0.174155 1.38297457278491e-07
0.174156 -1.50884016683244e-07
0.174157 1.66419584804212e-07
0.174158 -1.85404996189995e-07
0.174159 2.08864910402635e-07
0.17416 -2.38297533852756e-07
0.174161 2.76181583465049e-07
0.174162 -3.26891524284402e-07
0.174163 3.98933516851577e-07
0.174164 -5.11466668811277e-07
0.174165 7.18285717272619e-07
0.174166 -1.25319674780838e-06
0.174167 7.36264789585848e-06
0.174168 1.51822436726817e-06
0.174169 -5.69880932809521e-07
0.17417 2.73991293470186e-07
0.174171 -1.10572756167028e-07
0.174172 -1.11774495291713e-08
0.174173 1.25285014652472e-07
0.174174 -2.57617159447532e-07
0.174175 4.50525230872269e-07
0.174176 -7.45614365836388e-07
0.174177 7.49566711933079e-06
0.174178 1.6144179547449e-06
0.174179 -7.5137017197624e-07
0.17418 8.87497080869466e-07
0.174181 1.22974305403496e-06
0.174182 -9.81457679295658e-07
0.174183 1.41363649254232e-05
0.174184 8.08286124576064e-07
0.174185 -2.58844273853346e-07
0.174186 2.40848827351119e-07
0.174187 -2.90765932582166e-08
0.174188 -7.92910797406704e-08
0.174189 1.73379715438236e-07
0.17419 -2.68642451021469e-07
0.174191 3.77089804935237e-07
0.174192 -5.19853356053521e-07
0.174193 7.88281373559529e-07
0.174194 3.70328975885569e-08
0.174195 9.08207108510911e-07
0.174196 -1.70920552239191e-06
0.174197 7.12215192344255e-06
0.174198 2.83102831572089e-06
0.174199 -5.2634130400681e-07
0.1742 5.79829002864249e-08
0.174201 3.70650046315056e-07
0.174202 -9.9563879078896e-07
0.174203 3.10142417050027e-06
0.174204 9.86507349959199e-06
0.174205 -1.73610504910724e-06
0.174206 9.92284178118357e-07
0.174207 2.49996944594978e-06
0.174208 3.88606065516212e-08
0.174209 1.9576450226789e-07
0.17421 -6.31164479311672e-07
0.174211 1.91207031455147e-06
0.174212 1.38456727990617e-05
0.174213 -1.59196861199887e-06
0.174214 4.58973270671243e-06
0.174215 -1.76481110158673e-06
0.174216 2.05937146719879e-06
0.174217 1.17341799905925e-05
0.174218 -5.96380275154725e-07
0.174219 1.95659118449846e-07
0.17422 -1.06420531857689e-07
0.174221 1.03565573549762e-07
0.174222 -1.52843677013162e-07
0.174223 2.77117845917835e-07
0.174224 -6.50943330556987e-07
0.174225 1.3205354793993e-05
0.174226 1.0218435378831e-06
0.174227 -5.57908150647431e-07
0.174228 4.10883665260053e-07
0.174229 -3.3856923877894e-07
0.17423 2.94384091824625e-07
0.174231 -2.61202267832711e-07
0.174232 2.27327895590625e-07
0.174233 -1.74665852165646e-07
0.174234 4.42223645469953e-08
0.174235 7.0564216246242e-07
0.174236 1.58428851940388e-06
0.174237 -9.22828454998469e-07
0.174238 8.52958208672248e-07
0.174239 -8.958140830216e-07
0.17424 1.01409339645081e-06
0.174241 -1.23227665194583e-06
0.174242 1.64997508835891e-06
0.174243 -2.66629022357735e-06
0.174244 8.51700320372743e-06
0.174245 7.01321988281497e-06
0.174246 -9.12390009687408e-07
0.174247 1.02853914509012e-06
0.174248 6.0091426943378e-06
0.174249 2.18773597011711e-07
0.17425 -6.63978155949428e-08
0.174251 -1.1418303060565e-07
0.174252 3.51700183516165e-07
0.174253 -7.76700736726664e-07
0.174254 2.29545171454664e-06
0.174255 4.67452988567718e-06
0.174256 -1.18387995975085e-06
0.174257 6.17272826186755e-07
0.174258 -3.37993361488828e-07
0.174259 1.23733121756415e-07
0.17426 1.15503378985342e-07
0.174261 -5.45702441779084e-07
0.174262 1.23692302927825e-05
0.174263 6.76183092190289e-06
0.174264 -1.33032878173367e-06
0.174265 8.38800825714442e-07
0.174266 -6.51380063515033e-07
0.174267 7.60027004141483e-07
0.174268 -3.77973337514084e-07
0.174269 3.4996659088646e-07
0.17427 -3.16582433335149e-07
0.174271 2.87438722423163e-07
0.174272 -2.6179830033472e-07
0.174273 2.37396985909321e-07
0.174274 -2.10400632197463e-07
0.174275 1.72764169160216e-07
0.174276 -1.01406337717941e-07
0.174277 -1.09781171405591e-07
0.174278 3.64899537011488e-06
0.174279 1.14345465428275e-06
0.17428 -8.58878346115175e-07
0.174281 8.68667241955858e-07
0.174282 -1.01623789340077e-06
0.174283 1.37877746187422e-06
0.174284 -2.42206816137733e-06
0.174285 1.2334632045446e-05
0.174286 4.47940473220007e-06
0.174287 -2.42805627826901e-06
0.174288 3.50626574960568e-06
0.174289 1.58036976639848e-06
0.17429 -3.04342279153911e-07
0.174291 1.32875123950806e-07
0.174292 -1.12870827324098e-07
0.174293 1.49882980647105e-07
0.174294 -2.3493467657169e-07
0.174295 3.99365796024178e-07
0.174296 -7.73776045241243e-07
0.174297 2.25565431088766e-06
0.174298 1.69301859996014e-05
0.174299 -1.56612966008145e-06
0.1743 1.06242827375821e-06
0.174301 -8.69326636753958e-07
0.174302 7.76680755777232e-07
0.174303 -7.18606528614453e-07
0.174304 6.1921595893291e-07
0.174305 1.43564378602848e-07
0.174306 3.04845286250583e-06
0.174307 -2.95668049568455e-06
0.174308 1.07743598685923e-05
0.174309 5.24935593353834e-06
0.17431 -1.10538803109422e-06
0.174311 -2.9432280840362e-07
0.174312 1.15602253771058e-05
0.174313 2.35448221404126e-06
0.174314 -1.31169208208611e-06
0.174315 9.64102852255691e-07
0.174316 -7.87138314256741e-07
0.174317 6.8290909034093e-07
0.174318 -6.19170725059693e-07
0.174319 5.82739016249684e-07
0.17432 -5.6839807023224e-07
0.174321 5.75772243133503e-07
0.174322 -6.09250973842468e-07
0.174323 6.80944497565036e-07
0.174324 -8.20903920005024e-07
0.174325 1.11636396662254e-06
0.174326 -1.94789767547246e-06
0.174327 1.12149436045175e-05
0.174328 2.82986199814684e-06
0.174329 -1.26341966973411e-06
0.17433 8.31263214494702e-07
0.174331 -6.35996312928638e-07
0.174332 5.27699295054739e-07
0.174333 -4.56741400554641e-07
0.174334 3.90938233167061e-07
0.174335 -2.44373863982772e-07
0.174336 9.73513606451778e-06
0.174337 -9.02163392607243e-07
0.174338 8.40270666592769e-07
0.174339 -5.65398929198291e-07
0.17434 1.8559350621128e-06
0.174341 -2.75028373234572e-06
0.174342 8.19966487457266e-06
0.174343 8.49573793420276e-06
0.174344 -3.02322625452361e-06
0.174345 1.98830364982711e-06
0.174346 -1.59731133482747e-06
0.174347 1.43544381747192e-06
0.174348 -1.39891011094775e-06
0.174349 1.46373240491484e-06
0.17435 -1.65151788125118e-06
0.174351 2.05785625017866e-06
0.174352 -3.0448963061625e-06
0.174353 7.34470384697709e-06
0.174354 1.14191268889403e-05
0.174355 -2.91562316973063e-06
0.174356 1.5905694176653e-06
0.174357 -1.05692749280477e-06
0.174358 7.70202125586267e-07
0.174359 -5.91333887015336e-07
0.17436 4.68617665522667e-07
0.174361 -3.78656030134197e-07
0.174362 3.10002196672643e-07
0.174363 -2.58795345361007e-07
0.174364 2.3451286213547e-07
0.174365 -3.20983044263794e-07
0.174366 9.25854591358558e-06
0.174367 1.0871708459296e-06
0.174368 -1.67177586290563e-06
0.174369 6.51226171977842e-06
0.17437 6.64290988687409e-06
0.174371 -3.56624321938838e-06
0.174372 4.89175514341097e-06
0.174373 4.96225311493066e-06
0.174374 -6.32245718650085e-07
0.174375 3.83255100025894e-08
0.174376 1.95250563625545e-07
0.174377 -3.37550595870892e-07
0.174378 4.59187101009681e-07
0.174379 -5.97422549259143e-07
0.17438 8.01218004535325e-07
0.174381 -1.23284855168026e-06
0.174382 5.43812099133151e-06
0.174383 -9.464881347015e-08
0.174384 1.77547267732697e-06
0.174385 4.65022546103001e-06
0.174386 4.52067567057483e-06
0.174387 1.91518828778572e-06
0.174388 -1.04938650406769e-06
0.174389 7.40703931629364e-07
0.17439 -5.72947215307005e-07
0.174391 4.64450771371262e-07
0.174392 -3.86544387363212e-07
0.174393 3.26046737443001e-07
0.174394 -2.75656447912045e-07
0.174395 2.30301171298368e-07
0.174396 -1.85292985336087e-07
0.174397 1.35619498083177e-07
0.174398 -7.85608591811937e-08
0.174399 8.77674130977177e-08
0.1744 6.47322612003755e-06
0.174401 4.05973853861363e-06
0.174402 -1.24794823569179e-06
0.174403 8.72381773984931e-07
0.174404 -7.44849892169673e-07
0.174405 6.94369533653527e-07
0.174406 -6.79225685942416e-07
0.174407 6.82537060171553e-07
0.174408 -6.89248280710206e-07
0.174409 6.58815312843546e-07
0.17441 -3.37108660801033e-07
0.174411 1.38682652095935e-05
0.174412 -3.46596307954472e-06
0.174413 1.45852309290963e-05
0.174414 -4.39899702815388e-07
0.174415 5.23689553248918e-06
0.174416 1.11899862842294e-05
0.174417 -2.8055390412967e-06
0.174418 1.4527628235466e-06
0.174419 -7.98813771597894e-07
0.17442 2.86267759978885e-07
0.174421 3.54462945687379e-07
0.174422 -1.75905800747535e-06
0.174423 1.25012928277213e-05
0.174424 8.54096944598429e-06
0.174425 -3.70731001917961e-06
0.174426 1.09875248104806e-05
0.174427 6.49223803219629e-06
0.174428 2.27185412357615e-06
0.174429 1.21894948010507e-06
0.17443 4.76740899343249e-06
0.174431 9.00073310120167e-06
0.174432 2.83534767975656e-06
0.174433 7.02773902883947e-08
0.174434 4.0225013274996e-06
0.174435 2.26462212445154e-05
0.174436 -2.19377035319673e-07
0.174437 -8.44597200740661e-08
0.174438 1.32703979690905e-06
0.174439 1.89833994146845e-07
0.17444 1.10755270619922e-06
0.174441 7.23088532309568e-07
0.174442 -3.02501611116411e-07
0.174443 1.95283111926256e-07
0.174444 -1.43947417459101e-07
0.174445 1.11596464802026e-07
0.174446 -8.61944327578796e-08
0.174447 6.07669603931629e-08
0.174448 -2.67303813019553e-08
0.174449 -3.90016299169018e-08
0.17445 2.90142950613593e-07
0.174451 9.81219056642436e-07
0.174452 -3.39483715788151e-07
0.174453 2.51696225611664e-07
0.174454 -2.18822799798334e-07
0.174455 2.02899306710528e-07
0.174456 -1.93794811804707e-07
0.174457 1.85821551651285e-07
0.174458 -1.69670770103266e-07
0.174459 1.04355949681695e-07
0.17446 5.58584842704989e-06
0.174461 5.4145017683678e-07
0.174462 -4.99256219243444e-07
0.174463 5.53736976493414e-07
0.174464 -6.85442566270457e-07
0.174465 1.02202803547954e-06
0.174466 3.37446018956538e-07
0.174467 2.51706378572684e-06
0.174468 2.67478761382438e-06
0.174469 -5.86373396682825e-07
0.17447 -7.24931086728857e-08
0.174471 1.66137432159318e-06
0.174472 2.35660580851023e-06
0.174473 -9.91751450360234e-07
0.174474 6.93010840512656e-07
0.174475 -5.63433456995432e-07
0.174476 5.01771820922575e-07
0.174477 -4.86129395582115e-07
0.174478 5.24924531176859e-07
0.174479 -6.81576536057409e-07
0.17448 1.4190742946588e-06
0.174481 3.08463768921859e-06
0.174482 -7.04538794793114e-07
0.174483 4.37162566824594e-07
0.174484 -3.69546192956113e-07
0.174485 3.79826119507676e-07
0.174486 -4.59515069995831e-07
0.174487 6.65057357501604e-07
0.174488 -1.27671045395846e-06
0.174489 5.93368184906656e-06
0.17449 4.75655028090593e-06
0.174491 -3.51077020757944e-06
0.174492 1.10970889586259e-05
0.174493 4.36109840938664e-06
0.174494 -2.0187525452084e-06
0.174495 1.7181575254986e-06
0.174496 -2.26452671454335e-06
0.174497 1.4204416052887e-05
0.174498 1.86964388639455e-06
0.174499 -6.88461147048079e-07
0.1745 3.34993920772167e-07
0.174501 -1.49178522246672e-07
0.174502 9.19035711712081e-09
0.174503 1.41015756124939e-07
0.174504 -3.91838040105029e-07
0.174505 1.81447818468293e-06
0.174506 7.18918988589191e-08
0.174507 1.44444699571201e-06
0.174508 5.39158370994697e-06
0.174509 -1.60498264289087e-06
0.17451 1.05385475501548e-06
0.174511 3.70530884506239e-06
0.174512 2.30284484504161e-06
0.174513 -2.54063641501576e-06
0.174514 6.69747086718127e-06
0.174515 9.92418143866739e-06
0.174516 -3.02449555204073e-06
0.174517 1.34500084368248e-05
0.174518 -1.97279265070933e-06
0.174519 2.4308943229639e-06
0.17452 7.7124595842508e-06
0.174521 7.6093172488324e-08
0.174522 -5.52356105203133e-07
0.174523 7.81495777462514e-07
0.174524 -9.81889183242614e-07
0.174525 1.22109641306023e-06
0.174526 -1.56676498615248e-06
0.174527 2.16797658732251e-06
0.174528 -3.58373604987498e-06
0.174529 1.63827396115233e-05
0.17453 7.77438763975008e-06
0.174531 -2.57724058864934e-06
0.174532 1.38689977951059e-06
0.174533 -8.31541572500593e-07
0.174534 4.90158444495792e-07
0.174535 -2.42559971448954e-07
0.174536 4.00247843145591e-08
0.174537 1.42784090180074e-07
0.174538 -3.22805426597605e-07
0.174539 5.15161723687461e-07
0.17454 -7.38132137130325e-07
0.174541 1.02064169633546e-06
0.174542 -1.41977027931633e-06
0.174543 2.07827132422537e-06
0.174544 -3.51240665065864e-06
0.174545 1.06425046937642e-05
0.174546 7.04412770192229e-06
0.174547 9.99405957289696e-07
0.174548 5.45956326972314e-06
0.174549 -2.47496071145298e-06
0.17455 1.65714762931014e-06
0.174551 -1.22874144503177e-06
0.174552 9.65859579637017e-07
0.174553 -8.51881349219021e-07
0.174554 1.514228327053e-06
0.174555 1.67739106740077e-06
0.174556 -1.84729626391431e-06
0.174557 1.00241595496e-05
0.174558 3.79704957121867e-06
0.174559 -1.82027308029001e-06
0.17456 1.270982906344e-06
0.174561 -1.00790477686009e-06
0.174562 8.52565773120314e-07
0.174563 -7.51312800073351e-07
0.174564 6.82827946171913e-07
0.174565 -6.37418675141435e-07
0.174566 6.10632594281298e-07
0.174567 -6.01184511183981e-07
0.174568 6.10608587952681e-07
0.174569 -6.44065284848971e-07
0.17457 7.13316653623263e-07
0.174571 -8.46608625116336e-07
0.174572 1.12519015134453e-06
0.174573 -1.89936202939838e-06
0.174574 1.0443865413278e-05
0.174575 2.65564082124547e-06
0.174576 -1.1129998142862e-06
0.174577 6.90303524493384e-07
0.174578 -4.96455120041431e-07
0.174579 3.87041180235671e-07
0.17458 -3.17733925857661e-07
0.174581 2.70425335769842e-07
0.174582 -2.36359583407798e-07
0.174583 2.10796342613475e-07
0.174584 -1.90947245512356e-07
0.174585 1.75057548119111e-07
0.174586 2.37738516729401e-06
0.174587 1.51894899371042e-07
0.174588 -1.43476401409137e-07
0.174589 1.36445290468208e-07
0.17459 -1.30059419952704e-07
0.174591 1.23278715942562e-07
0.174592 -1.14476963243003e-07
0.174593 1.00437374526136e-07
0.174594 -7.420830912962e-08
0.174595 1.88734065811086e-08
0.174596 1.17779562816865e-07
0.174597 -5.8544630043704e-07
0.174598 8.04179369751157e-06
0.174599 1.66936782644041e-05
0.1746 -1.50652040033143e-06
0.174601 2.41955969566654e-06
0.174602 4.06685551532626e-06
0.174603 2.82980176733125e-07
0.174604 -1.51269413723441e-06
0.174605 1.30971211358118e-05
0.174606 2.49416349030001e-06
0.174607 -1.11637651291793e-06
0.174608 6.95243794811034e-07
0.174609 -5.064215095733e-07
0.17461 5.09560312434186e-07
0.174611 7.50785211007525e-07
0.174612 2.87469203015292e-07
0.174613 7.05777713979778e-08
0.174614 -1.35894508206368e-07
0.174615 2.00296273145316e-07
0.174616 -2.68940525548738e-07
0.174617 3.37350198085866e-06
0.174618 -4.30854047590397e-07
0.174619 5.33231397600025e-07
0.17462 -6.60343326002659e-07
0.174621 8.27430928872822e-07
0.174622 -1.0647990478379e-06
0.174623 1.44425986741841e-06
0.174624 -2.19553789437893e-06
0.174625 4.7899063652323e-06
0.174626 8.56346267798191e-06
0.174627 5.03274788347317e-08
0.174628 7.98596548928963e-06
0.174629 -7.45776745011433e-07
0.17463 1.28829991715858e-06
0.174631 4.52870288803259e-06
0.174632 8.51851163630094e-06
0.174633 9.13673213075205e-06
0.174634 -2.66452785946848e-07
0.174635 -2.2573707613971e-07
0.174636 3.12771676575891e-07
0.174637 -3.16101013896406e-07
0.174638 2.97019350692332e-07
0.174639 -2.74507292751094e-07
0.17464 2.5916859484527e-07
0.174641 -2.69141841503672e-07
0.174642 4.09515105903902e-07
0.174643 7.83923306719969e-07
0.174644 -1.49219172311803e-07
0.174645 1.07813624363963e-07
0.174646 -1.1539125845567e-07
0.174647 1.3900724081512e-07
0.174648 -1.71533369005951e-07
0.174649 2.11416896586447e-07
0.17465 -2.59378341415388e-07
0.174651 3.17933012644443e-07
0.174652 -3.92198414266655e-07
0.174653 4.9214102147839e-07
0.174654 -6.39104304105379e-07
0.174655 8.88995672930307e-07
0.174656 -1.4576664960973e-06
0.174657 1.05205089841839e-05
0.174658 9.66781017848881e-06
0.174659 -1.31215888891387e-06
0.17466 1.12802458373655e-06
0.174661 -7.56818286032793e-07
0.174662 9.94781673045704e-07
0.174663 6.72403413709475e-06
0.174664 -9.99472995630563e-07
0.174665 6.17585085179068e-06
0.174666 4.19333015542446e-06
0.174667 -8.81611707092135e-07
0.174668 3.30069401137428e-07
0.174669 -5.80180928599491e-08
0.17467 -1.62286219456322e-07
0.174671 4.27978229753725e-07
0.174672 -9.34579288515012e-07
0.174673 1.02079260214452e-05
0.174674 7.48093540971998e-06
0.174675 -8.50054928548578e-07
0.174676 8.26281614019e-07
0.174677 -5.52951444433768e-07
0.174678 4.00832648808095e-07
0.174679 -2.97870408854066e-07
0.17468 2.19705447370659e-07
0.174681 -1.55152172117582e-07
0.174682 9.78827054733813e-08
0.174683 1.22214958350344e-05
0.174684 -1.19440977131315e-08
0.174685 7.29589500680334e-08
0.174686 -1.46141261829664e-07
0.174687 2.43046650361311e-07
0.174688 -3.87858857610963e-07
0.174689 6.43555007056792e-07
0.17469 -1.24591159089273e-06
0.174691 4.51358506788636e-06
0.174692 4.1886586033818e-06
0.174693 -1.65325041499346e-06
0.174694 1.12274849697004e-06
0.174695 -9.05120445011796e-07
0.174696 7.97706598927862e-07
0.174697 -7.44875410701802e-07
0.174698 7.26215545356883e-07
0.174699 -7.3391764341002e-07
0.1747 7.6665611866635e-07
0.174701 -8.2830507747109e-07
0.174702 9.29898687220455e-07
0.174703 -1.0973689866545e-06
0.174704 1.39895031053594e-06
0.174705 -2.08027317866628e-06
0.174706 8.0222647656619e-06
0.174707 2.74039557889094e-06
0.174708 -1.98725495236592e-07
0.174709 -1.08844869751653e-06
0.17471 5.26612794631846e-06
0.174711 6.65611110704963e-06
0.174712 -2.76514758804067e-06
0.174713 3.09307799337978e-06
0.174714 -2.11429074131399e-07
0.174715 5.42832367361219e-07
0.174716 -5.35106442698967e-07
0.174717 4.97170727095395e-07
0.174718 -4.60052031692443e-07
0.174719 4.28847284083603e-07
0.17472 -4.03989395482351e-07
0.174721 3.84911488797469e-07
0.174722 -3.70689437308501e-07
0.174723 3.59527116250336e-07
0.174724 -3.42303395257934e-07
0.174725 5.03836836137295e-07
0.174726 -4.07992321353579e-07
0.174727 4.18007521775675e-07
0.174728 -4.43675267938454e-07
0.174729 4.84485139213598e-07
0.17473 -5.45834996169456e-07
0.174731 6.39373138217962e-07
0.174732 -7.90623322942854e-07
0.174733 1.06529856070618e-06
0.174734 -1.69723395182746e-06
0.174735 4.58701218659582e-06
0.174736 5.70956675772072e-06
0.174737 -1.66341796324353e-06
0.174738 9.16417032554671e-07
0.174739 -5.57423985548297e-07
0.17474 2.0358044186394e-07
0.174741 1.38190808766268e-05
0.174742 1.01163593715566e-06
0.174743 -8.34421567290829e-07
0.174744 1.12423419471561e-06
0.174745 4.46436561561641e-06
0.174746 -3.82650684730759e-07
0.174747 1.73506368770982e-07
0.174748 -1.424524765959e-07
0.174749 1.81228037676905e-07
0.17475 1.56434043940839e-07
0.174751 4.13921606831296e-07
0.174752 -8.88364674651224e-07
0.174753 2.85355495775826e-06
0.174754 1.38438924174388e-05
0.174755 -4.6063261610954e-06
0.174756 7.71884744617902e-06
0.174757 7.91411624555984e-06
0.174758 -2.52526357403855e-06
0.174759 3.96476118462247e-06
0.17476 9.32226941295435e-07
0.174761 -2.83578530861045e-07
0.174762 1.91131955944458e-07
0.174763 -1.83014430896805e-07
0.174764 2.03073540367573e-07
0.174765 -2.41296688253347e-07
0.174766 3.00954380247795e-07
0.174767 -3.9783235561122e-07
0.174768 5.80852634150359e-07
0.174769 -1.06803202275594e-06
0.17477 7.2001581986505e-06
0.174771 1.45963109300521e-06
0.174772 -6.33266282717119e-07
0.174773 3.85192982303679e-07
0.174774 -2.59823465844713e-07
0.174775 1.78385650234106e-07
0.174776 -1.14602836477899e-07
0.174777 5.47300830436615e-08
0.174778 1.35709877880633e-08
0.174779 -1.08969267636217e-07
0.17478 2.70433317454721e-07
0.174781 -5.24905887003804e-07
0.174782 5.5040716923566e-06
0.174783 1.61516969551562e-05
0.174784 3.19883913041569e-06
0.174785 3.96999546898579e-06
0.174786 9.4213999374611e-07
0.174787 4.59227215050982e-06
0.174788 4.25688675688068e-06
0.174789 -3.68901456495154e-06
0.17479 1.13338541539909e-05
0.174791 5.92248969563144e-06
0.174792 -2.58950934644321e-06
0.174793 2.04605167411643e-06
0.174794 6.72143933120039e-06
0.174795 1.44898910579048e-06
0.174796 -6.18688088231318e-07
0.174797 4.07097899164514e-06
0.174798 4.15844581834927e-06
0.174799 -4.97997967436788e-07
0.1748 -4.73279995209998e-07
0.174801 1.17577455898146e-05
0.174802 4.01587612305827e-07
0.174803 3.14368437817661e-07
0.174804 -9.97913632329648e-07
0.174805 3.08883298934898e-06
0.174806 6.29512853210207e-06
0.174807 -1.58160690572057e-06
0.174808 8.17031099510045e-07
0.174809 -4.40757845594479e-07
0.17481 1.47416681695913e-07
0.174811 1.97737585828064e-07
0.174812 -8.72368154735868e-07
0.174813 4.96131913439797e-06
0.174814 3.66294343418583e-06
0.174815 -1.85871314738e-06
0.174816 1.97396428811321e-06
0.174817 -3.42424347005311e-08
0.174818 4.50924829421879e-07
0.174819 -4.73569258889619e-07
0.17482 4.50964894144772e-07
0.174821 -4.01738066062167e-07
0.174822 2.62241625764978e-07
0.174823 1.8203254954509e-06
0.174824 1.43718009707096e-06
0.174825 1.68335497131158e-07
0.174826 6.15030109059669e-07
0.174827 -7.44228784156545e-07
0.174828 8.76412568146114e-07
0.174829 -1.09119248872546e-06
0.17483 1.64386064991825e-06
0.174831 4.68671688194061e-06
0.174832 7.07102504706011e-07
0.174833 -1.83956645925842e-06
0.174834 1.13467640237786e-05
0.174835 2.20182493932092e-06
0.174836 -6.71146760456977e-07
0.174837 1.35319754359938e-07
0.174838 2.2044474487063e-07
0.174839 -5.63998270156899e-07
0.17484 1.01797781795816e-06
0.174841 -1.87226638755313e-06
0.174842 5.06696726458804e-06
0.174843 9.90401634082004e-06
0.174844 -2.49827237357938e-06
0.174845 1.36277004048612e-06
0.174846 -8.69076956350611e-07
0.174847 5.7035339251477e-07
0.174848 -3.51230341467081e-07
0.174849 1.64457778784611e-07
0.17485 1.98453106688715e-08
0.174851 -2.20532598621463e-07
0.174852 1.60505112034729e-06
0.174853 2.88189309779528e-06
0.174854 -3.41745044757579e-07
0.174855 -7.98506952540693e-08
0.174856 3.78357505653051e-07
0.174857 -7.18269826569584e-07
0.174858 1.25115359184376e-06
0.174859 -2.50030811165661e-06
0.17486 1.31551524099732e-05
0.174861 4.3870330678745e-06
0.174862 -1.73655487367318e-06
0.174863 7.6557176269163e-07
0.174864 1.76082187899861e-06
0.174865 1.78355800410783e-06
0.174866 -1.06441892107885e-06
0.174867 8.05361585818183e-07
0.174868 -6.53362737210886e-07
0.174869 5.4879917147321e-07
0.17487 -4.72137720542239e-07
0.174871 4.15675104132014e-07
0.174872 -3.77791298296436e-07
0.174873 3.63913977818429e-07
0.174874 -3.99647057611217e-07
0.174875 6.50575004194531e-07
0.174876 2.00690530984486e-06
0.174877 -3.17059944109664e-07
0.174878 2.01351727277537e-07
0.174879 -1.93734580078321e-07
0.17488 3.04823171466381e-07
0.174881 -1.19123057616766e-07
0.174882 1.89079721505472e-07
0.174883 -2.36877775444588e-07
0.174884 2.88420566654491e-07
0.174885 -3.49763172843935e-07
0.174886 4.26737011420269e-07
0.174887 -5.28625508641231e-07
0.174888 6.73164134496941e-07
0.174889 -8.9995910836818e-07
0.17489 1.31986102057236e-06
0.174891 -2.40710588117916e-06
0.174892 1.33656880411154e-05
0.174893 3.68755187264355e-06
0.174894 -1.56961306491454e-06
0.174895 9.65133354218822e-07
0.174896 -6.71527166371392e-07
0.174897 4.93024886012794e-07
0.174898 -3.69301021995907e-07
0.174899 2.75544446300972e-07
0.1749 -1.99612283418579e-07
0.174901 1.34670442791534e-07
0.174902 -7.65317106039018e-08
0.174903 2.25304557790178e-08
0.174904 2.9214311888054e-08
0.174905 -8.0118534262578e-08
0.174906 1.31144614302261e-07
0.174907 -1.82268655960831e-07
0.174908 2.29243928299182e-07
0.174909 -2.33009023740748e-07
0.17491 1.67977234007202e-06
0.174911 -9.3537422807626e-07
0.174912 6.87094899184986e-06
0.174913 2.65516040227859e-07
0.174914 5.60023191236526e-06
0.174915 -7.83172720649945e-07
0.174916 9.44406354251339e-07
0.174917 -1.22738048120338e-06
0.174918 1.71593580215768e-06
0.174919 -2.84163451768439e-06
0.17492 1.20186825122857e-05
0.174921 2.64751877496438e-06
0.174922 4.83799722947991e-06
0.174923 6.42890754911168e-06
0.174924 -2.55447499144816e-06
0.174925 1.63717458478385e-06
0.174926 -1.19241117298939e-06
0.174927 9.10285403669515e-07
0.174928 -6.90884142122911e-07
0.174929 4.63525460906099e-07
0.17493 -1.42151342097298e-08
0.174931 4.69876994974761e-06
0.174932 -1.06595916494139e-06
0.174933 7.91591127693272e-07
0.174934 -6.75683521800618e-07
0.174935 6.09028315971561e-07
0.174936 -5.66975570605015e-07
0.174937 5.40856530490584e-07
0.174938 -5.2719036099634e-07
0.174939 5.25062442883135e-07
0.17494 -5.35214420434916e-07
0.174941 5.60095166279308e-07
0.174942 -6.04586987798821e-07
0.174943 6.77858639895849e-07
0.174944 -7.97948001341028e-07
0.174945 1.00480689674887e-06
0.174946 -1.40956807088973e-06
0.174947 2.53988686111602e-06
0.174948 4.44522023553861e-06
0.174949 8.34429509569361e-06
0.17495 6.03792171326081e-06
0.174951 -2.90242681593954e-06
0.174952 2.18473782510014e-06
0.174953 -1.96983980226738e-06
0.174954 2.03814966309876e-06
0.174955 -2.5224867025931e-06
0.174956 5.00853907740411e-06
0.174957 6.17072304676001e-06
0.174958 -1.21256239105454e-06
0.174959 1.1246028284125e-06
0.17496 8.92979141344014e-07
0.174961 -8.11826665554897e-07
0.174962 2.51435123513416e-06
0.174963 5.06033938073058e-06
0.174964 -8.93789982057614e-07
0.174965 3.09495277714198e-07
0.174966 -4.26345847424472e-08
0.174967 -1.29423055050295e-07
0.174968 2.42121512640075e-07
0.174969 -1.45129865540664e-07
0.17497 5.48192461553028e-06
0.174971 -2.62678033466505e-06
0.174972 6.10775758013411e-06
0.174973 4.86791912218356e-06
0.174974 -6.10829379019632e-07
0.174975 -1.13883603895954e-06
0.174976 9.87180149433265e-06
0.174977 1.2278028616408e-05
0.174978 -3.82244076257436e-06
0.174979 2.63114919656826e-06
0.17498 -2.18996234749172e-06
0.174981 2.02369272855689e-06
0.174982 -2.03886910105238e-06
0.174983 2.27039063616521e-06
0.174984 -2.98260327672142e-06
0.174985 6.3626327849559e-06
0.174986 7.46221965978956e-06
0.174987 -1.25408499342512e-06
0.174988 -1.65068353065906e-07
0.174989 4.94228112396815e-06
0.17499 3.07074173649053e-06
0.174991 2.92267647782291e-06
0.174992 -3.29259639468807e-07
0.174993 5.85544108791038e-07
0.174994 -1.47591324680039e-06
0.174995 6.99751079430935e-06
0.174996 1.43226263722892e-05
0.174997 -2.08631266027741e-06
0.174998 1.88478396780349e-06
0.174999 -1.84895626523949e-06
0.175 2.03730939313538e-06
0.175001 -2.64243565591906e-06
0.175002 5.10547556751701e-06
0.175003 1.24913664223184e-05
0.175004 -1.97342197569455e-06
0.175005 9.55906758603865e-07
0.175006 1.58271127450127e-05
0.175007 1.03310724109663e-07
0.175008 2.83991790000496e-06
0.175009 2.22232909892843e-06
0.17501 -8.47474650565201e-07
0.175011 4.7472922361696e-07
0.175012 -2.78838060197887e-07
0.175013 1.46296527711464e-07
0.175014 -4.27358306372828e-08
0.175015 -4.58131955755084e-08
0.175016 1.23666463444232e-07
0.175017 -1.71062023304652e-07
0.175018 1.35051763917951e-06
0.175019 -6.14321987491454e-07
0.17502 7.83634998502807e-07
0.175021 -1.14039689085235e-06
0.175022 2.30486212855193e-06
0.175023 2.08713197022089e-06
0.175024 1.52400663931611e-06
0.175025 9.71944262264206e-07
0.175026 7.09094024435166e-06
0.175027 5.11812614116565e-07
0.175028 2.45364859968786e-06
0.175029 1.86051676364194e-06
0.17503 -5.96330834295833e-07
0.175031 -8.27203164109988e-08
0.175032 1.639212963186e-06
0.175033 5.2572999320135e-06
0.175034 -1.62676936937903e-06
0.175035 1.0686513018212e-06
0.175036 -8.26893037560788e-07
0.175037 6.93733686389907e-07
0.175038 -6.23005421742072e-07
0.175039 6.17051768052973e-07
0.17504 -7.67356980879715e-07
0.175041 3.00389101475659e-06
0.175042 1.29256327707563e-06
0.175043 1.9956126671214e-07
0.175044 -4.36806503552637e-09
0.175045 -2.74948012228922e-08
0.175046 5.28697297849212e-08
0.175047 -7.96984660529442e-08
0.175048 1.0878462749779e-07
0.175049 -1.40374781682701e-07
0.17505 1.74893914103766e-07
0.175051 -2.13039043114811e-07
0.175052 2.55933252468137e-07
0.175053 -3.05350106274317e-07
0.175054 3.64056422772658e-07
0.175055 -4.3660134901147e-07
0.175056 5.30973203397926e-07
0.175057 -6.62836111008519e-07
0.175058 8.69418365731619e-07
0.175059 -1.27615490407498e-06
0.17506 2.96721509154335e-06
0.175061 1.23153102250025e-05
0.175062 4.56403887980694e-06
0.175063 2.13745197584466e-05
0.175064 -2.25500794492857e-06
0.175065 1.30015467434667e-06
0.175066 -9.04856324312327e-07
0.175067 6.85192436405262e-07
0.175068 -5.43592556105401e-07
0.175069 4.44481203988968e-07
0.17507 -3.7404794293067e-07
0.175071 3.35323328866895e-07
0.175072 -3.94233600514396e-07
0.175073 2.52815092838555e-06
0.175074 2.45381141587174e-06
0.175075 3.20980613528733e-06
0.175076 -1.09395788056123e-06
0.175077 1.03883508219238e-06
0.175078 1.12444364823641e-06
0.175079 9.50743952571169e-08
0.17508 -2.30983536836484e-07
0.175081 3.60202848654869e-07
0.175082 -6.93939466868977e-07
0.175083 4.82044766941403e-06
0.175084 1.28490036253013e-06
0.175085 -6.94503660875949e-07
0.175086 5.60222850497176e-07
0.175087 -5.32444110458548e-07
0.175088 5.58534732872296e-07
0.175089 -6.33880000624047e-07
0.17509 7.84905299822034e-07
0.175091 -1.12729599182945e-06
0.175092 2.8777372178083e-06
0.175093 4.28248902134075e-07
0.175094 1.70037422237917e-06
0.175095 7.47829137875859e-06
0.175096 -1.57054236338984e-06
0.175097 9.14838920941426e-07
0.175098 -6.53606347955923e-07
0.175099 5.12419972153504e-07
0.1751 -4.24637939038313e-07
0.175101 3.65704743195053e-07
0.175102 -3.24463430638226e-07
0.175103 2.95080190693844e-07
0.175104 -2.74251972845911e-07
0.175105 2.60081357570517e-07
0.175106 -2.51508276799605e-07
0.175107 2.48173945445542e-07
0.175108 -2.50303382245611e-07
0.175109 2.5878424751343e-07
0.17511 -2.75647283824087e-07
0.175111 3.05069595426476e-07
0.175112 -3.55891195803939e-07
0.175113 4.49783479263227e-07
0.175114 -6.55596055383106e-07
0.175115 1.36452772605495e-06
0.175116 8.11002100110885e-06
0.175117 -9.87825315084486e-07
0.175118 5.3158073644783e-07
0.175119 -3.72521892886618e-07
0.17512 2.95818735077073e-07
0.175121 -2.53820508108417e-07
0.175122 2.29976383798214e-07
0.175123 -2.17071665041561e-07
0.175124 2.11468781490613e-07
0.175125 -2.1118114186505e-07
0.175126 2.15107426121123e-07
0.175127 -2.22630921709704e-07
0.175128 2.33328967042592e-07
0.175129 -2.47141487703052e-07
0.17513 2.64305795883777e-07
0.175131 -2.85074974240388e-07
0.175132 3.0988046610409e-07
0.175133 -3.39403433405586e-07
0.175134 3.74609807049168e-07
0.175135 -4.16904359375684e-07
0.175136 4.68292222909848e-07
0.175137 -5.31670682254487e-07
0.175138 6.11508549213405e-07
0.175139 -7.14863904494387e-07
0.17514 8.52425760911569e-07
0.175141 -1.02664816376797e-06
0.175142 3.44492849362963e-06
0.175143 -2.64661417790458e-06
0.175144 9.12902652362179e-06
0.175145 2.6055970553441e-06
0.175146 4.96478868710507e-06
0.175147 1.39596206961327e-07
0.175148 5.55825465221841e-06
0.175149 3.92762180126151e-06
0.17515 1.34674466331357e-05
0.175151 4.12033559465219e-06
0.175152 -9.26031991370894e-07
0.175153 9.72746874822669e-07
0.175154 -7.49637142529359e-07
0.175155 1.4825370968975e-06
0.175156 -4.00738092728071e-07
0.175157 3.58125259054006e-07
0.175158 -3.07353086742958e-07
0.175159 2.61077302284415e-07
0.17516 -2.20271859358428e-07
0.175161 1.85159017008499e-07
0.175162 -1.57043141260698e-07
0.175163 1.40369850147137e-07
0.175164 -1.49223591294691e-07
0.175165 2.35205962256417e-07
0.175166 -6.76687502065814e-07
0.175167 6.85803268603568e-06
0.175168 1.46185601452604e-05
0.175169 4.8491040089355e-06
0.17517 -1.50703303208452e-06
0.175171 8.45748000363949e-07
0.175172 -5.84603994916573e-07
0.175173 4.54801520113526e-07
0.175174 -3.97069206200724e-07
0.175175 4.7863593060557e-07
0.175176 1.36629049280298e-07
0.175177 6.63565296218458e-08
0.175178 -7.69587478602817e-08
0.175179 6.89923940695045e-08
0.17518 -5.74848180456623e-08
0.175181 4.59795570574364e-08
0.175182 1.38389400944782e-05
0.175183 2.75809823171794e-08
0.175184 -2.22812339036085e-08
0.175185 2.10850718166866e-08
0.175186 -2.64090733927546e-08
0.175187 4.34627230003344e-08
0.175188 -8.4894337020097e-08
0.175189 1.87673667228633e-07
0.17519 -5.18528127647533e-07
0.175191 5.21676516208759e-06
0.175192 1.58191343716443e-06
0.175193 -1.05911399370559e-06
0.175194 1.07103897145596e-06
0.175195 -1.45539051604103e-06
0.175196 4.89553846032098e-06
0.175197 1.47294743001709e-06
0.175198 -3.21674156997898e-07
0.175199 -4.65898743268263e-08
0.1752 3.37171016514611e-07
0.175201 -8.04579853957564e-07
0.175202 3.95376643186251e-06
0.175203 7.19750817809654e-07
0.175204 9.13468243649014e-07
0.175205 1.22003360858048e-05
0.175206 -1.62806751488674e-06
0.175207 6.59651880335217e-07
0.175208 3.75923221792076e-06
0.175209 2.37419986359772e-06
0.17521 -1.76013948464817e-06
0.175211 1.67398265673391e-06
0.175212 -1.77914702058488e-06
0.175213 2.09455895834881e-06
0.175214 -2.88977899888205e-06
0.175215 6.26873211694504e-06
0.175216 9.13688103326969e-06
0.175217 -1.83583831277942e-06
0.175218 6.82821725159334e-07
0.175219 -1.6759667138957e-07
0.17522 -1.68218091801434e-07
0.175221 4.49601843042914e-07
0.175222 -7.3792941159958e-07
0.175223 1.0903184969835e-06
0.175224 -1.60599874506075e-06
0.175225 2.58602913782635e-06
0.175226 9.66753783817998e-06
0.175227 1.35187103394506e-05
0.175228 1.20060880417434e-05
0.175229 -4.54182758398022e-06
0.17523 3.40247485589206e-06
0.175231 5.39470735422564e-06
0.175232 6.6340805109872e-07
0.175233 -7.03034159587567e-07
0.175234 5.76773713422652e-07
0.175235 -3.16444799685061e-07
0.175236 3.287150207861e-06
0.175237 -7.72584352700728e-07
0.175238 5.86197097068791e-07
0.175239 -4.86413755481279e-07
0.17524 4.11578008586342e-07
0.175241 -3.45238106073237e-07
0.175242 2.76372332653513e-07
0.175243 -1.86620482781709e-07
0.175244 1.12744984269581e-08
0.175245 1.05327025260943e-06
0.175246 1.08101700932245e-06
0.175247 -6.28827670674934e-07
0.175248 5.17192076803242e-07
0.175249 -4.70744405548802e-07
0.17525 4.51102669370477e-07
0.175251 -4.47526160578529e-07
0.175252 4.5643862757422e-07
0.175253 -4.77136594197939e-07
0.175254 5.10691504484974e-07
0.175255 -5.60000443664631e-07
0.175256 6.30330572899084e-07
0.175257 -7.31305606579702e-07
0.175258 8.81775402233238e-07
0.175259 -1.12247703818365e-06
0.17526 1.55965729535911e-06
0.175261 -2.58326441156512e-06
0.175262 7.70355470360511e-06
0.175263 7.65160883459953e-06
0.175264 -2.52880033935023e-06
0.175265 1.50022498092875e-06
0.175266 -1.05543058455116e-06
0.175267 8.04125868246424e-07
0.175268 -6.39796271666791e-07
0.175269 5.21496432187641e-07
0.17527 -4.31581642792816e-07
0.175271 3.72533067761123e-07
0.175272 -4.55863721936033e-07
0.175273 8.44118162234388e-06
0.175274 1.08058046866041e-05
0.175275 4.70860778345673e-06
0.175276 -2.99854618909273e-06
0.175277 4.28244094743157e-06
0.175278 9.49549412099427e-06
0.175279 -9.9791516067731e-07
0.17528 9.05030039670767e-06
0.175281 -7.41041064474012e-07
0.175282 4.34380971707041e-07
0.175283 -3.05180418256856e-07
0.175284 2.35606555964668e-07
0.175285 -1.95292013762035e-07
0.175286 1.72979877626957e-07
0.175287 -1.64579204425309e-07
0.175288 1.70119934888875e-07
0.175289 -1.93668879278235e-07
0.17529 2.46254952058508e-07
0.175291 -3.56627466543999e-07
0.175292 6.26326738496891e-07
0.175293 4.53315635535857e-06
0.175294 3.60403745946279e-06
0.175295 4.08872975968513e-06
0.175296 -1.89117161609985e-06
0.175297 1.49981230467848e-06
0.175298 -1.41754616162877e-06
0.175299 1.47976123717977e-06
0.1753 -1.67219400698837e-06
0.175301 2.06463021384947e-06
0.175302 -2.93897205542455e-06
0.175303 6.10003155866516e-06
0.175304 1.73532558688644e-05
0.175305 -2.67593280971272e-06
0.175306 1.00159832261537e-06
0.175307 -1.41073548110395e-07
0.175308 -8.16096755898039e-07
0.175309 3.79882722327218e-06
0.17531 1.13668809483158e-05
0.175311 -4.54693242355775e-06
0.175312 1.0733675699465e-05
0.175313 2.91909717961515e-06
0.175314 3.89712672273124e-06
0.175315 7.02815172729137e-07
0.175316 7.20165357086368e-06
0.175317 1.75392265890483e-05
0.175318 5.07607631244277e-06
0.175319 9.78341093558921e-06
0.17532 7.18629692173938e-06
0.175321 -4.15352636712814e-06
0.175322 8.23451363821612e-06
0.175323 1.05468863938495e-05
0.175324 3.20721466009427e-06
0.175325 -2.03890783361842e-06
0.175326 2.94120244078773e-06
0.175327 2.44043864375562e-06
0.175328 -2.76391615476158e-07
0.175329 -1.0698170136498e-08
0.17533 9.7055175650351e-08
0.175331 -1.2607822344491e-07
0.175332 1.32854868840877e-07
0.175333 -1.29620650085384e-07
0.175334 1.21508552167066e-07
0.175335 -1.10971403574172e-07
0.175336 9.92074964148506e-08
0.175337 -8.68012462911548e-08
0.175338 7.39263929229937e-08
0.175339 -6.02369351285362e-08
0.17534 4.47865322512352e-08
0.175341 -2.54460149532655e-08
0.175342 -2.75192179751044e-09
0.175343 5.29679920332266e-08
0.175344 -1.70082091938973e-07
0.175345 6.1300475391711e-07
0.175346 9.67688253392765e-06
0.175347 -1.39478749005608e-06
0.175348 1.33633614552883e-06
0.175349 -1.99245237026848e-06
0.17535 6.08164991046912e-06
0.175351 6.81939177991415e-06
0.175352 -2.9372225091621e-06
0.175353 9.72591400548538e-06
0.175354 -6.55902959824824e-07
0.175355 1.02474725821959e-06
0.175356 -1.5580755822789e-06
0.175357 6.28372076299064e-06
0.175358 8.39752702121558e-06
0.175359 9.95368973717212e-06
0.17536 -2.62708048538668e-06
0.175361 2.31588829646798e-06
0.175362 -2.96996272452989e-06
0.175363 6.64467434123113e-06
0.175364 7.96235963962075e-06
0.175365 -1.69672907868851e-06
0.175366 4.72285407998289e-07
0.175367 3.18230178247689e-07
0.175368 4.02914603224613e-06
0.175369 6.49469974146857e-06
0.17537 1.11070034583273e-05
0.175371 -4.00781570024181e-06
0.175372 2.86593001818418e-06
0.175373 -2.53273158693673e-06
0.175374 2.60681421897621e-06
0.175375 -3.32348621432548e-06
0.175376 1.8257569271036e-05
0.175377 2.6754104083706e-06
0.175378 -4.06729925298506e-07
0.175379 -2.50536906818364e-07
0.17538 6.80292826652978e-07
0.175381 -1.18483991606752e-06
0.175382 2.35098263922056e-06
0.175383 3.43366448418596e-06
0.175384 3.35376267003758e-06
0.175385 1.36035232963922e-05
0.175386 -3.59437155735384e-06
0.175387 2.94078755737202e-06
0.175388 1.22854870660327e-05
0.175389 2.61774012118888e-08
0.17539 -3.20291495095268e-07
0.175391 3.66565721220094e-07
0.175392 -3.65634570608534e-07
0.175393 3.5369903429972e-07
0.175394 -3.40751879723804e-07
0.175395 3.30289303188424e-07
0.175396 -3.23942597717435e-07
0.175397 3.22993868607891e-07
0.175398 -3.29145192265799e-07
0.175399 3.44788135702772e-07
0.1754 -3.72928100528729e-07
0.175401 4.09969812993233e-07
0.175402 -2.90954734386566e-07
0.175403 5.10591460609113e-06
0.175404 4.32344029036023e-06
0.175405 -1.0180187268484e-06
0.175406 5.61605837545013e-07
0.175407 -3.96424966756236e-07
0.175408 3.18902592874116e-07
0.175409 -2.79846054322333e-07
0.17541 2.62509441237004e-07
0.175411 -2.62498724022627e-07
0.175412 2.93853533920545e-07
0.175413 1.81913004915654e-06
0.175414 1.76518063896872e-07
0.175415 -2.19069864146209e-07
0.175416 2.47360871246295e-07
0.175417 -2.76881001524127e-07
0.175418 3.12586088306773e-07
0.175419 -3.58868242932465e-07
0.17542 4.22595915776183e-07
0.175421 -5.17504617433231e-07
0.175422 6.7730623080327e-07
0.175423 -1.01461696023108e-06
0.175424 2.28216993555498e-06
0.175425 4.9000454687402e-06
0.175426 -9.82134829004474e-07
0.175427 4.60183623059334e-07
0.175428 -2.41271410802058e-07
0.175429 1.11595254252664e-07
0.17543 -1.82761949919481e-08
0.175431 -5.86250105853517e-08
0.175432 1.28893914880198e-07
0.175433 -1.98849097182243e-07
0.175434 2.73999131500792e-07
0.175435 -3.60618514860448e-07
0.175436 4.68057211474462e-07
0.175437 -6.13465485992199e-07
0.175438 8.35717980012991e-07
0.175439 -1.25426529699469e-06
0.17544 2.55991871597756e-06
0.175441 1.09128776281766e-05
0.175442 1.2678685386882e-05
0.175443 6.27974751978874e-07
0.175444 8.46566102969235e-06
0.175445 8.58811401972072e-06
0.175446 -3.76732639909717e-06
0.175447 9.84674748956931e-06
0.175448 3.41394288089513e-06
0.175449 -1.51365499613808e-06
0.17545 3.98629625209756e-06
0.175451 6.69469477298426e-06
0.175452 1.17003088779408e-06
0.175453 1.23392798974017e-07
0.175454 -2.31647252398366e-07
0.175455 2.43538123150705e-07
0.175456 -2.38465886786613e-07
0.175457 2.31852734855955e-07
0.175458 -2.27635307877764e-07
0.175459 2.21692731296028e-07
0.17546 -1.45940167116665e-07
0.175461 1.37980844925292e-06
0.175462 -1.20462051119349e-06
0.175463 1.43816619530085e-05
0.175464 1.00805244789252e-05
0.175465 -3.09055085360155e-06
0.175466 1.01266925113551e-05
0.175467 2.76620539762618e-06
0.175468 -1.14022612770226e-06
0.175469 8.48919348733313e-07
0.17547 -1.04645380629073e-06
0.175471 3.7389829199229e-06
0.175472 7.65231490362118e-06
0.175473 4.13649252782816e-06
0.175474 -9.08567377143058e-07
0.175475 4.5424076406051e-07
0.175476 -4.51235942981168e-08
0.175477 7.19521642713758e-07
0.175478 -5.83891620529952e-07
0.175479 6.69261982122502e-07
0.17548 -9.79181788679535e-07
0.175481 2.33118980185047e-06
0.175482 5.70290983152011e-06
0.175483 -1.40744467363368e-06
0.175484 8.91085446042477e-07
0.175485 -7.21753766551106e-07
0.175486 6.67526376548366e-07
0.175487 -6.78500782373006e-07
0.175488 7.48474319073864e-07
0.175489 -8.99857188133193e-07
0.17549 1.21084709764423e-06
0.175491 -1.98284432846219e-06
0.175492 1.045787856334e-05
0.175493 7.84825822438921e-06
0.175494 -2.50662923352362e-06
0.175495 1.68482636740049e-06
0.175496 -1.46904435436058e-06
0.175497 1.58165623132021e-06
0.175498 -1.85170942822413e-06
0.175499 6.16878871634632e-06
0.1755 4.427402997337e-06
0.175501 2.52483432943611e-06
0.175502 1.40965690149107e-06
0.175503 -1.13854225033937e-06
0.175504 1.05750972128397e-06
0.175505 2.43144446722991e-06
0.175506 1.44563878709606e-05
0.175507 2.10946235759042e-06
0.175508 -6.64622018582466e-07
0.175509 3.04957032374552e-07
0.17551 2.5842673573179e-07
0.175511 -1.90596581440963e-07
0.175512 3.17442499618266e-07
0.175513 -5.13335062118676e-07
0.175514 9.80398835060348e-07
0.175515 7.87224360470094e-06
0.175516 6.61562870052573e-08
0.175517 -1.00543301621264e-06
0.175518 1.08961259821868e-05
0.175519 2.009174364662e-06
0.17552 -9.70791723483491e-07
0.175521 6.18851007236392e-07
0.175522 -3.92540621380617e-07
0.175523 1.10745653766397e-07
0.175524 2.0787362864064e-06
0.175525 8.45770705486704e-07
0.175526 7.3704472250382e-06
0.175527 9.26279323605636e-07
0.175528 -7.47723536141515e-07
0.175529 6.79496655082945e-07
0.17553 -6.23034095672972e-07
0.175531 4.69931719319625e-07
0.175532 1.09380111086779e-06
0.175533 9.23761832866334e-06
0.175534 2.35727714206152e-07
0.175535 6.41153827102265e-07
0.175536 -9.54872783419085e-07
0.175537 1.25906111729242e-06
0.175538 -1.75799109607578e-06
0.175539 3.35115202042354e-06
0.17554 5.48182045299759e-06
0.175541 -2.492458186977e-07
0.175542 -6.46941438551957e-07
0.175543 1.33756344204851e-06
0.175544 -2.37257336954209e-06
0.175545 5.9511669529281e-06
0.175546 4.28879780830229e-06
0.175547 3.5329540616808e-06
0.175548 1.03702940608756e-05
0.175549 -3.29490029149393e-06
0.17555 2.01708061403534e-06
0.175551 -1.43104804504284e-06
0.175552 1.07600371616567e-06
0.175553 -8.26517772053811e-07
0.175554 6.3234792942761e-07
0.175555 -4.68007061481531e-07
0.175556 3.17620460744157e-07
0.175557 -1.65849617975741e-07
0.175558 2.25860594870875e-06
0.175559 4.38293158745895e-06
0.17556 -1.77350958432679e-06
0.175561 5.17074167683516e-06
0.175562 7.52744179666465e-06
0.175563 -2.61601925167598e-06
0.175564 1.78755768211609e-06
0.175565 -1.53616883660873e-06
0.175566 1.72450055520812e-06
0.175567 5.12083479866301e-06
0.175568 1.95888812641768e-07
0.175569 -4.23361366089993e-07
0.17557 4.94038550910328e-07
0.175571 -5.35708835676879e-07
0.175572 5.77696665246085e-07
0.175573 -6.36270876777613e-07
0.175574 7.36951861804469e-07
0.175575 -9.77021235856605e-07
0.175576 3.6698173947952e-06
0.175577 2.09566429457927e-08
0.175578 4.13013392841079e-07
0.175579 -6.28665054500244e-07
0.17558 8.43183006955295e-07
0.175581 -1.13441885365016e-06
0.175582 1.63085049993141e-06
0.175583 -2.79540518702529e-06
0.175584 1.01344571835711e-05
0.175585 5.01249837850142e-06
0.175586 -6.74312811964196e-07
0.175587 2.6825849488993e-06
0.175588 -1.32887639225665e-06
0.175589 8.65327344153752e-07
0.17559 -4.56288868887076e-07
0.175591 3.09958443651459e-06
0.175592 -8.44064258274205e-07
0.175593 6.81978643757339e-07
0.175594 -7.29332661894525e-07
0.175595 2.20587613427009e-06
0.175596 9.94827944367226e-07
0.175597 -7.09556933622987e-07
0.175598 1.53304008109627e-05
0.175599 9.69963650605893e-06
0.1756 -2.03656896253957e-06
0.175601 1.28989883804037e-06
0.175602 -1.06468183876066e-06
0.175603 1.03726164022294e-06
0.175604 9.30297495137011e-07
0.175605 1.22221960442337e-06
0.175606 -1.94474174074854e-06
0.175607 5.26595615256997e-06
0.175608 8.87690480648725e-06
0.175609 -2.83983646050744e-06
0.17561 1.98372960532494e-06
0.175611 -1.77220450759396e-06
0.175612 1.85607415493493e-06
0.175613 -2.31424821221413e-06
0.175614 4.71733327252636e-06
0.175615 -8.45329444530269e-08
0.175616 5.59146316803452e-06
0.175617 1.09774575772771e-05
0.175618 7.69271638755116e-06
0.175619 1.29911066622784e-07
0.17562 -1.70073730355772e-07
0.175621 4.61066228795045e-08
0.175622 1.00770642332618e-07
0.175623 -2.75179611362709e-07
0.175624 5.24530596972943e-07
0.175625 -1.01369166502676e-06
0.175626 2.8340451666547e-06
0.175627 1.71100872190543e-05
0.175628 8.65685238732195e-06
0.175629 -4.69827762840198e-07
0.17563 2.27811503037236e-07
0.175631 -2.59606044812302e-07
0.175632 3.54505328402152e-07
0.175633 -4.89538372264723e-07
0.175634 6.77664777685284e-07
0.175635 -9.61646025971856e-07
0.175636 1.45831484123922e-06
0.175637 -2.60287878569059e-06
0.175638 8.51052826779996e-06
0.175639 8.85935430517976e-06
0.17564 7.70933543315879e-06
0.175641 2.37804024917571e-06
0.175642 -1.59365178610785e-06
0.175643 1.26522119887956e-06
0.175644 -1.0803086864293e-06
0.175645 9.66914597390011e-07
0.175646 -8.98032622407881e-07
0.175647 8.62281456598888e-07
0.175648 -8.56407528786393e-07
0.175649 8.84457644490573e-07
0.17565 -9.65708114690892e-07
0.175651 1.21521467302929e-06
0.175652 -3.47074251374837e-07
0.175653 1.15126265782004e-06
0.175654 -1.8132975032698e-06
0.175655 4.27144909929046e-06
0.175656 6.60789298040583e-06
0.175657 -1.30360596742704e-06
0.175658 1.59679138279347e-07
0.175659 2.20516683884802e-06
0.17566 1.66010667275092e-05
0.175661 -5.31014756414881e-07
0.175662 5.97152256835532e-07
0.175663 -5.37063318010742e-07
0.175664 5.13787584031482e-07
0.175665 -6.02414181989275e-07
0.175666 2.76395169509965e-06
0.175667 3.82749886533369e-07
0.175668 -2.65928645841995e-07
0.175669 6.03033959250249e-07
0.17567 2.11407284866938e-05
0.175671 -8.75391219262667e-07
0.175672 1.54729558641685e-05
0.175673 3.87328893790473e-06
0.175674 -7.26906420732707e-07
0.175675 3.53915705153817e-07
0.175676 -2.38319448543795e-07
0.175677 1.95682356317717e-07
0.175678 -1.8480544680311e-07
0.175679 1.93143880369911e-07
0.17568 -2.18040707909304e-07
0.175681 2.63244132683782e-07
0.175682 -3.4131371993522e-07
0.175683 4.86846861733231e-07
0.175684 -8.18422043293089e-07
0.175685 2.11409094072431e-06
0.175686 6.5752200008887e-06
0.175687 -1.62673580891212e-06
0.175688 1.1657956104392e-06
0.175689 -1.22825428729558e-06
0.17569 2.34654448093496e-06
0.175691 8.41483103923146e-06
0.175692 2.37739798881884e-06
0.175693 -3.79866091263162e-07
0.175694 2.63373880223707e-07
0.175695 -2.66253309785721e-07
0.175696 3.07049148807386e-07
0.175697 -3.84935829019573e-07
0.175698 5.32222136152784e-07
0.175699 -8.72124611119521e-07
0.1757 2.29235362921164e-06
0.175701 4.65519808080043e-06
0.175702 -1.30373508473739e-06
0.175703 8.52724015205445e-07
0.175704 -7.22670014224532e-07
0.175705 7.39948902038069e-07
0.175706 -9.74976369388874e-07
0.175707 4.29305015895949e-06
0.175708 6.50180133350002e-07
0.175709 7.20618426087527e-07
0.17571 1.59422326058522e-06
0.175711 -7.5295735381105e-07
0.175712 6.77913339548699e-07
0.175713 -8.74522264850537e-07
0.175714 2.13157106360875e-06
0.175715 2.8382879092673e-06
0.175716 -8.72535360700293e-07
0.175717 5.61528915613662e-07
0.175718 -4.58355694046729e-07
0.175719 4.3473537641848e-07
0.17572 -4.82119285639251e-07
0.175721 7.50783341193864e-07
0.175722 1.56815504732869e-06
0.175723 -8.21298368962072e-08
0.175724 -7.37567659631124e-08
0.175725 1.47481892536028e-07
0.175726 -2.05149065456838e-07
0.175727 2.65261341317131e-07
0.175728 -3.3957110105456e-07
0.175729 4.42890708734887e-07
0.17573 -6.02690041444404e-07
0.175731 8.83171510201495e-07
0.175732 -3.49412857510543e-08
0.175733 4.20962054160406e-06
0.175734 1.01515193679811e-05
0.175735 -2.70612797887227e-06
0.175736 1.76442575424082e-06
0.175737 -1.45862356773008e-06
0.175738 1.38337393692111e-06
0.175739 -1.47487870539549e-06
0.17574 1.80490706111297e-06
0.175741 -2.7858867610747e-06
0.175742 9.10109690381138e-06
0.175743 8.46274630697853e-06
0.175744 2.66514587383407e-06
0.175745 7.99407164630796e-06
0.175746 -1.49507514049786e-06
0.175747 1.37778544127915e-06
0.175748 3.53916889798542e-06
0.175749 8.97007056677047e-06
0.17575 1.06988001048235e-05
0.175751 1.03220836384157e-05
0.175752 -1.29484733984125e-06
0.175753 6.46343434810736e-07
0.175754 -2.98344673341484e-07
0.175755 9.89779721327289e-06
0.175756 -2.13375241456448e-06
0.175757 4.79325834219922e-06
0.175758 3.25915965050144e-06
0.175759 6.66954038796379e-06
0.17576 1.49861244145388e-06
0.175761 -9.85036115744454e-07
0.175762 8.36553822708324e-07
0.175763 -8.38677508847023e-07
0.175764 1.01097860662695e-06
0.175765 -1.66660105521341e-06
0.175766 1.15330561029843e-05
0.175767 3.47430040778409e-06
0.175768 9.98846503285166e-07
0.175769 2.59875490687808e-06
0.17577 3.12730721432756e-06
0.175771 2.23954286704594e-06
0.175772 -8.55132404563006e-07
0.175773 6.48518367292376e-06
0.175774 6.86057693723738e-07
0.175775 -3.07356156028067e-07
0.175776 2.43016416518194e-07
0.175777 -3.53019729279949e-07
0.175778 1.66084278637083e-06
0.175779 1.11440883855755e-06
0.17578 -6.50542820539831e-07
0.175781 6.03651868023579e-07
0.175782 -6.64045365986156e-07
0.175783 8.237095184608e-07
0.175784 -1.19127919018151e-06
0.175785 2.47728065490247e-06
0.175786 1.11661375112442e-05
0.175787 -1.5235552074662e-06
0.175788 7.72490238253688e-07
0.175789 -5.16804273306487e-07
0.17579 4.44532466399318e-07
0.175791 -5.96113137205424e-07
0.175792 1.77482294191883e-06
0.175793 1.04064310052183e-05
0.175794 1.86971938640038e-06
0.175795 6.74218754124895e-06
0.175796 7.25883589940645e-06
0.175797 -1.64317543625695e-06
0.175798 1.89171234979974e-07
0.175799 2.73400025951616e-06
0.1758 1.12141123503858e-05
0.175801 4.89635634535017e-06
0.175802 3.08201649813038e-06
0.175803 -3.67071990450303e-06
0.175804 8.56921888686378e-06
0.175805 7.38970835779141e-06
0.175806 8.96881404899086e-07
0.175807 1.56952331695497e-07
0.175808 3.10898348887269e-06
0.175809 1.00190110022599e-05
0.17581 -4.24506400001169e-06
0.175811 3.73651516863597e-06
0.175812 -4.3528916313516e-06
0.175813 8.61481420707179e-06
0.175814 5.27911826045503e-06
0.175815 1.8759760679363e-07
0.175816 -2.09468316412598e-06
0.175817 6.49709949316579e-06
0.175818 8.03260230165775e-06
0.175819 4.96752777225498e-06
0.17582 1.01090256561651e-05
0.175821 -2.94771170215013e-06
0.175822 1.82876963985367e-06
0.175823 -1.28932122462487e-06
0.175824 9.52595739606231e-07
0.175825 -7.11166635342464e-07
0.175826 5.20677095729117e-07
0.175827 -3.58138870590899e-07
0.175828 2.09220878684224e-07
0.175829 -6.4304416044416e-08
0.17583 -5.20679224786377e-08
0.175831 4.69926606553334e-07
0.175832 -8.65036883689977e-07
0.175833 2.74581013653607e-06
0.175834 2.5637747377778e-06
0.175835 -6.5846290458553e-07
0.175836 1.91061132984064e-07
0.175837 -4.31114898868208e-08
0.175838 5.54016046052216e-06
0.175839 1.11322955302308e-05
0.17584 7.74862498095717e-06
0.175841 -2.77381057862274e-06
0.175842 6.25989734123422e-06
0.175843 -6.81314081137465e-07
0.175844 5.79336621620145e-07
0.175845 -4.46130907166078e-07
0.175846 3.28870077373526e-07
0.175847 -2.24913485192941e-07
0.175848 1.28800989735046e-07
0.175849 -3.56456535875906e-08
0.17585 -5.7992290112831e-08
0.175851 1.36662485053275e-07
0.175852 1.17448641519401e-06
0.175853 9.23529309244624e-06
0.175854 7.84956081770744e-07
0.175855 -2.26532319271462e-07
0.175856 4.31058960491872e-08
0.175857 3.90049601391121e-08
0.175858 -2.65808403291999e-08
0.175859 -2.56089170584165e-07
0.17586 9.29143177318847e-06
0.175861 8.00278711058722e-06
0.175862 5.94363286506847e-06
0.175863 -2.09174280474039e-07
0.175864 -5.52096989756038e-07
0.175865 9.68392327782274e-07
0.175866 -1.36915801266267e-06
0.175867 1.91478884759495e-06
0.175868 -2.99459474352769e-06
0.175869 1.14323552073502e-05
0.17587 4.68528093333964e-06
0.175871 1.75148969120541e-05
0.175872 1.51820195682368e-05
0.175873 3.49660360541228e-06
0.175874 7.58674669333986e-06
0.175875 -2.76531494030738e-06
0.175876 1.71907963353332e-06
0.175877 -8.16052511387076e-07
0.175878 -2.58579378583481e-07
0.175879 6.71743554510087e-06
0.17588 1.08275456949473e-05
0.175881 2.97055837571066e-06
0.175882 1.15492545204796e-05
0.175883 -1.98168090725195e-06
0.175884 1.22957329759197e-06
0.175885 -7.54986719001928e-07
0.175886 1.50447504705839e-06
0.175887 -9.15865408173933e-07
0.175888 7.60672784674627e-07
0.175889 -6.66577918715587e-07
0.17589 6.01991212891643e-07
0.175891 -5.59277060510589e-07
0.175892 5.38862013962367e-07
0.175893 -5.49865256914411e-07
0.175894 6.23514812478252e-07
0.175895 -8.91205544170276e-07
0.175896 2.81134208368698e-06
0.175897 2.39766564369122e-06
0.175898 -1.58237086251794e-06
0.175899 1.11953564053326e-05
0.1759 1.26326688379276e-06
0.175901 -6.1877686000389e-07
0.175902 4.48718029502306e-07
0.175903 -3.8192578504411e-07
0.175904 3.5482445020994e-07
0.175905 -3.48166873888689e-07
0.175906 3.53158663598478e-07
0.175907 -3.59720973744877e-07
0.175908 3.30499123097207e-07
0.175909 8.98116838675595e-08
0.17591 2.77640301670863e-06
0.175911 -2.53931297579854e-06
0.175912 6.6966514507565e-06
0.175913 8.08714641584586e-06
0.175914 -3.36039896036824e-06
0.175915 4.48771191720314e-06
0.175916 7.25619095217077e-06
0.175917 -2.24284892005704e-06
0.175918 4.95660724290691e-06
0.175919 9.56750368389469e-07
0.17592 -1.0643768321859e-07
0.175921 -1.98004599512962e-07
0.175922 6.57478027532248e-07
0.175923 1.212865398704e-06
0.175924 4.94288112299422e-07
0.175925 -7.95490529631098e-07
0.175926 1.97840313060576e-06
0.175927 9.37166404994263e-06
0.175928 6.0251357878398e-06
0.175929 4.01191530851693e-07
0.17593 -1.5076172412859e-07
0.175931 -1.90032424639743e-07
0.175932 2.30014454570386e-06
0.175933 1.01124870304793e-06
0.175934 -4.73804274701289e-07
0.175935 2.93748430358333e-07
0.175936 -1.87771242099898e-07
0.175937 1.097162078448e-07
0.175938 -4.46962887801915e-08
0.175939 -1.39284597706031e-08
0.17594 6.98669656647402e-08
0.175941 -1.25699921043697e-07
0.175942 1.83690013843563e-07
0.175943 -2.46203925343428e-07
0.175944 3.16150163753826e-07
0.175945 -3.97575796502983e-07
0.175946 4.96701038724386e-07
0.175947 -6.24036346465142e-07
0.175948 7.99153483046948e-07
0.175949 -1.06354283632792e-06
0.17595 1.52380233711777e-06
0.175951 -2.5611886347642e-06
0.175952 7.27950857488679e-06
0.175953 2.02038215688388e-05
0.175954 -1.57082717701683e-06
0.175955 1.87450840146175e-06
0.175956 1.4871869532579e-06
0.175957 5.30115073932041e-07
0.175958 -5.07635819067839e-07
0.175959 5.10614613841934e-07
0.17596 1.09089157037143e-05
0.175961 -6.10866438003778e-09
0.175962 3.55283192532878e-09
0.175963 -5.50573912237497e-08
0.175964 1.28475760725757e-07
0.175965 -2.37867356570283e-07
0.175966 2.79842518303799e-06
0.175967 -2.8436111678291e-07
0.175968 5.33045095545796e-07
0.175969 1.55714022072367e-06
0.17597 6.37648612292729e-07
0.175971 -1.24168670492124e-06
0.175972 3.39250519301172e-06
0.175973 5.60104086998833e-06
0.175974 -1.44379452889538e-06
0.175975 7.53416702346263e-07
0.175976 -4.45929198661945e-07
0.175977 2.57139184885449e-07
0.175978 -1.18639944865049e-07
0.175979 4.05870890732547e-09
0.17598 9.98119846725907e-08
0.175981 -2.01540214669374e-07
0.175982 3.08817733469321e-07
0.175983 -4.31762922319671e-07
0.175984 5.89773697306809e-07
0.175985 -8.39115848830856e-07
0.175986 1.50822608366604e-06
0.175987 2.96050593036294e-06
0.175988 1.40043992630695e-07
0.175989 -6.43300182083849e-07
0.17599 1.0870610160722e-06
0.175991 -1.79979897288668e-06
0.175992 4.89528907975037e-06
0.175993 5.58700720140498e-06
0.175994 -7.71011112941883e-07
0.175995 -4.92741974368657e-07
0.175996 2.39759111919854e-06
0.175997 1.28351348098608e-05
0.175998 -1.34657863020822e-06
0.175999 -5.46594936689493e-07
0.176 1.13947447416014e-05
0.176001 4.3146531525485e-06
0.176002 -2.50081552636438e-06
0.176003 2.144839388413e-06
0.176004 -2.54353605783043e-06
0.176005 7.78639268938177e-06
0.176006 4.12067070972709e-06
0.176007 -2.58765874617858e-06
0.176008 8.87473288580246e-06
0.176009 3.7365869053151e-06
0.17601 5.31940256199624e-07
0.176011 -9.63640971363147e-07
0.176012 9.62887954740626e-06
0.176013 2.57776294353666e-06
0.176014 -1.41170477261296e-06
0.176015 1.07566120847598e-06
0.176016 -9.28084890851299e-07
0.176017 8.61215957662561e-07
0.176018 -8.44910039186321e-07
0.176019 8.73611428285872e-07
0.17602 -9.59443052529059e-07
0.176021 1.14771705634343e-06
0.176022 -1.61216638977813e-06
0.176023 3.81541924617767e-06
0.176024 3.69526206500677e-06
0.176025 -8.48939635434414e-07
0.176026 3.01749842792916e-07
0.176027 -4.70747753617039e-08
0.176028 -1.21348239544039e-07
0.176029 2.62116101264675e-07
0.17603 -4.03497658493077e-07
0.176031 5.69728532551371e-07
0.176032 -7.97943259473115e-07
0.176033 1.17770176671237e-06
0.176034 -2.06987814496748e-06
0.176035 1.18510194962147e-05
0.176036 8.69645704506944e-06
0.176037 -1.07378576005343e-06
0.176038 -1.98171006674969e-07
0.176039 3.83885260895069e-06
0.17604 1.33286159789151e-05
0.176041 6.43617160667022e-06
0.176042 -7.02439665344382e-07
0.176043 1.79585718939724e-07
0.176044 -1.05733917640159e-08
0.176045 -2.31500902738523e-07
0.176046 1.09367360524898e-05
0.176047 4.09399655883276e-06
0.176048 -2.98835679109322e-06
0.176049 8.32836899360015e-06
0.17605 3.38395997122046e-06
0.176051 -5.36158344019812e-07
0.176052 -8.34053805067239e-07
0.176053 4.63419831044632e-06
0.176054 9.35034013802612e-06
0.176055 -3.41271233437303e-06
0.176056 2.60361015444614e-06
0.176057 9.59879529776353e-06
0.176058 1.6870561741251e-07
0.176059 6.97755760490992e-06
0.17606 1.39889993513711e-05
0.176061 -1.38803868819721e-06
0.176062 7.29136216427699e-06
0.176063 3.6042160272391e-06
0.176064 -3.59937370146003e-07
0.176065 -7.19489528429054e-07
0.176066 2.42883239375377e-06
0.176067 3.98226895246213e-06
0.176068 -2.78672355561516e-07
0.176069 -6.03830218950031e-07
0.17607 1.47735648805446e-06
0.176071 -3.19913380323133e-06
0.176072 1.34880298625542e-05
0.176073 2.10960296151911e-05
0.176074 -4.16228778664473e-06
0.176075 4.24369742879254e-06
0.176076 7.42258604612067e-06
0.176077 2.88051160986559e-06
0.176078 -8.85202533458088e-07
0.176079 5.74581455486858e-07
0.17608 -1.38062879416128e-07
0.176081 1.81980327910953e-06
0.176082 -9.54709518333025e-07
0.176083 9.3966242638578e-07
0.176084 -1.30988164463603e-06
0.176085 4.73374488559927e-06
0.176086 3.22773892106574e-06
0.176087 -2.15313688149485e-06
0.176088 6.24039276563024e-06
0.176089 1.77365863981309e-06
0.17609 -5.08101914385126e-07
0.176091 1.27191111212214e-07
0.176092 5.58217806001364e-06
0.176093 -4.10331392955688e-08
0.176094 2.66411101359469e-07
0.176095 -5.7242534770501e-07
0.176096 1.42999563340332e-06
0.176097 9.19556851844742e-06
0.176098 -1.12244590751172e-06
0.176099 5.63018547088784e-07
0.1761 -3.38899034270145e-07
0.176101 2.0643386018662e-07
0.176102 -1.09983672143129e-07
0.176103 2.81196664854015e-08
0.176104 5.19098603822254e-08
0.176105 -1.43022664921505e-07
0.176106 2.68396962813352e-07
0.176107 -4.95159268459154e-07
0.176108 1.20116044236476e-06
0.176109 6.84805013623253e-06
0.17611 -9.4311251219603e-07
0.176111 5.01590979302421e-07
0.176112 -3.29609985250703e-07
0.176113 2.31538362745302e-07
0.176114 -1.62259946786343e-07
0.176115 1.04596827247559e-07
0.176116 -4.88051304664496e-08
0.176117 -1.38554776094603e-08
0.176118 9.54424685170115e-08
0.176119 -2.1852204872336e-07
0.17612 4.37402481459046e-07
0.176121 -9.30982163814221e-07
0.176122 2.82847337940467e-06
0.176123 1.20278183989374e-05
0.176124 -3.01339331308667e-06
0.176125 2.30188758839496e-06
0.176126 -2.4805515918278e-06
0.176127 5.4328851959072e-06
0.176128 7.77065517278259e-07
0.176129 1.62599225130268e-06
0.17613 2.27411671730966e-06
0.176131 -1.94455422504469e-07
0.176132 -3.75781147837948e-07
0.176133 4.37221547530061e-06
0.176134 -2.23574456807449e-07
0.176135 6.85230348872838e-07
0.176136 -1.2315067402067e-06
0.176137 3.0175451908168e-06
0.176138 2.61920400350329e-06
0.176139 4.12045803037355e-07
0.17614 1.90545988934734e-06
0.176141 5.69840238936326e-06
0.176142 2.11445045125416e-06
0.176143 3.86165110120365e-07
0.176144 5.68113837909565e-06
0.176145 -1.80704127945562e-06
0.176146 1.21827615149277e-06
0.176147 -9.45511184563191e-07
0.176148 7.8018312207465e-07
0.176149 -6.67448633002293e-07
0.17615 5.85990503126089e-07
0.176151 -5.25981906410252e-07
0.176152 4.82983360605922e-07
0.176153 -4.56147306475396e-07
0.176154 4.48834666445859e-07
0.176155 -4.72981526668403e-07
0.176156 5.68643579610044e-07
0.176157 -9.39067197131131e-07
0.176158 1.33084217224659e-05
0.176159 7.44064752226033e-06
0.17616 -5.75037790797432e-08
0.176161 1.18263766291522e-07
0.176162 -1.24091767065952e-07
0.176163 1.31963462206776e-07
0.176164 -1.45044440049545e-07
0.176165 1.62973954803395e-07
0.176166 -1.85648225490403e-07
0.176167 2.13913026605922e-07
0.176168 -2.4986704495293e-07
0.176169 2.97741736635435e-07
0.17617 -3.66411675061079e-07
0.176171 4.77327844544237e-07
0.176172 -6.97916112366719e-07
0.176173 1.40613151739173e-06
0.176174 9.00116632482772e-06
0.176175 -8.87479013265261e-07
0.176176 4.03965881744489e-07
0.176177 -2.21599036576957e-07
0.176178 1.20321690770921e-07
0.176179 -5.11687355976282e-08
0.17618 -3.62554625714155e-09
0.176181 5.28373228116569e-08
0.176182 -1.02226950521449e-07
0.176183 1.57059463952692e-07
0.176184 -2.23873713980898e-07
0.176185 3.1301656622913e-07
0.176186 -4.442669350343e-07
0.176187 6.64104458520325e-07
0.176188 -1.12085242520008e-06
0.176189 2.78070408780639e-06
0.17619 1.34650894765821e-05
0.176191 7.87683993733789e-08
0.176192 4.94216168345292e-06
0.176193 -1.7631208868544e-06
0.176194 1.61118295070176e-06
0.176195 -1.44748713244426e-06
0.176196 1.4709629820702e-06
0.176197 -1.71605424861364e-06
0.176198 2.87522749094651e-06
0.176199 2.59776076118125e-06
0.1762 2.24441429252075e-07
0.176201 -8.40687061943795e-07
0.176202 1.42663671132919e-06
0.176203 -2.5324618787832e-06
0.176204 7.42937593749757e-06
0.176205 9.14800530959306e-06
0.176206 -2.88951707580375e-06
0.176207 1.73132887158649e-06
0.176208 -1.24651977265471e-06
0.176209 9.86636552386953e-07
0.17621 -8.37157861972989e-07
0.176211 7.69552185729861e-07
0.176212 -8.33837933945904e-07
0.176213 1.63082787353985e-06
0.176214 9.84692498080045e-06
0.176215 1.0015122339714e-05
0.176216 -1.92674054214602e-06
0.176217 1.59946379900973e-06
0.176218 -2.09202083260995e-06
0.176219 1.21920062456658e-05
0.17622 3.49449292331359e-06
0.176221 -1.60876842880384e-06
0.176222 1.17086901675965e-06
0.176223 -1.0322868492944e-06
0.176224 1.02203491536688e-06
0.176225 -1.10670516991145e-06
0.176226 1.31719038234015e-06
0.176227 -1.82944300870404e-06
0.176228 4.46769789548716e-06
0.176229 8.14337687866249e-06
0.17623 -9.81053801117585e-07
0.176231 2.07953735686284e-07
0.176232 1.57622456821488e-07
0.176233 -4.26740277584781e-07
0.176234 6.90580508312731e-07
0.176235 -1.01564377517594e-06
0.176236 1.51971456541364e-06
0.176237 -2.61568806987947e-06
0.176238 9.01580369467481e-06
0.176239 4.58459365016933e-06
0.17624 -1.1114687466245e-06
0.176241 -2.38773755602341e-07
0.176242 2.83184632853565e-06
0.176243 8.98672793341109e-06
0.176244 -2.5381169991411e-06
0.176245 1.58330551933762e-06
0.176246 -1.16462646450886e-06
0.176247 9.17316298624257e-07
0.176248 -7.48519034697984e-07
0.176249 6.22984651102845e-07
0.17625 -5.24126538106429e-07
0.176251 4.42999731322005e-07
0.176252 -3.74297619663384e-07
0.176253 3.14637783713949e-07
0.176254 -2.61823485668421e-07
0.176255 2.14232924470376e-07
0.176256 -1.70648590998477e-07
0.176257 1.30174131222422e-07
0.176258 -9.18487064073814e-08
0.176259 5.40806639233099e-08
0.17626 -1.13208700918338e-08
0.176261 -7.72173376925504e-08
0.176262 1.44243228746355e-06
0.176263 4.73462920178606e-06
0.176264 1.88557417556058e-05
0.176265 1.99579932218445e-06
0.176266 -4.50705839602468e-07
0.176267 1.20069288533755e-07
0.176268 1.4264696569601e-08
0.176269 5.4944163655714e-08
0.17627 3.21867695832716e-06
0.176271 -1.32979135794809e-06
0.176272 5.97296622729456e-06
0.176273 1.66158621665108e-05
0.176274 -3.26641971684755e-06
0.176275 2.04703429154096e-06
0.176276 -1.68214282851394e-06
0.176277 1.63265192238466e-06
0.176278 -1.90080296293462e-06
0.176279 3.32020477885835e-06
0.17628 6.44879496309589e-06
0.176281 -7.99802246080127e-07
0.176282 9.88317757859262e-08
0.176283 2.74408391209336e-07
0.176284 -7.65939822427454e-07
0.176285 5.11732068711264e-06
0.176286 1.04768617286696e-06
0.176287 -3.36306434504411e-07
0.176288 8.00351789500997e-08
0.176289 9.45099568228281e-08
0.17629 -2.66373778682121e-07
0.176291 4.97830095365485e-07
0.176292 -9.66741307369624e-07
0.176293 7.2754468727981e-06
0.176294 -3.56542283462262e-07
0.176295 4.54168780742133e-06
0.176296 3.91777428534992e-06
0.176297 -1.81362075357445e-06
0.176298 1.3668631691382e-06
0.176299 -1.26789113124999e-06
0.1763 1.42635514665811e-06
0.176301 -2.17925639303865e-06
0.176302 1.10975448287961e-05
0.176303 3.08921653203892e-06
0.176304 -1.46259326321062e-06
0.176305 1.10880651091204e-06
0.176306 -1.10930134194278e-06
0.176307 5.89034770563774e-06
0.176308 -4.46786750262284e-07
0.176309 6.96206342372709e-07
0.17631 -8.87602020806102e-07
0.176311 1.16594426914382e-06
0.176312 -1.77155113626504e-06
0.176313 6.23990565295925e-06
0.176314 1.25736324216129e-06
0.176315 1.2077741330458e-05
0.176316 2.73720508644621e-06
0.176317 2.60051686141136e-06
0.176318 2.17914867403516e-07
0.176319 1.44551952192362e-07
0.17632 -3.39728352101015e-08
0.176321 7.45206877630548e-07
0.176322 -1.38876927657295e-06
0.176323 3.40704756527688e-06
0.176324 9.85418112621413e-06
0.176325 -1.69788999959694e-06
0.176326 6.27160176827574e-07
0.176327 9.95807254412364e-06
0.176328 4.36310511380344e-06
0.176329 -7.65198913730575e-07
0.17633 2.9185139413069e-06
0.176331 8.32135945312375e-07
0.176332 1.6487043033159e-06
0.176333 1.24411556788148e-06
0.176334 7.73341060797317e-06
0.176335 -1.6656884150444e-06
0.176336 9.84234471739083e-07
0.176337 -6.81085638262427e-07
0.176338 4.89484289756855e-07
0.176339 -3.42911053457956e-07
0.17634 2.13460190558808e-07
0.176341 -8.21265558725891e-08
0.176342 -7.4469031183382e-08
0.176343 3.06000377232787e-07
0.176344 -7.84521002779152e-07
0.176345 2.86622233266956e-06
0.176346 7.58491722881066e-06
0.176347 5.87129951231e-06
0.176348 9.98700808072785e-08
0.176349 -2.23942820368746e-07
0.17635 2.02414768987686e-07
0.176351 -1.61911604183946e-07
0.176352 1.19978243600652e-07
0.176353 -7.96918391222895e-08
0.176354 4.11620355331964e-08
0.176355 -3.87444978298084e-09
0.176356 -3.28819640336649e-08
0.176357 6.99019207172746e-08
0.176358 -1.07912429832404e-07
0.176359 1.4767975928515e-07
0.17636 -1.90124815190338e-07
0.176361 2.36478690559971e-07
0.176362 -2.88401325393822e-07
0.176363 3.48262861638522e-07
0.176364 -4.19785290923283e-07
0.176365 5.08872390284556e-07
0.176366 -6.25551638227437e-07
0.176367 7.89027259297801e-07
0.176368 -1.0385054382282e-07
0.176369 1.49758364255653e-06
0.17637 -2.61656396387126e-06
0.176371 1.04870584437131e-05
0.176372 5.01276809588231e-06
0.176373 -1.94449006850146e-06
0.176374 1.16256167152433e-06
0.176375 -7.97565666079741e-07
0.176376 5.82023369332064e-07
0.176377 -4.37825238775344e-07
0.176378 3.35014322300471e-07
0.176379 -2.62235602794569e-07
0.17638 2.21274584179287e-07
0.176381 -2.40553421005819e-07
0.176382 5.10619085047055e-07
0.176383 4.27121702385395e-06
0.176384 -7.80939342422474e-07
0.176385 1.09175002114187e-05
0.176386 -1.20325609974227e-06
0.176387 1.50531443020502e-06
0.176388 -2.35193989455566e-06
0.176389 6.07715371378469e-06
0.17639 1.24139347664418e-05
0.176391 -2.49908410266052e-06
0.176392 1.14036975376589e-06
0.176393 2.01478558058092e-06
0.176394 1.22850878016996e-06
0.176395 2.65044097408588e-06
0.176396 1.60666749805883e-06
0.176397 -1.5404638399453e-06
0.176398 2.9615832360518e-06
0.176399 2.22233343082397e-06
0.1764 -6.06609064077357e-07
0.176401 4.39111664861025e-07
0.176402 -6.15638443649007e-07
0.176403 1.87928353266306e-06
0.176404 2.47598541276325e-06
0.176405 7.62814308227478e-06
0.176406 1.22654625779103e-06
0.176407 -1.11393900081965e-06
0.176408 1.31998371052199e-06
0.176409 -2.14386003044723e-06
0.17641 1.01390693574642e-05
0.176411 8.04764272685084e-06
0.176412 -5.97458676569098e-07
0.176413 1.79231829873869e-06
0.176414 -6.3816481902087e-07
0.176415 6.62485946110138e-07
0.176416 -8.26547939504221e-07
0.176417 1.85468417092856e-06
0.176418 8.28320574663818e-07
0.176419 9.3594534884346e-08
0.17642 -7.05767389589732e-07
0.176421 6.61543384686746e-06
0.176422 6.86152233531257e-06
0.176423 1.96073617796018e-06
0.176424 -5.58515025481785e-07
0.176425 3.37168535881746e-07
0.176426 -2.74367578503294e-07
0.176427 2.58323094939039e-07
0.176428 -2.62479058046963e-07
0.176429 2.78567447122819e-07
0.17643 -3.04351605681408e-07
0.176431 3.40235873940525e-07
0.176432 -3.88332476121007e-07
0.176433 4.53006644820003e-07
0.176434 -5.42343373650508e-07
0.176435 6.71843929823937e-07
0.176436 -8.74631707594455e-07
0.176437 1.23603562985814e-06
0.176438 -2.06617679807862e-06
0.176439 6.24008305955262e-06
0.17644 1.2528513449661e-05
0.176441 -2.03186972739637e-06
0.176442 1.8540071578638e-06
0.176443 2.67559610511996e-06
0.176444 1.10093896997293e-05
0.176445 -4.88642320396588e-07
0.176446 7.72219460968144e-06
0.176447 4.6791800739923e-06
0.176448 -8.96596041863688e-07
0.176449 2.03813852812809e-07
0.17645 1.15125044003747e-07
0.176451 -4.03298894938738e-07
0.176452 1.19444082253434e-06
0.176453 1.32379194840872e-07
0.176454 3.08553434164836e-06
0.176455 4.81441624748156e-06
0.176456 -1.70481158728192e-06
0.176457 1.24534811330661e-06
0.176458 -1.13907973345035e-06
0.176459 1.21543171160828e-06
0.17646 -1.56081217839099e-06
0.176461 3.14269270757207e-06
0.176462 5.06631166547107e-06
0.176463 -9.10292736971539e-07
0.176464 3.04025553517313e-07
0.176465 -2.5435238587757e-08
0.176466 -1.81412625989986e-07
0.176467 4.12669896853736e-07
0.176468 -8.1551742271737e-07
0.176469 2.31088661416528e-06
0.17647 4.31063777906073e-06
0.176471 -1.150851525786e-06
0.176472 6.53202220679401e-07
0.176473 -4.41181643768595e-07
0.176474 3.18625880031674e-07
0.176475 -2.35210654056851e-07
0.176476 1.71647825020946e-07
0.176477 -1.18248636466562e-07
0.176478 6.8228079794778e-08
0.176479 -1.28189533990149e-08
0.17648 -7.60399724000897e-08
0.176481 7.86862615911159e-07
0.176482 1.81064053532432e-07
0.176483 -4.93695950748339e-08
0.176484 -9.17073753742157e-09
0.176485 5.20628110280324e-08
0.176486 -8.47326687286121e-08
0.176487 8.15462577521135e-08
0.176488 2.09249870443225e-06
0.176489 5.70890731804562e-07
0.17649 -6.51134846470006e-07
0.176491 9.07349808866721e-07
0.176492 -1.51404843880687e-06
0.176493 3.95766750719284e-06
0.176494 9.37352436282791e-06
0.176495 -2.44305483898829e-06
0.176496 1.56211492787751e-06
0.176497 -1.27962857034928e-06
0.176498 1.22615832217888e-06
0.176499 -1.27234019340598e-06
0.1765 7.87893325504357e-06
0.176501 3.24447603777149e-06
0.176502 -8.11268318140122e-07
0.176503 2.0561870753253e-07
0.176504 8.59182815082603e-07
0.176505 1.50433260937357e-06
0.176506 -7.87414628800617e-07
0.176507 6.65997661517699e-07
0.176508 -6.77444746167421e-07
0.176509 8.08704893714224e-07
0.17651 -1.24847217218632e-06
0.176511 6.60323337003088e-06
0.176512 1.20114788202912e-06
0.176513 -3.37726372263953e-07
0.176514 -2.36273474822504e-08
0.176515 5.99850290895135e-07
0.176516 4.9729500063983e-06
0.176517 -8.36843816449232e-07
0.176518 5.22964537958943e-07
0.176519 -4.06194443617622e-07
0.17652 3.49467127140486e-07
0.176521 -3.2257927321428e-07
0.176522 3.17188489106655e-07
0.176523 -3.35192260506189e-07
0.176524 3.93949643447586e-07
0.176525 -5.78764094358728e-07
0.176526 2.6888901091589e-06
0.176527 5.10513569531187e-07
0.176528 -1.50117195123715e-07
0.176529 4.58943221400164e-08
0.17653 6.61089562437908e-09
0.176531 -4.15169926260452e-08
0.176532 6.97337031712506e-08
0.176533 -9.62626044744276e-08
0.176534 1.24199658297001e-07
0.176535 -1.56404626625802e-07
0.176536 1.96668086716411e-07
0.176537 -2.51053070286763e-07
0.176538 3.31047480257054e-07
0.176539 -4.62437038249927e-07
0.17654 7.18391473283998e-07
0.176541 -1.41994061229422e-06
0.176542 9.79807943970237e-06
0.176543 2.50214476874534e-06
0.176544 -1.26887852962773e-06
0.176545 9.627291577685e-07
0.176546 -8.87612197477132e-07
0.176547 9.70016600113084e-07
0.176548 -1.34169612095861e-06
0.176549 3.43824155348339e-06
0.17655 3.6621511502034e-06
0.176551 -1.1613258147283e-06
0.176552 7.29118546292223e-07
0.176553 -5.8054930879996e-07
0.176554 5.35358229141883e-07
0.176555 -5.55787651601934e-07
0.176556 6.51551443750406e-07
0.176557 -9.04811784735752e-07
0.176558 1.84271952356571e-06
0.176559 8.29798852019195e-06
0.17656 -1.15055910895357e-06
0.176561 5.96333880748077e-07
0.176562 -3.95495550613442e-07
0.176563 2.93582935289198e-07
0.176564 -2.33037896827093e-07
0.176565 1.93710224222481e-07
0.176566 -1.6678749994086e-07
0.176567 1.47872304848376e-07
0.176568 -1.3471357100104e-07
0.176569 1.26590242867478e-07
0.17657 -1.24380998004341e-07
0.176571 1.3287748546086e-07
0.176572 -1.77912242393207e-07
0.176573 7.54402048676804e-06
0.176574 7.38004420397515e-08
0.176575 -2.04429434929148e-08
0.176576 1.0610118769836e-08
0.176577 -1.22103933490337e-08
0.176578 1.94618550991365e-08
0.176579 -3.10325358048015e-08
0.17658 4.77258389779295e-08
0.176581 -7.46381131948649e-08
0.176582 1.45986166335088e-07
0.176583 3.92199970820325e-07
0.176584 5.15891051901629e-06
0.176585 -8.75909228337461e-09
0.176586 5.95295768690796e-09
0.176587 4.0609355961353e-08
0.176588 -2.19607298187012e-07
0.176589 1.69993681604202e-06
0.17659 1.48079657265377e-06
0.176591 -8.88279041443094e-07
0.176592 7.91381611179707e-07
0.176593 -7.89312730648051e-07
0.176594 8.2671238503123e-07
0.176595 -8.88497399761639e-07
0.176596 9.70134941431938e-07
0.176597 -1.07308123555912e-06
0.176598 1.22895854429983e-06
0.176599 -9.37083410281935e-07
0.1766 1.02280300689055e-06
0.176601 6.15535693366985e-07
0.176602 1.23373147691438e-05
0.176603 2.89187971007543e-06
0.176604 1.14950228496461e-05
0.176605 3.17550673948181e-07
0.176606 5.69225554602633e-06
0.176607 5.52379935259813e-06
0.176608 -4.07222904615813e-07
0.176609 -1.2972791220818e-06
0.17661 3.19817399878621e-06
0.176611 -1.51298034537277e-06
0.176612 1.63443827173676e-05
0.176613 2.4270663392476e-05
0.176614 3.39536522765862e-06
0.176615 3.60390775114606e-06
0.176616 1.40979237053051e-06
0.176617 3.68361580284536e-06
0.176618 -2.24792360056349e-06
0.176619 1.60947006518127e-06
0.17662 -1.17304545563369e-06
0.176621 4.04961218242481e-06
0.176622 -5.08011540288527e-07
0.176623 1.98293576545166e-07
0.176624 1.40936452043642e-07
0.176625 -5.64310379915535e-07
0.176626 1.19889099874232e-06
0.176627 -2.4982174044062e-06
0.176628 8.84430516476329e-06
0.176629 8.17071779254332e-06
0.17663 1.3918639385577e-06
0.176631 4.88024961521947e-06
0.176632 -2.30596512728206e-06
0.176633 1.56739972300486e-06
0.176634 -1.14628966829777e-06
0.176635 8.34306014135971e-07
0.176636 -5.5286571143675e-07
0.176637 2.38839369942095e-07
0.176638 2.20670743507941e-07
0.176639 -1.22120377927443e-06
0.17664 7.35973660709005e-06
0.176641 7.16655658621e-06
0.176642 -2.84496391148303e-06
0.176643 4.00637262570543e-06
0.176644 -4.64305689882958e-06
0.176645 1.22171114805446e-05
0.176646 1.23016468084346e-05
0.176647 -2.89862176369117e-06
0.176648 1.57954277589799e-06
0.176649 -1.08430262158488e-06
0.17665 8.46484659962372e-07
0.176651 -7.22816680822212e-07
0.176652 6.62350422078768e-07
0.176653 -6.45649138917322e-07
0.176654 6.69023873496156e-07
0.176655 -7.44217663966481e-07
0.176656 9.18215099584907e-07
0.176657 -1.39295440424703e-06
0.176658 4.29392983940834e-06
0.176659 1.12271277224738e-05
0.17666 1.17837887116378e-06
0.176661 -6.33989084603659e-07
0.176662 7.9018577794595e-07
0.176663 -1.31514430526694e-06
0.176664 4.4439995777405e-06
0.176665 1.84622259942443e-06
0.176666 2.44307657859597e-06
0.176667 1.96232602007945e-06
0.176668 -1.0771018438207e-06
0.176669 8.00599402395706e-07
0.17667 -6.65588980551549e-07
0.176671 5.91871654509202e-07
0.176672 -5.5417662833123e-07
0.176673 5.43804008989619e-07
0.176674 -5.60294112167625e-07
0.176675 6.11006070350691e-07
0.176676 -7.17308378489531e-07
0.176677 9.39644372775481e-07
0.176678 -1.50782362404854e-06
0.176679 4.63094381716451e-06
0.17668 4.0976041715982e-06
0.176681 -1.45837784807718e-06
0.176682 9.292950606011e-07
0.176683 -7.18663854791748e-07
0.176684 6.18119269265442e-07
0.176685 -5.71062576323465e-07
0.176686 5.56636566977716e-07
0.176687 -5.66866154783116e-07
0.176688 6.00690389688049e-07
0.176689 -6.62677457744318e-07
0.17669 7.65646717962744e-07
0.176691 -9.40254161186718e-07
0.176692 1.2696719651517e-06
0.176693 -2.068912894458e-06
0.176694 6.44112337515949e-06
0.176695 5.20235459059619e-06
0.176696 -1.79938668782913e-06
0.176697 1.07424071953072e-06
0.176698 -7.61898723478865e-07
0.176699 5.90884182448429e-07
0.1767 -4.87715938639425e-07
0.176701 4.34894600652435e-07
0.176702 2.38412506853565e-06
0.176703 2.54573622168512e-07
0.176704 -2.43060425838858e-07
0.176705 2.25298217595865e-07
0.176706 -2.0871822870275e-07
0.176707 1.93414435260588e-07
0.176708 -1.77224914941676e-07
0.176709 1.51715206946588e-07
0.17671 6.65599009048653e-08
0.176711 3.31307293678426e-06
0.176712 -2.66899570909571e-07
0.176713 2.4497121023341e-07
0.176714 -2.43901860671662e-07
0.176715 2.5170424639173e-07
0.176716 -2.66609437378871e-07
0.176717 2.89251044073566e-07
0.176718 -3.21829646890601e-07
0.176719 3.68371345840447e-07
0.17672 -4.36021592735877e-07
0.176721 5.36980621099551e-07
0.176722 1.70541804833877e-07
0.176723 1.08775997450875e-06
0.176724 -1.96302524011124e-06
0.176725 8.53750558196514e-06
0.176726 3.92368422847944e-06
0.176727 -1.26346396358347e-06
0.176728 7.20218295528582e-06
0.176729 -2.1761762206813e-06
0.17673 2.13790149107901e-06
0.176731 -2.89967335945149e-06
0.176732 7.41822365060123e-06
0.176733 8.75653177151299e-06
0.176734 -2.88122878468689e-06
0.176735 1.95093264430779e-06
0.176736 -1.73166935723593e-06
0.176737 1.87891741947519e-06
0.176738 -2.584912459342e-06
0.176739 6.43177850702106e-06
0.17674 4.37255309706832e-06
0.176741 1.89760962509078e-06
0.176742 7.33456761748213e-06
0.176743 -3.80365723405728e-06
0.176744 5.6266683189393e-06
0.176745 2.51801735942404e-06
0.176746 -2.85929992674783e-08
0.176747 -5.07125281503414e-07
0.176748 9.1585922804361e-07
0.176749 -1.62872253453166e-06
0.17675 4.62670904728538e-06
0.176751 7.2085034079322e-06
0.176752 -2.29130116452296e-06
0.176753 1.56496781243959e-06
0.176754 -1.4409850691102e-06
0.176755 1.89942393704391e-06
0.176756 2.25434758553442e-06
0.176757 4.66720896336242e-06
0.176758 1.47582984243884e-05
0.176759 4.49778295134583e-07
0.17676 5.32943670606183e-07
0.176761 2.04548185828417e-06
0.176762 4.57310664675947e-07
0.176763 -7.65205464219397e-07
0.176764 3.99078068207635e-06
0.176765 1.0671841130041e-06
0.176766 -4.52050109696325e-07
0.176767 2.8311195904098e-07
0.176768 -2.05141973005352e-07
0.176769 1.6061067760481e-07
0.17677 -1.31931979933116e-07
0.176771 1.11926592873656e-07
0.176772 -9.7113011440037e-08
0.176773 8.53635490500358e-08
0.176774 -7.53090091784902e-08
0.176775 6.62187912526402e-08
0.176776 -5.755937859146e-08
0.176777 4.88798262264084e-08
0.176778 -3.97192819690775e-08
0.176779 2.94981990367032e-08
0.17678 -1.74469642580037e-08
0.176781 2.12477545939454e-09
0.176782 1.94451361676848e-08
0.176783 -5.41236780496626e-08
0.176784 1.20791268248442e-07
0.176785 -2.89467983481699e-07
0.176786 1.13853381545508e-06
0.176787 1.66221416434623e-06
0.176788 1.43947695479799e-06
0.176789 6.7463430539934e-06
0.17679 6.80881754202973e-06
0.176791 -1.39216563785403e-06
0.176792 8.12831314526586e-07
0.176793 -5.80295646500568e-07
0.176794 4.5221830094495e-07
0.176795 -3.42471644136342e-07
0.176796 1.57345045530853e-07
0.176797 6.09080458290251e-07
0.176798 3.96039185862304e-06
0.176799 -1.7923853257598e-06
0.1768 1.78196189858184e-06
0.176801 -2.32925739805403e-06
0.176802 5.08004985809923e-06
0.176803 6.39621896353582e-06
0.176804 -1.34394407257688e-06
0.176805 4.77741398137723e-07
0.176806 -6.66483403499223e-08
0.176807 -2.33229610877859e-07
0.176808 5.39759833620885e-07
0.176809 -9.80830877343589e-07
0.17681 2.09715168240557e-06
0.176811 8.05523776379049e-07
0.176812 1.139867351911e-05
0.176813 1.33869196585019e-05
0.176814 -1.86676916608006e-06
0.176815 1.2017150230673e-06
0.176816 -8.85638499225882e-07
0.176817 6.92657270340418e-07
0.176818 -5.56791246986306e-07
0.176819 4.46170607864373e-07
0.17682 -2.77139711816155e-07
0.176821 3.89019136469245e-07
0.176822 -2.92126749096185e-07
0.176823 2.20625345780239e-07
0.176824 -1.42786186255682e-07
0.176825 2.96156011154753e-08
0.176826 2.45385071410226e-07
0.176827 5.10377784518544e-06
0.176828 -1.69492058383733e-07
0.176829 1.47289473595793e-06
0.17683 -6.29695281896149e-07
0.176831 4.92497186502974e-07
0.176832 -4.34301011540175e-07
0.176833 4.05436072536085e-07
0.176834 -3.92990810507435e-07
0.176835 3.92541147270293e-07
0.176836 -4.02908479062812e-07
0.176837 4.24778487226805e-07
0.176838 -4.60587711274524e-07
0.176839 5.15108561634365e-07
0.17684 -5.97079799822832e-07
0.176841 7.23520526486978e-07
0.176842 -9.31335388915034e-07
0.176843 1.31662828055402e-06
0.176844 -2.23053788076481e-06
0.176845 6.7621158637061e-06
0.176846 7.4740428575816e-06
0.176847 -2.55118131911351e-06
0.176848 1.61318885288537e-06
0.176849 -1.23092539148563e-06
0.17685 1.03660381276392e-06
0.176851 -9.32564788741392e-07
0.176852 8.84296341977816e-07
0.176853 -8.80500969197683e-07
0.176854 9.23740022619335e-07
0.176855 -1.03341022605062e-06
0.176856 1.26918509425204e-06
0.176857 -1.85183614526182e-06
0.176858 4.58222677710038e-06
0.176859 5.14289294832377e-06
0.17686 -1.21232610192443e-06
0.176861 8.16609978317746e-06
0.176862 -7.05623699057721e-07
0.176863 4.22509533713031e-07
0.176864 -2.39675064531501e-07
0.176865 4.08259739707175e-08
0.176866 3.773411721382e-07
0.176867 2.00793414334919e-06
0.176868 2.37970939674178e-06
0.176869 2.60217598911015e-06
0.17687 -1.57463577934554e-06
0.176871 1.42055037536845e-06
0.176872 -1.54113475533959e-06
0.176873 2.57058126008497e-06
0.176874 -1.239957658884e-06
0.176875 3.67789208944498e-06
0.176876 1.23699392731699e-06
0.176877 3.26048863834596e-06
0.176878 1.87678375452845e-06
0.176879 -5.9758743337709e-07
0.17688 1.92894450404647e-07
0.176881 4.22418916019337e-08
0.176882 -2.21139664778759e-07
0.176883 3.8437289978882e-07
0.176884 -5.56724531615115e-07
0.176885 7.64640766273608e-07
0.176886 -1.05373102322545e-06
0.176887 1.53593581138296e-06
0.176888 -2.62469292256009e-06
0.176889 8.3047374097058e-06
0.17689 7.49975512771138e-06
0.176891 -2.56341500944163e-06
0.176892 4.00078085529051e-06
0.176893 5.82573760690011e-06
0.176894 -2.32135332195579e-06
0.176895 3.36570948618941e-06
0.176896 5.93330352348418e-06
0.176897 1.0984967087094e-07
0.176898 -1.64999879023121e-06
0.176899 5.4142591145696e-06
0.1769 8.62658253030265e-06
0.176901 3.21521791910103e-06
0.176902 6.25912373972941e-06
0.176903 -1.44882010058802e-06
0.176904 1.92547996746131e-06
0.176905 -1.6854516478515e-06
0.176906 1.53210872715749e-06
0.176907 -1.45912762388006e-06
0.176908 1.46519017073311e-06
0.176909 -1.57572937898426e-06
0.17691 1.88176806184662e-06
0.176911 -2.75706788802184e-06
0.176912 8.44651178223798e-06
0.176913 4.64011466986146e-06
0.176914 -1.44141210885657e-06
0.176915 5.83501935858384e-07
0.176916 2.62390527219995e-07
0.176917 1.12920200561858e-05
0.176918 -1.55751102587781e-06
0.176919 1.11021834394392e-06
0.17692 -9.69136142223438e-07
0.176921 9.19896420182728e-07
0.176922 -8.64389585560026e-07
0.176923 3.899359155458e-06
0.176924 -2.2199911930729e-06
0.176925 1.31435166225575e-05
0.176926 9.8719951398168e-07
0.176927 1.12540441234509e-08
0.176928 -3.86583636768165e-07
0.176929 6.65811820003891e-07
0.17693 -9.7783175814869e-07
0.176931 1.45201369768408e-06
0.176932 -2.4624544012292e-06
0.176933 6.97775649898725e-06
0.176934 9.13321160341657e-06
0.176935 -2.9044229104975e-06
0.176936 2.35023908175532e-06
0.176937 -2.01550025552809e-06
0.176938 1.22805638303109e-05
0.176939 3.08039591144424e-06
0.17694 -3.0172858143122e-06
0.176941 8.18028740623198e-06
0.176942 8.4123593994096e-06
0.176943 -3.05677195261515e-06
0.176944 2.11704526891474e-06
0.176945 -1.96674765450791e-06
0.176946 3.22396043049913e-06
0.176947 1.68213175168039e-06
0.176948 -1.54111570525938e-07
0.176949 -7.59828544625719e-08
0.17695 1.41089929423283e-07
0.176951 -1.58465052494385e-07
0.176952 1.57893102394916e-07
0.176953 -1.49966184348651e-07
0.176954 1.39243172225759e-07
0.176955 -1.27889080004722e-07
0.176956 1.17135657657633e-07
0.176957 -1.07892814288557e-07
0.176958 1.00889306741697e-07
0.176959 -9.70002219852177e-08
0.17696 9.77342016205183e-08
0.176961 -1.05747131370618e-07
0.176962 1.25967944568014e-07
0.176963 -1.68582282966657e-07
0.176964 2.58613978831218e-07
0.176965 -4.76159192840725e-07
0.176966 1.275410250501e-06
0.176967 1.1353778438199e-05
0.176968 -1.64071647246395e-06
0.176969 1.16346879042156e-06
0.17697 -1.09411421304052e-06
0.176971 1.21360666685017e-06
0.176972 -1.61173181283059e-06
0.176973 3.16016566196606e-06
0.176974 1.07983421099059e-05
0.176975 -1.57091811834134e-06
0.176976 7.25591859326341e-07
0.176977 -4.23190796686031e-07
0.176978 5.33872936908332e-07
0.176979 1.16663751736646e-07
0.17698 -1.70968394774106e-07
0.176981 2.86846226327568e-07
0.176982 -4.51592169698401e-07
0.176983 7.18485695891063e-07
0.176984 -1.27325210709512e-06
0.176985 3.28660454878343e-06
0.176986 1.20456954714463e-05
0.176987 -2.64711413455637e-06
0.176988 1.83694413189585e-06
0.176989 -1.92894880873002e-06
0.17699 4.38027198989781e-06
0.176991 3.26052517108237e-06
0.176992 -1.14033929915584e-06
0.176993 8.39650683330826e-07
0.176994 -8.65057244997215e-07
0.176995 1.1346840972272e-06
0.176996 -1.96169161943901e-06
0.176997 7.06054805583009e-06
0.176998 6.50600692252234e-06
0.176999 -3.18806145700915e-06
0.177 3.89161733061667e-06
0.177001 8.89640027492023e-06
0.177002 -1.14909726918206e-06
0.177003 5.15285163487271e-07
0.177004 -3.32807560225042e-07
0.177005 2.75121507473472e-07
0.177006 -2.7592854505744e-07
0.177007 3.2570959713096e-07
0.177008 -4.59563545143452e-07
0.177009 9.15085853836309e-07
0.17701 1.02829919437465e-05
0.177011 -7.07161022373129e-07
0.177012 3.49771003957333e-07
0.177013 -2.21945031955805e-07
0.177014 1.54589222658858e-07
0.177015 -1.1160411290844e-07
0.177016 8.05985186189779e-08
0.177017 -5.6052618325202e-08
0.177018 3.49760005386437e-08
0.177019 -1.53881714600243e-08
0.17702 -4.39441008363196e-09
0.177021 2.62685720220478e-08
0.177022 -5.29881819389025e-08
0.177023 8.94790775374921e-08
0.177024 -1.4643064442297e-07
0.177025 2.53387132951079e-07
0.177026 -5.34928392947013e-07
0.177027 3.11814048736048e-06
0.177028 1.23733334373321e-06
0.177029 1.21837490869934e-07
0.17703 3.78640994335403e-07
0.177031 -3.30628602597209e-07
0.177032 3.05664130524924e-07
0.177033 -2.96927228412509e-07
0.177034 3.00808718001434e-07
0.177035 -3.16727060530916e-07
0.177036 3.46701198978812e-07
0.177037 -3.96207004995327e-07
0.177038 4.77123415030443e-07
0.177039 -6.17378909011373e-07
0.17704 8.96955767253934e-07
0.177041 -1.66085349048159e-06
0.177042 9.62544691361399e-06
0.177043 2.86428215147591e-06
0.177044 -1.37525872969591e-06
0.177045 1.02239836303245e-06
0.177046 -9.86118122220594e-07
0.177047 1.56413327526097e-06
0.177048 1.35071898169137e-06
0.177049 -1.53554763407944e-07
0.17705 -1.47545898857636e-08
0.177051 7.8664817059521e-06
0.177052 -1.00047847928121e-07
0.177053 1.15861959782887e-07
0.177054 -1.2732409340609e-07
0.177055 1.37629127356855e-07
0.177056 -1.48614375476435e-07
0.177057 1.61599214535779e-07
0.177058 -1.77906656413071e-07
0.177059 1.99076676812001e-07
0.17706 -2.27432881221461e-07
0.177061 2.67058794273635e-07
0.177062 -3.25114914411466e-07
0.177063 4.15378382088308e-07
0.177064 -5.6785732841153e-07
0.177065 8.61403058335855e-07
0.177066 -1.58492314344817e-06
0.177067 5.23218913671599e-06
0.177068 6.99167530530946e-06
0.177069 -2.73685176512295e-06
0.17707 2.12614630611904e-06
0.177071 -2.21245729834413e-06
0.177072 3.46667936784366e-06
0.177073 8.88448277236526e-06
0.177074 -6.72248592714028e-07
0.177075 -3.86254427716527e-07
0.177076 1.21022349906691e-05
0.177077 7.27390406013434e-07
0.177078 -2.0079896774582e-07
0.177079 -2.26800963876038e-08
0.17708 1.80119086056265e-07
0.177081 -3.30180756599999e-07
0.177082 5.19409496358425e-07
0.177083 -8.63605511344392e-07
0.177084 2.27171169967558e-06
0.177085 2.34803891263067e-06
0.177086 -5.75424436912894e-07
0.177087 2.72786554177947e-07
0.177088 -3.31363384976355e-07
0.177089 1.52125974670284e-05
0.17709 1.24532389322837e-06
0.177091 -1.09743201477117e-06
0.177092 1.21865986742524e-06
0.177093 -1.47475479381047e-06
0.177094 1.92081714458109e-06
0.177095 -2.84260979892407e-06
0.177096 7.43037633024652e-06
0.177097 -5.98541271505044e-07
0.177098 8.16832966281967e-06
0.177099 1.68331318645614e-05
0.1771 -4.53621216791585e-06
0.177101 2.72722010120963e-06
0.177102 -1.9616902217616e-06
0.177103 1.53252872666804e-06
0.177104 -1.25627883827129e-06
0.177105 1.0634661033186e-06
0.177106 -9.21948288326686e-07
0.177107 8.1491979438909e-07
0.177108 -7.33005076371688e-07
0.177109 6.70874304884931e-07
0.17711 -6.25735121233899e-07
0.177111 5.97145990886483e-07
0.177112 -5.8797917375432e-07
0.177113 6.08711493600338e-07
0.177114 -6.98236103365558e-07
0.177115 1.11074326596218e-06
0.177116 5.48690620761876e-06
0.177117 1.59454069462086e-07
0.177118 -1.8143741887273e-07
0.177119 2.26522275609779e-07
0.17712 -2.61130232930368e-07
0.177121 2.92384838120431e-07
0.177122 -3.24805279220507e-07
0.177123 3.61647450995998e-07
0.177124 -4.0602547074544e-07
0.177125 4.61846108169625e-07
0.177126 -5.35212820714383e-07
0.177127 6.37286318893036e-07
0.177128 -7.91851860142246e-07
0.177129 1.06171447832221e-06
0.17713 -1.69020236269738e-06
0.177131 5.5164782163882e-06
0.177132 2.7570445102417e-06
0.177133 -7.69053689873737e-07
0.177134 2.2768216823589e-07
0.177135 9.55031449611438e-08
0.177136 -3.93096587100283e-07
0.177137 7.91890164298139e-07
0.177138 -1.65170627931885e-06
0.177139 1.17808965720399e-05
0.17714 1.42889697322072e-06
0.177141 3.64841126677968e-06
0.177142 2.08435152662784e-06
0.177143 6.27383543211288e-06
0.177144 3.20442588794976e-07
0.177145 1.03082930927319e-06
0.177146 8.92687750700016e-06
0.177147 -1.71762587981121e-06
0.177148 1.10345308138696e-06
0.177149 -8.59879933364022e-07
0.17715 7.30742956128916e-07
0.177151 -6.59878112930412e-07
0.177152 6.3331400615175e-07
0.177153 -6.59257821641246e-07
0.177154 7.85193046696652e-07
0.177155 -1.23749023652181e-06
0.177156 5.16290471323398e-06
0.177157 5.63230301353383e-06
0.177158 9.34143965733648e-06
0.177159 -2.6976811526689e-06
0.17716 8.27531963356978e-06
0.177161 3.51798076411653e-06
0.177162 -1.68706641461837e-06
0.177163 1.32920944926806e-06
0.177164 -1.27754910792321e-06
0.177165 1.40061413202523e-06
0.177166 -1.77123767455047e-06
0.177167 3.14784489153394e-06
0.177168 1.51006805834018e-06
0.177169 3.84541491001974e-06
0.17717 4.33815819024102e-06
0.177171 -1.24581795101142e-06
0.177172 4.57993475102737e-07
0.177173 1.11877334998585e-07
0.177174 -1.06660805017554e-06
0.177175 1.04169580522813e-05
0.177176 4.11361352150586e-06
0.177177 -2.06929716744305e-06
0.177178 1.12098130237529e-05
0.177179 1.28920571903934e-06
0.17718 -5.33110739391142e-07
0.177181 4.10923194320498e-07
0.177182 -4.41851832403472e-07
0.177183 5.80855185468368e-07
0.177184 -9.53665308772429e-07
0.177185 3.71062807266541e-06
0.177186 1.26744832371015e-06
0.177187 -3.36384997941737e-07
0.177188 3.9167528438466e-08
0.177189 1.57210553870871e-07
0.17719 -3.48602005248519e-07
0.177191 6.04957708285828e-07
0.177192 -1.11969066579194e-06
0.177193 4.40260775451376e-06
0.177194 1.55392054535066e-06
0.177195 -2.31904362424106e-07
0.177196 -4.63714501563623e-07
0.177197 2.47687113398144e-06
0.177198 3.21611491653779e-06
0.177199 -1.12515049825353e-06
0.1772 6.71003753119659e-07
0.177201 -4.48925564475734e-07
0.177202 3.04183881495469e-07
0.177203 -1.92463013674522e-07
0.177204 9.42939020620721e-08
0.177205 2.69243268353185e-09
0.177206 -1.10642538462929e-07
0.177207 2.47497227741528e-07
0.177208 -4.49083952334205e-07
0.177209 8.10615867198854e-07
0.17721 -1.71846327652291e-06
0.177211 8.76986996256979e-06
0.177212 4.27567715376074e-06
0.177213 -2.03472608082839e-06
0.177214 1.4904346172022e-06
0.177215 -1.29002226930199e-06
0.177216 1.25388507241138e-06
0.177217 -1.40515346522749e-06
0.177218 2.3950856586536e-06
0.177219 1.26502796168828e-06
0.17722 1.88591720932716e-07
0.177221 -4.98571188028854e-07
0.177222 7.03544863750368e-07
0.177223 -9.43201944282963e-07
0.177224 3.31076644151087e-06
0.177225 -1.80793854588776e-06
0.177226 5.66461517237315e-06
0.177227 2.67020216603875e-06
0.177228 -3.32372169400525e-07
0.177229 -8.52252955659408e-07
0.17723 9.77983266761779e-06
0.177231 2.37538136287061e-06
0.177232 -1.11254704869113e-06
0.177233 6.93460466156391e-07
0.177234 -4.62470166810316e-07
0.177235 3.03354247996199e-07
0.177236 -1.77149866803689e-07
0.177237 6.54615306744296e-08
0.177238 4.34264830117824e-08
0.177239 -1.59921878835717e-07
0.17724 2.95622628866104e-07
0.177241 -4.38889317799183e-07
0.177242 1.10164556506156e-06
0.177243 8.60070064999466e-06
0.177244 4.15281468725772e-06
0.177245 1.18893045023625e-05
0.177246 -1.05713796752985e-06
0.177247 9.09609127117915e-07
0.177248 -6.74759724306984e-07
0.177249 5.16607543331499e-07
0.17725 -4.00800625169693e-07
0.177251 3.07097065248199e-07
0.177252 -2.23035799496195e-07
0.177253 1.38219730166935e-07
0.177254 -3.94825869930959e-08
0.177255 -9.75764721716651e-08
0.177256 3.36982680482755e-07
0.177257 -9.44664518497909e-07
0.177258 6.44122206748674e-06
0.177259 2.76784975549529e-06
0.17726 -1.49529438517352e-06
0.177261 1.19790843663162e-06
0.177262 -1.12570107735692e-06
0.177263 1.19034571598645e-06
0.177264 -1.45914865848274e-06
0.177265 2.58508650839646e-06
0.177266 4.14421551533129e-06
0.177267 1.43162635009066e-07
0.177268 -7.33773530904476e-07
0.177269 2.98037770152957e-06
0.17727 3.1833676703505e-06
0.177271 -1.04015119929257e-06
0.177272 5.77644530184919e-07
0.177273 -3.58382074319031e-07
0.177274 2.18200157208817e-07
0.177275 -1.08812614755079e-07
0.177276 7.21884955231933e-09
0.177277 1.75569458807896e-06
0.177278 -2.52600205424459e-07
0.177279 4.90715038483021e-07
0.17728 -9.95510188371938e-07
0.177281 2.90989607564453e-06
0.177282 9.81068194406925e-06
0.177283 -1.57016899517413e-06
0.177284 1.97374158371583e-06
0.177285 -2.13388270132813e-06
0.177286 5.19414020775799e-06
0.177287 1.45966266539496e-06
0.177288 8.99945849614637e-06
0.177289 6.5330584980875e-07
0.17729 -2.95706752049908e-07
0.177291 1.5994166979098e-07
0.177292 -8.80429987564939e-08
0.177293 4.31243124026464e-08
0.177294 -1.12331756103962e-08
0.177295 -1.44838364595989e-08
0.177296 3.83422678279894e-08
0.177297 -6.45381086161438e-08
0.177298 1.00248412745818e-07
0.177299 -1.65598656716329e-07
0.1773 3.65474738088673e-07
0.177301 1.22926883175205e-05
0.177302 -4.45470337807706e-07
0.177303 3.32261446883048e-07
0.177304 -4.29418956972103e-07
0.177305 1.00314796177005e-06
0.177306 6.66965537861021e-06
0.177307 -1.20585823074083e-06
0.177308 9.15854436243254e-07
0.177309 -9.344960395525e-07
0.17731 1.14840678483883e-06
0.177311 -1.77476132753181e-06
0.177312 5.26959069909062e-06
0.177313 4.4800842265009e-06
0.177314 -1.52036488635194e-06
0.177315 9.28351955539178e-07
0.177316 -7.30499970393448e-07
0.177317 8.90025718405521e-07
0.177318 1.89921153386421e-06
0.177319 -4.50023923264085e-07
0.17732 5.63319473578784e-07
0.177321 -1.19081073521643e-06
0.177322 6.98615661255961e-06
0.177323 3.77154800153282e-06
0.177324 -2.63283548755699e-06
0.177325 9.27476157346255e-06
0.177326 1.49147681362327e-06
0.177327 5.06527465758435e-06
0.177328 -2.34333240396077e-07
0.177329 2.41690127877683e-07
0.17733 -2.95130401948198e-07
0.177331 3.77766992597572e-07
0.177332 -5.15734528634667e-07
0.177333 7.83626636280433e-07
0.177334 -1.46610231410151e-06
0.177335 5.56470370971484e-06
0.177336 4.67003314058435e-06
0.177337 -2.01261235595624e-06
0.177338 1.49172403732137e-06
0.177339 -1.34345804688576e-06
0.17734 1.36654754849626e-06
0.177341 -1.54657604764761e-06
0.177342 1.99166955637778e-06
0.177343 -3.23065010977369e-06
0.177344 1.41350422817835e-05
0.177345 7.05164599845701e-06
0.177346 -2.2527556472075e-06
0.177347 1.3490011207768e-06
0.177348 -9.53633810721526e-07
0.177349 7.34437905344994e-07
0.17735 -5.97279116565856e-07
0.177351 5.05318426066904e-07
0.177352 -4.41472322409722e-07
0.177353 3.97106751015391e-07
0.177354 -3.67998963015999e-07
0.177355 3.52957730030587e-07
0.177356 -3.53673708696576e-07
0.177357 3.76306454422061e-07
0.177358 -4.3718442523569e-07
0.177359 5.84979671965796e-07
0.17736 -1.03719659960683e-06
0.177361 7.13314231578791e-06
0.177362 1.56097558263704e-06
0.177363 -7.72013055259943e-07
0.177364 5.63142776320504e-07
0.177365 -4.79039619953392e-07
0.177366 4.40602604248436e-07
0.177367 -4.19565138177777e-07
0.177368 3.94795602676663e-07
0.177369 -3.25433376190736e-07
0.17737 5.09529085886622e-08
0.177371 2.12512664317362e-06
0.177372 6.42988896661651e-06
0.177373 -4.32499003136692e-06
0.177374 1.04448545578512e-05
0.177375 4.59444499506766e-06
0.177376 2.06510790012774e-06
0.177377 7.55920744102643e-06
0.177378 -1.21738382044812e-06
0.177379 2.19295274730854e-06
0.17738 -2.19370704394233e-06
0.177381 4.44643354729082e-06
0.177382 2.46148112736198e-06
0.177383 -6.40933185348253e-07
0.177384 3.43663368100462e-07
0.177385 -2.76022918315438e-07
0.177386 2.94016766204506e-07
0.177387 -3.72076974824944e-07
0.177388 5.31335258025429e-07
0.177389 -8.83660374223293e-07
0.17739 2.19077189518606e-06
0.177391 6.26482578082894e-06
0.177392 -1.3416798064673e-06
0.177393 7.58774339570271e-07
0.177394 -5.28601315140616e-07
0.177395 4.05042689436734e-07
0.177396 -3.30147239008228e-07
0.177397 2.84867779132482e-07
0.177398 -2.6393900345348e-07
0.177399 2.71127812288099e-07
0.1774 -3.23507612427415e-07
0.177401 4.74897853205785e-07
0.177402 -9.51161590505286e-07
0.177403 4.7879913038227e-06
0.177404 3.06120523043894e-06
0.177405 -1.66814635525815e-06
0.177406 1.4733520671767e-06
0.177407 7.42334543066716e-07
0.177408 1.81041615649071e-06
0.177409 -2.73838929433528e-06
0.17741 7.69690411393341e-06
0.177411 5.9536401255944e-06
0.177412 -1.70820266188374e-06
0.177413 7.36828570457351e-07
0.177414 -1.83272768849369e-07
0.177415 -4.1326886115075e-07
0.177416 2.02473656276187e-06
0.177417 6.27405151431949e-06
0.177418 -1.61147261880444e-06
0.177419 9.07048587126611e-07
0.17742 -4.99840778494314e-07
0.177421 -2.24712738196463e-08
0.177422 2.01401224519841e-06
0.177423 1.00848814734844e-05
0.177424 2.12002223206818e-05
0.177425 -1.1775343301721e-07
0.177426 -5.38160093630147e-07
0.177427 8.96594789419477e-07
0.177428 -1.5546333791643e-06
0.177429 5.44621950628972e-06
0.17743 3.91918972124417e-06
0.177431 -1.63650255423858e-06
0.177432 1.24605729794916e-06
0.177433 -1.37162374230582e-06
0.177434 1.37610370373634e-05
0.177435 5.45431395011931e-07
0.177436 7.62036108412226e-09
0.177437 -1.68471447737712e-07
0.177438 2.57554575795592e-07
0.177439 -3.26971888694863e-07
0.17744 3.93568288644951e-07
0.177441 -4.6620390034021e-07
0.177442 5.52522974242663e-07
0.177443 -6.62423096816254e-07
0.177444 8.12719843644426e-07
0.177445 -1.03815311573794e-06
0.177446 1.42729753095105e-06
0.177447 -2.29682152677752e-06
0.177448 6.27986807843253e-06
0.177449 7.22156896627942e-06
0.17745 -2.10734340042945e-06
0.177451 1.14216645232819e-06
0.177452 -7.19505667458915e-07
0.177453 4.74682051952943e-07
0.177454 -3.19105313147717e-07
0.177455 2.75045644304816e-07
0.177456 5.16808143397136e-06
0.177457 -5.82897802338944e-07
0.177458 7.98893248503222e-07
0.177459 -1.50019115513995e-06
0.17746 7.59712528308843e-06
0.177461 1.50214503398848e-05
0.177462 -4.66958867613759e-07
0.177463 -2.84575554703533e-08
0.177464 1.10040307500957e-06
0.177465 4.20050832646902e-06
0.177466 -1.12371264248733e-06
0.177467 6.83045660008724e-07
0.177468 -4.80292456385292e-07
0.177469 3.51910671642677e-07
0.17747 -2.56349242380048e-07
0.177471 1.77226079038358e-07
0.177472 -1.05784201535971e-07
0.177473 3.57878779029854e-08
0.177474 3.8903292218026e-08
0.177475 -1.26556328344703e-07
0.177476 2.41368787788692e-07
0.177477 -4.13534857857436e-07
0.177478 7.25722603223576e-07
0.177479 -1.52392475848735e-06
0.17748 8.68741283031401e-06
0.177481 3.26075537478826e-06
0.177482 -1.56498162196837e-06
0.177483 1.11479475407562e-06
0.177484 -9.18302626097979e-07
0.177485 8.19825723421624e-07
0.177486 -7.7320946170083e-07
0.177487 7.613509379471e-07
0.177488 -7.78482114222388e-07
0.177489 8.25314564297709e-07
0.17749 -9.09110966212407e-07
0.177491 1.04787127006582e-06
0.177492 -1.28376367984686e-06
0.177493 1.73132731829738e-06
0.177494 -2.83312596098067e-06
0.177495 9.40454854908359e-06
0.177496 6.16452370493438e-06
0.177497 -2.19380634702713e-06
0.177498 1.28629909278279e-06
0.177499 -8.9031337598658e-07
0.1775 7.18101199704004e-07
0.177501 -7.03145443025502e-08
0.177502 2.1170489820185e-07
0.177503 -1.20819422790974e-07
0.177504 1.11698754795914e-09
0.177505 1.72500989122952e-07
0.177506 -5.44116926357539e-07
0.177507 4.46289574422502e-06
0.177508 1.22514774984176e-06
0.177509 -5.52430369032328e-07
0.17751 3.37117916022559e-07
0.177511 -2.16022609009449e-07
0.177512 1.29418380336319e-07
0.177513 -5.84247637320201e-08
0.177514 -5.21475254642379e-09
0.177515 6.61630195592474e-08
0.177516 -1.27909078231894e-07
0.177517 1.94126835878699e-07
0.177518 -2.70380085423349e-07
0.177519 3.68640316421001e-07
0.17752 -5.27928266769675e-07
0.177521 1.0471025175075e-06
0.177522 5.74289874507202e-07
0.177523 2.34721510268587e-07
0.177524 4.85573632057878e-08
0.177525 4.43204559269112e-07
0.177526 -6.15422628124995e-07
0.177527 7.70348084252038e-07
0.177528 1.60200908024411e-06
0.177529 1.82110329842721e-06
0.17753 -2.83979359659333e-06
0.177531 8.50603242253976e-06
0.177532 6.3717242156513e-06
0.177533 -1.73899875393651e-06
0.177534 6.071842176631e-07
0.177535 1.5326041695803e-07
0.177536 -1.19395692448938e-06
0.177537 5.27235409311832e-06
0.177538 7.17191055158878e-06
0.177539 -2.62479542744732e-06
0.17754 1.72467677332562e-06
0.177541 -1.33617466201701e-06
0.177542 1.13500192861339e-06
0.177543 -1.0480463220043e-06
0.177544 1.08830785460529e-06
0.177545 -1.42891235560774e-06
0.177546 3.89953145959871e-06
0.177547 6.43144722543284e-06
0.177548 2.13842791772345e-06
0.177549 -1.34076272817031e-07
0.17755 -1.52687493428276e-07
0.177551 6.41836221497626e-06
0.177552 1.26731230923852e-07
0.177553 2.39148819901575e-08
0.177554 -1.01783524382386e-07
0.177555 1.64637806538725e-07
0.177556 -2.24969291124539e-07
0.177557 2.88449537218664e-07
0.177558 -3.59624934318376e-07
0.177559 4.43957686047232e-07
0.17756 -5.49712100011353e-07
0.177561 6.91325774177475e-07
0.177562 -8.97808439752267e-07
0.177563 1.23974900119765e-06
0.177564 -1.95914110099449e-06
0.177565 5.29642748575008e-06
0.177566 2.19370546726018e-06
0.177567 4.22368358805988e-06
0.177568 6.43807243367668e-06
0.177569 -2.6823581407092e-06
0.17757 1.88365193848323e-06
0.177571 -1.5914272048082e-06
0.177572 1.66615790832386e-06
0.177573 1.14092414882189e-06
0.177574 6.29316076470879e-07
0.177575 -7.55023166340841e-07
0.177576 8.14867551638974e-07
0.177577 -8.81039086562793e-07
0.177578 9.79242908007205e-07
0.177579 -1.14007427551588e-06
0.17758 1.43243830970265e-06
0.177581 -2.08995309961455e-06
0.177582 4.86444035190008e-06
0.177583 6.33013536095917e-06
0.177584 -1.10554152957726e-06
0.177585 4.94172752050709e-07
0.177586 2.17609233933243e-07
0.177587 -1.40215154206317e-06
0.177588 1.64772745554399e-05
0.177589 1.25236813545668e-05
0.17759 1.72500542294397e-06
0.177591 -1.17188038971435e-07
0.177592 -4.91050316633983e-09
0.177593 -1.60822785264135e-07
0.177594 1.66191379081122e-06
0.177595 1.19983032310427e-06
0.177596 -6.66454695038038e-07
0.177597 5.41019087195661e-07
0.177598 -5.19181303527213e-07
0.177599 6.45322549539077e-07
0.1776 4.75119191224221e-06
0.177601 -4.34086456377275e-08
0.177602 -8.10544302529092e-08
0.177603 1.19735397412338e-07
0.177604 -1.41473524541366e-07
0.177605 1.63176918361685e-07
0.177606 -1.95969874739491e-07
0.177607 2.57676919202019e-07
0.177608 -3.99227607949568e-07
0.177609 8.9256230520434e-07
0.17761 1.17242326156403e-05
0.177611 -9.943291070573e-07
0.177612 6.39924895189124e-07
0.177613 -5.60832400066532e-07
0.177614 5.79030793460446e-07
0.177615 -6.81498264656319e-07
0.177616 9.32094693898403e-07
0.177617 -1.66293743731985e-06
0.177618 1.04443161841842e-05
0.177619 2.39628096010907e-06
0.17762 -1.02374301519114e-06
0.177621 4.91402060700148e-07
0.177622 4.32316257261002e-07
0.177623 1.24143082616791e-05
0.177624 -3.76199440003413e-06
0.177625 7.84462833231227e-06
0.177626 4.87045464655507e-06
0.177627 -1.09312765973277e-06
0.177628 6.67351826918006e-06
0.177629 -8.74509271473735e-07
0.17763 7.54585357112422e-07
0.177631 -6.14224243943528e-07
0.177632 5.49629102061685e-07
0.177633 -5.25407911020875e-07
0.177634 5.30701301931765e-07
0.177635 -5.64700833892931e-07
0.177636 6.35508814916367e-07
0.177637 -7.67487188663685e-07
0.177638 1.03346370179993e-06
0.177639 -1.74712312031151e-06
0.17764 8.62466092554636e-06
0.177641 2.46283261108449e-06
0.177642 -9.84449030544925e-07
0.177643 5.72703833868205e-07
0.177644 -3.75653070399032e-07
0.177645 2.56958262122477e-07
0.177646 -1.74894558440326e-07
0.177647 1.1233080040213e-07
0.177648 -6.08611554498894e-08
0.177649 1.56708248451005e-08
0.17765 2.62707874314833e-08
0.177651 -6.69706074479899e-08
0.177652 1.08038853280278e-07
0.177653 -1.50928152465957e-07
0.177654 1.97144250478615e-07
0.177655 -2.48460690892498e-07
0.177656 3.07205037680744e-07
0.177657 -3.76721598053707e-07
0.177658 4.6221473854123e-07
0.177659 -5.72592893384562e-07
0.17766 7.24493486673215e-07
0.177661 -9.53321682119814e-07
0.177662 1.351028766042e-06
0.177663 -1.89773274468215e-06
0.177664 7.03718930188105e-06
0.177665 6.01228350518553e-06
0.177666 -1.98020659137125e-06
0.177667 1.1133075528679e-06
0.177668 -7.18696867305165e-07
0.177669 4.81252352222387e-07
0.17767 -3.12887501837535e-07
0.177671 1.78087931539459e-07
0.177672 -5.77608520264628e-08
0.177673 -6.33424833100115e-08
0.177674 2.07636688234359e-07
0.177675 -4.42390338194764e-07
0.177676 1.36561587173389e-06
0.177677 1.04701621730031e-06
0.177678 -2.05181836268877e-07
0.177679 1.96262522220484e-08
0.17768 -4.19543696938992e-08
0.177681 1.05189764336243e-06
0.177682 1.1538502365679e-05
0.177683 3.45081420744521e-06
0.177684 1.47380193371539e-07
0.177685 -1.17300801732191e-06
0.177686 7.39202281968612e-06
0.177687 -1.13373948475789e-06
0.177688 5.55254976025781e-06
0.177689 1.02173874967543e-05
0.17769 -3.12599662463634e-06
0.177691 1.92623214031855e-06
0.177692 -1.42052800335908e-06
0.177693 1.14291387065987e-06
0.177694 -9.73242154723113e-07
0.177695 8.70368744942801e-07
0.177696 -8.29982276621387e-07
0.177697 9.44468684062005e-07
0.177698 9.04228821181349e-07
0.177699 2.75570352533822e-07
0.1777 -3.378693090624e-07
0.177701 3.31138797455984e-07
0.177702 -2.84785264977333e-07
0.177703 1.46350350572648e-07
0.177704 6.45861054424771e-07
0.177705 2.05366188280779e-06
0.177706 -1.2912109461119e-06
0.177707 1.7417956891703e-06
0.177708 3.80769281638314e-08
0.177709 5.75561460082366e-07
0.17771 -7.57507459752601e-07
0.177711 9.13429251445175e-07
0.177712 -1.10569985336718e-06
0.177713 1.39227110821946e-06
0.177714 -1.91840737585113e-06
0.177715 3.49566934390378e-06
0.177716 4.03470396722706e-06
0.177717 3.71723462792369e-06
0.177718 5.22361046790992e-06
0.177719 1.71582831814123e-06
0.17772 6.98511031210546e-06
0.177721 5.47581629156478e-06
0.177722 -3.59013369702714e-06
0.177723 9.68531643783204e-06
0.177724 1.00751577648201e-05
0.177725 -3.47112426530829e-06
0.177726 2.19867742728915e-06
0.177727 -1.65981845369177e-06
0.177728 1.36587003580228e-06
0.177729 -1.18673589990526e-06
0.17773 1.07450611147394e-06
0.177731 -1.00951963820449e-06
0.177732 9.86366338589424e-07
0.177733 -1.01287602722107e-06
0.177734 1.12468543000965e-06
0.177735 -1.4777511194624e-06
0.177736 4.16230530288755e-06
0.177737 1.16129743866246e-06
0.177738 -9.36402211512261e-08
0.177739 2.02597834944965e-06
0.17774 8.44476289099689e-07
0.177741 -2.44164270387711e-07
0.177742 2.12307163387242e-06
0.177743 7.18861045782206e-06
0.177744 1.21615801778369e-05
0.177745 7.08932711707811e-06
0.177746 3.20699162934714e-06
0.177747 8.68343334336209e-07
0.177748 8.99856949259127e-06
0.177749 2.30048507241164e-06
0.17775 -1.29056944490567e-06
0.177751 9.53148806449677e-07
0.177752 -7.6914448791685e-07
0.177753 5.92120571497317e-07
0.177754 1.47329124481005e-05
0.177755 1.18084123469113e-06
0.177756 -1.15188190466503e-06
0.177757 1.4056072350348e-06
0.177758 -2.22881886473878e-06
0.177759 8.81942609672271e-06
0.17776 7.27722939577617e-06
0.177761 -2.51363459084019e-06
0.177762 3.74751880530781e-06
0.177763 1.20638893737349e-06
0.177764 -1.84390840123616e-07
0.177765 1.32005207103013e-08
0.177766 4.15318717427665e-08
0.177767 -6.45976445417699e-08
0.177768 7.68530352400388e-08
0.177769 -8.52460825245253e-08
0.17777 9.25633478037423e-08
0.177771 -1.00120050080855e-07
0.177772 1.08542585230349e-07
0.177773 -1.18306046571963e-07
0.177774 1.30055852771312e-07
0.177775 -1.44617724245382e-07
0.177776 1.63273228778662e-07
0.177777 -1.88273286257895e-07
0.177778 2.23879509518028e-07
0.177779 -2.79359258024987e-07
0.17778 3.79880967034724e-07
0.177781 -6.26384677239929e-07
0.177782 2.3566888596113e-06
0.177783 1.04730947848374e-06
0.177784 -3.71050592161875e-07
0.177785 1.96584121840893e-07
0.177786 -1.13004126527734e-07
0.177787 6.13317113013242e-08
0.177788 -2.40965578434655e-08
0.177789 -5.8030549101018e-09
0.17779 3.18616756681355e-08
0.177791 -5.61298181585539e-08
0.177792 7.99162732019609e-08
0.177793 -1.03929427187233e-07
0.177794 1.28317908769182e-07
0.177795 -1.52368248027441e-07
0.177796 1.73190340427023e-07
0.177797 -1.80574203413674e-07
0.177798 1.33500839137266e-07
0.177799 2.33380414863726e-07
0.1778 1.11437918904385e-05
0.177801 -2.54277098247463e-06
0.177802 4.01662136499393e-06
0.177803 8.15672298654491e-06
0.177804 1.40024203666049e-06
0.177805 1.0283016811829e-05
0.177806 -2.87932497240929e-06
0.177807 2.00945551739601e-06
0.177808 -1.78721409419712e-06
0.177809 1.92176821950879e-06
0.17781 -2.70740670880779e-06
0.177811 8.5523491397772e-06
0.177812 7.34401622927118e-06
0.177813 -3.70433179508355e-07
0.177814 6.45274995127567e-07
0.177815 -5.46851231124084e-07
0.177816 4.8848652254332e-07
0.177817 -4.67478648915944e-07
0.177818 4.76622808051327e-07
0.177819 -5.16858066331672e-07
0.17782 6.02724216236456e-07
0.177821 -7.90571530575338e-07
0.177822 1.42826201351844e-06
0.177823 3.97187787796171e-06
0.177824 -3.21065306029667e-07
0.177825 -8.55821985842887e-08
0.177826 3.26512985734218e-07
0.177827 -5.88429061117134e-07
0.177828 1.01576819445336e-06
0.177829 -2.08073449670577e-06
0.17783 1.03071115243434e-05
0.177831 5.8926907085215e-06
0.177832 -3.67364798533713e-06
0.177833 1.02193486057934e-05
0.177834 1.98599790421414e-06
0.177835 -6.6897422104153e-07
0.177836 4.58524608618233e-07
0.177837 -5.43782748753024e-07
0.177838 1.22577933063688e-06
0.177839 3.19560747411748e-06
0.17784 -7.07719704533893e-07
0.177841 3.50446494323557e-07
0.177842 -8.99117162051023e-09
0.177843 3.64955627740421e-06
0.177844 -7.95438328475676e-07
0.177845 6.67043258520877e-07
0.177846 -6.95746179485124e-07
0.177847 8.56559665824555e-07
0.177848 -1.33928608445088e-06
0.177849 4.25806932305068e-06
0.17785 3.33720764418631e-06
0.177851 -1.25537082380973e-06
0.177852 8.28534038920758e-07
0.177853 -6.6429603073672e-07
0.177854 5.93076445557903e-07
0.177855 -5.69063757703229e-07
0.177856 5.76876573895008e-07
0.177857 -6.13327440658964e-07
0.177858 6.83972548246115e-07
0.177859 -8.07291157386264e-07
0.17786 1.03505153332921e-06
0.177861 -1.55285272828795e-06
0.177862 3.82147974267091e-06
0.177863 5.36313627532435e-06
0.177864 -1.28494883638516e-06
0.177865 6.14084680437851e-07
0.177866 -3.13189446417269e-07
0.177867 1.09105430139246e-07
0.177868 1.42861895674671e-07
0.177869 3.59908249997637e-07
0.17787 8.22147381695991e-08
0.177871 -3.07563752908133e-07
0.177872 7.87685987582328e-07
0.177873 -5.72608991120886e-08
0.177874 1.61173809236368e-06
0.177875 4.63635842511357e-06
0.177876 -1.13263302244553e-06
0.177877 6.39663117004332e-07
0.177878 -4.12300528826691e-07
0.177879 2.23874065602561e-07
0.17788 9.64510872558358e-06
0.177881 3.98514811262772e-07
0.177882 -2.69647128945569e-07
0.177883 2.05461458136162e-07
0.177884 -1.60156183065463e-07
0.177885 1.23552184590106e-07
0.177886 -9.13803864154777e-08
0.177887 6.09752111185861e-08
0.177888 -3.00038490424538e-08
0.177889 -4.24461564988649e-09
0.17789 4.55885874074506e-08
0.177891 -1.0051077669348e-07
0.177892 1.81521839562463e-07
0.177893 -3.164870593966e-07
0.177894 5.83392764121853e-07
0.177895 -1.31380372425365e-06
0.177896 8.54187750056161e-06
0.177897 3.20513331058344e-06
0.177898 -1.69823520677382e-06
0.177899 1.33110955626156e-06
0.1779 -1.20844365526014e-06
0.177901 1.19303411804666e-06
0.177902 -1.25328871045588e-06
0.177903 1.39864459098294e-06
0.177904 -1.7058716342121e-06
0.177905 2.9260974449027e-06
0.177906 -1.12068929756367e-06
0.177907 3.29226381061754e-06
0.177908 1.01630538050555e-06
0.177909 5.46478010353023e-06
0.17791 6.55949864252972e-06
0.177911 -1.99904254805909e-06
0.177912 9.9677531382625e-07
0.177913 -4.97570097169755e-07
0.177914 1.55093161481213e-07
0.177915 1.37178743396232e-07
0.177916 -4.3929025049642e-07
0.177917 8.21425837293266e-07
0.177918 -1.45816082377279e-06
0.177919 3.59156765844791e-06
0.17792 2.75990128055073e-07
0.177921 1.30606820222816e-05
0.177922 1.48392477285234e-05
0.177923 -2.97599066457923e-06
0.177924 1.81156919171385e-06
0.177925 -1.30810266417367e-06
0.177926 1.0197038671655e-06
0.177927 -8.38298621346517e-07
0.177928 7.35928813516085e-07
0.177929 -7.45311425325187e-07
0.17793 1.18592401969869e-06
0.177931 7.16826799204997e-06
0.177932 -9.68674351964417e-07
0.177933 9.46941751699529e-07
0.177934 -1.39527174630605e-06
0.177935 3.69545631311238e-06
0.177936 3.50299555575974e-06
0.177937 -6.08068337068084e-07
0.177938 -4.83568971964973e-07
0.177939 3.85031384396457e-06
0.17794 4.7729975407144e-06
0.177941 -1.79481587583717e-06
0.177942 1.93688352788861e-06
0.177943 -1.84121552738138e-06
0.177944 2.81913988868583e-06
0.177945 5.58823796135661e-06
0.177946 -7.14374961343289e-07
0.177947 2.31245047272694e-07
0.177948 -7.18433842418291e-08
0.177949 9.14567450915033e-10
0.17795 3.57818372098952e-08
0.177951 -5.69189184609625e-08
0.177952 7.05326536422956e-08
0.177953 -8.05656607972489e-08
0.177954 8.91402849202662e-08
0.177955 -9.75205950723355e-08
0.177956 1.0647235184032e-07
0.177957 -1.16572836755031e-07
0.177958 1.28492122343408e-07
0.177959 -1.43076949880168e-07
0.17796 1.61621552418671e-07
0.177961 -1.86770068663807e-07
0.177962 2.24701318236137e-07
0.177963 -2.95316587163499e-07
0.177964 5.15464840063123e-07
0.177965 2.36839356760363e-06
0.177966 -2.29544954660184e-07
0.177967 1.84888085507669e-07
0.177968 -5.06703943349889e-07
0.177969 1.35579585392251e-05
0.17797 1.49632068423075e-05
0.177971 4.75297822012114e-06
0.177972 -1.12311878412596e-06
0.177973 4.44433964921173e-07
0.177974 -1.49625596277749e-07
0.177975 -4.75664344675974e-08
0.177976 2.35571553196518e-07
0.177977 -4.91161741770142e-07
0.177978 1.08062574498321e-06
0.177979 2.75452313559513e-06
0.17798 1.42414640863879e-06
0.177981 9.90252319072619e-06
0.177982 -1.90759385866306e-06
0.177983 1.20454983232693e-06
0.177984 -9.76891383350446e-07
0.177985 6.98469859234379e-06
0.177986 -5.684228807093e-07
0.177987 5.84108600601058e-07
0.177988 -5.94664483213498e-07
0.177989 6.27759789168301e-07
0.17799 -6.98763173889193e-07
0.177991 8.39768622504404e-07
0.177992 -1.15842047482718e-06
0.177993 2.71197135278931e-06
0.177994 -3.13341438931987e-07
0.177995 3.19745548182409e-06
0.177996 9.83967488479554e-06
0.177997 -2.83001856524223e-06
0.177998 2.16519037399856e-06
0.177999 -2.49932847144932e-06
0.178 7.20057615637085e-06
0.178001 2.99065711588936e-06
0.178002 -9.97428865138158e-07
0.178003 5.54689045566788e-07
0.178004 -3.79648766729833e-07
0.178005 2.9566324488498e-07
0.178006 -2.52692332150147e-07
0.178007 2.31628030605977e-07
0.178008 -2.23840624756057e-07
0.178009 2.25007035260986e-07
0.17801 -2.33107872421466e-07
0.178011 2.47080853228951e-07
0.178012 -2.66341906425362e-07
0.178013 2.90937712461202e-07
0.178014 -3.21263194517529e-07
0.178015 3.58136069338564e-07
0.178016 -4.02908579997823e-07
0.178017 4.57704912120891e-07
0.178018 -5.25879300749694e-07
0.178019 6.12895944627239e-07
0.17802 -7.28260772518807e-07
0.178021 8.89937217306397e-07
0.178022 -1.13665651339662e-06
0.178023 1.57015616952738e-06
0.178024 -2.57121869840681e-06
0.178025 7.87998603171686e-06
0.178026 6.10275426750928e-06
0.178027 -1.94937120563832e-06
0.178028 1.01016130814338e-06
0.178029 -5.47935215635137e-07
0.17803 2.18920091984623e-07
0.178031 1.07081209360706e-07
0.178032 -5.92535612467757e-07
0.178033 2.04806980860704e-06
0.178034 8.22796985902616e-06
0.178035 -1.76612257039765e-06
0.178036 1.0606634711164e-06
0.178037 -7.82800358962999e-07
0.178038 6.44560791362968e-07
0.178039 -5.90764219225333e-07
0.17804 6.35366289666644e-07
0.178041 -9.05537964457034e-07
0.178042 2.33086770448117e-06
0.178043 1.14075243935616e-05
0.178044 5.71499160746769e-06
0.178045 7.87898804280864e-07
0.178046 -1.13727173007201e-06
0.178047 1.51745326399124e-06
0.178048 -1.13723867592141e-06
0.178049 5.9667180008332e-06
0.17805 6.39935175082674e-06
0.178051 -3.36238909128317e-07
0.178052 9.36819148873928e-06
0.178053 -1.96493091884965e-06
0.178054 1.19690826049766e-06
0.178055 -8.51785182047142e-07
0.178056 6.46232575039468e-07
0.178057 -5.10685978422395e-07
0.178058 4.24894518410617e-07
0.178059 -4.03319596011079e-07
0.17806 6.29583456458928e-07
0.178061 2.00152497518219e-06
0.178062 -4.53769707087852e-07
0.178063 4.36415623692726e-07
0.178064 -5.47980211107396e-07
0.178065 7.86321285136518e-07
0.178066 -1.37468295502662e-06
0.178067 1.29620678454334e-05
0.178068 1.979015553591e-06
0.178069 3.18278401182657e-07
0.17807 2.19958584484281e-06
0.178071 -8.17144417320374e-07
0.178072 4.60304649240728e-07
0.178073 -2.13011565280581e-07
0.178074 -9.86271723341101e-08
0.178075 1.0171239965131e-06
0.178076 4.22122097006631e-06
0.178077 -1.23954958228028e-06
0.178078 8.63772410480171e-07
0.178079 -7.17484577571062e-07
0.17808 6.44565480878739e-07
0.178081 -6.06925326598134e-07
0.178082 5.90867027405559e-07
0.178083 -5.90721201331498e-07
0.178084 6.04140532530901e-07
0.178085 -6.3052109495381e-07
0.178086 6.70754799957111e-07
0.178087 -7.27278121003894e-07
0.178088 8.04726635271283e-07
0.178089 -9.11557697557059e-07
0.17809 1.06395148786959e-06
0.178091 -1.29775247498299e-06
0.178092 1.72145250710893e-06
0.178093 -7.35792923806597e-07
0.178094 5.25536654338909e-06
0.178095 3.0483072532356e-06
0.178096 4.39506349193485e-06
0.178097 1.63827806195846e-05
0.178098 -6.31529327319695e-07
0.178099 2.96349233460896e-07
0.1781 9.93147521272568e-08
0.178101 9.39292221433575e-06
0.178102 1.63206842875024e-06
0.178103 2.44072124866394e-06
0.178104 3.57952570915894e-06
0.178105 6.28009860752078e-06
0.178106 -1.21244881792988e-06
0.178107 2.78493624930764e-06
0.178108 -1.71400884728487e-06
0.178109 1.38768199093479e-06
0.17811 -1.24714785705998e-06
0.178111 1.23325634760511e-06
0.178112 -1.41283916557048e-06
0.178113 2.38298954326708e-06
0.178114 5.64324873026298e-06
0.178115 -7.6634310299261e-07
0.178116 2.95465340171982e-07
0.178117 -1.21112526814286e-07
0.178118 -2.65775944002778e-08
0.178119 7.82158163235059e-07
0.17812 1.06012675339411e-06
0.178121 -9.11144489898035e-07
0.178122 1.80881560313778e-06
0.178123 6.51891931672922e-06
0.178124 8.45117248108467e-06
0.178125 1.85965281533947e-07
0.178126 6.42192487682491e-09
0.178127 7.65650856229425e-08
0.178128 -7.80535744869699e-08
0.178129 9.92845312374283e-08
0.17813 -1.9312166838618e-07
0.178131 6.56969477775265e-07
0.178132 7.75735922217377e-06
0.178133 -1.92733130774828e-06
0.178134 8.93721283435672e-06
0.178135 9.53469140853313e-07
0.178136 -2.5776437560786e-07
0.178137 5.19217274701896e-08
0.178138 5.55191326141257e-08
0.178139 -1.30712405034257e-07
0.17814 1.94380975143495e-07
0.178141 -2.55908217683056e-07
0.178142 3.21256623543465e-07
0.178143 -3.95799034233724e-07
0.178144 4.86240981325397e-07
0.178145 -6.03022819021434e-07
0.178146 7.65058669472126e-07
0.178147 -1.01249013353636e-06
0.178148 1.45106218623936e-06
0.178149 -2.48313972650126e-06
0.17815 8.34079079498445e-06
0.178151 5.98282906332971e-06
0.178152 -2.11721613719744e-06
0.178153 1.2280438671289e-06
0.178154 -8.08427193677727e-07
0.178155 5.26909664213021e-07
0.178156 -2.03132707505679e-07
0.178157 5.54150327800217e-06
0.178158 -6.76274205556198e-07
0.178159 5.04378616570637e-07
0.17816 -5.00902517612612e-07
0.178161 8.89822629178541e-07
0.178162 1.65697682545463e-06
0.178163 -4.8949584843187e-07
0.178164 3.94448757696272e-07
0.178165 -4.097113603168e-07
0.178166 4.67720499780904e-07
0.178167 -5.582511747026e-07
0.178168 6.88398000459745e-07
0.178169 -8.83250840938635e-07
0.17817 1.21128221871838e-06
0.178171 -1.91603437765692e-06
0.178172 4.92928826257182e-06
0.178173 6.07630623545741e-06
0.178174 -1.49368291106272e-06
0.178175 6.04371916336863e-07
0.178176 -1.19695193880274e-07
0.178177 -3.36123046108765e-07
0.178178 1.15297452565957e-06
0.178179 3.68039889053331e-06
0.17818 2.50161480082619e-06
0.178181 1.03561363920177e-05
0.178182 -1.69344563473158e-06
0.178183 1.28630563439484e-06
0.178184 -1.00986869295069e-06
0.178185 8.43810710296285e-07
0.178186 -7.38897528303482e-07
0.178187 6.74958748622713e-07
0.178188 -6.46593271066458e-07
0.178189 6.62115112111046e-07
0.17819 -7.64805577047557e-07
0.178191 1.29997983209735e-06
0.178192 7.36910241289894e-08
0.178193 1.55950047963173e-06
0.178194 9.39476917067622e-06
0.178195 -4.9908061299935e-08
0.178196 6.26493110423978e-08
0.178197 9.9243140820902e-08
0.178198 -5.39173007147787e-07
0.178199 6.91134655270822e-06
0.1782 1.94033367950944e-06
0.178201 -1.28054173255613e-06
0.178202 1.18051515798858e-06
0.178203 -1.25091535157489e-06
0.178204 1.46948984265568e-06
0.178205 -1.96214895822483e-06
0.178206 3.6261854576456e-06
0.178207 1.3289423249821e-06
0.178208 1.06186658614469e-05
0.178209 1.00897401710855e-05
0.17821 -1.41438779910223e-06
0.178211 1.31813761714055e-06
0.178212 -1.05100360058671e-06
0.178213 9.28798592820991e-07
0.178214 -1.0193984838724e-06
0.178215 5.30954031308757e-06
0.178216 1.79106004764167e-07
0.178217 1.87275693154462e-07
0.178218 -6.38977493159595e-07
0.178219 7.61891237844478e-06
0.17822 2.49628559890742e-06
0.178221 -2.3948206769981e-06
0.178222 5.53427517136239e-06
0.178223 6.15053424781114e-06
0.178224 -1.90317209610406e-06
0.178225 1.23415392232237e-06
0.178226 -1.21012027983978e-06
0.178227 3.89352941523702e-06
0.178228 1.08419908565314e-06
0.178229 -5.39790149710219e-07
0.17823 5.18563476838645e-07
0.178231 -7.19316497612972e-07
0.178232 8.5213981108348e-06
0.178233 -2.04154660494402e-07
0.178234 7.08627765942005e-07
0.178235 -1.49844640319396e-06
0.178236 5.47848714482685e-06
0.178237 5.01154560708867e-06
0.178238 -1.92857342689785e-06
0.178239 1.26411659030214e-06
0.17824 -9.59826949511189e-07
0.178241 6.9586671579901e-07
0.178242 6.73280569559431e-06
0.178243 1.56179033166182e-06
0.178244 -1.76488690833134e-06
0.178245 3.60610423474076e-06
0.178246 4.45280742057188e-06
0.178247 -9.85127486043188e-07
0.178248 4.39536957165804e-07
0.178249 -2.21912904701203e-07
0.17825 1.03521488729506e-07
0.178251 -2.54561042777091e-08
0.178252 -3.47761698744508e-08
0.178253 8.84700901793835e-08
0.178254 -1.43176549627834e-07
0.178255 2.06087921818255e-07
0.178256 -2.86903689110605e-07
0.178257 4.0269911228929e-07
0.178258 -5.91264098322749e-07
0.178259 9.71149655776136e-07
0.17826 -1.46434953039091e-06
0.178261 6.05060960740663e-06
0.178262 7.03955975545225e-06
0.178263 -3.17031698758584e-06
0.178264 3.10533050953672e-06
0.178265 -1.92028399745507e-06
0.178266 8.72622828136515e-06
0.178267 1.41766459733849e-05
0.178268 -8.04648582862474e-07
0.178269 4.52871533995366e-07
0.17827 1.36343910685963e-06
0.178271 1.45006685542937e-06
0.178272 -1.09026927642141e-06
0.178273 1.10529644186931e-06
0.178274 -1.25322062919557e-06
0.178275 8.59934995322732e-06
0.178276 2.70926154313305e-06
0.178277 -8.14599826110531e-08
0.178278 6.52818705152034e-06
0.178279 -9.1858106863548e-08
0.17828 -9.78394928881953e-07
0.178281 6.62480348126466e-06
0.178282 1.14474055548858e-05
0.178283 7.10705605624671e-06
0.178284 -6.95774406711333e-07
0.178285 7.71506275654884e-07
0.178286 -2.41076033363386e-07
0.178287 1.7118691904067e-07
0.178288 -1.81388199076324e-07
0.178289 2.54540305844031e-07
0.17829 -4.60203300231073e-07
0.178291 1.51361505416892e-06
0.178292 1.806812154306e-06
0.178293 -6.5935228261415e-07
0.178294 4.40603030756542e-07
0.178295 -3.51162474339377e-07
0.178296 3.052875705472e-07
0.178297 -2.79980697660215e-07
0.178298 2.66493195148253e-07
0.178299 -2.60893445757653e-07
0.1783 2.61402834992298e-07
0.178301 -2.67280904955437e-07
0.178302 2.78357053924543e-07
0.178303 -2.95070195544078e-07
0.178304 3.18575179559199e-07
0.178305 -3.5102018051616e-07
0.178306 3.96181096328708e-07
0.178307 -4.61114211678704e-07
0.178308 5.59514369599331e-07
0.178309 -7.21140200222369e-07
0.17831 1.02567607955869e-06
0.178311 -1.77708704777543e-06
0.178312 6.08336947927888e-06
0.178313 5.05029111951322e-06
0.178314 -2.02061798031871e-06
0.178315 1.48655379906945e-06
0.178316 -1.58724551961432e-06
0.178317 7.5241060784824e-06
0.178318 6.94345528358196e-07
0.178319 -1.6641549133812e-07
0.17832 6.03899517167032e-08
0.178321 -5.73356107241225e-08
0.178322 1.2337269193703e-07
0.178323 -3.0563204438917e-07
0.178324 9.83782811519699e-07
0.178325 2.85390933822319e-07
0.178326 4.36780394712593e-06
0.178327 1.25971470866641e-05
0.178328 -1.05533015873009e-06
0.178329 1.51251743902567e-06
0.17833 -1.69922103516476e-06
0.178331 2.06047502721451e-06
0.178332 -2.48917793799617e-06
0.178333 5.83665142222724e-06
0.178334 3.25431168643592e-06
0.178335 2.34202692679437e-07
0.178336 -1.34557521791578e-06
0.178337 5.16458500564407e-06
0.178338 7.92526266027522e-06
0.178339 -3.80611514903479e-07
0.17834 -8.63586389265912e-08
0.178341 8.14863775762426e-07
0.178342 -2.03498980299903e-06
0.178343 9.54979789431143e-06
0.178344 2.2674038041629e-06
0.178345 4.19961679147433e-06
0.178346 2.0585035585479e-05
0.178347 -3.99563729373514e-07
0.178348 5.88145651799315e-06
0.178349 -1.48041041952103e-06
0.17835 1.0322609907286e-06
0.178351 -8.08787288833433e-07
0.178352 6.98487545030904e-07
0.178353 -7.78221020026683e-07
0.178354 2.28677507174734e-06
0.178355 2.66643848605304e-06
0.178356 -2.10836044900492e-06
0.178357 4.2623170492616e-06
0.178358 1.92452095634372e-05
0.178359 4.10109146652052e-06
0.17836 2.24883183300901e-06
0.178361 -1.32706328403027e-06
0.178362 9.39853723110954e-07
0.178363 -6.86770252138085e-07
0.178364 4.49932179466356e-07
0.178365 -2.82627595265288e-08
0.178366 5.36554235267607e-06
0.178367 8.64182306675185e-06
0.178368 1.745446205063e-06
0.178369 -1.36209373687041e-06
0.17837 1.4523703156483e-06
0.178371 -2.02214626440096e-06
0.178372 9.58995505880663e-06
0.178373 2.94427867132247e-06
0.178374 -1.16682864577482e-06
0.178375 7.38276197684007e-07
0.178376 -5.74985358762383e-07
0.178377 5.21202030883833e-07
0.178378 -5.62597138259903e-07
0.178379 9.69230320613772e-07
0.17838 5.33141635044472e-07
0.178381 2.02263404565903e-08
0.178382 -1.23314836800965e-07
0.178383 1.71050635323339e-07
0.178384 -2.02739626304286e-07
0.178385 2.28337534289518e-07
0.178386 -2.51069533334777e-07
0.178387 2.71288862033383e-07
0.178388 -2.86461793093894e-07
0.178389 2.87901062891746e-07
0.17839 -2.45495063761981e-07
0.178391 1.03925888455651e-08
0.178392 3.99653282061333e-06
0.178393 2.39982040609189e-06
0.178394 -2.33596000775919e-06
0.178395 4.18616596668683e-06
0.178396 6.06285633687498e-06
0.178397 -3.74766545809847e-07
0.178398 -1.09477038481841e-06
0.178399 6.83106835323669e-06
0.1784 3.23185408948587e-06
0.178401 -1.03354808318292e-06
0.178402 2.59939328145743e-08
0.178403 2.11825273522818e-06
0.178404 8.01992695554081e-06
0.178405 -2.53913925096289e-06
0.178406 1.66717025606169e-06
0.178407 -2.28108834280846e-07
0.178408 2.92004780403507e-06
0.178409 -2.92486639574594e-06
0.17841 6.48099336829252e-06
0.178411 2.38050247397237e-06
0.178412 -1.06841572017483e-07
0.178413 -5.16522369042776e-07
0.178414 9.87953132453924e-07
0.178415 1.01551563716499e-06
0.178416 5.75106100278027e-06
0.178417 6.22460257299332e-06
0.178418 -1.91089417442268e-06
0.178419 5.49104188861063e-06
0.17842 -5.60477320511541e-07
0.178421 3.82731506455008e-07
0.178422 -2.49050037952221e-07
0.178423 1.51000263337827e-07
0.178424 -1.07265330500158e-07
0.178425 9.41958987325134e-06
0.178426 4.44170463817219e-07
0.178427 -5.43055972111835e-07
0.178428 7.97661623446581e-07
0.178429 -1.35290141189308e-06
0.17843 3.42835188539484e-06
0.178431 8.05401832398914e-06
0.178432 7.28323566765148e-06
0.178433 1.60323646459128e-06
0.178434 -1.31558933563303e-06
0.178435 4.241930586027e-06
0.178436 9.06338042316358e-08
0.178437 1.58193412372128e-07
0.178438 -2.85711263705917e-07
0.178439 7.95058572325515e-07
0.17844 1.12702184191711e-05
0.178441 -2.50174948749968e-06
0.178442 5.08904926420258e-06
0.178443 1.12965179447577e-05
0.178444 -2.0889147714395e-06
0.178445 1.1963654168014e-06
0.178446 -8.61467222006015e-07
0.178447 6.90422933647699e-07
0.178448 -5.91973263277073e-07
0.178449 5.41852495965296e-07
0.17845 -5.90522446337605e-07
0.178451 8.71475141227425e-06
0.178452 1.89544659580943e-06
0.178453 1.83146929737957e-06
0.178454 3.30466370282962e-06
0.178455 2.4522987796598e-06
0.178456 -2.69424406546434e-06
0.178457 6.41052523256988e-06
0.178458 4.20625241530256e-06
0.178459 -7.59475926562033e-07
0.17846 6.74825265030355e-06
0.178461 -5.12220663086622e-07
0.178462 6.39499874357123e-08
0.178463 3.42205513086493e-07
0.178464 -1.14772469235498e-06
0.178465 9.3291509550621e-06
0.178466 3.0812514198808e-06
0.178467 -1.87387951035349e-06
0.178468 2.18893953730325e-06
0.178469 1.0709126852618e-05
0.17847 -6.00784303491115e-07
0.178471 3.57190473359738e-08
0.178472 7.03949493792199e-07
0.178473 4.31640950093021e-06
0.178474 -1.54779706500461e-06
0.178475 1.67313533944101e-06
0.178476 -2.0435169088854e-06
0.178477 8.79605202346493e-06
0.178478 3.51230654929566e-06
0.178479 -1.36758332444506e-06
0.17848 8.07171560271973e-07
0.178481 -5.44529665054204e-07
0.178482 3.8863019919211e-07
0.178483 -2.84160650471075e-07
0.178484 2.13168725080392e-07
0.178485 -1.88973480936523e-07
0.178486 2.36689085630064e-06
0.178487 1.68573996921717e-07
0.178488 -1.79307853893975e-07
0.178489 2.36105660543577e-07
0.17849 -2.88995337856615e-07
0.178491 9.76666874852151e-07
0.178492 -1.17936752543411e-06
0.178493 1.00491025566897e-05
0.178494 8.91347307663296e-07
0.178495 -1.18280173772307e-07
0.178496 -4.17376843782252e-07
0.178497 5.42921340107071e-06
0.178498 9.93267835392676e-07
0.178499 -4.45664705346052e-07
0.1785 2.60287949639805e-07
0.178501 -1.35169964960997e-07
0.178502 1.73252444348437e-05
0.178503 1.78025073578359e-06
0.178504 -1.53323467937553e-06
0.178505 4.62513000884895e-06
0.178506 5.83574223101891e-06
0.178507 -1.09632785814766e-06
0.178508 4.71858132916337e-07
0.178509 -1.43073989663497e-07
0.17851 -2.30914650631999e-07
0.178511 3.40335474033457e-06
0.178512 6.49056865065492e-07
0.178513 -1.21622737309457e-07
0.178514 -3.56818283526338e-07
0.178515 6.38397699864716e-06
0.178516 7.2295781386537e-07
0.178517 4.04248327228201e-07
0.178518 3.62634395232924e-06
0.178519 -1.24013345055724e-06
0.17852 9.76397397026306e-07
0.178521 1.76085040046812e-07
0.178522 6.49889006450518e-07
0.178523 -7.16206819268263e-07
0.178524 8.5341448700323e-07
0.178525 -1.28054772466507e-06
0.178526 8.88858066919084e-06
0.178527 9.06483336492758e-07
0.178528 -2.43060540505593e-07
0.178529 2.70945278234394e-08
0.17853 1.00708761836209e-07
0.178531 -2.11595666272314e-07
0.178532 3.4267024314294e-07
0.178533 -5.46610634029437e-07
0.178534 1.00961620162137e-06
0.178535 8.94309523154833e-06
0.178536 3.68149046516061e-06
0.178537 3.20270707142468e-06
0.178538 -1.41884945201768e-06
0.178539 9.98471623457006e-07
0.17854 -8.22753156392594e-07
0.178541 7.42527358066915e-07
0.178542 -7.18683835788596e-07
0.178543 7.43920539821735e-07
0.178544 -8.32701805986035e-07
0.178545 1.0409583196552e-06
0.178546 -1.589931383487e-06
0.178547 4.55680232229054e-06
0.178548 4.08098451063517e-06
0.178549 -1.34256880498001e-06
0.17855 7.88390474694572e-07
0.178551 -5.40853856675546e-07
0.178552 3.73286841063754e-07
0.178553 -1.88828856976993e-07
0.178554 -1.83427714056225e-07
0.178555 2.089315524696e-06
0.178556 4.73914852430987e-06
0.178557 -2.98681597224685e-06
0.178558 9.97054429449099e-06
0.178559 4.88854709749085e-06
0.17856 3.55270323149053e-07
0.178561 -4.67590570428074e-07
0.178562 8.27279060852515e-07
0.178563 -1.03933148666289e-06
0.178564 1.3680819565525e-06
0.178565 -1.64168856380288e-06
0.178566 3.35642894016519e-06
0.178567 -1.51295093832797e-06
0.178568 7.1729187437167e-06
0.178569 4.20949431565664e-06
0.17857 2.84047413356111e-06
0.178571 6.6447879786801e-06
0.178572 -3.0220343339783e-06
0.178573 4.2900052954498e-06
0.178574 6.80213367152389e-07
0.178575 6.61497524013683e-06
0.178576 -8.58806465377911e-07
0.178577 8.63594881167339e-07
0.178578 8.66188917515112e-07
0.178579 5.2988257480241e-06
0.17858 2.44028455176457e-06
0.178581 9.04975690760055e-08
0.178582 9.84488235927867e-06
0.178583 1.97701530733646e-06
0.178584 -1.04014339845125e-06
0.178585 4.13510856382073e-06
0.178586 -3.44211373833211e-06
0.178587 5.85563375234079e-06
0.178588 2.091258741393e-06
0.178589 8.6504148015687e-06
0.17859 2.50735074771749e-06
0.178591 -1.5409241052312e-07
0.178592 -1.05728859164015e-06
0.178593 3.32713213128676e-06
0.178594 4.3558436546911e-06
0.178595 4.6456087332963e-06
0.178596 7.04900177506649e-06
0.178597 -2.75654688394079e-06
0.178598 1.74344917348944e-06
0.178599 -1.24462780782613e-06
0.1786 9.24805792229756e-07
0.178601 -6.82716157676214e-07
0.178602 4.69497637664052e-07
0.178603 -2.41987143166786e-07
0.178604 -9.46137286297627e-08
0.178605 1.34189240751413e-06
0.178606 1.17186073538928e-06
0.178607 2.85514042714706e-07
0.178608 8.94838376250726e-06
0.178609 -1.50122269107374e-06
0.17861 1.02012038680197e-06
0.178611 -8.62131747671909e-07
0.178612 9.17571382363557e-07
0.178613 4.81405953954359e-06
0.178614 1.11919754614984e-07
0.178615 -2.51871238964771e-07
0.178616 4.88949801792631e-07
0.178617 7.59811052297931e-06
0.178618 -1.33550595260046e-06
0.178619 4.37855603392558e-06
0.17862 2.35459801355138e-06
0.178621 1.08613443762608e-05
0.178622 1.17334069999417e-06
0.178623 -1.04771781088787e-06
0.178624 1.15465625214298e-06
0.178625 -1.61163106270305e-06
0.178626 4.41591052054701e-06
0.178627 4.74540899939726e-06
0.178628 7.32290361773803e-06
0.178629 7.78323242260613e-06
0.17863 2.53329253613205e-06
0.178631 -3.16714825956097e-07
0.178632 8.33501991259059e-08
0.178633 -3.77889567499848e-08
0.178634 4.10924023770719e-08
0.178635 -6.86468948735249e-08
0.178636 1.23583831762331e-07
0.178637 -2.44102756703605e-07
0.178638 8.01845909438066e-07
0.178639 2.61083667197517e-07
0.17864 2.24527007678785e-06
0.178641 1.44521530445512e-06
0.178642 -1.23302864692866e-06
0.178643 4.57800162870056e-06
0.178644 1.17690272947392e-06
0.178645 -4.88210031570919e-07
0.178646 3.38146027513528e-07
0.178647 -3.05091404321629e-07
0.178648 3.39977816149615e-07
0.178649 -4.81150457568328e-07
0.17865 1.08967336058423e-06
0.178651 6.07808058924813e-06
0.178652 -7.30013634868832e-07
0.178653 4.56719818259467e-07
0.178654 -3.66762058893887e-07
0.178655 3.32252841539883e-07
0.178656 -3.23128191594626e-07
0.178657 3.28881630571518e-07
0.178658 -3.45169966688324e-07
0.178659 3.70292054525076e-07
0.17866 -4.0425956003758e-07
0.178661 4.49221901047518e-07
0.178662 -5.13865170988881e-07
0.178663 6.61016183251419e-07
0.178664 -2.24190324595282e-07
0.178665 5.21104402613015e-07
0.178666 -6.20366942933408e-07
0.178667 7.03236209295718e-07
0.178668 -7.78137170667871e-07
0.178669 8.24057889671037e-07
0.17867 -6.88824122250015e-07
0.178671 8.41851662319268e-06
0.178672 -2.29298986922246e-06
0.178673 2.49013531592283e-06
0.178674 -3.15853868565884e-06
0.178675 5.08932168681273e-06
0.178676 7.51385570430404e-06
0.178677 6.76595739396067e-06
0.178678 5.61271142135057e-06
0.178679 1.24501100490711e-06
0.17868 9.44838651589567e-06
0.178681 -1.76768451521794e-06
0.178682 2.60200609389188e-07
0.178683 1.17719604615227e-06
0.178684 7.69762421043533e-06
0.178685 2.64408904541934e-06
0.178686 -2.28885215214591e-07
0.178687 1.10495847592009e-05
0.178688 1.22381915627724e-05
0.178689 -4.74595931115759e-06
0.17869 3.13295801841495e-06
0.178691 -2.38735101573263e-06
0.178692 1.94622957934216e-06
0.178693 -1.6511800311118e-06
0.178694 1.43943517689258e-06
0.178695 -1.28099558148674e-06
0.178696 1.15951186955121e-06
0.178697 -1.06462945861e-06
0.178698 9.86960596080698e-07
0.178699 -8.98171123376387e-07
0.1787 1.23760968193109e-06
0.178701 -1.00229554763275e-06
0.178702 1.00196673127519e-06
0.178703 -1.04846276759676e-06
0.178704 1.14763747419164e-06
0.178705 -1.33309385317442e-06
0.178706 1.70131828419309e-06
0.178707 -2.63053215539621e-06
0.178708 8.39111317358841e-06
0.178709 4.75829876279061e-06
0.17871 -1.5558415418588e-06
0.178711 7.97505376501027e-07
0.178712 -4.45464093724827e-07
0.178713 2.30288767282037e-07
0.178714 -7.38919281601893e-08
0.178715 -5.56042765078752e-08
0.178716 1.74841928674153e-07
0.178717 -2.95252365927468e-07
0.178718 4.27921869992243e-07
0.178719 -5.88829156375889e-07
0.17872 8.11195654649789e-07
0.178721 -1.19784693903203e-06
0.178722 2.4251587293021e-06
0.178723 3.374100801123e-06
0.178724 -5.2646195847114e-08
0.178725 -6.62274539108332e-07
0.178726 1.32726534376242e-06
0.178727 -2.54278005864164e-06
0.178728 8.93160953609565e-06
0.178729 5.70912546197596e-06
0.17873 -1.76377613536109e-06
0.178731 6.65684835047487e-07
0.178732 1.00225497701469e-07
0.178733 -1.15225280041954e-06
0.178734 5.24778201833691e-06
0.178735 6.90625524852051e-06
0.178736 -2.5470357999388e-06
0.178737 1.65353623711637e-06
0.178738 -1.28435740718894e-06
0.178739 4.44526893522521e-06
0.17874 -6.55798630234611e-07
0.178741 6.31514359999597e-07
0.178742 -7.44523711258735e-07
0.178743 8.32446338843119e-06
0.178744 2.81772321928081e-06
0.178745 5.34294747280942e-07
0.178746 -1.2380053453761e-07
0.178747 -3.75436031402244e-08
0.178748 1.7673106474031e-07
0.178749 -3.40855258709688e-07
0.17875 5.83814406993932e-07
0.178751 -1.0771061622641e-06
0.178752 6.90504122709597e-06
0.178753 1.07894043163566e-05
0.178754 -1.55924708867411e-06
0.178755 8.17566960226359e-07
0.178756 -5.17186039175998e-07
0.178757 3.42537513489634e-07
0.178758 -2.20657673430133e-07
0.178759 1.25122030791338e-07
0.17876 -4.3590194446965e-08
0.178761 -3.10318240421435e-08
0.178762 1.03887534794937e-07
0.178763 -1.80285996907089e-07
0.178764 2.6900053021699e-07
0.178765 -3.99576381071747e-07
0.178766 3.99505045264886e-06
0.178767 -3.79773788835677e-07
0.178768 5.95733619973666e-07
0.178769 -8.50320552141742e-07
0.17877 1.2939495286148e-06
0.178771 -1.91898075568224e-06
0.178772 6.77381381691675e-06
0.178773 5.56849229174818e-06
0.178774 -1.84178634118467e-06
0.178775 8.40912298557239e-07
0.178776 6.44135048357605e-06
0.178777 1.21662410568824e-06
0.178778 -8.37201999158665e-07
0.178779 6.85756322943414e-07
0.17878 -6.71704626751599e-07
0.178781 2.27207368032616e-06
0.178782 6.15448783312924e-07
0.178783 -1.05388179343169e-06
0.178784 6.87727789697729e-06
0.178785 6.08535820169464e-06
0.178786 7.04643409520441e-06
0.178787 6.08902547729966e-07
0.178788 3.50479707735554e-06
0.178789 -5.27946915539603e-07
0.17879 1.07677976165395e-05
0.178791 1.72010683691941e-06
0.178792 -2.21622806533918e-06
0.178793 1.0509716916715e-05
0.178794 9.76778876931136e-06
0.178795 -1.85320951533472e-07
0.178796 1.76930153499416e-07
0.178797 -5.50363985563888e-08
0.178798 -6.93289583757488e-08
0.178799 2.23535646833099e-07
0.1788 -5.00194821206759e-07
0.178801 1.56345316228611e-06
0.178802 2.69758122191715e-06
0.178803 -3.17888060744787e-07
0.178804 4.17334478421834e-07
0.178805 -2.83745385109926e-07
0.178806 1.99095009688287e-07
0.178807 -1.37318618462573e-07
0.178808 8.74335749416583e-08
0.178809 -4.40458814764359e-08
0.17881 4.08342031427065e-09
0.178811 3.44547331383194e-08
0.178812 -7.312964108445e-08
0.178813 1.13229445901339e-07
0.178814 -1.56064346051093e-07
0.178815 2.03369846905884e-07
0.178816 -2.57519563860994e-07
0.178817 3.22093404767362e-07
0.178818 -4.03081259974682e-07
0.178819 5.1159413934719e-07
0.17882 -6.71375690124205e-07
0.178821 9.44666810439898e-07
0.178822 -1.56641198410207e-06
0.178823 5.05222096406452e-06
0.178824 7.73101351311605e-06
0.178825 -1.26272207479847e-06
0.178826 6.34962779022362e-07
0.178827 -3.42737588967854e-07
0.178828 1.48405902994373e-07
0.178829 1.77071995054504e-08
0.17883 -1.97834034279249e-07
0.178831 4.53045649957195e-07
0.178832 -9.78059049692369e-07
0.178833 3.63601087867805e-06
0.178834 3.30986460916471e-06
0.178835 -1.24282479172141e-06
0.178836 7.8361199739934e-07
0.178837 -5.73823406234319e-07
0.178838 4.49739249692091e-07
0.178839 -3.65352986261542e-07
0.17884 3.02452447816198e-07
0.178841 -2.52137112833054e-07
0.178842 2.09170953976776e-07
0.178843 -1.69858898973336e-07
0.178844 1.30940278788072e-07
0.178845 -8.84697589228491e-08
0.178846 3.59422899039691e-08
0.178847 4.14513213535526e-08
0.178848 -1.99607075272925e-07
0.178849 2.59976107139761e-06
0.17885 4.92733043516736e-06
0.178851 1.31861062672489e-06
0.178852 9.9109653172723e-06
0.178853 -1.80853782497766e-06
0.178854 1.2954536359232e-06
0.178855 -1.1950523496437e-06
0.178856 1.27315134678684e-06
0.178857 -1.57665127892079e-06
0.178858 2.73322905996254e-06
0.178859 3.31134386389304e-06
0.17886 1.29772737625827e-06
0.178861 4.54968963086089e-07
0.178862 8.99631300990874e-06
0.178863 3.38063037015023e-06
0.178864 -1.70905401736444e-06
0.178865 1.21859729828828e-06
0.178866 -9.90875597357858e-07
0.178867 8.71288570562976e-07
0.178868 -8.12938229063351e-07
0.178869 8.00103625719777e-07
0.17887 -8.3085393169627e-07
0.178871 8.94931323216171e-07
0.178872 7.45175738937198e-06
0.178873 7.63816700970774e-06
0.178874 8.64513112219107e-07
0.178875 9.66107507797302e-06
0.178876 8.55552352330501e-07
0.178877 -3.68752385670156e-07
0.178878 1.60594118435883e-07
0.178879 -4.98135746459789e-09
0.17888 -1.92338590658492e-07
0.178881 7.54460948909397e-07
0.178882 3.24697373664116e-06
0.178883 -7.75039380101217e-07
0.178884 6.2951816393496e-07
0.178885 1.04617861341358e-06
0.178886 2.71161196567873e-08
0.178887 -6.47535127084118e-08
0.178888 6.15680750807347e-08
0.178889 -5.04920489496437e-08
0.17889 3.73837045201547e-08
0.178891 -2.3536637972176e-08
0.178892 8.85729696482044e-09
0.178893 7.63271984000536e-09
0.178894 -2.88472203183126e-08
0.178895 6.93784795817213e-08
0.178896 1.62532574864808e-06
0.178897 -5.99529349496701e-09
0.178898 -3.44856231031804e-08
0.178899 6.19810093269287e-08
0.1789 -8.95431709737173e-08
0.178901 1.21970890704237e-07
0.178902 -1.64338921289415e-07
0.178903 2.25340739818724e-07
0.178904 -3.2418383628715e-07
0.178905 5.15387330184415e-07
0.178906 -1.03933108866595e-06
0.178907 7.78196908542602e-06
0.178908 1.78110779556176e-06
0.178909 -8.93561039631385e-07
0.17891 6.49176994197038e-07
0.178911 -5.48648115314145e-07
0.178912 5.1072546611493e-07
0.178913 -5.18897027014601e-07
0.178914 5.92737340524127e-07
0.178915 -8.60976200559425e-07
0.178916 2.81246243211186e-06
0.178917 8.70114692775188e-06
0.178918 2.84335133643143e-06
0.178919 -1.10035778536149e-06
0.17892 8.85407088723212e-07
0.178921 -8.9718302399615e-07
0.178922 1.03189360761974e-06
0.178923 -1.36061587256354e-06
0.178924 3.53203902159883e-06
0.178925 -1.70035302397052e-06
0.178926 6.12284324447388e-06
0.178927 6.79975352182128e-06
0.178928 -2.25357731605601e-06
0.178929 1.36459956692838e-06
0.17893 -9.9736254670559e-07
0.178931 8.57983838767419e-07
0.178932 -2.39701307535829e-07
0.178933 4.09376046131615e-07
0.178934 -3.68967363306994e-07
0.178935 3.25048831390902e-07
0.178936 -2.86871662286745e-07
0.178937 2.55171856466512e-07
0.178938 -2.29921572271267e-07
0.178939 2.11621303483017e-07
0.17894 -2.01965950615388e-07
0.178941 2.04826831736244e-07
0.178942 -2.29461446034422e-07
0.178943 3.0076992746323e-07
0.178944 -5.06408108101992e-07
0.178945 1.49829465124799e-06
0.178946 2.99015391290476e-06
0.178947 -9.68391141290225e-07
0.178948 5.13905655808086e-07
0.178949 1.66445382522131e-06
0.17895 6.49179294365614e-06
0.178951 9.96767328030973e-07
0.178952 4.45876344607438e-06
0.178953 1.27816296561066e-06
0.178954 -2.28107351404151e-07
0.178955 -1.99614632373278e-07
0.178956 7.16079393498523e-07
0.178957 7.15458134635013e-06
0.178958 -1.62890033716674e-07
0.178959 -2.61663566871784e-07
0.17896 7.66690161030279e-07
0.178961 -2.55894407954128e-08
0.178962 5.59345460740839e-07
0.178963 -9.06887694711649e-07
0.178964 1.39730968476908e-06
0.178965 -2.42056337327522e-06
0.178966 7.09337207425393e-06
0.178967 7.95015508136633e-06
0.178968 -2.44228311308992e-06
0.178969 1.36157646013974e-06
0.17897 -8.73996788585209e-07
0.178971 5.76939874353547e-07
0.178972 -3.60051229648674e-07
0.178973 1.78123949822476e-07
0.178974 -5.43947014877584e-09
0.178975 -1.79570310816999e-07
0.178976 4.04611720085248e-07
0.178977 -7.20675972737557e-07
0.178978 1.25490026117148e-06
0.178979 -2.47575816846595e-06
0.17898 9.02722255269606e-06
0.178981 1.23732711237375e-05
0.178982 -3.6445306827322e-06
0.178983 1.10937066787989e-05
0.178984 -2.88339689260876e-06
0.178985 9.57892269026856e-06
0.178986 -4.26646266144643e-07
0.178987 1.99821875248486e-06
0.178988 6.27374519408925e-06
0.178989 -9.00395671784266e-07
0.17899 3.86694544441066e-07
0.178991 -2.04765439578604e-07
0.178992 1.14556857678501e-07
0.178993 -5.56773656118739e-08
0.178994 -4.24584047468912e-10
0.178995 8.35011687117741e-08
0.178996 -2.6591455401656e-07
0.178997 9.52637620356017e-07
0.178998 6.79801843186028e-06
0.178999 -1.4220293000245e-06
0.179 3.33665010238356e-06
0.179001 -1.02881928226359e-06
0.179002 1.06196837940188e-06
0.179003 6.37431105998414e-08
0.179004 4.87010553245397e-06
0.179005 9.26002528291221e-07
0.179006 7.50190600485029e-06
0.179007 5.03097572135344e-06
0.179008 4.30521346607912e-06
0.179009 6.70609881976302e-07
0.17901 -4.46309941305089e-07
0.179011 2.85304233264003e-07
0.179012 -1.62558354847682e-07
0.179013 5.89678100364132e-08
0.179014 3.78057318361302e-08
0.179015 -1.37831511108842e-07
0.179016 2.52503360508354e-07
0.179017 -3.99441667428786e-07
0.179018 6.14369434516005e-07
0.179019 -9.9546677003733e-07
0.17902 2.02898422429809e-06
0.179021 3.44006223277111e-06
0.179022 6.3086394207815e-06
0.179023 6.71314345177885e-06
0.179024 -9.43275526835918e-07
0.179025 4.80426437159647e-06
0.179026 -1.25554221685786e-06
0.179027 1.0640353273775e-06
0.179028 -9.9422402694529e-07
0.179029 1.00375935436106e-06
0.17903 -1.15042972769404e-06
0.179031 2.74709727880196e-06
0.179032 -2.47722082260564e-07
0.179033 6.93379648321264e-07
0.179034 -9.86504513833639e-07
0.179035 1.42721959691824e-06
0.179036 -2.42855250296817e-06
0.179037 7.44695223256539e-06
0.179038 7.90149813697254e-06
0.179039 -1.91212069192859e-06
0.17904 3.77395802957894e-06
0.179041 -2.17169867209256e-06
0.179042 1.87832785688007e-06
0.179043 -1.86143773375118e-06
0.179044 2.06840063838556e-06
0.179045 2.42382202011766e-06
0.179046 7.42541479863495e-06
0.179047 4.8031533633815e-06
0.179048 -9.78601392534356e-07
0.179049 -9.33657166868941e-08
0.17905 9.57902334052325e-06
0.179051 4.29248187355417e-07
0.179052 3.69437173350728e-07
0.179053 6.59697822899529e-06
0.179054 7.31661625742875e-07
0.179055 -4.66595727968661e-07
0.179056 8.28185644260188e-07
0.179057 -1.60997859933176e-06
0.179058 1.39191207351354e-05
0.179059 1.19059654284006e-05
0.17906 -1.72578040204612e-06
0.179061 8.8189118149411e-07
0.179062 -5.15379504936312e-07
0.179063 2.88048095392866e-07
0.179064 -1.17682850347591e-07
0.179065 -2.7146206843456e-08
0.179066 1.62572263640375e-07
0.179067 -2.99568893366113e-07
0.179068 4.48296600626301e-07
0.179069 -6.21646275371591e-07
0.17907 8.40664634062001e-07
0.179071 -1.14789562165211e-06
0.179072 1.65310353400408e-06
0.179073 -2.7808778633508e-06
0.179074 1.01942016741234e-05
0.179075 2.9543987721715e-06
0.179076 1.87032078411989e-06
0.179077 1.3662070732074e-05
0.179078 -9.5609108278208e-07
0.179079 3.43993603827623e-07
0.17908 1.68355449785395e-06
0.179081 4.28934152659176e-07
0.179082 3.57839562940789e-07
0.179083 -1.54235453440148e-06
0.179084 1.02285713089866e-05
0.179085 8.0608811298417e-06
0.179086 5.38655018068039e-06
0.179087 9.54313615890165e-08
0.179088 -1.33051079997241e-07
0.179089 6.0059680792561e-08
0.17909 8.77318556224599e-08
0.179091 -3.06330405937374e-07
0.179092 6.65765255855269e-07
0.179093 -1.44153924452504e-06
0.179094 4.88840448407243e-06
0.179095 7.32366313327971e-06
0.179096 -2.52537791209541e-06
0.179097 1.65914523453005e-06
0.179098 -1.28765728176665e-06
0.179099 1.05457545774565e-06
0.1791 -7.65676449935669e-07
0.179101 9.42362243524266e-06
0.179102 -1.54522045495479e-06
0.179103 1.44270197111821e-06
0.179104 -1.5307675896692e-06
0.179105 1.77686306103625e-06
0.179106 -2.34261524938659e-06
0.179107 4.39858013578607e-06
0.179108 3.7071929607422e-06
0.179109 3.29328467468163e-06
0.17911 3.5151821075419e-06
0.179111 1.33210782348626e-06
0.179112 3.76274344666348e-06
0.179113 -1.61120723775432e-06
0.179114 1.04396540663302e-06
0.179115 -7.45857933489102e-07
0.179116 5.46381793140996e-07
0.179117 -3.89116334538041e-07
0.179118 2.40138261453129e-07
0.179119 -4.92042122603957e-08
0.17912 -3.93105185495207e-07
0.179121 6.74617499453038e-06
0.179122 9.59553040013653e-06
0.179123 1.11840440264962e-06
0.179124 -3.90053235383056e-07
0.179125 2.79607341326273e-07
0.179126 -2.66570966080698e-07
0.179127 2.5602365983494e-07
0.179128 5.17307241658745e-07
0.179129 6.67947312656571e-07
0.17913 -6.4931387195612e-07
0.179131 5.59852153595031e-07
0.179132 1.78439895379773e-06
0.179133 8.43579432363154e-06
0.179134 1.69949076701014e-05
0.179135 -1.87498073871373e-06
0.179136 3.81363686099561e-07
0.179137 4.69199466828909e-07
0.179138 -1.62351359213809e-06
0.179139 7.14373295356781e-06
0.17914 7.16802632111856e-06
0.179141 -2.54646180059143e-06
0.179142 1.60013285812931e-06
0.179143 -1.17429273110637e-06
0.179144 9.25969921416043e-07
0.179145 -7.60675189321234e-07
0.179146 6.41503902993951e-07
0.179147 -5.50894128518405e-07
0.179148 4.79210571494518e-07
0.179149 -4.20642209710385e-07
0.17915 3.71378698076523e-07
0.179151 -3.28591493684624e-07
0.179152 2.8971754313231e-07
0.179153 -2.51351381091107e-07
0.179154 2.05714672572145e-07
0.179155 -1.1487056022699e-07
0.179156 2.30425336351239e-06
0.179157 -3.47068260257361e-07
0.179158 2.81124433056858e-07
0.179159 -2.58234830079261e-07
0.17916 2.53749908523384e-07
0.179161 -2.77399008458974e-07
0.179162 2.37950454389993e-06
0.179163 -1.44742580389187e-07
0.179164 1.93810944908805e-07
0.179165 -2.29332833078886e-07
0.179166 2.77487588678797e-07
0.179167 -3.61835468835088e-07
0.179168 5.75062803448638e-07
0.179169 4.19671928256968e-06
0.17917 2.92855746511725e-07
0.179171 -9.65673056463928e-07
0.179172 7.48555230742656e-06
0.179173 2.04281014723182e-06
0.179174 -1.04979055295776e-06
0.179175 7.79417430068901e-07
0.179176 -6.68948242399855e-07
0.179177 6.25605453647688e-07
0.179178 -6.23782664563318e-07
0.179179 6.59058189299343e-07
0.17918 -7.42456645043805e-07
0.179181 9.1485142373404e-07
0.179182 -1.34066539453167e-06
0.179183 3.85672042344007e-06
0.179184 1.66933831770877e-06
0.179185 6.26218420561464e-06
0.179186 -1.6662099440079e-07
0.179187 1.42360836021555e-06
0.179188 2.82847023335207e-06
0.179189 -8.53854732865686e-07
0.17919 4.94704982282371e-07
0.179191 -3.29898788939402e-07
0.179192 2.32665612168708e-07
0.179193 -1.83358998726341e-07
0.179194 4.65635272748886e-06
0.179195 1.08629979907951e-07
0.179196 -1.70746283285033e-07
0.179197 4.14974892690734e-07
0.179198 9.07790590893487e-07
0.179199 -9.46660132491552e-08
0.1792 -3.95842416865743e-08
0.179201 1.22734787362168e-07
0.179202 -1.973218670893e-07
0.179203 2.78072717018045e-07
0.179204 -3.78957272445233e-07
0.179205 5.27813222236217e-07
0.179206 -8.20357329213595e-07
0.179207 2.16912767788787e-06
0.179208 1.14422708599669e-06
0.179209 -1.35561217556968e-08
0.17921 -4.73732400919025e-07
0.179211 1.23854051826104e-05
0.179212 -2.96665290848656e-07
0.179213 8.41558619365209e-06
0.179214 -1.19305247574169e-06
0.179215 7.97692783246388e-06
0.179216 2.82820626062003e-06
0.179217 -1.10766391830139e-06
0.179218 3.60156376763161e-07
0.179219 1.8129645151018e-06
0.17922 2.46836999886485e-06
0.179221 -1.457959048667e-06
0.179222 1.32447987643736e-06
0.179223 -1.62913021114761e-06
0.179224 1.29435260665586e-05
0.179225 1.21960387016188e-06
0.179226 -3.16063801815142e-07
0.179227 1.00695708190768e-07
0.179228 -1.27292780265149e-08
0.179229 -3.19223586214955e-08
0.17923 5.80563586894908e-08
0.179231 -7.54127695946171e-08
0.179232 8.83886330185489e-08
0.179233 -9.93234333383635e-08
0.179234 1.09668503944727e-07
0.179235 -1.20333569805165e-07
0.179236 1.31924531405767e-07
0.179237 -1.44707930785242e-07
0.179238 1.58628354462265e-07
0.179239 -1.73103279505544e-07
0.17924 1.86181771808843e-07
0.179241 -1.9083405492413e-07
0.179242 1.51183475676247e-07
0.179243 1.05827151276246e-06
0.179244 6.94298344682569e-07
0.179245 -6.75718208131917e-07
0.179246 8.21852293417223e-07
0.179247 -1.22657216675722e-06
0.179248 4.03403044961907e-06
0.179249 1.42201143630134e-06
0.17925 -2.94480121030459e-07
0.179251 -3.5742370854818e-08
0.179252 2.34583725500602e-07
0.179253 -4.04303137381622e-07
0.179254 5.86948451353608e-07
0.179255 -8.23606012503775e-07
0.179256 1.19507631430941e-06
0.179257 -1.96683502282017e-06
0.179258 5.11780445248164e-06
0.179259 9.03491881517368e-06
0.17926 -1.29225022687672e-06
0.179261 6.28369626050963e-07
0.179262 -7.27915361942541e-08
0.179263 -6.86009204286707e-07
0.179264 3.7364644030879e-06
0.179265 1.69038763039175e-05
0.179266 -2.09447216844466e-06
0.179267 9.31998811914498e-06
0.179268 3.67110696572621e-08
0.179269 3.90682292451433e-07
0.17927 -8.97903400951907e-07
0.179271 7.33323293876795e-06
0.179272 1.58264975227492e-05
0.179273 1.21408132069954e-05
0.179274 3.17006178644512e-06
0.179275 7.92388388697713e-06
0.179276 -3.33262262773042e-06
0.179277 9.40942681143642e-06
0.179278 -9.63152188993477e-08
0.179279 5.03436112499392e-07
0.17928 -5.7418900497814e-07
0.179281 5.99344591026617e-07
0.179282 -6.22662778709639e-07
0.179283 6.57598823199032e-07
0.179284 -7.13226689423465e-07
0.179285 8.02227699075976e-07
0.179286 -9.50041113986306e-07
0.179287 1.22099542583539e-06
0.179288 -1.83962236228746e-06
0.179289 4.48144788295798e-06
0.17929 7.03593872638459e-06
0.179291 -1.8519370027314e-06
0.179292 1.12606103959206e-06
0.179293 -1.05277234453873e-06
0.179294 2.02469964043318e-06
0.179295 1.23471447372122e-05
0.179296 -2.66052110756449e-06
0.179297 3.8878064142865e-06
0.179298 6.80043111501642e-06
0.179299 6.28936684388301e-06
0.1793 3.05976688257927e-06
0.179301 -1.34223272445301e-06
0.179302 7.45290058915847e-07
0.179303 -3.24021039893487e-07
0.179304 -2.28158374427654e-07
0.179305 1.53531934309055e-05
0.179306 5.66310438188535e-06
0.179307 -4.3716107895358e-07
0.179308 1.09250816266596e-06
0.179309 9.64366947895801e-06
0.17931 8.95370508063099e-07
0.179311 -9.20704032098176e-07
0.179312 1.0200834962032e-06
0.179313 -1.28228507673798e-06
0.179314 2.7410228598701e-06
0.179315 -8.88916040131618e-07
0.179316 3.64498241994426e-06
0.179317 7.01039930272583e-06
0.179318 -1.93896998014819e-06
0.179319 1.18419683899424e-06
0.17932 -9.10522406683941e-07
0.179321 1.04461547903501e-06
0.179322 -6.85588652364076e-07
0.179323 7.24074755451419e-07
0.179324 -8.34830478561452e-07
0.179325 1.09862643572491e-06
0.179326 -1.80375757188604e-06
0.179327 5.35492529971171e-06
0.179328 7.95210407173811e-06
0.179329 -3.15983702396404e-06
0.17933 3.34106174909666e-06
0.179331 6.24882931556847e-06
0.179332 -2.36819833263546e-07
0.179333 -3.3183057489551e-07
0.179334 8.08304010451524e-07
0.179335 6.74869688990401e-06
0.179336 -1.38197543531166e-07
0.179337 -1.72824089333941e-07
0.179338 3.34131210536442e-07
0.179339 -4.70342030954828e-07
0.17934 6.19116983276327e-07
0.179341 -8.13964617887417e-07
0.179342 1.11994918106735e-06
0.179343 -1.74724437731048e-06
0.179344 4.17648969067962e-06
0.179345 7.32260786920865e-06
0.179346 -1.68903749988718e-06
0.179347 1.4195050321761e-06
0.179348 -1.06483597538837e-07
0.179349 -7.67706448521163e-08
0.17935 2.94973166491649e-07
0.179351 -5.57660826335375e-07
0.179352 9.52714065286967e-07
0.179353 -1.8174894180178e-06
0.179354 7.9487013728858e-06
0.179355 3.1004340259406e-06
0.179356 -1.03637283406559e-06
0.179357 3.6579644463747e-07
0.179358 1.32159270916361e-07
0.179359 -8.14799444819129e-07
0.17936 2.98365456949697e-06
0.179361 8.04171878265453e-06
0.179362 -2.15640128780299e-06
0.179363 1.31841634096355e-06
0.179364 -9.61669608988459e-07
0.179365 7.54683752744029e-07
0.179366 -6.14675250196917e-07
0.179367 5.1084956671605e-07
0.179368 -4.29114230989446e-07
0.179369 3.62010836354104e-07
0.17937 -3.0507990426397e-07
0.179371 2.55467982775403e-07
0.179372 -2.11249294780013e-07
0.179373 1.71109427931041e-07
0.179374 -1.34076599387992e-07
0.179375 9.93747545896691e-08
0.179376 -6.63640509183262e-08
0.179377 3.44181017676666e-08
0.179378 -2.91212229471486e-09
0.179379 -2.87853950249308e-08
0.17938 6.16074062454175e-08
0.179381 -9.76061446030972e-08
0.179382 1.45796530382878e-07
0.179383 1.83224362948447e-06
0.179384 1.51956452178893e-07
0.179385 -2.04205021015428e-07
0.179386 2.51092604101549e-07
0.179387 -3.00964250401982e-07
0.179388 3.57251344932749e-07
0.179389 -4.23428321072313e-07
0.17939 5.04448205097852e-07
0.179391 -6.08458856605452e-07
0.179392 7.50348355296158e-07
0.179393 -9.61213125757131e-07
0.179394 1.31918796487898e-06
0.179395 -2.09367058516837e-06
0.179396 5.27662227508794e-06
0.179397 8.28556567123353e-06
0.179398 -1.96022358567833e-06
0.179399 7.83598689172436e-06
0.1794 -9.60501191665366e-07
0.179401 6.22162473587622e-07
0.179402 -4.22912982559132e-07
0.179403 2.76183291974002e-07
0.179404 -1.51483736965221e-07
0.179405 2.97291605022065e-08
0.179406 1.11396923183997e-07
0.179407 -3.23814686045967e-07
0.179408 8.71250370395159e-07
0.179409 7.42577031598453e-06
0.17941 -6.42574353245368e-07
0.179411 2.12542332968833e-07
0.179412 2.08140972115324e-08
0.179413 -2.45952894669141e-07
0.179414 5.69283488542074e-07
0.179415 -1.2925266568349e-06
0.179416 6.61463669224474e-06
0.179417 3.11899181339415e-06
0.179418 -1.39741541326309e-06
0.179419 9.39506009415753e-07
0.17942 -7.24341605915087e-07
0.179421 5.99474408654005e-07
0.179422 -5.19834162287603e-07
0.179423 4.67933682148524e-07
0.179424 -4.36312256374032e-07
0.179425 4.22558068991452e-07
0.179426 -4.2806768798524e-07
0.179427 4.59098412484319e-07
0.179428 -5.31568983664892e-07
0.179429 6.88266280920575e-07
0.17943 -1.08301852202244e-06
0.179431 3.00221909946093e-06
0.179432 3.01807411714677e-06
0.179433 6.51548203874781e-07
0.179434 1.63965825894191e-06
0.179435 2.54947611427065e-06
0.179436 1.00388892207968e-06
0.179437 -1.06542559706365e-06
0.179438 9.80972664149384e-06
0.179439 4.79105047798573e-07
0.17944 3.73093587602929e-07
0.179441 -8.06001630868343e-07
0.179442 1.74748721297533e-06
0.179443 8.04184652112164e-06
0.179444 -7.24541710194015e-07
0.179445 4.47621153175473e-08
0.179446 4.31335576413377e-07
0.179447 -1.20086997174041e-06
0.179448 4.35790566051524e-06
0.179449 1.02393485329697e-05
0.17945 -3.92907939301952e-06
0.179451 9.4030188321732e-06
0.179452 7.76157363439468e-07
0.179453 1.23202963019809e-07
0.179454 -3.22979864356854e-07
0.179455 4.13881741424783e-07
0.179456 -4.89080840210975e-07
0.179457 5.85102141939255e-07
0.179458 -7.39531306871078e-07
0.179459 1.03388609454677e-06
0.17946 -1.7616453901055e-06
0.179461 5.65031378213645e-06
0.179462 5.72396012477116e-06
0.179463 -2.20838296262919e-06
0.179464 9.27034996206347e-06
0.179465 -1.03243305509635e-06
0.179466 1.01596443592661e-06
0.179467 -1.06015430764163e-06
0.179468 1.21202430439404e-06
0.179469 -1.60868256288647e-06
0.17947 3.53582586133927e-06
0.179471 1.87781544077734e-07
0.179472 7.68184734174969e-06
0.179473 2.43973247590607e-06
0.179474 -1.04153773906487e-06
0.179475 6.08636872398842e-07
0.179476 -3.78548438074752e-07
0.179477 2.13578283599741e-07
0.179478 -4.90148860639708e-08
0.179479 -2.35349459079493e-07
0.17948 3.16183422364119e-06
0.179481 8.83301568670989e-07
0.179482 -4.70901935666756e-07
0.179483 3.36207936081923e-07
0.179484 -2.64022304243554e-07
0.179485 2.17246200702116e-07
0.179486 -1.84303837889418e-07
0.179487 1.60813859169068e-07
0.179488 -1.45553286298014e-07
0.179489 1.3964530149211e-07
0.17949 -1.48288765308807e-07
0.179491 1.93291116979247e-07
0.179492 -1.06480534700872e-07
0.179493 3.60112420784171e-07
0.179494 -9.0737116457025e-07
0.179495 4.90696780846579e-06
0.179496 5.74611568295357e-06
0.179497 -4.39597477045128e-06
0.179498 1.12918484090676e-05
0.179499 7.19515159043074e-06
0.1795 -2.33275264051784e-06
0.179501 4.27811554820069e-06
0.179502 -1.01398564980445e-06
0.179503 8.66340279368847e-07
0.179504 -7.07420825298303e-07
0.179505 8.13192931765238e-06
0.179506 1.45825589733617e-08
0.179507 2.96838254009462e-07
0.179508 -5.86997955508539e-07
0.179509 1.59243807666429e-06
0.17951 6.47980607021725e-06
0.179511 -1.76795075163234e-06
0.179512 2.5693111406826e-06
0.179513 2.8592340134647e-06
0.179514 2.66501691554788e-07
0.179515 -4.15606843027703e-07
0.179516 5.41493439885943e-07
0.179517 -7.03584646668761e-07
0.179518 9.67230877444446e-07
0.179519 -1.51756815842215e-06
0.17952 3.49107679782193e-06
0.179521 1.13469929421221e-05
0.179522 -2.11458478690993e-06
0.179523 1.14879451328482e-06
0.179524 -7.76716570865157e-07
0.179525 5.77610342541317e-07
0.179526 -4.52221393074595e-07
0.179527 3.64847137089279e-07
0.179528 -2.99411418733116e-07
0.179529 2.4759800576194e-07
0.17953 -2.04552645111748e-07
0.179531 1.670631961629e-07
0.179532 -1.32628624286187e-07
0.179533 9.87022163239751e-08
0.179534 -6.1410977007491e-08
0.179535 1.0756343081645e-08
0.179536 1.02777815831084e-07
0.179537 5.72889318073938e-06
0.179538 -2.19241676428289e-07
0.179539 1.22352097794857e-07
0.17954 -7.97181345898461e-08
0.179541 5.13293655218106e-08
0.179542 -2.88571733181383e-08
0.179543 9.72208266571642e-09
0.179544 6.58608186669294e-09
0.179545 -1.87458602005742e-08
0.179546 2.14427577185433e-08
0.179547 4.31631448918704e-09
0.179548 -1.49585356035129e-07
0.179549 1.42665844717445e-06
0.17955 6.67357308051349e-06
0.179551 5.75088401203699e-06
0.179552 -1.03980695394861e-06
0.179553 4.9919439609765e-07
0.179554 -3.23115972210261e-07
0.179555 2.73791138727205e-07
0.179556 -3.78037163526714e-07
0.179557 5.12864318493621e-06
0.179558 6.97618816549384e-07
0.179559 9.58572314386184e-07
0.17956 6.67201328527624e-06
0.179561 1.06424601443231e-07
0.179562 3.78744878085046e-06
0.179563 -5.22011096538384e-07
0.179564 8.41183492886647e-07
0.179565 -1.33251056100543e-06
0.179566 2.92857086855992e-06
0.179567 1.08154884011972e-05
0.179568 -1.62796660371857e-06
0.179569 6.64297805336181e-07
0.17957 2.52388037490096e-07
0.179571 2.19892418771935e-06
0.179572 -1.41459588531089e-06
0.179573 3.26365753853006e-06
0.179574 6.73928273486776e-06
0.179575 9.82879291077156e-07
0.179576 1.01398789857508e-05
0.179577 7.7819657067551e-07
0.179578 5.10888179720251e-08
0.179579 -6.12520325853836e-07
0.17958 2.06482700239717e-06
0.179581 5.52572089072092e-06
0.179582 -1.29401009900441e-06
0.179583 6.7902979081457e-07
0.179584 -3.66675023794104e-07
0.179585 1.3313636224923e-07
0.179586 1.37637137636173e-05
0.179587 4.73564270735947e-07
0.179588 3.23533117847455e-06
0.179589 3.85675970507914e-06
0.17959 -1.49359258173202e-06
0.179591 1.19140394542665e-06
0.179592 -1.08983563752209e-06
0.179593 1.07381832260739e-06
0.179594 -1.12114332439095e-06
0.179595 1.24300381133888e-06
0.179596 -1.50246604512601e-06
0.179597 2.29050795291526e-06
0.179598 -1.88956078426847e-07
0.179599 6.57157216182482e-06
0.1796 -9.05299978688918e-07
0.179601 6.42269108448312e-06
0.179602 5.6533291509267e-06
0.179603 -2.09471371717716e-06
0.179604 1.27031467523508e-06
0.179605 -8.90161405962353e-07
0.179606 6.65838764316753e-07
0.179607 -5.14174796967751e-07
0.179608 4.0176429320555e-07
0.179609 -3.12178506241499e-07
0.17961 2.36058495343452e-07
0.179611 -1.67247501296641e-07
0.179612 1.00892194648294e-07
0.179613 -3.21765523706088e-08
0.179614 -4.50691170425691e-08
0.179615 1.40543720375609e-07
0.179616 -2.73108676174007e-07
0.179617 4.88161286483342e-07
0.179618 -9.35493664430196e-07
0.179619 2.6011055653747e-06
0.17962 7.50445943007686e-06
0.179621 -1.82984078677929e-06
0.179622 1.13660932678512e-06
0.179623 -8.73216025435034e-07
0.179624 7.44011297116635e-07
0.179625 -6.80098495334467e-07
0.179626 6.61391652586366e-07
0.179627 -6.89139458314067e-07
0.179628 7.91875674803298e-07
0.179629 -1.10673304004456e-06
0.17963 1.01054420927953e-05
0.179631 5.42339338164233e-06
0.179632 -5.33357187850918e-07
0.179633 9.72031981968885e-08
0.179634 1.83831925331541e-07
0.179635 -6.35187554901097e-07
0.179636 3.45637412932695e-06
0.179637 2.0198351602378e-06
0.179638 -9.00983171545697e-07
0.179639 5.47178718409163e-07
0.17964 -9.15445870239982e-08
0.179641 5.78092872272368e-06
0.179642 -1.42184099900526e-06
0.179643 1.31885506908566e-06
0.179644 -1.58639274131592e-06
0.179645 2.81304298928454e-06
0.179646 1.0804641028698e-05
0.179647 -1.26660326314292e-06
0.179648 9.19471311141569e-06
0.179649 1.07978610724027e-07
0.17965 -2.50590300328062e-07
0.179651 4.32908434499961e-07
0.179652 -6.82133556353161e-07
0.179653 1.10597486740584e-06
0.179654 -2.10363892063404e-06
0.179655 7.84952262687061e-06
0.179656 6.31821715111994e-06
0.179657 -2.56166873044788e-06
0.179658 1.75892443496414e-06
0.179659 -1.44828693245431e-06
0.17966 1.32989387603524e-06
0.179661 -1.33874880885167e-06
0.179662 1.49913847625133e-06
0.179663 -2.00303553439262e-06
0.179664 4.50052425254996e-06
0.179665 5.06464753880844e-06
0.179666 -1.24621903197956e-06
0.179667 7.22478412569324e-07
0.179668 1.9219266638052e-06
0.179669 -3.49994872010449e-07
0.17967 8.77858062270684e-07
0.179671 2.653372493034e-07
0.179672 8.38105127306776e-08
0.179673 -1.25660319681956e-07
0.179674 1.47264865244386e-06
0.179675 3.19258606599586e-06
0.179676 4.41438600060913e-07
0.179677 -2.97093602104079e-07
0.179678 6.39219918574397e-07
0.179679 -1.29335233386566e-06
0.17968 4.59721137131551e-06
0.179681 4.06429876787291e-06
0.179682 -1.49871995432886e-06
0.179683 9.35416079504755e-07
0.179684 -6.82037984255829e-07
0.179685 5.3470472536579e-07
0.179686 -4.36391322869112e-07
0.179687 3.64826533415045e-07
0.179688 -3.09436262458235e-07
0.179689 2.64548201969871e-07
0.17969 -2.26834043720519e-07
0.179691 1.94213113651988e-07
0.179692 -1.65313345558889e-07
0.179693 1.39191781782372e-07
0.179694 -1.151784218133e-07
0.179695 9.27845416988705e-08
0.179696 -7.17775651303545e-08
0.179697 5.20029469267664e-08
0.179698 -3.32404975445716e-08
0.179699 1.53283831544348e-08
0.1797 1.83185192127381e-09
0.179701 -1.82558068985538e-08
0.179702 3.3841785885567e-08
0.179703 -4.82871605814575e-08
0.179704 6.09047970698749e-08
0.179705 -7.03916122198473e-08
0.179706 7.35000360943714e-08
0.179707 -6.12955724775903e-08
0.179708 4.52917305147632e-09
0.179709 2.57910684193834e-07
0.17971 9.42098979238674e-06
0.179711 -1.01842926790363e-06
0.179712 9.03452242819189e-07
0.179713 -5.53073210773129e-08
0.179714 1.61177572624109e-05
0.179715 2.70002410818546e-06
0.179716 -3.85503764346636e-07
0.179717 -1.69827498351815e-07
0.179718 5.5091881474609e-07
0.179719 -1.05120032782349e-06
0.17972 2.35941776640171e-06
0.179721 9.99559941386219e-06
0.179722 3.54426530127174e-06
0.179723 5.06351436182678e-06
0.179724 -1.20271866461126e-06
0.179725 8.93275510371295e-07
0.179726 1.0664964596203e-06
0.179727 9.24891431809603e-06
0.179728 -1.19878629966559e-07
0.179729 1.1182633865723e-07
0.17973 -6.08756751498686e-08
0.179731 3.15255077281719e-09
0.179732 5.65553912298395e-08
0.179733 -1.18300071760873e-07
0.179734 1.83572367018038e-07
0.179735 -2.548048879962e-07
0.179736 3.36192256444313e-07
0.179737 -4.36977966289121e-07
0.179738 5.94661495518757e-07
0.179739 5.27322740474458e-07
0.17974 6.59835300992356e-07
0.179741 -9.36974589581362e-07
0.179742 1.3472866035426e-06
0.179743 -2.2602875611768e-06
0.179744 7.6601263268141e-06
0.179745 4.26033758616069e-06
0.179746 -1.33650830892938e-06
0.179747 5.7366075423312e-07
0.179748 -1.34464947197647e-07
0.179749 7.05708208593539e-07
0.17975 2.70972405593239e-07
0.179751 3.99008566498998e-06
0.179752 1.36969061848713e-06
0.179753 -2.50769693913183e-06
0.179754 8.87770592409624e-06
0.179755 4.37469394728262e-06
0.179756 2.6303932536895e-06
0.179757 8.06533804843165e-06
0.179758 -3.03439288249856e-06
0.179759 2.8277096403449e-06
0.17976 8.18323451925669e-06
0.179761 8.80769838129586e-07
0.179762 -1.33665564518617e-06
0.179763 2.28668758116358e-06
0.179764 5.91350436744171e-06
0.179765 -4.54483765179595e-07
0.179766 -1.23662567388578e-07
0.179767 5.22534926985172e-07
0.179768 -1.30963848397048e-06
0.179769 8.95942938819387e-06
0.17977 3.76544463383179e-06
0.179771 -2.61929772399704e-06
0.179772 4.1823147936175e-06
0.179773 7.66015259236915e-06
0.179774 -1.48440730227056e-06
0.179775 7.54637122932302e-07
0.179776 -4.95237932587523e-07
0.179777 3.71436774593543e-07
0.179778 -3.04536663979056e-07
0.179779 2.67547323592935e-07
0.17978 -2.4962360388119e-07
0.179781 2.46757291614832e-07
0.179782 -2.59260741460531e-07
0.179783 2.92538071824967e-07
0.179784 -3.62936580933987e-07
0.179785 5.2303647217756e-07
0.179786 -1.0283424258529e-06
0.179787 8.75161249316121e-06
0.179788 3.87193189675673e-06
0.179789 1.65152062948219e-06
0.17979 -2.95367963785538e-07
0.179791 1.45017029646096e-07
0.179792 -1.16030721709788e-07
0.179793 1.21022915730393e-07
0.179794 -1.43613871596265e-07
0.179795 1.82839311051001e-07
0.179796 -2.46925291608321e-07
0.179797 3.61329422086745e-07
0.179798 -6.16813028463058e-07
0.179799 1.68381939673764e-06
0.1798 8.096939275216e-06
0.179801 -9.29478880252822e-07
0.179802 5.67508398551961e-07
0.179803 -4.29519754275051e-07
0.179804 3.60906768942305e-07
0.179805 -3.24239451412843e-07
0.179806 3.06526893875374e-07
0.179807 -3.02898738731584e-07
0.179808 3.12418705129596e-07
0.179809 -3.37264581724451e-07
0.17981 3.83815933761493e-07
0.179811 -4.67429565924517e-07
0.179812 6.28916781930328e-07
0.179813 -1.01334219615106e-06
0.179814 2.74788745676527e-06
0.179815 4.13149674862373e-06
0.179816 -1.25071330223612e-06
0.179817 7.81826049137165e-07
0.179818 -6.02698913597352e-07
0.179819 5.19222359412789e-07
0.17982 -4.8249571243094e-07
0.179821 4.76488673050981e-07
0.179822 -4.97670006152815e-07
0.179823 5.51366254206079e-07
0.179824 -6.56325008279262e-07
0.179825 8.67181136918125e-07
0.179826 -1.39540086851728e-06
0.179827 4.54519219958812e-06
0.179828 6.37036395648156e-06
0.179829 -1.29379837850397e-06
0.17983 2.83331819772786e-06
0.179831 -6.82466583381833e-07
0.179832 5.62655364366742e-07
0.179833 -5.26517311980334e-07
0.179834 5.60306284736396e-07
0.179835 -7.25573304939151e-07
0.179836 1.50040525958672e-06
0.179837 6.07858819723022e-06
0.179838 2.81614712639927e-06
0.179839 6.05473589075685e-08
0.17984 -9.96444487822014e-08
0.179841 9.65334467578717e-08
0.179842 -9.45792448695031e-08
0.179843 9.75097486723219e-08
0.179844 -1.0575786848984e-07
0.179845 1.20252779143567e-07
0.179846 -1.4378491160466e-07
0.179847 1.84179845160483e-07
0.179848 -2.69116966035511e-07
0.179849 5.96739616414779e-07
0.17985 9.38472373346687e-07
0.179851 -1.75013203745535e-07
0.179852 5.36101798466023e-08
0.179853 3.52906272705279e-09
0.179854 -4.25377484179314e-08
0.179855 7.60174195731745e-08
0.179856 -1.10618464928494e-07
0.179857 1.5435064524431e-07
0.179858 -2.28625996510581e-07
0.179859 4.77554509513805e-07
0.17986 6.18609986973335e-07
0.179861 -5.33683399586598e-08
0.179862 -5.07359908702183e-08
0.179863 1.13040714916015e-07
0.179864 -1.70158618470068e-07
0.179865 2.35886942837121e-07
0.179866 -3.00692403546543e-07
0.179867 1.04262185525157e-05
0.179868 9.10749642050859e-06
0.179869 2.08630063117276e-06
0.17987 -2.69889988400786e-07
0.179871 4.73792410583805e-07
0.179872 -1.03216495174581e-06
0.179873 7.82499994638527e-06
0.179874 1.27131725844826e-05
0.179875 -2.41101026779397e-06
0.179876 4.47047596878228e-06
0.179877 3.18840554765601e-06
0.179878 3.70387196904278e-06
0.179879 -1.3156995771258e-06
0.17988 1.11031802352471e-06
0.179881 -1.25648702891898e-06
0.179882 3.7310715362215e-06
0.179883 -2.33499284860006e-08
0.179884 5.54033956960311e-07
0.179885 -9.22564323561218e-07
0.179886 1.93238646065015e-06
0.179887 2.33213126346658e-06
0.179888 -5.81307971307524e-08
0.179889 -4.67829974995112e-07
0.17989 9.85434201590934e-07
0.179891 -2.03852977668882e-06
0.179892 9.39218622589247e-06
0.179893 4.5339010075465e-06
0.179894 -1.92692801503832e-06
0.179895 1.25349457363896e-06
0.179896 -9.42821271013939e-07
0.179897 7.64653689489942e-07
0.179898 -6.50602092100372e-07
0.179899 5.73270813088739e-07
0.1799 -5.19718222385526e-07
0.179901 4.82814173940858e-07
0.179902 -4.56191467000566e-07
0.179903 4.19584256257184e-07
0.179904 2.29470529671405e-08
0.179905 1.0097308875739e-06
0.179906 -1.35086016699095e-06
0.179907 7.63564224740048e-06
0.179908 1.37058393242181e-06
0.179909 -5.49544311665802e-07
0.17991 3.23857302420721e-07
0.179911 -2.2450808195896e-07
0.179912 1.72238350205129e-07
0.179913 -1.42640375599426e-07
0.179914 1.25878309144883e-07
0.179915 -1.17413512141565e-07
0.179916 1.15254900277635e-07
0.179917 -1.18994160338484e-07
0.179918 1.296208049731e-07
0.179919 -1.50470072351727e-07
0.17992 1.91290068564635e-07
0.179921 -2.88108673712746e-07
0.179922 7.49630838768034e-07
0.179923 7.42659573105333e-07
0.179924 -1.91656728840694e-07
0.179925 7.34457237832833e-08
0.179926 -4.60226184885863e-10
0.179927 -9.09376317231975e-08
0.179928 3.54838045197873e-07
0.179929 2.11745386085092e-06
0.17993 -4.30839536242164e-07
0.179931 2.99083407665282e-07
0.179932 -2.68060243401961e-07
0.179933 2.81193218783351e-07
0.179934 -3.53960274488698e-07
0.179935 8.78410181106398e-07
0.179936 -3.662892892048e-08
0.179937 3.32062902614421e-07
0.179938 -7.00489380744945e-07
0.179939 2.00427236474458e-06
0.17994 7.27202184265897e-06
0.179941 -1.76341197175486e-06
0.179942 1.19671695463845e-06
0.179943 -1.02217993761868e-06
0.179944 9.76669431775726e-07
0.179945 -1.00463541608224e-06
0.179946 1.09829156719504e-06
0.179947 -1.27844331972228e-06
0.179948 1.61542727713295e-06
0.179949 -2.35648708093014e-06
0.17995 5.25828550385707e-06
0.179951 5.77746085520447e-06
0.179952 6.4041184559651e-06
0.179953 2.79807483778229e-06
0.179954 -1.36686939453132e-06
0.179955 7.6625426498655e-07
0.179956 -3.30327803242068e-08
0.179957 2.47124985015627e-06
0.179958 -1.00523669014884e-06
0.179959 7.45800129838651e-07
0.17996 -6.16628282591369e-07
0.179961 5.34894026428301e-07
0.179962 -4.7811024299596e-07
0.179963 4.37167790941207e-07
0.179964 -4.07548566824419e-07
0.179965 3.8684231647985e-07
0.179966 -3.73791887014875e-07
0.179967 3.67921802385639e-07
0.179968 -3.69439375030315e-07
0.179969 3.79331826969378e-07
0.17997 -3.99789288170406e-07
0.179971 4.35268111856239e-07
0.179972 -4.95418981602146e-07
0.179973 6.04783725015165e-07
0.179974 -8.53829881828546e-07
0.179975 2.19341368857406e-06
0.179976 7.67617803011735e-07
0.179977 1.81702763393833e-07
0.179978 -8.05284606130273e-07
0.179979 4.3745253847622e-06
0.17998 2.03381844675642e-06
0.179981 -8.87128535952649e-07
0.179982 5.83220017092712e-07
0.179983 -4.47052884196672e-07
0.179984 3.83696893151092e-07
0.179985 -3.96629210684121e-07
0.179986 1.41510144077834e-06
0.179987 2.45782887083067e-07
0.179988 4.2403695301551e-08
0.179989 -4.1669990551115e-08
0.17999 3.17074750073039e-08
0.179991 -1.73257447524393e-08
0.179992 6.94630272573922e-11
0.179993 2.01188243074049e-08
0.179994 -4.40894900500453e-08
0.179995 7.36718119460469e-08
0.179996 -1.12150378586613e-07
0.179997 1.65650253360223e-07
0.179998 -2.46988182105358e-07
0.179999 3.87921239770539e-07
0.18 -6.93433184220587e-07
0.180001 1.85606648584617e-06
0.180002 7.18304392174879e-06
0.180003 -1.42768442141247e-06
0.180004 8.94453139079746e-07
0.180005 -7.08673994237628e-07
0.180006 6.28679418144915e-07
0.180007 -5.99497553936321e-07
0.180008 6.02156472881883e-07
0.180009 -6.21838864965591e-07
0.18001 5.86158144350217e-07
0.180011 8.60488226596571e-07
0.180012 7.38227626406884e-06
0.180013 1.33710002105306e-05
0.180014 -2.43380078942074e-06
0.180015 1.40851636045624e-06
0.180016 -8.82996312495728e-07
0.180017 6.77808759901537e-07
0.180018 -5.60011930798512e-07
0.180019 4.85974599541049e-07
0.18002 -4.36848237972973e-07
0.180021 4.04668963603561e-07
0.180022 -3.98863350552047e-07
0.180023 6.04635399053592e-07
0.180024 1.51421833749217e-05
0.180025 5.02765244643799e-06
0.180026 5.49998895654327e-06
0.180027 5.48941799885141e-06
0.180028 6.17537049002414e-06
0.180029 1.98993622773863e-07
0.18003 -1.48679080703641e-06
0.180031 5.24345787100611e-06
0.180032 9.48092059032704e-06
0.180033 -1.59880239273346e-06
0.180034 5.3294739398998e-06
0.180035 -1.27628084264799e-06
0.180036 3.33607974111288e-06
0.180037 1.04469831609318e-06
0.180038 -4.01187180480883e-07
0.180039 3.61925080498803e-07
0.18004 3.09221358689784e-06
0.180041 1.93552294869469e-07
0.180042 -2.99694248782298e-07
0.180043 3.91019160710701e-07
0.180044 -4.95830872886148e-07
0.180045 6.41001089808537e-07
0.180046 9.65897914829119e-08
0.180047 9.19579270531085e-07
0.180048 -1.36872016967836e-06
0.180049 2.70354452694747e-06
0.18005 9.28721272986352e-06
0.180051 -9.15723490431324e-07
0.180052 8.09898212146009e-08
0.180053 3.51814967741273e-07
0.180054 -7.31975895115548e-07
0.180055 1.21642254468408e-06
0.180056 -2.16256454944507e-06
0.180057 8.94110384161673e-06
0.180058 1.34931840803151e-06
0.180059 1.64055089991474e-06
0.18006 1.41334942004047e-05
0.180061 1.4611347522321e-06
0.180062 6.98187194757047e-06
0.180063 -2.12498772336405e-06
0.180064 1.16088946832739e-06
0.180065 -5.28874069591116e-07
0.180066 -3.57183211472841e-07
0.180067 6.86500100176963e-06
0.180068 3.29607266163528e-06
0.180069 -1.86857384207137e-06
0.18007 1.45869450825467e-06
0.180071 -1.27942011413756e-06
0.180072 1.21320797905579e-06
0.180073 -1.24553281338569e-06
0.180074 1.43062063214003e-06
0.180075 -2.04498994236936e-06
0.180076 6.86032667862307e-06
0.180077 3.10566764253846e-06
0.180078 -1.0643772905475e-06
0.180079 6.08222196923267e-07
0.18008 -4.23710982043488e-07
0.180081 3.33830714301547e-07
0.180082 -2.87684220151819e-07
0.180083 2.65301722742258e-07
0.180084 -2.56912865623694e-07
0.180085 2.55159869031776e-07
0.180086 -2.44814604802871e-07
0.180087 1.40043836763841e-07
0.180088 2.90899728851626e-06
0.180089 3.23555167284834e-06
0.18009 1.33776452596484e-05
0.180091 -9.32576534036447e-07
0.180092 4.65847685026787e-07
0.180093 -2.81262762008764e-07
0.180094 1.84845181110466e-07
0.180095 -1.25644393622454e-07
0.180096 8.51844545539191e-08
0.180097 -5.51476061501412e-08
0.180098 3.10306223540543e-08
0.180099 -9.97394737471351e-09
0.1801 -1.03268019204863e-08
0.180101 3.22443238461591e-08
0.180102 -5.90491721783417e-08
0.180103 9.70052697636649e-08
0.180104 -1.63141080834206e-07
0.180105 3.47904172145772e-07
0.180106 1.0714798942739e-06
0.180107 3.7568867997804e-08
0.180108 -3.97080921397635e-07
0.180109 4.55908815008883e-06
0.18011 1.06448996870313e-05
0.180111 3.42216419632771e-07
0.180112 2.28972489661255e-06
0.180113 -8.43336555557094e-07
0.180114 8.04022821266832e-07
0.180115 -9.88891454650996e-07
0.180116 1.85411476365262e-06
0.180117 5.51501513539949e-06
0.180118 -8.23280284045219e-07
0.180119 3.72861424888392e-07
0.18012 -2.05016060213964e-07
0.180121 1.16309895095536e-07
0.180122 -5.91553402315776e-08
0.180123 1.61798817236319e-08
0.180124 2.10804984336661e-08
0.180125 -5.81429672338317e-08
0.180126 1.00074496824934e-07
0.180127 -1.53388034185536e-07
0.180128 2.28919440570604e-07
0.180129 -3.48789429132883e-07
0.18013 5.68682517010307e-07
0.180131 -1.08369493995229e-06
0.180132 3.37845954728105e-06
0.180133 6.25990715225533e-06
0.180134 -2.11574019409516e-06
0.180135 1.51521729209112e-06
0.180136 -1.36322877704731e-06
0.180137 1.43823825230138e-06
0.180138 -1.89510219219353e-06
0.180139 6.34182094294462e-06
0.18014 1.37183111413712e-06
0.180141 -1.67279710240906e-07
0.180142 -1.96213098186833e-07
0.180143 4.23486110247827e-07
0.180144 -6.4145235167662e-07
0.180145 9.31459327417318e-07
0.180146 -1.47197707834708e-06
0.180147 3.52122192083804e-06
0.180148 4.88755574701878e-06
0.180149 9.73080792669357e-06
0.18015 8.64537662541898e-06
0.180151 -2.41269058542045e-06
0.180152 1.46685423655837e-06
0.180153 -1.07618133106557e-06
0.180154 8.60995341415092e-07
0.180155 -7.24937079657015e-07
0.180156 6.31962189470784e-07
0.180157 -5.65543180891508e-07
0.180158 5.17079806507917e-07
0.180159 -4.81694021102547e-07
0.18016 4.56518846975235e-07
0.180161 -4.39850111870688e-07
0.180162 4.30648240346151e-07
0.180163 -4.28020408403168e-07
0.180164 4.29864149055402e-07
0.180165 -4.25796076748812e-07
0.180166 5.26883734547241e-07
0.180167 5.41056979800561e-06
0.180168 1.81119333356505e-06
0.180169 -9.65157390400153e-07
0.18017 2.41633720673992e-06
0.180171 7.59687431077451e-06
0.180172 -9.95538648385743e-07
0.180173 7.35397487849771e-08
0.180174 1.3084103413127e-06
0.180175 8.82570255502748e-06
0.180176 4.27944451396405e-06
0.180177 2.15612972210539e-06
0.180178 1.97261428109419e-06
0.180179 -3.20006380625399e-09
0.18018 -2.10161011822052e-07
0.180181 2.79799577279292e-07
0.180182 -3.15743251899584e-07
0.180183 3.43623560071916e-07
0.180184 -3.73231640536069e-07
0.180185 4.10772177313388e-07
0.180186 -4.62985187156813e-07
0.180187 5.40528253323165e-07
0.180188 -6.64587220554701e-07
0.180189 8.86465498064777e-07
0.18019 -1.37418321062435e-06
0.180191 3.18670337996709e-06
0.180192 1.0115590415403e-05
0.180193 -1.98019461233413e-06
0.180194 1.1277366022753e-06
0.180195 -8.08929451056585e-07
0.180196 6.46515869320467e-07
0.180197 -5.5085076767411e-07
0.180198 4.89341503083356e-07
0.180199 -4.46661474298427e-07
0.1802 4.13354066172793e-07
0.180201 -3.80841007409104e-07
0.180202 3.35616858785906e-07
0.180203 -2.41685711956886e-07
0.180204 -6.84374096802894e-08
0.180205 8.04063764099957e-06
0.180206 1.75539413492508e-06
0.180207 -1.40918886687991e-06
0.180208 1.45735042961004e-06
0.180209 -1.70106090990153e-06
0.18021 2.23969629077895e-06
0.180211 -3.62097957551354e-06
0.180212 1.25244175589091e-05
0.180213 8.78369508693441e-06
0.180214 -2.94485123804092e-06
0.180215 1.72527552378545e-06
0.180216 -1.18684819991387e-06
0.180217 8.70136587254428e-07
0.180218 -6.36236827958436e-07
0.180219 3.95352577059088e-07
0.18022 1.08655611471344e-07
0.180221 5.49109802772929e-06
0.180222 -1.20378807997967e-06
0.180223 9.11168298273113e-07
0.180224 -8.10851687422535e-07
0.180225 7.75840955558248e-07
0.180226 -7.82544325727247e-07
0.180227 8.35165704145522e-07
0.180228 -9.84959798700855e-07
0.180229 1.15539709539836e-05
0.18023 5.33415834379733e-06
0.180231 6.80600040522725e-07
0.180232 -1.37623213209102e-06
0.180233 1.03883405308754e-05
0.180234 1.02522604992404e-06
0.180235 -1.88132215157484e-07
0.180236 -1.29810689479471e-07
0.180237 3.78283743533401e-07
0.180238 -7.68518621763156e-07
0.180239 2.78649500454771e-06
0.18024 9.22992997398252e-06
0.180241 5.58001763668281e-06
0.180242 -2.14908667316675e-06
0.180243 1.91570340687798e-06
0.180244 -2.20215752570872e-06
0.180245 3.22605375622623e-06
0.180246 7.02415435870381e-06
0.180247 4.7403088581258e-06
0.180248 -1.19726936189351e-06
0.180249 1.30970962871821e-05
0.18025 1.11886834246332e-05
0.180251 -2.48802840840604e-06
0.180252 3.76590136715416e-07
0.180253 1.23865394799518e-05
0.180254 4.38470475357171e-06
0.180255 -2.30231239965293e-06
0.180256 1.66301828688672e-06
0.180257 -1.34761352380347e-06
0.180258 1.29032140744713e-06
0.180259 -2.66403300940253e-07
0.18026 5.10536231283303e-07
0.180261 -4.25810168152108e-07
0.180262 2.61336741619859e-07
0.180263 7.34883046618261e-06
0.180264 6.40710504510001e-07
0.180265 -4.1807737162007e-07
0.180266 3.16357784438906e-07
0.180267 -2.50400242151153e-07
0.180268 2.33485147214091e-06
0.180269 -3.20803922202977e-08
0.18027 -3.35123650919666e-08
0.180271 1.31527837360972e-07
0.180272 -2.75110922932799e-07
0.180273 5.20132715744935e-07
0.180274 -1.07204722471618e-06
0.180275 3.55104751804422e-06
0.180276 6.44391451802001e-06
0.180277 -2.41728421902773e-06
0.180278 2.03718856593597e-06
0.180279 -2.6240644200931e-06
0.18028 9.25498333118396e-06
0.180281 3.95305526032739e-06
0.180282 -1.67253621458311e-06
0.180283 1.20035246172582e-06
0.180284 -1.09837271698673e-06
0.180285 1.22033511094845e-06
0.180286 -1.78312009363513e-06
0.180287 8.19693270247627e-06
0.180288 1.95030641749527e-06
0.180289 -8.30005651355232e-07
0.18029 1.02199023966244e-06
0.180291 2.16975878867133e-06
0.180292 -8.69694151178394e-07
0.180293 8.95866131595883e-07
0.180294 -1.21031483588751e-06
0.180295 2.39125085864543e-06
0.180296 7.85797037936899e-06
0.180297 -9.95459899048961e-07
0.180298 2.98901426794663e-07
0.180299 3.83192849979944e-08
0.1803 -3.39711055517363e-07
0.180301 9.57527774000394e-07
0.180302 1.40313501909361e-06
0.180303 9.51715580382607e-08
0.180304 -5.25047017528212e-07
0.180305 1.02110748558522e-06
0.180306 -2.03505549642187e-06
0.180307 7.4064955830113e-06
0.180308 6.17193607028461e-06
0.180309 -2.33053329247408e-06
0.18031 1.47042476755359e-06
0.180311 -1.07421372750776e-06
0.180312 8.00705406638071e-07
0.180313 8.61502737778417e-06
0.180314 9.03480133307915e-07
0.180315 -8.02417885490252e-07
0.180316 8.25264190539043e-07
0.180317 -1.06862168998623e-06
0.180318 6.29871516470085e-06
0.180319 5.41451829728096e-07
0.18032 -1.36064118698463e-07
0.180321 6.26756773100775e-08
0.180322 -1.13046860407196e-07
0.180323 5.08760256384651e-07
0.180324 4.09397616207114e-06
0.180325 -8.01292585140443e-07
0.180326 6.56702682527771e-07
0.180327 -6.87726845018093e-07
0.180328 8.55157410662073e-07
0.180329 -1.38015870910558e-06
0.18033 6.96290059281736e-06
0.180331 1.77574558703468e-06
0.180332 -7.04685027848209e-07
0.180333 4.04050598683191e-07
0.180334 -2.58852778696738e-07
0.180335 1.68513131539317e-07
0.180336 -1.01401938475924e-07
0.180337 4.32079118399884e-08
0.180338 1.58695533547286e-08
0.180339 -8.66295016131844e-08
0.18034 1.88645321565278e-07
0.180341 -3.76532159294106e-07
0.180342 9.30928549176003e-07
0.180343 9.27368632758556e-06
0.180344 -1.60830992047592e-07
0.180345 1.26647985715967e-06
0.180346 -7.34203660043932e-07
0.180347 5.99498481420523e-07
0.180348 -5.56159092334773e-07
0.180349 5.66598815978297e-07
0.18035 -6.36037458760722e-07
0.180351 8.14766007256544e-07
0.180352 -1.33396197342763e-06
0.180353 5.29889640235707e-06
0.180354 3.66739200611652e-06
0.180355 6.74047150768334e-06
0.180356 -7.67401197218575e-07
0.180357 1.57726137920278e-06
0.180358 6.05489533750676e-06
0.180359 6.22269775617026e-06
0.18036 1.74079000398581e-06
0.180361 -1.23241334708863e-06
0.180362 1.19984884957619e-06
0.180363 -1.35348022961093e-06
0.180364 1.76113681834425e-06
0.180365 -2.87391125274867e-06
0.180366 1.18467634244797e-05
0.180367 1.09742909095366e-05
0.180368 -2.91201089266132e-06
0.180369 1.16999864077046e-05
0.18037 4.76722648424877e-06
0.180371 7.45236009107419e-07
0.180372 1.58690564009244e-06
0.180373 -5.76119029054969e-08
0.180374 4.10838999258514e-06
0.180375 1.30093317474494e-05
0.180376 1.01328878593322e-05
0.180377 -1.06167847174726e-06
0.180378 9.02193200159935e-07
0.180379 -7.21253048911931e-07
0.18038 6.43801572566388e-07
0.180381 -6.4314645726449e-07
0.180382 7.31479244729543e-07
0.180383 -1.0134752680316e-06
0.180384 3.84383492409893e-06
0.180385 5.29099032282513e-06
0.180386 -8.22456561225937e-07
0.180387 5.79739195462855e-08
0.180388 8.22925237990976e-06
0.180389 1.76182783430153e-06
0.18039 -1.5926250484814e-06
0.180391 2.8437191168954e-06
0.180392 1.2810156359629e-05
0.180393 -9.53785071855979e-07
0.180394 5.23268679167959e-07
0.180395 -3.5441768854639e-07
0.180396 2.73123037159902e-07
0.180397 -2.31054830306407e-07
0.180398 2.11115372714678e-07
0.180399 -2.0705330793672e-07
0.1804 2.18280607298143e-07
0.180401 -2.49865838126889e-07
0.180402 3.18715344674235e-07
0.180403 -4.83984192402748e-07
0.180404 1.11661540619497e-06
0.180405 4.19280209722502e-06
0.180406 -8.32482286265285e-07
0.180407 5.44582929717241e-07
0.180408 -5.0140586994829e-07
0.180409 1.00350303029976e-06
0.18041 -6.82210292580846e-07
0.180411 9.10962856464027e-06
0.180412 7.46197479062196e-07
0.180413 -3.55326330317349e-07
0.180414 2.41801527073936e-07
0.180415 -1.92213365723375e-07
0.180416 1.66486011417816e-07
0.180417 -1.50735375890454e-07
0.180418 1.3712544997333e-07
0.180419 -1.15843081288894e-07
0.18042 5.96496238891302e-08
0.180421 1.94363542145646e-07
0.180422 3.51252099723071e-06
0.180423 -1.04213251628519e-06
0.180424 1.40146039210681e-06
0.180425 2.73651983855685e-06
0.180426 -1.30326126371678e-08
0.180427 -4.72992776890782e-07
0.180428 1.73848841392311e-06
0.180429 1.88124392903034e-06
0.18043 -2.79352626699561e-07
0.180431 2.28115553629098e-07
0.180432 -7.88070882538575e-08
0.180433 -5.1009925360854e-08
0.180434 2.18071719562567e-07
0.180435 -5.8730064877231e-07
0.180436 6.34749604559206e-06
0.180437 9.97103650819956e-07
0.180438 -4.81275836876436e-07
0.180439 3.11421913398528e-07
0.18044 -2.19126446019678e-07
0.180441 1.55684913383097e-07
0.180442 -1.04669870959022e-07
0.180443 5.79109914457947e-08
0.180444 -9.13328651468426e-09
0.180445 -4.97849291151223e-08
0.180446 1.35367072256306e-07
0.180447 -2.97874185485062e-07
0.180448 8.2321226926184e-07
0.180449 6.1379804858676e-06
0.18045 -9.30627877765221e-07
0.180451 6.53049607325028e-07
0.180452 -6.9222176776353e-07
0.180453 1.30774690678642e-06
0.180454 3.04050300293447e-06
0.180455 -6.89534367873803e-07
0.180456 4.43385137029238e-07
0.180457 -3.76487134316851e-07
0.180458 3.65742818707794e-07
0.180459 -3.83766469818952e-07
0.18046 4.24033470608337e-07
0.180461 -4.89724219909014e-07
0.180462 5.96667682917776e-07
0.180463 -8.00851241158121e-07
0.180464 1.45919747424676e-06
0.180465 2.36222586145505e-06
0.180466 3.51542628773807e-08
0.180467 -5.48902059422884e-07
0.180468 1.4198541312836e-06
0.180469 8.16156807640596e-06
0.18047 -7.88591275831848e-07
0.180471 2.29989631825418e-07
0.180472 3.40230749273385e-08
0.180473 -2.33199761114685e-07
0.180474 4.3240431548927e-07
0.180475 -6.81567944378584e-07
0.180476 1.07429712786939e-06
0.180477 -1.94611575437039e-06
0.180478 7.03287084598563e-06
0.180479 4.41763423516813e-06
0.18048 -1.58010110947311e-06
0.180481 8.86148309337432e-07
0.180482 -5.59997973666595e-07
0.180483 4.03473320226934e-07
0.180484 1.03592075228466e-06
0.180485 -1.91317450942269e-07
0.180486 3.11104932044609e-07
0.180487 -4.98178636152794e-07
0.180488 7.85362299639137e-07
0.180489 -1.38209657883761e-06
0.18049 7.02179298015786e-06
0.180491 -4.16009983192908e-10
0.180492 3.34803635181989e-06
0.180493 4.52305506378063e-06
0.180494 -1.58748288225343e-06
0.180495 9.93343571044446e-07
0.180496 -8.17253143310699e-07
0.180497 1.18257666965894e-06
0.180498 3.90605973140478e-06
0.180499 -9.45467740973e-07
0.1805 8.12048376097424e-07
0.180501 -8.6142693897314e-07
0.180502 8.46063700805326e-07
0.180503 1.83581942455719e-06
0.180504 9.8326539725724e-06
0.180505 5.06778779561363e-06
0.180506 3.94680040777527e-06
0.180507 1.00923495928703e-05
0.180508 -3.022953528801e-06
0.180509 1.72865157851984e-06
0.18051 -1.11200056283041e-06
0.180511 6.90885135320015e-07
0.180512 -2.87869683834685e-07
0.180513 -3.81447971199082e-07
0.180514 8.32713478361941e-06
0.180515 1.95856913881663e-06
0.180516 -1.08889098061623e-06
0.180517 7.82534285544179e-07
0.180518 -6.06748739840491e-07
0.180519 4.83050299304088e-07
0.18052 -3.84910230825712e-07
0.180521 2.99568311113356e-07
0.180522 -2.18051067439243e-07
0.180523 1.30111882792299e-07
0.180524 -1.58165633489782e-08
0.180525 -1.9087807188917e-07
0.180526 1.05728573684659e-06
0.180527 1.51691423377708e-06
0.180528 -5.82651213890886e-07
0.180529 3.83666414150723e-07
0.18053 -3.17479347855803e-07
0.180531 9.62862869694952e-07
0.180532 1.11416889494471e-05
0.180533 6.95751047365391e-06
0.180534 2.10113344551365e-06
0.180535 2.89839214987853e-06
0.180536 -2.51929903436006e-06
0.180537 6.08320572828554e-06
0.180538 3.11382897187794e-06
0.180539 -3.65840321349278e-07
0.18054 -2.51325520673305e-07
0.180541 1.64263511880838e-06
0.180542 1.0415496506311e-06
0.180543 -2.94884808741173e-07
0.180544 7.44594717444083e-08
0.180545 6.47132157259114e-08
0.180546 -2.09169290622831e-07
0.180547 3.4430732331402e-06
0.180548 -2.17651438615041e-07
0.180549 4.36868623846562e-07
0.18055 -7.60462939920905e-07
0.180551 1.72010741540706e-06
0.180552 1.03754736843414e-05
0.180553 -1.19361249591861e-06
0.180554 5.49636843119876e-07
0.180555 -2.73283251678722e-07
0.180556 7.62421881015689e-08
0.180557 1.36358513013815e-07
0.180558 -5.16566270343822e-07
0.180559 2.60336053031784e-06
0.18056 1.84599033646419e-06
0.180561 -7.76949475472988e-07
0.180562 5.02838035258273e-07
0.180563 -3.67456775233999e-07
0.180564 2.81848904474749e-07
0.180565 -2.20001574522172e-07
0.180566 1.71394539714419e-07
0.180567 -1.30901717749499e-07
0.180568 9.56123712226546e-08
0.180569 -6.36716340187159e-08
0.18057 3.38463473811165e-08
0.180571 -5.20081105054881e-09
0.180572 -2.31545293548827e-08
0.180573 5.19919820597494e-08
0.180574 -8.2043065851097e-08
0.180575 1.14229798310884e-07
0.180576 -1.497562609551e-07
0.180577 1.90351231717163e-07
0.180578 -2.3866032949319e-07
0.180579 2.98861820567651e-07
0.18058 -3.78059304177532e-07
0.180581 4.89809309042373e-07
0.180582 -6.63738749994584e-07
0.180583 9.7934621142187e-07
0.180584 -1.74749367713151e-06
0.180585 6.61271971965114e-06
0.180586 4.07820467086039e-06
0.180587 -1.60745709629876e-06
0.180588 1.02342294619671e-06
0.180589 -7.65583252017348e-07
0.18059 6.24518443022245e-07
0.180591 -5.40521255333269e-07
0.180592 4.90455322428268e-07
0.180593 -4.61893906996262e-07
0.180594 4.2735945590588e-07
0.180595 3.99312722570516e-06
0.180596 1.03091112162546e-06
0.180597 -1.57697083444882e-06
0.180598 6.29048124990418e-06
0.180599 3.23449459858278e-06
0.1806 -1.44192235806995e-06
0.180601 1.05255900873696e-06
0.180602 -9.35780542189057e-07
0.180603 9.44803556301408e-07
0.180604 -1.07110044632684e-06
0.180605 1.44271973127509e-06
0.180606 7.82368190998388e-06
0.180607 8.55950856139686e-06
0.180608 1.56464482594919e-06
0.180609 -3.09734601814056e-07
0.18061 -3.43459929560126e-07
0.180611 1.95692551649395e-06
0.180612 3.38211976296241e-06
0.180613 -1.10646838329057e-06
0.180614 6.74834691605546e-07
0.180615 -4.77482499944415e-07
0.180616 3.58295178965641e-07
0.180617 -2.74940252993471e-07
0.180618 2.10637861535026e-07
0.180619 -1.56987967248755e-07
0.18062 1.08829643886615e-07
0.180621 -6.21085416657546e-08
0.180622 1.24622304011943e-08
0.180623 4.66624366678806e-08
0.180624 -1.28507394360379e-07
0.180625 2.68993738469013e-07
0.180626 -6.19466854686224e-07
0.180627 3.76700533622578e-06
0.180628 1.51354723795248e-06
0.180629 -8.06420281726161e-07
0.18063 6.95722449081367e-07
0.180631 -8.34633731617203e-07
0.180632 1.7304922127615e-06
0.180633 5.94025293885489e-06
0.180634 -1.38866433583528e-06
0.180635 1.11515576740218e-06
0.180636 -1.39258387512821e-06
0.180637 3.48482489385867e-06
0.180638 3.35946317389942e-06
0.180639 -1.02608015192419e-06
0.18064 5.86980274678862e-07
0.180641 -4.06173103946599e-07
0.180642 3.09327304956773e-07
0.180643 -2.49995844930702e-07
0.180644 2.10718109057317e-07
0.180645 -1.83537888054058e-07
0.180646 1.64338629027324e-07
0.180647 -1.50802549612033e-07
0.180648 1.41495970071447e-07
0.180649 -1.35516135460077e-07
0.18065 1.3234180973487e-07
0.180651 -1.31662296351795e-07
0.180652 1.33269860886541e-07
0.180653 -1.37089207338874e-07
0.180654 1.43222672207636e-07
0.180655 -1.51920334800326e-07
0.180656 1.63645350111288e-07
0.180657 -1.79242338392809e-07
0.180658 2.00484135765112e-07
0.180659 -2.33241324553432e-07
0.18066 6.74577621789509e-07
0.180661 -2.66509059075473e-07
0.180662 3.39394677848518e-07
0.180663 -4.41834473566513e-07
0.180664 6.28938031238539e-07
0.180665 -1.11791727793441e-06
0.180666 6.76522621419154e-06
0.180667 1.46597488343731e-06
0.180668 -6.01780196965012e-07
0.180669 3.46414967926318e-07
0.18067 -2.21384250415367e-07
0.180671 1.48230161050425e-07
0.180672 -1.0746003026969e-07
0.180673 1.05080777193926e-07
0.180674 -1.97550888683794e-07
0.180675 7.91448653279842e-07
0.180676 7.85604119994832e-06
0.180677 -2.67688159042368e-06
0.180678 5.43503063901391e-06
0.180679 5.65292397694066e-06
0.18068 -1.61123180399907e-06
0.180681 8.91612887388651e-07
0.180682 -5.94717377380222e-07
0.180683 4.31345091164002e-07
0.180684 -3.26132273554509e-07
0.180685 2.51027733035728e-07
0.180686 -1.93246461064942e-07
0.180687 1.46100676095872e-07
0.180688 -1.05692481432365e-07
0.180689 6.95123980235364e-08
0.18069 -3.57607008025475e-08
0.180691 2.96717570643518e-09
0.180692 3.02723602271398e-08
0.180693 -6.55464107165845e-08
0.180694 1.04965858892174e-07
0.180695 -1.51765844322944e-07
0.180696 2.11611521659223e-07
0.180697 -2.95993732075406e-07
0.180698 4.33338686841044e-07
0.180699 -7.21817885839844e-07
0.1807 1.9286479398811e-06
0.180701 2.39339086208848e-06
0.180702 -5.15108637207936e-07
0.180703 -4.71606326922206e-08
0.180704 2.74524121798945e-06
0.180705 1.19404064884374e-06
0.180706 -6.59484854024717e-07
0.180707 4.96524850213688e-07
0.180708 -4.18059425166787e-07
0.180709 3.77150930670902e-07
0.18071 -3.63470099356466e-07
0.180711 3.97756441244052e-07
0.180712 1.19519349681148e-06
0.180713 2.06466085595785e-07
0.180714 -2.61858509506218e-07
0.180715 3.05105612844718e-07
0.180716 -3.66076256149064e-07
0.180717 4.74337552451565e-07
0.180718 -7.18766717740712e-07
0.180719 1.72311141445696e-06
0.18072 3.13500363601887e-06
0.180721 -7.66865018328912e-07
0.180722 4.22453963381126e-07
0.180723 -2.8529342727573e-07
0.180724 2.11966008074982e-07
0.180725 -1.66418699030565e-07
0.180726 1.35336766307095e-07
0.180727 -1.12657398562932e-07
0.180728 9.52168690025197e-08
0.180729 -8.11887656355514e-08
0.18073 6.93961290612638e-08
0.180731 -5.9008370848928e-08
0.180732 4.93721746626224e-08
0.180733 -3.98148967159248e-08
0.180734 2.93653183712673e-08
0.180735 -1.59726187230059e-08
0.180736 -6.9974666161415e-09
0.180737 8.61781423981132e-08
0.180738 2.74847529747505e-07
0.180739 -9.55778697412236e-08
0.18074 6.97020583077529e-08
0.180741 -6.2426040853187e-08
0.180742 6.64285664435671e-08
0.180743 -9.13004654996162e-08
0.180744 2.36961538743397e-07
0.180745 3.19244477022821e-07
0.180746 -1.13167956398447e-07
0.180747 8.49662114550264e-08
0.180748 -8.25756168398413e-08
0.180749 9.49790837967367e-08
0.18075 -1.30556111644416e-07
0.180751 2.52076501084865e-07
0.180752 4.92609114930292e-06
0.180753 -2.161588635638e-07
0.180754 1.10832081989049e-07
0.180755 -7.5856658820876e-08
0.180756 5.91190658441335e-08
0.180757 -4.97803170695993e-08
0.180758 4.41163868317576e-08
0.180759 -4.04415274244765e-08
0.18076 3.77713916686726e-08
0.180761 -3.53796496745443e-08
0.180762 3.25470388550491e-08
0.180763 -2.83395240262609e-08
0.180764 2.13024209411145e-08
0.180765 -8.65976867906115e-09
0.180766 -1.57070020529514e-08
0.180767 6.81483903704432e-08
0.180768 -2.094029210663e-07
0.180769 9.67808864139045e-07
0.18077 1.64609358339286e-06
0.180771 -7.69393566758277e-07
0.180772 6.73569030981049e-07
0.180773 -7.27726716724468e-07
0.180774 9.25041976534533e-07
0.180775 -1.48969640585117e-06
0.180776 5.36520980542559e-06
0.180777 2.91108871911708e-06
0.180778 -1.11149413623858e-06
0.180779 6.83072141839299e-07
0.18078 -4.94590987871937e-07
0.180781 3.90629250514011e-07
0.180782 -3.26212242727564e-07
0.180783 2.83600149041507e-07
0.180784 -2.54453679587351e-07
0.180785 2.34362182477881e-07
0.180786 -2.20849501073706e-07
0.180787 2.12529202302432e-07
0.180788 -2.0865365667477e-07
0.180789 2.08941318603583e-07
0.18079 -2.13525212704447e-07
0.180791 2.23014548063172e-07
0.180792 -2.38811222375096e-07
0.180793 2.63581128769955e-07
0.180794 -3.02626756101174e-07
0.180795 3.68660641191593e-07
0.180796 -5.03169760156671e-07
0.180797 1.00280700658429e-06
0.180798 7.95395777964078e-07
0.180799 1.73768264866602e-07
0.1808 -7.14647573460857e-07
0.180801 5.72619548557542e-06
0.180802 2.38501184501183e-06
0.180803 -5.20446390855486e-07
0.180804 3.70728640360502e-07
0.180805 -2.81314986664522e-07
0.180806 2.24192968541476e-07
0.180807 -1.84343564081653e-07
0.180808 1.54744065657047e-07
0.180809 -1.31698339323685e-07
0.18081 1.13080741060473e-07
0.180811 -9.76038823021133e-08
0.180812 8.44951490435324e-08
0.180813 -7.3280751703826e-08
0.180814 6.36976630818398e-08
0.180815 -5.56591516149534e-08
0.180816 4.92634601921123e-08
0.180817 -4.49272288344429e-08
0.180818 4.3460236640885e-08
0.180819 -4.63539966060568e-08
0.18082 5.67360357935117e-08
0.180821 -8.18443684795189e-08
0.180822 1.41686938176537e-07
0.180823 -3.13307283455049e-07
0.180824 1.30764826647707e-06
0.180825 2.21186738397438e-06
0.180826 7.36976704786892e-06
0.180827 4.35938772827068e-07
0.180828 -5.72377675200828e-07
0.180829 7.59475630024525e-07
0.18083 -1.18122012737581e-06
0.180831 2.78077636302951e-06
0.180832 9.51536156844287e-06
0.180833 -1.9603975221172e-06
0.180834 1.23906850361682e-06
0.180835 -1.05506252595859e-06
0.180836 1.12432282145001e-06
0.180837 -1.60654381907148e-06
0.180838 4.62742197560444e-06
0.180839 6.32155686238124e-06
0.18084 -3.21819887667049e-06
0.180841 5.59438177628604e-06
0.180842 8.36673775735271e-06
0.180843 -2.49867067798119e-06
0.180844 1.91998875330118e-06
0.180845 -2.36905362252283e-06
0.180846 8.67559608116943e-06
0.180847 3.03913051103018e-06
0.180848 -1.27159888464515e-06
0.180849 1.01785950860497e-06
0.18085 2.5143787371855e-06
0.180851 6.87267672503363e-08
0.180852 -1.48549431552753e-07
0.180853 1.61914830640213e-07
0.180854 -1.64897404770342e-07
0.180855 1.67150295136378e-07
0.180856 -1.71212181727659e-07
0.180857 1.78068983794387e-07
0.180858 -1.88451286791268e-07
0.180859 2.03292930311706e-07
0.18086 -2.24047914818975e-07
0.180861 2.53137577417199e-07
0.180862 -2.94835727826382e-07
0.180863 3.57359106029973e-07
0.180864 -4.58796035518752e-07
0.180865 6.49097238982545e-07
0.180866 -1.14735211216926e-06
0.180867 9.09081917941716e-06
0.180868 9.20634836502052e-07
0.180869 4.42161859166192e-09
0.18087 -9.09250026406042e-07
0.180871 7.49264303792626e-06
0.180872 3.94435020782851e-06
0.180873 -2.46374886389853e-06
0.180874 2.9259888627658e-06
0.180875 5.20890071156779e-06
0.180876 3.21589785950988e-08
0.180877 -5.82059446882353e-07
0.180878 9.75390525214334e-07
0.180879 -1.65215834456447e-06
0.18088 4.59793417398891e-06
0.180881 5.35787765212456e-06
0.180882 -1.59677152673939e-06
0.180883 8.98458950180803e-07
0.180884 -6.02675435182615e-07
0.180885 4.38371685797375e-07
0.180886 -3.33080383381038e-07
0.180887 2.59038329423866e-07
0.180888 -2.03270399473321e-07
0.180889 1.58912479220757e-07
0.18089 -1.21892957319812e-07
0.180891 8.95019457900191e-08
0.180892 -5.96672765652688e-08
0.180893 3.04268424003332e-08
0.180894 1.13996114961646e-09
0.180895 -4.45816358256055e-08
0.180896 2.39830345901107e-06
0.180897 -3.17207697003341e-08
0.180898 9.06039927929986e-08
0.180899 -1.47053851099082e-07
0.1809 2.19231783940559e-07
0.180901 -3.25283940136794e-07
0.180902 5.04989322252917e-07
0.180903 -8.83572281488685e-07
0.180904 2.18851466956962e-06
0.180905 1.26734156807023e-05
0.180906 -1.98572489318337e-06
0.180907 1.21862762924475e-06
0.180908 -9.65731124231511e-07
0.180909 8.71288245171803e-07
0.18091 -8.6803374411254e-07
0.180911 9.67388559582928e-07
0.180912 -1.33304320915572e-06
0.180913 7.11866358628779e-06
0.180914 5.07104645528403e-07
0.180915 1.47923843628085e-07
0.180916 -4.56884591384918e-07
0.180917 8.05337550688331e-07
0.180918 -1.5043127922662e-06
0.180919 4.83512886608807e-06
0.18092 5.65499389813179e-06
0.180921 -2.16736182124147e-06
0.180922 3.08931485937769e-06
0.180923 -3.19813556975661e-07
0.180924 4.2354279874935e-07
0.180925 -3.74195393000258e-07
0.180926 2.62018157817074e-07
0.180927 2.26847019895069e-07
0.180928 1.88705037426131e-06
0.180929 -1.20321080485366e-06
0.18093 1.68476503481899e-06
0.180931 2.37890718008628e-06
0.180932 2.25748724922068e-07
0.180933 -9.93438185300792e-07
0.180934 6.48976079317932e-06
0.180935 1.92937853805315e-06
0.180936 -8.68619979550524e-07
0.180937 5.51674708687853e-07
0.180938 -3.16358091594893e-07
0.180939 8.2110613064761e-06
0.18094 -8.00941818193653e-07
0.180941 8.1221085987242e-07
0.180942 -1.13900639681234e-06
0.180943 4.59434623282377e-06
0.180944 3.43212498316293e-07
0.180945 2.69959822274536e-06
0.180946 2.38891874939465e-06
0.180947 -1.2415365687778e-06
0.180948 1.02163127775981e-06
0.180949 -1.02424123398643e-06
0.18095 1.21637841068637e-06
0.180951 -1.8701220086744e-06
0.180952 8.1381490431582e-06
0.180953 2.37019390466759e-06
0.180954 -3.81536083374108e-07
0.180955 4.70028514853908e-07
0.180956 -2.74008941676622e-07
0.180957 1.53045810138501e-07
0.180958 -6.52069698975096e-08
0.180959 -7.10582026886242e-09
0.18096 3.78287258978197e-06
0.180961 -1.41077701665823e-07
0.180962 2.24265250733683e-07
0.180963 2.12933577952674e-07
0.180964 3.37033050844848e-07
0.180965 -4.86641771839487e-07
0.180966 7.16771304402086e-07
0.180967 -1.21652759839409e-06
0.180968 3.60643344260443e-06
0.180969 3.89931156515589e-06
0.18097 -1.40397005462807e-06
0.180971 1.38286351813796e-06
0.180972 3.24248684306738e-06
0.180973 -6.43754647830055e-07
0.180974 5.35594403760612e-07
0.180975 -6.048978381819e-07
0.180976 7.70979762622911e-07
0.180977 -1.11518139133964e-06
0.180978 2.4692640951195e-06
0.180979 1.64534060204309e-06
0.18098 1.96579511670061e-07
0.180981 -9.67222674136246e-07
0.180982 2.81194971626149e-06
0.180983 6.79778536930507e-06
0.180984 -1.370419851053e-06
0.180985 6.49334341565553e-07
0.180986 1.39198647281881e-06
0.180987 3.36045862409674e-06
0.180988 1.01208391753039e-06
0.180989 -1.47480379945219e-06
0.18099 3.46980328146196e-06
0.180991 8.07375113641901e-06
0.180992 -1.17587505342122e-06
0.180993 1.58195589475851e-06
0.180994 1.40664553720515e-07
0.180995 5.08927538805649e-06
0.180996 -9.37676216893946e-07
0.180997 4.79922456055658e-07
0.180998 3.20414897136998e-06
0.180999 -1.05386880891316e-06
0.181 3.4284586894993e-06
0.181001 8.02534489220005e-06
0.181002 -2.39667553081037e-06
0.181003 1.56055551415998e-06
0.181004 -1.22382533537163e-06
0.181005 1.04846911729903e-06
0.181006 -9.50916871254287e-07
0.181007 9.02765113281814e-07
0.181008 -8.95324737292201e-07
0.181009 9.31983299767125e-07
0.18101 -1.03188411900961e-06
0.181011 1.25284640106536e-06
0.181012 -1.80950629193752e-06
0.181013 4.49709398370105e-06
0.181014 4.72873215900831e-06
0.181015 -1.2491591584927e-06
0.181016 5.79651683399947e-07
0.181017 -2.41754604375323e-07
0.181018 -7.78908889462586e-08
0.181019 8.37663516303517e-07
0.18102 4.68513557934894e-06
0.181021 -1.08762950621105e-06
0.181022 7.2144559750203e-07
0.181023 -5.79331576850831e-07
0.181024 4.96761265780234e-07
0.181025 -3.79890783043603e-07
0.181026 2.43742088718609e-06
0.181027 -9.30739596406143e-07
0.181028 1.32297483320663e-06
0.181029 -1.77588119900715e-06
0.18103 1.0402150452502e-05
0.181031 4.01957649409476e-06
0.181032 -1.61538125392474e-06
0.181033 1.16411695082802e-06
0.181034 -1.07755861980406e-06
0.181035 1.22928451652529e-06
0.181036 -1.86195835570325e-06
0.181037 6.84793498180663e-06
0.181038 4.47793892712301e-06
0.181039 -1.53318093387517e-06
0.18104 1.05986743248756e-06
0.181041 -9.36303796989962e-07
0.181042 1.0172824008401e-06
0.181043 -1.49925303437887e-06
0.181044 8.05186704591959e-06
0.181045 1.64801078060632e-06
0.181046 -6.78293082825606e-07
0.181047 4.15746305986346e-07
0.181048 -3.00328481906391e-07
0.181049 2.38690292735889e-07
0.18105 -2.02143689503253e-07
0.181051 1.78985708085877e-07
0.181052 -1.63452065439734e-07
0.181053 1.52112337406884e-07
0.181054 -1.42314915854336e-07
0.181055 1.30655966053637e-07
0.181056 -1.09662313646121e-07
0.181057 5.25226181562299e-08
0.181058 3.04266393134956e-07
0.181059 7.05068408318258e-07
0.18106 -4.41135500430497e-07
0.181061 4.12331278541506e-07
0.181062 -4.28818600656926e-07
0.181063 4.71980181267805e-07
0.181064 -5.43323835700904e-07
0.181065 6.55603416112873e-07
0.181066 -8.40648044838939e-07
0.181067 1.18353312187587e-06
0.181068 -1.95501088351747e-06
0.181069 8.26042806413939e-06
0.18107 4.86655627510517e-06
0.181071 -1.89720158635447e-06
0.181072 1.20789671677956e-06
0.181073 -9.11353023920643e-07
0.181074 7.57707714741536e-07
0.181075 -6.82997500144733e-07
0.181076 7.03692657032184e-07
0.181077 1.40039215205709e-06
0.181078 3.43638631983784e-07
0.181079 -4.0445632720346e-07
0.18108 4.41183246646493e-07
0.181081 -4.92240338092662e-07
0.181082 5.84559931820238e-07
0.181083 -7.88998237711194e-07
0.181084 1.56104527959238e-06
0.181085 2.30314626835335e-06
0.181086 7.87805290809472e-08
0.181087 9.31477090077049e-06
0.181088 -6.00443624462762e-07
0.181089 4.38408054574347e-07
0.18109 -2.93058875026311e-07
0.181091 2.22695419587312e-07
0.181092 -1.80276246880179e-07
0.181093 1.51985525047418e-07
0.181094 -1.31644350603043e-07
0.181095 1.15774288997555e-07
0.181096 -1.01927866541482e-07
0.181097 8.7745128645476e-08
0.181098 -6.9968229648512e-08
0.181099 4.25358185750792e-08
0.1811 9.43820916847614e-09
0.181101 -1.38568752485674e-07
0.181102 7.72937646908986e-07
0.181103 1.56912558492118e-06
0.181104 -6.83795447773982e-07
0.181105 5.49694685308847e-07
0.181106 -5.16266242992837e-07
0.181107 5.21201093047278e-07
0.181108 -5.50232649090331e-07
0.181109 6.01211865046152e-07
0.18111 -6.78555577524962e-07
0.181111 7.9428435450002e-07
0.181112 -9.75622799109261e-07
0.181113 1.29235796161812e-06
0.181114 -1.98408277643712e-06
0.181115 4.75440035265247e-06
0.181116 8.49150463970061e-06
0.181117 -1.98964786088677e-06
0.181118 1.01384633619597e-06
0.181119 -5.99376775357305e-07
0.18112 3.52075171922943e-07
0.181121 -1.69743322745671e-07
0.181122 9.63292723105629e-09
0.181123 1.57090789822034e-07
0.181124 -3.66323455120697e-07
0.181125 6.98015437061738e-07
0.181126 -1.46173580691926e-06
0.181127 7.10344174971616e-06
0.181128 3.20929123981326e-06
0.181129 -1.38467964710286e-06
0.18113 9.26800709687774e-07
0.181131 3.33996861337995e-07
0.181132 4.36241233702943e-07
0.181133 -1.20403687091538e-07
0.181134 -1.99158617127629e-07
0.181135 2.77177365178684e-06
0.181136 1.45683903908524e-06
0.181137 -8.60061049831323e-07
0.181138 7.46907986702832e-07
0.181139 -8.65146805310773e-07
0.18114 4.53407470894503e-06
0.181141 3.08848765109827e-07
0.181142 -2.06241900875737e-08
0.181143 -5.07686273844527e-08
0.181144 7.73773802101683e-08
0.181145 -8.90373718870951e-08
0.181146 9.47725047086145e-08
0.181147 -9.80635437273466e-08
0.181148 1.00426147517408e-07
0.181149 -1.02519877878137e-07
0.18115 1.04626914127061e-07
0.181151 -1.0672752128168e-07
0.181152 1.08445647859412e-07
0.181153 -1.08807463357382e-07
0.181154 1.05656392856375e-07
0.181155 -9.40275363160847e-08
0.181156 6.10016758463815e-08
0.181157 3.29475214580975e-08
0.181158 -3.60114732307722e-07
0.181159 2.8682222432151e-06
0.18116 8.1813435392554e-06
0.181161 -1.00632064217169e-06
0.181162 3.72769183230279e-06
0.181163 9.31036590866733e-06
0.181164 -2.09232573755689e-06
0.181165 2.45366678373213e-06
0.181166 -3.74568519848439e-07
0.181167 4.27274165052041e-07
0.181168 -6.32506385218267e-07
0.181169 3.16635003250399e-06
0.18117 1.18106574525841e-05
0.181171 1.03539531086508e-05
0.181172 -2.4337692679968e-06
0.181173 1.03381304692134e-05
0.181174 2.08301979509384e-07
0.181175 -6.9494903431411e-09
0.181176 1.07645144810363e-07
0.181177 -4.99227353391677e-07
0.181178 7.40751691541976e-06
0.181179 2.16886797477355e-06
0.18118 -1.31715833372004e-06
0.181181 1.14086853901478e-06
0.181182 -1.12722519338325e-06
0.181183 1.19176934980252e-06
0.181184 -1.05962346549745e-06
0.181185 5.04208245438241e-06
0.181186 6.04489269083921e-06
0.181187 6.03903580474059e-06
0.181188 3.24590272535383e-06
0.181189 -1.50261435935705e-06
0.18119 1.93939163406128e-06
0.181191 6.99532909934723e-07
0.181192 5.03221263904889e-06
0.181193 8.11540447306804e-07
0.181194 -1.30170641195257e-06
0.181195 3.46202542191858e-06
0.181196 5.73663328430189e-06
0.181197 -1.49291887875708e-06
0.181198 7.82778055415472e-07
0.181199 -4.55347739693484e-07
0.1812 2.36598847467227e-07
0.181201 -4.74908796214057e-08
0.181202 -1.59599991625652e-07
0.181203 4.52818008072548e-07
0.181204 -1.03966657260916e-06
0.181205 3.56416689030972e-06
0.181206 5.31233315924758e-06
0.181207 -1.81624059031779e-06
0.181208 1.19266808671166e-06
0.181209 -9.51909201792281e-07
0.18121 8.70735495036699e-07
0.181211 -9.75271290205723e-07
0.181212 2.28515440613404e-06
0.181213 5.32179792322231e-06
0.181214 4.82980661019602e-08
0.181215 -4.73253449227967e-08
0.181216 5.06977088103728e-08
0.181217 -4.40403357511409e-08
0.181218 3.19113335717234e-08
0.181219 -1.70191938192323e-08
0.18122 7.51131891321721e-10
0.181221 1.62049563012283e-08
0.181222 -3.34950813514411e-08
0.181223 4.55349484781188e-06
0.181224 -6.85618388273458e-08
0.181225 8.61966033973168e-08
0.181226 -1.03855139603587e-07
0.181227 1.21244808347502e-07
0.181228 -1.37131020981036e-07
0.181229 1.47432216016742e-07
0.18123 -1.36271336355796e-07
0.181231 8.67402188120954e-09
0.181232 5.58874963125623e-06
0.181233 4.25530474680132e-06
0.181234 3.54326432395712e-07
0.181235 1.70294057558065e-07
0.181236 -3.55355686277855e-07
0.181237 5.09477437886388e-07
0.181238 -6.99093684425258e-07
0.181239 9.94776658595748e-07
0.18124 -1.59075237097047e-06
0.181241 3.70883546694343e-06
0.181242 6.0640258768609e-06
0.181243 5.37706153476915e-06
0.181244 3.56876344222234e-06
0.181245 -2.2704559237974e-06
0.181246 8.99424379058896e-06
0.181247 4.35081785110678e-07
0.181248 1.00984238512388e-07
0.181249 -2.00705332948076e-07
0.18125 2.22816089539636e-07
0.181251 -2.24131080779733e-07
0.181252 2.20712726311629e-07
0.181253 -2.19198705163627e-07
0.181254 2.24117676983265e-07
0.181255 -2.41162199886601e-07
0.181256 2.81583686294843e-07
0.181257 -3.7628155618371e-07
0.181258 6.70665849439392e-07
0.181259 3.99624045767003e-06
0.18126 6.68132247592147e-07
0.181261 4.5191715657998e-06
0.181262 1.13586639088344e-07
0.181263 1.73724855052696e-06
0.181264 -1.37411780603511e-06
0.181265 2.51401835402026e-06
0.181266 9.19824064616882e-06
0.181267 -1.23916062183736e-06
0.181268 5.72432863343624e-07
0.181269 -3.24457296691725e-07
0.18127 1.90297097589192e-07
0.181271 -9.95192178483558e-08
0.181272 2.53907314948872e-08
0.181273 4.76725336946737e-08
0.181274 -1.35695339372905e-07
0.181275 2.68129529981777e-07
0.181276 -5.32918244343985e-07
0.181277 1.4477222377445e-06
0.181278 7.47910776595539e-06
0.181279 -1.41971922595498e-06
0.18128 9.66887216849459e-07
0.181281 -9.21725183476849e-07
0.181282 1.37099319156925e-06
0.181283 2.54766591328581e-06
0.181284 -2.74044869243067e-07
0.181285 4.47148260508043e-08
0.181286 3.5024641693967e-08
0.181287 -7.47910916517945e-08
0.181288 1.00310847830559e-07
0.181289 -1.21108845669033e-07
0.18129 1.42317170236087e-07
0.181291 -1.68256504415863e-07
0.181292 2.04620319624031e-07
0.181293 -2.61825384738848e-07
0.181294 3.64464733407855e-07
0.181295 -5.91949905296061e-07
0.181296 1.42963533387967e-06
0.181297 6.63244794872327e-06
0.181298 -9.85533539737224e-07
0.181299 6.25618041584046e-07
0.1813 -4.88693962370165e-07
0.181301 4.24986840267338e-07
0.181302 -3.94314696846499e-07
0.181303 3.82143790292902e-07
0.181304 -3.82160816457746e-07
0.181305 3.9143290005829e-07
0.181306 -4.08780304014616e-07
0.181307 4.34044296777161e-07
0.181308 -4.67844600813778e-07
0.181309 5.11757178668868e-07
0.18131 -5.68714641359672e-07
0.181311 6.44043159362062e-07
0.181312 -7.48227147920243e-07
0.181313 9.06194735398503e-07
0.181314 -1.20689179375662e-06
0.181315 2.93269390417331e-06
0.181316 -5.22922982684589e-07
0.181317 1.41871676523157e-06
0.181318 -2.69500727597926e-06
0.181319 1.00438257800051e-05
0.18132 5.96841921748504e-06
0.181321 -2.09999926271932e-06
0.181322 1.09759129258799e-06
0.181323 -4.95638865815588e-07
0.181324 -2.55469416718314e-07
0.181325 5.71311279329859e-06
0.181326 2.46512515012719e-06
0.181327 -1.37139686509938e-06
0.181328 1.0315665612054e-06
0.181329 -8.56961589344618e-07
0.18133 7.4959675875312e-07
0.181331 -6.78562700026385e-07
0.181332 6.31114814878304e-07
0.181333 -6.01441478140207e-07
0.181334 5.8774531319108e-07
0.181335 -5.96844771664549e-07
0.181336 8.51559768661704e-07
0.181337 3.31567898105381e-07
0.181338 2.68959817478635e-06
0.181339 -2.07147446721826e-06
0.18134 5.76943552682536e-06
0.181341 6.55540082187308e-06
0.181342 -9.68634716945928e-07
0.181343 5.58347714295459e-07
0.181344 -3.25102392502914e-07
0.181345 1.35092667229939e-07
0.181346 2.23332017598036e-07
0.181347 2.9707404841469e-06
0.181348 -7.34124111132923e-07
0.181349 2.32184112392064e-06
0.18135 -1.44947661007538e-07
0.181351 1.7860470263324e-07
0.181352 -1.6179177434035e-07
0.181353 1.18456925629114e-07
0.181354 3.64148419320327e-08
0.181355 1.05232765843889e-06
0.181356 -4.06469156935639e-07
0.181357 3.43259541065615e-07
0.181358 -3.28754014641917e-07
0.181359 3.32641596737253e-07
0.18136 -3.49529425973366e-07
0.181361 3.80165548429539e-07
0.181362 -4.29251584197083e-07
0.181363 5.07995498810176e-07
0.181364 -6.43307938857798e-07
0.181365 9.13988211028425e-07
0.181366 -1.67922116743179e-06
0.181367 1.65379665296339e-05
0.181368 5.73990527797656e-06
0.181369 2.55565967708292e-06
0.18137 3.92411163466185e-06
0.181371 1.52115691228795e-06
0.181372 -5.97856592111046e-07
0.181373 5.02726916763036e-07
0.181374 -5.84328803417666e-07
0.181375 8.20843820935144e-07
0.181376 -1.4135175802094e-06
0.181377 4.17789753118551e-06
0.181378 1.00566707340001e-05
0.181379 -2.43444138883084e-06
0.18138 6.75010166255629e-06
0.181381 -8.26156333960023e-07
0.181382 1.54602940649174e-06
0.181383 -1.03998494854064e-06
0.181384 1.02604177595626e-06
0.181385 -1.10705612524688e-06
0.181386 1.30509538096914e-06
0.181387 -1.76128832766653e-06
0.181388 3.39295787554881e-06
0.181389 3.66840176997625e-06
0.18139 3.58460686948933e-06
0.181391 4.64329181250996e-06
0.181392 -1.90682097153514e-06
0.181393 1.28355238459322e-06
0.181394 -1.02110873308687e-06
0.181395 9.01173396456722e-07
0.181396 -8.70494842082911e-07
0.181397 9.33484239534164e-07
0.181398 -1.17823874276238e-06
0.181399 2.20873006615257e-06
0.1814 7.4002665409505e-06
0.181401 -1.10986273698461e-06
0.181402 5.78619462207892e-07
0.181403 -4.43176524995146e-07
0.181404 6.03931896508574e-07
0.181405 7.77748595211194e-07
0.181406 -1.44876967231747e-07
0.181407 7.64042471098974e-08
0.181408 -5.76192908415755e-08
0.181409 5.20178225549915e-08
0.18141 -5.14193653562733e-08
0.181411 5.32345226307625e-08
0.181412 -5.65454389315781e-08
0.181413 6.11210380988143e-08
0.181414 -6.70504862952825e-08
0.181415 7.4656746911142e-08
0.181416 -8.45215506271275e-08
0.181417 9.76104797209022e-08
0.181418 -1.15669719208532e-07
0.181419 1.4176918434305e-07
0.18142 -1.81879191925714e-07
0.181421 2.50110101600198e-07
0.181422 -3.90068554802961e-07
0.181423 1.04806199080207e-06
0.181424 9.7203787966735e-06
0.181425 -6.81846432785062e-07
0.181426 3.15042451393804e-07
0.181427 -1.18954159916593e-07
0.181428 -2.25562849242328e-07
0.181429 5.24397054413402e-06
0.18143 8.9387060155112e-06
0.181431 6.88091390713286e-07
0.181432 -1.07185277189508e-07
0.181433 -1.5418406781756e-08
0.181434 6.18297353620065e-08
0.181435 -8.61692383708599e-08
0.181436 1.0319007237372e-07
0.181437 -1.18769217294088e-07
0.181438 1.36411618659982e-07
0.181439 -1.59490216982956e-07
0.18144 1.92847209868633e-07
0.181441 -2.45775651830566e-07
0.181442 3.40566355902173e-07
0.181443 -5.48869075963288e-07
0.181444 1.3023292083145e-06
0.181445 5.45718910869521e-06
0.181446 -9.99303284555845e-07
0.181447 6.01131085712515e-07
0.181448 -4.61427326472155e-07
0.181449 3.9711159964025e-07
0.18145 -3.66087533815117e-07
0.181451 3.53722135752405e-07
0.181452 -3.53928419600693e-07
0.181453 3.64200794726585e-07
0.181454 -3.84154176518483e-07
0.181455 4.15701507375533e-07
0.181456 -4.66404295454667e-07
0.181457 5.78612011334108e-07
0.181458 2.55399751190761e-07
0.181459 4.51198516563315e-07
0.18146 -5.8146167284605e-07
0.181461 7.1523745187838e-07
0.181462 -8.99029832837888e-07
0.181463 1.20230901854375e-06
0.181464 -1.86577893625113e-06
0.181465 5.34804181126901e-06
0.181466 2.77065024762015e-06
0.181467 -2.46724782495091e-07
0.181468 -9.69542694695192e-07
0.181469 4.77826970341383e-06
0.18147 9.2686035445381e-06
0.181471 3.96752788102206e-07
0.181472 6.70337679538617e-07
0.181473 -5.19380560217905e-07
0.181474 2.56971200843716e-07
0.181475 6.31704996395871e-06
0.181476 7.2873627140633e-07
0.181477 -4.9877969969833e-07
0.181478 3.97425014399613e-07
0.181479 -3.35888974374015e-07
0.18148 3.00154158738434e-07
0.181481 -2.95263077558956e-07
0.181482 3.54671558108694e-07
0.181483 -6.45564486541099e-07
0.181484 4.2254973065796e-06
0.181485 2.35443193593071e-06
0.181486 -2.19646686315618e-06
0.181487 6.87110826881834e-06
0.181488 3.2603463522405e-06
0.181489 -1.22802230089488e-06
0.18149 7.4395681651757e-07
0.181491 -5.29513179940299e-07
0.181492 4.08059515966176e-07
0.181493 -3.28964356948856e-07
0.181494 2.72520490532214e-07
0.181495 -2.29510717468773e-07
0.181496 1.95064257609234e-07
0.181497 -1.66367693349507e-07
0.181498 1.41650349291958e-07
0.181499 -1.19742800535588e-07
0.1815 9.98643795046179e-08
0.181501 -8.14568898141197e-08
0.181502 6.41007558127585e-08
0.181503 -4.74952966742087e-08
0.181504 3.13602616542078e-08
0.181505 -1.52966525575213e-08
0.181506 -1.46318373477336e-09
0.181507 2.04577749143607e-08
0.181508 -4.5910671359458e-08
0.181509 9.28871194311222e-08
0.18151 -2.403741957214e-07
0.181511 2.64514885131955e-06
0.181512 1.10253370791947e-06
0.181513 -1.38657797176308e-06
0.181514 8.93999009493161e-06
0.181515 2.39543833138678e-06
0.181516 -1.30950952403953e-06
0.181517 1.05235290424184e-06
0.181518 -9.7606810712374e-07
0.181519 9.75529780222912e-07
0.18152 -1.02186461909425e-06
0.181521 1.10823951579979e-06
0.181522 -1.23910812849372e-06
0.181523 1.43050805788551e-06
0.181524 -1.71983721651065e-06
0.181525 2.20275067781004e-06
0.181526 -3.22574657360814e-06
0.181527 8.79336521552974e-06
0.181528 1.39160173790734e-06
0.181529 6.29078565474985e-06
0.18153 6.07870900092226e-06
0.181531 2.6902078654064e-06
0.181532 8.04950625957096e-06
0.181533 -3.28036145373053e-06
0.181534 2.1686522057319e-06
0.181535 -1.59562498539379e-06
0.181536 1.16120711182254e-06
0.181537 -4.74836039023411e-07
0.181538 4.12478161060996e-06
0.181539 -1.73893025304218e-06
0.18154 1.51648225734296e-06
0.181541 -1.5800183596709e-06
0.181542 2.20260210440648e-06
0.181543 5.83448068906091e-06
0.181544 1.54671861576072e-07
0.181545 -9.82756406793163e-07
0.181546 3.17717431668553e-06
0.181547 7.72590632122562e-06
0.181548 -3.05379280726607e-06
0.181549 5.35753457053721e-06
0.18155 4.32973250482352e-06
0.181551 -9.22883087573258e-07
0.181552 4.70131232399284e-07
0.181553 -2.98040351031301e-07
0.181554 2.10827736136335e-07
0.181555 -1.59616343386691e-07
0.181556 1.27475451802237e-07
0.181557 -1.07795300236571e-07
0.181558 9.8731461062382e-08
0.181559 -1.02367421585377e-07
0.18156 1.28246791149876e-07
0.181561 -2.14676437667487e-07
0.181562 6.96523751427618e-07
0.181563 9.49653876991285e-07
0.181564 -3.77756059484812e-07
0.181565 2.85175003627283e-07
0.181566 -2.5910764204839e-07
0.181567 2.57561022148555e-07
0.181568 -2.70911021913543e-07
0.181569 2.97836811881551e-07
0.18157 -3.41679002020486e-07
0.181571 4.11739502168883e-07
0.181572 -5.30709491896686e-07
0.181573 7.64896016334746e-07
0.181574 -1.41484156416435e-06
0.181575 1.20900938521363e-05
0.181576 1.81122632873696e-06
0.181577 -8.22818615499491e-07
0.181578 5.23776560894031e-07
0.181579 -3.77974406734224e-07
0.18158 2.90523940667823e-07
0.181581 -2.31309660034285e-07
0.181582 1.87779799446045e-07
0.181583 -1.53811749726486e-07
0.181584 1.26051674828542e-07
0.181585 -1.02469596675737e-07
0.181586 8.17769007625778e-08
0.181587 -6.31979797324631e-08
0.181588 4.62005913155255e-08
0.181589 -3.03121772010006e-08
0.18159 1.50795815492765e-08
0.181591 -1.1589594564554e-10
0.181592 -1.48539429334202e-08
0.181593 3.00557517207094e-08
0.181594 -4.57258028387143e-08
0.181595 6.21291603390028e-08
0.181596 -7.95952428940067e-08
0.181597 9.8613914480161e-08
0.181598 -1.19856467300102e-07
0.181599 1.44289899201005e-07
0.1816 -1.73381170292693e-07
0.181601 2.09490783374147e-07
0.181602 -2.56704086036551e-07
0.181603 3.22796788093903e-07
0.181604 -4.2484944148174e-07
0.181605 6.09905857433936e-07
0.181606 -1.08082638803259e-06
0.181607 8.26261559167528e-06
0.181608 4.95903142648792e-07
0.181609 6.04460872185164e-06
0.18161 1.9690217699496e-06
0.181611 -4.80756854781417e-07
0.181612 4.18143956471437e-07
0.181613 -3.48220748563558e-07
0.181614 2.99418677845862e-07
0.181615 -2.65029200182701e-07
0.181616 2.40060798488277e-07
0.181617 -2.21304137677785e-07
0.181618 2.06443277631336e-07
0.181619 -1.93233243141471e-07
0.18162 1.78305673574403e-07
0.181621 -1.53163542405208e-07
0.181622 7.89822977744123e-08
0.181623 2.11084483274419e-06
0.181624 4.80630103083305e-07
0.181625 -3.98067060101815e-07
0.181626 3.96563713334429e-07
0.181627 -4.23996380607034e-07
0.181628 4.76502634931958e-07
0.181629 -5.63812567546415e-07
0.18163 7.15737562684675e-07
0.181631 -1.03275116857116e-06
0.181632 2.21487487889874e-06
0.181633 2.17586015600752e-06
0.181634 7.34437592742579e-07
0.181635 9.58323070163323e-06
0.181636 -1.42930326415341e-06
0.181637 8.34299068447453e-07
0.181638 -6.00392872984523e-07
0.181639 4.73098410129704e-07
0.18164 -3.9292319035453e-07
0.181641 3.38138025954484e-07
0.181642 -2.98821246392514e-07
0.181643 2.69811730281644e-07
0.181644 -2.48184504416445e-07
0.181645 2.32202528528547e-07
0.181646 -2.20829009354597e-07
0.181647 2.13489020482335e-07
0.181648 -2.09997350434055e-07
0.181649 2.10463110411482e-07
0.18165 -2.15363687081542e-07
0.181651 2.25679286985378e-07
0.181652 -2.43269426901722e-07
0.181653 2.71849783154635e-07
0.181654 -3.19223516790038e-07
0.181655 4.04488625970838e-07
0.181656 -5.89166418640647e-07
0.181657 1.2391956362165e-06
0.181658 5.05293976880022e-06
0.181659 -7.49766220334409e-07
0.18166 3.83219719290448e-07
0.181661 -2.46286620320948e-07
0.181662 1.73860220702836e-07
0.181663 -1.27928274124262e-07
0.181664 9.47808119694584e-08
0.181665 -6.8019335936156e-08
0.181666 4.3821205240464e-08
0.181667 -1.9007872273717e-08
0.181668 -1.01437442893955e-08
0.181669 4.96324013512773e-08
0.18167 -1.12276499767629e-07
0.181671 2.34359719641898e-07
0.181672 -5.79060538963845e-07
0.181673 5.98765318757236e-06
0.181674 1.22534095075269e-06
0.181675 -7.02340905192435e-07
0.181676 5.6974596553371e-07
0.181677 -5.34743261787448e-07
0.181678 5.56151698959217e-07
0.181679 -6.53621155115432e-07
0.18168 1.04716741893165e-06
0.181681 1.65717109257453e-06
0.181682 2.56457444879597e-09
0.181683 -2.24512609889532e-07
0.181684 3.52433251515452e-07
0.181685 -4.74379413934756e-07
0.181686 6.30066512600068e-07
0.181687 -8.85183392778887e-07
0.181688 1.52162205035995e-06
0.181689 5.54327231144703e-06
0.18169 3.99568143607398e-06
0.181691 3.91580265555206e-06
0.181692 -9.50704662974274e-07
0.181693 4.92088825478724e-07
0.181694 -2.64538641491194e-07
0.181695 1.12172781669409e-07
0.181696 9.98623464571603e-09
0.181697 -1.2270278446589e-07
0.181698 2.41867994305617e-07
0.181699 -3.94073923766416e-07
0.1817 7.3566689236056e-07
0.181701 -1.48030971645565e-07
0.181702 6.64234658719554e-07
0.181703 -1.15276189932404e-06
0.181704 2.56800282834573e-06
0.181705 6.97628482024302e-06
0.181706 -7.0595277712402e-07
0.181707 -4.9908151428317e-07
0.181708 5.44392805000853e-06
0.181709 1.96062966743407e-06
0.18171 -1.71969349061681e-07
0.181711 2.19847271897817e-06
0.181712 -9.37384333767287e-07
0.181713 6.25823245374403e-07
0.181714 -4.47542500862439e-07
0.181715 3.1716492938781e-07
0.181716 -2.0641804785847e-07
0.181717 9.77478222461995e-08
0.181718 3.23023540890211e-08
0.181719 -2.57077054584119e-07
0.18172 1.46284850125909e-06
0.181721 8.49111052031232e-07
0.181722 -3.08703337159388e-07
0.181723 1.36355331589385e-07
0.181724 -2.66344230217054e-08
0.181725 -6.59741094421542e-08
0.181726 1.5821353212367e-07
0.181727 -2.62193938040249e-07
0.181728 3.93660808944228e-07
0.181729 -5.82616903627671e-07
0.18173 9.05453197342805e-07
0.181731 -1.64971120579913e-06
0.181732 5.82425423545062e-06
0.181733 4.31411763947771e-06
0.181734 -1.44836093175911e-06
0.181735 7.64052555482355e-06
0.181736 -6.01118144794197e-07
0.181737 7.13929638758925e-07
0.181738 -6.37245520122393e-07
0.181739 6.04628822140446e-07
0.18174 -6.27412743073194e-07
0.181741 7.46515376314837e-07
0.181742 -1.14078531435766e-06
0.181743 3.69923336571999e-06
0.181744 3.18859502574414e-06
0.181745 -1.50013593241692e-06
0.181746 1.68787826157879e-06
0.181747 6.91452353696348e-06
0.181748 -3.9922038140067e-07
0.181749 3.73164553056301e-08
0.18175 1.07669050324511e-07
0.181751 -2.12210935966722e-07
0.181752 3.23097048168135e-07
0.181753 -4.77773810933732e-07
0.181754 7.54323393016322e-07
0.181755 -1.47018288856154e-06
0.181756 8.75260221157615e-06
0.181757 2.6154987084272e-06
0.181758 -1.22743433075747e-06
0.181759 8.53492332347569e-07
0.18176 -6.96168684461297e-07
0.181761 6.3139053353492e-07
0.181762 -6.34635928468471e-07
0.181763 7.49362506585715e-07
0.181764 1.28203405202465e-06
0.181765 1.74897073823591e-06
0.181766 1.39757990086423e-06
0.181767 -3.77479534920804e-07
0.181768 1.99767716921979e-07
0.181769 -4.82519832378074e-08
0.18177 1.11865514350926e-08
0.181771 1.89323257469769e-08
0.181772 -4.2706699311193e-08
0.181773 6.30126061933426e-08
0.181774 -8.17050190513953e-08
0.181775 1.000869326465e-07
0.181776 -1.19181413512662e-07
0.181777 1.39979780158328e-07
0.181778 -1.63577534522192e-07
0.181779 1.9137755779687e-07
0.18178 -2.25463855201413e-07
0.181781 2.69074718160004e-07
0.181782 -3.27633626278676e-07
0.181783 4.11425368217008e-07
0.181784 -5.42859782833653e-07
0.181785 7.81661257113169e-07
0.181786 -1.35906021799605e-06
0.181787 4.88132475156516e-06
0.181788 3.14010451550765e-06
0.181789 -1.18599464721939e-06
0.18179 7.2707796416083e-07
0.181791 -5.19961849126684e-07
0.181792 4.00614887204146e-07
0.181793 -3.219858717883e-07
0.181794 2.65511988039025e-07
0.181795 -2.22391740543245e-07
0.181796 1.87916061761267e-07
0.181797 -1.59412682527073e-07
0.181798 1.35241241366503e-07
0.181799 -1.14278132714375e-07
0.1818 9.57607015990418e-08
0.181801 -7.91588522457282e-08
0.181802 6.41021479193403e-08
0.181803 -5.03395597089878e-08
0.181804 3.77165756466662e-08
0.181805 -2.61828328506788e-08
0.181806 1.57942665595904e-08
0.181807 -6.85244036147565e-09
0.181808 5.56814364633044e-11
0.181809 3.20546370691866e-09
0.18181 1.28951044621012e-10
0.181811 -1.7570703991984e-08
0.181812 7.16368521371021e-08
0.181813 -2.63238718888408e-07
0.181814 2.59826122306532e-06
0.181815 1.20649408324837e-06
0.181816 -8.62434673275261e-07
0.181817 9.31467383471025e-07
0.181818 -1.29774946651915e-06
0.181819 3.54656699768714e-06
0.18182 4.90206221830065e-06
0.181821 -1.24185494212268e-06
0.181822 6.7341590598633e-07
0.181823 -4.42328852391017e-07
0.181824 3.14870758807533e-07
0.181825 -2.31059276243434e-07
0.181826 1.67574972091413e-07
0.181827 -1.11558462148196e-07
0.181828 5.10588119415068e-08
0.181829 3.63095070142894e-08
0.18183 -2.38996600230331e-07
0.181831 2.87498653873824e-06
0.181832 7.18568341748282e-07
0.181833 -4.09616898004216e-07
0.181834 3.18374277661798e-07
0.181835 -2.76744093524106e-07
0.181836 2.55641103082934e-07
0.181837 -2.46159664856629e-07
0.181838 2.45022814283043e-07
0.181839 -2.51330805456297e-07
0.18184 2.65673162985903e-07
0.181841 -2.90209945578228e-07
0.181842 3.29984334983505e-07
0.181843 -3.59066292244662e-07
0.181844 5.10678763465716e-07
0.181845 -7.83835914664195e-07
0.181846 2.07539567365191e-06
0.181847 2.10802575192257e-06
0.181848 -5.75018052785516e-07
0.181849 2.6345712761189e-07
0.18185 -9.62787167420271e-08
0.181851 -9.56411981646107e-08
0.181852 5.36166654584274e-06
0.181853 3.29209899608653e-07
0.181854 -1.58778505582334e-07
0.181855 8.4707604795752e-08
0.181856 -3.35885244743228e-08
0.181857 -1.02269668144406e-08
0.181858 5.34683318093315e-08
0.181859 -1.01223719390843e-07
0.18186 1.5962211035694e-07
0.181861 -2.39362909962925e-07
0.181862 3.64724498551548e-07
0.181863 -6.09552037025989e-07
0.181864 1.37955590673491e-06
0.181865 6.7512864381324e-06
0.181866 6.04221001281923e-07
0.181867 1.62498837014018e-06
0.181868 -1.03293898380973e-06
0.181869 9.85314882382358e-07
0.18187 -1.28428908473983e-06
0.181871 3.12068697296146e-06
0.181872 9.22999721228097e-06
0.181873 -3.30992061513977e-07
0.181874 5.7721872191808e-07
0.181875 -5.90983478741535e-07
0.181876 6.76468485630137e-07
0.181877 -9.25783926666121e-07
0.181878 1.91668455081588e-06
0.181879 5.10951747025071e-06
0.18188 -8.93474793055984e-07
0.181881 4.16685047469908e-07
0.181882 -2.21520469698464e-07
0.181883 1.02748551044917e-07
0.181884 -7.60625433455887e-09
0.181885 -9.14748349795047e-08
0.181886 2.30220705259606e-07
0.181887 -5.23469822832695e-07
0.181888 2.32313012659508e-06
0.181889 1.44153606467392e-06
0.18189 -6.00800625869844e-07
0.181891 3.90268992238525e-07
0.181892 -2.91894037045499e-07
0.181893 2.34164358711817e-07
0.181894 -1.95914039612026e-07
0.181895 1.67108283888441e-07
0.181896 -1.34954403786717e-07
0.181897 3.77108686806054e-08
0.181898 1.61044639624156e-06
0.181899 3.09089699597959e-06
0.1819 2.57075982764679e-06
0.181901 1.02102087536078e-07
0.181902 1.09342708160186e-05
0.181903 -8.33019944196437e-07
0.181904 3.90483847803121e-06
0.181905 9.49646422941219e-06
0.181906 -1.44924163396593e-06
0.181907 7.46845166988719e-07
0.181908 -4.91049621553317e-07
0.181909 3.61995860091931e-07
0.18191 -2.85855704115661e-07
0.181911 2.36699761740558e-07
0.181912 -2.03291440838607e-07
0.181913 1.80003863154183e-07
0.181914 -1.63670544786704e-07
0.181915 1.52447128503568e-07
0.181916 -1.45194105024391e-07
0.181917 1.41185946874101e-07
0.181918 -1.39955883453016e-07
0.181919 1.4115887967938e-07
0.18192 -1.44577842466525e-07
0.181921 1.50143755806601e-07
0.181922 -1.57869227112411e-07
0.181923 1.67845522534922e-07
0.181924 -1.80249035247621e-07
0.181925 1.95358305961748e-07
0.181926 -2.13585248678402e-07
0.181927 2.3552818462193e-07
0.181928 -2.62061564940843e-07
0.181929 2.94459229852225e-07
0.18193 -3.34716098624203e-07
0.181931 3.86137432762416e-07
0.181932 -4.54497457116915e-07
0.181933 5.5091517358591e-07
0.181934 -7.00057671169991e-07
0.181935 9.70437709729351e-07
0.181936 -1.65357406761077e-06
0.181937 8.39118506007556e-06
0.181938 2.03017823755744e-06
0.181939 -6.92578979376063e-07
0.18194 2.65895098246671e-07
0.181941 -1.3950177600327e-09
0.181942 -2.47157108115743e-07
0.181943 5.89679367631839e-07
0.181944 -1.34790652190987e-06
0.181945 7.74233186244888e-06
0.181946 2.81382534858052e-06
0.181947 -1.27295797834507e-06
0.181948 8.35948085984319e-07
0.181949 -6.21652221847618e-07
0.18195 4.90417442991563e-07
0.181951 -3.99459967766377e-07
0.181952 3.3118270924845e-07
0.181953 -2.76965997562553e-07
0.181954 2.32061580589501e-07
0.181955 -1.93639405916148e-07
0.181956 1.59889071504321e-07
0.181957 -1.29561944944425e-07
0.181958 1.01760842628113e-07
0.181959 -7.58054850768423e-08
0.18196 5.11487825934239e-08
0.181961 -2.73623206264477e-08
0.181962 4.05497611963542e-09
0.181963 1.91636809266251e-08
0.181964 -4.27258851002318e-08
0.181965 6.72062376958811e-08
0.181966 -9.34557297023526e-08
0.181967 1.22635019683503e-07
0.181968 -1.56330477919656e-07
0.181969 1.9708164721644e-07
0.18197 -2.49301789523001e-07
0.181971 3.21500536188931e-07
0.181972 -4.32638363965524e-07
0.181973 6.35637891161815e-07
0.181974 -1.15651891661662e-06
0.181975 6.37900333758568e-06
0.181976 1.73883275737393e-06
0.181977 -7.25109771916792e-07
0.181978 4.30235272018813e-07
0.181979 -2.80070278564474e-07
0.18198 2.59424808358404e-07
0.181981 -9.34674377190889e-08
0.181982 7.61458679435234e-10
0.181983 1.36379889920307e-07
0.181984 -4.62159085077809e-07
0.181985 4.7521460122454e-06
0.181986 1.10458220113029e-06
0.181987 -6.04760432997374e-07
0.181988 4.60153441745559e-07
0.181989 -3.97336073829053e-07
0.18199 3.67999206868399e-07
0.181991 -3.41867175336654e-07
0.181992 2.39733480356176e-06
0.181993 -8.41983839361561e-07
0.181994 5.06307252538101e-06
0.181995 3.97030916664682e-07
0.181996 5.04100187064309e-09
0.181997 -1.90961156520164e-07
0.181998 4.04847277727478e-07
0.181999 -8.8616554060181e-07
0.182 6.91412539234562e-06
0.182001 1.00366566566463e-06
0.182002 1.11076415612403e-06
0.182003 3.69511032672996e-06
0.182004 -2.73239848784833e-06
0.182005 6.27956227216191e-06
0.182006 4.37573532576718e-06
0.182007 -1.43442693086385e-06
0.182008 8.69378252840536e-07
0.182009 -6.5904960714194e-07
0.18201 5.66429296362378e-07
0.182011 -5.2784829964668e-07
0.182012 5.19897165518883e-07
0.182013 -5.32618445121002e-07
0.182014 5.6177039706485e-07
0.182015 -6.06203856896942e-07
0.182016 6.67007894363645e-07
0.182017 -7.47834048748635e-07
0.182018 8.56614619150123e-07
0.182019 -1.01064487140455e-06
0.18202 1.25529844485418e-06
0.182021 -1.77205098534584e-06
0.182022 5.92713949448166e-06
0.182023 2.72128617931972e-08
0.182024 1.19627649640133e-06
0.182025 -1.74517501037283e-06
0.182026 6.00690006874665e-06
0.182027 4.31210324564653e-06
0.182028 -4.61062979397115e-07
0.182029 -1.16078901698161e-06
0.18203 5.83743319741474e-06
0.182031 6.91452381277025e-06
0.182032 -2.43923572237428e-06
0.182033 1.46227858830329e-06
0.182034 -1.0323459468048e-06
0.182035 2.67858817178591e-06
0.182036 -2.03876250007314e-07
0.182037 5.78704956160069e-08
0.182038 1.36948108582147e-07
0.182039 -3.71966737634291e-07
0.18204 6.89675308070158e-07
0.182041 -1.21933172581923e-06
0.182042 2.63474793591393e-06
0.182043 6.8719116931214e-06
0.182044 7.86154037764166e-06
0.182045 9.74356373644064e-06
0.182046 -5.04227839928728e-07
0.182047 5.3626847168373e-06
0.182048 -1.696989898606e-06
0.182049 1.18751878639926e-06
0.18205 2.66384893004771e-06
0.182051 6.24765166662901e-07
0.182052 -4.75799717422023e-07
0.182053 3.09012195215065e-07
0.182054 3.85273531120222e-08
0.182055 1.96089051266734e-06
0.182056 -6.37069371943522e-07
0.182057 4.71296459699575e-07
0.182058 -4.07734025879956e-07
0.182059 4.0450889392658e-07
0.18206 -5.03771107493029e-07
0.182061 1.01935727189918e-06
0.182062 9.43038257260374e-06
0.182063 -1.22638741881889e-06
0.182064 9.40571778802284e-07
0.182065 -9.94944406607317e-07
0.182066 1.2761435820725e-06
0.182067 -2.09057685085543e-06
0.182068 7.76320677184993e-06
0.182069 4.7944548341904e-06
0.18207 1.37390279443922e-06
0.182071 4.10346429201775e-07
0.182072 -2.86816177299006e-07
0.182073 1.63405563310838e-07
0.182074 -5.98598429716174e-08
0.182075 -3.17847048824522e-08
0.182076 1.19230049763574e-07
0.182077 -2.09703850796349e-07
0.182078 3.12174740030416e-07
0.182079 -4.42020049612852e-07
0.18208 6.35410893554707e-07
0.182081 -1.0196786672493e-06
0.182082 2.74548714441323e-06
0.182083 2.26814476612145e-06
0.182084 -4.04950993336648e-07
0.182085 -5.83889761744757e-08
0.182086 4.11870838205983e-07
0.182087 -9.85569713856646e-07
0.182088 8.36662631167422e-06
0.182089 7.59899858937138e-07
0.18209 1.21306165866384e-07
0.182091 -8.5858887430954e-07
0.182092 8.73210449047877e-06
0.182093 1.31026479297698e-08
0.182094 3.01645455251023e-06
0.182095 6.41420217878758e-06
0.182096 -2.31349242098291e-06
0.182097 9.72577801783386e-06
0.182098 -9.87859548106998e-07
0.182099 8.79806327273788e-07
0.1821 -7.93520463917667e-07
0.182101 7.36930551760281e-07
0.182102 -7.05053047625664e-07
0.182103 6.95988955625752e-07
0.182104 -7.12605460833048e-07
0.182105 7.67358214902956e-07
0.182106 -9.06692773535246e-07
0.182107 1.47456390614764e-06
0.182108 6.46984846372745e-07
0.182109 4.40395585962018e-07
0.18211 -8.79741696245986e-07
0.182111 2.01001217944556e-06
0.182112 4.37300349462066e-06
0.182113 -7.14250556007302e-07
0.182114 2.20368325676741e-07
0.182115 1.28614440018895e-08
0.182116 -1.82418288047771e-07
0.182117 3.46515801819032e-07
0.182118 -5.4595166379114e-07
0.182119 8.46614268388162e-07
0.18212 -1.4469468621257e-06
0.182121 3.76572108596608e-06
0.182122 4.05399635162306e-06
0.182123 2.0927467044789e-06
0.182124 1.34647809331224e-05
0.182125 1.73216141937416e-06
0.182126 3.68818633633908e-07
0.182127 6.29508995510108e-06
0.182128 9.19342557506849e-08
0.182129 -1.57722822724211e-07
0.18213 1.01409527035993e-06
0.182131 -5.65434233986191e-08
0.182132 3.58479577603708e-08
0.182133 -2.41952166015527e-09
0.182134 -3.53364864806083e-08
0.182135 7.62079756164836e-08
0.182136 -1.20572330707592e-07
0.182137 1.69761578146693e-07
0.182138 -2.26047293456559e-07
0.182139 2.93166266799475e-07
0.18214 -3.77700752631613e-07
0.182141 4.92047746837876e-07
0.182142 -6.6282333754524e-07
0.182143 9.60894087051511e-07
0.182144 -1.66034825122775e-06
0.182145 5.85287731979908e-06
0.182146 3.66234696305884e-06
0.182147 -1.30937317902284e-06
0.182148 7.42830677215533e-07
0.182149 -4.72687658107652e-07
0.18215 3.01693603288323e-07
0.182151 -1.705833244176e-07
0.182152 5.0533326006283e-08
0.182153 8.49840697737242e-08
0.182154 -2.91406663104928e-07
0.182155 8.46472438851189e-07
0.182156 7.93966188961013e-06
0.182157 -8.20333761940918e-07
0.182158 4.2234292635742e-07
0.182159 -2.5992576760742e-07
0.18216 1.60742130138155e-07
0.182161 -8.62995296880911e-08
0.182162 2.19653941938097e-08
0.182163 4.05757205290273e-08
0.182164 -1.09022813949251e-07
0.182165 1.94954645321984e-07
0.182166 -3.28524654148521e-07
0.182167 1.45443877822846e-06
0.182168 -8.21376369807364e-07
0.182169 4.68302199549746e-06
0.18217 3.62562479986976e-06
0.182171 -7.37399519800849e-07
0.182172 8.82277472802904e-07
0.182173 2.92235604303917e-06
0.182174 -5.74665801683987e-07
0.182175 5.24747109257359e-07
0.182176 -6.71584601170787e-07
0.182177 1.02507537253619e-06
0.182178 -1.97989398201466e-06
0.182179 1.00094850860896e-05
0.18218 4.60183130552128e-06
0.182181 -2.11263255117013e-06
0.182182 1.52090990369554e-06
0.182183 -1.29986867396693e-06
0.182184 1.22832637134186e-06
0.182185 -1.07484038193729e-06
0.182186 1.27425634005331e-05
0.182187 2.02349949203432e-06
0.182188 -6.05031315272119e-08
0.182189 1.61088664994065e-06
0.18219 2.30941653535205e-06
0.182191 4.94857532629913e-06
0.182192 1.09871446413801e-06
0.182193 1.11159781245355e-06
0.182194 -5.54152186298535e-07
0.182195 1.48303049561657e-07
0.182196 1.05134682465109e-06
0.182197 2.97749826872189e-06
0.182198 -1.41518828963556e-06
0.182199 1.19307351000441e-06
0.1822 -1.19212187681395e-06
0.182201 1.3490029970713e-06
0.182202 -1.80208193357116e-06
0.182203 3.69625878649787e-06
0.182204 5.59218397416436e-06
0.182205 4.04506104962592e-06
0.182206 9.80093835027635e-07
0.182207 -5.026880871451e-07
0.182208 4.15141985108388e-07
0.182209 3.43172333341368e-06
0.18221 -6.22940348237423e-07
0.182211 7.79748099710525e-07
0.182212 -1.32248271095413e-06
0.182213 4.13112100708554e-06
0.182214 3.88572388503802e-06
0.182215 -1.29435058227798e-06
0.182216 7.47598883858343e-07
0.182217 -4.99548716327999e-07
0.182218 3.51517790269758e-07
0.182219 -2.48970742839952e-07
0.18222 1.70907058450283e-07
0.182221 -1.07924579618611e-07
0.182222 5.6298869138766e-08
0.182223 -1.70617566646011e-08
0.182224 1.23975020130178e-09
0.182225 -6.79112737196905e-08
0.182226 1.61219711389987e-06
0.182227 8.55109051083617e-07
0.182228 -7.23801886329791e-07
0.182229 8.04268228938736e-07
0.18223 -9.89457864719713e-07
0.182231 1.33557195920817e-06
0.182232 -2.12864940950816e-06
0.182233 6.29979582059575e-06
0.182234 3.96401241545589e-06
0.182235 -7.74895299729979e-07
0.182236 -5.12338411889439e-07
0.182237 4.26375456955197e-06
0.182238 6.16473077629225e-06
0.182239 3.63908393183093e-06
0.18224 4.69576049893905e-06
0.182241 3.39168557740959e-06
0.182242 8.95278512116401e-07
0.182243 -6.21896846675524e-07
0.182244 5.15846507987517e-07
0.182245 -4.48137392837025e-07
0.182246 3.98314297176989e-07
0.182247 -3.59559992034845e-07
0.182248 3.28651201728663e-07
0.182249 -3.03757215758387e-07
0.18225 2.83715566401563e-07
0.182251 -2.67718973118357e-07
0.182252 2.5516450490421e-07
0.182253 -2.45529561797565e-07
0.182254 2.38139909773216e-07
0.182255 -2.31936012056299e-07
0.182256 2.24648266019425e-07
0.182257 -2.09330050302313e-07
0.182258 1.54112841109831e-07
0.182259 5.44568017340644e-07
0.18226 6.74739822105404e-07
0.182261 -5.82919814364651e-07
0.182262 6.38405044965643e-07
0.182263 -7.80309233280502e-07
0.182264 1.07255784399794e-06
0.182265 -1.81236486778984e-06
0.182266 6.3134053576117e-06
0.182267 4.29467750817073e-06
0.182268 -1.58829481914118e-06
0.182269 9.15382704944496e-07
0.18227 1.65843365122909e-06
0.182271 8.99344255144126e-07
0.182272 -7.17765546290356e-07
0.182273 6.46743253322004e-07
0.182274 -6.20512577648023e-07
0.182275 6.28236153802331e-07
0.182276 -6.75366284064108e-07
0.182277 7.91904634139898e-07
0.182278 -1.12012609622233e-06
0.182279 6.83146875819831e-06
0.18228 -1.21659318433462e-08
0.182281 1.26950350269252e-06
0.182282 8.96500563897534e-07
0.182283 5.67226643565382e-07
0.182284 5.14460111391905e-06
0.182285 -8.75084156660724e-07
0.182286 4.90835892913316e-07
0.182287 -3.30452858519733e-07
0.182288 2.37176650136155e-07
0.182289 -1.7334364634688e-07
0.18229 1.24812154033642e-07
0.182291 -8.48913422062217e-08
0.182292 4.99621908666154e-08
0.182293 -1.77981871108788e-08
0.182294 -1.31328331241783e-08
0.182295 4.40248051142284e-08
0.182296 -7.59558322749505e-08
0.182297 1.10077309929752e-07
0.182298 -1.47895812150388e-07
0.182299 1.91600645485646e-07
0.1823 -2.45062251624103e-07
0.182301 3.16798729439448e-07
0.182302 -4.31424812968217e-07
0.182303 7.13149571119646e-07
0.182304 9.12555960690514e-06
0.182305 -5.83792920238207e-08
0.182306 -2.30104914643494e-07
0.182307 4.25672634344078e-07
0.182308 -7.16069554707587e-07
0.182309 4.22242909915737e-06
0.18231 -2.15001026290977e-07
0.182311 9.16861270051015e-07
0.182312 -1.03507489734553e-06
0.182313 3.94558237272589e-06
0.182314 3.41298074118858e-06
0.182315 -1.04473994853356e-06
0.182316 4.74644083891499e-07
0.182317 -1.42986316185541e-07
0.182318 -1.89513219485726e-07
0.182319 8.82636209321098e-07
0.18232 8.62333286683652e-06
0.182321 2.03716485450723e-07
0.182322 7.44569772241541e-07
0.182323 -4.03837574002235e-07
0.182324 2.20430437478069e-07
0.182325 -7.0292730551355e-08
0.182326 -9.0517376359159e-08
0.182327 3.12939250068796e-07
0.182328 -7.34763267243605e-07
0.182329 2.19993803081315e-06
0.18233 7.90865689388685e-06
0.182331 -1.82882581176024e-06
0.182332 1.15156839935458e-06
0.182333 -8.92387408534497e-07
0.182334 7.53094183744175e-07
0.182335 -6.43962931110552e-07
0.182336 4.22526448964527e-07
0.182337 2.86786943423938e-06
0.182338 8.12780452675379e-06
0.182339 7.53814161305215e-07
0.18234 5.81701019092718e-07
0.182341 -1.32643007038559e-06
0.182342 4.41473082465126e-06
0.182343 3.97110627479368e-06
0.182344 -1.43365963829083e-06
0.182345 9.94906548932101e-07
0.182346 -1.08440827170651e-06
0.182347 6.81030190666269e-06
0.182348 9.19061925253776e-07
0.182349 -4.80580623911791e-07
0.18235 4.04726795177225e-07
0.182351 -4.09400714194517e-07
0.182352 4.49862592585092e-07
0.182353 -5.16723684862708e-07
0.182354 6.12956293551531e-07
0.182355 -7.52907431761214e-07
0.182356 9.74944064144518e-07
0.182357 -1.40207046119098e-06
0.182358 2.76954520941929e-06
0.182359 6.17793679084242e-06
0.18236 1.23220074320528e-06
0.182361 1.39848061268143e-06
0.182362 -3.74224556240766e-07
0.182363 -7.47596814241522e-08
0.182364 4.94900856052527e-07
0.182365 -1.19313532554673e-06
0.182366 4.55179442025419e-06
0.182367 3.31649423665446e-06
0.182368 -1.06680043294408e-06
0.182369 4.5079972130706e-07
0.18237 -4.46749792827657e-08
0.182371 -4.21735805578205e-07
0.182372 1.52378577659752e-06
0.182373 7.76650308980604e-06
0.182374 4.15371150269582e-08
0.182375 5.89405758382962e-06
0.182376 -1.65398857236981e-06
0.182377 1.11220942007164e-06
0.182378 -8.75391637577898e-07
0.182379 7.40495919840786e-07
0.18238 -6.50846516889508e-07
0.182381 5.48182052964246e-07
0.182382 1.22812709438051e-07
0.182383 1.55368639973616e-05
0.182384 2.07066749217921e-06
0.182385 -3.43124556294623e-08
0.182386 8.33406122866272e-06
0.182387 -1.23908118446271e-06
0.182388 1.04428527139594e-06
0.182389 -1.27452608850315e-06
0.18239 2.5646005781373e-06
0.182391 6.28723930344781e-06
0.182392 -1.1820871399143e-06
0.182393 5.84387356192161e-07
0.182394 -3.37839785664489e-07
0.182395 1.77421828386128e-07
0.182396 -1.7692013014549e-08
0.182397 -2.47728032763991e-07
0.182398 1.15609920604926e-06
0.182399 9.40877710180958e-06
0.1824 -2.49435466061045e-06
0.182401 4.23345543433311e-06
0.182402 2.69890316906207e-06
0.182403 -6.74615335718844e-07
0.182404 3.13989117287546e-07
0.182405 -1.86716310153128e-07
0.182406 1.75414209985888e-06
0.182407 -2.25132138015568e-08
0.182408 7.92888225829351e-09
0.182409 9.53237680552357e-09
0.18241 -2.64219176978882e-08
0.182411 4.40460805064273e-08
0.182412 -6.49592443657907e-08
0.182413 9.41242264412189e-08
0.182414 -1.46163324082013e-07
0.182415 3.06605257880771e-07
0.182416 1.1504948828148e-06
0.182417 -1.38195572570929e-07
0.182418 4.26057783704384e-08
0.182419 3.603542803158e-10
0.18242 -2.94725043777533e-08
0.182421 5.39610557339132e-08
0.182422 -7.75224657364596e-08
0.182423 1.02320749473019e-07
0.182424 -1.30399631746592e-07
0.182425 1.64375393781167e-07
0.182426 -2.08349483811653e-07
0.182427 2.69935349082572e-07
0.182428 -3.65883583012527e-07
0.182429 5.43853006689266e-07
0.18243 -1.01722248858047e-06
0.182431 7.99143391326917e-06
0.182432 1.31041309326752e-06
0.182433 -5.6868969348913e-07
0.182434 3.39554441478026e-07
0.182435 -2.2253567641981e-07
0.182436 1.47551168554588e-07
0.182437 -9.2308443341477e-08
0.182438 4.73668563777532e-08
0.182439 -7.94807063219785e-09
0.18244 -2.88098087797703e-08
0.182441 6.49984132787775e-08
0.182442 -1.02502201610048e-07
0.182443 1.43325554057244e-07
0.182444 -1.89966564887181e-07
0.182445 2.46172837348818e-07
0.182446 -3.1833503049218e-07
0.182447 4.187022922115e-07
0.182448 -5.7497838406672e-07
0.182449 8.65422032503195e-07
0.18245 -1.61734515272576e-06
0.182451 7.22940341613244e-06
0.182452 5.76235906563935e-06
0.182453 2.91806606644933e-06
0.182454 -9.27416525818723e-08
0.182455 -2.99013899434905e-08
0.182456 9.79199420572143e-09
0.182457 3.64126250362988e-08
0.182458 -9.20899753399228e-08
0.182459 1.56738135204897e-07
0.18246 -2.35801521877069e-07
0.182461 3.40845486904145e-07
0.182462 -4.96555261197206e-07
0.182463 7.67373537242886e-07
0.182464 -1.39401561977924e-06
0.182465 4.74225161298679e-06
0.182466 4.11879115549548e-06
0.182467 -1.51195986625745e-06
0.182468 9.47217379021864e-07
0.182469 -6.97724276732078e-07
0.18247 5.55922892632234e-07
0.182471 -4.63918983481321e-07
0.182472 3.99266328636266e-07
0.182473 -3.51518235018518e-07
0.182474 3.15210442098363e-07
0.182475 -2.87352640018253e-07
0.182476 2.66432955140253e-07
0.182477 -2.51922954155099e-07
0.182478 2.44214758365334e-07
0.182479 -2.44729764178392e-07
0.18248 2.56402249960508e-07
0.182481 -2.84851432594932e-07
0.182482 3.4110236486632e-07
0.182483 -4.4832928924905e-07
0.182484 6.56609520499651e-07
0.182485 2.62656511219087e-06
0.182486 6.28387611718774e-06
0.182487 4.58721306940298e-06
0.182488 -2.07000419335668e-06
0.182489 1.55249717388286e-06
0.18249 -1.38064950134823e-06
0.182491 1.34156261433876e-06
0.182492 -1.37989902354611e-06
0.182493 1.48176946262969e-06
0.182494 -1.65338977749207e-06
0.182495 1.92178206115049e-06
0.182496 -2.35355298878738e-06
0.182497 3.1268798896096e-06
0.182498 -4.89841544413324e-06
0.182499 1.38400945366593e-05
0.1825 9.93306054708709e-06
0.182501 1.51460586428501e-05
0.182502 6.15502825272313e-06
0.182503 -2.73417444086763e-06
0.182504 1.84859934323554e-06
0.182505 -8.187608675643e-07
0.182506 7.96679103997684e-06
0.182507 3.05059000419146e-06
0.182508 3.24781843105746e-06
0.182509 8.63050545643875e-06
0.18251 2.52376146401356e-06
0.182511 -1.81882610166674e-07
0.182512 -1.09200296186803e-06
0.182513 4.83565290389427e-06
0.182514 5.24003317026844e-06
0.182515 -1.92305922824579e-07
0.182516 4.09475577202705e-06
0.182517 -1.75318614216175e-06
0.182518 1.07743945641097e-06
0.182519 -5.08665596671813e-09
0.18252 1.38885285549681e-06
0.182521 -9.12872054446049e-07
0.182522 7.14855644044728e-07
0.182523 -5.80623693544354e-07
0.182524 4.74982914704926e-07
0.182525 -3.84833716437786e-07
0.182526 3.02200814159319e-07
0.182527 -2.1773796387018e-07
0.182528 1.00052876783741e-07
0.182529 8.18383413007301e-06
0.18253 2.60285904684959e-07
0.182531 -1.44371678438783e-07
0.182532 7.81887874493702e-08
0.182533 -2.48291947343904e-08
0.182534 -2.337282956087e-08
0.182535 6.9471615061288e-08
0.182536 -1.15338582171735e-07
0.182537 1.62581638149567e-07
0.182538 -2.12962227452304e-07
0.182539 2.68743497274552e-07
0.18254 -3.33393913269277e-07
0.182541 4.12152135597358e-07
0.182542 -5.13661974716116e-07
0.182543 6.54146964617671e-07
0.182544 -8.68265699071658e-07
0.182545 1.24700458786824e-06
0.182546 -2.13148419845418e-06
0.182547 6.8752492926388e-06
0.182548 5.68648062393087e-06
0.182549 -1.98960660406396e-06
0.18255 1.18258098729313e-06
0.182551 -8.11078868447437e-07
0.182552 5.53995280167803e-07
0.182553 -7.11298790433475e-08
0.182554 1.28301999651988e-05
0.182555 2.02782015621908e-06
0.182556 2.211635842246e-06
0.182557 -6.92601970663927e-07
0.182558 4.39748609395272e-07
0.182559 8.86088367321571e-07
0.18256 5.95238910294391e-07
0.182561 -5.13158242460325e-07
0.182562 5.03394184382255e-07
0.182563 -5.28497092533689e-07
0.182564 5.65320127114576e-07
0.182565 2.74549568604468e-06
0.182566 5.0294184299496e-06
0.182567 2.28636781831947e-06
0.182568 -7.99067313076203e-07
0.182569 4.63692632734481e-07
0.18257 -3.23505338462489e-07
0.182571 2.50269828843739e-07
0.182572 -2.07586985447872e-07
0.182573 1.81264181100873e-07
0.182574 -1.64669699583e-07
0.182575 1.54361081714274e-07
0.182576 -1.48394113097231e-07
0.182577 1.45615528674284e-07
0.182578 -1.45326503499691e-07
0.182579 1.47110806772224e-07
0.18258 -1.50817728737375e-07
0.182581 1.56447408298582e-07
0.182582 -1.64051789661414e-07
0.182583 1.73802958253858e-07
0.182584 -1.86008868566285e-07
0.182585 2.01063966341673e-07
0.182586 -2.196026531825e-07
0.182587 2.42739112894308e-07
0.182588 -2.72447638390592e-07
0.182589 3.12552202853281e-07
0.18259 -3.75104346572151e-07
0.182591 6.14082164836167e-07
0.182592 1.14972342269929e-07
0.182593 2.93666748852501e-06
0.182594 -1.97724106766546e-06
0.182595 4.78019789754788e-06
0.182596 5.84743839553315e-06
0.182597 -1.74133837447581e-06
0.182598 1.02111898699152e-06
0.182599 -7.26669805216021e-07
0.1826 5.69222227048941e-07
0.182601 -4.73319458276084e-07
0.182602 4.10903473602996e-07
0.182603 -3.69353582471786e-07
0.182604 3.42475820158939e-07
0.182605 -3.27364144673682e-07
0.182606 3.23090532248726e-07
0.182607 -3.30694392920776e-07
0.182608 3.54063065059435e-07
0.182609 -4.02622147879546e-07
0.18261 5.01149850616021e-07
0.182611 -7.33488232006172e-07
0.182612 1.6372406514709e-06
0.182613 4.88242930760154e-06
0.182614 -1.02865205456451e-06
0.182615 6.57804175994535e-07
0.182616 -5.97976957417885e-07
0.182617 7.27245686866206e-07
0.182618 -1.28057124436602e-06
0.182619 6.80194704365223e-06
0.18262 3.00892593343084e-06
0.182621 -1.68548222831414e-06
0.182622 1.5518730028565e-06
0.182623 -1.92697706431788e-06
0.182624 4.13998936834764e-06
0.182625 5.34987905550669e-06
0.182626 -1.23110444761446e-06
0.182627 5.63487427544147e-07
0.182628 -2.83069060988613e-07
0.182629 1.19274070620725e-07
0.18263 -2.20248560167073e-09
0.182631 -9.51547147785635e-08
0.182632 1.86843011593017e-07
0.182633 -2.83092714826303e-07
0.182634 3.95004052516393e-07
0.182635 -5.40413146022039e-07
0.182636 7.6026827679882e-07
0.182637 -1.21331358415923e-06
0.182638 9.09643052187116e-06
0.182639 -8.17925973813376e-07
0.18264 3.85626796358235e-06
0.182641 5.36930333782663e-06
0.182642 -1.5281863998558e-06
0.182643 5.05911369667432e-07
0.182644 5.37003363772932e-06
0.182645 7.04834244692017e-06
0.182646 4.62634906976001e-06
0.182647 2.32670687173559e-06
0.182648 8.73238989374369e-07
0.182649 3.5233826668212e-07
0.18265 1.03860584647892e-06
0.182651 4.49484787219191e-06
0.182652 -1.58169044156884e-06
0.182653 1.88983314668903e-06
0.182654 3.938967801051e-06
0.182655 -3.53075419301953e-07
0.182656 -8.81169716470646e-08
0.182657 9.50791144769729e-07
0.182658 7.97870770160621e-06
0.182659 4.90648044579886e-06
0.18266 6.56614059042531e-07
0.182661 -1.46608933572682e-06
0.182662 4.36827866720068e-06
0.182663 5.84178080296651e-06
0.182664 -1.82591985923282e-06
0.182665 1.08350085344126e-06
0.182666 -7.17986851310228e-07
0.182667 3.35762969711382e-07
0.182668 2.15113772200346e-06
0.182669 2.19010230092483e-06
0.18267 -1.54934721531201e-06
0.182671 1.57627110937919e-06
0.182672 -1.99034412272911e-06
0.182673 8.87194825572691e-06
0.182674 -1.96654247779025e-06
0.182675 6.6988215031262e-06
0.182676 1.62431461478505e-05
0.182677 -4.32509116339483e-06
0.182678 3.16849519109774e-06
0.182679 -2.47251601152897e-07
0.18268 8.85826480816921e-06
0.182681 2.7318839717416e-06
0.182682 -7.21912998557295e-07
0.182683 2.58859471329147e-07
0.182684 -6.46970494509691e-08
0.182685 -4.37622790613203e-08
0.182686 1.20389777017983e-07
0.182687 -1.88748996755949e-07
0.182688 2.6509752786266e-07
0.182689 -3.69056802942371e-07
0.18269 5.39546942918044e-07
0.182691 -8.92508805219736e-07
0.182692 2.06207165178847e-06
0.182693 1.83498043310041e-05
0.182694 -2.00478662899767e-06
0.182695 1.19632940004751e-06
0.182696 -9.42398367973498e-07
0.182697 8.53774416894839e-07
0.182698 -8.57355778904004e-07
0.182699 9.49694552067944e-07
0.1827 -1.07201228539386e-06
0.182701 3.54994483086218e-06
0.182702 4.21589688931165e-06
0.182703 -9.17985574868985e-07
0.182704 3.68158634395453e-07
0.182705 -1.00339553127874e-07
0.182706 -1.49699188525146e-07
0.182707 7.85580343037907e-07
0.182708 2.06777868923946e-06
0.182709 -5.67942630855404e-07
0.18271 3.36429189964473e-07
0.182711 -2.33325852668013e-07
0.182712 1.71211309230156e-07
0.182713 -1.27647974956826e-07
0.182714 9.4014256758156e-08
0.182715 -6.61580114357451e-08
0.182716 4.16003028597727e-08
0.182717 -1.8733821129418e-08
0.182718 -3.4327400255605e-09
0.182719 2.5676284311916e-08
0.18272 -4.87006467491134e-08
0.182721 7.31409811247322e-08
0.182722 -9.9755461166574e-08
0.182723 1.29649229602614e-07
0.182724 -1.64380582089793e-07
0.182725 2.06322934968066e-07
0.182726 -2.59374849532877e-07
0.182727 3.30496269739404e-07
0.182728 -4.33411867425225e-07
0.182729 5.98337928990747e-07
0.18273 -8.82059811231206e-07
0.182731 3.79864802627928e-06
0.182732 7.23125452211424e-06
0.182733 -1.20223035698722e-06
0.182734 8.43672844618905e-07
0.182735 -5.9496207854916e-07
0.182736 4.69869860049131e-07
0.182737 -4.05624495539082e-07
0.182738 3.86871094111836e-07
0.182739 -4.29953383363098e-07
0.18274 6.95308495067172e-07
0.182741 6.71681929433074e-08
0.182742 1.1891043615595e-06
0.182743 3.88966118216095e-06
0.182744 -1.38231585592659e-06
0.182745 1.28352702708393e-06
0.182746 -1.73970917431569e-06
0.182747 4.36512233078898e-06
0.182748 5.83040884369802e-06
0.182749 -1.76496509093924e-06
0.18275 1.11604777036954e-06
0.182751 -9.25832603227425e-07
0.182752 1.06427048586334e-06
0.182753 3.912574707434e-06
0.182754 -4.33693359919875e-08
0.182755 -1.20369769513952e-07
0.182756 1.64448977609783e-07
0.182757 -1.77302209599527e-07
0.182758 1.67870574632443e-07
0.182759 -8.62325540290831e-08
0.18276 1.47087136191737e-06
0.182761 -4.76121824814227e-07
0.182762 4.46826721381209e-07
0.182763 -4.71399212673108e-07
0.182764 5.25023951267372e-07
0.182765 -6.12994688153812e-07
0.182766 7.61998102662409e-07
0.182767 -1.06375017150858e-06
0.182768 2.06658429471636e-06
0.182769 7.3247316327402e-06
0.18277 -8.39632603136161e-07
0.182771 2.44232142410057e-07
0.182772 1.63340584780434e-08
0.182773 -1.92466129010304e-07
0.182774 3.46212288135045e-07
0.182775 -5.06951536889649e-07
0.182776 7.01252986211999e-07
0.182777 -9.72630027780616e-07
0.182778 2.23961362593413e-06
0.182779 -2.30081640314405e-06
0.18278 6.24066256207442e-06
0.182781 8.62288532936204e-06
0.182782 -2.37669691609972e-06
0.182783 1.2603586738665e-06
0.182784 -7.51243362154925e-07
0.182785 4.48163277806004e-07
0.182786 -1.62767784532765e-07
0.182787 -1.46504519347071e-07
0.182788 7.83293598313784e-07
0.182789 2.42633709681407e-06
0.18279 3.09410574734778e-06
0.182791 9.25578052180512e-07
0.182792 -3.8974595136989e-07
0.182793 1.52853120099228e-07
0.182794 1.22769298771952e-08
0.182795 -1.50971974970255e-07
0.182796 2.80193698025352e-07
0.182797 -4.09138570907884e-07
0.182798 5.44725611644734e-07
0.182799 -6.9397534313679e-07
0.1828 8.6593064520785e-07
0.182801 -1.07457241690251e-06
0.182802 1.34539864564094e-06
0.182803 -1.7362199465836e-06
0.182804 2.45779138945451e-06
0.182805 -1.65651893524155e-07
0.182806 5.42698976504633e-06
0.182807 6.03261643013097e-06
0.182808 2.97475708113821e-06
0.182809 6.02913920247044e-06
0.18281 5.28661013512199e-06
0.182811 5.94531131058514e-06
0.182812 -2.59296617252839e-06
0.182813 1.57596688828411e-06
0.182814 -9.99567817685746e-07
0.182815 5.74524614105374e-07
0.182816 -1.94478734300646e-07
0.182817 -2.17336688625769e-07
0.182818 7.82235393574038e-07
0.182819 -1.89779777911758e-06
0.18282 7.82709778602269e-06
0.182821 4.80223910396311e-06
0.182822 -1.21314740773322e-07
0.182823 6.79497278773594e-06
0.182824 -1.83459588340297e-06
0.182825 1.29567478281979e-06
0.182826 -9.73057596162071e-07
0.182827 6.86877149688965e-07
0.182828 3.82321985711557e-07
0.182829 3.83617961592941e-06
0.18283 7.83668779839547e-07
0.182831 -6.04030345891425e-07
0.182832 2.68506753219093e-06
0.182833 4.6427681573142e-06
0.182834 4.27059287412785e-06
0.182835 5.85565397339667e-07
0.182836 -3.72243838861613e-07
0.182837 3.32642378554636e-07
0.182838 -2.84754970645618e-07
0.182839 2.41268763335666e-07
0.18284 -2.02508220030481e-07
0.182841 1.67480250215376e-07
0.182842 -1.35036986240186e-07
0.182843 1.03963613666329e-07
0.182844 -7.27711339332942e-08
0.182845 3.9285673812051e-08
0.182846 1.39078377314696e-10
0.182847 -5.30554951007053e-08
0.182848 1.37654790901815e-07
0.182849 -3.11915032941001e-07
0.18285 9.0883820205813e-07
0.182851 7.22115899890481e-06
0.182852 -1.16518903377704e-06
0.182853 8.47501299285111e-07
0.182854 -8.56111378425877e-07
0.182855 1.16269450080163e-06
0.182856 7.26804620779218e-06
0.182857 2.59051215139652e-06
0.182858 6.95387556139573e-06
0.182859 -2.64138238024685e-06
0.18286 3.48499732822973e-06
0.182861 5.3112995361335e-06
0.182862 -1.12678360640145e-06
0.182863 8.44176429748732e-07
0.182864 -1.33659243561266e-06
0.182865 1.63960058637818e-05
0.182866 2.89494853981644e-06
0.182867 -1.74036635381265e-06
0.182868 1.55508498276693e-06
0.182869 -1.6492549886116e-06
0.18287 2.00459839964291e-06
0.182871 -2.94915277956711e-06
0.182872 7.47544041592447e-06
0.182873 8.54872710057383e-06
0.182874 -2.30377105405569e-06
0.182875 1.17099179256273e-06
0.182876 -6.7443123424287e-07
0.182877 3.71569529337295e-07
0.182878 -1.35054401266359e-07
0.182879 -1.14718713003066e-07
0.18288 5.89598600956807e-07
0.182881 6.58670203046321e-06
0.182882 -4.50407030510287e-07
0.182883 7.87202772383577e-08
0.182884 9.04582704789171e-08
0.182885 2.64735589414179e-07
0.182886 1.12031742271211e-05
0.182887 2.05400535546476e-06
0.182888 3.49628795024925e-06
0.182889 4.21195610676717e-06
0.18289 -1.6996899006634e-06
0.182891 1.00880293447339e-06
0.182892 -5.23182932392389e-07
0.182893 -2.15978121969856e-07
0.182894 3.46587751530452e-06
0.182895 9.97541305625779e-06
0.182896 -6.08885750184998e-06
0.182897 1.33124313058052e-05
0.182898 7.66823293885888e-06
0.182899 -2.30048204153675e-06
0.1829 1.25108512445174e-06
0.182901 -8.80975275721798e-07
0.182902 7.80237113744303e-07
0.182903 -9.32267480840047e-07
0.182904 1.94209251174471e-06
0.182905 6.63941490584385e-06
0.182906 -1.47490385471384e-06
0.182907 1.03027752141209e-06
0.182908 -9.47257340160468e-07
0.182909 1.01019505391574e-06
0.18291 -1.22940888624424e-06
0.182911 2.0904824719313e-06
0.182912 -1.11471917839741e-06
0.182913 6.32100292871339e-06
0.182914 1.48700595172543e-06
0.182915 2.43090004184596e-06
0.182916 6.48835176490017e-06
0.182917 -1.8485974411618e-06
0.182918 1.1810207062455e-06
0.182919 -8.83006980566727e-07
0.18292 7.10111255496092e-07
0.182921 -5.96518092218783e-07
0.182922 5.15579382754179e-07
0.182923 -4.47504144609338e-07
0.182924 1.13960922925384e-06
0.182925 -4.76035468722305e-07
0.182926 4.92018909080887e-07
0.182927 -6.11673283826251e-07
0.182928 1.27775165381371e-06
0.182929 1.49857311708313e-06
0.18293 -3.6664439772025e-07
0.182931 1.97131409434019e-07
0.182932 -1.41338662542934e-07
0.182933 1.21787179901347e-07
0.182934 -1.18770031882988e-07
0.182935 1.25256277648037e-07
0.182936 -1.38567517884891e-07
0.182937 1.58233107608705e-07
0.182938 -1.85544973025158e-07
0.182939 2.23753128573636e-07
0.18294 -2.79851674926392e-07
0.182941 3.71189874719722e-07
0.182942 -5.52321400449798e-07
0.182943 1.12434860007543e-06
0.182944 8.54842706742753e-06
0.182945 -7.62221442749242e-07
0.182946 3.48211459161307e-07
0.182947 -1.89577364450757e-07
0.182948 9.73783023968472e-08
0.182949 -2.91049214939664e-08
0.18295 -3.22605790194289e-08
0.182951 9.84987221279751e-08
0.182952 -1.85041240751091e-07
0.182953 3.26253228192677e-07
0.182954 -6.45149832846169e-07
0.182955 2.25354886360741e-06
0.182956 2.65640184606859e-06
0.182957 -1.09724075864659e-06
0.182958 9.14437484734007e-07
0.182959 -1.18481155524862e-06
0.18296 5.53443165514526e-06
0.182961 1.53119680649489e-06
0.182962 -8.1641935769405e-07
0.182963 1.05844082465912e-06
0.182964 5.5344504410759e-07
0.182965 -5.29991395661339e-08
0.182966 1.5005945498779e-07
0.182967 2.7465635054239e-06
0.182968 -8.68672733827458e-07
0.182969 9.78035987094159e-07
0.18297 -1.49569972608985e-06
0.182971 3.97447542825752e-06
0.182972 5.91286205534547e-06
0.182973 -1.78120440002372e-06
0.182974 1.11996923081039e-06
0.182975 -8.90600155069169e-07
0.182976 8.37191911533449e-07
0.182977 -9.654359356922e-07
0.182978 1.71226217183595e-06
0.182979 7.25311835793172e-06
0.18298 -1.06560313955277e-06
0.182981 6.9189145666686e-07
0.182982 -7.22410561264921e-07
0.182983 1.2797843687797e-06
0.182984 8.28658024894007e-06
0.182985 -9.20987776164492e-07
0.182986 5.23225056719053e-07
0.182987 -4.05509849547471e-07
0.182988 3.76283030514868e-07
0.182989 -4.07851788784566e-07
0.18299 5.25565079440649e-07
0.182991 -8.68934344200894e-07
0.182992 2.70601015108801e-06
0.182993 3.08678796746291e-06
0.182994 -5.24243222890079e-07
0.182995 1.8040748791237e-06
0.182996 -1.64666710473819e-06
0.182997 2.94228645726426e-06
0.182998 3.3202984212152e-06
0.182999 -4.96277915078444e-07
0.183 6.38557020105812e-09
0.183001 2.94926850806173e-07
0.183002 -7.2482168932446e-07
0.183003 5.23336383912758e-06
0.183004 2.25435235178662e-06
0.183005 -6.92518856211991e-07
0.183006 3.59309728132299e-07
0.183007 -1.89793703787675e-07
0.183008 6.35256516976943e-08
0.183009 7.43397489316105e-08
0.18301 -3.59423143285491e-07
0.183011 8.33616480780362e-06
0.183012 6.92996913279428e-06
0.183013 4.28380286302282e-06
0.183014 -6.85743259292591e-08
0.183015 1.34359259304767e-06
0.183016 4.95726328864165e-06
0.183017 -3.50899845429969e-07
0.183018 1.35529999254347e-07
0.183019 2.82821268171755e-08
0.18302 -2.31969714198936e-07
0.183021 7.64552778479252e-07
0.183022 4.3662833688676e-06
0.183023 -6.84580470293165e-07
0.183024 3.71055645851718e-07
0.183025 -2.40974381784277e-07
0.183026 1.64082582877384e-07
0.183027 -1.12422924201586e-07
0.183028 8.31210874118417e-08
0.183029 -1.09396157301241e-07
0.18303 5.42565632028997e-07
0.183031 1.52627056126501e-05
0.183032 1.92700763295385e-06
0.183033 -4.76328294582011e-07
0.183034 1.88829699428558e-07
0.183035 -4.97286281454634e-08
0.183036 -5.52499078707749e-08
0.183037 1.6316202464628e-07
0.183038 -3.04748128728677e-07
0.183039 5.39800209846598e-07
0.18304 -8.01510580189799e-07
0.183041 5.53985049004252e-06
0.183042 6.43689646079907e-06
0.183043 -1.75545608889148e-06
0.183044 8.55730881824221e-06
0.183045 -2.73552029732008e-06
0.183046 5.79726300197473e-06
0.183047 3.51018521028207e-06
0.183048 -8.97722699367259e-07
0.183049 2.8830973412512e-07
0.18305 1.3632863635365e-06
0.183051 6.11357170626998e-07
0.183052 -3.61674426976638e-07
0.183053 2.56425198513933e-07
0.183054 3.18363507657379e-06
0.183055 3.10991919312981e-07
0.183056 -2.78426670878428e-07
0.183057 2.75568557569009e-07
0.183058 -2.86992861577026e-07
0.183059 3.11275216546761e-07
0.18306 -3.5131857942474e-07
0.183061 4.15146128048696e-07
0.183062 -5.22016102840484e-07
0.183063 7.2580908055715e-07
0.183064 -1.24764374320484e-06
0.183065 5.29476536558368e-06
0.183066 2.16695477270019e-06
0.183067 -8.60907444630367e-07
0.183068 9.19205541898298e-07
0.183069 -3.75221199798986e-07
0.18307 2.80039539218144e-07
0.183071 -2.17528199991137e-07
0.183072 1.72239785006985e-07
0.183073 -1.37033781251158e-07
0.183074 1.08045649482942e-07
0.183075 -8.29412886826305e-08
0.183076 6.02232744944705e-08
0.183077 -3.87323354769266e-08
0.183078 1.70865989457237e-08
0.183079 9.05940832920277e-09
0.18308 2.82538788115633e-07
0.183081 1.84295736990084e-08
0.183082 -4.40167834088674e-08
0.183083 6.62850976702488e-08
0.183084 -8.86993097009412e-08
0.183085 1.1229507113364e-07
0.183086 -1.37740258279506e-07
0.183087 1.65623935120589e-07
0.183088 -1.9670498982448e-07
0.183089 2.32132902859494e-07
0.18309 -2.73602971858663e-07
0.183091 3.23743236729218e-07
0.183092 -3.87038167495688e-07
0.183093 4.71889560838814e-07
0.183094 -5.96124924910806e-07
0.183095 8.05773209099873e-07
0.183096 -1.26855302102055e-06
0.183097 3.48890773657541e-06
0.183098 3.05574402849563e-06
0.183099 -8.22546391546275e-07
0.1831 3.3070279567952e-07
0.183101 -6.57300304963139e-08
0.183102 -1.73039183805254e-07
0.183103 6.46437806845544e-07
0.183104 9.39634825582332e-07
0.183105 1.32729404766432e-07
0.183106 -6.15906256569167e-07
0.183107 1.84210011198171e-06
0.183108 7.28850140918347e-06
0.183109 -1.30640558430726e-06
0.18311 6.22200298762486e-07
0.183111 -2.25612553314096e-07
0.183112 -2.98175671224436e-07
0.183113 2.23252478294902e-06
0.183114 6.69413450428048e-06
0.183115 -1.75001379259659e-06
0.183116 2.72901055804262e-06
0.183117 4.40103392422504e-07
0.183118 7.76867710006033e-07
0.183119 6.02337726866983e-07
0.18312 9.86263433748689e-07
0.183121 6.4507834767091e-06
0.183122 -3.25966242979444e-07
0.183123 -3.75826625884845e-08
0.183124 2.0307163337341e-07
0.183125 -3.2910983838484e-07
0.183126 4.64490840790658e-07
0.183127 -6.63072141554368e-07
0.183128 1.17939302054051e-06
0.183129 -9.9384427144642e-08
0.18313 1.83425021182452e-06
0.183131 3.23930233405929e-06
0.183132 4.19820624818047e-07
0.183133 5.45385776991041e-06
0.183134 -1.24184633750024e-06
0.183135 7.3917709121952e-07
0.183136 -5.09551242628039e-07
0.183137 3.52238899798813e-07
0.183138 -1.38858887440929e-07
0.183139 5.60485871963218e-07
0.18314 -2.99482360760459e-07
0.183141 2.17443194256164e-07
0.183142 -1.59523053365636e-07
0.183143 1.08522511772431e-07
0.183144 -5.67016324008882e-08
0.183145 -4.75321511342313e-09
0.183146 9.5959125860118e-08
0.183147 -3.03203635924275e-07
0.183148 3.8317051631791e-06
0.183149 4.90092931545736e-07
0.18315 -1.8007121758046e-07
0.183151 -3.73596988724497e-08
0.183152 5.72324798611235e-06
0.183153 4.38125528683115e-07
0.183154 -2.66077581342504e-07
0.183155 2.00455039821628e-07
0.183156 -1.62681474039758e-07
0.183157 1.37028305757394e-07
0.183158 -1.18063806443829e-07
0.183159 1.03369389598365e-07
0.18316 -9.16898386869955e-08
0.183161 8.22983909692554e-08
0.183162 -7.47767613437528e-08
0.183163 6.89365905950794e-08
0.183164 -6.47582287487062e-08
0.183165 6.24180247215547e-08
0.183166 -6.24708531933648e-08
0.183167 6.64135379828539e-08
0.183168 -7.89079058117208e-08
0.183169 1.24106084093479e-07
0.18317 5.52280562110584e-06
0.183171 -4.8414718294021e-08
0.183172 4.38187444643717e-09
0.183173 1.74897828020487e-08
0.183174 -4.09187409706786e-08
0.183175 8.24467863766529e-08
0.183176 -2.00478109641603e-07
0.183177 2.30242677801758e-06
0.183178 4.16126516874954e-07
0.183179 -2.43830442748902e-07
0.18318 1.99987879133142e-07
0.183181 -1.86504318155259e-07
0.183182 1.86196331904915e-07
0.183183 -1.94012129142187e-07
0.183184 2.08417842782457e-07
0.183185 -2.29497256010027e-07
0.183186 2.58606667578781e-07
0.183187 -2.98786253188469e-07
0.183188 3.56183731390663e-07
0.183189 -4.43946178266427e-07
0.18319 5.92031965369469e-07
0.183191 2.79665590518817e-06
0.183192 4.0409570712293e-06
0.183193 1.99092092033401e-06
0.183194 -5.6810729803123e-07
0.183195 3.05872080485039e-07
0.183196 -1.65802799174747e-07
0.183197 7.60883423819046e-08
0.183198 -1.08444706206501e-08
0.183199 -3.71870916284413e-08
0.1832 5.01113708786775e-08
0.183201 7.11143902467837e-06
0.183202 4.45975345078008e-07
0.183203 -5.27587287343346e-07
0.183204 8.57079374649227e-07
0.183205 3.89853240424966e-06
0.183206 1.08520034322715e-07
0.183207 -5.47563261247583e-07
0.183208 1.57302758280247e-06
0.183209 4.64220063481767e-07
0.18321 8.7100814291603e-07
0.183211 1.98761961734424e-06
0.183212 1.64510182510908e-06
0.183213 1.00148177437481e-05
0.183214 -1.58832948869712e-06
0.183215 9.51127522223562e-07
0.183216 -6.88566575098301e-07
0.183217 5.39195344228752e-07
0.183218 -4.40468244493568e-07
0.183219 3.69258077563896e-07
0.18322 -3.14874121806644e-07
0.183221 2.71645348228257e-07
0.183222 -2.36264160649398e-07
0.183223 2.06662777212944e-07
0.183224 -1.81512318431563e-07
0.183225 1.59913199691274e-07
0.183226 -1.41251334614162e-07
0.183227 1.2509623378758e-07
0.183228 -1.11094727353363e-07
0.183229 9.89800674931734e-08
0.18323 -8.85480981287457e-08
0.183231 7.960596674348e-08
0.183232 -7.19951766584041e-08
0.183233 6.5451170286256e-08
0.183234 -5.97255323534593e-08
0.183235 5.46197702409978e-08
0.183236 -4.99389628194901e-08
0.183237 4.56344743958248e-08
0.183238 -4.16800870556616e-08
0.183239 3.80799001839892e-08
0.18324 -3.49431344282415e-08
0.183241 3.24642344894969e-08
0.183242 -3.09380962311026e-08
0.183243 3.09668243087027e-08
0.183244 -3.39762123068818e-08
0.183245 4.40487225260815e-08
0.183246 -7.82325235482119e-08
0.183247 3.85945106781182e-07
0.183248 2.03548765169488e-07
0.183249 -1.12895961832578e-07
0.18325 1.01412445000481e-07
0.183251 -1.14451004916019e-07
0.183252 1.74853165431932e-07
0.183253 7.32392631070476e-06
0.183254 -5.20796410488574e-08
0.183255 -5.77558143307423e-09
0.183256 3.68745813132559e-08
0.183257 4.09493666669282e-08
0.183258 5.16255725942863e-09
0.183259 3.81182832783043e-09
0.18326 -3.70718020826553e-08
0.183261 1.14775275365181e-07
0.183262 -3.07734308884133e-07
0.183263 1.2694182783739e-06
0.183264 3.47401751568099e-06
0.183265 4.79749400577168e-07
0.183266 4.48792012604574e-06
0.183267 -2.33226142074541e-06
0.183268 2.23456299414083e-06
0.183269 -2.71145569071243e-06
0.18327 9.46652697832124e-06
0.183271 -2.28047629908206e-06
0.183272 7.91312228042126e-06
0.183273 3.12944798379324e-06
0.183274 8.42883119537649e-06
0.183275 1.04834010566053e-05
0.183276 -3.40739065939452e-06
0.183277 2.40868080556452e-06
0.183278 -2.40523803819964e-06
0.183279 8.74419660416323e-06
0.18328 1.35297215927524e-06
0.183281 -6.40630281533886e-07
0.183282 9.66250738260794e-07
0.183283 1.49741940624557e-06
0.183284 -1.34587358442825e-07
0.183285 -1.53209474239358e-07
0.183286 4.03808703771992e-07
0.183287 -8.02093611859527e-07
0.183288 2.54708606132549e-06
0.183289 1.29013380461046e-06
0.18329 -1.11798459218308e-08
0.183291 -6.158670049734e-07
0.183292 2.01032258224158e-06
0.183293 5.85662144245646e-06
0.183294 -1.10490545805225e-06
0.183295 4.50281851439163e-07
0.183296 -1.11373712115283e-07
0.183297 -1.80641962498662e-07
0.183298 6.94312304020761e-07
0.183299 2.79035159471844e-06
0.1833 1.72099871450721e-07
0.183301 -5.1619756017629e-07
0.183302 8.96213698356255e-07
0.183303 -1.5821577211245e-06
0.183304 4.55533390951403e-06
0.183305 3.93531533925115e-06
0.183306 -9.51048697042975e-07
0.183307 2.43225896779698e-07
0.183308 1.65521398131535e-07
0.183309 -5.14170791994473e-07
0.18331 9.01436641270839e-07
0.183311 -1.34314560905878e-06
0.183312 5.60961458779604e-06
0.183313 2.98192138275427e-06
0.183314 4.53586122202249e-06
0.183315 2.61071106294384e-06
0.183316 -5.60614182214104e-07
0.183317 -6.46424341583348e-07
0.183318 3.66221478696004e-06
0.183319 8.54122935900071e-06
0.18332 -2.54545817055636e-06
0.183321 1.53457308053271e-06
0.183322 -1.06752166414136e-06
0.183323 7.72167242716829e-07
0.183324 -5.49265611121516e-07
0.183325 3.56645894492874e-07
0.183326 -1.66587713779408e-07
0.183327 -5.27294738348938e-08
0.183328 3.65834665162562e-07
0.183329 -9.96155260337017e-07
0.18333 4.0505165371395e-06
0.183331 4.1875636717472e-06
0.183332 -1.60525023701018e-06
0.183333 1.03529506074016e-06
0.183334 -7.70096011953278e-07
0.183335 6.09834160080374e-07
0.183336 -4.9904675321962e-07
0.183337 4.16121108214693e-07
0.183338 -3.50963802869461e-07
0.183339 2.98404419957911e-07
0.18334 -2.55737407045631e-07
0.183341 2.21890236644942e-07
0.183342 -1.97288667437923e-07
0.183343 1.84439634234672e-07
0.183344 -1.90384627019669e-07
0.183345 2.34957949417273e-07
0.183346 -3.89612689847043e-07
0.183347 1.17396325788185e-06
0.183348 2.9643248994094e-06
0.183349 -1.06654884181221e-06
0.18335 8.95067714442414e-07
0.183351 -9.55266650479754e-07
0.183352 1.19794214088572e-06
0.183353 -1.85812588760387e-06
0.183354 5.58833605183033e-06
0.183355 3.72288904668931e-06
0.183356 4.89555098211805e-06
0.183357 1.08506452742331e-06
0.183358 -6.69147554954904e-07
0.183359 4.69843828551938e-07
0.18336 -3.45672017083219e-07
0.183361 2.57688071950053e-07
0.183362 -1.89763285183522e-07
0.183363 1.33791785363263e-07
0.183364 -8.51385626677063e-08
0.183365 4.08521054133423e-08
0.183366 1.16375497572406e-09
0.183367 -4.25982645944717e-08
0.183368 8.49209721761439e-08
0.183369 -1.29798568367534e-07
0.18337 1.7953274191697e-07
0.183371 -2.37624388983258e-07
0.183372 3.10131616681283e-07
0.183373 -4.09347039390116e-07
0.183374 5.6662844674779e-07
0.183375 -8.95854015569094e-07
0.183376 2.33680779693603e-06
0.183377 7.81617269210132e-06
0.183378 4.07156773596019e-07
0.183379 -4.00167406607068e-07
0.18338 6.83409050204077e-07
0.183381 -1.27811204070772e-06
0.183382 3.80336809096737e-06
0.183383 5.52714589261825e-06
0.183384 -1.74817791003021e-06
0.183385 1.41698951820881e-06
0.183386 -5.48136561259527e-07
0.183387 6.16855606018268e-07
0.183388 -3.39435457770652e-10
0.183389 2.01883758714977e-07
0.18339 4.90794571772517e-07
0.183391 -1.9562468834034e-08
0.183392 4.82239491614489e-09
0.183393 4.07370902820701e-08
0.183394 -3.01272070691017e-07
0.183395 2.80343934061239e-06
0.183396 1.76043915042285e-05
0.183397 2.3020840194485e-06
0.183398 4.78455230329193e-06
0.183399 6.38094619536043e-06
0.1834 -2.28797343060814e-06
0.183401 1.49077475873115e-06
0.183402 -1.1802131059726e-06
0.183403 1.05727250535325e-06
0.183404 -1.06381635762025e-06
0.183405 1.24256600072575e-06
0.183406 -1.87806800448168e-06
0.183407 6.16666395239577e-06
0.183408 6.22498963309395e-06
0.183409 7.06519788382039e-06
0.18341 1.23974744462839e-07
0.183411 -3.35865526020933e-07
0.183412 4.09641516559895e-07
0.183413 -5.0372543956937e-07
0.183414 6.91312520717104e-07
0.183415 -1.21498227684061e-06
0.183416 7.45863952836798e-06
0.183417 1.68344957570171e-06
0.183418 -7.41314827198537e-07
0.183419 4.73541599639421e-07
0.18342 -3.48902578508221e-07
0.183421 2.78198616626347e-07
0.183422 -2.33754244538066e-07
0.183423 2.04140878542021e-07
0.183424 -1.83807327753661e-07
0.183425 1.69722261680637e-07
0.183426 -1.60096163452444e-07
0.183427 1.53920320261755e-07
0.183428 -1.50590131023946e-07
0.183429 1.49764990654217e-07
0.18343 -1.51296519421871e-07
0.183431 1.5520100571301e-07
0.183432 -1.61656809353501e-07
0.183433 1.71000904019455e-07
0.183434 -1.83834538195795e-07
0.183435 2.0116876797715e-07
0.183436 -2.24740984756317e-07
0.183437 2.57302261641804e-07
0.183438 -3.03573004937567e-07
0.183439 3.72592753257857e-07
0.18344 -4.83845783089632e-07
0.183441 6.87792736565736e-07
0.183442 -1.16731553468678e-06
0.183443 5.40176831405384e-06
0.183444 7.5671085404635e-06
0.183445 -1.8782699639477e-06
0.183446 1.30173193570158e-06
0.183447 -1.36117154726141e-06
0.183448 7.01040835535963e-06
0.183449 5.87510121707087e-07
0.18345 -2.82454235985547e-07
0.183451 6.69468706354321e-06
0.183452 5.42761569542317e-07
0.183453 -4.08595135210196e-07
0.183454 3.85927588930457e-07
0.183455 -3.91452896152151e-07
0.183456 4.11192391520568e-07
0.183457 -4.41577046098549e-07
0.183458 4.85114102594631e-07
0.183459 4.09388013820063e-06
0.18346 8.49070200151785e-07
0.183461 -9.4496319477318e-07
0.183462 1.22311750371548e-06
0.183463 -1.8655567618381e-06
0.183464 4.51328567454173e-06
0.183465 7.69552116331522e-06
0.183466 -1.80950647396345e-06
0.183467 9.11147581206312e-07
0.183468 -5.19159189554162e-07
0.183469 2.69642393247825e-07
0.18347 -5.46766756707698e-08
0.183471 -2.15088549064029e-07
0.183472 8.66352986455841e-07
0.183473 7.53826285641797e-06
0.183474 7.37227112636094e-06
0.183475 1.07949417075222e-06
0.183476 3.70595625376823e-06
0.183477 -1.67042744307795e-07
0.183478 1.26241335225319e-07
0.183479 -1.8146538078965e-07
0.18348 2.72641748888559e-07
0.183481 -4.03625334268771e-07
0.183482 6.06535120851428e-07
0.183483 -9.34152820983057e-07
0.183484 4.36084257077741e-06
0.183485 4.56958801139043e-06
0.183486 -1.28051822881708e-06
0.183487 6.66883178209625e-07
0.183488 -3.70015427694183e-07
0.183489 1.48433786597645e-07
0.18349 9.55431450540574e-08
0.183491 -5.21821057854123e-07
0.183492 2.24261169480116e-06
0.183493 4.0830381190244e-06
0.183494 -1.5271393743271e-06
0.183495 1.15068288472769e-06
0.183496 -1.20525559069814e-06
0.183497 6.78421529045918e-06
0.183498 1.45880305137852e-07
0.183499 1.54864710646577e-07
0.1835 -2.43812668013682e-07
0.183501 3.01535047460406e-07
0.183502 -3.70761543198345e-07
0.183503 4.94212164783922e-07
0.183504 -8.12960651498853e-07
0.183505 3.32362177902456e-06
0.183506 1.32582508048828e-06
0.183507 -5.22057433000963e-07
0.183508 3.16479135008014e-07
0.183509 -2.2298515943986e-07
0.18351 1.6812290903344e-07
0.183511 -1.28302900673856e-07
0.183512 9.01663609465146e-08
0.183513 -3.56348750909655e-08
0.183514 -1.03534339632322e-07
0.183515 3.25173423790397e-06
0.183516 5.6815900160192e-07
0.183517 -3.96969243759843e-07
0.183518 3.54113983023796e-07
0.183519 -2.85468632549648e-07
0.18352 6.30502790719954e-06
0.183521 -1.42463571895336e-06
0.183522 3.73128392190539e-06
0.183523 3.0762832437152e-06
0.183524 -1.04331715016553e-06
0.183525 6.38662231850768e-07
0.183526 -4.76674972209218e-07
0.183527 3.9791463702798e-07
0.183528 -3.60070405979311e-07
0.183529 3.48984080017699e-07
0.18353 -3.61606779307288e-07
0.183531 4.03140849402619e-07
0.183532 -4.9201884041117e-07
0.183533 6.83744108449163e-07
0.183534 -1.2044084796512e-06
0.183535 4.74984476980468e-06
0.183536 3.27674995452207e-06
0.183537 -1.62642331828331e-06
0.183538 1.77862118623444e-06
0.183539 4.38600329545761e-06
0.18354 -2.14950518844696e-07
0.183541 -1.44705477520198e-07
0.183542 2.44121534152166e-06
0.183543 8.43685311333718e-08
0.183544 7.54986484256039e-08
0.183545 -1.41396604213882e-07
0.183546 2.38042578157345e-07
0.183547 -4.13503586052229e-07
0.183548 1.07055954586136e-06
0.183549 2.22268255861692e-06
0.18355 -5.48612008842201e-07
0.183551 3.10934787636843e-07
0.183552 -2.14825203711442e-07
0.183553 1.62408820446236e-07
0.183554 -1.29204608740438e-07
0.183555 1.06206137013406e-07
0.183556 -8.93012231048832e-08
0.183557 7.63474295126143e-08
0.183558 -6.61076528734956e-08
0.183559 5.78203859667329e-08
0.18356 -5.10444924768087e-08
0.183561 4.55011945148096e-08
0.183562 -4.09596372003368e-08
0.183563 3.71906400804471e-08
0.183564 -3.40158148954938e-08
0.183565 3.13544996545345e-08
0.183566 -2.91480285517075e-08
0.183567 2.73538906342906e-08
0.183568 -2.5941739485002e-08
0.183569 2.48223293162747e-08
0.18357 -2.39072254604172e-08
0.183571 2.31789892432206e-08
0.183572 -2.26252703029716e-08
0.183573 2.22382484656443e-08
0.183574 -2.2017481792047e-08
0.183575 2.1967088774403e-08
0.183576 -2.21630190466257e-08
0.183577 2.26791890671254e-08
0.183578 -2.35219877692982e-08
0.183579 2.46731243387702e-08
0.18358 -2.61281269549073e-08
0.183581 2.79311017748303e-08
0.183582 -3.01477355632856e-08
0.183583 3.28676435356748e-08
0.183584 -3.62290840179793e-08
0.183585 4.04611450873333e-08
0.183586 -4.60407272934521e-08
0.183587 5.37790284664244e-08
0.183588 -6.51946816824592e-08
0.183589 8.42104227405937e-08
0.18359 -1.25331411473931e-07
0.183591 2.95493920260013e-07
0.183592 3.26907742763406e-06
0.183593 1.14861439507383e-05
0.183594 2.46071677277222e-07
0.183595 5.54136492637772e-08
0.183596 -1.48199798754141e-07
0.183597 2.54622852712392e-07
0.183598 -4.60204715357823e-07
0.183599 1.14219992287709e-06
0.1836 9.17045106241869e-06
0.183601 -1.17929976779343e-06
0.183602 7.4088845714375e-07
0.183603 -6.14485139803182e-07
0.183604 5.92234307688001e-07
0.183605 -6.46796924476079e-07
0.183606 8.16803287601333e-07
0.183607 -1.31141932683292e-06
0.183608 4.6664096215828e-06
0.183609 2.81595737829585e-06
0.18361 -1.1256082711666e-06
0.183611 7.51221240743931e-07
0.183612 -6.10183837771101e-07
0.183613 5.79251711947858e-07
0.183614 1.25965921171139e-06
0.183615 3.7077622257508e-07
0.183616 -4.13203001548393e-07
0.183617 4.45335064529841e-07
0.183618 -4.85515693957525e-07
0.183619 5.40428053336936e-07
0.18362 -6.19352645792053e-07
0.183621 7.57973259364464e-07
0.183622 -7.96267358252443e-07
0.183623 1.11112824516413e-06
0.183624 -1.71941149701202e-06
0.183625 4.34389216078073e-06
0.183626 5.32884120461844e-06
0.183627 -1.34432438152095e-06
0.183628 6.14553173524219e-07
0.183629 -2.73671702320457e-07
0.18363 4.34999689494172e-08
0.183631 1.59031404395957e-07
0.183632 -3.86503548849833e-07
0.183633 7.20160059133341e-07
0.183634 -1.43511726357946e-06
0.183635 5.67935407545427e-06
0.183636 3.49470457849507e-06
0.183637 -1.31422429937604e-06
0.183638 7.54309721529203e-07
0.183639 -4.62078416815432e-07
0.18364 2.42698246737022e-07
0.183641 -6.78957938199197e-09
0.183642 -4.25006972341005e-07
0.183643 4.34410542502175e-06
0.183644 1.43027784990905e-06
0.183645 -7.27591173486026e-07
0.183646 5.00898065402556e-07
0.183647 -3.75822825283613e-07
0.183648 2.88917949628326e-07
0.183649 -2.1918250953175e-07
0.18365 1.55801101609901e-07
0.183651 -8.85359846402709e-08
0.183652 -4.49419653228748e-09
0.183653 2.4859963211855e-07
0.183654 1.07479892613507e-06
0.183655 -2.40997169831467e-07
0.183656 6.91806001264621e-08
0.183657 7.45872255262675e-06
0.183658 1.99862574363394e-07
0.183659 -9.46579109394854e-08
0.18366 3.01336848034913e-08
0.183661 3.39145704950168e-08
0.183662 -1.17555155362486e-07
0.183663 2.58678106137097e-07
0.183664 -5.95394208721643e-07
0.183665 2.44553098571185e-06
0.183666 5.37799853071321e-06
0.183667 -9.92122580351382e-07
0.183668 1.03091140523701e-06
0.183669 -1.41482181952674e-06
0.18367 3.86782179409959e-06
0.183671 4.24869367606445e-06
0.183672 -1.58721254059495e-06
0.183673 1.23267900337473e-06
0.183674 -1.41706501892302e-06
0.183675 4.28235968691295e-06
0.183676 1.23363455691412e-06
0.183677 -3.06920769708623e-07
0.183678 6.88035150121623e-08
0.183679 4.8613298598165e-08
0.18368 -1.30240734259997e-07
0.183681 2.04320145828878e-07
0.183682 -2.8974050352132e-07
0.183683 4.17226743773346e-07
0.183684 -7.01734594619577e-07
0.183685 3.82671740183647e-06
0.183686 3.96322205791407e-07
0.183687 1.60260587555277e-06
0.183688 1.49171389255684e-07
0.183689 9.97686242274044e-08
0.18369 -3.00780756288672e-07
0.183691 6.47519397802936e-07
0.183692 6.99714146960248e-06
0.183693 1.00203515119316e-06
0.183694 6.04963511187101e-06
0.183695 -9.21645793217126e-07
0.183696 2.66405792286023e-07
0.183697 7.28319294627647e-07
0.183698 3.42160801125749e-06
0.183699 -1.25072622534222e-06
0.1837 9.4994763821335e-07
0.183701 -8.62753562081945e-07
0.183702 8.83757341854823e-07
0.183703 -1.06382865966083e-06
0.183704 2.08938520994679e-06
0.183705 1.5118692405055e-06
0.183706 -1.61097058809076e-07
0.183707 -9.93470574972117e-08
0.183708 2.28045392531985e-07
0.183709 -3.25790236379205e-07
0.18371 4.25837930934661e-07
0.183711 -5.54210135242388e-07
0.183712 7.57949478153571e-07
0.183713 -1.20942809561612e-06
0.183714 5.7254536347555e-06
0.183715 1.87994368008656e-08
0.183716 1.92278734808654e-06
0.183717 8.94603855064076e-06
0.183718 -1.78557322240845e-06
0.183719 1.04413321928802e-06
0.18372 -7.51752648676318e-07
0.183721 5.95299949101748e-07
0.183722 -5.01042044343361e-07
0.183723 4.4485403169966e-07
0.183724 -4.24446940700101e-07
0.183725 4.86603586562606e-07
0.183726 5.89725870901315e-06
0.183727 4.26664820980162e-08
0.183728 -1.10238238206301e-07
0.183729 1.23224298473963e-07
0.18373 -1.24224443420039e-07
0.183731 1.21747088430084e-07
0.183732 -1.18501648426142e-07
0.183733 1.15563875360569e-07
0.183734 -1.1348959441932e-07
0.183735 1.1259355493373e-07
0.183736 -1.13060287761487e-07
0.183737 1.15028545798384e-07
0.183738 -1.18590367599657e-07
0.183739 1.23763270476079e-07
0.18374 -1.30466255379517e-07
0.183741 1.38494663199974e-07
0.183742 -1.47059061444029e-07
0.183743 1.52167328593101e-07
0.183744 -6.62359910209705e-08
0.183745 2.42957623224543e-07
0.183746 -2.49821546111355e-07
0.183747 2.74089193827571e-07
0.183748 -3.06969452959999e-07
0.183749 3.48555403467916e-07
0.18375 -4.01010753962621e-07
0.183751 4.68438575376081e-07
0.183752 -5.5825702523703e-07
0.183753 6.84524883855581e-07
0.183754 -8.77282075925291e-07
0.183755 1.21471709248917e-06
0.183756 -1.98533497461595e-06
0.183757 5.86736540548177e-06
0.183758 5.20532312427114e-06
0.183759 -1.62350542077646e-06
0.18376 8.60140391477686e-07
0.183761 -4.99959533572181e-07
0.183762 2.60981643526379e-07
0.183763 -4.77181411148287e-08
0.183764 -2.49862718290047e-07
0.183765 1.81056769108949e-06
0.183766 8.15058614650817e-07
0.183767 -2.60325315893515e-07
0.183768 5.12769613920355e-08
0.183769 1.02474821517724e-07
0.18377 -2.54676790128696e-07
0.183771 4.41804585084768e-07
0.183772 -7.36200180865094e-07
0.183773 1.47905932819037e-06
0.183774 6.74661378509504e-06
0.183775 9.70489230783883e-07
0.183776 6.7209600498205e-06
0.183777 -1.72694593940989e-06
0.183778 1.75451274869775e-06
0.183779 6.90362322724209e-06
0.18378 -1.13740890199852e-06
0.183781 1.50542715435379e-06
0.183782 -6.98472465850999e-07
0.183783 1.13660597874873e-06
0.183784 1.03670421072976e-07
0.183785 3.77974553029421e-06
0.183786 4.23132086941143e-06
0.183787 -8.77658445379672e-07
0.183788 1.13461012196709e-07
0.183789 4.17062658578461e-07
0.18379 -1.1163658806281e-06
0.183791 3.17411403259537e-06
0.183792 7.04439143390864e-06
0.183793 1.49436446375886e-07
0.183794 2.47414726661676e-06
0.183795 -1.20176021871669e-06
0.183796 7.79178394965953e-07
0.183797 -5.28893052102117e-07
0.183798 3.44554579241729e-07
0.183799 -1.88062410117988e-07
0.1838 3.80767194899641e-08
0.183801 1.24953602539803e-07
0.183802 -3.31108519612508e-07
0.183803 6.52522578123278e-07
0.183804 -1.36917837240096e-06
0.183805 6.17126929535391e-06
0.183806 3.19214401702084e-06
0.183807 -1.31025893013078e-06
0.183808 8.20730756187814e-07
0.183809 -5.9460862707946e-07
0.18381 4.78519988445432e-07
0.183811 -4.47131934430878e-07
0.183812 5.4916776154575e-07
0.183813 -1.0712146106557e-06
0.183814 6.1519479342363e-06
0.183815 5.02895379266392e-06
0.183816 -3.19201141434377e-06
0.183817 7.87584716721278e-06
0.183818 1.23693914688214e-05
0.183819 -2.28451834256469e-06
0.18382 9.81670034636066e-07
0.183821 -3.45498594938462e-07
0.183822 -2.48376538759578e-07
0.183823 1.62678081130193e-06
0.183824 7.37476674532798e-06
0.183825 -1.62947061683683e-06
0.183826 9.68476412611033e-07
0.183827 -6.85624854269246e-07
0.183828 5.20887948872913e-07
0.183829 -4.18380172453546e-07
0.18383 3.95407171083949e-07
0.183831 9.44153199633165e-06
0.183832 -8.15342445396093e-08
0.183833 1.01881938509507e-07
0.183834 -1.82509751607539e-07
0.183835 3.16414444756541e-07
0.183836 -6.03584551198253e-07
0.183837 3.07010986453025e-06
0.183838 5.88459197407304e-07
0.183839 1.3693251060183e-06
0.18384 2.38170956836858e-06
0.183841 2.7596084389547e-07
0.183842 -3.71698854326381e-07
0.183843 6.00714476538223e-07
0.183844 -1.0366294015077e-06
0.183845 4.83904552438831e-06
0.183846 4.23608420652703e-07
0.183847 2.53628120822622e-06
0.183848 6.23403320822517e-07
0.183849 -5.35313384356615e-08
0.18385 -2.35509570631341e-07
0.183851 5.08833880219209e-07
0.183852 -8.91535907424429e-07
0.183853 1.81883461823011e-06
0.183854 5.92680925030166e-06
0.183855 4.04255859110922e-06
0.183856 4.76298835827076e-07
0.183857 1.58023751039746e-06
0.183858 6.9441528574416e-06
0.183859 -1.68125939995225e-06
0.18386 9.79973016450007e-07
0.183861 -6.62594810988833e-07
0.183862 4.64233723939749e-07
0.183863 -3.17428980529838e-07
0.183864 1.95248944339229e-07
0.183865 -8.29261486735993e-08
0.183866 -3.08518550817113e-08
0.183867 1.59032227687462e-07
0.183868 -3.2303082317011e-07
0.183869 5.68887502380005e-07
0.18387 -4.6462102782775e-07
0.183871 3.16829453478952e-06
0.183872 1.41333331474936e-05
0.183873 -2.17899039317345e-06
0.183874 1.81728984995549e-06
0.183875 5.53222654115193e-06
0.183876 -3.19045320276561e-07
0.183877 1.8471396060341e-07
0.183878 -2.58740345464626e-07
0.183879 4.56437354899643e-07
0.18388 -9.41721151128401e-07
0.183881 3.76526491060866e-06
0.183882 2.87387596874774e-06
0.183883 -1.16518946673634e-06
0.183884 7.67328785659447e-07
0.183885 -5.87554437771943e-07
0.183886 4.85044727908074e-07
0.183887 -4.19904958152845e-07
0.183888 3.76770689008867e-07
0.183889 -3.48857070585185e-07
0.18389 3.33321023006058e-07
0.183891 -3.29785651446247e-07
0.183892 3.40341357743495e-07
0.183893 -3.71144172761539e-07
0.183894 4.38211098105913e-07
0.183895 -5.92517597307015e-07
0.183896 1.11775226037658e-06
0.183897 6.64198763214787e-06
0.183898 -5.62054813066792e-07
0.183899 1.41174052900805e-07
0.1839 1.41172950674841e-07
0.183901 -6.69778684596634e-07
0.183902 5.28635430979156e-06
0.183903 2.52155243638338e-06
0.183904 -1.53673386639723e-06
0.183905 1.46214410860063e-06
0.183906 -1.84177797025421e-06
0.183907 4.00480176924984e-06
0.183908 5.28579205549954e-06
0.183909 -1.26820061880312e-06
0.18391 6.28088344196577e-07
0.183911 -3.67052519820718e-07
0.183912 2.18154568978206e-07
0.183913 -1.07554348998023e-07
0.183914 -9.18189417555975e-09
0.183915 2.47566382828365e-07
0.183916 5.89764591025997e-06
0.183917 -4.46463044800352e-07
0.183918 3.86743390530392e-07
0.183919 2.38966163425358e-06
0.18392 1.96306590628581e-06
0.183921 -4.22192692835945e-07
0.183922 2.59924182046326e-07
0.183923 -1.96008284829199e-07
0.183924 1.59807780644163e-07
0.183925 -1.35379539305811e-07
0.183926 1.17110041020883e-07
0.183927 -1.02467957555343e-07
0.183928 9.00619577767568e-08
0.183929 -7.90008047563816e-08
0.18393 6.86237070161891e-08
0.183931 -5.8266842134222e-08
0.183932 4.7034657557365e-08
0.183933 -3.34660657751565e-08
0.183934 1.47497220272707e-08
0.183935 1.24625327596387e-08
0.183936 3.22282917471289e-07
0.183937 9.34905863749659e-07
0.183938 8.20631953356176e-07
0.183939 6.3776872967185e-06
0.18394 1.04717008501997e-05
0.183941 4.47377076405368e-06
0.183942 -1.49032086113449e-06
0.183943 9.34675400450668e-07
0.183944 -6.82924441724398e-07
0.183945 7.14226308345526e-06
0.183946 -1.37343066622339e-06
0.183947 3.87006014737393e-06
0.183948 8.66257130371543e-07
0.183949 -7.52084206419879e-08
0.18395 -1.61359953637079e-07
0.183951 3.19749801148424e-07
0.183952 -4.91758467675709e-07
0.183953 7.59720401697701e-07
0.183954 -1.37572823755621e-06
0.183955 5.20676084786343e-06
0.183956 3.18493563807582e-06
0.183957 -1.23679975132159e-06
0.183958 7.70025511860109e-07
0.183959 -5.57627837536053e-07
0.18396 4.33805570053221e-07
0.183961 -3.49947442601931e-07
0.183962 2.85593950554634e-07
0.183963 -2.28979454237593e-07
0.183964 1.69415266659619e-07
0.183965 -8.9023814806535e-08
0.183966 -6.35857384850479e-08
0.183967 5.79817614243314e-07
0.183968 6.57253225884023e-06
0.183969 -1.29276052042729e-06
0.18397 1.08547373622366e-06
0.183971 -1.2735991533372e-06
0.183972 2.34551881189627e-06
0.183973 6.86957606450896e-06
0.183974 -9.61968287568354e-07
0.183975 3.05338795529182e-07
0.183976 9.06393506976899e-07
0.183977 2.12212485879142e-06
0.183978 -7.74348626233859e-07
0.183979 5.61851540855184e-07
0.18398 -4.80127822247258e-07
0.183981 4.44572851636414e-07
0.183982 -4.32996485564773e-07
0.183983 4.37337458939421e-07
0.183984 -4.54497338856267e-07
0.183985 4.83854835153773e-07
0.183986 -5.26690187095054e-07
0.183987 5.86334149314583e-07
0.183988 -6.69284626347475e-07
0.183989 7.8806066251891e-07
0.18399 -9.68969275613293e-07
0.183991 1.27841487672537e-06
0.183992 -1.9515683931462e-06
0.183993 5.07560598565005e-06
0.183994 3.0364255673971e-06
0.183995 1.48993596325728e-06
0.183996 3.66203151465536e-06
0.183997 -1.20319111647895e-06
0.183998 6.52426545049863e-07
0.183999 -2.39293597057028e-07
0.184 3.27022900922351e-06
0.184001 1.33883715326502e-06
0.184002 1.05659567358987e-05
0.184003 4.44135244079747e-06
0.184004 -8.78765715090339e-07
0.184005 5.11478102128932e-07
0.184006 -4.48859214830177e-07
0.184007 4.74621257847225e-07
0.184008 -5.45629143623742e-07
0.184009 6.55684966712572e-07
0.18401 -8.1744550744297e-07
0.184011 1.07366044212355e-06
0.184012 -1.57999232109347e-06
0.184013 3.8427745950816e-06
0.184014 6.76388900273377e-07
0.184015 2.05035595707988e-06
0.184016 5.60468627068074e-06
0.184017 1.18281582941377e-06
0.184018 5.04746142424697e-06
0.184019 -1.58656969895115e-06
0.18402 8.72914114419005e-07
0.184021 -4.77334460894786e-07
0.184022 1.52570428958881e-07
0.184023 2.19989413130263e-07
0.184024 -8.58764197899264e-07
0.184025 3.33659254726966e-06
0.184026 3.5479594715107e-06
0.184027 1.85970920598653e-06
0.184028 4.31437936972892e-06
0.184029 -2.65363708952508e-06
0.18403 3.02909518763987e-06
0.184031 2.29630658099912e-06
0.184032 5.86481515498572e-07
0.184033 -1.16724792032345e-06
0.184034 2.46644362913404e-06
0.184035 6.19850773264787e-06
0.184036 -9.79532079425134e-07
0.184037 3.8392150304826e-07
0.184038 -1.19091187128408e-07
0.184039 -1.20520223536162e-07
0.18404 8.47111849342601e-07
0.184041 1.31602155619596e-06
0.184042 -5.05126335511084e-07
0.184043 3.48560726012366e-07
0.184044 -2.88203403990895e-07
0.184045 2.68097289424677e-07
0.184046 -2.80622762259877e-07
0.184047 3.45758753801877e-07
0.184048 -5.86851038015105e-07
0.184049 9.36935482255703e-06
0.18405 6.26073903849333e-07
0.184051 -3.20704090183741e-07
0.184052 2.3822776513767e-07
0.184053 -2.09649517068754e-07
0.184054 2.03480868512569e-07
0.184055 -2.09616871289907e-07
0.184056 2.38712547489371e-07
0.184057 -2.50803775601945e-07
0.184058 2.81941110995756e-07
0.184059 -3.22888899254037e-07
0.18406 3.76644226928694e-07
0.184061 -4.49027958932317e-07
0.184062 5.51602287576327e-07
0.184063 -7.10191308650134e-07
0.184064 9.96408145404731e-07
0.184065 -1.71183967102452e-06
0.184066 8.31354167652226e-06
0.184067 2.21400899653636e-06
0.184068 -7.26480137534611e-07
0.184069 1.80051578475423e-07
0.18407 6.39293900168116e-07
0.184071 1.53124872681701e-06
0.184072 -5.01134006330593e-07
0.184073 2.62455742284707e-07
0.184074 -1.28713363436531e-07
0.184075 3.07649730047262e-08
0.184076 5.12713673408682e-08
0.184077 -1.25770950430584e-07
0.184078 1.97039387358684e-07
0.184079 -2.67191358896827e-07
0.18408 3.35787414745067e-07
0.184081 -3.95500534886355e-07
0.184082 4.07313055405713e-07
0.184083 -7.03896013881405e-09
0.184084 2.60890316634074e-06
0.184085 -2.08263356580641e-06
0.184086 3.09285161099511e-06
0.184087 -2.05414775659632e-06
0.184088 7.72257936144254e-06
0.184089 1.47541928460776e-05
0.18409 -3.69845545121301e-06
0.184091 2.11633922713911e-06
0.184092 -1.53828652252972e-06
0.184093 1.54976324083028e-06
0.184094 3.95016355547174e-06
0.184095 -4.68963124635063e-07
0.184096 5.38156761001458e-07
0.184097 -9.30403129157403e-07
0.184098 1.15536206294602e-05
0.184099 4.48469899884114e-06
0.1841 4.8328635735595e-06
0.184101 1.58939976884055e-06
0.184102 -1.01006369606351e-06
0.184103 7.46248361260753e-07
0.184104 -5.81298322707192e-07
0.184105 4.62475510435435e-07
0.184106 -3.69111607215401e-07
0.184107 2.90893123391161e-07
0.184108 -2.21619989783359e-07
0.184109 1.56637806308026e-07
0.18411 -9.06462749892851e-08
0.184111 1.25931899452619e-08
0.184112 1.2945731661445e-07
0.184113 1.74950996734096e-06
0.184114 -1.03556593293714e-07
0.184115 -2.65453438978169e-08
0.184116 1.48703285115213e-07
0.184117 1.43288798498883e-06
0.184118 7.39235131778312e-08
0.184119 -1.81355524434402e-07
0.18412 2.7182602901115e-07
0.184121 -3.76532852144611e-07
0.184122 5.23177373058366e-07
0.184123 -7.88115768676355e-07
0.184124 1.70337342903383e-06
0.184125 3.83605898592551e-06
0.184126 1.61569610572937e-07
0.184127 -1.01553572524616e-06
0.184128 5.64382655513475e-06
0.184129 3.66743022546995e-06
0.18413 -4.40479107777443e-07
0.184131 3.37814757521964e-07
0.184132 -1.0239454700821e-07
0.184133 -2.55783110909772e-07
0.184134 1.92749423422226e-06
0.184135 1.80303475507951e-06
0.184136 -8.04079575660611e-07
0.184137 5.5311633353573e-07
0.184138 -4.29929488353432e-07
0.184139 3.53653089117692e-07
0.18414 -3.00907490425252e-07
0.184141 2.62557080684813e-07
0.184142 -2.34371852182083e-07
0.184143 2.12884049097622e-07
0.184144 -1.74566250316982e-07
0.184145 4.31476419657652e-06
0.184146 3.92690433734517e-06
0.184147 -2.76356261229084e-07
0.184148 1.31096225245006e-07
0.184149 -9.59316613943055e-08
0.18415 8.87739243733991e-08
0.184151 -9.32657906915838e-08
0.184152 1.04547386443045e-07
0.184153 -1.21186355619648e-07
0.184154 1.43369129055146e-07
0.184155 -1.72533410684982e-07
0.184156 2.11718102810897e-07
0.184157 -2.66784453848502e-07
0.184158 3.49593206712268e-07
0.184159 -4.87265532500544e-07
0.18416 7.56564818751608e-07
0.184161 -1.48423660169731e-06
0.184162 8.08701635282106e-06
0.184163 5.08668080715203e-06
0.184164 -1.34591432931517e-06
0.184165 1.14402980387416e-06
0.184166 -1.23063698594199e-06
0.184167 2.07352465980558e-06
0.184168 6.66073135989733e-06
0.184169 -1.12498409096223e-06
0.18417 1.56548331221212e-06
0.184171 9.22516476168176e-07
0.184172 -3.18670619616666e-07
0.184173 2.42881773855993e-07
0.184174 -2.33845013861686e-07
0.184175 2.48735514371284e-07
0.184176 -2.81461432489058e-07
0.184177 3.38930219125448e-07
0.184178 -4.56113361090092e-07
0.184179 1.20513733056174e-06
0.18418 -2.34050936808437e-07
0.184181 6.05970541665494e-07
0.184182 -1.2054490610338e-06
0.184183 4.42207288349012e-06
0.184184 3.81395478055906e-06
0.184185 -1.53906872680727e-06
0.184186 1.0815687535115e-06
0.184187 -9.38138627860446e-07
0.184188 9.5559648157319e-07
0.184189 -1.18776693015223e-06
0.18419 9.31019822210713e-06
0.184191 2.48908536325609e-06
0.184192 -7.29082691111569e-07
0.184193 3.97124966020167e-07
0.184194 -2.99346956186721e-07
0.184195 9.82068916970767e-07
0.184196 1.49038951289724e-07
0.184197 5.41539724088797e-06
0.184198 1.92182575416009e-08
0.184199 -2.6025690584289e-07
0.1842 2.14547559073431e-06
0.184201 1.13699435144633e-06
0.184202 -6.65907974241868e-07
0.184203 5.72468596183851e-07
0.184204 -5.65715869594964e-07
0.184205 6.08236184531446e-07
0.184206 -7.04144256396799e-07
0.184207 8.94535225086564e-07
0.184208 -1.3495703201395e-06
0.184209 3.71664965852055e-06
0.18421 2.7452509481033e-06
0.184211 -7.20158907290497e-07
0.184212 2.53289098865908e-07
0.184213 -1.26810299468234e-10
0.184214 -2.13153844360813e-07
0.184215 4.77724518184031e-07
0.184216 -9.99718166084828e-07
0.184217 4.09117578119893e-06
0.184218 2.31664011500347e-06
0.184219 -8.6132893690189e-07
0.18422 4.80078233430661e-07
0.184221 -2.88064141055331e-07
0.184222 1.63397190315112e-07
0.184223 -7.24510581375788e-08
0.184224 1.66749611083516e-08
0.184225 2.57635370566202e-07
0.184226 -2.13769947291e-07
0.184227 2.76137900476833e-07
0.184228 -3.50585955928697e-07
0.184229 4.3462049868504e-07
0.18423 -5.30960795312363e-07
0.184231 6.44910623962421e-07
0.184232 -7.85618460460786e-07
0.184233 9.70069366553751e-07
0.184234 -1.2339848146713e-06
0.184235 1.67039316407888e-06
0.184236 -2.63800747124208e-06
0.184237 8.59277353588529e-06
0.184238 3.05233576927218e-06
0.184239 -2.20087283231115e-07
0.18424 -1.1633830192022e-06
0.184241 5.12374328718995e-06
0.184242 3.55136181914133e-06
0.184243 1.39965428076536e-06
0.184244 6.85974533084646e-07
0.184245 3.5326555805711e-06
0.184246 6.05914568901201e-06
0.184247 -2.5508690727765e-06
0.184248 1.75804952837663e-06
0.184249 -1.38223960315735e-06
0.18425 1.15870631900217e-06
0.184251 -1.01291792321354e-06
0.184252 9.16909268562921e-07
0.184253 -8.61276839984857e-07
0.184254 8.51195495036221e-07
0.184255 -9.24250497965816e-07
0.184256 1.32183266574598e-06
0.184257 3.94973889398639e-06
0.184258 -1.5813126159781e-07
0.184259 -9.79529143125775e-08
0.18426 1.89528502456378e-07
0.184261 -2.49313135706532e-07
0.184262 3.40427766319056e-07
0.184263 7.70312878050746e-06
0.184264 1.39796367569225e-07
0.184265 -2.35286065783549e-07
0.184266 3.2276467071922e-07
0.184267 -4.9906218810411e-07
0.184268 8.79562682063156e-06
0.184269 -3.18749616158227e-07
0.18427 6.07974852114756e-06
0.184271 6.43624385221931e-07
0.184272 -2.79301688402746e-07
0.184273 1.52831496164847e-07
0.184274 -8.23896138961355e-08
0.184275 3.40711584529322e-08
0.184276 1.49899022683898e-10
0.184277 -8.85216982360648e-09
0.184278 -1.0696043732931e-07
0.184279 2.1846821278655e-06
0.18428 7.12853030801323e-06
0.184281 4.4372944293861e-06
0.184282 -1.31830861702683e-06
0.184283 7.70414325399367e-07
0.184284 -5.54094413441135e-07
0.184285 4.3996632828656e-07
0.184286 -3.68844020994736e-07
0.184287 3.17858318077219e-07
0.184288 -2.73909148399708e-07
0.184289 2.23247178316649e-07
0.18429 -1.36519043385203e-07
0.184291 -1.06147365871857e-07
0.184292 2.58094628909879e-06
0.184293 1.74982119685128e-06
0.184294 -1.31261986475798e-06
0.184295 1.45798997036443e-06
0.184296 -2.10870641985139e-06
0.184297 5.44654435918171e-06
0.184298 6.74057890974995e-06
0.184299 -2.0361799956186e-06
0.1843 1.23557091319971e-06
0.184301 -9.40745819538313e-07
0.184302 4.08016926574522e-06
0.184303 -8.43616730876683e-07
0.184304 5.69138866172671e-06
0.184305 1.03187569887775e-06
0.184306 -1.83105344379237e-07
0.184307 1.96549140993788e-08
0.184308 3.52098476381786e-08
0.184309 -4.82848957615527e-08
0.18431 2.87918971629074e-08
0.184311 4.17004376813623e-08
0.184312 -2.46228221427898e-07
0.184313 1.12137872046048e-06
0.184314 7.5812231273013e-06
0.184315 -2.18683059573039e-06
0.184316 3.1502452975544e-06
0.184317 -2.55938607513041e-07
0.184318 9.85622811144e-07
0.184319 -1.64907950468281e-06
0.18432 7.91771758377009e-06
0.184321 1.02872076149589e-06
0.184322 1.21381365336179e-08
0.184323 -4.26982943966878e-07
0.184324 8.3167930687558e-07
0.184325 7.84796610491985e-07
0.184326 9.75689079860813e-07
0.184327 -1.67027840368483e-06
0.184328 3.6204853820887e-06
0.184329 6.75783945393743e-06
0.18433 -4.12228982201645e-07
0.184331 -1.05411860264542e-06
0.184332 3.93375565579668e-06
0.184333 5.71250724880666e-06
0.184334 2.99927119646252e-06
0.184335 5.52533875035524e-06
0.184336 -2.5411448389211e-06
0.184337 1.75752596101006e-06
0.184338 -1.36837556564889e-06
0.184339 1.13187638419084e-06
0.18434 -9.77095424246716e-07
0.184341 8.83308055293279e-07
0.184342 -8.93006025215144e-07
0.184343 7.68058232172751e-06
0.184344 3.96213719246891e-06
0.184345 5.32503803345002e-06
0.184346 8.58228221373345e-07
0.184347 -2.42959328866788e-07
0.184348 3.48936012446566e-07
0.184349 1.99795174911539e-06
0.18435 -4.31955669625082e-07
0.184351 2.98351778286338e-07
0.184352 -2.44955467955774e-07
0.184353 2.14616234073499e-07
0.184354 -1.95683231672776e-07
0.184355 1.85358356260037e-07
0.184356 -1.84499743715088e-07
0.184357 1.98601870018148e-07
0.184358 -2.49152788158275e-07
0.184359 5.14360304503059e-07
0.18436 3.92519582196463e-07
0.184361 -3.57160879514625e-08
0.184362 -5.56456733761077e-08
0.184363 1.35142345959187e-07
0.184364 -2.51295226411657e-07
0.184365 4.76769111500988e-07
0.184366 -1.08273624638721e-06
0.184367 5.65482070861102e-06
0.184368 3.55774524343508e-06
0.184369 -1.85305760522626e-06
0.18437 1.5312469864551e-06
0.184371 -1.51820492581986e-06
0.184372 1.72498431797387e-06
0.184373 -2.35433453744693e-06
0.184374 6.01610253226268e-06
0.184375 1.46539331648066e-06
0.184376 2.26244748216002e-06
0.184377 1.63022339015564e-05
0.184378 -2.15969201095857e-06
0.184379 1.21221995918776e-06
0.18438 -8.47375432661372e-07
0.184381 8.47308977732434e-07
0.184382 5.55212870258784e-06
0.184383 8.87342575324967e-06
0.184384 -1.02448572233262e-06
0.184385 6.20560900429807e-07
0.184386 -4.59183466665636e-07
0.184387 3.64386899280344e-07
0.184388 -2.98156956860633e-07
0.184389 2.47215529282413e-07
0.18439 -2.05655664740245e-07
0.184391 1.70406797251382e-07
0.184392 -1.39613431177621e-07
0.184393 1.12097848151081e-07
0.184394 -8.70844096558724e-08
0.184395 6.40855613818529e-08
0.184396 -4.29166939822879e-08
0.184397 2.39646842079532e-08
0.184398 -9.51066653529182e-09
0.184399 1.39686549562909e-08
0.1844 8.98131218337699e-07
0.184401 -1.45052287539161e-07
0.184402 1.54794034451784e-07
0.184403 -1.86788087544912e-07
0.184404 2.34503189934806e-07
0.184405 -3.04840150014634e-07
0.184406 4.18395704633285e-07
0.184407 -6.39684274996984e-07
0.184408 1.33295374554657e-06
0.184409 3.18113036482467e-06
0.18441 2.06066096418219e-06
0.184411 1.52491468694066e-06
0.184412 -7.79364186304718e-07
0.184413 5.58297586364314e-07
0.184414 -4.52177435576877e-07
0.184415 3.92564983416836e-07
0.184416 -3.5742715547516e-07
0.184417 3.37469128856873e-07
0.184418 -3.28228978847369e-07
0.184419 3.27599612691065e-07
0.18442 -3.34771660146682e-07
0.184421 3.49894043115955e-07
0.184422 -3.74107008951958e-07
0.184423 4.09801632663725e-07
0.184424 -4.61536794391872e-07
0.184425 5.38284661185196e-07
0.184426 -6.59334936145046e-07
0.184427 8.7540600035762e-07
0.184428 -1.09114691209912e-06
0.184429 5.50937172178923e-06
0.18443 5.40264027401852e-06
0.184431 -1.35233539506081e-06
0.184432 7.12987749569476e-07
0.184433 -4.45063341062628e-07
0.184434 2.91545439253887e-07
0.184435 -1.87486047860589e-07
0.184436 1.12139044903076e-07
0.184437 -8.01823540823871e-08
0.184438 1.48084384619281e-06
0.184439 5.27559661445783e-07
0.18444 -7.81773729180012e-07
0.184441 2.07086171608881e-06
0.184442 4.15954248140611e-06
0.184443 -1.10370463737257e-06
0.184444 6.46719296832235e-07
0.184445 -4.55930755537759e-07
0.184446 3.4741668291764e-07
0.184447 -2.74977128304105e-07
0.184448 2.2153256581083e-07
0.184449 -1.79299445750811e-07
0.18445 1.44200765832434e-07
0.184451 -1.13874721607496e-07
0.184452 8.68357179108114e-08
0.184453 -6.20465207219713e-08
0.184454 3.87380301830161e-08
0.184455 -1.62819327588208e-08
0.184456 -5.90245196941465e-09
0.184457 2.84426167917246e-08
0.184458 -5.21590001497236e-08
0.184459 7.84043927775275e-08
0.18446 -1.10260339906397e-07
0.184461 1.61282675340138e-07
0.184462 -5.02973304529453e-08
0.184463 2.41618078492127e-07
0.184464 7.68589808580022e-06
0.184465 7.54219969799499e-08
0.184466 -1.78862349308128e-07
0.184467 2.5963265814191e-07
0.184468 -3.58677624748628e-07
0.184469 5.16110554742131e-07
0.18447 -8.66795558755436e-07
0.184471 3.05540884038476e-06
0.184472 1.19377043621212e-06
0.184473 1.98108470861514e-06
0.184474 2.92066277487949e-07
0.184475 2.93689931351411e-07
0.184476 8.58027287286602e-07
0.184477 -2.67337276196399e-07
0.184478 7.51945720091262e-08
0.184479 1.61856627347007e-07
0.18448 5.91702121801686e-06
0.184481 -2.20188154667579e-07
0.184482 -7.00503871134503e-08
0.184483 1.03239655979375e-06
0.184484 3.30482751033823e-06
0.184485 -8.49592910256524e-07
0.184486 8.78881027387086e-07
0.184487 7.18009316575408e-07
0.184488 -3.13323975197173e-08
0.184489 -2.98400179411665e-08
0.18449 4.2580478681501e-08
0.184491 7.90966406777963e-07
0.184492 -3.3220873256947e-09
0.184493 1.31813311492807e-08
0.184494 -2.94650352257409e-08
0.184495 4.99299639274987e-08
0.184496 -7.53832051696811e-08
0.184497 1.08201769289678e-07
0.184498 -1.53063232409841e-07
0.184499 2.19451945058784e-07
0.1845 -3.29096735185814e-07
0.184501 5.43472133244205e-07
0.184502 -1.12270697451261e-06
0.184503 6.30672414007447e-06
0.184504 2.77274962156333e-06
0.184505 -1.50610570620629e-06
0.184506 1.36019049855454e-06
0.184507 -1.77891899683764e-06
0.184508 7.02470452961252e-06
0.184509 2.00971740137347e-06
0.18451 -7.56226445395034e-07
0.184511 4.42666161540822e-07
0.184512 -3.1035391918021e-07
0.184513 2.42783346650207e-07
0.184514 -2.05850115217903e-07
0.184515 1.87087778257116e-07
0.184516 -1.83723700360394e-07
0.184517 2.10886609268805e-07
0.184518 4.0890783714398e-06
0.184519 7.5531689034843e-08
0.18452 -1.10293899653178e-07
0.184521 1.29242987722888e-07
0.184522 -1.48457799873103e-07
0.184523 1.73618812566644e-07
0.184524 -2.1170032417667e-07
0.184525 2.79121006192925e-07
0.184526 -4.37947434666881e-07
0.184527 1.53432253925932e-06
0.184528 8.10469394298772e-07
0.184529 -1.8785229344278e-07
0.18453 2.07483099451314e-08
0.184531 1.11442140867801e-07
0.184532 -3.14722853153895e-07
0.184533 9.46891230413532e-07
0.184534 6.45156617026767e-06
0.184535 -1.06700431929792e-06
0.184536 6.95833306070864e-07
0.184537 -5.79746750081861e-07
0.184538 5.43050037044056e-07
0.184539 -5.50700886638572e-07
0.18454 5.98599442534613e-07
0.184541 -7.03080627641274e-07
0.184542 9.24221620139296e-07
0.184543 -1.52848501461271e-06
0.184544 7.38928881627237e-06
0.184545 2.06827887809303e-06
0.184546 -8.10977484213613e-07
0.184547 4.63181508356347e-07
0.184548 -2.98543618613388e-07
0.184549 2.00700090540928e-07
0.18455 -1.33901270393628e-07
0.184551 8.33738946099879e-08
0.184552 -4.16619433067787e-08
0.184553 4.18050701928042e-09
0.184554 3.24736369245478e-08
0.184555 -7.13914490864226e-08
0.184556 1.16283536172659e-07
0.184557 -1.7269341153238e-07
0.184558 2.50522036974921e-07
0.184559 -3.71050814036006e-07
0.18456 5.92189522491573e-07
0.184561 -1.15258619991797e-06
0.184562 5.88691929051255e-06
0.184563 2.22816389522757e-06
0.184564 -9.45917398968316e-07
0.184565 5.47825726356145e-07
0.184566 -2.54029099388332e-07
0.184567 -2.23964446089342e-07
0.184568 2.61181244846383e-06
0.184569 4.66134625666808e-06
0.18457 -2.83191303201136e-06
0.184571 4.05822469856612e-06
0.184572 6.37626752702126e-06
0.184573 -6.97180883599229e-07
0.184574 7.76349208709145e-09
0.184575 3.00089455550793e-07
0.184576 -5.3743949319693e-07
0.184577 8.16910816886759e-07
0.184578 -1.30941745201598e-06
0.184579 3.09842297417305e-06
0.18458 3.54451570501511e-06
0.184581 -2.10091484876496e-07
0.184582 -1.0982717349469e-06
0.184583 6.07984870736838e-06
0.184584 5.63814429905703e-06
0.184585 -2.44800624156336e-06
0.184586 1.74495011539446e-06
0.184587 -1.46903829457027e-06
0.184588 1.36934094826817e-06
0.184589 -1.39715683406267e-06
0.18459 1.59338514704051e-06
0.184591 -2.2077073866914e-06
0.184592 5.69431527429291e-06
0.184593 4.57808059343783e-06
0.184594 -1.37810537379099e-06
0.184595 8.08005223846313e-07
0.184596 -7.34437672940035e-07
0.184597 1.71104527399776e-06
0.184598 1.8077648591322e-06
0.184599 -9.11227394771061e-07
0.1846 9.61155367870199e-07
0.184601 -1.49532472617508e-06
0.184602 7.17008899306621e-06
0.184603 2.01536884046955e-06
0.184604 -7.77184612994202e-07
0.184605 3.90862767434763e-07
0.184606 -5.77893291421979e-08
0.184607 4.32473108532017e-06
0.184608 -5.36703329703244e-07
0.184609 3.50136866019774e-07
0.18461 -2.57791143254041e-07
0.184611 1.86204258190387e-07
0.184612 -1.11365075726744e-07
0.184613 9.43825668672929e-09
0.184614 1.71062041751675e-07
0.184615 -6.22459969797903e-07
0.184616 3.50951865102418e-06
0.184617 3.21110827662198e-06
0.184618 -1.66126300978025e-06
0.184619 1.3836987158187e-06
0.18462 -1.36663659832373e-06
0.184621 1.52960530129016e-06
0.184622 -2.05205945874425e-06
0.184623 6.41083180992903e-06
0.184624 2.46994859335436e-07
0.184625 2.161355482603e-06
0.184626 8.09207934424362e-06
0.184627 -1.07043178488006e-06
0.184628 2.98481525733595e-07
0.184629 1.43705330655769e-07
0.18463 -6.53548942714422e-07
0.184631 2.41099436385521e-06
0.184632 1.7029911270285e-06
0.184633 -4.54525432782115e-08
0.184634 -9.64822799046758e-07
0.184635 5.55308165029409e-06
0.184636 4.127779769884e-06
0.184637 -1.81298401562212e-06
0.184638 1.23711898034338e-06
0.184639 -9.68292840291644e-07
0.18464 8.11396940266669e-07
0.184641 -7.0920314784511e-07
0.184642 6.38682969505902e-07
0.184643 -5.88838193007252e-07
0.184644 5.53812352397121e-07
0.184645 -5.30246744342577e-07
0.184646 5.16223319594657e-07
0.184647 -5.10750414312449e-07
0.184648 5.13482787202366e-07
0.184649 -5.24642612855774e-07
0.18465 5.45083669821099e-07
0.184651 -5.76420806916165e-07
0.184652 6.21353142086867e-07
0.184653 -6.84292828362167e-07
0.184654 7.72610162903064e-07
0.184655 -8.9927301113709e-07
0.184656 1.0890784278018e-06
0.184657 -1.39595133784134e-06
0.184658 1.96386459021398e-06
0.184659 -3.36371043628182e-06
0.18466 1.38881508896661e-05
0.184661 4.14882238939094e-06
0.184662 2.58368271484448e-06
0.184663 5.61167276249042e-06
0.184664 -2.95720030046599e-06
0.184665 2.40467462690963e-06
0.184666 -2.46745611521055e-06
0.184667 4.18556981877718e-06
0.184668 2.82993232595222e-06
0.184669 -2.1846892551004e-07
0.18467 -2.1755018715658e-07
0.184671 4.0629039329666e-07
0.184672 -5.42356338445417e-07
0.184673 6.95105853256293e-07
0.184674 -9.47582467686997e-07
0.184675 1.67384188107987e-06
0.184676 1.43303782550784e-06
0.184677 4.04928541569545e-06
0.184678 2.00467388061281e-06
0.184679 -8.06032349883036e-07
0.18468 4.61669573698309e-07
0.184681 -2.86551179133163e-07
0.184682 1.71290216831179e-07
0.184683 -7.87916803436737e-08
0.184684 -1.3050115210188e-08
0.184685 1.34422816434174e-07
0.184686 -3.94722897289726e-07
0.184687 4.31328329476756e-06
0.184688 6.57162430701363e-07
0.184689 -2.93993645345642e-07
0.18469 1.6394575594578e-07
0.184691 -8.44071357562456e-08
0.184692 2.14816171287138e-08
0.184693 3.73148661915383e-08
0.184694 -9.98150928889377e-08
0.184695 1.74505433294274e-07
0.184696 -2.75772024250291e-07
0.184697 4.37903519789441e-07
0.184698 -7.80591347814293e-07
0.184699 2.27287653166022e-06
0.1847 2.95867163623689e-06
0.184701 -8.82209675897062e-07
0.184702 5.00805321104979e-07
0.184703 1.5041724397167e-06
0.184704 1.26539569226526e-07
0.184705 -1.47818957616938e-08
0.184706 -1.6350990534528e-07
0.184707 7.6907025400908e-07
0.184708 1.85517598428523e-06
0.184709 -6.11198843661995e-07
0.18471 4.51118079104806e-07
0.184711 -4.80891111930914e-07
0.184712 9.82313294158124e-07
0.184713 1.70674210583179e-06
0.184714 -5.21852667603288e-07
0.184715 3.85876551021401e-07
0.184716 -3.63049136832745e-07
0.184717 3.78877844065971e-07
0.184718 -4.16863311262511e-07
0.184719 4.73946383263025e-07
0.18472 -5.53408596477004e-07
0.184721 6.65452467933659e-07
0.184722 -8.34096477981431e-07
0.184723 1.12333730843281e-06
0.184724 -1.77457717242934e-06
0.184725 5.51073153213336e-06
0.184726 8.99283931005884e-06
0.184727 -1.1509101905446e-06
0.184728 3.42212945235822e-07
0.184729 2.98183264853734e-07
0.18473 4.85835733401455e-06
0.184731 -3.30210470665681e-07
0.184732 -1.65203054313671e-07
0.184733 9.11128504574509e-07
0.184734 4.89475556330244e-06
0.184735 -5.16336222618821e-07
0.184736 -4.85280380588138e-08
0.184737 7.06618721271735e-07
0.184738 -3.16722135283202e-07
0.184739 5.71638418965852e-06
0.18474 2.80716727944583e-06
0.184741 -1.313581865599e-06
0.184742 8.86399416599968e-07
0.184743 -6.71762429023207e-07
0.184744 5.37321659277784e-07
0.184745 -4.42375691947517e-07
0.184746 3.70107186918346e-07
0.184747 -3.12257781273141e-07
0.184748 2.64324016839866e-07
0.184749 -2.2384037126132e-07
0.18475 1.90062158046884e-07
0.184751 -1.66712170168791e-07
0.184752 3.4134726275724e-07
0.184753 -5.56708959220257e-08
0.184754 4.28449327927893e-08
0.184755 -2.07220175686478e-08
0.184756 -3.15067518663464e-09
0.184757 2.77404301165349e-08
0.184758 -5.30151951488688e-08
0.184759 7.92646474980052e-08
0.18476 -1.06973971719139e-07
0.184761 1.36832432793565e-07
0.184762 -1.69811971123351e-07
0.184763 2.07326438009441e-07
0.184764 -2.51531459839925e-07
0.184765 3.05914112316398e-07
0.184766 -3.76638307886804e-07
0.184767 4.75468334616901e-07
0.184768 -6.28199967970086e-07
0.184769 9.05503044831945e-07
0.18477 -1.595977757246e-06
0.184771 6.8821004904314e-06
0.184772 2.84231617231104e-06
0.184773 -1.13730256714033e-06
0.184774 6.89822238550607e-07
0.184775 -4.83134146827973e-07
0.184776 3.67961664444718e-07
0.184777 -3.06090865890283e-07
0.184778 3.01933947786914e-07
0.184779 -4.53969787525282e-07
0.18478 2.97131033404407e-06
0.184781 1.36429283425223e-06
0.184782 -1.25250760022077e-06
0.184783 2.53043478040034e-06
0.184784 6.65340965539743e-06
0.184785 -1.37777744183964e-06
0.184786 7.72713401091044e-07
0.184787 -5.41136180943279e-07
0.184788 4.2019758393416e-07
0.184789 -3.09867839831785e-07
0.18479 2.85114228538637e-07
0.184791 -2.48782523596361e-07
0.184792 2.20838485656486e-07
0.184793 -1.99134409171081e-07
0.184794 1.82144902813983e-07
0.184795 -1.68888107083781e-07
0.184796 1.58743218813668e-07
0.184797 -1.51337793293786e-07
0.184798 1.46470855320727e-07
0.184799 -1.44102445097951e-07
0.1848 1.44373940441917e-07
0.184801 -1.47626117155967e-07
0.184802 1.54475679501289e-07
0.184803 -1.65965696334831e-07
0.184804 1.83861123796012e-07
0.184805 -2.11261537466903e-07
0.184806 2.53992330955884e-07
0.184807 -3.24262211740016e-07
0.184808 4.51954228997697e-07
0.184809 -7.33615656028569e-07
0.18481 1.74570219368525e-06
0.184811 8.19880937348564e-06
0.184812 -1.43630210278271e-06
0.184813 8.95989681775348e-07
0.184814 -7.3921351725489e-07
0.184815 7.29132154327135e-07
0.184816 -8.89270490809112e-07
0.184817 1.87378104001859e-06
0.184818 1.81338991768124e-06
0.184819 -3.97489910839118e-07
0.18482 1.49819236385269e-07
0.184821 -4.28262987443728e-08
0.184822 -2.76548542380953e-08
0.184823 9.93814014027038e-08
0.184824 -2.31974097150459e-07
0.184825 1.45536405581129e-06
0.184826 3.44185672909205e-07
0.184827 -1.12676082326277e-07
0.184828 8.2780345190079e-09
0.184829 1.57472913322007e-07
0.18483 2.12174600033963e-06
0.184831 -2.59337879679e-07
0.184832 1.49784302743526e-07
0.184833 -1.00159941098537e-07
0.184834 6.21370571422522e-08
0.184835 -1.8347413540803e-08
0.184836 -5.75481895829874e-08
0.184837 2.89251300447501e-07
0.184838 6.93302861612554e-06
0.184839 -5.81181316244813e-07
0.18484 4.12210083914961e-07
0.184841 -3.78971780525889e-07
0.184842 3.97561344991124e-07
0.184843 -4.66032075126501e-07
0.184844 6.25607398901674e-07
0.184845 -1.06887664375421e-06
0.184846 4.628657635425e-06
0.184847 1.9829614541838e-06
0.184848 -8.48282701524869e-07
0.184849 5.65335046655404e-07
0.18485 -4.44742846962308e-07
0.184851 3.8384144413712e-07
0.184852 -3.52235757264726e-07
0.184853 3.37873855528155e-07
0.184854 -3.34819185856409e-07
0.184855 3.38413636549254e-07
0.184856 -3.38989941965693e-07
0.184857 2.92858195343494e-07
0.184858 2.15637171499119e-07
0.184859 7.34461953442949e-06
0.18486 4.9345007142608e-06
0.184861 6.52888397622961e-07
0.184862 5.32157984089627e-06
0.184863 -1.04734388699103e-06
0.184864 5.66718367907142e-07
0.184865 -3.68749638396894e-07
0.184866 2.63728723999242e-07
0.184867 -2.2819316095522e-07
0.184868 1.67703562217077e-06
0.184869 2.05286197164217e-07
0.18487 -2.75225494596551e-07
0.184871 7.2602123383894e-07
0.184872 1.12126312962816e-06
0.184873 -2.13954819879433e-07
0.184874 -3.27577038987765e-08
0.184875 8.1336092511745e-07
0.184876 5.64760182602813e-07
0.184877 -2.67831174799984e-07
0.184878 1.9809398991903e-07
0.184879 -1.99269199766989e-07
0.18488 2.97554584133136e-07
0.184881 -7.32792755025757e-07
0.184882 7.88998087680728e-06
0.184883 2.883543447283e-06
0.184884 -2.73511734252872e-06
0.184885 7.62444228379971e-06
0.184886 3.80805591035564e-06
0.184887 -1.23968840649373e-06
0.184888 6.34147763123262e-07
0.184889 -3.45750558533332e-07
0.18489 1.48219227326514e-07
0.184891 4.44719916252309e-08
0.184892 -3.4879359710854e-07
0.184893 1.66371527329231e-06
0.184894 1.79292763326256e-06
0.184895 -6.88357324695985e-07
0.184896 4.35236215560759e-07
0.184897 -3.11881504511293e-07
0.184898 2.32982227157602e-07
0.184899 -1.74169188232913e-07
0.1849 1.24849437921746e-07
0.184901 -7.75351153774327e-08
0.184902 1.92437766681563e-08
0.184903 1.52862698799351e-07
0.184904 1.97793292965859e-07
0.184905 -5.85229035393219e-08
0.184906 5.24974496160844e-09
0.184907 3.74050681336641e-08
0.184908 -8.07415291484159e-08
0.184909 1.31504369398851e-07
0.18491 -1.99415470217367e-07
0.184911 3.06861433671571e-07
0.184912 -5.30230209078207e-07
0.184913 1.44600365574959e-06
0.184914 2.26135019099477e-06
0.184915 -6.19296212779407e-07
0.184916 3.41863695556884e-07
0.184917 -2.21064743713837e-07
0.184918 1.49542314147222e-07
0.184919 -9.95287485123177e-08
0.18492 6.04939153516146e-08
0.184921 -2.7270514208091e-08
0.184922 -3.31420629300272e-09
0.184923 3.36118478913035e-08
0.184924 -6.58573173313736e-08
0.184925 1.02966666145501e-07
0.184926 -1.49562917395605e-07
0.184927 2.13995583343207e-07
0.184928 -3.14259018100854e-07
0.184929 4.99121349698841e-07
0.18493 -9.64234614204426e-07
0.184931 4.30710030240924e-06
0.184932 2.32637761331365e-06
0.184933 -1.04258246500039e-06
0.184934 7.43375428679029e-07
0.184935 -6.37622391918792e-07
0.184936 6.27310039053527e-07
0.184937 -7.32010528430263e-07
0.184938 1.27070276674154e-06
0.184939 3.08216372888757e-06
0.18494 -4.17158872257035e-07
0.184941 1.50793434989639e-07
0.184942 -5.36235841799683e-08
0.184943 3.58724608306942e-09
0.184944 2.78909241899506e-08
0.184945 -5.1040133934743e-08
0.184946 7.05583998353769e-08
0.184947 -8.91037757143575e-08
0.184948 1.08565218709265e-07
0.184949 -1.30674157351021e-07
0.18495 1.57442149223408e-07
0.184951 -1.91666815626141e-07
0.184952 2.37770730993191e-07
0.184953 -3.03515212645083e-07
0.184954 4.04034067071148e-07
0.184955 -5.73350172094091e-07
0.184956 9.05372237609766e-07
0.184957 -1.77517557728665e-06
0.184958 7.58003656675828e-06
0.184959 6.0211164469632e-06
0.18496 -3.29924090304587e-06
0.184961 4.88117858859486e-06
0.184962 6.42354470045105e-06
0.184963 -1.88325307523733e-07
0.184964 -1.27480396485991e-07
0.184965 2.88343688513528e-07
0.184966 -1.94321991551204e-07
0.184967 6.13946715416623e-06
0.184968 3.30136945327682e-06
0.184969 -9.47938854980945e-07
0.18497 5.24788648316449e-07
0.184971 -3.55416888322323e-07
0.184972 2.66557532382486e-07
0.184973 -2.13054626950071e-07
0.184974 1.78120673426724e-07
0.184975 -1.54123689687837e-07
0.184976 1.37115730678045e-07
0.184977 -1.24859777212914e-07
0.184978 1.16005642641989e-07
0.184979 -1.09729344996841e-07
0.18498 1.05500049045288e-07
0.184981 -1.0294190508431e-07
0.184982 1.01801057913589e-07
0.184983 -1.01905740098286e-07
0.184984 1.03138787281437e-07
0.184985 -1.05419812248543e-07
0.184986 1.08672232811023e-07
0.184987 -1.12768860377136e-07
0.184988 1.17427489748384e-07
0.184989 -1.21928753599022e-07
0.18499 1.24247465820036e-07
0.184991 -1.17686274040455e-07
0.184992 7.09767595397739e-08
0.184993 5.10254444094545e-07
0.184994 2.49719455133772e-06
0.184995 -5.56959882335237e-07
0.184996 6.81075529938686e-07
0.184997 -1.00947369417552e-06
0.184998 2.26501628066276e-06
0.184999 7.29697137581278e-06
0.185 -1.38529547166541e-06
0.185001 7.82464569938204e-07
0.185002 -5.71676423792027e-07
0.185003 1.16785034524583e-06
0.185004 -4.89577299139975e-07
0.185005 3.87149462668648e-06
0.185006 4.80035342832587e-08
0.185007 5.11994572024913e-08
0.185008 -6.94467700196543e-08
0.185009 7.10267209294934e-08
0.18501 -6.68142072666879e-08
0.185011 5.90466284628304e-08
0.185012 -4.61481619572276e-08
0.185013 1.89112232073887e-08
0.185014 9.44760548096072e-08
0.185015 4.01935604833078e-07
0.185016 -1.80486591134035e-07
0.185017 1.49794727857158e-07
0.185018 -1.41345286963504e-07
0.185019 1.40664208778845e-07
0.18502 -1.43769303099432e-07
0.185021 1.48522069858835e-07
0.185022 -1.52185968666776e-07
0.185023 1.47306450988905e-07
0.185024 -9.36767994849706e-08
0.185025 2.54267144916261e-06
0.185026 -4.58149946713588e-07
0.185027 2.52976189004557e-06
0.185028 -3.93556321610585e-07
0.185029 4.61063163805169e-07
0.18503 -5.39112845273956e-07
0.185031 6.45381541242031e-07
0.185032 -8.02850114063062e-07
0.185033 1.06666021152237e-06
0.185034 -1.62205226435083e-06
0.185035 3.73448869193865e-06
0.185036 7.4855423323262e-06
0.185037 -1.55747960785973e-06
0.185038 7.25324563104667e-07
0.185039 -3.66685215384033e-07
0.18504 1.46067424229585e-07
0.185041 2.22009846998704e-08
0.185042 -1.74213976619554e-07
0.185043 3.36089030369507e-07
0.185044 -5.50035556599737e-07
0.185045 1.04822373315768e-06
0.185046 -5.187313344664e-07
0.185047 2.34908146238106e-06
0.185048 5.0438722014144e-06
0.185049 -7.90732987605953e-08
0.18505 -4.68831705700824e-07
0.185051 1.02973515281853e-06
0.185052 -2.08988846868768e-06
0.185053 7.96602689858372e-06
0.185054 9.16849819407322e-06
0.185055 3.87663072921473e-07
0.185056 8.10380978310853e-07
0.185057 1.87961110527025e-06
0.185058 1.45941330087169e-06
0.185059 -4.51557071502013e-07
0.18506 7.76212501583294e-07
0.185061 -4.93536699496416e-07
0.185062 1.562043175629e-07
0.185063 7.36881523757705e-06
0.185064 1.01195433920048e-06
0.185065 -6.95594166285328e-07
0.185066 5.81831963348365e-07
0.185067 -5.2992464018634e-07
0.185068 5.24979865387133e-07
0.185069 -6.14257742927936e-07
0.18507 1.76341753851775e-06
0.185071 2.33760748187847e-07
0.185072 2.61182644086388e-08
0.185073 -8.52269842641299e-08
0.185074 1.06575433626408e-07
0.185075 -1.15316872479347e-07
0.185076 1.18394775113895e-07
0.185077 -1.17695781332581e-07
0.185078 1.12451798656171e-07
0.185079 -9.77548797884684e-08
0.18508 5.41512857755548e-08
0.185081 1.64271494429036e-07
0.185082 9.25928350749023e-07
0.185083 -4.46305640370732e-07
0.185084 4.00874800437418e-07
0.185085 -4.09711066612197e-07
0.185086 4.4506159275998e-07
0.185087 -5.05359296367592e-07
0.185088 5.99940726134933e-07
0.185089 -7.5471475391905e-07
0.18509 1.04430106534544e-06
0.185091 -1.78313451396924e-06
0.185092 8.30999800202269e-06
0.185093 2.50273772131846e-06
0.185094 -9.12331574963748e-07
0.185095 4.25885426044833e-07
0.185096 -1.00452500645884e-07
0.185097 3.99696371051567e-06
0.185098 1.02045159894676e-07
0.185099 -5.75095165792768e-07
0.1851 1.9800398438751e-06
0.185101 7.46612552341317e-06
0.185102 -1.76196108130086e-06
0.185103 1.12175826128736e-06
0.185104 -8.79393605589344e-07
0.185105 7.62054892488737e-07
0.185106 -6.84350962279254e-07
0.185107 6.81271495027774e-07
0.185108 -7.07510717272593e-07
0.185109 7.94905368508556e-07
0.18511 -1.02188258976016e-06
0.185111 1.86279895944974e-06
0.185112 6.25781916756914e-06
0.185113 -6.42977135470795e-07
0.185114 3.08929874928762e-08
0.185115 8.59534092701743e-07
0.185116 1.41526653763382e-06
0.185117 -5.02028720997255e-07
0.185118 2.88617448521621e-07
0.185119 -1.55527939522846e-07
0.18512 -2.69255305952399e-09
0.185121 4.27773987753709e-07
0.185122 4.97114699137186e-06
0.185123 -9.10132283285912e-07
0.185124 6.62674985536363e-07
0.185125 -5.96166509854382e-07
0.185126 5.93995290000183e-07
0.185127 -4.70998386378381e-07
0.185128 6.71535943654559e-07
0.185129 -8.0631265537506e-07
0.18513 1.05982529988386e-06
0.185131 -1.66990383952181e-06
0.185132 5.35870276897339e-06
0.185133 5.6717594556072e-06
0.185134 -1.00429061342873e-06
0.185135 7.59902713835995e-07
0.185136 -5.20721060940503e-07
0.185137 3.79142686096205e-07
0.185138 -2.85097847578831e-07
0.185139 2.16457773216946e-07
0.18514 -1.62186450973741e-07
0.185141 1.15756156172532e-07
0.185142 -7.24092960362488e-08
0.185143 2.72502921413687e-08
0.185144 2.85829556527803e-08
0.185145 -1.26564259877025e-07
0.185146 7.76757988266838e-07
0.185147 2.21832416614291e-07
0.185148 -3.33371684366363e-08
0.185149 -6.10526981086565e-08
0.18515 1.61945341961976e-07
0.185151 -3.29023784567434e-07
0.185152 8.27254806813262e-07
0.185153 5.46170159632079e-06
0.185154 -6.93896007932257e-07
0.185155 3.68058941663664e-07
0.185156 -2.40466500647473e-07
0.185157 1.6768852225604e-07
0.185158 -1.17712817322446e-07
0.185159 7.92766377395595e-08
0.18516 -4.74363652122892e-08
0.185161 1.96677958714604e-08
0.185162 5.50800015492865e-09
0.185163 -2.89885079670083e-08
0.185164 5.12814523706464e-08
0.185165 -7.24692390280116e-08
0.185166 9.1823912965111e-08
0.185167 -1.06097091394632e-07
0.185168 1.00929339306185e-07
0.185169 5.37767348989532e-08
0.18517 4.43781914552322e-07
0.185171 6.12262078201128e-06
0.185172 3.27665267943939e-06
0.185173 6.99008741504548e-06
0.185174 -8.6378066642257e-07
0.185175 3.20262273633732e-07
0.185176 -9.67684678451161e-08
0.185177 -5.7204234325683e-08
0.185178 2.18004051479824e-07
0.185179 -4.88832110330227e-07
0.18518 1.80593913764008e-06
0.185181 9.44090295992918e-07
0.185182 -1.10134204621558e-07
0.185183 -3.54647415855394e-07
0.185184 2.01408430114671e-06
0.185185 4.51978389409597e-06
0.185186 -1.27826022669517e-06
0.185187 8.42697623931128e-07
0.185188 -6.71359176572916e-07
0.185189 5.85108176182583e-07
0.18519 -5.39850250089296e-07
0.185191 5.20137912127057e-07
0.185192 -5.20323424189374e-07
0.185193 5.3957725884476e-07
0.185194 -5.80926874084783e-07
0.185195 6.52861630218051e-07
0.185196 -7.749450420867e-07
0.185197 9.96910446578899e-07
0.185198 -1.48537464948469e-06
0.185199 3.34909812881267e-06
0.1852 7.17589310184166e-06
0.185201 -1.35767526355853e-06
0.185202 3.54129122633714e-07
0.185203 5.9888495908293e-06
0.185204 1.17325218242085e-06
0.185205 -7.23228362492713e-07
0.185206 5.55007107416423e-07
0.185207 -4.66432005743794e-07
0.185208 4.18463081465568e-07
0.185209 -4.00850475828271e-07
0.18521 4.15854095126569e-07
0.185211 -4.80003943400326e-07
0.185212 6.45114304575198e-07
0.185213 -1.11454895541264e-06
0.185214 5.43058638513749e-06
0.185215 5.59037094561431e-06
0.185216 -2.05034116913636e-06
0.185217 1.69564083618932e-06
0.185218 -2.03556157271019e-06
0.185219 7.74951892610288e-06
0.18522 9.41538540514632e-07
0.185221 1.45867772159602e-06
0.185222 -1.72130421075746e-07
0.185223 4.8517206221867e-07
0.185224 -7.9067374389435e-07
0.185225 1.33441234790356e-06
0.185226 1.79876438209954e-06
0.185227 2.94078155225946e-06
0.185228 6.99575964042617e-06
0.185229 -1.17535669233318e-06
0.18523 -2.41874207446267e-08
0.185231 2.06524515271697e-06
0.185232 7.81024074532629e-06
0.185233 -2.29557900669476e-06
0.185234 1.55967093755706e-06
0.185235 -1.29126006027983e-06
0.185236 1.21221188386059e-06
0.185237 -1.35198654387671e-06
0.185238 3.37975064156647e-06
0.185239 2.51355329316779e-07
0.18524 3.01015120990296e-07
0.185241 -4.8792740938934e-07
0.185242 6.6957212052529e-07
0.185243 -1.06340825952522e-06
0.185244 8.00548469168308e-06
0.185245 5.3814864247825e-07
0.185246 5.16443493131315e-08
0.185247 -3.97711669959947e-07
0.185248 1.19576960062949e-06
0.185249 3.14066371855653e-06
0.18525 -6.42539776639666e-07
0.185251 3.10126103495578e-07
0.185252 -1.64844166916324e-07
0.185253 7.56450285754102e-08
0.185254 -9.91164790958277e-09
0.185255 -4.47374320553994e-08
0.185256 9.41379694794695e-08
0.185257 -1.40976985648695e-07
0.185258 1.83595705990428e-07
0.185259 -1.07858083842939e-07
0.18526 3.52469746801657e-07
0.185261 -4.11080344803885e-07
0.185262 4.9630591684693e-07
0.185263 -6.0808689369459e-07
0.185264 7.59962028702304e-07
0.185265 -9.81875307959471e-07
0.185266 1.34778728183681e-06
0.185267 -2.10962993837126e-06
0.185268 5.34941131458091e-06
0.185269 2.62584325986326e-06
0.18527 7.42207082980228e-06
0.185271 1.38762635444102e-05
0.185272 -2.73231867789952e-06
0.185273 1.91195175590444e-06
0.185274 -1.72853539101142e-06
0.185275 2.23589828335024e-06
0.185276 4.47989975108463e-06
0.185277 2.0822061327339e-06
0.185278 1.13225041504207e-05
0.185279 1.73756802398195e-06
0.18528 -3.46531232032453e-09
0.185281 -3.45956406841772e-07
0.185282 6.61899739633912e-07
0.185283 -1.30476037364188e-06
0.185284 5.61078287273192e-06
0.185285 2.80307915038702e-06
0.185286 -1.11273271326791e-06
0.185287 6.6230599963767e-07
0.185288 -4.28018908004683e-07
0.185289 2.45455271876141e-07
0.18529 2.67565544873184e-08
0.185291 4.43800264691642e-06
0.185292 -5.10020000876259e-07
0.185293 3.18649881597848e-07
0.185294 -2.22648271031966e-07
0.185295 1.49257225409848e-07
0.185296 -7.77489228283449e-08
0.185297 -8.42158833204035e-09
0.185298 1.3962353880227e-07
0.185299 -4.14246400594059e-07
0.1853 1.55649929127817e-06
0.185301 3.41548931192946e-06
0.185302 -1.18074886263114e-06
0.185303 8.59931079148758e-07
0.185304 -7.68319917037629e-07
0.185305 7.73558007922635e-07
0.185306 -8.64820650763486e-07
0.185307 1.09762604476864e-06
0.185308 -1.72841187987458e-06
0.185309 5.42962217727616e-06
0.18531 4.13458686583657e-06
0.185311 -1.48983047836674e-06
0.185312 9.32259515320276e-07
0.185313 -7.04611667411395e-07
0.185314 5.92093737472732e-07
0.185315 -5.35866186272718e-07
0.185316 5.14983149562834e-07
0.185317 -5.22920223023283e-07
0.185318 5.62418794500595e-07
0.185319 -6.4902097620881e-07
0.18532 8.31227092601713e-07
0.185321 -1.30139582979468e-06
0.185322 4.10517310839683e-06
0.185323 2.86486883579321e-06
0.185324 -1.04502711088124e-06
0.185325 6.99026757277041e-07
0.185326 -6.84923720657124e-07
0.185327 1.52915138358192e-06
0.185328 1.097591198503e-06
0.185329 -4.16624347703616e-07
0.18533 3.15029281379741e-07
0.185331 -3.03355069870908e-07
0.185332 3.27738220639209e-07
0.185333 -3.78767302925873e-07
0.185334 4.6179814374788e-07
0.185335 -5.98032903967622e-07
0.185336 8.48859747625456e-07
0.185337 -1.4504220176067e-06
0.185338 4.81191265233438e-06
0.185339 3.77372165707161e-06
0.18534 -1.36787338480165e-06
0.185341 8.41708435453591e-07
0.185342 -6.11943742498979e-07
0.185343 4.84004404948818e-07
0.185344 -4.03303535270131e-07
0.185345 3.48582175571025e-07
0.185346 -3.09868924505751e-07
0.185347 2.81878510546287e-07
0.185348 -2.61571577243688e-07
0.185349 2.47112507548648e-07
0.18535 -2.37438458073403e-07
0.185351 2.31843011815704e-07
0.185352 -2.29801089180708e-07
0.185353 2.31043179086829e-07
0.185354 -2.35459662500087e-07
0.185355 2.43083795079162e-07
0.185356 -2.54094469227687e-07
0.185357 2.68839307869183e-07
0.185358 -2.87884335017964e-07
0.185359 3.12105261605418e-07
0.18536 -3.42852631969515e-07
0.185361 3.82261878322737e-07
0.185362 -4.33877821631081e-07
0.185363 5.03973014060255e-07
0.185364 -6.05231261245766e-07
0.185365 7.68404606545946e-07
0.185366 -1.09606136267495e-06
0.185367 2.35542577204779e-06
0.185368 3.06169453483864e-06
0.185369 -1.05750369467125e-07
0.18537 -6.33150478863153e-07
0.185371 2.53887241296334e-06
0.185372 2.59722705444681e-07
0.185373 5.00608151129512e-06
0.185374 3.58285521578939e-06
0.185375 -1.64507082086388e-06
0.185376 1.13149815435991e-06
0.185377 -8.87794691014472e-07
0.185378 7.45297993297368e-07
0.185379 -6.51512027759395e-07
0.18538 5.77383011892313e-07
0.185381 -4.30811889513348e-07
0.185382 1.0459604169962e-05
0.185383 -5.22689824812116e-07
0.185384 1.14364665270722e-06
0.185385 -7.59603802176974e-07
0.185386 2.62343579689702e-06
0.185387 -1.51830529876369e-07
0.185388 5.57866574151469e-07
0.185389 -1.04546898796905e-06
0.18539 3.60950609573711e-06
0.185391 2.39235955960386e-06
0.185392 -8.51933696190146e-07
0.185393 4.96878451786223e-07
0.185394 -3.37597164881537e-07
0.185395 2.4559294498233e-07
0.185396 -1.83661577500721e-07
0.185397 1.36412647538322e-07
0.185398 -9.52452116529025e-08
0.185399 5.26723161290181e-08
0.1854 3.9122522577487e-09
0.185401 -1.18937616736454e-07
0.185402 9.52860959412541e-07
0.185403 5.01593746772989e-07
0.185404 -2.52296110289896e-07
0.185405 1.80858826165276e-07
0.185406 -1.44228977730783e-07
0.185407 1.20577330626326e-07
0.185408 -1.03328618943356e-07
0.185409 8.98087065916773e-08
0.18541 -7.86835061443632e-08
0.185411 6.92175890335575e-08
0.185412 -6.10016381279909e-08
0.185413 5.37843893102347e-08
0.185414 -4.74528419436454e-08
0.185415 4.19464563111595e-08
0.185416 -3.71663929985613e-08
0.185417 3.30435644215431e-08
0.185418 -2.95676056112042e-08
0.185419 2.67537894000621e-08
0.18542 -2.46091418282383e-08
0.185421 2.31469252441259e-08
0.185422 -2.24468964741171e-08
0.185423 2.2699349240715e-08
0.185424 -2.43053331543703e-08
0.185425 2.82851708758184e-08
0.185426 -3.78208919397816e-08
0.185427 6.98709542103191e-08
0.185428 9.29797388774506e-07
0.185429 -4.79832929202762e-08
0.18543 2.13131723740556e-08
0.185431 -1.14693584626893e-08
0.185432 5.80286372268708e-09
0.185433 -1.62026343962943e-09
0.185434 -2.01015260146855e-09
0.185435 5.50587429061271e-09
0.185436 -9.15285576052403e-09
0.185437 1.31579079559345e-08
0.185438 -1.76277053966382e-08
0.185439 2.2649273087091e-08
0.18544 -2.83013874717079e-08
0.185441 3.46618340272291e-08
0.185442 -4.186019700839e-08
0.185443 5.00295234132874e-08
0.185444 -5.92754805033724e-08
0.185445 6.97400457703376e-08
0.185446 -8.16015971492868e-08
0.185447 9.50930520146799e-08
0.185448 -1.10531219969279e-07
0.185449 1.28366936173935e-07
0.18545 -1.49275946475313e-07
0.185451 1.74335616830033e-07
0.185452 -2.05399303959158e-07
0.185453 2.45981478878585e-07
0.185454 -3.03683915267662e-07
0.185455 3.98443060513539e-07
0.185456 -6.02692052068375e-07
0.185457 1.48704299765827e-06
0.185458 2.33316852769873e-06
0.185459 -9.48740468778059e-07
0.18546 6.33719110279367e-06
0.185461 9.06239158841451e-07
0.185462 -4.36720850077768e-07
0.185463 6.75632827203708e-07
0.185464 -7.22832947182608e-07
0.185465 8.41869452289367e-07
0.185466 -1.04262965130398e-06
0.185467 1.40200188204104e-06
0.185468 -2.22970135415722e-06
0.185469 9.48872353057755e-06
0.18547 5.15283437936039e-06
0.185471 -1.34655233147067e-06
0.185472 4.63344811028532e-07
0.185473 1.13126379135805e-07
0.185474 -9.52220325431591e-07
0.185475 1.04626861189175e-05
0.185476 2.03832339053375e-06
0.185477 -8.77387319195745e-07
0.185478 4.34769603257579e-07
0.185479 -9.52154382712127e-08
0.18548 -3.7809330504807e-07
0.185481 2.39439174043752e-06
0.185482 2.4327472712159e-06
0.185483 -9.93253868414358e-07
0.185484 6.34850917636425e-07
0.185485 -4.50251385888666e-07
0.185486 3.26096235691684e-07
0.185487 -2.29285274181786e-07
0.185488 1.45670842728075e-07
0.185489 -6.70578191717688e-08
0.18549 -1.31804110074161e-08
0.185491 1.02811016677484e-07
0.185492 -2.14578816707088e-07
0.185493 3.76386696722629e-07
0.185494 -6.73151889335547e-07
0.185495 1.58409452177564e-06
0.185496 8.5484285131507e-06
0.185497 -1.02675484135412e-06
0.185498 3.21424204017369e-07
0.185499 5.11325742794764e-07
0.1855 2.58184216271354e-06
0.185501 -9.05855814319876e-07
0.185502 6.56171781245734e-07
0.185503 -5.94485815963948e-07
0.185504 7.83505902709914e-07
0.185505 5.4551377346654e-06
0.185506 4.4707531382266e-07
0.185507 -1.86635008079083e-07
0.185508 1.52111590177605e-07
0.185509 -1.35292410677573e-07
0.18551 1.23109899116839e-07
0.185511 -1.13315827471584e-07
0.185512 1.05354245865694e-07
0.185513 -9.90297882001842e-08
0.185514 9.42728480738546e-08
0.185515 -9.10887127567294e-08
0.185516 8.94950270206985e-08
0.185517 -8.96072292153873e-08
0.185518 9.17385535181819e-08
0.185519 -9.64268644463937e-08
0.18552 1.04600871257417e-07
0.185521 -1.17948710789145e-07
0.185522 1.39800540310229e-07
0.185523 -1.77897226501265e-07
0.185524 2.54967900444058e-07
0.185525 -4.77465267659013e-07
0.185526 6.4969715495048e-06
0.185527 5.41637704374444e-07
0.185528 -2.50473188546553e-07
0.185529 1.56012855531204e-07
0.18553 -1.04597637536731e-07
0.185531 6.46873305108608e-08
0.185532 -1.76090639507623e-08
0.185533 -8.40420168738238e-08
0.185534 1.545358138202e-06
0.185535 3.9888549566971e-07
0.185536 -2.76863860094359e-07
0.185537 5.16908464474794e-07
0.185538 3.74487831589375e-08
0.185539 -1.13694007977744e-07
0.18554 1.54765536995478e-06
0.185541 2.72454829740523e-06
0.185542 7.7267476918523e-06
0.185543 -8.08166817800687e-07
0.185544 3.81824452082847e-07
0.185545 -2.4670431920632e-07
0.185546 1.86518860559497e-07
0.185547 -1.55957707019579e-07
0.185548 1.40143206988179e-07
0.185549 -1.32925963829473e-07
0.18555 1.31407640838043e-07
0.185551 -1.34145113795664e-07
0.185552 1.40473487960597e-07
0.185553 -1.50267569752663e-07
0.185554 1.63976060583884e-07
0.185555 -1.83070338807636e-07
0.185556 2.11808334049855e-07
0.185557 -2.67879169306474e-07
0.185558 5.96577287847779e-07
0.185559 -1.81552131843502e-08
0.18556 1.49736400974045e-07
0.185561 -2.01948751366678e-07
0.185562 2.42533561890336e-07
0.185563 -2.82182898542675e-07
0.185564 3.25041463772214e-07
0.185565 -3.74064191651708e-07
0.185566 4.32481106824815e-07
0.185567 -5.04770731882704e-07
0.185568 5.97912020741294e-07
0.185569 -7.23849895543064e-07
0.18557 9.05344835345915e-07
0.185571 -1.19204600124864e-06
0.185572 1.71704093750549e-06
0.185573 -2.99969379361044e-06
0.185574 1.12555215140454e-05
0.185575 7.1935747378128e-06
0.185576 -2.74485605779457e-06
0.185577 1.79254370488184e-06
0.185578 6.78879627265692e-06
0.185579 8.33851487976465e-07
0.18558 -7.28126579486098e-07
0.185581 6.35187118989319e-07
0.185582 -5.63709547417344e-07
0.185583 5.09324928612502e-07
0.185584 -4.68268463710817e-07
0.185585 4.3809871990899e-07
0.185586 -4.1740856697215e-07
0.185587 4.05703362993904e-07
0.185588 -4.03440877593955e-07
0.185589 4.12259023315974e-07
0.18559 -4.35683073656039e-07
0.185591 4.80998567473233e-07
0.185592 -5.64253547089391e-07
0.185593 7.26885199773495e-07
0.185594 -1.11354887474718e-06
0.185595 2.75377241518721e-06
0.185596 1.16269028760054e-05
0.185597 -6.0880906022831e-07
0.185598 5.10216938061883e-07
0.185599 -3.7741735693741e-07
0.1856 2.94549966320745e-07
0.185601 -2.37767167906797e-07
0.185602 1.89046985053173e-07
0.185603 -1.06891666608316e-07
0.185604 4.66861448323302e-06
0.185605 -4.48490500606777e-07
0.185606 5.9749496448204e-07
0.185607 4.97360827882863e-06
0.185608 -2.59563035275651e-07
0.185609 9.79140018246916e-08
0.18561 -4.4794752958384e-08
0.185611 1.58046094693143e-08
0.185612 1.00432309873639e-08
0.185613 -4.71127515224944e-08
0.185614 1.21689902521843e-07
0.185615 -3.26855965150506e-07
0.185616 1.44631747911195e-06
0.185617 6.55769052986072e-06
0.185618 -6.06840129249294e-08
0.185619 4.67499619599109e-07
0.18562 -5.76269425404558e-07
0.185621 7.21170116801019e-07
0.185622 -1.02152693629916e-06
0.185623 2.07921437043014e-06
0.185624 5.63317847038796e-06
0.185625 -7.45864359827863e-07
0.185626 7.36505762537334e-08
0.185627 8.54281374552283e-07
0.185628 4.20552873298169e-06
0.185629 -4.60675000058747e-07
0.18563 2.68193921286273e-07
0.185631 -1.48319321925958e-07
0.185632 5.70086945353559e-08
0.185633 2.6170811404884e-08
0.185634 -1.15998022135033e-07
0.185635 2.33970195397703e-07
0.185636 -4.37768406398984e-07
0.185637 1.03902734000754e-06
0.185638 7.48387899830924e-06
0.185639 -8.08249779882084e-07
0.18564 3.95263756977651e-07
0.185641 -2.29775450747052e-07
0.185642 1.30925037793356e-07
0.185643 -5.82644102939425e-08
0.185644 -3.04675505382783e-09
0.185645 6.06109647057776e-08
0.185646 -1.19992515000744e-07
0.185647 1.87382233652159e-07
0.185648 -2.73204628836054e-07
0.185649 4.03373929883951e-07
0.18565 -6.89754276730938e-07
0.185651 8.18655447182305e-06
0.185652 8.74069650781156e-08
0.185653 4.00757921065553e-07
0.185654 -9.70318246527046e-07
0.185655 3.33669410219164e-06
0.185656 3.866762393651e-06
0.185657 -1.32653399570545e-06
0.185658 8.18305556683713e-07
0.185659 -5.93915622075971e-07
0.18566 4.63901590661037e-07
0.185661 -3.75922205313932e-07
0.185662 3.08477631427014e-07
0.185663 -2.48964417422759e-07
0.185664 1.84979272198349e-07
0.185665 -9.38039860889215e-08
0.185666 -9.81921708641514e-08
0.185667 9.4271922997152e-07
0.185668 2.92714663328865e-06
0.185669 -1.30850548033326e-06
0.18567 1.25901269897854e-06
0.185671 -1.72742900665367e-06
0.185672 6.0211382882054e-06
0.185673 2.34297677501918e-06
0.185674 -8.29436715776797e-07
0.185675 4.57250517297976e-07
0.185676 -2.93129775978165e-07
0.185677 2.01682067017858e-07
0.185678 -1.43225517764485e-07
0.185679 1.0198130753438e-07
0.18568 -7.03685323506034e-08
0.185681 4.4213984132438e-08
0.185682 -2.08909223842814e-08
0.185683 -1.53088989368034e-09
0.185684 2.47635991111261e-08
0.185685 -5.0651245863654e-08
0.185686 8.14493453155864e-08
0.185687 -1.19534024688272e-07
0.185688 1.60832808612169e-07
0.185689 -7.98403874961733e-08
0.18569 8.33071939008038e-06
0.185691 3.46787147687816e-06
0.185692 -9.54918414805002e-07
0.185693 5.70550004837714e-07
0.185694 -4.27859334867468e-07
0.185695 3.63803886401472e-07
0.185696 -3.54331164424744e-07
0.185697 5.0564317003114e-06
0.185698 -1.61321914541241e-07
0.185699 1.93604749604158e-07
0.1857 -2.052284259939e-07
0.185701 2.1679462211888e-07
0.185702 -2.33050734687329e-07
0.185703 2.57252303418607e-07
0.185704 -2.93909065317959e-07
0.185705 3.51337130276486e-07
0.185706 5.17979353578938e-06
0.185707 6.30876784814508e-07
0.185708 -1.08613071768214e-06
0.185709 4.19498603256922e-06
0.18571 3.31354780987102e-06
0.185711 -1.23269302765654e-06
0.185712 8.74984621874965e-07
0.185713 -8.74962798335118e-07
0.185714 3.05087086767128e-06
0.185715 2.14674660240585e-07
0.185716 6.26380156090552e-08
0.185717 -1.56018787881825e-07
0.185718 2.95079450138065e-07
0.185719 1.27515323912004e-06
0.18572 -8.31041718692029e-08
0.185721 3.62415227855841e-09
0.185722 2.61806217594947e-08
0.185723 -4.28246954453453e-08
0.185724 5.47561487913113e-08
0.185725 -6.52320687824756e-08
0.185726 7.61003582900852e-08
0.185727 -8.90356663814959e-08
0.185728 1.06219907668749e-07
0.185729 -1.31435457536626e-07
0.18573 1.7335030711474e-07
0.185731 -2.59154415207892e-07
0.185732 5.42594036400975e-07
0.185733 3.17343613271532e-06
0.185734 -3.7175941290899e-07
0.185735 1.89415974926551e-07
0.185736 -1.27785728440058e-07
0.185737 1.11270477432182e-07
0.185738 -1.67524557897961e-07
0.185739 4.55227519321014e-06
0.18574 3.96705589483299e-07
0.185741 -4.61866620723503e-07
0.185742 3.6407382847416e-06
0.185743 3.35451423848144e-07
0.185744 -7.71849024283569e-08
0.185745 -7.35899984205034e-08
0.185746 1.90476277449285e-06
0.185747 2.65526228682599e-07
0.185748 -1.16586649510049e-07
0.185749 6.14480655063346e-08
0.18575 -2.76615757462659e-08
0.185751 2.3564134811907e-09
0.185752 1.875716479191e-08
0.185753 -3.75148250835274e-08
0.185754 5.4743717537585e-08
0.185755 -7.06294928240824e-08
0.185756 8.44950250156004e-08
0.185757 -9.35822373253011e-08
0.185758 8.76158661751944e-08
0.185759 -7.97542000714198e-09
0.18576 7.2707260349334e-06
0.185761 -5.54135379016364e-07
0.185762 5.39333589718581e-07
0.185763 -6.3740282402102e-07
0.185764 8.57283878499626e-07
0.185765 -1.41472113035689e-06
0.185766 4.94514599872836e-06
0.185767 2.76909353143656e-06
0.185768 -9.40515584914093e-07
0.185769 4.25718563084494e-07
0.18577 1.30028107930277e-07
0.185771 1.51564300687608e-06
0.185772 -5.8635213831015e-07
0.185773 4.08852758877595e-07
0.185774 -3.17571287683014e-07
0.185775 2.55210606082981e-07
0.185776 -2.04441812292058e-07
0.185777 1.55844069511899e-07
0.185778 -1.00126803735757e-07
0.185779 2.17781723477699e-08
0.18578 1.17464829252671e-07
0.185781 -4.59141649632984e-07
0.185782 2.29578089324471e-06
0.185783 3.44401814891344e-06
0.185784 -1.45991562418854e-06
0.185785 1.24910185408154e-05
0.185786 1.04218696820875e-06
0.185787 3.39835488962449e-07
0.185788 -9.6893473683693e-07
0.185789 2.69846069386499e-06
0.18579 4.76183359809795e-06
0.185791 -1.1972975958412e-06
0.185792 6.35420351127653e-07
0.185793 -3.89039845154655e-07
0.185794 2.27438309766814e-07
0.185795 -6.90923236545376e-08
0.185796 -2.19577171678367e-07
0.185797 4.3993103266207e-06
0.185798 9.09863399955025e-07
0.185799 -5.36524328511379e-07
0.1858 4.17998232367989e-07
0.185801 -3.59954735055354e-07
0.185802 3.27447968523454e-07
0.185803 -3.0941918280189e-07
0.185804 3.01557141202269e-07
0.185805 -3.02287478120011e-07
0.185806 3.11611274243288e-07
0.185807 -3.30981096900946e-07
0.185808 3.63663181128585e-07
0.185809 -4.16143060701638e-07
0.18581 5.01656389806567e-07
0.185811 -6.5055357403554e-07
0.185812 9.49748053140622e-07
0.185813 -1.77847682459747e-06
0.185814 1.03127003619669e-05
0.185815 6.82762956099324e-06
0.185816 -9.50051523724362e-07
0.185817 7.60242304742001e-07
0.185818 -6.39839891126348e-07
0.185819 5.87224132088001e-07
0.18582 -5.90064894434521e-07
0.185821 6.63608066480736e-07
0.185822 -8.89574028067278e-07
0.185823 1.78209479834078e-06
0.185824 8.12600431664742e-06
0.185825 -1.18263108007567e-06
0.185826 6.67978953705026e-07
0.185827 -4.99641247700829e-07
0.185828 4.30120720776914e-07
0.185829 -4.04153803808379e-07
0.18583 4.03187665170683e-07
0.185831 -4.20237930121857e-07
0.185832 4.53614175576544e-07
0.185833 -5.05387683046469e-07
0.185834 5.82457733666548e-07
0.185835 -7.01589975338603e-07
0.185836 9.07863961267925e-07
0.185837 -1.36862666844096e-06
0.185838 3.63731150857714e-06
0.185839 2.76222493993672e-06
0.18584 -6.58388190745893e-07
0.185841 1.82538233353066e-07
0.185842 6.79455155873942e-08
0.185843 -2.59092322376485e-07
0.185844 4.47303423204126e-07
0.185845 -6.7578816353197e-07
0.185846 1.01764921941294e-06
0.185847 -1.69606230809805e-06
0.185848 4.22119313790498e-06
0.185849 1.21144126715146e-05
0.18585 -2.0865746351061e-06
0.185851 1.0312600181212e-06
0.185852 -5.1799455470652e-07
0.185853 5.39828892332833e-07
0.185854 3.79117442253624e-07
0.185855 1.47803973055888e-06
0.185856 -5.0569786105123e-07
0.185857 2.44741525303503e-07
0.185858 -5.56472251212748e-08
0.185859 -1.45428608378294e-07
0.18586 4.37978674857504e-07
0.185861 -1.0829084426955e-06
0.185862 5.53799831209998e-06
0.185863 7.9046111900041e-06
0.185864 -1.12944780671049e-06
0.185865 7.85363333948174e-07
0.185866 -6.02810613902619e-07
0.185867 4.89146295781258e-07
0.185868 -4.10545221411801e-07
0.185869 3.5249752050933e-07
0.18587 -3.07787431522344e-07
0.185871 2.72423471303754e-07
0.185872 -2.44019407865543e-07
0.185873 2.2106477019991e-07
0.185874 -2.02563562939788e-07
0.185875 1.87842113927359e-07
0.185876 -1.76441661615407e-07
0.185877 1.68056991716154e-07
0.185878 -1.62502562853817e-07
0.185879 1.59636525638847e-07
0.18588 -1.59437922414594e-07
0.185881 1.32201003200694e-06
0.185882 -1.6787507269704e-07
0.185883 1.77405311732483e-07
0.185884 -1.91520138333952e-07
0.185885 2.10548584533974e-07
0.185886 -2.17271690716359e-07
0.185887 2.36916871851232e-06
0.185888 1.022417061282e-06
0.185889 -3.49918358080875e-08
0.18589 -9.81242123027738e-08
0.185891 1.67314057159556e-07
0.185892 -2.24434674787804e-07
0.185893 2.84289022250819e-07
0.185894 -3.56567179311045e-07
0.185895 4.5363878141304e-07
0.185896 -5.9899646410393e-07
0.185897 8.51326819532481e-07
0.185898 -1.42054450230905e-06
0.185899 4.27984981533353e-06
0.1859 5.58644793432488e-06
0.185901 -1.58300818127759e-06
0.185902 9.20723045173125e-07
0.185903 -6.43949652275211e-07
0.185904 4.90315671599147e-07
0.185905 -3.91606033414312e-07
0.185906 3.22159960539516e-07
0.185907 -2.70141505442461e-07
0.185908 2.29313718329353e-07
0.185909 -1.96052699481822e-07
0.18591 1.68044515776595e-07
0.185911 -1.43745006036419e-07
0.185912 1.22025727831883e-07
0.185913 -1.01861604431912e-07
0.185914 8.21490994850999e-08
0.185915 -6.13414852845923e-08
0.185916 3.65732328306906e-08
0.185917 -7.22588989222459e-10
0.185918 -7.28167088644218e-08
0.185919 4.6283254161035e-07
0.18592 4.77651531196703e-07
0.185921 -2.21559321919952e-07
0.185922 1.63047126671536e-07
0.185923 -1.37438566443072e-07
0.185924 1.24162053312542e-07
0.185925 -1.17563380403848e-07
0.185926 1.15675833798437e-07
0.185927 -1.17954202928814e-07
0.185928 1.24698748768947e-07
0.185929 -1.37148842940136e-07
0.18593 1.58220317671589e-07
0.185931 -1.94783150792381e-07
0.185932 2.66307085660041e-07
0.185933 -4.55658830062815e-07
0.185934 2.26975255132435e-06
0.185935 6.51709813092282e-07
0.185936 -2.60690834925823e-07
0.185937 1.50677918459712e-07
0.185938 -9.70817469759645e-08
0.185939 6.39258339865876e-08
0.18594 -4.02610908209581e-08
0.185941 2.16243350360891e-08
0.185942 -5.77755646699897e-09
0.185943 -8.49047799737928e-09
0.185944 2.17681022328724e-08
0.185945 -3.38891657613295e-08
0.185946 4.26664641456475e-08
0.185947 -3.72226561632407e-08
0.185948 -5.39517272751019e-08
0.185949 2.21489721253498e-06
0.18595 7.68059300347052e-06
0.185951 1.09683858488524e-06
0.185952 -3.93929133447805e-07
0.185953 2.14031727739441e-07
0.185954 -1.31285799760957e-07
0.185955 8.08746001183962e-08
0.185956 -4.36865150053006e-08
0.185957 1.17044589307258e-08
0.185958 1.97675365243628e-08
0.185959 -5.4704681108139e-08
0.18596 9.66887852627028e-08
0.185961 -1.26793646964019e-07
0.185962 6.58036329621944e-06
0.185963 4.24444211239565e-06
0.185964 -6.16744404365087e-07
0.185965 3.4298490048624e-07
0.185966 -2.63280093494306e-07
0.185967 2.93189465988242e-07
0.185968 1.91976057900156e-06
0.185969 -9.18395183584144e-08
0.18597 4.80441176569516e-08
0.185971 -4.60233644414624e-08
0.185972 5.4251203598046e-08
0.185973 -6.65807328154323e-08
0.185974 8.12344773339781e-08
0.185975 -9.76687811116611e-08
0.185976 1.15802512209266e-07
0.185977 -1.35762046489572e-07
0.185978 1.57828163236731e-07
0.185979 -1.82427188662393e-07
0.18598 2.10160434598011e-07
0.185981 -2.41870912551409e-07
0.185982 2.78763559110452e-07
0.185983 -3.22619453930054e-07
0.185984 3.76195487695615e-07
0.185985 -4.44029642570338e-07
0.185986 5.34249360584994e-07
0.185987 -6.63311733789995e-07
0.185988 8.71751482766637e-07
0.185989 -1.30378933030235e-06
0.18599 3.46574731135681e-06
0.185991 7.50421737429812e-07
0.185992 1.42682356658234e-06
0.185993 1.97275998251649e-06
0.185994 3.8282114734537e-06
0.185995 3.04296247085098e-06
0.185996 -1.5218612110015e-06
0.185997 4.02050761488086e-06
0.185998 -5.43318564499141e-07
0.185999 4.77879203523501e-07
0.186 -4.03337607807521e-07
0.186001 3.41889391215789e-07
0.186002 -2.92615714913433e-07
0.186003 2.54027517527534e-07
0.186004 -2.26793839922833e-07
0.186005 2.1727304089415e-07
0.186006 -2.54565367938529e-07
0.186007 5.87309226878191e-07
0.186008 1.0490196244958e-06
0.186009 -5.42197178829865e-07
0.18601 8.86826851966793e-07
0.186011 1.26337669869532e-06
0.186012 3.24174445563276e-07
0.186013 2.46953087307329e-06
0.186014 -5.81644221028191e-07
0.186015 3.57201759418888e-07
0.186016 -2.62462629803871e-07
0.186017 2.08501603807963e-07
0.186018 -1.73262945290623e-07
0.186019 1.48506626704334e-07
0.18602 -1.30426820615037e-07
0.186021 1.17018636599276e-07
0.186022 -1.07127953250846e-07
0.186023 9.99995459967577e-08
0.186024 -9.51297887389176e-08
0.186025 9.22192576988472e-08
0.186026 -9.10726086375761e-08
0.186027 9.15686556937829e-08
0.186028 -9.36455695159529e-08
0.186029 9.72517890201349e-08
0.18603 -1.02380891657134e-07
0.186031 1.09012634698342e-07
0.186032 -1.17197063678877e-07
0.186033 1.27149119039317e-07
0.186034 -1.39244354475938e-07
0.186035 1.54110302631229e-07
0.186036 -1.72871449438786e-07
0.186037 1.97722920433438e-07
0.186038 -2.33284991343344e-07
0.186039 2.91420404818261e-07
0.18604 -4.16712668534622e-07
0.186041 1.07485504651274e-06
0.186042 4.81332061393684e-07
0.186043 -3.39246033759293e-08
0.186044 -9.29853759966759e-08
0.186045 1.77319732010634e-07
0.186046 -2.49334480761982e-07
0.186047 3.88747030716883e-07
0.186048 -5.4761269769069e-07
0.186049 8.44617479657182e-07
0.18605 -1.56814464287855e-06
0.186051 5.7868189888952e-06
0.186052 4.6366187753936e-06
0.186053 -1.87501375277022e-06
0.186054 1.28148386660307e-06
0.186055 -1.0431277208431e-06
0.186056 9.3405645725535e-07
0.186057 -8.93792626281863e-07
0.186058 9.04655506664263e-07
0.186059 -9.71046476583051e-07
0.18606 1.13018378589569e-06
0.186061 -1.55196746692543e-06
0.186062 4.61965353988121e-06
0.186063 1.13626926245292e-06
0.186064 8.2347250841509e-09
0.186065 -3.85032847269671e-07
0.186066 6.67197051533241e-07
0.186067 -7.06449548321093e-07
0.186068 2.03813716100315e-06
0.186069 6.17529079857818e-06
0.18607 2.09501661748788e-06
0.186071 5.03039792363312e-06
0.186072 -1.03442281551871e-06
0.186073 1.84161706362182e-06
0.186074 -5.41050016073769e-07
0.186075 2.22765713690749e-07
0.186076 5.52054755409176e-07
0.186077 -7.44415295930012e-07
0.186078 2.20950317369669e-06
0.186079 6.15820795496821e-06
0.18608 -1.28763123790174e-06
0.186081 5.02216195090434e-07
0.186082 3.11738920473415e-07
0.186083 6.84653144991507e-06
0.186084 -1.23986154582136e-06
0.186085 8.05996488999075e-07
0.186086 -6.17550456964386e-07
0.186087 5.03260696303862e-07
0.186088 -4.23299440812421e-07
0.186089 3.63244172877335e-07
0.18609 -3.17128951667915e-07
0.186091 2.84219537060458e-07
0.186092 -2.77120991017707e-07
0.186093 1.08821260194739e-06
0.186094 -6.67408536105957e-08
0.186095 7.56006615259643e-08
0.186096 -5.51329842632364e-08
0.186097 2.33291116745521e-08
0.186098 2.22591747948399e-08
0.186099 -9.4819028528388e-08
0.1861 2.35428781251646e-07
0.186101 -6.22863135446821e-07
0.186102 3.79603512828722e-06
0.186103 3.31316656679267e-06
0.186104 2.96725572060979e-07
0.186105 6.93756462096332e-06
0.186106 5.1230418346465e-07
0.186107 -5.89772380128832e-08
0.186108 -1.14552900874034e-07
0.186109 2.75942476528357e-07
0.18611 -5.69876962138147e-07
0.186111 1.69824859572588e-06
0.186112 6.27368531486436e-06
0.186113 -1.30530903906723e-06
0.186114 2.29379840478804e-06
0.186115 2.34526097391232e-06
0.186116 -3.95214064165096e-07
0.186117 1.16713016399217e-07
0.186118 1.40442881835166e-08
0.186119 -1.87621485014082e-07
0.18612 6.34997879500812e-06
0.186121 4.00557168721139e-07
0.186122 -2.40969925590177e-07
0.186123 1.96550425161933e-07
0.186124 -1.83102904969784e-07
0.186125 1.85174522264468e-07
0.186126 -1.99316709835108e-07
0.186127 2.27280489529452e-07
0.186128 -2.77127875632276e-07
0.186129 3.73101213134927e-07
0.18613 -6.07606733927384e-07
0.186131 1.7714265902346e-06
0.186132 5.25719982935465e-06
0.186133 -8.51542096674414e-07
0.186134 8.20565617301963e-07
0.186135 -1.34219111548202e-06
0.186136 6.43603539677882e-06
0.186137 4.46826783154806e-06
0.186138 -3.15641679567644e-06
0.186139 6.27456335605323e-06
0.18614 4.727353006461e-06
0.186141 -1.22267021196253e-06
0.186142 5.44787874534966e-07
0.186143 -2.47322469378483e-07
0.186144 2.40376156856164e-07
0.186145 8.44035277966453e-06
0.186146 1.00151043978808e-06
0.186147 -4.29267403007469e-07
0.186148 2.45463681316819e-07
0.186149 -1.41472884009503e-07
0.18615 6.56011646872337e-08
0.186151 -6.7202183770474e-10
0.186152 -6.21461379792338e-08
0.186153 1.2975269334645e-07
0.186154 -2.10281957410251e-07
0.186155 3.16921178549575e-07
0.186156 -4.76864853182723e-07
0.186157 7.61783216720871e-07
0.186158 -1.44595726285877e-06
0.186159 5.4426101724439e-06
0.18616 8.14057448863857e-06
0.186161 -4.50349862965699e-07
0.186162 1.31434400267042e-06
0.186163 5.79429526034167e-06
0.186164 2.98061435993746e-07
0.186165 -5.53378541576065e-07
0.186166 1.53900299891669e-06
0.186167 7.52622224650639e-07
0.186168 -2.46946834761199e-07
0.186169 2.20607983455964e-07
0.18617 6.8379758694732e-07
0.186171 -8.64327980807905e-08
0.186172 4.28224202870599e-08
0.186173 -2.42636431853648e-08
0.186174 1.12589362348804e-08
0.186175 -8.24424215067133e-11
0.186176 -1.03268906328973e-08
0.186177 2.0325098404135e-08
0.186178 -3.01028650510711e-08
0.186179 3.98856708205176e-08
0.18618 -5.00169499441441e-08
0.186181 6.08218038757275e-08
0.186182 -7.25224667149658e-08
0.186183 8.54715566996321e-08
0.186184 -1.00162254471065e-07
0.186185 1.17292261682019e-07
0.186186 -1.3797059748382e-07
0.186187 1.63968382520169e-07
0.186188 -1.98227739063896e-07
0.186189 2.46188780148685e-07
0.18619 -3.19143829629504e-07
0.186191 4.44964777856031e-07
0.186192 -7.16018350561296e-07
0.186193 1.73039621616076e-06
0.186194 4.89369050644724e-06
0.186195 -1.05573008871914e-06
0.186196 6.16241557357649e-07
0.186197 -4.64175272197925e-07
0.186198 5.59222088719174e-07
0.186199 -2.0978166093219e-07
0.1862 2.15682356444164e-07
0.186201 -2.05177640245275e-07
0.186202 1.98235072129967e-07
0.186203 -2.00949211629693e-07
0.186204 1.44390468527068e-06
0.186205 -1.60071940841207e-07
0.186206 1.76288883756209e-07
0.186207 -1.90573914751297e-07
0.186208 2.10218038133224e-07
0.186209 -2.39702344306572e-07
0.18621 2.8608712513416e-07
0.186211 -3.64138683477444e-07
0.186212 5.11928700993913e-07
0.186213 -8.62740550643776e-07
0.186214 2.36957573652767e-06
0.186215 5.72087684205954e-06
0.186216 -1.88992161597487e-06
0.186217 1.97151744255152e-06
0.186218 5.20057314925262e-06
0.186219 3.37846392342021e-06
0.18622 4.46547004684046e-06
0.186221 1.05857383974473e-06
0.186222 -1.75479117965804e-07
0.186223 4.36703237605017e-08
0.186224 3.30337227270032e-09
0.186225 -3.11583230266007e-08
0.186226 5.56767928214108e-08
0.186227 -8.39077244554858e-08
0.186228 1.22566569907456e-07
0.186229 -1.83307157854858e-07
0.18623 2.94675800756071e-07
0.186231 -5.57377736175744e-07
0.186232 1.78520446904318e-06
0.186233 2.58441296074125e-06
0.186234 -4.89856328651889e-07
0.186235 1.04197822407333e-06
0.186236 -9.32466571998511e-07
0.186237 1.48252556085315e-06
0.186238 9.77391727309805e-08
0.186239 5.74728099496991e-07
0.18624 -1.22673364122556e-06
0.186241 7.57464934036757e-06
0.186242 1.98971270820401e-06
0.186243 -9.22233468475764e-07
0.186244 6.39610527708744e-07
0.186245 -5.36353988511684e-07
0.186246 5.29055053641202e-07
0.186247 -6.4896724666961e-07
0.186248 1.28965221971833e-06
0.186249 8.82503481421162e-06
0.18625 -3.55627222612099e-07
0.186251 2.66651269089409e-07
0.186252 -2.13608214660413e-07
0.186253 1.9298292015022e-07
0.186254 -1.90315957673505e-07
0.186255 2.0005942470972e-07
0.186256 -2.21161291824138e-07
0.186257 2.56061766174345e-07
0.186258 -3.12212637551589e-07
0.186259 4.09027218056316e-07
0.18626 -6.09682684634661e-07
0.186261 1.31489962294501e-06
0.186262 2.25177691818871e-06
0.186263 2.14165246347131e-07
0.186264 7.87613358840143e-06
0.186265 -1.15801246109918e-06
0.186266 8.73429956560517e-07
0.186267 -1.00272990649388e-06
0.186268 2.51645449584985e-06
0.186269 2.53638956499581e-06
0.18627 -6.75371572163351e-07
0.186271 5.05212689752558e-07
0.186272 -5.01542147394938e-07
0.186273 6.16434277808738e-07
0.186274 -9.65191397302052e-07
0.186275 2.65865863597323e-06
0.186276 3.79209015950995e-06
0.186277 -1.1986299332115e-06
0.186278 7.67215131696521e-07
0.186279 -6.03433967564927e-07
0.18628 5.2889934512196e-07
0.186281 -4.98707377184354e-07
0.186282 4.98648302114442e-07
0.186283 -5.27233031540753e-07
0.186284 5.95766526042552e-07
0.186285 -7.5809969549168e-07
0.186286 6.77389478904756e-06
0.186287 -8.3808559857084e-07
0.186288 2.07242433966665e-06
0.186289 7.95066826962735e-06
0.18629 -1.27613573798228e-06
0.186291 6.5213401952198e-07
0.186292 -4.12180978990208e-07
0.186293 2.81411083557742e-07
0.186294 -1.95434789624489e-07
0.186295 1.30438267165117e-07
0.186296 -7.42111163629865e-08
0.186297 1.68569085029244e-08
0.186298 5.77977026005481e-08
0.186299 -2.11697275867304e-07
0.1863 2.71557327109367e-06
0.186301 3.47338740609142e-07
0.186302 -1.41582695742465e-07
0.186303 5.66220742467403e-08
0.186304 6.90740979847068e-09
0.186305 -7.30348453906727e-08
0.186306 1.63267306394414e-07
0.186307 -3.31609871590019e-07
0.186308 9.01039032878994e-07
0.186309 3.27418414148376e-06
0.18631 -6.66919134381657e-07
0.186311 3.85602936816501e-07
0.186312 -2.70672600671611e-07
0.186313 2.00397041267746e-07
0.186314 -1.38085633273994e-07
0.186315 3.8426544567459e-08
0.186316 3.79130942084414e-07
0.186317 7.84962758024861e-06
0.186318 2.61197767956665e-06
0.186319 -3.76280655056551e-07
0.18632 1.46247256691017e-07
0.186321 -7.62821921882101e-08
0.186322 4.73812500282613e-08
0.186323 -3.38275893693137e-08
0.186324 2.73056437137505e-08
0.186325 -2.44865510549848e-08
0.186326 2.38949730009246e-08
0.186327 -2.49092174945521e-08
0.186328 2.73826968477973e-08
0.186329 -3.16425524791894e-08
0.18633 3.8579597928805e-08
0.186331 -5.00273009109012e-08
0.186332 7.01249150320945e-08
0.186333 -1.09466363798665e-07
0.186334 2.02251769827401e-07
0.186335 -5.21136743262059e-07
0.186336 5.17865079855728e-06
0.186337 9.49840021978983e-06
0.186338 9.77646277710902e-07
0.186339 -2.32510145004975e-07
0.18634 9.23663930860746e-08
0.186341 -4.36984015528997e-08
0.186342 2.63088748893829e-08
0.186343 -3.03311136627336e-08
0.186344 6.92034834558546e-08
0.186345 -2.34242291599488e-07
0.186346 4.79439575285232e-06
0.186347 8.72933895689889e-07
0.186348 -8.32782271152022e-07
0.186349 5.14885345153136e-06
0.18635 8.7520414663341e-07
0.186351 -4.18165780770889e-08
0.186352 3.46744879287171e-06
0.186353 5.90228444920547e-08
0.186354 -1.41749894016672e-07
0.186355 2.067045895027e-07
0.186356 -2.75354208822322e-07
0.186357 3.60761782300802e-07
0.186358 -4.8284213270764e-07
0.186359 6.89171754074536e-07
0.18636 -1.15151145041398e-06
0.186361 3.45634403452324e-06
0.186362 3.0892278218115e-06
0.186363 -9.54795854224898e-07
0.186364 4.76920126639271e-07
0.186365 -2.05193701118977e-07
0.186366 -1.29092699340998e-07
0.186367 6.20771826790938e-06
0.186368 7.59249832596019e-07
0.186369 -4.28169207069326e-07
0.18637 3.02646254331594e-07
0.186371 -2.28317120666772e-07
0.186372 1.75413962978355e-07
0.186373 -1.33690554809519e-07
0.186374 9.84682862857636e-08
0.186375 -6.71621090261574e-08
0.186376 3.80924033712291e-08
0.186377 -1.00164212501156e-08
0.186378 -1.82863440830263e-08
0.186379 4.82325079126153e-08
0.18638 -8.19311977513583e-08
0.186381 1.23887974743311e-07
0.186382 -1.90306656201186e-07
0.186383 2.11815840991994e-06
0.186384 -1.85720819591557e-07
0.186385 3.23477706833695e-07
0.186386 -5.1431907952022e-07
0.186387 8.69008233980537e-06
0.186388 5.90966988362599e-06
0.186389 -1.0880378553829e-06
0.18639 6.06140328934691e-07
0.186391 -4.26017464215759e-07
0.186392 3.32715279435389e-07
0.186393 -2.76471194873964e-07
0.186394 2.39505197131467e-07
0.186395 -2.1379310832513e-07
0.186396 1.95172762892488e-07
0.186397 -1.81089221078745e-07
0.186398 1.69654771355951e-07
0.186399 -1.59060120541887e-07
0.1864 1.4693082943737e-07
0.186401 -1.29230355804232e-07
0.186402 9.73757000275317e-08
0.186403 -2.87834788504373e-08
0.186404 -1.59000166942825e-07
0.186405 1.12401973653992e-06
0.186406 3.00811921521559e-06
0.186407 -1.44578450528795e-06
0.186408 1.41001198636451e-06
0.186409 -1.86085258428992e-06
0.18641 4.51958115704075e-06
0.186411 3.9394368186752e-06
0.186412 -9.94820145283426e-07
0.186413 3.94972060981702e-07
0.186414 -9.65696939064317e-08
0.186415 -1.35829364934364e-07
0.186416 4.05638908437934e-07
0.186417 -8.94123899052508e-07
0.186418 2.86245880647755e-06
0.186419 4.98451877380979e-06
0.18642 2.63917388992734e-07
0.186421 3.40838423005274e-07
0.186422 3.66730337727022e-07
0.186423 1.4590436115919e-06
0.186424 -5.09212368632387e-07
0.186425 -6.87959551812074e-09
0.186426 3.0573484808458e-06
0.186427 2.30514429252177e-06
0.186428 -1.47498311014938e-06
0.186429 1.34523130573697e-06
0.18643 -1.4291259127333e-06
0.186431 1.75373731156869e-06
0.186432 -2.74707750810963e-06
0.186433 1.48419749975735e-05
0.186434 4.51508971596959e-06
0.186435 6.65641811628862e-06
0.186436 5.55647381247469e-07
0.186437 -3.22365136927117e-07
0.186438 8.07502760838781e-08
0.186439 4.15366737509719e-07
0.18644 3.17492002981629e-06
0.186441 -7.15022928226989e-07
0.186442 4.59691368123121e-07
0.186443 -3.50180932959249e-07
0.186444 2.85262146039529e-07
0.186445 -2.40633885178148e-07
0.186446 2.07170497974633e-07
0.186447 -1.80559755478179e-07
0.186448 1.58464611053876e-07
0.186449 -1.39437379716673e-07
0.18645 1.22492389014038e-07
0.186451 -1.06954729834931e-07
0.186452 9.21664798239205e-08
0.186453 -7.73390189323045e-08
0.186454 6.15303520390164e-08
0.186455 -4.43201922438864e-08
0.186456 3.96621818353934e-08
0.186457 9.45121419007253e-07
0.186458 3.60474043588297e-06
0.186459 -3.14929397854923e-07
0.18646 2.09882147078887e-07
0.186461 -1.73449032909373e-07
0.186462 1.61367944711677e-07
0.186463 -1.6474004649676e-07
0.186464 1.85296328731646e-07
0.186465 -2.3481639986745e-07
0.186466 3.52036398290194e-07
0.186467 -7.11450107090235e-07
0.186468 4.20250670995017e-06
0.186469 3.05704128355468e-06
0.18647 1.46626173534451e-06
0.186471 -2.09123690761223e-08
0.186472 2.08373195355426e-06
0.186473 2.24474428358249e-07
0.186474 -2.32328456559832e-07
0.186475 2.51761676201709e-07
0.186476 -2.79145775906048e-07
0.186477 3.19443203381091e-07
0.186478 -3.96256484913889e-07
0.186479 1.00346412297291e-06
0.18648 1.61628011116532e-06
0.186481 5.72054821371194e-06
0.186482 2.34426488637489e-06
0.186483 -4.79480795063265e-07
0.186484 1.85669464375934e-07
0.186485 -1.52574490842626e-07
0.186486 9.3973865068022e-07
0.186487 1.35359561562943e-06
0.186488 -1.03850657695596e-06
0.186489 1.23981517047826e-06
0.18649 -1.88581872277153e-06
0.186491 7.14693695102925e-06
0.186492 1.25244393596865e-07
0.186493 6.09634277236843e-06
0.186494 4.18209387891393e-06
0.186495 -1.87012672282752e-06
0.186496 2.65795439819372e-06
0.186497 -8.58381886761663e-07
0.186498 7.05743704185056e-07
0.186499 -5.96406773951172e-07
0.1865 5.1809358753749e-07
0.186501 -4.61612177050248e-07
0.186502 4.22318843346798e-07
0.186503 -3.98940013048872e-07
0.186504 3.93720903704108e-07
0.186505 -4.14851778756147e-07
0.186506 4.85599338864601e-07
0.186507 -6.86535217821756e-07
0.186508 1.54564178226178e-06
0.186509 4.34868846563721e-06
0.18651 -9.9292618462632e-07
0.186511 6.41873263902251e-07
0.186512 -5.39332085452756e-07
0.186513 5.17451289676342e-07
0.186514 -5.40187988628041e-07
0.186515 6.01902462587146e-07
0.186516 -7.15106618596772e-07
0.186517 9.2462834656694e-07
0.186518 -1.39528944461132e-06
0.186519 3.34417031334222e-06
0.18652 5.59500176301661e-06
0.186521 -1.46030410817264e-06
0.186522 1.13971011496692e-06
0.186523 7.54646688222226e-06
0.186524 -9.09352754849153e-07
0.186525 1.64498168312813e-06
0.186526 6.74537516326778e-07
0.186527 3.22469887949453e-07
0.186528 -1.06639660623763e-06
0.186529 1.23922040041307e-05
0.18653 2.457789188489e-06
0.186531 -1.05141901638837e-06
0.186532 6.64922712679072e-07
0.186533 -4.96058631479841e-07
0.186534 5.23990901198772e-07
0.186535 6.5191584104427e-06
0.186536 6.83130828952197e-06
0.186537 -5.15796689370299e-07
0.186538 2.46341583979869e-07
0.186539 -1.27750469721326e-07
0.18654 4.06355859052903e-08
0.186541 4.30604013338937e-08
0.186542 -1.41064368799502e-07
0.186543 2.80914899630181e-07
0.186544 -5.41016710209447e-07
0.186545 1.36323802456232e-06
0.186546 8.05670983528156e-06
0.186547 -1.14920650124169e-06
0.186548 6.32346748450661e-07
0.186549 -4.28817449417936e-07
0.18655 3.08307231610626e-07
0.186551 -2.13061622629229e-07
0.186552 1.04180269702042e-07
0.186553 1.45384785861815e-07
0.186554 2.71487212345357e-06
0.186555 -5.26917029440501e-07
0.186556 3.73624068379402e-07
0.186557 -3.13274260481389e-07
0.186558 2.72651786432733e-07
0.186559 -9.79813980717926e-08
0.18656 3.95636629941878e-07
0.186561 -3.84957769251806e-07
0.186562 4.29716365652287e-07
0.186563 -5.2486852741975e-07
0.186564 7.15295010358675e-07
0.186565 -1.17167961061336e-06
0.186566 3.31577698166949e-06
0.186567 3.25844865013184e-06
0.186568 4.88865275989202e-06
0.186569 7.80695287891405e-06
0.18657 -1.9719327299631e-06
0.186571 1.74614428322851e-06
0.186572 -2.08888285625494e-06
0.186573 4.15582526420835e-06
0.186574 7.99382941065028e-06
0.186575 -1.1773279373419e-06
0.186576 2.57494112717974e-07
0.186577 1.05808063942949e-06
0.186578 1.95591534769056e-06
0.186579 -2.92893762307852e-07
0.18658 6.43199524408063e-07
0.186581 -5.21235668098973e-07
0.186582 4.63839794347371e-07
0.186583 -4.40749001139284e-07
0.186584 4.44960688530082e-07
0.186585 -4.8171290967815e-07
0.186586 5.78469399958312e-07
0.186587 -8.65505957935902e-07
0.186588 4.07947683259558e-06
0.186589 7.82126781246593e-07
0.18659 -2.30676341084349e-07
0.186591 6.93690947067191e-08
0.186592 1.28458703189795e-08
0.186593 -6.80068278267662e-08
0.186594 1.12906222249328e-07
0.186595 -1.55497728850549e-07
0.186596 2.01351048139888e-07
0.186597 -2.56336223007463e-07
0.186598 3.29161418589819e-07
0.186599 -4.3628880503984e-07
0.1866 6.15788462432185e-07
0.186601 -9.68180917479366e-07
0.186602 7.10603658675284e-06
0.186603 4.01913987095646e-06
0.186604 -1.20394125653958e-06
0.186605 6.74045621219015e-06
0.186606 -6.65721309779012e-07
0.186607 5.09466457480188e-07
0.186608 -4.27744032856233e-07
0.186609 3.85774701094088e-07
0.18661 -4.08217805929335e-07
0.186611 1.18225301350889e-06
0.186612 6.72828550817731e-06
0.186613 1.09913079871808e-06
0.186614 -6.53577102895179e-07
0.186615 5.6552793318408e-07
0.186616 -5.58992002710952e-07
0.186617 6.00889385447935e-07
0.186618 -7.00580722923066e-07
0.186619 9.12152641709929e-07
0.18662 -1.46758937552398e-06
0.186621 5.33205088752428e-06
0.186622 2.59988260103859e-06
0.186623 -9.5497958664415e-07
0.186624 5.47159002810516e-07
0.186625 -3.57658463743715e-07
0.186626 2.41858746976365e-07
0.186627 -1.55172058515783e-07
0.186628 7.53444225137894e-08
0.186629 1.88459040780964e-08
0.18663 -1.73704264437062e-07
0.186631 6.61868654629613e-07
0.186632 8.81650342119565e-07
0.186633 5.51653094926578e-06
0.186634 1.08121475974825e-06
0.186635 -7.32195281868598e-07
0.186636 6.93377857454554e-07
0.186637 1.60552755122785e-06
0.186638 3.95683627816619e-07
0.186639 -5.08359795325485e-07
0.18664 6.65337940985339e-07
0.186641 -1.06182805208381e-06
0.186642 4.03872002372033e-06
0.186643 1.63905326331824e-06
0.186644 -5.62534859075821e-07
0.186645 2.26125845502066e-07
0.186646 2.16298904308248e-07
0.186647 1.34944522281138e-06
0.186648 -5.44300666953778e-07
0.186649 2.60918779436201e-06
0.18665 -2.8840587972617e-07
0.186651 2.82519441412195e-07
0.186652 -2.80411371360319e-07
0.186653 2.88190967310241e-07
0.186654 -3.0864900233526e-07
0.186655 3.49060798172592e-07
0.186656 -4.32875943312601e-07
0.186657 6.88431672406212e-07
0.186658 2.7771765222902e-06
0.186659 1.04347648349645e-06
0.18666 -4.4324074834574e-07
0.186661 1.75299468533307e-06
0.186662 4.62454784322699e-07
0.186663 9.59813657427628e-07
0.186664 1.06432957282256e-06
0.186665 -4.85350636096702e-07
0.186666 3.31087289647447e-07
0.186667 -2.55821466499552e-07
0.186668 2.10099631036466e-07
0.186669 -1.78202717650609e-07
0.18667 1.52682387190607e-07
0.186671 -1.28209619616517e-07
0.186672 9.8442972500707e-08
0.186673 -5.11887358206143e-08
0.186674 -4.92351186513442e-08
0.186675 4.0920822694151e-07
0.186676 1.09533154532146e-06
0.186677 2.42884604447451e-06
0.186678 2.24251532775345e-06
0.186679 -2.1501217974933e-06
0.18668 5.74958334933828e-06
0.186681 2.67515224755146e-06
0.186682 -7.92602405554902e-07
0.186683 3.57387009723203e-07
0.186684 -1.59625519666229e-07
0.186685 3.72821953431908e-08
0.186686 6.52461822693221e-08
0.186687 1.35880276446453e-07
0.186688 1.41568439066094e-07
0.186689 -2.23397129169171e-07
0.18669 3.08334964471451e-07
0.186691 -4.13940747135038e-07
0.186692 5.66374381251898e-07
0.186693 -8.45939643029932e-07
0.186694 2.24413679589224e-06
0.186695 -7.87999070578613e-07
0.186696 3.38076175154435e-06
0.186697 5.44881500921514e-06
0.186698 -1.63101396651337e-06
0.186699 9.62304871016939e-07
0.1867 -6.7360085187805e-07
0.186701 5.06958840206416e-07
0.186702 -3.93905981518046e-07
0.186703 3.07462655380444e-07
0.186704 -2.33371591491687e-07
0.186705 1.60515922915282e-07
0.186706 -7.38522767581347e-08
0.186707 -6.40041536663202e-08
0.186708 4.45411110853966e-07
0.186709 6.8405405743696e-06
0.18671 -7.75958162870437e-07
0.186711 4.96057995601128e-07
0.186712 -3.93538654308072e-07
0.186713 3.41500385879725e-07
0.186714 -3.1586816850282e-07
0.186715 4.7859550133827e-07
0.186716 -2.55537564516468e-07
0.186717 2.6267513366663e-07
0.186718 -2.72729423716943e-07
0.186719 2.92424621366248e-07
0.18672 -3.27077579356801e-07
0.186721 3.85962244823398e-07
0.186722 -4.89099944857078e-07
0.186723 6.89823533511543e-07
0.186724 -9.1434182747123e-07
0.186725 3.13587777601499e-06
0.186726 5.89629214899972e-06
0.186727 -1.7081507763054e-06
0.186728 1.11577615401501e-06
0.186729 -9.04860200910376e-07
0.18673 8.26028190272637e-07
0.186731 -8.39245061136588e-07
0.186732 1.44153863385422e-06
0.186733 -5.90761616360067e-07
0.186734 2.31481951861963e-06
0.186735 -1.01400549477732e-06
0.186736 1.42552474775011e-06
0.186737 1.81269354270441e-06
0.186738 3.15804329610737e-06
0.186739 3.35720701788612e-06
0.18674 -6.82038052045431e-07
0.186741 4.1741268233053e-08
0.186742 4.43887270131263e-07
0.186743 -1.24475825633679e-06
0.186744 5.98846776166589e-06
0.186745 3.51954462828583e-06
0.186746 -1.49747140984471e-06
0.186747 9.80657474114749e-07
0.186748 -7.38745313267294e-07
0.186749 5.97312316951323e-07
0.18675 -5.04741723532775e-07
0.186751 4.40218691808805e-07
0.186752 -3.93802192152064e-07
0.186753 3.60184180336911e-07
0.186754 -3.3642802954037e-07
0.186755 3.21367009684682e-07
0.186756 -3.16344957828033e-07
0.186757 3.34683472215987e-07
0.186758 5.07324797982724e-07
0.186759 2.30147365773312e-07
0.18676 -2.54284879391191e-07
0.186761 2.66953885562389e-07
0.186762 -2.7844751208729e-07
0.186763 2.90514966041394e-07
0.186764 -3.03107776607e-07
0.186765 3.15003843129775e-07
0.186766 -3.2314921157777e-07
0.186767 3.19796377445407e-07
0.186768 -2.82580091119786e-07
0.186769 1.26501565423629e-07
0.18677 7.99994471530439e-07
0.186771 6.57996436847594e-06
0.186772 -2.13341591615934e-06
0.186773 6.08485012413995e-06
0.186774 1.5884460482983e-06
0.186775 9.17255563071461e-07
0.186776 -1.46385372258809e-06
0.186777 2.16386063207598e-06
0.186778 -3.63945903095845e-06
0.186779 1.22526739645249e-05
0.18678 5.01971257826746e-06
0.186781 1.44722925512098e-06
0.186782 6.87382345813779e-06
0.186783 -2.10330114200594e-06
0.186784 3.48782985814344e-06
0.186785 -1.50706390846001e-06
0.186786 8.48835738135966e-06
0.186787 -1.26119964808064e-06
0.186788 9.60073783389917e-07
0.186789 -7.33709656817579e-07
0.18679 4.29189631499086e-07
0.186791 6.6096144360387e-07
0.186792 7.96105720096423e-06
0.186793 4.54298056410855e-06
0.186794 8.35295485664543e-08
0.186795 -3.99613258140758e-07
0.186796 4.90934021159821e-07
0.186797 -5.42152594338168e-07
0.186798 5.94716665526488e-07
0.186799 -6.72069463926041e-07
0.1868 8.11319080903724e-07
0.186801 -1.1429540323177e-06
0.186802 3.84192200832743e-06
0.186803 9.04939978607714e-08
0.186804 1.24839576200089e-06
0.186805 3.4481045988138e-06
0.186806 5.27289298016424e-06
0.186807 1.79625127551679e-06
0.186808 -9.49692890708389e-07
0.186809 6.79320224776424e-07
0.18681 -5.45001243882436e-07
0.186811 4.66796579404695e-07
0.186812 -4.18296240232908e-07
0.186813 3.88398085322213e-07
0.186814 -3.72048451485265e-07
0.186815 3.67309008404412e-07
0.186816 -3.74514071124737e-07
0.186817 3.9676550686503e-07
0.186818 -4.42472441294356e-07
0.186819 5.34466047670196e-07
0.18682 -7.53481138608982e-07
0.186821 1.70020747975042e-06
0.186822 2.41498879004231e-06
0.186823 -5.41767090575835e-07
0.186824 2.40363231173161e-07
0.186825 -1.04404833315575e-07
0.186826 -9.83794632241935e-10
0.186827 2.61444638702352e-07
0.186828 2.57603119409232e-07
0.186829 -7.52225080595603e-08
0.18683 1.64690663967748e-08
0.186831 2.23411719608101e-08
0.186832 -5.51334124277592e-08
0.186833 8.65577004601535e-08
0.186834 -1.19111711937931e-07
0.186835 1.54889064713857e-07
0.186836 -1.96271399755227e-07
0.186837 2.46699478398587e-07
0.186838 -3.11863292774021e-07
0.186839 4.02483584466126e-07
0.18684 -5.42229959615539e-07
0.186841 7.96383032025682e-07
0.186842 -1.4362055536129e-06
0.186843 6.83804419822816e-06
0.186844 2.4394928139666e-06
0.186845 -1.00302514899237e-06
0.186846 6.10399034288391e-07
0.186847 -4.22326777817411e-07
0.186848 3.09196407216418e-07
0.186849 -2.31998082392148e-07
0.18685 1.75243709433248e-07
0.186851 -1.32176198242224e-07
0.186852 1.007152030837e-07
0.186853 -8.36858377040662e-08
0.186854 9.54212130098988e-08
0.186855 -2.0190863523678e-07
0.186856 1.22137396052753e-06
0.186857 1.30433127311224e-06
0.186858 -9.00998964737783e-07
0.186859 1.06351780023596e-06
0.18686 -1.52631607662674e-06
0.186861 4.72910408123163e-06
0.186862 1.72295848491463e-06
0.186863 1.28655763485911e-06
0.186864 4.38999157906965e-06
0.186865 -1.6039463008863e-06
0.186866 1.10700742637682e-06
0.186867 -9.07296146991265e-07
0.186868 8.23131358383759e-07
0.186869 -8.17561752008208e-07
0.18687 9.10057865116678e-07
0.186871 -1.25748426749939e-06
0.186872 6.06532496815981e-06
0.186873 2.45856631203177e-07
0.186874 1.09313097683775e-06
0.186875 6.73633472501869e-06
0.186876 -1.22532661972894e-06
0.186877 6.67434518699088e-07
0.186878 6.713366999179e-08
0.186879 3.56304222646713e-06
0.18688 -3.21927409495166e-08
0.186881 2.84358780646808e-06
0.186882 3.49244130848815e-06
0.186883 -7.85584948051909e-07
0.186884 3.24819041800874e-07
0.186885 -1.26251689959765e-07
0.186886 5.32598180363879e-09
0.186887 8.85488243673831e-08
0.186888 -1.80407239213486e-07
0.186889 2.98857254243096e-07
0.18689 -5.3026309069757e-07
0.186891 1.79559766948818e-06
0.186892 1.22081001205828e-06
0.186893 -5.65334895758e-07
0.186894 8.77205631980596e-07
0.186895 5.75093408809077e-06
0.186896 -1.16354395722073e-06
0.186897 9.7456502067455e-07
0.186898 -1.0457190888154e-06
0.186899 1.27948501813405e-06
0.1869 -1.84291900017295e-06
0.186901 5.54988801814221e-06
0.186902 -4.9877154963041e-07
0.186903 1.14692898226745e-05
0.186904 2.69236058214556e-06
0.186905 9.00543348698619e-07
0.186906 9.59941959146258e-06
0.186907 2.45876666303973e-06
0.186908 1.71861670577219e-06
0.186909 -1.27714217200276e-06
0.18691 1.05844587382872e-06
0.186911 -9.28616016128704e-07
0.186912 8.48595772530414e-07
0.186913 -8.02870768986199e-07
0.186914 7.85640051501e-07
0.186915 -7.97460454195942e-07
0.186916 8.46055892796358e-07
0.186917 -9.52955951859696e-07
0.186918 1.17981366314978e-06
0.186919 -1.76984979688727e-06
0.18692 5.47275510546131e-06
0.186921 2.99949802465678e-06
0.186922 -9.39826489821144e-07
0.186923 4.50613080178854e-07
0.186924 -2.16873544110802e-07
0.186925 5.84591781399837e-08
0.186926 9.50136317824628e-08
0.186927 -3.60010037346457e-07
0.186928 5.87576755363892e-06
0.186929 4.65490692876923e-07
0.18693 -1.55501311993892e-07
0.186931 2.47297779872782e-08
0.186932 1.20650856487641e-07
0.186933 -2.10110861948633e-07
0.186934 3.64659331356015e-07
0.186935 -6.662612379879e-07
0.186936 1.86562125643028e-06
0.186937 2.64574393709033e-06
0.186938 -6.67853048880843e-07
0.186939 2.65054730638301e-07
0.18694 8.20402054775984e-09
0.186941 -4.49530513183756e-07
0.186942 7.45444407112226e-06
0.186943 1.1655954119098e-06
0.186944 -6.38313324400703e-07
0.186945 4.72970574340624e-07
0.186946 -4.06724732894589e-07
0.186947 4.12915586547777e-07
0.186948 -5.73000486826385e-07
0.186949 2.26672180417797e-06
0.18695 1.21513723159678e-06
0.186951 -7.16030558181446e-07
0.186952 7.65666266547027e-07
0.186953 -1.14351571162011e-06
0.186954 3.02180413235371e-06
0.186955 4.38607195555123e-06
0.186956 -1.03460373604139e-06
0.186957 5.05252911302318e-06
0.186958 -1.71307789217067e-06
0.186959 2.70830225927063e-06
0.18696 2.85092222320083e-06
0.186961 -5.69362183334767e-07
0.186962 2.45249272604537e-07
0.186963 -1.3338001066902e-07
0.186964 8.38237868964404e-08
0.186965 -5.97619683467494e-08
0.186966 4.83099304896748e-08
0.186967 -4.41149350393887e-08
0.186968 4.48762548998728e-08
0.186969 -4.99434866189833e-08
0.18697 6.00833212133288e-08
0.186971 -7.84604059439256e-08
0.186972 1.15586793837063e-07
0.186973 -2.2334181005948e-07
0.186974 7.40210263437266e-06
0.186975 2.38041581800915e-07
0.186976 -1.12718501115106e-07
0.186977 7.19316236774175e-08
0.186978 -5.1565226356261e-08
0.186979 3.94110501381407e-08
0.18698 -3.15743027534843e-08
0.186981 2.65468572905556e-08
0.186982 -2.37963243313717e-08
0.186983 2.33008756287552e-08
0.186984 -2.56305452517383e-08
0.186985 3.23880065751246e-08
0.186986 -4.72683059382709e-08
0.186987 7.98341391713531e-08
0.186988 -1.62534073019707e-07
0.186989 5.07757146737451e-07
0.18699 1.86955993761878e-06
0.186991 -5.25677298242501e-07
0.186992 3.97281695987904e-07
0.186993 -3.77706516247718e-07
0.186994 4.06028588148756e-07
0.186995 -4.83471888601391e-07
0.186996 6.53671733513759e-07
0.186997 -1.12594951793302e-06
0.186998 6.01389926700814e-06
0.186999 1.62049640947836e-06
0.187 -6.82779927457568e-07
0.187001 4.21229924780688e-07
0.187002 -2.98421126889472e-07
0.187003 2.27004253728783e-07
0.187004 -1.8017272764552e-07
0.187005 1.46974817517991e-07
0.187006 -1.22080136589947e-07
0.187007 1.02568304809658e-07
0.187008 -8.66842326234214e-08
0.187009 7.32858406159242e-08
0.18701 -6.15568182173531e-08
0.187011 5.08231941868315e-08
0.187012 -4.05465646455031e-08
0.187013 3.01406364180215e-08
0.187014 -1.87776954464444e-08
0.187015 5.31391735524358e-09
0.187016 1.20698642346028e-08
0.187017 -3.65686301591755e-08
0.187018 7.44574926024365e-08
0.187019 -1.39968368492007e-07
0.18702 2.73135788811098e-07
0.187021 -6.43254420476606e-07
0.187022 4.39479373676839e-06
0.187023 4.31553617557464e-06
0.187024 -1.15703624392648e-06
0.187025 9.6194371350393e-07
0.187026 -9.91035958442104e-07
0.187027 1.23203996982367e-06
0.187028 -1.20774115998727e-06
0.187029 4.5356082770105e-06
0.18703 3.74582092948886e-06
0.187031 -1.20885594743716e-06
0.187032 6.91878951081826e-07
0.187033 -4.99842611902638e-07
0.187034 5.35342284232993e-07
0.187035 1.4011535412945e-06
0.187036 -2.90589905531793e-07
0.187037 4.55550921167774e-07
0.187038 1.55863660928624e-06
0.187039 -1.31463716361867e-07
0.18704 -4.16061856989494e-08
0.187041 1.6851164821008e-07
0.187042 -3.4629916397365e-07
0.187043 8.62937786804903e-07
0.187044 3.04958428341733e-06
0.187045 -5.25466827175548e-07
0.187046 4.19281009767918e-07
0.187047 3.58720369847903e-07
0.187048 -2.31199511647775e-07
0.187049 2.94241021109544e-07
0.18705 -3.33855709665066e-07
0.187051 7.35131270450579e-06
0.187052 1.14970133122102e-05
0.187053 2.48091979434223e-09
0.187054 -8.99834059814449e-08
0.187055 2.35902942446093e-07
0.187056 -4.10061769038815e-07
0.187057 7.50960663547152e-07
0.187058 1.17141202527012e-06
0.187059 5.24096841859373e-07
0.18706 -1.27070660729469e-06
0.187061 6.35724626424378e-06
0.187062 2.18290619989204e-06
0.187063 -7.92452685176817e-07
0.187064 3.61510626537606e-07
0.187065 -3.97009936740424e-08
0.187066 -1.2279326991814e-07
0.187067 4.90198794738859e-07
0.187068 5.64128807830176e-06
0.187069 2.05075911752449e-07
0.18707 -9.14886422117814e-07
0.187071 3.0793654476473e-06
0.187072 6.9346944239669e-06
0.187073 -2.01247756551467e-06
0.187074 1.3146917618468e-06
0.187075 -1.1321879235776e-06
0.187076 1.89719225178835e-06
0.187077 8.14111749241595e-08
0.187078 2.02086887253093e-07
0.187079 -2.31466140017138e-07
0.18708 2.24301540325322e-07
0.187081 -2.08802125555646e-07
0.187082 1.92002165058822e-07
0.187083 -1.76114749767995e-07
0.187084 1.61874771283644e-07
0.187085 -1.49530076154669e-07
0.187086 1.39210956933863e-07
0.187087 -1.31086484575568e-07
0.187088 1.25574128839757e-07
0.187089 -1.24044509785058e-07
0.18709 1.34171154707882e-07
0.187091 1.14658369836973e-07
0.187092 8.26864637910119e-08
0.187093 -9.43920019147531e-08
0.187094 1.01957360060116e-07
0.187095 -1.10750119829302e-07
0.187096 1.22809212534417e-07
0.187097 -1.40313284504405e-07
0.187098 1.67018226073647e-07
0.187099 -2.11250775909974e-07
0.1871 2.96968880320037e-07
0.187101 -5.34124477061768e-07
0.187102 5.08350194471132e-06
0.187103 5.73619561902034e-07
0.187104 -2.39123465054125e-07
0.187105 1.31507836740396e-07
0.187106 -7.44958889152464e-08
0.187107 3.5792358134253e-08
0.187108 -4.6120821041976e-09
0.187109 -2.42255256847727e-08
0.18711 5.42845156349363e-08
0.187111 -8.93900924067883e-08
0.187112 1.35569124923543e-07
0.187113 -2.0548760735913e-07
0.187114 3.33739275204252e-07
0.187115 -6.5731063444701e-07
0.187116 2.49611945880951e-06
0.187117 1.12110220017419e-05
0.187118 3.59441173942035e-07
0.187119 6.87138050118389e-08
0.18712 -1.05805416542139e-07
0.187121 1.03206067097909e-07
0.187122 -9.45296811056699e-08
0.187123 8.57626256820122e-08
0.187124 -7.81316543728541e-08
0.187125 7.17861065248622e-08
0.187126 -6.66069436806814e-08
0.187127 6.23720551423838e-08
0.187128 -5.88354978283614e-08
0.187129 5.57600168359858e-08
0.18713 -5.28434403500758e-08
0.187131 4.96375190151826e-08
0.187132 -4.53722024202883e-08
0.187133 3.85116657371492e-08
0.187134 -2.53964548500499e-08
0.187135 -5.34277770359553e-09
0.187136 1.14511430367034e-07
0.187137 3.48214816764248e-06
0.187138 -3.28165003240804e-07
0.187139 2.47355109094779e-07
0.18714 -2.31532646629908e-07
0.187141 2.3619514687733e-07
0.187142 -2.53354299803141e-07
0.187143 2.82284121554295e-07
0.187144 -3.25992195905234e-07
0.187145 3.92179101321008e-07
0.187146 -4.98232515421635e-07
0.187147 6.89038557940103e-07
0.187148 -1.12191967692952e-06
0.187149 2.99093880455207e-06
0.18715 4.72115902903009e-06
0.187151 -1.34630306918752e-06
0.187152 8.00163846635355e-07
0.187153 -5.79743255853209e-07
0.187154 4.63218829220385e-07
0.187155 -3.93545667711307e-07
0.187156 3.49571628382868e-07
0.187157 -3.21921875260384e-07
0.187158 3.06042679385196e-07
0.187159 -2.99770907069394e-07
0.18716 3.02617148102466e-07
0.187161 -3.15626532596653e-07
0.187162 3.4205818228322e-07
0.187163 -3.896659842892e-07
0.187164 4.78268281313357e-07
0.187165 -6.73169345498186e-07
0.187166 1.37698063748573e-06
0.187167 4.33852063521614e-06
0.187168 -6.69954003146623e-07
0.187169 3.05833314209759e-07
0.18717 -1.63308211869377e-07
0.187171 8.33654317580226e-08
0.187172 -2.85826878599486e-08
0.187173 -1.47616229877022e-08
0.187174 5.33070467468372e-08
0.187175 -9.12444622888023e-08
0.187176 1.32204728149605e-07
0.187177 -1.80620702085902e-07
0.187178 2.43743810634658e-07
0.187179 -3.36734537220586e-07
0.18718 5.01145322971724e-07
0.187181 -9.14993576921354e-07
0.187182 5.25855367636769e-06
0.187183 1.25508937506597e-06
0.187184 -4.94599112930981e-07
0.187185 2.58548601816904e-07
0.187186 -1.26824003775458e-07
0.187187 2.61183716553285e-08
0.187188 7.26772469960647e-08
0.187189 -1.95086035880447e-07
0.18719 3.89616978983493e-07
0.187191 -8.24117766763565e-07
0.187192 3.0141927744322e-06
0.187193 3.70988737673851e-06
0.187194 -1.66130713867424e-06
0.187195 4.84165720539289e-06
0.187196 9.43297155651407e-07
0.187197 -5.66785100866133e-08
0.187198 -6.88338593555063e-08
0.187199 1.04098904274967e-07
0.1872 -1.1716010307729e-07
0.187201 1.25540826079656e-07
0.187202 -1.3788254767543e-07
0.187203 1.66256230550299e-07
0.187204 -2.57744442862464e-07
0.187205 2.16210226334219e-06
0.187206 2.24794655488178e-07
0.187207 -9.26654921179294e-08
0.187208 5.61005423114377e-08
0.187209 -4.11170530654719e-08
0.18721 3.44666721472587e-08
0.187211 -3.21866125719141e-08
0.187212 3.3235688167581e-08
0.187213 -3.89662707208148e-08
0.187214 6.03235490058999e-08
0.187215 2.60387933160095e-06
0.187216 -2.14830430636012e-08
0.187217 1.62789120515215e-09
0.187218 6.67910180043808e-09
0.187219 -1.30846137662251e-08
0.18722 2.02388061645811e-08
0.187221 -3.00616585441044e-08
0.187222 4.51464603842886e-08
0.187223 -7.0314837224883e-08
0.187224 1.16111229497573e-07
0.187225 -2.12110689233089e-07
0.187226 5.015152099943e-07
0.187227 1.09310813922055e-06
0.187228 6.63910049360764e-06
0.187229 1.37443047662781e-06
0.18723 -9.45324083599151e-07
0.187231 9.07011500606236e-07
0.187232 -1.06052539759373e-06
0.187233 1.67476837455899e-06
0.187234 6.03112207938653e-06
0.187235 1.3908207177615e-06
0.187236 3.13543804184635e-06
0.187237 -9.18315880952272e-07
0.187238 3.45639501806005e-07
0.187239 2.60357566447251e-06
0.18724 7.00397610613753e-06
0.187241 2.81277235643433e-06
0.187242 -1.26692631998072e-06
0.187243 1.5837157737853e-06
0.187244 2.0231438566702e-06
0.187245 1.49383515457983e-07
0.187246 -9.50533844396514e-07
0.187247 6.44144570977527e-06
0.187248 2.59986593948399e-06
0.187249 -1.31132040750325e-06
0.18725 9.78633376461485e-07
0.187251 -8.49309271166864e-07
0.187252 8.09292902886218e-07
0.187253 -8.34733639502609e-07
0.187254 9.43229054453315e-07
0.187255 -1.2408137615635e-06
0.187256 2.5943647166425e-06
0.187257 2.6711271415758e-06
0.187258 -3.93433070592048e-07
0.187259 -6.41127327105426e-08
0.18726 3.77225128148861e-07
0.187261 6.00728720939362e-08
0.187262 1.98402390299142e-06
0.187263 6.38789330875367e-06
0.187264 -1.30640071610035e-06
0.187265 7.21025920384731e-07
0.187266 -4.84128217503903e-07
0.187267 3.5009354829383e-07
0.187268 -2.59729456261072e-07
0.187269 1.92861609751309e-07
0.18727 -1.57202743738858e-07
0.187271 5.51295771354283e-07
0.187272 5.3655538538544e-06
0.187273 7.93423973210959e-06
0.187274 7.60545347460062e-07
0.187275 -1.77639494455645e-07
0.187276 1.0363232684837e-07
0.187277 -1.04497120459701e-07
0.187278 1.32209929031528e-07
0.187279 -1.80811720571327e-07
0.18728 2.60949252923315e-07
0.187281 -4.16927090443872e-07
0.187282 9.06599855972132e-07
0.187283 5.31206326582786e-06
0.187284 -5.88441914680314e-07
0.187285 2.49150298000705e-07
0.187286 -8.49256495941625e-08
0.187287 -1.01991044964442e-07
0.187288 3.31687864019695e-06
0.187289 3.50288603730313e-07
0.18729 -1.66822590947754e-07
0.187291 9.02770413989856e-08
0.187292 -3.82280744608766e-08
0.187293 -6.4847410396447e-09
0.187294 5.15764003202969e-08
0.187295 -1.03585447997964e-07
0.187296 1.71712077603525e-07
0.187297 -2.73921526320796e-07
0.187298 4.5515467953418e-07
0.187299 -8.73266793874365e-07
0.1873 2.73636770958087e-06
0.187301 5.14459263914169e-06
0.187302 -1.80909117879364e-06
0.187303 1.42182295087154e-06
0.187304 -1.59277323572188e-06
0.187305 3.38646044654831e-06
0.187306 2.95352085961899e-06
0.187307 -7.39328930644783e-07
0.187308 3.47482433177018e-07
0.187309 -1.92810927107176e-07
0.18731 1.12047257455191e-07
0.187311 -6.2311939245221e-08
0.187312 2.75983046684975e-08
0.187313 -6.35349174718822e-10
0.187314 -2.25048880124609e-08
0.187315 4.44179216307889e-08
0.187316 -6.72599066654959e-08
0.187317 9.35165069217654e-08
0.187318 -1.27185349428745e-07
0.187319 1.77372193639654e-07
0.18732 -2.74713826357066e-07
0.187321 6.49089723335367e-07
0.187322 8.16324298598387e-07
0.187323 -1.49009183007705e-07
0.187324 2.240911214604e-08
0.187325 4.60055250258053e-08
0.187326 -1.01860073526313e-07
0.187327 1.63502712343005e-07
0.187328 -2.61085478027824e-07
0.187329 6.17785222343982e-07
0.18733 4.27550435134032e-07
0.187331 -1.04437025623834e-08
0.187332 -9.1775261360635e-08
0.187333 1.483489812379e-07
0.187334 -1.73966643327762e-07
0.187335 1.05828234305934e-07
0.187336 1.05504509264483e-06
0.187337 2.17940322302794e-06
0.187338 -2.30160897168842e-06
0.187339 5.32998922985643e-06
0.18734 8.99643065087771e-06
0.187341 -2.7104404994948e-06
0.187342 6.21154120839504e-06
0.187343 2.27679922216135e-08
0.187344 1.08447197851967e-07
0.187345 -1.87156010278196e-08
0.187346 -1.84963321300191e-07
0.187347 1.61646221930515e-06
0.187348 6.73573609670339e-07
0.187349 -2.64151138537783e-07
0.18735 1.09527185046648e-07
0.187351 6.87241877106442e-09
0.187352 -1.31781179271085e-07
0.187353 3.12054382761729e-07
0.187354 -6.88580273966602e-07
0.187355 2.50883392519634e-06
0.187356 2.99278595583395e-06
0.187357 -1.28119667697783e-06
0.187358 1.74334511477114e-06
0.187359 2.93006212454992e-07
0.18736 3.22948074194752e-08
0.187361 -6.13129649126236e-08
0.187362 5.08298180475936e-08
0.187363 -3.0165217863677e-08
0.187364 5.69267631768362e-09
0.187365 2.13418126397352e-08
0.187366 -5.16272685409861e-08
0.187367 8.75322683948162e-08
0.187368 -1.34887450234874e-07
0.187369 2.11650679841103e-07
0.18737 -4.11371715131657e-07
0.187371 6.26895798485769e-06
0.187372 6.1614933720017e-06
0.187373 2.25411154834163e-06
0.187374 -1.93708669462099e-06
0.187375 5.71794636949416e-06
0.187376 3.810282533415e-06
0.187377 -1.45546134024273e-06
0.187378 9.45692524670774e-07
0.187379 -7.39871595240991e-07
0.18738 6.44549507885004e-07
0.187381 -6.1060855400535e-07
0.187382 6.30927628223914e-07
0.187383 -7.447468572835e-07
0.187384 2.79958301503128e-06
0.187385 -8.90271275659095e-07
0.187386 2.96741545720433e-06
0.187387 2.58547661857089e-06
0.187388 -8.91011643236957e-07
0.187389 5.47825232286778e-07
0.18739 -4.08725776234666e-07
0.187391 3.39192340645768e-07
0.187392 -3.02005221298601e-07
0.187393 2.82866473695431e-07
0.187394 -2.75243485381914e-07
0.187395 2.7587647205127e-07
0.187396 -2.83262221323257e-07
0.187397 2.96881398708063e-07
0.187398 -3.16879211946656e-07
0.187399 3.44385782747549e-07
0.1874 -3.82903014381727e-07
0.187401 4.48587731479989e-07
0.187402 3.77180889247025e-07
0.187403 4.53755187355882e-07
0.187404 -5.57182392683235e-07
0.187405 6.76763798238393e-07
0.187406 -8.4755365739068e-07
0.187407 1.13231575129998e-06
0.187408 -1.74609110552089e-06
0.187409 4.53215920710943e-06
0.18741 3.73792286418073e-06
0.187411 -4.01679477184721e-07
0.187412 2.14641858245047e-07
0.187413 1.99731623111377e-06
0.187414 6.15205992758506e-06
0.187415 -1.49156988580302e-06
0.187416 9.41499834636545e-07
0.187417 -6.81334478288477e-07
0.187418 5.21729505469526e-07
0.187419 -4.09527065558109e-07
0.18742 3.24315161894646e-07
0.187421 -2.58805574878271e-07
0.187422 2.38144139187502e-07
0.187423 -6.95303878085027e-08
0.187424 4.53669597714252e-08
0.187425 1.87909405408099e-09
0.187426 -5.37056726222261e-08
0.187427 1.09525197397994e-07
0.187428 -1.71059336999353e-07
0.187429 2.41652882261228e-07
0.18743 -3.27108421574458e-07
0.187431 4.38424549475671e-07
0.187432 -5.99730410926856e-07
0.187433 8.77392737197395e-07
0.187434 -1.54865587667666e-06
0.187435 7.31540573574885e-06
0.187436 2.18994459542743e-06
0.187437 -7.71909095446887e-07
0.187438 3.09649975141621e-07
0.187439 6.74527939008497e-06
0.18744 1.56773244307694e-07
0.187441 2.75824531598304e-08
0.187442 -1.68039393180898e-07
0.187443 3.1535858484615e-07
0.187444 -5.30509387516389e-07
0.187445 4.70399709295992e-06
0.187446 -4.79363659840728e-07
0.187447 8.95576369998662e-07
0.187448 -1.55919086241995e-06
0.187449 4.25673459271845e-06
0.18745 2.47808295351283e-06
0.187451 4.50547916331611e-06
0.187452 3.02611307619833e-06
0.187453 -1.47251502087044e-06
0.187454 9.83135248144521e-07
0.187455 -7.2090791911802e-07
0.187456 5.44686014773854e-07
0.187457 -4.05016941262799e-07
0.187458 2.73108699519969e-07
0.187459 -1.15603932832911e-07
0.18746 -1.51308716137368e-07
0.187461 1.02573620555261e-06
0.187462 5.44594584444638e-06
0.187463 -1.46267005775534e-06
0.187464 1.12081486823363e-06
0.187465 -1.17279753991207e-06
0.187466 2.27482780615956e-06
0.187467 1.0971938143496e-06
0.187468 -1.30157010838199e-07
0.187469 -2.45136533548148e-08
0.18747 6.86205277602686e-07
0.187471 -2.6293562049707e-07
0.187472 2.72563021977376e-07
0.187473 -2.94467003872873e-07
0.187474 3.21620113673669e-07
0.187475 -3.54548183570114e-07
0.187476 3.95158011302832e-07
0.187477 -4.46462239547385e-07
0.187478 5.13282918921115e-07
0.187479 -6.037317527375e-07
0.18748 7.32827174086436e-07
0.187481 -9.32292547584397e-07
0.187482 1.28427089427449e-06
0.187483 -2.10013565413576e-06
0.187484 7.26868197217559e-06
0.187485 1.86784343602223e-06
0.187486 5.57533113234643e-06
0.187487 3.16157116518876e-06
0.187488 -1.63014968177215e-06
0.187489 1.15040844038221e-06
0.18749 -9.07136561516382e-07
0.187491 7.59816116730503e-07
0.187492 -6.62426668153291e-07
0.187493 5.95184030072225e-07
0.187494 -5.48166555889787e-07
0.187495 5.15992374037329e-07
0.187496 -4.95684098386657e-07
0.187497 4.85736611055236e-07
0.187498 -4.8571753425451e-07
0.187499 4.96181308312555e-07
0.1875 -5.18853343516343e-07
0.187501 5.57193365372299e-07
0.187502 -6.17752190297258e-07
0.187503 7.13262812299654e-07
0.187504 -8.71162425335068e-07
0.187505 1.16208033060956e-06
0.187506 -1.83810937607709e-06
0.187507 5.01879710979943e-06
0.187508 6.6016714222786e-06
0.187509 -1.87028401093518e-06
0.18751 1.07161584784606e-06
0.187511 -7.41342314093284e-07
0.187512 5.60638134053587e-07
0.187513 -4.46263806607766e-07
0.187514 3.66893156715946e-07
0.187515 -3.08110416321875e-07
0.187516 2.62363367131216e-07
0.187517 -2.25317815757017e-07
0.187518 1.94311651451588e-07
0.187519 -1.67621221987835e-07
0.18752 1.4400793300314e-07
0.187521 -1.22575456512428e-07
0.187522 1.02724863068787e-07
0.187523 -8.40091667908708e-08
0.187524 6.60809587966383e-08
0.187525 -4.87546213422431e-08
0.187526 3.18963729179652e-08
0.187527 -1.53899533182086e-08
0.187528 -8.44039264313589e-10
0.187529 1.68949525001408e-08
0.18753 -3.27428189542081e-08
0.187531 4.81077726968656e-08
0.187532 -6.19521235686626e-08
0.187533 7.03340312128291e-08
0.187534 -4.97328170474587e-08
0.187535 1.00517940858209e-06
0.187536 -2.71121422448453e-07
0.187537 2.78349067065092e-07
0.187538 -3.19574116133902e-07
0.187539 3.86775250413736e-07
0.18754 -4.94287282205569e-07
0.187541 6.88819417217604e-07
0.187542 -1.15850659369417e-06
0.187543 4.19694751042366e-06
0.187544 2.21390945882803e-06
0.187545 -7.92894580007572e-07
0.187546 4.37915240880273e-07
0.187547 -2.68771802406963e-07
0.187548 1.63792039337612e-07
0.187549 -8.71020171478128e-08
0.18755 2.39164949144782e-08
0.187551 3.36018150760905e-08
0.187552 -9.0840985362809e-08
0.187553 1.52835689190535e-07
0.187554 -2.26003501878364e-07
0.187555 3.20919971465326e-07
0.187556 -4.59167610039768e-07
0.187557 6.96424989090595e-07
0.187558 -1.24045146614109e-06
0.187559 4.13222019210563e-06
0.18756 3.50834026848005e-06
0.187561 -1.25476978020287e-06
0.187562 7.55544839154383e-07
0.187563 -4.15284526089525e-07
0.187564 6.40789347730144e-06
0.187565 -2.16747070256504e-07
0.187566 2.19777279306707e-07
0.187567 -1.88393495623822e-07
0.187568 1.55683855034139e-07
0.187569 -1.24672855598488e-07
0.18757 9.46467657078597e-08
0.187571 -6.37828454072709e-08
0.187572 2.89931984136546e-08
0.187573 1.63440374141327e-08
0.187574 -9.179899124053e-08
0.187575 3.01235858188517e-07
0.187576 4.4767818015269e-06
0.187577 -3.70005531480606e-07
0.187578 2.07811211012783e-07
0.187579 -1.44729397642989e-07
0.18758 1.08269544241428e-07
0.187581 -8.28999893376803e-08
0.187582 6.32491974312972e-08
0.187583 -4.69391291488922e-08
0.187584 3.26795716774675e-08
0.187585 -1.97003560507557e-08
0.187586 7.52976588199677e-09
0.187587 4.16608529229258e-09
0.187588 -1.56347190178465e-08
0.187589 2.70800118520625e-08
0.18759 -3.86727973162509e-08
0.187591 5.05749511292104e-08
0.187592 -6.29508881668482e-08
0.187593 7.59781654238252e-08
0.187594 -8.9858848018135e-08
0.187595 1.0483329314384e-07
0.187596 -1.21198443330538e-07
0.187597 1.39333722086487e-07
0.187598 -1.59826528917638e-07
0.187599 1.83453606527038e-07
0.1876 -2.11289032323105e-07
0.187601 2.4474921669172e-07
0.187602 -2.85879497892079e-07
0.187603 3.38134246425747e-07
0.187604 -4.07492939411082e-07
0.187605 5.05264182830089e-07
0.187606 -6.55787301337501e-07
0.187607 9.22850433311117e-07
0.187608 -1.54401664412129e-06
0.187609 4.79238500119691e-06
0.18761 4.14931405900466e-06
0.187611 -1.39759005461034e-06
0.187612 8.14340404759611e-07
0.187613 -5.55763315802706e-07
0.187614 4.06316516698863e-07
0.187615 -3.06180476406632e-07
0.187616 2.32006181923879e-07
0.187617 -1.72603978517479e-07
0.187618 1.21704730843728e-07
0.187619 -7.51680834765072e-08
0.18762 2.9610800487976e-08
0.187621 1.86313941593607e-08
0.187622 -7.50034846087618e-08
0.187623 1.50421892255942e-07
0.187624 -2.75368795201978e-07
0.187625 5.9979683931784e-07
0.187626 7.43850917637804e-06
0.187627 1.37242945604175e-06
0.187628 4.94161923044297e-07
0.187629 -2.33391685039859e-07
0.18763 1.1693262962637e-07
0.187631 -3.31065824470929e-08
0.187632 -4.57469495861712e-08
0.187633 1.37106560447587e-07
0.187634 -2.65118543501198e-07
0.187635 4.85463568653637e-07
0.187636 -9.92973293333534e-07
0.187637 3.30955851975022e-06
0.187638 5.95130845051477e-06
0.187639 -4.26714298521956e-07
0.18764 6.85743575143694e-06
0.187641 3.99127790160924e-06
0.187642 -8.21931718067653e-07
0.187643 2.93090563622568e-07
0.187644 -4.9065214212387e-08
0.187645 5.37612862912681e-06
0.187646 5.32178874139628e-08
0.187647 -4.20819478840433e-07
0.187648 3.66132690969699e-06
0.187649 1.64296408789147e-06
0.18765 -1.03428918009066e-06
0.187651 1.01018403746429e-06
0.187652 -1.31204525923913e-06
0.187653 3.15945140659296e-06
0.187654 2.77556310730297e-06
0.187655 -7.29714705270084e-07
0.187656 3.29430209363875e-07
0.187657 -1.48548498641865e-07
0.187658 3.03643877926242e-08
0.187659 7.84132702515496e-08
0.18766 -2.4749397192517e-07
0.187661 1.61269662080549e-06
0.187662 3.62098135976849e-07
0.187663 -1.1585616791985e-07
0.187664 6.09482455269569e-08
0.187665 -1.82380735435585e-07
0.187666 3.34423708200713e-06
0.187667 4.13550276407856e-06
0.187668 3.3027962070065e-06
0.187669 -7.00928623636807e-07
0.18767 2.71926723049009e-07
0.187671 -7.63304436008019e-08
0.187672 -6.32086448119906e-08
0.187673 2.04552376768719e-07
0.187674 -4.12510570269067e-07
0.187675 9.90057515139464e-07
0.187676 4.29692442659596e-06
0.187677 6.04431211274006e-06
0.187678 -8.26965909217264e-07
0.187679 5.91735094524412e-06
0.18768 1.48793681727473e-06
0.187681 -6.81637971605619e-07
0.187682 4.26734130298969e-07
0.187683 -2.89495366400584e-07
0.187684 1.95785453458473e-07
0.187685 -1.21360796180872e-07
0.187686 5.4718480392359e-08
0.187687 1.22293877377934e-08
0.187688 -8.88829860723067e-08
0.187689 1.93349125211257e-07
0.18769 -3.81544426984817e-07
0.187691 1.01543778879383e-06
0.187692 2.66219576148697e-06
0.187693 -5.58978811680233e-07
0.187694 2.7888199532109e-07
0.187695 -1.53943332579603e-07
0.187696 7.48694523368587e-08
0.187697 -1.48509187495323e-08
0.187698 -3.61586501392047e-08
0.187699 8.31287292159525e-08
0.1877 -1.29138874449626e-07
0.187701 1.76612955868965e-07
0.187702 -2.27965655432279e-07
0.187703 2.86022049444373e-07
0.187704 -3.53690817371425e-07
0.187705 4.86661034570685e-07
0.187706 -5.75027661824294e-07
0.187707 7.56839608076498e-07
0.187708 -1.08108844307804e-06
0.187709 1.91314143099146e-06
0.18771 5.43228963056423e-06
0.187711 5.68943355799199e-06
0.187712 3.86317961945916e-06
0.187713 -1.6666814152412e-06
0.187714 1.08636308960977e-06
0.187715 -8.08757705690921e-07
0.187716 6.33031324382847e-07
0.187717 -1.76035598576256e-07
0.187718 5.47953779258607e-07
0.187719 -4.72029992764389e-07
0.18772 4.27541490541116e-07
0.187721 -3.96889590672235e-07
0.187722 3.75026194186069e-07
0.187723 -3.59031671073577e-07
0.187724 3.46255551526255e-07
0.187725 -3.32859010550785e-07
0.187726 3.10605163195625e-07
0.187727 -2.54941056901583e-07
0.187728 4.96035433553107e-08
0.187729 3.85453709309659e-06
0.18773 1.54274636674575e-06
0.187731 -1.31671750266664e-06
0.187732 1.50386015048382e-06
0.187733 -2.16018576572921e-06
0.187734 7.64933715133817e-06
0.187735 1.35249017107657e-06
0.187736 1.74414220262704e-06
0.187737 7.50478889584372e-06
0.187738 -1.72179291751005e-06
0.187739 9.54001477639155e-07
0.18774 -6.17150367622356e-07
0.187741 4.12335154504148e-07
0.187742 -2.61444509876949e-07
0.187743 1.29708239260473e-07
0.187744 1.29963694928825e-08
0.187745 -2.40720303465742e-07
0.187746 1.4778676578626e-06
0.187747 6.97390085323307e-07
0.187748 -2.17173690062827e-07
0.187749 3.94349508974243e-08
0.18775 9.44298091582099e-08
0.187751 -2.34252696971305e-07
0.187752 4.21843370100421e-07
0.187753 -7.64654367800948e-07
0.187754 1.98884052519479e-06
0.187755 3.56747948548037e-06
0.187756 -7.44787166087274e-07
0.187757 2.408865035818e-07
0.187758 6.24945963192197e-07
0.187759 -5.81608183081718e-07
0.18776 1.95648099052736e-06
0.187761 6.59145360132899e-06
0.187762 -1.57524611453849e-06
0.187763 9.71900211439094e-07
0.187764 -7.33843456183721e-07
0.187765 6.1506324383743e-07
0.187766 -1.18856367109902e-07
0.187767 4.57353254852068e-07
0.187768 -4.49409377154077e-07
0.187769 4.69026437007977e-07
0.18777 -5.53806310982394e-07
0.187771 9.17771594761048e-07
0.187772 2.75862050905774e-06
0.187773 1.52101716786069e-06
0.187774 1.09609522806662e-07
0.187775 -2.07557819085986e-08
0.187776 -2.25392686218945e-08
0.187777 5.04132901668951e-08
0.187778 -7.34944346240554e-08
0.187779 1.01097519339067e-07
0.18778 -1.64431147088541e-07
0.187781 4.43039957903981e-06
0.187782 1.43195450195304e-07
0.187783 -1.21706741811161e-07
0.187784 2.25266249791462e-07
0.187785 -6.09339687200233e-07
0.187786 3.78250768552503e-06
0.187787 5.350815129291e-06
0.187788 5.30934048460772e-06
0.187789 8.1869604885369e-06
0.18779 2.3926211755985e-06
0.187791 5.7174217225416e-06
0.187792 1.6502726281383e-06
0.187793 1.83777698479601e-06
0.187794 6.76233147083918e-06
0.187795 -1.4476954624281e-06
0.187796 4.70788003746396e-06
0.187797 -6.23560420814587e-07
0.187798 3.38273152347636e-07
0.187799 -4.17005408127903e-08
0.1878 3.56206374192515e-06
0.187801 -3.56947408195768e-07
0.187802 1.4281105161798e-07
0.187803 1.16716948254298e-08
0.187804 -1.8613070663579e-07
0.187805 4.5101205285495e-07
0.187806 -1.01687807670838e-06
0.187807 3.6340889379524e-06
0.187808 4.77345738059951e-06
0.187809 -1.51505239161398e-06
0.18781 9.01870443743349e-06
0.187811 -1.80322912066605e-06
0.187812 1.7171456672576e-06
0.187813 -1.88302777092157e-06
0.187814 5.36066326480123e-06
0.187815 2.09139575881774e-06
0.187816 4.46803462779565e-06
0.187817 2.05607750957499e-06
0.187818 -9.8562144746762e-07
0.187819 6.77373841671692e-07
0.18782 -5.44468036540648e-07
0.187821 5.19179167050381e-07
0.187822 -4.37903696687904e-07
0.187823 5.18184247801607e-07
0.187824 -7.94253925324713e-07
0.187825 6.65047998701179e-06
0.187826 6.76290182804902e-07
0.187827 -2.47104828989683e-07
0.187828 8.4234096401032e-08
0.187829 1.17652680135805e-07
0.18783 1.570096002092e-06
0.187831 4.01315115601689e-06
0.187832 6.48869881314923e-07
0.187833 -4.90405767226512e-07
0.187834 4.60797759762403e-07
0.187835 -4.72831454273763e-07
0.187836 5.1189752258935e-07
0.187837 -5.78263618374525e-07
0.187838 6.8173591881351e-07
0.187839 -8.48119325502977e-07
0.18784 1.14815001324835e-06
0.187841 -1.85285474645816e-06
0.187842 8.02302464416227e-06
0.187843 6.19788186269222e-06
0.187844 -1.61902137440792e-06
0.187845 8.58048488683405e-07
0.187846 -5.26215101303282e-07
0.187847 3.27626625934459e-07
0.187848 -1.64900862937727e-07
0.187849 6.44069499855825e-08
0.18785 5.45689981132181e-08
0.187851 -1.92757147834031e-07
0.187852 3.93960915887112e-07
0.187853 -8.15224869405836e-07
0.187854 5.61147102288943e-06
0.187855 1.85004185395545e-06
0.187856 -6.69598931646014e-07
0.187857 3.25855849478065e-07
0.187858 -9.5282281821435e-08
0.187859 -2.05200365714294e-07
0.18786 1.21759161233884e-06
0.187861 5.60401010173957e-06
0.187862 -2.65352090224049e-06
0.187863 1.03138011685814e-05
0.187864 4.21180636829543e-06
0.187865 -2.65836580144079e-06
0.187866 4.57222253316955e-06
0.187867 3.04146997982111e-06
0.187868 -1.48106848241495e-07
0.187869 -9.58619167360125e-07
0.18787 5.46706011924577e-06
0.187871 3.00302119507641e-06
0.187872 1.61780695055266e-06
0.187873 1.74713838654628e-06
0.187874 -1.27112556650114e-06
0.187875 1.19203445530995e-06
0.187876 -1.47233063419701e-06
0.187877 5.97002885137679e-06
0.187878 1.04177263149417e-06
0.187879 -3.14164048771713e-07
0.18788 1.37545713469446e-07
0.187881 -7.11671770350791e-08
0.187882 4.32769556518226e-08
0.187883 -3.2377721791385e-08
0.187884 3.00211801753426e-08
0.187885 -3.21215653629894e-08
0.187886 3.63062705879205e-08
0.187887 -4.06472721279457e-08
0.187888 4.24522904328545e-08
0.187889 -3.5158486997828e-08
0.18789 -8.25103989465779e-09
0.187891 4.23708934603454e-07
0.187892 7.97992881213578e-07
0.187893 9.74362717383454e-07
0.187894 1.0719758165749e-07
0.187895 -1.89172475565526e-07
0.187896 2.37819213425314e-07
0.187897 -2.86540336931987e-07
0.187898 3.4589869306339e-07
0.187899 -4.26682521214431e-07
0.1879 5.49785852174885e-07
0.187901 -7.76708828652393e-07
0.187902 1.5825580636445e-06
0.187903 -7.28354540682529e-07
0.187904 4.6446685252897e-06
0.187905 3.03637648217066e-06
0.187906 -1.19945241504324e-06
0.187907 7.48365395192067e-07
0.187908 -5.39808044747087e-07
0.187909 3.07613347048707e-06
0.18791 -3.35274732745019e-07
0.187911 2.7438052508552e-07
0.187912 -2.24980358152015e-07
0.187913 1.80561400664844e-07
0.187914 -1.34686917716236e-07
0.187915 7.7099091052745e-08
0.187916 1.7277741960739e-08
0.187917 -2.41085410274596e-07
0.187918 1.34801985048991e-06
0.187919 3.89409740607668e-06
0.18792 -2.3115290379059e-06
0.187921 7.13939591245085e-06
0.187922 2.3790600151838e-06
0.187923 2.4116749802786e-06
0.187924 4.10383343366545e-07
0.187925 -3.23783331572489e-07
0.187926 2.77138567506718e-07
0.187927 -2.56071782948566e-07
0.187928 2.51457210298269e-07
0.187929 -2.59018544913601e-07
0.18793 2.75093852006681e-07
0.187931 -2.67070949856829e-07
0.187932 6.52899411074539e-07
0.187933 -7.72071374109674e-07
0.187934 1.96993992504205e-06
0.187935 1.3839435609689e-06
0.187936 1.385735453379e-07
0.187937 5.71912330984968e-07
0.187938 -2.48292977175588e-07
0.187939 1.27581697200572e-07
0.18794 -4.61893163979653e-08
0.187941 -3.0945552223704e-08
0.187942 1.357684028398e-07
0.187943 -3.76136936479713e-07
0.187944 4.67617294202007e-06
0.187945 6.47878201522754e-07
0.187946 -3.27243107138432e-07
0.187947 2.23047724849154e-07
0.187948 -1.69078820351331e-07
0.187949 1.35087778104106e-07
0.18795 -1.1139493553449e-07
0.187951 9.4061633038041e-08
0.187952 -8.14019176157099e-08
0.187953 7.29796442335188e-08
0.187954 -6.9510745012688e-08
0.187955 7.35734095152078e-08
0.187956 -9.22570022688427e-08
0.187957 1.47417249271671e-07
0.187958 -3.37555150588344e-07
0.187959 2.40798134016446e-06
0.18796 1.26704049502333e-06
0.187961 -9.82918362654981e-07
0.187962 1.62092362170808e-06
0.187963 4.03121411574195e-06
0.187964 -4.12835209364368e-07
0.187965 1.69616491169162e-06
0.187966 -4.18479135780183e-07
0.187967 2.62945429287976e-07
0.187968 -1.89731371178128e-07
0.187969 1.45176296861065e-07
0.18797 -1.14465558090276e-07
0.187971 9.15581493473036e-08
0.187972 -7.34728525493046e-08
0.187973 5.85518833815883e-08
0.187974 -4.57898007769165e-08
0.187975 3.45037619738959e-08
0.187976 -2.42195270308216e-08
0.187977 1.46127755835349e-08
0.187978 -5.43735459924163e-09
0.187979 -3.49574287703145e-09
0.18798 1.23461751848328e-08
0.187981 -2.12578455818893e-08
0.187982 3.03696654500698e-08
0.187983 -3.98252441533523e-08
0.187984 4.97829239140513e-08
0.187985 -6.044712939214e-08
0.187986 7.20481574822539e-08
0.187987 -8.48579232112608e-08
0.187988 9.91522234029693e-08
0.187989 -1.15338941187706e-07
0.18799 1.34136958673097e-07
0.187991 -1.56564734390875e-07
0.187992 1.83960714198708e-07
0.187993 -2.17259056976032e-07
0.187994 2.49579195841886e-07
0.187995 -1.55987185741312e-07
0.187996 4.62889975568295e-06
0.187997 6.63157431044547e-06
0.187998 -8.77312761217198e-07
0.187999 3.92148956332339e-07
0.188 -2.04944822805037e-07
0.188001 8.74764277634033e-08
0.188002 2.2971226480866e-08
0.188003 -1.88420865781304e-07
0.188004 6.94948150259578e-07
0.188005 3.25167932796292e-06
0.188006 -7.05623657237069e-07
0.188007 4.52662964202886e-07
0.188008 -3.5733866985781e-07
0.188009 3.09292989821449e-07
0.18801 -2.82631208048574e-07
0.188011 2.68121159819865e-07
0.188012 -2.61727101371729e-07
0.188013 2.61510695057842e-07
0.188014 -2.66569078007206e-07
0.188015 2.76625358926782e-07
0.188016 -2.91872195404078e-07
0.188017 3.1296227695485e-07
0.188018 -3.41117618495412e-07
0.188019 3.78398997556725e-07
0.18802 -4.28272810459971e-07
0.188021 4.96851006157859e-07
0.188022 -5.96022238513302e-07
0.188023 7.52905455661315e-07
0.188024 -1.05600207904112e-06
0.188025 2.82579699137401e-06
0.188026 -1.3307530233654e-06
0.188027 5.4502312327798e-06
0.188028 7.52491977754928e-06
0.188029 -1.94138655406682e-06
0.18803 1.18050838053859e-06
0.188031 -8.69630883929652e-07
0.188032 7.20803736479816e-07
0.188033 -7.0743441658702e-07
0.188034 7.81839153486302e-06
0.188035 -9.20567853276697e-08
0.188036 1.64926776560295e-07
0.188037 -1.61923463556217e-07
0.188038 1.4449918360294e-07
0.188039 -1.22656827191335e-07
0.18804 9.74633869245973e-08
0.188041 -6.0520683681064e-08
0.188042 2.22044783998892e-06
0.188043 -9.18526863077703e-08
0.188044 5.96355182955915e-08
0.188045 -3.83254993815626e-08
0.188046 2.04652769196693e-08
0.188047 -4.71250942275441e-09
0.188048 -8.8278355276358e-09
0.188049 1.86229830288906e-08
0.18805 -1.90520242774521e-08
0.188051 -1.87902626260983e-08
0.188052 4.05573004412217e-06
0.188053 2.96564076561466e-07
0.188054 -2.59165342356759e-07
0.188055 2.76702817611168e-07
0.188056 -3.16897541615037e-07
0.188057 3.80271169021589e-07
0.188058 -4.8034134153566e-07
0.188059 6.56295421460828e-07
0.18806 -1.04930679159437e-06
0.188061 2.78391434826933e-06
0.188062 3.65515593108452e-06
0.188063 -1.01965019530919e-06
0.188064 5.50431315215587e-07
0.188065 -3.44781955303876e-07
0.188066 2.22842513452195e-07
0.188067 -1.51717754952988e-07
0.188068 3.86571677919631e-07
0.188069 2.71609917152276e-06
0.18807 2.03824773998033e-06
0.188071 -6.82611978470472e-07
0.188072 4.33890403173015e-07
0.188073 -3.28057315330206e-07
0.188074 2.6787155206901e-07
0.188075 -2.2727471200166e-07
0.188076 1.929818235172e-07
0.188077 -1.31343581100515e-07
0.188078 5.19137684747339e-07
0.188079 -3.3139747548999e-07
0.18808 4.94902646168954e-07
0.188081 8.2017015937094e-07
0.188082 -7.80125464821049e-08
0.188083 -3.05721971864491e-09
0.188084 3.35110138570727e-08
0.188085 -5.12226518401531e-08
0.188086 6.60955242458322e-08
0.188087 -8.36670542503568e-08
0.188088 1.11963403865617e-07
0.188089 -1.80681174078496e-07
0.18809 2.05355601204053e-06
0.188091 -2.07808998344688e-08
0.188092 4.20895974930762e-07
0.188093 6.00516962626976e-07
0.188094 -2.76271634476572e-07
0.188095 2.59069265800756e-07
0.188096 -3.7996015369138e-07
0.188097 1.47668831516295e-06
0.188098 8.66030427657063e-07
0.188099 -4.17293903503172e-07
0.1881 3.36349489517625e-07
0.188101 -3.3277170152556e-07
0.188102 3.80419464124818e-07
0.188103 -4.50426805385736e-07
0.188104 8.48222178668785e-07
0.188105 1.17992307329807e-05
0.188106 -2.98902211224659e-07
0.188107 -1.63902070261886e-07
0.188108 5.98728035259051e-06
0.188109 6.02721463343114e-06
0.18811 -5.6861376418455e-07
0.188111 3.43615196669635e-07
0.188112 -2.51401906326969e-07
0.188113 1.99591988985617e-07
0.188114 -1.66529075126129e-07
0.188115 1.44442267502471e-07
0.188116 -1.30161366908793e-07
0.188117 1.22751052125455e-07
0.188118 -1.23042742036334e-07
0.188119 1.34387917321641e-07
0.18812 -1.65897701665352e-07
0.188121 2.45622066523113e-07
0.188122 -5.06606725705365e-07
0.188123 6.83126086632861e-06
0.188124 8.5909490198365e-07
0.188125 -5.14513411196048e-07
0.188126 4.39273612098273e-07
0.188127 -4.38320312815121e-07
0.188128 4.8496070539627e-07
0.188129 -5.89955584146343e-07
0.18813 8.10791081275493e-07
0.188131 -1.40303802715685e-06
0.188132 6.31950560572338e-06
0.188133 2.47689376825567e-06
0.188134 -1.05585872330116e-06
0.188135 7.11004188738803e-07
0.188136 -6.3182344223868e-07
0.188137 4.65527714787774e-06
0.188138 -6.51325265612328e-08
0.188139 1.32757885121916e-07
0.18814 -1.41812240523837e-07
0.188141 1.49719847504083e-07
0.188142 -1.88309452027975e-07
0.188143 8.3417161649652e-07
0.188144 1.11070679371157e-07
0.188145 -3.54568476846456e-08
0.188146 2.21355077716524e-08
0.188147 -2.25433985159657e-08
0.188148 2.8890842925294e-08
0.188149 -3.94983420772141e-08
0.18815 5.49708406307044e-08
0.188151 -7.8404399647006e-08
0.188152 1.19787252098023e-07
0.188153 -2.27061488707997e-07
0.188154 4.52508691916192e-06
0.188155 1.63203163180233e-07
0.188156 -1.6807500795082e-08
0.188157 -1.07847961861542e-07
0.188158 5.75240913265585e-06
0.188159 2.17061280621754e-07
0.18816 -1.07352938830664e-07
0.188161 6.53184618857478e-08
0.188162 -3.97768249013599e-08
0.188163 2.04314098491196e-08
0.188164 -3.54511024175109e-09
0.188165 -1.29320051593317e-08
0.188166 3.07974582723546e-08
0.188167 -5.25518732778383e-08
0.188168 8.33676824464154e-08
0.188169 -1.38809293744252e-07
0.18817 3.06094761663468e-07
0.188171 1.79148572366498e-06
0.188172 -1.9732624220121e-07
0.188173 8.51314415504213e-08
0.188174 -3.73031108729265e-08
0.188175 3.72136536469864e-08
0.188176 7.32725363470337e-09
0.188177 -2.71385844582763e-08
0.188178 4.4927745316341e-08
0.188179 -6.22774737828033e-08
0.18818 8.00564231327119e-08
0.188181 -9.89885259158867e-08
0.188182 1.19874118101472e-07
0.188183 -1.43817604325482e-07
0.188184 1.72652662143248e-07
0.188185 -2.10098805830716e-07
0.188186 2.66045404342151e-07
0.188187 -3.84253781373503e-07
0.188188 6.13730004806987e-06
0.188189 -1.33642346709268e-07
0.18819 4.57036805014896e-07
0.188191 2.03474530358822e-07
0.188192 1.83670116477963e-07
0.188193 -3.32083020621645e-07
0.188194 5.19528417933645e-07
0.188195 4.67312954569836e-07
0.188196 7.14419876125597e-07
0.188197 -1.33929589817394e-06
0.188198 4.00128791067481e-06
0.188199 4.97399271089281e-06
0.1882 -1.57595492002767e-06
0.188201 9.40717627854024e-07
0.188202 -6.68957981550402e-07
0.188203 5.16383591708972e-07
0.188204 -4.17750861727177e-07
0.188205 3.48189293884833e-07
0.188206 -2.9614323497081e-07
0.188207 2.55453206070505e-07
0.188208 -2.22527971109276e-07
0.188209 1.95173247527302e-07
0.18821 -1.71955961718036e-07
0.188211 1.51893220058811e-07
0.188212 -1.34292198730289e-07
0.188213 1.18660920264151e-07
0.188214 -1.04638090487634e-07
0.188215 9.19555044803116e-08
0.188216 -8.04144697971642e-08
0.188217 6.98713254034818e-08
0.188218 -6.02294530711717e-08
0.188219 5.14372562031358e-08
0.18822 -4.35086861468884e-08
0.188221 3.65072819233146e-08
0.188222 -3.05715564897923e-08
0.188223 2.60043306443239e-08
0.188224 -2.3381187987584e-08
0.188225 2.38225389301335e-08
0.188226 -2.97229760348617e-08
0.188227 4.70240630560295e-08
0.188228 -9.4935720590184e-08
0.188229 2.86599769776853e-07
0.18823 1.88466056029668e-06
0.188231 -3.73045446151572e-07
0.188232 2.68245691163553e-07
0.188233 -2.40415339312568e-07
0.188234 2.35186882703368e-07
0.188235 -2.39406742157008e-07
0.188236 2.45061280567113e-07
0.188237 -2.33818613801158e-07
0.188238 1.00442315896118e-07
0.188239 4.22003790331871e-06
0.18824 3.49015350755943e-06
0.188241 3.57902059356265e-06
0.188242 -5.40390193272373e-07
0.188243 5.35889013581114e-08
0.188244 2.32603830159224e-07
0.188245 -5.80403511135216e-07
0.188246 1.80499938372147e-06
0.188247 6.55197532499033e-06
0.188248 -1.16431145497884e-06
0.188249 4.82244559828709e-06
0.18825 -5.39295672574391e-07
0.188251 3.91372942184425e-07
0.188252 -3.04313451107824e-07
0.188253 2.44081369359143e-07
0.188254 -1.9898213623671e-07
0.188255 1.63768292022926e-07
0.188256 -1.36296552642211e-07
0.188257 1.17491268679766e-07
0.188258 -1.17100397133409e-07
0.188259 2.15293688562488e-07
0.18826 4.95725170840349e-06
0.188261 1.63815656776425e-07
0.188262 4.52934995218608e-08
0.188263 -1.59979171663929e-07
0.188264 1.11378734999059e-06
0.188265 1.7148639560188e-07
0.188266 -2.02091540704474e-08
0.188267 -4.8117541465765e-08
0.188268 1.04989371903983e-07
0.188269 -1.57053953287148e-07
0.18827 2.5084601097025e-06
0.188271 -8.1059171968685e-07
0.188272 4.71063332653572e-06
0.188273 1.21365496125054e-06
0.188274 -5.42454278199385e-07
0.188275 3.49120263489036e-07
0.188276 -2.55829576996357e-07
0.188277 2.0010511583255e-07
0.188278 -1.62637086891203e-07
0.188279 1.35447102382138e-07
0.18828 -1.1465068591908e-07
0.188281 9.80972282612204e-08
0.188282 -8.44692411413562e-08
0.188283 7.29695770675146e-08
0.188284 -6.31113709891216e-08
0.188285 3.30082541010564e-06
0.188286 -4.70874181096634e-08
0.188287 4.04031911209104e-08
0.188288 -3.43123665122907e-08
0.188289 2.86883665475966e-08
0.18829 -2.34174798842631e-08
0.188291 1.83874725890364e-08
0.188292 -1.34658503141787e-08
0.188293 8.4647358387797e-09
0.188294 -3.06010171051248e-09
0.188295 -3.43895881725011e-09
0.188296 1.29662726445179e-08
0.188297 -3.42269008654114e-08
0.188298 3.57171582762192e-07
0.188299 5.27720516359594e-08
0.1883 -2.32013274199328e-08
0.188301 1.32074648784303e-08
0.188302 -7.85237511332199e-09
0.188303 4.53566432179024e-09
0.188304 -2.57811452146831e-09
0.188305 2.12054629759066e-09
0.188306 -5.09617400493905e-09
0.188307 4.10613981064033e-08
0.188308 3.28888017790057e-08
0.188309 -2.09895215514904e-08
0.18831 1.8557828026321e-08
0.188311 -1.62391859186962e-08
0.188312 6.90381620617616e-09
0.188313 8.14501592046271e-08
0.188314 1.68616987964349e-07
0.188315 -1.18363898307827e-07
0.188316 1.00991208993984e-06
0.188317 -4.91461605699321e-07
0.188318 1.17818746704806e-06
0.188319 6.89595737101272e-06
0.18832 -1.33619315068877e-06
0.188321 1.06979992801712e-06
0.188322 -1.37396342638677e-06
0.188323 7.16778173160524e-06
0.188324 1.18677791673335e-06
0.188325 -4.30868295902504e-07
0.188326 2.20459457870198e-07
0.188327 -1.22833247980697e-07
0.188328 6.5330761453438e-08
0.188329 -2.55296233946354e-08
0.18833 -5.91078344842091e-09
0.188331 3.38417181945992e-08
0.188332 -6.15751337632962e-08
0.188333 9.22462097427453e-08
0.188334 -1.29855998585594e-07
0.188335 1.81187894306811e-07
0.188336 -2.60634747330781e-07
0.188337 4.07547917211034e-07
0.188338 -7.86540158516781e-07
0.188339 4.19420452102785e-06
0.18834 1.4877772403081e-06
0.188341 -6.78739614935953e-07
0.188342 4.60909431300357e-07
0.188343 -3.62250416600365e-07
0.188344 3.08372215402534e-07
0.188345 -2.76814050595829e-07
0.188346 2.58659411624526e-07
0.188347 -2.49912012855568e-07
0.188348 2.48780904444025e-07
0.188349 -2.54865550736574e-07
0.18835 2.69097292352949e-07
0.188351 -2.94147420534468e-07
0.188352 3.3600994000124e-07
0.188353 -4.08943478643313e-07
0.188354 5.53734836335737e-07
0.188355 -9.38444419796114e-07
0.188356 3.38142071686832e-06
0.188357 1.14126268912235e-05
0.188358 4.4702683547565e-06
0.188359 -1.17057451857721e-06
0.18836 2.70994811842325e-06
0.188361 1.51076111746082e-06
0.188362 -5.28348465814255e-07
0.188363 2.97064629787745e-07
0.188364 -1.78498021030162e-07
0.188365 6.68052899680027e-08
0.188366 1.31263878281156e-06
0.188367 1.92763183405019e-07
0.188368 -5.32153570572313e-08
0.188369 -1.5058697514199e-07
0.18837 1.29368274842821e-06
0.188371 6.4642144067939e-06
0.188372 7.18888829435386e-07
0.188373 -4.854758405761e-08
0.188374 -5.46135870639325e-08
0.188375 8.31032058093714e-08
0.188376 -8.8327300342589e-08
0.188377 7.82482962942034e-08
0.188378 -4.50771173984221e-08
0.188379 -5.09233912276989e-08
0.18838 4.92399924920587e-07
0.188381 2.28075790435644e-06
0.188382 -8.61721931859608e-07
0.188383 7.57018232075849e-07
0.188384 -8.15065012079835e-07
0.188385 1.00804847506369e-06
0.188386 -1.50398662890347e-06
0.188387 3.84209659258601e-06
0.188388 4.01760450483777e-06
0.188389 8.89135528289225e-08
0.18839 2.31893164209812e-07
0.188391 1.91967478363508e-06
0.188392 1.47588757936087e-06
0.188393 -7.8442250482215e-07
0.188394 5.73486918610363e-07
0.188395 -4.64178178417727e-07
0.188396 3.95872360224314e-07
0.188397 -3.48522460764855e-07
0.188398 3.11258779057231e-07
0.188399 -2.65422771904847e-07
0.1884 1.12827943076479e-06
0.188401 -3.60522736390767e-07
0.188402 3.48975575281293e-07
0.188403 -3.66612549333996e-07
0.188404 4.10417888095674e-07
0.188405 -4.97054156031406e-07
0.188406 6.79864905034396e-07
0.188407 -1.18688397005199e-06
0.188408 5.56747915939455e-06
0.188409 2.43115614684226e-06
0.18841 -1.37982432996809e-06
0.188411 3.375061939578e-06
0.188412 5.65772389811663e-07
0.188413 -1.84284552821482e-07
0.188414 2.18904087003297e-07
0.188415 1.95262198907062e-06
0.188416 -2.6365746635703e-07
0.188417 2.05711134977237e-07
0.188418 -2.29191449601875e-07
0.188419 5.2277031360664e-07
0.18842 -5.07515198007195e-07
0.188421 7.16873360696661e-06
0.188422 9.18535109990439e-07
0.188423 -5.67571787897619e-07
0.188424 5.12245774635007e-07
0.188425 -5.61091625486523e-07
0.188426 7.28345948202806e-07
0.188427 -1.21366282061502e-06
0.188428 4.70527871242371e-06
0.188429 2.52237216341428e-06
0.18843 -1.05883858772631e-06
0.188431 7.36703262454705e-07
0.188432 -6.572566613215e-07
0.188433 8.29292306443439e-07
0.188434 4.5248982178084e-06
0.188435 -1.72418004536223e-07
0.188436 3.09227051228946e-09
0.188437 4.70316902988285e-08
0.188438 -6.71799334590132e-08
0.188439 7.00730215767793e-08
0.18844 1.59992572110361e-06
0.188441 1.47840138849374e-07
0.188442 -1.46971080969354e-07
0.188443 1.58513812739218e-07
0.188444 -1.76545540857511e-07
0.188445 2.01743250827585e-07
0.188446 -2.3712177608607e-07
0.188447 2.89174190728929e-07
0.188448 -3.72860537676753e-07
0.188449 5.309385570262e-07
0.18845 -9.54240827514264e-07
0.188451 6.74028095190791e-06
0.188452 1.17153425004555e-06
0.188453 -4.90693488241015e-07
0.188454 2.82332648809918e-07
0.188455 -1.76629571418848e-07
0.188456 1.09229533246618e-07
0.188457 -5.9735490966541e-08
0.188458 1.95531993911423e-08
0.188459 1.56740887776068e-08
0.18846 -4.85144174865515e-08
0.188461 8.07242870395644e-08
0.188462 -1.1374446941891e-07
0.188463 1.48958907525984e-07
0.188464 -1.87911404212866e-07
0.188465 2.32626195741362e-07
0.188466 -2.86084608127609e-07
0.188467 3.53167277476839e-07
0.188468 -4.42868547623612e-07
0.188469 5.74765346010627e-07
0.18847 -8.08359813968782e-07
0.188471 1.74070386124049e-06
0.188472 -1.04436848970859e-06
0.188473 3.82885770056999e-06
0.188474 4.80845377344728e-06
0.188475 -1.48772316389005e-06
0.188476 8.48976319879026e-07
0.188477 -5.62521556268277e-07
0.188478 3.87892077757643e-07
0.188479 -2.57213062293786e-07
0.18848 1.3739229326068e-07
0.188481 6.99693529063404e-09
0.188482 -2.84608722689362e-07
0.188483 2.69000616875544e-06
0.188484 9.69689280571456e-07
0.188485 5.51153215716259e-06
0.188486 3.33167196377637e-07
0.188487 -2.49710037938941e-07
0.188488 1.92972411187218e-07
0.188489 -1.49513204837858e-07
0.18849 1.13656426435333e-07
0.188491 -8.25347021736312e-08
0.188492 5.44532110529627e-08
0.188493 -2.82939550931789e-08
0.188494 3.28494613478457e-09
0.188495 2.11892029370346e-08
0.188496 -4.56766995099608e-08
0.188497 7.07237505255626e-08
0.188498 -9.70174986618224e-08
0.188499 1.25381240326412e-07
0.1885 -1.56785934524001e-07
0.188501 1.92585919403143e-07
0.188502 -2.34794161077836e-07
0.188503 2.86604596013448e-07
0.188504 -3.53507351227525e-07
0.188505 4.45937832787779e-07
0.188506 -5.86712809714973e-07
0.188507 8.38077052290077e-07
0.188508 -1.45879191859095e-06
0.188509 7.7126372603962e-06
0.18851 2.99309069924834e-06
0.188511 -8.03315889551377e-07
0.188512 4.00134850821036e-07
0.188513 6.34547903173562e-07
0.188514 7.09914727020307e-06
0.188515 -1.17302012478207e-06
0.188516 7.76187463312177e-07
0.188517 -6.67797420230391e-07
0.188518 8.47741242305903e-07
0.188519 2.83763766318935e-07
0.18852 1.4487956000301e-07
0.188521 -2.52762424004244e-07
0.188522 1.47157570297361e-06
0.188523 1.03437283627202e-07
0.188524 -6.66101207031103e-09
0.188525 -2.0965675396735e-08
0.188526 4.29931371221712e-08
0.188527 -9.15379925071947e-08
0.188528 6.6553694902079e-07
0.188529 -9.52645674269716e-08
0.18853 2.74261711495797e-06
0.188531 7.80970522437148e-07
0.188532 -5.71486215653981e-07
0.188533 5.76708405839951e-07
0.188534 -6.7332112504713e-07
0.188535 8.94715805028949e-07
0.188536 -1.45302781710707e-06
0.188537 4.39584740684692e-06
0.188538 4.12028208446538e-06
0.188539 -1.41448550615357e-06
0.18854 8.77428062502629e-07
0.188541 -6.68832114763457e-07
0.188542 6.131576518813e-07
0.188543 2.14928662412597e-06
0.188544 2.71810188307041e-07
0.188545 -3.28604582782485e-07
0.188546 4.02471633004336e-07
0.188547 -6.29782223354403e-07
0.188548 3.09811918596119e-06
0.188549 1.02797871945037e-06
0.18855 -6.62724882162144e-07
0.188551 4.67777886214858e-06
0.188552 2.00504908132996e-07
0.188553 5.43670675829798e-09
0.188554 -1.21669317033726e-07
0.188555 2.96585356866938e-07
0.188556 -7.66621602056674e-07
0.188557 6.50397982690703e-06
0.188558 1.97150271225647e-06
0.188559 -1.15140543894103e-06
0.18856 9.49166013593751e-07
0.188561 3.01582942955705e-06
0.188562 1.5029844857129e-06
0.188563 -2.13086207422679e-06
0.188564 6.95376025971439e-06
0.188565 7.8128163214622e-06
0.188566 -1.5335339911482e-06
0.188567 7.9156036314371e-07
0.188568 -4.702427755797e-07
0.188569 2.60890272621227e-07
0.18857 -2.33558808522164e-08
0.188571 2.80762327605048e-06
0.188572 -2.33197268514413e-07
0.188573 -4.95765097157426e-08
0.188574 1.87269100118863e-06
0.188575 6.4885107013083e-07
0.188576 -3.46659947899493e-07
0.188577 2.39742140749962e-07
0.188578 -1.7669325214145e-07
0.188579 1.31192889687348e-07
0.18858 -9.44937596331909e-08
0.188581 6.26286189732541e-08
0.188582 -3.33288354209204e-08
0.188583 4.87075189932622e-09
0.188584 2.4417763183084e-08
0.188585 1.798162610012e-06
0.188586 9.65011718968296e-08
0.188587 -1.48658343779186e-07
0.188588 5.08319694541424e-06
0.188589 -9.28067361557116e-08
0.18859 1.95632700380731e-07
0.188591 -3.00679557498134e-07
0.188592 4.68267941229371e-07
0.188593 -8.54521496929686e-07
0.188594 3.24202535938166e-06
0.188595 1.97310316993973e-06
0.188596 -7.55827849471006e-07
0.188597 4.5993894772662e-07
0.188598 -3.22389674315494e-07
0.188599 2.4028892148443e-07
0.1886 -1.83701098600911e-07
0.188601 1.4049395125437e-07
0.188602 -1.04520561496242e-07
0.188603 7.18956703413486e-08
0.188604 -3.93555037883164e-08
0.188605 2.93937579900295e-09
0.188606 4.37701047789817e-08
0.188607 -1.14382918444797e-07
0.188608 2.47556400193194e-07
0.188609 -6.15920493952291e-07
0.18861 5.48677382429291e-06
0.188611 1.48878253005143e-06
0.188612 -9.11087188516113e-07
0.188613 8.63785420087032e-07
0.188614 -1.1087674566995e-06
0.188615 2.79636825613913e-06
0.188616 8.33249733084241e-07
0.188617 3.75687251957418e-06
0.188618 2.34285911859669e-06
0.188619 -1.43638869941705e-06
0.18862 1.38687934699652e-06
0.188621 -1.85659747615012e-06
0.188622 5.66742472986142e-06
0.188623 2.94557173865086e-06
0.188624 -1.00312039199154e-06
0.188625 5.59238022572637e-07
0.188626 -3.67666645443643e-07
0.188627 2.62241637753561e-07
0.188628 -1.95704621687772e-07
0.188629 1.49668585275045e-07
0.18863 -1.15555696991807e-07
0.188631 8.88443131943843e-08
0.188632 -6.69179482225773e-08
0.188633 4.81377179673616e-08
0.188634 -3.14177912653162e-08
0.188635 1.59171378276508e-08
0.188636 -9.19464219096854e-10
0.188637 -1.42080848179442e-08
0.188638 3.01715151023809e-08
0.188639 -4.79131767895182e-08
0.18864 6.89544186566002e-08
0.188641 -9.68156499856938e-08
0.188642 5.81907534829281e-07
0.188643 -1.6306492772557e-07
0.188644 2.48462637649556e-07
0.188645 -4.28799620396499e-07
0.188646 1.20171404485315e-06
0.188647 1.8118880788361e-06
0.188648 -5.3526521243486e-07
0.188649 3.18302098691958e-07
0.18865 -2.27801246287325e-07
0.188651 1.77848139175803e-07
0.188652 -1.46064821213493e-07
0.188653 1.23882164628761e-07
0.188654 -1.0725443450012e-07
0.188655 9.41415924392688e-08
0.188656 -8.33836516826509e-08
0.188657 7.42438365492679e-08
0.188658 -6.61950437482865e-08
0.188659 5.87240582173041e-08
0.18866 -5.09379845337678e-08
0.188661 3.99198989843942e-08
0.188662 1.0021074518401e-08
0.188663 8.26539274543602e-08
0.188664 -6.10868116513126e-08
0.188665 5.55498450750233e-08
0.188666 -5.42936127089535e-08
0.188667 5.64473947614402e-08
0.188668 -6.30485525989779e-08
0.188669 7.69153400898236e-08
0.18867 -1.04616110949593e-07
0.188671 1.63937704770457e-07
0.188672 -3.2291744704417e-07
0.188673 1.27726613324078e-06
0.188674 1.22406493805403e-06
0.188675 -5.54554802069347e-07
0.188676 4.40115725156523e-07
0.188677 -4.52705498736865e-07
0.188678 2.46877200116304e-06
0.188679 -1.64186114565404e-07
0.18868 2.48886336559805e-07
0.188681 -2.90539963904515e-07
0.188682 3.27684723164214e-07
0.188683 -3.68011233861162e-07
0.188684 4.15084433652902e-07
0.188685 -4.71924443981456e-07
0.188686 5.41898196115688e-07
0.188687 -6.28153510633491e-07
0.188688 7.25915298129595e-07
0.188689 -7.36349024319659e-07
0.18869 8.09151655041558e-06
0.188691 -3.49902016327313e-06
0.188692 1.05291696130931e-05
0.188693 1.04219033405933e-05
0.188694 -2.21009933086221e-06
0.188695 1.54662459492002e-06
0.188696 -1.11156097952554e-06
0.188697 8.72683785065768e-07
0.188698 -7.66041097597879e-07
0.188699 3.50908728214693e-06
0.1887 -2.67312415884948e-07
0.188701 2.68522176831048e-07
0.188702 -2.31629221424763e-07
0.188703 1.93133763096942e-07
0.188704 -1.62494903800376e-07
0.188705 1.67559833311782e-07
0.188706 5.50614068839505e-07
0.188707 -9.49736055715108e-08
0.188708 1.18378778041527e-07
0.188709 -1.75021364537845e-07
0.18871 2.61907235558812e-07
0.188711 -4.09673020415337e-07
0.188712 8.0653790104602e-07
0.188713 -8.92177649997248e-08
0.188714 2.48151195468509e-06
0.188715 2.08107507102958e-06
0.188716 -7.83847291166138e-07
0.188717 4.58670177936883e-07
0.188718 -2.650289630547e-07
0.188719 -1.17458525465882e-08
0.18872 2.74645514719198e-06
0.188721 8.67077208066559e-06
0.188722 6.91261996883013e-07
0.188723 -6.05000284156318e-08
0.188724 3.56901812710147e-06
0.188725 -2.72593660351561e-07
0.188726 2.06504579802118e-07
0.188727 -1.62410047681301e-07
0.188728 6.57687641506236e-06
0.188729 -1.04342827034369e-06
0.18873 2.38212468637449e-06
0.188731 5.96495310135812e-06
0.188732 -1.50542428406677e-06
0.188733 9.60460442460149e-07
0.188734 -7.69256805083434e-07
0.188735 6.89029022112667e-07
0.188736 -6.63218004590393e-07
0.188737 6.75963447911493e-07
0.188738 -7.31922816378164e-07
0.188739 8.89561086360215e-07
0.18874 5.9589936337172e-06
0.188741 6.74073395068366e-07
0.188742 -1.00219610977466e-06
0.188743 1.61136780432847e-06
0.188744 4.16903285188173e-06
0.188745 3.03281344907437e-06
0.188746 3.12642725304523e-06
0.188747 -4.68726011959725e-07
0.188748 4.87646404672858e-06
0.188749 4.86753408528227e-07
0.18875 6.48081721349808e-07
0.188751 3.62886210948049e-06
0.188752 1.98926157676106e-06
0.188753 -1.04407152155248e-06
0.188754 7.42020630137061e-07
0.188755 -5.81093878874012e-07
0.188756 4.77108486112486e-07
0.188757 -4.02739200748113e-07
0.188758 3.46140465325383e-07
0.188759 -3.01307297786487e-07
0.18876 2.64838892069605e-07
0.188761 -2.34635298944872e-07
0.188762 2.09289235453646e-07
0.188763 -1.87816812511795e-07
0.188764 1.69558654621091e-07
0.188765 -1.54026582997327e-07
0.188766 1.40841358371558e-07
0.188767 -1.29710373743449e-07
0.188768 1.2042059547928e-07
0.188769 -1.12805858654546e-07
0.18877 1.06740842076904e-07
0.188771 -1.02189249508777e-07
0.188772 9.91215381402597e-08
0.188773 -9.74422447131213e-08
0.188774 9.69965480287023e-08
0.188775 -9.75943625901905e-08
0.188776 9.90257154897106e-08
0.188777 -1.00942272257731e-07
0.188778 1.02617556619115e-07
0.188779 -1.02677407368534e-07
0.18878 9.82588904504e-08
0.188781 -8.1985523910132e-08
0.188782 2.92820517270765e-08
0.188783 2.041969850668e-07
0.188784 3.3767595524061e-06
0.188785 -7.72905337327739e-07
0.188786 6.84665781875736e-07
0.188787 -7.54888047768716e-07
0.188788 9.6333802954373e-07
0.188789 -1.53406465313687e-06
0.18879 5.80318244748936e-06
0.188791 2.31418991358494e-06
0.188792 -7.7870906982496e-07
0.188793 3.52296545627162e-07
0.188794 -1.11534506898965e-07
0.188795 -9.67945600662892e-08
0.188796 3.64058889659793e-07
0.188797 -9.0033670530145e-07
0.188798 3.61868565644761e-06
0.188799 3.48912243361366e-06
0.1888 -1.35251643070508e-06
0.188801 7.85374936759399e-07
0.188802 5.71379714763667e-07
0.188803 1.45210650497445e-06
0.188804 -1.19565201353915e-06
0.188805 1.45139427960026e-06
0.188806 5.9902431877995e-06
0.188807 1.33575055480258e-07
0.188808 -4.28816514316541e-07
0.188809 5.79538593836737e-07
0.18881 -7.29318283167952e-07
0.188811 9.48036305972446e-07
0.188812 -1.40772178729471e-06
0.188813 3.97163239146674e-06
0.188814 1.30524171981653e-06
0.188815 2.05665832644041e-07
0.188816 -1.08250323733331e-06
0.188817 3.8370151357801e-06
0.188818 5.40253580755381e-06
0.188819 -1.69285106284116e-06
0.18882 9.93769326511679e-07
0.188821 -6.82505527969085e-07
0.188822 4.98662648256641e-07
0.188823 -3.72306019900919e-07
0.188824 2.76364204257285e-07
0.188825 -1.97942351566633e-07
0.188826 1.29959080391723e-07
0.188827 -6.8023368869754e-08
0.188828 9.00307575400296e-09
0.188829 4.96293763168896e-08
0.18883 -1.10186851817229e-07
0.188831 1.75155490470078e-07
0.188832 -2.47752755493716e-07
0.188833 3.32780558650414e-07
0.188834 -4.38115350139345e-07
0.188835 5.7829606073551e-07
0.188836 -7.84319693806424e-07
0.188837 1.13773762578968e-06
0.188838 -1.95410308447124e-06
0.188839 9.43834417879318e-06
0.18884 6.80559436033339e-06
0.188841 -1.85718831929902e-06
0.188842 1.0703702940057e-06
0.188843 4.98456000787994e-06
0.188844 2.8713971559992e-07
0.188845 -1.45780977616181e-07
0.188846 -1.30975224953468e-08
0.188847 2.13557148555379e-07
0.188848 -5.5407150849135e-07
0.188849 1.62083901735113e-06
0.18885 6.61387119664901e-06
0.188851 -1.26944519541163e-06
0.188852 7.14086910292065e-07
0.188853 -4.83689959505053e-07
0.188854 3.47018544990771e-07
0.188855 -2.48452217972306e-07
0.188856 1.64590315021312e-07
0.188857 -6.79009859587765e-08
0.188858 4.20075113857178e-06
0.188859 -7.47325724620153e-08
0.18886 1.52726623101013e-06
0.188861 2.66594459498706e-08
0.188862 -1.08562597121396e-07
0.188863 1.99603546657751e-07
0.188864 -3.2485236149499e-07
0.188865 5.3570491241248e-07
0.188866 -1.0320993005419e-06
0.188867 5.54199346287078e-06
0.188868 3.55423481293981e-06
0.188869 -1.12149729933308e-06
0.18887 6.99786958540043e-07
0.188871 -5.20033285191675e-07
0.188872 4.2381669520773e-07
0.188873 -3.72055448425226e-07
0.188874 3.59731310616975e-07
0.188875 -4.34329364823147e-07
0.188876 5.370224487531e-06
0.188877 1.31992873530644e-07
0.188878 -1.98471279711493e-10
0.188879 -2.90837004623469e-08
0.18888 4.17416961730596e-08
0.188881 -5.40669027056155e-08
0.188882 7.94790520632682e-08
0.188883 -1.56189600602539e-07
0.188884 6.36775741238157e-07
0.188885 8.76223590110818e-07
0.188886 -4.73813712158732e-07
0.188887 5.02858172955524e-07
0.188888 -7.77073260450259e-07
0.188889 3.03434703410517e-06
0.18889 1.52239320360967e-06
0.188891 -6.71981135452955e-07
0.188892 5.1215285073954e-07
0.188893 -5.45763362865273e-07
0.188894 9.96761926995369e-07
0.188895 2.69689581251556e-06
0.188896 -5.63855546912924e-07
0.188897 3.78446022058753e-07
0.188898 -3.62698046936384e-07
0.188899 4.42622506705243e-07
0.1889 -7.03831261192277e-07
0.188901 2.12177404539899e-06
0.188902 2.17692473483024e-06
0.188903 -7.20953126208739e-07
0.188904 3.14621199727461e-07
0.188905 1.19655390447771e-06
0.188906 1.52618843865296e-06
0.188907 -1.41954028363215e-06
0.188908 3.97336016635304e-06
0.188909 9.79071420238713e-07
0.18891 -1.10861818791585e-07
0.188911 -1.69066168398139e-07
0.188912 4.1303585494387e-07
0.188913 -8.81700214806759e-07
0.188914 5.02939966001322e-06
0.188915 1.72911112776199e-06
0.188916 -2.46297995552905e-07
0.188917 2.82909008858641e-07
0.188918 -1.90586937771374e-07
0.188919 1.22071976255937e-07
0.18892 -6.86840947230694e-08
0.188921 2.38954837191162e-08
0.188922 1.61678181804031e-08
0.188923 -5.39785981808702e-08
0.188924 9.13206648824385e-08
0.188925 -1.29710506909724e-07
0.188926 1.7066029418801e-07
0.188927 -2.15934267339606e-07
0.188928 2.67925187622278e-07
0.188929 -3.30351398438396e-07
0.18893 4.09690635858944e-07
0.188931 -5.19052176582427e-07
0.188932 6.90265941113081e-07
0.188933 -1.02852175101069e-06
0.188934 2.24477021147058e-06
0.188935 3.99108827353386e-06
0.188936 -6.05007695160365e-07
0.188937 1.43975439523561e-08
0.188938 5.68393786990528e-07
0.188939 2.67272571786485e-06
0.18894 -1.95595485960599e-07
0.188941 -1.72261053678682e-07
0.188942 4.88133231480469e-07
0.188943 -1.01795771456744e-06
0.188944 5.04884515804841e-06
0.188945 2.12193925735161e-07
0.188946 2.07153769959934e-06
0.188947 6.89348975455462e-06
0.188948 -1.79393543194321e-06
0.188949 1.05965843346079e-06
0.18895 -7.12000854510401e-07
0.188951 4.21601624808122e-07
0.188952 2.80303196000343e-07
0.188953 1.97385954768733e-06
0.188954 -1.03916144747664e-06
0.188955 9.43677001773143e-07
0.188956 -1.13852206168611e-06
0.188957 4.30406154637459e-06
0.188958 6.17812121049202e-07
0.188959 -9.93599680018863e-08
0.18896 -3.24533516806962e-08
0.188961 8.67654446802304e-08
0.188962 -1.11272815729228e-07
0.188963 1.04954833129034e-07
0.188964 4.92976948128044e-06
0.188965 3.52032907187263e-07
0.188966 -4.17162800394839e-07
0.188967 8.55284388737858e-07
0.188968 1.28887310118169e-06
0.188969 -3.10166835887826e-07
0.18897 7.34956782579201e-06
0.188971 3.52135954818009e-06
0.188972 -4.4097289746371e-07
0.188973 4.56040010246e-07
0.188974 -4.82644204602173e-07
0.188975 5.370113635329e-07
0.188976 -6.23412274288746e-07
0.188977 7.59400307660998e-07
0.188978 -1.00238889665894e-06
0.188979 1.80806687606644e-06
0.18898 -1.20091501853547e-06
0.188981 4.67677076932682e-06
0.188982 9.12727468004482e-06
0.188983 1.08614451608978e-06
0.188984 -1.08438330342989e-06
0.188985 5.54900040556128e-06
0.188986 1.00512006866923e-05
0.188987 -1.91473879181728e-06
0.188988 1.25669766860938e-06
0.188989 -9.75703370749024e-07
0.18899 8.27623423388026e-07
0.188991 -7.53448005878191e-07
0.188992 7.44420677849415e-07
0.188993 -8.42095005794813e-07
0.188994 1.34582233558403e-06
0.188995 6.11179406418025e-06
0.188996 -5.7635730291083e-07
0.188997 2.55924363526342e-07
0.188998 -1.70908081227464e-07
0.188999 1.62707040010709e-07
0.189 -2.26861619310524e-07
0.189001 6.50218510348516e-07
0.189002 5.91828624428705e-07
0.189003 -1.92276340935175e-07
0.189004 1.05479436391451e-07
0.189005 -6.20810285126581e-08
0.189006 3.02658678923914e-08
0.189007 5.89160725298844e-09
0.189008 1.74165629558777e-06
0.189009 -9.41605001884906e-09
0.18901 -2.4801250910963e-08
0.189011 5.57506895473096e-08
0.189012 -9.52938320838902e-08
0.189013 1.59451084784186e-07
0.189014 -3.00786007928187e-07
0.189015 9.0451311457917e-07
0.189016 1.90358882441664e-06
0.189017 -3.45246179257591e-07
0.189018 1.07095474908571e-05
0.189019 2.79000979800174e-06
0.18902 -9.06334145460127e-07
0.189021 6.37400598856433e-07
0.189022 -6.36514417340978e-07
0.189023 9.53789182471211e-07
0.189024 5.36738124840462e-06
0.189025 -3.13858049846275e-07
0.189026 4.43284107078529e-08
0.189027 1.78746375458078e-07
0.189028 -8.49737945189734e-08
0.189029 1.44710296550895e-07
0.18903 -1.93795959210671e-07
0.189031 2.43062372740132e-07
0.189032 -2.97745449867065e-07
0.189033 3.63586149417283e-07
0.189034 -4.52843350399578e-07
0.189035 1.41874343084746e-06
0.189036 -6.45192079160137e-07
0.189037 9.03731473548971e-07
0.189038 -1.44109687419029e-06
0.189039 4.82001387420674e-06
0.18904 5.02615529350919e-07
0.189041 3.26328332349756e-06
0.189042 3.44394133145604e-06
0.189043 -1.34912265285031e-06
0.189044 8.34364106562342e-07
0.189045 -5.83853975500972e-07
0.189046 4.27932457195933e-07
0.189047 -3.16455615925891e-07
0.189048 2.28635522424126e-07
0.189049 -1.53740093642464e-07
0.18905 8.49301388543842e-08
0.189051 -1.64330911442712e-08
0.189052 -5.88973388510137e-08
0.189053 1.54601540660091e-07
0.189054 -3.10796981095059e-07
0.189055 7.73047016894666e-07
0.189056 2.11475841739794e-06
0.189057 -3.01797571642103e-07
0.189058 4.8833816162924e-08
0.189059 2.01226745479528e-07
0.18906 -4.60510100126587e-07
0.189061 6.07354567125208e-06
0.189062 3.29943146168714e-07
0.189063 3.13224914569322e-08
0.189064 -2.46706138366629e-07
0.189065 5.04485611258423e-07
0.189066 -9.99476677328164e-07
0.189067 3.10858886189089e-06
0.189068 4.28552304269383e-06
0.189069 -1.36089075327699e-06
0.18907 8.2360450557095e-07
0.189071 -5.90954500805213e-07
0.189072 4.57883389814037e-07
0.189073 -3.69995443947452e-07
0.189074 3.0657831392047e-07
0.189075 -2.57987053758387e-07
0.189076 2.19104234370442e-07
0.189077 -1.8694763915153e-07
0.189078 1.59652567742532e-07
0.189079 -1.35984246739971e-07
0.18908 1.14967353030087e-07
0.189081 -9.58565080940174e-08
0.189082 7.8037228673127e-08
0.189083 -6.09481555743783e-08
0.189084 4.39455497802827e-08
0.189085 -1.6277801156705e-08
0.189086 1.64047156198245e-08
0.189087 3.17285106797548e-10
0.189088 -1.63170154276572e-08
0.189089 3.24079803919666e-08
0.18909 -4.88728335968426e-08
0.189091 6.59283982897729e-08
0.189092 -8.3792208492323e-08
0.189093 1.02708035742469e-07
0.189094 -1.22966598186685e-07
0.189095 1.44930773166099e-07
0.189096 -1.69092948163886e-07
0.189097 1.9610864467498e-07
0.189098 -2.26871563228385e-07
0.189099 2.62704796249554e-07
0.1891 -3.05689830751101e-07
0.189101 3.59356663475333e-07
0.189102 -4.30461720608109e-07
0.189103 5.34325235870823e-07
0.189104 -7.17936315303834e-07
0.189105 1.27436840683285e-06
0.189106 1.32625348472139e-06
0.189107 3.58449468845556e-07
0.189108 -1.03003683329332e-06
0.189109 3.93218516497375e-06
0.18911 2.37514901772817e-06
0.189111 -7.54551071038598e-07
0.189112 3.12547019747897e-07
0.189113 -1.83082531492539e-08
0.189114 4.06922716488661e-06
0.189115 5.53530914281214e-08
0.189116 -3.03530142116002e-07
0.189117 6.00862580402681e-07
0.189118 -1.15689361620743e-06
0.189119 3.31325666438065e-06
0.18912 3.75445033414988e-06
0.189121 1.07491774706909e-06
0.189122 4.60935752625328e-06
0.189123 -2.52518036404312e-06
0.189124 6.71388655993495e-06
0.189125 3.81529942379581e-06
0.189126 7.71965582907391e-08
0.189127 -1.57384011092739e-07
0.189128 1.89650608409655e-07
0.189129 -1.96110670306988e-07
0.18913 1.92861818421061e-07
0.189131 -1.86427428457511e-07
0.189132 1.79755785150756e-07
0.189133 -1.74494343886298e-07
0.189134 1.71893303092692e-07
0.189135 -1.73323199483122e-07
0.189136 1.809318821895e-07
0.189137 -1.98941759759515e-07
0.189138 2.37643614297056e-07
0.189139 -3.31760594531835e-07
0.18914 7.34095588725781e-07
0.189141 9.71777606667652e-07
0.189142 -1.56969134727129e-07
0.189143 -5.421752954738e-08
0.189144 5.62076112389749e-07
0.189145 9.45963156647943e-07
0.189146 -3.86876697520595e-07
0.189147 2.81319493376419e-07
0.189148 -2.3984742896766e-07
0.189149 2.20929752826954e-07
0.18915 -2.13058634138406e-07
0.189151 2.1119075293218e-07
0.189152 -2.10784588910908e-07
0.189153 1.99905631706206e-07
0.189154 -7.83415076005076e-08
0.189155 5.83510634102281e-07
0.189156 -3.22559348402757e-07
0.189157 1.66348260274406e-06
0.189158 -1.60939054064351e-06
0.189159 4.70123073942617e-06
0.18916 9.88240264755718e-06
0.189161 -1.19529594341231e-06
0.189162 7.01736708545291e-07
0.189163 -4.93781719976157e-07
0.189164 3.81343295932302e-07
0.189165 -3.13612072742614e-07
0.189166 2.72242313990413e-07
0.189167 -2.506478749599e-07
0.189168 2.4931119262692e-07
0.189169 -2.77837215224105e-07
0.18917 3.70648166819331e-07
0.189171 -6.91027074490987e-07
0.189172 6.13253844247828e-06
0.189173 1.18841765293637e-06
0.189174 -6.9027653223114e-07
0.189175 5.93315301480815e-07
0.189176 -6.08554198115566e-07
0.189177 7.11425141389737e-07
0.189178 -9.79929778303076e-07
0.189179 2.11848311365239e-06
0.18918 2.11986600724529e-06
0.189181 3.59243962154764e-06
0.189182 1.17463196555727e-06
0.189183 -5.00869921463595e-07
0.189184 2.65708250351231e-07
0.189185 -1.26210512447667e-07
0.189186 1.56300363753192e-08
0.189187 9.97170074354923e-08
0.189188 -2.75648729054878e-07
0.189189 9.26660066903454e-07
0.18919 7.6999997241905e-07
0.189191 1.57949007639545e-08
0.189192 2.54677259680696e-06
0.189193 2.70713895807158e-06
0.189194 -5.25448561057998e-07
0.189195 6.6945452167532e-07
0.189196 -1.08572954268365e-06
0.189197 4.77487132859171e-06
0.189198 3.61413975341146e-06
0.189199 -1.52862743866187e-06
0.1892 1.13123108726023e-06
0.189201 -1.14930037059969e-06
0.189202 2.61401985549018e-06
0.189203 8.52727239416632e-07
0.189204 -1.69992652398214e-07
0.189205 2.64451221082206e-08
0.189206 1.726145720141e-06
0.189207 2.5436147968369e-08
0.189208 -9.10420124789474e-09
0.189209 8.33020597608758e-09
0.18921 -1.30441155573033e-08
0.189211 2.06881852779958e-08
0.189212 -3.03687749018383e-08
0.189213 4.18383098007038e-08
0.189214 -5.52600434910857e-08
0.189215 7.1176337184038e-08
0.189216 -9.04948750551089e-08
0.189217 1.14481992202603e-07
0.189218 -1.44204899399204e-07
0.189219 1.753948692379e-07
0.18922 -1.26675079788601e-07
0.189221 1.2434409786158e-06
0.189222 -1.41553162777558e-06
0.189223 6.85262746135353e-06
0.189224 3.94863203398347e-06
0.189225 -1.86139229324245e-06
0.189226 1.58292973417315e-06
0.189227 -1.93123274254103e-06
0.189228 5.397155093524e-06
0.189229 3.01406309937925e-06
0.18923 -1.24355332117143e-06
0.189231 2.32069505463584e-06
0.189232 6.8795362089925e-07
0.189233 -3.21693308448452e-07
0.189234 2.90761812551144e-07
0.189235 -3.24041228720813e-07
0.189236 3.82918036157964e-07
0.189237 2.16268890897572e-07
0.189238 1.99329044692843e-06
0.189239 5.65040130830213e-06
0.18924 -5.84464399017615e-07
0.189241 7.31749224140995e-06
0.189242 -8.14182569586595e-07
0.189243 5.52456689074594e-07
0.189244 -4.66024942868751e-07
0.189245 5.04185841290496e-07
0.189246 1.1227921037883e-06
0.189247 7.7869168026689e-08
0.189248 -1.27674890132094e-07
0.189249 1.37511599286967e-07
0.18925 -1.39178610543809e-07
0.189251 1.39075026720927e-07
0.189252 -1.39179577847228e-07
0.189253 1.40288158205498e-07
0.189254 -1.42832392207498e-07
0.189255 1.47156862561453e-07
0.189256 -1.53645742552304e-07
0.189257 1.62811857959593e-07
0.189258 -1.75432184404191e-07
0.189259 1.92667452541641e-07
0.18926 -2.16291716785014e-07
0.189261 2.4923499264372e-07
0.189262 -2.96692478253448e-07
0.189263 3.68760295319701e-07
0.189264 -4.87922431607007e-07
0.189265 7.15760738452249e-07
0.189266 -1.30448623242625e-06
0.189267 6.09232373715919e-06
0.189268 2.3853951150151e-06
0.189269 -8.32218028077877e-07
0.18927 6.58310125723636e-06
0.189271 -1.2151021941243e-06
0.189272 1.5093187675951e-06
0.189273 1.2060247610538e-06
0.189274 1.18117433282455e-08
0.189275 -1.70444243879354e-07
0.189276 2.40184952054689e-07
0.189277 -3.00872322874682e-07
0.189278 3.87522794958259e-07
0.189279 -5.66492791560712e-07
0.18928 1.263056998881e-06
0.189281 1.6289922544655e-06
0.189282 1.34967909466934e-06
0.189283 5.81113888378518e-07
0.189284 -3.09310576663086e-07
0.189285 1.99288568177803e-07
0.189286 -1.19376008956274e-07
0.189287 3.72418667151792e-09
0.189288 9.94507052892052e-07
0.189289 4.88275673266806e-07
0.18929 -3.22069443468813e-07
0.189291 2.82943878717103e-07
0.189292 -2.7701123037715e-07
0.189293 2.91694114964874e-07
0.189294 -3.29284570367754e-07
0.189295 4.05677879670742e-07
0.189296 -5.77528438018863e-07
0.189297 1.18214464750264e-06
0.189298 5.24977429161902e-06
0.189299 -6.98806043429788e-07
0.1893 3.23974468393271e-07
0.189301 -4.06114378018625e-08
0.189302 2.55229289517985e-07
0.189303 -1.64774080995311e-07
0.189304 1.2411026598042e-07
0.189305 -9.81226863551685e-08
0.189306 7.95972485578238e-08
0.189307 -6.56322774720899e-08
0.189308 5.47030276440359e-08
0.189309 -4.5973489153619e-08
0.18931 3.90264013062459e-08
0.189311 -3.36635637677111e-08
0.189312 2.98616845492096e-08
0.189313 -2.78887351514045e-08
0.189314 2.84871808529804e-08
0.189315 -3.32622335262696e-08
0.189316 4.59111433806437e-08
0.189317 -7.58057833669882e-08
0.189318 1.52030386660022e-07
0.189319 -4.06481896902928e-07
0.18932 2.46393711875736e-06
0.189321 1.3972323232546e-05
0.189322 8.70991383419872e-07
0.189323 -2.07277167008829e-08
0.189324 -2.53768918754851e-07
0.189325 7.48469169261931e-07
0.189326 2.44185419072125e-06
0.189327 -3.91074216049935e-07
0.189328 1.17933490280539e-07
0.189329 8.14139401259217e-08
0.18933 -4.45871222523841e-07
0.189331 3.65865548305105e-06
0.189332 1.50660087318822e-06
0.189333 -8.33022426225315e-07
0.189334 6.67595008762615e-07
0.189335 -6.15930502661176e-07
0.189336 6.19803863128947e-07
0.189337 -6.7113459416341e-07
0.189338 7.8935904760138e-07
0.189339 -1.05826451119415e-06
0.18934 2.03522509368713e-06
0.189341 3.03972743402468e-06
0.189342 5.19230846706777e-07
0.189343 -4.89149712578291e-07
0.189344 3.94811801074388e-06
0.189345 2.49700273223438e-06
0.189346 -1.01632738721933e-06
0.189347 4.30396033473232e-07
0.189348 2.33358463556598e-06
0.189349 2.08365348258695e-06
0.18935 -1.83944342636759e-06
0.189351 3.29048096794019e-06
0.189352 3.30151511812483e-06
0.189353 2.4276884003803e-09
0.189354 4.97032676629311e-06
0.189355 -1.07917682314877e-06
0.189356 7.71401931116749e-07
0.189357 -5.354493100321e-07
0.189358 7.37800987934212e-06
0.189359 4.26896222886227e-06
0.18936 -1.1048759884812e-06
0.189361 6.50255271508201e-07
0.189362 -4.97578147227614e-07
0.189363 4.44608230410177e-07
0.189364 -4.50380350580684e-07
0.189365 5.2393858128084e-07
0.189366 -7.66013083724566e-07
0.189367 2.65199565950902e-06
0.189368 8.73042523752441e-07
0.189369 1.69770824916723e-06
0.18937 3.79194487550908e-07
0.189371 -2.14627660074858e-07
0.189372 1.44936101682435e-07
0.189373 -1.04669092115799e-07
0.189374 7.85676148046155e-08
0.189375 -6.20132236355955e-08
0.189376 5.76029829440082e-08
0.189377 -9.16293182132648e-08
0.189378 4.86406772293881e-07
0.189379 3.1588712314849e-06
0.18938 1.15896980938782e-06
0.189381 -3.38974635635401e-07
0.189382 1.94148678060938e-07
0.189383 -1.37472652192578e-07
0.189384 1.07794503784256e-07
0.189385 -8.97930376309321e-08
0.189386 7.79887013924258e-08
0.189387 -6.99278229275332e-08
0.189388 6.43612567788603e-08
0.189389 -6.06135224043401e-08
0.18939 5.82779950115465e-08
0.189391 -5.70613550696755e-08
0.189392 2.99621689657063e-06
0.189393 -5.69174435798161e-08
0.189394 5.75503380047647e-08
0.189395 -5.83469907167915e-08
0.189396 5.90034624720737e-08
0.189397 -5.90375484773688e-08
0.189398 5.75049331109033e-08
0.189399 -5.25244158096277e-08
0.1894 3.96050770413018e-08
0.189401 -5.42512070822786e-09
0.189402 -1.08435172001099e-07
0.189403 1.44848503912987e-06
0.189404 7.09950318838076e-07
0.189405 -4.86565699660504e-07
0.189406 4.64230219297969e-07
0.189407 -5.0011922505118e-07
0.189408 5.83894604470821e-07
0.189409 -7.41207145459676e-07
0.18941 1.08200836710155e-06
0.189411 -4.2878831338219e-07
0.189412 5.3458971067335e-06
0.189413 3.76309319631921e-06
0.189414 -1.40610523544867e-06
0.189415 8.79639368705797e-07
0.189416 -6.55191231202073e-07
0.189417 5.4485269262679e-07
0.189418 -5.11074007928309e-07
0.189419 6.27066438927275e-07
0.18942 3.81332270074134e-06
0.189421 -9.68706352786895e-08
0.189422 -1.01582269857028e-08
0.189423 3.13469757613003e-08
0.189424 -3.16513174194809e-08
0.189425 2.41925150584318e-08
0.189426 -1.29895174380402e-08
0.189427 -5.95643817260402e-10
0.189428 1.62766320379434e-08
0.189429 -3.44089838219707e-08
0.18943 5.59918289415305e-08
0.189431 -8.3039562759698e-08
0.189432 1.19685287815403e-07
0.189433 -1.7554117442595e-07
0.189434 2.78788494118805e-07
0.189435 -5.61136457307654e-07
0.189436 6.82795533556034e-06
0.189437 7.35231292067592e-07
0.189438 -3.68689860956589e-07
0.189439 2.69242365945294e-07
0.18944 -2.50785550430269e-07
0.189441 3.12379174077305e-07
0.189442 -6.09011722060988e-07
0.189443 5.65089711559333e-06
0.189444 1.828140194492e-06
0.189445 -8.83243377216075e-07
0.189446 1.7957665054414e-06
0.189447 8.22143526897976e-06
0.189448 5.70598847764921e-07
0.189449 9.64750627748263e-07
0.18945 -5.12130841304277e-07
0.189451 3.72092751234264e-07
0.189452 -3.21610635062366e-07
0.189453 3.35805299144018e-07
0.189454 -4.59965077954084e-07
0.189455 1.04226494740849e-06
0.189456 6.69595423114559e-06
0.189457 -1.1973064602115e-06
0.189458 8.98161571540364e-07
0.189459 2.66027237370001e-07
0.18946 3.9066240233653e-06
0.189461 7.62870091765798e-06
0.189462 -1.27059396907748e-06
0.189463 6.37898814593303e-07
0.189464 -3.97139443965445e-07
0.189465 2.68193985130394e-07
0.189466 -1.84966836729857e-07
0.189467 1.23563618373794e-07
0.189468 -7.27858590377386e-08
0.189469 2.58887422698243e-08
0.18947 2.25613401748603e-08
0.189471 -7.86769064712879e-08
0.189472 1.52040131188573e-07
0.189473 -2.62118361553574e-07
0.189474 4.60230250529346e-07
0.189475 -9.47883659164867e-07
0.189476 4.17633191513455e-06
0.189477 2.69937629405521e-06
0.189478 -1.21014032966471e-06
0.189479 8.6459024169448e-07
0.18948 -6.58625064045868e-07
0.189481 7.46404395181427e-07
0.189482 -7.59578578832057e-07
0.189483 8.70244326068688e-07
0.189484 -1.18946645426602e-06
0.189485 2.75915011091167e-06
0.189486 2.5920795008665e-06
0.189487 -5.33472794532835e-07
0.189488 8.01638970964042e-08
0.189489 2.48054930619884e-07
0.18949 -7.84350801502969e-07
0.189491 3.39500821054102e-06
0.189492 4.62430903680415e-06
0.189493 -1.50533601999889e-06
0.189494 1.14689123852238e-06
0.189495 -1.05499548044399e-06
0.189496 1.12313255349448e-06
0.189497 -1.45612024013677e-06
0.189498 3.31472819479991e-06
0.189499 2.93942294162929e-06
0.1895 -7.48677704883496e-07
0.189501 9.99241481597201e-07
0.189502 5.46746119991313e-07
0.189503 -3.36458299904918e-07
0.189504 4.02050942622864e-07
0.189505 -5.25904484340717e-07
0.189506 7.3446840867154e-07
0.189507 -1.1796486243175e-06
0.189508 3.08815671766997e-06
0.189509 3.91660480990835e-06
0.18951 -1.02192644023302e-06
0.189511 4.84310410658159e-07
0.189512 -2.21028903125639e-07
0.189513 8.61858494420601e-09
0.189514 3.81380655722193e-07
0.189515 1.10104861316204e-06
0.189516 -2.06289401027959e-07
0.189517 1.99835288811487e-08
0.189518 1.08979754796272e-07
0.189519 -2.40395060954851e-07
0.18952 4.16447796391515e-07
0.189521 -7.46680373545187e-07
0.189522 2.08042279066187e-06
0.189523 2.45775241042529e-06
0.189524 -6.07490913210355e-07
0.189525 2.24469897780364e-07
0.189526 -1.6436776032063e-08
0.189527 -1.50977317276751e-07
0.189528 3.26392945527622e-07
0.189529 -5.59246806671252e-07
0.18953 1.47578269604562e-06
0.189531 -1.57802624470721e-06
0.189532 5.868669107403e-06
0.189533 3.412229012704e-06
0.189534 -3.29946110243039e-07
0.189535 3.90838139248786e-06
0.189536 -1.51129366753818e-06
0.189537 1.0945602913544e-06
0.189538 -9.12547577714315e-07
0.189539 8.26631801766764e-07
0.18954 -8.08193367679027e-07
0.189541 8.71260565385489e-07
0.189542 -1.11656952586166e-06
0.189543 2.59513124512806e-06
0.189544 4.4946920393868e-06
0.189545 4.32180828490526e-06
0.189546 8.51491695042567e-07
0.189547 -4.84813896775597e-07
0.189548 3.65213188306705e-07
0.189549 -3.16778367968241e-07
0.18955 3.02603458139448e-07
0.189551 -3.11506453650303e-07
0.189552 3.42257497277611e-07
0.189553 -4.02121871463073e-07
0.189554 5.15146502477079e-07
0.189555 -7.65371935521268e-07
0.189556 1.69143744638993e-06
0.189557 4.79720442901573e-06
0.189558 -9.02469667023373e-07
0.189559 4.67760664553586e-07
0.18956 -2.98633104562846e-07
0.189561 2.07249557955045e-07
0.189562 -1.48906492563714e-07
0.189563 1.07459332696013e-07
0.189564 -7.56261415203339e-08
0.189565 4.96457496553532e-08
0.189566 -2.73450319015024e-08
0.189567 7.36612043133338e-09
0.189568 1.11648056259768e-08
0.189569 -2.87148647411521e-08
0.18957 4.50674243237878e-08
0.189571 -5.77669605697202e-08
0.189572 5.13775961083829e-08
0.189573 4.88826322083079e-07
0.189574 3.35591858238972e-07
0.189575 -3.58398212355187e-07
0.189576 4.80082110517175e-07
0.189577 -7.81647226055417e-07
0.189578 2.38571952446603e-06
0.189579 1.19640135956725e-06
0.18958 5.94994118145107e-07
0.189581 2.65759311862023e-06
0.189582 -1.00994471663884e-06
0.189583 7.3769757635036e-07
0.189584 -6.19502069213916e-07
0.189585 3.35398040623455e-06
0.189586 2.7164972728085e-06
0.189587 2.41057527821973e-06
0.189588 5.15009418749876e-06
0.189589 -1.13017222312837e-06
0.18959 6.49236853154653e-07
0.189591 -4.9004321419186e-07
0.189592 4.37894960392781e-07
0.189593 -4.5268434624625e-07
0.189594 5.50778802309987e-07
0.189595 -8.56354910675345e-07
0.189596 2.47705681568603e-06
0.189597 1.10620173854313e-05
0.189598 -2.27800896846127e-07
0.189599 3.21289924640605e-07
0.1896 -2.84750758589042e-07
0.189601 2.58972849934881e-07
0.189602 -2.45554866627996e-07
0.189603 2.41316728915207e-07
0.189604 -2.44173729071736e-07
0.189605 2.53091249232268e-07
0.189606 -2.67800879332847e-07
0.189607 2.88677661175128e-07
0.189608 -3.16790823562967e-07
0.189609 3.54149998650004e-07
0.18961 -4.04299539674437e-07
0.189611 4.73701037671013e-07
0.189612 -5.75319696486952e-07
0.189613 7.39634667891436e-07
0.189614 -1.06515458490772e-06
0.189615 2.31368624557849e-06
0.189616 6.00190622851196e-07
0.189617 2.13222843912446e-06
0.189618 5.56120007481411e-06
0.189619 -1.4071182179917e-06
0.18962 7.23615080089106e-07
0.189621 -3.29412252803676e-07
0.189622 -2.06027911841039e-07
0.189623 5.56552281376261e-06
0.189624 1.93017715478823e-06
0.189625 -1.26713084382189e-06
0.189626 1.20220873216161e-06
0.189627 -1.53329483590905e-06
0.189628 4.89537426802219e-06
0.189629 1.75233324118387e-06
0.18963 -5.81930711582919e-07
0.189631 3.12317638182818e-07
0.189632 -2.05970642727227e-07
0.189633 1.56435605844322e-07
0.189634 -1.32844040437931e-07
0.189635 1.23197142079162e-07
0.189636 -1.22012253872641e-07
0.189637 1.26468923888413e-07
0.189638 -1.35128916880715e-07
0.189639 1.47379518898176e-07
0.18964 -1.63067300004257e-07
0.189641 1.82458559827092e-07
0.189642 -2.06292591009921e-07
0.189643 2.36036871093947e-07
0.189644 -2.74615831122807e-07
0.189645 3.28972356046688e-07
0.189646 -4.25645470714133e-07
0.189647 6.83852010872561e-06
0.189648 -3.97266563308639e-07
0.189649 6.28620846270709e-07
0.18965 -1.03270340639141e-06
0.189651 2.66651461593594e-06
0.189652 3.95559067189904e-06
0.189653 -1.02527137380608e-06
0.189654 5.29180530842837e-07
0.189655 -3.08537173666449e-07
0.189656 1.6799148227719e-07
0.189657 -4.83749244547479e-08
0.189658 -1.06616023911628e-07
0.189659 9.16998069368446e-07
0.18966 2.39817703696067e-07
0.189661 4.27954435373041e-08
0.189662 -2.81017386766227e-07
0.189663 8.82118657090282e-07
0.189664 7.45954159801448e-06
0.189665 -9.27487074251843e-07
0.189666 5.30389243868781e-07
0.189667 -3.78837245274624e-07
0.189668 2.95699397191411e-07
0.189669 -2.4176230495388e-07
0.18967 2.03276208705979e-07
0.189671 -1.74048190268974e-07
0.189672 1.50813316134112e-07
0.189673 -1.31585249661247e-07
0.189674 1.14863105987165e-07
0.189675 -9.91844465250812e-08
0.189676 8.23939136102555e-08
0.189677 -5.95095203225555e-08
0.189678 9.91452530727897e-09
0.189679 6.1021063217994e-07
0.18968 2.31767375328575e-07
0.189681 -1.58585031005971e-07
0.189682 1.36977190512152e-07
0.189683 -1.27512284910119e-07
0.189684 1.23375321749369e-07
0.189685 -1.22505574948188e-07
0.189686 1.24158916752976e-07
0.189687 -1.28097016962529e-07
0.189688 1.34280977511776e-07
0.189689 -1.42942737687942e-07
0.18969 1.54653138852405e-07
0.189691 -1.70266716877322e-07
0.189692 1.91065156098555e-07
0.189693 -2.19191182333048e-07
0.189694 2.58447614464584e-07
0.189695 -3.15860912171922e-07
0.189696 4.06076777344606e-07
0.189697 -5.67391849304516e-07
0.189698 9.89657817861423e-07
0.189699 -1.02951925087452e-06
0.1897 7.69213804884454e-06
0.189701 2.54427410984254e-06
0.189702 -1.15797851789991e-06
0.189703 7.42856192515711e-07
0.189704 -3.51807170960359e-07
0.189705 1.15445062624718e-06
0.189706 -7.02512148321707e-07
0.189707 5.15371454334768e-07
0.189708 2.77997756388152e-07
0.189709 1.80304575272423e-06
0.18971 -1.39997531342552e-06
0.189711 1.51968951998555e-06
0.189712 -1.96597218714699e-06
0.189713 3.84776482547836e-06
0.189714 1.13912340813923e-06
0.189715 5.07785218512293e-06
0.189716 4.0471335049252e-06
0.189717 1.01926167321357e-07
0.189718 1.96538284607339e-06
0.189719 -9.99136627669271e-07
0.18972 6.64956420213444e-07
0.189721 -4.78784351195421e-07
0.189722 3.69688299346917e-07
0.189723 -3.57546959007738e-07
0.189724 9.64494674126942e-07
0.189725 1.34323048770441e-06
0.189726 -1.21677874591964e-06
0.189727 3.39596805548348e-06
0.189728 8.73498211712785e-06
0.189729 7.35581273561528e-07
0.18973 -4.49233475992983e-07
0.189731 1.20022444031665e-06
0.189732 8.71671914664647e-07
0.189733 5.78239862750017e-08
0.189734 -5.09396676938759e-07
0.189735 1.5703516358927e-06
0.189736 3.212635815156e-06
0.189737 -4.39361679443635e-07
0.189738 -2.60278844476521e-07
0.189739 1.70481500955087e-06
0.18974 3.95690090879356e-06
0.189741 -1.15290623932353e-06
0.189742 6.730513397872e-07
0.189743 -4.48988689007604e-07
0.189744 3.08026241558476e-07
0.189745 -2.05923057226573e-07
0.189746 1.27833852602458e-07
0.189747 -7.47930605731785e-08
0.189748 1.06386840697218e-07
0.189749 7.86765373069872e-07
0.18975 -4.35663054408039e-07
0.189751 1.78146967699486e-06
0.189752 -2.44247554720841e-07
0.189753 4.0560768022216e-07
0.189754 -5.35048378779861e-07
0.189755 6.83606655626382e-07
0.189756 -8.79147439331216e-07
0.189757 1.16987984671757e-06
0.189758 -1.68926971671614e-06
0.189759 3.16498900405264e-06
0.18976 2.40760174555692e-06
0.189761 5.84287781172393e-06
0.189762 9.64081770433133e-06
0.189763 2.68273129694299e-06
0.189764 8.6743716738001e-06
0.189765 6.42557963153685e-07
0.189766 9.19874864485275e-07
0.189767 -7.25654296300098e-07
0.189768 6.04756013313791e-07
0.189769 -5.06362462428016e-07
0.18977 4.1738336889963e-07
0.189771 -3.23457461141775e-07
0.189772 1.91510603413014e-07
0.189773 1.44142029564584e-07
0.189774 6.10903788608331e-06
0.189775 -9.05054551652047e-07
0.189776 6.75769485092187e-07
0.189777 -6.11070440333471e-07
0.189778 6.15212902441192e-07
0.189779 -7.26986081589341e-07
0.18978 2.9992923771376e-06
0.189781 -8.12531208224272e-08
0.189782 3.05213925479823e-07
0.189783 -4.19697964763582e-07
0.189784 5.58187342760559e-07
0.189785 -8.43814223010592e-07
0.189786 2.34056508529503e-06
0.189787 1.39969130394264e-06
0.189788 -3.09272244876264e-07
0.189789 2.94508220631334e-08
0.18979 1.44171507295036e-07
0.189791 -3.17475534492055e-07
0.189792 5.68417835492996e-07
0.189793 -1.1217259096531e-06
0.189794 5.67625229316138e-06
0.189795 1.06960096557737e-06
0.189796 1.41878952964389e-06
0.189797 6.82709522509471e-06
0.189798 3.15610625986383e-06
0.189799 7.81240557065577e-06
0.1898 -4.32218920687468e-07
0.189801 5.68616211736202e-07
0.189802 -6.08287304006625e-07
0.189803 6.4715396852964e-07
0.189804 -7.09509231588013e-07
0.189805 8.22236632916168e-07
0.189806 -1.06363745148075e-06
0.189807 1.98576841758499e-06
0.189808 1.63503470232439e-06
0.189809 2.49422202536461e-07
0.18981 -9.69401158856753e-07
0.189811 3.99585431369237e-06
0.189812 1.1452497219139e-06
0.189813 3.14018197745494e-06
0.189814 1.69950589793255e-06
0.189815 -9.63050192115349e-07
0.189816 1.97228881708572e-06
0.189817 2.42708615718765e-07
0.189818 4.43063191437204e-07
0.189819 -2.56613067709973e-08
0.18982 -1.64496074246778e-07
0.189821 6.09130525124052e-07
0.189822 4.00012684738706e-06
0.189823 -5.67727860626067e-07
0.189824 2.86020050233387e-07
0.189825 -1.59769710114457e-07
0.189826 7.5603578740975e-08
0.189827 -7.03303282959642e-09
0.189828 -5.64574066290798e-08
0.189829 1.21252975774877e-07
0.18983 -1.93375720585142e-07
0.189831 2.8119903725066e-07
0.189832 -4.00272654591025e-07
0.189833 5.87924719128274e-07
0.189834 -9.69798944536663e-07
0.189835 2.43465572911772e-06
0.189836 4.45049449492326e-06
0.189837 -1.03962413974949e-06
0.189838 5.08026009379181e-07
0.189839 -2.65700227237192e-07
0.18984 1.04304666509311e-07
0.189841 3.48972458803306e-08
0.189842 -1.86156698826775e-07
0.189843 3.96253234320324e-07
0.189844 -7.99750383895863e-07
0.189845 2.3235871603745e-06
0.189846 4.85078053414276e-06
0.189847 -1.31426656753823e-06
0.189848 7.82768592240429e-07
0.189849 -5.63035340815582e-07
0.18985 4.43657450821122e-07
0.189851 -3.74561824989129e-07
0.189852 3.45890073252643e-07
0.189853 -3.89313818528213e-07
0.189854 1.02046904397644e-06
0.189855 4.16153060751433e-07
0.189856 -1.70230275933038e-07
0.189857 1.4286933027366e-07
0.189858 -1.58113255803869e-07
0.189859 1.95260547771371e-07
0.18986 -2.55698746607413e-07
0.189861 3.58774362331835e-07
0.189862 -5.87614228327692e-07
0.189863 1.88566914460226e-06
0.189864 9.88144508135888e-07
0.189865 -2.44414648139768e-07
0.189866 2.67583845940833e-08
0.189867 1.33659282695318e-07
0.189868 -3.71820489404103e-07
0.189869 4.35970254719245e-06
0.18987 5.71210262053224e-07
0.189871 -1.81449655278071e-07
0.189872 3.68559096252545e-08
0.189873 6.13261968967938e-08
0.189874 -1.51671094401526e-07
0.189875 2.54138502807128e-07
0.189876 -3.93078870021584e-07
0.189877 6.22407832682117e-07
0.189878 -1.14059363854087e-06
0.189879 4.43888119833657e-06
0.18988 1.54959369824997e-06
0.189881 8.46263396254793e-07
0.189882 5.96819715059678e-06
0.189883 -2.26344063532109e-06
0.189884 2.6050502074204e-06
0.189885 2.81844540820736e-06
0.189886 -1.20630666874487e-07
0.189887 -1.96263881672276e-07
0.189888 4.12169975962394e-07
0.189889 1.25388180290693e-06
0.18989 5.50821056447554e-08
0.189891 -1.59875895988917e-07
0.189892 2.12459676345051e-07
0.189893 -2.50124992541625e-07
0.189894 2.43182972228121e-07
0.189895 1.77307403831272e-06
0.189896 2.58820587412861e-06
0.189897 2.82552258398623e-06
0.189898 -5.90694157686006e-07
0.189899 2.12800157812311e-07
0.1899 -9.84052531137103e-09
0.189901 -2.18980165866149e-07
0.189902 1.00264140481967e-06
0.189903 1.34126655531792e-06
0.189904 -4.13227943902233e-07
0.189905 2.62641972342541e-06
0.189906 -2.89280032360203e-07
0.189907 2.02745410360319e-07
0.189908 -1.53528322851569e-07
0.189909 1.18327381384951e-07
0.18991 -9.0410626859523e-08
0.189911 6.67956560219751e-08
0.189912 -4.58477130293867e-08
0.189913 2.65543753832889e-08
0.189914 -8.21851195856001e-09
0.189915 -9.69163882197867e-09
0.189916 2.76103360371556e-08
0.189917 -4.59704846709284e-08
0.189918 6.52329960143898e-08
0.189919 -8.59119422623733e-08
0.18992 1.08626931671718e-07
0.189921 -1.34242845655253e-07
0.189922 1.64024438039066e-07
0.189923 -1.99930744271533e-07
0.189924 2.45223785401343e-07
0.189925 -3.05628093337476e-07
0.189926 3.9206079761305e-07
0.189927 -5.28440332353463e-07
0.189928 7.796143537332e-07
0.189929 -1.40360448585212e-06
0.18993 5.66877371232636e-06
0.189931 3.06866091480686e-06
0.189932 -1.25824556872516e-06
0.189933 8.16015067022143e-07
0.189934 -6.20381709820934e-07
0.189935 5.13575713524927e-07
0.189936 -4.48977325906421e-07
0.189937 4.05894527476918e-07
0.189938 -3.65584593782315e-07
0.189939 2.68650548389365e-07
0.18994 5.28181691713331e-07
0.189941 6.41632051120179e-06
0.189942 4.84814750395965e-06
0.189943 -8.88836225792433e-07
0.189944 3.82660471773443e-07
0.189945 -1.98628532752982e-07
0.189946 1.04571777014835e-07
0.189947 -4.60935278383393e-08
0.189948 4.16074055585889e-09
0.189949 2.96503538613806e-08
0.18995 -5.98429020702235e-08
0.189951 8.94213616520259e-08
0.189952 -1.21189752650797e-07
0.189953 1.59352667085198e-07
0.189954 -2.15032353848005e-07
0.189955 3.57703457996212e-07
0.189956 6.07374086022527e-06
0.189957 3.49667872488592e-06
0.189958 1.57101351932688e-07
0.189959 8.96135556235045e-08
0.18996 -1.90464057055189e-07
0.189961 2.70966590754478e-07
0.189962 -3.5753831037318e-07
0.189963 4.71807283377105e-07
0.189964 -6.66326589139421e-07
0.189965 1.26773322266345e-06
0.189966 1.7324349666097e-06
0.189967 4.42227415178421e-08
0.189968 -4.16111923198318e-07
0.189969 7.67005495809651e-07
0.18997 -1.42518901761728e-06
0.189971 6.05064086394365e-06
0.189972 1.20820730710428e-06
0.189973 2.01407036353104e-06
0.189974 2.63084624341625e-06
0.189975 -1.17543686485716e-06
0.189976 1.19825320633464e-06
0.189977 4.09935426507729e-09
0.189978 -3.84408690073276e-08
0.189979 3.87002932302195e-07
0.18998 -4.63027792547828e-07
0.189981 2.11077674093469e-06
0.189982 4.89996660228166e-06
0.189983 -1.15626286041219e-06
0.189984 8.12169040616982e-07
0.189985 -6.41295442662792e-07
0.189986 5.42708061514386e-07
0.189987 -4.79922519522467e-07
0.189988 4.38189516469153e-07
0.189989 -4.10561589731228e-07
0.18999 3.93460520229745e-07
0.189991 -3.85033024121338e-07
0.189992 3.84442281616706e-07
0.189993 -3.9157220411628e-07
0.189994 4.07004915386543e-07
0.189995 -4.32183112502797e-07
0.189996 4.69854021569225e-07
0.189997 -5.25188199845655e-07
0.189998 6.08348566677832e-07
0.189999 -7.42062157129984e-07
0.19 9.89115154227567e-07
0.190001 -1.60803981023413e-06
0.190002 6.6066766372992e-06
0.190003 2.20260306155702e-06
0.190004 -7.33461382721816e-07
0.190005 3.19266522781241e-07
0.190006 -1.00064950511241e-07
0.190007 -5.7981002851677e-08
0.190008 2.00937658135106e-07
0.190009 -3.5884411407481e-07
0.19001 5.73702546971796e-07
0.190011 -9.63149601246701e-07
0.190012 2.32729606307352e-06
0.190013 3.28434646651233e-06
0.190014 -3.38022389200223e-07
0.190015 -3.30784740038637e-07
0.190016 9.51595960514951e-06
0.190017 3.58994358882992e-06
0.190018 -1.50778261648259e-06
0.190019 9.93941296377537e-07
0.19002 -7.50380320203442e-07
0.190021 6.03900125355816e-07
0.190022 -5.03959363721533e-07
0.190023 4.299829365857e-07
0.190024 -3.71540597392992e-07
0.190025 3.22159783414271e-07
0.190026 -2.76443515674054e-07
0.190027 2.27423179515837e-07
0.190028 -1.60531611877037e-07
0.190029 2.54680082328605e-08
0.19003 6.08612077700473e-07
0.190031 1.50600222699434e-06
0.190032 -7.81071913699252e-07
0.190033 6.93977429916071e-07
0.190034 -7.30263330047532e-07
0.190035 8.82544932633645e-07
0.190036 -1.32644891571312e-06
0.190037 4.37500656519385e-06
0.190038 2.12320172350334e-06
0.190039 -7.00228397435016e-07
0.19004 3.51518249881017e-07
0.190041 -1.87567775873613e-07
0.190042 8.53634685617432e-08
0.190043 -8.06996120987646e-09
0.190044 -6.12885182915887e-08
0.190045 1.36472267811181e-07
0.190046 -2.43239611272172e-07
0.190047 5.13710706938672e-07
0.190048 6.15059286155228e-06
0.190049 -1.30856072348036e-07
0.19005 -5.91735355785292e-08
0.190051 1.67077724821082e-07
0.190052 -2.63603581565043e-07
0.190053 3.724189960259e-07
0.190054 -5.18085343758127e-07
0.190055 7.538930012898e-07
0.190056 -1.2734804958772e-06
0.190057 4.69664380519714e-06
0.190058 2.85742765068189e-06
0.190059 -8.84791454924964e-07
0.19006 4.13615098324455e-07
0.190061 -1.70480443839574e-07
0.190062 -6.86363176959853e-09
0.190063 1.74173046045438e-07
0.190064 -3.8118458437777e-07
0.190065 1.94998369122487e-06
0.190066 -9.75600755040601e-07
0.190067 2.74418456485563e-06
0.190068 5.70918818344441e-06
0.190069 -1.2943954150772e-06
0.19007 5.15438630658263e-07
0.190071 2.99097920284588e-07
0.190072 4.2238829180783e-06
0.190073 -1.24773207335073e-06
0.190074 1.36332682816918e-06
0.190075 3.138054853152e-07
0.190076 1.46486589371769e-07
0.190077 -6.45079927121681e-08
0.190078 5.64287927253409e-08
0.190079 -1.89648910235521e-08
0.19008 -3.17083109535665e-08
0.190081 1.00490292992633e-07
0.190082 -2.12817209180452e-07
0.190083 5.08479053313445e-07
0.190084 7.93729261171509e-06
0.190085 -4.0077918222958e-07
0.190086 1.52383425567904e-07
0.190087 -4.20637314676963e-08
0.190088 -3.67570876054043e-08
0.190089 1.10094514118501e-07
0.19009 -1.93578013196742e-07
0.190091 3.10324255038404e-07
0.190092 -5.28146387812054e-07
0.190093 1.29752809327284e-06
0.190094 2.66169131039001e-06
0.190095 -5.3517770615772e-07
0.190096 2.10390584948857e-07
0.190097 -4.19160443170311e-08
0.190098 -1.01465142984733e-07
0.190099 2.81702566683741e-07
0.1901 -6.2565265287267e-07
0.190101 2.08286043402522e-06
0.190102 3.02402612788163e-06
0.190103 -1.00692000859037e-06
0.190104 6.40255843887211e-07
0.190105 -4.8617614087585e-07
0.190106 4.03333349291946e-07
0.190107 -3.46635934991233e-07
0.190108 3.45820400325915e-07
0.190109 -3.46533595486423e-07
0.19011 3.9098961081753e-07
0.190111 -5.6700137288606e-07
0.190112 6.37846651665315e-06
0.190113 4.2697320723674e-07
0.190114 -1.43736614344255e-07
0.190115 6.51077157745875e-08
0.190116 -3.04242314348708e-08
0.190117 1.17304741800097e-08
0.190118 -2.56591269708492e-10
0.190119 -7.5998874459575e-09
0.19012 1.35782013557936e-08
0.190121 -1.86165986881567e-08
0.190122 2.32663928681586e-08
0.190123 -2.78765292939065e-08
0.190124 3.26662446406396e-08
0.190125 -3.77945510185185e-08
0.190126 4.34006054428617e-08
0.190127 -4.96082480061304e-08
0.190128 5.65459566675262e-08
0.190129 -6.43531701220548e-08
0.19013 2.78546530787255e-06
0.190131 -8.32651355902067e-08
0.190132 9.48295510076554e-08
0.190133 -1.0823157958987e-07
0.190134 1.23915606284328e-07
0.190135 -1.42591916921616e-07
0.190136 1.65337110468183e-07
0.190137 -1.93719629640795e-07
0.190138 2.30285262285749e-07
0.190139 -2.794663592349e-07
0.19014 3.49707434491034e-07
0.190141 -4.5937065109932e-07
0.190142 6.57320784863152e-07
0.190143 -1.13159309990803e-06
0.190144 3.92595118970766e-06
0.190145 2.67648627891971e-06
0.190146 -9.8722142399894e-07
0.190147 5.97733905735371e-07
0.190148 -4.22616828578082e-07
0.190149 3.21873091980764e-07
0.19015 -2.5561594709891e-07
0.190151 2.08160444466179e-07
0.190152 -1.72087677008344e-07
0.190153 1.43419044231828e-07
0.190154 -1.19836240719105e-07
0.190155 9.99201742841385e-08
0.190156 -8.27614506751296e-08
0.190157 6.77742343802704e-08
0.190158 -5.46080894354705e-08
0.190159 4.31294012231903e-08
0.19016 -3.34871108515369e-08
0.190161 2.63576700486558e-08
0.190162 -2.37480065325446e-08
0.190163 3.22451551814283e-08
0.190164 -8.50421108952322e-08
0.190165 3.11323076742679e-06
0.190166 2.54734203298405e-07
0.190167 -2.00158620966447e-07
0.190168 2.07328254494846e-07
0.190169 -2.39100961734804e-07
0.19017 2.96154816871874e-07
0.190171 -3.95130614885763e-07
0.190172 5.88062112813189e-07
0.190173 -1.09377072652672e-06
0.190174 5.27179414688588e-06
0.190175 2.20075954426233e-06
0.190176 -9.89567105705778e-07
0.190177 6.79568393697821e-07
0.190178 -5.20813601175057e-07
0.190179 1.44502428017307e-06
0.19018 1.17673621050394e-06
0.190181 2.86806240608862e-07
0.190182 -3.76048313030745e-07
0.190183 4.43776267402367e-07
0.190184 -5.43366090679496e-07
0.190185 7.33376015593883e-07
0.190186 -1.23740152555808e-06
0.190187 6.08980094431394e-06
0.190188 1.73458021306844e-06
0.190189 -6.9253333751372e-07
0.19019 4.03173881135111e-07
0.190191 -2.65344722348869e-07
0.190192 1.82786816204601e-07
0.190193 -1.26015793367393e-07
0.190194 8.2876592996439e-08
0.190195 -4.73593527940887e-08
0.190196 1.6102474622672e-08
0.190197 1.30391239648308e-08
0.190198 -4.16330646205883e-08
0.190199 7.10106450382204e-08
0.1902 -1.02535834606644e-07
0.190201 1.37886087457321e-07
0.190202 -1.79424959553735e-07
0.190203 2.30879160194742e-07
0.190204 -2.98563579727054e-07
0.190205 3.92190964725862e-07
0.190206 -4.86026240201355e-07
0.190207 7.56826847539136e-06
0.190208 5.45796576209554e-06
0.190209 -9.80543218857272e-07
0.19021 4.61297499602545e-07
0.190211 -2.5279928107374e-07
0.190212 1.31007173734634e-07
0.190213 -4.29173364622792e-08
0.190214 -3.12863118968034e-08
0.190215 1.01944814295225e-07
0.190216 -1.77012844661043e-07
0.190217 2.65980770391106e-07
0.190218 -3.85165919958298e-07
0.190219 5.72615469450396e-07
0.19022 -9.55221202555189e-07
0.190221 2.42769198867151e-06
0.190222 4.49507797347782e-06
0.190223 -1.055185022214e-06
0.190224 4.8024385738401e-07
0.190225 2.1912255893852e-07
0.190226 4.66485592381201e-07
0.190227 -2.426932244791e-07
0.190228 1.25649073215216e-07
0.190229 -2.81955924403718e-08
0.19023 -7.40722358984679e-08
0.190231 2.04629413921519e-07
0.190232 -3.49431668189009e-07
0.190233 1.68024973794759e-06
0.190234 4.80525089185227e-06
0.190235 -1.0950639576327e-06
0.190236 6.80534652267836e-07
0.190237 -5.68994035873765e-07
0.190238 7.39828015998542e-07
0.190239 1.03079282391818e-06
0.19024 -1.37621953741748e-07
0.190241 7.11865999389327e-08
0.190242 -7.25508473873147e-08
0.190243 9.54895475896382e-08
0.190244 -1.31854400289749e-07
0.190245 1.83123719753281e-07
0.190246 -2.58360537895026e-07
0.190247 3.8289586768046e-07
0.190248 -6.42904721046392e-07
0.190249 1.59123731883997e-06
0.19025 5.93273572142358e-06
0.190251 -2.99909353069968e-09
0.190252 4.0551624013383e-07
0.190253 -2.97541159254629e-07
0.190254 2.26333556063539e-07
0.190255 -1.82324150138461e-07
0.190256 1.85429519902412e-07
0.190257 1.0205104866402e-08
0.190258 1.97066209649607e-08
0.190259 4.01337800053798e-09
0.19026 -4.69109797306448e-08
0.190261 1.63247597504243e-07
0.190262 6.4370045989296e-07
0.190263 -1.01457570034493e-07
0.190264 3.42656670025775e-08
0.190265 1.45442182148904e-09
0.190266 -2.89650253229695e-08
0.190267 5.41765354009154e-08
0.190268 -7.98276333695165e-08
0.190269 1.08096266283697e-07
0.19027 -1.41513898280472e-07
0.190271 1.83909122045397e-07
0.190272 -2.42176184409487e-07
0.190273 3.31191197388081e-07
0.190274 -4.95644918162605e-07
0.190275 1.42837066689142e-06
0.190276 -9.5063359028381e-07
0.190277 3.72433959547402e-06
0.190278 4.54752982470455e-06
0.190279 -1.92145368304698e-06
0.19028 1.60530689818299e-06
0.190281 -1.97074250929178e-06
0.190282 6.00963019342213e-06
0.190283 2.61557395608658e-06
0.190284 -7.55270980088549e-07
0.190285 1.32194390178025e-06
0.190286 -1.11674629159971e-06
0.190287 6.58838563484705e-06
0.190288 6.97967514844786e-07
0.190289 -2.44629670080265e-07
0.19029 9.58740619075289e-08
0.190291 3.1322884216256e-08
0.190292 -3.03590147438811e-07
0.190293 3.54816450753623e-06
0.190294 1.29190455970065e-06
0.190295 -9.32517045385643e-07
0.190296 3.77363620779847e-06
0.190297 -3.10698863305413e-07
0.190298 4.83890373183122e-07
0.190299 -6.1509503700965e-07
0.1903 8.77712128167006e-07
0.190301 1.08690521574799e-06
0.190302 6.2859743680663e-07
0.190303 -1.14034179851369e-06
0.190304 4.15765403464185e-06
0.190305 8.28172113748853e-07
0.190306 1.55029062949822e-06
0.190307 9.0846543912487e-06
0.190308 -8.48920045323477e-07
0.190309 4.4065026614638e-07
0.19031 -2.14377259518532e-07
0.190311 5.07904365085441e-08
0.190312 9.31955495229482e-08
0.190313 -2.44285079549993e-07
0.190314 4.36941171836266e-07
0.190315 -7.63222035361834e-07
0.190316 1.82234542188655e-06
0.190317 2.96320340190267e-06
0.190318 -3.08438464779871e-07
0.190319 -3.64093320747255e-07
0.19032 1.60577360616556e-06
0.190321 5.22971822341301e-06
0.190322 -1.1452386464528e-06
0.190323 2.03616652174747e-06
0.190324 -1.18079819578205e-07
0.190325 -2.58683759056658e-08
0.190326 1.91007673504164e-07
0.190327 -3.88464213038332e-07
0.190328 6.72388441223879e-07
0.190329 -1.22117610199592e-06
0.19033 3.38080498256663e-06
0.190331 4.65248694800808e-06
0.190332 1.01605283826671e-06
0.190333 2.84104548522641e-07
0.190334 1.32965641067546e-06
0.190335 2.02245914542042e-06
0.190336 -8.75357750804032e-07
0.190337 5.64774697102685e-07
0.190338 -3.93829023616232e-07
0.190339 2.73631979964038e-07
0.19034 -1.76819333511524e-07
0.190341 9.07889791972832e-08
0.190342 -7.50075073426905e-09
0.190343 -8.029082317556e-08
0.190344 1.81863958312627e-07
0.190345 -3.13167437675783e-07
0.190346 5.09327490768609e-07
0.190347 -8.76368320853798e-07
0.190348 2.01469554629981e-06
0.190349 9.07591512607915e-06
0.19035 3.92708596941693e-06
0.190351 1.86925020646219e-06
0.190352 -1.06660277043519e-06
0.190353 7.84579165347677e-07
0.190354 -6.36368047311302e-07
0.190355 5.46111354124696e-07
0.190356 -4.87806678923435e-07
0.190357 4.50222760352327e-07
0.190358 -4.2812072204661e-07
0.190359 4.1936388842008e-07
0.19036 -4.2407625188959e-07
0.190361 4.44949999386979e-07
0.190362 -4.89101419490942e-07
0.190363 5.74364156213812e-07
0.190364 -7.54884291394729e-07
0.190365 1.31506953054416e-06
0.190366 5.91883491972011e-06
0.190367 4.11913962123176e-07
0.190368 4.20770938180187e-06
0.190369 3.47984601429515e-06
0.19037 4.4591507348577e-07
0.190371 -3.30294435386195e-07
0.190372 2.63585025228268e-07
0.190373 -2.26985024383095e-07
0.190374 2.24318173132534e-07
0.190375 1.21608799067912e-07
0.190376 1.273601164088e-07
0.190377 -1.73028708607095e-07
0.190378 5.32739466534465e-07
0.190379 -1.63464641257556e-07
0.19038 1.41823489787617e-06
0.190381 6.84149515738004e-07
0.190382 -4.56631335221057e-07
0.190383 5.02421492791665e-07
0.190384 -7.49043083501094e-07
0.190385 1.84411246381836e-06
0.190386 4.63988496765491e-06
0.190387 -1.16109954772786e-06
0.190388 7.32246347420315e-07
0.190389 -5.7948138247748e-07
0.19039 5.129437934957e-07
0.190391 -4.8771852329958e-07
0.190392 4.89526864339786e-07
0.190393 -5.15201818676755e-07
0.190394 5.69138238702306e-07
0.190395 -6.66901265305141e-07
0.190396 8.54018065905982e-07
0.190397 -1.31481990058312e-06
0.190398 7.62191146054182e-06
0.190399 1.13573639440704e-05
0.1904 -1.07988797068316e-06
0.190401 4.85720229637912e-07
0.190402 -2.37669868076858e-07
0.190403 8.05148101740841e-08
0.190404 5.147650368398e-08
0.190405 -1.95257364788959e-07
0.190406 4.03196631133893e-07
0.190407 -8.52792934671179e-07
0.190408 4.02159654727142e-06
0.190409 1.66033202060942e-06
0.19041 -5.49567251584333e-07
0.190411 4.76568569059318e-08
0.190412 1.29917772820521e-06
0.190413 2.17169388749973e-06
0.190414 -1.00791713372144e-06
0.190415 7.63968156894288e-07
0.190416 -6.69966429074235e-07
0.190417 6.41814900371879e-07
0.190418 -6.67011550777456e-07
0.190419 7.69809147760622e-07
0.19042 -1.07837264192841e-06
0.190421 3.34116233852999e-06
0.190422 6.70156079235013e-07
0.190423 1.33296474405763e-06
0.190424 6.64265331478284e-06
0.190425 -1.83744626434238e-07
0.190426 2.47674497523284e-07
0.190427 -2.14165804178627e-07
0.190428 1.87748310913072e-07
0.190429 -1.71638163217754e-07
0.19043 1.64452615809651e-07
0.190431 -1.66218211048996e-07
0.190432 1.80306713495107e-07
0.190433 -2.19844894172023e-07
0.190434 3.5739807256695e-07
0.190435 -2.61284110657053e-07
0.190436 5.85579237633932e-06
0.190437 6.2308132297367e-06
0.190438 1.78690704657154e-06
0.190439 -1.02471024875003e-06
0.19044 3.12318830315957e-06
0.190441 4.33187914653749e-07
0.190442 -7.23974713668143e-08
0.190443 -2.90024622198194e-08
0.190444 8.76378472221123e-08
0.190445 -1.42218496886358e-07
0.190446 2.16056323477115e-07
0.190447 -3.57884797293176e-07
0.190448 8.55074212061569e-07
0.190449 7.50538169481229e-06
0.19045 -5.99921811431054e-07
0.190451 3.27410676395783e-07
0.190452 -2.26323248567901e-07
0.190453 1.67845313222076e-07
0.190454 -2.3734819267409e-08
0.190455 2.57684876649285e-07
0.190456 5.80517014051957e-07
0.190457 1.05587846541511e-08
0.190458 -2.24965012716458e-08
0.190459 -2.17161554790475e-09
0.19046 1.32559399331588e-07
0.190461 6.8118481369409e-07
0.190462 -3.68064694314776e-07
0.190463 1.83887820730535e-06
0.190464 3.46739437994849e-07
0.190465 -2.73092458489131e-07
0.190466 6.20155967020393e-07
0.190467 1.80193063395672e-06
0.190468 -6.03671050144854e-07
0.190469 7.1628895112568e-07
0.19047 1.08618821814726e-06
0.190471 -9.73384781744602e-08
0.190472 -1.08524204235981e-08
0.190473 5.61179584746363e-08
0.190474 -8.70571338198831e-08
0.190475 1.10141396217351e-07
0.190476 -6.85750111820419e-08
0.190477 9.94422220703527e-07
0.190478 -9.10208642072952e-07
0.190479 2.28393194555387e-06
0.19048 5.61466388813265e-06
0.190481 -1.56414971317738e-06
0.190482 1.08520694393743e-06
0.190483 -9.7545118683212e-07
0.190484 1.04936485580775e-06
0.190485 -1.43282042169495e-06
0.190486 4.41659989569169e-06
0.190487 1.77582694044679e-06
0.190488 -4.95918390740332e-07
0.190489 1.68691540396753e-07
0.19049 2.92409373555249e-09
0.190491 -1.41434920036255e-07
0.190492 3.10131173834884e-07
0.190493 -6.360661686652e-07
0.190494 2.02094371175442e-06
0.190495 6.76875289697257e-06
0.190496 4.52287141964904e-07
0.190497 1.32814054956849e-07
0.190498 -1.1907171256782e-07
0.190499 6.72071759305429e-08
0.1905 -1.01072993294842e-09
0.190501 -9.17840901759728e-08
0.190502 2.51564696423032e-07
0.190503 -6.30570373067823e-07
0.190504 2.84135358969397e-06
0.190505 9.82185064238136e-06
0.190506 -1.40791567938743e-06
0.190507 1.0517755595538e-06
0.190508 -9.64396464412872e-07
0.190509 1.00858772927515e-06
0.19051 -1.24833656584519e-06
0.190511 2.76575312158352e-06
0.190512 9.04257427774371e-07
0.190513 1.72733598521721e-07
0.190514 -5.79689737524069e-07
0.190515 1.33392848580321e-06
0.190516 2.80750179583921e-06
0.190517 -7.45020256710913e-08
0.190518 -4.62274315447526e-07
0.190519 2.20546756601861e-06
0.19052 3.59203798975535e-07
0.190521 3.45327083259203e-07
0.190522 -9.75825898579078e-07
0.190523 4.6690504169821e-06
0.190524 5.93362030691257e-07
0.190525 2.34940189226488e-06
0.190526 4.14925509029523e-06
0.190527 -2.03300320689955e-06
0.190528 5.49444459811039e-06
0.190529 1.3793049141441e-06
0.19053 -9.80030234082244e-07
0.190531 4.9121281969663e-06
0.190532 6.45687503380953e-06
0.190533 -2.16603834093518e-06
0.190534 1.48157029678976e-06
0.190535 -1.26118234829463e-06
0.190536 1.25096820147727e-06
0.190537 -1.51326302744202e-06
0.190538 3.18773194523374e-06
0.190539 2.47474552748238e-06
0.19054 -3.81488369028826e-07
0.190541 -2.37565485158424e-07
0.190542 2.81077383497082e-06
0.190543 1.38548158273961e-06
0.190544 -7.25577669069029e-07
0.190545 5.61248832097273e-07
0.190546 -5.04641860525003e-07
0.190547 4.96146270683198e-07
0.190548 -5.21094226191985e-07
0.190549 5.80780815322395e-07
0.19055 -6.92004241073357e-07
0.190551 9.08555920616259e-07
0.190552 -1.44813571665385e-06
0.190553 4.87578220907798e-06
0.190554 2.64492188967986e-06
0.190555 -8.98435608445936e-07
0.190556 4.85016535791373e-07
0.190557 -3.45287521822164e-07
0.190558 2.8111765340124e-06
0.190559 5.80221634206128e-07
0.19056 6.39123036742178e-08
0.190561 1.59150040254737e-06
0.190562 1.94792265263033e-06
0.190563 -5.11163118115883e-07
0.190564 -2.47903947099723e-08
0.190565 5.54166685292501e-06
0.190566 1.14854446443852e-06
0.190567 -7.37999501020574e-07
0.190568 6.25550131203704e-07
0.190569 -6.10030634230492e-07
0.19057 6.88516680325844e-07
0.190571 -1.00985895915578e-06
0.190572 4.83166979642942e-06
0.190573 4.25199756163037e-06
0.190574 -8.70866247676878e-07
0.190575 1.19270833364983e-06
0.190576 2.758425198504e-06
0.190577 -6.06661273047227e-07
0.190578 4.03725463841751e-07
0.190579 -3.57490263657425e-07
0.19058 3.6730249024187e-07
0.190581 -4.2289393113353e-07
0.190582 5.54966449514573e-07
0.190583 -9.22310881276945e-07
0.190584 4.14327449557238e-06
0.190585 1.42352277734939e-06
0.190586 -5.75580505904963e-07
0.190587 3.54568271706948e-07
0.190588 -2.62286882631668e-07
0.190589 2.33891691848871e-07
0.19059 -3.01240806469119e-07
0.190591 1.05092217538621e-06
0.190592 2.71331409843516e-06
0.190593 -2.53344664550324e-07
0.190594 5.4870389370686e-06
0.190595 8.4620856752185e-07
0.190596 -4.09736496285711e-07
0.190597 2.76277523004342e-07
0.190598 -2.11376389302889e-07
0.190599 1.7292225821481e-07
0.1906 -1.47527271519058e-07
0.190601 1.29641894257589e-07
0.190602 -1.16597554050432e-07
0.190603 1.06942669376821e-07
0.190604 -9.98079446279468e-08
0.190605 9.46870439432085e-08
0.190606 -9.13043528134142e-08
0.190607 8.95317495018385e-08
0.190608 -8.93901513830921e-08
0.190609 9.10840983409293e-08
0.19061 -9.51294485738421e-08
0.190611 1.02992171247099e-07
0.190612 -1.19966229891374e-07
0.190613 1.81807717459319e-07
0.190614 8.35168359446062e-07
0.190615 3.38876459246021e-07
0.190616 -1.46065731588639e-07
0.190617 1.44314290306801e-07
0.190618 -1.58705564853774e-07
0.190619 1.81919296972175e-07
0.19062 -2.16025998674062e-07
0.190621 2.69696224857454e-07
0.190622 -3.75256076645309e-07
0.190623 9.2513857071749e-07
0.190624 -2.47195524597169e-08
0.190625 3.72219145870731e-07
0.190626 -8.09679698261822e-07
0.190627 3.83171717333914e-06
0.190628 1.68304862505545e-06
0.190629 -7.08742266143571e-07
0.19063 4.50715932216029e-07
0.190631 -3.29808926152632e-07
0.190632 2.59215366273612e-07
0.190633 -2.13021259627672e-07
0.190634 1.80941887121548e-07
0.190635 -1.58328123401616e-07
0.190636 1.43194008636187e-07
0.190637 -1.35340628999456e-07
0.190638 1.367229816538e-07
0.190639 -1.53749360691677e-07
0.19064 2.06849880119977e-07
0.190641 -3.88986746849938e-07
0.190642 2.56533412570465e-06
0.190643 1.00851162294579e-06
0.190644 6.67971950187421e-07
0.190645 4.59053943092355e-07
0.190646 -7.3061509992682e-07
0.190647 2.39478687832094e-06
0.190648 1.59565385693691e-06
0.190649 -5.91043073398453e-07
0.19065 3.67553042009706e-07
0.190651 -2.72339375219865e-07
0.190652 2.21609927576266e-07
0.190653 -1.91784270996753e-07
0.190654 1.73802882600689e-07
0.190655 -1.63578525379639e-07
0.190656 1.59178643167908e-07
0.190657 -1.59817760698279e-07
0.190658 1.65540910353023e-07
0.190659 -1.77302155016354e-07
0.19066 1.97567417173472e-07
0.190661 -2.32280937533873e-07
0.190662 2.98144056710748e-07
0.190663 -4.65148722244332e-07
0.190664 1.86567709704236e-06
0.190665 5.34079114492766e-07
0.190666 -1.69524744114702e-07
0.190667 1.53932551865283e-07
0.190668 6.82258690131266e-06
0.190669 2.07460293625371e-06
0.19067 -1.92512116394644e-07
0.190671 -5.50024093273279e-08
0.190672 5.45016772295894e-07
0.190673 6.49687408838954e-07
0.190674 -2.30458643143236e-07
0.190675 1.27882592804515e-07
0.190676 -7.06200180410454e-08
0.190677 2.36933521004163e-08
0.190678 3.01188875308601e-08
0.190679 -1.213668987447e-07
0.19068 4.15376866007162e-07
0.190681 2.44609997728666e-06
0.190682 -5.49528429833418e-07
0.190683 8.95317368607831e-07
0.190684 7.66859635708414e-08
0.190685 1.20250991895019e-08
0.190686 1.88396796785695e-11
0.190687 -6.06348586600602e-08
0.190688 3.0234681336729e-07
0.190689 7.15935223678016e-06
0.19069 3.14707154951596e-08
0.190691 -1.18287006045489e-07
0.190692 3.36064596090051e-06
0.190693 8.5614311382543e-07
0.190694 -6.06853184096568e-07
0.190695 5.66074079316799e-07
0.190696 -5.86779275429069e-07
0.190697 6.51736423371976e-07
0.190698 -7.73676197599972e-07
0.190699 1.00407207958e-06
0.1907 -1.53849964089594e-06
0.190701 4.01640116471592e-06
0.190702 4.39168923789015e-06
0.190703 -1.19952922280931e-06
0.190704 5.84174311596496e-07
0.190705 -2.9446132687068e-07
0.190706 9.1380184373759e-08
0.190707 1.15721666663329e-07
0.190708 -4.77574597488169e-07
0.190709 3.6286729134385e-06
0.19071 9.4945154848258e-07
0.190711 -2.0954121092334e-07
0.190712 2.85497331621623e-07
0.190713 -9.98217014885522e-08
0.190714 -4.41149802513456e-08
0.190715 2.16768191803972e-07
0.190716 -5.17045220339157e-07
0.190717 1.49952952871336e-06
0.190718 5.63655349102679e-06
0.190719 -1.17503313907884e-06
0.19072 6.96254680418078e-07
0.190721 -5.0938052697354e-07
0.190722 4.13783969709995e-07
0.190723 -3.69746530801785e-07
0.190724 4.00936642922912e-07
0.190725 2.54775284767028e-06
0.190726 6.19682014384949e-06
0.190727 6.26695378819288e-08
0.190728 -1.80837856517338e-08
0.190729 1.71121398714262e-08
0.19073 -2.77272963799544e-08
0.190731 4.36043359858113e-08
0.190732 -6.31194070213825e-08
0.190733 8.62809895535577e-08
0.190734 -1.14128607827914e-07
0.190735 1.48878297237558e-07
0.190736 -1.94664053766195e-07
0.190737 2.59549627112368e-07
0.190738 -3.61186577993399e-07
0.190739 5.46472666872601e-07
0.19074 -9.93965283545253e-07
0.190741 3.52825265495897e-06
0.190742 3.00282877926611e-06
0.190743 -1.2312085531455e-06
0.190744 1.18732099062913e-06
0.190745 -3.86533836497572e-07
0.190746 4.14713006438158e-07
0.190747 -3.99842503320175e-07
0.190748 3.93662645441315e-07
0.190749 -4.00357923946977e-07
0.19075 4.21895501978081e-07
0.190751 -4.62514557370456e-07
0.190752 5.31862209316684e-07
0.190753 -6.52808287528608e-07
0.190754 8.90319884966159e-07
0.190755 -1.52083266181473e-06
0.190756 9.54653910022154e-06
0.190757 2.30037774556566e-06
0.190758 -9.2051130152606e-07
0.190759 5.47464060929494e-07
0.19076 -3.71642663066948e-07
0.190761 2.6750881498279e-07
0.190762 -1.96999137345052e-07
0.190763 1.44589687479576e-07
0.190764 -1.02708713874274e-07
0.190765 6.71507837016112e-08
0.190766 -3.53110970388697e-08
0.190767 5.38229703736377e-09
0.190768 2.40623247065072e-08
0.190769 -5.43438306583736e-08
0.19077 8.68995047596211e-08
0.190771 -1.23542489231708e-07
0.190772 1.66924175712214e-07
0.190773 -2.21420689016672e-07
0.190774 2.95191241368746e-07
0.190775 -4.05862821011707e-07
0.190776 6.00535990451446e-07
0.190777 -1.06257609890064e-06
0.190778 3.87094237401806e-06
0.190779 2.56565364859764e-06
0.19078 -1.1173709286008e-06
0.190781 4.7687391701405e-06
0.190782 2.81999607166671e-07
0.190783 -5.00238559817422e-07
0.190784 4.99955351277157e-06
0.190785 1.20815425435338e-06
0.190786 -1.17603010222732e-07
0.190787 7.00650407305684e-06
0.190788 8.27754734672196e-07
0.190789 -1.42471466391583e-07
0.19079 4.48868469852869e-08
0.190791 -2.74713084761484e-08
0.190792 3.55036807074643e-08
0.190793 -5.83024460523108e-08
0.190794 9.86755224297113e-08
0.190795 -1.79586196520286e-07
0.190796 4.69303627703963e-07
0.190797 1.02090845638057e-06
0.190798 -2.20307036476954e-07
0.190799 9.95306164071707e-08
0.1908 -4.0955682841002e-08
0.190801 -7.68305276598796e-10
0.190802 3.81017773575488e-08
0.190803 -7.80644200221913e-08
0.190804 1.29810264157711e-07
0.190805 -2.21811161855544e-07
0.190806 1.19782321870411e-06
0.190807 -2.42212121034991e-07
0.190808 2.29810570036653e-06
0.190809 4.62197621971255e-07
0.19081 -1.73078600221265e-07
0.190811 7.42571713205366e-08
0.190812 -1.67499411213457e-08
0.190813 -2.55864880487157e-08
0.190814 6.13047315384056e-08
0.190815 -9.42362021632292e-08
0.190816 1.26555213402772e-07
0.190817 -1.59806519362991e-07
0.190818 1.95360484858939e-07
0.190819 -2.34754206884734e-07
0.19082 2.79897761905356e-07
0.190821 -3.33391717095444e-07
0.190822 3.99220580671585e-07
0.190823 -4.84063198010715e-07
0.190824 6.00273887301819e-07
0.190825 -7.73884900268432e-07
0.190826 1.07163126808318e-06
0.190827 -1.7389071720658e-06
0.190828 5.16332524875292e-06
0.190829 3.87461185416888e-06
0.19083 3.75642097586573e-06
0.190831 5.64902704301913e-06
0.190832 -1.60639056125033e-06
0.190833 1.02021924027245e-06
0.190834 -7.84318562895485e-07
0.190835 6.92720437695474e-07
0.190836 -7.84570466800602e-07
0.190837 3.69360456065446e-06
0.190838 5.41137186697937e-07
0.190839 -3.08950042583108e-07
0.19084 3.77066898282237e-07
0.190841 -6.85658244666729e-07
0.190842 2.580798843875e-06
0.190843 2.09173565289569e-06
0.190844 -8.39248604654915e-07
0.190845 5.57524706765355e-07
0.190846 -4.3265427719185e-07
0.190847 3.62610013402078e-07
0.190848 -3.18710424732722e-07
0.190849 2.89807882450296e-07
0.19085 -2.70722516844004e-07
0.190851 2.58795414412224e-07
0.190852 -2.52594134372797e-07
0.190853 2.51374676321077e-07
0.190854 -2.54842796047633e-07
0.190855 2.63059536587323e-07
0.190856 -2.76459465078392e-07
0.190857 2.95907546842619e-07
0.190858 -3.22936153877642e-07
0.190859 3.60102403599676e-07
0.19086 -4.11759306425197e-07
0.190861 4.86068316503066e-07
0.190862 -6.00141525322959e-07
0.190863 7.96755331047263e-07
0.190864 -1.22118327411381e-06
0.190865 2.88744843481769e-06
0.190866 5.51816382583139e-06
0.190867 -1.24762762928222e-06
0.190868 6.56960638967181e-07
0.190869 3.68780094659235e-07
0.19087 1.16302126394962e-07
0.190871 -1.58830934654756e-08
0.190872 -8.86189809131977e-08
0.190873 2.05071397117695e-07
0.190874 -3.55781330773967e-07
0.190875 5.94096402790974e-07
0.190876 -1.11483822474385e-06
0.190877 3.88564797708317e-06
0.190878 3.09548679164938e-06
0.190879 -1.1067394090382e-06
0.19088 6.52280815677433e-07
0.190881 -4.39465250619465e-07
0.190882 3.09038021217035e-07
0.190883 -2.1607969057885e-07
0.190884 1.42771392344682e-07
0.190885 -8.03445947058217e-08
0.190886 2.37706424873468e-08
0.190887 3.03723527852013e-08
0.190888 -8.49010498364361e-08
0.190889 1.42680595197716e-07
0.19089 -2.07288527498939e-07
0.190891 2.8405508170379e-07
0.190892 -3.82266624159832e-07
0.190893 5.21088664087516e-07
0.190894 -7.5111073085358e-07
0.190895 1.29685422933536e-06
0.190896 5.27301372924566e-06
0.190897 2.13794563185663e-06
0.190898 5.71863640900807e-06
0.190899 -1.48375131487075e-06
0.1909 8.25663557597237e-07
0.190901 -5.15917872693465e-07
0.190902 2.72877894660021e-07
0.190903 1.73066814632411e-07
0.190904 2.03472178961463e-06
0.190905 -6.63676343159245e-07
0.190906 4.71065971642145e-07
0.190907 -3.8129613002763e-07
0.190908 3.25921619991423e-07
0.190909 -2.87694922597033e-07
0.19091 2.59997505861e-07
0.190911 -2.39592592456504e-07
0.190912 2.24355158191526e-07
0.190913 -2.11486342927889e-07
0.190914 1.91618792694557e-07
0.190915 -9.20241917243631e-08
0.190916 1.15086722110912e-06
0.190917 -7.72283309491583e-07
0.190918 1.6659464676525e-06
0.190919 1.95706356839913e-06
0.19092 -4.81025502199103e-07
0.190921 1.16768521291518e-07
0.190922 1.31375292143275e-06
0.190923 3.01919137911013e-06
0.190924 3.86531063581885e-06
0.190925 -6.42192873540999e-07
0.190926 3.22152038903422e-07
0.190927 -2.20934241059373e-07
0.190928 1.78634658904317e-07
0.190929 -1.59643288577043e-07
0.19093 1.51625888708378e-07
0.190931 -1.48130318184479e-07
0.190932 1.41885612885542e-07
0.190933 -1.12323718501369e-07
0.190934 -5.41954318767352e-08
0.190935 3.85776624342518e-06
0.190936 3.26586667309918e-06
0.190937 5.39499325666221e-06
0.190938 -8.07783201204881e-07
0.190939 2.67054617007162e-07
0.19094 1.43366863610777e-07
0.190941 1.31358625483688e-06
0.190942 -3.5684450963603e-07
0.190943 2.04806548294281e-07
0.190944 -1.1482072444322e-07
0.190945 1.71735567665712e-08
0.190946 2.30959490118934e-07
0.190947 1.61369863729165e-06
0.190948 -4.33530302905994e-07
0.190949 9.53547229354317e-07
0.19095 5.30397074590134e-06
0.190951 1.71326449126965e-07
0.190952 -1.61342500074841e-07
0.190953 1.51069506891581e-07
0.190954 -1.38135176322622e-07
0.190955 1.15935762363055e-07
0.190956 -6.53869590510674e-08
0.190957 -1.02578967304383e-07
0.190958 4.32091456249795e-06
0.190959 8.35639017737299e-07
0.19096 -6.24704168188057e-07
0.190961 5.99658887999177e-07
0.190962 -6.31652328465585e-07
0.190963 7.05240278802412e-07
0.190964 -8.31360881861175e-07
0.190965 1.05270613294132e-06
0.190966 -1.52396010713994e-06
0.190967 3.52463107546276e-06
0.190968 1.83132809141892e-06
0.190969 1.57092888827974e-06
0.19097 5.58007754895286e-06
0.190971 -1.4404352407449e-06
0.190972 7.95463381955586e-07
0.190973 -5.01833480289536e-07
0.190974 3.19190134780278e-07
0.190975 -1.83475027570185e-07
0.190976 6.80974572108504e-08
0.190977 4.25023094986149e-08
0.190978 -1.62079613980759e-07
0.190979 3.10073524519644e-07
0.19098 -5.29100923525484e-07
0.190981 9.95993033153737e-07
0.190982 -3.87239036679767e-07
0.190983 3.83984810867845e-06
0.190984 4.68541368749759e-06
0.190985 -1.63732105742309e-06
0.190986 1.02238767132406e-06
0.190987 -7.5100109292205e-07
0.190988 5.96665456889101e-07
0.190989 -4.9894008047889e-07
0.19099 4.38092420614286e-07
0.190991 -4.16992387710036e-07
0.190992 5.09958165348986e-07
0.190993 2.68913880244873e-06
0.190994 -1.6050238511104e-07
0.190995 1.49704277869653e-07
0.190996 -3.51584294543525e-07
0.190997 3.77802648409275e-06
0.190998 7.85698775720764e-07
0.190999 -4.51017043848333e-07
0.191 3.74968251233836e-07
0.191001 -4.14137784306808e-07
0.191002 2.6078701558075e-06
0.191003 3.63849860255036e-07
0.191004 5.18098944644328e-06
0.191005 4.44462661451948e-06
0.191006 -7.8367190735973e-07
0.191007 4.61330739751782e-07
0.191008 -3.66066853330639e-07
0.191009 3.3439975240373e-07
0.19101 -3.31030582576483e-07
0.191011 3.45001118657482e-07
0.191012 -3.73041199514377e-07
0.191013 4.15779203371491e-07
0.191014 -4.77373889663606e-07
0.191015 5.67524214887309e-07
0.191016 -7.08287136118617e-07
0.191017 9.58145079758394e-07
0.191018 -1.53400445626205e-06
0.191019 4.45180218911036e-06
0.19102 3.88890630515169e-06
0.191021 -1.19870781911021e-06
0.191022 6.31644046696448e-07
0.191023 -3.55770818914781e-07
0.191024 2.22318114069755e-07
0.191025 -1.04296396272691e-07
0.191026 5.67728729598771e-09
0.191027 8.83535524746924e-08
0.191028 -1.89407015290986e-07
0.191029 3.11990363233865e-07
0.19103 -4.82246324152012e-07
0.191031 7.64568919393096e-07
0.191032 -1.39312787317052e-06
0.191033 4.53611443553418e-06
0.191034 4.43026841050713e-06
0.191035 -1.53927137981276e-06
0.191036 9.35755099776047e-07
0.191037 -6.67294244288258e-07
0.191038 5.11526931045068e-07
0.191039 -4.07280580358457e-07
0.19104 3.30889255876586e-07
0.191041 -2.71236459478916e-07
0.191042 2.2238722055008e-07
0.191043 -1.80945134238249e-07
0.191044 1.44777832421849e-07
0.191045 -1.1244362797669e-07
0.191046 8.29456598177859e-08
0.191047 -5.54897009390162e-08
0.191048 2.94274752055641e-08
0.191049 -4.18220741386885e-09
0.19105 -2.08131411932832e-08
0.191051 4.61798086836216e-08
0.191052 -7.26767389090548e-08
0.191053 1.01333197905712e-07
0.191054 -1.33760329168002e-07
0.191055 1.72592693439176e-07
0.191056 -2.22721347573197e-07
0.191057 2.95254849082091e-07
0.191058 -4.23513068882472e-07
0.191059 7.86689719116773e-07
0.19106 4.88273375377433e-06
0.191061 -2.47479967875403e-07
0.191062 -6.20535423447543e-08
0.191063 2.60656148240235e-07
0.191064 -5.13126343185534e-07
0.191065 1.10192650921165e-06
0.191066 1.8439816244635e-06
0.191067 5.38159753275258e-06
0.191068 2.47970884233197e-06
0.191069 -1.2666483725423e-06
0.19107 9.37000320407015e-07
0.191071 -8.0504335089203e-07
0.191072 7.70196533041746e-07
0.191073 -8.37005301452501e-07
0.191074 1.22287140606504e-06
0.191075 3.19767739447375e-06
0.191076 -7.7103762394252e-08
0.191077 -1.91246956514395e-07
0.191078 3.3078740244177e-07
0.191079 -4.69192613525554e-07
0.19108 6.75566961778656e-07
0.191081 -1.11192208685415e-06
0.191082 2.898766400158e-06
0.191083 5.26038534359092e-06
0.191084 -1.42362143828454e-06
0.191085 8.50460225366622e-07
0.191086 -6.29658176865354e-07
0.191087 5.23952524929888e-07
0.191088 -4.76713683044277e-07
0.191089 4.73689128938141e-07
0.19109 -5.23575945585599e-07
0.191091 6.74813139133465e-07
0.191092 -1.15208838158875e-06
0.191093 5.38258348883374e-06
0.191094 3.13673551602709e-06
0.191095 6.28099094244522e-07
0.191096 3.42440621201869e-07
0.191097 -3.85179829081056e-07
0.191098 4.05773525809193e-07
0.191099 -4.42471186511543e-07
0.1911 5.06022182539797e-07
0.191101 -6.11518613736605e-07
0.191102 7.82339459014858e-07
0.191103 3.85115168680647e-06
0.191104 4.79905483656322e-06
0.191105 4.18106016811265e-06
0.191106 -1.37398216481429e-06
0.191107 8.1604239867468e-07
0.191108 -5.88284260505737e-07
0.191109 4.7911126350139e-07
0.19111 -4.41422404687943e-07
0.191111 4.87946633464492e-07
0.191112 -7.68242828071215e-07
0.191113 4.7381545540476e-06
0.191114 2.83682388427051e-06
0.191115 -7.22658509955373e-07
0.191116 8.18491129474766e-07
0.191117 -1.24955441937414e-06
0.191118 4.02986059447018e-06
0.191119 3.76378082967188e-06
0.19112 -1.15942585877802e-06
0.191121 7.26182509904881e-07
0.191122 -5.48057782883456e-07
0.191123 4.56082111984605e-07
0.191124 -4.05174835978151e-07
0.191125 3.7916144241248e-07
0.191126 -3.72246372846839e-07
0.191127 3.84627611925246e-07
0.191128 -4.2352291630855e-07
0.191129 5.12741393126932e-07
0.19113 -7.40059505869271e-07
0.191131 9.25314105796595e-06
0.191132 1.07688847960137e-06
0.191133 -3.61462718469108e-07
0.191134 9.38720858154844e-07
0.191135 -5.83059174752308e-08
0.191136 8.47925417757351e-09
0.191137 3.2001629369317e-08
0.191138 -6.83530368878642e-08
0.191139 1.04950052688632e-07
0.19114 -1.45702176856957e-07
0.191141 1.9460385932987e-07
0.191142 -2.45294352969557e-07
0.191143 5.20545339331664e-06
0.191144 -4.71608955474075e-07
0.191145 2.10264871165048e-06
0.191146 1.25686708996262e-06
0.191147 -7.14082451236029e-08
0.191148 7.98236989074544e-07
0.191149 -3.02882699069061e-07
0.19115 5.84905963805104e-08
0.191151 4.3743862559356e-06
0.191152 5.73697456675349e-07
0.191153 -4.26967669879265e-07
0.191154 4.52843762517246e-07
0.191155 -7.15148655515808e-07
0.191156 3.31050610796211e-06
0.191157 4.49998474852691e-06
0.191158 1.59860469967121e-06
0.191159 -2.33116012405914e-07
0.19116 6.96176618253749e-09
0.191161 1.28446789752847e-07
0.191162 -3.16723155521685e-07
0.191163 8.96468970655115e-07
0.191164 6.22765223396726e-06
0.191165 4.97280536145109e-06
0.191166 3.51923942189437e-07
0.191167 -3.02400864811667e-07
0.191168 2.64434903397221e-07
0.191169 -2.4080074938558e-07
0.19117 2.23633798083341e-07
0.191171 -4.77601388077361e-08
0.191172 2.70295203801229e-07
0.191173 -2.81473544727231e-07
0.191174 3.17196474136462e-07
0.191175 -3.85230096005959e-07
0.191176 5.21414140149222e-07
0.191177 -8.71823598257517e-07
0.191178 3.22060015220315e-06
0.191179 1.78292658312471e-06
0.19118 -6.94008621564094e-07
0.191181 4.35924620131464e-07
0.191182 -3.24568034943468e-07
0.191183 2.66399045007945e-07
0.191184 -2.35296148070869e-07
0.191185 2.22890776278731e-07
0.191186 -2.29785299192851e-07
0.191187 2.70031081334672e-07
0.191188 -4.21942508012815e-07
0.191189 5.97056928097056e-06
0.19119 3.42727767298341e-07
0.191191 -1.4773948748411e-07
0.191192 9.27956289436868e-08
0.191193 -7.12762714263669e-08
0.191194 6.35424300852428e-08
0.191195 -6.38441126284168e-08
0.191196 7.08093408424258e-08
0.191197 -8.55779306950405e-08
0.191198 1.12373878093493e-07
0.191199 -1.62416353687048e-07
0.1912 2.69977210160356e-07
0.191201 -5.8985765308129e-07
0.191202 4.23555283918492e-06
0.191203 1.71582260650867e-06
0.191204 -1.05769321557993e-06
0.191205 3.8212415336919e-06
0.191206 8.25506479033582e-07
0.191207 2.03046444325798e-06
0.191208 1.08477853654291e-07
0.191209 6.19158281773647e-07
0.19121 5.81298822030507e-07
0.191211 -3.60261014351912e-07
0.191212 3.42794882405113e-07
0.191213 -4.35730595917404e-07
0.191214 9.3214293272807e-07
0.191215 4.34802830504497e-06
0.191216 -1.31723936295648e-06
0.191217 4.80076569995152e-06
0.191218 7.4852283331378e-06
0.191219 -4.93904956872587e-07
0.19122 4.53622680031007e-07
0.191221 -4.98748853968507e-07
0.191222 7.47055329442892e-07
0.191223 1.05773710082273e-06
0.191224 2.65569184310569e-07
0.191225 -6.96352929374832e-07
0.191226 2.10243431443295e-06
0.191227 4.21772288765057e-06
0.191228 -1.26144183887329e-06
0.191229 8.5016743758249e-07
0.19123 -7.40741700662211e-07
0.191231 7.83949775099799e-07
0.191232 -1.06428726218714e-06
0.191233 2.54451611217712e-06
0.191234 8.56521477299473e-06
0.191235 5.38875662057544e-06
0.191236 1.82676275199989e-08
0.191237 -1.41924185607379e-07
0.191238 1.61047304112036e-07
0.191239 -1.82740201121798e-07
0.19124 5.08584628044356e-07
0.191241 -8.54303632393292e-08
0.191242 1.29968165168191e-07
0.191243 -1.59033321028879e-07
0.191244 1.93698779125839e-07
0.191245 -2.43218534044089e-07
0.191246 3.18570143839813e-07
0.191247 -3.90463451813516e-07
0.191248 4.63858539684051e-06
0.191249 4.81255061409866e-06
0.19125 -1.10133380490583e-06
0.191251 6.48615773573874e-07
0.191252 -4.85022726879204e-07
0.191253 4.07982221056317e-07
0.191254 -3.69955207885444e-07
0.191255 3.55211501328363e-07
0.191256 -3.592631959463e-07
0.191257 3.86133052415617e-07
0.191258 -4.606370269231e-07
0.191259 3.746959314808e-06
0.19126 4.83003898309066e-08
0.191261 2.09763656754519e-07
0.191262 -3.16676009713404e-07
0.191263 4.19454223572005e-07
0.191264 -5.60488506863724e-07
0.191265 8.06647968155162e-07
0.191266 -1.40137523250768e-06
0.191267 5.27951001030858e-06
0.191268 2.92914576624219e-06
0.191269 -1.12132834625468e-06
0.19127 6.76361218934501e-07
0.191271 -4.66515646189072e-07
0.191272 3.31677520189697e-07
0.191273 -2.12250782338314e-07
0.191274 2.64676926369014e-08
0.191275 1.67115978767247e-06
0.191276 7.49278173733358e-07
0.191277 -4.8642121589422e-07
0.191278 4.11435581483735e-07
0.191279 -3.82993753593913e-07
0.19128 3.79762380692677e-07
0.191281 -4.02135085176817e-07
0.191282 4.83428736501101e-07
0.191283 3.43929727949486e-06
0.191284 3.51225290690295e-07
0.191285 -5.30660095618678e-07
0.191286 1.12752892714834e-05
0.191287 3.64720762921644e-06
0.191288 -6.50557037250388e-07
0.191289 3.0538054331495e-07
0.19129 -1.68448835571417e-07
0.191291 9.1891615337061e-08
0.191292 -4.00691983960478e-08
0.191293 -2.07548955083799e-10
0.191294 3.51713625212421e-08
0.191295 -6.83785157300706e-08
0.191296 1.02454123784311e-07
0.191297 -1.39819860115994e-07
0.191298 1.82936765048646e-07
0.191299 -1.72804734175509e-07
0.1913 3.22448143715757e-07
0.191301 -4.36850087834161e-07
0.191302 6.43073919336933e-07
0.191303 -1.14696867753942e-06
0.191304 4.92109449182454e-06
0.191305 1.93236442012192e-06
0.191306 -5.48624124918347e-07
0.191307 1.19991962236295e-06
0.191308 -5.17911958193585e-07
0.191309 3.56734790955248e-07
0.19131 -2.65479141393087e-07
0.191311 2.02103179521736e-07
0.191312 -1.53048462448251e-07
0.191313 1.11977758114153e-07
0.191314 -7.50696068891218e-08
0.191315 3.91470788062961e-08
0.191316 8.80530561039114e-11
0.191317 -5.35764174012334e-08
0.191318 1.87956271764717e-07
0.191319 4.63481553619071e-07
0.19132 -5.99521374539215e-08
0.191321 -1.3123269201342e-08
0.191322 6.13107287112599e-08
0.191323 -1.07124390015755e-07
0.191324 1.60845568062924e-07
0.191325 -2.39575370573459e-07
0.191326 4.21723017431492e-07
0.191327 2.3972070573234e-06
0.191328 5.23679314397734e-08
0.191329 -2.70346130437001e-07
0.19133 5.17983422877694e-07
0.191331 -1.08320161903056e-06
0.191332 5.3611134874762e-06
0.191333 7.25435951661739e-06
0.191334 1.45274937924372e-06
0.191335 4.76080595915123e-08
0.191336 -1.25032713361525e-07
0.191337 1.06378406596704e-07
0.191338 -6.15940419153827e-08
0.191339 -2.50423256706194e-08
0.19134 5.51371410919686e-07
0.191341 5.41748034116081e-06
0.191342 -1.20120465013977e-07
0.191343 6.70406009244386e-06
0.191344 -2.49668278023725e-07
0.191345 1.88060389274634e-07
0.191346 -1.63682340749568e-07
0.191347 1.52506556043993e-07
0.191348 -1.50724780180826e-07
0.191349 1.61891080178175e-07
0.19135 -2.12550382482818e-07
0.191351 1.55659796744591e-06
0.191352 1.04105208833175e-07
0.191353 -9.80309017693107e-08
0.191354 5.61172140759811e-06
0.191355 3.2543653242445e-07
0.191356 -2.58566015473855e-07
0.191357 2.62799671312397e-07
0.191358 -2.93828485280594e-07
0.191359 3.50936670084625e-07
0.19136 -4.49649792428126e-07
0.191361 6.38322323173193e-07
0.191362 -1.1068142349978e-06
0.191363 3.81187518755118e-06
0.191364 3.22474304748137e-06
0.191365 -1.35060907967942e-06
0.191366 1.09170825491216e-06
0.191367 -1.03963963049868e-06
0.191368 3.06547368751822e-06
0.191369 3.42655960635554e-06
0.19137 -1.19376515824427e-06
0.191371 8.3691737063603e-07
0.191372 -7.36856753328217e-07
0.191373 7.30657099070299e-07
0.191374 -7.82260939209243e-07
0.191375 8.8799945544433e-07
0.191376 -1.00759350693218e-06
0.191377 4.57239505226905e-06
0.191378 -7.28836925244815e-07
0.191379 3.61817084779075e-06
0.19138 4.57297376944904e-06
0.191381 -9.77334462380513e-07
0.191382 1.13188716401556e-07
0.191383 9.62899466098758e-07
0.191384 3.76893070987249e-06
0.191385 -6.8075363338777e-07
0.191386 4.41171642917353e-08
0.191387 9.29463292382054e-07
0.191388 3.20308269269997e-06
0.191389 -1.5937901849322e-07
0.19139 5.73885387441992e-06
0.191391 -1.24460452207444e-06
0.191392 8.34581567710259e-07
0.191393 -6.53335216396519e-07
0.191394 5.45009893602636e-07
0.191395 -4.7154974726903e-07
0.191396 4.18620957881049e-07
0.191397 -3.7956109077293e-07
0.191398 3.50756168176431e-07
0.191399 -3.29011761505825e-07
0.1914 3.03505005992787e-07
0.191401 -1.54601615098199e-07
0.191402 1.33648771738738e-05
0.191403 9.45969672315987e-07
0.191404 -1.53728806387554e-07
0.191405 1.33192812185368e-09
0.191406 7.10051439253822e-08
0.191407 -1.33758545130083e-07
0.191408 2.24689312325629e-07
0.191409 -4.28226132991705e-07
0.19141 1.39071205635889e-06
0.191411 2.13020734529734e-06
0.191412 -7.95151943250144e-07
0.191413 5.99418034568251e-07
0.191414 -5.75689123094887e-07
0.191415 6.67900823060558e-07
0.191416 -1.03078330316159e-06
0.191417 6.46866323038961e-06
0.191418 1.02358868886614e-06
0.191419 -3.97370109750926e-07
0.19142 2.14960122569123e-07
0.191421 -1.27845581053763e-07
0.191422 7.58480342375615e-08
0.191423 -4.05498348859468e-08
0.191424 1.85845118307099e-08
0.191425 5.70271148922649e-08
0.191426 -6.07221230420729e-08
0.191427 9.41264869431871e-08
0.191428 -1.49922523065959e-07
0.191429 2.88752092033113e-07
0.19143 2.37443350288542e-06
0.191431 1.30138278219219e-08
0.191432 -2.92701955023197e-07
0.191433 2.56481862654677e-06
0.191434 6.91819203290454e-07
0.191435 -3.42971958501072e-07
0.191436 2.40798559176436e-07
0.191437 -1.94645195199679e-07
0.191438 1.74033891814628e-07
0.191439 -1.7381213508899e-07
0.19144 2.04843789174067e-07
0.191441 -3.34782664837054e-07
0.191442 2.89840780058366e-06
0.191443 4.4213771665588e-07
0.191444 -2.40499339691132e-07
0.191445 1.97251994626248e-07
0.191446 -1.94453437810651e-07
0.191447 2.15178891073758e-07
0.191448 -2.6238096559075e-07
0.191449 3.5994474404075e-07
0.19145 -6.23195132334673e-07
0.191451 6.86242052295416e-06
0.191452 1.79267976629777e-07
0.191453 4.95282323426881e-06
0.191454 1.25670794892688e-06
0.191455 -8.08421346933619e-07
0.191456 1.00271193734121e-06
0.191457 2.60501534898617e-06
0.191458 -2.54588974989376e-07
0.191459 1.00895953185009e-07
0.19146 -1.05993322726055e-07
0.191461 2.12664420607414e-06
0.191462 2.08353885531714e-07
0.191463 -1.43805451557269e-07
0.191464 1.29175893488182e-07
0.191465 -1.26350308258226e-07
0.191466 1.28665339051027e-07
0.191467 -1.34242504753136e-07
0.191468 1.42526932694071e-07
0.191469 -1.53502249632998e-07
0.19147 1.674747444219e-07
0.191471 -1.85237332049321e-07
0.191472 2.08007054619748e-07
0.191473 -2.37446606504462e-07
0.191474 2.76245874514612e-07
0.191475 -3.29053372177325e-07
0.191476 4.04594558249961e-07
0.191477 -5.21230830629247e-07
0.191478 7.25275802812182e-07
0.191479 -1.17700281736171e-06
0.19148 3.07986173867203e-06
0.191481 6.1641256367632e-06
0.191482 -1.44157626354047e-06
0.191483 8.22998761460481e-07
0.191484 -5.75223613234737e-07
0.191485 4.43455057306763e-07
0.191486 -3.66035093345987e-07
0.191487 3.24508415315845e-07
0.191488 -3.23659790280052e-07
0.191489 4.41378338929202e-07
0.19149 1.21576362867209e-06
0.191491 2.75419216846941e-07
0.191492 4.36008629879506e-07
0.191493 -2.35082476421279e-07
0.191494 2.08476887561305e-07
0.191495 -2.14818252226408e-07
0.191496 2.34953056339989e-07
0.191497 -2.63574047981223e-07
0.191498 2.99056965692298e-07
0.191499 -3.41346924408053e-07
0.1915 3.91309848137653e-07
0.191501 -4.50563103363644e-07
0.191502 5.21768003689067e-07
0.191503 -6.09184351802124e-07
0.191504 7.19816520531265e-07
0.191505 -8.65851827056106e-07
0.191506 1.07042701163964e-06
0.191507 -1.38345644914657e-06
0.191508 1.93627198431616e-06
0.191509 -3.22422196135923e-06
0.19151 1.04116785336706e-05
0.191511 8.37935933411609e-06
0.191512 -2.68516760594545e-06
0.191513 1.48899817426532e-06
0.191514 -9.34374280722941e-07
0.191515 5.78540947340058e-07
0.191516 -2.74499260034464e-07
0.191517 -1.38033324000171e-07
0.191518 2.13469229705403e-06
0.191519 2.95831227655361e-06
0.19152 4.17734663261961e-07
0.191521 -6.15289748307588e-08
0.191522 1.57039127562361e-07
0.191523 -3.25986212698702e-07
0.191524 5.88505239814567e-07
0.191525 -1.1156588315594e-06
0.191526 3.39690120270655e-06
0.191527 3.73862342861626e-06
0.191528 -1.01374222301749e-06
0.191529 3.05693683727369e-07
0.19153 1.18432422660182e-06
0.191531 9.9057924758309e-07
0.191532 -4.16446334360673e-07
0.191533 1.7382146897381e-07
0.191534 2.20469742690067e-08
0.191535 -2.39861112584039e-07
0.191536 5.61264085146557e-07
0.191537 -1.25615394275047e-06
0.191538 7.01959309959966e-06
0.191539 4.47986407075703e-06
0.19154 -1.65411293738718e-06
0.191541 1.06451263962318e-06
0.191542 -3.62407674025257e-07
0.191543 6.56752079128909e-07
0.191544 -5.32477847537355e-07
0.191545 3.68502487740666e-07
0.191546 4.36552887735638e-06
0.191547 1.0500932897296e-06
0.191548 -1.07066879947693e-06
0.191549 1.84731080096077e-06
0.19155 5.24844303915302e-06
0.191551 -7.85061044086924e-07
0.191552 3.92619163544995e-07
0.191553 -2.97581887920621e-07
0.191554 4.10173910459151e-07
0.191555 3.75483386570538e-06
0.191556 -4.45316993928988e-07
0.191557 4.31473097763009e-07
0.191558 -7.39264950606154e-07
0.191559 5.36355447631973e-06
0.19156 1.26678131610922e-06
0.191561 -6.78360862440987e-07
0.191562 5.36493236828086e-07
0.191563 -4.99945781051816e-07
0.191564 5.17985775491175e-07
0.191565 -5.89408584498678e-07
0.191566 7.51163291043237e-07
0.191567 -1.16240475596153e-06
0.191568 3.25612089666508e-06
0.191569 3.37735720026616e-06
0.19157 -1.11280342199381e-06
0.191571 7.22926795297606e-07
0.191572 -6.63484926386008e-07
0.191573 1.19306250982838e-06
0.191574 9.69919959425537e-07
0.191575 -2.70106722892768e-07
0.191576 1.7438741291071e-07
0.191577 -1.57953168320644e-07
0.191578 1.70086156594209e-07
0.191579 -2.01539862553766e-07
0.19158 2.55527267574513e-07
0.191581 -3.47674121098838e-07
0.191582 5.25926794762881e-07
0.191583 -9.84420685426768e-07
0.191584 3.70958841546894e-06
0.191585 6.19922489539255e-06
0.191586 2.28889235556983e-06
0.191587 -2.07790230375042e-07
0.191588 1.05406867913268e-07
0.191589 -2.08405189154507e-07
0.19159 6.69128112286494e-07
0.191591 4.28566583931153e-06
0.191592 -7.75828579097961e-07
0.191593 4.72636594787908e-07
0.191594 -2.01771869238041e-07
0.191595 6.75480581978452e-06
0.191596 -5.76053932702561e-07
0.191597 6.90647576464702e-07
0.191598 -3.72320510721333e-07
0.191599 6.68733353413907e-06
0.1916 2.24061971822543e-06
0.191601 -7.1899743609865e-07
0.191602 3.58487810389688e-07
0.191603 -1.92554701161676e-07
0.191604 8.62448804551969e-08
0.191605 5.80858684088509e-09
0.191606 -1.23069862105368e-07
0.191607 4.07903618606368e-07
0.191608 4.75433722258184e-06
0.191609 -4.37051398870719e-07
0.19161 2.27168715660819e-07
0.191611 -1.41942959298147e-07
0.191612 9.01655701484622e-08
0.191613 -5.18922076289789e-08
0.191614 2.02972802440139e-08
0.191615 6.51377661629816e-09
0.191616 -2.41539444343092e-08
0.191617 -1.34936965883018e-09
0.191618 4.97396616739729e-07
0.191619 4.59064140318171e-06
0.19162 2.74795283367532e-06
0.191621 -6.6742924360613e-07
0.191622 3.43161495253462e-07
0.191623 -2.152720716066e-07
0.191624 1.47442064782898e-07
0.191625 -1.10898738315116e-07
0.191626 1.2702238777467e-07
0.191627 2.04505249767606e-07
0.191628 -7.8777853690171e-08
0.191629 8.7501001575531e-08
0.19163 -1.09958739924728e-07
0.191631 1.39126219633165e-07
0.191632 -1.74982616729655e-07
0.191633 2.19938013662889e-07
0.191634 -2.78963630510573e-07
0.191635 3.61873695373343e-07
0.191636 -4.90347503808524e-07
0.191637 7.23182463784837e-07
0.191638 -1.29535478015529e-06
0.191639 5.35280750593173e-06
0.19164 2.88186040133695e-06
0.191641 -1.0978161313117e-06
0.191642 6.80358820733452e-07
0.191643 -4.88579257902323e-07
0.191644 3.74847720723837e-07
0.191645 -2.94783203866343e-07
0.191646 2.25657796124472e-07
0.191647 2.77280940656535e-08
0.191648 4.25343265716756e-08
0.191649 5.76490482739287e-07
0.19165 7.85336435797454e-06
0.191651 4.33937543337569e-07
0.191652 2.35203376663318e-07
0.191653 -5.88971957815014e-07
0.191654 3.02993457550302e-06
0.191655 1.21681059133695e-06
0.191656 -5.7308502046009e-07
0.191657 4.18991787329038e-07
0.191658 -3.62965002165218e-07
0.191659 3.45142757304832e-07
0.19166 -3.48306889845907e-07
0.191661 3.6664693278798e-07
0.191662 -3.9908003933371e-07
0.191663 4.4777275332231e-07
0.191664 -5.18586170018456e-07
0.191665 6.23997008624776e-07
0.191666 -7.91679138537409e-07
0.191667 1.09396080635108e-06
0.191668 -1.79336593391862e-06
0.191669 5.1548069690279e-06
0.19167 5.92869117931222e-06
0.191671 -1.84301523563711e-06
0.191672 1.0931983950767e-06
0.191673 -7.86721467547415e-07
0.191674 6.71092199496359e-07
0.191675 -3.60313231189827e-07
0.191676 3.54297855987298e-07
0.191677 -3.10217675827587e-07
0.191678 2.70710913285127e-07
0.191679 -2.35601818820059e-07
0.19168 1.99740940577418e-07
0.191681 -1.41258181903236e-07
0.191682 5.00184871801653e-06
0.191683 -2.66367134707071e-07
0.191684 2.24434429504969e-07
0.191685 4.66260198638138e-07
0.191686 2.02579236645327e-07
0.191687 -2.03356733877146e-07
0.191688 2.11241372259284e-07
0.191689 -2.2839983991345e-07
0.19169 2.59928735581473e-07
0.191691 -3.18048103591388e-07
0.191692 4.37876879987566e-07
0.191693 -7.72313794451474e-07
0.191694 4.50474437617217e-06
0.191695 1.17039609279164e-06
0.191696 -5.8774239262687e-07
0.191697 1.33840857022315e-06
0.191698 1.42676080449343e-07
0.191699 -3.54193151666899e-07
0.1917 3.92273784262964e-06
0.191701 5.17073336102214e-06
0.191702 1.42424591174772e-06
0.191703 -3.16504972918068e-07
0.191704 1.21629883817442e-07
0.191705 -5.23032725693862e-08
0.191706 1.96638875931477e-08
0.191707 -1.29108538635767e-09
0.191708 -1.0958080594315e-08
0.191709 2.10427191962072e-08
0.19171 -3.18749518264718e-08
0.191711 4.68754922046105e-08
0.191712 -7.23619424933167e-08
0.191713 1.26086177379218e-07
0.191714 -2.92088758887762e-07
0.191715 6.13977400824836e-06
0.191716 5.16674744567958e-07
0.191717 -3.21905930032216e-07
0.191718 2.84859560287537e-07
0.191719 -3.02066872753851e-07
0.19172 3.79593768285214e-07
0.191721 -6.36503061870362e-07
0.191722 5.84442627963462e-06
0.191723 6.59586173953227e-07
0.191724 -2.88762846702295e-07
0.191725 3.89671456518698e-06
0.191726 -1.38180647640587e-07
0.191727 1.31920178052667e-07
0.191728 -1.86410987352335e-07
0.191729 7.79381779370864e-07
0.19173 4.90171154363127e-07
0.191731 -2.96136761806546e-07
0.191732 3.20208148004733e-07
0.191733 -5.20092532807952e-07
0.191734 5.57557278630156e-06
0.191735 5.75226226711063e-07
0.191736 -3.27428998625497e-07
0.191737 4.9916517288016e-07
0.191738 -1.76560693034151e-10
0.191739 4.840081461892e-06
0.19174 8.19872691992647e-07
0.191741 -8.39158138198671e-07
0.191742 5.62453449623858e-06
0.191743 -4.75304694924282e-07
0.191744 4.12131822043812e-06
0.191745 1.82434531387967e-06
0.191746 -9.9444643624464e-07
0.191747 1.85280947448431e-06
0.191748 -1.83455716316588e-08
0.191749 5.51957144666776e-07
0.19175 -5.78485134495153e-08
0.191751 8.57178408404252e-08
0.191752 -8.71739695701602e-08
0.191753 8.40353022439378e-08
0.191754 -8.07865259949214e-08
0.191755 7.93581295044465e-08
0.191756 -8.16489504544289e-08
0.191757 9.13182093906282e-08
0.191758 -1.19317682420186e-07
0.191759 2.26537040761768e-07
0.19176 1.45975399130529e-06
0.191761 -1.62800452487591e-07
0.191762 1.47908044160953e-07
0.191763 3.71314099016946e-07
0.191764 -3.04178953182716e-07
0.191765 8.3642435342019e-07
0.191766 6.4046864238599e-06
0.191767 -1.30062348409071e-06
0.191768 1.13703453269882e-06
0.191769 -1.50727082145269e-06
0.19177 4.34965015693408e-06
0.191771 2.84692432029994e-06
0.191772 -9.59123692296754e-07
0.191773 5.50403679669056e-07
0.191774 -3.76079669299194e-07
0.191775 2.80870088914479e-07
0.191776 -2.21447977722664e-07
0.191777 1.81130189300584e-07
0.191778 -1.52168526937158e-07
0.191779 1.3050798270678e-07
0.19178 -1.13845958169174e-07
0.191781 1.00721859525312e-07
0.191782 -9.01624176302412e-08
0.191783 8.15439889524253e-08
0.191784 -7.44352083536694e-08
0.191785 6.85022329307702e-08
0.191786 -6.35028730081576e-08
0.191787 5.93052288030713e-08
0.191788 -5.58400230806705e-08
0.191789 5.30833047792175e-08
0.19179 -5.1065329268284e-08
0.191791 4.98784860165682e-08
0.191792 -4.96875060234555e-08
0.191793 5.08048811061062e-08
0.191794 -5.3846985077209e-08
0.191795 6.00161634362143e-08
0.191796 -7.19071433151701e-08
0.191797 9.63085278338674e-08
0.191798 -1.56932031300903e-07
0.191799 4.06509950357384e-07
0.1918 4.07832988617475e-06
0.191801 2.2525198088499e-06
0.191802 -1.0089220969646e-07
0.191803 2.24352244522473e-08
0.191804 -5.91693299108525e-09
0.191805 1.74561206575219e-09
0.191806 -1.80576178628151e-09
0.191807 4.18851389373436e-09
0.191808 -8.5992267452849e-09
0.191809 1.55318442903627e-08
0.19181 -2.62913137479156e-08
0.191811 4.35544265777104e-08
0.191812 -7.33228888720533e-08
0.191813 1.31090927164809e-07
0.191814 -2.68318232142838e-07
0.191815 7.90754843568311e-07
0.191816 5.90682637027445e-06
0.191817 -1.15969711504322e-06
0.191818 9.85323058369422e-07
0.191819 -1.26591753123411e-06
0.19182 3.12725338251968e-06
0.191821 3.52787706517613e-06
0.191822 -1.08001088033538e-06
0.191823 6.54745574528615e-07
0.191824 -4.94578033980088e-07
0.191825 4.2442887132686e-07
0.191826 -4.02508229346485e-07
0.191827 4.23905938308548e-07
0.191828 -5.27210981604707e-07
0.191829 1.20098729670422e-06
0.19183 3.60680125434431e-07
0.191831 9.49448980664023e-08
0.191832 -3.09959479892269e-07
0.191833 8.0514526196967e-07
0.191834 6.26709549447605e-06
0.191835 -6.40204291619337e-07
0.191836 3.48108591273902e-07
0.191837 -2.5719569509515e-07
0.191838 2.6362907539464e-07
0.191839 1.79373742720676e-06
0.19184 -3.77812423966541e-08
0.191841 4.45239872657142e-09
0.191842 -2.03823647692023e-09
0.191843 6.36651667463751e-09
0.191844 -1.30108261891016e-08
0.191845 2.08771867584809e-08
0.191846 -2.98322124269025e-08
0.191847 4.01844574216879e-08
0.191848 -5.26105207225062e-08
0.191849 6.82983690315874e-08
0.19185 -8.93685934481496e-08
0.191851 1.19945319974957e-07
0.191852 -1.692514640435e-07
0.191853 2.63127330811895e-07
0.191854 -5.12924488928646e-07
0.191855 3.22269168996389e-06
0.191856 8.64883329523048e-07
0.191857 -3.98164527304343e-07
0.191858 2.58638243216088e-07
0.191859 -1.81108202522206e-07
0.19186 1.13644351618241e-07
0.191861 -1.75395437242652e-08
0.191862 -2.32076103760211e-07
0.191863 5.91560355509666e-06
0.191864 9.80473357222685e-07
0.191865 -6.72105488712497e-07
0.191866 6.09848206292528e-07
0.191867 -6.18841984969726e-07
0.191868 6.7527498408475e-07
0.191869 -7.87709360747349e-07
0.19187 9.98473911408349e-07
0.191871 -1.45915222995318e-06
0.191872 3.22334074782644e-06
0.191873 3.82786798257145e-06
0.191874 3.7316512996124e-06
0.191875 2.22610975648381e-06
0.191876 -1.08068629414324e-06
0.191877 7.28760317858427e-07
0.191878 -5.48959216342573e-07
0.191879 4.39889634167489e-07
0.19188 -3.72769628704238e-07
0.191881 3.92966954617316e-07
0.191882 5.59363721002493e-06
0.191883 3.29658104030131e-07
0.191884 4.52676833056679e-07
0.191885 7.70323384667074e-08
0.191886 -8.31701978150806e-08
0.191887 7.17498535959882e-08
0.191888 -5.66591995515829e-08
0.191889 4.04291388974939e-08
0.19189 -2.35841253582186e-08
0.191891 6.03052699668909e-09
0.191892 1.26467513809141e-08
0.191893 -3.31708926351939e-08
0.191894 5.67194603674975e-08
0.191895 -8.5295693866622e-08
0.191896 1.22590406977674e-07
0.191897 -1.76393589543949e-07
0.191898 2.66542291771507e-07
0.191899 -4.62921883181641e-07
0.1919 1.32564584064926e-06
0.191901 3.56139153791901e-06
0.191902 -6.00558749262931e-07
0.191903 3.53004541170793e-07
0.191904 -2.51998640901998e-07
0.191905 1.96770101212268e-07
0.191906 -1.62029444305498e-07
0.191907 1.38408585530657e-07
0.191908 -1.21669900921307e-07
0.191909 1.09641790563825e-07
0.19191 -1.01105133515422e-07
0.191911 9.5364617687516e-08
0.191912 -9.20454736178885e-08
0.191913 9.09253477331824e-08
0.191914 -9.20004063150421e-08
0.191915 9.55652657957268e-08
0.191916 -1.02314763929908e-07
0.191917 1.13728846147919e-07
0.191918 -1.32962331046345e-07
0.191919 1.67653629098057e-07
0.19192 -2.41837654700337e-07
0.191921 4.904053102395e-07
0.191922 3.22926893565061e-06
0.191923 -3.3642926030031e-07
0.191924 1.67620338077799e-07
0.191925 -1.06347200847324e-07
0.191926 7.42215980521907e-08
0.191927 -5.39929187905732e-08
0.191928 3.9663732829904e-08
0.191929 -2.8593547659313e-08
0.19193 1.94302832744544e-08
0.191931 -1.14201526988551e-08
0.191932 4.06047916499045e-09
0.191933 3.02192291784932e-09
0.191934 -1.00825219910422e-08
0.191935 1.72709137187043e-08
0.191936 -2.47210157465646e-08
0.191937 3.26474352302109e-08
0.191938 -4.13338279891558e-08
0.191939 5.11544009872041e-08
0.19194 -6.26189110083008e-08
0.191941 7.64894216629443e-08
0.191942 -9.40668983252794e-08
0.191943 1.17788882887347e-07
0.191944 -1.5268411492676e-07
0.191945 2.10964865415312e-07
0.191946 -3.31857088987136e-07
0.191947 4.56990548439949e-06
0.191948 3.67567451099129e-06
0.191949 -5.64608316635136e-07
0.19195 3.43012753336645e-07
0.191951 -3.13340412963011e-07
0.191952 5.15952097556502e-07
0.191953 1.94559251467667e-06
0.191954 -4.24424444102465e-07
0.191955 3.85437032830855e-07
0.191956 -5.87975112310528e-07
0.191957 3.64981142457634e-06
0.191958 7.00563650220933e-07
0.191959 -2.75292926604652e-07
0.19196 1.05596819029705e-07
0.191961 3.93729510482057e-07
0.191962 3.71478560206713e-07
0.191963 -2.23097741202779e-07
0.191964 1.77941311083442e-07
0.191965 -1.56721504995787e-07
0.191966 1.4767005158765e-07
0.191967 -1.4978055202765e-07
0.191968 1.72617765891562e-07
0.191969 -2.83154771155676e-07
0.19197 3.59374557451435e-06
0.191971 3.1888394236571e-06
0.191972 1.76091628822832e-06
0.191973 -1.38220712104276e-06
0.191974 3.27388544860289e-06
0.191975 3.80512831448672e-06
0.191976 -1.5618991679789e-06
0.191977 3.11511258979102e-06
0.191978 2.52007151461017e-07
0.191979 1.01688978719402e-07
0.19198 -1.96676027381709e-07
0.191981 2.75191229886063e-07
0.191982 -4.17916267027591e-07
0.191983 1.06509295406223e-06
0.191984 7.74575533542084e-07
0.191985 -7.23262945447826e-08
0.191986 9.30657848106121e-07
0.191987 5.81695539005707e-06
0.191988 8.13795205791572e-07
0.191989 -5.26204229796852e-07
0.19199 7.10961330866872e-07
0.191991 8.71674829340684e-08
0.191992 9.52017952564581e-08
0.191993 -1.27707928712308e-07
0.191994 1.44446482543062e-07
0.191995 -1.61763492579734e-07
0.191996 1.86461607970477e-07
0.191997 -2.26717564564924e-07
0.191998 3.00568120189711e-07
0.191999 -4.66028925283599e-07
0.192 1.06626320858641e-06
0.192001 6.48690264568563e-06
0.192002 -1.20500329247754e-06
0.192003 3.89927031415406e-06
0.192004 2.13012454244103e-07
0.192005 -2.0653420940762e-08
0.192006 -1.48645279401471e-08
0.192007 2.33430171010976e-08
0.192008 -2.42157918394037e-08
0.192009 2.24717915740384e-08
0.19201 -1.97240171170651e-08
0.192011 1.65313599225088e-08
0.192012 -1.31177281432158e-08
0.192013 9.57013612180461e-09
0.192014 -5.8646567637792e-09
0.192015 1.86904236318501e-09
0.192016 2.58030357166457e-09
0.192017 -7.69170716364554e-09
0.192018 1.37372149179814e-08
0.192019 -2.10720039932071e-08
0.19202 3.03494412495702e-08
0.192021 -4.2804962149301e-08
0.192022 6.1044532790066e-08
0.192023 -9.14161680755866e-08
0.192024 1.52971879395094e-07
0.192025 -3.27424149781485e-07
0.192026 1.43754382991439e-06
0.192027 6.65926242412452e-06
0.192028 4.07794222176403e-06
0.192029 -5.60524904633501e-07
0.19203 3.07474560331679e-07
0.192031 -2.35664294667041e-07
0.192032 2.11993032972232e-07
0.192033 -2.08175383462312e-07
0.192034 2.15366270744236e-07
0.192035 -2.3049728274318e-07
0.192036 2.52948520534782e-07
0.192037 -2.8372234043028e-07
0.192038 3.25810685925643e-07
0.192039 -3.8701627168102e-07
0.19204 5.04685313948837e-07
0.192041 -3.89727038057731e-07
0.192042 6.72298171365056e-07
0.192043 -1.07335113313301e-06
0.192044 2.61063045824227e-06
0.192045 4.6845652566076e-06
0.192046 -1.09466513968112e-06
0.192047 5.51765730473121e-07
0.192048 -3.1848937687169e-07
0.192049 1.77213658554502e-07
0.19205 -7.12136612359499e-08
0.192051 -2.36226120577257e-08
0.192052 1.23941537093792e-07
0.192053 -2.50292428651904e-07
0.192054 4.45288872774394e-07
0.192055 -8.48870368123026e-07
0.192056 2.48945921792003e-06
0.192057 4.53623213560368e-06
0.192058 -1.32682062544108e-06
0.192059 8.16702852421526e-07
0.19206 -6.06937361553291e-07
0.192061 4.92668574057748e-07
0.192062 -4.2142295059427e-07
0.192063 3.73761218219733e-07
0.192064 -3.40914541952059e-07
0.192065 3.18498562322909e-07
0.192066 -3.04302325689414e-07
0.192067 2.97371916243809e-07
0.192068 -2.97863614237285e-07
0.192069 3.0723835657528e-07
0.19207 -3.29092527161799e-07
0.192071 3.72280423270384e-07
0.192072 -4.64142579408781e-07
0.192073 7.58873489178138e-07
0.192074 1.76348120222061e-06
0.192075 9.73811678051194e-08
0.192076 -5.00059064901713e-07
0.192077 2.0737554749238e-06
0.192078 1.48853364251483e-06
0.192079 -5.43076825368783e-07
0.19208 2.97230888105802e-07
0.192081 -1.39601475890542e-07
0.192082 -8.32154794349037e-08
0.192083 1.55880950265724e-06
0.192084 1.01858216682671e-06
0.192085 -5.92259189398374e-07
0.192086 4.85432936597074e-07
0.192087 -4.44840933726056e-07
0.192088 4.31982680125669e-07
0.192089 -4.35697662240385e-07
0.19209 4.52225094937988e-07
0.192091 -4.80920728273643e-07
0.192092 5.23221895716897e-07
0.192093 -5.82894622753814e-07
0.192094 6.67528046979852e-07
0.192095 -7.92828353109898e-07
0.192096 9.97158720840105e-07
0.192097 -1.42069860410424e-06
0.192098 5.77151142733293e-06
0.192099 -1.42844528979737e-06
0.1921 6.6049638643823e-06
0.192101 6.7777596491472e-06
0.192102 -2.0321619540731e-06
0.192103 1.19754890378159e-06
0.192104 -8.59946707602292e-07
0.192105 8.07961738253736e-07
0.192106 3.35583153373195e-07
0.192107 2.68814231160052e-08
0.192108 5.15047791966828e-08
0.192109 3.24946358052491e-07
0.19211 1.40970971710263e-06
0.192111 5.78833502574174e-06
0.192112 -1.22655279700248e-06
0.192113 8.37383121196101e-07
0.192114 -8.6126289831836e-07
0.192115 1.89638047266288e-06
0.192116 2.7291511704784e-06
0.192117 -1.46552304813225e-06
0.192118 5.3801794201182e-06
0.192119 1.11627966453709e-06
0.19212 -2.92943413997953e-07
0.192121 2.23046132593308e-08
0.192122 1.99819539828057e-07
0.192123 -5.63729411918963e-07
0.192124 2.36832791724846e-06
0.192125 1.93891913810801e-06
0.192126 -7.55880501924072e-07
0.192127 4.81309878935967e-07
0.192128 -3.61369446329951e-07
0.192129 3.10177258349291e-07
0.19213 -3.40347630991956e-07
0.192131 8.99999827974452e-07
0.192132 5.77433784862963e-07
0.192133 -2.97698046076542e-07
0.192134 2.95926339151975e-07
0.192135 -3.69387246305045e-07
0.192136 5.31492517012685e-07
0.192137 -9.30875593027491e-07
0.192138 3.10371672897509e-06
0.192139 2.66589143698019e-06
0.19214 -9.73501178051419e-07
0.192141 6.09379566220645e-07
0.192142 -4.50134596580398e-07
0.192143 3.60959830620228e-07
0.192144 -3.04391637540828e-07
0.192145 2.65916126899946e-07
0.192146 -2.38823030661433e-07
0.192147 2.19710013584045e-07
0.192148 -2.06817664794441e-07
0.192149 1.99380988583843e-07
0.19215 -1.9742923714346e-07
0.192151 2.01871287441489e-07
0.192152 -2.14929053256391e-07
0.192153 2.41373519833142e-07
0.192154 -2.91760992080935e-07
0.192155 3.93380054569776e-07
0.192156 -6.42193139412938e-07
0.192157 1.76726878144368e-06
0.192158 2.96082335908589e-06
0.192159 -9.18857718625335e-07
0.19216 6.06683007764865e-07
0.192161 -4.96053788763894e-07
0.192162 4.52243701111709e-07
0.192163 -4.41588412612668e-07
0.192164 4.530346216898e-07
0.192165 -4.83984298775612e-07
0.192166 5.37457221613741e-07
0.192167 -6.24415889726143e-07
0.192168 7.76800372112655e-07
0.192169 -1.12486430898442e-06
0.19217 4.35251418219896e-06
0.192171 -2.06570030506719e-07
0.192172 2.75987281110143e-06
0.192173 3.04883900094125e-06
0.192174 -4.4333105594099e-07
0.192175 1.38860299692324e-07
0.192176 3.99941122783096e-08
0.192177 -1.76003007540199e-07
0.192178 2.99066597047278e-07
0.192179 -4.26003607009292e-07
0.19218 5.72287087430537e-07
0.192181 -7.60556122561181e-07
0.192182 1.0386889931305e-06
0.192183 -1.55521998902266e-06
0.192184 3.30761955256204e-06
0.192185 3.32777069393265e-06
0.192186 1.18373360390317e-06
0.192187 3.39818044474215e-06
0.192188 4.07494936755139e-06
0.192189 3.1980667349516e-06
0.19219 -1.15725245423778e-06
0.192191 6.85289369825717e-07
0.192192 -3.81386771069457e-07
0.192193 1.17593306537169e-07
0.192194 1.90992548752584e-07
0.192195 -7.29685269214258e-07
0.192196 2.90831564328494e-06
0.192197 4.22818768482472e-06
0.192198 -1.46764588499877e-06
0.192199 9.20696032972517e-07
0.1922 -6.65902687642827e-07
0.192201 5.05724649412561e-07
0.192202 -3.84936788156903e-07
0.192203 2.78386210969607e-07
0.192204 -1.65645217731942e-07
0.192205 7.78675876063505e-09
0.192206 5.33539731080647e-07
0.192207 -1.15841211164999e-08
0.192208 1.07471515013284e-06
0.192209 6.17425482523319e-06
0.19221 -1.47862813554603e-06
0.192211 1.00362980487452e-06
0.192212 -7.74908876636114e-07
0.192213 5.25412825014845e-06
0.192214 -9.39086632606927e-07
0.192215 1.18601821167978e-06
0.192216 -1.12458882671326e-06
0.192217 1.28132392831442e-06
0.192218 -1.68141998338823e-06
0.192219 4.84700648820484e-06
0.19222 -1.00163425568567e-06
0.192221 3.80828427066478e-06
0.192222 2.23537934133282e-06
0.192223 4.29781401213605e-06
0.192224 2.80755096127041e-06
0.192225 1.33087945815624e-06
0.192226 1.51121446691146e-06
0.192227 -9.22800643312828e-07
0.192228 6.53705954120988e-07
0.192229 -4.76793434707242e-07
0.19223 3.38191342297662e-07
0.192231 -2.12358416408689e-07
0.192232 7.73150343270596e-08
0.192233 1.04673406665853e-07
0.192234 -4.58645221647112e-07
0.192235 2.18767956115438e-06
0.192236 2.29260183676217e-06
0.192237 -9.56175352126672e-07
0.192238 6.69682588773952e-07
0.192239 -5.65962928118214e-07
0.19224 5.69120630170881e-07
0.192241 -7.75292002177323e-07
0.192242 3.12160254323927e-06
0.192243 1.30469589219421e-06
0.192244 -7.10876224734964e-07
0.192245 7.39865385176634e-07
0.192246 1.89093263534905e-06
0.192247 8.74722820687547e-07
0.192248 3.39829398393593e-06
0.192249 -3.63287786646141e-07
0.19225 7.24207211941444e-08
0.192251 4.6044959331753e-08
0.192252 -4.79766075032648e-08
0.192253 1.27147254144576e-06
0.192254 -6.51307375097637e-07
0.192255 7.83918550619519e-07
0.192256 -1.1427656215135e-06
0.192257 4.28358934844079e-06
0.192258 -7.35976714883769e-07
0.192259 4.76551623962806e-06
0.19226 2.04105451923979e-06
0.192261 -3.90963860767795e-07
0.192262 -4.81736776156781e-07
0.192263 3.31232387881846e-06
0.192264 3.61164528689601e-06
0.192265 -1.47878260040465e-06
0.192266 9.85579618624979e-07
0.192267 -7.55545525559151e-07
0.192268 6.20554885799182e-07
0.192269 -5.33364887461938e-07
0.19227 4.77158647035868e-07
0.192271 -4.50494497869195e-07
0.192272 4.91401398882659e-07
0.192273 1.19186037201035e-06
0.192274 1.50471826283839e-07
0.192275 -1.9093247548852e-07
0.192276 1.96344972741405e-07
0.192277 -1.9492668510162e-07
0.192278 1.92495106166671e-07
0.192279 -1.9094700310342e-07
0.19228 1.91094012550596e-07
0.192281 -1.93386732570945e-07
0.192282 1.98173436263939e-07
0.192283 -2.05848441795128e-07
0.192284 2.16891553884734e-07
0.192285 -2.31915915443375e-07
0.192286 2.51748277345275e-07
0.192287 -2.77651614334486e-07
0.192288 3.1167606110204e-07
0.192289 -3.5726314138185e-07
0.19229 4.2068609861486e-07
0.192291 -5.14799394070353e-07
0.192292 6.72023457182966e-07
0.192293 -1.01853621647847e-06
0.192294 5.59327748349762e-06
0.192295 -7.27147037148901e-07
0.192296 4.78574623817763e-06
0.192297 2.76292807308442e-06
0.192298 -1.11918460357098e-06
0.192299 6.91084680193824e-07
0.1923 -4.86097865952136e-07
0.192301 3.61743499237118e-07
0.192302 -2.75227009332854e-07
0.192303 2.0886272409218e-07
0.192304 -1.5371174203782e-07
0.192305 1.04268094295828e-07
0.192306 -5.61523582759405e-08
0.192307 4.7239567431951e-09
0.192308 5.67669146655737e-08
0.192309 -1.41301095786246e-07
0.19231 2.81671402127343e-07
0.192311 -6.00475850028435e-07
0.192312 2.34205328000958e-06
0.192313 2.08597973330951e-06
0.192314 -8.40363859961212e-07
0.192315 5.64957587164292e-07
0.192316 -4.39307462150003e-07
0.192317 3.5218390595823e-07
0.192318 -2.00945278924125e-07
0.192319 9.72403127241043e-07
0.19232 -5.52348052754744e-07
0.192321 5.36079371034084e-07
0.192322 -5.86747001774883e-07
0.192323 7.17296569720731e-07
0.192324 -1.05830676055877e-06
0.192325 4.26024046486558e-06
0.192326 1.69591747097751e-06
0.192327 -5.0548400344331e-07
0.192328 1.94407976224395e-07
0.192329 1.89759677699437e-08
0.19233 3.23761458537749e-06
0.192331 -1.37916258926297e-07
0.192332 1.71371172400514e-08
0.192333 5.67558507243409e-08
0.192334 -1.2359151279064e-07
0.192335 1.98312909345343e-07
0.192336 -2.97789026784435e-07
0.192337 4.58720447033472e-07
0.192338 -8.11137173200384e-07
0.192339 2.51835326359127e-06
0.19234 3.26521497235762e-06
0.192341 -2.66556776834861e-07
0.192342 7.5996063342834e-08
0.192343 2.29515526596018e-06
0.192344 4.98462062343615e-07
0.192345 -1.67671085168438e-07
0.192346 3.65648154010929e-06
0.192347 -7.0613457285638e-08
0.192348 -3.03513284665125e-07
0.192349 1.75035399170074e-06
0.19235 3.39694241226089e-06
0.192351 -1.43336142068148e-06
0.192352 1.16737539335639e-06
0.192353 -1.25470745715753e-06
0.192354 2.99225443355547e-06
0.192355 1.47839443255109e-06
0.192356 1.05839994224896e-06
0.192357 -1.01760280935261e-06
0.192358 1.32299193164851e-06
0.192359 -2.0998633972129e-06
0.19236 5.85471408031579e-06
0.192361 6.82636217807686e-06
0.192362 -1.89959353085554e-06
0.192363 1.45664767484922e-06
0.192364 -1.09981369895964e-06
0.192365 1.1489471913129e-06
0.192366 4.44990441662042e-06
0.192367 -1.97384595378143e-08
0.192368 -1.11046698698255e-07
0.192369 1.29240614994833e-07
0.19237 -1.44465562297618e-07
0.192371 5.55900831945011e-07
0.192372 5.01667936982259e-06
0.192373 9.44327900993377e-07
0.192374 -5.56224423760826e-07
0.192375 1.2128446597056e-06
0.192376 2.22296686610253e-08
0.192377 7.49270528386318e-08
0.192378 -8.77443091348887e-08
0.192379 8.69151620495335e-08
0.19238 -8.29767430491837e-08
0.192381 7.88940431406032e-08
0.192382 -7.57572909001071e-08
0.192383 7.42702654275923e-08
0.192384 -7.51908164971711e-08
0.192385 7.96726449064646e-08
0.192386 -8.99568728163007e-08
0.192387 1.11346493501821e-07
0.192388 -1.60055985462131e-07
0.192389 3.20752123115632e-07
0.19239 6.50822150879381e-06
0.192391 -2.97024335508738e-07
0.192392 1.58290463179855e-07
0.192393 -1.12310360737598e-07
0.192394 9.06048524237911e-08
0.192395 -7.93904033355517e-08
0.192396 7.46707083773418e-08
0.192397 -7.59359940990365e-08
0.192398 8.5777631868238e-08
0.192399 -1.14847961447671e-07
0.1924 2.32749099674212e-07
0.192401 4.61000577042788e-07
0.192402 -4.61433384578885e-08
0.192403 -4.55287258144408e-08
0.192404 1.6277492208405e-07
0.192405 -4.66924682374817e-07
0.192406 5.68164882440177e-06
0.192407 6.71271639181279e-06
0.192408 -1.03189535312977e-06
0.192409 8.36182439263142e-07
0.19241 -3.22597919924604e-07
0.192411 6.91467561872606e-07
0.192412 -7.66900257514833e-07
0.192413 8.74401606061466e-07
0.192414 -1.04327520956314e-06
0.192415 1.33121053664131e-06
0.192416 -1.92514909408754e-06
0.192417 4.14380368938115e-06
0.192418 2.79302486559544e-06
0.192419 3.80511006278358e-06
0.19242 1.44562132100462e-05
0.192421 -1.34687347064683e-06
0.192422 1.10265147506906e-06
0.192423 -9.11739343764786e-07
0.192424 1.02555282617292e-06
0.192425 2.46540391558847e-06
0.192426 -2.49314590583823e-07
0.192427 2.05524541354017e-07
0.192428 -3.04930166969695e-07
0.192429 5.14792502697297e-07
0.19243 -9.88319178488908e-07
0.192431 3.20758836455472e-06
0.192432 5.50553301713063e-06
0.192433 -1.43577364361728e-06
0.192434 8.69976470576333e-07
0.192435 -6.30335939769192e-07
0.192436 4.93735852853584e-07
0.192437 -4.0329239299781e-07
0.192438 3.37723628847532e-07
0.192439 -2.87226315478892e-07
0.19244 2.46611860747718e-07
0.192441 -2.12863007476537e-07
0.192442 1.84105721372389e-07
0.192443 -1.59085041551458e-07
0.192444 1.36909322418469e-07
0.192445 -1.16898937790796e-07
0.192446 9.84866775271379e-08
0.192447 -8.11736862403027e-08
0.192448 6.43946212974979e-08
0.192449 -4.73529222116677e-08
0.19245 2.8797524837381e-08
0.192451 -6.3826086516611e-09
0.192452 -2.51971541405965e-08
0.192453 8.14565671833258e-08
0.192454 -2.35541166568936e-07
0.192455 4.38640456016117e-06
0.192456 4.76394852679351e-07
0.192457 -2.87073403732761e-07
0.192458 2.41075518439949e-07
0.192459 -2.36778328798851e-07
0.19246 2.61385949038794e-07
0.192461 -3.23488281107234e-07
0.192462 4.59730337414762e-07
0.192463 -8.10635539330815e-07
0.192464 2.51866084109813e-06
0.192465 4.13688804106415e-06
0.192466 -1.57729874345131e-06
0.192467 1.97490457717304e-06
0.192468 -1.44470355436508e-06
0.192469 3.44319486239372e-06
0.19247 3.2035370437318e-06
0.192471 1.43349667002396e-06
0.192472 2.41981325083015e-06
0.192473 -2.96284186608544e-07
0.192474 1.28605352235912e-07
0.192475 -4.0689388385338e-08
0.192476 -2.98494926502376e-08
0.192477 1.080152379895e-07
0.192478 -2.32008893029708e-07
0.192479 5.80605295573433e-07
0.19248 6.13123336745609e-06
0.192481 -5.45410691922523e-07
0.192482 2.84563258991316e-07
0.192483 -1.82971369157268e-07
0.192484 1.20605885098414e-07
0.192485 -6.52897905700254e-08
0.192486 -2.42062722102439e-08
0.192487 4.5107338652535e-06
0.192488 2.33730834760575e-07
0.192489 -1.45537937424708e-07
0.19249 1.11898657829011e-07
0.192491 -9.23801789706567e-08
0.192492 7.87621530443108e-08
0.192493 -6.64678356657306e-08
0.192494 3.1266731229925e-07
0.192495 -7.54718065139004e-08
0.192496 7.54886459749572e-08
0.192497 -8.64469567884203e-08
0.192498 1.17641372941661e-07
0.192499 -2.12223614417901e-07
0.1925 7.99756820352688e-07
0.192501 9.44283839974058e-07
0.192502 -4.86517090845107e-07
0.192503 4.90336270945846e-07
0.192504 6.55897861124318e-07
0.192505 2.17016868506568e-06
0.192506 2.53744866797728e-06
0.192507 -8.8254286843088e-07
0.192508 5.97750301189368e-07
0.192509 -5.03636019684921e-07
0.19251 4.83100103636013e-07
0.192511 -5.15783506732066e-07
0.192512 6.21700198002663e-07
0.192513 -9.15537297688623e-07
0.192514 2.54540714384375e-06
0.192515 1.99249827493806e-06
0.192516 -6.06127887068886e-07
0.192517 3.14367771048726e-07
0.192518 -1.83340103387967e-07
0.192519 1.0288208184365e-07
0.19252 -4.02848073144874e-08
0.192521 -2.2186500800287e-08
0.192522 1.07225244831402e-07
0.192523 -2.90485188428556e-07
0.192524 1.81194491510983e-06
0.192525 6.93683713169879e-07
0.192526 -3.26206369724683e-07
0.192527 2.21340261885401e-07
0.192528 -1.69728543996121e-07
0.192529 1.38172229448034e-07
0.19253 -1.16473901082464e-07
0.192531 1.00429529557025e-07
0.192532 -8.79757704697856e-08
0.192533 7.79750421642514e-08
0.192534 -6.97462437559706e-08
0.192535 6.28556131589766e-08
0.192536 -5.70134705905659e-08
0.192537 5.20195279370889e-08
0.192538 -4.77469812492335e-08
0.192539 4.41098358640859e-08
0.19254 -4.10349992940424e-08
0.192541 3.84530543001312e-08
0.192542 -3.63103633557739e-08
0.192543 3.45795757779282e-08
0.192544 -3.32375834186118e-08
0.192545 3.22570296008122e-08
0.192546 -3.16368965595967e-08
0.192547 3.13236336198629e-08
0.192548 -3.10952513465631e-08
0.192549 3.0418481725746e-08
0.19255 -2.79030984297081e-08
0.192551 1.94634944056185e-08
0.192552 9.47121857576248e-09
0.192553 -1.35609034265353e-07
0.192554 1.67121204288921e-06
0.192555 3.08345824717637e-06
0.192556 3.48270753483711e-06
0.192557 -6.85514997361217e-07
0.192558 3.11016969982929e-07
0.192559 3.15516701285624e-06
0.19256 3.86843245310937e-07
0.192561 -3.27912960337244e-07
0.192562 3.32266282505729e-07
0.192563 7.42854833500012e-07
0.192564 2.33219793298466e-06
0.192565 1.46898626143548e-06
0.192566 -1.29879815917347e-07
0.192567 1.08726084472577e-06
0.192568 2.21913848963981e-06
0.192569 -7.16871588003787e-08
0.19257 -5.20843675119738e-08
0.192571 9.40080310030124e-08
0.192572 -1.20151143978699e-07
0.192573 1.44810843756277e-07
0.192574 -1.75027848703356e-07
0.192575 2.1998988585554e-07
0.192576 -3.04846290794685e-07
0.192577 5.70699958758342e-07
0.192578 2.43119600451351e-06
0.192579 -2.19552783042409e-07
0.19258 4.60480491369271e-08
0.192581 2.93279021322205e-08
0.192582 -7.99752954222995e-08
0.192583 1.23333543388758e-07
0.192584 -1.66939976750118e-07
0.192585 2.1626497876662e-07
0.192586 -2.77649516567765e-07
0.192587 3.61513131229613e-07
0.192588 -4.89505476904398e-07
0.192589 7.18805753334988e-07
0.19259 -1.27045974787861e-06
0.192591 4.57352369241483e-06
0.192592 3.46772527867403e-06
0.192593 -7.11874415961755e-07
0.192594 6.04986169135376e-07
0.192595 -4.4740002794146e-07
0.192596 3.47106224884282e-07
0.192597 -2.78081141045134e-07
0.192598 2.27013038952779e-07
0.192599 -1.87019236643542e-07
0.1926 1.54197984184432e-07
0.192601 -1.26177482938729e-07
0.192602 1.01452365445194e-07
0.192603 -7.89979073685616e-08
0.192604 5.80886187810352e-08
0.192605 -3.82143921477691e-08
0.192606 1.89794500339472e-08
0.192607 -2.7185467975206e-11
0.192608 -1.89793488976436e-08
0.192609 3.83734829042216e-08
0.19261 -5.84869191357784e-08
0.192611 7.96929024832261e-08
0.192612 -1.02440593717769e-07
0.192613 1.27304226900633e-07
0.192614 -1.55059785324328e-07
0.192615 1.86813531141244e-07
0.192616 -2.24232870242127e-07
0.192617 2.69993691548928e-07
0.192618 -3.28745406591862e-07
0.192619 4.09364220747537e-07
0.19262 -5.3132978935606e-07
0.192621 7.4780562413705e-07
0.192622 -1.27534986299015e-06
0.192623 5.24899616258532e-06
0.192624 2.02465563176221e-06
0.192625 -7.28930553320033e-07
0.192626 3.70606108664621e-07
0.192627 -1.84761420824863e-07
0.192628 5.35439460896579e-08
0.192629 6.58363111144001e-08
0.19263 -2.13325161968642e-07
0.192631 5.42174372570557e-07
0.192632 2.11877348003684e-06
0.192633 -8.33091797472258e-08
0.192634 -2.30952164706606e-07
0.192635 7.54248989061355e-07
0.192636 1.34917294786774e-06
0.192637 7.04867414822261e-08
0.192638 -6.92697698997614e-07
0.192639 5.38154644213013e-06
0.19264 1.27337918194786e-06
0.192641 1.32341726688704e-06
0.192642 9.63044599565219e-07
0.192643 -5.9725110895609e-07
0.192644 4.4764845260363e-07
0.192645 -3.57915266656156e-07
0.192646 2.95534569381027e-07
0.192647 -2.48501413260174e-07
0.192648 2.11136428437716e-07
0.192649 -1.80338286007066e-07
0.19265 1.54242483461857e-07
0.192651 -1.31645214484557e-07
0.192652 1.11722928842349e-07
0.192653 -9.38822787906849e-08
0.192654 7.76323573024335e-08
0.192655 -6.25668181398734e-08
0.192656 4.83685430728813e-08
0.192657 -3.47404118607786e-08
0.192658 2.13757340761155e-08
0.192659 -7.92250622947323e-09
0.19266 -6.06888195378019e-09
0.192661 2.12334824568861e-08
0.192662 -3.85531105023971e-08
0.192663 5.96605988891188e-08
0.192664 -8.73318660539185e-08
0.192665 1.2302837108019e-07
0.192666 5.31441573585294e-09
0.192667 4.95079333867451e-06
0.192668 5.59528449862801e-07
0.192669 -2.39079707600743e-07
0.19267 1.45460529876616e-07
0.192671 -1.00066256725289e-07
0.192672 7.2874514935564e-08
0.192673 -5.50118618191113e-08
0.192674 4.36689051832273e-08
0.192675 -3.95928017365595e-08
0.192676 5.04824658675783e-08
0.192677 -1.23533895795834e-07
0.192678 2.791635558765e-06
0.192679 1.64848463261005e-06
0.19268 1.73452614849543e-07
0.192681 -7.2933831828927e-09
0.192682 -3.85026632446891e-08
0.192683 6.56305422858857e-08
0.192684 -8.84721736109543e-08
0.192685 1.1137825181093e-07
0.192686 -1.36645880921645e-07
0.192687 1.66343966373656e-07
0.192688 -2.0327780577417e-07
0.192689 2.52283306749741e-07
0.19269 -3.23217334599353e-07
0.192691 4.40685327037258e-07
0.192692 -6.90532872033427e-07
0.192693 1.82841383260723e-06
0.192694 5.93181121763208e-06
0.192695 -7.2913030388192e-07
0.192696 3.44062444848833e-07
0.192697 -1.86087163922084e-07
0.192698 9.22465558931077e-08
0.192699 -2.40627152135461e-08
0.1927 -3.29421975662936e-08
0.192701 8.62461029203706e-08
0.192702 -1.41295694250238e-07
0.192703 2.04054239862401e-07
0.192704 -2.84146303101907e-07
0.192705 4.03132559726241e-07
0.192706 -6.30626828908817e-07
0.192707 1.42718831621838e-06
0.192708 2.93320783534828e-06
0.192709 -5.1240135944547e-07
0.19271 1.59071795486154e-07
0.192711 1.88891152577555e-08
0.192712 -1.58476187477156e-07
0.192713 3.04374807478251e-07
0.192714 -4.96110915209138e-07
0.192715 8.13709624727872e-07
0.192716 -1.55201258210304e-06
0.192717 6.19955583971174e-06
0.192718 4.07440112576456e-06
0.192719 -1.61188585022573e-06
0.19272 1.04459033897936e-06
0.192721 -7.95890895346412e-07
0.192722 6.63268417320124e-07
0.192723 -5.92411608730015e-07
0.192724 5.70577265638938e-07
0.192725 -6.20084373099394e-07
0.192726 9.32695181172782e-07
0.192727 2.4926755795889e-06
0.192728 -1.92725640592887e-07
0.192729 1.11247926732413e-08
0.19273 5.32545736593209e-08
0.192731 -9.20483266801553e-08
0.192732 1.34507211189173e-07
0.192733 -2.28749221091071e-07
0.192734 1.38849660383444e-06
0.192735 2.53130140533321e-07
0.192736 -1.00242108971596e-07
0.192737 5.75219283730144e-08
0.192738 -3.87147510226076e-08
0.192739 2.91268563139167e-08
0.19274 -2.43743043474415e-08
0.192741 2.29110806333851e-08
0.192742 -2.44233130096624e-08
0.192743 2.97252521313019e-08
0.192744 -4.13181053084186e-08
0.192745 6.58780409485529e-08
0.192746 -1.25066640928864e-07
0.192747 3.39074957444918e-07
0.192748 4.80576536608973e-06
0.192749 -4.88674379245325e-07
0.19275 3.48236936182632e-07
0.192751 -3.32362699800794e-07
0.192752 3.96110712948271e-07
0.192753 -4.44495486395274e-07
0.192754 8.56304241812346e-07
0.192755 3.37947301500927e-06
0.192756 -3.67313926340356e-07
0.192757 1.13107060468487e-07
0.192758 1.23148183184354e-09
0.192759 -8.83860795287863e-08
0.19276 1.87049051589689e-07
0.192761 -3.5216093598769e-07
0.192762 8.67414194411013e-07
0.192763 3.00110795196999e-06
0.192764 -3.4012674684753e-07
0.192765 1.13236226997192e-06
0.192766 -3.83519384934287e-07
0.192767 2.61330949230597e-07
0.192768 -2.0080837055939e-07
0.192769 1.63199954779949e-07
0.19277 -1.37582730142761e-07
0.192771 1.19666088167723e-07
0.192772 -1.07721365832168e-07
0.192773 1.01532319750578e-07
0.192774 -1.02473139718373e-07
0.192775 1.14628672681302e-07
0.192776 -1.48817638038227e-07
0.192777 2.38392879843092e-07
0.192778 -5.29272218815755e-07
0.192779 2.71585655405438e-06
0.19278 5.83209146267918e-06
0.192781 2.93796273204957e-06
0.192782 -3.47143683413108e-07
0.192783 -5.89890546822103e-08
0.192784 1.52508733788577e-06
0.192785 1.62893801323643e-07
0.192786 9.23232870046161e-08
0.192787 -4.19275544211799e-07
0.192788 4.67479260770337e-06
0.192789 9.29664061016803e-07
0.19279 -4.98606429431769e-07
0.192791 3.71027985543417e-07
0.192792 -3.14019465270957e-07
0.192793 2.86862808426328e-07
0.192794 -2.77690490737117e-07
0.192795 2.8356968135258e-07
0.192796 -3.07273133063247e-07
0.192797 3.61129054231312e-07
0.192798 -4.917329443678e-07
0.192799 1.05908576564151e-06
0.1928 1.09456283111329e-06
0.192801 -1.19382458169477e-07
0.192802 -1.92647830849496e-07
0.192803 2.14004864825591e-06
0.192804 5.84373072715676e-07
0.192805 -2.7888351381015e-07
0.192806 1.85414125895105e-07
0.192807 -1.46340454511434e-07
0.192808 1.67181451727866e-07
0.192809 1.54138835231427e-06
0.19281 -1.79913043786482e-07
0.192811 2.19552662181617e-07
0.192812 -3.91586689940195e-07
0.192813 1.06601245606441e-06
0.192814 4.55830577313106e-06
0.192815 -9.83972951323385e-07
0.192816 6.59192212928662e-07
0.192817 -5.64704226450807e-07
0.192818 5.52763834070934e-07
0.192819 -6.04455552240513e-07
0.19282 7.5434790322812e-07
0.192821 -1.19053597139896e-06
0.192822 5.76403231495531e-06
0.192823 1.82116512582718e-06
0.192824 -6.86037988889689e-07
0.192825 3.88002015218743e-07
0.192826 -2.4634723121791e-07
0.192827 1.92240816607409e-07
0.192828 3.0014912647877e-06
0.192829 -8.40934847815073e-07
0.19283 3.48191133257833e-06
0.192831 4.77610793626557e-06
0.192832 -1.76447331897905e-06
0.192833 3.42846714066338e-06
0.192834 1.21202498739835e-07
0.192835 4.95722173574434e-07
0.192836 -7.81241797319575e-07
0.192837 1.33627380026696e-06
0.192838 4.39126380086459e-06
0.192839 2.57413593048132e-07
0.19284 -1.0819498375951e-06
0.192841 4.06206451074712e-06
0.192842 3.48742954713427e-06
0.192843 -1.20054568943159e-06
0.192844 6.52814002278422e-07
0.192845 -2.77106990158033e-07
0.192846 3.83219913732848e-06
0.192847 -5.97472778036786e-07
0.192848 4.20578183599406e-07
0.192849 -3.34340870018947e-07
0.19285 2.77914204882966e-07
0.192851 -2.36339792661572e-07
0.192852 2.03631452900222e-07
0.192853 -1.76732770181286e-07
0.192854 1.53790855962964e-07
0.192855 -1.33538669188037e-07
0.192856 1.14919950791343e-07
0.192857 -9.66750996451787e-08
0.192858 7.61043416413852e-08
0.192859 -3.84426886697742e-08
0.19286 2.33829389693544e-07
0.192861 -9.12467932349158e-08
0.192862 6.92822207085593e-08
0.192863 -5.69791473388379e-08
0.192864 4.95137049744244e-08
0.192865 -4.76547955120366e-08
0.192866 5.692753146874e-08
0.192867 -1.00737944226697e-07
0.192868 4.60526484136333e-07
0.192869 3.13695688522865e-07
0.19287 3.4895902142586e-06
0.192871 2.62483964455657e-07
0.192872 -2.40672256118188e-07
0.192873 2.53595515919165e-07
0.192874 -2.83895555102989e-07
0.192875 3.32408301074806e-07
0.192876 -4.09474079284381e-07
0.192877 5.46947689603722e-07
0.192878 -8.74094545289647e-07
0.192879 3.03134751503433e-06
0.19288 1.33491601670719e-06
0.192881 -4.04075859073878e-07
0.192882 1.56491946963156e-07
0.192883 -2.86731167740575e-08
0.192884 -5.90052680773096e-08
0.192885 1.29771878555164e-07
0.192886 -1.90700527215321e-07
0.192887 2.29424867388995e-07
0.192888 -5.38528322738507e-08
0.192889 5.2826361434218e-06
0.19289 1.4172255548754e-06
0.192891 8.8367346560131e-09
0.192892 -3.4819006976502e-07
0.192893 6.30428003036179e-07
0.192894 -1.09998937416967e-06
0.192895 3.65179621153157e-06
0.192896 1.17925115163536e-06
0.192897 8.16547519746005e-08
0.192898 -7.88021690131744e-07
0.192899 2.72460357961934e-06
0.1929 4.773305102363e-06
0.192901 3.15008828975842e-06
0.192902 1.28250289676444e-06
0.192903 1.96170100605763e-06
0.192904 3.57230118329794e-06
0.192905 -1.48745923908217e-06
0.192906 1.00852944086852e-06
0.192907 -7.79931770124568e-07
0.192908 6.46433125063276e-07
0.192909 -5.78458557646545e-07
0.19291 5.02909454377437e-06
0.192911 -2.98527571079921e-07
0.192912 2.87514968242125e-07
0.192913 -2.57470639110837e-07
0.192914 2.25767759471215e-07
0.192915 -1.9382991994766e-07
0.192916 1.5971722976021e-07
0.192917 -1.1769989938057e-07
0.192918 4.96608087007951e-08
0.192919 1.43800349168966e-07
0.19292 3.68439451195898e-06
0.192921 -5.23979126112052e-07
0.192922 4.08321694248533e-07
0.192923 -4.17431029305712e-07
0.192924 5.70535042031224e-07
0.192925 2.07714678567909e-06
0.192926 1.35009834921273e-06
0.192927 5.59820367522844e-07
0.192928 -2.28099147418658e-07
0.192929 1.35814855831058e-07
0.19293 -9.21234826466997e-08
0.192931 6.52203746902326e-08
0.192932 -4.40550315272787e-08
0.192933 2.19489571776398e-08
0.192934 9.50255623897799e-09
0.192935 -7.19809987193354e-08
0.192936 2.84155466342795e-07
0.192937 2.58911996459926e-06
0.192938 -4.40652977954085e-07
0.192939 3.04662286123147e-07
0.19294 2.00858871224802e-06
0.192941 1.04414520850531e-06
0.192942 2.42451944348802e-07
0.192943 3.26015583481942e-08
0.192944 -1.03312076666527e-07
0.192945 1.47633577379824e-07
0.192946 -1.91764786955809e-07
0.192947 2.4914714543528e-07
0.192948 -3.38225496826143e-07
0.192949 5.03555315381687e-07
0.19295 -9.16472993109998e-07
0.192951 3.58212770148535e-06
0.192952 2.31152601466638e-06
0.192953 -9.65726456163011e-07
0.192954 6.59404996356506e-07
0.192955 -5.34366321688708e-07
0.192956 4.75872175610167e-07
0.192957 -4.51889318874934e-07
0.192958 4.51350720689936e-07
0.192959 -4.71668627944314e-07
0.19296 5.16420026450821e-07
0.192961 -5.98638870292057e-07
0.192962 7.56703851466551e-07
0.192963 -1.14176478028531e-06
0.192964 3.45642061072137e-06
0.192965 1.75434343793329e-06
0.192966 -4.37006180933547e-07
0.192967 1.55478629589029e-07
0.192968 1.05180317504863e-06
0.192969 2.14788339981429e-06
0.19297 6.23366620683753e-07
0.192971 1.54522802900018e-06
0.192972 2.86672464372252e-07
0.192973 -7.15659564409283e-08
0.192974 1.71643967863633e-07
0.192975 -2.81096720764809e-07
0.192976 4.326471481887e-07
0.192977 -7.39814533999902e-07
0.192978 3.55667535292864e-06
0.192979 2.43757065220709e-07
0.19298 6.05709714011716e-07
0.192981 4.28485692565817e-06
0.192982 3.94584593178279e-07
0.192983 2.48492816062241e-06
0.192984 2.17589960150865e-06
0.192985 -3.09443405487191e-08
0.192986 2.65979065661574e-07
0.192987 -7.26323613991877e-07
0.192988 2.50897165682156e-06
0.192989 5.05273873567064e-06
0.19299 -1.59850223335152e-06
0.192991 1.06715715543508e-06
0.192992 -9.05540198672796e-07
0.192993 1.61591920960294e-06
0.192994 -3.01482244885464e-07
0.192995 3.64161945473466e-07
0.192996 -3.42086572659382e-07
0.192997 2.89880246307922e-07
0.192998 -1.85842407283517e-07
0.192999 1.99592148378529e-08
0.193 4.3563837092082e-06
0.193001 2.33958011917512e-06
0.193002 -1.61255376133835e-06
0.193003 1.57094601367914e-06
0.193004 -1.77947187300635e-06
0.193005 2.97497717127933e-06
0.193006 -3.17876706686921e-06
0.193007 8.93848498321913e-06
0.193008 6.49115604459912e-06
0.193009 2.26240552274634e-06
0.19301 3.47453374793921e-06
0.193011 -1.87563925579276e-06
0.193012 1.34708349138432e-06
0.193013 -1.08142662754672e-06
0.193014 9.44302267213645e-07
0.193015 -9.30046780621358e-07
0.193016 1.45740619908727e-06
0.193017 2.72371660737593e-07
0.193018 1.52924895761659e-07
0.193019 -2.07290418919854e-07
0.19302 2.09851198960925e-07
0.193021 -1.96630043738062e-07
0.193022 1.75305662892744e-07
0.193023 -1.44629955779511e-07
0.193024 9.07742372301761e-08
0.193025 7.95809840929909e-08
0.193026 1.25137585761331e-06
0.193027 -3.95071872854288e-07
0.193028 3.141641266067e-07
0.193029 -2.90107836234301e-07
0.19303 2.87531128235935e-07
0.193031 -3.00632862949433e-07
0.193032 3.31715605969378e-07
0.193033 -3.90787470612174e-07
0.193034 5.05848705234629e-07
0.193035 -7.74329571759202e-07
0.193036 1.86965684409007e-06
0.193037 4.15861572060073e-06
0.193038 -1.04946585476336e-06
0.193039 6.95291534740791e-07
0.19304 -7.1263504445662e-07
0.193041 3.98534644285321e-06
0.193042 4.8134469483447e-07
0.193043 -1.91410873873833e-07
0.193044 1.34550363537215e-07
0.193045 -2.44973742147441e-08
0.193046 7.00400736982167e-08
0.193047 2.00518896807605e-07
0.193048 7.88878686137876e-07
0.193049 -8.25656352519379e-07
0.19305 2.06700956485409e-06
0.193051 2.3446892271077e-06
0.193052 -4.64799888270858e-07
0.193053 3.99078743208635e-06
0.193054 -9.83255315939769e-08
0.193055 1.16015116643963e-07
0.193056 -9.07588490517531e-08
0.193057 6.26107528405993e-08
0.193058 -3.31717315287119e-08
0.193059 -2.08741671644165e-09
0.19306 5.61827157761684e-08
0.193061 -1.79160110737399e-07
0.193062 7.81680260740818e-07
0.193063 8.83592580729106e-06
0.193064 8.92469848377297e-07
0.193065 -2.14505484700957e-07
0.193066 1.29576072668072e-07
0.193067 -1.28782453160086e-07
0.193068 1.74252476303536e-07
0.193069 -3.08821168292971e-07
0.19307 1.02433868134847e-06
0.193071 1.15209064568416e-06
0.193072 -4.35792458424465e-07
0.193073 2.98383267307485e-07
0.193074 -2.4409413354877e-07
0.193075 2.17719586615274e-07
0.193076 -2.03727935590482e-07
0.193077 1.94801649446255e-07
0.193078 -1.8358869883052e-07
0.193079 1.48949804981556e-07
0.19308 1.42434875796452e-07
0.193081 6.1191505342908e-07
0.193082 -4.83785575997243e-07
0.193083 5.0993969254289e-07
0.193084 -5.93596877925428e-07
0.193085 7.57302200221244e-07
0.193086 -1.12390990511518e-06
0.193087 2.59277142792792e-06
0.193088 4.40008973267219e-06
0.193089 -9.5046086167421e-07
0.19309 4.14027145584708e-07
0.193091 -1.5942172746336e-07
0.193092 -4.51785311887769e-08
0.193093 3.86257787153068e-07
0.193094 3.83494119815768e-06
0.193095 -3.14975196446139e-07
0.193096 6.37072321896008e-08
0.193097 8.59872712212779e-08
0.193098 -2.33517901098112e-07
0.193099 4.34004897768164e-07
0.1931 -8.16861761002968e-07
0.193101 2.28351220119644e-06
0.193102 3.18149157866096e-06
0.193103 6.38709348909778e-07
0.193104 6.61415895205694e-06
0.193105 5.19135988508663e-07
0.193106 4.70011563377021e-08
0.193107 -8.2038016432169e-08
0.193108 5.52192479982543e-08
0.193109 -1.3860869983042e-08
0.19311 -3.38305991734878e-08
0.193111 8.78533325857655e-08
0.193112 -1.51850082333437e-07
0.193113 2.33930871024065e-07
0.193114 -3.52325155861826e-07
0.193115 5.5742425196819e-07
0.193116 -1.060970048857e-06
0.193117 5.46794019043761e-06
0.193118 1.84958612578947e-06
0.193119 -8.10331659954388e-07
0.19312 6.03505882758723e-07
0.193121 -2.6510740606406e-07
0.193122 1.19058891198391e-06
0.193123 5.73846948583706e-07
0.193124 -6.62218274681169e-07
0.193125 3.14632108364998e-06
0.193126 1.04041848719079e-06
0.193127 -4.30929350762568e-07
0.193128 2.51203627364782e-07
0.193129 -1.53948435887731e-07
0.19313 8.30587238064004e-08
0.193131 -1.85909094697206e-08
0.193132 -5.32287674583955e-08
0.193133 1.51477955209372e-07
0.193134 -3.11249706063159e-07
0.193135 2.88791939039672e-06
0.193136 3.80009101241972e-06
0.193137 -9.47804468573299e-07
0.193138 5.96265969985174e-07
0.193139 -4.64003126277921e-07
0.19314 3.98334244593556e-07
0.193141 -3.62690542452122e-07
0.193142 3.44045217274942e-07
0.193143 -3.36811595384182e-07
0.193144 3.3846528530926e-07
0.193145 -3.48109304568506e-07
0.193146 3.65963554214667e-07
0.193147 -3.93222566721396e-07
0.193148 4.3232774904688e-07
0.193149 -4.87933386327998e-07
0.19315 5.691614406636e-07
0.193151 -6.95344888860367e-07
0.193152 9.15285745187254e-07
0.193153 -1.39863396812489e-06
0.193154 3.44982565513706e-06
0.193155 4.42174487036584e-06
0.193156 -9.96715663493589e-07
0.193157 2.67630341526764e-07
0.193158 5.73868294233615e-07
0.193159 3.87589537100166e-06
0.19316 5.15823908614458e-07
0.193161 2.52129748825072e-06
0.193162 -9.35856816096241e-07
0.193163 6.52831358071117e-07
0.193164 -5.22879412256634e-07
0.193165 5.85370362603726e-06
0.193166 -3.965231533944e-07
0.193167 3.62733598701998e-07
0.193168 -3.40098733892493e-07
0.193169 3.26190145999902e-07
0.19317 -3.20043918180236e-07
0.193171 3.21937488280214e-07
0.193172 -3.33877730941564e-07
0.193173 3.61813382845186e-07
0.193174 -4.25441911271298e-07
0.193175 6.37224786512484e-07
0.193176 2.07135990047282e-06
0.193177 -9.19356963592748e-09
0.193178 -1.44216330015387e-07
0.193179 2.19176258129165e-07
0.19318 -2.79564828574336e-07
0.193181 3.42651442027047e-07
0.193182 -4.19424727818994e-07
0.193183 5.23760443631776e-07
0.193184 -6.81979598278212e-07
0.193185 9.60303851846255e-07
0.193186 -1.5996376205056e-06
0.193187 4.78214216045298e-06
0.193188 4.51978290049264e-06
0.193189 -1.05039179003402e-06
0.19319 1.01572421511769e-06
0.193191 -6.7424374653628e-07
0.193192 4.97320834925034e-07
0.193193 -3.82279356527947e-07
0.193194 2.97113710238843e-07
0.193195 -2.26581337979934e-07
0.193196 1.59988427182234e-07
0.193197 -8.31102916692274e-08
0.193198 -4.67911022526813e-08
0.193199 7.19915517581343e-07
0.1932 6.20249048646417e-07
0.193201 -2.91596094931316e-07
0.193202 1.7540275948261e-07
0.193203 3.37703404351523e-06
0.193204 2.05020774933712e-07
0.193205 -1.51310015915756e-07
0.193206 1.26383250992542e-07
0.193207 -1.27331726070559e-07
0.193208 4.10333637838617e-07
0.193209 2.25197010482916e-06
0.19321 1.52665968350578e-07
0.193211 -6.34594403377456e-08
0.193212 3.16547139652178e-08
0.193213 -1.07659092916075e-08
0.193214 -6.48431652242086e-09
0.193215 2.22768872957183e-08
0.193216 -3.7574640370488e-08
0.193217 5.29100427427776e-08
0.193218 -6.86717155880983e-08
0.193219 8.52720935509292e-08
0.19322 -1.03182055176716e-07
0.193221 1.23004660110538e-07
0.193222 -1.45580556649556e-07
0.193223 1.72171117084828e-07
0.193224 -2.04821260081488e-07
0.193225 2.47177586729288e-07
0.193226 -3.06666110239883e-07
0.193227 4.01861860380508e-07
0.193228 -6.01617005586882e-07
0.193229 1.70546759951689e-06
0.19323 4.22389503143536e-07
0.193231 2.31018642872781e-07
0.193232 -7.70137230203987e-07
0.193233 4.22667870067505e-06
0.193234 1.79641241093866e-06
0.193235 -7.79239358302373e-07
0.193236 4.99480602655176e-07
0.193237 -3.64040835112011e-07
0.193238 2.81958575051489e-07
0.193239 -2.25504638678311e-07
0.19324 1.83199653765367e-07
0.193241 -1.49286531798087e-07
0.193242 1.20419836009455e-07
0.193243 -9.43173996164091e-08
0.193244 6.90613407458346e-08
0.193245 -4.26149910112515e-08
0.193246 1.22364674233411e-08
0.193247 2.66352452606985e-08
0.193248 -8.27296700445296e-08
0.193249 1.7087455728273e-07
0.19325 7.68758594328063e-07
0.193251 3.75395477878137e-06
0.193252 1.74551496567063e-06
0.193253 -9.31535332970949e-07
0.193254 8.53954903957978e-07
0.193255 -1.05816529240521e-06
0.193256 2.97418628730437e-06
0.193257 1.40482338295211e-06
0.193258 -4.24043080105638e-07
0.193259 1.99019025378721e-07
0.19326 -9.67456252626372e-08
0.193261 3.06133873548727e-08
0.193262 2.86152302947522e-08
0.193263 -1.02940595909705e-07
0.193264 2.33146909028361e-07
0.193265 -5.72689126885751e-07
0.193266 2.97346325842966e-06
0.193267 2.6902930703971e-06
0.193268 -1.90147628802635e-06
0.193269 5.72958713007165e-06
0.19327 1.52772179100926e-06
0.193271 -5.14721882417674e-07
0.193272 2.75263736999866e-07
0.193273 -1.78984170236142e-07
0.193274 1.33446462360209e-07
0.193275 -1.14149648113613e-07
0.193276 1.16698348291313e-07
0.193277 -1.55316012137872e-07
0.193278 3.30293124011178e-07
0.193279 5.80485014648051e-06
0.19328 -4.51557044372635e-07
0.193281 3.4941969968378e-07
0.193282 -4.29230165919744e-07
0.193283 1.57408452137802e-06
0.193284 7.19968838481742e-07
0.193285 -1.86481012806104e-07
0.193286 8.3032175735606e-08
0.193287 -3.73582025185087e-08
0.193288 1.04641995300667e-08
0.193289 8.00766315107714e-09
0.19329 -2.12987758885482e-08
0.193291 2.81423351368311e-08
0.193292 -9.77967284069505e-09
0.193293 7.05879561732615e-07
0.193294 -2.00601120452661e-07
0.193295 2.2411419746359e-07
0.193296 -3.11228673611382e-07
0.193297 6.12950264930356e-07
0.193298 1.90520994562364e-06
0.193299 -1.87285863713568e-07
0.1933 -2.26238044893133e-08
0.193301 1.73207320225237e-07
0.193302 -3.44941957250992e-07
0.193303 8.77525157716453e-06
0.193304 2.44889387604678e-06
0.193305 -8.41422356713202e-07
0.193306 3.51329387989983e-07
0.193307 2.65556555514817e-06
0.193308 1.38408563769591e-06
0.193309 -1.18353994503263e-06
0.19331 1.63246839066329e-06
0.193311 4.85538706053809e-06
0.193312 -1.21296361049915e-07
0.193313 -2.83273654987406e-07
0.193314 5.29107988188673e-07
0.193315 1.46141596034793e-06
0.193316 4.1237391280603e-06
0.193317 3.61166254175535e-06
0.193318 -1.18038570336059e-06
0.193319 6.85831292488066e-07
0.19332 -4.72432952053439e-07
0.193321 3.54121344178572e-07
0.193322 -2.82859682561005e-07
0.193323 2.53025099746439e-07
0.193324 -2.94742723135511e-07
0.193325 1.75214841730539e-06
0.193326 2.47416364083439e-06
0.193327 2.32230706866919e-06
0.193328 -7.60795207742341e-07
0.193329 5.5223576147863e-07
0.19333 -5.64133182830387e-07
0.193331 2.79456332019186e-06
0.193332 -6.04903950407391e-07
0.193333 4.32296327986798e-06
0.193334 1.30088423627037e-06
0.193335 -4.94763816220806e-07
0.193336 5.54202497432843e-07
0.193337 -5.86994063332129e-07
0.193338 7.25280585498878e-07
0.193339 -1.09914779683283e-06
0.19334 2.76902176388907e-06
0.193341 4.55439729718391e-06
0.193342 -1.24338427428381e-06
0.193343 7.32785293211812e-07
0.193344 -5.32500183769647e-07
0.193345 4.31116853513924e-07
0.193346 -3.75558734931717e-07
0.193347 3.47410288112752e-07
0.193348 -3.40448202147196e-07
0.193349 3.55524780105508e-07
0.19335 -4.02222919452268e-07
0.193351 5.12039712617616e-07
0.193352 -8.13581394470701e-07
0.193353 2.77549932039767e-06
0.193354 1.78161936905055e-06
0.193355 -7.20258011221843e-07
0.193356 5.2999139787216e-07
0.193357 -5.74746180011042e-07
0.193358 1.66762856734779e-06
0.193359 5.76526629709243e-07
0.19336 -1.95915421816276e-07
0.193361 1.13079448969023e-07
0.193362 -8.287791310472e-08
0.193363 7.07893953685418e-08
0.193364 -6.73328545164784e-08
0.193365 6.93309979199697e-08
0.193366 -7.605174964218e-08
0.193367 8.83062131437673e-08
0.193368 -1.09001892941004e-07
0.193369 1.46012027116477e-07
0.19337 -2.24841736195057e-07
0.193371 4.89633529640235e-07
0.193372 3.49306837869485e-06
0.193373 -4.00937606948725e-07
0.193374 2.26368091178714e-07
0.193375 -1.72156585936376e-07
0.193376 1.63794029094472e-07
0.193377 -2.32219616983217e-07
0.193378 3.86316553518017e-06
0.193379 3.9754753342373e-07
0.19338 -4.8964221113055e-07
0.193381 3.13763309988073e-06
0.193382 8.32121993359137e-07
0.193383 -4.47903498193782e-07
0.193384 3.54708713908647e-07
0.193385 -3.26319063006587e-07
0.193386 3.27136827755141e-07
0.193387 -3.49367923207026e-07
0.193388 3.95600348487781e-07
0.193389 -4.79662623372002e-07
0.19339 6.44235624006469e-07
0.193391 -1.06623223997289e-06
0.193392 4.2055013792536e-06
0.193393 1.78097956492434e-06
0.193394 -6.66359893421247e-07
0.193395 3.77823485773757e-07
0.193396 -2.41760894937766e-07
0.193397 1.59527139018278e-07
0.193398 -1.01656574595459e-07
0.193399 5.59842841886232e-08
0.1934 -1.62521207637369e-08
0.193401 -2.15552426947379e-08
0.193402 6.08699026882589e-08
0.193403 -1.05676377463318e-07
0.193404 1.62150262074733e-07
0.193405 -2.42545783320946e-07
0.193406 3.78514138455283e-07
0.193407 -6.94637035627843e-07
0.193408 3.03159307929361e-06
0.193409 9.07744223022192e-07
0.19341 2.09898644900741e-07
0.193411 2.36590391680659e-06
0.193412 -7.44214450476182e-07
0.193413 5.13189342536545e-07
0.193414 -4.16945803717027e-07
0.193415 3.68370901360498e-07
0.193416 -3.46352407065125e-07
0.193417 3.45806646488821e-07
0.193418 -3.71156079403701e-07
0.193419 4.44576945491938e-07
0.19342 -6.69665634483423e-07
0.193421 3.08351702448678e-06
0.193422 7.02624830540302e-07
0.193423 -2.41728818230494e-07
0.193424 1.14102798366397e-07
0.193425 -5.36279159028001e-08
0.193426 1.70425963035592e-08
0.193427 8.98139578476224e-09
0.193428 -2.99841227074668e-08
0.193429 4.87944868657865e-08
0.19343 -6.7144315071265e-08
0.193431 8.63497597003973e-08
0.193432 -1.07691766801439e-07
0.193433 1.32711168754175e-07
0.193434 -1.63779483028233e-07
0.193435 2.05250643105768e-07
0.193436 -2.66429068806527e-07
0.193437 3.72354447476568e-07
0.193438 -6.24484315009646e-07
0.193439 2.48850037207973e-06
0.19344 9.02787524003274e-07
0.193441 -2.86126492881805e-07
0.193442 1.03415527588514e-07
0.193443 6.04992011047068e-09
0.193444 -1.04682992193491e-07
0.193445 2.33787209291816e-07
0.193446 -5.07391089052564e-07
0.193447 2.89091185011737e-06
0.193448 9.19713289381072e-07
0.193449 -6.02999375621096e-08
0.19345 1.24412871094892e-07
0.193451 -3.7471023955465e-08
0.193452 -2.81847891620736e-08
0.193453 1.69009858285166e-07
0.193454 1.47467247351895e-07
0.193455 2.92052116124299e-06
0.193456 3.39907117207323e-06
0.193457 -9.1939404536261e-08
0.193458 4.02549934117357e-07
0.193459 -3.33164881670313e-07
0.19346 2.82519852032757e-07
0.193461 -2.48924369094488e-07
0.193462 2.27618621740427e-07
0.193463 -2.17024427644421e-07
0.193464 2.20300214183018e-07
0.193465 -2.58067876015604e-07
0.193466 6.87919887837964e-07
0.193467 3.47161545547764e-06
0.193468 1.83986228505923e-07
0.193469 -1.32076698809088e-07
0.19347 1.36570195783953e-07
0.193471 -1.51164853056389e-07
0.193472 1.75725913990426e-07
0.193473 -2.17824328278141e-07
0.193474 3.0003737851691e-07
0.193475 -5.17672479762116e-07
0.193476 2.49130523138759e-06
0.193477 8.01450239619273e-07
0.193478 -3.31709713035231e-07
0.193479 2.03384010925975e-07
0.19348 -1.42717490514805e-07
0.193481 1.06188419097364e-07
0.193482 -7.99298761677703e-08
0.193483 5.68969035628559e-08
0.193484 -2.95644106552026e-08
0.193485 -2.55517705065784e-08
0.193486 6.12976534181982e-07
0.193487 2.46115744302193e-07
0.193488 -1.70772872985907e-07
0.193489 2.05451164662097e-07
0.19349 2.85907998811012e-07
0.193491 8.58433507041182e-10
0.193492 -2.5688346286892e-08
0.193493 3.32564935874986e-08
0.193494 -3.65528157666956e-08
0.193495 3.84857335570244e-08
0.193496 -4.01131933143343e-08
0.193497 4.19506565805776e-08
0.193498 -4.42918009839304e-08
0.193499 4.74097975298328e-08
0.1935 -5.164485830152e-08
0.193501 5.75194028412762e-08
0.193502 -6.59314831378507e-08
0.193503 7.85851911610599e-08
0.193504 -9.94127795113113e-08
0.193505 1.40021988803155e-07
0.193506 -2.55839622101085e-07
0.193507 5.24836700158825e-06
0.193508 2.27147793218138e-07
0.193509 -8.77102718851442e-08
0.19351 3.27221332212487e-08
0.193511 1.21810289138414e-08
0.193512 -8.34731002789473e-08
0.193513 3.96865850790095e-07
0.193514 5.26246012835738e-07
0.193515 -2.17789988717836e-07
0.193516 1.57757241660467e-07
0.193517 -1.34496092391746e-07
0.193518 1.24471367826648e-07
0.193519 -1.21315192286761e-07
0.19352 1.22700787375688e-07
0.193521 -1.27732068301043e-07
0.193522 1.36220188579485e-07
0.193523 -1.48504614666678e-07
0.193524 1.6556075389206e-07
0.193525 -1.8949445006665e-07
0.193526 2.25112295107807e-07
0.193527 -2.86424845494727e-07
0.193528 4.64771632989041e-07
0.193529 -3.71749596403687e-07
0.19353 4.54177211357562e-06
0.193531 3.32337968686523e-07
0.193532 -6.20085573497993e-08
0.193533 -4.19831102831413e-08
0.193534 1.11699064405176e-07
0.193535 -1.75041838953615e-07
0.193536 2.48670977394804e-07
0.193537 -3.69992266552907e-07
0.193538 1.37724763011391e-06
0.193539 -1.74510029008265e-07
0.19354 4.25346947392438e-07
0.193541 -7.50950663299802e-07
0.193542 1.99578833533265e-06
0.193543 2.45559861826602e-06
0.193544 -5.85549473234676e-07
0.193545 2.19126684373067e-07
0.193546 -2.59274524981695e-08
0.193547 -1.29971613509913e-07
0.193548 3.0452254875888e-07
0.193549 -5.81659543511686e-07
0.19355 1.39360062497013e-06
0.193551 4.48664451608451e-06
0.193552 -5.08151734068441e-07
0.193553 -1.81926716174448e-07
0.193554 1.93321805513657e-06
0.193555 2.19891159412425e-06
0.193556 -8.98704876905267e-07
0.193557 5.86359881549656e-07
0.193558 -4.33053123331829e-07
0.193559 3.36611618476079e-07
0.19356 -2.67529105093831e-07
0.193561 2.13849386629734e-07
0.193562 -1.69688477052382e-07
0.193563 1.31741881679133e-07
0.193564 -9.79522338880508e-08
0.193565 6.691371830916e-08
0.193566 -3.75968710543794e-08
0.193567 9.14517130592519e-09
0.193568 1.92798964586537e-08
0.193569 -4.85882290266345e-08
0.19357 7.98951903026426e-08
0.193571 -1.14743583790391e-07
0.193572 1.55420066270562e-07
0.193573 -2.05750874576346e-07
0.193574 2.72964706275281e-07
0.193575 -3.72624081438572e-07
0.193576 5.46012094776093e-07
0.193577 -9.53179341601694e-07
0.193578 3.46083206931446e-06
0.193579 1.98417571423693e-06
0.19358 -6.778566270947e-07
0.193581 2.91403981507076e-07
0.193582 1.68637813689091e-07
0.193583 1.61784658807714e-06
0.193584 -5.60830922685729e-07
0.193585 4.0021718042542e-07
0.193586 -3.31313261159608e-07
0.193587 3.00078635225359e-07
0.193588 -3.11811806210446e-07
0.193589 6.06617088080378e-06
0.19359 -9.15518129346377e-08
0.193591 1.29875915322794e-07
0.193592 -1.38292466569653e-07
0.193593 1.41662405185801e-07
0.193594 -1.44583799106833e-07
0.193595 1.4853635695241e-07
0.193596 -1.54269265432116e-07
0.193597 1.62443142909841e-07
0.193598 -1.73890666955042e-07
0.193599 1.89824419253593e-07
0.1936 -2.12181618594288e-07
0.193601 2.44468511841917e-07
0.193602 -2.93843353192828e-07
0.193603 3.77793706833737e-07
0.193604 -5.54572793300221e-07
0.193605 1.22549322275789e-06
0.193606 2.06457044794972e-06
0.193607 -3.446837047635e-07
0.193608 4.12763784975129e-08
0.193609 1.81601786042083e-07
0.19361 -5.56092049053225e-07
0.193611 2.57604059006473e-06
0.193612 2.19849101143771e-06
0.193613 -1.0419151486408e-06
0.193614 9.84413262556309e-07
0.193615 3.80631467512129e-06
0.193616 -1.89744388874306e-08
0.193617 -1.0552151948032e-07
0.193618 1.34262194225986e-07
0.193619 -1.43445652597745e-07
0.19362 1.4806492113036e-07
0.193621 -1.53041454043164e-07
0.193622 1.60968420365855e-07
0.193623 -1.74354646108389e-07
0.193624 1.96902384949652e-07
0.193625 -2.35686725856057e-07
0.193626 3.07677142864714e-07
0.193627 -4.68049311687251e-07
0.193628 1.07503468458151e-06
0.193629 2.22865956489121e-06
0.19363 -1.7207546575311e-07
0.193631 1.9889740479297e-06
0.193632 -6.18541385143994e-07
0.193633 4.77000975706491e-07
0.193634 -4.52995055529397e-07
0.193635 5.04562631650749e-07
0.193636 -6.97888435980302e-07
0.193637 1.70442011579677e-06
0.193638 1.99240179366495e-06
0.193639 -5.68713489510534e-07
0.19364 3.25177996837243e-07
0.193641 -2.30387773701318e-07
0.193642 1.83407739767577e-07
0.193643 -1.5779199025232e-07
0.193644 1.43672301826543e-07
0.193645 -1.36591264186658e-07
0.193646 1.34260701656472e-07
0.193647 -1.35428774847062e-07
0.193648 1.3941504880031e-07
0.193649 -1.45846348284578e-07
0.19365 1.54491148926393e-07
0.193651 -1.65173880539693e-07
0.193652 1.77541326359936e-07
0.193653 -1.90329207290737e-07
0.193654 1.97407586386273e-07
0.193655 -1.30721737906714e-07
0.193656 4.49279191108297e-07
0.193657 -4.23536684611948e-07
0.193658 4.90141023565625e-07
0.193659 -6.1416781599267e-07
0.19366 8.46675727399053e-07
0.193661 -1.41018426923596e-06
0.193662 5.18907185456446e-06
0.193663 1.89672121305749e-06
0.193664 6.9555824018895e-07
0.193665 2.03848928210655e-06
0.193666 -9.76806324814118e-07
0.193667 6.97425407022489e-07
0.193668 -5.62636310396964e-07
0.193669 4.8621939217729e-07
0.19367 -4.42385305916252e-07
0.193671 4.22156089658831e-07
0.193672 -4.2512713461504e-07
0.193673 4.61494950538411e-07
0.193674 -5.7392726898238e-07
0.193675 1.05007175113409e-06
0.193676 2.15778529981882e-06
0.193677 -3.10038134186646e-07
0.193678 9.84311038552561e-08
0.193679 -1.67873508981219e-08
0.19368 -2.82801416951445e-08
0.193681 5.94739524058349e-08
0.193682 -8.5458907164607e-08
0.193683 1.10832110718788e-07
0.193684 -1.39248744079413e-07
0.193685 1.7530919762666e-07
0.193686 -2.27263571086681e-07
0.193687 3.15122133493922e-07
0.193688 -5.09259572344358e-07
0.193689 1.37852714588318e-06
0.19369 3.61974267068497e-06
0.193691 -4.41584365878623e-07
0.193692 2.38661842339134e-07
0.193693 -1.43489530337951e-07
0.193694 8.33738358051917e-08
0.193695 -3.66476811676327e-08
0.193696 -6.79931666701429e-09
0.193697 5.48128112225612e-08
0.193698 -1.18219130753117e-07
0.193699 2.21384235019796e-07
0.1937 -4.50547621389619e-07
0.193701 1.5649378939444e-06
0.193702 1.95825301541629e-06
0.193703 -8.06693584890073e-07
0.193704 2.15543103187636e-06
0.193705 -1.34576866131037e-07
0.193706 1.72036096526322e-07
0.193707 -1.65703114847354e-07
0.193708 1.56345632786801e-07
0.193709 -1.48910155398559e-07
0.19371 1.44211283930465e-07
0.193711 -1.42392323871422e-07
0.193712 1.43582304092638e-07
0.193713 -1.48083167220344e-07
0.193714 1.56487917914224e-07
0.193715 -1.69848912893002e-07
0.193716 1.89973627781023e-07
0.193717 -2.20122852529712e-07
0.193718 2.66594195798274e-07
0.193719 -3.42904463672913e-07
0.19372 4.83463518891317e-07
0.193721 -8.07623255302175e-07
0.193722 2.18696676404068e-06
0.193723 4.20907661091575e-06
0.193724 -1.24033427064227e-06
0.193725 8.46735119667715e-07
0.193726 -7.85069571348839e-07
0.193727 1.11962839270035e-06
0.193728 2.86465963442532e-06
0.193729 4.49402913427963e-06
0.19373 -5.99974604870288e-08
0.193731 1.25981301418929e-07
0.193732 -2.03537169327528e-07
0.193733 3.35906433765193e-07
0.193734 -6.81793240051853e-07
0.193735 3.74319358293677e-06
0.193736 1.58906226806437e-06
0.193737 -8.05883847171611e-07
0.193738 6.28193975243424e-07
0.193739 -5.80543469946981e-07
0.19374 5.96326440306686e-07
0.193741 -6.64010716234023e-07
0.193742 1.07684903969891e-06
0.193743 -1.41110871240944e-06
0.193744 4.43273599120835e-06
0.193745 2.76981210011051e-06
0.193746 -9.36183407387732e-07
0.193747 5.14751961601204e-07
0.193748 -3.23745790999755e-07
0.193749 2.10667539101035e-07
0.19375 -1.31777153204196e-07
0.193751 6.93243465000519e-08
0.193752 -1.40024341975239e-08
0.193753 -4.07035562182635e-08
0.193754 1.01441675763683e-07
0.193755 -1.78350032750703e-07
0.193756 2.93368125790113e-07
0.193757 -5.14761155621903e-07
0.193758 1.2502529459266e-06
0.193759 5.10122579490114e-06
0.19376 -8.70302854456249e-07
0.193761 4.67768111378555e-07
0.193762 -3.06721701344961e-07
0.193763 2.11771857684608e-07
0.193764 -1.29946184159769e-07
0.193765 4.47057824662367e-07
0.193766 -1.3646265567671e-07
0.193767 9.74492671865525e-08
0.193768 -7.97393762780909e-08
0.193769 8.70115002472919e-08
0.19377 -1.75377017917872e-07
0.193771 2.33368431575684e-06
0.193772 5.4972694143102e-07
0.193773 -4.27544743658539e-07
0.193774 4.70407281107999e-07
0.193775 -6.29128355084421e-07
0.193776 1.20423380074374e-06
0.193777 3.74314096272336e-06
0.193778 -4.19379166976065e-07
0.193779 7.28952349981826e-08
0.19378 1.01492025001121e-07
0.193781 -2.51114759687151e-07
0.193782 4.37615101686438e-07
0.193783 -7.72250288437864e-07
0.193784 1.92312105962016e-06
0.193785 3.66183686142393e-06
0.193786 3.13272059141442e-06
0.193787 7.25921279041136e-07
0.193788 1.05363799730091e-07
0.193789 8.76931226477115e-07
0.19379 -4.96623948193489e-07
0.193791 3.6866458448223e-07
0.193792 -2.93729134430754e-07
0.193793 2.41632518856445e-07
0.193794 -2.02216908589508e-07
0.193795 1.70897689106388e-07
0.193796 2.22850609574093e-06
0.193797 1.25621227686622e-07
0.193798 -5.71133227861826e-08
0.193799 9.58421769275692e-08
0.1938 -1.30674850340403e-07
0.193801 3.2724901426815e-06
0.193802 3.35185461467521e-07
0.193803 -4.82491856178348e-07
0.193804 1.90566544457563e-06
0.193805 1.47520659929436e-06
0.193806 -7.21157193266425e-07
0.193807 6.42462139679239e-07
0.193808 -8.68433885176465e-07
0.193809 5.25203542622508e-06
0.19381 8.99023001834471e-07
0.193811 -4.49051339285558e-07
0.193812 7.17565820010111e-07
0.193813 4.2786839558288e-06
0.193814 -2.37515928772222e-07
0.193815 1.10383813084425e-07
0.193816 -7.18621533941344e-08
0.193817 5.03299954526576e-08
0.193818 -1.10642450485894e-08
0.193819 4.35903523559391e-07
0.19382 -1.56683281106191e-07
0.193821 1.63590687142776e-07
0.193822 -2.20605074179956e-07
0.193823 4.4701406026179e-07
0.193824 1.58607924585312e-06
0.193825 -2.39544543598817e-07
0.193826 1.13879818153531e-07
0.193827 -6.44353891880137e-08
0.193828 3.57879964807178e-08
0.193829 -1.45919534753791e-08
0.19383 -5.14911455009963e-09
0.193831 2.98098667615965e-08
0.193832 -8.14255933548127e-08
0.193833 1.55368384556179e-06
0.193834 1.01372884990169e-07
0.193835 -4.20573623370608e-08
0.193836 2.04650444605163e-08
0.193837 -8.86524207042049e-09
0.193838 3.77719955131815e-09
0.193839 -1.22527162570338e-08
0.19384 2.11234355503628e-07
0.193841 1.34210466347479e-07
0.193842 -1.11906541509376e-07
0.193843 1.25302470261142e-07
0.193844 -1.56763658365871e-07
0.193845 2.16153898731943e-07
0.193846 -3.46649986500974e-07
0.193847 8.20366677733142e-07
0.193848 3.05180517311595e-06
0.193849 -5.7448630199351e-07
0.19385 3.35203602528167e-07
0.193851 -2.47661152730774e-07
0.193852 2.04461584354607e-07
0.193853 -1.80614799409289e-07
0.193854 1.67297018194058e-07
0.193855 -1.6063768160337e-07
0.193856 1.58741119059199e-07
0.193857 -1.60643754451245e-07
0.193858 1.65895975041954e-07
0.193859 -1.7438793877894e-07
0.19386 1.86235076189755e-07
0.193861 -2.018482028792e-07
0.193862 2.22052168507034e-07
0.193863 -2.48202870774873e-07
0.193864 2.82567561356006e-07
0.193865 -3.29142948440334e-07
0.193866 3.95558245448808e-07
0.193867 -4.98215956699856e-07
0.193868 6.79896056372962e-07
0.193869 -1.09854842742613e-06
0.19387 3.22059287546125e-06
0.193871 2.84638473209815e-06
0.193872 -8.89733229876596e-07
0.193873 4.77332175243563e-07
0.193874 -2.87564735181022e-07
0.193875 1.68423223299704e-07
0.193876 -7.55643644555666e-08
0.193877 -1.28947025678599e-08
0.193878 1.16806851275343e-07
0.193879 -2.52452691885474e-07
0.19388 4.24771594235857e-06
0.193881 1.86360251738275e-06
0.193882 -5.22364099335496e-07
0.193883 1.73149500030094e-06
0.193884 -3.67729833304722e-07
0.193885 2.47714900010933e-07
0.193886 -1.69817409581433e-07
0.193887 8.86824975815987e-08
0.193888 9.9307900460635e-08
0.193889 5.28874669263898e-07
0.19389 -1.46309965159163e-07
0.193891 -4.30946009621521e-08
0.193892 7.87899868775261e-07
0.193893 1.32473124593809e-06
0.193894 -6.69298156346986e-07
0.193895 5.6868205778935e-07
0.193896 -5.77421595688323e-07
0.193897 6.80484191217194e-07
0.193898 -1.01674044794726e-06
0.193899 3.52144862097297e-06
0.1939 2.25767101199801e-06
0.193901 3.60536777168094e-06
0.193902 -1.75200237740174e-07
0.193903 1.33824315231256e-07
0.193904 -1.70203153605896e-07
0.193905 2.29937121622238e-07
0.193906 -3.17436710349258e-07
0.193907 4.61640571772725e-07
0.193908 -7.62369786729624e-07
0.193909 1.86570736010308e-06
0.19391 5.2758585608211e-06
0.193911 -1.12203151499742e-06
0.193912 6.32985179943866e-07
0.193913 -4.41275130861508e-07
0.193914 3.38480479540998e-07
0.193915 -2.74884861275135e-07
0.193916 2.33336878917901e-07
0.193917 -2.08066376837221e-07
0.193918 2.01662513576262e-07
0.193919 -2.38003538125563e-07
0.19392 5.15826381087125e-07
0.193921 2.68423272933445e-06
0.193922 2.81910524219235e-06
0.193923 -2.88907512182527e-07
0.193924 1.35763565209851e-07
0.193925 -8.34307840309531e-08
0.193926 5.47951914678938e-08
0.193927 -3.47906725909862e-08
0.193928 1.86846878554342e-08
0.193929 -4.60086649013243e-09
0.19393 -8.3846978387195e-09
0.193931 2.090004709533e-08
0.193932 -3.34138396470923e-08
0.193933 4.63421077499087e-08
0.193934 -6.01470240444641e-08
0.193935 7.54272115370481e-08
0.193936 -9.29774065944815e-08
0.193937 1.1385911114521e-07
0.193938 -1.39225570705683e-07
0.193939 1.67639938092514e-07
0.19394 -1.37567028060593e-07
0.193941 5.38630847369624e-07
0.193942 -8.05913976403539e-07
0.193943 3.63915111882707e-06
0.193944 1.21477122398578e-06
0.193945 -4.00626753192519e-07
0.193946 -9.96070953397306e-09
0.193947 3.64303038208449e-06
0.193948 1.08510675202244e-06
0.193949 -7.58148505468117e-07
0.19395 7.49296427987084e-07
0.193951 -9.85768485797511e-07
0.193952 3.19103861855599e-06
0.193953 1.11892267102202e-06
0.193954 -3.40871698069085e-07
0.193955 1.47849382498095e-07
0.193956 -5.83112269197578e-08
0.193957 -1.48870243925863e-09
0.193958 9.99808481413617e-08
0.193959 3.96143311616643e-06
0.19396 -3.12031252024198e-08
0.193961 -6.25407580161191e-09
0.193962 1.1582963435142e-08
0.193963 2.30971279860369e-08
0.193964 -2.11380000892145e-07
0.193965 5.27978342740316e-06
0.193966 1.37621382372873e-06
0.193967 -1.44198322244115e-06
0.193968 3.28475655795295e-06
0.193969 7.77390327262913e-06
0.19397 -2.50926623404909e-07
0.193971 4.6190389629012e-07
0.193972 -3.19898931634556e-07
0.193973 2.26198192331433e-07
0.193974 -1.61220658671404e-07
0.193975 1.12316344294337e-07
0.193976 -7.28229523854547e-08
0.193977 3.89734744588801e-08
0.193978 -8.36014542507745e-09
0.193979 -2.07211451181053e-08
0.19398 4.96639092410818e-08
0.193981 -7.98297120901554e-08
0.193982 1.12775922119249e-07
0.193983 -1.50551503586262e-07
0.193984 1.96196116292802e-07
0.193985 -2.54821495202654e-07
0.193986 3.36039656190408e-07
0.193987 -4.60569988152476e-07
0.193988 6.83320428319919e-07
0.193989 -1.21478035106036e-06
0.19399 4.33768939815061e-06
0.193991 3.02660492660682e-06
0.193992 -1.12320685618224e-06
0.193993 6.27425948800532e-07
0.193994 1.12117646137532e-06
0.193995 6.65396593352907e-07
0.193996 -5.12677926661547e-07
0.193997 4.47787356216835e-07
0.193998 -4.13551660245178e-07
0.193999 3.96763660425546e-07
0.194 -3.91034717355945e-07
0.194001 3.84910217494404e-07
0.194002 -2.80441621213885e-07
0.194003 1.30540162076778e-06
0.194004 -1.27045446842513e-06
0.194005 4.32983157326015e-06
0.194006 1.03317985351871e-05
0.194007 -3.99489022441402e-07
0.194008 1.95351880633404e-07
0.194009 -7.76228023032148e-08
0.19401 6.52815698651215e-09
0.194011 2.22522050795337e-08
0.194012 1.01916625141599e-07
0.194013 5.35225141772451e-06
0.194014 -1.45033657480049e-06
0.194015 3.30033590012066e-06
0.194016 3.37413711999561e-06
0.194017 -1.01106019803273e-06
0.194018 5.96287647389883e-07
0.194019 -5.12747193739364e-07
0.19402 2.30684799298553e-06
0.194021 3.58020685097287e-07
0.194022 -2.69916146408491e-07
0.194023 3.48807481612353e-07
0.194024 -6.01266289871499e-07
0.194025 5.07839911245276e-06
0.194026 4.11248493986411e-07
0.194027 -3.65589070682449e-08
0.194028 -1.29366593755211e-07
0.194029 2.67224826008951e-07
0.19403 -4.26971752873873e-07
0.194031 6.68150519716459e-07
0.194032 -1.19321501028636e-06
0.194033 5.61994744764097e-06
0.194034 6.56231258156113e-07
0.194035 2.0053474443395e-06
0.194036 5.71763508032826e-06
0.194037 -1.39233171094311e-06
0.194038 8.74069934160534e-07
0.194039 -6.47997649273503e-07
0.19404 5.16823282916839e-07
0.194041 -4.29851951036725e-07
0.194042 3.67625949092338e-07
0.194043 -3.20965447662746e-07
0.194044 2.84955999016403e-07
0.194045 -2.56730722285339e-07
0.194046 2.34464602312288e-07
0.194047 -2.17006750975349e-07
0.194048 2.0369782539506e-07
0.194049 -1.94175167073267e-07
0.19405 1.88347429467289e-07
0.194051 -1.86448608480089e-07
0.194052 1.89110170827953e-07
0.194053 -1.97596360955871e-07
0.194054 2.14421044364806e-07
0.194055 -2.44916975719201e-07
0.194056 3.02185329827726e-07
0.194057 -4.28662478329793e-07
0.194058 8.7462061953061e-07
0.194059 3.90847686012393e-06
0.19406 -5.4045939466426e-07
0.194061 2.90135506453125e-07
0.194062 -2.31106311214739e-07
0.194063 4.64895941587182e-06
0.194064 -4.44176274657796e-08
0.194065 1.21862026769867e-07
0.194066 -3.14079441664999e-07
0.194067 2.03988950120473e-06
0.194068 4.91630504005683e-06
0.194069 -1.01478363254382e-07
0.19407 3.59394466223076e-07
0.194071 -4.87255377335563e-07
0.194072 6.83544749435191e-07
0.194073 -1.16337041386962e-06
0.194074 5.44441092288624e-06
0.194075 1.13485489124305e-06
0.194076 1.66659591595049e-06
0.194077 1.14857848550965e-06
0.194078 -6.29551280539815e-07
0.194079 4.62542201775277e-07
0.19408 -4.04513145822593e-07
0.194081 5.73832858035559e-07
0.194082 1.7176511968492e-07
0.194083 3.40903784899418e-09
0.194084 -5.7238027455855e-09
0.194085 -1.94379195787155e-08
0.194086 6.14946062216411e-08
0.194087 -1.2838034533923e-07
0.194088 2.52512868530935e-07
0.194089 -5.82618404445106e-07
0.19409 4.77976546879097e-06
0.194091 1.17003861445416e-06
0.194092 -6.22621979205508e-07
0.194093 4.82826304040537e-07
0.194094 -4.46577876364546e-07
0.194095 4.79891808215297e-07
0.194096 -6.28586832551567e-07
0.194097 1.26338870907388e-06
0.194098 4.6737420144584e-06
0.194099 -7.88064078482014e-07
0.1941 4.55322226692102e-07
0.194101 -3.49406639760969e-07
0.194102 3.12071451550967e-07
0.194103 -3.09732689119491e-07
0.194104 3.35655678826552e-07
0.194105 -3.97887204448883e-07
0.194106 5.30894925620355e-07
0.194107 -8.81023111239319e-07
0.194108 3.16686595940159e-06
0.194109 2.66195294129591e-06
0.19411 -4.17807225219015e-07
0.194111 3.24461898834973e-07
0.194112 -2.45550532168592e-07
0.194113 2.0295625973048e-07
0.194114 -1.91640210079937e-07
0.194115 2.5161043719187e-07
0.194116 1.58521294244351e-06
0.194117 -1.03996832864683e-07
0.194118 5.69606343523698e-08
0.194119 -5.48305287558389e-08
0.19412 7.54621316732557e-08
0.194121 2.37339820234879e-07
0.194122 4.76265153895882e-08
0.194123 -8.58500197330511e-08
0.194124 1.44076794338671e-07
0.194125 3.58059042145857e-06
0.194126 1.28226628439405e-07
0.194127 -2.99392827538156e-07
0.194128 1.0995477525829e-06
0.194129 9.051538967617e-07
0.19413 -3.35519286945473e-07
0.194131 2.07204279448978e-07
0.194132 -1.48520862355952e-07
0.194133 1.13385419636157e-07
0.194134 -8.84722955770885e-08
0.194135 6.80040574087481e-08
0.194136 -4.8274912664427e-08
0.194137 2.53221740833092e-08
0.194138 8.38053742004509e-09
0.194139 -7.67075841811242e-08
0.19414 3.44784662206395e-07
0.194141 1.02967073465801e-06
0.194142 -3.42948460158153e-07
0.194143 2.56727831305849e-07
0.194144 -2.35276447494866e-07
0.194145 2.42014344706664e-07
0.194146 -2.7573582576589e-07
0.194147 3.56964113354987e-07
0.194148 -5.79027832193013e-07
0.194149 2.05548287709693e-06
0.19415 1.22423897700588e-06
0.194151 -4.78419043252003e-07
0.194152 3.09068242040245e-07
0.194153 -2.39039130778567e-07
0.194154 2.04249889394769e-07
0.194155 -1.86321324181242e-07
0.194156 1.78071296613667e-07
0.194157 -1.76183200213217e-07
0.194158 1.78966657608862e-07
0.194159 -1.85611373364006e-07
0.19416 1.95802755102632e-07
0.194161 -2.09479076402056e-07
0.194162 2.26799792267827e-07
0.194163 -2.48186366872567e-07
0.194164 2.7442580690041e-07
0.194165 -3.06784871946282e-07
0.194166 3.47301046685454e-07
0.194167 -3.99366771488463e-07
0.194168 4.68997468759611e-07
0.194169 -5.68192741809384e-07
0.19417 7.25306250221935e-07
0.194171 -1.03188486083009e-06
0.194172 2.17595051277611e-06
0.194173 5.29590851118276e-07
0.194174 3.05390744595199e-06
0.194175 2.46168296022221e-06
0.194176 -8.76181303602655e-07
0.194177 4.57266415149447e-07
0.194178 -2.34624531380839e-07
0.194179 7.30169320928111e-08
0.19418 7.52226901934144e-08
0.194181 -2.44976873390492e-07
0.194182 4.9310884488779e-07
0.194183 -1.00024565938749e-06
0.194184 3.23721012432673e-06
0.194185 4.28177200995463e-06
0.194186 -1.42319552756452e-06
0.194187 8.82026576884647e-07
0.194188 -6.46170750026642e-07
0.194189 5.1045005216591e-07
0.19419 -4.19599628053061e-07
0.194191 3.51859381198109e-07
0.194192 -2.95662160413603e-07
0.194193 2.40980128782173e-07
0.194194 -1.59077086845682e-07
0.194195 3.30539390378389e-07
0.194196 -1.45066333956994e-07
0.194197 6.95690512120707e-08
0.194198 8.28788258424786e-06
0.194199 3.62377857972411e-06
0.1942 -1.93705907758028e-06
0.194201 4.0235809495762e-06
0.194202 7.0104306301793e-07
0.194203 2.24653103229133e-07
0.194204 -1.02455523076456e-07
0.194205 4.43002967020297e-07
0.194206 -7.96439410777233e-07
0.194207 2.21218751703461e-06
0.194208 1.7252865339002e-06
0.194209 -2.19488115105874e-07
0.19421 -4.63682697103353e-07
0.194211 3.46141843754618e-06
0.194212 4.50429611419523e-06
0.194213 1.45235833189328e-06
0.194214 8.20139656461566e-08
0.194215 -1.66269397819563e-07
0.194216 1.58290075220134e-07
0.194217 -1.33813866512759e-07
0.194218 1.04298810942787e-07
0.194219 -6.98117822866706e-08
0.19422 2.40369092239606e-08
0.194221 6.27185368671384e-08
0.194222 6.09738560051291e-06
0.194223 -1.365205023893e-08
0.194224 1.09174152434898e-07
0.194225 1.98803129527027e-06
0.194226 5.05062726681095e-06
0.194227 -1.86638054012425e-06
0.194228 3.4082710254675e-06
0.194229 8.47778952333007e-06
0.19423 -1.03770600103209e-06
0.194231 4.68935164185437e-07
0.194232 -2.80874257650209e-07
0.194233 1.94430432618002e-07
0.194234 -1.48097680208381e-07
0.194235 1.21128878772511e-07
0.194236 -1.04785470522127e-07
0.194237 9.48441573674317e-08
0.194238 4.60367375116445e-06
0.194239 8.62137786245008e-08
0.19424 -8.5407030577938e-08
0.194241 8.62940143297228e-08
0.194242 -8.87603480340188e-08
0.194243 9.28769338326664e-08
0.194244 -9.8877364754758e-08
0.194245 1.0724573274943e-07
0.194246 -1.1888635336618e-07
0.194247 1.35512602738969e-07
0.194248 -1.60622978240619e-07
0.194249 2.02358013757258e-07
0.19425 -2.85407283937155e-07
0.194251 5.41896982398157e-07
0.194252 4.46382872536316e-06
0.194253 -2.84357728481572e-07
0.194254 6.33482310446653e-08
0.194255 7.28518699433916e-08
0.194256 -2.9422297841697e-07
0.194257 1.81681432855652e-06
0.194258 9.67940223175975e-07
0.194259 -4.87412390649166e-07
0.19426 3.75802565571165e-07
0.194261 -3.47302974194165e-07
0.194262 3.76718622422602e-07
0.194263 -5.38911599046126e-07
0.194264 5.51032947072623e-06
0.194265 3.31874043183679e-07
0.194266 -9.95084045121378e-08
0.194267 2.90514174123824e-08
0.194268 5.30228161488397e-09
0.194269 -2.69960731083426e-08
0.19427 4.38426663632977e-08
0.194271 -5.9521362287988e-08
0.194272 7.66441046896889e-08
0.194273 -9.80572211563496e-08
0.194274 1.28277907163338e-07
0.194275 -1.76803114405364e-07
0.194276 2.70017438643694e-07
0.194277 -5.24730760177665e-07
0.194278 4.05428680937243e-06
0.194279 7.80587114285256e-07
0.19428 -3.66193492146899e-07
0.194281 2.35372210817637e-07
0.194282 -1.53778753054408e-07
0.194283 4.87694880717555e-08
0.194284 4.32983024563216e-07
0.194285 1.0568092011162e-06
0.194286 -4.41086084644385e-07
0.194287 4.14255952253611e-07
0.194288 -4.37759434475057e-07
0.194289 5.13318064294136e-07
0.19429 -6.96726506931593e-07
0.194291 1.3502623147607e-06
0.194292 5.60223296739637e-06
0.194293 -6.83594957025058e-07
0.194294 2.90210309113236e-07
0.194295 -1.37042824427185e-07
0.194296 4.83659006843521e-08
0.194297 1.69813639794441e-08
0.194298 -7.61577741816479e-08
0.194299 1.43423001479657e-07
0.1943 -2.50720893142828e-07
0.194301 6.49434861647337e-07
0.194302 4.61741414515783e-07
0.194303 -2.4773059314214e-08
0.194304 -9.92344644841894e-08
0.194305 1.92509402270333e-07
0.194306 -2.96988968985548e-07
0.194307 4.52432094437563e-07
0.194308 -7.83614955050641e-07
0.194309 2.7061178195525e-06
0.19431 1.39205852584301e-06
0.194311 -3.76590664704927e-07
0.194312 6.73583264765796e-08
0.194313 1.67677928104296e-07
0.194314 -4.93842263029917e-07
0.194315 4.65293883438269e-06
0.194316 3.30161560861287e-06
0.194317 -9.90298361540375e-07
0.194318 5.89080614894594e-07
0.194319 -4.11257999342687e-07
0.19432 3.02227186934324e-07
0.194321 -2.17062753069759e-07
0.194322 1.21401460174912e-07
0.194323 1.15394736099236e-07
0.194324 4.32791728631627e-06
0.194325 -1.11796995554066e-06
0.194326 4.32712426907645e-06
0.194327 1.15158850409181e-06
0.194328 -5.93606335369424e-07
0.194329 5.33248933587e-07
0.19433 -6.74131804647242e-07
0.194331 2.00807366894375e-06
0.194332 8.19182169953955e-08
0.194333 3.48679674654575e-06
0.194334 8.34326957759594e-07
0.194335 -4.54633471615272e-09
0.194336 -5.82377553538851e-08
0.194337 1.968949088448e-07
0.194338 -4.85416567358681e-07
0.194339 3.9390802117788e-06
0.19434 6.97904274659831e-07
0.194341 -2.50268354063184e-07
0.194342 6.25962400099615e-08
0.194343 1.08607318033845e-07
0.194344 -3.79942568009084e-07
0.194345 1.23369954931404e-06
0.194346 4.46875809797734e-06
0.194347 1.8219315975837e-06
0.194348 1.5211396158331e-06
0.194349 -1.16373473413512e-06
0.19435 1.17896689000122e-06
0.194351 -1.50434104507305e-06
0.194352 3.1122798741168e-06
0.194353 6.10369269892735e-06
0.194354 -1.37887640936022e-06
0.194355 5.34857656502586e-06
0.194356 -1.96565993182006e-07
0.194357 8.99920274501144e-08
0.194358 8.5213707693031e-07
0.194359 3.95802621619754e-07
0.19436 -2.58157476264753e-07
0.194361 2.1478718664768e-07
0.194362 -2.00282292305795e-07
0.194363 2.1794149744208e-07
0.194364 2.86510146217116e-06
0.194365 3.85715622562397e-06
0.194366 -2.9163939357163e-08
0.194367 6.53281579458694e-08
0.194368 -7.77113850331781e-08
0.194369 8.47419438211816e-08
0.19437 -9.02651291530083e-08
0.194371 9.5642421465152e-08
0.194372 -1.01615041781857e-07
0.194373 1.08836987958318e-07
0.194374 -1.18042794613008e-07
0.194375 1.30217795588131e-07
0.194376 -1.46823636711202e-07
0.194377 1.70210307749161e-07
0.194378 -2.04523010928194e-07
0.194379 2.57794106721637e-07
0.19438 -3.47556794701688e-07
0.194381 5.20301882952924e-07
0.194382 -9.53796638500939e-07
0.194383 3.66397296703166e-06
0.194384 1.96172293072008e-06
0.194385 1.4039777811311e-06
0.194386 5.20411886005154e-06
0.194387 3.25443735902518e-06
0.194388 -1.97544694296491e-07
0.194389 -1.40004901440628e-07
0.19439 2.57623403501146e-07
0.194391 -3.25616553172784e-07
0.194392 3.82252284528446e-07
0.194393 -4.42450105085793e-07
0.194394 5.16976665768597e-07
0.194395 -6.20580840679632e-07
0.194396 7.85261911411486e-07
0.194397 -1.11354058532045e-06
0.194398 2.28567515396473e-06
0.194399 3.5356697313167e-06
0.1944 4.20854473884827e-07
0.194401 4.5892281827666e-07
0.194402 -3.31836501349906e-09
0.194403 -2.55935384507812e-07
0.194404 5.18831816403345e-07
0.194405 -9.29176770379375e-07
0.194406 2.22364209289216e-06
0.194407 4.00288271343573e-06
0.194408 -4.54991149000756e-07
0.194409 -4.29179005279593e-07
0.19441 2.60754160704754e-06
0.194411 3.10340706747594e-06
0.194412 -1.02351159283034e-06
0.194413 4.98467415042261e-07
0.194414 -1.45292339815411e-07
0.194415 -3.34699209641668e-07
0.194416 3.31294583165649e-06
0.194417 1.51628266771555e-06
0.194418 -6.31238107528015e-07
0.194419 1.76772642566092e-07
0.19442 5.50321290394754e-06
0.194421 8.94553954081492e-07
0.194422 -5.62358591091986e-07
0.194423 4.26689283362227e-07
0.194424 -3.42609899505987e-07
0.194425 2.81432402457006e-07
0.194426 -2.3310678015265e-07
0.194427 1.92949449312264e-07
0.194428 -1.58349124899763e-07
0.194429 1.27734415629917e-07
0.19443 -1.00040810217856e-07
0.194431 7.44862719544902e-08
0.194432 -5.04377179674545e-08
0.194433 2.73281369171673e-08
0.194434 -4.59082684211404e-09
0.194435 -1.84075037001986e-08
0.194436 4.24531968284979e-08
0.194437 -6.86198032792304e-08
0.194438 9.84697029492191e-08
0.194439 -1.34601893875885e-07
0.19444 1.81662627703277e-07
0.194441 -2.48870256275402e-07
0.194442 3.58024173146475e-07
0.194443 -5.77057488861793e-07
0.194444 1.29451500984944e-06
0.194445 4.99565071866348e-06
0.194446 1.84206056818999e-06
0.194447 9.29465867884781e-07
0.194448 -5.89679879339917e-07
0.194449 4.69308336474241e-07
0.19445 -4.2248165138768e-07
0.194451 4.57721236150807e-07
0.194452 -1.4087819772182e-07
0.194453 4.49402207954129e-07
0.194454 -2.47832059001937e-07
0.194455 3.15765684562031e-07
0.194456 -3.92463649262112e-07
0.194457 5.3406843609495e-07
0.194458 -9.15499841372486e-07
0.194459 5.40425325446633e-06
0.19446 1.15765850822211e-06
0.194461 2.17862563740448e-06
0.194462 2.80815777051531e-07
0.194463 -1.87446288234295e-07
0.194464 1.33282301983243e-07
0.194465 -9.9543456605657e-08
0.194466 8.11006200618e-08
0.194467 -8.4821408092392e-08
0.194468 1.83024780524671e-07
0.194469 5.59225866864061e-07
0.19447 -1.98811127980931e-07
0.194471 1.79598686629789e-07
0.194472 -1.9639925199603e-07
0.194473 2.32013942917248e-07
0.194474 -2.89123185674577e-07
0.194475 3.84337795655465e-07
0.194476 -5.75094386990901e-07
0.194477 1.20036783928703e-06
0.194478 5.23777316535164e-06
0.194479 -6.5169068878707e-07
0.19448 2.65249144518072e-07
0.194481 -9.67093158049895e-08
0.194482 -2.26663971819064e-08
0.194483 1.45504031498846e-07
0.194484 -3.4127565353661e-07
0.194485 1.09715117517219e-06
0.194486 1.1993522792898e-06
0.194487 -3.14988826440658e-07
0.194488 1.1200731644613e-07
0.194489 6.89685682825232e-09
0.19449 -1.1170250911031e-07
0.194491 2.38184228530702e-07
0.194492 -4.54795390498306e-07
0.194493 1.15669821994142e-06
0.194494 3.53656375200573e-06
0.194495 -6.8411200309697e-07
0.194496 3.50926052924092e-07
0.194497 -2.1625722900812e-07
0.194498 1.49584384380935e-07
0.194499 -1.4120540389504e-07
0.1945 3.32153296477336e-07
0.194501 1.78912448027967e-06
0.194502 -6.38633020531703e-07
0.194503 6.7419951396555e-07
0.194504 -9.5714451702829e-07
0.194505 2.30233762484202e-06
0.194506 2.3549486679646e-06
0.194507 -4.21480741364403e-07
0.194508 -9.84408061780755e-08
0.194509 1.15730120420011e-06
0.19451 7.94692876893079e-07
0.194511 -2.02590030245156e-08
0.194512 -4.90101167107179e-07
0.194513 2.03077659209961e-06
0.194514 3.19778235377654e-06
0.194515 2.40486446514544e-07
0.194516 8.56853963039717e-06
0.194517 5.26464344348342e-06
0.194518 5.45855708630844e-06
0.194519 -8.18030761196589e-07
0.19452 8.23472375907333e-07
0.194521 -1.05654800276704e-06
0.194522 3.19723377457104e-06
0.194523 8.19906030114659e-07
0.194524 -1.34612850514561e-07
0.194525 -2.40999310895114e-08
0.194526 -1.42871545739078e-08
0.194527 1.64015813154337e-06
0.194528 8.18188038508661e-06
0.194529 4.44732370738672e-06
0.19453 -1.29964028260914e-06
0.194531 7.43564877999547e-07
0.194532 -5.27770789774084e-07
0.194533 4.18606866964275e-07
0.194534 -3.56102069181729e-07
0.194535 3.18394851505411e-07
0.194536 -2.95814793490288e-07
0.194537 2.83625037590371e-07
0.194538 -2.79464260217979e-07
0.194539 2.82347940215134e-07
0.19454 -2.92321260046753e-07
0.194541 3.10494320900954e-07
0.194542 -3.39591769291399e-07
0.194543 3.85507655160029e-07
0.194544 -4.61910085938912e-07
0.194545 6.07379928914772e-07
0.194546 -9.86201825722641e-07
0.194547 4.43088766885996e-06
0.194548 1.39398023986083e-06
0.194549 -8.01482301020798e-07
0.19455 3.50744661379263e-06
0.194551 1.01462278251654e-05
0.194552 1.20010724323413e-06
0.194553 3.79787432583976e-06
0.194554 2.16718594193644e-06
0.194555 -1.06201490206624e-06
0.194556 7.63832808685981e-07
0.194557 -6.45428098352145e-07
0.194558 6.24765494872225e-07
0.194559 -7.54830361204164e-07
0.19456 2.49122776247278e-06
0.194561 5.71066912733435e-07
0.194562 -2.95505916319054e-07
0.194563 1.44297290033754e-06
0.194564 2.68071098845237e-06
0.194565 1.63442802444546e-06
0.194566 -2.7007744300628e-07
0.194567 1.47663159154487e-06
0.194568 -1.4428344970086e-07
0.194569 8.59611729457417e-08
0.19457 -6.08250291788712e-08
0.194571 4.76314523215927e-08
0.194572 -4.03612543259616e-08
0.194573 3.65067754831428e-08
0.194574 -3.48305234036284e-08
0.194575 3.4652206736827e-08
0.194576 -3.55295035093323e-08
0.194577 3.69855607617013e-08
0.194578 -3.7870083864979e-08
0.194579 3.34397103650343e-08
0.19458 9.22724737887351e-09
0.194581 4.73189638831411e-06
0.194582 -4.96832158156903e-07
0.194583 5.22867194007096e-06
0.194584 9.46941891056296e-07
0.194585 -4.17991492968822e-07
0.194586 3.21956768901798e-07
0.194587 -3.22536754888411e-07
0.194588 4.05001816152255e-07
0.194589 -6.98297734776359e-07
0.19459 3.97573901395322e-06
0.194591 1.20669658425532e-06
0.194592 -6.03695995061756e-07
0.194593 4.65223041691254e-07
0.194594 -3.95623429012675e-07
0.194595 5.5177814170945e-07
0.194596 -7.99588376640812e-07
0.194597 2.80829750438125e-06
0.194598 1.19032455018925e-06
0.194599 -1.75902522164549e-07
0.1946 3.14448603991345e-07
0.194601 -2.03332728998765e-07
0.194602 1.48753785364417e-07
0.194603 -1.15425317043786e-07
0.194604 9.27530887737872e-08
0.194605 -7.61763475599526e-08
0.194606 6.33606769895215e-08
0.194607 -5.29487149035289e-08
0.194608 4.40872057767986e-08
0.194609 -3.62007012447308e-08
0.19461 2.89288510278836e-08
0.194611 -2.20144829411046e-08
0.194612 1.52662885425497e-08
0.194613 -8.53607753039117e-09
0.194614 1.68923222897261e-09
0.194615 5.39138718793059e-09
0.194616 -1.27964961446033e-08
0.194617 2.06097540563381e-08
0.194618 -2.89117952929978e-08
0.194619 3.77837345839478e-08
0.19462 -4.73105176188487e-08
0.194621 5.75790016574447e-08
0.194622 -6.8687967357386e-08
0.194623 8.07543854522086e-08
0.194624 -9.39438727783003e-08
0.194625 1.0845436152652e-07
0.194626 -1.24499518453991e-07
0.194627 1.42352653930844e-07
0.194628 -1.62371751916269e-07
0.194629 1.85037973082735e-07
0.19463 -2.1101730236295e-07
0.194631 2.41230815858549e-07
0.194632 -2.7707475579534e-07
0.194633 3.20800887556582e-07
0.194634 -3.76205651669045e-07
0.194635 4.503143482154e-07
0.194636 -5.5797469006512e-07
0.194637 7.37722130780624e-07
0.194638 -1.13439141307904e-06
0.194639 3.26717763857235e-06
0.19464 1.78283100929819e-06
0.194641 -3.48891110219561e-07
0.194642 -6.34955978967896e-08
0.194643 3.7162419979263e-07
0.194644 -7.94546333011453e-07
0.194645 2.1409643103657e-06
0.194646 1.67765071581194e-06
0.194647 2.21804320971668e-06
0.194648 2.69429744894048e-06
0.194649 -1.13139867623208e-06
0.19465 7.11193752337292e-07
0.194651 -4.80009688584993e-07
0.194652 2.88797529708118e-07
0.194653 1.76580894389525e-08
0.194654 5.32361818134225e-06
0.194655 -6.52742818614165e-07
0.194656 4.4106734956877e-07
0.194657 -3.47215032940199e-07
0.194658 2.8783585166473e-07
0.194659 -2.44376804229003e-07
0.19466 2.10080331058869e-07
0.194661 -1.81774793122793e-07
0.194662 1.5771855869435e-07
0.194663 -1.36850031979625e-07
0.194664 1.18475263881765e-07
0.194665 -1.02112331848358e-07
0.194666 8.74110667638044e-08
0.194667 -7.41071454703287e-08
0.194668 6.19941001405743e-08
0.194669 -5.0905271148092e-08
0.19467 4.07015356678076e-08
0.194671 -3.13271086725623e-08
0.194672 2.27443980735367e-08
0.194673 -1.48765563955066e-08
0.194674 7.6493049260992e-09
0.194675 -9.68626591338703e-10
0.194676 -5.27086787022722e-09
0.194677 1.11950699685101e-08
0.194678 -1.6963826438091e-08
0.194679 2.27911492073458e-08
0.19468 -2.90297558059606e-08
0.194681 3.61872269684986e-08
0.194682 -4.50134810607753e-08
0.194683 5.6845877505506e-08
0.194684 -7.43706621054128e-08
0.194685 1.04069828643039e-07
0.194686 -1.67719758543716e-07
0.194687 4.3345268949777e-07
0.194688 4.34925732913435e-07
0.194689 -2.38381858861545e-08
0.19469 -2.27251383336274e-07
0.194691 5.64783492601335e-06
0.194692 6.8410771837138e-07
0.194693 -4.42871722715042e-07
0.194694 3.97272805205447e-07
0.194695 -4.2436072683123e-07
0.194696 9.54133186294112e-07
0.194697 7.73486445373161e-07
0.194698 8.33077935386896e-08
0.194699 1.84057842051527e-06
0.1947 -6.7742091235328e-08
0.194701 2.31930501125045e-08
0.194702 1.83801422752177e-06
0.194703 -2.96597881869907e-07
0.194704 3.00732316762988e-07
0.194705 -3.45867847532839e-07
0.194706 4.19228642380774e-07
0.194707 -5.34892925111392e-07
0.194708 7.37742970418071e-07
0.194709 -1.19126395045152e-06
0.19471 3.27630955034593e-06
0.194711 3.28916469323307e-06
0.194712 -5.21264019362924e-07
0.194713 1.96815197946955e-06
0.194714 -7.71641568410615e-07
0.194715 5.2567169564784e-07
0.194716 -3.98847431685953e-07
0.194717 3.14656641158832e-07
0.194718 -2.39971730497205e-07
0.194719 4.28995596896775e-07
0.19472 -2.28322565526027e-07
0.194721 1.89738208371215e-07
0.194722 -1.63224758197417e-07
0.194723 1.41988439539701e-07
0.194724 -1.23894890842416e-07
0.194725 1.0796833788873e-07
0.194726 -9.36189445218801e-08
0.194727 8.04536178328743e-08
0.194728 -6.82039597986974e-08
0.194729 5.6677987534115e-08
0.19473 -4.57319641467005e-08
0.194731 3.52696701970743e-08
0.194732 -2.52779121722854e-08
0.194733 1.57966694909058e-08
0.194734 -6.90116239096775e-09
0.194735 -1.22065703509582e-09
0.194736 8.1830423123251e-09
0.194737 -1.32378618861849e-08
0.194738 1.4840896085543e-08
0.194739 -9.54342030940975e-09
0.19474 -1.14010998130129e-08
0.194741 7.5558104150717e-08
0.194742 -3.12486020475784e-07
0.194743 2.64728052672254e-06
0.194744 5.12037245387327e-06
0.194745 2.68205909504609e-06
0.194746 -8.91339144266319e-07
0.194747 2.74699047338431e-06
0.194748 2.26357853553432e-06
0.194749 -1.4399364500421e-06
0.19475 2.6598540156155e-06
0.194751 3.05425279125983e-06
0.194752 -5.81267021623286e-07
0.194753 1.65369451364927e-07
0.194754 2.76391417710659e-08
0.194755 -1.60545192294319e-07
0.194756 2.7843663196312e-07
0.194757 -4.04288736064058e-07
0.194758 5.60334541932542e-07
0.194759 -7.83462551867033e-07
0.19476 1.1627104298274e-06
0.194761 -2.01888813685503e-06
0.194762 6.32007770799331e-06
0.194763 1.08832724357964e-05
0.194764 3.53791298555824e-06
0.194765 1.21528885223195e-06
0.194766 -9.01166661873848e-07
0.194767 7.1545076458491e-07
0.194768 -6.05511113025785e-07
0.194769 5.55303346705764e-07
0.19477 -5.9524255498396e-07
0.194771 1.06547501259321e-06
0.194772 1.11606442276349e-06
0.194773 -2.78140962475721e-07
0.194774 1.82434326109616e-07
0.194775 -1.75772688197666e-07
0.194776 2.00664588767247e-07
0.194777 -2.4550603117116e-07
0.194778 3.11944208594691e-07
0.194779 -4.16647372928669e-07
0.19478 6.53983658683707e-07
0.194781 9.12475512943531e-07
0.194782 4.63692399626458e-07
0.194783 -9.69216440321057e-07
0.194784 3.14198333236102e-06
0.194785 2.12597531006729e-06
0.194786 -5.36743023149191e-07
0.194787 7.97483158009173e-08
0.194788 2.82637610444269e-07
0.194789 -8.57323187868286e-07
0.19479 3.37315806771472e-06
0.194791 6.68703063356257e-06
0.194792 -1.71087618699959e-06
0.194793 1.17917900100014e-06
0.194794 -1.07177556676784e-06
0.194795 1.44468134642318e-06
0.194796 4.9176081970562e-06
0.194797 -3.94550003565127e-07
0.194798 1.59858522319355e-07
0.194799 -8.82218371696729e-08
0.1948 9.56171727966429e-08
0.194801 -1.79967539684932e-07
0.194802 2.5708060168323e-06
0.194803 2.08216099723852e-07
0.194804 -7.81046684232685e-08
0.194805 2.17310956801837e-08
0.194806 2.28758349640377e-08
0.194807 -7.04219848494244e-08
0.194808 1.31614631310457e-07
0.194809 -2.235170829035e-07
0.19481 3.87354575252379e-07
0.194811 -7.69031879072706e-07
0.194812 2.55744525393521e-06
0.194813 3.92057296141679e-06
0.194814 -1.43079653442229e-06
0.194815 1.02863493763351e-06
0.194816 -9.11839090187228e-07
0.194817 9.20932449391996e-07
0.194818 -1.06218276744636e-06
0.194819 1.60527511158101e-06
0.19482 1.92108282819613e-06
0.194821 1.21778684915795e-06
0.194822 4.02571189120906e-06
0.194823 1.70570419247683e-06
0.194824 5.87588778328092e-06
0.194825 -1.02370322157464e-06
0.194826 6.29719177256649e-07
0.194827 -4.54376246751254e-07
0.194828 3.51608515141578e-07
0.194829 -2.82895933782655e-07
0.19483 2.33049673292185e-07
0.194831 -1.9481722472414e-07
0.194832 1.6426231491537e-07
0.194833 -1.38990866863486e-07
0.194834 1.17479520752635e-07
0.194835 -9.87076833754812e-08
0.194836 8.19033843487444e-08
0.194837 -6.64983994927966e-08
0.194838 5.21091429366185e-08
0.194839 -3.84266488182405e-08
0.19484 2.51953971287274e-08
0.194841 -1.21911156945727e-08
0.194842 -7.95429889574066e-10
0.194843 1.39661693087827e-08
0.194844 -2.75398938409191e-08
0.194845 4.17783762604084e-08
0.194846 -5.70040512941299e-08
0.194847 7.36379616146895e-08
0.194848 -9.22667680189542e-08
0.194849 1.13740524864952e-07
0.19485 -1.39355475258686e-07
0.194851 1.71235758246602e-07
0.194852 -2.131574671696e-07
0.194853 2.72570584361908e-07
0.194854 -3.67270740400377e-07
0.194855 5.61029207038823e-07
0.194856 -6.91631531459915e-07
0.194857 3.56716721596413e-06
0.194858 1.63711847341496e-06
0.194859 -6.56166789699647e-07
0.19486 4.00230220092885e-07
0.194861 -2.79664658281461e-07
0.194862 2.07755701955107e-07
0.194863 -1.58579790233518e-07
0.194864 1.21545574410009e-07
0.194865 -9.13521120079389e-08
0.194866 6.47157506240874e-08
0.194867 -3.67431717457092e-08
0.194868 2.63941654070147e-08
0.194869 2.25510053086782e-09
0.19487 -3.09538363192856e-08
0.194871 6.66516593145254e-08
0.194872 -1.18461106764416e-07
0.194873 2.11571884172674e-07
0.194874 -4.5866684558143e-07
0.194875 3.47359860400054e-06
0.194876 1.11551609583636e-06
0.194877 2.65184602000968e-06
0.194878 1.29036249275142e-06
0.194879 -2.74467427155159e-08
0.19488 2.91221681818299e-08
0.194881 -1.72261863634014e-08
0.194882 1.6944969279299e-09
0.194883 1.66952556271374e-08
0.194884 -4.01573721622447e-08
0.194885 7.63207555600744e-08
0.194886 -1.61860369567304e-07
0.194887 3.47087812599951e-06
0.194888 1.40537308678743e-07
0.194889 -4.09127785639233e-08
0.19489 -1.02363113124126e-09
0.194891 3.10499465569664e-08
0.194892 -5.91417946891057e-08
0.194893 9.05583155220364e-08
0.194894 -1.31530799912869e-07
0.194895 1.95713904073347e-07
0.194896 -3.35823679415008e-07
0.194897 1.82172841937532e-06
0.194898 -7.91571363620032e-09
0.194899 8.03977347573018e-07
0.1949 1.29781867296822e-06
0.194901 -4.69933044921039e-07
0.194902 3.17059759904092e-07
0.194903 -2.66189952951188e-07
0.194904 2.71313681868277e-07
0.194905 -3.72429833866826e-07
0.194906 1.22779650786139e-06
0.194907 7.51771581453754e-07
0.194908 -3.28728998928961e-07
0.194909 2.50350183069516e-07
0.19491 -2.33575851092461e-07
0.194911 2.42290606764351e-07
0.194912 -2.688220478532e-07
0.194913 3.14862158070144e-07
0.194914 -3.91117331205773e-07
0.194915 5.30014108724911e-07
0.194916 -8.60535285428582e-07
0.194917 3.06526088555721e-06
0.194918 2.92907491714701e-06
0.194919 -5.70150763644859e-07
0.19492 2.07535509089021e-07
0.194921 1.20157211106758e-07
0.194922 2.37584743772856e-06
0.194923 -3.82702000674386e-07
0.194924 2.13800530731401e-07
0.194925 -1.31191827475564e-07
0.194926 7.22560536682394e-08
0.194927 -1.98432132896016e-08
0.194928 -3.7035354968657e-08
0.194929 1.15408547362109e-07
0.19493 -2.71682962137389e-07
0.194931 1.10200189816691e-06
0.194932 8.03520135509447e-07
0.194933 -2.94384463790135e-07
0.194934 1.6097705090864e-07
0.194935 -8.33365025784423e-08
0.194936 7.69872325710936e-09
0.194937 2.02155305251768e-07
0.194938 1.68241176219785e-07
0.194939 -3.26635619312782e-09
0.19494 1.75148931887643e-07
0.194941 9.73940067928873e-07
0.194942 4.37784211379069e-06
0.194943 -1.18414960677276e-06
0.194944 2.61884123061036e-06
0.194945 3.69444356798787e-06
0.194946 6.37568769987769e-07
0.194947 1.62928357884534e-06
0.194948 -1.58640972416363e-07
0.194949 2.04008013431911e-07
0.19495 1.41279991583836e-06
0.194951 -3.72573126927797e-07
0.194952 3.41802774900413e-07
0.194953 -3.78347560728604e-07
0.194954 4.77301174371181e-07
0.194955 -7.29264683596371e-07
0.194956 2.0147739257121e-06
0.194957 1.84858166565299e-06
0.194958 -5.59045584376991e-07
0.194959 2.9818958915941e-07
0.19496 -1.82959049139909e-07
0.194961 1.15092779705722e-07
0.194962 -6.75505971670214e-08
0.194963 2.95659067290423e-08
0.194964 4.43208460512403e-09
0.194965 -3.82128793463268e-08
0.194966 7.52798527867712e-08
0.194967 -1.20091354793557e-07
0.194968 1.79954956636369e-07
0.194969 -2.69550755328535e-07
0.19497 4.25479039721007e-07
0.194971 -7.74360257841299e-07
0.194972 2.25759738569225e-06
0.194973 4.20391632327443e-06
0.194974 -1.2853571324861e-06
0.194975 8.44558077511275e-07
0.194976 -6.83811133239713e-07
0.194977 6.13096164676576e-07
0.194978 -5.30031324697681e-07
0.194979 1.31172721273521e-06
0.19498 -1.38984033055933e-06
0.194981 3.82234868804286e-06
0.194982 7.65100768442214e-06
0.194983 -8.4528154887421e-07
0.194984 4.72086000612859e-07
0.194985 -3.14895816774076e-07
0.194986 2.29833579308802e-07
0.194987 -1.76681316539015e-07
0.194988 1.39517278190832e-07
0.194989 -1.10035200094031e-07
0.19499 8.1497230484393e-08
0.194991 -4.25460156721101e-08
0.194992 -4.64119304849157e-08
0.194993 4.96792705800469e-07
0.194994 6.15966499005435e-06
0.194995 3.56873906845354e-06
0.194996 -4.93010081259632e-07
0.194997 2.30162175491652e-07
0.194998 -1.50657698163387e-07
0.194999 1.19696127574415e-07
0.195 -1.0892551145558e-07
0.195001 1.10865136240289e-07
0.195002 -1.28460560195902e-07
0.195003 2.07299283762092e-07
0.195004 1.81565497080701e-07
0.195005 2.35340655034243e-08
0.195006 -5.97458664215843e-08
0.195007 8.14285165627999e-08
0.195008 -1.00628657799525e-07
0.195009 1.20977645500452e-07
0.19501 -1.44755536177418e-07
0.195011 1.74479899795625e-07
0.195012 -2.13976745008461e-07
0.195013 2.70136837978136e-07
0.195014 -3.57603040152571e-07
0.195015 5.14253438062018e-07
0.195016 -8.7713489310458e-07
0.195017 2.62040306722327e-06
0.195018 3.08518858912042e-06
0.195019 -1.02807015996495e-06
0.19502 6.46191132164166e-07
0.195021 -4.92572111004084e-07
0.195022 4.17182451784007e-07
0.195023 -3.81703577509045e-07
0.195024 3.75239478686773e-07
0.195025 -4.00971070385752e-07
0.195026 4.84797584326523e-07
0.195027 -7.58049151878112e-07
0.195028 5.17293112860949e-06
0.195029 7.10996091145502e-07
0.19503 -2.69869608963222e-07
0.195031 1.32935694139287e-07
0.195032 1.41769334806584e-07
0.195033 8.31204410385979e-08
0.195034 -4.73155643743265e-08
0.195035 2.63606355660386e-08
0.195036 -1.06666528754916e-08
0.195037 -2.51154626608774e-09
0.195038 1.44798692616119e-08
0.195039 -2.6001567629034e-08
0.19504 3.75837743304393e-08
0.195041 -4.96067106193224e-08
0.195042 6.23946343421763e-08
0.195043 -7.62576595303133e-08
0.195044 9.1525753876181e-08
0.195045 -1.08593162083943e-07
0.195046 1.27977608225512e-07
0.195047 -1.50407672933392e-07
0.195048 1.76988829666231e-07
0.195049 -2.09541800961277e-07
0.19505 2.51342830080837e-07
0.195051 -3.09262544484108e-07
0.195052 4.00974830054729e-07
0.195053 -5.91249903665172e-07
0.195054 1.49464932647214e-06
0.195055 8.87149842234823e-07
0.195056 -1.04532738248149e-07
0.195057 -1.05095945685749e-07
0.195058 2.48969191040014e-07
0.195059 -4.11231074808833e-07
0.19506 7.29524747220633e-07
0.195061 4.06873909901329e-06
0.195062 6.72219847571041e-07
0.195063 3.60082117833828e-06
0.195064 -2.53695177410797e-07
0.195065 -2.22802828372875e-07
0.195066 1.10205465559656e-06
0.195067 9.08965545106767e-07
0.195068 7.03932713319602e-08
0.195069 -6.87692538687552e-07
0.19507 4.91422815703288e-06
0.195071 1.25666669852153e-06
0.195072 3.22601203223815e-06
0.195073 2.42544493335696e-07
0.195074 8.25338661522071e-07
0.195075 2.94828343952897e-06
0.195076 -1.05712461206063e-06
0.195077 7.41121653492662e-07
0.195078 -6.1510842709969e-07
0.195079 6.32820919102148e-07
0.19508 -2.81946368151609e-07
0.195081 3.40085595394529e-07
0.195082 -3.36607539986037e-07
0.195083 3.34151058755938e-07
0.195084 -3.40826013946755e-07
0.195085 3.62594327866842e-07
0.195086 -4.10671391140101e-07
0.195087 5.14773371513986e-07
0.195088 -7.88973637276124e-07
0.195089 2.43673224384959e-06
0.19509 1.65587881482199e-06
0.195091 -5.74532936359361e-07
0.195092 3.4099243099411e-07
0.195093 -2.44049366072236e-07
0.195094 1.94788068817424e-07
0.195095 -1.68920362280889e-07
0.195096 1.58409584257747e-07
0.195097 -1.6259113409379e-07
0.195098 1.89654667043136e-07
0.195099 -2.78335186814808e-07
0.1951 7.73583299918298e-07
0.195101 2.19620360115064e-06
0.195102 2.40165193308021e-08
0.195103 6.46899658948505e-08
0.195104 -6.79513980159321e-08
0.195105 7.02354391362425e-08
0.195106 -7.68685774424799e-08
0.195107 8.95745356987271e-08
0.195108 -1.11744182767011e-07
0.195109 1.52545125296473e-07
0.19511 -2.43740069690061e-07
0.195111 6.03864239336879e-07
0.195112 1.34153197258248e-06
0.195113 -3.22889853161144e-07
0.195114 1.86126284767135e-07
0.195115 -1.32333754955723e-07
0.195116 1.03904849741393e-07
0.195117 -8.66159403726331e-08
0.195118 7.52698823874991e-08
0.195119 -6.75339734570676e-08
0.19512 6.22132067607599e-08
0.195121 -5.86346381901394e-08
0.195122 5.64052619435102e-08
0.195123 -5.52915834720512e-08
0.195124 5.51614151911266e-08
0.195125 -5.59546743127942e-08
0.195126 5.76703619896063e-08
0.195127 -6.03644697505433e-08
0.195128 6.41576261531773e-08
0.195129 -6.92545398167598e-08
0.19513 7.59261489802536e-08
0.195131 -8.46372316320971e-08
0.195132 9.6235838078711e-08
0.195133 -1.1217727188591e-07
0.195134 1.35103299597495e-07
0.195135 -1.70672911612192e-07
0.195136 2.33851771596147e-07
0.195137 -3.8431846727519e-07
0.195138 1.94061809669867e-06
0.195139 -6.11851398586425e-09
0.19514 2.01287298276455e-06
0.195141 7.50517874794824e-07
0.195142 -3.7042981762409e-07
0.195143 2.31598257390419e-07
0.195144 4.01891297290614e-07
0.195145 3.32622413139423e-07
0.195146 -2.75144008376275e-07
0.195147 2.63949500297996e-07
0.195148 -2.71613548308643e-07
0.195149 2.96401538847482e-07
0.19515 -3.45640710190432e-07
0.195151 4.43693570471723e-07
0.195152 -6.85881394376317e-07
0.195153 2.02995187722734e-06
0.195154 1.59012995130662e-06
0.195155 -5.14024926705094e-07
0.195156 3.01117386446724e-07
0.195157 -2.36742328273512e-07
0.195158 3.06697506008762e-07
0.195159 3.02298858354331e-06
0.19516 -2.54441232109797e-07
0.195161 1.8529885689711e-07
0.195162 -1.83160784599774e-07
0.195163 2.00924428253407e-07
0.195164 -2.30753666763312e-07
0.195165 2.7293966729422e-07
0.195166 -3.32966117249356e-07
0.195167 4.26550521601826e-07
0.195168 -6.1270031136848e-07
0.195169 1.98719249232932e-06
0.19517 1.37146786764126e-06
0.195171 3.67421513418646e-07
0.195172 -9.63157601657031e-07
0.195173 3.14817304179322e-06
0.195174 4.07685359229611e-06
0.195175 -1.32237650937824e-06
0.195176 8.01779108908819e-07
0.195177 -5.7687688525519e-07
0.195178 4.49701544207267e-07
0.195179 -3.67214484671664e-07
0.19518 3.09223605134219e-07
0.195181 -2.66523971392459e-07
0.195182 2.34662312464567e-07
0.195183 -2.12054636198943e-07
0.195184 2.00886554554318e-07
0.195185 -2.19297389832659e-07
0.195186 5.62037482785498e-06
0.195187 -1.19432506160451e-08
0.195188 4.31132846873718e-08
0.195189 -4.42040470243621e-08
0.19519 3.87870669626399e-08
0.195191 -3.12325393632711e-08
0.195192 2.28734266589041e-08
0.195193 -1.42136319411587e-08
0.195194 5.42265435118212e-09
0.195195 3.46189040816561e-09
0.195196 -1.24291849024361e-08
0.195197 2.1502140885386e-08
0.195198 -3.0724339756162e-08
0.195199 4.01444998288815e-08
0.1952 -4.98223780050102e-08
0.195201 5.98324105312725e-08
0.195202 -7.02460678286675e-08
0.195203 8.10797602686057e-08
0.195204 -9.2202572902397e-08
0.195205 1.07119403500582e-07
0.195206 -1.1686214304427e-07
0.195207 1.39080743154818e-07
0.195208 3.41161034603417e-06
0.195209 8.86047581243161e-07
0.19521 -6.08612041604451e-07
0.195211 2.81399590076646e-06
0.195212 -1.93031271149228e-07
0.195213 4.52208500507559e-07
0.195214 -7.83304443541319e-07
0.195215 1.9017544493206e-06
0.195216 4.648054609721e-06
0.195217 -7.84107278650776e-07
0.195218 1.39186761226569e-06
0.195219 -5.69503717464148e-07
0.19522 4.00273189004358e-07
0.195221 -3.11289392280766e-07
0.195222 2.54498010444179e-07
0.195223 -2.14840999438442e-07
0.195224 1.8576678098806e-07
0.195225 -1.63994913868798e-07
0.195226 1.47850820761744e-07
0.195227 -1.36742345616781e-07
0.195228 1.31128864486517e-07
0.195229 -1.33319078788476e-07
0.19523 1.51412839697847e-07
0.195231 -2.26069353157409e-07
0.195232 3.91963214336539e-06
0.195233 1.54770704240448e-07
0.195234 -6.41802515997076e-08
0.195235 3.97276083550443e-08
0.195236 -3.12387942876579e-08
0.195237 2.93748050877979e-08
0.195238 -3.13026195540841e-08
0.195239 3.61747661615877e-08
0.19524 -4.56218193340192e-08
0.195241 1.36146909515019e-07
0.195242 5.56480555099917e-07
0.195243 2.11818991530186e-06
0.195244 2.8003304724631e-06
0.195245 2.48537596909734e-06
0.195246 9.08237197092215e-07
0.195247 -5.28826819111362e-07
0.195248 4.26417696087455e-07
0.195249 -3.96943757901426e-07
0.19525 4.08956674929376e-07
0.195251 -4.68203909524891e-07
0.195252 6.47547129626106e-07
0.195253 3.36125375755526e-07
0.195254 5.13740598197736e-06
0.195255 6.52159058782365e-07
0.195256 -2.95564478572703e-07
0.195257 1.51429456972127e-06
0.195258 5.10485590070644e-07
0.195259 -6.13283557960014e-07
0.19526 1.33468929848112e-06
0.195261 3.72921021586268e-06
0.195262 -6.4859174048571e-07
0.195263 2.56043328507639e-07
0.195264 -2.70571498935874e-08
0.195265 -2.66624623847688e-07
0.195266 1.23107222461605e-06
0.195267 3.79200051714983e-06
0.195268 -1.16092515423895e-06
0.195269 8.24516754424186e-07
0.19527 -7.193002868579e-07
0.195271 7.03956626412239e-07
0.195272 -7.6006989834184e-07
0.195273 9.23896848186449e-07
0.195274 -1.37743353530413e-06
0.195275 3.97072711057661e-06
0.195276 2.99663503740015e-06
0.195277 -9.74892619796452e-07
0.195278 5.49870085507745e-07
0.195279 -3.69149604659693e-07
0.19528 2.70550041099865e-07
0.195281 -2.09026325988817e-07
0.195282 1.6715461275221e-07
0.195283 -1.36824897500653e-07
0.195284 1.13742813710422e-07
0.195285 -9.54137424861542e-08
0.195286 8.02974552476628e-08
0.195287 -6.73867123525871e-08
0.195288 5.60086385809301e-08
0.195289 -4.56824838984254e-08
0.19529 3.60470656941213e-08
0.195291 -2.68143016039863e-08
0.195292 1.77365838957591e-08
0.195293 -8.58637224613737e-09
0.195294 -8.75309155275658e-10
0.195295 1.09100058932135e-08
0.195296 -2.18642045712346e-08
0.195297 3.42603474963772e-08
0.195298 -4.89664969971138e-08
0.195299 6.73750636941509e-08
0.1953 -9.18685586346156e-08
0.195301 1.27195194147496e-07
0.195302 -1.84466079805714e-07
0.195303 2.96204031786388e-07
0.195304 -6.05375299024915e-07
0.195305 3.36004927870615e-06
0.195306 2.5756397215971e-06
0.195307 2.00512698004251e-06
0.195308 -1.90866894403602e-07
0.195309 6.63360201818305e-08
0.19531 -5.01618091680754e-08
0.195311 6.73341094235044e-08
0.195312 -1.27042028254089e-07
0.195313 6.04039799800066e-07
0.195314 2.3235414114089e-07
0.195315 4.26230343726653e-07
0.195316 4.47365254121701e-08
0.195317 -2.06590468449209e-08
0.195318 3.22030216348613e-09
0.195319 1.13494747953638e-08
0.19532 -2.46399308451621e-08
0.195321 3.75705979201051e-08
0.195322 -5.08922520323268e-08
0.195323 6.57049611540326e-08
0.195324 -8.58262086036659e-08
0.195325 5.80059827424282e-07
0.195326 -8.39779120992427e-08
0.195327 1.09394840269391e-07
0.195328 -1.31689259256486e-07
0.195329 1.56086961332599e-07
0.19533 -1.84839638959337e-07
0.195331 2.2057689766994e-07
0.195332 -2.67459317640817e-07
0.195333 3.33122929135481e-07
0.195334 -4.3365511281673e-07
0.195335 6.10066777713274e-07
0.195336 -1.00744870585584e-06
0.195337 2.78036017126091e-06
0.195338 3.88096370032806e-06
0.195339 -1.12616967408086e-06
0.19534 6.64070831534578e-07
0.195341 -4.69788990925915e-07
0.195342 3.61767942141191e-07
0.195343 -2.91395315909048e-07
0.195344 2.39401581019413e-07
0.195345 -1.95046217161662e-07
0.195346 1.48173954473271e-07
0.195347 -7.91662399724161e-08
0.195348 -8.51779524630186e-08
0.195349 2.15615172452452e-06
0.19535 3.81906690785152e-06
0.195351 7.56042297933794e-07
0.195352 -3.2696413214764e-07
0.195353 1.88843149663531e-06
0.195354 3.53262728611085e-06
0.195355 6.23446604092813e-09
0.195356 4.38563920299163e-07
0.195357 -7.46463104560299e-07
0.195358 1.99033951104163e-06
0.195359 2.00135341835324e-06
0.19536 -5.42218250752302e-07
0.195361 2.5506818186366e-07
0.195362 -1.21057045756572e-07
0.195363 3.06634723736307e-08
0.195364 5.05115465624448e-08
0.195365 -1.45774257265947e-07
0.195366 2.92194381630819e-07
0.195367 -6.07652721635356e-07
0.195368 2.05361730010768e-06
0.195369 2.88140415597584e-06
0.19537 -1.03199653145927e-06
0.195371 7.00757274216153e-07
0.195372 -5.73320920910846e-07
0.195373 5.17926057864214e-07
0.195374 -5.0290446667107e-07
0.195375 5.23931108693731e-07
0.195376 -6.03789648778349e-07
0.195377 9.38291933186225e-07
0.195378 3.25775948933191e-07
0.195379 3.99402965190449e-07
0.19538 -7.95686298950589e-07
0.195381 2.33879352261111e-06
0.195382 2.35711938328071e-06
0.195383 -7.02868325117756e-07
0.195384 3.69917045208394e-07
0.195385 -2.17566811912442e-07
0.195386 1.19447040514273e-07
0.195387 -3.37640708064108e-08
0.195388 -8.38744823349643e-08
0.195389 5.90977002699497e-07
0.19539 4.59408531050169e-07
0.195391 -1.66368222996586e-07
0.195392 7.10240174356104e-08
0.195393 -5.53320494355337e-10
0.195394 -7.8011320682529e-08
0.195395 2.0004654331904e-07
0.195396 -4.87707541515142e-07
0.195397 2.86949042213365e-06
0.195398 1.2132953937352e-06
0.195399 -5.76374707355684e-07
0.1954 3.81484242632153e-07
0.195401 1.41204861563563e-07
0.195402 4.95631541054598e-07
0.195403 -4.55274158223714e-07
0.195404 5.1564878577767e-07
0.195405 -7.371028474989e-07
0.195406 1.90979816545507e-06
0.195407 5.08780682685503e-06
0.195408 2.1894088673495e-07
0.195409 9.84726803458184e-08
0.19541 -9.53907865569582e-08
0.195411 8.03940169216241e-08
0.195412 -6.86252200148847e-08
0.195413 6.03940734285838e-08
0.195414 -5.48061909527967e-08
0.195415 5.11190257920507e-08
0.195416 -4.8817983258387e-08
0.195417 4.75157617997707e-08
0.195418 -4.69627968587967e-08
0.195419 4.70209359809613e-08
0.19542 -4.76159605449118e-08
0.195421 4.87880207837293e-08
0.195422 -5.07249631350732e-08
0.195423 5.37302886680071e-08
0.195424 -5.82295009349466e-08
0.195425 6.49630206369797e-08
0.195426 -7.52703977415732e-08
0.195427 9.17193028739625e-08
0.195428 -1.20051198040634e-07
0.195429 1.7596608468672e-07
0.19543 -3.21574280172867e-07
0.195431 1.31315692867854e-06
0.195432 8.12282827238424e-07
0.195433 -3.56531970960643e-07
0.195434 2.53876890307035e-07
0.195435 -2.14346877800146e-07
0.195436 1.9822000179368e-07
0.195437 -1.94197399797326e-07
0.195438 1.98073391664126e-07
0.195439 -2.08265287427907e-07
0.19544 2.24585346737919e-07
0.195441 -2.47968040695893e-07
0.195442 2.80875673651641e-07
0.195443 -3.28822657554438e-07
0.195444 4.05379829989354e-07
0.195445 -5.53696662044998e-07
0.195446 1.02171473335465e-06
0.195447 4.264565997728e-06
0.195448 -3.68772379755974e-07
0.195449 6.27885984445882e-08
0.19545 6.81524960539521e-08
0.195451 -1.46927882451429e-07
0.195452 1.74067171394356e-07
0.195453 1.80354916562696e-07
0.195454 1.48583211174435e-06
0.195455 -1.58574245965377e-06
0.195456 4.47729471942292e-06
0.195457 1.53295126158975e-06
0.195458 1.3078231405115e-06
0.195459 2.41501686935311e-06
0.19546 -1.03294265781452e-06
0.195461 1.12642439814161e-06
0.195462 6.54502112148268e-07
0.195463 -3.23720743691028e-07
0.195464 4.6626451942664e-07
0.195465 -8.72945884791126e-07
0.195466 3.00756572347352e-06
0.195467 2.21884882109121e-06
0.195468 -3.77312177711082e-07
0.195469 5.63207162632357e-07
0.19547 -1.87146284319132e-07
0.195471 -1.69161777707935e-07
0.195472 1.31064136680997e-06
0.195473 2.4325894281937e-06
0.195474 -9.04830408029038e-07
0.195475 6.06825271758817e-07
0.195476 -4.70349090912264e-07
0.195477 3.89359447486799e-07
0.195478 -3.35608368074123e-07
0.195479 2.98727388065905e-07
0.19548 -2.75101379323848e-07
0.195481 2.66203755640154e-07
0.195482 -2.85536038516768e-07
0.195483 4.45408254010233e-07
0.195484 3.48280547549193e-07
0.195485 -9.47371637901168e-09
0.195486 -3.35146152214846e-08
0.195487 4.51317144904387e-08
0.195488 -4.76737836531712e-08
0.195489 4.67543718221305e-08
0.19549 -4.44009068942059e-08
0.195491 4.1506276508187e-08
0.195492 -3.85232306670107e-08
0.195493 3.56743108940448e-08
0.195494 -3.31163241497774e-08
0.195495 3.09886187268321e-08
0.195496 -2.94831796416519e-08
0.195497 2.88808595974466e-08
0.195498 -2.94352311504922e-08
0.195499 2.8807356701523e-08
0.1955 3.43371096212149e-08
0.195501 5.47364182985746e-06
0.195502 6.22311334380963e-06
0.195503 2.67351233913902e-06
0.195504 -8.11339438407652e-07
0.195505 6.68581575871658e-07
0.195506 -9.07598362599855e-07
0.195507 2.66653832681508e-06
0.195508 2.63608928964817e-06
0.195509 -9.98322181191824e-07
0.19551 6.96076665332204e-07
0.195511 -5.91443359028346e-07
0.195512 5.57812575349424e-07
0.195513 -5.63738266466334e-07
0.195514 6.02256379631492e-07
0.195515 -6.80379844572291e-07
0.195516 8.28589638862242e-07
0.195517 -1.17364868951304e-06
0.195518 3.46780063225599e-06
0.195519 3.26214579052412e-07
0.19552 1.30349167956598e-06
0.195521 2.13570588446777e-06
0.195522 -3.71909986415506e-07
0.195523 -4.74261350847588e-08
0.195524 3.77427239118646e-07
0.195525 -8.9981488869072e-07
0.195526 3.46370004084544e-06
0.195527 2.32639851651194e-06
0.195528 -7.39791212244015e-07
0.195529 2.80830333088497e-07
0.19553 5.64937611893465e-08
0.195531 -5.44857088403148e-07
0.195532 2.83602550885125e-06
0.195533 1.40421673730463e-06
0.195534 3.13083825357337e-06
0.195535 3.26954093008979e-06
0.195536 1.51160853941625e-06
0.195537 1.24290853527755e-06
0.195538 2.39174046740237e-07
0.195539 1.35134166099114e-07
0.19554 -1.96393737677082e-07
0.195541 2.09843138827558e-07
0.195542 -2.10476152141817e-07
0.195543 2.08057979458628e-07
0.195544 -2.06536381951841e-07
0.195545 2.0868539177077e-07
0.195546 -2.18870852738538e-07
0.195547 2.54847930860376e-07
0.195548 1.06448722981837e-06
0.195549 1.64625856950042e-07
0.19555 -2.26457033038056e-07
0.195551 3.00054793052012e-07
0.195552 -4.4298907830244e-07
0.195553 9.02721783743397e-07
0.195554 1.64409279232642e-06
0.195555 2.0391306640078e-06
0.195556 8.08540775364471e-06
0.195557 1.0742676377327e-06
0.195558 -1.60983345925655e-07
0.195559 2.40121751177255e-08
0.19556 1.38291555716958e-08
0.195561 -2.58782559724926e-08
0.195562 2.89101620883829e-08
0.195563 -2.8193390104393e-08
0.195564 2.57207517886455e-08
0.195565 -2.23192440418538e-08
0.195566 1.83601443367038e-08
0.195567 -1.40693450016193e-08
0.195568 9.57418022275394e-09
0.195569 -4.89975153057596e-09
0.19557 4.73794309789542e-11
0.195571 4.99480478733341e-09
0.195572 -1.02468230739336e-08
0.195573 1.56936605111986e-08
0.195574 -2.13299247130072e-08
0.195575 2.71537644501068e-08
0.195576 -3.31998016402271e-08
0.195577 3.95537684054226e-08
0.195578 -4.63375632274327e-08
0.195579 5.36935138644343e-08
0.19558 -6.17351128809534e-08
0.195581 7.06044155129785e-08
0.195582 -8.04828716434993e-08
0.195583 9.15766446783537e-08
0.195584 -1.04168290120064e-07
0.195585 1.18686358073395e-07
0.195586 -1.35736999848287e-07
0.195587 1.56206533214381e-07
0.195588 -1.8144610042988e-07
0.195589 2.13614580685655e-07
0.19559 -2.56384906234717e-07
0.195591 3.16558519584026e-07
0.195592 -4.08294030143561e-07
0.195593 5.66786723392326e-07
0.195594 -9.11150956493684e-07
0.195595 2.28766309026066e-06
0.195596 3.66853788340082e-06
0.195597 2.7081777381731e-06
0.195598 9.78031435294205e-07
0.195599 -6.48648073780987e-07
0.1956 5.23607298853876e-07
0.195601 -4.27542360540896e-07
0.195602 1.36714021166708e-06
0.195603 1.51951789146486e-06
0.195604 -2.14829905074247e-07
0.195605 7.3023492215727e-08
0.195606 -3.22759406155583e-08
0.195607 2.00171689286141e-08
0.195608 -1.95787941704005e-08
0.195609 2.55985264596118e-08
0.19561 -3.6423226504255e-08
0.195611 5.2151035040361e-08
0.195612 -7.42838346068087e-08
0.195613 1.06546762068766e-07
0.195614 -1.57649448490126e-07
0.195615 2.51086120488185e-07
0.195616 -4.7158867677336e-07
0.195617 2.78062926910861e-06
0.195618 1.67364043518785e-06
0.195619 -7.62394442686002e-07
0.19562 6.52142138505942e-07
0.195621 -8.59301109817181e-07
0.195622 5.10004224773745e-06
0.195623 8.4109444121632e-07
0.195624 -3.75147294117544e-07
0.195625 2.56547206956588e-07
0.195626 -2.12412766014873e-07
0.195627 1.96496620379053e-07
0.195628 -1.9494813666181e-07
0.195629 2.02650423207535e-07
0.19563 -2.1785556223609e-07
0.195631 2.40589972361439e-07
0.195632 -2.72550693908754e-07
0.195633 3.18054388046632e-07
0.195634 -3.87052041652736e-07
0.195635 5.06417965915819e-07
0.195636 -7.80439970741222e-07
0.195637 2.38204384734818e-06
0.195638 1.20548475813934e-06
0.195639 -3.0086567842853e-07
0.19564 6.21566148766396e-08
0.195641 7.32584488651741e-08
0.195642 -1.85608577430007e-07
0.195643 3.11406107511116e-07
0.195644 -5.13436314243856e-07
0.195645 1.4784271957425e-06
0.195646 -3.76999360741717e-09
0.195647 5.88094430393535e-07
0.195648 -1.36050440663418e-06
0.195649 6.92449207352833e-06
0.19565 2.78059817427818e-06
0.195651 1.04745560888263e-07
0.195652 1.47084186663793e-06
0.195653 6.09553474721063e-08
0.195654 3.85577410896236e-07
0.195655 -3.65596587463657e-07
0.195656 3.27705639473204e-07
0.195657 -2.93088791462434e-07
0.195658 2.63028455701146e-07
0.195659 -2.35196563544958e-07
0.19566 2.03167709208526e-07
0.195661 -1.34239729990817e-07
0.195662 1.01603593124848e-06
0.195663 -3.25180066432466e-07
0.195664 2.88330801665941e-07
0.195665 -2.81599848152718e-07
0.195666 2.85658499767867e-07
0.195667 -2.90931291153817e-07
0.195668 2.52860137927767e-07
0.195669 8.45238006294608e-07
0.19567 4.3227928520024e-06
0.195671 3.62180350210863e-06
0.195672 1.97562671164406e-06
0.195673 -8.72774432218474e-07
0.195674 1.86723519717987e-06
0.195675 4.17358013386429e-06
0.195676 -3.46851641182465e-07
0.195677 2.34945131098951e-07
0.195678 -1.22701939034089e-07
0.195679 4.44251685984926e-08
0.19568 1.70798925184327e-08
0.195681 -7.07599554705496e-08
0.195682 1.21808401649956e-07
0.195683 -1.73982544711212e-07
0.195684 2.3091135638977e-07
0.195685 -2.97310319652311e-07
0.195686 3.81142355593018e-07
0.195687 -5.00107750302511e-07
0.195688 7.21841220691339e-07
0.195689 -8.84622160782571e-07
0.19569 3.29328075185199e-06
0.195691 2.07860325742075e-06
0.195692 4.57057068451463e-07
0.195693 -7.28816354766817e-07
0.195694 4.28248719839134e-06
0.195695 -2.07631618277469e-07
0.195696 2.49008490059456e-06
0.195697 3.26309983636355e-06
0.195698 -8.53474180402889e-07
0.195699 3.03257167404472e-06
0.1957 -6.41836908008126e-07
0.195701 3.44153813271405e-07
0.195702 -1.08960273509725e-07
0.195703 -2.20512052868447e-07
0.195704 1.24853329669435e-06
0.195705 4.30304346509723e-06
0.195706 -1.24401859394241e-06
0.195707 8.32831711989842e-07
0.195708 -6.65998741528203e-07
0.195709 5.77248460121974e-07
0.19571 -5.26081856084485e-07
0.195711 4.98325295520504e-07
0.195712 -4.88747556490898e-07
0.195713 4.96712844212478e-07
0.195714 -5.25469574146921e-07
0.195715 5.84150870090622e-07
0.195716 -6.95306641243014e-07
0.195717 9.23176181553879e-07
0.195718 -1.53665482305508e-06
0.195719 6.82122038152561e-06
0.19572 2.39832663544499e-06
0.195721 -9.67075031714279e-07
0.195722 5.91292838928388e-07
0.195723 -4.20654344070391e-07
0.195724 3.24530234394575e-07
0.195725 -2.63591932810375e-07
0.195726 2.21945186701034e-07
0.195727 -1.91962132754919e-07
0.195728 1.69542425531533e-07
0.195729 -1.52300147298125e-07
0.19573 1.38762648324275e-07
0.195731 -1.28020529597705e-07
0.195732 1.19469942866095e-07
0.195733 -1.12667671217647e-07
0.195734 1.07315097410254e-07
0.195735 -1.03230418271161e-07
0.195736 1.00292280781151e-07
0.195737 -9.84639967728326e-08
0.195738 9.77514420517451e-08
0.195739 -9.81488584879782e-08
0.19574 9.96854832741191e-08
0.195741 -1.02417949061015e-07
0.195742 1.06446515077682e-07
0.195743 -1.11926295537548e-07
0.195744 1.19085301197591e-07
0.195745 3.94119540392422e-06
0.195746 1.4042095813254e-07
0.195747 -1.53160919433971e-07
0.195748 1.73031764117507e-07
0.195749 -1.97817428109012e-07
0.19575 2.30768257113673e-07
0.195751 -2.76436766797435e-07
0.195752 3.43505813908763e-07
0.195753 -4.51084615299859e-07
0.195754 6.5059197008888e-07
0.195755 -1.14222193893121e-06
0.195756 4.13246587381433e-06
0.195757 3.15407152463953e-06
0.195758 3.14276912162514e-06
0.195759 1.75251679907764e-06
0.19576 -3.13986080849159e-07
0.195761 2.7170344302211e-07
0.195762 -2.29038625354517e-07
0.195763 1.95088772646354e-07
0.195764 -1.68218402570709e-07
0.195765 1.46590508098714e-07
0.195766 -1.28890779861062e-07
0.195767 1.14230175961581e-07
0.195768 -1.0204846830439e-07
0.195769 9.20729466053968e-08
0.19577 -8.43084461430763e-08
0.195771 7.91565855820959e-08
0.195772 -7.78095752606768e-08
0.195773 8.35966249054823e-08
0.195774 -1.08235322156376e-07
0.195775 2.34224000221715e-07
0.195776 4.60212789093265e-07
0.195777 -1.21580924453121e-07
0.195778 8.10416045736276e-08
0.195779 -6.91967456366111e-08
0.19578 6.48687683926412e-08
0.195781 -6.01473832952797e-08
0.195782 3.95165738832969e-08
0.195783 4.11532247888568e-07
0.195784 2.19728752057219e-07
0.195785 -1.92754248561738e-07
0.195786 2.0363948789257e-07
0.195787 -2.29275795166212e-07
0.195788 2.69716603655243e-07
0.195789 -3.32976431442387e-07
0.19579 4.41609667690184e-07
0.195791 -6.7101493621233e-07
0.195792 1.4937776550343e-06
0.195793 4.65405824843131e-06
0.195794 -8.3223080383642e-07
0.195795 4.28335749140569e-07
0.195796 -2.70296217570971e-07
0.195797 1.83305612392945e-07
0.195798 -1.25856808118119e-07
0.195799 8.27886764112028e-08
0.1958 -4.68868635014243e-08
0.195801 1.37131139310652e-08
0.195802 2.05730838799953e-08
0.195803 -6.09990363138757e-08
0.195804 1.17435904385868e-07
0.195805 -2.18500658386381e-07
0.195806 5.18283959451757e-07
0.195807 4.39610877217292e-06
0.195808 -4.21384062532794e-07
0.195809 1.94973710329384e-07
0.19581 -9.01043520085586e-08
0.195811 1.85637557801965e-09
0.195812 1.13732989363894e-07
0.195813 -3.42569950114397e-07
0.195814 1.22859881827874e-06
0.195815 3.59995621832525e-06
0.195816 -1.09941548693379e-06
0.195817 7.91950644773036e-07
0.195818 -7.04604210064211e-07
0.195819 7.06139779621906e-07
0.19582 -8.00673830120873e-07
0.195821 1.37657382907079e-06
0.195822 -2.62851959546974e-07
0.195823 7.43446682581782e-07
0.195824 -1.23686507990802e-06
0.195825 2.91465563854466e-06
0.195826 6.88731327007213e-06
0.195827 -1.43606777375615e-06
0.195828 7.40073540369161e-07
0.195829 -4.55304776325579e-07
0.19583 2.88687856868516e-07
0.195831 -1.62327079720445e-07
0.195832 2.26754799390932e-08
0.195833 8.1301857069989e-07
0.195834 4.07099831281437e-07
0.195835 -1.00513241086501e-07
0.195836 -2.82059441127005e-08
0.195837 1.72078006944878e-07
0.195838 -4.40456494992098e-07
0.195839 1.7625300730347e-06
0.19584 1.2255905333414e-06
0.195841 -2.47049475807076e-08
0.195842 2.4160834288003e-06
0.195843 -7.98467708694898e-07
0.195844 6.00602324138308e-07
0.195845 -5.43598259260227e-07
0.195846 5.66569721661787e-07
0.195847 -7.2629265083266e-07
0.195848 1.70325507116407e-06
0.195849 1.49828701315952e-06
0.19585 -4.01461184657679e-07
0.195851 2.62977209248174e-06
0.195852 5.6415613386964e-06
0.195853 6.28136997341746e-08
0.195854 -1.24021108141724e-08
0.195855 7.05203269504408e-09
0.195856 -5.3011492797956e-09
0.195857 4.522526204477e-09
0.195858 -4.20479096061468e-09
0.195859 4.12361067294991e-09
0.19586 -4.13932227341389e-09
0.195861 4.15644359250853e-09
0.195862 -4.11896433899994e-09
0.195863 3.98912449038095e-09
0.195864 -3.73069906243567e-09
0.195865 3.31567700339081e-09
0.195866 -2.79716528701293e-09
0.195867 2.22137186984616e-09
0.195868 -1.55160381854195e-09
0.195869 7.40448487849513e-10
0.19587 2.71184006683811e-10
0.195871 -1.55662467096047e-09
0.195872 3.21935811341735e-09
0.195873 -5.41201038398595e-09
0.195874 8.36214215087328e-09
0.195875 -1.25030142373308e-08
0.195876 1.85480174399261e-08
0.195877 -2.76858263350976e-08
0.195878 4.22917386483345e-08
0.195879 -6.78131581092988e-08
0.19588 1.19761098987349e-07
0.195881 -2.65427562086392e-07
0.195882 1.81921883605154e-06
0.195883 6.32912273931032e-07
0.195884 -3.51110413036012e-07
0.195885 2.94423632384345e-07
0.195886 -2.98536545413297e-07
0.195887 3.54809255764277e-07
0.195888 -5.24010526243405e-07
0.195889 1.37981741867598e-06
0.19589 1.59541646479266e-06
0.195891 -4.88249425690715e-07
0.195892 2.90138113499289e-07
0.195893 -2.10724031586466e-07
0.195894 1.69907235945188e-07
0.195895 2.26031033750826e-06
0.195896 1.32470484087598e-07
0.195897 -1.24276764771189e-07
0.195898 1.2007724819393e-07
0.195899 -1.18913544578076e-07
0.1959 1.20304392036116e-07
0.195901 -1.24090630908135e-07
0.195902 1.30369105649966e-07
0.195903 -1.39501011445797e-07
0.195904 1.5223794182892e-07
0.195905 -1.70042045723321e-07
0.195906 1.96034647646039e-07
0.195907 -2.3878193562144e-07
0.195908 3.41441278107832e-07
0.195909 6.08626561483345e-07
0.19591 1.94477337262994e-07
0.195911 -3.36512313670355e-07
0.195912 5.26015616669156e-07
0.195913 -9.43872689121237e-07
0.195914 3.0233099661206e-06
0.195915 3.23559157646859e-06
0.195916 -1.16511582167859e-06
0.195917 7.6813521359879e-07
0.195918 -6.20858229535348e-07
0.195919 5.78802060978755e-07
0.19592 -6.64222127652613e-07
0.195921 4.30083035138801e-06
0.195922 -9.71486408011217e-09
0.195923 1.97495498521043e-07
0.195924 -2.91844301822947e-07
0.195925 4.11680429264272e-07
0.195926 -6.79151454423884e-07
0.195927 2.21416203828551e-06
0.195928 1.57093186335978e-06
0.195929 -5.65041882759685e-07
0.19593 3.45588641755264e-07
0.195931 -2.53315905186413e-07
0.195932 2.0542706708435e-07
0.195933 -1.78781912462602e-07
0.195934 1.64751682610272e-07
0.195935 -1.60023339337798e-07
0.195936 1.64339802622338e-07
0.195937 -1.81237736812674e-07
0.195938 2.26054248036804e-07
0.195939 8.78087357006842e-08
0.19594 1.6460756503987e-06
0.195941 2.63056328364784e-07
0.195942 -7.82510117342968e-08
0.195943 2.21116934355568e-08
0.195944 6.94716995305644e-09
0.195945 -2.66178676439668e-08
0.195946 4.27686983140359e-08
0.195947 -5.82913338950821e-08
0.195948 7.53728293598371e-08
0.195949 -9.66424632013316e-08
0.19595 1.27139757191123e-07
0.195951 -1.81176931855157e-07
0.195952 3.31738546612105e-07
0.195953 5.50852426895346e-06
0.195954 -1.68845929083995e-07
0.195955 3.23659498546768e-08
0.195956 2.81362842905994e-08
0.195957 -7.33688876387939e-08
0.195958 1.1881631956098e-07
0.195959 -1.75419474442884e-07
0.19596 2.62344540770089e-07
0.195961 -4.44279717571774e-07
0.195962 1.57577209280868e-06
0.195963 5.4781804070936e-06
0.195964 -5.23230405682088e-07
0.195965 2.54910458970922e-07
0.195966 -1.45801563157591e-07
0.195967 8.10925334190638e-08
0.195968 -3.45995779530685e-08
0.195969 -3.10446045088321e-09
0.19597 3.63942244958491e-08
0.195971 -6.77129189762602e-08
0.195972 9.86641351504282e-08
0.195973 -1.30473359761196e-07
0.195974 1.64270336221185e-07
0.195975 -2.01278884216588e-07
0.195976 2.43012438572588e-07
0.195977 -2.91546148909704e-07
0.195978 3.49977817663352e-07
0.195979 -4.23321099609437e-07
0.19598 5.20456233233139e-07
0.195981 -6.5907684057261e-07
0.195982 8.81056419180497e-07
0.195983 -1.32021343861995e-06
0.195984 2.85926185592145e-06
0.195985 3.35435474973934e-06
0.195986 2.43716963564369e-06
0.195987 3.3521283045768e-06
0.195988 -1.311097457674e-06
0.195989 8.13188325372948e-07
0.19599 -5.68095080807764e-07
0.195991 4.13514376254941e-07
0.195992 -3.00313268867179e-07
0.195993 2.04634405150927e-07
0.195994 -9.00722696723856e-08
0.195995 7.42205480503318e-07
0.195996 3.20688681359534e-06
0.195997 -1.48392472730913e-07
0.195998 3.14490152650484e-07
0.195999 -4.85712904620138e-08
0.196 2.87834450029913e-07
0.196001 -5.62588893769955e-07
0.196002 1.4140450593721e-06
0.196003 3.54402016609451e-06
0.196004 6.64146014875226e-07
0.196005 6.87375076271477e-07
0.196006 -3.48961847632102e-07
0.196007 1.75323803943056e-07
0.196008 -2.06365441394409e-08
0.196009 -2.21374675930511e-07
0.19601 1.68625883125796e-06
0.196011 8.92561585359363e-07
0.196012 -4.02689164559512e-07
0.196013 2.53444572944295e-07
0.196014 -1.69691889711801e-07
0.196015 1.09251455948079e-07
0.196016 -5.84645854056172e-08
0.196017 1.03383426910032e-08
0.196018 4.09850604246536e-08
0.196019 -1.03943857881039e-07
0.19602 1.98518155203174e-07
0.196021 -4.05497486330125e-07
0.196022 2.26437598107849e-06
0.196023 5.43744031459989e-07
0.196024 1.4121491889397e-08
0.196025 5.73079261870766e-08
0.196026 9.69594781238129e-08
0.196027 -3.52488949621122e-07
0.196028 2.86104771734609e-06
0.196029 7.29606716392533e-07
0.19603 -3.28629852592735e-07
0.196031 1.90404094084341e-07
0.196032 2.5366638997905e-08
0.196033 1.74324805917861e-06
0.196034 -7.35630936943705e-08
0.196035 3.73221951680446e-08
0.196036 -6.80294357639565e-09
0.196037 -2.12128619254266e-08
0.196038 4.84089038082232e-08
0.196039 -7.60339772733985e-08
0.19604 1.05292669791216e-07
0.196041 -1.37620884737212e-07
0.196042 1.75046994695861e-07
0.196043 -2.20891451332505e-07
0.196044 2.81242809016944e-07
0.196045 -3.69154936763477e-07
0.196046 5.19900118044101e-07
0.196047 -8.77155974413726e-07
0.196048 3.62686912336406e-06
0.196049 1.18775422350905e-06
0.19605 -3.32679574926091e-07
0.196051 3.19857720614918e-06
0.196052 -1.94101439178078e-08
0.196053 -1.4764411245218e-07
0.196054 3.45445793549523e-07
0.196055 -7.1975603503532e-07
0.196056 2.35414543068527e-06
0.196057 2.83571757058612e-06
0.196058 -9.02254406602512e-07
0.196059 4.58380266448129e-07
0.19606 8.17948951593062e-07
0.196061 5.68397264660449e-07
0.196062 -3.96672565370435e-07
0.196063 3.22413740185578e-07
0.196064 -2.78936882930335e-07
0.196065 2.54964913583233e-07
0.196066 -2.55524582633476e-07
0.196067 3.45032261226979e-07
0.196068 5.58025448085723e-06
0.196069 1.10996202671936e-07
0.19607 -7.53731026564451e-08
0.196071 6.83224143325982e-08
0.196072 -6.2160216165437e-08
0.196073 5.59989484260183e-08
0.196074 -5.00162073400285e-08
0.196075 4.43593055995994e-08
0.196076 -3.91037908736891e-08
0.196077 3.42640327483638e-08
0.196078 -2.98286316588871e-08
0.196079 2.57895487500115e-08
0.19608 -2.21324539988207e-08
0.196081 1.88401408793721e-08
0.196082 -1.59084868536199e-08
0.196083 1.33347392010804e-08
0.196084 -1.11033045263172e-08
0.196085 9.19950379577816e-09
0.196086 -7.60979984352212e-09
0.196087 6.32200406477211e-09
0.196088 -5.32552363787561e-09
0.196089 4.5740859183674e-09
0.19609 -4.0275724544466e-09
0.196091 3.68660871387489e-09
0.196092 -3.55614656039067e-09
0.196093 3.64850438315011e-09
0.196094 -3.98203491838032e-09
0.196095 4.57381182199653e-09
0.196096 -5.34270391582495e-09
0.196097 1.43093269544605e-08
0.196098 -1.02054006223101e-08
0.196099 1.34299014713501e-08
0.1961 2.88468354417856e-06
0.196101 3.12524274272651e-08
0.196102 -6.70190175432783e-08
0.196103 5.01318972550499e-06
0.196104 9.11956340763147e-08
0.196105 -4.97325570950388e-08
0.196106 3.69193060665024e-08
0.196107 -3.08679331204478e-08
0.196108 2.69380222592053e-08
0.196109 -2.21027640167451e-08
0.19611 6.86235030470771e-09
0.196111 4.41508119185141e-07
0.196112 1.25484158557043e-07
0.196113 -1.2564200964514e-07
0.196114 1.74835890699463e-07
0.196115 -3.42775598739629e-07
0.196116 3.83664240959661e-06
0.196117 5.5082548660673e-07
0.196118 -3.2430975627532e-07
0.196119 2.95693379147553e-07
0.19612 -3.81535802601125e-07
0.196121 1.35866007042388e-06
0.196122 4.35578159165684e-07
0.196123 -1.54335854448854e-07
0.196124 8.5937271232737e-08
0.196125 -5.79055710053272e-08
0.196126 4.50078115414504e-08
0.196127 -4.20636024791102e-08
0.196128 8.27526009712337e-08
0.196129 1.50984037020216e-09
0.19613 1.03974012833358e-08
0.196131 -1.34271983807707e-08
0.196132 1.52135315359863e-08
0.196133 -1.67115766385201e-08
0.196134 1.8028205054464e-08
0.196135 -1.89841510393988e-08
0.196136 1.91499566950305e-08
0.196137 -1.7676131926634e-08
0.196138 1.27769717140669e-08
0.196139 -9.74771832859345e-11
0.19614 -3.41810192497394e-08
0.196141 1.67458958542967e-07
0.196142 2.40167621776184e-06
0.196143 -3.0595802761128e-07
0.196144 2.44422201173247e-07
0.196145 -2.27937058632874e-07
0.196146 2.28885136462108e-07
0.196147 -2.38819436049073e-07
0.196148 2.5481455273667e-07
0.196149 -2.75438166567819e-07
0.19615 2.98857179985709e-07
0.196151 -3.19101586564076e-07
0.196152 3.07273269478987e-07
0.196153 2.50455723421985e-08
0.196154 1.85843466937066e-06
0.196155 -1.66724838561533e-06
0.196156 3.49936487334225e-06
0.196157 1.42744128316874e-06
0.196158 2.22178622139335e-06
0.196159 3.29132975909345e-06
0.19616 -4.41069257121302e-07
0.196161 4.79858034944847e-06
0.196162 -1.25489455558157e-06
0.196163 9.96890124421578e-07
0.196164 4.8371295652316e-06
0.196165 1.76422920900518e-07
0.196166 -1.70796647460676e-07
0.196167 5.61100310518509e-06
0.196168 -2.95895940776268e-07
0.196169 2.32456959709775e-07
0.19617 -1.96556114604045e-07
0.196171 1.6947008786228e-07
0.196172 -1.47068253865317e-07
0.196173 1.2773763183349e-07
0.196174 -1.10621675901041e-07
0.196175 9.51678938281985e-08
0.196176 -8.09635795369564e-08
0.196177 6.76538404977852e-08
0.196178 -5.48804527284021e-08
0.196179 4.22082030739518e-08
0.19618 -2.89927273001917e-08
0.196181 1.40696113412521e-08
0.196182 5.12690225762237e-09
0.196183 -3.63620478684074e-08
0.196184 1.20100722599999e-07
0.196185 4.68995310668247e-06
0.196186 -1.63225049380753e-07
0.196187 9.25973673965528e-08
0.196188 -6.70676156876724e-08
0.196189 5.390038066785e-08
0.19619 -4.64413989129485e-08
0.196191 4.27182321373688e-08
0.196192 -4.24715620203351e-08
0.196193 4.70969637866302e-08
0.196194 -6.28905536155277e-08
0.196195 1.36551295691206e-07
0.196196 2.30283870721243e-07
0.196197 -5.31863244347461e-08
0.196198 2.82305004045389e-08
0.196199 -1.90300572650382e-08
0.1962 1.51533677972414e-08
0.196201 -1.44242777251373e-08
0.196202 1.68426847785856e-08
0.196203 -2.41043520767644e-08
0.196204 4.1821841880642e-08
0.196205 -9.32512092403026e-08
0.196206 4.75222974957016e-07
0.196207 3.24668797201474e-07
0.196208 -1.66712106346689e-07
0.196209 1.33767592308839e-07
0.19621 -1.24118154130209e-07
0.196211 1.23696578698887e-07
0.196212 -1.28682175580895e-07
0.196213 1.37938305891423e-07
0.196214 -1.51466579949058e-07
0.196215 1.70090716542823e-07
0.196216 -1.95645572287054e-07
0.196217 2.316956019802e-07
0.196218 -2.85686074847567e-07
0.196219 3.75642039169106e-07
0.19622 -5.58617704443688e-07
0.196221 1.16557705179367e-06
0.196222 5.09002626962663e-06
0.196223 -6.17336491719453e-07
0.196224 1.93686435217518e-07
0.196225 1.93327642125303e-07
0.196226 2.22049899327827e-06
0.196227 -4.80936813174012e-07
0.196228 3.0813896774145e-07
0.196229 -2.34179609962994e-07
0.19623 1.91086471584677e-07
0.196231 -1.62297664316492e-07
0.196232 1.41576638856472e-07
0.196233 -1.25972389076642e-07
0.196234 1.13884658809973e-07
0.196235 -1.04364577969345e-07
0.196236 9.6811605270341e-08
0.196237 -9.08322434324729e-08
0.196238 8.61670797665684e-08
0.196239 -8.26454090058479e-08
0.19624 8.0161408429076e-08
0.196241 -7.87060048139001e-08
0.196242 7.82977496033728e-08
0.196243 -7.89565198223064e-08
0.196244 8.07760119912951e-08
0.196245 -8.39149599528379e-08
0.196246 8.86204990737289e-08
0.196247 -9.52752706080015e-08
0.196248 1.04460343344356e-07
0.196249 -1.17076374069064e-07
0.19625 1.34595726545299e-07
0.196251 -1.59572708035437e-07
0.196252 1.96782173231038e-07
0.196253 -2.56373777818109e-07
0.196254 3.64179408298431e-07
0.196255 -6.10019710744535e-07
0.196256 1.6525351959164e-06
0.196257 3.21144241496504e-06
0.196258 -1.02750515861824e-06
0.196259 1.27831586637893e-06
0.19626 6.84760668383301e-06
0.196261 1.33387973079608e-06
0.196262 -6.24312507602569e-07
0.196263 4.91838515214117e-07
0.196264 -4.59913748037406e-07
0.196265 4.76396084822953e-07
0.196266 -5.41246528982825e-07
0.196267 6.9075509416809e-07
0.196268 -1.08156858224137e-06
0.196269 3.28252635874813e-06
0.19627 2.62087066668726e-06
0.196271 -9.09278589872592e-07
0.196272 5.53273169374419e-07
0.196273 -4.07199775661178e-07
0.196274 3.34434255405934e-07
0.196275 -2.98343571597524e-07
0.196276 2.87198183340419e-07
0.196277 -3.00744664728971e-07
0.196278 3.52701183224408e-07
0.196279 -5.03413554453947e-07
0.19628 1.22343348240005e-06
0.196281 7.5270912460965e-06
0.196282 -1.360721432876e-07
0.196283 1.31587848008903e-07
0.196284 -9.92328999709308e-08
0.196285 8.19104901186401e-08
0.196286 -7.71687698932203e-08
0.196287 8.51573831689299e-08
0.196288 -1.11194269294227e-07
0.196289 1.71777660627252e-07
0.19629 -3.20847684770676e-07
0.196291 3.37294991283945e-06
0.196292 3.25712079438356e-06
0.196293 2.17293921198474e-06
0.196294 6.55201573992081e-06
0.196295 1.49358164389907e-07
0.196296 2.52181826872296e-07
0.196297 -3.73380605966148e-07
0.196298 4.67657356262697e-07
0.196299 -5.9239693387771e-07
0.1963 8.64303772681397e-07
0.196301 2.81479600765148e-06
0.196302 5.45695414978668e-07
0.196303 -1.16087565724111e-06
0.196304 3.9135613964707e-06
0.196305 1.98925918674253e-06
0.196306 -3.44746690986766e-07
0.196307 -3.7107738156192e-07
0.196308 2.02608178462128e-06
0.196309 4.68574757872316e-06
0.19631 -1.41431220649357e-06
0.196311 8.8212025886029e-07
0.196312 -6.51674448221438e-07
0.196313 5.19882097145554e-07
0.196314 -4.34866275257096e-07
0.196315 3.79310028963823e-07
0.196316 -3.57375727649602e-07
0.196317 4.13684751093117e-06
0.196318 -1.63741400570379e-07
0.196319 1.69036586459461e-07
0.19632 -1.5633753283145e-07
0.196321 1.41533995706756e-07
0.196322 -1.27221282744968e-07
0.196323 1.14036357249081e-07
0.196324 -1.02121676802498e-07
0.196325 9.1475885154753e-08
0.196326 -8.20329075908529e-08
0.196327 7.37196072607056e-08
0.196328 -6.64679279026375e-08
0.196329 6.02187197365723e-08
0.19633 -5.49224371564168e-08
0.196331 5.05373146463879e-08
0.196332 -4.70631016420574e-08
0.196333 4.45053608226279e-08
0.196334 -4.28642986382267e-08
0.196335 4.2113912049232e-08
0.196336 -4.22153055579698e-08
0.196337 4.31694867614793e-08
0.196338 -4.49854939962171e-08
0.196339 4.76815819812123e-08
0.19634 -5.12870092853358e-08
0.196341 5.58322283703077e-08
0.196342 -6.13662765351365e-08
0.196343 6.79738111166314e-08
0.196344 -7.57697275731395e-08
0.196345 8.48561743961501e-08
0.196346 -9.53993424598817e-08
0.196347 1.07707131444213e-07
0.196348 -1.22214243529143e-07
0.196349 1.39493035341588e-07
0.19635 -1.60484091402371e-07
0.196351 1.86749141057669e-07
0.196352 -2.20839039607613e-07
0.196353 2.67398369806881e-07
0.196354 -3.3593082687672e-07
0.196355 4.49614001489574e-07
0.196356 -6.84815620080698e-07
0.196357 1.54688980455984e-06
0.196358 4.6657342687396e-06
0.196359 -6.92183002835887e-07
0.19636 2.71204390992193e-07
0.196361 -4.34480169816671e-08
0.196362 -2.40449131777434e-07
0.196363 1.86660360527261e-06
0.196364 9.9874205715622e-07
0.196365 -4.63362218205429e-07
0.196366 3.07886364331809e-07
0.196367 -2.268717561029e-07
0.196368 1.73831317714143e-07
0.196369 -1.34476055219828e-07
0.19637 1.02822903985479e-07
0.196371 -7.5859639534691e-08
0.196372 5.18624147478372e-08
0.196373 -2.97396903607447e-08
0.196374 8.73472758624469e-09
0.196375 1.1727036476915e-08
0.196376 -3.21264637625484e-08
0.196377 5.28996613728302e-08
0.196378 -7.44963510921339e-08
0.196379 9.74414675483128e-08
0.19638 -1.2244572932042e-07
0.196381 1.50453570999465e-07
0.196382 -1.82752255835068e-07
0.196383 2.21340212664173e-07
0.196384 -2.69583999619189e-07
0.196385 3.33708901511579e-07
0.196386 -4.27199602624034e-07
0.196387 5.86192230942602e-07
0.196388 -9.5465229297234e-07
0.196389 3.51141333735823e-06
0.19639 1.25618483318475e-06
0.196391 -3.02852808680585e-07
0.196392 -1.54149473954297e-08
0.196393 2.75347344537609e-07
0.196394 -6.87395857905288e-07
0.196395 2.52575014970579e-06
0.196396 2.34254438330216e-06
0.196397 -7.80257848529255e-07
0.196398 3.93843179991969e-07
0.196399 -1.37784190644215e-07
0.1964 -2.39930727642152e-07
0.196401 3.0822350261794e-06
0.196402 1.66319753198003e-06
0.196403 -1.17353508527842e-06
0.196404 3.1751411848926e-06
0.196405 3.83220687271997e-07
0.196406 -2.68305406083379e-08
0.196407 -4.33304835992774e-08
0.196408 6.20476840431155e-08
0.196409 -6.46872630631847e-08
0.19641 6.10371780751767e-08
0.196411 -5.46587133239919e-08
0.196412 4.72593731995338e-08
0.196413 -4.05551914614989e-08
0.196414 3.93563397582628e-08
0.196415 -6.77230133532365e-08
0.196416 4.37317252747378e-07
0.196417 8.33068072285084e-07
0.196418 -9.46774570787076e-07
0.196419 3.61391971554108e-06
0.19642 2.54299717731429e-06
0.196421 -1.22330207690011e-06
0.196422 1.01990538637759e-06
0.196423 -1.14519382490125e-06
0.196424 2.29693666032179e-06
0.196425 5.45863349184837e-06
0.196426 1.86902551127518e-06
0.196427 -1.31896604588717e-06
0.196428 3.50545060443574e-06
0.196429 2.71810436795031e-06
0.19643 -7.90203093138333e-07
0.196431 3.94932468724908e-07
0.196432 3.54740382930752e-08
0.196433 9.91133616932155e-09
0.196434 1.23327904586666e-07
0.196435 -3.42539976253094e-07
0.196436 1.35961987780293e-06
0.196437 2.40687855901436e-07
0.196438 1.28263238542725e-06
0.196439 9.63956283463836e-07
0.19644 3.3737237448215e-06
0.196441 1.94711814384421e-06
0.196442 2.38243461425807e-07
0.196443 4.20124859324311e-06
0.196444 3.31207964111105e-06
0.196445 2.52740185412525e-07
0.196446 -7.39372388359396e-08
0.196447 4.7002235575876e-08
0.196448 -2.4499776002038e-08
0.196449 3.69811907883897e-07
0.19645 1.084978026123e-07
0.196451 1.51617621999988e-06
0.196452 -2.5040740696647e-07
0.196453 1.79118637890709e-07
0.196454 -1.57953707603919e-07
0.196455 1.54049826152873e-07
0.196456 -1.62868357492432e-07
0.196457 1.88986028883944e-07
0.196458 -2.53747564199852e-07
0.196459 4.80657463328363e-07
0.19646 3.51406095339911e-06
0.196461 -3.12654577695783e-07
0.196462 1.49394965841475e-07
0.196463 -9.14013524959644e-08
0.196464 6.11627346857053e-08
0.196465 -4.17493404384547e-08
0.196466 2.70522684591477e-08
0.196467 -1.38683461485466e-08
0.196468 -4.69571919684516e-10
0.196469 2.00421787591007e-08
0.19647 -5.62923599480457e-08
0.196471 1.74500946039845e-07
0.196472 1.23428434152827e-06
0.196473 -2.18652810891096e-07
0.196474 1.66920755772725e-07
0.196475 -2.07382629198704e-07
0.196476 1.03910848056691e-06
0.196477 2.19532590865771e-07
0.196478 -1.03277004769273e-07
0.196479 7.86320441278236e-08
0.19648 -7.45723482451729e-08
0.196481 8.0693804298112e-08
0.196482 -9.6581243220152e-08
0.196483 1.29409685928879e-07
0.196484 -2.12675622397039e-07
0.196485 7.78006929924777e-07
0.196486 3.74344133040013e-07
0.196487 -1.32142142860455e-07
0.196488 7.01756475569073e-08
0.196489 -4.02181608187199e-08
0.19649 2.14092892147546e-08
0.196491 -7.63276245693019e-09
0.196492 -3.57384412132741e-09
0.196493 1.33958000141101e-08
0.196494 -2.24909810392584e-08
0.196495 3.12889091178211e-08
0.196496 -4.00644917528327e-08
0.196497 4.89081297181866e-08
0.196498 -5.73608062191732e-08
0.196499 6.17052218441083e-08
0.1965 1.02533058108538e-07
0.196501 1.43471476512348e-07
0.196502 -1.58252369580174e-07
0.196503 1.94040560736391e-07
0.196504 -2.5464904044815e-07
0.196505 3.67732274401413e-07
0.196506 -6.45103391069458e-07
0.196507 2.35210172216743e-06
0.196508 1.54703880217587e-06
0.196509 -6.03008618658515e-07
0.19651 3.86385829991313e-07
0.196511 -2.9427532296466e-07
0.196512 2.49076103946997e-07
0.196513 -2.34144952071935e-07
0.196514 2.72677541153651e-07
0.196515 3.57672170144959e-06
0.196516 1.09106352597954e-08
0.196517 -5.55025736101175e-08
0.196518 6.73765432389589e-08
0.196519 -7.21875840192711e-08
0.19652 7.5092276297713e-08
0.196521 -7.77976444519477e-08
0.196522 8.1049676159851e-08
0.196523 -8.531666086088e-08
0.196524 9.10730097336227e-08
0.196525 -9.89166968765631e-08
0.196526 1.09732453120243e-07
0.196527 -1.25002714330459e-07
0.196528 1.47467392684402e-07
0.196529 -1.82785062141224e-07
0.19653 2.44787986906301e-07
0.196531 -3.78806741574478e-07
0.196532 8.68330156402475e-07
0.196533 2.82312297647855e-06
0.196534 -5.35646200553433e-07
0.196535 2.98511340314486e-07
0.196536 -2.0935445940514e-07
0.196537 1.63506107218571e-07
0.196538 -1.36292307698185e-07
0.196539 1.18886239195116e-07
0.19654 -1.07360102090031e-07
0.196541 9.97147586511343e-08
0.196542 -9.48385916042727e-08
0.196543 9.2078886445344e-08
0.196544 -9.10422043899191e-08
0.196545 9.14948160182256e-08
0.196546 -9.33105693442434e-08
0.196547 9.64438730822265e-08
0.196548 -1.00952851966669e-07
0.196549 1.06959540338863e-07
0.19655 -1.14625599971583e-07
0.196551 1.24210419507193e-07
0.196552 -1.36161088377235e-07
0.196553 1.51133920239849e-07
0.196554 -1.70074611799285e-07
0.196555 1.94517556363166e-07
0.196556 -2.27117302738819e-07
0.196557 2.72899225699646e-07
0.196558 -3.42701329624602e-07
0.196559 4.65098249434936e-07
0.19656 -7.49216308999446e-07
0.196561 2.3969302381925e-06
0.196562 1.76039343385001e-06
0.196563 -4.54968199485769e-07
0.196564 1.93077995992947e-07
0.196565 -5.31217994809089e-08
0.196566 -6.00995197482617e-08
0.196567 1.89974898250344e-07
0.196568 -4.08251911551623e-07
0.196569 1.10239570793745e-06
0.19657 4.31397278535277e-06
0.196571 -8.1030426069026e-07
0.196572 4.52742898269322e-07
0.196573 -3.09131649413214e-07
0.196574 2.2827601933182e-07
0.196575 -1.75084610365705e-07
0.196576 1.38094192764754e-07
0.196577 -1.16711596318085e-07
0.196578 1.58388853227329e-07
0.196579 6.86448939384175e-08
0.19658 -3.40650113908319e-08
0.196581 4.75288736889662e-08
0.196582 -6.90196173840057e-08
0.196583 9.49061438008815e-08
0.196584 -1.25383880753212e-07
0.196585 1.62200023094104e-07
0.196586 -2.08877873975687e-07
0.196587 2.72344549599531e-07
0.196588 -3.67851183795932e-07
0.196589 5.36721507320509e-07
0.19659 -9.44128604572434e-07
0.196591 3.71019268258065e-06
0.196592 3.07144248034252e-06
0.196593 -5.96364331171231e-07
0.196594 3.26106009254215e-07
0.196595 -1.63780774468103e-07
0.196596 6.98535285463576e-09
0.196597 3.13303386552784e-07
0.196598 5.15340752760222e-06
0.196599 -5.67180563931934e-07
0.1966 3.42354058960313e-07
0.196601 -2.52592713861132e-07
0.196602 2.00725863878811e-07
0.196603 -1.65368993748295e-07
0.196604 1.38951637829396e-07
0.196605 -1.18053496403276e-07
0.196606 1.0087783885416e-07
0.196607 -8.63737801712773e-08
0.196608 7.38846902284912e-08
0.196609 -6.29811399223404e-08
0.19661 5.33412912465628e-08
0.196611 -4.47468344147731e-08
0.196612 3.70972114989581e-08
0.196613 -3.03714510878461e-08
0.196614 2.46492943290225e-08
0.196615 -2.01707182743623e-08
0.196616 1.74782429397934e-08
0.196617 -1.78059611270819e-08
0.196618 2.42778724030886e-08
0.196619 -4.68485774256426e-08
0.19662 1.39283388701649e-07
0.196621 3.05431227651424e-06
0.196622 -2.61930815208714e-07
0.196623 1.95272965414633e-07
0.196624 -1.87520262864161e-07
0.196625 2.00425606886092e-07
0.196626 -2.29214877924949e-07
0.196627 2.78135072584744e-07
0.196628 -3.61437491789793e-07
0.196629 5.19393861000423e-07
0.19663 -9.0472688781139e-07
0.196631 2.98575182663501e-06
0.196632 2.81588931030797e-06
0.196633 -1.06504636378707e-06
0.196634 7.24983829107771e-07
0.196635 -6.11334713893939e-07
0.196636 6.02957855981383e-07
0.196637 -7.21655280027449e-07
0.196638 1.34795667218738e-06
0.196639 7.2528944359784e-06
0.19664 -3.41180977937958e-07
0.196641 1.39137421085846e-07
0.196642 -3.43658772780878e-08
0.196643 -7.71373360069237e-08
0.196644 9.54120879490388e-07
0.196645 2.83560410892732e-07
0.196646 -1.46340162493033e-07
0.196647 1.04716568802781e-07
0.196648 -8.49838956300858e-08
0.196649 7.44329732950362e-08
0.19665 -6.91258512971736e-08
0.196651 6.77102906103684e-08
0.196652 -7.01887140354956e-08
0.196653 7.82115011216383e-08
0.196654 -9.81407539011635e-08
0.196655 1.6638903744623e-07
0.196656 8.28370674931126e-07
0.196657 -4.41328383444185e-08
0.196658 -1.89073918211428e-08
0.196659 9.65060236718833e-08
0.19666 9.73184809160311e-07
0.196661 -1.04591075511743e-07
0.196662 5.7314560138918e-08
0.196663 -3.36873792768663e-08
0.196664 1.34606538785269e-07
0.196665 6.33721077040886e-07
0.196666 -1.45206950176859e-08
0.196667 2.20795400946861e-10
0.196668 3.75918443232927e-09
0.196669 -5.63275707428176e-09
0.19667 6.95107754799482e-09
0.196671 -8.18061292417037e-09
0.196672 9.44268042281453e-09
0.196673 -1.07626974715404e-08
0.196674 1.21838291067402e-08
0.196675 -1.37317621130712e-08
0.196676 1.5423793849341e-08
0.196677 -1.72727079152546e-08
0.196678 1.92882761860323e-08
0.196679 -2.15173351514243e-08
0.19668 2.39886881209638e-08
0.196681 -2.66847459834231e-08
0.196682 2.95896427953988e-08
0.196683 -3.26720567809209e-08
0.196684 3.58737954129686e-08
0.196685 -3.90958739064603e-08
0.196686 4.21498667412697e-08
0.196687 -4.47154998058125e-08
0.196688 4.60988586665309e-08
0.196689 -4.47447586649344e-08
0.19669 3.69956479549248e-08
0.196691 -1.23304248068005e-08
0.196692 -7.28121039754191e-08
0.196693 7.81308967182936e-07
0.196694 7.6346797099835e-07
0.196695 -4.98941142081622e-07
0.196696 4.90886956806492e-07
0.196697 -5.62686031900133e-07
0.196698 7.31028831135101e-07
0.196699 -1.14552645958811e-06
0.1967 3.11437355874098e-06
0.196701 3.6233859441149e-06
0.196702 -1.08813268997358e-06
0.196703 6.18942957467678e-07
0.196704 -4.19608062398347e-07
0.196705 3.07562238848443e-07
0.196706 -2.34031712280655e-07
0.196707 1.80089950036255e-07
0.196708 -1.36012240112519e-07
0.196709 9.32774926672427e-08
0.19671 -2.1572715250849e-08
0.196711 2.4534252022534e-07
0.196712 -9.60071147423433e-08
0.196713 5.99234955066475e-08
0.196714 -3.52995242724254e-08
0.196715 1.43283022934252e-08
0.196716 5.29311766126979e-09
0.196717 -2.47655792225892e-08
0.196718 4.50494275480736e-08
0.196719 -6.72052049040439e-08
0.19672 9.26937562572428e-08
0.196721 -1.23865762440258e-07
0.196722 1.65044162336816e-07
0.196723 -2.25453952307549e-07
0.196724 3.29271343435153e-07
0.196725 -5.66023701159704e-07
0.196726 1.69597238833877e-06
0.196727 4.86947589609407e-06
0.196728 -6.06714811252035e-08
0.196729 1.10844571103209e-07
0.19673 -5.09537454422784e-08
0.196731 1.86195447647455e-08
0.196732 2.39285227458618e-07
0.196733 -4.29838985680289e-07
0.196734 1.4620903981995e-06
0.196735 2.24583517960199e-06
0.196736 -8.11459963720048e-07
0.196737 5.75194527985474e-07
0.196738 -5.07637716868388e-07
0.196739 5.29762330145914e-07
0.19674 -7.15213195237687e-07
0.196741 3.3199956305602e-06
0.196742 5.47951451328838e-07
0.196743 -1.70164701331593e-07
0.196744 8.81832944111252e-08
0.196745 -1.34291113752375e-07
0.196746 1.32762863754275e-06
0.196747 3.29890681866925e-06
0.196748 5.4776931788401e-07
0.196749 -8.2133209747583e-08
0.19675 -5.1692006939841e-08
0.196751 1.64629456770939e-07
0.196752 -3.86463715940673e-07
0.196753 3.17342852646665e-06
0.196754 6.16575014223848e-07
0.196755 -2.86089810211203e-07
0.196756 1.83914330912543e-07
0.196757 -1.32012695746698e-07
0.196758 9.91509530333037e-08
0.196759 -7.52764593794217e-08
0.19676 5.60235037583467e-08
0.196761 -3.90325445301986e-08
0.196762 2.26695013703426e-08
0.196763 -5.59450283281115e-09
0.196764 -1.26986579218781e-08
0.196765 1.62283403012051e-07
0.196766 -9.27048685345881e-08
0.196767 1.62932646980431e-07
0.196768 -3.32084006181742e-07
0.196769 1.15646999965737e-06
0.19677 1.75850169330027e-06
0.196771 -7.48473066578114e-07
0.196772 7.92907543325327e-07
0.196773 2.42910514135066e-06
0.196774 -8.30368864643799e-08
0.196775 -8.13235392803433e-08
0.196776 2.00720824349286e-07
0.196777 -4.49863626474294e-07
0.196778 2.33602785195356e-06
0.196779 1.36098634234666e-06
0.19678 -7.22156086345661e-07
0.196781 6.32340106310404e-07
0.196782 -7.27838580424941e-07
0.196783 1.44411850265829e-06
0.196784 4.08347675696258e-07
0.196785 1.57169280580013e-06
0.196786 6.3912499452752e-07
0.196787 -2.29338938130928e-07
0.196788 1.08143107596409e-07
0.196789 -5.75696281833971e-08
0.19679 5.79637729432311e-08
0.196791 -1.73763439977097e-07
0.196792 1.3570568478097e-06
0.196793 1.66207221601386e-06
0.196794 -1.36082493812399e-06
0.196795 2.84458332067435e-06
0.196796 1.96576473554819e-06
0.196797 -3.40142529549541e-07
0.196798 -5.15926734448932e-08
0.196799 3.32309872868741e-07
0.1968 -7.35429287048696e-07
0.196801 2.10437711320233e-06
0.196802 4.16149609989526e-06
0.196803 -1.02929595961403e-06
0.196804 5.22685497012277e-07
0.196805 -2.64613371272685e-07
0.196806 2.74719790230698e-08
0.196807 4.63605135677236e-07
0.196808 4.9810584050579e-06
0.196809 -7.97396802880214e-07
0.19681 4.93612309079994e-07
0.196811 -3.67704896417854e-07
0.196812 2.93275511979759e-07
0.196813 -2.41581611767272e-07
0.196814 2.02261450970846e-07
0.196815 -1.70557811204541e-07
0.196816 1.43936350718303e-07
0.196817 -1.20898758591983e-07
0.196818 1.00487779496924e-07
0.196819 -8.2082640502615e-08
0.19682 6.52440896415709e-08
0.196821 -4.96173013851548e-08
0.196822 3.4921464264941e-08
0.196823 -2.09227979242384e-08
0.196824 7.39685837559402e-09
0.196825 5.86515780227144e-09
0.196826 -1.90682550456708e-08
0.196827 3.24269628064763e-08
0.196828 -4.61632205997783e-08
0.196829 6.05425575733971e-08
0.19683 -7.58995727266673e-08
0.196831 9.26763917741341e-08
0.196832 -1.11527620026153e-07
0.196833 1.33360439571191e-07
0.196834 -1.59505070198055e-07
0.196835 1.92143227771248e-07
0.196836 -2.35092897821384e-07
0.196837 2.95508414883146e-07
0.196838 -3.8888048367145e-07
0.196839 5.56580503586209e-07
0.19684 -9.57660737540704e-07
0.196841 3.32037513884527e-06
0.196842 2.263259374194e-06
0.196843 -8.35413284311678e-07
0.196844 5.06789682681745e-07
0.196845 -3.59434769932666e-07
0.196846 2.74906219889231e-07
0.196847 -2.19460297099661e-07
0.196848 1.7979143247178e-07
0.196849 -1.49583821750515e-07
0.19685 1.25468342706257e-07
0.196851 -1.05516174790657e-07
0.196852 8.85374321609818e-08
0.196853 -7.37149296252795e-08
0.196854 6.04778745159843e-08
0.196855 -4.84063862235794e-08
0.196856 3.71733852013733e-08
0.196857 -2.6550251243366e-08
0.196858 1.63385717603745e-08
0.196859 -6.29933292901078e-09
0.19686 -3.83104281447039e-09
0.196861 1.43735853693909e-08
0.196862 -2.57853754669666e-08
0.196863 3.86683325474576e-08
0.196864 -5.39266861340566e-08
0.196865 7.31322883902392e-08
0.196866 -9.91203007700971e-08
0.196867 1.37484548460109e-07
0.196868 -2.00845243055857e-07
0.196869 3.24300166975364e-07
0.19687 -6.50483648841201e-07
0.196871 3.00973926803966e-06
0.196872 1.94613250875894e-06
0.196873 -1.01727472427374e-06
0.196874 9.36952204588077e-07
0.196875 -1.25703161030902e-06
0.196876 4.02392619241285e-06
0.196877 2.30621227416294e-06
0.196878 -8.86639290503974e-07
0.196879 7.35806788684693e-07
0.19688 -6.91443047426232e-07
0.196881 8.72273477598808e-07
0.196882 2.45943875307854e-06
0.196883 7.18805481758657e-06
0.196884 3.74847979141845e-06
0.196885 -1.11020369637691e-06
0.196886 8.43008054796538e-07
0.196887 -7.78705791505761e-07
0.196888 8.3311911034843e-07
0.196889 -1.0713781705255e-06
0.19689 2.22206664216582e-06
0.196891 2.54921065125407e-06
0.196892 -4.25873912658834e-07
0.196893 2.62994069828182e-08
0.196894 2.29879116210232e-07
0.196895 -5.85800458325376e-07
0.196896 2.88104607950755e-06
0.196897 2.63423522047511e-06
0.196898 -8.30024044628549e-07
0.196899 4.99442159588449e-07
0.1969 -3.85159045105198e-07
0.196901 7.97075731831159e-07
0.196902 5.20441683165055e-06
0.196903 2.48475037448587e-06
0.196904 -8.60436380131064e-07
0.196905 1.06297376908118e-06
0.196906 8.29406613271649e-07
0.196907 -1.27137003128063e-07
0.196908 9.8972541578219e-08
0.196909 -1.70561349353305e-07
0.19691 5.95076522849768e-07
0.196911 6.30214428602336e-07
0.196912 1.63053571941173e-08
0.196913 3.01432909468146e-07
0.196914 -1.97140891244121e-07
0.196915 1.57990528821121e-07
0.196916 -1.36093455856392e-07
0.196917 1.22147886991574e-07
0.196918 -1.12767955477777e-07
0.196919 1.06459322945903e-07
0.19692 -1.02453591048871e-07
0.196921 1.00338761302395e-07
0.196922 -9.99038518101101e-08
0.196923 1.01060997721304e-07
0.196924 -1.03859315292944e-07
0.196925 1.08384402072005e-07
0.196926 -1.14594806704549e-07
0.196927 1.2187056517308e-07
0.196928 -1.24630615242973e-07
0.196929 3.53819136067563e-07
0.19693 -2.14614359237142e-07
0.196931 2.47875874811666e-07
0.196932 -3.11827861322125e-07
0.196933 4.34659923688157e-07
0.196934 -7.4712429045172e-07
0.196935 3.15614954819131e-06
0.196936 1.2782474957887e-06
0.196937 -4.99801820710203e-07
0.196938 2.93132169901601e-07
0.196939 -1.93766078752573e-07
0.19694 1.31840214169035e-07
0.196941 -8.57595720158598e-08
0.196942 4.555591700194e-08
0.196943 -4.14795167370978e-09
0.196944 -4.74055093939308e-08
0.196945 1.28971225162153e-07
0.196946 -3.18093077002065e-07
0.196947 2.68344867218328e-06
0.196948 5.93698451784982e-06
0.196949 -5.45946237784097e-07
0.19695 3.65550769119895e-07
0.196951 -2.99222444333628e-07
0.196952 2.7069835335049e-07
0.196953 -2.62116732865341e-07
0.196954 2.63271768496605e-07
0.196955 -1.9312410423551e-07
0.196956 1.01329037470133e-05
0.196957 4.49091171649367e-06
0.196958 -3.70379082520186e-07
0.196959 6.68479969035933e-07
0.19696 -2.03703108021108e-07
0.196961 1.28745042440018e-07
0.196962 -9.20097370102962e-08
0.196963 6.98393518642194e-08
0.196964 -5.49498275054459e-08
0.196965 4.41910227632504e-08
0.196966 -3.59541778839082e-08
0.196967 2.93276178633828e-08
0.196968 -2.37548286448043e-08
0.196969 1.88498072802544e-08
0.19697 -1.43391041816444e-08
0.196971 1.00436781565716e-08
0.196972 -5.82756315038881e-09
0.196973 1.58092993953691e-09
0.196974 2.79155643266035e-09
0.196975 -7.3795917988676e-09
0.196976 1.22398233622646e-08
0.196977 -1.74417365043377e-08
0.196978 2.31081695107515e-08
0.196979 -2.93847119977799e-08
0.19698 3.6437960828923e-08
0.196981 -4.44166598436034e-08
0.196982 5.32458885827429e-08
0.196983 -6.15714519164945e-08
0.196984 5.98937065927094e-08
0.196985 5.60968726726114e-08
0.196986 2.22747265730687e-06
0.196987 3.4782860469485e-06
0.196988 -4.27578954038033e-07
0.196989 2.00224009840785e-07
0.19699 -1.20537903121468e-07
0.196991 7.95001029958796e-08
0.196992 -5.37259340784422e-08
0.196993 3.53338106558454e-08
0.196994 -2.09332020460516e-08
0.196995 8.80283258419692e-09
0.196996 2.03437729901828e-09
0.196997 -1.22672265308694e-08
0.196998 2.2454905347007e-08
0.196999 -3.30723633154758e-08
0.197 4.46407817587631e-08
0.197001 -5.78258763772205e-08
0.197002 7.36006588324611e-08
0.197003 -9.35517424602976e-08
0.197004 1.20563789092256e-07
0.197005 -1.60611065135299e-07
0.197006 2.28549043167116e-07
0.197007 -3.74796813424076e-07
0.197008 9.51270504726439e-07
0.197009 1.96744140383281e-06
0.19701 -4.8730748238796e-07
0.197011 2.78106243915837e-07
0.197012 -1.93825742071491e-07
0.197013 1.48072315627901e-07
0.197014 -1.19304240281918e-07
0.197015 9.96013665418978e-08
0.197016 -8.53720638847556e-08
0.197017 7.47551605476753e-08
0.197018 -6.66929511790075e-08
0.197019 6.05427617154545e-08
0.19702 -5.5905201605164e-08
0.197021 5.25207159103513e-08
0.197022 -5.02068797510103e-08
0.197023 4.88391126735503e-08
0.197024 -4.83328839761759e-08
0.197025 4.86327610743312e-08
0.197026 -4.97185514640996e-08
0.197027 5.15600099194359e-08
0.197028 -5.41322133389268e-08
0.197029 5.74539875041203e-08
0.19703 -6.15601534193099e-08
0.197031 6.65035447409329e-08
0.197032 -7.23586901901375e-08
0.197033 7.92277539336861e-08
0.197034 -8.7249812016734e-08
0.197035 9.66153953731774e-08
0.197036 -1.07589845346487e-07
0.197037 1.2055230677662e-07
0.197038 -1.36087761573273e-07
0.197039 1.55095229198138e-07
0.19704 -1.79029807388107e-07
0.197041 2.10484287937322e-07
0.197042 -2.54937562512021e-07
0.197043 3.26778606713235e-07
0.197044 -4.81812451388942e-07
0.197045 1.44609285531333e-06
0.197046 3.59718479167062e-07
0.197047 5.83293855114239e-08
0.197048 -2.32334072387205e-07
0.197049 4.15555054474075e-07
0.19705 -7.44042528336823e-07
0.197051 1.93942034904345e-06
0.197052 4.37526975678254e-06
0.197053 -1.04197463772234e-06
0.197054 5.79856227407162e-07
0.197055 -3.86152649910984e-07
0.197056 2.70427888019724e-07
0.197057 -1.80388165823169e-07
0.197058 8.05270703246029e-08
0.197059 1.47669782705108e-07
0.19706 1.55864840351044e-06
0.197061 -3.92823993471681e-07
0.197062 2.719789809141e-07
0.197063 -2.20118854512517e-07
0.197064 1.89592240385199e-07
0.197065 -1.69102227646327e-07
0.197066 1.54490995075619e-07
0.197067 -1.43827965023486e-07
0.197068 1.36017356414121e-07
0.197069 -1.30361960475472e-07
0.19707 1.26392447617046e-07
0.197071 -1.23663155047513e-07
0.197072 1.2154237859864e-07
0.197073 -1.18769295346227e-07
0.197074 1.12214161861103e-07
0.197075 -9.2466268051683e-08
0.197076 2.16651529466249e-08
0.197077 3.97469503342901e-07
0.197078 2.59624713343491e-06
0.197079 -1.59701275726212e-06
0.19708 4.50069382902122e-06
0.197081 2.15747637229997e-06
0.197082 -7.55847962249909e-07
0.197083 4.31090922201028e-07
0.197084 -2.8904391879077e-07
0.197085 2.08658265781222e-07
0.197086 -1.55104106290232e-07
0.197087 1.14097579033976e-07
0.197088 -7.75924827755904e-08
0.197089 3.84139504071515e-08
0.19709 1.55077122868324e-08
0.197091 -1.22593846875489e-07
0.197092 6.11613114274329e-07
0.197093 8.94919274108555e-07
0.197094 -3.68007110924796e-07
0.197095 2.65952101157711e-07
0.197096 -2.24469855017973e-07
0.197097 2.04586646907192e-07
0.197098 -1.96140046823021e-07
0.197099 1.95812087835934e-07
0.1971 -2.02952093186459e-07
0.197101 2.18655238112687e-07
0.197102 -2.4607958849927e-07
0.197103 2.92169920135272e-07
0.197104 -3.72946403735464e-07
0.197105 5.32650760625721e-07
0.197106 -9.48936486889281e-07
0.197107 3.88251485927015e-06
0.197108 2.19128457521428e-06
0.197109 -9.8210607982789e-07
0.19711 8.12995279868046e-07
0.197111 -4.03188155845435e-08
0.197112 3.21895898229157e-07
0.197113 1.629153497723e-06
0.197114 1.14347971417297e-06
0.197115 1.96123987833422e-06
0.197116 -2.81604164928554e-07
0.197117 8.55539911785197e-08
0.197118 -1.02195342315153e-08
0.197119 -3.23112386140533e-08
0.19712 6.37868816062511e-08
0.197121 -9.34598043305375e-08
0.197122 1.28224045044244e-07
0.197123 -1.77680870474684e-07
0.197124 2.64256158477893e-07
0.197125 -4.72819511763581e-07
0.197126 1.79274644837006e-06
0.197127 1.10921331442959e-06
0.197128 -4.39468689519069e-07
0.197129 2.81660415142363e-07
0.19713 -2.12112656673349e-07
0.197131 1.73804420323685e-07
0.197132 -1.50311837005365e-07
0.197133 1.35171353490112e-07
0.197134 -1.25384351526209e-07
0.197135 1.19464937576036e-07
0.197136 -1.16730999017163e-07
0.197137 1.17023484226572e-07
0.197138 -1.20655500543343e-07
0.197139 1.28637664183676e-07
0.19714 -1.4339328482581e-07
0.197141 1.71266423676338e-07
0.197142 -2.3539384270729e-07
0.197143 6.63498977946093e-07
0.197144 3.6608039346717e-06
0.197145 2.03271016698405e-07
0.197146 -1.84398143669155e-08
0.197147 1.18905251839758e-07
0.197148 -3.0474204636364e-07
0.197149 2.04441979507943e-06
0.19715 6.52153891634149e-07
0.197151 -3.1827575767795e-07
0.197152 2.26120941710904e-07
0.197153 -1.85459250577826e-07
0.197154 1.65988991386378e-07
0.197155 -1.6012873012223e-07
0.197156 1.69935137496305e-07
0.197157 -2.22139525351203e-07
0.197158 4.15201496764894e-06
0.197159 3.58644577033512e-08
0.19716 3.4382355350169e-08
0.197161 -6.17030587805832e-08
0.197162 8.24536400998633e-08
0.197163 -1.05746021686373e-07
0.197164 1.38655091949895e-07
0.197165 -1.93388781109036e-07
0.197166 3.02847432249306e-07
0.197167 -6.11285924716852e-07
0.197168 4.65309289178999e-06
0.197169 1.09917025672253e-06
0.19717 -5.78624208873073e-07
0.197171 4.50202690604203e-07
0.197172 -4.20390842726775e-07
0.197173 4.59321948757215e-07
0.197174 -6.47145986817615e-07
0.197175 3.82322674689202e-06
0.197176 4.09440839125471e-07
0.197177 -8.60645087284601e-08
0.197178 -1.83892004209359e-08
0.197179 7.96656232234321e-08
0.19718 -1.30777853494731e-07
0.197181 1.86167476400704e-07
0.197182 -2.60268989032623e-07
0.197183 3.82047974696537e-07
0.197184 -6.48863213723858e-07
0.197185 1.83006360260422e-06
0.197186 2.58917869119692e-06
0.197187 -8.09974902488902e-07
0.197188 5.6208069946041e-07
0.197189 3.81624253727685e-06
0.19719 9.39085609401996e-08
0.197191 -1.03118867959314e-07
0.197192 8.69484768858039e-08
0.197193 -6.86247295980632e-08
0.197194 5.11343878994081e-08
0.197195 -3.47354840490175e-08
0.197196 1.9169322081148e-08
0.197197 -4.08552013139744e-09
0.197198 -1.08733750316681e-08
0.197199 2.60649636408464e-08
0.1972 -4.18756984702139e-08
0.197201 5.87638016614793e-08
0.197202 -7.73121682514926e-08
0.197203 9.83009586782494e-08
0.197204 -1.22889489687316e-07
0.197205 1.5295023414175e-07
0.197206 -1.9170856427194e-07
0.197207 2.45315636290928e-07
0.197208 -3.27287955966871e-07
0.197209 4.74684558062075e-07
0.19721 -8.43142247112649e-07
0.197211 4.87054565441849e-06
0.197212 3.79005946432983e-06
0.197213 -5.75938486806469e-07
0.197214 2.44871944006462e-07
0.197215 1.8484670590579e-06
0.197216 1.09165428084969e-07
0.197217 5.35904895941028e-07
0.197218 2.38574404000709e-06
0.197219 2.92825082773178e-06
0.19722 -3.55855386054156e-08
0.197221 -7.30021936284134e-08
0.197222 9.14816010886817e-08
0.197223 -9.27184745017563e-08
0.197224 8.95200570563015e-08
0.197225 -8.53606245385586e-08
0.197226 8.13577188630225e-08
0.197227 -7.79090880820014e-08
0.197228 7.5202033289806e-08
0.197229 -7.33414820757964e-08
0.19723 7.23442151398514e-08
0.197231 -7.22324220288153e-08
0.197232 7.31384464156177e-08
0.197233 -7.52704505497124e-08
0.197234 7.8960928976538e-08
0.197235 -8.47531695705275e-08
0.197236 9.35710429810633e-08
0.197237 -1.07086648133611e-07
0.197238 1.28620707527366e-07
0.197239 -1.65778621161725e-07
0.19724 2.40393960379973e-07
0.197241 -4.50768867302106e-07
0.197242 3.71064761385899e-06
0.197243 6.22707002566096e-07
0.197244 -2.97263403373643e-07
0.197245 2.02113316396034e-07
0.197246 -1.58245413142023e-07
0.197247 1.34137494167967e-07
0.197248 -1.19829397493196e-07
0.197249 1.11204637807179e-07
0.19725 -1.06277452435812e-07
0.197251 1.0399721234527e-07
0.197252 -1.03823019395116e-07
0.197253 1.05474610108364e-07
0.197254 -1.08797403420507e-07
0.197255 1.13758465360899e-07
0.197256 -1.20432052457831e-07
0.197257 1.28996757711201e-07
0.197258 -1.39774762760627e-07
0.197259 1.53230154438612e-07
0.19726 -1.70040369673789e-07
0.197261 1.9127017526514e-07
0.197262 -2.18591941272697e-07
0.197263 2.54754122586387e-07
0.197264 -3.04571830472478e-07
0.197265 3.7726649846582e-07
0.197266 -4.92918529314247e-07
0.197267 7.04947005104317e-07
0.197268 -1.21785078878445e-06
0.197269 4.21850482310301e-06
0.19727 3.08858140547564e-06
0.197271 -1.15545116359433e-06
0.197272 7.28463371548985e-07
0.197273 -5.46772015819691e-07
0.197274 4.53672726335387e-07
0.197275 -4.08714743178465e-07
0.197276 4.05998214517341e-07
0.197277 -4.80848354534403e-07
0.197278 1.04668255094362e-06
0.197279 6.23337443711278e-07
0.19728 -1.40017337502209e-07
0.197281 5.32680248083852e-08
0.197282 -2.55668538274749e-08
0.197283 1.97077586357384e-08
0.197284 -3.20785061472969e-08
0.197285 1.2170465225065e-07
0.197286 1.54206197372353e-07
0.197287 -6.15431890773952e-08
0.197288 4.18027368424641e-08
0.197289 -3.22663059391432e-08
0.19729 2.61032106073091e-08
0.197291 -2.15173105146424e-08
0.197292 1.78493258721005e-08
0.197293 -1.47995891264583e-08
0.197294 1.22130247386129e-08
0.197295 -1.00427519871737e-08
0.197296 8.28052820178688e-09
0.197297 -6.89631365720923e-09
0.197298 5.87061560330341e-09
0.197299 -5.19043703926823e-09
0.1973 4.84701606366774e-09
0.197301 -4.83452234004938e-09
0.197302 5.14929576897233e-09
0.197303 -5.80344054301121e-09
0.197304 6.81193385757025e-09
0.197305 -8.19024244444266e-09
0.197306 9.95653677388064e-09
0.197307 -1.21706863203817e-08
0.197308 1.4899530609756e-08
0.197309 -1.81630217051269e-08
0.19731 2.19170789461006e-08
0.197311 -2.61281113632004e-08
0.197312 3.08373363494114e-08
0.197313 -3.60915314449956e-08
0.197314 4.19446241421705e-08
0.197315 -4.84598140568119e-08
0.197316 5.57124520797009e-08
0.197317 -6.3794021160435e-08
0.197318 7.28177632031571e-08
0.197319 -8.29423681035458e-08
0.19732 9.43670676323115e-08
0.197321 -1.07335892000464e-07
0.197322 1.22184778576512e-07
0.197323 -1.39394426992972e-07
0.197324 1.59687787834286e-07
0.197325 -1.84227533346224e-07
0.197326 2.15067927251795e-07
0.197327 -2.56414539113329e-07
0.197328 3.19259291855274e-07
0.197329 -4.50632706559424e-07
0.19733 3.02255447660132e-06
0.197331 -1.44474321873303e-07
0.197332 3.7563684460487e-07
0.197333 -2.73528452752666e-07
0.197334 1.74093152937185e-06
0.197335 3.1460108010733e-06
0.197336 -6.37699897260095e-07
0.197337 2.55046846432423e-07
0.197338 -7.31253609281136e-08
0.197339 -5.83920404466882e-08
0.19734 1.87861433130862e-07
0.197341 -3.66116693229256e-07
0.197342 8.56751764532125e-07
0.197343 4.71781922179986e-07
0.197344 5.18578086838343e-07
0.197345 1.95878527189597e-06
0.197346 1.83735676790978e-06
0.197347 3.44872441595541e-06
0.197348 -1.15365394207607e-06
0.197349 7.22219077893381e-07
0.19735 -5.29379911353132e-07
0.197351 4.16387934540943e-07
0.197352 -3.40411816682526e-07
0.197353 2.84850515356464e-07
0.197354 -2.41850842357776e-07
0.197355 2.07188923078064e-07
0.197356 -1.78377985564021e-07
0.197357 1.53851555516197e-07
0.197358 -1.32569157152678e-07
0.197359 1.13809055596531e-07
0.19736 -9.70516925014078e-08
0.197361 8.1910359896345e-08
0.197362 -6.80879212954976e-08
0.197363 5.53485491985696e-08
0.197364 -4.35516163385192e-08
0.197365 3.25896997543048e-08
0.197366 -2.23459737444419e-08
0.197367 1.27140430956469e-08
0.197368 -3.56394511059139e-09
0.197369 -5.24514952759599e-09
0.19737 1.38780843883835e-08
0.197371 -2.25512002720368e-08
0.197372 3.15558846248586e-08
0.197373 -4.13103504561006e-08
0.197374 5.2488427624235e-08
0.197375 -6.63674375001044e-08
0.197376 8.55878991805764e-08
0.197377 -1.17286422941178e-07
0.197378 1.95729561244556e-07
0.197379 3.69905870619814e-06
0.19738 1.26349732176926e-08
0.197381 -1.32172140936346e-07
0.197382 3.46379121782612e-07
0.197383 1.58893074227208e-06
0.197384 6.91961206863122e-08
0.197385 2.77101078646827e-06
0.197386 -4.46671854403189e-07
0.197387 2.98912218823538e-07
0.197388 -2.4585112794756e-07
0.197389 2.21681802997137e-07
0.19739 -2.11204545565817e-07
0.197391 2.09043273915569e-07
0.197392 -2.12964671225825e-07
0.197393 2.22094539332226e-07
0.197394 -2.36336989189507e-07
0.197395 2.56216223608122e-07
0.197396 -2.82951943409342e-07
0.197397 3.18766981686316e-07
0.197398 -3.67666563879497e-07
0.197399 4.37277580933976e-07
0.1974 -5.43751213380809e-07
0.197401 7.28259945798443e-07
0.197402 -1.13860974992119e-06
0.197403 3.10750546149913e-06
0.197404 2.1989325702e-06
0.197405 2.03066363694868e-07
0.197406 1.97860294546659e-06
0.197407 -7.42209413103492e-07
0.197408 4.67155792449498e-07
0.197409 -3.29140520106874e-07
0.19741 2.42125989940796e-07
0.197411 -1.82667610174237e-07
0.197412 1.46993660992066e-07
0.197413 -1.58350829123925e-07
0.197414 4.38010859862958e-07
0.197415 2.04553282170522e-06
0.197416 -1.21236996644171e-06
0.197417 3.021259952932e-06
0.197418 2.88201646519284e-06
0.197419 -9.49618291212194e-07
0.19742 5.67192134560783e-07
0.197421 -4.02135602448425e-07
0.197422 3.0828251873709e-07
0.197423 -2.4635147966751e-07
0.197424 2.01480022440783e-07
0.197425 -1.66845766627391e-07
0.197426 1.38910940874e-07
0.197427 -1.15687620938235e-07
0.197428 9.60360196222769e-08
0.197429 -7.93554612467097e-08
0.19743 6.54823923414703e-08
0.197431 -5.47553071189886e-08
0.197432 4.83386337772185e-08
0.197433 -4.92050701840049e-08
0.197434 6.54361540777166e-08
0.197435 -1.25443729900258e-07
0.197436 4.26995754341322e-07
0.197437 1.36870630845972e-06
0.197438 -4.78184800696668e-07
0.197439 3.96407919338105e-07
0.19744 -4.02433854086388e-07
0.197441 4.52464530721829e-07
0.197442 -5.51995801915318e-07
0.197443 7.45009218274627e-07
0.197444 -1.21822296094427e-06
0.197445 4.37640191107257e-06
0.197446 1.42176540341843e-06
0.197447 1.93644070511373e-06
0.197448 4.52088248449215e-06
0.197449 6.68507757633235e-07
0.19745 2.99402967537669e-08
0.197451 -7.53978889121476e-08
0.197452 5.75253055685713e-08
0.197453 -2.67623228875902e-08
0.197454 -8.20465914899381e-09
0.197455 4.65290899785684e-08
0.197456 -9.00559073135004e-08
0.197457 1.43025374773332e-07
0.197458 -2.14247396404818e-07
0.197459 3.2492777033234e-07
0.19746 -5.43974958667974e-07
0.197461 1.30652324256557e-06
0.197462 3.91074208435776e-06
0.197463 -7.55777171855969e-07
0.197464 3.908197055584e-07
0.197465 -2.39553383150426e-07
0.197466 1.49986994756502e-07
0.197467 -8.53910761523429e-08
0.197468 3.18045781339189e-08
0.197469 1.81460938465369e-08
0.19747 -7.01302491291672e-08
0.197471 1.30914350695913e-07
0.197472 -2.12523566334052e-07
0.197473 3.44916962268228e-07
0.197474 -6.41932899123774e-07
0.197475 2.38124195438743e-06
0.197476 1.537192980584e-06
0.197477 -5.67177367058138e-07
0.197478 3.29877338332658e-07
0.197479 -2.15657377070677e-07
0.19748 1.4391840844475e-07
0.197481 -9.17325611706957e-08
0.197482 5.17716512263614e-08
0.197483 -3.13815038101852e-08
0.197484 1.86503847414553e-07
0.197485 5.4464760059543e-07
0.197486 -6.70002907089003e-07
0.197487 2.68766593355897e-06
0.197488 1.17586025328018e-06
0.197489 -4.16451118744388e-07
0.19749 1.25134997043233e-07
0.197491 5.15064916988099e-07
0.197492 1.61645991925275e-06
0.197493 -9.53130736602506e-07
0.197494 4.12323368438377e-06
0.197495 2.47218229786068e-07
0.197496 -3.36497494541374e-09
0.197497 -5.64878431286071e-08
0.197498 8.24814858486925e-08
0.197499 -1.01228138796888e-07
0.1975 1.24779007849988e-07
0.197501 -1.72024605989924e-07
0.197502 3.49128806175184e-07
0.197503 8.14985087947445e-07
0.197504 -1.41836962176452e-07
0.197505 6.45157439962641e-08
0.197506 -3.52019056579381e-08
0.197507 1.98940593773348e-08
0.197508 -1.03806933117649e-08
0.197509 3.65879106650915e-09
0.19751 1.65909023807879e-09
0.197511 -6.33656482217082e-09
0.197512 1.08711759153076e-08
0.197513 -1.56545748861451e-08
0.197514 2.10650355658702e-08
0.197515 -2.75743817476272e-08
0.197516 3.57752259129486e-08
0.197517 -4.65342879788588e-08
0.197518 6.13156616885892e-08
0.197519 -8.27393857383536e-08
0.19752 1.16010124317908e-07
0.197521 -1.72952724993975e-07
0.197522 2.87001396207955e-07
0.197523 -6.02588477949777e-07
0.197524 4.91042614534842e-06
0.197525 2.26007080034981e-06
0.197526 -8.73571980561109e-07
0.197527 7.23231557564064e-07
0.197528 -8.01627816080686e-07
0.197529 1.43090572666756e-06
0.19753 1.1290131384662e-06
0.197531 3.35375978209207e-06
0.197532 5.39937999533827e-07
0.197533 -2.21235179045559e-07
0.197534 8.60597866619467e-08
0.197535 3.24723945694468e-08
0.197536 -2.57534528565755e-07
0.197537 1.87835670741895e-06
0.197538 6.23123804598384e-06
0.197539 3.13189018557203e-07
0.19754 -7.02757944392113e-10
0.197541 -4.71247521201592e-08
0.197542 5.86503270180915e-08
0.197543 -6.15525945208142e-08
0.197544 6.23258233769171e-08
0.197545 -6.31747903839364e-08
0.197546 6.51874823171022e-08
0.197547 -6.92008079745199e-08
0.197548 7.6286423013477e-08
0.197549 -8.82255257802405e-08
0.19755 1.08447834681102e-07
0.197551 -1.44532711733591e-07
0.197552 2.1677263757039e-07
0.197553 -4.01227778645128e-07
0.197554 1.38127679612342e-06
0.197555 1.85041917595598e-06
0.197556 -6.27888442722869e-07
0.197557 8.46394109950721e-07
0.197558 1.56181168340934e-06
0.197559 -1.99467848199697e-08
0.19756 -1.51675312431861e-07
0.197561 4.13055360055946e-07
0.197562 -3.00804483379584e-07
0.197563 1.02844089811783e-06
0.197564 1.90242980388863e-06
0.197565 -5.64780993200935e-07
0.197566 3.59260530182033e-07
0.197567 -2.82733148941498e-07
0.197568 2.50535804073878e-07
0.197569 -2.43633460826365e-07
0.19757 2.61394735689379e-07
0.197571 -3.24892117393803e-07
0.197572 5.82369967770083e-07
0.197573 1.77317746883816e-06
0.197574 -2.21005377004986e-07
0.197575 8.14837627640586e-08
0.197576 -3.31198213112863e-08
0.197577 1.84374760393641e-08
0.197578 -5.39222253336571e-08
0.197579 1.22285320805681e-06
0.19758 3.76486239362018e-07
0.197581 -3.43823701538599e-07
0.197582 4.3678854751138e-07
0.197583 -7.01216839149152e-07
0.197584 1.88457983435731e-06
0.197585 3.3203322587823e-06
0.197586 -9.771179122809e-07
0.197587 6.2623745492791e-07
0.197588 -5.01166506547087e-07
0.197589 4.5513801415515e-07
0.19759 -4.57898111188401e-07
0.197591 5.15424620706104e-07
0.197592 -6.88297893900919e-07
0.197593 1.40733608736283e-06
0.197594 3.41208855759945e-06
0.197595 -6.34448326091686e-07
0.197596 3.18130676508487e-07
0.197597 -1.99683875124422e-07
0.197598 1.39174340752006e-07
0.197599 -1.03114350867968e-07
0.1976 7.94858292809315e-08
0.197601 -6.29321775438675e-08
0.197602 5.07071512739658e-08
0.197603 -4.12524342017697e-08
0.197604 3.35811343162655e-08
0.197605 -2.70292485210111e-08
0.197606 2.11287773191915e-08
0.197607 -1.54856927267658e-08
0.197608 9.71625775667456e-09
0.197609 -3.37850178063245e-09
0.19761 -4.12209727339281e-09
0.197611 1.36960713194965e-08
0.197612 -2.69021633556744e-08
0.197613 4.67069083594898e-08
0.197614 -7.96112979103193e-08
0.197615 1.42830180660572e-07
0.197616 -2.9922644729077e-07
0.197617 1.04643679758064e-06
0.197618 2.82436119999458e-06
0.197619 1.292273985828e-07
0.19762 3.05815103778067e-07
0.197621 -3.35939196893202e-07
0.197622 3.83001145481636e-07
0.197623 -5.04299329981401e-07
0.197624 5.07372509811909e-06
0.197625 -6.61932624417704e-07
0.197626 2.75983475012416e-06
0.197627 2.51769770215398e-06
0.197628 -7.73853534148215e-08
0.197629 7.09668301834019e-07
0.19763 4.86218053244131e-07
0.197631 -3.95617212715047e-09
0.197632 -4.07218796353441e-08
0.197633 4.63586293971886e-08
0.197634 -4.28420736207731e-08
0.197635 3.65566197594551e-08
0.197636 -2.9283310889086e-08
0.197637 2.15233909570128e-08
0.197638 -1.32911754143998e-08
0.197639 4.31403895084364e-09
0.19764 6.03091245924698e-09
0.197641 -1.91333671721093e-08
0.197642 3.8825066461661e-08
0.197643 -8.18041656311571e-08
0.197644 9.30169148238006e-07
0.197645 5.59978421606294e-07
0.197646 -5.69470639366164e-08
0.197647 2.22701703557205e-08
0.197648 -4.98118784106781e-09
0.197649 -6.79743524218046e-09
0.19765 1.58736380282833e-08
0.197651 -2.3019092733655e-08
0.197652 2.80215797463465e-08
0.197653 -2.95171869646227e-08
0.197654 2.35428642204525e-08
0.197655 1.9609336587246e-09
0.197656 -9.63629927333015e-08
0.197657 6.88081237825485e-07
0.197658 3.41032740190057e-06
0.197659 3.12726590499291e-06
0.19766 -7.46040364353133e-08
0.197661 -1.99182556726926e-07
0.197662 3.92332607945135e-07
0.197663 -7.356565871079e-07
0.197664 2.46414381316799e-06
0.197665 2.07610058101995e-06
0.197666 -7.34327808613197e-07
0.197667 4.40390216167662e-07
0.197668 -3.06969637182459e-07
0.197669 2.26019406656503e-07
0.19767 -1.65309606800661e-07
0.197671 1.19074611719483e-07
0.197672 -1.98927572835853e-08
0.197673 -1.66688060901645e-07
0.197674 2.29159715579878e-06
0.197675 8.22326027658147e-07
0.197676 -5.15712834598243e-07
0.197677 4.49338616540586e-07
0.197678 -4.47832290719712e-07
0.197679 4.91936345788255e-07
0.19768 -5.98283341517171e-07
0.197681 8.383559794427e-07
0.197682 -1.53750084602116e-06
0.197683 8.68566215987334e-06
0.197684 3.67967635309232e-06
0.197685 2.23328409347738e-06
0.197686 4.78445172530461e-06
0.197687 1.46639321239542e-06
0.197688 -5.03994670191473e-07
0.197689 3.12096899474761e-07
0.19769 -2.68094235661064e-07
0.197691 3.06155729283392e-07
0.197692 -5.14386838959824e-07
0.197693 3.14844350042001e-06
0.197694 3.8099229465006e-06
0.197695 7.14113090819579e-07
0.197696 -3.19828401762327e-07
0.197697 4.26496394838999e-07
0.197698 5.02405476782498e-06
0.197699 1.38662263472888e-06
0.1977 -1.16360512035085e-06
0.197701 4.08695768289014e-06
0.197702 1.55232646913238e-06
0.197703 -5.95462674870898e-07
0.197704 3.51261284846293e-07
0.197705 -2.38865174613981e-07
0.197706 1.72884560678846e-07
0.197707 -1.28203645687004e-07
0.197708 9.48078564532107e-08
0.197709 -6.78864813058903e-08
0.19771 4.47848182805804e-08
0.197711 -2.38403885122518e-08
0.197712 3.80897501297673e-09
0.197713 1.63853292260346e-08
0.197714 -3.78721030992585e-08
0.197715 6.20608860403912e-08
0.197716 -9.10155721179925e-08
0.197717 1.28396342660654e-07
0.197718 -1.81728717879684e-07
0.197719 2.69945917656114e-07
0.19772 -4.59306765949941e-07
0.197721 1.26303441055268e-06
0.197722 1.85387536849164e-06
0.197723 -5.28205204241981e-07
0.197724 2.99894772057658e-07
0.197725 -2.02864777824373e-07
0.197726 1.48777521255722e-07
0.197727 -1.15448206955564e-07
0.197728 9.49956150811933e-08
0.197729 -7.57251663032356e-08
0.19773 1.48345641533055e-06
0.197731 -4.46162068709368e-07
0.197732 1.36226551841449e-06
0.197733 4.92624534780377e-06
0.197734 -2.01799276206751e-06
0.197735 3.27247321623898e-06
0.197736 1.15617415427653e-06
0.197737 3.91893630222374e-06
0.197738 1.26269454828711e-06
0.197739 -5.35348272185688e-07
0.19774 2.97833484340999e-07
0.197741 -1.74602149490339e-07
0.197742 1.01480410803226e-07
0.197743 -7.06133029795626e-08
0.197744 1.77727008100401e-07
0.197745 8.4274165597124e-07
0.197746 -4.21660495723772e-07
0.197747 4.47527917101234e-07
0.197748 -5.44735570378241e-07
0.197749 7.18180633054893e-07
0.19775 -1.06232583724859e-06
0.197751 2.20187496255385e-06
0.197752 4.7689096305284e-06
0.197753 1.16480531174782e-06
0.197754 4.35243468014872e-06
0.197755 -1.2764357588186e-06
0.197756 7.46092961437328e-07
0.197757 -4.96721017365921e-07
0.197758 3.34903011907362e-07
0.197759 -2.04089129296848e-07
0.19776 7.19331074902279e-08
0.197761 1.05518659300479e-07
0.197762 -4.74906515078689e-07
0.197763 3.09378931590013e-06
0.197764 1.66905603614188e-06
0.197765 -8.2306646123859e-07
0.197766 6.01791974569668e-07
0.197767 -5.07144644168503e-07
0.197768 4.68983647136133e-07
0.197769 -4.75378880453501e-07
0.19777 5.43479208381173e-07
0.197771 -7.41261114963092e-07
0.197772 4.40113525980543e-06
0.197773 2.94949214811611e-06
0.197774 -1.14077264606136e-06
0.197775 4.38945819493751e-06
0.197776 -1.02871891646976e-07
0.197777 7.681300345254e-07
0.197778 3.40518224185786e-06
0.197779 -7.3730251314208e-07
0.19778 9.36743050910198e-07
0.197781 3.46720173286252e-06
0.197782 -1.06320882907504e-06
0.197783 1.93381102219442e-06
0.197784 1.60568329184872e-06
0.197785 -1.27146138889524e-07
0.197786 1.24605455331938e-06
0.197787 -4.66917490578819e-07
0.197788 3.35748885892722e-07
0.197789 -2.82906594048886e-07
0.19779 2.62324226610913e-07
0.197791 -2.64808560259831e-07
0.197792 2.96442004768661e-07
0.197793 -3.97432627613852e-07
0.197794 9.31907527762458e-07
0.197795 9.93261947542466e-07
0.197796 -3.57451745651808e-07
0.197797 8.10099718241173e-07
0.197798 3.75687986115211e-07
0.197799 -2.04698132376214e-07
0.1978 1.71186309963442e-07
0.197801 5.62318024654117e-09
0.197802 3.06615179334796e-07
0.197803 -3.1503585992478e-07
0.197804 3.66257512834248e-07
0.197805 -4.57148234775113e-07
0.197806 6.26531213227403e-07
0.197807 -1.03648439500742e-06
0.197808 3.60576547926102e-06
0.197809 2.23627069907536e-06
0.19781 -7.69281525517942e-07
0.197811 4.30605917352217e-07
0.197812 -2.74328604511274e-07
0.197813 1.80088213380659e-07
0.197814 -1.13380552674157e-07
0.197815 6.03112301357915e-08
0.197816 -1.38361855007961e-08
0.197817 -3.05116730125703e-08
0.197818 7.64289369690817e-08
0.197819 -1.28067136892634e-07
0.19782 1.91613315048764e-07
0.197821 -2.78653995270336e-07
0.197822 4.16446699601245e-07
0.197823 -6.94375867322391e-07
0.197824 1.7364329013129e-06
0.197825 2.61258047234987e-06
0.197826 -1.23685229527909e-07
0.197827 5.42696997993947e-06
0.197828 -9.1880633209217e-07
0.197829 5.93555196371396e-07
0.19783 -4.59884313810416e-07
0.197831 3.87642587824415e-07
0.197832 -3.46533197222262e-07
0.197833 3.27372435993741e-07
0.197834 -3.30893124656065e-07
0.197835 3.72138231551823e-07
0.197836 -5.28132745577588e-07
0.197837 2.55606301151373e-06
0.197838 1.76042305087783e-06
0.197839 -1.57891761217761e-07
0.19784 7.70316558991079e-08
0.197841 -4.21995604694303e-08
0.197842 2.38262679628984e-08
0.197843 -1.22727919605972e-08
0.197844 2.33843361009716e-09
0.197845 1.66952191781104e-08
0.197846 5.24155954500999e-08
0.197847 5.03052216177557e-07
0.197848 3.69263342517276e-08
0.197849 -2.60848013364218e-08
0.19785 2.24652383579723e-08
0.197851 -2.07926045049601e-08
0.197852 1.99169606562598e-08
0.197853 -1.94136879716928e-08
0.197854 1.90841855667216e-08
0.197855 4.44434162279066e-07
0.197856 1.85486343379442e-08
0.197857 -1.8200050714288e-08
0.197858 1.77660589740684e-08
0.197859 -1.725169396076e-08
0.19786 1.66794052263601e-08
0.197861 -1.60923112387107e-08
0.197862 1.55285208307772e-08
0.197863 -1.50630290822352e-08
0.197864 1.48640455488613e-08
0.197865 -1.52417350340856e-08
0.197866 1.66832107159494e-08
0.197867 -2.00017726969414e-08
0.197868 2.67276190622899e-08
0.197869 -4.00851180299732e-08
0.19787 6.83075642767566e-08
0.197871 -1.40098916649768e-07
0.197872 4.69262307261415e-07
0.197873 1.00648356894966e-06
0.197874 -3.51876167100585e-07
0.197875 2.60322959517689e-07
0.197876 -2.32662197046635e-07
0.197877 2.26668154575337e-07
0.197878 -2.31989344374506e-07
0.197879 2.45310537760349e-07
0.19788 -2.65842081186692e-07
0.197881 2.942525197361e-07
0.197882 -3.32720285824904e-07
0.197883 3.85657495547278e-07
0.197884 -4.6182013109417e-07
0.197885 5.80452406805101e-07
0.197886 -7.7354761441947e-07
0.197887 1.79880508867429e-06
0.197888 1.68945717261168e-06
0.197889 1.33229817806091e-06
0.19789 1.89050484542263e-06
0.197891 -5.78113461112431e-07
0.197892 2.30939472667576e-07
0.197893 3.27860917996602e-10
0.197894 -2.88420185868962e-07
0.197895 1.34055559294696e-06
0.197896 1.39647636184748e-06
0.197897 -4.26767753051028e-07
0.197898 1.53748481740267e-07
0.197899 6.56915286821642e-08
0.1979 -4.37050775235786e-07
0.197901 3.5991184320053e-06
0.197902 1.21971709412157e-06
0.197903 -5.89909376095865e-07
0.197904 3.95078245433574e-07
0.197905 -2.91760466972449e-07
0.197906 2.23429616803045e-07
0.197907 -1.72364961022824e-07
0.197908 1.31118982134149e-07
0.197909 -9.60108499309098e-08
0.19791 6.50104441202662e-08
0.197911 -3.69091604220036e-08
0.197912 1.10774441371663e-08
0.197913 1.25005200687865e-08
0.197914 -3.28573825719338e-08
0.197915 4.62347059802593e-08
0.197916 -3.8649834934149e-08
0.197917 -6.25032570709781e-08
0.197918 2.83088332066917e-06
0.197919 9.39508703333005e-07
0.19792 -2.82013969682075e-07
0.197921 8.50457790173667e-06
0.197922 1.68295994607089e-06
0.197923 -3.4047515894473e-07
0.197924 -2.72868026519761e-07
0.197925 3.15914050444125e-06
0.197926 1.3338456136007e-06
0.197927 -6.22102314750501e-07
0.197928 3.97550613208566e-07
0.197929 -2.72211160382499e-07
0.19793 1.7909117022311e-07
0.197931 -8.81334926605544e-08
0.197932 -4.56296412711809e-08
0.197933 5.47055307167508e-07
0.197934 9.0465471619154e-07
0.197935 -3.72069776916269e-07
0.197936 2.56313700456556e-07
0.197937 -2.01353586914727e-07
0.197938 1.70080831196925e-07
0.197939 -1.59005454146939e-07
0.19794 6.18242914116838e-07
0.197941 -6.51995196289954e-08
0.197942 7.7432342840506e-08
0.197943 -8.67274403461495e-08
0.197944 1.08570364092859e-07
0.197945 -1.61641539893583e-07
0.197946 3.36117179798785e-07
0.197947 -5.41501792190004e-07
0.197948 3.67920040839916e-06
0.197949 2.07951074570832e-06
0.19795 -1.28980746696936e-06
0.197951 1.28879795410454e-06
0.197952 -1.71827510326874e-06
0.197953 4.11842227754e-06
0.197954 4.55385940883939e-06
0.197955 -1.07061414765637e-06
0.197956 3.55201639028509e-07
0.197957 1.11480141470589e-06
0.197958 1.84965582449546e-06
0.197959 3.30327644763238e-06
0.19796 1.94944759439974e-06
0.197961 -1.2361993512855e-06
0.197962 1.49939155803085e-06
0.197963 1.9353046851272e-06
0.197964 -8.32504419054512e-08
0.197965 -9.49789021536096e-08
0.197966 1.509169576214e-07
0.197967 -1.76403279258103e-07
0.197968 1.92089103598506e-07
0.197969 -2.04969614802963e-07
0.19797 2.18139962083236e-07
0.197971 -2.33429053151726e-07
0.197972 2.52327629580139e-07
0.197973 -2.76467429561875e-07
0.197974 3.08097761255105e-07
0.197975 -3.50831938431893e-07
0.197976 4.11197585202052e-07
0.197977 -5.02793488966046e-07
0.197978 6.60754689678343e-07
0.197979 -1.02273622467728e-06
0.19798 4.05789264317231e-06
0.197981 1.70631090871368e-07
0.197982 1.60010391325878e-06
0.197983 3.40609718663066e-06
0.197984 -9.3594757722709e-07
0.197985 4.46133731085542e-07
0.197986 -1.40778629450046e-08
0.197987 1.3649670998603e-07
0.197988 2.78762136536638e-06
0.197989 5.30286526781651e-06
0.19799 3.07067708607824e-07
0.197991 1.77055672621773e-07
0.197992 -2.36973749595421e-07
0.197993 2.47155761832114e-07
0.197994 -2.49425556036649e-07
0.197995 2.54180437072551e-07
0.197996 -2.66569329400885e-07
0.197997 2.92628615047025e-07
0.197998 -3.44475707823385e-07
0.197999 4.55269341210043e-07
0.198 -7.62620579514794e-07
0.198001 3.38242541509803e-06
0.198002 1.34374894606247e-06
0.198003 -6.12131350822741e-07
0.198004 5.20669454624772e-07
0.198005 3.55405163629286e-07
0.198006 1.23526322686494e-07
0.198007 -1.69386570401401e-07
0.198008 2.15793414167898e-07
0.198009 -3.18084296199507e-07
0.19801 6.95842205867882e-07
0.198011 3.98841818606896e-06
0.198012 -6.18049671433224e-07
0.198013 4.23530560259328e-07
0.198014 -4.41724330278925e-07
0.198015 8.29076341897954e-07
0.198016 2.02404273069253e-06
0.198017 -6.2513385587463e-08
0.198018 4.30384191924919e-08
0.198019 -8.92388239150529e-09
0.19802 -1.66541243397957e-08
0.198021 4.03001271671725e-08
0.198022 -6.80392631793598e-08
0.198023 1.09526438253674e-07
0.198024 -1.93577151435158e-07
0.198025 5.12873713312398e-07
0.198026 1.19431130729354e-06
0.198027 -2.96995149623185e-07
0.198028 1.73940451414851e-07
0.198029 -1.21308554772386e-07
0.19803 8.08466117810395e-08
0.198031 9.73784319119911e-08
0.198032 1.6205871799472e-07
0.198033 -1.23255044904502e-07
0.198034 1.12848237056465e-07
0.198035 -1.09819312713469e-07
0.198036 1.10606423904054e-07
0.198037 -1.14065298980042e-07
0.198038 1.19751601857323e-07
0.198039 -1.27525145437044e-07
0.19804 1.37364532129527e-07
0.198041 -1.49370652646748e-07
0.198042 1.63796103485782e-07
0.198043 -1.81080929264665e-07
0.198044 2.01937225103051e-07
0.198045 -2.27421408763498e-07
0.198046 2.591667459662e-07
0.198047 -2.99813755717572e-07
0.198048 3.53943162349979e-07
0.198049 -4.1617818632745e-07
0.19805 5.48578126559473e-07
0.198051 -7.66040198636696e-07
0.198052 1.41128020936685e-06
0.198053 7.99043904380311e-07
0.198054 2.23591291214276e-06
0.198055 3.55221488867289e-06
0.198056 -1.13249548220735e-06
0.198057 6.67022629262996e-07
0.198058 -4.59209946603476e-07
0.198059 3.37079752607745e-07
0.19806 -2.53645840027487e-07
0.198061 1.90380405501088e-07
0.198062 -1.38125675787325e-07
0.198063 9.13609997281832e-08
0.198064 -4.58664387527822e-08
0.198065 -2.72308336176547e-09
0.198066 6.06260044869605e-08
0.198067 -1.39689327317939e-07
0.198068 2.69738509742348e-07
0.198069 -5.6188378217655e-07
0.19807 2.15893259741815e-06
0.198071 1.8134814716864e-06
0.198072 -6.76909703314106e-07
0.198073 3.62299434009274e-07
0.198074 1.24359916582962e-07
0.198075 1.23164331321514e-06
0.198076 -7.39534811166094e-07
0.198077 7.3920727472038e-07
0.198078 -9.30228260061759e-07
0.198079 5.43053509237576e-06
0.19808 1.85146168511896e-06
0.198081 -8.38260149676469e-07
0.198082 1.16588571149438e-06
0.198083 6.49436267814252e-07
0.198084 1.91388564191048e-06
0.198085 1.88105569001983e-07
0.198086 -1.8392026347438e-07
0.198087 2.86083587029493e-07
0.198088 2.81125301629135e-07
0.198089 7.37351652890357e-08
0.19809 -2.01601895251796e-07
0.198091 5.25257250690223e-07
0.198092 2.75509630741154e-06
0.198093 -4.29054719266446e-07
0.198094 2.45150855799567e-07
0.198095 -1.7756621149719e-07
0.198096 1.43317614170861e-07
0.198097 -1.23478772020445e-07
0.198098 1.11340875792927e-07
0.198099 -1.03924309125072e-07
0.1981 9.97289641441606e-08
0.198101 -9.79262936132232e-08
0.198102 9.80369598066581e-08
0.198103 -9.97818398142261e-08
0.198104 1.03008012054163e-07
0.198105 -1.07650787608746e-07
0.198106 1.13715134729668e-07
0.198107 -1.21278242983993e-07
0.198108 1.30484009655974e-07
0.198109 -1.41546289375646e-07
0.19811 1.5478030607988e-07
0.198111 -1.70679959641969e-07
0.198112 1.89932445690706e-07
0.198113 -2.13527251201215e-07
0.198114 2.43051976507226e-07
0.198115 -2.81198490098453e-07
0.198116 3.32817396757072e-07
0.198117 -4.06456402624329e-07
0.198118 5.44963693911413e-07
0.198119 -8.28822358441913e-07
0.19812 2.44780284614119e-06
0.198121 1.11307007633641e-06
0.198122 -1.66976124546699e-07
0.198123 -1.4284855520568e-07
0.198124 3.0881037799712e-06
0.198125 -8.84172524102069e-07
0.198126 3.10511197409502e-06
0.198127 1.74700646574715e-06
0.198128 2.45831797401554e-06
0.198129 1.47095873627797e-06
0.19813 -8.47602398530447e-07
0.198131 6.31731162867854e-07
0.198132 2.16846210148243e-06
0.198133 4.59478758008836e-07
0.198134 -4.34104468478746e-07
0.198135 4.52491756064747e-07
0.198136 -5.78361664928748e-07
0.198137 1.72253648622071e-06
0.198138 6.52635476010635e-07
0.198139 1.68895270342942e-06
0.19814 6.66504136280173e-08
0.198141 -4.91781315081233e-08
0.198142 4.54845798458167e-08
0.198143 -5.22654310887349e-08
0.198144 7.03772354060511e-08
0.198145 -1.10758427965585e-07
0.198146 2.40312452379581e-07
0.198147 3.77684643719814e-06
0.198148 -2.33971118325295e-07
0.198149 3.35301555481512e-07
0.19815 -2.66063266123241e-07
0.198151 7.58642520386666e-07
0.198152 1.06611219385831e-06
0.198153 -4.31511616506266e-07
0.198154 1.01183579803161e-06
0.198155 9.19904823677395e-07
0.198156 2.12529459119389e-07
0.198157 -5.89593092395274e-07
0.198158 2.0130981655492e-06
0.198159 2.57252940399465e-06
0.19816 -9.23260210436049e-07
0.198161 6.28020327822321e-07
0.198162 -5.2388056368757e-07
0.198163 4.93952486045955e-07
0.198164 -5.16716328756859e-07
0.198165 6.09115891382155e-07
0.198166 -8.72197809978625e-07
0.198167 2.21805924839739e-06
0.198168 2.23621633619481e-06
0.198169 -6.36005054127126e-07
0.19817 3.37294152568192e-07
0.198171 -2.12164444574489e-07
0.198172 1.42985135785477e-07
0.198173 -9.82702083720165e-08
0.198174 6.60180005203241e-08
0.198175 -4.06126698346845e-08
0.198176 1.89973133481707e-08
0.198177 7.5079334181821e-10
0.198178 -2.00928554222871e-08
0.198179 4.04067574193176e-08
0.19818 -6.33707294283374e-08
0.198181 9.16649486722765e-08
0.198182 -1.30689442194091e-07
0.198183 1.94521421402476e-07
0.198184 -3.38046518227845e-07
0.198185 1.24089465694418e-06
0.198186 7.549119526492e-07
0.198187 -2.16455771414801e-07
0.198188 1.00789077036017e-07
0.198189 -4.19487527423361e-08
0.19819 1.80585537627706e-09
0.198191 3.07107038280405e-08
0.198192 -6.03130916857292e-08
0.198193 8.97343733284849e-08
0.198194 -1.21120220849723e-07
0.198195 1.56770545514517e-07
0.198196 -1.99881172321053e-07
0.198197 2.55832529813683e-07
0.198198 -3.35264910373303e-07
0.198199 4.6375658345383e-07
0.1982 -7.25610692520773e-07
0.198201 1.68755198539337e-06
0.198202 3.26546129994324e-06
0.198203 -5.49383733927165e-07
0.198204 -5.11973721877266e-08
0.198205 3.55809637275025e-06
0.198206 9.70991935463144e-07
0.198207 -5.29362204908662e-07
0.198208 3.78250757438806e-07
0.198209 -2.96365874866366e-07
0.19821 2.43148487851709e-07
0.198211 -2.04988653539468e-07
0.198212 1.75853123317604e-07
0.198213 -1.52571282538877e-07
0.198214 1.33229533471981e-07
0.198215 -1.16487022662775e-07
0.198216 1.01140213512598e-07
0.198217 -8.54662612212159e-08
0.198218 6.48089137332152e-08
0.198219 -7.26653492206242e-09
0.19822 2.33840908201228e-07
0.198221 -1.21193779389655e-07
0.198222 1.03329351001394e-07
0.198223 -9.85200758052163e-08
0.198224 1.02762845412627e-07
0.198225 -1.24447698879101e-07
0.198226 2.35431115401921e-07
0.198227 5.85164301418567e-07
0.198228 -2.75351921154154e-07
0.198229 3.75442318414684e-06
0.19823 1.42587496704514e-06
0.198231 1.53008705898493e-06
0.198232 -3.37677140633324e-07
0.198233 1.8373234937192e-07
0.198234 -1.29973118566326e-07
0.198235 1.05120760277161e-07
0.198236 -9.24337607917789e-08
0.198237 8.62009444952263e-08
0.198238 -8.41487812593915e-08
0.198239 8.54722553956837e-08
0.19824 -9.03036403071354e-08
0.198241 9.9889516221019e-08
0.198242 -1.18108147053496e-07
0.198243 1.68234746200857e-07
0.198244 -2.16893177104048e-07
0.198245 8.26604808767517e-07
0.198246 1.0516795677048e-06
0.198247 9.7155988668832e-07
0.198248 4.28901939919374e-07
0.198249 1.52247963296814e-08
0.19825 2.225583076849e-08
0.198251 2.35672345273183e-08
0.198252 -8.93741387392135e-08
0.198253 2.97504902780567e-07
0.198254 1.37401340666259e-06
0.198255 -3.14809494920342e-07
0.198256 2.52871769159878e-07
0.198257 3.03555721561438e-07
0.198258 5.35366091885564e-08
0.198259 -6.94992036016759e-08
0.19826 7.30789189847717e-08
0.198261 -7.5042596204359e-08
0.198262 7.73831135899091e-08
0.198263 -8.07142184173771e-08
0.198264 8.53649106565132e-08
0.198265 -9.16492892445113e-08
0.198266 9.99651518608226e-08
0.198267 -1.10834182308696e-07
0.198268 1.24769395835008e-07
0.198269 -1.41218001244649e-07
0.19827 1.50510045289887e-07
0.198271 -2.80951183331646e-08
0.198272 5.98937255202053e-06
0.198273 3.025073432919e-06
0.198274 -5.66883643254007e-07
0.198275 2.17133445706867e-07
0.198276 2.62601412655105e-07
0.198277 3.9649959735208e-07
0.198278 -2.41585092797094e-07
0.198279 2.22856953274092e-07
0.19828 1.72047846442451e-07
0.198281 5.52239547515317e-08
0.198282 -6.09136231654502e-08
0.198283 5.68332260466185e-08
0.198284 -5.13328396943652e-08
0.198285 4.589958528295e-08
0.198286 -4.08774000393115e-08
0.198287 3.63141895449909e-08
0.198288 -3.22232398278429e-08
0.198289 2.86154698946931e-08
0.19829 -2.54481427160407e-08
0.198291 2.26838637207438e-08
0.198292 -2.0291545642128e-08
0.198293 1.82459220570995e-08
0.198294 -1.65375356426511e-08
0.198295 1.51597487240572e-08
0.198296 -1.40975099621865e-08
0.198297 1.33353309866691e-08
0.198298 -1.28937569538492e-08
0.198299 1.2799757627926e-08
0.1983 -1.30620159758137e-08
0.198301 1.36881106081825e-08
0.198302 -1.46656239074049e-08
0.198303 1.59719336405376e-08
0.198304 -1.75698040507706e-08
0.198305 1.93742993510962e-08
0.198306 -2.12731355147062e-08
0.198307 2.2986515917012e-08
0.198308 -2.3679467348678e-08
0.198309 2.07150728601006e-08
0.19831 -1.27056284917336e-10
0.198311 1.13826230859911e-06
0.198312 -1.1762858688801e-07
0.198313 1.04000391930608e-07
0.198314 -1.07031425924585e-07
0.198315 1.15541326153703e-07
0.198316 -1.27464345457983e-07
0.198317 1.42397620991036e-07
0.198318 -1.60525547627077e-07
0.198319 1.82449713112719e-07
0.19832 -2.09244799952635e-07
0.198321 2.42714070318497e-07
0.198322 -2.8602323537124e-07
0.198323 3.450843988604e-07
0.198324 -4.32352511787743e-07
0.198325 5.79779210584256e-07
0.198326 -9.02362761931876e-07
0.198327 2.382557978962e-06
0.198328 2.36270016395466e-06
0.198329 -6.11052109813363e-07
0.19833 2.53721742337661e-07
0.198331 -7.80587380194095e-08
0.198332 -4.57018612878586e-08
0.198333 1.57682253968488e-07
0.198334 -2.84107467339124e-07
0.198335 4.66570265138641e-07
0.198336 -8.53112007073911e-07
0.198337 3.98471182466849e-06
0.198338 7.16924612810722e-07
0.198339 1.73722489002372e-06
0.19834 5.93399219172454e-07
0.198341 -1.68584012669314e-07
0.198342 -7.64452214551024e-08
0.198343 7.25632035203227e-07
0.198344 1.36425438813593e-07
0.198345 3.12128682625234e-06
0.198346 2.87258081101333e-06
0.198347 -9.47561546077865e-07
0.198348 5.44916135184813e-07
0.198349 -3.532719778907e-07
0.19835 2.27891846389946e-07
0.198351 -1.26814771274782e-07
0.198352 2.82386300931936e-08
0.198353 9.28962451447567e-08
0.198354 -3.09526087424467e-07
0.198355 1.4252017115249e-06
0.198356 8.68530861382889e-07
0.198357 -2.63568815137667e-07
0.198358 4.95976854835787e-08
0.198359 1.48185220951681e-07
0.19836 -5.01516858451215e-07
0.198361 2.54433283588134e-06
0.198362 1.67176745894781e-06
0.198363 -6.59260339756575e-07
0.198364 7.48459477674105e-07
0.198365 -4.93832863045583e-07
0.198366 4.30650958221533e-07
0.198367 -4.26422244048168e-07
0.198368 4.92081534869788e-07
0.198369 -7.35701630528911e-07
0.19837 2.3688446338891e-06
0.198371 1.79406669046785e-06
0.198372 -7.34230333830049e-07
0.198373 5.34024900775485e-07
0.198374 -4.77819432713112e-07
0.198375 4.79760932465716e-07
0.198376 -5.22640577651839e-07
0.198377 6.15259704124539e-07
0.198378 -8.12435709374725e-07
0.198379 1.58038239824972e-06
0.19838 -8.03857686487954e-08
0.198381 2.21524797587234e-06
0.198382 1.79463549027969e-06
0.198383 -3.583208961806e-07
0.198384 -1.61580779832357e-07
0.198385 1.67763841115621e-06
0.198386 3.66596532395942e-07
0.198387 1.2430034343889e-06
0.198388 2.19138169474207e-06
0.198389 -8.68637049470066e-07
0.19839 5.75803580572161e-07
0.198391 -4.36972003627623e-07
0.198392 3.54921977356055e-07
0.198393 -3.05990119305267e-07
0.198394 3.0773149724433e-07
0.198395 2.58964251958553e-08
0.198396 1.09012614809942e-07
0.198397 -1.02398845434778e-07
0.198398 8.63303279249365e-08
0.198399 -6.857930014991e-08
0.1984 5.04982254453699e-08
0.198401 -3.21562843663517e-08
0.198402 1.31193847368757e-08
0.198403 7.39216307705311e-09
0.198404 -3.06152797393732e-08
0.198405 5.8729897946779e-08
0.198406 -9.6051060103826e-08
0.198407 1.5274562617742e-07
0.198408 -2.60634651958034e-07
0.198409 6.05065964950893e-07
0.19841 2.14770885652176e-06
0.198411 5.1575717371827e-07
0.198412 3.55722180617315e-07
0.198413 -1.99859604829021e-07
0.198414 1.24796205427705e-07
0.198415 -5.97275158206686e-08
0.198416 -5.02868042920407e-08
0.198417 6.92755949022221e-07
0.198418 1.21300617024245e-06
0.198419 1.74289791347835e-06
0.19842 6.84598390400276e-07
0.198421 1.79897482864053e-07
0.198422 -6.05463216272706e-08
0.198423 2.92865433978157e-08
0.198424 -1.76522359906426e-08
0.198425 1.33059988418938e-08
0.198426 -1.23630787004042e-08
0.198427 1.32467349698376e-08
0.198428 -1.52407253795635e-08
0.198429 1.80086958324618e-08
0.19843 -2.13566339503236e-08
0.198431 2.51817021044776e-08
0.198432 -2.94378118798059e-08
0.198433 3.41202481282795e-08
0.198434 -3.92540845475927e-08
0.198435 4.48911724083887e-08
0.198436 -5.111326640901e-08
0.198437 5.8040671604376e-08
0.198438 -6.58417964504969e-08
0.198439 7.47208677636246e-08
0.19844 -8.49807246281662e-08
0.198441 9.71143679277884e-08
0.198442 -1.11877874724968e-07
0.198443 1.30489257421646e-07
0.198444 -1.55042393525008e-07
0.198445 1.8946761954074e-07
0.198446 -2.42121580546959e-07
0.198447 3.34510878670313e-07
0.198448 -5.44207371603873e-07
0.198449 1.53456911542943e-06
0.19845 1.680505114781e-06
0.198451 -5.09480598418778e-07
0.198452 2.81772143732348e-07
0.198453 -1.78822860033059e-07
0.198454 1.13593127314448e-07
0.198455 -6.002812498761e-08
0.198456 2.44251675912922e-09
0.198457 8.21257619499376e-08
0.198458 -2.70895099116183e-07
0.198459 1.48141102362603e-06
0.19846 1.08956650900353e-06
0.198461 -5.35873478070242e-07
0.198462 4.15525473793706e-07
0.198463 3.19799723938043e-06
0.198464 3.92021411514335e-07
0.198465 -4.65014311710684e-07
0.198466 7.59557109294921e-07
0.198467 3.23112025454606e-06
0.198468 -2.15637817348333e-07
0.198469 -5.41646382286881e-09
0.19847 1.52819702220269e-07
0.198471 3.84511657534386e-06
0.198472 2.90387321349006e-07
0.198473 -1.44867540355668e-08
0.198474 1.01289785014023e-07
0.198475 -1.79040766764817e-07
0.198476 2.92154141330535e-07
0.198477 -5.38243434995176e-07
0.198478 1.86407906538093e-06
0.198479 1.49641545528175e-06
0.19848 -5.476681634227e-07
0.198481 3.36498956231953e-07
0.198482 -2.41756980597597e-07
0.198483 1.86855356790451e-07
0.198484 -1.50097896258334e-07
0.198485 1.22645483055865e-07
0.198486 -9.94072047267974e-08
0.198487 7.48399501035239e-08
0.198488 -2.98680241634681e-08
0.198489 1.46246628995547e-06
0.19849 -1.45200932756726e-07
0.198491 1.11260762039131e-07
0.198492 -9.84760104386501e-08
0.198493 9.21933372442358e-08
0.198494 -8.93086336066912e-08
0.198495 8.8751745646269e-08
0.198496 -9.00905851576864e-08
0.198497 9.31021539249516e-08
0.198498 -9.76579001448764e-08
0.198499 1.03743366655669e-07
0.1985 -1.11457079441893e-07
0.198501 1.20949742246138e-07
0.198502 -1.32370744746348e-07
0.198503 1.45886214016269e-07
0.198504 -1.61744228022619e-07
0.198505 1.8036125125297e-07
0.198506 -2.02333730784252e-07
0.198507 2.28520871629916e-07
0.198508 -2.60255378720987e-07
0.198509 3.01067918363611e-07
0.19851 -3.50197777157514e-07
0.198511 4.19228672872987e-07
0.198512 -5.21482776960441e-07
0.198513 6.96873566864607e-07
0.198514 -1.10146489902075e-06
0.198515 3.62629019152628e-06
0.198516 1.62992920538218e-06
0.198517 -4.25310760064577e-07
0.198518 8.77675339307258e-08
0.198519 1.15199551440113e-07
0.19852 -2.99147217013125e-07
0.198521 5.33347486835638e-07
0.198522 -9.76894538576925e-07
0.198523 3.06617437970364e-06
0.198524 2.1903606897064e-06
0.198525 -4.94219485890218e-07
0.198526 -6.85869529848627e-08
0.198527 8.73232579448985e-07
0.198528 2.80667956163016e-06
0.198529 7.17047231271076e-07
0.19853 3.6213134421731e-06
0.198531 -1.20548869193377e-06
0.198532 7.73020017668824e-07
0.198533 -5.36587977181534e-07
0.198534 2.5320492294411e-07
0.198535 3.48212576225575e-06
0.198536 2.54664935397451e-06
0.198537 3.18838039957358e-06
0.198538 -7.10726753437914e-07
0.198539 2.37500001787909e-06
0.19854 1.79669838464485e-06
0.198541 -1.38451702273569e-06
0.198542 2.95084432006646e-06
0.198543 2.18746870094368e-06
0.198544 -6.28997147786288e-07
0.198545 3.39518081601853e-07
0.198546 -2.29370526041251e-07
0.198547 1.77226558308516e-07
0.198548 -1.50830469173468e-07
0.198549 1.38350495763671e-07
0.19855 -1.34783046707356e-07
0.198551 1.38085673555707e-07
0.198552 -1.47929350395861e-07
0.198553 1.65485976085706e-07
0.198554 -1.94008443783726e-07
0.198555 2.4086286896556e-07
0.198556 -3.24248672688941e-07
0.198557 5.05297789307658e-07
0.198558 2.09046622325552e-06
0.198559 2.54856331134408e-06
0.19856 2.76044060608015e-06
0.198561 -1.20169215699219e-06
0.198562 1.00302921552561e-06
0.198563 -1.23410929934847e-06
0.198564 4.58869192176886e-06
0.198565 1.21069633477929e-06
0.198566 -4.63106073030561e-07
0.198567 2.88450931106386e-06
0.198568 -6.18522766354295e-09
0.198569 7.85013496364869e-09
0.19857 -1.22494575242159e-08
0.198571 1.37322024772673e-07
0.198572 5.60344279230177e-07
0.198573 -3.66343563592424e-07
0.198574 4.67753248907236e-07
0.198575 -8.44973979183424e-07
0.198576 5.08432163929948e-06
0.198577 2.23003900965894e-06
0.198578 -1.76094683340699e-07
0.198579 2.95186428397383e-06
0.19858 -3.50059010285609e-08
0.198581 1.20340064752056e-07
0.198582 -1.01002208866216e-07
0.198583 9.06938000547355e-08
0.198584 -8.23467593250955e-08
0.198585 7.6105081805252e-08
0.198586 -7.26858406571274e-08
0.198587 7.45588979821049e-08
0.198588 -9.40823653540656e-08
0.198589 7.97153127426525e-07
0.19859 3.85176503883873e-08
0.198591 -1.02849567968544e-08
0.198592 5.33268252488084e-09
0.198593 -5.80838501297125e-09
0.198594 8.46475360185727e-09
0.198595 -1.2281653959084e-08
0.198596 1.68603951661424e-08
0.198597 -2.20316892020854e-08
0.198598 2.77256867701871e-08
0.198599 -3.39273732254505e-08
0.1986 4.06097755134224e-08
0.198601 -4.77794336652668e-08
0.198602 5.55206820585129e-08
0.198603 -6.39439794769712e-08
0.198604 7.31942124011472e-08
0.198605 -8.35026735363406e-08
0.198606 9.5157125959532e-08
0.198607 -1.08495537917344e-07
0.198608 1.2399736793595e-07
0.198609 -1.4236752989478e-07
0.19861 1.64694920706217e-07
0.198611 -1.9276815113048e-07
0.198612 2.29832573659571e-07
0.198613 -2.82990241067146e-07
0.198614 3.76866058132412e-07
0.198615 3.60649872575208e-06
0.198616 5.1645770769739e-07
0.198617 -9.67250221109468e-07
0.198618 3.95094768909202e-06
0.198619 1.90227046453465e-06
0.19862 -7.3944681177017e-07
0.198621 4.41013039516562e-07
0.198622 -2.99767219783816e-07
0.198623 2.1400789548686e-07
0.198624 -1.53431159921823e-07
0.198625 1.05464966989788e-07
0.198626 -6.34448657474457e-08
0.198627 2.2708432983784e-08
0.198628 2.14771799629113e-08
0.198629 -7.63949761561708e-08
0.19863 1.58397097232789e-07
0.198631 -3.2275191904316e-07
0.198632 9.94077253920216e-07
0.198633 1.57618411992529e-06
0.198634 -4.74247391145758e-07
0.198635 2.79420645940399e-07
0.198636 -1.92644116553925e-07
0.198637 1.40020146525104e-07
0.198638 -1.01639423713787e-07
0.198639 6.79886497772793e-08
0.19864 -2.34606359648534e-08
0.198641 1.01458018860512e-06
0.198642 -8.63490861794169e-08
0.198643 6.18027695113456e-08
0.198644 -7.66409077260857e-08
0.198645 1.34034556430197e-06
0.198646 1.32716938780331e-07
0.198647 -1.03724036708365e-07
0.198648 1.07802966326191e-07
0.198649 -1.21022521856674e-07
0.19865 1.3968522542044e-07
0.198651 -1.63619111705744e-07
0.198652 1.94231700291227e-07
0.198653 -2.34603853707844e-07
0.198654 2.9082383548792e-07
0.198655 -3.7599365921148e-07
0.198656 5.24328993113493e-07
0.198657 -8.67319652627646e-07
0.198658 3.14046667076357e-06
0.198659 8.56632317471445e-07
0.19866 6.13979298231774e-07
0.198661 3.45407301936332e-06
0.198662 -9.78213673194788e-07
0.198663 6.40679584367492e-07
0.198664 -5.02790989115516e-07
0.198665 4.31933746670138e-07
0.198666 -3.95398753249958e-07
0.198667 3.8313769278461e-07
0.198668 -3.95746560764883e-07
0.198669 4.48357414340618e-07
0.19867 -6.13531756387149e-07
0.198671 1.9204601581648e-06
0.198672 5.90529936310121e-07
0.198673 -1.24711159989369e-07
0.198674 1.45058903668042e-09
0.198675 6.17575625760692e-08
0.198676 -1.07110565958246e-07
0.198677 1.48578987287868e-07
0.198678 -1.94325529050826e-07
0.198679 2.53207479012802e-07
0.19868 -3.41166501062282e-07
0.198681 4.99914390506538e-07
0.198682 -9.02659862763876e-07
0.198683 5.07232556955068e-06
0.198684 1.51399007552507e-06
0.198685 -6.33212626874938e-07
0.198686 3.99908726299007e-07
0.198687 -3.00262639291044e-07
0.198688 2.65633103939088e-07
0.198689 -3.24114064939613e-07
0.19869 2.027630812046e-06
0.198691 3.35896716018313e-07
0.198692 -2.00884944927188e-07
0.198693 1.92343956947137e-07
0.198694 -2.18737230585679e-07
0.198695 2.70427896058724e-07
0.198696 -3.56834819082839e-07
0.198697 5.1373713411829e-07
0.198698 -8.81642048724826e-07
0.198699 2.85005367758187e-06
0.1987 2.35341724154924e-06
0.198701 -8.17741316778496e-07
0.198702 4.79912338763781e-07
0.198703 -3.2455016878244e-07
0.198704 2.28233146836888e-07
0.198705 -1.5401634452377e-07
0.198706 8.2220504778969e-08
0.198707 1.03544321680262e-08
0.198708 -1.90048225129667e-07
0.198709 1.1973309311723e-06
0.19871 3.81778958632033e-06
0.198711 -8.88210998352204e-07
0.198712 8.01241055121859e-07
0.198713 1.5066717513468e-06
0.198714 2.29318968203856e-07
0.198715 -4.15262744971592e-07
0.198716 1.00322755954869e-06
0.198717 7.75164517575282e-07
0.198718 -1.46636039759817e-07
0.198719 1.42655574282651e-08
0.19872 5.68987024464206e-08
0.198721 -1.20905808841341e-07
0.198722 2.112152177849e-07
0.198723 -4.2269326452513e-07
0.198724 2.62389550115392e-06
0.198725 6.84376922316956e-07
0.198726 -3.05650472790489e-07
0.198727 1.95685882866668e-07
0.198728 -1.4226716227274e-07
0.198729 1.10007565313946e-07
0.19873 -8.77979811916545e-08
0.198731 7.08660159680359e-08
0.198732 -5.64934928652484e-08
0.198733 4.20237036404882e-08
0.198734 -1.93102367271731e-08
0.198735 6.08445421590668e-07
0.198736 -5.8798386627366e-08
0.198737 4.02636110736003e-08
0.198738 -3.01235135538585e-08
0.198739 2.22150062343043e-08
0.19874 -1.5151363766619e-08
0.198741 8.31723545494073e-09
0.198742 -1.18443741108796e-09
0.198743 -6.89487319550256e-09
0.198744 1.70190070758506e-08
0.198745 -3.1545407290941e-08
0.198746 5.70584127922323e-08
0.198747 -1.22477508034825e-07
0.198748 9.34447418863128e-07
0.198749 2.1088471289631e-07
0.19875 -1.01516531558051e-07
0.198751 6.90774906035162e-08
0.198752 -5.33686839642903e-08
0.198753 4.40993578940751e-08
0.198754 -3.8074907327269e-08
0.198755 3.40029380267142e-08
0.198756 -3.1240684867084e-08
0.198757 2.94276964870288e-08
0.198758 -2.83556278381937e-08
0.198759 2.79193951188038e-08
0.19876 -2.80698030811563e-08
0.198761 2.88019158817601e-08
0.198762 -3.01562418282399e-08
0.198763 3.22360477704535e-08
0.198764 -3.52598640536369e-08
0.198765 3.97064285633646e-08
0.198766 -4.70301283308193e-08
0.198767 6.52247922021238e-08
0.198768 9.83532333784235e-08
0.198769 3.08254930970662e-08
0.19877 -4.78231735028399e-08
0.198771 6.20783605023298e-08
0.198772 -7.94867063352905e-08
0.198773 1.04574467652042e-07
0.198774 -1.45802977285943e-07
0.198775 2.26232262154062e-07
0.198776 -4.42657833194629e-07
0.198777 2.37103880327998e-06
0.198778 1.00462799695705e-06
0.198779 -5.48316419848223e-07
0.19878 7.55942995453947e-07
0.198781 -2.84784332605056e-08
0.198782 1.60121499811438e-07
0.198783 -2.15814617767012e-07
0.198784 3.0098445015493e-07
0.198785 -5.2128146349672e-07
0.198786 2.21040081838233e-06
0.198787 1.03643210631672e-06
0.198788 -4.22479618805909e-07
0.198789 1.81608845427479e-06
0.19879 -4.17331433924448e-07
0.198791 4.3244589844314e-07
0.198792 -5.83100027093196e-07
0.198793 1.2480555526413e-06
0.198794 3.98811662275388e-06
0.198795 -7.74719118913641e-07
0.198796 4.5705101607665e-07
0.198797 -3.48820561966746e-07
0.198798 3.03406525077109e-07
0.198799 -2.87432657433762e-07
0.1988 2.90520021784981e-07
0.198801 -3.10496844316526e-07
0.198802 3.50717144605013e-07
0.198803 -4.22686073214949e-07
0.198804 5.59698315606082e-07
0.198805 -8.93930026887233e-07
0.198806 3.25422108993412e-06
0.198807 7.65399889476082e-07
0.198808 7.681215113018e-07
0.198809 3.9881894227739e-06
0.19881 -1.46509733676859e-06
0.198811 2.0201244164391e-06
0.198812 1.39541310990509e-06
0.198813 -2.75613076942391e-07
0.198814 1.19434159922233e-07
0.198815 -7.68785100151975e-08
0.198816 6.71702559966185e-08
0.198817 -7.08472668258469e-08
0.198818 8.1476963610275e-08
0.198819 -9.67414922805876e-08
0.19882 1.16125312584031e-07
0.198821 -1.40347281462501e-07
0.198822 1.71921699896185e-07
0.198823 -2.18596021724952e-07
0.198824 3.19215499075157e-07
0.198825 4.17791608328696e-06
0.198826 1.16114750477216e-07
0.198827 -2.300211179822e-07
0.198828 3.2014607977877e-07
0.198829 -4.31569184227818e-07
0.19883 6.06081189891355e-07
0.198831 -9.6659412635965e-07
0.198832 2.3979183633745e-06
0.198833 3.53591696943279e-06
0.198834 -5.3891220360725e-07
0.198835 1.28936918084601e-06
0.198836 -5.12294909524712e-07
0.198837 3.11979441060238e-07
0.198838 -1.94918883913966e-07
0.198839 1.07362340513666e-07
0.19884 -2.98035312452948e-08
0.198841 -5.07090822147507e-08
0.198842 1.50453705185286e-07
0.198843 -3.07023906875298e-07
0.198844 7.08241303301404e-07
0.198845 3.69394640202313e-07
0.198846 3.55541385166494e-06
0.198847 1.55958106862898e-06
0.198848 -7.67855176985624e-07
0.198849 5.39382560067578e-07
0.19885 -4.29636578287049e-07
0.198851 3.66612121702163e-07
0.198852 -3.28502411209561e-07
0.198853 3.07500239541863e-07
0.198854 -3.02538739874869e-07
0.198855 3.21118608683659e-07
0.198856 -4.05381017900707e-07
0.198857 1.53266277830011e-06
0.198858 1.3163321286213e-07
0.198859 3.98992375984232e-08
0.19886 -9.3455319376394e-08
0.198861 1.2716808473852e-07
0.198862 -1.60765722748381e-07
0.198863 2.08261706282044e-07
0.198864 -3.02628080196243e-07
0.198865 6.68696997492917e-07
0.198866 9.54099837223467e-07
0.198867 -1.72973545028902e-07
0.198868 4.12560824349085e-08
0.198869 2.54877759231358e-08
0.19887 -7.76042916451536e-08
0.198871 1.31595857455803e-07
0.198872 -2.00904858898748e-07
0.198873 3.09270420282869e-07
0.198874 -5.27227777103146e-07
0.198875 1.2627992921548e-06
0.198876 7.62107251408037e-06
0.198877 -1.03423561524122e-06
0.198878 6.00592897273156e-07
0.198879 -4.48812171689891e-07
0.19888 3.80900472335956e-07
0.198881 -3.56338920364831e-07
0.198882 3.70383930591148e-07
0.198883 -4.51245857385408e-07
0.198884 7.97734292945171e-07
0.198885 3.55022873575669e-06
0.198886 -4.0117028642793e-07
0.198887 1.80087549879785e-07
0.198888 -9.61054919604074e-08
0.198889 3.47514240486023e-08
0.19889 8.75238822543593e-08
0.198891 1.38105271335244e-06
0.198892 -2.7955041549843e-07
0.198893 2.18749474021419e-07
0.198894 -2.05709757185205e-07
0.198895 7.32096060481468e-07
0.198896 -3.37724685371252e-07
0.198897 4.54066898259073e-07
0.198898 -7.8588143906154e-07
0.198899 3.22887944659773e-06
0.1989 1.62114272039638e-06
0.198901 -6.66880557004597e-07
0.198902 3.96650028306043e-07
0.198903 8.09379055453129e-07
0.198904 5.07752513659407e-07
0.198905 -4.38079755775632e-07
0.198906 4.42174221071173e-07
0.198907 -4.9428593965405e-07
0.198908 6.24483833887656e-07
0.198909 -9.88753064728791e-07
0.19891 3.89717702895725e-06
0.198911 1.48806964090842e-06
0.198912 -5.53217501214977e-07
0.198913 3.10791411593585e-07
0.198914 -1.98331341918903e-07
0.198915 1.31762299762436e-07
0.198916 -8.58623676266932e-08
0.198917 5.02853034597688e-08
0.198918 -1.96543061104212e-08
0.198919 -9.58366506370941e-09
0.19892 4.07150845661685e-08
0.198921 -7.83876181711993e-08
0.198922 1.32861044513129e-07
0.198923 -2.45109184608023e-07
0.198924 3.59577652154499e-06
0.198925 -5.95273841333844e-08
0.198926 5.15438419038923e-06
0.198927 1.11257544081819e-06
0.198928 -3.97379327097748e-07
0.198929 2.36877596315166e-07
0.19893 -1.6200385790487e-07
0.198931 1.16004553525219e-07
0.198932 -8.31035634867155e-08
0.198933 5.7152146980114e-08
0.198934 -3.52479346920619e-08
0.198935 1.58546010111662e-08
0.198936 1.87015385917504e-09
0.198937 -1.83113549989184e-08
0.198938 3.33694117390317e-08
0.198939 -4.6050007602591e-08
0.19894 5.28673777260448e-08
0.198941 -4.11036655404986e-08
0.198942 -5.63399585581062e-08
0.198943 1.43755536648169e-06
0.198944 4.60301403268742e-06
0.198945 6.98102702163782e-07
0.198946 -7.19650328726842e-08
0.198947 -8.88914785672984e-08
0.198948 1.82703709409347e-07
0.198949 -2.6580966734614e-07
0.19895 3.60747869647499e-07
0.198951 -4.91108522754756e-07
0.198952 7.06270691023348e-07
0.198953 -1.17465642917787e-06
0.198954 3.30193303332553e-06
0.198955 7.14669865134197e-06
0.198956 -1.29063444980883e-06
0.198957 7.12926734026792e-07
0.198958 -4.12406060632208e-07
0.198959 1.74797330560182e-07
0.19896 2.17830592472909e-06
0.198961 4.50062633176856e-07
0.198962 1.04471416710831e-06
0.198963 2.48221949520009e-06
0.198964 -3.5946504151113e-07
0.198965 2.72473194691987e-07
0.198966 -2.27583480644225e-07
0.198967 1.97278618044022e-07
0.198968 -1.74636170038685e-07
0.198969 1.56834461706211e-07
0.19897 -1.42380978346897e-07
0.198971 1.30304782399413e-07
0.198972 -1.19778908639117e-07
0.198973 1.09742930444244e-07
0.198974 -9.79656068274701e-08
0.198975 7.64321671837847e-08
0.198976 3.87744486633277e-08
0.198977 2.48645231155114e-07
0.198978 -1.77428458095272e-07
0.198979 1.67143739184156e-07
0.19898 -1.64869208675903e-07
0.198981 1.41622597749531e-07
0.198982 2.40883141675062e-07
0.198983 2.56343002037292e-06
0.198984 2.24612672029647e-06
0.198985 -4.5483474573259e-07
0.198986 2.01998474394312e-07
0.198987 -1.0223037958232e-07
0.198988 4.57550723910599e-08
0.198989 -5.69358927632746e-09
0.19899 -2.81558286493568e-08
0.198991 6.13207797670941e-08
0.198992 -9.83866112594197e-08
0.198993 1.45381578860344e-07
0.198994 -2.13828513600627e-07
0.198995 3.33935208114365e-07
0.198996 -6.28935007513396e-07
0.198997 2.98173915776922e-06
0.198998 1.19300542035758e-06
0.198999 -5.01389359591559e-07
0.199 3.14939620198089e-07
0.199001 -2.25866037900385e-07
0.199002 1.72211889520654e-07
0.199003 -1.35320042177873e-07
0.199004 1.07632007811332e-07
0.199005 -8.54798170537493e-08
0.199006 6.68549333837746e-08
0.199007 -5.05511076448102e-08
0.199008 3.57853925775734e-08
0.199009 -2.2037704661627e-08
0.19901 8.92537446744404e-09
0.199011 3.88537774233854e-09
0.199012 -1.66952896027266e-08
0.199013 2.98051448473006e-08
0.199014 -4.35875902172922e-08
0.199015 5.84931516855868e-08
0.199016 -7.50702445154698e-08
0.199017 9.41014380951948e-08
0.199018 -1.16797388372432e-07
0.199019 1.4519987744161e-07
0.19902 -1.83164945017531e-07
0.199021 2.39352891595062e-07
0.199022 -3.42388935950988e-07
0.199023 2.90262322976765e-06
0.199024 -5.96188204437615e-07
0.199025 2.76706531377228e-06
0.199026 1.26239059191579e-06
0.199027 -4.97475007499134e-07
0.199028 2.94285827158285e-07
0.199029 -1.95877082410665e-07
0.19903 1.34908106490074e-07
0.199031 -9.11268144085916e-08
0.199032 5.61353290375887e-08
0.199033 -2.55884940693079e-08
0.199034 -3.34034901070795e-09
0.199035 3.3018406226942e-08
0.199036 -6.60746222294704e-08
0.199037 1.06438437540086e-07
0.199038 -1.61574510873589e-07
0.199039 2.49179221564391e-07
0.19904 -4.26656013099902e-07
0.199041 1.05253281940263e-06
0.199042 3.61413070420569e-06
0.199043 -7.18229437661937e-07
0.199044 4.22183292952724e-07
0.199045 -3.2385968648926e-07
0.199046 3.04040033261821e-07
0.199047 -3.76670843748585e-07
0.199048 8.20826443858688e-07
0.199049 3.06742427855453e-06
0.19905 -7.92271953356669e-07
0.199051 6.95778423462222e-07
0.199052 -9.47624478150892e-07
0.199053 3.33233547249366e-06
0.199054 1.2804258504313e-06
0.199055 -4.20620840949793e-07
0.199056 1.83633299704658e-07
0.199057 -4.33280988212708e-08
0.199058 -1.15322292747823e-07
0.199059 8.24602859348017e-07
0.19906 5.05658086657465e-07
0.199061 -1.9375026418054e-07
0.199062 9.79605354672841e-08
0.199063 -4.15659755401728e-08
0.199064 -1.28373417478055e-09
0.199065 3.89217148880587e-08
0.199066 -7.55160690825349e-08
0.199067 1.14145852400923e-07
0.199068 -1.58113152152118e-07
0.199069 2.12315067583875e-07
0.19907 -2.85993665957589e-07
0.199071 4.00923544325112e-07
0.199072 -6.27832154689928e-07
0.199073 1.4272297466304e-06
0.199074 3.24452963933947e-06
0.199075 -5.57364552489086e-07
0.199076 1.63517272512073e-07
0.199077 8.88290965805805e-08
0.199078 -4.79638505183464e-07
0.199079 3.98237884161796e-06
0.19908 1.21103666762083e-06
0.199081 -6.1347747385526e-07
0.199082 4.99706493094852e-07
0.199083 1.68873543805085e-06
0.199084 4.74914206011507e-09
0.199085 1.01564531335855e-08
0.199086 -1.01428972590015e-07
0.199087 4.38165877999388e-07
0.199088 1.1784113599555e-06
0.199089 -3.36666518386735e-07
0.19909 2.05983920748401e-07
0.199091 -1.45512970311339e-07
0.199092 1.06558128355045e-07
0.199093 -7.65401843508249e-08
0.199094 5.0169257287028e-08
0.199095 -2.39659757762403e-08
0.199096 -6.06926408435726e-09
0.199097 4.85027769584869e-08
0.199098 1.85980196985871e-07
0.199099 3.89149674618039e-07
0.1991 7.51306308180235e-07
0.199101 -2.16265500911252e-07
0.199102 1.22441281837461e-07
0.199103 -7.58300975316324e-08
0.199104 4.12112666927098e-08
0.199105 -6.76970973502451e-09
0.199106 -3.79574170279808e-08
0.199107 1.1421500439996e-07
0.199108 -2.96732912785926e-07
0.199109 1.17944328666338e-06
0.19911 2.865582965966e-06
0.199111 -1.46318427743114e-06
0.199112 2.68637220643309e-06
0.199113 2.61573194099521e-06
0.199114 -7.49289717528919e-07
0.199115 4.54069579448952e-07
0.199116 -3.69156698545999e-07
0.199117 3.89508261454387e-07
0.199118 9.0420418142501e-07
0.199119 4.59237722347326e-06
0.19912 2.04273356116805e-07
0.199121 -4.21641479848488e-08
0.199122 -1.15512493690338e-08
0.199123 4.08315393852089e-08
0.199124 -6.1670849912792e-08
0.199125 7.93666322550755e-08
0.199126 -9.63160631491383e-08
0.199127 1.13955387911247e-07
0.199128 -1.33459805507982e-07
0.199129 1.56074162081436e-07
0.19913 -1.83423605789756e-07
0.199131 2.17989057494158e-07
0.199132 -2.63976213668518e-07
0.199133 3.29346128034106e-07
0.199134 -4.31414054794189e-07
0.199135 6.1666233388358e-07
0.199136 -1.06883204137706e-06
0.199137 4.26843616887409e-06
0.199138 3.78723483155623e-06
0.199139 -9.53182322385761e-07
0.19914 5.64914880164184e-07
0.199141 -3.95978888530869e-07
0.199142 2.97762015864732e-07
0.199143 -2.27933361622262e-07
0.199144 1.57640081245745e-07
0.199145 3.70395429891317e-06
0.199146 2.23706176966806e-07
0.199147 -1.71816204813424e-07
0.199148 1.45695059902689e-07
0.199149 -1.27630906227647e-07
0.19915 1.13744196288663e-07
0.199151 -1.02521891627526e-07
0.199152 9.32425804324985e-08
0.199153 -8.55330501863199e-08
0.199154 7.91765102303992e-08
0.199155 -7.40402393762807e-08
0.199156 7.00631154888165e-08
0.199157 -6.72029420134001e-08
0.199158 6.54666194793669e-08
0.199159 -6.49315135651882e-08
0.19916 6.5743514291168e-08
0.199161 -6.81501619508438e-08
0.199162 7.25979586153575e-08
0.199163 -7.98813371143639e-08
0.199164 9.15187831944194e-08
0.199165 -1.10780791100504e-07
0.199166 1.46238986418748e-07
0.199167 -2.30253849077343e-07
0.199168 7.08661162269836e-07
0.199169 3.86879172198785e-07
0.19917 -5.01801457597442e-08
0.199171 1.0160078859883e-06
0.199172 -1.27414697789041e-07
0.199173 6.78872681721339e-08
0.199174 -3.56448252005591e-08
0.199175 2.57804697064882e-09
0.199176 4.21586454324377e-07
0.199177 4.40552792562536e-08
0.199178 -7.92905863755357e-09
0.199179 -3.04058085784609e-08
0.19918 9.14929783940659e-07
0.199181 7.92247826340857e-08
0.199182 -2.28427387666708e-08
0.199183 1.50587067652986e-08
0.199184 -9.7248119274974e-09
0.199185 9.16177916786769e-09
0.199186 -1.62132442510132e-08
0.199187 3.99475182600035e-08
0.199188 -1.13726116969386e-07
0.199189 4.57787660286587e-07
0.19919 3.85032734294644e-06
0.199191 3.89622711832412e-06
0.199192 3.79121512112514e-07
0.199193 -6.41057110199667e-07
0.199194 1.4701389339044e-06
0.199195 3.1549977066673e-06
0.199196 -6.19819904910626e-07
0.199197 2.45405960122326e-07
0.199198 6.28092475196754e-08
0.199199 4.41447917983825e-06
0.1992 -4.94805733260256e-07
0.199201 3.2746078721719e-07
0.199202 -2.62254092090823e-07
0.199203 2.28192862829727e-07
0.199204 -2.09702110885638e-07
0.199205 2.01846813149862e-07
0.199206 -2.03618692062531e-07
0.199207 2.16856748179389e-07
0.199208 -2.47743655499601e-07
0.199209 3.13520087986472e-07
0.19921 -4.75274226598037e-07
0.199211 1.17992419775471e-06
0.199212 2.09609940963679e-06
0.199213 -5.68598284842877e-07
0.199214 3.47248104635875e-07
0.199215 -2.66878355569887e-07
0.199216 2.33461690868074e-07
0.199217 -2.28639901619683e-07
0.199218 2.89941895086113e-07
0.199219 -3.80708588171798e-08
0.19922 1.40952696011056e-07
0.199221 -1.69131635438755e-07
0.199222 1.93707047369132e-07
0.199223 -2.23675168164168e-07
0.199224 2.65283527154673e-07
0.199225 -3.28908508515142e-07
0.199226 4.39885634407504e-07
0.199227 -6.87055534652734e-07
0.199228 1.77482027311857e-06
0.199229 2.25344419584516e-06
0.19923 -5.98171443795664e-07
0.199231 2.92883430053188e-07
0.199232 -1.19669078093562e-07
0.199233 3.16278246326873e-07
0.199234 -1.06840034521389e-07
0.199235 4.02980863849706e-08
0.199236 1.460376845306e-08
0.199237 -7.52015697502105e-08
0.199238 1.64011967269884e-07
0.199239 -3.70685261861632e-07
0.19924 4.55612866823799e-06
0.199241 4.50305666916791e-07
0.199242 -1.80858444633369e-07
0.199243 8.05279842860014e-08
0.199244 -1.69138294806704e-08
0.199245 -3.38220579854168e-08
0.199246 6.19310820431734e-08
0.199247 5.56154577855754e-07
0.199248 3.81517824717205e-06
0.199249 1.05026442597009e-06
0.19925 -4.17672789967904e-07
0.199251 2.80785194499959e-07
0.199252 -2.86587358933485e-07
0.199253 6.96094938819022e-07
0.199254 1.00358386034088e-06
0.199255 -4.48875174320777e-07
0.199256 4.038550901012e-07
0.199257 -4.3864426120154e-07
0.199258 5.0669626132932e-07
0.199259 1.0861666352342e-06
0.19926 2.50099045009733e-06
0.199261 1.11676646341971e-06
0.199262 9.53000924632841e-07
0.199263 4.02521802271064e-06
0.199264 -7.96084720528637e-07
0.199265 2.75906990004411e-07
0.199266 4.74824138276994e-07
0.199267 1.10050728469856e-06
0.199268 1.41164334083969e-06
0.199269 4.2223218174783e-07
0.19927 -3.0164801703305e-07
0.199271 2.31549530476868e-07
0.199272 -1.81024249048675e-07
0.199273 1.40777348506884e-07
0.199274 -1.06505335782678e-07
0.199275 7.56997527633642e-08
0.199276 -4.6580553751983e-08
0.199277 1.75879843611804e-08
0.199278 1.2994444376125e-08
0.199279 -4.75320088611894e-08
0.19928 8.98984013524603e-08
0.199281 -1.47733689872139e-07
0.199282 2.39550004503447e-07
0.199283 -4.26414831362977e-07
0.199284 1.10949650387887e-06
0.199285 2.99258460830075e-06
0.199286 -6.76209685975956e-07
0.199287 3.8227549377375e-07
0.199288 -2.57850036184957e-07
0.199289 1.77917757851028e-07
0.19929 -1.01429476042431e-07
0.199291 -3.40353838195797e-08
0.199292 1.40588953206729e-06
0.199293 5.84239561203034e-07
0.199294 -3.86000760631289e-07
0.199295 3.46944112442847e-07
0.199296 -3.58597319887813e-07
0.199297 4.21442833621146e-07
0.199298 -6.04343447317413e-07
0.199299 1.71077628809318e-06
0.1993 6.2265366118503e-07
0.199301 6.31074206795944e-07
0.199302 1.03447554606766e-06
0.199303 -4.62522135909072e-07
0.199304 3.31208918564747e-07
0.199305 -2.7928106902395e-07
0.199306 2.62029663169038e-07
0.199307 -2.70869819451089e-07
0.199308 3.1382476157335e-07
0.199309 -4.33888398483405e-07
0.19931 9.26448066310012e-07
0.199311 2.3694995552823e-06
0.199312 -4.69902106128154e-07
0.199313 2.53503141718091e-07
0.199314 -1.71476023805824e-07
0.199315 1.26070243401168e-07
0.199316 -8.76773778328734e-08
0.199317 1.69274582481434e-08
0.199318 4.3862789796951e-07
0.199319 1.81710689116326e-06
0.19932 3.23669758361278e-06
0.199321 -3.36960886506246e-07
0.199322 1.3385354597327e-07
0.199323 -6.93287886881727e-08
0.199324 4.14136505125616e-08
0.199325 -3.2760846269995e-08
0.199326 6.50622984480033e-08
0.199327 3.07420114273986e-07
0.199328 -1.17303301695947e-07
0.199329 1.27194035048232e-07
0.19933 -1.87336246314004e-07
0.199331 1.17068642601827e-06
0.199332 -1.31618946655332e-07
0.199333 5.38006177992107e-07
0.199334 3.24079882011301e-06
0.199335 -5.64183858399017e-07
0.199336 3.59700405292128e-07
0.199337 -2.91823258726094e-07
0.199338 2.6524195799959e-07
0.199339 -2.59213597879092e-07
0.19934 2.67863143626595e-07
0.199341 -2.91065345874177e-07
0.199342 3.33601626067911e-07
0.199343 -4.08917897332445e-07
0.199344 5.55589219057473e-07
0.199345 -9.2909184425595e-07
0.199346 3.50327540743009e-06
0.199347 1.77474957108908e-06
0.199348 -6.80669959259071e-07
0.199349 4.11711147026356e-07
0.19935 -2.90410786929729e-07
0.199351 2.2147723893444e-07
0.199352 -1.77069388828591e-07
0.199353 1.4615940132986e-07
0.199354 -1.23572871973586e-07
0.199355 1.067512890281e-07
0.199356 -9.49653722759912e-08
0.199357 9.32348541687838e-08
0.199358 -1.58186851813674e-08
0.199359 4.58147022291975e-08
0.19936 -4.22030576984885e-08
0.199361 3.62843037959114e-08
0.199362 -2.96087703912234e-08
0.199363 2.20913808511443e-08
0.199364 -1.29629958724551e-08
0.199365 3.2085784663097e-10
0.199366 2.12701338319666e-08
0.199367 -7.59016221960315e-08
0.199368 8.05237006282314e-07
0.199369 1.89568904542799e-07
0.19937 -1.02822948844433e-07
0.199371 7.5121849444339e-08
0.199372 -5.92895945728583e-08
0.199373 4.59677362595951e-08
0.199374 -2.98297345267238e-08
0.199375 2.77493543699875e-09
0.199376 5.77609799747983e-08
0.199377 -2.52657659024353e-07
0.199378 1.87357626802029e-06
0.199379 4.37419791875908e-06
0.19938 2.1139598553935e-06
0.199381 -3.46879581283151e-07
0.199382 9.26180766987004e-08
0.199383 1.01598223779895e-08
0.199384 -8.00506892273862e-08
0.199385 1.53746765687029e-07
0.199386 -2.71915352696473e-07
0.199387 6.1643402952432e-07
0.199388 3.11343244007712e-06
0.199389 -3.06168052553308e-07
0.19939 -5.96328700575697e-08
0.199391 3.90425404694961e-06
0.199392 6.1578324057012e-07
0.199393 -3.65469541054206e-07
0.199394 5.46400490479625e-07
0.199395 -2.31379869824286e-07
0.199396 3.98682066522716e-07
0.199397 -5.59041914711719e-07
0.199398 3.28663874341108e-06
0.199399 4.99168426649018e-07
0.1994 -1.94744774365158e-07
0.199401 1.22728602616043e-07
0.199402 1.53568636071742e-08
0.199403 2.54694569062562e-08
0.199404 -1.74455254366731e-08
0.199405 6.71681416249103e-09
0.199406 1.05695423293807e-08
0.199407 -5.83399976332963e-08
0.199408 3.32265212107394e-06
0.199409 1.58220049947113e-07
0.19941 -1.06478814564894e-07
0.199411 9.49414228194379e-08
0.199412 -9.53290286653343e-08
0.199413 1.04331600027789e-07
0.199414 -1.27391411220417e-07
0.199415 2.04944011787805e-07
0.199416 7.87340566782065e-07
0.199417 -3.2719943960147e-08
0.199418 -2.20237358991081e-08
0.199419 4.69047155004296e-08
0.19942 -6.48399160041502e-08
0.199421 8.13904127379366e-08
0.199422 -9.90863715597946e-08
0.199423 1.19966703407412e-07
0.199424 -1.46617071485168e-07
0.199425 1.83368571962513e-07
0.199426 -2.38970083039735e-07
0.199427 3.35045042094903e-07
0.199428 -5.44743249767871e-07
0.199429 1.37716204858072e-06
0.19943 2.83503312025768e-06
0.199431 -6.68870399610689e-07
0.199432 5.60097291441474e-07
0.199433 -3.53825842996622e-07
0.199434 2.97295856123333e-07
0.199435 -3.09566720327951e-07
0.199436 9.62769412816525e-07
0.199437 5.88042817876713e-08
0.199438 2.84608220927995e-08
0.199439 -4.58159924596925e-08
0.19944 5.0495168530972e-08
0.199441 -5.18242182485848e-08
0.199442 5.28319264439726e-08
0.199443 -5.546992855095e-08
0.199444 6.31202137776309e-08
0.199445 -9.04074456571647e-08
0.199446 4.14608166496262e-06
0.199447 4.30302512501699e-08
0.199448 -1.07622694329333e-08
0.199449 2.22534971446701e-09
0.19945 2.71289488603613e-11
0.199451 1.39189096583481e-09
0.199452 -7.27217115217227e-09
0.199453 2.28641471205599e-08
0.199454 -7.57441850761751e-08
0.199455 3.91761000422838e-06
0.199456 1.83897072790524e-07
0.199457 -1.2492393195673e-07
0.199458 1.13525083732823e-07
0.199459 -1.16857486760658e-07
0.19946 1.31910095465423e-07
0.199461 -1.67618023716268e-07
0.199462 2.85348769969656e-07
0.199463 1.21007982660795e-06
0.199464 -7.07460861893365e-08
0.199465 -1.40760931474822e-08
0.199466 5.55406587042001e-08
0.199467 -8.94913890531964e-08
0.199468 1.26852903549065e-07
0.199469 -1.77386641296619e-07
0.19947 2.6026462048708e-07
0.199471 -4.38648359379694e-07
0.199472 1.17807744153984e-06
0.199473 2.00603297219326e-06
0.199474 -5.54741695381533e-07
0.199475 3.25144803225277e-07
0.199476 -2.30987047699984e-07
0.199477 1.79565715433029e-07
0.199478 -1.47163812053377e-07
0.199479 1.24954780766956e-07
0.19948 -1.08913113750555e-07
0.199481 9.69564307319778e-08
0.199482 -8.7919416996002e-08
0.199483 8.11258512224033e-08
0.199484 -7.619423078612e-08
0.199485 7.29361420068996e-08
0.199486 -7.13620082034171e-08
0.199487 7.17174299657203e-08
0.199488 -7.45874166394968e-08
0.199489 8.12710054444174e-08
0.19949 -9.48434273842258e-08
0.199491 1.24179031112255e-07
0.199492 -2.08621411768995e-07
0.199493 1.31244655064228e-06
0.199494 2.54427340078909e-07
0.199495 -1.08498005405886e-07
0.199496 6.70745890055179e-08
0.199497 -4.80314731727493e-08
0.199498 3.73657909929171e-08
0.199499 -3.07027210145021e-08
0.1995 2.62399561526253e-08
0.199501 -2.3103277169941e-08
0.199502 2.08204780070282e-08
0.199503 -1.91237133337313e-08
0.199504 1.78508018839884e-08
0.199505 -1.68939852598334e-08
0.199506 1.61391203365691e-08
0.199507 -1.54928058307237e-08
0.199508 1.49215341607642e-08
0.199509 -1.44050451167015e-08
0.19951 1.39342058710414e-08
0.199511 -1.35104986736011e-08
0.199512 1.3147049525589e-08
0.199513 -1.28999632486335e-08
0.199514 1.28427711316948e-08
0.199515 -1.30502303596196e-08
0.199516 1.36481747019662e-08
0.199517 -1.4852673270917e-08
0.199518 1.70514240211671e-08
0.199519 -2.09906277784275e-08
0.19952 2.82609721303363e-08
0.199521 -4.27993904463262e-08
0.199522 7.69401225428162e-08
0.199523 -1.91107260625872e-07
0.199524 2.02312054730557e-06
0.199525 9.27851302319633e-07
0.199526 2.03270469728102e-06
0.199527 -2.01539550013072e-07
0.199528 9.82805930031768e-08
0.199529 -9.18565824260045e-08
0.19953 1.82877801806849e-07
0.199531 1.31200565879623e-06
0.199532 -2.09489787706912e-07
0.199533 1.48676729499954e-07
0.199534 -1.34724336403982e-07
0.199535 1.34752590117013e-07
0.199536 -1.41982468752816e-07
0.199537 1.546269133606e-07
0.199538 -1.72667663728051e-07
0.199539 1.97250143417448e-07
0.19954 -2.30947215523595e-07
0.199541 2.78932565478445e-07
0.199542 -3.52377481414119e-07
0.199543 4.79858682946917e-07
0.199544 -7.61845858553285e-07
0.199545 1.97714023453178e-06
0.199546 2.75592608965641e-06
0.199547 -7.46193109853405e-07
0.199548 4.00206965078074e-07
0.199549 -2.51531881499013e-07
0.19955 1.65108758517277e-07
0.199551 -1.05688953482371e-07
0.199552 5.98880815413777e-08
0.199553 -2.13783559375046e-08
0.199554 -1.33431267825896e-08
0.199555 4.63252544537034e-08
0.199556 -7.57944045299474e-08
0.199557 1.31730751058749e-07
0.199558 -1.72107112233168e-07
0.199559 2.32544782576957e-07
0.19956 -3.37330973116951e-07
0.199561 1.16248390621058e-06
0.199562 -3.40249499383845e-07
0.199563 1.35701924241724e-06
0.199564 1.36674418061104e-07
0.199565 3.27039363519391e-07
0.199566 -8.00089953588825e-07
0.199567 2.97190951456521e-06
0.199568 2.38578203175673e-06
0.199569 -8.17384667380069e-07
0.19957 3.90946321179826e-07
0.199571 1.93731472939157e-07
0.199572 8.45407895595102e-07
0.199573 -4.51649562051475e-07
0.199574 3.35382968229921e-07
0.199575 -2.6966645081609e-07
0.199576 2.24483940474809e-07
0.199577 -1.90371120749172e-07
0.199578 1.63102758825738e-07
0.199579 -1.40413098802422e-07
0.19958 1.20977725938132e-07
0.199581 -1.03942776919651e-07
0.199582 8.87243530459564e-08
0.199583 -7.49040422836927e-08
0.199584 6.21651513141871e-08
0.199585 -5.02616712416264e-08
0.199586 3.89572415945843e-08
0.199587 -2.80535655966358e-08
0.199588 1.74183009503797e-08
0.199589 -6.93447477001292e-09
0.19959 -3.50214392963393e-09
0.199591 1.39906958458715e-08
0.199592 -2.46294757529844e-08
0.199593 3.55200606490408e-08
0.199594 -4.67717035030756e-08
0.199595 5.85064127681986e-08
0.199596 -7.08652490869006e-08
0.199597 8.40164207364082e-08
0.199598 -9.81668065765826e-08
0.199599 1.13578319805866e-07
0.1996 -1.3059177409385e-07
0.199601 1.49663897394314e-07
0.199602 -1.71431172140307e-07
0.199603 1.96804651558115e-07
0.199604 -2.27155525432712e-07
0.199605 2.64641925067749e-07
0.199606 -3.12891315212498e-07
0.199607 3.78616420479678e-07
0.199608 -4.75971009699489e-07
0.199609 6.40989493179079e-07
0.19961 -1.00319773500289e-06
0.199611 2.69294207792257e-06
0.199612 2.46413244876358e-06
0.199613 -6.07206284878032e-07
0.199614 1.7849444407766e-07
0.199615 1.06593105273034e-07
0.199616 -4.98259073982284e-07
0.199617 2.06982184319664e-06
0.199618 2.42034465354748e-06
0.199619 -8.71476728764246e-07
0.19962 5.34202070065726e-07
0.199621 -3.64191897500338e-07
0.199622 2.17538840199373e-07
0.199623 3.6217050919003e-06
0.199624 3.53980842708801e-07
0.199625 -2.37816886102726e-07
0.199626 1.76897799848197e-07
0.199627 -9.24009859390536e-08
0.199628 6.16879193789921e-07
0.199629 -2.07854531903702e-07
0.19963 1.60101558208049e-07
0.199631 -1.34071907892085e-07
0.199632 1.15398375476124e-07
0.199633 -1.00580960047124e-07
0.199634 8.82580676717747e-08
0.199635 -7.77535724790262e-08
0.199636 6.86789693287812e-08
0.199637 -6.07902383661968e-08
0.199638 5.39266285599567e-08
0.199639 -4.79938756566489e-08
0.19964 4.29391347832684e-08
0.199641 -3.87327396087027e-08
0.199642 3.53810877715092e-08
0.199643 -3.29352893562205e-08
0.199644 3.15112296490181e-08
0.199645 -3.13310591286899e-08
0.199646 3.28105574736119e-08
0.199647 -3.67631932723516e-08
0.199648 4.4896763487895e-08
0.199649 -6.13194193631956e-08
0.19965 9.85047378469257e-08
0.199651 -2.16421930451851e-07
0.199652 3.10407364313943e-06
0.199653 4.30387073084891e-07
0.199654 -3.190844106033e-07
0.199655 4.92072606349334e-07
0.199656 1.12565668906429e-06
0.199657 -1.87615203895269e-07
0.199658 9.29365547821594e-08
0.199659 -6.07060609921169e-08
0.19966 4.59985537553987e-08
0.199661 -3.85314424690939e-08
0.199662 3.47992845696842e-08
0.199663 -3.32994355812368e-08
0.199664 3.33112003559779e-08
0.199665 -3.44702556877074e-08
0.199666 3.66017930605134e-08
0.199667 -3.96421458782054e-08
0.199668 4.36057859944774e-08
0.199669 -4.85827797097226e-08
0.19967 5.47555754117421e-08
0.199671 -6.24353744691578e-08
0.199672 7.214785393087e-08
0.199673 -8.48208810726425e-08
0.199674 1.02235533794324e-07
0.199675 -1.28290828686382e-07
0.199676 1.73524166426707e-07
0.199677 -2.80040551127586e-07
0.199678 1.00493000761531e-06
0.199679 4.07133588352689e-07
0.19968 -1.19390142712052e-07
0.199681 3.9122998533678e-08
0.199682 5.47492644547465e-09
0.199683 -4.04232480234178e-08
0.199684 7.63737682110285e-08
0.199685 -1.26583902435315e-07
0.199686 2.49099825376298e-07
0.199687 1.06882019028142e-06
0.199688 -2.0247687885746e-08
0.199689 -1.28665231755352e-07
0.19969 2.49621636647121e-06
0.199691 1.15546075756943e-07
0.199692 -3.85440506770629e-09
0.199693 -5.01215614755846e-08
0.199694 9.40521480803644e-08
0.199695 -1.39865911331039e-07
0.199696 1.96047226092119e-07
0.199697 -2.75317044640396e-07
0.199698 4.06899212924011e-07
0.199699 -6.88663318146215e-07
0.1997 1.81356852828398e-06
0.199701 3.57683966410382e-06
0.199702 -9.38900410167289e-07
0.199703 5.50799624310075e-07
0.199704 -3.94127401715538e-07
0.199705 3.09532891858425e-07
0.199706 -2.56995685082944e-07
0.199707 2.21803663957191e-07
0.199708 -1.97362471966459e-07
0.199709 1.8038828893837e-07
0.19971 -1.69225666309202e-07
0.199711 1.63211522334228e-07
0.199712 -1.62519827867756e-07
0.199713 1.68413886819989e-07
0.199714 -1.84275149588826e-07
0.199715 2.19174187347604e-07
0.199716 -3.0402669746376e-07
0.199717 6.31939766700221e-07
0.199718 4.16969558955038e-06
0.199719 7.9933314251118e-07
0.19972 -9.85574760962272e-08
0.199721 1.40007584851888e-07
0.199722 -3.30430148361408e-07
0.199723 2.94222915009184e-06
0.199724 8.36370722906195e-07
0.199725 -5.90035715589533e-07
0.199726 8.57559112949418e-07
0.199727 3.60499441373635e-06
0.199728 -4.16859356215225e-07
0.199729 1.9979269400229e-07
0.19973 -9.88873348446191e-08
0.199731 5.80592321729171e-07
0.199732 -1.94114046338353e-07
0.199733 1.73976445866013e-07
0.199734 -1.78951034503493e-07
0.199735 1.99373522886037e-07
0.199736 -2.38944554874703e-07
0.199737 3.14261622765138e-07
0.199738 -4.88309312232156e-07
0.199739 1.30263933588998e-06
0.19974 1.07056647685541e-06
0.199741 9.26250607960221e-07
0.199742 4.74754241962742e-07
0.199743 -2.70823445846459e-07
0.199744 1.91920938884947e-07
0.199745 -1.47634836443779e-07
0.199746 1.18581255106582e-07
0.199747 -9.74565301887556e-08
0.199748 8.00377953310814e-08
0.199749 -5.11363090095874e-08
0.19975 7.25180576774944e-08
0.199751 -5.86832284029658e-08
0.199752 4.96835461622885e-08
0.199753 -4.15839653270307e-08
0.199754 3.28403028784725e-08
0.199755 -2.08592667813337e-08
0.199756 -3.42868447943779e-09
0.199757 1.37108678357942e-07
0.199758 1.75890894708178e-07
0.199759 -9.59770906027752e-08
0.19976 7.84415513504934e-08
0.199761 -7.18219139758182e-08
0.199762 6.95708366888473e-08
0.199763 -6.99531191880002e-08
0.199764 7.24489162924905e-08
0.199765 -7.70711818634141e-08
0.199766 8.42546682047555e-08
0.199767 -9.49719213876496e-08
0.199768 1.11120679079088e-07
0.199769 -1.36635955606341e-07
0.19977 1.81086175457533e-07
0.199771 -2.74923776736493e-07
0.199772 5.9353378169656e-07
0.199773 3.16364536808323e-06
0.199774 -4.22042594314188e-07
0.199775 2.24051080815325e-07
0.199776 -1.51442838839037e-07
0.199777 1.13678224962047e-07
0.199778 -9.04517470078073e-08
0.199779 7.46566951986682e-08
0.19978 -6.31879066850136e-08
0.199781 5.44778532197396e-08
0.199782 -4.76419151884779e-08
0.199783 4.21505397313065e-08
0.199784 -3.76633167958958e-08
0.199785 3.39573232235205e-08
0.199786 -3.08893366912567e-08
0.199787 2.83678971672139e-08
0.199788 -2.63357992056152e-08
0.199789 2.47702574970076e-08
0.19979 -2.36862838951789e-08
0.199791 2.31508872078442e-08
0.199792 -2.33207617673425e-08
0.199793 2.454087314528e-08
0.199794 -2.76440670188098e-08
0.199795 3.51300106442714e-08
0.199796 -5.90977701490863e-08
0.199797 1.72491251460436e-06
0.199798 4.97251920708116e-08
0.199799 -2.12384423588918e-08
0.1998 1.22080290497321e-08
0.199801 -7.73974221395701e-09
0.199802 4.97281865645814e-09
0.199803 -2.9858934457212e-09
0.199804 1.40047791349847e-09
0.199805 -1.93179317502314e-11
0.199806 -1.26768019210869e-09
0.199807 2.52801656550208e-09
0.199808 -3.80693770026641e-09
0.199809 5.13782429536811e-09
0.19981 -6.54811912922354e-09
0.199811 8.06319233745299e-09
0.199812 -9.70934404026277e-09
0.199813 1.14977035844022e-08
0.199814 -1.34485416616429e-08
0.199815 1.56138526026002e-08
0.199816 -1.80644790533327e-08
0.199817 2.09019308510758e-08
0.199818 -2.42796007790131e-08
0.199819 2.84440306290698e-08
0.19982 -3.38232850341425e-08
0.199821 4.12413635534758e-08
0.199822 -5.25371956933887e-08
0.199823 7.28916511424579e-08
0.199824 -1.25253549249466e-07
0.199825 8.20841109264764e-07
0.199826 1.25311090500667e-07
0.199827 -4.06806027306644e-08
0.199828 1.17544046856623e-08
0.199829 6.22525814884733e-09
0.19983 -2.14059235388214e-08
0.199831 3.48765901086979e-08
0.199832 5.3258607562185e-08
0.199833 1.74975042075413e-07
0.199834 -3.28370337914794e-07
0.199835 2.31938310957381e-06
0.199836 6.12437658085707e-07
0.199837 -3.2083675298761e-07
0.199838 2.50029707840321e-07
0.199839 -2.34494341071365e-07
0.19984 2.5721911777229e-07
0.199841 -3.50666405372862e-07
0.199842 4.00519007279582e-06
0.199843 6.83797381976583e-07
0.199844 -2.0777724777846e-07
0.199845 1.12357123492562e-07
0.199846 -7.29791353009229e-08
0.199847 5.23712916230406e-08
0.199848 -4.02242611837654e-08
0.199849 3.25694389232518e-08
0.19985 -2.75623369775464e-08
0.199851 2.42273918344753e-08
0.199852 -2.19908064911898e-08
0.199853 2.04758607228703e-08
0.199854 -1.9397751732109e-08
0.199855 1.84513414272748e-08
0.199856 -1.72882655335878e-08
0.199857 1.54679296339422e-08
0.199858 -1.22445567971002e-08
0.199859 6.11232711544948e-09
0.19986 6.51990001898972e-09
0.199861 -3.70163313843576e-08
0.199862 1.5103245509438e-07
0.199863 1.26351754128089e-06
0.199864 -2.43194916029723e-07
0.199865 1.77590405275511e-07
0.199866 -1.60701750043466e-07
0.199867 1.59247834840788e-07
0.199868 -1.66763772710157e-07
0.199869 1.82987432386921e-07
0.19987 -2.13876005791651e-07
0.199871 3.12893289953846e-07
0.199872 -1.05656546296758e-07
0.199873 2.38112830073983e-07
0.199874 -3.34290517501894e-07
0.199875 4.90921481405955e-07
0.199876 -8.70083362528458e-07
0.199877 3.53599706323315e-06
0.199878 1.70973285487316e-06
0.199879 -6.62288661069419e-07
0.19988 3.77335281577699e-07
0.199881 -2.03350910776906e-07
0.199882 -3.53577913604533e-08
0.199883 3.59018955102918e-06
0.199884 7.81956184566365e-07
0.199885 -5.21604925350864e-07
0.199886 4.46882989156546e-07
0.199887 -4.20994620665245e-07
0.199888 4.20123599496841e-07
0.199889 -4.38938463065607e-07
0.19989 4.79664904281009e-07
0.199891 -5.52650193980897e-07
0.199892 6.87004687292721e-07
0.199893 -9.84232334609396e-07
0.199894 2.19647339368498e-06
0.199895 2.48914553239657e-06
0.199896 3.93778342602124e-07
0.199897 2.95983671118635e-09
0.199898 3.91770569719018e-06
0.199899 1.01147187629234e-06
0.1999 -5.19253289574804e-07
0.199901 3.48116587731232e-07
0.199902 -2.53661610787377e-07
0.199903 1.90425380071022e-07
0.199904 -1.42800048582656e-07
0.199905 1.03556392764246e-07
0.199906 -6.85018151207759e-08
0.199907 3.45511466764887e-08
0.199908 1.30703025236201e-09
0.199909 -4.29868218175343e-08
0.19991 9.70021719244209e-08
0.199911 -1.76752833066822e-07
0.199912 3.17064129407575e-07
0.199913 -6.48688660600228e-07
0.199914 2.46101477919831e-06
0.199915 2.3914122036263e-06
0.199916 2.62883332823201e-06
0.199917 7.36744528381278e-07
0.199918 -6.95957514408566e-07
0.199919 9.81776402247271e-07
0.19992 4.38765112164259e-06
0.199921 9.27555559107752e-08
0.199922 -2.1136337219525e-07
0.199923 2.81376313927121e-07
0.199924 -3.59634773183575e-07
0.199925 4.8903871091149e-07
0.199926 -8.0315840907177e-07
0.199927 3.1022137461108e-06
0.199928 1.27101646856494e-06
0.199929 -4.52821719911069e-07
0.19993 2.38176568505432e-07
0.199931 -1.34291956877169e-07
0.199932 6.87106033999192e-08
0.199933 -1.94643563987847e-08
0.199934 -2.2942676767073e-08
0.199935 6.4036716558922e-08
0.199936 -1.08467948928199e-07
0.199937 1.62098688340746e-07
0.199938 -2.35197294094e-07
0.199939 3.51630645494203e-07
0.19994 -5.89641407201414e-07
0.199941 1.46929130657323e-06
0.199942 3.47803646148401e-06
0.199943 -7.6422815594436e-07
0.199944 3.77799701190926e-07
0.199945 -1.22893987189987e-07
0.199946 1.11962522967216e-06
0.199947 -3.3112376431587e-07
0.199948 2.3055124051738e-07
0.199949 -1.77527630679484e-07
0.19995 1.40478767354881e-07
0.199951 -1.10779774167149e-07
0.199952 8.43814749000975e-08
0.199953 -5.81587762891346e-08
0.199954 3.03677236362224e-08
0.199955 1.2081836747884e-08
0.199956 -9.53306557049521e-08
0.199957 5.56397248563983e-07
0.199958 4.71418061778881e-07
0.199959 -2.15405596409197e-07
0.19996 1.53744002554772e-07
0.199961 -1.26694704046409e-07
0.199962 1.14163822497186e-07
0.199963 -1.12454777908632e-07
0.199964 1.25630308929481e-07
0.199965 -1.77788699635015e-07
0.199966 5.53319716421991e-07
0.199967 3.32798578985851e-07
0.199968 -1.27334812618299e-07
0.199969 8.50879102591512e-08
0.19997 -7.02436904702981e-08
0.199971 6.50261411106815e-08
0.199972 -6.44573122845284e-08
0.199973 6.66802227231344e-08
0.199974 -7.09437896567858e-08
0.199975 7.70232074442125e-08
0.199976 -8.50157516395785e-08
0.199977 9.5307935679657e-08
0.199978 -1.08648411283819e-07
0.199979 1.26355988942111e-07
0.19998 -1.5079452464953e-07
0.199981 1.86510746811984e-07
0.199982 -2.43403987078583e-07
0.199983 3.47493484142972e-07
0.199984 -5.96667216783585e-07
0.199985 1.98280320880238e-06
0.199986 1.53714145733917e-06
0.199987 -5.21470932068781e-07
0.199988 2.03423838844495e-07
0.199989 2.60132838936927e-06
0.19999 1.21926228162434e-06
0.199991 6.50755495584188e-07
0.199992 1.46998214758956e-08
0.199993 -9.26334787724306e-08
0.199994 1.2092383326956e-07
0.199995 -1.4335326310681e-07
0.199996 1.87097320892075e-07
0.199997 2.72810956129045e-07
0.199998 1.24154828435303e-07
0.199999 -2.02741917475769e-07
0.2 4.27784950960898e-07
0.200001 6.28644886540945e-07
0.200002 -6.52758156864983e-08
0.200003 -5.13480144481733e-08
0.200004 2.10955126833736e-07
0.200005 1.24283633015428e-06
0.200006 -1.49553918758804e-07
0.200007 5.57709344580628e-08
0.200008 -8.98324714505544e-09
0.200009 -3.06137907071445e-08
0.20001 8.06366043851702e-08
0.200011 -1.78019956385057e-07
0.200012 6.29292000909031e-07
0.200013 7.0260841757564e-07
0.200014 -2.51729497801396e-07
0.200015 1.5955914569362e-07
0.200016 -1.18750019255148e-07
0.200017 9.53154523328349e-08
0.200018 -7.99424418929924e-08
0.200019 6.90287202557386e-08
0.20002 -6.08800345907007e-08
0.200021 5.45946756492096e-08
0.200022 -4.96496847951177e-08
0.200023 4.5722876808777e-08
0.200024 -4.26074461796675e-08
0.200025 4.01675199202902e-08
0.200026 -3.83464975758691e-08
0.200027 3.71166675634477e-08
0.200028 -3.6439863914164e-08
0.200029 3.62975231506145e-08
0.20003 -3.67197957924103e-08
0.200031 3.77402902661845e-08
0.200032 -3.93828545420947e-08
0.200033 4.1710772343156e-08
0.200034 -4.48469803509777e-08
0.200035 4.8962459788316e-08
0.200036 -5.42699883406975e-08
0.200037 6.10883212076635e-08
0.200038 -6.99178025945845e-08
0.200039 8.1587042923806e-08
0.20004 -9.75630846256321e-08
0.200041 1.20701723350194e-07
0.200042 -1.57444636494606e-07
0.200043 2.26007841394971e-07
0.200044 -4.05835311465071e-07
0.200045 2.48138467530682e-06
0.200046 5.42605606247094e-07
0.200047 -2.23997759629367e-07
0.200048 1.2842863746539e-07
0.200049 -7.95184565990112e-08
0.20005 4.71981385319527e-08
0.200051 -2.11340184101136e-08
0.200052 -7.00539644032483e-09
0.200053 1.81667303022493e-07
0.200054 2.49641589661504e-09
0.200055 3.20070537216585e-08
0.200056 -6.66629621702049e-08
0.200057 1.4085556749647e-07
0.200058 3.62123432496762e-06
0.200059 -6.34275972714432e-08
0.20006 -2.52388302158386e-09
0.200061 3.50276206854898e-08
0.200062 -6.05302277535588e-08
0.200063 8.54274433367955e-08
0.200064 -1.13234851027234e-07
0.200065 1.47837638608946e-07
0.200066 -1.96148366281325e-07
0.200067 2.75418822784142e-07
0.200068 -4.52263502722578e-07
0.200069 1.6263370417629e-06
0.20007 5.09364511822863e-07
0.200071 -2.55039757416448e-08
0.200072 -2.5414432400677e-07
0.200073 1.08315421536924e-06
0.200074 1.80282924262349e-06
0.200075 -5.98518994107778e-07
0.200076 3.79893858295188e-07
0.200077 -2.8532323777262e-07
0.200078 2.32130529345377e-07
0.200079 -1.98420461581454e-07
0.20008 1.76016251621679e-07
0.200081 -1.61718842936589e-07
0.200082 1.56699610956008e-07
0.200083 -1.66078263184422e-08
0.200084 1.64729673231762e-07
0.200085 -1.37192221466852e-07
0.200086 1.53532800964894e-07
0.200087 -1.90064576046571e-07
0.200088 3.15129284115271e-07
0.200089 1.11160498843981e-06
0.20009 -4.8549326223245e-08
0.200091 -6.42806769877631e-08
0.200092 2.22991233106016e-07
0.200093 1.32743970111119e-06
0.200094 -1.81027627958997e-07
0.200095 1.04480998513829e-07
0.200096 1.3950624884371e-08
0.200097 1.31093124383208e-08
0.200098 -4.09803579651574e-09
0.200099 -5.27311122290584e-09
0.2001 1.40557977968014e-08
0.200101 -2.24570569092935e-08
0.200102 3.07473523358436e-08
0.200103 -3.91617833482033e-08
0.200104 4.7906291804851e-08
0.200105 -5.71757957943331e-08
0.200106 6.71724213357161e-08
0.200107 -7.81240690021099e-08
0.200108 9.02981265645206e-08
0.200109 -1.04036465829757e-07
0.20011 1.19786041478006e-07
0.200111 -1.38172727846247e-07
0.200112 1.60118065778733e-07
0.200113 -1.86991202702633e-07
0.200114 2.2084181159559e-07
0.200115 -2.65053158113619e-07
0.200116 3.25561858547661e-07
0.200117 -4.12833230535962e-07
0.200118 5.38428072407633e-07
0.200119 3.3031685888585e-06
0.20012 3.28866358551604e-06
0.200121 1.65935827358775e-06
0.200122 1.1376819828622e-06
0.200123 3.57679226543182e-06
0.200124 -1.46340912218385e-06
0.200125 1.22770127139785e-06
0.200126 1.73046953450588e-06
0.200127 4.55720607299726e-07
0.200128 -5.76005565742362e-07
0.200129 7.06800578850077e-07
0.20013 -1.02921380240623e-06
0.200131 3.01362589433931e-06
0.200132 1.72065228264573e-06
0.200133 -5.07985457403196e-07
0.200134 9.42595937496221e-07
0.200135 -1.86272949808654e-07
0.200136 1.06227616284347e-07
0.200137 -5.84783690560777e-08
0.200138 2.47140950255688e-08
0.200139 1.95483903819232e-09
0.20014 -2.51094888405742e-08
0.200141 4.70761558891405e-08
0.200142 -6.98216029338035e-08
0.200143 9.56570484366517e-08
0.200144 -1.2851200120903e-07
0.200145 1.78195534173012e-07
0.200146 -2.87216155041886e-07
0.200147 2.64514032636987e-06
0.200148 4.34453507029594e-08
0.200149 1.19251428541096e-07
0.20015 -2.32446483036522e-07
0.200151 3.88698082348239e-07
0.200152 -7.23148153159571e-07
0.200153 2.39312598282374e-06
0.200154 2.38424199838725e-06
0.200155 -8.51035833958082e-07
0.200156 5.36224532063866e-07
0.200157 -4.00461621173511e-07
0.200158 3.25391406242075e-07
0.200159 -2.78516355931799e-07
0.20016 2.47346406266511e-07
0.200161 -2.2617666239366e-07
0.200162 2.12131755755838e-07
0.200163 -2.03738422357803e-07
0.200164 2.00352693707441e-07
0.200165 -2.01907338288415e-07
0.200166 2.08963002073461e-07
0.200167 -2.22978956667129e-07
0.200168 2.47053317036765e-07
0.200169 -2.87906265522848e-07
0.20017 3.62280576222843e-07
0.200171 -5.25199866549873e-07
0.200172 1.1206147257412e-06
0.200173 5.33512324912873e-06
0.200174 -5.7605742881272e-07
0.200175 2.8265594533553e-07
0.200176 -1.66790418765257e-07
0.200177 1.00779359480236e-07
0.200178 -5.34844015728415e-08
0.200179 1.1876820281434e-08
0.20018 3.404045833283e-08
0.200181 -1.02069098711153e-07
0.200182 2.72936499775906e-07
0.200183 3.29052145817492e-06
0.200184 -1.7646239653008e-07
0.200185 -1.42621987908696e-08
0.200186 2.698536597737e-07
0.200187 2.66149658532835e-06
0.200188 2.60924593085492e-06
0.200189 1.0651492639009e-06
0.20019 -7.07401007263043e-07
0.200191 6.89613323058821e-07
0.200192 -9.02185237743998e-07
0.200193 2.74102580034806e-06
0.200194 1.10703501327109e-06
0.200195 -3.08255713446784e-07
0.200196 7.18524045677958e-08
0.200197 3.07488074296902e-07
0.200198 4.56799308024644e-07
0.200199 -1.96566944201309e-07
0.2002 1.30100539955972e-07
0.200201 -9.72009953454386e-08
0.200202 7.72837717990992e-08
0.200203 -6.42199257492747e-08
0.200204 5.56324937075071e-08
0.200205 -5.06981519109973e-08
0.200206 4.96681243360726e-08
0.200207 -5.42029966638e-08
0.200208 6.90607362240325e-08
0.200209 -1.08886915965616e-07
0.20021 2.41565562553543e-07
0.200211 3.7398420542702e-06
0.200212 1.48988941663537e-06
0.200213 3.70825867594096e-06
0.200214 2.27296451440881e-06
0.200215 -4.38493876949385e-07
0.200216 1.76536021477472e-07
0.200217 -7.5926917734281e-08
0.200218 1.70212378984555e-08
0.200219 3.08746886234602e-08
0.20022 -8.37929319336686e-08
0.200221 1.63097971632833e-07
0.200222 -3.36353440359717e-07
0.200223 1.25206526613845e-06
0.200224 1.17815856173639e-06
0.200225 -4.71273958823052e-07
0.200226 3.27965747161885e-07
0.200227 -2.78408205806694e-07
0.200228 2.73594198018398e-07
0.200229 -3.24319966330783e-07
0.20023 6.06991292087514e-07
0.200231 1.03050614453556e-06
0.200232 -1.90359143281179e-07
0.200233 8.42528074097959e-08
0.200234 -4.57913569401264e-08
0.200235 2.72389447855202e-08
0.200236 -1.69587670737052e-08
0.200237 1.07756317258871e-08
0.200238 -6.85541967759589e-09
0.200239 4.27858193847732e-09
0.20024 -2.532813176574e-09
0.200241 1.3075541700231e-09
0.200242 -4.03772750035569e-10
0.200243 -3.08077134561218e-10
0.200244 9.00612304027014e-10
0.200245 -1.43470169410688e-09
0.200246 1.98230234156908e-09
0.200247 -2.60437900117918e-09
0.200248 3.36911701956334e-09
0.200249 -4.36181853720313e-09
0.20025 5.65367843881016e-09
0.200251 -7.3725140711151e-09
0.200252 9.78201237041632e-09
0.200253 -1.33405958643411e-08
0.200254 1.87566854230939e-08
0.200255 -2.7346511788691e-08
0.200256 4.19137017756252e-08
0.200257 -6.89560353800007e-08
0.200258 1.26287498854754e-07
0.200259 -2.8031252429679e-07
0.20026 1.03349973060969e-06
0.200261 5.23974071559668e-06
0.200262 -9.12501582965881e-07
0.200263 2.90211297592753e-06
0.200264 1.18728705472253e-06
0.200265 -3.83943591504216e-07
0.200266 2.00108072453035e-07
0.200267 -1.21988138298552e-07
0.200268 7.92490658576962e-08
0.200269 -5.20477387744488e-08
0.20027 3.27797341528658e-08
0.200271 -1.79727804634574e-08
0.200272 5.84166581386321e-09
0.200273 4.61264714205203e-09
0.200274 -1.39482687987257e-08
0.200275 2.24085116995898e-08
0.200276 -2.98736593679852e-08
0.200277 3.54974301338337e-08
0.200278 -3.62491565568024e-08
0.200279 1.93884071193759e-08
0.20028 1.25001137055506e-07
0.200281 6.18078225638711e-07
0.200282 -4.28732367632239e-07
0.200283 8.22653827638393e-07
0.200284 5.39339460976994e-06
0.200285 1.61676129259075e-07
0.200286 -2.39356283217778e-07
0.200287 3.86720425800228e-07
0.200288 -7.10658859073952e-07
0.200289 2.33625952776082e-06
0.20029 2.30860208106225e-06
0.200291 -8.02362611224259e-07
0.200292 4.48040999865589e-07
0.200293 -6.79241414559705e-08
0.200294 2.33434903662689e-06
0.200295 -6.83598600171049e-07
0.200296 3.75769756516873e-06
0.200297 1.70845476274414e-06
0.200298 -5.7744823262723e-07
0.200299 7.2469602815727e-07
0.2003 7.06508853818723e-08
0.200301 -7.4681487218593e-09
0.200302 1.06449842188509e-08
0.200303 -2.70691834410663e-08
0.200304 8.2174113367208e-08
0.200305 2.35773961142986e-07
0.200306 -5.50740800679217e-08
0.200307 3.23673692712888e-08
0.200308 -2.34651837261679e-08
0.200309 1.88298114173866e-08
0.20031 -1.6077367703845e-08
0.200311 1.42958131850031e-08
0.200312 -1.30769555082732e-08
0.200313 1.21970108295074e-08
0.200314 -1.14682848945254e-08
0.200315 1.07233451107035e-08
0.200316 -9.7774408094747e-09
0.200317 8.37645447535627e-09
0.200318 -6.1654236996791e-09
0.200319 2.68425055742902e-09
0.20032 2.02542681065388e-09
0.200321 1.20786196533295e-07
0.200322 5.82879273452331e-08
0.200323 -1.23180723261556e-07
0.200324 3.83676457174311e-07
0.200325 2.57150013107491e-06
0.200326 -5.24540892636933e-07
0.200327 3.99992504789533e-07
0.200328 -3.98716363106561e-07
0.200329 4.69534777088498e-07
0.20033 -6.7081228306719e-07
0.200331 1.48281559501861e-06
0.200332 3.90877503114046e-06
0.200333 -7.94819949904467e-07
0.200334 4.39283736327195e-07
0.200335 -3.0833397294703e-07
0.200336 2.47045813829461e-07
0.200337 -2.22050113545368e-07
0.200338 2.31229230477594e-07
0.200339 -3.13984160491815e-07
0.20034 1.04436467643302e-06
0.200341 5.19658001681311e-07
0.200342 -2.19462501737789e-07
0.200343 1.61168364257707e-07
0.200344 -1.47981981176011e-07
0.200345 1.53814756199431e-07
0.200346 -1.73315935152856e-07
0.200347 2.0833382653092e-07
0.200348 -2.6813120408312e-07
0.200349 3.80069830855106e-07
0.20035 -6.48166458964705e-07
0.200351 2.04538845419584e-06
0.200352 2.00018280600338e-06
0.200353 -7.23292330317766e-07
0.200354 4.85363320884476e-07
0.200355 -4.28644927005301e-07
0.200356 5.62341111556475e-07
0.200357 3.1779946724098e-06
0.200358 -5.54522820405198e-08
0.200359 2.83190415590272e-08
0.20036 -4.71280100598344e-09
0.200361 -1.0850357780154e-08
0.200362 3.52308828534092e-08
0.200363 -1.07867006970315e-07
0.200364 5.82808807245757e-07
0.200365 1.08053756272635e-06
0.200366 -7.41408255077171e-07
0.200367 1.35625833295025e-06
0.200368 2.54588929365264e-06
0.200369 -5.43679006784015e-07
0.20037 2.82985947287491e-07
0.200371 -1.81906460235505e-07
0.200372 1.27849387809349e-07
0.200373 -9.35023295117887e-08
0.200374 6.90726443124356e-08
0.200375 -5.01973591490435e-08
0.200376 3.46308072816331e-08
0.200377 -2.10794532529617e-08
0.200378 8.71692969075532e-09
0.200379 3.0476476918536e-09
0.20038 -1.46983301796724e-08
0.200381 2.66882844221202e-08
0.200382 -3.95400854922969e-08
0.200383 5.3976648081981e-08
0.200384 -7.11232581265574e-08
0.200385 9.2982399740801e-08
0.200386 -1.23709896336118e-07
0.200387 1.73889463019479e-07
0.200388 -2.815191716899e-07
0.200389 7.71063429816519e-07
0.20039 7.95771759802137e-07
0.200391 -2.17343543791826e-07
0.200392 9.98563816484841e-08
0.200393 -4.30298075602278e-08
0.200394 4.62466094013862e-09
0.200395 2.68425465263446e-08
0.200396 -5.37081791853314e-08
0.200397 5.30172184321692e-08
0.200398 3.65296955396161e-06
0.200399 1.54421152072517e-06
0.2004 1.0372664979935e-06
0.200401 -2.72660985813851e-07
0.200402 6.41825831143593e-08
0.200403 2.75608859747502e-07
0.200404 6.24822079646951e-07
0.200405 -2.46759066476189e-07
0.200406 1.63102462576897e-07
0.200407 -1.21048425534561e-07
0.200408 9.37200850111411e-08
0.200409 -7.3488483178845e-08
0.20041 5.72637737292668e-08
0.200411 -4.35483827043924e-08
0.200412 3.15130951127375e-08
0.200413 -2.06175438200893e-08
0.200414 1.04976368118321e-08
0.200415 -8.907335823843e-10
0.200416 -8.40434975927988e-09
0.200417 1.75485862263829e-08
0.200418 -2.66705061873735e-08
0.200419 3.58562298782614e-08
0.20042 -4.51022330627576e-08
0.200421 5.41607876408905e-08
0.200422 -6.19976686612133e-08
0.200423 6.43828601399505e-08
0.200424 -3.54372866270187e-08
0.200425 3.35422003706546e-06
0.200426 -3.12586550834387e-07
0.200427 3.29263164489976e-07
0.200428 1.82077117685758e-06
0.200429 1.49485270420337e-06
0.20043 2.73672247860569e-06
0.200431 -6.29077735205851e-07
0.200432 3.41728342084731e-07
0.200433 1.53828921242413e-07
0.200434 1.1280010775713e-07
0.200435 -6.40933179258016e-08
0.200436 7.01258698097574e-09
0.200437 1.03645551159033e-07
0.200438 1.19753874567317e-06
0.200439 -6.15847966078721e-08
0.20044 -1.21727653444311e-07
0.200441 7.10741542540122e-07
0.200442 1.42686495361264e-06
0.200443 -5.61889544930219e-07
0.200444 4.24675802481018e-07
0.200445 -3.85771472500111e-07
0.200446 3.90082983400861e-07
0.200447 -4.33400164029116e-07
0.200448 5.41297459369655e-07
0.200449 -8.33823283578416e-07
0.20045 2.69497372117375e-06
0.200451 1.57835550967093e-06
0.200452 -5.4694858011882e-07
0.200453 3.09111711107547e-07
0.200454 -2.04132795973381e-07
0.200455 1.45089875375479e-07
0.200456 -1.07469732271648e-07
0.200457 8.40105478521949e-08
0.200458 -3.66105636610498e-08
0.200459 3.36945642365939e-08
0.20046 -2.02918656529173e-08
0.200461 7.13094388495771e-09
0.200462 5.75351293954258e-09
0.200463 -1.87864528878356e-08
0.200464 3.24904007763274e-08
0.200465 -4.74996551153985e-08
0.200466 6.46470720873835e-08
0.200467 -8.51416175645625e-08
0.200468 1.10876670855832e-07
0.200469 -1.45105478643377e-07
0.20047 1.93989602981337e-07
0.200471 -2.71132596253045e-07
0.200472 4.1358808402921e-07
0.200473 -7.68891505513666e-07
0.200474 3.20670077619369e-06
0.200475 1.7947914857956e-06
0.200476 -7.62873460682382e-07
0.200477 5.14888098577234e-07
0.200478 -4.09825699834137e-07
0.200479 3.58559086426717e-07
0.20048 -3.36614193706758e-07
0.200481 3.37054638515464e-07
0.200482 -3.62299466344799e-07
0.200483 4.2869379069575e-07
0.200484 -5.93617792509347e-07
0.200485 1.2397418888303e-06
0.200486 3.37270630989012e-06
0.200487 -6.18765204578786e-07
0.200488 3.18625555818531e-07
0.200489 -2.06525092510803e-07
0.20049 1.49559939148258e-07
0.200491 -1.16664422456457e-07
0.200492 9.78862158193898e-08
0.200493 -9.33220830965996e-08
0.200494 1.37376108127636e-07
0.200495 1.10685626759709e-06
0.200496 3.05810666768549e-06
0.200497 -2.22437758646734e-07
0.200498 2.58873860152464e-07
0.200499 1.2515156899129e-06
0.2005 -1.53363061322828e-07
0.200501 9.49903206964838e-08
0.200502 -8.17101975967539e-08
0.200503 8.03948879751972e-08
0.200504 -8.19234631476449e-08
0.200505 7.33125871563222e-08
0.200506 3.23166885734768e-08
0.200507 2.47561724348621e-06
0.200508 5.50764339687985e-07
0.200509 2.64543979761554e-06
0.20051 1.29356764603e-06
0.200511 -5.22257815635899e-07
0.200512 2.8039585200817e-07
0.200513 3.21544682925013e-06
0.200514 3.07106812564458e-06
0.200515 1.72954015548028e-06
0.200516 -7.88648518064406e-07
0.200517 9.70429511732572e-07
0.200518 2.25326564431306e-06
0.200519 -2.70033331317603e-07
0.20052 8.7860429858645e-08
0.200521 -1.82332844235826e-08
0.200522 -2.27645211026715e-08
0.200523 5.41853451541923e-08
0.200524 -8.31588755363744e-08
0.200525 1.13795943376968e-07
0.200526 -1.49975577546245e-07
0.200527 1.97207450873825e-07
0.200528 -2.65912966538751e-07
0.200529 3.81379536006556e-07
0.20053 -6.28922168030425e-07
0.200531 1.61052876811236e-06
0.200532 3.03908833309311e-06
0.200533 -6.62978268018568e-07
0.200534 6.29959912410409e-07
0.200535 -3.86501442704129e-07
0.200536 2.95177500725001e-07
0.200537 -2.46116105338997e-07
0.200538 2.22875457253628e-07
0.200539 -2.37301344539143e-07
0.20054 9.47630558446179e-07
0.200541 1.0834208840214e-08
0.200542 3.80513131298654e-08
0.200543 -4.52104301140699e-08
0.200544 3.52859677944783e-06
0.200545 -4.08698764491787e-08
0.200546 3.67712160111425e-08
0.200547 -3.25693654472153e-08
0.200548 2.85150288594698e-08
0.200549 -2.47033565276906e-08
0.20055 2.11397264596712e-08
0.200551 -1.78002619139278e-08
0.200552 1.46799242977689e-08
0.200553 -1.17650494870232e-08
0.200554 9.02212182955824e-09
0.200555 -6.47192232845661e-09
0.200556 4.14263373265824e-09
0.200557 -1.99731050852105e-09
0.200558 -3.05463859893365e-11
0.200559 2.0186998443551e-09
0.20056 -4.04387700031864e-09
0.200561 6.21547339160202e-09
0.200562 -8.69733317913472e-09
0.200563 1.17507887248597e-08
0.200564 -1.58323075665783e-08
0.200565 2.1869757199341e-08
0.200566 -3.24253295785213e-08
0.200567 6.32990970376971e-08
0.200568 1.9479534202212e-08
0.200569 4.30932887625053e-08
0.20057 -8.8600936904131e-08
0.200571 1.74229331109162e-07
0.200572 -4.10055464450201e-07
0.200573 2.05097831810098e-06
0.200574 1.95606655635484e-06
0.200575 -1.25698115848602e-06
0.200576 1.99466287471879e-06
0.200577 3.24260797035167e-06
0.200578 -5.96378467295975e-07
0.200579 2.60795350389189e-07
0.20058 -1.30460377898118e-07
0.200581 5.42517899162168e-08
0.200582 1.1350236364398e-08
0.200583 -1.15164535622288e-07
0.200584 1.33721129423835e-06
0.200585 2.44187437705921e-07
0.200586 -1.09250034879503e-07
0.200587 5.95336664338055e-08
0.200588 -2.77346407752019e-08
0.200589 5.45324914550918e-10
0.20059 2.85520456047996e-08
0.200591 -6.71375843215849e-08
0.200592 1.32817373868279e-07
0.200593 -2.99952396354154e-07
0.200594 2.37774536474881e-06
0.200595 5.55791923336862e-07
0.200596 -2.77575352931718e-07
0.200597 1.96695303821019e-07
0.200598 -1.5923414492591e-07
0.200599 1.39210952201382e-07
0.2006 -1.28969247005606e-07
0.200601 1.26181073076719e-07
0.200602 -1.31372834394362e-07
0.200603 1.48917172790422e-07
0.200604 -1.94890932662546e-07
0.200605 3.62138815268371e-07
0.200606 2.21101427217358e-06
0.200607 -2.16246880464175e-07
0.200608 1.02738141254822e-07
0.200609 -6.32607500758245e-08
0.20061 4.37311530009549e-08
0.200611 -3.23205150750312e-08
0.200612 2.49689683111756e-08
0.200613 -1.98961181068602e-08
0.200614 1.61748548208403e-08
0.200615 -1.32820860048187e-08
0.200616 1.0927199736065e-08
0.200617 -8.97237825259549e-09
0.200618 7.34761598461579e-09
0.200619 -5.98076425533196e-09
0.20062 4.82906381257902e-09
0.200621 -3.87282214941953e-09
0.200622 3.11363304190984e-09
0.200623 -2.57679334577341e-09
0.200624 2.30263987828061e-09
0.200625 -2.38473077471999e-09
0.200626 3.01072984659079e-09
0.200627 -4.50348036216848e-09
0.200628 7.46291560668236e-09
0.200629 -1.30824164755061e-08
0.20063 2.39353353919953e-08
0.200631 -4.638420174405e-08
0.200632 1.00108848381608e-07
0.200633 -2.79644506862688e-07
0.200634 3.8446426556407e-06
0.200635 8.75488926640299e-07
0.200636 -7.20937898065818e-07
0.200637 1.16709531325607e-06
0.200638 9.96125392161582e-07
0.200639 2.13358613567453e-06
0.20064 1.01367875819794e-06
0.200641 4.28018704238547e-07
0.200642 4.60031810082798e-07
0.200643 -3.65220526252324e-07
0.200644 3.40812197164198e-07
0.200645 -3.5886315508847e-07
0.200646 4.68052850859666e-07
0.200647 5.19849900191741e-06
0.200648 3.86756358166854e-07
0.200649 -7.12766510135535e-07
0.20065 3.14751759103211e-06
0.200651 1.3481317711915e-06
0.200652 -5.75675652514755e-07
0.200653 3.8953305431789e-07
0.200654 -3.28811563690109e-07
0.200655 3.7004141593696e-07
0.200656 3.41623482091251e-06
0.200657 -1.33367962281e-08
0.200658 -5.60064515104015e-08
0.200659 8.29037698583835e-08
0.20066 -1.08212695148484e-07
0.200661 1.50332752818058e-07
0.200662 -2.5353832483673e-07
0.200663 8.00660997734859e-07
0.200664 8.88810856136302e-07
0.200665 -3.51993310878453e-07
0.200666 2.7613048121405e-07
0.200667 -3.09840554653215e-07
0.200668 8.76456549404273e-07
0.200669 1.36960347171058e-07
0.20067 1.54001312201182e-07
0.200671 2.00209506501781e-07
0.200672 -3.65878372051052e-08
0.200673 -1.51954330936457e-08
0.200674 7.65234233616367e-08
0.200675 1.14151052306955e-06
0.200676 -3.96490703908569e-08
0.200677 -6.43622144365575e-09
0.200678 3.27774968684915e-08
0.200679 -5.66237570407583e-08
0.20068 8.16790070854314e-08
0.200681 -5.64978419568687e-08
0.200682 3.8010370839144e-06
0.200683 5.3010852157039e-07
0.200684 3.26064483957287e-06
0.200685 -2.27314348352962e-07
0.200686 4.28829862581458e-07
0.200687 1.11421985121378e-06
0.200688 -2.14585256372214e-07
0.200689 1.03626512709841e-07
0.20069 -5.59820766813567e-08
0.200691 2.68906390967918e-08
0.200692 -5.56493914190781e-09
0.200693 -1.18946226898899e-08
0.200694 2.72124861603202e-08
0.200695 -4.11607560428413e-08
0.200696 5.38111981177849e-08
0.200697 -6.41983798355629e-08
0.200698 6.87328805378576e-08
0.200699 -5.44173134022321e-08
0.2007 -4.1914904113162e-08
0.200701 1.00799243824752e-06
0.200702 3.23970649564184e-06
0.200703 2.13731792390536e-06
0.200704 -2.9231232897122e-08
0.200705 -4.64436647049124e-07
0.200706 1.59764305421638e-06
0.200707 3.42756046259072e-06
0.200708 -9.30508848926774e-07
0.200709 5.53435458808031e-07
0.20071 -3.97637996800463e-07
0.200711 3.11778439824767e-07
0.200712 -2.5733750222842e-07
0.200713 2.1992642174573e-07
0.200714 -1.92951791832803e-07
0.200715 1.72992966720039e-07
0.200716 -1.58145075105815e-07
0.200717 1.47330677198657e-07
0.200718 -1.39988766859277e-07
0.200719 1.35939829125906e-07
0.20072 -1.35389489975538e-07
0.200721 1.39062532923534e-07
0.200722 -1.48556818655294e-07
0.200723 1.6722016503601e-07
0.200724 -2.02875903122064e-07
0.200725 2.77893916817234e-07
0.200726 -4.88648554251981e-07
0.200727 2.71036011956278e-06
0.200728 7.7724402918283e-07
0.200729 -3.6010831321241e-07
0.20073 2.54790610523471e-07
0.200731 -2.19497308184958e-07
0.200732 2.23455179492813e-07
0.200733 -2.93214203342012e-07
0.200734 1.17657816983522e-06
0.200735 2.2734303959092e-07
0.200736 -6.07157500114307e-08
0.200737 1.60793351408218e-08
0.200738 4.5004394031517e-09
0.200739 -1.68009036719532e-08
0.20074 2.5661085663723e-08
0.200741 -3.31434692129593e-08
0.200742 4.03986298257409e-08
0.200743 -4.84174299814549e-08
0.200744 5.84742469001779e-08
0.200745 -7.27948360131258e-08
0.200746 9.6792564504529e-08
0.200747 -1.50027222035825e-07
0.200748 4.07410516185438e-07
0.200749 3.54290529650351e-07
0.20075 -9.59546626617089e-08
0.200751 4.06780026872485e-08
0.200752 -1.32940810875531e-08
0.200753 -6.27213889270462e-09
0.200754 2.44805312435982e-08
0.200755 -4.56499384634636e-08
0.200756 7.59520189374094e-08
0.200757 -1.31391814448631e-07
0.200758 2.92574627158871e-07
0.200759 3.31554334371769e-06
0.20076 -1.74000441009313e-07
0.200761 -4.56233956494505e-08
0.200762 8.20974406879599e-07
0.200763 7.58133084894105e-07
0.200764 -4.20307831491373e-07
0.200765 3.60103861016486e-07
0.200766 -3.6817952381213e-07
0.200767 4.40609313115955e-07
0.200768 -6.877966686087e-07
0.200769 4.29818902293863e-06
0.20077 6.66130226236853e-07
0.200771 -2.47425412174233e-07
0.200772 1.23001946320961e-07
0.200773 -6.15768136357507e-08
0.200774 2.29978384296341e-08
0.200775 5.47186385555163e-09
0.200776 -2.93037663924617e-08
0.200777 5.14791713170857e-08
0.200778 -7.40850090580566e-08
0.200779 9.90785394518644e-08
0.20078 -1.28904823617748e-07
0.200781 1.67413271278421e-07
0.200782 -2.21916981788061e-07
0.200783 3.09340305338121e-07
0.200784 -4.82059873625606e-07
0.200785 1.04584909530854e-06
0.200786 2.50959619961764e-06
0.200787 2.71668493929832e-06
0.200788 1.02265554718405e-06
0.200789 5.47576764491314e-07
0.20079 1.43478787577471e-07
0.200791 6.62516438595858e-07
0.200792 2.09981170922978e-07
0.200793 -1.58745696130153e-07
0.200794 1.31480539163227e-07
0.200795 -1.12133499204956e-07
0.200796 9.70745873125507e-08
0.200797 -8.47962370352667e-08
0.200798 7.44968071691243e-08
0.200799 -6.56996416399734e-08
0.2008 5.80931517186092e-08
0.200801 -5.14492832396316e-08
0.200802 4.56028279460865e-08
0.200803 -4.0444537457515e-08
0.200804 3.58931572119346e-08
0.200805 -3.18741160709904e-08
0.200806 2.83004729638838e-08
0.200807 -2.50944606226164e-08
0.200808 2.22142011981237e-08
0.200809 -1.96391366850538e-08
0.20081 1.73315844343172e-08
0.200811 -1.52484576458568e-08
0.200812 1.33584436783526e-08
0.200813 -1.16333360501437e-08
0.200814 1.00684423519665e-08
0.200815 -8.66552880010259e-09
0.200816 7.43413460449525e-09
0.200817 -6.40129168465034e-09
0.200818 5.61237084347359e-09
0.200819 -5.13393355686977e-09
0.20082 5.02131233487398e-09
0.200821 -5.40169744985618e-09
0.200822 6.60107350281047e-09
0.200823 -9.25819072374252e-09
0.200824 1.49306072244889e-08
0.200825 -1.99293355965043e-08
0.200826 4.69981848737831e-08
0.200827 -1.20624488361241e-07
0.200828 1.21889129737391e-06
0.200829 3.0621381670365e-07
0.20083 -1.89617916494657e-07
0.200831 1.67527593210541e-07
0.200832 -1.72040802278945e-07
0.200833 1.97937051035102e-07
0.200834 -2.64963958780878e-07
0.200835 5.26025528894461e-07
0.200836 1.20031023991647e-06
0.200837 -2.20537014848487e-07
0.200838 2.13083841759161e-07
0.200839 3.48461566448017e-07
0.20084 -1.74377437303992e-07
0.200841 1.82603909138388e-07
0.200842 -2.20822991084656e-07
0.200843 2.90941951286271e-07
0.200844 -4.37610181361841e-07
0.200845 9.55508754031534e-07
0.200846 3.2938755714538e-06
0.200847 -6.38140986090237e-07
0.200848 7.35964859734806e-07
0.200849 8.92558448830605e-07
0.20085 -5.36245279751758e-07
0.200851 1.37945811730268e-06
0.200852 6.64238016115075e-07
0.200853 -1.50643010368562e-07
0.200854 5.96716707211386e-09
0.200855 1.02465473598269e-07
0.200856 -6.45772591732037e-08
0.200857 2.0447457413156e-06
0.200858 -9.05543943385943e-07
0.200859 2.2282443843821e-06
0.20086 4.14953290301613e-06
0.200861 -1.07880438774994e-06
0.200862 6.33245077181371e-07
0.200863 -4.52682838963863e-07
0.200864 3.54386132034012e-07
0.200865 -2.9246879841629e-07
0.200866 2.50025103189626e-07
0.200867 -2.1940399280088e-07
0.200868 1.96677369736525e-07
0.200869 -1.79677816523706e-07
0.20087 1.6717608187944e-07
0.200871 -1.58510375014811e-07
0.200872 1.53421096160228e-07
0.200873 -1.52046114300787e-07
0.200874 1.55013390952542e-07
0.200875 -1.63787992462883e-07
0.200876 1.81576412628238e-07
0.200877 -2.15885240692952e-07
0.200878 2.88186945221361e-07
0.200879 -4.91758017869585e-07
0.20088 2.76186365335168e-06
0.200881 6.79043535509276e-07
0.200882 -2.95359297185213e-07
0.200883 1.89525186095603e-07
0.200884 -1.41832405457698e-07
0.200885 1.158698631351e-07
0.200886 -1.00422911682363e-07
0.200887 9.09294025459414e-08
0.200888 -8.51914056537569e-08
0.200889 8.20395703267697e-08
0.20089 -8.08299253259303e-08
0.200891 8.1234958582213e-08
0.200892 -8.31570092337067e-08
0.200893 8.66802681066692e-08
0.200894 -9.20887865610954e-08
0.200895 1.00034973031329e-07
0.200896 -1.11955166623974e-07
0.200897 1.31409404402613e-07
0.200898 -1.70080877381407e-07
0.200899 3.01563038755383e-07
0.2009 5.75734479988675e-07
0.200901 -3.74844594310001e-08
0.200902 -3.13328104661923e-08
0.200903 6.63377545114733e-08
0.200904 -9.39404330720115e-08
0.200905 1.21518824135372e-07
0.200906 -1.5339555696896e-07
0.200907 1.94349154836099e-07
0.200908 -2.52391199084119e-07
0.200909 3.4522286936159e-07
0.20091 -5.26733696978939e-07
0.200911 1.13533395318138e-06
0.200912 8.00621857614991e-07
0.200913 2.53453313093564e-06
0.200914 1.68596008718212e-06
0.200915 -8.29780196624881e-07
0.200916 6.17164564896628e-07
0.200917 -5.49802894532214e-07
0.200918 5.76198210876081e-07
0.200919 -7.82067627131793e-07
0.20092 2.85517626290024e-06
0.200921 1.14493243022057e-06
0.200922 -2.83147044673988e-07
0.200923 1.63996693235188e-07
0.200924 -1.12863274635083e-07
0.200925 8.84877647585433e-08
0.200926 -7.72338361514164e-08
0.200927 7.39795380506622e-08
0.200928 -7.71977673879338e-08
0.200929 8.83268202301258e-08
0.20093 -1.16254108635034e-07
0.200931 2.35230395358218e-07
0.200932 1.81287835031172e-07
0.200933 5.48834405794906e-09
0.200934 -5.86390868174079e-08
0.200935 1.14635982816811e-07
0.200936 -2.266636167915e-07
0.200937 7.82064295965173e-07
0.200938 8.10818230858513e-07
0.200939 -3.02449391031995e-07
0.20094 2.00428967103009e-07
0.200941 -1.58560885542195e-07
0.200942 1.37460753807031e-07
0.200943 -1.26379760108689e-07
0.200944 1.21273665910792e-07
0.200945 -1.2039491825454e-07
0.200946 1.23013456914902e-07
0.200947 -1.28981804954698e-07
0.200948 1.38611962083279e-07
0.200949 -1.52730131307107e-07
0.20095 1.72924196250499e-07
0.200951 -2.02147271083262e-07
0.200952 2.46159059795719e-07
0.200953 -3.17571583679138e-07
0.200954 4.49594243798899e-07
0.200955 -7.64786577788791e-07
0.200956 2.35094264501818e-06
0.200957 2.70870145338748e-06
0.200958 -1.05768016989608e-06
0.200959 1.61018511980541e-06
0.20096 -3.4905662535105e-08
0.200961 1.4924761560847e-07
0.200962 -1.55561838203352e-07
0.200963 1.50974549920042e-07
0.200964 -1.47659624616864e-07
0.200965 1.49257948324232e-07
0.200966 -1.59442426220409e-07
0.200967 1.87040303405959e-07
0.200968 -2.65699124793026e-07
0.200969 7.3956683554315e-07
0.20097 4.93145356216761e-07
0.200971 -1.54568932379027e-07
0.200972 8.41053015394033e-08
0.200973 -5.55700395308323e-08
0.200974 4.12150000263925e-08
0.200975 -3.32893650034213e-08
0.200976 2.87958624369513e-08
0.200977 -2.63452005472972e-08
0.200978 2.52014923669677e-08
0.200979 -2.49504626220295e-08
0.20098 2.53649374881543e-08
0.200981 -2.63321714976385e-08
0.200982 2.78094262522629e-08
0.200983 -2.9797451925686e-08
0.200984 3.23536005059938e-08
0.200985 -3.56100516070191e-08
0.200986 3.98239874339325e-08
0.200987 -4.55971369417883e-08
0.200988 5.42035183498621e-08
0.200989 -6.92090659952796e-08
0.20099 1.10566380221002e-07
0.200991 2.54821006767779e-07
0.200992 2.02246714793029e-08
0.200993 -5.73074834957205e-08
0.200994 9.18882390204935e-08
0.200995 -1.50837681525522e-07
0.200996 3.45006116132356e-07
0.200997 1.05113925868633e-06
0.200998 -1.3577010455366e-07
0.200999 1.47105268575456e-06
0.201 3.32178953406965e-08
0.201001 -7.17727262110405e-09
0.201002 1.49814335078218e-08
0.201003 -2.66982070326909e-08
0.201004 4.00645716174143e-08
0.201005 -5.61334083650988e-08
0.201006 7.89943336825788e-08
0.201007 -1.27034732986358e-07
0.201008 8.0873951284926e-07
0.201009 4.62939924986582e-08
0.20101 2.20321669347594e-08
0.201011 -5.09151113569748e-08
0.201012 7.21222593800905e-08
0.201013 -9.18151543617431e-08
0.201014 1.1262182802081e-07
0.201015 -1.36647331927024e-07
0.201016 1.66664446032593e-07
0.201017 -2.07759414258848e-07
0.201018 2.72419015373209e-07
0.201019 -4.08134304018751e-07
0.20102 1.2776903969498e-06
0.201021 2.05462499569234e-07
0.201022 1.38862111201937e-07
0.201023 -3.3212279756541e-07
0.201024 5.92207077532976e-07
0.201025 -1.14855643441842e-06
0.201026 3.68386330143464e-06
0.201027 5.464856176917e-06
0.201028 -1.91809152031334e-06
0.201029 1.33351494594561e-06
0.20103 -1.15103417179361e-06
0.201031 1.14975526722946e-06
0.201032 -1.37544405191556e-06
0.201033 2.80862279204725e-06
0.201034 2.57438621026304e-06
0.201035 4.74465731297338e-07
0.201036 -9.11233984856451e-07
0.201037 3.2328048172433e-06
0.201038 8.57969913644447e-07
0.201039 3.78558893533875e-06
0.20104 4.19693762573848e-06
0.201041 -9.13106608360392e-07
0.201042 5.72686613235398e-07
0.201043 -4.20293843426248e-07
0.201044 3.30848226985827e-07
0.201045 -2.71238560117753e-07
0.201046 2.28361555102457e-07
0.201047 -1.95868508585164e-07
0.201048 1.70265767445589e-07
0.201049 -1.49498215135226e-07
0.20105 1.32281821968912e-07
0.201051 -1.17755921548615e-07
0.201052 1.05333806415813e-07
0.201053 -9.45884067107879e-08
0.201054 8.52101670083702e-08
0.201055 -7.6970634623647e-08
0.201056 3.77142330184489e-06
0.201057 -6.32654238364562e-08
0.201058 5.7571949992038e-08
0.201059 -5.25431811897267e-08
0.20106 4.8121755325131e-08
0.201061 -4.42763904891035e-08
0.201062 4.09857184263185e-08
0.201063 -3.82247715340589e-08
0.201064 3.59762502018298e-08
0.201065 -3.42295107676739e-08
0.201066 3.29799273679076e-08
0.201067 -3.23138006841758e-08
0.201068 3.23143852494108e-08
0.201069 -3.29815454269867e-08
0.20107 3.43009173737829e-08
0.201071 -3.62640895589721e-08
0.201072 3.88924210969098e-08
0.201073 -4.2219327030006e-08
0.201074 4.62485621777014e-08
0.201075 -5.10193050764952e-08
0.201076 5.6644980027445e-08
0.201077 -6.32668970380465e-08
0.201078 7.10439356900097e-08
0.201079 -8.02197908945908e-08
0.20108 9.11644616375013e-08
0.201081 -1.04443903688008e-07
0.201082 1.20975607377305e-07
0.201083 -1.42211924420265e-07
0.201084 1.70548413886646e-07
0.201085 -2.09991701707155e-07
0.201086 2.65650128120777e-07
0.201087 -2.88049179568316e-07
0.201088 2.65835203264005e-06
0.201089 1.82210617092521e-06
0.20109 1.57651095630507e-06
0.201091 8.30882616487675e-07
0.201092 -4.44483606465599e-07
0.201093 3.13876894647906e-07
0.201094 -2.46322695083275e-07
0.201095 2.05215323658347e-07
0.201096 -1.78077459981841e-07
0.201097 1.59445636195997e-07
0.201098 -1.46585465739566e-07
0.201099 1.38048840682303e-07
0.2011 -1.33094875178012e-07
0.201101 1.31457216098264e-07
0.201102 -1.33287096155975e-07
0.201103 1.39238043058068e-07
0.201104 -1.5078965184364e-07
0.201105 1.71111222615185e-07
0.201106 -2.07589180431517e-07
0.201107 2.81356569775867e-07
0.201108 -4.84981515730568e-07
0.201109 2.89994684991232e-06
0.20111 6.33837474776097e-07
0.201111 -2.68724680529324e-07
0.201112 1.64214489500931e-07
0.201113 -1.14826176240577e-07
0.201114 8.59963452442729e-08
0.201115 -6.69642221990911e-08
0.201116 5.32903865506053e-08
0.201117 -4.280585815365e-08
0.201118 3.43194103163503e-08
0.201119 -2.71144111395308e-08
0.20112 2.07232766560507e-08
0.201121 -1.4814042803857e-08
0.201122 9.1263293937064e-09
0.201123 -3.42928986068224e-09
0.201124 -2.52339422541699e-09
0.201125 9.02168931694957e-09
0.201126 -1.64418575189462e-08
0.201127 2.53492727662714e-08
0.201128 -3.66930116999414e-08
0.201129 5.21766874121062e-08
0.20113 -7.53822811671672e-08
0.201131 1.15318014986365e-07
0.201132 -2.02237603386618e-07
0.201133 5.39301876991765e-07
0.201134 3.35872218923142e-06
0.201135 -4.74287856892188e-07
0.201136 4.16136887218354e-07
0.201137 4.63903262135763e-07
0.201138 1.66178551600666e-08
0.201139 -5.76306073841029e-08
0.20114 7.96931030244104e-08
0.201141 -1.17477082154652e-07
0.201142 2.92573667768538e-07
0.201143 3.12978596908823e-07
0.201144 -8.79338334618525e-08
0.201145 4.7972587500103e-08
0.201146 -3.21135953324296e-08
0.201147 2.39944413801415e-08
0.201148 -1.92950925010592e-08
0.201149 1.64098406854189e-08
0.20115 -1.46288535143949e-08
0.201151 1.36122446736515e-08
0.201152 -1.31822273199735e-08
0.201153 1.32690362459818e-08
0.201154 -1.38831144164589e-08
0.201155 1.51144591777616e-08
0.201156 -1.71573190654161e-08
0.201157 2.03740201363412e-08
0.201158 -2.54411673708995e-08
0.201159 3.37056693000207e-08
0.20116 -4.81831123648807e-08
0.201161 7.70845665134277e-08
0.201162 -1.52628151801298e-07
0.201163 6.40258594988715e-07
0.201164 4.94255375767032e-07
0.201165 -2.31745119938486e-07
0.201166 1.85136109315443e-07
0.201167 -1.89450690873532e-07
0.201168 2.95805173836778e-07
0.201169 6.6759258224811e-08
0.20117 1.03432167045016e-07
0.201171 -2.14728127595167e-07
0.201172 8.77714962225623e-07
0.201173 3.60319374478094e-07
0.201174 -1.21867600501622e-07
0.201175 5.3535192476238e-08
0.201176 -1.29002676345889e-08
0.201177 -2.50117873599841e-08
0.201178 7.76113295417822e-08
0.201179 -1.8793852558929e-07
0.20118 6.89380810912731e-07
0.201181 1.12307366169256e-06
0.201182 -4.30114851780501e-07
0.201183 3.24882388978931e-07
0.201184 -3.06935987897899e-07
0.201185 3.42142544457938e-07
0.201186 -4.74549845372365e-07
0.201187 1.20233440058043e-06
0.201188 1.12285133439629e-06
0.201189 -3.24706401468175e-07
0.20119 1.73421268494934e-07
0.201191 -1.10709029663629e-07
0.201192 7.67249351364424e-08
0.201193 -5.53914478187297e-08
0.201194 4.05908436490024e-08
0.201195 -2.94878372633251e-08
0.201196 2.05990883848149e-08
0.201197 -1.3078459298489e-08
0.201198 6.39694777715372e-09
0.201199 -1.95243519420112e-10
0.2012 -5.81301720059934e-09
0.201201 1.18934220695333e-08
0.201202 -1.82960728591283e-08
0.201203 2.53118336239062e-08
0.201204 -3.33387725393589e-08
0.201205 4.29688725728271e-08
0.201206 -5.51841133759571e-08
0.201207 7.18717368342001e-08
0.201208 -9.73925394813257e-08
0.201209 1.46540221430158e-07
0.20121 1.58156798833649e-06
0.201211 4.3117486206384e-07
0.201212 1.07719288174603e-06
0.201213 -2.4376472448042e-07
0.201214 1.31985304021282e-07
0.201215 -8.56625661797329e-08
0.201216 5.91253113215413e-08
0.201217 -4.10578561615077e-08
0.201218 2.72450975658089e-08
0.201219 -1.56941711744666e-08
0.20122 5.2628674096657e-09
0.201221 4.82601145213952e-09
0.201222 -1.52670386477407e-08
0.201223 2.68947860739465e-08
0.201224 -4.09166865647419e-08
0.201225 5.94252929265016e-08
0.201226 -8.67017412413776e-08
0.201227 1.33420261175004e-07
0.201228 -2.357307984114e-07
0.201229 6.29198355532574e-07
0.20123 3.06393090542758e-06
0.201231 2.75799161776944e-06
0.201232 6.7006774807777e-07
0.201233 8.1799007220509e-07
0.201234 9.55568076568457e-07
0.201235 -5.26255690994937e-07
0.201236 6.93279522617345e-07
0.201237 2.67417819586612e-06
0.201238 8.33918015319074e-09
0.201239 4.52959782926698e-06
0.20124 2.6523340153805e-06
0.201241 -1.54559523711734e-07
0.201242 5.72077598233063e-08
0.201243 -3.8046311422679e-08
0.201244 4.41966622069434e-08
0.201245 9.13058452366388e-08
0.201246 -1.11047389765265e-09
0.201247 -6.96501721825276e-09
0.201248 1.08060683709052e-08
0.201249 -1.37592317800791e-08
0.20125 1.66006187681171e-08
0.201251 -1.96647250272452e-08
0.201252 2.31874892664255e-08
0.201253 -2.74364947322872e-08
0.201254 3.28131728862602e-08
0.201255 -3.99822019074786e-08
0.201256 5.01478480764025e-08
0.201257 -6.5927138862136e-08
0.201258 9.42596838085061e-08
0.201259 -1.61016662444362e-07
0.20126 5.13826402182171e-07
0.201261 4.61850037763221e-07
0.201262 -1.63694771974896e-07
0.201263 1.02119011524618e-07
0.201264 -7.62490526661311e-08
0.201265 6.26366140561185e-08
0.201266 -5.48075814981066e-08
0.201267 5.02656639419397e-08
0.201268 -4.78518383372543e-08
0.201269 4.69610458414436e-08
0.20127 -4.72771847385695e-08
0.201271 4.86104785164629e-08
0.201272 -5.08234553857666e-08
0.201273 5.38297534571256e-08
0.201274 -5.75881899375577e-08
0.201275 6.20937344305086e-08
0.201276 -6.74450604918811e-08
0.201277 7.4500532911388e-08
0.201278 -9.19921177981817e-08
0.201279 1.22386549369963e-06
0.20128 3.18099263032056e-06
0.201281 3.84006304241842e-07
0.201282 -4.48201487412953e-08
0.201283 2.50016341440066e-07
0.201284 -3.58113545224089e-07
0.201285 1.00127047217434e-06
0.201286 2.70229620025097e-07
0.201287 1.76759240768717e-08
0.201288 -1.08998669171116e-07
0.201289 1.7097086208044e-07
0.20129 -2.29969834202709e-07
0.201291 2.98577382435928e-07
0.201292 -3.91658121694492e-07
0.201293 5.41795199166843e-07
0.201294 -8.67315443663242e-07
0.201295 2.70687333614597e-06
0.201296 1.08515620446593e-06
0.201297 6.98645748341245e-08
0.201298 1.30195091525547e-07
0.201299 2.1574615648618e-06
0.2013 2.10151182106079e-06
0.201301 -8.72246988353964e-07
0.201302 5.70791166912531e-07
0.201303 -4.25826010027058e-07
0.201304 3.37199391688954e-07
0.201305 -2.75298650588273e-07
0.201306 2.27438618821599e-07
0.201307 -1.85478167143453e-07
0.201308 1.35558215981187e-07
0.201309 2.80440500969476e-07
0.20131 2.07347678135673e-07
0.201311 -1.57645942606135e-07
0.201312 1.33868831422895e-07
0.201313 -1.17250795007074e-07
0.201314 1.04226621991923e-07
0.201315 -9.35611525178627e-08
0.201316 8.46866489453326e-08
0.201317 -7.72850759367042e-08
0.201318 7.11747842605364e-08
0.201319 -6.62611796918022e-08
0.20132 6.24972687822902e-08
0.201321 -5.99244303302934e-08
0.201322 5.87360211205616e-08
0.201323 -5.94211920724158e-08
0.201324 6.3284486143522e-08
0.201325 -7.53800963095213e-08
0.201326 1.67030543286653e-07
0.201327 -5.56931727206649e-09
0.201328 4.11447620996646e-08
0.201329 -6.00487223748255e-08
0.20133 8.4050938368854e-08
0.201331 -1.29983485643353e-07
0.201332 2.80738080992629e-07
0.201333 1.47702623887162e-06
0.201334 -1.91729299819077e-07
0.201335 9.72611641129769e-08
0.201336 -6.1296827925177e-08
0.201337 4.14303742824789e-08
0.201338 -2.81167480539405e-08
0.201339 1.79901259996429e-08
0.20134 -9.57685938997616e-09
0.201341 2.11038476092332e-09
0.201342 4.90659633737189e-09
0.201343 -1.18354553744096e-08
0.201344 1.89837068750907e-08
0.201345 -2.66578467231588e-08
0.201346 3.52270579633968e-08
0.201347 -4.52040026870662e-08
0.201348 5.73888332453966e-08
0.201349 -7.31709928703058e-08
0.20135 9.52133719873929e-08
0.201351 -1.29596655845291e-07
0.201352 1.93693459270631e-07
0.201353 -3.62570355733864e-07
0.201354 2.17898938196391e-06
0.201355 6.61839984175469e-07
0.201356 -3.33857086674262e-07
0.201357 2.93857468665231e-07
0.201358 -4.2194852882278e-07
0.201359 2.27063855632125e-06
0.20136 8.97264791571105e-07
0.201361 -6.35829058927978e-07
0.201362 1.02116394916129e-06
0.201363 2.68084019479707e-06
0.201364 -4.33671225550411e-07
0.201365 2.10222475135701e-07
0.201366 -1.29732799233412e-07
0.201367 9.38066569900943e-08
0.201368 -9.27382308888111e-08
0.201369 2.36732546056669e-07
0.20137 3.7323451645351e-06
0.201371 -6.59489108012161e-07
0.201372 1.84795733281685e-06
0.201373 1.13257793546616e-06
0.201374 -4.34092117006376e-07
0.201375 2.77490560665275e-07
0.201376 -2.09983988573987e-07
0.201377 1.72779275130854e-07
0.201378 -1.49032243856773e-07
0.201379 1.31502538182864e-07
0.20138 -1.1491499231481e-07
0.201381 8.99702724611353e-08
0.201382 -1.29325566963571e-08
0.201383 3.56732048990958e-06
0.201384 -3.70283994518804e-07
0.201385 3.3782398693574e-07
0.201386 -3.8289697445613e-07
0.201387 5.07163132898175e-07
0.201388 -8.53683796051677e-07
0.201389 3.41833036086283e-06
0.20139 1.68907962523884e-06
0.201391 -7.02670019402537e-07
0.201392 4.7158447912519e-07
0.201393 -3.90446771423074e-07
0.201394 4.14038610447051e-07
0.201395 3.0569606540441e-06
0.201396 4.54590465299913e-08
0.201397 -9.85213471277772e-08
0.201398 1.06426710443738e-07
0.201399 -9.59862297050631e-08
0.2014 4.79783960686225e-08
0.201401 2.85545628003815e-07
0.201402 8.07299055232396e-07
0.201403 -5.44080270189533e-07
0.201404 6.07291205625915e-07
0.201405 -8.94767866024993e-07
0.201406 2.8348215013988e-06
0.201407 5.46469396155055e-06
0.201408 -9.00051406342135e-08
0.201409 9.0812226446643e-07
0.20141 -3.96205849819078e-07
0.201411 2.69981558861904e-07
0.201412 -2.05919664960294e-07
0.201413 1.66314857762206e-07
0.201414 -1.39312839966785e-07
0.201415 1.19771065051286e-07
0.201416 -1.05038192339764e-07
0.201417 9.35738981496717e-08
0.201418 -8.44525299971741e-08
0.201419 7.70912665307833e-08
0.20142 -7.10705030117239e-08
0.201421 6.61321070330254e-08
0.201422 -6.22627630326283e-08
0.201423 6.01412990663994e-08
0.201424 -6.3937793545023e-08
0.201425 1.0655677168602e-07
0.201426 1.83942647080182e-06
0.201427 -4.45142402635077e-07
0.201428 3.27627542545967e-06
0.201429 9.37382943635162e-07
0.20143 -6.91844896301909e-07
0.201431 1.35387614677711e-06
0.201432 4.90053690180788e-07
0.201433 -4.60864407715403e-08
0.201434 -5.69845620522859e-08
0.201435 1.12662315180281e-07
0.201436 -1.59938044981024e-07
0.201437 2.14164611593711e-07
0.201438 -2.91211512381426e-07
0.201439 4.25300094547541e-07
0.20144 -7.41862757612531e-07
0.201441 2.55448203308087e-06
0.201442 1.89944156813353e-06
0.201443 -7.13320295749386e-07
0.201444 4.88200668153588e-07
0.201445 -2.59183993987627e-07
0.201446 2.22255609727226e-07
0.201447 -1.83445633945032e-07
0.201448 1.57034821912912e-07
0.201449 -1.35304677844644e-07
0.20145 1.17786472922107e-07
0.201451 -1.02850463424228e-07
0.201452 8.9136768682096e-08
0.201453 -7.52707888056911e-08
0.201454 5.99596814068371e-08
0.201455 -4.62901734329256e-08
0.201456 1.3355865900352e-07
0.201457 3.58391160698919e-06
0.201458 1.74570209880434e-06
0.201459 -8.30404529588791e-07
0.20146 7.8632444259837e-07
0.201461 -1.0768300842383e-06
0.201462 3.51793750587668e-06
0.201463 1.47913863006045e-06
0.201464 2.2923643698501e-07
0.201465 6.90618205093215e-07
0.201466 -4.40448199380448e-07
0.201467 3.72840408411704e-07
0.201468 -3.94440150820418e-07
0.201469 7.281808780769e-07
0.20147 3.57763357422542e-07
0.201471 1.85978261772932e-08
0.201472 -1.63194482418494e-07
0.201473 6.01573707751113e-07
0.201474 9.1985930406146e-07
0.201475 -3.30779157959709e-07
0.201476 2.32441924213818e-07
0.201477 -1.27081718927122e-07
0.201478 2.27752746667527e-07
0.201479 -2.40273515159766e-07
0.20148 2.84325201838516e-07
0.201481 -4.04228004573366e-07
0.201482 3.12582563684104e-06
0.201483 -4.13225157591637e-08
0.201484 2.77862914340968e-07
0.201485 -5.71569097039313e-07
0.201486 1.83940613510104e-06
0.201487 2.05991669947004e-06
0.201488 -6.96438444935927e-07
0.201489 4.30996309366081e-07
0.20149 -3.20622366139855e-07
0.201491 2.64969490108742e-07
0.201492 -2.39876279925588e-07
0.201493 2.44553161605306e-07
0.201494 -3.15913133666789e-07
0.201495 1.20813730445933e-06
0.201496 8.47505591113072e-07
0.201497 -1.1122014129801e-07
0.201498 6.79995062649615e-08
0.201499 -5.56405811759937e-08
0.2015 5.48271423179862e-08
0.201501 -6.04260620176466e-08
0.201502 7.11255019730967e-08
0.201503 -8.75130487969144e-08
0.201504 1.12034592998669e-07
0.201505 -1.50543164681634e-07
0.201506 2.18110384757313e-07
0.201507 -3.65016851886115e-07
0.201508 9.0845425215097e-07
0.201509 3.24481416211658e-06
0.20151 -6.95449336719903e-07
0.201511 4.63718646994021e-07
0.201512 -4.42486155802651e-07
0.201513 6.83013054104352e-07
0.201514 1.99311794942823e-06
0.201515 -2.72390864312256e-07
0.201516 1.32529115953221e-07
0.201517 -8.9512399309444e-08
0.201518 7.30048362205267e-08
0.201519 -6.73138949593312e-08
0.20152 6.7192937356666e-08
0.201521 -7.05470585894759e-08
0.201522 7.65244887231712e-08
0.201523 -8.49041700641338e-08
0.201524 9.58857157034165e-08
0.201525 -1.10077415644431e-07
0.201526 1.28670926422114e-07
0.201527 -1.53925561700598e-07
0.201528 1.90256941247154e-07
0.201529 -2.47435727324321e-07
0.20153 3.52426236364343e-07
0.201531 -6.17042691925965e-07
0.201532 2.84197371467711e-06
0.201533 9.68799988589345e-07
0.201534 -3.67148030951008e-07
0.201535 1.81013695355169e-07
0.201536 -1.48850196500139e-08
0.201537 9.27230040304589e-07
0.201538 -2.20035267883217e-07
0.201539 1.44310964737244e-07
0.20154 -1.06879113887502e-07
0.201541 8.18796863156299e-08
0.201542 -6.27756262857511e-08
0.201543 4.69018246499253e-08
0.201544 1.19418883440091e-06
0.201545 1.9726754061586e-08
0.201546 -6.84681726138296e-09
0.201547 -6.45868779511301e-09
0.201548 2.09893776039885e-08
0.201549 -3.79400781407929e-08
0.20155 5.93546154674257e-08
0.201551 -8.94054390465068e-08
0.201552 1.38608182249809e-07
0.201553 -2.44472897434636e-07
0.201554 7.2643220492477e-07
0.201555 8.11771261063739e-07
0.201556 -2.2992737189592e-07
0.201557 2.87725062274198e-07
0.201558 -1.17523447667774e-07
0.201559 7.75483191434479e-08
0.20156 -5.23925108879348e-08
0.201561 3.35675464853969e-08
0.201562 -1.81012029865529e-08
0.201563 4.56234491197375e-09
0.201564 7.8668264176609e-09
0.201565 -1.97197245200004e-08
0.201566 3.13914067152204e-08
0.201567 -4.32161929013457e-08
0.201568 5.551844652672e-08
0.201569 -6.86561174283345e-08
0.20157 8.30708493150544e-08
0.201571 -9.93612475524449e-08
0.201572 1.18409405606097e-07
0.201573 -1.41657372347074e-07
0.201574 1.71630506351933e-07
0.201575 -2.13375513278734e-07
0.201576 2.79268932144803e-07
0.201577 -4.12671681828883e-07
0.201578 1.00103005745959e-06
0.201579 5.33407709782733e-07
0.20158 7.36052275160264e-08
0.201581 -4.28732386237422e-07
0.201582 3.30966816109375e-06
0.201583 7.76331070588106e-07
0.201584 -3.12259628735404e-07
0.201585 1.50426010113831e-07
0.201586 -4.33210967948296e-08
0.201587 -6.19039118489767e-08
0.201588 2.86618124382412e-07
0.201589 -5.85373049499447e-07
0.20159 3.25825194066182e-06
0.201591 1.75880624914442e-06
0.201592 -8.73318933778712e-07
0.201593 6.85938082368916e-07
0.201594 -6.9037614686145e-07
0.201595 1.47683063906285e-06
0.201596 -6.87195012594024e-08
0.201597 3.50188789024296e-07
0.201598 -6.26809783187596e-07
0.201599 2.37001874701786e-06
0.2016 1.0615214215068e-06
0.201601 -3.90725315137527e-07
0.201602 2.26493031296104e-07
0.201603 -1.54780620291398e-07
0.201604 1.16072120079568e-07
0.201605 -9.28163849014858e-08
0.201606 7.80173240367263e-08
0.201607 -6.83866051886698e-08
0.201608 6.22530902854441e-08
0.201609 -5.88264089748588e-08
0.20161 5.80345643587317e-08
0.201611 -6.09650684398681e-08
0.201612 7.22793364867369e-08
0.201613 -1.15718453790757e-07
0.201614 5.21766509395588e-07
0.201615 1.40161413561802e-06
0.201616 5.44558280819827e-07
0.201617 -1.948500995273e-07
0.201618 1.36403474639086e-07
0.201619 -1.17747238498959e-07
0.20162 1.11773419689816e-07
0.201621 -1.11854703262753e-07
0.201622 1.15871527127303e-07
0.201623 -1.23233482869108e-07
0.201624 1.34100836143326e-07
0.201625 -1.49215078937892e-07
0.201626 1.70088829957456e-07
0.201627 -1.99556097470884e-07
0.201628 2.43147815514624e-07
0.201629 -3.12978097043255e-07
0.20163 4.41306484030143e-07
0.201631 -7.51365126428691e-07
0.201632 2.54025722863928e-06
0.201633 1.85744558082164e-06
0.201634 -6.8062752538699e-07
0.201635 4.17782803004705e-07
0.201636 -3.02135187020487e-07
0.201637 2.3726276096469e-07
0.201638 -1.95932758286036e-07
0.201639 1.67506729181287e-07
0.20164 -1.47026043300424e-07
0.201641 1.31896297015305e-07
0.201642 -1.20638701289256e-07
0.201643 1.12386574256234e-07
0.201644 -1.06657290020538e-07
0.201645 1.0325968419355e-07
0.201646 -1.02257732165003e-07
0.201647 1.04021301220994e-07
0.201648 -1.09391912508202e-07
0.201649 1.20098516238339e-07
0.20165 -1.39857192279932e-07
0.201651 1.7781857865554e-07
0.201652 -2.63214379396518e-07
0.201653 5.62825999086773e-07
0.201654 3.48599559528497e-06
0.201655 -4.51063387901556e-07
0.201656 2.64906769274573e-07
0.201657 -2.11457444219286e-07
0.201658 2.06521662721985e-07
0.201659 -2.57639304154329e-07
0.20166 6.17112496943545e-07
0.201661 4.68341990696192e-07
0.201662 -1.32041943748104e-07
0.201663 6.74415545557824e-08
0.201664 -4.02596758892846e-08
0.201665 1.72542894829348e-08
0.201666 1.13411372784093e-07
0.201667 6.42456179922002e-07
0.201668 3.76829442259955e-07
0.201669 -1.07122798222108e-07
0.20167 6.60438131132343e-08
0.201671 -5.20700957200285e-08
0.201672 4.64021351491624e-08
0.201673 -4.45239536121976e-08
0.201674 4.49890835167483e-08
0.201675 -4.7341668120799e-08
0.201676 5.16540198839875e-08
0.201677 -5.84695102675495e-08
0.201678 6.90479179518769e-08
0.201679 -8.61858983026007e-08
0.20168 1.16961165979388e-07
0.201681 -1.85222522161599e-07
0.201682 4.50856070236219e-07
0.201683 1.07936755042104e-06
0.201684 -2.51390579538871e-07
0.201685 1.45572771486893e-07
0.201686 -1.04804779899614e-07
0.201687 8.3767452141723e-08
0.201688 -7.138286670242e-08
0.201689 6.36279144414187e-08
0.20169 -5.87059971758515e-08
0.201691 5.57082941063659e-08
0.201692 -5.41384914857884e-08
0.201693 5.372014506313e-08
0.201694 -5.43629993498703e-08
0.201695 5.60675935801452e-08
0.201696 -5.88518823435035e-08
0.201697 6.28040370678652e-08
0.201698 -6.80950943820827e-08
0.201699 7.50101218071166e-08
0.2017 -8.40104009215282e-08
0.201701 9.584628895188e-08
0.201702 -1.11826043045363e-07
0.201703 1.34419756770758e-07
0.201704 -1.6882875627596e-07
0.201705 2.28180709516898e-07
0.201706 -3.57930230936334e-07
0.201707 8.95600994155384e-07
0.201708 1.4122484120333e-06
0.201709 -3.56539573389155e-07
0.20171 1.86265070474666e-07
0.201711 -1.1329968288791e-07
0.201712 7.02714771580213e-08
0.201713 -3.97790386410592e-08
0.201714 1.51024489063601e-08
0.201715 7.19605558525989e-09
0.201716 -2.95287555605496e-08
0.201717 5.44751363150083e-08
0.201718 -8.63972194645004e-08
0.201719 1.36571331685522e-07
0.20172 -2.55108615406719e-07
0.201721 2.32494321971649e-06
0.201722 2.22571261530372e-07
0.201723 -5.81195671792313e-08
0.201724 -5.32597503774108e-09
0.201725 4.85620916699561e-08
0.201726 -8.81431041919968e-08
0.201727 1.33545893176317e-07
0.201728 -2.05059518296466e-07
0.201729 2.39489300238449e-06
0.20173 -1.93729630111674e-07
0.201731 3.64360462355051e-07
0.201732 -7.07465156323251e-07
0.201733 3.49084619221709e-06
0.201734 1.27060997592915e-06
0.201735 -5.28529917081669e-07
0.201736 3.23396605307852e-07
0.201737 -2.23546366725108e-07
0.201738 1.61989460447929e-07
0.201739 -1.18244731603724e-07
0.20174 8.37256518293472e-08
0.201741 -5.39216195736389e-08
0.201742 2.58471755212717e-08
0.201743 3.13124665144469e-09
0.201744 -3.62254456676924e-08
0.201745 7.86857044378721e-08
0.201746 -1.41525467103142e-07
0.201747 2.55055428988558e-07
0.201748 2.44380618995499e-06
0.201749 3.7239056493384e-06
0.20175 1.06706951962947e-06
0.201751 -5.26862052201319e-07
0.201752 3.76030859315698e-07
0.201753 -3.08423091064335e-07
0.201754 2.73643293825514e-07
0.201755 -2.5665329909496e-07
0.201756 2.5214453512612e-07
0.201757 -2.58989327803822e-07
0.201758 2.79277748542064e-07
0.201759 -3.20093953077734e-07
0.20176 4.0172548877877e-07
0.201761 -6.00628456572406e-07
0.201762 1.64444505211269e-06
0.201763 1.1941557339733e-06
0.201764 -2.74598199518339e-07
0.201765 -3.99323779890455e-08
0.201766 3.13699233984796e-06
0.201767 4.66201376200358e-07
0.201768 -2.59905939356041e-07
0.201769 1.85965124313833e-07
0.20177 -1.45659405488494e-07
0.201771 1.19641505592499e-07
0.201772 -1.01221885767304e-07
0.201773 8.73911933118226e-08
0.201774 -7.66060395551874e-08
0.201775 6.79829979788734e-08
0.201776 -6.09483397945132e-08
0.201777 5.51255609870359e-08
0.201778 -5.02579263452462e-08
0.201779 4.61313340682091e-08
0.20178 -4.25794672969179e-08
0.201781 3.95036207784638e-08
0.201782 -3.68303482539275e-08
0.201783 3.45048864546631e-08
0.201784 -3.24867903015466e-08
0.201785 3.0747046070942e-08
0.201786 -2.92788213341664e-08
0.201787 2.80850438640109e-08
0.201788 -2.71648501345194e-08
0.201789 2.6525851576649e-08
0.20179 -2.62143558100809e-08
0.201791 2.62850360226776e-08
0.201792 -2.67763538122672e-08
0.201793 2.77462300031032e-08
0.201794 -2.92798383218995e-08
0.201795 3.15021095160805e-08
0.201796 -3.45983485243083e-08
0.201797 3.88495348930787e-08
0.201798 -4.46957369860167e-08
0.201799 5.28541614147269e-08
0.2018 -6.45703670145915e-08
0.201801 8.2182740520271e-08
0.201802 -1.10601952278622e-07
0.201803 1.61358735801278e-07
0.201804 -2.61492549809756e-07
0.201805 3.14146145890035e-06
0.201806 3.18555747691356e-06
0.201807 -2.27480188272829e-07
0.201808 2.20631728043053e-07
0.201809 -1.8963060953299e-07
0.20181 1.73024422822079e-07
0.201811 -1.67183786800994e-07
0.201812 1.70308653085826e-07
0.201813 -1.83049056096437e-07
0.201814 2.09060953643827e-07
0.201815 -2.58018008067023e-07
0.201816 3.5738789179222e-07
0.201817 -6.17212184758756e-07
0.201818 2.38161928338557e-06
0.201819 1.39502087845039e-06
0.20182 -5.83294829812739e-07
0.201821 4.00735826135593e-07
0.201822 -3.34332310862449e-07
0.201823 3.19731635447879e-07
0.201824 -3.57651920922062e-07
0.201825 5.68214274327368e-07
0.201826 1.44616080184172e-06
0.201827 -1.23322913048048e-07
0.201828 2.58557505275065e-09
0.201829 4.47619455776388e-08
0.20183 -7.29408904123929e-08
0.201831 9.4523741287488e-08
0.201832 -1.14167256286428e-07
0.201833 1.34263021348521e-07
0.201834 -1.56484513107303e-07
0.201835 1.8230608575932e-07
0.201836 -2.12775378647565e-07
0.201837 2.44269636892153e-07
0.201838 -1.66360285714558e-07
0.201839 6.33610929730002e-07
0.20184 -8.58947990776703e-07
0.201841 1.89121594503032e-06
0.201842 6.2290398343277e-06
0.201843 -1.1231905571995e-06
0.201844 6.0378870701303e-07
0.201845 -4.0553781751659e-07
0.201846 3.00800893832816e-07
0.201847 -2.36719873284138e-07
0.201848 1.95638101599702e-07
0.201849 -1.72747077619362e-07
0.20185 1.75671351354245e-07
0.201851 -2.61935376122012e-07
0.201852 2.55991989017457e-06
0.201853 5.89239562881658e-07
0.201854 -6.41523773862473e-07
0.201855 2.68056568866949e-06
0.201856 9.40572305717871e-07
0.201857 -3.96938714459926e-07
0.201858 2.52850924988253e-07
0.201859 -1.85433614792166e-07
0.20186 1.45592174178947e-07
0.201861 -1.18734688756444e-07
0.201862 9.90436796182928e-08
0.201863 -8.37500646329814e-08
0.201864 7.13685681028341e-08
0.201865 -6.10297811585239e-08
0.201866 5.2176971338794e-08
0.201867 -4.44394599452621e-08
0.201868 3.75710573186292e-08
0.201869 -3.13962320389088e-08
0.20187 2.57863802822873e-08
0.201871 -2.06456452294737e-08
0.201872 1.59025988934359e-08
0.201873 -1.15061599451289e-08
0.201874 7.42025811184968e-09
0.201875 -3.63542279151293e-09
0.201876 1.96324120434373e-10
0.201877 2.73393338646836e-09
0.201878 -4.59634341177609e-09
0.201879 2.56533512624586e-09
0.20188 3.86823987915687e-07
0.201881 3.55698842048241e-08
0.201882 -3.2655877091472e-08
0.201883 3.45087922598811e-08
0.201884 -3.75289297201383e-08
0.201885 4.08320218254489e-08
0.201886 -4.36966778618843e-08
0.201887 4.47821846758714e-08
0.201888 -4.05674194777207e-08
0.201889 1.89980580926585e-08
0.20189 8.81421475036089e-08
0.201891 2.94341588084691e-06
0.201892 9.63078318225659e-07
0.201893 1.60783269546737e-06
0.201894 2.68343254900404e-06
0.201895 -4.16515479833102e-07
0.201896 1.39952542528827e-07
0.201897 -8.40881036977535e-09
0.201898 -1.18327676390321e-07
0.201899 4.10996695374325e-07
0.2019 2.65024895152904e-06
0.201901 -3.83323363810997e-07
0.201902 2.06737610248138e-07
0.201903 -1.34789817533306e-07
0.201904 9.24161527217646e-08
0.201905 -6.24014659779274e-08
0.201906 3.84482892041087e-08
0.201907 -1.75143413696326e-08
0.201908 -2.30203227107995e-09
0.201909 2.26590580378352e-08
0.20191 -4.57746732361355e-08
0.201911 7.63080146449008e-08
0.201912 -1.30399902563346e-07
0.201913 3.67865150854536e-07
0.201914 1.82751394578349e-07
0.201915 -4.14281093233678e-09
0.201916 -5.43800541944034e-08
0.201917 1.0020246003096e-07
0.201918 -1.51661712929468e-07
0.201919 2.25462440780707e-07
0.20192 -3.6462384834565e-07
0.201921 8.13721378041594e-07
0.201922 4.09122422139651e-06
0.201923 -5.24240635125398e-07
0.201924 2.52626708154568e-07
0.201925 -1.42843068770795e-07
0.201926 7.61207946603314e-08
0.201927 -2.39704864264091e-08
0.201928 -2.67547147793113e-08
0.201929 8.92634345412759e-08
0.20193 -1.94484121546281e-07
0.201931 5.12003454548303e-07
0.201932 2.68034415123709e-06
0.201933 -4.01401997618998e-07
0.201934 2.10110901654138e-07
0.201935 -1.29886433015425e-07
0.201936 7.8289746587813e-08
0.201937 -3.31207872149156e-08
0.201938 -2.41580062036327e-08
0.201939 1.6664267255717e-07
0.20194 1.15576514198218e-06
0.201941 -1.99291585780625e-07
0.201942 1.14006151961464e-07
0.201943 -7.60559408185998e-08
0.201944 5.13554473392625e-08
0.201945 -3.17832119334574e-08
0.201946 1.40140929900427e-08
0.201947 4.10368045475748e-09
0.201948 -2.48285463320063e-08
0.201949 5.1714026567844e-08
0.20195 -9.22113006765444e-08
0.201951 1.66586535862779e-07
0.201952 -3.54705449464932e-07
0.201953 1.41914250776807e-06
0.201954 3.08987563004967e-06
0.201955 1.77554698192545e-06
0.201956 -1.20175772029842e-07
0.201957 -1.20495883940531e-09
0.201958 3.04454294422338e-08
0.201959 -4.08040764805808e-08
0.20196 4.67741711384521e-08
0.201961 -5.39556882193778e-08
0.201962 6.86779271395823e-08
0.201963 -1.15391576323707e-07
0.201964 3.41087620156236e-06
0.201965 1.02540024053e-07
0.201966 -4.78745033443243e-08
0.201967 3.19644336075824e-08
0.201968 -2.53352429517085e-08
0.201969 2.23423476708341e-08
0.20197 -2.11497269961031e-08
0.201971 2.09923695934086e-08
0.201972 -2.15674005525798e-08
0.201973 2.27534245680684e-08
0.201974 -2.44619050150607e-08
0.201975 2.66587565550593e-08
0.201976 -2.93451366113645e-08
0.201977 3.2552108139377e-08
0.201978 -3.63397917886207e-08
0.201979 4.07558665115969e-08
0.20198 -4.58937522687404e-08
0.201981 5.191135144844e-08
0.201982 -5.90461665192686e-08
0.201983 6.77175941193528e-08
0.201984 -7.85906626448485e-08
0.201985 9.27752866947856e-08
0.201986 -1.12259370027847e-07
0.201987 1.40952170327553e-07
0.201988 -1.87747029983059e-07
0.201989 2.78023604717914e-07
0.20199 -5.23602244710656e-07
0.201991 3.4709234503952e-06
0.201992 1.66316830800496e-06
0.201993 -3.42915765737176e-07
0.201994 2.39091621327906e-07
0.201995 -1.90902321370537e-07
0.201996 1.67909507411772e-07
0.201997 -1.61300709603219e-07
0.201998 1.71896969179431e-07
0.201999 -2.14821677182684e-07
0.202 3.84236319453185e-07
0.202001 3.28370934462946e-06
0.202002 -2.6284939631335e-07
0.202003 1.38551229585912e-07
0.202004 -1.03386320314424e-07
0.202005 9.51576752434401e-08
0.202006 -1.02976674765537e-07
0.202007 1.2751796661849e-07
0.202008 -1.78388458281239e-07
0.202009 2.85070178434e-07
0.20201 -5.58352698804783e-07
0.202011 1.95451310141199e-06
0.202012 2.70700900463397e-06
0.202013 1.81181458227353e-06
0.202014 9.29749828182118e-07
0.202015 -8.82833415638986e-07
0.202016 9.92891587687815e-07
0.202017 -1.37080256712297e-06
0.202018 3.73076771360357e-06
0.202019 9.65694434750614e-07
0.20202 2.09212774692141e-06
0.202021 1.85281873970592e-06
0.202022 -7.54516900208895e-07
0.202023 4.45102423285213e-07
0.202024 -2.7901516645862e-07
0.202025 2.47707356478836e-07
0.202026 4.49445047565793e-07
0.202027 6.17433282938737e-07
0.202028 -2.7371555546748e-07
0.202029 1.65318482195532e-07
0.20203 -8.03348437858878e-08
0.202031 -5.58635141384198e-08
0.202032 3.50288788620615e-06
0.202033 3.53442543035551e-07
0.202034 -2.09485141915964e-07
0.202035 1.54136832060572e-07
0.202036 -1.20874802354826e-07
0.202037 9.68526189276997e-08
0.202038 -7.77116208079214e-08
0.202039 6.14903734109166e-08
0.20204 -4.71246895442632e-08
0.202041 3.38865134652042e-08
0.202042 -2.12274706256316e-08
0.202043 8.73028000218671e-09
0.202044 4.01640067923794e-09
0.202045 -1.74808920267403e-08
0.202046 3.22670355247883e-08
0.202047 -4.92384277241563e-08
0.202048 6.97475184880123e-08
0.202049 -9.61117348253448e-08
0.20205 1.32734460682205e-07
0.202051 -1.89201918348927e-07
0.202052 2.91062328080486e-07
0.202053 -5.36727800703209e-07
0.202054 1.97154943633456e-06
0.202055 1.62318070133621e-06
0.202056 2.16640254121452e-07
0.202057 3.37079792927632e-07
0.202058 -2.78334730771122e-07
0.202059 2.45161891671914e-07
0.20206 -2.30342319521014e-07
0.202061 2.30632935456733e-07
0.202062 -2.48043182659995e-07
0.202063 2.92890479212193e-07
0.202064 -4.01240339071297e-07
0.202065 7.82706536732833e-07
0.202066 2.23635524860121e-06
0.202067 5.49885521916328e-07
0.202068 7.83491474814984e-07
0.202069 -4.13100133991306e-07
0.20207 3.14105308392483e-07
0.202071 -2.73677867900712e-07
0.202072 2.58410018433202e-07
0.202073 -2.58442330386166e-07
0.202074 2.70921411004716e-07
0.202075 -2.96699688269292e-07
0.202076 3.40607727198312e-07
0.202077 -4.15275334749423e-07
0.202078 5.56308333222974e-07
0.202079 -9.07438624116386e-07
0.20208 4.10849534698223e-06
0.202081 2.12450041914562e-06
0.202082 -6.45689566721993e-07
0.202083 3.48108572704834e-07
0.202084 -2.12800777950346e-07
0.202085 1.30222607253462e-07
0.202086 -6.93508080822586e-08
0.202087 1.66715527582729e-08
0.202088 3.70075808156973e-08
0.202089 -1.03046749494415e-07
0.20209 2.07155196615875e-07
0.202091 -4.56242280606516e-07
0.202092 3.44176883254008e-06
0.202093 7.49526690547487e-07
0.202094 -3.40369648454716e-07
0.202095 2.12758739734664e-07
0.202096 -1.45668332700448e-07
0.202097 1.01096378959928e-07
0.202098 -6.68828595694108e-08
0.202099 3.77389188470245e-08
0.2021 -1.07075112339859e-08
0.202101 -1.63716329335569e-08
0.202102 4.5615269287873e-08
0.202103 -7.97855804877362e-08
0.202104 1.23480102679051e-07
0.202105 -1.86189265313924e-07
0.202106 2.92655965093889e-07
0.202107 -5.35450052572906e-07
0.202108 2.41444881889933e-06
0.202109 1.33178360050497e-06
0.20211 -5.11852073266978e-07
0.202111 3.14024213596604e-07
0.202112 -2.22397595336161e-07
0.202113 1.6802341921805e-07
0.202114 -1.31064783738869e-07
0.202115 1.0363627739148e-07
0.202116 -8.19721735185589e-08
0.202117 6.40872188839511e-08
0.202118 -4.88506740842438e-08
0.202119 3.56190026917673e-08
0.20212 -2.40961641898688e-08
0.202121 1.43051561463895e-08
0.202122 -6.88193894063941e-09
0.202123 4.04460723920643e-09
0.202124 -1.37519875829098e-08
0.202125 8.50262684758631e-08
0.202126 7.83756907854769e-07
0.202127 -2.23520407477019e-07
0.202128 1.99315073132484e-07
0.202129 -2.12234142831546e-07
0.20213 2.43507677035134e-07
0.202131 -2.94824393818854e-07
0.202132 3.79659270670175e-07
0.202133 -5.4181581214841e-07
0.202134 1.01546414376389e-06
0.202135 1.93959873683167e-06
0.202136 1.96474033317149e-06
0.202137 2.42925251122585e-06
0.202138 2.96276104496664e-07
0.202139 -1.18934552609403e-07
0.20214 3.11621516059842e-06
0.202141 8.45059796606238e-07
0.202142 1.32299655200693e-06
0.202143 1.29702288742857e-06
0.202144 2.0497162562872e-06
0.202145 -3.66194585380056e-07
0.202146 1.88657774483844e-07
0.202147 -1.41220492672774e-07
0.202148 1.33722905343754e-07
0.202149 -1.4747197763924e-07
0.20215 1.8016778077001e-07
0.202151 -2.3955773358921e-07
0.202152 3.52464439058471e-07
0.202153 -6.20947348054008e-07
0.202154 1.92714262296043e-06
0.202155 2.36883368077887e-06
0.202156 -8.29503936310798e-07
0.202157 5.53003599587992e-07
0.202158 -4.53446889002129e-07
0.202159 4.22294473910654e-07
0.20216 -4.40354495626721e-07
0.202161 5.26065384529704e-07
0.202162 -7.88888192225044e-07
0.202163 2.43641837927023e-06
0.202164 1.68794239988626e-06
0.202165 -6.08201860657718e-07
0.202166 3.8200541655862e-07
0.202167 -2.95545280033239e-07
0.202168 2.61852625311368e-07
0.202169 -2.61467600287753e-07
0.20217 2.98886166907527e-07
0.202171 -4.1587263281769e-07
0.202172 2.37617695696809e-06
0.202173 1.65920615845385e-06
0.202174 -4.62876970344695e-07
0.202175 2.82346491718058e-07
0.202176 -2.16844338295823e-07
0.202177 1.87791759334323e-07
0.202178 -1.75266169368917e-07
0.202179 1.72027419387906e-07
0.20218 -1.74873408801403e-07
0.202181 1.8214899388809e-07
0.202182 -1.92723766284191e-07
0.202183 2.05104493959467e-07
0.202184 -2.15115894859303e-07
0.202185 2.03855629236192e-07
0.202186 2.05659433726393e-08
0.202187 1.08355918017788e-06
0.202188 -9.88788353685198e-07
0.202189 2.00363521911769e-06
0.20219 1.66119129300995e-06
0.202191 -1.12808322554093e-07
0.202192 -4.25814321731461e-07
0.202193 7.64388659940078e-06
0.202194 5.61013225389541e-07
0.202195 -1.22030173528176e-07
0.202196 -9.09397636341924e-08
0.202197 2.98323391846862e-07
0.202198 -6.59782542098397e-07
0.202199 3.04018815096907e-06
0.2022 9.71535214861076e-07
0.202201 -1.63643569755003e-07
0.202202 -2.89433923970473e-07
0.202203 1.68057477559023e-06
0.202204 1.94293276755813e-06
0.202205 -7.05254588697158e-07
0.202206 4.15361295877825e-07
0.202207 -2.65369677836165e-07
0.202208 1.59739997527181e-07
0.202209 -6.82753527682068e-08
0.20221 -2.75396761150201e-08
0.202211 1.52846668179936e-07
0.202212 -3.79146215016108e-07
0.202213 1.20554576162492e-06
0.202214 2.39276116215582e-06
0.202215 -6.51439477783664e-07
0.202216 3.55854979586783e-07
0.202217 -2.01144490593885e-07
0.202218 4.34774768866589e-08
0.202219 8.58860711770304e-07
0.20222 4.22248115322461e-07
0.202221 -2.1997294213e-07
0.202222 1.3323583529874e-07
0.202223 -5.7609978263613e-08
0.202224 -6.72439978239099e-08
0.202225 1.9167793366965e-06
0.202226 3.33381990834162e-07
0.202227 -1.80073656809421e-07
0.202228 1.16669149195661e-07
0.202229 -6.71599476241577e-08
0.20223 -1.41959168601918e-09
0.202231 3.67704306549734e-07
0.202232 2.86654984114964e-07
0.202233 -1.51711797079898e-07
0.202234 1.10611698847859e-07
0.202235 -8.79008278810239e-08
0.202236 7.23768223644251e-08
0.202237 -6.06376995472552e-08
0.202238 5.12822537187867e-08
0.202239 -4.36322198384739e-08
0.20224 3.73062843092806e-08
0.202241 -3.21094798549673e-08
0.202242 2.80097316576482e-08
0.202243 -2.50980398264746e-08
0.202244 2.35802373822189e-08
0.202245 -2.38996144761636e-08
0.202246 2.69501505285608e-08
0.202247 -3.44287945276349e-08
0.202248 4.97905233919838e-08
0.202249 -8.09586985214016e-08
0.20225 1.4964570252356e-07
0.202251 -3.38378030155729e-07
0.202252 1.34608952040386e-06
0.202253 3.62050077342528e-06
0.202254 3.59847646857704e-06
0.202255 2.08645473022572e-07
0.202256 -3.79902603630659e-07
0.202257 5.18870465466101e-07
0.202258 -7.94895402673705e-07
0.202259 1.97676172577868e-06
0.20226 2.61917661532837e-06
0.202261 -6.5563856656953e-07
0.202262 2.95261331214068e-07
0.202263 -9.32519836313205e-08
0.202264 -1.68124860999865e-07
0.202265 2.47377324314623e-06
0.202266 8.12940631239861e-07
0.202267 -4.56184394603497e-07
0.202268 3.53484120970353e-07
0.202269 -3.14096839334993e-07
0.20227 3.1442654541592e-07
0.202271 -3.83685261547949e-07
0.202272 1.07127962027402e-06
0.202273 2.92033940520744e-07
0.202274 -5.33950954568603e-08
0.202275 -1.25788559632882e-09
0.202276 2.30589317344604e-08
0.202277 -3.37829948109402e-08
0.202278 3.96032581832097e-08
0.202279 -4.26031917082668e-08
0.20228 4.28820709247316e-08
0.202281 -3.74179621708856e-08
0.202282 7.23402221185931e-09
0.202283 2.77413366012405e-06
0.202284 2.27964579052667e-07
0.202285 -2.18286474334917e-07
0.202286 2.72968758167305e-07
0.202287 -4.22253135537559e-07
0.202288 1.01916490413377e-06
0.202289 2.95210742704166e-06
0.20229 -6.63604942356691e-07
0.202291 4.06685441331374e-07
0.202292 -3.15785628508499e-07
0.202293 2.76047270692422e-07
0.202294 -2.60739390925377e-07
0.202295 2.61144454247887e-07
0.202296 -2.72588822009172e-07
0.202297 2.68812847010476e-07
0.202298 1.81969489205014e-06
0.202299 4.01993522736705e-06
0.2023 1.02518989612028e-06
0.202301 -3.05214269465946e-07
0.202302 3.13034248350109e-06
0.202303 -1.39395244681389e-07
0.202304 6.80502218423928e-08
0.202305 -2.31953955539837e-08
0.202306 -1.47252472786906e-08
0.202307 5.59548696479915e-08
0.202308 -1.17974459192732e-07
0.202309 2.91556369556504e-07
0.20231 1.0851852567284e-06
0.202311 -1.43951451195641e-07
0.202312 4.45393244567376e-08
0.202313 1.49538616285318e-08
0.202314 -6.77856610699042e-08
0.202315 1.36201677883787e-07
0.202316 -2.61403337832857e-07
0.202317 6.70165466213729e-07
0.202318 3.19785264176707e-06
0.202319 -5.43006725979604e-07
0.20232 3.08119738514035e-07
0.202321 1.53971334594504e-06
0.202322 2.73491955587851e-07
0.202323 -2.98463419912562e-07
0.202324 5.44179087258128e-07
0.202325 3.19546383330666e-06
0.202326 -8.23987281053149e-08
0.202327 2.88919707423578e-07
0.202328 -4.64826364715271e-07
0.202329 3.03511670268959e-06
0.20233 6.35586656076798e-07
0.202331 -2.9716203533475e-07
0.202332 2.01933735939883e-07
0.202333 -1.58688722236608e-07
0.202334 1.35213023562927e-07
0.202335 -1.21664025765078e-07
0.202336 1.1416998003608e-07
0.202337 -1.11063676231821e-07
0.202338 1.11726407852756e-07
0.202339 -1.16230042991347e-07
0.20234 1.25287887622755e-07
0.202341 -1.40612398994653e-07
0.202342 1.65942408252154e-07
0.202343 -2.09929586537682e-07
0.202344 2.96928234370801e-07
0.202345 -5.2917254582146e-07
0.202346 2.56445673633497e-06
0.202347 9.68645409862919e-07
0.202348 -4.518560203162e-07
0.202349 3.78952298359391e-07
0.20235 1.39625755116125e-06
0.202351 2.87261617444713e-08
0.202352 -5.97619600719149e-08
0.202353 6.36064757182301e-08
0.202354 -6.35535643392674e-08
0.202355 6.42510427534755e-08
0.202356 -6.82922584415215e-08
0.202357 8.07224981598756e-08
0.202358 -1.24694511602603e-07
0.202359 3.30531880882201e-06
0.20236 8.69458961448259e-08
0.202361 -3.49478784332665e-08
0.202362 2.82236772130879e-08
0.202363 -8.68492798763604e-09
0.202364 6.71928123302879e-09
0.202365 -5.47263376752646e-09
0.202366 4.99171556310026e-09
0.202367 -5.07461601589694e-09
0.202368 5.62295106563274e-09
0.202369 -6.63040160413605e-09
0.20237 8.1649081960188e-09
0.202371 -1.04271933693151e-08
0.202372 1.38760755683193e-08
0.202373 -1.94991385674764e-08
0.202374 2.97366258377171e-08
0.202375 -5.2459424708355e-08
0.202376 1.33971662337904e-07
0.202377 7.51285841970013e-07
0.202378 -1.29772120992404e-07
0.202379 8.38847329790243e-08
0.20238 -6.96203896855386e-08
0.202381 6.49764195833342e-08
0.202382 -6.52604316156712e-08
0.202383 6.92615510509028e-08
0.202384 -7.71492727775601e-08
0.202385 9.01747443795818e-08
0.202386 -1.09974798285142e-07
0.202387 9.5690308434031e-07
0.202388 -3.34279044334215e-07
0.202389 2.863875007452e-06
0.20239 3.97842602582247e-07
0.202391 -1.80257357930315e-07
0.202392 1.1469796432807e-07
0.202393 -8.31268178687988e-08
0.202394 6.45409662278026e-08
0.202395 -5.22728351354384e-08
0.202396 4.35431457028776e-08
0.202397 -3.6988165458798e-08
0.202398 3.18642193761813e-08
0.202399 -2.77308495095938e-08
0.2024 2.4307022511347e-08
0.202401 -2.14062986857217e-08
0.202402 1.89036816937334e-08
0.202403 -1.67108108106262e-08
0.202404 1.47520874352581e-08
0.202405 -1.29671681246827e-08
0.202406 1.13180077835299e-08
0.202407 -9.77472902125978e-09
0.202408 8.31336760082482e-09
0.202409 -6.91428893172028e-09
0.20241 5.5610462064727e-09
0.202411 -4.23953399011646e-09
0.202412 2.93734115157907e-09
0.202413 -1.64323775168609e-09
0.202414 3.44973470780661e-10
0.202415 9.69490792846092e-10
0.202416 -2.31047277157696e-09
0.202417 3.68380353393555e-09
0.202418 -5.09650934789888e-09
0.202419 6.56179600456277e-09
0.20242 -8.09452480383463e-09
0.202421 9.71189950583233e-09
0.202422 -1.14343862664222e-08
0.202423 1.32869927154767e-08
0.202424 -1.53011106769936e-08
0.202425 1.7512046446611e-08
0.202426 -1.99680010620248e-08
0.202427 2.27420036670879e-08
0.202428 -2.59393076120728e-08
0.202429 2.97193862609136e-08
0.20243 -3.43512155527667e-08
0.202431 4.02906703141396e-08
0.202432 -4.8396960221119e-08
0.202433 6.06366706009767e-08
0.202434 -8.28970565333483e-08
0.202435 1.45891210252878e-07
0.202436 1.64293507585447e-06
0.202437 -5.22075286624407e-08
0.202438 -5.11034256603574e-09
0.202439 3.60919314085043e-08
0.20244 -6.79761139473288e-08
0.202441 1.18528370677393e-07
0.202442 -2.50046709384081e-07
0.202443 3.68521599148766e-06
0.202444 3.25219764215907e-07
0.202445 -1.57797318638572e-07
0.202446 1.03683608511574e-07
0.202447 -7.59270610917902e-08
0.202448 5.82437224230322e-08
0.202449 -4.51948346221881e-08
0.20245 3.41780944637319e-08
0.202451 -2.31660961996964e-08
0.202452 8.55821615216942e-09
0.202453 2.80788702300456e-08
0.202454 2.50684414552455e-07
0.202455 -5.99499144301136e-08
0.202456 3.97757167932019e-08
0.202457 -3.09301085194324e-08
0.202458 2.59097895645872e-08
0.202459 -2.33275741177556e-08
0.20246 2.33996842813266e-08
0.202461 -2.78865444413651e-08
0.202462 4.27819304029215e-08
0.202463 -9.77478708395219e-08
0.202464 2.78394124105979e-06
0.202465 1.80890722065867e-07
0.202466 -1.17217433739813e-07
0.202467 1.02559223084706e-07
0.202468 -1.00373926196135e-07
0.202469 1.03837549537048e-07
0.20247 -1.10938248742825e-07
0.202471 1.21110072750393e-07
0.202472 -1.34468458694962e-07
0.202473 1.51665828024073e-07
0.202474 -1.74044205905638e-07
0.202475 2.04169918403345e-07
0.202476 -2.47337689567947e-07
0.202477 3.16464087568929e-07
0.202478 -4.5553610344787e-07
0.202479 1.03114537507665e-06
0.20248 1.387643739427e-06
0.202481 -1.08569337301622e-08
0.202482 -2.44361372199081e-07
0.202483 3.2575664293664e-06
0.202484 2.18813828937087e-06
0.202485 -7.12470463973539e-07
0.202486 4.21292271825822e-07
0.202487 -2.92805848544814e-07
0.202488 2.17426758747018e-07
0.202489 -1.65439838887263e-07
0.20249 1.2500883680995e-07
0.202491 -8.97621356967575e-08
0.202492 5.4507063079423e-08
0.202493 -1.13893238336174e-08
0.202494 -6.32065022556966e-08
0.202495 3.52121972899809e-07
0.202496 1.76287861279477e-06
0.202497 -1.48772957354035e-07
0.202498 1.1191900637895e-07
0.202499 -8.35240025056547e-08
0.2025 6.27507213705448e-08
0.202501 -4.61081505067069e-08
0.202502 3.18274027472262e-08
0.202503 -1.89393151314194e-08
0.202504 6.83964501322872e-09
0.202505 4.90209384068707e-09
0.202506 -1.66508488927334e-08
0.202507 2.87807767649467e-08
0.202508 -4.17401792322427e-08
0.202509 5.61547502703943e-08
0.20251 -7.30274765052862e-08
0.202511 9.42098131798941e-08
0.202512 -1.23764207441607e-07
0.202513 1.73205467132841e-07
0.202514 -2.95618064979576e-07
0.202515 3.29213537218447e-06
0.202516 1.80314016470902e-07
0.202517 -1.73310679493814e-08
0.202518 -5.31161944822823e-08
0.202519 1.10545816844311e-07
0.20252 -1.77713405159775e-07
0.202521 2.82073903626326e-07
0.202522 -5.12552946770473e-07
0.202523 1.82981511774679e-06
0.202524 1.03007192851811e-06
0.202525 4.98230739137959e-07
0.202526 5.4143020738981e-07
0.202527 -3.37039534772643e-07
0.202528 2.64146082759172e-07
0.202529 -2.33515603902209e-07
0.20253 2.36169150126485e-07
0.202531 -3.07751615252935e-07
0.202532 1.14823867262023e-06
0.202533 2.09294574478337e-07
0.202534 2.56607936488262e-06
0.202535 3.47433927098236e-06
0.202536 6.19964070088184e-07
0.202537 -2.29839295746589e-07
0.202538 1.36777042931165e-07
0.202539 -9.68021724219479e-08
0.20254 7.45201231456199e-08
0.202541 -6.0062565418128e-08
0.202542 4.9709218871792e-08
0.202543 -4.17717214184182e-08
0.202544 3.53596707468647e-08
0.202545 -2.99435805864514e-08
0.202546 2.51617271002406e-08
0.202547 -2.06323563356845e-08
0.202548 1.5318482471802e-08
0.202549 1.12224871946344e-07
0.20255 1.73600415157304e-08
0.202551 -1.25283019132729e-08
0.202552 9.28263426563243e-09
0.202553 -6.43046892641244e-09
0.202554 3.64209078902165e-09
0.202555 -6.4093142239109e-10
0.202556 -3.06884349965842e-09
0.202557 8.8448744043564e-09
0.202558 -2.31280625819846e-08
0.202559 9.13444445330568e-07
0.20256 3.30491607979836e-08
0.202561 -1.76307835379955e-08
0.202562 1.33950401795481e-08
0.202563 -1.29468448330877e-08
0.202564 1.61925077862635e-08
0.202565 -2.84904502576984e-08
0.202566 1.74537683148798e-07
0.202567 3.12414025348526e-08
0.202568 2.50099705552948e-09
0.202569 -3.94820737410635e-08
0.20257 1.57328641070864e-07
0.202571 2.86957581706239e-06
0.202572 -2.44644471706536e-07
0.202573 3.49854627562074e-07
0.202574 -3.54533255916063e-07
0.202575 6.20173150418467e-07
0.202576 1.92824383809968e-06
0.202577 -2.47077888780075e-07
0.202578 8.76027837383874e-08
0.202579 -1.78259818660089e-08
0.20258 -3.5909838069683e-08
0.202581 1.04211765230041e-07
0.202582 -2.60567315468998e-07
0.202583 2.77834257566124e-06
0.202584 4.44911161014785e-07
0.202585 -2.25010090615717e-07
0.202586 1.57148241555045e-07
0.202587 -1.23993174787366e-07
0.202588 1.04507620050396e-07
0.202589 -9.19508049958276e-08
0.20259 8.34954710728552e-08
0.202591 -7.77564498526576e-08
0.202592 7.39895736951986e-08
0.202593 -7.17781551973008e-08
0.202594 7.08949605482845e-08
0.202595 -7.12378266546036e-08
0.202596 7.28016552951166e-08
0.202597 -7.56723143771789e-08
0.202598 8.00338128498036e-08
0.202599 -8.62055554449638e-08
0.2026 9.47117664969267e-08
0.202601 -1.06403082944697e-07
0.202602 1.22703497713015e-07
0.202603 -1.46128654797859e-07
0.202604 1.81501886076408e-07
0.202605 -2.39248880011141e-07
0.202606 3.46506642588751e-07
0.202607 -6.01498541146952e-07
0.202608 1.82618527037583e-06
0.202609 2.42086860465836e-06
0.20261 -8.58232429810084e-07
0.202611 6.12431191818199e-07
0.202612 -5.86809580695121e-07
0.202613 8.43236858720131e-07
0.202614 3.51396721124423e-06
0.202615 -3.48842451884346e-07
0.202616 3.21009287901802e-06
0.202617 3.17243569138898e-07
0.202618 -4.72695078026536e-07
0.202619 3.46015045949509e-06
0.20262 6.82333149623986e-07
0.202621 -3.56552292254484e-07
0.202622 2.93447128915788e-07
0.202623 -3.38217428994044e-07
0.202624 2.60748068594322e-06
0.202625 3.12666052065989e-06
0.202626 -2.21032829556737e-07
0.202627 1.05449015644492e-07
0.202628 -6.60814183524168e-08
0.202629 4.7603820170404e-08
0.20263 -3.85074678666607e-08
0.202631 1.12256340416715e-07
0.202632 -2.52157167978936e-08
0.202633 2.7114669021954e-08
0.202634 -3.22922458020434e-08
0.202635 4.59753259960239e-08
0.202636 -8.93499907822604e-08
0.202637 6.82430791210214e-07
0.202638 1.65166091680492e-07
0.202639 -8.92056537874162e-08
0.20264 6.99612584218565e-08
0.202641 -6.32266366285917e-08
0.202642 6.15543231535996e-08
0.202643 -6.2719629536365e-08
0.202644 6.59318365923938e-08
0.202645 -7.09736821590971e-08
0.202646 7.7944950422587e-08
0.202647 -8.72475433759659e-08
0.202648 9.97080045592806e-08
0.202649 -1.16901103131009e-07
0.20265 1.41843006899508e-07
0.202651 -1.80989590060949e-07
0.202652 2.51244970165656e-07
0.202653 -4.14846948696e-07
0.202654 1.23322018525591e-06
0.202655 1.22651849703786e-06
0.202656 -4.11955855186004e-07
0.202657 2.59282326983253e-07
0.202658 -2.24819235843483e-07
0.202659 1.18850644813841e-06
0.20266 5.02360922281405e-09
0.202661 4.31446957681081e-08
0.202662 -1.22858256352764e-07
0.202663 9.67804776926786e-07
0.202664 2.09549514053768e-06
0.202665 1.9842314231453e-06
0.202666 -4.28686226425336e-07
0.202667 2.26338373079282e-07
0.202668 -1.51644108999168e-07
0.202669 1.12980667800483e-07
0.20267 -8.87613020841956e-08
0.202671 7.12041978862894e-08
0.202672 -5.63740913754438e-08
0.202673 4.1000598787769e-08
0.202674 -1.94827068554814e-08
0.202675 -2.85729856196445e-08
0.202676 4.25857640563704e-07
0.202677 2.60416510822945e-07
0.202678 -1.59027130977572e-07
0.202679 1.36938782110842e-07
0.20268 -1.33140762384766e-07
0.202681 1.39708915830161e-07
0.202682 -1.57187251643642e-07
0.202683 1.92796497883447e-07
0.202684 -2.72890718335413e-07
0.202685 5.53509600887342e-07
0.202686 2.82528906466636e-06
0.202687 -3.92051195881909e-07
0.202688 6.72853148955889e-07
0.202689 -1.34825352207872e-08
0.20269 1.59430698325927e-08
0.202691 -2.77809519380635e-09
0.202692 -1.12410400377707e-08
0.202693 2.55991414646981e-08
0.202694 -4.13590819323105e-08
0.202695 6.03307544693814e-08
0.202696 -8.57600873654574e-08
0.202697 1.24779175907743e-07
0.202698 -1.98747619286011e-07
0.202699 4.58865805286121e-07
0.2027 -1.73447420739919e-07
0.202701 3.27772218945438e-06
0.202702 9.4668653965042e-07
0.202703 -6.60097185094321e-07
0.202704 1.27248023959596e-06
0.202705 1.09888690617655e-06
0.202706 8.41865470323795e-07
0.202707 5.82501703095996e-07
0.202708 2.87672873854573e-07
0.202709 -1.74563577379176e-07
0.20271 1.46145537199304e-07
0.202711 -1.36178295450638e-07
0.202712 1.33847324865345e-07
0.202713 -1.3597874416631e-07
0.202714 1.41528447003403e-07
0.202715 -1.50289276046161e-07
0.202716 1.62561744395355e-07
0.202717 -1.79144539514108e-07
0.202718 2.01515605437212e-07
0.202719 -2.32330066289222e-07
0.20272 2.76683427407718e-07
0.202721 -3.45625366092457e-07
0.202722 4.68656148726737e-07
0.202723 -7.63404707202627e-07
0.202724 2.90660738615715e-06
0.202725 9.30985138669547e-07
0.202726 -1.50399747297658e-07
0.202727 -2.901010118067e-07
0.202728 2.73445141677545e-06
0.202729 1.14603077023816e-06
0.20273 -5.41844363325617e-07
0.202731 3.3923356500736e-07
0.202732 -1.53114080183125e-07
0.202733 3.34192124879443e-06
0.202734 -4.62111131580118e-07
0.202735 3.63912801626992e-07
0.202736 -3.32895271889724e-07
0.202737 3.29330140449138e-07
0.202738 -3.50292079683441e-07
0.202739 4.09338376656706e-07
0.20274 -5.63394225091032e-07
0.202741 1.23850264331647e-06
0.202742 3.17765519346799e-06
0.202743 -5.23848073551738e-07
0.202744 2.67274113117492e-07
0.202745 -1.74014712906288e-07
0.202746 1.31152533538693e-07
0.202747 -1.15939051857522e-07
0.202748 1.35252384341189e-07
0.202749 -1.89461352560796e-07
0.20275 1.24573140283756e-06
0.202751 5.56792908930807e-06
0.202752 2.38638046910877e-06
0.202753 -5.44359739876048e-07
0.202754 3.38550475362889e-07
0.202755 -3.07232320440507e-07
0.202756 9.45628663993654e-07
0.202757 4.92906226792037e-09
0.202758 5.99774255025116e-08
0.202759 -8.1506343857122e-08
0.20276 1.09928552147579e-06
0.202761 1.10606594994821e-06
0.202762 9.74022819570069e-07
0.202763 -7.83168693528861e-07
0.202764 2.40732830593688e-06
0.202765 2.7058939904872e-06
0.202766 -5.57283062330374e-07
0.202767 2.97603387605274e-07
0.202768 -2.16115067208393e-07
0.202769 2.11354407017939e-07
0.20277 -3.29914207105915e-07
0.202771 2.58219101274603e-06
0.202772 5.9633659214416e-07
0.202773 -3.70853460302562e-07
0.202774 3.42208167154994e-07
0.202775 -3.76232491926389e-07
0.202776 4.96005757820442e-07
0.202777 -8.17095801741461e-08
0.202778 3.5889572104224e-06
0.202779 3.28896654302072e-06
0.20278 2.84546685297867e-08
0.202781 -3.00431084173553e-07
0.202782 8.04729832461297e-07
0.202783 2.83181998688081e-06
0.202784 -2.79303868584012e-07
0.202785 -1.30916525443006e-07
0.202786 1.56438826668322e-06
0.202787 4.95688732374213e-07
0.202788 -4.67664993759113e-08
0.202789 -3.2593932854804e-07
0.20279 2.4186183001625e-06
0.202791 1.29399727310345e-06
0.202792 -6.12418164425974e-07
0.202793 4.21585936481851e-07
0.202794 -3.2703516670494e-07
0.202795 2.6891482016759e-07
0.202796 -2.28951151789008e-07
0.202797 1.99588177453553e-07
0.202798 -1.77095958668222e-07
0.202799 1.59411528213793e-07
0.2028 -1.4529635970291e-07
0.202801 1.33958142743136e-07
0.202802 -1.2488380445814e-07
0.202803 1.17719996936569e-07
0.202804 -1.12184233372673e-07
0.202805 1.07982974083574e-07
0.202806 -1.04737526400656e-07
0.202807 1.01716034032743e-07
0.202808 -9.66135606697447e-08
0.202809 7.74495637533702e-08
0.20281 3.40752011739863e-06
0.202811 2.13486574297206e-07
0.202812 -2.06206783452116e-07
0.202813 2.31404491804276e-07
0.202814 -2.84184402401766e-07
0.202815 3.89735176807229e-07
0.202816 -6.56883247671683e-07
0.202817 2.35460422285969e-06
0.202818 1.43736741775083e-06
0.202819 -5.47327665574904e-07
0.20282 3.38969611160081e-07
0.202821 -2.46772653335043e-07
0.202822 1.95254755413043e-07
0.202823 -1.6276299598178e-07
0.202824 1.40803480236865e-07
0.202825 -1.25429792344275e-07
0.202826 1.14630118564702e-07
0.202827 -1.07344800019773e-07
0.202828 1.03088872291676e-07
0.202829 -1.01796137913023e-07
0.20283 1.03836910805623e-07
0.202831 -1.10081729358225e-07
0.202832 1.20598009623221e-07
0.202833 -9.13139110630808e-08
0.202834 7.43605574834675e-07
0.202835 8.23887584193494e-07
0.202836 -1.83005535273833e-07
0.202837 8.89060378222297e-08
0.202838 -5.22183088732428e-08
0.202839 3.27190434856213e-08
0.20284 -2.04438275308612e-08
0.202841 1.1783695605906e-08
0.202842 -5.09721079482783e-09
0.202843 -4.70304418913578e-10
0.202844 5.41877796587696e-09
0.202845 -1.00769601302358e-08
0.202846 1.46953528357124e-08
0.202847 -1.95085653556001e-08
0.202848 2.48052568664987e-08
0.202849 -3.10727578395007e-08
0.20285 3.94868183720326e-08
0.202851 -5.47822478131286e-08
0.202852 1.7268165329139e-07
0.202853 -9.29492584637897e-09
0.202854 3.57795877351534e-08
0.202855 -4.99092454849385e-08
0.202856 6.3047436615059e-08
0.202857 -7.7800216083902e-08
0.202858 9.60497033325383e-08
0.202859 -1.2039711184709e-07
0.20286 1.55634452814051e-07
0.202861 -2.12210488392316e-07
0.202862 3.18686579187875e-07
0.202863 -5.91730808354622e-07
0.202864 2.72271129251336e-06
0.202865 1.21707122487991e-06
0.202866 -5.35342797541419e-07
0.202867 3.62609428384878e-07
0.202868 -2.87427168188456e-07
0.202869 2.48579710679726e-07
0.20287 -2.28082440137089e-07
0.202871 2.19080273898132e-07
0.202872 -2.18851484289318e-07
0.202873 2.2682173429408e-07
0.202874 -2.44190845015351e-07
0.202875 2.74638701209951e-07
0.202876 -3.2713811259244e-07
0.202877 4.26084406678319e-07
0.202878 -6.63305647302893e-07
0.202879 1.91928547437153e-06
0.20288 1.54615290473757e-06
0.202881 -4.80742762944871e-07
0.202882 2.5449363265576e-07
0.202883 -1.53095598850733e-07
0.202884 9.29970545634688e-08
0.202885 -5.09228142695309e-08
0.202886 1.76385649339197e-08
0.202887 1.14858063700352e-08
0.202888 -3.93493870592385e-08
0.202889 6.83121887367486e-08
0.20289 -1.00975138497256e-07
0.202891 1.41139064537322e-07
0.202892 -1.95803156863704e-07
0.202893 2.81128256560908e-07
0.202894 -4.4804468574606e-07
0.202895 1.00705255076359e-06
0.202896 2.53479019066875e-06
0.202897 5.15442513075651e-07
0.202898 5.16426512152589e-07
0.202899 -2.45827514434643e-07
0.2029 8.07348616637979e-08
0.202901 9.97498518295035e-07
0.202902 3.13106161040555e-07
0.202903 -1.74423086206408e-07
0.202904 1.06890105470578e-07
0.202905 -4.26257451574742e-08
0.202906 -7.6075609375904e-08
0.202907 2.7364281767637e-06
0.202908 3.45603712119388e-07
0.202909 -2.10343522725597e-07
0.20291 1.65360261350608e-07
0.202911 -1.44260920667104e-07
0.202912 1.36278485377318e-07
0.202913 -1.42011909070133e-07
0.202914 1.74937037823352e-07
0.202915 -3.11498032728435e-07
0.202916 3.04145830803174e-06
0.202917 1.69917286958331e-06
0.202918 5.10654550640514e-07
0.202919 -1.46450975540787e-07
0.20292 8.37040246270672e-08
0.202921 -6.2100270755208e-08
0.202922 5.33043645664357e-08
0.202923 -5.09432117134323e-08
0.202924 5.39585232582249e-08
0.202925 -6.49147272767537e-08
0.202926 9.96037871731986e-08
0.202927 -5.8754959538925e-08
0.202928 2.72432315142194e-06
0.202929 1.4140204167644e-07
0.20293 -7.05740927344543e-08
0.202931 4.77394750222833e-08
0.202932 -3.66543026308904e-08
0.202933 3.03638545529504e-08
0.202934 -2.67212031947235e-08
0.202935 2.5050545706613e-08
0.202936 -2.54490986190677e-08
0.202937 2.87499097617508e-08
0.202938 -3.71224458737197e-08
0.202939 5.64798184893604e-08
0.20294 -1.08264913876882e-07
0.202941 3.67788046749074e-07
0.202942 5.91084747397799e-07
0.202943 -2.27009361513744e-07
0.202944 1.69549283152283e-07
0.202945 -1.51927838879626e-07
0.202946 1.48147527932115e-07
0.202947 -1.51586658625926e-07
0.202948 1.6002743598231e-07
0.202949 -1.7283225438479e-07
0.20295 1.90217927764952e-07
0.202951 -2.13103464172789e-07
0.202952 2.4329584833028e-07
0.202953 -2.84069302247844e-07
0.202954 3.41579522568176e-07
0.202955 -4.28615842677402e-07
0.202956 5.76775735377828e-07
0.202957 -8.93326886088961e-07
0.202958 2.20147543335268e-06
0.202959 1.86836819860956e-06
0.20296 2.39341260767141e-06
0.202961 1.30730469766399e-06
0.202962 -6.86157776383468e-07
0.202963 4.77456678494827e-07
0.202964 -3.67555991125036e-07
0.202965 2.98637951845566e-07
0.202966 -2.51089169705288e-07
0.202967 2.16251911744122e-07
0.202968 -1.89682559939707e-07
0.202969 1.6886562469551e-07
0.20297 -1.52287624769515e-07
0.202971 1.39013645025448e-07
0.202972 -1.28481665800294e-07
0.202973 1.20392146746963e-07
0.202974 -1.14664769874069e-07
0.202975 1.11480064580229e-07
0.202976 -1.11415471960698e-07
0.202977 1.15828505590029e-07
0.202978 -1.28019548435431e-07
0.202979 1.57756826617294e-07
0.20298 -2.50850124520465e-07
0.202981 2.83530717453633e-06
0.202982 1.88249067085346e-07
0.202983 -6.06987141513554e-08
0.202984 1.31869715273748e-08
0.202985 2.64280388603528e-08
0.202986 -9.90139195415491e-08
0.202987 7.31392084423623e-07
0.202988 2.82107723263909e-07
0.202989 -1.47832859801172e-07
0.20299 1.1255226589444e-07
0.202991 -9.82844390904047e-08
0.202992 9.27045100986443e-08
0.202993 -9.23638613480563e-08
0.202994 9.64058656063937e-08
0.202995 -1.05384098611856e-07
0.202996 1.21479132193327e-07
0.202997 -1.5024331365172e-07
0.202998 2.07475694085788e-07
0.202999 -3.58388668103915e-07
0.203 1.5495496074825e-06
0.203001 6.566086962256e-07
0.203002 -2.75910939971009e-07
0.203003 1.7987404360275e-07
0.203004 -1.38336673358909e-07
0.203005 1.17221583638952e-07
0.203006 -1.06801419297953e-07
0.203007 1.0391254849964e-07
0.203008 -1.08534837469212e-07
0.203009 1.24272898219592e-07
0.20301 -1.65041773561181e-07
0.203011 3.09396542694126e-07
0.203012 2.71460902493946e-06
0.203013 -2.16358367434017e-07
0.203014 1.08967343852997e-07
0.203015 -7.43941991817238e-08
0.203016 6.15498997620935e-08
0.203017 -6.52142936515814e-08
0.203018 1.27986956850922e-07
0.203019 5.39469988813418e-07
0.20302 6.55718918510709e-07
0.203021 -7.01755061046371e-08
0.203022 3.98714671386102e-08
0.203023 -3.16702808741313e-08
0.203024 2.92234777877141e-08
0.203025 -2.9720621632704e-08
0.203026 3.28895338268958e-08
0.203027 -3.98330178564999e-08
0.203028 5.40236189156658e-08
0.203029 -8.71022578467815e-08
0.20303 2.06977173246757e-07
0.203031 1.25594546921872e-06
0.203032 -1.97218660191004e-07
0.203033 1.27491316521379e-07
0.203034 -1.09450573358746e-07
0.203035 1.11994236408527e-07
0.203036 -1.46021866403637e-07
0.203037 1.20326114612723e-06
0.203038 3.50866387750219e-08
0.203039 1.78059148687237e-08
0.20304 -3.73669763919377e-08
0.203041 5.04827183301096e-08
0.203042 -6.2478637885724e-08
0.203043 7.56691235641868e-08
0.203044 -9.20042285819976e-08
0.203045 1.14217182615169e-07
0.203046 -1.47522120116885e-07
0.203047 2.04424973711642e-07
0.203048 -3.25618725767059e-07
0.203049 7.65152641420594e-07
0.20305 2.54171824401371e-06
0.203051 -4.91514423108646e-07
0.203052 2.78590656882521e-07
0.203053 -1.98380325749477e-07
0.203054 1.57098941148373e-07
0.203055 -1.32644992868062e-07
0.203056 1.17125383001023e-07
0.203057 -1.07045117306562e-07
0.203058 1.00647423134791e-07
0.203059 -9.69902516743509e-08
0.20306 9.55587628393286e-08
0.203061 -9.61094489716531e-08
0.203062 9.85953107914072e-08
0.203063 -1.0312911232191e-07
0.203064 1.10015533315564e-07
0.203065 -1.19819681299757e-07
0.203066 1.33503436205646e-07
0.203067 -1.5262189177244e-07
0.203068 1.78754551776126e-07
0.203069 -5.18483950720869e-08
0.20307 3.51209045878803e-07
0.203071 -6.00554982493732e-07
0.203072 3.19531517511083e-06
0.203073 8.50668024782795e-07
0.203074 -3.50307389071192e-07
0.203075 2.08563942262816e-07
0.203076 -1.4059481737653e-07
0.203077 1.0050088033967e-07
0.203078 -7.51812623885016e-08
0.203079 6.21503573990174e-08
0.20308 -7.11545080762453e-08
0.203081 1.87654241407275e-07
0.203082 1.05408713016311e-06
0.203083 -4.24454431441884e-07
0.203084 6.85708376831505e-07
0.203085 1.84290013390161e-06
0.203086 6.37728634635721e-07
0.203087 7.04698584018502e-07
0.203088 -2.84117876273907e-07
0.203089 1.75854898192879e-07
0.20309 -1.22199650652324e-07
0.203091 8.87720851823118e-08
0.203092 -6.607738994756e-08
0.203093 5.5010897940314e-08
0.203094 6.11775271852965e-07
0.203095 -2.36711947852054e-08
0.203096 3.67318994996557e-08
0.203097 -6.2071605732127e-08
0.203098 1.05171176531488e-07
0.203099 -2.05396085755646e-07
0.2031 1.72844924522521e-06
0.203101 8.0578343382048e-07
0.203102 -1.89101786742483e-07
0.203103 9.99094227819848e-08
0.203104 -5.64538874211937e-08
0.203105 2.53815746517527e-08
0.203106 3.89798111708144e-09
0.203107 -3.97992684292242e-08
0.203108 9.91897329439313e-08
0.203109 -2.53153840635852e-07
0.20311 2.08304458549245e-06
0.203111 2.25568869717955e-06
0.203112 -9.01628135951293e-08
0.203113 9.8210772025321e-08
0.203114 -7.72987155790216e-08
0.203115 4.65324493990207e-08
0.203116 3.35923451067366e-08
0.203117 2.36290046961297e-06
0.203118 -2.56016431467862e-07
0.203119 2.04589765011453e-07
0.20312 -2.03083936359361e-07
0.203121 2.28464371346642e-07
0.203122 -2.96715186294335e-07
0.203123 5.24603408910802e-07
0.203124 2.56409597537764e-06
0.203125 3.87362804859814e-08
0.203126 3.28105708248649e-06
0.203127 -3.7297663754678e-07
0.203128 2.26962987805635e-07
0.203129 -1.76997761115553e-07
0.20313 1.65360141413646e-07
0.203131 2.86544138487507e-07
0.203132 1.93345327830312e-07
0.203133 1.7733672689455e-07
0.203134 -5.98907554715447e-09
0.203135 -1.72410999806038e-08
0.203136 2.52740599546983e-08
0.203137 -2.90187694095299e-08
0.203138 3.11798283701935e-08
0.203139 -3.27234255718525e-08
0.20314 3.40741281206792e-08
0.203141 -3.54613334276153e-08
0.203142 3.70243360661343e-08
0.203143 -3.88471019391489e-08
0.203144 4.09832717497701e-08
0.203145 -4.34428140179739e-08
0.203146 4.6130589443872e-08
0.203147 -4.86509717255478e-08
0.203148 4.96467636883554e-08
0.203149 -4.40695087270958e-08
0.20315 6.36134289543973e-09
0.203151 4.716757490187e-07
0.203152 6.51689449853556e-07
0.203153 -7.25531657211128e-07
0.203154 2.4236060774269e-06
0.203155 1.31463491035333e-06
0.203156 -5.18620283663583e-07
0.203157 3.36433619285412e-07
0.203158 -2.62513678088423e-07
0.203159 2.30528118654173e-07
0.20316 -2.33226353452954e-07
0.203161 3.67587934854364e-06
0.203162 -1.07076611695849e-07
0.203163 1.38486333152973e-07
0.203164 -1.5674211315418e-07
0.203165 1.79105170195517e-07
0.203166 -2.1375334154932e-07
0.203167 2.75392051983935e-07
0.203168 -4.10682150449005e-07
0.203169 9.20295199207079e-07
0.20317 2.40688195473422e-06
0.203171 -4.76119899240313e-07
0.203172 2.50431906725355e-07
0.203173 -1.62459725788305e-07
0.203174 1.15097118027586e-07
0.203175 -8.49941147653081e-08
0.203176 6.36951243199867e-08
0.203177 -4.7379960569093e-08
0.203178 3.40509830893126e-08
0.203179 -2.25373131100182e-08
0.20318 1.20755389970488e-08
0.203181 -2.1052142622261e-09
0.203182 -7.84945422368278e-09
0.203183 1.82682366249431e-08
0.203184 -2.97301441889618e-08
0.203185 4.30591779910438e-08
0.203186 -5.96117449912056e-08
0.203187 8.19620501821397e-08
0.203188 -1.1589497321934e-07
0.203189 1.78078835747817e-07
0.20319 -3.45698559297461e-07
0.203191 4.00670758118993e-06
0.203192 3.99803798698249e-07
0.203193 -1.75459236651743e-07
0.203194 9.98409266899604e-08
0.203195 -5.67064100577578e-08
0.203196 2.29733093957693e-08
0.203197 1.27545413623127e-08
0.203198 -6.8115010957359e-08
0.203199 2.35184204149332e-07
0.2032 1.04468683101771e-06
0.203201 -2.1390779973299e-07
0.203202 1.28199907682574e-07
0.203203 -9.34886887470339e-08
0.203204 7.39000743805832e-08
0.203205 -6.10094819748361e-08
0.203206 5.17608325387159e-08
0.203207 -4.47673810218096e-08
0.203208 3.93558710947792e-08
0.203209 -3.52054748972086e-08
0.20321 3.22377573896798e-08
0.203211 -3.0711762294502e-08
0.203212 3.16977392286563e-08
0.203213 -3.9403652306185e-08
0.203214 8.95994532117648e-08
0.203215 9.82212904804331e-08
0.203216 -3.25079160376697e-08
0.203217 2.33075782941877e-08
0.203218 -2.15994880735305e-08
0.203219 2.2498336337014e-08
0.20322 -2.47847126144718e-08
0.203221 2.81083493325542e-08
0.203222 -3.24649855871095e-08
0.203223 3.80949058140185e-08
0.203224 -4.5546826392039e-08
0.203225 5.59366619228727e-08
0.203226 -7.1698121786846e-08
0.203227 9.91254554932097e-08
0.203228 -1.60734369481148e-07
0.203229 4.39987595769792e-07
0.20323 5.55076196741249e-07
0.203231 -1.65814490937959e-07
0.203232 9.71114278932719e-08
0.203233 -7.01460816996225e-08
0.203234 5.84422517868859e-08
0.203235 -5.6954718423306e-08
0.203236 6.90374393467786e-08
0.203237 -1.1747578482491e-07
0.203238 4.66404364156846e-07
0.203239 4.06674515596248e-07
0.20324 -2.06831269785678e-07
0.203241 1.81949737265581e-07
0.203242 -1.95557800361819e-07
0.203243 2.36782303106403e-07
0.203244 -2.84320212431721e-07
0.203245 3.45192589769085e-06
0.203246 2.36106600558734e-06
0.203247 -3.63780767974829e-07
0.203248 1.04179670558022e-06
0.203249 -5.18056567138957e-07
0.20325 4.3910617888645e-07
0.203251 -4.45080136017815e-07
0.203252 5.3036114395164e-07
0.203253 -8.01335083572944e-07
0.203254 2.35608056363462e-06
0.203255 4.83479231739937e-06
0.203256 -1.06845570468311e-06
0.203257 1.11377125688451e-06
0.203258 3.60083378096771e-06
0.203259 2.89639520295785e-07
0.20326 9.34441551375954e-08
0.203261 -5.02201180675548e-08
0.203262 3.2794886997231e-08
0.203263 -2.64605257932834e-08
0.203264 2.66796641797768e-08
0.203265 -3.42093540865301e-08
0.203266 6.43950417462441e-08
0.203267 5.62108458050832e-07
0.203268 -4.22642952992745e-08
0.203269 1.80577374488508e-08
0.20327 -8.50116240923378e-09
0.203271 2.73947738998918e-09
0.203272 1.55741168614018e-09
0.203273 -5.19082332225647e-09
0.203274 8.51784891352864e-09
0.203275 -1.17696721325082e-08
0.203276 1.51133118514317e-08
0.203277 -1.86523292942289e-08
0.203278 2.2484140260798e-08
0.203279 -2.67597276202347e-08
0.20328 3.165481924074e-08
0.203281 -3.73402990917461e-08
0.203282 4.40515990557863e-08
0.203283 -5.21314737732981e-08
0.203284 6.21082455863622e-08
0.203285 -7.48629400663124e-08
0.203286 9.19250943629025e-08
0.203287 -1.16384093956406e-07
0.203288 1.55659780698575e-07
0.203289 -2.33169152695458e-07
0.20329 4.86334520225444e-07
0.203291 1.85027044665941e-06
0.203292 -2.23450790252646e-07
0.203293 5.442288647142e-08
0.203294 6.11438814603723e-08
0.203295 -2.74789423420176e-07
0.203296 3.50428146263206e-06
0.203297 1.03504893081839e-06
0.203298 -8.76996475871894e-07
0.203299 2.62818807622995e-06
0.2033 2.58224265915483e-06
0.203301 1.78767926424491e-06
0.203302 -1.69921112019352e-07
0.203303 3.22606520828388e-08
0.203304 2.01765661861391e-08
0.203305 -7.44868044449116e-08
0.203306 2.610833782984e-07
0.203307 1.32764742827999e-06
0.203308 -6.36469844557884e-07
0.203309 1.93218942133921e-06
0.20331 1.69373604594703e-06
0.203311 -8.49329740029953e-07
0.203312 7.87441809636794e-07
0.203313 -1.00722099158935e-06
0.203314 2.54686289846344e-06
0.203315 1.37934116811155e-06
0.203316 -1.92793384499938e-07
0.203317 -2.48516565544728e-07
0.203318 1.17629463573359e-06
0.203319 3.25804348198252e-06
0.20332 -8.76743508167711e-07
0.203321 5.40200525973073e-07
0.203322 -4.01544930359215e-07
0.203323 3.25599118499899e-07
0.203324 -2.78332884899302e-07
0.203325 2.47040416955438e-07
0.203326 -2.25933148738353e-07
0.203327 2.12132207762468e-07
0.203328 -2.04235848598105e-07
0.203329 2.01710312522333e-07
0.20333 -2.04723196602631e-07
0.203331 2.1430795064113e-07
0.203332 -2.32839965700987e-07
0.203333 2.6537254476359e-07
0.203334 -3.23428762904347e-07
0.203335 4.38604676071055e-07
0.203336 -7.36417044109983e-07
0.203337 2.74831260987121e-06
0.203338 1.55428125841694e-06
0.203339 -6.30847214469293e-07
0.20334 4.31178610585333e-07
0.203341 -3.93861365795307e-07
0.203342 8.61604594088912e-07
0.203343 7.05196935885772e-08
0.203344 4.56553029213701e-08
0.203345 -6.78600883184342e-08
0.203346 7.49923966640825e-08
0.203347 -7.8286212148943e-08
0.203348 8.07482246924508e-08
0.203349 -8.34325564885566e-08
0.20335 8.67635622338815e-08
0.203351 -9.0968666210681e-08
0.203352 9.62552360307763e-08
0.203353 -1.0284615176232e-07
0.203354 1.11028559931667e-07
0.203355 -1.21242829683027e-07
0.203356 1.34120122038142e-07
0.203357 -1.50584385061545e-07
0.203358 1.72156556262547e-07
0.203359 -2.0155854841511e-07
0.20336 2.44037230773826e-07
0.203361 -3.11186838130373e-07
0.203362 4.34883656047005e-07
0.203363 -7.44071148103202e-07
0.203364 2.89671247470654e-06
0.203365 1.59735605339695e-06
0.203366 -8.24935929661604e-07
0.203367 1.74340377300487e-06
0.203368 2.45776893240834e-06
0.203369 1.95393092380424e-06
0.20337 -3.24298041896958e-07
0.203371 1.22823101225104e-07
0.203372 -3.58377159050152e-08
0.203373 -2.31657974203336e-08
0.203374 7.51691727529538e-08
0.203375 -1.30064352919243e-07
0.203376 1.97128128505842e-07
0.203377 -2.91746041815528e-07
0.203378 4.5142487496283e-07
0.203379 -8.14531711334273e-07
0.20338 2.73799542112894e-06
0.203381 2.34083655095267e-06
0.203382 -8.43174580384357e-07
0.203383 5.16754373577722e-07
0.203384 -3.71173818149767e-07
0.203385 2.87390726357336e-07
0.203386 -2.3220479125638e-07
0.203387 1.92719823189199e-07
0.203388 -1.62934750374122e-07
0.203389 1.39776324332987e-07
0.20339 -1.2196488444633e-07
0.203391 1.11731378569589e-07
0.203392 7.02881340980718e-07
0.203393 5.98699978121873e-08
0.203394 -5.42856435064029e-08
0.203395 4.61860147904313e-08
0.203396 -3.82198336609369e-08
0.203397 3.09719017601903e-08
0.203398 -2.4850988178522e-08
0.203399 2.05754180512449e-08
0.2034 -1.98936100904964e-08
0.203401 2.80490450185696e-08
0.203402 -6.78839818784693e-08
0.203403 4.98555595160092e-07
0.203404 3.24702789093954e-07
0.203405 -2.25391677392135e-07
0.203406 2.40171817562632e-07
0.203407 -3.22860368164383e-07
0.203408 3.65925519791036e-06
0.203409 -3.89772041152079e-07
0.20341 1.39794347724398e-06
0.203411 1.86809257697927e-06
0.203412 -6.37284914713855e-07
0.203413 4.1915057312412e-07
0.203414 -3.40917884463594e-07
0.203415 3.17873081597943e-07
0.203416 -3.3666526917418e-07
0.203417 4.17275765434496e-07
0.203418 -6.72955523006483e-07
0.203419 2.66294074502951e-06
0.20342 1.34177133087836e-06
0.203421 -5.84624071666599e-07
0.203422 4.17460150175782e-07
0.203423 -3.63664824808509e-07
0.203424 3.5967629390418e-07
0.203425 -3.95799243038527e-07
0.203426 4.90410701383321e-07
0.203427 -7.3223198211157e-07
0.203428 1.83614238122124e-06
0.203429 2.53369888406342e-06
0.20343 -6.95667957793401e-07
0.203431 3.88617730938508e-07
0.203432 -2.63067374776005e-07
0.203433 1.95016454566181e-07
0.203434 -1.52313251436267e-07
0.203435 1.22935776023383e-07
0.203436 -1.0138582456706e-07
0.203437 8.47991253855538e-08
0.203438 -7.15391253909096e-08
0.203439 6.06027599035036e-08
0.20344 -5.13392775387694e-08
0.203441 4.33050119588726e-08
0.203442 -3.61876748042795e-08
0.203443 2.97536565832653e-08
0.203444 -2.38485458357078e-08
0.203445 1.83442023890533e-08
0.203446 -1.30797233731918e-08
0.203447 7.86586261621614e-09
0.203448 -2.45131138359182e-09
0.203449 -3.55304750173576e-09
0.20345 1.08610104122477e-08
0.203451 -2.10933135673216e-08
0.203452 3.89124845701865e-08
0.203453 -8.64916669189069e-08
0.203454 3.14066016271791e-06
0.203455 1.06808107270791e-07
0.203456 -5.22222490472615e-08
0.203457 3.35991108822615e-08
0.203458 -2.36025953254452e-08
0.203459 1.69207745057939e-08
0.20346 -1.17582368547077e-08
0.203461 7.24177142916562e-09
0.203462 -2.71937327668307e-09
0.203463 -2.51000144431732e-09
0.203464 9.50843307954579e-09
0.203465 -2.03480385861426e-08
0.203466 4.01357296474732e-08
0.203467 -8.63791239341956e-08
0.203468 2.86263671123666e-07
0.203469 6.46729417119342e-07
0.20347 -2.14116696764838e-07
0.203471 1.53616296493092e-07
0.203472 -1.33777639470644e-07
0.203473 1.2761667823518e-07
0.203474 -1.2862542216883e-07
0.203475 1.34852188295121e-07
0.203476 -1.46095680214745e-07
0.203477 1.63373760659811e-07
0.203478 -1.89312339346099e-07
0.203479 2.29861372782027e-07
0.20348 -3.00716495184706e-07
0.203481 4.6926254220341e-07
0.203482 2.54536466223498e-07
0.203483 1.22397296250815e-06
0.203484 2.02833778699946e-06
0.203485 -6.4513248508605e-07
0.203486 5.00216386734494e-07
0.203487 8.85323881347087e-07
0.203488 -3.92116427514395e-08
0.203489 6.76717707964728e-08
0.20349 2.66014815803538e-06
0.203491 -1.79052951050562e-08
0.203492 -1.60723619311777e-07
0.203493 9.02785775627902e-07
0.203494 1.02457972541214e-05
0.203495 7.1148656899271e-07
0.203496 -2.54267607203321e-08
0.203497 -5.42232857365993e-08
0.203498 7.52784119383272e-08
0.203499 -8.34061012944541e-08
0.2035 8.8289414012763e-08
0.203501 -9.30712743015515e-08
0.203502 9.92946502128499e-08
0.203503 -1.08254218935259e-07
0.203504 1.21707618473163e-07
0.203505 -1.42852642434704e-07
0.203506 1.78907604482168e-07
0.203507 -2.51564322215286e-07
0.203508 4.8520161807578e-07
0.203509 4.97729121213055e-07
0.20351 3.3638988467837e-06
0.203511 4.60202808269886e-07
0.203512 -2.3864148905657e-07
0.203513 1.63774787736244e-07
0.203514 -1.25611000099894e-07
0.203515 1.02474743884848e-07
0.203516 -8.70250087903268e-08
0.203517 7.60712842900703e-08
0.203518 -6.80173987836657e-08
0.203519 3.57794255413506e-06
0.20352 -5.75323705717416e-08
0.203521 5.43632772112723e-08
0.203522 -5.24209802256468e-08
0.203523 5.1828546190082e-08
0.203524 -5.3014234344283e-08
0.203525 5.69630860189532e-08
0.203526 -6.59759568852327e-08
0.203527 8.67382225084905e-08
0.203528 -1.48965030423192e-07
0.203529 9.81390812669421e-07
0.20353 2.04775968157306e-07
0.203531 -9.67574764856894e-08
0.203532 6.80488076377455e-08
0.203533 -5.6617336426054e-08
0.203534 5.1877268465939e-08
0.203535 -5.05609163679635e-08
0.203536 5.13910530603626e-08
0.203537 -5.37720755133252e-08
0.203538 5.74299537390353e-08
0.203539 -6.22650375999672e-08
0.20354 6.82947099253822e-08
0.203541 -7.56379125547337e-08
0.203542 8.44935331866497e-08
0.203543 -9.52149767084222e-08
0.203544 1.08403946330925e-07
0.203545 -1.25109729077918e-07
0.203546 1.4729811535351e-07
0.203547 -1.78989000548489e-07
0.203548 2.29868825067832e-07
0.203549 -3.30569530086985e-07
0.20355 3.77233730055688e-06
0.203551 3.09997934494874e-06
0.203552 -3.44182370724604e-07
0.203553 1.36002787153125e-07
0.203554 -5.20954458559408e-08
0.203555 1.7513479585861e-09
0.203556 3.34271808718049e-08
0.203557 -3.97604432425488e-08
0.203558 5.44118319491735e-07
0.203559 -3.67011452384317e-07
0.20356 7.2749448437688e-07
0.203561 1.15536472279102e-06
0.203562 1.41799519122815e-07
0.203563 2.74164360118975e-06
0.203564 -3.88348788674203e-07
0.203565 1.88833421145441e-07
0.203566 -8.4952639580954e-08
0.203567 -6.50855869464721e-09
0.203568 1.2715485105e-07
0.203569 -3.7002405670864e-07
0.20357 1.45977718642633e-06
0.203571 2.2507274087153e-06
0.203572 -8.62125657518031e-07
0.203573 6.17161054942121e-07
0.203574 -5.27777844163446e-07
0.203575 4.95284525469843e-07
0.203576 -4.9624701846168e-07
0.203577 5.26801039853707e-07
0.203578 -5.95428047124372e-07
0.203579 7.32881439286388e-07
0.20358 -1.05810240879519e-06
0.203581 2.87524707320782e-06
0.203582 5.79936237746765e-07
0.203583 1.87862897354301e-06
0.203584 1.66039637293419e-06
0.203585 -2.06007207081218e-07
0.203586 3.01779333241118e-06
0.203587 -8.56137136870695e-07
0.203588 6.03844369435954e-07
0.203589 -4.99201355156425e-07
0.20359 4.49772498217967e-07
0.203591 -4.36294682816124e-07
0.203592 4.63533304570908e-07
0.203593 -5.81617627273309e-07
0.203594 1.35974118263978e-06
0.203595 5.71502797418383e-07
0.203596 -3.37202731585436e-08
0.203597 -1.42829680821433e-07
0.203598 4.31622607921006e-07
0.203599 2.47863875704072e-06
0.2036 -3.30741561629488e-07
0.203601 1.71063868504625e-07
0.203602 -1.11909419033179e-07
0.203603 8.16046873640875e-08
0.203604 -6.37120514977071e-08
0.203605 5.23419645440959e-08
0.203606 -4.48402042924945e-08
0.203607 3.98308506058979e-08
0.203608 -3.65302420365138e-08
0.203609 3.44610414420967e-08
0.20361 -3.33174680072427e-08
0.203611 3.28604909711493e-08
0.203612 -3.29169159424294e-08
0.203613 3.33875550549944e-08
0.203614 -3.4198799609306e-08
0.203615 3.52696468967254e-08
0.203616 -3.64388034227785e-08
0.203617 3.71711952003318e-08
0.203618 -3.26663733125074e-08
0.203619 5.67845803939599e-08
0.20362 -5.33206038362972e-08
0.203621 5.63883949372916e-08
0.203622 -6.21191860331806e-08
0.203623 7.34877101351301e-08
0.203624 -1.10648647299481e-07
0.203625 6.88156570256123e-07
0.203626 1.13346472683189e-06
0.203627 4.55851842098924e-07
0.203628 -2.4335459792855e-07
0.203629 2.10486958263309e-07
0.20363 -2.09980219887575e-07
0.203631 2.23352743252507e-07
0.203632 -2.46855054734547e-07
0.203633 2.80983706219017e-07
0.203634 -3.29140351186699e-07
0.203635 3.98969786419208e-07
0.203636 -5.07325746360246e-07
0.203637 6.97285125459519e-07
0.203638 -1.11590809176019e-06
0.203639 6.06933745428819e-06
0.20364 4.18106203399281e-06
0.203641 -1.19528198703973e-06
0.203642 6.78062728327161e-07
0.203643 -4.59681570098903e-07
0.203644 3.36796717638586e-07
0.203645 -2.56034042416008e-07
0.203646 1.9710366001822e-07
0.203647 -1.50388888853082e-07
0.203648 1.10394192990064e-07
0.203649 -7.31190567737348e-08
0.20365 3.4282311181266e-08
0.203651 1.38736211591406e-08
0.203652 -9.70574087068863e-08
0.203653 4.82840678693177e-07
0.203654 3.53168193690013e-07
0.203655 -1.02317041608541e-07
0.203656 5.99384356209216e-10
0.203657 1.83644143217269e-07
0.203658 5.88061004897572e-07
0.203659 -1.45654206264213e-07
0.20366 6.55123168922637e-08
0.203661 -1.69183570780186e-08
0.203662 -2.71631442668549e-08
0.203663 7.83847964193343e-08
0.203664 -1.51153806578367e-07
0.203665 2.7876556226375e-07
0.203666 -5.82955100963803e-07
0.203667 2.20235998785117e-06
0.203668 2.56849279056362e-06
0.203669 -1.12323604055406e-06
0.20367 9.43325259730094e-07
0.203671 -1.13451998982924e-06
0.203672 3.20678202441339e-06
0.203673 1.39667414272581e-06
0.203674 -4.3047755288616e-07
0.203675 2.12003305497597e-07
0.203676 -1.20155657428325e-07
0.203677 7.07179348923078e-08
0.203678 -3.97310422635523e-08
0.203679 1.78569335249936e-08
0.20368 -7.25655636293609e-10
0.203681 -1.41173550595343e-08
0.203682 2.84855511869714e-08
0.203683 -4.42435244495711e-08
0.203684 6.44420224536589e-08
0.203685 -9.78511807987449e-08
0.203686 2.051692744161e-07
0.203687 1.88175418258577e-07
0.203688 1.94849782009654e-08
0.203689 -8.08373295805391e-08
0.20369 1.47331961023918e-07
0.203691 -2.69715219940281e-07
0.203692 6.91611247632973e-07
0.203693 2.62043865091004e-06
0.203694 -5.15369221059018e-07
0.203695 3.05858990789636e-07
0.203696 -2.22718332142932e-07
0.203697 3.27465248993325e-07
0.203698 -2.43341673241432e-07
0.203699 4.82475904861305e-07
0.2037 2.06563805874734e-06
0.203701 8.8400249620017e-07
0.203702 -3.5011589885452e-07
0.203703 2.78021160335441e-07
0.203704 -2.67821696776602e-07
0.203705 2.85540441463163e-07
0.203706 -3.3205758343729e-07
0.203707 4.32965358287827e-07
0.203708 -7.11825713563727e-07
0.203709 3.7574763700758e-06
0.20371 8.36615129720435e-07
0.203711 -3.11975599809913e-07
0.203712 1.57492467841418e-07
0.203713 -7.89661859046877e-08
0.203714 2.72549349356265e-08
0.203715 1.33946373175142e-08
0.203716 -5.02102140750393e-08
0.203717 8.78938123209364e-08
0.203718 -1.31027968578296e-07
0.203719 1.86230385978499e-07
0.20372 -2.66487884271822e-07
0.203721 4.05413217817251e-07
0.203722 -7.33099746574753e-07
0.203723 2.7709756759565e-06
0.203724 1.68346574850433e-06
0.203725 -6.43905308898637e-07
0.203726 3.90900035403922e-07
0.203727 -2.72832577589154e-07
0.203728 2.01900410175301e-07
0.203729 -1.52685284273487e-07
0.20373 1.15047178956856e-07
0.203731 -8.40865947950766e-08
0.203732 5.70808853262657e-08
0.203733 -3.23578119789241e-08
0.203734 8.72234336976285e-09
0.203735 1.4880013634048e-08
0.203736 -3.9545548235301e-08
0.203737 6.66738547525029e-08
0.203738 -9.84218128666794e-08
0.203739 1.38728308167493e-07
0.20374 -1.96206497404024e-07
0.203741 2.94653352654613e-07
0.203742 -5.34639968524053e-07
0.203743 2.6376840517442e-06
0.203744 8.69585825022688e-07
0.203745 -4.09105553574141e-07
0.203746 1.1900326441919e-06
0.203747 -2.20138864127405e-09
0.203748 1.58084521326046e-07
0.203749 2.76750072501413e-06
0.20375 -5.76607563397705e-07
0.203751 1.47363199288251e-06
0.203752 -4.36411722006467e-07
0.203753 9.44941894466151e-07
0.203754 2.47575795735312e-06
0.203755 2.53054030227928e-07
0.203756 7.9922212114234e-07
0.203757 -5.38655613648907e-08
0.203758 -3.15952629346166e-07
0.203759 2.58982207150569e-06
0.20376 2.75495331271771e-07
0.203761 8.85947172151939e-07
0.203762 2.26020061061029e-06
0.203763 3.0865590758336e-07
0.203764 6.73776759467357e-07
0.203765 -5.06559548199735e-07
0.203766 4.27778936733575e-07
0.203767 -3.84762764281686e-07
0.203768 3.64088421850501e-07
0.203769 -3.63287741886627e-07
0.20377 3.88848376234992e-07
0.203771 -4.69794639256111e-07
0.203772 7.79829057173997e-07
0.203773 3.44959686790797e-06
0.203774 -2.69138434588958e-07
0.203775 5.75364749110832e-08
0.203776 2.8954775197583e-08
0.203777 -9.08268425820084e-08
0.203778 1.6119592143834e-07
0.203779 -2.87800601167884e-07
0.20378 7.50185903953784e-07
0.203781 1.7024788302166e-06
0.203782 -4.11582536976589e-07
0.203783 2.35565370462663e-07
0.203784 -1.64731522881842e-07
0.203785 1.26036527164435e-07
0.203786 -1.01340376924734e-07
0.203787 8.39486378384037e-08
0.203788 -7.08029064179322e-08
0.203789 6.02949213008046e-08
0.20379 -5.14960734087464e-08
0.203791 4.38406960843701e-08
0.203792 -3.69774140791918e-08
0.203793 3.0673203960788e-08
0.203794 -2.47737215933263e-08
0.203795 1.91696751298233e-08
0.203796 -1.37721264644171e-08
0.203797 8.50290117651257e-09
0.203798 -3.28365105081814e-09
0.203799 -1.94765446731515e-09
0.2038 7.21084947422451e-09
0.203801 -1.25375077429944e-08
0.203802 1.79724765769367e-08
0.203803 -2.35599608779456e-08
0.203804 2.93848314004319e-08
0.203805 -3.55515694945692e-08
0.203806 4.21968060047009e-08
0.203807 -4.9499586420855e-08
0.203808 5.77027508348419e-08
0.203809 -6.71475182641138e-08
0.20381 7.83321760863906e-08
0.203811 -9.20173171529017e-08
0.203812 1.09427486216904e-07
0.203813 -1.32692267021385e-07
0.203814 1.65797294913435e-07
0.203815 -2.17186630196872e-07
0.203816 3.08569590321639e-07
0.203817 -5.17897141927325e-07
0.203818 1.49424503746958e-06
0.203819 1.84078541991721e-06
0.20382 -5.87096878987733e-07
0.203821 3.57288127470358e-07
0.203822 -2.62251258656286e-07
0.203823 2.11767572886056e-07
0.203824 -1.82026131136735e-07
0.203825 1.64293076325003e-07
0.203826 -1.55072291658408e-07
0.203827 1.53593420659419e-07
0.203828 -1.61681043090232e-07
0.203829 1.86495797004417e-07
0.20383 -2.55485647897035e-07
0.203831 5.8157290447936e-07
0.203832 8.07726981123908e-07
0.203833 -2.16328326245988e-07
0.203834 1.40313470536021e-07
0.203835 -1.56723671551754e-07
0.203836 5.23342309476773e-07
0.203837 4.60790779063436e-07
0.203838 -3.41216980190129e-07
0.203839 1.01611496347984e-06
0.20384 1.65156407091025e-06
0.203841 2.21923984548926e-07
0.203842 -1.25862761584975e-08
0.203843 -8.80078984066912e-09
0.203844 1.25203887094899e-08
0.203845 -1.26262732218692e-08
0.203846 1.16610020437978e-08
0.203847 -1.01545776974836e-08
0.203848 8.11540212428099e-09
0.203849 -5.41463022874276e-09
0.20385 2.23756312471268e-09
0.203851 -2.05813332548837e-09
0.203852 8.74547775447816e-08
0.203853 1.7384637033699e-07
0.203854 -2.93875382137617e-07
0.203855 1.77402135587623e-06
0.203856 7.5221237429852e-07
0.203857 -4.18591780132464e-07
0.203858 3.51743702040875e-07
0.203859 -3.48782337447947e-07
0.20386 3.88347376625525e-07
0.203861 -4.96731442145675e-07
0.203862 9.88479664091554e-07
0.203863 -2.54484614418701e-07
0.203864 1.59596928212897e-06
0.203865 1.78898112916001e-06
0.203866 -5.67388143169216e-07
0.203867 3.18695547133208e-07
0.203868 -2.07285766350306e-07
0.203869 1.41568445551223e-07
0.20387 -9.62351107967957e-08
0.203871 6.13102531871122e-08
0.203872 -3.19084703335296e-08
0.203873 5.13711926033276e-09
0.203874 2.11488141546616e-08
0.203875 -4.90427840519574e-08
0.203876 8.13251370225649e-08
0.203877 -1.22898241317819e-07
0.203878 1.84962662473818e-07
0.203879 -3.03049670404255e-07
0.20388 6.93957128472817e-07
0.203881 2.36685938030231e-06
0.203882 -3.82583920664998e-07
0.203883 1.74672353869083e-07
0.203884 -8.52662396707215e-08
0.203885 2.84598075425213e-08
0.203886 1.58214416688319e-08
0.203887 -4.92277510588073e-08
0.203888 3.03666427236662e-07
0.203889 -2.32104697979722e-07
0.20389 3.53466717819634e-07
0.203891 -6.63324338300539e-07
0.203892 3.01495471837257e-06
0.203893 1.29842572287733e-06
0.203894 -5.35652223098221e-07
0.203895 3.29525320077431e-07
0.203896 -2.25878320741873e-07
0.203897 1.46916911014239e-07
0.203898 8.16310426495844e-07
0.203899 1.68386322792611e-07
0.2039 -1.20177008649097e-07
0.203901 9.21370713669429e-08
0.203902 -7.0073868271293e-08
0.203903 5.01641310227385e-08
0.203904 -2.99013768610808e-08
0.203905 5.89869956375471e-09
0.203906 2.97777526837468e-08
0.203907 -1.09746221070368e-07
0.203908 9.04531916913287e-07
0.203909 2.79557939833005e-07
0.20391 -1.3963488969424e-07
0.203911 9.65327410443585e-08
0.203912 -7.40685881678887e-08
0.203913 5.95592858704822e-08
0.203914 -4.90573596374348e-08
0.203915 4.09261142232172e-08
0.203916 -3.43510626062655e-08
0.203917 2.88768559115877e-08
0.203918 -2.42221763918264e-08
0.203919 2.01983143152455e-08
0.20392 -1.66670358398015e-08
0.203921 1.34959060137342e-08
0.203922 -1.0562801971239e-08
0.203923 7.75766837001609e-09
0.203924 -4.93728604923621e-09
0.203925 1.8800890693534e-09
0.203926 1.818767444486e-09
0.203927 -7.04641981501297e-09
0.203928 1.62916790911464e-08
0.203929 -4.04892442262564e-08
0.20393 3.47136669776502e-07
0.203931 8.73553585214036e-08
0.203932 -4.7033955697715e-08
0.203933 3.59743212480873e-08
0.203934 -3.13692801977852e-08
0.203935 2.93481718664584e-08
0.203936 -2.87175798241995e-08
0.203937 2.90060640325969e-08
0.203938 -3.0010910760025e-08
0.203939 3.16550198490778e-08
0.20394 -3.39413566873755e-08
0.203941 3.69393683236631e-08
0.203942 -4.08204575248983e-08
0.203943 4.58641354865961e-08
0.203944 -5.24999160030383e-08
0.203945 6.15104943598946e-08
0.203946 -7.44921633154602e-08
0.203947 9.53803926557548e-08
0.203948 -1.37923750098261e-07
0.203949 3.21705505852568e-07
0.20395 1.81021011545978e-07
0.203951 1.77273346456738e-08
0.203952 -1.03146226018799e-07
0.203953 2.73315198414893e-07
0.203954 3.30156860475997e-06
0.203955 8.60250664283059e-07
0.203956 1.63424968600437e-07
0.203957 -9.92357560775929e-08
0.203958 6.77444474033996e-08
0.203959 -4.75112881231022e-08
0.20396 3.25607583511878e-08
0.203961 -2.04367645595025e-08
0.203962 9.90115517476672e-09
0.203963 -2.27807897057036e-10
0.203964 -9.07647617753048e-09
0.203965 1.84109532300723e-08
0.203966 -2.81796751771789e-08
0.203967 3.89149911515588e-08
0.203968 3.15838221415561e-06
0.203969 6.83365504316815e-08
0.20397 -9.80408549014067e-08
0.203971 2.78539987950825e-07
0.203972 9.2292531256748e-10
0.203973 5.85291053325362e-08
0.203974 -8.81846505822692e-08
0.203975 1.15921509859245e-07
0.203976 -1.48465462743933e-07
0.203977 1.92326218118472e-07
0.203978 -2.60727326190126e-07
0.203979 4.02330543436618e-07
0.20398 -3.50245070436727e-07
0.203981 1.72259918651739e-06
0.203982 1.45436605500459e-06
0.203983 -5.03468267770248e-07
0.203984 2.92276702458534e-07
0.203985 -1.95379210095787e-07
0.203986 1.36825678373395e-07
0.203987 -9.48663735517098e-08
0.203988 6.03002488657727e-08
0.203989 -2.7522184529388e-08
0.20399 -9.09950765446567e-09
0.203991 5.98682734087167e-08
0.203992 -1.58090380982751e-07
0.203993 5.75085311738456e-07
0.203994 8.07523517543772e-07
0.203995 -2.76252715364946e-07
0.203996 1.72517662869934e-07
0.203997 -1.25191243583008e-07
0.203998 9.64520349780848e-08
0.203999 -7.61652676421957e-08
0.204 6.04398272546575e-08
0.204001 -4.74448210035903e-08
0.204002 3.61934834268704e-08
0.204003 -2.60974763772207e-08
0.204004 1.67758428868066e-08
0.204005 -7.96298465982989e-09
0.204006 -5.4010740848066e-10
0.204007 8.89304048837875e-09
0.204008 -1.72350153943638e-08
0.204009 2.56989598755278e-08
0.20401 -3.44215423037998e-08
0.204011 4.35544095454813e-08
0.204012 -5.32800635449774e-08
0.204013 6.38223216514087e-08
0.204014 -7.54819565459776e-08
0.204015 8.87038429201548e-08
0.204016 -1.04193359612009e-07
0.204017 1.2323721159204e-07
0.204018 -1.48868405766965e-07
0.204019 1.93809257864355e-07
0.20402 2.45410386190797e-06
0.204021 1.8039075657284e-07
0.204022 -2.57268269954289e-07
0.204023 3.57962816033054e-07
0.204024 -5.41732622149427e-07
0.204025 4.62305082956267e-06
0.204026 8.51382066962463e-07
0.204027 4.33792477569824e-06
0.204028 1.16842796922654e-06
0.204029 -5.46388379882106e-07
0.20403 3.67360874797933e-07
0.204031 -2.77934513806232e-07
0.204032 2.23237606928084e-07
0.204033 -1.85982341042509e-07
0.204034 1.58831241737747e-07
0.204035 -1.38103914441568e-07
0.204036 1.21765335194207e-07
0.204037 -1.08596475952072e-07
0.204038 9.78312997274068e-08
0.204039 -8.89778514910701e-08
0.20404 8.17270509832641e-08
0.204041 -7.59113842824521e-08
0.204042 7.15048635493661e-08
0.204043 -6.8688841581667e-08
0.204044 6.81161002386401e-08
0.204045 -7.21846049127151e-08
0.204046 9.8804748962138e-08
0.204047 1.53959014581736e-08
0.204048 3.74141411784258e-08
0.204049 -5.19608042327273e-08
0.20405 6.92644029722506e-08
0.204051 -1.05517243408353e-07
0.204052 2.48068971931334e-07
0.204053 5.81195424741321e-07
0.204054 -1.34588500585204e-07
0.204055 7.86711080567881e-08
0.204056 -5.78861167120341e-08
0.204057 4.77030168920888e-08
0.204058 -4.212935641833e-08
0.204059 3.89988902776671e-08
0.20406 -3.7358904652909e-08
0.204061 3.67227456103912e-08
0.204062 -3.68375330133134e-08
0.204063 3.76110378846466e-08
0.204064 -3.90506883020982e-08
0.204065 4.12524905775255e-08
0.204066 -4.44612802148937e-08
0.204067 4.91032198369303e-08
0.204068 -5.59223253920132e-08
0.204069 6.6323342992717e-08
0.20407 -8.32437688461693e-08
0.204071 1.14143187880116e-07
0.204072 -1.84924229975704e-07
0.204073 4.88098531486989e-07
0.204074 8.32782927289059e-07
0.204075 -2.34983815856488e-07
0.204076 1.42997408667234e-07
0.204077 -1.07240476037063e-07
0.204078 8.93739308344389e-08
0.204079 -7.96127544756785e-08
0.20408 7.43536913095086e-08
0.204081 -7.1988756447635e-08
0.204082 7.1727252668007e-08
0.204083 -7.3178302828224e-08
0.204084 7.61851470807204e-08
0.204085 -8.07641387821834e-08
0.204086 8.71045516534247e-08
0.204087 -9.56313144076808e-08
0.204088 1.07176806804332e-07
0.204089 -1.23437388494347e-07
0.20409 1.48375750914289e-07
0.204091 -1.93966291146552e-07
0.204092 3.22931584132649e-07
0.204093 3.33576926816289e-06
0.204094 -8.25796761824683e-08
0.204095 -3.3281268008507e-08
0.204096 9.28232032210106e-08
0.204097 -1.47759081159158e-07
0.204098 2.20209920039269e-07
0.204099 -3.52666144239836e-07
0.2041 7.75479330423116e-07
0.204101 3.57169317205145e-06
0.204102 -4.7979036683969e-07
0.204103 2.25194619385943e-07
0.204104 -1.2153564642249e-07
0.204105 5.812584888009e-08
0.204106 -8.58968186225823e-09
0.204107 -3.83576263763694e-08
0.204108 9.13451722130698e-08
0.204109 -1.62566921298426e-07
0.20411 2.79753206399746e-07
0.204111 -5.40604070840723e-07
0.204112 1.78102467811404e-06
0.204113 2.29211031155556e-06
0.204114 -8.44992511065627e-07
0.204115 6.16563419441577e-07
0.204116 -6.33144883863324e-07
0.204117 1.5218618160273e-06
0.204118 4.89227858098698e-07
0.204119 -1.15048948931976e-07
0.20412 4.0499517268908e-08
0.204121 -1.6095989270702e-08
0.204122 8.00119407286207e-09
0.204123 -6.92113793613078e-09
0.204124 9.53157827928747e-09
0.204125 -1.45959366427143e-08
0.204126 2.19376927348309e-08
0.204127 -3.24436353837246e-08
0.204128 4.95530190900769e-08
0.204129 -9.0048014713445e-08
0.20413 1.04681204394874e-06
0.204131 5.87557523740585e-08
0.204132 -5.5536554500018e-09
0.204133 -1.77659887172086e-08
0.204134 3.61003291620872e-08
0.204135 -5.5441405800129e-08
0.204136 8.03019535488555e-08
0.204137 -1.18432718090716e-07
0.204138 1.91084783632229e-07
0.204139 -3.93809447113321e-07
0.20414 2.9658767924112e-06
0.204141 1.02590784131272e-06
0.204142 2.65551540526231e-06
0.204143 1.75365023826587e-07
0.204144 -7.78402753216892e-08
0.204145 7.14690302757676e-08
0.204146 5.92247111097424e-07
0.204147 3.756512075128e-08
0.204148 -3.74442515949582e-08
0.204149 3.51950784075054e-08
0.20415 -3.28878644605119e-08
0.204151 3.08498836112623e-08
0.204152 -2.91416175251452e-08
0.204153 2.77245871757899e-08
0.204154 -2.65475685962044e-08
0.204155 2.55656996358029e-08
0.204156 -2.47389450626394e-08
0.204157 2.40739424663542e-08
0.204158 -2.36088085063769e-08
0.204159 2.33940159799929e-08
0.20416 -2.34896823886176e-08
0.204161 2.40030828783613e-08
0.204162 -2.51087602663018e-08
0.204163 2.70971439417681e-08
0.204164 -3.04755518697668e-08
0.204165 3.62035459642428e-08
0.204166 -4.63419366269349e-08
0.204167 6.64003413568511e-08
0.204168 -1.19811868010097e-07
0.204169 2.97936483545032e-06
0.20417 -4.12642878087685e-08
0.204171 2.86611118053613e-06
0.204172 2.72629884093315e-07
0.204173 -1.66090961070916e-07
0.204174 1.31690972917324e-07
0.204175 -1.11754280941035e-07
0.204176 8.46109056561841e-08
0.204177 1.15052899115077e-07
0.204178 2.7154399456373e-07
0.204179 -2.1982280785494e-07
0.20418 2.22314408168697e-07
0.204181 -2.4161449213421e-07
0.204182 2.75950056994499e-07
0.204183 -3.32473779533426e-07
0.204184 4.33512463199859e-07
0.204185 -6.61968556305215e-07
0.204186 1.78194847588022e-06
0.204187 2.61145180100151e-06
0.204188 -5.06022262814741e-07
0.204189 2.25478010616209e-07
0.20419 -1.05862847606705e-07
0.204191 8.34045146377133e-08
0.204192 9.05991228022484e-07
0.204193 -6.01517256059902e-07
0.204194 1.68620277601483e-06
0.204195 2.86036491880767e-06
0.204196 -6.96509161984844e-07
0.204197 3.67135415382937e-07
0.204198 -1.40704997375082e-07
0.204199 9.11608179920685e-07
0.2042 -3.30229819989287e-07
0.204201 2.47258089971469e-07
0.204202 -2.05220886474835e-07
0.204203 1.78216610528648e-07
0.204204 -1.59421605829242e-07
0.204205 1.46246275955874e-07
0.204206 -1.37814857472325e-07
0.204207 1.34676704577071e-07
0.204208 -1.40537025908002e-07
0.204209 1.76948780142602e-07
0.20421 2.43063609364214e-06
0.204211 1.20048447735639e-08
0.204212 -4.74434591422121e-08
0.204213 6.09808854569982e-08
0.204214 -7.10006311189315e-08
0.204215 8.24477720851512e-08
0.204216 -9.92250516697966e-08
0.204217 1.28362628154908e-07
0.204218 -1.90916365334034e-07
0.204219 4.08614503166725e-07
0.20422 1.9012738772546e-06
0.204221 -2.56474854476153e-07
0.204222 1.7832243466306e-07
0.204223 -1.12647251813621e-07
0.204224 8.60282337791969e-08
0.204225 -7.09471247519554e-08
0.204226 6.14212709237229e-08
0.204227 -5.50907103641163e-08
0.204228 5.08239648679692e-08
0.204229 -4.79880498278862e-08
0.20423 4.62162198836059e-08
0.204231 -4.52889400910201e-08
0.204232 4.50566457979173e-08
0.204233 -4.54277743932302e-08
0.204234 4.63724061911184e-08
0.204235 -4.79325958273095e-08
0.204236 5.01810092020049e-08
0.204237 -5.31903901494071e-08
0.204238 5.70813802895733e-08
0.204239 -6.20464162361057e-08
0.20424 3.35077049415842e-06
0.204241 -7.65163849320119e-08
0.204242 8.71825036276936e-08
0.204243 -1.01595768445042e-07
0.204244 1.22001891946377e-07
0.204245 -1.53013438020977e-07
0.204246 2.05817612403604e-07
0.204247 -3.16335981227132e-07
0.204248 6.98047063423167e-07
0.204249 2.96983184110639e-06
0.20425 -4.57695025019684e-07
0.204251 2.42017132692623e-07
0.204252 -1.60506684836713e-07
0.204253 1.16879719907602e-07
0.204254 -8.90120403544952e-08
0.204255 6.89915380254462e-08
0.204256 -5.31830566217443e-08
0.204257 3.95341910574817e-08
0.204258 -2.65667234265175e-08
0.204259 1.28051952744831e-08
0.20426 3.85840744063358e-09
0.204261 -2.76320508169785e-08
0.204262 6.99806623150949e-08
0.204263 -1.80208926087109e-07
0.204264 1.3813893531584e-06
0.204265 4.39043236744551e-07
0.204266 -2.4007132667446e-07
0.204267 1.92129847429064e-07
0.204268 -1.81945455877723e-07
0.204269 1.97395139185487e-07
0.20427 -2.55670019371998e-07
0.204271 4.94032953438307e-07
0.204272 1.69724639965853e-06
0.204273 -2.55554641849671e-07
0.204274 1.26644720877498e-07
0.204275 -8.01717740952434e-08
0.204276 5.69299714779405e-08
0.204277 -4.3302987897765e-08
0.204278 3.44984483561073e-08
0.204279 -2.84104262296699e-08
0.20428 2.39756077354846e-08
0.204281 -2.06031418990328e-08
0.204282 1.79408713457081e-08
0.204283 -1.57673964621389e-08
0.204284 1.39282169177373e-08
0.204285 -1.23146893124644e-08
0.204286 1.08569456810728e-08
0.204287 -9.50483740304165e-09
0.204288 8.22160455339624e-09
0.204289 -7.001168280954e-09
0.20429 5.8418084628615e-09
0.204291 -4.72405690278594e-09
0.204292 3.63187218879553e-09
0.204293 -2.55166815193039e-09
0.204294 1.47157880424242e-09
0.204295 -3.80876884701189e-10
0.204296 -7.30512645055429e-10
0.204297 1.87244891143322e-09
0.204298 -3.0549992644339e-09
0.204299 4.27425347128596e-09
0.2043 -5.52604199680595e-09
0.204301 6.8218933795767e-09
0.204302 -8.17593473558465e-09
0.204303 9.59671392072422e-09
0.204304 -1.10972701355712e-08
0.204305 1.26962947468667e-08
0.204306 -1.44253915214714e-08
0.204307 1.63460682704999e-08
0.204308 -1.85494597939398e-08
0.204309 2.11776748439288e-08
0.20431 -2.44674219797033e-08
0.204311 2.88496646345544e-08
0.204312 -3.52282096300589e-08
0.204313 4.58468002191237e-08
0.204314 -6.85586080581781e-08
0.204315 1.680477256783e-07
0.204316 1.60342002893366e-07
0.204317 -3.13659733049426e-08
0.204318 2.33521867243718e-09
0.204319 1.64928938016924e-08
0.20432 -3.70727631933172e-08
0.204321 6.99274331133107e-08
0.204322 -1.48943437255445e-07
0.204323 7.31615315431413e-07
0.204324 3.82193633578321e-07
0.204325 -1.77538125246962e-07
0.204326 1.27221669602365e-07
0.204327 -1.0616395387811e-07
0.204328 9.61802796389305e-08
0.204329 -9.20136135276467e-08
0.20433 9.17477679936563e-08
0.204331 -9.47565309101429e-08
0.204332 1.01152389763061e-07
0.204333 -1.11772285311802e-07
0.204334 1.28634033420085e-07
0.204335 -1.56428937515862e-07
0.204336 2.07994487571399e-07
0.204337 -3.34728863398673e-07
0.204338 1.25492068008224e-06
0.204339 4.8488708398655e-07
0.20434 -1.26565323255211e-07
0.204341 -6.4445328903194e-09
0.204342 2.26938892208637e-07
0.204343 1.03034062006287e-06
0.204344 -2.48944391598281e-07
0.204345 1.53776063387071e-07
0.204346 -1.13578003204183e-07
0.204347 9.04452707865172e-08
0.204348 -7.50615704398373e-08
0.204349 6.39550261909966e-08
0.20435 -5.5525886948235e-08
0.204351 4.89465113801987e-08
0.204352 -4.37729100062509e-08
0.204353 3.97917068439996e-08
0.204354 -3.69691561603732e-08
0.204355 3.54687398764498e-08
0.204356 -3.57608741893013e-08
0.204357 3.89215945203043e-08
0.204358 -4.75157290452468e-08
0.204359 6.87952024113737e-08
0.20436 -1.320287040905e-07
0.204361 5.86090354888478e-07
0.204362 4.57236407840024e-07
0.204363 -2.45227257615847e-07
0.204364 2.32628764959178e-07
0.204365 -3.09700706073274e-07
0.204366 9.24034164918379e-07
0.204367 4.49023096783177e-07
0.204368 -1.26053639316362e-07
0.204369 2.02367958733007e-08
0.20437 5.64869850629857e-07
0.204371 4.4744663208347e-07
0.204372 1.61664088843506e-07
0.204373 -7.94883348418806e-08
0.204374 1.62564731576096e-07
0.204375 2.80246474424174e-07
0.204376 -7.13820831714227e-08
0.204377 3.72579699094435e-08
0.204378 -2.07170615396425e-08
0.204379 8.39725749030376e-09
0.20438 4.08743063154049e-09
0.204381 -2.03891984192514e-08
0.204382 4.72117710664512e-08
0.204383 -1.05559258064896e-07
0.204384 3.34472690271968e-07
0.204385 9.97363875911812e-07
0.204386 -2.81589151887346e-07
0.204387 1.93944749496679e-07
0.204388 -1.63725119859158e-07
0.204389 1.51696374478193e-07
0.20439 -1.48431564512568e-07
0.204391 1.50719775615478e-07
0.204392 -1.57410492094443e-07
0.204393 1.68322634975841e-07
0.204394 -1.83958551055524e-07
0.204395 2.05569455569981e-07
0.204396 -2.35558677465458e-07
0.204397 2.78505772486599e-07
0.204398 -3.44041209657772e-07
0.204399 4.56182547719071e-07
0.2044 -6.96635014173121e-07
0.204401 1.66327992970898e-06
0.204402 2.37103031522133e-06
0.204403 -4.46915112005556e-07
0.204404 -5.36408232134433e-09
0.204405 7.89143683558231e-07
0.204406 2.38573110176826e-06
0.204407 -7.77729267439264e-07
0.204408 5.34303027808639e-07
0.204409 -4.44574587026166e-07
0.20441 4.18476493566806e-07
0.204411 -4.55966021874229e-07
0.204412 6.91785170664783e-07
0.204413 2.82527005260618e-06
0.204414 -2.07520569317686e-07
0.204415 4.74667756553343e-08
0.204416 6.04797958229431e-09
0.204417 -3.18097647995669e-08
0.204418 4.70645669323478e-08
0.204419 -5.77076050131191e-08
0.20442 6.6283732970692e-08
0.204421 -7.40809615406388e-08
0.204422 8.18462787211378e-08
0.204423 -9.00789959083649e-08
0.204424 9.91709282769008e-08
0.204425 -1.09496832907536e-07
0.204426 1.21460748547369e-07
0.204427 -1.3555651222671e-07
0.204428 1.5244062283507e-07
0.204429 -1.73033733910709e-07
0.20443 1.98738525593238e-07
0.204431 -2.31843477480729e-07
0.204432 2.76413393044699e-07
0.204433 -3.40562697711841e-07
0.204434 4.43623126204103e-07
0.204435 -6.48182224053819e-07
0.204436 1.36873902003383e-06
0.204437 2.2018329403605e-06
0.204438 -1.73048128468144e-07
0.204439 -3.56649059487005e-07
0.20444 1.69154273325078e-06
0.204441 2.63671123251907e-06
0.204442 -8.81268833805268e-07
0.204443 5.46601749746853e-07
0.204444 -3.97156984883742e-07
0.204445 3.09652947435285e-07
0.204446 -2.50829417364248e-07
0.204447 2.07799162104055e-07
0.204448 -1.74438340126857e-07
0.204449 1.47441301708206e-07
0.20445 -1.24851053224993e-07
0.204451 1.05423839123984e-07
0.204452 -8.83211141540954e-08
0.204453 7.29299041202769e-08
0.204454 -5.87867239262133e-08
0.204455 4.55341470803444e-08
0.204456 -3.28627420194052e-08
0.204457 2.04773266252e-08
0.204458 -8.06222367293212e-09
0.204459 -4.76440844982406e-09
0.20446 1.85244066070113e-08
0.204461 -3.40194136752657e-08
0.204462 5.26342290540448e-08
0.204463 -7.70997377744168e-08
0.204464 1.13826050382075e-07
0.204465 -1.82584373931875e-07
0.204466 3.90513940055385e-07
0.204467 3.69979468276425e-06
0.204468 -3.00471551863773e-07
0.204469 1.43933609438118e-07
0.20447 -8.53765225494997e-08
0.204471 5.38167706229035e-08
0.204472 -3.62417408298115e-08
0.204473 4.63635568507707e-08
0.204474 1.15726045778183e-07
0.204475 -7.01949794893252e-08
0.204476 8.60008021414008e-08
0.204477 -1.18040771940011e-07
0.204478 1.7596936154383e-07
0.204479 -3.08544612565596e-07
0.20448 9.62297278454891e-07
0.204481 9.90453657196533e-07
0.204482 -3.36987453218652e-07
0.204483 2.04941341082416e-07
0.204484 -1.47509930681821e-07
0.204485 1.15046657833448e-07
0.204486 -9.40094091600397e-08
0.204487 7.91883418293844e-08
0.204488 -6.81517508096241e-08
0.204489 5.96126005514129e-08
0.20449 -5.28267757951226e-08
0.204491 4.73352546462538e-08
0.204492 -4.28408992426806e-08
0.204493 3.91445337922002e-08
0.204494 -3.61096418479521e-08
0.204495 3.36332101597948e-08
0.204496 -3.16415267716064e-08
0.204497 3.00922282788274e-08
0.204498 -2.89621170877079e-08
0.204499 2.82457743538072e-08
0.2045 -2.79564423468025e-08
0.204501 2.81295371930943e-08
0.204502 -2.88298950546199e-08
0.204503 3.01651480823558e-08
0.204504 -3.23102643460748e-08
0.204505 3.55542771623595e-08
0.204506 -4.03952958021382e-08
0.204507 4.77392119291045e-08
0.204508 -5.945341176708e-08
0.204509 8.00335592761025e-08
0.20451 -1.23461096279935e-07
0.204511 2.65741106584168e-07
0.204512 2.64339587435454e-06
0.204513 -2.35538919608959e-07
0.204514 1.29900117633577e-07
0.204515 -9.3887331496446e-08
0.204516 7.6832348113194e-08
0.204517 -6.80093732724057e-08
0.204518 6.40155441025101e-08
0.204519 -6.39159625229965e-08
0.20452 6.85377241196154e-08
0.204521 -8.25665432620634e-08
0.204522 1.33851445408314e-07
0.204523 7.69005624637811e-07
0.204524 -4.40496401070031e-08
0.204525 5.57667778669541e-09
0.204526 9.75209137264948e-09
0.204527 -1.96622539158233e-08
0.204528 2.83458848447821e-08
0.204529 -3.78334670903981e-08
0.20453 5.01386386875287e-08
0.204531 -6.88665800703007e-08
0.204532 1.03799369815792e-07
0.204533 -1.99304307122868e-07
0.204534 2.03178549510426e-06
0.204535 2.48209292287997e-07
0.204536 -1.1462491571987e-07
0.204537 7.29131507756823e-08
0.204538 -5.21419509074692e-08
0.204539 3.94390659283156e-08
0.20454 -3.06729573003657e-08
0.204541 2.41064286860473e-08
0.204542 -1.88779156918178e-08
0.204543 1.4507568729425e-08
0.204544 -1.07024334323809e-08
0.204545 7.26821169861141e-09
0.204546 -4.06452386214951e-09
0.204547 9.79558599360359e-10
0.204548 2.08641763916733e-09
0.204549 -5.23407461277638e-09
0.20455 8.57813098559799e-09
0.204551 -1.22641286160466e-08
0.204552 1.64846864151594e-08
0.204553 -2.1534834018684e-08
0.204554 2.79076329454204e-08
0.204555 -3.64697633988362e-08
0.204556 4.89119521560452e-08
0.204557 -6.90462502172624e-08
0.204558 1.07658989492473e-07
0.204559 -2.11859291389088e-07
0.20456 1.44047479160244e-06
0.204561 3.57420004640313e-07
0.204562 -1.72490060843112e-07
0.204563 1.2064656677367e-07
0.204564 -9.74205260667398e-08
0.204565 8.53194838505261e-08
0.204566 -7.90131975328574e-08
0.204567 7.64541110529005e-08
0.204568 -7.68457779289387e-08
0.204569 8.00718597165217e-08
0.20457 -8.65965825000501e-08
0.204571 9.76929687021056e-08
0.204572 -1.16265298890125e-07
0.204573 1.49561333998621e-07
0.204574 -2.20822031113337e-07
0.204575 4.64143854487533e-07
0.204576 2.40970594566992e-06
0.204577 -3.12983653993403e-07
0.204578 1.61599959987207e-07
0.204579 -1.06024770056611e-07
0.20458 7.7012675752669e-08
0.204581 -5.90328379478706e-08
0.204582 4.66468737301432e-08
0.204583 -3.74568487732645e-08
0.204584 3.02403766722706e-08
0.204585 -2.43075861718653e-08
0.204586 1.92378080931041e-08
0.204587 -1.47576571045542e-08
0.204588 1.06789864401954e-08
0.204589 -6.86472303981783e-09
0.20459 3.20861075069604e-09
0.204591 3.77825307682644e-10
0.204592 -3.9746086178784e-09
0.204593 7.66103613507801e-09
0.204594 -1.15535392899399e-08
0.204595 1.57875839565382e-08
0.204596 -2.04988707988843e-08
0.204597 2.58658739845967e-08
0.204598 -3.2149884285937e-08
0.204599 3.97654868644086e-08
0.2046 -4.9404350287173e-08
0.204601 6.23181685997262e-08
0.204602 -8.10944017397468e-08
0.204603 1.12117076215896e-07
0.204604 -1.76609044120773e-07
0.204605 4.15885944718308e-07
0.204606 9.27028398737703e-07
0.204607 -1.8744436387992e-07
0.204608 7.55427662886345e-08
0.204609 4.76688183504782e-08
0.20461 1.53515274431575e-07
0.204611 -7.35125928762521e-08
0.204612 4.86459126446882e-08
0.204613 -3.3793871863334e-08
0.204614 2.28735002203649e-08
0.204615 -1.39223503465738e-08
0.204616 6.03226794726636e-09
0.204617 1.307583808482e-09
0.204618 -8.41697808409583e-09
0.204619 1.55316025477965e-08
0.20462 -2.28495112959679e-08
0.204621 3.05600856261249e-08
0.204622 -3.88673254855511e-08
0.204623 4.80145052465339e-08
0.204624 -5.83169248357297e-08
0.204625 7.02126357081496e-08
0.204626 -8.43496443940029e-08
0.204627 1.01747372734631e-07
0.204628 -1.24132659718095e-07
0.204629 1.5470272632839e-07
0.20463 -2.00117868328703e-07
0.204631 2.76909735045858e-07
0.204632 -4.40225556914359e-07
0.204633 1.04937371558655e-06
0.204634 2.94828443437621e-06
0.204635 -6.55523736348383e-07
0.204636 4.69101199595256e-07
0.204637 2.41260117971543e-06
0.204638 -3.14595201417625e-08
0.204639 1.16305814260233e-09
0.20464 -8.61276655754412e-09
0.204641 2.3503505838704e-08
0.204642 -4.12261402034048e-08
0.204643 6.12718409050512e-08
0.204644 -8.44298627887315e-08
0.204645 1.1245388097581e-07
0.204646 -1.48610024794481e-07
0.204647 1.99430798110816e-07
0.204648 -2.80596075754373e-07
0.204649 4.48483338777943e-07
0.20465 1.86182473933348e-07
0.204651 2.20361344149225e-06
0.204652 1.53359658081649e-06
0.204653 -5.98885397366201e-07
0.204654 3.74921889954934e-07
0.204655 -2.72507477499906e-07
0.204656 2.13124754660812e-07
0.204657 -1.74066685621788e-07
0.204658 1.46328719992452e-07
0.204659 -1.25651676427429e-07
0.20466 1.09805320284103e-07
0.204661 -9.75927754756489e-08
0.204662 8.84902429655676e-08
0.204663 -8.26959810517181e-08
0.204664 8.20660167289326e-08
0.204665 -9.71048045250955e-08
0.204666 3.1108030936422e-06
0.204667 1.03527720557358e-08
0.204668 1.06173299048792e-08
0.204669 -1.46669141131032e-08
0.20467 1.49955979764561e-08
0.204671 -1.40865457449523e-08
0.204672 1.27170125615296e-08
0.204673 -1.11866777487819e-08
0.204674 9.58609381630861e-09
0.204675 -7.92401298387493e-09
0.204676 6.18783522523349e-09
0.204677 -4.32494919734906e-09
0.204678 2.22452175368894e-09
0.204679 3.21429096707677e-10
0.20468 -3.6908878328399e-09
0.204681 8.62202097725259e-09
0.204682 -1.67327018964327e-08
0.204683 3.23053889700905e-08
0.204684 -7.13057237317809e-08
0.204685 2.82656705010548e-07
0.204686 3.39148226818392e-07
0.204687 -1.46590903466124e-07
0.204688 1.12184157155536e-07
0.204689 -1.01323372455688e-07
0.20469 9.53885348011566e-08
0.204691 -4.77125284354878e-08
0.204692 3.02999348357876e-07
0.204693 -3.21175009165969e-07
0.204694 6.34957557382113e-07
0.204695 2.55306641507233e-06
0.204696 -3.80815538002128e-07
0.204697 1.97957236088307e-07
0.204698 -1.30724809770119e-07
0.204699 9.60101710820337e-08
0.2047 -7.48748095905813e-08
0.204701 6.0665122425081e-08
0.204702 -5.04518186509382e-08
0.204703 4.2748442225158e-08
0.204704 -3.67223715096802e-08
0.204705 2.56067002913214e-06
0.204706 -2.78756094965603e-08
0.204707 2.45173821345692e-08
0.204708 -2.16444337161093e-08
0.204709 1.91459172466094e-08
0.20471 -1.69351522871853e-08
0.204711 1.49380863573741e-08
0.204712 -1.30824345263569e-08
0.204713 1.12832860665421e-08
0.204714 -9.4163731789629e-09
0.204715 7.25302100376273e-09
0.204716 -4.255657124334e-09
0.204717 -1.33741074340119e-09
0.204718 2.10965120459758e-08
0.204719 9.73846064457383e-08
0.20472 -3.08467965511787e-08
0.204721 2.28903204319994e-08
0.204722 -2.01183583530709e-08
0.204723 1.90696147440255e-08
0.204724 -1.89399803781077e-08
0.204725 1.94857777950861e-08
0.204726 -2.06721303237338e-08
0.204727 2.25885718360701e-08
0.204728 -2.54565472105413e-08
0.204729 2.97325950823521e-08
0.20473 -3.64024911304061e-08
0.204731 4.80181014957948e-08
0.204732 -7.49760143193677e-08
0.204733 2.49714451954145e-06
0.204734 -7.10815822307065e-08
0.204735 2.45539812809937e-06
0.204736 1.34366907339949e-07
0.204737 -6.86067880280409e-08
0.204738 4.66369990046242e-08
0.204739 -3.55682732283876e-08
0.20474 2.89374967267043e-08
0.204741 -2.46161874681346e-08
0.204742 2.17086380661542e-08
0.204743 -1.97506907932099e-08
0.204744 1.84865460191614e-08
0.204745 -1.77657845775015e-08
0.204746 1.74963084458674e-08
0.204747 -1.76207430874443e-08
0.204748 1.8103766597954e-08
0.204749 -1.89249736500797e-08
0.20475 2.00747558051461e-08
0.204751 -2.15519481133946e-08
0.204752 2.33625988567488e-08
0.204753 -2.55195345124052e-08
0.204754 2.80425740009443e-08
0.204755 -3.09593702500809e-08
0.204756 3.43069652038467e-08
0.204757 -3.81342687405426e-08
0.204758 4.25058494759238e-08
0.204759 -4.75086294346578e-08
0.20476 5.32598339368358e-08
0.204761 -5.99204167588136e-08
0.204762 6.77197226906153e-08
0.204763 -7.70117318612519e-08
0.204764 8.8338037047805e-08
0.204765 -1.02565259810579e-07
0.204766 1.21237817697719e-07
0.204767 -1.47434254472105e-07
0.204768 1.88393412317081e-07
0.204769 -2.66474904186313e-07
0.20477 5.04204112431819e-07
0.204771 3.41766024836157e-06
0.204772 -2.47225657121567e-07
0.204773 6.86358611532013e-08
0.204774 9.51601772459421e-09
0.204775 -6.57465215253745e-08
0.204776 1.20729058182097e-07
0.204777 -1.8879270900343e-07
0.204778 2.94228746152148e-07
0.204779 -5.14261911296698e-07
0.20478 1.4253893231024e-06
0.204781 2.28371093890654e-06
0.204782 -6.47851436669021e-07
0.204783 3.76031294442162e-07
0.204784 -2.61217744728014e-07
0.204785 1.96233590819214e-07
0.204786 -1.53374550693229e-07
0.204787 1.22233761776944e-07
0.204788 -9.7999789481358e-08
0.204789 7.81184434950371e-08
0.20479 -6.10832404274878e-08
0.204791 4.59191380726617e-08
0.204792 -3.19310340766203e-08
0.204793 1.85631275148286e-08
0.204794 -5.30340444229968e-09
0.204795 -8.40351437719827e-09
0.204796 2.326934843909e-08
0.204797 -4.03584709010265e-08
0.204798 6.15087204431961e-08
0.204799 -9.0415201051745e-08
0.2048 1.36119838067114e-07
0.204801 -2.28984971433945e-07
0.204802 5.79749907043636e-07
0.204803 1.15827523892085e-06
0.204804 -2.63841404311221e-07
0.204805 1.25024464096493e-07
0.204806 -5.0469293608908e-08
0.204807 -3.71602330926392e-08
0.204808 6.16447047558692e-07
0.204809 2.7332615193627e-07
0.20481 -1.42963725941852e-07
0.204811 1.01792647914832e-07
0.204812 -7.97525881110111e-08
0.204813 6.53363742792495e-08
0.204814 -5.48870363163988e-08
0.204815 4.68402741664239e-08
0.204816 -4.03988492341125e-08
0.204817 3.51063692804953e-08
0.204818 -3.0678977258118e-08
0.204819 2.69287728051114e-08
0.20482 -2.37527303699954e-08
0.204821 2.10529790879164e-08
0.204822 -1.87327591481265e-08
0.204823 1.674701893483e-08
0.204824 -1.50621900464547e-08
0.204825 1.36530241236536e-08
0.204826 -1.25004491597146e-08
0.204827 1.15900858863144e-08
0.204828 -1.09112060393647e-08
0.204829 1.04559961973529e-08
0.20483 -1.02190402001872e-08
0.204831 1.01969639667182e-08
0.204832 -1.03882065476979e-08
0.204833 1.07928948871356e-08
0.204834 -1.14128096596591e-08
0.204835 1.22514373887739e-08
0.204836 -1.33141110136357e-08
0.204837 1.4608248122163e-08
0.204838 -1.61437041517778e-08
0.204839 1.79031062850172e-08
0.20484 -1.98697480592218e-08
0.204841 2.20600875370233e-08
0.204842 -2.44962868816043e-08
0.204843 2.7188322814051e-08
0.204844 -3.01570089776548e-08
0.204845 3.34564159441892e-08
0.204846 -3.71586093857889e-08
0.204847 4.13608418642387e-08
0.204848 -4.61964580696293e-08
0.204849 5.18458480768328e-08
0.20485 -5.85708496304194e-08
0.204851 6.67674000457225e-08
0.204852 -7.70427140864291e-08
0.204853 9.03741801057766e-08
0.204854 -1.08436548869325e-07
0.204855 1.34349734026546e-07
0.204856 -1.7464960245485e-07
0.204857 2.45688574583991e-07
0.204858 -4.03040384871523e-07
0.204859 1.0347308708747e-06
0.20486 2.18793415973135e-06
0.204861 -5.60052387242427e-07
0.204862 3.33882465175948e-07
0.204863 -2.45689033934206e-07
0.204864 2.00218682718246e-07
0.204865 -1.73808646487772e-07
0.204866 1.57822686422052e-07
0.204867 -1.48454144997735e-07
0.204868 1.43895832203996e-07
0.204869 -1.4331463795113e-07
0.20487 1.46497636476884e-07
0.204871 -1.53760402789317e-07
0.204872 1.66055842094418e-07
0.204873 -1.85364484397987e-07
0.204874 2.1571666844026e-07
0.204875 -2.6608767321711e-07
0.204876 3.60596325051583e-07
0.204877 -5.92697866914974e-07
0.204878 2.01413527521743e-06
0.204879 1.21860384439912e-06
0.20488 -4.22866815386266e-07
0.204881 2.18970072898018e-07
0.204882 -6.99195454483972e-08
0.204883 2.88224954241636e-06
0.204884 -2.52718907018783e-07
0.204885 1.74177278507227e-07
0.204886 -1.40008018768433e-07
0.204887 1.19553380652166e-07
0.204888 -1.05759210949359e-07
0.204889 9.59557094098203e-08
0.20489 -8.88734800651119e-08
0.204891 8.38393845676372e-08
0.204892 -8.04907865686228e-08
0.204893 7.86601300360715e-08
0.204894 -7.8332909594046e-08
0.204895 7.96514502832195e-08
0.204896 -8.29681411855424e-08
0.204897 8.89875254302461e-08
0.204898 -9.91294151609268e-08
0.204899 1.16607834969704e-07
0.2049 -1.50842747190493e-07
0.204901 2.52889330232773e-07
0.204902 4.68425960899784e-07
0.204903 9.52812870319913e-08
0.204904 -3.37702400976217e-07
0.204905 2.84436562856016e-06
0.204906 1.65522998567007e-06
0.204907 1.42026463245198e-06
0.204908 -4.17443447315292e-08
0.204909 -1.80794766850403e-08
0.20491 2.90026177255276e-08
0.204911 -3.02539174312808e-08
0.204912 2.88721032378499e-08
0.204913 -2.67251422422046e-08
0.204914 2.44073070667797e-08
0.204915 -2.21177864378541e-08
0.204916 1.99183484261518e-08
0.204917 -1.78527399481452e-08
0.204918 1.59495205250958e-08
0.204919 -1.42297555404541e-08
0.20492 1.27108208658891e-08
0.204921 -1.13806863465339e-08
0.204922 1.02291899568775e-08
0.204923 -9.25300968687205e-09
0.204924 8.45010069691724e-09
0.204925 -7.81484337643899e-09
0.204926 7.3430002321696e-09
0.204927 -7.03152792065673e-09
0.204928 6.87842067773928e-09
0.204929 -6.88258587039805e-09
0.20493 7.0437491702113e-09
0.204931 -7.36238534475606e-09
0.204932 7.8396696060687e-09
0.204933 -8.47744301184604e-09
0.204934 9.27818279406511e-09
0.204935 -1.02449636030639e-08
0.204936 1.13813866777789e-08
0.204937 -1.26914375596869e-08
0.204938 1.41792028406788e-08
0.204939 -1.58483201588562e-08
0.20494 1.77009279719583e-08
0.204941 -1.97356690755722e-08
0.204942 2.19392042453648e-08
0.204943 -2.4283883335338e-08
0.204944 2.66951141133136e-08
0.204945 -2.90344609997185e-08
0.204946 3.10273184525562e-08
0.204947 -3.21068468482636e-08
0.204948 3.09341439420461e-08
0.204949 -2.37348777534057e-08
0.20495 -3.07887092148455e-09
0.204951 1.38869670673324e-07
0.204952 1.19792493176024e-06
0.204953 -4.19526982314706e-07
0.204954 4.402881218262e-07
0.204955 -6.59032144566787e-07
0.204956 2.1734064331517e-06
0.204957 1.32794087406952e-06
0.204958 -4.86599365540199e-07
0.204959 2.93998249933747e-07
0.20496 -2.09954695998768e-07
0.204961 1.63548335352641e-07
0.204962 -1.34574857520626e-07
0.204963 1.15132554586204e-07
0.204964 -1.0151867843313e-07
0.204965 9.17831354435546e-08
0.204966 -8.48144881539216e-08
0.204967 7.99459115264736e-08
0.204968 -7.67673041887903e-08
0.204969 7.50294214411681e-08
0.20497 -7.45935232582532e-08
0.204971 7.54061920310035e-08
0.204972 -7.74904874377271e-08
0.204973 8.0950734585888e-08
0.204974 -8.5992945695586e-08
0.204975 9.29689129936738e-08
0.204976 -1.02463490933396e-07
0.204977 1.15471562215285e-07
0.204978 -1.33784406915645e-07
0.204979 1.60936356376406e-07
0.20498 -2.04952247258347e-07
0.204981 2.88736999986573e-07
0.204982 -5.14350526800276e-07
0.204983 3.60646176625253e-06
0.204984 6.22859587480452e-07
0.204985 -2.59231031390337e-07
0.204986 1.47922761012333e-07
0.204987 -9.11448154030028e-08
0.204988 5.43096623280761e-08
0.204989 -2.61956536812646e-08
0.20499 1.60678316959016e-09
0.204991 2.30990404148081e-08
0.204992 -5.30191594947382e-08
0.204993 1.07364788162056e-07
0.204994 9.0214211139539e-07
0.204995 4.06849791948569e-08
0.204996 -1.11946475049859e-07
0.204997 1.94987121694248e-07
0.204998 -3.61840503512721e-07
0.204999 1.11903060508047e-06
0.205 1.31929851470981e-06
0.205001 -4.28129457845522e-07
0.205002 2.55034009131278e-07
0.205003 -1.78888180186629e-07
0.205004 1.3469576360499e-07
0.205005 -1.04957341491958e-07
0.205006 8.29598849623499e-08
0.205007 -6.55563017362877e-08
0.205008 5.10559884995479e-08
0.205009 -3.84679221427528e-08
0.20501 2.71124813906508e-08
0.205011 -1.64726822410217e-08
0.205012 6.15847655221725e-09
0.205013 4.19500773293199e-09
0.205014 -1.49870360069399e-08
0.205015 2.67287754090292e-08
0.205016 -4.01765843839992e-08
0.205017 5.66116052486677e-08
0.205018 -7.85363724900709e-08
0.205019 1.11804636293662e-07
0.20502 -1.74505250796445e-07
0.205021 3.65961670248822e-07
0.205022 2.81857402912344e-06
0.205023 -2.49600891887581e-07
0.205024 1.09661764791684e-07
0.205025 -5.32391231589031e-08
0.205026 1.76121585172605e-08
0.205027 1.2133551939905e-08
0.205028 -4.36736960790414e-08
0.205029 8.67280818787277e-08
0.20503 -1.69351918675039e-07
0.205031 4.99310757670556e-07
0.205032 1.51231010492162e-06
0.205033 -1.93065205813284e-07
0.205034 1.107570334781e-07
0.205035 -7.02524615929504e-08
0.205036 4.42527994636201e-08
0.205037 -2.33055365625625e-08
0.205038 3.01791103658223e-07
0.205039 -3.8518580356702e-09
0.20504 -1.08954869773574e-08
0.205041 2.43483728362893e-08
0.205042 -3.81618572284784e-08
0.205043 5.32238971672668e-08
0.205044 -7.04042038452799e-08
0.205045 9.06857501124549e-08
0.205046 -1.1606991273423e-07
0.205047 8.02978653312039e-07
0.205048 2.79428626797604e-06
0.205049 3.54334840826366e-06
0.20505 1.26901352947331e-06
0.205051 -4.47206780292911e-07
0.205052 2.5559854713869e-07
0.205053 -1.70761529216725e-07
0.205054 1.22058196885601e-07
0.205055 -8.96772149332086e-08
0.205056 6.60424567376692e-08
0.205057 -4.77770221754978e-08
0.205058 3.35822458572891e-08
0.205059 -2.45801393114194e-08
0.20506 3.43401287510537e-08
0.205061 3.03973253523648e-07
0.205062 -9.52191442612066e-08
0.205063 1.13839857860872e-07
0.205064 -1.76287511620786e-07
0.205065 4.28623269086193e-07
0.205066 7.62030118910673e-07
0.205067 -1.71917015026752e-07
0.205068 7.96640767534824e-08
0.205069 -3.76635563042706e-08
0.20507 1.02752687544065e-08
0.205071 1.18920190340215e-08
0.205072 -3.29425806260342e-08
0.205073 5.57052240838843e-08
0.205074 -8.32445824178462e-08
0.205075 1.20293640900071e-07
0.205076 -1.76129676675456e-07
0.205077 2.73420365469174e-07
0.205078 -4.88110485742202e-07
0.205079 1.33979921183028e-06
0.20508 5.45610223446998e-06
0.205081 -9.51249212739991e-07
0.205082 6.12050717093946e-07
0.205083 -4.99372209518202e-07
0.205084 4.61801324117473e-07
0.205085 -4.5698654283488e-07
0.205086 5.38863720088985e-07
0.205087 -7.39059936969529e-07
0.205088 1.95600492695883e-06
0.205089 1.03364098851211e-06
0.20509 -2.13575368139432e-07
0.205091 -1.76962591095944e-09
0.205092 1.55123719958009e-07
0.205093 -3.98047935499917e-07
0.205094 2.20662554088071e-06
0.205095 7.24286887646558e-07
0.205096 -2.71250572459483e-07
0.205097 1.16264534161155e-07
0.205098 4.86440622305162e-09
0.205099 -2.08314300453312e-07
0.2051 2.55595991705428e-06
0.205101 6.1139396382441e-07
0.205102 -3.28328897792271e-07
0.205103 2.38579201406974e-07
0.205104 -1.92665835912138e-07
0.205105 1.64254322902546e-07
0.205106 -1.44895134578101e-07
0.205107 1.31019015784066e-07
0.205108 -1.20856399611162e-07
0.205109 1.13421454268092e-07
0.20511 -1.08155565326789e-07
0.205111 1.04766236958238e-07
0.205112 -1.0316285679086e-07
0.205113 1.03467707158488e-07
0.205114 -1.0601417778038e-07
0.205115 1.11459305153853e-07
0.205116 -1.21018512170855e-07
0.205117 1.36986640997232e-07
0.205118 -1.64154806847391e-07
0.205119 2.14171945832964e-07
0.20512 -3.23889828455573e-07
0.205121 7.01100059714592e-07
0.205122 4.84273433015073e-06
0.205123 -5.70540092816232e-07
0.205124 3.22625789264108e-07
0.205125 -2.38270163028649e-07
0.205126 1.99447012779902e-07
0.205127 -1.80338290887636e-07
0.205128 1.72265813496218e-07
0.205129 -1.71887379472782e-07
0.20513 1.78243421196338e-07
0.205131 -1.9218303122645e-07
0.205132 2.17482618475108e-07
0.205133 -2.67623833392023e-07
0.205134 4.70830741829232e-07
0.205135 -3.08479247854453e-07
0.205136 3.44121491537754e-06
0.205137 2.24474300899765e-07
0.205138 -2.12004526125732e-08
0.205139 -5.62752311770243e-08
0.20514 1.06816316858401e-07
0.205141 -1.49924126377902e-07
0.205142 1.9333260206406e-07
0.205143 -2.42432311635514e-07
0.205144 3.03617689573623e-07
0.205145 -3.88042789776857e-07
0.205146 5.21747520677084e-07
0.205147 -7.92531116710076e-07
0.205148 2.08294114206557e-06
0.205149 1.54201325614219e-06
0.20515 6.54613805840333e-07
0.205151 2.50663880195384e-06
0.205152 2.34705656717514e-06
0.205153 5.52273944951347e-08
0.205154 5.06362439921263e-08
0.205155 -2.33215442956792e-07
0.205156 7.16347875518309e-07
0.205157 2.07983660687412e-06
0.205158 -2.33287114666995e-07
0.205159 -2.03732871783592e-07
0.20516 1.64596746527845e-06
0.205161 1.35973999282068e-06
0.205162 -5.68271050594901e-07
0.205163 3.55765654556004e-07
0.205164 -2.42875257122879e-07
0.205165 1.63977675241613e-07
0.205166 -9.80357193906909e-08
0.205167 3.32643762558984e-08
0.205168 4.37346117016996e-08
0.205169 -1.65222656938155e-07
0.20517 5.03271757244487e-07
0.205171 3.60338124905312e-06
0.205172 -4.70659418197667e-07
0.205173 2.46839823674829e-07
0.205174 -1.5299791027052e-07
0.205175 9.50265245199136e-08
0.205176 -5.17883184976725e-08
0.205177 1.57419744604321e-08
0.205178 1.64883960248255e-08
0.205179 -4.63879841256408e-08
0.20518 7.36209740355169e-08
0.205181 -9.2729784165327e-08
0.205182 6.68706626901523e-08
0.205183 2.27801906226295e-06
0.205184 7.18313472926581e-07
0.205185 -9.1914139943538e-07
0.205186 2.32171358944732e-06
0.205187 2.27396311599272e-06
0.205188 -5.63755666429236e-07
0.205189 1.47244773467473e-07
0.20519 5.57080434539775e-07
0.205191 7.84863615236668e-07
0.205192 -4.19333493872123e-07
0.205193 1.06757937766964e-06
0.205194 3.29105059292199e-07
0.205195 -2.69174485353725e-07
0.205196 3.76698581159402e-07
0.205197 -6.74393499144808e-07
0.205198 2.5635929997027e-06
0.205199 1.35757245644788e-06
0.2052 -4.33356560963451e-07
0.205201 9.37799649901661e-08
0.205202 2.05945790114477e-06
0.205203 6.27054684920094e-07
0.205204 -3.2588830333689e-07
0.205205 2.16669152881691e-07
0.205206 -1.46762234538622e-07
0.205207 8.72815330961468e-08
0.205208 -2.08158353617387e-08
0.205209 -8.97295360644724e-08
0.20521 5.56466582753274e-07
0.205211 7.12037419247462e-07
0.205212 -2.8565342629924e-07
0.205213 1.87927059647759e-07
0.205214 -1.39163769592977e-07
0.205215 1.07312717741507e-07
0.205216 -8.34419601629153e-08
0.205217 6.40189704740694e-08
0.205218 -4.73296739015027e-08
0.205219 3.2413673738998e-08
0.20522 -1.86622256953851e-08
0.205221 5.62677916446686e-09
0.205222 7.1323598949192e-09
0.205223 -2.0368180981027e-08
0.205224 3.66453052023358e-08
0.205225 -7.32241900636195e-08
0.205226 8.76401123191791e-07
0.205227 2.40347371787439e-06
0.205228 4.6561205012673e-07
0.205229 -3.43658047796614e-07
0.20523 3.8602915178698e-07
0.205231 -5.55293542015253e-07
0.205232 1.27471100287997e-06
0.205233 2.96761451126692e-06
0.205234 -7.11922748709782e-07
0.205235 4.87908656258793e-07
0.205236 -5.80138244643851e-07
0.205237 2.15326844799751e-06
0.205238 1.45103141524707e-06
0.205239 -9.61205282990902e-07
0.20524 1.62539829772931e-06
0.205241 1.48443476875548e-06
0.205242 -1.23929741363385e-07
0.205243 -2.67217313418402e-07
0.205244 1.10347271797436e-06
0.205245 2.70415702728059e-06
0.205246 -7.29513063449309e-07
0.205247 4.38075164289238e-07
0.205248 -3.15854776671457e-07
0.205249 2.47187235677356e-07
0.20525 -2.02716250712029e-07
0.205251 1.71412038289693e-07
0.205252 -1.48161290151557e-07
0.205253 1.30266377566707e-07
0.205254 -1.16163248834263e-07
0.205255 1.04882275675274e-07
0.205256 -9.58000265834186e-08
0.205257 8.84974150607194e-08
0.205258 -8.26756358157897e-08
0.205259 7.81201686775052e-08
0.20526 -7.46725369831184e-08
0.205261 7.22105157871898e-08
0.205262 -7.06315884435907e-08
0.205263 6.98344886484979e-08
0.205264 -6.96904533938783e-08
0.205265 6.99848420825335e-08
0.205266 -7.02734681660964e-08
0.205267 6.94516009088311e-08
0.205268 -6.41931866476508e-08
0.205269 3.95021726347054e-08
0.20527 2.21656325437552e-07
0.205271 1.3258845371752e-06
0.205272 -1.84330875897562e-07
0.205273 2.17412792388684e-07
0.205274 -2.59487435031378e-07
0.205275 3.31809329113456e-07
0.205276 -4.81867619853995e-07
0.205277 1.00129108804218e-06
0.205278 2.74638364370647e-06
0.205279 -3.59695454589882e-07
0.20528 2.10046846598553e-08
0.205281 4.10097602423597e-07
0.205282 2.66057158558194e-06
0.205283 -4.65685022843059e-07
0.205284 2.69143282201488e-07
0.205285 -1.84572300328984e-07
0.205286 1.33280958959973e-07
0.205287 -9.63606422763138e-08
0.205288 6.66020446664681e-08
0.205289 -4.0327388160195e-08
0.20529 1.50200256326231e-08
0.205291 1.18733464565607e-08
0.205292 -4.44715405211586e-08
0.205293 9.32235564286135e-08
0.205294 -2.04780892101603e-07
0.205295 2.41314231814422e-06
0.205296 2.21401244307591e-07
0.205297 -7.59864691819777e-08
0.205298 1.96514292056075e-08
0.205299 1.7374492035401e-08
0.2053 -4.85767435446093e-08
0.205301 7.91830887776484e-08
0.205302 -1.12770823812541e-07
0.205303 1.53551678311822e-07
0.205304 -2.08931183195647e-07
0.205305 2.96363657628649e-07
0.205306 -4.73742742137291e-07
0.205307 1.13523452461949e-06
0.205308 2.35477331625706e-06
0.205309 -5.06198617346609e-07
0.20531 2.44418528964398e-07
0.205311 -1.30050274986079e-07
0.205312 5.82849271619809e-08
0.205313 -1.81046026363241e-09
0.205314 -5.20729773585748e-08
0.205315 1.15907217715965e-07
0.205316 -2.25188432935302e-07
0.205317 1.20410376588692e-06
0.205318 8.00956001515849e-09
0.205319 2.12298289515295e-07
0.20532 -4.92634453532865e-07
0.205321 2.27892643902054e-06
0.205322 6.29809363782041e-07
0.205323 3.74428069805884e-07
0.205324 2.41506070036327e-06
0.205325 -8.18292394316387e-07
0.205326 7.30899151562679e-07
0.205327 1.43759826942538e-06
0.205328 5.35546159245548e-08
0.205329 -1.13932875442653e-07
0.20533 1.21166596928675e-07
0.205331 -1.16863574590495e-07
0.205332 1.05221968743201e-07
0.205333 7.15136677284899e-09
0.205334 1.46880833644449e-07
0.205335 -1.3261232341536e-07
0.205336 1.30799140739947e-07
0.205337 -1.33790843615275e-07
0.205338 1.41089114769068e-07
0.205339 -1.54053168298829e-07
0.20534 1.76743219208452e-07
0.205341 -2.22126870809069e-07
0.205342 3.60648860037234e-07
0.205343 2.32202920653394e-06
0.205344 -8.32926598371291e-08
0.205345 -2.82442769818895e-08
0.205346 7.89090357530319e-08
0.205347 -1.16802818282308e-07
0.205348 1.53825344009631e-07
0.205349 -1.96607083635797e-07
0.20535 2.52745267655494e-07
0.205351 -3.36226413158165e-07
0.205352 4.82693298402614e-07
0.205353 -8.28733639395752e-07
0.205354 3.3617051374874e-06
0.205355 1.99509490630128e-06
0.205356 -6.94723266621061e-07
0.205357 4.02329707528225e-07
0.205358 -2.67688052795923e-07
0.205359 1.85892059952854e-07
0.20536 -1.2672254140399e-07
0.205361 7.72699179129617e-08
0.205362 -2.95195327742918e-08
0.205363 -2.48298617074433e-08
0.205364 1.00813271098688e-07
0.205365 -2.43379530305483e-07
0.205366 7.28392660413308e-07
0.205367 2.85152649201399e-06
0.205368 -6.25913021043944e-07
0.205369 3.96906196259819e-07
0.20537 -3.19565042332235e-07
0.205371 3.02157575801477e-07
0.205372 -3.66138753947682e-07
0.205373 1.85289968672759e-06
0.205374 1.72706539421489e-07
0.205375 -3.58185135913895e-08
0.205376 2.91519067047939e-09
0.205377 8.27282217536639e-09
0.205378 -1.18990764002051e-08
0.205379 1.22756597604568e-08
0.20538 -1.11027178405314e-08
0.205381 9.15747011699498e-09
0.205382 -6.82963183853219e-09
0.205383 4.31726416427292e-09
0.205384 -1.72528564226834e-09
0.205385 -8.839569318701e-10
0.205386 3.47840325142871e-09
0.205387 -6.044790454835e-09
0.205388 8.54323021656654e-09
0.205389 -1.09391182983006e-08
0.20539 1.32068343044792e-08
0.205391 -1.53239557349801e-08
0.205392 1.73087028639885e-08
0.205393 -1.91871258129207e-08
0.205394 2.09949867092441e-08
0.205395 -2.28243788840554e-08
0.205396 2.47802873908752e-08
0.205397 -2.69464213255641e-08
0.205398 2.9442187091759e-08
0.205399 -3.24404448245714e-08
0.2054 3.619672839118e-08
0.205401 -4.10986837342013e-08
0.205402 4.77506935625573e-08
0.205403 -5.71077763078231e-08
0.205404 7.05283559329795e-08
0.205405 -8.63587232194257e-08
0.205406 1.99245511748261e-07
0.205407 -2.80730171943815e-07
0.205408 7.69187771644644e-07
0.205409 1.50916268125168e-06
0.20541 -4.43808413392966e-07
0.205411 2.83590441943858e-07
0.205412 -2.10865920359951e-07
0.205413 1.28159947645473e-07
0.205414 3.12647935628366e-07
0.205415 3.57844332960221e-06
0.205416 6.51793073706862e-07
0.205417 -2.26844658346152e-08
0.205418 -9.83096147251037e-08
0.205419 1.56213764840032e-07
0.20542 -1.99775976195392e-07
0.205421 2.42648725110701e-07
0.205422 -2.92165993898037e-07
0.205423 3.55939427081225e-07
0.205424 -4.46639515609188e-07
0.205425 5.92901820858598e-07
0.205426 -8.85475649939601e-07
0.205427 1.92301887974689e-06
0.205428 2.27813673113886e-06
0.205429 1.2287973597872e-06
0.20543 2.10213300943295e-06
0.205431 -8.47007302167169e-07
0.205432 5.36374471322867e-07
0.205433 -3.83881861947886e-07
0.205434 2.89170762919015e-07
0.205435 -2.22120712330096e-07
0.205436 1.70100845824713e-07
0.205437 -1.26586275074219e-07
0.205438 8.75224343701874e-08
0.205439 -4.97778087397526e-08
0.20544 1.01148538980659e-08
0.205441 3.60784890501957e-08
0.205442 -9.7551001624902e-08
0.205443 1.96367563170988e-07
0.205444 -4.15414220470401e-07
0.205445 1.62419857600045e-06
0.205446 1.31428454202297e-06
0.205447 -5.17858770847226e-07
0.205448 3.34848998158834e-07
0.205449 -2.51300739327563e-07
0.20545 2.02531981001889e-07
0.205451 -1.70229761254787e-07
0.205452 1.47190239593552e-07
0.205453 -1.3000305915668e-07
0.205454 1.16872271113859e-07
0.205455 -1.06798046624864e-07
0.205456 9.9171199767631e-08
0.205457 -9.36520536832968e-08
0.205458 9.0120899628779e-08
0.205459 -8.85944177384005e-08
0.20546 8.92820797924632e-08
0.205461 -9.2681070730694e-08
0.205462 9.98164076166602e-08
0.205463 -1.12872867115987e-07
0.205464 1.37156940766841e-07
0.205465 -1.89312274919469e-07
0.205466 3.61181234638328e-07
0.205467 2.59139686562113e-06
0.205468 -2.18127795985603e-07
0.205469 9.31388953490611e-08
0.20547 -4.56464584168602e-08
0.205471 1.80222062343066e-08
0.205472 2.7526599708867e-09
0.205473 -2.19529715605834e-08
0.205474 4.33037293491338e-08
0.205475 -7.17540404867715e-08
0.205476 1.18379300677364e-07
0.205477 -2.23115290602912e-07
0.205478 7.89227035780048e-07
0.205479 3.80158730109776e-06
0.20548 -2.748202358648e-07
0.205481 1.72070716100091e-07
0.205482 -1.29462522411115e-07
0.205483 1.06935957542324e-07
0.205484 -9.43101807308724e-08
0.205485 8.81979819497929e-08
0.205486 -8.7881217758521e-08
0.205487 9.45639224477101e-08
0.205488 -1.1235009939333e-07
0.205489 1.52837833791773e-07
0.20549 -2.56527447542117e-07
0.205491 6.91981092722333e-07
0.205492 2.33440011075303e-06
0.205493 -6.4426329388895e-07
0.205494 5.21745266470464e-07
0.205495 -6.12864632635466e-07
0.205496 1.18900586763398e-06
0.205497 3.15226936011865e-06
0.205498 -5.7938668513781e-07
0.205499 3.03978159160071e-07
0.2055 -2.02808253207694e-07
0.205501 1.5186983899327e-07
0.205502 -1.22013569574437e-07
0.205503 1.02967544274506e-07
0.205504 -9.0270122777764e-08
0.205505 8.17506483433212e-08
0.205506 -7.63253671440819e-08
0.205507 7.35320514544995e-08
0.205508 -7.34132970272824e-08
0.205509 7.66449561360723e-08
0.20551 -8.50906824962165e-08
0.205511 1.03823910465901e-07
0.205512 -1.5077143437685e-07
0.205513 3.6139403651176e-07
0.205514 5.09718472193202e-07
0.205515 -1.21435007478096e-07
0.205516 3.44583769110557e-08
0.205517 4.89254892475377e-07
0.205518 1.4850180291176e-07
0.205519 -1.01734805148349e-07
0.20552 8.83460178883152e-08
0.205521 -8.38363595574231e-08
0.205522 8.35197597134655e-08
0.205523 -8.58286423136606e-08
0.205524 9.01225253297473e-08
0.205525 -9.61446867245838e-08
0.205526 1.03848009133759e-07
0.205527 -1.13334767396518e-07
0.205528 1.24847507120138e-07
0.205529 -1.38794536682781e-07
0.20553 1.55813912728828e-07
0.205531 -1.76898295910924e-07
0.205532 2.03613843558392e-07
0.205533 -2.38617979130553e-07
0.205534 2.86792188910806e-07
0.205535 -3.58110721479283e-07
0.205536 4.77002067812722e-07
0.205537 -7.26646106997377e-07
0.205538 1.7854010017903e-06
0.205539 1.01433213084253e-06
0.20554 1.24335263670897e-06
0.205541 1.62622096405047e-06
0.205542 -6.72841155633779e-07
0.205543 4.31282814253602e-07
0.205544 -3.12510704310759e-07
0.205545 2.37894143189514e-07
0.205546 -1.81964895283313e-07
0.205547 1.26151193985924e-07
0.205548 9.64925595461717e-08
0.205549 1.95667845242305e-07
0.20555 -1.34990016974367e-07
0.205551 1.06911391777938e-07
0.205552 -8.62511979513124e-08
0.205553 6.80490104742127e-08
0.205554 -4.95489706895603e-08
0.205555 2.71660212854964e-08
0.205556 7.8360129287894e-09
0.205557 -9.42825009575742e-08
0.205558 1.92358868922055e-06
0.205559 2.74542476741494e-07
0.20556 -1.60650350436755e-07
0.205561 1.17420261073811e-07
0.205562 -6.89838134484348e-08
0.205563 6.51212155956119e-07
0.205564 -1.76988246261874e-07
0.205565 1.54215344915986e-07
0.205566 -1.49848365363736e-07
0.205567 1.52295856129243e-07
0.205568 -1.59200665316124e-07
0.205569 1.70117403730341e-07
0.20557 -1.85399932545351e-07
0.205571 2.06093153280215e-07
0.205572 -2.34242556495851e-07
0.205573 2.73887938241682e-07
0.205574 -3.33877109631279e-07
0.205575 4.38171423823037e-07
0.205576 -6.86579603973381e-07
0.205577 4.14484958624197e-06
0.205578 1.44941936265123e-06
0.205579 -1.86365917796751e-07
0.20558 -6.16985467939249e-08
0.205581 2.51107207372703e-07
0.205582 -5.32281207107939e-07
0.205583 1.57622204131596e-06
0.205584 1.34711307179588e-06
0.205585 6.52607785538776e-07
0.205586 3.96301176361631e-06
0.205587 -7.77047252575973e-07
0.205588 4.89872812110187e-07
0.205589 -3.62977089981524e-07
0.20559 2.87189111911318e-07
0.205591 -2.35145997394312e-07
0.205592 1.96327488780948e-07
0.205593 -1.65717487526771e-07
0.205594 1.40587176169319e-07
0.205595 -1.1931465731326e-07
0.205596 1.00861343602445e-07
0.205597 -8.45424903116453e-08
0.205598 6.99042208917914e-08
0.205599 -5.66839917920342e-08
0.2056 4.4833321234528e-08
0.205601 -3.45967937836345e-08
0.205602 2.68461919473289e-08
0.205603 -2.41146839986467e-08
0.205604 3.44794166894515e-08
0.205605 -9.23092016277609e-08
0.205606 4.950706466952e-07
0.205607 3.92476809699701e-06
0.205608 9.39240686012767e-07
0.205609 3.04025790142233e-07
0.20561 2.15394481821489e-06
0.205611 1.43415386016389e-07
0.205612 9.28587596515985e-07
0.205613 5.03756004199669e-09
0.205614 4.59134115849704e-07
0.205615 -6.17548059683409e-09
0.205616 -4.05240236148575e-08
0.205617 7.59476791481865e-08
0.205618 -1.12358695683179e-07
0.205619 1.56507787155231e-07
0.20562 -2.18768058145915e-07
0.205621 3.25594617782161e-07
0.205622 -5.86857869723134e-07
0.205623 2.99200153481661e-06
0.205624 8.54004563810427e-07
0.205625 -3.27607574565021e-07
0.205626 1.71714235861198e-07
0.205627 -8.93909119437292e-08
0.205628 3.25107408658851e-08
0.205629 1.4471393222309e-08
0.20563 -5.9197165720498e-08
0.205631 1.07696004381948e-07
0.205632 -1.68251119374566e-07
0.205633 2.59838274446314e-07
0.205634 -4.59727909551171e-07
0.205635 3.19682884007698e-06
0.205636 1.26207753916212e-07
0.205637 4.62197853644555e-07
0.205638 2.43046000920726e-06
0.205639 -3.90917806013477e-07
0.20564 1.50091980749677e-07
0.205641 -4.28839569393842e-09
0.205642 -1.98875545944693e-07
0.205643 3.46958048670216e-06
0.205644 3.86383128632861e-07
0.205645 -1.59245158278319e-07
0.205646 6.41700255209271e-08
0.205647 3.87755185179552e-09
0.205648 -6.86853301118629e-08
0.205649 1.47084046787101e-07
0.20565 -2.74201407839034e-07
0.205651 6.3562866428265e-07
0.205652 3.26793953175674e-06
0.205653 -3.67270672601644e-07
0.205654 1.23516546080373e-07
0.205655 -1.14383189909042e-09
0.205656 -1.04392070415805e-07
0.205657 2.40979855290739e-07
0.205658 -5.27942621119499e-07
0.205659 3.1161522920133e-06
0.20566 8.92091460601825e-07
0.205661 -3.62237348625926e-07
0.205662 4.03241969390472e-07
0.205663 1.81560367342071e-06
0.205664 2.03221686906127e-06
0.205665 -5.60917463310981e-07
0.205666 3.31636068667716e-07
0.205667 -2.3186209228064e-07
0.205668 1.71944313991977e-07
0.205669 -1.29544647667519e-07
0.20567 9.63429329638793e-08
0.205671 -6.84228706663295e-08
0.205672 4.35985016996935e-08
0.205673 -2.04436063217909e-08
0.205674 -2.14317079712013e-09
0.205675 2.51908331479026e-08
0.205676 -4.98837782168768e-08
0.205677 7.78243821009155e-08
0.205678 -1.11539629784356e-07
0.205679 1.55595218635902e-07
0.20568 -2.19593315747755e-07
0.205681 3.28502111896095e-07
0.205682 -5.75075632806158e-07
0.205683 1.8462779784654e-06
0.205684 1.63909569558297e-06
0.205685 -5.62343208366005e-07
0.205686 3.31953276773317e-07
0.205687 -2.28506392457702e-07
0.205688 1.67910419651597e-07
0.205689 -1.26842430813033e-07
0.20569 9.62076856995465e-08
0.205691 -7.16746808942562e-08
0.205692 5.08401453940574e-08
0.205693 -3.21959941552973e-08
0.205694 1.46756164214925e-08
0.205695 2.62378883934592e-09
0.205696 -2.06262458221341e-08
0.205697 4.04703257295977e-08
0.205698 -6.38271692059478e-08
0.205699 9.31011303779579e-08
0.2057 -1.24262837100843e-07
0.205701 2.32371642142506e-07
0.205702 -3.90850900055983e-07
0.205703 1.07870719019228e-06
0.205704 1.89989549970067e-06
0.205705 -5.48911394763469e-07
0.205706 3.44479604820778e-07
0.205707 -2.80991310240061e-07
0.205708 3.33177107326331e-07
0.205709 3.26558237588406e-07
0.20571 5.93572745947749e-09
0.205711 6.40809029815796e-07
0.205712 9.15980780311837e-09
0.205713 -8.56831413867035e-09
0.205714 2.82741482968244e-09
0.205715 4.61660989027819e-09
0.205716 -1.29015556123546e-08
0.205717 2.1755218107627e-08
0.205718 -3.11152197142624e-08
0.205719 4.10235107080918e-08
0.20572 -5.15853021847262e-08
0.205721 6.29658716701754e-08
0.205722 -7.54110110928707e-08
0.205723 8.9303172620423e-08
0.205724 -1.05337069778723e-07
0.205725 1.24874052263184e-07
0.205726 -1.51664451133143e-07
0.205727 2.04829983566085e-07
0.205728 6.39536549790959e-07
0.205729 1.23427043862236e-07
0.20573 -1.79181134640358e-07
0.205731 2.2387870246629e-07
0.205732 -2.74049406438187e-07
0.205733 3.38874956641008e-07
0.205734 -4.32803647279901e-07
0.205735 5.90780942175272e-07
0.205736 -9.37674831273952e-07
0.205737 2.71719448989193e-06
0.205738 3.40630840604398e-06
0.205739 -7.60824210261449e-07
0.20574 3.26145032677498e-07
0.205741 -9.57191442604416e-08
0.205742 -1.29162279870915e-07
0.205743 6.25292905314963e-07
0.205744 2.89093059634838e-06
0.205745 -3.14239304460637e-07
0.205746 4.78898527985394e-07
0.205747 8.11094542941142e-07
0.205748 2.5620554641443e-06
0.205749 2.55525511927027e-06
0.20575 -1.98115538609869e-09
0.205751 3.12063257251255e-07
0.205752 7.3449319329307e-07
0.205753 -2.66304776118233e-07
0.205754 2.48768641468662e-06
0.205755 -3.40502558303929e-07
0.205756 5.62102435777722e-07
0.205757 8.9377310694882e-08
0.205758 1.79708357314732e-07
0.205759 -2.41140175790992e-07
0.20576 2.91141426414016e-07
0.205761 -3.58811849705031e-07
0.205762 4.79800619788395e-07
0.205763 -7.8387428370202e-07
0.205764 3.22979843447225e-06
0.205765 1.10881413829385e-06
0.205766 -3.83030145961883e-07
0.205767 1.76093911701018e-07
0.205768 -5.97548336070814e-08
0.205769 -3.96231480236499e-08
0.20577 1.66093771186252e-07
0.205771 -4.21948673381106e-07
0.205772 1.7867186480911e-06
0.205773 5.12394089534517e-06
0.205774 -6.28840122415927e-07
0.205775 4.41247808554768e-07
0.205776 -3.58163884615844e-07
0.205777 3.14934182819422e-07
0.205778 -2.92740534803776e-07
0.205779 2.85233804758168e-07
0.20578 -2.91670361856068e-07
0.205781 3.1734586595963e-07
0.205782 -3.85592207531506e-07
0.205783 6.85305869444311e-07
0.205784 2.94271341683595e-07
0.205785 1.67265001655923e-07
0.205786 -4.01562438505418e-07
0.205787 1.33262326673093e-06
0.205788 1.05227797626997e-06
0.205789 -3.38365289618366e-07
0.20579 1.78855161745913e-07
0.205791 -1.05068544432053e-07
0.205792 6.00095234240109e-08
0.205793 -2.73740526276609e-08
0.205794 4.54579787248365e-10
0.205795 2.4339689043852e-08
0.205796 -4.95309262332357e-08
0.205797 7.75458412702622e-08
0.205798 -1.11542802581704e-07
0.205799 1.56750027095226e-07
0.2058 -2.23686244277065e-07
0.205801 3.38597846505629e-07
0.205802 -5.92664188111594e-07
0.205803 1.6767995461517e-06
0.205804 2.78322519560514e-06
0.205805 -8.29568052339097e-07
0.205806 5.13668235732139e-07
0.205807 -3.87718320610042e-07
0.205808 3.24032537765471e-07
0.205809 -2.90866451685195e-07
0.20581 2.78446489418539e-07
0.205811 -2.86583825565599e-07
0.205812 3.25934244558397e-07
0.205813 -4.3979838414191e-07
0.205814 9.07400758646597e-07
0.205815 3.13767953826817e-06
0.205816 -6.41722457663228e-07
0.205817 1.82200317853639e-06
0.205818 -2.08846513078924e-08
0.205819 6.50844630602992e-08
0.20582 -6.99594503798352e-08
0.205821 7.12824615115658e-08
0.205822 -7.33866732167413e-08
0.205823 7.70607956427443e-08
0.205824 -8.25583155123169e-08
0.205825 9.01789679911857e-08
0.205826 -1.00503012005999e-07
0.205827 1.14718364982304e-07
0.205828 -1.35428016748469e-07
0.205829 1.69192418113364e-07
0.20583 -2.38465124312386e-07
0.205831 5.05879246892635e-07
0.205832 6.71711448544204e-07
0.205833 -1.024988621593e-07
0.205834 5.61564006697582e-09
0.205835 4.31531934968405e-08
0.205836 -7.95503311850502e-08
0.205837 1.13878586834288e-07
0.205838 -1.51905483995212e-07
0.205839 1.99662756320696e-07
0.20584 -2.66937731691274e-07
0.205841 3.72378690639398e-07
0.205842 -4.44606349105464e-08
0.205843 2.1369173376308e-06
0.205844 2.85478457441942e-06
0.205845 -7.79360714365086e-07
0.205846 4.47972765897769e-07
0.205847 -3.09549286624533e-07
0.205848 2.31786004375002e-07
0.205849 -1.80321434019175e-07
0.20585 1.41747696838384e-07
0.205851 -1.08606897225873e-07
0.205852 7.25733168687484e-08
0.205853 -1.20926664887945e-09
0.205854 1.11899237118017e-06
0.205855 -1.22273956182476e-07
0.205856 9.92859823600354e-08
0.205857 -8.18100974205053e-08
0.205858 6.92189399713815e-08
0.205859 -5.91894700985481e-08
0.20586 5.06015821513869e-08
0.205861 -4.27128112333948e-08
0.205862 3.47335491189572e-08
0.205863 -2.51820850967103e-08
0.205864 9.07616965544112e-09
0.205865 6.14442111214693e-08
0.205866 1.15086235797139e-07
0.205867 -6.04730484068942e-08
0.205868 4.75173856644551e-08
0.205869 -4.13577452706158e-08
0.20587 3.7828167370046e-08
0.205871 -3.57649767130574e-08
0.205872 3.47186445060663e-08
0.205873 -3.4494123819295e-08
0.205874 3.50230494204987e-08
0.205875 -3.63058703890322e-08
0.205876 3.83981956538668e-08
0.205877 -4.14149538461557e-08
0.205878 4.55163459862382e-08
0.205879 -5.09862188966975e-08
0.20588 5.83709857380841e-08
0.205881 -6.86937748502398e-08
0.205882 8.41738523123453e-08
0.205883 -1.11072954559044e-07
0.205884 1.80140382156956e-07
0.205885 3.3877805977437e-06
0.205886 -4.92662941771668e-09
0.205887 -5.31976063417079e-08
0.205888 1.26323665665678e-06
0.205889 -5.8931531014492e-07
0.20589 2.0391511078673e-06
0.205891 1.7526270901889e-06
0.205892 -7.36480599096163e-07
0.205893 5.50134075805838e-07
0.205894 -5.1463909244343e-07
0.205895 5.74591471908959e-07
0.205896 -8.08438355642413e-07
0.205897 2.0557821834882e-06
0.205898 2.32927678876322e-06
0.205899 -7.0996205707286e-07
0.2059 4.28072187918557e-07
0.205901 -3.22399873729952e-07
0.205902 2.76802976775278e-07
0.205903 -2.63059601598029e-07
0.205904 2.75936503460712e-07
0.205905 -3.30638343262474e-07
0.205906 7.89643579575189e-07
0.205907 -4.26406203848281e-07
0.205908 1.27036035258812e-06
0.205909 2.07806107392393e-06
0.20591 -6.21245404007093e-07
0.205911 3.98335179614494e-07
0.205912 -3.23698225959216e-07
0.205913 3.05135678297316e-07
0.205914 -3.27899072047474e-07
0.205915 4.10598527958111e-07
0.205916 -6.60037925523163e-07
0.205917 2.46969885855598e-06
0.205918 1.97557356433716e-06
0.205919 -6.17519339815449e-07
0.20592 4.35527010441611e-07
0.205921 -3.91979518003678e-07
0.205922 4.26949634355118e-07
0.205923 -5.85785032259962e-07
0.205924 1.3125838739553e-06
0.205925 3.04099458895688e-06
0.205926 -7.14254150680819e-07
0.205927 4.31369608322627e-07
0.205928 -3.32838711481654e-07
0.205929 2.91562702180794e-07
0.20593 -2.77707451393916e-07
0.205931 2.82162058021661e-07
0.205932 -3.03871542727972e-07
0.205933 3.48152566333992e-07
0.205934 -3.58603873043967e-07
0.205935 7.9297567220552e-07
0.205936 2.97799944879062e-06
0.205937 -1.16598270610968e-08
0.205938 -3.97225166177994e-07
0.205939 1.53370062647274e-06
0.20594 1.92192115565118e-06
0.205941 -6.35769236199657e-07
0.205942 3.79147789141792e-07
0.205943 -2.60467391026971e-07
0.205944 1.76012148304362e-07
0.205945 9.98175496899615e-08
0.205946 2.26528909028458e-07
0.205947 -1.6524060136871e-07
0.205948 1.37655000927626e-07
0.205949 -1.19638925971354e-07
0.20595 1.06547459486244e-07
0.205951 -9.66214681052846e-08
0.205952 8.89658323565636e-08
0.205953 -8.30544579887645e-08
0.205954 7.85669707694402e-08
0.205955 -7.529402131735e-08
0.205956 7.307033622216e-08
0.205957 -7.17786432474909e-08
0.205958 7.13334794437202e-08
0.205959 -7.16863504151777e-08
0.20596 7.28561624753048e-08
0.205961 -7.48959833839191e-08
0.205962 7.78993367944003e-08
0.205963 -8.20119418261052e-08
0.205964 8.74517277022361e-08
0.205965 -9.45771178174354e-08
0.205966 1.03885372245477e-07
0.205967 -1.16104589221626e-07
0.205968 1.32453675124001e-07
0.205969 -1.55037572444868e-07
0.20597 1.87805447676822e-07
0.205971 -2.39104385608083e-07
0.205972 3.30125215905951e-07
0.205973 -5.35077100502053e-07
0.205974 1.42732622108133e-06
0.205975 2.04661202568797e-06
0.205976 -4.84364607025706e-07
0.205977 3.81062644217324e-07
0.205978 -2.57920113424591e-07
0.205979 1.94469404642651e-07
0.20598 -1.53237409641455e-07
0.205981 1.21777440373789e-07
0.205982 -9.31461483758221e-08
0.205983 6.05820069870078e-08
0.205984 -1.1450376652238e-08
0.205985 -9.79864629553162e-08
0.205986 3.0242041836545e-06
0.205987 3.17185481160311e-06
0.205988 -6.58599728719404e-07
0.205989 5.35816397345455e-07
0.20599 -5.84624821661308e-07
0.205991 9.82272094084919e-07
0.205992 8.49715911810592e-07
0.205993 8.62166538031351e-08
0.205994 -3.8372456711989e-07
0.205995 1.2115150542538e-06
0.205996 1.67765911313612e-06
0.205997 -4.74199289210313e-07
0.205998 2.53983298572665e-07
0.205999 -1.54377833402174e-07
0.206 9.13761019545818e-08
0.206001 -4.06157770873255e-08
0.206002 -1.12748748006503e-08
0.206003 8.05443439713413e-08
0.206004 -2.10415407226637e-07
0.206005 6.73484843688984e-07
0.206006 2.10586571841502e-06
0.206007 -5.4159090327205e-07
0.206008 3.49492336933562e-07
0.206009 -2.76102798580262e-07
0.20601 2.39651940491289e-07
0.206011 -2.20568522448203e-07
0.206012 2.12172619976812e-07
0.206013 -2.12118442327445e-07
0.206014 2.20268619329981e-07
0.206015 -2.38458550169787e-07
0.206016 2.71495176250107e-07
0.206017 -3.30845660676772e-07
0.206018 4.48420204749021e-07
0.206019 -7.52160046715021e-07
0.20602 2.86555491043982e-06
0.206021 1.48011333342394e-06
0.206022 -5.85359090215825e-07
0.206023 3.70347361813382e-07
0.206024 -2.78552123684649e-07
0.206025 2.33011245615961e-07
0.206026 -2.14064640011824e-07
0.206027 2.22122483051822e-07
0.206028 -2.9815462911805e-07
0.206029 3.43453926766148e-06
0.20603 1.47116207671883e-07
0.206031 -4.01429912514925e-08
0.206032 1.12390185436163e-08
0.206033 -7.27544853412768e-11
0.206034 -4.52750669477486e-09
0.206035 6.09192934933221e-09
0.206036 -6.07920585089317e-09
0.206037 5.18589472497406e-09
0.206038 -3.75504394926635e-09
0.206039 1.96782066418901e-09
0.20604 7.70093232157433e-11
0.206041 -2.32137781842896e-09
0.206042 4.73501098236307e-09
0.206043 -7.30573806475938e-09
0.206044 1.00343869738062e-08
0.206045 -1.29323581133821e-08
0.206046 1.59995168324272e-08
0.206047 -1.92486548381713e-08
0.206048 2.27263468193641e-08
0.206049 -2.64960147701241e-08
0.20605 3.06171895216227e-08
0.206051 -3.51817760538251e-08
0.206052 4.03641836675364e-08
0.206053 -4.64278114297993e-08
0.206054 5.37902498060138e-08
0.206055 -6.3156930100191e-08
0.206056 7.58253564681428e-08
0.206057 -9.4484360895243e-08
0.206058 1.25798047812825e-07
0.206059 -1.92294698898894e-07
0.20606 4.50808427658908e-07
0.206061 8.46585213664507e-07
0.206062 -1.84060257138611e-07
0.206063 8.60970145171417e-08
0.206064 -4.14332130255859e-08
0.206065 9.84062497496441e-09
0.206066 2.23735133206352e-08
0.206067 -7.1370222784057e-08
0.206068 2.06438240070399e-07
0.206069 3.39316538345769e-06
0.20607 -2.41251600535773e-07
0.206071 1.37174828402461e-07
0.206072 -9.85217494321507e-08
0.206073 7.67870756261274e-08
0.206074 -6.09455661508059e-08
0.206075 4.58045873470222e-08
0.206076 -2.53025215425181e-08
0.206077 -1.92032131113411e-08
0.206078 2.98711635878655e-07
0.206079 3.23098777252507e-07
0.20608 -1.85965547322915e-07
0.206081 1.60428201307339e-07
0.206082 1.35670536445482e-06
0.206083 1.65272777585051e-07
0.206084 -1.84386071798471e-07
0.206085 2.19340267596267e-07
0.206086 -2.8807050642811e-07
0.206087 7.4421722510242e-07
0.206088 -5.68055709575233e-07
0.206089 3.17947684189953e-06
0.20609 9.8552902589706e-07
0.206091 -4.27966260161109e-07
0.206092 2.7338055848042e-07
0.206093 -2.00136559205233e-07
0.206094 1.55742249065914e-07
0.206095 -1.2204652980379e-07
0.206096 8.48559938170723e-08
0.206097 1.63419516995277e-09
0.206098 3.53911734528023e-06
0.206099 -3.40844340826611e-07
0.2061 7.68941736615152e-07
0.206101 -4.22425154920826e-07
0.206102 8.90651953722967e-07
0.206103 1.98113098316236e-06
0.206104 -4.64816282585373e-07
0.206105 3.07589917590682e-07
0.206106 -3.24317946946507e-07
0.206107 9.32996354915629e-07
0.206108 3.70539626579883e-07
0.206109 -1.35665679818545e-07
0.20611 8.53102171114615e-08
0.206111 -6.70866180256277e-08
0.206112 5.99721450959587e-08
0.206113 -5.82018529420179e-08
0.206114 5.9786123611595e-08
0.206115 -6.41079926379409e-08
0.206116 7.12916119388863e-08
0.206117 -8.21514550613844e-08
0.206118 9.85916192744626e-08
0.206119 -1.24955018201043e-07
0.20612 1.72761123115483e-07
0.206121 -2.84751138023068e-07
0.206122 8.58335129701892e-07
0.206123 7.87844056571846e-07
0.206124 -2.59524782924884e-07
0.206125 1.50189045705826e-07
0.206126 -1.01854891116507e-07
0.206127 7.3717958832819e-08
0.206128 -5.44820904738661e-08
0.206129 3.96482986378735e-08
0.20613 -2.69095925010233e-08
0.206131 1.46355047542131e-08
0.206132 -1.00431610986605e-09
0.206133 -1.72008759625955e-08
0.206134 4.86145714079263e-08
0.206135 -1.30994134302576e-07
0.206136 8.47447674682696e-07
0.206137 1.92733587117828e-06
0.206138 6.40484948867782e-08
0.206139 1.34051525715703e-08
0.20614 -2.17918921968707e-08
0.206141 2.14899535276628e-08
0.206142 -1.93410796135655e-08
0.206143 1.67542420993969e-08
0.206144 -1.40783931403837e-08
0.206145 1.14090984814577e-08
0.206146 -8.75741612510128e-09
0.206147 6.10657076507629e-09
0.206148 -3.44090052060817e-09
0.206149 7.3994319904201e-10
0.20615 2.03042977490083e-09
0.206151 -4.9249979185541e-09
0.206152 7.97292548968928e-09
0.206153 -1.11932621199336e-08
0.206154 1.46525528185027e-08
0.206155 -1.84455540035953e-08
0.206156 2.27187012260329e-08
0.206157 -2.77207220188661e-08
0.206158 3.39251335824344e-08
0.206159 -4.2396404273598e-08
0.20616 5.61803228876402e-08
0.206161 -8.95408777005675e-08
0.206162 8.99868760858384e-07
0.206163 3.95861105764541e-08
0.206164 3.38592730703494e-09
0.206165 -2.01355521930008e-08
0.206166 3.11568796098643e-08
0.206167 -4.03574346296734e-08
0.206168 4.91189898097807e-08
0.206169 -5.81700008120391e-08
0.20617 6.80608344346862e-08
0.206171 -7.93599848385648e-08
0.206172 9.27481109390378e-08
0.206173 -1.09205737279278e-07
0.206174 3.02608727407194e-06
0.206175 -1.58834565122819e-07
0.206176 1.99831152339169e-07
0.206177 -2.64177991442676e-07
0.206178 3.79702760048017e-07
0.206179 -6.45600298158863e-07
0.20618 1.86916734594123e-06
0.206181 2.5127740582316e-06
0.206182 -8.03672256415742e-07
0.206183 5.02789579281014e-07
0.206184 -3.81656206998729e-07
0.206185 3.19737487812319e-07
0.206186 -2.85323995120081e-07
0.206187 2.66242398202309e-07
0.206188 -2.55189655581855e-07
0.206189 2.37168038065212e-07
0.20619 -7.65158455231702e-08
0.206191 3.16002792778676e-06
0.206192 2.31297184037486e-06
0.206193 -2.64888729162059e-07
0.206194 2.49163024265701e-08
0.206195 8.39107255633836e-08
0.206196 -1.8143045030956e-07
0.206197 1.15513286807981e-06
0.206198 -3.6959696207468e-07
0.206199 1.2737235194585e-06
0.2062 1.10227804523693e-06
0.206201 -3.5299787461241e-07
0.206202 1.8535081247868e-07
0.206203 -1.04309633271745e-07
0.206204 5.09192424362755e-08
0.206205 -7.65031761812892e-09
0.206206 -3.40878377284837e-08
0.206207 8.15396838321869e-08
0.206208 -1.45429127422703e-07
0.206209 2.50688170103399e-07
0.20621 -1.53318789432619e-07
0.206211 3.80351842725294e-06
0.206212 1.18476743609252e-06
0.206213 -5.20063400565538e-07
0.206214 2.13234365971293e-06
0.206215 -2.58173594834112e-07
0.206216 2.08854123711557e-07
0.206217 -1.7609096334414e-07
0.206218 1.52763598962295e-07
0.206219 -1.35642184940931e-07
0.20622 1.23343095244566e-07
0.206221 -1.15935338911307e-07
0.206222 1.15774772803091e-07
0.206223 -1.33318767955524e-07
0.206224 2.43513343225503e-07
0.206225 2.62765069138799e-06
0.206226 2.70334340273217e-06
0.206227 5.75923400437508e-06
0.206228 2.57041336915788e-07
0.206229 -1.52815736535213e-07
0.20623 1.49118164634325e-07
0.206231 -1.7798071200838e-07
0.206232 2.50513721894359e-07
0.206233 -4.39251536873591e-07
0.206234 1.35545544935224e-06
0.206235 1.97543758263226e-06
0.206236 -6.84005410396869e-07
0.206237 4.41532237008706e-07
0.206238 -1.95459045266871e-07
0.206239 8.23785604252441e-07
0.20624 -6.15670746408742e-07
0.206241 6.37612281515164e-07
0.206242 -5.63005440214876e-07
0.206243 2.75570584704764e-06
0.206244 -8.61204067783791e-08
0.206245 2.25266409668404e-06
0.206246 7.67657460072673e-07
0.206247 3.49110262613131e-07
0.206248 2.9794133399272e-06
0.206249 2.09437429213502e-06
0.20625 2.53235470638511e-06
0.206251 -1.14181537184209e-06
0.206252 8.25877661412438e-07
0.206253 -6.93237514507137e-07
0.206254 6.36376271534635e-07
0.206255 -6.30737824529339e-07
0.206256 6.84405975721599e-07
0.206257 -8.75285607559507e-07
0.206258 3.19539386947138e-06
0.206259 -3.86945081203945e-07
0.20626 1.92294708433975e-06
0.206261 2.2418494299916e-06
0.206262 -6.88486792115716e-07
0.206263 3.88999995634141e-07
0.206264 -2.62982768507314e-07
0.206265 1.9620124855524e-07
0.206266 -1.60369187589666e-07
0.206267 1.63321796894955e-07
0.206268 1.18191308531278e-07
0.206269 7.01253776351328e-07
0.20627 5.41281696630585e-07
0.206271 3.03159153108106e-07
0.206272 -1.35997441276231e-07
0.206273 9.58000697121243e-08
0.206274 -7.69048912151848e-08
0.206275 6.56190213632797e-08
0.206276 -5.82563040455715e-08
0.206277 5.37023924994022e-08
0.206278 -5.21270103795237e-08
0.206279 5.51916123388398e-08
0.20628 -6.8820739759678e-08
0.206281 1.25196558924147e-07
0.206282 2.49228439260695e-06
0.206283 -1.22359657219394e-07
0.206284 7.59122980169935e-08
0.206285 -6.60256938558567e-08
0.206286 6.70052090888005e-08
0.206287 -7.44415803881819e-08
0.206288 8.84853154043493e-08
0.206289 -1.12561955449013e-07
0.20629 1.56935525884249e-07
0.206291 -2.58453246600266e-07
0.206292 6.92700447421083e-07
0.206293 1.19839879177877e-06
0.206294 -3.42368105870184e-07
0.206295 2.10624177634188e-07
0.206296 -1.59456747711721e-07
0.206297 1.33994764619558e-07
0.206298 -1.20249315285736e-07
0.206299 1.13038482393572e-07
0.2063 -1.10051333049475e-07
0.206301 1.10115826031043e-07
0.206302 -1.12602124807436e-07
0.206303 1.17231844547009e-07
0.206304 -1.23927560676916e-07
0.206305 1.32769432807586e-07
0.206306 -1.43989920082672e-07
0.206307 1.57999689149381e-07
0.206308 -1.75452460259639e-07
0.206309 1.97364484533008e-07
0.20631 -2.25344656950697e-07
0.206311 2.62025526322843e-07
0.206312 -3.12036471264765e-07
0.206313 3.84298168866162e-07
0.206314 -4.9831325700472e-07
0.206315 7.063724333099e-07
0.206316 -1.21222665639229e-06
0.206317 4.36495617059594e-06
0.206318 2.66643375084564e-06
0.206319 -1.00132982484394e-06
0.20632 6.06603710655191e-07
0.206321 -4.28156568822574e-07
0.206322 3.25344368740273e-07
0.206323 -2.57671976256492e-07
0.206324 2.09110007456293e-07
0.206325 -1.72024564822654e-07
0.206326 1.42295256887395e-07
0.206327 -1.17474560804495e-07
0.206328 9.59806874609248e-08
0.206329 -7.66969592033305e-08
0.20633 5.87448280709885e-08
0.206331 -4.13276693584937e-08
0.206332 2.35840538624996e-08
0.206333 -4.40164774091825e-09
0.206334 -1.79967146329607e-08
0.206335 4.71046194343173e-08
0.206336 -9.21887496264402e-08
0.206337 2.19507262140109e-07
0.206338 -1.66318795553049e-07
0.206339 5.86259962541399e-07
0.20634 2.49709781006277e-06
0.206341 -5.10714377954815e-07
0.206342 3.15917520461178e-07
0.206343 -2.4431485337023e-07
0.206344 2.10031936183561e-07
0.206345 -1.93505061517673e-07
0.206346 1.88704661100678e-07
0.206347 -1.94856095515145e-07
0.206348 2.16164659351639e-07
0.206349 -2.70058525675023e-07
0.20635 4.60707789942684e-07
0.206351 1.77096795289037e-06
0.206352 -1.3126577269897e-07
0.206353 -1.39639559669215e-10
0.206354 6.54939027498529e-08
0.206355 -1.25844144905211e-07
0.206356 2.13199347658765e-07
0.206357 -4.14153576666356e-07
0.206358 1.99192905173992e-06
0.206359 8.05179139383382e-07
0.20636 -3.42473235435294e-07
0.206361 2.18811928211678e-07
0.206362 -1.60814662628848e-07
0.206363 1.26900001886973e-07
0.206364 -1.04537721634161e-07
0.206365 8.86353747114528e-08
0.206366 -7.67536263147796e-08
0.206367 6.75768809474512e-08
0.206368 -6.0305374343462e-08
0.206369 5.44245652511086e-08
0.20637 -4.95744331211436e-08
0.206371 4.54716343733152e-08
0.206372 -4.18480005086464e-08
0.206373 3.83701877823706e-08
0.206374 -3.44981958575477e-08
0.206375 2.90643450741832e-08
0.206376 -1.8629605374444e-08
0.206377 -1.34976344847219e-08
0.206378 2.32387881327898e-06
0.206379 1.44346927037018e-07
0.20638 -1.11232189288717e-07
0.206381 1.08321426626899e-07
0.206382 -1.16858826663891e-07
0.206383 1.37445548495233e-07
0.206384 -1.82921040595265e-07
0.206385 3.29373420594702e-07
0.206386 2.59681211278051e-06
0.206387 -1.65681261893013e-07
0.206388 5.23919316582692e-08
0.206389 -7.71418838808883e-09
0.20639 -1.97607467778009e-08
0.206391 4.14325293391175e-08
0.206392 -6.17548107208437e-08
0.206393 8.35922145620102e-08
0.206394 -1.10205726208723e-07
0.206395 1.48022921824104e-07
0.206396 -2.20260025156026e-07
0.206397 2.76719002295701e-06
0.206398 -2.63709709423163e-07
0.206399 2.85136260926323e-06
0.2064 2.58426629627182e-07
0.206401 -3.66315919611483e-08
0.206402 -7.24676913454405e-08
0.206403 1.88657716391999e-07
0.206404 -4.06201248108946e-07
0.206405 1.43646556674156e-06
0.206406 1.47711617061034e-06
0.206407 -5.33997737526352e-07
0.206408 3.36689597855803e-07
0.206409 -2.49548760456251e-07
0.20641 2.00227106912741e-07
0.206411 -1.69829701037102e-07
0.206412 1.62756513948008e-07
0.206413 1.3258992234045e-06
0.206414 2.47633789503069e-07
0.206415 -1.96161007335952e-07
0.206416 2.72938327562023e-07
0.206417 5.59277366952882e-07
0.206418 -4.44031130726556e-08
0.206419 8.73609529045762e-11
0.20642 1.47880962869642e-08
0.206421 -2.45207387640664e-08
0.206422 4.52883124065138e-08
0.206423 2.24341689431303e-07
0.206424 -2.38891874408857e-08
0.206425 1.29580927014722e-08
0.206426 -1.06992378993854e-08
0.206427 1.09318092187123e-08
0.206428 -1.22561328578448e-08
0.206429 1.41820703408998e-08
0.20643 -1.64993950709295e-08
0.206431 1.91127046279752e-08
0.206432 -2.19833804918095e-08
0.206433 2.51063156169186e-08
0.206434 -2.8500270040229e-08
0.206435 3.22047421171577e-08
0.206436 -3.62808489642799e-08
0.206437 4.07783541394098e-08
0.206438 -4.57806014021061e-08
0.206439 5.1454311926967e-08
0.20644 -5.80463259434699e-08
0.206441 6.59144064917045e-08
0.206442 -7.55885225272142e-08
0.206443 8.79202246368734e-08
0.206444 -1.0436499465072e-07
0.206445 1.27626325838396e-07
0.206446 -1.63382162857838e-07
0.206447 2.25723280614342e-07
0.206448 -3.62081588995182e-07
0.206449 8.96890544931778e-07
0.20645 1.98832098601328e-06
0.206451 -4.77104937498827e-07
0.206452 2.74075181710585e-07
0.206453 -1.94165474851386e-07
0.206454 1.51841789665889e-07
0.206455 -1.25977532372375e-07
0.206456 1.0884393652377e-07
0.206457 -9.69528170096273e-08
0.206458 8.85021457919112e-08
0.206459 -8.24624504825776e-08
0.20646 7.81984549104175e-08
0.206461 -7.52802115625327e-08
0.206462 7.33649099882218e-08
0.206463 -7.20880831965479e-08
0.206464 7.08616632426591e-08
0.206465 -6.82583090759111e-08
0.206466 5.9112609721695e-08
0.206467 -2.11578369892739e-09
0.206468 2.659692633025e-07
0.206469 -1.72675550245822e-07
0.20647 1.734590336923e-07
0.206471 -1.92566082320157e-07
0.206472 2.28000823006712e-07
0.206473 -2.89406912915608e-07
0.206474 4.07337942384473e-07
0.206475 -7.05933048851236e-07
0.206476 2.76207725659452e-06
0.206477 1.45565936385686e-06
0.206478 -5.83450691268303e-07
0.206479 3.71480574510815e-07
0.20648 -2.79016170154723e-07
0.206481 2.30936761413422e-07
0.206482 -2.07365798120726e-07
0.206483 2.06594710477659e-07
0.206484 -2.58872175363456e-07
0.206485 3.35945214865525e-06
0.206486 7.35527097102784e-08
0.206487 -5.64107801016821e-10
0.206488 -1.80510623998135e-08
0.206489 2.44049722644772e-08
0.20649 -2.64255607651575e-08
0.206491 2.66040570422601e-08
0.206492 -2.59220397318431e-08
0.206493 2.48646041415342e-08
0.206494 -2.37057129006302e-08
0.206495 2.26389766263984e-08
0.206496 -2.18515325992423e-08
0.206497 2.15952651934452e-08
0.206498 -2.23133934966487e-08
0.206499 2.49871812223144e-08
0.2065 -3.25111570600482e-08
0.206501 5.96749249478632e-08
0.206502 3.38426475837127e-06
0.206503 -4.69857201163176e-08
0.206504 2.10816541061609e-08
0.206505 -8.79970991747267e-09
0.206506 -4.09970136340285e-09
0.206507 2.60296786615271e-08
0.206508 -7.83308944714276e-08
0.206509 3.07922493052283e-07
0.20651 8.44150059432095e-07
0.206511 -2.97191518070583e-07
0.206512 2.2907767935871e-07
0.206513 -2.13031008844997e-07
0.206514 2.16620983727356e-07
0.206515 -2.33667391143681e-07
0.206516 2.6539006199736e-07
0.206517 -3.19711390515254e-07
0.206518 4.20129623802487e-07
0.206519 -6.55419103798065e-07
0.20652 1.85276384263041e-06
0.206521 1.56864733900242e-06
0.206522 -4.62197400154708e-07
0.206523 2.25293703972426e-07
0.206524 -1.1164765471512e-07
0.206525 3.41747754077268e-08
0.206526 3.48999846768286e-08
0.206527 -1.14571486990844e-07
0.206528 2.36568505517447e-07
0.206529 -5.15657971854837e-07
0.20653 2.5846613370021e-06
0.206531 1.20372919228016e-06
0.206532 -5.35018841514738e-07
0.206533 3.5773683452222e-07
0.206534 -2.74629855228528e-07
0.206535 2.26298588042364e-07
0.206536 -1.95027093428848e-07
0.206537 1.73751885998936e-07
0.206538 -1.59226678355447e-07
0.206539 1.49950346130476e-07
0.20654 -1.45483152972334e-07
0.206541 1.4639511069685e-07
0.206542 -1.54924440039977e-07
0.206543 1.77714582878098e-07
0.206544 -2.40156884801733e-07
0.206545 5.9013733679041e-07
0.206546 3.29629665254777e-07
0.206547 -3.98969767681326e-08
0.206548 -7.81613089758512e-08
0.206549 1.3363378510898e-06
0.20655 1.92031998754957e-07
0.206551 -9.59800131692138e-08
0.206552 6.43256143073959e-08
0.206553 -4.81243241079996e-08
0.206554 3.81318882159396e-08
0.206555 -3.12457330940218e-08
0.206556 2.61058455423764e-08
0.206557 -2.20146452180249e-08
0.206558 1.85752602748553e-08
0.206559 -1.55446168606941e-08
0.20656 1.27652613998829e-08
0.206561 -1.01629009709607e-08
0.206562 7.69126790273906e-09
0.206563 -5.28994786931005e-09
0.206564 2.91133860238834e-09
0.206565 -5.15824800904237e-10
0.206566 -1.93171552188199e-09
0.206567 4.46470160759744e-09
0.206568 -7.11736760974915e-09
0.206569 9.92736185765699e-09
0.20657 -1.30003340466157e-08
0.206571 1.64284312036646e-08
0.206572 -2.0264503315675e-08
0.206573 2.46175139690726e-08
0.206574 -2.9634501621497e-08
0.206575 3.55230737108702e-08
0.206576 -4.25911800929169e-08
0.206577 5.13222116039288e-08
0.206578 -6.25287042117174e-08
0.206579 7.77013206085492e-08
0.20658 -9.99291603320374e-08
0.206581 1.36818438818554e-07
0.206582 -2.136394151643e-07
0.206583 4.96809840423819e-07
0.206584 1.20582220411203e-06
0.206585 -2.44391404156187e-07
0.206586 1.2262075917794e-07
0.206587 -7.21367855044433e-08
0.206588 4.27018509056037e-08
0.206589 -2.21093326315636e-08
0.20659 5.89756463384769e-09
0.206591 7.9898243380237e-09
0.206592 -2.06535541406935e-08
0.206593 3.27678068902367e-08
0.206594 -4.4802270372909e-08
0.206595 5.71317130650216e-08
0.206596 -7.0099875155855e-08
0.206597 8.40408044444655e-08
0.206598 -9.93453229312825e-08
0.206599 1.16540470486795e-07
0.2066 -1.36342806073573e-07
0.206601 1.59783912291889e-07
0.206602 -1.88433053433522e-07
0.206603 2.24825523880554e-07
0.206604 -2.7337468525998e-07
0.206605 3.42503775960843e-07
0.206606 -4.50586907381577e-07
0.206607 6.47046382878912e-07
0.206608 -1.12764649376691e-06
0.206609 4.5443802018984e-06
0.20661 3.9394330059962e-06
0.206611 -1.01245421824747e-06
0.206612 6.04495533771114e-07
0.206613 -4.26779730242293e-07
0.206614 3.24163740885657e-07
0.206615 -2.54124167325566e-07
0.206616 1.98457291859154e-07
0.206617 -1.43816401172663e-07
0.206618 6.43325989313131e-08
0.206619 2.46450632680391e-07
0.20662 5.88644796799523e-07
0.206621 -3.10212226536549e-07
0.206622 2.51413285685179e-07
0.206623 -2.28832266012032e-07
0.206624 2.23103012756145e-07
0.206625 -2.32151883824586e-07
0.206626 2.63213539666458e-07
0.206627 -3.47080326391288e-07
0.206628 6.95848974478996e-07
0.206629 1.33711186482159e-06
0.20663 -2.34652465517642e-07
0.206631 8.55726441557071e-08
0.206632 -1.36111454124267e-08
0.206633 -4.9938094702979e-08
0.206634 1.44204248969282e-07
0.206635 -3.8098054990988e-07
0.206636 2.97575380764065e-06
0.206637 9.66435949884164e-07
0.206638 -5.3952110070552e-07
0.206639 4.3686234611366e-07
0.20664 -4.09892851760136e-07
0.206641 4.23242510249704e-07
0.206642 -4.82260452250597e-07
0.206643 6.81144956012165e-07
0.206644 5.7895847765408e-07
0.206645 4.06987069636458e-07
0.206646 -8.30751379220176e-07
0.206647 3.1815352026312e-06
0.206648 1.6098212355719e-06
0.206649 -5.52993786390672e-07
0.20665 2.84563340393229e-07
0.206651 -1.50814317401919e-07
0.206652 6.04834520339257e-08
0.206653 1.60059161014992e-08
0.206654 -9.62738182843286e-08
0.206655 2.03050751098775e-07
0.206656 -3.98906276545395e-07
0.206657 1.11153010478251e-06
0.206658 3.77392492826954e-06
0.206659 2.81118943403403e-06
0.20666 3.48820449988315e-09
0.206661 2.95902869712828e-06
0.206662 5.72517149180955e-07
0.206663 -3.25723659617429e-07
0.206664 2.32120595169618e-07
0.206665 -1.76740156898612e-07
0.206666 1.3743943013227e-07
0.206667 -1.06580620565219e-07
0.206668 8.06938196053582e-08
0.206669 -5.79257119156545e-08
0.20667 3.71385379342795e-08
0.206671 -1.75440148231454e-08
0.206672 -1.44166939414212e-09
0.206673 2.03096032319216e-08
0.206674 -3.95260980515984e-08
0.206675 5.95884947075823e-08
0.206676 -8.10872968802456e-08
0.206677 1.04772123919967e-07
0.206678 -1.31723849043311e-07
0.206679 1.63646632899605e-07
0.20668 -2.03396697949917e-07
0.206681 2.56268343162789e-07
0.206682 -3.33492886082379e-07
0.206683 4.64265455453319e-07
0.206684 -7.57303709700655e-07
0.206685 4.8485718434335e-06
0.206686 1.35815079859698e-06
0.206687 -2.36490484398155e-07
0.206688 1.2100560015852e-06
0.206689 -2.75781442844131e-07
0.20669 1.05425046335123e-07
0.206691 2.37496967161764e-08
0.206692 -1.98178929517675e-07
0.206693 7.29583241741728e-07
0.206694 1.89070533029227e-06
0.206695 -4.57004609910204e-07
0.206696 1.96977646109037e-07
0.206697 2.45197607768735e-07
0.206698 7.02910826746593e-07
0.206699 -2.46241055829322e-07
0.2067 1.94771956952905e-07
0.206701 -1.59364587793168e-07
0.206702 1.3394105296208e-07
0.206703 -1.14901372890419e-07
0.206704 1.02084467189329e-07
0.206705 -1.05423452906165e-07
0.206706 6.06503118703131e-07
0.206707 1.01808509669984e-07
0.206708 -1.66607991980759e-07
0.206709 7.29105377608651e-07
0.20671 6.79600296721734e-07
0.206711 -3.05549315148863e-07
0.206712 2.20547116389845e-07
0.206713 -1.66821751569708e-07
0.206714 3.46164770898126e-07
0.206715 -2.21080202669141e-07
0.206716 2.13965535128478e-07
0.206717 -2.21020178285214e-07
0.206718 2.377435206574e-07
0.206719 -2.6520728391614e-07
0.20672 3.07799853282982e-07
0.206721 -3.75678276108389e-07
0.206722 4.94458104994557e-07
0.206723 -7.50184628126748e-07
0.206724 1.75368398167312e-06
0.206725 2.12624165421053e-06
0.206726 2.19701899500709e-06
0.206727 9.0477720297135e-07
0.206728 -4.97055026852688e-07
0.206729 3.46044830489994e-07
0.20673 -2.6315907626141e-07
0.206731 2.09646290862264e-07
0.206732 -1.71695564067435e-07
0.206733 1.43026211665997e-07
0.206734 -1.20361811991678e-07
0.206735 1.01813299915391e-07
0.206736 -8.62100814330335e-08
0.206737 7.2789317714488e-08
0.206738 -6.10470875786991e-08
0.206739 5.06305398469913e-08
0.20674 -4.12497632510965e-08
0.206741 3.26822034551921e-08
0.206742 -2.47560620435271e-08
0.206743 1.7353829199196e-08
0.206744 -1.04545682925231e-08
0.206745 4.29077907235897e-09
0.206746 6.40449159429688e-11
0.206747 2.0524903825092e-09
0.206748 -4.00976732991438e-08
0.206749 2.12691513272301e-06
0.20675 1.08907144425792e-06
0.206751 1.31461124765699e-07
0.206752 1.18199874959531e-07
0.206753 -2.95908292707516e-07
0.206754 9.49991129414009e-07
0.206755 2.38036527947511e-06
0.206756 -7.12131411345538e-07
0.206757 4.96081343206646e-07
0.206758 -4.30334640493249e-07
0.206759 4.21049886129854e-07
0.20676 -4.53916450443895e-07
0.206761 5.47346725165959e-07
0.206762 -8.03431416492763e-07
0.206763 2.41481829201904e-06
0.206764 1.2585445749852e-06
0.206765 -3.54604898932759e-07
0.206766 1.27671520141261e-07
0.206767 -7.45187618198851e-10
0.206768 -1.32248560916358e-07
0.206769 8.55580333478793e-07
0.20677 2.06949645666053e-07
0.206771 1.97036125739375e-06
0.206772 -1.5036645032484e-07
0.206773 2.42706166137051e-07
0.206774 -4.05585980493635e-07
0.206775 8.69587241527322e-07
0.206776 1.67178873139877e-06
0.206777 1.21781252091013e-06
0.206778 1.47253681026534e-06
0.206779 -6.26847682558524e-07
0.20678 4.12016089752602e-07
0.206781 -3.07744127231289e-07
0.206782 2.44200693967702e-07
0.206783 -2.00508020620358e-07
0.206784 1.68093913933427e-07
0.206785 -1.42758872031502e-07
0.206786 1.22187686164125e-07
0.206787 -1.04979917314369e-07
0.206788 9.02341498064094e-08
0.206789 -7.73355589072905e-08
0.20679 6.58328846904913e-08
0.206791 -5.53869607214877e-08
0.206792 4.57230528496686e-08
0.206793 -3.65804225028248e-08
0.206794 2.7683306590405e-08
0.206795 -1.87323904398784e-08
0.206796 9.31613511881293e-09
0.206797 1.23650400529591e-09
0.206798 -1.40664462551652e-08
0.206799 3.13207438890189e-08
0.2068 -5.77008318071056e-08
0.206801 1.05600183764568e-07
0.206802 -2.19227278624214e-07
0.206803 7.20528343525353e-07
0.206804 2.06627266986157e-06
0.206805 -8.45496597423947e-07
0.206806 1.61819908421997e-06
0.206807 6.61098467097358e-07
0.206808 -1.65930231039557e-07
0.206809 6.50376077972665e-08
0.20681 -2.44310765489218e-08
0.206811 2.33495581003068e-09
0.206812 1.2598946331704e-08
0.206813 -2.47652685774634e-08
0.206814 3.64925633228916e-08
0.206815 -4.97160184259198e-08
0.206816 6.72957372470458e-08
0.206817 -8.86897813110043e-08
0.206818 2.7153233729393e-07
0.206819 7.93013368031712e-08
0.20682 3.04221560849407e-08
0.206821 -7.87105258897865e-08
0.206822 1.38388099375454e-07
0.206823 -2.79849965497275e-07
0.206824 3.26400541239264e-06
0.206825 3.22742855583281e-07
0.206826 -1.39852545366283e-07
0.206827 7.99171969257942e-08
0.206828 -4.98510406019845e-08
0.206829 3.72886341142961e-08
0.20683 1.11053172088014e-06
0.206831 -2.37502889570025e-08
0.206832 1.54500884535605e-08
0.206833 3.55908548217732e-08
0.206834 2.3601365717312e-06
0.206835 -3.32758568132976e-07
0.206836 3.68684040908887e-07
0.206837 -5.96232261568516e-07
0.206838 3.20856182090116e-06
0.206839 7.32096519163092e-07
0.20684 -2.75188989882844e-07
0.206841 1.30260716455125e-07
0.206842 -3.80983337362284e-08
0.206843 -6.96733332026347e-08
0.206844 4.28315360178466e-07
0.206845 4.86836942590969e-06
0.206846 5.08714943792346e-07
0.206847 3.21608805202771e-06
0.206848 -3.60497378873087e-07
0.206849 2.13562778339794e-07
0.20685 -1.58462107224242e-07
0.206851 1.28689694549123e-07
0.206852 -1.10201823612483e-07
0.206853 9.8536293471744e-08
0.206854 -9.26254120559953e-08
0.206855 9.45993085101009e-08
0.206856 -1.18727638297669e-07
0.206857 7.2529150032884e-07
0.206858 3.99611443935079e-08
0.206859 1.46372596502166e-08
0.20686 3.73287161922771e-08
0.206861 -1.15251318436933e-08
0.206862 8.72870786113024e-09
0.206863 -1.02015636522251e-08
0.206864 1.43627280734883e-08
0.206865 -2.19917034605091e-08
0.206866 3.69837299378921e-08
0.206867 -7.75319008931157e-08
0.206868 5.27387512590968e-07
0.206869 1.58523245317919e-07
0.20687 -8.99593003864143e-08
0.206871 9.6337867100811e-08
0.206872 1.69426138063164e-06
0.206873 -2.90472407127568e-08
0.206874 8.48477521717503e-09
0.206875 -3.04488205482284e-09
0.206876 1.04643178846196e-09
0.206877 -2.14556832814395e-10
0.206878 -1.57238613249097e-10
0.206879 3.1967856633522e-10
0.20688 -4.02827224922639e-10
0.206881 5.01308483012611e-10
0.206882 -6.51722354816788e-10
0.206883 8.75913417031537e-10
0.206884 -1.1878961868993e-09
0.206885 1.57481901667441e-09
0.206886 -2.04359274277952e-09
0.206887 2.60803336659673e-09
0.206888 -3.26171805542131e-09
0.206889 4.01195258978213e-09
0.20689 -4.86600629433333e-09
0.206891 5.83135054488671e-09
0.206892 -6.9158700469882e-09
0.206893 8.12807172669732e-09
0.206894 -9.47731037479468e-09
0.206895 1.09588438174522e-08
0.206896 -1.25678553897937e-08
0.206897 1.43157575021002e-08
0.206898 -1.62193046232653e-08
0.206899 1.82978506695101e-08
0.2069 -2.05717343155921e-08
0.206901 2.30659480336931e-08
0.206902 -2.58110218760625e-08
0.206903 2.88455315810283e-08
0.206904 -3.22187613447548e-08
0.206905 3.59944639877366e-08
0.206906 -4.02562848755603e-08
0.206907 4.51146516168662e-08
0.206908 -5.07199599274905e-08
0.206909 5.72786612069283e-08
0.20691 -6.50877916381591e-08
0.206911 7.45915914384147e-08
0.206912 -8.64734885693422e-08
0.206913 1.01833831717194e-07
0.206914 -1.22560718434656e-07
0.206915 1.52190620090429e-07
0.206916 -1.98194797522557e-07
0.206917 2.79526269908803e-07
0.206918 -4.62326324182794e-07
0.206919 1.2481784353337e-06
0.20692 1.99052453547516e-06
0.206921 -5.72478436820106e-07
0.206922 3.4271902653586e-07
0.206923 -2.49863508760314e-07
0.206924 2.0075507477776e-07
0.206925 -1.71510467425993e-07
0.206926 1.53394411694639e-07
0.206927 -1.4269913629509e-07
0.206928 1.37956384969515e-07
0.206929 -1.39143184218273e-07
0.20693 1.47880568478463e-07
0.206931 -1.69060135724475e-07
0.206932 2.17583987898818e-07
0.206933 -3.59753259161024e-07
0.206934 2.09117125900484e-06
0.206935 4.5249821092211e-07
0.206936 -1.95175215915611e-07
0.206937 1.30422992494286e-07
0.206938 -6.17119459304173e-08
0.206939 6.25767906551609e-08
0.20694 -5.46586326069561e-08
0.206941 4.90325977331508e-08
0.206942 -4.51596768841889e-08
0.206943 4.22926575738122e-08
0.206944 -3.95731131835818e-08
0.206945 3.52400946409527e-08
0.206946 -2.11033466779552e-08
0.206947 6.73986496500979e-07
0.206948 -8.47734815733914e-08
0.206949 7.52177082617177e-08
0.20695 -7.54967202728673e-08
0.206951 7.92761029584932e-08
0.206952 -8.55365450009961e-08
0.206953 9.43281906549479e-08
0.206954 -1.06276156087968e-07
0.206955 1.22687954618913e-07
0.206956 -1.46010442286719e-07
0.206957 1.81085361230827e-07
0.206958 -2.38767090942457e-07
0.206959 3.48877360675026e-07
0.20696 -6.32646964124706e-07
0.206961 2.7735019800415e-06
0.206962 1.33591271755055e-06
0.206963 -5.90927488351617e-07
0.206964 4.24306084067716e-07
0.206965 -4.03450630641385e-07
0.206966 1.00724332946781e-06
0.206967 2.93415646355426e-08
0.206968 8.6099065131309e-08
0.206969 -1.32525913345596e-07
0.20697 2.37641188891862e-07
0.206971 4.64687354869694e-07
0.206972 -4.31947671791437e-08
0.206973 -3.2597913578808e-09
0.206974 2.12409057465829e-08
0.206975 -3.1361997000701e-08
0.206976 3.86640578139008e-08
0.206977 -4.50833307886907e-08
0.206978 5.16574821564449e-08
0.206979 -5.91728412550419e-08
0.20698 6.84816092007959e-08
0.206981 -8.08137496456122e-08
0.206982 9.83574404926488e-08
0.206983 -1.25815440551761e-07
0.206984 1.76092383188791e-07
0.206985 -3.0412732250229e-07
0.206986 1.63994758105434e-06
0.206987 3.53334241864222e-07
0.206988 -1.09051341312528e-07
0.206989 1.52343843221609e-08
0.20699 7.18484888986312e-08
0.206991 -2.33228196920941e-07
0.206992 1.09045135061949e-06
0.206993 1.11814214811089e-06
0.206994 -5.29032937049716e-07
0.206995 4.46570563643246e-07
0.206996 -5.06710368392447e-07
0.206997 9.08997455037454e-07
0.206998 3.02136558705608e-06
0.206999 -4.57014660249189e-07
0.207 2.36491942400607e-07
0.207001 -1.62830709716844e-07
0.207002 1.31191888920242e-07
0.207003 -1.18264898590495e-07
0.207004 1.17005179224519e-07
0.207005 -1.26450110479479e-07
0.207006 1.51149411547199e-07
0.207007 -2.09949286042415e-07
0.207008 4.11587811105836e-07
0.207009 3.10564773563678e-06
0.20701 -2.84116664210805e-07
0.207011 1.39033278943816e-07
0.207012 -8.68204708151245e-08
0.207013 5.90525966674093e-08
0.207014 -4.03134636208892e-08
0.207015 2.35517261359386e-08
0.207016 4.12135337762431e-09
0.207017 3.98586985616049e-07
0.207018 -5.58296879755917e-08
0.207019 3.72364496476196e-08
0.20702 -2.90256655936332e-08
0.207021 2.39083694998461e-08
0.207022 -2.02523660649175e-08
0.207023 1.74641756040741e-08
0.207024 -1.52590417018179e-08
0.207025 1.34800092513355e-08
0.207026 -1.20312014338941e-08
0.207027 1.08374347308213e-08
0.207028 -9.84415591374284e-09
0.207029 9.02184609202452e-09
0.20703 -8.34905474251845e-09
0.207031 7.80991641515356e-09
0.207032 -7.41699630828663e-09
0.207033 7.16776224427862e-09
0.207034 -7.04090303967204e-09
0.207035 7.03056319657605e-09
0.207036 -7.13168906518281e-09
0.207037 7.34815694681767e-09
0.207038 -7.70932513423087e-09
0.207039 8.23916433730944e-09
0.20704 -8.93720568986856e-09
0.207041 9.80851657462048e-09
0.207042 -1.08599616984133e-08
0.207043 1.21005506715256e-08
0.207044 -1.35717723923306e-08
0.207045 1.53110461548379e-08
0.207046 -1.73307488070513e-08
0.207047 1.96587678445807e-08
0.207048 -2.23306539524089e-08
0.207049 2.5379342217747e-08
0.20705 -2.8854481877362e-08
0.207051 3.28409310877802e-08
0.207052 -3.74548917536898e-08
0.207053 4.2862113137603e-08
0.207054 -4.93090608557583e-08
0.207055 5.71816595849071e-08
0.207056 -6.71255243389761e-08
0.207057 8.03094027638929e-08
0.207058 -9.91573935532089e-08
0.207059 1.29720830587384e-07
0.20706 -1.92715667843128e-07
0.207061 4.40867630566596e-07
0.207062 1.39865335215216e-06
0.207063 -1.23761476546774e-07
0.207064 3.34695947810473e-08
0.207065 1.19962832247455e-08
0.207066 -4.74858163591747e-08
0.207067 8.45330193937361e-08
0.207068 -1.33500722109373e-07
0.207069 2.15854415053426e-07
0.20707 -4.1310603717774e-07
0.207071 1.757251140817e-06
0.207072 1.01648417913621e-06
0.207073 -4.75022736686857e-07
0.207074 4.47144258942363e-07
0.207075 2.46919216280379e-06
0.207076 -6.20513162248389e-08
0.207077 -4.00217302868449e-08
0.207078 2.19131843462844e-06
0.207079 1.95462266481615e-07
0.20708 -1.76315688386457e-07
0.207081 2.2700932997056e-07
0.207082 -3.77330994432341e-07
0.207083 1.1007145372164e-06
0.207084 2.33441680369382e-06
0.207085 3.89875406312097e-07
0.207086 1.15048809850527e-07
0.207087 -1.0854047915628e-07
0.207088 8.57328880731405e-08
0.207089 8.41944887309494e-07
0.20709 9.24981255030059e-08
0.207091 -7.92646652219362e-08
0.207092 7.57992020960327e-08
0.207093 -8.08088173279068e-08
0.207094 1.02944162972878e-07
0.207095 -1.89321839032309e-07
0.207096 2.93281562465832e-06
0.207097 3.33335981394371e-07
0.207098 -2.64688601826062e-07
0.207099 4.26399223222761e-07
0.2071 3.0613600646442e-06
0.207101 -2.87798801211504e-07
0.207102 1.521267563191e-07
0.207103 -1.07056966716625e-07
0.207104 8.62609780384392e-08
0.207105 -7.57900150600041e-08
0.207106 7.12343844640127e-08
0.207107 -7.12162322238767e-08
0.207108 7.60209985739004e-08
0.207109 -8.79969235128823e-08
0.20711 1.14917375564104e-07
0.207111 -1.90922480370763e-07
0.207112 9.40006127779915e-07
0.207113 2.7226712684289e-07
0.207114 -1.12606828773694e-07
0.207115 6.94279617927104e-08
0.207116 -4.97472998273281e-08
0.207117 3.87080692025354e-08
0.207118 -3.17847405673865e-08
0.207119 2.71162016101463e-08
0.20712 -2.37985248546412e-08
0.207121 2.13691540823668e-08
0.207122 -1.95733249914052e-08
0.207123 1.8277747533691e-08
0.207124 -1.74679617762237e-08
0.207125 1.72132346675868e-08
0.207126 -1.77191973232238e-08
0.207127 1.96303964340755e-08
0.207128 -2.52741631768222e-08
0.207129 5.17100255054683e-08
0.20713 7.42520570801719e-08
0.207131 -1.63926622140555e-08
0.207132 8.56428145303356e-09
0.207133 -6.15243262544752e-09
0.207134 5.5014413303971e-09
0.207135 -5.69246898009384e-09
0.207136 6.39057417519876e-09
0.207137 -7.45579217416133e-09
0.207138 8.82106501038395e-09
0.207139 -1.04431968502337e-08
0.20714 1.22812369213052e-08
0.207141 -1.43012199029024e-08
0.207142 1.64816207618546e-08
0.207143 -1.87927692837561e-08
0.207144 2.11499822959449e-08
0.207145 -2.34308084065471e-08
0.207146 2.54832532732384e-08
0.207147 -2.70277376444397e-08
0.207148 2.75175193023891e-08
0.207149 -2.57917561038063e-08
0.20715 1.90739690229268e-08
0.207151 6.07958652014983e-10
0.207152 -5.45015212494196e-08
0.207153 8.29661840569251e-07
0.207154 5.33806006523904e-07
0.207155 -3.80237914121411e-07
0.207156 4.16274134848613e-07
0.207157 -6.20389006479409e-07
0.207158 2.87897770618758e-06
0.207159 6.52457770004315e-07
0.20716 -2.11843219526394e-07
0.207161 7.97028758466577e-08
0.207162 -6.26712249751186e-09
0.207163 -5.12691542670894e-08
0.207164 1.10236725517605e-07
0.207165 -1.86664768689872e-07
0.207166 3.12336140193256e-07
0.207167 -6.00830280375138e-07
0.207168 2.23514140625632e-06
0.207169 1.77137363014453e-06
0.20717 -6.9824454368644e-07
0.207171 4.59636118007172e-07
0.207172 -3.56637095669342e-07
0.207173 3.01472057082155e-07
0.207174 -2.69570270300739e-07
0.207175 2.5166597774581e-07
0.207176 -2.43923384350603e-07
0.207177 2.45139222791011e-07
0.207178 -2.56037309335629e-07
0.207179 2.79725884666119e-07
0.20718 -3.23918795070278e-07
0.207181 4.08640642207645e-07
0.207182 -6.00967240609066e-07
0.207183 1.33365535107632e-06
0.207184 4.27781490186044e-06
0.207185 -7.30710045898388e-07
0.207186 3.92987111053325e-07
0.207187 -2.66054816721652e-07
0.207188 2.00617079240677e-07
0.207189 -1.61453316969178e-07
0.20719 1.36046909588433e-07
0.207191 -1.19230462634834e-07
0.207192 1.15022633077678e-07
0.207193 -9.0510639553472e-08
0.207194 8.63650216791293e-08
0.207195 -8.24848954375877e-08
0.207196 8.01475329787691e-08
0.207197 -7.95762516905961e-08
0.207198 8.11136746740847e-08
0.207199 -8.55857959286738e-08
0.2072 9.50306528286019e-08
0.207201 -1.16230141069995e-07
0.207202 2.13805919138405e-07
0.207203 -3.4994658796782e-08
0.207204 1.352572173099e-07
0.207205 -2.85878797004739e-07
0.207206 1.2766282476703e-06
0.207207 4.11896102153725e-06
0.207208 2.53752829329192e-07
0.207209 -3.23260239714363e-08
0.20721 2.2924964909353e-09
0.207211 3.52374361626649e-09
0.207212 -3.59982198830901e-09
0.207213 1.90534972064832e-09
0.207214 4.33546698871912e-10
0.207215 -3.05723846577188e-09
0.207216 5.8556885070149e-09
0.207217 -8.81204290729511e-09
0.207218 1.19497472070333e-08
0.207219 -1.53144584242884e-08
0.20722 1.89695276667458e-08
0.207221 -2.29983574269629e-08
0.207222 2.75109033220394e-08
0.207223 -3.26553079902251e-08
0.207224 3.86011370294399e-08
0.207225 -4.56399141360004e-08
0.207226 5.425086603044e-08
0.207227 -6.51358628255335e-08
0.207228 7.94459809685665e-08
0.207229 -9.92085717370475e-08
0.20723 1.28349772148256e-07
0.207231 -1.75569797841144e-07
0.207232 2.64660856221845e-07
0.207233 -4.91610450609821e-07
0.207234 2.13469727739303e-06
0.207235 1.14023538312627e-06
0.207236 -5.40230762887833e-07
0.207237 9.36427233893907e-07
0.207238 2.54139934744455e-06
0.207239 3.56774299897995e-07
0.20724 -2.71234509223453e-07
0.207241 2.61341936059005e-07
0.207242 -2.83982909722886e-07
0.207243 3.50364079601521e-07
0.207244 -5.30540624486573e-07
0.207245 2.52592309546245e-06
0.207246 1.28930577993425e-06
0.207247 1.23758620661391e-06
0.207248 2.41984899472564e-07
0.207249 -1.81589729456641e-07
0.20725 1.48186255795279e-07
0.207251 -1.28945003319454e-07
0.207252 1.1790524324785e-07
0.207253 -1.1222237301878e-07
0.207254 1.10483407941803e-07
0.207255 -1.12066200391663e-07
0.207256 1.16851541148194e-07
0.207257 -1.25138267811868e-07
0.207258 1.37800892712298e-07
0.207259 -1.5681062654903e-07
0.20726 1.88103072834954e-07
0.207261 -1.86352296082072e-07
0.207262 2.84852094247895e-07
0.207263 -4.41318968156295e-07
0.207264 1.02283824014513e-06
0.207265 2.50381227789921e-06
0.207266 -5.20485099836548e-07
0.207267 2.74369415470463e-07
0.207268 -1.7616684233319e-07
0.207269 1.21999170818386e-07
0.20727 -8.66331568170837e-08
0.207271 6.0875932276119e-08
0.207272 -4.05537379341971e-08
0.207273 2.34723111550882e-08
0.207274 -8.33859302686837e-09
0.207275 -5.72011764394294e-09
0.207276 1.93241324080066e-08
0.207277 -3.29560599805493e-08
0.207278 4.70853414661159e-08
0.207279 -6.2233309316445e-08
0.20728 7.90525074881611e-08
0.207281 -9.84326087132642e-08
0.207282 1.21720705233817e-07
0.207283 -1.51148159992919e-07
0.207284 1.90805972472543e-07
0.207285 -2.49257913116748e-07
0.207286 3.48287052683834e-07
0.207287 -5.6629170311554e-07
0.207288 1.58716831614595e-06
0.207289 1.53351365712901e-06
0.20729 -4.10573643716097e-07
0.207291 1.48915506304516e-07
0.207292 3.47785068757983e-08
0.207293 -3.25914833522645e-07
0.207294 2.25367519470331e-06
0.207295 1.2399364633257e-06
0.207296 -6.2261665098726e-07
0.207297 4.65593422984881e-07
0.207298 -4.02764347322527e-07
0.207299 3.82340413726759e-07
0.2073 -3.95716411700065e-07
0.207301 4.58300694770236e-07
0.207302 -6.56213349073563e-07
0.207303 2.17387319257797e-06
0.207304 8.58189614131022e-07
0.207305 -2.6997136788073e-07
0.207306 1.24712375375529e-07
0.207307 -5.81956723287037e-08
0.207308 1.79776607573717e-08
0.207309 1.1948879985562e-08
0.20731 -3.90260313080834e-08
0.207311 6.88070000866146e-08
0.207312 -1.08656745379179e-07
0.207313 1.7482331948186e-07
0.207314 -3.25203126049361e-07
0.207315 1.10935254211485e-06
0.207316 1.05280140150291e-06
0.207317 -3.90237118420282e-07
0.207318 2.52330592276786e-07
0.207319 -1.93571351648715e-07
0.20732 1.61942420660856e-07
0.207321 -1.43107838812566e-07
0.207322 1.31604634136166e-07
0.207323 -1.25026500143191e-07
0.207324 1.22496739494835e-07
0.207325 -9.06882848274805e-08
0.207326 1.24373819918275e-07
0.207327 -1.32539543369898e-07
0.207328 1.46283768078196e-07
0.207329 -1.69889412725321e-07
0.20733 2.14019224277274e-07
0.207331 -3.16310323658884e-07
0.207332 7.55640111841178e-07
0.207333 2.57043704119562e-06
0.207334 -2.87313283424803e-08
0.207335 1.79935111753612e-08
0.207336 9.73117342123122e-07
0.207337 -3.73577085894865e-08
0.207338 1.09057877184613e-07
0.207339 -2.62990886085444e-07
0.20734 2.7096859779201e-06
0.207341 4.17918852787762e-07
0.207342 -2.01925886620339e-07
0.207343 1.33185767590866e-07
0.207344 -9.77299266060884e-08
0.207345 7.50588581173181e-08
0.207346 -5.84759244632979e-08
0.207347 4.49905223460663e-08
0.207348 -3.28265411969962e-08
0.207349 2.04128631199096e-08
0.20735 -5.39090585522805e-09
0.207351 -1.8496916138863e-08
0.207352 8.44536884002111e-08
0.207353 9.73531272159122e-07
0.207354 -1.17875119894676e-07
0.207355 7.11036034821684e-08
0.207356 -5.29484430161651e-08
0.207357 4.27829578458498e-08
0.207358 -3.61482410718862e-08
0.207359 3.15309224645281e-08
0.20736 -2.82436677609438e-08
0.207361 2.59377858425933e-08
0.207362 -2.44190801286634e-08
0.207363 2.35727592714584e-08
0.207364 -2.33288141588845e-08
0.207365 2.36445210488786e-08
0.207366 -2.44950963469284e-08
0.207367 2.58684848395162e-08
0.207368 -2.77742646309313e-08
0.207369 3.02313591581313e-08
0.20737 -3.32549483396361e-08
0.207371 3.68678589220375e-08
0.207372 -4.11288267576477e-08
0.207373 4.60611996709177e-08
0.207374 -5.16826925657904e-08
0.207375 5.80728211460169e-08
0.207376 -6.53214414751201e-08
0.207377 7.35441897709149e-08
0.207378 -8.28931532810294e-08
0.207379 9.3551570914658e-08
0.20738 -1.05783668128691e-07
0.207381 1.19977681463734e-07
0.207382 -1.36740448868527e-07
0.207383 1.57010851526025e-07
0.207384 -1.82271542734454e-07
0.207385 2.15159783784123e-07
0.207386 -2.60956514249287e-07
0.207387 3.32341140699208e-07
0.207388 -4.70608526336416e-07
0.207389 9.44156996245539e-07
0.20739 1.76626788623888e-06
0.207391 -1.88681380959752e-07
0.207392 -5.64109893507154e-08
0.207393 2.28587864807991e-07
0.207394 4.58019451469649e-07
0.207395 4.53633901558757e-07
0.207396 -9.39492924058515e-07
0.207397 4.0729980028395e-06
0.207398 2.06980957902395e-06
0.207399 -8.19616960143815e-07
0.2074 4.95047265697953e-07
0.207401 -3.36904811581611e-07
0.207402 2.3630144938357e-07
0.207403 -1.59393185217992e-07
0.207404 8.89087552218638e-08
0.207405 -6.31804126258441e-09
0.207406 -1.44637759878997e-07
0.207407 1.537708613859e-06
0.207408 4.09229149673935e-07
0.207409 -1.49240323184461e-07
0.20741 -1.96501676128388e-08
0.207411 5.2484509922314e-07
0.207412 3.30687162309338e-06
0.207413 2.35195810648627e-06
0.207414 -1.73998794693883e-07
0.207415 3.84504398425288e-08
0.207416 9.60838412675e-09
0.207417 -9.33011768534337e-08
0.207418 6.33546331237436e-07
0.207419 1.78455056605257e-06
0.20742 1.84610984473334e-06
0.207421 2.29526734755741e-06
0.207422 1.65449987380214e-06
0.207423 -4.10817677259938e-07
0.207424 1.95399274440464e-06
0.207425 -3.68235924667237e-07
0.207426 3.39668999390847e-07
0.207427 -1.5045667406804e-07
0.207428 1.15269055220405e-07
0.207429 -8.62382593774342e-08
0.20743 6.24491062136131e-08
0.207431 -4.21094322170518e-08
0.207432 2.39862872259313e-08
0.207433 -7.19845897352472e-09
0.207434 -8.94985064800373e-09
0.207435 2.50819308499757e-08
0.207436 -4.18413243159501e-08
0.207437 5.99884550430618e-08
0.207438 -8.06082637083034e-08
0.207439 1.05322851499593e-07
0.20744 -1.36760546193394e-07
0.207441 1.79830330931319e-07
0.207442 -2.45050210496414e-07
0.207443 3.60003842907666e-07
0.207444 -6.28092262185714e-07
0.207445 2.06606027255856e-06
0.207446 1.74317559187274e-06
0.207447 -6.23436162581167e-07
0.207448 3.80951768800137e-07
0.207449 -2.73307518042663e-07
0.20745 2.10886758577783e-07
0.207451 -1.67922122695213e-07
0.207452 1.32586210501006e-07
0.207453 -9.41095026469818e-08
0.207454 2.2484093555192e-08
0.207455 6.63197265076967e-07
0.207456 3.68277223622665e-07
0.207457 -2.59894633983078e-07
0.207458 2.44077060647039e-07
0.207459 -2.61817168320031e-07
0.20746 3.21587536869588e-07
0.207461 -5.00941473735815e-07
0.207462 2.10156937940053e-06
0.207463 6.57621012851795e-07
0.207464 -1.47549916681541e-07
0.207465 1.73197120726247e-07
0.207466 -8.68365885719394e-08
0.207467 -1.91445307335571e-08
0.207468 2.12256462278027e-06
0.207469 9.04169423128459e-07
0.20747 1.22753425557453e-06
0.207471 -2.276421558873e-07
0.207472 1.30531598301982e-07
0.207473 -1.13142198819006e-07
0.207474 1.32530546090748e-07
0.207475 -2.22673167733809e-07
0.207476 2.120224378129e-06
0.207477 2.50523558593914e-07
0.207478 -1.13839343252106e-07
0.207479 7.17763217704345e-08
0.20748 -5.09358083496018e-08
0.207481 3.81072105214005e-08
0.207482 -2.9099745008249e-08
0.207483 2.21755290409946e-08
0.207484 -1.64854133742467e-08
0.207485 1.15636224180993e-08
0.207486 -7.16592339725922e-09
0.207487 3.14151104119017e-09
0.207488 6.4521162735159e-10
0.207489 -4.3014539652569e-09
0.20749 7.9212995570857e-09
0.207491 -1.15967934137562e-08
0.207492 1.5427773647627e-08
0.207493 -1.95326533158587e-08
0.207494 2.40625394364775e-08
0.207495 -2.92221891031526e-08
0.207496 3.52976846704958e-08
0.207497 -4.272245169941e-08
0.207498 5.21935380799182e-08
0.207499 -6.49005544242671e-08
0.2075 8.29928511997865e-08
0.207501 -1.10870478544017e-07
0.207502 1.59235987744201e-07
0.207503 -2.6267256972025e-07
0.207504 6.35468247240331e-07
0.207505 1.87979704889398e-06
0.207506 -2.59931174716831e-07
0.207507 3.37032310171935e-06
0.207508 -4.43733580325513e-07
0.207509 3.52082873802997e-07
0.20751 -3.47127040448487e-07
0.207511 4.03001702472611e-07
0.207512 -5.94278852822305e-07
0.207513 1.96430423167149e-06
0.207514 9.78799813192192e-07
0.207515 -3.42204041644128e-07
0.207516 1.91197136552034e-07
0.207517 -1.24261067651718e-07
0.207518 8.63241032237864e-08
0.207519 -6.15066992875166e-08
0.20752 4.35670661763553e-08
0.207521 -2.9543089975455e-08
0.207522 1.78537980074066e-08
0.207523 -7.57424003022995e-09
0.207524 -1.87971949666408e-09
0.207525 1.09040688966994e-08
0.207526 -1.97874508912014e-08
0.207527 2.87575875740948e-08
0.207528 -3.80103988170687e-08
0.207529 4.77289433691768e-08
0.20753 -5.81002262474108e-08
0.207531 6.93292903281661e-08
0.207532 -8.16553804821748e-08
0.207533 9.53340239383758e-08
0.207534 -1.10548237981063e-07
0.207535 1.2703355898101e-07
0.207536 -1.42074378090385e-07
0.207537 1.35747761829945e-07
0.207538 2.53722594548755e-07
0.207539 2.03313981475603e-06
0.20754 5.00446612629974e-07
0.207541 2.27322992173211e-07
0.207542 2.62186139325067e-06
0.207543 -1.64137049037186e-07
0.207544 -1.66907294999442e-08
0.207545 1.22944226677881e-07
0.207546 -2.26655348799953e-07
0.207547 3.67402309839675e-07
0.207548 -6.36092787467707e-07
0.207549 1.67156768561419e-06
0.20755 2.34619401440885e-06
0.207551 -4.52606222709573e-07
0.207552 -8.03930304537468e-08
0.207553 1.37816876914789e-06
0.207554 2.47975692603725e-06
0.207555 -1.07692093394902e-06
0.207556 8.7871428835701e-07
0.207557 -1.00261258480207e-06
0.207558 3.05932035175735e-06
0.207559 8.09857005879598e-07
0.20756 -2.2624920558277e-07
0.207561 9.3950573659894e-08
0.207562 -4.42169707464531e-08
0.207563 2.24455921863549e-08
0.207564 -1.28670689376214e-08
0.207565 9.44402487126772e-09
0.207566 -9.32768899970938e-09
0.207567 1.0255412683493e-08
0.207568 -4.0780585530423e-09
0.207569 2.19280073225868e-06
0.20757 -1.34790479536562e-07
0.207571 2.58746924608157e-07
0.207572 3.16140849174287e-06
0.207573 -2.46556790152333e-07
0.207574 1.42032259492755e-07
0.207575 -1.07849296893211e-07
0.207576 9.27544813157482e-08
0.207577 -8.60059322145923e-08
0.207578 8.41281856959959e-08
0.207579 -8.59468519857891e-08
0.20758 9.15269367614093e-08
0.207581 -1.02998371352537e-07
0.207582 1.33388639222412e-07
0.207583 2.95376704618398e-06
0.207584 5.25997510784311e-08
0.207585 -8.44294571920238e-08
0.207586 1.04049884491071e-07
0.207587 -1.22824008306087e-07
0.207588 1.4406477416166e-07
0.207589 -1.70404226857782e-07
0.20759 2.05641948963117e-07
0.207591 -2.5730994861313e-07
0.207592 3.44352417607367e-07
0.207593 -5.33917520850697e-07
0.207594 1.38186267725554e-06
0.207595 1.45543375374362e-06
0.207596 -3.62586261172143e-07
0.207597 1.38626712582974e-07
0.207598 -1.83501713556535e-08
0.207599 -8.51564157816418e-08
0.2076 2.16943826963837e-07
0.207601 -4.7067011153001e-07
0.207602 1.5154860556562e-06
0.207603 2.52808731104584e-06
0.207604 -8.1279584732594e-07
0.207605 5.22627168294574e-07
0.207606 -4.04084759596726e-07
0.207607 3.41713835257412e-07
0.207608 -3.05532686601213e-07
0.207609 2.84419322158956e-07
0.20761 -2.73520307284786e-07
0.207611 2.70640681229326e-07
0.207612 -2.75010623003012e-07
0.207613 2.86951770240032e-07
0.207614 -3.07986835556018e-07
0.207615 3.41599080758105e-07
0.207616 -3.95479706894459e-07
0.207617 4.89080100971506e-07
0.207618 -6.89742338628927e-07
0.207619 1.53133945374637e-06
0.20762 1.28036853353686e-06
0.207621 -5.00018960584212e-08
0.207622 -3.96214374265403e-07
0.207623 1.66778331400892e-06
0.207624 1.98006855697426e-06
0.207625 -6.58686006798418e-07
0.207626 3.81332897662033e-07
0.207627 -2.51909467957951e-07
0.207628 1.72570097066718e-07
0.207629 -1.16758047485473e-07
0.20763 7.61396432799798e-08
0.207631 -5.87894166863947e-08
0.207632 6.1006588359334e-07
0.207633 1.97008732069055e-07
0.207634 -2.29745445974413e-07
0.207635 3.35153213261406e-07
0.207636 -5.720359485951e-07
0.207637 1.54246540914497e-06
0.207638 2.59464444430973e-06
0.207639 -6.93934831575863e-07
0.20764 3.82454884463201e-07
0.207641 -2.45083278371367e-07
0.207642 1.59898839382059e-07
0.207643 -9.32811763886482e-08
0.207644 2.39516164761443e-08
0.207645 5.62718435955236e-07
0.207646 -1.42482863972987e-08
0.207647 1.43832621430718e-07
0.207648 -3.75848669774219e-07
0.207649 1.55388644927455e-06
0.20765 2.1867988356014e-06
0.207651 -6.58389048221522e-08
0.207652 2.64411790196015e-07
0.207653 -2.32076139583293e-07
0.207654 2.03465950464791e-07
0.207655 -1.83276813992114e-07
0.207656 1.6977636951953e-07
0.207657 -1.61647570112492e-07
0.207658 1.58279159721139e-07
0.207659 -1.59697262708722e-07
0.20766 1.66579021605955e-07
0.207661 -1.80692341144648e-07
0.207662 2.05991552086486e-07
0.207663 -2.51657660158516e-07
0.207664 3.43560769798474e-07
0.207665 -5.91051832780039e-07
0.207666 2.85652593768489e-06
0.207667 9.31449929020825e-07
0.207668 -3.9593555336622e-07
0.207669 2.54321019428676e-07
0.20767 -1.92952331894047e-07
0.207671 1.63793017176362e-07
0.207672 -1.55327275122219e-07
0.207673 1.71489173105827e-07
0.207674 -2.52581035083881e-07
0.207675 1.23806211431667e-06
0.207676 3.35282990150852e-07
0.207677 -1.56140055931024e-07
0.207678 1.15452350905479e-07
0.207679 -1.0385578581368e-07
0.20768 1.04072682958303e-07
0.207681 -1.11381908493826e-07
0.207682 1.24704501155402e-07
0.207683 -1.44846855346265e-07
0.207684 1.74632920095425e-07
0.207685 -2.20704160713902e-07
0.207686 2.99863197393218e-07
0.207687 -4.67597685620714e-07
0.207688 1.07812673630744e-06
0.207689 3.85079044594315e-06
0.20769 -5.95893693519973e-07
0.207691 3.12341489272569e-06
0.207692 -2.80577811298828e-07
0.207693 2.03253674651407e-07
0.207694 -1.63011329358817e-07
0.207695 1.40684725701839e-07
0.207696 -1.32250616807365e-07
0.207697 1.41082879696048e-07
0.207698 -1.73052334288111e-07
0.207699 1.1593239662548e-06
0.2077 3.5733429688382e-06
0.207701 -8.57543318077286e-08
0.207702 3.14837261655508e-07
0.207703 3.13317487368375e-06
0.207704 -5.37749046063881e-08
0.207705 -7.57082508088978e-08
0.207706 1.81305729448579e-07
0.207707 -3.73805517705893e-07
0.207708 1.15923812460726e-06
0.207709 2.99327962942022e-06
0.20771 1.36248876097571e-06
0.207711 2.28263425601785e-07
0.207712 -2.29370507579083e-07
0.207713 2.17015154012176e-07
0.207714 -2.13802815810794e-07
0.207715 2.2295280181924e-07
0.207716 -2.49815170636095e-07
0.207717 3.09750790055403e-07
0.207718 -4.56933619797058e-07
0.207719 1.0549546890807e-06
0.20772 2.70805044237323e-06
0.207721 -6.35389638706333e-07
0.207722 4.27459762097665e-07
0.207723 -4.57457370737999e-07
0.207724 2.184489503643e-06
0.207725 2.85470283182434e-07
0.207726 -1.00534094003761e-07
0.207727 5.55591513838851e-08
0.207728 -3.89908324187159e-08
0.207729 3.23264202247185e-08
0.20773 -3.01316616719869e-08
0.207731 3.03988657858319e-08
0.207732 -3.23166544728233e-08
0.207733 3.56047700519819e-08
0.207734 -4.02871531203587e-08
0.207735 4.66364511476539e-08
0.207736 -5.52275425008291e-08
0.207737 6.70737465308634e-08
0.207738 -8.40192901197353e-08
0.207739 1.09686171897648e-07
0.20774 -1.52014645424655e-07
0.207741 2.31775440368086e-07
0.207742 -4.24281035394594e-07
0.207743 1.33521248092081e-06
0.207744 2.58887806411911e-06
0.207745 1.44879371438038e-06
0.207746 2.67113515306115e-07
0.207747 -2.70631599843138e-07
0.207748 2.36916479957861e-07
0.207749 2.73479171120026e-07
0.20775 2.5045710075527e-06
0.207751 1.55133995648373e-06
0.207752 -3.66744727315895e-07
0.207753 1.60104958808571e-07
0.207754 -7.67730411382039e-08
0.207755 3.06290601724179e-08
0.207756 4.22402683835987e-10
0.207757 -2.43004471226474e-08
0.207758 4.34526351263971e-08
0.207759 -5.32316080428912e-08
0.20776 7.76374092373494e-09
0.207761 1.79886752138467e-06
0.207762 2.50942075535838e-06
0.207763 1.54668139597367e-06
0.207764 -4.62297260852178e-07
0.207765 2.52861295228259e-07
0.207766 -1.6483782905292e-07
0.207767 1.15216853868003e-07
0.207768 -8.20024454132764e-08
0.207769 5.68053256687774e-08
0.20777 -3.55377081499444e-08
0.207771 1.56497827522158e-08
0.207772 5.02198717323088e-09
0.207773 -2.91319343980673e-08
0.207774 6.07526519011445e-08
0.207775 -9.55335110461657e-08
0.207776 3.12687990528193e-06
0.207777 7.60289600353329e-07
0.207778 -2.48197477394276e-07
0.207779 1.45801248029704e-07
0.20778 -1.00317809947925e-07
0.207781 7.29291639670408e-08
0.207782 -5.3118459481449e-08
0.207783 3.65317492192045e-08
0.207784 -2.04663739509593e-08
0.207785 1.87920103285351e-09
0.207786 2.56584624479232e-08
0.207787 -8.60335922298033e-08
0.207788 4.54022501930232e-07
0.207789 4.31218361998617e-07
0.20779 1.10136887747656e-06
0.207791 5.63496867346893e-08
0.207792 -6.60646320638993e-08
0.207793 7.38754269297385e-08
0.207794 -1.0507217770839e-07
0.207795 6.15046554153509e-07
0.207796 9.62595795506826e-08
0.207797 -4.09198223742622e-08
0.207798 2.7620553959322e-08
0.207799 -2.36095585932456e-08
0.2078 2.37360934615475e-08
0.207801 -2.9478429766205e-08
0.207802 1.5233339064549e-07
0.207803 9.4083095884762e-08
0.207804 5.60361392359901e-07
0.207805 -1.61408362201083e-07
0.207806 1.66078367242805e-07
0.207807 -2.37331163919283e-07
0.207808 5.18974220696332e-07
0.207809 2.68449963938777e-06
0.20781 1.24139298032698e-06
0.207811 2.39875162250284e-06
0.207812 8.93064184102172e-07
0.207813 -2.49768070725332e-07
0.207814 1.36938577386597e-07
0.207815 -9.95280956845591e-08
0.207816 8.5591940670494e-08
0.207817 -8.23962578602707e-08
0.207818 8.62521360017706e-08
0.207819 -9.71184880202026e-08
0.20782 1.18634955082087e-07
0.207821 -1.64438501937992e-07
0.207822 3.10101914678925e-07
0.207823 3.19122390447607e-06
0.207824 -1.91869639242195e-07
0.207825 7.85424843199221e-08
0.207826 -4.56568109567282e-08
0.207827 1.09753183364243e-07
0.207828 1.72264526707774e-06
0.207829 1.41771091557512e-06
0.20783 -1.13553556185748e-07
0.207831 -1.33151117390737e-07
0.207832 2.33118224832722e-06
0.207833 5.28867074061344e-07
0.207834 -3.06888284721533e-07
0.207835 2.43428554906771e-07
0.207836 -2.18830801277725e-07
0.207837 2.12586941074333e-07
0.207838 -2.19769251394734e-07
0.207839 2.41449877971275e-07
0.20784 -2.84967318595004e-07
0.207841 3.72704116786798e-07
0.207842 -5.90695270670646e-07
0.207843 1.76685017585041e-06
0.207844 1.49766379997932e-06
0.207845 -5.00747902884469e-07
0.207846 2.92428005265434e-07
0.207847 -1.98772062370752e-07
0.207848 1.32607736189559e-07
0.207849 -1.53436358224305e-08
0.20785 3.01523054729616e-06
0.207851 -6.52015468495248e-07
0.207852 1.73877764981952e-06
0.207853 1.00760231221361e-06
0.207854 -5.1117345105499e-07
0.207855 1.33244698632009e-06
0.207856 1.96762162028082e-07
0.207857 -3.93406434366236e-08
0.207858 2.65988874131316e-09
0.207859 8.47059496027495e-09
0.20786 1.28217261309988e-08
0.207861 2.72514413945551e-06
0.207862 -2.17001313049392e-07
0.207863 2.43844971957897e-07
0.207864 -3.71239668812609e-07
0.207865 9.16384438625416e-07
0.207866 2.07696890583507e-06
0.207867 -5.20887013298216e-07
0.207868 3.21513374778083e-07
0.207869 -2.55618569635741e-07
0.20787 2.4277602562597e-07
0.207871 -2.90422342316678e-07
0.207872 6.53822332926466e-07
0.207873 5.12991850952754e-07
0.207874 -1.40351925930584e-07
0.207875 6.78764464579825e-08
0.207876 3.72285592385662e-08
0.207877 1.39820448108314e-07
0.207878 -1.50193526676074e-07
0.207879 3.00268590584639e-07
0.20788 1.63870459701775e-06
0.207881 -2.36393789577134e-07
0.207882 1.40455853252181e-07
0.207883 -1.09013599476174e-07
0.207884 9.61027613205251e-08
0.207885 -9.19555014144573e-08
0.207886 9.40149284639199e-08
0.207887 -1.0283341668797e-07
0.207888 1.23007024952175e-07
0.207889 -1.73588265754107e-07
0.20789 4.28614425157493e-07
0.207891 3.30465838002965e-07
0.207892 -7.20565693864868e-08
0.207893 1.40033234561812e-08
0.207894 1.94959868002571e-08
0.207895 -5.1505260307639e-08
0.207896 9.72517744197551e-08
0.207897 -1.97109186203039e-07
0.207898 7.68262535387255e-07
0.207899 5.7435458584628e-07
0.2079 -2.28583858973219e-07
0.207901 1.46700328635708e-07
0.207902 -1.0658493447361e-07
0.207903 7.74655515886075e-08
0.207904 -4.55667565408496e-08
0.207905 -1.12431238919889e-08
0.207906 2.13329519855343e-07
0.207907 1.49981639381438e-06
0.207908 -4.31578393841517e-07
0.207909 3.58932171097226e-07
0.20791 -3.75270656653441e-07
0.207911 4.59546827812067e-07
0.207912 -6.96462471814173e-07
0.207913 1.92418221076342e-06
0.207914 1.96139882013968e-06
0.207915 -6.2202104796912e-07
0.207916 3.67200097677339e-07
0.207917 -2.62205312206819e-07
0.207918 2.06653834236901e-07
0.207919 -1.73558339844303e-07
0.20792 1.52697129943445e-07
0.207921 -1.39386019690267e-07
0.207922 1.31256363892123e-07
0.207923 -1.27063153956364e-07
0.207924 1.26208027262883e-07
0.207925 -1.28565263568592e-07
0.207926 1.34508875332123e-07
0.207927 -1.45241522361727e-07
0.207928 1.63999609657506e-07
0.207929 -1.99982459493452e-07
0.20793 3.27243314870957e-06
0.207931 -3.21907277413645e-08
0.207932 1.34814335285935e-07
0.207933 -2.00393067598065e-07
0.207934 2.88971276188612e-07
0.207935 -4.70922790817448e-07
0.207936 1.23896749289113e-06
0.207937 1.73975188109446e-06
0.207938 -4.71934924858323e-07
0.207939 2.50891755229505e-07
0.20794 -1.5123241194887e-07
0.207941 8.1861675971955e-08
0.207942 2.2064694370475e-08
0.207943 2.84108847705262e-07
0.207944 -1.01064969784411e-07
0.207945 5.94887028476511e-08
0.207946 -3.3821192307732e-08
0.207947 1.33438155823084e-08
0.207948 5.13741079983466e-09
0.207949 -2.32088875955774e-08
0.20795 4.20403636443154e-08
0.207951 -6.28304863502815e-08
0.207952 8.71543351868199e-08
0.207953 -1.174803643439e-07
0.207954 7.82427315128582e-07
0.207955 -2.18627062791739e-07
0.207956 3.21793073581904e-07
0.207957 -4.41768815198364e-07
0.207958 1.75260949888988e-06
0.207959 1.90442398011549e-06
0.20796 -6.33396371252064e-07
0.207961 3.86098001005915e-07
0.207962 -2.81692938712955e-07
0.207963 2.26901752601633e-07
0.207964 -2.03122928028702e-07
0.207965 6.62488453616408e-07
0.207966 -9.24968011139235e-08
0.207967 9.60720918466263e-08
0.207968 -9.10785261254782e-08
0.207969 8.62573277330506e-08
0.20797 -8.32533795773078e-08
0.207971 8.31332128868929e-08
0.207972 -8.78768109710668e-08
0.207973 1.03245510151112e-07
0.207974 -1.5600761168477e-07
0.207975 1.26264722822593e-06
0.207976 1.24101877418803e-07
0.207977 -4.68472091709021e-08
0.207978 2.49976564637209e-08
0.207979 -1.5581534999611e-08
0.20798 1.08285006325159e-08
0.207981 -8.26367973478753e-09
0.207982 6.86061760113268e-09
0.207983 -6.12439752815239e-09
0.207984 5.79006896647659e-09
0.207985 -5.70286484864877e-09
0.207986 5.76882627463924e-09
0.207987 -5.92899338725335e-09
0.207988 6.14571879612059e-09
0.207989 -6.39498569121556e-09
0.20799 6.66190695963867e-09
0.207991 -6.9380098546248e-09
0.207992 7.21692691295774e-09
0.207993 -7.49579801924018e-09
0.207994 7.77749495098568e-09
0.207995 -8.06786599938915e-09
0.207996 8.37575525166492e-09
0.207997 -8.71321326767602e-09
0.207998 9.0954881415335e-09
0.207999 -9.57606080424219e-09
0.208 1.02075078557546e-08
0.208001 -1.10021113250211e-08
0.208002 1.19422973278373e-08
0.208003 -1.28655091759807e-08
0.208004 1.27910801208679e-08
0.208005 -9.77629262475634e-10
0.208006 6.98799114785754e-08
0.208007 -6.68424435562284e-08
0.208008 1.22927181304007e-07
0.208009 2.38207594299385e-06
0.20801 -1.04367746819975e-07
0.208011 5.33887367742135e-08
0.208012 -3.63653992418578e-08
0.208013 2.81560492823197e-08
0.208014 -2.35648543826093e-08
0.208015 2.08477735855198e-08
0.208016 -1.92665438277347e-08
0.208017 1.84610053414291e-08
0.208018 -1.82357395784137e-08
0.208019 1.84821760751254e-08
0.20802 -1.91414520833798e-08
0.208021 2.01859268099651e-08
0.208022 -2.16123847874016e-08
0.208023 2.34085929826541e-08
0.208024 -2.55857987207049e-08
0.208025 2.8224423739026e-08
0.208026 -3.14682173781843e-08
0.208027 3.55824671969979e-08
0.208028 -4.11023706830852e-08
0.208029 4.92869428661448e-08
0.20803 -6.39946179935244e-08
0.208031 1.05879895673009e-07
0.208032 8.4412355624258e-07
0.208033 -2.56475333465476e-08
0.208034 -8.54944268638331e-09
0.208035 2.37480570790165e-08
0.208036 2.41574341690254e-07
0.208037 4.42897508717662e-08
0.208038 -5.43090523143142e-08
0.208039 6.55970302598456e-08
0.20804 -7.92039239869916e-08
0.208041 9.66096590641476e-08
0.208042 -1.20279610645625e-07
0.208043 1.54901667799902e-07
0.208044 -2.10832330313045e-07
0.208045 3.16567455931154e-07
0.208046 -5.89599107583447e-07
0.208047 2.82866897014179e-06
0.208048 1.16914470097169e-06
0.208049 -5.17968497289578e-07
0.20805 3.50146358332772e-07
0.208051 -2.76311962125586e-07
0.208052 2.37618002519728e-07
0.208053 -2.16706914808452e-07
0.208054 2.06986333789382e-07
0.208055 -2.05916287821722e-07
0.208056 2.13150928652391e-07
0.208057 -2.30347518842047e-07
0.208058 2.62510924143591e-07
0.208059 -3.24755157788586e-07
0.20806 2.03897448226679e-06
0.208061 -6.20251276205902e-07
0.208062 2.17717617856383e-06
0.208063 1.34856061021214e-06
0.208064 -4.91639874843927e-07
0.208065 2.9255905442681e-07
0.208066 -2.04478242416795e-07
0.208067 1.55261450438188e-07
0.208068 -1.24348750007392e-07
0.208069 1.03874071209088e-07
0.20807 -9.059142022801e-08
0.208071 8.3817340977398e-08
0.208072 -8.58465563276856e-08
0.208073 1.06692502999883e-07
0.208074 -1.93032085854213e-07
0.208075 8.14614612796148e-07
0.208076 4.46101390294846e-06
0.208077 1.22884379771721e-06
0.208078 -3.03189832465835e-07
0.208079 1.52527529279903e-07
0.20808 -9.50392771817604e-08
0.208081 6.2992419211971e-08
0.208082 -3.87432714044927e-08
0.208083 1.19303065156815e-08
0.208084 4.53912588422339e-08
0.208085 1.45356854667298e-06
0.208086 -1.20049140171153e-07
0.208087 7.6000856933379e-08
0.208088 -5.85803039232475e-08
0.208089 4.857642700039e-08
0.20809 -4.18887675783874e-08
0.208091 3.70834379957873e-08
0.208092 -3.354052200771e-08
0.208093 3.10109748207496e-08
0.208094 -2.94341988434528e-08
0.208095 2.88976567363943e-08
0.208096 -2.96554817657997e-08
0.208097 3.22084788613894e-08
0.208098 -3.74931397180497e-08
0.208099 4.73250860259891e-08
0.2081 -6.5557117573914e-08
0.208101 1.01703082994171e-07
0.208102 -1.86648582572307e-07
0.208103 5.0290792303633e-07
0.208104 2.99894890693509e-06
0.208105 -5.53919154648685e-07
0.208106 3.84663736787606e-07
0.208107 -3.45564698540716e-07
0.208108 3.54052000141396e-07
0.208109 -4.01359697648996e-07
0.20811 5.09533392401313e-07
0.208111 -7.82798028341182e-07
0.208112 2.21644803245661e-06
0.208113 1.91579148934719e-06
0.208114 -5.92654422823872e-07
0.208115 3.19498628922522e-07
0.208116 -1.98707508446872e-07
0.208117 1.28146067633449e-07
0.208118 -7.96831456224011e-08
0.208119 4.23794046643629e-08
0.20812 -1.09702499961721e-08
0.208121 -1.75496115029178e-08
0.208122 4.5233199881285e-08
0.208123 -7.38230804272251e-08
0.208124 1.05211252839061e-07
0.208125 -1.41997800338253e-07
0.208126 1.88533161180739e-07
0.208127 -2.53549854316563e-07
0.208128 3.58772135840412e-07
0.208129 -5.79805204026263e-07
0.20813 1.50084159405101e-06
0.208131 2.03730077790477e-06
0.208132 -5.19023196150167e-07
0.208133 2.46522323253264e-07
0.208134 -1.19454135713972e-07
0.208135 3.51295294282525e-08
0.208136 3.53896135904013e-08
0.208137 -1.0707797468355e-07
0.208138 1.96157206913343e-07
0.208139 -3.40581916404808e-07
0.20814 7.44295742673155e-07
0.208141 2.60237354144162e-06
0.208142 -1.6290168761521e-07
0.208143 -2.50785734843892e-07
0.208144 1.16169783135217e-06
0.208145 2.77486842553171e-06
0.208146 -7.97733140705282e-07
0.208147 4.90071623416067e-07
0.208148 -3.57984747958731e-07
0.208149 2.82068472944284e-07
0.20815 -2.3175159023524e-07
0.208151 1.95499775346737e-07
0.208152 -1.67944585632373e-07
0.208153 1.46190841487393e-07
0.208154 -1.28562678688204e-07
0.208155 1.14053641463721e-07
0.208156 -1.01989155246649e-07
0.208157 9.19119870255565e-08
0.208158 -8.3504888334971e-08
0.208159 7.65459214916994e-08
0.20816 -7.08824461412943e-08
0.208161 6.6417138257334e-08
0.208162 -6.31037266453084e-08
0.208163 6.09541593487586e-08
0.208164 -6.00661962564615e-08
0.208165 6.07013729411189e-08
0.208166 -6.35242243518795e-08
0.208167 7.05483951274923e-08
0.208168 -9.14943864594597e-08
0.208169 1.43161164612119e-06
0.20817 -9.65985033132262e-09
0.208171 3.64737111440395e-08
0.208172 -4.85253368135902e-08
0.208173 5.79295928830863e-08
0.208174 -6.71983983698726e-08
0.208175 7.73980290601355e-08
0.208176 -8.93135729308697e-08
0.208177 1.03822840099008e-07
0.208178 -1.22166887512268e-07
0.208179 1.46301757168999e-07
0.20818 -1.79224963724615e-07
0.208181 2.20328784061792e-07
0.208182 1.86564790902858e-07
0.208183 1.55082803266144e-06
0.208184 1.24748254080735e-06
0.208185 -3.44582230489966e-07
0.208186 1.58869021326728e-07
0.208187 -7.01418387071897e-08
0.208188 9.24754837041124e-09
0.208189 4.50890558227086e-08
0.20819 -1.06481863332404e-07
0.208191 1.95352248937587e-07
0.208192 -3.7437720674674e-07
0.208193 1.12946107745171e-06
0.208194 1.64238922034236e-06
0.208195 -5.02591490858638e-07
0.208196 2.98758151468771e-07
0.208197 -2.1036910126758e-07
0.208198 1.5934519481071e-07
0.208199 -1.25138920221376e-07
0.2082 9.99448826067564e-08
0.208201 -8.01154304691367e-08
0.208202 6.3685657777053e-08
0.208203 -4.94687198929293e-08
0.208204 3.66583129141121e-08
0.208205 -2.46201171167084e-08
0.208206 1.27512157537203e-08
0.208207 -3.23573894999807e-10
0.208208 -1.38079063087924e-08
0.208209 3.2036599448477e-08
0.20821 -6.16267864861723e-08
0.208211 1.50298638820809e-07
0.208212 1.89647411137987e-07
0.208213 3.17436931327268e-08
0.208214 4.89926706458127e-07
0.208215 -2.7418260254701e-09
0.208216 -6.51286265959743e-08
0.208217 1.52304133787826e-07
0.208218 -3.62751244617054e-07
0.208219 2.48863618357091e-06
0.20822 8.35182481661011e-07
0.208221 -4.34719755626485e-07
0.208222 3.32379507592752e-07
0.208223 -2.95518647478457e-07
0.208224 2.88388682550937e-07
0.208225 -3.04141970209437e-07
0.208226 3.50228777721424e-07
0.208227 -4.68229953165696e-07
0.208228 1.07343901542872e-06
0.208229 4.3042850539091e-07
0.20823 1.10940880898876e-07
0.208231 -4.47058277796293e-07
0.208232 2.94354506007534e-06
0.208233 8.61478574265322e-07
0.208234 -3.73986363179616e-07
0.208235 2.30076165344235e-07
0.208236 -1.58115648869984e-07
0.208237 1.13097775213186e-07
0.208238 -8.06458128919321e-08
0.208239 5.41745673312324e-08
0.20824 -2.88223980532294e-08
0.208241 -5.29819251196309e-09
0.208242 2.18989666873205e-07
0.208243 6.89488460102766e-08
0.208244 -2.16816775610063e-08
0.208245 -1.70861345095728e-09
0.208246 2.12094310344363e-08
0.208247 -4.0854746033693e-08
0.208248 6.24601001308281e-08
0.208249 -8.59053061499781e-08
0.20825 9.8197364429628e-08
0.208251 1.07572823804674e-07
0.208252 4.01225549020348e-06
0.208253 4.31541021663086e-06
0.208254 -7.86201504444249e-07
0.208255 4.36776209537533e-07
0.208256 -2.99624458838714e-07
0.208257 2.14570341178523e-07
0.208258 -1.28866124242507e-07
0.208259 -3.78213816548717e-08
0.20826 9.67532356686349e-07
0.208261 5.15387384895189e-06
0.208262 -4.22695176328817e-07
0.208263 6.37310857650992e-07
0.208264 -8.9276478210383e-07
0.208265 2.06399004640365e-06
0.208266 1.86767480413073e-06
0.208267 -3.12007729945634e-07
0.208268 -1.26075964191505e-07
0.208269 9.87591456010527e-07
0.20827 1.90834743167341e-06
0.208271 -6.25784123270552e-07
0.208272 3.92077175908803e-07
0.208273 -2.88717505223254e-07
0.208274 2.29120622358032e-07
0.208275 -1.89988764117485e-07
0.208276 1.62221154785656e-07
0.208277 -1.41469541359401e-07
0.208278 1.25397087854168e-07
0.208279 -1.12626843760031e-07
0.20828 1.0229801156487e-07
0.208281 -9.38505387539002e-08
0.208282 8.6912224624463e-08
0.208283 -8.1238279435677e-08
0.208284 7.665768093702e-08
0.208285 -7.30682804010997e-08
0.208286 7.04498184789508e-08
0.208287 -6.88524329397266e-08
0.208288 6.84147482811572e-08
0.208289 -6.94039280393912e-08
0.20829 7.22978741399979e-08
0.208291 -7.79596307283212e-08
0.208292 8.80187651263482e-08
0.208293 -1.06020589935777e-07
0.208294 1.40910534176135e-07
0.208295 -2.23430152735954e-07
0.208296 5.80717343084317e-07
0.208297 9.63624372993906e-07
0.208298 -5.24470680646344e-08
0.208299 2.00501096016678e-07
0.2083 -1.4756470770317e-07
0.208301 1.2420915300341e-07
0.208302 -1.12342261633229e-07
0.208303 1.06591261005996e-07
0.208304 -1.04759333001694e-07
0.208305 1.05872969944535e-07
0.208306 -1.09603572750459e-07
0.208307 1.16018393029956e-07
0.208308 -1.25517608158062e-07
0.208309 1.3898888331381e-07
0.20831 -1.58170086743053e-07
0.208311 1.86467526347122e-07
0.208312 -2.3130655597494e-07
0.208313 3.12467543500991e-07
0.208314 -5.0559779175898e-07
0.208315 1.60964794981157e-06
0.208316 1.11240029099721e-06
0.208317 5.71075076959135e-07
0.208318 1.46539913306925e-07
0.208319 -7.24068744152526e-08
0.20832 1.27827227053756e-08
0.208321 5.1067933491779e-08
0.208322 -1.50993018472484e-07
0.208323 4.4277618587567e-07
0.208324 2.82665792841486e-06
0.208325 -4.24447157905739e-07
0.208326 2.44380405767649e-07
0.208327 -1.74891404710006e-07
0.208328 1.36681680217055e-07
0.208329 -1.11841697931914e-07
0.20833 9.40353227955937e-08
0.208331 -8.04318368389813e-08
0.208332 6.95673143361997e-08
0.208333 -6.06041685907527e-08
0.208334 5.30263475528986e-08
0.208335 -4.65060523585558e-08
0.208336 4.0823436097984e-08
0.208337 -3.58315531020929e-08
0.208338 3.14261455219681e-08
0.208339 -2.75191976898815e-08
0.20834 2.40435442101381e-08
0.208341 -2.09461482435023e-08
0.208342 1.81849148044688e-08
0.208343 -1.57562541021191e-08
0.208344 1.36656761188735e-08
0.208345 -1.19121961672593e-08
0.208346 1.05002369815779e-08
0.208347 -9.42032397565266e-09
0.208348 8.66529555645899e-09
0.208349 -8.22983786515965e-09
0.20835 8.11011789667828e-09
0.208351 -8.30348221791502e-09
0.208352 8.80819099354945e-09
0.208353 -9.62315409825206e-09
0.208354 1.07476259233013e-08
0.208355 -1.2209980327127e-08
0.208356 1.40157051212668e-08
0.208357 -1.61445276733565e-08
0.208358 1.85989152048467e-08
0.208359 -2.13734924282663e-08
0.20836 2.44501509346218e-08
0.208361 -2.77860354383535e-08
0.208362 3.12881337891512e-08
0.208363 -3.47547381115935e-08
0.208364 3.77068878099964e-08
0.208365 -3.89368781789086e-08
0.208366 3.45783698058743e-08
0.208367 -3.77717072984102e-09
0.208368 2.53125860585867e-06
0.208369 -1.8250204085485e-07
0.20837 1.64975461844704e-07
0.208371 -1.75997105668893e-07
0.208372 2.02878603428925e-07
0.208373 -2.55430352901692e-07
0.208374 4.04372858544233e-07
0.208375 1.86650714318744e-06
0.208376 -3.5570174990742e-10
0.208377 -1.29759798395545e-07
0.208378 2.13125862106948e-07
0.208379 -3.06033958165977e-07
0.20838 4.50043284483368e-07
0.208381 -7.7947170002096e-07
0.208382 5.06837187467963e-06
0.208383 6.08643499943482e-07
0.208384 2.22081899793428e-06
0.208385 7.66183618721256e-07
0.208386 -3.79763717035122e-07
0.208387 2.33817447741599e-07
0.208388 -1.45019305135251e-07
0.208389 7.63772334861681e-08
0.20839 -1.19886196292037e-08
0.208391 -6.17471021740143e-08
0.208392 1.69063248418063e-07
0.208393 -3.91291497216303e-07
0.208394 1.49203799734346e-06
0.208395 1.49891984058415e-06
0.208396 -5.68672076964194e-07
0.208397 3.67262205933136e-07
0.208398 -2.75833302298981e-07
0.208399 2.21787443163808e-07
0.2084 -1.84661685992616e-07
0.208401 1.55879042147372e-07
0.208402 -1.29899966497585e-07
0.208403 9.83420916974382e-08
0.208404 2.67866736873529e-08
0.208405 6.70611927122164e-08
0.208406 8.20131698843259e-07
0.208407 3.82883603585405e-07
0.208408 -3.06892787823747e-07
0.208409 3.3599960064197e-07
0.20841 -4.99166130119169e-07
0.208411 5.16836533692846e-06
0.208412 3.42435383210049e-07
0.208413 -1.03565827316628e-07
0.208414 2.36123233272183e-08
0.208415 2.51418452890041e-08
0.208416 -7.05243115206146e-08
0.208417 1.32423953489175e-07
0.208418 -2.57916860115162e-07
0.208419 7.68736315304304e-07
0.20842 1.78306485450042e-06
0.208421 -6.48064273603113e-07
0.208422 3.13852654035296e-06
0.208423 6.16085503813904e-08
0.208424 2.61885510846151e-08
0.208425 -4.06929358873e-08
0.208426 4.25658547210968e-08
0.208427 -4.11840022037296e-08
0.208428 3.89473898817111e-08
0.208429 -3.66149160651753e-08
0.20843 3.44490152154893e-08
0.208431 -3.25419821763869e-08
0.208432 3.09143461987443e-08
0.208433 -2.95614246155134e-08
0.208434 2.84805692065806e-08
0.208435 -2.76982977904761e-08
0.208436 2.72424382718695e-08
0.208437 -2.71173288944654e-08
0.208438 2.73353775973839e-08
0.208439 -2.79192120509945e-08
0.20844 2.89048000433074e-08
0.208441 -3.03462901929295e-08
0.208442 3.23238051232875e-08
0.208443 -3.49564661327099e-08
0.208444 3.84188355471158e-08
0.208445 -4.29904904666258e-08
0.208446 4.91068974519533e-08
0.208447 -5.75980649255968e-08
0.208448 7.02894649420314e-08
0.208449 6.76232174418255e-07
0.20845 1.45936067784846e-07
0.208451 8.00210735665941e-07
0.208452 7.42121547393076e-08
0.208453 -2.30394357637179e-07
0.208454 1.99129007667958e-06
0.208455 4.04455780380935e-07
0.208456 -1.99037888404135e-07
0.208457 1.38458693133117e-07
0.208458 -1.10243309119807e-07
0.208459 9.47287316981271e-08
0.20846 -8.57236123026096e-08
0.208461 8.06907875192368e-08
0.208462 -7.84183112824418e-08
0.208463 7.83010572388622e-08
0.208464 -8.00754660675107e-08
0.208465 8.37286116948843e-08
0.208466 -8.9481767126907e-08
0.208467 9.78452916807355e-08
0.208468 -1.09573189598916e-07
0.208469 1.22434722893137e-07
0.20847 7.39964409732014e-07
0.208471 1.07176500693915e-06
0.208472 1.80060893338016e-07
0.208473 -1.54927350930171e-08
0.208474 -3.5976389490346e-08
0.208475 6.71383733865639e-08
0.208476 -9.29880129560263e-08
0.208477 1.18783411830648e-07
0.208478 -1.47782517086033e-07
0.208479 1.83385977846474e-07
0.20848 -2.30844703600883e-07
0.208481 3.00669713755012e-07
0.208482 -4.20278759573085e-07
0.208483 7.1722995287036e-07
0.208484 -3.55076190874536e-07
0.208485 5.5611861458802e-06
0.208486 1.41983440067206e-06
0.208487 -6.33660260326557e-07
0.208488 4.035943777964e-07
0.208489 -2.90604471063385e-07
0.20849 2.21736079944474e-07
0.208491 -1.74128534153239e-07
0.208492 1.38221053870012e-07
0.208493 -1.09210031745651e-07
0.208494 8.42679663096416e-08
0.208495 -6.13720483638685e-08
0.208496 3.84453973392811e-08
0.208497 -1.18598761050638e-08
0.208498 -3.06388231683869e-08
0.208499 2.45557184433086e-07
0.2085 1.39383040657568e-07
0.208501 -4.84015300821932e-08
0.208502 1.62743405272029e-08
0.208503 4.8349390813164e-09
0.208504 -2.12324626204429e-08
0.208505 3.3076414337127e-08
0.208506 -3.46733018988701e-08
0.208507 -3.12182098752359e-09
0.208508 3.67844728708002e-07
0.208509 2.04810773694897e-06
0.20851 1.84697230233267e-06
0.208511 1.33306973456971e-07
0.208512 -5.37937330055014e-07
0.208513 1.80774826869173e-06
0.208514 4.75643966415715e-06
0.208515 -9.56351226037314e-07
0.208516 7.14065483291276e-07
0.208517 -7.75866943182836e-07
0.208518 2.03651197669141e-06
0.208519 1.26278736197335e-06
0.20852 -5.08453140583494e-07
0.208521 3.91445125037821e-07
0.208522 -3.96262662271127e-07
0.208523 4.85606702855544e-07
0.208524 -7.58733102942317e-07
0.208525 2.89692472413692e-06
0.208526 9.95136668987821e-07
0.208527 -2.24042022197743e-07
0.208528 3.2700394886803e-06
0.208529 -2.22169460023596e-07
0.20853 8.15348436227999e-08
0.208531 1.18677501250444e-08
0.208532 -1.13622844608698e-07
0.208533 3.09571354865841e-07
0.208534 6.31767829930764e-07
0.208535 5.70887291814092e-07
0.208536 2.69472593234829e-06
0.208537 -5.87468468239708e-07
0.208538 3.51233394615825e-07
0.208539 -2.57664500368143e-07
0.20854 2.13248296986039e-07
0.208541 -2.08053828399378e-07
0.208542 3.37611847380612e-07
0.208543 3.65731667844063e-07
0.208544 -9.71840628899251e-08
0.208545 7.53657053380283e-08
0.208546 -8.30634073209252e-08
0.208547 1.02846015612104e-07
0.208548 -1.32632515924668e-07
0.208549 1.75726911120492e-07
0.20855 -2.42302524855123e-07
0.208551 3.61357965225403e-07
0.208552 -6.4975982882822e-07
0.208553 2.65245159955607e-06
0.208554 1.26181588467939e-06
0.208555 -4.36735370006897e-07
0.208556 3.20357590528703e-06
0.208557 -3.29936218153294e-07
0.208558 2.37936250815666e-07
0.208559 -1.94091505131628e-07
0.20856 1.74139414734116e-07
0.208561 -1.84719207913845e-07
0.208562 3.37017251180772e-07
0.208563 8.08513389492894e-07
0.208564 2.70659631739423e-06
0.208565 -1.16009131028854e-07
0.208566 5.61940373090077e-08
0.208567 -3.60866909628245e-08
0.208568 2.54736928242702e-08
0.208569 -2.08676150976203e-08
0.20857 3.19628102938332e-08
0.208571 2.93553572065672e-07
0.208572 -5.86126637025545e-08
0.208573 5.59641026756437e-08
0.208574 -6.44411840112228e-08
0.208575 7.86209425819159e-08
0.208576 -9.88488156701399e-08
0.208577 1.42181125039346e-07
0.208578 -1.81681062703684e-07
0.208579 2.70196578197548e-07
0.20858 -4.70218127646554e-07
0.208581 1.41616062212813e-06
0.208582 2.22988407074445e-06
0.208583 -6.92695992491062e-07
0.208584 4.09537637403537e-07
0.208585 -7.42357920415625e-08
0.208586 7.54968121855375e-07
0.208587 -5.88767189627216e-07
0.208588 6.54000959127005e-07
0.208589 -9.41751605761191e-07
0.20859 2.99482812353494e-06
0.208591 2.19271731825785e-06
0.208592 -5.98198514500137e-07
0.208593 3.28462930840465e-07
0.208594 -2.15221416196759e-07
0.208595 1.53598456009286e-07
0.208596 -1.15037008237852e-07
0.208597 8.85231665145642e-08
0.208598 -6.88469841920539e-08
0.208599 5.31244949472157e-08
0.2086 -3.94616682314438e-08
0.208601 2.62736042423201e-08
0.208602 -1.16985191137221e-08
0.208603 -7.47265009012667e-09
0.208604 3.92792135213656e-08
0.208605 -1.17038544793999e-07
0.208606 9.22531177730239e-07
0.208607 2.80825251124196e-07
0.208608 -1.35137710201817e-07
0.208609 8.10782134255827e-08
0.20861 -3.33372033673882e-08
0.208611 -4.65037075952886e-08
0.208612 3.1088251576913e-07
0.208613 2.88963261238789e-06
0.208614 -5.79089408868112e-07
0.208615 4.33928864853086e-07
0.208616 -4.0347470568791e-07
0.208617 4.14624012634968e-07
0.208618 -4.57467296185615e-07
0.208619 5.41614445364641e-07
0.20862 -6.87050522524142e-07
0.208621 6.78027491074663e-06
0.208622 -1.22471224000297e-07
0.208623 2.49160450295116e-06
0.208624 8.97795151943934e-07
0.208625 1.09326753529843e-06
0.208626 1.17101441876588e-06
0.208627 -5.41326260275405e-07
0.208628 3.31478592845112e-07
0.208629 -1.89470227020417e-07
0.20863 9.13423411870578e-09
0.208631 1.181316701524e-06
0.208632 6.27353182137769e-07
0.208633 -2.81955397436136e-07
0.208634 2.97648095588918e-06
0.208635 1.46724289374399e-06
0.208636 -6.96061393275188e-08
0.208637 -2.6112070076947e-08
0.208638 4.67502197609345e-08
0.208639 -4.97571593722576e-08
0.20864 4.67768630207533e-08
0.208641 -4.13317538676795e-08
0.208642 3.46927998941995e-08
0.208643 -2.72924677357829e-08
0.208644 1.91568649081778e-08
0.208645 -1.00160400874852e-08
0.208646 -7.58384596456423e-10
0.208647 1.44275064974449e-08
0.208648 -3.37188744233277e-08
0.208649 6.55779970210951e-08
0.20865 -1.34346396618419e-07
0.208651 4.24943137478602e-07
0.208652 7.68929188234302e-07
0.208653 -2.46385945966477e-07
0.208654 1.62670986635397e-07
0.208655 -1.30215973136501e-07
0.208656 1.14788144484271e-07
0.208657 -1.07748082767415e-07
0.208658 1.06120157274505e-07
0.208659 -1.0890556638894e-07
0.20866 1.16142057205923e-07
0.208661 -1.28786693601723e-07
0.208662 1.49100270453688e-07
0.208663 -1.82064971462033e-07
0.208664 2.39899945903601e-07
0.208665 -3.61470677830391e-07
0.208666 7.78198831090902e-07
0.208667 1.99433145087186e-06
0.208668 2.14857080521947e-06
0.208669 5.21610205582865e-07
0.20867 -3.15028485808896e-07
0.208671 2.40508622355365e-07
0.208672 -2.05017930973267e-07
0.208673 1.89329920197557e-07
0.208674 -1.88968887450907e-07
0.208675 2.1079196877345e-07
0.208676 6.07114666044253e-07
0.208677 2.48798801736355e-07
0.208678 -4.40836175678527e-07
0.208679 2.97281879632616e-06
0.20868 1.27600173459628e-06
0.208681 -4.32804856399825e-07
0.208682 2.94679809198786e-07
0.208683 -2.50244560205294e-07
0.208684 2.4452803014808e-07
0.208685 -2.7038493127936e-07
0.208686 3.45935491482024e-07
0.208687 -5.66876684367804e-07
0.208688 2.27128206999346e-06
0.208689 1.11364690530835e-06
0.20869 -5.11618487823736e-07
0.208691 5.51629017733649e-07
0.208692 1.69990178690902e-07
0.208693 2.5916531022712e-08
0.208694 -4.56200962382476e-08
0.208695 4.77211789268643e-08
0.208696 -4.63713422438308e-08
0.208697 4.45946225416424e-08
0.208698 -4.33284102161625e-08
0.208699 4.3273157561209e-08
0.2087 -1.31457027879998e-08
0.208701 4.19460557905498e-08
0.208702 -4.52776405310463e-08
0.208703 5.02751059845388e-08
0.208704 -5.83265007955558e-08
0.208705 7.15666021961804e-08
0.208706 -9.43993974150075e-08
0.208707 1.37682401703914e-07
0.208708 -2.36848461749389e-07
0.208709 6.04507937428756e-07
0.20871 3.07718034717247e-06
0.208711 -5.89953491387411e-07
0.208712 4.06154182368944e-07
0.208713 -3.14840002325774e-07
0.208714 4.02890406069606e-07
0.208715 -5.49446302830093e-07
0.208716 1.28764740125216e-06
0.208717 1.52747353173419e-06
0.208718 -3.89377448001e-07
0.208719 1.91798312015973e-07
0.20872 -1.05762400592129e-07
0.208721 4.62479229549479e-08
0.208722 1.85001098995728e-07
0.208723 6.87757427616318e-08
0.208724 -2.65366055206236e-08
0.208725 1.91377836119624e-09
0.208726 2.02693764598562e-08
0.208727 -4.57292925566263e-08
0.208728 8.37621215199591e-08
0.208729 -1.72793305936655e-07
0.20873 1.97165878420622e-06
0.208731 1.78217886834036e-07
0.208732 -6.07103525350541e-08
0.208733 1.48692323303659e-08
0.208734 1.69882811033799e-08
0.208735 -4.74145801013593e-08
0.208736 8.41284111350218e-08
0.208737 -1.39290828999177e-07
0.208738 2.54362771474438e-07
0.208739 -2.47686023455856e-07
0.20874 1.62407928969773e-06
0.208741 2.42721572650168e-06
0.208742 7.16266165673118e-07
0.208743 3.08500057900485e-08
0.208744 -7.723592078173e-08
0.208745 7.95533543219148e-08
0.208746 -7.49516513493399e-08
0.208747 6.95953356224488e-08
0.208748 -6.4842823601533e-08
0.208749 6.09852693434663e-08
0.20875 -5.80647238484124e-08
0.208751 5.60265643675059e-08
0.208752 -5.47895536063469e-08
0.208753 5.43213257648662e-08
0.208754 -5.46144763140061e-08
0.208755 5.56913782841951e-08
0.208756 -5.76106614890599e-08
0.208757 6.04523874731606e-08
0.208758 -6.43663469537422e-08
0.208759 6.96316644719024e-08
0.20876 -7.66943368001496e-08
0.208761 8.62956410381971e-08
0.208762 -9.97756995299599e-08
0.208763 1.19746770039545e-07
0.208764 -1.52268509802427e-07
0.208765 2.20410336022064e-07
0.208766 -3.20582438690513e-07
0.208767 1.4538069579608e-06
0.208768 4.43372323986142e-07
0.208769 -1.17960721475549e-07
0.20877 -3.62133148390689e-08
0.208771 5.49975204087248e-07
0.208772 4.77347675817666e-07
0.208773 -2.20998080297496e-07
0.208774 1.53516569216861e-07
0.208775 -1.20143580644205e-07
0.208776 9.92900767721233e-08
0.208777 -8.42906808594438e-08
0.208778 7.20731426515659e-08
0.208779 -6.04887745051283e-08
0.20878 4.68968299194813e-08
0.208781 -2.56182569551087e-08
0.208782 -2.39991382054272e-08
0.208783 3.01259496201681e-07
0.208784 4.97959844285739e-07
0.208785 -2.75664957305996e-07
0.208786 2.55138030128365e-07
0.208787 -2.83846291590722e-07
0.208788 3.68674676010206e-07
0.208789 -6.04873179315744e-07
0.20879 2.12469672497381e-06
0.208791 1.37950547317284e-06
0.208792 -5.41772172306911e-07
0.208793 3.557351521188e-07
0.208794 -2.80999201926743e-07
0.208795 2.4731305670829e-07
0.208796 -2.36059470602312e-07
0.208797 2.42614592612965e-07
0.208798 -2.7060350889138e-07
0.208799 3.37895298343113e-07
0.2088 -5.21056054440241e-07
0.208801 1.73045326253581e-06
0.208802 9.47198905403395e-07
0.208803 -3.33333531167331e-07
0.208804 1.89832337736567e-07
0.208805 -1.26621070933775e-07
0.208806 9.12766725054645e-08
0.208807 -6.87139266848672e-08
0.208808 5.29687915675017e-08
0.208809 -4.12125051005686e-08
0.20881 3.19410427567017e-08
0.208811 -2.42937491625496e-08
0.208812 1.77277592319731e-08
0.208813 -1.18626083243308e-08
0.208814 6.43015265666683e-09
0.208815 -1.21933781980641e-09
0.208816 -3.95392710911222e-09
0.208817 9.27057671492589e-09
0.208818 -1.49321695506552e-08
0.208819 2.1168217060107e-08
0.20882 -2.83037514410787e-08
0.208821 3.68312280104285e-08
0.208822 -4.7586338921804e-08
0.208823 6.21550638890343e-08
0.208824 -8.37991770207352e-08
0.208825 1.20437223383061e-07
0.208826 -1.97595908430305e-07
0.208827 4.68965246245888e-07
0.208828 1.93151628242437e-06
0.208829 -3.39649182652384e-07
0.20883 1.83288399825209e-07
0.208831 -9.96704810546534e-09
0.208832 2.49610184375003e-07
0.208833 -2.28844818181751e-07
0.208834 3.61212129214547e-07
0.208835 7.40011113708169e-07
0.208836 -9.65103193209948e-08
0.208837 3.13407662014222e-08
0.208838 -1.05678413468804e-08
0.208839 4.64020030975827e-09
0.20884 -9.65879450916431e-09
0.208841 3.22338180138849e-08
0.208842 -1.07642082428841e-07
0.208843 6.65378694348891e-07
0.208844 6.17873716382983e-07
0.208845 -3.50913549913569e-07
0.208846 3.15067876618698e-07
0.208847 -3.33243515309464e-07
0.208848 4.00936365374777e-07
0.208849 -5.99360158395731e-07
0.20885 3.07854959730481e-06
0.208851 3.97777706254653e-07
0.208852 -4.53760874315114e-08
0.208853 -8.15230744688426e-08
0.208854 1.69834775224356e-07
0.208855 -2.5812125475339e-07
0.208856 3.72870007371594e-07
0.208857 -5.67588681069828e-07
0.208858 1.11391657786716e-06
0.208859 2.09394450471099e-06
0.20886 1.39830126812184e-06
0.208861 2.03012099915203e-06
0.208862 -7.38989415000991e-07
0.208863 4.42910962814387e-07
0.208864 -2.98107875801954e-07
0.208865 2.05354034623742e-07
0.208866 -1.35166774019624e-07
0.208867 7.42329738555236e-08
0.208868 -1.33898967436729e-08
0.208869 -5.84746582214745e-08
0.20887 1.65625211375215e-07
0.208871 -4.03452877538638e-07
0.208872 2.37423878942693e-06
0.208873 8.61138979117119e-07
0.208874 -3.79699013857479e-07
0.208875 2.36680162768877e-07
0.208876 -1.61268346313662e-07
0.208877 1.10276316141077e-07
0.208878 -7.00882450715205e-08
0.208879 3.45595607139903e-08
0.20888 1.88750477446901e-10
0.208881 -3.77969789889822e-08
0.208882 8.33798611508853e-08
0.208883 -1.46941463477962e-07
0.208884 2.54974891203428e-07
0.208885 -5.16433605705898e-07
0.208886 2.68599164211095e-06
0.208887 1.03044612332833e-06
0.208888 -4.52331785759977e-07
0.208889 2.93401736313371e-07
0.20889 -2.17088945992961e-07
0.208891 1.71289234296471e-07
0.208892 -1.40203405127953e-07
0.208893 1.17419248186134e-07
0.208894 -9.98306969501967e-08
0.208895 8.57478798780253e-08
0.208896 -7.41868657366755e-08
0.208897 6.45374702525712e-08
0.208898 -5.63930656821504e-08
0.208899 4.9461213620856e-08
0.2089 -4.35457179478875e-08
0.208901 3.85122260228756e-08
0.208902 -3.42959442621126e-08
0.208903 3.09269802584106e-08
0.208904 -2.85566392539629e-08
0.208905 2.75233405996838e-08
0.208906 -2.84720011856756e-08
0.208907 3.2755986197128e-08
0.208908 -4.35355365189164e-08
0.208909 6.97643724336219e-08
0.20891 -1.48382591292194e-07
0.208911 7.76523061511852e-07
0.208912 5.12456359262784e-07
0.208913 -2.91054342227174e-07
0.208914 2.75711704155852e-07
0.208915 -3.47179451425846e-07
0.208916 7.13939710468858e-07
0.208917 1.34142120021888e-06
0.208918 -2.71884666112908e-07
0.208919 1.2871551808588e-07
0.20892 -7.10354850150172e-08
0.208921 3.82670115784311e-08
0.208922 -1.52997699379404e-08
0.208923 -3.77973807926796e-09
0.208924 2.22774753296852e-08
0.208925 -4.30242401765075e-08
0.208926 6.98812219028897e-08
0.208927 -1.10382308733305e-07
0.208928 1.84405718925663e-07
0.208929 -3.72145497738313e-07
0.20893 1.78755828617191e-06
0.208931 9.35943216988158e-07
0.208932 -4.49738936035363e-07
0.208933 3.52073982566434e-07
0.208934 -3.59817422358135e-07
0.208935 5.52233346533329e-07
0.208936 2.89376476257867e-06
0.208937 -2.54065023577994e-07
0.208938 1.1843331957555e-07
0.208939 -8.56463713712654e-08
0.20894 9.60090247793235e-08
0.208941 -1.93468322464888e-07
0.208942 2.04011648275565e-06
0.208943 1.06513426586862e-06
0.208944 2.53248806608711e-06
0.208945 -3.28118427311627e-07
0.208946 1.73167535370901e-07
0.208947 -1.26290159934018e-07
0.208948 1.07707224270367e-07
0.208949 -1.00642996726349e-07
0.20895 9.97781012769384e-08
0.208951 -1.03451621043858e-07
0.208952 1.16066173632637e-07
0.208953 -1.07010823737454e-07
0.208954 1.22300356764374e-07
0.208955 -1.37634618851288e-07
0.208956 1.56921815202564e-07
0.208957 -1.82590338051847e-07
0.208958 2.18802820512142e-07
0.208959 -2.74620101275804e-07
0.20896 3.75096179109581e-07
0.208961 -6.25643118300484e-07
0.208962 2.77003766108554e-06
0.208963 1.11874979116864e-06
0.208964 4.07215614920238e-06
0.208965 -1.67281415384191e-08
0.208966 2.36319139243914e-07
0.208967 3.00226273691951e-07
0.208968 1.07392669266517e-06
0.208969 1.80611913785756e-06
0.20897 -5.8466776883775e-07
0.208971 3.58840963751984e-07
0.208972 -2.58436827704823e-07
0.208973 1.99408922402537e-07
0.208974 -1.59289268009866e-07
0.208975 1.29419436083818e-07
0.208976 -1.05723661539528e-07
0.208977 8.60046982441476e-08
0.208978 -6.89404165160675e-08
0.208979 5.3671134576635e-08
0.20898 -3.96199177777704e-08
0.208981 2.6350863243757e-08
0.208982 -1.34664173924215e-08
0.208983 5.65818411606938e-10
0.208984 1.27749451121927e-08
0.208985 -2.70840606316031e-08
0.208986 4.31492173922129e-08
0.208987 -6.22320069509828e-08
0.208988 8.65869033769009e-08
0.208989 -1.20788895381438e-07
0.20899 1.75867764530287e-07
0.208991 -2.86882094468633e-07
0.208992 6.52864102216544e-07
0.208993 4.77544465816658e-06
0.208994 -6.11667478126541e-07
0.208995 5.0455288184521e-07
0.208996 2.97143334185902e-07
0.208997 -3.94526387871617e-09
0.208998 -1.21927660384037e-08
0.208999 6.5605031320513e-09
0.209 4.24964453855961e-09
0.209001 -1.75883343454602e-08
0.209002 3.36631167988912e-08
0.209003 -5.41369784243859e-08
0.209004 8.26131891838236e-08
0.209005 -1.27291859295768e-07
0.209006 2.11218501564205e-07
0.209007 -4.33051462223762e-07
0.209008 2.70915365392848e-06
0.209009 8.48926953999567e-07
0.20901 -4.16767825672569e-07
0.209011 3.01933805321113e-07
0.209012 -2.54782579527984e-07
0.209013 2.35816540184446e-07
0.209014 -2.34710407196491e-07
0.209015 2.50637263751849e-07
0.209016 -2.90733034093535e-07
0.209017 3.80369726845791e-07
0.209018 -6.30687401191197e-07
0.209019 3.04180294740151e-06
0.20902 1.07419486059119e-06
0.209021 -4.00423897137918e-07
0.209022 2.54699645399182e-07
0.209023 -1.90542232430193e-07
0.209024 1.58538733062029e-07
0.209025 -1.44338320231421e-07
0.209026 1.44433273766575e-07
0.209027 -1.62606297566187e-07
0.209028 2.17468655716869e-07
0.209029 -3.99824878411474e-07
0.20903 2.82337497059806e-06
0.209031 8.38747684736051e-07
0.209032 -6.2411953171027e-07
0.209033 2.14225175223664e-06
0.209034 3.25717517214292e-07
0.209035 -4.92166994305833e-08
0.209036 -7.72607723081358e-08
0.209037 3.70314025250038e-07
0.209038 1.09482684677863e-06
0.209039 -3.24158058610674e-07
0.20904 2.26579943006754e-07
0.209041 -1.98729470301479e-07
0.209042 2.02405208301509e-07
0.209043 -2.46544546780664e-07
0.209044 4.50082780887612e-07
0.209045 1.73414462037859e-06
0.209046 -3.20719230458482e-07
0.209047 5.42162210284895e-07
0.209048 4.08862565248321e-07
0.209049 -1.97616197960293e-07
0.20905 4.13093390900786e-07
0.209051 -1.22903400995971e-07
0.209052 1.44659328224154e-07
0.209053 -1.67134656134978e-07
0.209054 1.98010641938815e-07
0.209055 -2.43916924756426e-07
0.209056 3.19279994332096e-07
0.209057 -4.68234125736904e-07
0.209058 9.4489733295518e-07
0.209059 2.38707683112425e-06
0.20906 2.2468884903133e-07
0.209061 2.85397051214611e-06
0.209062 -6.67543071985901e-07
0.209063 4.30254321885054e-07
0.209064 -3.62592505626381e-07
0.209065 1.54271966956971e-06
0.209066 -1.01608416527502e-07
0.209067 1.22169924282749e-07
0.209068 -1.19551538708318e-07
0.209069 1.16023360418043e-07
0.20907 -1.1646596593909e-07
0.209071 1.26583247778799e-07
0.209072 -1.703423765281e-07
0.209073 1.51892777335091e-06
0.209074 6.91165370018456e-08
0.209075 -7.83220855343581e-09
0.209076 -9.52475752393433e-09
0.209077 1.71495452934342e-08
0.209078 -2.13757722636186e-08
0.209079 2.42431781413574e-08
0.20908 -2.65987679709817e-08
0.209081 2.88615027183189e-08
0.209082 -3.12680971649357e-08
0.209083 3.39705279020712e-08
0.209084 -3.71114760142265e-08
0.209085 4.08079187656638e-08
0.209086 -4.51479634346988e-08
0.209087 5.02437111297368e-08
0.209088 -5.6238449346742e-08
0.209089 6.33125909747356e-08
0.20909 -7.16977394042746e-08
0.209091 8.17197228539032e-08
0.209092 -9.38594274788796e-08
0.209093 1.08863472991047e-07
0.209094 -1.27960409125769e-07
0.209095 1.53327113256628e-07
0.209096 -1.89186144705782e-07
0.209097 2.44415573632596e-07
0.209098 -3.27765099181117e-07
0.209099 1.95254559510867e-06
0.2091 1.22120780936858e-06
0.209101 -2.86300864216608e-07
0.209102 1.0257909696057e-07
0.209103 -9.9085140202765e-09
0.209104 -6.17735388378407e-08
0.209105 1.3955195810226e-07
0.209106 -2.62098841235874e-07
0.209107 6.75585015607587e-07
0.209108 4.03773027264179e-07
0.209109 4.50776442961693e-07
0.20911 1.70484421006245e-06
0.209111 -4.3958452991149e-07
0.209112 2.53230056315167e-07
0.209113 -1.71229180035265e-07
0.209114 1.30801048679847e-07
0.209115 5.61475350796569e-08
0.209116 1.21655741707585e-08
0.209117 1.30844399818725e-08
0.209118 -4.54448796063481e-08
0.209119 8.5715059818626e-08
0.20912 -1.40952289902919e-07
0.209121 2.29426984253752e-07
0.209122 -4.12939215176791e-07
0.209123 1.12195583275905e-06
0.209124 2.44389181416596e-06
0.209125 -6.30848426716607e-07
0.209126 3.72571300626765e-07
0.209127 -2.6755336697072e-07
0.209128 2.10156850112848e-07
0.209129 -1.74195328760727e-07
0.20913 1.50280617100563e-07
0.209131 -1.34586857117592e-07
0.209132 1.25986149703928e-07
0.209133 -1.25804502939689e-07
0.209134 1.40572189458193e-07
0.209135 -1.99840159837308e-07
0.209136 7.10414632894925e-07
0.209137 3.67016627515348e-07
0.209138 1.32903812959044e-06
0.209139 3.6153935561395e-08
0.20914 -4.17798626288757e-08
0.209141 4.36856040999194e-08
0.209142 -4.69997856381353e-08
0.209143 5.19797939501801e-08
0.209144 -5.8669532111923e-08
0.209145 6.73226333418288e-08
0.209146 -7.85151184591986e-08
0.209147 9.33322218957379e-08
0.209148 -1.13805118257668e-07
0.209149 1.43949613204647e-07
0.20915 -1.92764187707958e-07
0.209151 2.84997167532977e-07
0.209152 -5.20389238340033e-07
0.209153 2.11903830384475e-06
0.209154 1.96635304935986e-06
0.209155 -2.46879865511136e-07
0.209156 2.31381817846966e-07
0.209157 -1.90298200423023e-07
0.209158 1.6475602087757e-07
0.209159 -1.50487015850898e-07
0.20916 1.45055209604666e-07
0.209161 -1.48727542401107e-07
0.209162 1.65852678145999e-07
0.209163 -2.1313895695555e-07
0.209164 3.87909364801891e-07
0.209165 2.31419218455806e-06
0.209166 -2.20695925673044e-07
0.209167 1.02157482443361e-07
0.209168 -6.1317437405928e-08
0.209169 4.14053408175424e-08
0.20917 -2.99623511419023e-08
0.209171 2.26696938534333e-08
0.209172 -1.76248801426299e-08
0.209173 1.38408946880712e-08
0.209174 -1.07229274378186e-08
0.209175 7.84227376294296e-09
0.209176 -4.80586037221021e-09
0.209177 1.12602077153303e-09
0.209178 3.96606696502231e-09
0.209179 -1.19962922191462e-08
0.20918 2.68422078554025e-08
0.209181 -6.25029286256081e-08
0.209182 2.3904848454438e-07
0.209183 3.46851093058712e-07
0.209184 -1.39144300031543e-07
0.209185 1.03542222619615e-07
0.209186 -9.23143143340229e-08
0.209187 9.06182815115009e-08
0.209188 -9.5471789713651e-08
0.209189 1.07892638771885e-07
0.20919 -1.36005934001907e-07
0.209191 3.56902046779385e-07
0.209192 -1.11520745500804e-07
0.209193 2.10681353834952e-07
0.209194 -3.99967058995912e-07
0.209195 1.4213275745626e-06
0.209196 1.31479519009875e-06
0.209197 -5.27147479417968e-07
0.209198 3.71112404250683e-07
0.209199 -3.17447522257586e-07
0.2092 3.05969877051564e-07
0.209201 -3.26986612397339e-07
0.209202 3.95817257763067e-07
0.209203 -6.01818404014434e-07
0.209204 2.60169236378821e-06
0.209205 5.78433004129624e-07
0.209206 -3.87702359633022e-08
0.209207 1.64772720882116e-06
0.209208 -2.46789329071775e-07
0.209209 1.22217596252081e-07
0.20921 2.3698068124355e-07
0.209211 1.2143190215341e-07
0.209212 -7.8690019392039e-08
0.209213 5.62175755147989e-08
0.209214 -3.98816341507868e-08
0.209215 2.61475460904277e-08
0.209216 -1.30152925426578e-08
0.209217 -2.29687725485162e-09
0.209218 3.27624704776588e-08
0.209219 1.36267648097426e-07
0.20922 -1.4056580951139e-08
0.209221 -5.95425743280713e-09
0.209222 1.98261180388611e-08
0.209223 -3.30793187809794e-08
0.209224 4.78391388074106e-08
0.209225 -6.63602767966321e-08
0.209226 9.31276438770862e-08
0.209227 -1.41567533241993e-07
0.209228 2.86023698700263e-07
0.209229 1.75100238423787e-06
0.20923 -1.51849654957273e-07
0.209231 4.96127219124963e-08
0.209232 -5.35154433504173e-09
0.209233 -2.45595768324841e-08
0.209234 5.04545919354286e-08
0.209235 -7.70663833972692e-08
0.209236 1.08492719304023e-07
0.209237 -1.51169977569629e-07
0.209238 2.2086247111706e-07
0.209239 -3.82300492198664e-07
0.20924 2.44179647007941e-06
0.209241 1.34063201995798e-07
0.209242 3.84080511025695e-07
0.209243 2.86091146693145e-06
0.209244 -4.90777259820773e-07
0.209245 2.87641951601672e-07
0.209246 -2.06537467071054e-07
0.209247 1.61610437887658e-07
0.209248 -1.32735318367869e-07
0.209249 1.12640068075902e-07
0.20925 -9.81008476790186e-08
0.209251 8.75920722112437e-08
0.209252 -8.0552751604274e-08
0.209253 7.73210239869485e-08
0.209254 -7.98783438922785e-08
0.209255 9.51073183762992e-08
0.209256 -1.56370339689916e-07
0.209257 1.40585442355244e-06
0.209258 2.39727748424569e-07
0.209259 -1.61582698780982e-07
0.20926 1.86165899668744e-07
0.209261 -3.21430192322144e-07
0.209262 1.69827059127402e-06
0.209263 6.35577235455061e-07
0.209264 -3.21490367263111e-07
0.209265 2.56598761535804e-07
0.209266 -2.67952099957165e-07
0.209267 7.81903916448773e-07
0.209268 -5.1704134780313e-08
0.209269 1.50051869041198e-07
0.20927 -2.45316881859022e-07
0.209271 5.57028072105852e-07
0.209272 1.30498827909197e-06
0.209273 -2.58201092970196e-07
0.209274 1.37483349607247e-07
0.209275 2.82223120663068e-07
0.209276 7.90142124279386e-09
0.209277 5.08711574242871e-09
0.209278 -2.0110091968158e-08
0.209279 3.50306296497634e-08
0.20928 -5.05635094922032e-08
0.209281 6.82264071893648e-08
0.209282 -9.2230012141858e-08
0.209283 1.51403607511112e-07
0.209284 1.4649318910402e-08
0.209285 8.45493266580119e-08
0.209286 -1.20530961879463e-07
0.209287 1.5449014027658e-07
0.209288 -1.94921113119982e-07
0.209289 2.49286232978724e-07
0.20929 -3.31272859249727e-07
0.209291 4.75957333631773e-07
0.209292 -8.16567500389372e-07
0.209293 2.91447610302905e-06
0.209294 2.12456438319712e-06
0.209295 -7.32901139666395e-07
0.209296 4.33148483506162e-07
0.209297 -2.98723217497561e-07
0.209298 2.19935054425183e-07
0.209299 -1.65862455072298e-07
0.2093 1.23909122616236e-07
0.209301 -8.71243802895544e-08
0.209302 4.9627668532611e-08
0.209303 -2.26529607953496e-09
0.209304 -8.23840528325132e-08
0.209305 4.14716701215771e-07
0.209306 7.79326237865102e-07
0.209307 -2.82930925832227e-07
0.209308 1.92273348868059e-07
0.209309 -1.52497770257199e-07
0.20931 1.29858809550967e-07
0.209311 -1.15551860172301e-07
0.209312 1.06355601116703e-07
0.209313 -1.00987623950067e-07
0.209314 9.91559913053806e-08
0.209315 -1.01394217299721e-07
0.209316 1.09488105332159e-07
0.209317 -1.28129901825854e-07
0.209318 1.71127714954551e-07
0.209319 -2.94509358329299e-07
0.20932 1.01176834358151e-06
0.209321 3.20755155033902e-06
0.209322 1.72360407748068e-06
0.209323 -2.93095632363901e-07
0.209324 1.56269502680047e-07
0.209325 -1.23682980792638e-07
0.209326 1.21589986849293e-07
0.209327 -1.39024592429589e-07
0.209328 1.84612866010017e-07
0.209329 -3.13060472350895e-07
0.20933 1.43828810365306e-06
0.209331 5.04251474564777e-07
0.209332 -2.06511443077496e-07
0.209333 1.26531969334814e-07
0.209334 -8.89927951777733e-08
0.209335 6.6875625415373e-08
0.209336 -5.2020082387368e-08
0.209337 4.11209709005152e-08
0.209338 -3.25837604273559e-08
0.209339 2.55415980038037e-08
0.20934 -1.94784630996305e-08
0.209341 1.40626575811674e-08
0.209342 -9.0647159227496e-09
0.209343 4.31282935124485e-09
0.209344 3.34016710179281e-10
0.209345 -5.0046291600627e-09
0.209346 9.78924177332774e-09
0.209347 -1.47963326570794e-08
0.209348 2.02177384218556e-08
0.209349 -2.63227783996821e-08
0.20935 3.35212122514544e-08
0.209351 -4.24993870941254e-08
0.209352 5.44516136041097e-08
0.209353 -7.18009921886885e-08
0.209354 1.00403951163562e-07
0.209355 -1.58535033303521e-07
0.209356 3.46971895766654e-07
0.209357 2.89472106932837e-06
0.209358 -2.92594653203293e-07
0.209359 1.59175466148153e-07
0.20936 -1.12276321114072e-07
0.209361 8.89565900095855e-08
0.209362 -7.5547487078646e-08
0.209363 6.73672467673128e-08
0.209364 -6.23651374699582e-08
0.209365 5.95159136954049e-08
0.209366 -5.82593982353584e-08
0.209367 5.82740791713382e-08
0.209368 -5.93840270036791e-08
0.209369 6.14993237429179e-08
0.20937 -6.45801088036804e-08
0.209371 6.86197320133622e-08
0.209372 -7.36726647809496e-08
0.209373 7.98567844873155e-08
0.209374 -8.73317390885098e-08
0.209375 9.63329699896845e-08
0.209376 -1.07204863965932e-07
0.209377 1.2045852365311e-07
0.209378 -1.36876032135069e-07
0.209379 1.57709964890451e-07
0.20938 -1.85097204720177e-07
0.209381 2.23015572316489e-07
0.209382 -2.79854133834835e-07
0.209383 3.77048156659479e-07
0.209384 -5.9148643893372e-07
0.209385 1.57855696455082e-06
0.209386 1.58357868247354e-06
0.209387 -4.1152647276457e-07
0.209388 1.64713749364323e-07
0.209389 -3.3366998572252e-08
0.20939 -2.67678136370656e-08
0.209391 2.74120117397418e-06
0.209392 2.2355029072484e-06
0.209393 -5.9331934770474e-07
0.209394 6.93099737110207e-07
0.209395 -2.29512306277905e-07
0.209396 1.72457115768964e-07
0.209397 -1.32693360974475e-07
0.209398 1.02697125087142e-07
0.209399 -7.87898250938482e-08
0.2094 5.95442335744892e-08
0.209401 -4.65133414931587e-08
0.209402 7.11849968674954e-08
0.209403 1.57516538630367e-07
0.209404 -8.71345346153301e-08
0.209405 1.15642954528677e-07
0.209406 -1.85921621899606e-07
0.209407 4.39858818795283e-07
0.209408 6.69940023211149e-07
0.209409 -7.39941177224397e-08
0.20941 -8.8059084938926e-08
0.209411 3.80635673337501e-07
0.209412 2.98479042869219e-06
0.209413 -4.15546469519399e-07
0.209414 2.38723972440526e-07
0.209415 -1.70032078605976e-07
0.209416 1.3208371641393e-07
0.209417 -1.07437720353092e-07
0.209418 8.99269418372554e-08
0.209419 -7.67730555190816e-08
0.20942 6.65364710955997e-08
0.209421 -5.83884751230874e-08
0.209422 5.18178799618209e-08
0.209423 -4.6491518177678e-08
0.209424 4.21827593672445e-08
0.209425 -3.87321548612559e-08
0.209426 3.59728728074797e-08
0.209427 -3.38082076218681e-08
0.209428 3.22182258438863e-08
0.209429 -3.11604289647644e-08
0.20943 3.06018920023785e-08
0.209431 -3.05254426775269e-08
0.209432 3.08767541923056e-08
0.209433 -3.15797526044706e-08
0.209434 3.2556738097988e-08
0.209435 -3.36379822237456e-08
0.209436 3.44212430211109e-08
0.209437 -3.3866676717048e-08
0.209438 2.89153752565717e-08
0.209439 -8.39465380894575e-09
0.20944 -8.98611388106679e-08
0.209441 1.75564615847048e-06
0.209442 2.8141649816158e-06
0.209443 9.87869961790401e-07
0.209444 -2.73163095817226e-07
0.209445 1.30489585495671e-07
0.209446 -7.17373246995053e-08
0.209447 3.90955213835011e-08
0.209448 -1.74182523104861e-08
0.209449 1.23442885393878e-09
0.20945 1.16510497450479e-08
0.209451 -2.16030728354108e-08
0.209452 2.63631013102986e-08
0.209453 -1.47874943647837e-08
0.209454 -8.03749732448506e-08
0.209455 2.02302289188678e-06
0.209456 3.14219053212934e-06
0.209457 1.00298615691998e-06
0.209458 2.59242152867001e-06
0.209459 3.05958054509952e-07
0.20946 -1.61359183337052e-07
0.209461 9.5619053485917e-08
0.209462 -5.33185287907661e-08
0.209463 2.20539662418849e-08
0.209464 -9.27397322416638e-09
0.209465 2.02255498311669e-07
0.209466 4.90535325087657e-06
0.209467 1.32683111255578e-06
0.209468 -4.48214803713128e-07
0.209469 2.77462777347409e-07
0.20947 -2.08015693956878e-07
0.209471 1.71789364827267e-07
0.209472 -1.51210135419824e-07
0.209473 1.40281823133181e-07
0.209474 -1.37223611069634e-07
0.209475 1.42939598586888e-07
0.209476 -1.62054111858791e-07
0.209477 2.08882578169113e-07
0.209478 -3.38687666167731e-07
0.209479 1.00622136148964e-06
0.20948 2.73420158468859e-06
0.209481 9.74221418289743e-07
0.209482 -1.91642992192966e-08
0.209483 -4.31921930644864e-08
0.209484 5.71437564494076e-08
0.209485 -6.27974265429233e-08
0.209486 6.67999921378549e-08
0.209487 -7.06467858818246e-08
0.209488 7.44431873493804e-08
0.209489 -7.73927826065177e-08
0.20949 7.67828783275138e-08
0.209491 -6.25611268542881e-08
0.209492 -1.89725852049205e-08
0.209493 1.16347407499668e-06
0.209494 2.09201413229783e-06
0.209495 1.83613881265996e-06
0.209496 -2.66558206941702e-07
0.209497 2.64552643492487e-08
0.209498 1.19613777501992e-07
0.209499 -3.37617872212172e-07
0.2095 1.5201271384877e-06
0.209501 1.02207794226549e-06
0.209502 -4.22500020750197e-07
0.209503 2.7555395905159e-07
0.209504 -2.06870394252635e-07
0.209505 1.64774787262426e-07
0.209506 -1.32163612616769e-07
0.209507 9.57559333140742e-08
0.209508 -1.24993961533894e-08
0.209509 1.550247951637e-06
0.20951 -2.74052217518405e-07
0.209511 2.20933809330563e-07
0.209512 -2.0801853427153e-07
0.209513 2.09000643274891e-07
0.209514 -2.19361586420192e-07
0.209515 2.39633694755614e-07
0.209516 -2.74351289690287e-07
0.209517 3.36591194620846e-07
0.209518 -4.72179790712101e-07
0.209519 1.01371736701878e-06
0.20952 1.39780954686963e-06
0.209521 -2.36158262526031e-07
0.209522 3.6891707965838e-08
0.209523 7.02416980884812e-08
0.209524 -1.65354116741475e-07
0.209525 2.89700396950991e-07
0.209526 -5.36267437251248e-07
0.209527 1.77446189056467e-06
0.209528 1.25795056691193e-06
0.209529 -3.21236688946629e-07
0.20953 -5.35593875443004e-08
0.209531 2.2521856472505e-06
0.209532 7.82394771605548e-07
0.209533 -4.29499560350343e-07
0.209534 3.14289858548933e-07
0.209535 -2.53675111886091e-07
0.209536 2.15555449083001e-07
0.209537 -1.89473772030081e-07
0.209538 1.71003753968938e-07
0.209539 -1.57983295541011e-07
0.20954 1.4937348862577e-07
0.209541 -1.4485491592075e-07
0.209542 1.44718975898202e-07
0.209543 -1.50034878685788e-07
0.209544 1.63329517148042e-07
0.209545 -1.90532851848696e-07
0.209546 2.4781703612623e-07
0.209547 -3.96874378775222e-07
0.209548 1.2486267852183e-06
0.209549 1.05810334502495e-06
0.20955 -4.03680808525165e-07
0.209551 2.84026259030441e-07
0.209552 -2.59427653140857e-07
0.209553 2.93646871868761e-07
0.209554 -4.33992601239837e-07
0.209555 1.18222146996358e-06
0.209556 1.59229772622904e-06
0.209557 -5.34754310581326e-07
0.209558 3.61685647707295e-07
0.209559 -2.96512007901992e-07
0.20956 2.36282163229638e-07
0.209561 1.93391330580947e-07
0.209562 3.94390098674099e-06
0.209563 4.27300904030475e-07
0.209564 1.3152034524614e-06
0.209565 2.63013304771629e-06
0.209566 1.28549791664372e-06
0.209567 1.12331147706809e-06
0.209568 -4.78311533440725e-07
0.209569 3.19523578510016e-07
0.20957 -2.48417847676284e-07
0.209571 2.14254173820125e-07
0.209572 -2.07718072663368e-07
0.209573 2.42279668138065e-07
0.209574 -4.04153048556782e-07
0.209575 1.9064496039495e-06
0.209576 2.64297881983546e-06
0.209577 3.3539959527672e-06
0.209578 -2.61715388861704e-08
0.209579 5.95480379833124e-08
0.20958 -2.09600187556865e-08
0.209581 -6.46293487326498e-09
0.209582 2.87400051890322e-08
0.209583 -4.96705790162564e-08
0.209584 7.17659981682372e-08
0.209585 -9.74920797969341e-08
0.209586 1.30401896525298e-07
0.209587 -1.77235745935264e-07
0.209588 2.5418475222109e-07
0.209589 -4.14769945356487e-07
0.20959 1.01085439240577e-06
0.209591 2.591652288394e-06
0.209592 -5.63164645817731e-07
0.209593 3.10424608484891e-07
0.209594 -2.09154592670695e-07
0.209595 1.5316408069928e-07
0.209596 -1.16653819778136e-07
0.209597 9.01916415055798e-08
0.209598 -6.94015654340915e-08
0.209599 5.18592361009793e-08
0.2096 -3.59233453893185e-08
0.209601 2.01307663671988e-08
0.209602 -2.64417341420811e-09
0.209603 -1.99695369463178e-08
0.209604 5.66063913200926e-08
0.209605 -1.44319286402124e-07
0.209606 9.988154489917e-07
0.209607 3.25122448901893e-07
0.209608 -1.59073195237536e-07
0.209609 1.11168263277218e-07
0.20961 -8.78837390629446e-08
0.209611 7.39634904520523e-08
0.209612 -6.46897384970325e-08
0.209613 5.81348118652955e-08
0.209614 -5.33654529845332e-08
0.209615 4.98797587850864e-08
0.209616 -4.74256487575845e-08
0.209617 4.58333784257719e-08
0.209618 -4.49875008209957e-08
0.209619 4.48644800449754e-08
0.20962 -4.54845217464463e-08
0.209621 4.69248567316607e-08
0.209622 -4.93375481955748e-08
0.209623 5.29973926752534e-08
0.209624 -5.84021988977825e-08
0.209625 6.65989345797543e-08
0.209626 -8.08287545202183e-08
0.209627 1.29184669641977e-07
0.209628 2.21778463795776e-07
0.209629 5.50812501490056e-07
0.20963 3.29798313048118e-07
0.209631 8.47459826028975e-07
0.209632 6.25978270593602e-07
0.209633 -2.15684676528411e-07
0.209634 8.8485741913777e-08
0.209635 7.43481684070759e-08
0.209636 2.92174150857467e-06
0.209637 -2.63328372948454e-08
0.209638 3.38749159991188e-07
0.209639 -3.04219459407874e-07
0.20964 3.31992659205782e-07
0.209641 -4.50137677167876e-07
0.209642 1.20916760489698e-06
0.209643 6.88237599542733e-07
0.209644 -1.96965848220696e-07
0.209645 1.56775848877696e-07
0.209646 3.29932182029374e-07
0.209647 -1.94809847032059e-07
0.209648 2.6031867642635e-07
0.209649 -4.70975035337583e-07
0.20965 3.52878476906258e-06
0.209651 5.9112450291705e-07
0.209652 -2.35969733378755e-07
0.209653 1.14414903190517e-07
0.209654 3.71863943223507e-08
0.209655 8.76089010883933e-08
0.209656 -1.29401913233234e-08
0.209657 -6.68771522942896e-08
0.209658 5.51388394705257e-07
0.209659 1.25276997882515e-07
0.20966 2.5799747508728e-07
0.209661 2.48011548089632e-07
0.209662 -1.1926369687918e-07
0.209663 7.6242809075184e-08
0.209664 -5.05338957658182e-08
0.209665 3.14290428320785e-08
0.209666 -1.54195952028744e-08
0.209667 8.85645722067163e-10
0.209668 1.31340833300911e-08
0.209669 -2.7373721246523e-08
0.20967 4.25414207088891e-08
0.209671 -5.94906388033397e-08
0.209672 7.94281285197182e-08
0.209673 -1.0432020009143e-07
0.209674 1.37822107238347e-07
0.209675 -1.87753872654512e-07
0.209676 2.74717465167234e-07
0.209677 -4.7708151103854e-07
0.209678 1.61876764384391e-06
0.209679 1.16807679174942e-06
0.20968 -4.13721581660927e-07
0.209681 2.37748014186093e-07
0.209682 -1.50073469303278e-07
0.209683 7.49799866912863e-08
0.209684 1.90679123201039e-06
0.209685 1.41320947853005e-07
0.209686 -7.29564197674153e-08
0.209687 2.71878689322215e-06
0.209688 -9.57628150159029e-08
0.209689 6.75492658653888e-08
0.20969 -5.04042422342238e-08
0.209691 3.6210718457878e-08
0.209692 -2.22659207231461e-08
0.209693 5.96611796763842e-09
0.209694 1.84774546593507e-08
0.209695 -7.63973262332106e-08
0.209696 1.12478138972175e-06
0.209697 2.18990132533593e-06
0.209698 -1.04533204667068e-07
0.209699 9.29599086836872e-08
0.2097 -1.26075257935713e-07
0.209701 2.30468403308564e-06
0.209702 1.12085181075906e-07
0.209703 -6.36268724581173e-08
0.209704 5.45302220013375e-08
0.209705 -5.57862123468441e-08
0.209706 6.297422488717e-08
0.209707 -7.6940716682565e-08
0.209708 1.04560568564576e-07
0.209709 -1.80463515393247e-07
0.20971 1.48531626148851e-06
0.209711 2.01455455016128e-07
0.209712 -1.13170838807815e-07
0.209713 2.84906866471813e-07
0.209714 1.80977109778971e-07
0.209715 -1.13248493484115e-07
0.209716 1.15639521627273e-07
0.209717 -1.36405700297845e-07
0.209718 1.75181554856642e-07
0.209719 -2.48713171748328e-07
0.20972 4.41413968428463e-07
0.209721 2.14009168505534e-06
0.209722 8.3017828459962e-07
0.209723 1.81149435809714e-06
0.209724 -5.65086321328024e-07
0.209725 3.68286299584597e-07
0.209726 -2.90078352148043e-07
0.209727 2.51716218590426e-07
0.209728 -2.33195622339097e-07
0.209729 2.27698626310754e-07
0.20973 -2.33219923533979e-07
0.209731 2.50263634163421e-07
0.209732 -2.76817016470165e-07
0.209733 1.20737167605679e-06
0.209734 -6.75403920062797e-07
0.209735 1.80843592214477e-06
0.209736 1.81080318898648e-06
0.209737 -5.58424464363692e-07
0.209738 3.10841103289531e-07
0.209739 -1.90711464254763e-07
0.20974 7.84847416551738e-08
0.209741 2.57693131536131e-07
0.209742 1.22713825872045e-06
0.209743 -6.90165655996964e-07
0.209744 3.09703497693163e-06
0.209745 -1.84394646052108e-07
0.209746 9.93260772888938e-07
0.209747 4.33538756254003e-07
0.209748 5.3458668172862e-07
0.209749 4.47908879143509e-07
0.20975 -2.45698223081538e-07
0.209751 1.94405853826356e-07
0.209752 -1.85688321032276e-07
0.209753 2.13926001066266e-07
0.209754 -3.35738607349862e-07
0.209755 2.65643083252869e-06
0.209756 3.48457822943289e-07
0.209757 -1.54842546452838e-07
0.209758 1.03497578761369e-07
0.209759 -2.79927590279764e-08
0.20976 5.19939707655373e-08
0.209761 -4.73611911311954e-08
0.209762 4.42151527271402e-08
0.209763 -4.21808216047317e-08
0.209764 3.91983982419991e-08
0.209765 -2.74262689644042e-08
0.209766 -4.17692464886147e-08
0.209767 1.91261521707755e-06
0.209768 1.66116090623873e-06
0.209769 2.29820157589303e-06
0.20977 -5.74292631755578e-07
0.209771 3.67766331456216e-07
0.209772 -3.2167379078002e-07
0.209773 3.55460848629651e-07
0.209774 -5.37936058692064e-07
0.209775 2.67313950540299e-06
0.209776 7.04282804716506e-07
0.209777 -3.03158201023399e-07
0.209778 1.98730738554343e-07
0.209779 -1.54943266481718e-07
0.20978 1.33856239273998e-07
0.209781 -1.24160718522159e-07
0.209782 1.21604653379154e-07
0.209783 -1.24652513032934e-07
0.209784 1.33402313505355e-07
0.209785 -1.50383795053813e-07
0.209786 6.02760054655954e-07
0.209787 -1.97741082780454e-07
0.209788 2.72807348251577e-07
0.209789 -4.44312970136877e-07
0.20979 1.32648609521618e-06
0.209791 1.21275019490437e-06
0.209792 -4.0144872163922e-07
0.209793 2.36774311253261e-07
0.209794 -1.67637599567822e-07
0.209795 1.32258457714503e-07
0.209796 -1.14380686693406e-07
0.209797 4.82011511618566e-07
0.209798 -2.5187258249206e-07
0.209799 2.44521435797511e-06
0.2098 8.11966358125214e-07
0.209801 1.65569733933355e-06
0.209802 -1.927148718925e-08
0.209803 1.97752068215676e-07
0.209804 -6.88236861058761e-08
0.209805 3.01344977022215e-08
0.209806 -7.26166242986488e-09
0.209807 -1.04923184606634e-08
0.209808 2.69405985284416e-08
0.209809 -4.44658939112182e-08
0.20981 6.56272360065384e-08
0.209811 -9.46335849398892e-08
0.209812 1.41109648610868e-07
0.209813 -2.35772089054838e-07
0.209814 5.64817880197742e-07
0.209815 3.10535203618895e-06
0.209816 -4.25078267383159e-07
0.209817 2.59693677844648e-07
0.209818 -2.26635477096353e-07
0.209819 3.24955395205934e-07
0.20982 1.07345342243563e-06
0.209821 -1.67073473364576e-07
0.209822 1.17635483175948e-07
0.209823 -1.26334010064079e-07
0.209824 1.70276432729127e-07
0.209825 -2.81293215135555e-07
0.209826 7.00416595531983e-07
0.209827 2.76743116700712e-06
0.209828 -5.57068873518867e-07
0.209829 3.50018734392568e-07
0.20983 -2.81420736590801e-07
0.209831 2.57017570996645e-07
0.209832 -2.57909475839091e-07
0.209833 2.84141087874509e-07
0.209834 -3.55865289371035e-07
0.209835 5.96513947371888e-07
0.209836 1.80697024279642e-06
0.209837 5.79032632544908e-07
0.209838 3.45937810293765e-07
0.209839 8.79014515966601e-08
0.20984 2.94419079067597e-06
0.209841 -4.43135371726365e-07
0.209842 3.36049389947717e-07
0.209843 -3.96047278664103e-07
0.209844 1.92319232949478e-06
0.209845 3.14588442420457e-07
0.209846 -1.24935913249608e-07
0.209847 7.98952898544495e-08
0.209848 -6.47734932597626e-08
0.209849 6.06688045605755e-08
0.20985 -6.20759017894822e-08
0.209851 6.70325944819834e-08
0.209852 -7.48638287265186e-08
0.209853 8.55586164727974e-08
0.209854 -9.96275007164207e-08
0.209855 1.18170336400441e-07
0.209856 -1.43344702491292e-07
0.209857 1.79539534438125e-07
0.209858 -2.36523036984689e-07
0.209859 3.40936545256186e-07
0.20986 -5.99770171095064e-07
0.209861 2.43155788394492e-06
0.209862 1.1814939964029e-06
0.209863 -4.68506569107699e-07
0.209864 2.88157390102762e-07
0.209865 -2.04862982192769e-07
0.209866 1.56214459280046e-07
0.209867 -1.23850613189439e-07
0.209868 1.00426871995327e-07
0.209869 -8.24086112162714e-08
0.20987 6.7881728494345e-08
0.209871 -5.57119949126152e-08
0.209872 4.5176207086055e-08
0.209873 -3.57817421671611e-08
0.209874 2.71698559560445e-08
0.209875 -1.90589974725236e-08
0.209876 1.11775051128822e-08
0.209877 -3.26515703759036e-09
0.209878 -4.9321770500702e-09
0.209879 1.37138793933779e-08
0.20988 -2.34726528776191e-08
0.209881 3.47474387783765e-08
0.209882 -4.83965645748021e-08
0.209883 6.58826095591316e-08
0.209884 -8.9855568541976e-08
0.209885 1.25823460964759e-07
0.209886 -1.87630019541739e-07
0.209887 3.26676028589101e-07
0.209888 1.72402085962026e-06
0.209889 1.67088817501267e-06
0.20989 1.68185516913473e-06
0.209891 -8.65978799878926e-07
0.209892 9.05885270190542e-07
0.209893 1.99076427384726e-06
0.209894 1.98520735481651e-06
0.209895 1.67934068486974e-06
0.209896 -6.90906875817272e-07
0.209897 4.9676415385043e-07
0.209898 -4.41021103444161e-07
0.209899 4.33569097678032e-07
0.2099 1.02099066669398e-07
0.209901 2.30207494130483e-06
0.209902 1.05071535536271e-06
0.209903 1.31879601795309e-07
0.209904 2.74316514980199e-06
0.209905 -4.26366633400788e-07
0.209906 2.17182186909791e-07
0.209907 -1.24085109335648e-07
0.209908 6.5376556166886e-08
0.209909 -2.03114593503627e-08
0.20991 -2.00984305195735e-08
0.209911 6.22238677451465e-08
0.209912 -1.14336857088247e-07
0.209913 1.9560841062955e-07
0.209914 -3.86273424663011e-07
0.209915 2.63450041953527e-06
0.209916 5.13756229614131e-07
0.209917 -2.05521735646082e-07
0.209918 1.18341904767577e-07
0.209919 -1.21607303281123e-07
0.20992 6.72920949758048e-07
0.209921 2.08710648030832e-06
0.209922 1.58721319524379e-06
0.209923 -2.95140104386252e-07
0.209924 1.31230902878444e-07
0.209925 7.1990237294664e-09
0.209926 -9.106576889181e-08
0.209927 1.90482113630101e-07
0.209928 -3.72765031453861e-07
0.209929 1.84881242599526e-06
0.20993 -1.99798527549798e-08
0.209931 9.87922958328321e-07
0.209932 1.96294480685626e-06
0.209933 -5.49775125816669e-07
0.209934 1.72480870209781e-07
0.209935 1.145391083608e-06
0.209936 1.31103248418514e-06
0.209937 -1.06567666152488e-06
0.209938 2.2355984546977e-06
0.209939 1.50647616058069e-06
0.20994 -4.55754645260824e-07
0.209941 2.96086375267753e-07
0.209942 -3.32600146521719e-07
0.209943 2.76405530087659e-06
0.209944 2.22528801067298e-07
0.209945 -7.35990757510982e-08
0.209946 -5.04727531624948e-09
0.209947 2.71247367693087e-06
0.209948 1.40461984579251e-07
0.209949 -8.69955361704652e-08
0.20995 6.69944362394092e-08
0.209951 -5.55135640047088e-08
0.209952 4.71500848757184e-08
0.209953 -3.91571749683722e-08
0.209954 2.79168458184555e-08
0.209955 -3.32894898920594e-09
0.209956 -8.30492168105815e-08
0.209957 9.7223447156712e-07
0.209958 2.24785626101153e-06
0.209959 1.89181202318577e-06
0.20996 -3.75532621852007e-07
0.209961 1.85981042619063e-07
0.209962 -1.1997534131776e-07
0.209963 8.88945774544965e-08
0.209964 -7.2629094429882e-08
0.209965 6.51085524175999e-08
0.209966 -6.56839092445958e-08
0.209967 8.00051385400164e-08
0.209968 -1.41822321382472e-07
0.209969 2.5627649421224e-06
0.20997 2.11718941825234e-07
0.209971 -1.53371513101576e-07
0.209972 2.95010275480153e-07
0.209973 5.84229591903354e-08
0.209974 1.65770943217749e-08
0.209975 -3.72784148638104e-08
0.209976 5.00749172201969e-08
0.209977 -6.11081711032665e-08
0.209978 7.23390585399221e-08
0.209979 -8.53291430947517e-08
0.20998 1.05009054274578e-07
0.209981 9.37733666985383e-08
0.209982 9.88310750812691e-08
0.209983 -1.1644882810991e-07
0.209984 1.14338695262693e-07
0.209985 1.30074273313215e-06
0.209986 3.60351331096149e-07
0.209987 -4.40604519754979e-07
0.209988 8.33850266842183e-07
0.209989 1.49915645607116e-06
0.20999 -1.53677077319019e-07
0.209991 -4.41692744624096e-08
0.209992 1.57668046573866e-07
0.209993 -2.66318534330197e-07
0.209994 4.12758713941796e-07
0.209995 -6.90982229729997e-07
0.209996 1.7702691224808e-06
0.209997 1.7701738729692e-06
0.209998 1.41761279522821e-06
0.209999 8.57353747532676e-07
0.21 -3.80717951288739e-07
0.210001 1.15542290733258e-07
0.210002 2.23435925199679e-06
0.210003 2.36886081867808e-06
0.210004 -4.07284343862576e-07
0.210005 2.68343742350685e-07
0.210006 -1.60415456683405e-07
0.210007 1.96659226074404e-07
0.210008 -1.46648898570989e-07
0.210009 1.14757406285828e-07
0.21001 -8.89203804971428e-08
0.210011 6.6386800765915e-08
0.210012 -4.58395656334317e-08
0.210013 2.64141257587463e-08
0.210014 -7.43035372391594e-09
0.210015 -1.17248981824809e-08
0.210016 3.17221742409788e-08
0.210017 -5.34108368783782e-08
0.210018 7.80119724606001e-08
0.210019 -1.07491415429213e-07
0.21002 1.45397163260158e-07
0.210021 -1.99078893500233e-07
0.210022 2.86882388772281e-07
0.210023 -4.71735370318505e-07
0.210024 1.21059096791897e-06
0.210025 2.11902391999569e-06
0.210026 -5.41576352133642e-07
0.210027 3.03062656310022e-07
0.210028 -2.2439039049435e-07
0.210029 2.87085331433925e-07
0.21003 2.60884492765857e-06
0.210031 -5.76269175341249e-07
0.210032 1.33741535758695e-06
0.210033 1.35992911741538e-06
0.210034 -4.36550682711644e-07
0.210035 2.54492968707383e-07
0.210036 -1.68782586555396e-07
0.210037 4.05543819083125e-07
0.210038 -1.16979540772641e-07
0.210039 8.7892733355442e-08
0.21004 -6.74849100178538e-08
0.210041 5.14168135960596e-08
0.210042 -3.86073327502725e-08
0.210043 2.96808618737711e-08
0.210044 -2.98396181791985e-08
0.210045 9.10349862917301e-08
0.210046 1.69768797713501e-07
0.210047 -1.06675159865458e-07
0.210048 1.17266277142381e-07
0.210049 -1.48412386151791e-07
0.21005 2.08165892251882e-07
0.210051 -3.51827706675134e-07
0.210052 1.54726028841302e-06
0.210053 7.96381953689919e-07
0.210054 -2.26885778176722e-07
0.210055 1.0113269937847e-07
0.210056 -3.27841879614703e-08
0.210057 -2.42904219822371e-08
0.210058 9.4565860930285e-08
0.210059 -2.36015483610403e-07
0.21006 1.26867290104643e-06
0.210061 5.35398999793817e-07
0.210062 -2.25904186770226e-07
0.210063 1.34591452340472e-07
0.210064 -8.08202642401227e-08
0.210065 2.20073498664319e-08
0.210066 1.07351587047989e-06
0.210067 1.32070277673204e-07
0.210068 -8.03620345302427e-08
0.210069 5.74644544956321e-08
0.21007 -4.20337994422697e-08
0.210071 2.97226260273689e-08
0.210072 -1.88749394370546e-08
0.210073 8.53518226826278e-09
0.210074 2.06929399244251e-09
0.210075 -1.37896391270062e-08
0.210076 2.79223822816433e-08
0.210077 -4.69567758991049e-08
0.210078 7.69144038204781e-08
0.210079 -1.38090057872483e-07
0.21008 3.74051903599326e-07
0.210081 7.38774179854257e-07
0.210082 -1.88662035984998e-07
0.210083 1.03583218994862e-07
0.210084 -6.50627468579127e-08
0.210085 3.91507392405053e-08
0.210086 -1.5694715549199e-08
0.210087 -1.24803698742488e-08
0.210088 5.77532826872255e-08
0.210089 -1.61341737408356e-07
0.21009 6.60631483977136e-07
0.210091 1.20530435910868e-06
0.210092 -5.33796119414274e-07
0.210093 5.17353077573576e-07
0.210094 -2.31294310280023e-07
0.210095 1.03948231878852e-06
0.210096 2.47527604979045e-06
0.210097 1.42467269009437e-06
0.210098 2.3464474212075e-07
0.210099 -1.73311413356398e-07
0.2101 1.35732649623785e-07
0.210101 -1.08811362319371e-07
0.210102 1.12086811009078e-07
0.210103 3.26032240161049e-07
0.210104 1.65529680907095e-06
0.210105 -7.96207272749393e-07
0.210106 1.41621791465045e-06
0.210107 2.04425080845988e-06
0.210108 -4.63729495617709e-07
0.210109 2.36283361507817e-07
0.21011 -1.48791187328909e-07
0.210111 1.03283311740795e-07
0.210112 -7.54774334545571e-08
0.210113 5.65710348626564e-08
0.210114 -4.26208740181152e-08
0.210115 3.15863086384952e-08
0.210116 -2.22736174625841e-08
0.210117 1.3879552880665e-08
0.210118 -5.75301766922797e-09
0.210119 -2.80156199189189e-09
0.21012 1.28068024261301e-08
0.210121 -2.62632789728407e-08
0.210122 4.83688520662789e-08
0.210123 -9.96517293267034e-08
0.210124 4.40829077251674e-07
0.210125 2.57142976500535e-07
0.210126 -1.15186113604732e-07
0.210127 8.69832556002576e-08
0.210128 -9.15427477103335e-08
0.210129 1.8382522140589e-07
0.21013 1.80361755634124e-07
0.210131 -2.95132149807072e-08
0.210132 -3.94754587804006e-08
0.210133 3.19348911405514e-07
0.210134 1.22336304436532e-06
0.210135 -7.53969641338916e-07
0.210136 2.3331104985561e-06
0.210137 8.04317727030349e-07
0.210138 -2.78586845603088e-07
0.210139 1.35276561044794e-07
0.21014 -6.95314028973428e-10
0.210141 2.03243037004496e-07
0.210142 -1.04474377128263e-07
0.210143 7.40571986019599e-08
0.210144 -5.59331021785539e-08
0.210145 4.27950755305122e-08
0.210146 -3.21434720260219e-08
0.210147 2.26132422015825e-08
0.210148 -1.30500181751236e-08
0.210149 1.77264012473843e-09
0.21015 1.55865294564061e-08
0.210151 -5.96204026767904e-08
0.210152 1.24953281789329e-06
0.210153 1.55786337062686e-07
0.210154 -1.24135363196095e-07
0.210155 2.12055754649251e-07
0.210156 1.00686662424987e-07
0.210157 4.07105192857972e-07
0.210158 4.46121828118441e-07
0.210159 -2.50607642612493e-07
0.21016 2.27532905569601e-07
0.210161 -2.49025565818322e-07
0.210162 3.17521006473724e-07
0.210163 -5.12685966244071e-07
0.210164 2.02257831779214e-06
0.210165 1.70131960776874e-06
0.210166 -2.20605895645163e-07
0.210167 1.33965279975809e-07
0.210168 -8.78924736481725e-08
0.210169 1.02026309103624e-07
0.21017 1.43631638970789e-07
0.210171 -1.04143786091879e-07
0.210172 3.58847049821436e-07
0.210173 -3.96501940812544e-07
0.210174 1.67833451581246e-06
0.210175 1.87536726988396e-06
0.210176 -1.38781647328747e-07
0.210177 1.5508738004329e-07
0.210178 -1.27210178707912e-07
0.210179 1.05732940450629e-07
0.21018 -9.00572454976217e-08
0.210181 7.83528282167943e-08
0.210182 -6.9395051915053e-08
0.210183 6.24167827343312e-08
0.210184 -5.69248974073369e-08
0.210185 5.25891177908702e-08
0.210186 -4.91882521590863e-08
0.210187 4.65572680986804e-08
0.210188 -4.45441887213764e-08
0.210189 4.2987510578243e-08
0.21019 -4.16544081567224e-08
0.210191 4.00808449184933e-08
0.210192 -3.69728735834357e-08
0.210193 2.63866106704312e-08
0.210194 2.17308183321369e-07
0.210195 9.33979068712027e-08
0.210196 -8.00761814485563e-08
0.210197 8.01373839993255e-08
0.210198 -8.42225904644527e-08
0.210199 9.086427230254e-08
0.2102 -9.98868888396176e-08
0.210201 1.11630922847143e-07
0.210202 -1.2689560250007e-07
0.210203 1.47263676988905e-07
0.210204 -1.76724658724834e-07
0.210205 3.82777058511138e-07
0.210206 -2.51048659208031e-07
0.210207 3.50581075020839e-07
0.210208 -5.61163137735687e-07
0.210209 1.45555239101147e-06
0.21021 1.99022258253599e-06
0.210211 -4.81747306743911e-07
0.210212 2.68117838246483e-06
0.210213 -2.66804404554613e-07
0.210214 1.64996318463077e-07
0.210215 -9.86093996506389e-08
0.210216 2.13445050067979e-08
0.210217 8.26650120036843e-07
0.210218 1.74183019686532e-07
0.210219 -9.49315882604959e-08
0.21022 5.74791622442495e-08
0.210221 -2.81788895964711e-08
0.210222 -1.51939542747555e-09
0.210223 3.94002348979475e-08
0.210224 -1.04328611508858e-07
0.210225 2.99274626142765e-07
0.210226 2.22045457364714e-06
0.210227 -1.82865389145445e-07
0.210228 1.4318103339834e-07
0.210229 -9.98612206749585e-08
0.21023 7.31113037428266e-08
0.210231 -5.3827947002047e-08
0.210232 3.82487203622581e-08
0.210233 -2.44490230568699e-08
0.210234 1.11062390498437e-08
0.210235 3.11629401961464e-09
0.210236 -2.04112827496858e-08
0.210237 4.62866126758602e-08
0.210238 -1.03137358778865e-07
0.210239 5.69034494594826e-07
0.21024 1.93694552188436e-07
0.210241 -7.92775109798398e-08
0.210242 4.47797489167002e-08
0.210243 -2.63254754171766e-08
0.210244 1.37702259037409e-08
0.210245 -3.97079962284286e-09
0.210246 -4.41900029365874e-09
0.210247 1.21046995824314e-08
0.210248 -1.95399975375615e-08
0.210249 2.71106640798693e-08
0.21025 -3.52397187880395e-08
0.210251 4.44299351350914e-08
0.210252 -5.53370523573185e-08
0.210253 6.89710398339252e-08
0.210254 -8.70370841104843e-08
0.210255 1.12731515097749e-07
0.210256 -1.52889598983968e-07
0.210257 2.25302817622976e-07
0.210258 -3.95567926952874e-07
0.210259 1.27164510105155e-06
0.21026 1.24295644037454e-06
0.210261 -4.21837494936354e-07
0.210262 4.18300386523536e-07
0.210263 -2.44363007160685e-07
0.210264 1.96075588612772e-07
0.210265 -1.63782114307096e-07
0.210266 1.22504820315037e-07
0.210267 1.44696255464155e-07
0.210268 3.65167425781428e-07
0.210269 -3.0186977372999e-07
0.21027 3.21282806768998e-07
0.210271 -3.90342961141433e-07
0.210272 5.81378470066272e-07
0.210273 1.8527143876767e-06
0.210274 1.49331920150023e-06
0.210275 2.09207843333975e-06
0.210276 -8.78348943639342e-07
0.210277 3.05081997627066e-06
0.210278 9.66690076016408e-08
0.210279 1.42750742624556e-08
0.21028 -2.51798760696079e-08
0.210281 1.99814822772094e-08
0.210282 -1.15073462462011e-08
0.210283 6.01030671858244e-09
0.210284 -2.83026962297847e-08
0.210285 1.50339151942866e-06
0.210286 6.98977999798561e-07
0.210287 2.61717578882842e-06
0.210288 -3.61843536176762e-07
0.210289 1.93322852160047e-07
0.21029 -1.32277050525178e-07
0.210291 1.00372257818792e-07
0.210292 -8.03836281089075e-08
0.210293 6.64066100095031e-08
0.210294 -5.58857797498566e-08
0.210295 4.75392609820328e-08
0.210296 -4.06785373854909e-08
0.210297 3.49032098439871e-08
0.210298 -2.99468486722519e-08
0.210299 2.74466791214842e-06
0.2103 -2.18772850262143e-08
0.210301 1.86177258161588e-08
0.210302 -1.5807918815744e-08
0.210303 1.34245413113844e-08
0.210304 -1.14697956910412e-08
0.210305 9.97949251408182e-09
0.210306 -9.0401176667007e-09
0.210307 8.82559399838905e-09
0.210308 -9.68180054871193e-09
0.210309 1.23112411090738e-08
0.21031 -1.8256465096262e-08
0.210311 3.11479213042794e-08
0.210312 -5.14047076362801e-08
0.210313 1.47231171202118e-06
0.210314 3.48659892462325e-07
0.210315 -2.17724812382104e-07
0.210316 2.27903176735137e-07
0.210317 -3.47709551487757e-07
0.210318 1.76289678060272e-06
0.210319 4.72265518938663e-07
0.21032 -2.05940313240551e-07
0.210321 1.38210848188153e-07
0.210322 -1.17558237289564e-07
0.210323 1.57587341146684e-07
0.210324 9.56301442064796e-08
0.210325 -4.61924842840916e-09
0.210326 2.36917458656124e-08
0.210327 -5.19230416637376e-08
0.210328 1.78011900345898e-07
0.210329 2.6137820587771e-06
0.21033 -3.29246413595827e-07
0.210331 2.53196803678384e-07
0.210332 -2.60336620466143e-07
0.210333 3.24889171064573e-07
0.210334 -5.32706962743679e-07
0.210335 2.62963657485028e-06
0.210336 7.69559722399706e-07
0.210337 -3.22666994385427e-07
0.210338 2.01836802083804e-07
0.210339 -1.46639708595966e-07
0.21034 1.15527243453362e-07
0.210341 -9.58634309971735e-08
0.210342 8.2523020613986e-08
0.210343 -7.30385210938442e-08
0.210344 6.60260268811442e-08
0.210345 -6.04772179253101e-08
0.210346 5.51453661978593e-08
0.210347 -4.68396263334859e-08
0.210348 1.91059271443479e-08
0.210349 2.40172996551327e-06
0.21035 2.22380512281562e-07
0.210351 -2.52244441839953e-07
0.210352 1.12009979473659e-06
0.210353 -1.60061268422975e-07
0.210354 8.51928216644894e-07
0.210355 1.03389154768884e-06
0.210356 -4.03698794654433e-07
0.210357 2.84784783897974e-07
0.210358 -2.42498477001867e-07
0.210359 2.29025626763193e-07
0.21036 -2.32810720570106e-07
0.210361 2.52237077362919e-07
0.210362 -2.92373170196287e-07
0.210363 3.70660457983292e-07
0.210364 -5.50421339647615e-07
0.210365 1.30197994301483e-06
0.210366 1.89067825328868e-06
0.210367 -3.8887923707991e-07
0.210368 3.76933849992754e-08
0.210369 2.46804734902588e-06
0.21037 4.91958597418568e-07
0.210371 -2.88218260223549e-07
0.210372 2.15839492449871e-07
0.210373 -1.77383295358529e-07
0.210374 1.53960208993747e-07
0.210375 -1.39195360249801e-07
0.210376 1.30464448526481e-07
0.210377 -1.26839293370761e-07
0.210378 1.28642513562528e-07
0.210379 -1.37848275597049e-07
0.21038 1.60238778805652e-07
0.210381 -2.15206176446085e-07
0.210382 4.17561586124812e-07
0.210383 1.77553449135976e-06
0.210384 -2.30409425220633e-07
0.210385 1.09952104290399e-07
0.210386 -6.40624376361577e-08
0.210387 3.55564063577158e-08
0.210388 -5.69015760740934e-09
0.210389 -5.78953936355254e-08
0.21039 7.07707978006782e-07
0.210391 3.14425505944602e-07
0.210392 -8.85822142865675e-08
0.210393 3.67307621677862e-06
0.210394 9.03738684699958e-07
0.210395 -2.5181066295036e-07
0.210396 1.31840661436168e-07
0.210397 -8.63265492381774e-08
0.210398 6.40145520192084e-08
0.210399 -5.17425001424918e-08
0.2104 4.48247299201289e-08
0.210401 -4.13420519048872e-08
0.210402 4.06182061868718e-08
0.210403 -4.29280735376303e-08
0.210404 5.02798621608747e-08
0.210405 -7.19857478556819e-08
0.210406 2.39810760513521e-07
0.210407 8.13516072146297e-08
0.210408 -2.13641725627775e-08
0.210409 5.283310013557e-09
0.21041 3.0649192135469e-09
0.210411 -9.12963712681802e-09
0.210412 1.49435290933078e-08
0.210413 -2.26293314202231e-08
0.210414 4.09821979002408e-08
0.210415 1.61881220103342e-07
0.210416 -4.41056151700139e-09
0.210417 -8.27028434648154e-09
0.210418 1.42722058878625e-08
0.210419 -1.76615543078146e-08
0.21042 1.72840872964231e-08
0.210421 -9.61564109233568e-10
0.210422 1.55971225683146e-06
0.210423 -1.20106686246298e-07
0.210424 1.18802672838064e-07
0.210425 -1.43388170221252e-07
0.210426 1.98943401303573e-07
0.210427 -3.48959595638495e-07
0.210428 1.70995850917493e-06
0.210429 5.60298371672222e-07
0.21043 -2.37010982049574e-07
0.210431 1.5022101620615e-07
0.210432 -1.11973116910936e-07
0.210433 9.38271071975583e-08
0.210434 -8.98144290609284e-08
0.210435 1.04980880976167e-07
0.210436 -1.74595838803534e-07
0.210437 9.3168158140927e-07
0.210438 3.73841484085416e-07
0.210439 -2.08843420469475e-07
0.21044 1.81578624106145e-07
0.210441 -1.87745324831282e-07
0.210442 2.15698116383221e-07
0.210443 -2.71925680485794e-07
0.210444 3.86563926192023e-07
0.210445 -6.93645217756923e-07
0.210446 3.46249434278049e-06
0.210447 1.25474319025166e-06
0.210448 -5.85257653709259e-07
0.210449 5.7687927668328e-07
0.21045 -4.86168956603399e-08
0.210451 1.16546629210762e-07
0.210452 -1.10520592525254e-07
0.210453 9.97119553533803e-08
0.210454 -9.01198674193273e-08
0.210455 8.25479061654496e-08
0.210456 -7.69088738103741e-08
0.210457 7.19434028336772e-08
0.210458 2.2137915362293e-06
0.210459 9.8672140475847e-08
0.21046 -1.01042282027455e-07
0.210461 2.95830715331681e-07
0.210462 2.54526780626498e-06
0.210463 -2.24024961801258e-07
0.210464 1.33079527192228e-07
0.210465 -1.11953045021136e-07
0.210466 1.14659628927235e-07
0.210467 -1.37233239169733e-07
0.210468 1.94666652751465e-07
0.210469 -3.68021811770336e-07
0.21047 2.68967691761998e-06
0.210471 6.26342240497838e-07
0.210472 -3.39109856778189e-07
0.210473 3.08200312079062e-07
0.210474 3.56395932175422e-08
0.210475 2.12037536279852e-07
0.210476 -3.71502294159219e-07
0.210477 1.42597615959012e-06
0.210478 8.564497856564e-07
0.210479 -3.83753617450874e-07
0.21048 3.00755663247749e-07
0.210481 -3.23190335327789e-07
0.210482 6.63351576353651e-07
0.210483 2.42255653701724e-07
0.210484 1.9179406137619e-07
0.210485 6.95082317213959e-07
0.210486 -1.69589746225726e-07
0.210487 9.59521162370907e-08
0.210488 -6.66023989047773e-08
0.210489 5.20946947523539e-08
0.21049 -4.53867504160522e-08
0.210491 4.48901177848635e-08
0.210492 -5.22734359994487e-08
0.210493 7.50571955137951e-08
0.210494 -1.43585903533502e-07
0.210495 5.15369815093696e-07
0.210496 9.25678784145157e-07
0.210497 -4.23889927972895e-07
0.210498 4.13970120192105e-07
0.210499 -5.77348665393031e-07
0.2105 1.51462178367679e-06
0.210501 1.7878862694461e-06
0.210502 -5.65637294871951e-07
0.210503 3.50286254577506e-07
0.210504 -2.6712498774006e-07
0.210505 2.28301853127154e-07
0.210506 -2.11529169982904e-07
0.210507 2.0998057116981e-07
0.210508 -2.23530546579874e-07
0.210509 2.59087828545518e-07
0.21051 -3.42442526128676e-07
0.210511 6.1702990104847e-07
0.210512 2.16483759898194e-06
0.210513 6.47186664426895e-07
0.210514 5.84026444967352e-07
0.210515 -2.78113988589838e-07
0.210516 1.88976321546633e-07
0.210517 -1.46337076239484e-07
0.210518 1.22208344788997e-07
0.210519 -1.07598131267675e-07
0.21052 9.88028646135347e-08
0.210521 -9.41414885449312e-08
0.210522 9.29526598592472e-08
0.210523 -9.53110737828729e-08
0.210524 1.02127194442714e-07
0.210525 -1.15835924332275e-07
0.210526 1.42801386378184e-07
0.210527 -2.03810386629753e-07
0.210528 4.21373524202957e-07
0.210529 1.91741117431674e-06
0.21053 -2.68977074211614e-07
0.210531 1.41789200306095e-07
0.210532 -9.63933094095882e-08
0.210533 7.40172040091347e-08
0.210534 -6.13525657847608e-08
0.210535 5.37321368658015e-08
0.210536 -4.91204965752465e-08
0.210537 4.64992676043462e-08
0.210538 -4.53008894439906e-08
0.210539 4.51964891552272e-08
0.21054 -4.59923021804663e-08
0.210541 4.75474977462808e-08
0.210542 -4.97821373271129e-08
0.210543 5.26907804256395e-08
0.210544 -5.63080547263989e-08
0.210545 6.07135951391477e-08
0.210546 -6.60376014023139e-08
0.210547 7.24775610027768e-08
0.210548 -8.03280311341685e-08
0.210549 9.00331811332229e-08
0.21055 -1.02282531071517e-07
0.210551 1.18192861078088e-07
0.210552 -1.39711070584738e-07
0.210553 1.70498534855432e-07
0.210554 -2.18349432317115e-07
0.210555 3.03363721137229e-07
0.210556 -4.98184425821967e-07
0.210557 1.42508228739301e-06
0.210558 1.59640864963993e-06
0.210559 -5.06704526461921e-07
0.21056 1.37415357608321e-06
0.210561 -1.63305411007231e-07
0.210562 1.02681780659108e-07
0.210563 1.36481851863194e-07
0.210564 1.54741029812265e-07
0.210565 -9.82700927741866e-08
0.210566 6.48740405072247e-08
0.210567 -1.49054789334372e-08
0.210568 2.20387453546281e-06
0.210569 -1.29422498869108e-07
0.21057 9.07327594894578e-08
0.210571 -1.77894411171482e-08
0.210572 7.90757086356909e-08
0.210573 -7.71923974851284e-08
0.210574 2.22235459868463e-07
0.210575 -3.0012985670065e-08
0.210576 3.81096081856786e-08
0.210577 -3.99503646052979e-08
0.210578 4.17029005792425e-08
0.210579 -4.53620829939487e-08
0.21058 5.40927936604748e-08
0.210581 -8.04441198792526e-08
0.210582 3.82067836222042e-07
0.210583 7.60576868944375e-08
0.210584 -2.47219085200957e-08
0.210585 9.72831273193232e-09
0.210586 -1.49852859132127e-09
0.210587 -5.49308453297141e-09
0.210588 1.43664597243399e-08
0.210589 -3.09214093649282e-08
0.21059 8.75466803693994e-08
0.210591 2.91768150796639e-07
0.210592 -5.62394736173278e-08
0.210593 1.63346502412831e-08
0.210594 4.80528444284244e-08
0.210595 5.56690067181236e-07
0.210596 -1.28383186569404e-07
0.210597 9.69771949961077e-08
0.210598 -8.83932119361579e-08
0.210599 8.74784491660732e-08
0.2106 -9.11282178143526e-08
0.210601 9.8825354172227e-08
0.210602 -1.11315524186965e-07
0.210603 1.30808064465099e-07
0.210604 -1.62571988013326e-07
0.210605 2.21199224753104e-07
0.210606 -3.66642295788476e-07
0.210607 1.41362061146429e-06
0.210608 2.38478907819513e-06
0.210609 1.70874421358367e-06
0.21061 1.73871142434912e-06
0.210611 -5.35403934413104e-07
0.210612 3.48211104212294e-07
0.210613 -2.85408268242488e-07
0.210614 2.73236680875171e-07
0.210615 -3.13403878328296e-07
0.210616 5.28347023457179e-07
0.210617 1.95959074790433e-06
0.210618 -2.17735377415891e-07
0.210619 8.20453151583245e-08
0.21062 -2.24919342661983e-08
0.210621 -4.66475564003676e-08
0.210622 6.78436986509027e-07
0.210623 2.37647416240913e-07
0.210624 -1.47989858819936e-07
0.210625 1.30910356726508e-07
0.210626 -1.35281157247967e-07
0.210627 1.58363883854491e-07
0.210628 -2.18290386849815e-07
0.210629 4.38090156407865e-07
0.21063 2.83492521157545e-06
0.210631 -7.04072116936599e-08
0.210632 7.0510298376826e-08
0.210633 -3.59693265285327e-08
0.210634 1.22523142649507e-08
0.210635 6.77953071636237e-09
0.210636 -2.51810381493043e-08
0.210637 4.71254888626777e-08
0.210638 -8.15268955391807e-08
0.210639 1.70243067446368e-07
0.21064 2.14690444218826e-06
0.210641 -9.30582666733851e-10
0.210642 1.7742417536309e-07
0.210643 -6.64637314551609e-08
0.210644 3.3895464168967e-08
0.210645 -1.45947931778985e-08
0.210646 -1.66579491205508e-10
0.210647 1.34267267421534e-08
0.210648 -2.69503391003621e-08
0.210649 4.2329856913288e-08
0.21065 -6.17325564181293e-08
0.210651 8.90233174097336e-08
0.210652 -1.32621743169595e-07
0.210653 2.15662655198147e-07
0.210654 -4.29943233656423e-07
0.210655 1.71390097003778e-06
0.210656 5.02840745241341e-06
0.210657 9.01359291186807e-07
0.210658 -4.06415339026626e-08
0.210659 -4.28657549001161e-08
0.21066 6.19961017215488e-08
0.210661 -6.98197733889165e-08
0.210662 7.95227047732103e-08
0.210663 -1.08712595932362e-07
0.210664 7.22397576631662e-07
0.210665 4.75463600048935e-08
0.210666 -4.82178258627867e-09
0.210667 -7.51659829875389e-09
0.210668 1.34115857046509e-08
0.210669 -1.72988122723027e-08
0.21067 2.07202592288289e-08
0.210671 -2.45267736434881e-08
0.210672 2.94835656429189e-08
0.210673 -3.66131350666951e-08
0.210674 4.77042782279302e-08
0.210675 -6.65646143226484e-08
0.210676 1.03416938995009e-07
0.210677 -1.98613893102404e-07
0.210678 8.43572743154728e-07
0.210679 5.37014346468097e-07
0.21068 -2.40402329552401e-07
0.210681 1.73511905305925e-07
0.210682 -1.48133444586202e-07
0.210683 1.38804774621455e-07
0.210684 -1.38756085899319e-07
0.210685 1.46261762103119e-07
0.210686 -1.62130143326568e-07
0.210687 1.89905135140811e-07
0.210688 -2.3862893501289e-07
0.210689 3.33753097963253e-07
0.21069 -5.77526215079518e-07
0.210691 2.26764961102915e-06
0.210692 1.20523926946904e-06
0.210693 -4.89396180272834e-07
0.210694 3.16802044052441e-07
0.210695 -2.4229656748948e-07
0.210696 2.03564138590763e-07
0.210697 -1.82856995520221e-07
0.210698 1.73874922211672e-07
0.210699 -1.74849614956221e-07
0.2107 1.87246698160153e-07
0.210701 -2.17423316496812e-07
0.210702 2.85414816774881e-07
0.210703 -4.77841845548519e-07
0.210704 2.27483690240597e-06
0.210705 7.39192140230793e-07
0.210706 -3.16166382128817e-07
0.210707 2.05531739293396e-07
0.210708 -1.57665446784449e-07
0.210709 1.33938580371728e-07
0.21071 -1.26440612987417e-07
0.210711 1.85811923408255e-07
0.210712 6.33509546080336e-07
0.210713 3.01035216690357e-07
0.210714 -2.08623436183904e-07
0.210715 2.10661179096738e-07
0.210716 -2.45069777093561e-07
0.210717 3.25484331178216e-07
0.210718 -5.41791640361922e-07
0.210719 2.11998796739369e-06
0.21072 1.01102992442601e-06
0.210721 -3.99559705016793e-07
0.210722 2.48665104263981e-07
0.210723 -1.81722145998804e-07
0.210724 1.44908218133661e-07
0.210725 -1.22482115523761e-07
0.210726 1.08270247750735e-07
0.210727 -9.94904245260449e-08
0.210728 9.49062032734244e-08
0.210729 -9.42392878580022e-08
0.21073 9.81659763323803e-08
0.210731 -1.09028852649518e-07
0.210732 1.33741020505558e-07
0.210733 -1.9937113689717e-07
0.210734 5.83670916670088e-07
0.210735 4.10404706167085e-07
0.210736 -1.37718579890732e-07
0.210737 9.02064214692382e-08
0.210738 1.87848982361557e-06
0.210739 3.88302103795659e-07
0.21074 -8.74402695535335e-09
0.210741 -2.34994443288015e-08
0.210742 1.30901972554099e-07
0.210743 3.55289357525957e-07
0.210744 -1.29605473917047e-07
0.210745 9.9741363430289e-08
0.210746 -9.31622591736905e-08
0.210747 9.73638048773452e-08
0.210748 -1.1354021600501e-07
0.210749 1.61403993940097e-07
0.21075 1.15804700362657e-07
0.210751 2.39200785780317e-06
0.210752 1.36758753821635e-07
0.210753 -4.48652619669292e-08
0.210754 1.13843609882143e-08
0.210755 9.17523102466036e-09
0.210756 -2.64500155493628e-08
0.210757 4.51263403783006e-08
0.210758 -7.05066436190425e-08
0.210759 1.14603541607228e-07
0.21076 -2.24357656448283e-07
0.210761 9.16102248232316e-07
0.210762 3.45251977509519e-06
0.210763 2.92018875662246e-08
0.210764 1.99295718894602e-08
0.210765 2.16169775720569e-06
0.210766 9.17244563674117e-08
0.210767 -8.29778939802232e-08
0.210768 1.3022868191082e-07
0.210769 6.01096428361411e-07
0.21077 -8.56208011440245e-08
0.210771 5.86736068597698e-08
0.210772 -5.82022270499504e-08
0.210773 7.00846992078138e-08
0.210774 -9.98111838255201e-08
0.210775 1.95421860465654e-07
0.210776 2.07074022236063e-06
0.210777 -1.23235510011538e-07
0.210778 4.12446082075228e-08
0.210779 2.72985601071792e-09
0.21078 -6.55122766808037e-08
0.210781 8.23274289656702e-07
0.210782 1.64623739397433e-07
0.210783 -8.45566021051758e-08
0.210784 5.83243566459379e-08
0.210785 -4.4544794155383e-08
0.210786 3.58252539973986e-08
0.210787 -2.98090217248209e-08
0.210788 2.55540530519049e-08
0.210789 -2.2705573040274e-08
0.21079 2.12362305946373e-08
0.210791 -2.15070760901128e-08
0.210792 2.46831754216609e-08
0.210793 -3.42130505650498e-08
0.210794 6.48545255497921e-08
0.210795 2.11083384237466e-06
0.210796 2.48003869990229e-06
0.210797 2.05395797962797e-07
0.210798 -1.5617979434088e-07
0.210799 1.69095379853068e-07
0.2108 -2.45671998699471e-07
0.210801 1.51916032367079e-06
0.210802 3.03066069745071e-08
0.210803 5.0519449065717e-07
0.210804 3.75491410208586e-07
0.210805 -1.60863421743592e-07
0.210806 1.03916048493703e-07
0.210807 -7.65370347427646e-08
0.210808 6.02426026117279e-08
0.210809 -4.94557168825573e-08
0.21081 4.19342705166519e-08
0.210811 -3.67126832830604e-08
0.210812 3.34329156531379e-08
0.210813 -3.21192535875111e-08
0.210814 3.32998944697279e-08
0.210815 -3.84674162793949e-08
0.210816 5.17494378225875e-08
0.210817 -8.76676837853747e-08
0.210818 2.4020458415856e-07
0.210819 2.85391756676401e-06
0.21082 3.24317840786671e-08
0.210821 6.69262114667238e-08
0.210822 -7.37304627366228e-08
0.210823 7.84248193121736e-08
0.210824 -8.61532917126106e-08
0.210825 9.83032389911548e-08
0.210826 -1.15942557056449e-07
0.210827 1.3414609073638e-07
0.210828 2.26741974068387e-08
0.210829 2.08313724104207e-06
0.21083 1.38284142218293e-06
0.210831 -4.42876855845992e-07
0.210832 2.68282346331106e-07
0.210833 -1.9795205248474e-07
0.210834 1.58618194378701e-07
0.210835 -1.16542459749659e-07
0.210836 2.32758315580692e-07
0.210837 -1.66499176767698e-07
0.210838 1.58874650504295e-07
0.210839 -1.60222017310343e-07
0.21084 1.66686324144835e-07
0.210841 -1.77509872404255e-07
0.210842 1.92877971212357e-07
0.210843 -2.13644274216973e-07
0.210844 2.41501489189536e-07
0.210845 -2.79574926439091e-07
0.210846 3.33913361130997e-07
0.210847 -4.17570888215616e-07
0.210848 5.64639752638185e-07
0.210849 -9.02117227694557e-07
0.21085 2.8312999267544e-06
0.210851 2.73356406878251e-06
0.210852 -6.7960922988086e-07
0.210853 6.16552189517449e-07
0.210854 -2.5450649978302e-07
0.210855 1.43232051574099e-07
0.210856 -6.82317204258653e-08
0.210857 8.07325848551149e-09
0.210858 4.61126949082285e-08
0.210859 -9.92759405586966e-08
0.21086 1.52096705392025e-07
0.210861 -1.37484121432994e-07
0.210862 4.95935820253537e-07
0.210863 -7.35379366496945e-07
0.210864 3.31384884495959e-06
0.210865 2.25361577831179e-06
0.210866 1.46248150300396e-06
0.210867 7.10750702719443e-07
0.210868 5.92379448693897e-07
0.210869 5.86136740633101e-07
0.21087 -3.08946004643829e-07
0.210871 1.87449382842274e-07
0.210872 -1.02610668597983e-07
0.210873 2.89257453269708e-08
0.210874 4.70332826285999e-08
0.210875 -1.40183878526429e-07
0.210876 2.81146910205716e-07
0.210877 -5.75286583304225e-07
0.210878 2.07062503987985e-06
0.210879 2.95072415285162e-06
0.21088 -8.46246627791764e-07
0.210881 5.17918265846965e-07
0.210882 -3.78147609476875e-07
0.210883 2.98747643239262e-07
0.210884 -2.46588505623765e-07
0.210885 2.08976746893916e-07
0.210886 -1.78843610136097e-07
0.210887 1.73327586069408e-07
0.210888 -1.33414927636265e-07
0.210889 1.01278436287219e-06
0.21089 -1.78971727705612e-07
0.210891 1.80865132273779e-07
0.210892 -2.32047594587774e-07
0.210893 5.71119542614662e-07
0.210894 1.47897357594492e-06
0.210895 8.08694407888291e-07
0.210896 -5.13275794652745e-08
0.210897 5.22928573898439e-08
0.210898 -5.14123521983433e-08
0.210899 5.43350835542509e-08
0.2109 -6.20104666848977e-08
0.210901 7.95395519327837e-08
0.210902 -1.33088693088876e-07
0.210903 2.50821474021599e-06
0.210904 1.000864392807e-07
0.210905 -3.61002225037403e-08
0.210906 1.40012132157655e-08
0.210907 -1.13903449116767e-09
0.210908 -9.14917827666938e-09
0.210909 1.97782155679535e-08
0.21091 -3.35216000638559e-08
0.210911 5.59502209380623e-08
0.210912 -1.07378030928019e-07
0.210913 4.23101952872845e-07
0.210914 2.64645322494267e-07
0.210915 -1.03037580655309e-07
0.210916 6.27577199914364e-08
0.210917 -4.29683814590201e-08
0.210918 2.99018555205155e-08
0.210919 -1.92821027401686e-08
0.21092 8.83904804749064e-09
0.210921 3.7566648367117e-09
0.210922 -2.27471631787058e-08
0.210923 6.01013843426897e-08
0.210924 -1.72399002600114e-07
0.210925 2.55824799282445e-06
0.210926 4.76684355956887e-07
0.210927 -3.95767682619809e-07
0.210928 8.52219651313611e-07
0.210929 5.30416830757955e-07
0.21093 -1.48182712345361e-07
0.210931 7.23934843912398e-08
0.210932 -4.1084563318181e-08
0.210933 2.3371703275342e-08
0.210934 -1.05887764245466e-08
0.210935 -1.18920113137283e-09
0.210936 1.51158183772475e-08
0.210937 -3.58526739478547e-08
0.210938 7.44655649443845e-08
0.210939 -1.70881783177272e-07
0.21094 6.63107566486951e-07
0.210941 1.11072089142085e-06
0.210942 -4.99004574172856e-07
0.210943 4.58328607299818e-07
0.210944 -5.86966929546919e-07
0.210945 1.31203471007992e-06
0.210946 1.70284947540766e-06
0.210947 -2.50235115271767e-07
0.210948 2.9435068066364e-06
0.210949 -4.78777569572413e-07
0.21095 3.45951498609135e-07
0.210951 -3.05296042950106e-07
0.210952 3.02371910881291e-07
0.210953 -3.31755504703705e-07
0.210954 4.11834129966175e-07
0.210955 -6.30387563639393e-07
0.210956 1.9024223162209e-06
0.210957 1.35360132050941e-06
0.210958 -4.02319827192338e-07
0.210959 1.15509738636934e-06
0.21096 -2.94034363307836e-07
0.210961 2.20071644454575e-07
0.210962 -1.9114853573593e-07
0.210963 3.10767514843763e-07
0.210964 -1.25950117581053e-07
0.210965 1.31456062621251e-07
0.210966 -1.35250874994793e-07
0.210967 1.42813723977597e-07
0.210968 -1.5628088124374e-07
0.210969 1.78871541617754e-07
0.21097 -2.17495786343426e-07
0.210971 2.90165008856864e-07
0.210972 -4.61712115390669e-07
0.210973 1.2705746704076e-06
0.210974 1.48312626821369e-06
0.210975 -3.07071511084545e-07
0.210976 3.21077978839978e-07
0.210977 -2.28075888344503e-07
0.210978 1.8662229972231e-07
0.210979 -1.67437678592016e-07
0.21098 1.63217227026801e-07
0.210981 -1.73554576145666e-07
0.210982 1.98798101904825e-07
0.210983 4.61323667290496e-07
0.210984 1.86126652968348e-06
0.210985 2.38499599687167e-06
0.210986 -5.10749125935829e-07
0.210987 3.64438450276264e-07
0.210988 -3.38482817308887e-07
0.210989 3.7620549059861e-07
0.21099 -5.1078384441638e-07
0.210991 1.0974070705078e-06
0.210992 9.99215465323473e-07
0.210993 8.92185118630499e-07
0.210994 1.01978068227741e-06
0.210995 -3.06330610672925e-07
0.210996 1.52138315918192e-06
0.210997 -7.86760794094487e-07
0.210998 3.87736357389279e-06
0.210999 1.73047099294728e-06
0.211 5.76707328785394e-07
0.211001 2.10052234296665e-06
0.211002 -6.32292671625387e-07
0.211003 4.51565606553261e-07
0.211004 -4.77921627076331e-07
0.211005 1.88580200004782e-06
0.211006 1.83019001915166e-07
0.211007 1.28732427181551e-08
0.211008 -1.02273916280975e-07
0.211009 3.12774371529993e-07
0.21101 -1.3641373757956e-07
0.211011 3.63495217083882e-06
0.211012 8.72304479322562e-07
0.211013 9.20297926445092e-07
0.211014 4.47469255964926e-07
0.211015 -1.15861264110046e-07
0.211016 1.53264213410909e-07
0.211017 -1.7733224042728e-07
0.211018 2.12427969357166e-07
0.211019 -2.83724191620296e-07
0.21102 5.72322557599487e-07
0.211021 2.47964906191464e-06
0.211022 -1.12828902168964e-07
0.211023 1.19183736486486e-07
0.211024 4.69879446753593e-08
0.211025 -1.22452983931889e-07
0.211026 2.27262024601007e-07
0.211027 2.11432812655893e-06
0.211028 4.85225343953588e-07
0.211029 7.21159786306217e-07
0.21103 3.69882834324746e-07
0.211031 1.7677790371855e-06
0.211032 -4.62355682409521e-07
0.211033 2.8080468459073e-07
0.211034 -2.02163275957014e-07
0.211035 1.56495951379788e-07
0.211036 -1.2598547855201e-07
0.211037 1.0389776821481e-07
0.211038 -8.7136727216877e-08
0.211039 7.41418882583418e-08
0.21104 -6.42186139586168e-08
0.211041 5.74030407787484e-08
0.211042 -5.48374361565046e-08
0.211043 6.04821584773945e-08
0.211044 -8.92177791009733e-08
0.211045 2.44650652185182e-07
0.211046 8.63908144748377e-07
0.211047 -2.99883047958611e-07
0.211048 2.98737190781598e-07
0.211049 -4.43045717270389e-07
0.21105 1.50797030562761e-06
0.211051 8.65055204769917e-07
0.211052 -3.21030955761042e-07
0.211053 1.9271026516577e-07
0.211054 -1.35538462062863e-07
0.211055 1.05312473567806e-07
0.211056 -1.0072730834111e-07
0.211057 2.65994422573102e-07
0.211058 3.51453429933997e-06
0.211059 7.41723822107459e-07
0.21106 -3.35789685157936e-07
0.211061 2.74125417658566e-07
0.211062 -3.01384951005669e-07
0.211063 5.11793217098296e-07
0.211064 1.97678551998497e-06
0.211065 -2.39348834700361e-07
0.211066 1.10189529035031e-07
0.211067 -6.60011815580722e-08
0.211068 4.50358241292792e-08
0.211069 -3.35023262678554e-08
0.21107 2.66552717929068e-08
0.211071 -2.24635445775024e-08
0.211072 1.99306226131547e-08
0.211073 -1.85055473735139e-08
0.211074 1.7869209661045e-08
0.211075 -1.78390731255121e-08
0.211076 1.82839322878501e-08
0.211077 -1.91063915024044e-08
0.211078 2.02620634459036e-08
0.211079 -2.17291044188916e-08
0.21108 2.35043523726343e-08
0.211081 -2.56028838591077e-08
0.211082 2.80613712919965e-08
0.211083 -3.09619951745843e-08
0.211084 3.44425111887399e-08
0.211085 -3.87414613295972e-08
0.211086 4.43957467794498e-08
0.211087 -5.31241930272591e-08
0.211088 7.66484006139804e-08
0.211089 7.83112791737194e-09
0.21109 4.31365115608638e-08
0.211091 -5.83170819763173e-08
0.211092 7.25258787700397e-08
0.211093 -9.07392361833988e-08
0.211094 1.20137986921019e-07
0.211095 -1.90800613215818e-07
0.211096 1.86979749568998e-06
0.211097 6.83791305661433e-08
0.211098 2.84936420281093e-08
0.211099 -7.62123861789201e-08
0.2111 1.2113271574498e-07
0.211101 -1.80132841301458e-07
0.211102 2.80070961658974e-07
0.211103 -5.16960806453984e-07
0.211104 1.96720285108289e-06
0.211105 1.36211129867127e-06
0.211106 -5.95857362542301e-07
0.211107 2.2201558744917e-06
0.211108 -1.45321217259571e-07
0.211109 1.47397554917617e-07
0.21111 -1.35762539032633e-07
0.211111 1.28674204665776e-07
0.211112 -1.29650602268986e-07
0.211113 1.43044763073547e-07
0.211114 -1.62259716516078e-07
0.211115 3.95533593137895e-06
0.211116 5.99693520985703e-07
0.211117 -2.55957716138564e-07
0.211118 1.91353059501724e-07
0.211119 -1.82744499873205e-07
0.21112 2.07846909260563e-07
0.211121 -2.90166169148453e-07
0.211122 6.77542789559695e-07
0.211123 8.51663099584223e-07
0.211124 -2.03898405810072e-07
0.211125 9.15735741176383e-08
0.211126 -4.16633813192567e-08
0.211127 1.04253869576658e-08
0.211128 1.39785975001626e-08
0.211129 -3.6826156060088e-08
0.21113 6.21114539813896e-08
0.211131 -9.53074243709598e-08
0.211132 1.48575503331578e-07
0.211133 -2.63532909701383e-07
0.211134 7.46060898140139e-07
0.211135 2.53208141384814e-06
0.211136 1.58365454070429e-07
0.211137 5.06272737326133e-08
0.211138 -3.27333348940031e-08
0.211139 -1.22377562016039e-09
0.21114 5.45032152383788e-08
0.211141 -1.77510874027809e-07
0.211142 1.02714713125148e-06
0.211143 7.65296301077036e-07
0.211144 -4.8557091973853e-07
0.211145 9.68439149714518e-07
0.211146 1.11915704537243e-06
0.211147 1.6302128127275e-06
0.211148 -1.67744239650108e-07
0.211149 5.09933053773247e-07
0.21115 -2.8764550472174e-07
0.211151 2.66384812445914e-07
0.211152 -2.81676774806178e-07
0.211153 3.32245522804384e-07
0.211154 -4.32310807450903e-07
0.211155 9.48181777239773e-07
0.211156 8.46868844192824e-07
0.211157 2.82611555043519e-07
0.211158 1.02735255816578e-07
0.211159 4.19603567151906e-08
0.21116 -1.42122656076683e-07
0.211161 2.6884009036737e-07
0.211162 -5.31699226744279e-07
0.211163 2.09742067656588e-06
0.211164 1.30221956999421e-06
0.211165 -5.04168437070302e-07
0.211166 3.0912485303882e-07
0.211167 -2.20147854419229e-07
0.211168 1.78405001215023e-07
0.211169 3.80786110451815e-07
0.21117 3.90657764110292e-08
0.211171 -1.87481337929302e-08
0.211172 -1.38715829392964e-08
0.211173 6.12924669635923e-08
0.211174 -1.48725113453733e-07
0.211175 4.39839842937644e-07
0.211176 1.52022704753893e-06
0.211177 -3.30317715168478e-07
0.211178 1.91071302757493e-07
0.211179 -1.32962519714657e-07
0.21118 9.88655385875533e-08
0.211181 -7.5111666645071e-08
0.211182 5.67257185408719e-08
0.211183 -4.14532355743001e-08
0.211184 2.81289599051716e-08
0.211185 -1.6154043296977e-08
0.211186 5.58455983381755e-09
0.211187 5.22469011512276e-10
0.211188 5.13292978767184e-07
0.211189 7.00286558800835e-08
0.21119 -8.81092677598529e-08
0.211191 1.30843109940648e-07
0.211192 -2.33277389900463e-07
0.211193 7.18903170121422e-07
0.211194 4.68958531684962e-06
0.211195 -2.4979678893571e-07
0.211196 5.10640363465748e-07
0.211197 3.03764760402812e-06
0.211198 -4.06508890201053e-07
0.211199 4.22357069072208e-07
0.2112 6.22203362844123e-07
0.211201 8.83950741134753e-08
0.211202 -2.31405310209273e-07
0.211203 5.53781349160809e-07
0.211204 1.61276555932287e-06
0.211205 -2.16337536995191e-07
0.211206 7.07243968131486e-09
0.211207 3.99990788696028e-07
0.211208 2.49708559363354e-06
0.211209 -2.78225251359564e-07
0.21121 1.52418006566077e-07
0.211211 -9.6840837668938e-08
0.211212 6.07580686557583e-08
0.211213 -3.13875145079113e-08
0.211214 6.48679677301271e-10
0.211215 5.80182155486526e-08
0.211216 1.75369250257784e-07
0.211217 -1.79550413183928e-08
0.211218 -1.81586311402849e-08
0.211219 4.87714165867946e-08
0.21122 -9.22731930086277e-08
0.211221 2.70558985961372e-07
0.211222 8.03009154100602e-08
0.211223 2.88762614654624e-08
0.211224 -7.31537614527291e-08
0.211225 1.12587940320071e-07
0.211226 -1.61078114145189e-07
0.211227 2.38335374222446e-07
0.211228 -4.21357802477965e-07
0.211229 2.85267846349174e-06
0.21123 1.1706910556134e-06
0.211231 -1.72373603985213e-07
0.211232 4.25921731259867e-08
0.211233 3.75381579781058e-08
0.211234 -1.1403639887967e-07
0.211235 2.15955793558908e-07
0.211236 -4.09492443138642e-07
0.211237 1.13142453997145e-06
0.211238 2.19256119629487e-06
0.211239 -4.36785046229576e-07
0.21124 1.07554412529907e-06
0.211241 -3.96663269805447e-07
0.211242 3.03586107576068e-07
0.211243 -2.49799018885306e-07
0.211244 2.17611549543032e-07
0.211245 -1.96905650756401e-07
0.211246 1.83475668691422e-07
0.211247 -1.75257020223224e-07
0.211248 1.71167527483061e-07
0.211249 -1.70681566895381e-07
0.21125 1.73665627008006e-07
0.211251 -1.80323261344673e-07
0.211252 1.91251895833981e-07
0.211253 -2.07635949084761e-07
0.211254 2.31688713847289e-07
0.211255 -2.67906252629915e-07
0.211256 3.26983587010921e-07
0.211257 -4.4433966584389e-07
0.211258 9.82144295678062e-07
0.211259 -2.99240732294812e-07
0.21126 1.75254344866312e-06
0.211261 1.28096249662552e-06
0.211262 -4.19242341313389e-07
0.211263 2.03593788356612e-07
0.211264 -8.68909010484751e-08
0.211265 -8.32351959797418e-09
0.211266 1.23397160382675e-07
0.211267 -3.53177034527529e-07
0.211268 1.96020536704172e-06
0.211269 9.53679424662181e-07
0.21127 -4.30307835730849e-07
0.211271 2.86756099573344e-07
0.211272 -2.16114920003281e-07
0.211273 1.72162597049512e-07
0.211274 -1.40799190965657e-07
0.211275 1.16010802790648e-07
0.211276 -9.44338078872332e-08
0.211277 7.34104488506875e-08
0.211278 -4.95944352326827e-08
0.211279 1.57706514626304e-08
0.21128 5.73526370826015e-08
0.211281 3.82451810695138e-07
0.211282 2.56969721159949e-06
0.211283 3.71494133235311e-07
0.211284 -2.44611136221714e-07
0.211285 2.08212267471986e-07
0.211286 -1.96427670466477e-07
0.211287 1.97730958281999e-07
0.211288 -2.10122920544483e-07
0.211289 2.36082738175906e-07
0.21129 -2.84189147139122e-07
0.211291 3.79648370055245e-07
0.211292 -6.23601665152817e-07
0.211293 2.25009128857078e-06
0.211294 1.20798871423844e-06
0.211295 -4.52058596448568e-07
0.211296 2.71380037087063e-07
0.211297 -1.99727937009469e-07
0.211298 1.29925152297129e-06
0.211299 -1.12940418708204e-08
0.2113 -4.83789572684834e-08
0.211301 2.78023214554724e-07
0.211302 4.62037292075223e-06
0.211303 -6.65198387273332e-07
0.211304 8.00768849559122e-07
0.211305 1.42782986198431e-06
0.211306 -4.38663103755756e-08
0.211307 2.18833198948576e-07
0.211308 -1.09521470702062e-07
0.211309 1.16841043431936e-07
0.21131 2.47780428820256e-06
0.211311 -6.32900103228096e-08
0.211312 3.07453965157521e-08
0.211313 -1.84909048889819e-08
0.211314 8.32824533844582e-09
0.211315 6.54104189116393e-09
0.211316 -3.89663235441453e-08
0.211317 1.62924177630225e-07
0.211318 8.90797122946617e-07
0.211319 -2.27533379239481e-07
0.21132 1.72111546822392e-07
0.211321 -1.6060156970984e-07
0.211322 1.65195383067618e-07
0.211323 -1.81336105247987e-07
0.211324 2.10832619480357e-07
0.211325 -2.61668143762136e-07
0.211326 3.56818146002008e-07
0.211327 -5.81720312930165e-07
0.211328 1.68994658862727e-06
0.211329 1.78051388614058e-06
0.21133 -5.75733061732626e-07
0.211331 3.42717154455982e-07
0.211332 -2.44756589008335e-07
0.211333 1.92134735871955e-07
0.211334 -1.61109164617858e-07
0.211335 1.4343245430887e-07
0.211336 -1.36868702290448e-07
0.211337 1.44117059519478e-07
0.211338 -1.79977103760085e-07
0.211339 3.87279985611227e-07
0.21134 -1.35545882450539e-07
0.211341 1.44683063619723e-06
0.211342 8.33964465775575e-07
0.211343 -5.56077292825822e-07
0.211344 8.88133147190099e-07
0.211345 -3.71173402608027e-07
0.211346 1.71357526266375e-06
0.211347 1.22045656297177e-06
0.211348 -4.49823604782123e-07
0.211349 2.78346281362762e-07
0.21135 -2.0503660307898e-07
0.211351 1.66829457401815e-07
0.211352 -1.46846437689147e-07
0.211353 1.41417712587413e-07
0.211354 -1.61948313740294e-07
0.211355 5.11489349953262e-07
0.211356 3.5623139500538e-08
0.211357 2.16920547347401e-08
0.211358 -3.72496812423182e-08
0.211359 4.58534834775174e-08
0.21136 -5.40486710587929e-08
0.211361 6.60621865546541e-08
0.211362 -9.20495750252597e-08
0.211363 2.20606043421467e-07
0.211364 1.43963885762846e-07
0.211365 -2.50669747201372e-08
0.211366 -1.09215525934852e-09
0.211367 1.41940484258325e-08
0.211368 -2.35020363340401e-08
0.211369 3.18360445927551e-08
0.21137 -4.08603725734244e-08
0.211371 5.27982901811174e-08
0.211372 -7.36650995742344e-08
0.211373 1.38479158229524e-07
0.211374 1.12389236758946e-06
0.211375 2.19414110876779e-08
0.211376 -2.85885361040123e-08
0.211377 4.38298182539916e-08
0.211378 -5.96018872858545e-08
0.211379 7.80133401232676e-08
0.21138 -1.01925023945414e-07
0.211381 1.3606774361295e-07
0.211382 -1.90255973688706e-07
0.211383 2.9024319920134e-07
0.211384 -5.3412162288998e-07
0.211385 1.9549363356094e-06
0.211386 1.55323420442024e-06
0.211387 -6.22592480692238e-07
0.211388 4.21892461381698e-07
0.211389 -3.41062779428084e-07
0.21139 3.04446261013551e-07
0.211391 -2.92378380157175e-07
0.211392 3.00276159748219e-07
0.211393 -3.32729991497673e-07
0.211394 4.11023605168305e-07
0.211395 -6.29555496216868e-07
0.211396 2.44380741525224e-06
0.211397 7.81777886802906e-07
0.211398 -2.37009727693948e-07
0.211399 6.79956029208522e-08
0.2114 5.66153276047592e-08
0.211401 -2.41141357020287e-07
0.211402 9.12454401802044e-07
0.211403 2.10025169357263e-06
0.211404 -6.84749863901353e-07
0.211405 4.81101986295457e-07
0.211406 -4.14179689081059e-07
0.211407 3.99158253806637e-07
0.211408 -4.22410719754553e-07
0.211409 5.00207561813825e-07
0.21141 -7.29256186603953e-07
0.211411 2.56114172298983e-06
0.211412 8.15760941781979e-07
0.211413 -2.14889000731506e-07
0.211414 4.07434672275951e-08
0.211415 6.8674911540619e-08
0.211416 -2.01692256210112e-07
0.211417 2.47602139634022e-06
0.211418 -9.73448582362141e-08
0.211419 5.21122512598319e-07
0.21142 2.52608875291617e-06
0.211421 -3.69685418194238e-07
0.211422 1.45990349915944e-07
0.211423 -2.66951395291965e-10
0.211424 -1.48520723245609e-07
0.211425 1.33331416871439e-06
0.211426 5.61074933988346e-07
0.211427 -2.66770639240923e-07
0.211428 1.73158532429299e-07
0.211429 -1.17360422820371e-07
0.21143 6.55296072825185e-08
0.211431 3.86107492837367e-08
0.211432 1.15361499313293e-06
0.211433 -2.63744627006529e-07
0.211434 2.44176612883804e-07
0.211435 -3.54525456866455e-07
0.211436 1.61329652358815e-06
0.211437 6.34958159829463e-07
0.211438 -3.2148185567834e-07
0.211439 2.59986990387347e-07
0.21144 -2.52357779531804e-07
0.211441 2.71445746133305e-07
0.211442 -3.1503057557745e-07
0.211443 3.95684203160361e-07
0.211444 -5.64644578730426e-07
0.211445 1.25195894307837e-06
0.211446 2.09857419195089e-07
0.211447 1.77576652068567e-06
0.211448 5.00046465982956e-07
0.211449 9.57990958411592e-07
0.21145 2.33296203705043e-06
0.211451 -2.89035016109493e-07
0.211452 7.86965407571992e-07
0.211453 -6.23243691384484e-07
0.211454 5.62435470113525e-07
0.211455 -5.48664927410197e-07
0.211456 5.73237738027579e-07
0.211457 -6.46565166280902e-07
0.211458 8.11127923138665e-07
0.211459 -1.23691934802876e-06
0.21146 3.5712759255334e-06
0.211461 2.92267083203805e-06
0.211462 -9.49313957958266e-07
0.211463 5.42588756984669e-07
0.211464 -3.69872732798257e-07
0.211465 2.75567709337224e-07
0.211466 -2.16738110488273e-07
0.211467 1.76825513929736e-07
0.211468 -1.48105179249552e-07
0.211469 1.26505149619153e-07
0.21147 -1.09698789141738e-07
0.211471 9.62660570308654e-08
0.211472 -8.52887348878325e-08
0.211473 7.61531764257008e-08
0.211474 -6.84314219598067e-08
0.211475 6.18207353049549e-08
0.211476 -5.61033356369554e-08
0.211477 5.11048701134691e-08
0.211478 -4.66964207646852e-08
0.211479 4.27999798887289e-08
0.21148 -3.9365615345567e-08
0.211481 3.63695254155632e-08
0.211482 -3.38162010438109e-08
0.211483 3.17465589380343e-08
0.211484 -3.02568368577726e-08
0.211485 2.95400595231675e-08
0.211486 -2.99971248304493e-08
0.211487 3.24594196512124e-08
0.211488 -3.88989250917097e-08
0.211489 5.50002211097134e-08
0.21149 -1.03807742746787e-07
0.211491 3.86922579748967e-07
0.211492 2.84936199445952e-06
0.211493 3.83655126526552e-07
0.211494 -7.82887799959582e-08
0.211495 3.03272410586498e-08
0.211496 -1.30072960519581e-08
0.211497 2.93250613471197e-09
0.211498 6.66218392652104e-09
0.211499 -2.23502210450872e-08
0.2115 7.48315052942238e-08
0.211501 2.79768515186793e-07
0.211502 -6.01251653077403e-08
0.211503 2.04512407372088e-08
0.211504 6.15364501562255e-08
0.211505 6.21110424821057e-07
0.211506 -2.09028858633062e-07
0.211507 2.04054726772031e-07
0.211508 -2.7378982580306e-07
0.211509 6.24056935580363e-07
0.21151 1.02221353216017e-06
0.211511 -2.53071347330287e-07
0.211512 1.38672412316238e-07
0.211513 -9.35908777328104e-08
0.211514 6.98990875203507e-08
0.211515 -5.5528075354668e-08
0.211516 4.60431137940515e-08
0.211517 -3.94436841473274e-08
0.211518 3.47011231823246e-08
0.211519 -3.12362158084496e-08
0.21152 2.87006321728744e-08
0.211521 -2.687453015496e-08
0.211522 2.5589050378142e-08
0.211523 -2.47206951991511e-08
0.211524 2.42014963857843e-08
0.211525 -2.40152519113323e-08
0.211526 2.41646411524001e-08
0.211527 -2.46403464819318e-08
0.211528 2.54066075717535e-08
0.211529 -2.64300519323387e-08
0.21153 2.7722855621063e-08
0.211531 -2.93082034384623e-08
0.211532 3.12035320255442e-08
0.211533 -3.34630327993284e-08
0.211534 3.61816962047228e-08
0.211535 -3.94987988960414e-08
0.211536 4.36032959061982e-08
0.211537 -4.87254458306135e-08
0.211538 5.52082616690934e-08
0.211539 -6.36094246171912e-08
0.21154 7.4823628549866e-08
0.211541 -9.03647345445699e-08
0.211542 1.13109491942236e-07
0.211543 -1.49270970315196e-07
0.211544 2.15211424436545e-07
0.211545 -3.72384260871465e-07
0.211546 1.22542519136739e-06
0.211547 1.04215943550104e-06
0.211548 -3.78404563150365e-07
0.211549 2.36588057505467e-07
0.21155 -1.7543237446417e-07
0.211551 1.42048895743228e-07
0.211552 -1.21822754578341e-07
0.211553 1.0926261453133e-07
0.211554 -1.02074704585966e-07
0.211555 9.94977069137975e-08
0.211556 -1.01895563666347e-07
0.211557 1.11073358306308e-07
0.211558 -1.3177418741878e-07
0.211559 1.77101581833161e-07
0.21156 -2.945207340372e-07
0.211561 8.31960062850201e-07
0.211562 2.19801718621433e-06
0.211563 -9.01504779294584e-07
0.211564 1.87574017106269e-06
0.211565 1.38306668253227e-06
0.211566 1.60047141792435e-07
0.211567 2.94632031400068e-06
0.211568 1.6224287410816e-06
0.211569 -6.69303518584264e-07
0.21157 5.08320246389795e-07
0.211571 -4.87458321942455e-07
0.211572 5.51147098027619e-07
0.211573 -7.66887922426865e-07
0.211574 1.98875722268055e-06
0.211575 1.19696666592947e-06
0.211576 -1.76551174890954e-07
0.211577 -2.41375328471088e-07
0.211578 2.0634015803585e-06
0.211579 1.10763884309517e-06
0.21158 -5.23250140938835e-07
0.211581 3.63451975680794e-07
0.211582 -2.88829528216661e-07
0.211583 2.47719547886257e-07
0.211584 -2.24813751933733e-07
0.211585 2.14830632985901e-07
0.211586 -2.1735601204285e-07
0.211587 2.37220535748419e-07
0.211588 -2.83582209746543e-07
0.211589 1.51572828101221e-06
0.21159 9.50933035045953e-07
0.211591 -1.28857305355624e-07
0.211592 1.94166235812822e-07
0.211593 -4.93784384818649e-08
0.211594 7.92155268477428e-07
0.211595 6.82403090850936e-08
0.211596 -5.84940832744401e-08
0.211597 5.87953429699338e-08
0.211598 -5.69044343949571e-08
0.211599 4.15778822734316e-08
0.2116 4.51837417494666e-08
0.211601 2.27596011769425e-06
0.211602 -4.3727299320189e-07
0.211603 4.48296694093124e-07
0.211604 -6.42986629194093e-07
0.211605 2.24136389031824e-06
0.211606 6.48828093046905e-07
0.211607 -6.74513141454513e-08
0.211608 -2.45270693816448e-07
0.211609 1.38507769347861e-06
0.21161 1.13467106473646e-06
0.211611 -4.58817522836857e-07
0.211612 2.91872679130194e-07
0.211613 -2.11420487195921e-07
0.211614 1.61895297685585e-07
0.211615 -1.27070992778435e-07
0.211616 1.00360817673242e-07
0.211617 -7.84779465661425e-08
0.211618 5.95282844159855e-08
0.211619 -4.22790540880076e-08
0.21162 2.57663041336231e-08
0.211621 -9.04403448567655e-09
0.211622 -9.10589600095998e-09
0.211623 3.07423803451466e-08
0.211624 -6.01264015988882e-08
0.211625 1.08560378803622e-07
0.211626 -2.196820243708e-07
0.211627 8.35393017475778e-07
0.211628 8.68451431958232e-07
0.211629 -4.67423604578901e-07
0.21163 7.71752456316762e-07
0.211631 1.93574289448415e-06
0.211632 -7.27114207540889e-07
0.211633 1.62618217687474e-06
0.211634 1.40939265699796e-06
0.211635 5.89274625476646e-07
0.211636 5.74802145607783e-07
0.211637 -2.10409572312943e-07
0.211638 9.91768223415744e-08
0.211639 1.02571929439883e-07
0.21164 2.95418323933606e-07
0.211641 -1.64575247644739e-07
0.211642 1.30309204964754e-07
0.211643 -1.13726821202227e-07
0.211644 1.04512162964177e-07
0.211645 -9.95702571443508e-08
0.211646 9.76421920346393e-08
0.211647 -9.81961162259407e-08
0.211648 1.01125648388669e-07
0.211649 -1.066643318039e-07
0.21165 1.15480491669355e-07
0.211651 -1.29162389270405e-07
0.211652 1.51695996789315e-07
0.211653 -1.95895190713273e-07
0.211654 3.37031186815759e-07
0.211655 1.92356703956344e-06
0.211656 2.72104311992723e-07
0.211657 2.22672619443037e-07
0.211658 6.32935865122568e-07
0.211659 -6.55803380769524e-07
0.21166 1.66921703454103e-06
0.211661 1.77105676051212e-06
0.211662 -5.35605887930854e-07
0.211663 3.02767835240573e-07
0.211664 -2.03915504527306e-07
0.211665 1.49238718278006e-07
0.211666 -1.15802615426608e-07
0.211667 9.8075223726624e-08
0.211668 -1.09844894641623e-07
0.211669 2.60914665956193e-06
0.21167 1.00726383045007e-07
0.211671 -8.34998331803206e-08
0.211672 1.0471649783129e-07
0.211673 -1.30125932303051e-07
0.211674 1.96925086950719e-07
0.211675 -3.45466676141385e-07
0.211676 1.16597267603271e-06
0.211677 8.21937338147735e-07
0.211678 -2.77751075371934e-07
0.211679 1.47073542468482e-07
0.21168 -8.04000556116015e-08
0.211681 2.90946074222255e-08
0.211682 8.04851209824501e-08
0.211683 4.75176626866505e-08
0.211684 9.54262097350316e-09
0.211685 -4.58929908630111e-08
0.211686 8.40029028630089e-08
0.211687 -1.33818533071422e-07
0.211688 2.15433945390179e-07
0.211689 -4.10741371878359e-07
0.21169 2.29962511181808e-06
0.211691 6.19006341568334e-07
0.211692 -2.476191676376e-07
0.211693 1.35810608349421e-07
0.211694 -7.69725949360862e-08
0.211695 3.72255802136402e-08
0.211696 -5.84814525706412e-09
0.211697 -2.19400056263401e-08
0.211698 4.90159529770407e-08
0.211699 -7.78330656277618e-08
0.2117 1.11467174395744e-07
0.211701 -1.55343840661354e-07
0.211702 2.22429838417262e-07
0.211703 -3.60773468544235e-07
0.211704 1.15631620306175e-06
0.211705 3.48389401739496e-07
0.211706 6.10658078385708e-08
0.211707 -3.27718423633857e-07
0.211708 1.14945685736905e-06
0.211709 2.03883579864141e-06
0.21171 -6.11410248166308e-07
0.211711 3.6647350490759e-07
0.211712 -2.58171809712725e-07
0.211713 1.91969884369247e-07
0.211714 -1.4136623683201e-07
0.211715 9.2470191330374e-08
0.211716 -2.8529928370505e-08
0.211717 -1.00494436754822e-07
0.211718 7.8478195410474e-07
0.211719 9.61870539924131e-07
0.21172 -4.8204392478967e-07
0.211721 3.9065064029907e-07
0.211722 -3.68844484899589e-07
0.211723 3.82447314645881e-07
0.211724 -4.32103823005519e-07
0.211725 5.44285546709328e-07
0.211726 -8.30332020155633e-07
0.211727 2.35404302319027e-06
0.211728 2.3908790945407e-06
0.211729 -7.20531642762396e-07
0.21173 4.23061049562207e-07
0.211731 -3.2109696794146e-07
0.211732 1.84885534677863e-06
0.211733 -1.18967290110351e-07
0.211734 1.39814777167286e-07
0.211735 -2.05288169277598e-07
0.211736 2.58184265594432e-06
0.211737 2.60584224023223e-07
0.211738 -1.87472326980692e-07
0.211739 2.25263565630876e-07
0.21174 -2.95102232554707e-07
0.211741 7.25762843064627e-07
0.211742 2.03160923782176e-06
0.211743 -3.69971109755893e-07
0.211744 2.45895355920526e-07
0.211745 -1.69327373044908e-07
0.211746 1.28867958212786e-07
0.211747 -1.04877680604535e-07
0.211748 9.17408175054977e-08
0.211749 -8.98006995623594e-08
0.21175 1.06772264075644e-07
0.211751 -1.74589032079558e-07
0.211752 5.08941473750887e-07
0.211753 2.76316654216892e-06
0.211754 -9.2816606430347e-07
0.211755 1.67451959906486e-06
0.211756 1.80486767536296e-06
0.211757 1.67739205131019e-06
0.211758 -2.10079955515212e-08
0.211759 3.34643450975046e-08
0.21176 -6.30442184416294e-08
0.211761 9.31987354029174e-08
0.211762 -1.24828514699254e-07
0.211763 1.60839343712288e-07
0.211764 -2.06143257254637e-07
0.211765 2.71367119036493e-07
0.211766 -3.89184734997711e-07
0.211767 7.59895811696285e-07
0.211768 1.58575242112394e-06
0.211769 -9.4970923836678e-08
0.21177 1.28082194817992e-07
0.211771 2.66032219343409e-07
0.211772 -5.66615108970542e-07
0.211773 1.89792709654118e-06
0.211774 1.55708928742114e-06
0.211775 -3.98282434987119e-07
0.211776 2.49126275901385e-08
0.211777 6.50415913765969e-07
0.211778 2.34466793976854e-06
0.211779 -5.82583133546604e-07
0.21178 3.81746760442673e-07
0.211781 -2.3337258080874e-07
0.211782 2.85256272438434e-06
0.211783 2.05817199068734e-06
0.211784 2.47281400348361e-07
0.211785 -2.28959797134414e-07
0.211786 2.1402880938794e-07
0.211787 -2.04449265427219e-07
0.211788 1.99632941412499e-07
0.211789 -1.99315723799127e-07
0.21179 2.03783130208626e-07
0.211791 -2.14048496140359e-07
0.211792 2.32451161109992e-07
0.211793 -2.64486381720439e-07
0.211794 3.25540815284819e-07
0.211795 -4.8116071526207e-07
0.211796 2.44984438360977e-06
0.211797 3.45798884475974e-07
0.211798 -1.33661879997712e-08
0.211799 -1.11011741702543e-07
0.2118 2.21861717137761e-07
0.211801 -3.99646939548312e-07
0.211802 1.02001109332308e-06
0.211803 2.00730827410786e-06
0.211804 -4.47153010369551e-07
0.211805 2.111130407048e-07
0.211806 -1.01985737578268e-07
0.211807 2.6448585394404e-08
0.211808 4.51804264950548e-08
0.211809 -1.46327950430314e-07
0.21181 5.19556040063535e-07
0.211811 3.27700648155148e-07
0.211812 -1.50587768497594e-08
0.211813 -1.14404738670548e-07
0.211814 2.63356000525507e-07
0.211815 -5.6610824345832e-07
0.211816 4.02316930150692e-06
0.211817 1.84338045242037e-06
0.211818 -6.8642712116623e-07
0.211819 4.357100626816e-07
0.21182 -3.21460680610112e-07
0.211821 2.5215843710844e-07
0.211822 -1.98690670984739e-07
0.211823 1.36383122247277e-07
0.211824 3.83399050541064e-08
0.211825 2.32934823378574e-06
0.211826 -8.54896505889891e-07
0.211827 2.31974098953781e-06
0.211828 9.1332345588525e-07
0.211829 -3.3071925452433e-07
0.21183 2.07256938762641e-07
0.211831 -1.66535704870495e-07
0.211832 1.57966999431611e-07
0.211833 -1.70993663343788e-07
0.211834 2.11566346451828e-07
0.211835 -3.2109368784758e-07
0.211836 9.22527960853359e-07
0.211837 7.57629874691885e-07
0.211838 -2.60123583306745e-07
0.211839 2.24426047781854e-07
0.21184 1.93921751783923e-07
0.211841 -4.74745421830848e-08
0.211842 4.55487026616547e-08
0.211843 -5.56504921987045e-08
0.211844 6.94045941385573e-08
0.211845 -8.59244668774036e-08
0.211846 1.0651604274375e-07
0.211847 -1.36413242839779e-07
0.211848 2.56268428782699e-07
0.211849 -1.48959622201848e-07
0.21185 2.2857013788019e-07
0.211851 -3.65976620663108e-07
0.211852 1.002505027313e-06
0.211853 7.63500166733151e-07
0.211854 -1.70477229414546e-07
0.211855 2.47501742841243e-08
0.211856 6.62188754295022e-08
0.211857 -1.56441268302748e-07
0.211858 2.82404238255465e-07
0.211859 -5.30830147853368e-07
0.21186 1.48351681088916e-06
0.211861 3.06359646324676e-06
0.211862 -5.93308974719101e-07
0.211863 3.06692916473474e-06
0.211864 -7.24775981230998e-07
0.211865 5.72174386635113e-07
0.211866 -5.41056697790091e-07
0.211867 5.91313195574333e-07
0.211868 -8.08102295229688e-07
0.211869 2.89223770016836e-06
0.21187 2.02884884714755e-06
0.211871 -4.91067238086827e-07
0.211872 2.65575270054343e-07
0.211873 -1.85146902637575e-07
0.211874 1.58179768580618e-07
0.211875 -1.61978200937152e-07
0.211876 1.45756574817258e-06
0.211877 6.26160753206396e-07
0.211878 -2.6087289952326e-07
0.211879 2.13603054198388e-07
0.21188 -2.29403307513035e-07
0.211881 2.99690846805904e-07
0.211882 -5.00236574875525e-07
0.211883 1.63250651485196e-06
0.211884 2.1193879782533e-06
0.211885 -4.26198297009924e-07
0.211886 3.20456696435246e-07
0.211887 -2.6445663226539e-07
0.211888 2.39131192666043e-07
0.211889 -2.32970401773568e-07
0.21189 2.43787332960099e-07
0.211891 -2.77113148897472e-07
0.211892 3.54652211260511e-07
0.211893 -5.69441445349604e-07
0.211894 2.16999449785702e-06
0.211895 1.02684274813359e-06
0.211896 -3.98449011320855e-07
0.211897 3.98566317298954e-07
0.211898 7.79729861950334e-08
0.211899 3.78930494071071e-08
0.2119 2.28464542626228e-08
0.211901 2.10077295702828e-06
0.211902 1.07708561073129e-07
0.211903 1.27362200352517e-08
0.211904 3.06229536218297e-07
0.211905 1.02903442802849e-06
0.211906 -1.28807718557064e-07
0.211907 1.03244088644499e-07
0.211908 -9.96241696948069e-08
0.211909 1.03541652609155e-07
0.21191 -1.13008696866209e-07
0.211911 1.27033786201317e-07
0.211912 -9.21222850644024e-08
0.211913 6.11331845517571e-07
0.211914 1.39350909458384e-06
0.211915 -2.05594512635638e-07
0.211916 8.42457196139761e-08
0.211917 -3.67094179431478e-08
0.211918 9.53304125555737e-09
0.211919 9.88055161968361e-09
0.21192 -2.62988007152128e-08
0.211921 4.23205649912076e-08
0.211922 -6.01041176063832e-08
0.211923 8.24933588311033e-08
0.211924 -1.15446941344349e-07
0.211925 1.8417457889911e-07
0.211926 5.58523832080473e-08
0.211927 2.3063754328042e-07
0.211928 -5.04394545291804e-07
0.211929 2.82629601636104e-06
0.21193 1.23054286676859e-06
0.211931 -5.62357911668828e-07
0.211932 4.00225128212313e-07
0.211933 -3.35050485523975e-07
0.211934 3.09197417735109e-07
0.211935 -3.10611598382939e-07
0.211936 3.64548925968625e-07
0.211937 -1.98785666000863e-07
0.211938 3.76727994926822e-07
0.211939 -4.42388441963638e-07
0.21194 2.55022455212918e-06
0.211941 2.50146898720332e-07
0.211942 2.85993797719497e-07
0.211943 3.04279871956593e-06
0.211944 3.6387355265905e-07
0.211945 -1.58717913543198e-07
0.211946 1.96879191575329e-07
0.211947 -3.10522673634786e-07
0.211948 7.2198914042382e-07
0.211949 1.53257852659277e-06
0.21195 -2.79405153224688e-07
0.211951 9.39461961187067e-08
0.211952 4.24577460618054e-09
0.211953 -9.08638122580946e-08
0.211954 2.03613161944673e-07
0.211955 -4.24057073591222e-07
0.211956 1.3699595898071e-06
0.211957 1.95887651904573e-06
0.211958 -6.4941625962209e-07
0.211959 4.17908589700677e-07
0.21196 -3.35683553990577e-07
0.211961 3.70540438877531e-07
0.211962 5.57552461959168e-08
0.211963 8.63228574734884e-08
0.211964 -9.29613426792065e-08
0.211965 8.76844686053094e-08
0.211966 -8.03230689054904e-08
0.211967 7.29304672985789e-08
0.211968 -6.60431238798523e-08
0.211969 5.97884260729059e-08
0.21197 -5.41986621256892e-08
0.211971 4.92673858370628e-08
0.211972 -4.49587290929198e-08
0.211973 4.12445045391021e-08
0.211974 -3.81028311157327e-08
0.211975 3.55274127195701e-08
0.211976 -3.35313990104533e-08
0.211977 3.21516507361513e-08
0.211978 -3.1460943847757e-08
0.211979 3.15789754597824e-08
0.21198 -3.27118511099558e-08
0.211981 3.52100971203283e-08
0.211982 -3.97115301764829e-08
0.211983 4.7447280013431e-08
0.211984 -6.1108277306721e-08
0.211985 8.76486075019363e-08
0.211986 -1.51894701059277e-07
0.211987 4.59682294767113e-07
0.211988 5.94164023034268e-07
0.211989 -1.78177052554008e-07
0.21199 1.83867901876802e-07
0.211991 -1.31066637250356e-07
0.211992 1.14754917885066e-07
0.211993 -1.08605291211599e-07
0.211994 1.08047342764544e-07
0.211995 -1.11554778690297e-07
0.211996 1.18281508600059e-07
0.211997 -1.24006606913033e-07
0.211998 4.14984774843769e-07
0.211999 -2.33496916757902e-07
0.212 3.10073890485566e-07
0.212001 -5.20729258811711e-07
0.212002 1.93715564985957e-06
0.212003 1.07843308633294e-06
0.212004 -4.21235921364665e-07
0.212005 2.65113133293935e-07
0.212006 -1.97917268181504e-07
0.212007 1.63806325130465e-07
0.212008 -1.4843235343416e-07
0.212009 1.51328963300536e-07
0.21201 -1.95827155695756e-07
0.212011 8.29991282380346e-07
0.212012 1.57088233560601e-07
0.212013 -5.71456851986996e-08
0.212014 3.68357826483858e-08
0.212015 -3.54385256669619e-08
0.212016 4.62880394449515e-08
0.212017 -7.73041716383862e-08
0.212018 1.86992944871289e-07
0.212019 2.58897670110003e-06
0.21202 -2.24939657834331e-07
0.212021 1.44382171618539e-07
0.212022 -1.0371050183262e-07
0.212023 3.93060441563502e-07
0.212024 5.42439519049669e-07
0.212025 -7.25380502874282e-08
0.212026 1.95858918805815e-08
0.212027 1.90071621325724e-09
0.212028 -1.72757363597944e-08
0.212029 3.57937706759591e-08
0.21203 -7.31036746941892e-08
0.212031 2.4325735517086e-07
0.212032 5.30360402838246e-07
0.212033 1.06593102794353e-07
0.212034 2.9549127874083e-08
0.212035 -3.22649791311117e-08
0.212036 3.12505699645166e-08
0.212037 -3.13458293785802e-08
0.212038 3.3670360310169e-08
0.212039 -3.9822341777218e-08
0.21204 5.41384806396634e-08
0.212041 -9.34330104725165e-08
0.212042 3.30071964230988e-07
0.212043 2.8889616803045e-07
0.212044 -1.21488275324034e-07
0.212045 8.93883755334431e-08
0.212046 -7.96740152908967e-08
0.212047 7.91780415667399e-08
0.212048 -8.55856820190855e-08
0.212049 1.01441594941674e-07
0.21205 -1.40728918108606e-07
0.212051 3.31806534655547e-07
0.212052 2.57841510666771e-07
0.212053 -4.86197738534386e-08
0.212054 4.67677264906619e-09
0.212055 1.6192698312309e-08
0.212056 -2.65340458625864e-08
0.212057 1.34877096797768e-08
0.212058 6.26899632613547e-07
0.212059 3.99207742409638e-07
0.21206 -1.00137842381526e-07
0.212061 7.38480604966284e-07
0.212062 1.47555197869699e-06
0.212063 -3.82318288927664e-07
0.212064 2.21392925329842e-07
0.212065 -1.57182963628525e-07
0.212066 1.2364157880198e-07
0.212067 -1.04627161201633e-07
0.212068 9.55316013416624e-08
0.212069 -9.92823946665776e-08
0.21207 1.62491644300035e-07
0.212071 9.22881613804919e-08
0.212072 -5.78745018507239e-09
0.212073 -5.33378206250909e-09
0.212074 6.4508469249052e-09
0.212075 -3.42506675566629e-09
0.212076 -3.61911740853908e-09
0.212077 1.84297046923058e-08
0.212078 -5.91624169700708e-08
0.212079 4.78229542619813e-07
0.21208 2.00808005865667e-07
0.212081 -1.11210370567466e-07
0.212082 8.98471744394636e-08
0.212083 -8.24961441991361e-08
0.212084 8.08437664443592e-08
0.212085 -8.24371192483681e-08
0.212086 8.62990371968433e-08
0.212087 -9.1587958091066e-08
0.212088 9.50240503708255e-08
0.212089 -5.74807135319556e-08
0.21209 2.83886463179913e-07
0.212091 -3.06020813218374e-07
0.212092 5.78123021457361e-07
0.212093 2.09266835876817e-06
0.212094 -2.66696109270692e-07
0.212095 1.04473608439236e-07
0.212096 -3.77955383875793e-08
0.212097 -3.90210711904086e-09
0.212098 3.7699084380035e-08
0.212099 -7.11949111838445e-08
0.2121 1.10671294200776e-07
0.212101 -1.65804446795521e-07
0.212102 2.60192005876022e-07
0.212103 -4.84520113084959e-07
0.212104 1.84978205167806e-06
0.212105 1.58925355159325e-06
0.212106 4.80149442019413e-07
0.212107 1.24248604179981e-07
0.212108 -1.01156618018087e-07
0.212109 6.3905118402184e-08
0.21211 -1.97992552203018e-08
0.212111 -4.95569379475045e-08
0.212112 2.47300193413677e-07
0.212113 2.56435817499453e-06
0.212114 -3.69043627977352e-07
0.212115 2.39851612054858e-07
0.212116 -1.90810688209831e-07
0.212117 1.80545482100408e-07
0.212118 -1.75273353803723e-07
0.212119 1.83689928963239e-07
0.21212 -2.10227735839428e-07
0.212121 2.73254944507456e-07
0.212122 -4.4794543213261e-07
0.212123 1.49975097621196e-06
0.212124 1.45791395046819e-06
0.212125 -7.65071012337536e-07
0.212126 1.66928761094559e-06
0.212127 5.50894362031028e-07
0.212128 -1.7374843649866e-07
0.212129 9.70880700151097e-08
0.21213 -7.03087320157795e-08
0.212131 6.01164155968098e-08
0.212132 -5.78400316773346e-08
0.212133 6.08166201140068e-08
0.212134 -6.87440019699109e-08
0.212135 8.30694326768066e-08
0.212136 -1.0793358387509e-07
0.212137 1.54335300113207e-07
0.212138 -2.5911476545637e-07
0.212139 6.54252850723946e-07
0.21214 2.37955869805399e-06
0.212141 -5.14664947859132e-07
0.212142 3.34468564265452e-07
0.212143 -2.82311388155211e-07
0.212144 2.78766800505127e-07
0.212145 -3.25100816156449e-07
0.212146 1.61785395470701e-06
0.212147 -4.61591605533469e-07
0.212148 1.96393037737384e-06
0.212149 9.66835670021609e-07
0.21215 -3.97998863596825e-07
0.212151 2.64528430752228e-07
0.212152 -2.14377317554791e-07
0.212153 2.00041850178062e-07
0.212154 -2.14130133715114e-07
0.212155 2.72072114130494e-07
0.212156 -4.61331370207141e-07
0.212157 2.24931886854489e-06
0.212158 8.9913000430002e-07
0.212159 -4.58757249983022e-07
0.21216 3.95017739531024e-07
0.212161 -4.83149524438999e-07
0.212162 1.29877485328027e-06
0.212163 7.1986847111341e-07
0.212164 -2.20608321198043e-07
0.212165 1.10944462157966e-07
0.212166 -6.33281705135348e-08
0.212167 3.58977372818269e-08
0.212168 -1.67064366924016e-08
0.212169 7.53238036343171e-10
0.21217 1.50370569324183e-08
0.212171 -3.38531021139452e-08
0.212172 6.14522904541056e-08
0.212173 -1.14634582248492e-07
0.212174 2.88264836406012e-07
0.212175 1.73808438950568e-06
0.212176 -2.58410863975657e-07
0.212177 1.51918901011074e-07
0.212178 -1.1382614148945e-07
0.212179 9.54500862083914e-08
0.21218 -8.62046960775131e-08
0.212181 8.3005391442384e-08
0.212182 -8.58846104828685e-08
0.212183 9.90857522378369e-08
0.212184 -1.46762399941224e-07
0.212185 2.37199463375796e-06
0.212186 7.59483622801008e-08
0.212187 -1.78209275025379e-08
0.212188 -8.65503948898602e-10
0.212189 1.04302308086942e-08
0.21219 -1.67023931906111e-08
0.212191 2.16528727520749e-08
0.212192 -2.61766094899917e-08
0.212193 3.08116257384691e-08
0.212194 -3.59892286469687e-08
0.212195 4.21640379841606e-08
0.212196 -4.99269342346974e-08
0.212197 6.01637265260696e-08
0.212198 -7.43750471778634e-08
0.212199 9.53115262575446e-08
0.2122 -1.28676016012845e-07
0.212201 1.88701477411383e-07
0.212202 -3.23299492061932e-07
0.212203 8.5410938633836e-07
0.212204 2.23173281010435e-06
0.212205 -5.72369816523891e-07
0.212206 3.69697245619092e-07
0.212207 -3.02555872340909e-07
0.212208 2.82930138615412e-07
0.212209 -2.95694715160006e-07
0.21221 3.52610989961331e-07
0.212211 -5.32672300491721e-07
0.212212 2.16724589606674e-06
0.212213 6.6714902655077e-07
0.212214 -2.35207636892446e-07
0.212215 1.18839176219561e-07
0.212216 -6.20312613114696e-08
0.212217 2.43933518462526e-08
0.212218 7.97608405527774e-09
0.212219 -4.45805363115382e-08
0.21222 1.01010606590902e-07
0.212221 -2.3388290361494e-07
0.212222 1.2955161246814e-06
0.212223 5.99734309981768e-07
0.212224 -2.96473751388609e-07
0.212225 2.27754141763092e-07
0.212226 -2.14056627382267e-07
0.212227 2.41450508907981e-07
0.212228 -3.59430378181448e-07
0.212229 1.40553781973631e-06
0.21223 5.64603077055054e-07
0.212231 -2.35205295127625e-07
0.212232 1.5818383578432e-07
0.212233 -1.29495516323102e-07
0.212234 1.19260986655306e-07
0.212235 -1.19232730983688e-07
0.212236 1.27022100169482e-07
0.212237 -1.43002754232978e-07
0.212238 1.70227541934832e-07
0.212239 -2.1681651495068e-07
0.21224 3.05532854699666e-07
0.212241 -5.25701164706927e-07
0.212242 1.88686092609516e-06
0.212243 1.22425693912071e-06
0.212244 -4.7091853150908e-07
0.212245 2.97290818758426e-07
0.212246 -2.21885205714788e-07
0.212247 1.81448129198821e-07
0.212248 -1.58157162601472e-07
0.212249 1.45434073594068e-07
0.21225 -1.40877934996983e-07
0.212251 1.44465662318098e-07
0.212252 -1.58660630501245e-07
0.212253 1.90793847004092e-07
0.212254 -2.64052418904742e-07
0.212255 5.07499228253657e-07
0.212256 5.52962537643007e-07
0.212257 1.79320211524584e-06
0.212258 9.14253919039124e-07
0.212259 -5.47093306549759e-07
0.21226 2.96322193476156e-06
0.212261 -2.69588663971069e-07
0.212262 3.46070049196522e-07
0.212263 -4.90899622234327e-07
0.212264 1.36835878594937e-06
0.212265 6.09653331942197e-07
0.212266 -1.05888297351385e-07
0.212267 -4.22967854804072e-08
0.212268 1.58606990849819e-07
0.212269 -3.36747806982992e-07
0.21227 9.46586132312449e-07
0.212271 5.49074108234282e-06
0.212272 -4.34830722778753e-07
0.212273 2.78939248317305e-07
0.212274 -1.94882537429284e-07
0.212275 1.38814284032623e-07
0.212276 -8.36017208670532e-08
0.212277 -3.07669230098108e-08
0.212278 1.9447895721095e-06
0.212279 2.58267326568635e-06
0.21228 1.01135445814193e-07
0.212281 8.68656644762383e-08
0.212282 -2.12760011708132e-07
0.212283 2.34838278552935e-06
0.212284 1.64059428407984e-07
0.212285 1.77389754357062e-07
0.212286 1.6153463857715e-06
0.212287 1.17664227738542e-06
0.212288 3.9944707997908e-07
0.212289 7.51952816897297e-07
0.21229 -5.7022394154209e-08
0.212291 -1.23404591050663e-07
0.212292 1.08704792012116e-06
0.212293 4.01120853707176e-07
0.212294 -1.92364226293474e-07
0.212295 1.31924236447564e-07
0.212296 -1.02873577547289e-07
0.212297 8.59848914827716e-08
0.212298 -7.5131308023614e-08
0.212299 6.75478382418174e-08
0.2123 -6.13529000861144e-08
0.212301 5.38773053763709e-08
0.212302 -3.41975460272618e-08
0.212303 8.89549172003392e-07
0.212304 -1.17079880535438e-07
0.212305 1.05096304375737e-07
0.212306 -1.06635531428501e-07
0.212307 1.13595829330842e-07
0.212308 -1.25093730808858e-07
0.212309 1.42215185222565e-07
0.21231 -1.68235136114701e-07
0.212311 2.11917672765676e-07
0.212312 -3.04713598645799e-07
0.212313 7.07004185408674e-07
0.212314 6.14004926984676e-07
0.212315 -9.30461580524456e-08
0.212316 -2.49537945531915e-08
0.212317 1.01590470962853e-07
0.212318 -1.88384081752161e-07
0.212319 3.67244253646582e-07
0.21232 8.71695228485124e-07
0.212321 2.3302044336762e-06
0.212322 4.07215784797747e-07
0.212323 -1.44557563897817e-07
0.212324 3.86072279634801e-08
0.212325 3.96318874330573e-08
0.212326 -1.26392574660242e-07
0.212327 2.97962176548068e-07
0.212328 -8.00213874016326e-08
0.212329 8.00064277327317e-07
0.21233 2.03381843574862e-06
0.212331 -4.99050261440249e-07
0.212332 2.70673529812393e-07
0.212333 -1.58129233841897e-07
0.212334 4.70680020132258e-08
0.212335 1.04337530664877e-06
0.212336 3.15334850317502e-07
0.212337 -2.57436469566592e-07
0.212338 7.13685536405656e-07
0.212339 1.81646600770778e-07
0.21234 4.33524250653614e-07
0.212341 1.27207796636217e-07
0.212342 -1.31342094518803e-07
0.212343 1.58254366097236e-07
0.212344 -2.04431207246388e-07
0.212345 2.84543438789895e-07
0.212346 -4.62482800704664e-07
0.212347 1.51820449657103e-06
0.212348 4.35810233155338e-07
0.212349 4.15392121624098e-07
0.21235 1.17932878841575e-06
0.212351 -3.71934313429201e-07
0.212352 2.10579179535156e-07
0.212353 -1.28278806573132e-07
0.212354 6.94752669394884e-08
0.212355 -1.48268125580939e-08
0.212356 -5.54258127866252e-08
0.212357 2.18690761484476e-07
0.212358 2.5976534860566e-06
0.212359 -2.2343270063762e-07
0.21236 9.23719364801635e-08
0.212361 -1.88063048898115e-08
0.212362 -6.80415765082353e-08
0.212363 3.34243529579328e-07
0.212364 7.12127081570897e-07
0.212365 -2.147221553495e-07
0.212366 1.26082258485966e-07
0.212367 -8.33047281358334e-08
0.212368 5.50038077997804e-08
0.212369 -3.28381872935717e-08
0.21237 1.33598927075778e-08
0.212371 5.43592748786316e-09
0.212372 -2.52364828484995e-08
0.212373 4.82108916878063e-08
0.212374 -7.83197288457214e-08
0.212375 1.25396030177466e-07
0.212376 -2.25937537835091e-07
0.212377 7.49530860488082e-07
0.212378 5.58425231792061e-07
0.212379 -1.81010177726997e-07
0.21238 9.15116570720193e-08
0.212381 -4.75226590073861e-08
0.212382 2.11330121275119e-08
0.212383 -1.48826758240886e-08
0.212384 1.320861294772e-07
0.212385 3.61641632382319e-06
0.212386 1.60709146172294e-06
0.212387 -3.01322168404225e-07
0.212388 1.32996979655963e-07
0.212389 -6.0035591057996e-08
0.21239 2.11130261638244e-09
0.212391 3.73997697559802e-07
0.212392 1.86491103194074e-07
0.212393 -8.23468994818982e-08
0.212394 1.69007227484765e-07
0.212395 2.93971770007632e-07
0.212396 -2.81058939729682e-07
0.212397 6.15491006268942e-07
0.212398 2.24472770654328e-06
0.212399 -4.14577175304946e-07
0.2124 2.34576746187375e-07
0.212401 -1.65700388872095e-07
0.212402 1.2901051371373e-07
0.212403 -1.06215846305222e-07
0.212404 9.0957046208478e-08
0.212405 -8.0859105975861e-08
0.212406 7.71890601250212e-08
0.212407 1.50068704970044e-07
0.212408 4.50863227628999e-08
0.212409 -4.55460776647041e-08
0.21241 4.4221397511403e-08
0.212411 -4.34451083256901e-08
0.212412 4.42092953722741e-08
0.212413 -4.86488314628657e-08
0.212414 6.97148984189229e-08
0.212415 7.23771315443951e-08
0.212416 1.10156713569068e-08
0.212417 -2.24694432559084e-08
0.212418 2.73249601540961e-08
0.212419 4.7173459593343e-08
0.21242 1.07921386355988e-07
0.212421 -1.78400477421001e-07
0.212422 7.18361440205998e-07
0.212423 5.91902653956072e-07
0.212424 9.0609401277212e-07
0.212425 1.3530199136342e-06
0.212426 2.74163252734635e-06
0.212427 6.20905256536541e-07
0.212428 -3.17191328827613e-08
0.212429 3.31319118332093e-08
0.21243 -3.18602219761074e-08
0.212431 3.4002193381151e-08
0.212432 -4.15470878516605e-08
0.212433 6.5931208305911e-08
0.212434 2.39076645373063e-06
0.212435 3.90152426247953e-08
0.212436 1.16748783495971e-07
0.212437 2.03280650907646e-06
0.212438 1.14849553015276e-07
0.212439 -7.5953298589461e-08
0.21244 6.42672813846068e-08
0.212441 -6.00239922779339e-08
0.212442 5.9144626760981e-08
0.212443 -6.02157957527139e-08
0.212444 6.25748010579242e-08
0.212445 -6.57311741288883e-08
0.212446 6.89070947528595e-08
0.212447 -6.98730081321042e-08
0.212448 5.9263097405845e-08
0.212449 4.22241419276642e-08
0.21245 6.25749267129815e-07
0.212451 -4.56800072201592e-07
0.212452 9.7666049339092e-07
0.212453 5.76374707398163e-07
0.212454 -4.22680768142444e-08
0.212455 2.2228953077051e-08
0.212456 1.05002014853552e-06
0.212457 2.21803532212697e-06
0.212458 -5.94233356629004e-07
0.212459 3.70669649385429e-07
0.21246 -2.87134413421821e-07
0.212461 2.51210915342667e-07
0.212462 -2.44402406621528e-07
0.212463 2.72705040277621e-07
0.212464 -3.98389289443645e-07
0.212465 2.54497063665413e-06
0.212466 4.80980696255964e-07
0.212467 1.19910517969713e-06
0.212468 6.2679673198488e-08
0.212469 -9.1997794734133e-09
0.21247 1.72139476220497e-08
0.212471 -1.59327203721787e-08
0.212472 1.51690475365115e-08
0.212473 -1.54128998323442e-08
0.212474 1.66738652160907e-08
0.212475 -1.91278498650077e-08
0.212476 2.35179344200606e-08
0.212477 -3.27949841234921e-08
0.212478 7.04094226730916e-08
0.212479 7.1378375900523e-08
0.21248 -9.55751421069102e-09
0.212481 -2.0867132752028e-09
0.212482 7.47533455151345e-09
0.212483 9.11645988490237e-08
0.212484 1.9270710535632e-08
0.212485 -2.24401716858907e-08
0.212486 2.66318881316956e-08
0.212487 -3.1834056796278e-08
0.212488 3.86383931416817e-08
0.212489 -4.83263892741523e-08
0.21249 6.41540300754037e-08
0.212491 -9.94061921715492e-08
0.212492 1.70514934136213e-06
0.212493 -5.90536509532441e-08
0.212494 2.37653903468768e-07
0.212495 9.83270263441089e-07
0.212496 -1.91256449155499e-07
0.212497 1.12082923986322e-07
0.212498 -8.19637944262756e-08
0.212499 6.64176752397816e-08
0.2125 -5.73451976691295e-08
0.212501 5.18962938193583e-08
0.212502 -4.8906212334368e-08
0.212503 4.79539885725608e-08
0.212504 -4.91066595419514e-08
0.212505 5.30242012708213e-08
0.212506 -6.15975932195292e-08
0.212507 8.04834276134589e-08
0.212508 -1.34715898407398e-07
0.212509 7.88604624319708e-07
0.21251 1.70366618833633e-07
0.212511 -7.22206717868333e-08
0.212512 4.47937658862529e-08
0.212513 -3.24497371842572e-08
0.212514 2.59389552413918e-08
0.212515 -2.25608528534709e-08
0.212516 2.15477533140286e-08
0.212517 -2.33240417458424e-08
0.212518 3.04570525360994e-08
0.212519 -5.44730850131222e-08
0.21252 2.08995400787065e-07
0.212521 4.59340378327361e-07
0.212522 1.64536918144809e-06
0.212523 -6.58619396119951e-08
0.212524 2.16978396548906e-08
0.212525 -8.8969816316337e-09
0.212526 3.04958955956461e-09
0.212527 3.69055480496796e-10
0.212528 -2.73385413435198e-09
0.212529 4.59790667614889e-09
0.21253 -6.26726629396121e-09
0.212531 7.95394254309335e-09
0.212532 -9.82361532278033e-09
0.212533 1.20603398075338e-08
0.212534 -1.49215042667737e-08
0.212535 1.8814646414103e-08
0.212536 -2.44602242724955e-08
0.212537 3.3282368753734e-08
0.212538 -4.85145411539462e-08
0.212539 7.93048459755457e-08
0.21254 -1.6560427190357e-07
0.212541 1.20584587988272e-06
0.212542 3.22271493957125e-07
0.212543 -1.68158228613699e-07
0.212544 1.27372213509945e-07
0.212545 -1.11444931611473e-07
0.212546 1.05857228973933e-07
0.212547 -1.0675867103124e-07
0.212548 1.14139094666174e-07
0.212549 -1.33445898816094e-07
0.21255 2.11482497489248e-07
0.212551 8.60672116257336e-08
0.212552 5.59309057033729e-08
0.212553 -8.94849399303129e-08
0.212554 1.14384140211012e-07
0.212555 -1.41331091094986e-07
0.212556 1.76246515579481e-07
0.212557 -2.27664952946669e-07
0.212558 3.15335443427865e-07
0.212559 -5.07151882630752e-07
0.21256 1.34556130760214e-06
0.212561 1.5506581174499e-06
0.212562 -3.47190503451549e-07
0.212563 -6.75070921355994e-10
0.212564 8.14091196076919e-07
0.212565 1.60196927216788e-06
0.212566 -7.35040490425614e-07
0.212567 6.31068663554572e-07
0.212568 -7.56923674367364e-07
0.212569 2.28546347380414e-06
0.21257 7.74868862690704e-07
0.212571 -2.59786776494881e-07
0.212572 2.48093698143191e-07
0.212573 2.45531789618365e-07
0.212574 -1.20449339277134e-07
0.212575 1.35795749998347e-07
0.212576 -1.97041605356679e-07
0.212577 4.15923182267551e-07
0.212578 2.179472725783e-06
0.212579 -2.86601910414376e-07
0.21258 1.50468907535121e-07
0.212581 -1.01046410088857e-07
0.212582 7.5842869516546e-08
0.212583 -6.09216145629187e-08
0.212584 5.156153166541e-08
0.212585 -4.600276340346e-08
0.212586 4.42861004719193e-08
0.212587 -5.10241393307152e-08
0.212588 7.45608334352145e-07
0.212589 -4.09991437478659e-09
0.21259 2.025797468472e-08
0.212591 -3.98245028483753e-08
0.212592 1.43353921882022e-07
0.212593 1.54276596200591e-07
0.212594 -7.03505403142679e-08
0.212595 6.43077555368092e-08
0.212596 7.57115181806431e-08
0.212597 2.95435215797702e-08
0.212598 -3.62982709891636e-08
0.212599 3.54010435737536e-08
0.2126 3.23954683527047e-08
0.212601 2.98490018222578e-07
0.212602 -1.53470285288342e-07
0.212603 1.99107583017874e-07
0.212604 -3.35519069538592e-07
0.212605 1.53762590103717e-06
0.212606 2.96545233641939e-06
0.212607 -2.83248359939588e-07
0.212608 1.42468626834066e-07
0.212609 -1.95490301084437e-08
0.21261 2.08508137422524e-06
0.212611 -3.56334152503942e-07
0.212612 2.73937468337824e-06
0.212613 -1.44927114062149e-08
0.212614 6.74595126617217e-08
0.212615 -8.45438079867697e-08
0.212616 1.04062349395729e-07
0.212617 -9.50943038099936e-08
0.212618 1.1351877551334e-07
0.212619 -1.35333644855869e-07
0.21262 1.70108955139704e-07
0.212621 -2.39027423011543e-07
0.212622 4.58257349574178e-07
0.212623 2.31570589520633e-06
0.212624 -1.94709219628638e-07
0.212625 -7.09912660009875e-10
0.212626 2.45306083435636e-06
0.212627 1.50384974784003e-07
0.212628 -6.52613958115496e-08
0.212629 2.71337734678558e-08
0.21263 -7.30446786838055e-10
0.212631 -2.20376105273682e-08
0.212632 4.52049776946835e-08
0.212633 -7.30662106828772e-08
0.212634 1.15007492278484e-07
0.212635 -2.11643723037876e-07
0.212636 2.48548804244977e-06
0.212637 1.41957769617366e-07
0.212638 -1.50326735988045e-08
0.212639 -4.19557591978358e-08
0.21264 8.93878241507102e-08
0.212641 -1.44590865418197e-07
0.212642 2.27956111192026e-07
0.212643 -3.99926683422788e-07
0.212644 1.10814784342887e-06
0.212645 1.76950380842276e-06
0.212646 -4.98728130567883e-07
0.212647 2.86439500805078e-07
0.212648 -1.95667582642185e-07
0.212649 1.42975111598878e-07
0.21265 -1.06438855515458e-07
0.212651 7.72126615833089e-08
0.212652 2.45484192965974e-06
0.212653 1.92582345721651e-08
0.212654 2.6681130923302e-08
0.212655 -1.36894195610169e-07
0.212656 2.14489229435488e-06
0.212657 3.45475701631507e-07
0.212658 -1.97799631959965e-07
0.212659 1.51695026485325e-07
0.21266 -1.29565800895243e-07
0.212661 1.17338157318699e-07
0.212662 -1.10548049423293e-07
0.212663 1.07418152386221e-07
0.212664 -1.07226431098276e-07
0.212665 1.09835865303996e-07
0.212666 -1.15586176962558e-07
0.212667 1.25458579673302e-07
0.212668 -1.4171460570216e-07
0.212669 1.70021310957079e-07
0.21267 -2.28852797315203e-07
0.212671 4.32766754417305e-07
0.212672 1.04552710106608e-06
0.212673 -1.11536213221854e-07
0.212674 -1.16600459841177e-09
0.212675 6.19961807937385e-08
0.212676 -1.19278632650116e-07
0.212677 1.98452923507184e-07
0.212678 -3.5643762200645e-07
0.212679 9.82419078387297e-07
0.21268 1.84243249614186e-06
0.212681 -5.05328746669213e-07
0.212682 2.99976843636531e-07
0.212683 -2.15825318089318e-07
0.212684 1.69720319972384e-07
0.212685 -1.40570244567467e-07
0.212686 1.20561145320967e-07
0.212687 -1.06124741756926e-07
0.212688 9.5424238225774e-08
0.212689 -8.74452485826226e-08
0.21269 8.16111341880128e-08
0.212691 -7.76238413606047e-08
0.212692 7.54056178370637e-08
0.212693 -7.50881048507463e-08
0.212694 7.70768331268048e-08
0.212695 -8.22318286015757e-08
0.212696 9.23219989372989e-08
0.212697 -1.11294691749468e-07
0.212698 1.49578435559028e-07
0.212699 -2.45677904925998e-07
0.2127 7.47163107081119e-07
0.212701 7.8029533196573e-07
0.212702 -2.80140645474124e-07
0.212703 1.86949032929342e-07
0.212704 -1.53764495160292e-07
0.212705 1.43399587617508e-07
0.212706 -1.48372802792941e-07
0.212707 1.72470927760238e-07
0.212708 -2.42228944241936e-07
0.212709 6.10345447599146e-07
0.21271 4.93898281123959e-07
0.212711 -1.13767442075345e-07
0.212712 -1.0768488866523e-09
0.212713 1.63597484145748e-06
0.212714 2.11836138716935e-07
0.212715 1.23959651845795e-06
0.212716 -7.76961071335122e-09
0.212717 -6.37275945589491e-09
0.212718 6.57609593510581e-09
0.212719 -4.40295939313932e-09
0.21272 1.58829453223286e-09
0.212721 1.59544438632854e-09
0.212722 -5.24238375300968e-09
0.212723 9.66425215350444e-09
0.212724 -1.54440523542619e-08
0.212725 2.3694644981944e-08
0.212726 -3.68177564451653e-08
0.212727 6.11531760720778e-08
0.212728 -1.20713417629418e-07
0.212729 4.59898647152798e-07
0.21273 4.13117409664861e-07
0.212731 -1.71590059513463e-07
0.212732 1.21177964723645e-07
0.212733 -1.01380480111327e-07
0.212734 9.26068011761723e-08
0.212735 -8.95445422824057e-08
0.212736 9.03904638998411e-08
0.212737 -9.47236211601762e-08
0.212738 1.03078756369912e-07
0.212739 -1.17323075896291e-07
0.21274 1.4253744735671e-07
0.212741 -1.95828510112645e-07
0.212742 3.87632344246618e-07
0.212743 8.26574467764025e-07
0.212744 -1.10047539717255e-07
0.212745 1.66426352540317e-08
0.212746 2.79430479213279e-08
0.212747 -4.23314525235122e-08
0.212748 4.08922791694569e-07
0.212749 -4.16194936487767e-07
0.21275 1.39526601315693e-06
0.212751 1.05322498051281e-06
0.212752 -4.01898900802342e-07
0.212753 2.58088091308982e-07
0.212754 -1.96491767431784e-07
0.212755 1.64145542837083e-07
0.212756 -1.4678574841573e-07
0.212757 1.39928874232576e-07
0.212758 -1.30776889571839e-07
0.212759 1.86482686836256e-06
0.21276 2.197537129586e-08
0.212761 3.79013537978451e-08
0.212762 -5.76086846072917e-08
0.212763 7.23586905491803e-08
0.212764 -9.12658170401486e-08
0.212765 1.25568814264425e-07
0.212766 -2.16571001211129e-07
0.212767 1.10635843418768e-06
0.212768 3.39025829207168e-07
0.212769 -1.61587456530297e-07
0.21277 3.64646268742623e-07
0.212771 -2.3057571251241e-08
0.212772 2.77556287448331e-08
0.212773 -2.44290938583737e-08
0.212774 2.06784786695404e-08
0.212775 -1.71136512180926e-08
0.212776 1.35133223503394e-08
0.212777 -9.31281521638162e-09
0.212778 3.26072111885476e-09
0.212779 8.2475601938008e-09
0.21278 -4.04963060529958e-08
0.212781 2.38847419886136e-07
0.212782 2.3657019691981e-06
0.212783 2.90418983678229e-07
0.212784 -7.22138789210329e-08
0.212785 3.45618836213724e-08
0.212786 -2.19913586145592e-08
0.212787 1.6803819903809e-08
0.212788 -1.46193718822381e-08
0.212789 1.39307482621679e-08
0.21279 -1.41031294954213e-08
0.212791 1.48055799322356e-08
0.212792 -1.58573005252046e-08
0.212793 1.71830563234991e-08
0.212794 -1.87506949201679e-08
0.212795 2.05567861210272e-08
0.212796 -2.26209188435735e-08
0.212797 2.49852106295049e-08
0.212798 -2.77180686061865e-08
0.212799 3.09210147347344e-08
0.2128 -3.4751457956636e-08
0.212801 3.94474104426293e-08
0.212802 -4.53732072050973e-08
0.212803 5.31222909157442e-08
0.212804 -6.37384350096663e-08
0.212805 7.92325748399318e-08
0.212806 -1.04020767955864e-07
0.212807 1.49961194452799e-07
0.212808 -2.63951938252723e-07
0.212809 1.55972518699234e-06
0.21281 6.5661197013403e-07
0.212811 -2.46281866921956e-07
0.212812 1.56007882558374e-07
0.212813 -1.16887462216365e-07
0.212814 9.56721607922493e-08
0.212815 -8.36636092687354e-08
0.212816 8.78989568858934e-08
0.212817 9.05749619505692e-08
0.212818 1.32651990193217e-07
0.212819 -1.20166203628813e-07
0.21282 2.60779152653711e-07
0.212821 1.70110197163797e-07
0.212822 -1.09331689681412e-07
0.212823 3.03710398305604e-07
0.212824 2.51534381255592e-06
0.212825 -7.89262989392351e-07
0.212826 2.53037328213818e-06
0.212827 5.4915709637384e-07
0.212828 -1.50990515555963e-07
0.212829 -1.56305805812339e-09
0.21283 4.84087667009442e-07
0.212831 3.42039598328027e-07
0.212832 -1.7340229790651e-07
0.212833 1.26285877445636e-07
0.212834 -1.03678571856794e-07
0.212835 9.07202259661728e-08
0.212836 -8.27468294537377e-08
0.212837 7.77282483205059e-08
0.212838 -7.44477539914009e-08
0.212839 7.15373803866365e-08
0.21284 -6.54018659774558e-08
0.212841 3.68922519795669e-08
0.212842 8.41857855716192e-07
0.212843 3.72931343828973e-07
0.212844 -3.30105915864228e-07
0.212845 2.07348079227986e-06
0.212846 4.81278229396073e-07
0.212847 -1.97159588923733e-07
0.212848 1.97725622451643e-07
0.212849 -4.0143188400288e-08
0.21285 7.28821473111924e-09
0.212851 4.43603487372349e-08
0.212852 -1.58120505378944e-07
0.212853 6.63493361098255e-07
0.212854 2.02702206166867e-06
0.212855 -9.43325475763988e-07
0.212856 2.32817516605948e-06
0.212857 5.39746922952359e-07
0.212858 -1.20585750090731e-07
0.212859 6.57407457451814e-08
0.21286 5.68281271343314e-07
0.212861 6.29656289595354e-07
0.212862 -7.06534227993702e-08
0.212863 -4.26836190743721e-09
0.212864 4.29049453411667e-08
0.212865 -7.44570654711108e-08
0.212866 1.08408809619631e-07
0.212867 -1.53236972259586e-07
0.212868 2.25234890787501e-07
0.212869 -3.76839217947995e-07
0.21287 9.7696569680468e-07
0.212871 1.88938953146659e-06
0.212872 -4.83993966082245e-07
0.212873 2.7540721007488e-07
0.212874 -1.89651166528241e-07
0.212875 1.41883914402926e-07
0.212876 -1.10765425604806e-07
0.212877 8.84130834630492e-08
0.212878 -7.12301336729096e-08
0.212879 5.73508097192313e-08
0.21288 -4.57254797879943e-08
0.212881 3.57467937703968e-08
0.212882 -2.70968758698866e-08
0.212883 1.97232335703017e-08
0.212884 -1.40203510916152e-08
0.212885 1.16010788777645e-08
0.212886 -2.03989628689688e-08
0.212887 3.05889233493251e-07
0.212888 7.65386314380779e-08
0.212889 -4.22767048968619e-08
0.21289 1.70874064345367e-07
0.212891 -1.17978941794856e-07
0.212892 1.28557079980051e-07
0.212893 -1.52021356529329e-07
0.212894 1.8954548133286e-07
0.212895 -2.5157592968643e-07
0.212896 3.69956085667464e-07
0.212897 -6.82648192835534e-07
0.212898 3.96421419443062e-06
0.212899 1.10176860741446e-06
0.2129 -4.87941019494882e-07
0.212901 3.16864362978924e-07
0.212902 -2.36859203615082e-07
0.212903 1.90885795782913e-07
0.212904 -1.61408184273615e-07
0.212905 1.41224390677309e-07
0.212906 -1.26777973700778e-07
0.212907 1.1596767318812e-07
0.212908 -1.06864659119131e-07
0.212909 9.48212149095356e-08
0.21291 -2.93406215207564e-08
0.212911 1.95882737475276e-07
0.212912 -1.77227706187464e-07
0.212913 2.14445353129121e-07
0.212914 -1.80316004704475e-07
0.212915 7.01477364863401e-07
0.212916 1.30778074759616e-06
0.212917 -2.74811038393756e-07
0.212918 1.44144891504301e-07
0.212919 -9.18743186095062e-08
0.21292 5.95128095575962e-08
0.212921 -2.62779507686396e-08
0.212922 -4.56786806100707e-08
0.212923 7.00927808437088e-07
0.212924 1.07843456508386e-06
0.212925 2.27926041464234e-07
0.212926 1.69919319496164e-08
0.212927 -5.78561174751588e-08
0.212928 7.57554107696101e-08
0.212929 -8.84481584244692e-08
0.21293 1.00148344731209e-07
0.212931 -1.12375500901401e-07
0.212932 1.2592421011842e-07
0.212933 -1.41407757304932e-07
0.212934 1.5948113642543e-07
0.212935 -1.81000075121944e-07
0.212936 2.0722202874951e-07
0.212937 -2.40162062523969e-07
0.212938 2.83348748377404e-07
0.212939 -3.43737110615034e-07
0.21294 4.37435053845161e-07
0.212941 -6.14495493165198e-07
0.212942 1.18835043111273e-06
0.212943 1.27880460478562e-06
0.212944 7.71631947486101e-07
0.212945 2.06025062342061e-06
0.212946 -5.1247771700809e-07
0.212947 2.32782550883705e-07
0.212948 -9.35082177804234e-08
0.212949 -2.976858009285e-09
0.21295 8.44090848536836e-08
0.212951 -1.6382699782365e-07
0.212952 2.49796694524182e-07
0.212953 -3.240903784218e-07
0.212954 6.35765790450477e-07
0.212955 -9.91153361048188e-07
0.212956 2.69581291546124e-06
0.212957 2.02076654634816e-06
0.212958 2.79398192271076e-06
0.212959 1.62513370473679e-06
0.21296 -7.52594915125381e-07
0.212961 4.72704832078553e-07
0.212962 -3.07522843271238e-07
0.212963 1.74082986463331e-07
0.212964 -2.59488380488683e-08
0.212965 -2.29228768036185e-07
0.212966 1.26836113470293e-06
0.212967 5.92594446185726e-06
0.212968 -9.09485972008673e-08
0.212969 3.38175841028825e-07
0.21297 -3.06953893220803e-07
0.212971 2.72044887050299e-07
0.212972 -2.4439406566063e-07
0.212973 2.23415476758596e-07
0.212974 -2.07953995092389e-07
0.212975 1.97277552404161e-07
0.212976 -1.91121585460524e-07
0.212977 1.89700155058291e-07
0.212978 -1.93870898482547e-07
0.212979 2.0560709269957e-07
0.21298 -2.29283862682581e-07
0.212981 2.75760642749257e-07
0.212982 -3.80429593352145e-07
0.212983 7.6304703948717e-07
0.212984 2.08160629611602e-06
0.212985 -2.98025280513939e-07
0.212986 8.68235756711289e-08
0.212987 3.77560382856179e-08
0.212988 -2.1709368603051e-07
0.212989 1.18211271466049e-06
0.21299 9.02177369718008e-07
0.212991 -4.21753246027759e-07
0.212992 3.20317208132059e-07
0.212993 -3.08045924719836e-07
0.212994 5.5094499513234e-07
0.212995 -1.57135324442821e-08
0.212996 1.24330829801271e-07
0.212997 -1.73186993559573e-07
0.212998 2.43177237178418e-07
0.212999 -4.19830215066067e-07
0.213 1.88801796591798e-06
0.213001 7.45525137486131e-07
0.213002 -3.22720797183516e-07
0.213003 2.18623166572264e-07
0.213004 -1.77770730801901e-07
0.213005 1.62506842548732e-07
0.213006 -1.63360516204378e-07
0.213007 1.79903027354199e-07
0.213008 -2.19652861206164e-07
0.213009 3.09011602376481e-07
0.21301 -5.65684276918668e-07
0.213011 4.07560853548432e-06
0.213012 1.06100538738263e-06
0.213013 -5.1896303375975e-07
0.213014 4.06671431599602e-07
0.213015 -4.40245482858016e-07
0.213016 2.64660272008295e-06
0.213017 9.17739539635004e-08
0.213018 3.77146731864403e-10
0.213019 1.18595818444703e-07
0.21302 4.30971567672722e-06
0.213021 -3.54588469451556e-07
0.213022 6.55333560294726e-07
0.213023 -6.22746395410476e-07
0.213024 1.56502229218426e-06
0.213025 1.48349156058395e-06
0.213026 -3.53124863122273e-07
0.213027 1.04383496513488e-07
0.213028 6.79461150584609e-08
0.213029 -3.01373693162287e-07
0.21303 1.51587702800286e-06
0.213031 1.18046965677261e-06
0.213032 -4.94794915407979e-07
0.213033 3.36519302717115e-07
0.213034 -2.633866195203e-07
0.213035 2.21952413313273e-07
0.213036 -1.96420768122836e-07
0.213037 1.80532119622844e-07
0.213038 -1.70932286978594e-07
0.213039 1.6136431166323e-07
0.21304 -5.06793878463194e-08
0.213041 8.48629893460108e-07
0.213042 3.2098800981152e-07
0.213043 -2.78163680189575e-09
0.213044 -6.92622366570317e-08
0.213045 1.22359913639258e-07
0.213046 -2.04559776211509e-07
0.213047 4.74321700245982e-07
0.213048 1.68987447837804e-06
0.213049 -3.02733410157463e-07
0.21305 1.69088539082478e-07
0.213051 -1.21881440500994e-07
0.213052 1.01930854369353e-07
0.213053 -9.75249181888904e-08
0.213054 1.09952346756371e-07
0.213055 -1.59625231940846e-07
0.213056 4.26490201194856e-07
0.213057 6.24527885839095e-07
0.213058 -2.13690010167669e-07
0.213059 1.55538133601459e-07
0.21306 -1.53490371893003e-07
0.213061 1.72796524783364e-06
0.213062 3.75431852135643e-08
0.213063 8.91330956322943e-07
0.213064 -3.33557340778491e-07
0.213065 3.83906124938042e-07
0.213066 -5.95978868606967e-07
0.213067 1.8007112359889e-06
0.213068 1.56533406375153e-06
0.213069 -5.49199545365978e-07
0.21307 3.88265022519337e-07
0.213071 -1.640583566267e-07
0.213072 1.50627102202388e-07
0.213073 -1.26806501885584e-07
0.213074 1.0849571947567e-07
0.213075 -9.47262582061567e-08
0.213076 8.42670109868054e-08
0.213077 -7.62438490447418e-08
0.213078 3.63430039696823e-07
0.213079 -6.53899021553691e-08
0.21308 6.19230752402631e-08
0.213081 -5.95171768514787e-08
0.213082 5.8062000517339e-08
0.213083 -5.74953071629887e-08
0.213084 5.78061377141532e-08
0.213085 -5.90301214962538e-08
0.213086 6.12666453217535e-08
0.213087 -6.4700277743315e-08
0.213088 6.95906112283601e-08
0.213089 -7.63644673295009e-08
0.21309 8.57898736587985e-08
0.213091 -9.92209382231152e-08
0.213092 1.19237645149725e-07
0.213093 -1.51420290462998e-07
0.213094 2.10374985895611e-07
0.213095 -3.49795224269024e-07
0.213096 1.05355458809866e-06
0.213097 1.06684528321098e-06
0.213098 -3.64927803258116e-07
0.213099 2.30587127732241e-07
0.2131 -1.87739499613282e-07
0.213101 8.74516955259568e-07
0.213102 -6.42435765741696e-08
0.213103 6.79286476454688e-08
0.213104 -5.36456963182992e-08
0.213105 1.02133964114404e-06
0.213106 -1.25608395540277e-07
0.213107 1.35859251205514e-07
0.213108 -2.01597039219871e-07
0.213109 8.73248168687295e-07
0.21311 2.63373731325586e-07
0.213111 -1.00975997168257e-07
0.213112 1.53001104372737e-08
0.213113 1.86973253771254e-06
0.213114 2.08789125249577e-06
0.213115 9.15477292838758e-07
0.213116 -3.68102138609127e-07
0.213117 2.61512667538189e-07
0.213118 -2.29889922534742e-07
0.213119 2.29715142354538e-07
0.21312 -2.61133923693982e-07
0.213121 4.93972661264058e-07
0.213122 -1.61947210697984e-07
0.213123 3.60855183255173e-07
0.213124 2.07957881666821e-06
0.213125 1.19279113698089e-08
0.213126 -1.05753058008202e-07
0.213127 2.73724362683215e-06
0.213128 5.63687589581059e-07
0.213129 1.07533010600176e-07
0.21313 1.70040415946361e-07
0.213131 2.41889532985031e-06
0.213132 4.30059619324456e-07
0.213133 -1.2411156066044e-07
0.213134 -7.70792324863113e-08
0.213135 6.42898566368137e-07
0.213136 1.18440873121941e-06
0.213137 -4.41053934964134e-07
0.213138 3.03011218948768e-07
0.213139 -2.5141719864868e-07
0.21314 2.43826506581507e-07
0.213141 -3.05827745964673e-07
0.213142 1.20563976313705e-06
0.213143 1.13255256752792e-07
0.213144 2.87461224755327e-07
0.213145 2.34696197466861e-06
0.213146 -6.85795856159874e-07
0.213147 6.75807076153074e-07
0.213148 -1.00040037513623e-06
0.213149 4.15324405217087e-06
0.21315 1.85547524238499e-06
0.213151 1.28651021542208e-06
0.213152 1.96685205394324e-07
0.213153 -1.43943644886283e-07
0.213154 6.02858416987182e-07
0.213155 -1.54060935389431e-07
0.213156 3.61120358250261e-07
0.213157 1.65844998908431e-06
0.213158 1.96245783327838e-06
0.213159 -2.56826968282291e-07
0.21316 8.15567714657234e-08
0.213161 4.93592698963385e-08
0.213162 -1.32459887696401e-07
0.213163 9.49780102121062e-07
0.213164 4.44187699931128e-07
0.213165 -1.97311790651604e-07
0.213166 1.21800327377129e-07
0.213167 -7.82089214790644e-08
0.213168 4.28157366858113e-08
0.213169 -2.0474368437918e-09
0.21317 -8.0028817499522e-08
0.213171 2.39723009592482e-06
0.213172 2.07385872612119e-07
0.213173 -1.13938414960044e-07
0.213174 7.92432866406576e-08
0.213175 -5.85677364798885e-08
0.213176 4.34545103685115e-08
0.213177 -3.27570315452071e-08
0.213178 2.49003666303517e-06
0.213179 5.55501362982235e-08
0.21318 -1.10220783020679e-07
0.213181 3.45665942128456e-07
0.213182 2.40905233929769e-06
0.213183 -5.80808627707817e-07
0.213184 1.01832979781347e-06
0.213185 2.35302493356729e-07
0.213186 2.05395202764348e-07
0.213187 1.78036988749953e-07
0.213188 -6.75925995526411e-08
0.213189 3.74805447274266e-08
0.21319 -2.34277128801458e-08
0.213191 1.53724359969208e-08
0.213192 -1.00758086063342e-08
0.213193 6.18418225245411e-09
0.213194 -3.03172821805297e-09
0.213195 2.53382052346584e-10
0.213196 2.37145012043323e-09
0.213197 -4.99841647243974e-09
0.213198 7.71739904897271e-09
0.213199 -1.05797047645712e-08
0.2132 1.36424741128334e-08
0.213201 -1.69546386683504e-08
0.213202 2.05614107239964e-08
0.213203 -2.45081124910693e-08
0.213204 2.88328287397667e-08
0.213205 -3.35814372514062e-08
0.213206 3.88218077864235e-08
0.213207 -4.46377739015406e-08
0.213208 5.11366893225955e-08
0.213209 -5.8467312061687e-08
0.21321 6.6832631076699e-08
0.213211 -7.65151680503262e-08
0.213212 8.79366266946684e-08
0.213213 -1.01784962670806e-07
0.213214 1.19297489604124e-07
0.213215 -1.43011079299441e-07
0.213216 1.79418376037747e-07
0.213217 -2.53561230734698e-07
0.213218 7.0334831516946e-07
0.213219 9.02378220098389e-08
0.21322 9.750198402801e-08
0.213221 -1.8909553685037e-07
0.213222 2.95684739988925e-07
0.213223 -4.96661048186265e-07
0.213224 1.30372928402866e-06
0.213225 1.75854125931838e-06
0.213226 -4.27103043484303e-07
0.213227 1.66026203032378e-07
0.213228 -3.02782932964172e-09
0.213229 -2.22495660674652e-07
0.21323 2.45115346343935e-06
0.213231 1.32411021433737e-06
0.213232 -5.31498454095761e-07
0.213233 2.65694129512671e-06
0.213234 -1.45432498404899e-07
0.213235 1.38746129686334e-07
0.213236 -1.1910463265677e-07
0.213237 1.00747546900241e-07
0.213238 -8.45785115030736e-08
0.213239 7.01847323210877e-08
0.21324 -5.70260188061639e-08
0.213241 4.45702471792113e-08
0.213242 -3.22441444545541e-08
0.213243 1.92951807727014e-08
0.213244 -4.47562226999328e-09
0.213245 -1.48543998858707e-08
0.213246 4.61839583513118e-08
0.213247 -1.24672723380634e-07
0.213248 2.56814165147276e-06
0.213249 1.90307033323192e-07
0.21325 -9.57183493644056e-08
0.213251 6.28935797980592e-08
0.213252 -4.48437399798106e-08
0.213253 3.2710544472675e-08
0.213254 -2.3616916018667e-08
0.213255 1.63463746463605e-08
0.213256 -1.0332060748493e-08
0.213257 5.35438055492169e-09
0.213258 -1.49230572955666e-09
0.213259 -6.65893691737703e-10
0.21326 -9.63787750657314e-10
0.213261 1.75534317025272e-08
0.213262 3.25158729069045e-07
0.213263 -4.37034204545548e-08
0.213264 -5.13421698342677e-09
0.213265 3.45430189171638e-07
0.213266 4.19087590980188e-07
0.213267 -3.15683498430191e-07
0.213268 3.67581074910784e-07
0.213269 -5.65214282042576e-07
0.21327 1.81808601942851e-06
0.213271 1.16850883085865e-06
0.213272 -4.08832523602768e-07
0.213273 2.34711574740096e-07
0.213274 -1.56440952928266e-07
0.213275 1.11117459609252e-07
0.213276 -8.14112670436506e-08
0.213277 2.1479097555703e-07
0.213278 -3.49839594924821e-08
0.213279 2.0619472514947e-08
0.21328 -7.08158603569692e-09
0.213281 -5.56356852205852e-09
0.213282 1.74950122643588e-08
0.213283 -2.8518289634642e-08
0.213284 3.64210494743981e-08
0.213285 4.03891125255576e-08
0.213286 8.64508346080463e-08
0.213287 -6.4167362608719e-08
0.213288 5.57452286868967e-07
0.213289 6.2309116630356e-07
0.21329 1.30303503446187e-07
0.213291 -1.31499697914248e-07
0.213292 9.94835072383976e-07
0.213293 -5.68582267644226e-07
0.213294 1.20269226517622e-06
0.213295 2.67501255658143e-06
0.213296 2.06830178866307e-07
0.213297 2.51649418367691e-06
0.213298 -2.51452035502177e-07
0.213299 1.90864097259105e-07
0.2133 -9.60950170615754e-08
0.213301 1.34145087237499e-08
0.213302 8.73439403821113e-08
0.213303 -2.91407428283007e-07
0.213304 2.24351547526261e-06
0.213305 6.47299582794177e-07
0.213306 -1.66742514080506e-07
0.213307 2.32274035527498e-07
0.213308 -1.63861697137367e-07
0.213309 1.23810786747891e-07
0.21331 -9.52154547728717e-08
0.213311 7.32714715289207e-08
0.213312 -5.95388488531224e-08
0.213313 7.70985750761174e-07
0.213314 7.25064359770554e-08
0.213315 2.38219979573842e-06
0.213316 -6.60257480936218e-08
0.213317 3.10124155752334e-08
0.213318 1.15685680594804e-07
0.213319 -9.73622618862264e-08
0.21332 1.58766339264887e-07
0.213321 -3.14786507634416e-07
0.213322 1.33126366803723e-06
0.213323 8.19456882466562e-07
0.213324 -3.46941177581067e-07
0.213325 2.32980539443156e-07
0.213326 -1.82912738769504e-07
0.213327 1.56433512160816e-07
0.213328 -1.42297458650945e-07
0.213329 1.37067797932754e-07
0.21333 -1.4277559798516e-07
0.213331 2.03975581641187e-07
0.213332 -2.91104806681437e-08
0.213333 4.40312297383887e-07
0.213334 -3.57588517942022e-07
0.213335 1.39057550162688e-06
0.213336 4.29583896481002e-07
0.213337 -1.54920003181399e-07
0.213338 8.20139753511442e-08
0.213339 -4.74060200196255e-08
0.21334 2.54302097893562e-08
0.213341 -6.9777056880961e-09
0.213342 -1.66972019643336e-08
0.213343 9.5063630510687e-08
0.213344 1.47793809681765e-07
0.213345 -5.19834308022779e-08
0.213346 3.44898462508319e-08
0.213347 -3.28582363297559e-08
0.213348 6.00600794315844e-08
0.213349 2.34480189113637e-06
0.21335 -1.09891190260613e-07
0.213351 9.24865809323176e-08
0.213352 -1.02109351644806e-07
0.213353 1.22680525937154e-07
0.213354 -1.67071823064491e-08
0.213355 1.07152087185759e-06
0.213356 2.68165163803293e-06
0.213357 -3.2432481925432e-07
0.213358 1.91500360349211e-06
0.213359 -1.6849518267548e-07
0.21336 1.35750765537083e-07
0.213361 -1.56953882713546e-07
0.213362 2.31195535302021e-06
0.213363 1.64462222702869e-06
0.213364 1.07522068939002e-06
0.213365 -2.69885841798124e-07
0.213366 2.02141071772616e-07
0.213367 -2.03514924331557e-07
0.213368 2.5229384150783e-07
0.213369 -4.0264147973976e-07
0.21337 1.16712415216532e-06
0.213371 1.65195136190292e-06
0.213372 -5.7883728351484e-07
0.213373 4.09757852731265e-07
0.213374 -3.63140750427648e-07
0.213375 3.74191849123115e-07
0.213376 -2.71002421386101e-07
0.213377 4.50066352865422e-07
0.213378 -6.81258162949653e-07
0.213379 1.99172170663878e-06
0.21338 1.02827612455961e-06
0.213381 -1.78766281421047e-07
0.213382 -1.71768063265277e-07
0.213383 1.12806484466916e-06
0.213384 1.70580885182842e-06
0.213385 -5.87220663397081e-07
0.213386 4.15437991278956e-07
0.213387 -3.53265591391519e-07
0.213388 3.53367088958798e-07
0.213389 -4.64068204683464e-07
0.21339 2.32297232379918e-06
0.213391 3.69587834319895e-07
0.213392 -1.36755720892109e-07
0.213393 8.06429406488465e-08
0.213394 -6.24634967647435e-08
0.213395 6.12994457769962e-08
0.213396 -5.48817803516285e-08
0.213397 7.17248128827002e-08
0.213398 -9.59001278580392e-08
0.213399 1.42610873364183e-07
0.2134 -2.65949510476064e-07
0.213401 1.51728465436294e-06
0.213402 4.31526640125225e-07
0.213403 -1.90081098606809e-07
0.213404 1.21583363779975e-07
0.213405 -8.86768575684674e-08
0.213406 6.90321985832144e-08
0.213407 -5.57883505938177e-08
0.213408 4.61387102253934e-08
0.213409 -3.8723069657302e-08
0.21341 3.28027499246074e-08
0.213411 -2.7968348663993e-08
0.213412 2.39698819468925e-08
0.213413 -2.06229368542767e-08
0.213414 1.77996199036035e-08
0.213415 -1.54079358873914e-08
0.213416 1.33787650958832e-08
0.213417 -1.1659177581969e-08
0.213418 1.02083370868375e-08
0.213419 -8.99345924289234e-09
0.21342 7.95972002933006e-09
0.213421 -7.07196233607545e-09
0.213422 6.32491594022092e-09
0.213423 -5.70367357104198e-09
0.213424 5.17252332888023e-09
0.213425 -4.70085912364445e-09
0.213426 4.28697108702324e-09
0.213427 -3.92906229866653e-09
0.213428 3.6260922532813e-09
0.213429 -3.37765398851787e-09
0.21343 3.1838848823581e-09
0.213431 -3.05969280043823e-09
0.213432 3.01897563048465e-09
0.213433 -3.0610715422168e-09
0.213434 3.18578511442596e-09
0.213435 -3.393410919432e-09
0.213436 3.6618373495971e-09
0.213437 -3.96736488145948e-09
0.213438 4.30881703241253e-09
0.213439 -4.68582483476418e-09
0.21344 5.09901777591263e-09
0.213441 -5.5502826828362e-09
0.213442 6.03057087039848e-09
0.213443 -6.53420664641583e-09
0.213444 7.07144386107701e-09
0.213445 -7.65622998000282e-09
0.213446 8.30758512565223e-09
0.213447 -9.05725429097313e-09
0.213448 9.94770451841735e-09
0.213449 -1.10374580312088e-08
0.21345 1.24083498558851e-08
0.213451 -1.4171731936165e-08
0.213452 1.6495665365714e-08
0.213453 -1.96585315466976e-08
0.213454 2.41270601990246e-08
0.213455 -3.07352940693174e-08
0.213456 4.11412710721927e-08
0.213457 -5.92090863033847e-08
0.213458 9.63296140207988e-08
0.213459 -2.0489955221574e-07
0.21346 1.74052717420079e-06
0.213461 7.82296366610387e-07
0.213462 -3.90149233032156e-08
0.213463 8.76043230475395e-08
0.213464 -8.17398650700974e-08
0.213465 7.83578972887139e-08
0.213466 -7.78668874443675e-08
0.213467 8.00373133003317e-08
0.213468 -8.4942853436493e-08
0.213469 9.30976237718104e-08
0.21347 -1.05662635497902e-07
0.213471 1.25013817175356e-07
0.213472 -1.56274035694266e-07
0.213473 2.12291105806743e-07
0.213474 -3.36076860615194e-07
0.213475 8.11499981080187e-07
0.213476 2.10253200699581e-06
0.213477 -4.71085438698403e-07
0.213478 2.73548873056752e-07
0.213479 -1.9895150328718e-07
0.21348 1.61933980107816e-07
0.213481 -1.42212873446907e-07
0.213482 1.33125600578939e-07
0.213483 -1.33018224027662e-07
0.213484 1.44205301143915e-07
0.213485 -1.7840071787494e-07
0.213486 3.14809508418621e-07
0.213487 2.32406822758835e-06
0.213488 1.88779713879773e-07
0.213489 4.7083881143385e-07
0.21349 -1.33795794992947e-07
0.213491 1.96178707260811e-07
0.213492 2.50211270057392e-07
0.213493 1.1698398749157e-06
0.213494 7.01723987519476e-07
0.213495 2.73144893986314e-06
0.213496 2.01982762976309e-07
0.213497 2.1303054414824e-07
0.213498 1.2920783781031e-07
0.213499 -5.37610200157523e-08
0.2135 2.68145918399957e-08
0.213501 -1.0548312514157e-08
0.213502 -2.97733025285568e-09
0.213503 1.81837324597707e-08
0.213504 -4.15468718795119e-08
0.213505 9.8314373623588e-08
0.213506 2.29276241896161e-08
0.213507 1.13686883736658e-06
0.213508 3.55092054565787e-07
0.213509 -4.48691620437102e-08
0.21351 1.34977187665086e-07
0.213511 -1.41308351629355e-07
0.213512 1.63036930410613e-07
0.213513 -2.20728617217682e-07
0.213514 4.37206959928306e-07
0.213515 1.27638042127212e-06
0.213516 -1.11356962043399e-07
0.213517 1.8860402374512e-06
0.213518 -1.90411677123664e-07
0.213519 1.23121237761898e-07
0.21352 -9.67738210949062e-08
0.213521 8.37320620568016e-08
0.213522 -7.75272354834379e-08
0.213523 7.60549704206013e-08
0.213524 -7.89147012902176e-08
0.213525 8.70968971611453e-08
0.213526 -1.04018865251085e-07
0.213527 1.40480305639811e-07
0.213528 -2.46815051676548e-07
0.213529 2.1133577530227e-06
0.21353 2.93478450793206e-07
0.213531 -1.37789468747514e-07
0.213532 9.89581559269706e-08
0.213533 -9.78842580386163e-08
0.213534 1.65037008192859e-07
0.213535 9.64098597098761e-07
0.213536 -1.35801229051689e-07
0.213537 9.31590415234886e-08
0.213538 -8.72300465920427e-08
0.213539 9.54990032515433e-08
0.21354 -1.20028936071889e-07
0.213541 1.98209473244778e-07
0.213542 2.09185598204162e-06
0.213543 -5.86503571751077e-08
0.213544 -1.2415682245275e-08
0.213545 4.82912750449134e-08
0.213546 -8.17244676090051e-08
0.213547 1.29163154085076e-07
0.213548 -2.39025672005226e-07
0.213549 2.12731648715778e-06
0.21355 1.65302406504505e-07
0.213551 3.98464362028817e-07
0.213552 1.33188170011029e-07
0.213553 -6.10447172905352e-08
0.213554 5.30971077976752e-08
0.213555 1.02069064285769e-07
0.213556 -7.67442443320153e-08
0.213557 1.02908712497395e-07
0.213558 -1.48140280587831e-07
0.213559 2.27569655835625e-07
0.21356 -4.03572495953115e-07
0.213561 1.14399228249536e-06
0.213562 2.06313872900432e-06
0.213563 -6.07378774480979e-07
0.213564 3.8142218109135e-07
0.213565 -2.92697915677612e-07
0.213566 2.48283104747556e-07
0.213567 -2.24814073307013e-07
0.213568 2.1418539114286e-07
0.213569 -2.13688622853469e-07
0.21357 2.23692178154814e-07
0.213571 -2.48186984940915e-07
0.213572 2.99543825376722e-07
0.213573 -4.2294822896032e-07
0.213574 9.707220212606e-07
0.213575 1.17028556553902e-06
0.213576 -2.57780049013307e-07
0.213577 9.3839753611012e-08
0.213578 -1.25861380162969e-08
0.213579 -5.25651500406661e-08
0.21358 1.32430654497572e-07
0.213581 -2.9109388285671e-07
0.213582 1.1870398358089e-06
0.213583 8.24022965764174e-07
0.213584 -3.26595019985252e-07
0.213585 2.06571820998758e-07
0.213586 -1.50896953398775e-07
0.213587 1.18316751775654e-07
0.213588 -9.72603453345482e-08
0.213589 8.37614013836494e-08
0.21359 -7.73540882730907e-08
0.213591 8.18201010970447e-08
0.213592 -1.16858010941742e-07
0.213593 4.65707445972597e-07
0.213594 2.37892195362607e-07
0.213595 -1.22558249553896e-07
0.213596 1.02377427083007e-07
0.213597 -9.69327408857709e-08
0.213598 2.96648752498891e-07
0.213599 -1.44398082578891e-07
0.2136 1.67409233045967e-07
0.213601 1.24352544240617e-06
0.213602 1.67904901766673e-07
0.213603 -2.11977314114587e-07
0.213604 2.62173430240833e-07
0.213605 -3.32962521044137e-07
0.213606 4.49446101611925e-07
0.213607 -6.9830940275405e-07
0.213608 1.95172168438024e-06
0.213609 5.9555971569445e-07
0.21361 1.0963417122972e-06
0.213611 1.63826620784225e-06
0.213612 -3.53156250819579e-07
0.213613 5.17670394598891e-07
0.213614 -3.41804268974588e-07
0.213615 2.55885783507679e-07
0.213616 -1.99767021984894e-07
0.213617 1.57881979473322e-07
0.213618 -1.22952650182426e-07
0.213619 8.92323756061421e-08
0.21362 -4.33237955655403e-08
0.213621 4.10352432412638e-07
0.213622 -4.31047404963275e-08
0.213623 -4.92255668174265e-08
0.213624 4.83364733677394e-07
0.213625 4.70409081526323e-07
0.213626 -2.30922954410831e-07
0.213627 1.72757637365259e-07
0.213628 -1.46838698184638e-07
0.213629 1.33841113503099e-07
0.21363 -1.29010846632943e-07
0.213631 1.32343740518682e-07
0.213632 -1.4953323341485e-07
0.213633 2.14160465569886e-07
0.213634 2.4321119855948e-06
0.213635 4.57546184695565e-08
0.213636 6.22432744632771e-08
0.213637 7.05196203619177e-09
0.213638 -3.22872465169661e-08
0.213639 5.67154750262496e-08
0.21364 6.87750115413859e-08
0.213641 4.68945155123809e-08
0.213642 -6.77692200804278e-08
0.213643 8.83449721400315e-08
0.213644 -1.15397713510474e-07
0.213645 1.58257438749849e-07
0.213646 -2.45726831663046e-07
0.213647 5.68504298016252e-07
0.213648 1.24783303490266e-06
0.213649 -2.54500167450627e-07
0.21365 1.21205134389559e-07
0.213651 -6.5333489684472e-08
0.213652 3.34567410413559e-08
0.213653 -1.39330138897101e-08
0.213654 7.19229612754007e-09
0.213655 -3.78167785802015e-08
0.213656 1.33124443077832e-06
0.213657 3.09278244234982e-07
0.213658 -2.87016445756707e-07
0.213659 3.55061071237457e-07
0.21366 -5.40751152650859e-07
0.213661 1.40839874799991e-06
0.213662 1.51350634298891e-06
0.213663 -3.90296197319514e-07
0.213664 1.59297849982558e-07
0.213665 -2.99169934170648e-08
0.213666 -1.04052061093576e-07
0.213667 4.36265528993976e-07
0.213668 1.43887366977059e-06
0.213669 -3.03798503219835e-07
0.21367 1.47039311568993e-07
0.213671 -6.72707077392124e-08
0.213672 4.19245344940917e-09
0.213673 6.73295840823194e-08
0.213674 -2.04241058816021e-07
0.213675 2.36798127142634e-06
0.213676 2.75906625201085e-07
0.213677 -1.00696434661669e-07
0.213678 3.68993418946507e-08
0.213679 2.97651850491691e-07
0.21368 -7.81580982041353e-08
0.213681 1.14542720164432e-07
0.213682 -1.62528707171202e-07
0.213683 2.33155723200606e-07
0.213684 -3.80225465453768e-07
0.213685 1.63768369567109e-06
0.213686 2.44677482276434e-07
0.213687 3.04923479706744e-08
0.213688 -1.45103503681918e-07
0.213689 2.40071543288432e-07
0.21369 -3.4955147627837e-07
0.213691 5.10909083607044e-07
0.213692 -8.38152253234536e-07
0.213693 2.53604165746295e-06
0.213694 1.01363252947392e-06
0.213695 5.58120256946125e-07
0.213696 1.11636425370008e-06
0.213697 1.11827717130325e-06
0.213698 1.86588571870959e-06
0.213699 -8.25899837884297e-07
0.2137 5.60299262906581e-07
0.213701 -4.26543837839465e-07
0.213702 3.4092745577775e-07
0.213703 -2.76525693010163e-07
0.213704 2.16185338656001e-07
0.213705 -1.1408399586262e-07
0.213706 9.79092146801382e-07
0.213707 -3.25797344927487e-07
0.213708 2.82134512582297e-07
0.213709 -2.8858545192209e-07
0.21371 3.60850074178972e-07
0.213711 5.21530499491032e-07
0.213712 1.69647041702897e-06
0.213713 5.85358517435943e-07
0.213714 -2.69969839879038e-07
0.213715 2.02147595053155e-07
0.213716 -1.92765778912963e-07
0.213717 2.21947369764364e-07
0.213718 -3.19182720441424e-07
0.213719 7.82340840625783e-07
0.21372 1.05518050704027e-06
0.213721 -2.79118858614306e-07
0.213722 1.44439558827463e-07
0.213723 -8.02198552767883e-08
0.213724 1.82499675621473e-08
0.213725 2.2129904026285e-06
0.213726 1.29238811933082e-07
0.213727 -8.50064962019775e-08
0.213728 2.30276767384438e-07
0.213729 6.6931277315324e-07
0.21373 3.38943828737814e-07
0.213731 -1.91027767614283e-07
0.213732 1.62896445066237e-07
0.213733 -1.61457417568714e-07
0.213734 1.7862262198552e-07
0.213735 -2.31210227112825e-07
0.213736 5.45701125614864e-07
0.213737 1.35414379288082e-07
0.213738 6.87481756134837e-08
0.213739 -2.0683042436322e-07
0.21374 1.46435246323856e-06
0.213741 8.77654945053201e-07
0.213742 3.23193586894875e-07
0.213743 -1.68814826259513e-07
0.213744 1.77321223755163e-07
0.213745 -2.20325076878234e-07
0.213746 3.04104541044171e-07
0.213747 -5.00776059472006e-07
0.213748 1.5730378096959e-06
0.213749 1.13918584339135e-06
0.21375 -3.67563737530778e-07
0.213751 1.90093575217055e-07
0.213752 -1.04650997297392e-07
0.213753 4.88551147867918e-08
0.213754 -4.25053236959608e-09
0.213755 -3.78968801151624e-08
0.213756 8.46286119963149e-08
0.213757 -1.47097269255403e-07
0.213758 3.08153995219955e-07
0.213759 -3.95772263504825e-07
0.21376 1.24555094230689e-06
0.213761 1.42879112779115e-06
0.213762 -4.0016344724956e-07
0.213763 5.06876049234299e-07
0.213764 -2.40261842276295e-07
0.213765 1.68603557277908e-07
0.213766 -1.24514046982524e-07
0.213767 9.13988263069891e-08
0.213768 -6.28920462994451e-08
0.213769 3.49023490878806e-08
0.21377 -3.05406098978363e-09
0.213771 -4.02314510267349e-08
0.213772 1.14495270773386e-07
0.213773 -3.0116598667498e-07
0.213774 2.07797430055134e-06
0.213775 7.93015125812265e-07
0.213776 -4.19999356836472e-07
0.213777 3.28915433990096e-07
0.213778 -3.0341828744447e-07
0.213779 3.1806136404995e-07
0.21378 -3.95225734942339e-07
0.213781 7.57322412237104e-07
0.213782 1.2670643554074e-06
0.213783 -2.14836875237346e-07
0.213784 7.44050433193272e-08
0.213785 -1.75623493013877e-08
0.213786 -1.54972395078269e-08
0.213787 3.97902852981649e-08
0.213788 -6.12738302418288e-08
0.213789 8.33897521689297e-08
0.21379 -1.09256871465889e-07
0.213791 1.43250518411329e-07
0.213792 -1.93797587094518e-07
0.213793 2.82426134947347e-07
0.213794 -4.91248320456891e-07
0.213795 1.76541296117523e-06
0.213796 9.42973837000212e-07
0.213797 2.55345525104797e-07
0.213798 4.08926299989036e-07
0.213799 -2.54946461230615e-07
0.2138 1.90757120559615e-07
0.213801 -1.53193508503913e-07
0.213802 1.28058736752996e-07
0.213803 -1.09913370052545e-07
0.213804 9.61759624173039e-08
0.213805 -8.54234791945596e-08
0.213806 7.67673177583911e-08
0.213807 -6.95846946129579e-08
0.213808 6.33269456408135e-08
0.213809 -5.70781720956852e-08
0.21381 4.77643201931412e-08
0.213811 -1.29330382314869e-08
0.213812 4.04220017587608e-07
0.213813 -2.16800043118459e-07
0.213814 2.54555935420704e-06
0.213815 1.24736287448252e-07
0.213816 -4.26038618344306e-08
0.213817 1.62400136366358e-08
0.213818 1.09821945619097e-09
0.213819 -2.64661226085538e-08
0.21382 2.55331564583164e-07
0.213821 1.9742093810375e-08
0.213822 2.29530582877513e-06
0.213823 1.36752886522512e-07
0.213824 -9.79816757587263e-08
0.213825 8.90040765709121e-08
0.213826 -8.8831349920834e-08
0.213827 9.38098123356002e-08
0.213828 -1.03706577929228e-07
0.213829 1.20583404143702e-07
0.21383 -1.51678995694594e-07
0.213831 2.34636792099796e-07
0.213832 2.16211077848759e-07
0.213833 3.09522420957055e-07
0.213834 2.36385021721335e-06
0.213835 -4.22978750651552e-07
0.213836 1.43555639758479e-06
0.213837 3.29747374098064e-07
0.213838 -2.09525064991412e-07
0.213839 2.21601018904799e-07
0.21384 -3.08929766911717e-07
0.213841 7.69898405269704e-07
0.213842 3.6513431278551e-06
0.213843 5.49611034417539e-07
0.213844 -4.98059532543774e-07
0.213845 1.16709120411419e-06
0.213846 2.01887383189805e-06
0.213847 -5.1645392989966e-07
0.213848 2.81715150947181e-07
0.213849 -1.77416739293429e-07
0.21385 1.03398644281066e-07
0.213851 2.09869471898447e-09
0.213852 4.46952293245605e-06
0.213853 -2.24163316580155e-07
0.213854 1.52369326620155e-07
0.213855 -1.22078304286706e-07
0.213856 1.03999483731674e-07
0.213857 -9.16168480314229e-08
0.213858 8.25129820063726e-08
0.213859 -7.54688158134967e-08
0.21386 6.96089038796799e-08
0.213861 -6.37444823231265e-08
0.213862 5.36774367340331e-08
0.213863 1.73068400904483e-07
0.213864 9.1960359284774e-08
0.213865 -8.2661460220836e-08
0.213866 8.18983098039883e-08
0.213867 -8.40057740788677e-08
0.213868 8.80094598729651e-08
0.213869 -9.36740519405066e-08
0.21387 1.00923641560681e-07
0.213871 -1.09507092725163e-07
0.213872 1.17859530902925e-07
0.213873 -1.13957339165065e-07
0.213874 9.59764949136211e-07
0.213875 -2.89657811784353e-07
0.213876 3.50343809743056e-07
0.213877 -5.22890928038443e-07
0.213878 1.42534021929163e-06
0.213879 5.14250403537005e-07
0.21388 8.88386311660302e-07
0.213881 1.00115022539427e-06
0.213882 -4.48920481100335e-07
0.213883 3.76549550989962e-07
0.213884 3.02332546277293e-08
0.213885 6.48125064149476e-08
0.213886 -5.17169265518418e-08
0.213887 3.10895372900524e-08
0.213888 -8.72274558741155e-09
0.213889 -1.58380033810427e-08
0.21389 4.50357140595311e-08
0.213891 -8.4015160845029e-08
0.213892 1.45220125532572e-07
0.213893 -2.69856358509344e-07
0.213894 7.32907516222064e-07
0.213895 1.89126234250329e-06
0.213896 -4.62956744991194e-07
0.213897 2.76369116839955e-07
0.213898 -2.02073877227411e-07
0.213899 1.62157989392449e-07
0.2139 -1.37585860697764e-07
0.213901 1.21483815765843e-07
0.213902 -1.10858865577871e-07
0.213903 1.04349438793043e-07
0.213904 -1.0152356273626e-07
0.213905 1.02825574320847e-07
0.213906 -1.10294371423743e-07
0.213907 1.3103935128935e-07
0.213908 -2.01700460164875e-07
0.213909 2.46952473358608e-06
0.21391 1.11284706426367e-06
0.213911 6.98615319210382e-08
0.213912 -5.60145082945052e-08
0.213913 6.26773172571361e-08
0.213914 -7.3474367195658e-08
0.213915 8.82523569603391e-08
0.213916 -1.10283162881582e-07
0.213917 1.49766432067693e-07
0.213918 -2.5437877227499e-07
0.213919 2.25495565703565e-06
0.21392 2.50107210838373e-07
0.213921 -1.53883897673446e-07
0.213922 8.50983834782138e-07
0.213923 3.1454747786533e-07
0.213924 -2.55245616668357e-07
0.213925 3.0459035413514e-07
0.213926 -4.56259667983127e-07
0.213927 1.13789935247611e-06
0.213928 1.51692276908271e-06
0.213929 -3.82378203957071e-07
0.21393 1.77728257675487e-07
0.213931 -7.68543811888404e-08
0.213932 -2.64479810585807e-09
0.213933 9.93747650059474e-08
0.213934 -3.01949777851374e-07
0.213935 2.19136257676225e-06
0.213936 7.24290794502281e-07
0.213937 -3.56322528603516e-07
0.213938 2.49734626204743e-07
0.213939 -1.98030066829136e-07
0.21394 1.67429912656833e-07
0.213941 -1.47463479870911e-07
0.213942 1.33806192420033e-07
0.213943 -1.24356944208666e-07
0.213944 1.18000371733575e-07
0.213945 -1.14120217302532e-07
0.213946 1.12391890186195e-07
0.213947 -1.12689720632497e-07
0.213948 1.15052542857825e-07
0.213949 -1.19708459294843e-07
0.21395 1.27094677788052e-07
0.213951 -1.37952620621384e-07
0.213952 1.53567080884232e-07
0.213953 -1.7622313080939e-07
0.213954 2.1031840589461e-07
0.213955 -2.65434462002526e-07
0.213956 3.67005833804009e-07
0.213957 -6.13984623680415e-07
0.213958 3.11376630490706e-06
0.213959 2.0647173674919e-06
0.21396 -5.89471230614025e-07
0.213961 3.43808362544398e-07
0.213962 -2.40629812783818e-07
0.213963 1.83370291169236e-07
0.213964 -1.46640869984776e-07
0.213965 1.20838176291372e-07
0.213966 -1.0152221015669e-07
0.213967 8.63606736331471e-08
0.213968 -7.40443705602963e-08
0.213969 6.37830157432998e-08
0.21397 -5.50534497172224e-08
0.213971 4.75155260566227e-08
0.213972 -4.09524322002856e-08
0.213973 3.52419129032066e-08
0.213974 -3.03499659390651e-08
0.213975 2.63490282134418e-08
0.213976 -2.34959198573401e-08
0.213977 2.23621557313203e-08
0.213978 -2.42210145751211e-08
0.213979 3.23420992738536e-08
0.21398 -5.73586627194476e-08
0.213981 1.5857234791205e-07
0.213982 2.14647818586574e-06
0.213983 -2.67374981941763e-07
0.213984 2.09029458147004e-07
0.213985 -2.19579563508902e-07
0.213986 2.77970706390426e-07
0.213987 -4.55494057830239e-07
0.213988 2.95126027784239e-06
0.213989 6.05686663098548e-07
0.21399 -2.23274621672777e-07
0.213991 1.02582447757276e-07
0.213992 -1.73359686994615e-08
0.213993 -1.08874568257999e-07
0.213994 7.19303485678649e-07
0.213995 8.31116028023903e-07
0.213996 -4.14316439694982e-07
0.213997 3.53949095970617e-07
0.213998 -3.82165577091784e-07
0.213999 3.10171170789137e-06
0.214 1.2608223204931e-06
0.214001 6.33454383444944e-07
0.214002 2.23447823374809e-06
0.214003 1.39089370080027e-06
0.214004 -2.2164052670831e-07
0.214005 1.24806011154081e-07
0.214006 -1.20320463844066e-07
0.214007 2.00456795081208e-07
0.214008 3.856408239204e-07
0.214009 -4.64987994970873e-08
0.21401 4.6958842284855e-09
0.214011 1.41544800678267e-08
0.214012 -2.69141893912532e-08
0.214013 3.76800921425729e-08
0.214014 -4.80275365631351e-08
0.214015 5.8815327230433e-08
0.214016 -7.06945138696972e-08
0.214017 8.43309650829122e-08
0.214018 -1.00576194364099e-07
0.214019 1.20683130949358e-07
0.21402 -1.46709963785239e-07
0.214021 1.82381883956542e-07
0.214022 -2.35542751046126e-07
0.214023 3.26143939180706e-07
0.214024 -5.2424679965069e-07
0.214025 1.38392594772207e-06
0.214026 1.7733218142797e-06
0.214027 -4.57416239431374e-07
0.214028 1.69929635794375e-07
0.214029 1.50971305903387e-06
0.21403 2.8371054020581e-07
0.214031 -1.70145732008888e-07
0.214032 1.18467720085339e-07
0.214033 -8.45461657204699e-08
0.214034 5.8728554911915e-08
0.214035 -3.73042136049843e-08
0.214036 1.83822734974167e-08
0.214037 -7.46441763061772e-10
0.214038 -1.65345416729318e-08
0.214039 3.43285865202155e-08
0.21404 -5.36507160130326e-08
0.214041 7.59084451351461e-08
0.214042 -1.03419975755971e-07
0.214043 1.40781488664599e-07
0.214044 -2.00872109115699e-07
0.214045 3.88214990246759e-07
0.214046 -2.39583612303031e-07
0.214047 7.63164153903039e-07
0.214048 5.27754195918189e-07
0.214049 6.00913558466677e-07
0.21405 5.68688528613983e-07
0.214051 2.36230634880148e-06
0.214052 2.57446247912998e-06
0.214053 -6.83452346215969e-07
0.214054 6.72779408464854e-07
0.214055 -4.94379499759478e-07
0.214056 4.62835921874279e-07
0.214057 -4.28341880847691e-07
0.214058 9.96985238946173e-07
0.214059 -5.50873984587173e-07
0.21406 3.54799746183174e-06
0.214061 2.17398060459824e-06
0.214062 -7.87733082740138e-07
0.214063 6.12387094154494e-07
0.214064 8.66176771649932e-07
0.214065 1.44849356094853e-06
0.214066 4.15592123358409e-07
0.214067 -5.98851234718454e-08
0.214068 7.3796150155071e-08
0.214069 -9.46833622518727e-08
0.21407 1.24786417394438e-07
0.214071 -1.69563509318524e-07
0.214072 2.44885392581955e-07
0.214073 -4.07481140701227e-07
0.214074 1.09727027964683e-06
0.214075 1.57239393059753e-06
0.214076 -4.3502209320108e-07
0.214077 2.51073444166373e-07
0.214078 2.69520999993809e-07
0.214079 8.00893576886668e-07
0.21408 -3.45762046230685e-08
0.214081 -1.12240784541082e-07
0.214082 5.88672618457448e-07
0.214083 1.18704136219383e-06
0.214084 -4.22222980901839e-07
0.214085 2.86435140797441e-07
0.214086 -2.22046437511571e-07
0.214087 1.59707045544781e-07
0.214088 2.03814116434001e-06
0.214089 6.86840630211902e-07
0.21409 -4.50243509742684e-07
0.214091 8.60120750353559e-07
0.214092 3.56270140102741e-07
0.214093 1.82108650454303e-08
0.214094 -1.03823134822002e-07
0.214095 1.60760520447861e-07
0.214096 -2.23738397616177e-07
0.214097 3.21810048867338e-07
0.214098 -5.37917967344325e-07
0.214099 1.59544276752891e-06
0.2141 1.560025503801e-06
0.214101 -5.03068267318009e-07
0.214102 2.88505645413397e-07
0.214103 -1.93923005936187e-07
0.214104 1.38719183471293e-07
0.214105 -1.00303524484926e-07
0.214106 6.81379391270083e-08
0.214107 -2.48258739583409e-08
0.214108 1.4430922037653e-07
0.214109 -5.16470814657627e-08
0.21411 2.74202973103388e-08
0.214111 -9.11290227707426e-09
0.214112 -8.09119292611475e-09
0.214113 2.61296238430636e-08
0.214114 -4.67712022950783e-08
0.214115 7.25739122356848e-08
0.214116 -1.08533376744115e-07
0.214117 1.66939201725991e-07
0.214118 -2.89070633924949e-07
0.214119 7.57325462235579e-07
0.21412 1.75379268145833e-06
0.214121 -4.38123952391431e-07
0.214122 2.64599427902862e-07
0.214123 -2.04087277672627e-07
0.214124 1.89750841594472e-07
0.214125 -2.30247594235227e-07
0.214126 4.95510845124422e-07
0.214127 2.48057224302694e-06
0.214128 -7.80486252294104e-07
0.214129 1.92979072790718e-06
0.21413 9.27623425337174e-07
0.214131 -3.45487974090764e-07
0.214132 2.15968868926789e-07
0.214133 -1.6224088724065e-07
0.214134 1.34337165259118e-07
0.214135 -1.18347814164318e-07
0.214136 1.09002224973822e-07
0.214137 -1.03932073865159e-07
0.214138 1.01971234205363e-07
0.214139 -1.02538434931525e-07
0.21414 1.05353432579645e-07
0.214141 -1.10355429297031e-07
0.214142 1.17649002085054e-07
0.214143 -1.27208773760729e-07
0.214144 1.36529078097602e-07
0.214145 9.87566860718723e-07
0.214146 2.42683569442809e-07
0.214147 -3.20065632981586e-07
0.214148 6.3831296197836e-07
0.214149 1.71960336397989e-06
0.21415 -1.02794469525568e-07
0.214151 -6.34852669778352e-08
0.214152 1.9170103807017e-07
0.214153 -4.16967833143058e-07
0.214154 1.83934539132537e-06
0.214155 9.1616802312937e-07
0.214156 -3.57178935415103e-07
0.214157 2.06683580312556e-07
0.214158 -1.29257858549742e-07
0.214159 7.47865246473183e-08
0.21416 -2.42572287192544e-08
0.214161 -4.37952127246699e-08
0.214162 2.29610921532462e-07
0.214163 2.74599329750133e-06
0.214164 -6.52368823234383e-09
0.214165 4.73600367549208e-08
0.214166 -1.52427106432515e-08
0.214167 -2.87135094735556e-08
0.214168 1.32786165544341e-07
0.214169 1.99519994885893e-07
0.21417 3.99154496748165e-08
0.214171 -2.15331392920931e-07
0.214172 2.21625015648469e-06
0.214173 4.95641696642155e-07
0.214174 -2.58491952026631e-07
0.214175 1.86147523785608e-07
0.214176 -1.51195662497804e-07
0.214177 1.31498211525214e-07
0.214178 -1.20237016340255e-07
0.214179 1.14751993383704e-07
0.21418 -1.13179462232472e-07
0.214181 1.05239001307474e-07
0.214182 8.53068282639671e-07
0.214183 6.97476727460768e-07
0.214184 1.10540820192497e-06
0.214185 -2.20141582010752e-07
0.214186 1.52189858905835e-07
0.214187 -1.09884962378633e-07
0.214188 9.6961944583232e-08
0.214189 -1.00429342945319e-07
0.21419 1.23398660667795e-07
0.214191 -1.90292310256431e-07
0.214192 7.52127024349089e-07
0.214193 2.92895591780143e-06
0.214194 1.16109649526605e-07
0.214195 1.59909065850843e-07
0.214196 8.88560803879492e-07
0.214197 9.08852140268514e-07
0.214198 -6.35661315801375e-07
0.214199 1.14216650432689e-06
0.2142 1.87025828542031e-06
0.214201 -4.14710200579703e-07
0.214202 2.19680455837066e-07
0.214203 -1.46858418711543e-07
0.214204 1.104704879531e-07
0.214205 -8.96201126066992e-08
0.214206 7.69382411588888e-08
0.214207 -6.94536843487785e-08
0.214208 6.65196054977181e-08
0.214209 -7.17957264739711e-08
0.21421 1.55364282577104e-07
0.214211 4.51440781113395e-08
0.214212 3.68918785035587e-07
0.214213 -7.17371336103949e-08
0.214214 6.14205354293085e-08
0.214215 -6.06104687225442e-08
0.214216 6.2921091363586e-08
0.214217 -6.73807408571158e-08
0.214218 7.41354325316337e-08
0.214219 -8.40882020858832e-08
0.21422 9.96146186792875e-08
0.214221 -1.28451549525633e-07
0.214222 2.25187918009519e-07
0.214223 9.41220725244095e-08
0.214224 1.02392627761985e-06
0.214225 -1.11938369923465e-07
0.214226 2.01042874736027e-07
0.214227 -3.83108846228362e-07
0.214228 1.36209789097689e-06
0.214229 1.28152444104044e-06
0.21423 -5.67385391707992e-07
0.214231 7.01098527349001e-07
0.214232 2.02537172755055e-07
0.214233 1.03173374874576e-08
0.214234 -3.67014042502974e-08
0.214235 4.09301823032537e-08
0.214236 -3.97898684448611e-08
0.214237 3.70494337927441e-08
0.214238 -3.37476754666685e-08
0.214239 3.00811502354444e-08
0.21424 -2.58343989608403e-08
0.214241 2.02067242786999e-08
0.214242 -1.07954848376797e-08
0.214243 -1.21208768013947e-08
0.214244 2.14472866859115e-07
0.214245 8.63087216055872e-08
0.214246 1.07124243660718e-07
0.214247 2.0542977769889e-07
0.214248 -1.55454436932778e-07
0.214249 1.67990985894673e-07
0.21425 -2.39136230452643e-07
0.214251 1.66727037717522e-06
0.214252 1.07698849612914e-07
0.214253 8.9339631770486e-07
0.214254 1.32203313214551e-07
0.214255 -3.43535145037892e-08
0.214256 3.67768211738645e-10
0.214257 2.02216137299367e-08
0.214258 -3.61961497740821e-08
0.214259 5.06071074531685e-08
0.21426 -6.50398364214436e-08
0.214261 8.0689099005017e-08
0.214262 -9.88478012429263e-08
0.214263 1.21374780816606e-07
0.214264 -1.51592908149033e-07
0.214265 1.96849412309854e-07
0.214266 -2.79002564216471e-07
0.214267 5.18118154112546e-07
0.214268 1.96251312020205e-06
0.214269 -6.49737963917733e-08
0.21427 -1.89514277408214e-07
0.214271 6.5104949267705e-07
0.214272 2.18282446486719e-06
0.214273 -1.20430613444751e-08
0.214274 5.23728877070178e-07
0.214275 -2.70838421331639e-07
0.214276 1.61760321807723e-07
0.214277 -5.96009826242936e-08
0.214278 -1.35806442085627e-07
0.214279 1.99076001364471e-06
0.21428 9.20745118904382e-07
0.214281 -6.02723935914653e-07
0.214282 5.84559266237659e-07
0.214283 -7.43052940714329e-07
0.214284 1.80032861049259e-06
0.214285 1.35212545848884e-06
0.214286 -3.63546917477888e-07
0.214287 1.66891011799196e-07
0.214288 -8.22508274367068e-08
0.214289 3.19027750203541e-08
0.21429 6.9167503846617e-09
0.214291 -4.64974680491793e-08
0.214292 1.02750125488426e-07
0.214293 -2.30159751128382e-07
0.214294 1.45127536053284e-06
0.214295 4.37709536698507e-07
0.214296 -1.99798126353195e-07
0.214297 1.30330018199032e-07
0.214298 -9.54320503517541e-08
0.214299 7.2266956429127e-08
0.2143 -4.56217687585612e-08
0.214301 7.36293205254255e-07
0.214302 -2.24180882598236e-08
0.214303 2.97087109617843e-08
0.214304 -2.68715429231229e-08
0.214305 2.41668497921324e-08
0.214306 -2.40661779498302e-08
0.214307 3.13067499837075e-08
0.214308 -6.87429048109799e-08
0.214309 2.16036224473446e-06
0.21431 1.68087153117272e-07
0.214311 -1.41682318166063e-07
0.214312 2.24738146348731e-07
0.214313 1.12202884965667e-07
0.214314 3.46214114521511e-08
0.214315 -7.25565383591644e-08
0.214316 1.03535545006429e-07
0.214317 -1.42454935910158e-07
0.214318 2.12285081661523e-07
0.214319 -2.46585156663e-07
0.21432 6.95273752899381e-07
0.214321 1.82521928025545e-06
0.214322 -4.37064565729032e-07
0.214323 3.95746507004923e-07
0.214324 7.19954670480222e-07
0.214325 -7.94532515355671e-08
0.214326 7.72631279582467e-08
0.214327 6.01503955391956e-10
0.214328 9.84797038505577e-07
0.214329 1.02958827093149e-06
0.21433 2.24975777523325e-07
0.214331 3.29747350807041e-06
0.214332 -1.41323163922581e-07
0.214333 9.95617177802825e-08
0.214334 -6.17788472593741e-08
0.214335 3.17183115142594e-08
0.214336 -4.61648026858773e-09
0.214337 -2.33891905115065e-08
0.214338 2.51682147483186e-06
0.214339 -1.03450440636512e-07
0.21434 1.83575145849852e-07
0.214341 -3.76316739793617e-07
0.214342 1.6852008929863e-06
0.214343 1.00384979134188e-06
0.214344 -4.59763151952365e-07
0.214345 6.27097867597017e-07
0.214346 -3.36449383881764e-07
0.214347 6.31439040734823e-07
0.214348 3.4158032425364e-07
0.214349 -5.2964011948444e-08
0.21435 -1.07033203788436e-09
0.214351 2.98757200728416e-08
0.214352 -7.38061367040673e-08
0.214353 3.19298907530684e-07
0.214354 4.39489577026673e-07
0.214355 -3.08107302573978e-07
0.214356 1.00303911262037e-06
0.214357 4.16643325325406e-07
0.214358 -1.11236433997604e-07
0.214359 6.70690310833288e-08
0.21436 -4.647612189927e-08
0.214361 3.47226957391731e-08
0.214362 -2.70805324438614e-08
0.214363 2.16675017372703e-08
0.214364 -1.76072866225827e-08
0.214365 1.44401929234769e-08
0.214366 -1.18972747399902e-08
0.214367 9.81372790496904e-09
0.214368 -8.08774066984027e-09
0.214369 6.63558086076018e-09
0.21437 -5.38924839172811e-09
0.214371 4.29247081516779e-09
0.214372 -3.30489705875811e-09
0.214373 2.4000741987208e-09
0.214374 -1.54426853788908e-09
0.214375 7.076406921654e-10
0.214376 1.37711097546314e-10
0.214377 -1.02870367431457e-09
0.214378 2.02588712634701e-09
0.214379 -3.2192818571093e-09
0.21438 4.751796595813e-09
0.214381 -6.86671138799716e-09
0.214382 1.00139192188827e-08
0.214383 -1.51434651482377e-08
0.214384 2.45103972370501e-08
0.214385 -4.51020575579169e-08
0.214386 1.14250690860685e-07
0.214387 2.0914086227718e-06
0.214388 -1.52297135629094e-07
0.214389 9.99077928440467e-08
0.21439 -8.78749297597285e-08
0.214391 9.00714481969292e-08
0.214392 -1.04822924626324e-07
0.214393 1.42310852877943e-07
0.214394 -2.56570338961216e-07
0.214395 1.92358354274356e-06
0.214396 3.83433146604526e-07
0.214397 -2.14504438471966e-07
0.214398 3.34874662941059e-07
0.214399 2.62949223606069e-08
0.2144 2.19331922674822e-08
0.214401 -2.9454637494615e-08
0.214402 3.1650745531971e-08
0.214403 -3.29295798224326e-08
0.214404 3.43831248513221e-08
0.214405 -3.64394856554627e-08
0.214406 3.94163815370141e-08
0.214407 -4.37107914463888e-08
0.214408 4.95626165708361e-08
0.214409 1.19414448734692e-07
0.21441 1.29463498010615e-06
0.214411 -9.82009311176904e-08
0.214412 3.83770598311438e-07
0.214413 2.68277371407553e-07
0.214414 -1.37775690528491e-07
0.214415 1.97857773875798e-07
0.214416 2.35508699398367e-06
0.214417 -2.13123122507935e-07
0.214418 1.52620057574581e-07
0.214419 -1.47247867665903e-07
0.21442 1.62927408333407e-07
0.214421 -1.99420298626936e-07
0.214422 2.74712014844029e-07
0.214423 -4.70960750070841e-07
0.214424 1.94123856797713e-06
0.214425 8.68545960488603e-07
0.214426 -3.50176658967176e-07
0.214427 2.28946071196315e-07
0.214428 -1.03611276357881e-07
0.214429 9.58532402810734e-08
0.21443 -7.1537218080517e-08
0.214431 4.24334527387354e-08
0.214432 8.12455875403325e-08
0.214433 1.16813781043485e-07
0.214434 -7.32551081994329e-08
0.214435 5.76384722382822e-08
0.214436 -4.80173901610187e-08
0.214437 4.0961397711707e-08
0.214438 -3.53566257471463e-08
0.214439 3.07025020015938e-08
0.21444 -2.67281551952878e-08
0.214441 2.3270674190598e-08
0.214442 -2.02224357610543e-08
0.214443 1.75078360075132e-08
0.214444 -1.50710975828628e-08
0.214445 1.28692713624941e-08
0.214446 -1.08678933719214e-08
0.214447 9.0291062483333e-09
0.214448 -7.31765470914287e-09
0.214449 5.7085809328961e-09
0.21445 -4.1779887890649e-09
0.214451 2.69990371010959e-09
0.214452 -1.24426546863434e-09
0.214453 -2.29912996793796e-10
0.214454 1.77259778759573e-09
0.214455 -3.44476683136845e-09
0.214456 5.32511337264262e-09
0.214457 -7.53767649486693e-09
0.214458 1.02830293886444e-08
0.214459 -1.38798449930277e-08
0.21446 1.88513077298542e-08
0.214461 -2.62041672132746e-08
0.214462 3.80682605626017e-08
0.214463 -5.947379394497e-08
0.214464 1.05175113649034e-07
0.214465 -2.39483469622031e-07
0.214466 1.48624419405014e-06
0.214467 8.71836334320401e-07
0.214468 -6.69400856067329e-07
0.214469 1.71096472808676e-06
0.21447 7.55514311408341e-07
0.214471 -2.51754206825357e-07
0.214472 1.41078845467575e-07
0.214473 -9.60580670095835e-08
0.214474 7.30650338982601e-08
0.214475 -5.99417564323133e-08
0.214476 5.21029597512745e-08
0.214477 -4.7516129156031e-08
0.214478 4.52170754356192e-08
0.214479 -4.47845428299245e-08
0.21448 4.61546188961835e-08
0.214481 -4.96148252808681e-08
0.214482 5.59460276718275e-08
0.214483 -6.69723749602115e-08
0.214484 8.7376321175156e-08
0.214485 -1.32594286774436e-07
0.214486 2.97949568648431e-07
0.214487 1.05899863138061e-06
0.214488 -1.93220696724395e-07
0.214489 1.16850710403102e-07
0.21449 1.93600876460433e-07
0.214491 3.1545863170559e-08
0.214492 -2.19590401414336e-08
0.214493 -2.47713506522226e-09
0.214494 2.25138934706958e-07
0.214495 3.13965542760426e-08
0.214496 1.47203946730508e-06
0.214497 3.93210344185446e-07
0.214498 -4.21517194985627e-07
0.214499 1.73848193625041e-06
0.2145 1.68176444916712e-06
0.214501 -2.64361509944812e-08
0.214502 1.1938274481979e-07
0.214503 -1.0869876902864e-07
0.214504 9.98487844453598e-08
0.214505 -9.64335514511946e-08
0.214506 9.82733474719489e-08
0.214507 -1.05888478467722e-07
0.214508 1.21335646026776e-07
0.214509 -1.49859309306952e-07
0.21451 2.05659007394741e-07
0.214511 -3.40016038442618e-07
0.214512 9.67451728714665e-07
0.214513 3.23591847919977e-06
0.214514 -4.49529451438262e-07
0.214515 2.90475093798516e-07
0.214516 -2.32723821344113e-07
0.214517 2.09725939798799e-07
0.214518 -2.05809396986803e-07
0.214519 2.16720018583306e-07
0.21452 -2.20911841587199e-07
0.214521 1.83719357451818e-06
0.214522 5.04361018374631e-07
0.214523 -1.21451957178118e-08
0.214524 -1.86720399153426e-07
0.214525 2.34043896736441e-06
0.214526 3.14755203597813e-07
0.214527 2.60854672112492e-06
0.214528 1.91278517563737e-06
0.214529 -3.91795977835901e-07
0.21453 2.3790991644851e-07
0.214531 -1.83708724388573e-07
0.214532 1.61792828197064e-07
0.214533 -1.60333526325402e-07
0.214534 1.85683287359693e-07
0.214535 -2.89911120892805e-07
0.214536 2.09466883218338e-06
0.214537 3.29901913069195e-07
0.214538 -1.59431947545505e-07
0.214539 1.18654011787684e-07
0.21454 -1.09724947213459e-07
0.214541 1.19021625361724e-07
0.214542 -1.52497995803917e-07
0.214543 2.68285073491901e-07
0.214544 1.98998655697282e-06
0.214545 -8.69278699453444e-08
0.214546 -6.61571255148845e-08
0.214547 1.67683534493782e-06
0.214548 2.18401992555174e-07
0.214549 -1.16578462059883e-07
0.21455 8.38612030562994e-08
0.214551 -7.02607990710745e-08
0.214552 6.88179990979851e-08
0.214553 -8.53445771275095e-08
0.214554 1.68225220245733e-07
0.214555 2.15871341731695e-06
0.214556 -1.91323248647224e-07
0.214557 1.24099362100003e-07
0.214558 -7.79484816152116e-09
0.214559 1.69839974061448e-06
0.21456 9.19936177297848e-07
0.214561 -2.13790867471798e-07
0.214562 9.83910110823271e-08
0.214563 -5.04223498733458e-08
0.214564 2.11694012106908e-08
0.214565 2.3676387448691e-09
0.214566 -2.670516241697e-08
0.214567 5.90996095563173e-08
0.214568 -1.17370702626409e-07
0.214569 2.96359329943356e-07
0.21457 2.29566047580688e-06
0.214571 -2.70810127398972e-07
0.214572 1.4625791036846e-07
0.214573 -9.17333547392749e-08
0.214574 3.94280868777205e-08
0.214575 1.27054335807243e-07
0.214576 5.69011931136353e-07
0.214577 -2.98281920894119e-07
0.214578 3.12271660506864e-07
0.214579 -4.50319068384199e-07
0.21458 1.18659614204226e-06
0.214581 1.66816541639989e-06
0.214582 -5.33105787564541e-07
0.214583 3.52430561884375e-07
0.214584 -2.91562017986995e-07
0.214585 2.73747526752992e-07
0.214586 -2.84554742222158e-07
0.214587 3.55666227712682e-07
0.214588 -2.36109070210356e-07
0.214589 3.80709905101511e-07
0.21459 -6.13392264984648e-07
0.214591 2.35392833882975e-06
0.214592 4.33811900199258e-07
0.214593 4.77163567296897e-07
0.214594 1.92189236038576e-06
0.214595 -5.49590657107767e-07
0.214596 3.41896953740175e-07
0.214597 -2.52824036871009e-07
0.214598 2.02901300829885e-07
0.214599 -1.71440465491702e-07
0.2146 1.50571931973719e-07
0.214601 -1.36743846768888e-07
0.214602 1.28357254215773e-07
0.214603 -1.25000949523308e-07
0.214604 1.2746036834649e-07
0.214605 -1.38671818942348e-07
0.214606 1.67800787956028e-07
0.214607 -2.5417520940592e-07
0.214608 1.03643232388641e-06
0.214609 3.23543922558947e-07
0.21461 -1.19081124830514e-07
0.214611 6.66573923188759e-08
0.214612 -4.38648855120883e-08
0.214613 3.19009751116808e-08
0.214614 -2.5223198259724e-08
0.214615 2.17815393902942e-08
0.214616 -2.09277477524266e-08
0.214617 2.29700365067796e-08
0.214618 -2.96388868965888e-08
0.214619 4.68449779063764e-08
0.21462 -1.03596457005652e-07
0.214621 2.12741482322464e-06
0.214622 1.75269721814555e-07
0.214623 -1.05297249462271e-07
0.214624 8.70359700637513e-08
0.214625 -8.15925025570893e-08
0.214626 8.25590800196732e-08
0.214627 -1.08918824988914e-09
0.214628 5.95922694690506e-08
0.214629 1.00250055194982e-06
0.21463 2.31446443691923e-07
0.214631 1.30623701874785e-06
0.214632 1.61551721724646e-07
0.214633 3.40615574902893e-08
0.214634 1.0297370440632e-06
0.214635 -4.11661989887542e-07
0.214636 1.36080360618395e-06
0.214637 1.59203843210835e-06
0.214638 -5.11299232851029e-07
0.214639 3.03490427843814e-07
0.21464 -2.14105576135684e-07
0.214641 1.63915620272659e-07
0.214642 -1.31563490473405e-07
0.214643 1.08877261821305e-07
0.214644 -9.20365669089796e-08
0.214645 7.90191294832285e-08
0.214646 -6.86549963944029e-08
0.214647 6.02223809152062e-08
0.214648 -5.32525616464514e-08
0.214649 4.74192021564596e-08
0.21465 -4.24936070004425e-08
0.214651 3.83218968989835e-08
0.214652 -3.48143556853536e-08
0.214653 3.1895016464477e-08
0.214654 -2.94973403823488e-08
0.214655 2.76068856200438e-08
0.214656 -2.62494903762134e-08
0.214657 2.55169139412431e-08
0.214658 -2.56288960937848e-08
0.214659 2.70895992629478e-08
0.21466 -3.11235760751223e-08
0.214661 4.10783833730131e-08
0.214662 -6.73370455987061e-08
0.214663 3.20456492000028e-07
0.214664 2.11472705760549e-06
0.214665 -6.30308445827984e-07
0.214666 1.8950045356947e-06
0.214667 3.07026837826045e-06
0.214668 -4.64928483509542e-07
0.214669 3.68378598450663e-07
0.21467 -4.11798796385945e-07
0.214671 8.96774420862489e-07
0.214672 5.24138149070612e-07
0.214673 -9.56550776279094e-08
0.214674 1.21322181625381e-09
0.214675 5.44350665075139e-08
0.214676 5.57371369920039e-07
0.214677 8.36181688361893e-08
0.214678 -1.37097218350155e-07
0.214679 2.11680061455948e-07
0.21468 -3.66513334639175e-07
0.214681 1.00457039042553e-06
0.214682 1.74831793013491e-06
0.214683 -5.00350779365808e-07
0.214684 3.22320565717805e-07
0.214685 3.60529889522199e-08
0.214686 1.2563585307034e-07
0.214687 -1.07417349313023e-07
0.214688 8.45635009728496e-08
0.214689 -5.04753254866983e-08
0.21469 -4.25917713256537e-08
0.214691 1.03983458646371e-06
0.214692 2.51807892199397e-06
0.214693 5.07957971989779e-07
0.214694 -1.04419178928675e-07
0.214695 2.63889043965273e-08
0.214696 3.15067217209401e-09
0.214697 -1.82145308479118e-08
0.214698 2.76597971020154e-08
0.214699 -3.47312458496204e-08
0.2147 4.0938922050754e-08
0.214701 -4.71706190963529e-08
0.214702 5.41137547658942e-08
0.214703 -6.24951190268656e-08
0.214704 7.3303086953985e-08
0.214705 -8.81585291999413e-08
0.214706 1.10145632211686e-07
0.214707 -1.46119307836137e-07
0.214708 2.15105213483486e-07
0.214709 -3.97605440033668e-07
0.21471 2.1564306923388e-06
0.214711 6.82408418307604e-07
0.214712 -3.06623767952577e-07
0.214713 2.04481485352151e-07
0.214714 -1.58007240531901e-07
0.214715 1.32334547276098e-07
0.214716 -1.16828484547117e-07
0.214717 1.07177577069133e-07
0.214718 -1.01338201990565e-07
0.214719 9.82485176225171e-08
0.21472 -9.73373932252132e-08
0.214721 9.83161987513326e-08
0.214722 -1.01101025577607e-07
0.214723 1.05755389559458e-07
0.214724 -1.1246670203445e-07
0.214725 1.21605576350473e-07
0.214726 -1.33814764998111e-07
0.214727 1.50176093183632e-07
0.214728 -1.72596074773158e-07
0.214729 2.0470723387772e-07
0.21473 -2.54298257840768e-07
0.214731 3.41729140406145e-07
0.214732 -5.43319894435911e-07
0.214733 1.63048696547914e-06
0.214734 1.09620222496275e-06
0.214735 -2.97856380430421e-07
0.214736 7.01999561713785e-08
0.214737 2.53044693957683e-07
0.214738 4.0172503844009e-07
0.214739 -5.19139422855358e-08
0.21474 2.02290568507494e-06
0.214741 4.04841744153306e-08
0.214742 2.10773273402935e-06
0.214743 -2.95904318336561e-07
0.214744 1.81757874511801e-07
0.214745 -1.31727696731665e-07
0.214746 1.00598277006477e-07
0.214747 -7.7917334577189e-08
0.214748 5.98490569889475e-08
0.214749 -4.47384143634727e-08
0.21475 3.22386579708292e-08
0.214751 -2.46598469252922e-08
0.214752 4.9422212246303e-08
0.214753 1.09732762334776e-07
0.214754 -8.60323142238958e-08
0.214755 1.15847340676867e-07
0.214756 -1.87710657104303e-07
0.214757 1.20412883276202e-06
0.214758 1.98601499357653e-06
0.214759 1.77687890233836e-06
0.21476 3.15753010266376e-07
0.214761 -1.69696305417488e-07
0.214762 1.14269959598763e-07
0.214763 -8.19724284332954e-08
0.214764 5.3072391367915e-08
0.214765 1.40490434706635e-07
0.214766 6.94189229735136e-07
0.214767 5.84568276602406e-07
0.214768 2.30225264412501e-08
0.214769 2.62669630273599e-08
0.21477 -4.69863233673809e-08
0.214771 7.42307102617066e-08
0.214772 -1.36576618694346e-07
0.214773 1.65123028224147e-06
0.214774 1.25158371522372e-07
0.214775 -2.9480019754931e-08
0.214776 -6.45983624619249e-09
0.214777 3.18519571979884e-08
0.214778 -5.68593685597101e-08
0.214779 8.8605161919561e-08
0.21478 -1.41978620874882e-07
0.214781 2.9241723878852e-07
0.214782 2.08706995053604e-06
0.214783 -1.48982076095271e-07
0.214784 2.56626618745709e-08
0.214785 5.03932641496523e-08
0.214786 -1.5761163552065e-07
0.214787 5.65805023425181e-07
0.214788 8.32345127214062e-07
0.214789 -2.73352275651247e-07
0.21479 1.68298468057968e-07
0.214791 -1.21532531491806e-07
0.214792 9.38599507566094e-08
0.214793 -7.45860034623241e-08
0.214794 5.84858324859275e-08
0.214795 6.21410727938862e-08
0.214796 4.99007406741952e-08
0.214797 -3.95772793763503e-08
0.214798 3.21688771094167e-08
0.214799 -2.59147950431038e-08
0.2148 2.0331419098037e-08
0.214801 -1.51744216162032e-08
0.214802 1.03012270330535e-08
0.214803 -5.60800571098992e-09
0.214804 1.0109644072971e-09
0.214805 3.56382343605994e-09
0.214806 -8.19037380662882e-09
0.214807 1.29378620748692e-08
0.214808 -1.7907817805053e-08
0.214809 2.32322394361727e-08
0.21481 -2.90574019084453e-08
0.214811 3.56014053361816e-08
0.214812 -4.32359255639981e-08
0.214813 5.27332998202202e-08
0.214814 -6.63470244427933e-08
0.214815 9.78857281247483e-08
0.214816 1.99012105244156e-08
0.214817 6.34684379734583e-08
0.214818 -9.01448302385193e-08
0.214819 1.18119742714235e-07
0.21482 -1.56938734490087e-07
0.214821 2.22408617295861e-07
0.214822 -3.6936552637304e-07
0.214823 1.08818216312827e-06
0.214824 1.05231827109851e-06
0.214825 -3.33212921566612e-07
0.214826 1.85722105644134e-07
0.214827 -1.1957925888523e-07
0.214828 8.0210156858805e-08
0.214829 -5.26262294704494e-08
0.21483 3.09385796341806e-08
0.214831 -1.22325992397432e-08
0.214832 -5.26217444768989e-09
0.214833 2.29395773233782e-08
0.214834 -4.23077724904673e-08
0.214835 6.56302289179583e-08
0.214836 -9.74768626623886e-08
0.214837 1.50328764126219e-07
0.214838 -2.79788774680331e-07
0.214839 2.33099549474608e-06
0.21484 2.78147410144743e-07
0.214841 -8.70302958752901e-08
0.214842 1.50781677255549e-08
0.214843 3.51055673942306e-08
0.214844 -8.5152936424967e-08
0.214845 1.5186820337908e-07
0.214846 -2.74922429360317e-07
0.214847 6.91985903601055e-07
0.214848 2.14349596735165e-06
0.214849 -4.27249197880824e-07
0.21485 2.28653844084827e-07
0.214851 -1.46791904667174e-07
0.214852 9.90725657530434e-08
0.214853 -6.56829382255002e-08
0.214854 3.93423195020141e-08
0.214855 -1.66124802280047e-08
0.214856 -4.51280026592531e-09
0.214857 2.55188613935401e-08
0.214858 -4.78952875071132e-08
0.214859 7.37200528968075e-08
0.21486 -1.06899382010772e-07
0.214861 1.5735642058242e-07
0.214862 -2.64086786805108e-07
0.214863 9.61660679645144e-07
0.214864 3.19435893750776e-07
0.214865 -5.57583679550315e-08
0.214866 -3.4974584808958e-08
0.214867 1.055127121058e-07
0.214868 -1.97958656914742e-07
0.214869 4.45550298733638e-07
0.21487 1.16574180346552e-06
0.214871 -1.14173139994678e-07
0.214872 -1.83842140875519e-08
0.214873 1.86518121358355e-07
0.214874 -3.74735716214593e-07
0.214875 2.14520345645171e-06
0.214876 2.58005886157709e-07
0.214877 3.58069466932072e-07
0.214878 1.0152014545371e-06
0.214879 -2.97286609452435e-07
0.21488 1.58747603140686e-07
0.214881 -1.05084520050023e-07
0.214882 2.12472542022659e-07
0.214883 7.73238624318864e-07
0.214884 -6.60645709662509e-07
0.214885 1.6349725701616e-06
0.214886 2.72462474470124e-06
0.214887 -7.68451263926981e-07
0.214888 4.57564964902271e-07
0.214889 -3.29503245549849e-07
0.21489 2.59323546990238e-07
0.214891 -2.1549216497222e-07
0.214892 1.86865268617337e-07
0.214893 -1.69591349454689e-07
0.214894 1.65174223172432e-07
0.214895 -1.90722040280134e-07
0.214896 6.62616041230582e-07
0.214897 5.38752378817282e-08
0.214898 1.56011511179067e-08
0.214899 -4.35333903719049e-08
0.2149 1.06226258803915e-07
0.214901 8.89594018592939e-07
0.214902 -1.3613527899246e-07
0.214903 1.14851318578339e-07
0.214904 -1.52465617187201e-07
0.214905 9.27817570276734e-07
0.214906 5.74462727135017e-08
0.214907 2.45391984174911e-08
0.214908 -7.09103532360888e-08
0.214909 1.30348050851175e-07
0.21491 -2.60422900431456e-07
0.214911 1.08831667176758e-06
0.214912 6.61970820681799e-07
0.214913 -2.78905320988155e-07
0.214914 1.88861884159403e-07
0.214915 -1.5310043304295e-07
0.214916 1.41745142917568e-07
0.214917 -1.5679735643434e-07
0.214918 2.9783426180635e-07
0.214919 1.57410587637005e-07
0.21492 -5.83423960836639e-09
0.214921 -3.71593590586279e-08
0.214922 1.11737528850054e-07
0.214923 5.98214346201507e-07
0.214924 -9.30102667468899e-08
0.214925 4.99305325283008e-08
0.214926 -1.76859367557616e-08
0.214927 3.45702370643073e-07
0.214928 -9.26954682479014e-08
0.214929 8.62885526335731e-08
0.21493 -9.82743699346524e-08
0.214931 1.42296235656226e-07
0.214932 -6.39656234919967e-08
0.214933 5.24416795853149e-07
0.214934 2.77541129424115e-06
0.214935 3.13145126789112e-07
0.214936 -1.24293804506031e-07
0.214937 1.00073768036005e-07
0.214938 -1.00713960111607e-07
0.214939 1.10625844969848e-07
0.21494 -1.27298145072421e-07
0.214941 1.5202475049524e-07
0.214942 -1.89613079221871e-07
0.214943 2.52894743350699e-07
0.214944 -3.85542397017561e-07
0.214945 9.02126803352126e-07
0.214946 1.16571355224038e-06
0.214947 -3.38059693218187e-08
0.214948 2.33280039779752e-06
0.214949 -3.58907850165457e-07
0.21495 2.1050839911771e-07
0.214951 -1.45475155803409e-07
0.214952 1.06143014609884e-07
0.214953 -7.83681312881912e-08
0.214954 5.67037879162601e-08
0.214955 -3.84570551146782e-08
0.214956 2.20168648344057e-08
0.214957 -6.18631828719112e-09
0.214958 -1.02149487011196e-08
0.214959 2.88066401152345e-08
0.21496 -5.26930834301731e-08
0.214961 9.02588150062096e-08
0.214962 -1.79632710343844e-07
0.214963 2.32807885465135e-06
0.214964 1.59327651075689e-07
0.214965 -4.20706703100529e-08
0.214966 -8.52660533494667e-09
0.214967 4.95659163278585e-08
0.214968 -9.78632727179943e-08
0.214969 1.75593428361665e-07
0.21497 -3.64308334721589e-07
0.214971 2.12161287886659e-06
0.214972 7.01391611204202e-07
0.214973 -3.23493866041698e-07
0.214974 2.18824301618736e-07
0.214975 -1.70217436624402e-07
0.214976 1.42951372813479e-07
0.214977 -1.26494883873576e-07
0.214978 1.16757377285591e-07
0.214979 -1.12441300865668e-07
0.21498 1.16922300474359e-07
0.214981 -6.17721293873101e-08
0.214982 3.74083795461375e-07
0.214983 -8.73747768704783e-08
0.214984 9.78290033145539e-08
0.214985 -1.06549519666745e-07
0.214986 1.16766121863861e-07
0.214987 -1.29852086824031e-07
0.214988 1.47507989864288e-07
0.214989 -1.72915073102307e-07
0.21499 2.13609378459311e-07
0.214991 -2.93546091801696e-07
0.214992 5.54486402948053e-07
0.214993 1.8693452879649e-06
0.214994 -1.9231535123815e-07
0.214995 3.65001280550577e-08
0.214996 3.29336495446158e-08
0.214997 -8.07107851389053e-08
0.214998 1.22845573321467e-07
0.214999 -1.66799564417744e-07
0.215 2.18944152185165e-07
0.215001 -2.88572243906967e-07
0.215002 3.95550644020683e-07
0.215003 -6.02102168463256e-07
0.215004 1.33355398697471e-06
0.215005 1.37346089301036e-06
0.215006 7.56624965747355e-07
0.215007 1.72551557907416e-06
0.215008 -4.71388921168965e-07
0.215009 9.22940842031998e-08
0.21501 1.31553892061883e-06
0.215011 1.28111356377895e-06
0.215012 -6.50655853098811e-07
0.215013 4.95760225683278e-07
0.215014 -4.36377826600121e-07
0.215015 4.30206099159231e-07
0.215016 -4.97631280551075e-07
0.215017 8.7207597557599e-07
0.215018 1.61308626559299e-06
0.215019 -2.50114286915779e-07
0.21502 9.6073509312443e-08
0.215021 -4.30414919060172e-08
0.215022 1.91196971171346e-08
0.215023 -7.13702908992398e-09
0.215024 1.03965784903031e-09
0.215025 1.74845368995142e-09
0.215026 -2.39393504034451e-09
0.215027 1.33023967687317e-09
0.215028 1.57362808618768e-09
0.215029 -7.21861896345301e-09
0.21503 1.82785839822214e-08
0.215031 -4.37085061593455e-08
0.215032 1.34395721077146e-07
0.215033 1.36027607210514e-06
0.215034 -1.93540343404954e-07
0.215035 1.37122460015555e-07
0.215036 -1.25682494783501e-07
0.215037 1.31090173004024e-07
0.215038 -1.51640249926324e-07
0.215039 1.98960064669241e-07
0.21504 -3.3312506587825e-07
0.215041 2.04502352863096e-06
0.215042 3.71210676144933e-07
0.215043 -1.36610929040794e-07
0.215044 5.97621642999665e-08
0.215045 -9.39283918199493e-09
0.215046 -5.48596060272387e-08
0.215047 1.30531275457636e-06
0.215048 4.85036400565207e-08
0.215049 5.068979182877e-08
0.21505 -1.88425470590205e-07
0.215051 8.22125550556464e-07
0.215052 1.08256941008961e-06
0.215053 -4.62174037981916e-07
0.215054 3.57233799181308e-07
0.215055 -3.40415026407235e-07
0.215056 3.82908967328814e-07
0.215057 -5.53813424219321e-07
0.215058 2.24775275182253e-06
0.215059 6.0306431541683e-07
0.21506 -2.01342414015217e-07
0.215061 9.23732115990689e-08
0.215062 -3.99976938057686e-08
0.215063 6.72282583987963e-09
0.215064 1.93986502211942e-08
0.215065 -4.4251831234835e-08
0.215066 7.26735604924029e-08
0.215067 -1.11741721246052e-07
0.215068 1.78109173038386e-07
0.215069 -3.35478192128732e-07
0.21507 1.38089021760098e-06
0.215071 7.27764183480674e-07
0.215072 3.95975382318593e-08
0.215073 2.28637393329057e-07
0.215074 -5.42512479543194e-08
0.215075 5.01097390080473e-07
0.215076 1.44552928617187e-06
0.215077 -3.38703358835162e-08
0.215078 -1.78939134526637e-08
0.215079 2.78215033975299e-08
0.21508 -2.65520505505801e-08
0.215081 1.64490885562909e-08
0.215082 2.42708428627941e-08
0.215083 3.13623857114487e-07
0.215084 -9.90144853848515e-08
0.215085 8.02710032985963e-08
0.215086 -7.61512006697762e-08
0.215087 7.80167202465194e-08
0.215088 -8.49392493268998e-08
0.215089 9.85474257532548e-08
0.21509 -1.23758827601637e-07
0.215091 1.7452066685694e-07
0.215092 -3.04881972031633e-07
0.215093 1.07003389285025e-06
0.215094 9.24294020192684e-07
0.215095 4.31258123561713e-07
0.215096 4.36453533543963e-07
0.215097 1.37363970973544e-07
0.215098 1.77298128365058e-07
0.215099 1.01691662386388e-06
0.2151 -6.90376541969794e-08
0.215101 1.39275423437202e-08
0.215102 5.48921853879989e-09
0.215103 -1.59620939201526e-08
0.215104 2.52552181576336e-08
0.215105 -4.74136872805159e-08
0.215106 2.97786130725044e-07
0.215107 2.79851897854265e-06
0.215108 1.96038912649108e-06
0.215109 -6.91886412888255e-07
0.21511 1.15727034806197e-06
0.215111 7.30695969709967e-07
0.215112 1.93289635087991e-06
0.215113 3.67644508676764e-07
0.215114 -2.06576524663967e-07
0.215115 1.49467562301983e-07
0.215116 -1.20855573388791e-07
0.215117 1.04696750624924e-07
0.215118 -9.53731625032163e-08
0.215119 9.05077773903607e-08
0.21512 -8.90904230225357e-08
0.215121 9.0901419628321e-08
0.215122 -9.64375260079981e-08
0.215123 1.07281021972084e-07
0.215124 -1.27492147990087e-07
0.215125 1.69083658150864e-07
0.215126 -2.86072313573701e-07
0.215127 1.9231160912301e-06
0.215128 3.21893810198424e-07
0.215129 -1.31505786421311e-07
0.21513 7.49160660934289e-08
0.215131 -4.72651159833607e-08
0.215132 3.02249073617782e-08
0.215133 -1.78608928143861e-08
0.215134 7.45137705101363e-09
0.215135 2.73025847336077e-09
0.215136 -1.42972927302157e-08
0.215137 2.9540126391741e-08
0.215138 -5.29914397208272e-08
0.215139 9.67173706979063e-08
0.21514 -2.10087009016212e-07
0.215141 1.14816606496848e-06
0.215142 5.32393895026782e-07
0.215143 -2.62122860206535e-07
0.215144 1.95532956639763e-07
0.215145 -1.69361178781231e-07
0.215146 1.59186727054168e-07
0.215147 -1.58186231333248e-07
0.215148 1.64329385438745e-07
0.215149 -1.77840916890629e-07
0.21515 2.01111273511228e-07
0.215151 -2.40479953376636e-07
0.215152 3.13415768816281e-07
0.215153 -4.88907137320504e-07
0.215154 2.09394917774055e-06
0.215155 2.24676975130251e-06
0.215156 -1.21458048123553e-07
0.215157 1.90939722181335e-06
0.215158 -3.10981732782178e-07
0.215159 1.81057747791244e-07
0.21516 -1.210396207211e-07
0.215161 8.28380394868573e-08
0.215162 -5.40396998202019e-08
0.215163 2.93568424377586e-08
0.215164 -5.4574059712923e-09
0.215165 -2.10822820848326e-08
0.215166 5.63280209584926e-08
0.215167 -1.1818600851988e-07
0.215168 3.17204482525062e-07
0.215169 9.99429943665936e-07
0.21517 -1.94711605082834e-07
0.215171 9.70277822039858e-08
0.215172 -5.34055757845555e-08
0.215173 2.51642483676246e-08
0.215174 -2.68514509067502e-09
0.215175 -1.84207590040369e-08
0.215176 4.46540038975981e-08
0.215177 4.97587873425426e-08
0.215178 5.51226754847622e-08
0.215179 -8.47396202365433e-08
0.21518 1.19206473446766e-07
0.215181 -1.73788350961539e-07
0.215182 3.19597662780925e-07
0.215183 9.68330176576794e-07
0.215184 2.54073647438028e-09
0.215185 -1.52060886857072e-07
0.215186 4.68115051316272e-07
0.215187 3.72854297623454e-07
0.215188 4.25106907531907e-08
0.215189 -2.82243042170654e-07
0.21519 1.80152264377847e-06
0.215191 6.39456367866345e-07
0.215192 -2.63610691773284e-07
0.215193 1.43916260490054e-07
0.215194 -7.12559752236675e-08
0.215195 6.48821441321589e-09
0.215196 7.74178139726591e-08
0.215197 -2.54435328595469e-07
0.215198 1.65178364565784e-06
0.215199 7.27688449804548e-07
0.2152 -3.54772018601116e-07
0.215201 2.51924144243185e-07
0.215202 -2.03063133079241e-07
0.215203 1.74605141116037e-07
0.215204 -1.56213199567128e-07
0.215205 1.43353069018161e-07
0.215206 -1.33162400021182e-07
0.215207 1.27962114605089e-07
0.215208 5.15904340528053e-07
0.215209 3.96609439559223e-07
0.21521 -3.39531437996153e-07
0.215211 4.92387523645402e-07
0.215212 1.98788307513935e-06
0.215213 -1.4234419392737e-08
0.215214 -1.92835838212183e-07
0.215215 6.43570912203388e-07
0.215216 1.2286788566641e-06
0.215217 -3.27058749942462e-07
0.215218 1.84484848923967e-07
0.215219 -1.24278932046676e-07
0.21522 9.00894822963979e-08
0.215221 -6.73350349562514e-08
0.215222 5.04685684520677e-08
0.215223 -3.68577102033497e-08
0.215224 2.5020762665655e-08
0.215225 -1.39582768651826e-08
0.215226 2.83410488330264e-09
0.215227 9.26466841387537e-09
0.215228 -2.36864225539967e-08
0.215229 4.30502358607552e-08
0.21523 -7.41802333531739e-08
0.215231 1.47234239814848e-07
0.215232 1.88632578780271e-06
0.215233 1.18732336202346e-06
0.215234 3.8692314075542e-07
0.215235 -1.5572254580248e-07
0.215236 9.80711856790799e-08
0.215237 -6.98069184924074e-08
0.215238 5.18502347921817e-08
0.215239 -3.83913768420527e-08
0.21524 2.61285976890639e-08
0.215241 -6.40724430279107e-09
0.215242 1.82784396796579e-07
0.215243 7.61904136110587e-08
0.215244 6.42258828801487e-10
0.215245 1.342318336895e-06
0.215246 -3.35384901444179e-09
0.215247 7.34595339312555e-09
0.215248 -1.14403674597327e-08
0.215249 1.55390696214232e-08
0.21525 -1.95568460654462e-08
0.215251 2.32445553624361e-08
0.215252 -2.57058391211694e-08
0.215253 2.30842182732779e-08
0.215254 1.35507478638673e-08
0.215255 3.44150717379146e-07
0.215256 -1.83255517097875e-07
0.215257 2.24031156048823e-07
0.215258 -3.7411430487458e-07
0.215259 1.46007190976436e-06
0.21526 7.79696375548767e-07
0.215261 -3.19340044398538e-07
0.215262 2.08601398132345e-07
0.215263 -1.60654636394082e-07
0.215264 1.35276017997229e-07
0.215265 -1.20785732481383e-07
0.215266 1.12589844485605e-07
0.215267 -1.08575355398399e-07
0.215268 1.07726081134178e-07
0.215269 -1.09592451047971e-07
0.21527 1.14097278618224e-07
0.215271 -1.2151788162885e-07
0.215272 1.32507216110687e-07
0.215273 -1.48305915578977e-07
0.215274 1.71264219864955e-07
0.215275 -2.05792154513849e-07
0.215276 2.56931880575073e-07
0.215277 9.46914689999306e-07
0.215278 1.85906496911555e-06
0.215279 9.39231688221544e-07
0.21528 -3.04721158279283e-07
0.215281 1.49701728061713e-07
0.215282 -7.29162687631106e-08
0.215283 1.94009199402418e-08
0.215284 2.8819572821663e-08
0.215285 -6.9917033477221e-08
0.215286 2.50966195930554e-06
0.215287 1.78839492833255e-06
0.215288 -3.44211592834542e-07
0.215289 1.76635945158281e-07
0.21529 -8.8423208502945e-08
0.215291 2.05279370856305e-08
0.215292 5.63003163777867e-07
0.215293 2.09235205627496e-07
0.215294 -1.16410998579449e-07
0.215295 7.35755513713781e-08
0.215296 -3.15479166092514e-08
0.215297 -4.14833846852807e-08
0.215298 3.46881277186912e-07
0.215299 1.30163954753294e-06
0.2153 -4.03058062531708e-07
0.215301 3.34554618491948e-07
0.215302 1.90073863799008e-08
0.215303 2.76696614020596e-07
0.215304 -3.76348628519341e-07
0.215305 7.38079630775932e-07
0.215306 1.84418171562555e-06
0.215307 -3.12851608424986e-07
0.215308 1.70087029118346e-07
0.215309 -1.91074177576492e-07
0.21531 6.85063777750088e-07
0.215311 2.871302571212e-06
0.215312 8.91897327167507e-07
0.215313 2.2379587898459e-06
0.215314 -1.73435505483543e-07
0.215315 1.1825237723317e-06
0.215316 6.8062039114483e-07
0.215317 -1.88239783420318e-07
0.215318 2.80375820989692e-08
0.215319 1.02404672995191e-07
0.21532 -3.07216673370736e-07
0.215321 1.17983630677602e-06
0.215322 1.34662347881979e-06
0.215323 -4.83693431060558e-07
0.215324 3.01775198612925e-07
0.215325 -2.1843795936646e-07
0.215326 1.68550650510209e-07
0.215327 -1.34165149386091e-07
0.215328 1.08293924830032e-07
0.215329 -8.76096524385091e-08
0.21533 7.03203902981557e-08
0.215331 -5.53792455134081e-08
0.215332 4.21536694969088e-08
0.215333 -3.02933600783629e-08
0.215334 1.97073970177625e-08
0.215335 -1.06829892271809e-08
0.215336 4.33492393229183e-09
0.215337 -4.11099153464474e-09
0.215338 2.19540787798785e-08
0.215339 -1.16400376133181e-07
0.21534 1.15850495607549e-06
0.215341 2.23563870813101e-06
0.215342 4.07282997043246e-07
0.215343 8.66154488344313e-07
0.215344 1.78811361966682e-06
0.215345 -5.07582871836741e-07
0.215346 2.95723451261183e-07
0.215347 -2.06621759671497e-07
0.215348 1.57161362425256e-07
0.215349 -1.25613054664e-07
0.21535 1.03792545597715e-07
0.215351 -8.80127284829672e-08
0.215352 7.64285856326215e-08
0.215353 -6.81178472472505e-08
0.215354 6.28412958948086e-08
0.215355 -6.11425862110502e-08
0.215356 6.52015799121038e-08
0.215357 -8.29272935444083e-08
0.215358 1.61695757549471e-07
0.215359 8.70328558136998e-07
0.21536 -1.3370511960728e-07
0.215361 9.25674340019547e-08
0.215362 -9.0835885603654e-08
0.215363 1.10023155013325e-07
0.215364 -1.64514244054457e-07
0.215365 3.74692621366244e-07
0.215366 1.36429818929211e-06
0.215367 -2.53581884066889e-07
0.215368 1.46812125864958e-07
0.215369 -1.07990892049064e-07
0.21537 8.90606277048637e-08
0.215371 1.90749704392547e-06
0.215372 7.38944697302257e-08
0.215373 -7.26053132263623e-08
0.215374 7.52735812022525e-08
0.215375 -8.50457796130859e-08
0.215376 1.28587869032295e-07
0.215377 4.12849752844083e-08
0.215378 3.95462606997389e-08
0.215379 -5.93944186483138e-08
0.21538 7.56717249810006e-08
0.215381 -9.60998223085136e-08
0.215382 1.29164399909411e-07
0.215383 -2.03144495128042e-07
0.215384 6.5129333026436e-07
0.215385 2.62778244204624e-07
0.215386 -2.49824182347365e-08
0.215387 1.96478727658717e-07
0.215388 4.29826057267329e-08
0.215389 -1.7598297513496e-07
0.21539 1.44426953988884e-06
0.215391 3.80906516906708e-07
0.215392 -1.84573960786878e-07
0.215393 1.25462904663e-07
0.215394 -9.67357885517167e-08
0.215395 8.11636726724461e-08
0.215396 -7.6964872527547e-08
0.215397 1.19154503238281e-07
0.215398 7.18204100049613e-08
0.215399 -3.35318141224966e-08
0.2154 8.15089833520188e-08
0.215401 2.29089852037577e-06
0.215402 -1.39069783399399e-07
0.215403 9.80361131942492e-08
0.215404 -1.01753236876263e-07
0.215405 1.99223667874858e-07
0.215406 1.61253501077423e-07
0.215407 -3.92074956872955e-08
0.215408 1.98617523159655e-08
0.215409 -1.3935317716773e-08
0.21541 1.22904133838871e-08
0.215411 -1.25718067322746e-08
0.215412 1.39465342345905e-08
0.215413 -1.60851148355298e-08
0.215414 1.88754362124485e-08
0.215415 -2.23302648710493e-08
0.215416 2.65667521313986e-08
0.215417 -3.18393682338863e-08
0.215418 3.86197086689994e-08
0.215419 -4.78205689975871e-08
0.21542 6.15027824177362e-08
0.215421 -8.57012589706671e-08
0.215422 1.51477773960922e-07
0.215423 1.24198158051413e-06
0.215424 -2.37383460317595e-08
0.215425 -4.95617134813304e-08
0.215426 1.22846221775219e-07
0.215427 -2.8997430867476e-07
0.215428 1.5924968151924e-06
0.215429 9.98523592159636e-07
0.21543 -6.4899959514193e-07
0.215431 9.82176610277237e-07
0.215432 1.68124288745928e-06
0.215433 -2.58375867544823e-08
0.215434 1.90794626247134e-06
0.215435 -4.84372829939123e-07
0.215436 3.65614657725395e-07
0.215437 -3.42509419725481e-07
0.215438 3.62295682984478e-07
0.215439 -4.24511874035369e-07
0.21544 5.62263211855534e-07
0.215441 -9.2662428056955e-07
0.215442 3.82588963581064e-06
0.215443 2.08638123725541e-06
0.215444 -6.97167327591793e-07
0.215445 9.00586096227503e-07
0.215446 2.70629168690882e-07
0.215447 1.13965458632727e-07
0.215448 -1.14528283383183e-07
0.215449 9.68633561421759e-08
0.21545 -7.79489380743389e-08
0.215451 5.96586510757221e-08
0.215452 -4.14318835195563e-08
0.215453 2.17069488073787e-08
0.215454 2.87889253400581e-09
0.215455 -4.22248218585207e-08
0.215456 1.51227706034036e-07
0.215457 1.16340211975027e-06
0.215458 -1.58954047466605e-07
0.215459 8.63306512676686e-08
0.21546 -5.54242500665566e-08
0.215461 3.61849606145788e-08
0.215462 -2.19787543320768e-08
0.215463 1.05819437988835e-08
0.215464 -1.23203481899456e-09
0.215465 -5.97609217616061e-09
0.215466 9.91899720147162e-09
0.215467 -7.06068605530448e-09
0.215468 -1.5067763592714e-08
0.215469 1.34268814834414e-07
0.21547 1.11714548270796e-06
0.215471 -3.3204019840923e-07
0.215472 2.94232561948459e-07
0.215473 -3.20237660603954e-07
0.215474 4.27944913019275e-07
0.215475 -4.74127475069875e-07
0.215476 2.55246138596009e-06
0.215477 -3.00904648759875e-07
0.215478 1.98155818235553e-06
0.215479 6.40468822895181e-07
0.21548 -1.33332990073684e-07
0.215481 -6.22494260409026e-08
0.215482 2.41815306322439e-07
0.215483 -5.54784031771908e-07
0.215484 2.22413377665041e-06
0.215485 1.60388019172295e-06
0.215486 -5.79488789195377e-07
0.215487 3.3267167476704e-07
0.215488 -1.25031119165785e-07
0.215489 3.32808628271018e-08
0.21549 2.8001876624397e-07
0.215491 9.89967102760357e-07
0.215492 -3.25164476426033e-07
0.215493 2.07731636545156e-07
0.215494 -1.48232026867998e-07
0.215495 1.06885669872059e-07
0.215496 -7.27468040884711e-08
0.215497 4.0615222425854e-08
0.215498 -6.21612133470531e-09
0.215499 -3.67115753899072e-08
0.2155 1.03018830947654e-07
0.215501 -2.50501556079643e-07
0.215502 2.07108452101633e-06
0.215503 6.41556136346427e-07
0.215504 -2.83283608406849e-07
0.215505 1.85165765412261e-07
0.215506 -1.36556455675965e-07
0.215507 1.06071102854939e-07
0.215508 -8.43179700114581e-08
0.215509 6.74846063739855e-08
0.21551 -5.37233955481459e-08
0.215511 4.20138355849486e-08
0.215512 -3.17294029492373e-08
0.215513 2.24600478811522e-08
0.215514 -1.3913647624636e-08
0.215515 5.84956450356537e-09
0.215516 1.93934377656875e-09
0.215517 -9.64294465296825e-09
0.215518 1.74588978680078e-08
0.215519 -2.56293284329594e-08
0.21552 3.44655519395374e-08
0.215521 -4.4405082779071e-08
0.215522 5.61887087607016e-08
0.215523 -7.12910079625161e-08
0.215524 9.34834504554743e-08
0.215525 -1.37863205212186e-07
0.215526 4.69481010307922e-07
0.215527 2.54761112160736e-08
0.215528 6.64598877256846e-08
0.215529 -1.20262605496701e-07
0.21553 1.87675192838546e-07
0.215531 -3.16172348323794e-07
0.215532 7.78801149150699e-07
0.215533 1.99499770219541e-06
0.215534 -4.29557167134617e-07
0.215535 2.32772251971989e-07
0.215536 -1.52761257776638e-07
0.215537 1.07621499319258e-07
0.215538 -7.74088239266926e-08
0.215539 5.48197643121642e-08
0.21554 -3.65250505114065e-08
0.215541 2.07473183723169e-08
0.215542 -6.39786423082373e-09
0.215543 -7.31393157785025e-09
0.215544 2.10902397260533e-08
0.215545 -3.56838724594867e-08
0.215546 5.21599563211232e-08
0.215547 -7.24658666203448e-08
0.215548 1.01365093320306e-07
0.215549 -1.57820763130224e-07
0.21555 7.99832690191577e-07
0.215551 1.94804477459867e-06
0.215552 9.01835011401418e-08
0.215553 -2.06470996158174e-07
0.215554 5.51351994992606e-07
0.215555 1.07923951963304e-06
0.215556 -2.27352065353833e-07
0.215557 8.84567779160913e-08
0.215558 -8.82302742053695e-09
0.215559 -8.97562174698619e-08
0.21556 2.07001701098565e-06
0.215561 4.11356273382538e-07
0.215562 3.79353577735998e-08
0.215563 -1.77432467371541e-07
0.215564 6.2111065776906e-07
0.215565 1.83042219507515e-06
0.215566 -4.90889171072312e-07
0.215567 3.14820149829295e-07
0.215568 -2.43357199176269e-07
0.215569 1.99856920358502e-07
0.21557 -1.47753458487626e-07
0.215571 2.38783372244261e-06
0.215572 -2.80847464749263e-07
0.215573 2.59329015636895e-07
0.215574 -2.67260313150366e-07
0.215575 2.92825143560011e-07
0.215576 -3.41010652469235e-07
0.215577 4.32517692569142e-07
0.215578 -1.57617288856913e-07
0.215579 2.07944536530414e-06
0.21558 3.50515999156504e-07
0.215581 1.32462387097649e-06
0.215582 8.82799040821179e-07
0.215583 -3.23564321638236e-07
0.215584 1.87388654322377e-06
0.215585 -2.0117267119474e-07
0.215586 6.42650750816992e-07
0.215587 1.72192141836627e-06
0.215588 2.25893403087681e-07
0.215589 -1.49707078425968e-08
0.21559 1.77026435903917e-08
0.215591 1.60750799953754e-10
0.215592 -2.23537601743436e-08
0.215593 4.90996661265717e-08
0.215594 -8.40712140158479e-08
0.215595 1.36820372947937e-07
0.215596 -2.39163192022886e-07
0.215597 6.03060913576133e-07
0.215598 1.40900215952189e-06
0.215599 -2.98688891154705e-07
0.2156 1.41812881498378e-07
0.215601 -6.71434703703924e-08
0.215602 1.16701987183306e-08
0.215603 4.61790948413172e-08
0.215604 -1.32220323422886e-07
0.215605 3.57805587865513e-07
0.215606 1.17707637387976e-06
0.215607 1.84718495552095e-06
0.215608 5.71777139866541e-07
0.215609 -3.75406450873934e-07
0.21561 4.13277068617083e-07
0.215611 2.09543440482864e-06
0.215612 -9.31730151259457e-08
0.215613 6.55093199358113e-08
0.215614 7.38890114021967e-08
0.215615 -3.85656502021741e-08
0.215616 3.02309725151881e-08
0.215617 -2.47615470631234e-08
0.215618 2.01110025194411e-08
0.215619 -1.58928333923499e-08
0.21562 1.20162944298982e-08
0.215621 -8.64394952538708e-09
0.215622 6.64424427941438e-09
0.215623 -9.96004192456636e-09
0.215624 5.11894719911805e-08
0.215625 2.3488130716716e-07
0.215626 -1.3912997832528e-07
0.215627 1.8655796275645e-07
0.215628 -3.57132306124721e-07
0.215629 1.80542356576319e-06
0.21563 9.30967137243632e-07
0.215631 -5.00685558907152e-07
0.215632 4.54155083092745e-07
0.215633 -4.26212613476991e-07
0.215634 1.5060490455035e-06
0.215635 1.22718286574507e-06
0.215636 -3.98255047910611e-07
0.215637 2.438825939171e-07
0.215638 -1.95249093050728e-07
0.215639 2.14718715659675e-07
0.21564 2.02241532609207e-06
0.215641 -1.58570881775985e-08
0.215642 -2.2423135979759e-08
0.215643 3.35355449091023e-08
0.215644 -3.90372628399493e-08
0.215645 4.32109067664888e-08
0.215646 -4.76220791543004e-08
0.215647 5.34352670981988e-08
0.215648 -6.28445375114748e-08
0.215649 8.58488110270306e-08
0.21565 2.19037285864495e-06
0.215651 2.78890789440738e-08
0.215652 -5.40956024079653e-08
0.215653 8.18924329950327e-08
0.215654 -6.57792582948403e-08
0.215655 9.83955878933088e-08
0.215656 -1.34799010476589e-07
0.215657 1.9703658538599e-07
0.215658 -3.40219967428948e-07
0.215659 1.01057454840364e-06
0.21566 1.43503869853224e-06
0.215661 -5.25991827043352e-07
0.215662 5.2735856489682e-07
0.215663 3.2561410087853e-07
0.215664 4.3966633468066e-09
0.215665 -3.62925944040343e-08
0.215666 4.2683361656042e-08
0.215667 -4.34405910575027e-08
0.215668 4.27694860315618e-08
0.215669 -4.19048522300522e-08
0.21567 4.1248379859662e-08
0.215671 -4.09377803524584e-08
0.215672 4.10293439912358e-08
0.215673 -4.15457671339906e-08
0.215674 4.2510884393998e-08
0.215675 -4.39782086279448e-08
0.215676 4.60097513515328e-08
0.215677 -4.8657760972717e-08
0.215678 5.19959708504132e-08
0.215679 -5.61319086192023e-08
0.21568 6.12215930535706e-08
0.215681 -6.74979300827832e-08
0.215682 7.5321403903775e-08
0.215683 -8.52645767138844e-08
0.215684 9.82712869832173e-08
0.215685 -1.16043222718307e-07
0.215686 1.41468154777119e-07
0.215687 -1.61502201386122e-07
0.215688 1.32058409205556e-06
0.215689 -3.42533808540013e-08
0.21569 5.77360187742245e-07
0.215691 2.52920198550646e-07
0.215692 -9.89192556486246e-09
0.215693 -1.21054843922925e-07
0.215694 2.05923735860909e-06
0.215695 -2.02829295498839e-07
0.215696 1.6595327875689e-06
0.215697 8.10852557015307e-07
0.215698 -3.66237540793524e-07
0.215699 2.48302707721665e-07
0.2157 -1.92574010850301e-07
0.215701 1.59991624989626e-07
0.215702 -1.38770118002836e-07
0.215703 1.23953184928338e-07
0.215704 -1.12612955002419e-07
0.215705 1.00065785868162e-07
0.215706 9.64772164078788e-07
0.215707 1.36770840009513e-07
0.215708 -1.3890407038728e-07
0.215709 1.62471116190591e-07
0.21571 -2.35687368669129e-07
0.215711 8.35483714441895e-07
0.215712 2.78044505975733e-07
0.215713 -8.41674314857371e-08
0.215714 3.13563968493644e-08
0.215715 -9.82343715684549e-10
0.215716 -3.38812191779618e-08
0.215717 2.22337181691102e-07
0.215718 8.7602170154526e-08
0.215719 -2.4767468528643e-08
0.21572 -4.55341070390311e-09
0.215721 3.91027840361334e-08
0.215722 -1.10104250886936e-07
0.215723 4.18837477987558e-07
0.215724 3.67395989834604e-06
0.215725 -2.05738672038275e-07
0.215726 1.76527186564772e-07
0.215727 -1.59922189650027e-07
0.215728 1.53657931177008e-07
0.215729 -1.52008532895757e-07
0.21573 1.43489733870257e-07
0.215731 2.55433908690042e-07
0.215732 3.46403226226886e-07
0.215733 -4.19302629769715e-07
0.215734 8.03081668120259e-07
0.215735 1.69283459789673e-06
0.215736 -2.17400904583634e-07
0.215737 5.99814958862598e-09
0.215738 1.82899486566008e-07
0.215739 5.84240222538994e-07
0.21574 2.98060165157775e-08
0.215741 -2.06535147216464e-07
0.215742 1.57888331442437e-06
0.215743 1.65037713228065e-06
0.215744 3.05130528202114e-07
0.215745 2.51249731327379e-07
0.215746 -1.92940211070378e-07
0.215747 1.53323637037163e-07
0.215748 -1.25611240087015e-07
0.215749 1.04957779752278e-07
0.21575 -8.87287861919762e-08
0.215751 7.54025593660605e-08
0.215752 -6.40402784963067e-08
0.215753 5.39899334451568e-08
0.215754 -4.47050114704629e-08
0.215755 3.56390006717406e-08
0.215756 -2.60829895807407e-08
0.215757 1.48330277932881e-08
0.215758 7.68101656355025e-10
0.215759 -2.87716076761376e-08
0.21576 1.12672734936835e-07
0.215761 1.54897280520325e-06
0.215762 -1.7078947826385e-07
0.215763 1.0980797050271e-07
0.215764 -8.94685693681462e-08
0.215765 8.09977951920446e-08
0.215766 -7.86215479537958e-08
0.215767 8.10659990748455e-08
0.215768 -8.91366418059984e-08
0.215769 1.0656597071792e-07
0.21577 -1.46488584824833e-07
0.215771 2.87089297903636e-07
0.215772 1.2034613489839e-06
0.215773 -1.47604909909192e-07
0.215774 6.14884049416669e-08
0.215775 -2.51357815824621e-08
0.215776 -2.42762481139409e-09
0.215777 5.16120503910157e-08
0.215778 2.03109875901346e-07
0.215779 -3.7631619845294e-08
0.21578 1.33885089767784e-08
0.215781 -2.152711961782e-10
0.215782 -9.83274997963939e-09
0.215783 1.87999521125202e-08
0.215784 -2.75378272561116e-08
0.215785 3.64912725412913e-08
0.215786 -4.55483853511597e-08
0.215787 1.77017312957125e-06
0.215788 -7.75129987870388e-10
0.215789 2.31283488677606e-07
0.21579 -3.15701520445349e-07
0.215791 1.88148743616202e-06
0.215792 3.40239325985647e-07
0.215793 -1.26995417043848e-07
0.215794 6.07381016147765e-08
0.215795 -2.46222183088901e-08
0.215796 2.33388719650305e-08
0.215797 1.79723597089771e-08
0.215798 -3.84174941170445e-08
0.215799 6.00220653746967e-08
0.2158 -8.58588159199546e-08
0.215801 1.20771666722426e-07
0.215802 -1.76942138413455e-07
0.215803 4.48420291871293e-07
0.215804 -3.96056061426454e-07
0.215805 1.35662454360368e-06
0.215806 1.35864112555437e-06
0.215807 -4.86113255740614e-07
0.215808 3.06637292035091e-07
0.215809 -2.27562395646072e-07
0.21581 1.76446361846595e-07
0.215811 -7.99978111171473e-08
0.215812 2.715172228517e-07
0.215813 -2.22165613004313e-07
0.215814 2.3509433638641e-07
0.215815 -3.02063834302444e-07
0.215816 6.50785376976884e-07
0.215817 6.90627167831042e-07
0.215818 -1.51744355428484e-07
0.215819 6.05994465345679e-08
0.21582 -2.3686943804863e-08
0.215821 3.95552200372456e-09
0.215822 7.81471874445426e-09
0.215823 -1.38977035132636e-08
0.215824 1.0344075361156e-08
0.215825 7.17020071033872e-08
0.215826 1.34625537518473e-07
0.215827 -1.03460501787714e-07
0.215828 1.06519140017145e-07
0.215829 -1.17596403586716e-07
0.21583 1.3278688864183e-07
0.215831 -1.39133317775101e-07
0.215832 3.79307818345688e-07
0.215833 -3.91541607653273e-07
0.215834 8.55924193763581e-07
0.215835 3.24894803461727e-06
0.215836 9.61321679651181e-08
0.215837 -3.23945442519188e-07
0.215838 1.22375282069738e-06
0.215839 1.31764676363344e-06
0.21584 -3.78250400229076e-07
0.215841 4.65770221710858e-07
0.215842 -2.65263429987212e-07
0.215843 1.98255107285666e-07
0.215844 -1.58830429647645e-07
0.215845 1.32317269980585e-07
0.215846 -1.13835622749429e-07
0.215847 1.01842395535827e-07
0.215848 -9.72812281213534e-08
0.215849 1.0626638300749e-07
0.21585 -1.60949375931175e-07
0.215851 2.1903894069581e-06
0.215852 1.93229817580666e-07
0.215853 -1.12286347360443e-07
0.215854 9.87014700291198e-08
0.215855 -1.01800626997129e-07
0.215856 1.13262768090461e-07
0.215857 -1.31621278270535e-07
0.215858 1.58291008451567e-07
0.215859 -1.98104063237808e-07
0.21586 2.64136224780422e-07
0.215861 -4.01118684641215e-07
0.215862 9.15549239610598e-07
0.215863 1.79964242220955e-06
0.215864 -3.6039498223115e-07
0.215865 1.55383901189536e-07
0.215866 -6.47455511830438e-08
0.215867 7.11820489023466e-09
0.215868 3.83334808514461e-08
0.215869 -8.03826709703763e-08
0.21587 1.25024168055663e-07
0.215871 -1.79638047477733e-07
0.215872 2.6016128972064e-07
0.215873 -4.27823977183113e-07
0.215874 1.75515661161721e-06
0.215875 2.61846172589088e-07
0.215876 1.02320398195074e-07
0.215877 -3.58874336326723e-07
0.215878 1.15652208614996e-06
0.215879 1.28273633280569e-06
0.21588 -2.62549437265827e-07
0.215881 -5.74891647788846e-08
0.215882 7.15826927169569e-07
0.215883 1.34751746008147e-06
0.215884 -4.42130893929916e-07
0.215885 2.56684743144201e-07
0.215886 -1.61407163503969e-07
0.215887 9.35003942410277e-08
0.215888 -3.3343602033191e-08
0.215889 -3.21432647184689e-08
0.21589 1.23934481316034e-07
0.215891 -3.16331885838193e-07
0.215892 1.66111519252707e-06
0.215893 7.66370176583566e-07
0.215894 -3.24467227120211e-07
0.215895 2.0423490701182e-07
0.215896 -1.81206925049322e-07
0.215897 1.36389281882695e-06
0.215898 1.67886036466358e-06
0.215899 9.51877868340483e-07
0.2159 -3.61138488136929e-07
0.215901 2.29654471749853e-07
0.215902 -1.69405692963504e-07
0.215903 1.33170405474957e-07
0.215904 -1.08003106068367e-07
0.215905 8.89132071030068e-08
0.215906 -7.35403700441196e-08
0.215907 6.06144359462338e-08
0.215908 -4.93657042622156e-08
0.215909 3.92763097218441e-08
0.21591 -2.99629989869029e-08
0.215911 2.10923314045559e-08
0.215912 -1.23063700725972e-08
0.215913 3.14564480973788e-09
0.215914 7.10016387486205e-09
0.215915 -1.97987966740291e-08
0.215916 3.81476476618349e-08
0.215917 -7.21332929811823e-08
0.215918 1.78197603677153e-07
0.215919 1.39183285103314e-06
0.21592 -1.83216693272994e-07
0.215921 5.85028801433569e-07
0.215922 -1.75529337569783e-08
0.215923 1.92891551787078e-08
0.215924 -1.41894350311917e-08
0.215925 8.84662004600087e-09
0.215926 -3.81843373779664e-09
0.215927 -9.8334800901948e-10
0.215928 5.76922669941067e-09
0.215929 -1.08283259025314e-08
0.21593 1.66089741043083e-08
0.215931 -2.39929195228122e-08
0.215932 3.52643196744669e-08
0.215933 -5.95091870262097e-08
0.215934 2.26817634391947e-07
0.215935 7.17892834175461e-08
0.215936 -1.4603428490803e-08
0.215937 -4.57231150052173e-09
0.215938 1.79244808462999e-08
0.215939 -3.11846722245487e-08
0.21594 4.76611143145124e-08
0.215941 -7.19020228399469e-08
0.215942 1.14287246239136e-07
0.215943 -2.0973935198662e-07
0.215944 6.03169943635066e-07
0.215945 1.44505090530582e-06
0.215946 -4.30433180028831e-07
0.215947 3.14853394752553e-07
0.215948 -3.22623521459184e-07
0.215949 6.22960505101257e-07
0.21595 2.3775534321857e-07
0.215951 2.72164383752346e-08
0.215952 -1.37289854752262e-07
0.215953 5.13818508394528e-07
0.215954 4.41695299377943e-07
0.215955 -1.62743018848317e-07
0.215956 3.0805850986602e-07
0.215957 -4.55439597948339e-08
0.215958 3.83467829797397e-08
0.215959 -3.26293324537667e-08
0.21596 1.41732672215906e-07
0.215961 -1.52862783781365e-08
0.215962 1.39006759460283e-08
0.215963 -1.19030657043514e-08
0.215964 1.05132920259113e-08
0.215965 -1.16923982540285e-08
0.215966 3.20897406130826e-08
0.215967 1.68606175325187e-07
0.215968 -1.30872813497696e-07
0.215969 1.29292300276268e-06
0.21597 1.78573569954365e-07
0.215971 -9.85221007962704e-08
0.215972 7.71961519399746e-08
0.215973 -6.98113383263471e-08
0.215974 6.88373899749676e-08
0.215975 -7.27954950900752e-08
0.215976 8.32065313288519e-08
0.215977 -1.07905155011734e-07
0.215978 1.98587145942789e-07
0.215979 4.75836589824815e-07
0.21598 -5.43264923549706e-08
0.215981 7.63618815936865e-09
0.215982 1.27909964880893e-08
0.215983 -2.62834033069018e-08
0.215984 3.75806197866441e-08
0.215985 -4.86681522684063e-08
0.215986 6.08889893503879e-08
0.215987 -7.5643187039429e-08
0.215988 9.50373619842252e-08
0.215989 -1.23190430411959e-07
0.21599 1.70504166840006e-07
0.215991 -2.77348481156019e-07
0.215992 1.24880278054298e-06
0.215993 -5.09116356627327e-08
0.215994 2.00353644062454e-06
0.215995 5.20684537346305e-07
0.215996 -2.59203493853858e-07
0.215997 1.77381170112322e-07
0.215998 -1.36501944165509e-07
0.215999 1.11917731084461e-07
0.216 -9.56176674439704e-08
0.216001 8.41851610513346e-08
0.216002 -7.59119535020295e-08
0.216003 6.98482796645417e-08
0.216004 -6.54282506969372e-08
0.216005 6.2301699853792e-08
0.216006 -6.02462975922471e-08
0.216007 5.91208769413008e-08
0.216008 -5.88440473427476e-08
0.216009 5.93804935317009e-08
0.21601 -6.07367104759612e-08
0.216011 6.2955822092551e-08
0.216012 -6.61169963934234e-08
0.216013 7.03514101326724e-08
0.216014 -7.58605843114297e-08
0.216015 8.29488632759128e-08
0.216016 -9.20817907847249e-08
0.216017 1.03986935571413e-07
0.216018 -1.19850488031065e-07
0.216019 1.41684027474715e-07
0.21602 -1.72995539370168e-07
0.216021 2.18401188059574e-07
0.216022 -2.03021784691152e-07
0.216023 1.29838123808204e-06
0.216024 2.10081141075192e-06
0.216025 -3.39264921893511e-07
0.216026 3.38535367618743e-08
0.216027 1.4772820951068e-06
0.216028 4.4483626405089e-07
0.216029 -2.53166730546014e-07
0.21603 1.87811867746996e-07
0.216031 -1.54137879512249e-07
0.216032 1.35347539934354e-07
0.216033 -1.27455337529108e-07
0.216034 1.33373694297848e-07
0.216035 -1.73129455560076e-07
0.216036 4.16732157943711e-07
0.216037 1.54465782172932e-06
0.216038 1.29429923719211e-06
0.216039 -1.67465957291583e-07
0.21604 9.52529066998691e-08
0.216041 -8.60239958376865e-08
0.216042 1.39150629374596e-07
0.216043 1.89616416357438e-07
0.216044 -4.18919535433437e-08
0.216045 2.91914651339024e-08
0.216046 -3.9513790909858e-08
0.216047 1.78136987258198e-07
0.216048 6.57092189468576e-08
0.216049 -2.87746308505668e-08
0.21605 2.03210370761406e-08
0.216051 1.9287898677755e-07
0.216052 1.13001248102046e-07
0.216053 1.11869931396206e-08
0.216054 -2.99804838951627e-08
0.216055 9.24283488928353e-08
0.216056 3.8991001523279e-08
0.216057 5.61675368251581e-07
0.216058 2.62305316015195e-07
0.216059 -7.436089354154e-08
0.21606 1.23475349223158e-07
0.216061 -1.22002625598253e-07
0.216062 1.2802000739435e-07
0.216063 -1.41741133191949e-07
0.216064 1.65654897852709e-07
0.216065 -2.06788450824125e-07
0.216066 2.84898927049346e-07
0.216067 -4.75752904516583e-07
0.216068 1.55225731428436e-06
0.216069 1.20401774979173e-06
0.21607 -4.33799949204116e-07
0.216071 2.66526253315067e-07
0.216072 -1.94270075182924e-07
0.216073 1.54629346169022e-07
0.216074 -1.3012264873747e-07
0.216075 1.13963030968294e-07
0.216076 -1.0299427799559e-07
0.216077 9.55679968043394e-08
0.216078 -9.07923112554687e-08
0.216079 8.82033202525212e-08
0.21608 -8.75943493687284e-08
0.216081 8.89768799060476e-08
0.216082 -9.25930644457188e-08
0.216083 9.89946713617968e-08
0.216084 -1.09255284333152e-07
0.216085 1.2548238492385e-07
0.216086 -1.52167771376563e-07
0.216087 2.00564950851191e-07
0.216088 -3.08517279117156e-07
0.216089 7.29693379738152e-07
0.21609 1.69822364906412e-06
0.216091 -3.84780092903045e-07
0.216092 2.17133951825184e-07
0.216093 -1.52953627490521e-07
0.216094 1.20735581526772e-07
0.216095 -1.03847065397944e-07
0.216096 9.87338405564532e-08
0.216097 -1.16270120763116e-07
0.216098 2.00566937132034e-06
0.216099 2.08895365519584e-08
0.2161 6.6877243332371e-09
0.216101 -1.27881171008319e-08
0.216102 1.41516060968679e-08
0.216103 -1.38803675156198e-08
0.216104 1.29331339934179e-08
0.216105 -1.16855898413638e-08
0.216106 1.03084358881248e-08
0.216107 -8.89095457396896e-09
0.216108 7.49273788625734e-09
0.216109 -6.20295715389253e-09
0.21611 5.16328227970706e-09
0.216111 -4.7206207694494e-09
0.216112 6.72418778731602e-09
0.216113 2.17587074878477e-07
0.216114 -1.02013620915293e-08
0.216115 9.00855389868421e-09
0.216116 -1.01552391130673e-08
0.216117 1.23578672415128e-08
0.216118 -1.58103150853077e-08
0.216119 2.17897145726622e-08
0.21612 -3.59111927179778e-08
0.216121 1.4453538988767e-07
0.216122 4.613391414178e-08
0.216123 -1.34271548875725e-08
0.216124 3.68038368050706e-09
0.216125 1.89776329813982e-09
0.216126 -6.26770316558878e-09
0.216127 1.03619122631035e-08
0.216128 -1.33466957180608e-08
0.216129 7.78554322051032e-08
0.21613 -6.43914760175797e-08
0.216131 2.10745841446448e-07
0.216132 1.54393648290618e-07
0.216133 -5.68116329236605e-08
0.216134 3.48709023157367e-08
0.216135 -2.50593678486858e-08
0.216136 1.94101633524831e-08
0.216137 -1.5676783243847e-08
0.216138 1.29805485391821e-08
0.216139 -1.09092071975456e-08
0.21614 9.24348135614914e-09
0.216141 -7.87445368593746e-09
0.216142 6.74377511359591e-09
0.216143 -5.80112254876108e-09
0.216144 5.01278649761498e-09
0.216145 -4.3555376929707e-09
0.216146 3.8130120439914e-09
0.216147 -3.37348039983168e-09
0.216148 3.02841647763382e-09
0.216149 -2.7715425860331e-09
0.21615 2.59816950826008e-09
0.216151 -2.50472010673391e-09
0.216152 2.48836644025703e-09
0.216153 -2.54699102162169e-09
0.216154 2.67863187435797e-09
0.216155 -2.88096296390228e-09
0.216156 3.14805459423113e-09
0.216157 -3.47284858107216e-09
0.216158 3.84993309283962e-09
0.216159 -4.27165668393475e-09
0.21616 4.72681841446744e-09
0.216161 -5.19906559467965e-09
0.216162 5.66145186803816e-09
0.216163 -6.07139266647682e-09
0.216164 6.36138080069793e-09
0.216165 -6.41597717339709e-09
0.216166 6.00880155213827e-09
0.216167 -4.71928248588978e-09
0.216168 1.6934323540548e-09
0.216169 5.17082320672451e-09
0.21617 -2.25432246370492e-08
0.216171 8.63377266606726e-08
0.216172 2.045064487513e-06
0.216173 -1.78567377954113e-07
0.216174 1.33424289328443e-07
0.216175 -1.28959720086592e-07
0.216176 1.4108967312318e-07
0.216177 -1.70497751888875e-07
0.216178 2.32508941246476e-07
0.216179 -3.94973942800388e-07
0.21618 1.52759460751306e-06
0.216181 8.00862204036055e-07
0.216182 -3.20773290982272e-07
0.216183 2.0455780707847e-07
0.216184 -1.5366460551596e-07
0.216185 1.26155365718074e-07
0.216186 -1.09816654206431e-07
0.216187 9.98401529104234e-08
0.216188 -9.40220066587684e-08
0.216189 9.12941159257098e-08
0.21619 -9.12111037452788e-08
0.216191 9.38152660643436e-08
0.216192 -9.98145813263722e-08
0.216193 1.11535498928321e-07
0.216194 -1.3811309020835e-07
0.216195 2.72814895993259e-07
0.216196 5.32706494166329e-08
0.216197 4.7467411264428e-08
0.216198 -7.69604175892014e-08
0.216199 9.45057029205952e-08
0.2162 7.49703074302998e-08
0.216201 1.73985390890385e-07
0.216202 -2.08092844437562e-07
0.216203 2.7269016943661e-07
0.216204 -4.12284644462809e-07
0.216205 1.04186883637045e-06
0.216206 1.01510336422235e-06
0.216207 -9.20240137406317e-08
0.216208 -1.51512139177863e-07
0.216209 6.63866664400247e-07
0.21621 1.98585565789891e-06
0.216211 -3.59352394620714e-07
0.216212 2.40979133572829e-07
0.216213 -1.63959709972445e-07
0.216214 1.1564100201344e-07
0.216215 -8.08082687403512e-08
0.216216 5.30598116855736e-08
0.216217 -2.91871587885402e-08
0.216218 7.28763780818444e-09
0.216219 1.39884782638097e-08
0.21622 -3.58255220647155e-08
0.216221 5.95160815304881e-08
0.216222 -8.68505400189131e-08
0.216223 1.20853464696237e-07
0.216224 -1.67644804096484e-07
0.216225 2.43141959469208e-07
0.216226 -4.12742286555455e-07
0.216227 2.31895289290472e-06
0.216228 1.11201997072464e-07
0.216229 4.67492445715684e-07
0.21623 9.00917146627904e-07
0.216231 3.03684608335383e-07
0.216232 1.15154324030956e-06
0.216233 -4.50766313267827e-07
0.216234 3.08748815628564e-07
0.216235 -2.48725260466226e-07
0.216236 2.38375704194196e-07
0.216237 1.81800317667261e-06
0.216238 6.30177371061189e-08
0.216239 -7.37878809624389e-08
0.21624 6.91992710551561e-08
0.216241 -6.21333479999023e-08
0.216242 5.48616616677402e-08
0.216243 -4.79504476509332e-08
0.216244 4.1533323170166e-08
0.216245 -3.5612648487744e-08
0.216246 3.01323658798752e-08
0.216247 -2.50286184040163e-08
0.216248 2.02578226607293e-08
0.216249 -1.57818516371015e-08
0.21625 1.15501327418175e-08
0.216251 -7.52773341755771e-09
0.216252 3.72039598724751e-09
0.216253 -1.65160561410415e-10
0.216254 -3.03487238204537e-09
0.216255 5.62278948094254e-09
0.216256 -6.91287984541882e-09
0.216257 4.63512162873543e-09
0.216258 1.39459059068137e-08
0.216259 4.84639111970299e-07
0.21626 -8.40579769859011e-08
0.216261 7.45721975660273e-08
0.216262 -7.91147792323082e-08
0.216263 9.10112837832537e-08
0.216264 -1.13989545044144e-07
0.216265 1.792587539978e-07
0.216266 5.42854079996154e-08
0.216267 4.0651804722448e-07
0.216268 2.89099689119218e-08
0.216269 5.98958143703994e-08
0.21627 -1.17282685797563e-07
0.216271 1.95959266940214e-07
0.216272 -3.7163675499206e-07
0.216273 1.49510206272211e-06
0.216274 8.83995923341134e-07
0.216275 -3.72119485348545e-07
0.216276 3.35744298679177e-07
0.216277 -9.22269386328519e-08
0.216278 9.31646084644994e-08
0.216279 -7.84495216637203e-08
0.21628 6.48562988796419e-08
0.216281 -5.27392803815028e-08
0.216282 4.07187067337554e-08
0.216283 -2.33604831120755e-08
0.216284 6.13447572775125e-07
0.216285 -4.68393649285154e-08
0.216286 3.3010207552958e-08
0.216287 -2.50745294450754e-08
0.216288 1.88650476541487e-08
0.216289 -1.34569754402675e-08
0.21629 8.49997039921935e-09
0.216291 -3.81764225989829e-09
0.216292 -6.95435843420729e-10
0.216293 5.10757808423549e-09
0.216294 -9.45995495936467e-09
0.216295 1.37553600713277e-08
0.216296 -1.79371413591572e-08
0.216297 2.18138425534598e-08
0.216298 -2.47833431516385e-08
0.216299 2.46830040344513e-08
0.2163 -9.21659998623038e-09
0.216301 1.04420205889339e-06
0.216302 -1.26505317358351e-07
0.216303 1.2486914649024e-07
0.216304 -1.46727875480424e-07
0.216305 1.9294814011701e-07
0.216306 -3.01992275656324e-07
0.216307 8.36197416784276e-07
0.216308 7.40609708024883e-07
0.216309 -1.96504072917867e-07
0.21631 5.38026367747591e-08
0.216311 5.30188865623722e-07
0.216312 1.11630241841359e-07
0.216313 -2.34354322748108e-08
0.216314 -7.17769370074194e-08
0.216315 9.69457708415334e-07
0.216316 2.66425571448645e-07
0.216317 -1.39304262952869e-07
0.216318 9.64456799817021e-08
0.216319 -7.04611575676626e-08
0.21632 4.30713428639259e-08
0.216321 1.88571838421746e-06
0.216322 8.87889281247584e-08
0.216323 -6.88788974345912e-08
0.216324 6.37244515643204e-08
0.216325 -7.15966663406033e-08
0.216326 5.50006234693169e-07
0.216327 9.49852755834651e-10
0.216328 1.46006483913804e-08
0.216329 -1.92236881400195e-08
0.21633 2.27049699741789e-08
0.216331 -2.79416549637336e-08
0.216332 3.849350680322e-08
0.216333 -6.45238721624394e-08
0.216334 1.65423240215488e-07
0.216335 9.78892865758308e-07
0.216336 -1.86483735390298e-07
0.216337 1.3869334242256e-07
0.216338 -1.39739844870693e-07
0.216339 1.73075406644103e-07
0.21634 -2.79365256311137e-07
0.216341 9.20021903694493e-07
0.216342 1.59829159326994e-06
0.216343 1.7128503672257e-07
0.216344 2.44958492746161e-08
0.216345 -3.31307840238404e-08
0.216346 2.94817103091495e-08
0.216347 -2.48355098159686e-08
0.216348 2.06675093140819e-08
0.216349 -1.70906150207935e-08
0.21635 1.39901752253238e-08
0.216351 -1.12293161304921e-08
0.216352 8.70123463777303e-09
0.216353 -6.31868058120559e-09
0.216354 4.00951595564697e-09
0.216355 -1.71013054361506e-09
0.216356 -6.44558787719559e-10
0.216357 3.12230005369374e-09
0.216358 -5.79565350908142e-09
0.216359 8.76253871016176e-09
0.21636 -1.21711298754434e-08
0.216361 1.62712090448225e-08
0.216362 -2.1533555444631e-08
0.216363 2.89579424812287e-08
0.216364 -4.10283383729007e-08
0.216365 6.54980983561513e-08
0.216366 -1.38383584916192e-07
0.216367 8.02215828794377e-07
0.216368 1.57119929079111e-06
0.216369 2.07911469366609e-06
0.21637 -2.37006284603092e-07
0.216371 1.88669539225984e-07
0.216372 -1.55998655613754e-07
0.216373 1.57866641054489e-07
0.216374 -1.80905620464633e-07
0.216375 2.35837505467431e-07
0.216376 -3.86633320121011e-07
0.216377 1.75224565710799e-06
0.216378 5.20121408689704e-07
0.216379 -1.91787687657801e-07
0.21638 9.85596057695716e-08
0.216381 -5.11915154172657e-08
0.216382 1.9422715295832e-08
0.216383 6.54304570701734e-09
0.216384 -3.16838844173034e-08
0.216385 6.03323472943158e-08
0.216386 -9.91609155252872e-08
0.216387 1.64625264316558e-07
0.216388 -3.24400122981929e-07
0.216389 1.88765969295528e-06
0.21639 5.84087144138181e-07
0.216391 -2.39578717070247e-07
0.216392 1.34744483201498e-07
0.216393 -3.96571200370086e-08
0.216394 2.89442132511803e-07
0.216395 -1.27201320818692e-07
0.216396 9.49347953737048e-08
0.216397 -7.74605357961287e-08
0.216398 6.56033355950684e-08
0.216399 -5.67529185443975e-08
0.2164 4.97903554605233e-08
0.216401 -4.41121860897536e-08
0.216402 3.93375037237814e-08
0.216403 -3.51854554966355e-08
0.216404 3.14066905237145e-08
0.216405 -2.77226643971577e-08
0.216406 2.37406355537883e-08
0.216407 -1.87806016320088e-08
0.216408 1.14063556489738e-08
0.216409 2.05838022852424e-09
0.21641 -3.49639495311093e-08
0.216411 1.99557234676663e-07
0.216412 3.84563650265668e-07
0.216413 -1.75756962748862e-07
0.216414 1.47786984398009e-07
0.216415 -1.48940731813329e-07
0.216416 1.69180572298905e-07
0.216417 -2.21799507112118e-07
0.216418 4.02080918865367e-07
0.216419 2.29358376888195e-06
0.21642 -1.74802843024763e-07
0.216421 2.69034753568111e-08
0.216422 3.42628323260804e-07
0.216423 6.82415374725722e-08
0.216424 -8.36117191582117e-09
0.216425 -2.40743685035362e-08
0.216426 5.35063977682197e-08
0.216427 -8.87663317721959e-08
0.216428 1.42540748272624e-07
0.216429 -2.54876825869187e-07
0.21643 7.41607149020018e-07
0.216431 1.43744351111183e-06
0.216432 -2.91607176983968e-07
0.216433 1.69196341794809e-07
0.216434 -1.12847333362414e-07
0.216435 7.65329111928726e-08
0.216436 -4.50416593838729e-08
0.216437 3.86997901180966e-09
0.216438 1.12928049995192e-07
0.216439 5.89169913767623e-07
0.21644 -1.77149204381754e-07
0.216441 1.38560017974082e-07
0.216442 -8.75985067991325e-09
0.216443 6.58268554625763e-08
0.216444 -6.41641821991282e-08
0.216445 5.82637543022949e-08
0.216446 1.62059415547676e-08
0.216447 7.83976095322566e-08
0.216448 -7.31705647879466e-08
0.216449 7.34797836752927e-08
0.21645 -7.60286249287299e-08
0.216451 8.04226093671379e-08
0.216452 -8.67961453771172e-08
0.216453 9.56028733021886e-08
0.216454 -1.07685250738048e-07
0.216455 1.24553839155721e-07
0.216456 -1.48939708308917e-07
0.216457 1.84703372655236e-07
0.216458 -1.62751626704224e-07
0.216459 8.27402587665945e-07
0.21646 1.73139314890347e-06
0.216461 -3.25371800248135e-07
0.216462 1.58314466285475e-07
0.216463 -1.20841157925429e-07
0.216464 9.4874859411585e-07
0.216465 3.04088969032911e-07
0.216466 -4.20257702686597e-07
0.216467 1.68174155913388e-06
0.216468 2.85768468010106e-06
0.216469 -3.05962964093795e-07
0.21647 1.89578137120664e-07
0.216471 -1.23931330700473e-07
0.216472 1.03007992866356e-07
0.216473 -7.24605853953341e-08
0.216474 4.60311400435993e-08
0.216475 -1.16331889684929e-09
0.216476 1.22308184617156e-07
0.216477 -4.74908610133407e-08
0.216478 2.03372809748618e-06
0.216479 -1.4167685241568e-08
0.21648 4.37221320903728e-09
0.216481 -1.56605078861625e-09
0.216482 1.52317582339789e-07
0.216483 8.33575300689845e-08
0.216484 -8.65661601571324e-08
0.216485 1.07584920339508e-07
0.216486 -1.42975073074152e-07
0.216487 2.05557032572197e-07
0.216488 -3.46821601664138e-07
0.216489 1.00464563741646e-06
0.21649 1.33160547781169e-06
0.216491 -2.96981395807975e-07
0.216492 1.86039715965924e-07
0.216493 -1.2599297225262e-07
0.216494 8.86725937142061e-08
0.216495 -6.01284249310388e-08
0.216496 2.80313029385784e-08
0.216497 7.81061166790597e-08
0.216498 1.5697740302974e-06
0.216499 4.82777315117161e-07
0.2165 -1.80650310275454e-07
0.216501 1.80674783115569e-07
0.216502 -2.89884024283175e-07
0.216503 2.41757877668632e-06
0.216504 6.32616218312233e-07
0.216505 -2.31831582130955e-07
0.216506 1.44744121081849e-07
0.216507 -1.05875749034312e-07
0.216508 8.42477966266022e-08
0.216509 -7.33830801748698e-08
0.21651 1.03007422945361e-07
0.216511 4.9196758195086e-08
0.216512 1.14148527961845e-06
0.216513 -8.08929918291804e-08
0.216514 5.58376462997242e-08
0.216515 -4.61241057924956e-08
0.216516 4.05884258402869e-08
0.216517 -3.70198876403678e-08
0.216518 3.47476293870355e-08
0.216519 -3.36145066588749e-08
0.21652 3.38515537092304e-08
0.216521 -3.65986108159854e-08
0.216522 4.93991789143314e-08
0.216523 3.22829617289304e-08
0.216524 1.80014658016699e-08
0.216525 -2.77063588585196e-08
0.216526 3.69178871320262e-08
0.216527 -5.03986466973485e-08
0.216528 7.45078732863201e-08
0.216529 -1.28118989864626e-07
0.21653 3.21303603663729e-07
0.216531 1.78452526991674e-06
0.216532 -3.08305950213912e-07
0.216533 2.01789469106381e-07
0.216534 -1.72440324441109e-07
0.216535 1.69949415798091e-07
0.216536 -1.88077020086175e-07
0.216537 2.3888672085171e-07
0.216538 -3.92023759431544e-07
0.216539 2.54033645345676e-06
0.21654 4.65197822405813e-07
0.216541 -1.86164307277415e-07
0.216542 1.06047230897186e-07
0.216543 -6.73104454029576e-08
0.216544 4.34971403126608e-08
0.216545 -2.61625570516264e-08
0.216546 1.14982528188326e-08
0.216547 3.03708263811122e-09
0.216548 -2.04051124711215e-08
0.216549 4.7006919408616e-08
0.21655 -1.08874703605291e-07
0.216551 7.84023781971641e-07
0.216552 1.92483486920036e-07
0.216553 -8.69840154802542e-08
0.216554 5.39898646137701e-08
0.216555 -3.63851071866209e-08
0.216556 2.45068224190702e-08
0.216557 -1.53026999649171e-08
0.216558 7.46749267383576e-09
0.216559 -3.17349284170026e-10
0.21656 -6.57145755748138e-09
0.216561 1.35199930380506e-08
0.216562 -2.08303286944239e-08
0.216563 2.88492111613527e-08
0.216564 -3.80696701265851e-08
0.216565 4.93233861510958e-08
0.216566 -6.42324772374013e-08
0.216567 8.6607919256517e-08
0.216568 -1.28392192495394e-07
0.216569 2.57975682073449e-07
0.21657 1.19921945689072e-06
0.216571 -1.25201978767816e-07
0.216572 4.10145326080977e-08
0.216573 -4.73643911530202e-09
0.216574 -1.92258046713585e-08
0.216575 3.92997815621462e-08
0.216576 -5.90639561803296e-08
0.216577 8.10666683678068e-08
0.216578 -1.08267847647118e-07
0.216579 1.45563119577525e-07
0.21658 -2.03310065099662e-07
0.216581 3.09616618047399e-07
0.216582 -5.79674857607401e-07
0.216583 2.81823039051965e-06
0.216584 1.22185118935103e-06
0.216585 -5.44902394234037e-07
0.216586 3.93193158638485e-07
0.216587 -3.76013812225834e-07
0.216588 7.18420603202418e-07
0.216589 2.3938167637009e-07
0.21659 -2.67439842213882e-08
0.216591 -8.84313311007022e-09
0.216592 1.71250582781933e-08
0.216593 -1.57566493927507e-08
0.216594 7.66119839913402e-09
0.216595 1.11722085409533e-08
0.216596 -6.62632550261454e-08
0.216597 9.40376974440674e-07
0.216598 2.28670150494214e-07
0.216599 -1.47940153919814e-07
0.2166 1.34670517659985e-07
0.216601 -1.4912233074785e-07
0.216602 2.28350357235426e-07
0.216603 1.8992199532029e-06
0.216604 -9.49909407748364e-08
0.216605 5.81253260356817e-08
0.216606 1.41183995266834e-06
0.216607 -1.25061072745014e-07
0.216608 1.20268103517494e-07
0.216609 -1.44491721616172e-07
0.21661 1.99731190626698e-07
0.216611 -3.50402919532153e-07
0.216612 1.90219069041674e-06
0.216613 5.28338745269239e-07
0.216614 -2.47949978571775e-07
0.216615 2.62598514647549e-07
0.216616 1.75761429711614e-07
0.216617 -5.01085174004742e-08
0.216618 5.18397258028048e-08
0.216619 -7.20211659520306e-08
0.21662 1.0836717818372e-07
0.216621 -1.81295109425038e-07
0.216622 4.23133865526324e-07
0.216623 1.85519997898013e-06
0.216624 -2.87582762073449e-07
0.216625 1.4915354155563e-07
0.216626 -9.4198515136224e-08
0.216627 6.26957778968567e-08
0.216628 -4.07450922609157e-08
0.216629 2.32522186163731e-08
0.21663 -7.69756989132424e-09
0.216631 -7.71484288875038e-09
0.216632 2.52426118581464e-08
0.216633 -5.05095339545317e-08
0.216634 1.20961135306055e-07
0.216635 1.16279689940097e-07
0.216636 1.6201008362641e-08
0.216637 -6.19568687093524e-08
0.216638 1.53949055418248e-07
0.216639 -1.81623082989366e-08
0.21664 1.17586497093627e-07
0.216641 -2.0056827012415e-07
0.216642 8.40859314005335e-07
0.216643 1.86362355256212e-06
0.216644 -4.73406395170036e-07
0.216645 3.88365296340938e-07
0.216646 -1.69880643076371e-07
0.216647 1.67769576773531e-07
0.216648 -1.9729455589602e-07
0.216649 8.21283719199556e-07
0.21665 9.67790885559928e-08
0.216651 -2.14527308456989e-08
0.216652 5.04629187956138e-09
0.216653 -5.44287946915099e-10
0.216654 2.07324585711498e-10
0.216655 -1.78098395742651e-09
0.216656 4.47963276956565e-09
0.216657 -8.0720937002531e-09
0.216658 1.26301501255442e-08
0.216659 -1.84830230183655e-08
0.21666 2.62911778489284e-08
0.216661 -3.73325496571652e-08
0.216662 5.42207757965921e-08
0.216663 -8.29147340471504e-08
0.216664 1.39892109393396e-07
0.216665 -2.90649731247277e-07
0.216666 1.26480474100263e-06
0.216667 1.1560179384728e-06
0.216668 -6.57306709361394e-07
0.216669 9.4429649517585e-07
0.21667 1.80853798703333e-06
0.216671 7.01200559283424e-07
0.216672 -6.93768369925945e-08
0.216673 7.51422482824886e-08
0.216674 -9.72778838247541e-08
0.216675 1.31041150719818e-07
0.216676 -1.9990265535047e-07
0.216677 5.59921176665368e-07
0.216678 2.49441363617218e-07
0.216679 -1.82964987228966e-08
0.21668 -6.21364226789225e-08
0.216681 1.42707157488986e-07
0.216682 -3.04803028884375e-07
0.216683 1.58492748845401e-06
0.216684 5.9795688923621e-07
0.216685 -2.57292700589651e-07
0.216686 1.64747006659878e-07
0.216687 -1.23396747600135e-07
0.216688 1.05665138710945e-07
0.216689 -1.12928469188486e-07
0.21669 2.04884385183317e-07
0.216691 2.1017368785199e-06
0.216692 -2.7440288454988e-07
0.216693 3.44051289142004e-07
0.216694 1.59567868686871e-06
0.216695 -8.68464795918478e-08
0.216696 -2.45781757653065e-08
0.216697 1.07936506830044e-07
0.216698 -2.65376743287689e-07
0.216699 1.7206964287234e-06
0.2167 5.25874257736628e-07
0.216701 -2.4250560635364e-07
0.216702 1.60062577839379e-07
0.216703 -1.1939708507355e-07
0.216704 9.44080173204249e-08
0.216705 -7.69012000656816e-08
0.216706 6.33143708585793e-08
0.216707 -5.14999953054776e-08
0.216708 3.89363888048051e-08
0.216709 -1.65504149824857e-08
0.21671 2.01342596900502e-06
0.216711 -6.93644441273644e-08
0.216712 5.18496695796711e-08
0.216713 -4.42816415117558e-08
0.216714 3.96855160928033e-08
0.216715 1.76179080417343e-06
0.216716 3.45762100018858e-08
0.216717 -3.34490000259043e-08
0.216718 3.3237219618773e-08
0.216719 -3.41000245782384e-08
0.21672 3.64017881926792e-08
0.216721 -4.08572334012898e-08
0.216722 4.8924437370838e-08
0.216723 -6.39383735917202e-08
0.216724 9.52356061301634e-08
0.216725 -1.81658773286284e-07
0.216726 8.92752536031694e-07
0.216727 4.49083556418914e-07
0.216728 -2.47321707967905e-07
0.216729 3.48001290822152e-07
0.21673 4.80758677639077e-08
0.216731 3.54480700934748e-08
0.216732 -5.1925356257638e-08
0.216733 6.0301069252197e-08
0.216734 -6.77278067832346e-08
0.216735 7.67371858114599e-08
0.216736 -9.03987950437456e-08
0.216737 1.22973221042676e-07
0.216738 5.66710712332182e-08
0.216739 8.29164173959431e-08
0.21674 -1.20264241035715e-07
0.216741 1.68104049180966e-07
0.216742 -2.64845416196344e-07
0.216743 6.8340478369734e-07
0.216744 6.9086590033508e-07
0.216745 -1.41893020755193e-07
0.216746 -7.44981249589344e-09
0.216747 2.30185324037056e-07
0.216748 1.34396145357078e-06
0.216749 -2.69940867129234e-07
0.21675 1.61193338689978e-07
0.216751 -1.15812421638621e-07
0.216752 8.94226950145988e-08
0.216753 -7.14253566551505e-08
0.216754 5.78993714329777e-08
0.216755 -4.70135068751308e-08
0.216756 3.77673455748007e-08
0.216757 -2.953595723443e-08
0.216758 2.18628481254596e-08
0.216759 -1.43274116612623e-08
0.21676 6.38455696788583e-09
0.216761 3.03540514568038e-09
0.216762 -1.73091915746723e-08
0.216763 6.13343827737856e-08
0.216764 9.36889612473248e-08
0.216765 -1.83046931646956e-08
0.216766 1.50171305017443e-09
0.216767 8.83150021149647e-09
0.216768 -1.74254754486079e-08
0.216769 2.56355244549879e-08
0.21677 -3.4129169604371e-08
0.216771 4.34447844620104e-08
0.216772 -5.42364781513798e-08
0.216773 6.75470314461253e-08
0.216774 -8.55909425935005e-08
0.216775 1.14588916922377e-07
0.216776 -1.82706087081748e-07
0.216777 1.51522353422653e-06
0.216778 6.70989949504134e-08
0.216779 2.77387050109788e-08
0.21678 -7.3323902869999e-08
0.216781 1.14822957731287e-07
0.216782 -1.67440821381609e-07
0.216783 2.53750296256143e-07
0.216784 -4.52689712035774e-07
0.216785 1.6425750531989e-06
0.216786 1.05589966038334e-06
0.216787 -3.95071614180588e-07
0.216788 2.38037371534457e-07
0.216789 -1.65923691494705e-07
0.21679 1.23408022065422e-07
0.216791 -9.45683015222856e-08
0.216792 7.3063932141201e-08
0.216793 -5.58249987848434e-08
0.216794 4.11308267793755e-08
0.216795 -2.78755011866728e-08
0.216796 1.52272287870845e-08
0.216797 -2.43393538580691e-09
0.216798 -1.13346262615879e-08
0.216799 2.71864135886012e-08
0.2168 -4.68490611556717e-08
0.216801 7.34061106104402e-08
0.216802 -1.13197386192182e-07
0.216803 1.81937230513591e-07
0.216804 -3.32824011153655e-07
0.216805 9.48542833109686e-07
0.216806 1.53916763471995e-06
0.216807 5.79593609121697e-07
0.216808 7.38496999303441e-07
0.216809 -5.47102012028054e-07
0.21681 5.48432230448066e-07
0.216811 -7.02443018688579e-07
0.216812 1.53692845058443e-06
0.216813 2.55751686805572e-06
0.216814 -4.61916920259232e-07
0.216815 2.69421590992328e-07
0.216816 -1.77264899128018e-07
0.216817 1.29234976164818e-07
0.216818 -1.008313035678e-07
0.216819 8.26866930701425e-08
0.21682 -7.05673666901134e-08
0.216821 6.23590091449054e-08
0.216822 -5.69890023252008e-08
0.216823 5.40392868052306e-08
0.216824 -5.37598243865601e-08
0.216825 5.77997637608566e-08
0.216826 -7.38719410641093e-08
0.216827 2.11058966403351e-07
0.216828 5.62644913267211e-08
0.216829 -7.98919775433041e-09
0.21683 -4.1529621404901e-09
0.216831 1.02266895584691e-08
0.216832 -1.50314239285165e-08
0.216833 2.10108401736388e-08
0.216834 -3.2771093278814e-08
0.216835 8.1612236909408e-08
0.216836 1.1896192916655e-07
0.216837 -3.12049031879628e-08
0.216838 1.7085581234162e-08
0.216839 -1.14614982979832e-08
0.21684 8.53464135210285e-09
0.216841 -6.79558607304187e-09
0.216842 5.67886488909871e-09
0.216843 -4.92293881959096e-09
0.216844 4.38966111548508e-09
0.216845 -3.99888348460752e-09
0.216846 3.67786232940553e-09
0.216847 -3.37326468901415e-09
0.216848 3.05697895518991e-09
0.216849 -2.70816329284366e-09
0.21685 2.31951175572123e-09
0.216851 -1.89082754499956e-09
0.216852 1.42417366422984e-09
0.216853 -9.52410788328334e-10
0.216854 5.04764312170696e-10
0.216855 -7.56555310128362e-11
0.216856 -3.40371857375861e-10
0.216857 7.48829557663938e-10
0.216858 -1.16180628641542e-09
0.216859 1.59260430930933e-09
0.21686 -2.04820290083083e-09
0.216861 2.53694260552582e-09
0.216862 -3.06927577588338e-09
0.216863 3.65895405647339e-09
0.216864 -4.32501747895964e-09
0.216865 5.07174772897304e-09
0.216866 -5.91665934636094e-09
0.216867 6.92888639703853e-09
0.216868 -8.23981613497384e-09
0.216869 1.01180451789657e-08
0.21687 -1.31950673331062e-08
0.216871 1.92866114832633e-08
0.216872 -3.57261793206285e-08
0.216873 1.20869726947209e-07
0.216874 1.90153132258525e-06
0.216875 2.830767202512e-07
0.216876 -7.67996164962589e-08
0.216877 4.56420198813863e-08
0.216878 3.76112862148776e-08
0.216879 5.88825279145268e-07
0.21688 3.54673198557173e-07
0.216881 -1.11182969037814e-07
0.216882 6.89765860654314e-08
0.216883 -5.39877758298796e-08
0.216884 4.7948673793808e-08
0.216885 -4.63447487279528e-08
0.216886 4.79207745150342e-08
0.216887 -5.29547600904667e-08
0.216888 6.37912155338376e-08
0.216889 -8.9979141387128e-08
0.21689 2.0783986127951e-07
0.216891 2.60407384391093e-07
0.216892 -6.6358151839244e-08
0.216893 3.89534424361986e-08
0.216894 -3.7694341734722e-08
0.216895 6.40220418446768e-08
0.216896 1.93991606176186e-06
0.216897 4.27146839724436e-07
0.216898 4.11617486831277e-07
0.216899 -2.43936827536413e-07
0.2169 2.24902888432112e-07
0.216901 -2.44471880687286e-07
0.216902 3.01309998076614e-07
0.216903 -4.41824499932198e-07
0.216904 1.04236859678058e-06
0.216905 1.53868371170105e-06
0.216906 -3.50745642080355e-07
0.216907 1.47795774638762e-07
0.216908 4.75074621458712e-08
0.216909 -1.02506007006242e-07
0.21691 4.81975056329738e-07
0.216911 1.22573435361431e-06
0.216912 -3.73932002776958e-07
0.216913 2.4363596391027e-07
0.216914 -1.89526611694011e-07
0.216915 1.60361749231276e-07
0.216916 -1.43298970952938e-07
0.216917 1.33904691720833e-07
0.216918 -1.30811872052848e-07
0.216919 1.34648235173097e-07
0.21692 -1.48925671701681e-07
0.216921 1.85228970423081e-07
0.216922 -2.9631860838774e-07
0.216923 1.78098088694114e-06
0.216924 3.31712680105454e-07
0.216925 -1.36940467209407e-07
0.216926 8.28190299737664e-08
0.216927 -5.87699670181517e-08
0.216928 4.59647486475767e-08
0.216929 -3.85388380466017e-08
0.21693 3.40887173715417e-08
0.216931 -3.14616677356743e-08
0.216932 3.00448538254168e-08
0.216933 -2.94869891506389e-08
0.216934 2.95815899102831e-08
0.216935 -3.02083632011679e-08
0.216936 3.13021909507858e-08
0.216937 -3.28500768831898e-08
0.216938 3.48690795854252e-08
0.216939 -3.74019148012484e-08
0.21694 4.05362419831305e-08
0.216941 -4.44143857008919e-08
0.216942 4.92629110177016e-08
0.216943 -5.54400143210772e-08
0.216944 6.35345480952591e-08
0.216945 -7.45945118088269e-08
0.216946 9.0584831094082e-08
0.216947 -1.15682035668492e-07
0.216948 1.60796668054508e-07
0.216949 -2.66267008530248e-07
0.21695 8.06888399549375e-07
0.216951 7.45984593984183e-07
0.216952 -2.48323080867064e-07
0.216953 1.45940378809228e-07
0.216954 -1.01277496000196e-07
0.216955 7.59145248407956e-08
0.216956 -5.92958077863919e-08
0.216957 4.73415883191263e-08
0.216958 -3.81367335438523e-08
0.216959 3.06563822320799e-08
0.21696 -2.42935615196867e-08
0.216961 1.86537144370492e-08
0.216962 -1.34516709925385e-08
0.216963 8.44912486303383e-09
0.216964 -3.41189414145526e-09
0.216965 -1.98288027268524e-09
0.216966 8.35929073612745e-09
0.216967 -1.74255402622481e-08
0.216968 3.80528377962281e-08
0.216969 2.37401378388082e-07
0.21697 -6.7418354113279e-09
0.216971 -1.17995628871593e-08
0.216972 2.51904545935557e-08
0.216973 -4.09186897569216e-08
0.216974 6.51766980629782e-08
0.216975 -1.14677495125212e-07
0.216976 2.85575894521985e-07
0.216977 1.80826935231742e-06
0.216978 -3.20156132936851e-07
0.216979 7.07811740891783e-07
0.21698 7.02128510616638e-08
0.216981 1.62000000452567e-07
0.216982 1.40901746421541e-08
0.216983 4.8822152645708e-09
0.216984 -5.62972016497327e-09
0.216985 2.1000090428034e-08
0.216986 -1.72824988462268e-08
0.216987 1.63166762908754e-08
0.216988 -1.44641903384806e-08
0.216989 7.6708675410703e-09
0.21699 1.18078020203961e-07
0.216991 5.35941249620708e-08
0.216992 -4.33587532808811e-08
0.216993 4.2526322458089e-08
0.216994 2.10060345914746e-06
0.216995 4.70072568685147e-08
0.216996 -5.08276946170648e-08
0.216997 5.55343687307507e-08
0.216998 -6.11733212889515e-08
0.216999 6.78714949043593e-08
0.217 -7.58398868539685e-08
0.217001 8.53764939585706e-08
0.217002 -9.6945942675105e-08
0.217003 1.11297139623279e-07
0.217004 -1.29686576833473e-07
0.217005 1.5441169460088e-07
0.217006 -1.90119416414129e-07
0.217007 2.48078210749454e-07
0.217008 -3.65981167097708e-07
0.217009 8.20477988402568e-07
0.21701 9.06119667378844e-07
0.217011 -6.1072775231408e-08
0.217012 -2.31545844851957e-07
0.217013 1.16028860267201e-06
0.217014 1.23306954452219e-06
0.217015 -4.73307287963543e-07
0.217016 3.06146953353269e-07
0.217017 -2.30513890317021e-07
0.217018 1.86987744474752e-07
0.217019 -1.58788272997459e-07
0.21702 1.39268723887715e-07
0.217021 -1.25248675159074e-07
0.217022 1.15012701133191e-07
0.217023 -1.07554519451673e-07
0.217024 1.02248540924236e-07
0.217025 -9.8687415014612e-08
0.217026 9.65940584939636e-08
0.217027 -9.57668801600383e-08
0.217028 9.6036368379532e-08
0.217029 -9.72128806208673e-08
0.21703 9.89911748807862e-08
0.217031 -1.00718026012821e-07
0.217032 1.00682728413477e-07
0.217033 -9.33014663639238e-08
0.217034 5.08805375452505e-08
0.217035 9.91344049385437e-07
0.217036 4.20905550500834e-07
0.217037 -3.85663075521334e-07
0.217038 4.53980869667307e-07
0.217039 -6.45585480057001e-07
0.21704 1.53786514682547e-06
0.217041 7.89912242938706e-07
0.217042 1.14966371272768e-06
0.217043 9.38186386784272e-07
0.217044 -3.84261376626149e-07
0.217045 2.07991820291925e-07
0.217046 -9.38904596628321e-08
0.217047 -3.10468716406062e-08
0.217048 3.39029706484816e-07
0.217049 1.8678355772983e-06
0.21705 -4.1783340980619e-07
0.217051 2.61918637769773e-07
0.217052 -1.95726380678651e-07
0.217053 1.5657406203716e-07
0.217054 -1.29534883826508e-07
0.217055 1.09136350103849e-07
0.217056 -9.28374151129171e-08
0.217057 7.92799417098464e-08
0.217058 -6.76610711324632e-08
0.217059 5.74694167458337e-08
0.21706 -4.83596577464281e-08
0.217061 4.00870703341141e-08
0.217062 -3.24706921616667e-08
0.217063 2.53712432129743e-08
0.217064 -1.86770989493349e-08
0.217065 1.22940373440446e-08
0.217066 -6.13899188300477e-09
0.217067 1.35041964920465e-10
0.217068 5.7955394637903e-09
0.217069 -1.17408869425773e-08
0.21707 1.78215477609555e-08
0.217071 -2.42599066971362e-08
0.217072 3.16706726992445e-08
0.217073 -4.28099848073545e-08
0.217074 8.46735845816286e-08
0.217075 3.89938055334428e-07
0.217076 6.64882772989543e-07
0.217077 -1.97541385139991e-07
0.217078 1.82532897540103e-07
0.217079 -2.11465603904086e-07
0.21708 2.82956882152793e-07
0.217081 -4.66501691770502e-07
0.217082 1.53979152403231e-06
0.217083 1.10265793712536e-06
0.217084 -3.95855245820378e-07
0.217085 2.37805163971717e-07
0.217086 -1.67959547695972e-07
0.217087 1.28432732323892e-07
0.217088 -1.02883897454819e-07
0.217089 8.48862928573211e-08
0.21709 -7.13920885605469e-08
0.217091 6.07961076609411e-08
0.217092 -5.21635754234867e-08
0.217093 4.49115987675437e-08
0.217094 -3.86554884247032e-08
0.217095 3.31278000345924e-08
0.217096 -2.81320103564675e-08
0.217097 2.35095005286907e-08
0.217098 -1.9120362046223e-08
0.217099 1.48232597758147e-08
0.2171 -1.04321479947525e-08
0.217101 5.61632562923273e-09
0.217102 4.60526107987458e-10
0.217103 -1.13270423172533e-08
0.217104 1.12382890744581e-07
0.217105 2.29633932085042e-08
0.217106 -6.63792704985298e-09
0.217107 -5.71134502070195e-10
0.217108 6.05848289630677e-09
0.217109 -1.13186092203671e-08
0.21711 1.743434037342e-08
0.217111 -2.7753479212369e-08
0.217112 2.50729134286493e-07
0.217113 -6.28431041593847e-09
0.217114 1.85232715085454e-08
0.217115 -2.55265562178851e-08
0.217116 3.16171198410251e-08
0.217117 -3.77169143139002e-08
0.217118 4.42614844185121e-08
0.217119 -5.16066684721698e-08
0.21712 6.01653948524967e-08
0.217121 -7.05148518816509e-08
0.217122 8.35554721261045e-08
0.217123 -1.00848871611943e-07
0.217124 1.25317371246203e-07
0.217125 -1.63207614671437e-07
0.217126 2.30986177247096e-07
0.217127 -3.90882938372184e-07
0.217128 1.27577294972349e-06
0.217129 9.76605575676297e-07
0.21713 -3.41816083744237e-07
0.217131 1.99816801659069e-07
0.217132 -1.34188739404591e-07
0.217133 9.24366227872515e-08
0.217134 -5.62551488961273e-08
0.217135 1.87613368282723e-09
0.217136 7.61607420535437e-07
0.217137 1.66098298292903e-07
0.217138 -1.04718097414688e-07
0.217139 8.24516351613556e-08
0.21714 -6.98680532533131e-08
0.217141 6.14846625211536e-08
0.217142 -5.54818927311204e-08
0.217143 5.10794281243575e-08
0.217144 -4.79045097517658e-08
0.217145 4.5790070997402e-08
0.217146 -4.4708272251003e-08
0.217147 4.47657376508483e-08
0.217148 -4.62519011705087e-08
0.217149 4.97837846640653e-08
0.21715 -5.67005587328265e-08
0.217151 7.03135000954546e-08
0.217152 -1.01283897908662e-07
0.217153 2.12201669111147e-07
0.217154 9.82814076177158e-07
0.217155 -1.41007116553569e-07
0.217156 7.6358404981068e-08
0.217157 -5.35323022945864e-08
0.217158 4.25138313533644e-08
0.217159 -3.65186023197164e-08
0.21716 3.31836118139389e-08
0.217161 -3.14928151645822e-08
0.217162 3.0963464193645e-08
0.217163 -3.13709130700506e-08
0.217164 3.26343993323143e-08
0.217165 -3.47999846590619e-08
0.217166 3.80767285622046e-08
0.217167 -4.29216136319793e-08
0.217168 5.03042139815616e-08
0.217169 -6.25093288640456e-08
0.21717 8.59952522661508e-08
0.217171 -1.47346586411789e-07
0.217172 5.44767384951492e-07
0.217173 1.09848038751938e-06
0.217174 1.12994833508065e-07
0.217175 -2.38281935067105e-08
0.217176 1.79586725563942e-08
0.217177 -2.10664765890195e-08
0.217178 2.67303382455045e-08
0.217179 -3.4875354262654e-08
0.21718 5.30918464247399e-08
0.217181 5.3691842026782e-09
0.217182 3.42731635216866e-08
0.217183 -4.68954479384777e-08
0.217184 5.82491673922699e-08
0.217185 -7.08509278611241e-08
0.217186 8.61335139246716e-08
0.217187 -1.05891322851688e-07
0.217188 1.33196758012939e-07
0.217189 -1.7433303686741e-07
0.21719 2.44945347428001e-07
0.217191 -3.98834429531114e-07
0.217192 1.04334228791388e-06
0.217193 1.34873267396126e-06
0.217194 3.16066055058146e-07
0.217195 4.57965427105375e-07
0.217196 -2.76802707952974e-07
0.217197 2.11043827933594e-07
0.217198 -1.78378447330959e-07
0.217199 1.63677758845411e-07
0.2172 -1.64932124176936e-07
0.217201 1.91289123831131e-07
0.217202 -2.94618734897545e-07
0.217203 1.78881488119507e-06
0.217204 5.45221367995916e-07
0.217205 -1.56664018792358e-07
0.217206 1.12626060537925e-07
0.217207 -9.78092865140829e-08
0.217208 9.54417707435133e-08
0.217209 -1.00959592390072e-07
0.21721 1.14208026794284e-07
0.217211 -1.40690157457299e-07
0.217212 2.52829702666446e-07
0.217213 -1.19476890931205e-07
0.217214 2.19521867963809e-07
0.217215 -3.91993745375268e-07
0.217216 1.33913990716722e-06
0.217217 9.73493344000748e-07
0.217218 -3.5076624945739e-07
0.217219 2.09705515563921e-07
0.21722 -1.46299201698008e-07
0.217221 1.09661866568267e-07
0.217222 -8.53817601543836e-08
0.217223 6.77977946940762e-08
0.217224 -5.42259382069736e-08
0.217225 4.3201420322534e-08
0.217226 -3.38478501361241e-08
0.217227 2.56167800412517e-08
0.217228 -1.8129668217269e-08
0.217229 1.11034977579373e-08
0.21723 -4.30584596292796e-09
0.217231 -2.47694746163809e-09
0.217232 9.46837828196499e-09
0.217233 -1.69821258876642e-08
0.217234 2.54079853870564e-08
0.217235 -3.52988245703393e-08
0.217236 4.76463491995342e-08
0.217237 -6.45236210918761e-08
0.217238 9.14709237084264e-08
0.217239 -1.51124798664328e-07
0.21724 6.46359990753179e-07
0.217241 1.19538337437699e-07
0.217242 -5.41034222663463e-09
0.217243 1.25169605578495e-06
0.217244 2.06830158365666e-06
0.217245 3.82310052821614e-07
0.217246 -1.62751233193151e-07
0.217247 9.7313730559674e-08
0.217248 -6.40204165263239e-08
0.217249 4.25872382404747e-08
0.21725 -2.67138734727353e-08
0.217251 1.37611418511561e-08
0.217252 -2.38140408466218e-09
0.217253 -8.24017531768646e-09
0.217254 1.86886031810273e-08
0.217255 -2.94716820305984e-08
0.217256 4.11287131610919e-08
0.217257 -5.43657231738133e-08
0.217258 7.02072451420103e-08
0.217259 -9.03197690273829e-08
0.21726 1.17834929645207e-07
0.217261 -1.59582836170074e-07
0.217262 2.34100444291593e-07
0.217263 -4.16219338840984e-07
0.217264 1.7415202426432e-06
0.217265 7.74164567108226e-07
0.217266 -3.00955148871002e-07
0.217267 1.74598706137009e-07
0.217268 -1.10370280202953e-07
0.217269 6.37930848063618e-08
0.21727 -1.35667604141373e-08
0.217271 -8.31058318080701e-08
0.217272 5.87950366362139e-07
0.217273 2.50228755418597e-06
0.217274 8.93004195329463e-07
0.217275 2.4918864956214e-06
0.217276 1.64261695194637e-06
0.217277 -8.00403123016529e-07
0.217278 1.60278557307961e-06
0.217279 1.1822613555692e-06
0.21728 -3.07558434112464e-07
0.217281 1.16028041320621e-07
0.217282 1.15200462276249e-07
0.217283 3.3211194058981e-07
0.217284 -1.57224511736077e-07
0.217285 1.11499767023944e-07
0.217286 -8.75305645483243e-08
0.217287 7.19887084204274e-08
0.217288 -6.08084935780517e-08
0.217289 5.22506161046462e-08
0.21729 -4.54226767112172e-08
0.217291 3.98119978721762e-08
0.217292 -3.51006676063659e-08
0.217293 3.10806820652332e-08
0.217294 -2.76108305679437e-08
0.217295 2.45931808833717e-08
0.217296 -2.1959695026418e-08
0.217297 1.9664584798005e-08
0.217298 -1.7680309997547e-08
0.217299 1.59963203539425e-08
0.2173 -1.46204499036201e-08
0.217301 1.35837031856319e-08
0.217302 -1.29504898730752e-08
0.217303 1.283911099223e-08
0.217304 -1.34640431224724e-08
0.217305 1.5210189195879e-08
0.217306 -1.88970556260393e-08
0.217307 2.65527301873466e-08
0.217308 -4.47364860017224e-08
0.217309 1.18382861919674e-07
0.21731 1.28892850668885e-07
0.217311 2.3812972496765e-07
0.217312 1.6627071951789e-07
0.217313 -1.03213194385037e-07
0.217314 8.77762053506306e-08
0.217315 3.20468137641958e-09
0.217316 8.92851005830004e-08
0.217317 -9.469448353713e-08
0.217318 1.04688345639566e-07
0.217319 -1.20005683595089e-07
0.21732 1.43242204734295e-07
0.217321 -1.80415306179275e-07
0.217322 2.47559818804319e-07
0.217323 -4.04238793557783e-07
0.217324 1.20429406630283e-06
0.217325 1.08913051712002e-06
0.217326 -3.52049424995096e-07
0.217327 1.98865738772233e-07
0.217328 -1.30748510247025e-07
0.217329 9.0930869415382e-08
0.21733 -6.38006417078794e-08
0.217331 4.331109320193e-08
0.217332 -2.6609479214059e-08
0.217333 1.21534071692757e-08
0.217334 9.83849020075263e-10
0.217335 -1.34202224671313e-08
0.217336 2.55931615896495e-08
0.217337 -3.78652585020861e-08
0.217338 5.06103678614666e-08
0.217339 -6.42411504573201e-08
0.21734 7.92709365366023e-08
0.217341 -9.64059540434742e-08
0.217342 1.16706114745732e-07
0.217343 -1.41894778201212e-07
0.217344 1.74927540268313e-07
0.217345 -2.00652674558376e-07
0.217346 3.0919581422401e-07
0.217347 -4.91372316816131e-07
0.217348 1.48006684816362e-06
0.217349 8.83729980340913e-07
0.21735 -2.1324508103518e-07
0.217351 2.29913292544705e-08
0.217352 1.21050282862372e-07
0.217353 -3.32992707721276e-07
0.217354 1.12354423440217e-06
0.217355 1.29612090295122e-06
0.217356 1.28036197962554e-07
0.217357 2.01828584242665e-06
0.217358 -5.90250158000389e-07
0.217359 4.23796324590665e-07
0.21736 -3.53947029566972e-07
0.217361 3.19140900546082e-07
0.217362 -3.04071263127523e-07
0.217363 3.04698430660636e-07
0.217364 -3.23268853312466e-07
0.217365 3.71983216221293e-07
0.217366 -4.92939723361267e-07
0.217367 2.02359623408816e-06
0.217368 4.6798955353481e-07
0.217369 -6.87717639918666e-08
0.21737 -5.17475884216618e-08
0.217371 1.31374887858238e-07
0.217372 -2.19378529804104e-07
0.217373 3.98618191233783e-07
0.217374 -1.54117472819356e-07
0.217375 1.17764326421844e-06
0.217376 1.47333635502442e-06
0.217377 -4.55568585039355e-07
0.217378 2.53536595768242e-07
0.217379 -1.59892515945607e-07
0.21738 9.99063557598461e-08
0.217381 -5.1077447120515e-08
0.217382 -1.59895997290772e-09
0.217383 9.93562628433351e-08
0.217384 1.87914941834167e-06
0.217385 -4.92316787756894e-08
0.217386 -8.40510486846385e-08
0.217387 3.77476958747439e-07
0.217388 1.78497947679123e-06
0.217389 -3.77206961450821e-07
0.21739 2.31612394341408e-07
0.217391 -1.72859369931763e-07
0.217392 1.40004631682999e-07
0.217393 -1.18670467847997e-07
0.217394 1.03687503607277e-07
0.217395 -9.27913034376576e-08
0.217396 8.48963984448433e-08
0.217397 -7.95305553539583e-08
0.217398 7.67096421358821e-08
0.217399 -7.7151804695793e-08
0.2174 8.3552144000007e-08
0.217401 -1.08887404660734e-07
0.217402 5.90420540728243e-07
0.217403 3.24871231494606e-08
0.217404 8.70018001815435e-09
0.217405 -2.15579285754858e-08
0.217406 2.86701935418497e-08
0.217407 -3.41288432242432e-08
0.217408 3.93088467796037e-08
0.217409 -4.49003994422947e-08
0.21741 5.14262539227624e-08
0.217411 -5.93942067852341e-08
0.217412 6.92681783847029e-08
0.217413 -8.04956428695795e-08
0.217414 8.02509767349358e-08
0.217415 6.52534216185959e-07
0.217416 2.03999186128108e-06
0.217417 4.95468149075982e-07
0.217418 -1.77081914027084e-07
0.217419 1.04440086359179e-07
0.21742 -4.50836308829681e-09
0.217421 9.66517202307853e-10
0.217422 2.08413209016069e-08
0.217423 -4.7625760581515e-08
0.217424 8.61687589490684e-08
0.217425 -1.58969036491699e-07
0.217426 3.97678010095569e-07
0.217427 1.85572518660197e-06
0.217428 -3.07645365948894e-07
0.217429 1.72903803432803e-07
0.21743 -1.21158112436737e-07
0.217431 9.31473171580214e-08
0.217432 -7.52807672893471e-08
0.217433 6.27467448041366e-08
0.217434 -5.33976301706843e-08
0.217435 4.61203071759781e-08
0.217436 -4.02764594872203e-08
0.217437 3.54742341582116e-08
0.217438 -3.14569078260752e-08
0.217439 2.80564320426439e-08
0.21744 -2.51551751345775e-08
0.217441 2.26684245165453e-08
0.217442 -2.05337768425106e-08
0.217443 1.87019042237672e-08
0.217444 -1.71350338167148e-08
0.217445 1.5806494495946e-08
0.217446 -1.46961083831102e-08
0.217447 1.37889100935003e-08
0.217448 -1.30743266500565e-08
0.217449 1.25420894428752e-08
0.21745 -1.21853438013549e-08
0.217451 1.19997788236063e-08
0.217452 -1.19849881509629e-08
0.217453 1.21503930335479e-08
0.217454 -1.25121732953804e-08
0.217455 1.30957058531019e-08
0.217456 -1.39456431472529e-08
0.217457 1.51086325896431e-08
0.217458 -1.66582584935285e-08
0.217459 1.87397629307915e-08
0.21746 -2.1597372722411e-08
0.217461 2.56771258843821e-08
0.217462 -3.19075984387835e-08
0.217463 4.26877699311473e-08
0.217464 -6.73401233280273e-08
0.217465 2.36985090527283e-07
0.217466 5.95582686569878e-08
0.217467 5.14019736557108e-09
0.217468 -3.92909584689785e-08
0.217469 8.65437973075384e-08
0.21747 -1.98169394071284e-07
0.217471 8.73615869937683e-07
0.217472 8.40853718991502e-07
0.217473 -3.9394887724362e-07
0.217474 8.18406898712339e-07
0.217475 5.18491998309261e-07
0.217476 2.17530160827029e-07
0.217477 8.30390046558018e-07
0.217478 -1.61642842665185e-07
0.217479 7.58727914813377e-08
0.21748 -4.04200446088723e-08
0.217481 2.01417252791624e-08
0.217482 -5.99342170241118e-09
0.217483 -5.68387622101711e-09
0.217484 1.7051496991334e-08
0.217485 -3.02842974281763e-08
0.217486 4.94525682792801e-08
0.217487 -8.85568262621224e-08
0.217488 3.26875137872775e-07
0.217489 7.90681076346416e-08
0.21749 7.79184097209142e-08
0.217491 1.03648821066128e-06
0.217492 -1.43477364741287e-07
0.217493 8.64631567567504e-08
0.217494 -6.44985715032208e-08
0.217495 5.27991531444915e-08
0.217496 -4.56896158942876e-08
0.217497 4.1106715570453e-08
0.217498 -3.81035354203908e-08
0.217499 3.6187918604936e-08
0.2175 -3.5068453158644e-08
0.217501 3.45484020134948e-08
0.217502 -3.44602965871131e-08
0.217503 3.45861029826596e-08
0.217504 -3.44244136404283e-08
0.217505 3.17077172044754e-08
0.217506 1.69439343327411e-07
0.217507 5.70457145831927e-08
0.217508 -5.50684450608532e-08
0.217509 5.72245388463204e-08
0.21751 -6.06462865815323e-08
0.217511 6.45085297340838e-08
0.217512 -6.75621143198368e-08
0.217513 6.44592132316326e-08
0.217514 2.46748460830491e-08
0.217515 1.901514735663e-07
0.217516 -1.79339981483873e-07
0.217517 2.06841015537266e-07
0.217518 4.12745434053546e-07
0.217519 2.10621737811507e-06
0.21752 1.03584254883602e-07
0.217521 1.28237343997671e-07
0.217522 -3.41000090708369e-07
0.217523 1.41415202061771e-06
0.217524 7.66158611474657e-07
0.217525 -2.51096955408805e-07
0.217526 8.60626700539387e-08
0.217527 1.3586481648267e-07
0.217528 -3.38769453122732e-08
0.217529 5.02468371077698e-07
0.21753 1.80312259370857e-06
0.217531 -5.35122598000353e-07
0.217532 3.74761992813885e-07
0.217533 -3.25340738905386e-07
0.217534 3.5647684219815e-07
0.217535 -3.35917212776256e-07
0.217536 5.65232974590267e-07
0.217537 1.77280279161315e-06
0.217538 -5.73656140501161e-08
0.217539 3.50377873297672e-08
0.21754 7.4414520010319e-09
0.217541 -3.18413587820523e-08
0.217542 4.98157266352108e-08
0.217543 -6.64933589765621e-08
0.217544 8.54579558820193e-08
0.217545 -1.11201720000295e-07
0.217546 1.52989534974786e-07
0.217547 -2.40062304188758e-07
0.217548 5.59760719292011e-07
0.217549 1.50915345606089e-06
0.21755 -3.05148199696783e-07
0.217551 1.62515739008959e-07
0.217552 -1.05437069913545e-07
0.217553 7.32665648930118e-08
0.217554 -5.11720251702973e-08
0.217555 3.33806177761188e-08
0.217556 -1.65307848959319e-08
0.217557 -2.84255491341981e-09
0.217558 3.17983979964223e-08
0.217559 -9.85123017678665e-08
0.21756 3.32703130074366e-06
0.217561 2.1315970040331e-07
0.217562 -1.09555317946184e-07
0.217563 7.65341345783494e-08
0.217564 -5.93775196900253e-08
0.217565 4.84190627456813e-08
0.217566 -4.05722663029832e-08
0.217567 3.45398564036599e-08
0.217568 -2.96792849126684e-08
0.217569 2.56336965150354e-08
0.21757 -2.22047125212072e-08
0.217571 1.92694092046956e-08
0.217572 -1.67306517842804e-08
0.217573 1.45193378405184e-08
0.217574 -1.25845117850262e-08
0.217575 1.08869771434369e-08
0.217576 -9.39601068344573e-09
0.217577 8.07313191361924e-09
0.217578 -6.8870149320856e-09
0.217579 5.82432828878395e-09
0.21758 -4.87249666162098e-09
0.217581 4.01472057898976e-09
0.217582 -3.23510529845348e-09
0.217583 2.52392987256288e-09
0.217584 -1.8711881824929e-09
0.217585 1.26635457227498e-09
0.217586 -6.97497282544683e-10
0.217587 1.49790892550853e-10
0.217588 3.95235825370653e-10
0.217589 -9.8304705598461e-10
0.21759 1.68617594371234e-09
0.217591 -2.63176921488728e-09
0.217592 4.19084174407694e-09
0.217593 -8.13981189379022e-09
0.217594 2.52945307579588e-07
0.217595 7.04091011419357e-09
0.217596 -2.50357334670838e-09
0.217597 8.40090502454669e-10
0.217598 1.37818515468358e-10
0.217599 -8.77215447883368e-10
0.2176 1.5339485248563e-09
0.217601 -2.16885957888404e-09
0.217602 2.82505180381475e-09
0.217603 -3.52560458453434e-09
0.217604 4.27361460643549e-09
0.217605 -5.06896833188602e-09
0.217606 5.92593680061066e-09
0.217607 -6.86066711003151e-09
0.217608 7.89285369056584e-09
0.217609 -9.04783506817174e-09
0.21761 1.03595733173896e-08
0.217611 -1.18752357299715e-08
0.217612 1.36627083311129e-08
0.217613 -1.5823984448473e-08
0.217614 1.85238987027264e-08
0.217615 -2.20977965045358e-08
0.217616 2.85756457654601e-08
0.217617 4.4135056452338e-07
0.217618 7.13087783443414e-08
0.217619 -1.02428801722043e-07
0.21762 3.13031923085328e-07
0.217621 3.59326863691006e-07
0.217622 -8.47363471666715e-08
0.217623 5.37712949419431e-08
0.217624 -4.11367283697928e-08
0.217625 3.7012941994506e-08
0.217626 -4.23661081704199e-08
0.217627 8.75335163219541e-08
0.217628 1.49069366095707e-07
0.217629 -4.48139266074804e-08
0.21763 3.34753420874014e-08
0.217631 -3.28389503714114e-08
0.217632 3.68136775644135e-08
0.217633 -4.48725426866256e-08
0.217634 5.86999606282548e-08
0.217635 -8.32558111873837e-08
0.217636 1.33076700081343e-07
0.217637 -2.67792650482773e-07
0.217638 1.1586066502004e-06
0.217639 2.47299123802759e-06
0.21764 -1.69385968138448e-07
0.217641 2.33423287117064e-07
0.217642 -3.01589775073481e-07
0.217643 6.27910370584229e-07
0.217644 1.11660027632741e-06
0.217645 -2.47739178990744e-07
0.217646 1.31481270513069e-07
0.217647 -8.81915738575871e-08
0.217648 6.69735188136151e-08
0.217649 -5.53658655425057e-08
0.21765 4.89652832000638e-08
0.217651 -4.59650083963145e-08
0.217652 4.56813501473499e-08
0.217653 -4.81164627733983e-08
0.217654 5.39503791929864e-08
0.217655 -6.49271702006549e-08
0.217656 8.4936034980611e-08
0.217657 -1.19423896622106e-07
0.217658 5.84219023226522e-07
0.217659 1.07403175508014e-06
0.21766 8.13700992444574e-07
0.217661 4.67205679812867e-07
0.217662 -3.28589181878347e-07
0.217663 3.34182128344008e-07
0.217664 -4.5157307738907e-07
0.217665 1.14226453342231e-06
0.217666 1.19904188064174e-06
0.217667 -3.806660356075e-07
0.217668 3.17458851481383e-07
0.217669 -6.73345697060759e-08
0.21767 7.63273264676107e-08
0.217671 -6.70113759426542e-08
0.217672 5.91338925306486e-08
0.217673 -5.35194311395337e-08
0.217674 4.98537653041137e-08
0.217675 -4.78884583216544e-08
0.217676 4.75917042335761e-08
0.217677 -4.92320376671014e-08
0.217678 5.36018086241516e-08
0.217679 -6.27403284279437e-08
0.21768 8.2562804393288e-08
0.217681 -1.38873829017763e-07
0.217682 7.67994930266902e-07
0.217683 1.85612841191647e-07
0.217684 -7.92380613478041e-08
0.217685 4.98764239099708e-08
0.217686 -3.66424309136802e-08
0.217687 2.94486496517592e-08
0.217688 -2.51814243785996e-08
0.217689 2.25701614724826e-08
0.21769 -2.10061072828522e-08
0.217691 2.01636471272847e-08
0.217692 -1.98596466804938e-08
0.217693 1.99947711140897e-08
0.217694 -2.05205182868139e-08
0.217695 2.14263469789377e-08
0.217696 -2.27365914163906e-08
0.217697 2.45157689247178e-08
0.217698 -2.68864235797e-08
0.217699 3.00539227039585e-08
0.2177 -3.43981082389857e-08
0.217701 4.06760126436013e-08
0.217702 -5.06151322096518e-08
0.217703 6.92158373838954e-08
0.217704 -1.19813849396522e-07
0.217705 1.730029479129e-06
0.217706 8.5309442272563e-08
0.217707 -1.66751162715435e-08
0.217708 -2.14329899381627e-08
0.217709 9.47940904679578e-08
0.21771 7.41695121412288e-07
0.217711 -1.03053646378046e-07
0.217712 5.85030103004119e-08
0.217713 -4.08769991814951e-08
0.217714 3.07679672738824e-08
0.217715 -2.36956111320871e-08
0.217716 1.7933038536012e-08
0.217717 -1.24481114222273e-08
0.217718 6.11641518888539e-09
0.217719 3.49209814576542e-09
0.21772 -2.68770316224775e-08
0.217721 5.20997003426609e-07
0.217722 7.33866709468187e-08
0.217723 -4.37483591788117e-08
0.217724 3.48958496190956e-08
0.217725 -3.15004946804008e-08
0.217726 3.11581020305065e-08
0.217727 -3.39507257019045e-08
0.217728 4.20882379015426e-08
0.217729 -6.46099024975162e-08
0.21773 1.74871759720943e-07
0.217731 2.48851280335786e-07
0.217732 -7.97583558153904e-08
0.217733 5.22699634104967e-08
0.217734 -4.20699009660039e-08
0.217735 3.72264140556397e-08
0.217736 -3.43292680882868e-08
0.217737 3.1381121808881e-08
0.217738 -2.52523406021456e-08
0.217739 3.77280631150484e-09
0.21774 2.7212782528868e-07
0.217741 1.85393133459329e-07
0.217742 -1.50535263054465e-07
0.217743 1.69351212999506e-07
0.217744 -2.36428065945635e-07
0.217745 5.46772928924523e-07
0.217746 6.67461489582085e-07
0.217747 -1.48513304593186e-07
0.217748 5.38420047614018e-08
0.217749 -5.46260928047565e-09
0.21775 -3.50247244807555e-08
0.217751 8.71960017074034e-08
0.217752 -1.98202700534913e-07
0.217753 1.04012506439258e-06
0.217754 4.44170882230899e-07
0.217755 -1.96067911212237e-07
0.217756 1.28510516024847e-07
0.217757 -9.60975595592238e-08
0.217758 7.66733763802439e-08
0.217759 -6.35408034055781e-08
0.21776 5.39672387103791e-08
0.217761 -4.66233919833152e-08
0.217762 4.07807693708545e-08
0.217763 -3.60062951073279e-08
0.217764 3.20281632106159e-08
0.217765 -2.86672462020842e-08
0.217766 2.58019140446284e-08
0.217767 -2.3348478974654e-08
0.217768 2.1250177798211e-08
0.217769 -1.94714902549546e-08
0.21777 1.79757996531182e-08
0.217771 -1.67522659198145e-08
0.217772 1.58482025858483e-08
0.217773 -1.53899516715785e-08
0.217774 1.5743716308675e-08
0.217775 -1.8317061710365e-08
0.217776 3.66741615307724e-08
0.217777 1.7645306237491e-08
0.217778 -2.04301561112881e-09
0.217779 -7.29336877359978e-10
0.21778 1.68141866232764e-09
0.217781 -2.11361240255184e-09
0.217782 2.42325475830918e-09
0.217783 -2.81272890185086e-09
0.217784 3.45671614138726e-09
0.217785 -4.57747576000931e-09
0.217786 6.51979609480272e-09
0.217787 -9.92882496650689e-09
0.217788 1.61685928984793e-08
0.217789 -2.8534870878206e-08
0.21779 5.70473604049153e-08
0.217791 -1.48585971184851e-07
0.217792 1.34876789152636e-06
0.217793 6.6659799076278e-07
0.217794 1.19806539989982e-06
0.217795 5.79626282537559e-08
0.217796 2.97021024193114e-07
0.217797 -2.38315099170593e-08
0.217798 -1.22034942895592e-08
0.217799 2.96943922560621e-08
0.2178 -4.22607820035843e-08
0.217801 5.36031854443364e-08
0.217802 -6.54620516501981e-08
0.217803 7.91892021722268e-08
0.217804 -9.64254419485238e-08
0.217805 1.19843902652936e-07
0.217806 -1.548844353254e-07
0.217807 2.15286537814922e-07
0.217808 -3.49525188233851e-07
0.217809 9.42844254828694e-07
0.21781 1.26448775364703e-06
0.217811 -3.63978443524393e-07
0.217812 2.06860733486342e-07
0.217813 -1.42234439786785e-07
0.217814 1.10470684785261e-07
0.217815 -1.04559985455208e-07
0.217816 1.90905380313289e-07
0.217817 5.52773582113833e-07
0.217818 -3.22557931036892e-07
0.217819 1.29392063306968e-06
0.21782 4.40740912678984e-07
0.217821 -2.60609551558364e-08
0.217822 2.09797568937315e-07
0.217823 -1.46723665684526e-07
0.217824 1.21468552871606e-07
0.217825 -1.07857046203023e-07
0.217826 1.0009702768556e-07
0.217827 -9.60490433856567e-08
0.217828 9.48066732806566e-08
0.217829 -9.60471340174827e-08
0.21783 9.9923282166368e-08
0.217831 -1.07313646213392e-07
0.217832 1.21170449553486e-07
0.217833 -1.55874217403226e-07
0.217834 2.13316617881028e-06
0.217835 -4.47895745150829e-08
0.217836 9.03899330215201e-08
0.217837 -1.15913399526473e-07
0.217838 1.40046413721082e-07
0.217839 -1.67880057155121e-07
0.21784 2.0307548761738e-07
0.217841 -2.44581823075255e-07
0.217842 4.10489138465699e-07
0.217843 -5.86228228787395e-07
0.217844 1.66126627280796e-06
0.217845 5.67317634147847e-07
0.217846 1.50057731686298e-06
0.217847 7.57665725785114e-07
0.217848 -3.24466636661101e-07
0.217849 1.24840768736183e-07
0.21785 1.47732432692957e-06
0.217851 3.32353989802602e-07
0.217852 -2.1509720319376e-07
0.217853 1.3280337114361e-06
0.217854 -1.79356834613811e-07
0.217855 3.2906969889048e-07
0.217856 1.17722189864143e-06
0.217857 -4.77265003394415e-07
0.217858 1.38641088360643e-06
0.217859 7.01129437886981e-07
0.21786 -3.49122053198045e-07
0.217861 1.90158029738797e-06
0.217862 1.83761209880167e-07
0.217863 -1.49294438290859e-07
0.217864 2.05121689697034e-07
0.217865 -3.67255154997705e-07
0.217866 1.33153037507524e-06
0.217867 9.38410197944286e-07
0.217868 -3.52991479843532e-07
0.217869 2.1490891655354e-07
0.21787 -1.50513201119238e-07
0.217871 1.11576718483827e-07
0.217872 -8.42988381302876e-08
0.217873 6.31502065179175e-08
0.217874 -4.53568832491128e-08
0.217875 2.91639914244879e-08
0.217876 -1.30274509728244e-08
0.217877 -5.21679342312281e-09
0.217878 3.0652996382985e-08
0.217879 -8.5035821802565e-08
0.21788 8.86210784568494e-07
0.217881 1.26485358093231e-07
0.217882 -5.08543316652301e-08
0.217883 2.30380175964778e-08
0.217884 -6.02263696987297e-09
0.217885 -6.58310331792113e-09
0.217886 1.56131956727537e-08
0.217887 -1.23618642154813e-08
0.217888 1.72379629058189e-07
0.217889 -9.98491533519445e-08
0.21789 1.16837588514867e-07
0.217891 -1.51902271575824e-07
0.217892 2.17083768625555e-07
0.217893 -3.73211756992526e-07
0.217894 1.31455374667935e-06
0.217895 8.18780842366464e-07
0.217896 -2.93002573316292e-07
0.217897 1.62923008997774e-07
0.217898 -9.39220693969377e-08
0.217899 3.0221330397962e-08
0.2179 1.41187146193976e-07
0.217901 3.60747371038958e-07
0.217902 -1.56179076355522e-07
0.217903 1.12525924208696e-07
0.217904 -9.14210225733329e-08
0.217905 7.84031310522242e-08
0.217906 -6.94205505462154e-08
0.217907 6.27868769519276e-08
0.217908 -5.76012709940705e-08
0.217909 5.32593199940646e-08
0.21791 -4.9160083125782e-08
0.217911 4.43572737723498e-08
0.217912 -3.65283483368578e-08
0.217913 1.61380465909404e-08
0.217914 1.78952745272699e-07
0.217915 1.54180869649098e-07
0.217916 -1.12081542399184e-07
0.217917 1.05770626496486e-07
0.217918 -1.08300932904692e-07
0.217919 1.16040307254754e-07
0.21792 -1.28820236749255e-07
0.217921 1.48138951216767e-07
0.217922 -1.77743750579527e-07
0.217923 2.26727922235325e-07
0.217924 -3.23028833640324e-07
0.217925 6.27668602268463e-07
0.217926 1.26864301543186e-06
0.217927 2.49613510768942e-07
0.217928 3.43628463605984e-06
0.217929 -5.15530110848481e-07
0.21793 3.04060433340962e-07
0.217931 -2.23462356218988e-07
0.217932 1.83991331843922e-07
0.217933 -1.69390312737023e-07
0.217934 2.01882755732813e-07
0.217935 3.86343622547598e-07
0.217936 5.11539871046487e-09
0.217937 -2.63701342079835e-08
0.217938 2.92087232571005e-08
0.217939 -2.75717963538459e-08
0.21794 2.43986863198873e-08
0.217941 -2.05932999258421e-08
0.217942 1.64562827223988e-08
0.217943 -1.2041163640143e-08
0.217944 7.25921457322593e-09
0.217945 -1.8779209363304e-09
0.217946 -4.5686824154441e-09
0.217947 1.30480698030574e-08
0.217948 -2.58548165523554e-08
0.217949 4.98544035554441e-08
0.21795 -1.175169775604e-07
0.217951 1.48003618406094e-06
0.217952 2.35938489180609e-07
0.217953 -1.64028446969209e-07
0.217954 2.27486131648118e-07
0.217955 1.75666931253668e-06
0.217956 -1.40129692731973e-07
0.217957 7.75900440752332e-08
0.217958 -6.11657537476846e-08
0.217959 5.79819786706609e-08
0.21796 -6.35124763016954e-08
0.217961 8.92239864065262e-08
0.217962 2.86895314214348e-07
0.217963 1.05495075317393e-08
0.217964 -3.22944641157088e-08
0.217965 4.44639971819355e-08
0.217966 -5.52765716252989e-08
0.217967 6.66963598065856e-08
0.217968 -7.85497430827206e-08
0.217969 8.15570280031352e-08
0.21797 8.91086125455327e-08
0.217971 1.5806433636551e-06
0.217972 1.20463230460055e-06
0.217973 -2.5757390754719e-07
0.217974 6.00280594370766e-08
0.217975 1.17288630354836e-06
0.217976 2.15755864324401e-07
0.217977 -1.26676532322166e-07
0.217978 9.1836787157284e-08
0.217979 -7.18853029343712e-08
0.21798 5.98496091817438e-08
0.217981 2.1408194367823e-07
0.217982 3.25370182862176e-08
0.217983 -2.73023534353568e-08
0.217984 2.18096165529771e-08
0.217985 -1.66737920214293e-08
0.217986 1.18734376378461e-08
0.217987 -7.30945846608796e-09
0.217988 2.87072119136902e-09
0.217989 1.56013558078718e-09
0.21799 -6.11403330910735e-09
0.217991 1.094908213694e-08
0.217992 -1.62781084239161e-08
0.217993 2.23966200611792e-08
0.217994 -2.97381711570027e-08
0.217995 3.89909262560755e-08
0.217996 -5.13461026416833e-08
0.217997 6.90616555615356e-08
0.217998 -9.69457721259577e-08
0.217999 1.47289272316896e-07
0.218 -2.63243112967671e-07
0.218001 7.73225393463064e-07
0.218002 1.35601391643774e-06
0.218003 -4.3584922478753e-07
0.218004 2.9852789071784e-07
0.218005 -2.58380782238001e-07
0.218006 2.62948916055698e-07
0.218007 -3.27570954068043e-07
0.218008 7.97595573316503e-07
0.218009 5.14909150940713e-07
0.21801 -7.59922265281543e-08
0.218011 -2.94457448158006e-08
0.218012 1.68856352132323e-06
0.218013 2.55671793350282e-07
0.218014 -1.04800404937686e-07
0.218015 4.65501400155305e-08
0.218016 3.76331999312154e-08
0.218017 2.59663803006324e-07
0.218018 -1.02800826008436e-07
0.218019 7.95837278120775e-08
0.21802 4.16426923647099e-08
0.218021 4.82060178325969e-08
0.218022 -4.71574504512146e-08
0.218023 4.58921658389464e-08
0.218024 -4.53077904503935e-08
0.218025 4.54384717049314e-08
0.218026 -4.62684887557329e-08
0.218027 4.78015197751908e-08
0.218028 -5.00517659133992e-08
0.218029 5.30695278234549e-08
0.21803 -5.6947649559674e-08
0.218031 6.18331045929933e-08
0.218032 -6.79498094732134e-08
0.218033 7.56387688196721e-08
0.218034 -8.54400783905538e-08
0.218035 9.82171129445853e-08
0.218036 -1.15431274422092e-07
0.218037 1.39803800632629e-07
0.218038 -1.77022133801045e-07
0.218039 2.41307954259149e-07
0.21804 -3.81223766419799e-07
0.218041 9.46402398114016e-07
0.218042 1.57152576246034e-06
0.218043 -1.75008357441278e-07
0.218044 2.88886657223566e-07
0.218045 -1.78564223027998e-07
0.218046 1.25625324767949e-07
0.218047 -9.17912821598006e-08
0.218048 6.61230596596715e-08
0.218049 -4.19046084804258e-08
0.21805 3.04465597355715e-09
0.218051 7.54065548253319e-07
0.218052 7.11520484765244e-07
0.218053 5.9469441748343e-08
0.218054 -2.62057995838307e-08
0.218055 2.70783026598552e-08
0.218056 -3.45580398445625e-08
0.218057 4.50263102549793e-08
0.218058 -5.79843255925429e-08
0.218059 7.39583055477012e-08
0.21806 -9.43222282145019e-08
0.218061 1.21858300646341e-07
0.218062 -1.62599314531579e-07
0.218063 2.32232807526321e-07
0.218064 -3.88197741706009e-07
0.218065 1.14700868801752e-06
0.218066 1.10632970257798e-06
0.218067 -3.46613772775172e-07
0.218068 1.89076261886717e-07
0.218069 -1.19140070032405e-07
0.21807 1.28429349869166e-07
0.218071 1.87057158975191e-08
0.218072 -7.25521079965039e-08
0.218073 2.66352971169162e-07
0.218074 1.54003970582999e-06
0.218075 -1.34170230445723e-07
0.218076 8.64251963954405e-08
0.218077 -5.57903273520848e-08
0.218078 3.5717829917072e-08
0.218079 -2.38616996978897e-08
0.21808 4.4753924229702e-08
0.218081 6.67524724799533e-08
0.218082 -5.61407324336088e-08
0.218083 6.7775909206265e-08
0.218084 -8.52607612682042e-08
0.218085 1.08374521609765e-07
0.218086 -1.40222843797272e-07
0.218087 1.89288109171868e-07
0.218088 -2.83250348134023e-07
0.218089 5.94973369886788e-07
0.21809 1.45270083168475e-06
0.218091 -1.83181690746581e-07
0.218092 2.24221159656412e-09
0.218093 1.26582068657074e-07
0.218094 -3.31885768607873e-07
0.218095 1.32694862095521e-06
0.218096 1.14950444602089e-06
0.218097 -4.40679517638899e-07
0.218098 2.79262577163465e-07
0.218099 -2.05241335085464e-07
0.2181 1.61716894265832e-07
0.218101 -1.3254499923077e-07
0.218102 1.11313441968768e-07
0.218103 -9.49137566409547e-08
0.218104 8.15965914654421e-08
0.218105 -7.01996544449161e-08
0.218106 5.97057257948891e-08
0.218107 -4.88009691757316e-08
0.218108 3.45750606321802e-08
0.218109 -3.63367253928235e-09
0.21811 1.51090896172778e-06
0.218111 -7.00459896919482e-08
0.218112 6.89283985598575e-07
0.218113 -9.72574472818082e-08
0.218114 8.06785109957777e-08
0.218115 -7.52779628311839e-08
0.218116 7.40699393260332e-08
0.218117 -7.57369004193073e-08
0.218118 8.02403574966477e-08
0.218119 -8.8331858139493e-08
0.21812 1.01919968748063e-07
0.218121 -1.25930744764308e-07
0.218122 1.87209731695729e-07
0.218123 -2.14239714862836e-07
0.218124 5.28792865987774e-07
0.218125 1.59444843174984e-06
0.218126 -3.19313948051792e-07
0.218127 1.7784698664476e-07
0.218128 -1.2361318834459e-07
0.218129 9.48995795963392e-08
0.21813 -7.69004224906351e-08
0.218131 6.41030024915369e-08
0.218132 -5.36636709109903e-08
0.218133 4.32934070812287e-08
0.218134 -2.93801644430157e-08
0.218135 2.83309224532523e-10
0.218136 1.53532300315045e-07
0.218137 2.83478624480147e-07
0.218138 -1.60154751633063e-07
0.218139 1.4879358684671e-07
0.21814 -1.71925191085292e-07
0.218141 2.97339474031214e-07
0.218142 3.9554321282463e-07
0.218143 -2.8107492677564e-08
0.218144 -2.85788908925329e-08
0.218145 6.0888562876751e-08
0.218146 -9.28608663221532e-08
0.218147 1.38408902239164e-07
0.218148 -2.28656686103649e-07
0.218149 5.50152738423395e-07
0.21815 1.68256338990153e-06
0.218151 -3.39983628028402e-07
0.218152 1.88005502981964e-07
0.218153 -1.07868250837681e-07
0.218154 1.13224997748118e-07
0.218155 -8.91060444086814e-08
0.218156 7.34113935537806e-08
0.218157 1.44720721963495e-08
0.218158 1.94190365513466e-06
0.218159 1.35388087597052e-08
0.21816 2.35072506283936e-08
0.218161 -4.11485542911303e-08
0.218162 3.32169340811809e-07
0.218163 2.13826985084463e-08
0.218164 -6.49724935410193e-09
0.218165 3.81326068613534e-09
0.218166 -4.00126031036203e-09
0.218167 5.3271501682303e-09
0.218168 -7.23080287227241e-09
0.218169 9.48208489789929e-09
0.21817 -1.19700998283277e-08
0.218171 1.46285323968417e-08
0.218172 -1.73937818525582e-08
0.218173 2.01534875802995e-08
0.218174 -2.26149007153347e-08
0.218175 2.37639526899619e-08
0.218176 -1.76376713508815e-08
0.218177 2.19702787959591e-07
0.218178 -6.94850924829083e-08
0.218179 7.00339205525119e-08
0.21818 -7.80090394840893e-08
0.218181 9.08123975715965e-08
0.218182 -1.09851567791765e-07
0.218183 1.38962457693654e-07
0.218184 -1.70528934653649e-07
0.218185 6.97939840673577e-07
0.218186 1.69414907822336e-06
0.218187 -2.27147185576123e-07
0.218188 7.67715361763886e-08
0.218189 5.34954789578112e-09
0.21819 -1.15459930867909e-07
0.218191 9.78047716632728e-07
0.218192 3.2753366584127e-07
0.218193 -1.55462641432334e-07
0.218194 1.0196909250556e-07
0.218195 -7.35232269271837e-08
0.218196 5.456444731534e-08
0.218197 -4.00872820754928e-08
0.218198 2.783925918613e-08
0.218199 -1.64810710709969e-08
0.2182 4.89473228277987e-09
0.218201 8.32921267909467e-09
0.218202 -2.57942330532002e-08
0.218203 5.43552058099059e-08
0.218204 -1.23320115063684e-07
0.218205 8.88133293669445e-07
0.218206 2.19728950475154e-07
0.218207 -9.87303715070551e-08
0.218208 1.06750653108941e-07
0.218209 -5.27636771773168e-08
0.21821 3.90733951839254e-08
0.218211 -2.98209459260116e-08
0.218212 2.27270322115657e-08
0.218213 -1.68949789421564e-08
0.218214 1.18554615940381e-08
0.218215 -7.32815529330734e-09
0.218216 3.12088033621237e-09
0.218217 9.25077427299156e-10
0.218218 -4.9781294706303e-09
0.218219 9.22451896645244e-09
0.21822 -1.38771683415369e-08
0.218221 1.92413571761516e-08
0.218222 -2.58043874612295e-08
0.218223 3.44317051718446e-08
0.218224 -4.68647746511102e-08
0.218225 6.72603029288642e-08
0.218226 -1.08724403934991e-07
0.218227 2.45500395438775e-07
0.218228 1.54912531029772e-06
0.218229 -1.96176010806536e-07
0.21823 1.07481375298093e-07
0.218231 -7.51803134331569e-08
0.218232 5.85176451841241e-08
0.218233 -4.84474320119282e-08
0.218234 4.18347325090769e-08
0.218235 -3.73119404859498e-08
0.218236 3.42017072794169e-08
0.218237 -3.21500775755497e-08
0.218238 3.09645764111368e-08
0.218239 -3.05579877947952e-08
0.21824 3.09406532089914e-08
0.218241 -3.22133385948397e-08
0.218242 3.4598439090661e-08
0.218243 -3.85179421864822e-08
0.218244 4.47755729002726e-08
0.218245 -5.50211938423968e-08
0.218246 7.31572890191282e-08
0.218247 -1.11166102838247e-07
0.218248 2.34095054748165e-07
0.218249 1.49325875208924e-06
0.21825 -7.14118468635751e-08
0.218251 4.15095826544024e-07
0.218252 -1.53449352841188e-07
0.218253 1.12404804791546e-07
0.218254 1.97495752877775e-06
0.218255 1.58485220696855e-06
0.218256 -4.69391233683346e-07
0.218257 9.02415205073077e-07
0.218258 1.21760513950199e-06
0.218259 -3.19004430906647e-07
0.21826 1.82329545542859e-07
0.218261 -1.31460736949182e-07
0.218262 1.07502065598429e-07
0.218263 -9.57930405341256e-08
0.218264 9.13083379375143e-08
0.218265 -9.23430108166458e-08
0.218266 9.90167941683666e-08
0.218267 -1.13472686799777e-07
0.218268 1.42378206965614e-07
0.218269 -2.10251521843171e-07
0.21827 5.33034968792141e-07
0.218271 2.85401720574744e-07
0.218272 3.27555921029577e-07
0.218273 4.21385868978567e-07
0.218274 -1.96900000037059e-07
0.218275 1.31727022775039e-07
0.218276 3.15402401465253e-07
0.218277 6.3342596195083e-07
0.218278 6.1715441675314e-07
0.218279 -1.4518499496778e-07
0.21828 7.76404767362094e-08
0.218281 -5.54213338899255e-08
0.218282 4.72808099375936e-08
0.218283 -4.58656422096081e-08
0.218284 4.91290747476353e-08
0.218285 -5.71755155536726e-08
0.218286 7.20253824536665e-08
0.218287 -9.93632020579101e-08
0.218288 1.56081035145657e-07
0.218289 -3.13917436113382e-07
0.21829 1.79028934523478e-06
0.218291 3.96225660975783e-06
0.218292 5.27759310853221e-07
0.218293 3.85518471232971e-08
0.218294 -8.59644584353137e-08
0.218295 1.02959211000981e-07
0.218296 -1.20329896466611e-07
0.218297 1.49789986485386e-07
0.218298 -2.13048800247184e-07
0.218299 5.30989304624644e-07
0.2183 1.49624877813973e-06
0.218301 -2.67887575704664e-07
0.218302 1.42288810249597e-07
0.218303 -9.55602768650152e-08
0.218304 7.16675004774559e-08
0.218305 -5.74608451067989e-08
0.218306 4.82596216602411e-08
0.218307 -4.1994654782283e-08
0.218308 3.76238707710888e-08
0.218309 -3.45811785676962e-08
0.21831 3.25510033585626e-08
0.218311 -3.13833464599729e-08
0.218312 3.10549698042155e-08
0.218313 -3.16841595977259e-08
0.218314 3.36281388010684e-08
0.218315 -3.77847168153274e-08
0.218316 4.66975906034177e-08
0.218317 -6.99317593227916e-08
0.218318 1.77800798721677e-07
0.218319 8.75909611823244e-07
0.21832 1.65169793895336e-06
0.218321 -1.01891569899234e-07
0.218322 5.79553567528528e-08
0.218323 -5.04251673465296e-08
0.218324 5.27470632903884e-08
0.218325 -6.19053244489804e-08
0.218326 8.14061179357512e-08
0.218327 -1.28756938044229e-07
0.218328 4.08509815748646e-07
0.218329 5.50707196550532e-07
0.21833 -1.36984315051903e-07
0.218331 7.77254230260099e-08
0.218332 -5.36517514541422e-08
0.218333 4.0404736173007e-08
0.218334 -3.17246497323205e-08
0.218335 2.50840042413093e-08
0.218336 -1.881562389932e-08
0.218337 1.02566841989845e-08
0.218338 1.49167846873335e-08
0.218339 1.27891040066945e-07
0.21834 -4.66995536314463e-08
0.218341 3.67894624658518e-08
0.218342 -3.34081561147211e-08
0.218343 3.23817589280844e-08
0.218344 -3.28198465662513e-08
0.218345 3.46173796956422e-08
0.218346 -3.82146696289009e-08
0.218347 4.51402795896204e-08
0.218348 -6.10721103701071e-08
0.218349 1.31488377466489e-07
0.21835 1.28594198797806e-07
0.218351 -2.13521709159528e-08
0.218352 1.57224452232364e-09
0.218353 7.76652146938076e-09
0.218354 -1.40498678547371e-08
0.218355 1.9300927472007e-08
0.218356 -2.44021597786699e-08
0.218357 2.99345761972155e-08
0.218358 -3.64619785763668e-08
0.218359 4.47171628981897e-08
0.21836 -5.58808767560894e-08
0.218361 7.21344474608069e-08
0.218362 -9.81169647096234e-08
0.218363 1.45934021629585e-07
0.218364 -2.60376650257101e-07
0.218365 8.57893356089226e-07
0.218366 8.71665396449116e-07
0.218367 -3.23231043541553e-07
0.218368 2.14976246095418e-07
0.218369 -1.7204894626649e-07
0.21837 1.52188621692726e-07
0.218371 -1.44410309197462e-07
0.218372 1.45636389676274e-07
0.218373 -1.57165146388981e-07
0.218374 1.90062002288963e-07
0.218375 -1.5230505118839e-07
0.218376 6.22073019358122e-07
0.218377 2.14378762326188e-07
0.218378 -1.82984116985884e-08
0.218379 -4.02285230856887e-08
0.21838 8.04193683789271e-08
0.218381 -1.24241474158895e-07
0.218382 1.92557425196909e-07
0.218383 -3.54902464359046e-07
0.218384 1.76039630508006e-06
0.218385 5.64686105039002e-07
0.218386 -2.23271931566672e-07
0.218387 1.20600222235058e-07
0.218388 -5.78894899412492e-08
0.218389 -1.34643473520497e-08
0.21839 2.43276229657359e-07
0.218391 3.89698160540764e-06
0.218392 -9.56799337449099e-09
0.218393 2.59079628623102e-08
0.218394 1.1683666499031e-07
0.218395 2.52434640478438e-07
0.218396 -1.40419583520251e-07
0.218397 1.16359797406369e-07
0.218398 -1.09208237176381e-07
0.218399 3.42701719737687e-07
0.2184 -8.71513925936564e-08
0.218401 9.1903888813914e-08
0.218402 -9.57993311504282e-08
0.218403 1.00873813896851e-07
0.218404 -1.07631823038293e-07
0.218405 1.16486643536541e-07
0.218406 -1.2802658577701e-07
0.218407 1.43177767226889e-07
0.218408 -1.63496644007737e-07
0.218409 1.91876714237853e-07
0.21841 -2.34383733504013e-07
0.218411 3.06380828330621e-07
0.218412 -4.62451944229451e-07
0.218413 1.1637796176566e-06
0.218414 1.03833255592365e-06
0.218415 -1.73481127169568e-07
0.218416 7.80926338404859e-07
0.218417 1.40309876197935e-07
0.218418 -1.96072454916148e-07
0.218419 1.70923473270836e-06
0.21842 4.42521739396726e-07
0.218421 -1.01552294216161e-07
0.218422 1.65558779799115e-07
0.218423 -4.87707631314117e-08
0.218424 -2.78618393779744e-08
0.218425 1.20701997901393e-07
0.218426 -2.23824890376184e-07
0.218427 1.21990913228861e-06
0.218428 1.06848596975557e-06
0.218429 -4.13231167269928e-07
0.21843 2.64933570488409e-07
0.218431 -1.73501987538636e-07
0.218432 1.40440694101774e-07
0.218433 -1.09862071489623e-07
0.218434 8.40778131690681e-08
0.218435 -5.87170048105897e-08
0.218436 2.3307602944081e-08
0.218437 1.77667364061358e-07
0.218438 1.25399075502452e-07
0.218439 -7.0443596724907e-08
0.21844 4.88137140585248e-08
0.218441 -3.41268253527247e-08
0.218442 2.19955680880027e-08
0.218443 -1.08688044045204e-08
0.218444 -1.46178798851454e-10
0.218445 1.18554470792799e-08
0.218446 -2.53164123659574e-08
0.218447 4.23356016639643e-08
0.218448 -6.67337892841678e-08
0.218449 1.08826097801542e-07
0.21845 -2.10546222638827e-07
0.218451 9.79039240580386e-07
0.218452 4.31536336385647e-07
0.218453 -1.83285012189479e-07
0.218454 1.17645571070097e-07
0.218455 -8.68364793022046e-08
0.218456 6.87699432719587e-08
0.218457 -5.68443937836681e-08
0.218458 4.84151096801213e-08
0.218459 -4.22325001367469e-08
0.21846 3.7647367138938e-08
0.218461 -3.43677665925095e-08
0.218462 3.24524727326724e-08
0.218463 -3.29011748878983e-08
0.218464 2.88695463522745e-07
0.218465 -2.93378582465193e-08
0.218466 6.04834340954618e-08
0.218467 4.09099740838227e-08
0.218468 -5.50751044069745e-09
0.218469 -4.41181421587535e-10
0.21847 2.53592264706279e-09
0.218471 -3.48644212331683e-09
0.218472 4.05622687934381e-09
0.218473 -4.59516190250185e-09
0.218474 5.37742206174685e-09
0.218475 -6.79548444662116e-09
0.218476 9.7683371408844e-09
0.218477 -1.77878977415501e-08
0.218478 7.29810230852529e-08
0.218479 4.51873095589578e-08
0.21848 -1.94850406479744e-08
0.218481 1.31061601329599e-08
0.218482 -9.660116061624e-09
0.218483 6.34839200991709e-09
0.218484 -7.99908605790192e-10
0.218485 -1.54593052800695e-08
0.218486 4.81652228752471e-07
0.218487 6.74962784881135e-08
0.218488 -4.76791801172488e-08
0.218489 4.3716714934229e-08
0.21849 -4.28726059553238e-08
0.218491 1.28885441285959e-07
0.218492 2.21853286336749e-07
0.218493 1.90875596258292e-07
0.218494 -2.68668704675603e-07
0.218495 9.2694116324852e-07
0.218496 6.12218252543225e-07
0.218497 -2.49467605634719e-07
0.218498 1.71094145839762e-07
0.218499 -6.18106430333691e-08
0.2185 1.68278155096543e-06
0.218501 8.87466768063922e-08
0.218502 9.04249377949067e-09
0.218503 -5.2804511284707e-08
0.218504 1.63324201347074e-07
0.218505 2.62081242023758e-07
0.218506 -7.39905271825797e-08
0.218507 4.37087021863014e-08
0.218508 -3.19333229927635e-08
0.218509 2.61620326817764e-08
0.21851 -2.31345701078487e-08
0.218511 2.16304474282606e-08
0.218512 -2.11036075860885e-08
0.218513 2.12918511227908e-08
0.218514 -2.20788618979647e-08
0.218515 2.34379973906026e-08
0.218516 -2.54125440931918e-08
0.218517 2.81227275651791e-08
0.218518 -3.17948717758066e-08
0.218519 3.68237502937836e-08
0.21852 -4.3912587823709e-08
0.218521 5.43994797819305e-08
0.218522 -7.11052541738015e-08
0.218523 1.010266511866e-07
0.218524 -1.67075040535075e-07
0.218525 4.07259057812773e-07
0.218526 1.99054316423826e-06
0.218527 -3.77501757910869e-07
0.218528 2.89407822608662e-07
0.218529 -2.16507444602056e-07
0.21853 9.93509815231458e-07
0.218531 2.06158908034966e-07
0.218532 -6.85671092323775e-08
0.218533 3.46774100179901e-08
0.218534 -2.11277521740022e-08
0.218535 1.46564112918748e-08
0.218536 -1.13283508347572e-08
0.218537 9.55992081436112e-09
0.218538 -8.44554061935627e-09
0.218539 6.68917109599538e-09
0.21854 2.38782619421825e-08
0.218541 1.88255836746388e-08
0.218542 -1.70618619332796e-08
0.218543 1.77449294254521e-08
0.218544 -1.91324516366663e-08
0.218545 2.08962200659168e-08
0.218546 -2.28964595035718e-08
0.218547 2.49771294202767e-08
0.218548 -2.67154018153737e-08
0.218549 2.61119520490507e-08
0.21855 6.13829653080641e-09
0.218551 7.83474293418805e-08
0.218552 -7.75717745457588e-08
0.218553 1.0905139158554e-07
0.218554 1.69609365627468e-06
0.218555 1.4771300405541e-08
0.218556 -6.04331103558084e-08
0.218557 3.86186466613394e-07
0.218558 -2.98161873222712e-08
0.218559 6.69307131896369e-08
0.21856 -9.85964162766289e-08
0.218561 1.43434587810073e-07
0.218562 -2.30892769117644e-07
0.218563 5.29262467544931e-07
0.218564 1.83248784144673e-06
0.218565 -2.97209548481189e-07
0.218566 1.08373941692233e-07
0.218567 2.62717433202545e-07
0.218568 3.85585120623054e-07
0.218569 -3.41993905829998e-07
0.21857 1.31976227262114e-06
0.218571 1.68833546557938e-06
0.218572 9.88542422109242e-07
0.218573 -2.84403563433505e-07
0.218574 1.78924057820358e-07
0.218575 -1.43264077704545e-07
0.218576 1.30258821547502e-07
0.218577 -1.30459477624221e-07
0.218578 1.44970499677793e-07
0.218579 -1.8844175344457e-07
0.21858 3.54601332910079e-07
0.218581 1.67825506381906e-06
0.218582 -2.03214011541901e-07
0.218583 1.0122001065292e-07
0.218584 -6.79954169393111e-08
0.218585 5.68880771217373e-08
0.218586 -6.48108117925037e-08
0.218587 1.40860458735309e-07
0.218588 2.30264944068483e-06
0.218589 3.05999297317257e-07
0.21859 -3.56462365436724e-08
0.218591 4.25556098177981e-09
0.218592 1.14031121585731e-08
0.218593 -3.01467436160506e-08
0.218594 8.00392864305843e-08
0.218595 8.82563438550277e-07
0.218596 -8.26021558917672e-08
0.218597 4.61735506660851e-08
0.218598 -3.290190257687e-08
0.218599 2.58829855230915e-08
0.2186 -2.14397180341251e-08
0.218601 1.82697018761161e-08
0.218602 -1.57654237860254e-08
0.218603 1.36162566739571e-08
0.218604 -1.21528034710505e-08
0.218605 5.23584822398772e-08
0.218606 1.32536846966932e-08
0.218607 -4.08143685017734e-08
0.218608 2.6990063443965e-07
0.218609 4.28122286524575e-07
0.21861 3.03317851572319e-08
0.218611 5.1623036587873e-08
0.218612 -8.34683557824251e-08
0.218613 2.26383762275667e-07
0.218614 1.03132795889172e-07
0.218615 -1.62400691670724e-08
0.218616 -5.89362655513277e-09
0.218617 1.79406812948852e-08
0.218618 -2.71382613890966e-08
0.218619 3.57988560947791e-08
0.21862 -4.52370399500747e-08
0.218621 5.68008456316416e-08
0.218622 -7.27537076244486e-08
0.218623 9.83890397358418e-08
0.218624 -1.50891855526311e-07
0.218625 3.33009045342251e-07
0.218626 1.94974899395664e-06
0.218627 -3.67840033196294e-07
0.218628 6.92896452164017e-07
0.218629 5.07286314061534e-07
0.21863 -2.62280137177424e-07
0.218631 2.69859460260604e-07
0.218632 -3.84368066648564e-07
0.218633 9.46777057228802e-07
0.218634 1.22839331067933e-06
0.218635 -1.15374010442731e-07
0.218636 3.4459165726907e-07
0.218637 -2.01447144124036e-07
0.218638 1.47544055886015e-07
0.218639 -1.17669576913177e-07
0.21864 9.94116078655939e-08
0.218641 -8.98487833024388e-08
0.218642 9.99565853829201e-08
0.218643 1.18797533634384e-08
0.218644 3.11199357708765e-08
0.218645 -3.23871732034938e-08
0.218646 3.01551004704734e-08
0.218647 -2.72619573439436e-08
0.218648 2.43128429260394e-08
0.218649 -2.14731005401555e-08
0.21865 1.87916908619647e-08
0.218651 -1.62700178123424e-08
0.218652 1.38973153001547e-08
0.218653 -1.16567973771167e-08
0.218654 9.51399912092235e-09
0.218655 -7.43374902044124e-09
0.218656 5.39757776849961e-09
0.218657 -3.38779613015031e-09
0.218658 1.38732677445531e-09
0.218659 6.20561588462206e-10
0.21866 -2.65257590236028e-09
0.218661 4.7257661090149e-09
0.218662 -6.86958548414685e-09
0.218663 9.11587093287788e-09
0.218664 -1.14872647592765e-08
0.218665 1.40090647761484e-08
0.218666 -1.67216428125296e-08
0.218667 1.96692092685919e-08
0.218668 -2.28909154878845e-08
0.218669 2.64251615195977e-08
0.21867 -3.03252633211762e-08
0.218671 3.46758634249965e-08
0.218672 -3.95927332186319e-08
0.218673 4.52419392428609e-08
0.218674 -5.18971988374405e-08
0.218675 5.99991881513542e-08
0.218676 -7.03540638101971e-08
0.218677 8.49040645911946e-08
0.218678 -1.11349577015672e-07
0.218679 2.00623237439838e-06
0.21868 -9.92348386476095e-08
0.218681 7.28987531192363e-07
0.218682 -1.94370724422517e-07
0.218683 5.67881698180038e-07
0.218684 2.00168254872945e-06
0.218685 5.57478730753414e-07
0.218686 -4.18771665116741e-07
0.218687 1.75351477789696e-06
0.218688 4.44488949140727e-07
0.218689 -1.43145604452617e-07
0.21869 6.39378957110841e-08
0.218691 1.07474908020531e-07
0.218692 -2.14760321320918e-07
0.218693 1.02833731918181e-06
0.218694 5.24966552806456e-07
0.218695 -2.05599021436259e-07
0.218696 1.14343824394639e-07
0.218697 -6.24877606825631e-08
0.218698 2.04435309294189e-08
0.218699 2.61590932169552e-08
0.2187 -1.01571370090137e-07
0.218701 3.52151224752789e-07
0.218702 2.20277758428255e-06
0.218703 -2.90747433583561e-07
0.218704 1.69268671806874e-07
0.218705 -1.20456071850223e-07
0.218706 9.24029208097142e-08
0.218707 -7.32884280219938e-08
0.218708 5.88755586221632e-08
0.218709 -4.72300768203784e-08
0.21871 3.73480802869546e-08
0.218711 -2.86417973469474e-08
0.218712 2.0734033357359e-08
0.218713 -1.33635265505887e-08
0.218714 6.33637648216838e-09
0.218715 5.04469195750629e-10
0.218716 -7.29986728106242e-09
0.218717 1.41871133891506e-08
0.218718 -2.13112332919162e-08
0.218719 2.88417756704923e-08
0.21872 -3.70096010170606e-08
0.218721 4.61240423405087e-08
0.218722 -5.6611749315468e-08
0.218723 6.91344177375941e-08
0.218724 -8.4816551686947e-08
0.218725 1.05694149588251e-07
0.218726 -1.35995212186169e-07
0.218727 1.86376174410495e-07
0.218728 -2.93653771541563e-07
0.218729 7.30827434681108e-07
0.21873 1.13282832928191e-06
0.218731 -2.76472675612056e-07
0.218732 1.35838859982684e-07
0.218733 -7.35711722112475e-08
0.218734 3.52605512268718e-08
0.218735 -8.18529874989214e-09
0.218736 5.49040398250041e-09
0.218737 1.46109619479969e-07
0.218738 -1.80159398944533e-07
0.218739 3.98870546982267e-07
0.21874 1.87078507398349e-06
0.218741 -2.50119415560378e-07
0.218742 1.05499039055304e-07
0.218743 8.93332328241824e-08
0.218744 1.01079720763003e-07
0.218745 -1.03087554352246e-07
0.218746 5.30043932818051e-07
0.218747 1.78369461455977e-06
0.218748 1.13227084259203e-06
0.218749 -2.52908107307397e-07
0.21875 1.02174345060375e-07
0.218751 2.73312335277241e-08
0.218752 1.02119919726004e-07
0.218753 -2.87858519412898e-08
0.218754 -1.50918020317822e-08
0.218755 8.97869251736713e-08
0.218756 7.72037215585328e-08
0.218757 5.93037578101104e-08
0.218758 -1.6090271062733e-07
0.218759 4.68111350636876e-07
0.21876 1.5964938441283e-06
0.218761 -3.48208088957154e-07
0.218762 2.07631388155223e-07
0.218763 -1.58212206725095e-07
0.218764 2.34594372885358e-07
0.218765 -5.94593128910229e-08
0.218766 5.8717947064401e-08
0.218767 -5.13197520112203e-08
0.218768 4.4248961197331e-08
0.218769 -3.8863805842497e-08
0.21877 1.28620456607173e-07
0.218771 -2.10667963832975e-08
0.218772 1.76819320196148e-08
0.218773 -1.35325267576441e-08
0.218774 9.38571484357743e-09
0.218775 -5.3258376122009e-09
0.218776 1.33123231884502e-09
0.218777 2.65059332663373e-09
0.218778 -6.69076224982945e-09
0.218779 1.08815854669341e-08
0.21878 -1.53570072365316e-08
0.218781 2.02964436169308e-08
0.218782 -2.59449006175934e-08
0.218783 3.26866569847408e-08
0.218784 -4.11713952909312e-08
0.218785 5.2599005935815e-08
0.218786 -6.94758680941089e-08
0.218787 9.80797618773284e-08
0.218788 -1.60049028155275e-07
0.218789 4.12408956797105e-07
0.21879 7.3254493016034e-07
0.218791 -1.91315214216036e-07
0.218792 1.08291160621891e-07
0.218793 -7.41899662230418e-08
0.218794 5.53578205460119e-08
0.218795 -4.32500627459652e-08
0.218796 3.46845714115519e-08
0.218797 -2.81944026100495e-08
0.218798 2.29971414927485e-08
0.218799 -1.86180909316504e-08
0.2188 1.47096917384052e-08
0.218801 -1.09965568438198e-08
0.218802 7.18680506693991e-09
0.218803 -2.80105817491584e-09
0.218804 -3.14803197826162e-09
0.218805 1.34548003011483e-08
0.218806 -4.14232862029485e-08
0.218807 1.87223602797883e-06
0.218808 7.6102290667908e-08
0.218809 -4.44424689914131e-08
0.21881 3.45625631758193e-08
0.218811 -3.01067699820609e-08
0.218812 2.79462076659138e-08
0.218813 -2.70654572084401e-08
0.218814 2.70471366915937e-08
0.218815 -2.77063020599068e-08
0.218816 2.89651265015189e-08
0.218817 -3.08026482204939e-08
0.218818 3.32432731609146e-08
0.218819 -3.63548361553471e-08
0.21882 4.02594633874355e-08
0.218821 -4.5173948328516e-08
0.218822 5.14509940372913e-08
0.218823 -5.96803828557233e-08
0.218824 7.09755703727004e-08
0.218825 -8.77118306473561e-08
0.218826 1.16000493767975e-07
0.218827 -1.77541310046571e-07
0.218828 4.35952210997856e-07
0.218829 1.12843565181028e-06
0.21883 1.77014964531717e-06
0.218831 -9.15049296205573e-09
0.218832 1.53332958225203e-08
0.218833 -1.929498026807e-08
0.218834 1.78142469417241e-06
0.218835 -1.16546141133202e-07
0.218836 1.34241821965468e-07
0.218837 -1.73287640969413e-07
0.218838 2.44383511533216e-07
0.218839 -4.07818514395793e-07
0.21884 1.24954184123381e-06
0.218841 1.04881373074922e-06
0.218842 -3.28954579679659e-07
0.218843 1.53608116116264e-07
0.218844 1.49452986427994e-07
0.218845 1.74894658360373e-07
0.218846 -1.01530678649422e-07
0.218847 6.72092755786795e-08
0.218848 -4.41788735779981e-08
0.218849 3.48402931086412e-08
0.21885 3.4679035531182e-07
0.218851 5.87605299856885e-07
0.218852 5.98996666801118e-09
0.218853 -7.44735766008992e-08
0.218854 2.68515186209036e-07
0.218855 3.27184015770719e-07
0.218856 1.3779334318304e-08
0.218857 4.37819496946912e-09
0.218858 6.9371378515189e-08
0.218859 -1.95802271513142e-07
0.21886 9.20623989640505e-07
0.218861 6.48708172872721e-07
0.218862 -2.80961945058795e-07
0.218863 1.92277030310331e-07
0.218864 -1.52472318195923e-07
0.218865 1.3046367341105e-07
0.218866 -1.17285726310578e-07
0.218867 1.0946089492364e-07
0.218868 -1.0544641361987e-07
0.218869 1.0457453517523e-07
0.21887 -1.06712478155317e-07
0.218871 1.12224700889688e-07
0.218872 -1.22135013031532e-07
0.218873 1.38726818234997e-07
0.218874 -1.67327113228851e-07
0.218875 2.22745252603591e-07
0.218876 -3.64066278536247e-07
0.218877 1.27131633761368e-06
0.218878 8.62628577108941e-07
0.218879 -3.32415945057641e-07
0.21888 1.01004720291734e-06
0.218881 5.13737228042081e-07
0.218882 -2.62568222486072e-07
0.218883 2.76602554495623e-07
0.218884 -2.88931759965405e-07
0.218885 1.59448722939371e-06
0.218886 1.72714812553549e-07
0.218887 2.18096904074958e-07
0.218888 1.42439413040535e-06
0.218889 -1.29310289846049e-07
0.21889 2.72444730062497e-08
0.218891 5.17265216091123e-08
0.218892 -1.68108809022609e-07
0.218893 5.52652088432767e-07
0.218894 1.7777881006987e-06
0.218895 -3.92797383620697e-07
0.218896 2.5128607469135e-07
0.218897 -2.07853577772166e-07
0.218898 3.11968860166231e-07
0.218899 -2.68705346467464e-08
0.2189 6.40923965330139e-08
0.218901 -7.4765928210764e-08
0.218902 9.77139249800786e-08
0.218903 -1.8494007420824e-07
0.218904 1.09398230977791e-06
0.218905 1.33695075110097e-06
0.218906 3.90303271861488e-07
0.218907 6.2811116902665e-07
0.218908 4.95867783056233e-07
0.218909 -4.69604256015524e-08
0.21891 9.5694822898443e-08
0.218911 -7.25595097493924e-08
0.218912 5.66007640177463e-08
0.218913 -4.5175515060942e-08
0.218914 3.62992390130235e-08
0.218915 -2.86477602735675e-08
0.218916 2.09093568767497e-08
0.218917 -1.06271432311198e-08
0.218918 -1.14841432247329e-08
0.218919 1.88092243774785e-07
0.21892 1.35675052916752e-07
0.218921 -1.01943315317716e-07
0.218922 3.53577877103727e-07
0.218923 1.67459864625429e-08
0.218924 1.09873815107503e-08
0.218925 -1.85749112239535e-08
0.218926 2.23831513232329e-08
0.218927 -2.49887312057844e-08
0.218928 2.69503659170445e-08
0.218929 -2.79051568262308e-08
0.21893 2.49211728433924e-08
0.218931 1.85683057814107e-06
0.218932 6.80684227484431e-08
0.218933 -6.34221158140455e-08
0.218934 6.71152978161172e-08
0.218935 -7.37719295391437e-08
0.218936 8.28861649320456e-08
0.218937 -9.49477582999484e-08
0.218938 1.11254682421116e-07
0.218939 -1.34584053557683e-07
0.21894 1.71569449939717e-07
0.218941 -2.43057478388862e-07
0.218942 4.69481282043295e-07
0.218943 1.79745724275795e-06
0.218944 -1.64901828406079e-07
0.218945 8.14869613929147e-09
0.218946 8.96048164426712e-08
0.218947 -2.22620037096413e-07
0.218948 6.57623066483565e-07
0.218949 1.61239969658249e-06
0.21895 -3.86929304572039e-07
0.218951 2.17063026789463e-07
0.218952 -1.43342622859651e-07
0.218953 9.70781344648224e-08
0.218954 -5.83640728175399e-08
0.218955 7.76058017392673e-08
0.218956 6.83784899177983e-08
0.218957 1.76047698260587e-06
0.218958 -1.75441688730287e-07
0.218959 1.08453952429998e-07
0.21896 -8.04489611382734e-08
0.218961 6.33047793582599e-08
0.218962 -5.08868830297373e-08
0.218963 4.10154333368126e-08
0.218964 -3.26915433037605e-08
0.218965 2.5374793709204e-08
0.218966 -1.8727610576731e-08
0.218967 1.2497836443796e-08
0.218968 -6.43546202515696e-09
0.218969 -1.21658245161785e-10
0.21897 3.76193767556493e-08
0.218971 -4.85592670068727e-09
0.218972 1.14025399574877e-08
0.218973 -1.68732213113117e-08
0.218974 2.20680143238323e-08
0.218975 -2.69851655244721e-08
0.218976 3.10999842608393e-08
0.218977 -3.21928751316388e-08
0.218978 1.94907229297458e-08
0.218979 1.03471920763415e-07
0.21898 2.15687067683636e-06
0.218981 1.39086810976725e-06
0.218982 -1.75562576544837e-07
0.218983 4.43653771349542e-08
0.218984 1.52677319099515e-08
0.218985 -6.65497432030763e-08
0.218986 1.37845941254436e-07
0.218987 -2.93180742946317e-07
0.218988 1.11950452915475e-06
0.218989 1.27649114156923e-06
0.21899 -4.98438324596429e-07
0.218991 3.90930878116071e-07
0.218992 -4.36756920630916e-07
0.218993 1.89784835446979e-06
0.218994 1.69187698221051e-07
0.218995 -7.07418463078749e-09
0.218996 -3.77370364060242e-08
0.218997 5.9527272430186e-08
0.218998 -7.42827797253028e-08
0.218999 8.7055949632044e-08
0.219 -1.00203331209681e-07
0.219001 1.15397659551377e-07
0.219002 -1.34479890227197e-07
0.219003 1.60288400972625e-07
0.219004 -1.98350152541908e-07
0.219005 2.62103161358224e-07
0.219006 -3.9680919683465e-07
0.219007 9.21624885145567e-07
0.219008 1.54565296099621e-06
0.219009 -3.1644022497497e-07
0.21901 1.12429533677664e-07
0.219011 4.01219766246244e-09
0.219012 -1.3802989592434e-07
0.219013 5.14216715390912e-07
0.219014 1.74857664972788e-06
0.219015 -4.10071867683625e-07
0.219016 2.43858631847716e-07
0.219017 -1.74102247149055e-07
0.219018 1.33621264377859e-07
0.219019 -1.06016229292352e-07
0.21902 8.52064305025547e-08
0.219021 -6.83798118258417e-08
0.219022 5.4004722438975e-08
0.219023 -4.11070403333515e-08
0.219024 2.89826519297047e-08
0.219025 -1.69819916024937e-08
0.219026 4.26989164639433e-09
0.219027 1.07993826463161e-08
0.219028 -3.36769529845663e-08
0.219029 1.17259756343677e-07
0.21903 5.88236702419913e-08
0.219031 6.79460012764089e-09
0.219032 -3.52549224016208e-08
0.219033 6.65999278847874e-08
0.219034 -1.29847273958751e-07
0.219035 9.64984129888763e-07
0.219036 1.30034404635995e-07
0.219037 -5.49517667029769e-08
0.219038 2.18692027472229e-07
0.219039 1.3846236990779e-07
0.21904 -1.23483923926178e-07
0.219041 1.4482142878663e-07
0.219042 -1.84476341446704e-07
0.219043 2.54807937146799e-07
0.219044 -4.12805920753143e-07
0.219045 1.16213278704889e-06
0.219046 1.37411916362251e-06
0.219047 -2.87184910911298e-07
0.219048 2.73548048132837e-07
0.219049 1.98308241783445e-07
0.21905 -1.0942102499362e-07
0.219051 1.65722145275291e-07
0.219052 1.61847482450767e-06
0.219053 1.53043646730722e-06
0.219054 5.15875138209435e-07
0.219055 -1.80799805290603e-07
0.219056 7.42828691465024e-08
0.219057 -7.45986294839881e-09
0.219058 -5.34996074354133e-08
0.219059 1.29545928805751e-07
0.21906 -2.65354332917941e-07
0.219061 7.59528765701108e-07
0.219062 1.18781380939979e-06
0.219063 7.07710669177547e-09
0.219064 3.99497761155338e-07
0.219065 -1.61714749009034e-07
0.219066 3.56964299225164e-07
0.219067 -1.72439016901578e-07
0.219068 1.25302804134069e-07
0.219069 -9.5955343767803e-08
0.21907 7.38756430136671e-08
0.219071 -5.56924280391789e-08
0.219072 3.98229919811401e-08
0.219073 -2.53526193005427e-08
0.219074 1.16645963462415e-08
0.219075 1.72275048324834e-09
0.219076 -1.52544884296367e-08
0.219077 2.94083324650287e-08
0.219078 -4.47774204054562e-08
0.219079 6.22130132249359e-08
0.21908 -8.31008717891322e-08
0.219081 1.09992910899296e-07
0.219082 -1.48319075708479e-07
0.219083 2.12284440903896e-07
0.219084 -3.54986815264087e-07
0.219085 1.08710978699108e-06
0.219086 9.29166149182235e-07
0.219087 -3.31433488972906e-07
0.219088 6.33487201962885e-07
0.219089 1.86374700539007e-08
0.21909 -1.69801691952907e-08
0.219091 3.56490112691099e-08
0.219092 -5.40294852187863e-08
0.219093 6.23809909676765e-08
0.219094 1.58437005878533e-08
0.219095 1.48690269594063e-06
0.219096 -6.13706877133817e-07
0.219097 1.12909050170512e-06
0.219098 8.09496046974987e-07
0.219099 9.28775314191325e-07
0.2191 1.10123949641104e-06
0.219101 7.05648978706284e-07
0.219102 4.79791926766369e-07
0.219103 -3.03150872771947e-07
0.219104 2.23390274626516e-07
0.219105 -1.73378823335771e-07
0.219106 1.3665273901893e-07
0.219107 -1.05591877192078e-07
0.219108 7.29453477300028e-08
0.219109 -1.51381694817612e-08
0.21911 1.76517234389472e-06
0.219111 -1.49582472324749e-07
0.219112 1.03826326052926e-07
0.219113 -8.3273196454312e-08
0.219114 6.99353671028285e-08
0.219115 -5.99540796180019e-08
0.219116 5.1952672288484e-08
0.219117 -4.52928792004692e-08
0.219118 3.96258263314799e-08
0.219119 -3.47378321555841e-08
0.21912 3.0486484418189e-08
0.219121 -2.67702251259575e-08
0.219122 2.35121690439685e-08
0.219123 -2.06505506221777e-08
0.219124 1.81323817378258e-08
0.219125 -1.59163655131006e-08
0.219126 1.3937755644305e-08
0.219127 -1.21196061360782e-08
0.219128 1.0395004137636e-08
0.219129 -8.67276903570646e-09
0.21913 6.81150775737896e-09
0.219131 -4.57461858502825e-09
0.219132 1.53414992540305e-09
0.219133 3.16196165526064e-09
0.219134 -1.14198940932985e-08
0.219135 2.83441606527555e-08
0.219136 -7.2737205201965e-08
0.219137 2.97969613686463e-07
0.219138 6.04821220773213e-07
0.219139 -2.71161348756597e-07
0.21914 2.56215803170487e-07
0.219141 -3.39847254611328e-07
0.219142 8.58564467443818e-07
0.219143 8.12072469796468e-07
0.219144 -2.38806818171792e-07
0.219145 1.29323822856095e-07
0.219146 -8.29218015209361e-08
0.219147 5.65162977135727e-08
0.219148 -3.80570098023387e-08
0.219149 2.14362801580975e-08
0.21915 4.69413206168067e-09
0.219151 5.38883445826731e-07
0.219152 -4.80479806583003e-08
0.219153 2.87858004240011e-08
0.219154 -1.9429670608496e-08
0.219155 1.27906299225986e-08
0.219156 -7.21561728639195e-09
0.219157 2.01315134268208e-09
0.219158 3.27243739490178e-09
0.219159 -9.10748621421981e-09
0.21916 1.61798954400163e-08
0.219161 -2.58146301838387e-08
0.219162 4.12633127326422e-08
0.219163 -7.35198721765943e-08
0.219164 1.93406672237339e-07
0.219165 1.19557328266293e-06
0.219166 1.05576087675441e-06
0.219167 -2.82467975795457e-08
0.219168 1.58455491924053e-08
0.219169 -2.97421580508856e-08
0.21917 9.00364339478597e-08
0.219171 2.23222237209556e-07
0.219172 -5.52287343313256e-08
0.219173 3.01294958962504e-08
0.219174 -1.80154068998782e-08
0.219175 8.88810424212072e-09
0.219176 1.46092154932212e-09
0.219177 -2.23910737026538e-08
0.219178 3.06324489348859e-07
0.219179 6.72156650104599e-08
0.21918 -3.82451473195407e-08
0.219181 2.96287808024044e-08
0.219182 -2.58383270942887e-08
0.219183 2.41048113960579e-08
0.219184 -2.35379309220833e-08
0.219185 2.37775344511177e-08
0.219186 -2.465373161958e-08
0.219187 2.60835380706232e-08
0.219188 -2.80310311050812e-08
0.219189 3.04911266378893e-08
0.21919 -3.34844434756392e-08
0.219191 3.70586957651913e-08
0.219192 -4.1302475857028e-08
0.219193 4.63789979515759e-08
0.219194 -5.2613550569163e-08
0.219195 6.07870579051425e-08
0.219196 -7.35301850114666e-08
0.219197 1.108092042974e-07
0.219198 2.94532818409575e-09
0.219199 5.63973637828377e-08
0.2192 -7.44217156007837e-08
0.219201 8.88214639294725e-08
0.219202 -1.03403502276565e-07
0.219203 1.19584775598937e-07
0.219204 -1.38474540989775e-07
0.219205 1.61419060923316e-07
0.219206 -1.90479283543711e-07
0.219207 2.29232949581021e-07
0.219208 -2.84722983704185e-07
0.219209 3.7360861667571e-07
0.21921 -5.49694062132808e-07
0.219211 1.18881647189638e-06
0.219212 9.71436791093711e-07
0.219213 7.89333914942408e-07
0.219214 1.27230475544749e-06
0.219215 -3.63072785059201e-07
0.219216 3.22416589863654e-08
0.219217 1.30372525148269e-06
0.219218 7.15967532249483e-07
0.219219 -3.81950247638677e-07
0.21922 2.73050144055217e-07
0.219221 -2.1278392917172e-07
0.219222 1.70773559651328e-07
0.219223 -1.30437391361267e-07
0.219224 1.86453013525399e-07
0.219225 -1.23217272342116e-07
0.219226 1.02901465194667e-07
0.219227 -8.79395281101639e-08
0.219228 7.5533775072042e-08
0.219229 -6.47762686910805e-08
0.21923 5.52102609110463e-08
0.219231 -4.65565677491928e-08
0.219232 3.86285008899997e-08
0.219233 -3.12989238109071e-08
0.219234 2.44896931962864e-08
0.219235 -1.81792638579751e-08
0.219236 1.24410202600127e-08
0.219237 -7.5793489131382e-09
0.219238 4.52857133537907e-09
0.219239 -6.73271823005518e-09
0.21924 3.70774293800126e-08
0.219241 3.09996252342738e-07
0.219242 -1.14441264614333e-07
0.219243 1.23235937622025e-07
0.219244 -1.79895008511037e-07
0.219245 4.99329094006735e-07
0.219246 3.81966593802831e-07
0.219247 -1.09475017341373e-07
0.219248 5.15749611533981e-08
0.219249 2.16434400987771e-07
0.21925 -2.34025652366783e-09
0.219251 1.45477842614431e-08
0.219252 -2.61184983434931e-08
0.219253 3.76432000818713e-08
0.219254 -5.00631577871632e-08
0.219255 6.45262970230867e-08
0.219256 -8.26866872327931e-08
0.219257 1.07421711040922e-07
0.219258 -1.44620052730774e-07
0.219259 2.08931749796019e-07
0.21926 -3.50920698546449e-07
0.219261 9.56482368440649e-07
0.219262 1.34676559155741e-06
0.219263 -2.16138873538208e-07
0.219264 4.79924734760022e-07
0.219265 -2.7817044174978e-07
0.219266 2.16933680996946e-07
0.219267 -1.86342430861158e-07
0.219268 1.6960182898005e-07
0.219269 -1.61215856243992e-07
0.21927 1.59105358450262e-07
0.219271 -1.62841698638877e-07
0.219272 1.73413803166348e-07
0.219273 -1.94062158769988e-07
0.219274 2.33754449507328e-07
0.219275 -3.23673868711779e-07
0.219276 6.82212540857509e-07
0.219277 1.12675911286966e-06
0.219278 -2.03759598271567e-07
0.219279 6.72898534037648e-08
0.21928 -5.82611421518742e-09
0.219281 -3.3052966849525e-08
0.219282 4.6311971020447e-08
0.219283 1.35111449918754e-06
0.219284 1.28811076037394e-06
0.219285 1.42203140092537e-06
0.219286 -3.17350904918349e-07
0.219287 1.34707818419518e-07
0.219288 -3.4859699113378e-08
0.219289 -7.64309922686467e-08
0.21929 3.82040038640283e-07
0.219291 1.60276499666539e-06
0.219292 -3.95577545819789e-07
0.219293 2.57165392663543e-07
0.219294 -2.0340318064659e-07
0.219295 1.76352899874228e-07
0.219296 -1.62651964282648e-07
0.219297 1.58606404995365e-07
0.219298 -1.65636386232174e-07
0.219299 1.99071017210568e-07
0.2193 1.54426802058712e-06
0.219301 1.41832555790916e-07
0.219302 -2.54189654839838e-07
0.219303 6.43913087881693e-07
0.219304 1.37212186430443e-06
0.219305 -3.80259818186901e-07
0.219306 2.81968290892092e-07
0.219307 -3.44169187552366e-07
0.219308 1.48393457205751e-06
0.219309 4.38289548492153e-07
0.21931 -2.13034619234844e-07
0.219311 2.02302032970974e-07
0.219312 -1.28605813108963e-07
0.219313 2.49558248751737e-07
0.219314 -2.92485536940324e-07
0.219315 8.45317601062818e-07
0.219316 7.49764518730915e-07
0.219317 1.56184133395787e-06
0.219318 1.99230757991061e-07
0.219319 -1.43439391319962e-07
0.21932 1.18628534815153e-07
0.219321 -1.0663308934901e-07
0.219322 1.03104561497234e-07
0.219323 -1.09829490880604e-07
0.219324 1.51883255602894e-07
0.219325 1.64523612787587e-07
0.219326 2.54943798258467e-08
0.219327 -4.89889193141219e-08
0.219328 6.12149666015552e-08
0.219329 -7.07919774500282e-08
0.21933 7.49899640319883e-08
0.219331 -1.02601222988021e-08
0.219332 2.72910951650549e-06
0.219333 6.70189478024528e-07
0.219334 -1.56581704490022e-07
0.219335 6.12791794016954e-08
0.219336 -2.00108677413147e-08
0.219337 -5.46745079360569e-09
0.219338 2.52136844033766e-08
0.219339 -4.33411458103177e-08
0.21934 6.2374816080442e-08
0.219341 -8.47651812514537e-08
0.219342 1.14064029776288e-07
0.219343 -1.57228882037641e-07
0.219344 2.31930854352215e-07
0.219345 -4.03029132400475e-07
0.219346 1.27233558535786e-06
0.219347 1.21988116308426e-06
0.219348 -4.20344868752939e-07
0.219349 2.55787903752978e-07
0.21935 -1.84231214875727e-07
0.219351 1.4398716768859e-07
0.219352 -1.18115521000404e-07
0.219353 1.00080603873162e-07
0.219354 -8.68268641951829e-08
0.219355 7.67218615633063e-08
0.219356 -6.88311192421009e-08
0.219357 6.25948208924574e-08
0.219358 -5.76436958679999e-08
0.219359 5.37335906363314e-08
0.21936 -5.07005133658086e-08
0.219361 4.84369772575939e-08
0.219362 -4.68798941678709e-08
0.219363 4.60029465992464e-08
0.219364 -4.58151106553924e-08
0.219365 4.63677775128556e-08
0.219366 -4.77783716844963e-08
0.219367 5.02825700422571e-08
0.219368 -5.43593567502267e-08
0.219369 6.10954897558028e-08
0.21937 -7.37760905730732e-08
0.219371 1.09245658792894e-07
0.219372 1.87551673452718e-06
0.219373 -1.8507636599984e-09
0.219374 -3.31259224944056e-08
0.219375 5.22812322696273e-08
0.219376 -7.04741153692917e-08
0.219377 9.29687119311842e-08
0.219378 -1.25917970864406e-07
0.219379 1.82892387250537e-07
0.21938 -3.10004121369092e-07
0.219381 8.55669578141534e-07
0.219382 1.39358775965158e-06
0.219383 -4.09208713538423e-07
0.219384 2.50145844555491e-07
0.219385 -1.86297130227298e-07
0.219386 1.52929872810267e-07
0.219387 -1.33348993140749e-07
0.219388 1.21061010063209e-07
0.219389 -1.11809675907525e-07
0.21939 9.60249513094902e-08
0.219391 5.47725215528962e-08
0.219392 3.50997124552316e-07
0.219393 -4.15018638229365e-07
0.219394 1.49788777603507e-06
0.219395 5.52193471506721e-07
0.219396 -2.04617045229306e-07
0.219397 1.18301344471352e-07
0.219398 -8.11505970556551e-08
0.219399 6.24322373316263e-08
0.2194 -5.52938613742159e-08
0.219401 7.11331700817723e-08
0.219402 2.03135589609033e-07
0.219403 -3.32584407683651e-08
0.219404 3.13565635346469e-08
0.219405 -4.61325922635795e-08
0.219406 8.20914342726538e-08
0.219407 -1.83418100664394e-07
0.219408 8.21631312588025e-07
0.219409 1.51775616213849e-06
0.21941 1.36483127936263e-06
0.219411 -6.75001931670715e-08
0.219412 -2.12796950879206e-08
0.219413 5.26289994422971e-08
0.219414 -7.81728568163189e-08
0.219415 1.17663416846691e-07
0.219416 -2.17269765274355e-07
0.219417 8.23719197266646e-07
0.219418 1.70630735499661e-06
0.219419 5.92388672590429e-07
0.21942 -8.40666664060104e-08
0.219421 3.31335901046512e-08
0.219422 -2.24287301219501e-08
0.219423 2.25384712092513e-08
0.219424 -2.8994995156331e-08
0.219425 4.47450730996475e-08
0.219426 -9.05566031596937e-08
0.219427 8.01273084797294e-07
0.219428 1.43079583053289e-07
0.219429 -7.19516144804906e-08
0.21943 5.10939990645743e-08
0.219431 -4.15378794731233e-08
0.219432 3.64731826857373e-08
0.219433 -3.38214001945421e-08
0.219434 3.28413269618454e-08
0.219435 -3.33929294904882e-08
0.219436 3.58008062097106e-08
0.219437 -4.11288141778071e-08
0.219438 5.25044439891194e-08
0.219439 -8.18745747138425e-08
0.21944 2.28249793040896e-07
0.219441 1.51471612057915e-06
0.219442 -4.43039742351022e-09
0.219443 1.56494911825288e-08
0.219444 -1.21782481028651e-08
0.219445 8.94145281369483e-09
0.219446 -6.44739538406928e-09
0.219447 4.48110888013697e-09
0.219448 -2.84504328706066e-09
0.219449 1.37721249992851e-09
0.21945 3.3023972866465e-11
0.219451 -1.46294752941799e-09
0.219452 3.00964658763294e-09
0.219453 -4.79810430686967e-09
0.219454 7.02122195610668e-09
0.219455 -1.00262315695753e-08
0.219456 1.45383981650012e-08
0.219457 -2.23681058146796e-08
0.219458 3.93701492260964e-08
0.219459 -9.67621113050635e-08
0.21946 1.80330659898326e-06
0.219461 8.77980105956657e-07
0.219462 1.22213307767793e-07
0.219463 -3.80017001954081e-08
0.219464 2.40066261547432e-08
0.219465 -2.26611498833014e-08
0.219466 2.87368466549734e-08
0.219467 -5.17858669293132e-08
0.219468 7.03317546881947e-07
0.219469 5.9512708287339e-08
0.21947 -2.83171424760666e-08
0.219471 1.8562932550301e-08
0.219472 -1.37945854336854e-08
0.219473 1.09707187986391e-08
0.219474 -9.11449837410524e-09
0.219475 7.81781156226383e-09
0.219476 -6.88075926386864e-09
0.219477 6.19432849099977e-09
0.219478 -5.69431711431451e-09
0.219479 5.3407144584891e-09
0.21948 -5.10753816455627e-09
0.219481 4.96921968034938e-09
0.219482 -4.91138590770317e-09
0.219483 4.93163626874738e-09
0.219484 -5.02533049554735e-09
0.219485 5.18993019579587e-09
0.219486 -5.4246190920853e-09
0.219487 5.73010703291818e-09
0.219488 -6.10857372338081e-09
0.219489 6.56373348621307e-09
0.21949 -7.10316998339108e-09
0.219491 7.73671936392976e-09
0.219492 -8.4747244547331e-09
0.219493 9.31723652166843e-09
0.219494 -1.02673963518794e-08
0.219495 1.13473010179545e-08
0.219496 -1.25875460857634e-08
0.219497 1.40310966890671e-08
0.219498 -1.57395226113142e-08
0.219499 1.78034566048139e-08
0.2195 -2.03610224102731e-08
0.219501 2.36255365621334e-08
0.219502 -2.79687104823907e-08
0.219503 3.40756760590085e-08
0.219504 -4.33297811471216e-08
0.219505 5.90323208318283e-08
0.219506 -9.14826655564552e-08
0.219507 1.97487411978384e-07
0.219508 1.62995586282262e-06
0.219509 -1.63165714957285e-07
0.21951 8.78782824052525e-08
0.219511 -6.12647836862854e-08
0.219512 4.786336333668e-08
0.219513 -3.99677897765056e-08
0.219514 3.49213184120703e-08
0.219515 -3.15679944124952e-08
0.219516 2.93291514164737e-08
0.219517 -2.78884799395165e-08
0.219518 2.70645509961478e-08
0.219519 -2.67687908854794e-08
0.21952 2.69628785844808e-08
0.219521 -2.76279819559469e-08
0.219522 2.87730978204792e-08
0.219523 -3.0432145570794e-08
0.219524 3.26616589910792e-08
0.219525 -3.55315406177619e-08
0.219526 3.90812340589279e-08
0.219527 -4.31178708848489e-08
0.219528 4.61231946357346e-08
0.219529 -3.5654946985243e-08
0.21953 1.31265939809635e-06
0.219531 -2.52574424129366e-07
0.219532 4.86963088672733e-07
0.219533 1.47523210813706e-06
0.219534 -2.67528445215207e-07
0.219535 1.43552835951086e-07
0.219536 -9.70580347830555e-08
0.219537 7.31027347682138e-08
0.219538 -5.89890993180531e-08
0.219539 5.04972346048447e-08
0.21954 -4.63951670957576e-08
0.219541 4.78102098796577e-08
0.219542 -6.25904683070361e-08
0.219543 1.85624867829587e-07
0.219544 1.12943921050871e-07
0.219545 -4.67202634131148e-08
0.219546 3.51560693537927e-08
0.219547 -3.29555879295755e-08
0.219548 3.42809368093284e-08
0.219549 -3.76029390970151e-08
0.21955 4.25024631131657e-08
0.219551 -4.90285641576693e-08
0.219552 5.75810481165151e-08
0.219553 -6.90148639330351e-08
0.219554 8.50143909176025e-08
0.219555 -1.09140737186335e-07
0.219556 1.50225132324748e-07
0.219557 -2.37546288008001e-07
0.219558 5.60605304715894e-07
0.219559 1.53528160019318e-06
0.21956 -3.16817033109694e-07
0.219561 1.73465599928533e-07
0.219562 -1.17176172762268e-07
0.219563 8.67756934106355e-08
0.219564 -6.7723039171882e-08
0.219565 5.57328148920781e-08
0.219566 4.37117363166149e-08
0.219567 1.64796386738701e-06
0.219568 -2.00622216125909e-08
0.219569 8.52741899635718e-09
0.21957 5.35662651759908e-08
0.219571 3.69984490072193e-08
0.219572 -1.86008940413218e-08
0.219573 9.69879826376457e-09
0.219574 -1.74740776984008e-09
0.219575 -7.8323807624443e-09
0.219576 2.32498331516614e-08
0.219577 -6.29381897770874e-08
0.219578 1.71361349115221e-06
0.219579 9.5750505495381e-08
0.21958 -5.06320598896721e-08
0.219581 3.52558490681831e-08
0.219582 -2.71175633575956e-08
0.219583 2.18814575619404e-08
0.219584 -1.8114442675833e-08
0.219585 1.5176650360548e-08
0.219586 -1.27164655480646e-08
0.219587 1.05114261716347e-08
0.219588 -8.36290407437318e-09
0.219589 6.00768257190141e-09
0.21959 -2.9286030494444e-09
0.219591 -2.43368456847908e-09
0.219592 1.89930972857734e-08
0.219593 1.71722653913158e-07
0.219594 -3.25116261602098e-08
0.219595 2.28028682414241e-08
0.219596 -1.98434343188967e-08
0.219597 1.92132707379986e-08
0.219598 -2.02280045571538e-08
0.219599 2.32719105271995e-08
0.2196 -3.03846795039682e-08
0.219601 1.58457876562009e-07
0.219602 -7.40511887284862e-08
0.219603 1.85140304771468e-06
0.219604 1.01665566566043e-07
0.219605 -5.62703932563357e-08
0.219606 4.30632562618636e-08
0.219607 -3.77787665669355e-08
0.219608 3.57714865335261e-08
0.219609 -3.5541113763547e-08
0.21961 3.64782234616018e-08
0.219611 -3.83135538068898e-08
0.219612 4.09387674046001e-08
0.219613 -4.43399515441021e-08
0.219614 4.85751502560047e-08
0.219615 -5.37763743902129e-08
0.219616 6.01715140940428e-08
0.219617 -6.81313612619664e-08
0.219618 7.82679620374021e-08
0.219619 -9.16463309089984e-08
0.21962 1.10267387543564e-07
0.219621 -1.38373870439235e-07
0.219622 1.86835222140423e-07
0.219623 -2.94407839991134e-07
0.219624 7.78168675734748e-07
0.219625 9.36373176375515e-07
0.219626 -2.60564870447961e-07
0.219627 1.42490098438701e-07
0.219628 -1.05917443169606e-07
0.219629 1.57211959162261e-07
0.21963 1.78094442092333e-06
0.219631 -4.05159667930411e-07
0.219632 8.32217269232852e-07
0.219633 1.02178532261843e-06
0.219634 -2.7741652801214e-07
0.219635 1.44761383120369e-07
0.219636 -8.31482946359899e-08
0.219637 3.97527169696542e-08
0.219638 4.328890978183e-09
0.219639 -7.36670566813254e-08
0.21964 2.96687614750605e-07
0.219641 1.3778190331555e-06
0.219642 -3.88050222762792e-07
0.219643 1.94284432568648e-06
0.219644 -6.6343083790655e-09
0.219645 4.26185086731994e-08
0.219646 -4.54329600141726e-08
0.219647 4.31713702287099e-08
0.219648 -4.01009307927502e-08
0.219649 3.73452214604855e-08
0.21965 -3.54359322752173e-08
0.219651 3.5092455826418e-08
0.219652 -3.85948648022987e-08
0.219653 6.32090053373174e-08
0.219654 5.05612380999618e-08
0.219655 -3.57083021548242e-09
0.219656 -2.73334799786986e-09
0.219657 4.56630671755331e-09
0.219658 -5.12663521674611e-09
0.219659 5.23002240705867e-09
0.21966 -5.18374869989922e-09
0.219661 5.11661826856211e-09
0.219662 -5.08195733943382e-09
0.219663 5.11553870327685e-09
0.219664 -5.23811296228786e-09
0.219665 5.44012559053159e-09
0.219666 -5.70902210162592e-09
0.219667 6.05340396669652e-09
0.219668 -6.48147003010063e-09
0.219669 7.00214953886369e-09
0.21967 -7.63314085286376e-09
0.219671 8.39437670600141e-09
0.219672 -9.30289768996479e-09
0.219673 1.03421344070291e-08
0.219674 -1.15046582361487e-08
0.219675 1.28369421815761e-08
0.219676 -1.44067377447044e-08
0.219677 1.63080839584768e-08
0.219678 -1.86903150396811e-08
0.219679 2.18078713977475e-08
0.21968 -2.60986651524984e-08
0.219681 3.23665373073515e-08
0.219682 -4.22988682365038e-08
0.219683 6.00818730124259e-08
0.219684 -9.95142228738348e-08
0.219685 2.47980540899434e-07
0.219686 8.05324729342467e-07
0.219687 -1.76714533953107e-07
0.219688 1.09133224786839e-07
0.219689 -8.50310744410388e-08
0.21969 7.40151304756734e-08
0.219691 -6.89059937544421e-08
0.219692 6.71717541759189e-08
0.219693 -6.77528075302535e-08
0.219694 7.02204291271048e-08
0.219695 -7.44792428936745e-08
0.219696 8.0653987118511e-08
0.219697 -8.88862211279736e-08
0.219698 9.75178318757771e-08
0.219699 -6.90423767253061e-08
0.2197 2.7538280249814e-06
0.219701 1.46566419846801e-07
0.219702 2.69537231283685e-08
0.219703 -1.0066642844752e-07
0.219704 2.22378803775054e-07
0.219705 1.73876562732275e-06
0.219706 -7.94493431022777e-08
0.219707 -1.50804551642205e-08
0.219708 6.87323606593523e-08
0.219709 -1.22469599015255e-07
0.21971 1.99183049065156e-07
0.219711 -3.55132000009596e-07
0.219712 1.01538071153048e-06
0.219713 1.62596768376318e-06
0.219714 -3.85618876070949e-07
0.219715 1.75921615782128e-07
0.219716 3.51943673114735e-08
0.219717 1.07646323133127e-06
0.219718 -3.21207588383928e-07
0.219719 2.41515022335462e-07
0.21972 -2.195282960226e-07
0.219721 2.3555963149704e-07
0.219722 3.01115241535494e-07
0.219723 7.27406094532342e-07
0.219724 6.15512828781513e-07
0.219725 -3.02102310625042e-07
0.219726 4.8557999478146e-07
0.219727 2.31488155102951e-06
0.219728 -3.34253260052212e-07
0.219729 2.54288558080882e-07
0.21973 -2.92182929202133e-07
0.219731 5.75402759790802e-07
0.219732 1.44514158472494e-06
0.219733 -2.9439200064719e-07
0.219734 1.69092924649245e-07
0.219735 -1.25877375311731e-07
0.219736 1.06726695826481e-07
0.219737 -9.77619347371841e-08
0.219738 9.35424242383577e-08
0.219739 -8.82049281761039e-08
0.21974 1.74916557561932e-07
0.219741 -1.21129023128113e-07
0.219742 1.20895009122695e-07
0.219743 -1.34565626001919e-09
0.219744 2.3495950568856e-07
0.219745 -2.85144811699186e-07
0.219746 5.12210596238598e-07
0.219747 9.7260166842912e-07
0.219748 1.665651081334e-06
0.219749 -4.19543213144167e-07
0.21975 1.55682481637856e-06
0.219751 7.66985432621936e-07
0.219752 -2.74952967912463e-07
0.219753 1.7033951086632e-07
0.219754 4.64813271407615e-08
0.219755 -4.44031338783738e-08
0.219756 1.06019324046184e-07
0.219757 -2.36122007008455e-07
0.219758 2.26724133441579e-06
0.219759 4.88197157174267e-07
0.21976 -1.54602135002745e-07
0.219761 5.02289562736507e-08
0.219762 2.76266410414853e-08
0.219763 -1.30276189406628e-07
0.219764 4.11487381329662e-07
0.219765 1.80018903631572e-06
0.219766 -1.70765178299288e-07
0.219767 3.18234002715301e-07
0.219768 -1.85864241065177e-07
0.219769 1.33380064216981e-07
0.21977 -1.00477507069332e-07
0.219771 7.53471668215852e-08
0.219772 -5.2387402396748e-08
0.219773 2.42607814680462e-08
0.219774 5.37776626089169e-08
0.219775 1.71853194741163e-07
0.219776 -6.89909754403441e-08
0.219777 4.18440107590068e-08
0.219778 -2.31334609356658e-08
0.219779 4.682009377914e-09
0.21978 1.89238167579931e-08
0.219781 -5.94306048221439e-08
0.219782 1.77096423733606e-07
0.219783 1.40380325043397e-06
0.219784 3.52694880107005e-08
0.219785 1.56369014718191e-07
0.219786 -5.77462732747582e-08
0.219787 2.9403695782632e-07
0.219788 -1.57747479984891e-07
0.219789 1.45626228878443e-07
0.21979 -1.56343398945729e-07
0.219791 1.93846255130575e-07
0.219792 -3.05776368739445e-07
0.219793 1.15791547685571e-06
0.219794 5.60678397143161e-07
0.219795 -5.5011012010797e-08
0.219796 1.10637133695488e-07
0.219797 -8.31265117159576e-08
0.219798 6.60047138371165e-08
0.219799 -5.36728576648373e-08
0.2198 4.13711367152909e-08
0.219801 -1.60919058720821e-08
0.219802 3.24854372726848e-07
0.219803 -7.48545008186511e-08
0.219804 4.29996549632079e-08
0.219805 6.1524335213435e-08
0.219806 3.34837263478245e-07
0.219807 -2.01634615743014e-07
0.219808 2.10445856805473e-07
0.219809 1.65781824701987e-06
0.21981 2.26659271023185e-07
0.219811 -3.72990002584707e-07
0.219812 1.04024182677469e-06
0.219813 1.03246072398296e-06
0.219814 -3.08777031088016e-07
0.219815 1.6591762205162e-07
0.219816 -1.03085518117275e-07
0.219817 6.62338295056211e-08
0.219818 -4.05868231689937e-08
0.219819 2.02918289919225e-08
0.21982 -2.31178056271731e-09
0.219821 -1.5528139728903e-08
0.219822 3.57792190112152e-08
0.219823 -6.44660960602525e-08
0.219824 1.52351073336056e-07
0.219825 -8.06238638344098e-09
0.219826 1.40378310324271e-07
0.219827 -2.53121826778878e-07
0.219828 1.06656755160503e-06
0.219829 4.45900289265183e-07
0.21983 1.11724489684333e-06
0.219831 2.39710477674924e-07
0.219832 -1.40515811684089e-07
0.219833 9.41034543755226e-08
0.219834 -5.40543901398748e-08
0.219835 1.80535798670888e-06
0.219836 -7.63302243623139e-08
0.219837 5.18787471190938e-08
0.219838 -3.6823129794792e-08
0.219839 2.39901499981622e-08
0.21984 -1.02076478793003e-08
0.219841 -1.2384155228457e-08
0.219842 2.15128514159174e-07
0.219843 8.6394691419562e-08
0.219844 2.71577691780379e-07
0.219845 -2.15881052885902e-08
0.219846 2.1107863809261e-08
0.219847 -2.6971681802256e-08
0.219848 3.47177107853433e-08
0.219849 -4.38455961066786e-08
0.21985 5.46039843627626e-08
0.219851 -6.75898226073155e-08
0.219852 8.33300346471017e-08
0.219853 -8.778026145484e-08
0.219854 1.73097069463374e-07
0.219855 -2.57519904030595e-07
0.219856 5.97430503718609e-07
0.219857 1.33730482623044e-06
0.219858 -2.84192496957204e-07
0.219859 1.51102669105833e-07
0.21986 4.88482950002889e-07
0.219861 1.28610837180627e-08
0.219862 1.75999792098948e-08
0.219863 -7.74972794429874e-08
0.219864 1.56255509255831e-06
0.219865 8.61496030270726e-08
0.219866 -1.20723728820321e-08
0.219867 -3.2453642260268e-08
0.219868 8.6823782377969e-08
0.219869 -1.02404368245131e-07
0.21987 9.52880090196921e-07
0.219871 5.16252874699942e-07
0.219872 -2.22010182379199e-07
0.219873 1.45603735083864e-07
0.219874 -1.09198254182894e-07
0.219875 8.71516854144407e-08
0.219876 -7.17214491713969e-08
0.219877 5.94679875840847e-08
0.219878 -4.79200907390546e-08
0.219879 3.28612234829086e-08
0.21988 9.07613056736401e-09
0.219881 2.25122714819835e-07
0.219882 -9.26138244935029e-08
0.219883 7.83410723986352e-08
0.219884 -7.72744100266075e-08
0.219885 8.59964747658861e-08
0.219886 -1.17266072295236e-07
0.219887 3.78459318199713e-07
0.219888 1.02453903290999e-07
0.219889 4.48144858359382e-09
0.21989 1.94057579393683e-08
0.219891 3.03150719005004e-09
0.219892 -1.66895924274086e-08
0.219893 3.29408383884875e-08
0.219894 -6.50884449153598e-08
0.219895 2.2093083782431e-07
0.219896 2.21029393049495e-07
0.219897 -7.65743218666627e-08
0.219898 4.1058109610435e-08
0.219899 2.5204207422837e-08
0.2199 6.94881633888194e-08
0.219901 -4.87547272982767e-08
0.219902 4.2593863037892e-08
0.219903 -3.99490689676597e-08
0.219904 3.898109544248e-08
0.219905 -3.90890395361708e-08
0.219906 4.00284470813831e-08
0.219907 -4.17026684243424e-08
0.219908 4.41015091374253e-08
0.219909 -4.72855973987492e-08
0.21991 5.1387288305525e-08
0.219911 -5.66730727018681e-08
0.219912 6.36242004757101e-08
0.219913 -7.31469755476408e-08
0.219914 8.73529269800705e-08
0.219915 -1.13080076625509e-07
0.219916 2.0046219222673e-07
0.219917 8.53341512534073e-08
0.219918 6.26798652005801e-08
0.219919 -1.17297340793348e-07
0.21992 1.86460453693205e-07
0.219921 -3.36411850480896e-07
0.219922 1.19633494690754e-06
0.219923 8.27445260296095e-07
0.219924 -3.08239073185596e-07
0.219925 1.88635415492641e-07
0.219926 -1.37341796270818e-07
0.219927 2.74510724026088e-07
0.219928 -6.59021777735779e-08
0.219929 5.33334906538818e-08
0.21993 -4.02031914277563e-08
0.219931 2.67522918202986e-08
0.219932 -1.06415599057657e-08
0.219933 -1.52713768022094e-08
0.219934 9.71347559479105e-08
0.219935 2.98218946318196e-07
0.219936 -6.7401746801705e-08
0.219937 2.69227915584164e-07
0.219938 -7.39509871063138e-08
0.219939 5.5249670895748e-08
0.21994 -4.6063406312067e-08
0.219941 4.0470606592137e-08
0.219942 -3.70626831138886e-08
0.219943 3.55384798175186e-08
0.219944 -3.62956390935232e-08
0.219945 4.09542718942341e-08
0.219946 -5.58585885454577e-08
0.219947 1.56156406406743e-07
0.219948 8.04309470698254e-09
0.219949 1.26556989839329e-07
0.21995 2.04067091323741e-06
0.219951 1.53490737599736e-07
0.219952 1.42055476153729e-08
0.219953 -3.21372994615256e-08
0.219954 3.98710508288706e-08
0.219955 -4.75291239514935e-08
0.219956 5.93358078096197e-08
0.219957 -8.76924407831202e-08
0.219958 1.71647371905396e-06
0.219959 5.09201456593006e-09
0.21996 3.18528097921412e-08
0.219961 -4.37179363066107e-08
0.219962 9.79296103517209e-08
0.219963 -1.52933002131264e-07
0.219964 3.48000442066911e-07
0.219965 1.52100081016983e-06
0.219966 -2.40285394909454e-07
0.219967 1.30251772124616e-07
0.219968 -8.87968432548832e-08
0.219969 6.68533357414686e-08
0.21997 -5.3168008947736e-08
0.219971 4.37534391706026e-08
0.219972 -3.68351731089423e-08
0.219973 3.14998700133998e-08
0.219974 -2.72247689190495e-08
0.219975 2.36788704220213e-08
0.219976 -2.06322046884576e-08
0.219977 1.79023500708818e-08
0.219978 -1.53032682295984e-08
0.219979 1.25655736106703e-08
0.21998 -9.0939201779342e-09
0.219981 2.72304556965094e-09
0.219982 3.0616443045109e-08
0.219983 4.2741849907411e-08
0.219984 -2.42401646375367e-08
0.219985 1.97137838925635e-08
0.219986 -1.77100789085978e-08
0.219987 1.67443254541378e-08
0.219988 -1.64083971013617e-08
0.219989 1.6569089301504e-08
0.21999 -1.72076407313653e-08
0.219991 1.83579409535055e-08
0.219992 -2.00877008694523e-08
0.219993 2.24715528447747e-08
0.219994 -2.52909437727499e-08
0.219995 2.54100734749104e-08
0.219996 4.53022016266072e-08
0.219997 5.22924142336762e-07
0.219998 2.75681775334611e-07
0.219999 -8.21054266188771e-08
0.22 4.40571486597754e-08
0.220001 -2.79749466293328e-08
0.220002 1.8866583797352e-08
0.220003 -1.27566172507741e-08
0.220004 8.15495262500617e-09
0.220005 -4.39646924044717e-09
0.220006 1.13927667730081e-09
0.220007 1.82770783404825e-09
0.220008 -4.64233220076615e-09
0.220009 7.40317353977095e-09
0.22001 -1.01867892224625e-08
0.220011 1.30606708441574e-08
0.220012 -1.60916061963165e-08
0.220013 1.93525517801168e-08
0.220014 -2.29300901152126e-08
0.220015 2.69347182030919e-08
0.220016 -3.1519054596361e-08
0.220017 3.68990625482629e-08
0.220018 -4.33928267887302e-08
0.220019 5.150288710715e-08
0.22002 -6.20776786857612e-08
0.220021 7.66767621895632e-08
0.220022 -9.85214143248593e-08
0.220023 1.35526976602718e-07
0.220024 -2.13829963949089e-07
0.220025 5.03963855607117e-07
0.220026 1.51562402330401e-06
0.220027 -2.8815435471793e-07
0.220028 1.55547999080392e-07
0.220029 -1.03415133200531e-07
0.22003 7.46439649214672e-08
0.220031 -5.55192042347442e-08
0.220032 4.0856358346556e-08
0.220033 -2.78630516650426e-08
0.220034 1.40696091039148e-08
0.220035 4.78064715367163e-09
0.220036 -4.30189502770972e-08
0.220037 2.48434238675917e-07
0.220038 2.51724384418203e-07
0.220039 -1.18692490016781e-07
0.22004 9.17903497226088e-08
0.220041 -8.50950830893085e-08
0.220042 9.11422201201819e-08
0.220043 -1.18521239219961e-07
0.220044 2.39064304834685e-07
0.220045 1.13026896956143e-06
0.220046 -1.55792258129661e-07
0.220047 1.18312211180069e-07
0.220048 2.79567763534111e-07
0.220049 4.35132711578519e-09
0.22005 -1.82924967224528e-08
0.220051 2.76051275524783e-08
0.220052 5.93324711373775e-09
0.220053 2.66866455701616e-08
0.220054 -4.35978525949113e-08
0.220055 9.00911369279623e-08
0.220056 1.81306633092087e-06
0.220057 -8.02726814631484e-08
0.220058 4.10044509916802e-08
0.220059 -2.77447659464849e-08
0.22006 2.12966848734994e-08
0.220061 -1.76642101820262e-08
0.220062 1.54960045912158e-08
0.220063 -1.42095897957868e-08
0.220064 1.35056242479444e-08
0.220065 -1.32150541211907e-08
0.220066 1.32295192441054e-08
0.220067 -1.34791679430813e-08
0.220068 1.39266884236748e-08
0.220069 -1.45491951271778e-08
0.22007 1.53392293536122e-08
0.220071 -1.63172414365662e-08
0.220072 1.7513885666555e-08
0.220073 -1.89506286365745e-08
0.220074 2.06592876514696e-08
0.220075 -2.26977785731563e-08
0.220076 2.51428980255555e-08
0.220077 -2.80839164277488e-08
0.220078 3.16419677584523e-08
0.220079 -3.59944981135203e-08
0.22008 4.14131729365101e-08
0.220081 -4.83203072850043e-08
0.220082 5.74087694497568e-08
0.220083 -6.98979879369273e-08
0.220084 8.81478662645767e-08
0.220085 1.53132148615663e-06
0.220086 1.72015005364124e-07
0.220087 -3.10701157216305e-07
0.220088 1.38448975381565e-06
0.220089 5.96136690698204e-07
0.22009 -2.51128884922534e-07
0.220091 1.62027755725182e-07
0.220092 -1.2182832345563e-07
0.220093 9.97783142120459e-08
0.220094 -8.69422618577328e-08
0.220095 8.01194136134254e-08
0.220096 -7.8527051174338e-08
0.220097 8.34386844933749e-08
0.220098 -1.00727191256966e-07
0.220099 1.62157623956739e-07
0.2201 1.64782040461905e-06
0.220101 -4.80513847161314e-09
0.220102 -9.58476625754468e-08
0.220103 6.85375305940192e-07
0.220104 3.81139924173203e-07
0.220105 -1.90171289494507e-07
0.220106 1.11406925709351e-07
0.220107 1.30984694319141e-06
0.220108 4.23580026813977e-07
0.220109 -5.03894473903897e-07
0.22011 1.43159065199924e-06
0.220111 6.26994993586695e-07
0.220112 -1.12372352778114e-07
0.220113 -1.18118239754178e-07
0.220114 1.51460548542335e-06
0.220115 5.01942035253237e-07
0.220116 -2.57001240600252e-07
0.220117 1.82610276386545e-07
0.220118 -1.46320405360215e-07
0.220119 1.25572578046647e-07
0.22012 -1.13265627362607e-07
0.220121 1.06622014792391e-07
0.220122 -1.04661394233333e-07
0.220123 1.07593458663233e-07
0.220124 -1.17123937361452e-07
0.220125 1.3831575453035e-07
0.220126 -1.88102849591699e-07
0.220127 3.6510835224931e-07
0.220128 1.75269899916442e-06
0.220129 -2.10177640780996e-07
0.22013 9.97570042703595e-08
0.220131 -5.96107919682984e-08
0.220132 3.87746824121306e-08
0.220133 -2.58290076768547e-08
0.220134 1.67801086314945e-08
0.220135 -9.86877336702333e-09
0.220136 4.17812411543886e-09
0.220137 8.21604862487157e-10
0.220138 -5.44593720608156e-09
0.220139 9.90412043447971e-09
0.22014 -1.4348045640041e-08
0.220141 1.88910997325319e-08
0.220142 -2.36151682873501e-08
0.220143 2.85561083084157e-08
0.220144 -3.37091517114811e-08
0.220145 3.89636535018021e-08
0.220146 -4.37735113097738e-08
0.220147 4.53206381297189e-08
0.220148 7.64057831418688e-09
0.220149 1.08746807532205e-07
0.22015 -1.07965721921063e-07
0.220151 1.2167179964916e-07
0.220152 -1.43062027675388e-07
0.220153 1.74341029885487e-07
0.220154 -2.226229073854e-07
0.220155 3.06770437824173e-07
0.220156 -4.92931403430567e-07
0.220157 1.27995026976564e-06
0.220158 1.99707871353242e-06
0.220159 -5.39025369526563e-07
0.22016 3.00843934644466e-07
0.220161 -2.00371713332196e-07
0.220162 1.42263475763503e-07
0.220163 -1.00769123186134e-07
0.220164 6.23065067849262e-08
0.220165 6.81172803003914e-09
0.220166 2.57354059891811e-07
0.220167 -8.98065729510685e-08
0.220168 5.54600566550519e-08
0.220169 -3.23343628507465e-08
0.22017 1.05077286468527e-08
0.220171 1.46953523503398e-08
0.220172 -4.93856902147718e-08
0.220173 1.07724655353229e-07
0.220174 -2.4071065214884e-07
0.220175 9.07543640152983e-07
0.220176 1.10911281090475e-06
0.220177 -4.49357493754277e-07
0.220178 3.32242618047089e-07
0.220179 -3.03223043611343e-07
0.22018 3.23670592080584e-07
0.220181 -4.22361367368724e-07
0.220182 9.18976754432534e-07
0.220183 1.03945014302217e-06
0.220184 -1.78764029937069e-07
0.220185 -5.06794361479213e-08
0.220186 5.31669691476587e-07
0.220187 1.46383685304791e-06
0.220188 -5.16396923110191e-07
0.220189 3.80679261976042e-07
0.22019 -3.37837441625868e-07
0.220191 3.29298157472345e-07
0.220192 -3.42120049124913e-07
0.220193 3.74941001634248e-07
0.220194 -4.29958804469266e-07
0.220195 6.3821498534444e-07
0.220196 -8.97587918935253e-07
0.220197 2.45540762666742e-06
0.220198 2.01951058641638e-06
0.220199 -5.73726038309378e-07
0.2202 2.63680221722298e-07
0.220201 -1.12915351196732e-07
0.220202 5.71620581289539e-09
0.220203 1.00516021823541e-07
0.220204 -2.58458182990053e-07
0.220205 7.64775071054505e-07
0.220206 1.29417396690042e-06
0.220207 -2.29503843203247e-07
0.220208 -6.5907202095942e-08
0.220209 9.74648867707226e-07
0.22021 7.31650872048738e-07
0.220211 -3.01791142040625e-07
0.220212 1.627076026705e-07
0.220213 -5.93921275540549e-08
0.220214 -8.5864818604763e-08
0.220215 7.50810113812392e-07
0.220216 7.38584000885295e-07
0.220217 -3.36564570098185e-07
0.220218 2.34480047486599e-07
0.220219 -1.83444577957875e-07
0.22022 1.50953065851163e-07
0.220221 -1.27553908037497e-07
0.220222 1.0942609184915e-07
0.220223 -9.47206006418135e-08
0.220224 8.24207750726455e-08
0.220225 -7.19006282447298e-08
0.220226 6.27570132589333e-08
0.220227 -5.47433744934501e-08
0.220228 4.76949056671807e-08
0.220229 -4.14767521619138e-08
0.22023 3.59943800407743e-08
0.220231 -3.11851950985872e-08
0.220232 2.70152130745239e-08
0.220233 -2.34803549695999e-08
0.220234 2.06134520209825e-08
0.220235 -1.8500928324533e-08
0.220236 1.73154293183e-08
0.220237 -1.73855012127007e-08
0.220238 1.93137390288349e-08
0.220239 -2.4435707406996e-08
0.22024 3.61406706381462e-08
0.220241 -6.52318284856986e-08
0.220242 1.72710937854148e-07
0.220243 1.51880926420009e-06
0.220244 -2.14964003806839e-07
0.220245 1.46925402491181e-07
0.220246 -1.29613606826483e-07
0.220247 1.28405571474251e-07
0.220248 -1.36983801646435e-07
0.220249 1.55419404449374e-07
0.22025 -1.88390746177921e-07
0.220251 2.50145716606324e-07
0.220252 -3.92736933935452e-07
0.220253 1.04156554280022e-06
0.220254 1.3993027740923e-06
0.220255 1.88899217592252e-07
0.220256 4.97469376272313e-07
0.220257 -2.55238770313558e-07
0.220258 1.84209970304462e-07
0.220259 -1.4865752865845e-07
0.22026 1.28251952771474e-07
0.220261 -1.16767061135887e-07
0.220262 1.1229950348465e-07
0.220263 -1.15704060727122e-07
0.220264 1.32631102400459e-07
0.220265 -1.88776624328828e-07
0.220266 6.31755776753848e-07
0.220267 2.60183063455207e-07
0.220268 -9.03782248744589e-08
0.220269 5.08231575255767e-08
0.22027 -3.47734847357507e-08
0.220271 2.70037938244765e-08
0.220272 -2.30766821810956e-08
0.220273 2.12520922833806e-08
0.220274 -2.07301709423464e-08
0.220275 2.11144410399579e-08
0.220276 -2.22138341440981e-08
0.220277 2.39655404812635e-08
0.220278 -2.64158623102741e-08
0.220279 2.97516023281714e-08
0.22028 -3.44310373874975e-08
0.220281 4.16652245785036e-08
0.220282 -5.59491390187706e-08
0.220283 1.24872246085082e-07
0.220284 2.2812318922148e-08
0.220285 2.35403581877442e-08
0.220286 -4.27044287171462e-08
0.220287 6.20372424944036e-08
0.220288 -8.97756536601243e-08
0.220289 1.40927475544699e-07
0.22029 -2.76110621511632e-07
0.220291 1.59726607847222e-06
0.220292 5.51301360679298e-07
0.220293 -2.8771012704477e-07
0.220294 2.91204799070278e-07
0.220295 5.71675901954643e-08
0.220296 7.43328395019444e-08
0.220297 -1.12014968208564e-07
0.220298 2.48824809485426e-07
0.220299 1.55462991836789e-06
0.2203 -9.90031760944694e-08
0.220301 4.38851533648724e-08
0.220302 -2.56472806321933e-08
0.220303 1.73086308911923e-08
0.220304 -1.30027850178164e-08
0.220305 1.07132001023396e-08
0.220306 -9.57017928752391e-09
0.220307 9.13664207751745e-09
0.220308 -9.19427280630229e-09
0.220309 9.63452946080584e-09
0.22031 -1.03854811115243e-08
0.220311 1.14088331573225e-08
0.220312 -1.26888172175538e-08
0.220313 1.42268078648397e-08
0.220314 -1.60395039567498e-08
0.220315 1.81508657419099e-08
0.220316 -2.06045606815607e-08
0.220317 2.34825794112016e-08
0.220318 -2.69262395000087e-08
0.220319 3.11644297081587e-08
0.22032 -3.65963596852642e-08
0.220321 4.40845559625967e-08
0.220322 -5.61706399736256e-08
0.220323 8.91065008817177e-08
0.220324 1.24944593632751e-08
0.220325 5.96931797446853e-08
0.220326 -1.05378318603569e-07
0.220327 2.33909791309286e-07
0.220328 9.45550510098726e-07
0.220329 -1.31328633385434e-07
0.22033 5.81774645603069e-08
0.220331 -2.81877763907263e-08
0.220332 1.01238907658046e-08
0.220333 3.31936871365038e-09
0.220334 -1.48820783620868e-08
0.220335 2.6004116202746e-08
0.220336 -3.77864801541834e-08
0.220337 5.15306953613321e-08
0.220338 -6.95415363583952e-08
0.220339 9.77765148374502e-08
0.22034 -1.6266434788885e-07
0.220341 1.63839474995489e-06
0.220342 5.54609165359593e-08
0.220343 3.80478794475626e-08
0.220344 -9.57733058403046e-08
0.220345 1.70800846941614e-07
0.220346 -3.32966506010025e-07
0.220347 1.32316704911091e-06
0.220348 8.41675408484745e-07
0.220349 -3.4017159687281e-07
0.22035 2.23220858631362e-07
0.220351 -1.76090176258363e-07
0.220352 1.61029823858532e-07
0.220353 -1.83693786903751e-07
0.220354 3.75967197590986e-07
0.220355 6.77566657686652e-07
0.220356 -2.63626926972288e-07
0.220357 3.9490239584258e-07
0.220358 1.56219436572057e-06
0.220359 -1.83429154355382e-07
0.22036 1.26264146705178e-07
0.220361 -9.30909785407667e-08
0.220362 7.59244721008366e-08
0.220363 -6.57952854607722e-08
0.220364 5.94138459318893e-08
0.220365 -5.53407764724851e-08
0.220366 5.28671763824584e-08
0.220367 -5.16196473896342e-08
0.220368 5.13939817356764e-08
0.220369 -5.20925212182226e-08
0.22037 5.36997214376414e-08
0.220371 -5.62691621164503e-08
0.220372 5.99235075109109e-08
0.220373 -6.48683349181697e-08
0.220374 7.14357714702235e-08
0.220375 -8.01604986503957e-08
0.220376 9.19301131009026e-08
0.220377 -1.08304029398551e-07
0.220378 1.32265672925274e-07
0.220379 -1.70289462014422e-07
0.22038 2.39498212205267e-07
0.220381 -4.04715821175067e-07
0.220382 1.32562353894327e-06
0.220383 1.02419675908477e-06
0.220384 -3.646132536485e-07
0.220385 2.19456873849063e-07
0.220386 -1.55244673364257e-07
0.220387 1.18686139345262e-07
0.220388 -9.48545336366678e-08
0.220389 7.79431857762653e-08
0.22039 -6.52020224721647e-08
0.220391 5.51656283347329e-08
0.220392 -4.69809112965866e-08
0.220393 4.0111166357711e-08
0.220394 -3.42009927015922e-08
0.220395 2.89996630610187e-08
0.220396 -2.43245404684765e-08
0.220397 2.00447446045336e-08
0.220398 -1.60670591039559e-08
0.220399 1.23011931295435e-08
0.2204 -8.65019746562452e-09
0.220401 5.02497514595623e-09
0.220402 -1.32280593195367e-09
0.220403 -2.58886610021461e-09
0.220404 6.90083917617999e-09
0.220405 -1.1918912889151e-08
0.220406 1.81932681994841e-08
0.220407 -2.68656317465428e-08
0.220408 4.08541639877936e-08
0.220409 -7.1162391186764e-08
0.22041 4.11491683110062e-07
0.220411 1.15041380982732e-06
0.220412 -9.14400013275368e-08
0.220413 4.49796925059196e-08
0.220414 -2.56865780366598e-08
0.220415 1.30730349535628e-08
0.220416 -1.80947337353807e-09
0.220417 -1.17315574816447e-08
0.220418 3.44007257781254e-08
0.220419 -9.57451417396633e-08
0.22042 1.7549297731555e-06
0.220421 1.90435095718712e-07
0.220422 -1.16151854017479e-07
0.220423 1.00189524133159e-07
0.220424 -1.03306271222797e-07
0.220425 1.24661123161243e-07
0.220426 -1.84735752570989e-07
0.220427 4.27293492015887e-07
0.220428 1.47210947810646e-06
0.220429 -3.11680005869453e-07
0.22043 2.06535386502286e-07
0.220431 -1.91193252771054e-07
0.220432 2.60279129144079e-07
0.220433 9.00231060062501e-07
0.220434 -2.96315355501448e-08
0.220435 -3.90480861483886e-08
0.220436 9.17755407810373e-08
0.220437 -2.02123829104178e-07
0.220438 1.54997375778856e-06
0.220439 3.57017506614912e-07
0.22044 -1.79444719386592e-07
0.220441 1.30289594264905e-07
0.220442 -1.09407094530618e-07
0.220443 9.9717149373093e-08
0.220444 -9.59275506916229e-08
0.220445 9.5941544279227e-08
0.220446 -9.88672546801173e-08
0.220447 1.04408255776815e-07
0.220448 -1.12671324719746e-07
0.220449 1.24174576005441e-07
0.22045 -1.40049015986204e-07
0.220451 1.62621720710545e-07
0.220452 -1.97158051396282e-07
0.220453 2.58307981717802e-07
0.220454 -4.08026542379853e-07
0.220455 1.82235062890231e-06
0.220456 3.83315440243208e-07
0.220457 -7.93412929668425e-08
0.220458 -2.27204169124319e-08
0.220459 9.15969640429291e-08
0.22046 -1.60366117103636e-07
0.220461 2.53946315800261e-07
0.220462 -4.35143407088047e-07
0.220463 1.20597427860165e-06
0.220464 1.16873403905403e-06
0.220465 -2.24688456013371e-07
0.220466 -1.05722251184658e-07
0.220467 1.41018453672538e-06
0.220468 8.11949102475953e-07
0.220469 -3.87135009197404e-07
0.22047 2.6252839711688e-07
0.220471 -1.97963485837227e-07
0.220472 1.5630308350852e-07
0.220473 -1.25891566258555e-07
0.220474 1.01666284077838e-07
0.220475 -8.08495335773795e-08
0.220476 6.14707566599909e-08
0.220477 -4.1540939339558e-08
0.220478 1.80474819430038e-08
0.220479 1.57319193123898e-08
0.22048 -8.26525759180694e-08
0.220481 3.596653975062e-07
0.220482 7.21335256888979e-07
0.220483 -2.75312537423138e-07
0.220484 2.49249226622641e-07
0.220485 4.08789300777463e-08
0.220486 6.62151508069867e-08
0.220487 -7.35177047360798e-08
0.220488 7.4128832496314e-08
0.220489 -7.43852573940006e-08
0.22049 7.57775293769893e-08
0.220491 -7.93748616819472e-08
0.220492 8.88450278489992e-08
0.220493 1.29579358729625e-08
0.220494 8.09978850703341e-08
0.220495 -9.73800940981616e-08
0.220496 1.17199465324247e-07
0.220497 -1.4755754821685e-07
0.220498 2.01956494797387e-07
0.220499 -3.27789428880705e-07
0.2205 9.29717621923457e-07
0.220501 1.03455223037903e-06
0.220502 -3.23444281075433e-07
0.220503 1.89084374817308e-07
0.220504 -1.33329346433173e-07
0.220505 1.07945382634866e-07
0.220506 1.45063873331811e-07
0.220507 4.28674135467474e-08
0.220508 -3.58491323292254e-08
0.220509 2.61578054755657e-08
0.22051 -1.52589459120999e-08
0.220511 1.82941670207232e-09
0.220512 1.77910221390214e-08
0.220513 -5.49902315334907e-08
0.220514 1.73263472922201e-07
0.220515 1.57598162757941e-06
0.220516 -2.15881542171485e-07
0.220517 1.3823923127098e-07
0.220518 -1.12550167726562e-07
0.220519 1.0233192460956e-07
0.22052 -1.00146604099733e-07
0.220521 1.044191255406e-07
0.220522 -1.16476794076697e-07
0.220523 1.42100633553281e-07
0.220524 -2.05836361195629e-07
0.220525 2.0442019605963e-06
0.220526 -2.03656405981246e-07
0.220527 1.02349355415727e-06
0.220528 9.09113233928881e-07
0.220529 -4.11834831240697e-07
0.22053 3.38738845914056e-07
0.220531 -3.88019551576691e-07
0.220532 7.6085452955664e-07
0.220533 1.58776731922582e-06
0.220534 -3.52116560025103e-07
0.220535 2.10255051774383e-07
0.220536 -1.7074028825487e-07
0.220537 1.7196734032437e-07
0.220538 -2.19507912753252e-07
0.220539 4.54807014229643e-07
0.22054 9.60712413320632e-07
0.220541 -2.01927237173291e-07
0.220542 1.06972686652048e-07
0.220543 -7.09816531780037e-08
0.220544 5.24713446263009e-08
0.220545 -4.14167611670148e-08
0.220546 3.42539905754665e-08
0.220547 -2.94776619707383e-08
0.220548 2.6504687877908e-08
0.220549 -2.55884524069741e-08
0.22055 3.0122290902735e-08
0.220551 8.30786080206725e-07
0.220552 -1.53283198394571e-10
0.220553 -4.46870547618536e-09
0.220554 5.29588567395508e-09
0.220555 -5.28134607995697e-09
0.220556 5.03570180360243e-09
0.220557 -4.74783526802457e-09
0.220558 4.49307390802824e-09
0.220559 -4.30745594442042e-09
0.22056 4.20995056449174e-09
0.220561 -4.20985269677664e-09
0.220562 4.31269236059667e-09
0.220563 -4.52221967474543e-09
0.220564 4.84143876465486e-09
0.220565 -5.27319372636913e-09
0.220566 5.8172387144405e-09
0.220567 -6.47414507736699e-09
0.220568 7.23085188471729e-09
0.220569 -8.07707495168845e-09
0.22057 9.02244986836389e-09
0.220571 -1.00781411280755e-08
0.220572 1.12572865203039e-08
0.220573 -1.25941471447997e-08
0.220574 1.4124427003952e-08
0.220575 -1.58688072793417e-08
0.220576 1.78540339107861e-08
0.220577 -2.01151782576214e-08
0.220578 2.26990200900609e-08
0.220579 -2.56692830407696e-08
0.22058 2.91038411792555e-08
0.220581 -3.31213874926742e-08
0.220582 3.79177570806383e-08
0.220583 -4.38040559149762e-08
0.220584 5.13139831733985e-08
0.220585 -6.14679794561939e-08
0.220586 7.6563067087262e-08
0.220587 -1.03388625467624e-07
0.220588 1.77380742586013e-07
0.220589 1.43125118623276e-06
0.22059 -3.49423685422827e-08
0.220591 -2.82399242177925e-08
0.220592 3.22750218572843e-07
0.220593 -2.87542279688381e-07
0.220594 1.68924776529482e-06
0.220595 4.25073933226393e-07
0.220596 -1.76887231412539e-07
0.220597 8.83156258738076e-08
0.220598 1.82921102498972e-07
0.220599 1.32418640696281e-07
0.2206 -8.68610788139986e-08
0.220601 6.7430573930589e-08
0.220602 -5.5094230078976e-08
0.220603 4.60703802975623e-08
0.220604 -3.89556487179931e-08
0.220605 3.30669642317613e-08
0.220606 -2.80179502810634e-08
0.220607 2.356781424393e-08
0.220608 -1.95555185500454e-08
0.220609 1.58675740101023e-08
0.22061 -1.24304121493326e-08
0.220611 9.19076499355647e-09
0.220612 -6.09848978218972e-09
0.220613 3.11185474902584e-09
0.220614 -1.94444448192237e-10
0.220615 -2.70136958922715e-09
0.220616 5.62360980616578e-09
0.220617 -8.61457097515972e-09
0.220618 1.17199950891058e-08
0.220619 -1.49840693963635e-08
0.22062 1.84587489941924e-08
0.220621 -2.22074930475223e-08
0.220622 2.63105831599572e-08
0.220623 -3.08750032849891e-08
0.220624 3.60449920932562e-08
0.220625 -4.20200113362051e-08
0.220626 4.9090749578182e-08
0.220627 -5.77007766711948e-08
0.220628 6.85659113622407e-08
0.220629 -8.29310858853099e-08
0.22063 1.03164930756296e-07
0.220631 -1.34430554800061e-07
0.220632 1.90678097181759e-07
0.220633 -3.27880518883543e-07
0.220634 1.31680001192193e-06
0.220635 5.47171644895106e-07
0.220636 -1.80164568908844e-07
0.220637 3.78748874295467e-08
0.220638 1.75912395808174e-06
0.220639 2.06135684262584e-07
0.22064 -1.25539818539829e-07
0.220641 9.40453200402245e-08
0.220642 -7.62986859786705e-08
0.220643 6.54167029592295e-08
0.220644 -5.98369829383373e-08
0.220645 6.31866982968962e-08
0.220646 -2.52311028028605e-08
0.220647 6.04147114407651e-08
0.220648 -1.04455079942444e-07
0.220649 3.00221481982918e-07
0.22065 1.01357418825448e-06
0.220651 -3.19087474743694e-07
0.220652 2.80442133011976e-07
0.220653 -3.52229302628191e-07
0.220654 8.00475480282355e-07
0.220655 6.34564567060943e-07
0.220656 -4.03545714584389e-09
0.220657 1.73152823875108e-06
0.220658 -2.23013687065477e-07
0.220659 1.22102365245609e-07
0.22066 -7.59070811964032e-08
0.220661 4.24708922796615e-08
0.220662 1.71172856137864e-09
0.220663 1.65866149970689e-06
0.220664 -7.66371582642606e-08
0.220665 4.43890520055841e-08
0.220666 -2.84391568605415e-08
0.220667 1.69393544353316e-08
0.220668 -7.14714917716942e-09
0.220669 -2.13096483645147e-09
0.22067 1.17564739748061e-08
0.220671 -2.26875842926878e-08
0.220672 3.64142210576351e-08
0.220673 -5.58969356493732e-08
0.220674 8.86175529734332e-08
0.220675 -1.61636678754692e-07
0.220676 5.1223101534127e-07
0.220677 5.78452574781102e-07
0.220678 -1.980689046234e-07
0.220679 1.23698645043127e-07
0.22068 -9.19400952408136e-08
0.220681 7.44503250982843e-08
0.220682 -6.35745347187373e-08
0.220683 5.64000406657908e-08
0.220684 -5.15999440987573e-08
0.220685 4.85175925532584e-08
0.220686 -4.68480206351289e-08
0.220687 4.65419841072636e-08
0.220688 -4.78799724847261e-08
0.220689 5.19161264955098e-08
0.22069 -6.30815165143066e-08
0.220691 1.35627911208452e-07
0.220692 1.46156181753574e-08
0.220693 2.11052790740146e-08
0.220694 -3.25019591279329e-08
0.220695 4.06003184949128e-08
0.220696 -4.86444212657141e-08
0.220697 5.81622930844577e-08
0.220698 -7.08621184339175e-08
0.220699 9.00953932677186e-08
0.2207 -1.2560783232259e-07
0.220701 2.29505594813522e-07
0.220702 1.41771923220332e-06
0.220703 -7.23599419099853e-08
0.220704 -1.95021156372489e-08
0.220705 8.77615590932377e-08
0.220706 -2.16845234936297e-07
0.220707 1.69225826583224e-06
0.220708 3.7583268107324e-07
0.220709 -1.74692533326572e-07
0.22071 1.13135777379434e-07
0.220711 -8.19488464287885e-08
0.220712 6.23476953710594e-08
0.220713 -4.83774841460063e-08
0.220714 3.75300915804746e-08
0.220715 -2.85464112697333e-08
0.220716 1.1566316867952e-06
0.220717 -1.35633598755712e-08
0.220718 6.79235704363743e-09
0.220719 -1.17661863351907e-10
0.22072 -6.73345632230053e-09
0.220721 1.40773240639713e-08
0.220722 -2.23545180926248e-08
0.220723 3.22880521533082e-08
0.220724 -4.52490064844819e-08
0.220725 6.43653929795298e-08
0.220726 -9.90846597555028e-08
0.220727 2.00268642016008e-07
0.220728 1.40548649600727e-06
0.220729 -9.16055631997204e-08
0.22073 -1.42537608302343e-08
0.220731 3.88038252443223e-07
0.220732 1.56375071216714e-07
0.220733 -7.15720739692819e-08
0.220734 4.30806049689056e-08
0.220735 -2.68789108966219e-08
0.220736 1.55920070663963e-08
0.220737 -6.93232109701208e-09
0.220738 1.98565477510039e-10
0.220739 4.10180846725315e-09
0.22074 -2.53559442751553e-09
0.220741 -2.48748642757758e-08
0.220742 9.12980993106163e-07
0.220743 2.76635667767261e-07
0.220744 -3.12045847905125e-07
0.220745 6.84708355526694e-07
0.220746 1.43313892966315e-06
0.220747 -3.31856133681654e-07
0.220748 1.84885759776317e-07
0.220749 -1.25815857433995e-07
0.22075 8.9492429889576e-08
0.220751 7.29482187880624e-08
0.220752 8.91680249886989e-08
0.220753 -7.24206485047366e-08
0.220754 6.42538292072092e-08
0.220755 -5.9591944497593e-08
0.220756 5.75116268902162e-08
0.220757 -5.81097830580578e-08
0.220758 6.17623287677988e-08
0.220759 -1.90657266429284e-08
0.22076 1.16104136499132e-06
0.220761 7.57758656289469e-08
0.220762 -2.31812225517312e-08
0.220763 9.98676899229096e-09
0.220764 -7.43791611081805e-09
0.220765 1.44198999147947e-08
0.220766 -4.98041573036045e-08
0.220767 9.15503700906908e-07
0.220768 1.96148145086512e-07
0.220769 -1.6130543482108e-07
0.22077 1.9588444078706e-07
0.220771 -3.22189919098123e-07
0.220772 1.17048005166621e-06
0.220773 8.01580972870937e-07
0.220774 -3.38363251490983e-07
0.220775 2.44759859330619e-07
0.220776 -2.21614491607128e-07
0.220777 2.40839014402471e-07
0.220778 -3.37424137067188e-07
0.220779 1.05104115157083e-06
0.22078 5.54925885893167e-07
0.220781 -1.93736248504137e-07
0.220782 1.1306433777164e-07
0.220783 -8.05333797170424e-08
0.220784 6.56083097088163e-08
0.220785 -6.07366022818626e-08
0.220786 6.61837580088976e-08
0.220787 -9.67650968025138e-08
0.220788 5.54383173438179e-07
0.220789 1.02656246137396e-07
0.22079 -4.38195926381449e-08
0.220791 2.83381834960181e-08
0.220792 -2.20678771090958e-08
0.220793 1.92804838717768e-08
0.220794 -1.82695629718416e-08
0.220795 1.84432737516755e-08
0.220796 -1.9660896408215e-08
0.220797 2.20777590604784e-08
0.220798 -2.61945140903172e-08
0.220799 3.31424528165663e-08
0.2208 -4.55866603673396e-08
0.220801 7.10819299321009e-08
0.220802 -1.4136319840302e-07
0.220803 7.47924714176137e-07
0.220804 3.57105223217077e-07
0.220805 -2.03358364088498e-07
0.220806 3.22102764772004e-07
0.220807 1.81309539847052e-08
0.220808 3.66342062827487e-08
0.220809 -4.90576448281286e-08
0.22081 5.62480869654839e-08
0.220811 -6.33802879447195e-08
0.220812 7.29370678606479e-08
0.220813 -8.99511190641657e-08
0.220814 1.52496991530724e-07
0.220815 3.46192510789018e-08
0.220816 4.67832323576091e-08
0.220817 -7.06650766255206e-08
0.220818 8.95696474896256e-08
0.220819 -1.1013051247022e-07
0.22082 1.36295583313956e-07
0.220821 -1.73995833137527e-07
0.220822 2.37346933277189e-07
0.220823 -3.76529663112959e-07
0.220824 1.02895084785888e-06
0.220825 9.68735519971902e-07
0.220826 -2.524488853067e-07
0.220827 8.71026284748984e-08
0.220828 4.59617477026279e-08
0.220829 1.13459148450031e-06
0.22083 -5.65692848088933e-08
0.220831 -7.76089792058225e-08
0.220832 3.78345511468196e-07
0.220833 1.38148393744408e-06
0.220834 -3.3718200011096e-07
0.220835 2.06996700036047e-07
0.220836 -1.52485290041824e-07
0.220837 1.21194745452555e-07
0.220838 -1.00301223902445e-07
0.220839 8.50709609528907e-08
0.22084 -7.33243754284781e-08
0.220841 6.39077463560263e-08
0.220842 -5.6148560518762e-08
0.220843 4.96262139394721e-08
0.220844 -4.40715917077933e-08
0.220845 3.92730714206596e-08
0.220846 -3.50628338133817e-08
0.220847 3.13341700482547e-08
0.220848 -2.80060337386763e-08
0.220849 2.50183114448961e-08
0.22085 -2.23242463996858e-08
0.220851 1.98872755978327e-08
0.220852 -1.76789337018447e-08
0.220853 1.56775152487309e-08
0.220854 -1.38673234231305e-08
0.220855 1.22366007111706e-08
0.220856 -1.07798179832118e-08
0.220857 9.50028128446836e-09
0.220858 -8.40989142357368e-09
0.220859 7.52941446038686e-09
0.22086 -6.89559088873921e-09
0.220861 6.56990199975328e-09
0.220862 -6.65130760967758e-09
0.220863 7.3021792008367e-09
0.220864 -8.79123807459895e-09
0.220865 1.15637403691968e-08
0.220866 -1.64566034389438e-08
0.220867 2.51907400234199e-08
0.220868 -4.17163575230679e-08
0.220869 7.72688134227427e-08
0.22087 -1.80118143223773e-07
0.220871 1.23325912640223e-06
0.220872 4.93435135765711e-07
0.220873 -2.83169507260563e-07
0.220874 2.47309432271989e-07
0.220875 -2.67699861169256e-07
0.220876 3.97762477834811e-07
0.220877 1.64189607365625e-06
0.220878 5.43287301881143e-07
0.220879 -6.29670290848114e-08
0.22088 1.22906653753419e-07
0.220881 -1.84734149820366e-07
0.220882 2.78416221378224e-07
0.220883 -4.84327024629065e-07
0.220884 1.54209668437917e-06
0.220885 1.37667041473398e-06
0.220886 -4.71775616820134e-07
0.220887 2.81010794099215e-07
0.220888 -1.96855705240443e-07
0.220889 1.48653551632252e-07
0.22089 -1.16811069017637e-07
0.220891 9.36699755041312e-08
0.220892 -7.55490167624447e-08
0.220893 6.03518167055282e-08
0.220894 -4.66112664928572e-08
0.220895 3.29016001728215e-08
0.220896 -1.69890965230255e-08
0.220897 -7.25037296010056e-09
0.220898 7.92768381212173e-08
0.220899 2.01160969082903e-07
0.2209 -4.43391273965675e-09
0.220901 1.85865199038153e-07
0.220902 -8.00711820816999e-08
0.220903 5.76290480941016e-08
0.220904 -4.59427635675437e-08
0.220905 3.81691573026265e-08
0.220906 -3.23923205298019e-08
0.220907 2.78540806693654e-08
0.220908 -2.42180779851073e-08
0.220909 2.14226535515633e-08
0.22091 -2.00900967182693e-08
0.220911 1.21795700009009e-07
0.220912 -8.49143261490246e-09
0.220913 8.20199768150515e-09
0.220914 -6.86218387454719e-09
0.220915 5.37558372492805e-09
0.220916 -3.89937255680761e-09
0.220917 2.46803506379672e-09
0.220918 -1.08992258902653e-09
0.220919 -2.21026327923011e-10
0.22092 1.44138377640057e-09
0.220921 -2.52138396809216e-09
0.220922 3.3469860773301e-09
0.220923 -3.62552856209314e-09
0.220924 2.41115683956914e-09
0.220925 5.490032803287e-09
0.220926 1.97722385343383e-07
0.220927 -3.36748754458474e-08
0.220928 2.90061621343834e-08
0.220929 -2.94315537633232e-08
0.22093 3.15116503826822e-08
0.220931 -3.45913592604743e-08
0.220932 3.85569684049174e-08
0.220933 -4.35177910452036e-08
0.220934 4.97753918374031e-08
0.220935 -5.79188359537062e-08
0.220936 6.90909191941449e-08
0.220937 -8.58208362738125e-08
0.220938 1.14871068110625e-07
0.220939 -1.81400247787651e-07
0.22094 4.94021019910834e-07
0.220941 2.93789977775353e-06
0.220942 -1.88328551457037e-08
0.220943 2.6149870279428e-08
0.220944 -2.53696050035572e-08
0.220945 7.61967174157861e-08
0.220946 1.8482264972635e-06
0.220947 -2.7490957472533e-07
0.220948 2.89425303972095e-07
0.220949 -4.30982111595074e-07
0.22095 1.12392404622841e-06
0.220951 1.9528551348835e-06
0.220952 -4.90008448607243e-07
0.220953 2.8801164830241e-07
0.220954 -2.07174667418713e-07
0.220955 1.64237456490494e-07
0.220956 -1.38100597970972e-07
0.220957 3.41355865502228e-07
0.220958 -1.09115804882579e-07
0.220959 1.00663056372199e-07
0.22096 -9.41442355743472e-08
0.220961 8.78961888745098e-08
0.220962 -7.83412910772889e-08
0.220963 5.25159808097297e-08
0.220964 8.56651589026692e-08
0.220965 1.0208839557366e-06
0.220966 -5.83981983242342e-07
0.220967 1.2996715510737e-06
0.220968 8.97316863886469e-07
0.220969 -2.42169030480821e-07
0.22097 1.04901470426996e-07
0.220971 -3.90668246733842e-08
0.220972 -1.04160960011744e-08
0.220973 6.82539437740162e-08
0.220974 -1.7967639992159e-07
0.220975 6.63794524574666e-07
0.220976 1.46685714553236e-06
0.220977 -6.95763754106044e-07
0.220978 1.63761364579794e-06
0.220979 5.98394861897115e-07
0.22098 -1.96359689769968e-07
0.220981 1.29278254444505e-07
0.220982 -1.19638201144381e-07
0.220983 1.44228599767072e-07
0.220984 -2.34944491887386e-07
0.220985 9.29166245957164e-07
0.220986 5.13796792031029e-07
0.220987 -1.81416789073029e-07
0.220988 1.04528790755474e-07
0.220989 -5.51517000639724e-08
0.22099 -1.32633684928953e-08
0.220991 3.20316844161638e-07
0.220992 5.18110396764105e-07
0.220993 -2.66044189978969e-07
0.220994 2.2065966940002e-07
0.220995 -2.10229639908474e-07
0.220996 2.1722712987173e-07
0.220997 -2.4731579184518e-07
0.220998 1.66792755248624e-06
0.220999 -2.05839330160276e-07
0.221 2.81754382344132e-07
0.221001 -3.9014572460185e-07
0.221002 7.08489445040876e-07
0.221003 1.29229065903704e-06
0.221004 1.60231235119194e-07
0.221005 1.16594308327281e-06
0.221006 1.08456105443892e-06
0.221007 1.04652508655804e-06
0.221008 -3.35862240458638e-07
0.221009 6.65159525020132e-08
0.22101 1.4825265920135e-06
0.221011 4.85894179571896e-07
0.221012 -2.81775779112089e-07
0.221013 2.05700608110102e-07
0.221014 -1.59522735681513e-07
0.221015 1.22601038989233e-07
0.221016 -7.52466570791395e-08
0.221017 4.16902593405644e-07
0.221018 -1.14877759291339e-07
0.221019 7.10060021510769e-08
0.22102 -1.46258559634847e-09
0.221021 1.63430856143746e-06
0.221022 -1.59207960176438e-07
0.221023 5.87786289996002e-08
0.221024 7.73519904393844e-07
0.221025 4.29972556862739e-07
0.221026 -3.77853963130199e-07
0.221027 5.41985815923989e-07
0.221028 1.26654642539629e-07
0.221029 1.05811794534601e-06
0.22103 9.09374892516839e-07
0.221031 -3.33028477843346e-07
0.221032 2.05913617289827e-07
0.221033 -1.51823206964702e-07
0.221034 1.23438177030066e-07
0.221035 -1.0736401538932e-07
0.221036 9.85129970200044e-08
0.221037 -9.47799409811211e-08
0.221038 9.5532765147785e-08
0.221039 -1.01263443754191e-07
0.22104 1.13939525894411e-07
0.221041 -1.38558152174336e-07
0.221042 1.88742745410431e-07
0.221043 -3.14372691579133e-07
0.221044 9.25910113169679e-07
0.221045 1.32413842013517e-06
0.221046 -4.7775793345257e-07
0.221047 3.69340799061733e-07
0.221048 -4.22281475390239e-07
0.221049 1.53329382089433e-06
0.22105 2.54092331059398e-07
0.221051 -3.39421537044987e-08
0.221052 -4.81376234396686e-08
0.221053 1.67201344389428e-07
0.221054 1.47310331352819e-06
0.221055 -1.37087029716729e-07
0.221056 6.20170608520785e-08
0.221057 -3.18314622007546e-08
0.221058 1.38155968602674e-08
0.221059 -5.51489442816692e-10
0.22106 -1.07673454192597e-08
0.221061 2.16496886562364e-08
0.221062 -3.32734351424663e-08
0.221063 4.69830065658914e-08
0.221064 -6.47304555506823e-08
0.221065 8.83160731788025e-08
0.221066 -2.76801234152569e-08
0.221067 7.41878799882161e-07
0.221068 7.1231598670327e-07
0.221069 -2.5050577509571e-07
0.22107 2.7638990821533e-07
0.221071 7.83399238532456e-08
0.221072 -2.20103557336392e-08
0.221073 3.86204670848325e-08
0.221074 3.8246113219957e-07
0.221075 -7.77301951196793e-09
0.221076 -1.69199447894808e-08
0.221077 3.60088682401191e-08
0.221078 -5.89668480802047e-08
0.221079 9.57350382399777e-08
0.22108 -1.82390854521763e-07
0.221081 7.82503952501318e-07
0.221082 2.57799588799706e-06
0.221083 -1.89012682911703e-08
0.221084 1.48021794811732e-08
0.221085 6.31816391472557e-09
0.221086 -3.08910126553703e-08
0.221087 6.43173120273056e-08
0.221088 -1.18680329008696e-07
0.221089 4.80300208479393e-07
0.22109 1.37464409946513e-06
0.221091 -2.98380034076419e-07
0.221092 1.83503048300373e-07
0.221093 -5.58074882770381e-08
0.221094 1.02759209404646e-07
0.221095 -9.05674298516273e-08
0.221096 7.92993114418721e-08
0.221097 1.52474015650096e-08
0.221098 9.1350057708287e-08
0.221099 -8.55786951374941e-08
0.2211 8.51434929644525e-08
0.221101 -8.71928948825884e-08
0.221102 9.13534027028854e-08
0.221103 -9.77994077016138e-08
0.221104 1.0709463733995e-07
0.221105 -1.20355447469781e-07
0.221106 1.39768487174879e-07
0.221107 -1.70054533309151e-07
0.221108 2.23477888585047e-07
0.221109 -3.45376561733691e-07
0.22111 9.67405022481389e-07
0.221111 7.20288973355637e-07
0.221112 -1.85911057165059e-07
0.221113 5.61737383572249e-08
0.221114 2.47570457242961e-08
0.221115 -1.15265571530236e-07
0.221116 3.14724046812434e-07
0.221117 1.48825567143569e-06
0.221118 3.43526952088718e-07
0.221119 1.17910490759201e-06
0.22112 -4.36844035721306e-07
0.221121 3.07822746699981e-07
0.221122 -2.57933360005653e-07
0.221123 2.39322249537922e-07
0.221124 -2.43377508868358e-07
0.221125 2.78507019399392e-07
0.221126 -3.9918902174736e-07
0.221127 1.56588299465795e-06
0.221128 3.83846040114739e-07
0.221129 -9.16265317100416e-08
0.22113 -2.79799853695145e-08
0.221131 2.67339094284466e-07
0.221132 1.09575213900834e-06
0.221133 -3.71162373217188e-07
0.221134 4.24681057186092e-07
0.221135 1.62287463965714e-06
0.221136 -1.31485920439372e-07
0.221137 4.57891176470949e-08
0.221138 -1.85934492485764e-08
0.221139 6.05802731031425e-09
0.22114 1.0224414070614e-09
0.221141 -5.65000755453912e-09
0.221142 9.05562587507808e-09
0.221143 -1.18426619427125e-08
0.221144 1.43449061557132e-08
0.221145 -1.67548760358825e-08
0.221146 1.92056968456869e-08
0.221147 -2.18046281818905e-08
0.221148 2.46534544861881e-08
0.221149 -2.78645682134059e-08
0.22115 3.15784316658951e-08
0.221151 -3.60045535040095e-08
0.221152 4.14467149906472e-08
0.221153 -4.83717234265768e-08
0.221154 5.76048663951785e-08
0.221155 -7.08093473631098e-08
0.221156 9.19763299385263e-08
0.221157 -1.3391092103038e-07
0.221158 2.75233986493278e-07
0.221159 7.32069804201409e-07
0.22116 -8.73826580028489e-08
0.221161 -9.58975831506939e-09
0.221162 2.0056771639546e-07
0.221163 1.82000124234706e-07
0.221164 -6.26938296917147e-08
0.221165 2.84617713158372e-08
0.221166 -8.39233630496451e-09
0.221167 -7.075458646229e-09
0.221168 2.1084683749866e-08
0.221169 -3.54266656732991e-08
0.22117 5.19521210199852e-08
0.221171 -7.37458769046151e-08
0.221172 1.08459447480945e-07
0.221173 -1.86594017706725e-07
0.221174 7.70402910097559e-07
0.221175 2.45710066288892e-07
0.221176 -6.58164531348132e-08
0.221177 6.18246455089358e-09
0.221178 3.60934756651278e-08
0.221179 -8.28746833751312e-08
0.22118 1.60207021117786e-07
0.221181 2.55826720673398e-07
0.221182 1.30333205396487e-06
0.221183 8.12742121576963e-07
0.221184 -3.15154767707665e-07
0.221185 2.10792172103517e-07
0.221186 -1.64455287179016e-07
0.221187 1.39074800645905e-07
0.221188 -1.24170643412863e-07
0.221189 1.15940896967087e-07
0.22119 -1.13437909879943e-07
0.221191 1.18678830507414e-07
0.221192 -1.43162670880603e-07
0.221193 2.84711537209096e-07
0.221194 5.11075065468912e-07
0.221195 -2.80697946541557e-07
0.221196 1.41828413420638e-06
0.221197 6.34269444675148e-07
0.221198 -3.90247223133692e-07
0.221199 3.7196238501319e-07
0.2212 -4.55465955462608e-07
0.221201 1.10165914716122e-06
0.221202 2.29317069614692e-07
0.221203 1.16700453446944e-07
0.221204 -2.898869291417e-07
0.221205 6.81813869000771e-07
0.221206 2.91050160767708e-09
0.221207 1.41162866754824e-06
0.221208 2.6697306060186e-06
0.221209 -5.83998887404979e-07
0.22121 4.16737012666717e-07
0.221211 -2.58702225640612e-07
0.221212 1.95002072862802e-07
0.221213 -1.53973277595741e-07
0.221214 1.25531672439968e-07
0.221215 -1.0843741241434e-07
0.221216 1.8709540917713e-07
0.221217 -2.67919385700148e-08
0.221218 2.17210879204122e-08
0.221219 -6.39368594875084e-09
0.22122 -1.4050663592312e-08
0.221221 4.32516455165085e-08
0.221222 -9.77658897612734e-08
0.221223 4.32211304784789e-07
0.221224 -5.23922581858019e-08
0.221225 1.37511574229262e-06
0.221226 3.22183927599941e-07
0.221227 -1.65582499654416e-07
0.221228 1.22319821509282e-07
0.221229 1.25045638533418e-06
0.22123 2.64751717816427e-08
0.221231 -1.28574325801371e-08
0.221232 -1.72367684781029e-08
0.221233 1.23448534337e-07
0.221234 3.04400914341301e-07
0.221235 -1.02530941788601e-07
0.221236 6.7257925407256e-08
0.221237 -5.08179280617878e-08
0.221238 4.05501019593411e-08
0.221239 -3.31680511046284e-08
0.22124 2.74151809660499e-08
0.221241 -2.26886312078793e-08
0.221242 1.86314338300961e-08
0.221243 -1.49927853242007e-08
0.221244 1.15530367043118e-08
0.221245 -8.0152978531494e-09
0.221246 3.77813018202078e-09
0.221247 2.85684074692251e-09
0.221248 -1.96666917269215e-08
0.221249 2.41851095797766e-07
0.22125 8.01290268455637e-08
0.221251 -5.89192348184652e-08
0.221252 6.81685059592276e-08
0.221253 -1.07578458725785e-07
0.221254 2.73301676794845e-07
0.221255 1.45403455477612e-06
0.221256 -3.01311275254892e-07
0.221257 2.32147468240861e-07
0.221258 -2.56567261954804e-07
0.221259 4.50823629770637e-07
0.22126 1.13176095573266e-06
0.221261 -1.57423945717777e-07
0.221262 5.5060471310505e-08
0.221263 -1.28976502161697e-08
0.221264 -1.41394531071711e-08
0.221265 3.79375809133095e-08
0.221266 -6.55840303250738e-08
0.221267 1.07710450952863e-07
0.221268 -1.97958080540052e-07
0.221269 6.01823642314065e-07
0.22127 2.50453160213583e-06
0.221271 -1.53069579335962e-07
0.221272 1.13470339376398e-07
0.221273 -8.48620938439427e-08
0.221274 6.67814144920334e-08
0.221275 -5.44018786987158e-08
0.221276 4.53284829719679e-08
0.221277 -3.83083657840385e-08
0.221278 3.26199578262622e-08
0.221279 -2.78021487283436e-08
0.22128 2.35210183540943e-08
0.221281 -1.94911025690774e-08
0.221282 1.54115810163837e-08
0.221283 -1.08867739536479e-08
0.221284 5.28228557247086e-09
0.221285 2.61009971401852e-09
0.221286 -1.55401966364772e-08
0.221287 4.14872642030152e-08
0.221288 -1.16787469207052e-07
0.221289 1.32502222218741e-06
0.22129 2.93858955830693e-07
0.221291 -1.83180928994029e-07
0.221292 1.64842038755162e-07
0.221293 -1.81288024992823e-07
0.221294 2.9715589424169e-07
0.221295 -2.40322346086983e-07
0.221296 1.29009755350842e-06
0.221297 5.15581180921405e-07
0.221298 -3.28009426504978e-07
0.221299 1.1770363517818e-06
0.2213 5.0140549117462e-07
0.221301 -4.40487784793123e-07
0.221302 1.64435559395836e-06
0.221303 5.33934916538392e-07
0.221304 -2.12466965372594e-07
0.221305 1.29212907532792e-07
0.221306 -9.12208142739755e-08
0.221307 6.92809244182512e-08
0.221308 -5.47194196548833e-08
0.221309 4.40139899648265e-08
0.22131 -3.53673669724616e-08
0.221311 2.74723255142082e-08
0.221312 -1.85891984976424e-08
0.221313 3.35594172961181e-09
0.221314 9.99580575150415e-08
0.221315 7.06985434324736e-08
0.221316 -4.2159108491553e-08
0.221317 3.34010047081999e-08
0.221318 -2.87403219458813e-08
0.221319 2.57266430871134e-08
0.22132 -2.36044919038276e-08
0.221321 2.20599665600909e-08
0.221322 -2.09387274273713e-08
0.221323 2.01573697141423e-08
0.221324 -1.96693813458942e-08
0.221325 1.94503320033398e-08
0.221326 -1.94961873673048e-08
0.221327 1.98157918216597e-08
0.221328 -2.04262038476185e-08
0.221329 2.13576456978161e-08
0.22133 -2.26626032782871e-08
0.221331 2.44145799925081e-08
0.221332 -2.67217275797032e-08
0.221333 2.9740803392969e-08
0.221334 -3.36941515082263e-08
0.221335 3.89318258049182e-08
0.221336 -4.60388322579818e-08
0.221337 5.6055790414989e-08
0.221338 -7.10759844018513e-08
0.221339 9.60403650150463e-08
0.22134 -1.46197275053822e-07
0.221341 3.07030950818196e-07
0.221342 1.48608695468369e-06
0.221343 -1.43195527712691e-07
0.221344 -1.47880589598443e-08
0.221345 3.68194307903335e-07
0.221346 7.55894819689293e-07
0.221347 -3.48412516729439e-07
0.221348 3.13480496515334e-07
0.221349 -3.9889233647205e-07
0.22135 1.07698427628759e-06
0.221351 7.35102946542103e-07
0.221352 -2.45923069292356e-07
0.221353 1.47830353304164e-07
0.221354 -1.11302096193996e-07
0.221355 9.77019125956063e-08
0.221356 -1.0212840991002e-07
0.221357 2.14143163854654e-07
0.221358 -4.66997568482726e-09
0.221359 3.99728928139421e-08
0.22136 -5.25198665385749e-08
0.221361 6.28991463682661e-08
0.221362 -7.51998767016085e-08
0.221363 9.29627429394583e-08
0.221364 -1.2457038318152e-07
0.221365 2.12089635296055e-07
0.221366 1.32658671884253e-06
0.221367 6.72372853417571e-09
0.221368 5.76289211505046e-08
0.221369 7.50796196421219e-08
0.22137 -2.06989479807275e-07
0.221371 1.61412093849182e-06
0.221372 3.51161283523295e-07
0.221373 -1.58322403283343e-07
0.221374 9.84623109322697e-08
0.221375 -6.74874100851779e-08
0.221376 4.73716099506708e-08
0.221377 -3.22779540453742e-08
0.221378 1.95826538196249e-08
0.221379 -7.70997668499315e-09
0.22138 -4.69370753463243e-09
0.221381 1.93933429700697e-08
0.221382 -3.97647817151253e-08
0.221383 7.49146883363305e-08
0.221384 -1.65152402723908e-07
0.221385 1.50160176705802e-06
0.221386 2.66007459975144e-07
0.221387 -1.2943564544823e-07
0.221388 8.71147025643465e-08
0.221389 -6.58309727261159e-08
0.22139 5.26628962337773e-08
0.221391 -4.35226738733385e-08
0.221392 3.67100432770832e-08
0.221393 -3.13771684301375e-08
0.221394 2.70559101051555e-08
0.221395 -2.34657709649911e-08
0.221396 2.04278454263723e-08
0.221397 -1.78222230114902e-08
0.221398 1.5563621829135e-08
0.221399 -1.3590176353781e-08
0.2214 1.18571825823128e-08
0.221401 -1.03305866623921e-08
0.221402 8.98009271838508e-09
0.221403 -7.78046233653021e-09
0.221404 6.71401280795189e-09
0.221405 -5.76603209210781e-09
0.221406 4.91898101038116e-09
0.221407 -4.15756522730202e-09
0.221408 3.47190319573764e-09
0.221409 -2.86236480983811e-09
0.22141 2.33230407493032e-09
0.221411 -1.87704278573434e-09
0.221412 1.48184009152251e-09
0.221413 -1.14505829608018e-09
0.221414 8.77567016685196e-10
0.221415 -6.79389823499127e-10
0.221416 5.5073134182664e-10
0.221417 -4.91932267977866e-10
0.221418 5.03430480186387e-10
0.221419 -5.85725696802364e-10
0.22142 7.39344963906923e-10
0.221421 -9.64805726827999e-10
0.221422 1.26257222468607e-09
0.221423 -1.63299920869464e-09
0.221424 2.07151328378463e-09
0.221425 -2.57278080967037e-09
0.221426 3.12745500212382e-09
0.221427 -3.72626345615379e-09
0.221428 4.36721716492241e-09
0.221429 -5.04649413731071e-09
0.22143 5.7573655751684e-09
0.221431 -6.488395615202e-09
0.221432 7.2203307573308e-09
0.221433 -7.92052109317996e-09
0.221434 8.53243903005163e-09
0.221435 -8.95479597331915e-09
0.221436 8.99665203130107e-09
0.221437 -8.27063618983618e-09
0.221438 5.90031974386963e-09
0.221439 4.72001352421654e-10
0.22144 -1.95433796391213e-08
0.221441 1.2328762425848e-07
0.221442 2.76164556230046e-07
0.221443 -1.32734148803473e-07
0.221444 1.19134710193139e-07
0.221445 -1.28700649436209e-07
0.221446 1.59519931813961e-07
0.221447 -2.45146824006053e-07
0.221448 9.93649431355439e-07
0.221449 2.27473243200493e-07
0.22145 -2.53229665318555e-08
0.221451 -7.96012055238105e-08
0.221452 3.04516951969248e-07
0.221453 1.65607047967361e-06
0.221454 -3.00833061413978e-07
0.221455 1.82387693499704e-07
0.221456 -1.38094069513487e-07
0.221457 1.15916568861116e-07
0.221458 -1.0401893982601e-07
0.221459 9.85991019877375e-08
0.22146 -9.8886704687685e-08
0.221461 1.06961089441115e-07
0.221462 -1.33916632536525e-07
0.221463 1.59505346369978e-06
0.221464 4.26279260531154e-07
0.221465 -4.00483972567578e-08
0.221466 -8.59797444049023e-10
0.221467 1.77585549985303e-08
0.221468 -2.80978080967042e-08
0.221469 3.61459110841199e-08
0.22147 -4.35753324601799e-08
0.221471 5.13193901403165e-08
0.221472 -6.01257941442708e-08
0.221473 7.08319731299618e-08
0.221474 -8.46379384476026e-08
0.221475 1.03587958653868e-07
0.221476 -1.31750534610787e-07
0.221477 1.78988709337064e-07
0.221478 -2.79182514138764e-07
0.221479 7.30682324014795e-07
0.22148 3.20440805266165e-07
0.221481 3.76903905345267e-07
0.221482 1.44663999984626e-06
0.221483 -4.27680715398446e-07
0.221484 2.82971033565579e-07
0.221485 -2.29304993775869e-07
0.221486 2.18842766817151e-07
0.221487 -1.23733157528904e-07
0.221488 1.20232075152877e-06
0.221489 -1.49320914222385e-07
0.22149 1.88855110809879e-07
0.221491 -2.7179629476636e-07
0.221492 6.69225229016509e-07
0.221493 7.02328176538593e-07
0.221494 -1.89901030764278e-07
0.221495 9.69649408759715e-08
0.221496 -5.85920445856476e-08
0.221497 3.77087137643138e-08
0.221498 -2.44519904115509e-08
0.221499 1.5079637278539e-08
0.2215 -7.85650235653555e-09
0.221501 1.85956373210441e-09
0.221502 3.45874027887074e-09
0.221503 -8.45798415963864e-09
0.221504 1.33987162577213e-08
0.221505 -1.85005459658968e-08
0.221506 2.39835021118235e-08
0.221507 -3.0115151657891e-08
0.221508 3.72384453672275e-08
0.221509 -4.58235423695678e-08
0.22151 5.66108572870806e-08
0.221511 -7.08814651770241e-08
0.221512 9.11133511521771e-08
0.221513 -1.22858056563173e-07
0.221514 1.81710607184694e-07
0.221515 -3.3439310458544e-07
0.221516 1.74305780411654e-06
0.221517 1.09547814174407e-06
0.221518 -1.06652260798431e-07
0.221519 5.48947449560394e-08
0.22152 1.22188564610069e-07
0.221521 1.64249247444849e-07
0.221522 -8.6930470670181e-08
0.221523 6.13107660056934e-08
0.221524 -5.01625480950379e-08
0.221525 5.08031842591146e-07
0.221526 1.09799834963637e-08
0.221527 -2.43473827397011e-08
0.221528 8.31151253979023e-08
0.221529 1.87363546008247e-07
0.22153 -4.20314511012228e-08
0.221531 1.64312507151007e-08
0.221532 -2.14405959307963e-09
0.221533 -9.37914389811939e-09
0.221534 2.10041449338437e-08
0.221535 -3.58914143347239e-08
0.221536 6.8097755687167e-08
0.221537 1.32380258752329e-07
0.221538 1.8470869878822e-08
0.221539 -5.00614046924806e-08
0.22154 2.41537764166865e-07
0.221541 -4.09467083131242e-08
0.221542 7.5291354628635e-08
0.221543 -1.10287165493464e-07
0.221544 1.64446721289878e-07
0.221545 -2.18642826739096e-07
0.221546 8.69496998373145e-07
0.221547 9.0510364518322e-07
0.221548 -1.72984630084166e-07
0.221549 3.04724966085366e-07
0.22155 -1.19808809538586e-07
0.221551 9.53470180253172e-08
0.221552 -7.55235343433674e-08
0.221553 6.02200294383859e-08
0.221554 -4.73157590599725e-08
0.221555 3.4876083703247e-08
0.221556 -2.00886134184129e-08
0.221557 -4.94340519746804e-09
0.221558 9.59706242135928e-08
0.221559 2.81596631946274e-07
0.22156 -1.07102175429831e-07
0.221561 7.88750560770542e-08
0.221562 -6.73575116903345e-08
0.221563 6.14908216111551e-08
0.221564 -5.84671234370717e-08
0.221565 5.72812702475091e-08
0.221566 -5.75357821374688e-08
0.221567 5.91088448378108e-08
0.221568 -6.2076053752647e-08
0.221569 6.66812103847912e-08
0.22157 -7.33624834282754e-08
0.221571 8.29011036059308e-08
0.221572 -9.67068051141626e-08
0.221573 1.17505560498587e-07
0.221574 -1.51223195177059e-07
0.221575 2.13418847622835e-07
0.221576 -3.61537636912311e-07
0.221577 1.11476182476073e-06
0.221578 1.16587030968752e-06
0.221579 -4.19438372596886e-07
0.22158 2.90572800893047e-07
0.221581 -2.90304640161705e-07
0.221582 1.52444309205571e-06
0.221583 8.28848141964196e-08
0.221584 -8.01547462474192e-09
0.221585 -7.189030460866e-09
0.221586 1.04539833601791e-08
0.221587 -9.85225783860696e-09
0.221588 7.71680170802353e-09
0.221589 -4.88595128136405e-09
0.22159 1.69743521417461e-09
0.221591 1.71224726450905e-09
0.221592 -5.29712817291113e-09
0.221593 9.05894017817643e-09
0.221594 -1.30294992800895e-08
0.221595 1.7265064785857e-08
0.221596 -2.18476441898806e-08
0.221597 2.68920248751581e-08
0.221598 -3.25657687185624e-08
0.221599 3.9104957972068e-08
0.2216 -4.68615358012176e-08
0.221601 5.6386971455467e-08
0.221602 -6.85789010792276e-08
0.221603 8.50127458473617e-08
0.221604 -1.08653556726403e-07
0.221605 1.44829311730576e-07
0.221606 -1.75187663271362e-07
0.221607 1.40280705186415e-06
0.221608 1.43881830925907e-06
0.221609 -3.43156558118351e-07
0.22161 1.89910506485416e-07
0.221611 -1.2844635785454e-07
0.221612 9.48211896583385e-08
0.221613 -7.32248672419182e-08
0.221614 5.78850909421633e-08
0.221615 -4.61860020428576e-08
0.221616 3.67699522350472e-08
0.221617 -2.88592643851952e-08
0.221618 2.19514458297328e-08
0.221619 -1.57100495268972e-08
0.22162 2.79521638927119e-08
0.221621 -4.41055331510637e-09
0.221622 -9.34705188854519e-10
0.221623 6.2193576584397e-09
0.221624 -1.15346354636936e-08
0.221625 1.69766654207955e-08
0.221626 -2.26485344019327e-08
0.221627 2.86696089940495e-08
0.221628 -3.5187917469162e-08
0.221629 4.23986469821519e-08
0.22163 -5.05744675436604e-08
0.221631 6.01196290587816e-08
0.221632 -7.16756634900247e-08
0.221633 8.63523757512715e-08
0.221634 -1.06315248496366e-07
0.221635 1.36656765278745e-07
0.221636 -1.94156067425859e-07
0.221637 4.11420381945785e-07
0.221638 1.697569961442e-07
0.221639 1.72726881831671e-07
0.22164 1.68072061357698e-06
0.221641 -6.79906971190027e-09
0.221642 -2.1253592498123e-07
0.221643 1.16151710148374e-06
0.221644 5.0771781021222e-07
0.221645 1.34986212597348e-06
0.221646 4.3353278685737e-07
0.221647 -2.86690796409591e-07
0.221648 2.36982507081274e-07
0.221649 -2.19541473783902e-07
0.22165 2.2667135811203e-07
0.221651 -2.74988058172024e-07
0.221652 4.98721015176078e-07
0.221653 1.29050809694085e-06
0.221654 -1.95303036754725e-07
0.221655 8.71157365074735e-08
0.221656 -4.91196082975137e-08
0.221657 3.10685514557718e-08
0.221658 -2.12293512279281e-08
0.221659 1.54670507015521e-08
0.22166 -1.19687211910626e-08
0.221661 9.82613830704044e-09
0.221662 -8.54004812782638e-09
0.221663 7.8209754029397e-09
0.221664 -7.51085310755115e-09
0.221665 7.51468815087379e-09
0.221666 -7.76256483000912e-09
0.221667 8.21921963535665e-09
0.221668 -8.87228375511444e-09
0.221669 9.7145062450579e-09
0.22167 -1.07621187515746e-08
0.221671 1.20826033392734e-08
0.221672 -1.38045555598264e-08
0.221673 1.61787120955751e-08
0.221674 -1.97402400568155e-08
0.221675 2.58362289551904e-08
0.221676 -3.90427257146786e-08
0.221677 9.06857507364076e-08
0.221678 1.88050960966384e-07
0.221679 -4.22817781418846e-08
0.22168 2.30384743562848e-08
0.221681 -1.59468768510422e-08
0.221682 1.29107586568403e-08
0.221683 -1.21880534313178e-08
0.221684 1.36034310950363e-08
0.221685 -1.81025459883866e-08
0.221686 2.89439528101562e-08
0.221687 -5.86418620714387e-08
0.221688 3.40013708334997e-07
0.221689 9.7066552691485e-07
0.22169 1.61662903215036e-06
0.221691 6.3487889999453e-08
0.221692 -7.88232054916739e-08
0.221693 9.13062945790136e-08
0.221694 -1.12121132536201e-07
0.221695 1.52825800381903e-07
0.221696 -2.58289529645091e-07
0.221697 1.14532402809253e-06
0.221698 3.60262870768843e-07
0.221699 -6.07537846960021e-08
0.2217 2.01298972183896e-07
0.221701 1.36425719114609e-06
0.221702 -1.82202134233107e-07
0.221703 7.83607285869876e-07
0.221704 1.16119372246497e-06
0.221705 1.19822988014696e-07
0.221706 2.35825791575376e-07
0.221707 -3.22952455931547e-07
0.221708 6.51728301533995e-07
0.221709 1.43690696871578e-06
0.22171 -2.45712511721234e-07
0.221711 1.3641895195422e-07
0.221712 -9.17212553521468e-08
0.221713 7.62282795818123e-08
0.221714 -8.64449072324189e-08
0.221715 1.80319085555433e-07
0.221716 1.6903547691652e-06
0.221717 -3.55905553583152e-07
0.221718 6.78692700810918e-07
0.221719 2.7089486221779e-06
0.22172 -8.46257195037489e-08
0.221721 6.90048357564763e-08
0.221722 -5.16612086116393e-08
0.221723 4.07126489714155e-08
0.221724 -3.34452196098553e-08
0.221725 2.83071855382419e-08
0.221726 -2.44770222071248e-08
0.221727 2.1498798017461e-08
0.221728 -1.91018524907554e-08
0.221729 1.71096629802846e-08
0.22173 -1.54279988961384e-08
0.221731 1.40077419155958e-08
0.221732 -1.28010120318752e-08
0.221733 1.17756844242316e-08
0.221734 -1.09109552326925e-08
0.221735 1.01947659217064e-08
0.221736 -9.62249238403875e-09
0.221737 9.19665271528033e-09
0.221738 -8.94416629414561e-09
0.221739 8.90135145205516e-09
0.22174 -9.10386283611763e-09
0.221741 9.6076118589621e-09
0.221742 -1.050710255043e-08
0.221743 1.19776402336958e-08
0.221744 -1.43846819228524e-08
0.221745 1.8544333504204e-08
0.221746 -2.68663365993749e-08
0.221747 5.17771588155345e-08
0.221748 1.41783537040617e-06
0.221749 -3.39243102719449e-08
0.22175 1.01863039116718e-08
0.221751 1.93241939077862e-09
0.221752 -1.44082457872866e-08
0.221753 3.45666373171947e-08
0.221754 -8.18026281934857e-08
0.221755 2.81846629419331e-07
0.221756 1.45643900268179e-06
0.221757 -5.19119164458949e-07
0.221758 1.0095326452773e-06
0.221759 5.97308000609591e-07
0.22176 -1.08895321545996e-07
0.221761 1.50541987967468e-06
0.221762 -1.5415749678938e-07
0.221763 6.41863584522558e-08
0.221764 9.64602901435775e-07
0.221765 1.63633638715573e-06
0.221766 -2.70720036319716e-07
0.221767 2.87493234914956e-07
0.221768 -4.01189054668066e-07
0.221769 1.01804360582895e-06
0.22177 1.03191420329171e-06
0.221771 -2.94733543340783e-07
0.221772 1.55183089335365e-07
0.221773 -9.36761553552777e-08
0.221774 5.44015637122664e-08
0.221775 -1.7895259996665e-08
0.221776 -4.28043657903661e-08
0.221777 5.21110548661531e-07
0.221778 2.31567637633349e-07
0.221779 -1.2681993026472e-07
0.22178 9.63879825827537e-08
0.221781 -8.17667861501616e-08
0.221782 7.34914769338741e-08
0.221783 -6.86501593729195e-08
0.221784 6.60713906272592e-08
0.221785 -6.52531124521841e-08
0.221786 6.60529800319925e-08
0.221787 -6.85821889528444e-08
0.221788 7.32275496380491e-08
0.221789 -8.07988123402986e-08
0.22179 9.29003940682093e-08
0.221791 -1.12966981655469e-07
0.221792 1.49589426491329e-07
0.221793 -2.31324086164663e-07
0.221794 5.43167391048471e-07
0.221795 1.50691767554322e-06
0.221796 -3.21038719194736e-07
0.221797 1.85064238123882e-07
0.221798 -1.34291390612552e-07
0.221799 1.08956613576748e-07
0.2218 -9.47060129150071e-08
0.221801 8.6392951005517e-08
0.221802 -8.17444400096385e-08
0.221803 7.96373032597396e-08
0.221804 -7.94940773529483e-08
0.221805 8.10386094714277e-08
0.221806 -8.42005470751632e-08
0.221807 8.90774073075092e-08
0.221808 -9.59675936898271e-08
0.221809 1.05476967326008e-07
0.22181 -1.18741348258858e-07
0.221811 1.37925913604027e-07
0.221812 -1.67618520775365e-07
0.221813 2.19589044698262e-07
0.221814 -3.35895810455512e-07
0.221815 8.65666611546398e-07
0.221816 9.205339360568e-07
0.221817 -2.38052924007604e-07
0.221818 1.02856162440551e-07
0.221819 -3.52190273736231e-08
0.22182 -1.70783685499162e-08
0.221821 7.60310961287143e-08
0.221822 -1.77318424829027e-07
0.221823 5.41038969476775e-07
0.221824 1.14247662533031e-06
0.221825 -3.03813656708507e-07
0.221826 1.69546640114727e-07
0.221827 -1.03350488244809e-07
0.221828 7.13792149441496e-08
0.221829 2.04137724918419e-07
0.22183 2.54634615326817e-06
0.221831 -3.63120265757144e-07
0.221832 2.5333959874409e-07
0.221833 -2.2071403006769e-07
0.221834 2.1421244573452e-07
0.221835 -2.26993251011239e-07
0.221836 2.68272297264451e-07
0.221837 -3.92564631246611e-07
0.221838 2.11482345185263e-06
0.221839 3.83991470205026e-07
0.22184 -8.08005736443236e-08
0.221841 -2.35895949960856e-08
0.221842 1.46533947152957e-06
0.221843 -2.74845625819485e-08
0.221844 1.12773999148458e-07
0.221845 -2.53852238370061e-07
0.221846 1.22904618106182e-06
0.221847 5.41678680821488e-07
0.221848 -2.24829614397097e-07
0.221849 1.38366199381359e-07
0.22185 -9.58878616875291e-08
0.221851 6.93666868961435e-08
0.221852 -5.03332285035183e-08
0.221853 3.53013108817359e-08
0.221854 -2.25312758006237e-08
0.221855 1.10169665641374e-08
0.221856 -1.05022265186844e-10
0.221857 -1.07123664528801e-08
0.221858 2.19265118402094e-08
0.221859 -3.4090400196479e-08
0.22186 4.79405796005556e-08
0.221861 -6.46086501957542e-08
0.221862 8.60749506227132e-08
0.221863 -1.16335793721279e-07
0.221864 1.65143942838495e-07
0.221865 -2.65257530821278e-07
0.221866 6.46815298423111e-07
0.221867 1.12336484993937e-06
0.221868 -2.28567446560243e-07
0.221869 5.69325614026305e-08
0.22187 1.3308580061681e-07
0.221871 1.29881484662094e-06
0.221872 9.89817888474674e-07
0.221873 4.13740822879967e-07
0.221874 -2.8481958081504e-07
0.221875 5.63427790675615e-07
0.221876 4.09049564893493e-08
0.221877 2.80009278633941e-08
0.221878 -3.78141231869808e-08
0.221879 3.83153167358612e-08
0.22188 -3.64192189108097e-08
0.221881 3.39261125588738e-08
0.221882 -3.14424823161151e-08
0.221883 2.92098046783406e-08
0.221884 -2.7351551790437e-08
0.221885 2.59718188268629e-08
0.221886 -2.52182503494212e-08
0.221887 2.53629546471661e-08
0.221888 -2.70851741228783e-08
0.221889 3.24221213004497e-08
0.22189 -5.11304246948871e-08
0.221891 1.39631756357491e-06
0.221892 3.80257224051614e-08
0.221893 -1.56633758108339e-08
0.221894 9.17609921613568e-09
0.221895 -7.0500995143733e-09
0.221896 2.42495363918374e-08
0.221897 1.6624258717528e-09
0.221898 -1.12079495171912e-09
0.221899 1.65020175804926e-09
0.2219 -2.4567259537958e-09
0.221901 3.44675129528268e-09
0.221902 -4.61740875102104e-09
0.221903 5.99599983774364e-09
0.221904 -7.65902331897255e-09
0.221905 9.7775512726418e-09
0.221906 -1.30786701449666e-08
0.221907 2.16830380538774e-07
0.221908 -1.08958612825408e-08
0.221909 1.50219447359061e-08
0.22191 -1.82093837547189e-08
0.221911 2.13610283879926e-08
0.221912 -2.46743933214069e-08
0.221913 2.82470280306642e-08
0.221914 -3.21541560083413e-08
0.221915 3.64862509382654e-08
0.221916 -4.1359033410248e-08
0.221917 4.69236874428834e-08
0.221918 -5.33839371022439e-08
0.221919 6.10341230385735e-08
0.22192 -7.03182913822754e-08
0.221921 8.1942235158313e-08
0.221922 -9.71031210845751e-08
0.221923 1.1801372774399e-07
0.221924 -1.4928996345532e-07
0.221925 2.02432676915078e-07
0.221926 -3.1665194616074e-07
0.221927 7.70374310613719e-07
0.221928 1.39320404744686e-06
0.221929 -3.30175346949769e-07
0.22193 1.71145893493465e-07
0.221931 -1.0844899096251e-07
0.221932 1.09368817514192e-07
0.221933 3.91545240087337e-07
0.221934 -1.94543629529469e-07
0.221935 1.40815729344545e-06
0.221936 3.78300951986955e-07
0.221937 -1.55615666953342e-07
0.221938 5.35544492306146e-08
0.221939 3.31037085845491e-07
0.22194 2.22461952227855e-07
0.221941 -9.93520740208611e-08
0.221942 -2.40748690971705e-08
0.221943 9.29129081304094e-07
0.221944 1.09588738078699e-06
0.221945 9.34959106236786e-08
0.221946 1.17245550518459e-06
0.221947 4.56430851794418e-07
0.221948 -9.67429653118946e-08
0.221949 -1.67706215039068e-08
0.22195 1.69397476374015e-07
0.221951 5.73447437363312e-07
0.221952 -1.18114731382959e-07
0.221953 5.71955589009004e-08
0.221954 -2.97855385724918e-08
0.221955 1.28475529158344e-08
0.221956 -1.07750143444508e-09
0.221957 3.71796023995846e-09
0.221958 3.14407085321562e-08
0.221959 -4.03655307886867e-08
0.22196 5.42552609181679e-08
0.221961 -7.36892972810482e-08
0.221962 1.03450369635994e-07
0.221963 -1.46933051825996e-07
0.221964 1.85649331824416e-06
0.221965 5.34180131113105e-07
0.221966 -1.74311363536204e-07
0.221967 9.06623037782485e-08
0.221968 -4.95269327417863e-08
0.221969 2.05866614452085e-08
0.22197 6.28047088004044e-09
0.221971 -3.84345077075243e-08
0.221972 8.79298057859677e-08
0.221973 -1.91031874625479e-07
0.221974 5.75548718990295e-07
0.221975 2.78863090267352e-06
0.221976 -6.38779722104281e-07
0.221977 6.55504213394006e-07
0.221978 4.90418148866094e-07
0.221979 1.83047662102328e-08
0.22198 -7.57555942190485e-08
0.221981 9.64934197265216e-08
0.221982 -1.09368704637757e-07
0.221983 1.21065885076631e-07
0.221984 -1.3421311740869e-07
0.221985 1.50571686523996e-07
0.221986 -1.72139484659679e-07
0.221987 2.02120107175291e-07
0.221988 -2.46812326182862e-07
0.221989 3.21356428519075e-07
0.22199 -4.75570030538069e-07
0.221991 1.06336710387843e-06
0.221992 1.01015528856632e-06
0.221993 7.49440494975416e-07
0.221994 8.31188820859755e-07
0.221995 -3.61541079143087e-07
0.221996 2.29849546603522e-07
0.221997 -1.70946134983394e-07
0.221998 1.86755088130463e-07
0.221999 2.01771043967263e-07
0.222 -8.99623602203567e-08
0.222001 1.46056843950435e-07
0.222002 -3.23417651934782e-07
0.222003 2.29638846028565e-06
0.222004 1.90665332240147e-06
0.222005 -3.34331250915447e-08
0.222006 7.11250323608068e-08
0.222007 -4.27603322362038e-08
0.222008 5.38944840104246e-09
0.222009 4.90574929680596e-08
0.22201 -1.68407140292363e-07
0.222011 1.16068915937561e-06
0.222012 4.72906841255352e-07
0.222013 -2.33151148329954e-07
0.222014 1.64873081025756e-07
0.222015 -1.31683278496581e-07
0.222016 1.12070466688164e-07
0.222017 -9.95603209947327e-08
0.222018 9.16550544945723e-08
0.222019 -8.74329381690139e-08
0.22202 8.69795609906786e-08
0.222021 -9.15835934689628e-08
0.222022 1.05310590894928e-07
0.222023 -1.42842135893382e-07
0.222024 3.09771756344902e-07
0.222025 5.17126533411168e-07
0.222026 -1.1817734508289e-07
0.222027 6.21890164982341e-08
0.222028 -4.11471590258782e-08
0.222029 3.07687406205415e-08
0.22203 -2.49733451438461e-08
0.222031 2.15331458856148e-08
0.222032 -1.94679355702067e-08
0.222033 1.82868699742037e-08
0.222034 -1.7721971693136e-08
0.222035 1.7622159365266e-08
0.222036 -1.78950979924255e-08
0.222037 1.8490949515154e-08
0.222038 -1.93814675091353e-08
0.222039 2.05566833987931e-08
0.22204 -2.20311496328078e-08
0.222041 2.38597397829886e-08
0.222042 -2.61685783853595e-08
0.222043 2.92945527102838e-08
0.222044 -3.46931306059548e-08
0.222045 3.79905172587801e-07
0.222046 3.94151909805854e-09
0.222047 3.237600091231e-08
0.222048 -3.92913067522568e-08
0.222049 4.59119252630584e-08
0.22205 -5.35328643824009e-08
0.222051 6.30100007832181e-08
0.222052 -7.55379400727601e-08
0.222053 9.3274247901117e-08
0.222054 -1.20875117813132e-07
0.222055 1.70960998190092e-07
0.222056 -2.94530599054999e-07
0.222057 1.19762148509765e-06
0.222058 5.17935075807129e-07
0.222059 -1.95643070076065e-07
0.22206 1.09877362695465e-07
0.222061 -6.67737805353406e-08
0.222062 3.67539971547462e-08
0.222063 -7.76628767853453e-09
0.222064 -3.9329167808784e-08
0.222065 4.3198513199817e-07
0.222066 1.37860905311592e-07
0.222067 -6.43403966614904e-08
0.222068 3.6658406443875e-08
0.222069 -1.05799879026125e-08
0.22207 2.97999125067309e-08
0.222071 -4.05806975898748e-09
0.222072 -1.607819740238e-08
0.222073 4.67751031228596e-08
0.222074 -1.21633957084761e-07
0.222075 9.18725614288501e-07
0.222076 2.88313991247612e-07
0.222077 -1.62017233224055e-07
0.222078 1.65869174997358e-07
0.222079 1.69801142817557e-07
0.22208 4.86722807851675e-09
0.222081 -1.3206451990649e-08
0.222082 4.32837155709614e-09
0.222083 3.67767119203582e-08
0.222084 1.66579602717692e-06
0.222085 -1.06853958988922e-07
0.222086 8.58183025201855e-08
0.222087 -8.14106451336415e-08
0.222088 8.38360114081028e-08
0.222089 -9.15067160326109e-08
0.22209 1.0554912356519e-07
0.222091 -1.3016045850517e-07
0.222092 1.77833059000209e-07
0.222093 -3.00736112474487e-07
0.222094 1.29817332768169e-06
0.222095 4.74336992340874e-07
0.222096 -1.79270195208695e-07
0.222097 9.48539436341079e-08
0.222098 -3.55282480684028e-08
0.222099 2.84652579354409e-07
0.2221 -7.56585159122245e-08
0.222101 1.69814712642962e-07
0.222102 -1.90028490599205e-08
0.222103 1.33722242282499e-08
0.222104 -1.09283612261974e-08
0.222105 7.7491698143881e-08
0.222106 1.07544850383121e-07
0.222107 -1.56416206384107e-07
0.222108 8.42096814388564e-07
0.222109 1.77309885686511e-06
0.22211 1.53436921922725e-07
0.222111 -5.95760065056615e-08
0.222112 4.99221208701586e-08
0.222113 -5.34720323637181e-08
0.222114 6.17201959820076e-08
0.222115 -7.31124445361772e-08
0.222116 8.78644127196505e-08
0.222117 -1.07256590421407e-07
0.222118 1.34075362651545e-07
0.222119 -1.74439524309838e-07
0.22212 2.44414180857847e-07
0.222121 -4.05219212409472e-07
0.222122 1.3779006237825e-06
0.222123 5.63411643859686e-07
0.222124 9.8180710452026e-08
0.222125 1.46155263525047e-06
0.222126 -3.18441684867336e-07
0.222127 2.13416235435546e-07
0.222128 -1.60612651445609e-07
0.222129 1.28658431549503e-07
0.22213 -1.06957689029273e-07
0.222131 9.11402507441834e-08
0.222132 -7.90572164055617e-08
0.222133 6.95118888992843e-08
0.222134 -6.17829263006953e-08
0.222135 5.54047257427814e-08
0.222136 -5.00663751890538e-08
0.222137 4.55549872746977e-08
0.222138 -4.17383758686013e-08
0.222139 3.85435256738271e-08
0.22214 -3.59184566771492e-08
0.222141 3.38462570893104e-08
0.222142 -3.23458287591356e-08
0.222143 3.14801884000246e-08
0.222144 -3.13755227107308e-08
0.222145 3.22610673843416e-08
0.222146 -3.45533424741432e-08
0.222147 3.90433693594256e-08
0.222148 -4.73816011063693e-08
0.222149 6.35804500403359e-08
0.22215 -1.0050576588616e-07
0.222151 2.32485609057317e-07
0.222152 1.36448687883966e-06
0.222153 -2.05730163474932e-07
0.222154 1.26406434561792e-07
0.222155 -1.01186806341342e-07
0.222156 9.21122235404443e-08
0.222157 -9.13418683170253e-08
0.222158 9.73557676435923e-08
0.222159 -1.12176600938679e-07
0.22216 1.44544594007773e-07
0.222161 -2.35021418771361e-07
0.222162 1.30202358701376e-06
0.222163 2.55406785977126e-07
0.222164 -9.14911678759076e-08
0.222165 4.15494649612592e-08
0.222166 -1.44898365144744e-08
0.222167 -5.69516290609715e-09
0.222168 2.52528305596799e-08
0.222169 -4.95299579138602e-08
0.22217 8.89719372467961e-08
0.222171 -1.84445675967578e-07
0.222172 1.11404749669715e-06
0.222173 3.18039940977882e-07
0.222174 -1.20835240480443e-07
0.222175 -5.82580050708088e-10
0.222176 1.22058895749783e-06
0.222177 1.46652277750251e-06
0.222178 5.61252259451355e-07
0.222179 -1.40615118023815e-07
0.22218 6.98732015311525e-08
0.222181 -4.69427508845136e-08
0.222182 3.87933442008815e-08
0.222183 -3.7418855692274e-08
0.222184 4.05620421790437e-08
0.222185 -4.84396564713095e-08
0.222186 6.44238521370791e-08
0.222187 -1.04938485535837e-07
0.222188 6.36664550017876e-07
0.222189 2.42435314192602e-08
0.22219 1.92220421066804e-07
0.222191 1.74626372415172e-07
0.222192 -6.62028056540465e-08
0.222193 3.56527556791457e-08
0.222194 -1.75648101423669e-08
0.222195 1.74071493837358e-09
0.222196 1.81597998528138e-08
0.222197 -5.73688709993693e-08
0.222198 2.65674466527861e-07
0.222199 2.3910088476023e-07
0.2222 -1.03074492728437e-07
0.222201 7.32618980797244e-08
0.222202 -6.1681955405771e-08
0.222203 5.78709442844349e-08
0.222204 -6.0099309438552e-08
0.222205 7.06611891249755e-08
0.222206 -1.00479006855985e-07
0.222207 2.1885984030444e-07
0.222208 8.74911892442966e-07
0.222209 -1.581609799456e-07
0.22221 9.65548652703688e-08
0.222211 -7.67349459100347e-08
0.222212 6.92817418255784e-08
0.222213 -6.75903170272982e-08
0.222214 6.95612334733445e-08
0.222215 -7.46022881359589e-08
0.222216 8.29658452941767e-08
0.222217 -9.58172702065479e-08
0.222218 1.16015024830159e-07
0.222219 -1.51369389099502e-07
0.22222 2.35481822430531e-07
0.222221 1.22351285828982e-06
0.222222 4.34968586202552e-07
0.222223 9.05509070356073e-07
0.222224 -2.36822364776408e-07
0.222225 1.27551463630369e-07
0.222226 -7.94986700134003e-08
0.222227 5.04626810927704e-08
0.222228 -2.92115041762622e-08
0.222229 1.10361371996834e-08
0.22223 7.10557691539609e-09
0.222231 -2.87183242199874e-08
0.222232 6.11498452314548e-08
0.222233 -1.31341566821823e-07
0.222234 5.42216061185068e-07
0.222235 3.93830315370049e-07
0.222236 -1.7610688962623e-07
0.222237 1.58624525395555e-07
0.222238 -1.07906488460618e-07
0.222239 4.82487902748799e-07
0.22224 1.56421549761832e-06
0.222241 8.12678547017041e-07
0.222242 -3.07028981676331e-08
0.222243 -8.98547139361355e-08
0.222244 2.73030395440646e-07
0.222245 1.57264789299977e-06
0.222246 -2.06074587126622e-07
0.222247 1.00007281849181e-07
0.222248 -5.65553253792724e-08
0.222249 3.02254967061372e-08
0.22225 -1.01443186638641e-08
0.222251 -9.72234805301369e-09
0.222252 6.35658264587984e-07
0.222253 -1.86586174342028e-08
0.222254 3.93621874504016e-08
0.222255 -5.93826257149821e-08
0.222256 8.405015326798e-08
0.222257 -1.19367458682692e-07
0.222258 1.80086990525347e-07
0.222259 -3.24574350500661e-07
0.22226 1.35571262957559e-06
0.222261 5.86791295656731e-07
0.222262 -2.08810242222719e-07
0.222263 8.53815516730271e-08
0.222264 6.38102773683468e-08
0.222265 6.99872527009294e-07
0.222266 -1.92724411049734e-07
0.222267 1.29130249889391e-07
0.222268 -1.00162065063685e-07
0.222269 8.24394924199416e-08
0.22227 -7.01189652415787e-08
0.222271 6.09798413332151e-08
0.222272 -5.39956232562271e-08
0.222273 4.8656214261484e-08
0.222274 -4.47482801601336e-08
0.222275 4.22945596246192e-08
0.222276 -4.16108608230096e-08
0.222277 4.35397979819004e-08
0.222278 -5.01283904137803e-08
0.222279 6.70132914449359e-08
0.22228 -1.15452198153462e-07
0.222281 3.73645697445836e-07
0.222282 1.0075286056073e-06
0.222283 -1.20553918451629e-07
0.222284 1.42032321731583e-07
0.222285 -1.73036789955953e-07
0.222286 3.0662915337653e-07
0.222287 1.33474915293827e-06
0.222288 -1.38969712063315e-07
0.222289 5.13631524321786e-08
0.22229 -1.72401880915147e-08
0.222291 -2.813218786331e-09
0.222292 1.77187078213338e-08
0.222293 -3.08052110201471e-08
0.222294 4.39236509041158e-08
0.222295 -5.87797000575717e-08
0.222296 7.81644464075358e-08
0.222297 -1.09891161148194e-07
0.222298 2.00687171541006e-07
0.222299 3.39838889545897e-07
0.2223 1.08011673082964e-08
0.222301 -7.28012682363943e-08
0.222302 1.26317097303626e-07
0.222303 -2.05881458608101e-07
0.222304 2.51377063412732e-06
0.222305 8.35769843460749e-07
0.222306 -2.07531416026651e-07
0.222307 1.07921229829007e-07
0.222308 -3.52760259125439e-08
0.222309 -8.86614669040238e-09
0.22231 5.26364171658709e-08
0.222311 -1.18485140240683e-07
0.222312 3.7878040800929e-07
0.222313 2.34858960156219e-07
0.222314 -2.20288452427287e-08
0.222315 -5.33105272669404e-08
0.222316 1.26094219090968e-07
0.222317 -2.48588174395232e-07
0.222318 6.94599567540218e-07
0.222319 1.25757234945866e-06
0.22232 -3.1690870606094e-07
0.222321 1.60847209706101e-07
0.222322 -8.5502038102232e-08
0.222323 2.984198005477e-08
0.222324 2.86534906642528e-08
0.222325 -1.21193461480023e-07
0.222326 4.16575262209247e-07
0.222327 1.41302647300437e-06
0.222328 -3.36573348240755e-07
0.222329 2.04821689485159e-07
0.22233 -1.50555514769957e-07
0.222331 1.19853470398298e-07
0.222332 -9.96561481657169e-08
0.222333 8.51683395583378e-08
0.222334 -7.41914289432685e-08
0.222335 6.55805687362111e-08
0.222336 -5.86712225647197e-08
0.222337 5.30462431355849e-08
0.222338 -4.84240607295426e-08
0.222339 4.45928354531622e-08
0.22234 -4.13714119538517e-08
0.222341 3.85657056206337e-08
0.222342 -3.58763294417275e-08
0.222343 3.26530177321551e-08
0.222344 -2.69444357538195e-08
0.222345 9.43001410511315e-09
0.222346 2.61048386193553e-07
0.222347 1.47243642577522e-07
0.222348 -1.48958984493546e-07
0.222349 1.26478028100229e-06
0.22235 -2.2084139050135e-08
0.222351 1.70656189055722e-06
0.222352 2.31187219005228e-08
0.222353 2.24049761909399e-08
0.222354 -6.12737428967971e-08
0.222355 2.50876506732121e-07
0.222356 1.71624429708457e-06
0.222357 -5.35549944530267e-08
0.222358 1.31459159125308e-08
0.222359 7.77297505848682e-09
0.22236 -2.49829769765255e-08
0.222361 4.34722109182365e-08
0.222362 -6.75619636359396e-08
0.222363 1.04926740575668e-07
0.222364 -1.7742846760333e-07
0.222365 4.09197309125772e-07
0.222366 7.18994084720201e-07
0.222367 8.77161096909151e-07
0.222368 7.55676883495506e-07
0.222369 -4.40105784517651e-07
0.22237 4.04548056810376e-07
0.222371 -4.48359088371216e-07
0.222372 1.02115729205157e-06
0.222373 1.08504620124799e-06
0.222374 -2.81479767882318e-07
0.222375 1.46364923244381e-07
0.222376 -9.44632621426332e-08
0.222377 6.87474005501516e-08
0.222378 -5.4373398352574e-08
0.222379 4.58518166572465e-08
0.22238 -4.07170087901886e-08
0.222381 3.77169145758348e-08
0.222382 -3.61609878022793e-08
0.222383 3.56470155665943e-08
0.222384 2.55206757845903e-08
0.222385 3.68770716397566e-08
0.222386 -3.83958065618918e-08
0.222387 4.04519944423055e-08
0.222388 -4.3044060761528e-08
0.222389 4.62058524475496e-08
0.22239 -5.00089290038835e-08
0.222391 5.45659016162339e-08
0.222392 -6.00417150719799e-08
0.222393 6.66732197956832e-08
0.222394 -7.47928523812407e-08
0.222395 8.48493466751584e-08
0.222396 -9.73223221136842e-08
0.222397 1.11746719275071e-07
0.222398 -1.14466254700372e-07
0.222399 4.86736845398146e-07
0.2224 -4.37873401929873e-07
0.222401 1.3845330209391e-06
0.222402 4.49722144758156e-07
0.222403 1.1621872042516e-06
0.222404 3.43625464100187e-07
0.222405 -1.65801139347338e-07
0.222406 8.30953370321661e-08
0.222407 -6.63507673711489e-09
0.222408 -1.28102636133803e-07
0.222409 8.64333753299137e-07
0.22241 2.12198797312751e-06
0.222411 -3.80047760090648e-07
0.222412 3.38608587743304e-07
0.222413 -3.2741565298691e-07
0.222414 5.10877732448979e-07
0.222415 1.82806356715182e-08
0.222416 6.17105236072091e-07
0.222417 1.04248788337803e-06
0.222418 -2.61822777582086e-07
0.222419 1.36813449347034e-07
0.22242 -8.60575719431001e-08
0.222421 5.88473619727029e-08
0.222422 -4.19779698569008e-08
0.222423 3.04712561534732e-08
0.222424 -2.20381750599477e-08
0.222425 1.54816114057416e-08
0.222426 -1.01028263276005e-08
0.222427 5.46423256739801e-09
0.222428 -1.27747453748146e-09
0.222429 -2.66691778842995e-09
0.22243 6.54522539477217e-09
0.222431 -1.05196521282738e-08
0.222432 1.47608614496451e-08
0.222433 -1.94730983101417e-08
0.222434 2.49295848948575e-08
0.222435 -3.15316590584645e-08
0.222436 3.99207034740101e-08
0.222437 -5.12151311290032e-08
0.222438 6.75617132563337e-08
0.222439 -9.37818564173286e-08
0.22244 1.43318616368842e-07
0.222441 -2.72827243299956e-07
0.222442 1.44872308671113e-06
0.222443 5.24259190634244e-07
0.222444 -2.00101338157339e-07
0.222445 1.50694205915239e-07
0.222446 -1.20365438942698e-07
0.222447 1.03647786156499e-07
0.222448 -9.40843821444846e-08
0.222449 8.88819557577825e-08
0.22245 -8.67244010975668e-08
0.222451 8.69662441656783e-08
0.222452 -8.93109170479595e-08
0.222453 9.37107493325848e-08
0.222454 -1.00349211682652e-07
0.222455 1.09671797252792e-07
0.222456 -1.22533976171074e-07
0.222457 1.40589015140885e-07
0.222458 -1.67425610531821e-07
0.222459 2.12630074334482e-07
0.22246 -3.15661815162477e-07
0.222461 1.46409670435865e-06
0.222462 -9.6582036792703e-09
0.222463 3.6246386815189e-07
0.222464 1.4333457716584e-06
0.222465 -1.52345058459405e-07
0.222466 -5.72732220473244e-08
0.222467 1.46536246072685e-06
0.222468 2.3380629970056e-07
0.222469 -8.86480739617926e-08
0.22247 2.76495739813415e-08
0.222471 1.51643000890733e-08
0.222472 -5.36523781261726e-08
0.222473 9.48150621730327e-08
0.222474 -1.46309167740113e-07
0.222475 2.23648175550215e-07
0.222476 -3.79713537790421e-07
0.222477 1.11834014665785e-06
0.222478 9.05771582263325e-07
0.222479 9.02244910641289e-07
0.22248 1.15529519387143e-06
0.222481 -3.92949539057731e-07
0.222482 2.27435655258973e-07
0.222483 -1.42513308400404e-07
0.222484 8.00830289133286e-08
0.222485 -1.60883515796194e-08
0.222486 -9.41486736096672e-08
0.222487 1.27894303593923e-06
0.222488 2.92094415235715e-07
0.222489 -1.34411127277387e-07
0.22249 6.69510915480463e-08
0.222491 -5.83256407293924e-09
0.222492 -9.90498267299345e-08
0.222493 6.94894022348822e-07
0.222494 6.23206208879798e-07
0.222495 -3.66332552288938e-07
0.222496 5.1435600347473e-07
0.222497 7.11524819737337e-07
0.222498 -1.45230196990963e-07
0.222499 8.79821870505673e-08
0.2225 -8.06421414085446e-08
0.222501 9.22163918096625e-08
0.222502 -1.20279345743883e-07
0.222503 1.76900073806333e-07
0.222504 -3.19344765572034e-07
0.222505 1.25830436318802e-06
0.222506 7.33889889463402e-07
0.222507 -2.98500866839567e-07
0.222508 1.96272778967923e-07
0.222509 -1.57707856607156e-07
0.22251 1.62638472913325e-07
0.222511 1.25625475400656e-06
0.222512 4.52962173098568e-09
0.222513 -2.33161604015584e-08
0.222514 2.5447381543041e-08
0.222515 -2.45197103008542e-08
0.222516 2.32991194381466e-08
0.222517 -2.29559054184333e-08
0.222518 2.46227969072883e-08
0.222519 -3.04764152692591e-08
0.22252 4.66130858092593e-08
0.222521 -1.0035718977352e-07
0.222522 1.15906634676883e-06
0.222523 5.03774070318684e-07
0.222524 -1.63196654751121e-07
0.222525 1.33915000743168e-07
0.222526 -9.24879061657233e-08
0.222527 5.83704794447034e-07
0.222528 2.27943087607929e-07
0.222529 1.26930508747678e-07
0.22253 -3.01877383879792e-07
0.222531 1.14774134626235e-06
0.222532 1.96406823401283e-06
0.222533 -4.74980306051904e-07
0.222534 1.70273478630023e-06
0.222535 -1.43607794429459e-08
0.222536 4.37113897081409e-08
0.222537 -4.01856406695481e-08
0.222538 3.27975163293032e-08
0.222539 -2.52404105915269e-08
0.22254 1.81182335982446e-08
0.222541 -1.14418617126212e-08
0.222542 5.13177907355891e-09
0.222543 7.67814484395751e-10
0.222544 -5.64778384590476e-09
0.222545 6.10577077658925e-09
0.222546 2.7992269627929e-08
0.222547 2.98532313357664e-07
0.222548 -2.13131263045295e-07
0.222549 4.35052338062703e-07
0.22255 1.38176022021424e-06
0.222551 -2.61333183472608e-07
0.222552 1.44694535986444e-07
0.222553 -9.83340363358049e-08
0.222554 6.71000369864597e-08
0.222555 1.38616517825445e-08
0.222556 1.3169607780366e-07
0.222557 -1.01896717003358e-07
0.222558 1.08756681311938e-07
0.222559 -1.59002162372078e-07
0.22256 1.46887462573854e-06
0.222561 1.23910902118874e-07
0.222562 -4.93463937205074e-08
0.222563 2.8204243581938e-08
0.222564 -1.91165101538653e-08
0.222565 1.45313064454298e-08
0.222566 -1.20502179070652e-08
0.222567 1.06985168737482e-08
0.222568 -1.00297727258682e-08
0.222569 9.84407070597494e-09
0.22257 -1.00777517282488e-08
0.222571 1.07981160019485e-08
0.222572 -1.23060039744277e-08
0.222573 1.54724291424418e-08
0.222574 -2.3668659422806e-08
0.222575 7.36779335608633e-08
0.222576 4.53813783806211e-08
0.222577 -1.50827847267049e-08
0.222578 7.9791233866353e-09
0.222579 -4.36018688913744e-09
0.22258 1.33903605664426e-09
0.222581 2.70131851630884e-09
0.222582 -1.09229718011926e-08
0.222583 4.00992586854013e-08
0.222584 3.18091738843591e-07
0.222585 -5.94832619609386e-08
0.222586 4.27310361523484e-08
0.222587 -3.82248379442073e-08
0.222588 3.74051344485088e-08
0.222589 -3.83990687345929e-08
0.22259 4.0601663289097e-08
0.222591 -4.38275780365413e-08
0.222592 4.81107784976428e-08
0.222593 -5.36721195986236e-08
0.222594 6.10024072396388e-08
0.222595 -7.12223033451679e-08
0.222596 8.74602584615236e-08
0.222597 -1.23732261841229e-07
0.222598 1.07782273183186e-06
0.222599 -2.22136345362896e-08
0.2226 7.67712005644147e-08
0.222601 -1.18167428196834e-07
0.222602 1.77007584616227e-07
0.222603 -3.01867859887535e-07
0.222604 9.0671514152165e-07
0.222605 7.69932568271769e-07
0.222606 -1.44707930392754e-07
0.222607 8.79656510472229e-07
0.222608 -2.33247362335269e-07
0.222609 1.60459358165146e-07
0.22261 -1.30024399257911e-07
0.222611 6.95096581296988e-07
0.222612 -7.62542212484818e-08
0.222613 7.10823265403347e-08
0.222614 -6.51428498791634e-08
0.222615 6.02453754181938e-08
0.222616 -5.64308364645012e-08
0.222617 5.35835565445339e-08
0.222618 -5.16027042401164e-08
0.222619 5.04281401987848e-08
0.22262 -5.00434223946533e-08
0.222621 5.04785957957481e-08
0.222622 -5.18185926589123e-08
0.222623 5.42216053735441e-08
0.222624 -5.79731042619462e-08
0.222625 6.35388673660755e-08
0.222626 -7.16885563262688e-08
0.222627 8.38314752865183e-08
0.222628 -1.02837170369456e-07
0.222629 1.35730074597006e-07
0.22263 -1.3591394763963e-07
0.222631 4.83630405095542e-07
0.222632 1.0969836919228e-07
0.222633 5.88373733621404e-07
0.222634 1.51563922260761e-06
0.222635 -1.55243609404422e-07
0.222636 9.36310942097728e-07
0.222637 3.99827641428028e-07
0.222638 -8.57743472132419e-08
0.222639 2.98700964361717e-08
0.22264 -1.13456615646914e-08
0.222641 4.07910305548506e-09
0.222642 -1.2949281716594e-09
0.222643 5.97416104600355e-10
0.222644 -9.79366482345142e-10
0.222645 1.95330974164254e-09
0.222646 -3.27001457123993e-09
0.222647 4.80872359593956e-09
0.222648 -6.51842481328155e-09
0.222649 8.39231397356342e-09
0.22265 -1.04458540098529e-08
0.222651 1.27196446040852e-08
0.222652 -1.52823386672787e-08
0.222653 1.82384820805694e-08
0.222654 -2.17442448562315e-08
0.222655 2.60370226688862e-08
0.222656 -3.14918900325623e-08
0.222657 3.8725117464291e-08
0.222658 -4.88148287399845e-08
0.222659 6.38283105983534e-08
0.22266 -8.82599513807677e-08
0.222661 1.33974879831809e-07
0.222662 -2.45390845890419e-07
0.222663 8.4864612405507e-07
0.222664 8.35606829865806e-07
0.222665 -3.28351946808262e-07
0.222666 2.30341073761112e-07
0.222667 -1.97466366269213e-07
0.222668 1.93256851992985e-07
0.222669 -2.18544532843166e-07
0.22267 3.34925677783914e-07
0.222671 1.45739831741579e-06
0.222672 -4.08541321190113e-08
0.222673 1.255419111831e-07
0.222674 3.50088535654739e-08
0.222675 -8.42383992378825e-08
0.222676 1.44762874367444e-07
0.222677 -2.70810068410048e-07
0.222678 9.00355393830748e-07
0.222679 9.04114410085326e-07
0.22268 -3.22141070455143e-07
0.222681 3.26735405841065e-07
0.222682 -1.86621393596852e-07
0.222683 1.62242401584576e-07
0.222684 -1.56511061081297e-07
0.222685 1.69277193775697e-07
0.222686 -2.29899693346627e-07
0.222687 1.74526695659532e-06
0.222688 9.07686678850136e-08
0.222689 -5.03462743329388e-10
0.22269 -2.90675245490489e-08
0.222691 4.60295512490143e-08
0.222692 -5.96993410706862e-08
0.222693 7.42163866039175e-08
0.222694 -9.48923195585793e-08
0.222695 1.46409529285008e-07
0.222696 2.14603107558235e-07
0.222697 4.53319393463159e-08
0.222698 -8.56334719116891e-08
0.222699 1.18616331624525e-07
0.2227 -1.60117149255651e-07
0.222701 2.2697195310345e-07
0.222702 -3.71649776201004e-07
0.222703 1.03196987131495e-06
0.222704 1.06541434985337e-06
0.222705 3.70235535426753e-08
0.222706 1.01714199190732e-07
0.222707 1.32706198613969e-07
0.222708 1.61098953961722e-06
0.222709 -3.32557059470876e-07
0.22271 2.19985896911658e-07
0.222711 -1.74512140219605e-07
0.222712 1.50084809208564e-07
0.222713 -1.3603729614343e-07
0.222714 1.28835431010719e-07
0.222715 -1.27545811401986e-07
0.222716 1.3308937529274e-07
0.222717 -1.49309989516323e-07
0.222718 1.88448208470863e-07
0.222719 -3.04173821485101e-07
0.22272 1.42174643260112e-06
0.222721 4.75983546051148e-07
0.222722 -2.32124156641212e-07
0.222723 2.06890146965581e-07
0.222724 -2.98919989850627e-07
0.222725 1.08210847389557e-06
0.222726 1.03257149261739e-06
0.222727 -6.29765171754451e-07
0.222728 1.46733989209554e-06
0.222729 4.62646154240531e-07
0.22273 -9.48740955393778e-08
0.222731 3.90842364712365e-08
0.222732 1.04280640565433e-07
0.222733 -1.14130835718571e-07
0.222734 1.68851497455249e-07
0.222735 -2.89096529082533e-07
0.222736 8.3971145543815e-07
0.222737 9.31093915483154e-07
0.222738 -2.81890418215109e-07
0.222739 1.53987578718443e-07
0.22274 -9.59882546653886e-08
0.222741 6.05861964660328e-08
0.222742 -3.49532677779838e-08
0.222743 1.40493273210559e-08
0.222744 4.6318343782546e-09
0.222745 -2.26665739159281e-08
0.222746 4.13798991090572e-08
0.222747 -6.22683424074804e-08
0.222748 8.75724993329747e-08
0.222749 -1.21589804941413e-07
0.22275 1.74814913049902e-07
0.222751 -2.83512713030804e-07
0.222752 7.27185498142212e-07
0.222753 9.60934489060632e-07
0.222754 -2.30320289564042e-07
0.222755 9.37501171286239e-08
0.222756 -2.32021903312128e-08
0.222757 -3.62819937305488e-08
0.222758 1.30872446378839e-07
0.222759 1.08870398825503e-06
0.22276 -1.67253039164735e-08
0.222761 -7.5512492320637e-08
0.222762 1.64803631763019e-07
0.222763 -3.3137447985177e-07
0.222764 1.16713058439818e-06
0.222765 9.04070572126989e-07
0.222766 -2.97263581533094e-07
0.222767 1.39885318555331e-07
0.222768 -3.43513735834298e-08
0.222769 -1.1647417509007e-07
0.22277 1.08557007987078e-06
0.222771 5.86007803012804e-07
0.222772 -2.98821671344841e-07
0.222773 2.19309136484702e-07
0.222774 -1.83125204194176e-07
0.222775 1.67342643834853e-07
0.222776 -1.73905565554186e-07
0.222777 3.09329740320874e-07
0.222778 3.80554082701463e-08
0.222779 3.7071498718285e-08
0.22278 -5.12592204323035e-08
0.222781 5.66825644736725e-08
0.222782 -6.02793927755113e-08
0.222783 6.42928562478443e-08
0.222784 -7.0145992057483e-08
0.222785 7.96241566553243e-08
0.222786 -9.61969853354873e-08
0.222787 1.29095521433995e-07
0.222788 -2.15816635134874e-07
0.222789 8.99469002437858e-07
0.22279 3.65765855896021e-07
0.222791 -1.46658578909487e-07
0.222792 9.05361824077297e-08
0.222793 -6.52484377436818e-08
0.222794 5.10770301838828e-08
0.222795 -4.21364246224549e-08
0.222796 3.60591499703788e-08
0.222797 -3.17122481516669e-08
0.222798 2.8487288214288e-08
0.222799 -2.60372196548823e-08
0.2228 2.41516742253482e-08
0.222801 -2.269316973331e-08
0.222802 2.15722277714723e-08
0.222803 -2.07290269571644e-08
0.222804 2.01248419616678e-08
0.222805 -1.97556693010122e-08
0.222806 1.96273172893821e-08
0.222807 -1.97351108582212e-08
0.222808 2.00836914940565e-08
0.222809 -2.06873618530584e-08
0.22281 2.15715323795139e-08
0.222811 -2.27884362660066e-08
0.222812 2.44078758567151e-08
0.222813 -2.65132692160407e-08
0.222814 2.92290707866259e-08
0.222815 -3.27449939916743e-08
0.222816 3.73601060049942e-08
0.222817 -4.35673083346808e-08
0.222818 5.22198129395682e-08
0.222819 -6.48652475815205e-08
0.22282 8.38518596388315e-08
0.222821 2.58188433135649e-08
0.222822 1.6412523497316e-06
0.222823 8.38943684717009e-07
0.222824 -2.0912753825314e-07
0.222825 1.16731912567242e-07
0.222826 -8.0548575795192e-08
0.222827 6.1698302188253e-08
0.222828 -5.08551870372139e-08
0.222829 4.54110541492827e-08
0.22283 -4.74688182512548e-08
0.222831 1.0147222881272e-07
0.222832 3.03899408088369e-08
0.222833 -7.26171837714835e-09
0.222834 5.0881212012085e-09
0.222835 -6.50017339702338e-09
0.222836 6.69380407240491e-09
0.222837 4.13067913105564e-07
0.222838 2.59708736935275e-07
0.222839 6.58677114231286e-08
0.22284 3.81825499796488e-09
0.222841 5.781041208053e-07
0.222842 -4.58466884341238e-08
0.222843 2.55055098924653e-08
0.222844 -1.63825721969101e-08
0.222845 1.04101888540726e-08
0.222846 -5.74861485304825e-09
0.222847 1.71673228704233e-09
0.222848 2.00858639611279e-09
0.222849 -5.608100474286e-09
0.22285 9.19702972279462e-09
0.222851 -1.28579315422245e-08
0.222852 1.66569169522284e-08
0.222853 -2.0652795500237e-08
0.222854 2.49030776780787e-08
0.222855 -2.94686988356303e-08
0.222856 3.44150629407131e-08
0.222857 -3.98202582110897e-08
0.222858 4.5785136658966e-08
0.222859 -5.24387478181538e-08
0.22286 5.99504477210005e-08
0.222861 -6.85460838040604e-08
0.222862 7.85218260054495e-08
0.222863 -9.02554421539761e-08
0.222864 1.04020881916127e-07
0.222865 -1.18629777832564e-07
0.222866 1.18218659785609e-07
0.222867 7.36846651569057e-07
0.222868 1.3141929685235e-06
0.222869 7.47651086245297e-07
0.22287 -1.57307489054745e-07
0.222871 2.50157466899246e-08
0.222872 4.90489392733846e-08
0.222873 -1.15482457335332e-07
0.222874 2.02311554070427e-07
0.222875 -3.76746219679791e-07
0.222876 1.47927923690022e-06
0.222877 4.72906543232363e-07
0.222878 1.39017198162729e-07
0.222879 2.4057645615957e-06
0.22288 -2.99641250764746e-07
0.222881 1.31864500689064e-07
0.222882 6.45136765419375e-08
0.222883 1.16591405310049e-06
0.222884 -2.84720927192225e-07
0.222885 1.94545967626931e-07
0.222886 -1.53836195327938e-07
0.222887 1.29161225247605e-07
0.222888 -1.12345965071203e-07
0.222889 1.00397470657066e-07
0.22289 -9.20989060243649e-08
0.222891 8.72082869676727e-08
0.222892 -8.65884072410629e-08
0.222893 9.39254931627612e-08
0.222894 -1.28053191780992e-07
0.222895 1.44797872424961e-06
0.222896 5.72881180848823e-08
0.222897 -1.18610461252345e-08
0.222898 -6.76816367494153e-10
0.222899 5.80867883493909e-09
0.2229 -8.30591206526779e-09
0.222901 9.70502462640448e-09
0.222902 -1.06465680848862e-08
0.222903 1.14406772646589e-08
0.222904 -1.22561440567997e-08
0.222905 1.31964686304773e-08
0.222906 -1.43300562174386e-08
0.222907 1.57013644739886e-08
0.222908 -1.73521076462816e-08
0.222909 1.93087162795051e-08
0.22291 -2.15961308076575e-08
0.222911 2.42628255004033e-08
0.222912 -2.73699724435963e-08
0.222913 3.09847386724474e-08
0.222914 -3.52039948152303e-08
0.222915 4.01906613211044e-08
0.222916 -4.61866399381152e-08
0.222917 5.35508977553251e-08
0.222918 -6.28847947272436e-08
0.222919 7.52686448938294e-08
0.22292 -9.28409700181455e-08
0.222921 1.20575141006346e-07
0.222922 -1.74069352867085e-07
0.222923 3.57597236349772e-07
0.222924 1.94871128194516e-07
0.222925 4.71082884801746e-07
0.222926 4.57596479243982e-07
0.222927 -1.138715803356e-07
0.222928 2.82376686193101e-07
0.222929 -1.36006239537471e-07
0.22293 1.06527091813741e-07
0.222931 -1.0817131006866e-07
0.222932 2.48939113858279e-07
0.222933 1.59003205046794e-07
0.222934 -9.27404347059957e-08
0.222935 1.36267927294479e-07
0.222936 -2.47831124985944e-08
0.222937 4.39939043909117e-07
0.222938 1.27233302102889e-06
0.222939 -3.79354999866687e-07
0.22294 2.71413325557289e-07
0.222941 -2.51606654958527e-07
0.222942 3.76901242838314e-07
0.222943 4.70480854233491e-09
0.222944 1.76228618299604e-07
0.222945 -2.2395977856315e-07
0.222946 3.76509926618898e-07
0.222947 3.44783300001754e-07
0.222948 7.69578644255139e-08
0.222949 -1.93137753445948e-07
0.22295 6.17764974498074e-07
0.222951 -2.15400557007116e-07
0.222952 1.20343285414118e-06
0.222953 7.16086626774313e-07
0.222954 -2.41699653720422e-07
0.222955 1.12496740040071e-07
0.222956 -3.83925337588901e-08
0.222957 -2.56393563295092e-08
0.222958 1.06359915925518e-07
0.222959 -2.6779764119538e-07
0.22296 1.20801454201593e-06
0.222961 8.2379643102652e-07
0.222962 -3.44255232029205e-07
0.222963 2.25783458514278e-07
0.222964 -1.7007712193105e-07
0.222965 1.36823187638286e-07
0.222966 -1.14312448281991e-07
0.222967 9.78701016690068e-08
0.222968 -8.52499267364996e-08
0.222969 7.52389700420255e-08
0.22297 -6.7126114801557e-08
0.222971 6.04740026080844e-08
0.222972 -5.50093703555652e-08
0.222973 5.05658464110153e-08
0.222974 -4.70654863900367e-08
0.222975 4.45248272520234e-08
0.222976 -4.30900418305637e-08
0.222977 4.31515055087099e-08
0.222978 -4.57195701061018e-08
0.222979 5.38534504205501e-08
0.22298 -8.23588043437294e-08
0.222981 1.42117783631022e-06
0.222982 5.26587402807766e-08
0.222983 -1.83387898910688e-08
0.222984 7.82299210966359e-09
0.222985 -2.83639773440508e-09
0.222986 -1.03537597049051e-10
0.222987 2.09894221210911e-09
0.222988 -3.55360025429549e-09
0.222989 4.53047213838269e-09
0.22299 -4.75452543782962e-09
0.222991 3.23606099693401e-09
0.222992 3.455530649269e-09
0.222993 -3.12008061336767e-08
0.222994 2.43917708201144e-07
0.222995 1.71005947213888e-06
0.222996 8.18479288068049e-07
0.222997 -6.47392554465292e-08
0.222998 -2.40828389556175e-08
0.222999 1.27513279691439e-06
0.223 1.08873177052123e-07
0.223001 -5.67945252282461e-08
0.223002 3.77540226191604e-08
0.223003 -2.71502081735331e-08
0.223004 2.00678116984566e-08
0.223005 -1.4802947908157e-08
0.223006 1.05872467642498e-08
0.223007 -7.01211839598871e-09
0.223008 3.83120508276423e-09
0.223009 -8.77795371634538e-10
0.22301 -1.97560994227721e-09
0.223011 4.8406790537057e-09
0.223012 -7.8300783709405e-09
0.223013 1.1073461449028e-08
0.223014 -1.47390981663641e-08
0.223015 1.90625163813829e-08
0.223016 -2.439684931123e-08
0.223017 3.13137815964566e-08
0.223018 -4.0811401563772e-08
0.223019 5.48006703725375e-08
0.22302 -7.74266661187051e-08
0.223021 1.19536308180481e-07
0.223022 -2.20602873379917e-07
0.223023 7.12580317498101e-07
0.223024 1.00318940210113e-06
0.223025 -3.81826388024446e-07
0.223026 2.95738966584409e-07
0.223027 -3.14620686103852e-07
0.223028 5.35440893822398e-07
0.223029 1.34373333969981e-06
0.22303 -1.99599897474121e-07
0.223031 8.68299124850418e-08
0.223032 -4.63246710646159e-08
0.223033 2.58065311973101e-08
0.223034 -1.30624779603589e-08
0.223035 3.61324326384702e-09
0.223036 4.84737997913037e-09
0.223037 -1.42546565499213e-08
0.223038 2.77962667926035e-08
0.223039 -5.53699526004499e-08
0.22304 1.75355711728727e-07
0.223041 2.47935261336584e-07
0.223042 -8.13316327822965e-08
0.223043 5.12651591907527e-08
0.223044 -3.86946447587426e-08
0.223045 3.19271303981229e-08
0.223046 -2.78985906813178e-08
0.223047 2.55004871275146e-08
0.223048 -2.43153122963224e-08
0.223049 2.43097022012318e-08
0.22305 -2.58928780584557e-08
0.223051 3.05682145641058e-08
0.223052 -4.50337479711975e-08
0.223053 1.84340716707861e-07
0.223054 5.03065631804875e-08
0.223055 -1.76673858032818e-08
0.223056 9.24445095722686e-09
0.223057 -5.6197479157325e-09
0.223058 3.73656641479054e-09
0.223059 -2.67123725462352e-09
0.22306 2.05380381830127e-09
0.223061 -1.714455594931e-09
0.223062 1.58109730002999e-09
0.223063 -1.67569596804631e-09
0.223064 2.36893474279249e-09
0.223065 3.22066944905977e-08
0.223066 -1.04335518434383e-09
0.223067 5.76556857690852e-10
0.223068 -6.81002695311035e-10
0.223069 1.05455607217134e-09
0.22307 -1.71105737251542e-09
0.223071 2.81057482093679e-09
0.223072 -4.73045314403912e-09
0.223073 8.42098832813655e-09
0.223074 -1.71165110897619e-08
0.223075 5.202658578889e-08
0.223076 1.84726485919875e-07
0.223077 -5.00268145830856e-08
0.223078 3.60823497140118e-08
0.223079 -2.63751854597912e-08
0.22308 1.52945082658018e-07
0.223081 8.4411980448461e-08
0.223082 -3.20633423067902e-09
0.223083 -1.0502912676542e-08
0.223084 1.84199492450634e-08
0.223085 -2.70418281139024e-08
0.223086 1.74241182079489e-07
0.223087 -3.99555979889124e-08
0.223088 8.12720456455444e-08
0.223089 3.8080151748161e-08
0.22309 1.64146872440143e-07
0.223091 1.37437690465877e-07
0.223092 -4.7570743007983e-08
0.223093 2.46757974241477e-08
0.223094 -1.29686291598741e-08
0.223095 5.14843656690716e-09
0.223096 9.38886335167053e-10
0.223097 -6.18222286209764e-09
0.223098 1.1034585926056e-08
0.223099 -1.57702109343442e-08
0.2231 2.05856291316694e-08
0.223101 -2.56485966743824e-08
0.223102 3.11286194470296e-08
0.223103 -3.72234880400591e-08
0.223104 4.41914749416098e-08
0.223105 -5.2404128942325e-08
0.223106 6.24322703119858e-08
0.223107 -7.52210671367183e-08
0.223108 9.2495138634553e-08
0.223109 -1.1780616562003e-07
0.22311 1.59881066007987e-07
0.223111 -2.47710045234716e-07
0.223112 5.72064575085622e-07
0.223113 1.37916917755723e-06
0.223114 -2.77123564820303e-07
0.223115 1.36852411441541e-07
0.223116 -7.74580957409318e-08
0.223117 4.07480914944874e-08
0.223118 -1.15416444717049e-08
0.223119 -1.77552128418247e-08
0.22312 5.56220613305072e-08
0.223121 -1.23600343448828e-07
0.223122 3.5131373216324e-07
0.223123 1.19510710214556e-06
0.223124 -2.59988598767843e-07
0.223125 1.52918342697262e-07
0.223126 -1.0998194073727e-07
0.223127 8.61623983693718e-08
0.223128 -7.06975552594033e-08
0.223129 5.96831932234659e-08
0.22313 -5.13506094302552e-08
0.223131 4.47770765780224e-08
0.223132 -3.94295811667938e-08
0.223133 3.49721648069838e-08
0.223134 -3.11778259627586e-08
0.223135 2.78864051156052e-08
0.223136 -2.49699677354499e-08
0.223137 2.22920118931175e-08
0.223138 -1.9697232036718e-08
0.223139 1.69858927847891e-08
0.22314 -1.37979749953594e-08
0.223141 9.32684026645255e-09
0.223142 -1.35022756656899e-09
0.223143 -1.89697317422239e-08
0.223144 1.47628820719691e-07
0.223145 1.87592872810258e-07
0.223146 -1.13411570853447e-07
0.223147 1.20953869791688e-07
0.223148 -1.86285109193622e-07
0.223149 9.05342181078687e-07
0.22315 2.69478075366678e-07
0.223151 -1.17940979560731e-07
0.223152 7.86542125884835e-08
0.223153 -6.19742647422021e-08
0.223154 5.36692370465105e-08
0.223155 -4.94394155710563e-08
0.223156 4.75698745246695e-08
0.223157 -4.72668808132427e-08
0.223158 4.81290705862015e-08
0.223159 -4.99588373209803e-08
0.22316 5.26919620930784e-08
0.223161 -5.63603136406807e-08
0.223162 6.10931488258564e-08
0.223163 -6.71609866306e-08
0.223164 7.50515182306655e-08
0.223165 -8.56866386489026e-08
0.223166 1.01123574785663e-07
0.223167 -1.27434853390776e-07
0.223168 1.98661768992499e-07
0.223169 2.98496633612038e-07
0.22317 7.17571835767752e-08
0.223171 -1.6138992284443e-07
0.223172 4.66983973351638e-07
0.223173 8.95756874587324e-08
0.223174 1.14453884748151e-07
0.223175 -2.99562651023595e-07
0.223176 1.30598615537207e-06
0.223177 6.77857011921615e-07
0.223178 -2.28319130292852e-07
0.223179 6.19828848498837e-08
0.22318 2.22756602540566e-07
0.223181 1.12720158223164e-06
0.223182 -7.47531355870494e-08
0.223183 2.60314895894597e-07
0.223184 -2.26271581469707e-07
0.223185 2.13199091922605e-07
0.223186 -1.5137543054751e-07
0.223187 7.56717583726628e-07
0.223188 1.25081126668689e-06
0.223189 -1.71447519507822e-07
0.22319 5.26412639685008e-08
0.223191 7.19078933549548e-09
0.223192 1.06604176703788e-08
0.223193 1.843881836604e-08
0.223194 -3.9895001981744e-08
0.223195 6.94750107304243e-08
0.223196 -1.35824380493551e-07
0.223197 1.54445314968925e-06
0.223198 2.73001360024084e-07
0.223199 -1.20675776818285e-07
0.2232 8.0125349447297e-08
0.223201 -6.17365803924001e-08
0.223202 5.15712836831893e-08
0.223203 -4.54098941984295e-08
0.223204 4.15405136459208e-08
0.223205 -3.91425419586045e-08
0.223206 3.77808953061052e-08
0.223207 -3.72125294933943e-08
0.223208 3.73022000410684e-08
0.223209 -3.79863068793746e-08
0.22321 3.92514508123405e-08
0.223211 -4.11264576703768e-08
0.223212 4.3689820414865e-08
0.223213 -4.70909270931362e-08
0.223214 5.15810219360548e-08
0.223215 -5.75852631248698e-08
0.223216 6.58824922361265e-08
0.223217 -7.80673837200821e-08
0.223218 9.79054007212879e-08
0.223219 -1.37092459351345e-07
0.22322 2.60911895412411e-07
0.223221 1.53200462389416e-06
0.223222 -1.2926298418188e-07
0.223223 4.14595682332718e-08
0.223224 -3.63357714521918e-09
0.223225 -2.40705976332946e-08
0.223226 5.92473450957454e-08
0.223227 2.11456554942926e-09
0.223228 1.25693001108178e-07
0.223229 4.1335276416289e-08
0.22323 1.11663597831465e-07
0.223231 9.9271866760699e-07
0.223232 1.46271537237573e-08
0.223233 -1.27696501166565e-07
0.223234 4.12873533362108e-07
0.223235 1.20283108087241e-06
0.223236 -2.81147071253721e-07
0.223237 1.60887664242201e-07
0.223238 -1.04286124996326e-07
0.223239 1.99169875701725e-07
0.22324 -8.62023077769392e-08
0.223241 6.76627947040898e-08
0.223242 -5.56171582736684e-08
0.223243 4.64302560072246e-08
0.223244 -3.89061264060007e-08
0.223245 3.24282380337968e-08
0.223246 -2.65765163442157e-08
0.223247 2.09283639177163e-08
0.223248 -1.47416939788152e-08
0.223249 5.09057135062033e-09
0.22325 2.52053370004657e-07
0.223251 2.28901081330057e-08
0.223252 -1.27935355456848e-08
0.223253 7.29695175072102e-09
0.223254 -2.90353892143628e-09
0.223255 -1.10533719901065e-09
0.223256 5.02088009272319e-09
0.223257 -9.01220101447943e-09
0.223258 1.32312591211814e-08
0.223259 -1.78629431745107e-08
0.22326 2.31863849798036e-08
0.223261 -2.97043719601882e-08
0.223262 3.84437499425856e-08
0.223263 -5.19001497254364e-08
0.223264 7.78397956706745e-08
0.223265 -1.5260231622145e-07
0.223266 7.9191332239847e-07
0.223267 1.82190017502859e-06
0.223268 5.81564188131558e-07
0.223269 -2.18250108167027e-07
0.22327 1.70915659560098e-07
0.223271 -1.75590097487359e-07
0.223272 2.13758921076953e-07
0.223273 -3.19053947775826e-07
0.223274 8.4935096198156e-07
0.223275 8.07828141947226e-07
0.223276 -2.28235717141295e-07
0.223277 1.1190781160792e-07
0.223278 -5.85934876291592e-08
0.223279 2.49516150631781e-08
0.22328 1.18361947923673e-09
0.223281 -2.52317244525943e-08
0.223282 5.11430643987512e-08
0.223283 -8.40635691710155e-08
0.223284 1.35414465781093e-07
0.223285 -2.49370209647683e-07
0.223286 1.28264335648364e-06
0.223287 1.51832517881357e-07
0.223288 3.3416138048867e-07
0.223289 7.84945014490169e-07
0.22329 -2.86034390171405e-07
0.223291 1.93186766122454e-07
0.223292 -1.64907843230171e-07
0.223293 2.38455147872853e-07
0.223294 1.9049143060018e-06
0.223295 5.63967412751845e-07
0.223296 2.70442790987086e-07
0.223297 1.16450640109118e-07
0.223298 -1.01551516223023e-07
0.223299 9.3643529451213e-08
0.2233 -9.05966772919408e-08
0.223301 9.1859284088264e-08
0.223302 -9.86068558002457e-08
0.223303 1.15537117394525e-07
0.223304 -1.6260785767637e-07
0.223305 4.95112571926989e-07
0.223306 1.87609149078116e-07
0.223307 -4.52354518464175e-08
0.223308 8.87746591661523e-09
0.223309 9.22872047517339e-09
0.22331 -2.15683219855441e-08
0.223311 3.2000003913468e-08
0.223312 -4.23673236047417e-08
0.223313 5.40318979361199e-08
0.223314 -6.8555810836714e-08
0.223315 8.84321464984516e-08
0.223316 -1.18783754023956e-07
0.223317 1.73043908340102e-07
0.223318 -3.02614859329791e-07
0.223319 1.06553298622307e-06
0.22332 7.3721075144117e-07
0.223321 -2.76155974716839e-07
0.223322 1.70031303724064e-07
0.223323 -1.22470426782697e-07
0.223324 9.52311148614582e-08
0.223325 -7.74203164813811e-08
0.223326 6.47541197979267e-08
0.223327 -5.52155750857451e-08
0.223328 4.77313309283e-08
0.223329 -4.16818153262035e-08
0.22333 3.6685635074262e-08
0.223331 -3.24864158153327e-08
0.223332 2.89103746151185e-08
0.223333 -2.58398510260683e-08
0.223334 2.31823072510284e-08
0.223335 -2.08802895509948e-08
0.223336 1.89034942967197e-08
0.223337 -1.7222733731904e-08
0.223338 1.5822313076339e-08
0.223339 -1.47194814049563e-08
0.22334 1.39497270008672e-08
0.223341 -1.35536284255796e-08
0.223342 1.36118344848879e-08
0.223343 -1.42822245561431e-08
0.223344 1.58938446524526e-08
0.223345 -1.92282540046746e-08
0.223346 2.66241522517543e-08
0.223347 -4.94592991814075e-08
0.223348 1.6239220004092e-06
0.223349 5.3847269087836e-08
0.22335 -2.79684846656416e-08
0.223351 2.17945644048051e-08
0.223352 -2.33807304558689e-08
0.223353 4.19747516320417e-08
0.223354 2.90145653337287e-07
0.223355 -3.64295551217093e-08
0.223356 2.38298498294586e-08
0.223357 -2.07695733017401e-08
0.223358 2.03851170072642e-08
0.223359 -2.12092736863065e-08
0.22336 2.27485123642703e-08
0.223361 -2.48232761058988e-08
0.223362 2.73942106210583e-08
0.223363 -3.04744429439652e-08
0.223364 3.41266705374718e-08
0.223365 -3.84659959215454e-08
0.223366 4.36788702669616e-08
0.223367 -5.00682437487437e-08
0.223368 5.8154521292625e-08
0.223369 -6.89308309083385e-08
0.22337 8.4631590544139e-08
0.223371 -1.12050990023622e-07
0.223372 1.91972173293809e-07
0.223373 2.74350664717062e-07
0.223374 3.58484952940396e-08
0.223375 -1.01274002574095e-07
0.223376 1.73499819827831e-07
0.223377 -3.21352241713044e-07
0.223378 1.08810662661232e-06
0.223379 9.33199215879981e-07
0.22338 -3.37562818481751e-07
0.223381 2.08511451718192e-07
0.223382 -1.51792982297631e-07
0.223383 1.20052991110698e-07
0.223384 -1.00188388087148e-07
0.223385 8.72960711122807e-08
0.223386 -7.94430858896234e-08
0.223387 7.63145808569914e-08
0.223388 -7.93389170747176e-08
0.223389 9.41129354952621e-08
0.22339 -1.45322365727076e-07
0.223391 5.96325231411825e-07
0.223392 2.5816072608468e-07
0.223393 -1.19362088742228e-07
0.223394 9.10994229235387e-08
0.223395 -8.58573813750673e-08
0.223396 9.22470256954224e-08
0.223397 -1.10199555026861e-07
0.223398 1.48189734428675e-07
0.223399 -2.42602431450112e-07
0.2234 7.37962086688387e-07
0.223401 6.93086926979789e-07
0.223402 -2.3706390090915e-07
0.223403 1.45189283897167e-07
0.223404 -1.08438517035448e-07
0.223405 1.70286592726838e-07
0.223406 -4.89024920497762e-08
0.223407 3.30881631017554e-08
0.223408 1.84545477244087e-08
0.223409 1.30603262101017e-06
0.22341 -1.96139630184037e-07
0.223411 1.90406530622588e-07
0.223412 -2.77436138460465e-07
0.223413 1.06521584256817e-06
0.223414 5.85164519883603e-07
0.223415 -3.68033881026867e-07
0.223416 1.23118592077804e-06
0.223417 3.28571995440326e-07
0.223418 -1.51700168786103e-07
0.223419 1.16657150040549e-07
0.22342 -1.10934528770392e-07
0.223421 1.19562465477138e-07
0.223422 -1.42444233480218e-07
0.223423 1.90490458985299e-07
0.223424 -3.11810974146385e-07
0.223425 1.03645759103252e-06
0.223426 6.74654559498616e-07
0.223427 -2.31485345784301e-07
0.223428 1.1729995024442e-07
0.223429 -2.39373092444064e-08
0.22343 1.57517000135589e-06
0.223431 -1.73922937632627e-07
0.223432 1.25681722239574e-07
0.223433 -1.09384813485324e-07
0.223434 1.05468691862873e-07
0.223435 -1.12298637832823e-07
0.223436 1.3668107580227e-07
0.223437 -2.12066854231107e-07
0.223438 7.72968531290882e-07
0.223439 3.96293898573173e-07
0.22344 -1.61342325809044e-07
0.223441 1.0845541658357e-07
0.223442 -8.85845834504361e-08
0.223443 8.10618113823161e-08
0.223444 -8.02125508379365e-08
0.223445 8.43127839129147e-08
0.223446 -9.34243449245776e-08
0.223447 1.09235618620242e-07
0.223448 -1.36378228374516e-07
0.223449 1.87853108300358e-07
0.22345 -3.13964807082398e-07
0.223451 1.04570824412035e-06
0.223452 7.55612625364016e-07
0.223453 -2.74434692205757e-07
0.223454 1.67526919018726e-07
0.223455 -1.20971648935234e-07
0.223456 9.53592856248153e-08
0.223457 -7.96559183599182e-08
0.223458 6.96811924431606e-08
0.223459 -6.36760408539753e-08
0.22346 6.10992216175475e-08
0.223461 -6.24713637181413e-08
0.223462 7.02515408669036e-08
0.223463 -9.34925854329478e-08
0.223464 1.88537233564197e-07
0.223465 7.02916725447079e-07
0.223466 -1.22519171662724e-07
0.223467 7.72607280981237e-08
0.223468 -7.20046338178738e-08
0.223469 1.02927514826148e-07
0.22347 1.52818749594669e-06
0.223471 -4.90049873698719e-08
0.223472 1.59029419615094e-08
0.223473 -3.87786537297273e-09
0.223474 -3.4070635221435e-09
0.223475 9.55159081736454e-09
0.223476 -1.63187763547871e-08
0.223477 2.58083171473296e-08
0.223478 -4.34611735406185e-08
0.223479 9.94828340403742e-08
0.22348 5.44521023448327e-07
0.223481 -7.27786111768056e-08
0.223482 3.79002145997683e-08
0.223483 -2.46348026321668e-08
0.223484 1.74185274735316e-08
0.223485 -1.27496411488447e-08
0.223486 9.39361677585276e-09
0.223487 -6.79868466548795e-09
0.223488 4.66142344472635e-09
0.223489 -2.79403406712868e-09
0.22349 1.06665128102029e-09
0.223491 6.26490102928012e-10
0.223492 -2.39134237496732e-09
0.223493 4.34049084393552e-09
0.223494 -6.61690302333446e-09
0.223495 9.46703820934528e-09
0.223496 -1.33871160270602e-08
0.223497 1.97186960133088e-08
0.223498 -3.42145557135306e-08
0.223499 1.96018066591747e-07
0.2235 2.67202531330976e-08
0.223501 -1.65605693663984e-09
0.223502 -9.88680521073426e-09
0.223503 2.15272913784607e-08
0.223504 -4.17460373291345e-08
0.223505 1.29073691240549e-07
0.223506 1.21193970667199e-07
0.223507 -3.37900124846498e-08
0.223508 1.35066645872928e-08
0.223509 -2.15863366826682e-09
0.22351 -7.24688013097843e-09
0.223511 1.75959166163787e-08
0.223512 -3.22136003306659e-08
0.223513 5.90271640013975e-08
0.223514 -1.28956415347169e-07
0.223515 5.39342015882269e-07
0.223516 1.00641094997526e-06
0.223517 8.56806492843345e-07
0.223518 5.99031988589106e-07
0.223519 1.39057201863988e-06
0.22352 -4.04873133003901e-07
0.223521 3.24783978540517e-07
0.223522 3.06867700809132e-08
0.223523 1.552432206148e-07
0.223524 -1.92720807961154e-07
0.223525 2.44507588522709e-07
0.223526 -3.55911617801095e-07
0.223527 8.37996251332181e-07
0.223528 6.09365157846672e-07
0.223529 2.54713062186681e-07
0.22353 9.33052569415752e-07
0.223531 -3.30756473245802e-07
0.223532 1.39044957835331e-06
0.223533 2.27728453988277e-07
0.223534 1.56559368249398e-06
0.223535 -2.38114884435667e-07
0.223536 1.46027356021259e-07
0.223537 -1.08787058057181e-07
0.223538 8.72168980899923e-08
0.223539 -7.25621983637319e-08
0.22354 6.1687710062008e-08
0.223541 -5.31586962457194e-08
0.223542 4.61985732523526e-08
0.223543 -4.03455445860798e-08
0.223544 3.53151234406494e-08
0.223545 -3.09181822765322e-08
0.223546 2.70069884049021e-08
0.223547 -2.34719022734717e-08
0.223548 2.02444871451011e-08
0.223549 -1.72671923029708e-08
0.22355 1.44944719711837e-08
0.223551 -1.18894029750134e-08
0.223552 9.42131706236393e-09
0.223553 -7.07335894813745e-09
0.223554 4.83284272618285e-09
0.223555 -2.6805462749447e-09
0.223556 5.85232570357847e-10
0.223557 1.47671740952655e-09
0.223558 -3.51525663998599e-09
0.223559 5.52974467575898e-09
0.22356 -7.52210148735015e-09
0.223561 9.51314337853312e-09
0.223562 -1.15272574538391e-08
0.223563 1.35887154132409e-08
0.223564 -1.57146520490988e-08
0.223565 1.79000100689765e-08
0.223566 -2.00493170893273e-08
0.223567 2.16248863789918e-08
0.223568 -1.80638580398614e-08
0.223569 6.72403118706438e-08
0.22357 -5.29350519497855e-08
0.223571 6.36250132082184e-08
0.223572 -9.17939961207491e-08
0.223573 2.30750982095655e-07
0.223574 1.56707001050778e-07
0.223575 -2.61396912520841e-08
0.223576 -6.82012953330215e-09
0.223577 2.84578078091492e-08
0.223578 -5.11144640740517e-08
0.223579 8.42699670205745e-08
0.22358 -1.52657513581022e-07
0.223581 4.26805664861059e-07
0.223582 1.30401833305984e-06
0.223583 -1.58459000304349e-07
0.223584 1.38989650936166e-06
0.223585 4.19159130046166e-07
0.223586 1.59275068614947e-06
0.223587 1.17448176976869e-06
0.223588 8.1392534720503e-08
0.223589 -1.21367555434425e-07
0.22359 1.54433465004473e-07
0.223591 -2.41699018056673e-07
0.223592 1.29795257611716e-06
0.223593 2.52044037832112e-07
0.223594 -9.30894625085268e-08
0.223595 4.79306050348412e-08
0.223596 -2.67275674062116e-08
0.223597 1.53081756389421e-08
0.223598 1.19687661212075e-08
0.223599 -6.55840153390303e-09
0.2236 1.19580334695511e-08
0.223601 -1.76573894448414e-08
0.223602 2.36715862248448e-08
0.223603 -3.04396540726845e-08
0.223604 3.89493132437077e-08
0.223605 -5.24617843531648e-08
0.223606 9.35033819201458e-08
0.223607 6.8706319415071e-07
0.223608 1.22190668807824e-07
0.223609 -7.93368505569176e-08
0.22361 8.57428659910651e-08
0.223611 -1.00526235992577e-07
0.223612 1.22479509874713e-07
0.223613 -1.55897821157593e-07
0.223614 2.13854439998764e-07
0.223615 -3.47050698881137e-07
0.223616 1.10524523851827e-06
0.223617 6.60966158059276e-07
0.223618 -1.95180890690224e-07
0.223619 7.38928501991393e-08
0.22362 -3.38303956127982e-10
0.223621 -7.87541285386916e-08
0.223622 2.64921346987828e-07
0.223623 1.44136549365259e-06
0.223624 -2.03352095825701e-07
0.223625 8.82829172819675e-08
0.223626 -3.01007159803939e-08
0.223627 -1.93333878504635e-08
0.223628 8.12344175560651e-08
0.223629 -1.91882934356999e-07
0.22363 9.44344997191347e-07
0.223631 7.2035904788647e-07
0.223632 -2.92554134319381e-07
0.223633 1.91718909217534e-07
0.223634 -1.45213468688884e-07
0.223635 1.17879713336453e-07
0.223636 -9.96779504114834e-08
0.223637 8.66434655285428e-08
0.223638 -7.68952803934679e-08
0.223639 6.94321073526631e-08
0.22364 -6.3682306383195e-08
0.223641 5.93111112255801e-08
0.223642 -5.61316564386501e-08
0.223643 5.40655610269076e-08
0.223644 -5.31337731419644e-08
0.223645 5.34756288772657e-08
0.223646 -5.54110635208801e-08
0.223647 5.95933536103635e-08
0.223648 -6.74297969432265e-08
0.223649 8.23861119591206e-08
0.22365 -1.15643934271452e-07
0.223651 2.3389519293799e-07
0.223652 9.53396866719844e-07
0.223653 -1.2285812851741e-07
0.223654 5.5969291555248e-08
0.223655 -2.84039340173376e-08
0.223656 9.87711367370104e-09
0.223657 9.91592364088883e-09
0.223658 -5.04388535443362e-08
0.223659 1.24243329263848e-06
0.22366 1.01726652449583e-07
0.223661 -5.57467579889473e-08
0.223662 4.01518016816322e-08
0.223663 -3.19445188074286e-08
0.223664 2.67460105203355e-08
0.223665 -2.31023789773683e-08
0.223666 2.03858799727541e-08
0.223667 -1.82786117025825e-08
0.223668 1.65995747220764e-08
0.223669 -1.52438596913909e-08
0.22367 1.41487624857269e-08
0.223671 -1.32858065044274e-08
0.223672 1.26410433494036e-08
0.223673 -1.22019338479992e-08
0.223674 1.19650453407643e-08
0.223675 -1.1928204780121e-08
0.223676 1.20962929952259e-08
0.223677 -1.24819977941793e-08
0.223678 1.31050036708133e-08
0.223679 -1.39982495541365e-08
0.22368 1.52176833431673e-08
0.223681 -1.68523665220937e-08
0.223682 1.90493790124254e-08
0.223683 -2.20665006690284e-08
0.223684 2.63965079431881e-08
0.223685 -3.31094348677655e-08
0.223686 4.50379257284005e-08
0.223687 -7.29198419950958e-08
0.223688 2.26174753621452e-07
0.223689 1.63319014458149e-07
0.22369 -5.37317805992773e-08
0.223691 3.01297631268574e-08
0.223692 -2.19171187660944e-08
0.223693 2.76935335612719e-08
0.223694 2.67618307138081e-07
0.223695 -3.53307662790314e-08
0.223696 3.20757857192054e-08
0.223697 -3.78309673129726e-08
0.223698 5.07417310973602e-08
0.223699 -8.12582736222368e-08
0.2237 2.45231851769267e-07
0.223701 1.66118899444202e-07
0.223702 -4.72795231363713e-08
0.223703 1.82512300692163e-08
0.223704 -1.13257842287228e-09
0.223705 4.45517612674244e-07
0.223706 -1.55731237431981e-08
0.223707 8.97086337711829e-07
0.223708 2.49727442221595e-07
0.223709 6.28019275415181e-07
0.22371 -5.74622323857308e-08
0.223711 -1.95861849818017e-08
0.223712 1.33035120029308e-07
0.223713 1.53638153323251e-06
0.223714 -1.88490074327378e-07
0.223715 1.21530749693463e-07
0.223716 -1.07099461763544e-07
0.223717 1.35997531144533e-07
0.223718 5.27285276276605e-07
0.223719 -2.5373150394344e-08
0.22372 6.86234235460783e-10
0.223721 6.06391886101079e-09
0.223722 -8.15918467094133e-09
0.223723 7.88954456564278e-09
0.223724 -2.86843420134381e-09
0.223725 4.62697923850975e-08
0.223726 -2.00267116294156e-08
0.223727 1.76844230318449e-08
0.223728 -1.71635768195187e-08
0.223729 1.7289102824406e-08
0.22373 -1.78144591069343e-08
0.223731 1.86865354478399e-08
0.223732 -1.99218242964911e-08
0.223733 2.15806851136362e-08
0.223734 -2.37682817152777e-08
0.223735 2.66453736284988e-08
0.223736 -3.04438213305296e-08
0.223737 3.54438959593505e-08
0.223738 -4.16941342017161e-08
0.223739 4.62359793990474e-08
0.22374 2.04173157014505e-09
0.223741 1.81793909988352e-06
0.223742 6.51372184438893e-07
0.223743 -1.93185012631374e-07
0.223744 1.11813359012313e-07
0.223745 -8.00707779731303e-08
0.223746 6.39005384139731e-08
0.223747 -5.45732113228567e-08
0.223748 4.88993466220868e-08
0.223749 -4.54684357152703e-08
0.22375 4.358279092813e-08
0.223751 -4.28744560122542e-08
0.223752 4.31583517520286e-08
0.223753 -4.43736985085873e-08
0.223754 4.65544550685258e-08
0.223755 -4.98291461354519e-08
0.223756 5.44647976298761e-08
0.223757 -6.09593896904124e-08
0.223758 7.02577358956807e-08
0.223759 -8.43241135186254e-08
0.22376 1.07930636889784e-07
0.223761 -1.56319572855291e-07
0.223762 3.18745688547504e-07
0.223763 1.37896701670368e-06
0.223764 -1.7475450244025e-07
0.223765 7.72064140474291e-08
0.223766 -3.86594952641826e-08
0.223767 1.6183642150704e-08
0.223768 1.23551761822508e-10
0.223769 -1.39717411580348e-08
0.22377 2.73304750617818e-08
0.223771 -4.17318445625421e-08
0.223772 5.89744903188719e-08
0.223773 -8.20454852130878e-08
0.223774 1.17514105621102e-07
0.223775 -1.85390118652487e-07
0.223776 4.02876054631149e-07
0.223777 1.00343814085346e-06
0.223778 1.49349065191677e-07
0.223779 4.93485995423901e-07
0.22378 -2.09325233660141e-07
0.223781 1.39390456953297e-07
0.223782 -1.04975725870404e-07
0.223783 8.38167730387127e-08
0.223784 -6.92202887443243e-08
0.223785 5.84064026109267e-08
0.223786 -4.99951863485133e-08
0.223787 4.32183651324649e-08
0.223788 -3.76121661190853e-08
0.223789 3.28791717995666e-08
0.22379 -2.8819428993052e-08
0.223791 2.52932935359637e-08
0.223792 -2.22025485495768e-08
0.223793 1.94639051787707e-08
0.223794 -1.7008694221156e-08
0.223795 1.47906773896757e-08
0.223796 -1.27727077441714e-08
0.223797 1.09255531456163e-08
0.223798 -9.22503702183625e-09
0.223799 7.65076068786742e-09
0.2238 -6.18514664009029e-09
0.223801 4.81275763355174e-09
0.223802 -3.51974605544327e-09
0.223803 2.28415587913321e-09
0.223804 -1.08575935974365e-09
0.223805 -8.55188868089212e-11
0.223806 1.23129822634607e-09
0.223807 -2.3525930545259e-09
0.223808 3.45891231034503e-09
0.223809 -4.56072885174052e-09
0.22381 5.66921845667599e-09
0.223811 -6.79771210232996e-09
0.223812 7.96358944644465e-09
0.223813 -9.18912994770572e-09
0.223814 1.05040979352026e-08
0.223815 -1.19501427719394e-08
0.223816 1.35888138992901e-08
0.223817 -1.5527406903116e-08
0.223818 1.79427611493126e-08
0.223819 -2.11667565503859e-08
0.22382 2.59600097874292e-08
0.223821 -3.46536136964026e-08
0.223822 6.0461325338141e-08
0.223823 2.18941517840873e-07
0.223824 -1.06444910220431e-08
0.223825 -7.65112181147224e-09
0.223826 1.75688368384242e-08
0.223827 -2.64292824235537e-08
0.223828 3.6723380622683e-08
0.223829 -5.09455938051137e-08
0.22383 7.38670329586948e-08
0.223831 -1.16866548536385e-07
0.223832 1.91196660295532e-06
0.223833 1.30187693282714e-06
0.223834 1.12551266708176e-08
0.223835 1.57758965229286e-07
0.223836 -1.07415830751816e-07
0.223837 8.68742639959496e-08
0.223838 -5.40533552725234e-08
0.223839 7.00627896518162e-08
0.22384 -6.9861401890454e-08
0.223841 7.42116695092606e-08
0.223842 -8.579696657045e-08
0.223843 1.13062270432323e-07
0.223844 -1.94659670660634e-07
0.223845 1.36645698130499e-06
0.223846 2.44777411127856e-07
0.223847 -1.08567672076691e-07
0.223848 6.35834005231348e-08
0.223849 5.31099792255822e-08
0.22385 8.17338779421768e-08
0.223851 -6.46516160203535e-08
0.223852 5.96188385205614e-08
0.223853 -5.84352852294749e-08
0.223854 5.9531231073218e-08
0.223855 -6.24772074492924e-08
0.223856 6.7319198357148e-08
0.223857 -7.45373622736406e-08
0.223858 8.54266126460875e-08
0.223859 -1.04106145426946e-07
0.22386 1.63161880196348e-07
0.223861 -5.6011139213077e-08
0.223862 1.34228306849683e-07
0.223863 -2.2175697400837e-07
0.223864 5.46099954761429e-07
0.223865 7.1461733210855e-07
0.223866 -1.21102955102322e-07
0.223867 -5.7680477471781e-08
0.223868 1.41634648722313e-06
0.223869 3.14875118064658e-07
0.22387 -1.68498395218188e-07
0.223871 1.19359771608584e-07
0.223872 -9.33636711611924e-08
0.223873 7.68688574066241e-08
0.223874 -6.532522550478e-08
0.223875 5.6747584719963e-08
0.223876 -5.01188243420732e-08
0.223877 4.4863717037669e-08
0.223878 -4.06352632375919e-08
0.223879 3.72175975409305e-08
0.22388 -3.44783354257506e-08
0.223881 3.23455594284948e-08
0.223882 -3.07999387765997e-08
0.223883 2.98804373578133e-08
0.223884 -2.97096801305593e-08
0.223885 3.0560693760423e-08
0.223886 -3.30433914912877e-08
0.223887 3.86561884789386e-08
0.223888 -5.21575205630043e-08
0.223889 1.00640320141199e-07
0.22389 5.56192933305339e-07
0.223891 -6.31925859509991e-08
0.223892 3.18548292356153e-08
0.223893 -2.10117210003763e-08
0.223894 1.58104130286694e-08
0.223895 -1.3010791917116e-08
0.223896 1.16224404415816e-08
0.223897 -1.17052837579445e-08
0.223898 1.75821663557529e-08
0.223899 8.09147029253625e-09
0.2239 9.03709051524972e-10
0.223901 -2.00668799530402e-09
0.223902 2.14573686079301e-09
0.223903 -1.97852338193145e-09
0.223904 1.66921700155477e-09
0.223905 -1.29641004961923e-09
0.223906 9.0485769686815e-10
0.223907 -5.04307825724896e-10
0.223908 9.89320764128463e-11
0.223909 3.01850536255765e-10
0.22391 -6.96178537078903e-10
0.223911 1.08959956442972e-09
0.223912 -1.48910972065599e-09
0.223913 1.90556024071512e-09
0.223914 -2.34544760300142e-09
0.223915 2.81680751623334e-09
0.223916 -3.32979542778828e-09
0.223917 3.89756530781139e-09
0.223918 -4.53761840788593e-09
0.223919 5.27393138320779e-09
0.22392 -6.14043872681078e-09
0.223921 7.18699094904062e-09
0.223922 -8.49011529574861e-09
0.223923 1.01737916733937e-08
0.223924 -1.24531049914748e-08
0.223925 3.03181842312612e-07
0.223926 -2.09076326973079e-08
0.223927 3.02901269654992e-08
0.223928 -5.26114945642756e-08
0.223929 1.73735018204606e-07
0.22393 1.4830042463115e-07
0.223931 -5.40695132167123e-08
0.223932 3.39533048211063e-08
0.223933 -2.52710647527492e-08
0.223934 2.04853499892062e-08
0.223935 -1.74768628763206e-08
0.223936 1.53761206389706e-08
0.223937 -1.36596669967297e-08
0.223938 1.17309729651576e-08
0.223939 -8.21173947962602e-09
0.22394 -2.27612768376428e-09
0.223941 6.52053348088951e-08
0.223942 2.86852058535118e-07
0.223943 -1.94950920013858e-07
0.223944 4.14825785297025e-07
0.223945 7.98750136295743e-07
0.223946 -2.29819311218798e-07
0.223947 1.65247289295184e-07
0.223948 -1.71844139829824e-07
0.223949 3.41864055685397e-07
0.22395 2.48106635333891e-07
0.223951 3.544922542004e-07
0.223952 3.00688959536297e-07
0.223953 -9.00085338523457e-08
0.223954 5.05816132205282e-08
0.223955 -3.39626620829796e-08
0.223956 2.48423022160684e-08
0.223957 -1.90978761281881e-08
0.223958 1.51479951998912e-08
0.223959 -1.22557803254418e-08
0.22396 1.00317959669767e-08
0.223961 -8.25063549459227e-09
0.223962 6.75414605194967e-09
0.223963 -5.42922391175835e-09
0.223964 4.20579342579981e-09
0.223965 -3.02701953805457e-09
0.223966 1.83886953786596e-09
0.223967 -5.7702302032631e-10
0.223968 -8.59343711633277e-10
0.223969 2.68358489818748e-09
0.22397 -5.54458322637647e-09
0.223971 1.31270916929961e-08
0.223972 6.49751372289447e-08
0.223973 -6.59675388409167e-09
0.223974 2.01263546509936e-09
0.223975 -1.45213481956767e-09
0.223976 1.89114405637888e-08
0.223977 2.12465774604882e-08
0.223978 -1.90339355579209e-08
0.223979 8.36199780991934e-08
0.22398 -1.37776410901902e-08
0.223981 1.94591119979442e-08
0.223982 -2.49503065753767e-08
0.223983 3.26740151941944e-08
0.223984 -4.67499236682754e-08
0.223985 8.87522148364326e-08
0.223986 1.01742611174488e-06
0.223987 -4.08445887977552e-08
0.223988 1.2957175349842e-08
0.223989 -1.85328338482274e-09
0.22399 -3.52609416027251e-09
0.223991 3.63350766526405e-09
0.223992 1.43368459658761e-08
0.223993 2.92902636004692e-07
0.223994 -8.36923165144474e-08
0.223995 7.91681696933002e-08
0.223996 -8.80605382111522e-08
0.223997 1.05662060703871e-07
0.223998 -1.35759425145449e-07
0.223999 1.92233163453018e-07
0.224 -3.31254023496014e-07
0.224001 1.2138280462566e-06
0.224002 7.25046676329843e-07
0.224003 -2.76119102582151e-07
0.224004 1.69029844735342e-07
0.224005 -1.20625667702635e-07
0.224006 9.27717783111119e-08
0.224007 -7.44087441838151e-08
0.224008 6.09695769737975e-08
0.224009 -4.92190860614293e-08
0.22401 6.96211330453869e-08
0.224011 -4.24083430939242e-08
0.224012 3.59040168707594e-08
0.224013 -3.10268355883999e-08
0.224014 2.69606130941215e-08
0.224015 -2.34359107087277e-08
0.224016 2.03099834359633e-08
0.224017 -1.74913908358158e-08
0.224018 1.49155674919957e-08
0.224019 -1.25339687312168e-08
0.22402 1.03085922419888e-08
0.224021 -8.20876474247702e-09
0.224022 6.20907116904399e-09
0.224023 -4.28763020942059e-09
0.224024 2.4249305111745e-09
0.224025 -6.02899860560489e-10
0.224026 -1.1988608776568e-09
0.224027 2.98490853044014e-09
0.224028 -4.75618731077963e-09
0.224029 6.53044885556796e-09
0.22403 -8.32849808265657e-09
0.224031 1.0175869936206e-08
0.224032 -1.21053639621195e-08
0.224033 1.4159688992739e-08
0.224034 -1.64006157816273e-08
0.224035 1.89255799706833e-08
0.224036 -2.19022110714634e-08
0.224037 2.5676845612142e-08
0.224038 -3.12485852790488e-08
0.224039 4.48846180218748e-08
0.22404 9.0696828865414e-10
0.224041 3.06741026037405e-08
0.224042 -4.2580155871007e-08
0.224043 5.62441582520988e-08
0.224044 -7.67412676567446e-08
0.224045 1.1419026663916e-07
0.224046 -2.07848972633716e-07
0.224047 8.76483216818158e-07
0.224048 4.46017897847026e-07
0.224049 -1.86803650496277e-07
0.22405 1.22463557706762e-07
0.224051 -9.3586513545147e-08
0.224052 7.66904159467922e-08
0.224053 -5.16190886553807e-08
0.224054 7.12246316959147e-08
0.224055 -6.519924047965e-08
0.224056 6.3257775446965e-08
0.224057 -6.3395595671085e-08
0.224058 6.53126377144975e-08
0.224059 -6.91236549592715e-08
0.22406 7.52771314292927e-08
0.224061 -8.47112473463302e-08
0.224062 9.93199152508898e-08
0.224063 -1.23270204216173e-07
0.224064 1.67534065315562e-07
0.224065 -2.7277806533505e-07
0.224066 8.17077488803261e-07
0.224067 7.50515062112098e-07
0.224068 -2.49480362646758e-07
0.224069 1.47190752220333e-07
0.22407 -1.0312352468375e-07
0.224071 7.85304839096134e-08
0.224072 -6.27738288428412e-08
0.224073 5.17501772712494e-08
0.224074 -4.35423443357787e-08
0.224075 3.71352264054269e-08
0.224076 -3.19414822771224e-08
0.224077 2.7597890100307e-08
0.224078 -2.38678210073234e-08
0.224079 2.05904641507437e-08
0.22408 -1.76530020340682e-08
0.224081 1.49735481947328e-08
0.224082 -1.24986112275158e-08
0.224083 1.01896997005322e-08
0.224084 -8.01051300506518e-09
0.224085 5.93161735007705e-09
0.224086 -3.9327523805475e-09
0.224087 1.98164248235106e-09
0.224088 -5.29370923774744e-11
0.224089 -1.86462332353188e-09
0.22409 3.79453619874098e-09
0.224091 -5.76223708867062e-09
0.224092 7.79661915312425e-09
0.224093 -9.93200388861997e-09
0.224094 1.22107084080557e-08
0.224095 -1.46872047002572e-08
0.224096 1.74343599878967e-08
0.224097 -2.05530009194707e-08
0.224098 2.41882267170947e-08
0.224099 -2.85582495843268e-08
0.2241 3.40087257943763e-08
0.224101 -4.11234876058129e-08
0.224102 5.09743399426807e-08
0.224103 -6.57676287325058e-08
0.224104 9.08874352753126e-08
0.224105 -1.43834683559182e-07
0.224106 3.32179793643679e-07
0.224107 1.1945174148498e-06
0.224108 -2.15300043094807e-07
0.224109 1.19192248114144e-07
0.22411 -8.28442400930071e-08
0.224111 6.38750818254608e-08
0.224112 -5.24278551658974e-08
0.224113 4.50487233859693e-08
0.224114 -4.02925122510915e-08
0.224115 3.75688917383805e-08
0.224116 -3.68055546066248e-08
0.224117 3.84579449222484e-08
0.224118 -4.39022242474008e-08
0.224119 5.68841422395586e-08
0.22412 -8.98892992978752e-08
0.224121 2.1630577946416e-07
0.224122 1.37423043178922e-06
0.224123 -2.31497550638983e-07
0.224124 1.53742704011346e-07
0.224125 1.94697350268512e-07
0.224126 1.03567287336576e-06
0.224127 6.48682830473396e-07
0.224128 -1.88818953373958e-07
0.224129 1.01131379876493e-07
0.22413 -6.56862220556483e-08
0.224131 4.68685150465489e-08
0.224132 -3.52568176136772e-08
0.224133 2.73482393702439e-08
0.224134 -2.15600359988708e-08
0.224135 1.70751560756955e-08
0.224136 -1.34313796413054e-08
0.224137 1.03446369699405e-08
0.224138 -7.62019300328844e-09
0.224139 5.11109781402653e-09
0.22414 -2.6893435053912e-09
0.224141 2.08756086980034e-10
0.224142 2.51521941089981e-09
0.224143 -5.75040593506301e-09
0.224144 9.99011325493917e-09
0.224145 -1.63351077812748e-08
0.224146 2.79932262573801e-08
0.224147 -6.03417655261867e-08
0.224148 1.44824345388018e-06
0.224149 7.465813323666e-08
0.22415 -3.72056295466315e-08
0.224151 2.46405063107756e-08
0.224152 -1.80440483962546e-08
0.224153 1.37670738600802e-08
0.224154 -1.05997124795679e-08
0.224155 8.0309944642637e-09
0.224156 -5.80445575451327e-09
0.224157 3.77630176598389e-09
0.224158 -1.85928536603945e-09
0.224159 -2.32347183364541e-12
0.22416 1.84041904918415e-09
0.224161 1.37115736136449e-06
0.224162 5.49641262565954e-09
0.224163 -7.29563251053831e-09
0.224164 9.02866285622647e-09
0.224165 -1.05860616531914e-08
0.224166 1.16722396401598e-08
0.224167 -1.13736098471393e-08
0.224168 5.09659946823008e-09
0.224169 1.29889796040499e-06
0.22417 5.45800279878072e-08
0.224171 -4.85091514941122e-08
0.224172 5.15813995674901e-08
0.224173 -6.14945594325208e-08
0.224174 1.20569986698965e-06
0.224175 1.08795554491221e-07
0.224176 4.96998737193556e-07
0.224177 -1.86160248769663e-07
0.224178 2.01320862940356e-07
0.224179 -2.94212800249907e-07
0.22418 9.11933431756202e-07
0.224181 4.24855084551433e-07
0.224182 -5.62111702783122e-08
0.224183 1.04333154485114e-07
0.224184 -2.29551899780311e-08
0.224185 -2.09876979234726e-08
0.224186 6.43796631373295e-08
0.224187 1.10937611530438e-06
0.224188 3.67003935854666e-07
0.224189 3.33720183667797e-07
0.22419 -1.51370694356649e-08
0.224191 -1.27706598966625e-07
0.224192 5.31750690863432e-07
0.224193 1.01903383409891e-06
0.224194 -3.25106984777677e-07
0.224195 2.08824294925909e-07
0.224196 -1.6205865403075e-07
0.224197 1.41284278418244e-07
0.224198 -1.41158193738117e-07
0.224199 1.95170104170885e-07
0.2242 6.32096750073155e-07
0.224201 -4.707221950394e-08
0.224202 1.27687650624206e-08
0.224203 -4.95258434812957e-09
0.224204 4.44055818574595e-09
0.224205 -7.31805437108047e-09
0.224206 1.26841374990803e-08
0.224207 -2.08648645360751e-08
0.224208 3.33671961645023e-08
0.224209 -5.40404982703298e-08
0.22421 9.38636395073535e-08
0.224211 -1.98533737759885e-07
0.224212 1.06925314644159e-06
0.224213 4.92510701312602e-07
0.224214 -2.42512058911069e-07
0.224215 1.82217679128824e-07
0.224216 -1.60414740015307e-07
0.224217 1.5540899685232e-07
0.224218 -1.63870436874658e-07
0.224219 2.01135434055347e-07
0.22422 1.08457595525113e-07
0.224221 1.45881871324202e-07
0.224222 -2.08161042544161e-07
0.224223 3.01344576587143e-07
0.224224 -5.31156041216119e-07
0.224225 2.52935058725979e-06
0.224226 9.06242859689541e-07
0.224227 -3.66725836606579e-07
0.224228 2.24160731212039e-07
0.224229 -1.57485173611868e-07
0.22423 1.18300322857448e-07
0.224231 -9.20705907671698e-08
0.224232 7.29073876902931e-08
0.224233 -5.79795577299704e-08
0.224234 4.575235805089e-08
0.224235 -3.53020311106209e-08
0.224236 2.60345904538604e-08
0.224237 -1.75399319058574e-08
0.224238 9.51265121934306e-09
0.224239 -1.70685384995875e-09
0.22424 -6.10397143849852e-09
0.224241 1.41548268307601e-08
0.224242 -2.27189352469412e-08
0.224243 3.2181749671522e-08
0.224244 -4.33124356904703e-08
0.224245 7.13199046125334e-08
0.224246 -6.77044940660612e-08
0.224247 8.90345468615053e-08
0.224248 -1.19184317023558e-07
0.224249 1.69976691851732e-07
0.22425 -2.82859517991878e-07
0.224251 8.29366652663431e-07
0.224252 7.89931983066954e-07
0.224253 -2.42041314192775e-07
0.224254 1.26115131651193e-07
0.224255 -6.98415803577815e-08
0.224256 2.99733180760599e-08
0.224257 9.86596334339772e-09
0.224258 -7.29444520542408e-08
0.224259 3.45825030704806e-07
0.22426 3.31939868728671e-07
0.224261 -1.14624724913312e-07
0.224262 4.75290793727793e-08
0.224263 3.64559605527646e-08
0.224264 1.44959331181156e-06
0.224265 -1.57934480399753e-07
0.224266 9.87779784335517e-08
0.224267 7.31694367185327e-08
0.224268 5.81146077464769e-07
0.224269 7.67623462046085e-08
0.22427 -2.2289481134909e-08
0.224271 4.2446020697251e-08
0.224272 1.3749571564508e-06
0.224273 -9.23474475603836e-08
0.224274 6.51691177233952e-08
0.224275 -3.90892657971753e-08
0.224276 7.00400021356881e-08
0.224277 -8.41167843624336e-08
0.224278 1.74257465733521e-07
0.224279 1.15129399055293e-07
0.22428 -1.51098038504096e-08
0.224281 -4.66567991673495e-09
0.224282 1.35918581649726e-08
0.224283 -1.8871263584327e-08
0.224284 2.18785839258119e-08
0.224285 -2.14635029478e-08
0.224286 9.83549641702683e-09
0.224287 1.04091229221434e-07
0.224288 2.27614922087891e-07
0.224289 -1.72065221799716e-07
0.22429 2.03062589207186e-07
0.224291 -3.10432570788185e-07
0.224292 9.25940926568922e-07
0.224293 7.2695899595352e-07
0.224294 -2.60344223531427e-07
0.224295 2.65062201999916e-07
0.224296 2.17676002072586e-07
0.224297 -1.56906733971485e-07
0.224298 1.17505701561346e-06
0.224299 2.38618806149724e-07
0.2243 -1.34510854167458e-07
0.224301 4.56216314390927e-07
0.224302 6.24155728855817e-08
0.224303 -5.40153825742366e-08
0.224304 7.90136229150943e-08
0.224305 -1.3871916262417e-07
0.224306 4.3127390679678e-07
0.224307 1.17925530183233e-07
0.224308 1.06229642486427e-06
0.224309 6.23390884361777e-07
0.22431 -4.40307082760256e-07
0.224311 8.41610240509027e-07
0.224312 7.43765363231206e-07
0.224313 -2.61229806859726e-07
0.224314 2.86201822703287e-07
0.224315 -6.8865321764039e-08
0.224316 1.49237313264124e-07
0.224317 -2.62641451411857e-07
0.224318 8.16272503714507e-07
0.224319 8.4900449503552e-07
0.22432 -2.99852616741957e-07
0.224321 2.17131681453961e-07
0.224322 2.4692424957357e-08
0.224323 -3.45625712404339e-09
0.224324 2.22000467459257e-07
0.224325 1.06595347181309e-06
0.224326 -5.65439435909062e-07
0.224327 1.26354170136254e-06
0.224328 6.4868258472576e-07
0.224329 -1.91993918214919e-07
0.22433 9.43215824354298e-08
0.224331 -4.68394073633792e-08
0.224332 1.16957445673005e-07
0.224333 1.15924653252802e-06
0.224334 8.78613748512426e-08
0.224335 -6.38795260361511e-08
0.224336 5.63273260897628e-08
0.224337 -5.38813186086663e-08
0.224338 5.42719885932047e-08
0.224339 -5.68936106038954e-08
0.22434 6.18078099142447e-08
0.224341 -6.96374118782557e-08
0.224342 8.19139584325975e-08
0.224343 -1.02310072164108e-07
0.224344 1.41375065948715e-07
0.224345 -2.45342347519258e-07
0.224346 1.71721938241406e-06
0.224347 3.47528220022822e-07
0.224348 -1.41407175217087e-07
0.224349 3.10464149453657e-07
0.22435 -1.48872597523457e-08
0.224351 3.33630443593127e-08
0.224352 5.66407180579014e-08
0.224353 2.8631442998113e-07
0.224354 -6.22541280068523e-08
0.224355 3.43699790516009e-08
0.224356 -2.14261906497305e-08
0.224357 1.3566202649523e-08
0.224358 -9.1090348127542e-09
0.224359 9.51430333955655e-09
0.22436 -2.39671506639554e-08
0.224361 1.32805711670686e-07
0.224362 4.40035547995398e-07
0.224363 -2.74060846140474e-07
0.224364 4.79817218017446e-07
0.224365 1.34157805141609e-06
0.224366 -2.24157251750893e-07
0.224367 1.08697168894702e-07
0.224368 -6.45167865893203e-08
0.224369 4.60233773635752e-08
0.22437 5.80003340041194e-08
0.224371 -3.06437900792306e-08
0.224372 6.1794143694925e-08
0.224373 -1.4512947175364e-07
0.224374 1.17130950976864e-06
0.224375 2.74823230014866e-07
0.224376 -1.36688645605443e-07
0.224377 1.10829697556941e-07
0.224378 -7.49461498806453e-08
0.224379 6.3749315242937e-08
0.22438 -5.65726902664094e-08
0.224381 5.18611901315692e-08
0.224382 -4.88335113406698e-08
0.224383 4.70733697998097e-08
0.224384 -4.63372494842696e-08
0.224385 4.64884865897498e-08
0.224386 -4.74589145109447e-08
0.224387 4.92204078007724e-08
0.224388 -5.17898245198428e-08
0.224389 5.52408767833845e-08
0.22439 -5.97048195244712e-08
0.224391 6.53941603216266e-08
0.224392 -7.26523757621081e-08
0.224393 8.20643720998241e-08
0.224394 -9.47784872774342e-08
0.224395 1.14261947778659e-07
0.224396 -1.04090618918108e-07
0.224397 1.66396677350587e-07
0.224398 -2.58303959806302e-07
0.224399 1.61323533722882e-06
0.2244 -4.58493953328108e-08
0.224401 4.01027350352549e-07
0.224402 1.34269992916876e-06
0.224403 -2.52663164535603e-07
0.224404 1.15337917144201e-07
0.224405 -5.034195327642e-08
0.224406 2.23963661990526e-09
0.224407 4.80769304791361e-08
0.224408 -1.20541425682123e-07
0.224409 2.34086761828107e-06
0.22441 2.76769766965508e-07
0.224411 1.15283240792994e-06
0.224412 3.45198668055307e-07
0.224413 -2.65670136740431e-07
0.224414 1.52175458032256e-06
0.224415 9.76278726183945e-08
0.224416 -4.92801562603365e-08
0.224417 5.49103961701132e-08
0.224418 -7.96547637000413e-08
0.224419 1.29278404322964e-07
0.22442 -2.50692743893078e-07
0.224421 1.03664644012887e-06
0.224422 6.22358128078886e-07
0.224423 -2.55618044616422e-07
0.224424 1.65246896921727e-07
0.224425 -1.23660585727703e-07
0.224426 9.95761138346092e-08
0.224427 -8.39462695873297e-08
0.224428 7.32520692218315e-08
0.224429 -6.59471264638984e-08
0.22443 6.14438598758766e-08
0.224431 -5.99210248745826e-08
0.224432 6.28746724873813e-08
0.224433 -7.64988056790628e-08
0.224434 1.49264456818735e-07
0.224435 1.67465725005658e-07
0.224436 -3.23322510224322e-08
0.224437 1.19234556644099e-08
0.224438 -4.37632058261207e-09
0.224439 6.8789812040932e-10
0.22444 1.43604769166463e-09
0.224441 -2.83459710798257e-09
0.224442 3.8699309618749e-09
0.224443 -4.71407158049631e-09
0.224444 5.45651951835638e-09
0.224445 -6.13161264817221e-09
0.224446 6.73364631404137e-09
0.224447 -7.20882584836427e-09
0.224448 7.42799100656646e-09
0.224449 -7.11670380803489e-09
0.22445 5.62873917418575e-09
0.224451 -1.24111831594821e-09
0.224452 -1.23702953971726e-08
0.224453 8.98355128155721e-08
0.224454 1.80401930404944e-07
0.224455 -8.9674652274452e-08
0.224456 7.80344851645371e-08
0.224457 -7.84293298965926e-08
0.224458 8.44710147938906e-08
0.224459 -9.53993219604798e-08
0.22446 1.12604639688009e-07
0.224461 -1.40195012221903e-07
0.224462 1.89114015430482e-07
0.224463 -2.94655222768677e-07
0.224464 1.17258901397e-06
0.224465 8.31510741565205e-07
0.224466 -2.61488242640649e-07
0.224467 1.39898709119779e-07
0.224468 -8.24399502785602e-08
0.224469 4.31202564885896e-08
0.22447 -5.04992841502698e-09
0.224471 -5.36521286968017e-08
0.224472 2.87332936763146e-07
0.224473 5.35247133137381e-07
0.224474 -1.75979872557099e-07
0.224475 1.17154572772443e-07
0.224476 -9.16449548175909e-08
0.224477 7.72970738838128e-08
0.224478 -6.8449604495485e-08
0.224479 6.3181901999881e-08
0.22448 -6.10768823957806e-08
0.224481 6.30873454784711e-08
0.224482 -7.37217034912275e-08
0.224483 1.21540011210089e-07
0.224484 3.75921558912514e-07
0.224485 -4.00919587129164e-08
0.224486 1.34204839770613e-08
0.224487 -4.5246552412946e-09
0.224488 4.68572451050248e-10
0.224489 1.69582646538462e-09
0.22449 -3.01772351511744e-09
0.224491 3.96977143400419e-09
0.224492 -4.79058919971713e-09
0.224493 5.62201782844334e-09
0.224494 -6.5738521407264e-09
0.224495 7.73837413328139e-09
0.224496 -9.20243236618093e-09
0.224497 1.10675063649694e-08
0.224498 -1.34612815463437e-08
0.224499 1.65797293783979e-08
0.2245 -2.07576224737287e-08
0.224501 2.66358537547273e-08
0.224502 -3.56324820347764e-08
0.224503 5.16415812206249e-08
0.224504 -9.05278589588157e-08
0.224505 3.73032067045886e-07
0.224506 1.64735671042374e-07
0.224507 -6.66938182868606e-08
0.224508 5.029280677904e-08
0.224509 1.254235388916e-06
0.22451 -9.97619382679006e-09
0.224511 4.95170484216998e-09
0.224512 -2.62180432147706e-09
0.224513 -3.30600232504943e-09
0.224514 1.97795021481898e-08
0.224515 -7.01360938859087e-08
0.224516 3.37734437426875e-07
0.224517 9.34503411058393e-07
0.224518 -4.69310688212409e-07
0.224519 1.08338671331899e-06
0.22452 7.44115438130386e-08
0.224521 9.56244628773411e-08
0.224522 -1.65604644463407e-07
0.224523 2.39169531337078e-07
0.224524 -3.71032474810174e-07
0.224525 8.78399279609659e-07
0.224526 9.85368192029763e-07
0.224527 -1.33503139884864e-07
0.224528 -1.11062373506498e-07
0.224529 7.1005686807116e-07
0.22453 6.37336223001578e-07
0.224531 -1.6945698476331e-07
0.224532 -1.70050366526188e-08
0.224533 1.30598950529004e-06
0.224534 9.84776778515203e-07
0.224535 -5.53140972812641e-08
0.224536 1.68384944542195e-06
0.224537 -3.45342130538492e-07
0.224538 2.36541068237838e-07
0.224539 -1.9093696774438e-07
0.22454 1.6694025554788e-07
0.224541 -1.56149880391717e-07
0.224542 1.59709076522055e-07
0.224543 -1.94965977904396e-07
0.224544 4.56660832027543e-07
0.224545 2.50845651963708e-07
0.224546 -6.41101476746496e-08
0.224547 2.92848305187862e-08
0.224548 -1.79661911854234e-08
0.224549 1.45638119068232e-08
0.22455 -1.48829148944229e-08
0.224551 1.75006538212406e-08
0.224552 -2.20628565588122e-08
0.224553 2.89748320807279e-08
0.224554 -3.98528733029864e-08
0.224555 6.00187583703411e-08
0.224556 -1.15917227393574e-07
0.224557 1.47405276508347e-06
0.224558 5.17933699616826e-07
0.224559 2.70449736068287e-07
0.22456 1.19022793542262e-07
0.224561 -3.7829548859251e-08
0.224562 1.62457992919206e-08
0.224563 -3.35969888214522e-09
0.224564 -8.13022263997342e-09
0.224565 2.25866694001006e-08
0.224566 -4.99638863660793e-08
0.224567 1.67460234088583e-07
0.224568 2.25843060522178e-07
0.224569 -7.63466774952444e-08
0.22457 4.83030243710799e-08
0.224571 -3.63976638039087e-08
0.224572 2.9898309460599e-08
0.224573 -2.59309143036832e-08
0.224574 2.33847969702607e-08
0.224575 -2.17354440552459e-08
0.224576 2.0699886006654e-08
0.224577 -2.01079654710565e-08
0.224578 1.98544275524645e-08
0.224579 -1.9862392872635e-08
0.22458 2.00659857756324e-08
0.224581 -2.03958780688088e-08
0.224582 2.07619236282308e-08
0.224583 -2.10264671311625e-08
0.224584 2.09474886623749e-08
0.224585 -2.00580512522064e-08
0.224586 1.73334595474683e-08
0.224587 -1.01530844563675e-08
0.224588 -1.01132247630056e-08
0.224589 9.37229852534426e-08
0.22459 1.14536985976368e-06
0.224591 -2.36890834658542e-07
0.224592 1.98747225614503e-07
0.224593 -2.10276427835945e-07
0.224594 2.5629227772239e-07
0.224595 -3.78716089040086e-07
0.224596 1.22566572378061e-06
0.224597 1.70151236481252e-07
0.224598 5.05837393357596e-07
0.224599 1.27487499864095e-06
0.2246 -3.74161677670187e-07
0.224601 2.41338440374417e-07
0.224602 -2.0722011575552e-07
0.224603 3.19355836962025e-07
0.224604 1.79324273505052e-06
0.224605 1.10795320151087e-06
0.224606 -1.98719227304168e-07
0.224607 1.13103924914569e-07
0.224608 -8.11705277645199e-08
0.224609 6.33135750380804e-08
0.22461 -5.11419785908347e-08
0.224611 4.18514663071926e-08
0.224612 -3.42280502642005e-08
0.224613 2.76432085491499e-08
0.224614 -2.17200745470976e-08
0.224615 1.61962184652547e-08
0.224616 -1.08513474227968e-08
0.224617 5.44866120954513e-09
0.224618 3.53316633908657e-10
0.224619 -7.22382138073412e-09
0.22462 1.70046376665518e-08
0.224621 -3.83622423925889e-08
0.224622 1.22820921671745e-06
0.224623 3.0794229198447e-08
0.224624 -6.49628982117804e-09
0.224625 -3.7541776901584e-09
0.224626 1.00012572474137e-08
0.224627 -1.06574290648031e-08
0.224628 3.39513827358266e-07
0.224629 -6.12529417877108e-08
0.22463 8.64233424761622e-08
0.224631 1.25537652807111e-06
0.224632 5.08553935339961e-08
0.224633 -8.26501746723543e-08
0.224634 1.2499188939932e-07
0.224635 -2.24907229682888e-07
0.224636 1.49648013156322e-06
0.224637 2.15034744797942e-07
0.224638 -3.96180793609161e-08
0.224639 -7.96427394819526e-08
0.22464 1.14436837841837e-06
0.224641 2.79162669513786e-07
0.224642 -1.65383680748905e-07
0.224643 1.08845252421546e-06
0.224644 -4.73440987115359e-09
0.224645 1.69448074969034e-08
0.224646 -1.2651439919341e-08
0.224647 6.11024202786521e-09
0.224648 9.27415332462127e-10
0.224649 -8.19487889017759e-09
0.22465 1.57646143296434e-08
0.224651 -2.38334417210806e-08
0.224652 3.26928226714038e-08
0.224653 -4.27651195113615e-08
0.224654 5.47012940884656e-08
0.224655 -6.95944218080551e-08
0.224656 8.94850126424556e-08
0.224657 -1.18774728606231e-07
0.224658 1.69085891901028e-07
0.224659 -2.85202823917041e-07
0.22466 9.70877148215578e-07
0.224661 5.73084157444517e-07
0.224662 -1.88338100268201e-07
0.224663 9.03385217803366e-08
0.224664 -2.40779614609688e-08
0.224665 2.39025385751153e-09
0.224666 4.04222335832142e-08
0.224667 -1.05713898557692e-07
0.224668 2.98493848717853e-07
0.224669 1.2996682175494e-06
0.22467 -2.26589346853333e-07
0.224671 1.20867219404153e-07
0.224672 -7.6706000569358e-08
0.224673 5.01904364717529e-08
0.224674 -3.10097615220849e-08
0.224675 1.5368894936386e-08
0.224676 -1.42793762276307e-09
0.224677 -1.19671664329244e-08
0.224678 2.57867915438292e-08
0.224679 -4.11998555967119e-08
0.22468 6.03781548367192e-08
0.224681 -9.06240617362029e-08
0.224682 3.36386517469942e-07
0.224683 -8.00700927555196e-08
0.224684 1.50600055983322e-07
0.224685 -2.65372963069268e-07
0.224686 7.26455284239621e-07
0.224687 1.03990653547702e-06
0.224688 -2.82574296195645e-07
0.224689 1.47245454717041e-07
0.22469 -8.21101235000526e-08
0.224691 6.10299378571586e-08
0.224692 -1.9437700945439e-08
0.224693 -1.57103789225984e-08
0.224694 6.2603990673596e-08
0.224695 -1.57762965573291e-07
0.224696 6.31140212552332e-07
0.224697 2.15296976200581e-06
0.224698 7.27142012929227e-08
0.224699 -3.27698900794237e-08
0.2247 1.61860050784525e-07
0.224701 1.10162676705188e-06
0.224702 -2.43096586039725e-07
0.224703 2.06977741255844e-07
0.224704 1.77096782112435e-07
0.224705 5.31334469357932e-08
0.224706 -9.54384641563601e-08
0.224707 3.03217381151453e-07
0.224708 2.33972042417918e-07
0.224709 -1.07729049492847e-07
0.22471 9.8889556126991e-08
0.224711 -1.28706784903229e-07
0.224712 2.62737070831119e-07
0.224713 1.20683113934482e-06
0.224714 -1.69149308648051e-07
0.224715 8.57818320371322e-08
0.224716 -5.16936010874435e-08
0.224717 2.83423528121813e-08
0.224718 -2.7904360896863e-09
0.224719 -4.41704860945285e-08
0.22472 2.21961890545761e-07
0.224721 1.26091507498543e-06
0.224722 -4.43635624115018e-07
0.224723 8.47596012585175e-07
0.224724 3.68386811616374e-07
0.224725 -8.55299641091394e-08
0.224726 2.71530596742597e-08
0.224727 -3.21797615249212e-09
0.224728 -6.95443190921677e-09
0.224729 7.07836114790913e-08
0.22473 -4.76374895258221e-08
0.224731 5.89792337270294e-08
0.224732 -7.78307863673293e-08
0.224733 1.10404989436578e-07
0.224734 -1.81715309314283e-07
0.224735 4.75092228862582e-07
0.224736 8.66614650259048e-07
0.224737 -2.39692646274305e-07
0.224738 1.62232777864368e-07
0.224739 2.18456382711085e-07
0.22474 3.26456016209359e-08
0.224741 -3.21810640921984e-08
0.224742 2.6719916293362e-08
0.224743 -2.11525673466521e-08
0.224744 1.59937522402998e-08
0.224745 -1.11803186690563e-08
0.224746 6.54528889533686e-09
0.224747 -1.88903630106833e-09
0.224748 -3.03376734234265e-09
0.224749 8.55235413451512e-09
0.22475 -1.51665958104414e-08
0.224751 2.37546933478433e-08
0.224752 -3.6093761479161e-08
0.224753 5.64982011109256e-08
0.224754 -9.90750528602764e-08
0.224755 2.52019631821307e-07
0.224756 8.96213616398673e-07
0.224757 -1.84441107514762e-07
0.224758 1.11049015471077e-07
0.224759 -8.42898158572822e-08
0.22476 7.19264060999179e-08
0.224761 -6.70252564516171e-08
0.224762 6.8886306358839e-08
0.224763 -8.50917866264444e-08
0.224764 3.28206209753636e-07
0.224765 1.69890849428986e-08
0.224766 1.82501497387167e-08
0.224767 -3.35968824584854e-08
0.224768 5.03186164623373e-08
0.224769 -8.27907115763958e-08
0.22477 2.20024389680911e-07
0.224771 3.16041312566354e-07
0.224772 -8.96863748098771e-08
0.224773 5.17421100702252e-08
0.224774 -3.62998419638617e-08
0.224775 2.80662976039595e-08
0.224776 -2.30648886012402e-08
0.224777 1.98057033619383e-08
0.224778 -1.75954688511417e-08
0.224779 1.60724563683222e-08
0.22478 -1.50297958094127e-08
0.224781 1.43427908480884e-08
0.224782 -1.39325461008956e-08
0.224783 1.37479167721083e-08
0.224784 -1.37556148785734e-08
0.224785 1.39333182497997e-08
0.224786 -1.4267475257619e-08
0.224787 1.47526900609079e-08
0.224788 -1.53895619651134e-08
0.224789 1.61843619481046e-08
0.22479 -1.7149276113811e-08
0.224791 1.83032274755073e-08
0.224792 -1.96866893568809e-08
0.224793 2.13521678223338e-08
0.224794 -2.3354244421045e-08
0.224795 2.57637196643793e-08
0.224796 -2.86906399451733e-08
0.224797 3.23001462242454e-08
0.224798 -3.68399492525925e-08
0.224799 4.27485615821697e-08
0.2248 -5.10351931922259e-08
0.224801 6.71154164628498e-08
0.224802 -5.39393572189522e-08
0.224803 8.21125425669199e-08
0.224804 -1.13047237286103e-07
0.224805 1.67569605938355e-07
0.224806 -2.97878922933073e-07
0.224807 1.01190680989126e-06
0.224808 8.96738131292345e-07
0.224809 -3.44436753385692e-07
0.22481 2.33199678631411e-07
0.224811 -1.94409345389718e-07
0.224812 1.88969474398786e-07
0.224813 -2.23430836781706e-07
0.224814 4.50705286424153e-07
0.224815 2.21957410981018e-07
0.224816 8.58336312931435e-07
0.224817 1.51228646940857e-07
0.224818 -7.56830068520956e-08
0.224819 5.07011619976098e-08
0.22482 -3.88031012144298e-08
0.224821 3.21483706301511e-08
0.224822 -2.76133859530321e-08
0.224823 2.24842124224548e-08
0.224824 -7.58386720403509e-09
0.224825 1.06389089569758e-06
0.224826 -8.2228035341783e-08
0.224827 7.79329533591523e-08
0.224828 -9.00038438106945e-08
0.224829 1.18913193977238e-07
0.22483 -1.89924702348198e-07
0.224831 4.95784497802716e-07
0.224832 1.03250394955814e-06
0.224833 -3.22592264735676e-07
0.224834 3.34843410971623e-07
0.224835 2.54777379466046e-07
0.224836 -1.99081219114341e-08
0.224837 -5.1751384143923e-09
0.224838 1.15857349223507e-08
0.224839 -1.3491300586187e-08
0.22484 1.39885427123569e-08
0.224841 -1.40339510606449e-08
0.224842 1.39799349128585e-08
0.224843 -1.39705265537476e-08
0.224844 1.4068914036417e-08
0.224845 -1.43046043927857e-08
0.224846 1.46930520492494e-08
0.224847 -1.52445419544016e-08
0.224848 1.59441148348255e-08
0.224849 -1.67798437206424e-08
0.22485 1.77685629335142e-08
0.224851 -1.89325199890289e-08
0.224852 2.03014895358852e-08
0.224853 -2.19156358782124e-08
0.224854 2.38296722701602e-08
0.224855 -2.6126385593482e-08
0.224856 2.89187576376347e-08
0.224857 -3.23632704089108e-08
0.224858 3.66912029994497e-08
0.224859 -4.22556480109607e-08
0.22486 4.96334816437982e-08
0.224861 -5.9831311820243e-08
0.224862 7.4769381093137e-08
0.224863 -9.86071716716527e-08
0.224864 1.42313316702545e-07
0.224865 -2.47114200421484e-07
0.224866 8.18791747222383e-07
0.224867 7.04156958378696e-07
0.224868 -2.59957315280042e-07
0.224869 1.66386557556333e-07
0.22487 -1.2738824946166e-07
0.224871 1.07682430019569e-07
0.224872 -9.79621407515354e-08
0.224873 9.57729561549338e-08
0.224874 -1.04116852876185e-07
0.224875 4.0523510300555e-07
0.224876 -1.26485272338288e-07
0.224877 5.43101374636025e-07
0.224878 1.18943212448733e-07
0.224879 -3.0068345363009e-08
0.22488 4.66898642868473e-09
0.224881 8.5848434673396e-09
0.224882 -1.82577156506642e-08
0.224883 2.75121719340725e-08
0.224884 -3.87047428685421e-08
0.224885 5.55362706669579e-08
0.224886 -8.83696172820046e-08
0.224887 1.94004202151636e-07
0.224888 1.36719238411772e-06
0.224889 -1.5175001442601e-07
0.22489 8.05935974156254e-08
0.224891 -5.49833522729672e-08
0.224892 4.22100196907298e-08
0.224893 -3.57261708737853e-08
0.224894 3.67296718822137e-08
0.224895 4.1254351752282e-07
0.224896 1.12687981574755e-09
0.224897 -4.00011377639123e-09
0.224898 3.08138819538553e-09
0.224899 -1.220260266415e-09
0.2249 -1.11861384753973e-09
0.224901 3.91257056482381e-09
0.224902 -7.33972858883382e-09
0.224903 1.18134491536681e-08
0.224904 -1.82381131291422e-08
0.224905 2.89177450676233e-08
0.224906 -5.18893495073528e-08
0.224907 1.48059310119441e-07
0.224908 2.44583397820076e-07
0.224909 -7.17203569048081e-08
0.22491 4.32016194069376e-08
0.224911 -3.13334384140341e-08
0.224912 2.47730519014168e-08
0.224913 -2.05838891272588e-08
0.224914 1.76736140790356e-08
0.224915 -1.55434276901833e-08
0.224916 1.39338973830325e-08
0.224917 -1.27010249209567e-08
0.224918 1.17622649132453e-08
0.224919 -1.10770018047159e-08
0.22492 1.06436647097444e-08
0.224921 -1.04995981297708e-08
0.224922 1.07425392248394e-08
0.224923 -1.15917392421633e-08
0.224924 1.35770532484891e-08
0.224925 -1.83082924153262e-08
0.224926 3.40824326410158e-08
0.224927 9.47760928493224e-07
0.224928 -2.48808995212477e-08
0.224929 9.9154676296366e-09
0.22493 -2.83469185002218e-09
0.224931 -2.48832265505491e-09
0.224932 6.92014174106295e-08
0.224933 -9.38348486331962e-08
0.224934 4.73672043223927e-07
0.224935 1.72154299545564e-06
0.224936 8.48874065824008e-08
0.224937 4.82047449139525e-07
0.224938 8.98624372007537e-08
0.224939 -1.97109952989767e-08
0.22494 -2.97712196172891e-09
0.224941 1.56143540222431e-08
0.224942 -2.49809910257458e-08
0.224943 3.34038688031385e-08
0.224944 -4.20925652402618e-08
0.224945 5.20246633587858e-08
0.224946 -6.43883163410613e-08
0.224947 8.11231846653628e-08
0.224948 -1.06152264810192e-07
0.224949 1.49363528744703e-07
0.22495 -2.45924147173198e-07
0.224951 6.87388201654434e-07
0.224952 8.04430674731934e-07
0.224953 -2.34199869806184e-07
0.224954 1.13856050414495e-07
0.224955 5.03484274227887e-08
0.224956 1.45063468896422e-07
0.224957 -9.0450031747908e-08
0.224958 6.90276084119951e-08
0.224959 -5.58456945766214e-08
0.22496 4.64645541831529e-08
0.224961 -3.92692575324405e-08
0.224962 3.34755789991675e-08
0.224963 -2.86460249957354e-08
0.224964 2.45003455399507e-08
0.224965 -2.08202257824406e-08
0.224966 1.74097085706614e-08
0.224967 -1.40562357207756e-08
0.224968 1.04719587610021e-08
0.224969 -6.16433557661751e-09
0.22497 1.02280844186568e-10
0.224971 1.04653384334793e-08
0.224972 -3.64584119834668e-08
0.224973 2.16274143726255e-07
0.224974 1.5501079867944e-07
0.224975 -8.00863927519457e-08
0.224976 6.37194279393637e-08
0.224977 -5.85798767673449e-08
0.224978 5.83052730528103e-08
0.224979 -6.15150670220009e-08
0.22498 6.82789507991302e-08
0.224981 -7.02243526026045e-08
0.224982 2.79326079442033e-07
0.224983 1.78528189570878e-07
0.224984 -1.62573991191896e-08
0.224985 -1.70232020632052e-08
0.224986 3.56361094072155e-08
0.224987 -5.18735034854518e-08
0.224988 7.13265044488979e-08
0.224989 -1.04399957564207e-07
0.22499 2.2763996445359e-07
0.224991 1.5070036879789e-07
0.224992 8.64616032305018e-09
0.224993 -5.23324760429724e-08
0.224994 8.68966263978292e-08
0.224995 -1.29552782447952e-07
0.224996 2.0856726710023e-07
0.224997 2.1344458081378e-08
0.224998 8.02488179038745e-07
0.224999 5.10021926926193e-07
0.225 -9.4934185340334e-08
0.225001 -1.06487002071599e-07
0.225002 1.14776681749355e-06
0.225003 5.6885126962005e-07
0.225004 -3.04072293129694e-07
0.225005 2.83718754892786e-07
0.225006 2.72308694807109e-07
0.225007 2.94678615173486e-08
0.225008 -4.22560300564667e-08
0.225009 3.94866882416713e-08
0.22501 -3.37569468541997e-08
0.225011 2.74592450032507e-08
0.225012 -2.12009404508703e-08
0.225013 1.51231502743583e-08
0.225014 -9.22076989132364e-09
0.225015 3.43160030550123e-09
0.225016 2.33896801365569e-09
0.225017 -8.21026495675331e-09
0.225018 1.4333542571129e-08
0.225019 -2.09090612872455e-08
0.22502 2.82171082090957e-08
0.225021 -3.66807592580682e-08
0.225022 4.69675272370507e-08
0.225023 -6.02140638413092e-08
0.225024 7.85590422316798e-08
0.225025 -1.06588768455603e-07
0.225026 1.56335022317523e-07
0.225027 -2.72880773414144e-07
0.225028 8.99316991322339e-07
0.225029 7.60522712534839e-07
0.22503 -2.72242372378588e-07
0.225031 1.65665081695432e-07
0.225032 -1.16808041107754e-07
0.225033 8.55569366549036e-08
0.225034 -5.78281423595714e-08
0.225035 1.7680536185813e-08
0.225036 1.62919638144885e-07
0.225037 2.04492918036685e-07
0.225038 1.68570655003329e-07
0.225039 3.74733089140011e-07
0.22504 -3.03569705359263e-07
0.225041 4.20200154291661e-07
0.225042 1.25027285110181e-06
0.225043 -2.26805712764169e-08
0.225044 -9.61778206074155e-08
0.225045 2.19441250819887e-07
0.225046 -4.57991048502633e-08
0.225047 6.85607543357812e-07
0.225048 1.07005103571848e-06
0.225049 -3.3689969392285e-07
0.22505 2.06706289243627e-07
0.225051 -1.52373450549321e-07
0.225052 1.23187780254644e-07
0.225053 -1.05760411130588e-07
0.225054 9.51318338197061e-08
0.225055 -8.92469253283408e-08
0.225056 8.74803750453813e-08
0.225057 -9.04201079100517e-08
0.225058 1.00781580564573e-07
0.225059 -1.28201437893318e-07
0.22506 2.28010789678161e-07
0.225061 1.30285354869268e-06
0.225062 -1.14446102977349e-07
0.225063 4.45457728786392e-08
0.225064 -1.58293094245109e-08
0.225065 -1.22356724634648e-08
0.225066 1.16976568407085e-06
0.225067 5.24956971341548e-08
0.225068 -3.03820257256721e-08
0.225069 2.27047089876886e-08
0.22507 -1.89059069836731e-08
0.225071 1.69137695089951e-08
0.225072 -1.61201912457058e-08
0.225073 1.65264942620001e-08
0.225074 -1.90047501915472e-08
0.225075 2.89458592552343e-08
0.225076 1.26193170823433e-06
0.225077 -1.17710125732294e-08
0.225078 2.98014955773709e-09
0.225079 -1.66614252410461e-10
0.22508 -1.11451681465599e-09
0.225081 1.78108197933606e-09
0.225082 -2.14815942346128e-09
0.225083 2.35280402729653e-09
0.225084 -2.4557046829346e-09
0.225085 2.48579840323053e-09
0.225086 -2.45982328997628e-09
0.225087 2.37683838914183e-09
0.225088 -2.2181158115421e-09
0.225089 1.90200929482964e-09
0.22509 -1.16034394265047e-09
0.225091 -1.18492056367771e-09
0.225092 2.19243580486603e-08
0.225093 1.9884728502461e-08
0.225094 -1.34032628267808e-08
0.225095 1.28444074377418e-08
0.225096 -1.36846732104979e-08
0.225097 1.53914757745068e-08
0.225098 -1.8108889491743e-08
0.225099 4.35648410119318e-08
0.2251 -2.53676699464854e-08
0.225101 3.46576736599819e-08
0.225102 -5.40428198411014e-08
0.225103 1.26235140076985e-07
0.225104 1.55930415037693e-06
0.225105 1.33738590319472e-06
0.225106 -8.71681502793653e-08
0.225107 6.45324719848279e-08
0.225108 -8.42107776660453e-08
0.225109 2.55525864554219e-07
0.22511 1.08499615558229e-07
0.225111 -2.62849238789752e-08
0.225112 4.13273260399051e-09
0.225113 7.874300132061e-09
0.225114 -1.66108422555431e-08
0.225115 2.4123051549127e-08
0.225116 -3.12998658255736e-08
0.225117 3.8668305751697e-08
0.225118 -4.66824876503974e-08
0.225119 5.58339664543027e-08
0.22512 -6.6749093557083e-08
0.225121 8.04207408238138e-08
0.225122 -9.86894075215224e-08
0.225123 1.25674368169289e-07
0.225124 -1.7423377741807e-07
0.225125 3.36792132938811e-07
0.225126 1.35143967220834e-07
0.225127 1.47388221792228e-07
0.225128 -3.7533573166998e-07
0.225129 2.66811330804181e-06
0.22513 6.97935067690106e-07
0.225131 -3.0203292309605e-07
0.225132 1.8844842568828e-07
0.225133 -1.31651735639948e-07
0.225134 9.53140558401927e-08
0.225135 -6.76558409163605e-08
0.225136 4.25813175404727e-08
0.225137 -1.38740933597052e-08
0.225138 -3.45721108595257e-08
0.225139 1.25656920457655e-06
0.22514 4.17968939395893e-07
0.225141 -1.47922385400631e-07
0.225142 1.00912893727075e-07
0.225143 -8.06665923291873e-08
0.225144 7.03160854257046e-08
0.225145 -6.62274434944035e-08
0.225146 6.84866279995531e-08
0.225147 9.81176115650134e-07
0.225148 1.12142903397156e-07
0.225149 -2.04488272409519e-07
0.22515 7.39847654972626e-07
0.225151 8.69331054730219e-07
0.225152 -3.86437154930401e-07
0.225153 3.16573101853582e-07
0.225154 -3.21729058007113e-07
0.225155 3.80849761685487e-07
0.225156 -5.4713217168997e-07
0.225157 1.3342150403964e-06
0.225158 1.64116769718704e-06
0.225159 -3.55994980230554e-07
0.22516 7.95653750150048e-08
0.225161 6.93052748144058e-07
0.225162 3.68459371846206e-07
0.225163 -1.9030447461822e-07
0.225164 1.27454798819851e-07
0.225165 -9.10181455460921e-08
0.225166 6.53886732330294e-08
0.225167 -4.52278099303342e-08
0.225168 2.81141278419455e-08
0.225169 -1.2926474706494e-08
0.22517 -1.65428140126955e-11
0.225171 4.25344941408781e-09
0.225172 1.04973550994653e-07
0.225173 1.52062426411732e-06
0.225174 -2.80653223990572e-07
0.225175 8.41078200491761e-07
0.225176 9.7222057797577e-07
0.225177 -3.1314647204239e-07
0.225178 1.8662048949299e-07
0.225179 -1.32508772177034e-07
0.22518 1.06084411109355e-07
0.225181 7.10805191676746e-08
0.225182 4.44650119649203e-08
0.225183 -3.57601373709828e-08
0.225184 2.58707630203742e-08
0.225185 -1.64240892520222e-08
0.225186 7.46466266772385e-09
0.225187 1.15937660558306e-09
0.225188 -9.61894124726325e-09
0.225189 1.80812735141979e-08
0.22519 -2.67146837839513e-08
0.225191 3.56855172007267e-08
0.225192 -4.51912469251851e-08
0.225193 5.54977741076055e-08
0.225194 -6.69694456442017e-08
0.225195 8.01167496171535e-08
0.225196 -9.5687002853735e-08
0.225197 1.1487082871382e-07
0.225198 -1.39742164586467e-07
0.225199 1.7420913097783e-07
0.2252 -2.26724408143626e-07
0.225201 3.20066763051748e-07
0.225202 -5.45156677783508e-07
0.225203 2.153123172768e-06
0.225204 9.72825081371416e-07
0.225205 -3.31261783512412e-07
0.225206 1.48937152380718e-07
0.225207 1.44852108402399e-08
0.225208 1.94849600470965e-07
0.225209 -1.50134555637399e-08
0.22521 -1.35116556461946e-07
0.225211 9.41303546292414e-07
0.225212 6.65949113797482e-07
0.225213 -3.00212620176515e-07
0.225214 2.07308649214928e-07
0.225215 -1.62799516581087e-07
0.225216 1.36284911392131e-07
0.225217 -1.18983259046994e-07
0.225218 1.0760957012006e-07
0.225219 -1.01024396357607e-07
0.22522 9.95032605572996e-08
0.225221 -1.05285027524138e-07
0.225222 1.258805792517e-07
0.225223 -1.94028734185536e-07
0.225224 8.43380778303506e-07
0.225225 2.98462021166456e-07
0.225226 -1.33587728819295e-07
0.225227 9.7132699926203e-08
0.225228 -8.7562587084181e-08
0.225229 9.06696044928694e-08
0.22523 -1.05183757753375e-07
0.225231 1.38694637071087e-07
0.225232 -2.29012461702412e-07
0.225233 9.53871316368905e-07
0.225234 4.28434808568021e-07
0.225235 -1.48451681633225e-07
0.225236 8.47853484261713e-08
0.225237 -5.47873771446768e-08
0.225238 3.56254360153301e-08
0.225239 -1.72430628379954e-08
0.22524 4.41606041208006e-07
0.225241 -2.85456102033062e-08
0.225242 1.69539024402046e-08
0.225243 -9.96621219170243e-09
0.225244 4.29495971761796e-09
0.225245 8.85828283310419e-10
0.225246 -5.58903462923058e-09
0.225247 7.2243312632354e-09
0.225248 3.30379627199577e-08
0.225249 3.74149275201083e-07
0.22525 1.1270222605774e-06
0.225251 -1.34453294317666e-07
0.225252 6.82733313533021e-08
0.225253 -4.45196958013835e-08
0.225254 3.18467811475132e-08
0.225255 -2.34127946191798e-08
0.225256 1.65134912717739e-08
0.225257 -7.41396893140869e-09
0.225258 3.70367209143719e-08
0.225259 -1.4004468858962e-08
0.22526 9.01147374068757e-09
0.225261 -5.5988156158449e-09
0.225262 2.73084611357229e-09
0.225263 -1.24787549150793e-10
0.225264 -2.34353397624895e-09
0.225265 4.7374985049369e-09
0.225266 -7.09936250631677e-09
0.225267 9.47006865503747e-09
0.225268 -1.18861547780002e-08
0.225269 1.43828368066971e-08
0.22527 -1.69955950118712e-08
0.225271 1.97601286718229e-08
0.225272 -2.2709032845099e-08
0.225273 2.58597991883211e-08
0.225274 -2.91869011344806e-08
0.225275 3.24778752997738e-08
0.225276 -3.4759560644225e-08
0.225277 3.04612961807928e-08
0.225278 2.47660883708566e-07
0.225279 1.16930182268652e-07
0.22528 -1.22391893088858e-07
0.225281 1.543095328181e-07
0.225282 -2.26116264688496e-07
0.225283 4.71331653788023e-07
0.225284 8.81293527449027e-07
0.225285 2.27335708533645e-07
0.225286 1.30804901830612e-06
0.225287 -3.2734364788998e-07
0.225288 2.32012354577709e-07
0.225289 -1.99150756824111e-07
0.22529 1.98019288126531e-07
0.225291 -2.39635320263616e-07
0.225292 4.76362941422365e-07
0.225293 7.06486368172109e-07
0.225294 -1.50412126000022e-07
0.225295 7.72863437108941e-08
0.225296 -5.54002317806723e-08
0.225297 6.21941377821164e-08
0.225298 2.49628688202779e-07
0.225299 -1.75752408001188e-08
0.2253 6.9048648086136e-09
0.225301 -4.60435678915311e-09
0.225302 6.48612821707228e-09
0.225303 4.29384586565239e-07
0.225304 -9.01965203991367e-09
0.225305 6.84790026258971e-09
0.225306 -6.71157112537481e-09
0.225307 7.12365969872455e-09
0.225308 -7.77830228320971e-09
0.225309 8.59087283366283e-09
0.22531 -9.54286250888783e-09
0.225311 1.06495456667632e-08
0.225312 -1.19549488678103e-08
0.225313 1.35422665895993e-08
0.225314 -1.5563810305407e-08
0.225315 1.83081472547964e-08
0.225316 -2.23858074045115e-08
0.225317 2.93643625390373e-08
0.225318 -4.48833356938858e-08
0.225319 1.17095089472636e-07
0.22532 1.15813229681822e-07
0.225321 -3.0339171674815e-08
0.225322 1.31797458063405e-08
0.225323 -4.85536519952436e-09
0.225324 -1.0967143990406e-09
0.225325 6.83531128583577e-09
0.225326 -1.40776244079731e-08
0.225327 2.60770888060884e-08
0.225328 -5.53998126096683e-08
0.225329 4.15655715403674e-07
0.22533 1.94235781427843e-07
0.225331 -6.33006853214547e-08
0.225332 4.12568068635974e-08
0.225333 -3.09044672878581e-08
0.225334 2.35143987298416e-08
0.225335 -1.5066991592231e-08
0.225336 -3.28293109711632e-09
0.225337 1.98667898536788e-07
0.225338 9.91201726850283e-08
0.225339 -6.8212409686611e-08
0.22534 6.21911474392015e-08
0.225341 -6.18588857606486e-08
0.225342 6.20879188226944e-08
0.225343 -4.42837232296396e-08
0.225344 1.2329635371973e-06
0.225345 -2.88817215459172e-07
0.225346 7.2434554433281e-07
0.225347 1.06477138020522e-06
0.225348 -2.71925064106554e-07
0.225349 1.70816095652843e-07
0.22535 9.92573491357595e-07
0.225351 7.6238938197295e-08
0.225352 -9.03696046980057e-08
0.225353 1.06757234663359e-06
0.225354 2.298548934313e-08
0.225355 -3.34690184835728e-09
0.225356 7.83360801486468e-10
0.225357 -2.40472547827515e-09
0.225358 7.4093960396712e-09
0.225359 1.80172735214788e-07
0.22536 1.16343224129451e-09
0.225361 -6.8413105128592e-09
0.225362 1.09650990647772e-08
0.225363 -1.48405129098196e-08
0.225364 1.87689045629029e-08
0.225365 -2.28918511040959e-08
0.225366 2.73152271082066e-08
0.225367 -3.21498288084691e-08
0.225368 3.75346266434634e-08
0.225369 -4.36548614962366e-08
0.22537 5.07691959703689e-08
0.225371 -5.92611811240138e-08
0.225372 6.97313952783305e-08
0.225373 -8.31710075877118e-08
0.225374 1.0135199796799e-07
0.225375 -1.27817141938919e-07
0.225376 1.70971859809036e-07
0.225377 -2.57803233840983e-07
0.225378 5.70156485585406e-07
0.225379 6.32918170395783e-07
0.22538 2.33617443711571e-07
0.225381 1.41470391085028e-06
0.225382 -3.7219853439943e-07
0.225383 2.44360754472629e-07
0.225384 -1.34405963290453e-07
0.225385 1.9802386143265e-07
0.225386 -1.03080490370973e-07
0.225387 9.6948732101992e-08
0.225388 -9.09181497404536e-08
0.225389 8.71873277299316e-08
0.22539 -8.60749125849347e-08
0.225391 3.77162406301799e-07
0.225392 -9.47818163763711e-08
0.225393 1.09989561774918e-07
0.225394 -1.47745222180148e-07
0.225395 3.16689073018201e-07
0.225396 2.82694551991167e-07
0.225397 5.27658587490675e-08
0.225398 1.34650213189958e-07
0.225399 -4.8902831681361e-08
0.2254 2.34319649987056e-08
0.225401 -8.48824361707575e-09
0.225402 -3.84592010465164e-09
0.225403 1.78611418330737e-08
0.225404 -4.0876836426896e-08
0.225405 1.09877805273228e-07
0.225406 4.85622451133465e-07
0.225407 1.8037906888166e-07
0.225408 8.37988230446255e-08
0.225409 -5.52467107111595e-08
0.22541 4.34231633209558e-08
0.225411 -3.6796793636019e-08
0.225412 3.26188788065113e-08
0.225413 -2.98516428173668e-08
0.225414 2.80193013670076e-08
0.225415 -2.68871149189209e-08
0.225416 2.63483355659677e-08
0.225417 -2.63833231243792e-08
0.225418 2.7050179256528e-08
0.225419 -2.85305528013093e-08
0.22542 3.11986068031648e-08
0.225421 -3.58953966663257e-08
0.225422 4.48232830816616e-08
0.225423 -6.56983507495855e-08
0.225424 1.56761621029558e-07
0.225425 2.53639569916044e-07
0.225426 -3.35069467199811e-09
0.225427 1.99417988596875e-08
0.225428 -1.16770159459866e-08
0.225429 6.09472937471295e-09
0.22543 -1.84604142122091e-09
0.225431 -1.95442654983503e-09
0.225432 5.98347222619015e-09
0.225433 -1.10760650557672e-08
0.225434 1.88125419311888e-08
0.225435 -3.3676981401749e-08
0.225436 7.89382770893736e-08
0.225437 1.28099363497364e-06
0.225438 -7.81884160436165e-08
0.225439 3.93677623509501e-08
0.22544 -2.17141337259723e-08
0.225441 5.11017169174797e-09
0.225442 2.28433421595382e-08
0.225443 -1.0406932342023e-07
0.225444 8.79133807660525e-07
0.225445 1.42492762697587e-06
0.225446 3.67606065817881e-07
0.225447 -4.24825741081852e-08
0.225448 -1.19546887139785e-08
0.225449 3.40964376357263e-08
0.22545 -4.84151474331992e-08
0.225451 6.11948178252968e-08
0.225452 -7.5506331209615e-08
0.225453 9.69471282740336e-08
0.225454 -1.04174539143944e-07
0.225455 1.4377956454973e-07
0.225456 -2.0988872924167e-07
0.225457 4.39597557704132e-07
0.225458 -4.35922926482628e-08
0.225459 1.03513250203904e-06
0.22546 7.17711466678817e-07
0.225461 -2.86891594773407e-07
0.225462 1.78316329987161e-07
0.225463 -1.2706435464077e-07
0.225464 9.66503784142843e-08
0.225465 -7.64350595803577e-08
0.225466 6.23413573823166e-08
0.225467 -5.27815873618047e-08
0.225468 4.76370429011794e-08
0.225469 -4.8488030151086e-08
0.22547 6.08056161676707e-08
0.225471 -1.05235174702317e-07
0.225472 3.35631969250466e-07
0.225473 2.44225485942503e-06
0.225474 -2.38138424084575e-07
0.225475 2.06934208082454e-07
0.225476 -2.07628604639425e-07
0.225477 2.27616648401076e-07
0.225478 -2.68935408652216e-07
0.225479 3.6057162037163e-07
0.22548 1.07766094262503e-06
0.225481 3.85268708052361e-07
0.225482 -7.51847160985261e-07
0.225483 3.18613622753405e-06
0.225484 1.62572957260614e-06
0.225485 -5.87275671807331e-07
0.225486 3.37268915333891e-07
0.225487 -2.15006811952408e-07
0.225488 1.31358711510931e-07
0.225489 -5.11271704539771e-08
0.22549 -8.03028829861809e-08
0.225491 1.08407419762436e-06
0.225492 4.85146259718966e-07
0.225493 -2.66718700384238e-07
0.225494 2.36851878734078e-07
0.225495 -1.03937097093766e-07
0.225496 1.03644531300208e-07
0.225497 -9.114089391644e-08
0.225498 7.94560754716634e-08
0.225499 -6.92695641949077e-08
0.2255 6.03793060176492e-08
0.225501 -5.25246324401479e-08
0.225502 4.5501985896349e-08
0.225503 -3.91664619873704e-08
0.225504 3.34098546247409e-08
0.225505 -2.81366807391106e-08
0.225506 2.32697307136537e-08
0.225507 -1.87441210366194e-08
0.225508 1.44857866528123e-08
0.225509 -1.04212918704405e-08
0.22551 6.48861240665718e-09
0.225511 -2.6122143161646e-09
0.225512 -1.31978579929571e-09
0.225513 5.49644821046908e-09
0.225514 -1.03505921893205e-08
0.225515 1.71063480539248e-08
0.225516 -3.0542903339469e-08
0.225517 9.13762998452194e-08
0.225518 6.60724664789922e-07
0.225519 -9.40819681711619e-08
0.22552 1.33094761857421e-06
0.225521 1.47857434029073e-07
0.225522 -1.00238064134163e-07
0.225523 9.61004675354785e-08
0.225524 -1.06752812760568e-07
0.225525 1.46941060143608e-07
0.225526 -1.74605282857593e-07
0.225527 9.00708244418407e-07
0.225528 8.14255917205913e-07
0.225529 -1.87151849531032e-07
0.22553 6.26563747105173e-08
0.225531 7.58304587242376e-08
0.225532 5.56589075367316e-07
0.225533 -1.66769962615625e-07
0.225534 1.1607878380205e-07
0.225535 -9.5807874804722e-08
0.225536 8.65025614947202e-08
0.225537 -8.39355334231452e-08
0.225538 8.78214249072959e-08
0.225539 -1.00992451275559e-07
0.22554 1.33213926880527e-07
0.225541 -2.24158597111914e-07
0.225542 7.99692565185278e-07
0.225543 6.66198772500037e-07
0.225544 -3.05202189687972e-07
0.225545 2.64420944234617e-07
0.225546 -3.29195446371353e-07
0.225547 7.69625810170275e-07
0.225548 9.83497204725769e-07
0.225549 -3.02579503219344e-07
0.22555 4.37724668915145e-07
0.225551 -7.38998369866085e-08
0.225552 7.52932501442103e-08
0.225553 -7.31508474386308e-08
0.225554 7.58087871816366e-08
0.225555 -8.60461849174916e-08
0.225556 1.10529644492652e-07
0.225557 -1.73546986273057e-07
0.225558 4.58097184271415e-07
0.225559 8.03266246796549e-07
0.22556 -2.38325130525244e-07
0.225561 1.55350473159141e-07
0.225562 -1.26778998556543e-07
0.225563 1.16765721254304e-07
0.225564 -1.17077030793557e-07
0.225565 1.26265427843047e-07
0.225566 -1.46991381260143e-07
0.225567 1.89162418736196e-07
0.225568 -2.89728442828543e-07
0.225569 7.3194692111597e-07
0.22557 1.09989436004482e-06
0.225571 -2.99077984594362e-07
0.225572 1.69252703387793e-07
0.225573 -1.1597488690741e-07
0.225574 8.59845357444195e-08
0.225575 -6.38386882953941e-08
0.225576 3.62131553357841e-08
0.225577 7.23831799311808e-08
0.225578 1.48739127715092e-06
0.225579 3.98070913820336e-07
0.22558 -6.66553937794213e-08
0.225581 2.27372691229771e-08
0.225582 -9.173242260112e-09
0.225583 3.88510881624142e-09
0.225584 -1.76341344357242e-09
0.225585 1.10134153005424e-09
0.225586 -1.19876783708428e-09
0.225587 1.73145916474735e-09
0.225588 -2.55516901742795e-09
0.225589 3.60482156184062e-09
0.22559 -4.8583255954892e-09
0.225591 6.32297693477031e-09
0.225592 -8.01569800944783e-09
0.225593 9.97956948294545e-09
0.225594 -1.2290730780395e-08
0.225595 1.50673934969221e-08
0.225596 -1.85235979749804e-08
0.225597 2.30860117251255e-08
0.225598 -2.96815575012972e-08
0.225599 4.07711543812517e-08
0.2256 -6.63386267112797e-08
0.225601 3.46911580604268e-07
0.225602 1.37703504571178e-06
0.225603 -4.712383400788e-08
0.225604 1.71771520286373e-08
0.225605 -3.19336043785929e-09
0.225606 -7.36679251920437e-09
0.225607 1.86969467884615e-08
0.225608 -3.62159509051271e-08
0.225609 8.38346078631832e-08
0.22561 1.29364150299797e-06
0.225611 -7.4019170897786e-08
0.225612 3.557828755003e-08
0.225613 -2.09336369496813e-08
0.225614 1.25102980418589e-08
0.225615 -6.56453485740992e-09
0.225616 1.78567714126676e-09
0.225617 2.43151276712124e-09
0.225618 -6.44573663895475e-09
0.225619 1.05056264443517e-08
0.22562 -1.48262191282917e-08
0.225621 1.96619632959981e-08
0.225622 -2.53548497336221e-08
0.225623 3.24217281203618e-08
0.225624 -4.17270665798044e-08
0.225625 5.48845063852929e-08
0.225626 -7.53159224936383e-08
0.225627 1.11719319205438e-07
0.225628 -1.94251797420969e-07
0.225629 5.39495079229586e-07
0.22563 1.16260873616426e-06
0.225631 -3.52749531090093e-07
0.225632 2.65003911690307e-07
0.225633 -3.06577347143938e-07
0.225634 1.08914923877003e-06
0.225635 3.49958781154791e-07
0.225636 -1.84603548149698e-07
0.225637 1.38808843888564e-06
0.225638 8.23703667265384e-08
0.225639 6.12799112207105e-08
0.22564 1.67311445331332e-06
0.225641 6.54899247318982e-07
0.225642 -1.04982102198259e-07
0.225643 4.95618438233081e-08
0.225644 -3.29250098341677e-08
0.225645 2.68836152529323e-08
0.225646 -2.58905056577912e-08
0.225647 2.96396539408099e-08
0.225648 -4.45719118761699e-08
0.225649 2.03363865642327e-07
0.22565 5.84050584474602e-08
0.225651 1.45523961019654e-08
0.225652 4.10455153112774e-09
0.225653 6.35438746322973e-11
0.225654 -5.16852454544887e-09
0.225655 1.34783586002337e-08
0.225656 -3.49308021996373e-08
0.225657 3.90331778682925e-07
0.225658 6.2634521639657e-08
0.225659 -2.60773550144688e-08
0.22566 -3.00675618683785e-09
0.225661 2.10083590969187e-07
0.225662 1.55525342612087e-07
0.225663 -1.1165113863253e-07
0.225664 1.17846102978408e-07
0.225665 -1.566916536147e-07
0.225666 3.54103874181303e-07
0.225667 7.13606587044751e-07
0.225668 -1.43821883165666e-07
0.225669 7.07691662194404e-08
0.22567 -4.18606069206701e-08
0.225671 2.60644284879256e-08
0.225672 -1.58602718139927e-08
0.225673 8.5970112598282e-09
0.225674 -3.26636723918799e-09
0.225675 -1.24930857294327e-10
0.225676 -6.03665360165684e-10
0.225677 2.7085233046988e-08
0.225678 1.00996067853605e-07
0.225679 -6.40985577214137e-08
0.22568 6.90272214278455e-08
0.225681 -8.50198138522181e-08
0.225682 1.15937629389425e-07
0.225683 -1.8537280884932e-07
0.225684 4.70099305011843e-07
0.225685 8.19188517066277e-07
0.225686 -2.06696818416941e-07
0.225687 1.07454753254508e-07
0.225688 -5.05251427475614e-08
0.225689 1.18299289966652e-06
0.22569 -8.59681309758578e-08
0.225691 6.028752090654e-08
0.225692 -4.75554490641141e-08
0.225693 3.90593986262343e-08
0.225694 -3.26774445364287e-08
0.225695 2.75540147740094e-08
0.225696 -2.32522342716469e-08
0.225697 1.95179949555148e-08
0.225698 -1.61909738524399e-08
0.225699 1.31623806982103e-08
0.2257 -1.03526855656534e-08
0.225701 7.70213153062901e-09
0.225702 -5.16650183504684e-09
0.225703 2.70980953261649e-09
0.225704 -3.0335850239585e-10
0.225705 -2.07775431616755e-09
0.225706 4.46101185854188e-09
0.225707 -6.88217398372723e-09
0.225708 9.36634682878857e-09
0.225709 -1.19450342515228e-08
0.22571 1.46666125771062e-08
0.225711 -1.75742225820633e-08
0.225712 2.07195236241859e-08
0.225713 -2.41707189592322e-08
0.225714 2.80243237719443e-08
0.225715 -3.24178472181003e-08
0.225716 3.75574297519308e-08
0.225717 -4.37727815530067e-08
0.225718 5.16383947060234e-08
0.225719 -6.23081092128583e-08
0.22572 7.85376877232024e-08
0.225721 -1.09626485167976e-07
0.225722 2.30306271278802e-07
0.225723 1.37937464771108e-07
0.225724 2.28527049337686e-08
0.225725 -7.64672322507886e-08
0.225726 1.52691434128685e-07
0.225727 -2.73988133612406e-07
0.225728 1.13679709863593e-06
0.225729 6.23556593571827e-07
0.22573 2.96851813812314e-08
0.225731 1.42693851650355e-07
0.225732 -1.00611916499999e-07
0.225733 6.99623424200384e-08
0.225734 -3.11098879650665e-08
0.225735 1.48173135268996e-06
0.225736 -1.02103372310988e-07
0.225737 7.69171092337341e-08
0.225738 -6.75312227009434e-08
0.225739 6.44515341920484e-08
0.22574 -6.72286660001662e-08
0.225741 8.03154789195266e-08
0.225742 -1.27812341434642e-07
0.225743 1.49843310595054e-06
0.225744 1.04804516684532e-07
0.225745 -2.91241982092153e-08
0.225746 -3.52415707069698e-08
0.225747 5.49753992588619e-07
0.225748 1.59910248599686e-06
0.225749 3.06680309680259e-07
0.22575 -1.06994403756798e-07
0.225751 2.35986187089201e-07
0.225752 1.16816369653335e-07
0.225753 -7.85856287566837e-08
0.225754 9.85962433279461e-08
0.225755 -1.01995752269989e-07
0.225756 1.46403328220621e-07
0.225757 -2.55263085402081e-07
0.225758 8.42445045500623e-07
0.225759 7.90650255191609e-07
0.22576 -2.94685887700959e-07
0.225761 1.94266797574608e-07
0.225762 -1.53826054145296e-07
0.225763 1.34407754312564e-07
0.225764 -1.25548035603523e-07
0.225765 1.23649041905987e-07
0.225766 -1.27756861085168e-07
0.225767 1.38674080338023e-07
0.225768 -1.59571114609113e-07
0.225769 1.99338642253098e-07
0.22577 -2.88516179469004e-07
0.225771 6.29918183047558e-07
0.225772 1.42080945794452e-06
0.225773 -2.71772895970953e-07
0.225774 1.23610333953017e-07
0.225775 -5.80140247574912e-08
0.225776 1.12142564631864e-08
0.225777 4.07977835449465e-08
0.225778 -1.43350786901234e-07
0.225779 1.07591170340835e-06
0.22578 3.58950558497887e-07
0.225781 -1.7682851180358e-07
0.225782 1.23922789540557e-07
0.225783 -9.87070722163642e-08
0.225784 8.52586017507918e-08
0.225785 -4.89136324398115e-08
0.225786 7.12892115904694e-08
0.225787 -7.55230376841803e-08
0.225788 8.97903164731263e-08
0.225789 -1.30119104725443e-07
0.22579 2.91996202467069e-07
0.225791 1.36280360742162e-06
0.225792 -2.46526340973022e-07
0.225793 1.6146020736159e-07
0.225794 -1.38592954296571e-07
0.225795 1.36503038988612e-07
0.225796 -1.5173076415365e-07
0.225797 3.52542632170417e-07
0.225798 -1.1530064824266e-07
0.225799 1.58216296426439e-07
0.2258 -1.32270140984985e-07
0.225801 8.71346623964725e-07
0.225802 -1.19445596894378e-07
0.225803 1.52659557457663e-06
0.225804 1.53294801521314e-08
0.225805 7.03263054444069e-07
0.225806 7.70835445071811e-07
0.225807 -2.62820495954111e-07
0.225808 1.28627255258902e-07
0.225809 -3.74086404063425e-08
0.22581 -9.00975209018537e-08
0.225811 7.43627484305919e-07
0.225812 6.63992731333819e-07
0.225813 -3.62906502035404e-07
0.225814 5.62274849163398e-07
0.225815 1.05253864208203e-06
0.225816 -1.05757152757371e-08
0.225817 -2.54761447417035e-08
0.225818 3.14922729008982e-08
0.225819 -3.04956134476254e-08
0.22582 2.70403175059618e-08
0.225821 -2.23256479917357e-08
0.225822 1.64080647512243e-08
0.225823 -8.33683727713523e-09
0.225824 -5.52458737332686e-09
0.225825 4.63341085695095e-08
0.225826 5.42641576893536e-07
0.225827 -8.67031270865986e-08
0.225828 7.62248649903079e-08
0.225829 1.71729134877744e-08
0.22583 1.52124491935942e-08
0.225831 -1.68734757974722e-08
0.225832 1.62272597283241e-08
0.225833 -1.53022428039679e-08
0.225834 1.4622429531262e-08
0.225835 -1.48885332548515e-08
0.225836 2.53316898877134e-08
0.225837 -2.36723062144867e-09
0.225838 4.3476840085164e-09
0.225839 -2.57214294904387e-09
0.22584 -2.43922980483885e-09
0.225841 2.70475187286777e-08
0.225842 1.27005242186375e-08
0.225843 1.42181749262276e-08
0.225844 -6.83640539676562e-08
0.225845 8.41396048801891e-07
0.225846 2.81933791369108e-07
0.225847 -1.9771385243873e-07
0.225848 2.13717288302565e-07
0.225849 -3.09156534665932e-07
0.22585 8.43621730827738e-07
0.225851 8.64640419562417e-07
0.225852 -2.78380891346159e-07
0.225853 1.67501914857983e-07
0.225854 -1.21641682876564e-07
0.225855 9.6274561191346e-08
0.225856 -7.80620918871349e-08
0.225857 5.60889352049831e-08
0.225858 2.20028710662772e-07
0.225859 7.43632077706624e-08
0.22586 2.34554615034897e-07
0.225861 2.44827646759932e-07
0.225862 -2.08042675450571e-07
0.225863 2.33137199650905e-07
0.225864 -3.21924541439009e-07
0.225865 7.63930870343369e-07
0.225866 7.51142217409627e-07
0.225867 -1.77845347001839e-07
0.225868 6.77518326381144e-08
0.225869 -1.6423855776501e-08
0.22587 -1.77579362000775e-08
0.225871 4.6731241454861e-08
0.225872 -7.64659383269683e-08
0.225873 1.12416648457121e-07
0.225874 -1.63347353809293e-07
0.225875 2.50489516016543e-07
0.225876 -4.53718187435597e-07
0.225877 1.71965029452205e-06
0.225878 1.33570456316507e-06
0.225879 -4.65624441533425e-07
0.22588 2.89225942978205e-07
0.225881 -2.12751663295693e-07
0.225882 1.70925224051097e-07
0.225883 -1.46284306968561e-07
0.225884 1.33112817579736e-07
0.225885 -1.31015516156949e-07
0.225886 1.45935560593268e-07
0.225887 -2.05435782543213e-07
0.225888 5.67700971432042e-07
0.225889 5.81911446788209e-07
0.22589 -2.21475121952264e-07
0.225891 1.66310633811132e-07
0.225892 -1.60223674340869e-07
0.225893 1.81356466465408e-07
0.225894 -2.44588329187525e-07
0.225895 4.97826150987866e-07
0.225896 9.37635694612506e-07
0.225897 -1.487415838357e-07
0.225898 3.68680076405132e-08
0.225899 1.82381870702394e-08
0.2259 -6.21136948890253e-08
0.225901 1.12425677536247e-07
0.225902 -1.97435930652681e-07
0.225903 4.88672648249516e-07
0.225904 9.03172683676011e-07
0.225905 -1.74384396957669e-07
0.225906 5.37284832822495e-08
0.225907 1.51779347794715e-08
0.225908 -8.65316649326739e-08
0.225909 2.40864116667747e-07
0.22591 7.79478658369959e-07
0.225911 -1.6865481673634e-08
0.225912 -1.73911413025014e-07
0.225913 7.77162506731778e-07
0.225914 1.08515985655255e-06
0.225915 -3.98972534262582e-07
0.225916 2.71306035788455e-07
0.225917 -2.33284876211565e-07
0.225918 3.0879908176841e-07
0.225919 9.75424162141694e-08
0.22592 2.82788746219996e-08
0.225921 -4.09282283125939e-08
0.225922 4.08900419836411e-08
0.225923 -3.77148765646373e-08
0.225924 3.36519163485112e-08
0.225925 -2.94064285033267e-08
0.225926 2.52191975202532e-08
0.225927 -2.11599555218236e-08
0.225928 1.72232114630126e-08
0.225929 -1.33761716187136e-08
0.22593 9.54577888839182e-09
0.225931 -5.58579640324791e-09
0.225932 1.2441499293181e-09
0.225933 3.96540136189808e-09
0.225934 -1.1146532313755e-08
0.225935 2.35188560427209e-08
0.225936 -5.63571642498521e-08
0.225937 1.11795612688253e-06
0.225938 8.35830396716239e-08
0.225939 -4.42396896852456e-08
0.22594 3.23426029530883e-08
0.225941 -2.84719903958543e-08
0.225942 3.61818801097374e-08
0.225943 2.07192743594624e-08
0.225944 2.75101868118448e-09
0.225945 -5.1131045113957e-09
0.225946 5.54173368751124e-09
0.225947 -5.53741267489945e-09
0.225948 5.4477234474977e-09
0.225949 -5.38989551165292e-09
0.22595 5.40590249132876e-09
0.225951 -5.51043219747031e-09
0.225952 5.71612086568602e-09
0.225953 -6.03294029077623e-09
0.225954 6.45363610319299e-09
0.225955 -6.98531794407535e-09
0.225956 7.659393584414e-09
0.225957 -8.51631997170333e-09
0.225958 9.60885995453841e-09
0.225959 -1.10003239945801e-08
0.22596 1.27820699195527e-08
0.225961 -1.50899748865564e-08
0.225962 1.81472055799785e-08
0.225963 -2.23476160802243e-08
0.225964 2.84558024685103e-08
0.225965 -3.81700967563314e-08
0.225966 5.61411068991019e-08
0.225967 -1.01135769161582e-07
0.225968 4.22720360199728e-07
0.225969 2.14421686545726e-07
0.22597 -9.08845526229457e-08
0.225971 6.23447426298448e-08
0.225972 -5.32504923063879e-08
0.225973 5.53076148053949e-08
0.225974 -7.38054993472662e-08
0.225975 1.55465673325628e-07
0.225976 1.17703321081349e-06
0.225977 -1.52757147883133e-07
0.225978 1.0005336267308e-07
0.225979 -8.67861108243641e-08
0.22598 8.57458010553326e-08
0.225981 -9.21216999412493e-08
0.225982 1.06818103624822e-07
0.225983 -1.38379940304056e-07
0.225984 2.443584970441e-07
0.225985 4.71469032707495e-07
0.225986 -3.38360448435229e-09
0.225987 -8.49419014628193e-08
0.225988 4.04963091896475e-07
0.225989 7.67220710811431e-08
0.22599 2.44477466735633e-08
0.225991 -7.62895034139774e-08
0.225992 1.35557476148319e-07
0.225993 -2.49235416983072e-07
0.225994 9.48601680060989e-07
0.225995 1.5029700541513e-07
0.225996 1.04508596616985e-06
0.225997 4.78169278030972e-07
0.225998 -2.39739713914277e-07
0.225999 1.64807091878529e-07
0.226 -1.26256409669095e-07
0.226001 1.02470502174431e-07
0.226002 -8.67555621961173e-08
0.226003 7.72308643551556e-08
0.226004 -7.78132803511416e-08
0.226005 3.29041073054196e-07
0.226006 -6.31633762810932e-09
0.226007 1.41939544998359e-08
0.226008 -1.15191988162394e-08
0.226009 5.8506994589228e-09
0.22601 2.68500277142375e-09
0.226011 -1.82701306769762e-08
0.226012 8.18460397258823e-08
0.226013 9.39363775764283e-08
0.226014 -3.01016660722873e-08
0.226015 1.38896959485666e-08
0.226016 -4.05236507239281e-09
0.226017 -4.38101261607374e-09
0.226018 1.36902657108002e-08
0.226019 -2.81049121951819e-08
0.22602 8.41041219795733e-08
0.226021 4.62010829108515e-08
0.226022 -6.76635990779062e-10
0.226023 -1.46965165791547e-08
0.226024 2.71387321985536e-08
0.226025 -4.15932262807798e-08
0.226026 6.3666884341041e-08
0.226027 -1.12377354044684e-07
0.226028 4.24203662056034e-07
0.226029 2.04407900512385e-07
0.22603 -7.12661831121458e-08
0.226031 5.51082014391909e-08
0.226032 -3.59857538875931e-09
0.226033 -6.4931921448732e-09
0.226034 1.77324300806079e-08
0.226035 -2.99771755269633e-08
0.226036 4.4995109031365e-08
0.226037 -6.63423977471754e-08
0.226038 1.03300932700606e-07
0.226039 -1.92284413000198e-07
0.22604 7.26028778293684e-07
0.226041 8.1889947803216e-07
0.226042 9.15027017960553e-07
0.226043 -4.19955910795124e-08
0.226044 1.86915618512028e-08
0.226045 -2.55295997448731e-08
0.226046 4.25560826608969e-08
0.226047 -7.52718289842138e-08
0.226048 1.82302355626415e-07
0.226049 3.20736058541934e-07
0.22605 -2.10270086945936e-08
0.226051 -8.79595429459052e-08
0.226052 1.17946818261541e-06
0.226053 2.37942944089083e-07
0.226054 -1.23314775676227e-07
0.226055 8.62220407560395e-08
0.226056 -6.70282365671536e-08
0.226057 5.50025179442776e-08
0.226058 -4.66641518405259e-08
0.226059 4.05352816286469e-08
0.22606 -3.58879413240844e-08
0.226061 3.2337706380423e-08
0.226062 -2.9694269524839e-08
0.226063 2.79166859154402e-08
0.226064 -2.71468434335326e-08
0.226065 2.79104267678541e-08
0.226066 -3.20250275568187e-08
0.226067 4.97010029081919e-08
0.226068 2.78392241729926e-07
0.226069 -1.37635882972745e-08
0.22607 1.48245808576745e-08
0.226071 -4.9150317197371e-09
0.226072 2.40780395440264e-09
0.226073 -1.35001889794177e-09
0.226074 8.83083621441866e-10
0.226075 -7.06581067288842e-10
0.226076 6.84790682119982e-10
0.226077 -7.47818204956314e-10
0.226078 8.56676196151597e-10
0.226079 -9.88418763595586e-10
0.22608 1.12889780619038e-09
0.226081 -1.28202451480956e-09
0.226082 1.44488661442774e-09
0.226083 -1.59582823993402e-09
0.226084 1.6775924649254e-09
0.226085 1.37739337439851e-08
0.226086 2.58631241511357e-09
0.226087 -2.67029662033056e-09
0.226088 2.8550852852084e-09
0.226089 -3.07882053814017e-09
0.22609 3.33547246387829e-09
0.226091 -3.62415985960952e-09
0.226092 3.94735930419797e-09
0.226093 -4.31625459346612e-09
0.226094 4.74313865940685e-09
0.226095 -5.23521761814224e-09
0.226096 5.80214702908338e-09
0.226097 -6.45683885978627e-09
0.226098 7.21671311986223e-09
0.226099 -8.11158827803468e-09
0.2261 9.18140695020835e-09
0.226101 -1.04751096445934e-08
0.226102 1.2065074827536e-08
0.226103 -1.40630918247472e-08
0.226104 1.6651478906916e-08
0.226105 -2.01492381442463e-08
0.226106 2.51698936778359e-08
0.226107 -3.30758232562812e-08
0.226108 4.75485359756378e-08
0.226109 -8.33088572800331e-08
0.22611 3.35495874915901e-07
0.226111 1.61260720556968e-07
0.226112 -6.28737284122711e-08
0.226113 3.77037965030687e-08
0.226114 -2.58302953374414e-08
0.226115 1.86645027366185e-08
0.226116 -1.36735596118631e-08
0.226117 9.84001385168845e-09
0.226118 -6.67326928374377e-09
0.226119 3.90321700392294e-09
0.22612 -1.36596656172598e-09
0.226121 -1.0453387209747e-09
0.226122 3.40740124858899e-09
0.226123 -5.78062497754205e-09
0.226124 8.21774068997842e-09
0.226125 -1.07702161971682e-08
0.226126 1.3494381075551e-08
0.226127 -1.64593450703303e-08
0.226128 1.97573103602842e-08
0.226129 -2.3537581257026e-08
0.22613 2.80999776515887e-08
0.226131 -3.43278646131766e-08
0.226132 5.03159997578198e-08
0.226133 -3.14974476053717e-08
0.226134 4.65263805852393e-08
0.226135 -6.01272734920388e-08
0.226136 8.03098010690286e-08
0.226137 -1.20838051418062e-07
0.226138 2.81416930107299e-07
0.226139 3.54456775511441e-07
0.22614 -6.636730133163e-08
0.226141 1.16305764645653e-08
0.226142 1.93541167516558e-08
0.226143 -4.77062986118058e-08
0.226144 8.46155609499757e-08
0.226145 -1.39297146725052e-07
0.226146 3.86590218639587e-07
0.226147 1.32840066165527e-06
0.226148 -2.59275840545413e-07
0.226149 1.45262766957194e-07
0.22615 -1.00281046606467e-07
0.226151 7.54674852396322e-08
0.226152 -5.92068825798191e-08
0.226153 4.72339980829015e-08
0.226154 -3.74737345878261e-08
0.226155 2.85145829984109e-08
0.226156 -1.86536881176883e-08
0.226157 3.42368563462527e-09
0.226158 5.11008217164377e-08
0.226159 1.2917693131934e-07
0.22616 -5.55338479942317e-08
0.226161 4.131851370116e-08
0.226162 -3.53197967180677e-08
0.226163 3.27949017839673e-08
0.226164 -3.31342941087526e-08
0.226165 3.78303988604845e-08
0.226166 -5.42746188757424e-08
0.226167 1.52580624618917e-07
0.226168 2.01697908413853e-07
0.226169 3.43865479011499e-08
0.22617 1.44487721364995e-08
0.226171 -1.56829323252559e-08
0.226172 1.62231901914948e-08
0.226173 -1.75826128334302e-08
0.226174 2.01679890316382e-08
0.226175 -2.47420790720112e-08
0.226176 3.33206673401629e-08
0.226177 -5.26472723340577e-08
0.226178 1.24462605738933e-07
0.226179 4.6994093587797e-07
0.22618 -9.11987692484206e-08
0.226181 5.55881699002336e-08
0.226182 -4.33429691410973e-08
0.226183 3.80127433391756e-08
0.226184 -3.57751881099294e-08
0.226185 3.528867552615e-08
0.226186 -3.59802004227684e-08
0.226187 3.75738911678827e-08
0.226188 -3.99471377852497e-08
0.226189 4.30824138891585e-08
0.22619 -4.70357913749814e-08
0.226191 5.19414125312025e-08
0.226192 -5.80393248806934e-08
0.226193 6.57409731689597e-08
0.226194 -7.57753555365234e-08
0.226195 8.95428767597382e-08
0.226196 -1.10115449052067e-07
0.226197 1.45859301532973e-07
0.226198 -2.30993691417054e-07
0.226199 8.87387139342901e-07
0.2262 2.63663497237468e-07
0.226201 -6.46322781300156e-08
0.226202 3.33834629765466e-09
0.226203 3.417776678292e-08
0.226204 -6.67406917493268e-08
0.226205 1.02633599126678e-07
0.226206 -1.50567030698416e-07
0.226207 2.2858291991332e-07
0.226208 -4.00509838093481e-07
0.226209 2.09035229747014e-06
0.22621 8.98310482377545e-07
0.226211 4.07400307465316e-07
0.226212 6.85335228368533e-07
0.226213 -3.75911342275606e-07
0.226214 2.88712362578921e-07
0.226215 -2.54151346746362e-07
0.226216 2.50914801894485e-07
0.226217 -2.91123529704592e-07
0.226218 5.05252191457791e-07
0.226219 1.12554883171338e-06
0.22622 -1.65458340619884e-07
0.226221 6.61795148712319e-08
0.226222 -3.1796326940552e-08
0.226223 1.57786097225022e-08
0.226224 -7.19424704001389e-09
0.226225 2.187805253812e-09
0.226226 9.17937789317221e-10
0.226227 -2.9564922747419e-09
0.226228 4.38628712633238e-09
0.226229 -5.47619182538197e-09
0.22623 6.39307434514106e-09
0.226231 -7.24582811447382e-09
0.226232 8.10053000935899e-09
0.226233 -9.00185578272595e-09
0.226234 9.99040220339661e-09
0.226235 -1.10999152659322e-08
0.226236 1.23611429885385e-08
0.226237 -1.38048988703374e-08
0.226238 1.54648505858371e-08
0.226239 -1.73804298496712e-08
0.22624 1.95913910198987e-08
0.226241 -2.21517621928754e-08
0.226242 2.51435184297611e-08
0.226243 -2.86734239307956e-08
0.226244 3.28772873138895e-08
0.226245 -3.79091519788999e-08
0.226246 4.38521762414152e-08
0.226247 -5.01890907397888e-08
0.226248 5.15952486037349e-08
0.226249 1.48915414092976e-07
0.22625 2.15995458013386e-07
0.226251 -3.11227215629537e-07
0.226252 9.49937255672863e-07
0.226253 8.44288740469545e-07
0.226254 -3.00942550831095e-07
0.226255 2.03979956018223e-07
0.226256 -1.35281268713495e-07
0.226257 1.13395657735257e-07
0.226258 -1.00284317008334e-07
0.226259 9.30493785090641e-08
0.22626 -9.02370597643204e-08
0.226261 9.16601104797e-08
0.226262 -9.86226538953164e-08
0.226263 1.16183937160861e-07
0.226264 -1.68751479872801e-07
0.226265 1.18306855776853e-06
0.226266 7.38649302659794e-08
0.226267 6.11966117538273e-09
0.226268 -3.98975976580594e-08
0.226269 7.11352140481074e-08
0.22627 -1.21455940960517e-07
0.226271 2.80755100987862e-07
0.226272 1.08587346996327e-06
0.226273 -1.75550221561527e-07
0.226274 8.93356712502726e-08
0.226275 -5.53271792858529e-08
0.226276 3.61626126917287e-08
0.226277 -2.31013269346907e-08
0.226278 1.29276808694162e-08
0.226279 -4.08118406308101e-09
0.22628 -4.41310305450741e-09
0.226281 1.33864204445994e-08
0.226282 -2.38256515816113e-08
0.226283 3.73254999461222e-08
0.226284 -5.71947008001928e-08
0.226285 9.23982055627898e-08
0.226286 -1.80335082210169e-07
0.226287 9.55955756039621e-07
0.226288 3.31989732195745e-07
0.226289 -1.46117184753852e-07
0.22629 9.42957448617193e-08
0.226291 -6.93121885432719e-08
0.226292 5.42203936434779e-08
0.226293 -4.3856897616818e-08
0.226294 3.60856087469328e-08
0.226295 -2.97631617056216e-08
0.226296 2.39019991951657e-08
0.226297 -1.47493024472616e-08
0.226298 3.11393551044332e-08
0.226299 -2.03124608534081e-08
0.2263 1.64775107682889e-08
0.226301 -1.37699284114868e-08
0.226302 1.15874682655544e-08
0.226303 -9.75104768387055e-09
0.226304 8.19931790864832e-09
0.226305 -6.91987773555259e-09
0.226306 5.93471429345782e-09
0.226307 -5.3143521733562e-09
0.226308 5.20886240869558e-09
0.226309 -5.8904200346579e-09
0.22631 7.74372021516757e-09
0.226311 -8.1591656203208e-09
0.226312 3.7695136703167e-08
0.226313 -7.61705605810603e-08
0.226314 2.74674609199394e-07
0.226315 1.155943118567e-06
0.226316 -5.01083663055974e-07
0.226317 1.37511742778197e-06
0.226318 2.76419301421464e-07
0.226319 5.63238234762897e-08
0.22632 1.39495986971038e-06
0.226321 -2.03816418477768e-07
0.226322 1.28336864382154e-07
0.226323 -1.06894878595288e-07
0.226324 1.23125424845044e-07
0.226325 9.288146746471e-07
0.226326 -1.81716446436015e-08
0.226327 -3.80000887740514e-09
0.226328 9.35657338058071e-09
0.226329 -1.13805652013442e-08
0.22633 1.25628318402628e-08
0.226331 -1.39827463182878e-08
0.226332 1.65148159764542e-08
0.226333 -2.15453842943256e-08
0.226334 3.23668614085385e-08
0.226335 -5.98658697499968e-08
0.226336 1.70627032342005e-07
0.226337 1.00172954257002e-06
0.226338 -2.29808820624057e-07
0.226339 2.00890701845114e-07
0.22634 -2.72329644445923e-07
0.226341 9.72127558833686e-07
0.226342 3.94609409998067e-07
0.226343 -1.47339429443777e-07
0.226344 8.63547114260327e-08
0.226345 -5.93438930166656e-08
0.226346 4.42709575789683e-08
0.226347 -3.46992661828798e-08
0.226348 2.80767735321626e-08
0.226349 -2.31954650443862e-08
0.22635 1.94213258417611e-08
0.226351 -1.63884007257848e-08
0.226352 1.38710910021863e-08
0.226353 -1.17225933813957e-08
0.226354 9.84297829636007e-09
0.226355 -8.17186458635082e-09
0.226356 6.66616188541269e-09
0.226357 -5.28354868758261e-09
0.226358 3.97717484617537e-09
0.226359 -2.70580099349686e-09
0.22636 1.43658457205744e-09
0.226361 -1.37068860685519e-10
0.226362 -1.22126558433305e-09
0.226363 2.67257112735964e-09
0.226364 -4.26037220735052e-09
0.226365 6.0392799062426e-09
0.226366 -8.07685304190595e-09
0.226367 1.04178911107348e-08
0.226368 -1.27782961529539e-08
0.226369 1.15211484705034e-08
0.22637 1.67061440771781e-07
0.226371 2.60331019348673e-07
0.226372 3.9220708042773e-07
0.226373 -1.36997363844934e-07
0.226374 1.84111578481331e-07
0.226375 2.01272842480425e-07
0.226376 -5.00582485641204e-08
0.226377 3.06855480334939e-08
0.226378 -2.52491954563218e-08
0.226379 2.382091872409e-08
0.22638 -2.38910357479224e-08
0.226381 2.41719799820336e-08
0.226382 -2.26241776943558e-08
0.226383 1.0840332075911e-08
0.226384 1.18589078420208e-07
0.226385 2.5846678396273e-07
0.226386 -2.60842887309842e-07
0.226387 6.89203737869081e-07
0.226388 5.49645773634081e-07
0.226389 1.09904523010857e-08
0.22639 1.12272687963649e-07
0.226391 -7.67900260929485e-08
0.226392 5.81387323822261e-08
0.226393 -4.66581163916588e-08
0.226394 3.90109259857329e-08
0.226395 -3.38155753870478e-08
0.226396 3.09812117958211e-08
0.226397 1.33781711159871e-07
0.226398 2.04310830334053e-08
0.226399 -1.97419564492491e-08
0.2264 1.87771323016248e-08
0.226401 -1.80208918086655e-08
0.226402 1.75372947617057e-08
0.226403 -1.7344451446071e-08
0.226404 1.74527857899159e-08
0.226405 -1.7859547207126e-08
0.226406 1.85656194459966e-08
0.226407 -1.95765241968241e-08
0.226408 2.09030486150573e-08
0.226409 -2.2562054047416e-08
0.22641 2.45777782903027e-08
0.226411 -2.69853995143321e-08
0.226412 2.98274493261833e-08
0.226413 -3.31645003582263e-08
0.226414 3.70924672389448e-08
0.226415 -4.17745294021602e-08
0.226416 4.74675701169145e-08
0.226417 -5.46092276638497e-08
0.226418 6.41507306319368e-08
0.226419 -7.88730288511463e-08
0.22642 1.13968154652722e-07
0.226421 1.95934958944115e-07
0.226422 4.92384604752774e-08
0.226423 -8.1504243472018e-08
0.226424 1.08624620180695e-07
0.226425 -1.42715145159517e-07
0.226426 1.9690390730477e-07
0.226427 -3.13629757793917e-07
0.226428 8.80180680474385e-07
0.226429 7.11884291982614e-07
0.22643 -1.85803635774586e-07
0.226431 6.32598710894164e-08
0.226432 8.89216914802724e-09
0.226433 -8.90026805549702e-08
0.226434 4.42089811192789e-07
0.226435 1.5479804741189e-07
0.226436 8.97675259220569e-07
0.226437 -1.39577814591447e-07
0.226438 4.62731607179863e-07
0.226439 5.94652934393546e-07
0.22644 -9.36702869192759e-08
0.226441 -4.99308427412323e-08
0.226442 6.25211594676542e-07
0.226443 1.16935669709858e-06
0.226444 -3.05257078979636e-07
0.226445 1.73989008052306e-07
0.226446 -1.14336216111044e-07
0.226447 7.63308001106651e-08
0.226448 -4.69273483896151e-08
0.226449 2.04906190079234e-08
0.22645 6.95282794860126e-09
0.226451 -4.04010001397626e-08
0.226452 9.04592586352468e-08
0.226453 -1.9362718963037e-07
0.226454 6.66689745056633e-07
0.226455 7.82160259590348e-07
0.226456 -2.68041065280434e-07
0.226457 1.56819802406468e-07
0.226458 2.4381608112718e-07
0.226459 1.17696803618056e-07
0.22646 -8.90171163425765e-08
0.226461 7.06203836801152e-08
0.226462 -5.49802554450561e-08
0.226463 3.8251414283823e-08
0.226464 -1.42937336872263e-08
0.226465 -3.65826615158095e-08
0.226466 2.52683856516241e-07
0.226467 1.15939734742545e-06
0.226468 -4.4229362972751e-07
0.226469 8.08999702052002e-07
0.22647 9.48628457940078e-07
0.226471 -2.14577477946585e-07
0.226472 1.05086357374376e-07
0.226473 -6.42286383833936e-08
0.226474 4.39008197846562e-08
0.226475 -3.21123758693807e-08
0.226476 2.45429523657919e-08
0.226477 -1.92789367153488e-08
0.226478 1.53583704142283e-08
0.226479 -1.2257656024517e-08
0.22648 9.66562310352551e-09
0.226481 -7.3720221006654e-09
0.226482 5.21739269093357e-09
0.226483 -3.04654988448473e-09
0.226484 4.70860808843036e-10
0.226485 8.39805626095616e-09
0.226486 1.81951163655356e-09
0.226487 1.29884728801675e-09
0.226488 7.25761154316081e-09
0.226489 8.39970349300887e-09
0.22649 -1.01710206688914e-08
0.226491 1.25535932280991e-08
0.226492 -1.52736699364409e-08
0.226493 1.83848920644857e-08
0.226494 -2.2063567125493e-08
0.226495 2.6707646604043e-08
0.226496 -3.3523554542285e-08
0.226497 4.88644821027799e-08
0.226498 2.37564386793837e-07
0.226499 1.50736337879225e-08
0.2265 -2.94505869393965e-08
0.226501 3.88943542957618e-08
0.226502 -4.82312137986946e-08
0.226503 5.91125343968944e-08
0.226504 -7.31071718303517e-08
0.226505 9.27415771505492e-08
0.226506 -1.23286805137311e-07
0.226507 1.78645038037284e-07
0.226508 -3.12384807661203e-07
0.226509 1.13002777490174e-06
0.22651 9.12991186677217e-07
0.226511 -3.11724472316751e-07
0.226512 2.04160292942819e-07
0.226513 -1.78222924717098e-07
0.226514 4.07836458326287e-07
0.226515 1.32391111375682e-07
0.226516 1.18002593497671e-06
0.226517 -1.20468875214864e-07
0.226518 8.38478622013097e-08
0.226519 -7.10320963770938e-08
0.22652 6.47711545016929e-08
0.226521 -6.17047239948059e-08
0.226522 6.08568784948853e-08
0.226523 -6.20402594833609e-08
0.226524 6.55389608660308e-08
0.226525 -7.21544472881462e-08
0.226526 8.36505211956018e-08
0.226527 -1.0409373306121e-07
0.226528 1.44701538823071e-07
0.226529 -2.50102934489235e-07
0.22653 9.37693301567501e-07
0.226531 7.52906840064592e-07
0.226532 -8.21364060195419e-08
0.226533 1.08574684181653e-07
0.226534 -8.63955186665904e-08
0.226535 3.62489764080904e-07
0.226536 1.12790802524815e-07
0.226537 1.30147110744346e-08
0.226538 -2.6851864025823e-08
0.226539 3.14781762912595e-08
0.22654 -3.44863871528153e-08
0.226541 3.78605061369974e-08
0.226542 -4.2736195906389e-08
0.226543 5.04409657387567e-08
0.226544 -6.30608212950221e-08
0.226545 2.44802228905629e-07
0.226546 -1.55413733292533e-07
0.226547 3.95120590078579e-07
0.226548 1.2171178711043e-06
0.226549 -2.94109862469494e-07
0.22655 1.98302458235865e-07
0.226551 -1.43490041657592e-07
0.226552 1.54205129025364e-07
0.226553 -1.68607652898014e-07
0.226554 2.06827489088337e-07
0.226555 -3.10329375784776e-07
0.226556 9.35443490063951e-07
0.226557 5.19308213909922e-07
0.226558 6.72116269654988e-08
0.226559 1.80022024969441e-07
0.22656 -1.38212614221398e-07
0.226561 5.57623042023944e-07
0.226562 1.5255734559178e-06
0.226563 3.62022110725673e-07
0.226564 -1.43806110475486e-07
0.226565 9.09421077059431e-08
0.226566 -6.68961929290153e-08
0.226567 5.274721219866e-08
0.226568 -4.30954200560484e-08
0.226569 3.56292638208762e-08
0.22657 -2.84582842100528e-08
0.226571 1.59942957906062e-08
0.226572 8.33089363864459e-08
0.226573 3.26298491614476e-07
0.226574 1.30417669214743e-06
0.226575 7.22884469399124e-08
0.226576 -6.78444199400712e-09
0.226577 -6.22732167339617e-10
0.226578 4.50380895346938e-08
0.226579 -2.87361592617217e-08
0.22658 1.34985731269831e-07
0.226581 7.02350895619573e-09
0.226582 8.91191110246556e-08
0.226583 1.07564082474528e-06
0.226584 -5.10851196635197e-08
0.226585 2.51175892010011e-08
0.226586 -1.37736203503451e-08
0.226587 3.41036586951976e-09
0.226588 8.338291190611e-08
0.226589 2.02039877788575e-08
0.22659 -1.04647635007994e-08
0.226591 5.92618464132878e-09
0.226592 -2.55190090596585e-09
0.226593 -5.18523929154978e-10
0.226594 3.74391335280732e-09
0.226595 -7.66724125672927e-09
0.226596 1.34704409460364e-08
0.226597 -2.54842868293145e-08
0.226598 9.0172270368625e-08
0.226599 5.85618621401945e-08
0.2266 -1.89504397753751e-08
0.226601 8.83028775539673e-09
0.226602 -3.54189334506941e-09
0.226603 -1.15124293740841e-10
0.226604 3.07506966630311e-09
0.226605 -5.71132106972566e-09
0.226606 8.21246344742739e-09
0.226607 -1.06928135165152e-08
0.226608 1.32350700118166e-08
0.226609 -1.59104980759357e-08
0.22661 1.87910736574939e-08
0.226611 -2.19594423145766e-08
0.226612 2.55201680709159e-08
0.226613 -2.9618477687406e-08
0.226614 3.4455869640576e-08
0.226615 -4.03545578432103e-08
0.226616 4.78747102192728e-08
0.226617 -5.80861300946155e-08
0.226618 7.35126231232946e-08
0.226619 -1.02950305036429e-07
0.22662 2.47450237855738e-07
0.226621 -5.71905459911758e-09
0.226622 1.03164523327495e-07
0.226623 -2.17697526171312e-07
0.226624 7.86828675322967e-07
0.226625 6.47199595269292e-07
0.226626 -2.42076945645021e-07
0.226627 1.52427754306992e-07
0.226628 -1.12891339075327e-07
0.226629 9.07652574355764e-08
0.22663 -7.68656119627538e-08
0.226631 6.76432458524012e-08
0.226632 -6.1496828776705e-08
0.226633 5.76925823520762e-08
0.226634 -5.60126125400814e-08
0.226635 5.6721869183312e-08
0.226636 -6.08756188572316e-08
0.226637 7.1591989470785e-08
0.226638 -1.00410159838781e-07
0.226639 2.41984618559306e-07
0.22664 2.73843146244643e-07
0.226641 -7.4657961117646e-08
0.226642 4.04251760327455e-08
0.226643 -2.70064124772305e-08
0.226644 2.02585145642413e-08
0.226645 -1.64580032566527e-08
0.226646 1.42058642309733e-08
0.226647 -1.28752824494518e-08
0.226648 1.21506524768851e-08
0.226649 -1.18522700959977e-08
0.22665 1.18778607883294e-08
0.226651 -1.21705095075942e-08
0.226652 1.27030579089183e-08
0.226653 -1.34709176497365e-08
0.226654 1.4490109623376e-08
0.226655 -1.57997295135634e-08
0.226656 1.74698831342229e-08
0.226657 -1.96187496427215e-08
0.226658 2.24480495012956e-08
0.226659 -2.63211608061041e-08
0.22666 3.19552816087612e-08
0.226661 -4.09831899936779e-08
0.226662 5.80764911169071e-08
0.226663 1.20984426865754e-06
0.226664 8.56266109471462e-07
0.226665 1.2711615749857e-07
0.226666 -5.26205728028959e-08
0.226667 3.01986178515791e-08
0.226668 -1.88750591614289e-08
0.226669 1.16788920278425e-08
0.22667 -6.40901873616075e-09
0.226671 2.13941769096182e-09
0.226672 1.59879266375168e-09
0.226673 -5.08146672931045e-09
0.226674 8.49682958962281e-09
0.226675 -1.19960206324174e-08
0.226676 1.57233763694508e-08
0.226677 -1.98411800119371e-08
0.226678 2.4558346253589e-08
0.226679 -3.01741375009643e-08
0.22668 3.71527894123156e-08
0.226681 -4.62929496563769e-08
0.226682 5.91179095840133e-08
0.226683 -7.89440328381026e-08
0.226684 1.14613178355274e-07
0.226685 -2.00358838034022e-07
0.226686 7.22010498419519e-07
0.226687 4.65255618162323e-07
0.226688 -1.75812955769107e-07
0.226689 1.07742715947749e-07
0.22669 -7.69788805282539e-08
0.226691 5.92413585687496e-08
0.226692 -4.75645233487547e-08
0.226693 3.91988177829287e-08
0.226694 -3.28395529062728e-08
0.226695 2.77876377483815e-08
0.226696 -2.3649701296812e-08
0.226697 2.01872043623684e-08
0.226698 -1.72342105765983e-08
0.226699 1.46773132069827e-08
0.2267 -1.24361140761157e-08
0.226701 1.04516992151035e-08
0.226702 -8.67948040131604e-09
0.226703 7.08454156820933e-09
0.226704 -5.6384654456954e-09
0.226705 4.31280571279643e-09
0.226706 -3.08197538674272e-09
0.226707 1.92573321024343e-09
0.226708 -8.23247068923893e-10
0.226709 -2.48546268216495e-10
0.22671 1.31699421361454e-09
0.226711 -2.41793365957389e-09
0.226712 3.59868377796453e-09
0.226713 -4.92331895704264e-09
0.226714 6.48520764384077e-09
0.226715 -8.42693478311672e-09
0.226716 1.09744337158239e-08
0.226717 -1.45171036571698e-08
0.226718 1.978502565917e-08
0.226719 -2.8292969509963e-08
0.22672 4.37395906654107e-08
0.226721 -7.79885604347289e-08
0.226722 1.99832964378035e-07
0.226723 1.28333724609801e-06
0.226724 -2.1189122999508e-07
0.226725 1.49579908947484e-07
0.226726 1.83992697158723e-08
0.226727 9.46122193428722e-08
0.226728 -1.2292869343223e-07
0.226729 5.34455145404753e-07
0.22673 1.28002113014919e-06
0.226731 1.01335444242985e-07
0.226732 -1.16225641555089e-07
0.226733 1.56327135097528e-07
0.226734 -2.482435805721e-07
0.226735 6.36817286987717e-07
0.226736 1.13604134925296e-06
0.226737 -2.78141784977327e-07
0.226738 1.58235736589657e-07
0.226739 -1.09200339778347e-07
0.22674 8.24596388908844e-08
0.226741 -6.55723825532446e-08
0.226742 5.39100850847343e-08
0.226743 -4.53675925310521e-08
0.226744 3.88665458687465e-08
0.226745 -3.38262801821578e-08
0.226746 2.99635446042744e-08
0.226747 -2.72635810459312e-08
0.226748 2.61569043545604e-08
0.226749 -2.85067100282595e-08
0.22675 4.5770844137308e-08
0.226751 2.82980093391731e-07
0.226752 -3.78477141079512e-08
0.226753 3.33092269903681e-08
0.226754 -4.83311865092846e-08
0.226755 1.19933815185515e-07
0.226756 3.31312604176761e-07
0.226757 -8.02764296511647e-08
0.226758 5.09783816181439e-08
0.226759 -4.13001505833854e-08
0.22676 3.86780308300696e-08
0.226761 -4.12736002391392e-08
0.226762 5.14477946249858e-08
0.226763 -8.12851035557799e-08
0.226764 2.29408964217198e-07
0.226765 3.81602815490576e-07
0.226766 -1.36042239906517e-07
0.226767 1.06945881804641e-07
0.226768 -1.1205085343141e-07
0.226769 1.46718412486079e-07
0.22677 -2.57910615137245e-07
0.226771 1.16196619337513e-06
0.226772 6.03714628557508e-07
0.226773 -3.01851131029195e-07
0.226774 2.58489247801712e-07
0.226775 -3.16392903760345e-07
0.226776 1.01776441564644e-06
0.226777 3.21802669195059e-07
0.226778 -9.6830370838213e-08
0.226779 4.03359267197429e-08
0.22678 -1.40333639442372e-08
0.226781 -2.68942520516266e-09
0.226782 1.63709493660709e-08
0.226783 -3.06266683834647e-08
0.226784 4.9671019765715e-08
0.226785 -8.4126827769745e-08
0.226786 1.98168857250922e-07
0.226787 3.67413446689012e-07
0.226788 6.23204849051872e-08
0.226789 2.22707718000656e-07
0.22679 -9.64836454826943e-08
0.226791 6.52218369034498e-08
0.226792 -4.98099394384026e-08
0.226793 4.03520033539333e-08
0.226794 -3.38498274109482e-08
0.226795 2.90547294138239e-08
0.226796 -2.53581699804558e-08
0.226797 2.24251528976243e-08
0.226798 -2.00394092364532e-08
0.226799 1.80560196103165e-08
0.2268 -1.63676068764044e-08
0.226801 1.4882109694292e-08
0.226802 -1.35019378184649e-08
0.226803 1.20931814183054e-08
0.226804 -1.0419561309629e-08
0.226805 7.95078948167606e-09
0.226806 -3.16759461181452e-09
0.226807 -1.07398831562939e-08
0.226808 2.02415262447078e-07
0.226809 7.42579196900847e-08
0.22681 -5.24511086026819e-08
0.226811 5.1079310991151e-08
0.226812 -5.76380826483887e-08
0.226813 7.47838149226817e-08
0.226814 -1.22021646259603e-07
0.226815 4.26549885542857e-07
0.226816 1.4272095314374e-06
0.226817 -3.95369533267758e-08
0.226818 3.13542589733222e-08
0.226819 -2.17617451030281e-08
0.22682 1.50076941086436e-08
0.226821 -9.97758136325471e-09
0.226822 5.91901000708749e-09
0.226823 -2.37497750796851e-09
0.226824 -9.72834198808441e-10
0.226825 4.40966411368858e-09
0.226826 -8.29432510681268e-09
0.226827 1.32575202772593e-08
0.226828 -2.08245700093793e-08
0.226829 3.59932825624793e-08
0.22683 -8.5758344443789e-08
0.226831 1.25061964581096e-06
0.226832 5.44689841084566e-07
0.226833 1.2513700876971e-06
0.226834 -3.89214879110614e-07
0.226835 6.24251122510371e-07
0.226836 8.36577903643494e-07
0.226837 -2.03777079873122e-07
0.226838 1.11275236783163e-07
0.226839 -7.59738063321454e-08
0.22684 5.78752749670118e-08
0.226841 -4.71382219995098e-08
0.226842 4.0265899080226e-08
0.226843 -3.57658590088879e-08
0.226844 3.29551764014996e-08
0.226845 -3.15261647575468e-08
0.226846 3.11356391562081e-08
0.226847 -2.73548108569392e-08
0.226848 8.99439075753293e-08
0.226849 -1.16026694332101e-07
0.22685 8.80245371817093e-07
0.226851 2.25272649906681e-07
0.226852 8.35956834731155e-07
0.226853 1.97374573659757e-09
0.226854 -9.76139457705588e-09
0.226855 7.25233246361979e-09
0.226856 9.82920343107902e-09
0.226857 2.83188919017194e-07
0.226858 -6.03493835220046e-08
0.226859 5.09894081608668e-08
0.22686 -5.10124237206011e-08
0.226861 5.46549408354228e-08
0.226862 -6.11747577032447e-08
0.226863 7.12144969213613e-08
0.226864 -8.68498713428664e-08
0.226865 1.13533849486618e-07
0.226866 -1.69298008180234e-07
0.226867 3.66798233092833e-07
0.226868 1.0953973531814e-06
0.226869 -1.8222355614679e-07
0.22687 8.18920917451797e-08
0.226871 -3.80213774476067e-08
0.226872 7.04498317794784e-09
0.226873 2.63534493028748e-08
0.226874 -8.88335325857322e-08
0.226875 5.75545639415754e-07
0.226876 2.1814399818781e-07
0.226877 -9.89944145031597e-08
0.226878 6.33790975275454e-08
0.226879 -4.45379760754933e-08
0.22688 3.13336195853256e-08
0.226881 1.61235857577371e-07
0.226882 2.17137045315452e-08
0.226883 -1.35471039347934e-08
0.226884 7.43243296062365e-09
0.226885 -2.06929420735914e-09
0.226886 -2.84585694451864e-09
0.226887 7.34871760589081e-09
0.226888 -1.11658504150703e-08
0.226889 1.32216877463231e-08
0.22689 -9.38424758645829e-09
0.226891 -2.35385327982708e-08
0.226892 1.24297652292195e-06
0.226893 4.56307126590477e-07
0.226894 -2.89253825997719e-07
0.226895 9.0098195379355e-07
0.226896 1.68599207667967e-06
0.226897 -2.501274498593e-07
0.226898 1.40450308926467e-07
0.226899 -9.22247600841374e-08
0.2269 5.88752701399318e-08
0.226901 7.25750292136016e-08
0.226902 7.45676294199323e-08
0.226903 -4.09559903595921e-08
0.226904 4.13236749112009e-08
0.226905 -3.40339297167354e-08
0.226906 2.80452360354855e-08
0.226907 -2.23893250159206e-08
0.226908 1.49674640410468e-08
0.226909 3.13198965645428e-08
0.22691 3.17112676922644e-08
0.226911 -2.21486991897594e-08
0.226912 1.81588956841895e-08
0.226913 -1.55074402459757e-08
0.226914 1.34657394489001e-08
0.226915 -1.17998758200947e-08
0.226916 1.04032641654708e-08
0.226917 -9.21253886491092e-09
0.226918 8.19299309358134e-09
0.226919 -7.3219094908432e-09
0.22692 6.58360824731299e-09
0.226921 -5.96697744402915e-09
0.226922 5.4637684661815e-09
0.226923 -5.06790871020411e-09
0.226924 4.77527368860466e-09
0.226925 -4.5831872847875e-09
0.226926 4.49027928435252e-09
0.226927 -4.50947958243565e-09
0.226928 4.65637898753831e-09
0.226929 -4.93585022962554e-09
0.22693 5.33941515375421e-09
0.226931 -5.85997955792204e-09
0.226932 6.50933636312035e-09
0.226933 -7.3105742296719e-09
0.226934 8.29563099775498e-09
0.226935 -9.51051062088209e-09
0.226936 1.10156632274173e-08
0.226937 -1.29554775469473e-08
0.226938 1.5720827071287e-08
0.226939 -2.048805152245e-08
0.22694 3.33379522926591e-08
0.226941 1.3885352520033e-06
0.226942 -7.87982353689682e-09
0.226943 -3.75556873080439e-09
0.226944 8.97003807894602e-09
0.226945 -1.27713858076396e-08
0.226946 1.6308411591496e-08
0.226947 -2.01304023888514e-08
0.226948 2.4724223624818e-08
0.226949 -3.07561156425653e-08
0.22695 3.94255992671216e-08
0.226951 -5.33740460489861e-08
0.226952 8.00432191134499e-08
0.226953 -1.52154479190824e-07
0.226954 1.07011343993538e-06
0.226955 2.28785820786615e-07
0.226956 -1.06167517155327e-07
0.226957 7.03064350668064e-08
0.226958 -5.29154457036777e-08
0.226959 4.21633156667067e-08
0.22696 -3.40362383832426e-08
0.226961 2.63186213070713e-08
0.226962 -1.67903049864844e-08
0.226963 1.49831695590148e-09
0.226964 3.02055636689482e-08
0.226965 -1.23455458300207e-07
0.226966 9.56250904107247e-07
0.226967 6.81484426943696e-07
0.226968 -5.186436038013e-07
0.226969 1.02961485865435e-06
0.22697 5.86103760897907e-07
0.226971 -1.04377656843707e-07
0.226972 -5.20854241666998e-09
0.226973 7.5979910184376e-08
0.226974 -1.79085652101632e-07
0.226975 8.45610203246802e-07
0.226976 2.95179228534852e-07
0.226977 -8.82268115415557e-08
0.226978 1.57421388543232e-08
0.226979 4.31742969807328e-08
0.22698 -1.33136073381247e-07
0.226981 4.80693845306804e-07
0.226982 7.09202585413367e-07
0.226983 -2.30363523854064e-07
0.226984 1.26824442995521e-07
0.226985 4.82912013345828e-07
0.226986 3.84041305881871e-07
0.226987 1.47819166171896e-07
0.226988 -1.98157974447454e-08
0.226989 5.96958890464997e-09
0.22699 -6.93948680729351e-09
0.226991 1.29616244305617e-08
0.226992 -2.23336895602591e-08
0.226993 3.56690399087348e-08
0.226994 -5.56714452281052e-08
0.226995 8.985296141608e-08
0.226996 -1.6463921150673e-07
0.226997 4.73202089064602e-07
0.226998 9.41363656554029e-07
0.226999 -2.80713023200246e-07
0.227 1.90156526383116e-07
0.227001 -1.7563595007478e-07
0.227002 2.59601828677506e-07
0.227003 1.22429487529633e-06
0.227004 -2.70347626359954e-07
0.227005 9.8255216102337e-07
0.227006 4.13077048240683e-07
0.227007 -2.35324239814645e-07
0.227008 2.23608318214932e-07
0.227009 -2.97495408970161e-07
0.22701 9.96418871766417e-07
0.227011 4.62978633369979e-07
0.227012 3.19159932888602e-07
0.227013 2.6289970452901e-07
0.227014 -1.15064074974199e-07
0.227015 7.7482297293283e-08
0.227016 -6.15504147687997e-08
0.227017 5.67504991882824e-08
0.227018 -6.81304051064441e-08
0.227019 2.49738662899788e-07
0.22702 7.73995344088154e-08
0.227021 -4.76563341848962e-08
0.227022 8.40200588046932e-08
0.227023 2.19913128568866e-07
0.227024 -4.70765294447532e-08
0.227025 2.73036178333033e-08
0.227026 -1.95472488233081e-08
0.227027 1.52453203598763e-08
0.227028 -1.23859431507417e-08
0.227029 1.02574089650234e-08
0.22703 -8.53995774610161e-09
0.227031 7.06065294404368e-09
0.227032 -5.70463117267619e-09
0.227033 4.37023991736527e-09
0.227034 -2.92740843458145e-09
0.227035 1.13672644878307e-09
0.227036 1.61036377785245e-09
0.227037 -7.56884305747473e-09
0.227038 3.42559892798141e-08
0.227039 2.18049188995625e-07
0.22704 4.45190071659095e-08
0.227041 -3.73653658438007e-09
0.227042 -1.04440454059499e-10
0.227043 7.37771711071552e-10
0.227044 -4.89277234276143e-10
0.227045 -3.24179368976802e-10
0.227046 1.96757433801284e-09
0.227047 -5.73566998262004e-09
0.227048 1.96098061027479e-08
0.227049 1.34056494373915e-07
0.22705 -2.69140410380987e-08
0.227051 1.96489510950086e-08
0.227052 -1.81383077381881e-08
0.227053 1.8772503189449e-08
0.227054 -2.12257283504626e-08
0.227055 2.67815401384046e-08
0.227056 -4.28372648224058e-08
0.227057 1.07644468190591e-06
0.227058 2.13071342295314e-08
0.227059 -1.39671096030145e-09
0.22706 -7.17431388722554e-09
0.227061 1.41625057530228e-08
0.227062 -2.25617091042252e-08
0.227063 3.65482661984183e-08
0.227064 -7.34452639344947e-08
0.227065 1.26161972531311e-06
0.227066 8.23036486987461e-08
0.227067 -3.73033356673032e-08
0.227068 2.22319381466622e-08
0.227069 -1.42009550526739e-08
0.22707 8.881420308356e-09
0.227071 -4.85156799057246e-09
0.227072 1.4937329203129e-09
0.227073 1.51438124357954e-09
0.227074 -4.36542258466261e-09
0.227075 7.19564654569422e-09
0.227076 -1.01201632287376e-08
0.227077 1.32541773888274e-08
0.227078 -1.67450494327851e-08
0.227079 2.08380843831543e-08
0.22708 -2.61560693601214e-08
0.227081 3.90582098767698e-08
0.227082 -3.18126527011742e-08
0.227083 4.36361703169591e-08
0.227084 -5.86190562125918e-08
0.227085 8.50395010190479e-08
0.227086 -1.53818668696047e-07
0.227087 1.28595387236705e-06
0.227088 1.60508955307569e-07
0.227089 -5.72101881799955e-08
0.22709 1.89130467155686e-08
0.227091 1.04217812648196e-08
0.227092 -5.24717418074001e-08
0.227093 2.15340777040847e-07
0.227094 2.90054808446722e-07
0.227095 -1.01405819920109e-07
0.227096 6.31579022655024e-08
0.227097 -4.55044170089186e-08
0.227098 3.47637684002227e-08
0.227099 -2.7200857003296e-08
0.2271 2.13509445237398e-08
0.227101 -1.65008010764837e-08
0.227102 1.22396253169959e-08
0.227103 -8.2865016157138e-09
0.227104 4.40396540011798e-09
0.227105 -3.32484303855067e-10
0.227106 -4.29949544841829e-09
0.227107 1.01543883902082e-08
0.227108 -1.87010013617146e-08
0.227109 3.42033287823183e-08
0.22711 -7.66235158395254e-08
0.227111 1.02859909087549e-06
0.227112 1.23258390256475e-07
0.227113 -7.0932481779138e-08
0.227114 6.34937655437936e-08
0.227115 -8.56593555056894e-08
0.227116 4.65159940601137e-07
0.227117 1.06636840415366e-07
0.227118 -5.36099417949393e-08
0.227119 8.44946950294654e-07
0.22712 -4.07176347598958e-08
0.227121 4.35708377422e-08
0.227122 -5.02616468267304e-08
0.227123 6.18901569954003e-08
0.227124 -8.19648359409561e-08
0.227125 1.20303343523465e-07
0.227126 -2.12946672331224e-07
0.227127 6.56896057381131e-07
0.227128 9.71337613157489e-07
0.227129 -3.59318380976045e-07
0.22713 2.84144317816818e-07
0.227131 -3.31773578826679e-07
0.227132 9.55718879001827e-07
0.227133 3.92048565469726e-07
0.227134 -1.27228613430374e-07
0.227135 6.77001762316152e-08
0.227136 -4.36140186029101e-08
0.227137 3.15550224258995e-08
0.227138 -2.488931545698e-08
0.227139 2.1090601032168e-08
0.22714 -1.90370960926319e-08
0.227141 1.81912424348528e-08
0.227142 -1.83353852943599e-08
0.227143 1.95161665450432e-08
0.227144 -2.21209885398931e-08
0.227145 2.73304101487543e-08
0.227146 -3.92444731856287e-08
0.227147 8.41687297540206e-08
0.227148 2.33229667787745e-07
0.227149 -4.33720718800334e-08
0.22715 2.27296306720594e-08
0.227151 -1.53529105457221e-08
0.227152 1.24440114405603e-08
0.227153 -1.36439209648336e-08
0.227154 2.63437378953671e-07
0.227155 5.45116034536571e-09
0.227156 -1.94242358378874e-09
0.227157 1.16881655985475e-09
0.227158 -9.49258078519521e-10
0.227159 9.04474136139717e-10
0.22716 -9.37861380724494e-10
0.227161 1.03432250672114e-09
0.227162 -1.21595451620548e-09
0.227163 1.5334440360142e-09
0.227164 -2.07151478304825e-09
0.227165 2.96616803167264e-09
0.227166 -4.45028827572184e-09
0.227167 6.9051365831727e-09
0.227168 -1.10353068586025e-08
0.227169 1.82668853260451e-08
0.22717 -3.18619835056748e-08
0.227171 6.1222461126355e-08
0.227172 -1.47892173750111e-07
0.227173 1.23059356091483e-06
0.227174 3.72795068963339e-07
0.227175 -2.20385167219996e-07
0.227176 1.90669569213558e-07
0.227177 -1.94918511526173e-07
0.227178 2.27678492568443e-07
0.227179 -3.20262073387208e-07
0.22718 7.70685274137534e-07
0.227181 7.67117136926307e-07
0.227182 -1.82564150846676e-07
0.227183 6.71317810116514e-08
0.227184 -8.45554429898745e-09
0.227185 -3.91324142331509e-08
0.227186 9.72836027327132e-08
0.227187 -2.09724748915886e-07
0.227188 7.56986994054946e-07
0.227189 7.28042830655135e-07
0.22719 -2.66557063549922e-07
0.227191 1.67189568874183e-07
0.227192 -1.22618248068781e-07
0.227193 9.68283567817388e-08
0.227194 -7.98002830814598e-08
0.227195 6.76268859388539e-08
0.227196 -5.84846482152096e-08
0.227197 5.1421659186001e-08
0.227198 -4.59164599663882e-08
0.227199 4.17090526536268e-08
0.2272 -3.87463811314124e-08
0.227201 3.72869958490137e-08
0.227202 -3.83279792083645e-08
0.227203 4.54536981188332e-08
0.227204 -7.65087614538113e-08
0.227205 3.79945495555424e-07
0.227206 1.58300511533035e-06
0.227207 2.85699355898307e-07
0.227208 -1.09466836688656e-07
0.227209 7.46803535868655e-08
0.22721 -6.30082379637305e-08
0.227211 5.93728127703415e-08
0.227212 -6.01582010689695e-08
0.227213 6.47339778521348e-08
0.227214 -7.43317606640159e-08
0.227215 9.38327304939285e-08
0.227216 -1.4502819226252e-07
0.227217 6.26557848185001e-07
0.227218 1.44363752669338e-07
0.227219 -3.83736500055312e-08
0.22722 6.1281904860513e-09
0.227221 1.19498533681777e-08
0.227222 -2.56695930817722e-08
0.227223 3.85292263211929e-08
0.227224 -5.29774337403932e-08
0.227225 7.29580703231771e-08
0.227226 -1.12542583835582e-07
0.227227 4.02706271639475e-07
0.227228 5.48393285792618e-08
0.227229 2.48443536030803e-08
0.22723 -5.907746671019e-08
0.227231 8.81476532214932e-08
0.227232 -1.0965501036619e-07
0.227233 1.97633423894067e-07
0.227234 -3.0489669586804e-07
0.227235 7.01812965633089e-07
0.227236 9.11992755968962e-07
0.227237 5.53047746634464e-07
0.227238 7.03078826536176e-07
0.227239 -3.35033748043584e-07
0.22724 2.33274161242975e-07
0.227241 -1.83816090726799e-07
0.227242 1.55005921639264e-07
0.227243 -1.37125783229228e-07
0.227244 1.26369543056943e-07
0.227245 -1.213537845765e-07
0.227246 1.2231513804103e-07
0.227247 -1.31737667129326e-07
0.227248 1.58092897403282e-07
0.227249 -2.38875188494587e-07
0.22725 1.06078969061545e-06
0.227251 2.75537299815773e-07
0.227252 -1.01655966669435e-07
0.227253 5.56805428283522e-08
0.227254 -3.53068155072918e-08
0.227255 2.41973480601504e-08
0.227256 -1.73785793758025e-08
0.227257 1.28334527270281e-08
0.227258 -9.59864001400413e-09
0.227259 7.15781490744928e-09
0.22726 -5.21178358141386e-09
0.227261 3.57587763516885e-09
0.227262 -2.12300283710183e-09
0.227263 7.6284909150813e-10
0.227264 5.73761649572675e-10
0.227265 -1.94869228684614e-09
0.227266 3.42031258625251e-09
0.227267 -5.04568444730753e-09
0.227268 6.88703584508728e-09
0.227269 -9.02222783689302e-09
0.22727 1.15547394353583e-08
0.227271 -1.46106632274973e-08
0.227272 1.82963586116156e-08
0.227273 -2.23841862539922e-08
0.227274 2.35009254278443e-08
0.227275 1.98248230287237e-07
0.227276 1.31705482642235e-07
0.227277 -2.18697669721194e-07
0.227278 8.88149116351269e-07
0.227279 9.47849518719323e-07
0.22728 2.77185211156913e-07
0.227281 7.43552196295272e-08
0.227282 -1.20137749780897e-07
0.227283 2.90227916716565e-07
0.227284 1.88399788522188e-07
0.227285 -4.58270850462076e-08
0.227286 1.77657121749344e-08
0.227287 -6.34197177275016e-09
0.227288 1.80101971068137e-10
0.227289 3.84209303688312e-09
0.22729 -6.94005237345144e-09
0.227291 9.70831658467894e-09
0.227292 -1.25259104985836e-08
0.227293 1.5735231408439e-08
0.227294 -1.97561291047918e-08
0.227295 2.52600897941916e-08
0.227296 -3.35644329206941e-08
0.227297 4.78255821141368e-08
0.227298 -7.81225954476863e-08
0.227299 1.82910932953212e-07
0.2273 1.07667270407854e-06
0.227301 -1.6449697802602e-07
0.227302 1.07245379994658e-07
0.227303 -1.03384040833603e-07
0.227304 1.71623742502605e-07
0.227305 3.05446098863873e-07
0.227306 -5.76263370720243e-08
0.227307 2.96276805646761e-08
0.227308 -2.06877744224037e-08
0.227309 1.72333409590686e-08
0.22731 -1.60661594148725e-08
0.227311 1.60892836657141e-08
0.227312 -1.68562731924074e-08
0.227313 1.8178968890047e-08
0.227314 -1.99977064172236e-08
0.227315 2.23369180905291e-08
0.227316 -2.52971007410714e-08
0.227317 2.90724579987491e-08
0.227318 -3.40038938931498e-08
0.227319 4.06897329919586e-08
0.22732 -5.03186814579541e-08
0.227321 6.55836248063728e-08
0.227322 -9.4250781715022e-08
0.227323 1.75658607278652e-07
0.227324 7.9214454692544e-07
0.227325 8.63798329971134e-08
0.227326 1.21987599212933e-06
0.227327 -1.86141191096811e-07
0.227328 1.11822991112683e-07
0.227329 -8.32115806377295e-08
0.22733 6.79958828716804e-08
0.227331 -5.85873771427767e-08
0.227332 5.20743567748413e-08
0.227333 -4.67108084366765e-08
0.227334 4.01180497111683e-08
0.227335 -2.22395840743047e-08
0.227336 1.21235213530142e-06
0.227337 -1.03812378533595e-07
0.227338 9.70921751100648e-08
0.227339 -1.02886992646015e-07
0.22734 1.45398991590075e-07
0.227341 -2.21396483028126e-07
0.227342 5.81369620435436e-07
0.227343 7.78081764106729e-07
0.227344 -2.28212351922078e-07
0.227345 1.34385023765292e-07
0.227346 -9.64122617450263e-08
0.227347 7.62618724525714e-08
0.227348 -6.38695259361368e-08
0.227349 5.51712597149362e-08
0.22735 -4.74299038511965e-08
0.227351 3.48916551804051e-08
0.227352 1.4808238462016e-07
0.227353 8.80850061801558e-08
0.227354 -7.52062407949865e-08
0.227355 7.52657928632353e-08
0.227356 -8.04552441855365e-08
0.227357 9.06841838383981e-08
0.227358 -1.08542822040958e-07
0.227359 1.41569213763879e-07
0.22736 -2.15870049536905e-07
0.227361 5.10783650086605e-07
0.227362 1.08532281614811e-06
0.227363 -2.50035301943726e-07
0.227364 1.37980915099865e-07
0.227365 -9.38321593153905e-08
0.227366 7.02920069992796e-08
0.227367 -5.56795202001738e-08
0.227368 4.5723639068621e-08
0.227369 -3.84936935535449e-08
0.22737 3.29910915377574e-08
0.227371 -2.86484892423777e-08
0.227372 2.51204323606084e-08
0.227373 -2.2185092155685e-08
0.227374 1.96939231598194e-08
0.227375 -1.75440355836492e-08
0.227376 1.56599816294336e-08
0.227377 -1.39862713480977e-08
0.227378 1.24833759368669e-08
0.227379 -1.1121499835724e-08
0.22738 9.87780769432749e-09
0.227381 -8.73466905195556e-09
0.227382 7.67844179145649e-09
0.227383 -6.71103331348748e-09
0.227384 5.82372298367621e-09
0.227385 -4.99529770132533e-09
0.227386 4.21712851052783e-09
0.227387 -3.48185279844657e-09
0.227388 2.78325479594867e-09
0.227389 -2.12659504063144e-09
0.22739 1.51948874387082e-09
0.227391 -9.63813044941978e-10
0.227392 4.64840935011986e-10
0.227393 -3.29010702342174e-11
0.227394 -3.0800645205248e-10
0.227395 4.98228257178764e-10
0.227396 -3.530729256045e-10
0.227397 -9.75608880658567e-10
0.227398 1.90464728742534e-08
0.227399 1.58314762394533e-08
0.2274 2.76204851304413e-07
0.227401 1.94826084391681e-09
0.227402 -3.83562169876254e-09
0.227403 4.66511766616187e-09
0.227404 -5.31288243470423e-09
0.227405 5.94491905869025e-09
0.227406 -6.62110817971366e-09
0.227407 7.37865324858133e-09
0.227408 -8.25376909679249e-09
0.227409 9.2924372629488e-09
0.22741 -1.05619840916292e-08
0.227411 1.21717544218178e-08
0.227412 -1.43209300878784e-08
0.227413 1.74369141274054e-08
0.227414 -2.27234833244738e-08
0.227415 3.61051368382571e-08
0.227416 1.32008833441362e-06
0.227417 1.0130512582341e-09
0.227418 -1.62457145382889e-08
0.227419 2.80560960743107e-08
0.22742 -4.38154265338691e-08
0.227421 7.13841727404555e-08
0.227422 -1.35233211932376e-07
0.227423 4.12984441951642e-07
0.227424 8.97854155042611e-07
0.227425 -3.01237346883737e-07
0.227426 2.36010657828891e-07
0.227427 -2.56732704316614e-07
0.227428 4.41035066193255e-07
0.227429 1.03683913557727e-06
0.22743 1.86186416921576e-09
0.227431 1.58798124759893e-07
0.227432 -7.71835369796129e-08
0.227433 4.87403821798398e-08
0.227434 -3.36213383276197e-08
0.227435 2.41277739884696e-08
0.227436 -1.75188852454318e-08
0.227437 1.25505983764053e-08
0.227438 -8.57512068664946e-09
0.227439 5.21307565933914e-09
0.22744 -2.22130804382849e-09
0.227441 -5.62284796275129e-10
0.227442 3.25303935226426e-09
0.227443 -5.94524504371794e-09
0.227444 8.73283629732992e-09
0.227445 -1.17165869674928e-08
0.227446 1.50189986902514e-08
0.227447 -1.8806071890852e-08
0.227448 2.33249110002411e-08
0.227449 -2.89773804925923e-08
0.22745 3.64827080907966e-08
0.227451 -4.72915196486761e-08
0.227452 6.4871800080089e-08
0.227453 -1.00205476064051e-07
0.227454 2.17570971311561e-07
0.227455 8.63799232749633e-07
0.227456 -4.50467712810236e-08
0.227457 9.86501361756233e-08
0.227458 -5.64472203204974e-08
0.227459 3.77137657366091e-08
0.22746 -2.59417037529049e-08
0.227461 1.70969167680662e-08
0.227462 -9.35629283987872e-09
0.227463 1.04928463379034e-09
0.227464 2.98263696850717e-08
0.227465 -9.96193667889802e-09
0.227466 2.82595795396849e-08
0.227467 -6.74444959710416e-08
0.227468 3.71680192984522e-07
0.227469 1.6703112385329e-07
0.22747 -7.7868816178455e-08
0.227471 5.41921150030458e-08
0.227472 -4.33917908121729e-08
0.227473 3.75618210494343e-08
0.227474 -3.45106720961819e-08
0.227475 3.3859621149147e-08
0.227476 -3.7454469105828e-08
0.227477 6.21893468898831e-08
0.227478 1.17917872112589e-06
0.227479 1.20766034478098e-06
0.22748 -2.36745302833914e-07
0.227481 1.25916764348628e-06
0.227482 1.36404737689604e-07
0.227483 -5.20029057593102e-08
0.227484 2.87558917243697e-08
0.227485 -1.82946919227938e-08
0.227486 1.23737579125038e-08
0.227487 -8.46288409076475e-09
0.227488 5.51002942262036e-09
0.227489 -2.94604417356926e-09
0.22749 3.22113505424098e-10
0.227491 2.98120249442906e-09
0.227492 -8.53731870095281e-09
0.227493 2.45944315797371e-08
0.227494 2.38395783218071e-07
0.227495 -2.61356755759135e-08
0.227496 1.46960151076546e-08
0.227497 -1.03128318821061e-08
0.227498 7.85928123650266e-09
0.227499 -6.21448586994253e-09
0.2275 4.98482292665964e-09
0.227501 -4.00361561881521e-09
0.227502 3.19119576042189e-09
0.227503 -2.4960965580918e-09
0.227504 1.88563653138439e-09
0.227505 -1.33826739291414e-09
0.227506 8.37665842188005e-10
0.227507 -3.7130071085192e-10
0.227508 -7.31176394653125e-11
0.227509 5.08595166500089e-10
0.22751 -9.53354079939854e-10
0.227511 1.43863536943912e-09
0.227512 -2.01094644230862e-09
0.227513 2.74424039146829e-09
0.227514 -3.76465921913663e-09
0.227515 5.30647840391107e-09
0.227516 -7.86496908423917e-09
0.227517 1.26530737812237e-08
0.227518 -2.36494186802679e-08
0.227519 6.60712805525042e-08
0.22752 2.38565803094447e-07
0.227521 -5.76567841872295e-08
0.227522 3.88145147649365e-08
0.227523 -3.26190494094931e-08
0.227524 3.03167341637726e-08
0.227525 -2.98613689315782e-08
0.227526 3.05523113899317e-08
0.227527 -3.20645727850276e-08
0.227528 3.39260318718547e-08
0.227529 -3.29495845540216e-08
0.22753 1.00105352839277e-06
0.227531 -9.85760604001051e-08
0.227532 1.77922782146044e-07
0.227533 4.12243398120883e-07
0.227534 -5.63353401120265e-08
0.227535 1.3870683735827e-08
0.227536 5.71072792914399e-09
0.227537 -1.93830411191796e-08
0.227538 2.77956494771613e-08
0.227539 5.56416060431134e-08
0.22754 4.20564143834707e-07
0.227541 1.2198830994348e-06
0.227542 -1.83693922306821e-07
0.227543 8.5742465088383e-08
0.227544 -3.17316201696864e-08
0.227545 4.99592888408325e-07
0.227546 -1.15798996883975e-08
0.227547 8.46480212950136e-07
0.227548 -1.34269936107323e-07
0.227549 1.01332051446532e-07
0.22755 -9.21963629656339e-08
0.227551 9.24871072886409e-08
0.227552 -1.01353192417617e-07
0.227553 1.25170884429432e-07
0.227554 -1.97463098856859e-07
0.227555 1.22820332658379e-06
0.227556 1.8626876986349e-07
0.227557 -6.5612812225851e-08
0.227558 2.83358887684948e-08
0.227559 -7.89427538796022e-09
0.22756 -8.40858954008061e-09
0.227561 2.77402035484879e-08
0.227562 -6.80704837826484e-08
0.227563 1.20022259844212e-06
0.227564 6.55761910723986e-08
0.227565 -6.236949778671e-09
0.227566 5.27807775382094e-08
0.227567 1.0932046359716e-07
0.227568 2.36415218425397e-07
0.227569 -8.75644874950639e-08
0.22757 5.95964601553017e-08
0.227571 -4.7205337080289e-08
0.227572 4.01401132240828e-08
0.227573 -3.56440295279314e-08
0.227574 3.26762641526132e-08
0.227575 -3.0774843543504e-08
0.227576 2.97409395311964e-08
0.227577 -2.95338609451986e-08
0.227578 3.02507642721054e-08
0.227579 -3.21755367628833e-08
0.22758 3.59124512095704e-08
0.227581 -4.28122053985424e-08
0.227582 5.65126471483723e-08
0.227583 -9.24769538262099e-08
0.227584 1.08564805011306e-06
0.227585 8.79649610981857e-09
0.227586 2.58562855939226e-07
0.227587 1.33387359648782e-06
0.227588 -3.3526215278116e-07
0.227589 3.67418753159905e-07
0.22759 1.0026181129898e-06
0.227591 -7.316900587536e-08
0.227592 5.20521691017893e-09
0.227593 2.24226232242762e-08
0.227594 -4.40885873161693e-08
0.227595 7.24642697708882e-08
0.227596 -1.29683696047561e-07
0.227597 3.49512092272941e-07
0.227598 1.02710251606727e-06
0.227599 -2.72845866617889e-07
0.2276 2.04060857881864e-07
0.227601 -2.25183878194828e-07
0.227602 4.35540404333862e-07
0.227603 9.16945264280321e-07
0.227604 -2.05475126772332e-07
0.227605 1.24446932951197e-07
0.227606 -1.01325196552436e-07
0.227607 9.88416870392777e-08
0.227608 -1.11792919013055e-07
0.227609 1.48436231402729e-07
0.22761 -2.54923615899164e-07
0.227611 1.12240150961413e-06
0.227612 4.94079977207095e-07
0.227613 -2.20263739549585e-07
0.227614 1.56642641787273e-07
0.227615 -1.37366372699818e-07
0.227616 1.44274882006676e-07
0.227617 -1.99473570834137e-07
0.227618 8.72974719341364e-07
0.227619 1.9462822928487e-07
0.22762 -6.68219570723888e-08
0.227621 3.10398309241093e-08
0.227622 -1.12568806039046e-08
0.227623 -9.31389496843651e-09
0.227624 6.5161301874257e-08
0.227625 2.73716048561286e-07
0.227626 -7.43312639216395e-08
0.227627 4.93712380016129e-08
0.227628 -3.68505541959045e-08
0.227629 2.91427187829022e-08
0.22763 9.7914010554279e-08
0.227631 6.7566451409019e-07
0.227632 -2.24001472011303e-07
0.227633 2.23411669385235e-07
0.227634 -3.19866994007473e-07
0.227635 1.17305348601414e-06
0.227636 4.05747363648485e-07
0.227637 -1.18983953081348e-07
0.227638 1.58329268774064e-08
0.227639 1.69863545730515e-07
0.22764 3.93823410563759e-07
0.227641 -1.47452537783451e-07
0.227642 9.99114735931932e-08
0.227643 -7.87791435323745e-08
0.227644 6.72858024408515e-08
0.227645 -6.11319451352547e-08
0.227646 5.92503615234342e-08
0.227647 -6.28278222120936e-08
0.227648 8.17876475406592e-08
0.227649 -4.24099008250172e-08
0.22765 1.45036271555733e-07
0.227651 1.04638792965362e-06
0.227652 -1.23733224568996e-07
0.227653 7.49049461538473e-08
0.227654 -6.24349947441065e-08
0.227655 6.23157420595225e-08
0.227656 -7.17193443097235e-08
0.227657 9.64398279766861e-08
0.227658 -1.69094215368597e-07
0.227659 9.83225384724097e-07
0.22766 2.50400570109235e-07
0.227661 -1.12574052978496e-07
0.227662 7.45569537751593e-08
0.227663 -4.17954780479232e-08
0.227664 4.92787702227267e-08
0.227665 -4.55901420740371e-08
0.227666 4.58617363590637e-08
0.227667 -5.12788213497559e-08
0.227668 6.71275521053822e-08
0.227669 -1.16480393750567e-07
0.22767 4.18482292207733e-07
0.227671 1.94005307500677e-06
0.227672 -4.35640547228242e-08
0.227673 9.68761542737403e-07
0.227674 2.6617522214575e-07
0.227675 -1.53793418501606e-07
0.227676 1.48720660816796e-07
0.227677 -2.17223640174753e-07
0.227678 9.82627384013543e-07
0.227679 1.413537982964e-06
0.22768 4.59108051501583e-08
0.227681 -2.04687185668653e-09
0.227682 8.63271103390462e-10
0.227683 -3.77760018778495e-09
0.227684 7.21839569797839e-09
0.227685 -1.06938326663141e-08
0.227686 1.41979505826553e-08
0.227687 -1.78194045896806e-08
0.227688 2.16712293420173e-08
0.227689 -2.58859645323542e-08
0.22769 3.06291607133478e-08
0.227691 -3.61328735387385e-08
0.227692 4.27466857368259e-08
0.227693 -5.10558383225838e-08
0.227694 6.22113680738655e-08
0.227695 -7.91061783508471e-08
0.227696 1.14106398848255e-07
0.227697 1.15056551640756e-06
0.227698 9.5847804786983e-08
0.227699 -2.09724716357711e-07
0.2277 1.153983033453e-06
0.227701 2.86410257982619e-07
0.227702 1.6136901353412e-07
0.227703 6.85466500718472e-08
0.227704 -2.93893658337169e-08
0.227705 2.52211141492062e-09
0.227706 2.25986606524684e-08
0.227707 -5.27140201448603e-08
0.227708 9.9772296128499e-08
0.227709 -2.07656192199678e-07
0.22771 9.75428098170104e-07
0.227711 4.78483991758965e-07
0.227712 -2.0524230001088e-07
0.227713 1.33738666094419e-07
0.227714 -1.00017792120333e-07
0.227715 8.00789632323783e-08
0.227716 -6.67792558298595e-08
0.227717 5.72369843828015e-08
0.227718 -5.00631901413887e-08
0.227719 4.44924252657283e-08
0.22772 -4.00757391606069e-08
0.227721 3.65413723154538e-08
0.227722 -3.37053653697905e-08
0.227723 3.14404345591077e-08
0.227724 -2.96677563036928e-08
0.227725 2.83245617023278e-08
0.227726 -2.73397414547182e-08
0.227727 2.66343151084488e-08
0.227728 -2.60844085759316e-08
0.227729 2.54404519705112e-08
0.22773 -2.40658653667e-08
0.227731 1.95439176826981e-08
0.227732 4.66075744126167e-07
0.227733 1.66224029386292e-08
0.227734 6.21383466850717e-08
0.227735 1.27610101390552e-06
0.227736 -3.93661806687451e-07
0.227737 7.55855152622036e-07
0.227738 8.57934839556667e-07
0.227739 -2.22138169188183e-07
0.22774 1.16883763697335e-07
0.227741 -7.58458608094118e-08
0.227742 5.95751049569311e-08
0.227743 1.20620708486033e-06
0.227744 7.0816298168583e-08
0.227745 1.1016445278713e-06
0.227746 -6.15225214324478e-08
0.227747 4.91224159648861e-08
0.227748 -5.36766030125679e-08
0.227749 6.53387240016798e-08
0.22775 -8.50234456153871e-08
0.227751 1.20410350488783e-07
0.227752 -2.04060202795616e-07
0.227753 7.51423440706502e-07
0.227754 7.0002015556893e-07
0.227755 -1.41754034985427e-07
0.227756 8.18138062413211e-08
0.227757 -4.2132857113165e-08
0.227758 1.61917794680471e-08
0.227759 6.95305692249668e-09
0.22776 -3.36652516544703e-08
0.227761 7.43839554743103e-08
0.227762 -1.65351017765903e-07
0.227763 6.79318500645548e-07
0.227764 1.10826332536556e-06
0.227765 -1.0704945301666e-07
0.227766 1.01332927287362e-07
0.227767 -8.35291269203083e-08
0.227768 7.11056777042411e-08
0.227769 -6.24884290161338e-08
0.22777 5.63724891030929e-08
0.227771 -5.19930647479097e-08
0.227772 4.8904012659987e-08
0.227773 -4.68424301980652e-08
0.227774 4.56578292448968e-08
0.227775 -4.52825577836084e-08
0.227776 4.57101140969887e-08
0.227777 -4.69977325649146e-08
0.227778 4.9260923992861e-08
0.227779 -5.27102163745808e-08
0.22778 5.77402616721199e-08
0.227781 -6.50569827753556e-08
0.227782 7.60159662751632e-08
0.227783 -9.35552833410322e-08
0.227784 1.25431378524251e-07
0.227785 -2.01182311346689e-07
0.227786 6.37831861199937e-07
0.227787 4.05300107964895e-07
0.227788 -1.1905486703304e-07
0.227789 3.76882989595702e-08
0.22779 1.7849309555526e-07
0.227791 8.0144564068248e-08
0.227792 -3.02487840408854e-08
0.227793 4.50143080033058e-10
0.227794 3.55454533098839e-08
0.227795 -1.10771177688542e-07
0.227796 6.35155105537353e-07
0.227797 3.58228131979487e-07
0.227798 -1.73424355564632e-07
0.227799 1.27374943995892e-07
0.2278 -1.08397052650829e-07
0.227801 1.0060162222533e-07
0.227802 -1.0006287416433e-07
0.227803 1.0669398401159e-07
0.227804 -1.23744091127786e-07
0.227805 1.62075906119797e-07
0.227806 -2.66397771275951e-07
0.227807 9.85120468043924e-07
0.227808 5.57101670205514e-07
0.227809 -2.26523940355872e-07
0.22781 1.52305772549507e-07
0.227811 -1.24750240018787e-07
0.227812 1.16371372869442e-07
0.227813 -1.2203282817701e-07
0.227814 1.47429373489105e-07
0.227815 -2.28518362080999e-07
0.227816 9.70312041956602e-07
0.227817 3.19216088427596e-07
0.227818 -1.24839150645532e-07
0.227819 7.45529760121473e-08
0.22782 -5.23028811212834e-08
0.227821 4.02407300960716e-08
0.227822 -3.3034010883497e-08
0.227823 2.85704061525334e-08
0.227824 -2.58875388662956e-08
0.227825 2.45427546631857e-08
0.227826 -2.44055802683328e-08
0.227827 2.56378287417717e-08
0.227828 -2.89385054022978e-08
0.227829 3.6601066267877e-08
0.22783 -5.91522563563406e-08
0.227831 3.7920013976574e-07
0.227832 6.01786524153544e-08
0.227833 -2.30236755787816e-08
0.227834 1.20004852829989e-08
0.227835 -6.61191241955294e-09
0.227836 3.30047084891386e-09
0.227837 -9.53126569909282e-10
0.227838 -8.90244192331282e-10
0.227839 2.46323406544903e-09
0.22784 -3.89928968239085e-09
0.227841 5.28415451350109e-09
0.227842 -6.68103162966739e-09
0.227843 8.14461992039266e-09
0.227844 -9.72939037172677e-09
0.227845 1.14977301948795e-08
0.227846 -1.35302322898737e-08
0.227847 1.59429953211609e-08
0.227848 -1.89402410669516e-08
0.227849 2.29627681452967e-08
0.22785 1.31336371733551e-08
0.227851 3.36589715949213e-08
0.227852 -4.50836715431171e-08
0.227853 6.61535940649701e-08
0.227854 -1.23374130384323e-07
0.227855 1.214596969288e-06
0.227856 1.41940830806445e-07
0.227857 -6.17307827000374e-08
0.227858 3.60721340249363e-08
0.227859 -2.27097277831417e-08
0.22786 1.39273212603417e-08
0.227861 -7.17871588458781e-09
0.227862 1.28420727520465e-09
0.227863 4.53188298622e-09
0.227864 -1.10864125938527e-08
0.227865 1.98352993237736e-08
0.227866 -3.50999280411977e-08
0.227867 8.51855395330563e-08
0.227868 1.59601167474456e-07
0.227869 -2.29009423074533e-08
0.22787 -3.6456648785551e-09
0.227871 2.65254141113305e-08
0.227872 -6.99179895453624e-08
0.227873 4.06450638777843e-07
0.227874 1.66249405653801e-07
0.227875 -7.65764638489078e-08
0.227876 5.20012484259883e-08
0.227877 -4.06264590022719e-08
0.227878 3.47102026751088e-08
0.227879 -3.291241019864e-08
0.22788 6.49940446149299e-08
0.227881 1.10727753611705e-06
0.227882 -3.60313189621206e-09
0.227883 -2.45313567573169e-09
0.227884 3.36551348463239e-09
0.227885 -3.0504061485949e-09
0.227886 2.28566899243093e-09
0.227887 -1.30743073165778e-09
0.227888 1.93301992873803e-10
0.227889 1.04540067192848e-09
0.22789 -2.44146008258647e-09
0.227891 4.08127177617428e-09
0.227892 -6.15659165933876e-09
0.227893 9.14116940543787e-09
0.227894 -1.46075869354758e-08
0.227895 3.27328559983205e-08
0.227896 7.89600376111293e-08
0.227897 -1.27338429372483e-08
0.227898 4.18969701877562e-09
0.227899 -2.83486232997649e-10
0.2279 -2.28373158089332e-09
0.227901 4.31887328988257e-09
0.227902 -6.13001924074232e-09
0.227903 7.87567850009376e-09
0.227904 -9.66342483806642e-09
0.227905 1.15890181984936e-08
0.227906 -1.3759604888178e-08
0.227907 1.63057238087299e-08
0.227908 -1.94259111655199e-08
0.227909 2.34560206235058e-08
0.22791 -2.89853515893202e-08
0.227911 3.71707284418934e-08
0.227912 -5.06426489833255e-08
0.227913 7.69325627620422e-08
0.227914 -1.50012707860328e-07
0.227915 1.27713770282553e-06
0.227916 2.20782757622953e-07
0.227917 -1.08350828245671e-07
0.227918 7.56843739359753e-08
0.227919 -6.09116247707521e-08
0.22792 5.3149116566699e-08
0.227921 -4.89747843886908e-08
0.227922 4.69969499014083e-08
0.227923 -4.65729678807983e-08
0.227924 4.74038335307155e-08
0.227925 -4.9385742582237e-08
0.227926 5.25620385409539e-08
0.227927 -5.71347307047727e-08
0.227928 6.35466283565452e-08
0.227929 -7.27187616078106e-08
0.22793 8.67878265472129e-08
0.227931 -1.12196992007957e-07
0.227932 1.85317142686015e-07
0.227933 3.47533823909371e-07
0.227934 4.71944782538301e-08
0.227935 -1.59542737445131e-07
0.227936 1.21911869948102e-06
0.227937 1.98547122197411e-07
0.227938 -6.746414897868e-08
0.227939 2.19633258801797e-08
0.22794 5.65053652079007e-09
0.227941 -2.79694093461252e-08
0.227942 5.01169007036772e-08
0.227943 -7.63869196109117e-08
0.227944 1.14117310715361e-07
0.227945 -1.85496780297242e-07
0.227946 4.40666110951131e-07
0.227947 7.84692431605629e-07
0.227948 -1.3936871845589e-07
0.227949 2.49371250658659e-08
0.22795 5.48965405811058e-08
0.227951 -1.72227144387966e-07
0.227952 6.17621666894091e-07
0.227953 9.87014601492601e-07
0.227954 -3.2368823583256e-07
0.227955 2.05212364786041e-07
0.227956 -1.55686497359744e-07
0.227957 1.3139352527696e-07
0.227958 -1.28823660144553e-07
0.227959 7.07961763338695e-07
0.22796 -2.34262542056374e-08
0.227961 3.61629657195362e-08
0.227962 -3.54781711399954e-08
0.227963 3.23931959821318e-08
0.227964 -2.87868277997826e-08
0.227965 2.51706403838424e-08
0.227966 -2.17075323642127e-08
0.227967 1.8449322998059e-08
0.227968 -1.54104351073908e-08
0.227969 1.25960690946435e-08
0.22797 -1.00165240791109e-08
0.227971 7.69921610313359e-09
0.227972 -5.70590410226664e-09
0.227973 4.16269587282532e-09
0.227974 -3.33949189655021e-09
0.227975 3.84899162785638e-09
0.227976 -7.24361886032161e-09
0.227977 1.84020800112798e-08
0.227978 -6.11625786218614e-08
0.227979 9.68847731094411e-07
0.22798 2.49169166375565e-07
0.227981 -2.44894532181235e-07
0.227982 1.07449327920111e-06
0.227983 1.76504442903974e-07
0.227984 -5.02380787913995e-08
0.227985 1.24985602912654e-08
0.227986 8.77827920400145e-09
0.227987 -2.74636694290284e-08
0.227988 5.80168828434903e-08
0.227989 1.2138498737593e-06
0.22799 -1.50552581613465e-09
0.227991 -1.57919702054236e-08
0.227992 5.59875944563072e-08
0.227993 -8.13603185340947e-08
0.227994 1.24983896623688e-07
0.227995 -2.26018805141964e-07
0.227996 8.13234302344684e-07
0.227997 5.7060821181574e-07
0.227998 -2.15687668715103e-07
0.227999 1.33549268189239e-07
0.228 -9.65138164906875e-08
0.228001 7.51882586039526e-08
0.228002 -6.11935395299246e-08
0.228003 5.12285957648896e-08
0.228004 -4.37263560235582e-08
0.228005 3.7848890879702e-08
0.228006 -3.31068951839247e-08
0.228007 2.91954677749633e-08
0.228008 -2.59147822549379e-08
0.228009 2.31284872050679e-08
0.22801 -2.07404192220662e-08
0.228011 1.86806948662953e-08
0.228012 -1.68973415677819e-08
0.228013 1.53509685486532e-08
0.228014 -1.40109170827733e-08
0.228015 1.2852610254699e-08
0.228016 -1.18554696439701e-08
0.228017 1.10009954513853e-08
0.228018 -1.02705360569029e-08
0.228019 9.64195002575747e-09
0.22802 -9.08832185018868e-09
0.228021 8.55920016591619e-09
0.228022 -7.94223610658132e-09
0.228023 6.95919017388312e-09
0.228024 -4.76759380033631e-09
0.228025 -2.78088907764276e-09
0.228026 1.18074190530027e-06
0.228027 3.82722619477291e-08
0.228028 -3.11474812376396e-08
0.228029 3.21550338690003e-08
0.22803 -3.70735074818937e-08
0.228031 4.72131118086668e-08
0.228032 -6.94429710771883e-08
0.228033 1.43296236887701e-07
0.228034 1.13268178806383e-06
0.228035 -1.08263253466462e-07
0.228036 5.52669421589371e-08
0.228037 -3.60161988214517e-08
0.228038 2.56086889385189e-08
0.228039 -1.8201648801669e-08
0.22804 1.00381858926949e-08
0.228041 1.6685470364302e-08
0.228042 7.00173083217494e-07
0.228043 6.88598171179968e-09
0.228044 5.95441433428539e-09
0.228045 -7.3876899051741e-09
0.228046 7.35699580289344e-09
0.228047 -7.07828889833334e-09
0.228048 6.90926676078742e-09
0.228049 -7.24180475394095e-09
0.22805 1.03389721788253e-08
0.228051 7.57541226959388e-09
0.228052 5.1696168998018e-10
0.228053 -1.38938875641535e-09
0.228054 1.56424606107055e-09
0.228055 -1.55446409249262e-09
0.228056 1.48756658617727e-09
0.228057 -1.4097024319906e-09
0.228058 1.34127037616255e-09
0.228059 -1.29252636428779e-09
0.22806 1.26915261834978e-09
0.228061 -1.27458563093331e-09
0.228062 1.31110813712722e-09
0.228063 -1.38041123577827e-09
0.228064 1.48390991026537e-09
0.228065 -1.63211356646014e-09
0.228066 1.83637791458772e-09
0.228067 -2.10019939579703e-09
0.228068 2.42738627224151e-09
0.228069 -2.82141305555085e-09
0.22807 3.28628890353518e-09
0.228071 -3.82672095692574e-09
0.228072 4.44832523616646e-09
0.228073 -5.15790628309014e-09
0.228074 5.95907066397598e-09
0.228075 -6.8580096848093e-09
0.228076 7.86874812114215e-09
0.228077 -9.0092006451109e-09
0.228078 1.03027625582592e-08
0.228079 -1.17849079419001e-08
0.22808 1.35032797834726e-08
0.228081 -1.5519674955655e-08
0.228082 1.79226781448072e-08
0.228083 -2.08525062856541e-08
0.228084 2.45405228981108e-08
0.228085 -2.93906187925629e-08
0.228086 3.61913947620893e-08
0.228087 -4.67263064852619e-08
0.228088 6.60912508423742e-08
0.228089 -1.17180677904223e-07
0.22809 8.77953745076565e-07
0.228091 1.27768045302734e-07
0.228092 -4.92999206270233e-08
0.228093 2.41160087648638e-08
0.228094 -1.05035180233573e-08
0.228095 1.03811504398071e-09
0.228096 6.74357865925467e-09
0.228097 -1.40189356130139e-08
0.228098 2.15980157095335e-08
0.228099 -3.0314676344296e-08
0.2281 4.1393798197185e-08
0.228101 -5.71859413351716e-08
0.228102 8.34473808497922e-08
0.228103 -1.39958136592068e-07
0.228104 3.7355773907493e-07
0.228105 6.34074342325389e-07
0.228106 -1.63028935065078e-07
0.228107 9.58494681447906e-08
0.228108 -6.59997043963415e-08
0.228109 4.89892921182924e-08
0.22811 -3.76108192665973e-08
0.228111 2.90585582990368e-08
0.228112 -2.19224860940807e-08
0.228113 1.52625891431954e-08
0.228114 -8.15347024918167e-09
0.228115 -8.36318442850177e-10
0.228116 1.50548823049207e-08
0.228117 -4.68377529394005e-08
0.228118 2.25189324477065e-07
0.228119 2.11947140951699e-07
0.22812 -9.52987095934817e-08
0.228121 6.99574000246266e-08
0.228122 -5.97324148600361e-08
0.228123 5.50984489598928e-08
0.228124 -5.34521169657466e-08
0.228125 5.39159855820864e-08
0.228126 -5.62863798298733e-08
0.228127 6.07859940945044e-08
0.228128 -6.81132527387205e-08
0.228129 7.98071504201187e-08
0.22813 -9.93625152405929e-08
0.228131 1.36170709637826e-07
0.228132 -2.26247537372354e-07
0.228133 7.49201008983139e-07
0.228134 5.3851131856809e-07
0.228135 -1.94651025314398e-07
0.228136 1.18302214578005e-07
0.228137 -8.50471065235731e-08
0.228138 6.6666525798182e-08
0.228139 -5.51928349353363e-08
0.22814 4.75129616638977e-08
0.228141 -4.21716838213032e-08
0.228142 3.84035241557089e-08
0.228143 -3.57736334259594e-08
0.228144 3.40228368505441e-08
0.228145 -3.29950870071373e-08
0.228146 3.25941342399941e-08
0.228147 -3.27556996967981e-08
0.228148 3.34471989231815e-08
0.228149 -3.46604179712556e-08
0.22815 3.64095641859007e-08
0.228151 -3.87326245874557e-08
0.228152 4.16964463006526e-08
0.228153 -4.54071259631396e-08
0.228154 5.00293269799266e-08
0.228155 -5.58224027682971e-08
0.228156 6.3211244340467e-08
0.228157 -7.29359243993141e-08
0.228158 8.63984368939846e-08
0.228159 -1.06505328152694e-07
0.22816 1.62529276145627e-07
0.228161 -2.33390028789867e-07
0.228162 8.26044518637681e-07
0.228163 3.97171202246142e-07
0.228164 -1.75954529677398e-07
0.228165 8.94788858958064e-07
0.228166 1.3682697765725e-07
0.228167 -1.17202623405629e-07
0.228168 1.4329107140378e-07
0.228169 -2.04055666569706e-07
0.22817 3.95856407241205e-07
0.228171 9.76322245122351e-07
0.228172 -2.76992259451926e-08
0.228173 -1.76847712997818e-07
0.228174 9.65452031172577e-07
0.228175 5.36375998686221e-07
0.228176 -1.95352380180456e-07
0.228177 9.24995163314657e-08
0.228178 -2.55555362850256e-08
0.228179 -4.68905801477364e-08
0.22818 2.01153944611839e-07
0.228181 1.01200384073463e-06
0.228182 1.03423730379874e-06
0.228183 3.36966418465665e-07
0.228184 -2.01146490563266e-07
0.228185 1.74439343467058e-07
0.228186 9.50395668652169e-08
0.228187 4.15375485737601e-08
0.228188 -3.96187791905325e-08
0.228189 3.14785991748114e-08
0.22819 -2.24609587624486e-08
0.228191 1.33406256256763e-08
0.228192 -4.10416257584542e-09
0.228193 -5.51598085354613e-09
0.228194 1.59889447517766e-08
0.228195 -2.81339378460636e-08
0.228196 4.36622435146452e-08
0.228197 -6.76537031169062e-08
0.228198 1.38027524655267e-07
0.228199 2.94805551026693e-09
0.2282 9.84619123809991e-08
0.228201 -2.12736318759117e-07
0.228202 8.7734375579956e-07
0.228203 5.08090305091386e-07
0.228204 -1.95555990892831e-07
0.228205 1.09785855416484e-07
0.228206 -2.08251591121493e-08
0.228207 1.25924055378355e-07
0.228208 -7.97721245739012e-08
0.228209 6.23535823378542e-08
0.22821 -5.14748521229137e-08
0.228211 4.36556443084688e-08
0.228212 -3.76562311768233e-08
0.228213 3.28830199566749e-08
0.228214 -2.90002825098931e-08
0.228215 2.5786105621213e-08
0.228216 -2.30904068126163e-08
0.228217 2.0819444778408e-08
0.228218 -1.89070304054829e-08
0.228219 1.73058968445806e-08
0.22822 -1.59865243055108e-08
0.228221 1.49243916985491e-08
0.228222 -1.41042588110809e-08
0.228223 1.35228845930554e-08
0.228224 -1.31919801962595e-08
0.228225 1.31587941628473e-08
0.228226 -1.35355298757781e-08
0.228227 1.46148513142267e-08
0.228228 -1.74322644667692e-08
0.228229 3.02095902914734e-08
0.22823 1.65698753187857e-08
0.228231 3.13146331708071e-09
0.228232 -7.19762312692526e-09
0.228233 9.5570823170073e-09
0.228234 -1.15769962484151e-08
0.228235 1.36717444080878e-08
0.228236 -1.60714229174285e-08
0.228237 1.89948572002594e-08
0.228238 -2.27413456250919e-08
0.228239 2.78157671571569e-08
0.22824 -3.52210842699395e-08
0.228241 4.73415546583844e-08
0.228242 -7.16413313861832e-08
0.228243 1.49900083072347e-07
0.228244 1.00079480773852e-06
0.228245 -1.03709460365595e-07
0.228246 5.02265468803943e-08
0.228247 -3.00326098782631e-08
0.228248 1.88247201133387e-08
0.228249 -1.12240915635758e-08
0.22825 5.32485314561166e-09
0.228251 -2.4009438772566e-10
0.228252 -4.56560694515054e-09
0.228253 9.50987106199568e-09
0.228254 -1.50210103788601e-08
0.228255 2.17103474145678e-08
0.228256 -3.07000333848507e-08
0.228257 4.46158659227968e-08
0.228258 -7.20716917258099e-08
0.228259 1.74415790770974e-07
0.22826 3.70790902802808e-07
0.228261 1.3829051942647e-08
0.228262 1.60938736240392e-07
0.228263 -5.82027852839307e-08
0.228264 3.43913141649027e-08
0.228265 -2.16259278573665e-08
0.228266 1.26616895558804e-08
0.228267 -5.25150598269239e-09
0.228268 -1.73462149499232e-09
0.228269 9.23600859237865e-09
0.22827 -1.86312893544286e-08
0.228271 3.32685870618776e-08
0.228272 -6.71854947158869e-08
0.228273 4.3350511372383e-07
0.228274 9.49131057015535e-08
0.228275 -3.70074914115295e-08
0.228276 1.82765353411016e-08
0.228277 -7.76114283464541e-09
0.228278 2.00311406811961e-10
0.228279 6.09991005387873e-09
0.22828 -1.19162663749532e-08
0.228281 1.77209818332831e-08
0.228282 -2.38888982628597e-08
0.228283 3.08344764562647e-08
0.228284 -3.91659008925152e-08
0.228285 5.00345218214226e-08
0.228286 -6.66623629491124e-08
0.228287 1.15595192629231e-07
0.228288 -5.22111377702057e-08
0.228289 1.11232860222143e-07
0.22829 -1.946600883637e-07
0.228291 5.09818940093148e-07
0.228292 9.86426404055917e-07
0.228293 -2.51747850187632e-07
0.228294 1.42332925432023e-07
0.228295 -9.71404256521605e-08
0.228296 7.18075523666369e-08
0.228297 -5.5146214151063e-08
0.228298 4.3002219211386e-08
0.228299 -3.34569232887779e-08
0.2283 2.54711650865061e-08
0.228301 -1.83852697619683e-08
0.228302 1.16534026388027e-08
0.228303 -4.49726182618281e-09
0.228304 -5.83237905948889e-09
0.228305 3.65666843258945e-07
0.228306 7.38709570213358e-09
0.228307 3.63824825501731e-09
0.228308 -1.06510770821835e-08
0.228309 1.6948523870295e-08
0.22831 -2.32934007192209e-08
0.228311 3.00914851168353e-08
0.228312 -3.77243816165104e-08
0.228313 4.66928456161657e-08
0.228314 -5.77891919658948e-08
0.228315 7.24320532355988e-08
0.228316 -9.35343198055106e-08
0.228317 1.28332015022132e-07
0.228318 -2.01430010494214e-07
0.228319 4.87306446216516e-07
0.22832 8.66369461027956e-07
0.228321 -1.98225327495865e-07
0.228322 9.54470951863496e-08
0.228323 -4.95144790015545e-08
0.228324 1.96032127647586e-08
0.228325 5.71642722794088e-09
0.228326 -3.31195236342684e-08
0.228327 7.24390233808052e-08
0.228328 -1.59460120015442e-07
0.228329 1.13133235929517e-06
0.22833 1.99868801083659e-07
0.228331 -1.63865993519843e-09
0.228332 3.66289928603909e-07
0.228333 -9.4480173499239e-08
0.228334 1.94883780642667e-08
0.228335 2.49727086361969e-07
0.228336 3.79227749033869e-07
0.228337 7.49632097627962e-08
0.228338 5.17755595484463e-08
0.228339 -5.71552678535608e-08
0.22834 5.86616581525759e-08
0.228341 -6.57229676885452e-08
0.228342 1.00319821658393e-07
0.228343 9.69082667200938e-07
0.228344 -2.57505327754174e-08
0.228345 7.79881293420751e-09
0.228346 -2.13296538957561e-09
0.228347 1.60038340246423e-10
0.228348 2.46756917462653e-10
0.228349 2.5398692418024e-10
0.22835 -1.59295537551559e-09
0.228351 4.35715611192342e-09
0.228352 -1.16600041316595e-08
0.228353 8.16971531634299e-08
0.228354 3.14124809518157e-08
0.228355 -1.66039817266327e-08
0.228356 1.27939036389055e-08
0.228357 -1.13127629149168e-08
0.228358 1.07800228462582e-08
0.228359 -1.07787588752399e-08
0.22836 1.1131676544844e-08
0.228361 -1.17527406217852e-08
0.228362 1.26078142346886e-08
0.228363 -1.36833767849299e-08
0.228364 1.49786180514595e-08
0.228365 -1.65024441538934e-08
0.228366 1.82723091694041e-08
0.228367 -2.03144900203892e-08
0.228368 2.26661687838177e-08
0.228369 -2.53799422772094e-08
0.22837 2.85208637100327e-08
0.228371 -3.21818105108571e-08
0.228372 3.65001696071302e-08
0.228373 -4.16799907204266e-08
0.228374 4.80410533798181e-08
0.228375 -5.6097846879347e-08
0.228376 6.67351699587458e-08
0.228377 -8.16624881630733e-08
0.228378 1.04782442075951e-07
0.228379 -1.48523546701806e-07
0.22838 3.31693308697041e-07
0.228381 -1.05096039077394e-07
0.228382 5.11169734080451e-07
0.228383 1.01151774874156e-06
0.228384 -2.77518279524459e-07
0.228385 1.62305500669565e-07
0.228386 -1.14262252490572e-07
0.228387 8.75001218586504e-08
0.228388 -7.02104305127609e-08
0.228389 5.78925879510345e-08
0.22839 -4.80852508786282e-08
0.228391 5.45596047220235e-08
0.228392 -3.80267830038106e-08
0.228393 3.27603755962361e-08
0.228394 -2.85749368242817e-08
0.228395 2.50369143568699e-08
0.228396 -2.19785809664957e-08
0.228397 1.92884897579018e-08
0.228398 -1.68720317091906e-08
0.228399 1.46602334957517e-08
0.2284 -1.25839930378936e-08
0.228401 1.05541588310461e-08
0.228402 -8.41210812624792e-09
0.228403 5.74325554123364e-09
0.228404 -5.64138176871852e-10
0.228405 4.44806744818886e-07
0.228406 -1.0229361894456e-08
0.228407 2.06988176539135e-09
0.228408 2.12009963462933e-08
0.228409 1.3497173101937e-07
0.22841 -8.07990829644867e-08
0.228411 1.0019464468143e-06
0.228412 6.17650467730137e-08
0.228413 -3.20039811190885e-08
0.228414 2.62206582096391e-08
0.228415 -2.93414013951344e-08
0.228416 5.81449783823819e-08
0.228417 5.74221989366885e-08
0.228418 -1.13383175536959e-08
0.228419 3.50866177380011e-09
0.22842 -2.35479719083963e-10
0.228421 -1.64430090693932e-09
0.228422 2.95147384721301e-09
0.228423 -4.01192899921174e-09
0.228424 4.99582292922871e-09
0.228425 -6.00954307027679e-09
0.228426 7.15729606890347e-09
0.228427 -8.58239123632654e-09
0.228428 1.05394904771445e-08
0.228429 -1.3586129182289e-08
0.22843 1.92647360061554e-08
0.228431 -3.37368697508795e-08
0.228432 1.19981832328178e-07
0.228433 1.45455692352232e-07
0.228434 -1.0241326184344e-07
0.228435 2.75752322165319e-07
0.228436 1.53570583210119e-06
0.228437 8.49734952166989e-07
0.228438 -1.30394197934989e-07
0.228439 5.86328522037874e-08
0.22844 -3.41074203528175e-08
0.228441 2.04475902464355e-08
0.228442 2.10795291860502e-09
0.228443 -3.07570847587649e-09
0.228444 2.76560653568832e-08
0.228445 -9.11852640807989e-08
0.228446 4.68632194761913e-07
0.228447 9.07620081603608e-07
0.228448 8.79055407677655e-07
0.228449 5.99568748150559e-08
0.22845 -1.21411220103262e-07
0.228451 1.72486325926118e-07
0.228452 -2.77975922115658e-07
0.228453 8.44737293966531e-07
0.228454 6.86108284834445e-07
0.228455 -2.22884427128696e-07
0.228456 1.25628808124036e-07
0.228457 -8.30765462063177e-08
0.228458 5.88342703789385e-08
0.228459 -4.28074793503098e-08
0.22846 3.10545023892463e-08
0.228461 -2.16972880145303e-08
0.228462 1.36841025246694e-08
0.228463 -6.30764515261266e-09
0.228464 -1.01007831661631e-09
0.228465 8.87460211039859e-09
0.228466 -1.81000960594628e-08
0.228467 3.00419327373734e-08
0.228468 -4.74276299499925e-08
0.228469 7.7041760159093e-08
0.22847 -1.4240750176733e-07
0.228471 5.89671477727743e-07
0.228472 8.42891856634377e-07
0.228473 -2.43485101321673e-07
0.228474 1.58198226343153e-07
0.228475 -1.27449838139772e-07
0.228476 1.156433112722e-07
0.228477 -1.15580305278417e-07
0.228478 1.2907466397425e-07
0.228479 -1.73536997978748e-07
0.22848 4.14763446367821e-07
0.228481 3.54806158156319e-07
0.228482 -9.02087656361834e-08
0.228483 3.96009846370913e-08
0.228484 -1.81067572570566e-08
0.228485 5.87045863406251e-09
0.228486 2.47629969488272e-09
0.228487 -9.02385389909086e-09
0.228488 1.47875905027494e-08
0.228489 -2.0364589964055e-08
0.22849 2.62037424466156e-08
0.228491 -3.27537748629123e-08
0.228492 4.06189230447368e-08
0.228493 -5.08144782967345e-08
0.228494 6.54967850454532e-08
0.228495 -9.11908523747571e-08
0.228496 1.70796916350709e-07
0.228497 1.1044758502694e-07
0.228498 6.78185080048796e-08
0.228499 -1.71276978630137e-07
0.2285 5.60151177336174e-07
0.228501 7.32163034813028e-07
0.228502 -2.41510475343917e-07
0.228503 1.50466437807934e-07
0.228504 -1.1323210689916e-07
0.228505 9.56353863122114e-08
0.228506 -9.22060650862725e-08
0.228507 1.25960111268879e-07
0.228508 1.56817764080711e-07
0.228509 -1.07741781295559e-08
0.22851 -7.33025856206102e-10
0.228511 -1.04112204719652e-10
0.228512 7.66636722408695e-09
0.228513 -2.90650164282848e-08
0.228514 1.76882746432214e-07
0.228515 1.25363852253588e-07
0.228516 -6.18406439296584e-08
0.228517 7.49428209019802e-08
0.228518 -4.36288705374648e-08
0.228519 3.93308365662388e-08
0.22852 -3.30281666721517e-08
0.228521 4.75612973974006e-08
0.228522 -4.58410376291361e-08
0.228523 4.8811050772768e-08
0.228524 -5.45224840917902e-08
0.228525 6.39620973826499e-08
0.228526 -8.00193536442294e-08
0.228527 1.10829680352037e-07
0.228528 -1.89229750046844e-07
0.228529 7.51082242454839e-07
0.22853 3.6006658474498e-07
0.228531 -1.41850656057113e-07
0.228532 8.72699961298683e-08
0.228533 -6.25107439998199e-08
0.228534 4.84356991115331e-08
0.228535 -3.9461023413009e-08
0.228536 3.34450765381017e-08
0.228537 -2.95694157564006e-08
0.228538 2.79620806418312e-08
0.228539 -3.10978045961078e-08
0.22854 7.31938555271772e-08
0.228541 2.64350894980899e-08
0.228542 -8.34193373045866e-09
0.228543 6.33857179514761e-09
0.228544 -7.39114071616198e-09
0.228545 9.94148241925238e-09
0.228546 -1.38934932999654e-08
0.228547 1.98596207989102e-08
0.228548 -2.95826941160783e-08
0.228549 4.82029869732125e-08
0.22855 -9.84821443107988e-08
0.228551 8.09306926340354e-07
0.228552 1.61290561701858e-07
0.228553 1.80779919691458e-08
0.228554 1.09781073820828e-07
0.228555 -9.08389942936452e-08
0.228556 1.006107937032e-07
0.228557 -1.528058105879e-07
0.228558 8.33679150491672e-07
0.228559 1.58338136889027e-07
0.22856 -2.04546567181972e-08
0.228561 1.36267815906314e-06
0.228562 -1.72066529915793e-07
0.228563 2.13200633733636e-07
0.228564 -1.55094288773516e-07
0.228565 5.3391728407661e-07
0.228566 4.88110322537338e-07
0.228567 1.04796979862501e-07
0.228568 3.64950425457894e-08
0.228569 -3.29057697792942e-08
0.22857 2.78599315477494e-08
0.228571 -2.43208404276709e-08
0.228572 2.21072743981171e-08
0.228573 -2.09674668912813e-08
0.228574 2.08085252565049e-08
0.228575 -2.17330447835869e-08
0.228576 2.4145372306445e-08
0.228577 -2.91154463041754e-08
0.228578 3.97619915763097e-08
0.228579 -6.9185817212039e-08
0.22858 3.19030745912151e-07
0.228581 1.30808274271003e-07
0.228582 -5.96495370893729e-08
0.228583 4.34670616862488e-08
0.228584 -3.9367524627077e-08
0.228585 4.27204398750986e-08
0.228586 -5.85220137244369e-08
0.228587 1.39003704762737e-07
0.228588 2.05535022093544e-07
0.228589 -5.73671356621222e-08
0.22859 3.46636875075038e-08
0.228591 -2.63408914546075e-08
0.228592 2.25964548851493e-08
0.228593 -2.09385928925212e-08
0.228594 2.04784830387852e-08
0.228595 -2.08626081086193e-08
0.228596 2.19650948886876e-08
0.228597 -2.37860934923109e-08
0.228598 2.64507369059544e-08
0.228599 -3.02536488494236e-08
0.2286 3.57862508714455e-08
0.228601 -4.4305416640461e-08
0.228602 5.89375243693914e-08
0.228603 -9.00523843212406e-08
0.228604 2.04786450660497e-07
0.228605 5.37390739711557e-07
0.228606 -1.05229195908665e-07
0.228607 5.38757947952206e-08
0.228608 -3.32563737315714e-08
0.228609 2.16690243073456e-08
0.22861 -1.38823117000464e-08
0.228611 7.98733101077521e-09
0.228612 -3.10549806034398e-09
0.228613 -1.24306864127696e-09
0.228614 5.3665652210436e-09
0.228615 -9.50172099208177e-09
0.228616 1.38713288258052e-08
0.228617 -1.87320708283573e-08
0.228618 2.44349176209792e-08
0.228619 -3.15329369796815e-08
0.22862 4.1013590995456e-08
0.228621 -5.48974365695655e-08
0.228622 7.81224655559189e-08
0.228623 -1.26907033854491e-07
0.228624 3.04056119291478e-07
0.228625 9.33087842214545e-07
0.228626 -1.90797280884389e-07
0.228627 1.08070654911655e-07
0.228628 -6.27108798731018e-08
0.228629 1.07606804498557e-07
0.22863 -1.38977668390818e-07
0.228631 1.19586333303482e-06
0.228632 2.35055855670708e-07
0.228633 -2.35006602233523e-07
0.228634 1.29683629727409e-06
0.228635 4.59606562308776e-07
0.228636 2.59681507291547e-07
0.228637 1.11253124596031e-08
0.228638 -2.10134153198198e-08
0.228639 2.01257098068428e-08
0.22864 -1.78842257896728e-08
0.228641 1.56401238367611e-08
0.228642 -1.36287429807847e-08
0.228643 3.61111212205913e-07
0.228644 -1.03487616048304e-08
0.228645 9.03036666324789e-09
0.228646 -7.90261364227884e-09
0.228647 6.98276695104699e-09
0.228648 -6.35021393261849e-09
0.228649 6.27225577903408e-09
0.22865 -7.82556136985596e-09
0.228651 2.24969227778431e-08
0.228652 1.76731470528812e-08
0.228653 -8.4144977931561e-09
0.228654 7.20355756819848e-09
0.228655 -7.08699477003955e-09
0.228656 6.58329768941281e-09
0.228657 -1.53656559367404e-09
0.228658 1.02076794024219e-06
0.228659 -4.9586540862754e-08
0.22866 1.36071234688547e-07
0.228661 -9.53302485556548e-09
0.228662 5.27805171814781e-08
0.228663 4.29259709645064e-07
0.228664 -3.56148618322286e-08
0.228665 1.32276108545707e-08
0.228666 -3.95507366992816e-09
0.228667 -1.82435212248973e-09
0.228668 6.26465270732336e-09
0.228669 -1.01516907823542e-08
0.22867 1.3870256973695e-08
0.228671 -1.766444743702e-08
0.228672 2.17319784047033e-08
0.228673 -2.62879738343887e-08
0.228674 3.16286348985652e-08
0.228675 -3.82320744769475e-08
0.228676 4.69616574183008e-08
0.228677 -5.9679213248272e-08
0.228678 8.1610242597214e-08
0.228679 -1.36434403954788e-07
0.22868 1.25191858733288e-06
0.228681 7.64525524812409e-08
0.228682 3.79361727616728e-09
0.228683 -4.96105680476885e-08
0.228684 1.29140737765171e-07
0.228685 3.49390156123059e-07
0.228686 1.13850440779738e-07
0.228687 9.55293669458262e-07
0.228688 -1.59537670022365e-07
0.228689 8.81935079413057e-08
0.22869 -5.74622318091937e-08
0.228691 3.78251301878989e-08
0.228692 -2.11269531689677e-08
0.228693 7.2956835094339e-10
0.228694 4.73312626424054e-08
0.228695 1.02848287452578e-06
0.228696 -1.16645100239284e-07
0.228697 1.72962513764837e-07
0.228698 5.6649352814835e-08
0.228699 -3.6700007486731e-08
0.2287 1.03359484550928e-07
0.228701 2.28376069945917e-07
0.228702 -7.27262213183209e-08
0.228703 4.88917953178323e-08
0.228704 -3.91445832681561e-08
0.228705 3.39006423127255e-08
0.228706 -3.07542296972593e-08
0.228707 2.8822369429388e-08
0.228708 -2.77086811379687e-08
0.228709 2.72136550520667e-08
0.22871 -2.72319602542253e-08
0.228711 2.7710257120039e-08
0.228712 -2.86366177051521e-08
0.228713 3.00250621457988e-08
0.228714 -3.19047475345902e-08
0.228715 3.43296370494103e-08
0.228716 -3.73845818183583e-08
0.228717 4.11970186483765e-08
0.228718 -4.5957761091027e-08
0.228719 5.19583315488811e-08
0.22872 -5.96613296576476e-08
0.228721 6.98395015142329e-08
0.228722 -8.3907593327969e-08
0.228723 1.04817631304187e-07
0.228724 -1.4043170237065e-07
0.228725 2.41154167216034e-07
0.228726 8.21258844819204e-07
0.228727 6.59324638971601e-07
0.228728 1.18033006314376e-06
0.228729 -3.00574514218047e-07
0.22873 1.71953740475311e-07
0.228731 -1.18593454930317e-07
0.228732 8.87999669856316e-08
0.228733 -6.94304884198388e-08
0.228734 5.55716729845054e-08
0.228735 -4.49625845214993e-08
0.228736 3.64108228666082e-08
0.228737 -2.92189289861172e-08
0.228738 2.29432871848501e-08
0.228739 -1.72797398384948e-08
0.22874 1.20030172421216e-08
0.228741 -6.93021600000423e-09
0.228742 1.89016209072297e-09
0.228743 3.3050373420271e-09
0.228744 -8.88881344298835e-09
0.228745 1.51917666329581e-08
0.228746 -2.27411236097626e-08
0.228747 3.24825357336554e-08
0.228748 -4.63594716758129e-08
0.228749 6.91884127763274e-08
0.22875 -1.17279480488442e-07
0.228751 3.14742140050483e-07
0.228752 6.73156396162503e-07
0.228753 -1.62855528661957e-07
0.228754 9.29347985392962e-08
0.228755 -6.45589000848427e-08
0.228756 4.88749788655332e-08
0.228757 -3.87434695508163e-08
0.228758 3.15438687393382e-08
0.228759 -2.60859062806907e-08
0.22876 2.17496010634818e-08
0.228761 -1.81791622907719e-08
0.228762 1.51548857674056e-08
0.228763 -1.25330512067436e-08
0.228764 1.02148890201703e-08
0.228765 -8.12942092262472e-09
0.228766 6.2217515595927e-09
0.228767 -4.46000121743564e-09
0.228768 2.80813986291151e-09
0.228769 -1.22662165509228e-09
0.22877 -3.04673356357306e-10
0.228771 1.80367673380872e-09
0.228772 -3.28706975143944e-09
0.228773 4.7708731651781e-09
0.228774 -6.27050837592613e-09
0.228775 7.79967178704475e-09
0.228776 -9.36589891302111e-09
0.228777 1.09552292354308e-08
0.228778 -1.2471958804761e-08
0.228779 1.34005887719177e-08
0.22878 -7.14773159932831e-09
0.228781 3.11644096163798e-08
0.228782 -3.03363905903021e-08
0.228783 3.46086780918298e-08
0.228784 -4.15364122472291e-08
0.228785 5.21590171613673e-08
0.228786 -6.95998776633299e-08
0.228787 1.02752255280083e-07
0.228788 -1.88461582617017e-07
0.228789 8.91102306042642e-07
0.22879 3.63106403541163e-07
0.228791 -1.58551357454838e-07
0.228792 1.05553859265069e-07
0.228793 -8.19263896691505e-08
0.228794 6.91826524970288e-08
0.228795 -6.18186093927305e-08
0.228796 5.76715373072e-08
0.228797 -5.57847023496335e-08
0.228798 5.57624986758505e-08
0.228799 -5.75635795742646e-08
0.2288 6.15038149997631e-08
0.228801 -6.85996378005225e-08
0.228802 8.5964915228671e-08
0.228803 -8.85178324690963e-08
0.228804 1.22339039764092e-07
0.228805 -1.97119521013656e-07
0.228806 5.70653159849332e-07
0.228807 5.50454494932539e-07
0.228808 -1.76808888398409e-07
0.228809 1.02001914007385e-07
0.22881 -6.98034226351312e-08
0.228811 5.17475879730537e-08
0.228812 -4.0075834279534e-08
0.228813 3.18099491124454e-08
0.228814 -2.55674566187131e-08
0.228815 2.06267740481861e-08
0.228816 -1.65882857105393e-08
0.228817 1.3232534981424e-08
0.228818 -1.04642743209825e-08
0.228819 8.31734746263679e-09
0.22882 -7.03923790931097e-09
0.228821 7.41902652057979e-09
0.228822 -1.23221484012146e-08
0.228823 4.13979465091741e-08
0.228824 1.51160986573621e-07
0.228825 -5.31192808889761e-08
0.228826 4.39541289290102e-08
0.228827 -4.10575733538691e-08
0.228828 2.94480780874698e-08
0.228829 2.41059386358371e-07
0.22883 2.30080110134586e-07
0.228831 -2.83586596450755e-07
0.228832 7.39147733035017e-07
0.228833 7.94429947037865e-07
0.228834 -2.44598329242141e-07
0.228835 1.41922888880887e-07
0.228836 -9.89569669350921e-08
0.228837 7.54324309114741e-08
0.228838 -6.06212881433408e-08
0.228839 5.04680478477515e-08
0.22884 -4.31117609309767e-08
0.228841 3.75878980673176e-08
0.228842 -3.33573946374477e-08
0.228843 3.0110624304058e-08
0.228844 -2.76834207467805e-08
0.228845 2.60320822850424e-08
0.228846 -2.52716058849774e-08
0.228847 2.58740889887294e-08
0.228848 -2.98105437977475e-08
0.228849 5.6729925831704e-08
0.22885 1.71311078018096e-08
0.228851 4.80619377942326e-09
0.228852 -1.09008406183855e-08
0.228853 1.655597703376e-08
0.228854 -2.70022876369856e-08
0.228855 6.34210808336079e-08
0.228856 3.32859370359918e-07
0.228857 -5.50935194107471e-08
0.228858 3.49380786170205e-08
0.228859 -2.90193518514572e-08
0.22886 2.7548123735918e-08
0.228861 -2.85657324491724e-08
0.228862 3.18852605595749e-08
0.228863 -3.85387529546834e-08
0.228864 5.2297805760912e-08
0.228865 -9.06764594828193e-08
0.228866 6.24047665567019e-07
0.228867 1.06680667936887e-07
0.228868 -4.44101087599058e-08
0.228869 2.57575828576221e-08
0.22887 -1.66116673412756e-08
0.228871 1.10494466690846e-08
0.228872 -7.20250091704004e-09
0.228873 4.27588552823453e-09
0.228874 -1.86975878870631e-09
0.228875 -2.28035998243094e-10
0.228876 2.14633833932279e-09
0.228877 -3.96847293712865e-09
0.228878 5.74836705383731e-09
0.228879 -7.5123763830416e-09
0.22888 9.24056823636287e-09
0.228881 -1.07880077128849e-08
0.228882 1.15305602247768e-08
0.228883 -7.67592675312671e-09
0.228884 4.89052850064396e-07
0.228885 -4.78981566094833e-08
0.228886 5.01801337386852e-08
0.228887 -6.13808096303315e-08
0.228888 8.31476470959168e-08
0.228889 -1.30586685113292e-07
0.22889 2.99687729814612e-07
0.228891 1.05666112321813e-06
0.228892 -1.76147194557427e-07
0.228893 6.17501168362648e-08
0.228894 8.51696773302616e-07
0.228895 1.76663019654252e-07
0.228896 -1.37511438823673e-07
0.228897 1.44063878217e-07
0.228898 -2.05926713681561e-07
0.228899 1.136840032749e-06
0.2289 1.97554263834249e-07
0.228901 -7.6776745436804e-08
0.228902 4.40369569410203e-08
0.228903 -2.98888076726967e-08
0.228904 2.26318148047615e-08
0.228905 -1.87045869734139e-08
0.228906 1.67305927031836e-08
0.228907 -1.61680006550237e-08
0.228908 1.69368331445591e-08
0.228909 -1.94362098903028e-08
0.22891 2.51073013224948e-08
0.228911 -3.94450817339029e-08
0.228912 1.06818091047228e-07
0.228913 1.48872097640024e-07
0.228914 -4.60738118393647e-08
0.228915 2.90981508236282e-08
0.228916 -2.28582057098026e-08
0.228917 2.0331353987714e-08
0.228918 -1.98251533157705e-08
0.228919 2.09253318516097e-08
0.22892 -2.38189544435202e-08
0.228921 2.93254406519097e-08
0.228922 -3.95228731808347e-08
0.228923 6.01844115866861e-08
0.228924 -1.13686768422937e-07
0.228925 4.3680504489775e-07
0.228926 3.70890814649138e-07
0.228927 -1.61354420406437e-07
0.228928 1.20320912984793e-07
0.228929 -1.08593152196479e-07
0.22893 1.10203217371186e-07
0.228931 -1.23740154359004e-07
0.228932 1.56628063933483e-07
0.228933 -2.43183966999881e-07
0.228934 7.37448252820659e-07
0.228935 1.50740850929892e-06
0.228936 -1.95008525039535e-07
0.228937 1.12556625993155e-07
0.228938 -7.75356376506303e-08
0.228939 5.82631063062762e-08
0.22894 -4.61283690560777e-08
0.228941 3.78261527563787e-08
0.228942 -3.18147599702464e-08
0.228943 2.72819335559525e-08
0.228944 -2.37604915477945e-08
0.228945 2.09634683371713e-08
0.228946 -1.8705242075292e-08
0.228947 1.68604777109709e-08
0.228948 -1.53412064846574e-08
0.228949 1.40831586501246e-08
0.22895 4.3623225151817e-07
0.228951 1.21615585188706e-08
0.228952 -1.14183990758871e-08
0.228953 1.07609211519518e-08
0.228954 -1.01221055616375e-08
0.228955 9.3777158896058e-09
0.228956 -8.20964224477555e-09
0.228957 5.39526691549756e-09
0.228958 1.28527419728252e-08
0.228959 3.01426393053451e-08
0.22896 -2.05211383028718e-08
0.228961 1.90006995018675e-08
0.228962 -1.9026745622302e-08
0.228963 1.97659404816614e-08
0.228964 -2.10172981737009e-08
0.228965 2.27498535605868e-08
0.228966 -2.5020936474044e-08
0.228967 2.79547671497755e-08
0.228968 -3.17541551760762e-08
0.228969 3.67605453074162e-08
0.22897 -4.35697321584229e-08
0.228971 5.33019108187964e-08
0.228972 -6.83275099318193e-08
0.228973 9.46413152860812e-08
0.228974 -1.53208467949704e-07
0.228975 4.18323883916806e-07
0.228976 9.08713842363668e-07
0.228977 -1.87639128632795e-07
0.228978 1.05250865062854e-07
0.228979 -7.24992437158873e-08
0.22898 5.47327004984857e-08
0.228981 -4.34882542724741e-08
0.228982 3.56716677376565e-08
0.228983 -2.98815131553976e-08
0.228984 2.53905204250914e-08
0.228985 -2.17835373330872e-08
0.228986 1.88060671668254e-08
0.228987 -1.62930302348916e-08
0.228988 1.41321033245481e-08
0.228989 -1.22433919003596e-08
0.22899 1.05673313931466e-08
0.228991 -9.05684015435779e-09
0.228992 7.67147390949184e-09
0.228993 -6.37185901610322e-09
0.228994 5.11211491306528e-09
0.228995 -3.83112007730052e-09
0.228996 2.40730522216989e-09
0.228997 -5.06690840671052e-10
0.228998 -3.29507509887403e-09
0.228999 4.35171046600869e-08
0.229 1.18486048604027e-08
0.229001 -5.93365361076487e-09
0.229002 3.72062368400366e-09
0.229003 -2.21140641152366e-09
0.229004 8.10284269838644e-10
0.229005 7.98491590006021e-10
0.229006 -2.96647404745835e-09
0.229007 6.28996646599489e-09
0.229008 -1.20396652738697e-08
0.229009 2.35594392756444e-08
0.22901 -5.30386655457965e-08
0.229011 1.9937210591723e-07
0.229012 3.80070434121614e-07
0.229013 -1.62132138029781e-07
0.229014 1.46903958988961e-07
0.229015 -1.87355747751532e-07
0.229016 4.45634111784962e-07
0.229017 5.50430379834304e-07
0.229018 -1.17959889470414e-07
0.229019 6.23242729578472e-08
0.22902 -3.84839349602508e-08
0.229021 2.51694775103159e-08
0.229022 -1.64448247638053e-08
0.229023 1.00149435686014e-08
0.229024 -4.78736123587506e-09
0.229025 1.54171712076779e-10
0.229026 4.29442147667817e-09
0.229027 -8.90603063866151e-09
0.229028 1.40653053757211e-08
0.229029 -2.03190345927208e-08
0.22903 2.86237952315994e-08
0.229031 -4.10223038360636e-08
0.229032 6.30660993979766e-08
0.229033 -1.17536632622595e-07
0.229034 5.52781467066979e-07
0.229035 2.1963861984407e-07
0.229036 -9.16798959022127e-08
0.229037 5.71648051216861e-08
0.229038 -4.06473612452803e-08
0.229039 3.06718167091228e-08
0.22904 -2.37940979550485e-08
0.229041 1.86171584218948e-08
0.229042 -1.4463902778831e-08
0.229043 1.09637574053245e-08
0.229044 -7.89413305058195e-09
0.229045 5.11031843273227e-09
0.229046 -2.51086284322791e-09
0.229047 1.87547996812879e-11
0.229048 2.42989448340122e-09
0.229049 -4.89357595075716e-09
0.22905 7.43164373435997e-09
0.229051 -1.01105662501859e-08
0.229052 1.3006279677976e-08
0.229053 -1.62313858251034e-08
0.229054 1.99482063974395e-08
0.229055 -2.43827252376614e-08
0.229056 2.98919009822991e-08
0.229057 -3.70903081810706e-08
0.229058 4.71085643657905e-08
0.229059 -6.22985864864069e-08
0.22906 8.8560426462856e-08
0.229061 -1.45994804758676e-07
0.229062 3.75245365029161e-07
0.229063 7.94295672635891e-07
0.229064 -2.05816714645448e-07
0.229065 1.49834229321864e-07
0.229066 -8.41417148638531e-08
0.229067 7.63808923937958e-08
0.229068 -8.34184334169192e-08
0.229069 1.71874397444506e-07
0.22907 1.02262234825594e-07
0.229071 -2.58902865637636e-08
0.229072 1.38206387687522e-08
0.229073 -1.14591339737507e-08
0.229074 1.32389828073916e-08
0.229075 -2.02731338581287e-08
0.229076 6.56445532341066e-08
0.229077 2.73499949852658e-08
0.229078 -5.09311042656514e-09
0.229079 -1.73293260552846e-09
0.22908 6.05072227458237e-09
0.229081 -9.67441638217759e-09
0.229082 1.31883276816522e-08
0.229083 -1.69060454070537e-08
0.229084 2.10940431163758e-08
0.229085 -2.6072662665093e-08
0.229086 3.23172224589121e-08
0.229087 -4.06357589517154e-08
0.229088 5.25786381857596e-08
0.229089 -7.15917170984002e-08
0.22909 1.07219928126925e-07
0.229091 -1.992477254333e-07
0.229092 9.90618768179306e-07
0.229093 3.75554149935974e-07
0.229094 -1.68397352647173e-07
0.229095 1.16642095649617e-07
0.229096 -1.00935877329723e-07
0.229097 1.4657056478865e-07
0.229098 -1.83135737094435e-09
0.229099 3.01641551979714e-08
0.2291 -3.61423884474461e-08
0.229101 4.15853262150969e-08
0.229102 -5.31271933655417e-08
0.229103 9.63416926390242e-08
0.229104 3.34816323341656e-07
0.229105 -4.18033462040568e-08
0.229106 1.76965567097329e-08
0.229107 -9.17160519664061e-09
0.229108 4.95832237118888e-09
0.229109 -2.47321282701302e-09
0.22911 7.92421882625417e-10
0.229111 5.15209073962723e-10
0.229112 -1.72034615282291e-09
0.229113 3.13813914050089e-09
0.229114 -5.80777742615313e-09
0.229115 2.78407180233798e-07
0.229116 1.4835115461101e-09
0.229117 1.55112234772232e-09
0.229118 -3.0675715257841e-09
0.229119 4.27691098561876e-09
0.22912 -5.42493104103103e-09
0.229121 6.60360445634895e-09
0.229122 -7.87012446720842e-09
0.229123 9.26879556005265e-09
0.229124 -1.08315263936577e-08
0.229125 1.25890028123682e-08
0.229126 -1.45644902197966e-08
0.229127 1.67263841768811e-08
0.229128 -1.85490772196757e-08
0.229129 4.81581092559658e-08
0.22913 -3.20433489479214e-08
0.229131 3.88546233431763e-08
0.229132 -5.29946161753926e-08
0.229133 1.02648916949602e-07
0.229134 1.30764153183564e-07
0.229135 -6.40832111078975e-09
0.229136 -1.57987022078263e-08
0.229137 2.92947437249141e-08
0.229138 -4.18272873708092e-08
0.229139 5.65134335401152e-08
0.22914 -7.68742935060362e-08
0.229141 1.10441656801018e-07
0.229142 -1.82118012988264e-07
0.229143 4.65739215494194e-07
0.229144 9.82597661005443e-07
0.229145 -2.59183654705548e-07
0.229146 1.92525340856546e-07
0.229147 1.18731800530439e-07
0.229148 1.75240814938094e-08
0.229149 -1.8950304272263e-08
0.22915 1.34682545970823e-08
0.229151 -6.97398845417352e-09
0.229152 2.70076063034308e-10
0.229153 6.69979802817134e-09
0.229154 -1.42666566492073e-08
0.229155 2.30057562293709e-08
0.229156 -3.39470318901989e-08
0.229157 4.92763354200598e-08
0.229158 -7.53562893592545e-08
0.229159 1.6081926378555e-07
0.22916 8.45960844214664e-07
0.229161 2.87506797300987e-07
0.229162 7.48666257787385e-07
0.229163 -1.91441554583575e-07
0.229164 1.13331149884059e-07
0.229165 -8.12060175433693e-08
0.229166 6.33870771441097e-08
0.229167 -5.19393492735671e-08
0.229168 4.39189220774648e-08
0.229169 -3.79778063447785e-08
0.22917 3.34108461404841e-08
0.229171 -2.98138025797992e-08
0.229172 2.69394554881068e-08
0.229173 -2.46296417766248e-08
0.229174 2.27783924119814e-08
0.229175 -2.13151166754208e-08
0.229176 2.019570002873e-08
0.229177 -1.93941632538256e-08
0.229178 1.88989589625999e-08
0.229179 -1.87103423402315e-08
0.22918 1.88366619068327e-08
0.229181 -1.92835683564566e-08
0.229182 2.00130528103985e-08
0.229183 -2.07579810029745e-08
0.229184 1.97032102896303e-08
0.229185 4.05532174698626e-08
0.229186 5.83057106556587e-08
0.229187 -6.5225471010249e-08
0.229188 9.07658939042031e-08
0.229189 -1.58194780554191e-07
0.22919 5.30552260315714e-07
0.229191 5.1294202750314e-07
0.229192 -1.9976331884012e-07
0.229193 1.39923929245506e-07
0.229194 -1.20351785554353e-07
0.229195 1.17915834004449e-07
0.229196 -1.29784136292572e-07
0.229197 1.64237692140978e-07
0.229198 -2.62129071790899e-07
0.229199 8.56235268581028e-07
0.2292 7.09969643554831e-07
0.229201 -3.08003491592363e-07
0.229202 3.13767869838858e-07
0.229203 1.02689064743805e-06
0.229204 -6.86574018071176e-08
0.229205 1.82644652363114e-08
0.229206 -4.2619971807043e-09
0.229207 -1.10801790343325e-09
0.229208 3.47014001689526e-09
0.229209 -4.57640616791539e-09
0.22921 5.10847210965074e-09
0.229211 -5.37484682271788e-09
0.229212 5.53594631269995e-09
0.229213 -5.69140640373981e-09
0.229214 5.92107846112486e-09
0.229215 -6.31125277290245e-09
0.229216 6.98187777341057e-09
0.229217 -8.13134817378005e-09
0.229218 1.01349335254959e-08
0.229219 -1.38135340921383e-08
0.22922 2.13585908009472e-08
0.229221 -4.11702995153191e-08
0.229222 1.61912072804464e-07
0.229223 1.4063711287871e-07
0.229224 -6.22712381725371e-08
0.229225 4.67920507482841e-08
0.229226 -4.19141206215879e-08
0.229227 4.12972144081642e-08
0.229228 -4.35184497405629e-08
0.229229 4.86794327687042e-08
0.22923 -5.8210449883061e-08
0.229231 7.64985326672996e-08
0.229232 -1.19996141420826e-07
0.229233 3.32415982689543e-07
0.229234 3.63393442354625e-07
0.229235 -1.08811163022571e-07
0.229236 6.13982731374622e-08
0.229237 -4.10085504385324e-08
0.229238 2.90803034163949e-08
0.229239 -2.03082483579044e-08
0.22924 1.18922512390644e-08
0.229241 -2.80879777210401e-10
0.229242 -2.73089230756578e-08
0.229243 5.38446867282003e-07
0.229244 9.74523303906857e-08
0.229245 -6.09797048162083e-08
0.229246 5.05658336269787e-08
0.229247 -4.64302162869129e-08
0.229248 4.50030115439881e-08
0.229249 -4.51760715876878e-08
0.22925 4.65393005710794e-08
0.229251 -4.89683084978937e-08
0.229252 5.25078770969317e-08
0.229253 -5.7359097703288e-08
0.229254 6.39434433328918e-08
0.229255 -7.31108265837719e-08
0.229256 8.68327275188937e-08
0.229257 -1.11643963239619e-07
0.229258 2.12596217879496e-07
0.229259 -4.10233846581925e-08
0.22926 1.28799477077322e-07
0.229261 -2.27361537383629e-07
0.229262 6.01203192330619e-07
0.229263 1.7258623663753e-06
0.229264 3.32142583412274e-07
0.229265 3.72807415825256e-07
0.229266 -1.79188439353041e-07
0.229267 1.16158843770045e-07
0.229268 -2.85870522025023e-08
0.229269 9.30835187798745e-08
0.22927 -7.08961409542776e-08
0.229271 5.82286904692173e-08
0.229272 -4.90310287036906e-08
0.229273 4.18302325406547e-08
0.229274 -3.59895473888493e-08
0.229275 3.11999440339325e-08
0.229276 -2.73681825258716e-08
0.229277 2.4746181867923e-08
0.229278 -2.50039671264459e-08
0.229279 6.28648925283964e-08
0.22928 5.09319396170438e-09
0.229281 -4.48096639882538e-10
0.229282 1.5862252692431e-09
0.229283 -4.17332253911498e-09
0.229284 7.97952292058779e-09
0.229285 -1.4745893830111e-08
0.229286 5.38091253935076e-08
0.229287 8.71086312263702e-09
0.229288 5.00384376007034e-09
0.229289 -1.13122896067192e-08
0.22929 1.68190072971111e-08
0.229291 -2.29095838110983e-08
0.229292 3.06554362932001e-08
0.229293 -4.18121000516732e-08
0.229294 6.05400945114325e-08
0.229295 -1.00944356187707e-07
0.229296 2.65108937606741e-07
0.229297 4.7868317616687e-07
0.229298 -1.26518519260151e-07
0.229299 7.18097481950235e-08
0.2293 -4.83512468078049e-08
0.229301 3.38425107549107e-08
0.229302 -2.18370107753496e-08
0.229303 8.1134351239051e-09
0.229304 1.46283431812089e-08
0.229305 -7.57004531212791e-08
0.229306 8.92245095235355e-07
0.229307 2.83642782211168e-07
0.229308 -1.92711845781931e-07
0.229309 1.96256113844255e-07
0.22931 -2.63964226106123e-07
0.229311 6.24754936435291e-07
0.229312 8.40160034305327e-07
0.229313 -2.30849521108068e-07
0.229314 1.32262722271393e-07
0.229315 -9.40470435740735e-08
0.229316 7.49785778548125e-08
0.229317 -6.44654586461048e-08
0.229318 5.86550114980733e-08
0.229319 -5.59094584107799e-08
0.22932 5.5556459372182e-08
0.229321 -5.7517393130497e-08
0.229322 6.2334093999998e-08
0.229323 -7.17020003444158e-08
0.229324 9.07032922289138e-08
0.229325 -1.41051283639284e-07
0.229326 5.92371640899e-07
0.229327 1.56634479040207e-07
0.229328 -4.65851135035479e-08
0.229329 1.25942655741068e-08
0.22933 9.84731415567801e-09
0.229331 -3.82929232005793e-08
0.229332 1.43273026098571e-07
0.229333 1.62948147921821e-07
0.229334 -5.11074035682186e-08
0.229335 2.62987452211178e-08
0.229336 -1.31111733727969e-08
0.229337 2.85879318003173e-09
0.229338 7.65136944392254e-09
0.229339 -2.12430585262311e-08
0.22934 4.31022370773088e-08
0.229341 -8.90027262663035e-08
0.229342 2.54831752924733e-07
0.229343 1.1074614677938e-06
0.229344 -2.38623440710243e-07
0.229345 1.57101424374663e-07
0.229346 -1.29748700603788e-07
0.229347 1.19041136503609e-07
0.229348 -1.16562291760852e-07
0.229349 1.19859904175196e-07
0.22935 -1.28734596330126e-07
0.229351 1.44730310934228e-07
0.229352 -1.72271412723177e-07
0.229353 2.23569430373623e-07
0.229354 -3.44040761225637e-07
0.229355 9.65396921869315e-07
0.229356 1.09993881092415e-06
0.229357 -2.47983354669709e-07
0.229358 1.04328112096022e-07
0.229359 1.53910083707782e-07
0.22936 4.18686969111123e-08
0.229361 2.44471350885217e-08
0.229362 -1.29115095644851e-07
0.229363 8.58938455357264e-07
0.229364 4.14687997453106e-07
0.229365 -1.98839759247697e-07
0.229366 1.39140869608508e-07
0.229367 -1.10296531779071e-07
0.229368 9.31398338198066e-08
0.229369 -8.18519521690259e-08
0.22937 7.40638537567773e-08
0.229371 -6.86489479919756e-08
0.229372 6.50396382860798e-08
0.229373 -6.29838377550641e-08
0.229374 6.24689594559631e-08
0.229375 -6.37744071215055e-08
0.229376 6.77824437600174e-08
0.229377 -7.7325931823104e-08
0.229378 1.07096391115218e-07
0.229379 1.06420328258473e-06
0.22938 9.16243695207343e-09
0.229381 -4.0451487112341e-08
0.229382 5.97611169993084e-08
0.229383 -8.22885330035139e-08
0.229384 1.19615050730253e-07
0.229385 -2.08850150323434e-07
0.229386 8.09783967040678e-07
0.229387 4.16890871355351e-07
0.229388 -1.60689490373985e-07
0.229389 9.6450739141921e-08
0.22939 -6.63968728105767e-08
0.229391 4.82109749327938e-08
0.229392 -3.51860455509732e-08
0.229393 2.43115909087344e-08
0.229394 -1.33424717184638e-08
0.229395 -1.64703695531027e-09
0.229396 4.10421153317654e-08
0.229397 2.39105843717834e-07
0.229398 -5.35402111031426e-08
0.229399 3.24915521798964e-08
0.2294 -2.27261654497468e-08
0.229401 1.62889594206008e-08
0.229402 -1.12821201040414e-08
0.229403 7.00038197986573e-09
0.229404 -3.11992195197263e-09
0.229405 -5.41491162534955e-10
0.229406 4.11926108283865e-09
0.229407 -7.72410753694952e-09
0.229408 1.14629548432797e-08
0.229409 -1.54553917538919e-08
0.22941 1.98517111525609e-08
0.229411 -2.4857544126216e-08
0.229412 3.0768417337738e-08
0.229413 -3.79893378237189e-08
0.229414 4.6602085788629e-08
0.229415 3.03077660341893e-09
0.229416 1.05219044152469e-07
0.229417 -1.80090688613348e-07
0.229418 1.06569564745009e-06
0.229419 2.21828384472838e-07
0.22942 -8.30038923951157e-08
0.229421 3.71486585986679e-08
0.229422 -6.59470617053663e-09
0.229423 -2.99765611627648e-08
0.229424 1.34716231257534e-07
0.229425 4.16349492018483e-07
0.229426 -1.10154284571802e-07
0.229427 6.7615282726022e-08
0.229428 -4.9224535660245e-08
0.229429 3.82868255989462e-08
0.22943 -3.06098352401766e-08
0.229431 2.45734472141549e-08
0.229432 -1.93341255372119e-08
0.229433 1.42765078935422e-08
0.229434 -8.70052789804473e-09
0.229435 1.34295882298298e-09
0.229436 1.12301053041073e-08
0.229437 -4.48705070795004e-08
0.229438 7.99154767780028e-07
0.229439 1.14254114457343e-07
0.22944 -7.33731946010907e-08
0.229441 6.75199613679386e-08
0.229442 -7.91208131742411e-08
0.229443 1.38372698991851e-07
0.229444 9.7863452078458e-07
0.229445 -8.82867394455965e-08
0.229446 4.50096592033059e-08
0.229447 -3.1053596342692e-08
0.229448 2.49338374832373e-08
0.229449 -2.20414131139023e-08
0.22945 2.08309050152857e-08
0.229451 -2.06731181430221e-08
0.229452 2.13098880039348e-08
0.229453 -2.26951654318262e-08
0.229454 2.50035873527217e-08
0.229455 -2.8943296523299e-08
0.229456 3.81954732972871e-08
0.229457 8.0140888438636e-07
0.229458 1.95227775403277e-08
0.229459 -3.17122976106614e-08
0.22946 4.74869065995998e-08
0.229461 -4.78237281037974e-08
0.229462 7.32154836474185e-08
0.229463 -1.26446782856134e-07
0.229464 4.09413028493828e-07
0.229465 3.40309688439007e-07
0.229466 -1.20262733529888e-07
0.229467 7.29356598555425e-08
0.229468 -5.22809568772239e-08
0.229469 4.07496344387481e-08
0.22947 -3.34522264978782e-08
0.229471 2.84888308072941e-08
0.229472 -2.49507269468893e-08
0.229473 2.23304742654583e-08
0.229474 -2.02703120597994e-08
0.229475 1.83356250881825e-08
0.229476 -1.49850625708046e-08
0.229477 9.94110789592887e-08
0.229478 -2.49136947666791e-08
0.229479 2.31803246980656e-08
0.22948 -2.32212337951807e-08
0.229481 2.39599635919224e-08
0.229482 -2.51770900281296e-08
0.229483 2.6811625421033e-08
0.229484 -2.88606755128081e-08
0.229485 3.13501966790247e-08
0.229486 -3.43263132810955e-08
0.229487 3.78638878525837e-08
0.229488 -4.20796749157707e-08
0.229489 4.71622850670937e-08
0.22949 -5.34463252231135e-08
0.229491 6.1635386672081e-08
0.229492 -7.38134755033829e-08
0.229493 1.02551960866187e-07
0.229494 8.25515576043121e-07
0.229495 1.17818664199042e-07
0.229496 -1.2844679418081e-07
0.229497 1.7091303399633e-07
0.229498 -2.72898454643735e-07
0.229499 9.14875963319356e-07
0.2295 4.24633800764554e-07
0.229501 -1.19188025510093e-07
0.229502 3.48740402527727e-08
0.229503 1.45862305348239e-08
0.229504 -5.78655979984943e-08
0.229505 1.0988975295206e-07
0.229506 -1.96716332694814e-07
0.229507 4.5578849474017e-07
0.229508 8.44887912496056e-07
0.229509 5.61607391565436e-07
0.22951 6.39268493473445e-07
0.229511 -2.99909018513673e-07
0.229512 2.0730147899324e-07
0.229513 -1.61941709898593e-07
0.229514 1.34710278478791e-07
0.229515 -1.16620909274407e-07
0.229516 1.03926031229278e-07
0.229517 -9.47803321486449e-08
0.229518 8.81799878602863e-08
0.229519 -8.35492176446e-08
0.22952 8.05579794125815e-08
0.229521 -7.90364816216849e-08
0.229522 7.8924229969614e-08
0.229523 -8.02755809261645e-08
0.229524 8.3296143865467e-08
0.229525 -8.83949097119371e-08
0.229526 9.63390658166882e-08
0.229527 -1.08654516614841e-07
0.229528 1.28828291265242e-07
0.229529 -1.67613825805139e-07
0.22953 2.95139455780684e-07
0.229531 2.04486204860745e-07
0.229532 1.05536692673815e-07
0.229533 -2.64016879763606e-07
0.229534 9.66611650554473e-07
0.229535 3.54927104305203e-07
0.229536 6.52425257132232e-07
0.229537 7.81035534601485e-07
0.229538 -4.19997894742504e-07
0.229539 3.58435667947909e-07
0.22954 -4.10741304139767e-07
0.229541 1.0301013248962e-06
0.229542 4.57423505989926e-07
0.229543 -1.10963973106836e-07
0.229544 4.10913642105698e-08
0.229545 -1.34968868813074e-08
0.229546 -3.52433720113929e-10
0.229547 8.38834313786981e-09
0.229548 -1.36507550232693e-08
0.229549 1.75532580040736e-08
0.22955 -2.08660147670151e-08
0.229551 2.40851451617273e-08
0.229552 -2.75989593328408e-08
0.229553 3.18314939516051e-08
0.229554 -3.74865227875124e-08
0.229555 4.73321661438661e-08
0.229556 -4.01954944673063e-08
0.229557 6.08779763894202e-08
0.229558 -8.34378388367593e-08
0.229559 1.24164360473127e-07
0.22956 -2.24446666294914e-07
0.229561 8.30901270057205e-07
0.229562 6.18876639065277e-07
0.229563 -2.58804072815924e-07
0.229564 1.893182972281e-07
0.229565 -1.84071415186733e-07
0.229566 2.78924362482228e-07
0.229567 1.07902361814804e-06
0.229568 6.70102586304036e-08
0.229569 1.24639007398231e-08
0.22957 -5.78686448672347e-09
0.229571 2.18727046473519e-09
0.229572 -7.2982735235344e-10
0.229573 4.28843427746125e-10
0.229574 -7.57410506370122e-10
0.229575 1.40050139751691e-09
0.229576 -2.1440136040304e-09
0.229577 2.77221774846225e-09
0.229578 -2.93990289472311e-09
0.229579 1.92323542822392e-09
0.22958 2.36894874149799e-09
0.229581 -1.89021425116422e-08
0.229582 1.68078506650615e-07
0.229583 1.75324676786694e-07
0.229584 -1.52664950350769e-07
0.229585 9.59857042856652e-07
0.229586 6.67119213895929e-08
0.229587 -7.76787922556822e-09
0.229588 -1.21116675908944e-08
0.229589 2.4213258087812e-08
0.22959 -3.42572169713031e-08
0.229591 4.43803102168429e-08
0.229592 -5.60818676139887e-08
0.229593 7.1360095341038e-08
0.229594 -9.47263722797216e-08
0.229595 1.48051778712312e-07
0.229596 -8.68398886853568e-08
0.229597 3.24268714874435e-07
0.229598 8.25054301826801e-07
0.229599 -1.33671332462374e-07
0.2296 3.5322710403157e-08
0.229601 2.86028806024144e-08
0.229602 -1.29272593571186e-07
0.229603 9.9618562778264e-07
0.229604 3.41983266040634e-07
0.229605 -1.91701101589356e-07
0.229606 5.70763415294156e-07
0.229607 1.28289490953951e-07
0.229608 -3.15928283222844e-08
0.229609 2.70346831280675e-08
0.22961 -3.53290595500057e-08
0.229611 5.04104180550231e-08
0.229612 -7.43262378447818e-08
0.229613 1.18782031511619e-07
0.229614 7.40733359290105e-08
0.229615 9.33565055895193e-07
0.229616 4.47639907817833e-07
0.229617 -1.75703766141859e-07
0.229618 1.05151966968428e-07
0.229619 -7.09811802240569e-08
0.22962 4.94994647404234e-08
0.229621 -3.30842370970429e-08
0.229622 1.6914530864401e-07
0.229623 -1.47329916842774e-08
0.229624 3.23676746063839e-09
0.229625 8.87045448650439e-09
0.229626 -2.66651953856328e-08
0.229627 8.87984667341232e-08
0.229628 1.05710942742421e-06
0.229629 2.32922258939932e-08
0.22963 -3.22148310998934e-08
0.229631 4.78113551271419e-08
0.229632 -6.9561553077443e-08
0.229633 1.04758131200186e-07
0.229634 -1.78667255363775e-07
0.229635 4.70236843167601e-07
0.229636 9.20432891904079e-07
0.229637 -2.38129255017033e-07
0.229638 1.36613359905361e-07
0.229639 -9.46733207209411e-08
0.22964 7.10891395469351e-08
0.229641 -5.53997280790311e-08
0.229642 4.35989048572203e-08
0.229643 -3.36152800751203e-08
0.229644 2.3827277465474e-08
0.229645 -1.14092822056691e-08
0.229646 3.50764375131753e-08
0.229647 1.82400642521698e-08
0.229648 -6.37351397110722e-08
0.229649 6.01604817963829e-07
0.22965 3.2505106611806e-07
0.229651 -2.19183941666777e-07
0.229652 1.316111406743e-06
0.229653 -1.127840502688e-07
0.229654 4.20121564693323e-07
0.229655 1.06132276341719e-07
0.229656 1.29721775874396e-08
0.229657 -8.81690073404597e-08
0.229658 4.98028507135804e-07
0.229659 2.38186604028178e-07
0.22966 -1.12997455631604e-07
0.229661 1.00509444706861e-06
0.229662 -3.15788229609565e-08
0.229663 2.98954508917275e-08
0.229664 -2.62653825637371e-08
0.229665 2.33088794664988e-08
0.229666 -2.11159680313902e-08
0.229667 1.95912826489339e-08
0.229668 -1.86756875526429e-08
0.229669 1.83671813193474e-08
0.22967 -1.8708077455973e-08
0.229671 1.96832196546857e-08
0.229672 -2.04568544831929e-08
0.229673 1.18810790971271e-08
0.229674 3.63609773210517e-07
0.229675 9.57878505211744e-07
0.229676 5.90404065071246e-07
0.229677 -3.29264313101595e-07
0.229678 6.21079525824949e-07
0.229679 3.29729689769659e-07
0.22968 -8.57068176902564e-08
0.229681 3.69658945696007e-08
0.229682 -1.59597985891944e-08
0.229683 2.54577082791529e-09
0.229684 9.57511911156819e-09
0.229685 -2.48770314186974e-08
0.229686 5.16198431381882e-08
0.229687 -1.23224852607497e-07
0.229688 1.05082543760587e-06
0.229689 2.69505719101333e-07
0.22969 -1.5109598761662e-07
0.229691 1.23177495653384e-07
0.229692 -1.17533178368226e-07
0.229693 1.19794757185553e-07
0.229694 3.23852964986043e-07
0.229695 6.73399601082961e-07
0.229696 6.43711807972183e-07
0.229697 -1.72052190497413e-07
0.229698 8.87420500631874e-08
0.229699 -5.46450264675077e-08
0.2297 3.60325179391007e-08
0.229701 -2.40988581135921e-08
0.229702 1.55544218472026e-08
0.229703 -8.90678198164751e-09
0.229704 3.37756593000629e-09
0.229705 1.50116209845809e-09
0.229706 -6.03880566204017e-09
0.229707 1.04681099408324e-08
0.229708 -1.49932930070668e-08
0.229709 1.98267723939683e-08
0.22971 -2.5230133255093e-08
0.229711 3.15725558386193e-08
0.229712 -3.94424144074858e-08
0.229713 4.99038090725708e-08
0.229714 -6.51893082376266e-08
0.229715 9.1109120649895e-08
0.229716 -1.50002227399529e-07
0.229717 5.0894041107036e-07
0.229718 2.25542839235829e-07
0.229719 -4.35367879679699e-08
0.22972 -3.44788139549675e-08
0.229721 1.83520676525553e-07
0.229722 1.19464288522361e-06
0.229723 -2.06893991709248e-07
0.229724 1.25399191077468e-07
0.229725 -9.38696169575481e-08
0.229726 7.6954945272384e-08
0.229727 -6.65054181850017e-08
0.229728 5.96067518951967e-08
0.229729 -5.49703656720679e-08
0.22973 5.19569591812244e-08
0.229731 -5.02342615395148e-08
0.229732 4.96514252756008e-08
0.229733 -5.01875741215039e-08
0.229734 5.19434126146175e-08
0.229735 -5.51702106751769e-08
0.229736 6.03330491524767e-08
0.229737 -6.82998589856421e-08
0.229738 8.0777369298465e-08
0.229739 -1.01439183110895e-07
0.22974 1.39732851808227e-07
0.229741 -2.29191078978924e-07
0.229742 6.36706554306992e-07
0.229743 8.96775995533138e-07
0.229744 -2.76753937723637e-07
0.229745 1.72125284430412e-07
0.229746 -1.31670365328717e-07
0.229747 1.13275319998597e-07
0.229748 -1.08050447855172e-07
0.229749 1.25477790354136e-07
0.22975 6.75197918530853e-08
0.229751 5.70082537825176e-08
0.229752 -7.59461761521185e-08
0.229753 9.57283285073986e-08
0.229754 -1.33672877366583e-07
0.229755 2.7231132849328e-07
0.229756 7.68386533735128e-07
0.229757 -3.09804267857568e-08
0.229758 6.11214258857914e-07
0.229759 -4.60806638108745e-08
0.22976 1.57339910663747e-07
0.229761 -4.572139437259e-08
0.229762 2.5931078995923e-08
0.229763 -1.46568477658959e-08
0.229764 6.338147890449e-09
0.229765 8.6227967781669e-10
0.229766 -8.29573555682361e-09
0.229767 1.9664366352982e-08
0.229768 1.26182116376804e-07
0.229769 8.58302387783793e-09
0.22977 -2.05462742496411e-08
0.229771 4.47932514232419e-08
0.229772 -1.9719099693095e-08
0.229773 3.24992220014546e-08
0.229774 -4.22153327826449e-08
0.229775 5.28469484378395e-08
0.229776 -6.58975562031319e-08
0.229777 8.33190583221819e-08
0.229778 -1.08853519441035e-07
0.229779 1.51572510615898e-07
0.22978 -2.41842637394187e-07
0.229781 5.96658272793861e-07
0.229782 7.98821438959191e-07
0.229783 6.89186497255983e-07
0.229784 3.1729144451712e-07
0.229785 -2.16684512549386e-07
0.229786 6.51607046692313e-07
0.229787 5.29613321097007e-08
0.229788 -8.21408078211025e-08
0.229789 1.0435238631305e-06
0.22979 2.39177734920058e-07
0.229791 -1.42429972971574e-07
0.229792 1.15166145320065e-07
0.229793 -1.05737011349736e-07
0.229794 1.07838533623316e-07
0.229795 -1.30195744770782e-07
0.229796 3.13274448190662e-07
0.229797 8.56921017622691e-08
0.229798 3.75960291197686e-10
0.229799 -2.20025800040534e-08
0.2298 3.39724182361773e-08
0.229801 -4.5199643146877e-08
0.229802 6.47379980225458e-08
0.229803 6.88623502460788e-07
0.229804 4.17740151279623e-08
0.229805 -8.5879821294854e-08
0.229806 1.0083466261957e-06
0.229807 8.00737869491408e-09
0.229808 4.92959196991694e-08
0.229809 -1.07732568069849e-07
0.22981 2.74281516869373e-07
0.229811 1.09888618090175e-06
0.229812 -1.65019276207337e-07
0.229813 4.42991094288962e-08
0.229814 1.20874567050691e-07
0.229815 1.08556186386787e-06
0.229816 -2.76816076974187e-07
0.229817 2.06152905558911e-07
0.229818 -1.8787052867098e-07
0.229819 1.90836132173096e-07
0.22982 -2.12808545527463e-07
0.229821 2.66441432272234e-07
0.229822 -4.12428356475227e-07
0.229823 1.68241980005214e-06
0.229824 7.48355085533337e-07
0.229825 -9.92081835531465e-08
0.229826 7.09366618316195e-07
0.229827 -1.70755258317079e-07
0.229828 1.09996106411458e-07
0.229829 -8.06252456027649e-08
0.22983 6.23145504590645e-08
0.229831 -4.94576294943758e-08
0.229832 3.97234059782902e-08
0.229833 -3.19341563548175e-08
0.229834 2.54194752206199e-08
0.229835 -1.9761363765724e-08
0.229836 1.46829290331184e-08
0.229837 -9.99352257125124e-09
0.229838 5.54581087342826e-09
0.229839 -1.22148991298139e-09
0.22984 -3.07712415625924e-09
0.229841 7.42026548090609e-09
0.229842 -1.18125649449866e-08
0.229843 1.61106143345015e-08
0.229844 -1.96791001331358e-08
0.229845 1.9764795633025e-08
0.229846 1.8766326692207e-09
0.229847 1.2374395841925e-06
0.229848 -2.34809156489972e-07
0.229849 1.07041396872705e-06
0.22985 -3.03676171722968e-08
0.229851 2.77423197075687e-07
0.229852 9.80345034583322e-07
0.229853 -2.56472165849526e-10
0.229854 1.61026728085443e-07
0.229855 -9.50172423468455e-08
0.229856 6.50898203836776e-08
0.229857 -4.58654204802336e-08
0.229858 3.0817162264663e-08
0.229859 -1.60335303199303e-08
0.22986 -6.56255693350819e-09
0.229861 2.07686353049222e-07
0.229862 6.31967402671133e-08
0.229863 -3.26376248748777e-08
0.229864 2.10409748472449e-08
0.229865 -1.38461575789096e-08
0.229866 8.60358800940192e-09
0.229867 -4.68050216664153e-09
0.229868 2.16983404362063e-09
0.229869 -2.04568896731011e-09
0.22987 7.86313844044349e-09
0.229871 -3.7492332241281e-08
0.229872 8.91126926554687e-07
0.229873 1.79813282157089e-07
0.229874 -1.44613820985247e-07
0.229875 1.67005728500986e-07
0.229876 -2.50388223819454e-07
0.229877 1.20266256766068e-06
0.229878 3.3460217092372e-08
0.229879 4.20166210289779e-07
0.22988 7.8858558158779e-07
0.229881 -2.67828703388222e-07
0.229882 1.72081306401952e-07
0.229883 -1.31247441334345e-07
0.229884 1.09078786604469e-07
0.229885 -9.57963934859084e-08
0.229886 8.76564089898285e-08
0.229887 -8.29648144778021e-08
0.229888 8.09174469024159e-08
0.229889 -8.11950408428575e-08
0.22989 8.38381769887849e-08
0.229891 -8.93114364813366e-08
0.229892 9.87626351316987e-08
0.229893 -1.14881089669348e-07
0.229894 1.45033655723439e-07
0.229895 -2.17920978939862e-07
0.229896 6.63581817063436e-07
0.229897 3.48567084328995e-07
0.229898 -8.82026607811687e-08
0.229899 2.43605687237764e-08
0.2299 1.04453469116075e-08
0.229901 -3.86597887686866e-08
0.229902 7.02938515363802e-08
0.229903 -1.20630442023283e-07
0.229904 2.66698142118043e-07
0.229905 1.01829188767776e-06
0.229906 -1.14629008269996e-07
0.229907 1.67906500018987e-08
0.229908 4.86294340205732e-08
0.229909 -1.48860246019806e-07
0.22991 6.64762354972293e-07
0.229911 4.7423475306073e-07
0.229912 -1.87269731264178e-07
0.229913 1.15171622790393e-07
0.229914 -7.9532592588756e-08
0.229915 5.64941713870337e-08
0.229916 -3.88828526162063e-08
0.229917 2.33080154430178e-08
0.229918 -6.72268864188402e-09
0.229919 -1.89118055906412e-08
0.22992 2.16038693599705e-07
0.229921 4.87180784195195e-08
0.229922 -4.69143575413731e-09
0.229923 5.23828888366264e-09
0.229924 1.45684202358842e-08
0.229925 -3.07796708197793e-08
0.229926 4.94809429260524e-08
0.229927 -7.50764166561988e-08
0.229928 1.1721403821929e-07
0.229929 -2.10219757557263e-07
0.22993 6.61666532159241e-07
0.229931 6.80740014067651e-07
0.229932 -2.29708550358671e-07
0.229933 1.37571403053465e-07
0.229934 -9.68439492734249e-08
0.229935 7.33738793458535e-08
0.229936 -5.78818338728905e-08
0.229937 4.68589813292353e-08
0.229938 -3.87990662807004e-08
0.229939 3.31953140043175e-08
0.22994 -3.04488640511269e-08
0.229941 3.29540391270221e-08
0.229942 -5.27775631699735e-08
0.229943 3.93717728443939e-07
0.229944 1.0861192177276e-07
0.229945 -7.22281053672542e-08
0.229946 7.15144327499194e-08
0.229947 -8.28867090374988e-08
0.229948 1.07572271568016e-07
0.229949 -1.6277816233669e-07
0.22995 3.67984373205577e-07
0.229951 9.58414383638241e-07
0.229952 -1.85287277059747e-07
0.229953 9.27751280527453e-08
0.229954 -5.50800580114768e-08
0.229955 3.33922070661055e-08
0.229956 -1.83108347322947e-08
0.229957 6.33739263702955e-09
0.229958 4.24295616014138e-09
0.229959 -1.45274560888902e-08
0.22996 2.54695172823863e-08
0.229961 -3.82305460652313e-08
0.229962 5.46771102911786e-08
0.229963 -7.85363543040427e-08
0.229964 1.19189081815779e-07
0.229965 -2.10066050270318e-07
0.229966 6.29007083787035e-07
0.229967 7.9737898892849e-07
0.229968 -2.5998557934044e-07
0.229969 1.60848671750851e-07
0.22997 -1.19402172021566e-07
0.229971 9.69508710002533e-08
0.229972 -8.31874271531508e-08
0.229973 7.42154782158326e-08
0.229974 -6.82514036691576e-08
0.229975 6.43837311181526e-08
0.229976 -6.2124594923521e-08
0.229977 6.12270846159814e-08
0.229978 -6.16165057955485e-08
0.229979 6.34068946025076e-08
0.22998 -6.71516297488547e-08
0.229981 7.74312889121049e-08
0.229982 -6.76037330711692e-08
0.229983 8.19074304596192e-08
0.229984 -9.85122390656911e-08
0.229985 1.32076503583444e-07
0.229986 1.01488148248097e-06
0.229987 1.23757184353325e-07
0.229988 -2.31747828155277e-07
0.229989 6.85314440010081e-07
0.22999 6.36609628767667e-07
0.229991 -1.79746394729984e-07
0.229992 6.3936092348376e-08
0.229993 1.07529125284528e-07
0.229994 9.96105422108096e-07
0.229995 -6.74850006148347e-08
0.229996 3.60166331977886e-08
0.229997 -1.96610935797917e-09
0.229998 -5.49499032889613e-08
0.229999 2.79213602911824e-07
0.23 4.7375546565167e-07
0.230001 -1.07312564020571e-07
0.230002 3.02555491228093e-07
0.230003 -2.08408996893616e-07
0.230004 2.18066545196645e-07
0.230005 -3.07175197924459e-07
0.230006 1.09389272641634e-06
0.230007 4.42033092181017e-07
0.230008 -1.67276279207828e-07
0.230009 1.02299932601151e-07
0.23001 -7.59115427351347e-08
0.230011 6.33228121074891e-08
0.230012 -5.73538205850969e-08
0.230013 5.52788919146339e-08
0.230014 -5.59812008222879e-08
0.230015 5.91319780219243e-08
0.230016 -6.4995289189598e-08
0.230017 7.46035709845888e-08
0.230018 -9.05829168841458e-08
0.230019 1.20285266747068e-07
0.23002 -1.92754817619989e-07
0.230021 6.49036259086159e-07
0.230022 3.50083293309139e-07
0.230023 -1.17120956573168e-07
0.230024 6.04195457159555e-08
0.230025 -3.42279377754526e-08
0.230026 2.00548821203763e-08
0.230027 -1.76883602881234e-08
0.230028 7.78875398076925e-08
0.230029 2.63134806740016e-07
0.23003 -2.21801011927542e-07
0.230031 5.32521001953073e-07
0.230032 7.0085648566458e-07
0.230033 -2.03621254332027e-07
0.230034 1.1756203384809e-07
0.230035 -8.13834111560437e-08
0.230036 6.10266681597252e-08
0.230037 -4.76396422664018e-08
0.230038 3.79087915358617e-08
0.230039 -3.03139000795586e-08
0.23004 2.40513623768453e-08
0.230041 -1.8657823174339e-08
0.230042 1.38583866885785e-08
0.230043 -9.51325477683975e-09
0.230044 5.79592293513643e-09
0.230045 3.65629296818832e-08
0.230046 -5.04451443266778e-09
0.230047 8.92541895785576e-09
0.230048 -1.34080170110385e-08
0.230049 1.84169834269321e-08
0.23005 -2.41866897025097e-08
0.230051 3.12192236826227e-08
0.230052 -4.06255059342626e-08
0.230053 5.5504792722059e-08
0.230054 -8.96541417276457e-08
0.230055 5.99229064984926e-07
0.230056 4.21707177777279e-08
0.230057 1.11982533774212e-08
0.230058 5.68988667088096e-09
0.230059 3.852336580773e-08
0.23006 -5.75121008726133e-08
0.230061 7.93150734285239e-08
0.230062 -1.10186691777846e-07
0.230063 1.63398764004854e-07
0.230064 -2.89535262482915e-07
0.230065 1.16582995276425e-06
0.230066 1.54146024681137e-06
0.230067 -2.77333292785078e-07
0.230068 1.62858550060492e-07
0.230069 -1.14015857850748e-07
0.23007 8.62284244649354e-08
0.230071 -6.79341314837993e-08
0.230072 5.47037481097741e-08
0.230073 -4.44438283003028e-08
0.230074 3.60358554685016e-08
0.230075 -2.88010199721472e-08
0.230076 2.22748865028571e-08
0.230077 -1.60925086112744e-08
0.230078 9.90221106780925e-09
0.230079 -3.28472231477641e-09
0.23008 -4.39654738455183e-09
0.230081 1.43287114960455e-08
0.230082 -2.91484122718512e-08
0.230083 5.62895922675611e-08
0.230084 -1.26979835163917e-07
0.230085 6.50115649542716e-07
0.230086 6.38346191889224e-07
0.230087 5.53661705877592e-07
0.230088 -1.88905921142822e-08
0.230089 -9.25971860578074e-09
0.23009 3.47670076916801e-08
0.230091 -2.29857852736846e-08
0.230092 2.236248598269e-08
0.230093 -2.24820398457066e-08
0.230094 2.32541404423927e-08
0.230095 -2.46467573407172e-08
0.230096 2.51277499889086e-08
0.230097 -1.93089813600928e-09
0.230098 1.51163091736602e-06
0.230099 4.6043213324669e-07
0.2301 -1.35854627346175e-07
0.230101 9.85385726575013e-08
0.230102 -1.16752248824561e-07
0.230103 5.51103219291015e-07
0.230104 1.04596439389281e-07
0.230105 -4.11175812645901e-08
0.230106 2.4200314832928e-08
0.230107 -1.63206387577577e-08
0.230108 1.12896671088844e-08
0.230109 -8.62961242479093e-09
0.23011 3.19657976120334e-08
0.230111 1.53239604901784e-06
0.230112 5.33050210889191e-07
0.230113 -2.06716804655586e-07
0.230114 1.6947136539741e-07
0.230115 -1.83788145076143e-07
0.230116 2.71615558196632e-07
0.230117 3.53440884542691e-07
0.230118 3.65493595463885e-07
0.230119 8.34956765993951e-07
0.23012 -2.17878712540954e-07
0.230121 1.23140349373067e-07
0.230122 -8.38740203708218e-08
0.230123 6.21892473304827e-08
0.230124 -4.83261727595e-08
0.230125 3.86105234828795e-08
0.230126 -3.13548430477749e-08
0.230127 2.56669765616305e-08
0.230128 -2.10204121559959e-08
0.230129 1.70889193612379e-08
0.23013 -1.36529885592478e-08
0.230131 1.05534407658195e-08
0.230132 -7.66411524739038e-09
0.230133 4.87364954885513e-09
0.230134 -2.08464835892799e-09
0.230135 -8.15317457050291e-10
0.230136 3.99071948113294e-09
0.230137 -7.68095752900872e-09
0.230138 1.22639106667252e-08
0.230139 -1.84183497997418e-08
0.23014 2.74699960641473e-08
0.230141 -4.23735566610172e-08
0.230142 7.13327653531092e-08
0.230143 -1.48008503085752e-07
0.230144 7.42485175572159e-07
0.230145 4.11784214280364e-07
0.230146 -2.12990726601789e-07
0.230147 1.84140095101297e-07
0.230148 -2.24610940333568e-07
0.230149 9.32024223615033e-07
0.23015 2.0456877604846e-07
0.230151 -3.73630261483027e-08
0.230152 6.86931996421601e-10
0.230153 1.90792234922008e-08
0.230154 -3.57368671119429e-08
0.230155 5.65012635574862e-08
0.230156 -9.59067374304374e-08
0.230157 2.6401268456779e-07
0.230158 2.94825768988632e-07
0.230159 -8.02216577595677e-08
0.23016 3.80662607704489e-08
0.230161 -1.83528420976611e-08
0.230162 5.72568269659101e-09
0.230163 4.00754200394045e-09
0.230164 -1.2556595774323e-08
0.230165 2.08653572287223e-08
0.230166 -2.96487175208708e-08
0.230167 3.96586113321026e-08
0.230168 -5.19386416977249e-08
0.230169 6.82695994237793e-08
0.23017 -9.22767285973139e-08
0.230171 1.33031194780547e-07
0.230172 -2.22043557057672e-07
0.230173 5.97971103300214e-07
0.230174 9.40619713044721e-07
0.230175 -2.63762434217355e-07
0.230176 1.52060215076732e-07
0.230177 -1.05304279856059e-07
0.230178 7.91048844915659e-08
0.230179 -6.19924521884076e-08
0.23018 4.96540180372367e-08
0.230181 -4.0080756163901e-08
0.230182 3.21773703634265e-08
0.230183 -2.52456614503993e-08
0.230184 1.87343533604209e-08
0.230185 -1.20563360941849e-08
0.230186 4.27478921744149e-09
0.230187 6.81725733608662e-09
0.230188 -2.93562824019859e-08
0.230189 1.50940414936235e-07
0.23019 1.30239328999166e-07
0.230191 -5.6505654555858e-08
0.230192 3.86577207897098e-08
0.230193 -3.01834596457069e-08
0.230194 2.50690799562062e-08
0.230195 -2.1594581034728e-08
0.230196 1.90795363593093e-08
0.230197 -1.72001105465711e-08
0.230198 1.57775673160402e-08
0.230199 -1.47069110441895e-08
0.2302 1.39285698910261e-08
0.230201 -1.34070029826818e-08
0.230202 1.31228220216028e-08
0.230203 -1.30689961138096e-08
0.230204 1.32495264191284e-08
0.230205 -1.36800250616989e-08
0.230206 1.4390292306583e-08
0.230207 -1.5429654534025e-08
0.230208 1.68768720717759e-08
0.230209 -1.88584786599483e-08
0.23021 2.15758434962595e-08
0.230211 -2.53794552238454e-08
0.230212 3.08586482186058e-08
0.230213 -2.25618838966624e-08
0.230214 6.07284320815828e-08
0.230215 -1.10304242665085e-07
0.230216 7.98545582440617e-07
0.230217 1.43473103766904e-07
0.230218 -6.2505213330458e-08
0.230219 3.72994621886529e-08
0.23022 -2.304068626703e-08
0.230221 8.17625440822322e-09
0.230222 1.09156867555501e-06
0.230223 3.50567132541878e-08
0.230224 -2.31868132419576e-08
0.230225 1.81518000371796e-08
0.230226 -1.49710983338077e-08
0.230227 1.26225898531672e-08
0.230228 -1.07366187694592e-08
0.230229 9.13859848940046e-09
0.23023 -7.73454043819566e-09
0.230231 6.46767810119602e-09
0.230232 -5.29899989594429e-09
0.230233 4.20184282404375e-09
0.230234 -3.15769766589399e-09
0.230235 2.15400783948052e-09
0.230236 -1.19402785432438e-09
0.230237 2.86874490433333e-10
0.230238 5.63087601381664e-10
0.230239 -1.34392392349894e-09
0.23024 2.03220734257744e-09
0.230241 -2.58552018703119e-09
0.230242 2.9266180188015e-09
0.230243 -2.9147106171308e-09
0.230244 2.28136197034297e-09
0.230245 -4.73300154066319e-10
0.230246 -3.78346651841551e-09
0.230247 1.39358322839372e-08
0.230248 -4.22486596499691e-08
0.230249 1.69759626271998e-07
0.23025 1.05444419118737e-06
0.230251 -3.62041951843922e-07
0.230252 5.87215352974088e-07
0.230253 7.13944755608339e-07
0.230254 6.91016409618008e-07
0.230255 1.00202997221743e-06
0.230256 1.32994921317448e-06
0.230257 5.52124456376133e-07
0.230258 8.97653466086615e-08
0.230259 -7.4579477796803e-10
0.23026 6.1286802773199e-09
0.230261 -2.16207998921147e-08
0.230262 5.07805992370726e-08
0.230263 -1.26611564142133e-07
0.230264 7.80522932967883e-07
0.230265 4.58881700760827e-07
0.230266 2.44761925879334e-07
0.230267 6.66063078189799e-08
0.230268 -7.4626837725128e-08
0.230269 7.62798050010522e-08
0.23027 -7.97512742836402e-08
0.230271 8.7015670788545e-08
0.230272 -1.00584649138055e-07
0.230273 1.26607608217744e-07
0.230274 -1.85944607271409e-07
0.230275 4.18659936944598e-07
0.230276 9.21142776472302e-07
0.230277 -1.94600390981615e-07
0.230278 9.95124737668776e-08
0.230279 -5.89589658887574e-08
0.23028 2.6464372624186e-08
0.230281 9.54038719858588e-07
0.230282 7.71273900976741e-08
0.230283 -7.30054175680978e-08
0.230284 9.57975480771935e-07
0.230285 3.72548733556573e-08
0.230286 -2.31336973884246e-08
0.230287 2.76569662415284e-08
0.230288 -4.49021766408077e-08
0.230289 1.09967361157199e-07
0.23029 3.73777512701339e-07
0.230291 -7.17738091187931e-08
0.230292 3.89931040307322e-08
0.230293 -2.55589331233801e-08
0.230294 1.77419905292609e-08
0.230295 -1.2306979735531e-08
0.230296 8.08047169587332e-09
0.230297 -4.5269170344349e-09
0.230298 1.36741002798024e-09
0.230299 1.57848160665652e-09
0.2303 -4.43815552435826e-09
0.230301 7.31828880090559e-09
0.230302 -1.03235399919818e-08
0.230303 1.35723385336428e-08
0.230304 -1.72199025704325e-08
0.230305 2.14712283645853e-08
0.230306 -2.66335432032849e-08
0.230307 3.32106560054233e-08
0.230308 -4.20655029813376e-08
0.230309 5.4829332054353e-08
0.23031 -7.50005645412002e-08
0.230311 1.11658464842134e-07
0.230312 -1.97795107158696e-07
0.230313 6.17572401269116e-07
0.230314 7.86757800277579e-07
0.230315 -2.34267293852752e-07
0.230316 1.47276355259186e-07
0.230317 1.55892664028738e-07
0.230318 1.96869895606056e-07
0.230319 -7.43169921249964e-08
0.23032 1.19262627879078e-06
0.230321 2.05683683606022e-07
0.230322 -4.04024348806863e-08
0.230323 -6.51406658983029e-09
0.230324 3.6569108885065e-08
0.230325 -7.36933054336286e-08
0.230326 1.71391634822266e-07
0.230327 9.58649824503147e-07
0.230328 2.349209080165e-08
0.230329 1.47459115985586e-07
0.23033 -8.18661301989124e-08
0.230331 6.01588972939894e-08
0.230332 -4.89994870731471e-08
0.230333 4.2409907419597e-08
0.230334 -3.83533617167301e-08
0.230335 3.59487889057271e-08
0.230336 -3.47953996141441e-08
0.230337 3.47668628004961e-08
0.230338 -3.5953952927337e-08
0.230339 3.87298710194357e-08
0.23034 -4.40129255322364e-08
0.230341 5.41426403895761e-08
0.230342 -7.66381227842182e-08
0.230343 1.54357367340659e-07
0.230344 8.83830601597044e-07
0.230345 -1.03135713091846e-07
0.230346 5.28809717007769e-08
0.230347 -3.51297434751134e-08
0.230348 2.63409850517942e-08
0.230349 -2.13039320830432e-08
0.23035 1.82158120205775e-08
0.230351 -1.62834947498715e-08
0.230352 1.51082218240385e-08
0.230353 -1.44701512683723e-08
0.230354 1.42274585570943e-08
0.230355 -1.42909421740437e-08
0.230356 1.46157402595994e-08
0.230357 -1.51764533668249e-08
0.230358 1.59604394135693e-08
0.230359 -1.69665498839798e-08
0.23036 1.82030890496699e-08
0.230361 -1.96979772926464e-08
0.230362 2.14925448808857e-08
0.230363 -2.36487254184747e-08
0.230364 2.62513370521407e-08
0.230365 -2.94030036741272e-08
0.230366 3.32563139047881e-08
0.230367 -3.80526862409872e-08
0.230368 4.41821025317726e-08
0.230369 -5.23210971288352e-08
0.23037 6.37785095901057e-08
0.230371 -8.14740117180988e-08
0.230372 1.13576504473156e-07
0.230373 -1.95081682388748e-07
0.230374 1.10616557284505e-06
0.230375 2.39651898426473e-07
0.230376 -8.70800296479646e-08
0.230377 4.03035897391424e-08
0.230378 -1.48220317762983e-08
0.230379 -4.14655100882158e-09
0.23038 2.78534299159865e-08
0.230381 -1.78864777507525e-08
0.230382 3.92858218844153e-08
0.230383 -5.84774103546649e-08
0.230384 8.35835525600597e-08
0.230385 -1.26750495569012e-07
0.230386 3.61467734675614e-07
0.230387 -1.6255519421707e-07
0.230388 6.53133641867585e-07
0.230389 6.38066097636879e-07
0.23039 -2.12056002206667e-07
0.230391 1.19709708454374e-07
0.230392 -7.64524455580263e-08
0.230393 4.94597794384883e-08
0.230394 -2.9443457617987e-08
0.230395 1.25253849625131e-08
0.230396 3.51969970102418e-09
0.230397 -2.05483883075147e-08
0.230398 4.0895728602098e-08
0.230399 -6.87444107686902e-08
0.2304 1.14230006465999e-07
0.230401 -2.13090086593534e-07
0.230402 6.61622613619977e-07
0.230403 8.57348005566516e-07
0.230404 -2.82503187977494e-07
0.230405 1.7445733390475e-07
0.230406 -1.23563349399791e-07
0.230407 1.12308526524312e-07
0.230408 -9.27176438396475e-08
0.230409 8.14241609335313e-08
0.23041 -7.40112685061918e-08
0.230411 6.92606464832646e-08
0.230412 -6.66790168416508e-08
0.230413 6.6167774574741e-08
0.230414 -6.79887061002866e-08
0.230415 7.29213516127477e-08
0.230416 -8.28318633408144e-08
0.230417 1.0255672567866e-07
0.230418 -1.48342996979478e-07
0.230419 3.25743087361387e-07
0.23042 8.44906005468992e-07
0.230421 -1.68239703845168e-07
0.230422 9.08931888316556e-08
0.230423 -6.25259909843248e-08
0.230424 5.00578366173916e-08
0.230425 -5.00425772487761e-08
0.230426 1.44105530979816e-07
0.230427 6.33252360146175e-08
0.230428 5.56879005352935e-07
0.230429 -3.65432154427354e-08
0.23043 2.24740082126207e-08
0.230431 -1.78171180029888e-08
0.230432 1.59184686432804e-08
0.230433 -1.59345708849251e-08
0.230434 1.8712425716577e-08
0.230435 -2.83124396457742e-08
0.230436 6.90490916825995e-08
0.230437 7.38936463166358e-07
0.230438 -1.08506185473979e-07
0.230439 9.75926007590646e-08
0.23044 -1.45083232192864e-07
0.230441 1.03290570708498e-06
0.230442 1.55008312654917e-07
0.230443 -6.66533178491759e-08
0.230444 4.05847354055532e-08
0.230445 -2.80398918206555e-08
0.230446 2.04993866025971e-08
0.230447 -1.52718351787184e-08
0.230448 1.11964351447238e-08
0.230449 -7.57716738244673e-09
0.23045 3.60063004522097e-09
0.230451 3.87950881381686e-09
0.230452 6.61948364375733e-08
0.230453 -1.032429426015e-08
0.230454 5.13982606525105e-09
0.230455 -2.20642106199483e-09
0.230456 -1.75820358260606e-10
0.230457 2.46938477809667e-09
0.230458 -4.96610749328499e-09
0.230459 8.04428893072772e-09
0.23046 -1.24918631760065e-08
0.230461 2.05368695769238e-08
0.230462 -4.16609689549346e-08
0.230463 1.77633463153913e-07
0.230464 1.55912683402234e-06
0.230465 7.69417355234515e-08
0.230466 -2.61221565343556e-08
0.230467 1.80592513387304e-08
0.230468 -1.66415882193332e-08
0.230469 1.72876337257379e-08
0.23047 -1.89141384894318e-08
0.230471 2.12189827657342e-08
0.230472 -2.41645564413907e-08
0.230473 2.78548208639724e-08
0.230474 -3.25275655978981e-08
0.230475 3.86076863336672e-08
0.230476 -4.68528032241404e-08
0.230477 5.87090542606513e-08
0.230478 -7.73240407182059e-08
0.230479 1.11016987609022e-07
0.23048 -1.91052543812521e-07
0.230481 6.2512972173385e-07
0.230482 5.28989858417477e-07
0.230483 -1.91414183842501e-07
0.230484 1.19547265791901e-07
0.230485 -8.88121132836017e-08
0.230486 7.22883942091173e-08
0.230487 -6.25571478867186e-08
0.230488 5.6861389826467e-08
0.230489 -5.41158624048593e-08
0.23049 5.41284456952596e-08
0.230491 -5.76043729460212e-08
0.230492 6.71138987907579e-08
0.230493 -9.21729114754079e-08
0.230494 2.01539726736439e-07
0.230495 3.36557990037593e-07
0.230496 -7.60904348752075e-08
0.230497 3.91120216396977e-08
0.230498 -2.49970038209475e-08
0.230499 1.79829170313032e-08
0.2305 -1.42077563224265e-08
0.230501 1.24088607260874e-08
0.230502 -1.23355265394702e-08
0.230503 1.46576816784816e-08
0.230504 -2.25142469984939e-08
0.230505 5.66165724835011e-08
0.230506 2.16633438944743e-07
0.230507 -5.03898477200732e-08
0.230508 3.49550372801094e-08
0.230509 -3.04531918704105e-08
0.23051 2.90411254296604e-08
0.230511 -2.82759864703075e-08
0.230512 2.46828233823161e-08
0.230513 2.99401255303928e-09
0.230514 4.21637069832316e-07
0.230515 -2.06126376658756e-07
0.230516 5.11497561931934e-07
0.230517 1.95598942705647e-07
0.230518 8.00214215231414e-08
0.230519 3.8521579193077e-07
0.23052 -1.23248543602211e-07
0.230521 7.85252083856544e-08
0.230522 -5.8720639360538e-08
0.230523 4.74206021646379e-08
0.230524 -4.01662693239231e-08
0.230525 3.52018328775411e-08
0.230526 -3.16875535925849e-08
0.230527 2.91711894837922e-08
0.230528 -2.7389888265044e-08
0.230529 2.61837701729935e-08
0.23053 -2.54541907391109e-08
0.230531 2.51422437222438e-08
0.230532 -2.52175373793394e-08
0.230533 2.56729137156623e-08
0.230534 -2.65232675749824e-08
0.230535 2.78015288462261e-08
0.230536 -2.95730441770075e-08
0.230537 3.19576627136369e-08
0.230538 -3.51551642770593e-08
0.230539 3.95178073921678e-08
0.23054 -4.57440014224411e-08
0.230541 5.55696807577736e-08
0.230542 -7.61034908909628e-08
0.230543 9.70688190383396e-07
0.230544 -4.65367242404148e-08
0.230545 9.15049798643576e-08
0.230546 -1.6195863131318e-07
0.230547 4.23339210716693e-07
0.230548 9.7757659713834e-07
0.230549 -2.4384776676849e-07
0.23055 1.46223244809495e-07
0.230551 -1.09280779697345e-07
0.230552 9.19728907534349e-08
0.230553 -8.52513324956556e-08
0.230554 8.88218212373614e-08
0.230555 -1.15748013650417e-07
0.230556 4.3371113534728e-07
0.230557 9.13202644024618e-08
0.230558 -2.53211812989326e-08
0.230559 8.91951358664761e-09
0.23056 -2.21945545748822e-09
0.230561 -1.09560745802751e-09
0.230562 2.92332997592658e-09
0.230563 -4.02405868521778e-09
0.230564 4.76147315385836e-09
0.230565 -5.33403315543228e-09
0.230566 5.86626508370369e-09
0.230567 -6.44568179848649e-09
0.230568 7.10213702765255e-09
0.230569 2.3713690519621e-09
0.23057 1.0624872727785e-08
0.230571 -1.31737479344002e-08
0.230572 1.80315084039286e-08
0.230573 -2.89151452096259e-08
0.230574 7.0907191795416e-08
0.230575 1.86672721857293e-07
0.230576 -4.24345104318412e-08
0.230577 2.49001477477087e-08
0.230578 -1.81784539459586e-08
0.230579 1.47053486021828e-08
0.23058 -1.26550681805471e-08
0.230581 1.13762181569808e-08
0.230582 -1.05913243283517e-08
0.230583 1.01804394944407e-08
0.230584 -1.01118756145218e-08
0.230585 1.04250646826583e-08
0.230586 -1.12555937670855e-08
0.230587 1.29136014492184e-08
0.230588 -1.61492141676421e-08
0.230589 2.31602824528227e-08
0.23059 -4.4172086483132e-08
0.230591 5.29335348332117e-07
0.230592 5.75899976833752e-08
0.230593 -2.93249847819249e-08
0.230594 2.10660673341801e-08
0.230595 -1.7522737074652e-08
0.230596 1.59297209196471e-08
0.230597 -1.54716758986002e-08
0.230598 1.59299378702416e-08
0.230599 -1.74340826613359e-08
0.2306 2.06166045766532e-08
0.230601 -2.76594203626136e-08
0.230602 5.02003798090319e-08
0.230603 8.8879918331961e-07
0.230604 -3.35876630184467e-08
0.230605 1.35923445360075e-08
0.230606 -5.94672675041256e-09
0.230607 8.80319791799491e-10
0.230608 4.31034557821588e-09
0.230609 -1.25535949531894e-08
0.23061 3.59440568636653e-08
0.230611 9.16240263686162e-07
0.230612 -4.92637970180843e-08
0.230613 2.97556433866219e-08
0.230614 -2.33555802931814e-08
0.230615 2.04431986633674e-08
0.230616 -1.89870009499004e-08
0.230617 1.82176571762887e-08
0.230618 -1.75120674020807e-08
0.230619 1.50529062985012e-08
0.23062 2.4470626162371e-08
0.230621 4.55083102887596e-08
0.230622 -4.39874907260517e-08
0.230623 5.31661418741293e-08
0.230624 -7.60528337742009e-08
0.230625 1.54835930177951e-07
0.230626 1.02976916920996e-06
0.230627 -1.08891047154959e-07
0.230628 5.54323052938587e-08
0.230629 -3.6379976157005e-08
0.23063 2.69442797395276e-08
0.230631 -2.20213014584595e-08
0.230632 2.08263356349717e-08
0.230633 -2.71897920001309e-08
0.230634 9.30870032809037e-08
0.230635 1.10313035243756e-07
0.230636 -5.48999000089261e-08
0.230637 7.40926087713939e-08
0.230638 9.85152167242041e-07
0.230639 3.01202550024222e-07
0.23064 4.46342671728054e-07
0.230641 -1.89396804292849e-07
0.230642 1.65017760399746e-07
0.230643 -2.07012615622792e-07
0.230644 4.63028441721816e-07
0.230645 9.49259514765515e-07
0.230646 -2.61463263199582e-07
0.230647 1.89311631830445e-07
0.230648 -2.03515585386672e-07
0.230649 3.92953765471227e-07
0.23065 5.65893787911589e-07
0.230651 -1.25913314272374e-07
0.230652 6.26677541031549e-08
0.230653 -3.8418461823585e-08
0.230654 2.57918871769291e-08
0.230655 -1.79961901179069e-08
0.230656 1.25684465610505e-08
0.230657 -8.39284056273891e-09
0.230658 4.84555116734451e-09
0.230659 -1.33008062762509e-09
0.23066 5.4902825078681e-08
0.230661 3.08304404667351e-09
0.230662 -7.31630247306438e-09
0.230663 1.2911968922487e-08
0.230664 -2.32821249393716e-08
0.230665 6.0470761389789e-08
0.230666 2.52485532377744e-07
0.230667 -1.23295916277573e-08
0.230668 6.73363378150147e-09
0.230669 -1.68831050565787e-09
0.23067 -2.14579585457037e-09
0.230671 5.4094164080492e-09
0.230672 -8.4349536348452e-09
0.230673 1.1411389914486e-08
0.230674 -1.44672500719809e-08
0.230675 1.77073226601415e-08
0.230676 -2.12415770487651e-08
0.230677 2.51989270213145e-08
0.230678 -2.97395763420383e-08
0.230679 3.5087074104861e-08
0.23068 -4.15818133059886e-08
0.230681 4.97630410044034e-08
0.230682 -6.05484927716631e-08
0.230683 7.56776036513028e-08
0.230684 -9.89186348388299e-08
0.230685 1.40249547260332e-07
0.230686 -2.37749926787912e-07
0.230687 7.9229371242804e-07
0.230688 5.65077051458376e-07
0.230689 -1.99599685326681e-07
0.23069 1.1649121551932e-07
0.230691 -7.87410757363149e-08
0.230692 5.65127006412177e-08
0.230693 -4.13590463915763e-08
0.230694 2.99499577390079e-08
0.230695 -2.06778010453673e-08
0.230696 1.2639274645916e-08
0.230697 -5.23602043327484e-09
0.230698 -2.00699424659722e-09
0.230699 9.56456263723517e-09
0.2307 -1.80422375033043e-08
0.230701 2.84017098526237e-08
0.230702 -4.24995835646441e-08
0.230703 6.47651443749163e-08
0.230704 -1.09594093253004e-07
0.230705 2.67829499594616e-07
0.230706 8.22117657381824e-07
0.230707 -1.644745377596e-07
0.230708 8.90578555336892e-08
0.230709 -5.79432575478578e-08
0.23071 3.90784690976969e-08
0.230711 -2.40980255586495e-08
0.230712 8.38291618019848e-09
0.230713 1.47820384570177e-08
0.230714 -7.08728252899979e-08
0.230715 8.97890128943223e-07
0.230716 1.98587297897062e-07
0.230717 -1.16596300545981e-07
0.230718 9.41610282565224e-08
0.230719 -8.64900320702519e-08
0.23072 8.70303341596071e-08
0.230721 -9.82915093156351e-08
0.230722 1.57978812242092e-07
0.230723 7.58844691448145e-08
0.230724 2.67015815344699e-08
0.230725 -4.87389785121267e-08
0.230726 6.42869989028122e-08
0.230727 -6.65370679165304e-08
0.230728 9.27607676651937e-08
0.230729 -1.20344407689484e-07
0.23073 1.67539179893065e-07
0.230731 -2.78290364497649e-07
0.230732 1.01476303986306e-06
0.230733 3.77320437296972e-07
0.230734 1.11038478533489e-08
0.230735 1.06001393646936e-06
0.230736 -2.20484433957481e-07
0.230737 1.3829786601096e-07
0.230738 -1.02570738249727e-07
0.230739 8.16588932660285e-08
0.23074 -6.76562289737948e-08
0.230741 5.75227990387783e-08
0.230742 -4.98090056888038e-08
0.230743 4.37275086721061e-08
0.230744 -3.88119167155529e-08
0.230745 3.47687152724854e-08
0.230746 -3.14131281137225e-08
0.230747 2.86225811660766e-08
0.230748 -2.63122272219231e-08
0.230749 2.44280578892561e-08
0.23075 -2.29381277565065e-08
0.230751 2.1834944157366e-08
0.230752 -2.11437956293489e-08
0.230753 2.09399472715944e-08
0.230754 -2.1398507041493e-08
0.230755 2.29645751877782e-08
0.230756 -2.70685337975823e-08
0.230757 4.14607722607891e-08
0.230758 2.54737235713462e-07
0.230759 -9.15621996831644e-09
0.23076 -2.15761326552769e-09
0.230761 6.6995317600614e-09
0.230762 -1.01962314063698e-08
0.230763 1.9065166157823e-08
0.230764 1.11713054090739e-06
0.230765 4.04761282619469e-07
0.230766 -6.85624475461959e-08
0.230767 5.16789530003459e-08
0.230768 -1.7493884946037e-08
0.230769 4.85099302963138e-08
0.23077 2.92357363360492e-08
0.230771 5.67277303919987e-07
0.230772 8.14660381163012e-07
0.230773 -6.56802047240855e-08
0.230774 -3.3998089146594e-08
0.230775 1.78094975698078e-07
0.230776 4.88155644468711e-07
0.230777 -1.09931307200322e-07
0.230778 5.49119185682919e-08
0.230779 -2.96941404053273e-08
0.23078 1.34789359300196e-08
0.230781 -8.64965211356515e-10
0.230782 -1.04128595103349e-08
0.230783 2.17965536424229e-08
0.230784 -3.47909656056423e-08
0.230785 5.20010034615014e-08
0.230786 -8.06281431417392e-08
0.230787 1.60418190826779e-07
0.230788 4.81954331103768e-07
0.230789 3.16941383797797e-08
0.23079 7.11735531245364e-09
0.230791 8.8092726072626e-08
0.230792 1.00527181878465e-06
0.230793 -3.15040842987451e-09
0.230794 -1.12546870571398e-07
0.230795 4.88679607034436e-07
0.230796 6.80181803643693e-07
0.230797 -2.49326512958208e-07
0.230798 1.6596520563854e-07
0.230799 -1.30598139776213e-07
0.2308 1.11748799772276e-07
0.230801 -1.00979551729113e-07
0.230802 9.51847861144884e-08
0.230803 -9.31352082978577e-08
0.230804 9.45386998386706e-08
0.230805 -9.98662009134567e-08
0.230806 1.10662096883545e-07
0.230807 -1.30770657595203e-07
0.230808 1.70925446886444e-07
0.230809 -2.73561975941043e-07
0.23081 9.37294096345929e-07
0.230811 5.27143380869246e-07
0.230812 -1.90313794453431e-07
0.230813 1.11500584003818e-07
0.230814 -7.75864469768868e-08
0.230815 6.12318822724467e-08
0.230816 -6.0587666636461e-08
0.230817 2.02998786413862e-07
0.230818 5.50439811303325e-08
0.230819 -4.62175033142143e-08
0.23082 9.21884019409721e-08
0.230821 1.1140923557119e-06
0.230822 -8.04951745338593e-08
0.230823 3.96440866650441e-08
0.230824 -2.28902779423417e-08
0.230825 1.17707742224969e-08
0.230826 -1.80106201382056e-09
0.230827 -9.74421525153177e-09
0.230828 2.72696119935928e-08
0.230829 -6.63361105350655e-08
0.23083 3.20637234030832e-07
0.230831 1.95293088771133e-07
0.230832 -8.6862917141262e-08
0.230833 5.96480371864912e-08
0.230834 -4.72227931213114e-08
0.230835 4.02627116455033e-08
0.230836 -3.60940355937204e-08
0.230837 3.37292190856049e-08
0.230838 -3.28143534533047e-08
0.230839 3.33842754083819e-08
0.23084 -3.5924653767359e-08
0.230841 4.18938783310462e-08
0.230842 -5.61078895584675e-08
0.230843 1.05465362424201e-07
0.230844 7.6207083094713e-07
0.230845 -6.68209472695495e-08
0.230846 3.14416809920953e-08
0.230847 -1.89837403627209e-08
0.230848 1.26317996367578e-08
0.230849 -8.73149545600209e-09
0.23085 6.01375726197773e-09
0.230851 -3.92735597726754e-09
0.230852 2.18848655825042e-09
0.230853 -6.07951627408103e-10
0.230854 -9.7179740933888e-10
0.230855 2.75119939148415e-09
0.230856 -5.17377863925536e-09
0.230857 1.02801680365327e-08
0.230858 1.47447140924995e-07
0.230859 -8.31483118164573e-10
0.23086 -4.63990843663191e-09
0.230861 8.75326704801963e-09
0.230862 -1.38904205783031e-08
0.230863 2.25995368587262e-08
0.230864 -4.49314791685907e-08
0.230865 3.75020387513437e-07
0.230866 6.11159594122078e-08
0.230867 -2.68941381235065e-08
0.230868 1.54815960436649e-08
0.230869 -8.14161405259629e-09
0.23087 -1.45651469267884e-09
0.230871 2.22016028691343e-07
0.230872 2.41373052818438e-08
0.230873 -1.49868139985181e-08
0.230874 1.16301933247928e-08
0.230875 -9.80616853798816e-09
0.230876 8.69169941490272e-09
0.230877 -8.01121163632911e-09
0.230878 7.63616904668578e-09
0.230879 -7.37414329400601e-09
0.23088 6.12869512392715e-09
0.230881 2.05649015224381e-08
0.230882 4.54912713140372e-08
0.230883 -7.36855323874151e-08
0.230884 8.63100661365103e-07
0.230885 1.55608918536849e-07
0.230886 -3.29403373245963e-08
0.230887 6.83806078616541e-08
0.230888 -1.14201927955686e-07
0.230889 8.61629714059491e-07
0.23089 1.36824313823395e-07
0.230891 -6.33161842411016e-08
0.230892 4.25478055538146e-08
0.230893 -3.3487779111722e-08
0.230894 2.9015241383145e-08
0.230895 -2.69860140914275e-08
0.230896 2.66566489770695e-08
0.230897 -2.79033959123397e-08
0.230898 3.11134682209591e-08
0.230899 -3.75400023197589e-08
0.2309 5.09056478094453e-08
0.230901 -8.64969694059097e-08
0.230902 3.48116257710848e-07
0.230903 1.73137062184461e-07
0.230904 -7.30798882450228e-08
0.230905 5.09150700660574e-08
0.230906 -4.77822850801432e-08
0.230907 1.08254333540395e-06
0.230908 -5.92341158375137e-09
0.230909 1.31572695242302e-08
0.23091 -1.55306798645349e-08
0.230911 1.75861324301544e-08
0.230912 -2.05024773627875e-08
0.230913 2.53054152075556e-08
0.230914 -2.97079123358754e-08
0.230915 1.82443973099738e-06
0.230916 1.6062247002802e-07
0.230917 9.68604332796306e-07
0.230918 -5.94306190899769e-09
0.230919 3.80545237179511e-10
0.23092 -6.66373753934405e-10
0.230921 1.78899073572381e-09
0.230922 -3.11958179530417e-09
0.230923 4.59414622694879e-09
0.230924 -6.28914732760732e-09
0.230925 8.37403768623965e-09
0.230926 -1.1194733300494e-08
0.230927 1.55778262400015e-08
0.230928 -2.41459207770416e-08
0.230929 5.24347525988864e-08
0.23093 2.1388338775765e-07
0.230931 -3.06349804002348e-08
0.230932 1.45510511807883e-08
0.230933 -8.72135577590386e-09
0.230934 1.36772154367053e-08
0.230935 4.17436247753803e-09
0.230936 -5.06270111855136e-09
0.230937 7.40471878521957e-09
0.230938 -1.04049328808567e-08
0.230939 1.43294373966109e-08
0.23094 -1.99366798996171e-08
0.230941 2.91045474186946e-08
0.230942 -4.78734846047008e-08
0.230943 1.12212374231723e-07
0.230944 5.07227437396043e-07
0.230945 -8.45314604051427e-08
0.230946 5.34309310932483e-08
0.230947 -4.25986961134017e-09
0.230948 1.74172384751681e-08
0.230949 -1.51888445601998e-08
0.23095 1.29098449501988e-08
0.230951 -1.10244465582346e-08
0.230952 9.46852285941839e-09
0.230953 -8.14858145755583e-09
0.230954 6.99960863783552e-09
0.230955 -5.98655334526246e-09
0.230956 5.08094261618088e-09
0.230957 -4.25241287633328e-09
0.230958 3.48343189870966e-09
0.230959 -2.75942670517048e-09
0.23096 2.06880325642831e-09
0.230961 -1.40206929684223e-09
0.230962 7.51207309762867e-10
0.230963 -1.09210242228893e-10
0.230964 -5.30278253209423e-10
0.230965 1.17325956519466e-09
0.230966 -1.82564216242005e-09
0.230967 2.49349543477414e-09
0.230968 -3.18332069812721e-09
0.230969 3.90236987782166e-09
0.23097 -4.66061135999582e-09
0.230971 5.46958776250779e-09
0.230972 -6.34181734047128e-09
0.230973 7.29388499566597e-09
0.230974 -8.35198849551714e-09
0.230975 9.55501861133619e-09
0.230976 -1.09664537078879e-08
0.230977 1.27267866328751e-08
0.230978 -1.53147790486866e-08
0.230979 2.41422433917909e-08
0.23098 -1.11974416232912e-08
0.230981 1.69663694712843e-08
0.230982 -2.08096006664224e-08
0.230983 2.50214182696762e-08
0.230984 -3.02771945270582e-08
0.230985 3.73413172692345e-08
0.230986 -4.75472051367517e-08
0.230987 6.37746753599274e-08
0.230988 -9.40644793620721e-08
0.230989 1.79800671041343e-07
0.23099 1.91544994776301e-08
0.230991 7.20046972070421e-07
0.230992 6.10159828054652e-07
0.230993 -3.38626506063134e-07
0.230994 5.01827415905481e-07
0.230995 5.29599171857574e-07
0.230996 -9.73971866133229e-08
0.230997 3.98694921459412e-08
0.230998 -2.06996275502782e-08
0.230999 1.24472143067106e-08
0.231 -8.53309683720094e-09
0.231001 6.6921465687087e-09
0.231002 -5.98025958181337e-09
0.231003 5.95928533247885e-09
0.231004 -6.41895753397035e-09
0.231005 7.26940036357587e-09
0.231006 -8.50020736626267e-09
0.231007 1.01743830871305e-08
0.231008 -1.24544370436152e-08
0.231009 1.56863435382772e-08
0.23101 -2.06558138833666e-08
0.231011 2.94204662089736e-08
0.231012 -4.95641187312116e-08
0.231013 1.51584736736025e-07
0.231014 1.40164634879129e-07
0.231015 -4.61857011767982e-08
0.231016 2.65395289678826e-08
0.231017 -1.77284743703942e-08
0.231018 1.25231379992514e-08
0.231019 -8.94523684130503e-09
0.23102 6.23513250697374e-09
0.231021 -4.03040076953683e-09
0.231022 2.13598803731943e-09
0.231023 -4.3739781184498e-10
0.231024 -1.13958437364491e-09
0.231025 2.64986973517119e-09
0.231026 -4.13891987392265e-09
0.231027 5.6429374965592e-09
0.231028 -7.19740438436234e-09
0.231029 8.84951731864358e-09
0.23103 -1.06633140818017e-08
0.231031 1.27300798645158e-08
0.231032 -1.52078400520478e-08
0.231033 1.83624287138955e-08
0.231034 -2.26954492683642e-08
0.231035 2.94101441924929e-08
0.231036 -4.24601641888237e-08
0.231037 8.73129298532426e-08
0.231038 1.92105767559162e-07
0.231039 -2.65708381877764e-08
0.23104 4.82152200987709e-09
0.231041 5.87452737343604e-09
0.231042 -1.40066902263695e-08
0.231043 2.2000477159645e-08
0.231044 -3.13549399061415e-08
0.231045 4.38781265428213e-08
0.231046 -6.29256052484961e-08
0.231047 9.68339035875496e-08
0.231048 -1.75203138127266e-07
0.231049 5.39542155533416e-07
0.23105 7.81133848871092e-07
0.231051 -2.44149366849989e-07
0.231052 1.71014448911143e-07
0.231053 -1.41645777670271e-07
0.231054 1.31611436691076e-07
0.231055 -1.3457995945433e-07
0.231056 1.53158585992332e-07
0.231057 -2.05941504272573e-07
0.231058 4.29445296592528e-07
0.231059 7.89694197061593e-07
0.23106 -1.47639651050174e-07
0.231061 5.02079768504402e-08
0.231062 3.96048916587083e-08
0.231063 1.61819896824214e-07
0.231064 -5.54898514520085e-08
0.231065 3.78828577696161e-08
0.231066 2.548298060846e-07
0.231067 5.0168308492986e-07
0.231068 -1.45451030476066e-07
0.231069 1.16228892562655e-07
0.23107 -1.35837906423745e-07
0.231071 3.73769874778834e-07
0.231072 1.59144861481404e-07
0.231073 -4.84600574302695e-08
0.231074 2.39677574725943e-08
0.231075 -1.38386816663176e-08
0.231076 8.1213902399261e-09
0.231077 -3.45205109791777e-09
0.231078 -3.20286238590317e-09
0.231079 2.29653778202518e-08
0.23108 8.48967708125155e-07
0.231081 -6.11607174140089e-08
0.231082 4.9897833119055e-08
0.231083 -5.7702876549674e-08
0.231084 1.03210907691408e-07
0.231085 2.53086019838895e-07
0.231086 -3.11898084708021e-08
0.231087 5.90356745328567e-09
0.231088 6.79032940576651e-09
0.231089 -1.81102633345614e-08
0.23109 3.33114597153477e-08
0.231091 -6.27481563272274e-08
0.231092 1.64569604828358e-07
0.231093 8.91564695493768e-07
0.231094 -1.25445897412004e-07
0.231095 8.19810424957404e-08
0.231096 -6.51441172086409e-08
0.231097 5.75905451295635e-08
0.231098 -5.45767656426824e-08
0.231099 5.44740554340901e-08
0.2311 -5.63227165917273e-08
0.231101 7.94268952327411e-08
0.231102 -7.90085344462124e-08
0.231103 1.01399013716562e-07
0.231104 -1.56419482441637e-07
0.231105 4.22995526280302e-07
0.231106 4.73735419359775e-07
0.231107 -1.37894762595555e-07
0.231108 7.71409977476135e-08
0.231109 -5.15122523604272e-08
0.23111 3.72608418074551e-08
0.231111 -2.80278520594944e-08
0.231112 2.13737471475436e-08
0.231113 -1.61357014641213e-08
0.231114 1.16460917651828e-08
0.231115 -7.44129934896622e-09
0.231116 3.1186833949958e-09
0.231117 1.81395411311192e-09
0.231118 -8.1774372611723e-09
0.231119 1.7783862430564e-08
0.23112 -3.61515056467129e-08
0.231121 9.35291049506847e-08
0.231122 8.78021191907633e-07
0.231123 -9.68078038907689e-08
0.231124 5.61771356583655e-08
0.231125 -4.1646984934779e-08
0.231126 3.44311262561731e-08
0.231127 -3.05665239424734e-08
0.231128 2.88791498032463e-08
0.231129 -2.91951561410467e-08
0.23113 3.20946480360663e-08
0.231131 -3.94611024334929e-08
0.231132 5.71543932230243e-08
0.231133 -1.12309475663988e-07
0.231134 1.11360299593777e-06
0.231135 1.81761973971275e-07
0.231136 -9.90096313474159e-08
0.231137 7.70144288762937e-08
0.231138 -6.90243961094386e-08
0.231139 6.68159695022055e-08
0.23114 -6.79122190762042e-08
0.231141 7.14639155666153e-08
0.231142 -7.73149581786726e-08
0.231143 8.57789793437731e-08
0.231144 -9.77103027008836e-08
0.231145 1.14899684778976e-07
0.231146 -1.41283968086402e-07
0.231147 1.87059298427228e-07
0.231148 -2.89860141535813e-07
0.231149 8.25771779048022e-07
0.23115 4.86986613838373e-07
0.231151 -7.40641790458276e-08
0.231152 -1.02097578553894e-07
0.231153 7.1262090373585e-07
0.231154 5.75379949501993e-07
0.231155 -2.43589289557314e-07
0.231156 1.59620006641073e-07
0.231157 -1.19158477725145e-07
0.231158 9.47483442623181e-08
0.231159 -7.86928691231472e-08
0.23116 7.06234400940156e-08
0.231161 8.38312284772359e-07
0.231162 2.77530668697831e-07
0.231163 -4.66727876946917e-08
0.231164 3.59819278102756e-08
0.231165 -2.9397468523566e-08
0.231166 2.40773124368044e-08
0.231167 -1.94145319983679e-08
0.231168 1.51673811787784e-08
0.231169 -1.11998875154273e-08
0.23117 7.41688025619812e-09
0.231171 -3.74040814707137e-09
0.231172 9.78995617388146e-11
0.231173 3.57927043145274e-09
0.231174 -7.37013368778375e-09
0.231175 1.13689789988023e-08
0.231176 -1.57062689119779e-08
0.231177 2.05860305423658e-08
0.231178 -2.63174881987372e-08
0.231179 3.34002102249907e-08
0.23118 -4.27041387558096e-08
0.231181 5.58973051564544e-08
0.231182 -7.66393212190649e-08
0.231183 1.14829516191878e-07
0.231184 -2.09904939914166e-07
0.231185 8.76493013186048e-07
0.231186 4.57064824510084e-07
0.231187 -1.81142457836783e-07
0.231188 9.73819464660517e-08
0.231189 1.75864835747766e-08
0.23119 1.2899321163833e-06
0.231191 -1.92109776118291e-07
0.231192 4.66560236463525e-07
0.231193 6.65041712702439e-07
0.231194 -1.25851948953664e-07
0.231195 5.17011792749179e-08
0.231196 -2.37354777782206e-08
0.231197 9.30267487075413e-09
0.231198 -3.68552330550008e-10
0.231199 -5.96476431529427e-09
0.2312 1.09957005937378e-08
0.231201 -1.54075446856484e-08
0.231202 1.96180443509877e-08
0.231203 -2.39309407712298e-08
0.231204 2.86180229920714e-08
0.231205 -3.39782050107009e-08
0.231206 4.04044285229348e-08
0.231207 -4.84909977804727e-08
0.231208 5.9251321945404e-08
0.231209 -7.46477473306321e-08
0.23121 9.9181645621168e-08
0.231211 -1.46509271331608e-07
0.231212 2.94247483845217e-07
0.231213 7.05203313706111e-07
0.231214 1.24512417047619e-07
0.231215 6.79612891891578e-07
0.231216 -1.98190980010189e-07
0.231217 1.23149158689764e-07
0.231218 -9.02493008449143e-08
0.231219 7.12911782830498e-08
0.23122 -5.88524803296439e-08
0.231221 5.00965817144582e-08
0.231222 -4.37571797385512e-08
0.231223 3.93335747620762e-08
0.231224 -3.71004397924255e-08
0.231225 4.0460124674751e-08
0.231226 3.99487708527213e-07
0.231227 8.20043867428166e-09
0.231228 -1.21377748579795e-08
0.231229 1.24942720201339e-08
0.23123 -1.23145693096329e-08
0.231231 1.24498947208893e-08
0.231232 -1.39359222162528e-08
0.231233 2.19399310452768e-08
0.231234 6.71397577513375e-08
0.231235 -7.97673457534407e-09
0.231236 3.85038745299435e-09
0.231237 -2.92807526207527e-09
0.231238 2.9296442961722e-09
0.231239 -3.35525464147628e-09
0.23124 4.05840560806001e-09
0.231241 -5.01487622689188e-09
0.231242 6.26950459513287e-09
0.231243 -7.93331488336771e-09
0.231244 1.02130855631984e-08
0.231245 -1.34866127966194e-08
0.231246 1.84835274674782e-08
0.231247 -2.67667532256852e-08
0.231248 4.22852262198962e-08
0.231249 -7.83089502045902e-08
0.23125 2.20133002245034e-07
0.231251 8.19255731180664e-07
0.231252 -2.11892018685657e-07
0.231253 1.62600022316809e-07
0.231254 -1.76344662559113e-07
0.231255 3.00359658580369e-07
0.231256 9.09432762759298e-07
0.231257 -1.14595421571494e-07
0.231258 4.00804025152181e-08
0.231259 -6.26077086213376e-09
0.23126 -2.72817752738393e-08
0.231261 1.39675878186933e-07
0.231262 1.67496080683893e-07
0.231263 -5.68848640563003e-08
0.231264 2.67039761008279e-08
0.231265 1.00246895718417e-08
0.231266 2.44238614458146e-07
0.231267 -6.38711006135589e-08
0.231268 4.78064891796993e-08
0.231269 -4.34822900908967e-08
0.23127 4.64792764572619e-08
0.231271 -6.86782451390532e-08
0.231272 3.85928968874108e-07
0.231273 7.89984458010655e-07
0.231274 3.3318019892537e-07
0.231275 -2.37133004046842e-07
0.231276 1.03414637659755e-06
0.231277 1.96855392534262e-07
0.231278 -7.83810703076289e-08
0.231279 4.56087000444751e-08
0.23128 -2.41630365453721e-08
0.231281 1.13831784020781e-07
0.231282 -4.34704680512555e-08
0.231283 3.72713262942899e-08
0.231284 -3.58426616703485e-08
0.231285 3.67369396059815e-08
0.231286 -3.98541813287958e-08
0.231287 4.66741534579245e-08
0.231288 -6.50384257426429e-08
0.231289 3.60135002760208e-07
0.23129 1.43248945693744e-08
0.231291 1.42098197999357e-08
0.231292 -2.60481391240937e-08
0.231293 3.52175019575673e-08
0.231294 -4.47750882227719e-08
0.231295 5.66604347898496e-08
0.231296 -7.36797713227955e-08
0.231297 1.02440748860275e-07
0.231298 -1.67485322086715e-07
0.231299 5.49449434558576e-07
0.2313 2.55482164302201e-07
0.231301 -3.91643011329414e-08
0.231302 -6.5929676468568e-08
0.231303 1.24382957984482e-06
0.231304 7.24294356714677e-07
0.231305 -3.95324629286415e-07
0.231306 7.39861855801175e-07
0.231307 2.5000116704968e-07
0.231308 -5.36156771910837e-08
0.231309 1.70504839090615e-08
0.23131 -5.05437797910683e-09
0.231311 6.14229925930496e-10
0.231312 7.5085339822419e-10
0.231313 -6.27387191161823e-10
0.231314 -3.46336985154818e-10
0.231315 1.91817195989377e-09
0.231316 -4.0240136164798e-09
0.231317 6.73805926379712e-09
0.231318 -1.03105278769658e-08
0.231319 1.53197847233304e-08
0.23132 -2.31287511580338e-08
0.231321 3.76577056608544e-08
0.231322 -7.62048350831839e-08
0.231323 5.31953280429376e-07
0.231324 1.48243608139762e-07
0.231325 -2.90040612719208e-08
0.231326 1.58547118493013e-08
0.231327 1.71765358479884e-07
0.231328 1.00584733195353e-07
0.231329 -9.04617393730542e-08
0.23133 2.85106261462391e-07
0.231331 1.22327831268633e-07
0.231332 -4.24730417754776e-08
0.231333 2.47414732619506e-08
0.231334 -1.78232199839145e-08
0.231335 1.46663505010477e-08
0.231336 -1.33100868906853e-08
0.231337 1.30724303933106e-08
0.231338 -1.37672653058068e-08
0.231339 1.55425746212664e-08
0.23134 -1.9035514363931e-08
0.231341 2.61793134871794e-08
0.231342 -4.48548656196828e-08
0.231343 1.75283041295594e-07
0.231344 9.30082698976132e-08
0.231345 -3.7725665570004e-08
0.231346 2.43504105082065e-08
0.231347 -1.85000385578482e-08
0.231348 1.53552686208366e-08
0.231349 -1.35137343458369e-08
0.23135 1.24277210057472e-08
0.231351 -1.18500266669437e-08
0.231352 1.16661484279219e-08
0.231353 -1.18343150431053e-08
0.231354 1.23656305066961e-08
0.231355 -1.33255274412588e-08
0.231356 1.48566179747453e-08
0.231357 -1.7240175024059e-08
0.231358 2.10555631941621e-08
0.231359 -2.76554729747764e-08
0.23136 4.10119898915358e-08
0.231361 -7.97973920470537e-08
0.231362 1.13668745271096e-06
0.231363 1.00307119905853e-07
0.231364 -5.01071593610912e-08
0.231365 3.49063935005001e-08
0.231366 -2.80070346663359e-08
0.231367 2.45243437824159e-08
0.231368 -2.30154835548484e-08
0.231369 2.31755359665811e-08
0.23137 -2.57732600652215e-08
0.231371 3.62690314780465e-08
0.231372 6.31839390905031e-07
0.231373 -3.64486426314307e-09
0.231374 -6.785409022086e-09
0.231375 1.17927978646465e-08
0.231376 -1.63017309025135e-08
0.231377 2.20233769123022e-08
0.231378 -3.10450465142856e-08
0.231379 4.85065717822346e-08
0.23138 -9.56330816754749e-08
0.231381 7.78063531206466e-07
0.231382 8.2995236855155e-07
0.231383 -2.63808085919562e-07
0.231384 9.01516706405625e-07
0.231385 1.39863266654445e-07
0.231386 -4.70532345280516e-08
0.231387 2.47391340515096e-08
0.231388 -1.57841941677215e-08
0.231389 1.06841365708e-08
0.23139 3.29574529415851e-09
0.231391 1.58436935709554e-08
0.231392 -1.33586367282571e-08
0.231393 1.33606509368784e-08
0.231394 -1.43324640022508e-08
0.231395 1.61682229944453e-08
0.231396 -1.91425424461936e-08
0.231397 2.41129710751054e-08
0.231398 -3.38254921404245e-08
0.231399 6.2705893817131e-08
0.2314 1.09943437162587e-06
0.231401 -3.93417103188515e-08
0.231402 1.40401127778081e-08
0.231403 -4.93113476232053e-09
0.231404 8.81199329649234e-09
0.231405 1.33061329946821e-08
0.231406 -1.66120871000989e-08
0.231407 2.28774096437913e-08
0.231408 -3.36192179091712e-08
0.231409 6.22819206645336e-08
0.23141 1.02310021423929e-06
0.231411 -2.9538900718978e-08
0.231412 3.42671164607677e-09
0.231413 8.97210260165439e-09
0.231414 -2.02068821993934e-08
0.231415 4.19766040401054e-08
0.231416 8.53181878011854e-08
0.231417 4.95727341933674e-09
0.231418 -1.93575159477453e-08
0.231419 3.00480775470186e-08
0.23142 -4.24810801471871e-08
0.231421 6.66864728151254e-08
0.231422 -1.97509331768512e-09
0.231423 6.74689532545981e-08
0.231424 -1.20079636980488e-07
0.231425 3.11515243560188e-07
0.231426 4.732533439976e-07
0.231427 -1.10313651021365e-07
0.231428 4.59961762627192e-08
0.231429 -1.20118540663639e-08
0.23143 -1.74473055947736e-08
0.231431 5.58974671949164e-08
0.231432 -1.34032500296843e-07
0.231433 5.26041340981952e-07
0.231434 5.49040770070408e-07
0.231435 -2.19864611981046e-07
0.231436 1.5316134956071e-07
0.231437 -1.27974053290043e-07
0.231438 1.20213587853376e-07
0.231439 -1.28645027178688e-07
0.23144 1.98689760764958e-07
0.231441 -4.44118822647133e-08
0.231442 1.98262890087282e-07
0.231443 8.00591297868757e-07
0.231444 -1.10371982986994e-07
0.231445 5.15892874324452e-08
0.231446 -3.01856564371988e-08
0.231447 1.93848346206936e-08
0.231448 -1.29717355922273e-08
0.231449 8.71834731142905e-09
0.23145 -5.62322753436897e-09
0.231451 3.15175445457293e-09
0.231452 -9.57400193310456e-10
0.231453 -1.2328517722136e-09
0.231454 3.69781102014563e-09
0.231455 -6.80712698764424e-09
0.231456 1.11687220354472e-08
0.231457 -1.79970997866564e-08
0.231458 3.01952897684248e-08
0.231459 -5.70183630401232e-08
0.23146 1.52869972801613e-07
0.231461 8.87579739061515e-07
0.231462 -1.57387618166397e-07
0.231463 1.04049507019827e-07
0.231464 -8.85313684852985e-08
0.231465 8.5598794627222e-08
0.231466 -9.11637519102952e-08
0.231467 1.07592296317856e-07
0.231468 -1.48274475307493e-07
0.231469 2.98853064031463e-07
0.23147 1.04737951655517e-06
0.231471 -1.56201878837277e-07
0.231472 7.31934606330072e-08
0.231473 -4.01582428929265e-08
0.231474 2.28569359476407e-08
0.231475 1.36726520206515e-07
0.231476 1.72849164745285e-07
0.231477 -5.73810714250252e-08
0.231478 3.70459956047095e-08
0.231479 -2.74875741563589e-08
0.23148 2.1357499377347e-08
0.231481 -1.66684362713291e-08
0.231482 1.25477133094447e-08
0.231483 -8.41557439629031e-09
0.231484 3.66725685158941e-09
0.231485 2.62515788604756e-09
0.231486 -1.23164566035634e-08
0.231487 3.01544932808709e-08
0.231488 -7.34327738707989e-08
0.231489 2.91266219312991e-07
0.23149 4.398760208705e-07
0.231491 -1.85747950663234e-07
0.231492 1.48287182344333e-07
0.231493 -1.46399739271992e-07
0.231494 1.68592753957672e-07
0.231495 -2.36541638414778e-07
0.231496 5.47554188518932e-07
0.231497 8.19950364714527e-07
0.231498 -2.00817738244023e-07
0.231499 1.03647010013878e-07
0.2315 -6.30885830107468e-08
0.231501 3.8844996237197e-08
0.231502 -1.88902325835364e-08
0.231503 -8.31690898019905e-09
0.231504 1.48080645364198e-07
0.231505 1.11326613747364e-07
0.231506 -5.57239524071722e-08
0.231507 3.97056998673358e-08
0.231508 -3.12616293058304e-08
0.231509 2.57045266725687e-08
0.23151 -2.16105384746521e-08
0.231511 1.83750400190316e-08
0.231512 -1.56874985902678e-08
0.231513 1.33775076190979e-08
0.231514 -1.13314677108263e-08
0.231515 9.4690227204494e-09
0.231516 -7.73024998338288e-09
0.231517 6.06347269250196e-09
0.231518 -4.42479550925331e-09
0.231519 2.76096507913246e-09
0.23152 -9.82187439830648e-10
0.231521 -1.0592539805032e-09
0.231522 3.64561396440128e-09
0.231523 -7.43170783688849e-09
0.231524 1.43100236268278e-08
0.231525 -3.32003334354603e-08
0.231526 6.53775301523752e-07
0.231527 4.91811098838058e-08
0.231528 -2.63854186742995e-08
0.231529 1.95354882966756e-08
0.23153 -1.69184609186827e-08
0.231531 1.6918496214368e-08
0.231532 -2.13296666375131e-08
0.231533 6.33342421006765e-08
0.231534 2.29035324924213e-08
0.231535 -6.76103492609382e-09
0.231536 2.98318518855944e-09
0.231537 -1.29621524878063e-09
0.231538 1.98960504091573e-10
0.231539 8.42821526488848e-10
0.23154 -2.22270894740807e-09
0.231541 4.52623535299507e-09
0.231542 -9.09780533477372e-09
0.231543 2.0165904917146e-08
0.231544 -5.89722297022058e-08
0.231545 8.97150314291412e-07
0.231546 2.7049537603593e-07
0.231547 8.78208643274486e-07
0.231548 1.42591282101766e-07
0.231549 -6.3176145751477e-08
0.23155 4.24915418660741e-07
0.231551 8.29486805877674e-07
0.231552 4.64965687843893e-07
0.231553 -1.04633381101421e-09
0.231554 -4.5955448022726e-08
0.231555 8.10234930189632e-08
0.231556 -1.53533510878913e-07
0.231557 5.51173194673723e-07
0.231558 5.8303750555881e-07
0.231559 -2.59980991050332e-07
0.23156 2.25419193002171e-07
0.231561 -2.8208164394434e-07
0.231562 7.07519801041375e-07
0.231563 6.38823056360132e-07
0.231564 -2.05816065184308e-07
0.231565 1.35604823104604e-07
0.231566 -1.00908838408825e-07
0.231567 1.27309376844571e-07
0.231568 2.83367473757906e-08
0.231569 2.52815358718629e-08
0.23157 -3.35029326292853e-08
0.231571 2.98696347314378e-08
0.231572 8.42848115908279e-07
0.231573 9.90270939730668e-07
0.231574 1.27497168154329e-07
0.231575 2.07474449582345e-08
0.231576 6.67477275063749e-08
0.231577 -3.39023301041161e-08
0.231578 2.23480815689137e-08
0.231579 -1.60414047290271e-08
0.23158 1.20453943752934e-08
0.231581 -9.35142828920455e-09
0.231582 7.55550413121212e-09
0.231583 -6.53570238018147e-09
0.231584 6.40787994672814e-09
0.231585 -7.66163134805043e-09
0.231586 1.17473642724604e-08
0.231587 -2.39400517801957e-08
0.231588 8.25484792435733e-08
0.231589 2.21372917004302e-07
0.23159 -8.04067491859324e-08
0.231591 6.60060616320014e-08
0.231592 -6.71371630079391e-08
0.231593 7.71459323970492e-08
0.231594 -9.9235215101779e-08
0.231595 1.53120402661196e-07
0.231596 8.02611217502098e-07
0.231597 4.99779326114231e-07
0.231598 6.41553170379597e-07
0.231599 -2.38398563360264e-07
0.2316 1.67277027618566e-07
0.231601 -1.54260834736736e-07
0.231602 2.24041329962137e-07
0.231603 1.6498483939888e-07
0.231604 2.29931285797879e-09
0.231605 -2.85557738338505e-08
0.231606 4.41504033291526e-08
0.231607 -6.59346760050491e-08
0.231608 1.3267509192422e-07
0.231609 6.43126355907862e-07
0.23161 -7.66258427211618e-08
0.231611 3.55802293488262e-08
0.231612 -2.03383622409155e-08
0.231613 1.21189179128022e-08
0.231614 -6.65198622676477e-09
0.231615 2.37235061691042e-09
0.231616 1.46868747158109e-09
0.231617 -5.16923996980516e-09
0.231618 7.53954515828876e-09
0.231619 1.61438943296525e-08
0.23162 1.01846458757485e-06
0.231621 1.5373585923641e-07
0.231622 -5.73897667369342e-08
0.231623 3.45130529455739e-08
0.231624 -2.3886049732229e-08
0.231625 1.62914918826621e-08
0.231626 -4.37563013428827e-09
0.231627 2.47231007064783e-07
0.231628 -4.24040726947846e-08
0.231629 4.21993988648162e-08
0.23163 -5.97299430156624e-08
0.231631 1.47951310192491e-07
0.231632 3.26791198076668e-07
0.231633 -9.2297165357177e-08
0.231634 6.27407213127641e-08
0.231635 -5.35096301537635e-08
0.231636 5.07898895809552e-08
0.231637 -5.12370051929876e-08
0.231638 5.3710071930669e-08
0.231639 -5.77847378239724e-08
0.23164 6.31077094764674e-08
0.231641 1.48105062503213e-07
0.231642 8.80212168557388e-08
0.231643 -1.02594265277931e-07
0.231644 1.25685153789816e-07
0.231645 -1.63111251904517e-07
0.231646 2.32729409296949e-07
0.231647 -4.05935494666056e-07
0.231648 1.57792066917312e-06
0.231649 1.11061945791592e-06
0.23165 -4.43031844597698e-07
0.231651 1.19729689896062e-06
0.231652 1.06259437138782e-07
0.231653 -9.10930482899701e-08
0.231654 4.05359997118003e-07
0.231655 1.65161052468847e-06
0.231656 2.25855752474583e-08
0.231657 2.82513721874344e-08
0.231658 -2.69461330922695e-08
0.231659 2.06208124782386e-08
0.23166 -1.36787555649399e-08
0.231661 6.77041927604498e-09
0.231662 1.06981756457504e-10
0.231663 -7.12008493011695e-09
0.231664 1.45321630078297e-08
0.231665 -2.27446855068455e-08
0.231666 3.24504541088372e-08
0.231667 -4.50837971799943e-08
0.231668 6.44987698802104e-08
0.231669 -1.07377531358255e-07
0.23167 7.13621202521567e-07
0.231671 3.36694091517593e-08
0.231672 2.20290664836427e-07
0.231673 -9.45824478733517e-09
0.231674 4.90666118201087e-08
0.231675 -8.52199656119852e-08
0.231676 1.37827906152883e-07
0.231677 -2.46971037750074e-07
0.231678 7.09245810627091e-07
0.231679 1.20745933891225e-06
0.23168 -3.39165860169586e-07
0.231681 2.045031960608e-07
0.231682 -1.49426561128307e-07
0.231683 1.19698338384131e-07
0.231684 -1.01475524527696e-07
0.231685 8.97095935590531e-08
0.231686 -8.24559225866029e-08
0.231687 8.11253623813133e-08
0.231688 -4.83930135356463e-08
0.231689 6.30004974379508e-08
0.23169 -6.39897837693552e-08
0.231691 6.44169308844886e-08
0.231692 -6.29664235599106e-08
0.231693 4.73710027947582e-08
0.231694 1.90223011113595e-07
0.231695 6.53578538331372e-07
0.231696 5.61652967978171e-07
0.231697 5.87881739422377e-07
0.231698 1.10726673792415e-06
0.231699 -5.66533415430871e-08
0.2317 7.69258135139683e-08
0.231701 -6.36306625570366e-08
0.231702 5.31124390521581e-08
0.231703 -4.57386803595125e-08
0.231704 4.06214415882139e-08
0.231705 -3.71520450588799e-08
0.231706 3.50228767598604e-08
0.231707 -3.42195279499346e-08
0.231708 3.52413820165136e-08
0.231709 -4.07482153644246e-08
0.23171 1.47145584364504e-07
0.231711 -2.07145612425787e-08
0.231712 3.87832672364006e-08
0.231713 -7.57409903186579e-08
0.231714 8.30590966332882e-07
0.231715 1.28738264889461e-07
0.231716 -1.07649130550448e-07
0.231717 5.39785807845036e-07
0.231718 1.11993719239336e-07
0.231719 -6.72900365854411e-08
0.23172 1.7070220460004e-07
0.231721 2.01948365385484e-07
0.231722 -2.38242041667161e-08
0.231723 5.28515954072985e-09
0.231724 5.16936237684819e-09
0.231725 -1.87904141126703e-08
0.231726 5.69245300868067e-08
0.231727 8.47450435901884e-07
0.231728 -7.21871082557352e-08
0.231729 3.80689647337705e-08
0.23173 9.59690790038231e-07
0.231731 6.11444059108779e-08
0.231732 -5.66078591536993e-08
0.231733 7.15415582495736e-08
0.231734 -3.22200864125802e-08
0.231735 7.31005385678514e-08
0.231736 -1.03500757299873e-07
0.231737 2.43104734078686e-07
0.231738 9.11907000967304e-07
0.231739 -1.8643179503116e-07
0.23174 4.89735934940554e-07
0.231741 -3.89635488796524e-08
0.231742 3.96157822585198e-08
0.231743 -3.64272669656317e-08
0.231744 3.3943764487841e-08
0.231745 -3.22959994374186e-08
0.231746 3.11095699594273e-08
0.231747 -2.84829936526748e-08
0.231748 4.3575900168866e-08
0.231749 -3.84950324893085e-08
0.23175 4.01624681467299e-08
0.231751 -4.3537680343861e-08
0.231752 4.85911470365882e-08
0.231753 -5.59040649625696e-08
0.231754 6.67318250344597e-08
0.231755 -8.37513774880435e-08
0.231756 1.13580388498084e-07
0.231757 -1.78146316822071e-07
0.231758 4.22660486198256e-07
0.231759 9.51877314170942e-07
0.23176 -1.87464665441868e-07
0.231761 4.46201849730069e-08
0.231762 9.07742749051911e-07
0.231763 6.3225715867423e-07
0.231764 -2.41717396819871e-07
0.231765 2.26776783764474e-07
0.231766 -2.93419003515236e-07
0.231767 8.69505539757768e-07
0.231768 3.84341304202563e-07
0.231769 -1.09426264657476e-07
0.23177 2.58272485206856e-08
0.231771 1.70508943000893e-06
0.231772 1.52237162941115e-07
0.231773 -8.96891600608949e-08
0.231774 7.12000829434319e-08
0.231775 -4.90676892949798e-08
0.231776 2.36920156632205e-07
0.231777 -2.15240076636558e-07
0.231778 1.28568884299147e-06
0.231779 3.16748952713088e-07
0.23178 -1.11445426429221e-09
0.231781 1.7443968066961e-07
0.231782 -1.23405940258808e-07
0.231783 1.6316455314465e-07
0.231784 3.7883695558602e-08
0.231785 3.14060302742205e-08
0.231786 -5.43249832232633e-08
0.231787 2.64528675068263e-07
0.231788 -2.42410131415397e-08
0.231789 5.85240807624047e-08
0.23179 -1.1221855958201e-07
0.231791 4.72286529876586e-07
0.231792 1.9362650329306e-07
0.231793 -1.14952851321491e-08
0.231794 1.31426969562707e-07
0.231795 -7.33001889849296e-08
0.231796 5.64571843976171e-08
0.231797 -4.81419930995233e-08
0.231798 4.35147972750631e-08
0.231799 -4.10094110028468e-08
0.2318 3.99696188623669e-08
0.231801 -4.01045174911999e-08
0.231802 4.13399368034004e-08
0.231803 -4.37693085482673e-08
0.231804 4.76665378152557e-08
0.231805 -5.35741399147611e-08
0.231806 6.25498046366022e-08
0.231807 -7.68084932956533e-08
0.231808 1.01763662115401e-07
0.231809 -1.55472436381065e-07
0.23181 3.73318980890291e-07
0.231811 2.79975962377145e-07
0.231812 2.29777133330807e-07
0.231813 8.03190699858888e-07
0.231814 -3.43201144761013e-07
0.231815 4.70235323723377e-07
0.231816 9.93016340086556e-07
0.231817 -2.36003160865453e-08
0.231818 -1.70071714771994e-08
0.231819 3.00025208616669e-08
0.23182 5.7492951677418e-08
0.231821 4.01797695356727e-07
0.231822 1.50934605097928e-07
0.231823 -4.23629403395151e-08
0.231824 1.67431076285789e-08
0.231825 5.26408407440831e-10
0.231826 3.21125496128111e-08
0.231827 -2.83273220265877e-08
0.231828 1.46612369655979e-07
0.231829 9.07526803795261e-08
0.23183 -5.56851458526054e-08
0.231831 5.07211310347482e-08
0.231832 -5.20392539139192e-08
0.231833 5.64596719285481e-08
0.231834 -6.35169771639826e-08
0.231835 7.37573813869163e-08
0.231836 -8.79829120690825e-08
0.231837 2.68123556237402e-07
0.231838 -2.09818320473789e-07
0.231839 7.77028548727831e-07
0.23184 2.61760684636978e-07
0.231841 -7.31716020381783e-08
0.231842 1.67541867191387e-08
0.231843 1.80177422413807e-08
0.231844 -5.11959565408154e-08
0.231845 1.06192661273834e-07
0.231846 -3.84808231856722e-08
0.231847 2.17852448155419e-07
0.231848 7.96898203830355e-08
0.231849 6.43803102279477e-07
0.23185 1.02425587048244e-06
0.231851 -2.93392826978729e-07
0.231852 1.83894520703614e-07
0.231853 -1.18717841285442e-07
0.231854 2.24843042400184e-07
0.231855 -1.383869746678e-07
0.231856 1.21754753373307e-07
0.231857 -1.1498718607656e-07
0.231858 1.13926299924611e-07
0.231859 -1.18471532976829e-07
0.23186 1.31478465549626e-07
0.231861 -1.65037938774348e-07
0.231862 3.2118749356552e-07
0.231863 1.96416316221343e-07
0.231864 1.05693864902836e-08
0.231865 -6.61841277953992e-08
0.231866 1.34567345679009e-07
0.231867 9.30892109945791e-07
0.231868 5.00318604914068e-08
0.231869 -2.50926162526556e-08
0.23187 1.02434405945294e-07
0.231871 -2.04397780755162e-07
0.231872 6.73055900291539e-07
0.231873 5.86613280432336e-07
0.231874 -1.90903981269927e-07
0.231875 1.02152888819953e-07
0.231876 -5.85221228798794e-08
0.231877 2.85565825944206e-08
0.231878 -2.19493459830841e-09
0.231879 -2.72271027007364e-08
0.23188 7.0219331203573e-08
0.231881 -1.62585984748166e-07
0.231882 7.14703902670847e-07
0.231883 4.83330309613814e-07
0.231884 -2.01639039959132e-07
0.231885 1.32413071245562e-07
0.231886 -1.0000743415109e-07
0.231887 8.07239295439483e-08
0.231888 -6.76975192704086e-08
0.231889 5.81944308943764e-08
0.23189 -5.09195537287692e-08
0.231891 4.51829852163014e-08
0.231892 -4.05785812866236e-08
0.231893 3.68595059975169e-08
0.231894 -3.38697598338995e-08
0.231895 3.15147490100512e-08
0.231896 -2.97440532232263e-08
0.231897 2.85462001833352e-08
0.231898 -2.79504315625605e-08
0.231899 2.80378176793474e-08
0.2319 -2.89674051235587e-08
0.231901 3.10315019324211e-08
0.231902 -3.4781172111636e-08
0.231903 4.13299025960589e-08
0.231904 -5.32495686626582e-08
0.231905 7.79025911409508e-08
0.231906 -1.47321594548048e-07
0.231907 9.21782255399295e-07
0.231908 4.77729778817207e-07
0.231909 -1.50761223200748e-07
0.23191 1.2768748115821e-07
0.231911 -1.60235463746896e-07
0.231912 8.6638847478074e-07
0.231913 1.23758891814405e-07
0.231914 -4.54820022390943e-08
0.231915 2.46969135437915e-08
0.231916 -1.59698203651743e-08
0.231917 1.15952219981571e-08
0.231918 -9.23578332104115e-09
0.231919 7.96795345575339e-09
0.23192 -7.36056700982805e-09
0.231921 7.17807837508385e-09
0.231922 -7.27802419193804e-09
0.231923 7.55861839932256e-09
0.231924 -7.91230944215636e-09
0.231925 8.15153848080088e-09
0.231926 -7.72138427411412e-09
0.231927 4.35442436161778e-09
0.231928 1.83145970768533e-08
0.231929 4.92646357493812e-07
0.23193 -8.98789901352596e-08
0.231931 7.28524475176997e-07
0.231932 1.3327114171316e-07
0.231933 -5.75137999355459e-08
0.231934 3.64951607331171e-08
0.231935 -2.71113427192429e-08
0.231936 2.22193550928434e-08
0.231937 -1.9805971303744e-08
0.231938 1.9539255319371e-08
0.231939 -2.32388451841708e-08
0.23194 5.62096634155053e-08
0.231941 2.36892197448052e-08
0.231942 -5.64527937299262e-09
0.231943 2.14554193357909e-09
0.231944 -1.05485275318262e-09
0.231945 8.11320610835436e-10
0.231946 -1.00157764999812e-09
0.231947 1.5023565250551e-09
0.231948 -2.31945998188261e-09
0.231949 3.55442227418812e-09
0.23195 -5.46565783689718e-09
0.231951 8.71551061336978e-09
0.231952 -1.57817448420181e-08
0.231953 7.59610356787481e-08
0.231954 -2.23063217695665e-10
0.231955 2.3389411708176e-08
0.231956 -6.85263687786136e-08
0.231957 4.21801162028017e-07
0.231958 1.33770480909511e-06
0.231959 -2.73751004579568e-07
0.23196 7.12838951945234e-07
0.231961 6.77635731730084e-07
0.231962 -2.01575006028387e-07
0.231963 1.23777771891545e-07
0.231964 -9.67850702438805e-08
0.231965 8.70035043697618e-08
0.231966 -8.69690013383718e-08
0.231967 9.69234920945309e-08
0.231968 -1.28224120426384e-07
0.231969 3.01934294174856e-07
0.23197 1.75255243353219e-07
0.231971 -2.48791863666322e-08
0.231972 -1.15291207551928e-08
0.231973 3.3686715650359e-08
0.231974 -5.55493730615525e-08
0.231975 8.71292007163586e-08
0.231976 -1.58163590782141e-07
0.231977 7.29425249340485e-07
0.231978 2.43120470468443e-07
0.231979 -8.89747881674986e-08
0.23198 4.43183780514618e-08
0.231981 -2.06486439269859e-08
0.231982 4.0054893759514e-09
0.231983 1.02140325381967e-08
0.231984 -2.44915772359984e-08
0.231985 4.11526019962416e-08
0.231986 -6.38994215660986e-08
0.231987 1.0156304907376e-07
0.231988 -1.86329193256428e-07
0.231989 6.25386505524242e-07
0.23199 5.84158114028239e-07
0.231991 -2.14801877511464e-07
0.231992 1.4161254930348e-07
0.231993 -1.20529665588908e-07
0.231994 1.57171852938929e-07
0.231995 1.25901746377179e-07
0.231996 1.13607730233639e-07
0.231997 7.83569587817058e-08
0.231998 -5.74753838684298e-08
0.231999 1.46530695091033e-07
0.232 -1.59081175255228e-07
0.232001 4.51724465825189e-07
0.232002 7.82098891053904e-07
0.232003 -2.47040020171327e-07
0.232004 2.96673305799477e-07
0.232005 -1.25871236708897e-07
0.232006 1.11991068493158e-07
0.232007 -1.05818035480508e-07
0.232008 1.0505594162491e-07
0.232009 -1.0909633462478e-07
0.23201 1.18642178380037e-07
0.232011 -1.36205812137253e-07
0.232012 1.68525611095939e-07
0.232013 -2.3807911182461e-07
0.232014 5.09520471565854e-07
0.232015 2.45515755252835e-07
0.232016 5.70432032701511e-07
0.232017 6.6947026084866e-07
0.232018 -2.66816384318211e-07
0.232019 1.73813583095565e-07
0.23202 -1.3192568056596e-07
0.232021 1.08616001859757e-07
0.232022 -9.45354887894187e-08
0.232023 8.61184427173368e-08
0.232024 -8.19889831556205e-08
0.232025 8.20675443866157e-08
0.232026 -8.78243967924211e-08
0.232027 1.04636490302271e-07
0.232028 -1.57178736433295e-07
0.232029 8.94311015083561e-07
0.23203 9.72864285030687e-08
0.232031 7.99387765427056e-08
0.232032 1.51125813995902e-07
0.232033 -6.79713546063339e-08
0.232034 4.80027634789756e-08
0.232035 -3.94330500925844e-08
0.232036 3.53329217105949e-08
0.232037 -3.35840568954271e-08
0.232038 3.33205224581015e-08
0.232039 -3.41444087369868e-08
0.23204 3.58818147599726e-08
0.232041 -3.84938971992756e-08
0.232042 4.20394617689236e-08
0.232043 -4.66981029311058e-08
0.232044 5.28323784248284e-08
0.232045 -6.11129523409654e-08
0.232046 7.28036930600176e-08
0.232047 -9.05398366285487e-08
0.232048 1.20928144207918e-07
0.232049 -1.86590498769698e-07
0.23205 4.51226525093302e-07
0.232051 7.38453054248467e-07
0.232052 -1.70352924723606e-07
0.232053 7.64877584646091e-08
0.232054 -2.66783633266323e-08
0.232055 -3.0981823917928e-08
0.232056 4.35078329336331e-07
0.232057 1.75274305677525e-07
0.232058 -6.76672507788367e-08
0.232059 4.98057895540977e-08
0.23206 -3.62856875705473e-08
0.232061 2.64102834607234e-08
0.232062 -1.84849993157497e-08
0.232063 1.16439137395335e-08
0.232064 -5.38623576514572e-09
0.232065 -6.29005410299973e-10
0.232066 6.68272655212693e-09
0.232067 -1.30622855842717e-08
0.232068 2.0130111080614e-08
0.232069 -2.84365256611681e-08
0.23207 3.89637769849554e-08
0.232071 -5.38293325426139e-08
0.232072 7.8828082747939e-08
0.232073 -1.38213721384952e-07
0.232074 6.81032769147795e-07
0.232075 1.92959405898885e-07
0.232076 -6.20837739932458e-08
0.232077 2.30161217680865e-08
0.232078 -1.89615913172925e-10
0.232079 -1.83890503663117e-08
0.23208 3.75899827890941e-08
0.232081 -6.19708647898784e-08
0.232082 1.00400136402702e-07
0.232083 -1.827260300168e-07
0.232084 5.55213179656289e-07
0.232085 7.21600420063682e-07
0.232086 -2.20557017607576e-07
0.232087 1.34628277310502e-07
0.232088 -9.70752632616234e-08
0.232089 7.58187992358471e-08
0.23209 -6.20304243202612e-08
0.232091 5.23116980660069e-08
0.232092 -4.50787748149932e-08
0.232093 3.95086749466047e-08
0.232094 -3.5140982118561e-08
0.232095 3.17203067719493e-08
0.232096 -2.91417726619166e-08
0.232097 2.74834715869168e-08
0.232098 -2.73087832800355e-08
0.232099 3.20499244333115e-08
0.2321 1.75601656946908e-07
0.232101 4.67215529720509e-09
0.232102 -8.81636918279357e-09
0.232103 1.10539429040825e-06
0.232104 -8.81173042489167e-09
0.232105 5.46865820920655e-09
0.232106 3.32081138007038e-08
0.232107 5.31558954476946e-08
0.232108 -6.31876815322342e-08
0.232109 5.31829155195574e-07
0.23211 5.9382641990111e-08
0.232111 -2.67325989312597e-08
0.232112 1.74775704295517e-08
0.232113 -1.347553886122e-08
0.232114 1.1509529387988e-08
0.232115 -1.06123366629887e-08
0.232116 1.04554671775346e-08
0.232117 -1.099777987419e-08
0.232118 1.24602717193406e-08
0.232119 -1.55436654201545e-08
0.23212 2.23549164638783e-08
0.232121 -4.11770594005075e-08
0.232122 1.38557352780585e-07
0.232123 6.14643069784216e-07
0.232124 8.80840964230785e-07
0.232125 -6.40903802818273e-08
0.232126 2.63679314857278e-08
0.232127 -1.60283993202514e-08
0.232128 1.19232264832426e-08
0.232129 -1.00661128661036e-08
0.23213 9.27495597684438e-09
0.232131 -9.12353489097593e-09
0.232132 9.468870420982e-09
0.232133 -1.03252403205875e-08
0.232134 1.18662178918187e-08
0.232135 -1.45584847998008e-08
0.232136 1.96762117814993e-08
0.232137 -3.18746476053607e-08
0.232138 8.93904669708788e-08
0.232139 1.19312848667103e-07
0.23214 -3.94929646147118e-08
0.232141 2.75937998376653e-08
0.232142 -2.7307595775334e-08
0.232143 4.42940232801288e-08
0.232144 2.76201225872381e-07
0.232145 -3.3500992175234e-08
0.232146 2.47571011784452e-08
0.232147 -3.16663537187277e-08
0.232148 9.22237644685974e-08
0.232149 7.63725146574632e-08
0.23215 -2.83272752979312e-08
0.232151 1.83888132778729e-08
0.232152 -1.39524695247656e-08
0.232153 1.07814198459452e-08
0.232154 -6.6763772323457e-09
0.232155 -4.26014681181494e-09
0.232156 3.87085752520694e-07
0.232157 4.94968954435742e-08
0.232158 -3.73386361467285e-08
0.232159 3.54244522122376e-08
0.23216 -3.64998211192548e-08
0.232161 3.94154229093198e-08
0.232162 -4.41482588872528e-08
0.232163 5.13138898843169e-08
0.232164 -6.25422049631161e-08
0.232165 8.21988925145155e-08
0.232166 -1.26014597692386e-07
0.232167 3.24841973378998e-07
0.232168 3.44607259482273e-07
0.232169 -8.86534521564297e-08
0.23217 3.80654216757498e-08
0.232171 -1.31928808389871e-08
0.232172 -5.10635096143282e-09
0.232173 2.38853846001917e-08
0.232174 -5.18828803232125e-08
0.232175 1.29298514642072e-07
0.232176 7.04837147552935e-07
0.232177 -8.53740265503125e-08
0.232178 3.33670992723072e-08
0.232179 -6.35063008330184e-09
0.23218 -2.13724701515269e-08
0.232181 1.59862895214967e-07
0.232182 -6.93387798781197e-08
0.232183 4.19133534369725e-07
0.232184 8.5731418976021e-07
0.232185 1.4335050516442e-07
0.232186 9.30071826722946e-10
0.232187 -1.20798613380629e-08
0.232188 1.10189364537567e-08
0.232189 -7.08978837849514e-09
0.23219 1.62295662097666e-09
0.232191 6.05151262747687e-09
0.232192 -1.92636290458211e-08
0.232193 5.63025496237324e-08
0.232194 1.01921123783094e-06
0.232195 -6.69512758756452e-08
0.232196 3.69618967663504e-08
0.232197 -2.56139636607205e-08
0.232198 1.92133774404569e-08
0.232199 -1.48616366919453e-08
0.2322 1.15618046323948e-08
0.232201 -8.87360600979694e-09
0.232202 6.56816104226722e-09
0.232203 -4.51067121828897e-09
0.232204 2.61244286764802e-09
0.232205 -8.08170008450249e-10
0.232206 -9.62663972905482e-10
0.232207 2.75862896423528e-09
0.232208 -4.64367848353769e-09
0.232209 6.69491219218784e-09
0.23221 -9.0122310047597e-09
0.232211 1.17488058380145e-08
0.232212 -1.51626400513859e-08
0.232213 1.97469949060698e-08
0.232214 -2.65991171744503e-08
0.232215 3.8791892724642e-08
0.232216 -6.95872586743059e-08
0.232217 3.93591723638557e-07
0.232218 9.2713690479566e-08
0.232219 -3.63354634730528e-08
0.23222 1.93331304126417e-08
0.232221 -1.05082624537301e-08
0.232222 4.66499829492164e-09
0.232223 -1.72318194458767e-10
0.232224 -3.67504653790084e-09
0.232225 7.24934008008251e-09
0.232226 -1.07864249403224e-08
0.232227 1.44879016319657e-08
0.232228 -1.85672917955047e-08
0.232229 2.33039132968355e-08
0.23223 -2.91291639609111e-08
0.232231 3.68099398523564e-08
0.232232 -4.79271854079918e-08
0.232233 6.64517440557726e-08
0.232234 -1.06245797842546e-07
0.232235 2.74456898712536e-07
0.232236 3.75176509716647e-07
0.232237 -9.73518092514544e-08
0.232238 4.79477483326773e-08
0.232239 -2.5086730064261e-08
0.23224 9.81399184463522e-09
0.232241 3.43475326422609e-09
0.232242 -1.80152633060564e-08
0.232243 3.86292896898995e-08
0.232244 -7.90156580670609e-08
0.232245 2.37608528178416e-07
0.232246 4.29114643811941e-07
0.232247 -1.17561403881214e-07
0.232248 5.45032240710663e-08
0.232249 7.73541457825037e-08
0.23225 1.29509484877074e-07
0.232251 -8.5516371825037e-08
0.232252 7.51446095447216e-08
0.232253 -7.45655493309577e-08
0.232254 8.30746805449533e-08
0.232255 -1.10572284843809e-07
0.232256 2.31506454330184e-07
0.232257 1.06500194820463e-06
0.232258 -4.5146676290091e-08
0.232259 3.20069071555124e-08
0.23226 -2.04331202002312e-08
0.232261 1.37815963768096e-08
0.232262 -9.65811404006744e-09
0.232263 6.90753807132056e-09
0.232264 -4.95151467911528e-09
0.232265 3.47138676018715e-09
0.232266 -2.27302006701535e-09
0.232267 1.22342418018343e-09
0.232268 -2.16536812143516e-10
0.232269 -8.49254091792317e-10
0.23227 2.08787900937661e-09
0.232271 -3.62000415955653e-09
0.232272 5.33389550743891e-09
0.232273 -2.41574337196818e-09
0.232274 1.15531980180652e-07
0.232275 5.07503832502275e-07
0.232276 -3.74975695899325e-08
0.232277 1.16134026786426e-07
0.232278 -3.68101896916563e-08
0.232279 2.90696915046358e-08
0.23228 -2.65984472892577e-08
0.232281 2.67638102285453e-08
0.232282 -3.14252237352159e-08
0.232283 8.45725781729205e-07
0.232284 1.8881658798169e-09
0.232285 1.17820915496605e-07
0.232286 -3.22123550578349e-08
0.232287 3.0939884156689e-08
0.232288 -3.28359804986962e-08
0.232289 3.61356524175137e-08
0.23229 -4.07480840044268e-08
0.232291 4.70288489032366e-08
0.232292 -5.5755287343039e-08
0.232293 6.84629449178586e-08
0.232294 -8.85151215017459e-08
0.232295 1.24790626146755e-07
0.232296 -2.10400482805798e-07
0.232297 6.62277481386315e-07
0.232298 5.85687472312416e-07
0.232299 -2.0324573960782e-07
0.2323 1.23288193491447e-07
0.232301 -8.87409075634666e-08
0.232302 6.95843542618145e-08
0.232303 -5.75212206308547e-08
0.232304 4.9345218021581e-08
0.232305 -4.35653018317368e-08
0.232306 3.93920962674223e-08
0.232307 -3.63756525171519e-08
0.232308 3.42593437193736e-08
0.232309 -3.28956580088835e-08
0.23231 3.22131334784139e-08
0.232311 -3.22077872794051e-08
0.232312 3.29413625166506e-08
0.232313 -3.45566676323399e-08
0.232314 3.73305200286905e-08
0.232315 -4.17820970224451e-08
0.232316 4.8875518680562e-08
0.232317 -5.9678472979099e-08
0.232318 9.89966316805816e-08
0.232319 -1.6679999372089e-07
0.23232 8.23966523112985e-07
0.232321 3.2748580668661e-07
0.232322 -1.65631162524157e-07
0.232323 1.44022307738384e-07
0.232324 -1.82612671260224e-07
0.232325 4.42508937493879e-07
0.232326 7.17629232849701e-07
0.232327 -2.31322191984016e-07
0.232328 1.67470007344572e-07
0.232329 -1.57942244922225e-07
0.23233 1.77755956882307e-07
0.232331 -2.4507597828146e-07
0.232332 5.56884170685853e-07
0.232333 7.7301956175559e-07
0.232334 -1.15030434965866e-07
0.232335 -6.20301993126165e-09
0.232336 2.21012415550599e-07
0.232337 5.92370236710296e-07
0.232338 -1.90430064422509e-07
0.232339 1.24585463186589e-07
0.23234 -9.68661355564009e-08
0.232341 8.2377696214989e-08
0.232342 -7.46945936988271e-08
0.232343 6.94275942023358e-08
0.232344 -1.16301086937029e-08
0.232345 5.21979542533841e-07
0.232346 6.73487084464598e-07
0.232347 3.46365226535421e-08
0.232348 7.21883069370767e-08
0.232349 -8.51072444111455e-08
0.23235 1.5302698100203e-07
0.232351 9.59840496365961e-07
0.232352 -9.9765520488335e-08
0.232353 5.12212401219166e-08
0.232354 -3.44477901196453e-08
0.232355 2.63372225105674e-08
0.232356 -2.19859718239796e-08
0.232357 1.99140426001174e-08
0.232358 -1.98201761840882e-08
0.232359 2.22267069843229e-08
0.23236 -2.89809298966805e-08
0.232361 4.56102282110066e-08
0.232362 -9.35820695857044e-08
0.232363 3.56866597019182e-07
0.232364 6.90199649773845e-07
0.232365 -3.62256830942089e-07
0.232366 5.42581429273184e-07
0.232367 2.95404954393516e-07
0.232368 7.08918500621058e-07
0.232369 4.88736683876516e-07
0.23237 -2.30384131434108e-07
0.232371 1.68939669257884e-07
0.232372 -1.5074749260858e-07
0.232373 1.58723234878905e-07
0.232374 -2.08491705444237e-07
0.232375 4.70579704665971e-07
0.232376 6.57235831714182e-07
0.232377 -1.72736333626305e-07
0.232378 9.83059225769208e-08
0.232379 -7.05523846209035e-08
0.23238 5.74340648770316e-08
0.232381 -5.08020675928587e-08
0.232382 4.76916586259295e-08
0.232383 -4.6816691180888e-08
0.232384 4.75824697533517e-08
0.232385 -4.97472950232397e-08
0.232386 5.32826332477554e-08
0.232387 -5.83536944345303e-08
0.232388 6.53779887367697e-08
0.232389 -7.5165065378292e-08
0.23239 8.93028220421734e-08
0.232391 -1.11224734299048e-07
0.232392 1.49826026402132e-07
0.232393 -2.37596492465858e-07
0.232394 6.69852103825957e-07
0.232395 5.85604409343844e-07
0.232396 -1.62294970601396e-07
0.232397 6.41566353429231e-08
0.232398 -1.27591956911247e-09
0.232399 -8.21735871895822e-08
0.2324 3.75175237927599e-07
0.232401 9.7216656622599e-07
0.232402 -4.00937615610556e-07
0.232403 1.18138879521962e-06
0.232404 6.77749517711947e-08
0.232405 1.11476698797358e-08
0.232406 -2.66301495726757e-08
0.232407 3.14611227633029e-08
0.232408 -3.4336353989443e-08
0.232409 4.09056709061987e-08
0.23241 -3.15591028301541e-08
0.232411 6.09175241530969e-08
0.232412 9.85120537704018e-07
0.232413 -3.53949722121735e-08
0.232414 1.55803183948038e-08
0.232415 -1.00681017922557e-08
0.232416 8.30244799358285e-09
0.232417 -8.10924893962749e-09
0.232418 8.80593200178839e-09
0.232419 -1.01772946704049e-08
0.23242 1.22536736964944e-08
0.232421 -1.53277210332136e-08
0.232422 2.02399558584093e-08
0.232423 -2.96732304356618e-08
0.232424 5.77344808679146e-08
0.232425 1.07925644297405e-06
0.232426 -4.279239326973e-08
0.232427 1.8483778614692e-08
0.232428 -9.62492375583398e-09
0.232429 4.73971537186889e-09
0.23243 -1.42837888253986e-09
0.232431 -1.1392094329667e-09
0.232432 3.34367820072648e-09
0.232433 -5.4046487469567e-09
0.232434 7.48298662719204e-09
0.232435 -9.7421711842112e-09
0.232436 1.23719200549022e-08
0.232437 -1.56219212528237e-08
0.232438 1.98931744183876e-08
0.232439 -2.59132184455198e-08
0.23244 3.51808207722121e-08
0.232441 -5.15093612029902e-08
0.232442 9.01869174931101e-08
0.232443 2.59316449192232e-07
0.232444 1.21134825173825e-06
0.232445 4.41201331129731e-07
0.232446 2.14220247497093e-07
0.232447 4.66322251651689e-07
0.232448 7.73532853122841e-07
0.232449 1.80489694433039e-07
0.23245 1.6913929175018e-07
0.232451 -5.61636119683775e-08
0.232452 2.88426344474992e-08
0.232453 -1.70052486447519e-08
0.232454 1.06759169522897e-08
0.232455 -6.85144230359574e-09
0.232456 4.31440446228421e-09
0.232457 -2.46856452713071e-09
0.232458 9.68751636584934e-10
0.232459 4.3105023050943e-10
0.23246 -1.97653396220625e-09
0.232461 3.98738575656973e-09
0.232462 -7.00625496519481e-09
0.232463 1.22503143851729e-08
0.232464 -2.34130594252155e-08
0.232465 6.03162170386511e-08
0.232466 8.56852107437178e-07
0.232467 -7.42515210590626e-08
0.232468 4.62981060330555e-08
0.232469 -3.73792661355598e-08
0.23247 3.37014961061594e-08
0.232471 -3.23955334205912e-08
0.232472 3.25842836146671e-08
0.232473 -3.40535256540989e-08
0.232474 3.6991096059151e-08
0.232475 -4.21056815379047e-08
0.232476 5.13283740685748e-08
0.232477 -7.10163602779679e-08
0.232478 1.38182999930477e-07
0.232479 7.7667888366083e-07
0.23248 -1.047894690797e-07
0.232481 1.29353403126595e-07
0.232482 6.84528716256438e-07
0.232483 -2.57647629090966e-07
0.232484 5.29407667651686e-07
0.232485 7.78659397015017e-07
0.232486 -2.18043296020241e-07
0.232487 1.27318294123681e-07
0.232488 -8.53996553924713e-08
0.232489 4.6795952588985e-08
0.23249 5.42479943717963e-08
0.232491 9.78073360372114e-07
0.232492 6.33336042782227e-08
0.232493 9.29178748288389e-07
0.232494 -2.70071253249346e-08
0.232495 1.00603696150633e-07
0.232496 -1.39588100864029e-07
0.232497 1.89532149805405e-07
0.232498 -2.94085359448636e-07
0.232499 8.44431657429371e-07
0.2325 4.35659210507526e-07
0.232501 1.34322277835029e-08
0.232502 5.12556448015193e-07
0.232503 6.48789086102447e-08
0.232504 -6.08837619001756e-08
0.232505 6.22194802279972e-07
0.232506 3.67612966381724e-07
0.232507 2.28447023856771e-08
0.232508 1.4350842946958e-07
0.232509 -1.05657079647986e-07
0.23251 8.47606366396218e-08
0.232511 -7.06719264734719e-08
0.232512 6.02647521412313e-08
0.232513 -5.21330198201019e-08
0.232514 4.5527045482228e-08
0.232515 -4.00036922669587e-08
0.232516 3.5281880133255e-08
0.232517 -3.11741856176083e-08
0.232518 2.7550743100844e-08
0.232519 -2.43230777007958e-08
0.23252 2.14277710198758e-08
0.232521 -1.8817996903566e-08
0.232522 1.64564220888428e-08
0.232523 -1.43236136567728e-08
0.232524 1.24171947529474e-08
0.232525 -1.07516599766567e-08
0.232526 9.3588993977246e-09
0.232527 -8.2906808632832e-09
0.232528 7.66516595621752e-09
0.232529 -7.76564218630454e-09
0.23253 9.4074338155583e-09
0.232531 -1.62019011098133e-08
0.232532 2.87490730602334e-07
0.232533 2.19779216035907e-07
0.232534 -2.5427565098044e-08
0.232535 1.90843379048672e-08
0.232536 -1.77472049899277e-08
0.232537 1.81142014938503e-08
0.232538 -1.9554692058001e-08
0.232539 2.20554332971926e-08
0.23254 -2.59883983131919e-08
0.232541 3.22573279442063e-08
0.232542 -4.2991202476115e-08
0.232543 6.42727427468609e-08
0.232544 -1.22501439943282e-07
0.232545 7.65403997126928e-07
0.232546 2.08266594437137e-07
0.232547 -9.97060080931539e-08
0.232548 7.00284536990292e-08
0.232549 -5.70822298502233e-08
0.23255 5.0606909668585e-08
0.232551 -4.74906037428951e-08
0.232552 4.65509625854789e-08
0.232553 -4.73699175335351e-08
0.232554 5.00154029614495e-08
0.232555 -5.53787296569598e-08
0.232556 7.32567979648596e-08
0.232557 -5.73481185760595e-08
0.232558 7.71868677684826e-08
0.232559 -1.05819518520276e-07
0.23256 1.80114716894655e-07
0.232561 2.17424966136773e-07
0.232562 8.76266763539471e-07
0.232563 6.45902786417154e-07
0.232564 -1.60538065169928e-07
0.232565 9.67631994643562e-08
0.232566 -6.93346063717201e-08
0.232567 5.38734913259956e-08
0.232568 -4.4035316677718e-08
0.232569 3.78849235518102e-08
0.23257 -2.29612230861341e-08
0.232571 2.53471895557607e-08
0.232572 -2.25436926676041e-08
0.232573 1.99680639463725e-08
0.232574 -1.7722670225822e-08
0.232575 1.57659063282146e-08
0.232576 -1.40506949719632e-08
0.232577 1.2540792066565e-08
0.232578 -1.12125219181087e-08
0.232579 1.00550674232344e-08
0.23258 -9.07216439019588e-09
0.232581 8.28689536530718e-09
0.232582 -7.75247042484811e-09
0.232583 7.57573978910136e-09
0.232584 -7.97113731766656e-09
0.232585 9.39787675813747e-09
0.232586 -1.29753326688971e-08
0.232587 2.20506080062407e-08
0.232588 -5.18902096755567e-08
0.232589 4.5468353448226e-07
0.23259 1.54033731951455e-07
0.232591 9.86301468944442e-08
0.232592 2.54482126282864e-07
0.232593 4.07867570574243e-07
0.232594 -9.29994892845534e-08
0.232595 8.78768022667035e-08
0.232596 2.19358058657824e-08
0.232597 -6.29274442288182e-09
0.232598 6.96435304769401e-09
0.232599 -9.39628155952585e-09
0.2326 1.23485607206577e-08
0.232601 -1.5752033043155e-08
0.232602 1.98246215501317e-08
0.232603 -2.50087800528662e-08
0.232604 3.21301823994089e-08
0.232605 -4.29188867177592e-08
0.232606 6.18335017390439e-08
0.232607 -1.05078203151732e-07
0.232608 3.14970737508566e-07
0.232609 3.3961949126017e-07
0.23261 -1.11611469657787e-07
0.232611 6.70624695698392e-08
0.232612 -4.7962294446707e-08
0.232613 3.73043851473793e-08
0.232614 -3.04894204431865e-08
0.232615 2.57577105529185e-08
0.232616 -2.22925816263726e-08
0.232617 1.96658218430382e-08
0.232618 -1.76343207800988e-08
0.232619 1.60538208901399e-08
0.23262 -1.48422274273514e-08
0.232621 1.39578870301143e-08
0.232622 -1.33894684294399e-08
0.232623 1.31511794809882e-08
0.232624 -1.331175948377e-08
0.232625 1.40598051755264e-08
0.232626 -1.58535708541267e-08
0.232627 2.00343740920389e-08
0.232628 -3.26275734565187e-08
0.232629 2.1481782014055e-07
0.23263 3.61385269785571e-08
0.232631 -1.5372855682868e-08
0.232632 9.54850063101869e-09
0.232633 -6.97970238391944e-09
0.232634 5.64407067653224e-09
0.232635 -4.90440688774447e-09
0.232636 4.49688318091621e-09
0.232637 -4.29327418957766e-09
0.232638 4.22507897240842e-09
0.232639 -4.25270010841554e-09
0.23264 4.35208788401487e-09
0.232641 -4.50814032081794e-09
0.232642 4.71115130011005e-09
0.232643 -4.95472254337144e-09
0.232644 5.23437250456208e-09
0.232645 -5.54639087733746e-09
0.232646 5.88655408842398e-09
0.232647 -6.2481633641318e-09
0.232648 6.61830742693263e-09
0.232649 -6.97575932930887e-09
0.23265 7.26269494446068e-09
0.232651 -7.31141010721711e-09
0.232652 6.5574325477135e-09
0.232653 -1.46538251792769e-09
0.232654 4.8258459055368e-08
0.232655 -2.06968255937796e-08
0.232656 1.78478802107905e-08
0.232657 -1.42009737154297e-08
0.232658 -5.61392641443692e-10
0.232659 1.466063780836e-07
0.23266 2.47925474604407e-07
0.232661 -2.44689700562729e-07
0.232662 6.51925730212666e-07
0.232663 5.40119673983415e-07
0.232664 -1.84249637303552e-07
0.232665 1.13457509482985e-07
0.232666 -8.52665463652814e-08
0.232667 7.20121222114579e-08
0.232668 -6.68367857698648e-08
0.232669 6.8729326966622e-08
0.23267 -8.23500258880024e-08
0.232671 1.41082790472258e-07
0.232672 6.86290942533157e-07
0.232673 -6.73830721481252e-08
0.232674 2.85831029463257e-08
0.232675 -1.52534249735882e-08
0.232676 8.7345312482747e-09
0.232677 -4.90817358651509e-09
0.232678 2.36066915211619e-09
0.232679 -4.78393343572227e-10
0.23268 -1.04623072434352e-09
0.232681 2.37685429898082e-09
0.232682 -3.60905122746857e-09
0.232683 4.8100485093945e-09
0.232684 -6.02771144134263e-09
0.232685 7.2998635983648e-09
0.232686 -8.66071312455431e-09
0.232687 1.01470873074818e-08
0.232688 -1.18083453313903e-08
0.232689 1.37218689490818e-08
0.23269 -1.61038631376169e-08
0.232691 2.01341753908184e-08
0.232692 2.30202534886731e-09
0.232693 1.8076953985487e-08
0.232694 -2.21443572266974e-08
0.232695 2.5832818146547e-08
0.232696 -2.98833396854319e-08
0.232697 3.46583714691769e-08
0.232698 -4.05842531571626e-08
0.232699 4.836801059474e-08
0.2327 -5.94386476862745e-08
0.232701 7.74090192555601e-08
0.232702 -1.15878648368942e-07
0.232703 3.41141045273042e-07
0.232704 8.65268551175289e-08
0.232705 2.9027519078945e-08
0.232706 -1.01883491088435e-07
0.232707 2.98645626271441e-07
0.232708 8.18378175007643e-07
0.232709 -1.79689544171579e-07
0.23271 9.47151351127476e-08
0.232711 -5.50833676797428e-08
0.232712 2.48271640052333e-08
0.232713 1.1367213220119e-08
0.232714 -8.44384446391766e-08
0.232715 4.86276644962449e-07
0.232716 1.51880297095944e-06
0.232717 -2.16582688392785e-07
0.232718 1.95208194156624e-07
0.232719 -2.14759284879396e-07
0.23272 3.49422067072705e-07
0.232721 7.51274006622477e-07
0.232722 -7.36531616072108e-08
0.232723 9.96728176396595e-10
0.232724 3.18428177277335e-08
0.232725 -5.78917181900217e-08
0.232726 8.99080587671917e-08
0.232727 -1.49144871390611e-07
0.232728 3.60314444078034e-07
0.232729 9.04805307038846e-07
0.23273 1.68703389417071e-07
0.232731 1.01786803299046e-07
0.232732 -6.57708403737273e-08
0.232733 4.5754176853046e-08
0.232734 -3.27101729110653e-08
0.232735 2.35272090953743e-08
0.232736 -1.74676872259144e-08
0.232737 1.88144754997485e-08
0.232738 5.53474938908027e-08
0.232739 -2.1047876949593e-08
0.23274 2.44858414969837e-08
0.232741 -3.16887515825069e-08
0.232742 4.15957824440611e-08
0.232743 -5.52545974502692e-08
0.232744 7.57617266405932e-08
0.232745 -1.13227012418846e-07
0.232746 3.02488201143518e-07
0.232747 -1.67546404989061e-07
0.232748 1.04237400282321e-06
0.232749 5.26150823750419e-07
0.23275 -1.79516474678872e-07
0.232751 5.50254124960563e-08
0.232752 4.57041229079048e-07
0.232753 4.05499046509852e-07
0.232754 -3.43322778446053e-07
0.232755 9.62827129181742e-07
0.232756 2.40425771155529e-07
0.232757 -4.03680650297527e-09
0.232758 2.78879629476307e-08
0.232759 -9.62536184349773e-09
0.23276 9.94194879059093e-10
0.232761 3.84471986498466e-09
0.232762 -6.90761953505568e-09
0.232763 9.09002252208619e-09
0.232764 -1.0848972026303e-08
0.232765 1.2447175812477e-08
0.232766 -1.40565913847955e-08
0.232767 1.58102717395833e-08
0.232768 -1.78351394074487e-08
0.232769 2.02722711361266e-08
0.23277 -2.33300307809684e-08
0.232771 2.73758502206466e-08
0.232772 -3.31273839323289e-08
0.232773 4.22655075756728e-08
0.232774 -5.99892388347378e-08
0.232775 1.14859178053691e-07
0.232776 8.01056416125491e-07
0.232777 -6.22283273411802e-08
0.232778 2.1891492853146e-08
0.232779 -5.55361493339945e-09
0.23278 -4.71909539779783e-09
0.232781 1.29782057723659e-08
0.232782 -2.0834517345979e-08
0.232783 2.93126434587377e-08
0.232784 -3.94656516922147e-08
0.232785 5.28863275481602e-08
0.232786 -7.27444034116901e-08
0.232787 1.07267405699805e-07
0.232788 -1.89236246121621e-07
0.232789 1.01428039814705e-06
0.23279 1.62301790001656e-07
0.232791 2.37082602461617e-07
0.232792 4.70016847508064e-07
0.232793 1.13952525213966e-08
0.232794 1.49063847608695e-07
0.232795 -1.33984217292341e-07
0.232796 1.40202145594555e-07
0.232797 -1.89343218328685e-07
0.232798 7.98547645655953e-07
0.232799 1.71049164600435e-07
0.2328 -5.75482920356557e-08
0.232801 2.85613354057381e-08
0.232802 -1.64730764444252e-08
0.232803 1.04042752603953e-08
0.232804 -7.07065844339011e-09
0.232805 5.16140325277912e-09
0.232806 -4.06073530343455e-09
0.232807 3.44465678923188e-09
0.232808 -3.12879513217045e-09
0.232809 2.99658571967803e-09
0.23281 -2.98161272368051e-09
0.232811 3.04585382278793e-09
0.232812 -3.14898064635091e-09
0.232813 3.24368992760073e-09
0.232814 -3.23962134001028e-09
0.232815 2.84575010397676e-09
0.232816 5.53021251869664e-12
0.232817 1.68995339536272e-08
0.232818 -9.74648690684967e-09
0.232819 9.56879893605797e-09
0.23282 -1.03679180777214e-08
0.232821 1.17998020943006e-08
0.232822 -1.39744890400231e-08
0.232823 1.72737313027587e-08
0.232824 -2.25530051146255e-08
0.232825 3.19842196509323e-08
0.232826 -5.27115452129806e-08
0.232827 1.26669765359387e-07
0.232828 9.15250975156122e-07
0.232829 -1.54866247093448e-07
0.23283 1.75654278568825e-07
0.232831 3.18674143961116e-07
0.232832 -5.4301849882084e-08
0.232833 2.97214426044805e-08
0.232834 -2.32348763589224e-08
0.232835 2.19229724620328e-08
0.232836 -2.32527822139515e-08
0.232837 2.82498618780082e-08
0.232838 2.075668582732e-07
0.232839 1.78115961325353e-08
0.23284 -2.36236496016931e-08
0.232841 2.74118569853921e-08
0.232842 -3.06029005566948e-08
0.232843 3.30869770759458e-08
0.232844 -3.37556887882889e-08
0.232845 3.01484269926569e-08
0.232846 9.42350892228285e-08
0.232847 9.90388646034177e-08
0.232848 2.78523423320729e-07
0.232849 8.15974500315737e-07
0.23285 4.90036727851497e-07
0.232851 -3.17110351316246e-08
0.232852 -5.90825513970695e-08
0.232853 1.32754165098174e-07
0.232854 -1.96117729503741e-07
0.232855 9.66480000669052e-07
0.232856 1.41826452352334e-07
0.232857 4.94167872819675e-08
0.232858 -1.90129932463298e-07
0.232859 6.68574806794435e-07
0.23286 3.5252398482057e-07
0.232861 4.48134201449348e-07
0.232862 6.86362505052667e-07
0.232863 -3.00494161760764e-07
0.232864 2.03379812393142e-07
0.232865 -1.55737723987354e-07
0.232866 1.26553157324242e-07
0.232867 -1.06569489814304e-07
0.232868 9.19799395043962e-08
0.232869 -8.09334081288348e-08
0.23287 7.24585158485696e-08
0.232871 -6.60680429237176e-08
0.232872 6.16054202117322e-08
0.232873 -5.92395702909136e-08
0.232874 5.96622383142024e-08
0.232875 -6.47193706163169e-08
0.232876 7.96580694628858e-08
0.232877 -1.24223913800722e-07
0.232878 3.58796595484791e-07
0.232879 6.64150749340958e-07
0.23288 -3.1239250433e-07
0.232881 5.54916987659131e-07
0.232882 1.00413477489174e-06
0.232883 -9.79148264705434e-08
0.232884 5.75201436897106e-08
0.232885 -3.85348815166708e-08
0.232886 2.82269791518043e-08
0.232887 -2.19513614687834e-08
0.232888 1.83662900891415e-08
0.232889 4.06429065353931e-07
0.23289 1.55843892782142e-08
0.232891 -1.19684593999148e-08
0.232892 1.03941045404743e-08
0.232893 -9.39508658003455e-09
0.232894 8.73766456411924e-09
0.232895 -8.33656289605024e-09
0.232896 8.13802942386496e-09
0.232897 -8.12074497680204e-09
0.232898 8.27439245141516e-09
0.232899 -8.55618360717913e-09
0.2329 8.88395212389512e-09
0.232901 -9.10700995225079e-09
0.232902 8.89701482333073e-09
0.232903 -7.40309197689325e-09
0.232904 1.76736221776655e-09
0.232905 2.47454690632796e-08
0.232906 5.35595583027617e-07
0.232907 -1.03777261536194e-07
0.232908 1.01361015928405e-07
0.232909 -1.39428247830384e-07
0.23291 3.66384129883787e-07
0.232911 2.93518010146971e-07
0.232912 -8.18515769853443e-08
0.232913 3.71771473560212e-08
0.232914 -1.62669700018198e-08
0.232915 2.730351899257e-09
0.232916 8.18679612755397e-09
0.232917 -1.8881316216075e-08
0.232918 3.19564234009072e-08
0.232919 -5.45435807243782e-08
0.23292 1.50829045424414e-07
0.232921 9.55167088447052e-08
0.232922 -1.2953385123199e-08
0.232923 -8.99474833460422e-09
0.232924 2.23312848654325e-08
0.232925 -3.33224129348693e-08
0.232926 4.39213482778956e-08
0.232927 -5.51636284791066e-08
0.232928 6.79222014615221e-08
0.232929 -8.3263299794483e-08
0.23293 1.02835776548262e-07
0.232931 -1.29640086603584e-07
0.232932 1.70137379474949e-07
0.232933 -2.42713845827452e-07
0.232934 4.57809513877131e-07
0.232935 -1.50904994126745e-07
0.232936 1.58551706479465e-06
0.232937 1.00178850744489e-06
0.232938 -4.08732955958561e-07
0.232939 2.63507658115823e-07
0.23294 -1.12547071383704e-07
0.232941 1.49569430755034e-07
0.232942 -1.26686160533163e-07
0.232943 1.11281791530531e-07
0.232944 -1.02316878883709e-07
0.232945 1.01275229422021e-07
0.232946 -1.19636441997161e-07
0.232947 3.9661822988809e-07
0.232948 5.5113667042618e-08
0.232949 -6.623753133526e-09
0.23295 -2.97372425310888e-09
0.232951 4.80179118180428e-09
0.232952 -3.73039381194381e-09
0.232953 9.71401928474592e-10
0.232954 3.67653784466404e-09
0.232955 -1.36038119637367e-08
0.232956 5.16436244998629e-07
0.232957 1.28822105781351e-08
0.232958 -8.57798362562409e-10
0.232959 -5.75208416867491e-09
0.23296 1.17321856379004e-08
0.232961 -1.86984060064417e-08
0.232962 2.91854514258734e-08
0.232963 -5.34932938036147e-08
0.232964 2.76017117993783e-07
0.232965 1.16391736082768e-07
0.232966 -1.14136390066775e-07
0.232967 8.55304177602829e-07
0.232968 3.26525543807863e-07
0.232969 -3.03579707459453e-07
0.23297 9.84015391255761e-07
0.232971 5.53881272322606e-07
0.232972 -1.53961492416698e-07
0.232973 7.99979624894141e-08
0.232974 -4.95537697585389e-08
0.232975 3.50408415466598e-08
0.232976 -3.30219770434307e-08
0.232977 6.577469716097e-08
0.232978 6.59906180158959e-07
0.232979 -1.27072478466157e-07
0.23298 1.24648038050874e-07
0.232981 -1.80442581724496e-07
0.232982 9.95882518795215e-07
0.232983 1.08263498679339e-07
0.232984 -1.632105669597e-09
0.232985 -4.46985586076313e-08
0.232986 8.83339580912591e-08
0.232987 -1.58393948793536e-07
0.232988 4.17334144282309e-07
0.232989 4.1709616119319e-07
0.23299 -4.36342914107701e-08
0.232991 -9.76722891091393e-08
0.232992 5.22609781597684e-07
0.232993 5.98845942195095e-07
0.232994 -2.22298468900632e-07
0.232995 1.38391936473065e-07
0.232996 2.91180886059853e-07
0.232997 7.38735271574776e-08
0.232998 -5.63641540604563e-08
0.232999 4.27514059806602e-08
0.233 -3.14586495500909e-08
0.233001 2.15996572850747e-08
0.233002 -1.26130773518131e-08
0.233003 4.08911981646552e-09
0.233004 4.30894995837415e-09
0.233005 -1.28945591419924e-08
0.233006 2.20134485647236e-08
0.233007 -3.21174825411659e-08
0.233008 4.38349941273908e-08
0.233009 -5.81631876657863e-08
0.23301 7.69313447152119e-08
0.233011 -1.03950900167132e-07
0.233012 1.48957349752693e-07
0.233013 -2.48387726905353e-07
0.233014 8.36783539178261e-07
0.233015 2.63292683801911e-07
0.233016 2.38005019488536e-07
0.233017 6.94492459245423e-07
0.233018 -2.46005247211129e-07
0.233019 1.58580798550841e-07
0.23302 -1.18536267494539e-07
0.233021 9.5258251221356e-08
0.233022 -8.0502969285141e-08
0.233023 7.14536330694785e-08
0.233024 -6.7774016564345e-08
0.233025 7.21087828638667e-08
0.233026 -9.7661264725867e-08
0.233027 2.89955217601031e-07
0.233028 2.14843733860901e-07
0.233029 -9.32171172968721e-08
0.23303 7.81104067440126e-08
0.233031 -9.26273228233377e-08
0.233032 5.25835706363529e-07
0.233033 -1.30966865501522e-08
0.233034 5.31443629712384e-08
0.233035 -9.5740442495435e-08
0.233036 6.65426125432644e-07
0.233037 1.72228043524573e-08
0.233038 3.83589585595701e-08
0.233039 -7.1495391670894e-08
0.23304 1.10086899640392e-07
0.233041 -1.7898373303507e-07
0.233042 4.34034655335009e-07
0.233043 5.35432734817341e-07
0.233044 -6.81832910660905e-08
0.233045 -8.26792950595395e-08
0.233046 5.88180402394478e-07
0.233047 1.28677520908941e-06
0.233048 4.71799537867692e-07
0.233049 -7.23212460754315e-08
0.23305 1.01695070575695e-07
0.233051 -7.22744102262018e-08
0.233052 1.00978151492253e-07
0.233053 -1.71121518008296e-07
0.233054 9.18793802740368e-07
0.233055 8.90938620208524e-08
0.233056 5.04275648692238e-08
0.233057 -1.75788611609764e-07
0.233058 9.45158624679846e-07
0.233059 3.79362371849097e-07
0.23306 -8.90740840161322e-08
0.233061 5.54739139526843e-08
0.233062 2.28650161562526e-08
0.233063 -1.30739657255536e-07
0.233064 7.05565924924758e-07
0.233065 4.6804227961083e-07
0.233066 -1.97911228741502e-07
0.233067 1.26027012791115e-07
0.233068 -8.93330175228619e-08
0.233069 6.49441720144016e-08
0.23307 -4.57802311144819e-08
0.233071 2.84328475252201e-08
0.233072 -1.02201084497438e-08
0.233073 -1.26314705538256e-08
0.233074 4.89793067346964e-08
0.233075 -1.3341325417107e-07
0.233076 7.12306257845983e-07
0.233077 5.26961408065232e-07
0.233078 3.10240825294472e-07
0.233079 8.22479224422321e-08
0.23308 -8.02245901075328e-08
0.233081 7.38839717806567e-08
0.233082 -6.92849849165226e-08
0.233083 6.67360322230249e-08
0.233084 -6.6195078839296e-08
0.233085 6.78233605469308e-08
0.233086 -7.21563286544154e-08
0.233087 8.04146694870181e-08
0.233088 -9.54468607773609e-08
0.233089 1.24917875354508e-07
0.23309 -1.97549541736274e-07
0.233091 5.88667936292866e-07
0.233092 4.96752805381874e-07
0.233093 -1.65455273983683e-07
0.233094 9.672744881e-08
0.233095 -6.72550537722225e-08
0.233096 5.09841137326592e-08
0.233097 -4.07163436037503e-08
0.233098 3.36765417305497e-08
0.233099 -2.85982434486592e-08
0.2331 2.48388338357373e-08
0.233101 -2.20481608540855e-08
0.233102 2.00716604580744e-08
0.233103 -1.89480826648618e-08
0.233104 1.90862521759249e-08
0.233105 -2.23255196636669e-08
0.233106 4.55027631561167e-08
0.233107 3.39901105172467e-08
0.233108 -8.66492591700119e-09
0.233109 5.34254700661325e-09
0.23311 -5.49476099294424e-09
0.233111 7.5737598893913e-09
0.233112 -1.21065217814366e-08
0.233113 2.20079712688184e-08
0.233114 -5.18243296595017e-08
0.233115 8.79577086790219e-07
0.233116 9.0727187901175e-08
0.233117 -5.22275671614848e-08
0.233118 4.12808960966843e-08
0.233119 -3.69511769021216e-08
0.23312 3.53792776305036e-08
0.233121 -3.53497553256851e-08
0.233122 3.63787132262593e-08
0.233123 -3.82683578988712e-08
0.233124 4.09762878265706e-08
0.233125 -4.45603883554178e-08
0.233126 4.91760692522401e-08
0.233127 -5.51056893413645e-08
0.233128 6.28328969398162e-08
0.233129 -7.32081702363964e-08
0.23313 8.78429267307323e-08
0.233131 -1.1019842567162e-07
0.233132 1.49410462816359e-07
0.233133 -2.41193440380954e-07
0.233134 8.49886078563751e-07
0.233135 3.07921057716854e-07
0.233136 8.01838645321404e-08
0.233137 -6.22802453666322e-08
0.233138 5.19919717040247e-07
0.233139 4.67180882453433e-07
0.23314 -1.97025463481102e-07
0.233141 1.18239914388166e-07
0.233142 7.72491895146336e-07
0.233143 7.92871893029807e-07
0.233144 4.84668646352172e-08
0.233145 4.4602393133181e-08
0.233146 -4.88929010298895e-08
0.233147 4.80524899023088e-08
0.233148 -4.65466239067193e-08
0.233149 4.52857183952192e-08
0.23315 -4.45425708616467e-08
0.233151 4.44428156106775e-08
0.233152 -4.50971112851855e-08
0.233153 4.66586505580858e-08
0.233154 -4.93739925071983e-08
0.233155 5.36627506971802e-08
0.233156 -6.02823020779412e-08
0.233157 7.07090635303081e-08
0.233158 -8.82121277589092e-08
0.233159 1.21705789553251e-07
0.23316 -2.06995017634975e-07
0.233161 8.18891862026386e-07
0.233162 3.91639162908206e-07
0.233163 -1.54068285775992e-07
0.233164 9.4722182000293e-08
0.233165 -6.78128312672187e-08
0.233166 5.24578400085682e-08
0.233167 -4.25200312117978e-08
0.233168 3.55518472283323e-08
0.233169 -3.03813832479662e-08
0.23317 2.63800958079509e-08
0.233171 -2.31817741063104e-08
0.233172 2.05580620682636e-08
0.233173 -1.83600706243151e-08
0.233174 1.6488505837172e-08
0.233175 -1.48885082535958e-08
0.233176 1.35247462123264e-08
0.233177 -1.23618435983295e-08
0.233178 1.13740526821041e-08
0.233179 -1.0551373340098e-08
0.23318 9.88804553675322e-09
0.233181 -9.37262368859617e-09
0.233182 8.99679108464039e-09
0.233183 -8.75863883573646e-09
0.233184 8.65643033760222e-09
0.233185 -8.68676999526759e-09
0.233186 8.8502853827443e-09
0.233187 -9.15806116884765e-09
0.233188 9.62403496591951e-09
0.233189 -1.02569822902385e-08
0.23319 1.10685211579484e-08
0.233191 -1.20730738135618e-08
0.233192 1.32894924675859e-08
0.233193 -1.47424717730027e-08
0.233194 1.64645890087231e-08
0.233195 -1.8499254819416e-08
0.233196 2.09049389902301e-08
0.233197 -2.37609156444961e-08
0.233198 2.71734141955179e-08
0.233199 -3.1272506576049e-08
0.2332 3.61232403193868e-08
0.233201 -4.08023107089314e-08
0.233202 1.77960667138882e-07
0.233203 -7.97217626843575e-08
0.233204 1.07283684727501e-07
0.233205 -1.80513201513651e-07
0.233206 7.20960687665005e-07
0.233207 3.07127518523078e-07
0.233208 -1.15066970385001e-07
0.233209 6.58676229518116e-08
0.23321 -4.58577308408697e-08
0.233211 5.24227046602286e-08
0.233212 2.05979294955384e-07
0.233213 -7.7821443201605e-08
0.233214 1.4817014912633e-07
0.233215 4.37570620066575e-07
0.233216 -7.04081044306851e-08
0.233217 2.76897873455014e-08
0.233218 -6.93985894579239e-09
0.233219 -9.33338060437282e-09
0.23322 2.76193683570299e-08
0.233221 -6.01813113735072e-08
0.233222 3.85800993674572e-07
0.233223 3.00143650655732e-08
0.233224 2.98096425856976e-08
0.233225 -8.68689220066138e-08
0.233226 2.47994306725311e-07
0.233227 1.33194562221751e-06
0.233228 -1.49103741002022e-07
0.233229 1.51459924028513e-07
0.23323 -1.05506791339979e-07
0.233231 8.53639537123744e-08
0.233232 -7.43242663750867e-08
0.233233 6.82331251006025e-08
0.233234 -6.5697425305066e-08
0.233235 6.65526038729255e-08
0.233236 -7.17824819777961e-08
0.233237 8.46715685190765e-08
0.233238 -1.16580961760722e-07
0.233239 2.37007933528877e-07
0.23324 8.53915103422009e-07
0.233241 -1.35048588429499e-07
0.233242 7.06217809426685e-08
0.233243 -4.75007234265955e-08
0.233244 3.61458966560232e-08
0.233245 -2.97598131944346e-08
0.233246 2.59544473584011e-08
0.233247 -2.37100282272014e-08
0.233248 2.25611438212426e-08
0.233249 -2.2314968866776e-08
0.23325 2.29821985570624e-08
0.233251 -2.48190108478768e-08
0.233252 2.85833995166943e-08
0.233253 -3.67100587424917e-08
0.233254 6.44388976632465e-08
0.233255 1.26514723019229e-08
0.233256 1.09922817995214e-07
0.233257 1.37944191737432e-07
0.233258 -4.7853902628742e-08
0.233259 3.00780892696498e-08
0.23326 -2.27301993149353e-08
0.233261 1.89769990835372e-08
0.233262 -1.69311053781865e-08
0.233263 1.58602969527575e-08
0.233264 -1.54263505481802e-08
0.233265 1.5460890464638e-08
0.233266 -1.58804759185919e-08
0.233267 1.66449715105358e-08
0.233268 -1.77553766575014e-08
0.233269 1.92625795243315e-08
0.23327 -2.12774952242418e-08
0.233271 2.40195302338912e-08
0.233272 -2.79388537725581e-08
0.233273 3.40959432794726e-08
0.233274 -4.57206821494318e-08
0.233275 7.98340485191245e-08
0.233276 9.16755042218211e-07
0.233277 -3.33332419963548e-08
0.233278 4.00886244233627e-09
0.233279 9.00835277651767e-09
0.23328 -1.89047733387241e-08
0.233281 2.93882268131631e-08
0.233282 -4.4261436820182e-08
0.233283 4.40775583307127e-07
0.233284 -8.91702320626511e-08
0.233285 2.25228852090065e-07
0.233286 8.44305674535195e-07
0.233287 -1.56401614825174e-07
0.233288 8.84340332513374e-08
0.233289 -6.26945938525073e-08
0.23329 4.95569425211982e-08
0.233291 -4.26159325329233e-08
0.233292 4.23879793746623e-08
0.233293 6.69716990626319e-07
0.233294 1.27700909671998e-08
0.233295 -1.51313422451196e-08
0.233296 1.47203265813305e-08
0.233297 -1.386334787401e-08
0.233298 1.29908594610828e-08
0.233299 -1.22227014189395e-08
0.2333 1.16013881601767e-08
0.233301 -1.11495136673079e-08
0.233302 1.08908264944626e-08
0.233303 -1.08645100795416e-08
0.233304 1.11460557443124e-08
0.233305 -1.189593790013e-08
0.233306 1.35092871494604e-08
0.233307 -1.72566304674946e-08
0.233308 3.05942089272868e-08
0.233309 1.11453595139973e-07
0.23331 -1.09068693671644e-08
0.233311 2.76798287993417e-09
0.233312 5.16577835925757e-10
0.233313 -2.53313552677044e-09
0.233314 4.10617620654133e-09
0.233315 -5.53887387571094e-09
0.233316 6.97811527187616e-09
0.233317 -8.51251908354551e-09
0.233318 1.01765548219467e-08
0.233319 -4.26444022761052e-09
0.23332 1.53555727315028e-08
0.233321 -1.84817460366816e-08
0.233322 2.28269816901799e-08
0.233323 -2.91761423116116e-08
0.233324 3.95765453988878e-08
0.233325 -6.0594063617755e-08
0.233326 1.30465579749874e-07
0.233327 1.69519408184566e-06
0.233328 -7.91905472435406e-08
0.233329 3.91909644445349e-08
0.23333 -2.33017702117735e-08
0.233331 1.43116165694096e-08
0.233332 -8.17655905061977e-09
0.233333 3.44426970407281e-09
0.233334 5.42205552242628e-10
0.233335 -4.1352638741801e-09
0.233336 7.55992247448648e-09
0.233337 -1.09834114169718e-08
0.233338 1.45527975889288e-08
0.233339 -1.84241700771285e-08
0.23334 2.27924863994362e-08
0.233341 -2.79295558411956e-08
0.233342 3.42528887174718e-08
0.233343 -4.24640938098813e-08
0.233344 5.3865440881702e-08
0.233345 -7.12048797125235e-08
0.233346 1.01486477266996e-07
0.233347 -1.69475287820972e-07
0.233348 4.72014368668069e-07
0.233349 6.56482075915798e-07
0.23335 -1.96940570908961e-07
0.233351 1.1705893246253e-07
0.233352 -8.38794064707155e-08
0.233353 6.57702192366466e-08
0.233354 -5.44407534410028e-08
0.233355 4.67666055647228e-08
0.233356 -4.13107477603755e-08
0.233357 3.7329629795506e-08
0.233358 -3.44074322911615e-08
0.233359 3.23022066252169e-08
0.23336 -3.08739030259178e-08
0.233361 3.00533249807029e-08
0.233362 -2.98301501771634e-08
0.233363 3.02575664736222e-08
0.233364 -3.14795678752704e-08
0.233365 3.38075934503889e-08
0.233366 -3.79458478656781e-08
0.233367 4.58374776622685e-08
0.233368 -6.61439816466311e-08
0.233369 6.47488767298663e-07
0.23337 -2.83769296848414e-09
0.233371 4.09588037616413e-08
0.233372 -9.33058889346183e-08
0.233373 6.29469473170469e-07
0.233374 1.449490708218e-07
0.233375 -6.01413727659912e-08
0.233376 2.94707275924539e-08
0.233377 4.17356691343082e-09
0.233378 9.34688615592173e-07
0.233379 -7.06783976134414e-08
0.23338 4.87761884059401e-08
0.233381 -4.06419558591353e-08
0.233382 3.64810393220617e-08
0.233383 -3.41429603075024e-08
0.233384 3.28065401364991e-08
0.233385 -3.18844803360986e-08
0.233386 3.02397055522318e-08
0.233387 -2.19156782404441e-08
0.233388 5.33604187861661e-07
0.233389 -8.33269209422399e-08
0.23339 9.04014934728486e-08
0.233391 -1.24097381307048e-07
0.233392 2.64173001885136e-07
0.233393 1.63482605045367e-07
0.233394 8.30821153492392e-07
0.233395 2.31319071942948e-07
0.233396 -1.39607487618911e-07
0.233397 1.98416619858077e-07
0.233398 1.6697156636132e-08
0.233399 1.61998258038831e-08
0.2334 -1.97581530374658e-08
0.233401 1.96169919881009e-08
0.233402 -1.87818091521066e-08
0.233403 1.79478048760855e-08
0.233404 -1.73399264005219e-08
0.233405 1.7085038343965e-08
0.233406 -1.73526395833109e-08
0.233407 1.85324492525154e-08
0.233408 -2.18873067312555e-08
0.233409 3.50410223981015e-08
0.23341 8.42239705718832e-08
0.233411 -5.26469028525681e-09
0.233412 -2.32772335828098e-09
0.233413 5.77826182626498e-09
0.233414 -8.60119335667174e-09
0.233415 1.22568966859807e-08
0.233416 -1.95764961138385e-08
0.233417 5.34731395390161e-08
0.233418 4.46659396042378e-08
0.233419 -9.58761152880399e-09
0.23342 3.51844414997394e-09
0.233421 7.75404080439223e-07
0.233422 1.35669819390706e-06
0.233423 2.11162548184545e-07
0.233424 -6.76378073464155e-08
0.233425 4.42119542059049e-08
0.233426 -3.91211254780697e-08
0.233427 4.19375990537955e-08
0.233428 -5.41765471530991e-08
0.233429 9.9867217330367e-08
0.23343 5.90662682291126e-07
0.233431 -5.28313391958019e-08
0.233432 2.04190521285104e-08
0.233433 -7.54482674795174e-09
0.233434 -4.52246605711146e-10
0.233435 7.01682713812152e-09
0.233436 -1.37943773234905e-08
0.233437 2.25907436566878e-08
0.233438 -3.78288204534154e-08
0.233439 8.3250712943348e-08
0.23344 6.12421127579783e-07
0.233441 -5.32321942132962e-08
0.233442 2.36181633385438e-08
0.233443 -1.14395109198579e-08
0.233444 4.03271575309537e-09
0.233445 1.50886960405543e-09
0.233446 -6.24836179122272e-09
0.233447 1.07107935412915e-08
0.233448 -1.52374469004756e-08
0.233449 2.01242722178535e-08
0.23345 -2.57075911182343e-08
0.233451 3.24564850885157e-08
0.233452 -4.11331396982806e-08
0.233453 5.31546076276057e-08
0.233454 -7.1581736795042e-08
0.233455 1.04593882906734e-07
0.233456 -1.8413379971881e-07
0.233457 6.84504192937058e-07
0.233458 4.1257730777594e-07
0.233459 -1.57863803127788e-07
0.23346 9.6722814199255e-08
0.233461 -6.88363806973612e-08
0.233462 5.25999635042899e-08
0.233463 -4.17622270468911e-08
0.233464 3.38320377779285e-08
0.233465 -2.75812338475269e-08
0.233466 2.22826275259454e-08
0.233467 -1.73768490114422e-08
0.233468 1.22094307034614e-08
0.233469 -5.48496465413868e-09
0.23347 -7.27541885594474e-09
0.233471 6.95974039152495e-08
0.233472 9.33874508969041e-08
0.233473 -4.61593917306921e-08
0.233474 3.78159223326082e-08
0.233475 -3.76686821906609e-08
0.233476 4.48549388100729e-08
0.233477 -6.93456301934582e-08
0.233478 2.07104831484312e-07
0.233479 2.71242938893505e-07
0.23348 -1.13192317730506e-07
0.233481 1.03259730392157e-07
0.233482 -1.48914553119294e-07
0.233483 9.54836202673592e-07
0.233484 1.6387980270247e-07
0.233485 -7.25792131914722e-08
0.233486 4.72194155399713e-08
0.233487 -3.61363640371952e-08
0.233488 3.05413979750531e-08
0.233489 -2.78180294391428e-08
0.23349 2.70804604586712e-08
0.233491 -2.82581567743793e-08
0.233492 3.21700008099888e-08
0.233493 -4.21293693178055e-08
0.233494 7.82871519150831e-08
0.233495 2.62244771333614e-07
0.233496 -1.66913040353197e-08
0.233497 6.1269713432281e-08
0.233498 -1.89417278852403e-08
0.233499 1.04831706372283e-08
0.2335 -6.15828021964562e-09
0.233501 3.32774790980628e-09
0.233502 -1.19481871438382e-09
0.233503 -5.94589833916932e-10
0.233504 2.23763441055018e-09
0.233505 -3.86317391383343e-09
0.233506 5.57131002087508e-09
0.233507 -7.46976906948335e-09
0.233508 9.714761678478e-09
0.233509 -1.25567644776055e-08
0.23351 1.64639309616616e-08
0.233511 -2.24706183383395e-08
0.233512 3.34675106303429e-08
0.233513 -6.19352134286163e-08
0.233514 3.66474277194887e-07
0.233515 9.21099288822225e-08
0.233516 -3.9691919329788e-08
0.233517 2.44070476992268e-08
0.233518 -1.68776229666057e-08
0.233519 1.2204801306674e-08
0.23352 -8.84111737764161e-09
0.233521 6.11142560248395e-09
0.233522 -3.6087934534608e-09
0.233523 9.31462100361828e-10
0.233524 2.70144812856438e-09
0.233525 -1.06272445978799e-08
0.233526 4.62023016247645e-07
0.233527 1.61154830527717e-08
0.233528 -7.0832164188449e-09
0.233529 3.1814518234946e-09
0.23353 -2.24353732025319e-10
0.233531 -2.88281174507188e-09
0.233532 7.16320244137458e-09
0.233533 -1.52649072516955e-08
0.233534 4.47664489214254e-08
0.233535 9.90701026874721e-08
0.233536 -2.42044225681186e-08
0.233537 1.17832610752693e-08
0.233538 -4.30519362415399e-09
0.233539 -3.93358236398371e-09
0.23354 1.79917934517162e-08
0.233541 -5.41594585535831e-08
0.233542 2.72574546748169e-07
0.233543 3.89387798012718e-07
0.233544 -2.47081399928768e-07
0.233545 4.33136053069516e-07
0.233546 5.68848272759928e-07
0.233547 -1.31184479714473e-07
0.233548 6.65676578215224e-08
0.233549 -4.04564474600012e-08
0.23355 2.16358200232237e-08
0.233551 6.29545952707502e-08
0.233552 5.67911711303588e-08
0.233553 -4.05055767383682e-08
0.233554 3.667982281911e-08
0.233555 -3.68861243571712e-08
0.233556 4.08741043423878e-08
0.233557 -5.28562614833589e-08
0.233558 1.11307235720602e-07
0.233559 9.92098599983226e-08
0.23356 -1.81146884526673e-08
0.233561 7.13564428094063e-08
0.233562 1.52575120630912e-08
0.233563 -1.86443707622562e-08
0.233564 2.34394071762203e-08
0.233565 -2.93132488663347e-08
0.233566 3.71279732450756e-08
0.233567 -4.88764226337763e-08
0.233568 7.04621256113092e-08
0.233569 -5.86792685495794e-08
0.23357 4.12424727672004e-07
0.233571 2.04401541512533e-07
0.233572 -7.31676356337443e-08
0.233573 3.91318779210662e-08
0.233574 -2.24061725071679e-08
0.233575 1.16609426149078e-08
0.233576 -3.51142355422291e-09
0.233577 -3.47103504705893e-09
0.233578 1.00748661753504e-08
0.233579 -1.68811995063496e-08
0.23358 2.4482633854951e-08
0.233581 -3.36939437029696e-08
0.233582 4.59260068712963e-08
0.233583 -6.41893883191424e-08
0.233584 9.66011995415931e-08
0.233585 -1.75519371755519e-07
0.233586 6.92045796443723e-07
0.233587 5.33583919036483e-07
0.233588 -1.97232738124181e-08
0.233589 5.22456837171034e-08
0.23359 -3.81333206150723e-08
0.233591 2.61454981021563e-08
0.233592 -1.69719083115322e-08
0.233593 1.58272023438344e-08
0.233594 3.90764221373922e-08
0.233595 -6.6701607408084e-09
0.233596 3.39114652433638e-07
0.233597 4.68614686755987e-07
0.233598 -1.30404610638178e-07
0.233599 7.92203995057899e-08
0.2336 -5.88647652866614e-08
0.233601 4.84939470532328e-08
0.233602 -4.39616928583864e-08
0.233603 5.41330364092366e-08
0.233604 -7.7777856788068e-09
0.233605 1.78586545475644e-08
0.233606 -1.8299978318681e-08
0.233607 1.77074399487765e-08
0.233608 -1.70140902071758e-08
0.233609 1.64516574956517e-08
0.23361 -1.61070858488131e-08
0.233611 1.60291823908713e-08
0.233612 -1.62704753220706e-08
0.233613 1.69133149123564e-08
0.233614 -1.80886111311225e-08
0.233615 2.00181157203484e-08
0.233616 -2.3109316660435e-08
0.233617 2.81669442766161e-08
0.233618 -3.70159804608909e-08
0.233619 5.48934830954652e-08
0.23362 -1.05344294194273e-07
0.233621 8.84958006045737e-07
0.233622 1.49931040567336e-07
0.233623 -6.97469924910596e-08
0.233624 3.83425656978609e-08
0.233625 3.14297327021301e-07
0.233626 7.39938905626031e-08
0.233627 -6.37247110054089e-08
0.233628 6.82607368781416e-08
0.233629 -8.83350310136527e-08
0.23363 1.67024713688346e-07
0.233631 9.13964066030013e-07
0.233632 -1.03266846189478e-07
0.233633 5.18284287836945e-08
0.233634 -3.4009212189713e-08
0.233635 2.53818380532512e-08
0.233636 -2.05517142374114e-08
0.233637 1.76496244145777e-08
0.233638 -1.58618668314457e-08
0.233639 1.47884627157078e-08
0.23364 -1.4213836762116e-08
0.233641 1.40171310329034e-08
0.233642 -1.41320424973148e-08
0.233643 1.45283310105462e-08
0.233644 -1.52055611449188e-08
0.233645 1.61846993082568e-08
0.233646 -1.75517652342804e-08
0.233647 1.97206946503651e-08
0.233648 -1.04740470748255e-08
0.233649 2.21068447481418e-08
0.23365 -2.61590704041224e-08
0.233651 3.14748084434521e-08
0.233652 -3.95030371750394e-08
0.233653 5.32867292799677e-08
0.233654 -8.24728214872293e-08
0.233655 1.84330145916859e-07
0.233656 8.00245727997219e-07
0.233657 -1.27049294855464e-07
0.233658 7.00034374235501e-08
0.233659 -4.90618173594057e-08
0.23366 3.84137729203094e-08
0.233661 -3.21500722076058e-08
0.233662 2.81786303778692e-08
0.233663 -2.5577021973351e-08
0.233664 2.38844028160076e-08
0.233665 -2.28443894339998e-08
0.233666 2.23070721538303e-08
0.233667 -2.21832306619229e-08
0.233668 2.24185344627289e-08
0.233669 -2.29842990345521e-08
0.23367 2.38756878064248e-08
0.233671 -2.5110876476094e-08
0.233672 2.67262313448639e-08
0.233673 -2.87751220103289e-08
0.233674 3.134041377161e-08
0.233675 -3.45512092817163e-08
0.233676 3.86024827868306e-08
0.233677 -4.37932740518914e-08
0.233678 5.06119081713093e-08
0.233679 -5.99075051733543e-08
0.23368 7.32918711825712e-08
0.233681 -9.42363685637766e-08
0.233682 1.31834119924973e-07
0.233683 -2.19937455372296e-07
0.233684 6.82357746376329e-07
0.233685 5.91423816522195e-07
0.233686 -1.99342161382637e-07
0.233687 1.15658586871552e-07
0.233688 -7.71371086262056e-08
0.233689 5.07978885329823e-08
0.23369 -4.73963484433149e-09
0.233691 7.85301784193453e-08
0.233692 -4.77555499845716e-08
0.233693 3.66219294369362e-08
0.233694 -2.92483541211162e-08
0.233695 2.34152061823036e-08
0.233696 -1.83564673138504e-08
0.233697 1.36676718966383e-08
0.233698 -9.09084501234182e-09
0.233699 4.66293262564442e-09
0.2337 -2.90646595511941e-09
0.233701 9.36258314204329e-08
0.233702 4.85266711938314e-07
0.233703 1.30191335116191e-07
0.233704 4.29592874886699e-07
0.233705 6.0553005568959e-08
0.233706 -6.28843482326603e-08
0.233707 1.12613065477168e-07
0.233708 9.22813599798079e-07
0.233709 -1.06074911793648e-07
0.23371 7.24610934001627e-08
0.233711 -6.87447546708573e-08
0.233712 7.91459354269937e-08
0.233713 -1.17380869701871e-07
0.233714 7.13202885341078e-07
0.233715 7.39581721775558e-08
0.233716 -1.09247101355152e-08
0.233717 -1.10592249209572e-08
0.233718 2.47248802660968e-08
0.233719 -3.6050864908549e-08
0.23372 4.72720316220524e-08
0.233721 -5.98832160276565e-08
0.233722 7.56554682627923e-08
0.233723 -9.78108155470927e-08
0.233724 1.34568820469577e-07
0.233725 -2.19455884131461e-07
0.233726 9.86501099136974e-07
0.233727 1.63334061666192e-07
0.233728 2.08165227344846e-08
0.233729 -1.53343487795942e-07
0.23373 6.88679944457633e-07
0.233731 5.55328434329708e-07
0.233732 -2.04455336869604e-07
0.233733 1.14195434417194e-07
0.233734 -5.96987981661224e-08
0.233735 -3.56046146253174e-09
0.233736 2.46080458363067e-07
0.233737 3.55078745247112e-07
0.233738 -1.71785243235244e-07
0.233739 1.3216738412035e-07
0.23374 -1.18419029848108e-07
0.233741 1.19319872208218e-07
0.233742 -1.41893519549952e-07
0.233743 2.58504617374514e-07
0.233744 5.6955562794601e-07
0.233745 -8.62477677876851e-08
0.233746 3.96909089659005e-08
0.233747 -2.51175057685406e-08
0.233748 2.16147257473361e-08
0.233749 -2.76233118554686e-08
0.23375 6.54908725151388e-08
0.233751 2.05265458513246e-07
0.233752 -5.15796672688765e-08
0.233753 3.52896267215685e-08
0.233754 -3.01626274566101e-08
0.233755 2.8509681171572e-08
0.233756 -2.85960048177883e-08
0.233757 2.99365171198637e-08
0.233758 -3.25306779764276e-08
0.233759 3.67786313104132e-08
0.23376 -4.37642123268829e-08
0.233761 5.60317562018514e-08
0.233762 1.13155169934481e-08
0.233763 4.33015210612691e-07
0.233764 1.07986701880135e-06
0.233765 2.46821109722893e-07
0.233766 -9.43506124009299e-08
0.233767 8.39992078465292e-08
0.233768 -1.04069413127966e-07
0.233769 6.01791924706795e-07
0.23377 1.11015820032796e-07
0.233771 1.94940956361656e-07
0.233772 5.11335942965757e-07
0.233773 -8.48496931964724e-08
0.233774 1.44964699345356e-08
0.233775 3.80215505634652e-08
0.233776 -1.24169689589943e-07
0.233777 5.30901091830913e-07
0.233778 5.75213445984711e-07
0.233779 -2.35083694419585e-07
0.23378 1.65472473355896e-07
0.233781 -1.38114846559499e-07
0.233782 1.26824437349461e-07
0.233783 -1.25378419523362e-07
0.233784 1.33742333074003e-07
0.233785 -1.60032386804856e-07
0.233786 3.2165723737854e-07
0.233787 -1.44583003635956e-07
0.233788 4.46717014139366e-07
0.233789 6.08838204998668e-07
0.23379 3.06974220567764e-08
0.233791 1.40818909786613e-07
0.233792 -7.78509192328635e-08
0.233793 5.13798601724288e-08
0.233794 -3.57310849223424e-08
0.233795 2.49838200182545e-08
0.233796 -1.68319443800432e-08
0.233797 1.01454100546657e-08
0.233798 -4.27771964108306e-09
0.233799 -1.19744227565508e-09
0.2338 6.60946880102414e-09
0.233801 -1.22709833062244e-08
0.233802 1.85547854843855e-08
0.233803 -2.60066332602206e-08
0.233804 3.55802524464819e-08
0.233805 -4.93350466760861e-08
0.233806 7.29355208156285e-08
0.233807 -1.30545344292205e-07
0.233808 7.20744915792188e-07
0.233809 1.59222496185078e-07
0.23381 -5.3219552621132e-08
0.233811 6.09215822684569e-08
0.233812 6.77892725576366e-09
0.233813 -3.03659511395886e-08
0.233814 6.27211394923929e-08
0.233815 -1.26316637980944e-07
0.233816 3.7362992283404e-07
0.233817 8.11434286251318e-07
0.233818 -2.35929010929233e-07
0.233819 1.59725360532138e-07
0.23382 -1.51635083485911e-07
0.233821 3.9712510813264e-07
0.233822 4.3372532037163e-08
0.233823 4.57224622818414e-09
0.233824 -1.36042430785742e-08
0.233825 1.57963428761315e-08
0.233826 -1.59464901960248e-08
0.233827 1.53547989243555e-08
0.233828 -1.44037398282635e-08
0.233829 1.28209122518396e-08
0.23383 1.43368745506013e-08
0.233831 1.65484914304215e-08
0.233832 -1.52131215768037e-08
0.233833 1.51195939981756e-08
0.233834 -1.5829515384534e-08
0.233835 1.81038597823445e-08
0.233836 1.46178943841268e-07
0.233837 1.8490533396466e-08
0.233838 8.3248662334493e-07
0.233839 5.4634078627741e-08
0.23384 7.70287103127938e-07
0.233841 -4.26332157813356e-08
0.233842 2.10044703610883e-08
0.233843 -1.35787145658827e-08
0.233844 9.90356424762603e-09
0.233845 -7.82316406607204e-09
0.233846 6.7124913339212e-09
0.233847 -6.63928050574615e-09
0.233848 9.82546487546453e-09
0.233849 4.79258036763258e-09
0.23385 5.43853416006705e-08
0.233851 8.82848798636242e-09
0.233852 1.48544984828527e-09
0.233853 3.03162992875148e-08
0.233854 3.80737447136137e-08
0.233855 2.46347392672375e-08
0.233856 -3.34837518768078e-08
0.233857 6.50526465493945e-08
0.233858 4.71787173560729e-07
0.233859 -3.76123448548534e-08
0.23386 9.17889090674083e-09
0.233861 6.9694666608509e-08
0.233862 2.93140430497515e-08
0.233863 -1.58117886266692e-08
0.233864 1.07180712496488e-08
0.233865 -7.67812926578675e-09
0.233866 5.50508044503845e-09
0.233867 -3.78286851801863e-09
0.233868 2.31688126227994e-09
0.233869 -9.97604192644632e-10
0.23387 -2.46805303441484e-10
0.233871 1.47132518190745e-09
0.233872 -2.72586588951158e-09
0.233873 4.05203944397677e-09
0.233874 -5.50447824028374e-09
0.233875 7.17972518813785e-09
0.233876 -9.23514621597593e-09
0.233877 1.19572627871092e-08
0.233878 -1.59415953980053e-08
0.233879 2.26805239494552e-08
0.23388 -3.73027794409223e-08
0.233881 9.7024341386463e-08
0.233882 1.74452321434765e-07
0.233883 -4.63110250960718e-08
0.233884 2.67823828298635e-08
0.233885 -1.88571100835713e-08
0.233886 1.45599551402583e-08
0.233887 -1.18595816816108e-08
0.233888 9.99221591669525e-09
0.233889 -8.59578090222267e-09
0.23389 7.45965599041575e-09
0.233891 -6.42605027331069e-09
0.233892 5.31864666663406e-09
0.233893 -3.88882115733059e-09
0.233894 1.68747039368881e-09
0.233895 2.40893137954655e-09
0.233896 -1.24613548717335e-08
0.233897 6.41492551640809e-08
0.233898 1.01123525478179e-07
0.233899 -4.52610749700822e-08
0.2339 3.5642983607793e-08
0.233901 -3.27025293267153e-08
0.233902 3.22575637540454e-08
0.233903 -3.32758707781372e-08
0.233904 3.54982845016999e-08
0.233905 -3.90031962818861e-08
0.233906 4.41437422426642e-08
0.233907 -5.16560899648708e-08
0.233908 6.30115704317068e-08
0.233909 -8.14108265340132e-08
0.23391 1.15135095849034e-07
0.233911 -1.9402001343056e-07
0.233912 5.66776821706767e-07
0.233913 7.1278567853901e-07
0.233914 -2.33991583596583e-07
0.233915 1.47783699301026e-07
0.233916 -1.13534456965958e-07
0.233917 9.68236733916673e-08
0.233918 -8.88123970556036e-08
0.233919 8.67681772897477e-08
0.23392 -9.08625320391237e-08
0.233921 1.05551026423023e-07
0.233922 -1.54742394788117e-07
0.233923 1.01768842961203e-06
0.233924 1.09549581708016e-06
0.233925 1.52487450664862e-07
0.233926 -7.96924309592864e-08
0.233927 8.04997163341592e-08
0.233928 -8.41241481377726e-08
0.233929 4.11565371666001e-07
0.23393 -2.68577596020536e-07
0.233931 6.38496108045803e-07
0.233932 9.24423877111613e-07
0.233933 -2.3880080209183e-07
0.233934 1.27678096540078e-07
0.233935 -8.06732849237365e-08
0.233936 5.22046592002562e-08
0.233937 7.33977320412845e-08
0.233938 3.28678041038078e-08
0.233939 -1.98441404723605e-08
0.23394 1.04868016678945e-08
0.233941 -3.30315472140148e-09
0.233942 9.08197387666075e-10
0.233943 2.59525821434423e-07
0.233944 -2.77985439501016e-08
0.233945 4.42553924095967e-07
0.233946 -1.30270484154048e-07
0.233947 1.73065330764375e-07
0.233948 -3.09530858922361e-07
0.233949 1.46894682034342e-06
0.23395 5.96555313280067e-07
0.233951 -2.56704547909001e-07
0.233952 1.69558956942397e-07
0.233953 -1.31486223168745e-07
0.233954 1.13130996570903e-07
0.233955 -1.08945942038416e-07
0.233956 1.34456411498041e-07
0.233957 7.61014499883857e-07
0.233958 -8.25685335221311e-09
0.233959 -1.51756398125947e-08
0.23396 2.13852712039279e-08
0.233961 -2.35536074734929e-08
0.233962 2.43768621964667e-08
0.233963 -2.46984888547806e-08
0.233964 2.47801020802059e-08
0.233965 -2.45533558400996e-08
0.233966 2.3303469779842e-08
0.233967 -1.59603080838431e-08
0.233968 9.98654760247791e-08
0.233969 -4.93674573356084e-08
0.23397 4.90962189181194e-08
0.233971 -5.39483144912317e-08
0.233972 6.34801061433931e-08
0.233973 -8.42264108190071e-08
0.233974 1.80215497313026e-06
0.233975 -6.06526467121345e-08
0.233976 1.1060090407338e-07
0.233977 -1.9389986230479e-07
0.233978 5.29829959893705e-07
0.233979 5.88285255773646e-07
0.23398 5.69322622308025e-07
0.233981 4.58279520086249e-07
0.233982 -3.58685060779798e-07
0.233983 6.71783347965175e-07
0.233984 3.36647675831663e-07
0.233985 -6.64363758146218e-08
0.233986 1.47172176990056e-08
0.233987 8.80181657667538e-09
0.233988 -3.38988736820066e-08
0.233989 1.45036455918876e-07
0.23399 1.16296549332943e-06
0.233991 1.30867119919099e-07
0.233992 -4.55395257294699e-08
0.233993 3.14126505054549e-08
0.233994 -2.75064520441134e-08
0.233995 2.67406176659277e-08
0.233996 -2.74440111538592e-08
0.233997 2.91054028179641e-08
0.233998 -3.15385112322405e-08
0.233999 3.44177134848904e-08
0.234 -3.4662026913231e-08
0.234001 3.02611263086264e-07
0.234002 -1.14165189299572e-07
0.234003 3.67947684350713e-07
0.234004 8.2528634804082e-08
0.234005 3.5068641824152e-09
0.234006 -5.12467153137069e-08
0.234007 2.43555989125297e-07
0.234008 1.18277731746988e-07
0.234009 -3.36206194930475e-08
0.23401 6.26576408826891e-09
0.234011 1.27356311893701e-08
0.234012 -3.24128957415902e-08
0.234013 6.0181647271344e-08
0.234014 -1.14957616652214e-07
0.234015 3.20866679447021e-07
0.234016 7.7849037782724e-07
0.234017 -2.01534070985589e-07
0.234018 1.24449826895585e-07
0.234019 -9.57050422835224e-08
0.23402 8.44355282915461e-08
0.234021 -7.8133184880808e-08
0.234022 1.07760935865361e-07
0.234023 7.40051817726119e-07
0.234024 -2.40751107927328e-08
0.234025 8.57274913551048e-10
0.234026 5.67623317329748e-09
0.234027 -8.11582961184578e-09
0.234028 9.08224248566438e-09
0.234029 -9.4430354885779e-09
0.23403 9.55767978899835e-09
0.234031 -9.61288932698474e-09
0.234032 9.73164906042827e-09
0.234033 -1.00084082411204e-08
0.234034 1.05476865805787e-08
0.234035 -1.1499056715851e-08
0.234036 1.31199050078338e-08
0.234037 -1.59262264359402e-08
0.234038 2.11509017175409e-08
0.234039 -3.26484148117692e-08
0.23404 7.14806926259389e-08
0.234041 7.3767019282054e-07
0.234042 -7.00862327159581e-08
0.234043 4.3093575976943e-08
0.234044 -3.82197183533421e-08
0.234045 5.3007205538644e-08
0.234046 7.85005149293506e-08
0.234047 -5.38765495506727e-09
0.234048 -2.53523303082974e-09
0.234049 5.82585157912414e-09
0.23405 -8.4068358582511e-09
0.234051 1.18724937877202e-08
0.234052 -1.94621731954314e-08
0.234053 6.25044419082065e-08
0.234054 4.33753715045468e-08
0.234055 -1.51794191102449e-08
0.234056 8.99518319493348e-09
0.234057 -6.36010830447622e-09
0.234058 4.95340041266462e-09
0.234059 -4.11787370044038e-09
0.23406 3.59657925417578e-09
0.234061 -3.27386990197976e-09
0.234062 3.09164808044724e-09
0.234063 -3.01692952599977e-09
0.234064 3.03105571590009e-09
0.234065 -3.1213176552193e-09
0.234066 3.28020065335946e-09
0.234067 -3.50363455456516e-09
0.234068 3.78679123058324e-09
0.234069 -4.12646623785996e-09
0.23407 4.52421886603484e-09
0.234071 -4.98329829438095e-09
0.234072 5.50888830740672e-09
0.234073 -6.10872440545707e-09
0.234074 6.79446358889948e-09
0.234075 -7.58502335986696e-09
0.234076 8.51672246428636e-09
0.234077 -9.6883737046346e-09
0.234078 1.17208201118905e-08
0.234079 -8.58718649385007e-09
0.23408 1.20922187345081e-08
0.234081 -1.4118449618217e-08
0.234082 1.63199689733362e-08
0.234083 -1.89667709502924e-08
0.234084 2.23253782311212e-08
0.234085 -2.68321730803727e-08
0.234086 3.33479636762031e-08
0.234087 -4.3867512533154e-08
0.234088 6.42193874993924e-08
0.234089 -1.20086661283214e-07
0.23409 5.84481760163131e-07
0.234091 8.09288410902979e-07
0.234092 1.68847290898994e-07
0.234093 -5.70833279317963e-08
0.234094 5.51974635875371e-08
0.234095 -8.84318905238223e-08
0.234096 6.17028258730903e-07
0.234097 7.13519360251573e-08
0.234098 -1.46229389531253e-09
0.234099 6.45826551427143e-08
0.2341 7.44832562677799e-07
0.234101 1.78802764100072e-07
0.234102 -9.94837510578025e-08
0.234103 7.75177177311495e-08
0.234104 -7.02259617381922e-08
0.234105 7.22756546450497e-08
0.234106 -9.00240632801882e-08
0.234107 2.10325850613626e-07
0.234108 2.61510421767393e-07
0.234109 -2.86444450412026e-08
0.23411 7.61316533637067e-09
0.234111 1.10911348975439e-09
0.234112 -6.05015791142912e-09
0.234113 9.473228500562e-09
0.234114 -1.22528282885014e-08
0.234115 1.48207418242217e-08
0.234116 -1.74470910402315e-08
0.234117 2.03520078281245e-08
0.234118 -2.37809785101908e-08
0.234119 2.80941647669266e-08
0.23412 -3.39388611028287e-08
0.234121 4.27582634355795e-08
0.234122 -5.89044064307662e-08
0.234123 1.06649558164583e-07
0.234124 4.01590670349655e-07
0.234125 -1.89062857569288e-08
0.234126 -2.01390579685203e-08
0.234127 5.11403704560171e-08
0.234128 -1.03995742971575e-07
0.234129 3.23907484690629e-07
0.23413 4.45845441201748e-07
0.234131 -1.41594444925335e-07
0.234132 8.59154083725407e-08
0.234133 -6.19139523286731e-08
0.234134 4.8141038755741e-08
0.234135 -3.87374694452065e-08
0.234136 3.10377625476222e-08
0.234137 -2.23032407379688e-08
0.234138 2.78485087680015e-09
0.234139 2.60886442521904e-07
0.23414 2.66354355337864e-07
0.234141 2.00961523975348e-07
0.234142 -3.44228053157023e-08
0.234143 1.32614838471263e-08
0.234144 -6.92086286623479e-09
0.234145 4.97755398426708e-09
0.234146 -5.21533754317511e-09
0.234147 7.44862095074798e-09
0.234148 -1.34489597583559e-08
0.234149 3.46211697371339e-08
0.23415 6.56018746884136e-07
0.234151 -5.11889640595316e-08
0.234152 4.02201836993293e-08
0.234153 -7.18839048820018e-09
0.234154 3.48349862642258e-08
0.234155 -6.75665623330362e-08
0.234156 9.49292780738437e-07
0.234157 2.12070686357458e-07
0.234158 -5.34124687628155e-08
0.234159 3.97595682682856e-08
0.23416 -3.50482904400728e-08
0.234161 3.40661276317282e-08
0.234162 -3.56034332581135e-08
0.234163 3.97623543032e-08
0.234164 -4.78742766459645e-08
0.234165 6.41800068417721e-08
0.234166 -1.05814622886737e-07
0.234167 3.74727932047592e-07
0.234168 2.18426802160694e-07
0.234169 -8.19260549716688e-08
0.23417 4.98488509305085e-08
0.234171 -3.5683127593272e-08
0.234172 2.77948960020632e-08
0.234173 -2.28338912777308e-08
0.234174 1.94791697881747e-08
0.234175 -1.71084438207783e-08
0.234176 1.5394110055972e-08
0.234177 -1.41581870824374e-08
0.234178 1.32887619726367e-08
0.234179 -1.27150641256651e-08
0.23418 1.24121373352762e-08
0.234181 -1.23943591317981e-08
0.234182 1.27189810244353e-08
0.234183 -1.35225915456922e-08
0.234184 1.51103577770485e-08
0.234185 -1.31882859541176e-08
0.234186 3.58789584543176e-08
0.234187 9.69910468541467e-08
0.234188 2.02709061766281e-07
0.234189 1.06104865064244e-07
0.23419 -1.96033894794996e-08
0.234191 9.60556701834987e-09
0.234192 -5.44622095728016e-09
0.234193 2.60614119784275e-09
0.234194 5.33102786937621e-10
0.234195 -6.46741785394823e-09
0.234196 3.18991834663152e-08
0.234197 6.926211867582e-08
0.234198 -2.73886663092652e-08
0.234199 2.10285111637584e-08
0.2342 -1.90254766265682e-08
0.234201 1.85129959194453e-08
0.234202 -1.87522425026223e-08
0.234203 1.94761888371875e-08
0.234204 -2.05757375152845e-08
0.234205 2.20110025703602e-08
0.234206 -2.37810046783682e-08
0.234207 2.59137295323402e-08
0.234208 -2.84715953613179e-08
0.234209 3.15556139952273e-08
0.23421 -3.53314988471203e-08
0.234211 4.01533313968908e-08
0.234212 -4.73791495944911e-08
0.234213 1.46156088705056e-07
0.234214 -4.21137579397243e-08
0.234215 3.04849006708644e-08
0.234216 4.88295582564561e-07
0.234217 1.40431888535163e-06
0.234218 4.83479817818826e-07
0.234219 -5.91841614643724e-08
0.23422 -7.47688795037734e-08
0.234221 8.20256633181325e-07
0.234222 2.40772988929843e-07
0.234223 -1.00213258674894e-07
0.234224 3.77909770095416e-08
0.234225 7.39841665889645e-08
0.234226 3.31716307400827e-07
0.234227 -1.26851057795868e-07
0.234228 9.16485259347735e-08
0.234229 -7.61611245692063e-08
0.23423 6.78245445257948e-08
0.234231 -6.35367885183045e-08
0.234232 6.25086481271381e-08
0.234233 -6.52350629584315e-08
0.234234 7.42003725709044e-08
0.234235 -9.87216780091565e-08
0.234236 2.02497640643288e-07
0.234237 4.10453678627583e-07
0.234238 -8.15081057759237e-08
0.234239 4.06764561476683e-08
0.23424 -2.56118392699743e-08
0.234241 1.82416691419766e-08
0.234242 -1.41584830093434e-08
0.234243 1.17658015550178e-08
0.234244 -1.03497173993841e-08
0.234245 9.54538289625887e-09
0.234246 -9.14892549273945e-09
0.234247 9.03758031181264e-09
0.234248 -9.13157176828452e-09
0.234249 9.3758199420392e-09
0.23425 -9.73519238512764e-09
0.234251 1.02197267421503e-08
0.234252 -1.11215217126482e-08
0.234253 2.05582499064453e-08
0.234254 -1.64449794586368e-09
0.234255 -4.15653479970177e-09
0.234256 5.42666806432739e-08
0.234257 1.04837735894936e-07
0.234258 -6.11839670908762e-08
0.234259 6.02702188506755e-08
0.23426 -7.49203224447782e-08
0.234261 1.72426758024376e-07
0.234262 2.04254061206055e-08
0.234263 1.01072299753925e-07
0.234264 4.48689065979159e-08
0.234265 2.37022010493662e-11
0.234266 -1.54407400421194e-08
0.234267 2.60256295086432e-08
0.234268 -3.57032490121735e-08
0.234269 4.61416013386505e-08
0.23427 -5.87790771032697e-08
0.234271 7.57029956211521e-08
0.234272 -1.01006263238747e-07
0.234273 1.45007861743622e-07
0.234274 -2.44822229734412e-07
0.234275 7.19844734178521e-07
0.234276 8.22859105669099e-07
0.234277 -2.61990505281509e-07
0.234278 1.55800751576784e-07
0.234279 -1.10417483686384e-07
0.23428 8.49726776667602e-08
0.234281 -6.8438770575308e-08
0.234282 5.64730660605357e-08
0.234283 -4.67327051594446e-08
0.234284 3.69122848487117e-08
0.234285 -1.94142259792974e-08
0.234286 8.78105940200698e-07
0.234287 -7.21637847797838e-08
0.234288 7.82305458045304e-08
0.234289 3.24138412035592e-08
0.23429 1.69648558418943e-08
0.234291 -2.21368162348503e-08
0.234292 2.38663763990148e-08
0.234293 -2.59977354375711e-08
0.234294 4.19535998295684e-08
0.234295 3.80154893806752e-07
0.234296 1.14052478817537e-07
0.234297 7.02983953921585e-07
0.234298 6.34043274402648e-09
0.234299 -2.17981682064602e-08
0.2343 2.89118911848347e-08
0.234301 -3.50192412101706e-08
0.234302 4.18589376071529e-08
0.234303 -5.05606452946502e-08
0.234304 6.26532803282307e-08
0.234305 -8.11475267022611e-08
0.234306 1.13725794675596e-07
0.234307 -1.88442468740935e-07
0.234308 5.57631272658943e-07
0.234309 5.44984983487232e-07
0.23431 -1.75620811579984e-07
0.234311 1.00570249371284e-07
0.234312 -6.75040877700766e-08
0.234313 4.83205661320878e-08
0.234314 -3.48082683033032e-08
0.234315 8.04847274325187e-08
0.234316 -2.56250478646155e-08
0.234317 2.16680847331943e-08
0.234318 -2.24483344927537e-08
0.234319 3.18583427837194e-08
0.23432 -6.98608701647806e-08
0.234321 5.06832579964383e-07
0.234322 2.22427298374294e-07
0.234323 -1.38427031288071e-07
0.234324 1.26026310777742e-07
0.234325 -1.31192096783574e-07
0.234326 1.47193936015864e-07
0.234327 -1.75457403687187e-07
0.234328 2.24398147322469e-07
0.234329 -3.23066667769541e-07
0.23433 6.69335895392502e-07
0.234331 2.8418002392696e-07
0.234332 1.08088789093743e-06
0.234333 1.09793629199048e-06
0.234334 -4.32078698098542e-07
0.234335 2.79320477961951e-07
0.234336 -2.09882474639137e-07
0.234337 1.70382832719279e-07
0.234338 -1.45471508178645e-07
0.234339 1.29173030169782e-07
0.23434 -1.18930433987294e-07
0.234341 1.14052207125445e-07
0.234342 -1.16166893288929e-07
0.234343 1.37234916354986e-07
0.234344 8.39972614430494e-07
0.234345 5.5701926104193e-08
0.234346 -8.8606570805198e-08
0.234347 1.23819594170009e-07
0.234348 -2.04219679400552e-07
0.234349 7.34995063859696e-07
0.23435 3.96031689782126e-07
0.234351 -1.50596055505837e-07
0.234352 9.28999327562328e-08
0.234353 -6.82264682368759e-08
0.234354 5.52840373848608e-08
0.234355 -4.79188936059358e-08
0.234356 4.37367243884141e-08
0.234357 -4.16675168082829e-08
0.234358 4.12368569398969e-08
0.234359 -4.23179038007871e-08
0.23436 4.50754385288858e-08
0.234361 -5.00490898838095e-08
0.234362 5.8456943990612e-08
0.234363 -7.31288451764819e-08
0.234364 1.01836323116694e-07
0.234365 -1.751243054972e-07
0.234366 6.41643833068013e-07
0.234367 4.76545278841548e-07
0.234368 -1.45566389843989e-07
0.234369 1.00865835402768e-07
0.23437 -7.9910105015786e-08
0.234371 6.91580548165239e-08
0.234372 -6.33898240427987e-08
0.234373 5.99476087278494e-08
0.234374 -5.56800740209848e-08
0.234375 3.94205534400948e-08
0.234376 9.50367621993945e-08
0.234377 1.21327004706376e-06
0.234378 3.05187131729017e-07
0.234379 6.69420628312052e-07
0.23438 4.03792122259312e-07
0.234381 -5.94753607872552e-08
0.234382 1.21792833711171e-06
0.234383 -2.55714989492247e-07
0.234384 2.15079238665027e-07
0.234385 -2.50460811637057e-07
0.234386 5.35572228976073e-07
0.234387 5.88025849789736e-07
0.234388 -1.46390104900506e-07
0.234389 7.63685803643423e-08
0.23439 -5.09648931931788e-08
0.234391 4.08186204619749e-08
0.234392 -4.26729933500396e-08
0.234393 2.52752815389556e-07
0.234394 9.5786689313125e-09
0.234395 1.21791848816131e-09
0.234396 -3.90317632013562e-09
0.234397 5.06915858775903e-09
0.234398 -5.86959299789344e-09
0.234399 6.67886753789458e-09
0.2344 -7.70139312514257e-09
0.234401 9.13820176038534e-09
0.234402 -1.12985642033435e-08
0.234403 1.47689972515686e-08
0.234404 -2.0880321884587e-08
0.234405 3.35130867448764e-08
0.234406 -7.06219228588792e-08
0.234407 8.14210017252615e-07
0.234408 1.16198230413686e-07
0.234409 -6.57850636243855e-08
0.23441 5.93025804631055e-08
0.234411 1.44633193997305e-07
0.234412 2.55702179906234e-08
0.234413 -3.0701742326336e-08
0.234414 3.42710177556992e-08
0.234415 -3.89417548951149e-08
0.234416 4.6054125324146e-08
0.234417 -5.79248769841222e-08
0.234418 8.0791888302994e-08
0.234419 -1.40836329848006e-07
0.23442 6.83632901415278e-07
0.234421 2.2191450543511e-07
0.234422 -9.3203047006507e-08
0.234423 5.91495133682287e-08
0.234424 -4.62597468194198e-08
0.234425 7.93142551581586e-08
0.234426 -7.09991377341116e-09
0.234427 8.87198110392723e-09
0.234428 -5.87694175302915e-09
0.234429 1.49573694676977e-09
0.23443 4.61374470154888e-09
0.234431 -1.42411379582754e-08
0.234432 3.27737418556363e-08
0.234433 -8.44175087264161e-08
0.234434 8.17093925429807e-07
0.234435 1.92485911446212e-07
0.234436 -1.1095032317281e-07
0.234437 9.13107749014458e-08
0.234438 -8.77496685516614e-08
0.234439 9.49292071061501e-08
0.23444 -1.19201633499413e-07
0.234441 2.11328766994676e-07
0.234442 7.715018288904e-07
0.234443 -7.28744815266572e-08
0.234444 1.17971581608316e-08
0.234445 2.10279082972317e-08
0.234446 -6.08142395471049e-08
0.234447 1.86378824717677e-07
0.234448 4.16780447079193e-07
0.234449 -1.05598540451534e-07
0.23445 5.86588418201852e-08
0.234451 -3.62721285670083e-08
0.234452 1.54507143176266e-08
0.234453 3.21385795097357e-07
0.234454 4.37295104257807e-08
0.234455 -1.55501995516569e-08
0.234456 7.89932878564616e-08
0.234457 -3.89579086156862e-08
0.234458 3.17104220377493e-08
0.234459 -2.81985719312349e-08
0.23446 2.61527214289687e-08
0.234461 -2.49747435905939e-08
0.234462 2.44516310769887e-08
0.234463 -2.45132736919877e-08
0.234464 2.51792393458297e-08
0.234465 -2.65536263310039e-08
0.234466 2.885601960838e-08
0.234467 -3.2511099517287e-08
0.234468 3.83646510797203e-08
0.234469 -4.83111666172832e-08
0.23447 6.80645690138769e-08
0.234471 -9.80226327636314e-08
0.234472 2.67373825422659e-07
0.234473 7.85917362183425e-07
0.234474 -2.28071160190441e-07
0.234475 2.80883833029939e-07
0.234476 2.2452420293116e-07
0.234477 -5.92457353895081e-08
0.234478 4.62179929085935e-07
0.234479 3.16427848151323e-08
0.23448 -2.20384767177019e-08
0.234481 2.92344029284861e-08
0.234482 4.54079762632482e-07
0.234483 -1.90010560137863e-08
0.234484 1.16146507782376e-08
0.234485 -1.1449101793706e-08
0.234486 1.48116423613097e-08
0.234487 -2.51396445520799e-08
0.234488 1.0320400196367e-07
0.234489 4.52227198574003e-08
0.23449 -1.72372193513502e-08
0.234491 9.72244121197297e-09
0.234492 -5.9660445579222e-09
0.234493 3.52612955876243e-09
0.234494 -1.67873574747732e-09
0.234495 1.27300587144153e-10
0.234496 1.28550708156161e-09
0.234497 -2.66344182319313e-09
0.234498 4.09608021716869e-09
0.234499 -5.68365083445194e-09
0.2345 7.56599874655106e-09
0.234501 -9.97423010712723e-09
0.234502 1.33512558672532e-08
0.234503 -1.87019807660293e-08
0.234504 2.8947340977592e-08
0.234505 -5.77647189245407e-08
0.234506 8.31584968180543e-07
0.234507 7.32201824174103e-08
0.234508 -3.60745094226147e-08
0.234509 2.45040749598329e-08
0.23451 -1.89356425980161e-08
0.234511 1.57331933582748e-08
0.234512 -1.37216057600765e-08
0.234513 1.23994048611564e-08
0.234514 -1.15214030803675e-08
0.234515 1.09623071063787e-08
0.234516 -1.06532722473239e-08
0.234517 1.05562297354539e-08
0.234518 -1.06478837050535e-08
0.234519 1.09174137876289e-08
0.23452 -1.13650430607553e-08
0.234521 1.20025578348339e-08
0.234522 -1.28543566906844e-08
0.234523 1.39600679649748e-08
0.234524 -1.53806435115387e-08
0.234525 1.72121237151126e-08
0.234526 -1.9610708477121e-08
0.234527 2.28454167602788e-08
0.234528 -2.74228244333972e-08
0.234529 3.44428482905015e-08
0.23453 -4.70393276358455e-08
0.234531 8.48201975136364e-08
0.234532 -4.37097044306933e-08
0.234533 2.60208583335636e-07
0.234534 2.02110565933568e-07
0.234535 -7.43998346111062e-08
0.234536 4.48295085164606e-08
0.234537 -3.13186918594362e-08
0.234538 2.34063479960511e-08
0.234539 -1.8098026525742e-08
0.23454 1.42078956184415e-08
0.234541 -1.11722989754345e-08
0.234542 8.68995355521569e-09
0.234543 -6.59375976220313e-09
0.234544 4.80723427014807e-09
0.234545 -3.35770132472144e-09
0.234546 2.47933479431222e-09
0.234547 -3.15925176632872e-09
0.234548 1.18327393424705e-08
0.234549 1.36543776337132e-07
0.23455 -3.83870047563796e-08
0.234551 4.2271904554262e-08
0.234552 -6.48169205802568e-08
0.234553 1.75211770654558e-07
0.234554 2.42044781688634e-07
0.234555 -7.29574140489009e-08
0.234556 4.38739600503337e-08
0.234557 -3.19686205466998e-08
0.234558 2.56027178440201e-08
0.234559 -2.17396578421998e-08
0.23456 1.92402293858121e-08
0.234561 -1.75847634951155e-08
0.234562 1.65107497460615e-08
0.234563 -1.58768259249307e-08
0.234564 1.56083987408109e-08
0.234565 -1.5674199072679e-08
0.234566 1.60780605909592e-08
0.234567 -1.68650809871651e-08
0.234568 1.81333206248278e-08
0.234569 -2.00686264517973e-08
0.23457 2.3045600825403e-08
0.234571 -2.79068180216987e-08
0.234572 3.69878787233029e-08
0.234573 -6.02220161522849e-08
0.234574 3.88473259497023e-07
0.234575 9.15663291578655e-07
0.234576 -4.12355772812958e-08
0.234577 2.03238864896477e-08
0.234578 -1.25587144142555e-08
0.234579 1.0512096329663e-08
0.23458 -1.78702363301681e-08
0.234581 9.88326577623718e-08
0.234582 1.56700255153183e-07
0.234583 -1.28032323382481e-07
0.234584 2.47636633752795e-07
0.234585 7.61426439794339e-07
0.234586 -1.42420670614711e-07
0.234587 7.96871325319006e-08
0.234588 -5.66450537684922e-08
0.234589 4.51454498994119e-08
0.23459 -3.86881881732773e-08
0.234591 3.50724651440631e-08
0.234592 -3.34992153683154e-08
0.234593 3.39319209315413e-08
0.234594 -3.76277548344157e-08
0.234595 1.14945488858257e-07
0.234596 -4.16105504801653e-08
0.234597 6.9727118926353e-08
0.234598 2.73952791177906e-07
0.234599 5.06579961445582e-07
0.2346 1.5760326360752e-07
0.234601 -8.15108427091519e-08
0.234602 6.25460910774794e-08
0.234603 -5.75534444572181e-08
0.234604 6.10671398900768e-08
0.234605 -7.72189966262624e-08
0.234606 1.44717664384166e-07
0.234607 4.18338646531503e-07
0.234608 -5.73677160144964e-08
0.234609 2.02630368884766e-08
0.23461 -2.68064576287583e-09
0.234611 -1.50172893135698e-08
0.234612 6.60668424501805e-08
0.234613 1.47895453410443e-07
0.234614 -4.43906786139912e-08
0.234615 2.78305379188379e-08
0.234616 -2.0818870813965e-08
0.234617 1.69153599938436e-08
0.234618 -1.44536023464416e-08
0.234619 1.28004967700581e-08
0.23462 -1.16604020045105e-08
0.234621 1.08766125233376e-08
0.234622 -1.03613937217192e-08
0.234623 1.00628270230324e-08
0.234624 -9.94818766122975e-09
0.234625 9.992091437589e-09
0.234626 -1.01804302663414e-08
0.234627 1.05153657678064e-08
0.234628 -1.10125837440412e-08
0.234629 1.16987647629304e-08
0.23463 -1.26104727998296e-08
0.234631 1.38035082479105e-08
0.234632 -1.53664848855179e-08
0.234633 1.74460195344928e-08
0.234634 -2.02939280338939e-08
0.234635 2.43781891155527e-08
0.234636 -3.06740446672035e-08
0.234637 4.15993571449621e-08
0.234638 -6.52613776222559e-08
0.234639 1.56295009739256e-07
0.23464 4.05383336180354e-07
0.234641 -8.10245597325273e-08
0.234642 4.360188380198e-08
0.234643 -2.63798917467098e-08
0.234644 2.94112019810645e-08
0.234645 -1.95711802573769e-08
0.234646 1.52228203313098e-08
0.234647 -1.21847047271786e-08
0.234648 9.82043833244033e-09
0.234649 -7.86165984122546e-09
0.23465 6.1591550359798e-09
0.234651 -4.61853141160702e-09
0.234652 3.17612810620703e-09
0.234653 -1.78589027651926e-09
0.234654 4.09823083793773e-10
0.234655 9.88859472237127e-10
0.234656 -2.44796862911104e-09
0.234657 4.01085302351765e-09
0.234658 -5.74273013538147e-09
0.234659 7.73079500940279e-09
0.23466 -1.00903238471708e-08
0.234661 1.30065182429942e-08
0.234662 -1.68035029914454e-08
0.234663 2.21126631855678e-08
0.234664 -3.03535962453766e-08
0.234665 4.55030080318208e-08
0.234666 -8.43187334746233e-08
0.234667 4.20172909076238e-07
0.234668 1.74733970562364e-07
0.234669 -7.76104892750815e-08
0.23467 7.73681255584116e-08
0.234671 3.43766844272804e-07
0.234672 -2.21635204775913e-08
0.234673 9.59689394002193e-09
0.234674 -5.45104746575482e-09
0.234675 -3.39549652507234e-10
0.234676 2.57830398140879e-08
0.234677 1.95088331225493e-07
0.234678 -6.60165158029407e-08
0.234679 5.85586241330107e-08
0.23468 -6.16549338085611e-08
0.234681 7.03431594278103e-08
0.234682 -8.57361601863234e-08
0.234683 1.14099946261323e-07
0.234684 -1.81263290854812e-07
0.234685 5.7892156136476e-07
0.234686 3.12020673412826e-07
0.234687 -8.29945707067084e-08
0.234688 4.54057555058794e-09
0.234689 8.48521048598596e-07
0.23469 7.13762421731624e-08
0.234691 -2.69449511862504e-08
0.234692 3.89292548742758e-09
0.234693 1.60508123358806e-08
0.234694 -3.93629603644418e-08
0.234695 7.50712200631671e-08
0.234696 -1.52762192134106e-07
0.234697 5.57134435143025e-07
0.234698 5.02695187677127e-07
0.234699 2.79107605141312e-07
0.2347 1.36568227357805e-07
0.234701 -1.02973558447834e-07
0.234702 8.52936750127615e-08
0.234703 -7.45166302602871e-08
0.234704 6.75533983727948e-08
0.234705 -6.30366507741545e-08
0.234706 6.02871497745838e-08
0.234707 -5.89503971308607e-08
0.234708 5.88587243063777e-08
0.234709 -5.99788035227519e-08
0.23471 6.24019736383934e-08
0.234711 -6.63614189828531e-08
0.234712 7.22944614995321e-08
0.234713 -8.09873138962544e-08
0.234714 9.39169049381634e-08
0.234715 -1.14142641779143e-07
0.234716 1.4918045534592e-07
0.234717 -2.24286834486806e-07
0.234718 5.25900482025677e-07
0.234719 5.31188939650379e-07
0.23472 4.15227675663518e-07
0.234721 1.34308601033564e-07
0.234722 3.79543545102979e-07
0.234723 2.94999204059249e-07
0.234724 -1.66956906762078e-07
0.234725 1.26727724576376e-07
0.234726 -1.06812236177577e-07
0.234727 9.6029494538433e-08
0.234728 -9.11028901142473e-08
0.234729 9.13752102219267e-08
0.23473 -9.81536467158879e-08
0.234731 1.16423720418652e-07
0.234732 -1.64608434585781e-07
0.234733 3.76819659025449e-07
0.234734 8.19140011261424e-07
0.234735 -1.78015966392999e-07
0.234736 1.04296529497548e-07
0.234737 -6.52014703080791e-08
0.234738 6.19740335172229e-08
0.234739 -5.88868668552454e-08
0.23474 6.05054902158326e-08
0.234741 -6.74196551911136e-08
0.234742 8.27214897219345e-08
0.234743 -1.15798652517686e-07
0.234744 5.46049115664842e-07
0.234745 6.36934424363713e-07
0.234746 -1.45975939441336e-07
0.234747 8.00128772722111e-08
0.234748 -5.4636090947894e-08
0.234749 4.15523449938849e-08
0.23475 -3.38479135072525e-08
0.234751 2.90481697198225e-08
0.234752 -2.60933875681981e-08
0.234753 2.45089857564453e-08
0.234754 -2.40803929503876e-08
0.234755 2.41454044522561e-08
0.234756 8.30669021103885e-09
0.234757 8.92095920913414e-08
0.234758 8.21367967631069e-07
0.234759 -5.28026990628758e-08
0.23476 2.70358540549613e-08
0.234761 -2.09372319529543e-08
0.234762 2.65705661863468e-08
0.234763 1.99633905243803e-07
0.234764 9.51984818961451e-08
0.234765 1.1092058699599e-09
0.234766 -1.47405553216821e-09
0.234767 1.53823279527834e-09
0.234768 -1.68275698115336e-09
0.234769 1.9035193553444e-09
0.23477 -2.1862690048573e-09
0.234771 2.52429319428112e-09
0.234772 -2.91973303240205e-09
0.234773 3.37816915114897e-09
0.234774 -3.91290688490151e-09
0.234775 4.53766198855374e-09
0.234776 -5.25767251087689e-09
0.234777 6.07869169940132e-09
0.234778 -7.00785930775281e-09
0.234779 8.05199558413219e-09
0.23478 -9.21994630732895e-09
0.234781 1.05262480732631e-08
0.234782 -1.19895006565227e-08
0.234783 1.36338785969645e-08
0.234784 -1.5492260259566e-08
0.234785 1.76003610300582e-08
0.234786 -2.00105675906378e-08
0.234787 2.28097744391873e-08
0.234788 -2.6126454871274e-08
0.234789 3.01604024315579e-08
0.23479 -3.52432825977341e-08
0.234791 4.19765403699575e-08
0.234792 -5.15973298643459e-08
0.234793 6.71958724888833e-08
0.234794 3.67617524551125e-08
0.234795 2.40643466546819e-07
0.234796 1.95792161545748e-07
0.234797 -2.5521440088281e-08
0.234798 -2.02419996982298e-08
0.234799 6.15062773605082e-08
0.2348 -1.41415072931684e-07
0.234801 8.78378125296627e-07
0.234802 3.18890361567701e-07
0.234803 -1.26247933062554e-07
0.234804 7.87881091197822e-08
0.234805 -5.56695403346523e-08
0.234806 7.93101382425055e-08
0.234807 -2.49556994623125e-08
0.234808 1.27888980357922e-08
0.234809 4.84453002720603e-09
0.23481 -4.59826330517444e-08
0.234811 7.93071505672096e-07
0.234812 1.33559807105837e-07
0.234813 -8.0031914768103e-08
0.234814 6.55135244844621e-08
0.234815 -6.30567389569528e-08
0.234816 7.81507297883777e-08
0.234817 -1.28628350071605e-08
0.234818 8.64554971694088e-08
0.234819 9.19146985839869e-07
0.23482 -5.78264199945604e-08
0.234821 2.70014827689014e-08
0.234822 -1.71236257994236e-08
0.234823 1.28577535768459e-08
0.234824 -1.11033204800796e-08
0.234825 3.58069128769857e-08
0.234826 -8.10600754522354e-09
0.234827 8.62947116684248e-09
0.234828 -9.14859825360644e-09
0.234829 9.82980569263134e-09
0.23483 -1.06870803850007e-08
0.234831 1.17280276761419e-08
0.234832 -1.29708938874671e-08
0.234833 1.44498448378699e-08
0.234834 -1.62207483657391e-08
0.234835 1.83712125020431e-08
0.234836 -2.10433871155143e-08
0.234837 2.44653541861768e-08
0.234838 -2.90216602569567e-08
0.234839 3.54275417741238e-08
0.23484 -4.51727069537189e-08
0.234841 6.19294968105935e-08
0.234842 -9.78706737260718e-08
0.234843 2.30535085461118e-07
0.234844 7.06864308711399e-07
0.234845 -1.50996986004773e-07
0.234846 1.36355342410132e-07
0.234847 -3.40337773443286e-08
0.234848 3.39233520583537e-08
0.234849 -3.17171070251969e-08
0.23485 3.34877860363991e-08
0.234851 -4.71940692083843e-08
0.234852 2.38175601746204e-07
0.234853 5.92826730743034e-08
0.234854 -2.94394709881832e-08
0.234855 2.35169518116097e-08
0.234856 -2.29433074418031e-08
0.234857 2.49146534493829e-08
0.234858 -2.89769756404076e-08
0.234859 3.56834627241563e-08
0.23486 -4.6855588912601e-08
0.234861 6.75931745704788e-08
0.234862 -1.16566979447839e-07
0.234863 3.42568257626055e-07
0.234864 1.01589956761171e-06
0.234865 -7.61322317080738e-08
0.234866 6.0485373626304e-08
0.234867 -3.22537244657093e-08
0.234868 5.09098666896718e-07
0.234869 -7.85012480267278e-08
0.23487 6.43160079871069e-08
0.234871 -6.01561135547382e-08
0.234872 5.96801009363158e-08
0.234873 -6.1634791273064e-08
0.234874 6.58667272491988e-08
0.234875 -7.28377942839738e-08
0.234876 8.38077617131753e-08
0.234877 -1.01805077659918e-07
0.234878 1.35282848058821e-07
0.234879 -2.18582758149313e-07
0.23488 8.27320374854519e-07
0.234881 3.27470809227406e-07
0.234882 -1.08831394438382e-07
0.234883 4.78370693164701e-08
0.234884 -7.83007220028221e-09
0.234885 1.25411346725845e-07
0.234886 -1.15446258419515e-08
0.234887 -8.75003471542479e-09
0.234888 2.3999474398086e-08
0.234889 6.7264611462878e-08
0.23489 8.47528470769348e-08
0.234891 -1.37340595867255e-07
0.234892 3.28478587241525e-07
0.234893 6.99055714278859e-07
0.234894 -1.08060089574028e-07
0.234895 -2.85093451554025e-08
0.234896 4.90478513678442e-07
0.234897 3.82082270908532e-07
0.234898 -1.89152448399747e-07
0.234899 1.38525473775769e-07
0.2349 -1.15053077284781e-07
0.234901 1.02133318825215e-07
0.234902 -9.48274397700494e-08
0.234903 9.12408112365292e-08
0.234904 -9.06804384610528e-08
0.234905 9.31821950254134e-08
0.234906 -9.96587640122698e-08
0.234907 1.13166305757455e-07
0.234908 -1.46311916363327e-07
0.234909 3.71585540722269e-07
0.23491 7.48934156168259e-08
0.234911 4.92530433507903e-08
0.234912 -8.86500257802577e-08
0.234913 1.30233785428661e-07
0.234914 -2.02127584704778e-07
0.234915 4.4566884982156e-07
0.234916 6.39578457545746e-07
0.234917 5.00532183050671e-08
0.234918 7.40229124544817e-07
0.234919 4.7489314563628e-08
0.23492 5.91920669499186e-07
0.234921 -2.29898378829589e-07
0.234922 1.69014024675081e-07
0.234923 -1.56018404357742e-07
0.234924 2.17818285013674e-07
0.234925 2.47486358552523e-07
0.234926 -2.43688772377432e-08
0.234927 3.61275959919454e-09
0.234928 -1.716806112427e-09
0.234929 6.72768035630095e-09
0.23493 -1.7684449596965e-08
0.234931 3.89778974910875e-08
0.234932 -9.00529333389755e-08
0.234933 3.37951531400902e-07
0.234934 6.37452717973099e-07
0.234935 -1.0491406424315e-07
0.234936 1.21006322515777e-07
0.234937 -1.19131596992364e-07
0.234938 1.34232942005572e-07
0.234939 -1.91956010312125e-07
0.23494 7.10070902655408e-07
0.234941 2.21852393244755e-07
0.234942 -6.82815977449981e-08
0.234943 2.05360876636063e-08
0.234944 5.88568758669202e-08
0.234945 6.93760157499342e-08
0.234946 -3.154236428722e-08
0.234947 1.96789806946027e-08
0.234948 -1.29072397238413e-08
0.234949 8.08164285118802e-09
0.23495 -4.12636421155874e-09
0.234951 4.89578791220447e-10
0.234952 3.23894116084308e-09
0.234953 -7.50384053888172e-09
0.234954 1.29871344156134e-08
0.234955 -2.1072848426325e-08
0.234956 3.54628305454425e-08
0.234957 -7.14550076081117e-08
0.234958 3.75666171485622e-07
0.234959 1.47396823477752e-07
0.23496 -6.68191040367505e-08
0.234961 4.51227471625338e-08
0.234962 -3.49683103636418e-08
0.234963 2.89733588897213e-08
0.234964 -2.4792304088329e-08
0.234965 2.12310593678495e-08
0.234966 -1.71039669471841e-08
0.234967 9.63190497938241e-09
0.234968 1.80178860521295e-08
0.234969 1.69029151832036e-07
0.23497 -6.36392145955807e-08
0.234971 5.43389704431605e-08
0.234972 -5.40752507647772e-08
0.234973 5.81174588175403e-08
0.234974 -6.66031399651268e-08
0.234975 8.25839728145644e-08
0.234976 -1.17367314321708e-07
0.234977 2.43651450866082e-07
0.234978 6.29889685418537e-07
0.234979 -1.02222696358596e-07
0.23498 4.05938388306788e-08
0.234981 -1.3784652580321e-08
0.234982 -4.05709898509924e-09
0.234983 1.99352351671048e-08
0.234984 -3.80744608868894e-08
0.234985 6.46427985338152e-08
0.234986 -1.1815634620708e-07
0.234987 3.32748087708251e-07
0.234988 5.81788666203023e-07
0.234989 -1.62768730050338e-07
0.23499 9.53531658774395e-08
0.234991 -6.69515052404201e-08
0.234992 5.08577691052172e-08
0.234993 -4.02181859503826e-08
0.234994 3.24619618508827e-08
0.234995 -2.63970198209392e-08
0.234996 2.13842068849933e-08
0.234997 -1.70373521556819e-08
0.234998 1.30929926925118e-08
0.234999 -9.34654506615064e-09
0.235 5.6023501927204e-09
0.235001 -1.63049780072231e-09
0.235002 -2.90732174315965e-09
0.235003 8.61880238056082e-09
0.235004 -1.67889989806676e-08
0.235005 3.08181216226318e-08
0.235006 -6.35793690107567e-08
0.235007 1.31187203949994e-06
0.235008 1.79970848095179e-07
0.235009 -8.19088447579404e-08
0.23501 5.88071856574538e-08
0.235011 -3.18621343948521e-08
0.235012 1.02691878731162e-07
0.235013 4.23635574141675e-07
0.235014 -2.70886026442208e-08
0.235015 6.63841739371827e-09
0.235016 -1.97176964409125e-10
0.235017 -2.81412461517409e-09
0.235018 4.6676113960142e-09
0.235019 -6.17909445832073e-09
0.23502 7.80641940285946e-09
0.235021 -9.98248916007273e-09
0.235022 1.33730574835021e-08
0.235023 -1.93913556175824e-08
0.235024 3.19371366222234e-08
0.235025 -6.66472396693066e-08
0.235026 2.94658850605551e-07
0.235027 3.09134472349499e-07
0.235028 -1.91641529673926e-07
0.235029 3.04622840974228e-07
0.23503 6.80016216614439e-07
0.235031 -1.27604586139269e-07
0.235032 6.88785053526922e-08
0.235033 -4.91137905438021e-08
0.235034 4.09465222277537e-08
0.235035 -3.83465984774605e-08
0.235036 3.98344236111367e-08
0.235037 -4.60688959532987e-08
0.235038 6.07196433261884e-08
0.235039 -9.79805539912913e-08
0.23504 2.65349603906572e-07
0.235041 4.75644504788693e-07
0.235042 -1.43653337106822e-07
0.235043 9.49043135446962e-08
0.235044 -7.8178480155004e-08
0.235045 7.24045023865702e-08
0.235046 -7.27348548847923e-08
0.235047 7.82777170398501e-08
0.235048 -9.0476501882413e-08
0.235049 1.14741940245711e-07
0.23505 -1.70539390741281e-07
0.235051 3.907837246989e-07
0.235052 9.78227239526519e-07
0.235053 -1.90257963984707e-07
0.235054 1.01319506935283e-07
0.235055 -6.64384924982477e-08
0.235056 4.76801730335299e-08
0.235057 -3.58387427293851e-08
0.235058 2.75695675908895e-08
0.235059 -2.13564798348107e-08
0.23506 1.64152699247083e-08
0.235061 -1.22981176382334e-08
0.235062 8.72825032755387e-09
0.235063 -5.52591851964841e-09
0.235064 2.57749774817745e-09
0.235065 1.63883235880046e-10
0.235066 -2.60257936393463e-09
0.235067 4.18497724715377e-09
0.235068 -2.4411010339655e-09
0.235069 -1.75664392672098e-08
0.23507 3.88460625837439e-07
0.235071 6.71407845481121e-07
0.235072 6.86348961424928e-07
0.235073 -1.80526807275508e-07
0.235074 9.6085917822587e-07
0.235075 -5.1633145554773e-08
0.235076 4.48956630013902e-08
0.235077 -3.90379216356575e-08
0.235078 3.49733868513873e-08
0.235079 -3.21290663104145e-08
0.23508 2.9996480531925e-08
0.235081 -2.80593112338256e-08
0.235082 2.54901673126848e-08
0.235083 -2.07467241484599e-08
0.235084 7.39063860304472e-08
0.235085 6.04637558632071e-07
0.235086 7.66560571333111e-07
0.235087 2.69693329181415e-07
0.235088 -4.22968882219814e-08
0.235089 -4.26310089867824e-10
0.23509 2.01869637721927e-08
0.235091 -3.46279038582324e-08
0.235092 4.92258540883433e-08
0.235093 -6.82211100786694e-08
0.235094 9.97914592779173e-08
0.235095 -1.74773947801863e-07
0.235096 7.03907787597026e-07
0.235097 7.22147377681017e-07
0.235098 9.28922124472142e-07
0.235099 -5.70156963363688e-08
0.2351 1.12895847714863e-07
0.235101 5.27427216814945e-07
0.235102 1.41990190543294e-08
0.235103 8.92570390350069e-07
0.235104 -1.11967212981387e-07
0.235105 5.2831948141598e-08
0.235106 1.35815009462568e-08
0.235107 2.01748812476499e-07
0.235108 -8.41179762735992e-08
0.235109 6.30385559054513e-08
0.23511 -5.30562091938231e-08
0.235111 4.70711878009759e-08
0.235112 -4.31768368724593e-08
0.235113 4.06269490120596e-08
0.235114 -3.90596597779844e-08
0.235115 3.82850223522251e-08
0.235116 -3.82062217590645e-08
0.235117 3.87884422497273e-08
0.235118 -4.00440672483013e-08
0.235119 4.20326203357412e-08
0.23512 -4.48696411121836e-08
0.235121 4.87493896458423e-08
0.235122 -5.3990124730206e-08
0.235123 6.11246610751516e-08
0.235124 -7.10935312538994e-08
0.235125 8.57024129138345e-08
0.235126 -1.088990456929e-07
0.235127 1.5122080012363e-07
0.235128 -2.53844656270811e-07
0.235129 9.46091695767254e-07
0.23513 1.07063673530215e-06
0.235131 -2.19945314091071e-07
0.235132 1.24910334970062e-07
0.235133 -8.41174114887525e-08
0.235134 6.06985714207188e-08
0.235135 -4.4985817415072e-08
0.235136 3.32648683460375e-08
0.235137 -2.37718662411168e-08
0.235138 1.55092399240917e-08
0.235139 -7.79919511111639e-09
0.23514 8.27886295907988e-11
0.235141 8.23642426242561e-09
0.235142 -1.79913643141845e-08
0.235143 3.05999335003362e-08
0.235144 -4.89806340559965e-08
0.235145 8.06953312028912e-08
0.235146 -1.53637705311916e-07
0.235147 5.1764464683018e-07
0.235148 6.69892221519292e-07
0.235149 5.29460913349112e-07
0.23515 9.60891613847632e-08
0.235151 -8.71769428380106e-08
0.235152 8.36173212648529e-08
0.235153 -9.68438768515784e-08
0.235154 2.95572190292339e-07
0.235155 3.35110829958922e-08
0.235156 2.96871929701896e-08
0.235157 2.73974828148732e-08
0.235158 -4.52608560884059e-09
0.235159 -5.40424930920528e-10
0.23516 2.49068225987019e-09
0.235161 -3.37434331492455e-09
0.235162 3.87547672877403e-09
0.235163 -4.3520458917737e-09
0.235164 5.13022593967208e-09
0.235165 -6.85424519324436e-09
0.235166 1.3536862999884e-08
0.235167 5.14297862779264e-09
0.235168 6.34692828206722e-09
0.235169 -1.47458392772445e-08
0.23517 3.13073789384368e-08
0.235171 -8.20114631794058e-08
0.235172 7.57731672524846e-07
0.235173 4.74707892243788e-07
0.235174 6.57762116373402e-07
0.235175 3.78568262986459e-08
0.235176 1.79664641430479e-09
0.235177 4.1911514141497e-08
0.235178 -6.36184519370796e-08
0.235179 9.35315027098217e-08
0.23518 -1.58564639418873e-07
0.235181 4.67237213955099e-07
0.235182 5.43241287435603e-07
0.235183 -1.80341155177759e-07
0.235184 1.15298701326774e-07
0.235185 -9.34554669655854e-08
0.235186 9.28364022813444e-08
0.235187 -1.28344306347011e-07
0.235188 9.377620795202e-07
0.235189 1.23416039811475e-07
0.23519 -6.10715105541426e-08
0.235191 4.90963096912459e-08
0.235192 -5.14020236022119e-08
0.235193 6.66438612776231e-08
0.235194 -1.15461765975433e-07
0.235195 5.25529398950522e-07
0.235196 5.67050955671805e-07
0.235197 1.75890276846201e-08
0.235198 1.10603316428791e-08
0.235199 -9.52018005995806e-09
0.2352 6.14185503261826e-09
0.235201 -3.13289691000803e-09
0.235202 1.00668788924109e-09
0.235203 -6.08882455923855e-10
0.235204 4.73554673128608e-09
0.235205 -2.5756964887747e-08
0.235206 1.79587648487591e-07
0.235207 1.05611869737665e-06
0.235208 5.90191016813518e-08
0.235209 4.3341675623423e-07
0.23521 5.19911919480953e-07
0.235211 -1.63215047322789e-07
0.235212 9.64225885851657e-08
0.235213 -6.82259325716378e-08
0.235214 5.19673126661234e-08
0.235215 -2.77763574159375e-08
0.235216 6.47718000566446e-08
0.235217 -7.16324704824649e-08
0.235218 2.01113536952211e-07
0.235219 9.53638275570622e-08
0.23522 -3.93101680213131e-08
0.235221 4.82719741152854e-07
0.235222 -9.91643157848948e-09
0.235223 1.33628599353673e-08
0.235224 -1.56319614527171e-08
0.235225 1.82130869044421e-08
0.235226 -2.13316532022868e-08
0.235227 2.51435385772836e-08
0.235228 -2.98921800099767e-08
0.235229 3.59854112033988e-08
0.23523 -4.41462068415629e-08
0.235231 5.57937673609412e-08
0.235232 -7.40805613226996e-08
0.235233 1.07658100562894e-07
0.235234 -1.91868547891441e-07
0.235235 8.38936097836241e-07
0.235236 3.52206736278674e-07
0.235237 -1.43514355184757e-07
0.235238 8.86505689284671e-08
0.235239 -6.29528791395285e-08
0.23524 4.77974605899338e-08
0.235241 -3.76209376850532e-08
0.235242 3.01765377199972e-08
0.235243 -2.43800691646127e-08
0.235244 1.96405807350033e-08
0.235245 -1.56043520441791e-08
0.235246 1.20415488931266e-08
0.235247 -8.79799080344131e-09
0.235248 5.74746539882845e-09
0.235249 -2.76945720313962e-09
0.23525 -2.64465065086449e-10
0.235251 3.51375120248455e-09
0.235252 -7.20778568782406e-09
0.235253 1.17654026279608e-08
0.235254 -1.81151410597452e-08
0.235255 2.89366116889691e-08
0.235256 -5.68970906230683e-08
0.235257 9.38622221843067e-07
0.235258 5.73292239438456e-08
0.235259 -2.35084196649166e-08
0.23526 1.23177693422067e-08
0.235261 -7.49344337258676e-09
0.235262 8.12776618650936e-09
0.235263 -2.39483443429222e-08
0.235264 2.11208641089744e-07
0.235265 3.4823011461291e-07
0.235266 -1.62676359524103e-07
0.235267 4.4105411622362e-07
0.235268 4.7364168550214e-07
0.235269 -1.46295517645567e-07
0.23527 8.55705681966269e-08
0.235271 -6.0437687135324e-08
0.235272 4.69592592857948e-08
0.235273 -3.88810274554497e-08
0.235274 3.41416702364343e-08
0.235275 -3.32643029253088e-08
0.235276 2.51989347773853e-07
0.235277 -1.35861975080681e-08
0.235278 1.57248125944268e-08
0.235279 -1.57212891673672e-08
0.23528 1.54819227949076e-08
0.235281 -1.53388640372538e-08
0.235282 1.53886680479883e-08
0.235283 -1.56719028192644e-08
0.235284 1.62166226114835e-08
0.235285 -1.70544380954029e-08
0.235286 1.82248121628414e-08
0.235287 -1.97892503253952e-08
0.235288 2.18537822639349e-08
0.235289 -2.45980103340464e-08
0.23529 2.83492393335106e-08
0.235291 -3.3770758130128e-08
0.235292 4.2441254275654e-08
0.235293 -5.92769779346385e-08
0.235294 1.11359050123052e-07
0.235295 7.5784603948912e-07
0.235296 -5.68626275623623e-08
0.235297 1.92087004935331e-08
0.235298 8.54505747833675e-10
0.235299 -7.24140716046657e-09
0.2353 1.41524086813414e-08
0.235301 -2.04058440992675e-08
0.235302 2.65469922100009e-08
0.235303 -3.2982741573533e-08
0.235304 4.00768185714674e-08
0.235305 -4.82502392375401e-08
0.235306 5.8087506576285e-08
0.235307 -7.04949648840836e-08
0.235308 8.7049095719355e-08
0.235309 -1.10886912594025e-07
0.23531 1.49474120697885e-07
0.235311 -2.27018413465029e-07
0.235312 5.17262830269394e-07
0.235313 3.28932682733159e-07
0.235314 7.69411068676823e-07
0.235315 1.72995635675884e-06
0.235316 8.30433876824868e-07
0.235317 2.35274456774828e-07
0.235318 4.91180175558189e-07
0.235319 1.41625660984314e-07
0.23532 -1.12254791877947e-07
0.235321 9.83223125336919e-08
0.235322 -9.21424507963901e-08
0.235323 9.26314017260743e-08
0.235324 6.43561787712522e-07
0.235325 4.52535803011745e-07
0.235326 1.30351305227464e-07
0.235327 -3.76212049145337e-08
0.235328 1.70167123590632e-08
0.235329 -9.62199397060885e-09
0.23533 6.85914313511253e-09
0.235331 -6.28466525070204e-09
0.235332 7.01995853318094e-09
0.235333 -8.77609692792064e-09
0.235334 1.16003183651504e-08
0.235335 -1.58816826108787e-08
0.235336 2.25868715362587e-08
0.235337 -3.40612859665691e-08
0.235338 5.7009752732997e-08
0.235339 -1.18687224114841e-07
0.23534 5.28070679989888e-07
0.235341 5.1816239456744e-07
0.235342 2.38333720968051e-07
0.235343 6.77513595319643e-07
0.235344 2.81826668210941e-07
0.235345 -8.78579370825037e-08
0.235346 4.63041037427766e-08
0.235347 -2.98776994490214e-08
0.235348 2.17115040045072e-08
0.235349 -1.71550272261478e-08
0.23535 1.44834058979148e-08
0.235351 -1.29593749826651e-08
0.235352 1.22778603541033e-08
0.235353 -1.24194235591048e-08
0.235354 1.3709866006043e-08
0.235355 -1.69428862742191e-08
0.235356 4.34265534057857e-08
0.235357 4.92102838418863e-08
0.235358 -1.10914783541551e-08
0.235359 4.83895408623981e-09
0.23536 -2.29195836747206e-09
0.235361 8.81961996407249e-10
0.235362 5.20650459010317e-11
0.235363 -7.55538749585248e-10
0.235364 1.34019170879076e-09
0.235365 -1.86485916784948e-09
0.235366 2.35944651463509e-09
0.235367 -2.84171705466414e-09
0.235368 3.32789440969758e-09
0.235369 -3.83333560229635e-09
0.23537 4.37232451259658e-09
0.235371 -4.9569445075829e-09
0.235372 6.53133681149294e-07
0.235373 -6.31733847751408e-09
0.235374 7.12604384914508e-09
0.235375 -8.04810140693714e-09
0.235376 9.10110304272067e-09
0.235377 -1.03043931846289e-08
0.235378 1.16776846673513e-08
0.235379 -1.3187152886166e-08
0.23538 1.45095261129379e-08
0.235381 -1.31081291980699e-08
0.235382 2.60904667797836e-07
0.235383 -5.1569088195669e-08
0.235384 6.54410063667286e-08
0.235385 -1.07890055746101e-07
0.235386 3.16619870695091e-07
0.235387 4.06172544629187e-07
0.235388 -1.38139558073756e-07
0.235389 9.24425824824257e-08
0.23539 -7.82131978092235e-08
0.235391 7.91841988130132e-08
0.235392 -1.02950790218707e-07
0.235393 3.03108061255106e-07
0.235394 1.3635589568268e-07
0.235395 -4.38750621883837e-08
0.235396 2.32244125214252e-08
0.235397 -1.49046460304445e-08
0.235398 1.08212546843117e-08
0.235399 -8.678973929973e-09
0.2354 7.60998446947954e-09
0.235401 -7.24726679698118e-09
0.235402 7.45680466170387e-09
0.235403 -8.26593297775906e-09
0.235404 9.89750518610208e-09
0.235405 -1.29790400658374e-08
0.235406 1.9347979451715e-08
0.235407 -3.65449115617709e-08
0.235408 1.61343645130722e-07
0.235409 1.00135063373332e-07
0.23541 -4.98664203307905e-08
0.235411 4.21019603948442e-08
0.235412 -4.53971387973988e-08
0.235413 5.97452890410885e-08
0.235414 -9.99139656320856e-08
0.235415 2.77413637678329e-07
0.235416 7.34240105754059e-07
0.235417 -2.24179983091969e-07
0.235418 1.75228731984855e-07
0.235419 -3.44455891475173e-08
0.23542 5.04127158237868e-07
0.235421 6.8099828568477e-07
0.235422 -1.59683400310622e-07
0.235423 8.18664177721161e-08
0.235424 -5.1757628741573e-08
0.235425 3.61324181070316e-08
0.235426 -2.6670538584665e-08
0.235427 2.0337856223316e-08
0.235428 -1.57752888951089e-08
0.235429 1.22910998532903e-08
0.23543 -9.49367634824119e-09
0.235431 7.14147362267136e-09
0.235432 -5.07168752482109e-09
0.235433 3.16253789361685e-09
0.235434 -1.320286193729e-09
0.235435 -5.493046025008e-10
0.235436 2.56452832258084e-09
0.235437 -4.89008039198356e-09
0.235438 7.7953574973256e-09
0.235439 -1.17645263314208e-08
0.23544 1.78020494609879e-08
0.235441 -2.84804120130302e-08
0.235442 5.39225385266304e-08
0.235443 6.49802186048556e-07
0.235444 4.90331051573621e-07
0.235445 1.51791078629358e-07
0.235446 -8.2447948123154e-08
0.235447 6.33043627851104e-08
0.235448 -5.54967561383549e-08
0.235449 5.23906676548257e-08
0.23545 -5.19803834849221e-08
0.235451 5.35707603914557e-08
0.235452 -5.70308360973912e-08
0.235453 6.26262592489413e-08
0.235454 -7.11061658784579e-08
0.235455 8.41079437979813e-08
0.235456 -1.05417844986221e-07
0.235457 1.45593275420732e-07
0.235458 -2.48613258212176e-07
0.235459 1.16660546586389e-06
0.23546 3.87869570946799e-07
0.235461 -1.46054817038292e-07
0.235462 8.91118016475122e-08
0.235463 -5.68292842279911e-08
0.235464 3.75571070807713e-08
0.235465 -2.40250477071244e-08
0.235466 1.36423137397498e-08
0.235467 -6.19987734104236e-09
0.235468 3.10048934197567e-08
0.235469 3.26040454521669e-08
0.23547 -4.23646306744459e-08
0.235471 6.30859202801637e-08
0.235472 -1.03447576868424e-07
0.235473 2.2951231719326e-07
0.235474 8.12397210045257e-07
0.235475 3.7778244103252e-08
0.235476 8.39261854642849e-07
0.235477 -1.81598790322699e-07
0.235478 1.16921523531231e-07
0.235479 -5.63151727611182e-08
0.23548 7.09490561174674e-08
0.235481 -6.295201652866e-08
0.235482 5.83042255813701e-08
0.235483 -5.70926356778514e-08
0.235484 6.08330932321485e-08
0.235485 -7.61716693276917e-08
0.235486 1.4958800296422e-07
0.235487 1.14173315272379e-06
0.235488 -2.11464228002514e-08
0.235489 1.46528306832646e-08
0.23549 -9.22819336771581e-09
0.235491 6.19073874654268e-09
0.235492 -4.08630466192852e-09
0.235493 1.88928188836995e-09
0.235494 1.68704665466243e-09
0.235495 -9.87242291364153e-09
0.235496 3.93958085024763e-08
0.235497 7.34478133227207e-07
0.235498 -7.79996570412673e-08
0.235499 5.720985955401e-08
0.2355 -5.31093456738593e-08
0.235501 5.43840544905984e-08
0.235502 -5.91124093835288e-08
0.235503 6.74648118078773e-08
0.235504 -8.10551837518076e-08
0.235505 1.03422919072765e-07
0.235506 -9.06225989715871e-08
0.235507 5.23837575723295e-07
0.235508 5.96218885657011e-07
0.235509 -1.65782344244663e-07
0.23551 8.88818192274607e-08
0.235511 -5.61012162135635e-08
0.235512 3.72527073590749e-08
0.235513 -2.43551888332069e-08
0.235514 1.4354440238019e-08
0.235515 -5.94460840559504e-09
0.235516 -5.66655353946714e-10
0.235517 -3.0686813031996e-09
0.235518 2.24137521517905e-07
0.235519 6.45444279551683e-07
0.23552 6.57600438907966e-07
0.235521 -1.89890363294541e-07
0.235522 1.15751352764367e-07
0.235523 -8.70820105283045e-08
0.235524 7.25538433614444e-08
0.235525 -6.43396367943805e-08
0.235526 5.9637039060989e-08
0.235527 -5.72612869956728e-08
0.235528 5.66970407085676e-08
0.235529 -5.77876156854547e-08
0.23553 6.06610253712826e-08
0.235531 -6.57824394034655e-08
0.235532 7.42017138810717e-08
0.235533 -8.829441159164e-08
0.235534 1.14319419588907e-07
0.235535 -1.75148382777865e-07
0.235536 4.71763673459029e-07
0.235537 4.51830716594639e-07
0.235538 -1.28507794742538e-07
0.235539 6.34757170790576e-08
0.23554 -3.33389655718909e-08
0.235541 1.36006256065276e-08
0.235542 3.15964077196273e-09
0.235543 -2.14350273847501e-08
0.235544 4.76943592056006e-08
0.235545 -1.02848651243951e-07
0.235546 4.06840119199127e-07
0.235547 2.973142798834e-07
0.235548 -1.09615449136326e-07
0.235549 5.45971665236319e-08
0.23555 5.1702700843416e-07
0.235551 2.21830381683333e-08
0.235552 6.65031582562732e-07
0.235553 1.44132091906101e-07
0.235554 -1.05669462524781e-07
0.235555 1.0125809380462e-07
0.235556 -1.16306894212957e-07
0.235557 1.89660765832132e-07
0.235558 2.93955506137898e-08
0.235559 4.72046406536227e-07
0.23556 6.3126644860824e-07
0.235561 7.19959317258761e-07
0.235562 -4.57100141553911e-08
0.235563 1.01254858288118e-08
0.235564 -1.732916153256e-09
0.235565 -1.14926368373384e-09
0.235566 2.39434719100837e-09
0.235567 -3.05688733068657e-09
0.235568 3.49320063604569e-09
0.235569 -3.83981587357156e-09
0.23557 4.15345989098908e-09
0.235571 -4.4590367396592e-09
0.235572 4.7679499294507e-09
0.235573 -5.08556727819411e-09
0.235574 5.4137379927987e-09
0.235575 -5.75201864524981e-09
0.235576 6.09725187064431e-09
0.235577 -6.44827444177246e-09
0.235578 6.78589076489076e-09
0.235579 -7.03133202624527e-09
0.23558 6.9159142047003e-09
0.235581 -4.94522904029421e-09
0.235582 3.65746897760482e-07
0.235583 -1.87720241316239e-08
0.235584 1.82623622710386e-08
0.235585 -2.0326436447068e-08
0.235586 2.47616162557899e-08
0.235587 -3.55432632024666e-08
0.235588 1.20030246509663e-07
0.235589 2.09478830802884e-08
0.23559 3.64866724046627e-09
0.235591 -1.31529191444928e-08
0.235592 2.10791790856098e-08
0.235593 -3.06633101649476e-08
0.235594 4.55424038084309e-08
0.235595 -7.58357022422641e-08
0.235596 1.82410808355189e-07
0.235597 6.79947552606843e-07
0.235598 -1.26958379202182e-07
0.235599 7.29902696615027e-08
0.2356 -5.30234220112651e-08
0.235601 4.32378972114815e-08
0.235602 -3.83216236212603e-08
0.235603 3.69941881382019e-08
0.235604 -4.06615816173857e-08
0.235605 6.23059356708818e-08
0.235606 1.95785413329813e-07
0.235607 -1.62566408921766e-08
0.235608 3.15888345018323e-09
0.235609 1.34655720396014e-09
0.23561 -3.81703511730051e-09
0.235611 6.11450775145172e-09
0.235612 -1.05296684074126e-08
0.235613 4.47730281775972e-08
0.235614 1.64396876612501e-08
0.235615 -6.65620926287804e-09
0.235616 4.29516424360309e-09
0.235617 -3.38432253624456e-09
0.235618 3.00952888609392e-09
0.235619 -2.89319920078099e-09
0.23562 2.9219408299637e-09
0.235621 -3.0408989704528e-09
0.235622 3.22031916948109e-09
0.235623 -3.4428889856814e-09
0.235624 3.69810607243141e-09
0.235625 -3.97900988339305e-09
0.235626 4.28021596585867e-09
0.235627 -4.59896315386202e-09
0.235628 4.92967286679876e-09
0.235629 -5.25879672248603e-09
0.23563 5.55758466591265e-09
0.235631 -5.75282614796775e-09
0.235632 5.61964979410633e-09
0.235633 -3.98927444970788e-09
0.235634 5.72733146000313e-08
0.235635 -9.96757171278309e-09
0.235636 7.87835563302719e-09
0.235637 2.76460780484606e-09
0.235638 8.70327550721079e-07
0.235639 -3.63156368463513e-08
0.23564 4.09877931935924e-07
0.235641 -8.44182839839664e-08
0.235642 1.0504305266253e-07
0.235643 -1.74748560170448e-07
0.235644 5.79284330067838e-07
0.235645 6.33929321714143e-07
0.235646 -1.28209411943582e-07
0.235647 1.12617187713398e-07
0.235648 -1.01262242752434e-07
0.235649 1.07097961313306e-07
0.23565 -1.46375543596333e-07
0.235651 1.12632437767961e-06
0.235652 1.87154836344714e-07
0.235653 -7.19090648828067e-08
0.235654 4.36277482263102e-08
0.235655 -3.22133530789137e-08
0.235656 2.68665768984565e-08
0.235657 -2.44034596530794e-08
0.235658 2.35931955570673e-08
0.235659 -2.39018394276668e-08
0.23566 2.51143695337154e-08
0.235661 -2.72150877442419e-08
0.235662 3.03893434825257e-08
0.235663 -3.51674915903297e-08
0.235664 4.29583498417456e-08
0.235665 -6.42973044011628e-09
0.235666 4.80460350657928e-07
0.235667 5.68306475350372e-07
0.235668 4.33454223651761e-07
0.235669 -3.40588133515725e-08
0.23567 4.35055750311566e-08
0.235671 -6.01209748859141e-08
0.235672 8.78296356030364e-08
0.235673 -1.4849133423396e-07
0.235674 4.30058246418645e-07
0.235675 4.77048245296777e-07
0.235676 -1.40866418864496e-07
0.235677 6.60386372645429e-08
0.235678 1.57758478651768e-07
0.235679 7.90375472054296e-08
0.23568 -5.17953198918052e-08
0.235681 3.92096783995972e-08
0.235682 -3.09706275174415e-08
0.235683 2.48388507484105e-08
0.235684 -1.99738889310074e-08
0.235685 1.73646000912873e-08
0.235686 -1.17157655423739e-08
0.235687 8.48377984466391e-09
0.235688 -5.39858086860102e-09
0.235689 2.43506922367857e-09
0.23569 4.66290174261259e-10
0.235691 -3.3664576662043e-09
0.235692 6.32118603042389e-09
0.235693 -9.39390485956447e-09
0.235694 1.26691075062541e-08
0.235695 -1.62543923252971e-08
0.235696 2.02984922234907e-08
0.235697 -2.50202024447345e-08
0.235698 3.07625380303319e-08
0.235699 -3.81059813488303e-08
0.2357 4.81177626308651e-08
0.235701 -6.30095331619396e-08
0.235702 8.82742283587459e-08
0.235703 -1.42414978072965e-07
0.235704 3.51890412439289e-07
0.235705 7.71356142007201e-07
0.235706 -1.81137088397677e-07
0.235707 1.00501022358639e-07
0.235708 -6.7458157320975e-08
0.235709 4.83504097320983e-08
0.23571 -3.41219665998609e-08
0.235711 1.88839602989659e-08
0.235712 2.05552570143369e-08
0.235713 1.16573201947858e-07
0.235714 -5.1953606373689e-08
0.235715 3.98354737575821e-08
0.235716 -3.43607243533427e-08
0.235717 3.15520083486963e-08
0.235718 -3.09992817472517e-08
0.235719 5.98810684372823e-08
0.23572 -2.44375953421698e-08
0.235721 2.80264513145165e-08
0.235722 -3.27796400717972e-08
0.235723 4.20990641195469e-08
0.235724 -6.49377848352863e-08
0.235725 1.6830896489087e-07
0.235726 2.66154564312642e-07
0.235727 -7.83192987227441e-08
0.235728 6.02430842392059e-08
0.235729 -4.33613152047785e-08
0.23573 4.29333925178073e-08
0.235731 -5.5703842199716e-08
0.235732 5.7740709747719e-07
0.235733 1.48482028243392e-08
0.235734 6.23501851526915e-09
0.235735 -1.64894204292544e-08
0.235736 2.88433422601304e-08
0.235737 -5.90068126404459e-08
0.235738 8.44907516080961e-07
0.235739 7.33211122798124e-08
0.23574 -3.55783931294369e-08
0.235741 2.39057551709111e-08
0.235742 -1.84338221100964e-08
0.235743 1.55267085264461e-08
0.235744 -1.42633966067518e-08
0.235745 1.78252777703305e-08
0.235746 -7.6915247765133e-09
0.235747 9.17541335901555e-09
0.235748 -9.56850878852953e-09
0.235749 9.98605149561244e-09
0.23575 -1.06046293811468e-08
0.235751 1.15245661854482e-08
0.235752 -1.28824021390387e-08
0.235753 1.494771048184e-08
0.235754 -1.84768549374356e-08
0.235755 3.16266233992576e-08
0.235756 -2.20685951815712e-08
0.235757 3.7554902517592e-08
0.235758 -7.38025930884193e-08
0.235759 3.94804601405444e-07
0.23576 1.6799966115945e-07
0.235761 -9.06095372220177e-08
0.235762 8.40388226417893e-08
0.235763 -1.15931390938792e-07
0.235764 3.47614432395363e-07
0.235765 1.31251030984776e-06
0.235766 4.6493876555461e-09
0.235767 2.93700569949849e-08
0.235768 -3.30125812855595e-08
0.235769 3.620607367127e-08
0.23577 -4.21788598605875e-08
0.235771 5.38838565754144e-08
0.235772 -8.05063191690767e-08
0.235773 1.81768436961063e-07
0.235774 4.79661685583821e-07
0.235775 -9.53383687339043e-08
0.235776 4.94258561540683e-08
0.235777 -2.84060630998197e-08
0.235778 1.70804977277804e-07
0.235779 -2.68299507578419e-08
0.23578 1.95540128552256e-08
0.235781 -1.52928738057718e-08
0.235782 1.20641632933082e-08
0.235783 -9.19634089084907e-09
0.235784 6.14879108399177e-09
0.235785 -2.0034899076846e-09
0.235786 -6.05616311320114e-09
0.235787 3.63257437021372e-08
0.235788 9.31471415965322e-07
0.235789 -6.75182636981514e-08
0.23579 8.02906823349939e-08
0.235791 8.27674207202956e-07
0.235792 -3.59214185531421e-08
0.235793 1.45259621917944e-08
0.235794 -8.01540821943719e-09
0.235795 5.23436809800182e-09
0.235796 -3.95638661794343e-09
0.235797 3.55390569686863e-09
0.235798 -4.07849990691949e-09
0.235799 7.24364392928274e-09
0.2358 4.29137246403753e-07
0.235801 -6.73696968537133e-09
0.235802 3.84031676536697e-09
0.235803 -2.95942783375035e-09
0.235804 2.60285626672498e-09
0.235805 -2.48262007339263e-09
0.235806 2.51301273936508e-09
0.235807 -2.66366886674356e-09
0.235808 2.94304717095177e-09
0.235809 -3.39030413697492e-09
0.23581 4.09354100430938e-09
0.235811 -5.25653258340766e-09
0.235812 7.39710853584678e-09
0.235813 -1.23281710785043e-08
0.235814 3.4459237321612e-08
0.235815 4.81753684636962e-08
0.235816 -1.4500005807969e-08
0.235817 8.59462171770675e-09
0.235818 -6.07129897553958e-09
0.235819 4.5928680676047e-09
0.23582 -3.52481406635539e-09
0.235821 2.61285795644486e-09
0.235822 -1.71179369767619e-09
0.235823 7.00722613082943e-10
0.235824 5.67228822376389e-10
0.235825 -2.32930267951412e-09
0.235826 5.0517376929561e-09
0.235827 -9.82301203443827e-09
0.235828 1.9795247390317e-08
0.235829 -4.81184187134856e-08
0.23583 2.38535399110551e-07
0.235831 3.91573875474237e-07
0.235832 6.97985017319796e-07
0.235833 1.32998796288712e-07
0.235834 5.46109869173496e-07
0.235835 -1.38490392858282e-08
0.235836 -2.43558216754629e-08
0.235837 1.08435521823348e-07
0.235838 5.53894267144675e-07
0.235839 -1.38807103291118e-07
0.23584 1.30807344101167e-07
0.235841 2.01955719013039e-08
0.235842 3.75488427826488e-08
0.235843 -4.65615261166063e-08
0.235844 5.25147505434074e-08
0.235845 -5.91672075011219e-08
0.235846 6.80148158504333e-08
0.235847 -8.09464632304219e-08
0.235848 1.02213779550454e-07
0.235849 -1.45838954298799e-07
0.23585 3.06984925624058e-07
0.235851 5.31940646252168e-07
0.235852 -8.2189131492766e-08
0.235853 1.30170844390776e-08
0.235854 2.40157478194232e-08
0.235855 -5.72215611808479e-08
0.235856 1.01499608091064e-07
0.235857 -1.92817027484293e-07
0.235858 7.116514076631e-07
0.235859 4.50419282201664e-07
0.23586 -1.6048033667613e-07
0.235861 8.78976680085537e-08
0.235862 -5.12301878519802e-08
0.235863 2.59693102029625e-08
0.235864 -4.19190863999101e-09
0.235865 -1.89572077304892e-08
0.235866 4.99953075820042e-08
0.235867 -1.06944126087577e-07
0.235868 3.05302410803269e-07
0.235869 7.81943793671918e-07
0.23587 -1.69973225305343e-07
0.235871 6.64803494507051e-07
0.235872 -1.07887467207071e-07
0.235873 7.67656887328597e-08
0.235874 -5.95610124749141e-08
0.235875 4.73104800325101e-08
0.235876 -3.6797429280764e-08
0.235877 2.38136069114149e-08
0.235878 1.09604051769021e-07
0.235879 4.58258631168901e-08
0.23588 -3.28975836221707e-08
0.235881 2.69060904767569e-08
0.235882 -2.27758955179668e-08
0.235883 1.95333086443287e-08
0.235884 -1.68347009650171e-08
0.235885 1.45166425720512e-08
0.235886 -1.24854339917944e-08
0.235887 1.06798481264903e-08
0.235888 -9.05544097120027e-09
0.235889 7.57655966725831e-09
0.23589 -6.21122271348692e-09
0.235891 4.91075314324459e-09
0.235892 -3.61940640019439e-09
0.235893 2.27916980562629e-09
0.235894 -7.88388418103895e-10
0.235895 -1.07182101279363e-09
0.235896 3.90799445575364e-09
0.235897 -1.0473122530946e-08
0.235898 1.02532899237207e-07
0.235899 1.85801131196297e-08
0.2359 -9.05844401519951e-09
0.235901 6.15722112035551e-09
0.235902 -4.96127047957748e-09
0.235903 4.83657673703998e-09
0.235904 -6.25868214282026e-09
0.235905 1.32609154241323e-08
0.235906 7.35646832482593e-08
0.235907 -9.17926132717181e-09
0.235908 2.02521881323836e-09
0.235909 6.28751409122548e-09
0.23591 -2.9009712900875e-08
0.235911 3.99475729299813e-07
0.235912 9.84547944889045e-08
0.235913 -6.4837117669141e-08
0.235914 5.86317678889464e-08
0.235915 -5.98851881848981e-08
0.235916 6.59470023240028e-08
0.235917 -7.76728950932778e-08
0.235918 9.95560303875208e-08
0.235919 -1.48142716867893e-07
0.23592 3.39856199490228e-07
0.235921 6.21721287197776e-07
0.235922 -1.22016649692666e-07
0.235923 8.44340882467459e-08
0.235924 -3.93980847985585e-08
0.235925 1.68482476098808e-08
0.235926 1.34654641109995e-09
0.235927 -2.09841970181594e-08
0.235928 4.93431762044759e-08
0.235929 -1.08381355813511e-07
0.23593 3.76941466806978e-07
0.235931 5.45119919638095e-07
0.235932 -2.06821301907418e-07
0.235933 1.60125599811999e-07
0.235934 -1.81085533071824e-07
0.235935 4.64150664583026e-07
0.235936 5.54166436169102e-07
0.235937 2.27637918886063e-07
0.235938 -2.80406268616073e-08
0.235939 1.11472024679218e-08
0.23594 -5.93862339748869e-09
0.235941 2.96624502835829e-09
0.235942 -5.36095613365163e-10
0.235943 -1.84182786502509e-09
0.235944 4.40835763733746e-09
0.235945 -7.39101620532627e-09
0.235946 1.11337909088315e-08
0.235947 -1.63071455634471e-08
0.235948 2.45156069446479e-08
0.235949 -4.08924487138556e-08
0.23595 9.59192124765766e-08
0.235951 4.27281972441193e-07
0.235952 -6.82276368109481e-08
0.235953 3.71095632705869e-08
0.235954 -2.52187974005883e-08
0.235955 1.8813491726347e-08
0.235956 -1.47431946086719e-08
0.235957 1.18920343549811e-08
0.235958 -9.76370060234526e-09
0.235959 8.10316810727227e-09
0.23596 -6.76539734425825e-09
0.235961 5.65323457863694e-09
0.235962 -4.70129866839582e-09
0.235963 3.86474639902873e-09
0.235964 -3.11030451050939e-09
0.235965 2.41554716500385e-09
0.235966 -1.76180761535049e-09
0.235967 1.13598975298001e-09
0.235968 -5.27413236008178e-10
0.235969 -7.26295956248914e-11
0.23597 6.70831804387526e-10
0.235971 -1.28121615029246e-09
0.235972 1.9119332267319e-09
0.235973 -2.54958459174657e-09
0.235974 3.15418760849229e-09
0.235975 -3.61463586423503e-09
0.235976 3.59287063693461e-09
0.235977 -1.92698496757207e-09
0.235978 -7.12423912674116e-09
0.235979 1.17236766637064e-07
0.23598 5.06326920076002e-07
0.235981 2.17548296814456e-07
0.235982 -4.94006217108317e-08
0.235983 2.24290086447687e-08
0.235984 -1.19131999312024e-08
0.235985 6.16889816159302e-09
0.235986 -2.34577635378462e-09
0.235987 -5.68318659263594e-10
0.235988 3.02327878886069e-09
0.235989 -5.26448593330345e-09
0.23599 7.44698563917801e-09
0.235991 -9.68085538697271e-09
0.235992 1.20623998930475e-08
0.235993 -1.4688824543362e-08
0.235994 1.76782198211229e-08
0.235995 -2.11928431394315e-08
0.235996 2.54763619962293e-08
0.235997 -3.09275442048733e-08
0.235998 3.82670906411502e-08
0.235999 -4.8971837236473e-08
0.236 6.66732290711584e-08
0.236001 -1.03569865443725e-07
0.236002 2.45384228808739e-07
0.236003 4.23094172297489e-07
0.236004 9.10733021564548e-08
0.236005 2.12624339728946e-07
0.236006 -6.72465749055153e-08
0.236007 3.72874071297524e-08
0.236008 -1.93304689101094e-08
0.236009 5.65851288348873e-10
0.23601 5.6113890051396e-08
0.236011 9.01776656122491e-08
0.236012 -3.5687204020882e-08
0.236013 2.20479018960074e-08
0.236014 -1.4504583237655e-08
0.236015 9.0806956144907e-09
0.236016 -4.6213123418075e-09
0.236017 6.27406032787705e-10
0.236018 3.18722831190202e-09
0.236019 -7.0359512547961e-09
0.23602 1.11199223350509e-08
0.236021 -1.56860066931869e-08
0.236022 2.10812485585625e-08
0.236023 -2.78569358946372e-08
0.236024 3.70181803266448e-08
0.236025 -5.06436233073685e-08
0.236026 7.39052473277913e-08
0.236027 -1.24339776363719e-07
0.236028 3.24283307670111e-07
0.236029 6.90694427045538e-07
0.23603 -1.76611970121716e-07
0.236031 1.04130825453555e-07
0.236032 -7.45384032059644e-08
0.236033 5.6571441781768e-08
0.236034 -3.50898108935303e-08
0.236035 1.66588213155862e-07
0.236036 -7.51824550185797e-08
0.236037 8.16549409966212e-08
0.236038 -2.03969978717523e-08
0.236039 4.59205875362106e-08
0.23604 -4.80512561354605e-08
0.236041 8.83439651403107e-07
0.236042 -1.90871642412553e-07
0.236043 8.34399353689496e-07
0.236044 2.26301520706342e-07
0.236045 -8.79571097178578e-08
0.236046 5.04797268479256e-08
0.236047 -3.30876630130997e-08
0.236048 2.29519697250415e-08
0.236049 -1.61713624801002e-08
0.23605 1.11406936277867e-08
0.236051 -7.06269568700609e-09
0.236052 3.48295308356452e-09
0.236053 -9.96361297918516e-11
0.236054 -3.34046476392035e-09
0.236055 7.12416584502112e-09
0.236056 -1.16557568574654e-08
0.236057 1.76450012202321e-08
0.236058 -2.66166169716016e-08
0.236059 4.27786680328982e-08
0.23606 -8.40618784525351e-08
0.236061 4.98206738986149e-07
0.236062 1.4602393085453e-07
0.236063 -6.60333226465672e-08
0.236064 4.32945292480213e-08
0.236065 -3.2373590707049e-08
0.236066 2.58761071321896e-08
0.236067 -2.15263512436131e-08
0.236068 1.83918985675929e-08
0.236069 -1.60299215450873e-08
0.23607 1.42039580664282e-08
0.236071 -1.27695525869008e-08
0.236072 1.16373407124641e-08
0.236073 -1.0750361834151e-08
0.236074 1.00723281514139e-08
0.236075 -9.58227257845016e-09
0.236076 9.27083309331442e-09
0.236077 -9.13911511086561e-09
0.236078 9.20120734483813e-09
0.236079 -9.49105056510529e-09
0.23608 1.00771414647432e-08
0.236081 -1.1095107209884e-08
0.236082 1.28181064317405e-08
0.236083 -1.58480944910762e-08
0.236084 2.40222893155427e-08
0.236085 -4.05217440314872e-08
0.236086 1.32133599994725e-07
0.236087 3.1097485428497e-07
0.236088 -1.80136005770171e-07
0.236089 4.17202753658203e-07
0.23609 7.41816285265831e-07
0.236091 -3.50667292711733e-07
0.236092 6.57993255750828e-07
0.236093 4.13083630942536e-07
0.236094 4.88094678138815e-08
0.236095 8.90291864028333e-08
0.236096 -5.59547478462798e-08
0.236097 4.27118236782701e-08
0.236098 -3.91212818297055e-08
0.236099 6.73888660044069e-08
0.2361 1.20952994231795e-08
0.236101 1.94586757878531e-09
0.236102 -3.306760354145e-09
0.236103 2.72138583638904e-09
0.236104 -1.46070417169222e-09
0.236105 -2.85495380750474e-10
0.236106 2.76216212460905e-09
0.236107 -7.016497834716e-09
0.236108 1.86964359404941e-08
0.236109 4.37573231334202e-07
0.23611 -2.10624695650368e-08
0.236111 1.111281891866e-08
0.236112 -7.47203907525762e-09
0.236113 5.5672138859324e-09
0.236114 -4.49086467005837e-09
0.236115 4.01301704754015e-09
0.236116 -4.18446998919753e-09
0.236117 5.3599513617384e-09
0.236118 -8.58709673629358e-09
0.236119 1.729005116711e-08
0.23612 -4.76455144114498e-08
0.236121 3.42358190512086e-07
0.236122 4.88275295992085e-07
0.236123 6.04991608714594e-07
0.236124 -8.72836546826247e-08
0.236125 3.81380104615082e-08
0.236126 -2.15189773226718e-08
0.236127 1.31603062495654e-08
0.236128 -7.65600603503561e-09
0.236129 2.98361777430256e-09
0.23613 2.11678469927137e-09
0.236131 -9.13638552011994e-09
0.236132 2.11366988323072e-08
0.236133 -4.77181949558231e-08
0.236134 1.47681509497266e-07
0.236135 6.91776702577107e-07
0.236136 -1.61188214793819e-07
0.236137 1.15776247783507e-07
0.236138 -1.06306529990782e-07
0.236139 1.12760777602428e-07
0.23614 -1.39837913238276e-07
0.236141 2.45861628006149e-07
0.236142 6.89361784002384e-07
0.236143 -6.25742252569215e-08
0.236144 -4.74877578663257e-09
0.236145 4.49492005752095e-08
0.236146 -9.73437633695925e-08
0.236147 2.59937454189832e-07
0.236148 6.08168115380142e-07
0.236149 -1.20308104373795e-07
0.23615 3.73913359739653e-08
0.236151 5.30306882713368e-08
0.236152 9.00979554755769e-07
0.236153 -1.3931557046693e-07
0.236154 8.93232713590366e-08
0.236155 -6.84164877057153e-08
0.236156 7.35129116578786e-08
0.236157 -5.4231350445598e-08
0.236158 4.91205858115859e-08
0.236159 -4.61817075865887e-08
0.23616 4.47865906377165e-08
0.236161 -4.48391274934781e-08
0.236162 4.65514123516672e-08
0.236163 -5.05804134801687e-08
0.236164 5.85892357343659e-08
0.236165 -7.58664120927545e-08
0.236166 1.46411410652575e-07
0.236167 -4.40912594064606e-08
0.236168 2.14064602251167e-07
0.236169 5.84919299603501e-07
0.23617 -1.17467357083629e-07
0.236171 2.62992717810063e-08
0.236172 3.43646021341097e-07
0.236173 3.2437391356789e-07
0.236174 -2.87580185694698e-07
0.236175 9.47685759120124e-07
0.236176 1.38978590686463e-07
0.236177 3.38948646148406e-07
0.236178 1.26568148290333e-07
0.236179 -6.07645790859366e-08
0.23618 3.85943801315602e-08
0.236181 -2.72604273163224e-08
0.236182 2.04117406569599e-08
0.236183 -1.5850946880114e-08
0.236184 1.2606044047982e-08
0.236185 -1.01786028764685e-08
0.236186 8.28700669021466e-09
0.236187 -6.76044394503343e-09
0.236188 5.48217050618554e-09
0.236189 -4.3721930376292e-09
0.23619 3.37255822861393e-09
0.236191 -2.43881388527946e-09
0.236192 1.53931492459448e-09
0.236193 -6.49321184285422e-10
0.236194 -2.46999301024974e-10
0.236195 1.16189256238964e-09
0.236196 -2.10449840309782e-09
0.236197 3.08047596482419e-09
0.236198 -4.09057406031674e-09
0.236199 5.1273665308296e-09
0.2362 -6.16776536035223e-09
0.236201 7.15584892587636e-09
0.236202 -7.96056695231744e-09
0.236203 8.25878085536653e-09
0.236204 -7.1490213750319e-09
0.236205 1.42353229584795e-09
0.236206 2.90935755232393e-08
0.236207 3.75765101416747e-07
0.236208 -1.10943061983888e-07
0.236209 1.14588743520741e-07
0.23621 -1.64709212975588e-07
0.236211 4.36528411601395e-07
0.236212 4.64702766604054e-07
0.236213 -1.40772352453115e-07
0.236214 8.06167027782123e-08
0.236215 -5.64792507245308e-08
0.236216 4.5693254387995e-08
0.236217 -4.63459291904418e-08
0.236218 1.12589543717875e-07
0.236219 4.49759369046645e-08
0.23622 -1.91701840027376e-08
0.236221 1.68033275625532e-08
0.236222 -1.88431558093898e-08
0.236223 2.30012819544218e-08
0.236224 -2.91265366316761e-08
0.236225 3.81069691299544e-08
0.236226 -5.30021439845043e-08
0.236227 1.71053513706973e-07
0.236228 -1.0310944248953e-07
0.236229 2.6518820982644e-07
0.23623 7.62020629984161e-07
0.236231 -1.638540513825e-07
0.236232 9.34479776758853e-08
0.236233 -6.59384090309343e-08
0.236234 5.12419642014489e-08
0.236235 -4.21116375536167e-08
0.236236 3.59167666088612e-08
0.236237 -3.146240373924e-08
0.236238 2.81092826486289e-08
0.236239 -2.5445994081589e-08
0.23624 2.31027602196967e-08
0.236241 -2.04778390722515e-08
0.236242 1.54943519484676e-08
0.236243 2.12538183492839e-08
0.236244 4.81184159515749e-08
0.236245 -3.78376296078377e-08
0.236246 3.73072960149915e-08
0.236247 -3.97790430280196e-08
0.236248 4.49957204005252e-08
0.236249 -5.44739315853344e-08
0.23625 7.326782298673e-08
0.236251 -1.23784884158684e-07
0.236252 6.72252002809857e-07
0.236253 1.55339035260417e-07
0.236254 -6.16395881918629e-08
0.236255 3.55397689553781e-08
0.236256 -2.59095724253533e-08
0.236257 4.29662389580109e-08
0.236258 3.26568104658021e-08
0.236259 -2.05583342991669e-08
0.23626 2.36036356416607e-08
0.236261 -3.01630176607344e-08
0.236262 4.0068441746397e-08
0.236263 -5.56620447305844e-08
0.236264 8.4190119099447e-08
0.236265 -1.5589190747629e-07
0.236266 7.34056935225286e-07
0.236267 2.94045554902484e-07
0.236268 -1.24614120899487e-07
0.236269 7.94982064921001e-08
0.23627 -5.83669551355432e-08
0.236271 4.5997064972134e-08
0.236272 -3.78119483745191e-08
0.236273 3.19569391741245e-08
0.236274 -2.75343102746588e-08
0.236275 2.40522800444738e-08
0.236276 -2.12127541240451e-08
0.236277 1.88153702168186e-08
0.236278 -1.67061301306796e-08
0.236279 1.47415184817903e-08
0.23628 -1.2750087305497e-08
0.236281 1.04677908373764e-08
0.236282 -7.39076407257072e-09
0.236283 2.33639043170022e-09
0.236284 8.23646003923445e-09
0.236285 -4.0559936775881e-08
0.236286 4.47286022614121e-07
0.236287 2.7702112809007e-07
0.236288 2.1254555590588e-07
0.236289 6.55015164600381e-07
0.23629 2.46866548257454e-07
0.236291 -7.1903701981851e-08
0.236292 3.25012164941645e-08
0.236293 -1.44249178854604e-08
0.236294 2.09436572792237e-09
0.236295 1.05347316736742e-08
0.236296 -3.25474810661267e-08
0.236297 1.49545006284649e-07
0.236298 1.10035617934191e-07
0.236299 -4.50547582052306e-08
0.2363 2.90196791289874e-08
0.236301 -2.1354652880528e-08
0.236302 1.66683561779867e-08
0.236303 -1.33930489647744e-08
0.236304 1.08969715739052e-08
0.236305 -8.87982476236691e-09
0.236306 7.18027981822147e-09
0.236307 -5.70377646516619e-09
0.236308 4.38944556439237e-09
0.236309 -3.18681369946197e-09
0.23631 2.05494347340458e-09
0.236311 -9.56215781084208e-10
0.236312 -1.49105645139977e-10
0.236313 1.3092336039597e-09
0.236314 -2.5904392397297e-09
0.236315 4.09434437966484e-09
0.236316 -5.99373793853687e-09
0.236317 8.61755702216285e-09
0.236318 -1.26897942966592e-08
0.236319 2.01917658281836e-08
0.23632 -3.9218267504788e-08
0.236321 1.87012565225338e-07
0.236322 8.59845846974142e-08
0.236323 -3.86509843863871e-08
0.236324 2.65908086329081e-08
0.236325 -2.12741148348212e-08
0.236326 1.84416343997138e-08
0.236327 -1.68274016687831e-08
0.236328 1.5922873818435e-08
0.236329 -1.54811003973278e-08
0.23633 1.5353494103428e-08
0.236331 -1.54244978313275e-08
0.236332 1.55602831094208e-08
0.236333 -1.54729536879728e-08
0.236334 1.42089103484422e-08
0.236335 -6.12080409052883e-09
0.236336 1.97655570663659e-07
0.236337 -5.26131220249238e-08
0.236338 5.36753443489743e-08
0.236339 -6.72389904663177e-08
0.23634 1.11699597974067e-07
0.236341 8.74481150733536e-07
0.236342 -1.33998644830703e-08
0.236343 -3.70858335323027e-08
0.236344 4.17477780634592e-07
0.236345 6.37831397654465e-07
0.236346 -1.50402478214048e-07
0.236347 8.92186176456002e-08
0.236348 -6.55000889241821e-08
0.236349 5.31361937776061e-08
0.23635 -4.58411162354607e-08
0.236351 4.13835259812069e-08
0.236352 -3.88337944002445e-08
0.236353 3.7831980688284e-08
0.236354 -3.83777481980203e-08
0.236355 4.084813869339e-08
0.236356 -4.62877636446677e-08
0.236357 5.74491093764847e-08
0.236358 -8.3343633144481e-08
0.236359 1.77095060196006e-07
0.23636 8.38011278637464e-07
0.236361 -1.23771584282555e-07
0.236362 6.94480018819509e-08
0.236363 -5.07076348800522e-08
0.236364 4.20854806245636e-08
0.236365 -3.78458335281077e-08
0.236366 3.60138586990168e-08
0.236367 -3.57722698562617e-08
0.236368 3.67817621335229e-08
0.236369 -3.89633744861545e-08
0.23637 4.24471916530016e-08
0.236371 -4.76277121808062e-08
0.236372 5.53856292327723e-08
0.236373 -6.77926098872176e-08
0.236374 9.14223645585655e-08
0.236375 -1.45626045408801e-07
0.236376 7.31242984572741e-07
0.236377 1.36910190446501e-07
0.236378 1.67717850397806e-08
0.236379 1.36794234962337e-08
0.23638 2.38670330796201e-08
0.236381 -8.01954774070543e-08
0.236382 7.78230807559194e-07
0.236383 1.31533707456659e-07
0.236384 -5.61800112448591e-08
0.236385 2.83665791416063e-08
0.236386 5.10066187556546e-08
0.236387 1.43748348453845e-08
0.236388 -2.38405606324561e-09
0.236389 -7.05537228297072e-09
0.23639 1.65256898007255e-08
0.236391 -2.75045798196774e-08
0.236392 4.23626269382222e-08
0.236393 -6.81277126858222e-08
0.236394 1.59124618645389e-07
0.236395 7.90460701123424e-08
0.236396 4.67650743153561e-08
0.236397 -1.45195455361204e-07
0.236398 7.45269363888652e-07
0.236399 3.78345149533025e-07
0.2364 -1.60283157245558e-07
0.236401 1.18598286316541e-07
0.236402 -9.2356169823262e-08
0.236403 8.17071207945262e-08
0.236404 -8.6071302821473e-08
0.236405 2.16094685468077e-07
0.236406 1.97039596984472e-08
0.236407 8.45432585637116e-09
0.236408 -1.36585108181281e-08
0.236409 1.4787058361936e-08
0.23641 -1.47134996512016e-08
0.236411 1.42660351925161e-08
0.236412 -1.37734499833826e-08
0.236413 1.34067873104614e-08
0.236414 -1.32896014814337e-08
0.236415 1.3568807924793e-08
0.236416 -1.44990833061371e-08
0.236417 1.66518741199146e-08
0.236418 -2.17705422896789e-08
0.236419 3.89619786242781e-08
0.23642 6.95148612166066e-07
0.236421 -2.74726561788622e-08
0.236422 1.24862673175843e-08
0.236423 -7.39996291903529e-09
0.236424 4.82416019987855e-09
0.236425 -3.22148475152201e-09
0.236426 2.07076139417767e-09
0.236427 -1.14633912315929e-09
0.236428 3.34165331849851e-10
0.236429 4.30416850786207e-10
0.23643 -1.18740197922822e-09
0.236431 1.96362269498852e-09
0.236432 -2.77860698025695e-09
0.236433 3.6478441286143e-09
0.236434 -4.58477979852394e-09
0.236435 5.59973862623862e-09
0.236436 -6.70361380368685e-09
0.236437 7.91099680972781e-09
0.236438 -9.24573063874376e-09
0.236439 1.07253574239603e-08
0.23644 -1.23625437643455e-08
0.236441 1.41755871319482e-08
0.236442 -1.61569620769467e-08
0.236443 1.81667264365032e-08
0.236444 -1.90836755564118e-08
0.236445 3.24397120280248e-07
0.236446 -3.81810481078756e-08
0.236447 4.37988867687056e-08
0.236448 -5.49225367581417e-08
0.236449 7.57929632534192e-08
0.23645 -1.28433528292965e-07
0.236451 6.33020160694835e-07
0.236452 2.55412630183644e-07
0.236453 -6.4209652305925e-08
0.236454 2.8580444082572e-08
0.236455 -1.05387645373561e-08
0.236456 2.23643535212552e-08
0.236457 5.10221046196532e-08
0.236458 -9.47590897968256e-08
0.236459 4.49907294613506e-07
0.23646 1.99184261102646e-07
0.236461 -8.32921501976066e-08
0.236462 5.15652441978251e-08
0.236463 -3.58672712497555e-08
0.236464 2.60050485162084e-08
0.236465 -1.89810856895331e-08
0.236466 1.40345410299746e-08
0.236467 2.19120005518127e-08
0.236468 3.10426880682905e-10
0.236469 3.77230571017472e-09
0.23647 -8.69973852911966e-09
0.236471 1.44748003455908e-08
0.236472 -2.16192048311085e-08
0.236473 3.12058323866082e-08
0.236474 -4.55883113967194e-08
0.236475 7.1133842281878e-08
0.236476 -1.33336639739245e-07
0.236477 5.6999030500317e-07
0.236478 2.89930310868117e-07
0.236479 -1.19805081330307e-07
0.23648 7.64970778100953e-08
0.236481 -5.61448829768097e-08
0.236482 4.35055835199938e-08
0.236483 -3.29840615863589e-08
0.236484 1.72714006565844e-08
0.236485 8.46415680428428e-08
0.236486 1.32520047994407e-07
0.236487 -1.18042316445228e-07
0.236488 2.18917978685851e-07
0.236489 4.42203751168259e-07
0.23649 -9.28206483302331e-08
0.236491 5.11389635119002e-08
0.236492 -3.66915511621154e-08
0.236493 3.03807259929409e-08
0.236494 -2.76659257745846e-08
0.236495 2.70083911285589e-08
0.236496 -2.78514333663736e-08
0.236497 3.01048555635314e-08
0.236498 -3.40422492122745e-08
0.236499 4.04335488399458e-08
0.2365 -5.10736363996763e-08
0.236501 7.05427878299037e-08
0.236502 -1.14182376356989e-07
0.236503 2.81752890734497e-07
0.236504 8.26039963409156e-07
0.236505 -1.87788086035514e-07
0.236506 1.17429403796158e-07
0.236507 -9.53164967623268e-08
0.236508 9.21361205879637e-08
0.236509 -1.11729293858166e-07
0.23651 2.92208429488603e-07
0.236511 1.05914752081199e-07
0.236512 -2.17195970648589e-08
0.236513 2.13000779375212e-09
0.236514 6.73200656180017e-09
0.236515 -1.22256244951476e-08
0.236516 1.65029445270413e-08
0.236517 -2.04826959825323e-08
0.236518 2.47143390999113e-08
0.236519 -2.96966748885551e-08
0.23652 3.61025834451394e-08
0.236521 -4.51220052701094e-08
0.236522 5.94299878172799e-08
0.236523 -8.71948954560636e-08
0.236524 1.74805949923836e-07
0.236525 6.87686559191501e-07
0.236526 -5.66656803550389e-08
0.236527 -3.0104806310973e-08
0.236528 3.20514640744325e-07
0.236529 2.0846831275415e-07
0.23653 7.70117376457785e-07
0.236531 6.69208650599666e-08
0.236532 -5.25758722521826e-08
0.236533 4.4417178936288e-08
0.236534 -3.96707524946569e-08
0.236535 3.74529144368369e-08
0.236536 -3.78819508086724e-08
0.236537 4.24419437797562e-08
0.236538 -5.70810752232905e-08
0.236539 1.23052052091706e-07
0.23654 2.76385598969307e-07
0.236541 -6.49836655644084e-08
0.236542 4.16951322957527e-08
0.236543 -3.91046860250662e-08
0.236544 7.9519748668623e-07
0.236545 4.50836179516872e-10
0.236546 1.74418470548451e-08
0.236547 -2.30546353684989e-08
0.236548 2.95331204035085e-08
0.236549 -3.92185241026073e-08
0.23655 5.62259361574861e-08
0.236551 -9.37572202716749e-08
0.236552 2.38580488012109e-07
0.236553 6.52460350716228e-07
0.236554 -1.54704002332558e-07
0.236555 9.52803565899937e-08
0.236556 -7.36232264578194e-08
0.236557 6.36885787684017e-08
0.236558 -5.93414968781389e-08
0.236559 5.8661221639549e-08
0.23656 -6.14040756185569e-08
0.236561 6.91315275352994e-08
0.236562 -9.06656775454959e-08
0.236563 7.00241623635129e-07
0.236564 -2.65924604729252e-08
0.236565 6.69597823546822e-08
0.236566 -1.12197216382305e-07
0.236567 2.59436869148262e-07
0.236568 2.23764587886886e-07
0.236569 2.62940639062597e-07
0.23657 2.1556032894096e-07
0.236571 5.79070172477924e-07
0.236572 1.12339673720246e-07
0.236573 -7.72487605998315e-08
0.236574 6.14927485183407e-08
0.236575 -5.25689124591841e-08
0.236576 4.74415031283854e-08
0.236577 -4.5162675295033e-08
0.236578 4.5788083814846e-08
0.236579 -5.04753456705397e-08
0.23658 6.28646789995131e-08
0.236581 -9.59541778262695e-08
0.236582 2.38386190294173e-07
0.236583 6.18857973104538e-07
0.236584 -1.65902393714429e-07
0.236585 1.17141768390654e-07
0.236586 -1.09388516398938e-07
0.236587 1.23291305350963e-07
0.236588 -1.73664124711742e-07
0.236589 4.32815535462506e-07
0.23659 4.65755942900286e-07
0.236591 -1.29400044335387e-07
0.236592 6.75212004967715e-08
0.236593 -4.1160862338232e-08
0.236594 2.60681705992825e-08
0.236595 -1.57448256903724e-08
0.236596 7.62799374277967e-09
0.236597 -3.60271503852982e-10
0.236598 -7.08404978745382e-09
0.236599 1.59177752833078e-08
0.2366 -2.83432608627147e-08
0.236601 5.01567935562803e-08
0.236602 -1.06192025114155e-07
0.236603 7.52676672064193e-07
0.236604 1.90662433683692e-07
0.236605 -9.25636238206467e-08
0.236606 6.43961094911203e-08
0.236607 -5.1243661414277e-08
0.236608 4.38609063989692e-08
0.236609 -3.93699908442952e-08
0.23661 3.65897330263227e-08
0.236611 -3.49541529032099e-08
0.236612 3.41718268091305e-08
0.236613 -3.4090558843225e-08
0.236614 3.46424223683303e-08
0.236615 -3.58186758325327e-08
0.236616 3.7658953968896e-08
0.236617 -4.02607480339672e-08
0.236618 4.38036309023281e-08
0.236619 -4.85880438809116e-08
0.23662 5.51158282958819e-08
0.236621 -6.42885841303359e-08
0.236622 7.78890552221227e-08
0.236623 -1.00020304215246e-07
0.236624 1.43943116691807e-07
0.236625 -1.12632245407383e-07
0.236626 6.67961442656728e-07
0.236627 3.75979424656959e-07
0.236628 5.59038457988294e-07
0.236629 1.95607774256546e-07
0.23663 -1.19922601809992e-07
0.236631 8.97235453372367e-08
0.236632 -7.29803810225564e-08
0.236633 6.25276921344334e-08
0.236634 -5.57547692881905e-08
0.236635 5.15804937651486e-08
0.236636 -4.97450928794974e-08
0.236637 5.09737353582193e-08
0.236638 -5.92797393005033e-08
0.236639 1.17859511333124e-07
0.23664 3.80886426604395e-08
0.236641 4.208785338608e-09
0.236642 -1.30632568207126e-08
0.236643 1.6952444329158e-08
0.236644 -1.93863772600873e-08
0.236645 2.13756559919447e-08
0.236646 -2.33510445200655e-08
0.236647 2.55752041962258e-08
0.236648 -2.82797912418598e-08
0.236649 3.17459645734248e-08
0.23665 -3.63999669343858e-08
0.236651 4.29988281879824e-08
0.236652 -5.31395100772551e-08
0.236653 7.10737126016057e-08
0.236654 -1.14208705124637e-07
0.236655 5.10905975752829e-07
0.236656 8.36676276523537e-08
0.236657 1.48687759737526e-08
0.236658 -9.77114819059647e-08
0.236659 6.17673184132566e-07
0.23666 2.88349287745908e-07
0.236661 -1.36568841600202e-07
0.236662 9.62104510289073e-08
0.236663 -7.82422440420127e-08
0.236664 6.94520564788937e-08
0.236665 -6.74578197949979e-08
0.236666 8.75317457725973e-08
0.236667 -1.84148553427053e-08
0.236668 3.78147184775566e-08
0.236669 -4.22080895329957e-08
0.23667 4.53317813340857e-08
0.236671 -4.89230088066988e-08
0.236672 5.37453683999747e-08
0.236673 -6.06017050107651e-08
0.236674 7.08195175041028e-08
0.236675 -8.71385660494075e-08
0.236676 1.16520993625981e-07
0.236677 -1.83576868340171e-07
0.236678 4.83890077507845e-07
0.236679 6.37387564579375e-07
0.23668 -1.80603441162396e-07
0.236681 1.00750617209403e-07
0.236682 -6.69588600759479e-08
0.236683 4.77139199611914e-08
0.236684 -3.46326270461567e-08
0.236685 2.4350623730671e-08
0.236686 -1.49355631169333e-08
0.236687 4.51376153269869e-09
0.236688 1.03880640974876e-08
0.236689 -4.21175506911901e-08
0.23669 2.4400325629458e-07
0.236691 1.63846511983458e-07
0.236692 -7.76970250344322e-08
0.236693 5.59521799168609e-08
0.236694 -4.60536209594905e-08
0.236695 4.06551005021173e-08
0.236696 -3.77017911545313e-08
0.236697 3.65321006348246e-08
0.236698 -3.7107287216108e-08
0.236699 3.99606801930004e-08
0.2367 -4.67026687699037e-08
0.236701 6.21963657857921e-08
0.236702 -1.07784603764117e-07
0.236703 5.81350978564792e-07
0.236704 2.19855422613035e-07
0.236705 -5.60481546929288e-09
0.236706 3.43356873459678e-08
0.236707 -3.12569526709614e-08
0.236708 2.92049062895581e-08
0.236709 -2.88109475720667e-08
0.23671 3.02788343038875e-08
0.236711 -3.56706407917024e-08
0.236712 8.43149692041685e-08
0.236713 8.75900821564268e-09
0.236714 6.82737820598909e-08
0.236715 -5.58160092811047e-08
0.236716 3.27004236625557e-07
0.236717 3.0807469777931e-08
0.236718 5.29022657604643e-08
0.236719 -4.07215242963767e-08
0.23672 4.51557259038813e-08
0.236721 -5.24672033703175e-08
0.236722 6.24009074942281e-08
0.236723 -7.60312922704612e-08
0.236724 9.39914471221424e-08
0.236725 -4.82168691921943e-08
0.236726 6.17019463246215e-07
0.236727 5.57517287044227e-07
0.236728 -1.31284827611643e-07
0.236729 4.1378888163034e-08
0.23673 3.41749791009643e-08
0.236731 7.97505287522733e-07
0.236732 -7.7472458727454e-08
0.236733 3.42675662768184e-08
0.236734 -1.23884536527262e-08
0.236735 -4.10959674052348e-09
0.236736 1.94445590743939e-08
0.236737 -3.61324695021642e-08
0.236738 5.73694575028286e-08
0.236739 -9.05384084126109e-08
0.23674 1.69574287808369e-07
0.236741 3.87559413749274e-07
0.236742 2.68204855129727e-07
0.236743 6.2720984614694e-07
0.236744 -1.67466619727667e-07
0.236745 4.11497371119083e-07
0.236746 -5.9024583907827e-08
0.236747 2.71962833568296e-08
0.236748 6.90741935886348e-09
0.236749 -7.21664514341543e-08
0.23675 5.9700260898544e-07
0.236751 2.70149667361423e-07
0.236752 -1.50312586949482e-07
0.236753 1.30902017379364e-07
0.236754 -1.62834993620902e-07
0.236755 5.08354232557387e-07
0.236756 3.80993731470173e-07
0.236757 -2.51651729804535e-07
0.236758 6.21232271952029e-07
0.236759 4.12780519817782e-07
0.23676 -1.50276323756866e-07
0.236761 9.51470062367014e-08
0.236762 -7.20473687915693e-08
0.236763 5.94096179388857e-08
0.236764 -5.08846368662691e-08
0.236765 4.16281418504286e-08
0.236766 7.25697912129168e-07
0.236767 6.46855259622114e-08
0.236768 -6.03137959316796e-08
0.236769 6.26650669526271e-08
0.23677 -6.9307643483142e-08
0.236771 8.15261159235566e-08
0.236772 -1.03419457254576e-07
0.236773 1.46399279599808e-07
0.236774 -2.53956964057641e-07
0.236775 8.85246982070844e-07
0.236776 8.09351375171782e-07
0.236777 -2.96907912710052e-07
0.236778 1.98793938078265e-07
0.236779 -1.6097569625726e-07
0.23678 1.44638807526875e-07
0.236781 -1.39854526946934e-07
0.236782 1.44075754093116e-07
0.236783 -1.58891063588971e-07
0.236784 1.93577265882877e-07
0.236785 -2.31802457685616e-07
0.236786 6.41680198131937e-07
0.236787 4.95394197080123e-07
0.236788 -1.04904452028852e-07
0.236789 1.43823622645537e-08
0.23679 4.33379346902413e-08
0.236791 -1.16024186236599e-07
0.236792 3.48487259627709e-07
0.236793 5.68483906943006e-07
0.236794 -1.21746853139956e-07
0.236795 8.42165022603211e-07
0.236796 1.70779580831465e-09
0.236797 -9.8157635770014e-08
0.236798 4.87204978398677e-07
0.236799 6.44098195424546e-07
0.2368 -2.64306068197062e-07
0.236801 1.91771148262978e-07
0.236802 -1.68670047447522e-07
0.236803 1.72143994534683e-07
0.236804 -2.17906598105686e-07
0.236805 5.44556219748081e-07
0.236806 3.2475574501625e-07
0.236807 -8.95635934970999e-08
0.236808 4.14537563771926e-08
0.236809 -2.16336758399081e-08
0.23681 1.01711502449127e-08
0.236811 9.41132067909094e-11
0.236812 -1.98803533431774e-08
0.236813 5.14992617929554e-07
0.236814 6.56718009079915e-08
0.236815 -4.48044139685439e-08
0.236816 4.25040996878277e-08
0.236817 -4.93293859984225e-08
0.236818 8.89503861074121e-08
0.236819 3.23979455652051e-08
0.23682 1.94569431342573e-08
0.236821 -3.97881220313143e-08
0.236822 6.62935201305667e-08
0.236823 -1.2490043668626e-07
0.236824 4.86777425812048e-07
0.236825 3.87594656651296e-07
0.236826 2.73788823076583e-07
0.236827 1.01632624329687e-06
0.236828 3.51932976087586e-07
0.236829 -3.00531380995308e-08
0.23683 -1.71367219922535e-08
0.236831 3.60015267749894e-08
0.236832 -4.98568786598745e-08
0.236833 6.67029045495612e-08
0.236834 -9.98983203445476e-08
0.236835 5.93367816911413e-07
0.236836 -6.91581909704096e-08
0.236837 6.69489776895636e-07
0.236838 -2.47274530199284e-09
0.236839 5.23882156379547e-07
0.23684 2.85172044198742e-07
0.236841 -1.43337326617153e-07
0.236842 1.0672381534666e-07
0.236843 -9.5739627058027e-08
0.236844 1.71478325935724e-07
0.236845 -7.59737368190901e-08
0.236846 1.3070848407155e-07
0.236847 3.83110055072332e-07
0.236848 -3.44733430827107e-08
0.236849 6.09233290124884e-09
0.23685 3.786304838583e-09
0.236851 -8.37779370799222e-09
0.236852 1.00667179376643e-08
0.236853 -5.90602730037803e-09
0.236854 8.62125376282799e-08
0.236855 -3.48047977832603e-08
0.236856 3.430845394e-08
0.236857 -3.75269848378135e-08
0.236858 4.32277119110576e-08
0.236859 -5.23785004905033e-08
0.23686 6.82306994148174e-08
0.236861 -1.01843790376301e-07
0.236862 2.22667872680399e-07
0.236863 7.84615628494262e-07
0.236864 -1.72434539373505e-07
0.236865 4.20314420739821e-07
0.236866 1.10367390415086e-06
0.236867 8.33650174389585e-08
0.236868 2.35530862778356e-07
0.236869 6.91850354468709e-07
0.23687 -1.32073974900527e-07
0.236871 1.16749181061259e-07
0.236872 -1.10191585453205e-07
0.236873 1.20499076658482e-07
0.236874 -1.69200341240974e-07
0.236875 6.29314310319596e-07
0.236876 2.08445222397846e-07
0.236877 -7.80107509390591e-08
0.236878 5.06469102361918e-08
0.236879 3.7159257174826e-07
0.23688 2.96646031104594e-08
0.236881 -5.62650832907265e-08
0.236882 7.19881139358336e-07
0.236883 8.92303172540396e-08
0.236884 -5.32996922559039e-08
0.236885 4.52071208408679e-08
0.236886 -4.43120742333557e-08
0.236887 4.74048354568868e-08
0.236888 -5.4522370228332e-08
0.236889 6.81787625089981e-08
0.23689 -9.78354229447154e-08
0.236891 2.02625592309492e-07
0.236892 6.34387597626641e-07
0.236893 -9.28088930460288e-08
0.236894 3.4566547905829e-08
0.236895 -5.06363777713677e-09
0.236896 -2.550378085343e-08
0.236897 9.95452668488399e-08
0.236898 7.9140919918672e-07
0.236899 -1.14612253474993e-07
0.2369 6.91298318095628e-08
0.236901 -3.7171683304766e-08
0.236902 4.74403794328569e-08
0.236903 -4.90286772139091e-08
0.236904 1.6721930711413e-07
0.236905 -6.26484989856829e-08
0.236906 3.71638112272128e-07
0.236907 7.46940014378993e-07
0.236908 4.28171855288096e-07
0.236909 -1.09311127867189e-07
0.23691 6.29568023518189e-08
0.236911 -4.6854103622419e-08
0.236912 3.9569883401027e-08
0.236913 -3.605599372403e-08
0.236914 3.46213175036967e-08
0.236915 -3.46146412243535e-08
0.236916 3.58142509105695e-08
0.236917 -3.82696582998558e-08
0.236918 4.23268266059876e-08
0.236919 -4.88430925655821e-08
0.23692 5.99773131835416e-08
0.236921 -8.26397529027878e-08
0.236922 1.57075448850683e-07
0.236923 6.03841497197413e-07
0.236924 -5.91247745072563e-08
0.236925 9.50287716837134e-09
0.236926 1.89154443556321e-08
0.236927 -5.72921852755828e-08
0.236928 2.59346676408001e-07
0.236929 1.50840356567131e-07
0.23693 -5.08746361951895e-08
0.236931 2.4759148627557e-08
0.236932 -1.01415681086409e-08
0.236933 -1.15554125678997e-09
0.236934 1.21301934675106e-08
0.236935 -2.5201038435476e-08
0.236936 4.46266300995107e-08
0.236937 -8.43570606387584e-08
0.236938 2.65795966629122e-07
0.236939 2.52117382915705e-07
0.23694 -4.69451442970093e-08
0.236941 1.41994546545538e-07
0.236942 -5.26397793618041e-08
0.236943 6.84828936905009e-07
0.236944 1.62885483055596e-07
0.236945 8.28210193758144e-08
0.236946 -5.23474235502737e-08
0.236947 4.16768924408298e-08
0.236948 -3.58219364656198e-08
0.236949 3.2173947324873e-08
0.23695 -2.99363109734913e-08
0.236951 2.88938771837248e-08
0.236952 -2.92177828748847e-08
0.236953 3.16818167363521e-08
0.236954 -3.89702522375335e-08
0.236955 6.64399027992224e-08
0.236956 3.02791172995917e-07
0.236957 -2.27245304632802e-08
0.236958 -9.17431616144932e-10
0.236959 3.14014626661914e-08
0.23696 1.43285776202173e-07
0.236961 -3.64561496041545e-08
0.236962 2.45755904576493e-08
0.236963 -2.03565807753958e-08
0.236964 1.85567640835927e-08
0.236965 -1.7895450566343e-08
0.236966 1.790769228605e-08
0.236967 -1.83934951055559e-08
0.236968 1.92661280343377e-08
0.236969 -2.05036085267367e-08
0.23697 2.21267074218188e-08
0.236971 -2.4193437280466e-08
0.236972 2.68129488165172e-08
0.236973 -3.01731724697059e-08
0.236974 3.46051086010969e-08
0.236975 -4.07476238787511e-08
0.236976 5.00782054557882e-08
0.236977 -6.7540109471066e-08
0.236978 1.42893927473592e-07
0.236979 -8.66558183885271e-09
0.23698 7.22436470870465e-08
0.236981 -1.41998090402325e-07
0.236982 4.07952582131406e-07
0.236983 6.59273317572589e-07
0.236984 -1.65170848461614e-07
0.236985 1.94725194756785e-07
0.236986 -1.18990593679827e-07
0.236987 9.97582988166221e-08
0.236988 -9.51527500651094e-08
0.236989 1.03849016913347e-07
0.23699 -1.42093786399142e-07
0.236991 4.17047867877355e-07
0.236992 2.30150926781825e-07
0.236993 -8.07706515472577e-08
0.236994 5.67742015088859e-08
0.236995 3.74577589149834e-08
0.236996 1.51054391987108e-08
0.236997 -2.50868112342356e-08
0.236998 9.89934872920926e-08
0.236999 4.07482301176865e-08
0.237 -1.76660608811834e-08
0.237001 1.23576815840534e-08
0.237002 -1.03813398141048e-08
0.237003 9.61448359734402e-09
0.237004 -9.44520552080558e-09
0.237005 9.64153651934107e-09
0.237006 -1.0105535762036e-08
0.237007 1.07956704970291e-08
0.237008 -1.16968029455999e-08
0.237009 1.28111706991111e-08
0.23701 -1.41542863076345e-08
0.237011 1.5745921335001e-08
0.237012 -1.76200436602704e-08
0.237013 1.98388263175996e-08
0.237014 -2.2493613484626e-08
0.237015 2.57209757679177e-08
0.237016 -2.9731797988417e-08
0.237017 3.48670251418913e-08
0.237018 -4.17132210026941e-08
0.237019 5.13673782594803e-08
0.23702 -6.61473687437969e-08
0.237021 9.19342747203038e-08
0.237022 -1.49262374848331e-07
0.237023 4.04544417533172e-07
0.237024 6.08044170064711e-07
0.237025 -1.68688321814792e-07
0.237026 9.66113063229091e-08
0.237027 -6.67414281380987e-08
0.237028 5.02143574203326e-08
0.237029 -3.95641235721101e-08
0.23703 3.19698425613304e-08
0.237031 -2.60945389315367e-08
0.237032 2.11610981500351e-08
0.237033 -1.65880605153985e-08
0.237034 1.1736460185113e-08
0.237035 -5.44657305310047e-09
0.237036 -5.7853444261604e-09
0.237037 4.52804115019671e-08
0.237038 1.60427534514703e-07
0.237039 -5.13334392693001e-08
0.23704 3.5979941035218e-08
0.237041 -2.92758825050702e-08
0.237042 2.46446706791974e-08
0.237043 -1.93199230234385e-08
0.237044 7.93693388168876e-09
0.237045 5.08446620616736e-08
0.237046 1.82247304308405e-07
0.237047 -1.06227660573163e-07
0.237048 1.13195077597859e-07
0.237049 -1.59087857677518e-07
0.23705 3.87399673503913e-07
0.237051 5.26717589152787e-07
0.237052 -1.43702848293512e-07
0.237053 8.02440423755401e-08
0.237054 -5.45573252695372e-08
0.237055 4.0790651163416e-08
0.237056 -3.22609024560952e-08
0.237057 2.64793465366331e-08
0.237058 -2.23095179767082e-08
0.237059 1.91620895643045e-08
0.23706 -1.67025859343984e-08
0.237061 1.47281221212882e-08
0.237062 -1.31092497866828e-08
0.237063 1.17600823766614e-08
0.237064 -1.06309658046485e-08
0.237065 9.68895216433917e-09
0.237066 -8.90344410324217e-09
0.237067 8.25213120341151e-09
0.237068 -7.7186566874895e-09
0.237069 7.290183011082e-09
0.23707 -6.95720103533729e-09
0.237071 6.71383244340689e-09
0.237072 -6.55966234618293e-09
0.237073 6.49686924056737e-09
0.237074 -6.53306897420185e-09
0.237075 6.67950997358641e-09
0.237076 -6.94627557225931e-09
0.237077 7.35094523507347e-09
0.237078 -7.92794244399249e-09
0.237079 8.74956366290836e-09
0.23708 -1.00171784180934e-08
0.237081 1.27506627914117e-08
0.237082 4.52505476685382e-08
0.237083 8.00070616529227e-09
0.237084 -1.10318853861991e-08
0.237085 1.34166590231724e-08
0.237086 -1.60561986486839e-08
0.237087 1.9423106055351e-08
0.237088 -2.44436465514217e-08
0.237089 3.58165103949295e-08
0.23709 3.69646067654044e-08
0.237091 2.17546062247371e-08
0.237092 -3.50184134306757e-08
0.237093 5.14546195481723e-08
0.237094 -8.41128273440536e-08
0.237095 2.1698311352307e-07
0.237096 3.20219958191583e-07
0.237097 -8.20155521764317e-08
0.237098 4.15051525234908e-08
0.237099 -2.35868844919544e-08
0.2371 1.2688529042698e-08
0.237101 -4.75887900805812e-09
0.237102 -1.75389328648853e-09
0.237103 7.60244550333687e-09
0.237104 -1.32251412090751e-08
0.237105 1.89103199403568e-08
0.237106 -2.48003992198845e-08
0.237107 3.05032056713463e-08
0.237108 -3.11871411382077e-08
0.237109 8.24587595849025e-07
0.23711 -1.43842560144137e-07
0.237111 5.86625872209104e-07
0.237112 -5.24098058666741e-08
0.237113 6.65523459739363e-07
0.237114 1.92362782909522e-07
0.237115 -7.35717810048219e-08
0.237116 3.43070440062181e-08
0.237117 -1.1038385080612e-08
0.237118 -7.57390155879423e-09
0.237119 2.62612231191656e-08
0.23712 -4.93692620851569e-08
0.237121 8.52602921951715e-08
0.237122 -1.62734832630496e-07
0.237123 5.47925656779815e-07
0.237124 6.75714334329621e-07
0.237125 -1.81848349143364e-07
0.237126 1.12081181407325e-07
0.237127 -7.97385199784679e-08
0.237128 6.00057151195173e-08
0.237129 -4.52158720136612e-08
0.23713 3.03873908311439e-08
0.237131 1.5554355374464e-09
0.237132 1.25918992987743e-07
0.237133 -5.7135675770471e-08
0.237134 5.10821581693899e-08
0.237135 7.96494315123391e-07
0.237136 1.36988696992457e-08
0.237137 -1.60816171777471e-08
0.237138 1.5211542692952e-08
0.237139 -1.37905591286472e-08
0.23714 1.2305206443507e-08
0.237141 -1.08858717736963e-08
0.237142 9.57082588971706e-09
0.237143 -8.36879133426849e-09
0.237144 7.27804931381321e-09
0.237145 -6.29319593539196e-09
0.237146 5.3997922931267e-09
0.237147 -4.58255962563156e-09
0.237148 3.83408878769488e-09
0.237149 -3.14829670486975e-09
0.23715 2.51944021731352e-09
0.237151 -1.94122392513581e-09
0.237152 1.40476346299675e-09
0.237153 -9.01739235541644e-10
0.237154 4.21466653997945e-10
0.237155 4.60294536854512e-11
0.237156 -5.04738518787268e-10
0.237157 9.50343664247169e-10
0.237158 -1.37777259196908e-09
0.237159 1.78994917675584e-09
0.23716 -2.18995658340732e-09
0.237161 2.58111089188283e-09
0.237162 -2.96704753693761e-09
0.237163 3.34570371262902e-09
0.237164 -3.72548667138205e-09
0.237165 4.11988745038473e-09
0.237166 -4.53231577721863e-09
0.237167 4.95865394026743e-09
0.237168 -5.39549490782704e-09
0.237169 5.85022309849815e-09
0.23717 -6.33304212161625e-09
0.237171 6.85801022661939e-09
0.237172 -7.44566043179364e-09
0.237173 8.11399227847754e-09
0.237174 -8.89000458031315e-09
0.237175 9.82646601156979e-09
0.237176 -1.10021053792249e-08
0.237177 1.25380355154266e-08
0.237178 -1.46263993543524e-08
0.237179 1.75874336206036e-08
0.23718 -2.19911894105758e-08
0.237181 2.89486815879504e-08
0.237182 -4.09292039861373e-08
0.237183 6.46866630111855e-08
0.237184 -1.27415329055482e-07
0.237185 5.90180487815051e-07
0.237186 3.33646760893635e-07
0.237187 -1.56774921890446e-07
0.237188 1.16256694527541e-07
0.237189 -1.01443432148511e-07
0.23719 9.68176546056601e-08
0.237191 -9.83213645656879e-08
0.237192 1.05224785382404e-07
0.237193 -1.19028748632509e-07
0.237194 1.45383408648097e-07
0.237195 -2.0634364863378e-07
0.237196 5.07552974997443e-07
0.237197 3.367959043558e-07
0.237198 -5.38578059771242e-08
0.237199 -1.77296041540821e-08
0.2372 6.89811414419504e-08
0.237201 -1.44928535599374e-07
0.237202 6.29467690787203e-07
0.237203 1.47288157956448e-07
0.237204 9.15265628279282e-09
0.237205 -1.08416075849301e-07
0.237206 3.99180599342363e-07
0.237207 5.34653348294052e-07
0.237208 -1.43117340441951e-07
0.237209 5.38677787149815e-08
0.23721 8.18163319779994e-09
0.237211 -9.5238904772982e-08
0.237212 4.38879876031241e-07
0.237213 5.83978202661189e-07
0.237214 -2.17275161026928e-07
0.237215 1.41232997341687e-07
0.237216 -1.06288522351805e-07
0.237217 8.53623413507977e-08
0.237218 -7.10253079595344e-08
0.237219 6.03782331937174e-08
0.23722 -5.20420463777149e-08
0.237221 4.52707485575028e-08
0.237222 -3.96226127625924e-08
0.237223 3.48179917559801e-08
0.237224 -3.06718270349116e-08
0.237225 2.7056270104619e-08
0.237226 -2.38866005772656e-08
0.237227 2.11018877766798e-08
0.237228 -1.86502276436853e-08
0.237229 1.64919898743825e-08
0.23723 -1.45966808695815e-08
0.237231 1.29409015649888e-08
0.237232 -1.15070835043062e-08
0.237233 1.02827941366201e-08
0.237234 -9.26078655856789e-09
0.237235 8.43985867012482e-09
0.237236 -7.82687847987397e-09
0.237237 7.43065690299107e-09
0.237238 -7.28931930723879e-09
0.237239 7.49925211700618e-09
0.23724 -8.26395815881589e-09
0.237241 1.01282894941051e-08
0.237242 -1.5150934507812e-08
0.237243 4.36149977653368e-08
0.237244 3.2571237075251e-08
0.237245 -1.02998238113706e-08
0.237246 5.46475479315468e-09
0.237247 -3.26250011593708e-09
0.237248 1.92130797122741e-09
0.237249 -9.42912595029291e-10
0.23725 1.31235889712354e-10
0.237251 6.08922005138069e-10
0.237252 -1.332352802974e-09
0.237253 2.06684990922482e-09
0.237254 -2.83515657969153e-09
0.237255 3.67153282020616e-09
0.237256 -4.61876522511035e-09
0.237257 5.73905269609829e-09
0.237258 -7.13511134136708e-09
0.237259 8.99927683172495e-09
0.23726 -1.17507880784663e-08
0.237261 1.65305218358642e-08
0.237262 -2.79829426603786e-08
0.237263 1.13347722141357e-07
0.237264 4.25285589140078e-08
0.237265 -1.46187095507113e-08
0.237266 6.84345837237872e-09
0.237267 -2.8274664945386e-09
0.237268 1.11753968880429e-10
0.237269 2.04855142393784e-09
0.23727 -3.95404836078235e-09
0.237271 5.70014049539518e-09
0.237272 -6.9446725455202e-09
0.237273 1.13203875762439e-07
0.237274 6.38159894069552e-07
0.237275 7.66641270979969e-09
0.237276 1.97554822302813e-07
0.237277 4.65049510892614e-07
0.237278 2.24364752464883e-07
0.237279 -7.40216371081135e-08
0.23728 4.27454461136515e-08
0.237281 -2.9640374984253e-08
0.237282 2.24911269265474e-08
0.237283 -1.79914680891314e-08
0.237284 1.48927720905783e-08
0.237285 -1.26235739617619e-08
0.237286 1.0887516216625e-08
0.237287 -9.5161848162697e-09
0.237288 8.40727040726713e-09
0.237289 -7.49543629465296e-09
0.23729 6.73741639377786e-09
0.237291 -6.10390739334663e-09
0.237292 5.57497400292825e-09
0.237293 -5.13742295475535e-09
0.237294 4.78340522131298e-09
0.237295 -4.50993650165069e-09
0.237296 4.31933826730137e-09
0.237297 -4.22544503680649e-09
0.237298 4.25376107233556e-09
0.237299 -4.44650301260994e-09
0.2373 4.8914408716221e-09
0.237301 -5.79531978438378e-09
0.237302 7.77264000864789e-09
0.237303 -1.37852526551379e-08
0.237304 4.2206270958372e-07
0.237305 1.26206576233768e-08
0.237306 -5.52537106300818e-09
0.237307 3.20498560706071e-09
0.237308 -2.00966860043868e-09
0.237309 1.23872144515307e-09
0.23731 -6.62154066175187e-10
0.237311 1.78052606398129e-10
0.237312 2.67081360775196e-10
0.237313 -7.01803599881938e-10
0.237314 1.14424224150195e-09
0.237315 -1.60703107395954e-09
0.237316 2.09992307234737e-09
0.237317 -2.63375791127349e-09
0.237318 3.21275685699641e-09
0.237319 -3.83929170801654e-09
0.23732 4.52269892087081e-09
0.237321 -5.27376818194677e-09
0.237322 6.10553293092947e-09
0.237323 -7.03432535516695e-09
0.237324 8.08128234336554e-09
0.237325 -9.27460760343072e-09
0.237326 1.06531255350931e-08
0.237327 -1.22721231896887e-08
0.237328 1.42094432703667e-08
0.237329 -1.65876185046285e-08
0.23733 1.96145598608923e-08
0.237331 -2.36586113227194e-08
0.237332 2.94411058522523e-08
0.237333 -3.8594598752918e-08
0.237334 5.57732215191276e-08
0.237335 -1.0170512704138e-07
0.237336 7.29792746892992e-07
0.237337 1.29222962710739e-07
0.237338 -5.5426532541552e-08
0.237339 3.29374550598698e-08
0.23734 -2.15890124050063e-08
0.237341 1.43669056100289e-08
0.237342 -9.01126248125317e-09
0.237343 4.51397578159283e-09
0.237344 -2.72295291988096e-10
0.237345 -4.23144994578348e-09
0.237346 9.6654624301328e-09
0.237347 -1.72632235139866e-08
0.237348 3.01429862196791e-08
0.237349 -6.02109693027229e-08
0.23735 2.41277998435145e-07
0.237351 1.70365606215127e-07
0.237352 -7.00865871859174e-08
0.237353 4.66977429255062e-08
0.237354 -3.63757607565651e-08
0.237355 3.07095049392913e-08
0.237356 -2.72992077074255e-08
0.237357 2.52149481082671e-08
0.237358 -2.40403335167805e-08
0.237359 2.35869171540472e-08
0.23736 -2.37949862292789e-08
0.237361 7.13236667520527e-07
0.237362 -2.64854177810281e-08
0.237363 2.94929237054283e-08
0.237364 -3.45189385924108e-08
0.237365 4.34984722141709e-08
0.237366 -6.25509320524391e-08
0.237367 1.26025637031649e-07
0.237368 8.20935022178724e-07
0.237369 -8.40900279407284e-08
0.23737 4.08439004183102e-08
0.237371 -2.49214346359868e-08
0.237372 1.63242284702648e-08
0.237373 -1.05960255272344e-08
0.237374 6.09703554742172e-09
0.237375 -1.94390059312847e-09
0.237376 -2.66798722596896e-09
0.237377 9.13838399954032e-09
0.237378 -2.19393548294352e-08
0.237379 7.74594637973019e-08
0.23738 1.08383194330095e-07
0.237381 -3.76006954082335e-08
0.237382 2.41803693849852e-08
0.237383 -1.83486382777947e-08
0.237384 1.50348983633494e-08
0.237385 -1.28813103361929e-08
0.237386 1.13664248897171e-08
0.237387 -1.02442238355218e-08
0.237388 9.38087990363969e-09
0.237389 -8.69321276234217e-09
0.23739 8.12058447066384e-09
0.237391 -7.61112007285881e-09
0.237392 7.09945415607464e-09
0.237393 -6.46994457399078e-09
0.237394 5.46940361431749e-09
0.237395 -3.35396961637424e-09
0.237396 -3.4803916751175e-09
0.237397 5.01692066295987e-07
0.237398 3.0571554953456e-08
0.237399 -2.32818466223494e-08
0.2374 2.22919552560436e-08
0.237401 -2.33090049713104e-08
0.237402 2.57689867987602e-08
0.237403 -2.99563400781664e-08
0.237404 3.70342382818549e-08
0.237405 -5.08849392745533e-08
0.237406 1.00689330955227e-07
0.237407 -3.59906712096006e-08
0.237408 7.45078360965713e-07
0.237409 8.84964241931012e-08
0.23741 -3.30482321171521e-08
0.237411 1.05915638657722e-08
0.237412 8.14075294963061e-09
0.237413 -3.59008550068095e-08
0.237414 1.19328098493401e-07
0.237415 8.48289638690869e-07
0.237416 -1.4470321560115e-07
0.237417 9.85332919812809e-08
0.237418 -8.91316327360269e-08
0.237419 9.87691934016737e-08
0.23742 -1.46106528396819e-07
0.237421 6.6368618560666e-07
0.237422 1.82257326623317e-07
0.237423 -7.19824852016863e-08
0.237424 3.84948705527097e-08
0.237425 8.02213567837441e-07
0.237426 4.8501632766389e-08
0.237427 -3.92418431520569e-08
0.237428 3.6577930843382e-08
0.237429 -3.63714095133386e-08
0.23743 3.77556631276865e-08
0.237431 -4.05457340227767e-08
0.237432 4.48945538375709e-08
0.237433 -5.12985200898156e-08
0.237434 6.08268237250025e-08
0.237435 -7.58222012351603e-08
0.237436 1.02243962848116e-07
0.237437 -1.60608484660104e-07
0.237438 3.99629011638269e-07
0.237439 6.82842055318802e-07
0.23744 -1.67956724329821e-07
0.237441 8.1493108660164e-08
0.237442 3.48932025452209e-09
0.237443 1.01664612494677e-07
0.237444 -6.1481027281724e-08
0.237445 4.75910554558057e-08
0.237446 -3.98780123650186e-08
0.237447 3.55567461777996e-08
0.237448 -3.49491028752648e-08
0.237449 4.77924254621772e-08
0.23745 3.53251723810968e-08
0.237451 1.07252318111895e-09
0.237452 -4.4713167221077e-09
0.237453 4.73474255135372e-09
0.237454 -4.18267037234901e-09
0.237455 3.38997827042053e-09
0.237456 -2.59780385831817e-09
0.237457 2.01332929472089e-09
0.237458 -2.00789029970331e-09
0.237459 3.67646652949932e-09
0.23746 -1.25438860729242e-08
0.237461 7.91257716636943e-07
0.237462 4.61675665512779e-08
0.237463 -3.94911724945542e-08
0.237464 4.65642196504029e-08
0.237465 -6.80127129180501e-08
0.237466 1.47517053862667e-07
0.237467 8.99000783743129e-07
0.237468 -9.94396917129137e-08
0.237469 5.44899308031168e-08
0.23747 -3.79140077107493e-08
0.237471 2.94450972226386e-08
0.237472 -2.44370248612958e-08
0.237473 2.12611250923234e-08
0.237474 -1.91985302233625e-08
0.237475 1.78892123195569e-08
0.237476 -1.71380860561581e-08
0.237477 1.6836128813439e-08
0.237478 -1.69317107130785e-08
0.237479 1.73983377194068e-08
0.23748 -1.82310945275382e-08
0.237481 1.94615360858011e-08
0.237482 -2.11527570077238e-08
0.237483 2.34108949054336e-08
0.237484 -2.6411846645536e-08
0.237485 3.04537271893029e-08
0.237486 -3.60659118076643e-08
0.237487 4.42637287603849e-08
0.237488 -5.727944773705e-08
0.237489 8.10964519803553e-08
0.23749 -1.3866004009678e-07
0.237491 4.7216782281248e-07
0.237492 3.50591268901562e-07
0.237493 -1.32823415063781e-07
0.237494 8.73860559213521e-08
0.237495 -7.26437238472062e-08
0.237496 7.50747765129203e-08
0.237497 -1.080523375421e-07
0.237498 4.27419608878928e-07
0.237499 2.10806142038927e-07
0.2375 -1.05825478986598e-07
0.237501 9.29443376598923e-08
0.237502 -1.16711687614257e-07
0.237503 7.31793085670697e-07
0.237504 3.50438529902505e-08
0.237505 1.3859982885295e-08
0.237506 -3.46538798117784e-08
0.237507 5.22525845629183e-08
0.237508 -7.35992762656096e-08
0.237509 1.07081246026205e-07
0.23751 -1.786535148358e-07
0.237511 5.05161545236978e-07
0.237512 5.39177131538073e-07
0.237513 -1.51111896387132e-07
0.237514 6.69290299898966e-08
0.237515 -1.3981223319493e-08
0.237516 -5.96895038726096e-08
0.237517 4.95569371384712e-07
0.237518 3.11612838264959e-07
0.237519 -1.57361192839677e-07
0.23752 1.17586031377557e-07
0.237521 -1.00852934067524e-07
0.237522 9.43270576040026e-08
0.237523 -9.55209002638352e-08
0.237524 1.06797395505433e-07
0.237525 -1.40882815235e-07
0.237526 2.86800417990478e-07
0.237527 6.34697583355142e-07
0.237528 -1.20307210105321e-07
0.237529 7.94251101615631e-08
0.23753 8.00108243999221e-07
0.237531 1.46781599479084e-08
0.237532 -1.3862755049705e-08
0.237533 1.16221729153651e-08
0.237534 -9.77622540909599e-09
0.237535 8.37306163324543e-09
0.237536 -7.3075672332677e-09
0.237537 6.4837738703032e-09
0.237538 -5.8308098012822e-09
0.237539 5.29377458712591e-09
0.23754 -4.83395226331652e-09
0.237541 4.42964942958856e-09
0.237542 -4.06838012540203e-09
0.237543 3.74573460331107e-09
0.237544 -3.46832105796653e-09
0.237545 3.25229103332191e-09
0.237546 -3.12451630318557e-09
0.237547 3.13183886377551e-09
0.237548 -3.35771626040867e-09
0.237549 3.95554300937338e-09
0.23755 -5.21833672197411e-09
0.237551 7.75519588191458e-09
0.237552 -1.30108904590856e-08
0.237553 2.51041346043497e-08
0.237554 -6.08146899449417e-08
0.237555 3.06052197605868e-07
0.237556 3.58991105429581e-07
0.237557 -2.53490609035551e-07
0.237558 7.2915551867715e-07
0.237559 1.81882674440845e-07
0.23756 1.22832594757071e-07
0.237561 7.29687778000068e-08
0.237562 7.46891590398687e-08
0.237563 9.9998096128335e-09
0.237564 -3.52529122107602e-09
0.237565 -2.83261333679973e-09
0.237566 9.17926726047335e-09
0.237567 -1.6413770350243e-08
0.237568 2.61775840398813e-08
0.237569 -4.28956060789681e-08
0.23757 8.9327506156739e-08
0.237571 6.07010197546386e-07
0.237572 -1.58756917103994e-08
0.237573 6.92042174613044e-07
0.237574 -5.59418701526738e-08
0.237575 3.01095297323661e-08
0.237576 -1.84526043960807e-08
0.237577 1.09278386591162e-08
0.237578 -5.14741038950439e-09
0.237579 1.77038763349001e-10
0.23758 4.4814633332054e-09
0.237581 -9.1934096767497e-09
0.237582 1.43560981089606e-08
0.237583 -2.06291952822712e-08
0.237584 2.96658812850954e-08
0.237585 -4.85927373814716e-08
0.237586 3.1159739451982e-07
0.237587 1.63088267734508e-08
0.237588 1.16091398486821e-08
0.237589 -2.52212150821508e-08
0.23759 3.73761415372076e-08
0.237591 -5.18541046885233e-08
0.237592 7.36007890638823e-08
0.237593 -1.2011705446219e-07
0.237594 5.13684019115498e-07
0.237595 6.34054440353762e-08
0.237596 4.09961375189734e-08
0.237597 -1.33259595532554e-07
0.237598 5.1777452856511e-07
0.237599 5.09807392193005e-07
0.2376 -1.89442895077487e-07
0.237601 1.2134393365256e-07
0.237602 -9.2825272041793e-08
0.237603 8.05691971738052e-08
0.237604 -8.46590588691725e-08
0.237605 1.89140656264657e-07
0.237606 6.24405367392496e-08
0.237607 -1.65596885080264e-08
0.237608 6.57488682706485e-07
0.237609 -1.23311311430833e-08
0.23761 1.75203103394627e-08
0.237611 -2.6547424743453e-08
0.237612 4.27400983389131e-08
0.237613 -8.0065017345892e-08
0.237614 2.7769384828074e-07
0.237615 2.43399692959783e-07
0.237616 -8.93803570908451e-08
0.237617 5.55820140802483e-08
0.237618 -4.0352583289697e-08
0.237619 3.1479122989307e-08
0.23762 -2.55560855257682e-08
0.237621 2.12525745327322e-08
0.237622 -1.79388569983478e-08
0.237623 1.52814317603482e-08
0.237624 -1.30854089403781e-08
0.237625 1.12287890658589e-08
0.237626 -9.63089293687028e-09
0.237627 8.23451507217752e-09
0.237628 -6.99823674949292e-09
0.237629 5.89230413254807e-09
0.23763 -4.89384488558776e-09
0.237631 3.98470451417062e-09
0.237632 -3.1499718970438e-09
0.237633 2.37688611417527e-09
0.237634 -1.65386892921185e-09
0.237635 9.65462803924884e-10
0.237636 -2.93849228649582e-10
0.237637 -3.8797776099667e-10
0.237638 1.20900100422849e-09
0.237639 -8.46862081369747e-11
0.23764 1.82333166093637e-09
0.237641 -2.58279018710643e-09
0.237642 3.30446893759986e-09
0.237643 -4.04406434819014e-09
0.237644 4.82180635089486e-09
0.237645 -5.65267622092234e-09
0.237646 6.55007567516275e-09
0.237647 -7.53062073463421e-09
0.237648 8.618250856423e-09
0.237649 -9.84468189445997e-09
0.23765 1.12534138393262e-08
0.237651 -1.29062033259567e-08
0.237652 1.48941355301332e-08
0.237653 -1.73577206591764e-08
0.237654 2.05260151250427e-08
0.237655 -2.48046799633807e-08
0.237656 3.09689530984407e-08
0.237657 -4.0714975098524e-08
0.237658 5.86536146831328e-08
0.237659 -1.03284302776376e-07
0.23766 4.19860374120114e-07
0.237661 2.04931163389291e-07
0.237662 -8.18021870539709e-08
0.237663 5.07750557653349e-08
0.237664 -3.65448993284114e-08
0.237665 2.83230218849258e-08
0.237666 -2.29326367962802e-08
0.237667 1.91022358879514e-08
0.237668 -1.62235913595479e-08
0.237669 1.39694615184656e-08
0.23767 -1.21482006613654e-08
0.237671 1.06402215765393e-08
0.237672 -9.36713140070552e-09
0.237673 8.27549525815427e-09
0.237674 -7.3277481706207e-09
0.237675 6.49686620838095e-09
0.237676 -5.76316582682657e-09
0.237677 5.11245750214098e-09
0.237678 -4.53536370732711e-09
0.237679 4.02859579505855e-09
0.23768 -3.60375060347381e-09
0.237681 3.3615727586161e-09
0.237682 -1.93131232045614e-11
0.237683 1.94486548823824e-09
0.237684 -1.74728821195418e-09
0.237685 1.49392202422922e-09
0.237686 -1.244224324519e-09
0.237687 1.00454231428552e-09
0.237688 -7.72047066100881e-10
0.237689 5.46176070263664e-10
0.23769 -3.25424944469671e-10
0.237691 1.02657826909222e-10
0.237692 1.30045474481427e-10
0.237693 -3.7592616639194e-10
0.237694 6.38534012440217e-10
0.237695 -9.2183902095848e-10
0.237696 1.23042467721464e-09
0.237697 -1.56981144044022e-09
0.237698 1.94701502783166e-09
0.237699 -2.37156595560841e-09
0.2377 2.85751738060269e-09
0.237701 -3.43300413100658e-09
0.237702 4.14526576696157e-09
0.237703 -5.08753808538871e-09
0.237704 6.52927287419283e-09
0.237705 -9.75325962932815e-09
0.237706 1.86609501443296e-07
0.237707 2.35841318872812e-10
0.237708 3.6156206045644e-09
0.237709 -5.47526202048375e-09
0.23771 6.92824150661935e-09
0.237711 -8.28950255340535e-09
0.237712 9.66887021656143e-09
0.237713 -1.11231070435884e-08
0.237714 1.26989025854405e-08
0.237715 -1.44422248847866e-08
0.237716 1.63997067556641e-08
0.237717 -1.86332605928388e-08
0.237718 2.12386368214559e-08
0.237719 -2.43566955892864e-08
0.23772 2.82061602557479e-08
0.237721 -3.3148920521181e-08
0.237722 3.98351717536766e-08
0.237723 -4.95760472445108e-08
0.237724 6.55236597520214e-08
0.237725 -9.79598196281181e-08
0.237726 2.15325732342e-07
0.237727 3.77572594471174e-07
0.237728 -4.51946964057851e-08
0.237729 -3.98356676189917e-08
0.23773 3.60742450526114e-07
0.237731 2.31821610103629e-07
0.237732 -1.08378650651171e-07
0.237733 7.54125978571433e-08
0.237734 -5.97651442391846e-08
0.237735 5.06966496009495e-08
0.237736 -4.49501540854578e-08
0.237737 4.1189434115111e-08
0.237738 -3.87681344117191e-08
0.237739 3.73445409160481e-08
0.23774 -3.67341211638532e-08
0.237741 3.68463625653468e-08
0.237742 -3.76577236467189e-08
0.237743 3.91997403026876e-08
0.237744 -4.15704181046407e-08
0.237745 4.49624191173659e-08
0.237746 -4.97212965620717e-08
0.237747 5.64842780148569e-08
0.237748 -6.65218026054355e-08
0.237749 8.27840289724315e-08
0.23775 -1.14278334498622e-07
0.237751 2.11693641908722e-07
0.237752 7.20994804934188e-07
0.237753 -2.80206872744726e-08
0.237754 -8.68530267341207e-08
0.237755 6.11334630692452e-07
0.237756 2.77143251555976e-07
0.237757 -1.22843639743745e-07
0.237758 7.90637240994793e-08
0.237759 4.40632320369678e-08
0.23776 4.36798045474932e-08
0.237761 -3.40474071996176e-08
0.237762 2.65472933588389e-08
0.237763 -2.02165278138699e-08
0.237764 1.44061642072271e-08
0.237765 -8.45111794970089e-09
0.237766 9.21113753735422e-10
0.237767 2.09666239158129e-08
0.237768 1.13775543881211e-08
0.237769 5.52872861268685e-09
0.23777 -1.88084093803059e-08
0.237771 3.91988508685066e-08
0.237772 -8.61261040048878e-08
0.237773 3.70095072631949e-07
0.237774 2.780253657694e-07
0.237775 -1.21844484887131e-07
0.237776 8.71870024940994e-08
0.237777 -7.41042934586569e-08
0.237778 7.01262194653342e-08
0.237779 -7.31601441354317e-08
0.23778 8.64091890240615e-08
0.237781 -1.29194238486607e-07
0.237782 6.76455585975798e-07
0.237783 7.74825765169924e-08
0.237784 7.74288813824223e-08
0.237785 1.69087546618115e-07
0.237786 -6.89015974179528e-08
0.237787 4.71313617697401e-08
0.237788 -3.76553072107156e-08
0.237789 3.27466187975029e-08
0.23779 -3.01702683664832e-08
0.237791 2.90625424365941e-08
0.237792 -2.9097029727611e-08
0.237793 3.02942519647903e-08
0.237794 -3.32467429457216e-08
0.237795 4.15437546631919e-08
0.237796 1.20078845475716e-07
0.237797 2.39824985834582e-08
0.237798 -3.52213756854654e-08
0.237799 4.81664016068575e-08
0.2378 -7.78879253242738e-08
0.237801 4.96997005577626e-07
0.237802 5.30548816181166e-08
0.237803 -7.73687052679051e-09
0.237804 -9.00735805992971e-09
0.237805 2.04471808315403e-08
0.237806 -3.13000593392947e-08
0.237807 4.41309881846982e-08
0.237808 -6.22231544435206e-08
0.237809 9.29694087945526e-08
0.23781 -1.62501959671875e-07
0.237811 4.99354566628147e-07
0.237812 5.51831925499586e-07
0.237813 -1.86310830969748e-07
0.237814 1.15575322126157e-07
0.237815 -8.60600917409956e-08
0.237816 7.06833916568854e-08
0.237817 -6.25366884237856e-08
0.237818 6.00016463484895e-08
0.237819 -6.59206120043312e-08
0.23782 1.09569036115223e-07
0.237821 1.23947253593404e-07
0.237822 -1.43601414156253e-08
0.237823 3.92187079500555e-10
0.237824 4.39489940732062e-09
0.237825 -6.81567831040244e-09
0.237826 8.99274499055995e-09
0.237827 -1.36594872421442e-08
0.237828 7.37492622063024e-08
0.237829 1.22103659026921e-08
0.23783 -4.67555137722297e-09
0.237831 2.8939107353635e-09
0.237832 -2.35934050593412e-09
0.237833 2.29648036484395e-09
0.237834 -2.46189722428869e-09
0.237835 2.75688059058272e-09
0.237836 -3.13978353416583e-09
0.237837 3.59437119336261e-09
0.237838 -4.11601114142398e-09
0.237839 4.71066292755085e-09
0.23784 -5.39449496811626e-09
0.237841 6.19630342142212e-09
0.237842 -7.16613365743522e-09
0.237843 8.38445552480022e-09
0.237844 -9.99339186830987e-09
0.237845 1.22610563572828e-08
0.237846 -1.57541671121257e-08
0.237847 2.19568604156046e-08
0.237848 -3.64078284803021e-08
0.237849 1.11988249006442e-07
0.23785 9.59025517023557e-08
0.237851 -3.18051570666532e-08
0.237852 1.80923886010166e-08
0.237853 -1.18723506017777e-08
0.237854 8.13395029045289e-09
0.237855 -5.48869594034246e-09
0.237856 3.39731946534089e-09
0.237857 -1.60720909600791e-09
0.237858 -1.13744251902161e-11
0.237859 1.51292564398793e-09
0.23786 -2.798750838119e-09
0.237861 2.3054629320723e-08
0.237862 -7.23329245804444e-09
0.237863 8.75116820331038e-09
0.237864 -1.05666164698065e-08
0.237865 1.25872108353125e-08
0.237866 -1.48280538390397e-08
0.237867 1.73291850555321e-08
0.237868 -2.01553242084074e-08
0.237869 2.34113172937321e-08
0.23787 -2.72655033202901e-08
0.237871 3.20114500409306e-08
0.237872 -3.8223850769233e-08
0.237873 4.72426904205473e-08
0.237874 -6.32384766830694e-08
0.237875 1.10291222947229e-07
0.237876 3.41778725235667e-07
0.237877 -1.35171136399197e-08
0.237878 -1.85681280492527e-08
0.237879 3.64143053203209e-08
0.23788 -5.2238612193038e-08
0.237881 6.7876023239957e-08
0.237882 3.51561484995205e-07
0.237883 3.88185931273894e-07
0.237884 1.31298932627245e-07
0.237885 5.75853892116732e-08
0.237886 -1.96579120138624e-07
0.237887 1.30486827563437e-06
0.237888 5.53387040140076e-07
0.237889 -2.25667223568592e-07
0.23789 1.45991544168862e-07
0.237891 -1.09807706499693e-07
0.237892 9.17885480057177e-08
0.237893 2.34509225314926e-08
0.237894 5.14455307247576e-08
0.237895 -4.59856602850808e-08
0.237896 3.9616630977788e-08
0.237897 -3.26469310041185e-08
0.237898 2.26787106087072e-08
0.237899 5.94080806806944e-09
0.2379 1.81686416978688e-07
0.237901 -6.90844065237801e-08
0.237902 5.85523798683927e-08
0.237903 -5.83933412477026e-08
0.237904 6.58580220457602e-08
0.237905 -8.90564833718338e-08
0.237906 1.96023608873357e-07
0.237907 3.06318203227655e-07
0.237908 -7.23926080877985e-08
0.237909 3.79067219115927e-08
0.23791 -2.31690605515316e-08
0.237911 3.47289896905436e-08
0.237912 -1.96262202644007e-08
0.237913 1.66838999070142e-08
0.237914 -1.52920587626955e-08
0.237915 1.46567358056601e-08
0.237916 -1.44977013778665e-08
0.237917 1.46788016898431e-08
0.237918 -1.51232494847292e-08
0.237919 1.57879412829267e-08
0.23792 -1.66515539309311e-08
0.237921 1.770710864e-08
0.237922 -1.89576047846016e-08
0.237923 2.04150092870909e-08
0.237924 -2.21073395316552e-08
0.237925 2.40743857998848e-08
0.237926 -2.63716136413053e-08
0.237927 2.90675308255015e-08
0.237928 -3.22608080424851e-08
0.237929 3.60923021448255e-08
0.23793 -4.07469775459773e-08
0.237931 4.65004321505894e-08
0.237932 -5.37795426917522e-08
0.237933 6.32803753958031e-08
0.237934 -7.62174521818934e-08
0.237935 9.49116283548145e-08
0.237936 -1.24405617704564e-07
0.237937 1.77923567200547e-07
0.237938 -2.08876157536778e-07
0.237939 1.51664113439175e-06
0.23794 4.8595796878225e-07
0.237941 -7.85729175033518e-08
0.237942 6.05974692630263e-07
0.237943 -2.3940283409224e-07
0.237944 1.96063001379462e-07
0.237945 -2.18188053443749e-07
0.237946 5.97742029380161e-07
0.237947 1.78765396480458e-07
0.237948 -4.82325185426866e-08
0.237949 2.10110168276372e-08
0.23795 -1.21371563157665e-08
0.237951 9.63586447761037e-09
0.237952 -1.03318193065444e-08
0.237953 1.35303204995606e-08
0.237954 -2.05269168741263e-08
0.237955 4.21077859103774e-08
0.237956 1.0868886364943e-07
0.237957 -3.98569392437489e-09
0.237958 -1.67122064025461e-08
0.237959 8.55885496052003e-08
0.23796 3.91076186279036e-08
0.237961 1.89114744110258e-09
0.237962 -2.43739756829935e-08
0.237963 6.94550694984836e-08
0.237964 3.31636434713185e-09
0.237965 5.39229600374525e-07
0.237966 1.06588113495499e-06
0.237967 4.59973308891155e-07
0.237968 -3.955155013217e-08
0.237969 7.29074125294799e-08
0.23797 1.15675796850654e-08
0.237971 -1.12248209320565e-08
0.237972 1.13781110735418e-08
0.237973 -1.14644287982311e-08
0.237974 1.15940063162582e-08
0.237975 -1.18655600286957e-08
0.237976 1.23550192185879e-08
0.237977 -1.3148968028731e-08
0.237978 1.43815324516964e-08
0.237979 -1.62884540985768e-08
0.23798 1.9328492057031e-08
0.237981 -2.45783521684867e-08
0.237982 3.52163119247216e-08
0.237983 -6.60509363711416e-08
0.237984 7.68432846323411e-07
0.237985 8.0437809649607e-08
0.237986 -3.91747925530765e-08
0.237987 2.68190491940621e-08
0.237988 -2.1191033194888e-08
0.237989 1.82147583203787e-08
0.23799 -1.65845727086648e-08
0.237991 1.57616315205293e-08
0.237992 -1.54939274553305e-08
0.237993 1.5665080172798e-08
0.237994 -1.62481175277955e-08
0.237995 1.73272002261748e-08
0.237996 -1.93020831953476e-08
0.237997 2.48031577300575e-08
0.237998 8.38322951750033e-09
0.237999 1.4304098985158e-08
0.238 -1.81739958728623e-08
0.238001 2.09723829789832e-08
0.238002 -2.37284896117642e-08
0.238003 2.67517162212073e-08
0.238004 -3.02484087159814e-08
0.238005 3.4440162513588e-08
0.238006 -3.9636469517017e-08
0.238007 4.63321449313879e-08
0.238008 -5.54443386767126e-08
0.238009 6.90268134974061e-08
0.23801 -9.31648913513488e-08
0.238011 1.61755051960814e-07
0.238012 3.88987584620335e-07
0.238013 2.23239322696002e-08
0.238014 -1.06241813954255e-07
0.238015 3.16356850964232e-07
0.238016 4.66921377358446e-07
0.238017 -2.47165981117385e-08
0.238018 6.89182349300669e-07
0.238019 -1.49329485019076e-07
0.23802 9.36207290071057e-08
0.238021 -6.82840250599378e-08
0.238022 5.19095882890983e-08
0.238023 -1.25303025787361e-08
0.238024 2.30192941521696e-07
0.238025 -1.53303914204766e-08
0.238026 1.6386012321897e-08
0.238027 -1.33330061890164e-08
0.238028 9.75293967608565e-09
0.238029 -6.10985260068277e-09
0.23803 2.44730031977858e-09
0.238031 1.30200504800574e-09
0.238032 -5.26302405976246e-09
0.238033 9.62475961164788e-09
0.238034 -1.46825212834636e-08
0.238035 2.09395740776552e-08
0.238036 -2.93634217481147e-08
0.238037 4.21654445018603e-08
0.238038 -6.6085250297688e-08
0.238039 1.3984088050622e-07
0.23804 1.23878445335085e-06
0.238041 -2.87539896520523e-08
0.238042 -5.95348195073246e-08
0.238043 5.02944304638119e-07
0.238044 2.588486780177e-07
0.238045 -1.30207282077732e-07
0.238046 9.61562927563324e-08
0.238047 -8.13631465854788e-08
0.238048 7.43431251417285e-08
0.238049 -7.17976455950377e-08
0.23805 7.27278756437505e-08
0.238051 -7.73239656814552e-08
0.238052 8.7241464031231e-08
0.238053 -1.08388784530493e-07
0.238054 1.75790905527623e-07
0.238055 2.93453366701717e-07
0.238056 4.17236893794348e-08
0.238057 -1.31013835483327e-07
0.238058 3.98460036571509e-07
0.238059 6.52542455248324e-07
0.23806 -1.8613198688626e-07
0.238061 1.0844671713966e-07
0.238062 -7.59150595948371e-08
0.238063 5.78549406977138e-08
0.238064 -4.62799608098144e-08
0.238065 3.81723129898359e-08
0.238066 -3.21334898300085e-08
0.238067 2.74252554295447e-08
0.238068 -2.36201473439182e-08
0.238069 2.04529318174536e-08
0.23807 -1.77497081436931e-08
0.238071 1.5390951709921e-08
0.238072 -1.32907832019315e-08
0.238073 1.13845130870202e-08
0.238074 -9.62054948899095e-09
0.238075 7.95452691676477e-09
0.238076 -6.34425459432221e-09
0.238077 4.73739959563246e-09
0.238078 -3.07007397720001e-09
0.238079 1.26151853937916e-09
0.23808 8.10460718629674e-10
0.238081 -3.33814975651063e-09
0.238082 6.33572020152359e-09
0.238083 8.96348553466055e-09
0.238084 2.0346290880249e-07
0.238085 4.9429794760678e-08
0.238086 -2.06813460926158e-08
0.238087 1.25045438323821e-08
0.238088 -8.36788793526895e-09
0.238089 5.68194845907606e-09
0.23809 -3.67212846713241e-09
0.238091 2.0267062588465e-09
0.238092 -5.91717224653102e-10
0.238093 -7.18633638173297e-10
0.238094 1.95760310878146e-09
0.238095 -3.1647553860671e-09
0.238096 4.37022173316633e-09
0.238097 -5.59593543845812e-09
0.238098 6.85955491740641e-09
0.238099 -8.18754062138818e-09
0.2381 9.60803644751666e-09
0.238101 -1.11412834860584e-08
0.238102 1.28111593509669e-08
0.238103 -1.46470184513053e-08
0.238104 1.66862056019788e-08
0.238105 -1.89818916056002e-08
0.238106 2.16019887164871e-08
0.238107 -2.46363005877612e-08
0.238108 2.82165837192422e-08
0.238109 -3.25423446723083e-08
0.23811 3.79340804212783e-08
0.238111 -4.49473256915113e-08
0.238112 5.46151831387635e-08
0.238113 -6.91298296064814e-08
0.238114 9.4279776495798e-08
0.238115 -1.52534260422502e-07
0.238116 5.14795332360871e-07
0.238117 2.35686738674029e-07
0.238118 -5.95089424010438e-08
0.238119 3.34917779628017e-09
0.23812 4.38880842261345e-08
0.238121 -1.24135240563574e-07
0.238122 5.14463074132362e-07
0.238123 5.07690951610815e-07
0.238124 -2.08914784037382e-07
0.238125 1.52611526434662e-07
0.238126 7.00686895179125e-07
0.238127 9.77825645609344e-08
0.238128 -1.21747999290583e-07
0.238129 4.00443121510142e-07
0.23813 2.90196983460692e-07
0.238131 -3.80578505925814e-08
0.238132 1.00241353279295e-08
0.238133 1.10049708089485e-09
0.238134 -8.48156749846696e-09
0.238135 1.73617407219838e-08
0.238136 -3.91718812625822e-08
0.238137 6.25174040226018e-07
0.238138 6.23302314159112e-08
0.238139 -3.62620295972467e-08
0.23814 3.06580162682986e-08
0.238141 -3.16953862962731e-08
0.238142 3.98836569555355e-08
0.238143 -7.07111368630792e-08
0.238144 6.29500520214938e-07
0.238145 5.09672446787134e-07
0.238146 2.60514258408346e-08
0.238147 7.41451262787587e-07
0.238148 1.29745821584681e-07
0.238149 -1.63997313891892e-07
0.23815 5.19685972604303e-07
0.238151 4.28546294468985e-07
0.238152 -1.72786654401043e-07
0.238153 1.23959546827737e-07
0.238154 -1.12247193558511e-07
0.238155 7.99331283318991e-07
0.238156 -9.53145999546137e-08
0.238157 1.24300111040194e-07
0.238158 -1.88722018760871e-07
0.238159 5.18058272143749e-07
0.23816 4.76725271885963e-07
0.238161 -1.47239299780082e-07
0.238162 8.49236415691713e-08
0.238163 -3.81458508275874e-08
0.238164 3.11505095655891e-08
0.238165 -2.14223592290082e-08
0.238166 1.33410285620855e-08
0.238167 -5.87996688494584e-09
0.238168 -2.18826438508338e-09
0.238169 1.29318484391727e-08
0.23817 -3.21201726065597e-08
0.238171 9.16071471386402e-08
0.238172 6.76642316468603e-07
0.238173 -9.76782937859305e-08
0.238174 6.17536894626435e-08
0.238175 -5.49262205505418e-08
0.238176 1.08835213274348e-07
0.238177 1.06683084358126e-08
0.238178 5.55957138905085e-09
0.238179 -7.92199286266349e-09
0.23818 8.06199880307108e-09
0.238181 -7.58820220265957e-09
0.238182 6.92518892043102e-09
0.238183 -6.21740317198104e-09
0.238184 5.52016052150471e-09
0.238185 -4.85927785422287e-09
0.238186 4.24341507770528e-09
0.238187 -3.67102442424114e-09
0.238188 3.13854002626616e-09
0.238189 -2.6408895797937e-09
0.23819 2.17373349427567e-09
0.238191 -1.74021526565736e-09
0.238192 1.34084835381768e-09
0.238193 -9.64285128977183e-10
0.238194 5.94851029313559e-10
0.238195 -2.09543954811795e-10
0.238196 -2.27889674732246e-10
0.238197 7.77024733733486e-10
0.238198 -1.54094949205299e-09
0.238199 2.70461904332802e-09
0.2382 -4.56839752718402e-09
0.238201 6.63142676447479e-09
0.238202 1.18216931732477e-07
0.238203 2.72412860313992e-07
0.238204 8.99915450068575e-07
0.238205 2.04537574578886e-07
0.238206 -4.02546552432704e-08
0.238207 1.50316262134341e-08
0.238208 -6.0323441376515e-09
0.238209 1.2555720557023e-09
0.23821 2.25769463421372e-09
0.238211 -5.86915468164379e-09
0.238212 1.11734258257921e-08
0.238213 -2.34909634502996e-08
0.238214 1.36393888907305e-07
0.238215 4.45974423764417e-08
0.238216 -2.02236656263075e-08
0.238217 1.33707472192732e-08
0.238218 -1.00939857819164e-08
0.238219 8.15453546603504e-09
0.23822 -6.86427993004838e-09
0.238221 5.94048440277498e-09
0.238222 -5.24536074795672e-09
0.238223 4.70378863909812e-09
0.238224 -4.27153224589592e-09
0.238225 3.92115843147489e-09
0.238226 -3.63515748885172e-09
0.238227 3.40234874518609e-09
0.238228 -3.21593772606101e-09
0.238229 3.07249121587304e-09
0.23823 -2.97149406099562e-09
0.238231 2.91535469965202e-09
0.238232 -2.90986075471485e-09
0.238233 2.96522162413955e-09
0.238234 -3.09804554173811e-09
0.238235 3.33503092419052e-09
0.238236 -3.72021706843044e-09
0.238237 4.33076869965144e-09
0.238238 -5.31927256128968e-09
0.238239 7.05450236064252e-09
0.23824 -1.10007399380545e-08
0.238241 9.22364235277944e-08
0.238242 1.2719794652886e-07
0.238243 2.52482068362283e-08
0.238244 -5.08959351649742e-08
0.238245 2.18257564039825e-07
0.238246 2.09951082705018e-07
0.238247 -1.06718676707201e-07
0.238248 9.93900093009092e-08
0.238249 -1.32247267556527e-07
0.23825 4.05545331857838e-07
0.238251 2.13081039822162e-07
0.238252 -7.38093272224994e-08
0.238253 4.21559083669005e-08
0.238254 -2.86463532863144e-08
0.238255 2.1350643675104e-08
0.238256 -1.68753278964502e-08
0.238257 1.39019187953312e-08
0.238258 -1.18187437766088e-08
0.238259 1.03067118845359e-08
0.23826 -9.18391114921167e-09
0.238261 8.34083091538739e-09
0.238262 -7.70886354845878e-09
0.238263 7.24042558490579e-09
0.238264 -6.90359125980874e-09
0.238265 6.68121002031157e-09
0.238266 -6.565766323573e-09
0.238267 6.55779930372151e-09
0.238268 -6.66568582923049e-09
0.238269 6.90514806457186e-09
0.23827 -7.30845740154473e-09
0.238271 7.94060549210446e-09
0.238272 -8.92271469958067e-09
0.238273 1.04993772336478e-08
0.238274 -1.32393507163194e-08
0.238275 1.8804873441439e-08
0.238276 -3.49867561380787e-08
0.238277 4.7571264119987e-07
0.238278 4.00302805963989e-08
0.238279 -1.90035464626621e-08
0.23828 1.25052509320353e-08
0.238281 -9.36076853668804e-09
0.238282 7.44066758333836e-09
0.238283 -5.77682739374248e-09
0.238284 4.05045503015803e-08
0.238285 -6.7090921146597e-09
0.238286 5.85962878777816e-09
0.238287 -5.42712164211402e-09
0.238288 5.13640062395022e-09
0.238289 -4.90953300650677e-09
0.23829 4.70057275922826e-09
0.238291 -4.46863951704972e-09
0.238292 4.1500832617661e-09
0.238293 -3.61544702553916e-09
0.238294 2.57717465585744e-09
0.238295 -2.64462568835562e-10
0.238296 -6.12275528802061e-09
0.238297 3.73167046972934e-08
0.238298 1.3028817693277e-07
0.238299 -5.69087418079218e-08
0.2383 5.71967167366065e-08
0.238301 -8.20012622451265e-08
0.238302 2.73437892189329e-07
0.238303 1.41094499214647e-07
0.238304 -5.68478756957268e-08
0.238305 1.18062974902959e-07
0.238306 3.2785671135956e-08
0.238307 -4.64470538263049e-08
0.238308 1.5997391344188e-07
0.238309 2.40429044303625e-07
0.23831 -9.43818877910388e-08
0.238311 7.32984074576352e-08
0.238312 -7.66834378466104e-08
0.238313 1.47636130059617e-07
0.238314 5.55791352920379e-08
0.238315 4.19324149413092e-09
0.238316 -2.06751419532186e-08
0.238317 3.56780872764912e-08
0.238318 -6.47693683379594e-08
0.238319 2.28842627541147e-07
0.23832 1.57785991070871e-07
0.238321 -5.91100613265373e-08
0.238322 3.67032266882924e-08
0.238323 -2.69581759011881e-08
0.238324 2.16576990815758e-08
0.238325 -1.84677495044791e-08
0.238326 1.64876561791929e-08
0.238327 -1.53207273851912e-08
0.238328 1.48041935997937e-08
0.238329 -1.49312131877002e-08
0.23833 1.58740882355623e-08
0.238331 -1.81640309167963e-08
0.238332 2.34476865395131e-08
0.238333 -3.92837569948992e-08
0.238334 2.90451937267337e-07
0.238335 4.41572541945048e-08
0.238336 -1.92985987038731e-08
0.238337 1.21767534319144e-08
0.238338 -8.98727335519575e-09
0.238339 7.30313464608387e-09
0.23834 -6.35858534393233e-09
0.238341 5.83800873749739e-09
0.238342 -5.58968884501283e-09
0.238343 5.53019790595316e-09
0.238344 -5.61269097629316e-09
0.238345 5.81482034119324e-09
0.238346 -6.12881710469472e-09
0.238347 6.55800669677992e-09
0.238348 -7.11649116310571e-09
0.238349 7.8301223127805e-09
0.23835 -8.75058669802706e-09
0.238351 9.98331984977739e-09
0.238352 -1.1750780542485e-08
0.238353 1.46263582134178e-08
0.238354 -2.07787245251898e-08
0.238355 5.51046177832877e-08
0.238356 1.60708631654067e-08
0.238357 3.03144254533537e-09
0.238358 -1.04641167725428e-08
0.238359 1.80864066519046e-08
0.23836 -3.12651501425887e-08
0.238361 7.34484486624599e-08
0.238362 3.64712595524511e-07
0.238363 -5.41352614850923e-08
0.238364 2.93490586305183e-08
0.238365 -1.99651114602333e-08
0.238366 1.49184844856938e-08
0.238367 -1.16869289653398e-08
0.238368 9.36917260014852e-09
0.238369 -7.54478694921738e-09
0.23837 5.95455611434456e-09
0.238371 -4.33190415745795e-09
0.238372 1.97537074485179e-09
0.238373 1.0372578200089e-08
0.238374 1.04449401201274e-08
0.238375 -6.16811445582173e-09
0.238376 4.72830961219293e-09
0.238377 -3.87229819023983e-09
0.238378 3.25682928440782e-09
0.238379 -2.77546853320192e-09
0.23838 2.38278315494115e-09
0.238381 -2.05520244222193e-09
0.238382 1.77868393219827e-09
0.238383 -1.54387592399843e-09
0.238384 1.3438797650322e-09
0.238385 -1.17304480885557e-09
0.238386 1.02619586576586e-09
0.238387 -8.98015909725759e-10
0.238388 7.82414924484797e-10
0.238389 -6.71729850373762e-10
0.23839 5.55545431404638e-10
0.238391 -4.18896752411462e-10
0.238392 2.38789088391396e-10
0.238393 2.2270130035773e-11
0.238394 -4.29041257303307e-10
0.238395 1.10238086450288e-09
0.238396 -2.29316901492466e-09
0.238397 4.60454126228045e-09
0.238398 -9.90817188516825e-09
0.238399 2.80614462162235e-08
0.2384 7.70377680034648e-07
0.238401 -4.6238983931224e-08
0.238402 3.1780744862811e-08
0.238403 -2.88799671293314e-08
0.238404 3.00405866591332e-08
0.238405 -3.50208968349352e-08
0.238406 4.98085833159902e-08
0.238407 2.93622675231738e-07
0.238408 2.86898019670348e-08
0.238409 -7.61162195486959e-08
0.23841 6.68896069974192e-07
0.238411 1.1250960320092e-07
0.238412 -5.22927454540119e-08
0.238413 3.3975768749108e-08
0.238414 -2.50615958133878e-08
0.238415 1.97813951915931e-08
0.238416 -1.6292823427037e-08
0.238417 1.38230822494132e-08
0.238418 -1.19906129515727e-08
0.238419 1.05851258295838e-08
0.23842 -9.48099507788966e-09
0.238421 8.5939867314103e-09
0.238422 -7.86545075237548e-09
0.238423 7.25582772182926e-09
0.238424 -6.73681202558534e-09
0.238425 6.28272615288234e-09
0.238426 -5.85962657168176e-09
0.238427 5.41165082316281e-09
0.238428 -4.80463255364288e-09
0.238429 3.49869217509993e-09
0.23843 9.37650647300737e-09
0.238431 9.70916733612538e-09
0.238432 -7.2211483836622e-09
0.238433 5.88668647183332e-09
0.238434 -3.67712994148542e-09
0.238435 -3.33042471567184e-09
0.238436 1.08874637158125e-07
0.238437 4.65883494051641e-08
0.238438 -3.70538972641911e-08
0.238439 4.11565380044171e-08
0.23844 -5.63406734717426e-08
0.238441 1.11965344212767e-07
0.238442 6.29163286140083e-07
0.238443 -6.95083893324384e-08
0.238444 2.9763513317756e-08
0.238445 -3.84902276035787e-09
0.238446 1.23702486039847e-07
0.238447 -3.34757148477064e-08
0.238448 2.36748863514536e-08
0.238449 -1.93160655359858e-08
0.23845 1.68191925317369e-08
0.238451 -1.52956826876999e-08
0.238452 1.4423873970471e-08
0.238453 -1.40847712502261e-08
0.238454 1.42775651705349e-08
0.238455 -1.51166706596104e-08
0.238456 1.68986742209663e-08
0.238457 -2.03169358943944e-08
0.238458 2.71730605208224e-08
0.238459 -4.35031991830958e-08
0.23846 1.05317745365481e-07
0.238461 8.04882575517417e-07
0.238462 -1.59330032787314e-07
0.238463 5.10780277714573e-07
0.238464 6.46120581510033e-08
0.238465 -1.99473456137239e-08
0.238466 9.51492855043384e-09
0.238467 -5.52567151001781e-09
0.238468 3.66129383396298e-09
0.238469 -2.70518375938545e-09
0.23847 2.20642737547035e-09
0.238471 -1.96814540200494e-09
0.238472 1.89436883853952e-09
0.238473 -1.93448415049407e-09
0.238474 2.06039912982768e-09
0.238475 -2.25605695890515e-09
0.238476 2.51227878266266e-09
0.238477 -2.82489998174423e-09
0.238478 3.19243181376964e-09
0.238479 -3.61451104716357e-09
0.23848 4.09235905306985e-09
0.238481 -4.62862335473422e-09
0.238482 5.22395830705397e-09
0.238483 -5.88097341680951e-09
0.238484 6.60482459515169e-09
0.238485 -7.40277568940527e-09
0.238486 8.28346079703039e-09
0.238487 -9.25942881876286e-09
0.238488 1.03534799787386e-08
0.238489 -1.15966899099994e-08
0.23849 1.30322524874567e-08
0.238491 -1.47216971005539e-08
0.238492 1.67553777178444e-08
0.238493 -1.92710909721772e-08
0.238494 2.24809561959925e-08
0.238495 -2.67532753587115e-08
0.238496 3.27817084286297e-08
0.238497 -4.19979021559512e-08
0.238498 5.7920191539895e-08
0.238499 -9.21160811472684e-08
0.2385 2.1786491473406e-07
0.238501 6.64080701994618e-07
0.238502 -1.35377442544197e-07
0.238503 7.69655404891462e-08
0.238504 -5.47927420310472e-08
0.238505 4.33361215224645e-08
0.238506 -3.6524509496261e-08
0.238507 3.21789778462207e-08
0.238508 -2.93300187076029e-08
0.238509 2.74863668780306e-08
0.23851 -2.63787548233957e-08
0.238511 2.58545527647533e-08
0.238512 -2.58298493351273e-08
0.238513 2.62668292890838e-08
0.238514 -2.71641854172197e-08
0.238515 2.85560446966562e-08
0.238516 -3.05189215387998e-08
0.238517 3.31899241240873e-08
0.238518 -3.68059153271489e-08
0.238519 4.17896605883227e-08
0.23852 -4.89602536620866e-08
0.238521 6.01474476143049e-08
0.238522 -8.06123616009688e-08
0.238523 1.36784306561597e-07
0.238524 6.30310977856581e-07
0.238525 6.65663586169213e-08
0.238526 7.19295083524975e-07
0.238527 -8.50148402806783e-08
0.238528 3.3374750735687e-08
0.238529 -7.40738886920128e-09
0.23853 -1.49087295516116e-08
0.238531 4.4325664296169e-08
0.238532 -1.06975497565031e-07
0.238533 4.88978629938263e-07
0.238534 4.3891436508701e-07
0.238535 3.45976645729382e-07
0.238536 3.7025630910862e-08
0.238537 -3.90693302791382e-08
0.238538 3.43642674328306e-08
0.238539 -2.97739714699717e-08
0.23854 2.58908647050533e-08
0.238541 -2.26564322631317e-08
0.238542 1.99476750203612e-08
0.238543 -1.76549843598656e-08
0.238544 1.56955341424088e-08
0.238545 -1.4008014116575e-08
0.238546 1.25468952559707e-08
0.238547 -1.12780282253782e-08
0.238548 1.01755173504393e-08
0.238549 -9.2195424242369e-09
0.23855 8.39484336480245e-09
0.238551 -7.69444204200636e-09
0.238552 7.11459410945598e-09
0.238553 -6.64928918589366e-09
0.238554 6.29447999458772e-09
0.238555 -6.04790842986794e-09
0.238556 5.90906413487221e-09
0.238557 -5.8792796863281e-09
0.238558 5.96198644672081e-09
0.238559 -6.16318260564243e-09
0.23856 6.4910240140135e-09
0.238561 -6.95814587201877e-09
0.238562 7.58493731693826e-09
0.238563 -8.40181000117475e-09
0.238564 9.45215507617421e-09
0.238565 -1.08063920482675e-08
0.238566 1.25821338790154e-08
0.238567 -1.49906858525586e-08
0.238568 1.84501091464406e-08
0.238569 -2.38927109002076e-08
0.23857 3.39070411728855e-08
0.238571 -5.93610898087101e-08
0.238572 2.84979440882047e-07
0.238573 8.96954893177022e-08
0.238574 -3.55022394647574e-08
0.238575 2.02409856095942e-08
0.238576 -1.27126437242502e-08
0.238577 7.9802263586129e-09
0.238578 -4.52801749222024e-09
0.238579 1.72227018655731e-09
0.23858 7.64665807805905e-10
0.238581 -3.1391223627935e-09
0.238582 5.56332797032709e-09
0.238583 -8.20018185663119e-09
0.238584 1.1255119756834e-08
0.238585 -1.50392835854355e-08
0.238586 2.00988671214514e-08
0.238587 -2.75485917536786e-08
0.238588 4.01369564339366e-08
0.238589 -6.70571820702813e-08
0.23859 1.69857140488388e-07
0.238591 4.18627128509843e-07
0.238592 -9.95689622376944e-08
0.238593 5.85825985579346e-08
0.238594 -4.2809286626751e-08
0.238595 3.49116916570875e-08
0.238596 -3.08491005608973e-08
0.238597 2.96156666400908e-08
0.238598 -3.22175507425275e-08
0.238599 4.74971654169929e-08
0.2386 3.79879314056271e-07
0.238601 -1.73194832086123e-08
0.238602 4.97884365107118e-09
0.238603 -1.20168972985705e-09
0.238604 -4.06396220535591e-10
0.238605 1.19031757345611e-09
0.238606 -1.60034866726178e-09
0.238607 1.82654671720821e-09
0.238608 -1.96151755233074e-09
0.238609 2.05526098796783e-09
0.23861 -2.13718639464001e-09
0.238611 2.22615227698919e-09
0.238612 -2.33556780709556e-09
0.238613 2.47276225371918e-09
0.238614 -2.64466282745774e-09
0.238615 2.86288285743742e-09
0.238616 -3.14191009735546e-09
0.238617 3.50167719114574e-09
0.238618 -3.97183693817975e-09
0.238619 4.59832843196585e-09
0.23862 -5.46145169400961e-09
0.238621 6.71711614690512e-09
0.238622 -8.70684634483773e-09
0.238623 1.23606400881211e-08
0.238624 -2.15062448024735e-08
0.238625 1.00136136312179e-07
0.238626 2.77974573830411e-08
0.238627 -3.91878871453159e-09
0.238628 3.29860201317622e-07
0.238629 -1.66783156281722e-08
0.23863 1.07551214476548e-08
0.238631 -8.37700579132919e-09
0.238632 7.07513347865688e-09
0.238633 -6.27108649530867e-09
0.238634 5.74805288591571e-09
0.238635 -5.40211989171279e-09
0.238636 5.17919044322618e-09
0.238637 -5.0492019463143e-09
0.238638 4.99476897661469e-09
0.238639 -5.00502413670216e-09
0.23864 5.073294730646e-09
0.238641 -5.19731857095775e-09
0.238642 5.38009826154718e-09
0.238643 -5.62910887048259e-09
0.238644 5.95757777132102e-09
0.238645 -6.38706453642407e-09
0.238646 6.95245648536336e-09
0.238647 -7.71207222123446e-09
0.238648 8.76600425344074e-09
0.238649 -1.031632609042e-08
0.23865 1.28462072322569e-08
0.238651 -1.78635867632608e-08
0.238652 3.41588582487566e-08
0.238653 1.14830495407051e-07
0.238654 -1.06597066505607e-08
0.238655 -4.56646311515295e-10
0.238656 7.79052365977267e-09
0.238657 -1.80021433054945e-08
0.238658 4.87375985605872e-08
0.238659 1.4755093228069e-07
0.23866 -2.38672452105463e-08
0.238661 3.13685579740703e-09
0.238662 1.78294889255984e-08
0.238663 -6.76251623637647e-08
0.238664 5.64891921498087e-07
0.238665 7.28541228767493e-07
0.238666 -8.61650840809464e-08
0.238667 9.16234360301855e-08
0.238668 -9.89551814423266e-08
0.238669 1.18115525654788e-07
0.23867 -1.65376836455863e-07
0.238671 3.52549728730442e-07
0.238672 6.19855587762923e-07
0.238673 -5.50571134658466e-08
0.238674 7.65022731396634e-07
0.238675 -1.47921198216075e-07
0.238676 2.44553954127871e-07
0.238677 -8.21746415902251e-09
0.238678 1.70465441835396e-08
0.238679 -1.400683028003e-08
0.23868 9.61039636609485e-09
0.238681 -4.90779576085955e-09
0.238682 -2.06786017197385e-10
0.238683 6.2749136092117e-09
0.238684 -1.44797328593167e-08
0.238685 2.78549862095358e-08
0.238686 -5.76544073315425e-08
0.238687 2.14254855228189e-07
0.238688 1.98836380788978e-07
0.238689 -7.71091345575454e-08
0.23869 5.07814027381979e-08
0.238691 -3.93102145954768e-08
0.238692 3.30446335256591e-08
0.238693 -2.93486208087683e-08
0.238694 2.73181689113291e-08
0.238695 -2.68962254560397e-08
0.238696 3.03335321455615e-08
0.238697 1.03017886800831e-09
0.238698 1.99026214287845e-08
0.238699 7.73505383127977e-08
0.2387 4.75652906556474e-08
0.238701 3.704332156135e-08
0.238702 8.00558391175907e-10
0.238703 -7.59356746487749e-09
0.238704 1.10145843683785e-08
0.238705 -1.35690305785533e-08
0.238706 1.5951304827821e-08
0.238707 -1.84754690817361e-08
0.238708 2.13663839154484e-08
0.238709 -2.48591323017157e-08
0.23871 2.92723538175911e-08
0.238711 -3.51167972798036e-08
0.238712 4.33124173466038e-08
0.238713 -5.57731887569594e-08
0.238714 7.72694969540288e-08
0.238715 -1.2388868928903e-07
0.238716 3.0565531442512e-07
0.238717 6.72320620156643e-07
0.238718 -1.59370602291554e-07
0.238719 9.00030237316146e-08
0.23872 -6.23410695921808e-08
0.238721 4.73761391241771e-08
0.238722 -3.79468265545962e-08
0.238723 3.14336194441585e-08
0.238724 -2.66489755007141e-08
0.238725 2.2977822253725e-08
0.238726 -2.00702503458364e-08
0.238727 1.77130000616465e-08
0.238728 -1.57730050555365e-08
0.238729 1.41621755459701e-08
0.23873 -1.28167431539704e-08
0.238731 1.16915176654173e-08
0.238732 -1.0753935449652e-08
0.238733 9.98033721893066e-09
0.238734 -9.35359012573642e-09
0.238735 8.86156344997571e-09
0.238736 -8.4961822140994e-09
0.238737 8.25269466210698e-09
0.238738 -8.12976180388633e-09
0.238739 8.1298956318496e-09
0.23874 -8.25995534035178e-09
0.238741 8.53184654639183e-09
0.238742 -8.96614304906754e-09
0.238743 9.59810923449382e-09
0.238744 -1.04875773013001e-08
0.238745 1.17425529123797e-08
0.238746 -1.35784841897334e-08
0.238747 1.64976002392958e-08
0.238748 -2.20190586651202e-08
0.238749 3.80193789608483e-08
0.23875 5.94861699611207e-07
0.238751 -1.6988904133814e-08
0.238752 4.28727063403688e-09
0.238753 6.35064048524429e-09
0.238754 -1.06576734627339e-08
0.238755 1.86191985628784e-08
0.238756 -3.56692618631308e-09
0.238757 1.72433464219153e-08
0.238758 -2.56712270092221e-08
0.238759 3.77311246736603e-08
0.23876 -6.14859293444279e-08
0.238761 1.40925566960507e-07
0.238762 6.93590261058466e-07
0.238763 -1.02989879666037e-07
0.238764 5.62536446778032e-08
0.238765 -3.8818153181047e-08
0.238766 2.96549259619015e-08
0.238767 -2.399061699094e-08
0.238768 2.01433680791146e-08
0.238769 -1.7368877758481e-08
0.23877 1.52873695440938e-08
0.238771 -1.36852669039528e-08
0.238772 1.24338159945914e-08
0.238773 -1.14514283620312e-08
0.238774 1.06846350401628e-08
0.238775 -1.00977952149723e-08
0.238776 9.66721436609014e-09
0.238777 -9.37783987875176e-09
0.238778 9.22143605398407e-09
0.238779 -9.19561747906546e-09
0.23878 9.30371064512861e-09
0.238781 -9.55536927028294e-09
0.238782 9.96811870180212e-09
0.238783 -1.05702765052383e-08
0.238784 1.14061864024525e-08
0.238785 -1.25457178206408e-08
0.238786 1.41023085656733e-08
0.238787 -1.62697179279015e-08
0.238788 1.94044821119012e-08
0.238789 -2.42372927832629e-08
0.23879 3.25292214104805e-08
0.238791 -4.98746497714961e-08
0.238792 1.08485084140261e-07
0.238793 5.81424421025487e-07
0.238794 -7.78589556378162e-08
0.238795 4.14296774344677e-08
0.238796 -2.80341662320991e-08
0.238797 2.10442045609313e-08
0.238798 -1.67298291181803e-08
0.238799 1.37850640626602e-08
0.2388 -1.16345602685384e-08
0.238801 9.98496332850512e-09
0.238802 -8.67580401567008e-09
0.238803 7.61215998046939e-09
0.238804 -6.73040031771998e-09
0.238805 5.98822545214193e-09
0.238806 -5.3567040504577e-09
0.238807 4.81578347140695e-09
0.238808 -4.35175912187102e-09
0.238809 3.95604741740047e-09
0.23881 -3.62519742834896e-09
0.238811 3.36296605625696e-09
0.238812 -3.18813255069262e-09
0.238813 3.16641155696204e-09
0.238814 -3.62120340484656e-09
0.238815 2.18610811718859e-08
0.238816 -1.32368082858561e-10
0.238817 8.80778484693275e-10
0.238818 -1.05213373700327e-09
0.238819 1.11528978889787e-09
0.23882 -1.16138411228205e-09
0.238821 1.22606246909281e-09
0.238822 -1.33537010915602e-09
0.238823 1.51894511474451e-09
0.238824 -1.82285925382168e-09
0.238825 2.33315166687626e-09
0.238826 -3.24013580258493e-09
0.238827 5.08990032301351e-09
0.238828 -1.03449713803776e-08
0.238829 9.20457148110186e-08
0.23883 1.6609755821908e-08
0.238831 -8.48781245790112e-09
0.238832 6.16059633265625e-09
0.238833 -5.15942309423571e-09
0.238834 4.72218934455503e-09
0.238835 -4.64162979417918e-09
0.238836 4.89177614904656e-09
0.238837 -5.58382479739828e-09
0.238838 7.08431178500787e-09
0.238839 -1.06206407628781e-08
0.23884 2.31677865020981e-08
0.238841 1.69858971309671e-07
0.238842 -2.04188742792678e-08
0.238843 1.212379132588e-08
0.238844 -9.45741823811755e-09
0.238845 8.37144287991782e-09
0.238846 -7.98839457919141e-09
0.238847 8.0209964711714e-09
0.238848 -8.36971673022112e-09
0.238849 9.03113531516873e-09
0.23885 -1.01056173591007e-08
0.238851 1.19452323992619e-08
0.238852 -1.62512578465511e-08
0.238853 1.13097224487122e-07
0.238854 -2.11884908335112e-09
0.238855 8.23759520429305e-09
0.238856 -1.16855749419022e-08
0.238857 1.51910463174728e-08
0.238858 -1.98468203669571e-08
0.238859 2.74802420898609e-08
0.23886 -4.48123913326583e-08
0.238861 1.97141107813742e-07
0.238862 6.82110479461812e-10
0.238863 7.08957734069493e-07
0.238864 5.93390321680423e-08
0.238865 -3.02720368654235e-08
0.238866 1.9794932794372e-08
0.238867 -1.39825403364572e-08
0.238868 1.00144437367804e-08
0.238869 -6.86584090703088e-09
0.23887 4.00613218681284e-09
0.238871 -1.01624942268016e-09
0.238872 -2.64784292270858e-09
0.238873 8.10617278092138e-09
0.238874 -1.89287276297862e-08
0.238875 5.97884645268504e-08
0.238876 1.28013909702686e-07
0.238877 -2.70370265421619e-08
0.238878 6.93752398734251e-08
0.238879 -3.05553193914005e-08
0.23888 2.42412073029488e-08
0.238881 -2.15505890288642e-08
0.238882 2.04219818791721e-08
0.238883 -2.03581659792817e-08
0.238884 2.13054641707807e-08
0.238885 -2.34991517922272e-08
0.238886 2.75577567405266e-08
0.238887 -3.48957492822789e-08
0.238888 4.91437251380783e-08
0.238889 -8.25897559629954e-08
0.23889 2.16771993895416e-07
0.238891 6.24697401878804e-07
0.238892 -1.59578191533856e-07
0.238893 1.08830211396535e-07
0.238894 -9.86876901692614e-08
0.238895 8.86187609077948e-07
0.238896 -7.81911779665189e-08
0.238897 1.06740107018401e-07
0.238898 -1.72311864398483e-07
0.238899 6.6371969812803e-07
0.2389 3.12690329852585e-07
0.238901 -1.12428542355097e-07
0.238902 6.98972107185488e-08
0.238903 -5.5385435260582e-08
0.238904 5.75270563427441e-08
0.238905 -9.36651336863955e-08
0.238906 4.7414263236787e-07
0.238907 6.60286920966581e-07
0.238908 3.83529620697774e-07
0.238909 -5.54604751472859e-08
0.23891 1.02063489929461e-08
0.238911 1.09676986127828e-08
0.238912 -2.9660939940306e-08
0.238913 5.60486439651914e-08
0.238914 -1.14076113551082e-07
0.238915 4.49224702617159e-07
0.238916 3.42447013271408e-07
0.238917 -1.41053558338439e-07
0.238918 9.61059059986324e-08
0.238919 -7.77111777874125e-08
0.23892 6.95075127576862e-08
0.238921 -6.77404745216184e-08
0.238922 7.356095146396e-08
0.238923 -9.98530376558662e-08
0.238924 6.05316806427635e-07
0.238925 4.8619664101646e-08
0.238926 -5.32681584494651e-09
0.238927 -8.36267470885659e-09
0.238928 1.65281395535458e-08
0.238929 -2.47645613431592e-08
0.23893 4.20913244311723e-08
0.238931 1.33402608519617e-06
0.238932 6.9520995270643e-09
0.238933 -2.05788460273915e-08
0.238934 3.22566138745203e-08
0.238935 -4.81879098921285e-08
0.238936 7.74420919654485e-08
0.238937 -1.30296974450244e-07
0.238938 5.40746769842121e-07
0.238939 4.62701815956123e-07
0.23894 -1.86370446152997e-07
0.238941 1.33509900189469e-07
0.238942 -1.16716792072607e-07
0.238943 1.17777667855485e-07
0.238944 -1.43547366607309e-07
0.238945 3.19124124689475e-07
0.238946 1.61059656463442e-07
0.238947 -2.18208658047746e-08
0.238948 -8.66301911274572e-09
0.238949 2.33507436857259e-08
0.23895 -3.34607735936162e-08
0.238951 4.22807446389176e-08
0.238952 -5.13660349673887e-08
0.238953 6.19020904933959e-08
0.238954 -7.53045853535253e-08
0.238955 9.38917322446337e-08
0.238956 -1.22403744358566e-07
0.238957 1.72965542462374e-07
0.238958 -2.89899148514834e-07
0.238959 8.91619816174002e-07
0.23896 1.00112712779328e-06
0.238961 -3.01795424958704e-07
0.238962 1.78574949360079e-07
0.238963 -1.26264384696728e-07
0.238964 9.69457853970005e-08
0.238965 -7.77962330490548e-08
0.238966 6.37818079384055e-08
0.238967 -5.22535848199033e-08
0.238968 4.1076243951424e-08
0.238969 -2.67535336402942e-08
0.23897 -4.23746363644135e-09
0.238971 5.5067183586778e-07
0.238972 1.27236221916979e-07
0.238973 -8.85218657103195e-08
0.238974 7.86498787766769e-08
0.238975 -7.70687186023049e-08
0.238976 8.10463778700411e-08
0.238977 -9.17427881443794e-08
0.238978 1.14799522941249e-07
0.238979 -1.71803534254479e-07
0.23898 4.36060868947935e-07
0.238981 5.58108228907265e-07
0.238982 -1.27912955806437e-07
0.238983 9.47562090979153e-08
0.238984 -6.46289409684243e-08
0.238985 4.92264142328865e-08
0.238986 -3.99935440908071e-08
0.238987 3.39750706907957e-08
0.238988 -2.98514235825811e-08
0.238989 2.69539354048951e-08
0.23899 -2.49182846457913e-08
0.238991 2.35445964469034e-08
0.238992 -2.27374885689896e-08
0.238993 2.24864300693134e-08
0.238994 -2.28778222080299e-08
0.238995 2.41483475558934e-08
0.238996 -2.68829730468879e-08
0.238997 3.26926476718862e-08
0.238998 -4.75989502638993e-08
0.238999 1.2765873257252e-07
0.239 1.0533234056143e-07
0.239001 -3.14914636048619e-08
0.239002 1.66227758983091e-08
0.239003 -1.01731241772657e-08
0.239004 6.27773723297241e-09
0.239005 -3.12104516800201e-09
0.239006 -4.36559752780785e-10
0.239007 6.11079661648921e-09
0.239008 -1.9559392847405e-08
0.239009 9.90422898211102e-08
0.23901 9.93700105906718e-08
0.239011 -4.79697757598387e-08
0.239012 3.79400972913386e-08
0.239013 -3.49622506372682e-08
0.239014 3.48654595069848e-08
0.239015 -3.6705364740079e-08
0.239016 4.05329161204671e-08
0.239017 -4.72571939102606e-08
0.239018 5.96490515334087e-08
0.239019 -8.7730276426722e-08
0.23902 2.03457404379888e-07
0.239021 5.74768378077314e-07
0.239022 1.98158011392826e-07
0.239023 -2.33229936912693e-08
0.239024 2.7750945167679e-08
0.239025 -4.5662862689793e-08
0.239026 9.94232786264685e-08
0.239027 4.21335296788705e-07
0.239028 -4.59537225969623e-08
0.239029 1.95994672932111e-07
0.23903 1.60458121621672e-08
0.239031 -3.39596171183016e-08
0.239032 6.12861634101862e-08
0.239033 -1.20018433483142e-07
0.239034 4.13139959082211e-07
0.239035 4.27892127178338e-07
0.239036 -1.61063669658549e-07
0.239037 1.11736900406208e-07
0.239038 -1.04272877723001e-07
0.239039 1.92369423098662e-07
0.23904 7.01601660964799e-08
0.239041 -9.77386137797624e-09
0.239042 3.39869627804215e-10
0.239043 1.63095218046257e-09
0.239044 -1.3386153377745e-09
0.239045 1.23744415133991e-10
0.239046 1.5629480149826e-09
0.239047 -3.56350996938813e-09
0.239048 5.84376253567256e-09
0.239049 -8.43059562813861e-09
0.23905 1.13651940132146e-08
0.239051 -1.45623133057666e-08
0.239052 1.68078007415777e-08
0.239053 7.84456275535601e-09
0.239054 7.75360141588837e-08
0.239055 -1.05201234980113e-07
0.239056 2.67123307656787e-07
0.239057 4.86144447985693e-07
0.239058 -1.31694760773421e-07
0.239059 7.59123920083371e-08
0.23906 -3.82285115857664e-08
0.239061 8.19162526230235e-08
0.239062 -5.96017889540275e-08
0.239063 5.46984608279192e-08
0.239064 -5.45975040265516e-08
0.239065 5.8423072626186e-08
0.239066 -6.76745523381478e-08
0.239067 8.80061348764263e-08
0.239068 -1.44632307880837e-07
0.239069 9.09247246622049e-07
0.23907 2.15698192855312e-07
0.239071 -8.05933683157191e-08
0.239072 4.52285446514658e-08
0.239073 -2.75400134488922e-08
0.239074 1.45330151635632e-08
0.239075 7.64738047538547e-10
0.239076 -3.53445128652548e-08
0.239077 2.68015581030474e-07
0.239078 1.46279390203524e-06
0.239079 5.61165305958515e-07
0.23908 -1.01377457679707e-07
0.239081 5.39662011885876e-08
0.239082 -4.08623137706134e-08
0.239083 3.85638076872737e-08
0.239084 -4.44965596071588e-08
0.239085 7.53633198420954e-08
0.239086 1.48721538954702e-07
0.239087 -1.50893657764233e-08
0.239088 5.03344462189764e-09
0.239089 4.76853849357408e-07
0.23909 -4.18598611931622e-08
0.239091 4.50526492975833e-08
0.239092 -5.6223732084548e-08
0.239093 7.70251857689706e-08
0.239094 -1.22664409343747e-07
0.239095 3.02900005405927e-07
0.239096 6.08269215607428e-07
0.239097 -1.45467717880001e-07
0.239098 7.94268698266553e-08
0.239099 -5.2190733972845e-08
0.2391 3.6704978969059e-08
0.239101 -2.61541550905055e-08
0.239102 1.79295725985226e-08
0.239103 -1.06618852206096e-08
0.239104 3.24234704421155e-09
0.239105 9.43314350025265e-09
0.239106 -1.90311747891444e-08
0.239107 5.67813348645792e-08
0.239108 7.89621023142457e-07
0.239109 -6.12442691474616e-08
0.23911 3.20067163756456e-08
0.239111 -2.02725863728983e-08
0.239112 1.3163540133501e-08
0.239113 -7.8886851462174e-09
0.239114 3.43153100120605e-09
0.239115 7.75623629324295e-10
0.239116 -5.44215828620904e-09
0.239117 1.45912695331261e-08
0.239118 3.2001970239836e-09
0.239119 8.34967427331766e-09
0.23912 -1.32763744635327e-08
0.239121 1.75681739394133e-08
0.239122 -2.19066913619136e-08
0.239123 2.65784678291194e-08
0.239124 -3.18315040538439e-08
0.239125 3.79793739566703e-08
0.239126 -4.5540186087301e-08
0.239127 5.55694539279145e-08
0.239128 -7.09977167175258e-08
0.239129 1.10405697601909e-07
0.23913 -2.37914718359677e-08
0.239131 9.99062750785969e-08
0.239132 -1.78207827107912e-07
0.239133 5.3882076557674e-07
0.239134 4.26265823438686e-07
0.239135 -1.17298609187384e-07
0.239136 3.82566589376453e-08
0.239137 6.97551681777853e-08
0.239138 -6.41242240369001e-08
0.239139 3.13942045360995e-07
0.23914 4.80288161736753e-07
0.239141 -1.72022004518453e-07
0.239142 1.11686154847705e-07
0.239143 -8.46619867781832e-08
0.239144 6.88946774314071e-08
0.239145 -5.8396445074297e-08
0.239146 5.08139623467073e-08
0.239147 -4.49436227959435e-08
0.239148 3.97236325677779e-08
0.239149 -2.55794985876598e-08
0.23915 4.03174529763762e-08
0.239151 -3.64724521735372e-08
0.239152 3.47278740447193e-08
0.239153 -3.38540542591855e-08
0.239154 3.3659927916347e-08
0.239155 -3.41211610640127e-08
0.239156 3.5305874802108e-08
0.239157 -3.73669292672771e-08
0.239158 4.05810507840259e-08
0.239159 -4.54457066872139e-08
0.23916 5.28897668129591e-08
0.239161 -6.47187393996944e-08
0.239162 9.0525039593038e-08
0.239163 -1.37575622289894e-07
0.239164 3.3947415963361e-07
0.239165 6.35571345750452e-07
0.239166 -1.59650934854795e-07
0.239167 9.00595329136581e-08
0.239168 -6.20944779909912e-08
0.239169 4.69740837111349e-08
0.23917 -3.74658834738108e-08
0.239171 3.09024724087133e-08
0.239172 -2.6070916718804e-08
0.239173 2.23417978505233e-08
0.239174 -1.93659498506945e-08
0.239175 1.69331012754409e-08
0.239176 -1.49013159724706e-08
0.239177 1.31747908206294e-08
0.239178 -1.16864752721621e-08
0.239179 1.03873525265342e-08
0.23918 -9.24714805053558e-09
0.239181 8.24166230549673e-09
0.239182 -7.3418942394847e-09
0.239183 6.51826222340994e-09
0.239184 -5.7357370807589e-09
0.239185 4.94596766283892e-09
0.239186 -4.07256569492658e-09
0.239187 2.98166531283964e-09
0.239188 -1.43064729455842e-09
0.239189 -7.7879331478022e-10
0.23919 2.00335456324587e-07
0.239191 -4.48228828637611e-08
0.239192 3.31617498903555e-07
0.239193 9.62607245841543e-07
0.239194 1.97418986628722e-07
0.239195 -6.28174968948948e-08
0.239196 4.35695324902525e-08
0.239197 -5.51755604929374e-08
0.239198 2.48257780468028e-07
0.239199 1.01268518409608e-07
0.2392 -5.2784861437113e-08
0.239201 4.28618965225638e-08
0.239202 -4.0483904600055e-08
0.239203 3.99266599721042e-08
0.239204 -3.09698726069677e-08
0.239205 5.54217362091907e-07
0.239206 -1.73067418520405e-07
0.239207 3.34603656742596e-07
0.239208 7.70030199661225e-07
0.239209 4.89225464649324e-07
0.23921 1.13782755932002e-07
0.239211 -6.93743059248445e-08
0.239212 4.91230988266205e-08
0.239213 -3.70625665169721e-08
0.239214 2.88647031257885e-08
0.239215 -2.27891490555906e-08
0.239216 1.79891943953919e-08
0.239217 -1.39997325690612e-08
0.239218 1.05414652830982e-08
0.239219 -7.43392601409095e-09
0.23922 4.55235781374738e-09
0.239221 -1.80428173092506e-09
0.239222 -8.84453139962472e-10
0.239223 3.57896446545643e-09
0.239224 -6.34258900933333e-09
0.239225 9.24386061481999e-09
0.239226 -1.23649222775335e-08
0.239227 1.58137945403072e-08
0.239228 -1.97459314485494e-08
0.239229 2.4396692626029e-08
0.23923 -3.01674276258476e-08
0.239231 3.78219362036625e-08
0.239232 -4.902066694197e-08
0.239233 6.82126449780688e-08
0.239234 -1.13138918754021e-07
0.239235 4.18348828594606e-07
0.239236 1.76017480284499e-07
0.239237 -5.48056271408722e-08
0.239238 2.08732167717474e-08
0.239239 -1.86169892972083e-09
0.23924 -1.31783077984968e-08
0.239241 2.84990201454142e-08
0.239242 -4.79560750558167e-08
0.239243 7.91578710018998e-08
0.239244 -1.49432995869289e-07
0.239245 5.52513562677446e-07
0.239246 3.94404283533599e-07
0.239247 -1.50612407149839e-07
0.239248 9.36926165305491e-08
0.239249 -6.76933707617221e-08
0.23925 5.24706549046414e-08
0.239251 -4.22737165431075e-08
0.239252 3.48335866856756e-08
0.239253 -2.90721361089722e-08
0.239254 2.439985220173e-08
0.239255 -2.04648917081737e-08
0.239256 1.7051496478187e-08
0.239257 -1.40164654013069e-08
0.239258 1.12603766353658e-08
0.239259 -8.71154809504738e-09
0.23926 6.31782827530315e-09
0.239261 -4.04259548513444e-09
0.239262 1.86487742778585e-09
0.239263 2.15188340135881e-10
0.239264 -2.16343282762032e-09
0.239265 3.89823830290692e-09
0.239266 2.12801787089946e-10
0.239267 1.48134632805808e-08
0.239268 1.61188675896639e-07
0.239269 9.95664995367997e-07
0.23927 -1.67588476079324e-07
0.239271 4.90161449876665e-07
0.239272 2.80750254028625e-07
0.239273 -8.98084567793832e-08
0.239274 4.67064797032164e-08
0.239275 -2.63734499285636e-08
0.239276 1.0871732161326e-08
0.239277 4.11361411498324e-08
0.239278 2.8752466498047e-08
0.239279 -1.39086517599178e-08
0.23928 7.46522624251729e-09
0.239281 -2.9211643247083e-09
0.239282 -8.9386984386786e-10
0.239283 4.42569281416288e-09
0.239284 -7.93859221228235e-09
0.239285 1.16633978059076e-08
0.239286 -1.58695077301968e-08
0.239287 2.09239129815705e-08
0.239288 -2.73932279479574e-08
0.239289 3.62760181920817e-08
0.23929 -4.9493906994983e-08
0.239291 7.0445918444409e-08
0.239292 3.27290708234285e-07
0.239293 4.7652411026371e-07
0.239294 5.84406622591521e-07
0.239295 -1.97592694462506e-07
0.239296 1.59382149436146e-07
0.239297 -7.94712507344413e-08
0.239298 7.46463746256544e-08
0.239299 -7.10980920377291e-08
0.2393 7.16343160232186e-08
0.239301 -7.75484227196236e-08
0.239302 9.35265234584162e-08
0.239303 -1.40790180740441e-07
0.239304 5.53485793707773e-07
0.239305 2.00747598655135e-07
0.239306 -1.07755352830416e-07
0.239307 6.50707228176449e-07
0.239308 1.31290519779746e-07
0.239309 -1.30514035605312e-07
0.23931 3.64291959653653e-07
0.239311 2.14197266161439e-07
0.239312 -6.7863405902261e-08
0.239313 3.36088868346304e-08
0.239314 -1.7212445463141e-08
0.239315 6.52714035740328e-09
0.239316 2.05448024019879e-09
0.239317 -1.02369308907153e-08
0.239318 1.93565566676721e-08
0.239319 -3.12333350449337e-08
0.23932 4.97381712077649e-08
0.239321 -8.71753413201724e-08
0.239322 2.22480954266966e-07
0.239323 6.49020909114471e-07
0.239324 -1.4143095847378e-07
0.239325 8.13703690701988e-08
0.239326 -5.76575531949477e-08
0.239327 4.48259391235343e-08
0.239328 -3.67847370549881e-08
0.239329 3.14046569797374e-08
0.23933 -2.79105082592405e-08
0.239331 2.64489748213475e-08
0.239332 -2.94132953152124e-08
0.239333 5.77530065341073e-08
0.239334 7.99434353007777e-07
0.239335 1.04583810109474e-07
0.239336 -3.27667693611161e-08
0.239337 2.12197195032587e-08
0.239338 -1.68492103992756e-08
0.239339 1.46191714710214e-08
0.23934 -1.33702945967505e-08
0.239341 1.27381915593264e-08
0.239342 -1.26180911240397e-08
0.239343 1.30449629450499e-08
0.239344 -1.42016909562187e-08
0.239345 1.65404604214908e-08
0.239346 -2.12245680095424e-08
0.239347 3.18503454959401e-08
0.239348 -6.45434223066667e-08
0.239349 3.16718186964268e-07
0.23935 8.91485409353907e-07
0.239351 2.47051458444453e-07
0.239352 -8.12062421103191e-08
0.239353 8.48820816521854e-08
0.239354 1.23223475814122e-07
0.239355 -1.64966735549944e-08
0.239356 5.11445054451266e-09
0.239357 -9.54580310037516e-10
0.239358 -1.35107869374269e-09
0.239359 3.00603103769126e-09
0.23936 -4.42464709918016e-09
0.239361 5.79982359307886e-09
0.239362 -7.25400240528831e-09
0.239363 8.88963863435499e-09
0.239364 -1.08308764928486e-08
0.239365 1.32683840097578e-08
0.239366 -1.65265933766846e-08
0.239367 2.12108799612207e-08
0.239368 -2.86173563539643e-08
0.239369 4.2148717151562e-08
0.23937 -7.42079041579127e-08
0.239371 2.2329652636652e-07
0.239372 5.45725403870201e-07
0.239373 1.12791502624226e-07
0.239374 1.82266359871567e-08
0.239375 -2.1048277288743e-08
0.239376 1.91230306500481e-08
0.239377 -1.71136982933961e-08
0.239378 1.54926657837365e-08
0.239379 -1.42563082640645e-08
0.23938 1.33481347775695e-08
0.239381 -1.27242313442218e-08
0.239382 1.23630629133727e-08
0.239383 -1.22673866884905e-08
0.239384 1.24684012359387e-08
0.239385 -1.30366987764317e-08
0.239386 1.41071097697132e-08
0.239387 -1.59351688968951e-08
0.239388 1.90374841656599e-08
0.239389 -2.46019412215905e-08
0.23939 3.60415914232752e-08
0.239391 -6.87923548683605e-08
0.239392 5.81391182663878e-07
0.239393 1.02170692926753e-07
0.239394 -5.8052257668457e-08
0.239395 4.53693092396125e-07
0.239396 4.46963536661686e-07
0.239397 1.44566507983318e-07
0.239398 -1.79841050372082e-08
0.239399 3.7672810296052e-08
0.2394 -4.0530678618655e-08
0.239401 4.42821221666625e-08
0.239402 -5.09049523993473e-08
0.239403 6.32409181005932e-08
0.239404 -9.0577892735939e-08
0.239405 1.92956308571321e-07
0.239406 8.18642428860669e-07
0.239407 -7.81406226990757e-08
0.239408 3.96889950531472e-08
0.239409 -3.18823153596684e-08
0.23941 1.32219676411086e-07
0.239411 1.17375677526509e-07
0.239412 -1.38463845191001e-07
0.239413 6.12375231569446e-07
0.239414 2.19482726137665e-07
0.239415 -9.33003773288639e-08
0.239416 5.97078812510894e-08
0.239417 -4.41085983651568e-08
0.239418 3.50689646063019e-08
0.239419 -2.91624590522115e-08
0.23942 2.50081740225747e-08
0.239421 -2.19435674120808e-08
0.239422 1.96115287556558e-08
0.239423 -1.78032116949052e-08
0.239424 1.63892433792317e-08
0.239425 -1.52859827834724e-08
0.239426 1.44379161735274e-08
0.239427 -1.38078663897561e-08
0.239428 1.33713322314419e-08
0.239429 -1.31131699775915e-08
0.23943 1.30234773330794e-08
0.239431 -1.30987039792799e-08
0.239432 1.33438540563952e-08
0.239433 -1.37740606893592e-08
0.239434 1.44126436156423e-08
0.239435 -1.52908521693141e-08
0.239436 1.64543014600367e-08
0.239437 -1.79751952547453e-08
0.239438 1.99632149796648e-08
0.239439 -2.25870401047909e-08
0.23944 2.61269655273833e-08
0.239441 -3.10783208170612e-08
0.239442 3.84013474572402e-08
0.239443 -5.0225989177451e-08
0.239444 7.23975803552268e-08
0.239445 -1.2880006765388e-07
0.239446 5.65624958947781e-07
0.239447 2.3997032198474e-07
0.239448 -9.94672379968325e-08
0.239449 6.29508101226937e-08
0.23945 -4.61679022503443e-08
0.239451 3.6538810258336e-08
0.239452 -3.03103022778439e-08
0.239453 2.59749525804187e-08
0.239454 -2.28206220794709e-08
0.239455 2.04732022042721e-08
0.239456 -1.87212514909723e-08
0.239457 1.74529195153401e-08
0.239458 -1.66348781627347e-08
0.239459 1.63424141103092e-08
0.23946 -1.69686282152927e-08
0.239461 2.13004076508474e-08
0.239462 5.36674140404297e-09
0.239463 9.41580872048757e-09
0.239464 -1.21020969041539e-08
0.239465 1.43999449890148e-08
0.239466 -1.76607425663729e-08
0.239467 2.35281630849171e-08
0.239468 -3.72258364352169e-08
0.239469 9.98017729855523e-08
0.23947 1.35850940754087e-07
0.239471 -4.05386569437518e-08
0.239472 2.43406979907592e-08
0.239473 -1.78702617367499e-08
0.239474 1.02400675002817e-07
0.239475 -1.26364804095323e-08
0.239476 1.15140171974076e-08
0.239477 -1.08908161400475e-08
0.239478 1.06390023770497e-08
0.239479 -1.07185629304374e-08
0.23948 1.11786457706222e-08
0.239481 -1.23344941681935e-08
0.239482 3.26374524143144e-08
0.239483 -1.2384285113071e-08
0.239484 1.58030361473715e-08
0.239485 -2.09235268082608e-08
0.239486 3.25564194147678e-08
0.239487 -5.87483206382424e-08
0.239488 3.37593703677206e-07
0.239489 9.2354041854523e-07
0.23949 8.92423895131648e-09
0.239491 6.52071716802718e-09
0.239492 -7.61234458708083e-09
0.239493 7.21560517902664e-09
0.239494 -6.68062109187004e-09
0.239495 6.228783744605e-09
0.239496 -5.89013799635846e-09
0.239497 5.65715789046082e-09
0.239498 -5.51716150245634e-09
0.239499 5.45965544733348e-09
0.2395 -5.47776055335194e-09
0.239501 5.56828363132497e-09
0.239502 -5.73186566918854e-09
0.239503 5.97291898160113e-09
0.239504 -6.30766935147564e-09
0.239505 6.75867239063605e-09
0.239506 -7.34907361071077e-09
0.239507 8.11368505303398e-09
0.239508 -9.10587666033279e-09
0.239509 1.04022370941233e-08
0.23951 -1.21395052456356e-08
0.239511 1.4581642216432e-08
0.239512 -1.82643570403154e-08
0.239513 2.44792141352577e-08
0.239514 -3.73309737878241e-08
0.239515 8.04183309048084e-08
0.239516 4.24699635618207e-07
0.239517 -5.569452428475e-08
0.239518 2.88043910982546e-08
0.239519 -1.87655196060602e-08
0.23952 1.33983038243438e-08
0.239521 -9.96846112072232e-09
0.239522 7.51662590690798e-09
0.239523 -5.61805315574415e-09
0.239524 4.0544244563124e-09
0.239525 -2.70051424092086e-09
0.239526 1.47768149992478e-09
0.239527 -3.32116279612665e-10
0.239528 -7.76545079775353e-10
0.239529 1.877387357863e-09
0.23953 -3.00032549710596e-09
0.239531 4.18115484384283e-09
0.239532 -5.45815739998729e-09
0.239533 6.87983351906383e-09
0.239534 -8.51223490860258e-09
0.239535 1.04510436305019e-08
0.239536 -1.28431144365878e-08
0.239537 1.59211045255073e-08
0.239538 -2.00963106505538e-08
0.239539 2.61674386979624e-08
0.23954 -3.58547078216029e-08
0.239541 5.35837495994176e-08
0.239542 -9.4809788888515e-08
0.239543 2.71018819772077e-07
0.239544 6.08520991191936e-07
0.239545 -1.92741520772474e-07
0.239546 1.64977100120601e-07
0.239547 -2.02758187521913e-07
0.239548 6.37307103501797e-07
0.239549 3.37845488324791e-07
0.23955 -1.43165151121941e-07
0.239551 1.15700968505445e-07
0.239552 -1.47230907687266e-07
0.239553 6.34414058805624e-07
0.239554 1.77519777441215e-07
0.239555 -7.70363589897322e-08
0.239556 5.4335583870048e-08
0.239557 -5.09446468653293e-08
0.239558 7.86788395967709e-08
0.239559 6.30125676221649e-08
0.23956 -4.37252160027702e-09
0.239561 -4.37459992483878e-09
0.239562 7.88535609858314e-09
0.239563 -1.00070270715146e-08
0.239564 1.16990134360547e-08
0.239565 -1.3322242373537e-08
0.239566 1.50651534642606e-08
0.239567 -1.70679716304256e-08
0.239568 1.94768567850962e-08
0.239569 -2.24853742587536e-08
0.23957 2.63888730303272e-08
0.239571 -3.16946567847511e-08
0.239572 3.93759515038753e-08
0.239573 -5.1571325900978e-08
0.239574 7.40907574321345e-08
0.239575 -1.30241898563377e-07
0.239576 5.29019551901397e-07
0.239577 2.5822638612317e-07
0.239578 -1.03155308861191e-07
0.239579 6.41122891145939e-08
0.23958 -4.62206663060334e-08
0.239581 3.58878345870262e-08
0.239582 -2.91114837520212e-08
0.239583 2.4290084254529e-08
0.239584 -2.06653361861339e-08
0.239585 1.78319459536982e-08
0.239586 -1.55477044017268e-08
0.239587 1.36612340375997e-08
0.239588 -1.20730212610716e-08
0.239589 1.07066859707008e-08
0.23959 -9.50673318463134e-09
0.239591 8.43971698421582e-09
0.239592 -7.48131301415453e-09
0.239593 6.61190037827899e-09
0.239594 -5.82198206475678e-09
0.239595 5.10706706523854e-09
0.239596 -4.46021530193101e-09
0.239597 3.87755409911804e-09
0.239598 -3.35846938280338e-09
0.239599 2.90504110047362e-09
0.2396 -2.52486993563845e-09
0.239601 2.23500964375329e-09
0.239602 -2.06585147870773e-09
0.239603 2.07135817370106e-09
0.239604 -2.35054986468222e-09
0.239605 3.09701715520232e-09
0.239606 -4.72898672858819e-09
0.239607 8.30379029962001e-09
0.239608 -1.73319929349892e-08
0.239609 5.33362252023479e-08
0.23961 2.8798897068856e-07
0.239611 -6.76991131614105e-08
0.239612 5.25949371876834e-08
0.239613 -5.35509977755281e-08
0.239614 6.55191340055994e-08
0.239615 -1.03312208278817e-07
0.239616 4.11648449321766e-07
0.239617 1.60453413052356e-07
0.239618 -6.14045761149296e-08
0.239619 3.5851135401601e-08
0.23962 -2.41053735948323e-08
0.239621 1.72727223535874e-08
0.239622 -1.27018139555058e-08
0.239623 9.31789568034325e-09
0.239624 -6.590188286943e-09
0.239625 4.20714447184386e-09
0.239626 -1.94392393139013e-09
0.239627 -4.14066913383326e-10
0.239628 3.15107954914364e-09
0.239629 -6.77996408319046e-09
0.23963 1.2535831277572e-08
0.239631 -2.47348043472757e-08
0.239632 7.83301914415457e-08
0.239633 1.10680877728893e-07
0.239634 -3.61240944909136e-08
0.239635 2.25090284245018e-08
0.239636 -1.66632988312118e-08
0.239637 1.33652398698244e-08
0.239638 -1.12331138958096e-08
0.239639 9.74469458637201e-09
0.23964 -8.66053176552531e-09
0.239641 7.85769383980626e-09
0.239642 -7.26979116162377e-09
0.239643 6.86246052099728e-09
0.239644 -6.62344730410021e-09
0.239645 6.55906928266424e-09
0.239646 -6.70142948186315e-09
0.239647 7.1289833268809e-09
0.239648 -8.01786538507843e-09
0.239649 9.80492953990658e-09
0.23965 -1.3953524766877e-08
0.239651 2.96744004152278e-08
0.239652 9.04711316312568e-08
0.239653 -1.62912896332903e-08
0.239654 8.73905021895115e-09
0.239655 -5.9907429883079e-09
0.239656 4.6472222646301e-09
0.239657 -3.91353661858959e-09
0.239658 3.50928074252135e-09
0.239659 -3.30852712855985e-09
0.23966 3.24807235390399e-09
0.239661 -3.29374681366353e-09
0.239662 3.42663963863834e-09
0.239663 -3.63693926933187e-09
0.239664 3.92122670629578e-09
0.239665 -4.28176229831156e-09
0.239666 4.72752353488169e-09
0.239667 -5.27778156881268e-09
0.239668 5.97085861488452e-09
0.239669 -6.88567437500158e-09
0.23967 8.19990045321474e-09
0.239671 -1.03723506155783e-08
0.239672 1.48603607163394e-08
0.239673 -2.82570336176955e-08
0.239674 1.20046706180152e-07
0.239675 5.41997237556976e-07
0.239676 2.52654655158755e-07
0.239677 -7.26945004961393e-08
0.239678 4.86253640973067e-08
0.239679 -4.24519765089748e-08
0.23968 4.21899109225174e-08
0.239681 -4.55581296856187e-08
0.239682 5.30429381693224e-08
0.239683 -6.91715034684356e-08
0.239684 1.36148834664606e-07
0.239685 2.42126962043058e-08
0.239686 5.17090331686787e-08
0.239687 -1.09570554130779e-07
0.239688 3.04267977543607e-07
0.239689 6.09387128491203e-07
0.23969 -1.61836904142544e-07
0.239691 1.05806270768156e-07
0.239692 -5.6469970170797e-08
0.239693 4.60400194758339e-08
0.239694 -3.76122487440226e-08
0.239695 3.14654860437197e-08
0.239696 -2.68310675544903e-08
0.239697 2.32156912031798e-08
0.239698 -2.03163657561377e-08
0.239699 1.79412313459182e-08
0.2397 -1.59646605533585e-08
0.239701 1.43023960938449e-08
0.239702 -1.28975811116682e-08
0.239703 1.1713033464543e-08
0.239704 -1.07276503560714e-08
0.239705 9.93653465597486e-09
0.239706 -9.3565086358711e-09
0.239707 9.04366402621254e-09
0.239708 -9.14773051191767e-09
0.239709 1.01210203301038e-08
0.23971 -1.40151166357419e-08
0.239711 7.58255126379461e-08
0.239712 1.01188454525751e-08
0.239713 -3.3112764559827e-09
0.239714 1.57370543538453e-09
0.239715 -9.25001933461592e-10
0.239716 6.73784670796839e-10
0.239717 -5.98968010488999e-10
0.239718 6.12922595345597e-10
0.239719 -6.74118070545265e-10
0.23972 7.60984128668088e-10
0.239721 -8.61728770629064e-10
0.239722 9.69808207843933e-10
0.239723 -1.08170604181656e-09
0.239724 1.18876381993348e-09
0.239725 -1.28447170941838e-09
0.239726 1.36459315355283e-09
0.239727 -1.42327271176324e-09
0.239728 1.45988149220073e-09
0.239729 -1.48203052341457e-09
0.23973 1.4968456204371e-09
0.239731 -1.50350521028522e-09
0.239732 1.50135640730973e-09
0.239733 -1.49016518355034e-09
0.239734 1.47036831199114e-09
0.239735 -1.44298906134802e-09
0.239736 1.40980371529455e-09
0.239737 -1.37358398415573e-09
0.239738 1.33845154085515e-09
0.239739 -1.31040325617221e-09
0.23974 1.29810388284825e-09
0.239741 -1.31411059339596e-09
0.239742 1.37681854059585e-09
0.239743 -1.52278988690597e-09
0.239744 1.80397584298156e-09
0.239745 -2.28797273754052e-09
0.239746 3.085432516565e-09
0.239747 -4.38855882272e-09
0.239748 6.55854169816693e-09
0.239749 -1.03529580741411e-08
0.23975 1.76465810419772e-08
0.239751 -3.45902982773591e-08
0.239752 9.91772051415296e-08
0.239753 4.43141689499191e-07
0.239754 -9.95887810087493e-08
0.239755 6.89581927430228e-08
0.239756 -6.02744150195615e-08
0.239757 5.89170782456644e-08
0.239758 -6.20347895449666e-08
0.239759 6.96000111878095e-08
0.23976 -8.36552556764167e-08
0.239761 1.1068097414575e-07
0.239762 -1.76287402273177e-07
0.239763 6.03506376405632e-07
0.239764 1.59380683979273e-07
0.239765 5.73366810459809e-07
0.239766 2.27471761502343e-07
0.239767 -1.23441517352793e-07
0.239768 8.93101046938933e-08
0.239769 -7.2148587545064e-08
0.23977 6.213441162659e-08
0.239771 -5.5975101834602e-08
0.239772 5.22632473770205e-08
0.239773 -5.03357465117442e-08
0.239774 4.99007942161004e-08
0.239775 -5.09080236319936e-08
0.239776 5.35313899634703e-08
0.239777 -5.8248988008912e-08
0.239778 6.60918423136657e-08
0.239779 -7.93654932124663e-08
0.23978 1.0408932839104e-07
0.239781 -1.61824569256031e-07
0.239782 4.28183561126483e-07
0.239783 5.24599852451762e-07
0.239784 -1.52021999570375e-07
0.239785 8.5466523975361e-08
0.239786 -5.76568416531239e-08
0.239787 4.23316289939652e-08
0.239788 -3.25513646867191e-08
0.239789 2.56878078250276e-08
0.23979 -2.05235934695433e-08
0.239791 1.64139572607867e-08
0.239792 -1.29822727180021e-08
0.239793 9.98378638372763e-09
0.239794 -7.24353288370544e-09
0.239795 4.62476041351199e-09
0.239796 -1.999371203538e-09
0.239797 -7.7831989288491e-10
0.239798 3.91203070256638e-09
0.239799 -7.75139011485065e-09
0.2398 1.30463763491717e-08
0.239801 -2.19975324109357e-08
0.239802 4.68704762569561e-08
0.239803 1.53028175862647e-07
0.239804 -4.61459157723609e-09
0.239805 -2.37058626000054e-08
0.239806 8.18116984654563e-08
0.239807 6.19281175966974e-07
0.239808 -8.76686409232277e-08
0.239809 5.20760912442393e-08
0.23981 -3.88128810563646e-08
0.239811 3.14769763060703e-08
0.239812 -2.44396259731932e-08
0.239813 1.99370762508203e-07
0.239814 -4.11173166543983e-08
0.239815 4.23869759490122e-08
0.239816 -5.37443883447841e-08
0.239817 9.98743417013865e-08
0.239818 4.07114562844946e-07
0.239819 -5.03676295552592e-08
0.23982 2.28174318567078e-08
0.239821 -1.27790598051283e-08
0.239822 7.53218347622068e-09
0.239823 -4.19184808265269e-09
0.239824 1.72164023923734e-09
0.239825 3.90396253717713e-10
0.239826 -2.49673195285637e-09
0.239827 4.9797275489417e-09
0.239828 -8.50438425402811e-09
0.239829 1.4816155065392e-08
0.23983 -3.15997450111412e-08
0.239831 2.85746220547281e-07
0.239832 5.13954352987246e-08
0.239833 -2.58462236300154e-08
0.239834 1.8273227133611e-08
0.239835 -1.47323309901662e-08
0.239836 1.27649600737986e-08
0.239837 -1.15927553107693e-08
0.239838 1.08932725997859e-08
0.239839 -1.05107556396947e-08
0.23984 1.03629408630918e-08
0.239841 -1.04047701737733e-08
0.239842 1.06032400209221e-08
0.239843 -1.09394388229652e-08
0.239844 1.14134451166959e-08
0.239845 -1.20332443625758e-08
0.239846 1.28164393842692e-08
0.239847 -1.37955382769099e-08
0.239848 1.50184247589432e-08
0.239849 -1.65525283835442e-08
0.23985 1.85011190833593e-08
0.239851 -2.10269525487018e-08
0.239852 2.43984191920183e-08
0.239853 -2.90877212907189e-08
0.239854 3.60028401103227e-08
0.239855 -4.71327366724925e-08
0.239856 6.78242337128951e-08
0.239857 -1.18996981102912e-07
0.239858 4.45902749191463e-07
0.239859 2.73975094648819e-07
0.23986 -1.0812255635333e-07
0.239861 6.91728037762146e-08
0.239862 -5.20909176318255e-08
0.239863 4.27468338331291e-08
0.239864 -3.70725768158224e-08
0.239865 3.34690164140114e-08
0.239866 -3.11905799521291e-08
0.239867 2.98559460299597e-08
0.239868 -2.92673367780341e-08
0.239869 2.93386828267089e-08
0.23987 -3.00765451228397e-08
0.239871 3.16163104049963e-08
0.239872 -3.44431027784892e-08
0.239873 4.13252071085804e-08
0.239874 -6.77304088277797e-09
0.239875 3.53396684745354e-08
0.239876 -4.39555976005521e-08
0.239877 5.40892724790522e-08
0.239878 -6.90156712152332e-08
0.239879 9.90389152257089e-08
0.23988 -1.63125499988047e-07
0.239881 5.06708278514566e-07
0.239882 4.4250952386758e-07
0.239883 -1.51525766713968e-07
0.239884 9.05468989951314e-08
0.239885 -6.40356872726157e-08
0.239886 4.91543091325453e-08
0.239887 -3.95911379417172e-08
0.239888 3.29057685003979e-08
0.239889 -2.7953082296562e-08
0.23989 2.41262089548526e-08
0.239891 -2.107413306058e-08
0.239892 1.85802020227566e-08
0.239893 -1.65038549793025e-08
0.239894 1.47502565405098e-08
0.239895 -1.32534002465334e-08
0.239896 1.19661942456369e-08
0.239897 -1.08543837521025e-08
0.239898 9.89268745012323e-09
0.239899 -9.06863896835365e-09
0.2399 8.37386250118332e-09
0.239901 -7.79687598971392e-09
0.239902 7.3289888112083e-09
0.239903 -6.96374393950946e-09
0.239904 6.6965381806903e-09
0.239905 -6.52437688003837e-09
0.239906 6.44573714442578e-09
0.239907 -6.46052657177155e-09
0.239908 6.57013528697616e-09
0.239909 -6.77758976576033e-09
0.23991 7.08402264131012e-09
0.239911 -7.49254633859402e-09
0.239912 8.01290057923319e-09
0.239913 -8.65882007376669e-09
0.239914 9.44928496883062e-09
0.239915 -1.04110934675273e-08
0.239916 1.15827287187416e-08
0.239917 -1.30200400102887e-08
0.239918 1.48063757211365e-08
0.239919 -1.70709020429734e-08
0.23992 2.00232653333766e-08
0.239921 -2.40265166159365e-08
0.239922 2.97577204915887e-08
0.239923 -3.86743317711993e-08
0.239924 5.45618234989142e-08
0.239925 -9.11181989339242e-08
0.239926 2.68208931709902e-07
0.239927 3.2326033545683e-07
0.239928 -9.93893439217294e-08
0.239929 5.93231476983134e-08
0.23993 -4.24643707265291e-08
0.239931 3.31503778145026e-08
0.239932 -2.72270497416246e-08
0.239933 2.31195901518309e-08
0.239934 -2.01018083945951e-08
0.239935 1.77951746777202e-08
0.239936 -1.59864909015199e-08
0.239937 1.45509780128603e-08
0.239938 -1.34167469088596e-08
0.239939 1.25480654977533e-08
0.23994 -1.19388050828859e-08
0.239941 1.16132487988574e-08
0.239942 -1.16350265131198e-08
0.239943 1.21293349888006e-08
0.239944 -1.33337044177641e-08
0.239945 1.57176827389953e-08
0.239946 -2.03121278112295e-08
0.239947 2.98395967420732e-08
0.239948 -5.44201725622294e-08
0.239949 1.88254787329621e-07
0.23995 2.04408972394159e-07
0.239951 -8.17806695984572e-08
0.239952 5.88025001956201e-08
0.239953 -5.06760320448023e-08
0.239954 4.78315993772945e-08
0.239955 -4.77416131550684e-08
0.239956 4.95753552213306e-08
0.239957 -5.32823095903279e-08
0.239958 6.80502875272214e-08
0.239959 3.98949077747547e-08
0.23996 8.36482178289691e-08
0.239961 -1.00047120904988e-07
0.239962 1.32182804557182e-07
0.239963 -2.0660862067632e-07
0.239964 6.3408518059533e-07
0.239965 2.27233370939471e-07
0.239966 1.30033537900728e-07
0.239967 7.30323103860331e-07
0.239968 -1.97672151178246e-07
0.239969 1.22434121962037e-07
0.23997 -8.98503275763821e-08
0.239971 7.11407693380025e-08
0.239972 -5.88590721952331e-08
0.239973 5.01419607873973e-08
0.239974 -4.36387635531744e-08
0.239975 3.86296972256711e-08
0.239976 -3.47030030739657e-08
0.239977 3.16187541646601e-08
0.239978 -2.92496325795503e-08
0.239979 2.75646519391351e-08
0.23998 -2.66589545593697e-08
0.239981 2.69002060922784e-08
0.239982 -2.96459307623362e-08
0.239983 4.49562346607619e-08
0.239984 1.82867555400189e-08
0.239985 1.24302985176422e-08
0.239986 -2.46921692133994e-08
0.239987 5.99386535248739e-08
0.239988 1.52372147290473e-07
0.239989 -3.40511634960642e-08
0.23999 2.02606963036218e-08
0.239991 -1.54661199469472e-08
0.239992 1.34017330654774e-08
0.239993 -1.25453593811958e-08
0.239994 1.23501236782e-08
0.239995 -1.25799731206829e-08
0.239996 1.31271900445334e-08
0.239997 -1.39491470664043e-08
0.239998 1.50448679891515e-08
0.239999 -1.64488650183049e-08
0.24 1.82359664610301e-08
0.240001 -2.05400571241132e-08
0.240002 2.3600153851189e-08
0.240003 -2.78972098185232e-08
0.240004 3.56033312046138e-08
0.240005 -4.15126906722544e-08
0.240006 5.89714479348104e-08
0.240007 -9.92424332199027e-08
0.240008 3.16674218094887e-07
0.240009 2.60638853790841e-07
0.24001 -9.13893592214184e-08
0.240011 5.50207751229368e-08
0.240012 -3.91214934305345e-08
0.240013 3.0184464260682e-08
0.240014 -2.44442904784938e-08
0.240015 2.04371109467978e-08
0.240016 -1.74758224858034e-08
0.240017 1.51957399955733e-08
0.240018 -1.33858225724057e-08
0.240019 1.1915946278601e-08
0.24002 -1.07020139483411e-08
0.240021 9.68781529959266e-09
0.240022 -8.83501661025016e-09
0.240023 8.11742346725438e-09
0.240024 -7.51826693563706e-09
0.240025 7.02785191933644e-09
0.240026 -6.64258314816644e-09
0.240027 6.36667390916641e-09
0.240028 -6.21759877995213e-09
0.240029 6.23476781992522e-09
0.24003 -6.50962368117804e-09
0.240031 7.31134167348854e-09
0.240032 -9.91601683656887e-09
0.240033 1.24284058315957e-07
0.240034 9.43838843320011e-10
0.240035 2.53830868319749e-09
0.240036 -4.2501253355524e-09
0.240037 5.9007776763512e-09
0.240038 -8.07861623108187e-09
0.240039 1.14923718662835e-08
0.24004 -1.76673670838645e-08
0.240041 3.11083484705558e-08
0.240042 -7.18880548025916e-08
0.240043 4.14101032793341e-07
0.240044 6.5273681441213e-07
0.240045 2.61525748635222e-07
0.240046 -1.40901132814665e-08
0.240047 4.14293597344343e-08
0.240048 -1.71789927140697e-08
0.240049 9.88598656895448e-09
0.24005 -6.41821595945768e-09
0.240051 4.47108479077839e-09
0.240052 -3.27162452260052e-09
0.240053 2.49076056827025e-09
0.240054 -1.96415999456854e-09
0.240055 1.60293945878184e-09
0.240056 -1.3556324465721e-09
0.240057 1.19082687653258e-09
0.240058 -1.08851405977518e-09
0.240059 1.03546633918656e-09
0.24006 -1.02261378466819e-09
0.240061 1.04346487687435e-09
0.240062 -1.09308667492543e-09
0.240063 1.16737615642432e-09
0.240064 -1.26245170013824e-09
0.240065 1.36579842627184e-09
0.240066 -1.46287617741857e-09
0.240067 1.54446576590734e-09
0.240068 -1.59658819738039e-09
0.240069 1.59604503504356e-09
0.24007 -1.50054446242392e-09
0.240071 1.22354974631572e-09
0.240072 -5.55798299474972e-10
0.240073 -1.17893632977412e-09
0.240074 8.39372031976128e-09
0.240075 2.50991843139439e-08
0.240076 3.29987084324899e-09
0.240077 2.39894988401658e-08
0.240078 -1.57602660300062e-08
0.240079 1.45266305531625e-08
0.24008 -1.47534257617062e-08
0.240081 1.58052244817386e-08
0.240082 -1.76534832340047e-08
0.240083 2.05758293761055e-08
0.240084 -2.5335546255608e-08
0.240085 3.41051899551784e-08
0.240086 -5.66179359088884e-08
0.240087 5.94010995591015e-07
0.240088 2.21249554154695e-08
0.240089 1.76753093646754e-08
0.24009 -6.26261625084802e-08
0.240091 3.36296523657196e-07
0.240092 1.98308218808082e-07
0.240093 -9.31872459856975e-08
0.240094 6.77254289979266e-08
0.240095 -5.73333194900402e-08
0.240096 5.28136602017757e-08
0.240097 -5.16025846526588e-08
0.240098 5.29221974365025e-08
0.240099 -5.68317911075658e-08
0.2401 6.41899177024706e-08
0.240101 -7.73470900118727e-08
0.240102 1.0299311481004e-07
0.240103 -1.67848163370058e-07
0.240104 5.97672525425869e-07
0.240105 3.14566478265578e-07
0.240106 -1.14289509308597e-07
0.240107 6.53283286245196e-08
0.240108 -4.26268917436501e-08
0.240109 2.88315150425288e-08
0.24011 -1.86551463607397e-08
0.240111 9.48157188230176e-09
0.240112 1.30820834158217e-09
0.240113 -2.05674269929988e-08
0.240114 1.13208832904073e-07
0.240115 1.14994693309495e-07
0.240116 -4.87507820732019e-08
0.240117 3.31575378479043e-08
0.240118 -2.56965415050631e-08
0.240119 2.11074781385898e-08
0.24012 -1.78955911479333e-08
0.240121 1.54670951121383e-08
0.240122 -1.35362298932657e-08
0.240123 1.19470608646201e-08
0.240124 -1.06066497242569e-08
0.240125 9.4559298690426e-09
0.240126 -8.45770275784267e-09
0.240127 7.58721847197622e-09
0.240128 -6.82740341381002e-09
0.240129 6.1663339380321e-09
0.24013 -5.59441518964974e-09
0.240131 5.10559375873005e-09
0.240132 -4.7011883985906e-09
0.240133 4.38501735711763e-09
0.240134 -4.15971225690314e-09
0.240135 4.03269525614926e-09
0.240136 -4.01885548001941e-09
0.240137 4.14610644499428e-09
0.240138 -4.46765435002057e-09
0.240139 5.09202164460322e-09
0.24014 -6.26841036038368e-09
0.240141 8.6898320215737e-09
0.240142 -1.50438459940093e-08
0.240143 4.72874945303981e-08
0.240144 1.16136301337882e-06
0.240145 1.7394599888236e-08
0.240146 -3.20382147856419e-09
0.240147 1.40557821646694e-09
0.240148 -1.16442347935467e-09
0.240149 1.30376214916585e-09
0.24015 -1.57711386656752e-09
0.240151 1.91795667409201e-09
0.240152 -2.30899128613839e-09
0.240153 2.75055856679761e-09
0.240154 -3.25185107007684e-09
0.240155 3.82704837114653e-09
0.240156 -4.49918354365332e-09
0.240157 5.3065318195267e-09
0.240158 -6.30917177428634e-09
0.240159 7.60689145202957e-09
0.24016 -9.37848813212572e-09
0.240161 1.19790859452646e-08
0.240162 -1.62271519285403e-08
0.240163 2.45168480672496e-08
0.240164 -4.80388366484733e-08
0.240165 5.80613062231725e-07
0.240166 6.36264450302285e-08
0.240167 -3.48607648285564e-08
0.240168 1.60191990162829e-07
0.240169 -6.69650499391308e-09
0.24017 7.35611539630759e-09
0.240171 -6.56086449803504e-09
0.240172 5.73579452699721e-09
0.240173 -5.02793186737585e-09
0.240174 4.43952643527576e-09
0.240175 -3.95222562204855e-09
0.240176 3.54375934886342e-09
0.240177 -3.19506249105865e-09
0.240178 2.89453128124185e-09
0.240179 -2.63338206341288e-09
0.24018 2.40502716034057e-09
0.240181 -2.20462575134524e-09
0.240182 2.02643552789033e-09
0.240183 -1.86591916851919e-09
0.240184 1.71895819518435e-09
0.240185 -1.5873371224927e-09
0.240186 1.48097700338494e-09
0.240187 -1.41820197427468e-09
0.240188 1.45450982935138e-09
0.240189 -1.84155062208358e-09
0.24019 9.31940053226401e-09
0.240191 1.3474536669059e-09
0.240192 -6.56548403847628e-10
0.240193 7.43660380242854e-07
0.240194 -7.08162728062511e-10
0.240195 8.6714779343102e-10
0.240196 -1.04603432545264e-09
0.240197 1.2275517415219e-09
0.240198 -1.39666665609127e-09
0.240199 1.53524446111251e-09
0.2402 -1.61697444458086e-09
0.240201 1.59956107616373e-09
0.240202 -1.40971765703638e-09
0.240203 9.10283889614797e-10
0.240204 1.81969801965619e-10
0.240205 -2.54141090828623e-09
0.240206 8.1930740317225e-09
0.240207 -2.68968416408885e-08
0.240208 7.07599137842081e-07
0.240209 6.88105342030927e-08
0.24021 -4.69702843249468e-08
0.240211 4.35587644007349e-08
0.240212 -4.63140891250809e-08
0.240213 5.48789940710526e-08
0.240214 -7.51130597125186e-08
0.240215 1.44803881802312e-07
0.240216 6.6878185077529e-07
0.240217 -7.20559594784427e-08
0.240218 2.56919167771375e-08
0.240219 -4.07516682863254e-09
0.24022 -1.60335152785596e-08
0.240221 5.88057408119939e-08
0.240222 5.70216747879083e-07
0.240223 -5.69695088691413e-08
0.240224 2.59692107029277e-08
0.240225 -1.0656043715136e-08
0.240226 -1.72070303021936e-09
0.240227 4.03220779187932e-08
0.240228 -8.76727371840647e-08
0.240229 6.29738498700797e-07
0.24023 2.57438822968256e-07
0.240231 -1.51419386775644e-07
0.240232 1.40661256528422e-07
0.240233 -1.7936623184174e-07
0.240234 4.94442709753957e-07
0.240235 2.80515421348394e-07
0.240236 -8.90974038392755e-08
0.240237 4.77821941594463e-08
0.240238 -3.06540067264901e-08
0.240239 2.16390592016097e-08
0.24024 -1.6234245496461e-08
0.240241 1.27058526292632e-08
0.240242 -1.02534733462805e-08
0.240243 8.46066116855912e-09
0.240244 -7.09141111578999e-09
0.240245 6.00304956836966e-09
0.240246 -5.10481451548621e-09
0.240247 4.3365083673604e-09
0.240248 -3.65676732433687e-09
0.240249 3.03456563305159e-09
0.24025 -2.44697284513966e-09
0.240251 1.87817096477283e-09
0.240252 -1.31597033713729e-09
0.240253 7.50658748724865e-10
0.240254 -1.74187630979381e-10
0.240255 -4.20432622799428e-10
0.240256 1.03549541162516e-09
0.240257 -1.67354950570676e-09
0.240258 2.34167980519311e-09
0.240259 -3.04758020396835e-09
0.24026 3.80001751962755e-09
0.240261 -4.60940784609323e-09
0.240262 5.48621266596384e-09
0.240263 -6.44461403375213e-09
0.240264 7.50629840352655e-09
0.240265 -8.70029757732845e-09
0.240266 1.00666476084942e-08
0.240267 -1.16636946177631e-08
0.240268 1.35771256991125e-08
0.240269 -1.59371669941578e-08
0.24027 1.89498881995333e-08
0.240271 -2.29796625571657e-08
0.240272 2.87336232799295e-08
0.240273 -3.77457171583126e-08
0.240274 5.40590024440997e-08
0.240275 -9.26578105809618e-08
0.240276 2.82647732009834e-07
0.240277 5.45380727371751e-07
0.240278 -2.79224909897165e-08
0.240279 3.76039973475539e-08
0.24028 -2.9564311731606e-08
0.240281 2.35566862452347e-08
0.240282 -1.92592252393625e-08
0.240283 1.60675640293784e-08
0.240284 -1.36024420954934e-08
0.240285 1.16345046512674e-08
0.240286 -1.0020458343772e-08
0.240287 8.66704562341076e-09
0.240288 -7.5111595489982e-09
0.240289 6.50852776099592e-09
0.24029 -5.62718649426906e-09
0.240291 4.84315764254466e-09
0.240292 -4.13755448169689e-09
0.240293 3.49489336698209e-09
0.240294 -2.90253925432372e-09
0.240295 2.34876464760298e-09
0.240296 -1.82069189740549e-09
0.240297 1.30315165212778e-09
0.240298 -7.77159271833058e-10
0.240299 2.17223317990502e-10
0.2403 4.15008464183108e-10
0.240301 -1.18234829972082e-09
0.240302 2.1976392199571e-09
0.240303 -3.68815861651904e-09
0.240304 6.19114386276474e-09
0.240305 -1.13514027597556e-08
0.240306 2.77581881093541e-08
0.240307 1.27752579221303e-06
0.240308 -3.50831408139931e-08
0.240309 2.12927619942013e-08
0.24031 -1.70641533519959e-08
0.240311 1.54578411048832e-08
0.240312 -1.50827770286248e-08
0.240313 1.55429203282513e-08
0.240314 -1.67873416012533e-08
0.240315 1.90053916081172e-08
0.240316 -2.27441054506715e-08
0.240317 2.94269286961967e-08
0.240318 -4.37081996216998e-08
0.240319 9.29975832543921e-08
0.24032 4.29359785105526e-07
0.240321 -6.00633003357367e-08
0.240322 3.09176849981504e-08
0.240323 -2.00130680812198e-08
0.240324 1.41858934779849e-08
0.240325 -1.04287934836639e-08
0.240326 7.64422708220422e-09
0.240327 -5.26355820771924e-09
0.240328 2.75847188292243e-09
0.240329 1.39711682312399e-09
0.24033 3.06607293677521e-07
0.240331 -4.06436348946588e-09
0.240332 -2.3141393924581e-09
0.240333 1.62382420630125e-08
0.240334 1.83067593344273e-07
0.240335 -3.0022449819696e-08
0.240336 2.78606689950898e-08
0.240337 4.30169392488209e-07
0.240338 -5.5041739994286e-09
0.240339 5.57372605821593e-10
0.24034 5.61383089832298e-10
0.240341 -8.01336354773674e-10
0.240342 7.29384708362623e-10
0.240343 -5.2520168552486e-10
0.240344 2.6177304204486e-10
0.240345 3.1572148508473e-11
0.240346 -3.41140504432697e-10
0.240347 6.55728408618144e-10
0.240348 -9.67762105245793e-10
0.240349 1.27677790730444e-09
0.24035 -1.58428874714482e-09
0.240351 1.89430283235172e-09
0.240352 -2.21575306829379e-09
0.240353 2.57225435444887e-09
0.240354 -3.06271603096612e-09
0.240355 6.25828254699328e-09
0.240356 -2.56310318000772e-09
0.240357 3.21059928581982e-09
0.240358 -3.64271488874569e-09
0.240359 4.05614162238277e-09
0.24036 -4.50003537409971e-09
0.240361 5.00571661381742e-09
0.240362 -5.60271793534657e-09
0.240363 6.32947673129946e-09
0.240364 -7.2400583142779e-09
0.240365 8.41458729330559e-09
0.240366 -9.97738411718908e-09
0.240367 1.21314381621468e-08
0.240368 -1.52298172172957e-08
0.240369 1.99400774734736e-08
0.24037 -2.76812268899232e-08
0.240371 4.20558044145856e-08
0.240372 -7.55280584606454e-08
0.240373 2.18800062016395e-07
0.240374 4.53384266168883e-07
0.240375 -1.38290539163306e-07
0.240376 9.45003335137002e-08
0.240377 -8.05247351237065e-08
0.240378 7.7508544061794e-08
0.240379 -8.209882925043e-08
0.24038 9.64578625956074e-08
0.240381 -1.33366273954815e-07
0.240382 2.92154343086409e-07
0.240383 3.83430422050026e-07
0.240384 -6.42608975795648e-08
0.240385 -1.03368221374948e-08
0.240386 1.84792319362274e-07
0.240387 1.87160118382229e-07
0.240388 -7.86467417196132e-08
0.240389 5.15467712800426e-08
0.24039 -3.83907986208233e-08
0.240391 3.03582344435065e-08
0.240392 -2.48283991495782e-08
0.240393 2.07158039607726e-08
0.240394 -1.74723406641064e-08
0.240395 1.47745264555142e-08
0.240396 -1.23907310561353e-08
0.240397 1.00877706469402e-08
0.240398 -7.45625276011031e-09
0.240399 2.98517145956221e-09
0.2404 3.61634753808326e-08
0.240401 1.85649726204745e-08
0.240402 -1.19746366038797e-08
0.240403 9.59336788777577e-09
0.240404 -8.17626548355818e-09
0.240405 7.17539466411447e-09
0.240406 -6.41650612400029e-09
0.240407 5.82840255423027e-09
0.240408 -5.38118844783841e-09
0.240409 5.07367640942058e-09
0.24041 -4.96347454594291e-09
0.240411 5.58804465564675e-09
0.240412 -2.12321165662141e-09
0.240413 3.45376535617787e-09
0.240414 -3.69707998351048e-09
0.240415 3.88346769116799e-09
0.240416 -4.10571825866977e-09
0.240417 4.38781739098387e-09
0.240418 -4.7395401266848e-09
0.240419 5.16880922409824e-09
0.24042 -5.68348848120087e-09
0.240421 6.29324106271126e-09
0.240422 -7.0109333754466e-09
0.240423 7.84851529053218e-09
0.240424 -8.82866881018773e-09
0.240425 9.99421262304075e-09
0.240426 -1.14101809678733e-08
0.240427 1.31847250891888e-08
0.240428 -1.55293781909106e-08
0.240429 1.89345414013065e-08
0.24043 -2.48927774172874e-08
0.240431 4.18745191318942e-08
0.240432 1.15158513559147e-07
0.240433 8.23854545361923e-10
0.240434 -1.43770404633361e-08
0.240435 2.52969800997905e-08
0.240436 -4.28868326373041e-08
0.240437 1.10415182785317e-07
0.240438 1.1452581983991e-07
0.240439 -1.99708103094749e-08
0.24044 -3.31673543305862e-09
0.240441 2.23237811732083e-08
0.240442 -5.2683606040638e-08
0.240443 1.61041039054718e-07
0.240444 3.767658687519e-07
0.240445 -1.02920696832334e-07
0.240446 6.41648254653491e-08
0.240447 -4.88552160377366e-08
0.240448 4.10614058813564e-08
0.240449 -3.69149933446511e-08
0.24045 3.51927759076015e-08
0.240451 -3.57483816453964e-08
0.240452 3.94982346977253e-08
0.240453 -5.03058780809909e-08
0.240454 9.45125477360317e-08
0.240455 1.06013372413306e-07
0.240456 6.2192099011816e-08
0.240457 7.49325319850898e-07
0.240458 -4.62477112695534e-08
0.240459 4.96926692524445e-08
0.24046 -3.24351955157207e-08
0.240461 3.33490041812731e-08
0.240462 -4.5082351689289e-08
0.240463 1.3289844564337e-07
0.240464 7.31450269611437e-08
0.240465 -2.44640894614726e-08
0.240466 1.37158282246761e-08
0.240467 -9.26407510443966e-09
0.240468 6.97392250398671e-09
0.240469 -5.67859730622075e-09
0.24047 4.92403630806046e-09
0.240471 -4.50134100598797e-09
0.240472 4.30524521188113e-09
0.240473 -4.2756383976566e-09
0.240474 4.37823798591751e-09
0.240475 -4.59300314590306e-09
0.240476 4.90860056723894e-09
0.240477 -5.31980063667167e-09
0.240478 5.82419087899065e-09
0.240479 -6.42397309371086e-09
0.24048 7.12835139940345e-09
0.240481 -7.9525111316294e-09
0.240482 8.92010468381003e-09
0.240483 -1.00681636090437e-08
0.240484 1.14523293249465e-08
0.240485 -1.31727999002018e-08
0.240486 1.54298627869644e-08
0.240487 -1.86685110907009e-08
0.240488 2.41524804444096e-08
0.240489 -3.76710589071471e-08
0.24049 3.12191143953285e-07
0.240491 1.53439941858495e-08
0.240492 3.17137419299605e-09
0.240493 -1.10297250063354e-08
0.240494 1.71030235261368e-08
0.240495 -2.34266822538166e-08
0.240496 3.13552790523888e-08
0.240497 -4.28915958389974e-08
0.240498 6.26995537509042e-08
0.240499 -1.06869557454345e-07
0.2405 2.99836261730456e-07
0.240501 4.57961501066697e-07
0.240502 -1.38846347549056e-07
0.240503 8.61221114680036e-08
0.240504 -6.57438569244178e-08
0.240505 5.66569102538465e-08
0.240506 -5.44677802715743e-08
0.240507 6.07665266077681e-08
0.240508 -9.23187652023228e-08
0.240509 7.07073299991807e-07
0.24051 1.70735959349144e-07
0.240511 5.82820783691779e-07
0.240512 -4.58700687599611e-08
0.240513 2.62290505050236e-08
0.240514 -2.24838479818974e-08
0.240515 3.61215054975576e-08
0.240516 -1.08529873740833e-08
0.240517 1.40535950742129e-08
0.240518 -1.54607892200978e-08
0.240519 1.68546426980939e-08
0.24052 -1.85977718140503e-08
0.240521 2.11498044958636e-08
0.240522 1.24036872945728e-08
0.240523 2.48604823898856e-08
0.240524 -2.99468366584913e-08
0.240525 3.66700192910036e-08
0.240526 -4.68360147108227e-08
0.240527 6.43944420954274e-08
0.240528 -1.02609701151903e-07
0.240529 2.54059993711599e-07
0.24053 5.18061745412325e-07
0.240531 -1.22522226950328e-07
0.240532 6.80755052680816e-08
0.240533 -4.57813268582187e-08
0.240534 3.33836320804064e-08
0.240535 -2.5280892948842e-08
0.240536 1.94040695446396e-08
0.240537 -1.48100971521937e-08
0.240538 1.10055121474326e-08
0.240539 -7.70382977897737e-09
0.24054 4.7245984048948e-09
0.240541 -1.95204950602163e-09
0.240542 -6.97925747442945e-10
0.240543 3.29905070893092e-09
0.240544 -5.91693983952509e-09
0.240545 8.61101448012056e-09
0.240546 -1.14463547438151e-08
0.240547 1.45074885068595e-08
0.240548 -1.79044484875178e-08
0.240549 2.1790458531787e-08
0.24055 -2.6396270239803e-08
0.240551 3.2080653602992e-08
0.240552 -3.94469206244173e-08
0.240553 4.96169139150088e-08
0.240554 -6.49333321665923e-08
0.240555 9.12518280240624e-08
0.240556 -1.48499929180324e-07
0.240557 3.77172890647564e-07
0.240558 7.83597302407485e-07
0.240559 -1.91515836103691e-07
0.24056 1.09777625024918e-07
0.240561 -7.70561324140507e-08
0.240562 5.93949832421482e-08
0.240563 -4.83349072897815e-08
0.240564 4.0756949924743e-08
0.240565 -3.5220550904093e-08
0.240566 3.09199623271447e-08
0.240567 -2.72097311395474e-08
0.240568 2.27059984556849e-08
0.240569 5.79873338013657e-08
0.24057 3.07245852440886e-08
0.240571 -2.730716089135e-08
0.240572 2.64607812185401e-08
0.240573 -2.68638600542844e-08
0.240574 2.87973854426067e-08
0.240575 -3.42171921314618e-08
0.240576 5.99682136693154e-08
0.240577 2.5515997346572e-08
0.240578 8.65254282088396e-09
0.240579 -1.7282249769596e-08
0.24058 2.40085397711466e-08
0.240581 -3.24069010016566e-08
0.240582 4.61708475914186e-08
0.240583 -7.57923738816088e-08
0.240584 1.89029116625148e-07
0.240585 5.05471240404245e-07
0.240586 -1.16946802269738e-07
0.240587 7.01178807621088e-08
0.240588 -5.25732466191704e-08
0.240589 4.3925364487145e-08
0.24059 -3.9262685805127e-08
0.240591 3.68506175112996e-08
0.240592 -3.59796397943317e-08
0.240593 3.6396732749478e-08
0.240594 -3.81558353612593e-08
0.240595 4.16807393948499e-08
0.240596 -4.81621529784352e-08
0.240597 6.11922903123563e-08
0.240598 -9.69133850877643e-08
0.240599 5.5208804506792e-07
0.2406 9.03295033715649e-08
0.240601 6.67314560638119e-09
0.240602 7.69686596965125e-07
0.240603 1.16186356316394e-07
0.240604 -8.41008260953935e-08
0.240605 9.81197672173924e-08
0.240606 -1.50659155670772e-07
0.240607 4.42647511482032e-07
0.240608 3.09426752204207e-07
0.240609 -2.28968844764679e-08
0.24061 1.89564390083464e-07
0.240611 -8.78649608828196e-08
0.240612 6.11678484670324e-08
0.240613 -4.72954794232735e-08
0.240614 3.85219835241713e-08
0.240615 -3.24198796622129e-08
0.240616 2.79760805269385e-08
0.240617 -2.48108657675841e-08
0.240618 2.35696646699853e-08
0.240619 -6.01658494659943e-10
0.24062 1.34622733814974e-08
0.240621 -1.2743189553563e-08
0.240622 1.15752561733317e-08
0.240623 -1.04093222634192e-08
0.240624 9.32448270268577e-09
0.240625 -8.34108972981849e-09
0.240626 7.46292644172078e-09
0.240627 -6.68392284422604e-09
0.240628 5.99731446144351e-09
0.240629 -5.39677293524095e-09
0.24063 4.87673838902509e-09
0.240631 -4.43247098016669e-09
0.240632 4.06000759677532e-09
0.240633 -3.7560948919614e-09
0.240634 3.51812670155375e-09
0.240635 -3.34409686199036e-09
0.240636 3.23257160497814e-09
0.240637 -3.1826829140167e-09
0.240638 3.18860874639505e-09
0.240639 -3.24460417968738e-09
0.24064 3.34293863413609e-09
0.240641 -3.47648482368423e-09
0.240642 3.64491257623381e-09
0.240643 -3.85990482759093e-09
0.240644 4.13511410492514e-09
0.240645 -4.4709624244759e-09
0.240646 4.85976465416186e-09
0.240647 -5.26722403093971e-09
0.240648 5.56016847173355e-09
0.240649 -5.24183812122685e-09
0.24065 1.73377455272808e-09
0.240651 3.89712008970336e-08
0.240652 1.80990786398387e-07
0.240653 1.00944850963399e-07
0.240654 -9.94988106662163e-09
0.240655 -1.19264105566322e-08
0.240656 5.03956354284403e-08
0.240657 1.52966776560947e-07
0.240658 6.32139667461349e-07
0.240659 3.54069955351161e-08
0.24066 -2.36121041345055e-08
0.240661 1.81932438869148e-08
0.240662 -2.08155027241058e-11
0.240663 1.49513179868329e-08
0.240664 -1.33293884471841e-08
0.240665 1.24123579522381e-08
0.240666 -1.1900773779892e-08
0.240667 1.17213779050504e-08
0.240668 -1.18708240527193e-08
0.240669 1.23969372105967e-08
0.24067 -1.34081902714755e-08
0.240671 1.51020885156355e-08
0.240672 -1.78322277972834e-08
0.240673 2.22711749663542e-08
0.240674 -2.98287563062454e-08
0.240675 4.39740844201465e-08
0.240676 -7.60671363932255e-08
0.240677 1.99419373894836e-07
0.240678 4.66990033391589e-07
0.240679 -1.5989696773304e-08
0.24068 5.41636534790441e-07
0.240681 -2.8018621121353e-07
0.240682 4.96183067225013e-07
0.240683 3.03887668445599e-07
0.240684 -4.32002601880312e-08
0.240685 1.205511955769e-08
0.240686 1.69295725094804e-08
0.240687 -2.9364240395018e-08
0.240688 9.1185774443532e-07
0.240689 -1.87538046716848e-07
0.24069 5.97535728706734e-07
0.240691 5.28942415314201e-07
0.240692 -1.79417265562429e-07
0.240693 1.48543024502465e-07
0.240694 -9.41514065907315e-08
0.240695 1.1168939011776e-07
0.240696 2.02264831101866e-08
0.240697 2.01534537054826e-08
0.240698 -2.34371017513505e-08
0.240699 2.30344213769756e-08
0.2407 -2.18929668123679e-08
0.240701 2.06316661536892e-08
0.240702 -1.93663234530541e-08
0.240703 1.7971367544594e-08
0.240704 -1.58732690010514e-08
0.240705 1.02977504788696e-08
0.240706 4.32416076584979e-08
0.240707 6.96300527005892e-08
0.240708 -7.21801855195065e-08
0.240709 2.96231848002451e-07
0.24071 5.05707808676558e-08
0.240711 -1.15288945135103e-08
0.240712 -1.16168163657374e-09
0.240713 1.06061864700292e-08
0.240714 -2.44487681479616e-08
0.240715 7.05263234004835e-08
0.240716 2.22164467268566e-07
0.240717 -5.0787980667263e-08
0.240718 3.1420149120461e-08
0.240719 -2.40714520544443e-08
0.24072 2.03498888672528e-08
0.240721 -1.82460387974877e-08
0.240722 1.71661576112786e-08
0.240723 -1.78032167550302e-08
0.240724 1.28119763490391e-07
0.240725 6.86989095595377e-10
0.240726 -1.01572546333985e-08
0.240727 7.80653093114242e-08
0.240728 1.5222751573269e-07
0.240729 -8.12436004967642e-08
0.24073 8.93276112263938e-08
0.240731 -7.4056049817068e-08
0.240732 9.71316547242428e-08
0.240733 -1.51338434196036e-07
0.240734 4.16898047580617e-07
0.240735 4.53094320532123e-07
0.240736 -1.39438170409063e-07
0.240737 8.03935451232987e-08
0.240738 -5.55450154502855e-08
0.240739 4.18730075333346e-08
0.24074 -3.32094810644785e-08
0.240741 2.72076926046896e-08
0.240742 -2.27819718029238e-08
0.240743 1.93620583985273e-08
0.240744 -1.6620260377891e-08
0.240745 1.43551559206899e-08
0.240746 -1.24362269056442e-08
0.240747 1.07743471687727e-08
0.240748 -9.30680804086795e-09
0.240749 7.98879737307663e-09
0.24075 -6.78890940248104e-09
0.240751 5.68314177902206e-09
0.240752 -4.65041594113981e-09
0.240753 3.67301599151747e-09
0.240754 -2.73595848437437e-09
0.240755 1.82513830681933e-09
0.240756 -9.27518050812248e-10
0.240757 2.80831896083026e-11
0.240758 8.94071800305424e-10
0.240759 -1.86638347086236e-09
0.24076 2.92776797623222e-09
0.240761 -4.13790432361003e-09
0.240762 5.59658086467432e-09
0.240763 -7.48999512524342e-09
0.240764 1.02280809068467e-08
0.240765 -1.50647208222625e-08
0.240766 3.68988189971817e-08
0.240767 -2.22716741199972e-08
0.240768 3.00900454786939e-07
0.240769 5.57132419154687e-08
0.24077 -2.5125952133329e-08
0.240771 1.63150048234213e-08
0.240772 -1.21235810365172e-08
0.240773 9.68045264613929e-09
0.240774 -8.09328368628927e-09
0.240775 6.98023963197779e-09
0.240776 -6.14820256890202e-09
0.240777 5.49887071401453e-09
0.240778 -4.97409261136131e-09
0.240779 4.5380865146736e-09
0.24078 -4.16803489721585e-09
0.240781 3.84950547901986e-09
0.240782 -3.57410112415867e-09
0.240783 3.33844207687391e-09
0.240784 -3.14416679263129e-09
0.240785 2.99904365064387e-09
0.240786 -2.92080082851782e-09
0.240787 2.94239367326756e-09
0.240788 -3.12486114644993e-09
0.240789 3.59304495789102e-09
0.24079 -4.63862710177154e-09
0.240791 7.12273128831673e-09
0.240792 -1.5152282412696e-08
0.240793 5.53350062978221e-07
0.240794 2.38807622914746e-08
0.240795 -1.37957655979754e-08
0.240796 1.09960204526105e-08
0.240797 -9.87832495828307e-09
0.240798 9.36991816510393e-09
0.240799 -9.06876363706493e-09
0.2408 8.70606044991196e-09
0.240801 -7.94751865742987e-09
0.240802 6.12136336440614e-09
0.240803 8.37934702704954e-09
0.240804 -8.74114054207954e-09
0.240805 5.61234808054549e-08
0.240806 7.52113520952156e-07
0.240807 -1.44153634477571e-07
0.240808 1.3219453746823e-07
0.240809 -1.76437469986561e-07
0.24081 5.54290567091163e-07
0.240811 1.88803704355275e-07
0.240812 -2.82764010460794e-08
0.240813 -4.35722621373704e-08
0.240814 2.36916655282842e-07
0.240815 3.04928495613811e-07
0.240816 -1.00206797989581e-07
0.240817 5.05684099505415e-07
0.240818 -6.80027399291314e-08
0.240819 5.12679250188851e-08
0.24082 -4.25053917673262e-08
0.240821 3.72077732629674e-08
0.240822 -3.43047996504025e-08
0.240823 3.40992535383644e-08
0.240824 -4.01953768425113e-08
0.240825 1.19537341848345e-07
0.240826 1.90155789431482e-08
0.240827 -1.42012741512535e-09
0.240828 -2.17439252620711e-09
0.240829 3.02303080529635e-09
0.24083 -2.81106648076889e-09
0.240831 1.90706371911241e-09
0.240832 -1.37974610174967e-10
0.240833 -3.64186166670856e-09
0.240834 1.7059091151682e-08
0.240835 9.24137217580995e-08
0.240836 -2.28236409255395e-08
0.240837 1.75497918248799e-08
0.240838 1.28979219533148e-09
0.240839 1.00332566808795e-08
0.24084 -1.09870427231463e-08
0.240841 1.22026872878597e-08
0.240842 -1.44018746798063e-08
0.240843 1.87302253858542e-08
0.240844 -2.91554077361159e-08
0.240845 7.79611088475788e-08
0.240846 9.73478167028082e-08
0.240847 -2.89643594319589e-08
0.240848 1.68220505884817e-08
0.240849 -1.17852665703478e-08
0.24085 9.02895042866545e-09
0.240851 -7.28660080860498e-09
0.240852 6.08385339201467e-09
0.240853 -5.19948749688092e-09
0.240854 4.51803048219309e-09
0.240855 -3.97896044847499e-09
0.240856 3.54713925225317e-09
0.240857 -3.19725161523137e-09
0.240858 2.91279973507707e-09
0.240859 -2.68228679389834e-09
0.24086 2.4981356859339e-09
0.240861 -2.35570813999397e-09
0.240862 2.25284835790018e-09
0.240863 -2.18986019876465e-09
0.240864 2.1699782052716e-09
0.240865 -2.2006080837492e-09
0.240866 2.29510302493706e-09
0.240867 -2.48001698698424e-09
0.240868 2.81143283889712e-09
0.240869 -3.4192560512983e-09
0.24087 4.68143758628173e-09
0.240871 -8.3388834438489e-09
0.240872 8.0328274208515e-08
0.240873 9.43401683350812e-09
0.240874 -4.25375742033368e-09
0.240875 2.67984448820158e-09
0.240876 -1.92239531933552e-09
0.240877 1.47584425394406e-09
0.240878 -1.17841553155216e-09
0.240879 9.62440441385812e-10
0.24088 -7.9456998555892e-10
0.240881 6.56459685389276e-10
0.240882 -5.37129245411163e-10
0.240883 4.29515220770627e-10
0.240884 -3.28737883081727e-10
0.240885 2.31136466945223e-10
0.240886 -1.35299329618717e-10
0.240887 3.98004644628551e-11
0.240888 5.87961638881096e-11
0.240889 -1.64789341263942e-10
0.24089 2.84275899228059e-10
0.240891 -4.26948298632637e-10
0.240892 6.10069115660196e-10
0.240893 -8.73776681371402e-10
0.240894 1.30891384302216e-09
0.240895 -2.19433247090584e-09
0.240896 5.26672687832157e-09
0.240897 1.72464221488797e-08
0.240898 -3.14223324951981e-09
0.240899 1.57704966602793e-09
0.2409 -9.0293420079905e-10
0.240901 4.77896969858293e-10
0.240902 -1.49645123257275e-10
0.240903 -1.37158436228396e-10
0.240904 4.07956280562957e-10
0.240905 -6.76517205198006e-10
0.240906 9.5133920658156e-10
0.240907 -1.2383215088753e-09
0.240908 1.54203590269056e-09
0.240909 -1.86640591893019e-09
0.24091 2.21511605347772e-09
0.240911 -2.59189532569825e-09
0.240912 3.00074791874009e-09
0.240913 -3.44650196920069e-09
0.240914 3.93468905380845e-09
0.240915 -4.47152426665984e-09
0.240916 5.06353985117509e-09
0.240917 -5.71907077974105e-09
0.240918 6.44342333659353e-09
0.240919 -7.24488047037566e-09
0.24092 8.14318375319097e-09
0.240921 -9.16545645801623e-09
0.240922 1.03497945371302e-08
0.240923 -1.17511534954555e-08
0.240924 1.34514518352877e-08
0.240925 -1.55778951070877e-08
0.240926 1.83357142169792e-08
0.240927 -2.20860109419889e-08
0.240928 2.75272809464286e-08
0.240929 -3.61887237902446e-08
0.24093 5.21794583532112e-08
0.240931 -9.15737566945039e-08
0.240932 3.42810266176642e-07
0.240933 2.10243677078995e-07
0.240934 -8.27690749310896e-08
0.240935 5.28060464570931e-08
0.240936 -3.96508707947321e-08
0.240937 3.24444356766464e-08
0.240938 -2.80577983183581e-08
0.240939 2.52522616404902e-08
0.24094 -2.34422855085642e-08
0.240941 2.23238923557844e-08
0.240942 -2.172802786914e-08
0.240943 2.15598432457198e-08
0.240944 -2.17705054686938e-08
0.240945 2.23441424442921e-08
0.240946 -2.32931904272596e-08
0.240947 2.46599057323516e-08
0.240948 -2.65245240954163e-08
0.240949 2.90236371297177e-08
0.24095 -3.2388483573707e-08
0.240951 3.70294131519847e-08
0.240952 -4.3749200300375e-08
0.240953 5.44278190109446e-08
0.240954 -7.55699752743675e-08
0.240955 2.30918853633021e-07
0.240956 -7.61808450807597e-08
0.240957 2.53195488910913e-07
0.240958 5.00798580102031e-07
0.240959 -1.25449324233322e-07
0.24096 6.75809586770065e-08
0.240961 -4.16823072504471e-08
0.240962 2.4012139250538e-08
0.240963 -5.76876079406219e-09
0.240964 -2.90641191807197e-08
0.240965 5.44892277808754e-07
0.240966 1.11492974530467e-07
0.240967 -6.5750434207668e-08
0.240968 5.14849285555837e-08
0.240969 -4.47455793360334e-08
0.24097 4.12839882273884e-08
0.240971 -3.98348101387932e-08
0.240972 4.00347869460448e-08
0.240973 -4.20116894706185e-08
0.240974 4.64349106250615e-08
0.240975 -5.50799733919935e-08
0.240976 7.31545067707531e-08
0.240977 -1.23202190621798e-07
0.240978 6.43745109521123e-07
0.240979 1.70341340217415e-07
0.24098 -7.08597324816124e-08
0.240981 4.34311673349417e-08
0.240982 -3.07700944800791e-08
0.240983 2.35629906228389e-08
0.240984 -1.89490960032745e-08
0.240985 1.57594535648537e-08
0.240986 -1.34288372193933e-08
0.240987 1.16515205039768e-08
0.240988 -1.02500802486399e-08
0.240989 9.11495925323593e-09
0.24099 -8.17976879334606e-09
0.240991 7.40228171422538e-09
0.240992 -6.74958511657307e-09
0.240993 6.19866134562361e-09
0.240994 -5.73324573676268e-09
0.240995 5.34182146992166e-09
0.240996 -5.01734438218258e-09
0.240997 4.75521807317992e-09
0.240998 -4.55825392227292e-09
0.240999 4.43014976993503e-09
0.241 -4.36903760613395e-09
0.241001 4.37420607267295e-09
0.241002 -4.44603191854255e-09
0.241003 4.58599869486428e-09
0.241004 -4.79681400031758e-09
0.241005 5.08265640673373e-09
0.241006 -5.45232218623643e-09
0.241007 5.91700762858257e-09
0.241008 -6.49035992015846e-09
0.241009 7.19268622222899e-09
0.24101 -8.0546612688046e-09
0.241011 9.12977165596349e-09
0.241012 -1.05233475758605e-08
0.241013 1.24851735667913e-08
0.241014 -1.58263698213992e-08
0.241015 2.58895987308046e-08
0.241016 2.36145371897376e-08
0.241017 5.56955869317244e-09
0.241018 -1.10069696806881e-08
0.241019 1.4636314055439e-08
0.24102 -1.80881400433456e-08
0.241021 2.19270349197686e-08
0.241022 -2.65986064866425e-08
0.241023 3.2724519952245e-08
0.241024 -4.14846314548744e-08
0.241025 5.58039816204664e-08
0.241026 -8.72190461259529e-08
0.241027 7.70020121928287e-07
0.241028 -7.50493593986229e-08
0.241029 5.85293693273282e-07
0.24103 2.14747409387071e-07
0.241031 -9.46817516450289e-08
0.241032 6.01265591753434e-08
0.241033 -4.30864874631317e-08
0.241034 3.26139674870986e-08
0.241035 -2.53078965903726e-08
0.241036 1.97490994082126e-08
0.241037 -1.52302066869606e-08
0.241038 1.13521674973489e-08
0.241039 -7.86109091336143e-09
0.24104 4.57254820380973e-09
0.241041 -1.32647443981446e-09
0.241042 -2.05335701947786e-09
0.241043 5.822709275257e-09
0.241044 -1.0474793962417e-08
0.241045 1.73036698549595e-08
0.241046 5.83035794810006e-07
0.241047 1.65820257618804e-07
0.241048 3.03206068680827e-08
0.241049 -5.02697811819882e-09
0.24105 -4.49500689971908e-09
0.241051 1.10866649987221e-08
0.241052 -1.70510298964057e-08
0.241053 2.33500417884906e-08
0.241054 -3.07803177143001e-08
0.241055 4.04568340979816e-08
0.241056 -5.45566853769492e-08
0.241057 7.85866385219616e-08
0.241058 -1.32460050936216e-07
0.241059 3.90872037937194e-07
0.24106 4.11782467404943e-07
0.241061 -1.31109293945393e-07
0.241062 7.55822099506081e-08
0.241063 -5.12482367835914e-08
0.241064 3.72285407242406e-08
0.241065 -2.79005623448121e-08
0.241066 2.11827551506381e-08
0.241067 -1.63285306012161e-08
0.241068 1.37874770827454e-08
0.241069 -1.81386646608569e-08
0.24107 7.93381844507983e-08
0.241071 1.02511543136146e-06
0.241072 1.76726226002662e-07
0.241073 -3.59435644828699e-08
0.241074 -1.31459546081793e-08
0.241075 2.22034591764368e-07
0.241076 1.28448667885828e-07
0.241077 -6.75074179095036e-08
0.241078 5.06156998152005e-08
0.241079 -4.26746239250966e-08
0.24108 3.81283582990317e-08
0.241081 -3.50424447353763e-08
0.241082 3.18680899974721e-08
0.241083 -2.34603789251433e-08
0.241084 6.19095036178864e-07
0.241085 -6.69428015871939e-08
0.241086 6.75660313440993e-08
0.241087 -8.72400714141561e-08
0.241088 7.41286448666542e-07
0.241089 -7.90966428658346e-09
0.24109 3.93024046046711e-08
0.241091 -5.83165734950707e-08
0.241092 8.14622510803592e-08
0.241093 -1.24744299402134e-07
0.241094 2.85767278668625e-07
0.241095 4.63178857041072e-07
0.241096 -9.04607452923845e-08
0.241097 3.94047599645936e-08
0.241098 8.33291665065112e-07
0.241099 3.13673634065155e-07
0.2411 2.04246458771083e-07
0.241101 -1.03006559356477e-07
0.241102 1.29166771466104e-07
0.241103 -2.1529650474585e-07
0.241104 8.79950424548173e-07
0.241105 4.51274318715414e-07
0.241106 -2.4658224013674e-08
0.241107 4.59036295597908e-07
0.241108 -1.53585844738902e-07
0.241109 9.92496663510044e-08
0.24111 -7.21663480077658e-08
0.241111 5.45933545903096e-08
0.241112 -4.15127333228085e-08
0.241113 3.07998156914509e-08
0.241114 -2.12752928634728e-08
0.241115 1.20763402469191e-08
0.241116 -2.31423297400082e-09
0.241117 -9.35245642722865e-09
0.241118 2.58108852993028e-08
0.241119 -5.60558061341639e-08
0.24112 1.54773887652612e-07
0.241121 6.17239623335713e-07
0.241122 -1.17408641175031e-07
0.241123 6.58937750064155e-08
0.241124 -4.45405193921443e-08
0.241125 3.40408689978587e-08
0.241126 -2.46197553502376e-08
0.241127 1.79281324581414e-08
0.241128 -1.23647936348085e-08
0.241129 7.3843990403898e-09
0.24113 -2.60594150022714e-09
0.241131 -2.37398339235915e-09
0.241132 8.24881781930704e-09
0.241133 -1.69823483461753e-08
0.241134 4.01639272964197e-08
0.241135 1.20126636694369e-07
0.241136 -1.21471926490165e-08
0.241137 -1.56841812687717e-09
0.241138 9.25244518296161e-09
0.241139 -1.56361073575354e-08
0.24114 2.20721947389534e-08
0.241141 -2.94285606023865e-08
0.241142 3.87997975341515e-08
0.241143 -5.22425107052097e-08
0.241144 7.49171418480626e-08
0.241145 -1.25688768401763e-07
0.241146 3.79184280189383e-07
0.241147 3.42120580992872e-07
0.241148 -1.08191839035428e-07
0.241149 5.78554569183296e-08
0.24115 -3.35341553402202e-08
0.241151 1.65807121664053e-08
0.241152 -2.71630894181439e-10
0.241153 -2.29946320529783e-08
0.241154 8.64602532255883e-08
0.241155 6.92861850856622e-07
0.241156 -1.0074468493093e-07
0.241157 6.01622152815925e-08
0.241158 -4.44870284423765e-08
0.241159 3.58779689516019e-08
0.24116 -3.03374343258146e-08
0.241161 2.64487495404925e-08
0.241162 -2.3578022929288e-08
0.241163 2.14024564991062e-08
0.241164 -1.97404028069862e-08
0.241165 1.8484366648959e-08
0.241166 -1.7570254992694e-08
0.241167 1.69624717646392e-08
0.241168 -1.66469266787196e-08
0.241169 1.66288955571353e-08
0.24117 -1.69348835933683e-08
0.241171 1.76193244502115e-08
0.241172 -1.87792218536347e-08
0.241173 2.05846375996371e-08
0.241174 -2.33455754163231e-08
0.241175 2.76741699794471e-08
0.241176 -3.49554226549527e-08
0.241177 4.90961661237005e-08
0.241178 -8.69843461367412e-08
0.241179 4.98497233695968e-07
0.24118 1.22296319874837e-07
0.241181 -5.15309256010058e-08
0.241182 3.06335387827722e-08
0.241183 -1.93546790536681e-08
0.241184 8.58389217822553e-09
0.241185 7.01234151670777e-07
0.241186 2.45757127881392e-08
0.241187 -1.64892479108773e-08
0.241188 1.28981075758084e-08
0.241189 -1.05617528109467e-08
0.24119 8.79289249412488e-09
0.241191 -7.32459922884185e-09
0.241192 5.99909697403166e-09
0.241193 -4.64728517692757e-09
0.241194 2.81338867989718e-09
0.241195 6.12741824414528e-09
0.241196 7.07534159872082e-09
0.241197 -4.12953447354183e-09
0.241198 2.67010858230802e-09
0.241199 -1.26401475044981e-09
0.2412 -8.39856518393856e-10
0.241201 7.61044011598307e-09
0.241202 2.23972157678324e-08
0.241203 -7.18046831329849e-09
0.241204 4.66656887745161e-09
0.241205 -3.4710502648504e-09
0.241206 2.69027903723182e-09
0.241207 -2.09412050910698e-09
0.241208 1.59215027781695e-09
0.241209 -1.1394980780952e-09
0.24121 7.12999363690515e-10
0.241211 -2.98119731836453e-10
0.241212 -1.15221489921637e-10
0.241213 5.34648761193201e-10
0.241214 -9.66384139922889e-10
0.241215 1.41585432082084e-09
0.241216 -1.88807254815437e-09
0.241217 2.38675589171949e-09
0.241218 -2.91556474127406e-09
0.241219 3.47947977188346e-09
0.24122 -4.08766623784569e-09
0.241221 4.74946620682361e-09
0.241222 -5.47097775748371e-09
0.241223 6.25917928480444e-09
0.241224 -7.12191451401927e-09
0.241225 8.0672043750577e-09
0.241226 -9.09961576308776e-09
0.241227 1.01887615665609e-08
0.241228 2.19433023558966e-09
0.241229 1.34735421441621e-08
0.24123 -1.50888453295742e-08
0.241231 1.70600797745828e-08
0.241232 -1.94088120606769e-08
0.241233 2.22440326947592e-08
0.241234 -2.57473033919065e-08
0.241235 3.02179189052533e-08
0.241236 -3.61795819022513e-08
0.241237 4.46382412862336e-08
0.241238 -5.78117710639848e-08
0.241239 8.17842188234875e-08
0.24124 -1.41710925341378e-07
0.241241 6.42254909613609e-07
0.241242 2.13322570505007e-07
0.241243 -7.73038328882272e-08
0.241244 3.52434281285931e-08
0.241245 -5.97481304664439e-09
0.241246 -3.86291417305847e-08
0.241247 5.80597011560748e-07
0.241248 1.26067786374003e-07
0.241249 -6.89932234606216e-08
0.24125 5.05860486832962e-08
0.241251 -4.13084386871478e-08
0.241252 3.59964632034715e-08
0.241253 -3.32483011297911e-08
0.241254 3.32008710421988e-08
0.241255 -3.88476425743332e-08
0.241256 8.5486146309357e-08
0.241257 3.68922970552943e-08
0.241258 -6.35965690895946e-09
0.241259 6.27143902786043e-10
0.24126 1.2578134046534e-09
0.241261 -1.90505329713112e-09
0.241262 2.03744549003822e-09
0.241263 -1.92891723310326e-09
0.241264 1.70256416088798e-09
0.241265 -1.41956608862917e-09
0.241266 1.111973321156e-09
0.241267 -7.96576689208424e-10
0.241268 4.81307145325877e-10
0.241269 -1.68292898056225e-10
0.24127 -1.44810821774796e-10
0.241271 4.6453236879721e-10
0.241272 -8.02104360222571e-10
0.241273 1.17488747217032e-09
0.241274 -1.6141299008929e-09
0.241275 2.16495602383027e-09
0.241276 -2.88873229458249e-09
0.241277 3.8799758888939e-09
0.241278 -5.27822337685606e-09
0.241279 7.21035982251206e-09
0.24128 -8.55838916513163e-09
0.241281 6.98882640277162e-08
0.241282 -6.52700414654174e-08
0.241283 3.63849423036373e-07
0.241284 1.46343363347526e-07
0.241285 -7.88375888757673e-08
0.241286 6.55838528252842e-08
0.241287 -6.61761484693329e-08
0.241288 7.79718400805592e-08
0.241289 -1.12783201778786e-07
0.24129 2.74547165553672e-07
0.241291 4.03486920046585e-07
0.241292 -1.08639035547645e-07
0.241293 6.16263969465654e-08
0.241294 -4.29645003671608e-08
0.241295 3.32316205557005e-08
0.241296 -2.74446848487462e-08
0.241297 2.37556523764795e-08
0.241298 -2.13290626623212e-08
0.241299 1.97397512955227e-08
0.2413 -1.87551942362517e-08
0.241301 1.82442307616126e-08
0.241302 -1.81372693619099e-08
0.241303 1.84089857665284e-08
0.241304 -1.90709178748716e-08
0.241305 2.01658958458979e-08
0.241306 -2.17898416744254e-08
0.241307 2.41335572795644e-08
0.241308 -2.75476759669597e-08
0.241309 3.27187577115111e-08
0.24131 -4.1159432166941e-08
0.241311 5.69309999969954e-08
0.241312 -9.58027075831487e-08
0.241313 3.35594236071547e-07
0.241314 2.12238861516934e-07
0.241315 -7.94630845859339e-08
0.241316 4.87203036709791e-08
0.241317 -3.51783898373087e-08
0.241318 2.76483952603008e-08
0.241319 -2.29223336111984e-08
0.24132 1.97356119847513e-08
0.241321 -1.74892497483714e-08
0.241322 1.58625680197694e-08
0.241323 -1.46672558937527e-08
0.241324 1.37801716086563e-08
0.241325 -1.31153936093166e-08
0.241326 1.26089877324918e-08
0.241327 -1.22010837556575e-08
0.241328 1.18195931796555e-08
0.241329 -1.13514843540872e-08
0.24133 1.05686824765905e-08
0.241331 -8.92426711605258e-09
0.241332 4.62273162902855e-09
0.241333 1.32246471468428e-08
0.241334 1.7715877251185e-07
0.241335 -5.1098133516691e-08
0.241336 4.37398466762612e-08
0.241337 -4.46225398659216e-08
0.241338 4.98156345680924e-08
0.241339 -6.10415327809688e-08
0.24134 9.43340190537941e-08
0.241341 4.0050034887287e-08
0.241342 6.32348600776223e-08
0.241343 -1.28111473021602e-07
0.241344 3.83559764840156e-07
0.241345 5.13776818867968e-07
0.241346 -1.61017057056584e-07
0.241347 9.7693853666878e-08
0.241348 -7.13628519496579e-08
0.241349 5.71748156324036e-08
0.24135 -4.85738549094066e-08
0.241351 4.31214122045019e-08
0.241352 -3.97745115297633e-08
0.241353 3.81494407842461e-08
0.241354 -3.8403756720043e-08
0.241355 4.17229724102415e-08
0.241356 -5.3862116154024e-08
0.241357 1.81637790656107e-07
0.241358 2.61466497920612e-08
0.241359 1.37177202503339e-09
0.24136 -9.31081767619531e-09
0.241361 1.3649508268306e-08
0.241362 -1.70334833056239e-08
0.241363 2.04132509506718e-08
0.241364 -2.44142149116977e-08
0.241365 2.97768462876409e-08
0.241366 -3.78325555923484e-08
0.241367 5.18021656449991e-08
0.241368 -8.27844796722981e-08
0.241369 2.14702901504495e-07
0.24137 3.26403754058995e-07
0.241371 -8.84944800866712e-08
0.241372 4.91428529635473e-08
0.241373 -3.24305723154205e-08
0.241374 2.26542563737721e-08
0.241375 -1.55947450699466e-08
0.241376 9.31517784778613e-09
0.241377 -1.92833651229237e-09
0.241378 -1.19183251105074e-08
0.241379 1.131237211913e-07
0.24138 5.67586516856351e-08
0.241381 -2.9409742058707e-08
0.241382 2.18180441465945e-08
0.241383 -1.93567233264015e-08
0.241384 4.14270721042787e-08
0.241385 -3.789603550519e-09
0.241386 5.33966763552989e-09
0.241387 -4.79739237861032e-09
0.241388 3.93338686340498e-09
0.241389 -3.01025121175555e-09
0.24139 2.09055638496702e-09
0.241391 -1.18845436010123e-09
0.241392 3.03024283345899e-10
0.241393 5.72389571401841e-10
0.241394 -1.44729040335301e-09
0.241395 2.3332374998765e-09
0.241396 -3.24418616867359e-09
0.241397 4.19745328620728e-09
0.241398 -5.21652982609731e-09
0.241399 6.33194552542003e-09
0.2414 -7.58385804037825e-09
0.241401 9.03015122142714e-09
0.241402 -1.07669461217942e-08
0.241403 1.29432710793733e-08
0.241404 -1.57985614194911e-08
0.241405 1.97783780401747e-08
0.241406 -2.58216412144093e-08
0.241407 3.63168694977379e-08
0.241408 -5.97200688075448e-08
0.241409 1.65304082240173e-07
0.24141 2.01994010951046e-07
0.241411 -5.20903564062297e-08
0.241412 7.20911558138387e-07
0.241413 -3.65419916277977e-08
0.241414 2.5566018774628e-08
0.241415 -2.00976495979446e-08
0.241416 1.67859019876677e-08
0.241417 -1.48061060871298e-08
0.241418 1.41060668006526e-08
0.241419 -1.57162692661308e-08
0.24142 2.83680596461086e-08
0.241421 4.20911899500653e-08
0.241422 -9.77288448810046e-09
0.241423 6.10217509711348e-09
0.241424 -5.27226149996413e-09
0.241425 5.20148728257758e-09
0.241426 -5.23124753197106e-09
0.241427 4.66585814063061e-09
0.241428 -6.11062092660577e-10
0.241429 1.69249725045223e-07
0.24143 -2.37063588218721e-08
0.241431 2.14084392974336e-08
0.241432 -2.22855338045209e-08
0.241433 2.41440714170856e-08
0.241434 -2.52300677054552e-08
0.241435 4.03648101917708e-08
0.241436 -4.22020444077405e-08
0.241437 5.09894806430912e-08
0.241438 -6.57597103771196e-08
0.241439 9.31322822356441e-08
0.24144 -1.59906347030869e-07
0.241441 5.69097703559562e-07
0.241442 3.6398728840469e-07
0.241443 -1.37179330495235e-07
0.241444 8.42627191765773e-08
0.241445 -6.06658464574738e-08
0.241446 4.73224041448458e-08
0.241447 -3.87676408364892e-08
0.241448 3.28407649354996e-08
0.241449 -2.85152336549932e-08
0.24145 2.52423643658091e-08
0.241451 -2.27022439509498e-08
0.241452 2.06995863592211e-08
0.241453 -1.91084629778814e-08
0.241454 1.78457054403769e-08
0.241455 -1.68611914005634e-08
0.241456 1.61242234559942e-08
0.241457 -1.56127130692481e-08
0.241458 1.53070277118376e-08
0.241459 -1.52029471982256e-08
0.24146 1.53155965275328e-08
0.241461 -1.56669065504122e-08
0.241462 1.62943539401129e-08
0.241463 -1.72569896236397e-08
0.241464 1.86479501739255e-08
0.241465 -2.06165109928784e-08
0.241466 2.34113935677094e-08
0.241467 -2.74731276572133e-08
0.241468 3.36548663094026e-08
0.241469 -4.3843972407248e-08
0.24147 6.32097453037525e-08
0.241471 -1.13165376311336e-07
0.241472 6.51723669876256e-07
0.241473 5.43967641627941e-07
0.241474 -1.12657007542023e-07
0.241475 7.00445479919158e-08
0.241476 -5.29914561272428e-08
0.241477 4.41810972062653e-08
0.241478 -3.9245219700085e-08
0.241479 3.66091297969451e-08
0.24148 -3.5654267423163e-08
0.241481 3.6231869903645e-08
0.241482 -3.85756530689502e-08
0.241483 4.34457207492958e-08
0.241484 -5.27482179037602e-08
0.241485 7.19428327185447e-08
0.241486 -1.23756005887233e-07
0.241487 5.56069122920239e-07
0.241488 2.1568624128486e-07
0.241489 -7.2395806738127e-08
0.24149 8.37922911860631e-08
0.241491 -6.6465466066279e-08
0.241492 6.70420733941421e-08
0.241493 -8.65938533246313e-08
0.241494 1.88587893255917e-07
0.241495 5.72540359118573e-07
0.241496 -1.82955110188313e-07
0.241497 3.47157222857657e-07
0.241498 7.44145043989312e-07
0.241499 3.20545678315975e-07
0.2415 -4.0425579726178e-08
0.241501 1.41340206121349e-08
0.241502 -6.35895895204138e-09
0.241503 2.93549675913711e-09
0.241504 -1.03019699965667e-09
0.241505 -2.22854253517039e-10
0.241506 1.1614088194119e-09
0.241507 -1.94113529194836e-09
0.241508 2.64357153608885e-09
0.241509 -3.32190256405828e-09
0.24151 4.01305185359254e-09
0.241511 -4.73998449688465e-09
0.241512 5.5212717889095e-09
0.241513 -6.38249086373175e-09
0.241514 7.34868121940524e-09
0.241515 -8.44434519016883e-09
0.241516 9.69724068412584e-09
0.241517 -1.11322677739877e-08
0.241518 1.27805148286755e-08
0.241519 -1.46822113571435e-08
0.24152 1.68912142290601e-08
0.241521 -1.94821807229697e-08
0.241522 2.25626407942777e-08
0.241523 -2.6296998618839e-08
0.241524 3.09454160519185e-08
0.241525 -3.69470196039795e-08
0.241526 4.51235343566534e-08
0.241527 -5.72369538225301e-08
0.241528 7.79892033053776e-08
0.241529 -1.26816206857896e-07
0.24153 6.85526820423775e-07
0.241531 1.4311427301639e-08
0.241532 2.79227323909653e-07
0.241533 6.99817284213202e-07
0.241534 2.91701091942769e-07
0.241535 -4.97683864379132e-08
0.241536 4.48341341704671e-08
0.241537 -7.71757055720525e-08
0.241538 1.01926815974128e-06
0.241539 8.57224236336761e-08
0.24154 -2.68904355042604e-08
0.241541 5.4281017100518e-09
0.241542 8.54720843952691e-09
0.241543 -2.05559789205953e-08
0.241544 3.29099942478128e-08
0.241545 -4.76548348818624e-08
0.241546 6.83436319794563e-08
0.241547 -1.05328252213945e-07
0.241548 2.20706154889543e-07
0.241549 5.67139790603739e-07
0.24155 -5.49042890277665e-08
0.241551 -2.42358389016142e-08
0.241552 1.10877619238179e-07
0.241553 5.84219000274949e-07
0.241554 2.53144799683608e-07
0.241555 4.67295510137957e-07
0.241556 -1.64997569185006e-07
0.241557 1.01364650074278e-07
0.241558 -7.0446324736188e-08
0.241559 4.99308206116293e-08
0.24156 -3.25860751446218e-08
0.241561 1.23794871314375e-08
0.241562 3.1564437267984e-08
0.241563 7.17184829176077e-07
0.241564 -8.77842654850339e-08
0.241565 5.61285994511473e-08
0.241566 -4.29865145265441e-08
0.241567 3.50748916860971e-08
0.241568 -2.94811246018937e-08
0.241569 2.51724926553506e-08
0.24157 -2.16797408565267e-08
0.241571 1.87500864882314e-08
0.241572 -1.62330909610327e-08
0.241573 1.40273799962102e-08
0.241574 -1.20687944332734e-08
0.241575 1.03199515538838e-08
0.241576 -8.74986021994858e-09
0.241577 7.3365433895999e-09
0.241578 -6.0653324403835e-09
0.241579 4.92483454820669e-09
0.24158 -3.91097143710052e-09
0.241581 3.03239134408964e-09
0.241582 -2.3193529604746e-09
0.241583 1.82757652833757e-09
0.241584 -1.65418914999388e-09
0.241585 2.00079556215982e-09
0.241586 -3.32940049611175e-09
0.241587 6.89111579674839e-09
0.241588 -1.72286396057603e-08
0.241589 6.54411700217049e-08
0.24159 5.95480961355055e-07
0.241591 4.39648939563719e-07
0.241592 -8.115554188814e-09
0.241593 -1.13681398201265e-08
0.241594 1.84901779961461e-08
0.241595 -2.39448115237494e-08
0.241596 3.02004128472538e-08
0.241597 -3.91038153991485e-08
0.241598 5.41154751700804e-08
0.241599 -8.60333248099626e-08
0.2416 2.01883101989771e-07
0.241601 6.7029480804132e-07
0.241602 -1.29687777322639e-07
0.241603 7.36194987819278e-08
0.241604 -5.25549467984472e-08
0.241605 4.17626686971948e-08
0.241606 -3.54169697224284e-08
0.241607 3.14404379681097e-08
0.241608 -2.89173656219291e-08
0.241609 2.73930777606914e-08
0.24161 -2.66305775801106e-08
0.241611 2.6513055762179e-08
0.241612 -2.70035536120548e-08
0.241613 2.81329200717994e-08
0.241614 -3.00083819590627e-08
0.241615 3.28475572011448e-08
0.241616 -3.706008236176e-08
0.241617 4.34428496948011e-08
0.241618 -5.37025987590197e-08
0.241619 7.21635858428811e-08
0.24162 -1.13632630677465e-07
0.241621 2.81881578979486e-07
0.241622 5.81418463660143e-07
0.241623 -1.45056348979856e-07
0.241624 7.31338451113143e-07
0.241625 -1.15661943000346e-07
0.241626 5.54973804763349e-07
0.241627 -1.40210057955489e-08
0.241628 4.70699008930988e-07
0.241629 1.29356766566118e-07
0.24163 -8.95465848531043e-08
0.241631 9.64789100535108e-08
0.241632 -1.41033844788094e-07
0.241633 3.9420222224607e-07
0.241634 3.78512963303578e-07
0.241635 -1.23048210505651e-07
0.241636 7.25958267736726e-08
0.241637 -5.12164781169879e-08
0.241638 3.94484668103259e-08
0.241639 -3.20221412771757e-08
0.24164 2.69294429252751e-08
0.241641 -2.32495145660053e-08
0.241642 2.05033001001325e-08
0.241643 -1.8413708567502e-08
0.241644 1.68121404214292e-08
0.241645 -1.5591118018826e-08
0.241646 1.46798785343367e-08
0.241647 -1.40309898116021e-08
0.241648 1.36126680960446e-08
0.241649 -1.34042469197805e-08
0.24165 1.33935071041665e-08
0.241651 -1.35751970806276e-08
0.241652 1.39491233561637e-08
0.241653 -1.4522024299864e-08
0.241654 1.53091487084102e-08
0.241655 -1.63340847085687e-08
0.241656 1.76288841757059e-08
0.241657 -1.92423010674291e-08
0.241658 2.12521369894682e-08
0.241659 -2.37777108188658e-08
0.24166 2.70083606060686e-08
0.241661 -3.12613378952351e-08
0.241662 3.71052184675454e-08
0.241663 -4.57020366546467e-08
0.241664 5.98618709541127e-08
0.241665 -8.86040923707814e-08
0.241666 1.87334332489432e-07
0.241667 5.20374347307994e-07
0.241668 -5.83239515536548e-08
0.241669 1.2295274054984e-07
0.24167 -3.14416389681559e-08
0.241671 6.17825748700786e-09
0.241672 1.82390131772339e-08
0.241673 -6.53327784309204e-08
0.241674 5.20065330227017e-07
0.241675 1.57727184110318e-07
0.241676 -7.85574685700216e-08
0.241677 5.49681637786019e-08
0.241678 -4.33112902330802e-08
0.241679 3.62986701580621e-08
0.24168 -3.16493618255804e-08
0.241681 2.84204272603056e-08
0.241682 -2.61582692547769e-08
0.241683 2.46299461118964e-08
0.241684 -2.37229176203161e-08
0.241685 2.34089646883163e-08
0.241686 -2.37450784252592e-08
0.241687 2.49200162071021e-08
0.241688 -2.74189196942534e-08
0.241689 3.26817743483335e-08
0.24169 -4.74526933487872e-08
0.241691 4.33652038486604e-07
0.241692 2.13833078038354e-08
0.241693 5.50240794188908e-07
0.241694 -6.90717167243366e-08
0.241695 2.0123826203752e-07
0.241696 2.19228915877913e-07
0.241697 -6.02250454908846e-08
0.241698 3.99516511945223e-08
0.241699 6.30809418053383e-07
0.2417 1.87455252248697e-09
0.241701 -1.93533073939592e-09
0.241702 -1.05749964417516e-10
0.241703 2.43890259435374e-09
0.241704 -4.85268412428659e-09
0.241705 7.35620805919382e-09
0.241706 -1.00084636572712e-08
0.241707 1.28852208755192e-08
0.241708 -1.60861850732702e-08
0.241709 1.97483909961212e-08
0.24171 -2.40798867142804e-08
0.241711 2.94141333305706e-08
0.241712 -3.63118786549088e-08
0.241713 4.5832991356668e-08
0.241714 -6.02709528000942e-08
0.241715 8.57125830768074e-08
0.241716 -1.45546895145779e-07
0.241717 4.93865233117779e-07
0.241718 3.25950156762773e-07
0.241719 -1.14861824384455e-07
0.24172 6.5245015689602e-08
0.241721 -4.2122807023125e-08
0.241722 2.80449488726654e-08
0.241723 -1.7993132079162e-08
0.241724 9.93262489643383e-09
0.241725 -2.81599520519798e-09
0.241726 -4.04208566911117e-09
0.241727 1.12418166083591e-08
0.241728 -1.95075847446082e-08
0.241729 3.00008985151473e-08
0.24173 -4.50840062396148e-08
0.241731 7.09399497645674e-08
0.241732 -1.31565727683244e-07
0.241733 5.0776704111479e-07
0.241734 3.14446070567146e-07
0.241735 -1.22698726951151e-07
0.241736 7.62315698211005e-08
0.241737 -5.47764604509291e-08
0.241738 4.21380090749607e-08
0.241739 -3.36409237416776e-08
0.24174 2.7437139666883e-08
0.241741 -2.26580415868785e-08
0.241742 1.88599749968332e-08
0.241743 -1.58318187109218e-08
0.241744 1.35539871277013e-08
0.241745 -1.2307510998109e-08
0.241746 1.32147270358567e-08
0.241747 -2.11044432556099e-08
0.241748 7.37029632722301e-08
0.241749 7.57721580310351e-07
0.24175 9.85530911373581e-07
0.241751 -7.49637713861739e-08
0.241752 2.81524549360106e-08
0.241753 -8.36762662054123e-09
0.241754 2.14977780701708e-08
0.241755 -2.32557412834041e-09
0.241756 -8.06478498422706e-09
0.241757 2.32636110478509e-08
0.241758 -6.12350987280657e-08
0.241759 3.69482562977328e-07
0.24176 3.50831926293467e-07
0.241761 4.31081613632788e-07
0.241762 -3.10365158224065e-08
0.241763 6.5067006957177e-09
0.241764 -5.64750058214786e-10
0.241765 -1.2346250106289e-09
0.241766 1.66774034191662e-09
0.241767 -1.55207520231251e-09
0.241768 1.18742218026469e-09
0.241769 -6.98616549601925e-10
0.24177 1.41078406577476e-10
0.241771 4.60799244717632e-10
0.241772 -1.09802950433672e-09
0.241773 5.6011290955493e-09
0.241774 -2.47771089370286e-09
0.241775 3.2455603630645e-09
0.241776 -4.08410586894756e-09
0.241777 5.0128716516204e-09
0.241778 -6.06025052541407e-09
0.241779 7.2650286089775e-09
0.24178 -8.6884746934632e-09
0.241781 1.04353743797083e-08
0.241782 -1.26872939801499e-08
0.241783 1.57865585669343e-08
0.241784 -2.04575750165715e-08
0.241785 2.85153808421245e-08
0.241786 -4.59661224742284e-08
0.241787 1.08816375214475e-07
0.241788 6.91967304005389e-07
0.241789 -1.40599419940825e-07
0.24179 5.64573900221797e-07
0.241791 5.15324040116805e-08
0.241792 -2.03840852029208e-08
0.241793 1.4426227323853e-08
0.241794 -1.34711670511339e-08
0.241795 1.44049667902248e-08
0.241796 -1.64946388830615e-08
0.241797 1.96867484958453e-08
0.241798 -2.43228514546553e-08
0.241799 3.12640119336947e-08
0.2418 -4.252178128541e-08
0.241801 6.35951636632999e-08
0.241802 -1.16266388665953e-07
0.241803 4.65929338495454e-07
0.241804 2.78273621217861e-07
0.241805 -1.16556959399667e-07
0.241806 7.87675679618484e-08
0.241807 -6.32581318859894e-08
0.241808 5.63312291976152e-08
0.241809 -5.45597721340757e-08
0.24181 5.78501463084701e-08
0.241811 -7.01810108980605e-08
0.241812 1.17831146472089e-07
0.241813 5.25249851926343e-07
0.241814 -3.95511922040346e-08
0.241815 4.8516706187724e-09
0.241816 1.30798184402607e-08
0.241817 -3.39382583195349e-08
0.241818 8.98464071218556e-08
0.241819 7.06977911058127e-07
0.24182 -8.59469491734284e-08
0.241821 5.02058927217979e-08
0.241822 -3.84846141402136e-08
0.241823 3.43883609861138e-08
0.241824 -3.53125082176668e-08
0.241825 4.32173790479505e-08
0.241826 -7.21511211693396e-08
0.241827 5.12926321993761e-07
0.241828 9.71726926516706e-08
0.241829 -4.79293152934913e-08
0.24183 3.50254066460931e-08
0.241831 -3.01936978325791e-08
0.241832 2.86154061368212e-08
0.241833 -2.88700045035662e-08
0.241834 3.04939680767324e-08
0.241835 -3.34401053767166e-08
0.241836 3.7963872257715e-08
0.241837 -4.47014284728408e-08
0.241838 5.49808388077001e-08
0.241839 -7.17746390955061e-08
0.24184 1.02990502280757e-07
0.241841 -1.78133478901806e-07
0.241842 5.80262622904543e-07
0.241843 6.22974995482657e-07
0.241844 -2.17634081364573e-07
0.241845 1.56084337004844e-07
0.241846 4.84788894745341e-08
0.241847 7.91108672513126e-08
0.241848 -9.22720982659125e-08
0.241849 1.46244331335776e-07
0.24185 2.53874466449955e-07
0.241851 -1.71247113836575e-08
0.241852 -8.57725296414351e-09
0.241853 1.94213639995555e-08
0.241854 -2.69548352777757e-08
0.241855 3.44511685670297e-08
0.241856 -4.42366363520146e-08
0.241857 6.04422402623397e-08
0.241858 -9.75612971245372e-08
0.241859 3.10547259931875e-07
0.24186 1.87363219160655e-07
0.241861 -5.61369710109284e-08
0.241862 1.81497311274407e-08
0.241863 5.1481136913792e-07
0.241864 2.88208218277113e-08
0.241865 -1.35742053443294e-08
0.241866 5.61126851495408e-09
0.241867 3.32194965150206e-10
0.241868 -5.53999876944798e-09
0.241869 1.06134868930297e-08
0.24187 -1.5986178442336e-08
0.241871 2.21138893961862e-08
0.241872 -2.96349064782297e-08
0.241873 3.96468835612323e-08
0.241874 -5.43987383673679e-08
0.241875 7.9563471294267e-08
0.241876 -1.35135430404652e-07
0.241877 3.79915313653758e-07
0.241878 5.29656159257767e-07
0.241879 -1.58187306299723e-07
0.24188 9.29371139151946e-08
0.241881 -6.53044800572012e-08
0.241882 4.97656195830655e-08
0.241883 -3.96347836637219e-08
0.241884 3.23907929512526e-08
0.241885 -2.68582333755533e-08
0.241886 2.24089092366924e-08
0.241887 -1.86658342384953e-08
0.241888 1.53654117598001e-08
0.241889 -1.22878687340023e-08
0.24189 9.19024592942646e-09
0.241891 -5.66120346175371e-09
0.241892 5.74356316193557e-10
0.241893 1.22286446568902e-08
0.241894 1.3439757194546e-07
0.241895 -2.14999489357742e-08
0.241896 1.29730905421504e-08
0.241897 -9.18551357981824e-09
0.241898 6.79066220119301e-09
0.241899 -5.09739049767118e-09
0.2419 4.03015509948649e-09
0.241901 -4.42431115616057e-09
0.241902 2.73037008983621e-07
0.241903 7.08152480481429e-09
0.241904 -6.19076992180002e-09
0.241905 6.84981939551893e-09
0.241906 -7.87153631943955e-09
0.241907 9.00110480554859e-09
0.241908 -1.00622665373018e-08
0.241909 1.06443263994055e-08
0.24191 -8.56685214755378e-09
0.241911 5.34557889222319e-07
0.241912 -3.03771548576033e-08
0.241913 3.0462872699352e-08
0.241914 -3.40531242881659e-08
0.241915 3.99876357334188e-08
0.241916 -4.92329905148898e-08
0.241917 6.49828210042591e-08
0.241918 -9.83834956868704e-08
0.241919 2.27194809032601e-07
0.24192 4.14925205877746e-07
0.241921 -8.03846051306742e-08
0.241922 3.58320256581147e-08
0.241923 -1.14753079299891e-08
0.241924 -7.06384747136276e-09
0.241925 4.45999837636636e-08
0.241926 -7.53718062975947e-08
0.241927 2.3106559446891e-07
0.241928 6.10452815944131e-07
0.241929 -1.8452548850026e-07
0.24193 1.92971079140038e-07
0.241931 5.80121622378725e-08
0.241932 9.96336509831794e-09
0.241933 -1.64853124981347e-08
0.241934 1.66988261889418e-08
0.241935 -1.55746007148136e-08
0.241936 1.41965516685649e-08
0.241937 -1.28972385430755e-08
0.241938 1.18322767529776e-08
0.241939 -1.11775405981958e-08
0.24194 1.13910701182483e-08
0.241941 -1.46936638254008e-08
0.241942 6.4100760056675e-07
0.241943 7.74117812620071e-09
0.241944 -3.68962599190241e-09
0.241945 3.38112534430084e-09
0.241946 -4.16728214458993e-09
0.241947 5.71447553935955e-09
0.241948 -8.24135459451676e-09
0.241949 1.26022652435555e-08
0.24195 -2.16301535834781e-08
0.241951 5.07845667328672e-08
0.241952 6.87717497983871e-07
0.241953 -5.29180591687197e-08
0.241954 3.09614147118916e-08
0.241955 -2.36595295658876e-08
0.241956 2.0379642847609e-08
0.241957 -1.88725395812591e-08
0.241958 1.84011248123439e-08
0.241959 -1.86907687800192e-08
0.24196 1.96637369379614e-08
0.241961 -2.13758561522033e-08
0.241962 2.40296126037041e-08
0.241963 -2.80464686379838e-08
0.241964 3.42743547545428e-08
0.241965 -4.45035607558224e-08
0.241966 6.2257351883065e-08
0.241967 1.3696039339409e-09
0.241968 1.00375665364316e-06
0.241969 6.56957374066742e-07
0.24197 2.61826189111943e-07
0.241971 -9.556239742154e-09
0.241972 -8.54829931712958e-09
0.241973 1.1233064500587e-08
0.241974 -1.10343596487965e-08
0.241975 1.0171556358705e-08
0.241976 -9.19681116111271e-09
0.241977 8.26531769191843e-09
0.241978 -7.41765709226137e-09
0.241979 6.65542275424045e-09
0.24198 -5.97188996361552e-09
0.241981 5.3606402121066e-09
0.241982 -4.81241967049836e-09
0.241983 4.31869057221924e-09
0.241984 -3.87221644369337e-09
0.241985 3.46733159991009e-09
0.241986 -3.09938964350539e-09
0.241987 2.76459790498465e-09
0.241988 -2.45987004305121e-09
0.241989 2.18270341942958e-09
0.24199 -1.93108122402475e-09
0.241991 1.70338917437704e-09
0.241992 -1.5054853128777e-09
0.241993 1.34380456675686e-09
0.241994 -1.21813338651153e-09
0.241995 1.12551567506046e-09
0.241996 -1.06306717234666e-09
0.241997 1.03133075703081e-09
0.241998 -1.03146912961356e-09
0.241999 1.06555376285833e-09
0.242 -1.13709357307094e-09
0.242001 1.25204952300574e-09
0.242002 -1.42092676550924e-09
0.242003 1.66353892878753e-09
0.242004 -2.02146284835069e-09
0.242005 2.59780076127007e-09
0.242006 -3.73546496978317e-09
0.242007 7.65860583328131e-09
0.242008 1.6809322060773e-08
0.242009 -2.35208202910232e-09
0.24201 5.27606574449175e-10
0.242011 2.63728987670809e-10
0.242012 -7.24710533243857e-10
0.242013 9.91933403177923e-10
0.242014 -1.04452056441296e-09
0.242015 6.8997124658537e-10
0.242016 7.56959725888795e-10
0.242017 -6.31985236293802e-09
0.242018 4.4351076504912e-08
0.242019 4.65989194155701e-07
0.24202 6.49420958803448e-08
0.242021 -1.12678357962704e-08
0.242022 1.17250340182199e-09
0.242023 3.34980368211138e-09
0.242024 -6.49489944199299e-09
0.242025 9.40487999718085e-09
0.242026 -1.26669212681649e-08
0.242027 1.68800755502796e-08
0.242028 -2.30775108714774e-08
0.242029 3.37171816169133e-08
0.24203 -4.42660977902918e-08
0.242031 1.47448236046937e-07
0.242032 6.35781195078323e-07
0.242033 -1.72908669213207e-07
0.242034 6.87475543253574e-07
0.242035 5.66712312336442e-08
0.242036 -1.86128576168351e-08
0.242037 1.08358150617976e-08
0.242038 -8.84403809155068e-09
0.242039 8.75805001797515e-09
0.24204 -9.51025059692368e-09
0.242041 1.07187485055171e-08
0.242042 -1.218663946685e-08
0.242043 1.35654631727112e-08
0.242044 -1.06132462692979e-08
0.242045 2.6252369685692e-08
0.242046 -2.81339472104278e-08
0.242047 3.37279170429781e-08
0.242048 -4.27410805621264e-08
0.242049 5.86050710278127e-08
0.24205 -9.66621668537531e-08
0.242051 6.97417564007307e-07
0.242052 3.80231789335107e-09
0.242053 1.66766941874709e-07
0.242054 3.45676910412843e-07
0.242055 -1.08550559152135e-07
0.242056 6.69756793364049e-08
0.242057 -4.88943824109375e-08
0.242058 3.8629843514643e-08
0.242059 -3.2044258717201e-08
0.24206 2.75905455599918e-08
0.242061 -2.46202478437968e-08
0.242062 2.29466768904644e-08
0.242063 -2.28136943371234e-08
0.242064 2.53594937773403e-08
0.242065 -3.5415630287171e-08
0.242066 1.04890472057858e-07
0.242067 7.3502565797489e-08
0.242068 -2.84323178820986e-08
0.242069 2.00045606222677e-08
0.24207 -1.75388123070431e-08
0.242071 1.7230475187679e-08
0.242072 -1.80756401669108e-08
0.242073 1.9764986120258e-08
0.242074 -2.22577307435385e-08
0.242075 2.5707167641651e-08
0.242076 -3.05309409897713e-08
0.242077 3.77277161722441e-08
0.242078 -5.0189370384633e-08
0.242079 8.26008914580203e-08
0.24208 3.58464759639704e-07
0.242081 1.95309667232972e-08
0.242082 -7.32187345505192e-08
0.242083 2.13894782638761e-07
0.242084 5.49331356439917e-07
0.242085 -1.31211817574024e-07
0.242086 7.59566901827242e-08
0.242087 -5.37361809714514e-08
0.242088 4.1701590535955e-08
0.242089 -3.4268970545329e-08
0.24209 2.9488454364579e-08
0.242091 -2.67130505946593e-08
0.242092 2.63369716765653e-08
0.242093 -3.23715172642213e-08
0.242094 4.18438525080951e-07
0.242095 1.03137565709619e-08
0.242096 -1.8846884469313e-09
0.242097 2.5015204582773e-10
0.242098 -1.46133451148978e-10
0.242099 5.71229179408679e-10
0.2421 -1.18604651363771e-09
0.242101 1.80783460238745e-09
0.242102 -2.25320510834614e-09
0.242103 2.19573185300176e-09
0.242104 -8.14732726305013e-10
0.242105 -4.68081619199442e-09
0.242106 3.07703357735707e-08
0.242107 5.2483614353037e-07
0.242108 -9.88013214498353e-08
0.242109 1.0455370345234e-07
0.24211 -8.30853171343939e-08
0.242111 4.25273074420632e-07
0.242112 2.48637956545504e-07
0.242113 -9.22221434684384e-08
0.242114 5.52019084322416e-08
0.242115 -3.86712085557628e-08
0.242116 2.92963287458328e-08
0.242117 -2.32353030649487e-08
0.242118 1.8972390990692e-08
0.242119 -1.5790768613573e-08
0.24212 1.33064178081662e-08
0.242121 -1.12954142860716e-08
0.242122 9.6197458123321e-09
0.242123 -8.18971861494257e-09
0.242124 6.93808223313861e-09
0.242125 -5.81535164385305e-09
0.242126 4.78998968223584e-09
0.242127 -3.83808450149807e-09
0.242128 2.94083050875329e-09
0.242129 -2.08281283191319e-09
0.24213 1.25076461582293e-09
0.242131 -4.32587757964465e-10
0.242132 -3.83513759286803e-10
0.242133 1.20992196953432e-09
0.242134 -2.06067099129353e-09
0.242135 2.95221077931834e-09
0.242136 -3.90651568735802e-09
0.242137 4.95579992336402e-09
0.242138 -6.14953996011921e-09
0.242139 7.57125323777951e-09
0.24214 -9.38029723087269e-09
0.242141 1.19390223852859e-08
0.242142 -1.63411884524547e-08
0.242143 2.84468097049377e-08
0.242144 5.03200825296217e-07
0.242145 8.94548374399895e-09
0.242146 -1.13925437323373e-08
0.242147 3.08133675118448e-08
0.242148 -1.07022826498068e-08
0.242149 2.43648355900494e-08
0.24215 -4.54586581217341e-08
0.242151 1.29904904873733e-07
0.242152 2.13659329792114e-07
0.242153 -6.2496464248708e-08
0.242154 3.7729465104651e-08
0.242155 -2.76072870623176e-08
0.242156 2.22334360956884e-08
0.242157 -1.91024137411168e-08
0.242158 1.73754023746269e-08
0.242159 -1.68979561836597e-08
0.24216 1.82913191741591e-08
0.242161 -2.55317558746847e-08
0.242162 3.95811830281667e-07
0.242163 1.28283462225646e-08
0.242164 -3.71136946093651e-09
0.242165 1.15886187711903e-09
0.242166 -1.27192364574901e-10
0.242167 -3.4144264065573e-10
0.242168 5.43317065861193e-10
0.242169 -5.92708903662509e-10
0.24217 5.48816304581216e-10
0.242171 -4.42094921467516e-10
0.242172 2.8901515717261e-10
0.242173 -9.8643342852729e-11
0.242174 -1.2414047499684e-10
0.242175 3.76956394670143e-10
0.242176 -6.58993600725676e-10
0.242177 9.7047633220466e-10
0.242178 -1.31235035612186e-09
0.242179 1.68609808296993e-09
0.24218 -2.09363237487601e-09
0.242181 2.53724089990317e-09
0.242182 -3.01956466758146e-09
0.242183 3.54360085792482e-09
0.242184 -4.11362469654557e-09
0.242185 4.73392743227192e-09
0.242186 -5.40833559541336e-09
0.242187 6.14148191210206e-09
0.242188 -6.9387063394621e-09
0.242189 7.80580295831923e-09
0.24219 -8.74867669630904e-09
0.242191 9.77313280663299e-09
0.242192 -1.08869978798487e-08
0.242193 1.20943951572988e-08
0.242194 -1.33874776522989e-08
0.242195 1.47367227038812e-08
0.242196 -1.60562840618755e-08
0.242197 1.70972850883018e-08
0.242198 -1.70299796678293e-08
0.242199 1.18335827814134e-08
0.2422 1.01096731978778e-07
0.242201 7.23926355911659e-08
0.242202 -6.53948632719377e-08
0.242203 7.32770303179495e-08
0.242204 -9.04300264734469e-08
0.242205 1.23531525052591e-07
0.242206 -2.01882055649049e-07
0.242207 5.89471445885344e-07
0.242208 6.39303701751894e-07
0.242209 -2.00377647391057e-07
0.24221 1.17751757696425e-07
0.242211 -8.25669676340618e-08
0.242212 6.2974313490662e-08
0.242213 -5.04186536188509e-08
0.242214 4.16350043900559e-08
0.242215 -3.51078761624983e-08
0.242216 3.00384728646595e-08
0.242217 -2.59661658448255e-08
0.242218 2.2606874829711e-08
0.242219 -1.97759950813044e-08
0.24222 1.73484110859268e-08
0.242221 -1.52412715683809e-08
0.242222 1.33965292606231e-08
0.242223 -1.17677976511594e-08
0.242224 1.03199894216404e-08
0.242225 -9.02595978627115e-09
0.242226 7.86420629255596e-09
0.242227 -6.8172284726652e-09
0.242228 5.87029630751272e-09
0.242229 -5.01045435608414e-09
0.24223 4.22562317375885e-09
0.242231 -3.5036587153519e-09
0.242232 2.83118559621839e-09
0.242233 -2.191898102343e-09
0.242234 1.56373221092523e-09
0.242235 -9.13598592758426e-10
0.242236 1.86457224163636e-10
0.242237 7.20291587050833e-10
0.242238 -2.02737041802974e-09
0.242239 4.31827730218515e-09
0.24224 -9.81753713871685e-09
0.242241 4.19449230754344e-08
0.242242 3.77188373080526e-08
0.242243 -1.68026410787454e-08
0.242244 1.24750832145697e-08
0.242245 -1.08958723674992e-08
0.242246 1.03318154142878e-08
0.242247 -1.03023913787272e-08
0.242248 1.06195790893521e-08
0.242249 -1.12046890332745e-08
0.24225 1.20427257129385e-08
0.242251 -1.31528604085471e-08
0.242252 1.45867323655143e-08
0.242253 -1.64378026154837e-08
0.242254 1.88652528530109e-08
0.242255 -2.2146194616109e-08
0.242256 2.67954359305541e-08
0.242257 -3.38761091557269e-08
0.242258 4.59780987227369e-08
0.242259 -7.14663897001267e-08
0.24226 1.60758217955306e-07
0.242261 6.27451244724348e-07
0.242262 -1.05201730695974e-07
0.242263 5.70508633513254e-08
0.242264 -3.89342736667861e-08
0.242265 2.94300556521339e-08
0.242266 -2.35862329597366e-08
0.242267 1.96460216649729e-08
0.242268 -1.68304293399031e-08
0.242269 1.47429355146818e-08
0.24227 -1.31627402489145e-08
0.242271 1.19570917181672e-08
0.242272 -1.10469433500741e-08
0.242273 1.03956812513768e-08
0.242274 -1.00096770619772e-08
0.242275 9.98315539746298e-09
0.242276 -1.07616491716625e-08
0.242277 1.72273051942218e-08
0.242278 -4.37017212193313e-10
0.242279 4.77783217565013e-09
0.24228 -5.75519981741295e-09
0.242281 6.26262480258113e-09
0.242282 -6.66648567913524e-09
0.242283 7.0744750317077e-09
0.242284 -7.53384745168323e-09
0.242285 8.07367981843344e-09
0.242286 -8.71877548186014e-09
0.242287 9.49645634891633e-09
0.242288 -1.04406945940206e-08
0.242289 1.159721449495e-08
0.24229 -1.30308204413273e-08
0.242291 1.48374098091226e-08
0.242292 -1.71666118798218e-08
0.242293 2.0261897383124e-08
0.242294 -2.45460020131171e-08
0.242295 3.08252707193733e-08
0.242296 -4.0846445816257e-08
0.242297 5.9216869297473e-08
0.242298 -1.03256200768685e-07
0.242299 3.43457683175671e-07
0.2423 2.96440072369809e-07
0.242301 -1.09821589472461e-07
0.242302 7.05469810232079e-08
0.242303 -5.42260972019315e-08
0.242304 4.60327058349336e-08
0.242305 -4.20210313251488e-08
0.242306 4.09921312736086e-08
0.242307 -4.30883250403009e-08
0.242308 5.02472346891041e-08
0.242309 -7.07637569972166e-08
0.24231 1.79441982705907e-07
0.242311 1.66866524130973e-07
0.242312 -4.81151197415637e-08
0.242313 2.57946671571843e-08
0.242314 -1.67188400974499e-08
0.242315 1.19513519742401e-08
0.242316 -9.08123108256553e-09
0.242317 7.18389322997588e-09
0.242318 -5.81981729461311e-09
0.242319 4.73426835112508e-09
0.24232 -3.72906960657321e-09
0.242321 2.55432085448516e-09
0.242322 -6.43238368598583e-10
0.242323 -4.46351878145993e-09
0.242324 1.05419664740196e-07
0.242325 2.1147698109598e-08
0.242326 -1.45755791133729e-08
0.242327 1.35067589347319e-08
0.242328 -1.43502250127763e-08
0.242329 1.7248439715666e-08
0.24233 -2.50422964601152e-08
0.242331 6.36805716131412e-08
0.242332 6.14174738659823e-08
0.242333 -9.5705688215268e-09
0.242334 1.66234691927947e-08
0.242335 -9.21961923141734e-09
0.242336 6.47165124698332e-09
0.242337 -4.94731075884405e-09
0.242338 3.98006596124446e-09
0.242339 -3.3201326134961e-09
0.24234 2.84275353579958e-09
0.242341 -2.47807659232372e-09
0.242342 2.18879853306383e-09
0.242343 -1.95164891322809e-09
0.242344 1.75144159459616e-09
0.242345 -1.57791913852146e-09
0.242346 1.4239675125853e-09
0.242347 -1.28455274879259e-09
0.242348 1.15606023983296e-09
0.242349 -1.04073581437527e-09
0.24235 9.42009696850149e-10
0.242351 -8.62479366097209e-10
0.242352 8.04806152915395e-10
0.242353 -7.68528256018214e-10
0.242354 7.53433454546464e-10
0.242355 -7.59512428484986e-10
0.242356 7.86926490669984e-10
0.242357 -8.35986350423811e-10
0.242358 9.07139733776401e-10
0.242359 -1.00096653334675e-09
0.24236 1.11818079569926e-09
0.242361 -1.25963937026478e-09
0.242362 1.42635751019471e-09
0.242363 -1.61953218792535e-09
0.242364 1.84057442086449e-09
0.242365 -2.09161401040861e-09
0.242366 2.37504822328333e-09
0.242367 -2.69317945176644e-09
0.242368 3.04879848735426e-09
0.242369 -3.4453139467076e-09
0.24237 3.88692455313108e-09
0.242371 -4.37885102782786e-09
0.242372 4.92646270986929e-09
0.242373 -5.53702797225141e-09
0.242374 6.22131827626277e-09
0.242375 -6.99340483396129e-09
0.242376 7.87210991941959e-09
0.242377 -8.88285724157222e-09
0.242378 1.00608023687664e-08
0.242379 -1.14559201190272e-08
0.24238 1.31416429242e-08
0.242381 -1.52303235664716e-08
0.242382 1.7902767495155e-08
0.242383 -2.1469442735707e-08
0.242384 2.6511643347236e-08
0.242385 -3.42583669337535e-08
0.242386 4.7835213141328e-08
0.242387 -7.82173387368408e-08
0.242388 2.10469535873729e-07
0.242389 3.07073978847253e-07
0.24239 -8.82035820561073e-08
0.242391 5.11467868654729e-08
0.242392 -3.57394253420957e-08
0.242393 2.72425415405088e-08
0.242394 -2.18232925204084e-08
0.242395 1.80402550872996e-08
0.242396 -1.52294109879892e-08
0.242397 1.30437533503692e-08
0.242398 -1.128383966717e-08
0.242399 9.82699522561019e-09
0.2424 -8.59358102177698e-09
0.242401 7.52963247900072e-09
0.242402 -6.59726593537622e-09
0.242403 5.76907818535641e-09
0.242404 -5.02472436617398e-09
0.242405 4.3487442533621e-09
0.242406 -3.72913429179829e-09
0.242407 3.15638099157634e-09
0.242408 -2.62278832277972e-09
0.242409 2.12199707004456e-09
0.24241 -1.64863186993024e-09
0.242411 1.19803411440107e-09
0.242412 -7.66052543901534e-10
0.242413 3.48871707165033e-10
0.242414 5.71365047933702e-11
0.242415 -4.5555025313689e-10
0.242416 8.50034977194094e-10
0.242417 -1.24449176700229e-09
0.242418 1.64323027005543e-09
0.242419 -2.05118379103542e-09
0.24242 2.47419183529086e-09
0.242421 -2.92065718922486e-09
0.242422 3.40095612380121e-09
0.242423 -3.92693235329965e-09
0.242424 4.51436828352655e-09
0.242425 -5.18500276287935e-09
0.242426 5.96989546312326e-09
0.242427 -6.91532789399737e-09
0.242428 8.09380489903487e-09
0.242429 -9.63093545939376e-09
0.24243 1.17486063554241e-08
0.242431 -1.48852087548724e-08
0.242432 2.00806926095967e-08
0.242433 -3.05450663917769e-08
0.242434 6.35993450168051e-08
0.242435 5.93201980727045e-07
0.242436 -3.71746528599714e-08
0.242437 2.98293140696039e-08
0.242438 -1.87950115081714e-08
0.242439 1.36013013400733e-08
0.24244 -1.04573259590472e-08
0.242441 8.30134143165019e-09
0.242442 -6.69667462910653e-09
0.242443 5.4277229302383e-09
0.242444 -4.37459937031382e-09
0.242445 3.46440156138441e-09
0.242446 -2.64928263809572e-09
0.242447 1.89541715957182e-09
0.242448 -1.1768517647703e-09
0.242449 4.71643286315363e-10
0.24245 2.41016558223367e-10
0.242451 -9.83519532645436e-10
0.242452 1.78319782492217e-09
0.242453 -2.67751307468602e-09
0.242454 3.71942924100905e-09
0.242455 -5.00061444044643e-09
0.242456 6.70181187426143e-09
0.242457 -9.21754314654593e-09
0.242458 1.36136486058644e-08
0.242459 -2.41281117116648e-08
0.24246 9.44450558311492e-08
0.242461 4.88262327736185e-08
0.242462 -1.88562693266956e-08
0.242463 1.13878031967528e-08
0.242464 -8.02394683630941e-09
0.242465 6.22967118672306e-09
0.242466 -5.37205921851392e-09
0.242467 5.46847688923585e-09
0.242468 -7.43663863377102e-09
0.242469 1.76321139300175e-08
0.24247 9.50431923714906e-08
0.242471 -2.0574939567312e-08
0.242472 1.6116341342372e-08
0.242473 -1.63939872011818e-08
0.242474 1.90251801465335e-08
0.242475 -2.45415999543807e-08
0.242476 3.6102760541736e-08
0.242477 -6.85604914940904e-08
0.242478 4.87982149996806e-07
0.242479 1.0668317611167e-07
0.24248 -5.11544517593305e-08
0.242481 3.54342048598993e-08
0.242482 -2.83625469221625e-08
0.242483 2.46482262289342e-08
0.242484 -2.26660017380655e-08
0.242485 2.17845438807931e-08
0.242486 -2.17535281050577e-08
0.242487 2.25251663164875e-08
0.242488 -2.42195773665232e-08
0.242489 2.71867765073918e-08
0.24249 -3.2237764917e-08
0.242491 4.14107383335311e-08
0.242492 -6.12917411416153e-08
0.242493 1.3058063612632e-07
0.242494 6.07291968342706e-07
0.242495 -8.62215504758778e-08
0.242496 4.54660714823464e-08
0.242497 -3.05187072645359e-08
0.242498 2.28160629284123e-08
0.242499 -1.81503620669804e-08
0.2425 1.5042767475503e-08
0.242501 -1.2842652933204e-08
0.242502 1.12205634396146e-08
0.242503 -9.99227677602754e-09
0.242504 9.04861656476638e-09
0.242505 -8.32268217305258e-09
0.242506 7.7737216988809e-09
0.242507 -7.37914552554835e-09
0.242508 7.1312946377778e-09
0.242509 -7.03803789723843e-09
0.24251 7.12765657839494e-09
0.242511 -7.46474412738539e-09
0.242512 8.19085524964172e-09
0.242513 -9.64460053670061e-09
0.242514 1.28372125352131e-08
0.242515 -2.26529059883572e-08
0.242516 6.96094789472323e-07
0.242517 2.12205115469979e-08
0.242518 -9.72037525777335e-09
0.242519 6.13097610888465e-09
0.24252 -4.42946298043349e-09
0.242521 3.46191719840658e-09
0.242522 -2.85114011540405e-09
0.242523 2.43777243125744e-09
0.242524 -2.14323024524347e-09
0.242525 1.92454161330895e-09
0.242526 -1.75642761635996e-09
0.242527 1.62320987614696e-09
0.242528 2.62301831591256e-07
0.242529 1.42448397537077e-09
0.24253 -1.34782408416077e-09
0.242531 1.28005237976603e-09
0.242532 -1.21726933691993e-09
0.242533 1.15798688081099e-09
0.242534 -1.10529111195566e-09
0.242535 1.06229797091973e-09
0.242536 -1.02828684349966e-09
0.242537 1.00289339484191e-09
0.242538 -9.86108489323801e-10
0.242539 9.78309655317225e-10
0.24254 -9.80331372914677e-10
0.242541 9.93587912967201e-10
0.242542 -1.02027420843481e-09
0.242543 1.06369076585648e-09
0.242544 -1.12877711170031e-09
0.242545 1.22301504506979e-09
0.242546 -1.35802639924936e-09
0.242547 1.5492551058054e-09
0.242548 -1.82498258584726e-09
0.242549 2.24315289110859e-09
0.24255 -2.92191695808677e-09
0.242551 4.14193318860442e-09
0.242552 -6.76358874944588e-09
0.242553 1.52797262254814e-08
0.242554 5.20329889766557e-07
0.242555 -1.76676327468117e-08
0.242556 1.04659202158405e-08
0.242557 -8.23582804592197e-09
0.242558 7.33642213515017e-09
0.242559 -7.01952181219547e-09
0.24256 7.04260643889658e-09
0.242561 -7.31505190141867e-09
0.242562 7.81107175923501e-09
0.242563 -8.54562347335698e-09
0.242564 9.57460631809072e-09
0.242565 -1.10157055822039e-08
0.242566 1.31084076606639e-08
0.242567 -1.63874421349768e-08
0.242568 2.22992767746223e-08
0.242569 -3.65589761801354e-08
0.24257 1.28714005269775e-07
0.242571 6.56151266737209e-08
0.242572 -2.24664287145744e-08
0.242573 1.16185659919311e-08
0.242574 -6.38072773038999e-09
0.242575 3.0606273960848e-09
0.242576 -5.64900096287953e-10
0.242577 -1.56518065546879e-09
0.242578 3.58260270345034e-09
0.242579 -5.67427534065728e-09
0.24258 8.03074777502089e-09
0.242581 -1.09115476159028e-08
0.242582 1.47582966887476e-08
0.242583 -2.04817310227633e-08
0.242584 3.04047085643958e-08
0.242585 -5.29390851814633e-08
0.242586 1.61929607631825e-07
0.242587 1.77625442654023e-07
0.242588 -5.92488275934596e-08
0.242589 3.60651878692249e-08
0.24259 -2.6090285644733e-08
0.242591 2.05003233150435e-08
0.242592 -1.69093778518255e-08
0.242593 1.44054869708159e-08
0.242594 -1.25675599824345e-08
0.242595 1.11770847230568e-08
0.242596 -1.0112468644129e-08
0.242597 9.30564820664525e-09
0.242598 -8.72247935019989e-09
0.242599 8.35493418936176e-09
0.2426 -8.22098955309801e-09
0.242601 8.37257503023749e-09
0.242602 -8.91701468990769e-09
0.242603 1.00688643966233e-08
0.242604 -1.22856359636256e-08
0.242605 1.66914180432837e-08
0.242606 -2.68674982909391e-08
0.242607 6.30354208090293e-08
0.242608 4.97290032305726e-07
0.242609 -6.45141404233233e-08
0.24261 4.16319941621909e-08
0.242611 -3.5975842660743e-08
0.242612 3.68788219324745e-08
0.242613 -4.55386684955683e-08
0.242614 8.89875583810083e-08
0.242615 1.01851363645372e-07
0.242616 -1.41386556620292e-08
0.242617 -1.2310447234104e-09
0.242618 9.71053091268415e-09
0.242619 -1.77344284487832e-08
0.24262 2.91451536915577e-08
0.242621 -5.38008802777034e-08
0.242622 1.90336633007577e-07
0.242623 1.42683125027304e-07
0.242624 -5.29090050556882e-08
0.242625 3.25634713356285e-08
0.242626 -2.34457910564373e-08
0.242627 1.82180890209418e-08
0.242628 -1.47975861485848e-08
0.242629 1.23665688224413e-08
0.24263 -1.05374364808426e-08
0.242631 9.10251502590346e-09
0.242632 -7.94042922995424e-09
0.242633 6.97548757931818e-09
0.242634 -6.15806157674301e-09
0.242635 5.45429498128862e-09
0.242636 -4.84034544805149e-09
0.242637 4.29899158543956e-09
0.242638 -3.81755178412273e-09
0.242639 3.38657333850663e-09
0.24264 -2.99900624671696e-09
0.242641 2.6497214624122e-09
0.242642 -2.33534758994522e-09
0.242643 2.05457443775825e-09
0.242644 -1.81046468811473e-09
0.242645 1.61526045140611e-09
0.242646 -1.52014715812928e-09
0.242647 2.1593435179765e-09
0.242648 -2.1667270922167e-10
0.242649 4.77488442910068e-10
0.24265 -5.03333398536911e-10
0.242651 6.00554320281416e-10
0.242652 -1.0599878091773e-09
0.242653 4.11751165569374e-09
0.242654 1.11390578844867e-08
0.242655 -8.09258762493064e-09
0.242656 1.33701984679274e-07
0.242657 5.62852057654284e-09
0.242658 -2.41765924670338e-09
0.242659 1.38513048761154e-09
0.24266 -8.43776701014646e-10
0.242661 4.79319298174352e-10
0.242662 -1.91421756184733e-10
0.242663 -6.49392582874537e-11
0.242664 3.13410976549812e-10
0.242665 -5.65368512308886e-10
0.242666 8.27806716863315e-10
0.242667 -1.10538315685628e-09
0.242668 1.40081758969774e-09
0.242669 -1.71588716110835e-09
0.24267 2.05223593491376e-09
0.242671 -2.41085369292516e-09
0.242672 2.79192756979625e-09
0.242673 -3.19451913285536e-09
0.242674 3.6157574065823e-09
0.242675 -4.04932360599505e-09
0.242676 4.48264048302024e-09
0.242677 -4.89104211601088e-09
0.242678 5.22450567484951e-09
0.242679 -5.37485115291343e-09
0.24268 5.08107054645625e-09
0.242681 -3.57915439818983e-09
0.242682 -2.42143577893975e-09
0.242683 6.68592505877795e-08
0.242684 5.03624683565925e-08
0.242685 -3.59800967411702e-08
0.242686 3.54251200521367e-08
0.242687 -3.88496964034061e-08
0.242688 4.56037252552393e-08
0.242689 -5.68833463363561e-08
0.24269 8.2915269658638e-08
0.242691 -1.39064587348005e-07
0.242692 5.04411236940481e-07
0.242693 2.99684878080007e-07
0.242694 -1.13919749899451e-07
0.242695 6.98423293541165e-08
0.242696 -5.00960083749555e-08
0.242697 3.88934762833234e-08
0.242698 -3.16861884120118e-08
0.242699 2.66812109467988e-08
0.2427 -2.30368598302964e-08
0.242701 2.03170226851553e-08
0.242702 -1.82918048205786e-08
0.242703 1.6864655837337e-08
0.242704 -1.60747213607575e-08
0.242705 1.6227449241033e-08
0.242706 -1.86255865297089e-08
0.242707 3.42711371555419e-08
0.242708 2.66612292722743e-08
0.242709 -4.19948398705289e-09
0.24271 1.01830270541437e-09
0.242711 -6.19189636380045e-10
0.242712 1.41283631724389e-08
0.242713 2.40936840095865e-09
0.242714 -1.22826112445482e-09
0.242715 -1.19882827035961e-11
0.242716 1.41490490738463e-08
0.242717 4.19615202808676e-09
0.242718 -2.70096202437025e-09
0.242719 2.23606043161014e-09
0.24272 -2.03710871628501e-09
0.242721 1.97035389895162e-09
0.242722 -1.99439883780943e-09
0.242723 2.09291021153827e-09
0.242724 -2.25958107798682e-09
0.242725 2.49212092511467e-09
0.242726 -2.78951519172448e-09
0.242727 3.15209259104161e-09
0.242728 -3.58117582385406e-09
0.242729 4.07896002932972e-09
0.24273 -4.64854966427196e-09
0.242731 5.29403000906592e-09
0.242732 -6.02225878615271e-09
0.242733 6.83457728790883e-09
0.242734 -7.7333432000013e-09
0.242735 8.73077396376696e-09
0.242736 -9.84222298051054e-09
0.242737 1.10872651219456e-08
0.242738 -1.24912630991628e-08
0.242739 1.40876803673682e-08
0.24274 -1.59215901600263e-08
0.242741 1.80551704294814e-08
0.242742 -2.05766343102518e-08
0.242743 2.36153984204227e-08
0.242744 -2.73692529158891e-08
0.242745 3.21563194110265e-08
0.242746 -3.85229649806679e-08
0.242747 4.749345086819e-08
0.242748 -6.12395503012074e-08
0.242749 8.52856293773075e-08
0.24275 -1.28306637030229e-07
0.242751 4.07399549133029e-07
0.242752 4.12494755351889e-07
0.242753 -1.15075862224086e-07
0.242754 7.21271940225227e-07
0.242755 -7.50683988096654e-08
0.242756 5.2255996289215e-08
0.242757 -4.03270876603364e-08
0.242758 3.25508164782661e-08
0.242759 -2.69543707178021e-08
0.24276 2.26694727704118e-08
0.242761 -1.92350289950955e-08
0.242762 1.63727872522248e-08
0.242763 -1.38955724044791e-08
0.242764 1.16612845049421e-08
0.242765 -9.54074502238701e-09
0.242766 7.38674374671952e-09
0.242767 -4.98432975066893e-09
0.242768 1.93525367355903e-09
0.242769 2.70152289287835e-09
0.24277 -1.20156500939588e-08
0.242771 4.63029501533864e-08
0.242772 1.61750348527021e-07
0.242773 -4.51458153453815e-08
0.242774 3.11423841627313e-08
0.242775 -2.60652036598973e-08
0.242776 2.38167894525776e-08
0.242777 -2.29471536881029e-08
0.242778 2.296696163183e-08
0.242779 -2.37075153823708e-08
0.24278 2.51574779510131e-08
0.242781 -2.7424177456622e-08
0.242782 3.07577212148685e-08
0.242783 -3.5645826686096e-08
0.242784 4.3062848360581e-08
0.242785 -5.51810544407457e-08
0.242786 7.79236761674805e-08
0.242787 -1.35140674696517e-07
0.242788 1.17121121767007e-06
0.242789 2.35777800502495e-07
0.24279 5.89823249444862e-08
0.242791 8.10961914567431e-08
0.242792 -5.53516985920578e-08
0.242793 4.30869954782921e-08
0.242794 -3.58058712521058e-08
0.242795 3.11439640939871e-08
0.242796 -2.81647796179929e-08
0.242797 2.65163225265725e-08
0.242798 -2.62745247456483e-08
0.242799 2.82788051738267e-08
0.2428 -3.66439766661328e-08
0.242801 1.19536469411412e-07
0.242802 2.62564463792491e-08
0.242803 -4.79581967242289e-09
0.242804 -5.47478255909521e-10
0.242805 2.84628569125456e-09
0.242806 -4.11496300868477e-09
0.242807 4.96168878167262e-09
0.242808 -5.63818692324267e-09
0.242809 6.27706936726026e-09
0.24281 -6.96784263737402e-09
0.242811 7.79188267739447e-09
0.242812 -8.85048811058113e-09
0.242813 1.03005070509299e-08
0.242814 -1.24366337947196e-08
0.242815 1.59362587720813e-08
0.242816 -2.28636667290305e-08
0.242817 4.43398273593608e-08
0.242818 3.79161754003225e-07
0.242819 -2.67463993944823e-08
0.24282 9.80900790412481e-09
0.242821 -2.41077717597616e-09
0.242822 -3.34694762965579e-09
0.242823 1.03361266619934e-08
0.242824 -2.38258112872948e-08
0.242825 8.77281115957377e-08
0.242826 9.62960705429139e-08
0.242827 -3.54696154342319e-08
0.242828 2.30865589368546e-08
0.242829 -1.78259922152686e-08
0.24283 1.52305057050625e-08
0.242831 -1.45088790065496e-08
0.242832 1.78846912768989e-08
0.242833 4.90196824936332e-08
0.242834 -5.14460753132679e-10
0.242835 -1.92618332157238e-09
0.242836 2.45133945369564e-09
0.242837 -2.53025747567562e-09
0.242838 2.48633855273576e-09
0.242839 -2.44133052164998e-09
0.24284 2.47024356561806e-09
0.242841 -2.65573266743365e-09
0.242842 3.1330508829841e-09
0.242843 -4.20793517666207e-09
0.242844 6.77821647938819e-09
0.242845 -1.4969150212405e-08
0.242846 5.05030023451952e-07
0.242847 4.06349045541023e-08
0.242848 -2.08528353529473e-08
0.242849 1.77447562471106e-08
0.24285 -1.79701669777361e-08
0.242851 2.05837315915796e-08
0.242852 -2.75548689454478e-08
0.242853 5.51144872193751e-08
0.242854 1.01374580713699e-07
0.242855 -1.55961726982942e-08
0.242856 3.67604122572529e-09
0.242857 1.87657592090688e-09
0.242858 -5.8107230204581e-09
0.242859 9.43664700176798e-09
0.24286 -1.34834811648789e-08
0.242861 1.8766534701629e-08
0.242862 -2.68130695569375e-08
0.242863 4.17075831361677e-08
0.242864 -8.05014407420806e-08
0.242865 4.49331166153771e-07
0.242866 1.51431724121034e-07
0.242867 -2.96700991060562e-08
0.242868 1.08163255721338e-06
0.242869 2.48372055537427e-07
0.24287 -6.14587350599114e-08
0.242871 3.32833700169567e-08
0.242872 -2.49290091783384e-08
0.242873 2.25751849095092e-08
0.242874 -2.30440201491854e-08
0.242875 2.55270788253003e-08
0.242876 -3.02453533745649e-08
0.242877 3.86987326902645e-08
0.242878 -5.73642487281898e-08
0.242879 4.37929335851428e-07
0.24288 -5.58733831598584e-08
0.242881 2.354939608832e-07
0.242882 2.5817305454082e-07
0.242883 -8.97391600703385e-08
0.242884 5.43387641638398e-08
0.242885 1.00899195966053e-07
0.242886 3.55856901038088e-08
0.242887 -2.92442321321798e-08
0.242888 2.55314752788892e-08
0.242889 -2.3273574128141e-08
0.24289 2.2172366000822e-08
0.242891 -2.23266908619829e-08
0.242892 2.44152686007188e-08
0.242893 -3.09705182874759e-08
0.242894 5.73033463108668e-08
0.242895 2.36777199790666e-07
0.242896 -3.08340507858132e-08
0.242897 1.55624272295566e-08
0.242898 -1.04967402695085e-08
0.242899 8.2857648037407e-09
0.2429 -7.27352911283887e-09
0.242901 6.88752060879259e-09
0.242902 -6.8844788184766e-09
0.242903 7.15082217058005e-09
0.242904 -7.6348769438414e-09
0.242905 8.32086480179117e-09
0.242906 -9.22386159859515e-09
0.242907 1.03851987175248e-08
0.242908 -1.1881897623106e-08
0.242909 1.38391923267135e-08
0.24291 -1.64836039017431e-08
0.242911 2.02783492361137e-08
0.242912 -2.62948233947042e-08
0.242913 3.79753324669659e-08
0.242914 -4.62791376611054e-08
0.242915 1.73856573745121e-07
0.242916 1.5155522222448e-07
0.242917 -5.0647672628459e-08
0.242918 2.90513619829594e-08
0.242919 -1.93642715862644e-08
0.24292 1.36907849149353e-08
0.242921 -9.84418438145224e-09
0.242922 6.97914500594515e-09
0.242923 -4.7150215835994e-09
0.242924 2.89465120088773e-09
0.242925 -1.5319216300781e-09
0.242926 9.63223624007218e-10
0.242927 -2.99463843128507e-09
0.242928 4.66858310248962e-08
0.242929 2.53357974370033e-08
0.24293 -2.03452013349056e-08
0.242931 2.14692153308439e-08
0.242932 -2.45273897752977e-08
0.242933 2.92523739851096e-08
0.242934 -3.63641889451304e-08
0.242935 4.80461696048891e-08
0.242936 -7.15342756902651e-08
0.242937 1.50000637802351e-07
0.242938 5.90418142904785e-07
0.242939 -8.07695722461216e-08
0.24294 3.53759082039555e-08
0.242941 -1.68618731593228e-08
0.242942 5.6752885703903e-09
0.242943 2.77652110347858e-09
0.242944 -1.02773734047939e-08
0.242945 1.78632051093767e-08
0.242946 -2.64770768130116e-08
0.242947 3.74360886662912e-08
0.242948 -5.32814126024539e-08
0.242949 8.05039201566124e-08
0.24295 -1.43610055221137e-07
0.242951 4.99998551174318e-07
0.242952 3.71179771451184e-07
0.242953 -1.36373086779905e-07
0.242954 8.29125928745274e-08
0.242955 -5.86046232732456e-08
0.242956 4.42345456160287e-08
0.242957 -3.42618956656101e-08
0.242958 2.63019004183853e-08
0.242959 -1.86541451638068e-08
0.24296 8.08114271963807e-09
0.242961 3.61859511692749e-08
0.242962 5.49779752428914e-08
0.242963 -2.99710381817297e-08
0.242964 2.27647956013948e-08
0.242965 -1.87823231672776e-08
0.242966 1.60907706776186e-08
0.242967 -1.41721020779397e-08
0.242968 1.29277670452011e-08
0.242969 -1.26860830776001e-08
0.24297 1.5972741400797e-08
0.242971 4.81857833682736e-08
0.242972 -2.07789461619844e-09
0.242973 1.18663029807317e-10
0.242974 -5.03808369379884e-11
0.242975 4.61723459335105e-10
0.242976 -1.04918495315311e-09
0.242977 1.71487187443247e-09
0.242978 -2.42720448269705e-09
0.242979 3.17897208060412e-09
0.24298 -3.97114420197854e-09
0.242981 4.81323282741254e-09
0.242982 -5.72271153879175e-09
0.242983 6.72459475001003e-09
0.242984 -7.85681597684377e-09
0.242985 9.1779410551872e-09
0.242986 -1.07797211594279e-08
0.242987 1.28145069574482e-08
0.242988 -1.55493304236013e-08
0.242989 1.94989425459465e-08
0.24299 -2.58030306150003e-08
0.242991 3.76094809327012e-08
0.242992 -6.82017089548012e-08
0.242993 3.72203265721559e-07
0.242994 9.52786601035257e-08
0.242995 -2.40466646241124e-08
0.242996 4.29204710102427e-07
0.242997 -5.10742598202593e-08
0.242998 3.64822231069858e-08
0.242999 -3.09095878878406e-08
0.243 2.84360632235998e-08
0.243001 -2.77986926774788e-08
0.243002 2.88436047049596e-08
0.243003 -3.23263875188676e-08
0.243004 4.14209516946695e-08
0.243005 -7.29812735252847e-08
0.243006 5.13858723308149e-07
0.243007 7.58240855729637e-07
0.243008 1.78374185586356e-07
0.243009 -8.94880039905147e-08
0.24301 8.42381624937596e-08
0.243011 -1.09395212695938e-07
0.243012 2.40179260907572e-07
0.243013 3.72350792677541e-07
0.243014 -8.45616221741894e-08
0.243015 4.03299125081478e-08
0.243016 -2.14405301338519e-08
0.243017 9.81064647742536e-09
0.243018 -4.5461686860924e-10
0.243019 -9.58582585446001e-09
0.24302 3.15160100170182e-08
0.243021 -4.28110817609442e-08
0.243022 6.52753195229891e-07
0.243023 4.13076774521083e-08
0.243024 1.90250305870965e-08
0.243025 1.49434665177407e-07
0.243026 -4.24690986538907e-08
0.243027 2.53996636877662e-08
0.243028 -1.62613010308611e-08
0.243029 8.82395983641166e-09
0.24303 -1.59262426281399e-10
0.243031 -1.58009801248906e-08
0.243032 9.71494054414543e-08
0.243033 9.76683244180712e-08
0.243034 -4.43046783714356e-08
0.243035 3.19573718085336e-08
0.243036 -2.64333809257984e-08
0.243037 2.34456117955949e-08
0.243038 -2.18131696632097e-08
0.243039 2.11002645591081e-08
0.24304 -2.08767877538296e-08
0.243041 3.47415659293553e-08
0.243042 -2.98133713102191e-08
0.243043 3.89618627794125e-08
0.243044 -6.7316732712681e-08
0.243045 4.7616211150407e-07
0.243046 8.65313489345459e-08
0.243047 -3.97664776154612e-08
0.243048 2.65506705065184e-08
0.243049 -2.06694590632057e-08
0.24305 1.75807213447161e-08
0.243051 -1.58628567069985e-08
0.243052 1.49348912094986e-08
0.243053 -1.45314788698369e-08
0.243054 1.45216442522347e-08
0.243055 -1.48336409461662e-08
0.243056 1.54377815761314e-08
0.243057 -1.63341302829012e-08
0.243058 1.75476671692428e-08
0.243059 -1.91343136564199e-08
0.24306 2.11921594012137e-08
0.243061 -2.38813228687128e-08
0.243062 2.74690377286067e-08
0.243063 -3.24257486754002e-08
0.243064 3.9646804084832e-08
0.243065 -5.10605000750104e-08
0.243066 7.17080852804479e-08
0.243067 -1.2023501644624e-07
0.243068 3.69930349863085e-07
0.243069 3.4841069836362e-07
0.24307 -1.18709180236838e-07
0.243071 7.18760375486279e-08
0.243072 -5.18590732740803e-08
0.243073 4.09339031926639e-08
0.243074 -3.42863067632575e-08
0.243075 3.01496919224535e-08
0.243076 -2.78726732050276e-08
0.243077 2.75212715964947e-08
0.243078 -3.0470234256333e-08
0.243079 4.58800355351235e-08
0.24308 1.29546983155802e-07
0.243081 -4.72031864649746e-09
0.243082 -6.48274130816016e-09
0.243083 1.0126593480683e-07
0.243084 1.26477063993363e-07
0.243085 -4.12061769209188e-08
0.243086 3.00181994672491e-08
0.243087 -2.80137457206447e-08
0.243088 3.04074802381907e-08
0.243089 -3.82973103234693e-08
0.24309 7.21083384290127e-08
0.243091 -3.94331298610878e-08
0.243092 1.39883505714472e-07
0.243093 5.57159512035878e-07
0.243094 -8.81185549467776e-08
0.243095 5.86060731153845e-08
0.243096 -5.08191018820435e-08
0.243097 6.41196372054518e-08
0.243098 4.80569449133867e-07
0.243099 4.79294335179297e-07
0.2431 -2.14723439108473e-08
0.243101 5.17297324457955e-07
0.243102 -4.51427380275532e-08
0.243103 3.99751334341867e-08
0.243104 -4.08429244732157e-08
0.243105 4.45936489484928e-08
0.243106 -5.14500167019446e-08
0.243107 6.35830123254607e-08
0.243108 -8.86681234513605e-08
0.243109 1.72709155166812e-07
0.24311 6.14751950181236e-07
0.243111 -7.03248828225073e-08
0.243112 1.91579171813389e-08
0.243113 5.30025350334942e-09
0.243114 -2.56976122060288e-08
0.243115 5.20619392966986e-08
0.243116 -1.07847395320865e-07
0.243117 5.42697862487656e-07
0.243118 1.89359614648674e-07
0.243119 -5.2354727472201e-08
0.24312 7.4249970544283e-08
0.243121 -3.51739876612193e-08
0.243122 7.04155826469568e-09
0.243123 6.42497456220555e-07
0.243124 5.53656310498147e-08
0.243125 -3.34394858537539e-08
0.243126 2.37527733771904e-08
0.243127 -1.72421063938844e-08
0.243128 1.19887515972686e-08
0.243129 -7.2150960235185e-09
0.24313 2.40823116235362e-09
0.243131 2.98620361205574e-09
0.243132 -9.89084051911952e-09
0.243133 2.04656225072875e-08
0.243134 -4.21771550818637e-08
0.243135 1.34084301712213e-07
0.243136 2.03235845930912e-07
0.243137 -6.44577773213522e-08
0.243138 3.96040844850148e-08
0.243139 -2.88208013082604e-08
0.24314 2.26152237999579e-08
0.243141 -1.84944861487191e-08
0.243142 1.55159767149104e-08
0.243143 -1.32429456957721e-08
0.243144 1.14448844871033e-08
0.243145 -9.98844772300137e-09
0.243146 8.79117566473135e-09
0.243147 -7.799572332708e-09
0.243148 6.97787252580309e-09
0.243149 -6.30201439473923e-09
0.24315 5.75184860980044e-09
0.243151 -5.31491636573775e-09
0.243152 4.99134718176047e-09
0.243153 -4.79276498752359e-09
0.243154 4.75549820980609e-09
0.243155 -4.99914771719227e-09
0.243156 6.29574383453836e-09
0.243157 -8.70410066169781e-10
0.243158 4.39896902957485e-09
0.243159 -6.47981374544413e-09
0.24316 1.37374764023935e-08
0.243161 -3.3109544257978e-09
0.243162 6.39749531078894e-07
0.243163 1.1518027386458e-08
0.243164 -5.7762347938247e-09
0.243165 3.88064847533593e-09
0.243166 -2.95422631587998e-09
0.243167 2.42598682884336e-09
0.243168 -2.10409060674926e-09
0.243169 1.90592739206195e-09
0.24317 -1.79037306410817e-09
0.243171 1.73485581257341e-09
0.243172 -1.7262774905256e-09
0.243173 1.75694102589531e-09
0.243174 -1.8222902611546e-09
0.243175 1.91445446195269e-09
0.243176 -2.02953613986946e-09
0.243177 2.16933699412667e-09
0.243178 -2.33311164348576e-09
0.243179 2.52074505945554e-09
0.24318 -2.7326963357127e-09
0.243181 2.96999262729164e-09
0.243182 -3.23426623274583e-09
0.243183 3.52783435690228e-09
0.243184 -3.85492305497645e-09
0.243185 4.22086563966473e-09
0.243186 -4.63121973548756e-09
0.243187 5.09318393819734e-09
0.243188 -5.61612666615163e-09
0.243189 6.21234424557427e-09
0.24319 -6.89816711049706e-09
0.243191 7.69561020962689e-09
0.243192 -8.63490153009432e-09
0.243193 9.7584790600655e-09
0.243194 -1.11275468206516e-08
0.243195 1.28333126916062e-08
0.243196 -1.50173059196916e-08
0.243197 1.7906698193953e-08
0.243198 -2.19008019978875e-08
0.243199 2.77667551721568e-08
0.2432 -3.716153512298e-08
0.243201 5.44303220188197e-08
0.243202 -9.567604978892e-08
0.243203 3.10686294848953e-07
0.243204 3.11407469665298e-07
0.243205 -1.14116515099794e-07
0.243206 7.52361332175696e-08
0.243207 -5.99764717034323e-08
0.243208 5.32367911020495e-08
0.243209 -5.13240146308239e-08
0.24321 5.42485637617427e-08
0.243211 6.35518422618128e-08
0.243212 6.34344042390737e-08
0.243213 -9.43412313057237e-08
0.243214 2.19165228099471e-07
0.243215 3.86934968598245e-07
0.243216 -9.22153920495142e-08
0.243217 4.98350868112699e-08
0.243218 -3.34417613924092e-08
0.243219 2.53429319359832e-08
0.24322 -2.14632462955106e-08
0.243221 2.13485230397701e-08
0.243222 -2.97844478216195e-08
0.243223 2.56291716251735e-07
0.243224 3.18722234424684e-08
0.243225 -1.76421602505266e-08
0.243226 1.4887442743937e-08
0.243227 -1.48290904859909e-08
0.243228 1.59596638374212e-08
0.243229 -1.78851054414581e-08
0.24323 2.05551187250157e-08
0.243231 -2.41179264601684e-08
0.243232 2.895424446526e-08
0.243233 -3.58942154546055e-08
0.243234 4.69576268235404e-08
0.243235 -6.86140292965203e-08
0.243236 1.40445117205016e-07
0.243237 4.8133324570708e-07
0.243238 6.38775239920979e-08
0.243239 2.60034475763513e-08
0.24324 1.03364125150355e-08
0.243241 -4.84264952249699e-08
0.243242 1.79591946046796e-07
0.243243 2.83609807645703e-07
0.243244 -9.02468413644771e-08
0.243245 5.46797996842339e-08
0.243246 -3.8822365106127e-08
0.243247 2.94455428743979e-08
0.243248 -2.30303705013217e-08
0.243249 1.82221299643488e-08
0.24325 -1.43781960578061e-08
0.243251 1.11391903615235e-08
0.243252 -8.28076692440361e-09
0.243253 5.65271744952289e-09
0.243254 -3.13796128304896e-09
0.243255 6.27165625777949e-10
0.243256 1.99384971742329e-09
0.243257 -4.85897388466571e-09
0.243258 8.15790705678614e-09
0.243259 -1.21946860978289e-08
0.24326 1.75194668853071e-08
0.243261 -2.52854007339459e-08
0.243262 3.85859063988011e-08
0.243263 -3.96164346638556e-08
0.243264 1.50401714276177e-07
0.243265 5.76066192141532e-07
0.243266 -1.09425037879699e-07
0.243267 6.38118138016126e-08
0.243268 -4.69995763207348e-08
0.243269 3.89054045035962e-08
0.24327 -3.50685974786999e-08
0.243271 3.43387032614811e-08
0.243272 -3.71932180637032e-08
0.243273 4.67699981801416e-08
0.243274 -7.85698383800587e-08
0.243275 5.52146461595232e-07
0.243276 1.01753163634181e-07
0.243277 -4.7859597016071e-08
0.243278 3.16174555528342e-08
0.243279 -7.18448156319841e-09
0.24328 3.81083148332338e-08
0.243281 -3.30225679405898e-08
0.243282 3.29552421532862e-08
0.243283 -3.48066524094811e-08
0.243284 3.82546144951866e-08
0.243285 -4.35881749282567e-08
0.243286 5.16822232655633e-08
0.243287 -6.45872558059317e-08
0.243288 8.7689117366998e-08
0.243289 -1.40499737061094e-07
0.24329 3.93039895759202e-07
0.243291 3.79817509032887e-07
0.243292 -8.32412068501294e-08
0.243293 1.57492234941964e-07
0.243294 -6.98708562150067e-08
0.243295 4.7636874657936e-08
0.243296 -3.52451121930463e-08
0.243297 2.67375864520331e-08
0.243298 -1.99444763013443e-08
0.243299 1.28119355642236e-08
0.2433 7.3602575610108e-08
0.243301 1.66510799111714e-08
0.243302 -1.0654808695495e-08
0.243303 6.98955741220971e-09
0.243304 -3.97103005569017e-09
0.243305 1.21598026449392e-09
0.243306 1.45184089668985e-09
0.243307 -4.15293790540441e-09
0.243308 7.00458754686719e-09
0.243309 -1.01511510086058e-08
0.24331 1.38021100737388e-08
0.243311 -1.83038202174774e-08
0.243312 2.43074107182677e-08
0.243313 -3.32425321033713e-08
0.243314 4.90567605594325e-08
0.243315 -8.83931432050864e-08
0.243316 4.53033259068844e-07
0.243317 1.30454800853341e-07
0.243318 -5.05245999297631e-08
0.243319 2.65252443470094e-08
0.24332 -1.32183498454433e-08
0.243321 2.92642579129913e-09
0.243322 7.47393378940456e-09
0.243323 -2.08839233121637e-08
0.243324 4.29718714247261e-08
0.243325 -9.29132769519454e-08
0.243326 3.26471207302415e-07
0.243327 5.25518114861906e-07
0.243328 -2.03988520087412e-07
0.243329 1.624633494078e-07
0.24333 -1.78201444565449e-07
0.243331 3.44924608829989e-07
0.243332 3.33877247411136e-07
0.243333 -6.52852451941949e-08
0.243334 2.02727707045008e-08
0.243335 -1.21763830219909e-09
0.243336 -1.07240328970914e-08
0.243337 2.09669913123811e-08
0.243338 -3.27019579936436e-08
0.243339 5.04521558716839e-08
0.24334 -8.79937925957998e-08
0.243341 2.54484229272393e-07
0.243342 3.35624379172702e-07
0.243343 -1.03848928929291e-07
0.243344 6.21438393032646e-08
0.243345 -4.47347238388986e-08
0.243346 3.54643747922146e-08
0.243347 -3.06249926661257e-08
0.243348 3.60347865645118e-08
0.243349 -1.1853632585928e-08
0.24335 1.38742402111165e-08
0.243351 -1.29307962469451e-08
0.243352 1.17417804381495e-08
0.243353 -1.06085017265237e-08
0.243354 9.58285976546668e-09
0.243355 -8.66671735289862e-09
0.243356 7.85055626039238e-09
0.243357 -7.12724135959719e-09
0.243358 6.49033195096431e-09
0.243359 -5.93094077092562e-09
0.24336 5.44187357687406e-09
0.243361 -5.01743815114733e-09
0.243362 4.65323449958986e-09
0.243363 -4.34597532126999e-09
0.243364 4.09335070996979e-09
0.243365 -3.89393980974647e-09
0.243366 3.74716999749511e-09
0.243367 -3.66123878420914e-09
0.243368 3.64445343522009e-09
0.243369 -3.69787504510614e-09
0.24337 3.82386674390843e-09
0.243371 -4.02644548354249e-09
0.243372 4.30560510868911e-09
0.243373 -4.66501496248755e-09
0.243374 5.1167977853925e-09
0.243375 -5.67932327786103e-09
0.243376 6.3833487176144e-09
0.243377 -7.27604160681232e-09
0.243378 8.4328364769114e-09
0.243379 -9.98135283188308e-09
0.24338 1.21545909626298e-08
0.243381 -1.54287306813787e-08
0.243382 2.09235305172739e-08
0.243383 -3.21294763532018e-08
0.243384 6.80632489747206e-08
0.243385 6.59254670476451e-07
0.243386 -5.65993825487494e-08
0.243387 2.97746920156489e-08
0.243388 -2.03169975082974e-08
0.243389 1.55218107011918e-08
0.24339 -1.26563700189687e-08
0.243391 1.07825064576428e-08
0.243392 -9.49196258409519e-09
0.243393 8.57931312313755e-09
0.243394 -7.93067668431405e-09
0.243395 7.47862338419243e-09
0.243396 -7.18154105296277e-09
0.243397 7.0133347514662e-09
0.243398 -6.95860363700962e-09
0.243399 7.00911937797835e-09
0.2434 -7.16163485315254e-09
0.243401 7.41787321875208e-09
0.243402 -7.78465696411296e-09
0.243403 8.27480177989036e-09
0.243404 -8.90902763156402e-09
0.243405 9.71949051862612e-09
0.243406 -1.07562284619335e-08
0.243407 1.20993672923751e-08
0.243408 -1.3883828340945e-08
0.243409 1.63543301889475e-08
0.24341 -2.00050942727401e-08
0.243411 2.60094412458379e-08
0.243412 -3.8014686534275e-08
0.243413 7.60904629828983e-08
0.243414 5.68362607423305e-07
0.243415 -4.9603025312824e-08
0.243416 2.20621128765212e-08
0.243417 -1.18528557400635e-08
0.243418 7.60455350167999e-09
0.243419 -1.47576340935196e-08
0.24342 3.61673850565797e-07
0.243421 5.71174669027026e-07
0.243422 1.66517532619013e-07
0.243423 -6.6438307763152e-08
0.243424 4.34184589492412e-08
0.243425 -3.4670901921941e-08
0.243426 3.22758068968994e-08
0.243427 -3.75198505829359e-08
0.243428 9.57758208893553e-08
0.243429 3.62967358134256e-08
0.24343 -9.72044528189653e-09
0.243431 4.48778306733392e-09
0.243432 -2.93884552439523e-09
0.243433 2.74763341691437e-09
0.243434 -3.37671759268194e-09
0.243435 4.89989884820361e-09
0.243436 -8.26420881196639e-09
0.243437 1.98081327336618e-08
0.243438 7.9871895946386e-08
0.243439 -1.33080621611123e-08
0.24344 6.83861492456711e-09
0.243441 -4.15043375075398e-09
0.243442 2.52872008494408e-09
0.243443 -1.3457100846735e-09
0.243444 3.77619665120417e-10
0.243445 4.76321764636799e-10
0.243446 -1.26927907433625e-09
0.243447 2.03306825994987e-09
0.243448 -2.78902565892075e-09
0.243449 3.55314206310581e-09
0.24345 -4.33879191767819e-09
0.243451 5.15838132546179e-09
0.243452 -6.02451102220727e-09
0.243453 6.95096402016516e-09
0.243454 -7.95612548887082e-09
0.243455 9.06152584562509e-09
0.243456 -1.02911501755651e-08
0.243457 1.16762274357335e-08
0.243458 -1.32585947613822e-08
0.243459 1.5095946178259e-08
0.24346 -1.72703844262699e-08
0.243461 1.99003397971363e-08
0.243462 -2.31805621630795e-08
0.243463 2.74250804383254e-08
0.243464 -3.31612926643111e-08
0.243465 4.13939590563161e-08
0.243466 -5.43027263453303e-08
0.243467 7.76677351546494e-08
0.243468 -1.33535563365747e-07
0.243469 4.53943729740002e-07
0.24347 3.32333261184138e-07
0.243471 -1.21362722631188e-07
0.243472 7.37933631370864e-08
0.243473 -5.23351534772157e-08
0.243474 3.94219452092445e-08
0.243475 -2.91846938988779e-08
0.243476 1.53566735949775e-08
0.243477 4.18803122114732e-08
0.243478 8.38548505139505e-07
0.243479 1.7223584045031e-07
0.24348 -3.19090246740122e-08
0.243481 1.1933778622555e-08
0.243482 -5.90928341519286e-09
0.243483 3.78534155023798e-09
0.243484 -3.19095953846666e-09
0.243485 3.32640050408437e-09
0.243486 -3.86502397822255e-09
0.243487 4.65930078757112e-09
0.243488 -5.64177249552144e-09
0.243489 6.78669654577643e-09
0.24349 -8.0944269333768e-09
0.243491 9.58605752425935e-09
0.243492 -1.13041865185322e-08
0.243493 1.33192854137826e-08
0.243494 -1.57439495595222e-08
0.243495 1.87616626971074e-08
0.243496 -2.26868584597807e-08
0.243497 2.81019631738915e-08
0.243498 -3.62153744853352e-08
0.243499 5.00061207238719e-08
0.2435 -7.93347673856879e-08
0.243501 1.87999880527349e-07
0.243502 5.17703990289278e-07
0.243503 -1.07643843856162e-07
0.243504 5.59517181143671e-07
0.243505 -4.07679561785e-08
0.243506 3.07067422308898e-08
0.243507 -2.44050201824649e-08
0.243508 2.00705429123094e-08
0.243509 -1.68974911606712e-08
0.24351 1.44553483324084e-08
0.243511 -1.2493084502201e-08
0.243512 1.0866166487568e-08
0.243513 -9.48120410673502e-09
0.243514 8.27507421510705e-09
0.243515 -7.20348279238971e-09
0.243516 6.23433314300117e-09
0.243517 -5.34369532640583e-09
0.243518 4.50849908960909e-09
0.243519 -3.71687729202061e-09
0.24352 2.95867275447508e-09
0.243521 -2.21819548878678e-09
0.243522 1.48653697612221e-09
0.243523 -7.5581004252796e-10
0.243524 1.88176093173054e-11
0.243525 7.31217890572486e-10
0.243526 -1.50088900510893e-09
0.243527 2.29682081770217e-09
0.243528 -3.12588808871726e-09
0.243529 3.99544808550782e-09
0.24353 -4.91360685960431e-09
0.243531 5.88954076391431e-09
0.243532 -6.9339022117681e-09
0.243533 8.05935059645734e-09
0.243534 -9.28126866894373e-09
0.243535 1.06187564427188e-08
0.243536 -1.2096047857084e-08
0.243537 1.37445869221232e-08
0.243538 -1.56061630169304e-08
0.243539 1.77378071762165e-08
0.24354 -2.02197386074339e-08
0.243541 2.31688578653183e-08
0.243542 -2.67681895977098e-08
0.243543 3.13074226491325e-08
0.243544 -3.72744791120023e-08
0.243545 4.55855135801332e-08
0.243546 -5.81918528191209e-08
0.243547 8.01335502808618e-08
0.243548 -1.29724873827422e-07
0.243549 3.67724054189919e-07
0.24355 3.70391472079976e-07
0.243551 -1.11402895195475e-07
0.243552 5.9222716107194e-08
0.243553 -3.52399401743212e-08
0.243554 1.99788794951044e-08
0.243555 -7.76013474413084e-09
0.243556 -4.36599444749324e-09
0.243557 1.95282148372086e-08
0.243558 -4.35915925410149e-08
0.243559 7.83028494554532e-07
0.24356 3.42983578026249e-07
0.243561 -1.01299514649412e-07
0.243562 6.12423264257423e-08
0.243563 -4.42383704751741e-08
0.243564 3.45026580424115e-08
0.243565 -2.80074998280487e-08
0.243566 2.32525990998969e-08
0.243567 -1.95486665343523e-08
0.243568 1.65327544975719e-08
0.243569 -1.39942825175904e-08
0.24357 1.18017359313743e-08
0.243571 -9.86797081389983e-09
0.243572 8.13225126843817e-09
0.243573 -6.55149306513931e-09
0.243574 5.09319918999368e-09
0.243575 -3.73040394032532e-09
0.243576 2.440329173863e-09
0.243577 -1.2025243064589e-09
0.243578 -7.77151302096762e-12
0.243579 1.21645412816196e-09
0.24358 -2.4467844454228e-09
0.243581 3.7262392382603e-09
0.243582 -5.08928729590725e-09
0.243583 6.58160037201588e-09
0.243584 -8.26686819645045e-09
0.243585 1.02384963200354e-08
0.243586 -1.26409463115714e-08
0.243587 1.5711471010944e-08
0.243588 -1.98689777388944e-08
0.243589 2.59251620463209e-08
0.24359 -3.56742808965383e-08
0.243591 5.38941227857996e-08
0.243592 -9.8455325784049e-08
0.243593 3.29932814764869e-07
0.243594 4.26164700354295e-07
0.243595 -1.9479360037555e-07
0.243596 2.65315635321428e-07
0.243597 2.31541892519328e-07
0.243598 -4.31082873422704e-08
0.243599 1.71829099439991e-08
0.2436 -8.80534717061785e-09
0.243601 5.38778829423472e-09
0.243602 -3.9034525524417e-09
0.243603 3.31192499542425e-09
0.243604 -3.17349896194517e-09
0.243605 3.26815634482908e-09
0.243606 -3.45807178553362e-09
0.243607 3.61529830019826e-09
0.243608 -3.55000108510374e-09
0.243609 2.84820151944923e-09
0.24361 -2.64032162020861e-10
0.243611 -1.01450966356315e-08
0.243612 2.32136597399109e-07
0.243613 6.29892518361401e-08
0.243614 -5.12265896113419e-08
0.243615 5.8541723358588e-08
0.243616 -8.40525700177692e-08
0.243617 1.89412200482707e-07
0.243618 4.62961570512861e-07
0.243619 -9.79854122204518e-08
0.24362 5.35363091253915e-08
0.243621 -3.63280950223092e-08
0.243622 2.72337220596999e-08
0.243623 -2.16279835308622e-08
0.243624 1.78371179662808e-08
0.243625 -1.51101667733448e-08
0.243626 1.30624436872079e-08
0.243627 -1.14768844202639e-08
0.243628 1.02222899224228e-08
0.243629 -9.21521978402857e-09
0.24363 8.40063276824937e-09
0.243631 -7.74139738714916e-09
0.243632 7.21235069658656e-09
0.243633 -6.7968723356683e-09
0.243634 6.47792519503296e-09
0.243635 -6.24496950301255e-09
0.243636 6.10066169098355e-09
0.243637 -6.0588089459705e-09
0.243638 6.14200844611622e-09
0.243639 -6.38250738711427e-09
0.24364 6.83691911505994e-09
0.243641 -7.60805357881777e-09
0.243642 8.89712424312083e-09
0.243643 -1.11495274949072e-08
0.243644 1.55717415361169e-08
0.243645 -2.69308286956766e-08
0.243646 1.03254979900105e-07
0.243647 5.9517132974832e-08
0.243648 -2.41784957827418e-08
0.243649 1.58571828304536e-08
0.24365 -1.2297531624295e-08
0.243651 1.04419726045836e-08
0.243652 -9.40998724336357e-09
0.243653 8.86051525101769e-09
0.243654 -8.64384852216032e-09
0.243655 8.69880782716737e-09
0.243656 -9.01710595949345e-09
0.243657 9.63753834443473e-09
0.243658 -1.0667360293624e-08
0.243659 1.23307360007522e-08
0.24366 -1.5121577641831e-08
0.243661 2.03590843191366e-08
0.243662 -3.30171080520313e-08
0.243663 1.02072987265592e-07
0.243664 8.16366026158749e-08
0.243665 -2.78585386704749e-08
0.243666 1.63298374168514e-08
0.243667 -1.12963132957327e-08
0.243668 8.46259967145905e-09
0.243669 -6.63142945172429e-09
0.24367 5.33718707500725e-09
0.243671 -4.36093882235261e-09
0.243672 3.58502108403374e-09
0.243673 -2.94547642290629e-09
0.243674 2.40485740923233e-09
0.243675 -1.93446733773073e-09
0.243676 1.51342823566757e-09
0.243677 -1.12502715460141e-09
0.243678 7.54117543417349e-10
0.243679 -3.84744632053815e-10
0.24368 -2.79718713202049e-12
0.243681 4.36731152300798e-10
0.243682 -9.63191779928831e-10
0.243683 1.66795908030285e-09
0.243684 -2.74391170750439e-09
0.243685 4.6951067492044e-09
0.243686 -9.45985480945787e-09
0.243687 3.97441631942647e-08
0.243688 2.68934098202173e-08
0.243689 -1.15356934390924e-08
0.24369 7.93369617934943e-09
0.243691 -6.36257096382925e-09
0.243692 5.51386467818123e-09
0.243693 -5.0109393215133e-09
0.243694 4.70599261638783e-09
0.243695 -4.53052535551607e-09
0.243696 4.45002734806071e-09
0.243697 -4.44714702530761e-09
0.243698 4.51450963662047e-09
0.243699 -4.65192208496788e-09
0.2437 4.86562073282378e-09
0.243701 -5.17170591129918e-09
0.243702 5.59493585389749e-09
0.243703 -6.16870336240096e-09
0.243704 6.94230374996712e-09
0.243705 -8.00001014523158e-09
0.243706 9.47685320248098e-09
0.243707 -1.1589616206203e-08
0.243708 1.47275891262459e-08
0.243709 -1.96495885399566e-08
0.24371 2.79615617937171e-08
0.243711 -4.21790424233691e-08
0.243712 4.11005662262656e-07
0.243713 5.8611708914377e-07
0.243714 -1.17258938910485e-07
0.243715 7.27866960615959e-08
0.243716 -5.82605190726714e-08
0.243717 5.30158433241483e-08
0.243718 -5.27492510667651e-08
0.243719 5.67802038127263e-08
0.24372 -6.6597724899036e-08
0.243721 8.78223509516716e-08
0.243722 -1.43532765028686e-07
0.243723 4.96238363585971e-07
0.243724 3.14221564457783e-07
0.243725 -1.19332349958455e-07
0.243726 7.50983127345769e-08
0.243727 -5.62610323827958e-08
0.243728 4.63315287268079e-08
0.243729 -4.06099017835552e-08
0.24373 3.72697893302559e-08
0.243731 -3.54762341671812e-08
0.243732 3.48122812304393e-08
0.243733 -3.50755606594328e-08
0.243734 3.61929069593019e-08
0.243735 -3.81322335707435e-08
0.243736 4.04897558563622e-08
0.243737 -2.53073307476503e-08
0.243738 6.87072463429231e-08
0.243739 -8.2634709815667e-08
0.24374 1.402477738689e-07
0.243741 5.31384476647808e-07
0.243742 3.01023893612309e-09
0.243743 -8.8411546843903e-08
0.243744 4.57540009376444e-07
0.243745 2.68171015801907e-07
0.243746 -1.12754587800667e-07
0.243747 7.3061846939704e-08
0.243748 -5.46174413443217e-08
0.243749 4.39378392396647e-08
0.24375 -3.7007586399397e-08
0.243751 3.21989729514659e-08
0.243752 -2.8725061699197e-08
0.243753 2.61542339312864e-08
0.243754 -2.4231861978171e-08
0.243755 2.28054543962649e-08
0.243756 -2.17855727645029e-08
0.243757 2.11202796034008e-08
0.243758 -2.07783549794071e-08
0.243759 2.07495423019244e-08
0.24376 -2.10430223902717e-08
0.243761 2.16891725781723e-08
0.243762 -2.27452512637571e-08
0.243763 2.43071065502843e-08
0.243764 -2.65390791947489e-08
0.243765 2.97077552916667e-08
0.243766 -3.42730216869824e-08
0.243767 4.11199669052459e-08
0.243768 -5.21770944580676e-08
0.243769 7.25596851704992e-08
0.24377 -1.21640960799421e-07
0.243771 3.96620516490093e-07
0.243772 3.06153463339405e-07
0.243773 -1.09317099852446e-07
0.243774 6.62829500062351e-08
0.243775 -4.74777714148069e-08
0.243776 3.69847477076867e-08
0.243777 -3.03456318036028e-08
0.243778 2.58336534196951e-08
0.243779 -2.26536939623426e-08
0.24378 2.04083380409234e-08
0.243781 -1.89099577020515e-08
0.243782 1.81106807489006e-08
0.243783 -1.81022871829221e-08
0.243784 1.92088163102143e-08
0.243785 -2.23088982910842e-08
0.243786 3.00902568969143e-08
0.243787 -5.51821768937426e-08
0.243788 5.79581193528e-07
0.243789 7.93148371655311e-08
0.24379 -4.48882394459259e-08
0.243791 3.84077713941682e-08
0.243792 -4.08833593247448e-08
0.243793 5.21850733233387e-08
0.243794 -8.35446139092701e-08
0.243795 2.26933642440196e-07
0.243796 4.09916109142267e-07
0.243797 -1.25072470990776e-07
0.243798 8.37063320454236e-08
0.243799 -7.0192076363322e-08
0.2438 6.67874921566428e-08
0.243801 -7.01960202676839e-08
0.243802 8.2364811383519e-08
0.243803 -1.17486344809779e-07
0.243804 5.13921474084323e-07
0.243805 -4.14219894546329e-09
0.243806 4.08109349136783e-07
0.243807 1.25869484838898e-07
0.243808 -4.96713927640324e-08
0.243809 2.44009930981556e-08
0.24381 -9.4521314920213e-09
0.243811 -2.87667434234523e-09
0.243812 1.67374071644931e-08
0.243813 -3.93338549537179e-08
0.243814 1.09589525409546e-07
0.243815 4.33456323093828e-07
0.243816 -8.13258701236729e-08
0.243817 4.49222566537128e-08
0.243818 -2.99333446685565e-08
0.243819 2.1123032450292e-08
0.24382 -1.48769435238045e-08
0.243821 9.8425380669089e-09
0.243822 -5.32048654803667e-09
0.243823 8.01542283945982e-10
0.243824 4.28502682167775e-09
0.243825 -1.09166099069982e-08
0.243826 2.15065094070193e-08
0.243827 -4.53474807208039e-08
0.243828 1.94957273379885e-07
0.243829 1.18990306341556e-07
0.24383 -4.90232771791163e-08
0.243831 3.14779643349403e-08
0.243832 -2.31853597959698e-08
0.243833 1.8181022822628e-08
0.243834 -1.47027075620646e-08
0.243835 1.19831181870038e-08
0.243836 -9.32975319563398e-09
0.243837 1.88212251801456e-08
0.243838 -8.30604637978295e-09
0.243839 6.3051730694577e-09
0.24384 -4.38595451905694e-09
0.243841 1.93998274067555e-09
0.243842 2.01252035526839e-09
0.243843 -1.06161562817412e-08
0.243844 4.56779576023021e-08
0.243845 1.36004911827066e-07
0.243846 -4.53691617858077e-08
0.243847 3.37092148028819e-08
0.243848 -3.005599605369e-08
0.243849 2.91104529266619e-08
0.24385 -2.96208336478222e-08
0.243851 3.12202821310747e-08
0.243852 -3.38776521300394e-08
0.243853 3.77876259952989e-08
0.243854 -4.34199093090444e-08
0.243855 5.17398892887655e-08
0.243856 -6.48739105805622e-08
0.243857 8.83875262067064e-08
0.243858 -1.42689344179648e-07
0.243859 4.11271439465979e-07
0.24386 3.89780371279344e-07
0.243861 -1.20212583921152e-07
0.243862 6.36098265753482e-08
0.243863 -3.54700307813591e-08
0.243864 1.20063245003341e-08
0.243865 3.19590269953919e-08
0.243866 3.82549594562735e-07
0.243867 -7.15381188613133e-08
0.243868 4.60699263382388e-08
0.243869 -3.531161225948e-08
0.24387 2.89490289266688e-08
0.243871 -2.45882564630182e-08
0.243872 2.13514990680065e-08
0.243873 -1.8830950038422e-08
0.243874 1.68074590623722e-08
0.243875 -1.51512717055651e-08
0.243876 1.37787445237834e-08
0.243877 -1.26338428727787e-08
0.243878 1.16792929228793e-08
0.243879 -1.08893261461499e-08
0.24388 1.02463775958071e-08
0.243881 -9.73958075146272e-09
0.243882 9.36329943119991e-09
0.243883 -9.1162833284781e-09
0.243884 9.00228702446195e-09
0.243885 -9.03240338138549e-09
0.243886 9.22510712850634e-09
0.243887 -9.60794228418519e-09
0.243888 1.02247114905121e-08
0.243889 -1.11457645253306e-08
0.24389 1.24880068811908e-08
0.243891 -1.44570200602935e-08
0.243892 1.74458906303648e-08
0.243893 -2.23051693716119e-08
0.243894 3.12693109133434e-08
0.243895 -5.26716040184248e-08
0.243896 1.66277677607757e-07
0.243897 1.47885343155961e-07
0.243898 -5.17004702272066e-08
0.243899 3.16174183175122e-08
0.2439 -2.29485571240823e-08
0.243901 1.81484609412264e-08
0.243902 -1.51312395374052e-08
0.243903 1.30933491207132e-08
0.243904 -1.16638831324993e-08
0.243905 1.06534776165519e-08
0.243906 -9.9649244009457e-09
0.243907 9.55401006963358e-09
0.243908 -9.41449695053817e-09
0.243909 9.58280151830311e-09
0.24391 -1.01596888066163e-08
0.243911 1.13743756052855e-08
0.243912 -1.37805157580283e-08
0.243913 1.90174577870048e-08
0.243914 -3.46963813100022e-08
0.243915 3.49994315218712e-07
0.243916 4.43758640803576e-08
0.243917 -2.26482111139464e-08
0.243918 1.7570433454677e-08
0.243919 -1.91196219615122e-08
0.24392 1.09246002134829e-07
0.243921 7.71003188680177e-09
0.243922 5.78270143900033e-10
0.243923 -1.83793009313141e-09
0.243924 2.50234658051115e-09
0.243925 -2.95846228243751e-09
0.243926 3.36676426802627e-09
0.243927 -3.81085324192713e-09
0.243928 4.35999143343628e-09
0.243929 -5.10497551503094e-09
0.24393 6.2081692973754e-09
0.243931 -8.03373480538602e-09
0.243932 1.1648384962843e-08
0.243933 -2.2180662681308e-08
0.243934 4.84870860064801e-07
0.243935 2.33154819331e-08
0.243936 -1.10401918745282e-08
0.243937 7.05405659489326e-09
0.243938 -5.04494131965848e-09
0.243939 3.80158532292048e-09
0.24394 -2.92666297788617e-09
0.243941 2.24573333807951e-09
0.243942 -1.66861532553314e-09
0.243943 1.14786996466479e-09
0.243944 -6.54881757003445e-10
0.243945 1.71590511410576e-10
0.243946 3.13277665537951e-10
0.243947 -8.0549530339912e-10
0.243948 1.30325441787587e-09
0.243949 -1.79313548674503e-09
0.24395 2.23447484675008e-09
0.243951 -2.49351439031513e-09
0.243952 1.96593823598743e-09
0.243953 8.58117778666716e-09
0.243954 1.46166942134892e-08
0.243955 -1.32173975795657e-08
0.243956 1.78363219177955e-08
0.243957 5.42932629750366e-07
0.243958 2.02974168328897e-09
0.243959 -7.0733680640535e-09
0.24396 9.61893826468725e-09
0.243961 -1.15018502249087e-08
0.243962 1.25801215741678e-08
0.243963 6.6388763610754e-09
0.243964 2.42859391224246e-08
0.243965 -2.59042954770195e-08
0.243966 2.96805250948067e-08
0.243967 -3.50722074217748e-08
0.243968 4.27912952737928e-08
0.243969 -5.47343478916829e-08
0.24397 7.61859194075963e-08
0.243971 -1.28694784521777e-07
0.243972 5.2400884495387e-07
0.243973 1.98743786464706e-07
0.243974 -6.91114219819331e-08
0.243975 3.21238333767586e-08
0.243976 -1.13150350285432e-08
0.243977 -5.94097591198277e-09
0.243978 2.63220131281378e-08
0.243979 -6.28780818003188e-08
0.24398 2.79629220411497e-07
0.243981 6.05115137510135e-07
0.243982 -1.26143469263027e-07
0.243983 7.6111711559582e-08
0.243984 -5.69828476208839e-08
0.243985 4.80262889193216e-08
0.243986 -4.60096236529708e-08
0.243987 6.0315865491926e-08
0.243988 1.19763328822364e-07
0.243989 -6.88435285662561e-09
0.24399 -8.20185038911831e-10
0.243991 2.1699809911362e-09
0.243992 -1.79927145369303e-09
0.243993 6.80765780048985e-10
0.243994 9.43711773288706e-10
0.243995 -3.11175415628033e-09
0.243996 6.09502705026581e-09
0.243997 -1.05783368507979e-08
0.243998 1.83745391993892e-08
0.243999 -3.57884458187201e-08
0.244 1.04653625600659e-07
0.244001 7.23238778558998e-07
0.244002 4.65162833260159e-07
0.244003 -2.76665703294288e-09
0.244004 -5.34205438672932e-09
0.244005 2.19630728015125e-09
0.244006 7.34282494395218e-09
0.244007 -3.60569470977783e-08
0.244008 4.58082164203262e-07
0.244009 1.27413938454964e-07
0.24401 -8.30733163349641e-08
0.244011 7.58179102377708e-08
0.244012 -8.02755461421854e-08
0.244013 9.64620866934378e-08
0.244014 -1.41690636801223e-07
0.244015 4.95537007262932e-07
0.244016 1.12392374715587e-07
0.244017 1.35150028567805e-08
0.244018 -1.04620165020923e-07
0.244019 5.63485884519124e-07
0.24402 4.68409378810399e-07
0.244021 4.26672755745458e-07
0.244022 5.98303463196079e-08
0.244023 -5.30460692757206e-08
0.244024 6.50497047662164e-08
0.244025 -5.9518065040854e-08
0.244026 6.22755493250353e-08
0.244027 -8.01812866556313e-08
0.244028 5.47542253626531e-07
0.244029 1.98319674504654e-08
0.24403 7.91128676459129e-09
0.244031 -1.72477441724178e-08
0.244032 2.31604915759669e-08
0.244033 -2.87619169294654e-08
0.244034 3.57417274325418e-08
0.244035 -4.63293645708112e-08
0.244036 6.58970591331778e-08
0.244037 -1.16056111978145e-07
0.244038 5.27066339198534e-07
0.244039 2.08646740424799e-07
0.24404 -5.28349010663073e-08
0.244041 5.11334233429823e-08
0.244042 -3.82603141797608e-08
0.244043 3.0889965545713e-08
0.244044 -2.65136996934702e-08
0.244045 2.42747384308022e-08
0.244046 -2.47518588692938e-08
0.244047 3.71168702981788e-08
0.244048 1.60014447044619e-08
0.244049 2.82454437149059e-09
0.24405 -5.32595657567794e-09
0.244051 5.89866476353358e-09
0.244052 -5.92582184031799e-09
0.244053 5.75666218871304e-09
0.244054 -5.51459855210377e-09
0.244055 5.25187196198992e-09
0.244056 -4.99827383534048e-09
0.244057 4.77143573583224e-09
0.244058 -4.57867583646369e-09
0.244059 4.42503370017374e-09
0.24406 -4.32362206154869e-09
0.244061 4.2847483380716e-09
0.244062 -4.31071465045794e-09
0.244063 4.4079330657404e-09
0.244064 -4.58600512689682e-09
0.244065 4.85957256617929e-09
0.244066 -5.25211012346529e-09
0.244067 5.80499022619516e-09
0.244068 -6.6059336391754e-09
0.244069 7.87523744377098e-09
0.24407 -1.0559615040576e-08
0.244071 2.63813953382294e-07
0.244072 -5.20211764435983e-09
0.244073 9.55172193112235e-09
0.244074 -1.36598985608263e-08
0.244075 2.00667883377925e-08
0.244076 -3.42005851085054e-08
0.244077 1.01964343752612e-07
0.244078 1.08708408097297e-07
0.244079 -3.51313764714362e-08
0.24408 2.06444230168701e-08
0.244081 -1.43515234273146e-08
0.244082 1.07715658958833e-08
0.244083 -8.41985779735421e-09
0.244084 6.72630650089663e-09
0.244085 -5.42430376760204e-09
0.244086 4.37163745932248e-09
0.244087 -3.48450875106652e-09
0.244088 2.70855462727177e-09
0.244089 -2.00531295922992e-09
0.24409 1.34450282668909e-09
0.244091 -6.97086711720359e-10
0.244092 2.66366609378502e-11
0.244093 7.31615325008174e-10
0.244094 -1.75547355051604e-09
0.244095 4.048241686802e-09
0.244096 1.08187837769689e-08
0.244097 5.40342025527818e-11
0.244098 -1.72481790935363e-09
0.244099 2.94271161025515e-09
0.2441 -4.19972902035758e-09
0.244101 5.71116826126338e-09
0.244102 -7.71874154171049e-09
0.244103 1.06336246680718e-08
0.244104 -1.53135881574783e-08
0.244105 2.39355188580875e-08
0.244106 -4.3995846084776e-08
0.244107 1.27453654655941e-07
0.244108 3.40480445753439e-07
0.244109 -1.03200735253975e-07
0.24411 8.08524363017868e-08
0.244111 -9.05952199835293e-08
0.244112 1.693535467443e-07
0.244113 3.9668093816638e-07
0.244114 -7.46358656309394e-08
0.244115 3.97890396766993e-08
0.244116 -2.83346186195177e-08
0.244117 2.49403348149243e-08
0.244118 -3.00123455798698e-08
0.244119 6.11959535840961e-07
0.24412 1.14007478505872e-08
0.244121 -2.24388748687805e-09
0.244122 -3.6383772566683e-10
0.244123 1.54483240071909e-09
0.244124 -2.23885168189172e-09
0.244125 2.73149365729207e-09
0.244126 -3.12788913279375e-09
0.244127 3.46172526699211e-09
0.244128 -3.73258341623795e-09
0.244129 3.91838769483474e-09
0.24413 -3.96380236351032e-09
0.244131 3.75417029283279e-09
0.244132 -3.04469227483437e-09
0.244133 1.24641567697507e-09
0.244134 3.41104130045924e-09
0.244135 -1.9366810576438e-08
0.244136 4.97888212310072e-07
0.244137 6.6997603895978e-08
0.244138 -4.72365120937073e-08
0.244139 4.42600889421321e-08
0.24414 -4.63971251770532e-08
0.244141 5.229288692228e-08
0.244142 -6.31033451037387e-08
0.244143 8.33202437281565e-08
0.244144 -1.30036691610652e-07
0.244145 3.59100515427923e-07
0.244146 2.66258586177069e-07
0.244147 -8.29576034954275e-09
0.244148 4.01316190637599e-07
0.244149 -1.04813411214914e-07
0.24415 6.7627968229215e-08
0.244151 -5.10576576252724e-08
0.244152 4.78240252994084e-08
0.244153 -3.49399255712363e-08
0.244154 3.03849250309371e-08
0.244155 -2.70071682737188e-08
0.244156 2.44238595399255e-08
0.244157 -2.23915779889262e-08
0.244158 2.07183245369181e-08
0.244159 -1.91779384954132e-08
0.24416 1.73221630992015e-08
0.244161 -1.3758219900707e-08
0.244162 1.26404502346747e-09
0.244163 3.18584496432475e-07
0.244164 1.05837357857644e-07
0.244165 -1.26200605911346e-07
0.244166 5.75112728211706e-07
0.244167 1.41300851408229e-07
0.244168 -5.59869108100385e-08
0.244169 3.29868286953961e-08
0.24417 -2.23391140576145e-08
0.244171 1.58713153522343e-08
0.244172 -1.08250424755381e-08
0.244173 5.45991072548138e-09
0.244174 2.76263513014361e-09
0.244175 -2.15842237242747e-08
0.244176 1.03246270604032e-07
0.244177 5.11464049632705e-07
0.244178 -2.09129139902183e-07
0.244179 3.79644417880345e-07
0.24418 3.2577681125955e-07
0.244181 -8.46959517084113e-08
0.244182 4.27560063467794e-08
0.244183 -2.63715980436271e-08
0.244184 1.79304033688772e-08
0.244185 -1.28751529288684e-08
0.244186 9.52714897381944e-09
0.244187 -7.1331320681913e-09
0.244188 5.3100274124424e-09
0.244189 -3.84218788031809e-09
0.24419 2.60088937780083e-09
0.244191 -1.50233294529092e-09
0.244192 4.87197717675211e-10
0.244193 4.92056265635853e-10
0.244194 -1.48285305897319e-09
0.244195 2.54921487890205e-09
0.244196 -3.85853759821932e-09
0.244197 6.34397155122273e-09
0.244198 1.92681947151941e-08
0.244199 1.43653566927408e-09
0.2442 -2.03672884725973e-09
0.244201 -1.32177625887512e-09
0.244202 2.38818325526303e-08
0.244203 2.79902359854818e-07
0.244204 -1.08295207068917e-07
0.244205 1.9636401355311e-07
0.244206 4.11191699258639e-07
0.244207 -8.83569177453742e-08
0.244208 4.82662647688743e-08
0.244209 -3.31124172046092e-08
0.24421 2.53392644715534e-08
0.244211 -2.0722687673944e-08
0.244212 1.77515613633332e-08
0.244213 -1.57573877427123e-08
0.244214 1.44021496259455e-08
0.244215 -1.34989119161262e-08
0.244216 1.2937994902867e-08
0.244217 -1.26573946028301e-08
0.244218 1.2620916606019e-08
0.244219 -1.28078954691442e-08
0.24422 1.32041916644058e-08
0.244221 -1.38043160144818e-08
0.244222 1.46198802155017e-08
0.244223 -1.5673953767287e-08
0.244224 1.70041719849747e-08
0.244225 -1.86686693694672e-08
0.244226 2.07568883955756e-08
0.244227 -2.34097176665657e-08
0.244228 2.68592180470214e-08
0.244229 -3.1513943349283e-08
0.24423 3.81651215000688e-08
0.244231 -4.85757794503295e-08
0.244232 6.7658852758693e-08
0.244233 -1.16360436943964e-07
0.244234 6.00544287873089e-07
0.244235 1.49986363900724e-07
0.244236 -5.47732377626907e-08
0.244237 2.55658748516238e-08
0.244238 -8.88811511175338e-09
0.244239 -4.83546448864939e-09
0.24424 2.05960378332432e-08
0.244241 -4.72122971763178e-08
0.244242 1.35220319051341e-07
0.244243 4.15567066201733e-07
0.244244 -9.2148130534114e-08
0.244245 5.26391196450741e-08
0.244246 -3.62469830453932e-08
0.244247 2.67598167644584e-08
0.244248 -2.02387734643548e-08
0.244249 1.52239043853347e-08
0.24425 -1.10197557028368e-08
0.244251 7.21560214810275e-09
0.244252 -3.49950317720616e-09
0.244253 -4.53099302770056e-10
0.244254 5.11189329073163e-09
0.244255 -1.13867768141688e-08
0.244256 2.16231602141373e-08
0.244257 -4.49465754505628e-08
0.244258 1.92050350793925e-07
0.244259 1.16918682861689e-07
0.24426 -4.81394926565418e-08
0.244261 3.09336111057007e-08
0.244262 -2.28369485691085e-08
0.244263 1.7996382888508e-08
0.244264 -1.47070251108086e-08
0.244265 1.22888350623911e-08
0.244266 -1.04162385063094e-08
0.244267 8.91322696796349e-09
0.244268 -7.67593704438048e-09
0.244269 6.6388513684251e-09
0.24427 -5.75839634415168e-09
0.244271 5.00430808049204e-09
0.244272 -4.3547839155184e-09
0.244273 3.79361231223362e-09
0.244274 -3.30839769508179e-09
0.244275 2.88457953837452e-09
0.244276 -2.51001257644408e-09
0.244277 2.17903844890445e-09
0.244278 -1.88703689763173e-09
0.244279 1.63017153436009e-09
0.24428 -1.40520552204348e-09
0.244281 1.20936578115469e-09
0.244282 -1.04024153254757e-09
0.244283 8.91588265873213e-10
0.244284 -7.57813100408101e-10
0.244285 6.36773136903269e-10
0.244286 -5.31916656325752e-10
0.244287 4.48343448963448e-10
0.244288 -3.86645258489454e-10
0.244289 3.47564652001184e-10
0.24429 -3.31413794006364e-10
0.244291 3.38586707393258e-10
0.244292 -3.69402168183572e-10
0.244293 4.24242694686518e-10
0.244294 -5.03557052538505e-10
0.244295 6.07865920037778e-10
0.244296 -7.3777096360602e-10
0.244297 8.93967736053726e-10
0.244298 -1.07726300330385e-09
0.244299 1.28589963897044e-09
0.2443 -1.51855915619385e-09
0.244301 1.77695311093368e-09
0.244302 -2.06303323315352e-09
0.244303 2.37905186545169e-09
0.244304 -2.72763914748827e-09
0.244305 3.1119024703706e-09
0.244306 -3.5355559304656e-09
0.244307 4.00309075922396e-09
0.244308 -4.52000257014964e-09
0.244309 5.09309869080537e-09
0.24431 -5.73092042372305e-09
0.244311 6.44433353941931e-09
0.244312 -7.24737049004963e-09
0.244313 8.15845858478568e-09
0.244314 -9.2022563728037e-09
0.244315 1.04124783769375e-08
0.244316 -1.18363824539347e-08
0.244317 1.35421646093023e-08
0.244318 -1.56316594504599e-08
0.244319 1.82631573301057e-08
0.24432 -2.16941869449851e-08
0.244321 2.63597734874927e-08
0.244322 -3.2998417966367e-08
0.244323 4.21975441065558e-08
0.244324 -1.52890636705293e-08
0.244325 3.84205946321642e-07
0.244326 2.14089886318355e-07
0.244327 4.52312361250019e-08
0.244328 6.53692177519227e-08
0.244329 -3.661066934873e-08
0.24433 4.13544676116385e-08
0.244331 -2.78739668361235e-08
0.244332 2.23692314685323e-08
0.244333 -1.87672644417406e-08
0.244334 1.61552231460211e-08
0.244335 -1.4164309812682e-08
0.244336 1.26008382716778e-08
0.244337 -1.13500647687812e-08
0.244338 1.03390642431484e-08
0.244339 -9.52124229545322e-09
0.24434 8.86548822998958e-09
0.244341 -8.34902507632327e-09
0.244342 7.95616707388535e-09
0.244343 -7.6764700061182e-09
0.244344 7.50362631211101e-09
0.244345 -7.43486557580236e-09
0.244346 7.47068874694636e-09
0.244347 -7.61506822721881e-09
0.244348 7.87605742399215e-09
0.244349 -8.26682280521824e-09
0.24435 8.80146743710059e-09
0.244351 -9.50376917179991e-09
0.244352 1.04192400722847e-08
0.244353 -1.16197520986123e-08
0.244354 1.32237803772736e-08
0.244355 -1.54392190249283e-08
0.244356 1.86647229810262e-08
0.244357 -2.37703784966956e-08
0.244358 3.30828586262972e-08
0.244359 -5.56226454285503e-08
0.24436 1.93073846008538e-07
0.244361 1.19858448372236e-07
0.244362 -4.36190635509128e-08
0.244363 2.58982056403768e-08
0.244364 -1.89980691515251e-08
0.244365 3.7541167493122e-08
0.244366 4.7612773732034e-09
0.244367 -1.15651603535422e-08
0.244368 1.51569230918158e-07
0.244369 2.43502026036166e-08
0.24437 3.4515358725245e-08
0.244371 1.47408034222997e-08
0.244372 -9.75554926775597e-09
0.244373 6.77710672812972e-09
0.244374 -4.03231880639382e-09
0.244375 6.33209659128405e-10
0.244376 4.92408323329727e-09
0.244377 -1.77595652597308e-08
0.244378 8.49878866763839e-08
0.244379 1.11237282131718e-07
0.24438 -5.01189998304953e-08
0.244381 3.91664406794762e-08
0.244382 -3.61243047506025e-08
0.244383 3.64793481103671e-08
0.244384 -3.96361995508273e-08
0.244385 5.51909219793541e-08
0.244386 -5.19469286902214e-08
0.244387 7.24593072806512e-08
0.244388 -1.24027036306356e-07
0.244389 5.25639705649289e-07
0.24439 2.15923610880903e-07
0.244391 -8.68593660887534e-08
0.244392 5.34235809690256e-08
0.244393 -3.80940213407407e-08
0.244394 2.92961088096311e-08
0.244395 -2.3577666173052e-08
0.244396 1.95491569721216e-08
0.244397 -1.65443630664539e-08
0.244398 1.42045355846726e-08
0.244399 -1.23197556170479e-08
0.2444 1.07592636474968e-08
0.244401 -9.44035091913962e-09
0.244402 8.30735806015372e-09
0.244403 -7.31925591252233e-09
0.244404 6.4463847976015e-09
0.244405 -5.66645057540268e-09
0.244406 4.96223442407325e-09
0.244407 -4.32023391795871e-09
0.244408 3.7290803312798e-09
0.244409 -3.17984965021421e-09
0.24441 2.6653216383226e-09
0.244411 -2.17823354296302e-09
0.244412 1.71133053336831e-09
0.244413 -1.25663997085744e-09
0.244414 8.04628457620612e-10
0.244415 -3.42646811872939e-10
0.244416 -1.59345951232697e-10
0.244417 7.43314566794962e-10
0.244418 -1.46198956741441e-09
0.244419 2.41562191956429e-09
0.24442 -3.83450044379624e-09
0.244421 6.3888661421151e-09
0.244422 -1.31244448143943e-08
0.244423 1.14950442239904e-07
0.244424 2.04963844373571e-08
0.244425 -1.11264505091318e-08
0.244426 1.1596788574129e-08
0.244427 2.33364077049268e-07
0.244428 -6.43262074628185e-09
0.244429 4.14357434448059e-09
0.24443 -3.98247286765899e-09
0.244431 4.36651515527675e-09
0.244432 -4.9904666724359e-09
0.244433 5.76280595907599e-09
0.244434 -6.65051722773513e-09
0.244435 7.6406450479983e-09
0.244436 -8.72687643087828e-09
0.244437 9.90185275636276e-09
0.244438 -1.11472696939225e-08
0.244439 1.2409955738923e-08
0.24444 -1.3520061221092e-08
0.244441 1.37787650419903e-08
0.244442 -6.80153891552861e-09
0.244443 4.1403469114229e-08
0.244444 -3.40266686808004e-08
0.244445 3.74084433928331e-08
0.244446 -4.63366146480515e-08
0.244447 1.05082319562688e-07
0.244448 -1.90452979091677e-08
0.244449 3.88643461650373e-08
0.24445 -5.15067481271594e-08
0.244451 6.5941555975679e-08
0.244452 -8.59747068369815e-08
0.244453 1.40868461655675e-07
0.244454 -2.11785452009466e-07
0.244455 7.39585134743821e-07
0.244456 6.79406123440685e-07
0.244457 -1.90702140241091e-07
0.244458 1.06364086097472e-07
0.244459 -6.90135465420499e-08
0.24446 4.6407082248648e-08
0.244461 -2.95977247789281e-08
0.244462 1.43972920551797e-08
0.244463 3.05270502980421e-09
0.244464 -3.13487645645347e-08
0.244465 1.2144000957644e-07
0.244466 4.33683868062533e-07
0.244467 -1.0630919198558e-07
0.244468 6.58140127490986e-08
0.244469 -4.88592463303997e-08
0.24447 3.90723159600639e-08
0.244471 -3.24866177370199e-08
0.244472 2.76501204949544e-08
0.244473 -2.38996530432093e-08
0.244474 2.08864643747898e-08
0.244475 -1.84082208890202e-08
0.244476 1.63387284120193e-08
0.244477 -1.45947859554542e-08
0.244478 1.31190438522795e-08
0.244479 -1.18704367935749e-08
0.24448 1.08184368512816e-08
0.244481 -9.93924222298505e-09
0.244482 9.21270822547927e-09
0.244483 -8.61897691465645e-09
0.244484 8.13055112578897e-09
0.244485 -7.68559040289902e-09
0.244486 7.02060719028062e-09
0.244487 5.28752933994788e-09
0.244488 9.7380658966047e-09
0.244489 -9.28956120810729e-09
0.24449 9.4879234807709e-09
0.244491 -9.95277866424327e-09
0.244492 1.0624982887598e-08
0.244493 -1.14991807907196e-08
0.244494 1.25904613353102e-08
0.244495 -1.39287384363713e-08
0.244496 1.55492708274221e-08
0.244497 -1.75116528739632e-08
0.244498 1.99228818600535e-08
0.244499 -2.29479669077572e-08
0.2445 2.68534044790846e-08
0.244501 -3.20973700113617e-08
0.244502 3.95374687974157e-08
0.244503 -5.09840243416517e-08
0.244504 7.10261687126734e-08
0.244505 -1.1567094227194e-07
0.244506 3.06273796224475e-07
0.244507 4.76765618103685e-07
0.244508 -1.33077526201508e-07
0.244509 7.68046082128727e-08
0.24451 -5.35625556575551e-08
0.244511 4.07841174001177e-08
0.244512 -3.26490138784952e-08
0.244513 2.69805799273978e-08
0.244514 -2.27805941538155e-08
0.244515 1.95270737833936e-08
0.244516 -1.69206901606276e-08
0.244517 1.47776120533361e-08
0.244518 -1.29787915926868e-08
0.244519 1.14438063806505e-08
0.24452 -1.01164211978596e-08
0.244521 8.95616876109796e-09
0.244522 -7.93321208873453e-09
0.244523 7.02508713112892e-09
0.244524 -6.21456897250892e-09
0.244525 5.48823408787993e-09
0.244526 -4.83546753609719e-09
0.244527 4.24776251557515e-09
0.244528 -3.71826429929823e-09
0.244529 3.24134989298116e-09
0.24453 -2.81231027048383e-09
0.244531 2.42719577526546e-09
0.244532 -2.08266140814391e-09
0.244533 1.77584925946504e-09
0.244534 -1.50429930655084e-09
0.244535 1.26588257310396e-09
0.244536 -1.05875274198603e-09
0.244537 8.80867226595195e-10
0.244538 -7.30373687617053e-10
0.244539 6.06079082894088e-10
0.24454 -5.07047497365073e-10
0.244541 4.28934546525772e-10
0.244542 -3.67447014246099e-10
0.244543 3.22427882196661e-10
0.244544 -2.9466839194524e-10
0.244545 2.8060326394045e-10
0.244546 -2.79146821975822e-10
0.244547 2.94167192109247e-10
0.244548 -3.45420779038413e-10
0.244549 5.04370141531097e-10
0.24455 -1.02444199961295e-09
0.244551 3.83869301180327e-09
0.244552 8.90563197518192e-09
0.244553 -3.72262139354345e-09
0.244554 3.16160480593415e-09
0.244555 -3.16932089018545e-09
0.244556 3.38887967509891e-09
0.244557 -3.73078053986044e-09
0.244558 4.164092795633e-09
0.244559 -4.67727870726414e-09
0.24456 5.26326708848546e-09
0.244561 -5.92035589011543e-09
0.244562 6.65376671796305e-09
0.244563 -7.47024488992273e-09
0.244564 8.37933493189712e-09
0.244565 -9.39390822750027e-09
0.244566 1.05311299616998e-08
0.244567 -1.18140297133788e-08
0.244568 1.3274029692841e-08
0.244569 -1.49551458285253e-08
0.24457 1.69213832207018e-08
0.244571 -1.92709057276676e-08
0.244572 2.21667221746372e-08
0.244573 -2.59165631084622e-08
0.244574 3.12529410548268e-08
0.244575 -4.10678321233544e-08
0.244576 2.77728823945155e-07
0.244577 -3.38719981445009e-08
0.244578 5.57308827720307e-08
0.244579 -9.38111993952892e-08
0.24458 3.47000355828285e-07
0.244581 9.68151730085718e-08
0.244582 -6.88437126284847e-10
0.244583 -5.74060759548136e-08
0.244584 2.29664167065124e-07
0.244585 4.01863461367115e-07
0.244586 -1.29079651001536e-07
0.244587 8.11723008279663e-08
0.244588 -6.06290157275948e-08
0.244589 4.91044810628471e-08
0.24459 -4.17761649069917e-08
0.244591 3.68299634116741e-08
0.244592 -3.34592933580232e-08
0.244593 3.13013308441875e-08
0.244594 -3.02591263018227e-08
0.244595 3.0489554350184e-08
0.244596 -3.25712193982476e-08
0.244597 3.81703349720981e-08
0.244598 -5.31802803412184e-08
0.244599 1.17662499626334e-07
0.2446 4.93481577111519e-07
0.244601 -3.0153138715583e-08
0.244602 2.26830749436984e-08
0.244603 -1.714021373341e-08
0.244604 1.43144729765247e-08
0.244605 -1.29148400980789e-08
0.244606 1.23369056314395e-08
0.244607 -1.22875837512016e-08
0.244608 1.26168810103908e-08
0.244609 -1.32482290039527e-08
0.24461 1.4148000385925e-08
0.244611 -1.53121947592963e-08
0.244612 1.67620319531093e-08
0.244613 -1.85456998433105e-08
0.244614 2.07464898958151e-08
0.244615 -2.35005046945756e-08
0.244616 2.70323780912587e-08
0.244617 -3.17305856321842e-08
0.244618 3.8318766318728e-08
0.244619 -4.83077280983681e-08
0.24462 6.54594508024587e-08
0.244621 -1.02463868129099e-07
0.244622 2.46067208432738e-07
0.244623 5.2457021015448e-07
0.244624 -1.1974915024459e-07
0.244625 6.45470429749158e-08
0.244626 -4.21140511332777e-08
0.244627 2.95525204904517e-08
0.244628 -2.11679222264903e-08
0.244629 1.48143764523575e-08
0.24463 -9.41078452744757e-09
0.244631 4.15594731129757e-09
0.244632 2.11118942608639e-09
0.244633 -1.35906917892147e-08
0.244634 2.41750814563055e-07
0.244635 1.8082411017551e-08
0.244636 -3.43127007788742e-09
0.244637 -4.88371279747336e-09
0.244638 1.39897496675526e-08
0.244639 -3.08890304325232e-08
0.24464 5.15306781131663e-07
0.244641 -1.02665932057404e-08
0.244642 9.18384519072521e-08
0.244643 1.967852255208e-07
0.244644 -6.03649968582465e-08
0.244645 3.73945547110496e-08
0.244646 -2.735433244081e-08
0.244647 2.1521376839294e-08
0.244648 -1.76183661428769e-08
0.244649 1.4778881563287e-08
0.24465 -1.25985388044394e-08
0.244651 1.08626818839936e-08
0.244652 -9.44744948283316e-09
0.244653 8.27839307717084e-09
0.244654 -7.31295847226845e-09
0.244655 6.53855019885485e-09
0.244656 -6.00267135968585e-09
0.244657 6.08518809638811e-09
0.244658 9.76319054632673e-09
0.244659 2.36992510587329e-09
0.24466 -2.48470338001863e-09
0.244661 2.29255676242398e-09
0.244662 -2.05408122718875e-09
0.244663 1.8151544115315e-09
0.244664 -1.585405409727e-09
0.244665 1.37066587299698e-09
0.244666 -1.17294877869461e-09
0.244667 9.92692414415975e-10
0.244668 -8.29637351105437e-10
0.244669 6.83206772743664e-10
0.24467 -5.52682813771081e-10
0.244671 4.37291453410039e-10
0.244672 -3.36243772086566e-10
0.244673 2.48755461965194e-10
0.244674 -1.74055207755407e-10
0.244675 1.10676250547111e-10
0.244676 -6.05482481420949e-11
0.244677 2.66798602105336e-11
0.244678 -8.9459324634361e-12
0.244679 6.76718056062814e-12
0.24468 -1.95327732165865e-11
0.244681 4.6214784779548e-11
0.244682 -8.58865401754889e-11
0.244683 1.35935123672559e-10
0.244684 -1.94027049712428e-10
0.244685 2.60586205156764e-10
0.244686 -3.36776765823564e-10
0.244687 4.23836734617968e-10
0.244688 -5.22303004057177e-10
0.244689 6.32706362077147e-10
0.24469 -7.55557938042505e-10
0.244691 8.91323682911993e-10
0.244692 -1.04037730277044e-09
0.244693 1.20291345143978e-09
0.244694 -1.37878510515925e-09
0.244695 1.56718959341725e-09
0.244696 -1.76603397104778e-09
0.244697 1.96509661212787e-09
0.244698 -2.14777393701394e-09
0.244699 2.28797812634335e-09
0.2447 -2.31688168060607e-09
0.244701 1.98564978451279e-09
0.244702 5.54788418425404e-10
0.244703 1.35030618494883e-08
0.244704 -7.67223389114786e-09
0.244705 7.35865641944355e-09
0.244706 -7.74700773419016e-09
0.244707 8.48250538766358e-09
0.244708 -9.53050993532565e-09
0.244709 1.09598061900755e-08
0.24471 -1.29342313405443e-08
0.244711 1.5779209864969e-08
0.244712 -2.01816105328569e-08
0.244713 2.78339537766384e-08
0.244714 -4.42530393184754e-08
0.244715 1.02969332634114e-07
0.244716 4.25528624510609e-07
0.244717 -8.12071409200705e-08
0.244718 1.083574862332e-07
0.244719 -1.21841481215452e-08
0.24472 1.35566508644789e-08
0.244721 -1.15564871404376e-08
0.244722 9.226993605145e-09
0.244723 -6.29621619222288e-09
0.244724 8.76862777163103e-10
0.244725 2.3509784443334e-08
0.244726 5.22975826955223e-08
0.244727 -2.63926798384804e-08
0.244728 2.20292900750351e-08
0.244729 -2.10325983605654e-08
0.24473 2.15945214054156e-08
0.244731 -2.34690601159071e-08
0.244732 2.70020604876813e-08
0.244733 -3.32722530486864e-08
0.244734 4.51974359906413e-08
0.244735 -7.28267014005633e-08
0.244736 1.83610632228098e-07
0.244737 5.19529124753834e-07
0.244738 -1.43270502495998e-07
0.244739 6.52861382416557e-07
0.24474 -3.28884964989838e-08
0.244741 5.98556331436854e-08
0.244742 4.76644798813923e-07
0.244743 -2.04740089991909e-08
0.244744 4.8597459538702e-09
0.244745 2.72851098676712e-11
0.244746 -2.24705100960873e-09
0.244747 3.48843898040668e-09
0.244748 -4.31549660224509e-09
0.244749 4.96938520511432e-09
0.24475 -5.57694963422504e-09
0.244751 6.22446771557738e-09
0.244752 -6.99019510589536e-09
0.244753 7.96974423865631e-09
0.244754 -9.31032968899885e-09
0.244755 1.12816200844894e-08
0.244756 -1.44705993808138e-08
0.244757 2.04559081568074e-08
0.244758 -3.54965892487856e-08
0.244759 1.36576129905888e-07
0.24476 8.39201651852779e-08
0.244761 -1.83577431123335e-08
0.244762 1.53883957737152e-08
0.244763 -1.14712816490875e-08
0.244764 8.95761290651629e-09
0.244765 -7.11177925620228e-09
0.244766 5.23886388730173e-09
0.244767 6.39242931521632e-09
0.244768 7.85675499993066e-09
0.244769 -6.13861788701168e-09
0.24477 5.41338533539857e-09
0.244771 -4.96523243608885e-09
0.244772 4.65914897801205e-09
0.244773 -4.44804437331527e-09
0.244774 4.31098907394769e-09
0.244775 -4.23969903159204e-09
0.244776 4.23241937381731e-09
0.244777 -4.29617222353001e-09
0.244778 4.4419789043307e-09
0.244779 -4.68062706732856e-09
0.24478 5.02940985547522e-09
0.244781 -5.51741773249647e-09
0.244782 6.19323288043447e-09
0.244783 -7.1426039384724e-09
0.244784 8.52918360326633e-09
0.244785 -1.06970199965943e-08
0.244786 1.45098313356337e-08
0.244787 -2.29202137569453e-08
0.244788 5.69143428689637e-08
0.244789 1.06432497293187e-07
0.24479 -2.65299400626013e-08
0.244791 1.47520452970165e-08
0.244792 -9.95160891453223e-09
0.244793 7.30026367266708e-09
0.244794 -5.58358455227161e-09
0.244795 4.35248710758151e-09
0.244796 -3.40197790419225e-09
0.244797 2.62468207836436e-09
0.244798 -1.95836129319271e-09
0.244799 1.36379015975545e-09
0.2448 -8.16106147307157e-10
0.244801 2.970025193843e-10
0.244802 2.10171731133088e-10
0.244803 -7.20526799565134e-10
0.244804 1.24968187660589e-09
0.244805 -1.81578550457823e-09
0.244806 2.44224198874009e-09
0.244807 -3.16207259633401e-09
0.244808 4.02572678995702e-09
0.244809 -5.11699249372407e-09
0.24481 6.58862122143137e-09
0.244811 4.28231763350006e-07
0.244812 1.23805463169991e-08
0.244813 -1.99714727724471e-08
0.244814 4.71673775014666e-08
0.244815 1.56292906873538e-07
0.244816 -2.99212425681157e-08
0.244817 1.66637939550571e-08
0.244818 -1.15727321951991e-08
0.244819 8.87406104547531e-09
0.24482 -7.20775615010434e-09
0.244821 6.08962180559022e-09
0.244822 -5.30836541339128e-09
0.244823 4.76330822024141e-09
0.244824 -4.41288478374224e-09
0.244825 4.26488497123669e-09
0.244826 -4.40810828525126e-09
0.244827 5.15006816825323e-09
0.244828 -7.85223403663923e-09
0.244829 2.87383880860863e-08
0.24483 1.49708861307751e-07
0.244831 5.92233839368607e-09
0.244832 -1.68867562901697e-09
0.244833 9.70883688597402e-10
0.244834 -7.52100565980522e-10
0.244835 6.67381836500331e-10
0.244836 -6.32193699560928e-10
0.244837 6.2169922149622e-10
0.244838 -6.26913015723105e-10
0.244839 6.4330856799511e-10
0.24484 -6.68330381668154e-10
0.244841 7.01146151360935e-10
0.244842 -7.41366549877411e-10
0.244843 7.88888209696436e-10
0.244844 -8.43885986802979e-10
0.244845 9.06939080472297e-10
0.244846 -9.79376554923919e-10
0.244847 1.06411889663141e-09
0.244848 -1.16783009651177e-09
0.244849 1.30586486002367e-09
0.24485 -1.52368088074418e-09
0.244851 1.98571187560315e-09
0.244852 -3.59744930859638e-09
0.244853 7.20210589429153e-08
0.244854 8.39296387130468e-09
0.244855 -1.12407592604194e-08
0.244856 6.23668070492945e-08
0.244857 2.59784365202589e-08
0.244858 -1.43910618508215e-08
0.244859 1.18455854210189e-08
0.24486 -1.0861123564301e-08
0.244861 8.85413045048421e-09
0.244862 1.2770051848827e-08
0.244863 7.08330433156584e-08
0.244864 -7.60030907067952e-08
0.244865 1.95622185772905e-07
0.244866 2.54512443840984e-07
0.244867 -8.2096981680732e-08
0.244868 5.32886031927411e-08
0.244869 -4.30326553928187e-08
0.24487 3.94354205372643e-08
0.244871 -4.00007405373477e-08
0.244872 4.5305186001559e-08
0.244873 -6.09090935375918e-08
0.244874 1.31633105540007e-07
0.244875 1.76421377380479e-07
0.244876 -3.47745143141861e-08
0.244877 8.71355855321895e-09
0.244878 1.57658243166149e-08
0.244879 1.19252464854253e-07
0.24488 -2.36106026652836e-08
0.244881 1.27909958728198e-08
0.244882 -7.64145925828283e-09
0.244883 4.07762561132965e-09
0.244884 -9.33660549522755e-10
0.244885 -2.56566817042726e-09
0.244886 7.70826457597776e-09
0.244887 -1.92845822542726e-08
0.244888 1.2259782195954e-07
0.244889 4.20932110548094e-08
0.24489 -1.95111949253122e-08
0.244891 1.29095888930414e-08
0.244892 -9.57152012659596e-09
0.244893 7.45326353368301e-09
0.244894 -5.92502840614228e-09
0.244895 4.72642818026554e-09
0.244896 -3.72882467272815e-09
0.244897 2.85696222937312e-09
0.244898 -2.0630962021761e-09
0.244899 1.3175244917781e-09
0.2449 -6.00452949880069e-10
0.244901 -1.03164159308717e-10
0.244902 8.07650599268105e-10
0.244903 -1.52722920436386e-09
0.244904 2.27661080830139e-09
0.244905 -3.07208478209408e-09
0.244906 3.92951795791706e-09
0.244907 -4.87117035053713e-09
0.244908 5.9340791541501e-09
0.244909 -7.17408248331757e-09
0.24491 8.67815499645613e-09
0.244911 -1.05908037141249e-08
0.244912 1.31789445100962e-08
0.244913 5.70990512212907e-07
0.244914 2.34733650384522e-08
0.244915 -3.75894531146661e-08
0.244916 9.96960089729034e-08
0.244917 1.17261903220044e-07
0.244918 -2.9524567813973e-08
0.244919 8.6178363416007e-09
0.24492 6.53583900965113e-08
0.244921 2.5938149610161e-08
0.244922 -1.43754474423063e-08
0.244923 9.84240987771196e-09
0.244924 -7.05740842841609e-09
0.244925 5.00927279717248e-09
0.244926 -3.32919819374403e-09
0.244927 1.82907623136881e-09
0.244928 -3.82189710087653e-10
0.244929 -1.12670925028323e-09
0.24493 2.83543688026399e-09
0.244931 -4.95174196057203e-09
0.244932 7.85672452611512e-09
0.244933 -1.23855734990522e-08
0.244934 2.08341036513672e-08
0.244935 -4.2518966226951e-08
0.244936 1.980026703769e-07
0.244937 1.26791751645513e-07
0.244938 -6.90734873120584e-08
0.244939 8.32764817108342e-08
0.24494 1.98721439345811e-07
0.244941 -2.22920544985315e-08
0.244942 9.79395458213295e-09
0.244943 -8.97722625108185e-09
0.244944 3.74576413406949e-08
0.244945 9.65505411435491e-09
0.244946 -5.09722414304527e-10
0.244947 -1.08289715298462e-08
0.244948 1.05686044942649e-07
0.244949 6.16171928802331e-08
0.24495 -3.94124259541461e-08
0.244951 3.78098991517474e-08
0.244952 -4.44822485047587e-08
0.244953 7.04255452472696e-08
0.244954 4.11889411391366e-07
0.244955 3.91386033405555e-09
0.244956 -5.65531421025672e-08
0.244957 4.19420148987862e-07
0.244958 1.6675758145405e-07
0.244959 -1.06884071322132e-07
0.24496 2.49838314222167e-07
0.244961 4.62065597873813e-08
0.244962 -8.89972489021574e-09
0.244963 1.40916944271594e-09
0.244964 1.77696304267864e-09
0.244965 5.84579284471807e-10
0.244966 3.96022583346258e-10
0.244967 -2.89979533473008e-10
0.244968 -8.38807665006523e-11
0.244969 5.88101398993403e-10
0.24497 -1.17786341550385e-09
0.244971 1.83397859431803e-09
0.244972 -2.54555407237619e-09
0.244973 3.31179617874509e-09
0.244974 -4.1361470366308e-09
0.244975 5.02529448242698e-09
0.244976 -5.99213520815152e-09
0.244977 7.05054801559984e-09
0.244978 -8.21593993453752e-09
0.244979 9.51227161943273e-09
0.24498 -1.09731775187883e-08
0.244981 1.26437351642073e-08
0.244982 -1.45847898394595e-08
0.244983 1.6884777357203e-08
0.244984 -1.96775753093577e-08
0.244985 2.31759935449606e-08
0.244986 -2.77414775401294e-08
0.244987 3.40421676568403e-08
0.244988 -4.34658143654056e-08
0.244989 5.94490115748934e-08
0.24499 -9.34971033666529e-08
0.244991 2.22614991713139e-07
0.244992 5.12828158491426e-07
0.244993 -1.12809288113454e-07
0.244994 6.03721772598061e-08
0.244995 -3.91102965763157e-08
0.244996 2.71559660359239e-08
0.244997 -1.90957269331096e-08
0.244998 1.27994479640168e-08
0.244999 1.90289795294024e-08
0.245 3.23694662304129e-09
0.245001 3.17057818913407e-09
0.245002 -1.40314514394722e-08
0.245003 9.82150613396379e-08
0.245004 1.82822824861341e-08
0.245005 4.88687420555424e-09
0.245006 2.63346282679973e-08
0.245007 1.35718007054201e-08
0.245008 -4.81202237604698e-08
0.245009 3.3780897284566e-07
0.24501 2.59154643809384e-07
0.245011 4.75907051372334e-07
0.245012 -5.25999200127228e-08
0.245013 3.9957831366751e-08
0.245014 -6.48207803581588e-08
0.245015 4.61064123384015e-07
0.245016 1.04150413896794e-07
0.245017 -5.15091975858984e-08
0.245018 3.64141635699718e-08
0.245019 -2.94090295394299e-08
0.24502 2.55291174221794e-08
0.245021 -2.32586485058078e-08
0.245022 2.20077492179207e-08
0.245023 -2.15342755281973e-08
0.245024 2.17708696802308e-08
0.245025 -2.27766292847147e-08
0.245026 2.47512157555237e-08
0.245027 -2.81167405045171e-08
0.245028 3.37400773483403e-08
0.245029 -4.35655915242443e-08
0.24503 6.28352847629074e-08
0.245031 -1.11716541200599e-07
0.245032 4.03231272522338e-07
0.245033 3.22428045055162e-07
0.245034 -1.32930022836817e-07
0.245035 9.50847918389843e-08
0.245036 -8.41626755099895e-08
0.245037 8.76943272378395e-08
0.245038 -1.14164456775493e-07
0.245039 3.02533264236544e-07
0.24504 1.54586489445705e-07
0.245041 -3.99199257499515e-08
0.245042 1.39420898763842e-08
0.245043 -2.00820976690352e-09
0.245044 -5.55208051927498e-09
0.245045 1.16256422045991e-08
0.245046 -1.76000248500182e-08
0.245047 2.46333034234521e-08
0.245048 -3.44178539154532e-08
0.245049 5.07741653739317e-08
0.24505 -8.67264186635478e-08
0.245051 2.42610592936748e-07
0.245052 3.67720041403375e-07
0.245053 -1.09989113779078e-07
0.245054 6.67306732662069e-08
0.245055 -4.91275916865272e-08
0.245056 3.98227540974808e-08
0.245057 -3.43450222649618e-08
0.245058 3.11190825787817e-08
0.245059 -2.97492552492088e-08
0.24506 3.22948618459333e-08
0.245061 -8.19866575045521e-09
0.245062 2.06883402781756e-08
0.245063 -2.28648958011106e-08
0.245064 2.49313239128112e-08
0.245065 -2.82203416958068e-08
0.245066 4.16710829380307e-08
0.245067 -3.35435344577156e-08
0.245068 4.81313926274037e-08
0.245069 -8.45515667207603e-08
0.24507 5.51482527538261e-07
0.245071 1.1256218119393e-07
0.245072 -5.46996791510592e-08
0.245073 5.26268201542209e-08
0.245074 4.83092924798916e-07
0.245075 -2.58433250662228e-08
0.245076 1.74034771481539e-08
0.245077 -1.77581620633535e-08
0.245078 2.10120556159311e-08
0.245079 -2.67938635497876e-08
0.24508 3.6811775089572e-08
0.245081 -5.82989616923867e-08
0.245082 1.54060979542606e-07
0.245083 7.33083363300978e-07
0.245084 4.99812360366365e-07
0.245085 3.33214016237755e-07
0.245086 -1.11595072793247e-07
0.245087 8.57357316566205e-08
0.245088 -6.90378966043568e-08
0.245089 8.30876465910773e-08
0.24509 4.30609297264525e-07
0.245091 -1.54107188014712e-08
0.245092 2.23837796503467e-10
0.245093 3.68933254473112e-09
0.245094 -4.93547618121653e-09
0.245095 5.26871523768976e-09
0.245096 -5.24711262595657e-09
0.245097 5.09137115309999e-09
0.245098 -4.90091651767586e-09
0.245099 4.72461023207914e-09
0.2451 -4.58805364414064e-09
0.245101 4.50522842722276e-09
0.245102 -4.48428027178419e-09
0.245103 4.53051120609142e-09
0.245104 -4.64769352794268e-09
0.245105 4.83892990443252e-09
0.245106 -5.10718226287163e-09
0.245107 5.45554415174532e-09
0.245108 -5.88762379572458e-09
0.245109 6.40789205926383e-09
0.24511 -7.02187036191409e-09
0.245111 4.51743489415687e-07
0.245112 -8.54658071306287e-09
0.245113 9.47446550152369e-09
0.245114 -1.05325041688691e-08
0.245115 1.17406946292249e-08
0.245116 -1.31235087701976e-08
0.245117 1.47133596143963e-08
0.245118 -1.65539352533325e-08
0.245119 1.8700427641204e-08
0.24512 -2.12450067155427e-08
0.245121 2.43175824760219e-08
0.245122 -2.80974034049082e-08
0.245123 3.28709365625772e-08
0.245124 -3.91220742281136e-08
0.245125 4.77006359992984e-08
0.245126 -6.02018086994695e-08
0.245127 7.9363224048504e-08
0.245128 -8.35219041283234e-08
0.245129 6.89167629815152e-07
0.24513 5.16895795073517e-07
0.245131 -9.46837477189218e-08
0.245132 2.33116541515018e-07
0.245133 -8.98657314743896e-08
0.245134 6.15686724477085e-08
0.245135 -4.68161746018128e-08
0.245136 3.72837177174268e-08
0.245137 -3.04332580991093e-08
0.245138 2.51638289271736e-08
0.245139 -2.09060165594534e-08
0.24514 1.73311778076032e-08
0.245141 -1.42342503405816e-08
0.245142 1.14792196626383e-08
0.245143 -8.97101510439596e-09
0.245144 6.63869335009949e-09
0.245145 -4.42708409392943e-09
0.245146 2.29197105594415e-09
0.245147 -1.94851233969337e-10
0.245148 -1.90025771871615e-09
0.245149 4.02959751395231e-09
0.24515 -6.23438410539598e-09
0.245151 8.56212707700228e-09
0.245152 -1.1068036052406e-08
0.245153 1.38196526368341e-08
0.245154 -1.68927536000079e-08
0.245155 2.03250495945214e-08
0.245156 -2.38306451494934e-08
0.245157 2.45273105404475e-08
0.245158 2.13363822704621e-08
0.245159 9.30524693941775e-07
0.24516 9.53323841384589e-07
0.245161 1.50857716188911e-07
0.245162 -6.51904104505712e-08
0.245163 7.73458507348358e-08
0.245164 -1.28579803246001e-07
0.245165 4.08241574103551e-07
0.245166 3.63297110528437e-07
0.245167 -1.25908282169124e-07
0.245168 7.56067075873043e-08
0.245169 -5.33686678163654e-08
0.24517 4.0615661610894e-08
0.245171 -3.21967018982855e-08
0.245172 2.61123274066942e-08
0.245173 -2.14173426442637e-08
0.245174 1.76018151857345e-08
0.245175 -1.43581110356639e-08
0.245176 1.14786178183649e-08
0.245177 -8.80169456835909e-09
0.245178 6.17347919992647e-09
0.245179 -3.40396531987758e-09
0.24518 1.74514924008959e-10
0.245181 4.20670910093937e-09
0.245182 -1.18897864175157e-08
0.245183 3.64774578782149e-08
0.245184 1.11361151728466e-07
0.245185 -2.22505152884211e-08
0.245186 8.98994902032868e-09
0.245187 1.00341106477309e-10
0.245188 -1.35018074051722e-08
0.245189 6.32360789666374e-08
0.24519 1.50455903324058e-07
0.245191 -5.56908871956166e-08
0.245192 4.55300969176967e-08
0.245193 -5.28804626627869e-08
0.245194 1.23453541619265e-07
0.245195 9.48451139222661e-08
0.245196 -2.82514462981768e-08
0.245197 1.60477193280374e-08
0.245198 -1.16011977127253e-08
0.245199 9.67476790160617e-09
0.2452 -8.8760997470097e-09
0.245201 8.69113221825026e-09
0.245202 -8.88324536915218e-09
0.245203 9.34145649781231e-09
0.245204 -1.00116687887648e-08
0.245205 1.08710942908987e-08
0.245206 -1.19244335994975e-08
0.245207 1.31914988672102e-08
0.245208 -1.46999270955299e-08
0.245209 1.64937743699078e-08
0.24521 -1.86432186889137e-08
0.245211 2.1258326033114e-08
0.245212 -2.45101230050733e-08
0.245213 2.86793491354105e-08
0.245214 -3.42577023518946e-08
0.245215 4.21886927242804e-08
0.245216 -5.45388110663688e-08
0.245217 7.68708539074271e-08
0.245218 -1.31124393262243e-07
0.245219 4.84204029093965e-07
0.24522 2.62302044033532e-07
0.245221 -9.75613491970722e-08
0.245222 5.69418020762539e-08
0.245223 -3.80391845262168e-08
0.245224 2.6731740262386e-08
0.245225 -1.88949499221754e-08
0.245226 1.28723095279476e-08
0.245227 -7.87989942616059e-09
0.245228 3.60240086066698e-09
0.245229 -4.62934623301218e-10
0.24523 3.51498216809778e-09
0.245231 5.23930277226374e-07
0.245232 -8.65752456789485e-08
0.245233 1.90903661967946e-07
0.245234 3.56898002930015e-07
0.245235 -9.03688903829168e-08
0.245236 5.02416427571814e-08
0.245237 -3.20083417704316e-08
0.245238 1.74980163420341e-08
0.245239 1.26454921829241e-08
0.24524 1.1181373931126e-07
0.245241 -4.50251691343083e-08
0.245242 3.46678054346277e-08
0.245243 -3.05388390443845e-08
0.245244 2.89574928663498e-08
0.245245 -2.93980785735213e-08
0.245246 3.28476665529629e-08
0.245247 4.48853402140499e-08
0.245248 1.4498401273296e-07
0.245249 9.40136291832261e-08
0.24525 1.48154006061706e-07
0.245251 -3.2253773696955e-08
0.245252 2.95655862968698e-08
0.245253 -3.53107050142562e-08
0.245254 4.93164241865714e-08
0.245255 -8.69063545778415e-08
0.245256 3.61589054331244e-07
0.245257 1.8428815758111e-07
0.245258 -7.84413932593776e-08
0.245259 5.31638346753541e-08
0.24526 -4.30285914685927e-08
0.245261 3.90132279562772e-08
0.245262 -3.91639888894452e-08
0.245263 4.45759335071155e-08
0.245264 -6.34762496435791e-08
0.245265 2.06447764405876e-07
0.245266 9.12273405096584e-08
0.245267 -3.08174251113997e-08
0.245268 1.65737328308576e-08
0.245269 -1.04918778185424e-08
0.24527 7.25015379006883e-09
0.245271 -5.30592458479349e-09
0.245272 4.05245968578264e-09
0.245273 -3.20847672351108e-09
0.245274 2.62386609133619e-09
0.245275 -2.21093370991327e-09
0.245276 1.9224815110725e-09
0.245277 -1.73390410683137e-09
0.245278 1.63942934357928e-09
0.245279 -1.65733673430077e-09
0.24528 1.85235043120718e-09
0.245281 -2.41980655840402e-09
0.245282 4.04349695041556e-09
0.245283 -1.03223877144769e-08
0.245284 1.03579954179508e-07
0.245285 1.37536760444386e-07
0.245286 4.40778579187484e-08
0.245287 -1.36195126642863e-08
0.245288 7.88097915090254e-09
0.245289 -5.76256976383978e-09
0.24529 4.78163082505478e-09
0.245291 -4.30203037577327e-09
0.245292 4.10402526829961e-09
0.245293 -4.10540001380476e-09
0.245294 4.28895971155647e-09
0.245295 -4.6899144816416e-09
0.245296 5.42336140599939e-09
0.245297 -6.80020024794481e-09
0.245298 9.76269658293639e-09
0.245299 -1.86221338463096e-08
0.2453 1.20816685345417e-07
0.245301 4.64834840853191e-08
0.245302 -3.66211026089376e-08
0.245303 7.46296599844086e-08
0.245304 1.43914789659296e-07
0.245305 -4.21198184761655e-08
0.245306 2.98035899714929e-08
0.245307 -2.71437465696589e-08
0.245308 2.84571286331567e-08
0.245309 -3.34326316614188e-08
0.24531 4.49269644059652e-08
0.245311 -7.71463211713295e-08
0.245312 3.92564028954376e-07
0.245313 1.17220862294512e-07
0.245314 -4.98098403388081e-08
0.245315 3.14232657785559e-08
0.245316 -2.2942366803664e-08
0.245317 1.81109457960612e-08
0.245318 -1.50152876928958e-08
0.245319 1.28684385526224e-08
0.24532 -1.12771110255789e-08
0.245321 1.00040178875055e-08
0.245322 -8.8609569643561e-09
0.245323 7.62074103903451e-09
0.245324 -5.84416824693266e-09
0.245325 2.34535479753918e-09
0.245326 4.87648293274834e-07
0.245327 4.27773310505335e-08
0.245328 -2.55027970971167e-08
0.245329 2.26954417256489e-08
0.24533 -2.27589878592499e-08
0.245331 2.43685125909094e-08
0.245332 -2.74869829370967e-08
0.245333 3.2732088931459e-08
0.245334 -4.17919934745918e-08
0.245335 5.95075517498183e-08
0.245336 -1.05718104871096e-07
0.245337 4.46285753614522e-07
0.245338 2.3756753630675e-07
0.245339 -1.14957727559769e-07
0.24534 1.19521933957516e-07
0.245341 4.43917922068428e-07
0.245342 3.62717357825653e-09
0.245343 1.65422469416981e-09
0.245344 -4.13751259507948e-10
0.245345 7.944712661368e-10
0.245346 -2.11106550318018e-09
0.245347 4.25366658870608e-09
0.245348 -7.60749866416901e-09
0.245349 1.35417446525012e-08
0.24535 -2.76401228201896e-08
0.245351 1.11310713260911e-07
0.245352 1.21184654162443e-07
0.245353 -1.61104824337269e-08
0.245354 1.51011282284688e-08
0.245355 -1.18511651983794e-08
0.245356 9.52076397371063e-09
0.245357 -7.79903894145699e-09
0.245358 6.45553439945314e-09
0.245359 -5.35853939702782e-09
0.24536 4.43100274496203e-09
0.245361 -3.62593100884118e-09
0.245362 2.91388935713959e-09
0.245363 -2.27661565291518e-09
0.245364 1.70387870574225e-09
0.245365 -1.19235314270964e-09
0.245366 7.39432031340854e-10
0.245367 -3.53015686463937e-10
0.245368 6.34363048414831e-11
0.245369 6.78419273821497e-11
0.24537 9.13221293919526e-11
0.245371 -8.51195735684076e-10
0.245372 3.09493316251427e-09
0.245373 -1.05234445548185e-08
0.245374 8.0046343298111e-08
0.245375 4.77061247587336e-08
0.245376 -2.5879444313135e-08
0.245377 3.0493184264051e-08
0.245378 -3.01422521447034e-08
0.245379 3.34928715148864e-08
0.24538 -4.01465373679009e-08
0.245381 5.26262567939779e-08
0.245382 -8.07827610489019e-08
0.245383 2.05198968845451e-07
0.245384 5.37022534018896e-07
0.245385 -8.79071943313168e-08
0.245386 4.52289663917951e-08
0.245387 -2.80823568247473e-08
0.245388 1.83476653348709e-08
0.245389 -1.15756666903514e-08
0.24539 5.76856339648128e-09
0.245391 3.06040216342269e-09
0.245392 1.3567796950106e-08
0.245393 -2.18266316337339e-09
0.245394 -2.11795629900359e-09
0.245395 5.62025586637109e-09
0.245396 -9.02284714666035e-09
0.245397 1.26267695358741e-08
0.245398 -1.66938572381743e-08
0.245399 2.15622802485295e-08
0.2454 -2.77727956896526e-08
0.245401 3.633082200931e-08
0.245402 -4.94272394507638e-08
0.245403 7.30470149775887e-08
0.245404 -1.32028843787877e-07
0.245405 6.88028604948822e-07
0.245406 2.87654286859954e-07
0.245407 -5.21730625013823e-08
0.245408 9.8489547910445e-08
0.245409 -5.83046122099871e-08
0.24541 4.30529550440506e-08
0.245411 -3.40693051185585e-08
0.245412 2.79550190741105e-08
0.245413 -2.34505970790134e-08
0.245414 1.99552908936995e-08
0.245415 -1.71413465124666e-08
0.245416 1.4812907880327e-08
0.245417 -1.28443144309663e-08
0.245418 1.11512384801607e-08
0.245419 -9.67471051600296e-09
0.24542 8.37210576267263e-09
0.245421 -7.21168175123137e-09
0.245422 6.16914230965256e-09
0.245423 -5.22539003150695e-09
0.245424 4.36028328461845e-09
0.245425 -3.5567662907292e-09
0.245426 2.80454497125459e-09
0.245427 -2.09575575580065e-09
0.245428 1.42333715289109e-09
0.245429 -7.79267286444864e-10
0.24543 1.55281949396421e-10
0.245431 4.57651949287149e-10
0.245432 -1.07017905284824e-09
0.245433 1.69525471334346e-09
0.245434 -2.34928505472515e-09
0.245435 3.05433925285571e-09
0.245436 -3.84140920758403e-09
0.245437 4.75591239168173e-09
0.245438 -5.86740854440597e-09
0.245439 7.28746515879709e-09
0.24544 -9.20263312104212e-09
0.245441 1.19146983545385e-08
0.245442 -1.43318393863139e-08
0.245443 2.63141308438477e-08
0.245444 -4.52726758695889e-08
0.245445 1.16351283940217e-07
0.245446 9.36190007117227e-07
0.245447 -1.57258358240445e-07
0.245448 1.71844291677253e-07
0.245449 5.15326830985642e-07
0.24545 -5.09760690751686e-08
0.245451 1.91066352826843e-08
0.245452 -8.82113263255419e-09
0.245453 4.02400073686239e-09
0.245454 -1.27470586122244e-09
0.245455 -5.62371888726661e-10
0.245456 1.96156782115991e-09
0.245457 -3.15790350678816e-09
0.245458 4.28898566584643e-09
0.245459 -5.45433097711185e-09
0.24546 6.74877893886794e-09
0.245461 -8.29500980853929e-09
0.245462 1.02965234739999e-08
0.245463 -1.31750342278016e-08
0.245464 1.80515604741958e-08
0.245465 -2.95412507486547e-08
0.245466 1.18305566302057e-07
0.245467 3.78272990623518e-08
0.245468 -1.1275228677988e-08
0.245469 3.59863977267701e-09
0.24547 5.25289346883529e-10
0.245471 -3.44829312104951e-09
0.245472 5.90866781076238e-09
0.245473 -8.24701618492452e-09
0.245474 1.06855170624546e-08
0.245475 -1.34298994102966e-08
0.245476 1.67350909227745e-08
0.245477 -2.09891125480985e-08
0.245478 2.68719493213452e-08
0.245479 -3.56796875441069e-08
0.24548 5.5699689408722e-08
0.245481 -8.78164824733773e-08
0.245482 2.30828110090441e-07
0.245483 4.60456292784036e-07
0.245484 -1.23500135434466e-07
0.245485 7.4687866397131e-08
0.245486 -5.55392694034779e-08
0.245487 4.56629096861742e-08
0.245488 -3.99487367349884e-08
0.245489 3.65236852702247e-08
0.24549 -3.45479108110802e-08
0.245491 3.36068508081268e-08
0.245492 -3.34886152322124e-08
0.245493 3.40946263467117e-08
0.245494 -3.5400414136005e-08
0.245495 3.7437520222236e-08
0.245496 -4.0278816625187e-08
0.245497 4.39897304795814e-08
0.245498 -4.83559501658251e-08
0.245499 5.07729547367686e-08
0.2455 2.27271230867955e-08
0.245501 1.51434608549421e-07
0.245502 -2.0465327692074e-07
0.245503 4.98974076636812e-07
0.245504 7.86578297885293e-07
0.245505 -2.05596022357193e-07
0.245506 1.14326168167857e-07
0.245507 -7.69387509471813e-08
0.245508 5.6327805056514e-08
0.245509 -4.29981480400251e-08
0.24551 3.33775473931982e-08
0.245511 -2.57524463088938e-08
0.245512 1.90438429673047e-08
0.245513 -1.20816710299079e-08
0.245514 1.42787020352126e-09
0.245515 1.48929876062848e-07
0.245516 2.34378224734862e-08
0.245517 -7.24639124554405e-09
0.245518 7.63742366962477e-08
0.245519 -1.58770802695589e-08
0.24552 1.1206820763325e-08
0.245521 -1.20932756844191e-08
0.245522 2.91308764706592e-08
0.245523 4.69004640623093e-07
0.245524 -7.80069473507295e-08
0.245525 1.19721994805548e-07
0.245526 -8.79672778735269e-08
0.245527 2.4408841741868e-07
0.245528 3.79172504609689e-07
0.245529 -1.04831870547076e-07
0.24553 5.9608669930747e-08
0.245531 -4.06973012689557e-08
0.245532 3.00997358769434e-08
0.245533 -2.31736984254931e-08
0.245534 1.8179544073893e-08
0.245535 -1.43122982650148e-08
0.245536 1.11393908468486e-08
0.245537 -8.39459849109595e-09
0.245538 5.88480868138332e-09
0.245539 -3.43236253871386e-09
0.24554 8.11253259753899e-10
0.245541 2.39219615889513e-09
0.245542 -7.3066693152134e-09
0.245543 1.95590963091771e-08
0.245544 4.26056527994547e-07
0.245545 -1.69201226333151e-08
0.245546 4.99465538552971e-09
0.245547 2.44234229453644e-09
0.245548 -1.30698414202767e-08
0.245549 5.30091100687183e-08
0.24555 9.050164638496e-08
0.245551 -3.10921563330422e-08
0.245552 2.04305344525786e-08
0.245553 -1.58965493567041e-08
0.245554 1.34496050693375e-08
0.245555 -1.20803777916221e-08
0.245556 1.15673937395821e-08
0.245557 -1.26016303341801e-08
0.245558 1.32044438667627e-07
0.245559 -4.20058829453744e-09
0.24556 6.35590614302396e-09
0.245561 -7.44331509746431e-09
0.245562 8.70546061238508e-09
0.245563 -1.07618865875327e-08
0.245564 1.48702169623907e-08
0.245565 -2.62365003598829e-08
0.245566 1.52361500657327e-07
0.245567 3.87332390387857e-08
0.245568 -1.74167790679638e-08
0.245569 1.15529071568203e-08
0.24557 -8.93705350325588e-09
0.245571 7.54613487436666e-09
0.245572 -6.75548978725291e-09
0.245573 6.31050900615924e-09
0.245574 -6.08986674733176e-09
0.245575 6.03045675819842e-09
0.245576 -6.09858128951202e-09
0.245577 6.27754389054576e-09
0.245578 -6.56212678258685e-09
0.245579 6.95653413824009e-09
0.24558 -7.474736750005e-09
0.245581 8.14290975122797e-09
0.245582 -9.00521406621886e-09
0.245583 1.01361391253159e-08
0.245584 -1.16676629738374e-08
0.245585 1.38511063927124e-08
0.245586 -1.72299731269406e-08
0.245587 2.32423427642854e-08
0.245588 -3.74586544384292e-08
0.245589 1.22612701837545e-07
0.24559 6.98961059819061e-08
0.245591 -2.22144045699139e-08
0.245592 1.02880832537665e-08
0.245593 -4.08455911630733e-09
0.245594 -5.38202116384591e-10
0.245595 5.07244154064908e-09
0.245596 -1.06843663231527e-08
0.245597 1.90567013635417e-08
0.245598 -2.79253216469394e-08
0.245599 5.07863122301059e-07
0.2456 2.22769722680215e-07
0.245601 -7.93908285379708e-08
0.245602 5.70736314158877e-08
0.245603 -5.07966247574222e-08
0.245604 5.24630850931898e-08
0.245605 -6.48028388934709e-08
0.245606 1.20622812933287e-07
0.245607 2.87619026398039e-07
0.245608 -4.45194589115103e-08
0.245609 3.09867585131905e-08
0.24561 -8.42344918840402e-09
0.245611 2.94817250678892e-09
0.245612 5.7776230301245e-10
0.245613 -3.19636182551263e-09
0.245614 5.37061451212982e-09
0.245615 -7.34781774343784e-09
0.245616 9.28088890792038e-09
0.245617 -1.12687265774525e-08
0.245618 1.3324437566669e-08
0.245619 -1.49165286893855e-08
0.24562 1.89373768554832e-07
0.245621 -2.90109709516577e-08
0.245622 3.50313432180247e-08
0.245623 -4.59737260696818e-08
0.245624 2.32464961961432e-07
0.245625 -1.15303245992211e-07
0.245626 3.81761200112511e-07
0.245627 3.27379368213254e-07
0.245628 -1.2016996551694e-07
0.245629 7.61702725027306e-08
0.24563 -5.74206945969552e-08
0.245631 4.73760386527315e-08
0.245632 -4.14632163661315e-08
0.245633 3.79672286842049e-08
0.245634 -3.6204597101877e-08
0.245635 3.61295550090815e-08
0.245636 -3.91674858245682e-08
0.245637 1.7905507365209e-07
0.245638 -2.98726142267001e-08
0.245639 5.29721376172233e-08
0.24564 -2.5465265215054e-08
0.245641 3.71263691389417e-08
0.245642 -4.81272212126991e-08
0.245643 6.62362398875768e-08
0.245644 -1.08036539206479e-07
0.245645 3.27095178873459e-07
0.245646 2.76201986192399e-07
0.245647 -9.02414119611333e-08
0.245648 4.99690791306163e-08
0.245649 -2.99670703198581e-08
0.24565 1.07076280116825e-08
0.245651 1.96512073847352e-07
0.245652 1.07387782362506e-07
0.245653 -2.44517713527172e-09
0.245654 1.06838625760706e-08
0.245655 -9.76903923271307e-09
0.245656 7.89191509679964e-09
0.245657 -5.38996671010857e-09
0.245658 3.32396950090824e-09
0.245659 -4.04899467155565e-10
0.24566 -4.21149618495377e-09
0.245661 1.82111119237161e-08
0.245662 4.35508831712268e-08
0.245663 -9.43800245453928e-09
0.245664 1.76066215715524e-09
0.245665 1.21336403085084e-08
0.245666 1.47896462290694e-08
0.245667 -4.46267666908841e-09
0.245668 9.67226015003795e-10
0.245669 1.46554950403557e-09
0.24567 -3.60274020973831e-09
0.245671 5.72890461497766e-09
0.245672 -8.0530749564634e-09
0.245673 1.08538304510604e-08
0.245674 -1.47224228102917e-08
0.245675 2.19614601922754e-08
0.245676 -1.26071059745901e-08
0.245677 5.18770770353424e-08
0.245678 1.49480214999293e-07
0.245679 -2.08483423234041e-08
0.24568 5.49930103026572e-09
0.245681 1.99244727874918e-09
0.245682 -7.67515784228306e-09
0.245683 1.33197528980077e-08
0.245684 -2.01968846839783e-08
0.245685 3.03532269209575e-08
0.245686 -4.96086981478922e-08
0.245687 1.10855932009541e-07
0.245688 5.05535584728195e-07
0.245689 -6.08039755451493e-08
0.24569 1.24389243543972e-08
0.245691 5.70716297793641e-08
0.245692 2.12351779657122e-07
0.245693 -7.48365147588552e-08
0.245694 5.39700063226854e-08
0.245695 -4.64308457665049e-08
0.245696 4.43024050100399e-08
0.245697 -4.6436102320065e-08
0.245698 5.46320873206205e-08
0.245699 -7.7518202549449e-08
0.2457 1.78016831421258e-07
0.245701 3.48609824877422e-07
0.245702 -8.55788903298202e-08
0.245703 5.06845307309476e-08
0.245704 -3.83591263225507e-08
0.245705 3.32974043221598e-08
0.245706 -3.20390150029644e-08
0.245707 3.42196658358501e-08
0.245708 -4.38637619573575e-08
0.245709 4.48748113385257e-07
0.24571 -1.03778807549931e-08
0.245711 4.45261624462795e-08
0.245712 -4.50439730236925e-08
0.245713 1.01249318945703e-07
0.245714 5.38849099283904e-07
0.245715 -6.61745718027846e-08
0.245716 3.47568755769324e-08
0.245717 -2.36558039433282e-08
0.245718 1.291468359529e-07
0.245719 -4.54576523440025e-09
0.24572 2.79830510695266e-09
0.245721 -1.59513186345803e-10
0.245722 -2.81925826207242e-09
0.245723 6.46148424793956e-09
0.245724 -1.16300218492016e-08
0.245725 2.07809009911577e-08
0.245726 -4.52065216230118e-08
0.245727 5.80158580785823e-07
0.245728 6.43561268313026e-08
0.245729 -3.21110829829609e-08
0.24573 2.18537252969062e-08
0.245731 -1.67137561325527e-08
0.245732 1.35784097390345e-08
0.245733 -1.14410697170961e-08
0.245734 9.87787638455688e-09
0.245735 -8.67894218163327e-09
0.245736 7.728971421266e-09
0.245737 -6.95978900239859e-09
0.245738 6.32984003933999e-09
0.245739 -5.81747481031883e-09
0.24574 5.41233060172469e-09
0.245741 -5.11302751272515e-09
0.245742 4.92583252464448e-09
0.245743 -4.86224672987335e-09
0.245744 4.94874516970984e-09
0.245745 -5.23910489008789e-09
0.245746 5.84578085913357e-09
0.245747 -7.03311519579502e-09
0.245748 9.5795814498014e-09
0.245749 -1.71458604660914e-08
0.24575 2.24273736562395e-07
0.245751 1.81068143295113e-08
0.245752 -8.18555720568742e-09
0.245753 5.0752704620595e-09
0.245754 -3.53845367467468e-09
0.245755 2.6049917446085e-09
0.245756 -1.96026131475118e-09
0.245757 1.47208815315772e-09
0.245758 -1.08082901051736e-09
0.245759 7.56918004732374e-10
0.24576 -4.80776960498059e-10
0.245761 2.41496157050628e-10
0.245762 -3.37383446196413e-11
0.245763 -1.43423212566079e-10
0.245764 2.86448224861248e-10
0.245765 -3.91217177527923e-10
0.245766 4.45029644791314e-10
0.245767 -4.13951378725218e-10
0.245768 2.29513056224205e-10
0.245769 2.49127075519794e-10
0.24577 -1.34879918118516e-09
0.245771 4.00927042184778e-09
0.245772 -1.22349273957116e-08
0.245773 9.39140548409054e-08
0.245774 4.38139947758112e-08
0.245775 -1.80127716344616e-08
0.245776 1.70575512892052e-07
0.245777 -5.62402105785909e-08
0.245778 1.48640823369908e-07
0.245779 5.02176279531383e-07
0.24578 -7.79153838217174e-08
0.245781 4.01940411926536e-08
0.245782 -2.64430977947569e-08
0.245783 1.93380783489447e-08
0.245784 -1.48713960810719e-08
0.245785 1.15147418382379e-08
0.245786 -8.27543110179114e-09
0.245787 3.53990388899255e-09
0.245788 1.09267968124411e-08
0.245789 1.16422969529202e-07
0.24579 -3.33282403236793e-08
0.245791 2.73138046508774e-08
0.245792 -2.7215401284924e-08
0.245793 3.02888758354276e-08
0.245794 -3.73422827486271e-08
0.245795 5.25338521377119e-08
0.245796 -9.3724489045424e-08
0.245797 4.00300057432341e-07
0.245798 2.13174924399722e-07
0.245799 -9.68832341994754e-08
0.2458 7.20029399685882e-08
0.245801 -6.62350455233023e-08
0.245802 7.21863732042088e-08
0.245803 -9.74874109831673e-08
0.245804 2.17167281398226e-07
0.245805 3.79558526473972e-07
0.245806 -9.17517413665543e-08
0.245807 5.12517979057938e-08
0.245808 -3.59594531346752e-08
0.245809 2.84183657936598e-08
0.24581 -2.42809800361897e-08
0.245811 2.19497719268147e-08
0.245812 -2.06275668703089e-08
0.245813 1.94784354262074e-08
0.245814 -1.45294952343043e-08
0.245815 9.53281273806274e-08
0.245816 -3.9436737382101e-08
0.245817 5.45504804966705e-08
0.245818 -8.53877056155842e-08
0.245819 2.24322674882954e-07
0.24582 4.95983338787273e-07
0.245821 -1.15751907291883e-07
0.245822 7.16412254961902e-08
0.245823 -5.64508428158712e-08
0.245824 5.11274836120759e-08
0.245825 -5.20215887740887e-08
0.245826 6.05362844044824e-08
0.245827 3.46075505985979e-08
0.245828 1.76892526006012e-07
0.245829 3.98459619503443e-07
0.24583 -8.9291685948863e-08
0.245831 5.12307378687773e-08
0.245832 -3.77974735549082e-08
0.245833 3.22211644703281e-08
0.245834 -3.08211721472112e-08
0.245835 3.32187706072772e-08
0.245836 -4.23304272997547e-08
0.245837 7.88400603363509e-08
0.245838 3.22631539360854e-07
0.245839 -4.00960027752302e-08
0.24584 1.82053589441567e-08
0.245841 -1.01622069737358e-08
0.245842 5.91270643489397e-09
0.245843 -3.18897978681828e-09
0.245844 1.19731240526216e-09
0.245845 4.08935755054042e-10
0.245846 -1.81132984839884e-09
0.245847 3.13427997480661e-09
0.245848 -4.51568037375521e-09
0.245849 6.43448788483121e-09
0.24585 6.93653648798342e-10
0.245851 6.3614094591519e-09
0.245852 -8.09770909593259e-09
0.245853 9.64940998906356e-09
0.245854 -1.1260365020125e-08
0.245855 1.30214358871013e-08
0.245856 -1.50067595837085e-08
0.245857 1.73022731989204e-08
0.245858 -2.00246694623569e-08
0.245859 2.33471897431957e-08
0.24586 -2.75474934812917e-08
0.245861 3.3088183565047e-08
0.245862 -4.08027885304349e-08
0.245863 5.23535566873018e-08
0.245864 -7.06256200225679e-08
0.245865 4.14885319075596e-07
0.245866 4.35253511323414e-08
0.245867 2.88094647183404e-07
0.245868 3.83774722643059e-07
0.245869 -1.37511056704469e-07
0.24587 8.80958738777538e-08
0.245871 -6.76373863567852e-08
0.245872 5.83415661351055e-08
0.245873 -5.77963728740641e-08
0.245874 8.38545516102937e-08
0.245875 6.48497903097695e-08
0.245876 9.17961988076801e-09
0.245877 -6.4616144519992e-09
0.245878 9.09348291769696e-09
0.245879 -9.91229369255781e-09
0.24588 1.01437087937456e-08
0.245881 -1.01747101949021e-08
0.245882 1.01633038940313e-08
0.245883 1.07311059540529e-07
0.245884 1.02785444103089e-08
0.245885 -1.04716824357712e-08
0.245886 1.07844225555247e-08
0.245887 -1.12375641973432e-08
0.245888 1.18565787027697e-08
0.245889 -1.26770448114238e-08
0.24589 1.37535399382788e-08
0.245891 -1.5177598467476e-08
0.245892 1.71144111843894e-08
0.245893 -1.99268298265618e-08
0.245894 2.46207847437039e-08
0.245895 -3.54671854348631e-08
0.245896 1.40096989416957e-07
0.245897 1.33045558442595e-08
0.245898 6.84447266591762e-09
0.245899 -1.51408037944127e-08
0.2459 2.18984187109293e-08
0.245901 -2.94834065590451e-08
0.245902 4.00307540756724e-08
0.245903 -5.8680474043582e-08
0.245904 1.14097085039502e-07
0.245905 2.69431201878549e-07
0.245906 2.04104536252958e-09
0.245907 -7.2531572366414e-08
0.245908 5.50052016239696e-07
0.245909 5.94870601321981e-07
0.24591 -1.42580121541509e-07
0.245911 9.31142849231941e-08
0.245912 -7.58048659116645e-08
0.245913 7.20935008892982e-08
0.245914 -8.7339484177271e-08
0.245915 4.33511124589508e-07
0.245916 3.69496357334317e-08
0.245917 -4.47855209066569e-09
0.245918 -3.90442532341818e-09
0.245919 7.33255873319616e-09
0.24592 -9.10966181900861e-09
0.245921 1.02604111633285e-08
0.245922 -1.1215112698993e-08
0.245923 1.22093452805726e-08
0.245924 -1.34215764709072e-08
0.245925 1.50468962528075e-08
0.245926 -1.7373849181256e-08
0.245927 2.09280244795585e-08
0.245928 -2.6844392673281e-08
0.245929 3.81139257996837e-08
0.24593 -6.55569793563063e-08
0.245931 1.9128192117239e-07
0.245932 4.34851828872459e-07
0.245933 -1.86845336055915e-07
0.245934 6.60534675785339e-07
0.245935 4.92645228119504e-07
0.245936 -9.94740922052775e-08
0.245937 6.70191178730117e-08
0.245938 -6.28944726656234e-08
0.245939 7.3576181501056e-08
0.24594 -1.10582961742872e-07
0.245941 8.42159698005642e-07
0.245942 2.54039287006131e-07
0.245943 -8.92936519218682e-08
0.245944 5.37038811178926e-08
0.245945 -3.88258153419918e-08
0.245946 3.15431006286305e-08
0.245947 -2.92219506542019e-08
0.245948 3.67939849230555e-08
0.245949 1.43010202196242e-07
0.24595 -8.46896910629122e-09
0.245951 2.85530512746443e-09
0.245952 -2.13589086884357e-09
0.245953 2.59005505771307e-09
0.245954 -2.98804785569438e-09
0.245955 2.68893077359862e-09
0.245956 4.5519161849879e-07
0.245957 5.48999311899131e-07
0.245958 1.29172267814287e-07
0.245959 -5.11248256531593e-08
0.24596 3.24576850449317e-08
0.245961 -2.45619549833301e-08
0.245962 2.04164389523189e-08
0.245963 -1.80426088332775e-08
0.245964 1.67002594275824e-08
0.245965 -1.60776948143647e-08
0.245966 1.60606897126702e-08
0.245967 -1.6665037948704e-08
0.245968 1.80489522559236e-08
0.245969 -2.06247691779451e-08
0.24597 2.54521272335118e-08
0.245971 -3.59366663565115e-08
0.245972 7.14514442174477e-08
0.245973 3.97155034952763e-07
0.245974 -4.37893856166913e-08
0.245975 2.02756916455688e-08
0.245976 -1.11269905994998e-08
0.245977 5.43429025482485e-09
0.245978 -3.92900372527979e-11
0.245979 -9.71074175141999e-09
0.24598 5.38862589756973e-07
0.245981 2.17571813114015e-08
0.245982 -1.1618805434465e-08
0.245983 7.79759436820148e-09
0.245984 -5.52670209426492e-09
0.245985 3.85322306773649e-09
0.245986 -2.40863944464372e-09
0.245987 8.71520884511855e-10
0.245988 1.97639952811791e-09
0.245989 2.04242582265624e-08
0.24599 -4.72259112883008e-09
0.245991 9.20771142825678e-09
0.245992 1.34326612798989e-08
0.245993 -7.4970949532699e-09
0.245994 7.51669517070326e-09
0.245995 -8.49987398799802e-09
0.245996 1.00014758768652e-08
0.245997 -1.20226152937121e-08
0.245998 1.47591903792719e-08
0.245999 -1.87009134551171e-08
0.246 2.51392642101921e-08
0.246001 -3.86406549049706e-08
0.246002 9.54101980332912e-08
0.246003 1.10642302764988e-07
0.246004 -2.45520344423188e-08
0.246005 7.86487551182704e-09
0.246006 8.29229342497198e-10
0.246007 -7.8128956382596e-09
0.246008 1.59301430143623e-08
0.246009 -3.16578069841102e-08
0.24601 2.15283279579414e-07
0.246011 3.43057381157001e-08
0.246012 -2.48180212002966e-08
0.246013 3.17022522605438e-07
0.246014 3.52616030985253e-07
0.246015 2.40628344334223e-07
0.246016 -6.27876784240645e-08
0.246017 3.03163630873712e-08
0.246018 -1.61986025120253e-08
0.246019 7.64167423253675e-09
0.24602 -1.32471190347305e-09
0.246021 -4.03286421468227e-09
0.246022 9.09257906851093e-09
0.246023 -1.43188210122614e-08
0.246024 2.0170416224644e-08
0.246025 -2.72637537675889e-08
0.246026 3.66448451150487e-08
0.246027 -5.04733488494762e-08
0.246028 7.43531242917737e-08
0.246029 -1.29528107643682e-07
0.24603 4.50377959057047e-07
0.246031 2.48825105762517e-07
0.246032 2.94881807697129e-07
0.246033 1.08829328379652e-07
0.246034 -6.80124835554842e-08
0.246035 5.02233758776625e-08
0.246036 -3.96222334236503e-08
0.246037 3.24064027293686e-08
0.246038 -2.71047947583327e-08
0.246039 2.30390851678964e-08
0.24604 -1.96344743535342e-08
0.246041 1.69510749005556e-08
0.246042 -1.46757729963162e-08
0.246043 1.27313625460753e-08
0.246044 -1.10500889385385e-08
0.246045 9.58362514400982e-09
0.246046 -8.30202535367987e-09
0.246047 7.18442492909983e-09
0.246048 -6.21006545831519e-09
0.246049 5.36212365149971e-09
0.24605 -4.62650451770291e-09
0.246051 3.98971350584801e-09
0.246052 -3.43921386804263e-09
0.246053 2.9637614452821e-09
0.246054 -2.5540090086816e-09
0.246055 2.19311666487804e-09
0.246056 -1.85826079466185e-09
0.246057 1.52622570510703e-09
0.246058 -1.16440621451778e-09
0.246059 7.24902654485453e-10
0.24606 -1.34190789487851e-10
0.246061 -7.26017909951162e-10
0.246062 2.05673721601572e-09
0.246063 -4.22370208840692e-09
0.246064 7.9555478905793e-09
0.246065 -1.49042146770427e-08
0.246066 2.96572761216848e-08
0.246067 -7.07953126185504e-08
0.246068 3.75971694892378e-07
0.246069 2.67371722147456e-07
0.24607 -1.45554182982655e-07
0.246071 1.29094986834675e-07
0.246072 -1.45287915352393e-07
0.246073 2.37898245678769e-07
0.246074 4.14180630626145e-07
0.246075 -7.08592764227953e-09
0.246076 -6.7773096283584e-08
0.246077 2.07308831170115e-07
0.246078 3.87186055367088e-07
0.246079 -6.2717907527921e-08
0.24608 -1.13275310469308e-08
0.246081 4.86938587222821e-07
0.246082 5.20452594288312e-08
0.246083 5.63500004241327e-09
0.246084 -6.23776069099268e-08
0.246085 2.78511097134426e-07
0.246086 3.37298827008498e-07
0.246087 -1.25862246317084e-07
0.246088 8.24267039440669e-08
0.246089 5.33919984716515e-08
0.24609 4.17550313598133e-08
0.246091 -3.45375578278723e-08
0.246092 2.83974503049455e-08
0.246093 -2.32865081681487e-08
0.246094 1.89140702408367e-08
0.246095 -1.50572652736041e-08
0.246096 1.15554701590433e-08
0.246097 -8.2868776781065e-09
0.246098 5.15087517656788e-09
0.246099 -2.05464540010207e-09
0.2461 -1.0990723785157e-09
0.246101 4.42640966514022e-09
0.246102 -8.08389942929481e-09
0.246103 1.23067577223348e-08
0.246104 -1.74868030980988e-08
0.246105 2.43533762505194e-08
0.246106 -3.44669434654405e-08
0.246107 5.19172609073713e-08
0.246108 -9.20407851234303e-08
0.246109 3.05676668745149e-07
0.24611 2.59271997109303e-07
0.246111 -9.30167697465516e-08
0.246112 5.70397160906256e-08
0.246113 -4.12443815466862e-08
0.246114 3.24247337644296e-08
0.246115 -2.69420154034803e-08
0.246116 2.34675517876091e-08
0.246117 -2.15513603433526e-08
0.246118 2.13790932888092e-08
0.246119 -2.44736134166309e-08
0.24612 4.01690735143527e-08
0.246121 4.01631274303988e-07
0.246122 -2.82332826238e-08
0.246123 1.70538872634491e-08
0.246124 -1.56050349539883e-08
0.246125 1.7899847913637e-08
0.246126 -2.39690963560822e-08
0.246127 3.72477652224744e-08
0.246128 -7.27125065299869e-08
0.246129 2.8359192203269e-07
0.24613 3.07408941218274e-07
0.246131 -1.63821292723237e-07
0.246132 2.27324389067479e-07
0.246133 3.60621139935423e-07
0.246134 -5.91116409873394e-08
0.246135 2.45572524740171e-08
0.246136 -1.25194836054718e-08
0.246137 6.70682325348406e-09
0.246138 -3.31165266675527e-09
0.246139 1.00188146546527e-09
0.24614 8.21997408287725e-10
0.246141 -2.50815246419024e-09
0.246142 4.34847399224787e-09
0.246143 -6.73719092490091e-09
0.246144 1.05095174611689e-08
0.246145 -1.83997403940876e-08
0.246146 5.00573278525741e-08
0.246147 9.30001510328675e-08
0.246148 -2.5262117176154e-08
0.246149 1.48170660096744e-08
0.24615 -1.04979627209516e-08
0.246151 8.10026161361689e-09
0.246152 -6.5542836889714e-09
0.246153 5.4620380480862e-09
0.246154 -4.64115690194444e-09
0.246155 3.99609887068898e-09
0.246156 -3.47187200696797e-09
0.246157 3.03452997080109e-09
0.246158 -2.66195098627403e-09
0.246159 2.33908060292922e-09
0.24616 -2.05530233223728e-09
0.246161 1.8016870231308e-09
0.246162 -1.57139082954872e-09
0.246163 1.36020326941886e-09
0.246164 -1.16487398176601e-09
0.246165 9.82842951649266e-10
0.246166 -8.12050785316278e-10
0.246167 6.5080084754243e-10
0.246168 -4.97655242887324e-10
0.246169 3.51352545374074e-10
0.24617 -2.1618183714903e-10
0.246171 9.59186810019168e-11
0.246172 1.1391543725694e-11
0.246173 -1.12341606470266e-10
0.246174 2.1321882059739e-10
0.246175 -3.1580697481679e-10
0.246176 4.22358614114021e-10
0.246177 -5.35861870949565e-10
0.246178 6.60479249345761e-10
0.246179 -8.02311980454872e-10
0.24618 9.70820421259205e-10
0.246181 -1.18167640470572e-09
0.246182 1.46308227955052e-09
0.246183 -1.87173363778413e-09
0.246184 2.54147239393963e-09
0.246185 -3.88325838018222e-09
0.246186 8.0773513604665e-09
0.246187 1.20158760586487e-07
0.246188 -6.97754478620145e-09
0.246189 3.5772160973085e-09
0.24619 -2.38560398357463e-09
0.246191 1.77360977570732e-09
0.246192 -1.39723894558902e-09
0.246193 1.13938732351453e-09
0.246194 -9.49174970636281e-10
0.246195 8.00908540217984e-10
0.246196 -6.80193229471384e-10
0.246197 5.78319772170914e-10
0.246198 -4.89693320694404e-10
0.246199 4.10539831336926e-10
0.2462 -3.38205562531876e-10
0.246201 2.70754413075517e-10
0.246202 -2.06724536567604e-10
0.246203 1.44974595102648e-10
0.246204 -8.4582582104025e-11
0.246205 2.11803158749512e-11
0.246206 4.98477105775376e-11
0.246207 -1.29638402473811e-10
0.246208 2.19306057163761e-10
0.246209 -3.19970631008654e-10
0.24621 4.32785216844363e-10
0.246211 -5.58965085773114e-10
0.246212 6.99820697707639e-10
0.246213 -8.58277408548691e-10
0.246214 1.03758899874244e-09
0.246215 -1.23985460689811e-09
0.246216 1.46751727644649e-09
0.246217 -1.72348821705326e-09
0.246218 2.01132435230243e-09
0.246219 -2.33548968670051e-09
0.24622 2.70175301480701e-09
0.246221 -3.11781640176997e-09
0.246222 3.59435305712745e-09
0.246223 -4.14681329819794e-09
0.246224 4.79877259542059e-09
0.246225 -5.58864653732774e-09
0.246226 6.58458831730356e-09
0.246227 -7.92261525782084e-09
0.246228 9.9229474829561e-09
0.246229 -1.35801928333051e-08
0.24623 2.44399974616672e-08
0.246231 1.27504679253428e-07
0.246232 -7.99968998864508e-09
0.246233 2.16693197980085e-10
0.246234 3.25322769049168e-09
0.246235 -5.66242878344315e-09
0.246236 7.77023552599347e-09
0.246237 -9.90063050213069e-09
0.246238 1.22858097127353e-08
0.246239 -1.51906961305621e-08
0.24624 1.90312694455684e-08
0.246241 -2.46169878206027e-08
0.246242 3.38838695006388e-08
0.246243 -5.30779842650439e-08
0.246244 1.2048337959895e-07
0.246245 4.21977154771767e-07
0.246246 -7.30696633902251e-08
0.246247 3.80073573090631e-08
0.246248 -2.37975765445664e-08
0.246249 1.50217367338844e-08
0.24625 -7.3326271422881e-09
0.246251 -3.25493304177104e-09
0.246252 3.49672599180135e-08
0.246253 1.59445587035699e-07
0.246254 -4.52357997117737e-08
0.246255 3.16026897115235e-08
0.246256 -2.63646292136564e-08
0.246257 2.37869545780351e-08
0.246258 -2.24928119031715e-08
0.246259 2.1997106455434e-08
0.24626 -2.20998685518481e-08
0.246261 2.2727682038121e-08
0.246262 -2.38819853339749e-08
0.246263 2.56233483817532e-08
0.246264 -2.80873009991633e-08
0.246265 3.15264481965947e-08
0.246266 -3.63959859855136e-08
0.246267 4.35666889528142e-08
0.246268 -5.49057276610213e-08
0.246269 7.52176522604158e-08
0.24627 -1.2163668825126e-07
0.246271 3.33574072917514e-07
0.246272 4.22292725479803e-07
0.246273 -1.26179246324047e-07
0.246274 1.67513296262051e-07
0.246275 -5.07120143596071e-08
0.246276 3.83475910047105e-08
0.246277 -3.04436228792204e-08
0.246278 2.49213526773539e-08
0.246279 -2.08175514136002e-08
0.24628 1.76254058598429e-08
0.246281 -1.50521333083623e-08
0.246282 1.29157338653817e-08
0.246283 -1.10956223924408e-08
0.246284 9.50405333806704e-09
0.246285 -8.07703693895283e-09
0.246286 6.76344444266534e-09
0.246287 -5.51829054779239e-09
0.246288 4.29314917182696e-09
0.246289 -3.01979899576121e-09
0.24629 1.60140597681286e-09
0.246291 1.15760131633046e-10
0.246292 -2.40238506607961e-09
0.246293 5.7899261642403e-09
0.246294 -1.14872903880325e-08
0.246295 2.2902337528592e-08
0.246296 -5.4331447751148e-08
0.246297 3.26857868806971e-07
0.246298 1.6962867481315e-07
0.246299 -9.66690365911589e-08
0.2463 8.95439637362505e-08
0.246301 -1.16448325213922e-07
0.246302 5.4408363961852e-07
0.246303 2.30165444458222e-07
0.246304 1.40389748196011e-08
0.246305 -3.60737118819657e-08
0.246306 1.40297857436501e-07
0.246307 6.39068706158796e-08
0.246308 -1.41295824270251e-08
0.246309 -1.01834439122419e-09
0.24631 1.05761168054019e-08
0.246311 -1.90078715840862e-08
0.246312 2.82931153834763e-08
0.246313 -4.05702024225739e-08
0.246314 6.03202477789202e-08
0.246315 -1.02873627593929e-07
0.246316 2.94790509234079e-07
0.246317 3.53478063795055e-07
0.246318 -1.07637111944163e-07
0.246319 6.1449656894444e-08
0.24632 -4.19217742748423e-08
0.246321 3.23036557394602e-08
0.246322 -3.11932470387811e-08
0.246323 5.82625502448296e-08
0.246324 5.2129495403686e-07
0.246325 -1.43214938604182e-07
0.246326 2.80033325938221e-07
0.246327 4.65113334879171e-07
0.246328 -1.20740982215686e-07
0.246329 6.93938224512068e-08
0.24633 -4.86599304455322e-08
0.246331 3.72879175916517e-08
0.246332 -2.99813485575211e-08
0.246333 2.48074417840947e-08
0.246334 -2.08964229638562e-08
0.246335 1.78000421757008e-08
0.246336 -1.52642404217352e-08
0.246337 1.31314029320896e-08
0.246338 -1.13036687561627e-08
0.246339 9.72092725152118e-09
0.24634 -8.34677285292545e-09
0.246341 7.18315209435618e-09
0.246342 -6.37024852086273e-09
0.246343 9.66132461632216e-09
0.246344 -2.22041406649935e-09
0.246345 1.91202740586235e-09
0.246346 -1.17063982286903e-09
0.246347 3.54482633702764e-10
0.246348 4.88467304240812e-10
0.246349 -1.35257363374186e-09
0.24635 2.24586129320091e-09
0.246351 -3.18430599689698e-09
0.246352 4.19207363493846e-09
0.246353 -5.30501128332921e-09
0.246354 6.57833313847447e-09
0.246355 -8.10259229444341e-09
0.246356 1.00393509321466e-08
0.246357 -1.27176940777717e-08
0.246358 1.69039111775831e-08
0.246359 -2.49387037500973e-08
0.24636 4.9398816340869e-08
0.246361 5.31097031968171e-07
0.246362 3.99191341094908e-07
0.246363 1.43386016788339e-08
0.246364 -7.07474503856427e-09
0.246365 2.90398118227457e-09
0.246366 7.35077325000515e-11
0.246367 -2.54268473088195e-09
0.246368 4.84150727121984e-09
0.246369 -7.18916711486805e-09
0.24637 9.7881022964632e-09
0.246371 -1.28933628954583e-08
0.246372 1.69126304352632e-08
0.246373 -2.26322040875506e-08
0.246374 3.18982832557275e-08
0.246375 -5.04924143479265e-08
0.246376 1.11629134253158e-07
0.246377 5.02752761409682e-07
0.246378 3.45280648236854e-07
0.246379 5.5070434209603e-08
0.24638 -3.48978514513224e-08
0.246381 2.56649009167461e-08
0.246382 -2.01695140956271e-08
0.246383 1.64602872169354e-08
0.246384 -1.37537931731903e-08
0.246385 1.1669418189016e-08
0.246386 -9.99873305251583e-09
0.246387 8.61761719481105e-09
0.246388 -7.45138146194707e-09
0.246389 6.45197897165033e-09
0.24639 -5.58357853713751e-09
0.246391 4.8206118570947e-09
0.246392 -4.14430919062022e-09
0.246393 3.54053584395388e-09
0.246394 -2.99838889248753e-09
0.246395 2.50925516220537e-09
0.246396 -2.06615753526196e-09
0.246397 1.66328531971961e-09
0.246398 -1.29564313191355e-09
0.246399 9.58775013367417e-10
0.2464 -6.48533263683944e-10
0.246401 3.59263528717484e-10
0.246402 -8.53655293519673e-11
0.246403 -1.77421117626888e-10
0.246404 4.33986662591815e-10
0.246405 -6.90217621592966e-10
0.246406 9.53503826707237e-10
0.246407 -1.2334722471539e-09
0.246408 1.54308747359622e-09
0.246409 -1.90035051965599e-09
0.24641 2.33097839445701e-09
0.246411 -2.87874568124436e-09
0.246412 3.60648022008082e-09
0.246413 -4.60202840900632e-09
0.246414 5.97294580892281e-09
0.246415 -7.67267559984496e-09
0.246416 7.23760529754026e-09
0.246417 3.61551643713761e-07
0.246418 5.8631800744064e-07
0.246419 1.13840400275656e-07
0.24642 -5.18084921019227e-08
0.246421 3.77352049188094e-08
0.246422 -3.3055510038167e-08
0.246423 3.25309181129462e-08
0.246424 -3.5363604903335e-08
0.246425 4.29792405069562e-08
0.246426 -6.17549065735842e-08
0.246427 1.31282691730656e-07
0.246428 5.53314368897455e-07
0.246429 -8.67688329126542e-08
0.24643 4.79298705383577e-08
0.246431 -3.40958800971724e-08
0.246432 2.73698236097638e-08
0.246433 -2.36679177252444e-08
0.246434 2.15593892190856e-08
0.246435 -2.04222876558043e-08
0.246436 1.99517533688484e-08
0.246437 -1.99907081472864e-08
0.246438 2.04619387756597e-08
0.246439 -2.13389371967473e-08
0.24644 2.26342102641635e-08
0.246441 -2.4398796213997e-08
0.246442 2.67311029806986e-08
0.246443 -2.97974762695122e-08
0.246444 3.38752202699932e-08
0.246445 -3.94425771585816e-08
0.246446 4.73833506956468e-08
0.246447 -5.95206708512808e-08
0.246448 8.03337785514804e-08
0.246449 -1.24970306678872e-07
0.24645 3.0801030711232e-07
0.246451 3.07019066564439e-07
0.246452 6.50503199752121e-08
0.246453 4.05049988195123e-07
0.246454 -1.46792270867818e-07
0.246455 1.03551731710375e-07
0.246456 -8.82584553350714e-08
0.246457 8.67570012345649e-08
0.246458 -1.04759229258238e-07
0.246459 2.90311926581346e-07
0.24646 5.09304963175044e-07
0.246461 -4.74256176126014e-08
0.246462 1.85304088112224e-08
0.246463 -8.4779631777041e-09
0.246464 3.81345371188987e-09
0.246465 -1.41869134871126e-09
0.246466 2.40486104998534e-10
0.246467 7.24609909365291e-11
0.246468 5.74120794088397e-10
0.246469 -3.15206395490214e-09
0.24647 1.41210380195548e-08
0.246471 1.11444016988572e-07
0.246472 -2.41636495674423e-08
0.246473 1.82313222643544e-08
0.246474 -1.68291413284522e-08
0.246475 1.68842379896111e-08
0.246476 -1.77906838906258e-08
0.246477 1.95033309385956e-08
0.246478 -2.24480715493729e-08
0.246479 2.90878539770092e-08
0.24648 5.36151595765449e-07
0.246481 1.76207720117459e-08
0.246482 -2.632407196158e-08
0.246483 3.43385512589529e-08
0.246484 -4.50996528780844e-08
0.246485 6.25429628719911e-08
0.246486 -9.81100525114766e-08
0.246487 2.23802651666085e-07
0.246488 4.2169671132531e-07
0.246489 1.98648030539144e-08
0.24649 5.09588464337177e-07
0.246491 -1.50475118991639e-07
0.246492 1.07522488674421e-07
0.246493 -9.48851579801797e-08
0.246494 9.79058357198158e-08
0.246495 -1.25781788968526e-07
0.246496 3.13903157854513e-07
0.246497 2.04745648048667e-07
0.246498 -5.71359935045133e-08
0.246499 2.72513283993593e-08
0.2465 -1.50963748028818e-08
0.246501 8.75146188398405e-09
0.246502 -4.93636482082814e-09
0.246503 2.39372274789041e-09
0.246504 -5.40709839983974e-10
0.246505 -9.28117806669484e-10
0.246506 2.19231631652939e-09
0.246507 -3.36986057284717e-09
0.246508 4.54932217952721e-09
0.246509 -5.80917436498446e-09
0.24651 7.23313889709035e-09
0.246511 -8.92849955545679e-09
0.246512 1.10534730409394e-08
0.246513 -1.38726862581428e-08
0.246514 1.7890893855619e-08
0.246515 -2.42325150046752e-08
0.246516 3.60522952167818e-08
0.246517 -6.69769168038755e-08
0.246518 3.99383110617629e-07
0.246519 1.01492173293986e-07
0.24652 -4.43629844245837e-08
0.246521 2.77796605762224e-08
0.246522 -1.96754563554867e-08
0.246523 1.47272270219548e-08
0.246524 -1.1283343216086e-08
0.246525 8.66190591055412e-09
0.246526 -6.52810926366111e-09
0.246527 4.6960389628413e-09
0.246528 -3.05681264922807e-09
0.246529 1.53792886093944e-09
0.24653 -8.4536546051093e-11
0.246531 -1.35005894316542e-09
0.246532 2.81593872559816e-09
0.246533 -4.37416564526984e-09
0.246534 6.1019881242857e-09
0.246535 -8.10298667526274e-09
0.246536 1.0539406125648e-08
0.246537 -1.36961726004109e-08
0.246538 1.81188529297032e-08
0.246539 -2.50223867311816e-08
0.24654 3.78493146576815e-08
0.246541 -7.17621339301633e-08
0.246542 4.97830638901666e-07
0.246543 1.0387232990818e-07
0.246544 -4.65654450767404e-08
0.246545 2.95393808688207e-08
0.246546 -2.11843667821383e-08
0.246547 1.61032308170614e-08
0.246548 -1.26042382776483e-08
0.246549 9.98589074397734e-09
0.24655 -7.90393235619367e-09
0.246551 6.16870018216636e-09
0.246552 -4.66616409841237e-09
0.246553 3.32264397431562e-09
0.246554 -2.08731761935691e-09
0.246555 9.22768558145588e-10
0.246556 2.00553013323972e-10
0.246557 -1.30788304546963e-09
0.246558 2.4227044854812e-09
0.246559 -3.57196160520822e-09
0.24656 4.7848696096628e-09
0.246561 -6.09649843137072e-09
0.246562 7.55117001549571e-09
0.246563 -9.20406328236594e-09
0.246564 1.11342722866398e-08
0.246565 -1.3461620890671e-08
0.246566 1.63791206391744e-08
0.246567 -2.02215017735237e-08
0.246568 2.56275813875911e-08
0.246569 -3.39911374184762e-08
0.24657 4.90507396162848e-08
0.246571 -8.54194593830256e-08
0.246572 3.14356410912538e-07
0.246573 1.87635016198974e-07
0.246574 -7.10993276953388e-08
0.246575 4.31444867301086e-08
0.246576 -3.0422559062282e-08
0.246577 2.30620776851653e-08
0.246578 -1.82113687163743e-08
0.246579 1.47389443941428e-08
0.24658 -1.21033667440673e-08
0.246581 1.00070663391671e-08
0.246582 -8.26050647360453e-09
0.246583 6.68673510937467e-09
0.246584 -4.8250309480403e-09
0.246585 1.44976604172608e-08
0.246586 -5.34345371598843e-09
0.246587 4.0890399497533e-09
0.246588 -3.20800016199631e-09
0.246589 2.44770701396575e-09
0.24659 -1.72717071680647e-09
0.246591 9.89633948106765e-10
0.246592 -1.73198827540787e-10
0.246593 -8.06580349186429e-10
0.246594 2.08015973163354e-09
0.246595 -3.8686546789769e-09
0.246596 6.58394494299235e-09
0.246597 -1.1090185303703e-08
0.246598 1.95439530871e-08
0.246599 -3.91753345499435e-08
0.2466 1.1779242432733e-07
0.246601 3.75061270657869e-07
0.246602 -1.02329349966275e-07
0.246603 7.17030776561629e-08
0.246604 -6.24082955597505e-08
0.246605 6.02780503164253e-08
0.246606 -6.22530096743466e-08
0.246607 6.78519152187275e-08
0.246608 -7.80826410098086e-08
0.246609 9.64196710933435e-08
0.24661 -1.35009205186736e-07
0.246611 2.82152840335606e-07
0.246612 1.99474402502096e-07
0.246613 2.4564918310348e-07
0.246614 1.06765804086246e-07
0.246615 6.90859276592764e-08
0.246616 4.43469225085886e-07
0.246617 -1.12823321587898e-07
0.246618 6.44025955581044e-08
0.246619 -3.92356743455707e-08
0.24662 1.68154433613933e-08
0.246621 3.31399826330076e-08
0.246622 2.34990580983084e-07
0.246623 -5.75096333066824e-08
0.246624 3.85486653863596e-08
0.246625 -2.91760962376786e-08
0.246626 2.2932674400499e-08
0.246627 -1.8167967247397e-08
0.246628 1.42313373581599e-08
0.246629 -1.07936658935128e-08
0.24663 7.6533651912506e-09
0.246631 -4.66332158017481e-09
0.246632 1.69503758134384e-09
0.246633 1.3873807780366e-09
0.246634 -4.75528803130552e-09
0.246635 8.65557902649054e-09
0.246636 -1.34876842982325e-08
0.246637 1.99789789552308e-08
0.246638 -2.9642610133641e-08
0.246639 4.62679176877573e-08
0.24664 -8.28140737523587e-08
0.246641 2.31457864686118e-07
0.246642 4.87258808837155e-07
0.246643 -1.3764525946804e-07
0.246644 8.78045775433623e-08
0.246645 -6.92117538296786e-08
0.246646 6.08526452267764e-08
0.246647 -5.77322992688745e-08
0.246648 5.85081887056247e-08
0.246649 -6.35890698448793e-08
0.24665 7.57430388062128e-08
0.246651 -1.05526946094743e-07
0.246652 2.25185564135425e-07
0.246653 4.67699713564646e-07
0.246654 -9.26023417531953e-08
0.246655 4.40165480842009e-08
0.246656 -2.44323223221209e-08
0.246657 1.32552200024752e-08
0.246658 -5.31989427294176e-09
0.246659 -1.46497498077308e-09
0.24666 8.41965773699144e-09
0.246661 -1.70172715177338e-08
0.246662 3.01058413071869e-08
0.246663 -5.64519833990129e-08
0.246664 1.5092240583587e-07
0.246665 5.08864893207763e-07
0.246666 -1.13830260658078e-07
0.246667 7.14398462185799e-08
0.246668 -5.79587841342657e-08
0.246669 5.96724267610493e-08
0.24667 7.02701835923372e-08
0.246671 2.5183636787196e-08
0.246672 -3.97530141655936e-08
0.246673 2.2663001250123e-07
0.246674 1.28129666535828e-08
0.246675 3.4171257897052e-09
0.246676 -8.70932479672509e-09
0.246677 1.17799002915802e-08
0.246678 -1.30144438834503e-08
0.246679 3.6526182297435e-08
0.24668 -3.99958418514555e-08
0.246681 9.87542075674624e-08
0.246682 1.04780705986017e-07
0.246683 -2.8079448209126e-08
0.246684 1.36629061461578e-08
0.246685 -7.30503285698466e-09
0.246686 3.49151138468174e-09
0.246687 -7.4148183971955e-10
0.246688 -1.52739306163137e-09
0.246689 3.60949224053785e-09
0.24669 -5.69086156066732e-09
0.246691 7.92282386520739e-09
0.246692 -1.0470295173666e-08
0.246693 1.35569928658194e-08
0.246694 -1.75511422742663e-08
0.246695 2.31618510582987e-08
0.246696 -3.19895162360554e-08
0.246697 4.88424128027258e-08
0.246698 -8.67396793927746e-08
0.246699 5.38428909113821e-07
0.2467 1.39415565205345e-07
0.246701 -6.2186667729378e-08
0.246702 3.99621115846932e-08
0.246703 -2.93115189570536e-08
0.246704 2.30230863029332e-08
0.246705 -1.88661283212614e-08
0.246706 1.59249840700772e-08
0.246707 -1.37512542094485e-08
0.246708 1.21009356961452e-08
0.246709 -1.08298667797295e-08
0.24671 9.84684599428727e-09
0.246711 -9.09146896630523e-09
0.246712 8.52249043226817e-09
0.246713 -8.11020896653071e-09
0.246714 7.83115690022202e-09
0.246715 -7.66624244358651e-09
0.246716 7.59937095207236e-09
0.246717 -7.61632268969688e-09
0.246718 7.70005184595168e-09
0.246719 -7.82438031301634e-09
0.24672 7.94850709920392e-09
0.246721 -8.00232466390419e-09
0.246722 7.85290571626916e-09
0.246723 -7.22888070794106e-09
0.246724 5.49989399420394e-09
0.246725 -8.72360324926365e-10
0.246726 -1.3964940422393e-08
0.246727 1.24212022564836e-07
0.246728 1.48501421585903e-07
0.246729 -1.00280037868367e-07
0.24673 1.3542398159671e-07
0.246731 3.94316208513045e-07
0.246732 4.04586839332539e-07
0.246733 -3.16124075370849e-08
0.246734 3.78592449966363e-08
0.246735 -8.83045536223218e-09
0.246736 2.89883356797389e-07
0.246737 -7.27799017673452e-08
0.246738 3.48833930798338e-07
0.246739 3.18665561613009e-07
0.24674 1.58112580799085e-07
0.246741 3.26553623052339e-07
0.246742 -1.40693426374489e-07
0.246743 9.54939384353424e-08
0.246744 -7.80027689184648e-08
0.246745 4.578006476814e-07
0.246746 -2.79788519782523e-08
0.246747 2.71703148955935e-08
0.246748 -2.32208274746761e-08
0.246749 1.90886000966975e-08
0.24675 -1.50707624230916e-08
0.246751 1.10762054723364e-08
0.246752 -6.85170835003033e-09
0.246753 1.91886504650168e-09
0.246754 4.79354599970541e-09
0.246755 -1.65346708630523e-08
0.246756 5.10659704808627e-08
0.246757 5.18163534775844e-07
0.246758 -5.90897406427549e-08
0.246759 3.4554883709569e-08
0.24676 -2.53286606466849e-08
0.246761 2.03359066081628e-08
0.246762 -1.71717187555673e-08
0.246763 1.50155093594346e-08
0.246764 -1.35297278745773e-08
0.246765 1.25885252503828e-08
0.246766 -1.22303819822656e-08
0.246767 1.28177269916005e-08
0.246768 -1.63296530134213e-08
0.246769 1.30418383474831e-07
0.24677 4.27580900308981e-09
0.246771 6.57614931823026e-10
0.246772 -1.53865349609941e-09
0.246773 1.56820632771859e-10
0.246774 1.07840775736174e-07
0.246775 1.15783065620025e-08
0.246776 -9.52555906880793e-09
0.246777 9.41905442669113e-09
0.246778 -9.87410435490485e-09
0.246779 1.06437121795841e-08
0.24678 -1.16618625786339e-08
0.246781 1.29057059477313e-08
0.246782 -1.43218611456975e-08
0.246783 1.56084554780749e-08
0.246784 -1.43917392570283e-08
0.246785 1.4711853078683e-07
0.246786 -4.77061035717334e-08
0.246787 6.02560830208853e-08
0.246788 -9.84035881387247e-08
0.246789 4.33078009133679e-07
0.24679 2.66768324528542e-07
0.246791 -9.20814199525971e-08
0.246792 5.63671380799264e-08
0.246793 -4.14258356331762e-08
0.246794 3.39106652884509e-08
0.246795 -3.09045125940437e-08
0.246796 3.58433411252084e-08
0.246797 6.00178892817402e-08
0.246798 3.63629639463108e-09
0.246799 -7.15285005590135e-09
0.2468 7.74904981181025e-09
0.246801 -7.6847516557255e-09
0.246802 7.43560091519012e-09
0.246803 -7.15008372891775e-09
0.246804 6.88369324280296e-09
0.246805 -6.65921075539125e-09
0.246806 6.48022627742025e-09
0.246807 -6.34463199547569e-09
0.246808 6.25471482194199e-09
0.246809 -6.21274024778727e-09
0.24681 6.22164356429669e-09
0.246811 -6.294477818255e-09
0.246812 6.44848088480552e-09
0.246813 -6.69795139577078e-09
0.246814 7.06462394448955e-09
0.246815 -7.58304313613415e-09
0.246816 8.31206290697486e-09
0.246817 -9.36364271430703e-09
0.246818 1.09934216893179e-08
0.246819 -1.39998801692364e-08
0.24682 2.34406194541266e-08
0.246821 2.64609099611598e-08
0.246822 4.13780027201236e-09
0.246823 -1.01922573430162e-08
0.246824 1.51867533176647e-08
0.246825 -2.14045221466907e-08
0.246826 3.0964086168361e-08
0.246827 -4.8924672369767e-08
0.246828 1.00226600931785e-07
0.246829 3.3664460091029e-07
0.24683 1.40693684678642e-07
0.246831 3.40374548218553e-07
0.246832 -1.40287213655022e-07
0.246833 1.08190806757746e-07
0.246834 -1.02734092857341e-07
0.246835 1.14279674392269e-07
0.246836 -1.57089522832405e-07
0.246837 3.86001475439223e-07
0.246838 3.75137878213898e-07
0.246839 -1.01190871647738e-07
0.24684 4.85734578081833e-08
0.246841 -2.40230416062538e-08
0.246842 6.32466720628969e-09
0.246843 2.0504193726885e-08
0.246844 -6.04291669696815e-08
0.246845 2.67904257732328e-07
0.246846 3.97800243306876e-07
0.246847 -1.80892974215667e-07
0.246848 1.6024327347717e-07
0.246849 -2.0054543630983e-07
0.24685 5.374983991892e-07
0.246851 3.418201417562e-07
0.246852 3.59368911209774e-08
0.246853 5.97955002798922e-08
0.246854 -3.76286611658039e-08
0.246855 2.64525904754011e-08
0.246856 -1.98253397718692e-08
0.246857 1.55193515816476e-08
0.246858 -1.25428192457187e-08
0.246859 1.03890449436946e-08
0.24686 -8.77404328478759e-09
0.246861 7.52704551241948e-09
0.246862 -6.54502625078519e-09
0.246863 5.76254057862632e-09
0.246864 -5.13354412292806e-09
0.246865 4.62617343148077e-09
0.246866 -4.21645818314139e-09
0.246867 3.88729419873704e-09
0.246868 -3.62610240456021e-09
0.246869 3.42117784716499e-09
0.24687 -3.26340173252439e-09
0.246871 3.14316076811358e-09
0.246872 -3.05261077617102e-09
0.246873 2.98979982986334e-09
0.246874 -2.9534917189065e-09
0.246875 2.9429733356341e-09
0.246876 -2.95788500629974e-09
0.246877 2.99804903328432e-09
0.246878 -3.0704379254911e-09
0.246879 3.18097652242654e-09
0.24688 -3.32729013919992e-09
0.246881 3.50285145682477e-09
0.246882 -3.69775917661048e-09
0.246883 3.89820148408364e-09
0.246884 -4.076765427261e-09
0.246885 4.17303455947654e-09
0.246886 -4.04283851886814e-09
0.246887 3.21377407749112e-09
0.246888 9.04799320816075e-10
0.246889 1.53514823207825e-07
0.24689 -1.93695756972896e-08
0.246891 1.67424393360435e-08
0.246892 -1.70297448579648e-08
0.246893 1.8379975079582e-08
0.246894 -2.05309980534106e-08
0.246895 2.35844307032347e-08
0.246896 -2.7899917127085e-08
0.246897 3.42494691374844e-08
0.246898 -4.43670806126343e-08
0.246899 6.29583351650852e-08
0.2469 -1.08874245524898e-07
0.246901 4.4938698699199e-07
0.246902 1.54621764809002e-07
0.246903 1.23676043967503e-07
0.246904 2.64885202890302e-07
0.246905 -4.9901391702204e-08
0.246906 3.98236106547997e-08
0.246907 -3.3047636979129e-08
0.246908 2.85472524377956e-08
0.246909 -2.54628111285045e-08
0.24691 2.3336869077336e-08
0.246911 -2.19254679472994e-08
0.246912 2.1106402680335e-08
0.246913 -2.08416083646589e-08
0.246914 2.11714634981162e-08
0.246915 -2.2240766516567e-08
0.246916 2.4383757803064e-08
0.246917 -2.83755721976422e-08
0.246918 3.6327745576994e-08
0.246919 -5.64866535970157e-08
0.24692 1.8506789265468e-07
0.246921 9.58511353192196e-08
0.246922 -2.81725610757582e-08
0.246923 4.45299171046395e-09
0.246924 3.86000481973299e-07
0.246925 3.25900892440528e-08
0.246926 -2.10205016108413e-08
0.246927 1.96402215748533e-08
0.246928 2.78625731906409e-09
0.246929 6.41374753597131e-09
0.24693 -3.23224499511777e-09
0.246931 4.82422012951131e-09
0.246932 -4.43456491121605e-09
0.246933 3.94191397610122e-09
0.246934 -3.44319727531204e-09
0.246935 2.95211462720796e-09
0.246936 -2.46388176669527e-09
0.246937 1.96432940526689e-09
0.246938 -1.42338990437211e-09
0.246939 7.53834825983375e-10
0.24694 5.48741852673421e-10
0.246941 6.85774339958152e-09
0.246942 -1.25227698810379e-09
0.246943 3.53878157869074e-10
0.246944 2.48375492346927e-10
0.246945 -7.69954424456181e-10
0.246946 1.26476558332145e-09
0.246947 -1.75509760871312e-09
0.246948 2.25429137241854e-09
0.246949 -2.77298995233736e-09
0.24695 3.32165929617135e-09
0.246951 -3.91285065614229e-09
0.246952 4.56189132736182e-09
0.246953 -5.28779478075204e-09
0.246954 6.11648214256222e-09
0.246955 -7.08484258003617e-09
0.246956 8.24780849520664e-09
0.246957 -9.69160847021232e-09
0.246958 1.15608530109664e-08
0.246959 -1.41207626180356e-08
0.24696 1.79274210781438e-08
0.246961 -2.44656189532183e-08
0.246962 4.14213787627943e-08
0.246963 -2.91341084243401e-08
0.246964 1.59884216105794e-07
0.246965 1.15794113473891e-07
0.246966 -4.37374828859517e-08
0.246967 2.68249877747531e-08
0.246968 -1.91240168944632e-08
0.246969 1.46491191590516e-08
0.24697 -1.16794039406315e-08
0.246971 9.53070831697198e-09
0.246972 -7.87566144361317e-09
0.246973 6.53840955545619e-09
0.246974 -5.41517010969959e-09
0.246975 4.44018360744149e-09
0.246976 -3.56913017660143e-09
0.246977 2.77029948320123e-09
0.246978 -2.01947916568236e-09
0.246979 1.2966943899865e-09
0.24698 -5.83820041024186e-10
0.246981 -1.37613720749866e-10
0.246982 8.88858997847967e-10
0.246983 -1.70355783124685e-09
0.246984 2.62899608491299e-09
0.246985 -3.73353680995099e-09
0.246986 5.14516799396716e-09
0.246987 -7.14619174885376e-09
0.246988 1.05303175472371e-08
0.246989 -1.88093219414795e-08
0.24699 1.25529571377125e-07
0.246991 1.90413492900849e-08
0.246992 -5.87055480645843e-09
0.246993 1.26575178336357e-09
0.246994 1.60693165848249e-09
0.246995 -4.01010633754923e-09
0.246996 6.471927785295e-09
0.246997 -9.48260559833152e-09
0.246998 1.40061659259837e-08
0.246999 -2.35070438967091e-08
0.247 7.64900973467177e-08
0.247001 4.08477570507815e-08
0.247002 -1.08660460558959e-08
0.247003 2.81603835900496e-09
0.247004 1.71906675248125e-09
0.247005 -5.26602714926318e-09
0.247006 8.70505259815515e-09
0.247007 -1.26824799691573e-08
0.247008 1.82395514872484e-08
0.247009 -2.84887789848688e-08
0.24701 6.41805468664407e-08
0.247011 1.1809315754596e-07
0.247012 -1.98974752101028e-08
0.247013 4.88559629541073e-09
0.247014 2.59870510158046e-09
0.247015 -8.14900387154727e-09
0.247016 1.33308500497511e-08
0.247017 -1.90060006669053e-08
0.247018 2.60783746915557e-08
0.247019 -3.608309530535e-08
0.24702 5.26291055924673e-08
0.247021 -8.77844180139209e-08
0.247022 2.25519376209921e-07
0.247023 4.70523431977885e-07
0.247024 -1.17279567162422e-07
0.247025 6.7218195646397e-08
0.247026 -4.69496266217447e-08
0.247027 3.58471827338567e-08
0.247028 -2.87669326076227e-08
0.247029 2.3814878374427e-08
0.24703 -2.0129969741409e-08
0.247031 1.72634850656987e-08
0.247032 -1.49585800981844e-08
0.247033 1.30582133791881e-08
0.247034 -1.14607365138629e-08
0.247035 1.0097474572127e-08
0.247036 -8.92039383321976e-09
0.247037 7.89493445153682e-09
0.247038 -6.99565556634304e-09
0.247039 6.20349518079831e-09
0.24704 -5.50400435559543e-09
0.247041 4.88513575020343e-09
0.247042 -4.33770551058815e-09
0.247043 3.85358857632348e-09
0.247044 -3.42679682088354e-09
0.247045 3.0565600043333e-09
0.247046 -2.74658941390365e-09
0.247047 2.50943300725752e-09
0.247048 -2.37978534698192e-09
0.247049 2.467175844873e-09
0.24705 -3.31048199259047e-09
0.247051 1.54779641190599e-07
0.247052 1.98375710145315e-09
0.247053 -9.05635191456691e-10
0.247054 6.91663355707341e-10
0.247055 -6.76404856259091e-10
0.247056 7.33206346144984e-10
0.247057 -8.21244354230151e-10
0.247058 9.23504036656202e-10
0.247059 -1.03135468774738e-09
0.24706 1.139026027142e-09
0.247061 -1.24041137122644e-09
0.247062 1.32497901499279e-09
0.247063 -1.37299484264476e-09
0.247064 1.30409029055072e-09
0.247065 -5.80831020729412e-10
0.247066 8.48440072688558e-09
0.247067 -3.85397266772148e-09
0.247068 3.68744803416146e-09
0.247069 -3.86472062574452e-09
0.24707 4.18387423078615e-09
0.247071 -4.60721264078229e-09
0.247072 5.13348635746635e-09
0.247073 -5.78040461865862e-09
0.247074 6.58034687707863e-09
0.247075 -7.58256992024904e-09
0.247076 8.86734413920221e-09
0.247077 -1.05726162380981e-08
0.247078 1.29508252568266e-08
0.247079 -1.65168244357831e-08
0.24708 2.25154750700512e-08
0.247081 -3.49232843153173e-08
0.247082 7.70426505096224e-08
0.247083 3.66718454871924e-07
0.247084 -5.27085125156274e-08
0.247085 2.78497454785983e-08
0.247086 -1.8585331105008e-08
0.247087 1.3810357716171e-08
0.247088 -1.12276177405334e-08
0.247089 1.14202768858074e-08
0.24709 1.14416398234229e-08
0.247091 4.48208010735099e-10
0.247092 -3.94227277579518e-10
0.247093 -3.65431139265098e-10
0.247094 1.30301189028197e-09
0.247095 -2.32140904506707e-09
0.247096 3.40475699973942e-09
0.247097 -4.56202398361496e-09
0.247098 5.81420205635725e-09
0.247099 -7.19241768319201e-09
0.2471 8.74071486368517e-09
0.247101 -1.05231297458827e-08
0.247102 1.26378367826877e-08
0.247103 -1.52463954642945e-08
0.247104 1.86407112566842e-08
0.247105 -2.34218456442236e-08
0.247106 3.1102241194506e-08
0.247107 -4.71295355562325e-08
0.247108 1.22487966474081e-07
0.247109 7.29231685956935e-08
0.24711 -4.93939965493123e-09
0.247111 -2.09849355184942e-08
0.247112 6.78284284295424e-08
0.247113 3.90400809753391e-07
0.247114 -4.52278767916355e-08
0.247115 8.82503793129977e-09
0.247116 7.55104089843618e-08
0.247117 5.89800573273027e-08
0.247118 -2.86796678290034e-08
0.247119 1.87867765597639e-08
0.24712 -1.30523907292161e-08
0.247121 8.92433135263905e-09
0.247122 -5.56125772864842e-09
0.247123 2.56426646552404e-09
0.247124 3.16266189008039e-10
0.247125 -3.28641102942832e-09
0.247126 6.5775482201783e-09
0.247127 -1.05259816405499e-08
0.247128 1.57331441319579e-08
0.247129 -2.35053592870094e-08
0.24713 3.74755909030536e-08
0.247131 -7.32969439699515e-08
0.247132 4.55178321323958e-07
0.247133 1.19721816658175e-07
0.247134 -5.40343130695038e-08
0.247135 3.49652329521674e-08
0.247136 -2.56968720598984e-08
0.247137 2.01173791666199e-08
0.247138 -1.63312793858088e-08
0.247139 1.35577144874456e-08
0.24714 -1.14160785785065e-08
0.247141 9.69987842563964e-09
0.247142 -8.2952054533616e-09
0.247143 7.34334975396466e-09
0.247144 -5.90397300731909e-09
0.247145 5.02617058233418e-09
0.247146 -4.21340021947004e-09
0.247147 3.46739005201856e-09
0.247148 -2.77154934113087e-09
0.247149 2.10441379331192e-09
0.24715 -1.44041836692512e-09
0.247151 7.46424794996819e-10
0.247152 3.21502094885336e-11
0.247153 -1.0042006463413e-09
0.247154 2.42729503189889e-09
0.247155 -5.13756579932677e-09
0.247156 1.45292614189573e-08
0.247157 4.49257562466312e-08
0.247158 -1.01039931596058e-08
0.247159 5.89782037046186e-09
0.24716 -4.19429926834734e-09
0.247161 3.25139118795713e-09
0.247162 -2.65001042680378e-09
0.247163 2.2385204132163e-09
0.247164 -1.95355584478074e-09
0.247165 1.76524611710514e-09
0.247166 -1.65440031977294e-09
0.247167 1.60970024687271e-09
0.247168 -1.62425333857307e-09
0.247169 1.69383946615522e-09
0.24717 -1.81596090177414e-09
0.247171 1.98930482063949e-09
0.247172 -2.21343314588105e-09
0.247173 2.48509479630056e-09
0.247174 -2.80200485352518e-09
0.247175 3.16614015253458e-09
0.247176 -3.58006339113579e-09
0.247177 4.04698253837943e-09
0.247178 -4.57085376903604e-09
0.247179 5.15653470685748e-09
0.24718 -5.81000083738983e-09
0.247181 6.5386459555297e-09
0.247182 -7.35169915974132e-09
0.247183 8.26080893051861e-09
0.247184 -9.28220274266146e-09
0.247185 1.04366933734005e-08
0.247186 -1.17500841546455e-08
0.247187 1.3257189513813e-08
0.247188 -1.5006215119409e-08
0.247189 1.70660242860883e-08
0.24719 -1.95388317184762e-08
0.247191 2.25838364800627e-08
0.247192 -2.64649042933631e-08
0.247193 3.16573969972197e-08
0.247194 -3.9124254348197e-08
0.247195 5.11948085447128e-08
0.247196 -7.55063846430494e-08
0.247197 1.62411651758036e-07
0.247198 3.11350962083359e-07
0.247199 -4.30459414476587e-08
0.2472 8.91223059141676e-08
0.247201 1.773432776007e-08
0.247202 -5.98204390901404e-08
0.247203 2.4445972307498e-07
0.247204 2.46570430684324e-07
0.247205 -9.20395580306713e-08
0.247206 5.80132588271525e-08
0.247207 -4.23537506538137e-08
0.247208 3.30334787827158e-08
0.247209 -2.66800926727389e-08
0.24721 2.19633832117145e-08
0.247211 -1.8245341921275e-08
0.247212 1.51766456128287e-08
0.247213 -1.25452443971924e-08
0.247214 1.02095251181561e-08
0.247215 -8.06416559935036e-09
0.247216 6.01834933862561e-09
0.247217 -3.97866375026331e-09
0.247218 1.82569652243814e-09
0.247219 6.29115770364627e-10
0.24722 -3.75237208344884e-09
0.247221 8.45355787923524e-09
0.247222 -1.79531790704003e-08
0.247223 5.89606127401787e-08
0.247224 7.73931967581104e-08
0.247225 -2.50252092126571e-08
0.247226 1.47765162616464e-08
0.247227 -1.00631401948027e-08
0.247228 7.15598629819967e-09
0.247229 -5.05067788129693e-09
0.24723 3.35205439826281e-09
0.247231 -1.85828935494098e-09
0.247232 4.3350833246836e-10
0.247233 1.05340858509203e-09
0.247234 -2.792617030335e-09
0.247235 5.18465743455521e-09
0.247236 -9.46779214556053e-09
0.247237 2.31487299550478e-08
0.247238 8.25944113156606e-08
0.247239 -1.3846550679422e-08
0.24724 6.55107814470219e-09
0.247241 -3.33887855823216e-09
0.247242 1.17407692062914e-09
0.247243 8.62221104216828e-10
0.247244 -4.07820649311788e-09
0.247245 7.78395606584591e-08
0.247246 3.83751718499146e-09
0.247247 -2.711401141252e-10
0.247248 -1.50795388446287e-09
0.247249 2.95636385837803e-09
0.24725 -4.41255905206078e-09
0.247251 6.08205362872339e-09
0.247252 -8.22328168534365e-09
0.247253 1.13446608432685e-08
0.247254 -1.68798330057617e-08
0.247255 3.24186492029718e-08
0.247256 8.21683179296392e-08
0.247257 1.83813106704704e-08
0.247258 5.23006696631997e-07
0.247259 -3.60923325298501e-08
0.24726 2.00615529624363e-08
0.247261 -1.40191849017829e-08
0.247262 1.07419089799633e-08
0.247263 -8.64673797064442e-09
0.247264 7.16674515871694e-09
0.247265 -6.04322894241954e-09
0.247266 5.14548055302028e-09
0.247267 -4.39830001374867e-09
0.247268 3.75504686693274e-09
0.247269 -3.18503591656209e-09
0.24727 2.66707335712841e-09
0.247271 -2.18589440845952e-09
0.247272 1.73008172011783e-09
0.247273 -1.29456045545484e-09
0.247274 8.76175687601006e-10
0.247275 -4.69371446359087e-10
0.247276 6.96065564147473e-11
0.247277 3.27106925126188e-10
0.247278 -7.25109548090454e-10
0.247279 1.12850124535661e-09
0.24728 -1.54063579689315e-09
0.247281 1.96499482364037e-09
0.247282 -2.40533591209521e-09
0.247283 2.86071882748289e-09
0.247284 -3.33033738843162e-09
0.247285 3.81914144193571e-09
0.247286 -4.33762093593849e-09
0.247287 4.89825325495524e-09
0.247288 -5.51152840439674e-09
0.247289 6.19093090124629e-09
0.24729 -6.95411609717574e-09
0.247291 7.8246589031138e-09
0.247292 -8.83473051446135e-09
0.247293 1.00293329832706e-08
0.247294 -1.147325859194e-08
0.247295 1.32630535549924e-08
0.247296 -1.55494321682488e-08
0.247297 1.85786289182953e-08
0.247298 -2.27824841337338e-08
0.247299 2.8987455360333e-08
0.2473 -3.89923110756857e-08
0.247301 5.75870205376362e-08
0.247302 -1.03092945645223e-07
0.247303 3.68591711389429e-07
0.247304 2.87227356257682e-07
0.247305 -1.13394874070712e-07
0.247306 7.60687253728847e-08
0.247307 -6.12962859124703e-08
0.247308 5.5107446391121e-08
0.247309 -5.42453813762612e-08
0.24731 5.90704458619794e-08
0.247311 -7.51378333623691e-08
0.247312 1.40229765965736e-07
0.247313 4.64527943955989e-07
0.247314 4.49996353299035e-08
0.247315 2.09231997977565e-08
0.247316 -9.04950111901279e-09
0.247317 1.29127652137908e-09
0.247318 5.54149892710038e-09
0.247319 -1.38534017330641e-08
0.24732 2.78368495642054e-08
0.247321 -6.25898092467961e-08
0.247322 2.85159491849381e-07
0.247323 2.73764953535437e-07
0.247324 -1.74744030868122e-07
0.247325 5.77659090620599e-07
0.247326 9.2792773445798e-08
0.247327 -2.64135318258715e-08
0.247328 1.02361408996504e-08
0.247329 -3.56414305450233e-09
0.24733 3.07574214334432e-11
0.247331 2.21697816404318e-09
0.247332 -3.91601451888516e-09
0.247333 5.45342766531264e-09
0.247334 -7.13017807546959e-09
0.247335 9.36218951328323e-09
0.247336 -1.32090200783886e-08
0.247337 2.46065590160924e-08
0.247338 5.5604239415179e-08
0.247339 5.68854132423451e-12
0.24734 -1.12149055181948e-08
0.247341 3.23860019558242e-08
0.247342 4.34168923224832e-07
0.247343 -3.37346772883017e-08
0.247344 1.85195981793072e-08
0.247345 -1.3052769823003e-08
0.247346 1.02246141570831e-08
0.247347 -8.50387744380219e-09
0.247348 7.3601999967532e-09
0.247349 -6.56044677285984e-09
0.24735 5.98615733844112e-09
0.247351 -5.57111136725642e-09
0.247352 5.27585025616643e-09
0.247353 -5.07963921491957e-09
0.247354 4.97023142924239e-09
0.247355 -4.93736950493742e-09
0.247356 4.97511066023641e-09
0.247357 -5.08064392216282e-09
0.247358 5.25381108136163e-09
0.247359 -5.49699813903733e-09
0.24736 5.81537338647149e-09
0.247361 -6.21754772849131e-09
0.247362 6.71687726486003e-09
0.247363 -7.33888339410262e-09
0.247364 8.12052522481746e-09
0.247365 -9.11546155551577e-09
0.247366 1.04187272341712e-08
0.247367 -1.22360011264662e-08
0.247368 1.5114683069343e-08
0.247369 -2.11151803565324e-08
0.24737 4.84096444792353e-08
0.247371 1.46132776326743e-07
0.247372 2.89176103351183e-08
0.247373 -2.21285975832421e-08
0.247374 2.74439223956566e-08
0.247375 -4.07262414077121e-08
0.247376 1.08552262020855e-07
0.247377 1.47620465602182e-08
0.247378 5.43792161920714e-08
0.247379 4.56575714906582e-07
0.24738 -2.11052685925378e-08
0.247381 9.05828862890629e-08
0.247382 -4.0483785811721e-08
0.247383 2.8391158992316e-08
0.247384 -2.22689264162861e-08
0.247385 1.84900613593356e-08
0.247386 -1.59357684577835e-08
0.247387 1.41273021583889e-08
0.247388 -1.28214804637516e-08
0.247389 1.18810662227763e-08
0.24739 -1.1223092194385e-08
0.247391 1.07951409173856e-08
0.247392 -1.05651268717264e-08
0.247393 1.05131674849285e-08
0.247394 -1.06285928069811e-08
0.247395 1.0907199786162e-08
0.247396 -1.13473800370427e-08
0.247397 1.19520350916674e-08
0.247398 -1.27285316602101e-08
0.247399 1.36891139850943e-08
0.2474 -1.4851827757894e-08
0.247401 1.62421132855432e-08
0.247402 -1.7896145497555e-08
0.247403 1.98642578913782e-08
0.247404 -2.2216856580937e-08
0.247405 2.50565007580068e-08
0.247406 -2.8538025388129e-08
0.247407 3.2906541945175e-08
0.247408 -3.85752944161425e-08
0.247409 4.63033438432297e-08
0.24741 -5.76664568927004e-08
0.247411 7.66155768407932e-08
0.247412 -1.1703476893909e-07
0.247413 2.93323987936335e-07
0.247414 5.05607704502002e-07
0.247415 3.44742603852286e-07
0.247416 1.43350745590299e-07
0.247417 -5.72943603605528e-08
0.247418 2.7872453381997e-08
0.247419 -9.3413238778918e-09
0.24742 -6.87057555044226e-09
0.247421 2.59769562069812e-08
0.247422 -5.85049153121126e-08
0.247423 1.71046278519513e-07
0.247424 3.72446971348059e-07
0.247425 -9.07456445098142e-08
0.247426 4.72080686221869e-08
0.247427 -2.64116701213444e-08
0.247428 1.13882803596133e-08
0.247429 3.66185482849684e-09
0.24743 -2.63175044526223e-08
0.247431 1.17631221555138e-07
0.247432 5.24049236499925e-08
0.247433 7.15099482395193e-08
0.247434 1.8623821562926e-07
0.247435 -6.8538513243802e-08
0.247436 4.4337704822786e-08
0.247437 -3.23205378637383e-08
0.247438 2.42423752070822e-08
0.247439 -1.74990700289686e-08
0.24744 1.00160091465054e-08
0.247441 5.42273332490788e-09
0.247442 1.56344333471403e-07
0.247443 -3.05745868046675e-08
0.247444 2.07532593100633e-08
0.247445 -1.63290318716267e-08
0.247446 1.35308334526092e-08
0.247447 -1.14995200906596e-08
0.247448 9.92319743453486e-09
0.247449 -8.65718777508281e-09
0.24745 7.62309100593734e-09
0.247451 -6.77356762288235e-09
0.247452 6.07764772302537e-09
0.247453 -5.51375624857157e-09
0.247454 5.05997239294485e-09
0.247455 -4.70080624357633e-09
0.247456 4.42433994426973e-09
0.247457 -4.21797303163546e-09
0.247458 4.07469092196845e-09
0.247459 -3.98723737913412e-09
0.24746 3.94703952051181e-09
0.247461 -3.94249919756798e-09
0.247462 3.95589787180598e-09
0.247463 -3.95718570046045e-09
0.247464 3.88558599979322e-09
0.247465 -3.6200027055572e-09
0.247466 2.87989184739719e-09
0.247467 -8.20147717367449e-10
0.247468 -6.62809602544179e-09
0.247469 2.37895771915422e-07
0.24747 3.60567750001413e-08
0.247471 -2.71693554944956e-08
0.247472 2.66546559815544e-08
0.247473 -2.89965420753696e-08
0.247474 3.37983276367164e-08
0.247475 -4.21917253804895e-08
0.247476 5.78946294315403e-08
0.247477 -9.50065840531674e-08
0.247478 2.8104505043744e-07
0.247479 2.76921247345218e-07
0.24748 -9.07302508034346e-08
0.247481 5.32999903246097e-08
0.247482 -3.70818709974524e-08
0.247483 2.79111881854068e-08
0.247484 -2.19303419533821e-08
0.247485 1.76618858487217e-08
0.247486 -1.44244317441134e-08
0.247487 1.18689646100884e-08
0.247488 -9.8118795566377e-09
0.247489 8.17089343960967e-09
0.24749 -6.95045516354675e-09
0.247491 6.27362072701863e-09
0.247492 -6.51587704664391e-09
0.247493 8.83136330249188e-09
0.247494 -1.82715310911117e-08
0.247495 1.27432669608624e-07
0.247496 5.47687045336794e-08
0.247497 -3.36191913440705e-08
0.247498 3.01452060507985e-08
0.247499 -3.06877490027722e-08
0.2475 3.32672219782212e-08
0.247501 -3.75976807682903e-08
0.247502 4.41343334916498e-08
0.247503 -5.4327026688203e-08
0.247504 7.23971306192283e-08
0.247505 -1.16029416639102e-07
0.247506 4.83884631670204e-07
0.247507 1.16675153012036e-07
0.247508 -2.21973121221429e-08
0.247509 -1.35431193345565e-08
0.24751 4.60024788903589e-08
0.247511 -1.02250534692682e-07
0.247512 3.8339209332852e-07
0.247513 2.76511225059395e-07
0.247514 -6.57207842036084e-08
0.247515 2.09856566234573e-07
0.247516 -8.22580340434763e-08
0.247517 5.81999956052226e-08
0.247518 -4.56505432976402e-08
0.247519 3.74913794899143e-08
0.24752 -3.16106651042648e-08
0.247521 2.71047711871591e-08
0.247522 -2.35100758948514e-08
0.247523 2.05911513817499e-08
0.247524 -1.79707086311117e-08
0.247525 1.58651904386057e-08
0.247526 -1.40148682176525e-08
0.247527 1.23879562109187e-08
0.247528 -1.09474856114541e-08
0.247529 9.66463575298577e-09
0.24753 -8.51980087664876e-09
0.247531 7.50316383953863e-09
0.247532 -6.42501067588598e-09
0.247533 5.72363796979922e-09
0.247534 -4.99359580733124e-09
0.247535 4.33865716168669e-09
0.247536 -3.7572719004376e-09
0.247537 3.24614760771579e-09
0.247538 -2.80101029272969e-09
0.247539 2.41805613886883e-09
0.24754 -2.09718081755582e-09
0.247541 1.83895952072288e-09
0.247542 -1.6411513543854e-09
0.247543 1.50174008663949e-09
0.247544 -1.41886366016642e-09
0.247545 1.39073329425155e-09
0.247546 -1.4155258314196e-09
0.247547 1.48692733567763e-09
0.247548 -1.5985846061813e-09
0.247549 1.74765753085151e-09
0.24755 -1.92980172647083e-09
0.247551 2.13653505868074e-09
0.247552 -2.35465378132425e-09
0.247553 2.54214450166683e-09
0.247554 -2.58437659305522e-09
0.247555 2.0959524254916e-09
0.247556 1.5748616549437e-09
0.247557 2.49092852260484e-08
0.247558 -1.21924974277972e-08
0.247559 1.18410272857559e-08
0.24756 -1.30831578119206e-08
0.247561 1.57331172639252e-08
0.247562 -2.2106391426094e-08
0.247563 1.14111972297662e-07
0.247564 4.16133468324063e-10
0.247565 9.92529719240941e-09
0.247566 -1.58936067251094e-08
0.247567 2.27787065027601e-08
0.247568 -3.47868307940249e-08
0.247569 7.3300014348048e-08
0.24757 2.2477081894367e-07
0.247571 -3.07780900834864e-08
0.247572 9.83832164579505e-09
0.247573 -1.6329083781918e-10
0.247574 -6.8492952471379e-09
0.247575 1.36676974501726e-08
0.247576 -2.21447497422895e-08
0.247577 3.58297219489546e-08
0.247578 -6.88444817175772e-08
0.247579 4.10343360403844e-07
0.24758 1.01146268433357e-07
0.247581 -4.14110678256937e-08
0.247582 2.3047977393564e-08
0.247583 -1.31216172036347e-08
0.247584 6.01896543793876e-09
0.247585 2.18260754428027e-10
0.247586 -6.77106487876261e-09
0.247587 1.49650768176252e-08
0.247588 -2.74474106045878e-08
0.247589 5.38304019404323e-08
0.24759 -1.05920035101071e-08
0.247591 4.05075786809405e-07
0.247592 2.09979165919559e-07
0.247593 -1.01660915443064e-07
0.247594 7.50354007981561e-08
0.247595 -6.53943014624126e-08
0.247596 6.43398944599273e-08
0.247597 -7.42410995580691e-08
0.247598 1.45524990407118e-07
0.247599 4.68313540373314e-08
0.2476 1.24549748260957e-08
0.247601 -3.06732453227934e-08
0.247602 4.87694839114848e-08
0.247603 -8.4445768057948e-08
0.247604 2.73935731556977e-07
0.247605 2.06487382861191e-07
0.247606 -7.1135652503749e-08
0.247607 4.12185288854763e-08
0.247608 -2.79719354337383e-08
0.247609 2.04994081813763e-08
0.24761 -1.58186608827172e-08
0.247611 1.29791267493223e-08
0.247612 -1.23143261376417e-08
0.247613 2.03147322369048e-08
0.247614 2.88906048665533e-08
0.247615 -1.01129469756544e-08
0.247616 9.23599594482599e-09
0.247617 -1.04655249986602e-08
0.247618 1.25712118411172e-08
0.247619 -1.53726893579356e-08
0.24762 1.89851168297739e-08
0.247621 -2.37555315771194e-08
0.247622 3.04071839332888e-08
0.247623 -4.05104932697082e-08
0.247624 5.8109862985938e-08
0.247625 -9.7627685751956e-08
0.247626 2.76396434907812e-07
0.247627 3.59393739167246e-07
0.247628 -1.09875406233564e-07
0.247629 6.48902782813656e-08
0.24763 -4.58801310818706e-08
0.247631 3.52990352377318e-08
0.247632 -2.85151092209284e-08
0.247633 2.37779381250255e-08
0.247634 -2.02765457888075e-08
0.247635 1.75849307697167e-08
0.247636 -1.5458290384332e-08
0.247637 1.37447711941121e-08
0.247638 -1.23459022535588e-08
0.247639 1.11953844649346e-08
0.24764 -1.02479498641455e-08
0.247641 9.47456610380992e-09
0.247642 -8.85690564764623e-09
0.247643 8.38561337242074e-09
0.247644 -8.06248141428739e-09
0.247645 7.89534225114599e-09
0.247646 -7.9046630706202e-09
0.247647 8.1391834526367e-09
0.247648 -8.69163225512684e-09
0.247649 9.74881357985528e-09
0.24765 -1.17352197462358e-08
0.247651 1.58427783484162e-08
0.247652 -2.71349362777685e-08
0.247653 1.37670717783697e-07
0.247654 4.11077919631068e-08
0.247655 -1.75383832148101e-08
0.247656 1.11533969406119e-08
0.247657 -8.23547141235107e-09
0.247658 6.59065042492404e-09
0.247659 -5.5496318919785e-09
0.24766 4.84077359025642e-09
0.247661 -4.33428897745914e-09
0.247662 3.96174237760012e-09
0.247663 -3.68522452231731e-09
0.247664 3.48400447526533e-09
0.247665 -3.34842713717334e-09
0.247666 3.27736154975618e-09
0.247667 -3.28382745007902e-09
0.247668 3.38830685742274e-09
0.247669 -3.61939784976576e-09
0.24767 4.0319648231512e-09
0.247671 -4.72708061733134e-09
0.247672 5.90368973961701e-09
0.247673 -8.00028234473397e-09
0.247674 1.2176909375681e-08
0.247675 -2.27476865088567e-08
0.247676 7.88182329734495e-08
0.247677 9.37846419489241e-08
0.247678 -3.83671674677736e-08
0.247679 2.92625647420006e-08
0.24768 -2.77980916978954e-08
0.247681 3.07791919799819e-08
0.247682 -4.0646838838534e-08
0.247683 7.72678943540107e-08
0.247684 4.83550525036416e-07
0.247685 -4.81924667448227e-08
0.247686 2.30363152191288e-08
0.247687 -1.40106952013282e-08
0.247688 9.33218169151248e-09
0.247689 -6.41799088831552e-09
0.24769 4.37516269685743e-09
0.247691 -2.81292110857311e-09
0.247692 1.53211189866243e-09
0.247693 -4.18841548329168e-10
0.247694 -6.02109759810512e-10
0.247695 1.58469513881863e-09
0.247696 -2.57574112221052e-09
0.247697 3.61929320302843e-09
0.247698 -4.75574385755336e-09
0.247699 6.03419445196877e-09
0.2477 -7.52185271114094e-09
0.247701 9.32089383588261e-09
0.247702 -1.16035237610981e-08
0.247703 1.46962642638148e-08
0.247704 -1.93231299043803e-08
0.247705 2.75281226027791e-08
0.247706 -4.84827840087377e-08
0.247707 3.86477875180067e-07
0.247708 4.38052864890374e-08
0.247709 -1.19355908136194e-08
0.24771 -1.10638839574605e-09
0.247711 1.26724583904616e-08
0.247712 -3.15816552934284e-08
0.247713 1.0903643942875e-07
0.247714 1.4777706223713e-07
0.247715 2.68333093123612e-09
0.247716 1.34357153547216e-07
0.247717 1.77311298471288e-09
0.247718 5.15980379773501e-09
0.247719 -5.4169610674254e-09
0.24772 5.63461934101809e-09
0.247721 -8.52948453692111e-09
0.247722 3.8232153481232e-08
0.247723 3.10573146490411e-08
0.247724 -1.85200993441376e-08
0.247725 1.73759903430248e-08
0.247726 -1.85345782093296e-08
0.247727 2.09052968541319e-08
0.247728 -2.44020710350254e-08
0.247729 2.93674286953431e-08
0.24773 -3.66799602658347e-08
0.247731 4.84913429594133e-08
0.247732 -7.1781773778927e-08
0.247733 1.65274357340512e-07
0.247734 -1.15088344730223e-08
0.247735 2.55867032735329e-07
0.247736 3.82856591547063e-07
0.247737 -1.33716819877448e-07
0.247738 8.65356466828367e-08
0.247739 -6.67459692445348e-08
0.24774 5.62779498987665e-08
0.247741 -5.02569955864455e-08
0.247742 4.68434195493015e-08
0.247743 -4.52364303856931e-08
0.247744 4.50970723072537e-08
0.247745 -4.63555280817818e-08
0.247746 4.91741192190437e-08
0.247747 -5.40132095070976e-08
0.247748 6.18460482757149e-08
0.247749 -7.45874752840975e-08
0.24775 1.21094023032112e-07
0.247751 -1.68820322134628e-07
0.247752 7.58933082718597e-07
0.247753 5.18598883302411e-07
0.247754 2.09531699034661e-08
0.247755 2.80654113482657e-08
0.247756 4.68509481240058e-07
0.247757 8.05373570788095e-08
0.247758 -4.98985407669252e-08
0.247759 3.71798865138509e-08
0.24776 -2.94410132079267e-08
0.247761 2.39707066530809e-08
0.247762 -1.97656138278349e-08
0.247763 1.63439082274632e-08
0.247764 -1.34370212296095e-08
0.247765 1.08801266636371e-08
0.247766 -8.56586268128861e-09
0.247767 6.41709770991198e-09
0.247768 -4.37377014805859e-09
0.247769 2.38896419119893e-09
0.24777 -4.21769249140685e-10
0.247771 -1.56682455779857e-09
0.247772 3.61778105446428e-09
0.247773 -5.77847094366542e-09
0.247774 8.10705015604471e-09
0.247775 -1.0684381519786e-08
0.247776 1.3627453909924e-08
0.247777 -1.71298201649339e-08
0.247778 2.1547263512758e-08
0.247779 -2.75997764411148e-08
0.24778 3.70468889661036e-08
0.247781 -5.58151342511349e-08
0.247782 1.26408959238824e-07
0.247783 1.79324221678663e-07
0.247784 -2.90279043367507e-08
0.247785 5.87695375467253e-10
0.247786 1.74414811767637e-08
0.247787 -2.45063583240931e-08
0.247788 5.3547324066996e-07
0.247789 4.12356861221469e-07
0.24779 -8.59056095943602e-08
0.247791 3.7176441485903e-08
0.247792 3.86868455895371e-07
0.247793 5.23140954703174e-08
0.247794 -3.57806734206827e-08
0.247795 2.82795782583248e-08
0.247796 -2.35820333853511e-08
0.247797 2.02755040774964e-08
0.247798 -1.78194295464285e-08
0.247799 1.59628220560224e-08
0.2478 -1.45925461997114e-08
0.247801 1.36967573063663e-08
0.247802 -1.34027768603076e-08
0.247803 1.41870639746335e-08
0.247804 -1.79167406914844e-08
0.247805 3.70067459563689e-08
0.247806 5.78475676450171e-07
0.247807 5.03599742723827e-07
0.247808 -2.9969848333321e-08
0.247809 1.53928746664607e-08
0.24781 -1.14368797966195e-08
0.247811 9.87413721230106e-09
0.247812 -9.22166830634104e-09
0.247813 9.04621801161841e-09
0.247814 -9.19094502556187e-09
0.247815 9.5980498919408e-09
0.247816 -1.02564580748114e-08
0.247817 1.11861471911489e-08
0.247818 -1.24385364693865e-08
0.247819 1.41078179824006e-08
0.24782 -1.63606591024903e-08
0.247821 1.95084836313508e-08
0.247822 -2.41947019721807e-08
0.247823 3.19827464079982e-08
0.247824 -4.79309822286411e-08
0.247825 1.03187533367224e-07
0.247826 4.00049745693707e-07
0.247827 -5.71638586608607e-08
0.247828 2.67756060557449e-08
0.247829 -1.46923629962279e-08
0.24783 7.72329880230559e-09
0.247831 -2.81581643148009e-09
0.247832 -1.13789067550098e-09
0.247833 4.66377167314834e-09
0.247834 -8.0791196850244e-09
0.247835 1.16347379369281e-08
0.247836 -1.55906549578201e-08
0.247837 2.02414120629374e-08
0.247838 -2.46697522256773e-08
0.247839 5.34285271215653e-08
0.24784 2.10878723487572e-07
0.247841 3.14916202658396e-08
0.247842 -7.04978253546607e-08
0.247843 2.28364937470274e-07
0.247844 6.30287253859228e-07
0.247845 -2.63092272593263e-08
0.247846 3.85158768829567e-07
0.247847 3.19278524508071e-09
0.247848 -1.08041070521336e-08
0.247849 3.68757031696474e-07
0.24785 1.78720316646796e-07
0.247851 -7.53507586414574e-08
0.247852 4.85634240492475e-08
0.247853 -3.54609375708109e-08
0.247854 2.70511356851808e-08
0.247855 -2.03794258892681e-08
0.247856 1.31361255744199e-08
0.247857 4.64186995922302e-09
0.247858 5.8035114388588e-08
0.247859 -2.68826421403611e-08
0.24786 2.10083906004822e-08
0.247861 -1.82993628780946e-08
0.247862 1.69259964414261e-08
0.247863 -1.65825556664146e-08
0.247864 1.75648820697846e-08
0.247865 -2.13149378240398e-08
0.247866 3.59741823954938e-08
0.247867 4.4771059429917e-07
0.247868 -2.26229933460179e-08
0.247869 1.07139802512585e-08
0.24787 -7.10863216881766e-09
0.247871 5.70780217741953e-09
0.247872 -5.25760105509664e-09
0.247873 5.37151329808613e-09
0.247874 -5.94289564167107e-09
0.247875 7.02340713040167e-09
0.247876 -8.8553929268779e-09
0.247877 1.21206618142118e-08
0.247878 -1.91497750110831e-08
0.247879 4.57531772328539e-08
0.24788 9.31958787418988e-08
0.247881 -1.81647756206699e-08
0.247882 5.26809572368368e-09
0.247883 4.86666054344922e-09
0.247884 -2.38266005040394e-08
0.247885 1.34824555770543e-07
0.247886 1.34882080952681e-07
0.247887 -7.25472977711885e-08
0.247888 6.73237883686768e-08
0.247889 -8.30101078499418e-08
0.24789 1.63568441860073e-07
0.247891 3.4258101462066e-07
0.247892 -5.47642085231566e-08
0.247893 7.79157061419073e-09
0.247894 6.21199886409912e-08
0.247895 5.56059920181436e-07
0.247896 2.78894756342762e-07
0.247897 -2.72650703369214e-08
0.247898 6.44029269555741e-08
0.247899 4.05153498659007e-07
0.2479 -1.02537402768616e-07
0.247901 7.9939889209119e-08
0.247902 -7.72052776774614e-08
0.247903 8.34098720798862e-08
0.247904 -9.90874985639999e-08
0.247905 1.32242788249602e-07
0.247906 -2.16585862243039e-07
0.247907 6.99346707363184e-07
0.247908 5.51051852196193e-07
0.247909 -1.98941004411068e-07
0.24791 1.24303444383637e-07
0.247911 -9.30657907766619e-08
0.247912 7.6902985097566e-08
0.247913 -6.80303322242679e-08
0.247914 6.36220119640367e-08
0.247915 -6.26890741291619e-08
0.247916 6.53396978617175e-08
0.247917 -7.30272511870747e-08
0.247918 9.04910204748738e-08
0.247919 -1.36529300638237e-07
0.24792 4.0407311891164e-07
0.247921 2.85216382933643e-07
0.247922 -9.3625691690962e-08
0.247923 5.2378611677382e-08
0.247924 -3.46499089843164e-08
0.247925 2.48627066136588e-08
0.247926 -1.86484601233785e-08
0.247927 1.42869265849575e-08
0.247928 -1.09358978944742e-08
0.247929 8.0823609607801e-09
0.24793 -5.21388274452999e-09
0.247931 8.8936847268296e-10
0.247932 1.16632531102815e-07
0.247933 9.38519257057984e-09
0.247934 -4.95631594465662e-09
0.247935 2.61270329336515e-09
0.247936 -7.33607484065124e-10
0.247937 -1.02107244881663e-09
0.247938 2.79894756024897e-09
0.247939 -4.71693970305802e-09
0.24794 6.92466523425532e-09
0.247941 -9.70610388684544e-09
0.247942 1.38639275993488e-08
0.247943 -2.33089676539024e-08
0.247944 3.94199552424384e-07
0.247945 1.57509219694492e-07
0.247946 9.99808472946279e-09
0.247947 -1.3087540753892e-08
0.247948 1.6568605719735e-08
0.247949 -2.0172774219565e-08
0.24795 2.40774140565755e-08
0.247951 -2.8496629546999e-08
0.247952 3.37115583776161e-08
0.247953 -4.01538974549537e-08
0.247954 4.85790648135358e-08
0.247955 -6.05006779876839e-08
0.247956 7.95757308343724e-08
0.247957 -1.17899942877827e-07
0.247958 2.59145591419862e-07
0.247959 3.71789798536488e-07
0.24796 -2.24412904184305e-08
0.247961 7.57725933884447e-08
0.247962 3.78394954089385e-07
0.247963 1.45477577456832e-07
0.247964 5.47100281821847e-08
0.247965 -1.04610903301203e-07
0.247966 4.30454461496946e-07
0.247967 3.67037436616413e-07
0.247968 -1.41402259253643e-07
0.247969 9.05978092029975e-08
0.24797 -6.70411890355204e-08
0.247971 5.29115200198432e-08
0.247972 -4.31292726930946e-08
0.247973 3.5621836987981e-08
0.247974 -2.9269942373263e-08
0.247975 2.31833365239696e-08
0.247976 -1.60553640030219e-08
0.247977 3.96940946959286e-09
0.247978 4.6298075068091e-08
0.247979 1.05674553574579e-07
0.24798 -5.27800378353008e-08
0.247981 4.39528195245832e-08
0.247982 -4.33710878651968e-08
0.247983 5.0047533900149e-08
0.247984 -7.64084731162987e-08
0.247985 5.22652100897295e-07
0.247986 7.47996136047978e-08
0.247987 -3.16293758258883e-08
0.247988 2.15190512150692e-08
0.247989 2.41543251210194e-08
0.24799 -2.59616697082359e-09
0.247991 2.44168740127645e-08
0.247992 7.01185539191861e-08
0.247993 -2.95661741640259e-08
0.247994 2.3695068713256e-08
0.247995 -2.20107269738124e-08
0.247996 2.20705502891448e-08
0.247997 -2.55839752432043e-08
0.247998 1.00323307750496e-07
0.247999 3.28328514304085e-07
0.248 2.12681291333748e-07
0.248001 -1.63019308433719e-07
0.248002 3.07019131005458e-07
0.248003 2.99870411793106e-07
0.248004 -5.22351904910954e-08
0.248005 -4.42345587684532e-09
0.248006 4.82741157047369e-07
0.248007 2.00686274458339e-08
0.248008 1.6143971710214e-08
0.248009 -6.07090551801043e-08
0.24801 3.40315656371916e-07
0.248011 1.62208994356358e-07
0.248012 -7.06894308827093e-08
0.248013 4.52678722162815e-08
0.248014 -3.26214480334202e-08
0.248015 2.47271019184676e-08
0.248016 -1.92235766737697e-08
0.248017 1.55640272516425e-08
0.248018 9.88095688399869e-08
0.248019 4.88609704232172e-09
0.24802 -2.56356262801389e-09
0.248021 1.62754169967217e-10
0.248022 8.28216780398481e-10
0.248023 9.2837952639332e-09
0.248024 1.81752099473382e-07
0.248025 -1.06033792546419e-07
0.248026 3.61581458711691e-07
0.248027 1.85052355355631e-07
0.248028 -7.3815808602113e-08
0.248029 4.70519061543898e-08
0.24803 -3.5702583233357e-08
0.248031 3.18436496888966e-08
0.248032 3.78885771848844e-07
0.248033 1.09712323279059e-08
0.248034 -1.06078737973407e-08
0.248035 1.90568450756086e-08
0.248036 -1.0846971853619e-08
0.248037 9.37577835332595e-09
0.248038 -8.32433716611135e-09
0.248039 7.4759363298855e-09
0.24804 -6.77713134346042e-09
0.248041 6.20628954133398e-09
0.248042 -5.74947081854674e-09
0.248043 5.3932798796135e-09
0.248044 -5.12843302203488e-09
0.248045 4.95545185018673e-09
0.248046 -4.87906423126918e-09
0.248047 4.9080230163538e-09
0.248048 -5.05825674776493e-09
0.248049 5.35740907965387e-09
0.24805 -5.8513364850919e-09
0.248051 6.61234323150402e-09
0.248052 -7.77700893333738e-09
0.248053 9.72605834114443e-09
0.248054 -7.94765615057264e-09
0.248055 1.50358139532425e-08
0.248056 -2.23327659856343e-08
0.248057 3.6816366887135e-08
0.248058 -7.53481818475931e-08
0.248059 3.13539550982398e-07
0.24806 3.31187135738814e-07
0.248061 -1.855991916548e-07
0.248062 2.6876701718595e-07
0.248063 2.80160885885343e-07
0.248064 -2.33974163953732e-08
0.248065 -4.00352508458701e-08
0.248066 1.98634365308634e-07
0.248067 4.49852369184618e-07
0.248068 -1.98437292588377e-07
0.248069 2.85015844901374e-07
0.24807 3.14800126226727e-07
0.248071 -6.22542839131526e-08
0.248072 2.83156653972379e-08
0.248073 -1.77972418282572e-08
0.248074 1.79981081645076e-08
0.248075 3.81250077927245e-07
0.248076 -1.24733716001176e-08
0.248077 9.25386270822357e-09
0.248078 -9.74656269395528e-09
0.248079 1.18560363811229e-08
0.24808 -1.65301679643935e-08
0.248081 3.17802293214885e-08
0.248082 1.41833267428318e-07
0.248083 -1.39492908197962e-08
0.248084 3.80101504139301e-09
0.248085 8.63141288416329e-10
0.248086 -4.48587489721318e-09
0.248087 8.58715479035868e-09
0.248088 -1.52747512739216e-08
0.248089 3.42268296822056e-08
0.24809 4.04985756304213e-07
0.248091 -2.78606320464858e-08
0.248092 1.29610842503838e-08
0.248093 -6.89249268928159e-09
0.248094 2.77459979694956e-09
0.248095 1.34867010225853e-09
0.248096 -7.68782287202024e-09
0.248097 2.68433332090936e-08
0.248098 1.34999947467433e-07
0.248099 -2.70291775720996e-08
0.2481 1.68470239430052e-08
0.248101 -1.29409171288873e-08
0.248102 1.08848998284432e-08
0.248103 -9.65637236505643e-09
0.248104 8.89457802821843e-09
0.248105 -8.43857194605081e-09
0.248106 8.20931629026343e-09
0.248107 -8.1730823350355e-09
0.248108 8.31834201556241e-09
0.248109 -8.64379327491854e-09
0.24811 9.15815902310202e-09
0.248111 -9.88914691570212e-09
0.248112 1.08976253112915e-08
0.248113 -1.2293306023023e-08
0.248114 1.4284667063705e-08
0.248115 -1.73138842365246e-08
0.248116 2.25081829752428e-08
0.248117 -3.39340172076759e-08
0.248118 8.97024177613969e-08
0.248119 4.19385545081051e-08
0.24812 5.20250210294024e-07
0.248121 2.4438078731996e-08
0.248122 -1.07685642452528e-08
0.248123 4.78290066346463e-09
0.248124 -8.86350878527462e-10
0.248125 -2.20995902509438e-09
0.248126 5.02509100445926e-09
0.248127 -7.86213343620381e-09
0.248128 1.09771583030512e-08
0.248129 -1.46764205714805e-08
0.24813 1.94370763385602e-08
0.248131 -2.61738598314428e-08
0.248132 3.70368076569176e-08
0.248133 -5.8874214273913e-08
0.248134 1.34201730761624e-07
0.248135 3.10526555527775e-07
0.248136 1.49246076312437e-08
0.248137 1.49126462260829e-07
0.248138 -7.61161627996673e-08
0.248139 7.71442406829985e-08
0.24814 3.59282597403281e-07
0.248141 -1.24553074916417e-08
0.248142 1.27770266825151e-09
0.248143 7.76995428716232e-10
0.248144 -7.45761838819575e-10
0.248145 -1.13957270522532e-11
0.248146 1.10705426787309e-09
0.248147 -2.42961586078667e-09
0.248148 3.97906105328289e-09
0.248149 -5.82643748513344e-09
0.24815 8.12057425870025e-09
0.248151 -1.11359439852979e-08
0.248152 1.53991892045748e-08
0.248153 -2.2036216789111e-08
0.248154 3.39298776647101e-08
0.248155 -6.12494160038236e-08
0.248156 1.83025265927167e-07
0.248157 2.99670650468714e-07
0.248158 -9.82502453615054e-08
0.248159 6.68262233154885e-08
0.24816 -5.77817537035638e-08
0.248161 6.43084118299213e-08
0.248162 2.01170954754495e-07
0.248163 1.47022627014605e-08
0.248164 -2.43893093517312e-08
0.248165 2.90965448046874e-08
0.248166 -3.3563376408727e-08
0.248167 3.93128164267109e-08
0.248168 -4.80235532396886e-08
0.248169 6.36003449120113e-08
0.24817 -1.0141396276123e-07
0.248171 3.81793467407041e-07
0.248172 1.25921291386283e-07
0.248173 -9.72570444203299e-09
0.248174 3.45451976875751e-09
0.248175 2.42568096442977e-08
0.248176 -7.24918453330259e-08
0.248177 4.75453707972848e-07
0.248178 1.63981556765267e-07
0.248179 -7.61152097893335e-08
0.24818 5.06402646572101e-08
0.248181 -3.80340858184624e-08
0.248182 3.02989348664234e-08
0.248183 -2.49556380914434e-08
0.248184 2.09747207439274e-08
0.248185 -1.78480846873206e-08
0.248186 1.52942896118181e-08
0.248187 -1.3143948083409e-08
0.248188 1.12884669748219e-08
0.248189 -9.65462189823522e-09
0.24819 8.19088784403047e-09
0.248191 -6.85959110117738e-09
0.248192 5.63213997620565e-09
0.248193 -4.48596746810682e-09
0.248194 3.40245755725222e-09
0.248195 -2.36544002578096e-09
0.248196 1.35999688675899e-09
0.248197 -3.76094692506368e-10
0.248198 -5.97618357802602e-10
0.248199 1.57954432808175e-09
0.2482 -2.59188091408364e-09
0.248201 3.66300360442679e-09
0.248202 -4.83199882860766e-09
0.248203 6.15375031059314e-09
0.248204 -7.7086038138525e-09
0.248205 9.62263240228481e-09
0.248206 -1.2106192693414e-08
0.248207 1.55382390988714e-08
0.248208 -2.0675586918636e-08
0.248209 2.92778054513897e-08
0.24821 -4.66405743130748e-08
0.248211 1.01396203724432e-07
0.248212 3.25917497983129e-07
0.248213 1.1436129879736e-07
0.248214 5.09905940779636e-07
0.248215 -2.1974294423099e-07
0.248216 4.75922278362965e-07
0.248217 1.99444902982623e-07
0.248218 -5.7687639283963e-08
0.248219 2.81919443645625e-08
0.24822 -1.66379974931842e-08
0.248221 1.08768577282085e-08
0.248222 -7.59541654217741e-09
0.248223 5.56093481420381e-09
0.248224 -4.22022405594983e-09
0.248225 3.29508567946041e-09
0.248226 -2.63222600569465e-09
0.248227 2.14074727776597e-09
0.248228 -1.76283169912016e-09
0.248229 1.45417783396351e-09
0.24823 -1.17876211577415e-09
0.248231 9.06285260077163e-10
0.248232 -5.99596906176957e-10
0.248233 1.98302513950413e-10
0.248234 4.27152616341521e-10
0.248235 -1.65924959803305e-09
0.248236 5.47247803160974e-09
0.248237 1.53490567161772e-07
0.248238 -8.84203968124021e-09
0.248239 5.60862556676685e-09
0.24824 -4.55276936691291e-09
0.248241 4.07378094132296e-09
0.248242 -3.84025835864695e-09
0.248243 3.74169123183499e-09
0.248244 -3.73244589035681e-09
0.248245 3.7922157140586e-09
0.248246 -3.91294097207067e-09
0.248247 4.09388343522573e-09
0.248248 -4.33986691317276e-09
0.248249 4.66111360319353e-09
0.24825 -5.07424686367149e-09
0.248251 5.60043789720444e-09
0.248252 -6.27897727774093e-09
0.248253 7.17361841966402e-09
0.248254 -8.3815682824703e-09
0.248255 1.0061767805659e-08
0.248256 -1.24894765753396e-08
0.248257 1.61948121229137e-08
0.248258 -2.23547922682639e-08
0.248259 3.41336763310896e-08
0.24826 -6.34798352159095e-08
0.248261 2.20750858572671e-07
0.248262 4.17397140664967e-07
0.248263 -7.07057651684749e-08
0.248264 6.0020885833128e-08
0.248265 -5.81054432935494e-08
0.248266 6.67528589819278e-08
0.248267 -1.00113820954557e-07
0.248268 4.02024136965134e-07
0.248269 5.33601923630124e-07
0.24827 -5.70966360726309e-08
0.248271 3.60107996048995e-08
0.248272 -2.81617844604841e-08
0.248273 2.67602482852671e-08
0.248274 -3.51058589365764e-08
0.248275 4.27220806624335e-07
0.248276 2.15454261611605e-08
0.248277 -8.29571162719191e-09
0.248278 4.74259233525029e-09
0.248279 -3.38130559800448e-09
0.24828 2.84852823732349e-09
0.248281 -2.73571648344463e-09
0.248282 2.90317894523373e-09
0.248283 -3.32254198206933e-09
0.248284 4.03961353265078e-09
0.248285 -5.18865771602933e-09
0.248286 7.06733485050095e-09
0.248287 -1.03674687654563e-08
0.248288 1.69908109219062e-08
0.248289 -3.41480084482976e-08
0.24829 1.20440721318206e-07
0.248291 3.94328345859221e-07
0.248292 3.65312458919707e-07
0.248293 -1.5060626373491e-08
0.248294 -2.21608724666224e-09
0.248295 6.76809381167584e-09
0.248296 -8.80895868180491e-09
0.248297 1.01865896387722e-08
0.248298 -1.14542991386369e-08
0.248299 1.28608822457773e-08
0.2483 -1.45892598953934e-08
0.248301 1.68543269117275e-08
0.248302 -1.99999405094105e-08
0.248303 2.46674354221401e-08
0.248304 -3.22661202402787e-08
0.248305 4.66955836465886e-08
0.248306 -8.36167751068266e-08
0.248307 3.33459989512841e-07
0.248308 6.07592480235463e-07
0.248309 -3.74846697312311e-08
0.24831 3.10008953480635e-08
0.248311 -2.40832733356341e-08
0.248312 1.94694146790221e-08
0.248313 -1.62899225009006e-08
0.248314 1.39939677319368e-08
0.248315 -1.22709902714199e-08
0.248316 1.09372562387441e-08
0.248317 -9.87763983527692e-09
0.248318 9.01577400765172e-09
0.248319 -8.29558634839668e-09
0.24832 7.66945071717027e-09
0.248321 -7.08687316942354e-09
0.248322 6.47777225639398e-09
0.248323 -5.71747505824805e-09
0.248324 4.53374605517979e-09
0.248325 -2.19634995588533e-09
0.248326 -3.93455356743831e-09
0.248327 3.25585829006021e-08
0.248328 1.5521237279525e-07
0.248329 -6.5448145593403e-08
0.24833 7.50367471119589e-08
0.248331 1.83411648828307e-08
0.248332 3.79848108993261e-07
0.248333 1.20582708130789e-07
0.248334 -5.26196399896469e-08
0.248335 3.41460536788833e-08
0.248336 -2.58595294588205e-08
0.248337 2.14152425813296e-08
0.248338 -1.88947459882181e-08
0.248339 1.7563628955219e-08
0.24834 -1.71494956186365e-08
0.248341 1.76588057691243e-08
0.248342 -1.94310195260168e-08
0.248343 2.35733478540315e-08
0.248344 -3.42695871081927e-08
0.248345 8.67170776469882e-08
0.248346 9.47372751265111e-08
0.248347 -2.70500665784129e-08
0.248348 1.48505828458876e-08
0.248349 -9.88222346253948e-09
0.24835 7.24805576015151e-09
0.248351 -5.64683891602633e-09
0.248352 4.58654988447329e-09
0.248353 -3.841070893348e-09
0.248354 3.292683750011e-09
0.248355 -2.87465183367019e-09
0.248356 2.54685845591728e-09
0.248357 -2.28430672594848e-09
0.248358 2.07127567718489e-09
0.248359 -1.89823389819763e-09
0.24836 1.76024986448742e-09
0.248361 -1.65634657378693e-09
0.248362 1.58961548894021e-09
0.248363 -1.56817567456661e-09
0.248364 1.60276731777313e-09
0.248365 -1.71548744948143e-09
0.248366 1.94880430432883e-09
0.248367 -2.38688163962661e-09
0.248368 3.21198913830493e-09
0.248369 -4.85618778715501e-09
0.24837 8.60606945557894e-09
0.248371 -2.05489045096159e-08
0.248372 3.65154166179142e-07
0.248373 4.02638326245157e-08
0.248374 -2.51438222111714e-08
0.248375 2.1786213847797e-08
0.248376 -2.16182318044764e-08
0.248377 2.33254810084071e-08
0.248378 -2.70147202776986e-08
0.248379 3.39890075715914e-08
0.24838 -4.90006474172574e-08
0.248381 1.00456002323798e-07
0.248382 4.41381189152476e-07
0.248383 -5.76073762958561e-08
0.248384 2.68554744482951e-08
0.248385 -1.49891583143243e-08
0.248386 8.35390142691884e-09
0.248387 -3.84921365098092e-09
0.248388 1.09366662450508e-07
0.248389 2.55252610600606e-09
0.24839 -5.21142887318982e-09
0.248391 7.76317000384561e-09
0.248392 -1.03287081293583e-08
0.248393 1.30130109071455e-08
0.248394 -1.59256959713871e-08
0.248395 1.91975526037644e-08
0.248396 -2.30021979988871e-08
0.248397 2.75955234516206e-08
0.248398 -3.33878942956766e-08
0.248399 4.109993497951e-08
0.2484 -5.21512423059147e-08
0.248401 6.98490413403507e-08
0.248402 -1.04475724262939e-07
0.248403 2.19218965386423e-07
0.248404 3.17401170702993e-07
0.248405 1.46370863390544e-07
0.248406 3.62617276563831e-07
0.248407 -1.31549312472145e-07
0.248408 8.4400246272704e-08
0.248409 -6.2874970958491e-08
0.24841 5.0317474676685e-08
0.248411 -4.20448932858808e-08
0.248412 3.6193892998955e-08
0.248413 -3.18709735474316e-08
0.248414 2.85940805166921e-08
0.248415 -2.60800821143586e-08
0.248416 2.41484422241588e-08
0.248417 -2.26549628802789e-08
0.248418 2.13455299264455e-08
0.248419 -1.78194599418124e-08
0.24842 2.60509018516016e-08
0.248421 -2.5269344287288e-08
0.248422 2.72368069348345e-08
0.248423 -3.1532563793377e-08
0.248424 4.01963955827571e-08
0.248425 -6.0687375243043e-08
0.248426 1.44515124656403e-07
0.248427 3.15352478591773e-07
0.248428 -7.65577850781372e-08
0.248429 4.60518545330833e-08
0.24843 -3.58235543688691e-08
0.248431 3.31689199550208e-08
0.248432 -3.77327981609628e-08
0.248433 6.88107279702157e-08
0.248434 1.15796705166959e-07
0.248435 -2.17552258630581e-08
0.248436 1.0234242233232e-08
0.248437 -6.37407685068527e-09
0.248438 4.9178836937153e-09
0.248439 -4.99565664967135e-09
0.24844 1.21106360071363e-07
0.248441 -1.15604885216591e-09
0.248442 2.53919765947895e-09
0.248443 -3.55806385744091e-09
0.248444 4.84028519462657e-09
0.248445 -6.82727437654312e-09
0.248446 1.06567395091636e-08
0.248447 -2.16841500311569e-08
0.248448 1.53459281772143e-07
0.248449 1.84831896548854e-07
0.24845 2.2241970403249e-08
0.248451 -8.25530023423474e-09
0.248452 7.20418874187593e-09
0.248453 -9.70204674451749e-09
0.248454 3.6912510396496e-07
0.248455 6.59726790926796e-10
0.248456 3.19630526184298e-09
0.248457 -5.12822422340867e-09
0.248458 6.75220658536908e-09
0.248459 -8.47253446495067e-09
0.24846 1.0636025577133e-08
0.248461 -1.40908748534703e-08
0.248462 2.42403730210795e-08
0.248463 3.28720130232657e-07
0.248464 8.88274264956325e-09
0.248465 -1.2697432738614e-08
0.248466 1.66011662031642e-08
0.248467 -2.1163145631291e-08
0.248468 2.72367335681405e-08
0.248469 -3.63600012468677e-08
0.24847 5.24226017043243e-08
0.248471 -9.00237890889674e-08
0.248472 2.97555630289534e-07
0.248473 2.30605121440639e-07
0.248474 -8.19068376137731e-08
0.248475 4.89361966992607e-08
0.248476 -3.41882457269852e-08
0.248477 2.56725922960418e-08
0.248478 -2.00206961099139e-08
0.248479 1.59154773974769e-08
0.24848 -1.27344685878983e-08
0.248481 1.01436118424725e-08
0.248482 -7.94584951794075e-09
0.248483 6.01550929727941e-09
0.248484 -4.26630595133538e-09
0.248485 2.6342123973283e-09
0.248486 -1.06726421355581e-09
0.248487 -4.81390007711133e-10
0.248488 2.05900267611064e-09
0.248489 -3.72102487327237e-09
0.24849 5.53644583879644e-09
0.248491 -7.60006242960481e-09
0.248492 1.00579641437432e-08
0.248493 -1.31517335963395e-08
0.248494 1.73202320494858e-08
0.248495 -2.34625325530276e-08
0.248496 3.3763344520981e-08
0.248497 -5.53221447306704e-08
0.248498 1.31770859581339e-07
0.248499 4.87281838318606e-07
0.2485 -9.01019340201872e-08
0.248501 5.0963337967761e-08
0.248502 -3.58335700101584e-08
0.248503 2.71625534184946e-08
0.248504 -1.98380621369917e-08
0.248505 7.54977625017215e-09
0.248506 7.3211766386964e-08
0.248507 1.27366861757658e-07
0.248508 -1.19529945375379e-07
0.248509 5.10240508930323e-07
0.24851 1.02000897736481e-07
0.248511 -3.6359475520372e-08
0.248512 1.83867729707308e-08
0.248513 -4.32646219783113e-09
0.248514 9.59867628881614e-09
0.248515 -5.79321289680548e-09
0.248516 3.57282038368239e-09
0.248517 -1.96836494597973e-09
0.248518 6.857042899579e-10
0.248519 4.22143908981106e-10
0.24852 -1.44582250379796e-09
0.248521 2.44955570315448e-09
0.248522 -3.49204051793549e-09
0.248523 4.64807036922784e-09
0.248524 -6.04378169211677e-09
0.248525 7.98899654163447e-09
0.248526 -1.18391535870164e-08
0.248527 3.79705680567294e-07
0.248528 -3.2476303492196e-09
0.248529 8.51457244394281e-09
0.24853 -1.24039757970013e-08
0.248531 1.70561775765977e-08
0.248532 -2.39535827691615e-08
0.248533 3.64230570516686e-08
0.248534 -6.78177210884691e-08
0.248535 3.21977483039246e-07
0.248536 1.30563709191087e-07
0.248537 -5.63082863546091e-08
0.248538 3.67992862420016e-08
0.248539 -2.79174163361061e-08
0.24854 2.29994216055995e-08
0.248541 -2.0091297636255e-08
0.248542 1.84924277049937e-08
0.248543 -1.80652146115083e-08
0.248544 1.93142769224587e-08
0.248545 -2.52352944534785e-08
0.248546 1.05788525670973e-07
0.248547 1.36145705840186e-08
0.248548 -1.67245152706287e-09
0.248549 -1.65684257274329e-09
0.24855 3.28395429150304e-09
0.248551 -4.38729343706819e-09
0.248552 5.36646175418793e-09
0.248553 -6.4314819831906e-09
0.248554 7.76401232222163e-09
0.248555 -9.60690886824968e-09
0.248556 1.23951707320278e-08
0.248557 -1.70959665257404e-08
0.248558 2.64697100620566e-08
0.248559 -5.27828186439767e-08
0.24856 3.97619594334908e-07
0.248561 9.36145662600373e-08
0.248562 -4.98547139632974e-08
0.248563 4.02488796067601e-08
0.248564 -4.04672050807797e-08
0.248565 4.98373560336958e-08
0.248566 -8.14130295042924e-08
0.248567 2.88173830559542e-07
0.248568 2.40185176680619e-07
0.248569 -1.09922065780495e-07
0.24857 9.46510396419826e-08
0.248571 -1.1828075184437e-07
0.248572 3.49695056385554e-07
0.248573 1.58919562619106e-07
0.248574 -5.05265821788802e-08
0.248575 2.50848245313353e-08
0.248576 -1.37340098231915e-08
0.248577 7.11614288763654e-09
0.248578 -2.55185450444562e-09
0.248579 -1.01573116193078e-09
0.24858 4.10044026672584e-09
0.248581 -7.00326740207388e-09
0.248582 9.94230246118025e-09
0.248583 -1.31208341311425e-08
0.248584 1.67833457212321e-08
0.248585 -2.1294010937327e-08
0.248586 2.72941335368557e-08
0.248587 -3.61358410061224e-08
0.248588 5.1363894487601e-08
0.248589 -8.64144534059539e-08
0.24859 2.82391739554272e-07
0.248591 1.94254785214443e-07
0.248592 -6.44045630991621e-08
0.248593 3.35250244773872e-08
0.248594 -1.79497231925683e-08
0.248595 6.63778626938093e-09
0.248596 4.6762292874056e-09
0.248597 -2.12019784047854e-08
0.248598 6.65719736978359e-08
0.248599 3.58162425260287e-07
0.2486 -3.58136735750755e-08
0.248601 1.30651090980091e-07
0.248602 -4.62027119424601e-08
0.248603 3.29213567900658e-08
0.248604 -2.63906989954223e-08
0.248605 2.23145427212566e-08
0.248606 -1.94907489658069e-08
0.248607 1.74239663868874e-08
0.248608 -1.58722527805249e-08
0.248609 1.47043416664118e-08
0.24861 -1.38398362673612e-08
0.248611 1.32305165680978e-08
0.248612 -1.28489248387328e-08
0.248613 1.2678501027738e-08
0.248614 -1.27213147274573e-08
0.248615 1.2998261787236e-08
0.248616 -1.3542458966103e-08
0.248617 1.44110294624759e-08
0.248618 -1.56991043556919e-08
0.248619 1.75679280365711e-08
0.24862 -2.03052304677783e-08
0.248621 2.44696599515681e-08
0.248622 -3.12951469342951e-08
0.248623 4.41309912129019e-08
0.248624 -7.62925172727522e-08
0.248625 2.9192858047861e-07
0.248626 2.66499720271383e-07
0.248627 -5.71596309619023e-08
0.248628 3.59764178437235e-08
0.248629 -2.58909653377995e-08
0.24863 1.99915659686779e-08
0.248631 -1.6088302601207e-08
0.248632 1.32900891896529e-08
0.248633 -1.11662865942677e-08
0.248634 9.48634031735823e-09
0.248635 -8.11815971390872e-09
0.248636 6.98398632435974e-09
0.248637 -6.04217605163203e-09
0.248638 5.27657347096007e-09
0.248639 -4.69556877686322e-09
0.24864 4.33859986510809e-09
0.248641 -4.29583415016815e-09
0.248642 4.76430243968715e-09
0.248643 -6.20165452267802e-09
0.248644 9.86581789024323e-09
0.248645 -2.05770563800299e-08
0.248646 8.51113652045392e-08
0.248647 1.02405677380583e-07
0.248648 -4.9570161602165e-08
0.248649 4.29585291233291e-08
0.24865 -4.58003378878719e-08
0.248651 5.68817465844036e-08
0.248652 -8.63941869155434e-08
0.248653 2.24632893319562e-07
0.248654 2.96676468795909e-07
0.248655 -8.54674691151107e-08
0.248656 4.91721578461537e-08
0.248657 -3.42954337363511e-08
0.248658 2.62796664564676e-08
0.248659 -2.132160392097e-08
0.24866 1.7995023152696e-08
0.248661 -1.56480154041185e-08
0.248662 1.39429925172156e-08
0.248663 -1.26936432469888e-08
0.248664 1.17918151981467e-08
0.248665 -1.11713817003388e-08
0.248666 1.07915590226883e-08
0.248667 -1.06342619364924e-08
0.248668 1.07057995931206e-08
0.248669 -1.10355670526743e-08
0.24867 1.16855982072876e-08
0.248671 -1.27757427741798e-08
0.248672 1.45418015631053e-08
0.248673 -1.74872675255069e-08
0.248674 2.28816186837997e-08
0.248675 -3.50503228604395e-08
0.248676 8.42142479527514e-08
0.248677 1.66788948399667e-07
0.248678 -3.99384756681216e-08
0.248679 2.22221872966359e-08
0.24868 -1.52095979386725e-08
0.248681 1.14829808851441e-08
0.248682 -9.20192066431278e-09
0.248683 7.70085328335229e-09
0.248684 -6.69472834878197e-09
0.248685 6.06353831946617e-09
0.248686 -5.78948788575119e-09
0.248687 5.96326628409456e-09
0.248688 -6.89081182268781e-09
0.248689 9.54069304120145e-09
0.24869 -1.82666840213385e-08
0.248691 1.20010833983095e-07
0.248692 4.65036754083204e-08
0.248693 4.00340979620911e-07
0.248694 1.03434117284801e-08
0.248695 -1.24025119742263e-08
0.248696 1.39915020072609e-08
0.248697 -1.62855466163524e-08
0.248698 1.98741323768729e-08
0.248699 -2.59025971900857e-08
0.2487 3.75805157420615e-08
0.248701 3.347994716326e-08
0.248702 3.68064438065025e-07
0.248703 1.15629172909836e-07
0.248704 -5.19295210583906e-08
0.248705 3.51007948956489e-08
0.248706 -2.82952891388797e-08
0.248707 2.63648611772695e-08
0.248708 -3.08940701186153e-08
0.248709 9.88303152964466e-08
0.24871 1.35325306549642e-07
0.248711 9.13945036295112e-10
0.248712 -2.32205479273411e-09
0.248713 3.12232757306507e-09
0.248714 -3.54735791403007e-09
0.248715 3.81292929137213e-09
0.248716 -4.02087752021072e-09
0.248717 4.22037847676845e-09
0.248718 -4.43855127670233e-09
0.248719 4.69489459746584e-09
0.24872 -5.00521221087367e-09
0.248721 5.38530100911572e-09
0.248722 -5.85396694835244e-09
0.248723 6.43655380173424e-09
0.248724 -7.17038251876959e-09
0.248725 8.1147129567377e-09
0.248726 -9.37144806698949e-09
0.248727 1.11340930456812e-08
0.248728 -1.38244044985001e-08
0.248729 1.85801720617952e-08
0.24873 -2.9944287434224e-08
0.248731 1.08008293088941e-07
0.248732 4.44072504346831e-08
0.248733 -1.34695119498771e-08
0.248734 4.88334988074073e-09
0.248735 -8.90726357390866e-11
0.248736 -3.80548739942442e-09
0.248737 8.30023804573479e-09
0.248738 -1.72733720669031e-08
0.248739 3.63349895690804e-07
0.24874 2.7727758714934e-08
0.248741 2.09087084832223e-07
0.248742 -7.22875377324722e-08
0.248743 1.69911301008678e-07
0.248744 4.37766377154984e-07
0.248745 -3.07568689407993e-08
0.248746 2.68675373092487e-08
0.248747 -2.03986902578269e-08
0.248748 1.61675372313151e-08
0.248749 -1.32907041994945e-08
0.24875 1.12340144751903e-08
0.248751 -9.70770136941417e-09
0.248752 8.54884140018368e-09
0.248753 -7.65991988520781e-09
0.248754 6.97974299829498e-09
0.248755 -6.46841658350921e-09
0.248756 6.09919323755407e-09
0.248757 -5.85536527488817e-09
0.248758 5.72503989278429e-09
0.248759 -5.69876670743372e-09
0.24876 5.76457514511629e-09
0.248761 -5.91212271650302e-09
0.248762 6.13903693721164e-09
0.248763 -6.4445028906372e-09
0.248764 6.82913608203268e-09
0.248765 -7.29495820962873e-09
0.248766 7.84546394312738e-09
0.248767 -8.48577652395938e-09
0.248768 9.22289722435392e-09
0.248769 -1.0066058299264e-08
0.24877 1.10271883443027e-08
0.248771 -1.21214841925201e-08
0.248772 1.3366755580068e-08
0.248773 -1.47852710402776e-08
0.248774 1.64045152010646e-08
0.248775 -1.82522865860706e-08
0.248776 2.03427905407308e-08
0.248777 -2.26264543630565e-08
0.248778 2.47943804385722e-08
0.248779 -2.53435606524849e-08
0.24878 1.47324582928286e-08
0.248781 2.30404205105939e-07
0.248782 6.1522075572003e-07
0.248783 1.97835014242948e-07
0.248784 -7.95736148028056e-09
0.248785 -6.52888470453835e-08
0.248786 4.56305017608921e-07
0.248787 5.10208696500246e-08
0.248788 1.9754632033867e-07
0.248789 3.09482676954831e-07
0.24879 -1.31723187222939e-07
0.248791 9.21527751712549e-08
0.248792 -7.43586747896024e-08
0.248793 6.42969190412817e-08
0.248794 -5.70439256210124e-08
0.248795 4.49228431234795e-08
0.248796 2.63479149716084e-07
0.248797 2.29906493435867e-07
0.248798 -1.13676027848889e-07
0.248799 3.3854485183174e-07
0.2488 3.25104819285446e-07
0.248801 -9.52241258078194e-08
0.248802 5.15106141733357e-08
0.248803 -3.35096190379643e-08
0.248804 2.39188545440308e-08
0.248805 -1.8063925233296e-08
0.248806 1.41626865706012e-08
0.248807 -1.13917867169159e-08
0.248808 9.32023770955236e-09
0.248809 -7.70145162158541e-09
0.24881 6.38442412774338e-09
0.248811 -5.27138807039126e-09
0.248812 4.29581571583646e-09
0.248813 -3.41013454674463e-09
0.248814 2.57837544968619e-09
0.248815 -1.77140520706093e-09
0.248816 9.63205009527446e-10
0.248817 -1.28148028016932e-10
0.248818 -7.6187023446029e-10
0.248819 1.74185275907154e-09
0.24882 -2.86032495330356e-09
0.248821 4.19139339737494e-09
0.248822 -5.86324474475694e-09
0.248823 8.10306736533294e-09
0.248824 -1.13974097638078e-08
0.248825 1.70340472996655e-08
0.248826 -2.97663833166521e-08
0.248827 9.37319580507743e-08
0.248828 8.8852761481654e-08
0.248829 -2.99710542873253e-08
0.24883 1.76454668622634e-08
0.248831 -1.21017728099569e-08
0.248832 8.77229117675182e-09
0.248833 -6.31297191517226e-09
0.248834 3.93571277508242e-09
0.248835 1.89011259779935e-10
0.248836 3.75643566080408e-07
0.248837 -1.00418096629874e-08
0.248838 6.91202055468627e-09
0.248839 -5.64776841392439e-09
0.24884 4.92075698816964e-09
0.248841 -4.44096688828405e-09
0.248842 4.10621624391045e-09
0.248843 -3.8687549819556e-09
0.248844 3.70379767675753e-09
0.248845 -3.59654672240055e-09
0.248846 3.53733368913299e-09
0.248847 -3.51911794914591e-09
0.248848 3.53577995166085e-09
0.248849 -3.58032502426795e-09
0.24885 3.64193921181159e-09
0.248851 -3.69951497237069e-09
0.248852 3.70333532026886e-09
0.248853 -3.51801912222775e-09
0.248854 2.65403224300571e-09
0.248855 2.39058159268034e-09
0.248856 3.02068261946725e-08
0.248857 -1.51127118205155e-08
0.248858 1.49393246973502e-08
0.248859 -1.72495978105466e-08
0.24886 2.24839220489445e-08
0.248861 -3.57053318686755e-08
0.248862 1.1617052851073e-07
0.248863 6.56550707238851e-08
0.248864 -2.01154850494843e-08
0.248865 7.81417045250642e-09
0.248866 3.95091115348926e-10
0.248867 -1.12749526316838e-08
0.248868 4.89319421311522e-08
0.248869 9.88313594806079e-08
0.24887 -3.29671843258509e-08
0.248871 2.19247628214825e-08
0.248872 -1.73517449539779e-08
0.248873 1.49484695810045e-08
0.248874 -1.36227255228748e-08
0.248875 1.30060110054321e-08
0.248876 -1.30061029556776e-08
0.248877 1.37180900784061e-08
0.248878 -1.55030206854865e-08
0.248879 1.94145775197584e-08
0.24888 -2.9373958404103e-08
0.248881 7.9135870677805e-08
0.248882 8.51897870597518e-08
0.248883 -2.61712231112901e-08
0.248884 1.51723734629662e-08
0.248885 -1.05270353025003e-08
0.248886 7.81913512364738e-09
0.248887 -5.73908928282887e-09
0.248888 3.49708149949802e-09
0.248889 1.57278884150737e-10
0.24889 -1.03741008383402e-08
0.248891 3.6258654480675e-07
0.248892 3.83165181703672e-08
0.248893 -2.67385889384875e-08
0.248894 2.46862634318305e-08
0.248895 -2.56945521559663e-08
0.248896 2.91419152064893e-08
0.248897 -3.60907394105284e-08
0.248898 5.04563134108419e-08
0.248899 -8.90426370409375e-08
0.2489 4.10457377578643e-07
0.248901 1.64907621842595e-07
0.248902 -7.16865895315156e-08
0.248903 4.7920511972408e-08
0.248904 -3.76220512391356e-08
0.248905 3.2328628108186e-08
0.248906 -2.95371774396513e-08
0.248907 2.82824177874657e-08
0.248908 -2.81628617736359e-08
0.248909 2.90495996831895e-08
0.24891 -3.09896255437367e-08
0.248911 3.40949365646547e-08
0.248912 -3.70067516396553e-08
0.248913 1.66477148150723e-07
0.248914 3.37171976117223e-07
0.248915 1.94411926313998e-07
0.248916 1.6263746252321e-07
0.248917 -4.69269971945575e-08
0.248918 2.02217678517004e-08
0.248919 -6.14715129057707e-09
0.24892 -5.330707897151e-09
0.248921 1.95824298577704e-08
0.248922 -4.99992484721645e-08
0.248923 3.7569529414826e-07
0.248924 9.54296518996007e-08
0.248925 -4.4964245617556e-08
0.248926 2.96266513740023e-08
0.248927 -2.18450397003561e-08
0.248928 1.69451756176525e-08
0.248929 -1.34491401019425e-08
0.24893 1.07297112586769e-08
0.248931 -8.46414937884186e-09
0.248932 6.45621266306099e-09
0.248933 -4.56366919357564e-09
0.248934 2.6595884096041e-09
0.248935 -5.99010141688305e-10
0.248936 -1.82514051562982e-09
0.248937 4.97013301559578e-09
0.248938 -9.57061736526097e-09
0.248939 1.74912818246051e-08
0.24894 -3.53670343917782e-08
0.248941 1.17199170717932e-07
0.248942 1.76163862515966e-07
0.248943 -6.21558227320856e-08
0.248944 4.25866205446889e-08
0.248945 -3.53433736763624e-08
0.248946 3.25098067105949e-08
0.248947 -3.2257753065492e-08
0.248948 3.44531284449866e-08
0.248949 -4.06451833090376e-08
0.24895 6.02765227185375e-08
0.248951 3.65017808709306e-07
0.248952 2.14948931176644e-08
0.248953 -5.13396493268202e-08
0.248954 4.07826694965042e-07
0.248955 4.22845658840432e-08
0.248956 3.99631277885117e-08
0.248957 1.14425971429173e-07
0.248958 -4.37811373060401e-08
0.248959 2.88985862919526e-08
0.24896 -2.18859293831883e-08
0.248961 1.76983586883682e-08
0.248962 -1.48984353276722e-08
0.248963 1.29081836234425e-08
0.248964 -1.1457254495114e-08
0.248965 1.04169892940726e-08
0.248966 -9.74970075028762e-09
0.248967 9.53403602116006e-09
0.248968 -1.01635486370414e-08
0.248969 1.39518281730542e-08
0.24897 9.49196746948522e-08
0.248971 -2.82591112796913e-09
0.248972 -1.46377479714203e-10
0.248973 9.30128675897447e-10
0.248974 -1.15478342142371e-09
0.248975 1.16368041134659e-09
0.248976 -1.07172068066771e-09
0.248977 9.27077225472384e-10
0.248978 -7.5277003997052e-10
0.248979 5.6070297089271e-10
0.24898 -3.57295398107402e-10
0.248981 1.46027746069078e-10
0.248982 6.85655632553306e-11
0.248983 -2.83260143313429e-10
0.248984 4.98376477266483e-10
0.248985 -7.14700261514966e-10
0.248986 9.3337587162952e-10
0.248987 -1.15585574761293e-09
0.248988 1.38388753706038e-09
0.248989 -1.61953018822209e-09
0.24899 1.86513483465441e-09
0.248991 -2.12465401554452e-09
0.248992 2.40246002535257e-09
0.248993 -2.70235159212115e-09
0.248994 3.0290373795018e-09
0.248995 -3.39047570738304e-09
0.248996 3.79323800458423e-09
0.248997 -4.24510673944837e-09
0.248998 4.75929274117462e-09
0.248999 -5.35169948107583e-09
0.249 6.04463426409293e-09
0.249001 -6.87022538310206e-09
0.249002 7.87628144890827e-09
0.249003 -9.1368968506988e-09
0.249004 1.07729682587358e-08
0.249005 -1.29953554915074e-08
0.249006 1.62062334878515e-08
0.249007 -2.11294358452765e-08
0.249008 3.04018450308304e-08
0.249009 -5.02227348960844e-08
0.24901 5.75740009849287e-07
0.249011 1.04860161428915e-07
0.249012 -4.50286620621947e-08
0.249013 2.88442194912495e-08
0.249014 -2.14092505557866e-08
0.249015 1.71868227964722e-08
0.249016 -1.4507192117025e-08
0.249017 1.2698150790742e-08
0.249018 -1.14371577616194e-08
0.249019 1.05525127852195e-08
0.24902 -9.94642297539197e-09
0.249021 9.56145179159901e-09
0.249022 -9.3646095223528e-09
0.249023 9.33966675355484e-09
0.249024 -9.48404669698677e-09
0.249025 9.80833924418838e-09
0.249026 -1.03427211967162e-08
0.249027 1.11568928270721e-08
0.249028 -1.24409273156078e-08
0.249029 1.53512513707754e-08
0.24903 -1.06019735344361e-08
0.249031 1.58873006170844e-08
0.249032 -2.02685671114685e-08
0.249033 2.72062153620153e-08
0.249034 -4.15980161998354e-08
0.249035 9.24584299707708e-08
0.249036 3.18455421788442e-07
0.249037 -5.45769578229436e-08
0.249038 2.84426889104194e-08
0.249039 -1.83415656425273e-08
0.24904 1.28465748851513e-08
0.249041 -9.28264624149482e-09
0.249042 6.68950760671134e-09
0.249043 -4.63218153548598e-09
0.249044 2.87875330747955e-09
0.249045 -1.2864073903881e-09
0.249046 -2.47842662943987e-10
0.249047 1.81373421048932e-09
0.249048 -3.50775238045246e-09
0.249049 5.45640884833805e-09
0.24905 -7.85650808868766e-09
0.249051 1.1055743187262e-08
0.249052 -1.57799996943978e-08
0.249053 2.38804776393649e-08
0.249054 -4.1896998934894e-08
0.249055 1.21819555509445e-07
0.249056 1.76315140045953e-07
0.249057 -5.50549911955089e-08
0.249058 3.41825662002937e-08
0.249059 -2.57979618194195e-08
0.24906 2.16334567191745e-08
0.249061 -1.96813057462293e-08
0.249062 1.95595080457575e-08
0.249063 -2.22552546349023e-08
0.249064 3.48351453950207e-08
0.249065 3.93820872905737e-07
0.249066 -1.74725059544416e-08
0.249067 6.97025960663384e-09
0.249068 -3.72036591854232e-09
0.249069 2.31609574911744e-09
0.24907 -1.629147982671e-09
0.249071 1.28149240237432e-09
0.249072 -1.11300965499459e-09
0.249073 1.04558433410648e-09
0.249074 -1.03738093731161e-09
0.249075 1.06453988440653e-09
0.249076 -1.11958588375722e-09
0.249077 1.19891104052217e-09
0.249078 -1.29560178314033e-09
0.249079 1.40685254378866e-09
0.24908 -1.53153986060668e-09
0.249081 1.66988650461339e-09
0.249082 -1.82332851890356e-09
0.249083 1.99453778624765e-09
0.249084 -2.18759001658616e-09
0.249085 2.40674104137501e-09
0.249086 -2.65838838552489e-09
0.249087 2.95358296333548e-09
0.249088 -3.30886801601125e-09
0.249089 3.7476931400465e-09
0.24909 -4.30318491133928e-09
0.249091 5.02042342493508e-09
0.249092 -5.97276201858512e-09
0.249093 7.2898191030608e-09
0.249094 -9.20005308810273e-09
0.249095 1.21405313758707e-08
0.249096 -1.70523471395922e-08
0.249097 2.6337997158701e-08
0.249098 -4.83221060990998e-08
0.249099 1.42671529955716e-07
0.2491 3.26141996776797e-07
0.249101 -1.02913861236676e-07
0.249102 7.57691282018845e-08
0.249103 -7.2093541983057e-08
0.249104 8.24097332567909e-08
0.249105 -1.18987198799236e-07
0.249106 3.2223530708309e-07
0.249107 3.00451025717622e-07
0.249108 -9.61271094627813e-08
0.249109 5.70505483677424e-08
0.24911 -4.17915459852592e-08
0.249111 3.50127413132455e-08
0.249112 -3.32065684000166e-08
0.249113 3.66914697729518e-08
0.249114 -5.16511127036853e-08
0.249115 1.28574813375688e-07
0.249116 3.82651811312329e-07
0.249117 2.65425310077472e-07
0.249118 4.17797986298978e-09
0.249119 -1.29335042545284e-08
0.24912 1.57791868606533e-08
0.249121 -1.87139462562877e-08
0.249122 2.34795738622497e-08
0.249123 -3.35925688040046e-08
0.249124 7.40155995540737e-08
0.249125 9.5973815018122e-08
0.249126 -1.82294774493424e-08
0.249127 1.45200132058637e-08
0.249128 1.71800205104767e-07
0.249129 -8.56142961412528e-08
0.24913 2.05836633624587e-07
0.249131 3.53771108066968e-07
0.249132 -1.03038190916879e-07
0.249133 6.56989545026986e-08
0.249134 -5.28998539666509e-08
0.249135 4.98220653722016e-08
0.249136 -5.6347508625841e-08
0.249137 9.38045656028305e-08
0.249138 3.98600277078356e-07
0.249139 -4.39981677822763e-08
0.24914 2.02695962807987e-08
0.249141 -1.25891913241896e-08
0.249142 9.24929201511278e-09
0.249143 -7.66380130578696e-09
0.249144 6.95000065353214e-09
0.249145 -6.73368178933493e-09
0.249146 6.83543825026447e-09
0.249147 -7.16979251741833e-09
0.249148 7.69606356525605e-09
0.249149 -8.3941050401618e-09
0.24915 9.26224933097045e-09
0.249151 -1.03144663980659e-08
0.249152 1.15811953692689e-08
0.249153 -1.31138146756026e-08
0.249154 1.49942552589785e-08
0.249155 -1.73537432892968e-08
0.249156 2.0405215133815e-08
0.249157 -2.45305452644953e-08
0.249158 3.04749475661714e-08
0.249159 -3.98786201894604e-08
0.24916 5.72007475865832e-08
0.249161 -1.00330274823585e-07
0.249162 4.06431811264673e-07
0.249163 1.97792312103573e-07
0.249164 -7.87671364338306e-08
0.249165 4.8809225782888e-08
0.249166 -3.509575720969e-08
0.249167 2.71904947793434e-08
0.249168 -2.20197521331587e-08
0.249169 1.83556984433055e-08
0.24917 -1.56098626516392e-08
0.249171 1.34603071205633e-08
0.249172 -1.17167117375981e-08
0.249173 1.02636268511152e-08
0.249174 -9.02540606639882e-09
0.249175 7.95049672318885e-09
0.249176 -7.0026304574466e-09
0.249177 6.15562351200389e-09
0.249178 -5.39264907135383e-09
0.249179 4.70147613207836e-09
0.24918 -4.07080804069731e-09
0.249181 3.49201568431346e-09
0.249182 -2.95858087600813e-09
0.249183 2.46577478192029e-09
0.249184 -2.01054401576295e-09
0.249185 1.59162456908041e-09
0.249186 -1.20996878771348e-09
0.249187 8.69686608066669e-10
0.249188 -5.8276937860077e-10
0.249189 3.70405616778221e-10
0.24919 -2.68333374508678e-10
0.249191 3.48999029690484e-10
0.249192 -7.7326916314202e-10
0.249193 1.95550972209953e-09
0.249194 -5.27201366595846e-09
0.249195 1.85826925690255e-08
0.249196 3.61400424127792e-07
0.249197 -4.68619894298096e-08
0.249198 6.79219563425504e-08
0.249199 4.04957385874659e-08
0.2492 -3.35939192925907e-09
0.249201 -4.17025764593667e-09
0.249202 8.67703576737063e-09
0.249203 -1.33958126150922e-08
0.249204 2.05725867125142e-08
0.249205 -3.594209861126e-08
0.249206 9.82837916817354e-08
0.249207 3.80924763785635e-07
0.249208 -2.03234081149409e-08
0.249209 2.26478736844079e-08
0.24921 -1.84051961594174e-08
0.249211 1.56589402600786e-08
0.249212 -1.39442140972695e-08
0.249213 1.28858359882083e-08
0.249214 -1.22764906408481e-08
0.249215 1.20027184831047e-08
0.249216 -1.20037681773508e-08
0.249217 1.22518323852381e-08
0.249218 -1.27435070667741e-08
0.249219 1.34981107348061e-08
0.24922 -1.45620236675264e-08
0.249221 1.60213125936193e-08
0.249222 -1.80302125336574e-08
0.249223 2.08768173943692e-08
0.249224 -2.51546730498838e-08
0.249225 3.22886583015579e-08
0.249226 -4.67791036521124e-08
0.249227 9.44657186402512e-08
0.249228 4.57629925418278e-07
0.249229 -5.29528982859834e-08
0.24923 2.23982987259059e-08
0.249231 -9.88594259435664e-09
0.249232 1.85999083560281e-09
0.249233 5.11179269229681e-09
0.249234 -1.3084299551672e-08
0.249235 2.53953695447325e-08
0.249236 -5.46834026795074e-08
0.249237 3.02887784115066e-07
0.249238 2.00474303957032e-07
0.249239 5.94143475438147e-08
0.24924 -2.05425612975593e-08
0.249241 7.15165975429353e-08
0.249242 8.83727622829573e-08
0.249243 -3.34644132365063e-08
0.249244 2.1372524021913e-08
0.249245 -1.54527793154895e-08
0.249246 1.16295287088423e-08
0.249247 -8.77878279909853e-09
0.249248 6.45464679430974e-09
0.249249 -4.4356224092065e-09
0.24925 2.59645437142605e-09
0.249251 -8.56642478774779e-10
0.249252 -8.43290780970822e-10
0.249253 2.55532075419833e-09
0.249254 -4.33136456142163e-09
0.249255 6.2315871805382e-09
0.249256 -8.33679640926558e-09
0.249257 1.07668871306102e-08
0.249258 -1.37196192656129e-08
0.249259 1.75673759452409e-08
0.24926 -2.31328096681096e-08
0.249261 3.27339868920972e-08
0.249262 -5.67627089927779e-08
0.249263 4.39872159007415e-07
0.249264 4.71858894197296e-08
0.249265 -1.07728794216501e-08
0.249266 -4.39064881069602e-09
0.249267 1.80773526004469e-08
0.249268 -4.04239766216271e-08
0.249269 1.18917689586571e-07
0.24927 4.67006324121059e-07
0.249271 -1.54541291377705e-07
0.249272 3.67615970522236e-07
0.249273 1.82247429821159e-07
0.249274 -9.24670551283267e-08
0.249275 9.09647576746055e-08
0.249276 -1.30255895870502e-07
0.249277 4.17461490726323e-07
0.249278 2.01919219163249e-07
0.249279 1.82346085891459e-07
0.24928 8.15919992218755e-08
0.249281 -4.85472703370203e-08
0.249282 3.37986011252831e-08
0.249283 -2.44043979286114e-08
0.249284 1.69404762201108e-08
0.249285 -9.16403515866483e-09
0.249286 -4.05246457679624e-09
0.249287 9.85701048319677e-08
0.249288 6.3319326081986e-08
0.249289 -4.45787359406792e-08
0.24929 8.29420536330618e-08
0.249291 4.42258300741062e-08
0.249292 -1.53124750371062e-08
0.249293 1.38356561669941e-08
0.249294 -2.10709002580223e-08
0.249295 6.97167639508789e-08
0.249296 4.94854830125779e-08
0.249297 -1.6758838896554e-08
0.249298 8.75507315157236e-09
0.249299 -4.65232197750328e-09
0.2493 1.84178311691935e-09
0.249301 4.17859462636122e-10
0.249302 -2.42729356443242e-09
0.249303 4.34341449732564e-09
0.249304 -6.27228658955728e-09
0.249305 8.30446468034283e-09
0.249306 -1.05357273714749e-08
0.249307 1.30919924592324e-08
0.249308 -1.61652933958965e-08
0.249309 2.00884325888301e-08
0.24931 -2.5527581192049e-08
0.249311 3.40705489990248e-08
0.249312 -5.08347165437556e-08
0.249313 1.07830510425345e-07
0.249314 3.22661129168629e-07
0.249315 -3.09255699435747e-08
0.249316 4.2120967892613e-09
0.249317 1.59565533420994e-08
0.249318 -4.9454061291463e-08
0.249319 3.72051035699787e-07
0.24932 1.00777263358561e-07
0.249321 -4.5069074474309e-08
0.249322 2.79542907260386e-08
0.249323 -1.89148113015921e-08
0.249324 1.28689815704419e-08
0.249325 -8.18394417818279e-09
0.249326 4.11918179986761e-09
0.249327 -2.18467867211476e-10
0.249328 -3.92318152415117e-09
0.249329 8.83140110217612e-09
0.24933 -1.54666659401739e-08
0.249331 2.61903491344866e-08
0.249332 -4.9466174244749e-08
0.249333 1.59410440376317e-07
0.249334 1.80807810963079e-07
0.249335 -6.15802688872731e-08
0.249336 3.79269989129143e-08
0.249337 -2.75737633196316e-08
0.249338 2.16605389223056e-08
0.249339 -1.77884997271605e-08
0.24934 1.50377575346304e-08
0.249341 -1.29788295759685e-08
0.249342 1.13842842482238e-08
0.249343 -1.01224515068604e-08
0.249344 9.1119386038078e-09
0.249345 -8.29990200687442e-09
0.249346 7.65076731069146e-09
0.249347 -7.13998495160344e-09
0.249348 6.75040037480211e-09
0.249349 -6.47007111232757e-09
0.24935 6.29093424129667e-09
0.249351 -6.20800720915941e-09
0.249352 6.21447594125743e-09
0.249353 -6.30557393106744e-09
0.249354 6.48045412365683e-09
0.249355 -6.74171888919224e-09
0.249356 7.0986033512954e-09
0.249357 -7.56486998036448e-09
0.249358 8.16097263980405e-09
0.249359 -8.9172383986392e-09
0.24936 9.87647381715929e-09
0.249361 -1.11067549791855e-08
0.249362 1.27224382545505e-08
0.249363 -1.49187380701845e-08
0.249364 1.80568478462938e-08
0.249365 -2.28858150802125e-08
0.249366 3.12514448736424e-08
0.249367 -4.92605674453235e-08
0.249368 1.16411323974952e-07
0.249369 3.20524403041934e-07
0.24937 -6.67134187539614e-08
0.249371 3.68993088682808e-08
0.249372 -2.51336324672176e-08
0.249373 1.85934836878932e-08
0.249374 -1.40851107136519e-08
0.249375 1.02061504275331e-08
0.249376 -5.62499827786317e-09
0.249377 -3.446860346396e-09
0.249378 7.73579311982847e-08
0.249379 4.47530722626108e-08
0.24938 -2.73717667032484e-08
0.249381 2.29880095479743e-08
0.249382 -2.14606715463778e-08
0.249383 2.12424870172299e-08
0.249384 -2.19507159381561e-08
0.249385 2.3572672459047e-08
0.249386 -2.63513096543925e-08
0.249387 3.09028172889216e-08
0.249388 -3.8701500777413e-08
0.249389 5.39126939771933e-08
0.24939 -9.40959192482329e-08
0.249391 4.58023017963407e-07
0.249392 1.4903761636344e-07
0.249393 -6.24385191615855e-08
0.249394 3.88394715956526e-08
0.249395 -2.77963767327915e-08
0.249396 2.1346603359661e-08
0.249397 -1.70674355377451e-08
0.249398 1.39721383737028e-08
0.249399 -1.15832638701688e-08
0.2494 9.64142153167869e-09
0.249401 -7.99326224462461e-09
0.249402 6.53978917481655e-09
0.249403 -5.21403231173079e-09
0.249404 3.97038079587872e-09
0.249405 -2.77508559595992e-09
0.249406 1.60160266289855e-09
0.249407 -4.2724913743894e-10
0.249408 -7.6986743908793e-10
0.249409 2.0116479557164e-09
0.24941 -3.33121887425336e-09
0.249411 4.79461032673247e-09
0.249412 -6.5530605031596e-09
0.249413 9.05372428066838e-09
0.249414 -1.41760452045521e-08
0.249415 3.84290056213799e-08
0.249416 1.69474071681881e-07
0.249417 3.28225280314788e-07
0.249418 -4.87659356089347e-08
0.249419 3.5354954343229e-08
0.24942 -3.36608215469455e-08
0.249421 3.54462835578937e-08
0.249422 -3.93277580789911e-08
0.249423 4.5337667823187e-08
0.249424 -5.44252482335081e-08
0.249425 6.93352403025633e-08
0.249426 -9.95954229247866e-08
0.249427 2.15944322543323e-07
0.249428 2.27948021971106e-07
0.249429 -1.46226565999081e-08
0.24943 -4.69648077630297e-08
0.249431 1.60824311559752e-07
0.249432 2.92940621164961e-07
0.249433 8.84611982124066e-08
0.249434 2.44429220304441e-07
0.249435 -7.96611311803102e-08
0.249436 4.9802823595274e-08
0.249437 -3.21154763012069e-08
0.249438 1.82809642039292e-08
0.249439 -3.8878633240546e-09
0.24944 -1.94389532767143e-08
0.249441 1.44048480521804e-07
0.249442 9.69941706354161e-08
0.249443 -4.22766395984596e-08
0.249444 2.61842466814101e-08
0.249445 -1.70916716032538e-08
0.249446 1.04439512962381e-08
0.249447 -4.81285423574977e-09
0.249448 -4.87612727704856e-10
0.249449 5.95435958551404e-09
0.24945 -1.21263679435855e-08
0.249451 1.9825227064286e-08
0.249452 -3.0661182771784e-08
0.249453 4.86493334688537e-08
0.249454 -8.79797629599176e-08
0.249455 2.63874862673467e-07
0.249456 3.60142197351833e-07
0.249457 -1.15058467248058e-07
0.249458 7.09241165800284e-08
0.249459 -5.24188443825865e-08
0.24946 4.23136666169251e-08
0.249461 -3.60571221775688e-08
0.249462 3.19296733596767e-08
0.249463 -2.91417377029474e-08
0.249464 2.72833237822802e-08
0.249465 -2.61260131551214e-08
0.249466 2.55406511325636e-08
0.249467 -2.54575493397155e-08
0.249468 2.58445613498914e-08
0.249469 -2.67050396419107e-08
0.24947 2.80833717118469e-08
0.249471 -3.00714403479301e-08
0.249472 3.28303188432768e-08
0.249473 -3.66515842981842e-08
0.249474 4.20936248497644e-08
0.249475 -5.03580725421505e-08
0.249476 6.46349295185685e-08
0.249477 -9.76199536655534e-08
0.249478 3.39308275890377e-07
0.249479 7.27790574099974e-08
0.24948 1.06700308944672e-08
0.249481 -6.00058496480949e-08
0.249482 2.02182699948013e-07
0.249483 2.50826475622246e-07
0.249484 -5.60695024143936e-08
0.249485 -3.91855324274699e-10
0.249486 9.95291328097828e-08
0.249487 5.11419643941451e-07
0.249488 -6.7758328139719e-08
0.249489 8.63415862101954e-08
0.24949 -5.51065114476078e-08
0.249491 4.34804886801487e-08
0.249492 -3.63982958130258e-08
0.249493 3.14874433881241e-08
0.249494 -2.78781982109278e-08
0.249495 2.5164445840477e-08
0.249496 -2.31504972505375e-08
0.249497 2.17606711834479e-08
0.249498 -2.10179700459727e-08
0.249499 2.10943882568948e-08
0.2495 -2.24912899026879e-08
0.249501 2.67763545806918e-08
0.249502 -4.14364386117328e-08
0.249503 4.65569709715472e-07
0.249504 3.24428205247346e-08
0.249505 -1.2803423529748e-08
0.249506 7.10102782900793e-09
0.249507 3.19375845512387e-09
0.249508 3.27036624942906e-09
0.249509 -2.51123403743304e-09
0.24951 2.04147180426298e-09
0.249511 -1.73036006425818e-09
0.249512 1.5070954435266e-09
0.249513 -1.33039304906617e-09
0.249514 1.17483244110061e-09
0.249515 -1.02410009860584e-09
0.249516 8.6738329701171e-10
0.249517 -6.97324651083455e-10
0.249518 5.08800400995048e-10
0.249519 -3.01362280570324e-10
0.24952 7.52041003116054e-11
0.249521 1.72217677387168e-10
0.249522 -4.43061618217479e-10
0.249523 7.34958926384804e-10
0.249524 -1.04595900974503e-09
0.249525 1.37878638210696e-09
0.249526 -1.73643578452384e-09
0.249527 2.11812505684832e-09
0.249528 -2.52491924549036e-09
0.249529 2.96273751889477e-09
0.24953 -3.43804358951551e-09
0.249531 3.95955874892092e-09
0.249532 -4.53853845945129e-09
0.249533 5.1898605176922e-09
0.249534 -5.93369153601332e-09
0.249535 6.79813088758465e-09
0.249536 -7.82421722526718e-09
0.249537 9.07290344538383e-09
0.249538 -1.06382057348042e-08
0.249539 1.267488421973e-08
0.24954 -1.54562449174341e-08
0.249541 1.95122853773854e-08
0.249542 -2.60151928266802e-08
0.249543 3.81333854795792e-08
0.249544 -6.80791556567324e-08
0.249545 2.34980770710843e-07
0.249546 3.01141394717019e-07
0.249547 2.6128465508048e-07
0.249548 7.24413914503058e-09
0.249549 -1.25801446865793e-08
0.24955 1.16765744684634e-08
0.249551 -1.01922093984621e-08
0.249552 8.82210067647996e-09
0.249553 -7.65083547064192e-09
0.249554 6.65985653969513e-09
0.249555 -5.81649975129671e-09
0.249556 5.09153114826382e-09
0.249557 -4.4637139235459e-09
0.249558 3.91724499346096e-09
0.249559 -3.43840315953852e-09
0.24956 3.01642654322015e-09
0.249561 -2.64271874763625e-09
0.249562 2.31011398107448e-09
0.249563 -2.01224636985419e-09
0.249564 1.74308796867206e-09
0.249565 -1.4963911548239e-09
0.249566 1.26464922887236e-09
0.249567 -1.03837292898954e-09
0.249568 8.04750350362149e-10
0.249569 -5.44248265855732e-10
0.24957 2.24470233873972e-10
0.249571 2.13438928408817e-10
0.249572 -8.89133462410512e-10
0.249573 2.08752335161054e-09
0.249574 -4.68538195207518e-09
0.249575 1.327498938039e-08
0.249576 3.57797769425885e-07
0.249577 -2.08612601131143e-08
0.249578 1.38181551824273e-08
0.249579 -1.19882745400833e-08
0.24958 1.17144640384237e-08
0.249581 -1.23743785976647e-08
0.249582 1.40685721223057e-08
0.249583 -1.78414375572244e-08
0.249584 3.11088075843164e-08
0.249585 3.78446246882351e-08
0.249586 2.93001671085556e-09
0.249587 -1.30151189543507e-08
0.249588 3.68662411765691e-08
0.249589 2.04003851501243e-09
0.24959 8.72757374528539e-08
0.249591 2.70391096048674e-08
0.249592 4.23475921599093e-08
0.249593 -9.10394543831467e-09
0.249594 1.7487109714723e-08
0.249595 -3.96286240335556e-08
0.249596 3.65143985260003e-07
0.249597 6.52891965493015e-08
0.249598 -3.2085018956253e-08
0.249599 2.1785715637687e-08
0.2496 -1.61283312737828e-08
0.249601 1.1908519855654e-07
0.249602 -1.53491645121613e-08
0.249603 1.44602137939298e-08
0.249604 -1.6951136225032e-08
0.249605 1.44679778623047e-07
0.249606 1.90570111225195e-09
0.249607 2.29157653945072e-09
0.249608 -3.38198559970555e-09
0.249609 3.82531678843377e-09
0.24961 -4.08141909604162e-09
0.249611 4.30440049399096e-09
0.249612 -4.57023770543483e-09
0.249613 4.9378872598463e-09
0.249614 -5.47873336326654e-09
0.249615 6.30903901675008e-09
0.249616 -7.66253694437947e-09
0.249617 1.01195416210354e-08
0.249618 -1.56613590355846e-08
0.249619 3.83889929828258e-08
0.24962 7.15691679613045e-08
0.249621 -1.80496108610682e-08
0.249622 1.04108298881898e-08
0.249623 -7.62917341980047e-09
0.249624 6.6575845620271e-09
0.249625 -7.31221032324763e-09
0.249626 1.28907415070921e-08
0.249627 7.51387923104908e-08
0.249628 -1.0292947368669e-08
0.249629 6.79899646697705e-09
0.24963 -6.05967497454066e-09
0.249631 6.13328077846236e-09
0.249632 -6.6220840265457e-09
0.249633 7.42795908494352e-09
0.249634 -8.56318933012637e-09
0.249635 1.01201152250205e-08
0.249636 -1.22991376256353e-08
0.249637 1.55078862147585e-08
0.249638 -2.06580886259178e-08
0.249639 3.01908863497398e-08
0.24964 -5.32541968582876e-08
0.249641 1.78000742527902e-07
0.249642 2.4676595979161e-07
0.249643 -9.71070424748221e-08
0.249644 1.17314820479038e-07
0.249645 2.11733408119697e-07
0.249646 -3.62529016579854e-08
0.249647 2.19068577772011e-08
0.249648 -2.30352824607355e-08
0.249649 4.83294014363146e-08
0.24965 7.60628534579589e-08
0.249651 3.70200838304825e-07
0.249652 -4.11410879595532e-09
0.249653 1.71990864900082e-08
0.249654 1.01931608026806e-07
0.249655 -1.90398821568454e-08
0.249656 1.14538655141881e-08
0.249657 -8.37652160287402e-09
0.249658 6.62816397550735e-09
0.249659 -5.46744581814278e-09
0.24966 4.6251847972018e-09
0.249661 -3.97850041039928e-09
0.249662 3.46033786037986e-09
0.249663 -3.03029076995362e-09
0.249664 2.66494294532373e-09
0.249665 -2.34878903221143e-09
0.249666 2.0710875270765e-09
0.249667 -1.82452038936549e-09
0.249668 1.60372493284534e-09
0.249669 -1.40428402952926e-09
0.24967 1.22275066353601e-09
0.249671 -1.05638547468205e-09
0.249672 9.02981207995547e-10
0.249673 -7.6074442263674e-10
0.249674 6.28216882283427e-10
0.249675 -5.05846089722526e-10
0.249676 3.94497994471677e-10
0.249677 -2.93828532772075e-10
0.249678 2.03782775119446e-10
0.249679 -1.25685749498769e-10
0.24968 6.13913007319196e-11
0.249681 -1.22621759714724e-11
0.249682 -2.31997397283839e-11
0.249683 4.49238526863214e-11
0.249684 -4.71631354111013e-11
0.249685 1.89165579050672e-11
0.249686 5.53871499438479e-11
0.249687 -1.97508795090869e-10
0.249688 4.44655713500856e-10
0.249689 -8.64270131078432e-10
0.24969 1.5891961451145e-09
0.249691 -2.9184867350305e-09
0.249692 5.66121798016862e-09
0.249693 -1.28766053023245e-08
0.249694 5.33453046928129e-08
0.249695 6.77088550440536e-08
0.249696 -3.14705633030263e-08
0.249697 2.65945514949582e-08
0.249698 -2.78833420532358e-08
0.249699 3.43881577259152e-08
0.2497 -5.2358244408703e-08
0.249701 1.36242038741262e-07
0.249702 1.98067527514136e-07
0.249703 -5.81626456702753e-08
0.249704 3.52952758815379e-08
0.249705 -2.63940391307124e-08
0.249706 2.20177056421054e-08
0.249707 -1.97562509266926e-08
0.249708 1.87635415328323e-08
0.249709 -1.87413069516603e-08
0.24971 1.96952974937775e-08
0.249711 -2.19703275301696e-08
0.249712 2.66830561869393e-08
0.249713 -3.80713880869438e-08
0.249714 9.41274279216275e-08
0.249715 6.99768061649057e-08
0.249716 -1.1252410875521e-08
0.249717 5.46776727348069e-08
0.249718 2.71518163645283e-08
0.249719 1.37757083410851e-07
0.24972 -2.78531664379153e-08
0.249721 1.58746820191344e-08
0.249722 -1.07188185584369e-08
0.249723 7.47074570578962e-09
0.249724 -4.66909281879365e-09
0.249725 5.77361408000089e-10
0.249726 3.69075148385001e-08
0.249727 1.4183342050011e-08
0.249728 -8.77019364157365e-09
0.249729 6.93488334742326e-09
0.24973 -5.93258980611672e-09
0.249731 5.27993979504396e-09
0.249732 -4.81696473291349e-09
0.249733 4.47044879198504e-09
0.249734 -4.19625839294369e-09
0.249735 3.9583885874821e-09
0.249736 -3.71797333735402e-09
0.249737 3.42007330845742e-09
0.249738 -2.96383511836269e-09
0.249739 2.12329624179542e-09
0.24974 -2.52725652977828e-10
0.249741 -5.49624274405366e-09
0.249742 7.94544228367516e-08
0.249743 3.07061290469575e-08
0.249744 -2.05638214940704e-08
0.249745 1.87946423579849e-08
0.249746 -1.91613916641288e-08
0.249747 2.0790018795707e-08
0.249748 -2.37007284020432e-08
0.249749 2.84721101769566e-08
0.24975 -3.67738389985679e-08
0.249751 5.46696809041595e-08
0.249752 6.87390189723213e-09
0.249753 4.50106860068049e-07
0.249754 1.14779444629648e-07
0.249755 -4.86711558715618e-08
0.249756 2.90838481642706e-08
0.249757 -1.92149875421708e-08
0.249758 1.27829770003095e-08
0.249759 -7.53440825434609e-09
0.24976 1.20852834470371e-09
0.249761 6.94533897272593e-08
0.249762 9.5995520845064e-09
0.249763 -2.60124883475616e-09
0.249764 -2.33226332510501e-09
0.249765 8.57023929754357e-09
0.249766 -2.12069816245293e-08
0.249767 9.46279717176816e-08
0.249768 8.14185362697533e-08
0.249769 4.59300286520598e-08
0.24977 -2.56155571373057e-09
0.249771 1.38935256315589e-08
0.249772 4.56378757356878e-07
0.249773 -2.61165186771447e-08
0.249774 1.54009549426067e-08
0.249775 -1.1229935391927e-08
0.249776 8.82529623710625e-09
0.249777 -7.17468784092408e-09
0.249778 5.92447450609485e-09
0.249779 -4.91374931231399e-09
0.24978 4.05486352429894e-09
0.249781 -3.29213580418131e-09
0.249782 2.5840995093858e-09
0.249783 -1.89451750665336e-09
0.249784 1.18453971796714e-09
0.249785 -4.05245011173494e-10
0.249786 -5.14460195160339e-10
0.249787 1.69092370707599e-09
0.249788 -3.33198509832735e-09
0.249789 5.85262790000869e-09
0.24979 -1.02125425221525e-08
0.249791 1.91991617643368e-08
0.249792 -4.53882491732229e-08
0.249793 4.26562099204298e-07
0.249794 1.00965283528224e-07
0.249795 -5.99380614176551e-08
0.249796 5.19026627997326e-08
0.249797 -5.3674832653845e-08
0.249798 6.42396615858812e-08
0.249799 -9.0157255351207e-08
0.2498 3.61243726223719e-07
0.249801 2.41205437798955e-07
0.249802 -8.1915097456472e-08
0.249803 4.85379351513478e-08
0.249804 -3.3221639896464e-08
0.249805 2.62340283056309e-08
0.249806 -2.17011388805536e-08
0.249807 1.87706545956913e-08
0.249808 -1.68826331781276e-08
0.249809 1.57839772203342e-08
0.24981 -1.54178884331719e-08
0.249811 1.59342794106296e-08
0.249812 -1.78731448620384e-08
0.249813 2.29728725810375e-08
0.249814 -3.94461085690686e-08
0.249815 3.79899884835757e-07
0.249816 4.66774847099177e-08
0.249817 -2.31790194704329e-08
0.249818 1.69473236358533e-08
0.249819 -1.48454015885239e-08
0.24982 1.46374029816171e-08
0.249821 -1.59071734195485e-08
0.249822 1.93074934217359e-08
0.249823 -2.8864804878435e-08
0.249824 1.3105453600767e-07
0.249825 2.19905891413952e-08
0.249826 -3.83701225124113e-09
0.249827 -2.04107014092291e-09
0.249828 5.47486384888829e-09
0.249829 -8.11130126288319e-09
0.24983 1.04813420177346e-08
0.249831 -1.28251799405458e-08
0.249832 1.52908216420601e-08
0.249833 -1.80009859560154e-08
0.249834 2.10848563465571e-08
0.249835 -2.47108347353595e-08
0.249836 2.9127710270306e-08
0.249837 -3.47432337353227e-08
0.249838 4.23019971893547e-08
0.249839 -5.3343684580127e-08
0.24984 7.17503023887822e-08
0.249841 -1.11600930333959e-07
0.249842 3.20438039541338e-07
0.249843 8.61363780963258e-08
0.249844 3.80938662497049e-07
0.249845 1.5024109519611e-07
0.249846 -6.82603170910042e-08
0.249847 4.02785813815671e-08
0.249848 -2.42282388542779e-08
0.249849 1.24272111224725e-08
0.24985 -1.94522276477108e-09
0.249851 -9.26237782857805e-09
0.249852 2.4127213340501e-08
0.249853 -5.07830672375972e-08
0.249854 1.39514727964228e-07
0.249855 4.04939607221561e-07
0.249856 -6.22419167377454e-08
0.249857 7.02888217555361e-08
0.249858 -4.21001702564056e-08
0.249859 2.95354256249326e-08
0.24986 -2.12681213802586e-08
0.249861 1.48016050960072e-08
0.249862 -9.03253223053239e-09
0.249863 3.1895502238237e-09
0.249864 3.61208859928652e-09
0.249865 -1.29554919212496e-08
0.249866 2.891837466207e-08
0.249867 -6.80639945114921e-08
0.249868 3.83613026454484e-07
0.249869 1.79368987367494e-07
0.24987 -8.84420679663132e-08
0.249871 6.6481056052172e-08
0.249872 -5.93358697073438e-08
0.249873 6.03931013131629e-08
0.249874 -7.26939390377888e-08
0.249875 1.28647644744391e-07
0.249876 3.96155327794025e-07
0.249877 -5.1726220875648e-08
0.249878 2.10775574455573e-08
0.249879 -9.95917795249375e-09
0.24988 4.22531942479243e-09
0.249881 -6.2237323641587e-10
0.249882 -2.00448244997911e-09
0.249883 4.16999805624796e-09
0.249884 -6.16023176794303e-09
0.249885 8.17709723926377e-09
0.249886 -1.03965061182853e-08
0.249887 1.30289088542816e-08
0.249888 -1.63836741099744e-08
0.249889 2.10046221262817e-08
0.24989 -2.80212059573974e-08
0.249891 4.03215667374836e-08
0.249892 -6.83160495322186e-08
0.249893 2.01075999108564e-07
0.249894 2.31042821757584e-07
0.249895 -7.42778344844092e-08
0.249896 4.44252839426299e-08
0.249897 -3.16758634530776e-08
0.249898 2.45545560617464e-08
0.249899 -1.99808041369026e-08
0.2499 1.67794587671981e-08
0.249901 -1.44053260182394e-08
0.249902 1.25714492884563e-08
0.249903 -1.11129879026636e-08
0.249904 9.92917889221093e-09
0.249905 -8.95576052886046e-09
0.249906 8.15081242062325e-09
0.249907 -7.48712706577993e-09
0.249908 6.94809774239268e-09
0.249909 -6.5300726017679e-09
0.24991 6.23743044780709e-09
0.249911 -6.0803508969167e-09
0.249912 6.08470772679027e-09
0.249913 -6.30592814482602e-09
0.249914 6.86920682363187e-09
0.249915 -8.13044615592626e-09
0.249916 1.17595216102674e-08
0.249917 3.58292866082201e-07
0.249918 3.16230280842107e-09
0.249919 -9.22606177922925e-09
0.24992 1.75813003444124e-08
0.249921 -3.94397428645142e-08
0.249922 1.71039892159159e-07
0.249923 5.35545553691337e-07
0.249924 3.01429712253098e-07
0.249925 -4.44368910554107e-08
0.249926 1.80002875391448e-08
0.249927 -9.99672397367322e-09
0.249928 6.64623547636966e-09
0.249929 -5.02365270572435e-09
0.24993 4.19815441567713e-09
0.249931 -3.79937820751506e-09
0.249932 3.65729191405439e-09
0.249933 -3.68592300547941e-09
0.249934 3.8349224296141e-09
0.249935 -4.07502716975775e-09
0.249936 4.39303136264705e-09
0.249937 -4.78906761754268e-09
0.249938 5.26906749667285e-09
0.249939 -5.83757766355504e-09
0.24994 6.50326468459834e-09
0.249941 -7.2793785281828e-09
0.249942 8.18488405636847e-09
0.249943 -9.24776966099589e-09
0.249944 1.05072738336384e-08
0.249945 -1.20182402771565e-08
0.249946 1.38587519142852e-08
0.249947 -1.61524399468712e-08
0.249948 1.910622304925e-08
0.249949 -2.30799212824182e-08
0.24995 2.87620703706446e-08
0.249951 -3.76497963683857e-08
0.249952 5.37015824561244e-08
0.249953 -9.17365001117425e-08
0.249954 2.90937552091095e-07
0.249955 2.92406502597306e-07
0.249956 -1.20222396526742e-07
0.249957 2.70006341432006e-07
0.249958 4.95911727088474e-09
0.249959 7.13597803853752e-09
0.24996 -7.04399356310087e-09
0.249961 5.28186522167479e-09
0.249962 -3.21972237640329e-09
0.249963 1.11839938536621e-09
0.249964 9.88819959073073e-10
0.249965 -3.12864109397331e-09
0.249966 5.35352285315474e-09
0.249967 -7.73580378807996e-09
0.249968 1.03800257115643e-08
0.249969 -1.34377409401396e-08
0.24997 1.71470231403817e-08
0.249971 -2.19102812653857e-08
0.249972 2.8475030441868e-08
0.249973 -3.84356707851889e-08
0.249974 5.58956688609929e-08
0.249975 -9.56435082582814e-08
0.249976 2.84158729585876e-07
0.249977 3.29190676542989e-07
0.249978 -1.06279749601243e-07
0.249979 6.29889340239248e-08
0.24998 -4.24351061435113e-08
0.249981 2.39499388559811e-08
0.249982 6.38116115510747e-08
0.249983 9.5693867006374e-08
0.249984 -7.95371708225427e-08
0.249985 1.24888526772784e-07
0.249986 5.1340504461309e-07
0.249987 -1.35770385276053e-08
0.249988 2.72892538871291e-09
0.249989 2.72116213605823e-09
0.24999 -5.6807556090707e-09
0.249991 7.59691378180584e-09
0.249992 -9.0621351768997e-09
0.249993 1.0362679659331e-08
0.249994 -1.1664705030655e-08
0.249995 1.30826255244681e-08
0.249996 -1.4722026190819e-08
0.249997 1.67111222402856e-08
0.249998 -1.92255322564151e-08
0.249999 2.25332906010975e-08
0.25 -2.70847084748847e-08
0.250001 3.37220681827721e-08
0.250002 -4.42422572494937e-08
0.250003 6.33160448136606e-08
0.250004 -1.08272279715604e-07
0.250005 3.5149299557386e-07
0.250006 2.42056296793452e-07
0.250007 2.31801506909532e-07
0.250008 1.09911147195381e-07
0.250009 -7.07710870781744e-08
0.25001 4.76144912407785e-08
0.250011 5.01184084169436e-08
0.250012 3.21158803125844e-07
0.250013 5.77654220784476e-07
0.250014 -5.46833150192911e-08
0.250015 1.40043682159968e-08
0.250016 -3.5128572283685e-10
0.250017 -6.60808277818295e-09
0.250018 1.12827278757148e-08
0.250019 -1.48433952609574e-08
0.25002 1.4264469873879e-08
0.250021 1.47958088610399e-07
0.250022 4.66642776788493e-07
0.250023 3.62415005144686e-07
0.250024 -5.93294071873681e-08
0.250025 3.45001196205202e-08
0.250026 -2.41996219996046e-08
0.250027 1.86499378904587e-08
0.250028 -1.52399655207608e-08
0.250029 1.29802132158269e-08
0.25003 -1.1412500398949e-08
0.250031 1.02974467242497e-08
0.250032 -9.49878783839045e-09
0.250033 8.93414874698995e-09
0.250034 -8.55169002677856e-09
0.250035 8.31809677762198e-09
0.250036 -8.21202851394951e-09
0.250037 8.22041800684237e-09
0.250038 -8.33819930003069e-09
0.250039 8.56557510194569e-09
0.25004 -8.90573856517975e-09
0.250041 9.36687007123013e-09
0.250042 -9.96312863724424e-09
0.250043 1.07166849965917e-08
0.250044 -1.16615176920809e-08
0.250045 1.28505804889173e-08
0.250046 -1.43758333252465e-08
0.250047 1.6393661628621e-08
0.250048 -1.92012182163325e-08
0.250049 2.34912463593452e-08
0.25005 -3.14437625473241e-08
0.250051 5.64885043996678e-08
0.250052 1.0068661097282e-07
0.250053 -7.11970645759752e-10
0.250054 -1.58233679557371e-08
0.250055 2.97897911231118e-08
0.250056 -5.2879888110616e-08
0.250057 1.35424178803208e-07
0.250058 2.71100735381163e-07
0.250059 -6.25598097277305e-08
0.25006 3.16937707780772e-08
0.250061 -1.81100717558837e-08
0.250062 9.57484842010245e-09
0.250063 -2.88497517263985e-09
0.250064 -3.31102372731995e-09
0.250065 9.37502862137379e-09
0.250066 -3.58133363948062e-09
0.250067 2.1656497546455e-07
0.250068 2.63397433531046e-07
0.250069 -6.51309680787747e-08
0.25007 3.57912506178673e-08
0.250071 -2.33344203747006e-08
0.250072 1.56910332446751e-08
0.250073 -9.65228324506176e-09
0.250074 3.52833841224409e-09
0.250075 4.91763995925146e-09
0.250076 -2.34653084453987e-08
0.250077 1.98523570438449e-07
0.250078 7.18815804517756e-08
0.250079 -3.78528092263704e-08
0.25008 2.8090755023174e-08
0.250081 -2.34704858502892e-08
0.250082 2.08795111017301e-08
0.250083 -1.93690849442028e-08
0.250084 1.85674867714945e-08
0.250085 -1.83206816291833e-08
0.250086 1.85846963891784e-08
0.250087 -1.93950019786156e-08
0.250088 2.08737766058144e-08
0.250089 -2.32767298330219e-08
0.25009 2.71191761422359e-08
0.250091 -3.35305012702781e-08
0.250092 4.54285900025231e-08
0.250093 -7.32637048750344e-08
0.250094 2.03698462917793e-07
0.250095 2.38511339651418e-07
0.250096 4.2590015699816e-09
0.250097 5.16862312720446e-08
0.250098 -3.65525439882522e-08
0.250099 2.93930229331879e-08
0.2501 -2.57571438048224e-08
0.250101 2.47505958419209e-08
0.250102 -2.82053141821908e-08
0.250103 7.76915939551121e-08
0.250104 8.20558068568528e-09
0.250105 4.189150367684e-09
0.250106 1.26484103613721e-07
0.250107 4.50611118725397e-09
0.250108 -7.20192488810642e-09
0.250109 1.08037645724812e-08
0.25011 -2.06924682478608e-08
0.250111 2.18694553537265e-07
0.250112 2.90850539570558e-08
0.250113 -1.53521998788077e-08
0.250114 1.16326119662247e-08
0.250115 -1.02409119176883e-08
0.250116 9.78825111946939e-09
0.250117 -9.83798846723924e-09
0.250118 1.02165592622759e-08
0.250119 -1.08526962271191e-08
0.25012 1.17302734358984e-08
0.250121 -1.28689991290538e-08
0.250122 1.43238181696425e-08
0.250123 -1.61963042093645e-08
0.250124 1.86632767801379e-08
0.250125 -2.20409273315657e-08
0.250126 2.6933774673311e-08
0.250127 -3.46633606894232e-08
0.250128 4.87506301196227e-08
0.250129 -8.26279568382702e-08
0.25013 2.77663695521305e-07
0.250131 2.01539473316016e-07
0.250132 -7.31875685997971e-08
0.250133 4.43949247438978e-08
0.250134 -3.15482501234843e-08
0.250135 2.40575390598855e-08
0.250136 -1.88178030676505e-08
0.250137 1.44264619076569e-08
0.250138 -1.00073707854692e-08
0.250139 8.28223913640783e-09
0.25014 2.49601154632084e-07
0.250141 1.15081562688136e-07
0.250142 -5.53242682970332e-08
0.250143 4.4339347315679e-08
0.250144 -4.14954775614367e-08
0.250145 4.23059134063011e-08
0.250146 -4.62857342600604e-08
0.250147 5.50218931037711e-08
0.250148 -7.52182923815206e-08
0.250149 1.52256637763545e-07
0.25015 3.12288142024068e-07
0.250151 -4.87595657441821e-08
0.250152 1.32492055780211e-08
0.250153 5.22017353699247e-09
0.250154 -2.46630934488162e-08
0.250155 9.01782735442902e-08
0.250156 3.25709386404629e-08
0.250157 6.49287914564886e-08
0.250158 8.88859463468943e-08
0.250159 -2.89761842445543e-08
0.25016 1.19896848184409e-08
0.250161 -4.56363009914877e-10
0.250162 -1.15463625246345e-08
0.250163 2.93338069637144e-08
0.250164 -6.97015205901972e-08
0.250165 3.58366646218558e-07
0.250166 1.89907205835357e-07
0.250167 -8.79165192494752e-08
0.250168 6.21612473508266e-08
0.250169 -5.09665297284583e-08
0.25017 4.54246435746355e-08
0.250171 -4.30891232190538e-08
0.250172 4.33189964477102e-08
0.250173 -4.64828441820508e-08
0.250174 5.43713650093141e-08
0.250175 -7.22016216265118e-08
0.250176 2.04446842278397e-07
0.250177 5.02148794998408e-07
0.250178 -8.13865076114718e-08
0.250179 3.81941095121377e-08
0.25018 6.48950339615979e-08
0.250181 3.20994505502647e-08
0.250182 -2.44989746659303e-08
0.250183 2.21600059212759e-08
0.250184 -2.34527416256611e-08
0.250185 3.55342145306078e-08
0.250186 7.80827741447733e-08
0.250187 -6.97790036698871e-09
0.250188 6.24071131981273e-10
0.250189 1.50248009974187e-09
0.25019 -2.48607083623079e-09
0.250191 3.03392744075519e-09
0.250192 -3.39030212532629e-09
0.250193 3.66352111494388e-09
0.250194 -3.91914146214098e-09
0.250195 4.9636614145016e-09
0.250196 -4.36661085315813e-09
0.250197 4.73811369025986e-09
0.250198 -5.2042338600385e-09
0.250199 5.83458989340899e-09
0.2502 -6.72496560636046e-09
0.250201 8.04863872160996e-09
0.250202 -1.01670501954872e-08
0.250203 1.39883462935546e-08
0.250204 -2.26366124687269e-08
0.250205 5.88008537139963e-08
0.250206 1.06963239030412e-07
0.250207 -2.90419670462215e-08
0.250208 1.733686829886e-08
0.250209 -1.27054197837962e-08
0.25021 1.02905225463361e-08
0.250211 -8.8656498736824e-09
0.250212 7.98217648572179e-09
0.250213 -7.44362853952659e-09
0.250214 7.15904938488328e-09
0.250215 -7.09344565905016e-09
0.250216 7.25258519135532e-09
0.250217 -7.69358788443968e-09
0.250218 8.55483081700298e-09
0.250219 -1.01665060684216e-08
0.25022 1.35151925037702e-08
0.250221 -2.33321260763455e-08
0.250222 4.49397370209188e-07
0.250223 1.78306079717621e-08
0.250224 -5.7504837467793e-09
0.250225 6.69309542786625e-10
0.250226 4.02945822422575e-09
0.250227 -1.25803039060056e-08
0.250228 1.17721853345972e-07
0.250229 8.09454045495234e-08
0.25023 -2.70643292632483e-08
0.250231 2.67670724722662e-08
0.250232 -3.2861823580275e-08
0.250233 4.57334295918664e-07
0.250234 1.09508002741645e-08
0.250235 1.36556999621892e-09
0.250236 -9.57161786571875e-09
0.250237 6.15502208220908e-08
0.250238 1.95905855529943e-08
0.250239 -8.33944580070899e-09
0.25024 5.10491549559694e-09
0.250241 -3.54058616658646e-09
0.250242 2.60790671875518e-09
0.250243 -1.98102033831413e-09
0.250244 1.52381465828492e-09
0.250245 -1.16989109090162e-09
0.250246 8.84208000865593e-10
0.250247 -6.5832749951914e-10
0.250248 6.17065152887739e-10
0.250249 2.60624497411388e-10
0.25025 -2.72813377549836e-10
0.250251 4.74371036754983e-10
0.250252 -7.15458333228773e-10
0.250253 9.83905598575951e-10
0.250254 -1.27945980093244e-09
0.250255 1.60145714742506e-09
0.250256 -1.95011772769147e-09
0.250257 2.32963744619913e-09
0.250258 -2.74524291372406e-09
0.250259 3.20351560462748e-09
0.25026 -3.71291634025239e-09
0.250261 4.28458386031164e-09
0.250262 -4.93356359354168e-09
0.250263 5.67997205825608e-09
0.250264 -6.55440911796627e-09
0.250265 7.60307947569858e-09
0.250266 -8.89582041258069e-09
0.250267 1.0547594531793e-08
0.250268 -1.27622821185198e-08
0.250269 1.59386799415383e-08
0.25027 -2.09834347201995e-08
0.250271 3.04962777517461e-08
0.250272 -5.61713803164252e-08
0.250273 4.44459698179247e-07
0.250274 7.00513333511045e-08
0.250275 -3.05853133126903e-08
0.250276 1.84437814922824e-08
0.250277 -1.23276284457679e-08
0.250278 8.46932230483092e-09
0.250279 -5.6590769002833e-09
0.25028 3.37284228861176e-09
0.250281 -1.3255721607318e-09
0.250282 -6.83412222507067e-10
0.250283 2.84274915590907e-09
0.250284 -5.39168593557129e-09
0.250285 8.72479411310932e-09
0.250286 -1.36317166132808e-08
0.250287 2.2054490606756e-08
0.250288 -4.04404437961529e-08
0.250289 1.09619578193438e-07
0.25029 4.28019418091969e-07
0.250291 -1.01833085782116e-07
0.250292 7.79425320498059e-08
0.250293 -9.36689989348809e-08
0.250294 3.67781454597245e-07
0.250295 9.31414545427465e-08
0.250296 -3.51096925267702e-08
0.250297 2.13027538609652e-08
0.250298 -1.62160918616848e-08
0.250299 1.45529620645212e-08
0.2503 -1.51189312725315e-08
0.250301 1.84529092638307e-08
0.250302 -2.90664994339856e-08
0.250303 1.16493703604234e-07
0.250304 4.60213190821942e-08
0.250305 -1.79930620384532e-08
0.250306 1.08323454746489e-08
0.250307 -7.60192458437085e-09
0.250308 5.78372948151338e-09
0.250309 -4.63309072543521e-09
0.25031 3.85646034638556e-09
0.250311 -3.31902521333481e-09
0.250312 2.95588400477708e-09
0.250313 -2.7406870686167e-09
0.250314 2.67435608091641e-09
0.250315 -2.79398652635944e-09
0.250316 3.20589711455094e-09
0.250317 -4.18696680290991e-09
0.250318 6.61265925295963e-09
0.250319 -1.48973147161511e-08
0.25032 2.41332791794903e-07
0.250321 5.70221041864951e-08
0.250322 2.57686391516474e-07
0.250323 8.06510014369639e-08
0.250324 -2.69245174277957e-08
0.250325 2.35754407544185e-08
0.250326 -2.97099565434436e-08
0.250327 6.38754790684296e-08
0.250328 1.07497545248895e-07
0.250329 -2.4576505472602e-08
0.25033 1.26348809770697e-08
0.250331 -7.87284308586671e-09
0.250332 5.28003039469784e-09
0.250333 -3.60640915456196e-09
0.250334 2.39326201073277e-09
0.250335 -1.4346323874897e-09
0.250336 6.22123893676466e-10
0.250337 1.12629557938836e-10
0.250338 -8.18468403801289e-10
0.250339 1.53469774925687e-09
0.25034 -2.30297718641772e-09
0.250341 3.18090511721776e-09
0.250342 -4.25727879432059e-09
0.250343 5.6906237444887e-09
0.250344 -7.81183331332315e-09
0.250345 1.14598427718309e-08
0.250346 -1.96112300077152e-08
0.250347 5.64645277190476e-08
0.250348 7.46769464018861e-08
0.250349 -2.32525403071145e-08
0.25035 1.4015292772086e-08
0.250351 -1.0141216646358e-08
0.250352 8.01144477750488e-09
0.250353 -6.66957912271961e-09
0.250354 5.75370099592395e-09
0.250355 -5.09682706648665e-09
0.250356 4.61151261725406e-09
0.250357 -4.24784344725756e-09
0.250358 3.97560658046146e-09
0.250359 -3.7758540250138e-09
0.25036 3.63658899233974e-09
0.250361 -3.55133837542504e-09
0.250362 3.51532452019438e-09
0.250363 -3.52732234711672e-09
0.250364 3.59012660846965e-09
0.250365 -3.70750055181973e-09
0.250366 3.88632585879702e-09
0.250367 -4.13754788067793e-09
0.250368 4.4763556369264e-09
0.250369 -4.92662196282277e-09
0.25037 5.52722639179705e-09
0.250371 -6.33951832928609e-09
0.250372 7.46479356171669e-09
0.250373 -9.08231693215678e-09
0.250374 1.15343341119856e-08
0.250375 -1.55592743776857e-08
0.250376 2.30918323606371e-08
0.250377 -4.12626531141175e-08
0.250378 1.34399805224164e-07
0.250379 1.48038656534e-07
0.25038 -5.5289668178101e-08
0.250381 3.79600577984891e-08
0.250382 -3.18807298249316e-08
0.250383 3.02557374684571e-08
0.250384 -3.18954123961721e-08
0.250385 3.80274820942019e-08
0.250386 -5.55547296256632e-08
0.250387 1.49570454819498e-07
0.250388 1.36985708610197e-07
0.250389 -4.25902199067337e-08
0.25039 2.42411244002337e-08
0.250391 -1.66910545107146e-08
0.250392 1.27100889512607e-08
0.250393 -1.03368460014333e-08
0.250394 8.8237073915085e-09
0.250395 -7.8265282878572e-09
0.250396 7.16683477670532e-09
0.250397 -6.74456767841884e-09
0.250398 6.5009814786021e-09
0.250399 -6.40119825506853e-09
0.2504 6.42549254081399e-09
0.250401 -6.56493249009565e-09
0.250402 6.81953756592328e-09
0.250403 -7.19827701077493e-09
0.250404 7.7209718667926e-09
0.250405 -8.42456165779239e-09
0.250406 9.37160420236514e-09
0.250407 -1.06701221988318e-08
0.250408 1.25264012585734e-08
0.250409 -1.5388469660025e-08
0.25041 2.04622029265303e-08
0.250411 -3.26421886181507e-08
0.250412 1.29643428910045e-07
0.250413 3.26111589957548e-08
0.250414 -3.12026159182773e-09
0.250415 -1.42804155805838e-08
0.250416 1.10438534443075e-07
0.250417 4.10736370099895e-08
0.250418 -1.50106151527192e-08
0.250419 1.88872193226849e-08
0.25042 -1.00372991201469e-08
0.250421 6.67776438831095e-09
0.250422 -4.36089842847735e-09
0.250423 2.45758519414309e-09
0.250424 -6.9807045914897e-10
0.250425 -1.11097418114372e-09
0.250426 3.19386020549329e-09
0.250427 -5.94729872834105e-09
0.250428 1.037104249065e-08
0.250429 -2.04318547689474e-08
0.25043 9.08619375474308e-08
0.250431 4.17107778395476e-08
0.250432 -1.63815232716063e-08
0.250433 9.43639119185858e-09
0.250434 -5.87846842920906e-09
0.250435 3.48956637141759e-09
0.250436 -1.58334835902592e-09
0.250437 -1.47319012942593e-10
0.250438 1.90156510378803e-09
0.250439 1.17133903836786e-07
0.25044 6.3596509611531e-09
0.250441 -9.93841651949142e-09
0.250442 1.62101001000518e-08
0.250443 -3.2083065272727e-08
0.250444 2.12502720347661e-07
0.250445 4.99025902449094e-08
0.250446 -2.21313912991125e-08
0.250447 1.37818140788298e-08
0.250448 -9.55317709521212e-09
0.250449 6.86751492528139e-09
0.25045 -4.91912329879974e-09
0.250451 3.37320305055879e-09
0.250452 -2.06420845065152e-09
0.250453 8.98319422313863e-10
0.250454 1.82747723312429e-10
0.250455 -1.21742223505898e-09
0.250456 2.23398919969528e-09
0.250457 -3.2563671628312e-09
0.250458 4.30581596326362e-09
0.250459 -5.40208426446331e-09
0.25046 6.56622834444836e-09
0.250461 -7.82235861228425e-09
0.250462 9.1999023036914e-09
0.250463 -1.07367819264588e-08
0.250464 1.24841649585076e-08
0.250465 1.25648273386934e-07
0.250466 1.69310283827849e-08
0.250467 -1.98973467587384e-08
0.250468 2.3676228827582e-08
0.250469 -2.87305079330125e-08
0.25047 3.59639108439147e-08
0.250471 -4.74665280456341e-08
0.250472 7.01442814226243e-08
0.250473 3.25964699219306e-08
0.250474 2.50250995401831e-07
0.250475 3.95725416873461e-07
0.250476 -1.13621585943905e-07
0.250477 6.62247224442918e-08
0.250478 -4.63863082650685e-08
0.250479 3.5367323289918e-08
0.25048 -2.82886457603426e-08
0.250481 2.331275081516e-08
0.250482 -1.95921772147332e-08
0.250483 1.6681550071673e-08
0.250484 -1.43242513633817e-08
0.250485 1.2360395362976e-08
0.250486 -1.06854966293757e-08
0.250487 9.22965072735861e-09
0.250488 -7.94363316798655e-09
0.250489 6.79169911984542e-09
0.25049 -5.74718255661414e-09
0.250491 4.78971138654304e-09
0.250492 -3.90340838412106e-09
0.250493 3.07574314604071e-09
0.250494 -2.29688779502578e-09
0.250495 1.55960781149077e-09
0.250496 -8.60032021520124e-10
0.250497 2.00514451897194e-10
0.250498 4.00965835574337e-10
0.250499 -8.74079029477739e-10
0.2505 8.74165121170158e-10
0.250501 6.61371836260004e-09
0.250502 7.41703869629854e-09
0.250503 -6.92844248525498e-09
0.250504 7.80856042170103e-09
0.250505 -9.06878140494838e-09
0.250506 1.16019282464312e-08
0.250507 -1.48687905260431e-08
0.250508 2.04691049965735e-08
0.250509 -3.22236068623328e-08
0.25051 7.31144912994129e-08
0.250511 3.23452882301983e-07
0.250512 -5.36487694830002e-08
0.250513 3.6536566852757e-08
0.250514 -4.96345388749083e-09
0.250515 9.66830934343937e-09
0.250516 -8.42090536661356e-09
0.250517 7.1219021245643e-09
0.250518 -6.03860984828273e-09
0.250519 5.14804926535187e-09
0.25052 -4.40571092147781e-09
0.250521 3.77521205677786e-09
0.250522 -3.22963820158011e-09
0.250523 2.74925839014898e-09
0.250524 -2.3193640292928e-09
0.250525 1.92870320971734e-09
0.250526 -1.57264140720868e-09
0.250527 1.24848584498131e-09
0.250528 -9.50379335391868e-10
0.250529 6.72841240973794e-10
0.25053 -4.10233504195601e-10
0.250531 1.51127344193402e-10
0.250532 1.18086787729812e-10
0.250533 -4.0941300578225e-10
0.250534 7.40592695691762e-10
0.250535 -1.14021458076723e-09
0.250536 1.65894410882541e-09
0.250537 -2.3977444401543e-09
0.250538 3.59343634675412e-09
0.250539 -5.9674629828285e-09
0.25054 1.32773231494081e-08
0.250541 4.34160388216389e-07
0.250542 -1.38340399189852e-08
0.250543 7.57576367315472e-09
0.250544 -5.4479417932624e-09
0.250545 4.40102365370078e-09
0.250546 -3.80197347777726e-09
0.250547 3.43755012485355e-09
0.250548 -3.21704899185352e-09
0.250549 3.09677072230139e-09
0.25055 -3.05478591182645e-09
0.250551 3.07817147525114e-09
0.250552 -3.16201666923117e-09
0.250553 3.31081977658598e-09
0.250554 -3.53593137579697e-09
0.250555 3.85701794053212e-09
0.250556 -4.30551387770066e-09
0.250557 4.9318045498211e-09
0.250558 -5.81864764242199e-09
0.250559 7.10887798268371e-09
0.25056 -9.07096129801408e-09
0.250561 1.23265320072093e-08
0.250562 -1.39590368720028e-08
0.250563 2.6725101573723e-08
0.250564 -5.23850090122031e-08
0.250565 1.83800570442302e-07
0.250566 2.62811453992183e-07
0.250567 -1.11944369581656e-07
0.250568 9.80242533314451e-08
0.250569 -1.25722362162343e-07
0.25057 3.94736793579433e-07
0.250571 1.74572272411217e-07
0.250572 -6.01690861743476e-08
0.250573 3.33139432592438e-08
0.250574 -2.17436238448584e-08
0.250575 1.54164318092049e-08
0.250576 -1.14467783615963e-08
0.250577 8.70815045637874e-09
0.250578 -6.67455870599697e-09
0.250579 5.06856195277857e-09
0.25058 -3.7294366909439e-09
0.250581 2.55549924002651e-09
0.250582 -1.47735834280366e-09
0.250583 4.42320491130817e-10
0.250584 5.97378402292718e-10
0.250585 -1.69422123827345e-09
0.250586 2.92081243836456e-09
0.250587 -4.40347865511132e-09
0.250588 6.42000011266547e-09
0.250589 -9.79659009469114e-09
0.25059 1.87847592416656e-08
0.250591 3.21899221100968e-07
0.250592 -1.01486408955789e-08
0.250593 2.15110115981214e-09
0.250594 1.28026960094144e-09
0.250595 -3.60592533394023e-09
0.250596 5.56589155919471e-09
0.250597 -7.43517325006225e-09
0.250598 9.36335434843515e-09
0.250599 -1.14667183364458e-08
0.2506 1.38685523718595e-08
0.250601 -1.67318231439791e-08
0.250602 2.03060715692304e-08
0.250603 -2.50208418328732e-08
0.250604 3.17150150179246e-08
0.250605 -4.23551932560568e-08
0.250606 6.3676127797637e-08
0.250607 3.09666178119368e-07
0.250608 2.12666531009464e-07
0.250609 3.32347181943062e-07
0.25061 -9.7198212673114e-08
0.250611 5.65611560759048e-08
0.250612 -3.93630514947004e-08
0.250613 2.97222984314418e-08
0.250614 -2.34803372220289e-08
0.250615 1.90739779078448e-08
0.250616 -1.57975836668395e-08
0.250617 1.33143548392673e-08
0.250618 -1.15082856195401e-08
0.250619 1.05168948231964e-08
0.25062 -1.11727005288267e-08
0.250621 1.89114075714234e-08
0.250622 1.02940846664001e-07
0.250623 -1.89452229690909e-08
0.250624 1.65754412412616e-08
0.250625 -2.00140936201382e-08
0.250626 2.90292404149698e-08
0.250627 -5.44643894581222e-08
0.250628 3.54020477915836e-07
0.250629 8.3491460709414e-08
0.25063 -3.79107453581011e-08
0.250631 2.46537318831746e-08
0.250632 -1.8271008524604e-08
0.250633 1.44869115354369e-08
0.250634 -1.19726184818072e-08
0.250635 1.01813919906719e-08
0.250636 -8.84743422636953e-09
0.250637 7.82626744334423e-09
0.250638 -7.03683975505991e-09
0.250639 6.43046538000577e-09
0.25064 -5.97319885799943e-09
0.250641 5.64252439432702e-09
0.250642 -5.42339272864427e-09
0.250643 5.30592821433062e-09
0.250644 -5.28530896872222e-09
0.250645 5.35823363549129e-09
0.250646 -5.52280863149019e-09
0.250647 5.78096377029647e-09
0.250648 -6.13765403922713e-09
0.250649 6.59689309882617e-09
0.25065 -7.16799824597433e-09
0.250651 7.87234742452635e-09
0.250652 -8.74139657570615e-09
0.250653 9.82252366969907e-09
0.250654 -1.11897673359531e-08
0.250655 1.29648605364424e-08
0.250656 -1.53625796699964e-08
0.250657 1.88002312581248e-08
0.250658 -2.42115140599168e-08
0.250659 3.41950608098612e-08
0.25066 -5.97537143704974e-08
0.250661 3.00672652804949e-07
0.250662 8.62114875746835e-08
0.250663 -3.39717949449309e-08
0.250664 1.8979600864411e-08
0.250665 -1.14478070028069e-08
0.250666 6.58984235550049e-09
0.250667 -2.91961007750768e-09
0.250668 -1.98293374926637e-10
0.250669 3.10814300226009e-09
0.25067 -6.05280970826165e-09
0.250671 9.26602484049873e-09
0.250672 -1.3045454433314e-08
0.250673 1.7871395271758e-08
0.250674 -2.46863576474137e-08
0.250675 3.57710399696238e-08
0.250676 -5.86635699309633e-08
0.250677 1.42909827243755e-07
0.250678 3.63815392331716e-07
0.250679 -7.76890314058071e-08
0.25068 4.11978064794317e-08
0.250681 -2.50955599734166e-08
0.250682 1.17353735201066e-08
0.250683 3.56325483280899e-08
0.250684 1.12930192908756e-07
0.250685 3.71486078007138e-07
0.250686 -2.47667440076202e-08
0.250687 1.25981019311014e-08
0.250688 -1.07154138851538e-08
0.250689 1.14130279993888e-08
0.25069 -1.32629025943511e-08
0.250691 1.59307745810441e-08
0.250692 -1.94366333577662e-08
0.250693 2.39510774336765e-08
0.250694 -2.80292798851376e-08
0.250695 4.69457404002057e-08
0.250696 -6.98723330769523e-08
0.250697 2.4710146372148e-07
0.250698 -3.36640178938814e-08
0.250699 3.39008936481689e-07
0.2507 1.92860743290243e-07
0.250701 -8.19169180037138e-08
0.250702 5.24078445182236e-08
0.250703 -3.82592463485567e-08
0.250704 2.97688904538718e-08
0.250705 -2.4009931884806e-08
0.250706 1.97849102528679e-08
0.250707 -1.65093680163531e-08
0.250708 1.38624731875521e-08
0.250709 -1.1652338985205e-08
0.25071 9.75615688154803e-09
0.250711 -8.09060757267981e-09
0.250712 6.59592157396923e-09
0.250713 -5.22658135457014e-09
0.250714 3.94538824208993e-09
0.250715 -2.72324482357221e-09
0.250716 1.53176622674665e-09
0.250717 -3.34943305139828e-10
0.250718 -9.16553362383253e-10
0.250719 2.29050140952882e-09
0.25072 -3.88761486311516e-09
0.250721 5.88547074530367e-09
0.250722 -8.63913867785538e-09
0.250723 1.29889936463662e-08
0.250724 -2.15562052898946e-08
0.250725 4.87807185220258e-08
0.250726 4.1540551271771e-07
0.250727 -4.24139293969342e-08
0.250728 2.30960418395182e-08
0.250729 -1.6177875350974e-08
0.25073 1.26455660275314e-08
0.250731 -1.0539238685642e-08
0.250732 9.18232763186702e-09
0.250733 -8.28260971813688e-09
0.250734 7.69478480795757e-09
0.250735 -7.33734608958771e-09
0.250736 7.16285350994702e-09
0.250737 -7.14306678910766e-09
0.250738 7.26009400910831e-09
0.250739 -7.50445735061966e-09
0.25074 7.87031260137066e-09
0.250741 -8.35807133190164e-09
0.250742 8.97894003276807e-09
0.250743 -9.75138327526122e-09
0.250744 1.07035284279245e-08
0.250745 -1.18774528338985e-08
0.250746 1.33367625914509e-08
0.250747 -1.51804411145186e-08
0.250748 1.75696676885141e-08
0.250749 -2.07841323036259e-08
0.25075 2.53539718186646e-08
0.250751 -3.24198397148887e-08
0.250752 4.49664016715876e-08
0.250753 -7.41063626819046e-08
0.250754 2.26147654196744e-07
0.250755 1.91805754218375e-07
0.250756 -6.2853017804359e-08
0.250757 3.5191117088132e-08
0.250758 -2.25254744767298e-08
0.250759 1.46223216706266e-08
0.25076 -8.27255393973917e-09
0.250761 8.89476401198584e-10
0.250762 1.84721560288976e-08
0.250763 2.65996552763502e-07
0.250764 2.616781683323e-08
0.250765 -3.65444324224497e-09
0.250766 3.97141050411244e-09
0.250767 -6.67360855316366e-09
0.250768 1.07841245721055e-08
0.250769 -1.7104789689609e-08
0.25077 2.85876053693647e-08
0.250771 -5.85238923542807e-08
0.250772 4.32755247036635e-07
0.250773 9.55958338890382e-08
0.250774 -4.53212054120674e-08
0.250775 3.04878065694558e-08
0.250776 -2.33400976757929e-08
0.250777 1.91418345507799e-08
0.250778 -1.64122843942317e-08
0.250779 1.45375373528613e-08
0.25078 -1.32197238969797e-08
0.250781 1.23033182426151e-08
0.250782 -1.1704696836159e-08
0.250783 1.13861868516599e-08
0.250784 -1.13442797165934e-08
0.250785 1.16115740717739e-08
0.250786 -1.22730404762641e-08
0.250787 1.35081956143387e-08
0.250788 -1.57219022619929e-08
0.250789 1.99811042019637e-08
0.25079 -3.01392978551758e-08
0.250791 7.90340451160509e-08
0.250792 7.95924168945306e-08
0.250793 -2.06656278611552e-08
0.250794 5.05146852766269e-09
0.250795 2.31626231362589e-07
0.250796 2.26292531520136e-08
0.250797 -1.65170240855198e-08
0.250798 1.63934206526747e-08
0.250799 -2.13066039149133e-08
0.2508 4.66648360054282e-08
0.250801 1.20943220871414e-07
0.250802 -2.97971111534409e-08
0.250803 2.07095468032196e-08
0.250804 -1.93737088252125e-08
0.250805 2.15845638214924e-08
0.250806 -2.76019517786293e-08
0.250807 4.08415717348068e-08
0.250808 -7.59458365226592e-08
0.250809 2.94389978201651e-07
0.25081 2.3062729150276e-07
0.250811 -1.00348841042887e-07
0.250812 7.35818017406293e-08
0.250813 -6.48750859866627e-08
0.250814 6.38574343552035e-08
0.250815 -6.88123692005894e-08
0.250816 8.20578236917032e-08
0.250817 -1.15216292767545e-07
0.250818 2.63293887867087e-07
0.250819 2.22578488394553e-07
0.25082 2.78830740927253e-07
0.250821 8.62126905851617e-08
0.250822 -3.80608153266515e-08
0.250823 1.55138133410918e-08
0.250824 4.85582794186396e-09
0.250825 -4.07176211861516e-08
0.250826 3.36619221199812e-07
0.250827 1.32353274392564e-07
0.250828 -6.80749816999354e-08
0.250829 4.98198939987247e-08
0.25083 -4.12847835254258e-08
0.250831 3.66514641892735e-08
0.250832 -3.4192075031251e-08
0.250833 3.33112713554888e-08
0.250834 -3.39259443842176e-08
0.250835 3.64016277680963e-08
0.250836 -4.18999146636376e-08
0.250837 5.39222140381842e-08
0.250838 -8.74669089206922e-08
0.250839 3.98430521314645e-07
0.25084 1.22274349840233e-07
0.250841 -4.87391364983924e-08
0.250842 2.91330752694239e-08
0.250843 -2.02590852211071e-08
0.250844 1.53048923778782e-08
0.250845 -1.22024930972321e-08
0.250846 1.01129679897865e-08
0.250847 -8.63299851443801e-09
0.250848 7.54567172380503e-09
0.250849 -6.7247829268525e-09
0.25085 6.0840620656456e-09
0.250851 -5.56545409358843e-09
0.250852 5.1370731341283e-09
0.250853 -4.7789076937185e-09
0.250854 4.48016784524482e-09
0.250855 -4.23899472812721e-09
0.250856 4.06080391228463e-09
0.250857 -3.97224853907534e-09
0.250858 4.05813717020449e-09
0.250859 -4.5952120967864e-09
0.25086 7.02548860402938e-09
0.250861 3.31627519725434e-07
0.250862 -4.13306165311039e-09
0.250863 2.11953964620064e-09
0.250864 -1.70026166387688e-09
0.250865 1.70755438049334e-09
0.250866 -1.9005347961605e-09
0.250867 2.19288215986764e-09
0.250868 -2.544927580277e-09
0.250869 2.93869374826408e-09
0.25087 -3.36353873533853e-09
0.250871 3.81394464313192e-09
0.250872 -4.28517137349869e-09
0.250873 4.77098191299226e-09
0.250874 -5.2602129485381e-09
0.250875 5.72969937112512e-09
0.250876 -6.126580474053e-09
0.250877 6.31485426509052e-09
0.250878 -5.8627265974767e-09
0.250879 2.60554797523748e-09
0.25088 1.94417887790766e-07
0.250881 2.54677559311517e-08
0.250882 -2.23854066544097e-08
0.250883 2.34699909474099e-08
0.250884 -2.63072886206074e-08
0.250885 3.09553635910139e-08
0.250886 -3.84975264701674e-08
0.250887 5.22188042537177e-08
0.250888 -8.53984287538968e-08
0.250889 3.13410780948144e-07
0.25089 1.30415362430665e-07
0.250891 -3.85597668307296e-08
0.250892 1.01704996457996e-08
0.250893 1.12288334881239e-08
0.250894 -4.24488412924979e-08
0.250895 1.4939519127816e-07
0.250896 3.77157929757872e-07
0.250897 -1.08797894152449e-07
0.250898 7.10064988165883e-08
0.250899 -5.64125105083773e-08
0.2509 4.94268793113375e-08
0.250901 -4.6318622504478e-08
0.250902 4.60134275894397e-08
0.250903 -4.86233478331594e-08
0.250904 5.56314544566491e-08
0.250905 -7.2446328772563e-08
0.250906 1.30177990678038e-07
0.250907 3.56793459368233e-07
0.250908 1.75477693399612e-07
0.250909 8.97808347488611e-08
0.25091 -4.34126673681635e-08
0.250911 2.82298447835875e-08
0.250912 -2.05228090498969e-08
0.250913 1.58648700476164e-08
0.250914 -1.27538221497398e-08
0.250915 1.05285453937537e-08
0.250916 -8.84968918410809e-09
0.250917 7.52306750594907e-09
0.250918 -6.42663636993129e-09
0.250919 5.47488691532554e-09
0.25092 -4.59685905865938e-09
0.250921 3.71382505849845e-09
0.250922 -2.69569856402069e-09
0.250923 1.19936269069947e-09
0.250924 2.51847637863746e-09
0.250925 9.89410978648506e-08
0.250926 -8.75754643244209e-09
0.250927 5.75804813977746e-09
0.250928 -4.53223356404007e-09
0.250929 3.7842901061394e-09
0.25093 -3.24323872983969e-09
0.250931 2.81797837956472e-09
0.250932 -2.46658044578481e-09
0.250933 2.16753531129875e-09
0.250934 -1.90867351428922e-09
0.250935 1.6826824870892e-09
0.250936 -1.48950139085047e-09
0.250937 1.3304317215357e-09
0.250938 -1.20345665605261e-09
0.250939 1.1077288774349e-09
0.25094 -1.04362757099662e-09
0.250941 1.01308765786735e-09
0.250942 -1.02036321770435e-09
0.250943 1.07364903951386e-09
0.250944 -1.1886728536945e-09
0.250945 1.39752594251616e-09
0.250946 -1.7742530986126e-09
0.250947 2.52819668839074e-09
0.250948 -4.59584727962319e-09
0.250949 3.09851303684295e-08
0.25095 6.35737120014998e-09
0.250951 -2.83434446370309e-09
0.250952 1.81140164080743e-09
0.250953 -1.3288320657551e-09
0.250954 1.0523910202234e-09
0.250955 -8.77616345824024e-10
0.250956 7.59167388588372e-10
0.250957 -6.73650273837043e-10
0.250958 6.09462498391201e-10
0.250959 -5.59721035944316e-10
0.25096 5.20085170715291e-10
0.250961 -4.87685313336357e-10
0.250962 4.60554324392067e-10
0.250963 -4.37307182750752e-10
0.250964 4.16952103124315e-10
0.250965 -3.99004360295433e-10
0.250966 3.83162296924919e-10
0.250967 -3.69046824797861e-10
0.250968 3.56416716877758e-10
0.250969 -3.45156373038662e-10
0.25097 3.35274632887307e-10
0.250971 -3.26914060689657e-10
0.250972 3.20371704143768e-10
0.250973 -3.16134046471612e-10
0.250974 3.14931129265302e-10
0.250975 -3.17818176914635e-10
0.250976 3.26298412626048e-10
0.250977 -3.42509748811091e-10
0.250978 3.69513734278579e-10
0.250979 -4.11753620345104e-10
0.25098 4.75802239623426e-10
0.250981 -5.7162698017623e-10
0.250982 7.14821898368748e-10
0.250983 -9.30753404799267e-10
0.250984 1.26276167066077e-09
0.250985 -1.78973347379838e-09
0.250986 2.66790569673235e-09
0.250987 -4.24572462543751e-09
0.250988 7.45490555914381e-09
0.250989 -1.57290770537609e-08
0.25099 5.76174367894222e-08
0.250991 1.00669998796775e-07
0.250992 -4.37810700840979e-08
0.250993 4.0435660635945e-08
0.250994 -5.4797186173552e-08
0.250995 1.86892408871132e-07
0.250996 8.0511767841498e-08
0.250997 -2.92848100631031e-08
0.250998 1.69393735138927e-08
0.250999 -1.15507028778796e-08
0.251 8.59281456819678e-09
0.251001 -6.75180482451085e-09
0.251002 5.51132839736472e-09
0.251003 -4.62943381329673e-09
0.251004 3.97874025624145e-09
0.251005 -3.48637446253374e-09
0.251006 3.10797749930759e-09
0.251007 -2.81961873889969e-09
0.251008 2.6073587803546e-09
0.251009 -2.45907482889143e-09
0.25101 2.36459098565604e-09
0.251011 -2.31619158123667e-09
0.251012 2.30988898923867e-09
0.251013 -2.34305104597632e-09
0.251014 2.41407611495265e-09
0.251015 -2.52218491458572e-09
0.251016 2.66729284015809e-09
0.251017 -2.84994152383078e-09
0.251018 3.07127790036048e-09
0.251019 -3.33307568530585e-09
0.25102 3.63757434523842e-09
0.251021 -3.98895181297794e-09
0.251022 4.39141993181611e-09
0.251023 -4.84954072079436e-09
0.251024 5.37070057066059e-09
0.251025 -5.96406189394616e-09
0.251026 6.64165966830604e-09
0.251027 -7.41954775135024e-09
0.251028 8.31956486316658e-09
0.251029 -9.37215008189742e-09
0.25103 1.06210221321485e-08
0.251031 -1.21328157747647e-08
0.251032 1.40106935007371e-08
0.251033 -1.64235792325837e-08
0.251034 1.96758318521378e-08
0.251035 -2.43811724360318e-08
0.251036 3.2001335523392e-08
0.251037 -4.7161631603975e-08
0.251038 9.67983175686958e-08
0.251039 4.13586860300303e-07
0.25104 -4.96078647606488e-08
0.251041 1.8314755475401e-08
0.251042 -3.65487320768311e-09
0.251043 -8.46808991719848e-09
0.251044 2.4243657168485e-08
0.251045 -5.73868954011611e-08
0.251046 2.43695324850619e-07
0.251047 2.20144893745177e-07
0.251048 -1.06413614053274e-07
0.251049 1.17720689221416e-07
0.25105 1.5464348039182e-07
0.251051 -1.15941725333075e-08
0.251052 -1.01093965809314e-09
0.251053 4.26337310047292e-09
0.251054 -5.20020504998677e-09
0.251055 5.36268406182239e-09
0.251056 -5.2742012387737e-09
0.251057 5.2688261389079e-09
0.251058 -6.38787682351262e-09
0.251059 3.63236261179882e-07
0.25106 2.13749900497554e-08
0.251061 2.53893923200693e-07
0.251062 1.0979712819205e-07
0.251063 3.34347812439465e-09
0.251064 -2.81939994771285e-09
0.251065 3.0343487266566e-09
0.251066 -3.16743055577304e-09
0.251067 3.28064763983852e-09
0.251068 -3.41038211599439e-09
0.251069 3.57442416299596e-09
0.25107 -3.78292944617525e-09
0.251071 4.04321480635897e-09
0.251072 -4.3619638540151e-09
0.251073 4.74646550898781e-09
0.251074 -5.20555383346408e-09
0.251075 5.75058051774646e-09
0.251076 -6.39666348228535e-09
0.251077 7.16449486366947e-09
0.251078 -8.08315138953383e-09
0.251079 9.19191949663234e-09
0.25108 -1.05513569994118e-08
0.251081 1.22606342249742e-08
0.251082 -1.4483793426645e-08
0.251083 1.75136283348984e-08
0.251084 -2.19312323180386e-08
0.251085 2.90892128225109e-08
0.251086 -4.3118005941799e-08
0.251087 8.71362215290577e-08
0.251088 2.80536242189097e-07
0.251089 3.06002880041643e-08
0.25109 1.09633576200266e-07
0.251091 -4.47502477853923e-08
0.251092 2.93108252036989e-08
0.251093 -2.18393678673919e-08
0.251094 1.73123774259716e-08
0.251095 -1.42318510417135e-08
0.251096 1.19783355693491e-08
0.251097 -1.0245563476225e-08
0.251098 8.86370650311473e-09
0.251099 -7.73068714459429e-09
0.2511 6.78113771495446e-09
0.251101 -5.97243976074881e-09
0.251102 5.27416215323391e-09
0.251103 -4.66372873272871e-09
0.251104 4.12558426595359e-09
0.251105 -3.64778428768204e-09
0.251106 3.22118647813581e-09
0.251107 -2.83867347510626e-09
0.251108 2.49461877697828e-09
0.251109 -2.1845112821758e-09
0.25111 1.90468602236637e-09
0.251111 -1.65212760782321e-09
0.251112 1.4243244759977e-09
0.251113 -1.21915928810003e-09
0.251114 1.03482547465672e-09
0.251115 -8.69762984516677e-10
0.251116 7.22608333449209e-10
0.251117 -5.92155437881398e-10
0.251118 4.77324680187737e-10
0.251119 -3.77138326328142e-10
0.25112 2.90700896418167e-10
0.251121 -2.17183434464973e-10
0.251122 1.55810875423208e-10
0.251123 -1.05851893322738e-10
0.251124 6.66107523347247e-11
0.251125 -3.74207863903292e-11
0.251126 1.76392115862225e-11
0.251127 -6.64303568372141e-12
0.251128 1.62003772002914e-12
0.251129 0
0.25113 0
0.251131 0
0.251132 0
0.251133 -3.58706121137765e-12
0.251134 1.46952524896383e-11
0.251135 -3.47583900283347e-11
0.251136 6.5308029033092e-11
0.251137 -1.07026761779105e-10
0.251138 1.60614880549716e-10
0.251139 -2.26831347297557e-10
0.25114 3.06466016929903e-10
0.251141 -4.03370071033178e-10
0.251142 5.21737373655387e-10
0.251143 -6.62909309339806e-10
0.251144 8.28303425937537e-10
0.251145 -1.01943171025515e-09
0.251146 1.23792342006223e-09
0.251147 -1.48555362413705e-09
0.251148 1.7642789577998e-09
0.251149 -2.07628258836725e-09
0.25115 2.42403105942495e-09
0.251151 -2.81034662886241e-09
0.251152 3.23850006100963e-09
0.251153 -3.71233077540088e-09
0.251154 4.23640410463345e-09
0.251155 -4.81621967139778e-09
0.251156 5.45849138199812e-09
0.251157 -6.17152963606935e-09
0.251158 6.96577247011159e-09
0.251159 -7.85453877372754e-09
0.25116 8.85512136824153e-09
0.251161 -9.99041584704535e-09
0.251162 1.12914232234743e-08
0.251163 -1.28012351962817e-08
0.251164 1.45816548888427e-08
0.251165 -1.67247706036282e-08
0.251166 1.93744920642842e-08
0.251167 -2.27698993523316e-08
0.251168 2.73418743442844e-08
0.251169 -3.39605930429665e-08
0.25117 4.47115149304381e-08
0.251171 -6.62845958799888e-08
0.251172 1.401155306478e-07
0.251173 3.45795848897322e-07
0.251174 -3.21279013336064e-08
0.251175 1.40976602173274e-07
0.251176 -2.88938140507944e-08
0.251177 7.2676338223635e-09
0.251178 1.40615427740264e-08
0.251179 -4.02537838996984e-08
0.25118 2.61095508824414e-07
0.251181 1.22557674769602e-07
0.251182 -5.71699472247667e-08
0.251183 3.88656713340346e-08
0.251184 -2.98460075300227e-08
0.251185 2.43190403819403e-08
0.251186 -2.05198853784768e-08
0.251187 1.77215280721583e-08
0.251188 -1.55667182467275e-08
0.251189 1.38582569698002e-08
0.25119 -1.24780420905211e-08
0.251191 1.13510597049335e-08
0.251192 -1.04288273660729e-08
0.251193 9.67884043744464e-09
0.251194 -9.07796552019818e-09
0.251195 8.61045054832656e-09
0.251196 -8.26606184726161e-09
0.251197 8.03901565583688e-09
0.251198 -7.92746153499647e-09
0.251199 7.93341220466304e-09
0.2512 -8.063112439423e-09
0.251201 8.32793540254366e-09
0.251202 -8.74602335281696e-09
0.251203 9.34510450951789e-09
0.251204 -1.01673256424053e-08
0.251205 1.12777838033393e-08
0.251206 -1.27803297991933e-08
0.251207 1.48488310861269e-08
0.251208 -1.77946210705822e-08
0.251209 2.22299385061428e-08
0.25121 -2.95376925163968e-08
0.251211 4.35719198125866e-08
0.251212 -8.03889529426105e-08
0.251213 3.87742066812171e-07
0.251214 1.66431551268392e-07
0.251215 -8.35009580740659e-08
0.251216 8.95356113054443e-08
0.251217 8.43440717779045e-08
0.251218 -5.87526188418616e-09
0.251219 -1.06220389744494e-09
0.25122 2.24505639656938e-09
0.251221 -2.00983721305991e-09
0.251222 1.27811141835289e-09
0.251223 -3.13037461997076e-10
0.251224 -8.1574236656991e-10
0.251225 2.12188618336896e-09
0.251226 -3.68359648672949e-09
0.251227 5.67636946356409e-09
0.251228 -8.50025984212659e-09
0.251229 1.32625355537604e-08
0.25123 -2.4560893953154e-08
0.251231 1.16539231393214e-07
0.251232 4.01555848274235e-08
0.251233 -1.53244533581311e-08
0.251234 8.14502170279672e-09
0.251235 -4.38257318907269e-09
0.251236 1.82619289016879e-09
0.251237 2.04955125632692e-10
0.251238 -2.00244563731204e-09
0.251239 3.72637976699703e-09
0.25124 -5.4895259105403e-09
0.251241 7.39531640546196e-09
0.251242 -9.56471846657123e-09
0.251243 1.21687691648413e-08
0.251244 -1.54869379322649e-08
0.251245 2.00391985456709e-08
0.251246 -2.69485772825344e-08
0.251247 3.92162565100011e-08
0.251248 -6.85594797073201e-08
0.251249 2.52267358121159e-07
0.25125 1.49936432516728e-07
0.251251 -5.63127501534187e-08
0.251252 3.36810897229651e-08
0.251253 -2.32416587374969e-08
0.251254 1.70755423005836e-08
0.251255 -1.28988391390737e-08
0.251256 9.82090377939e-09
0.251257 -7.45207201921628e-09
0.251258 5.68618377693149e-09
0.251259 -5.02596898295612e-09
0.25126 9.3145816342023e-08
0.251261 4.48864079316316e-09
0.251262 -4.77560088483761e-09
0.251263 6.20936326659263e-09
0.251264 -8.08509662131575e-09
0.251265 1.06167147446293e-08
0.251266 -1.20534648390305e-08
0.251267 1.54990923129715e-08
0.251268 -1.95497088126001e-08
0.251269 2.49998443377085e-08
0.25127 -3.30692280119056e-08
0.251271 4.67652419013045e-08
0.251272 -7.64071901350398e-08
0.251273 1.96887190653791e-07
0.251274 3.49067461729136e-07
0.251275 -9.07313874388865e-08
0.251276 5.09048713950712e-08
0.251277 -3.43740815412563e-08
0.251278 2.50874798853395e-08
0.251279 -1.89703452572668e-08
0.25128 1.45069906229891e-08
0.251281 -1.10012416455696e-08
0.251282 8.08515614643005e-09
0.251283 -5.54226188467937e-09
0.251284 3.23259368929771e-09
0.251285 -1.05650786730361e-09
0.251286 -1.06514231522578e-09
0.251287 3.20378539876691e-09
0.251288 -5.43357776526517e-09
0.251289 7.84291421061648e-09
0.25129 -1.05546816510083e-08
0.251291 1.37518118042295e-08
0.251292 -1.77341901686387e-08
0.251293 2.30639406358247e-08
0.251294 -3.09587257010604e-08
0.251295 4.46886115033805e-08
0.251296 -7.72028239966004e-08
0.251297 2.92190253683712e-07
0.251298 1.43631677812496e-07
0.251299 -5.09844994449331e-08
0.2513 2.62854108058895e-08
0.251301 -1.28962587522256e-08
0.251302 1.48586741572001e-09
0.251303 1.78570569845151e-08
0.251304 3.28026357333076e-07
0.251305 -2.5312084503343e-08
0.251306 1.08333595439032e-08
0.251307 -3.40223802133011e-09
0.251308 -2.62979397388245e-09
0.251309 8.98017793029448e-09
0.25131 -1.72648948989998e-08
0.251311 3.09991966181101e-08
0.251312 -6.43597375217342e-08
0.251313 3.73119475812547e-07
0.251314 1.21928656917279e-07
0.251315 -5.51079491791541e-08
0.251316 3.61660958797213e-08
0.251317 -2.69820673812136e-08
0.251318 2.14454715488493e-08
0.251319 -1.76827474351281e-08
0.25132 1.49258402905645e-08
0.251321 -1.2800822110472e-08
0.251322 1.11034169207164e-08
0.251323 -9.71554693944635e-09
0.251324 8.56407524667983e-09
0.251325 -7.59863654084586e-09
0.251326 6.78464505980363e-09
0.251327 -6.10187146505317e-09
0.251328 5.53726057822866e-09
0.251329 -5.07841945586244e-09
0.25133 4.71632175195023e-09
0.251331 -4.44444479378237e-09
0.251332 4.25820423738292e-09
0.251333 -4.15459048499374e-09
0.251334 4.13195159977187e-09
0.251335 -4.18989330384584e-09
0.251336 4.32928555545126e-09
0.251337 -4.55238235653468e-09
0.251338 4.85935068863926e-09
0.251339 -5.25283929494383e-09
0.25134 5.74227209794336e-09
0.251341 -6.34575783204752e-09
0.251342 7.08814102504748e-09
0.251343 -8.00430638946123e-09
0.251344 9.14626683397414e-09
0.251345 -1.05954592522022e-08
0.251346 1.25040516194429e-08
0.251347 -1.51931989068168e-08
0.251348 1.94942622050673e-08
0.251349 -2.84969389075914e-08
0.25135 7.24601272126091e-08
0.251351 3.94485476719512e-08
0.251352 -4.53491149796727e-09
0.251353 -4.55765249087265e-09
0.251354 9.9717504037709e-09
0.251355 -1.44650134039492e-08
0.251356 1.89482158505849e-08
0.251357 -2.39976881119075e-08
0.251358 3.02831289307702e-08
0.251359 -3.90104052933138e-08
0.25136 5.32064277581093e-08
0.251361 -8.46730148767785e-08
0.251362 3.00249544698319e-07
0.251363 7.80711383018361e-08
0.251364 3.96004423892106e-09
0.251365 -5.48842993671608e-08
0.251366 2.53912992953523e-07
0.251367 1.88245142965933e-07
0.251368 -6.9032810195849e-08
0.251369 3.87702756249517e-08
0.25137 -2.33762352126576e-08
0.251371 1.30869499714491e-08
0.251372 -4.98667060859671e-09
0.251373 -2.20326851602617e-09
0.251374 9.25749621960226e-09
0.251375 -1.68499158820475e-08
0.251376 2.58294563984206e-08
0.251377 -3.76544532571764e-08
0.251378 5.56079027257342e-08
0.251379 -9.00887298798721e-08
0.25138 2.10259354863958e-07
0.251381 2.85624666695054e-07
0.251382 5.45847167142714e-08
0.251383 4.58989937673541e-07
0.251384 -1.22299138887027e-07
0.251385 7.55963860384931e-08
0.251386 -5.48761739044442e-08
0.251387 4.25825726390612e-08
0.251388 -3.41802172476046e-08
0.251389 2.79215708701543e-08
0.25139 -2.29752048648054e-08
0.251391 1.88876571059863e-08
0.251392 -1.53866161486126e-08
0.251393 1.22959449541214e-08
0.251394 -9.49233529856237e-09
0.251395 6.88217214561756e-09
0.251396 -4.38714567728049e-09
0.251397 1.93349859219941e-09
0.251398 5.58446190155395e-10
0.251399 -3.18802704130296e-09
0.2514 6.09735225822842e-09
0.251401 -9.51794441226274e-09
0.251402 1.38809981345276e-08
0.251403 -2.01328154383118e-08
0.251404 3.08795521981866e-08
0.251405 -5.71051795857807e-08
0.251406 2.98116081810436e-07
0.251407 8.71715134014023e-08
0.251408 -3.44099683104416e-08
0.251409 1.87724864855541e-08
0.25141 -1.0486119620167e-08
0.251411 4.66501652260474e-09
0.251412 4.19423442244757e-10
0.251413 -6.10909945187165e-09
0.251414 1.63204828887825e-08
0.251415 1.09622644785907e-07
0.251416 4.78588888631106e-09
0.251417 -2.14948948580726e-08
0.251418 6.24419482477857e-08
0.251419 3.16523251570338e-07
0.25142 -6.2359031731606e-08
0.251421 7.51638522072743e-08
0.251422 5.1021639329253e-08
0.251423 -2.31781558429532e-08
0.251424 2.8744386619038e-08
0.251425 -5.46273638618392e-08
0.251426 3.95433304249338e-07
0.251427 8.64444647339322e-08
0.251428 -4.05138994231024e-08
0.251429 2.68097433998902e-08
0.25143 -2.00538287676874e-08
0.251431 1.59400723343157e-08
0.251432 -1.31216630416154e-08
0.251433 1.10412049965418e-08
0.251434 -9.42934586030044e-09
0.251435 8.14028578060307e-09
0.251436 -7.08537667943297e-09
0.251437 6.20858074628953e-09
0.251438 -5.47272407779941e-09
0.251439 4.85217790927399e-09
0.25144 -4.32871127977728e-09
0.251441 3.88901788678737e-09
0.251442 -3.52317735556019e-09
0.251443 3.22366296624139e-09
0.251444 -2.9846818322861e-09
0.251445 2.8012190645701e-09
0.251446 -2.66917842056918e-09
0.251447 2.58307048957779e-09
0.251448 -2.53824103504866e-09
0.251449 2.5332109798479e-09
0.25145 -2.56695233817727e-09
0.251451 2.63863944655242e-09
0.251452 -2.7473506463841e-09
0.251453 2.8919815927723e-09
0.251454 -3.07593579737223e-09
0.251455 3.30146803475092e-09
0.251456 -3.56358832070357e-09
0.251457 3.85270946274628e-09
0.251458 -4.14863546686427e-09
0.251459 4.40525338548634e-09
0.25146 -4.51834552986787e-09
0.251461 4.21950029339998e-09
0.251462 -2.63290013846538e-09
0.251463 -4.77322676676591e-09
0.251464 4.27548863687955e-07
0.251465 4.52988612209695e-08
0.251466 -4.32594142790821e-08
0.251467 5.65052599050361e-07
0.251468 3.63903094680984e-08
0.251469 2.08841255494863e-07
0.25147 -1.56895993666349e-08
0.251471 3.26151863354199e-08
0.251472 -6.44254457567377e-08
0.251473 2.73911433600625e-07
0.251474 1.35231249512502e-07
0.251475 -5.34355611591314e-08
0.251476 3.22537646654048e-08
0.251477 -2.21820926361521e-08
0.251478 1.61105502439883e-08
0.251479 -1.1947600128599e-08
0.25148 8.87751322310733e-09
0.251481 -6.56760007739539e-09
0.251482 4.99564370791027e-09
0.251483 -4.68645556321294e-09
0.251484 9.1239648004467e-09
0.251485 4.25689873538767e-07
0.251486 -2.29750391711953e-08
0.251487 2.06945047379468e-08
0.251488 -2.35692283176633e-08
0.251489 3.02954137045241e-08
0.25149 2.00241727665442e-07
0.251491 4.51932566204635e-08
0.251492 -7.90793110825858e-08
0.251493 2.22644887802167e-07
0.251494 3.09515857906198e-07
0.251495 -9.21456374827125e-08
0.251496 5.40084719511478e-08
0.251497 -3.79119179752888e-08
0.251498 2.89140994239068e-08
0.251499 -2.30958202415367e-08
0.2515 1.89764277750977e-08
0.251501 -1.58630125147539e-08
0.251502 1.33504813499857e-08
0.251503 -1.07694250885802e-08
0.251504 1.13177754071241e-08
0.251505 -9.43001105492092e-09
0.251506 8.42169775294331e-09
0.251507 -7.92722268700689e-09
0.251508 8.29714645568161e-09
0.251509 -1.15396208074239e-08
0.25151 1.26581505075483e-07
0.251511 1.0120161645301e-08
0.251512 -5.53350018589398e-09
0.251513 4.80535329598688e-09
0.251514 -5.03912113200958e-09
0.251515 5.73739528921527e-09
0.251516 -6.79613734606961e-09
0.251517 8.26100419589115e-09
0.251518 -1.02970752801399e-08
0.251519 1.32765652484026e-08
0.25152 -1.80705903471011e-08
0.251521 2.71680713047452e-08
0.251522 -5.14633855101941e-08
0.251523 3.35907778911249e-07
0.251524 7.97958851137132e-08
0.251525 -3.67686509625154e-08
0.251526 2.45231178158492e-08
0.251527 -1.89044343330303e-08
0.251528 1.58926697074739e-08
0.251529 -1.43118402571243e-08
0.25153 1.38277973746162e-08
0.251531 -1.46373378177921e-08
0.251532 1.79500843094034e-08
0.251533 -2.9604358786862e-08
0.251534 1.22662484563178e-07
0.251535 1.97495295258435e-07
0.251536 3.06215752276299e-07
0.251537 -6.67647469723015e-08
0.251538 1.07354104941732e-07
0.251539 5.73956518888324e-08
0.25154 -1.65774082643827e-08
0.251541 8.88981634649559e-09
0.251542 -5.97261645569046e-09
0.251543 4.55035252874549e-09
0.251544 -3.76174500385229e-09
0.251545 3.28853896720037e-09
0.251546 -2.98382511704375e-09
0.251547 2.76288788679431e-09
0.251548 -2.5580082241574e-09
0.251549 2.28481250925867e-09
0.25155 -1.78675094993835e-09
0.251551 6.80180754593643e-10
0.251552 2.23016155094214e-09
0.251553 -1.22348698477804e-08
0.251554 8.18391777487187e-08
0.251555 4.5516480581876e-07
0.251556 6.09469832022612e-07
0.251557 -5.07289821358034e-08
0.251558 2.34763403363957e-08
0.251559 -1.42531254706539e-08
0.25156 9.74033461282252e-09
0.251561 -6.88365325107292e-09
0.251562 3.96163416732686e-09
0.251563 1.12117352439409e-07
0.251564 1.3350002981503e-07
0.251565 -4.31036005996261e-09
0.251566 4.40153092917697e-09
0.251567 -4.23528652331042e-09
0.251568 4.14149432338392e-09
0.251569 -4.16353432976597e-09
0.25157 4.33227446218067e-09
0.251571 -4.70509348002259e-09
0.251572 5.40404998925874e-09
0.251573 -6.71559105302308e-09
0.251574 9.45541613079507e-09
0.251575 -1.7075058934854e-08
0.251576 8.56757565672978e-08
0.251577 3.42748884469346e-08
0.251578 -1.71383860694479e-08
0.251579 1.41848133718684e-08
0.25158 -1.59330498830044e-08
0.251581 2.78435812794711e-08
0.251582 2.0250070722645e-07
0.251583 -1.91711033213412e-08
0.251584 1.04103600714058e-08
0.251585 -7.76447734525989e-09
0.251586 6.88142354046305e-09
0.251587 -6.95324927502098e-09
0.251588 7.99954746590529e-09
0.251589 -1.09789362228763e-08
0.25159 2.23393285301371e-08
0.251591 8.98447252098649e-08
0.251592 -1.33461621887289e-08
0.251593 6.9156930511144e-09
0.251594 -4.56098190358827e-09
0.251595 3.34622842387203e-09
0.251596 -2.60256206271442e-09
0.251597 2.09642406223869e-09
0.251598 -1.71548305249226e-09
0.251599 1.37619363356118e-09
0.2516 -8.16977983844958e-10
0.251601 2.26005387181102e-09
0.251602 -1.41603966808334e-09
0.251603 1.20441709641274e-09
0.251604 -1.0778765141173e-09
0.251605 9.83029725668655e-10
0.251606 -9.01168482153585e-10
0.251607 8.25706754298388e-10
0.251608 -7.55031681559222e-10
0.251609 6.89210425730843e-10
0.25161 -6.2739165306738e-10
0.251611 5.69519499281695e-10
0.251612 -5.16364041742894e-10
0.251613 4.69721311940794e-10
0.251614 -4.32836943830253e-10
0.251615 4.11196122545826e-10
0.251616 -4.14050576133605e-10
0.251617 4.56594322328298e-10
0.251618 -5.68126766237707e-10
0.251619 8.08608541028248e-10
0.25162 -1.31434330183156e-09
0.251621 2.47718431912454e-09
0.251622 -6.05081543537692e-09
0.251623 5.89057322765583e-08
0.251624 1.42285968978181e-08
0.251625 -8.39038089935331e-09
0.251626 6.94182111724233e-09
0.251627 -6.49004993182284e-09
0.251628 6.45334845851e-09
0.251629 -6.6574741743127e-09
0.25163 7.0412790925618e-09
0.251631 -7.58993948538629e-09
0.251632 8.31522292686769e-09
0.251633 -9.25186133122412e-09
0.251634 1.04648163874182e-08
0.251635 -1.20681584899341e-08
0.251636 1.42692454910611e-08
0.251637 -1.74855496247931e-08
0.251638 2.27137793202473e-08
0.251639 -3.31971058151263e-08
0.25164 7.14296025527641e-08
0.251641 8.53991977121776e-08
0.251642 -9.46003155274586e-10
0.251643 -2.82799676149326e-08
0.251644 2.05794799034116e-07
0.251645 2.3128930871715e-07
0.251646 -1.12312943140977e-07
0.251647 2.34731661800788e-07
0.251648 3.52915800527906e-08
0.251649 -2.28098101300181e-09
0.25165 -4.16468575861899e-09
0.251651 6.30784046278953e-09
0.251652 -7.23015280373278e-09
0.251653 7.86065270348106e-09
0.251654 -8.37125769355632e-09
0.251655 1.06769666798127e-08
0.251656 -1.31697342237066e-08
0.251657 2.30547175633116e-08
0.251658 8.19123975443887e-08
0.251659 -7.34192336461834e-09
0.25166 8.67973952632932e-10
0.251661 2.6950663090603e-09
0.251662 -8.03144752270971e-09
0.251663 1.2402872802629e-07
0.251664 1.0381054793003e-08
0.251665 -4.46076266615151e-09
0.251666 2.3831635398119e-09
0.251667 -1.19550187927365e-09
0.251668 3.25069363485142e-10
0.251669 4.36413023791029e-10
0.25167 -1.20577378782891e-09
0.251671 2.0903170746872e-09
0.251672 -3.24829446935422e-09
0.251673 5.01779099312775e-09
0.251674 -8.43066152333955e-09
0.251675 1.92859054101591e-08
0.251676 1.20528697103686e-07
0.251677 -1.47645729361066e-08
0.251678 7.61380574847498e-09
0.251679 -4.8387850488019e-09
0.25168 3.25579568960986e-09
0.251681 -2.15595313065779e-09
0.251682 1.28949110547056e-09
0.251683 -5.41482136488036e-10
0.251684 -1.52371892886254e-10
0.251685 8.32093634237111e-10
0.251686 -1.53207878627795e-09
0.251687 2.29599906347429e-09
0.251688 -3.1889059893942e-09
0.251689 4.3249235926074e-09
0.25169 -5.94876474001855e-09
0.251691 8.75251632449539e-09
0.251692 -1.58612052381227e-08
0.251693 1.31406430646446e-07
0.251694 1.61599501190695e-08
0.251695 -5.76135952155621e-09
0.251696 2.2459606512212e-09
0.251697 -2.32079755522741e-10
0.251698 -1.25588911026655e-09
0.251699 2.54763273754778e-09
0.2517 -3.80613655635562e-09
0.251701 5.14816760205709e-09
0.251702 -6.69919230818812e-09
0.251703 8.64782661136246e-09
0.251704 -1.13520904953279e-08
0.251705 1.5667239444485e-08
0.251706 -2.44330022202556e-08
0.251707 5.72539969349856e-08
0.251708 1.03804539031842e-07
0.251709 -2.00977444757652e-08
0.25171 6.15871442829159e-09
0.251711 2.6763205932157e-09
0.251712 -1.49054414648258e-08
0.251713 6.50156549403848e-08
0.251714 7.9629320478263e-08
0.251715 -3.03980324247785e-08
0.251716 2.02785865767381e-08
0.251717 -1.59682634908003e-08
0.251718 1.38623351209232e-08
0.251719 -1.33318659612257e-08
0.25172 1.6115743865502e-08
0.251721 1.10976473714628e-07
0.251722 -5.21740694902169e-10
0.251723 -2.1535638833776e-09
0.251724 2.76043493682036e-09
0.251725 -2.86455630939112e-09
0.251726 2.76227766756696e-09
0.251727 -2.48550091525237e-09
0.251728 1.75100772451879e-09
0.251729 8.18144004000541e-09
0.25173 5.47757886791563e-09
0.251731 -4.41916576227482e-09
0.251732 4.24987858856845e-09
0.251733 -4.3626345835297e-09
0.251734 4.69105932187972e-09
0.251735 -5.27508113582149e-09
0.251736 6.23811281237475e-09
0.251737 -7.85412040969056e-09
0.251738 1.0790852109736e-08
0.251739 -1.71357754255888e-08
0.25174 3.82516860068475e-08
0.251741 3.96944738570796e-07
0.251742 -3.7071965995542e-08
0.251743 2.14841857395909e-08
0.251744 -1.63294756841598e-08
0.251745 1.4032062407705e-08
0.251746 -1.29854221769701e-08
0.251747 1.26672443942001e-08
0.251748 -1.28933234227462e-08
0.251749 1.3635954624975e-08
0.25175 -1.49877982623086e-08
0.251751 1.72102784061492e-08
0.251752 -2.09285596326882e-08
0.251753 2.8055349563921e-08
0.251754 -3.93128820854046e-08
0.251755 9.2261560980335e-08
0.251756 2.71527559436654e-07
0.251757 -5.32305840444558e-08
0.251758 2.90170903681635e-08
0.251759 -1.97421976527493e-08
0.25176 1.48720092966712e-08
0.251761 -1.19147950079601e-08
0.251762 1.00149051096858e-08
0.251763 -8.95982770702477e-09
0.251764 1.09012965431371e-08
0.251765 -3.3557307740897e-09
0.251766 4.03187171002592e-09
0.251767 -3.72806847652334e-09
0.251768 3.3184698085678e-09
0.251769 -2.90589534850991e-09
0.25177 2.51067907848931e-09
0.251771 -2.13530566916864e-09
0.251772 1.77746137199815e-09
0.251773 -1.434237800611e-09
0.251774 1.10243591995759e-09
0.251775 -7.77958747702704e-10
0.251776 4.56450547542164e-10
0.251777 -1.32969688556932e-10
0.251778 -1.98606473105271e-10
0.251779 5.46667928318333e-10
0.25178 -9.24029483046753e-10
0.251781 1.35131900720481e-09
0.251782 -1.87096182360914e-09
0.251783 2.58804763745748e-09
0.251784 -3.84499379154577e-09
0.251785 7.83933505662464e-09
0.251786 1.62109215167378e-08
0.251787 -1.82074222301951e-09
0.251788 -1.17391913049258e-10
0.251789 1.06813489680858e-09
0.25179 -1.75158421525424e-09
0.251791 2.35273453637642e-09
0.251792 -2.95556146575745e-09
0.251793 3.62053679533372e-09
0.251794 -4.41082679451096e-09
0.251795 5.41522263799863e-09
0.251796 -6.78444819950976e-09
0.251797 8.80431792816198e-09
0.251798 -1.21084310974151e-08
0.251799 1.84768151124168e-08
0.2518 -3.56203531920576e-08
0.251801 2.23487314507363e-07
0.251802 6.07252937774568e-08
0.251803 -2.89230511865041e-08
0.251804 2.01733374920009e-08
0.251805 -1.63321752912061e-08
0.251806 1.44153425085017e-08
0.251807 -1.35378172369758e-08
0.251808 1.34031632836882e-08
0.251809 -1.4001632815825e-08
0.25181 1.56576795150382e-08
0.251811 -1.96835732969063e-08
0.251812 3.44345539501673e-08
0.251813 8.4275093570247e-08
0.251814 -7.56887275626851e-09
0.251815 -5.19372033350824e-10
0.251816 4.17700120668645e-09
0.251817 -6.7695226231048e-09
0.251818 9.17304451010575e-09
0.251819 -1.18458876100486e-08
0.25182 1.52558953605682e-08
0.251821 -2.01936261536533e-08
0.251822 2.85194038527353e-08
0.251823 -4.64406148836761e-08
0.251824 1.16400977159396e-07
0.251825 2.61469260680267e-07
0.251826 -6.41514897442118e-08
0.251827 3.85804304100363e-08
0.251828 -3.01931793166255e-08
0.251829 2.94466305274285e-08
0.25183 -4.13054326031473e-08
0.251831 3.59520762128127e-07
0.251832 4.53596748900868e-08
0.251833 -2.59658337013175e-08
0.251834 2.35860026976522e-08
0.251835 -2.68811392331962e-08
0.251836 3.65638564351363e-08
0.251837 -6.42144631681151e-08
0.251838 3.18134097538348e-07
0.251839 1.05657076987591e-07
0.25184 -4.51391008680362e-08
0.251841 2.857472010704e-08
0.251842 -2.07756943427513e-08
0.251843 1.62000713177186e-08
0.251844 -1.31678174565595e-08
0.251845 1.09998999717783e-08
0.251846 -9.37322220130599e-09
0.251847 8.11932509402113e-09
0.251848 -7.14912277532113e-09
0.251849 6.42365154508836e-09
0.25185 -5.9483789458306e-09
0.251851 5.79178102483049e-09
0.251852 -6.16154152584181e-09
0.251853 7.71774115904828e-09
0.251854 -1.36695082097541e-08
0.251855 2.37125975155279e-07
0.251856 1.7738316059248e-08
0.251857 -1.02625938592408e-08
0.251858 8.49576117430466e-09
0.251859 -8.14395430556533e-09
0.25186 8.42749964003834e-09
0.251861 -9.13073257086425e-09
0.251862 1.02171493447532e-08
0.251863 -1.17560722580136e-08
0.251864 1.39401562348234e-08
0.251865 -1.72185243529317e-08
0.251866 2.27559283512705e-08
0.251867 -3.470077394355e-08
0.251868 8.88519296240326e-08
0.251869 7.23769074638877e-08
0.25187 -1.07432046261782e-08
0.251871 -1.11162159912212e-08
0.251872 7.20356138956794e-08
0.251873 7.99132069918539e-08
0.251874 -3.06484996610907e-08
0.251875 1.93937479883885e-08
0.251876 -1.40659720057235e-08
0.251877 1.08316396714547e-08
0.251878 -8.59558042573694e-09
0.251879 6.91374471353714e-09
0.25188 -5.56681109852639e-09
0.251881 4.43291416677337e-09
0.251882 -3.43481319954146e-09
0.251883 2.51734279695409e-09
0.251884 -1.6352649937486e-09
0.251885 7.45033686268702e-10
0.251886 2.02904267041834e-10
0.251887 -1.27422084504891e-09
0.251888 2.56785259046108e-09
0.251889 -4.25130790121086e-09
0.25189 6.6402282280637e-09
0.251891 -1.04176407860345e-08
0.251892 1.73973085582414e-08
0.251893 -3.44744925817291e-08
0.251894 1.32000820794582e-07
0.251895 1.19655698407017e-07
0.251896 -5.05303959177763e-08
0.251897 3.67056078038603e-08
0.251898 -3.2134876725583e-08
0.251899 3.15092479464122e-08
0.2519 -3.40183759099661e-08
0.251901 4.09903071831204e-08
0.251902 -5.86697756155594e-08
0.251903 1.30678288602076e-07
0.251904 2.88700087916749e-07
0.251905 -6.23695093548974e-08
0.251906 3.35908128375138e-08
0.251907 -2.25048169886168e-08
0.251908 1.67184746095442e-08
0.251909 -1.32083816971209e-08
0.25191 1.08782702265687e-08
0.251911 -9.2357825769096e-09
0.251912 8.02859686810474e-09
0.251913 -7.11652545385227e-09
0.251914 6.41610875010458e-09
0.251915 -5.87431880913685e-09
0.251916 5.457300406976e-09
0.251917 -5.14384034454573e-09
0.251918 4.92158257669235e-09
0.251919 -4.78495897617273e-09
0.25192 4.7351983742191e-09
0.251921 -4.7814787507191e-09
0.251922 4.94437665954718e-09
0.251923 -5.26623551747606e-09
0.251924 5.82723020502585e-09
0.251925 -6.79042075263771e-09
0.251926 8.55368830825274e-09
0.251927 -1.23918449024903e-08
0.251928 2.57776554664157e-08
0.251929 1.16699174886213e-07
0.25193 -1.60593792794375e-08
0.251931 8.16411531905825e-09
0.251932 -5.24438089044263e-09
0.251933 3.71470987414566e-09
0.251934 -2.76176882777598e-09
0.251935 2.0967803254109e-09
0.251936 -1.59076592662738e-09
0.251937 1.1790427328805e-09
0.251938 -8.24931601288189e-10
0.251939 5.05844134786642e-10
0.25194 -2.0679679474799e-10
0.251941 -8.29375275338404e-11
0.251942 3.69578497748351e-10
0.251943 -6.57998438832216e-10
0.251944 9.51549784310682e-10
0.251945 -1.25452900798319e-09
0.251946 1.57572687029967e-09
0.251947 -1.92682642950198e-09
0.251948 2.32533485939479e-09
0.251949 -2.79849203568864e-09
0.25195 3.39313384788804e-09
0.251951 -4.20199741200129e-09
0.251952 5.45741835634996e-09
0.251953 -8.11177121377193e-09
0.251954 2.45742625094481e-07
0.251955 -4.7630834484418e-09
0.251956 1.59139123967408e-08
0.251957 2.36982004715836e-08
0.251958 1.94744739600627e-10
0.251959 3.71830452430253e-09
0.25196 1.50122921105681e-08
0.251961 -3.88756420563741e-08
0.251962 3.24238476459478e-07
0.251963 9.82021743927736e-08
0.251964 -5.90859603948149e-08
0.251965 5.51902951319104e-08
0.251966 -7.05004425557928e-08
0.251967 2.05755095376443e-07
0.251968 8.97445473957593e-08
0.251969 -2.65046962102344e-08
0.25197 1.15565670901495e-08
0.251971 -4.79777617081086e-09
0.251972 7.46336149213578e-10
0.251973 2.19551490916641e-09
0.251974 -4.69592725739828e-09
0.251975 7.1391516724126e-09
0.251976 -9.85353112423637e-09
0.251977 1.32740929766504e-08
0.251978 -1.82356726617594e-08
0.251979 2.69651383799066e-08
0.25198 -4.89806134452749e-08
0.251981 2.96551378147173e-07
0.251982 6.17350523591145e-08
0.251983 -2.15184370390559e-08
0.251984 3.51862294699494e-09
0.251985 2.23431074786431e-07
0.251986 2.32934998482791e-08
0.251987 -1.20526915702268e-08
0.251988 6.57212762117834e-09
0.251989 -2.08770091047948e-09
0.25199 -2.92451365385928e-09
0.251991 1.03112615085493e-08
0.251992 -2.53490881517119e-08
0.251993 8.18709846476816e-08
0.251994 2.97840822179813e-07
0.251995 -8.66217986348048e-08
0.251996 1.05537592166278e-07
0.251997 8.5879447813218e-09
0.251998 1.35815163459603e-08
0.251999 -1.74869166615454e-08
0.252 1.94952028688331e-08
0.252001 -2.16104124940408e-08
0.252002 2.46434568950387e-08
0.252003 -2.95524038152979e-08
0.252004 3.84324140351338e-08
0.252005 -5.80749809780591e-08
0.252006 1.32242380041342e-07
0.252007 3.5131041403061e-07
0.252008 -6.98252730517355e-08
0.252009 3.47850638003232e-08
0.25201 -9.18649694417237e-09
0.252011 4.4878611274804e-08
0.252012 -2.67450726926051e-08
0.252013 2.17784509409459e-08
0.252014 -1.93718364547851e-08
0.252015 1.82362946357989e-08
0.252016 -1.80637561769291e-08
0.252017 1.89366970958146e-08
0.252018 -2.14430102536835e-08
0.252019 2.90643681999903e-08
0.25202 -4.15855648368121e-08
0.252021 2.21806594582833e-07
0.252022 5.08902932458367e-08
0.252023 -2.04594347026519e-08
0.252024 1.20385652566268e-08
0.252025 -8.20546010415338e-09
0.252026 6.07109957184609e-09
0.252027 -4.74237386472169e-09
0.252028 3.85390157529024e-09
0.252029 -3.22906128705828e-09
0.25203 2.7724658183512e-09
0.252031 -2.42833786701216e-09
0.252032 2.16205217361864e-09
0.252033 -1.95109037720046e-09
0.252034 1.7772074060328e-09
0.252035 -1.62705145754803e-09
0.252036 1.49216030639142e-09
0.252037 -1.36694472231603e-09
0.252038 1.24838865731388e-09
0.252039 -1.13347596520035e-09
0.25204 1.01991702594756e-09
0.252041 -9.05954866523307e-10
0.252042 7.90227483979968e-10
0.252043 -6.71667819601252e-10
0.252044 5.49429355697651e-10
0.252045 -4.22829335512623e-10
0.252046 2.91304146036225e-10
0.252047 -1.57974048480468e-10
0.252048 2.56401311083563e-11
0.252049 1.0665050344744e-10
0.25205 -2.39841772388064e-10
0.252051 3.74497699928125e-10
0.252052 -5.11267296713262e-10
0.252053 6.51290277804706e-10
0.252054 -7.9581415380112e-10
0.252055 9.46236177138182e-10
0.252056 -1.10415584109311e-09
0.252057 1.27144260739042e-09
0.252058 -1.45032560534722e-09
0.252059 1.64351531095005e-09
0.25206 -1.85439441728143e-09
0.252061 2.08723375503273e-09
0.252062 -2.34918311799902e-09
0.252063 2.64898766511846e-09
0.252064 -2.99622445041439e-09
0.252065 3.40434798651292e-09
0.252066 -3.89286067716373e-09
0.252067 4.49113169659376e-09
0.252068 -5.24555382122874e-09
0.252069 6.23408053359981e-09
0.25207 -7.59951131688004e-09
0.252071 9.63582768891996e-09
0.252072 -1.30803902675118e-08
0.252073 2.07595808457061e-08
0.252074 3.76440769084995e-07
0.252075 8.778979372495e-08
0.252076 5.54879489423388e-08
0.252077 -2.234815096302e-08
0.252078 1.4006391212404e-08
0.252079 -1.01318591214098e-08
0.25208 7.86579481528577e-09
0.252081 -6.36404739231059e-09
0.252082 5.28719566883404e-09
0.252083 -4.47143164207028e-09
0.252084 3.82808084401255e-09
0.252085 -3.30493826389959e-09
0.252086 2.86926192512061e-09
0.252087 -2.49946914005817e-09
0.252088 2.18074292436668e-09
0.252089 -1.90255291643806e-09
0.25209 1.65717962626921e-09
0.252091 -1.43977137308866e-09
0.252092 1.2468620013304e-09
0.252093 -1.07493742710475e-09
0.252094 9.21069859165605e-10
0.252095 -7.82686592094177e-10
0.252096 6.57368849564643e-10
0.252097 -5.42650331946196e-10
0.252098 4.35781528721821e-10
0.252099 -3.33869875979842e-10
0.2521 2.32984807770922e-10
0.252101 -1.26880829882354e-10
0.252102 6.00696904623925e-12
0.252103 1.45253587210216e-10
0.252104 -3.54424404776657e-10
0.252105 6.74780957929537e-10
0.252106 -1.22370177671938e-09
0.252107 2.31693151769101e-09
0.252108 -5.17661152072425e-09
0.252109 2.31243007176607e-08
0.25211 2.02548406587624e-08
0.252111 -9.62478251322966e-09
0.252112 7.54968425124511e-09
0.252113 -6.97816144047762e-09
0.252114 7.04066018248459e-09
0.252115 -7.55598049993955e-09
0.252116 8.57231784066025e-09
0.252117 -1.03754708105181e-08
0.252118 1.3886793401928e-08
0.252119 -2.33216229652845e-08
0.25212 2.42072896523496e-07
0.252121 4.39091643087002e-08
0.252122 -1.06361328954245e-08
0.252123 4.54935001451399e-09
0.252124 -1.41746978931733e-09
0.252125 -8.66942318261585e-10
0.252126 3.00784532493403e-09
0.252127 -5.52581757473306e-09
0.252128 9.32370714572965e-09
0.252129 -1.75647242262433e-08
0.25213 6.66391119241507e-08
0.252131 3.94269659594825e-08
0.252132 -1.41864896329568e-08
0.252133 7.67704655535162e-09
0.252134 -4.26286088674248e-09
0.252135 1.71219024351013e-09
0.252136 9.26647680709939e-10
0.252137 -5.17938442733473e-09
0.252138 2.3771770396529e-08
0.252139 2.28057004321291e-08
0.25214 -8.3241079332169e-09
0.252141 4.75610682043249e-09
0.252142 -2.87538666986308e-09
0.252143 1.55474270777313e-09
0.252144 -4.63006202535211e-10
0.252145 -5.47601346655747e-10
0.252146 1.57130471774006e-09
0.252147 -2.69444758444612e-09
0.252148 4.02555984826302e-09
0.252149 -5.73614260614943e-09
0.25215 8.14804276553641e-09
0.252151 -1.19816208320291e-08
0.252152 1.92883682758409e-08
0.252153 -3.92136051956173e-08
0.252154 3.16097898239856e-07
0.252155 6.3745281763789e-08
0.252156 -3.18388135108684e-08
0.252157 2.27469089561202e-08
0.252158 -1.87715201425477e-08
0.252159 1.68359575173464e-08
0.25216 -1.57781915836445e-08
0.252161 1.31334691653944e-08
0.252162 1.48471481545515e-07
0.252163 2.58209621254994e-07
0.252164 1.43964180044975e-08
0.252165 6.17173000597691e-08
0.252166 4.46920355768787e-08
0.252167 -1.93988052167373e-08
0.252168 1.27175966755361e-08
0.252169 -9.72081523288481e-09
0.25217 8.19790843985443e-09
0.252171 -7.54393170682656e-09
0.252172 7.70868245184784e-09
0.252173 -9.40683498339851e-09
0.252174 1.95463309692964e-08
0.252175 1.87208878032176e-08
0.252176 -4.19345105388806e-09
0.252177 1.7932806270299e-09
0.252178 -9.00236544470054e-10
0.252179 4.78371328164732e-10
0.25218 -2.60854603170003e-10
0.252181 1.51433331955621e-10
0.252182 -1.06083162560472e-10
0.252183 1.02813591808123e-10
0.252184 -1.29780351979435e-10
0.252185 1.80303871466265e-10
0.252186 -2.50548430452509e-10
0.252187 3.33633519111068e-10
0.252188 -4.25364607535654e-10
0.252189 5.26953457301137e-10
0.25219 -6.38154291784349e-10
0.252191 7.59165935785074e-10
0.252192 -8.90610459770411e-10
0.252193 1.03356627534065e-09
0.252194 -1.18965758606745e-09
0.252195 1.35933163465259e-09
0.252196 -1.54419793914719e-09
0.252197 1.74924220124801e-09
0.252198 -1.98156045991632e-09
0.252199 2.25159232110027e-09
0.2522 -2.57536463231843e-09
0.252201 2.97886005373507e-09
0.252202 -3.50729748798129e-09
0.252203 4.24657051106597e-09
0.252204 -5.38732995569235e-09
0.252205 7.44461481882498e-09
0.252206 -1.24646805473882e-08
0.252207 4.63576529318803e-08
0.252208 2.28375273128367e-08
0.252209 -8.43130523839399e-09
0.25221 4.93986624990982e-09
0.252211 -3.58879677664865e-09
0.252212 3.48149885995981e-09
0.252213 -5.70626023202598e-09
0.252214 2.48651868788356e-08
0.252215 3.68378097267127e-08
0.252216 -2.33041438663871e-08
0.252217 2.77739166412818e-08
0.252218 -4.6229205814301e-08
0.252219 1.57227656080844e-07
0.25222 1.45015544965645e-07
0.252221 -5.96876792226326e-08
0.252222 4.45339094007621e-08
0.252223 -4.23209038951831e-08
0.252224 4.93502958725823e-08
0.252225 -7.76322592423391e-08
0.252226 3.18829907989717e-07
0.252227 3.46676055533082e-07
0.252228 1.11959761345263e-08
0.252229 8.45971462817547e-09
0.25223 -8.63662164141313e-09
0.252231 7.64464063301254e-09
0.252232 -6.77411283615567e-09
0.252233 6.13384345295441e-09
0.252234 -5.6947184228053e-09
0.252235 5.42228847208917e-09
0.252236 -5.29507857480995e-09
0.252237 5.3081297443934e-09
0.252238 -5.47499793244882e-09
0.252239 5.83412587210115e-09
0.25224 -6.46498931723738e-09
0.252241 7.52786663901634e-09
0.252242 -9.37213967386302e-09
0.252243 1.28970606878166e-08
0.252244 -2.12732504840885e-08
0.252245 5.91009252939652e-08
0.252246 9.1021826404907e-08
0.252247 -2.81683162305552e-08
0.252248 1.79089275917309e-08
0.252249 -1.39107262818968e-08
0.25225 1.18905017634955e-08
0.252251 -1.06938723328392e-08
0.252252 9.79566977420449e-09
0.252253 -8.71173736230734e-09
0.252254 6.33994513732429e-09
0.252255 3.40389340012617e-09
0.252256 1.29661150658325e-07
0.252257 -3.67718093767067e-08
0.252258 3.39275077991717e-08
0.252259 -3.77787957634617e-08
0.25226 4.79550212466972e-08
0.252261 -7.49536870781806e-08
0.252262 2.79067816424167e-07
0.252263 9.04204169833649e-08
0.252264 -1.90568001589672e-08
0.252265 -1.17101700669479e-08
0.252266 6.82673345804185e-08
0.252267 4.50497327817477e-07
0.252268 -7.90343148539828e-08
0.252269 4.90727111417057e-08
0.25227 -3.85100789585497e-08
0.252271 3.46628724397159e-08
0.252272 -3.66690554937691e-08
0.252273 6.1847383836715e-08
0.252274 4.41085483004863e-07
0.252275 -1.32557589512435e-08
0.252276 2.94773988940339e-09
0.252277 1.02081824119594e-10
0.252278 -1.27757771976908e-09
0.252279 1.73131575303052e-09
0.25228 -1.85020817141165e-09
0.252281 1.79093497096816e-09
0.252282 -1.62487682289617e-09
0.252283 1.39131953158707e-09
0.252284 -1.11265742710788e-09
0.252285 8.01870905771333e-10
0.252286 -4.66824689438948e-10
0.252287 1.12105651631623e-10
0.252288 2.56905202370918e-10
0.252289 -6.35679662697451e-10
0.25229 1.02369532772259e-09
0.252291 -1.42098653977794e-09
0.252292 1.82889372817265e-09
0.252293 -2.24922568330811e-09
0.252294 2.68425878118092e-09
0.252295 -3.13677640029113e-09
0.252296 3.60948364736253e-09
0.252297 -4.10585647477322e-09
0.252298 4.6309356705563e-09
0.252299 -5.19133267847781e-09
0.2523 5.79511962664884e-09
0.252301 -6.45177135923842e-09
0.252302 7.17322662777653e-09
0.252303 -7.97770048818434e-09
0.252304 8.88770898758165e-09
0.252305 -9.92917353400652e-09
0.252306 1.11374164153283e-08
0.252307 -1.25646218179468e-08
0.252308 1.42843529672703e-08
0.252309 -1.64022084612054e-08
0.25231 1.9083586360202e-08
0.252311 -2.26034528155571e-08
0.252312 2.74573724894298e-08
0.252313 -3.46477727420251e-08
0.252314 4.65976015313754e-08
0.252315 -7.13443534889835e-08
0.252316 1.66388630381885e-07
0.252317 2.11693262634341e-07
0.252318 -6.64534544331922e-09
0.252319 -1.15188398244783e-08
0.25232 1.75716004468693e-07
0.252321 3.89778495699741e-07
0.252322 -1.54631424519907e-07
0.252323 1.43196020324806e-07
0.252324 1.17327631685999e-08
0.252325 6.09906203852375e-08
0.252326 -8.84948796555636e-08
0.252327 1.77824327947439e-07
0.252328 3.46944178736819e-07
0.252329 1.54615700840845e-07
0.25233 5.74418373767955e-08
0.252331 -3.24464444712914e-08
0.252332 2.24461922539212e-08
0.252333 -1.72389091946825e-08
0.252334 1.43459242767201e-08
0.252335 -1.2937215869355e-08
0.252336 1.3088292259613e-08
0.252337 -1.62109647076787e-08
0.252338 5.6957037529625e-08
0.252339 1.07888731786467e-08
0.25234 -2.3820202412581e-09
0.252341 3.31636565674864e-10
0.252342 4.90178029124955e-10
0.252343 -8.92568117952028e-10
0.252344 1.19933238943597e-09
0.252345 -1.1988983633834e-09
0.252346 1.29402560406894e-09
0.252347 -1.36221902078124e-09
0.252348 1.42129280702838e-09
0.252349 -1.47988439127994e-09
0.25235 1.5434162788432e-09
0.252351 -1.61572803662052e-09
0.252352 1.69982444750732e-09
0.252353 -1.79828087308734e-09
0.252354 1.91348634330493e-09
0.252355 -2.04780463224491e-09
0.252356 2.20369471919299e-09
0.252357 -2.38727223795557e-09
0.252358 2.59996669164181e-09
0.252359 -2.83992578973657e-09
0.25236 3.11023082875792e-09
0.252361 -3.41953497426205e-09
0.252362 3.77694954374664e-09
0.252363 -4.18745211058782e-09
0.252364 4.65669010952952e-09
0.252365 -5.19306026867273e-09
0.252366 5.81002416012498e-09
0.252367 -6.53018048985329e-09
0.252368 7.38142692120624e-09
0.252369 -8.40415103829295e-09
0.25237 9.67042649239344e-09
0.252371 -1.13112639332225e-08
0.252372 1.36082925927458e-08
0.252373 -1.73792457949435e-08
0.252374 2.75831195214946e-08
0.252375 1.1092160776044e-08
0.252376 1.65082075713809e-08
0.252377 -3.02792264146033e-08
0.252378 6.55324405762118e-08
0.252379 3.14512011024727e-07
0.25238 -3.1426093549676e-08
0.252381 5.55165100154823e-09
0.252382 1.25363245399265e-08
0.252383 -4.38282688168995e-08
0.252384 2.14643218658163e-07
0.252385 4.45764458632863e-07
0.252386 -3.88455777240432e-12
0.252387 2.55228439046382e-08
0.252388 -2.580154638185e-08
0.252389 2.4885001401752e-08
0.25239 -2.45129138966374e-08
0.252391 2.49849366288013e-08
0.252392 -2.65283070147901e-08
0.252393 2.95951083277704e-08
0.252394 -3.52135086683307e-08
0.252395 4.60391310098886e-08
0.252396 -7.11513977874497e-08
0.252397 1.72926871034438e-07
0.252398 3.83427848985732e-07
0.252399 -9.39877199096707e-08
0.2524 5.65336925798007e-08
0.252401 -4.32370719711454e-08
0.252402 3.79994406026546e-08
0.252403 -3.74954644323258e-08
0.252404 4.20432968876546e-08
0.252405 -5.68494394267123e-08
0.252406 1.17740716306454e-07
0.252407 3.9797743600578e-07
0.252408 -7.05478108956319e-08
0.252409 4.0124406380135e-08
0.25241 -2.98332831750651e-08
0.252411 2.55189483495028e-08
0.252412 -2.39999077146182e-08
0.252413 2.4311820699863e-08
0.252414 -2.62941878930058e-08
0.252415 3.03749694049373e-08
0.252416 -3.79339370777122e-08
0.252417 5.30300660700482e-08
0.252418 -9.20534430044795e-08
0.252419 3.55664352905335e-07
0.25242 2.08400652515588e-07
0.252421 -8.76604030186462e-08
0.252422 6.16704193081691e-08
0.252423 -5.47371369430749e-08
0.252424 5.98766233065353e-08
0.252425 -8.79170057418092e-08
0.252426 2.70645905402361e-07
0.252427 3.0026373053763e-07
0.252428 -1.51683504886081e-07
0.252429 2.29782270072675e-07
0.25243 2.64979494192482e-07
0.252431 -4.82613952836279e-08
0.252432 4.32237055857382e-09
0.252433 3.9218919707985e-07
0.252434 1.2930888778953e-07
0.252435 -5.9878051902628e-08
0.252436 5.72585171286036e-08
0.252437 -8.05308113968824e-08
0.252438 3.84187108440556e-07
0.252439 9.9757466419107e-08
0.25244 -4.33675640917774e-08
0.252441 2.93465515316053e-08
0.252442 -2.40364541244706e-08
0.252443 2.20973621629138e-08
0.252444 -2.20223675865276e-08
0.252445 2.33696825970117e-08
0.252446 -2.61983584517337e-08
0.252447 3.10505655262472e-08
0.252448 -3.93786948875559e-08
0.252449 5.5255217518133e-08
0.25245 -9.44467635978606e-08
0.252451 3.2354188025533e-07
0.252452 2.42422923286644e-07
0.252453 -9.24447447852242e-08
0.252454 6.03705559223318e-08
0.252455 -4.79939175615714e-08
0.252456 4.35301385837786e-08
0.252457 -4.48076102231474e-08
0.252458 5.39739313785671e-08
0.252459 -8.33545006717838e-08
0.25246 2.45071079970913e-07
0.252461 3.1008519641541e-07
0.252462 -1.22103504287485e-07
0.252463 1.01752386963896e-07
0.252464 -1.24755389996867e-07
0.252465 3.26959465561718e-07
0.252466 2.13118749953818e-07
0.252467 -6.57133015838021e-08
0.252468 3.45735404866247e-08
0.252469 -2.1251914338921e-08
0.25247 1.37877137004423e-08
0.252471 -8.87398077572906e-09
0.252472 5.23742047629667e-09
0.252473 -2.27794228889021e-09
0.252474 -3.42041543554752e-10
0.252475 2.85438842246814e-09
0.252476 -5.45655679211346e-09
0.252477 8.36907178963304e-09
0.252478 -1.19046430835698e-08
0.252479 1.65967373078175e-08
0.25248 -2.35260752944272e-08
0.252481 3.52203345726253e-08
0.252482 -4.98891452057277e-08
0.252483 3.09619748570481e-07
0.252484 1.72398618694198e-07
0.252485 -6.95118338523061e-08
0.252486 4.50540769236516e-08
0.252487 -3.42909514803428e-08
0.252488 2.83997421858975e-08
0.252489 -2.48434822587238e-08
0.25249 2.26321039112624e-08
0.252491 -2.13135760771439e-08
0.252492 2.06654555087893e-08
0.252493 -2.05926323133512e-08
0.252494 2.1096419651481e-08
0.252495 -2.2274069190636e-08
0.252496 2.43705597963337e-08
0.252497 -2.7942526372209e-08
0.252498 3.43837617174021e-08
0.252499 -4.82039699869185e-08
0.2525 9.6234318435989e-08
0.252501 3.64589244896787e-07
0.252502 -4.84958281226938e-08
0.252503 2.08577331369548e-08
0.252504 -9.85242656596139e-09
0.252505 3.30224507323434e-09
0.252506 1.69702381156083e-09
0.252507 -6.36561236236684e-09
0.252508 1.16109794180642e-08
0.252509 -1.8690316616e-08
0.25251 3.0501394135937e-08
0.252511 -5.7881076879249e-08
0.252512 2.22174656125214e-07
0.252513 1.50881379313945e-07
0.252514 -5.97717262538331e-08
0.252515 3.83341206141737e-08
0.252516 -2.86968039600825e-08
0.252517 2.32280870654187e-08
0.252518 -1.97482753770499e-08
0.252519 1.74154394410059e-08
0.25252 -1.58724025872515e-08
0.252521 1.50232180520892e-08
0.252522 -1.51148581299267e-08
0.252523 1.81587767653968e-08
0.252524 3.99800572285721e-08
0.252525 4.37513564899027e-09
0.252526 -6.75958255231641e-09
0.252527 7.65170748981837e-09
0.252528 -8.27477678663705e-09
0.252529 8.92169197648435e-09
0.25253 -9.73430683088467e-09
0.252531 5.33603100619334e-08
0.252532 -1.24774667542911e-08
0.252533 1.51078581654477e-08
0.252534 -2.02865818333563e-08
0.252535 3.74742410393352e-08
0.252536 2.30570984898977e-07
0.252537 3.9780684812374e-07
0.252538 -3.39075071804462e-08
0.252539 1.34660833993192e-07
0.25254 1.36464197782245e-07
0.252541 -1.97270359206645e-08
0.252542 1.38774427820192e-07
0.252543 -2.95268793704719e-08
0.252544 1.95507445476679e-08
0.252545 -1.56877874999782e-08
0.252546 1.4622263885529e-08
0.252547 -1.64125030594426e-08
0.252548 2.38016875843268e-08
0.252549 -5.1194407163527e-08
0.25255 5.16343415747238e-07
0.252551 1.33680919515014e-07
0.252552 -1.02569047948653e-07
0.252553 1.64614477975873e-07
0.252554 2.18439437288493e-07
0.252555 -2.57251402860396e-08
0.252556 -6.09002252202118e-09
0.252557 2.87822875023513e-08
0.252558 -6.82363446116884e-08
0.252559 3.81432471601406e-07
0.25256 1.32805064352432e-07
0.252561 -5.70117931779495e-08
0.252562 3.50234261180293e-08
0.252563 -2.36738068769861e-08
0.252564 1.58835582092962e-08
0.252565 -8.99239193903199e-09
0.252566 4.13136691279571e-10
0.252567 1.95405738414429e-08
0.252568 4.06790964892161e-07
0.252569 -3.90634970520901e-08
0.25257 2.41923962543634e-08
0.252571 -1.83381273059173e-08
0.252572 1.49967206202442e-08
0.252573 -1.27710938282551e-08
0.252574 1.11859948905853e-08
0.252575 -1.00496338824401e-08
0.252576 9.29462361527528e-09
0.252577 -8.94214201532665e-09
0.252578 9.12471128323644e-09
0.252579 -1.0207295212893e-08
0.25258 1.32930391973715e-08
0.252581 -2.3575144899711e-08
0.252582 3.79671761331264e-07
0.252583 2.29492163415305e-08
0.252584 -6.81621497822797e-09
0.252585 -8.16371746656784e-09
0.252586 1.70669443088343e-07
0.252587 6.12464899407109e-08
0.252588 -4.2279368252788e-08
0.252589 4.01754087907527e-08
0.25259 -4.37101450105218e-08
0.252591 5.31466217345942e-08
0.252592 -7.64165485995153e-08
0.252593 2.19254109155557e-07
0.252594 1.40226198237625e-09
0.252595 2.2551428645568e-07
0.252596 1.92877043872003e-07
0.252597 -7.95465904104156e-08
0.252598 5.56610653973842e-08
0.252599 1.23611811565675e-07
0.2526 2.03661558771346e-08
0.252601 -1.89112864163197e-08
0.252602 1.66406182223761e-08
0.252603 -1.46794838693557e-08
0.252604 1.30767512705409e-08
0.252605 -1.17737127352146e-08
0.252606 1.07107406120298e-08
0.252607 -9.84108754758567e-09
0.252608 9.12899716409386e-09
0.252609 -8.54838481834059e-09
0.25261 8.08168843082722e-09
0.252611 -7.71701046010396e-09
0.252612 7.44708488644292e-09
0.252613 -7.27044178200222e-09
0.252614 7.18972212947518e-09
0.252615 -7.21079698676562e-09
0.252616 7.34361219133821e-09
0.252617 -7.60402160907793e-09
0.252618 8.01814939520338e-09
0.252619 -8.62600305386476e-09
0.25262 9.48960240818299e-09
0.252621 -1.07079755593489e-08
0.252622 1.24466231371337e-08
0.252623 -1.50013829878521e-08
0.252624 1.89482832878184e-08
0.252625 -2.55671200736729e-08
0.252626 3.83756855543951e-08
0.252627 -7.19601107607187e-08
0.252628 4.80016216602776e-07
0.252629 3.95569943276813e-07
0.25263 -9.41472650782457e-08
0.252631 6.60373757974541e-08
0.252632 -5.58666575047657e-08
0.252633 6.59167345272384e-08
0.252634 -9.53504904234737e-08
0.252635 4.0034863892952e-07
0.252636 1.16096166818386e-07
0.252637 -4.46523500906272e-08
0.252638 2.6245539445272e-08
0.252639 -1.82727023847442e-08
0.25264 1.40660290588228e-08
0.252641 -1.16289690395147e-08
0.252642 1.01705205293527e-08
0.252643 -9.32709745515317e-09
0.252644 8.92184953189172e-09
0.252645 -8.88160795777054e-09
0.252646 9.20223404621009e-09
0.252647 -9.94514466570143e-09
0.252648 1.12795621453409e-08
0.252649 -1.36040499417949e-08
0.25265 1.79570737642604e-08
0.252651 -2.7923423088159e-08
0.252652 6.88318042671582e-08
0.252653 1.25618224234952e-07
0.252654 -1.81333711516416e-08
0.252655 8.72138559153348e-08
0.252656 1.69792299330294e-07
0.252657 -9.32671716915777e-09
0.252658 2.27907864655452e-09
0.252659 -7.75375577467767e-10
0.25266 4.78623054291735e-10
0.252661 -5.74115681019818e-10
0.252662 8.24719447986272e-10
0.252663 -1.1452068906134e-09
0.252664 1.50385467928079e-09
0.252665 -1.88893466588921e-09
0.252666 2.29770063120983e-09
0.252667 -2.73210937850891e-09
0.252668 3.19291747508913e-09
0.252669 -3.68735157547082e-09
0.25267 4.22899289943533e-09
0.252671 -4.83034940280191e-09
0.252672 5.50864247638552e-09
0.252673 -6.28785382198827e-09
0.252674 7.20201534159128e-09
0.252675 -8.30067140023587e-09
0.252676 9.65469968527846e-09
0.252677 -1.13775639387772e-08
0.252678 1.36624255087385e-08
0.252679 -1.68500298571612e-08
0.25268 2.15978836516556e-08
0.252681 -2.93644994039191e-08
0.252682 4.41422318376508e-08
0.252683 -8.2092735280637e-08
0.252684 3.67026357363374e-07
0.252685 1.782256436397e-07
0.252686 -7.74623369407963e-08
0.252687 5.12224226466294e-08
0.252688 -3.63288493847889e-08
0.252689 1.32684328766426e-08
0.25269 2.69036504635703e-07
0.252691 4.89241145084584e-07
0.252692 3.61139952402339e-07
0.252693 -3.19125360457451e-08
0.252694 4.33337813147496e-09
0.252695 7.16565634127281e-09
0.252696 -1.44436731884865e-08
0.252697 2.07625461201722e-08
0.252698 -2.79179068049055e-08
0.252699 3.8296794688974e-08
0.2527 -5.90036388383731e-08
0.252701 1.48361553399289e-07
0.252702 1.29525301953482e-07
0.252703 -2.23339602712463e-08
0.252704 -4.94137310612348e-09
0.252705 2.74308311847133e-08
0.252706 -6.68265224190797e-08
0.252707 3.04924885390927e-07
0.252708 1.72920159483243e-07
0.252709 -7.10136268194017e-08
0.25271 4.45310141251194e-08
0.252711 -3.16288967236003e-08
0.252712 2.3504392931372e-08
0.252713 -1.74849586074855e-08
0.252714 1.23738227807996e-08
0.252715 -7.36486391869583e-09
0.252716 1.50301965695562e-09
0.252717 7.27357897681894e-09
0.252718 -2.69283553020907e-08
0.252719 1.6866057545389e-07
0.25272 1.07937131844509e-07
0.252721 1.54514461840057e-07
0.252722 2.72783523076995e-08
0.252723 -3.01641661118839e-08
0.252724 4.50700092469721e-08
0.252725 3.95359147613731e-07
0.252726 -2.32028885061915e-08
0.252727 1.12961125884915e-08
0.252728 -8.22914642310381e-09
0.252729 7.44850481817062e-09
0.25273 -7.59109000011356e-09
0.252731 8.20776104714054e-09
0.252732 -9.12408400852233e-09
0.252733 1.02767831161473e-08
0.252734 -1.16487558773057e-08
0.252735 1.32561547950791e-08
0.252736 -1.51444254289609e-08
0.252737 1.73928227133026e-08
0.252738 -2.01304963842225e-08
0.252739 2.35661514808157e-08
0.25274 -2.80594323090443e-08
0.252741 3.42826616339332e-08
0.252742 -4.36364602630074e-08
0.252743 5.96045922348918e-08
0.252744 -9.40780403446458e-08
0.252745 2.34248555115777e-07
0.252746 3.96099673172117e-07
0.252747 -8.56365308383305e-08
0.252748 2.85771344302919e-08
0.252749 5.52233390764792e-08
0.25275 7.3347375423762e-08
0.252751 7.68379165373084e-08
0.252752 1.05196686900673e-07
0.252753 -6.65880831534095e-08
0.252754 5.63032122260072e-08
0.252755 -5.35708009586743e-08
0.252756 5.64112711667239e-08
0.252757 -6.86270397376912e-08
0.252758 1.19184400280707e-07
0.252759 3.88622707627525e-07
0.25276 -4.27915847834369e-08
0.252761 1.34900728110585e-08
0.252762 -2.19333102741621e-09
0.252763 -4.56744103164163e-09
0.252764 1.04313197962948e-08
0.252765 -1.88838413822292e-08
0.252766 5.18186839691698e-08
0.252767 1.24383174812695e-07
0.252768 4.12388980992335e-07
0.252769 -5.18547843126121e-08
0.25277 4.66138696554769e-07
0.252771 5.08821192248516e-08
0.252772 -6.9716452808222e-09
0.252773 -7.69448430482188e-09
0.252774 1.86674501916856e-08
0.252775 -3.22972560453763e-08
0.252776 6.2955261339793e-08
0.252777 -7.0996042367868e-09
0.252778 2.24902124915808e-07
0.252779 1.6175387241024e-07
0.25278 -6.21240453428995e-08
0.252781 3.70182976231299e-08
0.252782 -2.46551545213802e-08
0.252783 1.66509466677177e-08
0.252784 -1.04517866342397e-08
0.252785 4.8644643306282e-09
0.252786 9.82160775051142e-10
0.252787 -8.18854617757229e-09
0.252788 1.90247929179687e-08
0.252789 -4.07034695588722e-08
0.25279 1.21002219003187e-07
0.252791 3.34960500413547e-07
0.252792 -8.73361035140386e-08
0.252793 5.55287164695929e-08
0.252794 -4.34610825499168e-08
0.252795 3.77006728091825e-08
0.252796 -3.51189764061251e-08
0.252797 3.48563633731445e-08
0.252798 -3.70911131514615e-08
0.252799 4.33207466430942e-08
0.2528 -5.92233155360227e-08
0.252801 1.2121482911176e-07
0.252802 3.55088096707424e-07
0.252803 -6.10836714503035e-08
0.252804 3.10087346379444e-08
0.252805 -1.98499181409613e-08
0.252806 1.41394861030612e-08
0.252807 -1.07129855811152e-08
0.252808 8.44293492590667e-09
0.252809 -6.82783202717872e-09
0.25281 5.61501497524997e-09
0.252811 -4.67158691133038e-09
0.252812 3.93686273660357e-09
0.252813 -3.4441260231094e-09
0.252814 3.8628502233887e-09
0.252815 7.26482262337342e-07
0.252816 3.00424923559091e-09
0.252817 -1.5785543915726e-09
0.252818 1.1001405657555e-09
0.252819 -8.9813843867768e-10
0.25282 1.0032864003145e-09
0.252821 -1.68508408549774e-09
0.252822 3.83458338618095e-09
0.252823 -1.18683896386212e-08
0.252824 4.13243883055943e-07
0.252825 3.06725048828729e-08
0.252826 -2.20140285358901e-08
0.252827 2.12151548348134e-08
0.252828 -2.32253499072148e-08
0.252829 2.79993991382082e-08
0.25283 -3.82620197758678e-08
0.252831 7.14586984229215e-08
0.252832 1.91974306999053e-07
0.252833 -4.58310691803497e-09
0.252834 -3.41631235988316e-08
0.252835 2.35258778281912e-07
0.252836 1.17676212030591e-07
0.252837 -5.16911801092462e-08
0.252838 4.32172366312323e-08
0.252839 -3.23205144282509e-08
0.25284 2.77586747108638e-08
0.252841 -2.55576410529072e-08
0.252842 2.49885886969642e-08
0.252843 -2.60892405758847e-08
0.252844 2.97337846472951e-08
0.252845 -3.92524082257792e-08
0.252846 7.44441382701129e-08
0.252847 3.51984758794667e-07
0.252848 -4.19652915828746e-08
0.252849 1.99994598368954e-08
0.25285 -1.20786666223719e-08
0.252851 7.86499676623513e-09
0.252852 -4.82166276228383e-09
0.252853 1.23293012678566e-09
0.252854 1.18189763774614e-08
0.252855 2.33597193859685e-08
0.252856 -1.18635606990053e-08
0.252857 9.62054755674904e-09
0.252858 -8.9029906111752e-09
0.252859 8.86137258635159e-09
0.25286 -9.33271362519521e-09
0.252861 1.03904495473981e-08
0.252862 -1.23734719259437e-08
0.252863 1.63112918568132e-08
0.252864 -2.6331933206011e-08
0.252865 9.10598893901459e-08
0.252866 5.18240704194049e-08
0.252867 -1.9059617252627e-08
0.252868 1.15293929698781e-08
0.252869 -8.49207537780645e-09
0.25287 7.39514695475918e-09
0.252871 -8.47563412729266e-09
0.252872 2.83108661402074e-08
0.252873 8.33887497839225e-09
0.252874 -3.48939958641188e-09
0.252875 2.60310278099953e-09
0.252876 -2.47915241668389e-09
0.252877 2.65028617116727e-09
0.252878 -2.99764503077523e-09
0.252879 3.49696577469403e-09
0.25288 -4.16440175601514e-09
0.252881 5.05174099443444e-09
0.252882 -6.2606607474053e-09
0.252883 7.98684624859506e-09
0.252884 -1.06446293951929e-08
0.252885 1.52484499345355e-08
0.252886 -2.51080065020254e-08
0.252887 6.09119611082199e-08
0.252888 2.08481748641997e-07
0.252889 -4.14630689708044e-08
0.25289 2.4129026744787e-08
0.252891 -1.76277969140682e-08
0.252892 1.4333411589119e-08
0.252893 -1.24655690967565e-08
0.252894 1.14093944552546e-08
0.252895 -1.09158153561495e-08
0.252896 1.08632812016598e-08
0.252897 -1.10223827574822e-08
0.252898 9.55859158701581e-09
0.252899 4.28667697116811e-08
0.2529 2.37081897803423e-07
0.252901 1.2982863628865e-07
0.252902 -4.12694799940931e-08
0.252903 2.56078930230674e-08
0.252904 -1.97904878140806e-08
0.252905 1.71713131190344e-08
0.252906 -1.60223072087185e-08
0.252907 1.57202157950027e-08
0.252908 -1.60070308979927e-08
0.252909 1.6784579913886e-08
0.25291 -1.80489212372681e-08
0.252911 1.98796799793498e-08
0.252912 -2.2470838953445e-08
0.252913 2.62334502422527e-08
0.252914 -3.21097806446864e-08
0.252915 4.27631658598775e-08
0.252916 -6.9919435503709e-08
0.252917 4.24532615461655e-07
0.252918 5.5331276970301e-08
0.252919 -1.00740525396307e-08
0.25292 -8.58266277698261e-09
0.252921 2.57158536231536e-08
0.252922 -5.38460695107052e-08
0.252923 1.54268118173631e-07
0.252924 3.4248313415875e-07
0.252925 -8.8834609847105e-08
0.252926 5.23479018361894e-08
0.252927 -3.7336957437897e-08
0.252928 2.89946059964376e-08
0.252929 -2.36082867498517e-08
0.25293 1.9802656049404e-08
0.252931 -1.69477269969633e-08
0.252932 1.47131719931245e-08
0.252933 -1.29086947865746e-08
0.252934 1.14168196463574e-08
0.252935 -1.0161107812621e-08
0.252936 9.0897479604007e-09
0.252937 -8.16648152595855e-09
0.252938 7.36530067281969e-09
0.252939 -6.66720951817e-09
0.25294 6.05711339818e-09
0.252941 -5.52648924144303e-09
0.252942 5.07035867091176e-09
0.252943 -4.68285713292352e-09
0.252944 4.35973974572867e-09
0.252945 -4.09790577673861e-09
0.252946 3.89469139250402e-09
0.252947 -3.74673965839249e-09
0.252948 3.64569181868486e-09
0.252949 -3.56594287666869e-09
0.25295 3.42378834645072e-09
0.252951 -2.89420699317881e-09
0.252952 7.25359487949134e-11
0.252953 2.91097194606464e-07
0.252954 2.66310624873612e-08
0.252955 -3.28957251177813e-08
0.252956 8.63130608963664e-08
0.252957 1.68528750591133e-07
0.252958 -5.72990241293727e-08
0.252959 6.20927573191801e-08
0.25296 1.26390847335668e-07
0.252961 -1.37608871358548e-08
0.252962 4.67531289422042e-09
0.252963 -1.94612354355891e-09
0.252964 8.34083723126097e-10
0.252965 -3.15889890871628e-10
0.252966 5.68456321539705e-11
0.252967 8.05222635707148e-11
0.252968 -1.63244818982143e-10
0.252969 2.2874457373744e-10
0.25297 -2.99397514797042e-10
0.252971 3.90827711667129e-10
0.252972 -5.12998090072758e-10
0.252973 6.72584536801014e-10
0.252974 -8.72131220506597e-10
0.252975 1.11426482330955e-09
0.252976 -1.4012562403901e-09
0.252977 1.73428099282254e-09
0.252978 -2.11226625406175e-09
0.252979 2.53149130228587e-09
0.25298 -2.98351027391808e-09
0.252981 3.45070467059484e-09
0.252982 -3.89586980057742e-09
0.252983 4.23429162580061e-09
0.252984 -4.24170434410791e-09
0.252985 3.12385399537098e-09
0.252986 4.96349334582072e-09
0.252987 3.92637854170631e-08
0.252988 -2.0739377672993e-08
0.252989 1.95456764174099e-08
0.25299 -2.04652021025828e-08
0.252991 2.23349090979836e-08
0.252992 -2.4993963077009e-08
0.252993 2.86228649668964e-08
0.252994 -3.38269444027844e-08
0.252995 4.24105234316278e-08
0.252996 -6.20791952074146e-08
0.252997 2.14024700466687e-07
0.252998 5.93597108196884e-08
0.252999 -3.05380879820265e-08
0.253 3.83566638376956e-07
0.253001 1.11256097709322e-07
0.253002 -9.70795942077718e-08
0.253003 1.12751301301716e-07
0.253004 -1.54375112994778e-07
0.253005 3.06177610952035e-07
0.253006 1.53837784068092e-07
0.253007 6.36989918248258e-07
0.253008 1.54308800913743e-07
0.253009 8.27483778346779e-08
0.25301 3.92982470029059e-07
0.253011 -6.90780390291978e-08
0.253012 3.99248357902492e-07
0.253013 -2.89321185415278e-08
0.253014 5.67193423470901e-08
0.253015 -3.77465780430434e-08
0.253016 2.00929099380181e-07
0.253017 -5.68322264092713e-08
0.253018 4.44928855031756e-08
0.253019 -3.76662836313811e-08
0.25302 3.27972764739907e-08
0.253021 -2.90036508166989e-08
0.253022 2.59240069870565e-08
0.253023 -2.3369530636881e-08
0.253024 2.12235914366568e-08
0.253025 -1.94093278789026e-08
0.253026 1.78776274423002e-08
0.253027 -1.65957404897843e-08
0.253028 1.55425979652185e-08
0.253029 -1.47063148893261e-08
0.25303 1.40807983387401e-08
0.253031 -1.36691397136467e-08
0.253032 1.3488993036457e-08
0.253033 -1.35740856539724e-08
0.253034 1.39827908631069e-08
0.253035 -1.48149138570618e-08
0.253036 1.62468052582465e-08
0.253037 -1.86132565246889e-08
0.253038 2.26319733371341e-08
0.253039 -3.02524561460612e-08
0.25304 5.1420854748872e-08
0.253041 -3.1913400520053e-08
0.253042 2.83928581604168e-07
0.253043 1.13491874567941e-07
0.253044 -5.12059732053434e-08
0.253045 3.45263718573263e-08
0.253046 -2.69576833917001e-08
0.253047 2.27963827315918e-08
0.253048 -2.0311574676994e-08
0.253049 1.88057685217305e-08
0.25305 -1.79519033255279e-08
0.253051 1.75854705167053e-08
0.253052 -1.76231727465979e-08
0.253053 1.80315503780149e-08
0.253054 -1.88132801722628e-08
0.253055 2.00103497121753e-08
0.253056 -2.1717163411626e-08
0.253057 2.41038217125668e-08
0.253058 -2.74740775165285e-08
0.253059 3.24211124990971e-08
0.25306 -4.02582464987214e-08
0.253061 5.45851503988531e-08
0.253062 -9.02548631737679e-08
0.253063 3.85864468306041e-07
0.253064 1.1772346861119e-07
0.253065 -3.63497378187326e-08
0.253066 9.67970506694649e-09
0.253067 1.08609865344021e-08
0.253068 -4.41506117056992e-08
0.253069 2.82939392900451e-07
0.25307 1.1870544457932e-07
0.253071 -5.43183515337818e-08
0.253072 3.58017200308358e-08
0.253073 -2.64619908739047e-08
0.253074 2.05631282900665e-08
0.253075 -1.6340156900603e-08
0.253076 1.30589370072959e-08
0.253077 -1.03535309367605e-08
0.253078 8.01202253226905e-09
0.253079 -5.89909382781747e-09
0.25308 3.92376010219955e-09
0.253081 -2.0156880423421e-09
0.253082 1.12325328294712e-10
0.253083 1.84902657698458e-09
0.253084 -3.94698943999323e-09
0.253085 6.30082723008037e-09
0.253086 -9.12006060324534e-09
0.253087 1.28597551751217e-08
0.253088 -1.88643688140368e-08
0.253089 3.46369253260353e-08
0.25309 1.02662066797167e-07
0.253091 6.92203029754142e-10
0.253092 -1.44488504222543e-08
0.253093 2.72764658489715e-08
0.253094 -5.01287243520662e-08
0.253095 1.38895353907793e-07
0.253096 2.37150696539311e-07
0.253097 -6.44848162282435e-08
0.253098 3.65489715041875e-08
0.253099 -2.46912504093842e-08
0.2531 1.79074898510288e-08
0.253101 -1.3366233311699e-08
0.253102 1.00046259505619e-08
0.253103 -7.31838736939306e-09
0.253104 5.05147485727836e-09
0.253105 -3.02359460670425e-09
0.253106 1.12184731492085e-09
0.253107 7.44863713318057e-10
0.253108 -2.66364635504295e-09
0.253109 4.73569091808267e-09
0.25311 -7.09772331355681e-09
0.253111 9.95282253878097e-09
0.253112 -1.36360351512729e-08
0.253113 1.87759669649305e-08
0.253114 -2.67279565905015e-08
0.253115 4.10732323943883e-08
0.253116 -7.53795411995731e-08
0.253117 2.67835344712141e-07
0.253118 2.25164016939927e-07
0.253119 -8.79256076981251e-08
0.25312 5.88147621820574e-08
0.253121 -4.71757517174763e-08
0.253122 4.21761486092902e-08
0.253123 -4.14838446363576e-08
0.253124 1.44033996354523e-07
0.253125 7.91641266393934e-08
0.253126 2.0546906847566e-08
0.253127 -3.29721116405097e-08
0.253128 4.71152470024796e-08
0.253129 -7.70025843406899e-08
0.25313 2.06344835034796e-07
0.253131 3.31313582123835e-07
0.253132 -9.78205415262626e-08
0.253133 6.15717753704306e-08
0.253134 -4.86171362024695e-08
0.253135 4.39602232627802e-08
0.253136 -4.45904627498357e-08
0.253137 5.14633790071983e-08
0.253138 -7.21844187692872e-08
0.253139 1.6327648162172e-07
0.25314 3.45652996750817e-07
0.253141 -8.31912376139892e-08
0.253142 5.08254882606113e-08
0.253143 -4.13418546029533e-08
0.253144 4.1716046385957e-08
0.253145 -5.65210477588012e-08
0.253146 2.34300777011948e-07
0.253147 5.80538862311699e-08
0.253148 -2.03705223707356e-08
0.253149 9.77862578165262e-09
0.25315 2.38219492343216e-08
0.253151 7.05136139613903e-09
0.253152 -4.49271656771586e-09
0.253153 3.13966636674573e-09
0.253154 -2.2402443141248e-09
0.253155 1.60238440836562e-09
0.253156 -1.16960217159669e-09
0.253157 9.77855351869758e-10
0.253158 -1.23086825594577e-09
0.253159 2.64860422902799e-09
0.25316 -8.46314593410289e-09
0.253161 4.78232213361431e-08
0.253162 6.27880356746434e-07
0.253163 1.35170357084836e-07
0.253164 -3.30738920955444e-08
0.253165 1.68012817733962e-08
0.253166 -1.08835552576463e-08
0.253167 7.96444817014612e-09
0.253168 -6.27309621307665e-09
0.253169 5.19438824487144e-09
0.25317 -4.46469998492003e-09
0.253171 3.94969163707784e-09
0.253172 -3.57623358607869e-09
0.253173 3.30668143887659e-09
0.253174 -3.12014171661337e-09
0.253175 3.00836878788228e-09
0.253176 -2.97694008241698e-09
0.253177 3.05803135833994e-09
0.253178 -3.37280384963956e-09
0.253179 4.6658106668544e-09
0.25318 8.18981790009112e-09
0.253181 6.281012264501e-10
0.253182 -1.43850204454606e-09
0.253183 1.81295502774616e-09
0.253184 -2.08965873184321e-09
0.253185 2.34801786576671e-09
0.253186 -2.61871255740564e-09
0.253187 2.91678248925783e-09
0.253188 -3.25361887267398e-09
0.253189 3.64292111487585e-09
0.25319 -4.10138098463358e-09
0.253191 4.65163042598537e-09
0.253192 -5.32689056549526e-09
0.253193 6.17920753681829e-09
0.253194 -7.30026318224037e-09
0.253195 8.85367709759244e-09
0.253196 -1.1163737729848e-08
0.253197 1.50112487825936e-08
0.253198 -2.28839145217657e-08
0.253199 4.93411852070413e-08
0.2532 2.27630416797458e-07
0.253201 -3.12769993440707e-08
0.253202 1.54489892914881e-08
0.253203 -9.25975492318141e-09
0.253204 5.70912560765291e-09
0.253205 -3.17445709117446e-09
0.253206 1.02958738509291e-09
0.253207 1.10559976283793e-09
0.253208 -3.6571905276034e-09
0.253209 7.54415119393702e-09
0.25321 -1.65111220155034e-08
0.253211 1.13795375268452e-07
0.253212 2.68188459036627e-08
0.253213 -1.16847186753662e-08
0.253214 7.40545518424132e-09
0.253215 9.17246714779231e-10
0.253216 1.13494795864008e-09
0.253217 -2.46434519987255e-11
0.253218 -1.09503997012986e-09
0.253219 2.17388584626576e-09
0.25322 -3.23962767383839e-09
0.253221 4.32667663419937e-09
0.253222 -5.47508395214563e-09
0.253223 6.73084289572845e-09
0.253224 -8.14809342548679e-09
0.253225 9.80143503002605e-09
0.253226 -1.18013024145121e-08
0.253227 1.43227585363068e-08
0.253228 -1.76648634085925e-08
0.253229 2.23877338745697e-08
0.25323 -2.96800282067131e-08
0.253231 4.25859125678869e-08
0.253232 -7.19394289394984e-08
0.253233 2.05703239817361e-07
0.253234 2.69601063328204e-07
0.253235 6.88078682019641e-09
0.253236 5.68406991249256e-08
0.253237 -4.26393369937052e-08
0.253238 3.7034204186227e-08
0.253239 -3.8897030411466e-08
0.25324 1.40014999343276e-07
0.253241 8.65717085795529e-10
0.253242 8.03655111137972e-09
0.253243 -1.00786930588147e-08
0.253244 1.08977551644353e-08
0.253245 -1.1464433531654e-08
0.253246 1.21030654470673e-08
0.253247 -1.29980491581794e-08
0.253248 1.43315922725275e-08
0.253249 -1.63694921642051e-08
0.25325 1.95918035198933e-08
0.253251 -2.50140890601618e-08
0.253252 3.52394611602655e-08
0.253253 -5.94782346918262e-08
0.253254 1.69435924147327e-07
0.253255 2.69306977157916e-07
0.253256 -8.72048424042616e-08
0.253257 5.95011777033166e-08
0.253258 -5.18485573965879e-08
0.253259 5.38182910680015e-08
0.25326 -6.89582254588702e-08
0.253261 1.42457842892544e-07
0.253262 2.7249276291203e-07
0.253263 -5.80362401958572e-08
0.253264 3.04187814519264e-08
0.253265 -2.0238312066147e-08
0.253266 1.53634002447434e-08
0.253267 -1.28853071250825e-08
0.253268 1.18645601810952e-08
0.253269 -1.21336716241241e-08
0.25327 1.43499103999598e-08
0.253271 -2.25182340035146e-08
0.253272 1.93321772812733e-07
0.253273 2.03075148238161e-08
0.253274 -8.12274506481045e-09
0.253275 4.44950220010338e-09
0.253276 -2.67172081673491e-09
0.253277 1.59835607682734e-09
0.253278 -8.52864318277842e-10
0.253279 2.81017749728185e-10
0.25328 1.90183439648825e-10
0.253281 -5.98470171604797e-10
0.253282 9.6289058418038e-10
0.253283 -1.29026702254803e-09
0.253284 1.5783202391382e-09
0.253285 -1.81534996107222e-09
0.253286 1.97730125782006e-09
0.253287 -2.02111087298557e-09
0.253288 1.87128057064336e-09
0.253289 -1.39231651657914e-09
0.25329 3.28343458177653e-10
0.253291 1.8431201640307e-09
0.253292 -6.32134203195343e-09
0.253293 1.63987661781114e-08
0.253294 -4.45906900459717e-08
0.253295 2.0188928003852e-07
0.253296 3.57735380668091e-07
0.253297 -1.914702167092e-07
0.253298 3.47484122658177e-07
0.253299 -8.23655591990042e-08
0.2533 2.96685628421336e-07
0.253301 1.43921559066681e-07
0.253302 3.40341151974843e-07
0.253303 3.78210933454344e-07
0.253304 -1.2184737572414e-07
0.253305 7.52628888807806e-08
0.253306 -5.44794481568036e-08
0.253307 4.24869683352955e-08
0.253308 -3.46241226341635e-08
0.253309 2.90534020323041e-08
0.25331 -2.4895157345474e-08
0.253311 2.16734106390388e-08
0.253312 -1.91079083471723e-08
0.253313 1.70224201070594e-08
0.253314 -1.53012918845511e-08
0.253315 1.38667844993076e-08
0.253316 -1.26651240845239e-08
0.253317 1.16588148867082e-08
0.253318 -1.08220417765953e-08
0.253319 1.01379699575981e-08
0.25332 -9.59734838166327e-09
0.253321 9.19818717383357e-09
0.253322 -8.94658017819231e-09
0.253323 8.85912944217216e-09
0.253324 -8.96814125140501e-09
0.253325 9.33239809705708e-09
0.253326 -1.00606564917738e-08
0.253327 1.1368418390606e-08
0.253328 -1.37384548458571e-08
0.253329 1.85010935284617e-08
0.25333 -3.11011551336107e-08
0.253331 1.30468063894597e-07
0.253332 5.33897209322797e-08
0.253333 -2.15136969134355e-08
0.253334 1.33142599139074e-08
0.253335 -9.58357976801777e-09
0.253336 7.44852660027651e-09
0.253337 -6.04906973687571e-09
0.253338 5.04173802712285e-09
0.253339 -4.26440624811725e-09
0.25334 3.63097801976392e-09
0.253341 -3.09466048502981e-09
0.253342 2.62783328045666e-09
0.253343 -2.21435613312065e-09
0.253344 1.84434945197101e-09
0.253345 -1.50774447334444e-09
0.253346 1.19734445422571e-09
0.253347 -9.07033558048109e-10
0.253348 6.31952469190867e-10
0.253349 -3.69174682804073e-10
0.25335 1.16423503841706e-10
0.253351 1.29300873339114e-10
0.253352 -3.70875888185482e-10
0.253353 6.11235848032172e-10
0.253354 -8.53558592396449e-10
0.253355 1.10148220609524e-09
0.253356 -1.35938086051122e-09
0.253357 1.63274232812781e-09
0.253358 -1.92871506611314e-09
0.253359 2.25694024286183e-09
0.25336 -2.63349323768388e-09
0.253361 3.08073000349009e-09
0.253362 -3.63244911876007e-09
0.253363 4.33999705083828e-09
0.253364 -5.28267656054066e-09
0.253365 6.60410448621055e-09
0.253366 -8.59476226428503e-09
0.253367 1.19452080328876e-08
0.253368 -1.87977240039275e-08
0.253369 4.07862773616478e-08
0.25337 4.04168784258716e-07
0.253371 -3.54523309644143e-08
0.253372 1.90191188221369e-08
0.253373 -1.32121122237574e-08
0.253374 1.02694287470152e-08
0.253375 -8.52975320891745e-09
0.253376 7.43321442433363e-09
0.253377 -6.75021130900709e-09
0.253378 6.38683202480814e-09
0.253379 -6.32610467798979e-09
0.25338 6.62056048151732e-09
0.253381 -7.42906667753094e-09
0.253382 9.15686413717199e-09
0.253383 -1.30373127790808e-08
0.253384 2.54020659803216e-08
0.253385 3.36465416279238e-07
0.253386 -1.27927658818219e-08
0.253387 -6.93672867645054e-09
0.253388 1.62620006849482e-07
0.253389 4.71146006127757e-08
0.25339 -2.96751651014233e-08
0.253391 2.54287573650939e-08
0.253392 -2.45272889943035e-08
0.253393 2.53659641459162e-08
0.253394 -2.76579293311625e-08
0.253395 3.16902488975886e-08
0.253396 -3.84594285797643e-08
0.253397 5.07935914172291e-08
0.253398 -7.98762097010925e-08
0.253399 3.02789056759223e-07
0.2534 2.95581960924591e-08
0.253401 1.12929085756503e-07
0.253402 3.43925042977724e-07
0.253403 -1.00446726531627e-07
0.253404 6.43636721072199e-08
0.253405 -4.9941955576697e-08
0.253406 4.28432465902888e-08
0.253407 -3.9572735240202e-08
0.253408 3.91654649374824e-08
0.253409 -4.19059348729164e-08
0.25341 4.97716731609545e-08
0.253411 -7.02494659285692e-08
0.253412 1.53612303892039e-07
0.253413 3.1304681367226e-07
0.253414 1.42036054043406e-07
0.253415 6.91058039103415e-08
0.253416 -4.64324543245951e-08
0.253417 3.82651277976828e-08
0.253418 -3.49636733546976e-08
0.253419 3.42896720010199e-08
0.25342 -3.5579164689524e-08
0.253421 3.88600090475095e-08
0.253422 -4.48103977431903e-08
0.253423 5.53680870827859e-08
0.253424 -7.6536248857928e-08
0.253425 1.39619567162764e-07
0.253426 7.58669487205514e-07
0.253427 5.58677025202549e-08
0.253428 3.57414085459084e-07
0.253429 -1.00614891089015e-07
0.25343 6.31938414375814e-08
0.253431 -4.81158025069717e-08
0.253432 4.12824141191062e-08
0.253433 -4.06134126454726e-08
0.253434 5.41265050029845e-08
0.253435 3.88585647217761e-07
0.253436 -1.56954903363774e-08
0.253437 4.01910535630093e-09
0.253438 -1.04154629559473e-09
0.253439 2.19272197236994e-10
0.25344 -2.06351818584962e-10
0.253441 5.70926414371476e-10
0.253442 -1.14787727209263e-09
0.253443 1.87117903842477e-09
0.253444 -2.71505144314497e-09
0.253445 3.67993450041304e-09
0.253446 -4.78672684944156e-09
0.253447 6.0791995482893e-09
0.253448 -7.63577084456422e-09
0.253449 9.60049596203608e-09
0.25345 -1.22706972574427e-08
0.253451 1.64190995556465e-08
0.253452 -2.53160325268331e-08
0.253453 2.02433019943561e-07
0.253454 -4.29796612697794e-09
0.253455 2.09506094610027e-08
0.253456 -3.75360016277096e-08
0.253457 1.69384176077384e-07
0.253458 2.97347852605897e-07
0.253459 -7.96273141908287e-08
0.25346 4.86465587860002e-08
0.253461 -3.67207441532378e-08
0.253462 3.08157007825251e-08
0.253463 -2.77123914377946e-08
0.253464 2.62032724914338e-08
0.253465 -2.5340708235413e-08
0.253466 2.10279137132275e-08
0.253467 1.10781462839278e-07
0.253468 2.80659807677495e-07
0.253469 2.35784102947226e-07
0.25347 -6.3050058334307e-08
0.253471 3.43737720351073e-08
0.253472 -2.34581786670385e-08
0.253473 1.80898091938801e-08
0.253474 -1.51759953141774e-08
0.253475 1.36232403061964e-08
0.253476 -1.30117762685437e-08
0.253477 1.32564944706957e-08
0.253478 -1.458514749567e-08
0.253479 1.78913315542394e-08
0.25348 -2.67765220417311e-08
0.253481 7.62034124374073e-08
0.253482 6.2000346624109e-08
0.253483 -2.0110987265929e-08
0.253484 1.15794408901636e-08
0.253485 -8.03107470985357e-09
0.253486 6.16172292593008e-09
0.253487 -5.06090762088539e-09
0.253488 4.37924039385418e-09
0.253489 -3.9557061199352e-09
0.25349 3.70735874113181e-09
0.253491 -3.58869696730472e-09
0.253492 3.57444987273843e-09
0.253493 -3.65165296491086e-09
0.253494 3.81542963712894e-09
0.253495 -4.06823294847588e-09
0.253496 4.42062545553844e-09
0.253497 -4.89294157953893e-09
0.253498 5.5152875472063e-09
0.253499 -6.3399377777116e-09
0.2535 7.46239432589264e-09
0.253501 -9.05417454340987e-09
0.253502 1.14518080094169e-08
0.253503 -1.54088105445207e-08
0.253504 2.30079163786815e-08
0.253505 -4.27994335062713e-08
0.253506 1.99001242573408e-07
0.253507 9.08691438218114e-08
0.253508 -4.14348336834084e-08
0.253509 2.96967805311947e-08
0.25351 -2.5642938576292e-08
0.253511 2.52095861865644e-08
0.253512 -2.80628134660545e-08
0.253513 3.64715827683092e-08
0.253514 -6.18178892940145e-08
0.253515 2.82527853338033e-07
0.253516 1.16012080380016e-07
0.253517 -5.30549975392488e-08
0.253518 3.83622777389963e-08
0.253519 -3.35226184751231e-08
0.25352 3.31478816253877e-08
0.253521 -3.64901534607517e-08
0.253522 4.54719139269001e-08
0.253523 -6.95465349613084e-08
0.253524 2.02211254563528e-07
0.253525 1.67262731529329e-07
0.253526 -5.46968096106903e-08
0.253527 3.13885372011333e-08
0.253528 -2.1387687218167e-08
0.253529 1.58398429936135e-08
0.25353 -1.23031025778096e-08
0.253531 9.83617001236376e-09
0.253532 -8.00098300802188e-09
0.253533 6.56671819282804e-09
0.253534 -5.39995353619746e-09
0.253535 4.4183247802171e-09
0.253536 -3.56809410395242e-09
0.253537 2.81247949213526e-09
0.253538 -2.12515341230638e-09
0.253539 1.48639841374599e-09
0.25354 -8.82309402176115e-10
0.253541 3.01730400855857e-10
0.253542 2.66602592689394e-10
0.253543 -8.33481897550685e-10
0.253544 1.41012973929342e-09
0.253545 -2.00920495292478e-09
0.253546 2.6461131799288e-09
0.253547 -3.34321597354346e-09
0.253548 4.13044250174436e-09
0.253549 -5.04863564350127e-09
0.25355 6.15871538375615e-09
0.253551 -7.56741600398694e-09
0.253552 9.48475089093886e-09
0.253553 -1.23730296462975e-08
0.253554 1.75153682995129e-08
0.253555 -3.04711795952808e-08
0.253556 1.86081680046023e-07
0.253557 3.11418481599598e-08
0.253558 -8.32153187353748e-09
0.253559 -1.32053542763721e-09
0.25356 1.12914296756689e-08
0.253561 -3.20052722337075e-08
0.253562 1.94295525019933e-07
0.253563 9.60840493406584e-08
0.253564 -5.07686153849584e-08
0.253565 4.28053515739509e-08
0.253566 -4.9652795088651e-08
0.253567 1.99442340494315e-07
0.253568 3.83011499981217e-08
0.253569 2.94680024204193e-08
0.25357 -2.29334315340914e-08
0.253571 1.13083468957333e-07
0.253572 5.37162014965152e-09
0.253573 4.97779602020299e-09
0.253574 -9.39108222091962e-09
0.253575 1.30632115784739e-08
0.253576 -1.74454091269645e-08
0.253577 2.44226014215123e-08
0.253578 -4.100687684571e-08
0.253579 2.09755112924218e-07
0.25358 4.1796594673494e-08
0.253581 -1.16052077002133e-08
0.253582 1.55881706201873e-09
0.253583 4.68269398509892e-09
0.253584 -1.00769550220427e-08
0.253585 1.59691808709446e-08
0.253586 -2.38085146775891e-08
0.253587 3.66871885625803e-08
0.253588 -6.58453274385127e-08
0.253589 2.28648850973737e-07
0.25359 1.6808046111641e-07
0.253591 -6.06783200340723e-08
0.253592 3.58903178036596e-08
0.253593 -2.43164225857444e-08
0.253594 1.71560291540886e-08
0.253595 -1.18115256410348e-08
0.253596 7.05666076170147e-09
0.253597 -1.82055919075455e-09
0.253598 -6.06616610199222e-09
0.253599 2.75350180235163e-08
0.2536 2.68561598865817e-07
0.253601 -3.61430158925711e-08
0.253602 2.17042267322417e-08
0.253603 -1.60078443088762e-08
0.253604 1.27671952839243e-08
0.253605 -1.05872809785477e-08
0.253606 8.97679833170493e-09
0.253607 -7.71569254505107e-09
0.253608 6.68771404459727e-09
0.253609 -5.82491333817553e-09
0.25361 5.08333304223884e-09
0.253611 -4.43112584154349e-09
0.253612 3.83933811026976e-09
0.253613 -3.28011171168145e-09
0.253614 2.72308851188951e-09
0.253615 -2.12453549008655e-09
0.253616 1.40893531338805e-09
0.253617 -4.00275319565427e-10
0.253618 -1.45951734101249e-09
0.253619 7.58857793946734e-09
0.25362 2.24262368770397e-08
0.253621 1.8364926859205e-07
0.253622 1.59347092528781e-08
0.253623 -1.39515146046635e-08
0.253624 1.6940491617345e-08
0.253625 -2.84912533866965e-08
0.253626 1.24857013789584e-07
0.253627 6.34547943830959e-08
0.253628 -3.07267857440809e-08
0.253629 2.45871756252082e-08
0.25363 -2.54150422350176e-08
0.253631 3.81957683461502e-08
0.253632 1.00600546921507e-07
0.253633 -6.28695861804826e-09
0.253634 -1.92104555802476e-09
0.253635 5.33029789703482e-09
0.253636 -7.5244545134881e-09
0.253637 9.31943041258744e-09
0.253638 -1.10121693159765e-08
0.253639 1.27515432889404e-08
0.25364 -1.46405508589885e-08
0.253641 1.67741677378084e-08
0.253642 -1.92618251474036e-08
0.253643 2.22532854182682e-08
0.253644 -2.59774595452391e-08
0.253645 3.08206237192468e-08
0.253646 -3.75165876909321e-08
0.253647 4.77325328152629e-08
0.253648 -6.67913863236474e-08
0.253649 1.42371944389275e-07
0.25365 -2.69257971615354e-08
0.253651 1.70290005637746e-07
0.253652 2.61291809905286e-07
0.253653 1.20448036290363e-07
0.253654 1.75734096048221e-07
0.253655 -8.39941197194112e-08
0.253656 5.73116459477072e-08
0.253657 -4.36286977669366e-08
0.253658 3.50628962713529e-08
0.253659 -2.91016153744241e-08
0.25366 2.46661983498728e-08
0.253661 -2.12094354942122e-08
0.253662 1.84205385138489e-08
0.253663 -1.61090731559779e-08
0.253664 1.41528605695587e-08
0.253665 -1.24692552529721e-08
0.253666 1.10003004372776e-08
0.253667 -9.70563909742262e-09
0.253668 8.55560941476362e-09
0.253669 -7.52649339601908e-09
0.25367 6.59993460139112e-09
0.253671 -5.76146896932971e-09
0.253672 4.99870164521841e-09
0.253673 -4.30147276988471e-09
0.253674 3.66209576220356e-09
0.253675 -3.07412363889482e-09
0.253676 2.53205756056874e-09
0.253677 -2.03112244544908e-09
0.253678 1.56709011473073e-09
0.253679 -1.13613591419599e-09
0.25368 7.34571908630837e-10
0.253681 -3.58873160397394e-10
0.253682 5.73236456556962e-12
0.253683 3.2817772251607e-10
0.253684 -6.46309676025978e-10
0.253685 9.52363170539706e-10
0.253686 -1.25043553554379e-09
0.253687 1.54285880685875e-09
0.253688 -1.83260114533762e-09
0.253689 2.12612872516925e-09
0.25369 -2.43306654247121e-09
0.253691 2.76564900597087e-09
0.253692 -3.14329165555655e-09
0.253693 3.59176754574806e-09
0.253694 -4.14650425713827e-09
0.253695 4.86254253563357e-09
0.253696 -5.82983109765457e-09
0.253697 7.21842095080141e-09
0.253698 -9.39250711917344e-09
0.253699 1.32963092079024e-08
0.2537 -2.23690035558248e-08
0.253701 6.68313042429674e-08
0.253702 7.23117843270083e-08
0.253703 -2.40187158413369e-08
0.253704 1.4699206939165e-08
0.253705 -1.07967105750335e-08
0.253706 8.70083470577308e-09
0.253707 -7.4361297967216e-09
0.253708 6.63020082959729e-09
0.253709 -6.11096056495715e-09
0.25371 5.78872718143711e-09
0.253711 -5.61288236555133e-09
0.253712 5.5501919130599e-09
0.253713 -5.57829461086881e-09
0.253714 5.68318750169263e-09
0.253715 -5.85077857096432e-09
0.253716 6.05626662591244e-09
0.253717 -6.23062943090654e-09
0.253718 6.10007479710441e-09
0.253719 -3.48251537430296e-09
0.25372 2.11107698170154e-08
0.253721 -1.51877685237505e-08
0.253722 1.66153442278e-08
0.253723 -2.02762268859272e-08
0.253724 2.76329219714516e-08
0.253725 -4.62390894455335e-08
0.253726 1.69515855527602e-07
0.253727 9.24015321006395e-08
0.253728 -3.52969697870859e-08
0.253729 2.20380871006922e-08
0.25373 -1.75206647775007e-08
0.253731 2.25055991538286e-08
0.253732 1.95957908269568e-08
0.253733 -4.19829878182932e-09
0.253734 3.63238760668242e-09
0.253735 -4.78318616488355e-09
0.253736 6.62154961954122e-09
0.253737 -4.87308967501428e-09
0.253738 2.03342030622683e-08
0.253739 -3.28739300061995e-08
0.25374 8.04359884479488e-08
0.253741 3.83594542289243e-07
0.253742 -6.69198281327969e-08
0.253743 4.05670407277696e-08
0.253744 -3.14308200832735e-08
0.253745 2.74685396466938e-08
0.253746 -2.60861280301724e-08
0.253747 2.66528210764053e-08
0.253748 -2.94764781821369e-08
0.253749 3.62147243191497e-08
0.25375 -5.32606353227676e-08
0.253751 1.28968359983758e-07
0.253752 2.03622652934512e-07
0.253753 -5.34885323200634e-08
0.253754 3.04366007075388e-08
0.253755 -2.13875476793277e-08
0.253756 1.66751789314829e-08
0.253757 -1.37514305531052e-08
0.253758 1.13833563836006e-08
0.253759 -7.28691079557509e-09
0.25376 1.21963593504263e-07
0.253761 -2.23231768709675e-08
0.253762 2.19349872515741e-08
0.253763 -2.66922648409286e-08
0.253764 4.47639294135632e-08
0.253765 3.96525297630504e-07
0.253766 -1.68680870323536e-08
0.253767 -1.95035515777901e-09
0.253768 3.48303392030677e-08
0.253769 3.44786771842782e-08
0.25377 -1.28528822874746e-08
0.253771 7.38056124281691e-09
0.253772 3.95698120874948e-07
0.253773 2.8405885675792e-09
0.253774 -1.52607888281686e-09
0.253775 4.5873109584616e-10
0.253776 4.77119640275525e-10
0.253777 -1.34825836116133e-09
0.253778 2.20085856967134e-09
0.253779 -3.07211717209288e-09
0.25378 3.99724097465178e-09
0.253781 -5.01765903324533e-09
0.253782 6.17981371951564e-09
0.253783 -7.54582416946773e-09
0.253784 9.21706215787473e-09
0.253785 -1.13616764530209e-08
0.253786 1.42855147621539e-08
0.253787 -1.86146301260524e-08
0.253788 2.58689761172873e-08
0.253789 -4.09523040215666e-08
0.25379 9.34165388049601e-08
0.253791 3.68489967288169e-07
0.253792 -6.21653668748005e-08
0.253793 3.3846272356917e-08
0.253794 -2.31252884498869e-08
0.253795 1.74554899187769e-08
0.253796 -1.39344234424037e-08
0.253797 1.15311313671514e-08
0.253798 -9.78718920073618e-09
0.253799 8.46776558559596e-09
0.2538 -7.4404237643088e-09
0.253801 6.62482547814974e-09
0.253802 -5.96931785178043e-09
0.253803 5.43955645817682e-09
0.253804 -5.01244038364801e-09
0.253805 4.67204560891078e-09
0.253806 -4.41080529287822e-09
0.253807 4.23449313189389e-09
0.253808 -4.17428475050041e-09
0.253809 4.32880160392222e-09
0.25381 -5.01891962290008e-09
0.253811 7.49618811574052e-09
0.253812 -1.90942839880486e-08
0.253813 2.31996614575134e-07
0.253814 3.04048820353382e-07
0.253815 2.03225855403396e-07
0.253816 -7.26990331599856e-08
0.253817 5.33233068351271e-08
0.253818 -5.09696272899005e-08
0.253819 5.85666652345203e-08
0.25382 -8.39415337452732e-08
0.253821 2.09802712959925e-07
0.253822 2.95969467884406e-07
0.253823 -7.42730224495568e-08
0.253824 4.14065188326077e-08
0.253825 -2.80752723653588e-08
0.253826 2.09131456055376e-08
0.253827 -1.64619102833913e-08
0.253828 1.34306680940463e-08
0.253829 -1.12306054387578e-08
0.25383 9.55618201070467e-09
0.253831 -8.23668096833723e-09
0.253832 7.16919257805624e-09
0.253833 -6.28576803384042e-09
0.253834 5.54094865179776e-09
0.253835 -4.9032578996547e-09
0.253836 4.35026725923038e-09
0.253837 -3.86903922548699e-09
0.253838 3.45113697558617e-09
0.253839 -3.09124314648e-09
0.25384 2.78650330788564e-09
0.253841 -2.53236055471328e-09
0.253842 2.32369179724581e-09
0.253843 -2.15611197994878e-09
0.253844 2.02548497649124e-09
0.253845 -1.92803086728845e-09
0.253846 1.8624432330239e-09
0.253847 -1.82779410278775e-09
0.253848 1.82348256335798e-09
0.253849 -1.84920171772801e-09
0.25385 1.9049211654533e-09
0.253851 -1.99088347743833e-09
0.253852 2.10761423153293e-09
0.253853 -2.25594620344084e-09
0.253854 2.43462526169252e-09
0.253855 -2.64739238810511e-09
0.253856 2.90058532294338e-09
0.253857 -3.19658235580232e-09
0.253858 3.53852150152027e-09
0.253859 -3.93050860251999e-09
0.25386 4.37790328985674e-09
0.253861 -4.88771632503076e-09
0.253862 5.46232261172764e-09
0.253863 -6.10731950353661e-09
0.253864 6.83943671799369e-09
0.253865 -7.68232070114173e-09
0.253866 8.66841275561811e-09
0.253867 -9.84233964769315e-09
0.253868 1.12691687051327e-08
0.253869 -1.30504360953104e-08
0.25387 1.53436780041091e-08
0.253871 -1.84079595152659e-08
0.253872 2.27131509493415e-08
0.253873 -2.9201729524964e-08
0.253874 4.00913150800578e-08
0.253875 -6.22512452082358e-08
0.253876 1.35738142121228e-07
0.253877 5.69322741924754e-07
0.253878 6.08657498357305e-08
0.253879 2.75653390265514e-07
0.25388 -1.27151303814388e-07
0.253881 1.27770057745321e-07
0.253882 2.90403298882158e-07
0.253883 5.73723285359482e-08
0.253884 3.82989728683816e-07
0.253885 -3.85283638762489e-08
0.253886 1.56896451460319e-08
0.253887 -7.74729405045642e-09
0.253888 3.93552714335692e-09
0.253889 -1.7940378930832e-09
0.25389 4.50904246191803e-10
0.253891 4.84250878578182e-10
0.253892 -1.22015458683694e-09
0.253893 1.89218510470228e-09
0.253894 -2.61380470189953e-09
0.253895 4.12037788430805e-07
0.253896 -4.78708203448708e-09
0.253897 6.79518514969103e-09
0.253898 -1.03600708602149e-08
0.253899 1.78584855044478e-08
0.2539 -3.99180043172506e-08
0.253901 3.19451976463981e-07
0.253902 9.87792130149247e-08
0.253903 -6.89603218930789e-08
0.253904 4.28082608011236e-07
0.253905 -9.41295475662586e-09
0.253906 2.89424175591977e-08
0.253907 -5.63903533732768e-08
0.253908 2.92822064894225e-07
0.253909 1.45038994238629e-07
0.25391 3.47558402756559e-07
0.253911 -1.01412651729132e-08
0.253912 2.60757958843917e-09
0.253913 -1.98469754858251e-09
0.253914 2.57845688298853e-09
0.253915 -3.52629909370999e-09
0.253916 4.670200911616e-09
0.253917 -6.05524434190182e-09
0.253918 7.91085337779166e-09
0.253919 -1.12243933877799e-08
0.25392 6.4928999925241e-08
0.253921 -6.30499237026068e-09
0.253922 1.18168025666388e-08
0.253923 -1.71147360946109e-08
0.253924 2.51834711026261e-08
0.253925 -4.17544040432742e-08
0.253926 1.01667615829696e-07
0.253927 3.16456379062189e-07
0.253928 -6.5493918792434e-08
0.253929 3.76315311657381e-08
0.25393 -2.69735205921179e-08
0.253931 2.14060297843669e-08
0.253932 -1.80437008313976e-08
0.253933 1.5846727334443e-08
0.253934 -1.43470767443366e-08
0.253935 1.32997984211785e-08
0.253936 -1.25581708152668e-08
0.253937 1.20172976012853e-08
0.253938 -1.15778231392671e-08
0.253939 1.11039442589895e-08
0.25394 -1.03382677631866e-08
0.253941 8.65964743797461e-09
0.253942 -4.18408964416129e-09
0.253943 -1.11594720791175e-08
0.253944 1.17613332394868e-07
0.253945 4.30099195391258e-07
0.253946 6.18637538412111e-08
0.253947 2.07298763346823e-07
0.253948 2.39481085892239e-07
0.253949 -6.97486430098e-08
0.25395 3.6611737377849e-08
0.253951 -2.20633966255096e-08
0.253952 1.34582152697988e-08
0.253953 -7.27418566209136e-09
0.253954 2.00737513223602e-09
0.253955 3.32890621923082e-09
0.253956 -9.89037781412899e-09
0.253957 2.0158915058536e-08
0.253958 -4.36414521446589e-08
0.253959 2.16584920250587e-07
0.25396 9.92879641766086e-08
0.253961 -4.31036089309807e-08
0.253962 2.78809438724865e-08
0.253963 -2.04604284971731e-08
0.253964 1.58774159914226e-08
0.253965 -1.26424738059555e-08
0.253966 1.01453155693934e-08
0.253967 -8.09187937268798e-09
0.253968 6.32491762419339e-09
0.253969 -4.74509757287072e-09
0.25397 3.28672504621444e-09
0.253971 -1.90264740031329e-09
0.253972 5.55858984628984e-10
0.253973 7.85836646464998e-10
0.253974 -2.15394910880278e-09
0.253975 3.58345056250616e-09
0.253976 -5.12240816218651e-09
0.253977 6.83742991487958e-09
0.253978 -8.82727226683202e-09
0.253979 1.12671554079112e-08
0.25398 -1.45157278680489e-08
0.253981 1.94685791474377e-08
0.253982 -2.92423027304989e-08
0.253983 6.79143996470467e-08
0.253984 7.71724342457675e-08
0.253985 -1.38371161779526e-08
0.253986 1.91508564395472e-09
0.253987 3.73128598159204e-09
0.253988 -6.56091881864513e-09
0.253989 3.63927998297567e-09
0.25399 1.74072655674167e-07
0.253991 7.07128370305313e-08
0.253992 -8.27071926414696e-08
0.253993 1.72679280093624e-07
0.253994 2.89508597388757e-07
0.253995 -5.15416999126652e-08
0.253996 1.30929658872675e-08
0.253997 9.71416002787887e-09
0.253998 -3.79246430540914e-08
0.253999 1.33137628350682e-07
0.254 2.28961052692192e-07
0.254001 3.02212763162562e-07
0.254002 4.20186135496073e-09
0.254003 1.14692776284315e-08
0.254004 -4.49391427948145e-08
0.254005 2.37881580261418e-07
0.254006 3.13603043029442e-07
0.254007 3.05686650148937e-07
0.254008 -2.05532562900759e-08
0.254009 8.41055018957377e-09
0.25401 -9.40938522143526e-09
0.254011 1.41399876661063e-08
0.254012 -2.19499520969126e-08
0.254013 3.53359784886649e-08
0.254014 -6.57366067444568e-08
0.254015 3.12283914995524e-07
0.254016 4.39934370773067e-07
0.254017 -7.7814428038148e-08
0.254018 4.36463098140714e-08
0.254019 -2.92889169578732e-08
0.25402 2.08813636886015e-08
0.254021 -1.503107706388e-08
0.254022 1.04581541635339e-08
0.254023 -6.53779163019721e-09
0.254024 2.88746773753954e-09
0.254025 8.01908954743027e-10
0.254026 -4.87349540353061e-09
0.254027 9.84944338630793e-09
0.254028 -1.67697432073368e-08
0.254029 2.83868617371143e-08
0.25403 -5.61815179098224e-08
0.254031 3.3336802251743e-07
0.254032 7.42025486498277e-08
0.254033 -1.66676985817752e-08
0.254034 -2.61130682493752e-08
0.254035 2.61683236027255e-07
0.254036 4.11990073674256e-07
0.254037 -1.35473701518948e-07
0.254038 2.52923196874103e-07
0.254039 2.0457791438147e-07
0.25404 -4.96658505739985e-08
0.254041 2.38650300249035e-08
0.254042 -1.45577408125468e-08
0.254043 1.03184872062795e-08
0.254044 -8.2094262560518e-09
0.254045 7.16783846521421e-09
0.254046 -6.73566005157872e-09
0.254047 6.68916095491201e-09
0.254048 -6.90946536240401e-09
0.254049 7.33792055716537e-09
0.25405 -7.94998769723636e-09
0.254051 8.74550451894981e-09
0.254052 -9.74632818854368e-09
0.254053 1.09998656989353e-08
0.254054 -1.25913804084506e-08
0.254055 1.46667793407181e-08
0.254056 -1.7488386421826e-08
0.254057 2.15572458329978e-08
0.254058 -2.79575398007694e-08
0.254059 3.95808108643883e-08
0.25406 -6.75520027753383e-08
0.254061 2.32765000216767e-07
0.254062 1.57866977446657e-07
0.254063 -5.80211305687912e-08
0.254064 3.50604413057822e-08
0.254065 -2.47771509936842e-08
0.254066 1.88866360629188e-08
0.254067 -1.50290370867249e-08
0.254068 1.22759307066813e-08
0.254069 -1.01876480491768e-08
0.25407 8.52879383730877e-09
0.254071 -7.1616766062234e-09
0.254072 5.99755856407172e-09
0.254073 -4.97710369013236e-09
0.254074 4.06104129973927e-09
0.254075 -3.22092334158585e-09
0.254076 2.43016066099006e-09
0.254077 -1.66744493999239e-09
0.254078 9.19298947205732e-10
0.254079 -1.77323575975046e-10
0.25408 -5.66946429692938e-10
0.254081 1.32706970026226e-09
0.254082 -2.11844259196013e-09
0.254083 2.95987798332757e-09
0.254084 -3.87596280353195e-09
0.254085 4.90091299084472e-09
0.254086 -6.08540145810423e-09
0.254087 7.50968805036298e-09
0.254088 -9.31205370954256e-09
0.254089 1.175489687751e-08
0.25409 -1.54142757713955e-08
0.254091 2.18910907658053e-08
0.254092 -3.82101721744379e-08
0.254093 2.91856148569777e-07
0.254094 2.38499769097669e-08
0.254095 1.28564709653399e-07
0.254096 1.90671807962548e-08
0.254097 -4.43024673686841e-09
0.254098 -1.01215434613186e-08
0.254099 3.4680766663562e-07
0.2541 2.97951075245927e-08
0.254101 -1.60116090938265e-08
0.254102 1.09062471499385e-08
0.254103 -7.94286217062493e-09
0.254104 5.84841522241835e-09
0.254105 -4.18706570796472e-09
0.254106 2.760209866876e-09
0.254107 -1.45672019010167e-09
0.254108 1.99939924704301e-10
0.254109 1.07550265276984e-09
0.25411 -2.44009394870703e-09
0.254111 3.99413654748185e-09
0.254112 -5.91798550958355e-09
0.254113 8.62089744470685e-09
0.254114 -1.33648378121568e-08
0.254115 2.72508052701787e-08
0.254116 1.43310609209348e-07
0.254117 -1.31384765849186e-08
0.254118 3.65258177088529e-09
0.254119 5.51269336917325e-10
0.25412 -3.3977483324073e-09
0.254121 5.79623876760583e-09
0.254122 -8.11620848773395e-09
0.254123 1.06030073212425e-08
0.254124 -1.35352288696448e-08
0.254125 1.74284289950158e-08
0.254126 -2.38171138825458e-08
0.254127 4.34537178685676e-08
0.254128 2.05633059234186e-08
0.254129 1.48632886585568e-08
0.25413 -2.83022616152865e-08
0.254131 4.55479843159105e-08
0.254132 -8.25318925009995e-08
0.254133 2.81871739742498e-07
0.254134 2.23583227899117e-07
0.254135 -8.09126870795655e-08
0.254136 4.91495996173448e-08
0.254137 -3.48861069100475e-08
0.254138 2.66249342480269e-08
0.254139 -2.11349552884846e-08
0.25414 1.71621421601839e-08
0.254141 -1.41516503992299e-08
0.254142 1.19494614085757e-08
0.254143 -1.12282310152539e-08
0.254144 2.8412375502841e-08
0.254145 1.00796041953972e-08
0.254146 -1.27748771342362e-08
0.254147 3.502575218175e-08
0.254148 1.84410554547366e-07
0.254149 -3.42704352643516e-08
0.25415 2.17101097933672e-08
0.254151 -1.77074094162879e-08
0.254152 1.71138333039681e-08
0.254153 -2.0496725377694e-08
0.254154 3.82271200314243e-08
0.254155 1.95720509241031e-07
0.254156 -2.78694359984452e-08
0.254157 1.71923196053547e-08
0.254158 -1.42826957138459e-08
0.254159 1.36005463658893e-08
0.25416 -1.39527580436382e-08
0.254161 1.49784488917792e-08
0.254162 -1.65945378179197e-08
0.254163 1.88725011505663e-08
0.254164 -2.2042352147191e-08
0.254165 2.66017758960003e-08
0.254166 -3.36676753319169e-08
0.254167 4.62726195931462e-08
0.254168 -7.70156425186682e-08
0.254169 4.44657213115238e-07
0.25417 3.2515084702431e-08
0.254171 1.44465118823642e-07
0.254172 1.31811183914086e-07
0.254173 -5.86305017033564e-08
0.254174 3.90517162660575e-08
0.254175 -2.94786080097244e-08
0.254176 2.36631984007883e-08
0.254177 -1.96767979755279e-08
0.254178 1.66866850891031e-08
0.254179 -1.42223096453353e-08
0.25418 1.18898410370431e-08
0.254181 -9.07342646417267e-09
0.254182 3.80158604194882e-09
0.254183 2.29614270552417e-08
0.254184 4.92238438476432e-08
0.254185 -2.98283512867241e-08
0.254186 2.84557510600844e-08
0.254187 -3.36568646296765e-08
0.254188 6.09572496769524e-08
0.254189 7.08684252070873e-08
0.25419 -3.08606919050033e-09
0.254191 -1.52948013803184e-08
0.254192 9.577605772137e-08
0.254193 3.99025403800152e-08
0.254194 -1.632249551644e-08
0.254195 9.65998359204051e-09
0.254196 -6.35064283063867e-09
0.254197 4.27165978715645e-09
0.254198 -2.75378208498356e-09
0.254199 1.49723598746662e-09
0.2542 -3.26122781795957e-10
0.254201 -8.96359878862969e-10
0.254202 2.32870278582215e-09
0.254203 -4.23285219235728e-09
0.254204 7.1953503827813e-09
0.254205 -1.30614699659382e-08
0.254206 3.28838514329313e-08
0.254207 1.39487680445045e-07
0.254208 -2.48562249713499e-08
0.254209 1.4060208788506e-08
0.25421 -9.84421614228406e-09
0.254211 7.51800745010205e-09
0.254212 -5.99961831269618e-09
0.254213 4.90810719423192e-09
0.254214 -4.07605546129175e-09
0.254215 3.42298022443164e-09
0.254216 -2.9121914731157e-09
0.254217 2.53669638583988e-09
0.254218 -2.32071571889391e-09
0.254219 2.34074451525039e-09
0.25422 -2.79898010648786e-09
0.254221 4.32018533984077e-09
0.254222 -9.9546016920009e-09
0.254223 2.85830271884582e-07
0.254224 1.86891421961968e-08
0.254225 -1.21665033972218e-08
0.254226 1.06854785762282e-08
0.254227 -1.04994135665117e-08
0.254228 1.09157321933242e-08
0.254229 -1.17422943976118e-08
0.25423 1.29453495462265e-08
0.254231 -1.45749721626221e-08
0.254232 1.67642332292082e-08
0.254233 -1.97735068737065e-08
0.254234 2.41101345808968e-08
0.254235 -3.08619537076941e-08
0.254236 4.28188843458889e-08
0.254237 -6.98637837109385e-08
0.254238 1.90582749517483e-07
0.254239 2.60005333797567e-07
0.25424 -7.65477981623368e-08
0.254241 4.4641376021332e-08
0.254242 -3.13537840277494e-08
0.254243 2.40572302390124e-08
0.254244 -1.94457509604266e-08
0.254245 1.62737552791502e-08
0.254246 -1.39650639841448e-08
0.254247 1.22181188668345e-08
0.254248 -1.08599218615724e-08
0.254249 9.78555529143512e-09
0.25425 -8.92791880082002e-09
0.254251 8.24273352740516e-09
0.254252 -7.70033957595727e-09
0.254253 7.28102943491923e-09
0.254254 -6.9723723127409e-09
0.254255 6.76777369647493e-09
0.254256 -6.66913308693012e-09
0.254257 6.68419891379552e-09
0.254258 -6.82441570440662e-09
0.254259 7.11064489525935e-09
0.25426 -7.57847000201072e-09
0.254261 8.28891502213296e-09
0.254262 -9.35161704767688e-09
0.254263 1.09806975567015e-08
0.254264 -1.36534727939336e-08
0.254265 1.86842125853709e-08
0.254266 -3.1489835468309e-08
0.254267 1.34919012996412e-07
0.254268 4.88388945112962e-08
0.254269 -1.83930073323216e-08
0.25427 1.0118623420659e-08
0.254271 -6.06742794590262e-09
0.254272 3.50820155747901e-09
0.254273 -1.61174075646699e-09
0.254274 3.09222874356117e-11
0.254275 1.41649366019469e-09
0.254276 -2.84571684626905e-09
0.254277 4.31410672096772e-09
0.254278 -4.82683454074096e-09
0.254279 9.6811952675206e-09
0.25428 -1.30046188939599e-08
0.254281 1.93802713020787e-08
0.254282 -2.59794426706613e-08
0.254283 8.67070139827551e-08
0.254284 4.54338078899408e-07
0.254285 2.26167648426529e-07
0.254286 -1.51739125613209e-08
0.254287 6.25266084563774e-09
0.254288 -5.79048883546364e-09
0.254289 7.2466765768019e-09
0.25429 -9.74456834326659e-09
0.254291 1.34582502281489e-08
0.254292 -1.93056735062927e-08
0.254293 2.99967345248299e-08
0.254294 -5.65222006374078e-08
0.254295 2.44757896223047e-07
0.254296 1.27004259322138e-07
0.254297 -5.39417951132234e-08
0.254298 3.57159184631719e-08
0.254299 -2.75239882279152e-08
0.2543 2.29181242019256e-08
0.254301 -1.99082456748218e-08
0.254302 1.7395950033147e-08
0.254303 -1.36431482246951e-08
0.254304 2.74018335943895e-10
0.254305 2.37604440071583e-07
0.254306 3.62103901016379e-07
0.254307 5.67621837808059e-07
0.254308 -6.07432695309462e-08
0.254309 3.11822963811762e-08
0.25431 -2.05346838108217e-08
0.254311 1.54153986008005e-08
0.254312 -1.26133298752578e-08
0.254313 1.09921712194925e-08
0.254314 -1.0057893063694e-08
0.254315 9.56715300467356e-09
0.254316 -9.39118882946562e-09
0.254317 9.46071750614159e-09
0.254318 -9.74152565160338e-09
0.254319 1.02236081349453e-08
0.25432 -1.09176151248122e-08
0.254321 1.18528306442451e-08
0.254322 -1.30887278626796e-08
0.254323 1.47344500048791e-08
0.254324 -1.69932164512823e-08
0.254325 2.0260347460642e-08
0.254326 -2.5405969527037e-08
0.254327 3.4779527846588e-08
0.254328 -5.76799387509321e-08
0.254329 2.11668341257729e-07
0.25433 1.01706126317278e-07
0.254331 -3.54922894616642e-08
0.254332 1.80313128057528e-08
0.254333 -8.69393296702575e-09
0.254334 1.13722875662972e-09
0.254335 8.23311439983862e-09
0.254336 -2.8977597476477e-08
0.254337 3.98243141700045e-07
0.254338 5.91458160735681e-08
0.254339 -3.18094316792854e-08
0.25434 2.31122442979444e-08
0.254341 -1.87677350303165e-08
0.254342 1.61685634000027e-08
0.254343 -1.44726018225964e-08
0.254344 1.33254837796279e-08
0.254345 -1.255435427985e-08
0.254346 1.20656281079367e-08
0.254347 -1.18142030384066e-08
0.254348 1.17840044554327e-08
0.254349 -1.1973589427264e-08
0.25435 1.23998820844648e-08
0.254351 -1.31009480211241e-08
0.254352 1.41438649574365e-08
0.254353 -1.56418050079251e-08
0.254354 1.77860305243162e-08
0.254355 -2.09148837076232e-08
0.254356 2.56796730144662e-08
0.254357 -3.34997298561006e-08
0.254358 4.81588602924792e-08
0.254359 -8.44922105929242e-08
0.25436 3.47175502508374e-07
0.254361 9.88956704465143e-08
0.254362 2.22036077229515e-07
0.254363 1.9443347809069e-07
0.254364 -1.50132199001826e-07
0.254365 2.73550520788462e-07
0.254366 2.16304757272277e-07
0.254367 -5.05043780642433e-08
0.254368 2.27313274918532e-08
0.254369 -1.25236873597462e-08
0.25437 7.67585728890425e-09
0.254371 -5.05334514475835e-09
0.254372 3.52393550491389e-09
0.254373 -2.59240264850502e-09
0.254374 2.01268232247363e-09
0.254375 -1.65145109417952e-09
0.254376 1.43260469013847e-09
0.254377 -1.31036027320859e-09
0.254378 1.25471452147991e-09
0.254379 -1.24654164926521e-09
0.25438 1.27553579658273e-09
0.254381 -1.33652344326902e-09
0.254382 1.4286317009547e-09
0.254383 -1.55532805266244e-09
0.254384 1.72542859057214e-09
0.254385 -1.95559057675628e-09
0.254386 2.27564904458593e-09
0.254387 -2.74030613763882e-09
0.254388 3.457150462062e-09
0.254389 -4.66445059351375e-09
0.25439 7.00291383589631e-09
0.254391 -1.29381390242364e-08
0.254392 4.85381770721073e-08
0.254393 4.03938646852233e-08
0.254394 -1.7370362314123e-08
0.254395 1.29857854893879e-08
0.254396 -1.20305892511741e-08
0.254397 1.31157970836013e-08
0.254398 -1.77200528482342e-08
0.254399 4.44461127546328e-08
0.2544 3.37449585656475e-08
0.254401 -8.87367545564936e-09
0.254402 3.75062153806277e-09
0.254403 -1.44377340873754e-09
0.254404 2.73688380840327e-11
0.254405 1.03887000450451e-09
0.254406 -1.98741168501476e-09
0.254407 2.96185571953656e-09
0.254408 -4.09427912458513e-09
0.254409 5.5780314029209e-09
0.25441 -7.80827613517603e-09
0.254411 1.18854902737512e-08
0.254412 -2.27727653181381e-08
0.254413 2.0576863621965e-07
0.254414 2.8926918953705e-08
0.254415 -1.2906196574214e-08
0.254416 7.86028302614965e-09
0.254417 -5.26263983175075e-09
0.254418 3.58882699509592e-09
0.254419 -2.35670198930606e-09
0.25442 1.36617408590725e-09
0.254421 -5.13223975386852e-10
0.254422 -2.62607225014362e-10
0.254423 1.00000292883078e-09
0.254424 -1.72835928577675e-09
0.254425 2.47586770191675e-09
0.254426 -3.27307921968911e-09
0.254427 4.1585014188407e-09
0.254428 -5.18699687510114e-09
0.254429 6.44516680017935e-09
0.25443 -8.08389441315392e-09
0.254431 1.03976715986951e-08
0.254432 -1.40562430584008e-08
0.254433 2.09928692305792e-08
0.254434 -4.00923560828757e-08
0.254435 4.07678343780299e-07
0.254436 4.98203161722128e-08
0.254437 -2.30907595262345e-08
0.254438 1.47920281185538e-08
0.254439 -1.06874929688965e-08
0.25444 8.18422569913617e-09
0.254441 -6.43965352238283e-09
0.254442 5.08404865281367e-09
0.254443 -3.9074945454346e-09
0.254444 2.75337168623391e-09
0.254445 -1.46064442751844e-09
0.254446 -1.94118431468499e-10
0.254447 2.59461053121255e-09
0.254448 -6.52665142604411e-09
0.254449 1.39514490187534e-08
0.25445 -3.14619317103364e-08
0.254451 1.02181030712712e-07
0.254452 3.80352318568338e-07
0.254453 -1.07340733151125e-07
0.254454 8.19634380574723e-08
0.254455 -8.03586259162841e-08
0.254456 9.32117087758867e-08
0.254457 -1.35146446349923e-07
0.254458 4.49374152813795e-07
0.254459 4.59796358089635e-07
0.25446 -8.05020584072182e-08
0.254461 2.81583984552203e-08
0.254462 1.78679336588493e-08
0.254463 2.18488646175722e-07
0.254464 -4.87943998165332e-08
0.254465 2.90662629441137e-08
0.254466 -1.97018245550941e-08
0.254467 1.35506792248951e-08
0.254468 -8.75652581482074e-09
0.254469 4.49871991680958e-09
0.25447 -2.02018827832288e-10
0.254471 -4.82291811569632e-09
0.254472 1.19665348526451e-08
0.254473 -2.58546455457651e-08
0.254474 8.51551574699385e-08
0.254475 9.96665414033896e-08
0.254476 -2.9105013616154e-08
0.254477 1.21409563019932e-08
0.254478 6.49456638314878e-10
0.254479 -2.19465601031358e-08
0.25448 1.55844945748337e-07
0.254481 1.06087637672474e-07
0.254482 -5.55902996499177e-08
0.254483 4.56951597089484e-08
0.254484 -4.80852601686155e-08
0.254485 8.81756427508299e-08
0.254486 4.52435849630149e-08
0.254487 -2.95646075821972e-09
0.254488 -4.9266501091746e-09
0.254489 8.25765453306289e-09
0.25449 -1.03086221724011e-08
0.254491 1.19741495460764e-08
0.254492 -1.36374604585396e-08
0.254493 1.55582218034654e-08
0.254494 -1.80374571201489e-08
0.254495 2.16734365046728e-08
0.254496 -2.84657540964818e-08
0.254497 5.82544471605298e-08
0.254498 4.7214921936568e-09
0.254499 1.82669325248499e-08
0.2545 -3.02890328118938e-08
0.254501 4.65421525619623e-08
0.254502 -8.24727953814171e-08
0.254503 3.02276373001151e-07
0.254504 1.76928102551735e-07
0.254505 -6.46391775428687e-08
0.254506 3.69084725265952e-08
0.254507 -2.34750791620213e-08
0.254508 1.4714530201602e-08
0.254509 -7.57812578584137e-09
0.25451 3.21385549502799e-10
0.254511 9.21197917692287e-09
0.254512 -2.6729955253955e-08
0.254513 8.63591737967024e-08
0.254514 4.02890830411375e-07
0.254515 -9.93460322838834e-08
0.254516 2.52212957292911e-07
0.254517 -1.11007065727782e-08
0.254518 1.83570302973641e-08
0.254519 -1.92077048604856e-08
0.25452 2.01405808103977e-08
0.254521 -2.40934679098795e-08
0.254522 7.92983684119422e-08
0.254523 2.57206879512778e-09
0.254524 5.88995592387941e-09
0.254525 -8.75707049390104e-09
0.254526 1.09813620237567e-08
0.254527 -1.38404195384081e-08
0.254528 1.89164414590641e-08
0.254529 -3.17499925140498e-08
0.25453 1.2780007661147e-07
0.254531 5.59169851841304e-08
0.254532 -2.19989609877349e-08
0.254533 1.34218146590351e-08
0.254534 -9.53648648986437e-09
0.254535 7.31911531389409e-09
0.254536 -5.87034867499654e-09
0.254537 4.82971331862561e-09
0.254538 -4.02481710233769e-09
0.254539 3.36280584445247e-09
0.25454 -2.78869253438537e-09
0.254541 2.26795966177697e-09
0.254542 -1.78261573771083e-09
0.254543 1.32215881597424e-09
0.254544 -8.80118341587408e-10
0.254545 4.5241347066849e-10
0.254546 -3.23322423246115e-11
0.254547 -3.85652995755053e-10
0.254548 8.06352270152069e-10
0.254549 -1.23421264715723e-09
0.25455 1.67361309794691e-09
0.254551 -2.13385429139494e-09
0.254552 2.62518018123566e-09
0.254553 -3.15415731486159e-09
0.254554 3.72537882135838e-09
0.254555 -4.34548382377794e-09
0.254556 5.02686475157491e-09
0.254557 -5.78614961787917e-09
0.254558 6.64471341418287e-09
0.254559 -7.63001259457655e-09
0.25456 8.77966234621564e-09
0.254561 -1.01461746759268e-08
0.254562 1.18033760820505e-08
0.254563 -1.3851806994133e-08
0.254564 1.63960182007925e-08
0.254565 -1.92942096887887e-08
0.254566 1.92996493781965e-08
0.254567 3.22621011426695e-07
0.254568 3.21608935062643e-07
0.254569 1.43400893672785e-07
0.25457 -4.23784637054354e-08
0.254571 1.57151724933289e-08
0.254572 2.98947514772094e-09
0.254573 -3.22543710006586e-08
0.254574 2.44880666710927e-07
0.254575 1.29013302319547e-07
0.254576 -6.88128015842742e-08
0.254577 5.56916037730264e-08
0.254578 -5.43748470405291e-08
0.254579 6.27847141777631e-08
0.25458 -9.24308920143442e-08
0.254581 2.69420328116924e-07
0.254582 2.33626072996054e-07
0.254583 -8.40686145973664e-08
0.254584 5.5846169639438e-08
0.254585 -4.64491594467359e-08
0.254586 4.45067658732616e-08
0.254587 -4.80127892838491e-08
0.254588 5.90455705157538e-08
0.254589 -8.92763012224018e-08
0.25459 2.4871951528251e-07
0.254591 2.35060922346044e-07
0.254592 -7.50748913180342e-08
0.254593 4.36521510587808e-08
0.254594 -3.05179313111709e-08
0.254595 2.34480482533941e-08
0.254596 -1.9124491330071e-08
0.254597 1.62811409031668e-08
0.254598 -1.43341113957514e-08
0.254599 1.29798381283889e-08
0.2546 -1.2048927766174e-08
0.254601 1.14423445201941e-08
0.254602 -1.11007124089723e-08
0.254603 1.09879122470932e-08
0.254604 -1.10872603306183e-08
0.254605 1.14012802798488e-08
0.254606 -1.19530446849982e-08
0.254607 1.27976906048611e-08
0.254608 -1.40459586843733e-08
0.254609 1.59214274186515e-08
0.25461 -1.89539821610172e-08
0.254611 2.47449501389182e-08
0.254612 -4.10088535122687e-08
0.254613 3.18409608101533e-07
0.254614 2.80429999644169e-07
0.254615 3.96205697682831e-07
0.254616 -7.98502295186293e-08
0.254617 2.57032675641694e-07
0.254618 1.19161774584237e-07
0.254619 -3.49888504528502e-08
0.25462 1.34556256603478e-08
0.254621 9.77333194897045e-10
0.254622 -2.31788670121047e-08
0.254623 2.21707063230011e-07
0.254624 7.24476535482815e-08
0.254625 -3.78158782603928e-08
0.254626 2.74858388562141e-08
0.254627 -2.2434299201083e-08
0.254628 1.94699976355581e-08
0.254629 -1.75988373333463e-08
0.25463 1.64290749808509e-08
0.254631 -1.58320690796402e-08
0.254632 1.59121142561063e-08
0.254633 -1.75551263693954e-08
0.254634 4.44838289199359e-08
0.254635 -5.44062587492059e-09
0.254636 8.3372152191009e-09
0.254637 -7.21812481449745e-09
0.254638 -1.39608798080878e-09
0.254639 1.77611627091874e-07
0.25464 8.64801016822447e-08
0.254641 -9.77649901893651e-08
0.254642 4.04217733239909e-07
0.254643 7.06672855581783e-08
0.254644 2.17535778086233e-08
0.254645 2.09527774718698e-07
0.254646 -5.50102063692748e-08
0.254647 3.49876922690808e-08
0.254648 -2.65293214868252e-08
0.254649 2.18520719931715e-08
0.25465 -1.89534273384474e-08
0.254651 1.70651615439672e-08
0.254652 -1.58289092038726e-08
0.254653 1.5059806825939e-08
0.254654 -1.46620821102386e-08
0.254655 1.45898515836237e-08
0.254656 -1.48333401238304e-08
0.254657 1.54198649567821e-08
0.254658 -1.64244387212703e-08
0.254659 1.79894637463068e-08
0.25466 -2.03757606943114e-08
0.254661 2.40997405111303e-08
0.254662 -3.03116543793781e-08
0.254663 4.21193612050407e-08
0.254664 -7.14617096729061e-08
0.254665 7.05016336810262e-07
0.254666 1.66581077381361e-07
0.254667 -6.94055173389839e-08
0.254668 5.07845133271878e-08
0.254669 -5.29188897202342e-08
0.25467 1.38327996938699e-07
0.254671 2.47959434394453e-07
0.254672 -1.03803563276879e-07
0.254673 3.83413523035858e-07
0.254674 8.06065999501168e-08
0.254675 3.78855113242953e-07
0.254676 3.62025542145683e-07
0.254677 -1.49796587495643e-08
0.254678 1.18244153724548e-08
0.254679 -9.77820187691921e-09
0.25468 8.32824322211421e-09
0.254681 -7.23531110762317e-09
0.254682 6.37340761703896e-09
0.254683 -5.67413844323639e-09
0.254684 5.09804561792908e-09
0.254685 -4.61871277889298e-09
0.254686 4.21883387144064e-09
0.254687 -3.88500545630488e-09
0.254688 3.60743210726748e-09
0.254689 -3.38217702748899e-09
0.25469 3.20634593768959e-09
0.254691 -3.07218579769859e-09
0.254692 2.96686727650867e-09
0.254693 -2.86323529067336e-09
0.254694 2.69330252435117e-09
0.254695 -2.25667869372508e-09
0.254696 8.004699430184e-10
0.254697 6.36814487678398e-09
0.254698 4.26517246134053e-07
0.254699 -5.51864513526889e-08
0.2547 3.79740547905199e-07
0.254701 3.842162967056e-08
0.254702 -1.5731936702477e-08
0.254703 9.12724073274752e-09
0.254704 -6.00197446801769e-09
0.254705 4.14592748944787e-09
0.254706 -2.87857531227774e-09
0.254707 1.92583826732207e-09
0.254708 -1.15423522998748e-09
0.254709 4.92160431962289e-10
0.25471 1.01822015598476e-10
0.254711 -6.5821027223527e-10
0.254712 1.19724496482159e-09
0.254713 -1.72563736207908e-09
0.254714 2.2341839403059e-09
0.254715 -2.69965330666685e-09
0.254716 3.07758518521215e-09
0.254717 -3.25474209033544e-09
0.254718 2.91657934852216e-09
0.254719 -9.80866466191987e-10
0.25472 -8.47398402169855e-09
0.254721 3.34919033224043e-07
0.254722 2.2242400743414e-07
0.254723 2.32715450131872e-11
0.254724 1.7537737180972e-08
0.254725 -2.72020608388867e-08
0.254726 4.12318844488927e-08
0.254727 -7.52165539923305e-08
0.254728 3.61650551886803e-07
0.254729 1.30833307675199e-07
0.25473 -5.49234367456549e-08
0.254731 3.4418159172399e-08
0.254732 -2.47741143656483e-08
0.254733 1.91016526367157e-08
0.254734 -1.53165578089093e-08
0.254735 1.25713186686364e-08
0.254736 -1.04553535846477e-08
0.254737 8.74449019618245e-09
0.254738 -7.30533403185554e-09
0.254739 6.05157493117362e-09
0.25474 -4.92173078545947e-09
0.254741 3.86597282061679e-09
0.254742 -2.83904659054643e-09
0.254743 1.79286747055285e-09
0.254744 -6.6211920967909e-10
0.254745 -6.60312713327108e-10
0.254746 2.38147265629531e-09
0.254747 -4.97141231264671e-09
0.254748 9.73178530228771e-09
0.254749 -2.16102832082293e-08
0.25475 8.03366083796471e-08
0.254751 2.12770799928777e-07
0.254752 -1.17006656403291e-07
0.254753 3.08122682935443e-07
0.254754 1.70572605694206e-07
0.254755 -6.95238725719854e-08
0.254756 5.03164504040565e-08
0.254757 -4.60897591678706e-08
0.254758 4.98146104807672e-08
0.254759 -6.51491040923836e-08
0.25476 1.33738137941493e-07
0.254761 2.19312842054943e-07
0.254762 -3.98184120452812e-08
0.254763 1.31071727359249e-08
0.254764 -3.24634856829722e-10
0.254765 -9.74018767355927e-09
0.254766 2.16787498988998e-08
0.254767 -4.28797685953393e-08
0.254768 1.86541320172312e-07
0.254769 1.90171610630381e-07
0.25477 -6.23786882108985e-08
0.254771 3.79809605153989e-08
0.254772 -2.74183139037581e-08
0.254773 2.14217935218981e-08
0.254774 -1.75107946052921e-08
0.254775 1.47400875015545e-08
0.254776 -1.26742061616986e-08
0.254777 1.10928538939559e-08
0.254778 -9.89361352001678e-09
0.254779 9.09257434587323e-09
0.25478 -9.11987371886511e-09
0.254781 1.44327386859074e-07
0.254782 -3.24172411015835e-09
0.254783 3.76776221270259e-09
0.254784 -3.58693856922054e-09
0.254785 3.29218594414128e-09
0.254786 -3.00126662640427e-09
0.254787 2.76787286645474e-09
0.254788 -2.66047824701312e-09
0.254789 2.86519445320894e-09
0.25479 -4.26754074797318e-09
0.254791 5.46305947432817e-08
0.254792 5.54622381259413e-09
0.254793 -3.95870747273404e-09
0.254794 4.51890075769059e-09
0.254795 -6.883302413155e-09
0.254796 1.8920915878003e-08
0.254797 2.03938954717652e-08
0.254798 -6.07908180397822e-09
0.254799 3.29917056776087e-09
0.2548 -2.06695469320053e-09
0.254801 1.33877803959952e-09
0.254802 -8.33350322434519e-10
0.254803 4.44689975762961e-10
0.254804 -1.24160387910627e-10
0.254805 -1.53902043863771e-10
0.254806 4.05347195290028e-10
0.254807 -6.40668970158781e-10
0.254808 8.67334090500307e-10
0.254809 -1.09473617634667e-09
0.25481 1.33150740821401e-09
0.254811 -1.58270410309535e-09
0.254812 1.85125541439037e-09
0.254813 -2.14082991896433e-09
0.254814 2.45920967392621e-09
0.254815 -2.81674928337543e-09
0.254816 3.2277915946819e-09
0.254817 -3.71297275067137e-09
0.254818 4.30320133957896e-09
0.254819 -5.04697252594309e-09
0.25482 6.02484745024944e-09
0.254821 1.96216023614996e-07
0.254822 9.40011124005309e-09
0.254823 -1.27348477652683e-08
0.254824 1.92754865388101e-08
0.254825 -3.77187964219022e-08
0.254826 3.97387401806776e-07
0.254827 5.08742860715475e-08
0.254828 -2.50040564651986e-08
0.254829 1.7210762068289e-08
0.25483 -1.35660126517114e-08
0.254831 1.15480042936999e-08
0.254832 -1.03548291580232e-08
0.254833 9.6570170556448e-09
0.254834 -9.2986151792312e-09
0.254835 9.20334492446224e-09
0.254836 -9.33908038029945e-09
0.254837 9.70302348344101e-09
0.254838 -1.03247598021175e-08
0.254839 1.12845644370251e-08
0.25484 -1.27597704786612e-08
0.254841 1.51808395919715e-08
0.254842 -1.98964065323093e-08
0.254843 3.45667873103674e-08
0.254844 1.27541329979517e-07
0.254845 -6.98855078816279e-09
0.254846 -3.66089331846685e-09
0.254847 9.85340468434686e-09
0.254848 -1.64406926134209e-08
0.254849 2.69052638339256e-08
0.25485 -5.2908943271253e-08
0.254851 3.49696694831347e-07
0.254852 8.27425080221055e-08
0.254853 -3.74567396208183e-08
0.254854 2.41996424361908e-08
0.254855 -1.77701107125369e-08
0.254856 1.39197083804403e-08
0.254857 -1.13205166460522e-08
0.254858 9.42140711021861e-09
0.254859 -7.95070824772882e-09
0.25486 6.75707654962458e-09
0.254861 -5.74711387619724e-09
0.254862 4.856788846797e-09
0.254863 -4.03605554385391e-09
0.254864 3.23834612102004e-09
0.254865 -2.41017231960076e-09
0.254866 1.47562970784415e-09
0.254867 -3.0675802227991e-10
0.254868 -1.35643826140589e-09
0.254869 4.14857316674247e-09
0.25487 -1.00930158639065e-08
0.254871 3.04247967415784e-08
0.254872 4.0548786371715e-07
0.254873 -4.84954088852956e-08
0.254874 3.74946387183763e-08
0.254875 -4.30113986516436e-08
0.254876 8.37290853959301e-08
0.254877 1.69475246732833e-07
0.254878 -3.46781208585888e-08
0.254879 1.82753889197288e-08
0.25488 -1.2595347747987e-08
0.254881 1.11397571611276e-08
0.254882 9.57631639754439e-08
0.254883 1.64738215613302e-09
0.254884 -2.23946089283064e-09
0.254885 2.08576150927845e-09
0.254886 -1.82267450170497e-09
0.254887 1.55153288893929e-09
0.254888 -1.2975023624759e-09
0.254889 1.06773801931069e-09
0.25489 -8.60191567573469e-10
0.254891 6.71833516662903e-10
0.254892 -5.02152163334422e-10
0.254893 3.5062213457336e-10
0.254894 -2.14286507499647e-10
0.254895 9.01949344981765e-11
0.254896 2.48329628573459e-11
0.254897 -1.34521113353665e-10
0.254898 2.43576756962865e-10
0.254899 -3.58354082044369e-10
0.2549 4.87928236306398e-10
0.254901 -6.45953143360693e-10
0.254902 8.53141953038531e-10
0.254903 -1.14504897038984e-09
0.254904 1.58839718946627e-09
0.254905 -2.31886751506208e-09
0.254906 3.65908908848784e-09
0.254907 -6.60361715396332e-09
0.254908 1.64377947016715e-08
0.254909 2.94928011176918e-07
0.25491 -2.08442110090357e-08
0.254911 1.30350075005973e-08
0.254912 -1.06179775981684e-08
0.254913 9.64139499877329e-09
0.254914 -9.26182175162396e-09
0.254915 9.16830741680865e-09
0.254916 -9.16978749454147e-09
0.254917 9.01862073192041e-09
0.254918 -8.08546005282073e-09
0.254919 3.50657036663772e-09
0.25492 7.7329032548943e-08
0.254921 4.4725355625692e-08
0.254922 -3.97794422810685e-08
0.254923 5.02222802497541e-08
0.254924 3.12312745472839e-07
0.254925 3.54281997617678e-08
0.254926 -7.21022883817449e-08
0.254927 2.03527198168982e-07
0.254928 3.01390236892536e-07
0.254929 -8.69168782651781e-08
0.25493 5.03567548690432e-08
0.254931 -3.50426814165549e-08
0.254932 2.65104994944888e-08
0.254933 -2.09736503936232e-08
0.254934 1.69869092845073e-08
0.254935 -1.38540278318163e-08
0.254936 1.11520450351177e-08
0.254937 -8.52453092150572e-09
0.254938 5.48307294104108e-09
0.254939 -8.52768544244892e-10
0.25494 -1.06852768484041e-08
0.254941 3.79046183163849e-07
0.254942 3.82590761291944e-08
0.254943 -2.52588738786376e-08
0.254944 2.2308414497506e-08
0.254945 -2.29886119476575e-08
0.254946 2.79269016710839e-08
0.254947 -4.56541700661168e-08
0.254948 3.75558935825876e-07
0.254949 5.14584944859727e-08
0.25495 -2.39965019588953e-08
0.254951 1.64018798054881e-08
0.254952 -1.32500332545046e-08
0.254953 1.1806300942948e-08
0.254954 -1.12121451221103e-08
0.254955 1.11198865233632e-08
0.254956 -1.13696938126127e-08
0.254957 1.18863772967986e-08
0.254958 -1.26405338777258e-08
0.254959 1.36334172698233e-08
0.25496 -1.48929690308805e-08
0.254961 1.64768845172768e-08
0.254962 -1.84857515227804e-08
0.254963 2.10910027291615e-08
0.254964 -2.45942329228817e-08
0.254965 2.95665655003335e-08
0.254966 -3.72307508997891e-08
0.254967 5.07766533445137e-08
0.254968 -8.20973494221776e-08
0.254969 2.47850650883527e-07
0.25497 1.86003802014453e-07
0.254971 -5.57866505699118e-08
0.254972 2.3967175819094e-08
0.254973 -3.97846522187168e-09
0.254974 -1.9859836709669e-08
0.254975 2.12832417387588e-07
0.254976 1.4355512785939e-07
0.254977 -6.47197962170796e-08
0.254978 4.56542581492005e-08
0.254979 -3.70200920770486e-08
0.25498 3.22411622804556e-08
0.254981 -2.94402241092581e-08
0.254982 2.79101406493943e-08
0.254983 -2.73795265104501e-08
0.254984 2.78138352582742e-08
0.254985 -2.93888508425534e-08
0.254986 3.25968402180888e-08
0.254987 -3.86252527458423e-08
0.254988 5.07289541470863e-08
0.254989 -8.14446192054967e-08
0.25499 2.62995214807469e-07
0.254991 1.86149114012878e-07
0.254992 -6.69156929088644e-08
0.254993 4.08367131211945e-08
0.254994 -2.97430428015465e-08
0.254995 2.3807011247762e-08
0.254996 -2.02556951064159e-08
0.254997 1.80126333169842e-08
0.254998 -1.65787019384607e-08
0.254999 1.56981318173591e-08
0.255 -1.52351738168019e-08
0.255001 1.51228237531293e-08
0.255002 -1.53414510390887e-08
0.255003 1.59132591293312e-08
0.255004 -1.69094258553727e-08
0.255005 1.84744624803702e-08
0.255006 -2.08851132784984e-08
0.255007 2.46969965209916e-08
0.255008 -3.11658549596237e-08
0.255009 4.38371272281447e-08
0.25501 -7.62193388484174e-08
0.255011 3.47388678661779e-07
0.255012 1.36863409970457e-07
0.255013 -5.80204712237074e-08
0.255014 3.76427516197124e-08
0.255015 -2.85542740957268e-08
0.255016 2.35987838058603e-08
0.255017 -2.06321833332259e-08
0.255018 1.87909954671337e-08
0.255019 -1.76645077216764e-08
0.25502 1.70422421256985e-08
0.255021 -1.68118721831465e-08
0.255022 1.69178860266902e-08
0.255023 -1.73438268716265e-08
0.255024 1.81068643237088e-08
0.255025 -1.9261736110207e-08
0.255026 2.09168226926576e-08
0.255027 -2.32756615210552e-08
0.255028 2.67586555294115e-08
0.255029 -3.25740740936333e-08
0.25503 5.49561051820537e-08
0.255031 2.32771811802645e-07
0.255032 9.18167671309827e-08
0.255033 3.11850548499378e-07
0.255034 2.48341761414059e-07
0.255035 1.97470878838475e-07
0.255036 -8.01847527199005e-08
0.255037 5.15397563491918e-08
0.255038 -3.84878262103492e-08
0.255039 3.10636176472563e-08
0.25504 -2.63384764563395e-08
0.255041 2.31388861928809e-08
0.255042 -2.09021987602075e-08
0.255043 1.93296779395709e-08
0.255044 -1.82530810930582e-08
0.255045 1.75768271009041e-08
0.255046 -1.72510966369227e-08
0.255047 1.72597029120928e-08
0.255048 -1.76173585758583e-08
0.255049 1.83679426852663e-08
0.25505 -1.9601003705033e-08
0.255051 2.14849790882618e-08
0.255052 -2.43304477878243e-08
0.255053 2.8736613120111e-08
0.255054 -3.59928332192315e-08
0.255055 4.94632416456816e-08
0.255056 -8.14856841600047e-08
0.255057 2.44315251011337e-07
0.255058 5.84416099112388e-07
0.255059 -8.72018801418417e-08
0.25506 5.30298192182684e-08
0.255061 -3.92509495051992e-08
0.255062 3.21637007893176e-08
0.255063 -2.82326265318939e-08
0.255064 2.619800236395e-08
0.255065 -2.55986426255711e-08
0.255066 2.63988037694443e-08
0.255067 -2.89451124281219e-08
0.255068 3.39660825729069e-08
0.255069 -3.69675495669534e-08
0.25507 3.12697123142446e-07
0.255071 2.56300126722648e-07
0.255072 -7.43898666861433e-08
0.255073 4.5953552322078e-08
0.255074 -3.66014429348061e-08
0.255075 3.42646648025699e-08
0.255076 -3.68831512523691e-08
0.255077 4.62826398006089e-08
0.255078 -7.27179078010298e-08
0.255079 2.03918634531678e-07
0.25508 2.76120130872001e-07
0.255081 -9.1931859352027e-08
0.255082 6.15949583154545e-08
0.255083 -5.13927478105209e-08
0.255084 4.85885300367486e-08
0.255085 -5.03776004233988e-08
0.255086 5.57544607467337e-08
0.255087 8.63719544228516e-10
0.255088 2.6970143549461e-07
0.255089 2.3710889722373e-07
0.25509 1.62622810526924e-07
0.255091 7.63574179489088e-08
0.255092 -4.20954043640418e-08
0.255093 2.85004987130348e-08
0.255094 -2.07481763188588e-08
0.255095 1.54901001836635e-08
0.255096 -1.14158517842426e-08
0.255097 7.80071674494826e-09
0.255098 -4.03824881870275e-09
0.255099 -7.51561189681039e-10
0.2551 8.71815289917879e-09
0.255101 -2.90649572472101e-08
0.255102 3.06134792827002e-07
0.255103 7.36241191631615e-08
0.255104 -4.18755411303811e-08
0.255105 3.31488602547393e-08
0.255106 -2.98047985119426e-08
0.255107 2.89070255807043e-08
0.255108 -2.97396342047009e-08
0.255109 3.2383809523505e-08
0.25511 -3.76709314925369e-08
0.255111 4.80932644382849e-08
0.255112 -7.26151763223852e-08
0.255113 1.7831828055198e-07
0.255114 2.81902484275994e-07
0.255115 -7.31725009741648e-08
0.255116 4.05964264981874e-08
0.255117 -2.74626666744037e-08
0.255118 2.04079488633735e-08
0.255119 -1.60184134343652e-08
0.25512 1.30200973697207e-08
0.255121 -1.08304161831156e-08
0.255122 9.14908179002985e-09
0.255123 -7.80385879348254e-09
0.255124 6.68897413185589e-09
0.255125 -5.73544554780584e-09
0.255126 4.89564124161528e-09
0.255127 -4.1345030497184e-09
0.255128 3.42331704521986e-09
0.255129 -2.74101336377716e-09
0.25513 2.06543338098574e-09
0.255131 -1.36446129891836e-09
0.255132 5.88312208415598e-10
0.255133 3.57192121944121e-10
0.255134 -1.67988874243914e-09
0.255135 3.9755342420206e-09
0.255136 -1.00015972607466e-08
0.255137 1.40868993626179e-07
0.255138 1.67146827174279e-08
0.255139 -8.81060520502321e-09
0.25514 6.29950013859354e-09
0.255141 -5.05711819107779e-09
0.255142 4.32009322777171e-09
0.255143 -3.84162916808707e-09
0.255144 3.52096600004561e-09
0.255145 -3.30802735119828e-09
0.255146 3.17627031273956e-09
0.255147 -3.11136504411955e-09
0.255148 3.10633804482356e-09
0.255149 -3.16226480497438e-09
0.25515 3.28377448345929e-09
0.255151 -3.47806463988157e-09
0.255152 3.76092697018382e-09
0.255153 -4.15935551898291e-09
0.255154 4.71566967788024e-09
0.255155 -5.50996407552043e-09
0.255156 6.70769358064047e-09
0.255157 -8.68200058491841e-09
0.255158 1.25090472875469e-08
0.255159 -9.37749330987369e-09
0.25516 9.73200716737563e-08
0.255161 3.83314750106006e-08
0.255162 -1.59477905912023e-08
0.255163 9.95770475057745e-09
0.255164 -7.06418106089097e-09
0.255165 5.19209146601957e-09
0.255166 -3.6166466096957e-09
0.255167 1.81891140332607e-09
0.255168 1.10027661553972e-09
0.255169 -8.62483887725812e-09
0.25517 9.19420467426025e-08
0.255171 3.49358213291324e-08
0.255172 -2.13883609884535e-08
0.255173 1.82932008193204e-08
0.255174 -1.75961201959797e-08
0.255175 1.78716428877166e-08
0.255176 -1.66264534434909e-08
0.255177 2.90828703495167e-08
0.255178 -3.27669713192112e-08
0.255179 4.42056109897639e-08
0.25518 -7.36370498872245e-08
0.255181 2.47285632030088e-07
0.255182 1.82593175582838e-07
0.255183 -6.91672944367899e-08
0.255184 4.55963227731641e-08
0.255185 -3.79114973820784e-08
0.255186 3.91056154093117e-08
0.255187 -5.74875672401236e-08
0.255188 3.32774614257204e-07
0.255189 1.27885412054261e-07
0.25519 1.51236662875409e-07
0.255191 -9.2049032842367e-09
0.255192 -2.67649787021366e-10
0.255193 3.65068701594416e-09
0.255194 -5.95696673022596e-09
0.255195 8.20421914563908e-09
0.255196 -1.08476773298571e-08
0.255197 1.43749484899993e-08
0.255198 -1.96849277411195e-08
0.255199 2.90777802097905e-08
0.2552 -5.12607757569964e-08
0.255201 1.77705060231802e-07
0.255202 1.31985760086241e-07
0.255203 -4.84945682785144e-08
0.255204 2.89854236231662e-08
0.255205 -1.84035817096307e-08
0.255206 5.09933198602052e-09
0.255207 8.15806616619677e-08
0.255208 2.87391668741084e-07
0.255209 8.62879183528341e-08
0.25521 -1.38069642589479e-08
0.255211 1.84778809111256e-07
0.255212 -3.61256847860772e-09
0.255213 3.97773320695755e-10
0.255214 1.12713461481598e-09
0.255215 -2.05568696077007e-09
0.255216 2.70883399460439e-09
0.255217 -3.21459974822122e-09
0.255218 3.62430632018166e-09
0.255219 -3.94772427015458e-09
0.25522 4.161826066288e-09
0.255221 -4.20253575730661e-09
0.255222 3.93019852555315e-09
0.255223 -3.06583748445977e-09
0.255224 1.00668189964714e-09
0.255225 3.79911619776547e-09
0.255226 -1.66040419428128e-08
0.255227 7.08894182153805e-08
0.255228 3.72860040065869e-07
0.255229 -1.07699389046301e-07
0.25523 8.90372116999378e-08
0.255231 -9.31411050106832e-08
0.255232 1.13784375769223e-07
0.255233 -1.71442980745447e-07
0.255234 5.1658249979843e-07
0.255235 3.80400666692607e-07
0.255236 -1.06097137072795e-07
0.255237 4.60779166646543e-08
0.255238 -1.16801310911116e-08
0.255239 -2.6691252372576e-08
0.25524 1.413819545453e-07
0.255241 3.40603054267041e-07
0.255242 -1.07094070904924e-07
0.255243 6.94490457229205e-08
0.255244 -5.33769103233483e-08
0.255245 4.44986640138253e-08
0.255246 -3.94530470332423e-08
0.255247 3.98357125336117e-08
0.255248 -1.95153082051711e-08
0.255249 2.43459287155664e-08
0.25525 -2.40368899246734e-08
0.255251 2.35912576006407e-08
0.255252 -2.34707912122128e-08
0.255253 2.38527032359286e-08
0.255254 -2.494897503794e-08
0.255255 2.72078548233248e-08
0.255256 -3.19917208612638e-08
0.255257 4.81462108813442e-08
0.255258 2.00715298175782e-08
0.255259 2.57174959383205e-08
0.25526 -4.84159587886368e-08
0.255261 1.28168018727689e-07
0.255262 1.74795512999557e-07
0.255263 -4.50110942398075e-08
0.255264 2.20072899651202e-08
0.255265 -1.1401461045558e-08
0.255266 4.18272031904082e-09
0.255267 2.68745718290315e-09
0.255268 -1.26075215458964e-08
0.255269 4.26756515101566e-08
0.25527 1.26844059916595e-07
0.255271 -2.92919196975992e-08
0.255272 1.61315916481595e-08
0.255273 -1.02166260980758e-08
0.255274 6.46561649439224e-09
0.255275 -3.62520251724852e-09
0.255276 1.21941499277226e-09
0.255277 9.97502615724479e-10
0.255278 -3.18640711877424e-09
0.255279 5.48496522210556e-09
0.25528 -8.04574542744664e-09
0.255281 1.10729822965234e-08
0.255282 -1.48966267845491e-08
0.255283 2.01288020628616e-08
0.255284 -2.80702168651807e-08
0.255285 4.20984018737551e-08
0.255286 -7.46751426540009e-08
0.255287 2.41563721783089e-07
0.255288 2.3826381599188e-07
0.255289 -8.4841909392336e-08
0.25529 5.36183870820382e-08
0.255291 -4.03421303948702e-08
0.255292 3.31626047986367e-08
0.255293 -2.88456189887607e-08
0.255294 2.61679308738805e-08
0.255295 -2.4588188116212e-08
0.255296 2.38650438972561e-08
0.255297 -2.39279161888454e-08
0.255298 2.48452372109866e-08
0.255299 -2.6861488493069e-08
0.2553 3.05400567725478e-08
0.255301 -3.71951671814199e-08
0.255302 5.04547329828434e-08
0.255303 -8.4845150256401e-08
0.255304 3.24629871112795e-07
0.255305 1.68613717382328e-07
0.255306 -6.70625065488874e-08
0.255307 4.25695469212844e-08
0.255308 -3.18993908462673e-08
0.255309 2.61657009749185e-08
0.25531 -2.27800480050772e-08
0.255311 2.07216766527505e-08
0.255312 -1.95156598736784e-08
0.255313 1.89233277885313e-08
0.255314 -1.88262767074001e-08
0.255315 1.91799105994917e-08
0.255316 -1.99976358566652e-08
0.255317 2.8743561849555e-07
0.255318 -2.34161875212857e-08
0.255319 2.65073553045034e-08
0.25532 -3.13113887816011e-08
0.255321 3.94919464542262e-08
0.255322 -5.65609676852823e-08
0.255323 1.21935088956407e-07
0.255324 1.37807197561749e-07
0.255325 -4.38211547881471e-09
0.255326 -4.5561279333472e-08
0.255327 2.32469877483196e-07
0.255328 2.29280893151801e-07
0.255329 -1.01814799392476e-07
0.25533 8.09474290010125e-08
0.255331 -9.19696409022069e-08
0.255332 3.37719880552134e-07
0.255333 6.36892345109936e-08
0.255334 -1.89066486065789e-08
0.255335 8.37441988283621e-09
0.255336 -4.52461990560928e-09
0.255337 3.02773517485439e-09
0.255338 -2.64456607465803e-09
0.255339 2.95578303943804e-09
0.25534 -3.89667899825218e-09
0.255341 5.76345421548527e-09
0.255342 -9.9884035007964e-09
0.255343 3.61855283143185e-08
0.255344 2.72775898790091e-07
0.255345 -1.47380678134586e-08
0.255346 7.82615177708312e-09
0.255347 -5.46922857063772e-09
0.255348 4.77843463326357e-09
0.255349 -5.91507542400168e-09
0.25535 1.33967210611815e-08
0.255351 1.41862180119097e-07
0.255352 -1.99171348905568e-08
0.255353 1.53199929080897e-08
0.255354 -1.52080924615279e-08
0.255355 1.6907094989044e-08
0.255356 -2.04420679436152e-08
0.255357 2.74517118087191e-08
0.255358 -4.57671387793007e-08
0.255359 2.28992731694142e-07
0.25536 5.52507809240823e-08
0.255361 -1.93465767770528e-08
0.255362 8.54742584357423e-09
0.255363 -2.73144406689693e-09
0.255364 -1.44131962905597e-09
0.255365 5.09052204546002e-09
0.255366 -8.80282486357881e-09
0.255367 1.30068942203562e-08
0.255368 -1.73901272096504e-08
0.255369 8.91009711312358e-08
0.25537 -6.91173489032275e-08
0.255371 2.27852355569497e-07
0.255372 2.86548301858385e-07
0.255373 -1.0721294446443e-07
0.255374 2.27841212275662e-07
0.255375 2.74012794920672e-08
0.255376 4.64651118035364e-08
0.255377 -2.68202499927572e-09
0.255378 7.76540475624367e-10
0.255379 1.24487805300203e-09
0.25538 -3.64285358278631e-09
0.255381 6.65319483061578e-09
0.255382 -1.08712172584086e-08
0.255383 1.80502982289636e-08
0.255384 -3.62468444950251e-08
0.255385 3.70122909111914e-07
0.255386 4.33676494193335e-08
0.255387 -1.82027053915459e-08
0.255388 9.69859838596179e-09
0.255389 -4.94585181980587e-09
0.25539 1.5799038884486e-09
0.255391 1.18428847312094e-09
0.255392 -3.71187762582234e-09
0.255393 6.2331063403296e-09
0.255394 -8.94802090391236e-09
0.255395 1.20939157154311e-08
0.255396 -1.60307149218705e-08
0.255397 2.14046407601572e-08
0.255398 -2.9588195538287e-08
0.255399 4.42256340547006e-08
0.2554 -7.94296560758568e-08
0.255401 2.94318540088524e-07
0.255402 1.95903825202043e-07
0.255403 -7.7708695377723e-08
0.255404 1.85945671326834e-07
0.255405 -3.31404590661561e-08
0.255406 2.73061496392399e-08
0.255407 -2.32302793877654e-08
0.255408 2.03810256159545e-08
0.255409 -1.83408510857627e-08
0.25541 1.68667388481048e-08
0.255411 -1.58161226493093e-08
0.255412 1.51008152390863e-08
0.255413 -1.4670254771338e-08
0.255414 1.45050568460091e-08
0.255415 -1.46100169210112e-08
0.255416 1.50131564917617e-08
0.255417 -1.57705318584724e-08
0.255418 1.69821138362119e-08
0.255419 -1.88210873655961e-08
0.25542 2.15973467240393e-08
0.255421 -2.59093409208713e-08
0.255422 3.30747898628349e-08
0.255423 -4.67676484517437e-08
0.255424 8.48436440329353e-08
0.255425 1.35852220477169e-07
0.255426 2.11217322952352e-07
0.255427 2.28536044373958e-07
0.255428 -9.98801710700097e-08
0.255429 1.19319953233785e-07
0.25543 -6.05861185515239e-08
0.255431 7.45798567283692e-08
0.255432 -1.18539388378521e-08
0.255433 4.05501715804073e-08
0.255434 -5.78294927245639e-08
0.255435 1.11006621881087e-07
0.255436 2.7679624780101e-07
0.255437 -3.28625428321344e-08
0.255438 3.34096387732621e-09
0.255439 1.50954707227427e-08
0.25544 -4.47526248809627e-08
0.255441 3.41095478986592e-07
0.255442 8.62067984644052e-08
0.255443 -4.04647231733902e-08
0.255444 2.67552922859729e-08
0.255445 -1.99983883414739e-08
0.255446 1.59242679198095e-08
0.255447 -1.31811130457161e-08
0.255448 1.12007976820312e-08
0.255449 -9.70100643669669e-09
0.25545 8.52495636805744e-09
0.255451 -7.57844023572222e-09
0.255452 6.80145542364481e-09
0.255453 -6.15405774974851e-09
0.255454 5.60873833724403e-09
0.255455 -5.14605571182667e-09
0.255456 4.75200650989138e-09
0.255457 -4.41637835316098e-09
0.255458 4.13168469899432e-09
0.255459 -3.89245943508944e-09
0.25546 3.69478288033487e-09
0.255461 -3.53596287924407e-09
0.255462 3.41267845298548e-09
0.255463 -3.32233787647213e-09
0.255464 3.26473967747492e-09
0.255465 -3.2419648428302e-09
0.255466 3.25682090029377e-09
0.255467 -3.31580169021664e-09
0.255468 3.42620095250114e-09
0.255469 -3.59247142041207e-09
0.25547 3.82111351275265e-09
0.255471 -4.12161211318015e-09
0.255472 4.50726923513894e-09
0.255473 -4.99794488302301e-09
0.255474 5.62076126910792e-09
0.255475 -6.41934945390458e-09
0.255476 7.46756648949896e-09
0.255477 -8.89513527832676e-09
0.255478 1.0949907859581e-08
0.255479 -1.41528828791731e-08
0.25548 1.98127000751179e-08
0.255481 -3.24051719933033e-08
0.255482 8.37492271363204e-08
0.255483 1.64198661459579e-07
0.255484 -4.33291274577509e-08
0.255485 2.58100773534474e-08
0.255486 -1.89228266192009e-08
0.255487 1.53498651452603e-08
0.255488 -1.32552385863629e-08
0.255489 1.19660775462287e-08
0.25549 -1.11824035035946e-08
0.255491 1.07562142702959e-08
0.255492 -1.06138061107989e-08
0.255493 1.07254005340259e-08
0.255494 -1.10994860299996e-08
0.255495 1.17805837906464e-08
0.255496 -1.28607247419668e-08
0.255497 1.45293673327243e-08
0.255498 -1.71996638469655e-08
0.255499 2.19261660429031e-08
0.2555 -3.24228048140681e-08
0.255501 7.7478800643171e-08
0.255502 9.71990524048034e-08
0.255503 -2.25950433766769e-08
0.255504 9.33399290842006e-09
0.255505 -3.17232185960682e-09
0.255506 -9.65135355100179e-10
0.255507 4.52130095248696e-09
0.255508 -8.24405805020715e-09
0.255509 1.28688815275067e-08
0.25551 -1.96539478533245e-08
0.255511 3.18107174820565e-08
0.255512 -6.22626186505702e-08
0.255513 2.98001969405534e-07
0.255514 1.37539783178479e-07
0.255515 -6.2324499166627e-08
0.255516 4.36326191666446e-08
0.255517 -3.61307293234143e-08
0.255518 3.33641164513135e-08
0.255519 -3.4058468481083e-08
0.25552 3.94248094092706e-08
0.255521 -5.69909418132791e-08
0.255522 1.79190358136713e-07
0.255523 9.32982414210535e-08
0.255524 -3.06007661709688e-08
0.255525 1.38706976110802e-08
0.255526 6.11201011425495e-09
0.255527 5.4981348260044e-08
0.255528 -2.80737918249151e-08
0.255529 2.61623196101951e-08
0.25553 -2.99289535472009e-08
0.255531 4.09078472926342e-08
0.255532 -7.19610847547144e-08
0.255533 2.60752317169632e-07
0.255534 2.36729895217824e-07
0.255535 -1.06282461113084e-07
0.255536 8.90211535343895e-08
0.255537 -1.05274927054761e-07
0.255538 3.82764010122946e-07
0.255539 2.42850065375868e-07
0.25554 -5.74906878680628e-08
0.255541 2.72683240432031e-08
0.255542 -1.4664394624891e-08
0.255543 7.01380303537721e-09
0.255544 -4.84201872346601e-10
0.255545 -8.13663400532454e-09
0.255546 3.06439660315515e-08
0.255547 3.30951125122685e-07
0.255548 -3.91605761153872e-08
0.255549 2.36999299594367e-08
0.25555 -1.80567428687443e-08
0.255551 1.51629141402786e-08
0.255552 -1.34759514657343e-08
0.255553 1.24656637997086e-08
0.255554 -1.19071776568209e-08
0.255555 1.16963945065149e-08
0.255556 -1.17877823321022e-08
0.255557 1.21788536954868e-08
0.255558 -1.29050320396005e-08
0.255559 1.40504038237789e-08
0.25556 -1.57794796209688e-08
0.255561 1.84163431939861e-08
0.255562 -2.26600745567655e-08
0.255563 3.02994825416734e-08
0.255564 -4.763780647986e-08
0.255565 1.2357131335738e-07
0.255566 1.73986252764192e-07
0.255567 -4.81934180332565e-08
0.255568 2.68813329324107e-08
0.255569 -1.79817144195904e-08
0.25557 1.30213832012779e-08
0.255571 -9.79582830518153e-09
0.255572 7.47583911058986e-09
0.255573 -5.67848460812209e-09
0.255574 4.19648325209676e-09
0.255575 -2.90674858979281e-09
0.255576 1.73362911232816e-09
0.255577 -6.24267074976978e-10
0.255578 -4.62104742964985e-10
0.255579 1.55656792755256e-09
0.25558 -2.69005778151921e-09
0.255581 3.90200104172954e-09
0.255582 -5.24274963588891e-09
0.255583 6.78111930491472e-09
0.255584 -8.61793385547445e-09
0.255585 1.09152704827818e-08
0.255586 -1.39559828882263e-08
0.255587 1.82838310182509e-08
0.255588 -2.50979978964398e-08
0.255589 3.76286070659618e-08
0.25559 -6.82763360243497e-08
0.255591 2.41368249058123e-07
0.255592 2.34306534665891e-07
0.255593 -1.16319849856887e-07
0.255594 3.60227798116626e-07
0.255595 2.8240863556784e-08
0.255596 -4.07531683495818e-09
0.255597 -1.82585990365627e-10
0.255598 8.13234745656669e-10
0.255599 -2.04539880543321e-10
0.2556 -1.20248889492491e-09
0.255601 3.82157838070158e-09
0.255602 -1.05036385273972e-08
0.255603 1.32457852511827e-07
0.255604 1.85122957060545e-08
0.255605 -9.33270896758253e-09
0.255606 6.26708752671421e-09
0.255607 -4.60457580192117e-09
0.255608 3.48824334137273e-09
0.255609 -2.63933638179745e-09
0.25561 1.93610695336032e-09
0.255611 -1.31232761157673e-09
0.255612 7.23157362562572e-10
0.255613 -1.29732349969857e-10
0.255614 -5.11349532725371e-10
0.255615 1.26030880361261e-09
0.255616 -2.21619206446538e-09
0.255617 3.56803526652541e-09
0.255618 -5.7422264426543e-09
0.255619 9.96378776055538e-09
0.25562 -2.18012661284512e-08
0.255621 2.271867010279e-07
0.255622 3.73625339256541e-08
0.255623 -1.9959373162197e-08
0.255624 1.49970067548336e-08
0.255625 -1.29018228038432e-08
0.255626 1.19827906896429e-08
0.255627 -1.17257570057177e-08
0.255628 1.19475643602373e-08
0.255629 -1.2600738761851e-08
0.25563 1.37270926631005e-08
0.255631 -1.54662075733429e-08
0.255632 1.81170995924098e-08
0.255633 -2.23403287757681e-08
0.255634 2.98058926122848e-08
0.255635 -4.59951846942415e-08
0.255636 1.50070510775446e-07
0.255637 2.09081187932025e-07
0.255638 -5.28168374171154e-08
0.255639 2.91667101342138e-08
0.25564 -1.95080258075221e-08
0.255641 1.41510649328495e-08
0.255642 -1.06311957404842e-08
0.255643 8.00204889060695e-09
0.255644 -5.75194041913354e-09
0.255645 3.35988893473906e-09
0.255646 8.96767621500338e-10
0.255647 3.73492118251378e-07
0.255648 -8.78822218219964e-09
0.255649 5.32676805408992e-09
0.25565 -3.67418063942907e-09
0.255651 2.51209706348594e-09
0.255652 -1.55404390416598e-09
0.255653 6.93635028301513e-10
0.255654 1.23463188308359e-10
0.255655 -9.33441813235996e-10
0.255656 1.76672493583675e-09
0.255657 -2.65452269701904e-09
0.255658 3.63487577338652e-09
0.255659 -4.76022043338088e-09
0.25566 6.11014086132015e-09
0.255661 -7.81642207924201e-09
0.255662 1.01177350911268e-08
0.255663 -1.35040504309982e-08
0.255664 1.91657924690732e-08
0.255665 -3.09177115341557e-08
0.255666 7.11690136373594e-08
0.255667 3.56421370044588e-07
0.255668 -5.47919593834233e-08
0.255669 3.18305742558804e-08
0.25567 -2.44945844853113e-08
0.255671 2.28174910134706e-08
0.255672 -2.70335045173325e-08
0.255673 5.24371134703135e-08
0.255674 3.62258512183928e-07
0.255675 -7.55298098517678e-08
0.255676 3.73219550855036e-07
0.255677 4.05845448983002e-08
0.255678 -1.63990576180529e-08
0.255679 9.89062897891659e-09
0.25568 -6.98000930029298e-09
0.255681 5.33099113948657e-09
0.255682 -4.2527109586883e-09
0.255683 3.4753709855757e-09
0.255684 -2.87319435077055e-09
0.255685 2.37904267196226e-09
0.255686 -1.95216933486392e-09
0.255687 1.563441584033e-09
0.255688 -1.18712071897524e-09
0.255689 7.90769538357511e-10
0.25569 -3.24102916321861e-10
0.255691 -3.13216732711757e-10
0.255692 1.40722245318343e-09
0.255693 -4.32140616028498e-09
0.255694 3.85873700575836e-07
0.255695 7.60159900639942e-09
0.255696 -4.28472499760552e-09
0.255697 3.19642942242801e-09
0.255698 -2.66464297420749e-09
0.255699 2.37551318137555e-09
0.2557 -2.23670545396723e-09
0.255701 2.22559685762888e-09
0.255702 -2.35901548574786e-09
0.255703 2.6986007766284e-09
0.255704 -3.39220043140152e-09
0.255705 4.8169290001553e-09
0.255706 -8.19954655997765e-09
0.255707 2.06797879913681e-08
0.255708 1.33533386216309e-07
0.255709 -2.23625397244982e-08
0.25571 1.54731290477281e-08
0.255711 -1.43435932193887e-08
0.255712 1.61393500479221e-08
0.255713 -2.38943566250087e-08
0.255714 1.40654532328272e-07
0.255715 2.01966659658325e-08
0.255716 -6.86220336104386e-09
0.255717 3.42055713962687e-09
0.255718 -3.62502339613473e-09
0.255719 3.5153657711764e-07
0.25572 1.06885331635357e-08
0.255721 -9.22712435342872e-09
0.255722 9.97513969356479e-09
0.255723 -1.1596627718787e-08
0.255724 1.41153013282826e-08
0.255725 -1.80693725367153e-08
0.255726 2.4996670838731e-08
0.255727 -4.03397899280142e-08
0.255728 1.05371880457298e-07
0.255729 1.60419474577544e-07
0.25573 -4.29540709078745e-08
0.255731 2.24814386437267e-08
0.255732 -1.00150812503786e-08
0.255733 5.96176678259923e-08
0.255734 -1.75188228588467e-08
0.255735 1.27825343595365e-08
0.255736 -1.03568873668743e-08
0.255737 8.76540495297702e-09
0.255738 -7.61552945942316e-09
0.255739 6.74348875060501e-09
0.25574 -6.06471771955045e-09
0.255741 5.52998674206179e-09
0.255742 -5.10845399414892e-09
0.255743 4.7788978809213e-09
0.255744 -4.52664044887424e-09
0.255745 4.34149380028236e-09
0.255746 -4.21634511653624e-09
0.255747 4.14735995589781e-09
0.255748 -4.13711601831055e-09
0.255749 4.18977749915145e-09
0.25575 -4.30711493127424e-09
0.255751 4.49181377390887e-09
0.255752 -4.74914622520074e-09
0.255753 5.08985494275781e-09
0.255754 -5.53144707037511e-09
0.255755 6.09926819106568e-09
0.255756 -6.83224176770699e-09
0.255757 7.79503752085478e-09
0.255758 -9.09946362815757e-09
0.255759 1.09596808304908e-08
0.25576 -1.38449006660779e-08
0.255761 1.90220360882354e-08
0.255762 -3.15230404093392e-08
0.255763 1.15058265674356e-07
0.255764 5.48068394025884e-08
0.255765 -1.90258950445037e-08
0.255766 9.92523923770799e-09
0.255767 -5.80996292919708e-09
0.255768 4.24321898900648e-09
0.255769 -7.96889149851196e-09
0.25577 3.6486671141715e-07
0.255771 4.30274646696666e-08
0.255772 -5.50009624147928e-08
0.255773 1.76542823631423e-07
0.255774 1.18473727249398e-07
0.255775 -4.41591673922027e-08
0.255776 2.7500366245816e-08
0.255777 -2.03925042747587e-08
0.255778 1.67730003236176e-08
0.255779 -1.51256438173575e-08
0.25578 1.5317243023751e-08
0.255781 -1.87020578528169e-08
0.255782 3.36903854651993e-08
0.255783 3.20969508149288e-07
0.255784 1.69902576827456e-07
0.255785 6.31765966795015e-08
0.255786 -6.84476855513409e-08
0.255787 1.85671517413421e-07
0.255788 2.2184640717781e-07
0.255789 -5.17470952868374e-08
0.25579 8.07625498273846e-08
0.255791 1.36293336146443e-07
0.255792 -5.52726920269979e-08
0.255793 3.61268490746738e-07
0.255794 2.16723526789398e-08
0.255795 4.7590184097146e-09
0.255796 3.75313159260925e-07
0.255797 -2.22373200992421e-08
0.255798 1.27750115455008e-08
0.255799 -9.06407752851085e-09
0.2558 7.09332786898021e-09
0.255801 -6.11332360554451e-09
0.255802 6.17172129843571e-09
0.255803 -8.29055332309765e-09
0.255804 1.87354747899917e-08
0.255805 3.59965362397898e-07
0.255806 -3.00043142724967e-08
0.255807 2.31791038340832e-08
0.255808 -2.42317788672269e-08
0.255809 3.02434200210609e-08
0.25581 -4.78450184382111e-08
0.255811 1.93442494434929e-07
0.255812 6.54536848212948e-08
0.255813 -2.24224746682346e-08
0.255814 1.05587916517717e-08
0.255815 -4.58386496212083e-09
0.255816 6.51774768241367e-10
0.255817 2.4128190527715e-09
0.255818 -5.1161061994118e-09
0.255819 7.74641737624516e-09
0.25582 -1.05261331392896e-08
0.255821 1.36910207191177e-08
0.255822 -1.75688145246807e-08
0.255823 2.27182375942938e-08
0.255824 -3.02847192560544e-08
0.255825 4.31925513452695e-08
0.255826 -7.21693261197559e-08
0.255827 2.19042764394498e-07
0.255828 1.78572403912012e-07
0.255829 -5.19596423672146e-08
0.25583 1.982169292233e-08
0.255831 3.72727029604436e-09
0.255832 -4.20752320206353e-08
0.255833 2.72897294408483e-07
0.255834 1.94686050657082e-07
0.255835 -9.86893819679343e-08
0.255836 7.78609455048934e-08
0.255837 -7.32057170049191e-08
0.255838 7.95514572682178e-08
0.255839 -1.07610824764071e-07
0.25584 3.12358481610959e-07
0.255841 1.49752728606237e-07
0.255842 -5.0781762408243e-08
0.255843 5.71571992988868e-08
0.255844 1.66545088333178e-07
0.255845 -9.91304041967562e-08
0.255846 2.74639649628352e-07
0.255847 1.87319917882776e-07
0.255848 -6.62103758268058e-08
0.255849 3.96346190883645e-08
0.25585 -2.80573876194412e-08
0.255851 2.15832910476896e-08
0.255852 -1.74453230171799e-08
0.255853 1.45691718793377e-08
0.255854 -1.24497476656053e-08
0.255855 1.08188211225523e-08
0.255856 -9.52090691643654e-09
0.255857 8.45982225325922e-09
0.255858 -7.57303739642171e-09
0.255859 6.81829793640049e-09
0.25586 -6.16617378589004e-09
0.255861 5.59568341306215e-09
0.255862 -5.0916109831085e-09
0.255863 4.64280359535997e-09
0.255864 -4.24106205458343e-09
0.255865 3.87954084990343e-09
0.255866 -3.55304469434372e-09
0.255867 3.2549438514019e-09
0.255868 -2.98328081253294e-09
0.255869 2.74041737893283e-09
0.25587 -2.52604191936115e-09
0.255871 2.34141170816273e-09
0.255872 -2.18990520574151e-09
0.255873 2.07807407962764e-09
0.255874 -2.02165972829933e-09
0.255875 2.04529437748817e-09
0.255876 -2.18776280971597e-09
0.255877 2.52870915500694e-09
0.255878 -3.25550559850393e-09
0.255879 4.92133304577978e-09
0.25588 -1.02133908145213e-08
0.255881 3.81305797801583e-07
0.255882 1.43078671335476e-08
0.255883 -8.19287091430837e-09
0.255884 6.48002548760081e-09
0.255885 -5.85245697322315e-09
0.255886 5.67780212535259e-09
0.255887 -5.75690464580026e-09
0.255888 6.01136026565387e-09
0.255889 -6.40413987438994e-09
0.25589 6.91953269198287e-09
0.255891 -7.55382409817467e-09
0.255892 8.31164030847245e-09
0.255893 -9.2049249277929e-09
0.255894 1.02511850948557e-08
0.255895 -1.14778388191845e-08
0.255896 1.29290224410527e-08
0.255897 -1.46712037749477e-08
0.255898 1.6807982410833e-08
0.255899 -1.95098493239585e-08
0.2559 2.30807636489716e-08
0.255901 -2.81336759369455e-08
0.255902 3.61874141932412e-08
0.255903 -5.31240835533063e-08
0.255904 3.96511155160548e-07
0.255905 -5.10578037775094e-08
0.255906 2.46988081372948e-07
0.255907 1.49952309260543e-07
0.255908 -5.39600331453296e-08
0.255909 2.93772616569327e-08
0.25591 -1.70701546393932e-08
0.255911 8.86258154102104e-09
0.255912 -2.20219055853878e-09
0.255913 -4.19443256734727e-09
0.255914 1.14301890119371e-08
0.255915 -2.11775164665466e-08
0.255916 3.74538918476689e-08
0.255917 -7.58803152731299e-08
0.255918 3.54130086726193e-07
0.255919 2.01714422532374e-07
0.25592 -8.1860829806162e-08
0.255921 5.42759399465019e-08
0.255922 -4.2022431763289e-08
0.255923 3.53377230334594e-08
0.255924 -3.15804415478507e-08
0.255925 3.0721387266072e-08
0.255926 -1.53886353239989e-08
0.255927 2.32385947179276e-08
0.255928 -2.43735545299005e-08
0.255929 2.61184761690739e-08
0.25593 -2.9555006757864e-08
0.255931 3.680474446892e-08
0.255932 -5.62759900239261e-08
0.255933 2.04381974383361e-07
0.255934 7.92776424403187e-08
0.255935 -2.68637551721156e-08
0.255936 1.34968907995771e-08
0.255937 -7.34418807034437e-09
0.255938 3.88217643494444e-09
0.255939 -2.43586967671928e-09
0.25594 1.16426580551581e-08
0.255941 1.96403673925976e-07
0.255942 3.4318659407975e-09
0.255943 5.19638234482954e-09
0.255944 -9.55320227531524e-09
0.255945 1.40053807208407e-08
0.255946 -1.9891057246229e-08
0.255947 2.85145948365692e-08
0.255948 1.21895732723487e-07
0.255949 2.84016318096191e-07
0.25595 1.42939816883393e-07
0.255951 -5.62210744338033e-08
0.255952 3.48090988372379e-08
0.255953 -2.48502641566031e-08
0.255954 1.87636174380964e-08
0.255955 -1.41661839705175e-08
0.255956 9.65478867987513e-09
0.255957 -3.07401239811292e-09
0.255958 -1.44260917736855e-08
0.255959 3.14635357271757e-07
0.25596 1.02787738549197e-07
0.255961 -1.03639005970551e-07
0.255962 3.05170567790089e-07
0.255963 1.68732711854829e-07
0.255964 -6.55652386072505e-08
0.255965 4.43623428587419e-08
0.255966 -3.75737870564442e-08
0.255967 3.67804128130283e-08
0.255968 -4.06828282858224e-08
0.255969 5.1645004555176e-08
0.25597 -8.24110416887179e-08
0.255971 2.93332796766563e-07
0.255972 1.57151983281152e-07
0.255973 -5.92270321089655e-08
0.255974 3.59371958960856e-08
0.255975 -2.57296600026483e-08
0.255976 2.01950030776319e-08
0.255977 -1.70469362327733e-08
0.255978 1.63295309836872e-08
0.255979 -1.41230393852416e-09
0.25598 8.27705808319542e-09
0.255981 -8.1579485381105e-09
0.255982 7.7527408960073e-09
0.255983 -7.38031829272503e-09
0.255984 7.09395389961895e-09
0.255985 -6.90245271277438e-09
0.255986 6.8048429529282e-09
0.255987 -6.79736216312855e-09
0.255988 6.87216882084773e-09
0.255989 -7.00784804505816e-09
0.25599 7.13161466304052e-09
0.255991 -6.99198758502685e-09
0.255992 5.47837671658265e-09
0.255993 6.21932180419113e-09
0.255994 3.99224240259636e-07
0.255995 3.72950358010139e-08
0.255996 1.65503905156962e-08
0.255997 -3.98081832820032e-08
0.255998 1.09769412636243e-07
0.255999 3.42605011536304e-07
0.256 -8.20812221367926e-08
0.256001 5.4230675343036e-08
0.256002 -4.70197579638096e-08
0.256003 4.95525391837707e-08
0.256004 -6.80730297209494e-08
0.256005 2.32147230030456e-07
0.256006 8.79600119472016e-08
0.256007 -3.01865997376825e-08
0.256008 1.71017928698798e-08
0.256009 -1.08549431312894e-08
0.25601 7.63397739337499e-09
0.256011 -5.71234621756121e-09
0.256012 4.46911139798137e-09
0.256013 -3.61616316898195e-09
0.256014 3.00537524959797e-09
0.256015 -2.55266305491587e-09
0.256016 2.20720404628553e-09
0.256017 -1.93674814866491e-09
0.256018 1.72001993270249e-09
0.256019 -1.54308642633351e-09
0.25602 1.39641171495063e-09
0.256021 -1.27281837445203e-09
0.256022 1.16710327329882e-09
0.256023 -1.07544249410313e-09
0.256024 9.9499627364892e-10
0.256025 -9.23640576361472e-10
0.256026 8.59780960978587e-10
0.256027 -8.02221190755807e-10
0.256028 7.50069044851266e-10
0.256029 -7.02667918173598e-10
0.25603 6.59546646028686e-10
0.256031 -6.20382463708278e-10
0.256032 5.8497363760464e-10
0.256033 -5.53219399610318e-10
0.256034 5.2362097120717e-10
0.256035 -4.96465567733761e-10
0.256036 4.72025733221148e-10
0.256037 -4.48919581272426e-10
0.256038 4.27249991316825e-10
0.256039 -4.10498377421473e-10
0.25604 4.01880214509622e-10
0.256041 -4.01178286825625e-10
0.256042 4.08302507014262e-10
0.256043 -4.23322196963174e-10
0.256044 4.4651372742374e-10
0.256045 -4.78430878540549e-10
0.256046 5.17428939687788e-10
0.256047 -5.62669539965387e-10
0.256048 6.1680768426006e-10
0.256049 -6.83690776200006e-10
0.25605 7.69046513421156e-10
0.256051 -8.81675129236691e-10
0.256052 1.03569575825683e-09
0.256053 -1.25507654182141e-09
0.256054 1.58369583449064e-09
0.256055 -2.11079548993141e-09
0.256056 3.04862282101144e-09
0.256057 -5.05254717396738e-09
0.256058 1.16028123654369e-08
0.256059 1.9331473646803e-07
0.25606 -1.27705535637364e-08
0.256061 7.53671414687763e-09
0.256062 -5.85544415611232e-09
0.256063 5.13481248769189e-09
0.256064 -4.83484302473859e-09
0.256065 4.78001278200644e-09
0.256066 -4.90843337210223e-09
0.256067 5.20648475666423e-09
0.256068 -5.68873521544335e-09
0.256069 6.40217006924735e-09
0.25607 -7.44831780349794e-09
0.256071 9.02922598564029e-09
0.256072 -1.15869788530636e-08
0.256073 1.63234046723689e-08
0.256074 -2.80066341817025e-08
0.256075 1.05129107496129e-07
0.256076 6.97740284023981e-08
0.256077 -1.99726528223267e-08
0.256078 1.18982611753328e-08
0.256079 -7.96221215952495e-09
0.25608 5.54986905760942e-09
0.256081 -3.84530686915001e-09
0.256082 2.51684595907105e-09
0.256083 -1.40456420210672e-09
0.256084 4.21994647538154e-10
0.256085 4.8135495687878e-10
0.256086 -1.33616221536773e-09
0.256087 2.16057670435e-09
0.256088 -2.96296300881174e-09
0.256089 3.74127256338194e-09
0.25609 -4.4780885456906e-09
0.256091 5.12695361092638e-09
0.256092 -5.57578988742683e-09
0.256093 5.53557221759711e-09
0.256094 -4.10418311789297e-09
0.256095 -3.0499526034267e-09
0.256096 1.82864363831746e-07
0.256097 4.77569616265727e-08
0.256098 -3.86810187294199e-08
0.256099 3.936701129914e-08
0.2561 -2.49292480040743e-08
0.256101 1.57825871169585e-07
0.256102 1.80378914588976e-07
0.256103 9.05791987779784e-09
0.256104 -5.960926371983e-08
0.256105 3.39669258952336e-07
0.256106 8.25454214833922e-08
0.256107 -1.07789837118668e-08
0.256108 -3.33631283337788e-08
0.256109 1.56778915082034e-07
0.25611 3.11776899187165e-07
0.256111 -1.01127443204765e-07
0.256112 6.53488758845045e-08
0.256113 -5.0443372920232e-08
0.256114 4.27947563129384e-08
0.256115 -3.92727310342659e-08
0.256116 3.99481873823583e-08
0.256117 -5.08926989047895e-08
0.256118 3.26435169494715e-07
0.256119 2.23149958348143e-08
0.25612 -4.01733510567768e-09
0.256121 -6.01304710393413e-10
0.256122 2.25698555466212e-09
0.256123 -2.86161360648331e-09
0.256124 3.01060077312523e-09
0.256125 -2.94335194298367e-09
0.256126 2.77158692500559e-09
0.256127 -2.55273371005181e-09
0.256128 2.31834388738036e-09
0.256129 -2.08659046290451e-09
0.25613 1.86830180896087e-09
0.256131 -1.67009058844427e-09
0.256132 1.49607179865616e-09
0.256133 -1.34885297582238e-09
0.256134 1.23013112219511e-09
0.256135 -1.14107015104236e-09
0.256136 1.08255420841126e-09
0.256137 -1.05620435164388e-09
0.256138 1.06361337603407e-09
0.256139 -1.10570096210646e-09
0.25614 1.18374557406695e-09
0.256141 -1.30005586861338e-09
0.256142 1.4554106108051e-09
0.256143 -1.65154219325038e-09
0.256144 1.89401199715086e-09
0.256145 -2.19114243284373e-09
0.256146 2.55320646485828e-09
0.256147 1.56134366138675e-07
0.256148 3.56116729581253e-09
0.256149 -4.30271664806436e-09
0.25615 5.33670013854126e-09
0.256151 -6.92231249751293e-09
0.256152 9.79347156200464e-09
0.256153 -1.70783208389335e-08
0.256154 8.94012760284937e-08
0.256155 2.2737425516788e-08
0.256156 -8.59870680499291e-09
0.256157 4.52934729007584e-09
0.256158 -3.52757685093737e-09
0.256159 3.65842662921755e-07
0.25616 2.68212516848574e-08
0.256161 1.2948610143976e-07
0.256162 -1.79681267265741e-08
0.256163 1.00731436671186e-08
0.256164 -7.16558830894114e-09
0.256165 5.62705470906966e-09
0.256166 -4.65914950912592e-09
0.256167 3.98042889182148e-09
0.256168 -3.46439401833853e-09
0.256169 3.04878126779778e-09
0.25617 -2.69851463210975e-09
0.256171 2.3925215858298e-09
0.256172 -2.11793996264065e-09
0.256173 1.86393403046909e-09
0.256174 -1.6230238773993e-09
0.256175 1.39417929440782e-09
0.256176 -1.18028388638071e-09
0.256177 9.89732097902272e-10
0.256178 -8.40151637291423e-10
0.256179 7.67026668597509e-10
0.25618 -8.45737418532346e-10
0.256181 1.25871097259166e-09
0.256182 -2.56947548909587e-09
0.256183 7.72792927445605e-09
0.256184 3.44554912552199e-07
0.256185 -1.4860225871229e-08
0.256186 1.06375418095973e-08
0.256187 -9.69765049797435e-09
0.256188 9.64542718561615e-09
0.256189 -9.98798963638117e-09
0.25619 1.05789291827298e-08
0.256191 -1.14490134902245e-08
0.256192 1.31148062631483e-08
0.256193 -1.98155645117677e-08
0.256194 2.13732669088812e-07
0.256195 2.51992008733958e-07
0.256196 2.46802511061053e-07
0.256197 -1.51565421289507e-07
0.256198 2.94833322987142e-07
0.256199 1.13964554739391e-07
0.2562 -2.39075347478395e-09
0.256201 -3.67681310712928e-08
0.256202 1.36366626566598e-07
0.256203 5.39939866822709e-08
0.256204 1.47097991551351e-08
0.256205 -5.9955952004943e-08
0.256206 2.09722002901107e-07
0.256207 2.67789066939062e-07
0.256208 -8.01741316905044e-08
0.256209 4.01117059212005e-08
0.25621 -1.65823392744829e-08
0.256211 -9.40800060159328e-09
0.256212 1.39769538003437e-07
0.256213 2.07720321757641e-07
0.256214 -7.79730020768693e-08
0.256215 5.3476858874753e-08
0.256216 -4.2666145402539e-08
0.256217 3.65782680472746e-08
0.256218 -3.28630960647213e-08
0.256219 3.06891454437195e-08
0.25622 -2.97983377892384e-08
0.256221 3.03034093308123e-08
0.256222 -3.28325901896668e-08
0.256223 3.93973060906154e-08
0.256224 -5.83730963719567e-08
0.256225 2.01558599247942e-07
0.256226 8.43727899556015e-08
0.256227 -2.90925414744584e-08
0.256228 1.56850944963746e-08
0.256229 -9.82235225632699e-09
0.25623 6.59129652386593e-09
0.256231 -4.54745894107841e-09
0.256232 3.11582120861843e-09
0.256233 -2.02217263174805e-09
0.256234 1.11879978580812e-09
0.256235 -3.19766121140507e-10
0.256236 -4.34221454190637e-10
0.256237 1.18706732605905e-09
0.256238 -1.97035055937939e-09
0.256239 2.81250999956271e-09
0.25624 -3.76868922285274e-09
0.256241 5.73885176327212e-09
0.256242 -5.40464970772236e-09
0.256243 6.77839085063621e-09
0.256244 -8.26336874915042e-09
0.256245 1.00240997244096e-08
0.256246 -1.22278835975311e-08
0.256247 1.51705096459703e-08
0.256248 -1.95112366420354e-08
0.256249 2.71286340227675e-08
0.25625 -4.64753758162498e-08
0.256251 3.58499600232272e-07
0.256252 3.90343828174989e-08
0.256253 -1.01022421632189e-08
0.256254 -8.05312005844541e-10
0.256255 8.6293128078009e-09
0.256256 -1.69638081354939e-08
0.256257 2.93715651163855e-08
0.256258 -5.68743690202201e-08
0.256259 2.07711293088108e-07
0.25626 4.46951508774535e-07
0.256261 -1.71223532991865e-08
0.256262 1.82994722757817e-08
0.256263 -1.27425545752405e-08
0.256264 7.81823893600808e-09
0.256265 -3.14943364395117e-09
0.256266 -2.10378656195697e-09
0.256267 9.46159822739759e-09
0.256268 -2.33031176531333e-08
0.256269 6.90410931112612e-08
0.25627 3.66271558744668e-07
0.256271 -6.81102713198482e-08
0.256272 4.28427459925726e-08
0.256273 -3.37699694548863e-08
0.256274 2.95057318710853e-08
0.256275 -2.7501867469619e-08
0.256276 2.69537828137398e-08
0.256277 -2.76684591049983e-08
0.256278 2.98562486341971e-08
0.256279 -3.43155328764937e-08
0.25628 4.34113390399563e-08
0.256281 -6.63950786391152e-08
0.256282 2.18823342268898e-07
0.256283 1.25743631572789e-07
0.256284 -4.05647166574507e-08
0.256285 1.5327634690733e-07
0.256286 -1.17865201276576e-08
0.256287 6.1802720041539e-09
0.256288 -1.9568832561171e-09
0.256289 -1.83283581640308e-09
0.25629 5.86178326207252e-09
0.256291 -1.09538740438396e-08
0.256292 1.87603579326147e-08
0.256293 -3.43876927915718e-08
0.256294 8.93674359070435e-08
0.256295 3.20140937343773e-07
0.256296 -6.5652842016395e-08
0.256297 3.89725335537117e-08
0.256298 -2.8798391378336e-08
0.256299 2.3505083410938e-08
0.2563 -2.03637333922561e-08
0.256301 1.8410783985788e-08
0.256302 -1.72309756964602e-08
0.256303 1.66399493205675e-08
0.256304 -1.65765499922929e-08
0.256305 1.70744040324615e-08
0.256306 -1.82812217581437e-08
0.256307 2.05469257765474e-08
0.256308 -2.46957141625604e-08
0.256309 3.30083098693335e-08
0.25631 -5.44958406020477e-08
0.256311 1.89575956508636e-07
0.256312 1.49040563644104e-07
0.256313 4.54977304755358e-08
0.256314 1.41230107803811e-08
0.256315 -1.1960931540142e-08
0.256316 9.55783291749464e-09
0.256317 -7.73824759949165e-09
0.256318 6.36420411016819e-09
0.256319 -5.29286485672285e-09
0.25632 4.42781521634847e-09
0.256321 -3.70591198240741e-09
0.256322 3.08484042632941e-09
0.256323 -2.53826390305857e-09
0.256324 2.04758627646394e-09
0.256325 -1.5986601224841e-09
0.256326 1.1804091677215e-09
0.256327 -7.80331188395157e-10
0.256328 3.84579724109949e-10
0.256329 2.27506381833693e-11
0.25633 -4.60825467316514e-10
0.256331 9.56822558842941e-10
0.256332 -1.5528314238909e-09
0.256333 2.32012716603962e-09
0.256334 -3.39307439668142e-09
0.256335 5.06491405308221e-09
0.256336 -8.21045547033438e-09
0.256337 2.06356383803637e-08
0.256338 -1.70087394110016e-08
0.256339 2.24094321188171e-07
0.25634 3.86943699195897e-08
0.256341 -2.11229861623027e-08
0.256342 1.60678667873414e-08
0.256343 -1.39217010170045e-08
0.256344 1.29659551801581e-08
0.256345 -1.26626950399339e-08
0.256346 1.28031701498968e-08
0.256347 -1.3307297139397e-08
0.256348 1.41626181593122e-08
0.256349 -1.54088844222455e-08
0.25635 1.71461720300126e-08
0.256351 -1.95680282194244e-08
0.256352 2.30444900712553e-08
0.256353 -2.83566414612877e-08
0.256354 3.74359047978021e-08
0.256355 -5.66525841786605e-08
0.256356 1.27119659468358e-07
0.256357 3.26525066798256e-07
0.256358 -6.14457175674624e-08
0.256359 2.89074754952239e-08
0.25636 -1.43817199521143e-08
0.256361 3.78818223192546e-09
0.256362 8.32334217691195e-09
0.256363 -3.23569740774234e-08
0.256364 1.93308694750112e-07
0.256365 1.27222909041926e-07
0.256366 -7.35270724069264e-08
0.256367 1.57974489951764e-07
0.256368 6.99041671924298e-09
0.256369 8.02523303124885e-09
0.25637 -1.07670363308546e-08
0.256371 1.17373304677718e-08
0.256372 -1.25912437056083e-08
0.256373 1.41338570521354e-08
0.256374 -1.7874371691056e-08
0.256375 3.2377768681625e-08
0.256376 8.88989790083057e-08
0.256377 -1.16383406864092e-08
0.256378 4.254693480558e-09
0.256379 -1.53094407860735e-09
0.25638 1.00423977267091e-10
0.256381 8.33739699676106e-10
0.256382 -1.5719121007239e-09
0.256383 2.27875570432248e-09
0.256384 -3.10344470385182e-09
0.256385 4.29289198053439e-09
0.256386 -6.54107338824492e-09
0.256387 1.35306309732691e-08
0.256388 2.05855553866406e-07
0.256389 -1.34825446116523e-08
0.25639 9.85465770298609e-09
0.256391 -1.50454142714431e-08
0.256392 2.76204455333602e-07
0.256393 2.57270312690077e-08
0.256394 -1.71802972768014e-08
0.256395 1.64798519573616e-08
0.256396 -1.85461673356103e-08
0.256397 2.35905020925314e-08
0.256398 -3.52193010932584e-08
0.256399 7.66466513416362e-08
0.2564 3.24695981791765e-07
0.256401 -5.01723985499501e-08
0.256402 2.67600376590054e-08
0.256403 -1.80148372580611e-08
0.256404 1.34211064847669e-08
0.256405 -1.0575763199593e-08
0.256406 8.63221562300935e-09
0.256407 -7.21458306045625e-09
0.256408 6.1300797397651e-09
0.256409 -5.26978906349096e-09
0.25641 4.56841682525804e-09
0.256411 -3.98414341064566e-09
0.256412 3.48438494081844e-09
0.256413 -3.04464391886903e-09
0.256414 2.65024640389799e-09
0.256415 -2.29015518492377e-09
0.256416 1.95501081320257e-09
0.256417 -1.63722517646018e-09
0.256418 1.33117970243975e-09
0.256419 -1.03196827997911e-09
0.25642 7.35005808359709e-10
0.256421 -4.35560857291253e-10
0.256422 1.24836251595189e-10
0.256423 2.08740894158131e-10
0.256424 -5.80999026216717e-10
0.256425 1.03329549935707e-09
0.256426 -1.7572540889613e-09
0.256427 5.4106849049121e-08
0.256428 -8.80225589476917e-10
0.256429 1.76138643279315e-09
0.25643 -2.38158197866272e-09
0.256431 2.97376418126324e-09
0.256432 -3.58683821271541e-09
0.256433 4.24033231213606e-09
0.256434 -4.9466116945853e-09
0.256435 5.71287303571476e-09
0.256436 -6.54637653847763e-09
0.256437 7.46015069538002e-09
0.256438 -8.47022043082976e-09
0.256439 9.59709493501163e-09
0.25644 -1.08702040525011e-08
0.256441 1.23285112522521e-08
0.256442 -1.40234318296281e-08
0.256443 1.60299700480824e-08
0.256444 -1.84622459937002e-08
0.256445 2.15032282104983e-08
0.256446 -2.54667017244539e-08
0.256447 3.09415141066312e-08
0.256448 -3.91824460564694e-08
0.256449 5.34377771393329e-08
0.25645 -8.5585421225056e-08
0.256451 2.42357515002761e-07
0.256452 2.23121194175481e-07
0.256453 -6.59347569550378e-08
0.256454 3.2910991469784e-08
0.256455 -1.72097848142924e-08
0.256456 6.74271019201032e-09
0.256457 2.15069628509666e-09
0.256458 -1.15996455951718e-08
0.256459 2.44025193404578e-08
0.25646 -4.86392728159844e-08
0.256461 1.48202422333113e-07
0.256462 1.7455025088644e-07
0.256463 -3.05760848402502e-08
0.256464 -6.16004403869587e-09
0.256465 9.62010078870872e-08
0.256466 2.70357121028931e-07
0.256467 -9.3086949627575e-08
0.256468 6.57286234889832e-08
0.256469 -5.56403966445607e-08
0.25647 5.22530106552279e-08
0.256471 -5.38336482497916e-08
0.256472 6.22967865753605e-08
0.256473 -8.82842096868659e-08
0.256474 2.35241396534767e-07
0.256475 1.96843299186918e-07
0.256476 -6.1169943298698e-08
0.256477 3.4728311021287e-08
0.256478 -2.41549084138356e-08
0.256479 1.88682943844828e-08
0.25648 -1.59972467922641e-08
0.256481 1.44684586162943e-08
0.256482 -1.38231232724404e-08
0.256483 1.38809852221491e-08
0.256484 -1.46435567298209e-08
0.256485 1.63174396032482e-08
0.256486 -1.95123927276457e-08
0.256487 2.60544456456499e-08
0.256488 -4.38213129507385e-08
0.256489 2.16421064429838e-07
0.25649 6.23503596727833e-08
0.256491 -2.54512246167514e-08
0.256492 1.53756842213439e-08
0.256493 -1.07208001538801e-08
0.256494 8.06469516244601e-09
0.256495 -6.36534277312467e-09
0.256496 5.20028364145264e-09
0.256497 -4.36504981536328e-09
0.256498 3.74976339409121e-09
0.256499 -3.29084120679e-09
0.2565 2.9497961924475e-09
0.256501 -2.70306806924037e-09
0.256502 2.53378957360152e-09
0.256503 -2.43234789717884e-09
0.256504 2.39562164055378e-09
0.256505 -2.40815198688582e-09
0.256506 2.32564870442905e-09
0.256507 -3.70617047529441e-10
0.256508 7.14187542104528e-08
0.256509 8.16272112064111e-08
0.25651 -1.41124487320115e-08
0.256511 9.7342832264315e-09
0.256512 -1.07010192690412e-08
0.256513 1.95456058609899e-08
0.256514 1.51782428369472e-07
0.256515 -1.52639816257228e-08
0.256516 8.61061629118903e-09
0.256517 -6.45683909969562e-09
0.256518 5.51750835692882e-09
0.256519 -5.09060272775669e-09
0.25652 4.94141357590597e-09
0.256521 -4.97426814845143e-09
0.256522 5.14764834283659e-09
0.256523 -5.44958101545122e-09
0.256524 5.88473971755377e-09
0.256525 -6.46783079073005e-09
0.256526 7.22675838397906e-09
0.256527 -8.21074316514792e-09
0.256528 9.50634844193556e-09
0.256529 -1.12655787240259e-08
0.25653 1.3774189483033e-08
0.256531 -1.7642284916513e-08
0.256532 2.44340863815332e-08
0.256533 -3.96845756439649e-08
0.256534 1.07394484219456e-07
0.256535 1.44748838556518e-07
0.256536 -4.18834521271001e-08
0.256537 2.38530525280886e-08
0.256538 -1.622922553716e-08
0.256539 1.19402497056662e-08
0.25654 -9.13140007328199e-09
0.256541 7.10231903362413e-09
0.256542 -5.52900246874933e-09
0.256543 4.24001603562488e-09
0.256544 -3.13512119957606e-09
0.256545 2.15061554212526e-09
0.256546 -1.24270131184698e-09
0.256547 3.78642777437068e-10
0.256548 4.68153235163491e-10
0.256549 -1.32276882285601e-09
0.25655 2.2099220214643e-09
0.256551 -3.1571192848934e-09
0.256552 4.20064719005486e-09
0.256553 -5.39027052507089e-09
0.256554 6.79864889316248e-09
0.256555 -8.54334619830122e-09
0.256556 1.0823846465394e-08
0.256557 -1.40076847064877e-08
0.256558 1.88769044598887e-08
0.256559 -2.75078133759573e-08
0.25656 4.939885625572e-08
0.256561 -1.88241434563705e-08
0.256562 2.93981436547484e-07
0.256563 1.58191915780516e-07
0.256564 -8.75742969380803e-08
0.256565 9.9810393778002e-08
0.256566 3.07644639825138e-07
0.256567 -2.35763587959156e-08
0.256568 6.54204048090789e-09
0.256569 -1.6611876668945e-09
0.25657 -2.13465839435664e-10
0.256571 9.96829746583632e-10
0.256572 -1.30350706211172e-09
0.256573 1.37868827312487e-09
0.256574 -1.33437664828699e-09
0.256575 1.22453533137786e-09
0.256576 -1.07769112870646e-09
0.256577 9.12319519407245e-10
0.256578 -7.45081462353071e-10
0.256579 5.90673866643834e-10
0.25658 -4.60037365249007e-10
0.256581 3.67057846187297e-10
0.256582 -3.32400893678003e-10
0.256583 3.9043244297029e-10
0.256584 -6.03693009505504e-10
0.256585 1.09724765594674e-09
0.256586 -2.15332919370701e-09
0.256587 4.53418557333249e-09
0.256588 -1.10616187448968e-08
0.256589 4.48481767396657e-08
0.25659 9.17251274544144e-08
0.256591 -4.20285371102435e-08
0.256592 4.15632186736897e-08
0.256593 -6.18395772476687e-08
0.256594 3.45603965397831e-07
0.256595 7.48125724337875e-08
0.256596 -3.36358694671407e-08
0.256597 2.45870930347473e-08
0.256598 -2.68096113237172e-08
0.256599 7.06533102697144e-08
0.2566 6.40223041959559e-08
0.256601 -3.22362476467098e-08
0.256602 3.45557433917459e-08
0.256603 -5.6882619890227e-08
0.256604 2.74502246183082e-07
0.256605 1.05291522326214e-07
0.256606 -4.8495088183393e-08
0.256607 3.41964899831043e-08
0.256608 -2.83191793907837e-08
0.256609 2.56803785848331e-08
0.25661 -2.48021434298067e-08
0.256611 2.5205395943012e-08
0.256612 -2.68518601946766e-08
0.256613 3.00734381110342e-08
0.256614 -3.58168022263658e-08
0.256615 4.66539838035493e-08
0.256616 -7.16629323311366e-08
0.256617 1.78539045441691e-07
0.256618 2.85568999106952e-07
0.256619 -7.47922735710351e-08
0.25662 4.17486714897872e-08
0.256621 -2.83273934345664e-08
0.256622 2.10410521723671e-08
0.256623 -1.6446123539793e-08
0.256624 1.32591695641204e-08
0.256625 -1.08762852262362e-08
0.256626 8.94842315737943e-09
0.256627 -7.16874002952581e-09
0.256628 4.78803474807973e-09
0.256629 1.7633473411219e-07
0.25663 8.93966500058938e-09
0.256631 -6.80552524923336e-09
0.256632 5.80458327037271e-09
0.256633 -5.12729775721321e-09
0.256634 4.60834660430844e-09
0.256635 -4.18949856725786e-09
0.256636 3.84230533272115e-09
0.256637 -3.54675728087647e-09
0.256638 3.28667493886663e-09
0.256639 -3.04566423663581e-09
0.25664 2.79761002678826e-09
0.256641 -2.50594599834009e-09
0.256642 2.11712370757051e-09
0.256643 -1.52504691310762e-09
0.256644 4.80293012756751e-10
0.256645 1.76402512561747e-09
0.256646 -8.8868616479721e-09
0.256647 3.47587089918235e-07
0.256648 2.91319575013258e-08
0.256649 -8.04605766812003e-09
0.25665 1.13333162934412e-08
0.256651 -1.15847094900415e-08
0.256652 1.20452626516234e-08
0.256653 -1.28298946030316e-08
0.256654 1.39572457740159e-08
0.256655 -1.54287897809613e-08
0.256656 1.70494642548824e-08
0.256657 -1.66399484381333e-08
0.256658 8.06516616504696e-08
0.256659 -5.01946668234012e-08
0.25666 6.87575924266946e-08
0.256661 -1.2215120830981e-07
0.256662 4.76525217424203e-07
0.256663 3.56176643540368e-07
0.256664 -1.1010217051556e-07
0.256665 9.70524566559272e-08
0.256666 -8.93371407418716e-08
0.256667 3.3443430524608e-07
0.256668 -9.88674974594687e-08
0.256669 3.19908802027306e-07
0.25667 1.05741626690622e-07
0.256671 1.34786792435442e-09
0.256672 -2.44023719250962e-10
0.256673 8.92477297576657e-09
0.256674 -1.57722260851511e-08
0.256675 2.26486983511795e-08
0.256676 -3.13500611203454e-08
0.256677 4.51389641617726e-08
0.256678 -7.46033211570687e-08
0.256679 2.04122407561161e-07
0.25668 2.4986153056663e-07
0.256681 -6.74615052164324e-08
0.256682 2.58101496842725e-08
0.256683 2.86040135810323e-07
0.256684 4.24791491807815e-08
0.256685 -2.48838592097444e-08
0.256686 1.49117676754967e-08
0.256687 -4.5091634929158e-09
0.256688 -1.03910048711249e-08
0.256689 1.49975560483177e-07
0.25669 1.2767234066093e-07
0.256691 -7.01709634777813e-08
0.256692 6.11874263252296e-08
0.256693 -6.74420880447087e-08
0.256694 1.13105989280817e-07
0.256695 1.68115591818838e-07
0.256696 -1.59459089637627e-08
0.256697 -6.00623757117957e-09
0.256698 1.96266017279044e-08
0.256699 -3.93732145226925e-08
0.2567 1.20664148624057e-07
0.256701 1.37352767574659e-07
0.256702 -4.21904735562072e-08
0.256703 2.19723348704478e-08
0.256704 2.7120752360055e-07
0.256705 1.89891976817155e-08
0.256706 -1.38479812352382e-08
0.256707 1.12401040148971e-08
0.256708 -9.60214611487309e-09
0.256709 8.56601083964413e-09
0.25671 -8.05085415370621e-09
0.256711 8.16767115092112e-09
0.256712 -9.35157916642793e-09
0.256713 1.30581542386419e-08
0.256714 -2.63943649258005e-08
0.256715 3.2792711177166e-07
0.256716 6.17915638586174e-08
0.256717 -1.13214721239397e-09
0.256718 1.9320981173724e-08
0.256719 -2.41045149621921e-08
0.25672 3.2485321766756e-08
0.256721 -5.41287344389119e-08
0.256722 2.11382820957863e-07
0.256723 1.06731675756927e-07
0.256724 -1.34199635444614e-08
0.256725 1.27048489081989e-08
0.256726 -5.33770902938716e-09
0.256727 -3.11291199021841e-09
0.256728 2.30900119112552e-08
0.256729 2.12444446527188e-07
0.25673 -3.3192301699438e-08
0.256731 2.12463281021156e-08
0.256732 -1.7373841118604e-08
0.256733 1.66673102709689e-08
0.256734 -1.95312721891355e-08
0.256735 3.44477365847815e-08
0.256736 3.0953978806306e-07
0.256737 -2.78012139819245e-08
0.256738 1.71114247119418e-08
0.256739 -1.49419932131713e-08
0.25674 1.56800672673457e-08
0.256741 -1.88284027971697e-08
0.256742 2.61512511327559e-08
0.256743 -4.72418750920574e-08
0.256744 3.43114013187277e-07
0.256745 6.26035446948842e-08
0.256746 -2.81832137715489e-08
0.256747 1.79792083692073e-08
0.256748 -1.30641974063525e-08
0.256749 1.01548354098285e-08
0.25675 2.22029318116546e-07
0.256751 6.82842194492455e-09
0.256752 -5.77399110296305e-09
0.256753 4.94138773254941e-09
0.256754 -4.26275788637048e-09
0.256755 3.69553286814346e-09
0.256756 -3.21278704633603e-09
0.256757 2.7956931003811e-09
0.256758 -2.42932124769923e-09
0.256759 2.10240948078252e-09
0.25676 -1.80775719347982e-09
0.256761 1.53919722424755e-09
0.256762 -1.28851135168368e-09
0.256763 1.04300825801771e-09
0.256764 -7.85582511954392e-10
0.256765 4.91450238596263e-10
0.256766 -1.12962394809073e-10
0.256767 -4.58771320783478e-10
0.256768 1.52044242163708e-09
0.256769 -4.12635541354022e-09
0.25677 1.49907561641457e-08
0.256771 1.42391337985212e-07
0.256772 -4.30051628334776e-08
0.256773 3.13890353021353e-07
0.256774 2.58998192025519e-08
0.256775 -1.08590286654005e-08
0.256776 6.64073258950917e-09
0.256777 -4.6871927783647e-09
0.256778 3.38926767440257e-09
0.256779 -1.90362782164221e-09
0.25678 -1.73867358385682e-09
0.256781 2.53323703866113e-08
0.256782 3.93315016122068e-07
0.256783 4.70687003976206e-08
0.256784 -1.21860836911398e-08
0.256785 5.30020380325887e-09
0.256786 -2.30077664594134e-09
0.256787 1.45833883983682e-10
0.256788 2.32404443936938e-09
0.256789 -6.65977458229435e-09
0.25679 1.95660302446203e-08
0.256791 3.48383735791546e-07
0.256792 -5.85042095567468e-09
0.256793 4.16837898093825e-08
0.256794 -2.6987118442397e-08
0.256795 2.48348835798546e-08
0.256796 -2.60606798179617e-08
0.256797 3.03693753945662e-08
0.256798 -4.06334403128202e-08
0.256799 7.45976182201627e-08
0.2568 5.3461351659938e-07
0.256801 -1.90867370184743e-08
0.256802 2.41413685932063e-08
0.256803 -3.70645113414144e-09
0.256804 -1.47288515666108e-08
0.256805 1.30675305064294e-07
0.256806 5.47887270290606e-08
0.256807 -2.63648405101391e-08
0.256808 1.77708468909247e-08
0.256809 -1.32483948497106e-08
0.25681 1.0197870666781e-08
0.256811 -7.66877863709872e-09
0.256812 4.79615310521562e-09
0.256813 1.99944312756667e-09
0.256814 3.86999565414397e-08
0.256815 -1.36583349988996e-08
0.256816 1.10345223625517e-08
0.256817 -1.0702594348127e-08
0.256818 1.19314579995111e-08
0.256819 -1.5663524882668e-08
0.25682 2.66508439302731e-08
0.256821 -1.71269874283036e-08
0.256822 2.22946517232376e-07
0.256823 1.53149920779214e-07
0.256824 -1.05350525145267e-07
0.256825 1.6786039983852e-07
0.256826 2.67131963389787e-07
0.256827 -4.66681765342051e-08
0.256828 1.85216659665201e-08
0.256829 -7.80070108499979e-09
0.25683 2.75474363659995e-09
0.256831 1.29108014386686e-07
0.256832 -6.56647824567869e-09
0.256833 3.28784299911055e-07
0.256834 -2.39413017730053e-08
0.256835 2.74221348481652e-08
0.256836 -3.50424086190935e-08
0.256837 4.90633908386005e-08
0.256838 -8.20234017601555e-08
0.256839 2.67915028846093e-07
0.25684 1.85321692795619e-07
0.256841 -6.23187490408873e-08
0.256842 3.34007717556768e-08
0.256843 -1.89812063764024e-08
0.256844 7.78501283197825e-09
0.256845 2.18788039206996e-08
0.256846 1.41021877172542e-08
0.256847 -1.36703970847824e-09
0.256848 -7.82671818793811e-09
0.256849 2.00616779483447e-08
0.25685 -4.43501357147414e-08
0.256851 1.45455494503654e-07
0.256852 2.6941382184706e-07
0.256853 -8.482122565325e-08
0.256854 7.27676317212198e-08
0.256855 -3.0170268026827e-08
0.256856 7.62122495737964e-08
0.256857 -3.4925132285731e-08
0.256858 3.18797165148193e-08
0.256859 -3.13793645536488e-08
0.25686 3.27029260339185e-08
0.256861 -3.63370449347747e-08
0.256862 4.38187666036875e-08
0.256863 -3.19017989106166e-08
0.256864 2.91986885495433e-07
0.256865 1.20322333907436e-07
0.256866 -4.1997080831342e-08
0.256867 2.28042838682608e-08
0.256868 -1.41348220256459e-08
0.256869 9.0936764351376e-09
0.25687 -5.6519765088296e-09
0.256871 2.97721284637999e-09
0.256872 -6.31350527875e-10
0.256873 -1.69202243855406e-09
0.256874 4.30516266715822e-09
0.256875 -7.68581484095326e-09
0.256876 1.2878550812726e-08
0.256877 -2.31961744570546e-08
0.256878 5.94473888924634e-08
0.256879 1.90166418740757e-07
0.25688 -3.96468145293286e-08
0.256881 2.25381373976198e-08
0.256882 -1.57069974032657e-08
0.256883 1.19052487909702e-08
0.256884 -9.40397002267114e-09
0.256885 7.57851964105729e-09
0.256886 -6.14745514544646e-09
0.256887 4.96437708111744e-09
0.256888 -3.94448133550426e-09
0.256889 3.03015367145745e-09
0.25689 -2.18044754198318e-09
0.256891 1.36801172781372e-09
0.256892 -5.7427187074119e-10
0.256893 -2.17673433981975e-10
0.256894 1.02891131816832e-09
0.256895 -1.88357672191655e-09
0.256896 2.8121041484398e-09
0.256897 -3.85703934495512e-09
0.256898 5.08392049909404e-09
0.256899 -6.60368918559342e-09
0.2569 8.62582202034804e-09
0.256901 -1.16059158855587e-08
0.256902 1.67696307495556e-08
0.256903 -2.89856311376243e-08
0.256904 1.09887736389987e-07
0.256905 5.43507189594914e-08
0.256906 -1.96492175192903e-08
0.256907 1.06875211654457e-08
0.256908 -6.30593365785959e-09
0.256909 3.51818247740621e-09
0.25691 -1.44361654255323e-09
0.256911 -2.80506129719114e-10
0.256912 1.84952874797386e-09
0.256913 -3.40157323158866e-09
0.256914 5.07839101472749e-09
0.256915 -7.09934595999982e-09
0.256916 9.96595146690795e-09
0.256917 -1.54862115243561e-08
0.256918 4.23534463463255e-08
0.256919 1.96148546368936e-08
0.25692 -1.21431706519447e-09
0.256921 -4.34644906188611e-09
0.256922 8.25483455498111e-09
0.256923 -1.21723809997965e-08
0.256924 1.70027698646232e-08
0.256925 -2.3978008025046e-08
0.256926 3.59139715777436e-08
0.256927 -6.24849950393574e-08
0.256928 1.78390207277237e-07
0.256929 2.76151899710067e-07
0.25693 -8.42301292553048e-08
0.256931 5.142397096118e-08
0.256932 3.23710423602827e-09
0.256933 3.65414128068587e-08
0.256934 -3.21612198310745e-08
0.256935 3.0689438629636e-08
0.256936 -3.2374553594059e-08
0.256937 3.90909597569746e-07
0.256938 -2.32403206712893e-08
0.256939 3.16388417363241e-08
0.25694 -2.73567587687386e-08
0.256941 9.07423911001891e-08
0.256942 9.54033569715152e-08
0.256943 4.91602794382706e-09
0.256944 -1.13162719999085e-08
0.256945 1.83776478757482e-08
0.256946 -2.70531708342359e-08
0.256947 4.11201473952664e-08
0.256948 -7.34466801161422e-08
0.256949 2.60774067781486e-07
0.25695 1.78039511388979e-07
0.256951 -4.76484105958859e-08
0.256952 5.17362649961512e-08
0.256953 -3.61997986055562e-08
0.256954 2.87968023540857e-08
0.256955 -2.43874406877087e-08
0.256956 2.15201215324132e-08
0.256957 -1.95140362657524e-08
0.256958 1.77265871780723e-08
0.256959 -1.35876325936937e-08
0.25696 3.63479713035279e-07
0.256961 -5.1961804412984e-08
0.256962 2.06592991991658e-07
0.256963 2.78656004393269e-08
0.256964 -3.19391722279667e-09
0.256965 -7.2355195040769e-09
0.256966 3.64269485255379e-08
0.256967 2.24209392351686e-08
0.256968 -6.73219758302831e-09
0.256969 2.53022933077267e-09
0.25697 -3.20917467054644e-10
0.256971 -1.20817666267953e-09
0.256972 2.46554724131175e-09
0.256973 -3.63782449361566e-09
0.256974 4.84127984395488e-09
0.256975 -6.17557122381566e-09
0.256976 7.75682810429218e-09
0.256977 -9.75787519982885e-09
0.256978 1.24892607257793e-08
0.256979 -1.66206812220172e-08
0.25698 2.39830320725749e-08
0.256981 -4.22061083395992e-08
0.256982 2.00573368973387e-07
0.256983 6.09122570998293e-08
0.256984 -2.20531866488497e-08
0.256985 9.91563817329838e-09
0.256986 -2.08644216695448e-09
0.256987 -6.82421498044635e-09
0.256988 3.01751298482912e-08
0.256989 1.16248779998102e-07
0.25699 -2.60307886611504e-08
0.256991 1.50072222338185e-08
0.256992 -1.02034273837162e-08
0.256993 7.29357964486589e-09
0.256994 -5.24087944183516e-09
0.256995 3.68326058470634e-09
0.256996 -2.49361277630872e-09
0.256997 1.69788009675831e-09
0.256998 -1.55670370806755e-09
0.256999 3.02530600584151e-09
0.257 -1.04973786025861e-08
0.257001 8.2280634055365e-08
0.257002 9.46222146920326e-08
0.257003 -8.18801639527123e-08
0.257004 1.69419246532106e-07
0.257005 2.71858128167679e-07
0.257006 -6.74586169516752e-08
0.257007 3.72598284654422e-08
0.257008 -2.53138208936492e-08
0.257009 1.89417075104625e-08
0.25701 -1.497540213412e-08
0.257011 1.22580792867566e-08
0.257012 -1.02693066345176e-08
0.257013 8.74017503023917e-09
0.257014 -7.5155821272976e-09
0.257015 6.49433566303941e-09
0.257016 -5.59320598674931e-09
0.257017 4.69472095196069e-09
0.257018 -3.3557680944625e-09
0.257019 3.66483111024126e-08
0.25702 -5.59992055519339e-09
0.257021 4.63809611664441e-09
0.257022 -4.22237163703671e-09
0.257023 4.03321945741322e-09
0.257024 -4.06682535941766e-09
0.257025 4.62966729533053e-09
0.257026 2.04907661595815e-08
0.257027 2.74962357596652e-09
0.257028 -3.85412497630967e-09
0.257029 5.13499246456693e-09
0.25703 -7.37428141888569e-09
0.257031 1.21783191830315e-08
0.257032 -2.65724784480334e-08
0.257033 2.24192897777807e-07
0.257034 6.03032312075737e-08
0.257035 -3.76175133917975e-08
0.257036 3.7290313200525e-08
0.257037 -5.34371923499443e-08
0.257038 3.01838183808627e-07
0.257039 5.36692501658885e-08
0.25704 -2.10462960365678e-08
0.257041 1.18591617230393e-08
0.257042 -7.59985538462282e-09
0.257043 5.14568692317701e-09
0.257044 -3.53359736593522e-09
0.257045 2.36785318301515e-09
0.257046 -1.4551728864227e-09
0.257047 6.92176638294518e-10
0.257048 -1.60325681221468e-11
0.257049 -6.15890148180257e-10
0.25705 1.23651840729052e-09
0.257051 -1.87554989763559e-09
0.257052 2.5646793514097e-09
0.257053 -3.34352228974841e-09
0.257054 4.26504102975488e-09
0.257055 -5.41581740513928e-09
0.257056 6.95703805897821e-09
0.257057 -9.21599525734558e-09
0.257058 1.29831225524312e-08
0.257059 -2.07932853087567e-08
0.25706 4.77069290378219e-08
0.257061 2.11093387724135e-07
0.257062 -3.39427419435234e-08
0.257063 1.88298330439088e-08
0.257064 -1.32137442895363e-08
0.257065 1.03042681504513e-08
0.257066 -8.54367097017139e-09
0.257067 7.37761450837884e-09
0.257068 -6.55413774954603e-09
0.257069 5.93285343227578e-09
0.25707 -5.4103213203044e-09
0.257071 4.86490958951109e-09
0.257072 -4.03709921696747e-09
0.257073 1.87159204752981e-09
0.257074 2.51696770532971e-08
0.257075 1.52162152271624e-08
0.257076 -1.1679270466443e-08
0.257077 1.13167459810747e-08
0.257078 -1.19133733428048e-08
0.257079 1.33372524214239e-08
0.25708 -1.64030659018526e-08
0.257081 4.00889438162617e-08
0.257082 -1.44344988566597e-08
0.257083 3.10176943171021e-08
0.257084 1.91228014333619e-07
0.257085 -9.83863158730255e-09
0.257086 -1.15255159790171e-09
0.257087 6.58441556763836e-09
0.257088 -1.10966967331169e-08
0.257089 1.61462063472105e-08
0.25709 -2.31494383881581e-08
0.257091 3.51470816696959e-08
0.257092 -6.34338658121612e-08
0.257093 2.34530740225979e-07
0.257094 1.54646040650912e-07
0.257095 -5.97839270593685e-08
0.257096 3.7532399956196e-08
0.257097 -2.75459807340995e-08
0.257098 2.18624877096009e-08
0.257099 -1.81986570665421e-08
0.2571 1.56536950652123e-08
0.257101 -1.38036280601996e-08
0.257102 1.24256711653642e-08
0.257103 -1.13931846922258e-08
0.257104 1.06333345583418e-08
0.257105 -1.0107076462949e-08
0.257106 9.80074965136421e-09
0.257107 -9.72520291623393e-09
0.257108 9.92168759851899e-09
0.257109 -1.04845327602428e-08
0.25711 1.16171520108939e-08
0.257111 -1.3792383907632e-08
0.257112 1.83593312814479e-08
0.257113 -3.11764067495008e-08
0.257114 1.7378627861674e-07
0.257115 4.22728331881356e-08
0.257116 -1.81281925505418e-08
0.257117 1.14285250659367e-08
0.257118 -8.3743315569294e-09
0.257119 6.67801741848671e-09
0.25712 -5.63248155003432e-09
0.257121 4.94831381559353e-09
0.257122 -4.48614937154211e-09
0.257123 4.17143214798323e-09
0.257124 -3.96221908225904e-09
0.257125 3.83002583350555e-09
0.257126 -3.7555653284417e-09
0.257127 3.73018916821457e-09
0.257128 -3.75047603528043e-09
0.257129 3.81766886973468e-09
0.25713 -3.9380628300391e-09
0.257131 4.12453796280253e-09
0.257132 -4.39996643297143e-09
0.257133 4.80436920525447e-09
0.257134 -5.4142576031734e-09
0.257135 6.37785739070498e-09
0.257136 -8.02623186653928e-09
0.257137 1.13161516479677e-08
0.257138 -2.06380072223597e-08
0.257139 2.0201589405692e-07
0.25714 2.38317398191024e-08
0.257141 -1.05801678389289e-08
0.257142 6.30655382609852e-09
0.257143 -3.89483713277753e-09
0.257144 1.86739849390148e-09
0.257145 7.23750755591327e-10
0.257146 -6.04014341440615e-09
0.257147 3.214466866126e-08
0.257148 2.67459489927943e-07
0.257149 1.44665360494172e-09
0.25715 1.11916541450959e-08
0.257151 -1.16357542703444e-08
0.257152 1.1897932429408e-08
0.257153 -1.25307335668574e-08
0.257154 1.37801463689238e-08
0.257155 -1.64984119576563e-08
0.257156 3.1825309017476e-08
0.257157 -4.90171212378886e-09
0.257158 1.23361339081668e-08
0.257159 -1.63301011698922e-08
0.25716 2.07338958382518e-08
0.257161 -2.69680471836255e-08
0.257162 3.75209585800183e-08
0.257163 -6.04707032109997e-08
0.257164 1.52859766784744e-07
0.257165 2.90946836578645e-07
0.257166 -7.39304326924054e-08
0.257167 4.20351442667117e-08
0.257168 -2.91319667235607e-08
0.257169 2.21019451377741e-08
0.25717 -1.76456135638335e-08
0.257171 1.45436925986459e-08
0.257172 -1.22412371006658e-08
0.257173 1.04494995491319e-08
0.257174 -9.00319828132515e-09
0.257175 7.800989289748e-09
0.257176 -6.77727420408318e-09
0.257177 5.88770297228238e-09
0.257178 -5.10118768000595e-09
0.257179 4.3952496318069e-09
0.25718 -3.75844857258505e-09
0.257181 3.18365405380489e-09
0.257182 -2.66141838861468e-09
0.257183 2.18426252491296e-09
0.257184 -1.74610028413893e-09
0.257185 1.34181349733903e-09
0.257186 -9.66921669731257e-10
0.257187 6.17306788589492e-10
0.257188 -2.90134083602717e-10
0.257189 -1.823136619965e-11
0.25719 3.12972568500056e-10
0.257191 -5.99496504509202e-10
0.257192 8.84561922264975e-10
0.257193 -1.17697012469056e-09
0.257194 1.48874311630037e-09
0.257195 -1.83710340858415e-09
0.257196 2.24803224237757e-09
0.257197 -2.763439604348e-09
0.257198 3.45591932216093e-09
0.257199 -4.4661563426805e-09
0.2572 6.12065075575649e-09
0.257201 -9.46432282681293e-09
0.257202 2.19943989240505e-08
0.257203 2.03185351523216e-08
0.257204 2.61890503524381e-09
0.257205 -1.66770381375363e-08
0.257206 8.60642063250196e-08
0.257207 7.75309445605789e-08
0.257208 -3.68104103144261e-08
0.257209 2.88969295604086e-08
0.25721 -2.77236231926009e-08
0.257211 3.64065846414475e-08
0.257212 -4.9071999367262e-09
0.257213 1.7673233151322e-08
0.257214 -2.22859363664624e-08
0.257215 2.72721585601581e-08
0.257216 -3.46403777739875e-08
0.257217 4.77814790288044e-08
0.257218 -7.85952544565333e-08
0.257219 2.37094836409498e-07
0.25722 2.18787673106925e-07
0.257221 -7.29193070147508e-08
0.257222 4.30604342124268e-08
0.257223 -3.01452010695972e-08
0.257224 2.2895168099665e-08
0.257225 -1.82048456928807e-08
0.257226 1.48568021229453e-08
0.257227 -1.2224587066687e-08
0.257228 9.68207844639546e-09
0.257229 3.71242097484887e-08
0.25723 9.85208681831697e-09
0.257231 -8.00694247829679e-09
0.257232 6.83627809409429e-09
0.257233 -5.90224712200804e-09
0.257234 5.10329020578937e-09
0.257235 -4.39620720676419e-09
0.257236 3.7566821187988e-09
0.257237 -3.16881569070012e-09
0.257238 2.62123528308641e-09
0.257239 -2.10528912384315e-09
0.25724 1.61406444722547e-09
0.257241 -1.14178524995626e-09
0.257242 6.83403354686532e-10
0.257243 -2.3469994573034e-10
0.257244 -2.08418412234418e-10
0.257245 6.50542244328094e-10
0.257246 -1.09657726390869e-09
0.257247 1.55053995083245e-09
0.257248 -2.0175662937673e-09
0.257249 2.5058216267859e-09
0.25725 -3.02565178088517e-09
0.257251 3.590676687745e-09
0.257252 -4.21983195894555e-09
0.257253 4.93995298453963e-09
0.257254 -5.79064927256039e-09
0.257255 6.83437667710145e-09
0.257256 -8.17648742577821e-09
0.257257 1.0011119449774e-08
0.257258 -1.27429094207831e-08
0.257259 1.73882000406685e-08
0.25726 -2.74846292246763e-08
0.257261 7.02441674320954e-08
0.257262 9.42230629201732e-08
0.257263 -2.31591959089625e-08
0.257264 9.26894871492316e-09
0.257265 -2.92980960224194e-11
0.257266 -1.59202730715731e-08
0.257267 1.97297320560742e-07
0.257268 1.99893575064464e-07
0.257269 1.08212881313973e-08
0.25727 2.75166672456316e-09
0.257271 -4.28643610208557e-09
0.257272 4.2901081143822e-09
0.257273 -3.96362686123042e-09
0.257274 3.56561536949997e-09
0.257275 -3.16613658083841e-09
0.257276 2.78271772888215e-09
0.257277 -2.41672980867189e-09
0.257278 2.06632270836019e-09
0.257279 -1.7280750569286e-09
0.25728 1.39825698486212e-09
0.257281 -1.07326455449095e-09
0.257282 7.49740436994688e-10
0.257283 -4.24573494495854e-10
0.257284 9.42652323864093e-11
0.257285 2.4177645789607e-10
0.257286 -5.86399205954764e-10
0.257287 9.4544458483344e-10
0.257288 -1.321825168394e-09
0.257289 1.7186129619223e-09
0.25729 -2.13913154753417e-09
0.257291 2.58706476677323e-09
0.257292 -3.06658965229798e-09
0.257293 3.5825442083136e-09
0.257294 -4.14064501379678e-09
0.257295 4.74777638700082e-09
0.257296 -5.41238351593771e-09
0.257297 6.14501915727056e-09
0.257298 -6.95912196757449e-09
0.257299 7.87215308006044e-09
0.2573 -8.90730329508336e-09
0.257301 1.00961409586675e-08
0.257302 -1.14908330230988e-08
0.257303 1.31638295104056e-08
0.257304 -1.52161437332184e-08
0.257305 1.78057812150236e-08
0.257306 -2.1193320143342e-08
0.257307 2.58588438097636e-08
0.257308 -3.2805017253037e-08
0.257309 4.45496124205795e-08
0.25731 -6.99311316860982e-08
0.257311 1.80098332485516e-07
0.257312 2.01038096086186e-07
0.257313 -4.51869226099115e-08
0.257314 4.0634402098053e-08
0.257315 3.12367841945799e-07
0.257316 7.31413847098856e-08
0.257317 -3.67610710605956e-08
0.257318 2.40782380045345e-08
0.257319 -1.69330092001865e-08
0.25732 1.21341171743279e-08
0.257321 -8.84465151022538e-09
0.257322 7.49055738345126e-09
0.257323 -1.24046201649863e-08
0.257324 5.13375321159346e-07
0.257325 3.24292972400799e-07
0.257326 8.4410148025825e-08
0.257327 -2.22578019576109e-08
0.257328 7.46757107148623e-09
0.257329 -2.24178862130854e-11
0.25733 -5.20595801259323e-09
0.257331 9.64719697636867e-09
0.257332 -1.39009579525165e-08
0.257333 1.83298645284578e-08
0.257334 -2.32533388780338e-08
0.257335 2.90588228232339e-08
0.257336 -3.63328622513773e-08
0.257337 4.61179757075179e-08
0.257338 -6.05808476407197e-08
0.257339 8.52813845446585e-08
0.25734 -1.41074706316466e-07
0.257341 5.07021563185157e-07
0.257342 2.52608783615338e-07
0.257343 1.55822759371476e-07
0.257344 2.18059845182768e-07
0.257345 -1.1109714704011e-07
0.257346 8.45096665162655e-08
0.257347 -8.70051381358783e-08
0.257348 3.20374717535744e-07
0.257349 4.01636398485369e-07
0.25735 -2.88785503251752e-08
0.257351 1.13466299234213e-07
0.257352 1.6995211651311e-07
0.257353 -6.2709244822438e-08
0.257354 4.24375004680805e-08
0.257355 -3.36166267528463e-08
0.257356 2.86244255477271e-08
0.257357 -2.54512883872955e-08
0.257358 2.33498544844445e-08
0.257359 -2.1991728302941e-08
0.25736 2.12290510037395e-08
0.257361 -2.10150423416861e-08
0.257362 2.13837659154199e-08
0.257363 -2.2468861407206e-08
0.257364 2.45776453714743e-08
0.257365 -2.8430442632328e-08
0.257366 3.5997458455813e-08
0.257367 -5.50156476327965e-08
0.257368 1.76241316913586e-07
0.257369 8.96713717419118e-08
0.25737 -2.76217064387264e-08
0.257371 1.22640851718435e-08
0.257372 -4.66132922375163e-09
0.257373 -5.39534280561695e-10
0.257374 5.0765408173128e-09
0.257375 -1.00312106114824e-08
0.257376 1.69219963420163e-08
0.257377 -3.02818582138225e-08
0.257378 8.57485072962025e-08
0.257379 1.05402574654874e-07
0.25738 -2.83591360228309e-08
0.257381 1.29886872075973e-08
0.257382 -4.95286187509001e-09
0.257383 -1.91661713628254e-09
0.257384 1.52096638877289e-08
0.257385 2.08785469353657e-08
0.257386 -6.62774708177945e-11
0.257387 -6.76251957859252e-09
0.257388 1.30040814980008e-08
0.257389 -2.08791612992434e-08
0.25739 3.32341637567461e-08
0.257391 -5.69641606601239e-08
0.257392 2.47223817951741e-07
0.257393 1.72764728843236e-07
0.257394 2.5821468866469e-07
0.257395 6.8658868695991e-08
0.257396 -4.64963177548974e-08
0.257397 3.72996293382472e-08
0.257398 -3.25505391709471e-08
0.257399 3.02979511732393e-08
0.2574 -3.00931264611464e-08
0.257401 3.240831978125e-08
0.257402 -3.85203043125829e-08
0.257403 8.89902120694596e-08
0.257404 2.69150459658757e-07
0.257405 -3.77822661855287e-08
0.257406 1.75508296033385e-08
0.257407 -1.04440741390363e-08
0.257408 7.00101432389668e-09
0.257409 -5.0603822441787e-09
0.25741 3.86380130608258e-09
0.257411 -3.076782095376e-09
0.257412 2.5322533702189e-09
0.257413 -2.13774991125358e-09
0.257414 1.83838886997618e-09
0.257415 -1.59980664450702e-09
0.257416 1.39956081082254e-09
0.257417 -1.22248468880519e-09
0.257418 1.05803223477772e-09
0.257419 -9.00489581570003e-10
0.25742 7.45997185168347e-10
0.257421 -5.91264445316596e-10
0.257422 4.34080179159772e-10
0.257423 -2.71907626885923e-10
0.257424 1.02682832663857e-10
0.257425 7.49846838621821e-11
0.257426 -2.62329616636941e-10
0.257427 4.60872359970307e-10
0.257428 -6.72135435858037e-10
0.257429 8.97734578005643e-10
0.25743 -1.14376961741549e-09
0.257431 1.41706082616971e-09
0.257432 -1.72106344444501e-09
0.257433 2.05523290383525e-09
0.257434 -2.41994578780119e-09
0.257435 2.820769085464e-09
0.257436 -3.26501688411868e-09
0.257437 3.76318505040122e-09
0.257438 -4.32920214289914e-09
0.257439 4.97802146150963e-09
0.25744 -5.73203581596149e-09
0.257441 6.63002057319831e-09
0.257442 -7.73168298170301e-09
0.257443 9.13383218647192e-09
0.257444 -1.10070554491188e-08
0.257445 1.36736479486562e-08
0.257446 -1.78253663361341e-08
0.257447 2.52845132252998e-08
0.257448 -4.28961437196836e-08
0.257449 1.38019607228124e-07
0.25745 1.14533921235006e-07
0.257451 -4.05347950191178e-08
0.257452 2.47123495747579e-08
0.257453 -1.79115438772903e-08
0.257454 1.42577035082345e-08
0.257455 -1.21638169856095e-08
0.257456 1.1106008531506e-08
0.257457 -1.10376042693127e-08
0.257458 1.24608186269293e-08
0.257459 -1.76471388881717e-08
0.25746 4.50314409270499e-08
0.257461 6.92292135568245e-08
0.257462 -2.32666580277354e-08
0.257463 1.72839984062164e-08
0.257464 -1.6668998835608e-08
0.257465 1.87324991502325e-08
0.257466 -2.3760885505565e-08
0.257467 3.43756933663876e-08
0.257468 -6.12300805269378e-08
0.257469 1.99833899547646e-07
0.25747 2.44346468014008e-07
0.257471 -9.68610015065762e-08
0.257472 8.45909835247809e-08
0.257473 6.3756671346295e-09
0.257474 3.38441071264398e-08
0.257475 -4.21989568917034e-08
0.257476 5.40721128948781e-08
0.257477 -8.30308727714008e-08
0.257478 2.4845523173847e-07
0.257479 1.76390693845962e-07
0.25748 -5.79459873244011e-08
0.257481 3.23445824710069e-08
0.257482 -2.15488211696457e-08
0.257483 1.70455684731543e-08
0.257484 5.358263436791e-08
0.257485 1.08549125269887e-09
0.257486 4.88869382603081e-10
0.257487 -3.51083695999328e-09
0.257488 8.20300841587831e-09
0.257489 -1.77183585919906e-08
0.25749 5.50716239880781e-08
0.257491 3.61756103603903e-07
0.257492 1.80209485961035e-08
0.257493 1.99296913106823e-09
0.257494 -1.55829369576494e-09
0.257495 -4.44852587608919e-10
0.257496 3.03626180739689e-09
0.257497 -6.49860722447087e-09
0.257498 1.18674070698025e-08
0.257499 -2.25175225096822e-08
0.2575 5.84540885792673e-08
0.257501 2.85102164482543e-07
0.257502 -4.98561070332458e-08
0.257503 2.99309148056521e-08
0.257504 -2.28428363747747e-08
0.257505 1.97295094934829e-08
0.257506 -1.88560369831081e-08
0.257507 2.03400878329206e-08
0.257508 -2.68258256621992e-08
0.257509 6.03381613054967e-08
0.25751 9.37216986724027e-08
0.257511 -2.66206761737333e-08
0.257512 2.04966446097814e-08
0.257513 3.43309738167103e-08
0.257514 2.69086656999336e-09
0.257515 -4.19139539271031e-09
0.257516 4.29211033626788e-09
0.257517 -3.57284984038266e-09
0.257518 8.28067730185188e-10
0.257519 1.47966611815246e-08
0.25752 4.84304311464042e-08
0.257521 -2.23790302416513e-08
0.257522 4.68477060885017e-08
0.257523 -3.19244456657605e-08
0.257524 3.57047901813668e-08
0.257525 -4.6676129759307e-08
0.257526 8.67031503800242e-08
0.257527 1.39690241324889e-07
0.257528 -3.40499936443707e-09
0.257529 -2.94489456959288e-08
0.25753 1.71161132044953e-07
0.257531 5.32475868710458e-08
0.257532 -1.20629386087375e-08
0.257533 -5.51106995380637e-09
0.257534 3.4800192169797e-08
0.257535 9.40221422347197e-09
0.257536 2.11982320055969e-08
0.257537 -5.32121448137482e-08
0.257538 1.83840361788957e-07
0.257539 2.30797862449813e-07
0.25754 -7.84441290103419e-08
0.257541 4.8684444813959e-08
0.257542 -3.56038462251711e-08
0.257543 2.80897469499767e-08
0.257544 -2.31412331734097e-08
0.257545 1.96100086502803e-08
0.257546 -1.69890008663333e-08
0.257547 1.63077862184806e-08
0.257548 -1.27981039951151e-08
0.257549 1.14872876542133e-08
0.25755 -1.03378863818168e-08
0.257551 9.36031790881352e-09
0.257552 -8.53193645471813e-09
0.257553 7.83235554029459e-09
0.257554 -7.24585732504451e-09
0.257555 6.76103313041852e-09
0.257556 -6.36981098665984e-09
0.257557 6.06693258824658e-09
0.257558 -5.84966711859587e-09
0.257559 5.71776074149191e-09
0.25756 -5.67422117545036e-09
0.257561 5.72521734913775e-09
0.257562 -5.88071404893794e-09
0.257563 6.15671913003399e-09
0.257564 -6.57838572965951e-09
0.257565 7.18625311870523e-09
0.257566 -8.05233034459697e-09
0.257567 9.30142386237503e-09
0.257568 -1.11762202541672e-08
0.257569 1.42501205693614e-08
0.25757 -2.03140763710854e-08
0.257571 4.00153789997355e-08
0.257572 1.0672126029543e-07
0.257573 -7.4484672068782e-09
0.257574 -1.07433784842011e-08
0.257575 5.91564793029446e-08
0.257576 6.73841990758733e-08
0.257577 -2.48909881092045e-08
0.257578 1.05807869370073e-07
0.257579 -1.10337567837561e-08
0.25758 8.3222506663087e-09
0.257581 -6.41739839450924e-09
0.257582 4.95352304296191e-09
0.257583 -3.7538510148513e-09
0.257584 2.72110287638908e-09
0.257585 -1.79631618395723e-09
0.257586 9.40770125760481e-10
0.257587 -1.27079050101613e-10
0.257588 -6.6564982325932e-10
0.257589 1.45469629054032e-09
0.25759 -2.25564623796585e-09
0.257591 3.08387878991596e-09
0.257592 -3.95592191371873e-09
0.257593 4.89094106935609e-09
0.257594 -5.91264566649441e-09
0.257595 7.05202288927902e-09
0.257596 -8.3515929497776e-09
0.257597 9.87248763872431e-09
0.257598 -1.17069972579178e-08
0.257599 1.400241450352e-08
0.2576 -1.70103036056028e-08
0.257601 2.11998372602551e-08
0.257602 -2.75595057515259e-08
0.257603 3.85927493088103e-08
0.257604 -6.30280362954174e-08
0.257605 1.67032023166937e-07
0.257606 2.59796958549852e-07
0.257607 -7.2337411426986e-08
0.257608 4.15771542958826e-08
0.257609 -2.88238251383604e-08
0.25761 2.17707781819672e-08
0.257611 -1.7240467511988e-08
0.257612 1.40386710883905e-08
0.257613 -1.16097909635549e-08
0.257614 9.65087297077043e-09
0.257615 -7.96241229477912e-09
0.257616 6.35928990088937e-09
0.257617 -4.52999579921041e-09
0.257618 1.24475410691925e-09
0.257619 3.31545947092482e-07
0.25762 1.03947169107414e-08
0.257621 -6.98709416947438e-09
0.257622 5.56160297050987e-09
0.257623 -4.64898957435364e-09
0.257624 3.96163066119965e-09
0.257625 -3.40175913152847e-09
0.257626 2.92558806273336e-09
0.257627 -2.51067961110204e-09
0.257628 2.14399195932373e-09
0.257629 -1.81645703063182e-09
0.25763 1.52173642777231e-09
0.257631 -1.25515247772448e-09
0.257632 1.01309151294521e-09
0.257633 -7.92646542697936e-10
0.257634 5.91389551384024e-10
0.257635 -4.07238189704936e-10
0.257636 2.38326475628961e-10
0.257637 -8.28979706428846e-11
0.257638 -6.07457930335529e-11
0.257639 1.94310699575998e-10
0.25764 -3.19576477719687e-10
0.257641 4.38080495707206e-10
0.257642 -5.54901260034836e-10
0.257643 6.76168680432747e-10
0.257644 -8.05359275036008e-10
0.257645 9.46712936316368e-10
0.257646 -1.10945472638673e-09
0.257647 1.30407268677056e-09
0.257648 -1.53953022077505e-09
0.257649 1.82879683140903e-09
0.25765 -2.19139576614561e-09
0.257651 2.65807405471506e-09
0.257652 -3.27981317522311e-09
0.257653 4.14588704600747e-09
0.257654 -5.41757771944488e-09
0.257655 7.31729798265367e-09
0.257656 -7.46639911382929e-09
0.257657 4.47277790774455e-07
0.257658 4.02285369089928e-08
0.257659 -1.70687600363975e-08
0.25766 1.12647325805949e-08
0.257661 -8.92906945701811e-09
0.257662 8.00162975947718e-09
0.257663 -8.03557804203389e-09
0.257664 9.2350541299125e-09
0.257665 -1.29545254457373e-08
0.257666 2.80846712567433e-08
0.257667 1.20754747603557e-07
0.257668 -2.05309459968921e-08
0.257669 1.24929588274886e-08
0.25767 -9.90506997323352e-09
0.257671 8.90694098764788e-09
0.257672 -8.62831888567189e-09
0.257673 8.76487906557429e-09
0.257674 -9.08434661324522e-09
0.257675 4.48526860585001e-08
0.257676 -1.26281221287223e-08
0.257677 1.45241060263486e-08
0.257678 -1.75308916254307e-08
0.257679 2.11721232676906e-08
0.25768 2.67984471909751e-07
0.257681 1.28368242849272e-07
0.257682 3.24576654054601e-07
0.257683 -6.59100240901442e-08
0.257684 3.76213136474105e-08
0.257685 -2.70673392985996e-08
0.257686 2.18227638367939e-08
0.257687 -1.89525912750212e-08
0.257688 1.74607491917892e-08
0.257689 -1.70020161011043e-08
0.25769 1.75925496463852e-08
0.257691 -1.96879548024695e-08
0.257692 2.49075065280265e-08
0.257693 -4.0864092201781e-08
0.257694 2.94709804334883e-07
0.257695 4.33976860092144e-08
0.257696 -1.81771104662713e-08
0.257697 1.08430072420323e-08
0.257698 -7.44576212820624e-09
0.257699 5.53382553144414e-09
0.2577 -4.33467883099762e-09
0.257701 3.52986399108748e-09
0.257702 -2.96381973504404e-09
0.257703 2.55234318001837e-09
0.257704 -2.24620109063532e-09
0.257705 2.01490003134284e-09
0.257706 -1.83870132028736e-09
0.257707 1.70351542765659e-09
0.257708 -1.59947320740813e-09
0.257709 1.52033590495118e-09
0.25771 -1.46171228064079e-09
0.257711 1.42050632269709e-09
0.257712 -1.39455690157791e-09
0.257713 1.3823981605872e-09
0.257714 -1.38309854203595e-09
0.257715 1.39613241722611e-09
0.257716 -1.42133229178449e-09
0.257717 1.45886560574459e-09
0.257718 -1.50919277029959e-09
0.257719 1.57306624933763e-09
0.25772 -1.65154860662606e-09
0.257721 1.74567987085425e-09
0.257722 -1.86023381857343e-09
0.257723 2.00054284998343e-09
0.257724 -2.16913952375192e-09
0.257725 2.36941360669648e-09
0.257726 -2.60590703633758e-09
0.257727 2.88475246804782e-09
0.257728 -3.21433975490761e-09
0.257729 3.60635776534478e-09
0.25773 -4.07748012894981e-09
0.257731 4.65220927063799e-09
0.257732 -5.36792422069442e-09
0.257733 6.28441694078096e-09
0.257734 -7.503380819004e-09
0.257735 9.21098246014822e-09
0.257736 -1.17942294959078e-08
0.257737 1.62073056940372e-08
0.257738 -2.55858601284435e-08
0.257739 5.97901264078736e-08
0.25774 1.79086798813177e-07
0.257741 -3.56504099841372e-08
0.257742 1.96523667402532e-08
0.257743 -1.3457929606584e-08
0.257744 1.01476028994449e-08
0.257745 -8.07404191097174e-09
0.257746 6.6443283978505e-09
0.257747 -5.59277603145217e-09
0.257748 4.78260404503108e-09
0.257749 -4.13625451835092e-09
0.25775 3.6064991307989e-09
0.257751 -3.1629552920605e-09
0.257752 2.78357259792876e-09
0.257753 -2.45234433378616e-09
0.257754 2.15883729948637e-09
0.257755 -1.89531295871725e-09
0.257756 1.65589223784326e-09
0.257757 -1.43601007363752e-09
0.257758 1.2320484181742e-09
0.257759 -1.04215081277498e-09
0.25776 8.65079045254949e-10
0.257761 -6.98964617244276e-10
0.257762 5.42229037112463e-10
0.257763 -3.93510696905503e-10
0.257764 2.51480165979841e-10
0.257765 -1.14909346428477e-10
0.257766 -1.72333073335995e-11
0.257767 1.45938049216653e-10
0.257768 -2.72185219691037e-10
0.257769 3.9697624738424e-10
0.25777 -5.21366313489044e-10
0.257771 6.46500944236003e-10
0.257772 -7.73659295046478e-10
0.257773 9.04307754421541e-10
0.257774 -1.0427978362526e-09
0.257775 1.19408454654299e-09
0.257776 -1.36109971720815e-09
0.257777 1.54743089843238e-09
0.257778 -1.75757445483912e-09
0.257779 1.99730835212573e-09
0.25778 -2.27597118553881e-09
0.257781 2.60545325593848e-09
0.257782 -3.00000336630847e-09
0.257783 3.47636648584516e-09
0.257784 -4.06174836748959e-09
0.257785 4.80616668818809e-09
0.257786 2.2947118132813e-07
0.257787 7.20064604203162e-09
0.257788 -9.33739351074092e-09
0.257789 1.29942434669002e-08
0.25779 -2.06553481590112e-08
0.257791 4.63096529405193e-08
0.257792 3.40401458347996e-07
0.257793 -4.04725993852546e-08
0.257794 2.38878663267476e-08
0.257795 -1.91845864974005e-08
0.257796 1.91111379557239e-08
0.257797 -2.54354342579153e-08
0.257798 8.27187639879235e-08
0.257799 3.95006945981826e-08
0.2578 -1.57409050036037e-08
0.257801 1.10136607413525e-08
0.257802 -1.05313254606911e-08
0.257803 4.14078109514407e-08
0.257804 -3.23608162565825e-09
0.257805 5.44297123638281e-09
0.257806 -6.70919580994425e-09
0.257807 8.07159792404119e-09
0.257808 -9.84792614024824e-09
0.257809 1.23945239189375e-08
0.25781 -1.64035621530801e-08
0.257811 2.3638132032145e-08
0.257812 -1.52886895884551e-08
0.257813 1.19689868966139e-07
0.257814 1.52663151808459e-07
0.257815 -5.11174101260566e-08
0.257816 3.3359056411591e-08
0.257817 -2.71298052215446e-08
0.257818 2.5529545419891e-08
0.257819 -2.76676188352799e-08
0.25782 3.58011067963956e-08
0.257821 -6.17231508326336e-08
0.257822 2.4641618561648e-07
0.257823 2.0340720678593e-07
0.257824 -1.24049180883592e-07
0.257825 2.45988294670866e-07
0.257826 1.3710215708784e-07
0.257827 -3.82242158171964e-08
0.257828 1.8745867805421e-08
0.257829 -1.09217065855493e-08
0.25783 6.76758629875692e-09
0.257831 -4.15539077588686e-09
0.257832 2.29419143518728e-09
0.257833 -8.24816936064539e-10
0.257834 -4.41945762556548e-10
0.257835 1.62311054546913e-09
0.257836 -2.80593500160599e-09
0.257837 4.07188932171789e-09
0.257838 -5.51886540099665e-09
0.257839 7.28442331937311e-09
0.25784 -9.59349204933997e-09
0.257841 1.28748770373727e-08
0.257842 -1.80800837752041e-08
0.257843 2.78553974974991e-08
0.257844 -5.33438821245158e-08
0.257845 2.84290199300136e-07
0.257846 1.01754173781488e-07
0.257847 -4.75443779834827e-08
0.257848 3.39113389852013e-08
0.257849 -2.930336804756e-08
0.25785 3.00543571723278e-08
0.257851 -4.07713121163814e-08
0.257852 2.11336968833691e-07
0.257853 3.45102469951599e-08
0.257854 -1.27488225845437e-08
0.257855 7.13466339879125e-09
0.257856 -4.92070471238191e-09
0.257857 3.98044137294316e-09
0.257858 -3.70007857659633e-09
0.257859 3.92053477959991e-09
0.25786 -4.83590092133669e-09
0.257861 8.03480220285609e-09
0.257862 1.24970296842304e-07
0.257863 -3.69899215619921e-09
0.257864 7.82294212705024e-10
0.257865 3.60849092394998e-10
0.257866 -1.07838948849842e-09
0.257867 1.66124150836657e-09
0.257868 -2.2192010105722e-09
0.257869 2.81830321597223e-09
0.25787 -3.51987518705742e-09
0.257871 4.40303478359939e-09
0.257872 -5.59261055497362e-09
0.257873 7.31444394311365e-09
0.257874 -1.00346489545509e-08
0.257875 1.48960734737439e-08
0.257876 -2.56068458331601e-08
0.257877 6.43613815791133e-08
0.257878 3.19306324246371e-07
0.257879 -5.92943896944159e-08
0.25788 3.94650111513592e-08
0.257881 -3.51740072138526e-08
0.257882 3.84817309240417e-08
0.257883 -5.63840431155677e-08
0.257884 3.35728303502885e-07
0.257885 4.95239946837436e-08
0.257886 -1.56022093985448e-08
0.257887 1.71671579376241e-08
0.257888 -7.17523521953721e-09
0.257889 3.77585364297697e-09
0.25789 -1.54800377115394e-09
0.257891 -3.03500540222346e-10
0.257892 2.21333225971185e-09
0.257893 -4.69294005129579e-09
0.257894 8.91919410490941e-09
0.257895 -2.00166187735437e-08
0.257896 2.30460710371557e-07
0.257897 3.12707908849827e-08
0.257898 -1.59575390444765e-08
0.257899 1.12259541631463e-08
0.2579 -8.92955153510156e-09
0.257901 7.5888591482269e-09
0.257902 -6.72940025452929e-09
0.257903 6.15274429939299e-09
0.257904 -5.76194454179111e-09
0.257905 5.50519443843969e-09
0.257906 -5.3550704908615e-09
0.257907 5.29756733259052e-09
0.257908 -5.32614881872088e-09
0.257909 5.44108047730354e-09
0.25791 -5.64898744149034e-09
0.257911 5.96364559858675e-09
0.257912 -6.40819057829296e-09
0.257913 7.01948001258906e-09
0.257914 -7.85634104446679e-09
0.257915 9.01570609146665e-09
0.257916 -1.06666375252144e-08
0.257917 1.31306865821513e-08
0.257918 -1.71086522480386e-08
0.257919 2.4498603749856e-08
0.25792 -4.34017463585633e-08
0.257921 3.61080745983714e-07
0.257922 1.4847228187971e-08
0.257923 6.53159453810221e-08
0.257924 2.00939741382502e-07
0.257925 -7.37446440025001e-08
0.257926 5.89284511661988e-08
0.257927 -6.53300597998605e-08
0.257928 3.82283951884624e-07
0.257929 -2.60534599868297e-08
0.25793 1.08094616597686e-07
0.257931 1.6120960470891e-07
0.257932 -4.55104507867964e-08
0.257933 2.60673641768884e-08
0.257934 -1.8303035992569e-08
0.257935 1.43315991909177e-08
0.257936 -1.20864368349334e-08
0.257937 1.07991056477011e-08
0.257938 -1.01358606013164e-08
0.257939 9.95501520695784e-09
0.25794 -1.02298586072016e-08
0.257941 1.10415597625453e-08
0.257942 -1.26573126500263e-08
0.257943 1.58227055234119e-08
0.257944 -2.30966093535685e-08
0.257945 5.14487752849611e-08
0.257946 1.22859383442439e-07
0.257947 -2.52853639448596e-08
0.257948 1.34239301097576e-08
0.257949 -8.865226409964e-09
0.25795 6.48940322524693e-09
0.257951 -5.0562238563567e-09
0.257952 4.11486588184207e-09
0.257953 -3.46201817605695e-09
0.257954 2.99327735347048e-09
0.257955 -2.64928294691509e-09
0.257956 2.39448695788108e-09
0.257957 -2.20618224731508e-09
0.257958 2.06926785253283e-09
0.257959 -1.97340396886665e-09
0.25796 1.91139778890323e-09
0.257961 -1.87828181649064e-09
0.257962 1.86941488955482e-09
0.257963 -1.881947071234e-09
0.257964 1.91415322935983e-09
0.257965 -1.96774627660294e-09
0.257966 2.05320086245372e-09
0.257967 -2.1952625907131e-09
0.257968 2.45563409889932e-09
0.257969 -3.00786533979662e-09
0.25797 4.43382541029183e-09
0.257971 -9.43351574681261e-09
0.257972 4.45167367202487e-08
0.257973 2.87208403200521e-07
0.257974 2.68615842853189e-07
0.257975 -5.68748389803607e-08
0.257976 3.72042676482867e-08
0.257977 -3.39433319444088e-08
0.257978 3.82263936664292e-08
0.257979 -5.43501425111244e-08
0.25798 1.30146875521406e-07
0.257981 3.25852534848088e-07
0.257982 -7.12498363008446e-08
0.257983 2.16352352196965e-07
0.257984 4.81079092726289e-08
0.257985 -4.68983969168679e-08
0.257986 1.60252799440562e-07
0.257987 1.36634083728405e-07
0.257988 -6.23114182170376e-08
0.257989 5.13838243802159e-08
0.25799 -5.86542999851276e-08
0.257991 1.42597133193071e-07
0.257992 4.06339994812649e-08
0.257993 1.03733969989094e-07
0.257994 2.81528034675221e-08
0.257995 -1.25693671759234e-08
0.257996 7.15653838887151e-09
0.257997 -4.3332554869845e-09
0.257998 2.57346285680282e-09
0.257999 -1.34123632622938e-09
0.258 3.9495514679474e-10
0.258001 3.92964945690082e-10
0.258002 -1.09918878378575e-09
0.258003 1.77638887666113e-09
0.258004 -2.47052874478448e-09
0.258005 3.22663828860764e-09
0.258006 -4.09339613807978e-09
0.258007 5.13764073989751e-09
0.258008 -6.4643355052587e-09
0.258009 8.25977241989635e-09
0.25801 -1.09066438408587e-08
0.258011 1.53311329874435e-08
0.258012 -2.45505040982586e-08
0.258013 5.76364091238711e-08
0.258014 1.71342611395131e-07
0.258015 -3.32505061233641e-08
0.258016 1.72639089030182e-08
0.258017 -9.86324503707978e-09
0.258018 5.5009211226413e-08
0.258019 -8.39005424381555e-09
0.25802 5.62592365052233e-09
0.258021 -3.85179667554446e-09
0.258022 2.44608911087454e-09
0.258023 -1.22819777309497e-09
0.258024 1.12451196245495e-10
0.258025 9.51671804645207e-10
0.258026 -1.99720319513745e-09
0.258027 3.04649911793012e-09
0.258028 -4.12032248071942e-09
0.258029 5.24070698245577e-09
0.25803 -6.43262487561079e-09
0.258031 7.72125969484203e-09
0.258032 -9.1344188320482e-09
0.258033 1.07113621385733e-08
0.258034 -1.25034378729607e-08
0.258035 1.45830619363018e-08
0.258036 -1.70572162304635e-08
0.258037 2.00945112847683e-08
0.258038 -2.39857032183241e-08
0.258039 2.92755232778524e-08
0.25804 -3.71333596494957e-08
0.258041 5.06890606661885e-08
0.258042 -8.25065131362396e-08
0.258043 3.19522576872771e-07
0.258044 2.41728609150573e-07
0.258045 -2.79967094572285e-08
0.258046 -1.62979153939741e-09
0.258047 2.69969638683421e-08
0.258048 -7.42544747111086e-08
0.258049 6.39621791207807e-07
0.25805 1.47765517513275e-07
0.258051 -6.79899672288493e-08
0.258052 4.40937007961531e-08
0.258053 -3.19414073184067e-08
0.258054 2.42352220519776e-08
0.258055 -1.86841666315447e-08
0.258056 1.43238128696902e-08
0.258057 -1.0664597866015e-08
0.258058 3.45620093074111e-07
0.258059 -4.38723119337338e-09
0.25806 1.40962484663302e-09
0.258061 1.68290962802918e-09
0.258062 -5.11645374291067e-09
0.258063 9.26481668680403e-09
0.258064 -1.48948085139481e-08
0.258065 2.40818905854132e-08
0.258066 -4.57717272039082e-08
0.258067 3.18094656921411e-07
0.258068 3.29367030401495e-07
0.258069 1.52641856663598e-07
0.25807 4.88354355954754e-07
0.258071 6.50649079035662e-08
0.258072 -2.09274023571321e-08
0.258073 1.79305573277548e-08
0.258074 -2.18856027825703e-08
0.258075 3.07361630378271e-08
0.258076 -4.87013141790548e-08
0.258077 4.16575641436058e-07
0.258078 6.90997244336917e-08
0.258079 2.03812003347771e-08
0.25808 2.27912063875985e-07
0.258081 -5.31032434562949e-08
0.258082 3.20774273536357e-08
0.258083 -2.26655502988977e-08
0.258084 1.6929373879824e-08
0.258085 -1.2843787320029e-08
0.258086 9.60317078238256e-09
0.258087 -6.76799813638239e-09
0.258088 3.97602695878019e-09
0.258089 -6.66468440771292e-10
0.25809 -5.01681247053943e-09
0.258091 3.76172718737015e-08
0.258092 2.06322598409898e-08
0.258093 -8.25208360657595e-09
0.258094 4.06695490373182e-09
0.258095 -1.36494786733964e-09
0.258096 -7.02473808134408e-10
0.258097 1.31908152403695e-09
0.258098 2.46240959225189e-08
0.258099 3.84046131006606e-08
0.2581 -5.26448627092742e-08
0.258101 1.39613948225106e-07
0.258102 2.93385507039512e-07
0.258103 -8.45363342636793e-08
0.258104 5.58267246206588e-08
0.258105 -4.62526350033338e-08
0.258106 4.36077781616027e-08
0.258107 -4.57620876785539e-08
0.258108 5.42419479353073e-08
0.258109 -7.81362731680046e-08
0.25811 1.95440678412397e-07
0.258111 2.30313141328751e-07
0.258112 -6.51984639568416e-08
0.258113 3.63426698922968e-08
0.258114 -2.46694635805331e-08
0.258115 1.85058350300764e-08
0.258116 -1.47873496469223e-08
0.258117 1.23675335133141e-08
0.258118 -1.07277864811208e-08
0.258119 9.60691754732288e-09
0.25812 -8.86575824353666e-09
0.258121 8.43421888326835e-09
0.258122 -8.28841195057498e-09
0.258123 8.45073392377508e-09
0.258124 -9.01090948687414e-09
0.258125 1.02038120192475e-08
0.258126 -1.27552324163564e-08
0.258127 2.40362584427968e-08
0.258128 -2.01749917820726e-08
0.258129 8.22007475648013e-08
0.25813 5.09443919799232e-08
0.258131 -2.04740360751337e-08
0.258132 1.37506123875208e-08
0.258133 -1.14211381084641e-08
0.258134 1.11917871957346e-08
0.258135 -1.34884636750729e-08
0.258136 2.99487511877516e-08
0.258137 6.3341893099897e-09
0.258138 7.28069685989675e-09
0.258139 -2.02048789059255e-08
0.25814 7.74368884324501e-08
0.258141 1.12916670988169e-07
0.258142 -4.76364926534074e-08
0.258143 4.88669815180343e-08
0.258144 -1.70750337952711e-08
0.258145 2.27887594243006e-08
0.258146 -2.53334473558026e-08
0.258147 2.86628732103527e-08
0.258148 -3.38424011084415e-08
0.258149 4.27242296291182e-08
0.25815 -6.08409546840809e-08
0.258151 2.31824279916618e-07
0.258152 9.57364909066881e-08
0.258153 -4.66570459824186e-09
0.258154 -3.62131637175538e-08
0.258155 1.56209596270437e-07
0.258156 2.06108287946489e-07
0.258157 -7.04900312780747e-08
0.258158 4.32767490595644e-08
0.258159 -3.10228128907751e-08
0.25816 2.38274900654936e-08
0.258161 -1.89780698697072e-08
0.258162 1.54139765474306e-08
0.258163 -1.262881190231e-08
0.258164 1.03445059602764e-08
0.258165 -8.3920059245097e-09
0.258166 6.66056644643248e-09
0.258167 -5.06910004680414e-09
0.258168 3.54888425798866e-09
0.258169 -2.03662009317365e-09
0.25817 4.60444591079945e-10
0.258171 1.28094448695668e-09
0.258172 -3.3477576731552e-09
0.258173 6.03899548538955e-09
0.258174 -1.00182715364022e-08
0.258175 1.7168271617571e-08
0.258176 -3.59229542058763e-08
0.258177 3.15645435408773e-07
0.258178 5.42006083755258e-08
0.258179 -2.29575650530215e-08
0.25818 2.79096163042199e-08
0.258181 -1.56517897499827e-08
0.258182 1.24131257841038e-08
0.258183 -1.05017376209661e-08
0.258184 9.23502743618072e-09
0.258185 -8.36686674347714e-09
0.258186 7.78161274151195e-09
0.258187 -7.42106296623298e-09
0.258188 7.25948423604696e-09
0.258189 -7.29427163556553e-09
0.25819 7.54522341404561e-09
0.258191 -8.06146925441612e-09
0.258192 8.9363103966332e-09
0.258193 -1.03523450589554e-08
0.258194 1.26905621866117e-08
0.258195 -1.68381706127302e-08
0.258196 2.53508954723974e-08
0.258197 -4.94191220395811e-08
0.258198 3.09254240147778e-07
0.258199 1.0375847085607e-07
0.2582 -6.2213581546058e-08
0.258201 2.32953011111644e-07
0.258202 -4.10336436041251e-08
0.258203 1.55485773353118e-07
0.258204 8.29397519474033e-08
0.258205 -3.09684051623063e-08
0.258206 1.26075416563925e-08
0.258207 2.54837252645455e-07
0.258208 3.60123723586177e-07
0.258209 7.56073500503375e-08
0.25821 -2.58535242388097e-08
0.258211 1.43606415772678e-08
0.258212 -9.66290164775202e-09
0.258213 7.23117795029824e-09
0.258214 -5.79708322157469e-09
0.258215 4.88267987723012e-09
0.258216 -4.27399400945481e-09
0.258217 3.86495070538597e-09
0.258218 -3.60256625909879e-09
0.258219 3.46253065690321e-09
0.25822 -3.43959744999009e-09
0.258221 3.55063725792682e-09
0.258222 -3.84936898819494e-09
0.258223 4.47928164024107e-09
0.258224 -5.89800485045731e-09
0.258225 1.05817663050997e-08
0.258226 1.03865182731105e-07
0.258227 -5.89954637835025e-09
0.258228 2.11624833750605e-09
0.258229 -5.72857106249069e-10
0.25823 -5.71059775081073e-10
0.258231 2.20033767963638e-09
0.258232 -3.37452553301944e-09
0.258233 3.11707895721483e-07
0.258234 5.29367292407484e-09
0.258235 -2.41610461775552e-09
0.258236 1.34832911746349e-09
0.258237 -7.22816976237198e-10
0.258238 2.7298990209478e-10
0.258239 8.69339566523655e-11
0.25824 -3.91009054416491e-10
0.258241 6.53375085265169e-10
0.258242 -8.74423672746755e-10
0.258243 1.02058178912782e-09
0.258244 -9.38319770243445e-10
0.258245 -1.9826494881823e-10
0.258246 1.59170886568099e-08
0.258247 5.38727069250447e-08
0.258248 1.00155825754563e-08
0.258249 -2.02885398140055e-10
0.25825 -2.44799355441721e-09
0.258251 4.45710066385547e-09
0.258252 -7.56189206116309e-09
0.258253 2.47805472036534e-08
0.258254 7.16137699926492e-09
0.258255 8.53137704132917e-12
0.258256 -2.46911547754313e-09
0.258257 4.20748178317321e-09
0.258258 -5.86244385950235e-09
0.258259 7.71633722600375e-09
0.25826 -1.00313732270376e-08
0.258261 1.31976994514906e-08
0.258262 -1.79512787467915e-08
0.258263 2.58002415388385e-08
0.258264 -3.03372924706865e-08
0.258265 2.01331199543455e-07
0.258266 1.75583676189686e-07
0.258267 -6.50331739432019e-08
0.258268 4.3567026099653e-08
0.258269 -3.58820070013737e-08
0.25827 3.3731051073166e-08
0.258271 -3.57145189049065e-08
0.258272 4.32589674323124e-08
0.258273 -5.24843088482403e-08
0.258274 2.19605405787283e-07
0.258275 2.21200391732473e-07
0.258276 -7.35250850985495e-08
0.258277 6.40116938430994e-08
0.258278 -5.6538897388261e-08
0.258279 6.2021351311942e-08
0.25828 -8.70453617122038e-08
0.258281 2.37695254059109e-07
0.258282 1.86561525949395e-07
0.258283 -5.66441103081105e-08
0.258284 2.42204156650489e-07
0.258285 -2.62696579579284e-08
0.258286 1.8931051024253e-08
0.258287 -1.48457349772492e-08
0.258288 1.2222240543449e-08
0.258289 -1.04193249286574e-08
0.25829 9.12672771216451e-09
0.258291 -8.17435124679222e-09
0.258292 7.46457147588638e-09
0.258293 -6.93575468178917e-09
0.258294 6.54772257115504e-09
0.258295 -6.27387791000295e-09
0.258296 6.09688531632652e-09
0.258297 -6.00977823226845e-09
0.258298 6.01082912032917e-09
0.258299 -6.09907182163305e-09
0.2583 6.27745326160275e-09
0.258301 -6.55256938845481e-09
0.258302 6.93595746390013e-09
0.258303 -7.44566797618739e-09
0.258304 8.10904521190232e-09
0.258305 -8.96948364628042e-09
0.258306 1.00903481469597e-08
0.258307 -1.15752863300717e-08
0.258308 1.36157494421356e-08
0.258309 -1.66141786075826e-08
0.25831 2.18672847033707e-08
0.258311 1.68415123048488e-07
0.258312 3.2199015010762e-08
0.258313 -5.89766122549548e-08
0.258314 2.04534898761089e-07
0.258315 1.48822323306776e-07
0.258316 -4.85823423487783e-08
0.258317 3.62108633887605e-07
0.258318 -3.92984003144836e-08
0.258319 3.03104325519392e-08
0.25832 -2.6849797638219e-08
0.258321 2.6342546728598e-08
0.258322 -2.99032848731829e-08
0.258323 1.57101728094831e-07
0.258324 3.01230520582881e-07
0.258325 -2.9989642959206e-09
0.258326 -1.01947606657442e-08
0.258327 2.2238619363179e-08
0.258328 -4.64498166228807e-08
0.258329 2.03113135236936e-07
0.25833 2.79319963801915e-07
0.258331 -3.46006942073189e-08
0.258332 4.8954605678322e-08
0.258333 -5.23136889886556e-08
0.258334 6.23874029196639e-08
0.258335 -9.1162921096683e-08
0.258336 2.63178703952442e-07
0.258337 1.57356779211306e-07
0.258338 -3.69881742668663e-08
0.258339 2.33457563069545e-07
0.25834 -2.50146751527123e-08
0.258341 1.07810813421091e-08
0.258342 -8.00434696225045e-10
0.258343 -1.18532054123316e-08
0.258344 4.98391066500486e-08
0.258345 1.27220000807672e-07
0.258346 -3.47712267397842e-08
0.258347 2.05269262304726e-08
0.258348 -1.40793634758187e-08
0.258349 1.0052708183612e-08
0.25835 -7.06034043559798e-09
0.258351 4.54557680784038e-09
0.258352 -2.19472502480803e-09
0.258353 -2.53201467435092e-10
0.258354 3.13542437614959e-09
0.258355 -7.09916223840361e-09
0.258356 1.38953468632041e-08
0.258357 -3.134459006064e-08
0.258358 3.19755242331535e-07
0.258359 4.96670482014377e-08
0.25836 -2.43336943409381e-08
0.258361 1.63480524255559e-08
0.258362 -1.22826177126761e-08
0.258363 9.73384474184071e-09
0.258364 -7.93116807293358e-09
0.258365 6.55128457766431e-09
0.258366 -5.43099132314425e-09
0.258367 4.47575061632099e-09
0.258368 -3.62358905434433e-09
0.258369 2.82333596927855e-09
0.25837 -2.01890991675315e-09
0.258371 1.11195984481593e-09
0.258372 1.49295506239864e-10
0.258373 -2.82591813810748e-09
0.258374 3.06445993263588e-08
0.258375 9.38281206046603e-09
0.258376 -5.03051526647462e-09
0.258377 3.69624770213392e-09
0.258378 -3.0384313803227e-09
0.258379 2.67389291473046e-09
0.25838 -2.50800659442357e-09
0.258381 2.57622913113226e-09
0.258382 -3.26086126459701e-09
0.258383 2.61998221149348e-08
0.258384 8.52915162116603e-10
0.258385 2.04472489406231e-10
0.258386 -5.30134969548301e-10
0.258387 7.06586172372777e-10
0.258388 -8.42813978380651e-10
0.258389 9.74397883113119e-10
0.25839 -1.11881536767731e-09
0.258391 1.29154818481309e-09
0.258392 -1.51152937568598e-09
0.258393 1.8086766657398e-09
0.258394 -2.23924637888717e-09
0.258395 2.92266274291957e-09
0.258396 -4.14625160799006e-09
0.258397 6.74049490335141e-09
0.258398 -1.39795782614482e-08
0.258399 5.3294874137896e-08
0.2584 1.41566966250672e-07
0.258401 -8.91438267297104e-08
0.258402 2.86541673662342e-07
0.258403 1.417284410533e-07
0.258404 -6.64512531409207e-08
0.258405 5.54342369320426e-08
0.258406 -6.70651805730704e-08
0.258407 3.71070729281734e-07
0.258408 1.9746604799209e-08
0.258409 1.38234190912521e-08
0.25841 -4.46400048279112e-08
0.258411 2.95437834521825e-07
0.258412 9.0316017295135e-08
0.258413 -4.20993877095074e-08
0.258414 2.86782941326338e-08
0.258415 -2.28620704056619e-08
0.258416 2.15801720655863e-08
0.258417 -6.61345722280326e-09
0.258418 1.1828896111298e-08
0.258419 -1.18220546626333e-08
0.25842 1.16817285243606e-08
0.258421 -1.1731197373231e-08
0.258422 1.20761179821637e-08
0.258423 -1.28374051168517e-08
0.258424 1.42422044954564e-08
0.258425 -1.67922505722642e-08
0.258426 2.18276435745981e-08
0.258427 -3.44280271955794e-08
0.258428 1.06187584952162e-07
0.258429 7.75469861903727e-08
0.25843 7.79855316606132e-08
0.258431 1.32591201907824e-08
0.258432 -3.3860983183061e-09
0.258433 1.34136779181719e-07
0.258434 -1.92112999247115e-08
0.258435 1.43375241391989e-08
0.258436 -1.25365377255574e-08
0.258437 1.16714393762897e-08
0.258438 -1.12194166314043e-08
0.258439 1.09345567755461e-08
0.25844 -1.06005014245203e-08
0.258441 9.8595723838038e-09
0.258442 -7.79823001968083e-09
0.258443 1.00927891820157e-09
0.258444 3.57274754288543e-08
0.258445 3.94516419366274e-07
0.258446 2.05255486985672e-07
0.258447 7.13109757294834e-09
0.258448 -2.51498818009492e-08
0.258449 3.54205818063278e-08
0.25845 -4.7956154543385e-08
0.258451 8.29266846891497e-08
0.258452 -5.35059708641333e-08
0.258453 1.52834637584874e-07
0.258454 2.22420180721713e-07
0.258455 -1.81521687779928e-08
0.258456 -4.313944710597e-08
0.258457 3.10113540992564e-07
0.258458 6.89610225606292e-08
0.258459 9.77004280268598e-08
0.25846 3.2792907002325e-07
0.258461 -1.38281529303173e-07
0.258462 2.98878908166015e-07
0.258463 -3.29435023026466e-08
0.258464 4.61682237266425e-08
0.258465 -6.2491640980592e-08
0.258466 3.38756883058862e-07
0.258467 3.40911629221101e-08
0.258468 -8.32377515005476e-09
0.258469 1.99464913694355e-09
0.25847 1.45248437043582e-10
0.258471 -7.11246010563753e-10
0.258472 4.33412289294667e-10
0.258473 5.78960251089837e-10
0.258474 -2.85095929842414e-09
0.258475 9.85939015464718e-09
0.258476 2.77171067488708e-07
0.258477 -1.57801235867411e-08
0.258478 1.00087381647643e-08
0.258479 -8.69732729149445e-09
0.25848 1.31655212128791e-08
0.258481 -2.23813762900543e-10
0.258482 2.83090863504105e-09
0.258483 -3.95347092430781e-09
0.258484 7.65105274276485e-09
0.258485 1.06918971665409e-07
0.258486 -1.30929413568529e-08
0.258487 1.49332244965234e-08
0.258488 -2.69872691295781e-08
0.258489 8.76345259182451e-08
0.25849 1.74054692834526e-07
0.258491 -6.33663191086973e-08
0.258492 4.85328479871925e-08
0.258493 -4.5845057402704e-08
0.258494 4.86811549167963e-08
0.258495 -5.69304334992141e-08
0.258496 7.46868922937334e-08
0.258497 -1.20188735692547e-07
0.258498 4.27656507940224e-07
0.258499 3.08611608461858e-07
0.2585 -9.72734613129467e-08
0.258501 5.58890834234027e-08
0.258502 -3.77147050326483e-08
0.258503 2.70291747102785e-08
0.258504 -1.91751258804399e-08
0.258505 1.09033007549628e-08
0.258506 1.99233714559361e-08
0.258507 3.20128836110852e-08
0.258508 -1.92767735063692e-08
0.258509 1.49213834642049e-08
0.25851 -1.22913472704263e-08
0.258511 1.03833060276847e-08
0.258512 -8.87613318535673e-09
0.258513 7.62706556671607e-09
0.258514 -6.55938961490782e-09
0.258515 5.6265036494426e-09
0.258516 -4.79802861275058e-09
0.258517 4.05188439204392e-09
0.258518 -3.37084478206826e-09
0.258519 2.74164655014406e-09
0.25852 -2.15302516842512e-09
0.258521 1.59462088457042e-09
0.258522 -1.05627091321065e-09
0.258523 5.27209893983562e-10
0.258524 4.92639392570323e-12
0.258525 -5.55599059667032e-10
0.258526 1.14496985407627e-09
0.258527 -1.80056584113772e-09
0.258528 2.56259330440424e-09
0.258529 -3.49286761870077e-09
0.25853 4.68801368135654e-09
0.258531 -6.32100404288867e-09
0.258532 9.39023149644754e-09
0.258533 -1.24365298225827e-08
0.258534 1.91583867269454e-08
0.258535 -2.89993606495057e-08
0.258536 1.16638283284118e-07
0.258537 2.93664919433501e-07
0.258538 -8.50128115146895e-08
0.258539 6.14078431435227e-08
0.25854 -5.76983102592636e-08
0.258541 6.52474497958347e-08
0.258542 -9.39297154756227e-08
0.258543 4.29379556905474e-07
0.258544 2.74429884849699e-07
0.258545 -7.23600944691544e-08
0.258546 4.0175604845499e-08
0.258547 -2.72392903998261e-08
0.258548 2.04235499873929e-08
0.258549 -1.63381367721615e-08
0.25855 1.3738508743537e-08
0.258551 -1.2097737462848e-08
0.258552 1.12244703814442e-08
0.258553 -1.12047175154851e-08
0.258554 1.26970376622056e-08
0.258555 -1.93119432839324e-08
0.258556 3.50506773303834e-07
0.258557 1.49321959684464e-08
0.258558 -6.82777035220976e-09
0.258559 4.6153075624075e-09
0.25856 -3.70995975474177e-09
0.258561 2.8934951283592e-09
0.258562 8.26993503651446e-09
0.258563 8.27636713617187e-09
0.258564 -7.99829205821542e-09
0.258565 9.17039515246765e-09
0.258566 -1.14008805277664e-08
0.258567 1.54439116416976e-08
0.258568 -2.41722569249627e-08
0.258569 5.58049274053311e-08
0.25857 1.81532772247447e-07
0.258571 -3.41853853529748e-08
0.258572 1.87371110316863e-08
0.258573 -1.27963651673297e-08
0.258574 9.62942281928732e-09
0.258575 -7.64863826634042e-09
0.258576 6.28549918242269e-09
0.258577 -5.28967871206923e-09
0.258578 4.53434853077457e-09
0.258579 -3.94603570149972e-09
0.25858 3.48053024951015e-09
0.258581 -3.11016337424103e-09
0.258582 2.81755494768148e-09
0.258583 -2.59266142549087e-09
0.258584 2.42777116564349e-09
0.258585 -2.32636696955675e-09
0.258586 2.34051389382748e-09
0.258587 4.5417092198057e-10
0.258588 2.08525340727053e-09
0.258589 -2.3885831308684e-09
0.25859 2.90987262976235e-09
0.258591 -3.97584934517666e-09
0.258592 6.46564975462098e-09
0.258593 -1.40558819121685e-08
0.258594 6.08593007695532e-08
0.258595 5.12861202918904e-07
0.258596 6.48431917148883e-08
0.258597 -1.56491011457701e-08
0.258598 7.25922619102196e-09
0.258599 -4.30835774680565e-09
0.2586 2.91904271537196e-09
0.258601 3.20199136759585e-07
0.258602 1.69131590875277e-09
0.258603 -1.39933590479312e-09
0.258604 1.21353195222679e-09
0.258605 -1.10042227217606e-09
0.258606 1.0377235805876e-09
0.258607 -1.01083790171576e-09
0.258608 1.01167207367039e-09
0.258609 -1.03512391861155e-09
0.25861 1.07731238003829e-09
0.258611 -1.13465350231387e-09
0.258612 1.20602378766586e-09
0.258613 -1.29085602649611e-09
0.258614 1.3890282477454e-09
0.258615 -1.50080581660372e-09
0.258616 1.62682186957415e-09
0.258617 -1.76824314873482e-09
0.258618 1.92667139157053e-09
0.258619 -2.10405404051601e-09
0.25862 2.302941008758e-09
0.258621 -2.52664382360755e-09
0.258622 2.77946276510284e-09
0.258623 -3.06701170533381e-09
0.258624 3.39668794623106e-09
0.258625 -3.78211838677007e-09
0.258626 4.24081247635151e-09
0.258627 -4.79184671026074e-09
0.258628 5.45950558330891e-09
0.258629 -6.279784261666e-09
0.25863 7.31022270992853e-09
0.258631 -8.64115474283634e-09
0.258632 1.04222487135111e-08
0.258633 -1.29185611094755e-08
0.258634 1.66417751579359e-08
0.258635 -2.27298500410467e-08
0.258636 3.42660907574708e-08
0.258637 -6.33877414631263e-08
0.258638 2.52912991893257e-07
0.258639 1.67824749378786e-07
0.25864 -7.30987564068981e-08
0.258641 5.33332394437806e-08
0.258642 -4.82825149619406e-08
0.258643 5.23004432326871e-08
0.258644 -7.32157045143813e-08
0.258645 6.0267971717439e-07
0.258646 1.38430549311957e-07
0.258647 -2.69557034926385e-09
0.258648 4.13039930093951e-07
0.258649 -8.56758081517458e-09
0.25865 9.4199307357662e-09
0.258651 -8.19929300735671e-09
0.258652 7.33503530111324e-09
0.258653 -6.89751702399914e-09
0.258654 6.89432345212049e-09
0.258655 -7.51342793115427e-09
0.258656 9.97732019784124e-09
0.258657 3.64964225370455e-08
0.258658 3.19830050017844e-09
0.258659 -6.35859255797449e-09
0.25866 9.44645074586893e-09
0.258661 -1.43076389177621e-08
0.258662 2.39931325524469e-08
0.258663 -5.01736873124167e-08
0.258664 2.31890122454457e-07
0.258665 1.85100492934697e-07
0.258666 -1.05247830501723e-07
0.258667 1.32791880057018e-07
0.258668 2.32028664704501e-07
0.258669 -8.82833432406637e-10
0.25867 -4.48219690766387e-09
0.258671 2.39994761836842e-08
0.258672 -5.31894202015458e-08
0.258673 2.82540417481087e-07
0.258674 9.47119352505022e-08
0.258675 -3.96063678780125e-08
0.258676 2.40424675271577e-08
0.258677 -1.64548279030351e-08
0.258678 1.1820373225217e-08
0.258679 -8.59637510145272e-09
0.25868 6.14606138588938e-09
0.258681 -4.15166159205646e-09
0.258682 2.43319520164109e-09
0.258683 -8.76275513326083e-10
0.258684 -6.00947079762512e-10
0.258685 2.06565718841326e-09
0.258686 -3.58597915564924e-09
0.258687 5.23802062164439e-09
0.258688 -7.11835388672456e-09
0.258689 9.36924981286113e-09
0.25869 -1.22245845900738e-08
0.258691 1.61174494628259e-08
0.258692 -2.19652270652077e-08
0.258693 3.21317578423618e-08
0.258694 -5.51592666077118e-08
0.258695 1.64210975047334e-07
0.258696 1.90967627575519e-07
0.258697 -6.25250160903598e-08
0.258698 3.929867294872e-08
0.258699 1.33123189926407e-08
0.2587 1.78642171765637e-08
0.258701 -1.50896358244616e-08
0.258702 1.2634689497388e-08
0.258703 -1.04930514297601e-08
0.258704 8.31310157382939e-09
0.258705 -5.32934329803115e-09
0.258706 -1.15913112176639e-09
0.258707 3.16366455606231e-08
0.258708 3.74039789149897e-07
0.258709 3.1911342588345e-09
0.25871 9.47725550301332e-08
0.258711 4.52191578950609e-08
0.258712 -1.3465976306332e-08
0.258713 5.86415249676491e-09
0.258714 -2.48903142347126e-09
0.258715 5.58378270466237e-10
0.258716 7.32721411054222e-10
0.258717 -1.69132493014314e-09
0.258718 2.43897966685842e-09
0.258719 -2.97840134306721e-09
0.25872 3.08279604121887e-09
0.258721 -9.42714084197829e-10
0.258722 2.09652985070668e-08
0.258723 -1.15043867848526e-08
0.258724 1.15612866805857e-08
0.258725 -1.26710521809274e-08
0.258726 1.43969273467736e-08
0.258727 -1.68223596756766e-08
0.258728 2.03628886682768e-08
0.258729 -2.62904891756334e-08
0.25873 4.10582663065886e-08
0.258731 1.5084391732546e-07
0.258732 1.57512258829147e-08
0.258733 -4.33426807476606e-08
0.258734 1.56121309883689e-07
0.258735 9.75141779036664e-08
0.258736 -2.89212029629707e-08
0.258737 1.04487265751639e-08
0.258738 7.02609118594856e-10
0.258739 -1.10536201385691e-08
0.25874 2.47960229472348e-08
0.258741 -5.1909659899875e-08
0.258742 1.70513696387236e-07
0.258743 2.28055665868854e-07
0.258744 -7.6700100768491e-08
0.258745 4.82288648588747e-08
0.258746 -3.60039116915093e-08
0.258747 2.91689421008411e-08
0.258748 -2.48305403613292e-08
0.258749 2.18919033296904e-08
0.25875 -1.98529024655415e-08
0.258751 1.8467736043457e-08
0.258752 -1.76220985837214e-08
0.258753 1.72915221768596e-08
0.258754 -1.75390492642406e-08
0.258755 1.85542813313788e-08
0.258756 -2.07818650553009e-08
0.258757 2.53403352408466e-08
0.258758 -3.57939198189214e-08
0.258759 7.21040146816103e-08
0.25876 6.42407312051178e-07
0.258761 -5.37798249305427e-08
0.258762 2.88922653207847e-08
0.258763 -2.07027202367875e-08
0.258764 1.74175754017844e-08
0.258765 -1.7587449894978e-08
0.258766 3.42377462619919e-07
0.258767 -5.41750539214771e-09
0.258768 8.07044055578451e-09
0.258769 -9.26974023170952e-09
0.25877 1.05142174477374e-08
0.258771 -1.23051090820859e-08
0.258772 1.53420501119587e-08
0.258773 -2.16285625475343e-08
0.258774 4.21062094534503e-08
0.258775 3.09482872320785e-07
0.258776 -2.70079172860892e-08
0.258777 1.22816098157078e-08
0.258778 -6.85607554215863e-09
0.258779 3.89609772369987e-09
0.25878 -1.90323244661213e-09
0.258781 3.42719626228895e-10
0.258782 1.04647191919086e-09
0.258783 -2.44784344611096e-09
0.258784 4.06043714950004e-09
0.258785 -6.2287490230749e-09
0.258786 9.88528930341373e-09
0.258787 -1.93957941961122e-08
0.258788 3.23761598871999e-07
0.258789 2.07589075315763e-08
0.25879 -9.89598013724948e-09
0.258791 7.77065404516666e-09
0.258792 -1.07693655544418e-08
0.258793 3.40281617666379e-08
0.258794 9.34388178931854e-08
0.258795 -1.05825382777986e-08
0.258796 6.26143175182965e-08
0.258797 -7.83849507199147e-08
0.258798 2.13007844737132e-07
0.258799 1.68863594988317e-07
0.2588 -5.27769078426064e-08
0.258801 2.84572419274063e-08
0.258802 -1.76590432434076e-08
0.258803 1.12950812584193e-08
0.258804 -6.86155488289532e-09
0.258805 3.38248959949748e-09
0.258806 -3.85767336200742e-10
0.258807 -2.39935339604973e-09
0.258808 5.14738177997839e-09
0.258809 -7.94162677062598e-09
0.25881 1.05033132382577e-08
0.258811 -8.35848366287677e-09
0.258812 5.45764332026382e-08
0.258813 -5.8192068806053e-08
0.258814 1.29603094052075e-07
0.258815 3.29506546614107e-07
0.258816 -5.81178508926497e-08
0.258817 2.65966969521919e-08
0.258818 9.14424865423934e-09
0.258819 2.84344780468808e-08
0.25882 -1.22873795747171e-08
0.258821 6.27141938581504e-09
0.258822 -1.95003024903702e-09
0.258823 -1.79356265158067e-09
0.258824 5.42356699032932e-09
0.258825 -9.29006347463282e-09
0.258826 1.38189886834734e-08
0.258827 -1.97519762837211e-08
0.258828 2.88126816338586e-08
0.258829 -4.66748786264106e-08
0.25883 1.11831650776348e-07
0.258831 2.2802079301294e-07
0.258832 -4.67825685338472e-08
0.258833 2.01446111737581e-08
0.258834 -7.50358858751771e-09
0.258835 -1.63401767451927e-09
0.258836 1.04584748352338e-08
0.258837 -2.13889350023368e-08
0.258838 3.88943075706721e-08
0.258839 -7.93994703853262e-08
0.25884 5.31151722159388e-07
0.258841 2.3157958345252e-07
0.258842 -9.129672371189e-08
0.258843 6.0602729077493e-08
0.258844 -3.72661296485673e-08
0.258845 3.8990065383314e-08
0.258846 -3.50434295312622e-08
0.258847 3.29400872845152e-08
0.258848 -3.24148340179736e-08
0.258849 3.36171135471211e-08
0.25885 -3.7359003003165e-08
0.258851 4.62371953513348e-08
0.258852 -7.11510843322619e-08
0.258853 2.6408997860375e-07
0.258854 1.06857760965057e-07
0.258855 -3.89068529989091e-08
0.258856 2.19668976008461e-08
0.258857 -1.44242525324183e-08
0.258858 1.02008792383738e-08
0.258859 -7.4971902074521e-09
0.25886 5.58941807836093e-09
0.258861 -4.12648416252242e-09
0.258862 2.91181064177339e-09
0.258863 -1.81802825157674e-09
0.258864 7.45521049219157e-10
0.258865 4.05898171123277e-10
0.258866 -1.77000641622002e-09
0.258867 3.57859620555521e-09
0.258868 -6.33991366222327e-09
0.258869 1.15200938451127e-08
0.25887 -2.59184696240124e-08
0.258871 3.0890144856643e-07
0.258872 4.52688629549319e-08
0.258873 -2.72283274153078e-08
0.258874 2.88187558479228e-08
0.258875 9.74884707780716e-08
0.258876 1.63749658677853e-07
0.258877 1.02417129427544e-07
0.258878 8.22274672458084e-09
0.258879 -1.42983084643289e-09
0.25888 -1.65427499964061e-10
0.258881 1.029295921474e-09
0.258882 -1.71774116420752e-09
0.258883 2.36908783183634e-09
0.258884 -3.03897568394085e-09
0.258885 3.76303619330491e-09
0.258886 -4.5733328316267e-09
0.258887 5.51011585196796e-09
0.258888 -6.63518567616784e-09
0.258889 8.04444333458242e-09
0.25889 -9.89612287965231e-09
0.258891 1.24890509978525e-08
0.258892 -1.6467550156858e-08
0.258893 2.35304629388236e-08
0.258894 -4.010309535303e-08
0.258895 1.31492546993526e-07
0.258896 1.01134812455851e-07
0.258897 -3.55021479404051e-08
0.258898 2.09101708985987e-08
0.258899 -1.43470751173291e-08
0.2589 1.05281391277813e-08
0.258901 -7.96917125486689e-09
0.258902 6.09013732707918e-09
0.258903 -4.61695639677789e-09
0.258904 3.40146484909243e-09
0.258905 -2.35563057491346e-09
0.258906 1.42373149503689e-09
0.258907 -5.67286126034195e-10
0.258908 -2.42470910289889e-10
0.258909 1.02899338633538e-09
0.25891 -1.81341350623544e-09
0.258911 2.61689236742634e-09
0.258912 -3.46408490737931e-09
0.258913 4.38430355854055e-09
0.258914 -5.41386815175856e-09
0.258915 6.60260287203313e-09
0.258916 -8.02376454738687e-09
0.258917 9.79118532456456e-09
0.258918 -1.2095535125004e-08
0.258919 1.52842076686734e-08
0.25892 -2.00699245012482e-08
0.258921 2.82238418393474e-08
0.258922 -4.59403885710469e-08
0.258923 1.25956864166061e-07
0.258924 1.0920050873789e-07
0.258925 -1.50875720442666e-08
0.258926 -2.90583160655467e-08
0.258927 2.36097648651855e-07
0.258928 1.77067033091456e-07
0.258929 -9.24358995080894e-08
0.25893 7.49445748694568e-08
0.258931 -7.23671804890332e-08
0.258932 8.03181787870123e-08
0.258933 -1.09027662189318e-07
0.258934 3.37103670697897e-07
0.258935 3.66057623829004e-08
0.258936 1.07496358315786e-07
0.258937 5.02393858573645e-07
0.258938 -1.0885125814824e-07
0.258939 9.0118007900001e-08
0.25894 -4.00006295095356e-08
0.258941 3.62421952811113e-08
0.258942 -3.63794582697981e-08
0.258943 4.96679766947206e-08
0.258944 2.04502614440487e-07
0.258945 -1.09128980984682e-08
0.258946 1.1923584757633e-09
0.258947 1.26592803253559e-09
0.258948 1.705083275972e-08
0.258949 4.84460499206579e-09
0.25895 -4.56984819910022e-09
0.258951 4.52357978453709e-09
0.258952 -4.51146258826982e-09
0.258953 4.51969941306131e-09
0.258954 -4.55295597727945e-09
0.258955 4.61787366194175e-09
0.258956 -4.72109073450651e-09
0.258957 4.86953015127558e-09
0.258958 -5.07360014775712e-09
0.258959 5.3456882916231e-09
0.25896 -5.69887615627191e-09
0.258961 6.1511654467274e-09
0.258962 -6.72799167299756e-09
0.258963 7.46672098825741e-09
0.258964 -8.42703168299832e-09
0.258965 9.70411213329405e-09
0.258966 -1.14598261962381e-08
0.258967 1.40045828553201e-08
0.258968 -1.80239678646363e-08
0.258969 2.53767221815025e-08
0.25897 -4.35656056117276e-08
0.258971 1.76749446375791e-07
0.258972 7.78410579587142e-08
0.258973 1.93990460332976e-07
0.258974 6.78874106705636e-09
0.258975 7.41265650169381e-09
0.258976 1.92868604973738e-07
0.258977 -2.24608150941883e-08
0.258978 1.33852192960627e-08
0.258979 -9.4574027158559e-09
0.25898 7.02061253196271e-09
0.258981 -5.24431844541514e-09
0.258982 3.82104718566544e-09
0.258983 -2.60361333598441e-09
0.258984 1.5072158391479e-09
0.258985 -4.75681684236247e-10
0.258986 -5.32981564658711e-10
0.258987 1.55623255371677e-09
0.258988 -2.63329173137558e-09
0.258989 2.82282474360896e-07
0.25899 -5.16046279877417e-09
0.258991 6.78335181063495e-09
0.258992 -8.84909060837839e-09
0.258993 1.16734131008963e-08
0.258994 -1.59348003127276e-08
0.258995 2.34247097378e-08
0.258996 -4.09866818342254e-08
0.258997 1.48147494934868e-07
0.258998 1.68675837249025e-07
0.258999 -5.36286282319249e-09
0.259 2.14290644310608e-08
0.259001 -1.54838329679093e-08
0.259002 1.17169353233971e-08
0.259003 -9.13059906155486e-09
0.259004 7.21520849856916e-09
0.259005 -5.71111141074513e-09
0.259006 4.4750200991203e-09
0.259007 -3.42136620367747e-09
0.259008 2.49544299526261e-09
0.259009 -1.66002031456043e-09
0.25901 8.86682462760298e-10
0.259011 -1.52915969209991e-10
0.259012 -5.6113810259525e-10
0.259013 1.27363188471284e-09
0.259014 -2.00136978668936e-09
0.259015 2.75880726612468e-09
0.259016 -3.56577248403206e-09
0.259017 4.45796503658613e-09
0.259018 -5.49502195280599e-09
0.259019 6.80231925980161e-09
0.25902 -8.75299584206616e-09
0.259021 1.37841213946301e-08
0.259022 3.32033581585446e-09
0.259023 7.57860729213767e-09
0.259024 -1.1377590229079e-08
0.259025 1.54533013881252e-08
0.259026 -2.12669184429245e-08
0.259027 3.12589000690682e-08
0.259028 -5.34332804195477e-08
0.259029 1.46608842612641e-07
0.25903 2.53122929093936e-07
0.259031 -3.58549595691293e-08
0.259032 5.32439519823364e-08
0.259033 -3.94215628174314e-08
0.259034 3.33170662873973e-08
0.259035 -3.03878338474081e-08
0.259036 2.93734797590395e-08
0.259037 -2.99256697362488e-08
0.259038 3.22219275668662e-08
0.259039 -3.71402318601242e-08
0.25904 4.73609588154682e-08
0.259041 -7.33710576317456e-08
0.259042 2.22645489514097e-07
0.259043 1.61295861476969e-07
0.259044 -5.4749293958468e-08
0.259045 3.23986253704742e-08
0.259046 -2.40711199065578e-08
0.259047 2.25753945059542e-08
0.259048 -3.26147929517398e-08
0.259049 3.29220456294508e-07
0.25905 5.25528487561284e-08
0.259051 -3.85783285595618e-08
0.259052 4.46768116431129e-08
0.259053 -6.7743393224934e-08
0.259054 3.35915549654017e-07
0.259055 4.30473670210146e-07
0.259056 -7.73723975051651e-08
0.259057 5.54549314990668e-08
0.259058 -4.42746218139036e-08
0.259059 3.98354030435769e-08
0.25906 -3.96856171100884e-08
0.259061 4.43937942207354e-08
0.259062 -5.94678774141028e-08
0.259063 1.2538269561352e-07
0.259064 2.66375100253384e-07
0.259065 -5.65321873767312e-08
0.259066 3.07797325292549e-08
0.259067 -2.16625774874665e-08
0.259068 1.78166728637975e-08
0.259069 -1.6810746497561e-08
0.25907 1.86982667845443e-08
0.259071 -2.78239756947834e-08
0.259072 1.85794327781285e-07
0.259073 2.54163060978957e-08
0.259074 -9.43821235766995e-09
0.259075 3.66589519564007e-09
0.259076 6.31654363427601e-09
0.259077 1.39368491649052e-08
0.259078 -6.72900312503325e-09
0.259079 4.18389423838976e-09
0.25908 -1.26661821434387e-09
0.259081 -5.75855493014474e-09
0.259082 5.22322141354593e-08
0.259083 9.66122270205059e-08
0.259084 -1.14812385167392e-08
0.259085 2.39060586585142e-08
0.259086 -2.91702952122872e-08
0.259087 3.81540807516394e-08
0.259088 -5.89588372036849e-08
0.259089 1.49552450554355e-07
0.25909 2.24654297564824e-07
0.259091 -6.08374348990765e-08
0.259092 3.42279244104217e-08
0.259093 -2.34025552283765e-08
0.259094 1.76414108609191e-08
0.259095 -1.42729175919513e-08
0.259096 1.24865150367856e-08
0.259097 -1.23840343424527e-08
0.259098 1.55997010696871e-08
0.259099 -3.12036349530304e-08
0.2591 2.10776864618938e-07
0.259101 3.62181422524389e-07
0.259102 1.47194656586478e-07
0.259103 -2.96629995035409e-08
0.259104 6.17890745361874e-08
0.259105 -2.12333289527577e-08
0.259106 1.48353642079995e-08
0.259107 -1.23783529198826e-08
0.259108 2.20369589343362e-08
0.259109 -3.90284225833619e-09
0.25911 4.37394410940296e-09
0.259111 -3.96915697339089e-09
0.259112 3.48523455403212e-09
0.259113 -3.02627170426106e-09
0.259114 2.60810969209169e-09
0.259115 -2.22082824538117e-09
0.259116 1.84419865106266e-09
0.259117 -1.44602817017328e-09
0.259118 9.7106514405705e-10
0.259119 -3.11648620647345e-10
0.25912 -7.79318013887504e-10
0.259121 3.031195152817e-09
0.259122 -9.96124471559916e-09
0.259123 3.27324683615663e-07
0.259124 2.21354397009512e-08
0.259125 -1.42730172035734e-08
0.259126 1.22162948358059e-08
0.259127 -1.16526895513797e-08
0.259128 1.17813974623083e-08
0.259129 -1.23823096221536e-08
0.25913 1.34421380998991e-08
0.259131 -1.51945997829519e-08
0.259132 1.93663405457694e-08
0.259133 -6.21991766302592e-09
0.259134 1.65457996490164e-08
0.259135 -2.10832662815243e-08
0.259136 2.68360029260801e-08
0.259137 -3.69092618739956e-08
0.259138 7.87457822254739e-08
0.259139 -4.76365640381146e-08
0.25914 2.78658907234685e-07
0.259141 1.03683587785837e-07
0.259142 2.68977111238688e-07
0.259143 -1.83336761479833e-08
0.259144 8.75076769735271e-08
0.259145 7.97266885208371e-08
0.259146 -2.84553474568526e-08
0.259147 1.4439368429018e-08
0.259148 -5.69982771589383e-09
0.259149 -2.50962496534266e-09
0.25915 1.33133359142245e-08
0.259151 -3.38836997097035e-08
0.259152 1.10453707723385e-07
0.259153 2.98757071246655e-07
0.259154 -8.45621778118233e-08
0.259155 5.65454404405676e-08
0.259156 -4.6721959471227e-08
0.259157 4.33332725686655e-08
0.259158 -4.42178370077931e-08
0.259159 5.0423615057098e-08
0.25916 -6.89589236523081e-08
0.259161 1.56528356379436e-07
0.259162 2.12579847620296e-07
0.259163 -5.25055929482885e-08
0.259164 2.71357137117749e-08
0.259165 -1.70975736224821e-08
0.259166 1.18259566353271e-08
0.259167 -8.60827291724734e-09
0.259168 6.43622911797808e-09
0.259169 -4.85007239553193e-09
0.25917 3.60956768260838e-09
0.259171 -2.57497409227883e-09
0.259172 1.65597529672099e-09
0.259173 -7.85942717037471e-10
0.259174 -9.51643913243272e-11
0.259175 1.05875576438886e-09
0.259176 -2.22082817483173e-09
0.259177 3.83974594601623e-09
0.259178 -6.75300959132126e-09
0.259179 1.66272238385408e-08
0.25918 3.31420725493218e-08
0.259181 -6.20843833538166e-09
0.259182 2.10089916351187e-09
0.259183 -2.47866234962688e-10
0.259184 1.34092237817995e-09
0.259185 4.06762299494957e-09
0.259186 -4.85429760255108e-09
0.259187 6.06279096608828e-09
0.259188 -7.48981729191907e-09
0.259189 9.18685943665991e-09
0.25919 -1.1280623118181e-08
0.259191 1.40010914639339e-08
0.259192 -1.78037987581436e-08
0.259193 2.37903210279476e-08
0.259194 -3.61576476966494e-08
0.259195 3.46699588941685e-07
0.259196 -3.73475087470156e-08
0.259197 1.31979147828723e-07
0.259198 2.86330370057216e-07
0.259199 -8.17154160774904e-08
0.2592 5.46015028337458e-08
0.259201 -5.26228556909997e-08
0.259202 2.51319620964782e-07
0.259203 7.64420287867916e-09
0.259204 1.30071262649997e-08
0.259205 4.25626055586636e-09
0.259206 1.74404481925692e-10
0.259207 -8.27155756095016e-10
0.259208 7.04304143043924e-10
0.259209 -2.95135891695739e-10
0.25921 -2.47907778368382e-10
0.259211 8.69871134860012e-10
0.259212 -1.55347620462003e-09
0.259213 2.30085588985976e-09
0.259214 -3.12801186579426e-09
0.259215 4.06241265991498e-09
0.259216 -5.150770420336e-09
0.259217 6.47420761420767e-09
0.259218 -8.171839412231e-09
0.259219 1.05008038602099e-08
0.25922 -1.39925992434399e-08
0.259221 1.99457788884026e-08
0.259222 -3.25872845604427e-08
0.259223 7.78884388377468e-08
0.259224 2.90882232803655e-07
0.259225 -5.47230159838385e-08
0.259226 3.18017833563593e-08
0.259227 -2.33520578246113e-08
0.259228 1.91461138959806e-08
0.259229 -1.68093070157228e-08
0.25923 1.55146948576101e-08
0.259231 -1.49233642241391e-08
0.259232 1.49084757762705e-08
0.259233 -1.54803649759599e-08
0.259234 1.68076815946813e-08
0.259235 -1.93804533791686e-08
0.259236 2.46929610136292e-08
0.259237 -3.96324329229874e-08
0.259238 2.94491637796152e-07
0.259239 3.24936455926762e-08
0.25924 -1.00181678761425e-08
0.259241 2.65958778902469e-09
0.259242 1.52423277291352e-09
0.259243 -4.76834438992102e-09
0.259244 7.95839622263749e-09
0.259245 -1.17994786524017e-08
0.259246 1.7431536363294e-08
0.259247 -2.80521140894208e-08
0.259248 6.14333653746149e-08
0.259249 3.14408097325062e-07
0.25925 -3.63917940391692e-08
0.259251 1.24595153317861e-08
0.259252 2.50723253363615e-09
0.259253 -2.5596883990597e-08
0.259254 1.40592583453934e-07
0.259255 1.51361969250832e-07
0.259256 -7.12175449763777e-08
0.259257 5.63680562699741e-08
0.259258 -5.39419167175312e-08
0.259259 5.9813010814787e-08
0.25926 -8.11930494566293e-08
0.259261 1.9306503814796e-07
0.259262 1.97368334990309e-07
0.259263 -5.19892236187129e-08
0.259264 2.56617665743354e-08
0.259265 -1.47026021399717e-08
0.259266 8.59061550826989e-09
0.259267 -4.5146460719126e-09
0.259268 1.37723963064879e-09
0.259269 1.38348072282771e-09
0.25927 -4.16165021563994e-09
0.259271 7.3759804217076e-09
0.259272 -1.17062068567386e-08
0.259273 1.87307715541611e-08
0.259274 -3.39351145133776e-08
0.259275 1.0261179339699e-07
0.259276 1.2897247417656e-07
0.259277 -3.98830555351696e-08
0.259278 3.39432028705621e-08
0.259279 -2.01326140367791e-08
0.25928 1.54828061431446e-08
0.259281 -1.26454695696629e-08
0.259282 1.06901513580882e-08
0.259283 -9.25411706035062e-09
0.259284 8.16026792617765e-09
0.259285 -7.31356118277633e-09
0.259286 6.66293513711779e-09
0.259287 -6.18695680619318e-09
0.259288 5.89301016242452e-09
0.259289 -5.83584607573575e-09
0.25929 6.1820222005697e-09
0.259291 -7.52089656316239e-09
0.259292 1.38020561805543e-08
0.259293 2.71682804201072e-08
0.259294 -4.73304087602843e-09
0.259295 2.32166090963933e-09
0.259296 -1.71219555774286e-09
0.259297 1.8808324677818e-09
0.259298 -3.12308396917256e-09
0.259299 9.51027494647622e-09
0.2593 2.34416279018365e-08
0.259301 -7.96874030229241e-09
0.259302 6.16121260802426e-09
0.259303 -5.88956717473825e-09
0.259304 6.30791170313501e-09
0.259305 -7.42802215690417e-09
0.259306 9.83526019379803e-09
0.259307 -1.59199985947875e-08
0.259308 4.29745467935246e-08
0.259309 1.31997508667582e-07
0.25931 -5.07765221458984e-08
0.259311 8.12842444996899e-08
0.259312 2.53659693846858e-07
0.259313 -5.46050801329338e-08
0.259314 3.81075389310738e-08
0.259315 -3.596609090448e-08
0.259316 4.09091406924466e-08
0.259317 -5.70314613743111e-08
0.259318 1.25030508032553e-07
0.259319 2.71633208068791e-07
0.25932 -5.72088613946657e-08
0.259321 2.95635213032543e-08
0.259322 -1.85251656691502e-08
0.259323 1.23377422393032e-08
0.259324 -8.0715316921404e-09
0.259325 4.55733713006157e-09
0.259326 -1.0677202814737e-09
0.259327 -3.2249900430905e-09
0.259328 1.00831299222526e-08
0.259329 -2.62656880292729e-08
0.25933 1.48784770159505e-07
0.259331 7.69442435795649e-08
0.259332 -3.78798650987715e-08
0.259333 2.82136950931283e-08
0.259334 -2.44178217871777e-08
0.259335 2.30992813747058e-08
0.259336 -2.34466028948001e-08
0.259337 2.55052997578502e-08
0.259338 -3.01021579322348e-08
0.259339 3.98707161865506e-08
0.25934 -6.51716894164953e-08
0.259341 2.12247939709797e-07
0.259342 1.6785353631434e-07
0.259343 -6.3128877533452e-08
0.259344 4.15841149528537e-08
0.259345 -3.35487094934923e-08
0.259346 3.07784839248787e-08
0.259347 -3.15900095589827e-08
0.259348 3.68970149454696e-08
0.259349 -5.285570420005e-08
0.25935 1.32956061157612e-07
0.259351 1.59838995771196e-07
0.259352 -4.70918108393093e-08
0.259353 2.81501096910533e-08
0.259354 -2.15341770952623e-08
0.259355 1.99990401775265e-08
0.259356 -2.49540262085323e-08
0.259357 1.89337453317389e-07
0.259358 1.16313617415629e-08
0.259359 -1.89260080266922e-09
0.25936 -2.17688887174462e-09
0.259361 9.48705979928303e-09
0.259362 3.51670190111176e-08
0.259363 -8.02493450377081e-09
0.259364 5.01464110029973e-09
0.259365 -3.92373151777431e-09
0.259366 3.42450701082735e-09
0.259367 -3.19482749552362e-09
0.259368 3.1176276768037e-09
0.259369 -3.14145324744973e-09
0.25937 3.24208552921601e-09
0.259371 -3.41063940687869e-09
0.259372 3.64211677232747e-09
0.259373 -3.93535615862733e-09
0.259374 4.29883543169292e-09
0.259375 -4.7476248821265e-09
0.259376 5.30557141459395e-09
0.259377 -6.00940527852734e-09
0.259378 6.91615663749699e-09
0.259379 -8.11685963951907e-09
0.25938 9.76306639328328e-09
0.259381 -1.21201484372166e-08
0.259382 1.56469786770472e-08
0.259383 1.59452635034339e-08
0.259384 4.01133209001769e-08
0.259385 -4.62104638578647e-08
0.259386 1.75127128423656e-07
0.259387 2.33399313423647e-07
0.259388 -8.8401363944716e-08
0.259389 6.44859272577031e-08
0.25939 -5.91338312534405e-08
0.259391 6.43137042116519e-08
0.259392 -8.76268074112895e-08
0.259393 2.28553918916258e-07
0.259394 1.68718853544021e-07
0.259395 -4.71465522506646e-08
0.259396 2.20866045761591e-07
0.259397 -1.89029556322814e-08
0.259398 1.24062354534094e-08
0.259399 -9.72499090438172e-09
0.2594 1.20179917174658e-08
0.259401 3.31212721056407e-07
0.259402 -1.37514914559919e-08
0.259403 1.14363296264889e-08
0.259404 -1.2492304432655e-08
0.259405 1.49049864434591e-08
0.259406 -1.88063462314161e-08
0.259407 2.66546049776028e-08
0.259408 -1.65330372737096e-08
0.259409 3.77052544684168e-08
0.25941 -6.81332916245558e-08
0.259411 2.21813855644268e-07
0.259412 2.00083009994082e-07
0.259413 -7.02057252451302e-08
0.259414 4.27587158437685e-08
0.259415 -3.07095624797742e-08
0.259416 2.38915716363242e-08
0.259417 -1.95108151238516e-08
0.259418 1.6551599382598e-08
0.259419 -1.48617221485785e-08
0.25942 4.53540440340634e-08
0.259421 -8.2117469748196e-09
0.259422 7.79150243423421e-09
0.259423 -7.01017292918816e-09
0.259424 6.28742351255505e-09
0.259425 -5.71639612017574e-09
0.259426 5.38324742114022e-09
0.259427 -5.4973912932307e-09
0.259428 7.01715245543032e-09
0.259429 2.00122215653977e-08
0.25943 3.59714643809957e-09
0.259431 -9.34609402269826e-09
0.259432 2.98809053154231e-08
0.259433 1.3467164722587e-07
0.259434 -3.57629122452991e-08
0.259435 2.82360801889473e-08
0.259436 -2.90060239311879e-08
0.259437 3.83496277669823e-08
0.259438 6.03962542025301e-09
0.259439 3.25229319143506e-08
0.25944 -6.13351535820325e-08
0.259441 2.160049755288e-07
0.259442 1.61487503838449e-07
0.259443 -5.46090700753441e-08
0.259444 3.31973620363834e-08
0.259445 -2.37469700306335e-08
0.259446 1.84985535194473e-08
0.259447 -1.52555899504472e-08
0.259448 1.31114412093806e-08
0.259449 -1.08982952826789e-08
0.25945 3.09339412939864e-07
0.259451 -3.6403892517266e-08
0.259452 3.1207859022154e-07
0.259453 5.78759519238531e-08
0.259454 -4.87815264689322e-08
0.259455 1.05691174475202e-07
0.259456 3.78283582837418e-07
0.259457 5.15589971359958e-09
0.259458 1.08163954757999e-08
0.259459 -1.03362320529836e-08
0.25946 9.68081353058184e-09
0.259461 -1.01340450600074e-08
0.259462 1.83995353863192e-08
0.259463 1.82439007969552e-09
0.259464 2.37969262769422e-09
0.259465 -3.23311907576661e-09
0.259466 3.59610495705016e-09
0.259467 -3.84837612363949e-09
0.259468 4.10381600078868e-09
0.259469 -4.41433427679623e-09
0.25947 4.81773353419906e-09
0.259471 -5.35525410506448e-09
0.259472 6.08553262786923e-09
0.259473 -7.10682716709758e-09
0.259474 8.59912640583763e-09
0.259475 -1.09461401867722e-08
0.259476 1.51461494517051e-08
0.259477 -2.48154408995232e-08
0.259478 7.09541062021183e-08
0.259479 7.95991795695293e-08
0.25948 -2.51750004867326e-08
0.259481 1.50406715932002e-08
0.259482 -1.10969602155344e-08
0.259483 9.7292514457133e-09
0.259484 -1.16782154765751e-08
0.259485 1.36874063604634e-07
0.259486 7.78654855957972e-09
0.259487 -4.1776570996232e-09
0.259488 3.72283944896634e-09
0.259489 -4.04637997832178e-09
0.25949 4.76106765297279e-09
0.259491 -5.81825388648792e-09
0.259492 7.32840550939894e-09
0.259493 -9.62658070496047e-09
0.259494 1.36810927756448e-08
0.259495 -2.35148148209546e-08
0.259496 6.06875253667131e-07
0.259497 2.60275878913349e-08
0.259498 -7.63436224103451e-09
0.259499 4.91854070462241e-10
0.2595 5.67409752524843e-09
0.259501 -1.52539586964069e-08
0.259502 4.45171012072406e-08
0.259503 6.30055109031414e-07
0.259504 -7.85375709017713e-08
0.259505 1.50920164286399e-07
0.259506 1.42054728612014e-07
0.259507 2.93033967631209e-07
0.259508 -4.1036279711481e-08
0.259509 2.65276720270044e-08
0.25951 -2.38552645207095e-08
0.259511 2.60165939186639e-08
0.259512 -3.49484138689578e-08
0.259513 7.15192476477421e-08
0.259514 2.98310186732956e-07
0.259515 -4.77331689000034e-08
0.259516 2.78951504665322e-08
0.259517 -2.19403474076258e-08
0.259518 2.05815524595339e-08
0.259519 -2.23776257754529e-08
0.25952 2.84994317387673e-08
0.259521 -4.53778522915892e-08
0.259522 1.21617283361384e-07
0.259523 2.63641023315576e-07
0.259524 -8.28469778687301e-08
0.259525 6.50492033664423e-08
0.259526 -7.53737917893055e-08
0.259527 1.67761697015056e-07
0.259528 1.70657313268775e-07
0.259529 -4.70290307167983e-08
0.25953 2.55223263941881e-08
0.259531 -1.70717963302752e-08
0.259532 1.27359514097442e-08
0.259533 -1.01775597514701e-08
0.259534 8.52521657826505e-09
0.259535 -7.37531459278626e-09
0.259536 6.49597553171155e-09
0.259537 -5.69790339713233e-09
0.259538 4.70282874550026e-09
0.259539 -2.78218161201275e-09
0.25954 -3.23146755415503e-09
0.259541 5.56804914569424e-08
0.259542 7.4700910128856e-08
0.259543 -7.30042532510642e-08
0.259544 2.94552287742081e-07
0.259545 8.98809649988804e-08
0.259546 -3.78416297553563e-08
0.259547 2.49462413547152e-08
0.259548 -1.98854920414164e-08
0.259549 1.79496301383537e-08
0.25955 -1.80278233927167e-08
0.259551 2.04052873718978e-08
0.259552 -2.77596254613079e-08
0.259553 5.94588864054495e-08
0.259554 2.19271046155724e-07
0.259555 2.77098187223733e-07
0.259556 -2.99489041474179e-09
0.259557 1.53452896038282e-09
0.259558 8.0279111476975e-08
0.259559 4.34105798341051e-11
0.25956 -9.03735073192547e-10
0.259561 3.59194516185799e-10
0.259562 6.53515356338458e-09
0.259563 4.49302391373433e-08
0.259564 -2.50796010373895e-08
0.259565 3.91725779846377e-08
0.259566 1.31034793999142e-07
0.259567 -1.25260217888318e-08
0.259568 2.57137952036817e-09
0.259569 1.69009299693655e-09
0.25957 -4.50884736659988e-09
0.259571 6.8909564862657e-09
0.259572 -9.25406144930554e-09
0.259573 1.18798128368819e-08
0.259574 -1.50791737683809e-08
0.259575 1.9344509317726e-08
0.259576 -2.56514579124446e-08
0.259577 3.64218900174476e-08
0.259578 -6.00782668620995e-08
0.259579 1.62544487810355e-07
0.25958 2.06665545301549e-07
0.259581 6.83102043379581e-08
0.259582 5.27157916780125e-08
0.259583 -3.43374238172251e-08
0.259584 2.59737368891166e-08
0.259585 -2.10080891218079e-08
0.259586 1.76872614099396e-08
0.259587 -1.52904614398838e-08
0.259588 1.34416379696481e-08
0.259589 -1.18730993197843e-08
0.25959 1.01894223319618e-08
0.259591 -5.83346562958836e-09
0.259592 1.67844510878258e-08
0.259593 -1.24775979318345e-08
0.259594 1.15292163437175e-08
0.259595 -1.11695513556796e-08
0.259596 1.11033531717225e-08
0.259597 -1.12596767427493e-08
0.259598 1.162683970924e-08
0.259599 -1.22226868367708e-08
0.2596 1.309058347785e-08
0.259601 -1.43063538995414e-08
0.259602 1.59976738293991e-08
0.259603 -1.83865515730076e-08
0.259604 2.18870531604236e-08
0.259605 -2.73692910195856e-08
0.259606 3.70550867523532e-08
0.259607 -5.90915315827505e-08
0.259608 1.74436466207181e-07
0.259609 1.0716225620791e-07
0.25961 -1.66924651614347e-08
0.259611 -2.62982966016594e-08
0.259612 1.77645410563136e-07
0.259613 2.06678025545278e-07
0.259614 -9.37705623795784e-08
0.259615 7.18820036772476e-08
0.259616 -6.6485587878667e-08
0.259617 7.09401584511399e-08
0.259618 -8.82787099098818e-08
0.259619 2.6061906182287e-07
0.25962 1.10850248815339e-07
0.259621 -1.48579248394206e-08
0.259622 -2.60283233091144e-08
0.259623 2.87956549535674e-07
0.259624 7.92630239978609e-08
0.259625 -3.84726685851224e-08
0.259626 2.60606683703732e-08
0.259627 -2.00833633963823e-08
0.259628 1.67771137867964e-08
0.259629 -1.50536729520868e-08
0.25963 1.48335813553313e-08
0.259631 -1.80222759853154e-08
0.259632 3.16147806624352e-07
0.259633 2.88673405295008e-09
0.259634 1.8578648740592e-09
0.259635 -3.3621516342256e-09
0.259636 4.52449735366253e-09
0.259637 -7.08017624296486e-09
0.259638 1.79716337361167e-07
0.259639 4.58298464012336e-09
0.25964 -2.07662396630672e-09
0.259641 1.86182498917936e-09
0.259642 -2.60633423474258e-09
0.259643 5.06031716349254e-09
0.259644 -9.45600721072204e-09
0.259645 2.73092772680587e-08
0.259646 2.20775373345107e-07
0.259647 -3.6169640821664e-08
0.259648 2.62072017415213e-08
0.259649 -2.52885129337045e-08
0.25965 8.58722984802491e-08
0.259651 7.13230162493063e-08
0.259652 -2.31026006462564e-09
0.259653 -6.56479851411211e-09
0.259654 1.17341108353987e-08
0.259655 -1.72495795629463e-08
0.259656 2.58226346056037e-08
0.259657 -4.50438605660687e-08
0.259658 1.47128276842844e-07
0.259659 1.22975080369085e-07
0.25966 -4.3550432350296e-08
0.259661 2.6373157502023e-08
0.259662 -1.87970443710476e-08
0.259663 1.44854873669035e-08
0.259664 -1.166566096674e-08
0.259665 9.64441942426575e-09
0.259666 -8.08669624033341e-09
0.259667 6.80075076479927e-09
0.259668 -5.64950071411533e-09
0.259669 4.48994954034742e-09
0.25967 -3.06253566234544e-09
0.259671 4.4957763641609e-10
0.259672 4.5806929566786e-08
0.259673 2.01562284515012e-08
0.259674 -9.355905442169e-09
0.259675 7.29798613988554e-09
0.259676 -6.4030839976553e-09
0.259677 5.95375230529865e-09
0.259678 -5.77721530302695e-09
0.259679 5.83771644602295e-09
0.25968 -6.1704879673071e-09
0.259681 6.89067876841537e-09
0.259682 -8.26587900034651e-09
0.259683 1.09697192270436e-08
0.259684 -1.71911524216204e-08
0.259685 3.99851115661714e-08
0.259686 1.85062725175883e-07
0.259687 -3.19699613339131e-08
0.259688 1.94593202152653e-08
0.259689 -1.52265207467061e-08
0.25969 1.33990798456588e-08
0.259691 -1.2650232905656e-08
0.259692 1.25331315969365e-08
0.259693 -1.28776839384472e-08
0.259694 1.36368167076372e-08
0.259695 -1.48437690317209e-08
0.259696 1.66155146782503e-08
0.259697 -1.91990358642913e-08
0.259698 2.31043720510176e-08
0.259699 -2.95084572881351e-08
0.2597 4.19128900213497e-08
0.259701 -5.61185024351176e-08
0.259702 2.59367886611682e-07
0.259703 1.34179571642461e-07
0.259704 -5.19221026219776e-08
0.259705 3.14648558386202e-08
0.259706 -2.20951409902415e-08
0.259707 1.66586977692544e-08
0.259708 -1.30521450825714e-08
0.259709 1.04240838600183e-08
0.25971 -8.35162608602099e-09
0.259711 6.58127749126005e-09
0.259712 -4.89382184973868e-09
0.259713 2.86159296644448e-09
0.259714 5.40703216083924e-09
0.259715 4.35853146394232e-09
0.259716 -9.80134070273107e-10
0.259717 -2.55173910668778e-09
0.259718 1.12005239841055e-08
0.259719 3.17213564876847e-07
0.25972 -1.70897151875186e-08
0.259721 9.70831014931527e-09
0.259722 -6.76671986666342e-09
0.259723 4.87653587234612e-09
0.259724 -3.19130908084906e-09
0.259725 9.99295282756428e-10
0.259726 4.30804605308211e-09
0.259727 2.94654389947254e-07
0.259728 -1.33985948074759e-08
0.259729 9.1892968597389e-09
0.25973 -7.88276132808581e-09
0.259731 7.47190917929596e-09
0.259732 -7.59167476577578e-09
0.259733 8.20170213796082e-09
0.259734 -9.42675045087026e-09
0.259735 1.15986137477863e-08
0.259736 -1.54890437756936e-08
0.259737 2.31354023896075e-08
0.259738 -4.17881353274501e-08
0.259739 1.26265972689781e-07
0.25974 2.56148804703895e-07
0.259741 -9.388137183517e-08
0.259742 1.27034909877098e-07
0.259743 -8.7347658292962e-09
0.259744 2.71280579334834e-08
0.259745 -2.03747319852293e-08
0.259746 1.39005725351252e-07
0.259747 -2.86379181982905e-08
0.259748 1.85382285056923e-07
0.259749 1.79827900814057e-07
0.25975 -6.48796105501695e-08
0.259751 4.03864313656322e-08
0.259752 -2.74085562304173e-08
0.259753 2.69785562924378e-08
0.259754 -2.31469123743579e-08
0.259755 2.12931159955199e-08
0.259756 -2.05427293399533e-08
0.259757 2.07006243377897e-08
0.259758 -2.18276673384918e-08
0.259759 2.42674416133965e-08
0.25976 -2.89455558561378e-08
0.259761 3.85603201160319e-08
0.259762 -6.44843179754225e-08
0.259763 2.90730701992548e-07
0.259764 1.00278448874249e-07
0.259765 -4.06865103173581e-08
0.259766 2.49481879456458e-08
0.259767 -1.77638382536962e-08
0.259768 1.36514914395861e-08
0.259769 -1.07950569681723e-08
0.25977 2.30592928912043e-08
0.259771 -9.14919339784412e-09
0.259772 7.99561205385028e-09
0.259773 -7.26790225388717e-09
0.259774 6.7679130733634e-09
0.259775 -6.43658771673967e-09
0.259776 6.25145378002222e-09
0.259777 -6.20690416658631e-09
0.259778 6.31606143028831e-09
0.259779 -6.61834084403093e-09
0.25978 7.20005886041718e-09
0.259781 -8.2715202044022e-09
0.259782 1.04536303711392e-08
0.259783 -1.6589397510978e-08
0.259784 1.33747191507569e-07
0.259785 1.15524490291224e-08
0.259786 -2.51884740539617e-09
0.259787 -1.00815255524336e-09
0.259788 3.89973909491678e-09
0.259789 -8.0252979101614e-09
0.25979 1.91722140584498e-08
0.259791 3.04483614397509e-07
0.259792 -1.7901655086752e-08
0.259793 8.70414887191675e-09
0.259794 -4.84888554255201e-09
0.259795 1.93794359329283e-09
0.259796 1.64059425269904e-09
0.259797 -8.93995530355942e-09
0.259798 4.31629071556319e-08
0.259799 8.50053146918056e-08
0.2598 -3.93527776312061e-08
0.259801 3.76924799497634e-08
0.259802 -5.0923873339122e-08
0.259803 1.20447915634706e-07
0.259804 2.31735485710587e-07
0.259805 -6.31753755029643e-08
0.259806 4.04227375169554e-08
0.259807 -3.28090452095158e-08
0.259808 3.02061061812209e-08
0.259809 -3.03125281415366e-08
0.25981 3.26919970818157e-08
0.259811 -3.80192990599736e-08
0.259812 4.9034424732734e-08
0.259813 -7.73270416598429e-08
0.259814 2.70847488897025e-07
0.259815 1.23956818949158e-07
0.259816 -4.07217369996056e-08
0.259817 1.87956846642789e-08
0.259818 -7.05713206813304e-09
0.259819 -2.38598950799284e-09
0.25982 1.36358158313126e-08
0.259821 -3.52938377970081e-08
0.259822 1.52280850090365e-07
0.259823 1.19853152706508e-07
0.259824 -4.93553095912903e-08
0.259825 3.29176739017629e-08
0.259826 -2.56542729063568e-08
0.259827 2.18600855483134e-08
0.259828 -2.0135011839119e-08
0.259829 2.05745853867826e-08
0.25983 -2.60254055479186e-08
0.259831 8.49461829293192e-08
0.259832 2.46757040650085e-08
0.259833 -8.5258549050418e-09
0.259834 5.58641292033477e-09
0.259835 -5.60721297437477e-09
0.259836 7.64608113189833e-09
0.259837 -1.33375862770667e-08
0.259838 3.5827775872576e-08
0.259839 1.25043360606824e-07
0.25984 -2.91944304523454e-08
0.259841 1.9007213205711e-08
0.259842 -1.55344686078368e-08
0.259843 1.41984952593497e-08
0.259844 -1.40038222509744e-08
0.259845 1.4746679635641e-08
0.259846 -1.66389049021916e-08
0.259847 2.05422471661257e-08
0.259848 -2.95331635301917e-08
0.259849 6.33824001917035e-08
0.25985 1.75216601266726e-07
0.259851 -3.20726387826811e-08
0.259852 1.6139277230531e-08
0.259853 -9.92497427320466e-09
0.259854 6.52712522278126e-09
0.259855 -4.30854165453555e-09
0.259856 2.681816562595e-09
0.259857 -1.37675398107409e-09
0.259858 2.48567995049204e-10
0.259859 7.92802676929999e-10
0.25986 -1.81350050434539e-09
0.259861 2.87260888130341e-09
0.259862 -4.03510423866151e-09
0.259863 5.38461791517368e-09
0.259864 -7.05179039566471e-09
0.259865 9.27065111869451e-09
0.259866 -1.25125564742331e-08
0.259867 1.79123679468359e-08
0.259868 -2.91058522288408e-08
0.259869 6.76872704530109e-08
0.25987 3.03450659556464e-07
0.259871 -4.94502788249609e-08
0.259872 2.78206986116958e-08
0.259873 -1.98218373510442e-08
0.259874 1.57205024392311e-08
0.259875 -1.32887990669688e-08
0.259876 1.17398565220809e-08
0.259877 -1.07282656536218e-08
0.259878 1.00819933132284e-08
0.259879 -9.70782807272477e-09
0.25988 9.55404871406595e-09
0.259881 -9.5922425792708e-09
0.259882 9.81053481520678e-09
0.259883 -1.02102493715141e-08
0.259884 1.08055615676979e-08
0.259885 -1.16258733290011e-08
0.259886 1.27209381779731e-08
0.259887 -1.41737588052732e-08
0.259888 1.61260903576755e-08
0.259889 -1.88309289061942e-08
0.25989 2.27794828466894e-08
0.259891 -2.90686605378027e-08
0.259892 4.07403559595509e-08
0.259893 -7.05626609876163e-08
0.259894 3.80845948199549e-07
0.259895 1.2173579604769e-07
0.259896 -4.5038143136653e-08
0.259897 2.57668884457075e-08
0.259898 -1.65440068802592e-08
0.259899 1.0832399418525e-08
0.2599 -6.67176775143731e-09
0.259901 3.22972714199826e-09
0.259902 1.13931180453676e-09
0.259903 -3.41160006564225e-09
0.259904 7.45632571306851e-09
0.259905 -1.31043535153434e-08
0.259906 2.27745817482148e-08
0.259907 -4.63881606762102e-08
0.259908 2.43573766594273e-07
0.259909 9.47084000016483e-08
0.25991 -4.2341528620322e-08
0.259911 2.81751311479273e-08
0.259912 -2.16833301093077e-08
0.259913 1.84138285016955e-08
0.259914 -1.81010629497984e-08
0.259915 2.90852048592591e-08
0.259916 2.50530178350092e-07
0.259917 2.80919226980635e-07
0.259918 -3.39499589097964e-08
0.259919 2.10722901741269e-08
0.25992 -1.71443093149837e-08
0.259921 1.56766385491682e-08
0.259922 -1.55089409787294e-08
0.259923 1.66230280411309e-08
0.259924 -2.01329363565475e-08
0.259925 3.31770256339994e-08
0.259926 1.65860814576222e-07
0.259927 -1.10382287110004e-08
0.259928 1.73929402759366e-09
0.259929 2.02482685522625e-09
0.25993 -4.515050920643e-09
0.259931 6.77342177881901e-09
0.259932 -9.33494906427911e-09
0.259933 1.2753463941084e-08
0.259934 -1.799046296853e-08
0.259935 2.73791354162433e-08
0.259936 -4.91156554864253e-08
0.259937 1.48401962349526e-07
0.259938 2.26746489322033e-07
0.259939 -7.59715950029463e-08
0.25994 5.14655294150822e-08
0.259941 -4.31554958295239e-08
0.259942 4.1067167941585e-08
0.259943 -4.35686102552984e-08
0.259944 5.26350519338452e-08
0.259945 -7.96670512005875e-08
0.259946 2.6892154514294e-07
0.259947 1.36898453097297e-07
0.259948 -4.91536548267242e-08
0.259949 2.8490319142756e-08
0.25995 -1.95094180965192e-08
0.259951 1.46050354204248e-08
0.259952 -1.1578729040177e-08
0.259953 9.56408375410648e-09
0.259954 -8.1532449524786e-09
0.259955 7.13066423137309e-09
0.259956 -6.37420905117012e-09
0.259957 5.80864147696361e-09
0.259958 -5.3856164856758e-09
0.259959 5.07597528671043e-09
0.25996 -4.86232988925225e-09
0.259961 4.73649939010425e-09
0.259962 -4.69906891253073e-09
0.259963 4.76142833327983e-09
0.259964 -4.95226126531441e-09
0.259965 5.33506955402269e-09
0.259966 -6.06182047340822e-09
0.259967 7.57856157919594e-09
0.259968 -1.2005434908391e-08
0.259969 3.01655191941405e-07
0.25997 5.9155557009992e-09
0.259971 8.87270885770933e-10
0.259972 9.026968888668e-09
0.259973 -9.36037587450457e-10
0.259974 -7.35721176620117e-10
0.259975 2.01684349156516e-09
0.259976 -3.5539975757532e-09
0.259977 6.16757450521714e-09
0.259978 -1.33069353818116e-08
0.259979 3.20122761410456e-07
0.25998 1.66208102485421e-08
0.259981 -8.39297325710996e-09
0.259982 5.66984204130843e-09
0.259983 -4.26626982096257e-09
0.259984 3.37720302729975e-09
0.259985 -2.73779809659307e-09
0.259986 2.23226323439404e-09
0.259987 -1.80454060562371e-09
0.259988 1.42585762586358e-09
0.259989 -1.0761995621906e-09
0.25999 7.42312349133632e-10
0.259991 -4.14821854805422e-10
0.259992 8.66173344130466e-11
0.259993 2.48223277980523e-10
0.259994 -5.95607430280049e-10
0.259995 9.63323866745649e-10
0.259996 -1.36836773123254e-09
0.259997 1.89527884458451e-09
0.259998 1.46653793252665e-11
0.259999 2.17140064113851e-09
0.26 -2.68065724863587e-09
0.260001 3.11479279223406e-09
0.260002 -3.48941144920656e-09
0.260003 3.73166122182592e-09
0.260004 -3.60647446769305e-09
0.260005 2.12991431044703e-09
0.260006 1.39873367525256e-08
0.260007 2.11687230638789e-08
0.260008 -1.59332081420493e-08
0.260009 1.60018272324743e-08
0.26001 -1.74374878107206e-08
0.260011 1.99686603889854e-08
0.260012 -2.43833032466268e-08
0.260013 4.32024348300862e-08
0.260014 -2.48396343504902e-08
0.260015 3.94144422238688e-08
0.260016 -6.57706058382724e-08
0.260017 1.97207261173276e-07
0.260018 1.60458332415785e-07
0.260019 -4.86461898042991e-08
0.26002 2.33557688833657e-08
0.260021 -1.01898801745096e-08
0.260022 -3.77291908254225e-10
0.260023 1.31230747157878e-08
0.260024 -3.85361959387139e-08
0.260025 2.03805708111718e-07
0.260026 1.17919318043501e-07
0.260027 -5.34157684560407e-08
0.260028 3.67500983626383e-08
0.260029 -2.89354380831123e-08
0.26003 2.43231529467038e-08
0.260031 -2.11245204421473e-08
0.260032 1.80357280068667e-08
0.260033 1.99244108994025e-08
0.260034 2.28368631725603e-08
0.260035 -2.11591185814874e-08
0.260036 2.12939535003979e-08
0.260037 -2.24756783057294e-08
0.260038 2.49146010111928e-08
0.260039 -2.94590327250652e-08
0.26004 3.86504837154175e-08
0.260041 -6.33964327005474e-08
0.260042 3.02235729872226e-07
0.260043 8.2827230718418e-08
0.260044 -3.14222367492441e-08
0.260045 1.69939294378318e-08
0.260046 -9.92754345056875e-09
0.260047 5.43593558477768e-09
0.260048 -1.96188066296419e-09
0.260049 -1.38499753519633e-09
0.26005 6.33047275266958e-09
0.260051 3.17559447794132e-07
0.260052 1.0228488538833e-09
0.260053 -6.31327285936162e-09
0.260054 1.10424301444758e-08
0.260055 -1.72695367427161e-08
0.260056 2.75269710289902e-08
0.260057 -4.90079646121322e-08
0.260058 1.94324848767458e-07
0.260059 2.08675347127138e-07
0.26006 -7.47179090339855e-08
0.260061 5.05796796411394e-08
0.260062 -4.26791577782419e-08
0.260063 4.21995244690686e-08
0.260064 -4.86145730371266e-08
0.260065 5.24335359106947e-07
0.260066 1.25411545682753e-07
0.260067 -3.24670937422432e-08
0.260068 2.22903672998805e-07
0.260069 -5.75721413820661e-08
0.26007 1.14731830902252e-07
0.260071 1.09050976933352e-07
0.260072 -3.23471531095995e-08
0.260073 1.91837382003542e-08
0.260074 -1.42580984238245e-08
0.260075 1.19450327870655e-08
0.260076 -1.07930019843662e-08
0.260077 1.02763738758703e-08
0.260078 -1.01684009342781e-08
0.260079 1.03631879790185e-08
0.26008 -1.08132115740085e-08
0.260081 1.15050358097804e-08
0.260082 -1.24506897468004e-08
0.260083 1.36851278429572e-08
0.260084 -1.52770439626608e-08
0.260085 1.73512514423169e-08
0.260086 -2.01309151535371e-08
0.260087 2.40449218481351e-08
0.260088 -3.00353503205092e-08
0.260089 4.06562039632779e-08
0.26009 -6.61818263057485e-08
0.260091 2.48465467503657e-07
0.260092 9.49194216495658e-08
0.260093 -2.85808099399478e-08
0.260094 8.99657849165746e-09
0.260095 3.61461179969365e-09
0.260096 -1.86002696663523e-08
0.260097 9.34222627068533e-08
0.260098 1.59198878453015e-08
0.260099 1.46048351946778e-08
0.2601 -4.75249918570191e-08
0.260101 2.26808906258628e-07
0.260102 4.60426858119822e-07
0.260103 -6.04210640532948e-08
0.260104 3.91023880970969e-08
0.260105 -2.86944002149382e-08
0.260106 2.17191007019135e-08
0.260107 -1.3920529942845e-08
0.260108 5.23723702643506e-08
0.260109 -2.10990726739111e-08
0.26011 1.71701395130438e-08
0.260111 -1.50362332722568e-08
0.260112 1.35816622561732e-08
0.260113 -1.25207718713012e-08
0.260114 1.17401406537724e-08
0.260115 -1.11862862451671e-08
0.260116 1.08349844299959e-08
0.260117 -1.06812347604856e-08
0.260118 1.07371665685736e-08
0.260119 -1.10351619243542e-08
0.26012 1.1637394241308e-08
0.260121 -1.26574081967257e-08
0.260122 1.43100770342504e-08
0.260123 -1.7041839363779e-08
0.260124 2.19467301012166e-08
0.260125 -3.26591942855962e-08
0.260126 7.50969378465971e-08
0.260127 7.66922255078479e-08
0.260128 9.52362741929783e-08
0.260129 4.54356317089351e-08
0.26013 -1.82469997677861e-08
0.260131 2.93770654086403e-08
0.260132 -2.21394491308463e-08
0.260133 3.72965135939705e-08
0.260134 -8.36051488800795e-10
0.260135 5.45946911294973e-09
0.260136 -6.04344260503164e-09
0.260137 6.04841036542588e-09
0.260138 -5.9320207204432e-09
0.260139 5.79136391676009e-09
0.26014 -5.58606149060818e-09
0.260141 4.89439195714736e-09
0.260142 1.08656515805962e-08
0.260143 1.23664448757645e-08
0.260144 -1.3648910232452e-08
0.260145 2.29034161558652e-08
0.260146 1.20699038041303e-07
0.260147 -8.68972724275473e-09
0.260148 1.50614210852697e-09
0.260149 2.18016538644208e-09
0.26015 -6.40030885307377e-09
0.260151 1.77602369649863e-08
0.260152 9.50549542466318e-08
0.260153 -1.46506317685373e-08
0.260154 8.07550573437828e-09
0.260155 -5.50442773212204e-09
0.260156 4.0720986674476e-09
0.260157 -3.12128141033592e-09
0.260158 2.41743060563906e-09
0.260159 -1.8553867790789e-09
0.26016 1.38080109633162e-09
0.260161 -9.62710936323287e-10
0.260162 5.82514906609388e-10
0.260163 -2.28973882451655e-10
0.260164 -1.06427455438174e-10
0.260165 4.27206725895025e-10
0.260166 -7.26395752604278e-10
0.260167 9.77074672017827e-10
0.260168 -1.09114413494517e-09
0.260169 6.33493682917499e-10
0.26017 2.95169676756019e-08
0.260171 5.74387584879073e-09
0.260172 -5.19883854452429e-09
0.260173 5.49161211081978e-09
0.260174 -6.0457148558968e-09
0.260175 6.75726209952168e-09
0.260176 -7.5187646243939e-09
0.260177 3.49839806470888e-08
0.260178 -1.10923282344519e-08
0.260179 1.2923570709931e-08
0.26018 -1.56069058857918e-08
0.260181 1.95452263903692e-08
0.260182 -2.57888763524831e-08
0.260183 3.71462097496973e-08
0.260184 -6.41700019830252e-08
0.260185 2.1054116207537e-07
0.260186 1.77671951539626e-07
0.260187 -6.27444393794471e-08
0.260188 3.38416547748585e-08
0.260189 2.2635805271404e-07
0.26019 4.65814741776687e-08
0.260191 -4.08325661006803e-08
0.260192 4.52290276748283e-08
0.260193 -6.64414400382541e-08
0.260194 2.65363669139858e-07
0.260195 9.62583223732961e-08
0.260196 -3.93480001633165e-08
0.260197 2.55605931156464e-08
0.260198 -1.89644539128551e-08
0.260199 2.83549634042994e-07
0.2602 -2.85318977545099e-08
0.260201 3.43819100847862e-08
0.260202 -5.21467073552722e-08
0.260203 1.72116726172756e-07
0.260204 1.04776387742135e-07
0.260205 -3.82739862406454e-08
0.260206 2.31293321433267e-08
0.260207 -1.66144140054791e-08
0.260208 1.31343587868557e-08
0.260209 -1.11367046159049e-08
0.26021 1.01040335105313e-08
0.260211 -1.00647106953581e-08
0.260212 1.2552106193553e-08
0.260213 8.67415938876689e-08
0.260214 2.01765078767644e-10
0.260215 -2.85654816936874e-09
0.260216 4.59388710345163e-09
0.260217 3.61994672158379e-08
0.260218 1.59936640471229e-09
0.260219 -2.74354656748546e-09
0.26022 3.35453179695809e-09
0.260221 -3.86771523258059e-09
0.260222 4.38376266997244e-09
0.260223 -4.94507297232281e-09
0.260224 5.57911155472279e-09
0.260225 -6.31135421755355e-09
0.260226 7.16863997145188e-09
0.260227 -8.19045206878489e-09
0.260228 9.44052619914908e-09
0.260229 -1.1030202414358e-08
0.26023 1.31788366899459e-08
0.260231 -1.63736606779379e-08
0.260232 2.1972319081486e-08
0.260233 -3.57662055947117e-08
0.260234 1.70061304797774e-07
0.260235 3.73699723758751e-08
0.260236 -1.08429323505667e-08
0.260237 2.82123493006849e-09
0.260238 9.92092444646296e-10
0.260239 2.89679480629783e-10
0.26024 2.54993265580866e-08
0.260241 -2.04052122412199e-08
0.260242 2.48086360388548e-08
0.260243 -3.38998855141977e-08
0.260244 5.83777981514921e-08
0.260245 2.83706577574453e-07
0.260246 6.86658471762508e-09
0.260247 -4.43539011228226e-08
0.260248 1.43030837869521e-07
0.260249 2.18929226223126e-07
0.26025 -3.2637730494842e-08
0.260251 3.31224663940188e-07
0.260252 -6.59351341375767e-08
0.260253 4.48181488390178e-08
0.260254 -3.56413354282962e-08
0.260255 3.25240339255708e-08
0.260256 -2.6317200903918e-08
0.260257 2.4241684048681e-08
0.260258 -2.28843231565498e-08
0.260259 2.21726561607656e-08
0.26026 -2.20782367821113e-08
0.260261 2.2650917249244e-08
0.260262 -2.40037101065055e-08
0.260263 3.57606757974108e-08
0.260264 -3.23581641868261e-08
0.260265 4.19304330654926e-08
0.260266 -6.51972678055688e-08
0.260267 1.78700994564322e-07
0.260268 1.93637365405683e-07
0.260269 -5.93309080482781e-08
0.26027 3.41453586832524e-08
0.260271 -2.3642695754935e-08
0.260272 1.79934404773175e-08
0.260273 -1.46270319573902e-08
0.260274 1.27144299903261e-08
0.260275 -1.23341829291712e-08
0.260276 1.60465870711523e-08
0.260277 3.14781503144754e-07
0.260278 -5.10810376063941e-09
0.260279 1.12865103987508e-08
0.26028 -5.87609370670567e-09
0.260281 5.90650232627028e-09
0.260282 -6.75305210859457e-09
0.260283 8.06853267636466e-09
0.260284 -9.88741067721879e-09
0.260285 1.26113245256345e-08
0.260286 -1.83475323031081e-08
0.260287 3.11246322869429e-07
0.260288 -2.86534525537215e-09
0.260289 9.90363592576289e-09
0.26029 -1.38019794892084e-08
0.260291 1.72512462963822e-08
0.260292 -2.08807181076311e-08
0.260293 2.50581681822752e-08
0.260294 -3.01874129888832e-08
0.260295 3.68803298982814e-08
0.260296 -4.60878755311894e-08
0.260297 9.74928642192297e-08
0.260298 -1.0111698479381e-07
0.260299 2.75718352584516e-07
0.2603 1.0154046935858e-07
0.260301 1.22118848773379e-07
0.260302 2.25659046776895e-07
0.260303 -7.74144993119762e-08
0.260304 4.24256859603944e-08
0.260305 -2.09124913699912e-08
0.260306 3.66642649746459e-08
0.260307 -4.11494443317423e-09
0.260308 -1.9129706280425e-08
0.260309 9.07871300573686e-08
0.26031 2.4936345926166e-07
0.260311 -7.31304411985165e-08
0.260312 4.67130746616704e-08
0.260313 -3.53220345058466e-08
0.260314 2.90072502644084e-08
0.260315 -2.39388903345174e-08
0.260316 2.08541936434924e-08
0.260317 -1.85721481441894e-08
0.260318 1.7027065972563e-08
0.260319 -1.63591080807365e-08
0.26032 1.73025097164062e-08
0.260321 -2.37323113479342e-08
0.260322 2.96638005856121e-07
0.260323 1.63526806978915e-08
0.260324 -8.08858949749272e-09
0.260325 7.06034704911858e-09
0.260326 -8.36797053606832e-09
0.260327 1.21244046737433e-08
0.260328 -2.31628418996924e-08
0.260329 3.14785872296459e-07
0.26033 2.53302074928362e-08
0.260331 -1.08209212997994e-08
0.260332 5.88268059139944e-09
0.260333 -3.15562300489763e-09
0.260334 1.27338790722429e-09
0.260335 2.07614936996336e-10
0.260336 -1.47719778483004e-09
0.260337 2.63296970464946e-09
0.260338 -3.73335666192073e-09
0.260339 4.81885232883853e-09
0.26034 -5.92566923000177e-09
0.260341 7.08728805229675e-09
0.260342 -8.33849967239906e-09
0.260343 9.71923665859782e-09
0.260344 -1.12777143462234e-08
0.260345 1.30795171973693e-08
0.260346 -1.52175750849729e-08
0.260347 1.78349784459254e-08
0.260348 -2.11676651062327e-08
0.260349 2.56407813409681e-08
0.26035 -3.21214000603578e-08
0.260351 4.27197683325789e-08
0.260352 -6.44877996673057e-08
0.260353 1.47589952278426e-07
0.260354 2.10883057631277e-07
0.260355 -3.09065521079863e-08
0.260356 -1.36087368834952e-08
0.260357 9.67698394355414e-08
0.260358 2.64632594464888e-07
0.260359 -7.46939893169185e-08
0.26036 4.57615547933279e-08
0.260361 -3.3183238041845e-08
0.260362 2.5842732543056e-08
0.260363 -2.08920159918041e-08
0.260364 1.72492954780888e-08
0.260365 -1.44058122877993e-08
0.260366 1.20876189147507e-08
0.260367 -1.01322215486828e-08
0.260368 8.43568240490351e-09
0.260369 -6.9270370982424e-09
0.26037 5.55372779277985e-09
0.260371 -4.27462046011045e-09
0.260372 3.0556311376632e-09
0.260373 -1.86471600570987e-09
0.260374 6.67971789180043e-10
0.260375 5.75207402173368e-10
0.260376 -1.91960674555937e-09
0.260377 3.44776463037329e-09
0.260378 -5.29807571981559e-09
0.260379 7.73131657426516e-09
0.26038 -1.13170467760286e-08
0.260381 1.76029863038144e-08
0.260382 -3.2843903866626e-08
0.260383 1.43655606986642e-07
0.260384 6.68885842050703e-08
0.260385 -2.7513454045002e-08
0.260386 1.72963491554609e-08
0.260387 -1.25240160591585e-08
0.260388 9.72819993225851e-09
0.260389 -7.88007432222671e-09
0.26039 6.56593233256578e-09
0.260391 -5.58706825469881e-09
0.260392 4.83604630331042e-09
0.260393 -4.2496117608238e-09
0.260394 3.78401590746906e-09
0.260395 -3.40923917885189e-09
0.260396 3.1075909464625e-09
0.260397 -2.8665900424261e-09
0.260398 2.67412748751155e-09
0.260399 -2.52079392748207e-09
0.2604 2.40211787204067e-09
0.260401 -2.31487786339884e-09
0.260402 2.25681435828126e-09
0.260403 -2.22644356538509e-09
0.260404 2.22294336901078e-09
0.260405 -2.24609428111422e-09
0.260406 2.29626692071882e-09
0.260407 -2.37445406601241e-09
0.260408 2.48235138766414e-09
0.260409 -2.62249790372177e-09
0.26041 2.79522111701645e-09
0.260411 -3.00192794899141e-09
0.260412 3.24904304416676e-09
0.260413 -3.54567292348127e-09
0.260414 3.9048360382896e-09
0.260415 -4.3454611091622e-09
0.260416 4.89576562494386e-09
0.260417 -5.59925559798876e-09
0.260418 6.52604955751127e-09
0.260419 -7.79708254315744e-09
0.26042 9.6350705965469e-09
0.260421 -1.24973835926229e-08
0.260422 1.7497872313553e-08
0.260423 -2.82239304610127e-08
0.260424 6.60309541412769e-08
0.260425 3.01603986156061e-07
0.260426 -5.07377853700287e-08
0.260427 2.98952064548961e-08
0.260428 -2.2707100231656e-08
0.260429 1.96757499179453e-08
0.26043 -1.88972418601554e-08
0.260431 2.04478900322198e-08
0.260432 -2.77492825465201e-08
0.260433 1.32766581777588e-07
0.260434 1.71694725069468e-08
0.260435 -3.27710264310901e-09
0.260436 -7.78410973643845e-10
0.260437 2.83396781410185e-09
0.260438 -4.22889245868087e-09
0.260439 5.39457797311732e-09
0.26044 -6.53076813612278e-09
0.260441 7.76818451281879e-09
0.260442 -9.23001964454846e-09
0.260443 1.10736608734328e-08
0.260444 -1.35487170505552e-08
0.260445 1.7118544851041e-08
0.260446 -2.27877793508868e-08
0.260447 3.32588861366501e-08
0.260448 -5.91907514149261e-08
0.260449 2.30304605044167e-07
0.26045 1.33140401798907e-07
0.260451 -5.37749063417988e-08
0.260452 3.49043833512101e-08
0.260453 -2.68341449985775e-08
0.260454 2.28460945778568e-08
0.260455 -2.12312384449705e-08
0.260456 2.19188212982836e-08
0.260457 -2.7065520731424e-08
0.260458 5.61139548154786e-08
0.260459 6.46584962745058e-08
0.26046 -1.51728783565125e-08
0.260461 7.55185062473038e-09
0.260462 -4.84160402817634e-09
0.260463 3.66724686026708e-09
0.260464 -3.16875401167974e-09
0.260465 3.03607820191674e-09
0.260466 -3.14258149730164e-09
0.260467 3.44383881067851e-09
0.260468 -3.94292766814498e-09
0.260469 4.68615266773491e-09
0.26047 -5.78619409536884e-09
0.260471 7.49079236177257e-09
0.260472 -1.03853140879901e-08
0.260473 1.61664912172879e-08
0.260474 -3.25026756697001e-08
0.260475 2.87029626811695e-07
0.260476 5.18078885460122e-08
0.260477 -2.67982474660588e-08
0.260478 2.00280768741939e-08
0.260479 -1.77329303211853e-08
0.26048 1.80969648726484e-08
0.260481 -2.34296273593887e-08
0.260482 3.00891301657773e-07
0.260483 4.51028907109523e-09
0.260484 3.07641090876423e-09
0.260485 -6.03430578848278e-09
0.260486 8.25071669196992e-09
0.260487 -1.06850184310052e-08
0.260488 1.41436925017866e-08
0.260489 -2.06097999375469e-08
0.26049 5.00096168025592e-08
0.260491 -2.05112088104082e-08
0.260492 1.40849768748109e-07
0.260493 7.10418367820588e-08
0.260494 -3.0498747515276e-08
0.260495 1.99556277043339e-08
0.260496 -1.51435231392297e-08
0.260497 1.24694209701825e-08
0.260498 -1.08670016772902e-08
0.260499 9.92447890577637e-09
0.2605 -9.47977853664567e-09
0.260501 9.52602552944912e-09
0.260502 -1.02744378055982e-08
0.260503 1.25909346934348e-08
0.260504 -2.10934644884986e-08
0.260505 2.97984309288892e-07
0.260506 3.61592807103504e-08
0.260507 -4.23727011071167e-08
0.260508 2.74844117775989e-07
0.260509 9.68999016240025e-08
0.26051 -7.10186970172985e-08
0.260511 1.10947062222134e-07
0.260512 2.48181502207454e-07
0.260513 -3.8297231501854e-08
0.260514 1.70819167747858e-08
0.260515 5.67531296730524e-09
0.260516 5.98007802678301e-10
0.260517 1.73817318463359e-09
0.260518 -3.86197756248259e-09
0.260519 5.84284471904971e-09
0.26052 -7.85173822554472e-09
0.260521 1.00671089140266e-08
0.260522 -1.27130988709128e-08
0.260523 1.6144775938636e-08
0.260524 -2.10499996399852e-08
0.260525 2.90794294500739e-08
0.260526 -4.56718003957201e-08
0.260527 1.06962945436051e-07
0.260528 2.36438877252705e-07
0.260529 -4.75616504725653e-08
0.26053 2.07871579415396e-08
0.260531 -7.39943762912284e-09
0.260532 -3.92265429203941e-09
0.260533 1.84190847631672e-08
0.260534 -4.63581994495268e-08
0.260535 1.59924639767692e-07
0.260536 1.93344789042723e-07
0.260537 1.44609017790496e-07
0.260538 2.1889410545121e-07
0.260539 -1.6508428186534e-07
0.26054 2.59841315863345e-07
0.260541 1.3738108222305e-07
0.260542 1.37577624660028e-08
0.260543 -6.20384875053509e-08
0.260544 3.08964899228694e-07
0.260545 2.08444642975437e-08
0.260546 7.0289920184261e-08
0.260547 1.2468165796721e-07
0.260548 1.29947486633533e-07
0.260549 1.93679073563363e-07
0.26055 -8.04337932823005e-08
0.260551 5.39838917120502e-08
0.260552 -4.18142714639266e-08
0.260553 3.49922098817126e-08
0.260554 -3.09959382262661e-08
0.260555 2.8984752985751e-08
0.260556 -2.89747784862051e-08
0.260557 3.22475087764891e-08
0.260558 -4.57830588799794e-08
0.260559 3.08283989135663e-07
0.26056 3.24670725526865e-08
0.260561 -1.07400649790357e-08
0.260562 5.59901366720655e-09
0.260563 -2.6641242848406e-09
0.260564 1.28369197913968e-09
0.260565 7.21850782943949e-11
0.260566 1.13350110475004e-08
0.260567 -2.70077929393848e-09
0.260568 2.33628904590147e-09
0.260569 -2.43768887771444e-09
0.26057 2.73275791346856e-09
0.260571 -3.17306149635976e-09
0.260572 3.7671749341644e-09
0.260573 -4.56059505918779e-09
0.260574 5.65523758924439e-09
0.260575 -7.27016415052728e-09
0.260576 9.93427556758789e-09
0.260577 -1.53147789474955e-08
0.260578 3.26300201630758e-08
0.260579 2.64010142350806e-07
0.26058 -2.57649225489605e-08
0.260581 1.34719326810153e-08
0.260582 -9.0865847734003e-09
0.260583 6.85064773724907e-09
0.260584 -5.51282111807765e-09
0.260585 4.63970744893697e-09
0.260586 -4.04194443963084e-09
0.260587 3.62470865217594e-09
0.260588 -3.33862261155552e-09
0.260589 3.15291238632366e-09
0.26059 -3.04919549127216e-09
0.260591 3.02648925144552e-09
0.260592 -3.09463570210908e-09
0.260593 3.27753993617542e-09
0.260594 -3.6217797301553e-09
0.260595 4.2172453981959e-09
0.260596 -5.25177008809054e-09
0.260597 7.19218670105509e-09
0.260598 -1.17193146077437e-08
0.260599 4.12016524216771e-08
0.2606 1.31906015654573e-09
0.260601 2.75450103141045e-08
0.260602 3.03187424106836e-07
0.260603 -4.69291891861886e-08
0.260604 3.49513029309651e-08
0.260605 -3.62640044383756e-08
0.260606 3.50308124184332e-07
0.260607 1.08450386695203e-07
0.260608 1.42539791491239e-08
0.260609 -3.665161738291e-08
0.26061 1.00084638174414e-07
0.260611 2.50782929109432e-07
0.260612 -5.72940862356108e-08
0.260613 2.42931128141543e-07
0.260614 -4.04906534589335e-08
0.260615 3.89337678733817e-08
0.260616 -5.31437301219715e-08
0.260617 3.09279493934676e-07
0.260618 4.78832591436976e-08
0.260619 -1.93512570550037e-08
0.26062 1.16688445747679e-08
0.260621 -8.28899615738765e-09
0.260622 6.17073862412952e-09
0.260623 -3.23862461090305e-09
0.260624 2.1052533218901e-08
0.260625 -5.56487557108285e-09
0.260626 -6.62519587929678e-09
0.260627 2.39552830049614e-07
0.260628 2.00052203647683e-07
0.260629 1.91638658503195e-07
0.26063 -3.82282506272644e-08
0.260631 1.67715217863424e-08
0.260632 -8.32074467638457e-09
0.260633 3.34580762707857e-09
0.260634 6.28346131113025e-10
0.260635 -4.86982637599339e-09
0.260636 1.09259405487498e-08
0.260637 -2.30494530902897e-08
0.260638 6.93007559535588e-08
0.260639 1.7954801457696e-07
0.26064 -4.94577043465012e-08
0.260641 3.23432583419037e-08
0.260642 -2.60352562898709e-08
0.260643 2.31975168674494e-08
0.260644 -2.20692545105211e-08
0.260645 2.20862705733074e-08
0.260646 -2.31246870822949e-08
0.260647 2.53565425899229e-08
0.260648 -2.93709264448298e-08
0.260649 3.67771811845932e-08
0.26065 -5.30487244524018e-08
0.260651 1.14730703151638e-07
0.260652 2.32496334227525e-07
0.260653 -4.10422773080123e-08
0.260654 1.24420004445934e-08
0.260655 5.51119252661709e-09
0.260656 -3.25945144748561e-08
0.260657 1.76790893206623e-07
0.260658 1.71633359498957e-07
0.260659 -1.01074306215029e-07
0.26066 2.0767811769454e-07
0.260661 6.430365419101e-08
0.260662 -1.55250785958776e-08
0.260663 4.53870227056697e-09
0.260664 2.9669865220342e-07
0.260665 1.16118309001507e-08
0.260666 -9.96866988050201e-09
0.260667 8.8540824309245e-09
0.260668 2.55809693287612e-07
0.260669 2.79682774132054e-07
0.26067 8.84580049318462e-08
0.260671 -4.94471660686375e-08
0.260672 6.78273555966881e-08
0.260673 2.76072075845605e-07
0.260674 -4.2885812051378e-08
0.260675 2.84537425720805e-08
0.260676 -2.58945327258674e-08
0.260677 2.73849990464401e-08
0.260678 -3.20107526685695e-08
0.260679 4.13891960346828e-08
0.26068 -6.29505293661284e-08
0.260681 1.53598738610038e-07
0.260682 2.36295555462808e-07
0.260683 -5.78965193770529e-08
0.260684 2.89453464543164e-08
0.260685 -1.62713643957573e-08
0.260686 8.40245919300873e-09
0.260687 -2.21568855511367e-09
0.260688 -3.82023199588587e-09
0.260689 1.12974042585918e-08
0.26069 -2.42317270323603e-08
0.260691 7.63374745452863e-08
0.260692 3.34141203391361e-08
0.260693 4.22126278305013e-08
0.260694 2.68371387443193e-07
0.260695 -6.02101262152855e-08
0.260696 3.80131306442674e-08
0.260697 -2.90876175056764e-08
0.260698 2.42846787919346e-08
0.260699 -2.14254749903322e-08
0.2607 1.9765709577136e-08
0.260701 -1.90666919723361e-08
0.260702 1.94009664062338e-08
0.260703 -2.12670107494927e-08
0.260704 2.63505437762888e-08
0.260705 -4.24461945040723e-08
0.260706 2.7899605985184e-07
0.260707 4.73126008847991e-08
0.260708 -2.04880127346474e-08
0.260709 1.30739729269377e-08
0.26071 -9.89100786418822e-09
0.260711 8.31252109341003e-09
0.260712 -7.51642953235169e-09
0.260713 7.16527202312778e-09
0.260714 -7.09852532138753e-09
0.260715 7.23525914858829e-09
0.260716 -7.53406925779216e-09
0.260717 7.9767506159486e-09
0.260718 -8.56123804047636e-09
0.260719 9.29934009473396e-09
0.26072 -1.02178315414885e-08
0.260721 1.13631054297621e-08
0.260722 -1.28147274171669e-08
0.260723 1.47019789916192e-08
0.260724 -1.72467870073726e-08
0.260725 2.08640843829041e-08
0.260726 -2.64241251872033e-08
0.260727 3.61327632807568e-08
0.260728 -5.76817507080298e-08
0.260729 1.49375780554561e-07
0.26073 2.26643352235247e-07
0.260731 -6.13347219343285e-08
0.260732 3.40570364158789e-08
0.260733 -2.25930407697619e-08
0.260734 1.6088308242311e-08
0.260735 -1.17290167572934e-08
0.260736 8.44550882200387e-09
0.260737 -5.71843833648095e-09
0.260738 3.22283309426059e-09
0.260739 -6.47824193012664e-10
0.26074 -2.64148071058545e-09
0.260741 1.21138210154767e-08
0.260742 1.12808240680483e-09
0.260743 7.2071027086178e-09
0.260744 -1.69227746898659e-08
0.260745 5.57269799902865e-08
0.260746 6.53488203623777e-08
0.260747 -2.00192229089539e-08
0.260748 1.05956921644331e-08
0.260749 -6.00274900231426e-09
0.26075 2.97132788787654e-09
0.260751 -6.06622300376228e-10
0.260752 -1.45016005417156e-09
0.260753 3.38582720049542e-09
0.260754 -5.32495745981233e-09
0.260755 7.37569435580986e-09
0.260756 -9.65880225584074e-09
0.260757 1.23381620051979e-08
0.260758 -1.56774563132041e-08
0.260759 2.01655968749532e-08
0.26076 -2.68562801625518e-08
0.260761 3.85856210784239e-08
0.260762 -6.67391215205564e-08
0.260763 2.68406064319359e-07
0.260764 1.12050123745437e-07
0.260765 -3.87870573394982e-08
0.260766 1.70847224472433e-08
0.260767 -2.26016807667141e-09
0.260768 -1.91686636039385e-08
0.260769 1.79810730953253e-07
0.26077 7.13978561911839e-08
0.260771 -3.58424596536012e-08
0.260772 2.50969230347749e-08
0.260773 -1.95559213237086e-08
0.260774 1.60138587413404e-08
0.260775 -1.34326513788419e-08
0.260776 1.12710240720765e-08
0.260777 -8.6920805894924e-09
0.260778 4.42502923614119e-08
0.260779 -1.10066730128264e-08
0.26078 9.30966353801191e-09
0.260781 -8.37918427763858e-09
0.260782 7.73046301319127e-09
0.260783 -7.25357736693705e-09
0.260784 6.90947779027059e-09
0.260785 -6.68370463548296e-09
0.260786 6.57411840503689e-09
0.260787 -6.59014751481407e-09
0.260788 6.75658214456594e-09
0.260789 -7.12120861734669e-09
0.26079 7.7792153588442e-09
0.260791 -8.96496862291033e-09
0.260792 1.18441786161177e-08
0.260793 -8.00486322470572e-09
0.260794 1.52049033529884e-08
0.260795 -2.64739945435523e-08
0.260796 8.16849805993522e-08
0.260797 8.38615070254768e-08
0.260798 -2.84870750847605e-08
0.260799 1.67013148859834e-08
0.2608 -7.3681665747928e-09
0.260801 2.20266597324365e-08
0.260802 -1.44283415919869e-08
0.260803 1.2591949787586e-08
0.260804 -1.18259442811969e-08
0.260805 1.15916125155698e-08
0.260806 -1.17402386952146e-08
0.260807 1.22407291314877e-08
0.260808 -1.31305550450105e-08
0.260809 1.45192999704851e-08
0.26081 -1.66325652413328e-08
0.260811 1.99267562167718e-08
0.260812 -2.5423596409132e-08
0.260813 3.5921091284975e-08
0.260814 -6.26724649373726e-08
0.260815 2.54957588173439e-07
0.260816 1.25779465087154e-07
0.260817 -5.12689958172817e-08
0.260818 3.28448913511027e-08
0.260819 -2.46792782081514e-08
0.26082 2.02187943788387e-08
0.260821 -1.75484420820459e-08
0.260822 1.59210803443135e-08
0.260823 -1.5006581962539e-08
0.260824 1.46689387598778e-08
0.260825 -1.48981948803125e-08
0.260826 1.58176901172179e-08
0.260827 -1.77869828850668e-08
0.260828 2.1769611024769e-08
0.260829 -3.10068952537943e-08
0.26083 6.61531389713167e-08
0.260831 1.82859824312548e-07
0.260832 -3.39168586254022e-08
0.260833 1.75654145154703e-08
0.260834 -1.13779998859916e-08
0.260835 8.15657143196695e-09
0.260836 -6.18932294261697e-09
0.260837 4.85955778327492e-09
0.260838 -3.89068982607762e-09
0.260839 3.14137992006573e-09
0.26084 -2.53135912963529e-09
0.260841 2.01112177320929e-09
0.260842 -1.54785687253117e-09
0.260843 1.11795144263774e-09
0.260844 -7.01743819214231e-10
0.260845 2.78130901740323e-10
0.260846 1.87188813521954e-10
0.260847 -7.92552922479281e-10
0.260848 2.26917881255767e-09
0.260849 1.5117733895041e-09
0.26085 5.73598074112253e-10
0.260851 -1.28285001412237e-09
0.260852 1.8489906916855e-09
0.260853 -2.3988844122883e-09
0.260854 2.9758261499361e-09
0.260855 -3.60522819536259e-09
0.260856 4.30815698068846e-09
0.260857 -5.1113113220062e-09
0.260858 6.05614885760197e-09
0.260859 -7.20480258171523e-09
0.26086 8.65721389385329e-09
0.260861 -1.05870470055731e-08
0.260862 1.3326932605741e-08
0.260863 -1.7606470248936e-08
0.260864 2.53993306338482e-08
0.260865 -4.4552801687655e-08
0.260866 1.74443589729958e-07
0.260867 9.0975692139807e-08
0.260868 -3.56518942149605e-08
0.260869 2.18829710838216e-08
0.26087 -1.55610498898716e-08
0.260871 1.18830227128613e-08
0.260872 -9.44382527487099e-09
0.260873 7.68621757221623e-09
0.260874 -6.34249294786828e-09
0.260875 5.26852526427277e-09
0.260876 -4.38302657791368e-09
0.260877 3.63418148457177e-09
0.260878 -2.98460164177021e-09
0.260879 2.40413903707958e-09
0.26088 -1.86838770835079e-09
0.260881 1.3614772013943e-09
0.260882 -8.67669726144947e-10
0.260883 3.65202985892424e-10
0.260884 1.93782340074484e-10
0.260885 -9.7910326217138e-10
0.260886 3.09103925010344e-09
0.260887 3.01162804591293e-07
0.260888 -1.17304139583354e-08
0.260889 3.08683651987528e-08
0.26089 1.26108459209221e-07
0.260891 -5.37822426033878e-08
0.260892 8.46080595011086e-08
0.260893 2.79793084043611e-07
0.260894 -4.2795455856811e-08
0.260895 2.19177224444461e-08
0.260896 -1.43757296620586e-08
0.260897 1.05399617221635e-08
0.260898 -8.23396570799805e-09
0.260899 6.70627304686177e-09
0.2609 -5.63503964347836e-09
0.260901 4.86513822020306e-09
0.260902 -4.31922115702405e-09
0.260903 3.96354710485645e-09
0.260904 -3.79550137456821e-09
0.260905 3.84280883191606e-09
0.260906 -4.17291209595712e-09
0.260907 4.91330302441152e-09
0.260908 -6.28825014486355e-09
0.260909 8.52635889100484e-09
0.26091 -8.17799155341812e-09
0.260911 4.65368033755576e-07
0.260912 1.48994370817482e-07
0.260913 -4.52782598527391e-08
0.260914 1.39797842162648e-08
0.260915 1.28059829852569e-07
0.260916 2.88952968635942e-07
0.260917 9.00987135274909e-08
0.260918 3.91297416454675e-07
0.260919 2.14994848304406e-07
0.26092 -8.00786935596709e-08
0.260921 4.71945256061246e-08
0.260922 -3.25840490387858e-08
0.260923 2.44243801442479e-08
0.260924 -1.92533839586823e-08
0.260925 1.56972220226917e-08
0.260926 -1.31061812453823e-08
0.260927 1.11349115147574e-08
0.260928 -9.58389327968877e-09
0.260929 8.33049314888524e-09
0.26093 -7.29658340642764e-09
0.260931 6.4298423298166e-09
0.260932 -5.69296804850944e-09
0.260933 5.05699286483219e-09
0.260934 -4.50028340071226e-09
0.260935 4.00845928773561e-09
0.260936 -3.57060548205573e-09
0.260937 3.17830820251724e-09
0.260938 -2.82499169200108e-09
0.260939 2.50545217989773e-09
0.26094 -2.21552417275658e-09
0.260941 1.95183741761007e-09
0.260942 -1.71163717746359e-09
0.260943 1.49264947716477e-09
0.260944 -1.29297879430685e-09
0.260945 1.1110294965627e-09
0.260946 -9.45687653922304e-10
0.260947 7.96054348147475e-10
0.260948 -6.63663995399293e-10
0.260949 5.50418096538422e-10
0.26095 -4.55934472863118e-10
0.260951 3.78490096940095e-10
0.260952 -3.19902602551368e-10
0.260953 2.83097252566746e-10
0.260954 -2.6755941147981e-10
0.260955 2.72942122213766e-10
0.260956 -3.02180608268636e-10
0.260957 3.55644505987261e-10
0.260958 -4.30610895975508e-10
0.260959 5.19929991529747e-10
0.26096 -6.16917509471415e-10
0.260961 7.22057848638513e-10
0.260962 -8.35918498592888e-10
0.260963 9.59170806613293e-10
0.260964 -1.09261618878911e-09
0.260965 1.23721950587227e-09
0.260966 -1.39415198083562e-09
0.260967 1.56484698635336e-09
0.260968 -1.75107343159229e-09
0.260969 1.95503357829487e-09
0.26097 -2.17949532715236e-09
0.260971 2.42797403097094e-09
0.260972 -2.7049869162058e-09
0.260973 3.01384360916213e-09
0.260974 -3.36060929367166e-09
0.260975 3.75658984426208e-09
0.260976 -4.2159503294517e-09
0.260977 4.75874709673232e-09
0.260978 -5.41423264773198e-09
0.260979 6.22292821849474e-09
0.26098 -7.25107610719562e-09
0.260981 8.6175244833634e-09
0.260982 -1.05445651097589e-08
0.260983 1.35182262049026e-08
0.260984 -1.90122171937561e-08
0.260985 4.3321723636751e-08
0.260986 -2.44702004474483e-08
0.260987 7.6887927307231e-08
0.260988 2.83157750226226e-07
0.260989 -5.94954798629435e-08
0.26099 3.68720797733116e-08
0.260991 -2.97315620088592e-08
0.260992 4.22777259519074e-08
0.260993 -1.821282776991e-08
0.260994 1.99646230002364e-08
0.260995 -2.18982573265418e-08
0.260996 2.59537082155079e-08
0.260997 -3.61820575188516e-08
0.260998 8.75473322353073e-08
0.260999 7.33485827007789e-08
0.261 -1.71971061949649e-08
0.261001 5.96517539003212e-09
0.261002 -8.15573919583943e-10
0.261003 -2.45083732144596e-09
0.261004 4.99996720180084e-09
0.261005 -7.32398145773623e-09
0.261006 9.72446911952076e-09
0.261007 -1.24861905261502e-08
0.261008 1.60182351269365e-08
0.261009 -2.1137951308708e-08
0.26101 3.00589687600558e-08
0.261011 -5.21544934389701e-08
0.261012 2.4425911886835e-07
0.261013 1.0689473417351e-07
0.261014 1.86601471886934e-07
0.261015 -2.79824947671596e-08
0.261016 3.43834687658115e-08
0.261017 -6.11735357275767e-08
0.261018 2.08038951089969e-07
0.261019 1.79846838556822e-07
0.26102 -6.51321917329655e-08
0.261021 3.95925212264991e-08
0.261022 -2.23782417548598e-08
0.261023 2.42558627791664e-08
0.261024 -1.90905797240989e-08
0.261025 1.56727046558936e-08
0.261026 -1.30923081970819e-08
0.261027 1.10236221747742e-08
0.261028 -9.29876667526951e-09
0.261029 7.81818263688109e-09
0.26103 -6.515779804435e-09
0.261031 5.34630277250448e-09
0.261032 -4.27726726106025e-09
0.261033 3.28421694394104e-09
0.261034 -2.3480064076661e-09
0.261035 1.4530575951807e-09
0.261036 -5.85957927830928e-10
0.261037 -2.65507055448072e-10
0.261038 1.11316116745036e-09
0.261039 -1.97072780567048e-09
0.26104 2.85297952221342e-09
0.261041 -3.77531991058976e-09
0.261042 4.75679284693982e-09
0.261043 -5.82217247141498e-09
0.261044 7.00529468832753e-09
0.261045 -8.35472441582106e-09
0.261046 9.94409232399609e-09
0.261047 -1.18925712554495e-08
0.261048 1.44099354639033e-08
0.261049 -1.7910910154647e-08
0.26105 2.33725638564619e-08
0.261051 -3.39078461220908e-08
0.261052 6.93366852779947e-08
0.261053 1.27357259875645e-07
0.261054 -8.46025220912814e-09
0.261055 -1.88721303242063e-08
0.261056 7.4211055363495e-08
0.261057 2.46895763715309e-07
0.261058 -5.67824085503304e-08
0.261059 3.34327016247346e-08
0.26106 -2.38769185437643e-08
0.261061 1.85312375773289e-08
0.261062 -1.50520809004531e-08
0.261063 1.25748745410175e-08
0.261064 -1.07029116430245e-08
0.261065 9.22735059382943e-09
0.261066 -8.02726041022022e-09
0.261067 7.02755293314758e-09
0.261068 -6.17904682649485e-09
0.261069 5.44814060095108e-09
0.26107 -4.8110776702873e-09
0.261071 4.25057814473563e-09
0.261072 -3.75400245611077e-09
0.261073 3.31023160439492e-09
0.261074 -2.90997740634894e-09
0.261075 2.54706932832159e-09
0.261076 -2.21653244131728e-09
0.261077 1.91429247810684e-09
0.261078 -1.6369615912638e-09
0.261079 1.38167988853939e-09
0.26108 -1.14599621636949e-09
0.261081 9.27547741278709e-10
0.261082 -7.24195982220325e-10
0.261083 5.34210620968556e-10
0.261084 -3.56005839783392e-10
0.261085 1.88102689024286e-10
0.261086 -2.90969901652832e-11
0.261087 -1.2236904649074e-10
0.261088 2.6763303298143e-10
0.261089 -4.08037850133824e-10
0.26109 5.44957723651217e-10
0.261091 -6.79858004484483e-10
0.261092 8.14298774850679e-10
0.261093 -9.51485841693383e-10
0.261094 1.09464315303078e-09
0.261095 -1.2456107387393e-09
0.261096 1.40655070686614e-09
0.261097 -1.5824676655013e-09
0.261098 1.77869502252229e-09
0.261099 -1.9988210508101e-09
0.2611 2.24753094206489e-09
0.261101 -2.53105668227927e-09
0.261102 2.85786505647984e-09
0.261103 -3.2397444316539e-09
0.261104 3.69358678260654e-09
0.261105 -4.24443914120156e-09
0.261106 4.93099822283415e-09
0.261107 -5.81608849242632e-09
0.261108 7.00788185798416e-09
0.261109 -8.70437565609354e-09
0.26111 1.12657472062202e-08
0.261111 -1.44803491136928e-08
0.261112 7.25519377064671e-08
0.261113 2.85026489543495e-07
0.261114 -3.20136516220234e-08
0.261115 1.59401051330591e-08
0.261116 -1.00169547673046e-08
0.261117 6.72248906497378e-09
0.261118 -4.27500040170804e-09
0.261119 1.56040088669619e-09
0.26112 6.27888020660188e-09
0.261121 1.67357071980528e-08
0.261122 -7.26581680608178e-09
0.261123 5.16814663377514e-09
0.261124 -4.09430573327015e-09
0.261125 3.3826162336827e-09
0.261126 -2.84680802134911e-09
0.261127 2.40707413114384e-09
0.261128 -2.01470872288883e-09
0.261129 1.60625296403933e-09
0.26113 -9.24006016658856e-10
0.261131 1.20912701463499e-08
0.261132 -2.24487882013489e-09
0.261133 1.76945499867959e-09
0.261134 -1.5541707800634e-09
0.261135 1.42571823137403e-09
0.261136 -1.34624417063776e-09
0.261137 1.30237669178308e-09
0.261138 -1.29104998294e-09
0.261139 1.31247993093181e-09
0.26114 -1.3656368717008e-09
0.261141 1.4503758828849e-09
0.261142 -1.56717224031862e-09
0.261143 1.7170131204054e-09
0.261144 -1.9014048276063e-09
0.261145 2.12238406628991e-09
0.261146 -2.38258072720022e-09
0.261147 2.68540512128886e-09
0.261148 -3.03529714110782e-09
0.261149 3.43811279870505e-09
0.26115 -3.90173598987164e-09
0.261151 4.43708392550177e-09
0.261152 -5.06008004428683e-09
0.261153 5.79306179133169e-09
0.261154 -6.67283690690962e-09
0.261155 7.76731797073287e-09
0.261156 -9.21373623016152e-09
0.261157 1.13537772789428e-08
0.261158 -1.54202246332425e-08
0.261159 3.32872991652343e-08
0.26116 9.64390163893421e-09
0.261161 5.14206049085515e-09
0.261162 -1.02797509150596e-08
0.261163 1.47809815171749e-08
0.261164 -2.05182884501405e-08
0.261165 3.0103476579054e-08
0.261166 -5.35640227422619e-08
0.261167 2.83188708899318e-07
0.261168 7.2111016437431e-08
0.261169 -2.69085972542201e-08
0.26117 1.30953785138378e-08
0.261171 -5.42783421068213e-09
0.261172 -4.03576463713745e-10
0.261173 6.08323728824738e-09
0.261174 -1.30700082409247e-08
0.261175 2.42081637705323e-08
0.261176 -5.03213902730728e-08
0.261177 2.5501931808018e-07
0.261178 1.07352307202758e-07
0.261179 -4.71236348723225e-08
0.26118 3.08271112831668e-08
0.261181 -2.30183851990748e-08
0.261182 1.82693672615493e-08
0.261183 -1.47357903508022e-08
0.261184 2.55336381147712e-08
0.261185 -1.22776891541696e-08
0.261186 1.05544045013537e-08
0.261187 -9.30786526738853e-09
0.261188 8.30778952546576e-09
0.261189 -7.4778704993351e-09
0.26119 6.77844018127243e-09
0.261191 -6.18414701879075e-09
0.261192 5.67769913299788e-09
0.261193 -5.24611520978306e-09
0.261194 4.87769412271131e-09
0.261195 -4.55782650693492e-09
0.261196 4.26032143830657e-09
0.261197 -3.92490153194852e-09
0.261198 3.3880310453836e-09
0.261199 -2.1205357857036e-09
0.2612 -2.19232291881089e-09
0.261201 3.23180955161293e-08
0.261202 9.33053561471225e-08
0.261203 -7.70797720316905e-08
0.261204 2.24654477387392e-07
0.261205 1.49815371416814e-07
0.261206 -5.83478192397349e-08
0.261207 3.922291851989e-08
0.261208 -3.20144489793883e-08
0.261209 2.91370045282315e-08
0.26121 -2.86106487548206e-08
0.261211 2.99111275272698e-08
0.261212 -3.32483464387894e-08
0.261213 3.9761879423125e-08
0.261214 -5.3264079452554e-08
0.261215 9.49607431695375e-08
0.261216 1.28687238924762e-07
0.261217 1.47598844880912e-07
0.261218 1.66851499509484e-07
0.261219 -6.45670936214156e-08
0.26122 4.11019495016396e-08
0.261221 -3.06188784400623e-08
0.261222 2.48669985982783e-08
0.261223 -2.15261660868696e-08
0.261224 1.98070110768382e-08
0.261225 -1.96542105803109e-08
0.261226 2.20129551269206e-08
0.261227 -3.23093260646587e-08
0.261228 2.95600118925227e-07
0.261229 2.47783791498311e-08
0.26123 -9.99847784258171e-09
0.261231 5.99529831004017e-09
0.261232 -4.44649945467488e-09
0.261233 3.83714385922708e-09
0.261234 -3.69239817860011e-09
0.261235 3.82349432639685e-09
0.261236 -4.14948372160346e-09
0.261237 4.64226419596021e-09
0.261238 -5.30592667301114e-09
0.261239 6.17287350867946e-09
0.26124 -7.31034526755363e-09
0.261241 8.84016835868757e-09
0.261242 -1.09854529305016e-08
0.261243 1.41788814504315e-08
0.261244 -1.93614126396429e-08
0.261245 2.90001354171972e-08
0.261246 -5.21664233427395e-08
0.261247 1.68969966145838e-07
0.261248 2.01723012056709e-07
0.261249 -7.5717326390037e-08
0.26125 5.41221194791423e-08
0.261251 -4.88330400101842e-08
0.261252 5.27683216962081e-08
0.261253 -7.31099008547296e-08
0.261254 2.17584406549904e-07
0.261255 1.59715251032671e-07
0.261256 -2.14868496702228e-08
0.261257 1.46048481141209e-08
0.261258 -8.90528720926562e-09
0.261259 5.37745032323545e-09
0.26126 -2.96483151260865e-09
0.261261 1.13662639406291e-09
0.261262 3.9001159222114e-10
0.261263 -1.78944301828344e-09
0.261264 3.19423565597499e-09
0.261265 -4.73858259439879e-09
0.261266 6.6099441546225e-09
0.261267 -9.16412360045002e-09
0.261268 1.33322604758037e-08
0.261269 -2.31941713569163e-08
0.26127 2.12583250147991e-07
0.261271 1.03300633213308e-08
0.261272 6.65108760890279e-09
0.261273 -2.56880412215999e-08
0.261274 2.8914752029894e-07
0.261275 4.56293016195103e-08
0.261276 -2.21183307130759e-08
0.261277 1.46124195382546e-08
0.261278 7.20351721286814e-09
0.261279 7.45053001604079e-09
0.26128 -5.6774780636395e-09
0.261281 4.21156892087355e-09
0.261282 -2.95768787350275e-09
0.261283 1.83817954047645e-09
0.261284 -7.99100155392369e-10
0.261285 -1.99613289783587e-10
0.261286 1.19111113938661e-09
0.261287 -2.20655695501536e-09
0.261288 3.27586245939958e-09
0.261289 -4.43625764882776e-09
0.26129 5.74196146008105e-09
0.261291 -7.27162717721962e-09
0.261292 9.1487831084788e-09
0.261293 -1.15829930532019e-08
0.261294 1.49650928027046e-08
0.261295 -2.01247164593302e-08
0.261296 2.91693942981094e-08
0.261297 -4.95027954370946e-08
0.261298 1.38580007319246e-07
0.261299 2.11468415536665e-07
0.2613 -6.41275559998342e-08
0.261301 3.98437993199839e-08
0.261302 -3.05308351435772e-08
0.261303 2.64682448530975e-08
0.261304 -2.5439506926195e-08
0.261305 2.93411390920241e-08
0.261306 -4.28978207987289e-08
0.261307 1.81539026396334e-07
0.261308 6.62002286440597e-08
0.261309 -3.65979101722107e-08
0.26131 1.00318653827454e-07
0.261311 1.30932788293941e-08
0.261312 -2.31439262843994e-09
0.261313 -6.81116198616116e-10
0.261314 2.75469062128492e-09
0.261315 -5.64266084520693e-09
0.261316 1.38020583111402e-08
0.261317 1.20917537923222e-07
0.261318 -1.23541714234658e-08
0.261319 6.58844208285531e-09
0.26132 -4.43034094981626e-09
0.261321 3.25952005070308e-09
0.261322 -2.51010260070437e-09
0.261323 1.99479656218519e-09
0.261324 -1.64707427098716e-09
0.261325 1.46457458879637e-09
0.261326 -1.52099342068614e-09
0.261327 2.09537464281427e-09
0.261328 -4.60024060948583e-09
0.261329 2.0049844920419e-07
0.26133 8.92950278070279e-09
0.261331 -5.98030468045492e-09
0.261332 5.36642755042096e-09
0.261333 -5.34050723042989e-09
0.261334 5.57441018378514e-09
0.261335 -5.96852132474951e-09
0.261336 6.49119733796044e-09
0.261337 -7.13927564496531e-09
0.261338 7.92736467940818e-09
0.261339 -8.88979976115757e-09
0.26134 1.0081477239658e-08
0.261341 -1.15857253767427e-08
0.261342 1.35402269891859e-08
0.261343 -1.61879064951029e-08
0.261344 1.99863294070846e-08
0.261345 -2.59075704946499e-08
0.261346 3.64626899601674e-08
0.261347 -6.0730653402216e-08
0.261348 1.7644384909751e-07
0.261349 2.00851822785875e-07
0.26135 -6.41802852104515e-08
0.261351 3.82686838744733e-08
0.261352 -2.72793564267439e-08
0.261353 2.11988512833072e-08
0.261354 -1.73404972021028e-08
0.261355 1.46806770278156e-08
0.261356 -1.27491925143428e-08
0.261357 1.13014715207013e-08
0.261358 -1.0197033451678e-08
0.261359 9.35290344408749e-09
0.26136 -8.71956213710071e-09
0.261361 8.26944694879692e-09
0.261362 -7.99248457339485e-09
0.261363 7.89423895758442e-09
0.261364 -7.99787428082886e-09
0.261365 8.35349689321701e-09
0.261366 -9.05864313454472e-09
0.261367 1.03089341991992e-08
0.261368 -1.25433546005914e-08
0.261369 1.69880063008461e-08
0.26137 -2.90752168398276e-08
0.261371 2.78214818209124e-07
0.261372 1.48329841628026e-08
0.261373 1.75312121559121e-08
0.261374 2.94862335898299e-07
0.261375 -3.98877363551285e-08
0.261376 2.6852748401673e-08
0.261377 -2.31606638271657e-08
0.261378 2.28095131829629e-08
0.261379 -2.50605483839332e-08
0.26138 3.11403822935631e-08
0.261381 -4.67375958122455e-08
0.261382 1.13103576641957e-07
0.261383 2.31466838805065e-07
0.261384 -5.87135919437161e-08
0.261385 3.54452328300976e-08
0.261386 -2.69420971053999e-08
0.261387 2.31037824911681e-08
0.261388 -2.14860908063558e-08
0.261389 2.12891416775204e-08
0.26139 -2.23126675576021e-08
0.261391 2.47545300096346e-08
0.261392 -2.93659705393771e-08
0.261393 3.82957965358512e-08
0.261394 -5.9340280966502e-08
0.261395 1.54713384360894e-07
0.261396 2.0199786981995e-07
0.261397 -5.64561632822875e-08
0.261398 3.03562473192188e-08
0.261399 -1.77559145631093e-08
0.2614 5.63097701404845e-09
0.261401 6.05550806299164e-08
0.261402 4.34024923404305e-08
0.261403 -2.76693568688516e-08
0.261404 2.37159267960726e-08
0.261405 -2.28697646296104e-08
0.261406 2.41149400033908e-08
0.261407 -2.79638737438969e-08
0.261408 3.68271158080479e-08
0.261409 -6.04317615463586e-08
0.26141 1.93267502976378e-07
0.261411 1.81738574638061e-07
0.261412 -7.05261087740688e-08
0.261413 5.42974029879481e-08
0.261414 -4.59921857523934e-08
0.261415 5.09623892300572e-08
0.261416 -7.31342454882303e-08
0.261417 2.38724118924897e-07
0.261418 1.1885027994653e-07
0.261419 -4.195514885703e-08
0.26142 2.39341746074937e-08
0.261421 -1.60974686374639e-08
0.261422 1.17822893243943e-08
0.261423 -9.07539489069201e-09
0.261424 7.22858093834933e-09
0.261425 -5.88986255024791e-09
0.261426 4.87362277393613e-09
0.261427 -4.0732799693755e-09
0.261428 3.42352600122552e-09
0.261429 -2.88220949853443e-09
0.26143 2.42092228892072e-09
0.261431 -2.01978694517319e-09
0.261432 1.66441535973861e-09
0.261433 -1.34634916179995e-09
0.261434 1.05980742390941e-09
0.261435 -7.98507099288876e-10
0.261436 5.5401193535575e-10
0.261437 -3.18998344461065e-10
0.261438 9.00976415500266e-11
0.261439 1.35814871290063e-10
0.26144 -3.65530398904739e-10
0.261441 6.0636800418556e-10
0.261442 -8.63275481005005e-10
0.261443 1.14181573771118e-09
0.261444 -1.4478382235477e-09
0.261445 1.78880442033641e-09
0.261446 -2.17459697308128e-09
0.261447 2.61879103421369e-09
0.261448 -3.14074736839136e-09
0.261449 3.76923886652074e-09
0.26145 -4.54911850744502e-09
0.261451 5.5509846963614e-09
0.261452 -6.90362556731277e-09
0.261453 8.86731259411533e-09
0.261454 -1.20336950626735e-08
0.261455 1.80995886950322e-08
0.261456 -3.47049013038446e-08
0.261457 2.88276680846671e-07
0.261458 4.82283552556115e-08
0.261459 -2.27048326413503e-08
0.26146 1.50868861007529e-08
0.261461 -1.14688204213212e-08
0.261462 9.40951399518906e-09
0.261463 -8.14873155589897e-09
0.261464 7.38870783268834e-09
0.261465 -7.01155454918054e-09
0.261466 6.99784728430838e-09
0.261467 -7.41439531787267e-09
0.261468 8.45324234217572e-09
0.261469 -1.05682137275688e-08
0.26147 1.4930986006348e-08
0.261471 -2.54524369695211e-08
0.261472 6.64717047629664e-08
0.261473 2.82343532244268e-07
0.261474 -6.27308385789584e-08
0.261475 4.46732979518996e-08
0.261476 -4.20533512256304e-08
0.261477 4.73452625130295e-08
0.261478 -6.53258130771277e-08
0.261479 1.41955273261923e-07
0.26148 3.45852195820231e-07
0.261481 -6.81225469532502e-08
0.261482 3.6182578404877e-08
0.261483 -2.39610215857218e-08
0.261484 1.75698934308753e-08
0.261485 -1.36642581197053e-08
0.261486 1.10387711442434e-08
0.261487 -9.15532659537181e-09
0.261488 7.73870368200839e-09
0.261489 -6.63412692820515e-09
0.26149 5.74657067769639e-09
0.261491 -5.0147435641053e-09
0.261492 4.39882881598207e-09
0.261493 -3.87130754111303e-09
0.261494 3.41258009239364e-09
0.261495 -3.00833466002109e-09
0.261496 2.64791561523534e-09
0.261497 -2.32571117270282e-09
0.261498 2.03687453190849e-09
0.261499 -1.77641074346597e-09
0.2615 1.54413922752589e-09
0.261501 -1.3527436382697e-09
0.261502 1.71939689367054e-09
0.261503 -7.88396218409431e-10
0.261504 6.58935534924301e-10
0.261505 -5.07102731895405e-10
0.261506 3.54998599218833e-10
0.261507 -2.0248026503793e-10
0.261508 4.94683514770575e-11
0.261509 1.05015877092001e-10
0.26151 -2.62342310472195e-10
0.261511 4.24152244196733e-10
0.261512 -5.92362586264874e-10
0.261513 7.66966901379748e-10
0.261514 -9.48646196852898e-10
0.261515 1.14108174083726e-09
0.261516 -1.34882587870277e-09
0.261517 1.57768028069612e-09
0.261518 -1.8360918995645e-09
0.261519 2.13533240803344e-09
0.26152 -2.493787599708e-09
0.261521 2.93629652390087e-09
0.261522 -3.49535175424732e-09
0.261523 4.22383968965166e-09
0.261524 -5.21353390142143e-09
0.261525 6.63720659544138e-09
0.261526 -8.86123524728426e-09
0.261527 1.28096083382318e-08
0.261528 -2.16147193268039e-08
0.261529 5.6402493956679e-08
0.26153 1.46783902555829e-07
0.261531 -3.81141198481275e-08
0.261532 2.56437733488645e-08
0.261533 -2.28946894999518e-08
0.261534 2.51487720713115e-08
0.261535 -3.51629665056189e-08
0.261536 7.89230237998668e-08
0.261537 2.68861086578691e-07
0.261538 -5.65770623707411e-08
0.261539 3.66373511446251e-08
0.26154 -3.10893836497443e-08
0.261541 3.05787103335584e-08
0.261542 -3.37154433998275e-08
0.261543 4.20095376604914e-08
0.261544 -6.34400831820222e-08
0.261545 1.67220266713327e-07
0.261546 1.89687318201936e-07
0.261547 -5.58098137677671e-08
0.261548 3.12245765454603e-08
0.261549 -2.08804948609341e-08
0.26155 1.51157317157627e-08
0.261551 -1.13429308423553e-08
0.261552 8.54913537234078e-09
0.261553 -6.2066104219741e-09
0.261554 3.91257912218813e-09
0.261555 -1.11817791637465e-09
0.261556 -3.60560967793456e-09
0.261557 1.8346298368567e-08
0.261558 1.1972715277397e-07
0.261559 -2.50857976043167e-08
0.26156 1.72502733189774e-08
0.261561 -1.48695737293658e-08
0.261562 1.4744821671553e-08
0.261563 -1.80207951944342e-08
0.261564 9.89425809907351e-08
0.261565 2.6318564090925e-09
0.261566 3.40110802582176e-09
0.261567 -5.72054737582794e-09
0.261568 7.64897523690318e-09
0.261569 -1.01673971504141e-08
0.26157 1.45514703228985e-08
0.261571 -2.46959594140459e-08
0.261572 6.57611945180996e-08
0.261573 2.76204033885878e-07
0.261574 -8.37498103656571e-08
0.261575 1.36516285765495e-07
0.261576 1.28933963359381e-07
0.261577 -3.78361242353998e-08
0.261578 2.41084221120888e-08
0.261579 -2.03721126535053e-08
0.26158 2.03920190719229e-08
0.261581 -2.32516867626226e-08
0.261582 3.02473746107474e-08
0.261583 -4.76541845599816e-08
0.261584 1.2287720076903e-07
0.261585 2.25019994348315e-07
0.261586 -6.2260275512795e-08
0.261587 3.83588978553932e-08
0.261588 -2.9448733644182e-08
0.261589 2.54620484882958e-08
0.26159 -2.40171024083009e-08
0.261591 2.45380354150634e-08
0.261592 -2.74292866219034e-08
0.261593 3.47694321480083e-08
0.261594 -5.58569725842176e-08
0.261595 2.27366289224969e-07
0.261596 9.18837300576169e-08
0.261597 -3.73848569630924e-08
0.261598 2.40744495751165e-08
0.261599 -1.88343917390941e-08
0.2616 1.70685372270518e-08
0.261601 -1.84535467262662e-08
0.261602 2.90241922792777e-08
0.261603 1.13949679611945e-07
0.261604 -1.11750775394018e-08
0.261605 4.30530354255753e-09
0.261606 -2.04759186766942e-09
0.261607 1.01649303075163e-09
0.261608 -4.68142310125579e-10
0.261609 1.50040097830536e-10
0.26161 4.47574732791749e-11
0.261611 -1.68220309877147e-10
0.261612 2.48130936147744e-10
0.261613 -3.02802641647477e-10
0.261614 3.44073369136067e-10
0.261615 -3.79454505971792e-10
0.261616 4.12166706827051e-10
0.261617 -4.42907870509659e-10
0.261618 4.74174215322574e-10
0.261619 -5.08017605754752e-10
0.26162 5.46084891344413e-10
0.261621 -5.90083533966489e-10
0.261622 6.41912866853435e-10
0.261623 -7.03447042493769e-10
0.261624 7.76838275087492e-10
0.261625 -8.67757985101555e-10
0.261626 9.82290701786118e-10
0.261627 -1.12445744307219e-09
0.261628 1.30014678855167e-09
0.261629 -1.51840602015083e-09
0.26163 1.79396082304025e-09
0.261631 -2.15260538227504e-09
0.261632 2.64420353464301e-09
0.261633 -3.37975998065162e-09
0.261634 4.66791902695493e-09
0.261635 -7.81438331090908e-09
0.261636 3.65248188912078e-08
0.261637 9.25859546762784e-09
0.261638 -2.92461589330489e-09
0.261639 1.0013838655054e-09
0.26164 4.80793244123992e-11
0.261641 -7.94558515276601e-10
0.261642 1.41793639475214e-09
0.261643 -1.99889065560988e-09
0.261644 2.58517785396142e-09
0.261645 -3.21364823907395e-09
0.261646 3.92229439598325e-09
0.261647 -4.75976804288759e-09
0.261648 5.79877520061936e-09
0.261649 -7.16195482151503e-09
0.26165 9.083041755522e-09
0.261651 -1.20860992611274e-08
0.261652 1.77559872663261e-08
0.261653 3.78941675223562e-09
0.261654 3.41406204334839e-07
0.261655 1.14983902140302e-07
0.261656 -3.00799957230135e-08
0.261657 1.76121677888103e-08
0.261658 -1.26923666786016e-08
0.261659 1.14732813577514e-08
0.26166 2.35804205141552e-08
0.261661 1.60018254325128e-08
0.261662 -6.18840105165014e-09
0.261663 4.40754148006975e-09
0.261664 -3.18464387037736e-09
0.261665 8.34306960793457e-09
0.261666 -2.68088161845521e-09
0.261667 1.94526044598191e-09
0.261668 -1.37580270307765e-09
0.261669 8.67152922706257e-10
0.26167 -3.88924391113235e-10
0.261671 -7.41076856843666e-11
0.261672 5.31991788225238e-10
0.261673 -9.92588311434414e-10
0.261674 1.46284546511684e-09
0.261675 -1.94952563524884e-09
0.261676 2.45974556723257e-09
0.261677 -3.00179725535058e-09
0.261678 3.58538429451387e-09
0.261679 -4.22207118117866e-09
0.26168 4.92664554667703e-09
0.261681 -5.71864285082184e-09
0.261682 6.62469582117843e-09
0.261683 -7.68231270194512e-09
0.261684 8.946233039443e-09
0.261685 -1.0499676397782e-08
0.261686 1.24754671312032e-08
0.261687 -1.50985490432888e-08
0.261688 1.87745327103135e-08
0.261689 -2.42778161703103e-08
0.26169 4.17969833997113e-08
0.261691 -5.71928648610251e-08
0.261692 1.49241026920948e-07
0.261693 1.85550454440855e-07
0.261694 1.82726859283525e-07
0.261695 8.29904981369404e-08
0.261696 -5.81509617691482e-08
0.261697 5.5610293357536e-08
0.261698 -7.12819382996345e-08
0.261699 1.88300763223567e-07
0.2617 1.5593480316154e-07
0.261701 -5.77435454781846e-08
0.261702 4.38791321220784e-08
0.261703 -4.92327062993802e-08
0.261704 9.47808943829498e-08
0.261705 2.57335416934748e-07
0.261706 -4.94986527077889e-08
0.261707 2.75561099991422e-08
0.261708 -1.96778364818204e-08
0.261709 1.58593877091975e-08
0.26171 -1.37634985959333e-08
0.261711 1.25718334403123e-08
0.261712 -1.19317652593169e-08
0.261713 1.16727563642707e-08
0.261714 -1.17114904574755e-08
0.261715 1.20101151464818e-08
0.261716 -1.25565234286345e-08
0.261717 1.33609147034035e-08
0.261718 -1.44556687393464e-08
0.261719 1.58973934464529e-08
0.26172 -1.77829164819629e-08
0.261721 2.02796579195165e-08
0.261722 -2.36796018105588e-08
0.261723 2.85326975046877e-08
0.261724 -3.60086071388435e-08
0.261725 4.91381062782118e-08
0.261726 -7.93114262662905e-08
0.261727 2.57973168292636e-07
0.261728 8.30971121768549e-08
0.261729 2.22191687397444e-07
0.26173 9.90609450537906e-08
0.261731 -5.16019602535079e-08
0.261732 3.54399624913812e-08
0.261733 -2.68079171685873e-08
0.261734 2.13264209170755e-08
0.261735 -1.75755918124694e-08
0.261736 1.53367183502367e-08
0.261737 -3.33575363781902e-09
0.261738 8.24226149690634e-09
0.261739 -6.95195186326463e-09
0.26174 5.51885331142728e-09
0.261741 -4.10423911114549e-09
0.261742 2.70495344035032e-09
0.261743 -1.28630569561654e-09
0.261744 -2.03423975075971e-10
0.261745 1.83747967132063e-09
0.261746 -3.73736978036622e-09
0.261747 6.14130874481071e-09
0.261748 -9.64038241240549e-09
0.261749 1.67821331125387e-08
0.26175 1.09877894275988e-07
0.261751 1.31358578988224e-08
0.261752 -3.34121727608854e-08
0.261753 1.06250074223111e-07
0.261754 2.28765885753628e-07
0.261755 -7.54013387724362e-08
0.261756 5.91751058464725e-08
0.261757 -6.81755600549476e-08
0.261758 1.46037803188465e-07
0.261759 2.25758144150868e-07
0.26176 -6.37880884914436e-08
0.261761 4.26448985460378e-08
0.261762 -3.8431794398116e-08
0.261763 4.276372536369e-08
0.261764 -6.07536659711611e-08
0.261765 1.57873751413986e-07
0.261766 1.65802374425971e-07
0.261767 -4.98803279197997e-08
0.261768 2.83978885324669e-08
0.261769 -1.95153420994817e-08
0.26177 1.47153728905023e-08
0.261771 -1.17259240915464e-08
0.261772 9.68705028372454e-09
0.261773 -8.19958561305005e-09
0.261774 7.04718926344645e-09
0.261775 -6.08926660728569e-09
0.261776 5.19852413640241e-09
0.261777 -4.16468766641556e-09
0.261778 2.20230145535945e-09
0.261779 2.59801790681101e-08
0.26178 9.79932487584152e-09
0.261781 -7.32392612215286e-09
0.261782 6.60819956542652e-09
0.261783 -6.34826280996017e-09
0.261784 6.31119254785613e-09
0.261785 -6.41484229707613e-09
0.261786 6.57186479108592e-09
0.261787 -6.2803027583054e-09
0.261788 3.53203959439456e-08
0.261789 -4.57527892842817e-09
0.26179 1.00571201846161e-08
0.261791 -1.24722280684366e-08
0.261792 1.5687400173674e-08
0.261793 -2.08467238589172e-08
0.261794 3.05514467262505e-08
0.261795 -5.48789180129762e-08
0.261796 2.12046281879324e-07
0.261797 1.35563256999774e-07
0.261798 -5.63465233655768e-08
0.261799 3.85860970699064e-08
0.2618 -3.18061279499034e-08
0.261801 2.95088855856235e-08
0.261802 -3.04120852130861e-08
0.261803 3.55200865889504e-08
0.261804 -5.10070629536829e-08
0.261805 1.35597438233795e-07
0.261806 1.23318210156465e-07
0.261807 -3.83342849459771e-08
0.261808 2.20018863448451e-08
0.261809 -1.54457213307674e-08
0.26181 1.2170652450971e-08
0.261811 -1.04536850059912e-08
0.261812 9.69576868924477e-09
0.261813 -9.71668049148877e-09
0.261814 1.06000343359528e-08
0.261815 -1.27702322722778e-08
0.261816 1.7456009236523e-08
0.261817 -2.88802483332807e-08
0.261818 7.41202543267988e-08
0.261819 2.53961316719871e-07
0.26182 -5.99079337720124e-08
0.261821 4.03949204033352e-08
0.261822 -3.49106421213446e-08
0.261823 3.44164366403151e-08
0.261824 -3.75343110186709e-08
0.261825 4.5691592940578e-08
0.261826 -6.65777220196427e-08
0.261827 1.688113476083e-07
0.261828 1.64812701294708e-07
0.261829 -4.33212480130324e-08
0.26183 1.94528270721115e-08
0.261831 -8.32039245143036e-09
0.261832 8.84690662627607e-10
0.261833 5.5858985790605e-09
0.261834 -1.27569531665181e-08
0.261835 2.29677829158405e-08
0.261836 -4.30138287712931e-08
0.261837 1.1977112138862e-07
0.261838 2.4333560353378e-07
0.261839 -6.46744514836558e-08
0.26184 3.7914499839304e-08
0.261841 -2.68053977775751e-08
0.261842 2.05736270686548e-08
0.261843 -1.65015994504889e-08
0.261844 1.35799372341321e-08
0.261845 -1.13453692963731e-08
0.261846 9.55143470990799e-09
0.261847 -8.05382918477652e-09
0.261848 6.76316463514238e-09
0.261849 -5.61871420653247e-09
0.26185 4.57580406786178e-09
0.261851 -3.5983999291811e-09
0.261852 2.65346722984959e-09
0.261853 -1.70559963064769e-09
0.261854 7.10445157109749e-10
0.261855 3.96773541734097e-10
0.261856 -1.72496059645296e-09
0.261857 3.48472806689538e-09
0.261858 -6.15732340781309e-09
0.261859 1.11315084895791e-08
0.26186 -2.45860669780243e-08
0.261861 1.56996647150388e-07
0.261862 3.33585745028105e-07
0.261863 -7.63619588270198e-09
0.261864 9.74672159328632e-09
0.261865 -9.34633385707791e-09
0.261866 9.52739577476673e-09
0.261867 -1.12272129019193e-08
0.261868 1.90443460643822e-08
0.261869 8.09562311284017e-08
0.26187 -8.76848202809887e-09
0.261871 3.87599009621895e-09
0.261872 -2.25396314549579e-09
0.261873 1.51554258818907e-09
0.261874 -1.1310457585074e-09
0.261875 9.1852878945899e-10
0.261876 -8.00313842736852e-10
0.261877 7.39023042962559e-10
0.261878 -7.19155053480859e-10
0.261879 7.35714609997488e-10
0.26188 -7.89805960987709e-10
0.261881 8.98216393969694e-10
0.261882 -1.12804081578376e-09
0.261883 1.88430328661867e-09
0.261884 8.05874756021271e-09
0.261885 -6.03254628242702e-10
0.261886 1.96200972178004e-10
0.261887 -2.19222529462893e-10
0.261888 6.52302221966011e-10
0.261889 -2.46215440908012e-09
0.26189 2.90035525119773e-07
0.261891 7.45691171943654e-09
0.261892 -5.58471202381073e-09
0.261893 5.64574333002775e-09
0.261894 -6.64216458381141e-09
0.261895 9.1077374222512e-09
0.261896 -1.65713423070999e-08
0.261897 1.8761210876143e-07
0.261898 1.90641822346104e-08
0.261899 -8.95895501372525e-09
0.2619 5.8755978926803e-09
0.261901 -4.41665545316616e-09
0.261902 3.58827642806708e-09
0.261903 -3.07099108491772e-09
0.261904 2.73258281175026e-09
0.261905 -2.50806496667391e-09
0.261906 2.36228096972453e-09
0.261907 -2.27488424113406e-09
0.261908 2.23362127123846e-09
0.261909 -2.23154128107813e-09
0.26191 2.2647237931822e-09
0.261911 -2.33088073321848e-09
0.261912 2.42828853378749e-09
0.261913 -2.55659044865675e-09
0.261914 2.71679942510479e-09
0.261915 -2.91147938936139e-09
0.261916 3.14638221102228e-09
0.261917 -3.43006720491583e-09
0.261918 3.77512733575894e-09
0.261919 -4.20026782211806e-09
0.26192 4.73395011525908e-09
0.261921 -5.42111595633328e-09
0.261922 6.3364738009712e-09
0.261923 -7.61321780360322e-09
0.261924 9.5097095692677e-09
0.261925 -1.2614923349072e-08
0.261926 1.86130336604842e-08
0.261927 -3.49324345676901e-08
0.261928 2.43435458122902e-07
0.261929 5.18018392570584e-08
0.26193 -2.40732970598026e-08
0.261931 1.61081801845739e-08
0.261932 -1.24137919139326e-08
0.261933 1.03481958513958e-08
0.261934 -9.08601104233688e-09
0.261935 8.28783920636021e-09
0.261936 -7.79025107002938e-09
0.261937 7.50676863358608e-09
0.261938 -7.3933826012676e-09
0.261939 7.42830873489212e-09
0.26194 -7.60040120837874e-09
0.261941 7.90955905843681e-09
0.261942 -8.36616727808494e-09
0.261943 8.99292552780307e-09
0.261944 -9.82983510755042e-09
0.261945 1.09448187706408e-08
0.261946 -1.24564631433452e-08
0.261947 1.45871075494569e-08
0.261948 -1.78075893294412e-08
0.261949 2.33396350754877e-08
0.26195 -3.58904083190869e-08
0.261951 1.25465889141584e-07
0.261952 7.27784564745395e-09
0.261953 2.59761080017566e-07
0.261954 3.74387625240198e-08
0.261955 -1.60701974854442e-08
0.261956 7.87744120467762e-09
0.261957 -2.68583814711575e-09
0.261958 -1.65819435416399e-09
0.261959 6.18318808247117e-09
0.26196 -1.19453302757971e-08
0.261961 2.101932902428e-08
0.261962 -4.00760423633835e-08
0.261963 1.15284019669305e-07
0.261964 2.71439331045507e-07
0.261965 -7.66599344118066e-08
0.261966 5.15840144834095e-08
0.261967 -4.48340539731037e-08
0.261968 4.71885392180504e-08
0.261969 -6.38131814936981e-08
0.26197 1.60728047848273e-07
0.261971 1.88322223922775e-07
0.261972 -6.16749803615091e-08
0.261973 4.25233588162135e-08
0.261974 -3.86955106741129e-08
0.261975 4.32208310266635e-08
0.261976 -6.16246741144459e-08
0.261977 1.62925180008348e-07
0.261978 1.59981163223395e-07
0.261979 -4.88206085087447e-08
0.26198 2.75647142231755e-08
0.261981 -1.86490208602128e-08
0.261982 1.37757772951489e-08
0.261983 -1.07448815682837e-08
0.261984 8.79837972205028e-09
0.261985 -7.93263265124565e-09
0.261986 1.66246924740059e-08
0.261987 -7.24303712633696e-10
0.261988 1.22969749682759e-09
0.261989 -7.44810906594554e-10
0.26199 9.25291561704228e-11
0.261991 6.0879994898333e-10
0.261992 -1.33646567215534e-09
0.261993 2.09175895747272e-09
0.261994 -2.88570148499703e-09
0.261995 3.73496040083852e-09
0.261996 -4.66042800441798e-09
0.261997 5.69137505085865e-09
0.261998 -6.87093032141505e-09
0.261999 8.26598089759592e-09
0.262 -9.98818464029824e-09
0.262001 1.22440919951822e-08
0.262002 -1.54709016496284e-08
0.262003 2.08028888980543e-08
0.262004 -3.24635813876945e-08
0.262005 9.1800091520617e-08
0.262006 6.19316913505217e-08
0.262007 -1.51359826442981e-08
0.262008 3.68827311992046e-09
0.262009 2.71162172378053e-09
0.26201 -7.92975156387449e-09
0.262011 1.34320828188737e-08
0.262012 -2.05967410571293e-08
0.262013 3.21983066565232e-08
0.262014 -5.79813307118705e-08
0.262015 1.903088428861e-07
0.262016 1.7247773897248e-07
0.262017 -6.05038124742033e-08
0.262018 3.66513771414931e-08
0.262019 -2.60363798998915e-08
0.26202 1.99040775617689e-08
0.262021 -1.5826881539778e-08
0.262022 1.28599379458709e-08
0.262023 -1.05562547624299e-08
0.262024 8.67394718890221e-09
0.262025 -7.06696447570119e-09
0.262026 5.63678114618377e-09
0.262027 -4.30701475612007e-09
0.262028 3.00552973477339e-09
0.262029 -1.64437159037804e-09
0.26203 8.20611425824597e-11
0.262031 1.98270946069912e-09
0.262032 -5.44680228340834e-09
0.262033 1.52198168557266e-08
0.262034 1.18185004443043e-07
0.262035 -1.2637879104467e-08
0.262036 4.75927086813925e-09
0.262037 2.1941645037115e-09
0.262038 2.67941688949307e-07
0.262039 -1.18655809581906e-08
0.26204 7.34510572884114e-09
0.262041 -5.4785266805108e-09
0.262042 4.36467314354068e-09
0.262043 -3.59012817565527e-09
0.262044 3.00682584621759e-09
0.262045 -2.54671398914671e-09
0.262046 2.17185159488012e-09
0.262047 -1.85921048176182e-09
0.262048 1.59506652454784e-09
0.262049 -1.3701185388018e-09
0.26205 1.17491357179468e-09
0.262051 -1.00144813194239e-09
0.262052 8.45571464385206e-10
0.262053 -7.03917951495064e-10
0.262054 5.73674278506019e-10
0.262055 -4.52422741222542e-10
0.262056 3.34602911567665e-10
0.262057 -2.15214145076411e-10
0.262058 9.30039398932617e-11
0.262059 2.98893853447776e-11
0.26206 -1.50945544372133e-10
0.262061 2.7074126229176e-10
0.262062 -3.89840648852441e-10
0.262063 5.08819838798464e-10
0.262064 -6.31593039406906e-10
0.262065 7.62459506848624e-10
0.262066 -9.02677697639336e-10
0.262067 1.05364419072444e-09
0.262068 -1.21693860032173e-09
0.262069 1.39438022788407e-09
0.26207 -1.5881011849725e-09
0.262071 1.80064270946502e-09
0.262072 -2.03508446791035e-09
0.262073 2.29522145508636e-09
0.262074 -2.58637316501859e-09
0.262075 2.91511497907363e-09
0.262076 -3.28925992032018e-09
0.262077 3.71922122444703e-09
0.262078 -4.21952255630368e-09
0.262079 4.81037556656212e-09
0.26208 -5.52064825405992e-09
0.262081 6.39414420668378e-09
0.262082 -7.50169655538515e-09
0.262083 8.97146933186293e-09
0.262084 -1.11145536817426e-08
0.262085 2.05645536238337e-08
0.262086 -1.64098084528629e-08
0.262087 2.39892857614506e-08
0.262088 -3.99709561056568e-08
0.262089 1.02877913549125e-07
0.26209 2.38480339430947e-07
0.262091 -6.05703005732378e-08
0.262092 3.75529014131907e-08
0.262093 -2.95997627293238e-08
0.262094 2.69984559678203e-08
0.262095 -2.8131876280298e-08
0.262096 3.44593506723274e-08
0.262097 -5.46503342329493e-08
0.262098 1.78905613941112e-07
0.262099 1.65437176763653e-07
0.2621 -7.21420550148292e-08
0.262101 6.13362585842506e-08
0.262102 -7.58989252270387e-08
0.262103 1.94157462607986e-07
0.262104 1.48346890254192e-07
0.262105 -4.61805907793883e-08
0.262106 2.57479131779087e-08
0.262107 -1.72960531084421e-08
0.262108 1.27730230632352e-08
0.262109 -9.99177337524236e-09
0.26211 8.12424141823236e-09
0.262111 -6.79212329480077e-09
0.262112 5.80014680400785e-09
0.262113 -5.03848902132907e-09
0.262114 4.4414660937537e-09
0.262115 -3.96812819778975e-09
0.262116 3.59246205541704e-09
0.262117 -3.29826993510749e-09
0.262118 3.0766250931632e-09
0.262119 -2.92509171791496e-09
0.26212 2.84874346782286e-09
0.262121 -2.86415177248102e-09
0.262122 3.01042566403996e-09
0.262123 -3.38205429582321e-09
0.262124 4.25224486446586e-09
0.262125 -6.81255030390089e-09
0.262126 3.5806549603131e-08
0.262127 8.22358459353852e-09
0.262128 -3.34448840715228e-09
0.262129 2.01670577008759e-09
0.26213 -1.43496668389396e-09
0.262131 1.13792029708777e-09
0.262132 -9.83745693401589e-10
0.262133 9.16940707061051e-10
0.262134 -9.15096677364271e-10
0.262135 9.74738890582764e-10
0.262136 -1.11367020592289e-09
0.262137 1.40127842764816e-09
0.262138 -2.15040001106833e-09
0.262139 8.74886495542581e-09
0.26214 2.18749792224004e-09
0.262141 -6.0598890196051e-10
0.262142 1.74859156025259e-10
0.262143 6.47192523963024e-12
0.262144 -6.5765980072078e-11
0.262145 8.69834909346561e-12
0.262146 2.51078956737383e-10
0.262147 -1.05888155649675e-09
0.262148 4.83981308745307e-09
0.262149 1.70340246342197e-08
0.26215 -5.9775148809092e-09
0.262151 4.75691453078876e-09
0.262152 -4.49600851924377e-09
0.262153 4.56224721340622e-09
0.262154 -4.80858753108394e-09
0.262155 5.19243709403924e-09
0.262156 -5.70918292659676e-09
0.262157 6.37670907350146e-09
0.262158 -7.23498237230137e-09
0.262159 8.35522117681076e-09
0.26216 -9.86303074209093e-09
0.262161 1.19929112244565e-08
0.262162 -1.52307385805616e-08
0.262163 2.07650590652961e-08
0.262164 -3.24632890995668e-08
0.262165 7.41305323250764e-08
0.262166 2.61308266065067e-07
0.262167 -4.66333213933408e-08
0.262168 2.54009216985367e-08
0.262169 -1.7305016909282e-08
0.26217 1.30094355138338e-08
0.262171 -1.03310987329667e-08
0.262172 8.49074483639849e-09
0.262173 -7.14255266772353e-09
0.262174 6.11004423296215e-09
0.262175 -5.29262920065806e-09
0.262176 4.6292744155581e-09
0.262177 -4.08087429362323e-09
0.262178 3.62127700122879e-09
0.262179 -3.23238389570827e-09
0.26218 2.90123995825036e-09
0.262181 -2.61840491684341e-09
0.262182 2.37506236292764e-09
0.262183 -2.16394065165265e-09
0.262184 1.98081827623954e-09
0.262185 -1.82240832117071e-09
0.262186 1.68613623334565e-09
0.262187 -1.56998384634972e-09
0.262188 1.47237975063478e-09
0.262189 -1.39522273679666e-09
0.26219 1.34099703460986e-09
0.262191 -1.30951625515535e-09
0.262192 1.30088135895319e-09
0.262193 -1.31548773817276e-09
0.262194 1.35405128730089e-09
0.262195 -1.41765683441064e-09
0.262196 1.50783509291752e-09
0.262197 -1.62667832707198e-09
0.262198 1.77701116724521e-09
0.262199 -1.96264315568853e-09
0.2622 2.18874676988382e-09
0.262201 -2.46243486863441e-09
0.262202 2.79366684979747e-09
0.262203 -3.19671898112343e-09
0.262204 3.69266907033001e-09
0.262205 -4.3138076672406e-09
0.262206 5.10976053661406e-09
0.262207 -6.16685636128619e-09
0.262208 7.64828045237718e-09
0.262209 -9.88957148888198e-09
0.26221 1.37035639629216e-08
0.262211 -2.16804719522931e-08
0.262212 4.87673938394691e-08
0.262213 2.71867270424102e-07
0.262214 -3.83080928979295e-08
0.262215 2.18704854007778e-08
0.262216 -1.63888307793355e-08
0.262217 1.43205713104725e-08
0.262218 -1.43139167485827e-08
0.262219 1.67064316304652e-08
0.26222 -2.43146416487339e-08
0.262221 5.5523006657364e-08
0.262222 2.66053806532436e-07
0.262223 -4.99716132672716e-08
0.262224 3.46275752759984e-08
0.262225 -3.24805420344081e-08
0.262226 3.69253604552455e-08
0.262227 -5.20671763430324e-08
0.262228 1.19988605149327e-07
0.262229 2.13754940172791e-07
0.26223 -5.17224281528087e-08
0.262231 2.83402398634121e-08
0.262232 -1.90884571322039e-08
0.262233 1.41628392469158e-08
0.262234 -1.11111748297585e-08
0.262235 9.03420271483333e-09
0.262236 -7.5261658860922e-09
0.262237 6.37796358289649e-09
0.262238 -5.47129756961755e-09
0.262239 4.73441928429687e-09
0.26224 -4.12139384858558e-09
0.262241 3.60150687519842e-09
0.262242 -3.15347234130303e-09
0.262243 2.76208663671612e-09
0.262244 -2.41620593602573e-09
0.262245 2.10747615886261e-09
0.262246 -1.82950963451022e-09
0.262247 1.57733714641319e-09
0.262248 -1.3470359147033e-09
0.262249 1.13547433039067e-09
0.26225 -9.40138004167775e-10
0.262251 7.59016793377798e-10
0.262252 -5.90543446204468e-10
0.262253 4.3196591491312e-10
0.262254 -2.81189804783153e-10
0.262255 1.38465036886137e-10
0.262256 -5.00810904466923e-12
0.262257 -1.16351024712541e-10
0.262258 2.19869912582772e-10
0.262259 -2.94170390168775e-10
0.26226 3.16137554303244e-10
0.262261 -2.35938200027361e-10
0.262262 -6.65887351760829e-11
0.262263 9.19589147000366e-10
0.262264 -3.48474010123422e-09
0.262265 1.48679503835989e-08
0.262266 2.8392701995274e-07
0.262267 -5.60810102092993e-08
0.262268 1.79533278248195e-07
0.262269 4.80076790698148e-08
0.26227 -1.79784433421092e-08
0.262271 1.04248760182476e-08
0.262272 -7.12918682754542e-09
0.262273 5.32038050443824e-09
0.262274 -4.18846187395706e-09
0.262275 3.4162473389358e-09
0.262276 -2.85791779042662e-09
0.262277 2.43818888130387e-09
0.262278 -2.11312258468848e-09
0.262279 1.85583915491629e-09
0.26228 -1.6491099726261e-09
0.262281 1.48166587488715e-09
0.262282 -1.34684037551451e-09
0.262283 1.24038050257397e-09
0.262284 -1.15860328841803e-09
0.262285 1.0989020145256e-09
0.262286 -1.05953424743143e-09
0.262287 1.03933209705931e-09
0.262288 -1.03746568538858e-09
0.262289 1.05344308820849e-09
0.26229 -1.08704970810788e-09
0.262291 1.13830980600608e-09
0.262292 -1.20746487834001e-09
0.262293 1.29496572073788e-09
0.262294 -1.40147651015241e-09
0.262295 1.52789033884172e-09
0.262296 -1.6753564948355e-09
0.262297 1.84532045252936e-09
0.262298 -2.03957792559666e-09
0.262299 2.2603440831495e-09
0.2623 -2.51033713488441e-09
0.262301 2.79286929134804e-09
0.262302 -3.11192043303404e-09
0.262303 3.47212040555395e-09
0.262304 -3.87883074592423e-09
0.262305 4.33549471260312e-09
0.262306 -4.84057970466928e-09
0.262307 5.37159606503966e-09
0.262308 -5.81280412551609e-09
0.262309 5.42552384183259e-09
0.26231 1.06818868786488e-07
0.262311 1.70187619280848e-08
0.262312 -1.89025463759451e-08
0.262313 2.52511323163804e-08
0.262314 -4.21111736655412e-08
0.262315 1.67209247846599e-07
0.262316 7.11501099114169e-08
0.262317 -2.76882237716436e-08
0.262318 3.3241152544875e-08
0.262319 7.82528011237955e-09
0.26232 -1.7827682372747e-08
0.262321 2.74293872211782e-07
0.262322 3.30380654653326e-08
0.262323 -1.66538046748951e-08
0.262324 1.02203739108458e-08
0.262325 1.00362023682087e-08
0.262326 1.03701315991436e-08
0.262327 -7.49297310499843e-09
0.262328 5.96143270841595e-09
0.262329 -4.8572364965698e-09
0.26233 3.97340494046964e-09
0.262331 -3.22471027463738e-09
0.262332 2.56545645997441e-09
0.262333 -1.96699506372562e-09
0.262334 1.40915093427569e-09
0.262335 -8.76241096454921e-10
0.262336 3.54633964884056e-10
0.262337 1.68919689719529e-10
0.262338 -7.09028313608425e-10
0.262339 1.28462376126678e-09
0.26234 -1.9269309012137e-09
0.262341 2.71776072169903e-09
0.262342 -4.09287702441041e-09
0.262343 1.3687646950855e-08
0.262344 7.91050828240597e-08
0.262345 5.17043744365711e-08
0.262346 -4.52246204232708e-08
0.262347 9.46534777673664e-08
0.262348 2.39975305121697e-07
0.262349 -5.55973039298904e-08
0.26235 3.4650494977922e-08
0.262351 -2.80046454312965e-08
0.262352 2.63725550930601e-08
0.262353 -2.83005601566518e-08
0.262354 3.52807712160998e-08
0.262355 -5.57374628919226e-08
0.262356 1.74432334976426e-07
0.262357 1.64022502448661e-07
0.262358 -6.59811835062026e-08
0.262359 5.27932400509827e-08
0.26236 -6.46449089864436e-08
0.262361 2.72234770923253e-07
0.262362 6.23568293714859e-08
0.262363 -2.36655855612559e-08
0.262364 1.37814331444631e-08
0.262365 -9.5274459201759e-09
0.262366 7.11446744996699e-09
0.262367 -4.81468421439484e-09
0.262368 1.74969847097962e-08
0.262369 -7.04957997490806e-09
0.26237 3.2983995639996e-08
0.262371 -7.96547004086082e-09
0.262372 7.98507029716935e-09
0.262373 -8.74746226755039e-09
0.262374 1.0863102615357e-08
0.262375 7.38412566959181e-08
0.262376 1.03591968472257e-08
0.262377 9.55439996501046e-09
0.262378 8.79510504964461e-09
0.262379 -1.44503955868134e-08
0.26238 2.31658210010185e-08
0.262381 -4.51778111674962e-08
0.262382 2.44062951856878e-07
0.262383 8.83470937762953e-08
0.262384 -4.14862559759301e-08
0.262385 2.92542341140006e-08
0.262386 -2.40786124761544e-08
0.262387 2.16393324715202e-08
0.262388 -2.06721004061957e-08
0.262389 2.07360479564081e-08
0.26239 -2.17384659616767e-08
0.262391 2.38609517357593e-08
0.262392 -2.77352315054123e-08
0.262393 3.52984050458391e-08
0.262394 -5.50976222455111e-08
0.262395 2.78777786360724e-07
0.262396 4.454639189677e-08
0.262397 -8.23595242086413e-09
0.262398 -5.5473441546176e-09
0.262399 1.75925333673696e-08
0.2624 -3.91028752239998e-08
0.262401 2.26632314870416e-07
0.262402 5.96315740805932e-08
0.262403 -2.2046786416426e-08
0.262404 1.00400779821596e-08
0.262405 -3.15367542279729e-09
0.262406 -2.07713304651701e-09
0.262407 6.9072156700038e-09
0.262408 -1.21943107848101e-08
0.262409 1.91574577534557e-08
0.26241 -3.10887239332306e-08
0.262411 6.67381274370999e-08
0.262412 2.50644353988867e-07
0.262413 -2.85970208483702e-08
0.262414 6.23659340855858e-09
0.262415 5.48970068868053e-09
0.262416 -1.58867050464347e-08
0.262417 2.91529826734643e-08
0.262418 -5.39946497179416e-08
0.262419 1.58310152771389e-07
0.26242 1.63027693478882e-07
0.262421 -3.65882013969002e-08
0.262422 -2.88030715095503e-09
0.262423 8.96342263703033e-08
0.262424 1.53039532335194e-07
0.262425 -5.87650753785188e-08
0.262426 3.86050050926424e-08
0.262427 -2.89383132998704e-08
0.262428 2.2935321152758e-08
0.262429 2.59664627329839e-07
0.26243 1.54455703884409e-08
0.262431 -1.28293844957089e-08
0.262432 1.06374700069781e-08
0.262433 -8.74513696388045e-09
0.262434 7.07089468571195e-09
0.262435 -5.55797457070901e-09
0.262436 4.16254704116971e-09
0.262437 -2.84998891002084e-09
0.262438 1.59299552268872e-09
0.262439 -3.67085036604502e-10
0.26244 -8.51416429108466e-10
0.262441 2.08822654581319e-09
0.262442 -3.38962424070874e-09
0.262443 5.17654972509379e-09
0.262444 2.55146823077513e-08
0.262445 1.11766368147239e-08
0.262446 -1.16834418206562e-08
0.262447 2.05284180863165e-08
0.262448 -2.25578003456896e-08
0.262449 3.17841056829732e-08
0.26245 -5.40725201304273e-08
0.262451 1.72126474924963e-07
0.262452 1.56017166789192e-07
0.262453 -3.45645247563419e-08
0.262454 2.99282200285197e-08
0.262455 -2.1707182830685e-08
0.262456 1.69114873424803e-08
0.262457 -1.38125874606245e-08
0.262458 1.16673860078379e-08
0.262459 -1.01170154596324e-08
0.26246 8.96687300007203e-09
0.262461 -8.10626814474981e-09
0.262462 7.47871898658539e-09
0.262463 -7.0814996047093e-09
0.262464 7.10964019167935e-09
0.262465 2.06375038931449e-08
0.262466 4.87480701791571e-09
0.262467 -5.06016084128663e-09
0.262468 5.0085690911366e-09
0.262469 -4.83268565515629e-09
0.26247 4.34053575231678e-09
0.262471 -2.17506146715164e-09
0.262472 2.61260813797357e-08
0.262473 -1.04311110845066e-08
0.262474 9.57908459303571e-09
0.262475 -9.42204386910526e-09
0.262476 1.11296562054819e-08
0.262477 -1.17880094757567e-08
0.262478 1.30709464090343e-08
0.262479 -1.4878925478245e-08
0.26248 1.7431452560752e-08
0.262481 -2.12405803626253e-08
0.262482 2.75909702883512e-08
0.262483 -4.08198933967727e-08
0.262484 9.1453863169104e-08
0.262485 1.43687985357915e-07
0.262486 -2.52675534262752e-08
0.262487 4.29335322702271e-09
0.262488 9.4504308966045e-09
0.262489 -2.80661048654495e-08
0.26249 8.69610525218272e-08
0.262491 2.56682827443287e-07
0.262492 -6.20224989235638e-08
0.262493 3.77782621658823e-08
0.262494 -2.8797749489284e-08
0.262495 2.70742438097962e-08
0.262496 7.77202905501705e-09
0.262497 9.74748672153298e-09
0.262498 -9.83468259462376e-09
0.262499 9.12079127389606e-09
0.2625 -8.33752491231742e-09
0.262501 7.5839586380214e-09
0.262502 -6.80121904156861e-09
0.262503 5.62792833375955e-09
0.262504 -3.04475132620904e-10
0.262505 2.97853890469469e-08
0.262506 2.50417908454884e-08
0.262507 -1.5998190635339e-10
0.262508 -1.3766048139755e-09
0.262509 7.97697985335865e-10
0.26251 1.84522148783726e-09
0.262511 -1.15091680746422e-08
0.262512 1.25413702909666e-07
0.262513 3.25302612696248e-07
0.262514 1.04786559537874e-08
0.262515 5.94121395607063e-09
0.262516 -1.02200777930024e-08
0.262517 1.30026142429654e-08
0.262518 -1.59177275857551e-08
0.262519 1.97600225612696e-08
0.26252 -2.56057622967453e-08
0.262521 3.59985197273922e-08
0.262522 -6.01177737043908e-08
0.262523 1.80413232909985e-07
0.262524 1.80203495284975e-07
0.262525 -5.99123884781191e-08
0.262526 3.58173279694976e-08
0.262527 -2.54989172997032e-08
0.262528 1.98641976234291e-08
0.262529 -1.67291279807351e-08
0.26253 2.8950294884115e-08
0.262531 -8.92900656473689e-09
0.262532 8.22050504981438e-09
0.262533 -7.19104515324109e-09
0.262534 6.22571866207624e-09
0.262535 -5.35563700460737e-09
0.262536 4.57070977043003e-09
0.262537 -3.85544612474388e-09
0.262538 3.19583787625433e-09
0.262539 -2.58009477015665e-09
0.26254 1.99842470865124e-09
0.262541 -1.44259739851093e-09
0.262542 9.05519554539788e-10
0.262543 -3.80864700598168e-10
0.262544 -1.37249143772582e-10
0.262545 6.54333898641217e-10
0.262546 -1.17638732742535e-09
0.262547 1.71005553096112e-09
0.262548 -2.26246210196117e-09
0.262549 2.84201537165323e-09
0.26255 -3.45904036358379e-09
0.262551 4.12644261190708e-09
0.262552 -4.86127001789582e-09
0.262553 5.68529009386434e-09
0.262554 -6.63160495794791e-09
0.262555 7.75037217219347e-09
0.262556 -9.11617363685007e-09
0.262557 1.08500082532852e-08
0.262558 -1.31618250349346e-08
0.262559 1.64508976094268e-08
0.26256 -2.15816829933967e-08
0.262561 3.08378572449879e-08
0.262562 -5.28613300459988e-08
0.262563 1.75603504768937e-07
0.262564 1.37757769520517e-07
0.262565 -4.99209261803112e-08
0.262566 3.07086734783028e-08
0.262567 -2.23365194567637e-08
0.262568 1.77160778929354e-08
0.262569 -1.48828754351581e-08
0.26257 1.31182079215322e-08
0.262571 -1.21936408321625e-08
0.262572 1.23211443291844e-08
0.262573 -1.53446427839017e-08
0.262574 2.84185936276258e-07
0.262575 3.54416314770581e-09
0.262576 5.63633463670944e-10
0.262577 -1.58496774431077e-09
0.262578 1.91522116480889e-09
0.262579 -2.00650339491579e-09
0.26258 2.00306849204411e-09
0.262581 -1.96467154112795e-09
0.262582 1.92153954682897e-09
0.262583 -1.89258093091311e-09
0.262584 1.89365412258761e-09
0.262585 -1.94337740768193e-09
0.262586 2.07079978923785e-09
0.262587 -2.33215115728576e-09
0.262588 2.86175777794176e-09
0.262589 -4.09455536815596e-09
0.26259 8.75854364260063e-09
0.262591 2.38769672885894e-08
0.262592 -4.09426911843682e-09
0.262593 1.44115576705161e-09
0.262594 1.18354000536789e-09
0.262595 1.20689941281311e-07
0.262596 -6.1666765882362e-09
0.262597 4.97507963178368e-09
0.262598 -5.88678349363414e-09
0.262599 1.36751383428943e-08
0.2626 1.12141545563669e-08
0.262601 -3.22977738475256e-09
0.262602 1.77266883538595e-09
0.262603 -1.23588746144161e-09
0.262604 1.00356496825951e-09
0.262605 -9.13052787647008e-10
0.262606 9.10941842694084e-10
0.262607 -9.83726513550736e-10
0.262608 1.14432280055484e-09
0.262609 -1.44234513899658e-09
0.26261 2.01818508812949e-09
0.262611 -3.36293564165701e-09
0.262612 8.87082973089648e-09
0.262613 2.15187296210129e-08
0.262614 -5.84060769942684e-09
0.262615 3.95533795555878e-09
0.262616 -3.49458942767337e-09
0.262617 3.71871779684308e-09
0.262618 -4.97410241826895e-09
0.262619 1.20391059477053e-08
0.26262 1.16562943288368e-08
0.262621 -3.18549959933777e-09
0.262622 1.61025018154459e-09
0.262623 -9.46107037342855e-10
0.262624 5.71012125214317e-10
0.262625 -3.19462147086498e-10
0.262626 1.28763518978018e-10
0.262627 3.005921204173e-11
0.262628 -1.72142157713477e-10
0.262629 3.06318160824759e-10
0.26263 -4.38231295570384e-10
0.262631 5.71588489015306e-10
0.262632 -7.09200296335549e-10
0.262633 8.53432711157483e-10
0.262634 -1.00645655144333e-09
0.262635 1.16816411169158e-09
0.262636 -1.33847196255419e-09
0.262637 1.52017099849381e-09
0.262638 -1.7167480691944e-09
0.262639 1.93272465202283e-09
0.26264 -2.1743792068105e-09
0.262641 2.45023218823766e-09
0.262642 -2.77200780495991e-09
0.262643 3.15685501164623e-09
0.262644 -3.63082212250603e-09
0.262645 4.23536173664717e-09
0.262646 -5.04048213514802e-09
0.262647 6.17410149745863e-09
0.262648 -7.89691810849416e-09
0.262649 1.08338376190281e-08
0.26265 -1.69482789400618e-08
0.262651 3.72467926694348e-08
0.262652 2.66237405124574e-07
0.262653 -3.02964073141581e-08
0.262654 1.66320852031892e-08
0.262655 -1.17837477194187e-08
0.262656 9.35636024198986e-09
0.262657 -7.94260270625007e-09
0.262658 7.05293881630011e-09
0.262659 -6.47032602002097e-09
0.26266 6.07793369232346e-09
0.262661 -5.79774450111527e-09
0.262662 5.55447177186785e-09
0.262663 -5.21906386844267e-09
0.262664 4.40260342788978e-09
0.262665 -6.27946192052433e-10
0.262666 3.13845365183259e-08
0.262667 -1.4345981767973e-08
0.262668 1.37123434485252e-08
0.262669 -1.49119042809126e-08
0.26267 1.75263244767842e-08
0.262671 -2.25199847641867e-08
0.262672 3.54788306676035e-08
0.262673 -2.83896752545044e-08
0.262674 1.27500562183043e-07
0.262675 1.17468482005042e-07
0.262676 -4.13690017398261e-08
0.262677 2.53177139461964e-08
0.262678 -1.83633104360162e-08
0.262679 1.4511971011516e-08
0.26268 -1.20958699823176e-08
0.262681 1.04668590605643e-08
0.262682 -9.32130995041566e-09
0.262683 8.49929275340557e-09
0.262684 -7.90994860804585e-09
0.262685 7.4994732332842e-09
0.262686 -7.23601270922397e-09
0.262687 7.10199139122178e-09
0.262688 -7.09089793747933e-09
0.262689 7.20662693284377e-09
0.26269 -7.46514278908959e-09
0.262691 7.90035726177311e-09
0.262692 -8.57995566975559e-09
0.262693 9.64547315062147e-09
0.262694 -1.14672507636084e-08
0.262695 1.57341417181269e-08
0.262696 7.29587207661472e-08
0.262697 1.05465297259407e-08
0.262698 -1.99363158961733e-08
0.262699 4.28041676472031e-08
0.2627 2.59086933723954e-07
0.262701 3.29513204804982e-09
0.262702 3.55230904288367e-08
0.262703 -1.81641693994462e-08
0.262704 1.25722542936779e-08
0.262705 -9.59892474877655e-09
0.262706 7.70589090967258e-09
0.262707 -6.37277434616099e-09
0.262708 5.36701013776782e-09
0.262709 -4.56686234487802e-09
0.26271 3.90218164015796e-09
0.262711 -3.32832207133146e-09
0.262712 2.81401560736719e-09
0.262713 -2.33640698289074e-09
0.262714 1.87367511816118e-09
0.262715 -1.39828416324458e-09
0.262716 8.62064725417823e-10
0.262717 -1.51450279668563e-10
0.262718 -1.09424560280344e-09
0.262719 5.08813567601656e-09
0.26272 2.62957655915389e-08
0.262721 -6.12170207968997e-09
0.262722 4.23169037019883e-09
0.262723 -3.72753361237973e-09
0.262724 3.89343888167811e-09
0.262725 -5.0591038332921e-09
0.262726 1.09783372666814e-08
0.262727 1.4153708049358e-08
0.262728 1.60537899687759e-09
0.262729 9.03934326204299e-09
0.26273 -4.90012938328812e-09
0.262731 4.0993640853297e-09
0.262732 -3.97811231957059e-09
0.262733 4.23924474539174e-09
0.262734 -4.90360186918019e-09
0.262735 6.24672064432982e-09
0.262736 -9.28020820084467e-09
0.262737 1.9947772483072e-08
0.262738 2.55976788027821e-07
0.262739 -4.17363067258246e-09
0.26274 1.2114379535664e-07
0.262741 -1.1167765080594e-09
0.262742 1.10848701693049e-09
0.262743 -2.46319461515645e-10
0.262744 -1.1230640379674e-09
0.262745 3.63833303931715e-09
0.262746 -9.90284539858002e-09
0.262747 5.11327522761395e-08
0.262748 7.73111195742149e-08
0.262749 -3.40772421857919e-08
0.26275 3.22134947344155e-08
0.262751 -4.47226059663864e-08
0.262752 1.72277389819641e-07
0.262753 1.0101305557314e-07
0.262754 -2.25038457297457e-08
0.262755 1.31325328461543e-08
0.262756 -8.98444114609614e-09
0.262757 6.69121558033151e-09
0.262758 -5.25583602223391e-09
0.262759 4.28201993754221e-09
0.26276 -3.58280015898637e-09
0.262761 3.05907836883316e-09
0.262762 -2.65363167893036e-09
0.262763 2.33145521688135e-09
0.262764 -2.07002526937352e-09
0.262765 1.85427306564107e-09
0.262766 -1.67379443049357e-09
0.262767 1.5209914278146e-09
0.262768 -1.39033190922029e-09
0.262769 1.27683144722797e-09
0.26277 -1.17642938317423e-09
0.262771 1.08686906218484e-09
0.262772 -1.00645049926995e-09
0.262773 9.33908467778594e-10
0.262774 -8.68332217962115e-10
0.262775 8.09116548719285e-10
0.262776 -7.55938961415607e-10
0.262777 7.08761671206191e-10
0.262778 -6.68715223218382e-10
0.262779 6.36942412512031e-10
0.26278 -6.14312377011488e-10
0.262781 6.02548881216022e-10
0.262782 -6.04334801481708e-10
0.262783 6.24140995617281e-10
0.262784 -6.69196075330007e-10
0.262785 7.51648339663906e-10
0.262786 -8.93147033744019e-10
0.262787 1.13568468814665e-09
0.262788 -1.57260957006796e-09
0.262789 2.45175843893518e-09
0.26279 -4.72470884504612e-09
0.262791 2.52806372299941e-08
0.262792 1.58689344343932e-08
0.262793 -6.81029083715513e-09
0.262794 5.01809633582613e-09
0.262795 -4.47692422123998e-09
0.262796 4.95524917654707e-09
0.262797 -3.75211695945243e-09
0.262798 4.48960951883185e-09
0.262799 -5.81680121913523e-09
0.2628 2.09818282273911e-08
0.262801 -1.11891907425744e-09
0.262802 3.46938112559891e-09
0.262803 -4.85732317729144e-09
0.262804 6.39835869246019e-09
0.262805 -8.63966864805943e-09
0.262806 1.27466967475825e-08
0.262807 -2.39202241677302e-08
0.262808 2.69853792465993e-07
0.262809 2.64299116476976e-08
0.26281 -1.15323100593583e-08
0.262811 6.70299364927027e-09
0.262812 -4.18538163475237e-09
0.262813 2.54819954102593e-09
0.262814 -1.32741617584469e-09
0.262815 3.24990101360595e-10
0.262816 5.60086072441863e-10
0.262817 -1.38707346260803e-09
0.262818 2.19585354204016e-09
0.262819 -3.01747802798479e-09
0.26282 3.88021367460649e-09
0.262821 -4.81404421830669e-09
0.262822 5.85533095351187e-09
0.262823 -7.05334671402632e-09
0.262824 8.48171123213932e-09
0.262825 -1.02623207464726e-08
0.262826 1.26268760337395e-08
0.262827 -1.61366318288095e-08
0.262828 2.32707746519673e-08
0.262829 7.15101179790793e-09
0.26283 2.67242608920092e-08
0.262831 -5.11304524976845e-08
0.262832 1.76152279035382e-07
0.262833 1.4125326165509e-07
0.262834 -5.3189815906567e-08
0.262835 3.94628948470853e-08
0.262836 5.99098411679408e-10
0.262837 8.83660383182265e-09
0.262838 -6.87818430822067e-09
0.262839 3.98821532517881e-09
0.26284 5.57300509678308e-11
0.262841 -8.14980416946609e-09
0.262842 5.05157097419825e-08
0.262843 5.80196361821051e-08
0.262844 -2.99902472424903e-08
0.262845 3.70357457648937e-08
0.262846 -4.75429394266468e-10
0.262847 1.23487969679689e-08
0.262848 3.5553390736564e-08
0.262849 1.77678083906812e-10
0.26285 -2.54332531478088e-09
0.262851 3.19163688418265e-09
0.262852 -3.19933935845345e-09
0.262853 2.25315759175273e-09
0.262854 1.28492527944747e-08
0.262855 1.00973122296487e-08
0.262856 -8.17724728935665e-09
0.262857 7.99788204696888e-09
0.262858 -8.26625546714584e-09
0.262859 8.78502368152251e-09
0.26286 -9.5159736765272e-09
0.262861 1.04734556522802e-08
0.262862 -1.17069127128718e-08
0.262863 1.33077433779503e-08
0.262864 -1.54374324151919e-08
0.262865 1.83964308420625e-08
0.262866 -2.28051929096847e-08
0.262867 3.01856691855797e-08
0.262868 -4.55714778698937e-08
0.262869 1.01983407298189e-07
0.26287 2.34952963986311e-07
0.262871 -4.36209947509278e-08
0.262872 1.81953451191564e-08
0.262873 -6.0353935139297e-09
0.262874 -3.60664413230986e-09
0.262875 1.51976070287243e-08
0.262876 -3.68554077418904e-08
0.262877 1.25234429989264e-07
0.262878 2.16914038932896e-07
0.262879 -7.22400947873051e-08
0.26288 4.84199013295699e-08
0.262881 -3.96345326827995e-08
0.262882 3.65122107820885e-08
0.262883 -3.74031888932285e-08
0.262884 4.37812294746414e-08
0.262885 -6.46384519161503e-08
0.262886 2.28129561060425e-07
0.262887 1.24041694751206e-07
0.262888 -4.80444919675111e-08
0.262889 3.25646472257742e-08
0.26289 -2.85885768712269e-08
0.262891 3.13785792658299e-08
0.262892 -4.73631942776513e-08
0.262893 2.42994663685745e-07
0.262894 3.18841008813137e-07
0.262895 -1.78740569521771e-08
0.262896 1.20775126759696e-08
0.262897 -9.02180064766713e-09
0.262898 7.41451485529911e-09
0.262899 -6.71389234809896e-09
0.2629 6.95346886269918e-09
0.262901 -9.54487839448767e-09
0.262902 1.17420990856207e-07
0.262903 5.78126124753821e-09
0.262904 -2.0883342334105e-09
0.262905 1.07022351721431e-09
0.262906 -6.52542466262081e-10
0.262907 4.51309846695732e-10
0.262908 -3.4540267869606e-10
0.262909 2.85899040688138e-10
0.26291 -2.52626497929116e-10
0.262911 2.36349488891221e-10
0.262912 -2.30487685142069e-10
0.262913 2.31292946958803e-10
0.262914 -2.36608587974606e-10
0.262915 2.44854858028351e-10
0.262916 -2.55017668132449e-10
0.262917 2.66845610706997e-10
0.262918 -2.83641119312574e-10
0.262919 3.08641772013423e-10
0.26292 -3.41914966985924e-10
0.262921 3.83783688298177e-10
0.262922 -4.34872775285689e-10
0.262923 4.96195543583523e-10
0.262924 -5.69439355665257e-10
0.262925 6.57077893329056e-10
0.262926 -7.62675568430536e-10
0.262927 8.88624683791411e-10
0.262928 -1.04070138924392e-09
0.262929 1.23345403280859e-09
0.26293 -1.49224919106635e-09
0.262931 1.86574353097342e-09
0.262932 -2.4607455942504e-09
0.262933 3.56634553791505e-09
0.262934 -6.33441798440664e-09
0.262935 2.53310146054395e-08
0.262936 1.36128543808122e-08
0.262937 -5.55162773801699e-09
0.262938 3.58681283824266e-09
0.262939 -2.72323534373392e-09
0.26294 2.26457585086342e-09
0.262941 -2.02949908895654e-09
0.262942 2.09499175216975e-09
0.262943 -5.392278100533e-11
0.262944 1.10130860448171e-09
0.262945 -1.1731953497501e-09
0.262946 1.20279560279875e-09
0.262947 -1.24828112569421e-09
0.262948 1.33296146518268e-09
0.262949 -1.48346162359507e-09
0.26295 1.74759679153002e-09
0.262951 -2.23039432789264e-09
0.262952 3.21654463983906e-09
0.262953 -5.81725933584928e-09
0.262954 2.22275667398942e-08
0.262955 1.7679792704516e-08
0.262956 -8.3278294585988e-09
0.262957 8.30145795054687e-09
0.262958 7.20709497834389e-09
0.262959 1.31261490381591e-09
0.26296 -2.31094595289282e-09
0.262961 3.07928186730862e-09
0.262962 -4.65222059898391e-09
0.262963 2.45146571483026e-08
0.262964 2.39150642611896e-09
0.262965 5.53945831030212e-11
0.262966 -9.0845565164812e-10
0.262967 1.43584524679023e-09
0.262968 -1.86349129646362e-09
0.262969 2.26915054067251e-09
0.26297 -2.69358509292229e-09
0.262971 3.16844763823192e-09
0.262972 -3.72882506964256e-09
0.262973 4.422625540305e-09
0.262974 -5.32501718341336e-09
0.262975 6.57047479200729e-09
0.262976 -8.43258113014652e-09
0.262977 1.15718596642065e-08
0.262978 -1.81058400643912e-08
0.262979 4.06163000422546e-08
0.26298 1.75549397836961e-07
0.262981 -2.74960222689634e-08
0.262982 1.48023728217384e-08
0.262983 -1.00326138042716e-08
0.262984 7.51509432454134e-09
0.262985 -5.95029726560581e-09
0.262986 4.87885899959285e-09
0.262987 -4.09715843883315e-09
0.262988 3.50116587087618e-09
0.262989 -3.03224478841713e-09
0.26299 2.65486424038296e-09
0.262991 -2.34646777166775e-09
0.262992 2.09202712986113e-09
0.262993 -1.88094955837323e-09
0.262994 1.70561009452428e-09
0.262995 -1.56069006777344e-09
0.262996 1.44211658266469e-09
0.262997 -1.34626159404184e-09
0.262998 1.2698667571199e-09
0.262999 -1.20985612066449e-09
0.263 1.1627075611763e-09
0.263001 -1.12432839627646e-09
0.263002 1.08993266561208e-09
0.263003 -1.05294815282364e-09
0.263004 1.00313325252781e-09
0.263005 -9.23552747869051e-10
0.263006 7.84830224092733e-10
0.263007 -5.31349654813966e-10
0.263008 4.53058542525966e-11
0.263009 9.59536196008464e-10
0.26301 -3.38279965300846e-09
0.263011 1.20661430383792e-08
0.263012 2.74986567805854e-07
0.263013 -2.33933841699684e-08
0.263014 1.71341379240638e-08
0.263015 -1.62615312140592e-08
0.263016 1.74354420659154e-08
0.263017 -2.0507923676015e-08
0.263018 2.67662111787467e-08
0.263019 -4.13494797869552e-08
0.26302 1.00295293940608e-07
0.263021 2.22388698155411e-07
0.263022 -5.59362002164438e-08
0.263023 4.27855770164355e-08
0.263024 -2.88878102272858e-09
0.263025 9.25183579748035e-09
0.263026 -8.2800476137541e-09
0.263027 6.90885547403914e-09
0.263028 -5.40309678455203e-09
0.263029 3.11951186314168e-09
0.26303 7.78073286027951e-09
0.263031 1.48169012639886e-08
0.263032 -9.32788396491527e-09
0.263033 8.0178020075538e-09
0.263034 -7.56140121899339e-09
0.263035 7.5662631062591e-09
0.263036 -8.04911956567291e-09
0.263037 9.39654272090104e-09
0.263038 -1.36025602490205e-08
0.263039 8.84442586199593e-08
0.26304 8.15200588206456e-09
0.263041 -2.19567972026624e-09
0.263042 2.49389898246992e-09
0.263043 8.68809811129182e-08
0.263044 -1.16116648698103e-08
0.263045 1.20835589757546e-08
0.263046 -1.6564561205358e-08
0.263047 3.42570110656316e-08
0.263048 1.21127361964791e-07
0.263049 2.91255077002655e-08
0.26305 7.37416883494519e-08
0.263051 -1.97148945976192e-08
0.263052 1.18890115815598e-08
0.263053 -8.57475186446952e-09
0.263054 6.69625217592715e-09
0.263055 -5.46738598135199e-09
0.263056 4.59014500259129e-09
0.263057 -3.92575410640203e-09
0.263058 3.40057594017062e-09
0.263059 -2.9715409415906e-09
0.26306 2.61190200318885e-09
0.263061 -2.30685016328306e-09
0.263062 2.0469362678815e-09
0.263063 -1.82392669096757e-09
0.263064 1.63170524991017e-09
0.263065 -1.46542369622681e-09
0.263066 1.32168355745024e-09
0.263067 -1.19791295077731e-09
0.263068 1.09215393038959e-09
0.263069 -1.00291705138566e-09
0.26307 9.29081556128082e-10
0.263071 -8.7003106007339e-10
0.263072 8.25386998375205e-10
0.263073 -7.9479419061343e-10
0.263074 7.78131837517631e-10
0.263075 -7.75533068181195e-10
0.263076 7.87433876633869e-10
0.263077 -8.14666965636291e-10
0.263078 8.58632301988918e-10
0.263079 -9.21611703386223e-10
0.26308 1.0069841233228e-09
0.263081 -1.1209509585252e-09
0.263082 1.27596317886685e-09
0.263083 -1.49901447218906e-09
0.263084 1.86186586581372e-09
0.263085 -2.65003314322863e-09
0.263086 7.79233086910433e-09
0.263087 1.60471387362738e-09
0.263088 3.57659707465988e-10
0.263089 -1.03877536710589e-09
0.26309 1.52747073916008e-09
0.263091 -2.00402069089326e-09
0.263092 2.55776889191572e-09
0.263093 -3.29249754383227e-09
0.263094 4.41670289165746e-09
0.263095 -6.55088857355817e-09
0.263096 1.31061653347325e-08
0.263097 7.99970406199113e-08
0.263098 -6.78247776740392e-09
0.263099 1.76289715551531e-09
0.2631 1.18362501794274e-09
0.263101 -5.52644005900559e-09
0.263102 3.46395194844273e-08
0.263103 1.59377664056625e-08
0.263104 -7.30965322460774e-09
0.263105 4.89373846446118e-09
0.263106 -3.70303967767157e-09
0.263107 2.97217565374023e-09
0.263108 -2.46746997816926e-09
0.263109 2.09248414668025e-09
0.26311 -1.7998005568384e-09
0.263111 1.5632126701886e-09
0.263112 -1.36693209966029e-09
0.263113 1.20085757632178e-09
0.263114 -1.05820256089776e-09
0.263115 9.34230809088742e-10
0.263116 -8.2679099403725e-10
0.263117 7.34743393777133e-10
0.263118 -6.56503401722233e-10
0.263119 5.90940948933398e-10
0.26312 -5.37120328520294e-10
0.263121 4.94348167120129e-10
0.263122 -4.62117338518043e-10
0.263123 4.40067866908911e-10
0.263124 -4.27959944274778e-10
0.263125 4.25656061828537e-10
0.263126 -4.33110552760173e-10
0.263127 4.50288376920771e-10
0.263128 -4.77254052657983e-10
0.263129 5.14257731752163e-10
0.26313 -5.61680232905702e-10
0.263131 6.20083877796219e-10
0.263132 -6.90311323588006e-10
0.263133 7.73690654167897e-10
0.263134 -8.72505526877689e-10
0.263135 9.91226822233512e-10
0.263136 -1.14037465088189e-09
0.263137 1.3518485617493e-09
0.263138 -1.77917880182699e-09
0.263139 4.78697119399939e-09
0.26314 9.62915199210705e-09
0.263141 3.63481938799001e-09
0.263142 -2.74209773022086e-09
0.263143 3.15481147642133e-09
0.263144 -2.85284741504207e-09
0.263145 3.26780499008885e-09
0.263146 -3.77079857719538e-09
0.263147 4.4742787171194e-09
0.263148 -5.74529252751581e-09
0.263149 2.97892784031905e-08
0.26315 -4.35972809356421e-09
0.263151 6.65175901821017e-09
0.263152 -8.15359152885584e-09
0.263153 1.23561185322984e-08
0.263154 -2.00860582343198e-08
0.263155 5.03491520033765e-08
0.263156 9.23181045622437e-08
0.263157 -1.96113156671473e-08
0.263158 2.96891653638625e-08
0.263159 -1.23600012571012e-08
0.26316 8.74682480340692e-09
0.263161 -6.76088162010307e-09
0.263162 5.43949932584245e-09
0.263163 -4.4698304319705e-09
0.263164 3.71042816767452e-09
0.263165 -3.08610112849796e-09
0.263166 2.55259853345546e-09
0.263167 -2.08190629573106e-09
0.263168 1.65524202514771e-09
0.263169 -1.25938391176326e-09
0.26317 8.84599514434156e-10
0.263171 -5.23401969446442e-10
0.263172 1.68683606868048e-10
0.263173 1.85855880086823e-10
0.263174 -5.44991350784538e-10
0.263175 9.13349064915281e-10
0.263176 -1.29580305761557e-09
0.263177 1.6980959409448e-09
0.263178 -2.12826585100111e-09
0.263179 2.60133206730724e-09
0.26318 -3.17178896331907e-09
0.263181 1.03845424973484e-08
0.263182 -3.80662412571548e-09
0.263183 4.54078336476162e-09
0.263184 -5.2719810885207e-09
0.263185 6.08162602737071e-09
0.263186 -7.01142388771778e-09
0.263187 8.1091318546771e-09
0.263188 -9.44314024304902e-09
0.263189 1.11209722696099e-08
0.26319 -1.33250844582866e-08
0.263191 1.63937228028225e-08
0.263192 -2.10341488635968e-08
0.263193 2.90174566832263e-08
0.263194 -4.63906649791141e-08
0.263195 1.16105821631084e-07
0.263196 2.17910334465258e-07
0.263197 -5.26024019242133e-08
0.263198 3.06446182313619e-08
0.263199 -2.05993707718871e-08
0.2632 1.50579170700332e-08
0.263201 -1.14481685856876e-08
0.263202 8.82730892013571e-09
0.263203 -6.75696217883598e-09
0.263204 4.99292868693096e-09
0.263205 -3.36941676848429e-09
0.263206 1.73907800965261e-09
0.263207 8.20819386654711e-11
0.263208 -2.4172487060243e-09
0.263209 6.04654399326177e-09
0.26321 -1.37703839392045e-08
0.263211 5.06976884153013e-08
0.263212 5.89170427222111e-08
0.263213 -2.21939477871752e-08
0.263214 1.49204812564007e-08
0.263215 -1.21095173636864e-08
0.263216 1.13306445701227e-08
0.263217 -1.35639219042077e-08
0.263218 2.52849944496376e-07
0.263219 3.6891580094527e-09
0.26322 -1.3503495499817e-10
0.263221 -6.99256080723773e-10
0.263222 9.3432980331566e-10
0.263223 -9.64467061809375e-10
0.263224 9.12386549605826e-10
0.263225 -8.26558861884907e-10
0.263226 7.2891019828336e-10
0.263227 -6.30204225619066e-10
0.263228 5.35969908968011e-10
0.263229 -4.49082923485817e-10
0.26323 3.70994401604553e-10
0.263231 -3.02356592464456e-10
0.263232 2.43358593953621e-10
0.263233 -1.93914163108152e-10
0.263234 1.53770357899813e-10
0.263235 -1.22572125764098e-10
0.263236 9.70257995157003e-11
0.263237 -7.40952246180524e-11
0.263238 5.10986425214244e-11
0.263239 -2.50766279936748e-11
0.26324 -4.43817979803744e-12
0.263241 3.79312641244103e-11
0.263242 -7.59050059352893e-11
0.263243 1.18878984600051e-10
0.263244 -1.67391566025527e-10
0.263245 2.20546783643696e-10
0.263246 -2.77331057993639e-10
0.263247 3.38142776211211e-10
0.263248 -4.0341308407807e-10
0.263249 4.73567203515574e-10
0.26325 -5.49075751036931e-10
0.263251 6.30515041368749e-10
0.263252 -7.19581637346739e-10
0.263253 8.17960291564954e-10
0.263254 -9.26359690480483e-10
0.263255 1.04564077766153e-09
0.263256 -1.1768560261907e-09
0.263257 1.32130085356344e-09
0.263258 -1.48058163564765e-09
0.263259 1.65641641281332e-09
0.26326 -1.85107833333128e-09
0.263261 2.06784112281888e-09
0.263262 -2.31091282608103e-09
0.263263 2.58577759114346e-09
0.263264 -2.89969523705068e-09
0.263265 3.26244985665378e-09
0.263266 -3.68750398654193e-09
0.263267 4.19383755802827e-09
0.263268 -4.80926565016599e-09
0.263269 5.57546978598161e-09
0.26327 -6.55737978189156e-09
0.263271 7.86239505050835e-09
0.263272 -9.68095850449336e-09
0.263273 1.23839745623951e-08
0.263274 -1.67979044216623e-08
0.263275 2.51939061271597e-08
0.263276 -4.68095351558438e-08
0.263277 2.09944257446602e-07
0.263278 1.03257852467387e-07
0.263279 -4.64231542540501e-08
0.26328 3.33112034795753e-08
0.263281 -2.93186041080303e-08
0.263282 3.08258821809775e-08
0.263283 -4.30721769382144e-08
0.263284 2.4597529002875e-07
0.263285 3.57739649997613e-08
0.263286 -1.29054167894041e-08
0.263287 6.48151587403598e-09
0.263288 -3.06917859058949e-09
0.263289 1.26224329123498e-08
0.26329 -3.31284534280489e-09
0.263291 2.33730979882791e-09
0.263292 -1.86706664728093e-09
0.263293 1.60547913277132e-09
0.263294 -1.46309684032377e-09
0.263295 1.39985992269586e-09
0.263296 -1.39486384033008e-09
0.263297 1.43683904838758e-09
0.263298 -1.52035310350304e-09
0.263299 1.64428255791282e-09
0.2633 -1.81157364547977e-09
0.263301 2.0302135723914e-09
0.263302 -2.3161192529311e-09
0.263303 2.70031094011494e-09
0.263304 -3.24812993547423e-09
0.263305 4.12149652036338e-09
0.263306 -5.8622454780103e-09
0.263307 1.215328291359e-08
0.263308 2.02507467039408e-08
0.263309 -2.77443040306029e-09
0.26331 -1.04794288119067e-11
0.263311 1.67341869518973e-09
0.263312 -3.71936031658746e-09
0.263313 1.05697598123971e-08
0.263314 4.17432130438599e-08
0.263315 9.14872826338668e-09
0.263316 -3.30262930494105e-09
0.263317 3.27412663158146e-09
0.263318 -3.76122781724005e-09
0.263319 4.41548769057019e-09
0.26332 -5.18880636024991e-09
0.263321 6.08956094878231e-09
0.263322 -7.14814398088569e-09
0.263323 8.41451672651423e-09
0.263324 -9.96900380038425e-09
0.263325 1.19395536731405e-08
0.263326 -1.45458950192064e-08
0.263327 1.82097179839417e-08
0.263328 -2.38493745709619e-08
0.263329 3.39187601972414e-08
0.26333 -5.79049570016044e-08
0.263331 1.99614242550168e-07
0.263332 1.39466801598121e-07
0.263333 -6.5167866114326e-09
0.263334 2.2413441840076e-08
0.263335 -1.5105136838741e-08
0.263336 1.01703798047726e-08
0.263337 -6.5484826249573e-09
0.263338 1.50324260379661e-08
0.263339 -1.14034469622706e-09
0.26334 -1.15480419551356e-09
0.263341 3.37080289853889e-09
0.263342 -5.61097681301036e-09
0.263343 7.9736666618114e-09
0.263344 -1.05691196415782e-08
0.263345 1.35462160485094e-08
0.263346 -1.71388250587194e-08
0.263347 2.17701888253633e-08
0.263348 -2.83397253915681e-08
0.263349 3.92532908258386e-08
0.26335 -6.42487051244718e-08
0.263351 2.51060731427426e-07
0.263352 7.3091803484632e-08
0.263353 -1.45731237827223e-08
0.263354 -6.51290780828555e-09
0.263355 2.47099439903619e-08
0.263356 -5.46920284625047e-08
0.263357 2.04068537616421e-07
0.263358 1.34378953231609e-07
0.263359 -4.21736391392962e-08
0.26336 1.6103034440375e-08
0.263361 2.35279189473641e-09
0.263362 -2.9481788955082e-08
0.263363 2.40939597183519e-07
0.263364 7.65648975703602e-08
0.263365 -3.3040771151061e-08
0.263366 1.80699432378527e-08
0.263367 -8.56309957898611e-09
0.263368 1.08306642331576e-10
0.263369 1.026565572995e-08
0.26337 -3.06600742668053e-08
0.263371 2.09002262495507e-07
0.263372 6.36725490324688e-08
0.263373 -1.73722567843737e-08
0.263374 9.97922025838689e-09
0.263375 -2.2957204448756e-09
0.263376 -5.09235582736099e-09
0.263377 1.41414077277036e-08
0.263378 -2.90184922762765e-08
0.263379 7.18321514927598e-08
0.26338 2.12861030203329e-07
0.263381 1.5618672298291e-08
0.263382 2.75618854803496e-07
0.263383 -7.28917214410951e-08
0.263384 7.23512507889218e-08
0.263385 -1.03070226703357e-08
0.263386 1.61266833576775e-08
0.263387 -1.48309318366949e-08
0.263388 1.30776240395395e-08
0.263389 -1.14696329434275e-08
0.26339 1.00804784947863e-08
0.263391 -8.8995947966766e-09
0.263392 7.90377829530591e-09
0.263393 -7.07607528572315e-09
0.263394 6.41334012027669e-09
0.263395 -5.92916795120006e-09
0.263396 5.66688239870529e-09
0.263397 -5.73852141695987e-09
0.263398 6.48047027044671e-09
0.263399 -9.57946337807768e-09
0.2634 6.11838126654094e-08
0.263401 2.21077143471318e-07
0.263402 1.11262623056877e-07
0.263403 2.16806337402442e-07
0.263404 -5.47070707102176e-08
0.263405 4.92486402722923e-08
0.263406 4.52767947808028e-09
0.263407 1.76895812000463e-08
0.263408 -2.42131599940757e-08
0.263409 3.33967149550706e-08
0.26341 -5.48604099414511e-08
0.263411 1.75191521810514e-07
0.263412 1.32731914052239e-07
0.263413 -4.66418524599977e-08
0.263414 2.79096050597851e-08
0.263415 -1.97805659047892e-08
0.263416 1.52813930254051e-08
0.263417 -1.24579407164806e-08
0.263418 1.05509983248875e-08
0.263419 -9.20759687223913e-09
0.26342 8.2452876665967e-09
0.263421 -7.57325384136589e-09
0.263422 7.17974549010665e-09
0.263423 -7.26535221286576e-09
0.263424 1.2568796361004e-08
0.263425 -3.44945988053765e-09
0.263426 4.3327160252259e-09
0.263427 -4.49493056090147e-09
0.263428 4.55049652833331e-09
0.263429 -4.59041600171722e-09
0.26343 4.62464323146384e-09
0.263431 -4.59876606590008e-09
0.263432 4.17023629443501e-09
0.263433 2.07245654564041e-08
0.263434 8.60997210432384e-09
0.263435 -8.51062069665312e-09
0.263436 9.37992184776829e-09
0.263437 -1.09133092337956e-08
0.263438 1.33726926424664e-08
0.263439 -1.75034685362119e-08
0.26344 2.53616736498505e-08
0.263441 -4.46462626216219e-08
0.263442 2.22223648393274e-07
0.263443 1.14271998495297e-07
0.263444 -4.06769112741872e-08
0.263445 2.90128215801611e-08
0.263446 -2.33984068553127e-08
0.263447 2.07235668388794e-08
0.263448 -1.97554364293803e-08
0.263449 2.01934260868483e-08
0.26345 -2.23712094010132e-08
0.263451 2.78162322747297e-08
0.263452 -4.32428199411066e-08
0.263453 1.62817773984657e-07
0.263454 6.70408512231553e-08
0.263455 -2.4911263386907e-08
0.263456 1.43973701693185e-08
0.263457 -9.71744773920404e-09
0.263458 7.10924642343326e-09
0.263459 -5.46169397138431e-09
0.26346 4.33104394723747e-09
0.263461 -3.5060750050779e-09
0.263462 2.87379812956435e-09
0.263463 -2.36843702442039e-09
0.263464 1.949104223065e-09
0.263465 -1.58900918883637e-09
0.263466 1.26967081898962e-09
0.263467 -9.77620864236185e-10
0.263468 7.02494737605344e-10
0.263469 -4.35733226481774e-10
0.26347 1.69621770682255e-10
0.263471 1.0354914366954e-10
0.263472 -3.92388253646715e-10
0.263473 7.07601484429332e-10
0.263474 -1.06392920269048e-09
0.263475 1.48340037091953e-09
0.263476 -2.00183085145672e-09
0.263477 2.68335202038518e-09
0.263478 -3.65699638724984e-09
0.263479 4.70495061061714e-08
0.26348 -8.34689579065152e-09
0.263481 1.81597209828525e-08
0.263482 1.7863669364008e-07
0.263483 -1.54128099746406e-08
0.263484 8.06788678955021e-09
0.263485 -5.42615095097138e-09
0.263486 4.04818305126375e-09
0.263487 -3.19390909230693e-09
0.263488 2.60867614169997e-09
0.263489 -2.18124592243491e-09
0.26349 1.85524062471068e-09
0.263491 -1.5990011527242e-09
0.263492 1.3933625229841e-09
0.263493 -1.22604899707058e-09
0.263494 1.08700849244075e-09
0.263495 -9.6898523336726e-10
0.263496 8.68535536778799e-10
0.263497 -7.83918933587873e-10
0.263498 7.16112014835872e-10
0.263499 -6.75949523499657e-10
0.2635 8.20081893137802e-10
0.263501 -3.43474731306354e-10
0.263502 3.83134338627397e-10
0.263503 -3.62827479732713e-10
0.263504 3.36323576211125e-10
0.263505 -3.1095197161724e-10
0.263506 2.88770236644091e-10
0.263507 -2.70622416438409e-10
0.263508 2.57036585993899e-10
0.263509 -2.48537892177184e-10
0.26351 2.45832869034208e-10
0.263511 -2.50006854072407e-10
0.263512 2.62839391857018e-10
0.263513 -2.87418358422381e-10
0.263514 3.29506168380751e-10
0.263515 -4.01050020416674e-10
0.263516 5.31184008082059e-10
0.263517 -8.137099395235e-10
0.263518 1.8066762835943e-09
0.263519 7.78747390671664e-09
0.26352 -1.22183884334247e-09
0.263521 6.59762396220727e-10
0.263522 -4.4840377065008e-10
0.263523 3.36823984562725e-10
0.263524 -2.67375481310733e-10
0.263525 2.19670604647878e-10
0.263526 -1.84667613051587e-10
0.263527 1.57743366144463e-10
0.263528 -1.36289076886276e-10
0.263529 1.18721778393887e-10
0.26353 -1.04025841086746e-10
0.263531 9.1520150606368e-11
0.263532 -8.07311843092548e-11
0.263533 7.13197459796636e-11
0.263534 -6.59123871308702e-11
0.263535 6.74766618106627e-11
0.263536 -7.62931838776735e-11
0.263537 9.2682667573787e-11
0.263538 -1.16999337373723e-10
0.263539 1.49627377610334e-10
0.26354 -1.90979710216743e-10
0.263541 2.41495110217276e-10
0.263542 -3.0164464958351e-10
0.263543 3.71939321510764e-10
0.263544 -4.52932316481012e-10
0.263545 5.45227157485885e-10
0.263546 -6.49488262691837e-10
0.263547 7.6645444026325e-10
0.263548 -8.96956008393575e-10
0.263549 1.04193648079473e-09
0.26355 -1.20248009220076e-09
0.263551 1.37984690061078e-09
0.263552 -1.57551785368713e-09
0.263553 1.79125313835938e-09
0.263554 -2.02916848902493e-09
0.263555 2.291836139052e-09
0.263556 -2.58242013287005e-09
0.263557 2.90486038648856e-09
0.263558 -3.26499047795113e-09
0.263559 3.66992913456821e-09
0.26356 -4.12787293541247e-09
0.263561 4.6498695286476e-09
0.263562 -5.25078609637889e-09
0.263563 5.95110966846008e-09
0.263564 -6.7798654311324e-09
0.263565 7.77955702288587e-09
0.263566 -9.01497745564104e-09
0.263567 1.05899613484474e-08
0.263568 -1.26819073192516e-08
0.263569 1.56207893230896e-08
0.26357 -2.00978506615625e-08
0.263571 2.78458455627434e-08
0.263572 -4.47849915831009e-08
0.263573 1.12988448015346e-07
0.263574 2.14455768590466e-07
0.263575 -5.42640031592171e-08
0.263576 3.06686149127806e-08
0.263577 -2.10846168284061e-08
0.263578 1.58323619852329e-08
0.263579 -1.24775246525581e-08
0.26358 1.01203440784314e-08
0.263581 -8.35089828191603e-09
0.263582 6.95533061684413e-09
0.263583 -5.81049743372228e-09
0.263584 4.83993502215166e-09
0.263585 -3.99289831453232e-09
0.263586 3.23341004770434e-09
0.263587 -2.53396342029928e-09
0.263588 1.87142929399148e-09
0.263589 -1.22384574654088e-09
0.26359 5.6711306612298e-10
0.263591 1.29589022519044e-10
0.263592 -9.11901490507941e-10
0.263593 1.8574597502305e-09
0.263594 -3.11890985184821e-09
0.263595 5.05593753636837e-09
0.263596 -8.7879748439281e-09
0.263597 2.0498123746853e-08
0.263598 2.7430668310717e-07
0.263599 -1.74505581966359e-08
0.2636 9.53313019501353e-09
0.263601 -6.55438299371602e-09
0.263602 4.95050881669852e-09
0.263603 -3.92248468850251e-09
0.263604 3.19097228402865e-09
0.263605 -2.63275952088445e-09
0.263606 2.18496036174672e-09
0.263607 -1.81210656139876e-09
0.263608 1.49274644690902e-09
0.263609 -1.21331848216904e-09
0.26361 9.65143757580513e-10
0.263611 -7.42942564734879e-10
0.263612 5.44242261409174e-10
0.263613 -3.69501737932578e-10
0.263614 2.20325694350106e-10
0.263615 -1.05312431698295e-10
0.263616 4.9617413525003e-11
0.263617 -1.11334593798238e-10
0.263618 4.48920900191964e-10
0.263619 -1.67085390277228e-09
0.26362 1.00003345453625e-08
0.263621 1.25898627949553e-08
0.263622 -6.80454875994943e-09
0.263623 5.92611132734435e-09
0.263624 -5.87130674948912e-09
0.263625 6.15000285185425e-09
0.263626 -6.63845251108199e-09
0.263627 7.30561568807919e-09
0.263628 -8.15971563477515e-09
0.263629 9.23719768977912e-09
0.26363 -1.06072128016163e-08
0.263631 1.23897935779783e-08
0.263632 -1.47985249820391e-08
0.263633 1.82433125244408e-08
0.263634 -2.3614027568125e-08
0.263635 3.32635334798266e-08
0.263636 -5.60965837878851e-08
0.263637 1.82731049939186e-07
0.263638 1.39918035280448e-07
0.263639 -4.91804642717379e-08
0.26364 2.91048047085875e-08
0.263641 -2.01440927869514e-08
0.263642 1.49760854800219e-08
0.263643 -1.15434862835623e-08
0.263644 9.04118897802559e-09
0.263645 -7.08764274295766e-09
0.263646 5.4767636941694e-09
0.263647 -4.08504681850677e-09
0.263648 2.83098859958266e-09
0.263649 -1.65481563866795e-09
0.26365 5.06254789641257e-10
0.263651 6.63600045007795e-10
0.263652 -1.91033228732797e-09
0.263653 3.30851951734844e-09
0.263654 -4.97313055164533e-09
0.263655 7.10573128898909e-09
0.263656 -1.01124424861533e-08
0.263657 1.49752295854764e-08
0.263658 -2.48747383384969e-08
0.263659 5.93393881278391e-08
0.26366 2.17493983324781e-07
0.263661 -3.94987850814327e-08
0.263662 2.17956258131706e-08
0.263663 -1.49365290986037e-08
0.263664 1.12209575817505e-08
0.263665 -8.84852822287555e-09
0.263666 7.17588079295347e-09
0.263667 -5.9153946146456e-09
0.263668 4.91873762963405e-09
0.263669 -4.10121346048254e-09
0.26367 3.41044435760427e-09
0.263671 -2.81297985736105e-09
0.263672 2.28545076922411e-09
0.263673 -1.80864803749123e-09
0.263674 1.36533900767824e-09
0.263675 -9.36288129751384e-10
0.263676 4.92033363036894e-10
0.263677 3.57323732888595e-11
0.263678 -9.42870995538747e-10
0.263679 4.00555427219685e-08
0.26368 8.20060652480974e-10
0.263681 3.40996390977191e-10
0.263682 -1.29235685992276e-09
0.263683 3.10869916200594e-09
0.263684 8.0756077015085e-08
0.263685 -9.32837159495407e-10
0.263686 -1.11383614361924e-09
0.263687 3.0398213044006e-09
0.263688 -6.93845068209535e-09
0.263689 3.21275574269845e-08
0.26369 1.91070633133949e-08
0.263691 -8.4251137226153e-09
0.263692 5.80482493291046e-09
0.263693 -4.65371801797552e-09
0.263694 4.04332256949185e-09
0.263695 -3.70233885419961e-09
0.263696 3.52235042456611e-09
0.263697 -3.45271656899871e-09
0.263698 3.46976737543348e-09
0.263699 -3.56342119045826e-09
0.2637 3.7308198163191e-09
0.263701 -3.97715009427937e-09
0.263702 4.31849731076663e-09
0.263703 -4.78375896893584e-09
0.263704 5.42309953045107e-09
0.263705 -6.3264854020321e-09
0.263706 7.66795488944872e-09
0.263707 -9.82825386124441e-09
0.263708 1.38236154114935e-08
0.263709 -2.35647785692605e-08
0.26371 8.15555400672986e-08
0.263711 5.58818379095851e-08
0.263712 -2.08770513738269e-08
0.263713 1.29039541354341e-08
0.263714 -9.38450457921962e-09
0.263715 7.39727285809253e-09
0.263716 -6.08955805044642e-09
0.263717 5.05731174288966e-09
0.263718 -3.67380507089093e-09
0.263719 1.14749974414733e-08
0.26372 -5.65698571214933e-09
0.263721 5.06268177804537e-09
0.263722 -4.87178768523124e-09
0.263723 4.87510894289915e-09
0.263724 -5.05011502021616e-09
0.263725 5.46245093843082e-09
0.263726 -6.45121210269133e-09
0.263727 1.38099882563192e-08
0.263728 -2.4804846683578e-09
0.263729 4.71891048327542e-09
0.26373 -5.87878801430068e-09
0.263731 6.80620533795447e-09
0.263732 -6.02505278412449e-09
0.263733 5.92336173381875e-08
0.263734 -4.09328783096264e-08
0.263735 2.59607067879641e-07
0.263736 4.39000031621567e-08
0.263737 -1.84425029168605e-08
0.263738 1.08828257433552e-08
0.263739 -7.17053797752518e-09
0.26374 4.88569929767352e-09
0.263741 -3.27091537327818e-09
0.263742 2.01227251475101e-09
0.263743 -9.54679411397546e-10
0.263744 1.0740506415439e-11
0.263745 8.74893151623256e-10
0.263746 -1.74177106751692e-09
0.263747 2.62222620206516e-09
0.263748 -3.54682775078679e-09
0.263749 4.54886125561065e-09
0.26375 -5.66927376060961e-09
0.263751 6.96240919732994e-09
0.263752 -8.50907293640175e-09
0.263753 1.04396766177439e-08
0.263754 -1.29787928661182e-08
0.263755 1.65532830641244e-08
0.263756 -2.20912807888628e-08
0.263757 3.207054278832e-08
0.263758 -5.60861521298622e-08
0.263759 2.03376533775126e-07
0.26376 1.33061414882421e-07
0.263761 -5.02339844070058e-08
0.263762 3.10702508087559e-08
0.263763 -2.25660562232311e-08
0.263764 1.78848712691417e-08
0.263765 -1.5385923889931e-08
0.263766 2.88954446763809e-08
0.263767 -8.2236078803329e-09
0.263768 7.91175993769547e-09
0.263769 -7.26722497985408e-09
0.26377 6.77649563773564e-09
0.263771 -6.69531967079791e-09
0.263772 8.58943181164391e-09
0.263773 2.66905964144329e-09
0.263774 1.76110383637121e-09
0.263775 -2.12680232610162e-09
0.263776 2.08072369203195e-09
0.263777 -1.92785703715295e-09
0.263778 1.74329933445537e-09
0.263779 -1.55274305107947e-09
0.26378 1.36610857837047e-09
0.263781 -1.18651515497864e-09
0.263782 1.01150899799854e-09
0.263783 -8.18865645927027e-10
0.263784 3.41443389548084e-09
0.263785 -7.25819621840296e-10
0.263786 5.76521004157053e-10
0.263787 -4.63955424347166e-10
0.263788 3.69014357010888e-10
0.263789 -2.87325501162005e-10
0.26379 2.17076800149578e-10
0.263791 -1.57207028820721e-10
0.263792 1.06945950973209e-10
0.263793 -6.56591127467424e-11
0.263794 3.27847013415777e-11
0.263795 -7.80406413439474e-12
0.263796 -9.77361925762253e-12
0.263797 2.04200088573177e-11
0.263798 -2.45928304173296e-11
0.263799 2.27391577334563e-11
0.2638 -1.8315071228665e-11
0.263801 1.44606722159994e-11
0.263802 -1.41571474700854e-11
0.263803 2.06801165879126e-11
0.263804 -3.44455022549081e-11
0.263805 5.58793906264317e-11
0.263806 -8.54197381291403e-11
0.263807 1.23457967761556e-10
0.263808 -1.70408908548492e-10
0.263809 2.23830395650013e-10
0.26381 -2.81018924047719e-10
0.263811 3.42095334905068e-10
0.263812 -4.07211170197146e-10
0.263813 4.76460624278042e-10
0.263814 -5.49995640189352e-10
0.263815 6.28128265838575e-10
0.263816 -7.11244504254349e-10
0.263817 7.99822646307261e-10
0.263818 -8.9445647746798e-10
0.263819 9.95884944170074e-10
0.26382 -1.10744058454807e-09
0.263821 1.23292567542974e-09
0.263822 -1.37415537575842e-09
0.263823 1.53334119714997e-09
0.263824 -1.71321639743124e-09
0.263825 1.91720107206744e-09
0.263826 -2.14963565682461e-09
0.263827 2.41599857318731e-09
0.263828 -2.72351159829554e-09
0.263829 3.08200734986583e-09
0.26383 -3.50494537009098e-09
0.263831 4.01121020334447e-09
0.263832 -4.62806896531069e-09
0.263833 5.39625133072095e-09
0.263834 -6.37935195088535e-09
0.263835 7.68136967928726e-09
0.263836 -9.48355800490045e-09
0.263837 1.21307614335257e-08
0.263838 -1.63627632634333e-08
0.263839 2.40842921161036e-08
0.26384 -4.20454076212621e-08
0.263841 1.22847202979468e-07
0.263842 1.99060931671744e-07
0.263843 -6.55387950529389e-08
0.263844 4.55493091655501e-08
0.263845 -4.07790009598112e-08
0.263846 4.4400915840422e-08
0.263847 -6.29020751149555e-08
0.263848 1.91769843215914e-07
0.263849 1.22044928352585e-07
0.26385 -4.45174082362939e-08
0.263851 2.8188615566676e-08
0.263852 -2.20031230645779e-08
0.263853 1.95089019247148e-08
0.263854 -1.90413811782108e-08
0.263855 2.02390172203504e-08
0.263856 -2.35564510797895e-08
0.263857 3.09890337875145e-08
0.263858 -5.13823224509811e-08
0.263859 2.21598643478582e-07
0.26386 8.28081301818544e-08
0.263861 -3.3224636813086e-08
0.263862 2.03450886907451e-08
0.263863 -1.45524620098541e-08
0.263864 1.14141042383773e-08
0.263865 -9.77221586042009e-09
0.263866 1.01426787444046e-08
0.263867 2.03350800330283e-08
0.263868 1.44849233439858e-09
0.263869 -1.92205507104209e-09
0.26387 1.57530485786674e-09
0.263871 -8.70207165957389e-10
0.263872 -4.93586708796245e-10
0.263873 5.32173096402672e-09
0.263874 1.98091360860998e-08
0.263875 -6.51011333590475e-09
0.263876 4.70081881408971e-09
0.263877 -4.01737166195027e-09
0.263878 3.72081391055528e-09
0.263879 -3.64388854354229e-09
0.26388 3.75403467091271e-09
0.263881 -4.09916495096795e-09
0.263882 4.87296207322986e-09
0.263883 -6.88316467933435e-09
0.263884 1.85835320750101e-08
0.263885 1.19606863725046e-08
0.263886 -4.34875220604708e-09
0.263887 2.34581989090983e-08
0.263888 2.85429848514027e-09
0.263889 -2.14458036536875e-09
0.26389 2.0942502389125e-09
0.263891 -2.00237305732152e-09
0.263892 1.30722049513738e-09
0.263893 1.34798995985342e-08
0.263894 2.47938070079878e-08
0.263895 -8.28840744278071e-09
0.263896 7.99977072729236e-09
0.263897 -8.51477326425516e-09
0.263898 9.42824441965386e-09
0.263899 -1.07072865817828e-08
0.2639 1.24340904778251e-08
0.263901 -1.48044877953296e-08
0.263902 1.82184498745849e-08
0.263903 -2.35484448513263e-08
0.263904 3.30742098232379e-08
0.263905 -5.51656019119482e-08
0.263906 1.65171328152318e-07
0.263907 1.64362468669334e-07
0.263908 -5.43486560491382e-08
0.263909 3.22406780135232e-08
0.26391 -2.26886353891169e-08
0.263911 1.73205818197904e-08
0.263912 -1.38533141162108e-08
0.263913 1.14085650124484e-08
0.263914 -9.57640807749181e-09
0.263915 8.13943721871135e-09
0.263916 -6.97094281946989e-09
0.263917 5.99142992744293e-09
0.263918 -5.14748897417609e-09
0.263919 4.40042638409665e-09
0.26392 -3.71927644527645e-09
0.263921 3.075446109774e-09
0.263922 -2.43688887272743e-09
0.263923 1.75875911030374e-09
0.263924 -9.6323450008562e-10
0.263925 -1.15129841928746e-10
0.263926 1.91338273581806e-09
0.263927 -6.01376258488106e-09
0.263928 2.31410866113097e-08
0.263929 2.69300566748009e-07
0.26393 2.35811573163439e-07
0.263931 -1.20411528149432e-08
0.263932 3.56542414669802e-09
0.263933 -1.43029282315264e-09
0.263934 6.51514778825951e-10
0.263935 -3.24820698533525e-10
0.263936 1.81674958761269e-10
0.263937 -1.18497911272222e-10
0.263938 9.08402333087892e-11
0.263939 -7.66968585994517e-11
0.26394 6.42428436471199e-11
0.263941 -4.67103377719775e-11
0.263942 1.76128213236587e-11
0.263943 2.82505846805635e-11
0.263944 -9.28873853601178e-11
0.263945 1.77756117873137e-10
0.263946 -2.83966493398122e-10
0.263947 4.09265375078962e-10
0.263948 -5.51560807656556e-10
0.263949 7.11925825831517e-10
0.26395 -8.91317543301231e-10
0.263951 1.0905685296907e-09
0.263952 -1.31035014212353e-09
0.263953 1.55109565531232e-09
0.263954 -1.81494744562794e-09
0.263955 2.1036226082753e-09
0.263956 -2.41578087496419e-09
0.263957 2.74820260415207e-09
0.263958 -3.09426750809383e-09
0.263959 3.44096182218037e-09
0.26396 -3.76277228161624e-09
0.263961 4.00723877340881e-09
0.263962 -4.05960518901865e-09
0.263963 3.64076845062646e-09
0.263964 -1.94093955563048e-09
0.263965 -4.23375434733123e-09
0.263966 4.03431536543473e-08
0.263967 3.1567406567818e-07
0.263968 1.48250810189617e-07
0.263969 -1.77798889064854e-09
0.26397 -1.35009066409071e-08
0.263971 2.14983962259547e-08
0.263972 -2.96848289567439e-08
0.263973 4.19739767447744e-08
0.263974 -6.85053936211208e-08
0.263975 2.06560786461724e-07
0.263976 1.45154329684554e-07
0.263977 -4.01098756876537e-08
0.263978 1.3111215246668e-08
0.263979 5.46759328384235e-09
0.26398 -3.3280897827803e-08
0.263981 2.33851546514979e-07
0.263982 9.05751540553225e-08
0.263983 -4.12896316057519e-08
0.263984 2.63511594011653e-08
0.263985 -1.83744277896662e-08
0.263986 1.29264483238721e-08
0.263987 -8.55717762542268e-09
0.263988 4.54047736905467e-09
0.263989 -2.87854104759256e-10
0.26399 -5.04009693078701e-09
0.263991 1.34362894476035e-08
0.263992 -6.23214761558913e-09
0.263993 2.62514490426361e-07
0.263994 1.26605532026414e-07
0.263995 -3.89633155799833e-08
0.263996 2.5490374023869e-08
0.263997 -1.92648152906134e-08
0.263998 1.53472436593004e-08
0.263999 -1.11731511430789e-08
0.264 3.36556566495641e-08
0.264001 3.68585454894638e-09
0.264002 6.5271497947925e-09
0.264003 -6.871623630702e-09
0.264004 6.61711633549405e-09
0.264005 -6.31897027704607e-09
0.264006 6.10402667511946e-09
0.264007 -6.0383738753267e-09
0.264008 6.1946699393419e-09
0.264009 -6.7022997350256e-09
0.26401 7.86781243546031e-09
0.264011 -1.07244205359062e-08
0.264012 3.24053984879511e-08
0.264013 -1.14875217266365e-08
0.264014 4.17837685286834e-08
0.264015 2.50971563389183e-07
0.264016 -6.18272193807709e-08
0.264017 9.97988621432948e-08
0.264018 -8.91934030727979e-09
0.264019 2.30731523930217e-07
0.26402 3.45350030656796e-08
0.264021 2.91960753792734e-09
0.264022 5.85869373477507e-09
0.264023 -3.91990855908484e-09
0.264024 2.58865278178178e-09
0.264025 -1.67390382134965e-09
0.264026 1.03179078604045e-09
0.264027 -6.02686340112299e-10
0.264028 3.95762922420238e-10
0.264029 -5.1382765384345e-10
0.26403 1.27892538818412e-09
0.264031 -3.80142014901331e-09
0.264032 1.44512709270283e-08
0.264033 2.38195158865246e-07
0.264034 -3.56186381050532e-08
0.264035 4.72929781392967e-08
0.264036 3.40198645009374e-09
0.264037 1.17959212313593e-08
0.264038 -1.96145713002053e-08
0.264039 2.4514899232015e-07
0.26404 -1.52754346032721e-08
0.264041 2.91005372162892e-08
0.264042 -5.39615378238689e-08
0.264043 1.93177971763447e-07
0.264044 1.33639741967268e-07
0.264045 -4.95668481814569e-08
0.264046 2.99752890705952e-08
0.264047 -2.10224251990891e-08
0.264048 1.57305764382775e-08
0.264049 -1.2070003307848e-08
0.26405 9.15239867575942e-09
0.264051 -6.30893405690019e-09
0.264052 2.2582513560401e-09
0.264053 9.82915407448566e-09
0.264054 2.71807825916688e-07
0.264055 -5.35083135603658e-08
0.264056 9.24352365792872e-08
0.264057 2.2683808913825e-07
0.264058 -5.60040860098237e-08
0.264059 3.95455906047007e-08
0.26406 -3.76463132397709e-08
0.264061 4.33823907022042e-08
0.264062 -6.22691012534962e-08
0.264063 1.59114670833677e-07
0.264064 1.59315244274201e-07
0.264065 -4.39053750352727e-08
0.264066 2.16007177464427e-08
0.264067 -1.15846608492372e-08
0.264068 5.37788012058151e-09
0.264069 -6.26773686084833e-10
0.26407 -3.70510881004648e-09
0.264071 8.35687162698438e-09
0.264072 -1.42637386783857e-08
0.264073 2.33800018386706e-08
0.264074 -4.21059813544406e-08
0.264075 1.18616850205388e-07
0.264076 2.27269944735342e-07
0.264077 -6.03815030477738e-08
0.264078 3.53691222810696e-08
0.264079 -2.50178167908866e-08
0.26408 1.92335694745384e-08
0.264081 -1.54686545954474e-08
0.264082 1.27778853452664e-08
0.264083 -1.07285682202251e-08
0.264084 9.09087188234902e-09
0.264085 -7.73118325780832e-09
0.264086 6.56865042214617e-09
0.264087 -5.55012677215787e-09
0.264088 4.63877824640759e-09
0.264089 -3.80906667612141e-09
0.26409 3.04100248799926e-09
0.264091 -2.31394296777369e-09
0.264092 1.59586892236422e-09
0.264093 -7.42014538134377e-10
0.264094 1.5254953121557e-09
0.264095 -1.58170938473863e-10
0.264096 -5.1803582261499e-10
0.264097 1.1324058938094e-09
0.264098 -1.73118706620492e-09
0.264099 2.33330803686505e-09
0.2641 -2.95309316146262e-09
0.264101 3.60512841352172e-09
0.264102 -4.30709891508475e-09
0.264103 5.08261935164118e-09
0.264104 -5.96909285280041e-09
0.264105 7.01846703224749e-09
0.264106 -8.30259932282239e-09
0.264107 9.93731899030403e-09
0.264108 -1.21226153854575e-08
0.264109 1.52364015594739e-08
0.26411 -2.00890387008108e-08
0.264111 2.87888003367434e-08
0.264112 -4.90694244488359e-08
0.264113 1.50549354486071e-07
0.264114 1.54121446018939e-07
0.264115 -5.27026032757401e-08
0.264116 3.25413391960461e-08
0.264117 -2.40174300436416e-08
0.264118 1.93917019228769e-08
0.264119 -1.58624235326269e-08
0.26412 1.5068976971588e-08
0.264121 -1.4013069945348e-08
0.264122 1.35661936955493e-08
0.264123 -1.37142916048686e-08
0.264124 1.46263832867926e-08
0.264125 -1.68041102741265e-08
0.264126 2.17812659001513e-08
0.264127 -3.65046474630489e-08
0.264128 2.46929880346042e-07
0.264129 4.22919948967541e-08
0.26413 -1.79562523006287e-08
0.264131 1.07081616310958e-08
0.264132 -6.89122858969757e-09
0.264133 3.61336317949669e-09
0.264134 2.97887217844905e-09
0.264135 8.26951884451151e-08
0.264136 -1.55859240290079e-08
0.264137 1.1667621083622e-08
0.264138 -1.01404256222835e-08
0.264139 8.07077172300101e-09
0.26414 1.50273462047059e-08
0.264141 3.63933984728446e-08
0.264142 -4.38326711840719e-08
0.264143 1.65265390013766e-07
0.264144 5.57811304023405e-08
0.264145 -2.0158113539006e-08
0.264146 1.08532320857658e-08
0.264147 -6.46683735922763e-09
0.264148 3.75027140517028e-09
0.264149 -1.69232800775688e-09
0.26415 -1.88602130539179e-10
0.264151 2.26195875344402e-09
0.264152 -5.02856562976244e-09
0.264153 9.5752615115557e-09
0.264154 -1.94590401834883e-08
0.264155 5.89450024388553e-08
0.264156 1.5788792108029e-07
0.264157 -4.60026721784339e-08
0.264158 3.269261514572e-08
0.264159 -2.97330620055956e-08
0.26416 3.1939796903343e-08
0.264161 -4.17490620891124e-08
0.264162 8.40489822221379e-08
0.264163 2.23481138832616e-07
0.264164 -4.04566783873241e-08
0.264165 2.06973951840522e-08
0.264166 -1.33899005504254e-08
0.264167 9.69306689062674e-09
0.264168 -7.51766954108249e-09
0.264169 6.11935613729316e-09
0.26417 -5.17076339601267e-09
0.264171 4.51113549270287e-09
0.264172 -4.05685368507625e-09
0.264173 3.76672834147123e-09
0.264174 -3.62804513788606e-09
0.264175 3.65224291782452e-09
0.264176 -3.87583267117342e-09
0.264177 4.30991604005268e-09
0.264178 6.44056813390741e-10
0.264179 1.01326805203915e-08
0.26418 -1.75655338652287e-08
0.264181 5.23699075985372e-08
0.264182 2.9299136850936e-07
0.264183 3.12251461321252e-08
0.264184 -1.79539148869415e-09
0.264185 2.18041381629056e-07
0.264186 3.51477265676673e-08
0.264187 -3.18498560354191e-08
0.264188 3.82353560065831e-08
0.264189 -5.87267544405188e-08
0.26419 1.80297608212495e-07
0.264191 1.33026810406319e-07
0.264192 -4.57978177831211e-08
0.264193 2.69164027622511e-08
0.264194 -1.87419019822026e-08
0.264195 1.42046279890516e-08
0.264196 -1.13290730480681e-08
0.264197 9.34829930867252e-09
0.264198 -7.90115130582443e-09
0.264199 6.79455276068719e-09
0.2642 -5.91392079384936e-09
0.264201 5.18355822607175e-09
0.264202 -4.54567869226955e-09
0.264203 3.94224895581212e-09
0.264204 -3.30011317480663e-09
0.264205 2.49720106629746e-09
0.264206 -1.2500730874149e-09
0.264207 -1.35592960790068e-09
0.264208 1.08335428665556e-08
0.264209 8.52059470219161e-08
0.26421 -2.09560700758123e-08
0.264211 1.70129670918793e-08
0.264212 -1.7719965601958e-08
0.264213 2.21593552911659e-08
0.264214 -3.68250513803848e-08
0.264215 2.50291219723413e-07
0.264216 4.34196939178364e-08
0.264217 -1.88584507550133e-08
0.264218 1.17698907431462e-08
0.264219 -8.47827651396741e-09
0.26422 6.61570201649752e-09
0.264221 -5.43987787247673e-09
0.264222 4.64286385568549e-09
0.264223 -4.0759129782708e-09
0.264224 3.66071255918112e-09
0.264225 -3.35107948609821e-09
0.264226 3.11836251277573e-09
0.264227 -2.94452918873627e-09
0.264228 2.81878119549171e-09
0.264229 -2.73489814085886e-09
0.26423 2.69020372051926e-09
0.264231 -2.68820206183603e-09
0.264232 2.73599467912288e-09
0.264233 -2.8446909150202e-09
0.264234 3.05768783931851e-09
0.264235 -2.97318450419723e-09
0.264236 3.51653291776331e-09
0.264237 -4.07294510303379e-09
0.264238 4.90946587533159e-09
0.264239 -6.30218796309247e-09
0.26424 8.98288501568331e-09
0.264241 -1.58756689978409e-08
0.264242 6.4156226329484e-08
0.264243 3.56420575749521e-08
0.264244 -1.55773629575328e-08
0.264245 1.14872280152714e-08
0.264246 -1.13331491801098e-08
0.264247 1.81205607299982e-08
0.264248 3.19498403120026e-08
0.264249 -4.88462312826913e-09
0.26425 1.91675398186566e-09
0.264251 -9.31704128382324e-10
0.264252 5.25425785171593e-10
0.264253 -3.93407687929781e-10
0.264254 4.71638767065561e-10
0.264255 -8.1546169195786e-10
0.264256 1.67324560302281e-09
0.264257 -4.03915534582275e-09
0.264258 1.6998328583053e-08
0.264259 2.31232181825601e-08
0.26426 -1.02226392561444e-08
0.264261 7.97369688643681e-09
0.264262 -7.29015964758796e-09
0.264263 7.17254889080135e-09
0.264264 -7.35973326575478e-09
0.264265 7.7653588787516e-09
0.264266 -8.36761651491551e-09
0.264267 9.18079398686237e-09
0.264268 -1.02541053304267e-08
0.264269 1.1681100424159e-08
0.26427 -1.36309783085554e-08
0.264271 1.64362505503951e-08
0.264272 -2.08391956666904e-08
0.264273 2.89054387378591e-08
0.264274 -4.94256010239664e-08
0.264275 2.5254542423602e-07
0.264276 6.18211221124672e-08
0.264277 -2.15568521925381e-08
0.264278 8.79519822491465e-09
0.264279 -1.06085652999045e-09
0.26428 -5.26063688230143e-09
0.264281 3.08493171638498e-08
0.264282 -4.33376563573989e-08
0.264283 1.5082873060237e-07
0.264284 1.71771084883511e-07
0.264285 -6.08804217060547e-08
0.264286 5.32750433573524e-08
0.264287 -4.12082462674152e-08
0.264288 3.80432958587183e-08
0.264289 -3.9142382288051e-08
0.26429 4.55236783684283e-08
0.264291 -6.48468299975535e-08
0.264292 1.70294225091625e-07
0.264293 1.52337914226028e-07
0.264294 -4.6379675880002e-08
0.264295 2.59523272945678e-08
0.264296 -1.76674871141525e-08
0.264297 1.34058171213283e-08
0.264298 -1.09811286010733e-08
0.264299 9.58231927064822e-09
0.2643 -8.86853106554891e-09
0.264301 8.71535329972223e-09
0.264302 -9.14384583388321e-09
0.264303 1.03420407625206e-08
0.264304 -1.28123267441373e-08
0.264305 1.79032434097275e-08
0.264306 -3.02776276189747e-08
0.264307 8.20836200134706e-08
0.264308 2.07340305273249e-07
0.264309 -4.68243615259889e-08
0.26431 6.83903054907282e-08
0.264311 -3.93805504886777e-08
0.264312 3.5418436871791e-08
0.264313 1.86348230961768e-07
0.264314 6.78460063218702e-08
0.264315 -9.41779973435377e-08
0.264316 2.10114268143399e-07
0.264317 6.04545700572008e-07
0.264318 -9.82224305286616e-08
0.264319 1.008326092475e-07
0.26432 -6.81663234823365e-08
0.264321 6.270568131732e-08
0.264322 -7.49581028139832e-08
0.264323 1.72348904313895e-07
0.264324 1.41577068384398e-07
0.264325 -4.22677443266131e-08
0.264326 2.55047471316753e-08
0.264327 -2.16631922457243e-08
0.264328 2.78473185362901e-08
0.264329 2.57027258799058e-07
0.26433 -7.19320168717653e-09
0.264331 -9.83943373145933e-10
0.264332 1.48905354034762e-08
0.264333 -3.9108702058233e-09
0.264334 8.44905746135349e-09
0.264335 -1.64083530364837e-08
0.264336 6.90495242398986e-08
0.264337 2.92687297344243e-08
0.264338 -1.0237354073634e-08
0.264339 4.86610309251757e-09
0.26434 -1.98181964965844e-09
0.264341 -1.45666042103011e-10
0.264342 4.3078156931851e-09
0.264343 -2.14456647782421e-09
0.264344 3.79735122058412e-09
0.264345 -5.27082823916846e-09
0.264346 6.80578814548523e-09
0.264347 -8.51736231767425e-09
0.264348 1.05316442692006e-08
0.264349 -1.30425251727318e-08
0.26435 1.64037414949211e-08
0.264351 -2.13549983621473e-08
0.264352 2.97889627803203e-08
0.264353 -4.85181859223121e-08
0.264354 1.35762317619103e-07
0.264355 1.4601441282701e-07
0.264356 -4.28219356425605e-08
0.264357 2.20813452470839e-08
0.264358 -5.83559761717501e-09
0.264359 1.07080659987966e-08
0.26436 -5.43698966734843e-09
0.264361 1.44176898798102e-09
0.264362 2.48999795358805e-09
0.264363 -7.16248635347639e-09
0.264364 1.39842367247807e-08
0.264365 -2.7267951787451e-08
0.264366 7.49747927755724e-08
0.264367 2.10574447264585e-07
0.264368 -4.94003063889661e-08
0.264369 2.92017268565387e-08
0.26437 -2.10878652687459e-08
0.264371 1.66300848023154e-08
0.264372 -1.37797434153845e-08
0.264373 1.1791268101848e-08
0.264374 -1.03285576239067e-08
0.264375 9.21883291128697e-09
0.264376 -8.36570128288149e-09
0.264377 7.71253067501883e-09
0.264378 -7.22718688531167e-09
0.264379 6.89561426429279e-09
0.26438 -6.71899952587296e-09
0.264381 6.71625121295052e-09
0.264382 -6.93353616214834e-09
0.264383 7.46891548195989e-09
0.264384 -8.53961805534181e-09
0.264385 1.07053447267082e-08
0.264386 -1.59189623640737e-08
0.264387 3.87148810970046e-08
0.264388 6.1057962484589e-08
0.264389 -1.59413655805934e-08
0.26439 8.97265476817116e-09
0.264391 -6.21039170540434e-09
0.264392 4.76092892345876e-09
0.264393 -3.88601895773729e-09
0.264394 3.31240095181013e-09
0.264395 -2.91960277109381e-09
0.264396 2.64801066320033e-09
0.264397 -2.46482444803305e-09
0.264398 2.35456400215301e-09
0.264399 -2.31544722903356e-09
0.2644 2.36269172355023e-09
0.264401 -2.54606514593138e-09
0.264402 3.02011398086678e-09
0.264403 -4.51469033460209e-09
0.264404 3.16013686905881e-08
0.264405 3.41044607476365e-09
0.264406 -1.1478586241044e-09
0.264407 5.16827996546107e-10
0.264408 -2.48779692731504e-10
0.264409 1.18110194142153e-10
0.26441 -5.28628592295263e-11
0.264411 2.01354659935914e-11
0.264412 -1.28090741818488e-12
0.264413 -1.47583272929795e-11
0.264414 3.79573554548333e-11
0.264415 -8.07331016703887e-11
0.264416 1.63579546640649e-10
0.264417 -3.29587338193829e-10
0.264418 6.98171031833026e-10
0.264419 -1.80158307313001e-09
0.26442 2.12556928558502e-08
0.264421 3.75870749107185e-09
0.264422 -2.01066861242486e-09
0.264423 1.32300691702833e-09
0.264424 -6.39996299289881e-10
0.264425 -7.54160970355521e-10
0.264426 8.48138490716946e-09
0.264427 2.65173862528599e-08
0.264428 -7.37482139571876e-09
0.264429 6.04999165779894e-09
0.26443 -5.76944524705265e-09
0.264431 5.88104596909404e-09
0.264432 -6.24309297910342e-09
0.264433 6.8336425223756e-09
0.264434 -7.68808365709543e-09
0.264435 8.89684762512503e-09
0.264436 -1.06364699297789e-08
0.264437 1.3264441521633e-08
0.264438 -1.63170514708609e-08
0.264439 2.49634293449475e-08
0.26444 -4.27180291499815e-08
0.264441 1.21898929043268e-07
0.264442 1.91686278124272e-07
0.264443 -6.05288927267637e-08
0.264444 3.9534152940436e-08
0.264445 -3.21046290062805e-08
0.264446 2.96754330918994e-08
0.264447 -3.06862968831835e-08
0.264448 3.63478720143227e-08
0.264449 -5.48334918211627e-08
0.26445 2.17143453664548e-07
0.264451 7.51834837544863e-08
0.264452 -2.81641542053243e-08
0.264453 1.62050655356191e-08
0.264454 -1.09230659922431e-08
0.264455 8.02868185862907e-09
0.264456 -6.24373619066865e-09
0.264457 5.05689511695062e-09
0.264458 -4.22532917605205e-09
0.264459 3.61986191396799e-09
0.26446 -3.16599311327158e-09
0.264461 2.81798818675316e-09
0.264462 -2.54649213717113e-09
0.264463 2.33208616676584e-09
0.264464 -2.16154364752087e-09
0.264465 2.02571147547874e-09
0.264466 -1.91823214799666e-09
0.264467 1.8345479393069e-09
0.264468 -1.77165379487717e-09
0.264469 1.72802491901426e-09
0.26447 -1.70328432929925e-09
0.264471 1.69824234676927e-09
0.264472 -1.71511614589371e-09
0.264473 1.75801619463321e-09
0.264474 -1.8338961529819e-09
0.264475 1.95440717864926e-09
0.264476 -2.13971018195469e-09
0.264477 2.42703946857502e-09
0.264478 -2.8925964996121e-09
0.264479 3.71925972384447e-09
0.26448 -5.48169625657964e-09
0.264481 1.14010321219418e-08
0.264482 7.74214610161292e-08
0.264483 -8.37528562411685e-09
0.264484 4.36296479658522e-09
0.264485 -2.91700693071543e-09
0.264486 2.16396921042915e-09
0.264487 -1.68589077328868e-09
0.264488 1.31248716408351e-09
0.264489 -5.11159047937232e-10
0.26449 1.28804160710401e-09
0.264491 -1.00801678467631e-09
0.264492 8.50262472108491e-10
0.264493 -7.24995509512936e-10
0.264494 6.14589527552255e-10
0.264495 -5.11544484478792e-10
0.264496 4.1152337102033e-10
0.264497 -3.11588033935843e-10
0.264498 2.09547052186815e-10
0.264499 -1.06756032025156e-10
0.2645 2.27276010109276e-12
0.264501 1.07898091650684e-10
0.264502 -2.24904864187028e-10
0.264503 3.49837385978294e-10
0.264504 -4.83766740327393e-10
0.264505 6.27752364007811e-10
0.264506 -7.8290035003865e-10
0.264507 9.50426909434024e-10
0.264508 -1.13167019510503e-09
0.264509 1.3281349164302e-09
0.26451 -1.54154656009495e-09
0.264511 1.77366411102914e-09
0.264512 -2.02659778194659e-09
0.264513 2.30319039049175e-09
0.264514 -2.60710144828205e-09
0.264515 2.94285709186763e-09
0.264516 -3.31595527972493e-09
0.264517 3.73343962404436e-09
0.264518 -4.20448955029995e-09
0.264519 4.73799939128145e-09
0.26452 -5.34689159321467e-09
0.264521 6.0536780182672e-09
0.264522 -6.89114981636251e-09
0.264523 7.90789057046932e-09
0.264524 -9.18147407838635e-09
0.264525 1.08370168029862e-08
0.264526 -1.30877882790068e-08
0.264527 1.63402609683313e-08
0.264528 -2.1474129775704e-08
0.264529 3.0804649501252e-08
0.26453 -5.2986009685095e-08
0.264531 1.70976592128343e-07
0.264532 1.56243944531663e-07
0.264533 -5.68201870567368e-08
0.264534 3.70615824715718e-08
0.264535 -3.01976247476497e-08
0.264536 3.00164583002599e-08
0.264537 -4.18589922097317e-08
0.264538 1.71197549820604e-07
0.264539 3.1185054491049e-07
0.26454 7.91031049220534e-08
0.264541 -2.42067442002655e-08
0.264542 1.46277207682125e-08
0.264543 -1.11912939382799e-08
0.264544 9.82684973152065e-09
0.264545 1.48287148595517e-08
0.264546 6.92002163968406e-09
0.264547 -7.1136527595895e-09
0.264548 7.52912015656245e-09
0.264549 -8.75347385393794e-09
0.26455 1.37033969001096e-08
0.264551 2.1324052776214e-08
0.264552 -5.37501551159378e-10
0.264553 9.99851075426574e-10
0.264554 2.20452826777688e-08
0.264555 -1.68663459158689e-08
0.264556 2.39352233660973e-08
0.264557 -4.47800503959269e-08
0.264558 1.64792953153467e-07
0.264559 1.78038108695285e-07
0.26456 -7.94455246432847e-08
0.264561 6.67369634707994e-08
0.264562 -7.71272797882454e-08
0.264563 1.62681853308299e-07
0.264564 1.30873497697201e-07
0.264565 -2.50830443354062e-08
0.264566 3.05710693655162e-09
0.264567 1.0867452534112e-08
0.264568 -3.17271688165893e-08
0.264569 2.0537109391664e-07
0.26457 5.94963123497797e-08
0.264571 -2.51291360845204e-08
0.264572 1.4533221572211e-08
0.264573 2.202129872199e-09
0.264574 6.23851136024141e-09
0.264575 -3.33817424550671e-09
0.264576 1.02481302161855e-09
0.264577 1.02275201082468e-09
0.264578 -2.96011397070725e-09
0.264579 4.89122014832084e-09
0.26458 -6.90985631223051e-09
0.264581 9.12425308244689e-09
0.264582 -1.1698466722667e-08
0.264583 1.52876810640111e-08
0.264584 -1.68968138573432e-08
0.264585 2.2188930825433e-08
0.264586 -2.89965205779926e-08
0.264587 3.9784422015006e-08
0.264588 -6.12419072883963e-08
0.264589 1.37689766265098e-07
0.26459 1.7903911232693e-07
0.264591 4.89372354038036e-08
0.264592 2.0919522241347e-07
0.264593 -7.13018344215618e-08
0.264594 4.6250316787297e-08
0.264595 -3.57177927772283e-08
0.264596 3.15219663672701e-08
0.264597 -3.55491002890087e-08
0.264598 2.41256711925116e-07
0.264599 1.56221336934126e-08
0.2646 -6.48084734521734e-09
0.264601 6.21191981001078e-09
0.264602 -9.38895903596352e-09
0.264603 2.55524484918184e-08
0.264604 1.02315591757973e-08
0.264605 3.15947334070012e-09
0.264606 -9.58666894921439e-09
0.264607 1.74196738758968e-08
0.264608 -3.22564420341737e-08
0.264609 8.56625081255658e-08
0.26461 2.35044207983788e-07
0.264611 -5.42722620148902e-08
0.264612 3.17415709772433e-08
0.264613 -2.27650924698402e-08
0.264614 1.78819781863281e-08
0.264615 -1.47936488865212e-08
0.264616 1.26642361001285e-08
0.264617 -1.11170935932844e-08
0.264618 9.95803925637112e-09
0.264619 -9.07736506814743e-09
0.26462 8.40848129911697e-09
0.264621 -7.90692241672026e-09
0.264622 7.53446203001417e-09
0.264623 -7.23035327092601e-09
0.264624 6.79064645781912e-09
0.264625 -4.65848966021327e-09
0.264626 2.01591484267355e-08
0.264627 -1.43400982882563e-08
0.264628 1.66089729141652e-08
0.264629 -2.34197439104739e-08
0.26463 4.81897332127842e-08
0.264631 2.48665637855011e-07
0.264632 -3.24208507409378e-08
0.264633 1.68401776870931e-08
0.264634 -1.07619901270106e-08
0.264635 4.03053944180753e-08
0.264636 -8.13225389550778e-09
0.264637 6.42776507705225e-09
0.264638 -5.2131074931362e-09
0.264639 4.0053020186281e-09
0.26464 -2.34150921507584e-09
0.264641 -9.57833139837751e-10
0.264642 1.21874845832567e-08
0.264643 2.30969785318037e-07
0.264644 -3.20959563985925e-08
0.264645 2.57748050102629e-08
0.264646 -2.69511277574635e-08
0.264647 3.35428195310951e-08
0.264648 -5.3047551403253e-08
0.264649 1.83737117871049e-07
0.26465 1.0613131188644e-07
0.264651 -3.98100160521048e-08
0.264652 2.43786981909379e-08
0.264653 -1.76259582153552e-08
0.264654 1.38540234667782e-08
0.264655 -1.13423416628964e-08
0.264656 9.0169040097898e-09
0.264657 2.12410015604176e-08
0.264658 1.08028428704597e-08
0.264659 6.84644158138546e-10
0.26466 1.22606511310049e-08
0.264661 -1.16312284269386e-08
0.264662 1.20634259150979e-08
0.264663 -1.31971677476281e-08
0.264664 1.5239064112392e-08
0.264665 -1.88246852471349e-08
0.264666 2.56686230424564e-08
0.264667 -4.1873708180201e-08
0.264668 1.14903249186559e-07
0.264669 1.74880371945728e-07
0.26467 -5.36740182257631e-08
0.264671 3.41206522518414e-08
0.264672 -2.68935458252627e-08
0.264673 2.39182491936104e-08
0.264674 -2.33733732917101e-08
0.264675 2.52711036104522e-08
0.264676 -3.23074602318951e-08
0.264677 7.91912956852664e-08
0.264678 2.04285042614923e-08
0.264679 1.32761275635196e-08
0.26468 -7.85561121674341e-09
0.264681 8.40781249638725e-08
0.264682 -7.01490370088079e-09
0.264683 3.91788262571387e-08
0.264684 2.62921284779619e-07
0.264685 -4.24905978493929e-08
0.264686 4.78888952945751e-08
0.264687 -4.26071880421322e-09
0.264688 6.02589362722298e-09
0.264689 -5.19709730321397e-09
0.26469 4.2496542873939e-09
0.264691 -3.392675954155e-09
0.264692 2.62885655949912e-09
0.264693 -1.93178887199054e-09
0.264694 1.27255811958397e-09
0.264695 -6.23130948903085e-10
0.264696 -4.71043059680589e-11
0.264697 7.77403853327494e-10
0.264698 -1.62562061404513e-09
0.264699 2.68929755622718e-09
0.2647 -4.15861332668982e-09
0.264701 6.48019045133069e-09
0.264702 -1.10343649547924e-08
0.264703 2.53128678677115e-08
0.264704 2.61169120043824e-07
0.264705 -2.3632981645451e-08
0.264706 1.30299606917662e-08
0.264707 -9.34949203735606e-09
0.264708 7.69154567401301e-09
0.264709 -7.39880885821671e-09
0.26471 1.29981643219045e-08
0.264711 2.07088426674038e-09
0.264712 6.82945286174973e-10
0.264713 -1.00042992344308e-09
0.264714 9.49730910901496e-10
0.264715 -7.94534807689126e-10
0.264716 6.03598374345313e-10
0.264717 -4.00095635213211e-10
0.264718 1.9170601699434e-10
0.264719 1.93444149990976e-11
0.26472 -2.32347508511136e-10
0.264721 4.47586969134549e-10
0.264722 -6.65944837269986e-10
0.264723 8.88306843409854e-10
0.264724 -1.11647189123359e-09
0.264725 1.35147212240109e-09
0.264726 -1.59185812984201e-09
0.264727 1.83360989413697e-09
0.264728 -2.06772996793819e-09
0.264729 2.27517258894184e-09
0.26473 -2.41410801546595e-09
0.264731 2.38437853389386e-09
0.264732 -1.90431338896916e-09
0.264733 -6.96581058348511e-11
0.264734 1.08835897024651e-08
0.264735 8.95593530899785e-08
0.264736 -6.80574391151821e-09
0.264737 2.34425162332136e-07
0.264738 2.9433411848206e-10
0.264739 9.35089822502826e-09
0.26474 -1.52485511350616e-08
0.264741 2.2715103263918e-08
0.264742 -3.51388819279024e-08
0.264743 1.55198307808978e-07
0.264744 1.50969257686161e-07
0.264745 -4.68724731863806e-08
0.264746 2.74871958760178e-08
0.264747 -1.93014122416055e-08
0.264748 1.47589783401659e-08
0.264749 -1.18519901447253e-08
0.26475 9.81945799953738e-09
0.264751 -8.3096459625449e-09
0.264752 7.13745430448068e-09
0.264753 -6.19588771383996e-09
0.264754 5.41852493267783e-09
0.264755 -4.76200596737114e-09
0.264756 4.19604332001794e-09
0.264757 -3.69725769714529e-09
0.264758 3.24569126521647e-09
0.264759 -2.82096464074139e-09
0.26476 2.39660709224825e-09
0.264761 -1.92822694804239e-09
0.264762 1.31940242390217e-09
0.264763 -2.95481014326281e-10
0.264764 -2.33073880138616e-09
0.264765 2.54551892695091e-08
0.264766 1.80109746039796e-08
0.264767 -1.43239354428672e-08
0.264768 3.51645063366792e-08
0.264769 1.2232370035095e-08
0.26477 -3.05570365973769e-09
0.264771 9.54912097039583e-10
0.264772 -2.51686648486115e-11
0.264773 -5.47600484426037e-10
0.264774 1.00664717122262e-09
0.264775 -1.47015869632734e-09
0.264776 2.04085534878296e-09
0.264777 -2.889718777901e-09
0.264778 4.55731829824323e-09
0.264779 -9.41338669530617e-10
0.26478 2.40828691091173e-08
0.264781 1.51517766694657e-08
0.264782 -5.75381208463657e-09
0.264783 4.20141247974096e-09
0.264784 -3.01458180812357e-09
0.264785 2.75493464606903e-09
0.264786 -3.44402284185542e-09
0.264787 9.01051382223484e-09
0.264788 1.35471123459055e-08
0.264789 -5.59087236890782e-09
0.26479 4.82249923765797e-09
0.264791 -5.1984278618821e-09
0.264792 6.38808275338962e-09
0.264793 -9.09045466210074e-09
0.264794 1.82929956138426e-08
0.264795 6.7857390463024e-08
0.264796 -8.19900622808591e-09
0.264797 2.45315667626583e-09
0.264798 6.04591437816705e-10
0.264799 -4.35661900219969e-09
0.2648 3.4184919226548e-08
0.264801 7.08028551540241e-09
0.264802 -1.71726882259748e-09
0.264803 -1.04410145384665e-09
0.264804 6.87043347700064e-09
0.264805 7.7883530924285e-09
0.264806 -1.48388765556682e-09
0.264807 -1.61265023570816e-10
0.264808 7.917293597761e-09
0.264809 -2.6573270490828e-09
0.26481 3.47863376699172e-09
0.264811 -4.38287120723292e-09
0.264812 5.37298255657415e-09
0.264813 -6.48710510789885e-09
0.264814 7.78032888451555e-09
0.264815 -9.33342118995468e-09
0.264816 1.12736587072804e-08
0.264817 -1.38187825553244e-08
0.264818 1.73799842592636e-08
0.264819 -2.28442316340185e-08
0.26482 3.25510665795293e-08
0.264821 -5.53485869035019e-08
0.264822 1.81254510688395e-07
0.264823 1.39139143101521e-07
0.264824 -4.88961193802187e-08
0.264825 2.88460700628633e-08
0.264826 -1.9836727035679e-08
0.264827 1.45932850988636e-08
0.264828 -1.10709637503537e-08
0.264829 8.46869654763496e-09
0.26483 -6.40574805316218e-09
0.264831 4.67494466295209e-09
0.264832 -3.14970547605191e-09
0.264833 1.74228080854773e-09
0.264834 -3.77587682016677e-10
0.264835 -1.05603653496068e-09
0.264836 3.71354412718287e-09
0.264837 -2.55815011306812e-09
0.264838 1.20930551761584e-08
0.264839 -8.1075283230061e-09
0.26484 1.06412519897325e-08
0.264841 -1.45590248215556e-08
0.264842 2.11478272990367e-08
0.264843 -3.51219478246026e-08
0.264844 8.88549870562408e-08
0.264845 1.98715820157652e-07
0.264846 -4.75477375872236e-08
0.264847 2.69286600407176e-08
0.264848 -1.85915921891551e-08
0.264849 1.39971266803923e-08
0.26485 -1.10329960833177e-08
0.264851 8.92231280805563e-09
0.264852 -7.3091695801913e-09
0.264853 6.00319058712733e-09
0.264854 -4.88675721560661e-09
0.264855 3.87239542419098e-09
0.264856 -2.87379524721423e-09
0.264857 1.76636683661548e-09
0.264858 -2.79968566357298e-10
0.264859 -2.50848074941507e-09
0.26486 1.44053531319313e-08
0.264861 2.32183352450299e-08
0.264862 -9.34084253123844e-09
0.264863 6.63736684584279e-09
0.264864 -5.5029819141332e-09
0.264865 4.96103162383253e-09
0.264866 -4.80652251434218e-09
0.264867 5.11693315154531e-09
0.264868 -6.60552639026713e-09
0.264869 2.38689962211492e-08
0.26487 3.19902161695208e-09
0.264871 3.26629774345744e-10
0.264872 -1.73521904490482e-09
0.264873 3.24838736617274e-09
0.264874 -6.32052717365278e-09
0.264875 2.04141909303974e-08
0.264876 3.06979144260105e-08
0.264877 -1.11480757820661e-08
0.264878 8.10626924906023e-09
0.264879 -7.41529771288893e-09
0.26488 7.95761649067018e-09
0.264881 -1.02474499579659e-08
0.264882 1.88526739971714e-08
0.264883 2.58589128477932e-07
0.264884 -1.43788394116371e-08
0.264885 7.33822209196373e-09
0.264886 -5.05990465861002e-09
0.264887 4.04040242531322e-09
0.264888 -3.55803516061647e-09
0.264889 3.40415807097203e-09
0.26489 -3.6569535333844e-09
0.264891 2.86854058750661e-08
0.264892 -2.11620535609176e-09
0.264893 2.71086686183611e-09
0.264894 -2.99504627124535e-09
0.264895 3.91783049155381e-09
0.264896 -4.75785112306626e-09
0.264897 7.4375349443391e-09
0.264898 1.59037165065207e-08
0.264899 5.57473701229976e-10
0.2649 -2.28247285144635e-09
0.264901 3.19344005026033e-09
0.264902 -3.92241580467044e-09
0.264903 2.63374361521709e-07
0.264904 -5.38412201683774e-09
0.264905 6.25281305508585e-09
0.264906 -7.30710849140425e-09
0.264907 8.66079807370926e-09
0.264908 -1.0507901136438e-08
0.264909 1.32203060674635e-08
0.26491 -1.76212226561197e-08
0.264911 2.59739868199603e-08
0.264912 -4.75935923954865e-08
0.264913 2.24826865236077e-07
0.264914 9.09554438842009e-08
0.264915 -3.18226149741885e-08
0.264916 2.92112983288882e-08
0.264917 -2.25496455771577e-08
0.264918 1.92783783751456e-08
0.264919 -1.75117823610295e-08
0.26492 1.66123907473459e-08
0.264921 -1.63022141526433e-08
0.264922 1.64567775613763e-08
0.264923 -1.70444932575987e-08
0.264924 1.81347975718391e-08
0.264925 -2.00532563915918e-08
0.264926 2.47975523825061e-08
0.264927 7.74200230293711e-09
0.264928 1.75508163115015e-08
0.264929 -2.20264853150992e-08
0.26493 2.59596308824939e-08
0.264931 -3.05639335751967e-08
0.264932 3.66472337293109e-08
0.264933 -4.55754264140035e-08
0.264934 6.07907761727941e-08
0.264935 -9.55549325517231e-08
0.264936 3.89656611720168e-07
0.264937 1.83407974521025e-07
0.264938 -4.13766016641521e-08
0.264939 6.58119807522059e-09
0.26494 1.66998885057729e-08
0.264941 -4.58074863048505e-08
0.264942 1.32738738487716e-07
0.264943 1.26200669838839e-07
0.264944 1.28389477759934e-07
0.264945 1.58913598184723e-07
0.264946 -6.8861992951085e-08
0.264947 4.37663342499833e-08
0.264948 -3.04005124959925e-08
0.264949 2.12355530030772e-08
0.26495 -1.36855214415557e-08
0.264951 2.47020388719203e-07
0.264952 -1.94570222851043e-09
0.264953 -6.24898607396848e-09
0.264954 1.78047285960288e-08
0.264955 -4.05177068610407e-08
0.264956 1.35384739997304e-07
0.264957 1.89957542803115e-07
0.264958 -5.0474753455566e-08
0.264959 6.28341855241698e-08
0.26496 -3.66559075371417e-08
0.264961 2.77841714277396e-08
0.264962 -2.24821015675814e-08
0.264963 1.87896803845376e-08
0.264964 -1.60086883531573e-08
0.264965 1.38107922928175e-08
0.264966 -1.20174516510282e-08
0.264967 1.05221724032572e-08
0.264968 -9.25754027259476e-09
0.264969 8.17946265614794e-09
0.26497 -7.25876120823412e-09
0.264971 6.47696324933499e-09
0.264972 -5.82458894522499e-09
0.264973 5.30166386448964e-09
0.264974 -4.92147738187814e-09
0.264975 4.72150409113981e-09
0.264976 -4.79568712475626e-09
0.264977 5.40435230241202e-09
0.264978 -7.59063019200583e-09
0.264979 2.29824159610837e-08
0.26498 1.62550026487661e-08
0.264981 6.22310155960453e-09
0.264982 1.04185609487995e-09
0.264983 -6.08779991129981e-10
0.264984 2.13962690494211e-07
0.264985 1.13826915315996e-09
0.264986 -2.991151133887e-09
0.264987 6.75422184329965e-09
0.264988 -1.62384515320254e-08
0.264989 5.71814911149216e-08
0.26499 2.13024962382746e-07
0.264991 -6.9555575087608e-08
0.264992 6.16942732330904e-08
0.264993 -7.81597931380083e-08
0.264994 1.90573354136736e-07
0.264995 1.05620436177127e-07
0.264996 1.75145905353969e-07
0.264997 6.43480478026554e-08
0.264998 -3.49038504334404e-08
0.264999 2.45075922534531e-08
0.265 -1.91614282973336e-08
0.265001 1.61061384694429e-08
0.265002 -1.46516878118653e-08
0.265003 1.69058442897184e-08
0.265004 -1.83311488768617e-09
0.265005 6.37793358867712e-09
0.265006 -6.69434231207313e-09
0.265007 6.63279207435247e-09
0.265008 -6.55395369000337e-09
0.265009 6.55531236981348e-09
0.26501 -6.69178316556963e-09
0.265011 7.02779461497674e-09
0.265012 -7.67749406851174e-09
0.265013 8.89544326043109e-09
0.265014 -1.14412891776036e-08
0.265015 1.99273963871248e-08
0.265016 9.08728844037245e-09
0.265017 1.96334343227504e-08
0.265018 2.41875037238037e-07
0.265019 -2.29192328909529e-08
0.26502 1.31024930582919e-08
0.265021 -9.8984384423476e-09
0.265022 8.79635195938832e-09
0.265023 -9.48307924521911e-09
0.265024 2.06540375342011e-08
0.265025 3.94857321812822e-09
0.265026 8.33199614428456e-10
0.265027 -1.9558751482713e-09
0.265028 2.51261785578844e-09
0.265029 -2.94615315429765e-09
0.26503 3.41422006313233e-09
0.265031 -4.05719457906855e-09
0.265032 5.25774800862662e-09
0.265033 2.59903765909418e-08
0.265034 6.47946490475686e-09
0.265035 -1.25157919462259e-08
0.265036 6.99719897927917e-08
0.265037 1.94105228887622e-08
0.265038 -8.38016134693629e-09
0.265039 5.29447939342905e-09
0.26504 -3.84674710123721e-09
0.265041 3.00869044656468e-09
0.265042 -2.46328230196363e-09
0.265043 2.08045102204059e-09
0.265044 -1.7971992035948e-09
0.265045 1.57942532078658e-09
0.265046 -1.40709427525999e-09
0.265047 1.2678681188902e-09
0.265048 -1.15395100403654e-09
0.265049 1.0604856069832e-09
0.26505 -9.84780719300274e-10
0.265051 9.26120763494467e-10
0.265052 -8.86245625444791e-10
0.265053 8.71182834901831e-10
0.265054 -8.97151683573684e-10
0.265055 1.01384953908676e-09
0.265056 -1.45607355835731e-09
0.265057 1.25626744782877e-08
0.265058 9.48931653010572e-10
0.265059 -3.25521458975456e-10
0.26506 1.5568890195385e-10
0.265061 -8.77137261608536e-11
0.265062 5.70657249726603e-11
0.265063 -4.3116457174119e-11
0.265064 3.73211594842941e-11
0.265065 -3.5767251702073e-11
0.265066 3.64524506576376e-11
0.265067 -3.81080521051913e-11
0.265068 3.99759789284387e-11
0.265069 -4.15914278522383e-11
0.26507 4.26672059565707e-11
0.265071 -4.3896191298549e-11
0.265072 4.61303271307868e-11
0.265073 -4.94857485279944e-11
0.265074 5.41120876225771e-11
0.265075 -6.01474601248992e-11
0.265076 6.77519967129594e-11
0.265077 -7.87674235880788e-11
0.265078 9.50979089287172e-11
0.265079 -1.17025774911689e-10
0.26508 1.43244615212162e-10
0.265081 -1.72311848121208e-10
0.265082 2.0433544591845e-10
0.265083 -2.39446426097922e-10
0.265084 2.77803221534426e-10
0.265085 -3.19597411188976e-10
0.265086 3.65061126372807e-10
0.265087 -4.14476578219306e-10
0.265088 4.68188329449965e-10
0.265089 -5.26619181983171e-10
0.26509 5.90290908108398e-10
0.265091 -6.59851574058452e-10
0.265092 7.36111982352897e-10
0.265093 -8.20094943093398e-10
0.265094 1.68216177049491e-07
0.265095 -1.01681257831585e-09
0.265096 1.13340938862972e-09
0.265097 -1.26578384931714e-09
0.265098 1.41777687382209e-09
0.265099 -1.59468206542896e-09
0.2651 1.80400828937589e-09
0.265101 -2.05661686879943e-09
0.265102 2.36869662321572e-09
0.265103 -2.76563023295712e-09
0.265104 3.28957641351198e-09
0.265105 -4.015645593057e-09
0.265106 5.09183236242605e-09
0.265107 -6.85597857360157e-09
0.265108 1.02864616291111e-08
0.265109 -1.99154708926163e-08
0.26511 2.34572171098729e-07
0.265111 2.41716550840229e-08
0.265112 -1.10677265541768e-08
0.265113 6.48192773935963e-09
0.265114 -3.2363573788949e-09
0.265115 -1.34400947589469e-09
0.265116 1.64682056117274e-08
0.265117 2.45717769184704e-07
0.265118 -5.9154629156431e-08
0.265119 1.61054046690195e-07
0.26512 4.63522333959749e-08
0.265121 -1.54549893102834e-08
0.265122 8.19464521476468e-09
0.265123 -5.20274956019362e-09
0.265124 3.66367431215365e-09
0.265125 -2.77248044640358e-09
0.265126 2.21964997042875e-09
0.265127 -1.86345677670862e-09
0.265128 1.63101443552781e-09
0.265129 -1.48146679139526e-09
0.26513 1.39030639848608e-09
0.265131 -1.34190386753198e-09
0.265132 1.32557098518205e-09
0.265133 -1.33318372980807e-09
0.265134 1.35729111075529e-09
0.265135 -1.38850417669962e-09
0.265136 1.40780032335238e-09
0.265137 -1.31913049304244e-09
0.265138 1.80599247657794e-09
0.265139 -1.44897975186129e-09
0.26514 6.57301571333473e-10
0.265141 3.16431537118545e-08
0.265142 5.49625633047377e-09
0.265143 -4.60671391646101e-09
0.265144 4.582941585205e-09
0.265145 -4.80560858057355e-09
0.265146 5.16699426743904e-09
0.265147 -5.64302199976621e-09
0.265148 6.23749938441658e-09
0.265149 -6.97101747880456e-09
0.26515 7.88129947072511e-09
0.265151 -9.03106211025304e-09
0.265152 1.05231751821144e-08
0.265153 -1.25344026025197e-08
0.265154 1.53963467814705e-08
0.265155 -1.98086305619663e-08
0.265156 2.75401346016506e-08
0.265157 -4.4724413522141e-08
0.265158 1.16930307918984e-07
0.265159 1.95147914636153e-07
0.26516 -5.31414309547094e-08
0.265161 3.08033636802623e-08
0.265162 -2.17695717848571e-08
0.265163 1.70631081374968e-08
0.265164 -1.48117359396332e-08
0.265165 2.61575174932098e-08
0.265166 -5.80702021662733e-09
0.265167 6.05846922196888e-09
0.265168 -5.43996689919274e-09
0.265169 4.74664988130098e-09
0.26517 -4.07936310128331e-09
0.265171 3.45014247708071e-09
0.265172 -2.85230626842689e-09
0.265173 2.27793606601662e-09
0.265174 -1.71877429408597e-09
0.265175 1.16713694300028e-09
0.265176 -6.1602572036908e-10
0.265177 5.89977679972933e-11
0.265178 5.1003047207407e-10
0.265179 -1.09700898419732e-09
0.26518 1.70799138519774e-09
0.265181 -2.34938456340873e-09
0.265182 3.02816274576263e-09
0.265183 -3.75412743957631e-09
0.265184 4.53883370013906e-09
0.265185 -5.39427277640722e-09
0.265186 6.33553865335107e-09
0.265187 -7.38224910589307e-09
0.265188 8.56076477222799e-09
0.265189 -9.907811611225e-09
0.26519 1.1476700357587e-08
0.265191 -1.33486621646377e-08
0.265192 1.56550775648963e-08
0.265193 -1.86272051224545e-08
0.265194 2.2710836525821e-08
0.265195 -2.89034187331626e-08
0.265196 4.00220805940814e-08
0.265197 -6.85261872123923e-08
0.265198 4.57316463657848e-07
0.265199 6.93695666438422e-08
0.2652 -2.27589572994832e-08
0.265201 7.33416025275741e-09
0.265202 1.74173798111551e-09
0.265203 -8.96094696233554e-09
0.265204 1.60794937381625e-08
0.265205 -2.44866769781486e-08
0.265206 3.64284011533328e-08
0.265207 -5.83292617158618e-08
0.265208 1.31367390253002e-07
0.265209 1.5245850660736e-07
0.26521 8.92656702226354e-08
0.265211 1.86875778325853e-07
0.265212 -6.84881360697186e-08
0.265213 4.19040729778494e-08
0.265214 -2.88266708851651e-08
0.265215 2.04207410810595e-08
0.265216 -1.40848737505636e-08
0.265217 8.65671738123097e-09
0.265218 -3.36065768788359e-09
0.265219 -2.70302723206942e-09
0.26522 1.14526330551477e-08
0.265221 -3.04799808007009e-08
0.265222 2.04983877657215e-07
0.265223 6.22455131074634e-08
0.265224 -2.7231122571687e-08
0.265225 1.60134003857283e-08
0.265226 -9.52251793163443e-09
0.265227 4.5048995540004e-09
0.265228 2.78351688554605e-10
0.265229 -5.78188495647082e-09
0.26523 1.35039520417174e-08
0.265231 -2.75522890054643e-08
0.265232 7.11798247996696e-08
0.265233 1.74739081238542e-07
0.265234 4.6903798753811e-08
0.265235 2.37110251153256e-07
0.265236 -1.08025707607121e-07
0.265237 1.27567699839997e-07
0.265238 1.89465647760053e-07
0.265239 -1.10415320509635e-08
0.26524 -2.21287779910622e-09
0.265241 5.27251126215475e-08
0.265242 -5.3985031650188e-08
0.265243 2.0795957226255e-07
0.265244 6.97318598307453e-08
0.265245 -2.43516285227451e-08
0.265246 1.22862493719176e-08
0.265247 -6.52623916444675e-09
0.265248 2.96323023315742e-09
0.265249 -3.4474077894256e-10
0.26525 -1.86678499243665e-09
0.265251 3.97745186111014e-09
0.265252 -6.23325831543408e-09
0.265253 8.93058480327038e-09
0.265254 -1.2566145009799e-08
0.265255 1.82534215253996e-08
0.265256 -2.94858468063338e-08
0.265257 6.7390531214748e-08
0.265258 2.29220007221114e-07
0.265259 -3.53787524681364e-08
0.26526 1.1061873485704e-08
0.265261 1.95849614870183e-08
0.265262 6.87094749898347e-08
0.265263 -1.21818673408538e-08
0.265264 1.41334138116726e-08
0.265265 6.05846791528094e-08
0.265266 1.86791273432488e-08
0.265267 -1.51356953444636e-08
0.265268 1.44478597822299e-08
0.265269 -1.65150553381657e-08
0.26527 3.63361442871591e-08
0.265271 1.4136301865653e-08
0.265272 -2.24695006832863e-09
0.265273 5.28058944921385e-13
0.265274 7.24667907367434e-10
0.265275 -9.65600432513806e-10
0.265276 1.01262410869582e-09
0.265277 -9.75337474426034e-10
0.265278 9.01877306471572e-10
0.265279 -8.17671156686754e-10
0.26528 7.40513984033077e-10
0.265281 -6.84254689019909e-10
0.265282 6.62974169384327e-10
0.265283 -6.94422402161274e-10
0.265284 8.03575585871819e-10
0.265285 -1.03496257520375e-09
0.265286 1.4767859803442e-09
0.265287 -2.31565835009627e-09
0.265288 4.01469037485893e-09
0.265289 -8.06968024338119e-09
0.26529 2.3017059497106e-08
0.265291 2.15154737071313e-07
0.265292 -3.25436131162624e-08
0.265293 2.42839821887335e-08
0.265294 -2.44128500722351e-08
0.265295 2.99231987708417e-08
0.265296 -4.77653366116008e-08
0.265297 1.89104979281235e-07
0.265298 8.32006843381363e-08
0.265299 -3.34848159592227e-08
0.2653 2.12365455676153e-08
0.265301 -1.59648111431178e-08
0.265302 1.3253563743747e-08
0.265303 -1.18469728988325e-08
0.265304 1.13327052959398e-08
0.265305 -1.17143160799685e-08
0.265306 1.35895288701557e-08
0.265307 -2.02724841651377e-08
0.265308 1.83750971321606e-07
0.265309 1.34426336836267e-08
0.26531 -4.01332866119484e-09
0.265311 1.04638897524333e-09
0.265312 5.24578467117179e-10
0.265313 -1.67067782821954e-09
0.265314 2.78004366863949e-09
0.265315 -4.18483527307591e-09
0.265316 6.53334626790391e-09
0.265317 -1.23794085395612e-08
0.265318 7.06987030487472e-08
0.265319 2.00051385832475e-08
0.26532 -8.75038475260932e-09
0.265321 5.55767716467882e-09
0.265322 -4.02705065086147e-09
0.265323 3.11364626751153e-09
0.265324 -2.49341391742964e-09
0.265325 2.03244771786012e-09
0.265326 -1.66400633366442e-09
0.265327 1.34956211881238e-09
0.265328 -1.06292847606516e-09
0.265329 7.81653602503651e-10
0.26533 -4.78889056429608e-10
0.265331 1.0635934916964e-10
0.265332 4.60756063900438e-10
0.265333 -1.78097353326329e-09
0.265334 2.82683812514352e-08
0.265335 3.38167969674377e-09
0.265336 -1.66856365927775e-09
0.265337 1.03508455073104e-09
0.265338 -6.51035027891674e-10
0.265339 3.64265952004459e-10
0.26534 -1.24091862702285e-10
0.265341 -9.15909392460636e-11
0.265342 2.94455289883684e-10
0.265343 -4.91705322971728e-10
0.265344 6.88475332732694e-10
0.265345 -8.8896811590664e-10
0.265346 1.09709635424403e-09
0.265347 -1.31692973620465e-09
0.265348 1.55309603133802e-09
0.265349 -1.81185534414337e-09
0.26535 2.10103817597231e-09
0.265351 -2.43040492176992e-09
0.265352 2.81387424638672e-09
0.265353 -3.2724038010101e-09
0.265354 3.83985260086022e-09
0.265355 -4.57695559591057e-09
0.265356 5.61457803381186e-09
0.265357 -7.37616714856316e-09
0.265358 1.72989600867128e-08
0.265359 -7.46050188451464e-09
0.26536 1.34022460371956e-08
0.265361 -2.65468453016467e-08
0.265362 2.43759379533458e-07
0.265363 3.45166193944127e-08
0.265364 -1.39442392201632e-08
0.265365 1.30695080051975e-08
0.265366 -8.78216507948647e-09
0.265367 6.81380068896674e-09
0.265368 -5.58491725885736e-09
0.265369 4.73726059840971e-09
0.26537 -4.11986857209594e-09
0.265371 3.65521048338369e-09
0.265372 -3.29892843565766e-09
0.265373 3.02378545026633e-09
0.265374 -2.81221081125026e-09
0.265375 2.65237274806454e-09
0.265376 -2.53618140680415e-09
0.265377 2.4553146606846e-09
0.265378 -2.40294110324216e-09
0.265379 2.37624712041047e-09
0.26538 -2.37348510624653e-09
0.265381 2.39378995831648e-09
0.265382 -2.43707963104511e-09
0.265383 2.50409297187521e-09
0.265384 -2.59647258394415e-09
0.265385 2.71693452811882e-09
0.265386 -2.8695526842888e-09
0.265387 3.05983853049955e-09
0.265388 -3.29578186901612e-09
0.265389 3.58936119429895e-09
0.26539 -3.95802463433907e-09
0.265391 4.42780050181075e-09
0.265392 -5.03883680155785e-09
0.265393 5.85588901705095e-09
0.265394 -6.98978301020192e-09
0.265395 8.64603362880061e-09
0.265396 -1.12513235242234e-08
0.265397 1.58560605472255e-08
0.265398 -2.59173953870946e-08
0.265399 6.33471587696772e-08
0.2654 2.00595839484082e-07
0.265401 -4.26972289373644e-08
0.265402 2.54688705396432e-08
0.265403 -1.91125306553104e-08
0.265404 1.60057210186036e-08
0.265405 -1.43467774280651e-08
0.265406 1.35038526550325e-08
0.265407 -1.3215782885286e-08
0.265408 1.33790591186957e-08
0.265409 -1.39814203622529e-08
0.26541 1.50903714338198e-08
0.265411 -1.68816058235244e-08
0.265412 1.9734526621751e-08
0.265413 -2.45162474090259e-08
0.265414 3.36051477583471e-08
0.265415 -5.64976175533035e-08
0.265416 2.13584002360364e-07
0.265417 1.08280557734144e-07
0.265418 -4.16198062154102e-08
0.265419 2.61977915327492e-08
0.26542 -1.53787617210395e-08
0.265421 1.18722313921453e-08
0.265422 -8.97705317490428e-09
0.265423 6.58848374927428e-09
0.265424 -4.24438277658438e-09
0.265425 1.06315823646087e-09
0.265426 8.03867673665733e-09
0.265427 3.56170050544233e-08
0.265428 -1.17584762619722e-08
0.265429 8.11305998068651e-09
0.26543 -6.43397369849185e-09
0.265431 5.39327474183246e-09
0.265432 -4.65872806073308e-09
0.265433 4.10682193283912e-09
0.265434 -3.67888905308945e-09
0.265435 3.34355950698549e-09
0.265436 -3.08249339790815e-09
0.265437 2.88432243340819e-09
0.265438 -2.74175163247581e-09
0.265439 2.6500437635694e-09
0.26544 -2.60806415614597e-09
0.265441 2.61569770890356e-09
0.265442 -2.67176092777719e-09
0.265443 2.77581454766969e-09
0.265444 -2.9280639631484e-09
0.265445 3.12931610086885e-09
0.265446 -3.38098153095911e-09
0.265447 3.68511775010568e-09
0.265448 -4.04451500337319e-09
0.265449 4.46283111560395e-09
0.26545 -4.94478767138628e-09
0.265451 5.49644771601485e-09
0.265452 -6.12560663665537e-09
0.265453 6.84234575467032e-09
0.265454 -7.65982718810078e-09
0.265455 8.59545750004911e-09
0.265456 -9.67263340576401e-09
0.265457 1.09206943784776e-08
0.265458 -1.23822670614043e-08
0.265459 1.4123079522657e-08
0.26546 -1.62417966752443e-08
0.265461 1.88937838567559e-08
0.265462 -2.23394443376297e-08
0.265463 2.70534495259912e-08
0.265464 -3.40087672852687e-08
0.265465 4.55694219202694e-08
0.265466 -6.69275430983606e-08
0.265467 1.98461170071157e-07
0.265468 1.1372973730312e-07
0.265469 2.20475110233338e-07
0.26547 1.39214493334474e-08
0.265471 1.47077959348199e-07
0.265472 1.07330688864604e-07
0.265473 -5.29360217255181e-08
0.265474 3.68191240285676e-08
0.265475 -2.84913631643628e-08
0.265476 2.32284159768054e-08
0.265477 -1.95362364395368e-08
0.265478 1.6775884530089e-08
0.265479 -1.46229486618645e-08
0.26548 1.28902345269067e-08
0.265481 -1.14614709053358e-08
0.265482 1.02630076669439e-08
0.265483 -9.2473691266194e-09
0.265484 8.38223761210593e-09
0.265485 -7.64274118047397e-09
0.265486 7.01078572514265e-09
0.265487 -6.47312439605095e-09
0.265488 6.02012060443056e-09
0.265489 -5.64495523881377e-09
0.26549 5.34313780877433e-09
0.265491 -5.11224531392525e-09
0.265492 4.95185510669688e-09
0.265493 -4.86367234880661e-09
0.265494 4.85188907470296e-09
0.265495 -4.92386203802518e-09
0.265496 5.0912794003045e-09
0.265497 -5.37213957840326e-09
0.265498 5.79417263615138e-09
0.265499 -6.40099676100094e-09
0.2655 7.26074593570827e-09
0.265501 -8.49300120157229e-09
0.265502 1.03269730648406e-08
0.265503 -1.32423274210137e-08
0.265504 1.84308422595957e-08
0.265505 -2.98727570424032e-08
0.265506 7.38277093752162e-08
0.265507 1.95762438906903e-07
0.265508 -4.49056829177455e-08
0.265509 2.67128758222159e-08
0.26551 -1.9922251673173e-08
0.265511 1.66456452001357e-08
0.265512 -1.50185177358232e-08
0.265513 1.44381804324093e-08
0.265514 -1.47574671996941e-08
0.265515 1.61426613591203e-08
0.265516 -1.92341641855204e-08
0.265517 2.59520772946595e-08
0.265518 -4.37068494808093e-08
0.265519 1.38402327013176e-07
0.26552 1.93225217040911e-07
0.265521 -9.5156524522074e-08
0.265522 1.860555087137e-07
0.265523 9.12682871653516e-08
0.265524 -2.83291589619634e-08
0.265525 1.62667322084324e-08
0.265526 -1.19637932693288e-08
0.265527 1.01613703184129e-08
0.265528 -9.47279491093111e-09
0.265529 9.40816306933992e-09
0.26553 -9.77506496353532e-09
0.265531 1.05100153742559e-08
0.265532 -1.16263880833992e-08
0.265533 1.32058086785579e-08
0.265534 -1.5429564629523e-08
0.265535 1.86705194963626e-08
0.265536 -2.37444453406198e-08
0.265537 3.27741831335087e-08
0.265538 -5.34504021417423e-08
0.265539 1.51646194142796e-07
0.26554 1.67926154966648e-07
0.265541 -5.19166092018592e-08
0.265542 2.97424135303372e-08
0.265543 -2.01861511598213e-08
0.265544 1.47595346720864e-08
0.265545 -1.11817979827345e-08
0.265546 8.57748062554415e-09
0.265547 -6.53709162537629e-09
0.265548 4.84199121100277e-09
0.265549 -3.3585181604414e-09
0.26555 1.99569416516683e-09
0.265551 -6.82976528848522e-10
0.265552 -6.43378723587315e-10
0.265553 2.05209597544004e-09
0.265554 -3.63061776633345e-09
0.265555 5.50728591693378e-09
0.265556 -7.89537297585801e-09
0.265557 1.11955860506717e-08
0.265558 -1.6281604605687e-08
0.265559 2.55151075649064e-08
0.26556 -4.82949073307947e-08
0.265561 2.03676827591961e-07
0.265562 1.14649477557092e-07
0.265563 -4.88080454037998e-08
0.265564 3.29055057245776e-08
0.265565 -2.61328284466902e-08
0.265566 2.28300561046628e-08
0.265567 -2.14710104141814e-08
0.265568 2.16805987499354e-08
0.265569 -2.37689309053717e-08
0.26557 2.91729889618578e-08
0.265571 -4.34635141892906e-08
0.265572 1.1061542707837e-07
0.265573 1.58696413589701e-07
0.265574 -4.66624157841749e-08
0.265575 2.88822685868759e-08
0.265576 -2.2553420825811e-08
0.265577 2.03968207194661e-08
0.265578 -2.20089223561707e-08
0.265579 2.34195322274062e-07
0.26558 -7.80145132752698e-09
0.265581 1.1989639316053e-08
0.265582 -1.25272689607705e-08
0.265583 2.6420713155476e-07
0.265584 -4.92006553792578e-08
0.265585 1.05577143403947e-07
0.265586 1.82142790941585e-07
0.265587 -4.19720324781104e-08
0.265588 2.03213034050395e-08
0.265589 -5.54914995792221e-09
0.26559 2.82569977567841e-08
0.265591 -1.43934277472464e-08
0.265592 1.08764303678505e-08
0.265593 -9.09718359478076e-09
0.265594 8.25805252878063e-09
0.265595 -8.63997034436688e-09
0.265596 1.69544367193745e-08
0.265597 3.82372402826138e-09
0.265598 2.42136037290203e-10
0.265599 -8.24418647769217e-10
0.2656 8.24007265484908e-10
0.265601 -6.0071913259248e-10
0.265602 2.22110533449218e-10
0.265603 3.3232980029754e-10
0.265604 -1.14424210047157e-09
0.265605 2.39185651648812e-09
0.265606 -4.46538994888264e-09
0.265607 8.34996893689261e-09
0.265608 -1.73360806820156e-08
0.265609 5.24506020259221e-08
0.26561 2.02644013665093e-07
0.265611 -5.23459806222917e-08
0.265612 3.8063171401941e-08
0.265613 -3.54827934828032e-08
0.265614 3.86925485026083e-08
0.265615 -5.08944414684988e-08
0.265616 2.41496669264982e-07
0.265617 3.33668151687206e-08
0.265618 7.20246918658506e-09
0.265619 -3.20972535234336e-08
0.26562 1.10133304967796e-07
0.265621 1.51604004802491e-07
0.265622 -4.6358205562416e-08
0.265623 2.6110089725938e-08
0.265624 -1.61063979941717e-08
0.265625 6.98207481842854e-09
0.265626 5.6400127532533e-08
0.265627 2.39943332099807e-08
0.265628 -1.5332996537859e-08
0.265629 1.19710188933825e-08
0.26563 -9.94225366664699e-09
0.265631 8.5087533859629e-09
0.265632 -7.41549091622333e-09
0.265633 6.54623718767173e-09
0.265634 -5.84030760763776e-09
0.265635 5.26586294489301e-09
0.265636 -4.81548788628214e-09
0.265637 4.51142048657231e-09
0.265638 -4.45810147080648e-09
0.265639 5.31879515763831e-09
0.26564 9.39145937944103e-09
0.265641 8.41079928578456e-10
0.265642 -1.36494054978381e-09
0.265643 1.44322741492809e-09
0.265644 -1.42070513897724e-09
0.265645 1.37354707221891e-09
0.265646 -1.32777416850254e-09
0.265647 1.29451173585707e-09
0.265648 -1.2792813583687e-09
0.265649 1.28515505830028e-09
0.26565 -1.31590476921356e-09
0.265651 1.37463286639325e-09
0.265652 -1.46233311632295e-09
0.265653 1.5799925670736e-09
0.265654 -1.7287216650051e-09
0.265655 1.90986355901906e-09
0.265656 -2.12534317450055e-09
0.265657 2.37572673926776e-09
0.265658 -2.662137724875e-09
0.265659 2.98842203537769e-09
0.26566 -3.35953557041563e-09
0.265661 3.77947020785413e-09
0.265662 -4.25454855011707e-09
0.265663 4.79660571315391e-09
0.265664 -5.42167406069754e-09
0.265665 6.15200116751396e-09
0.265666 -7.01934495328012e-09
0.265667 8.0701922306642e-09
0.265668 -9.3763587745e-09
0.265669 1.1054938353057e-08
0.26567 -1.33088940251809e-08
0.265671 1.65231632355315e-08
0.265672 -2.15270887335905e-08
0.265673 3.0494566632593e-08
0.265674 -5.1524340570342e-08
0.265675 1.6211981264837e-07
0.265676 1.42929274572711e-07
0.265677 -4.92933928988685e-08
0.265678 2.96107254451973e-08
0.265679 -2.10186772869601e-08
0.26568 1.61749417739604e-08
0.265681 -1.30487506278254e-08
0.265682 1.08542346899522e-08
0.265683 -9.22456019201486e-09
0.265684 7.96738149658428e-09
0.265685 -6.97565651213435e-09
0.265686 6.19422721344384e-09
0.265687 -5.62337321228276e-09
0.265688 5.47212110032462e-09
0.265689 2.36622508623852e-08
0.26569 2.73330795789273e-09
0.265691 -2.71829678364366e-09
0.265692 2.48520064728067e-09
0.265693 -2.22213207605067e-09
0.265694 1.9642346030768e-09
0.265695 -1.72091883982208e-09
0.265696 1.49458922399873e-09
0.265697 -1.285275145375e-09
0.265698 1.09209938974051e-09
0.265699 -9.13800448734236e-10
0.2657 7.48909769225358e-10
0.265701 -5.95774566976335e-10
0.265702 4.52483876237208e-10
0.265703 -3.16694801693656e-10
0.265704 1.85302209759227e-10
0.265705 -5.38002985289101e-11
0.265706 -8.50530846995363e-11
0.265707 2.4438377523223e-10
0.265708 -4.51998783114399e-10
0.265709 7.82474632667879e-10
0.26571 -1.54954100476169e-09
0.265711 1.07581511557279e-08
0.265712 1.27480491260316e-09
0.265713 9.13769983185922e-10
0.265714 2.25111889035902e-08
0.265715 -2.80663423439143e-09
0.265716 1.94097485630821e-09
0.265717 -1.70452169615551e-09
0.265718 1.69315038786319e-09
0.265719 -1.85929288319078e-09
0.26572 2.28946168912612e-09
0.265721 -3.40271628528155e-09
0.265722 8.74226296956131e-09
0.265723 1.05673871155441e-08
0.265724 -3.07660412003104e-09
0.265725 1.77564537444827e-09
0.265726 -1.26134875048726e-09
0.265727 1.00243727954203e-09
0.265728 -8.5802575491712e-10
0.265729 7.75594747581582e-10
0.26573 -7.31121055083125e-10
0.265731 7.09961829955803e-10
0.265732 -7.02711026193627e-10
0.265733 7.03686795542635e-10
0.265734 -7.08715189311395e-10
0.265735 7.15838175109107e-10
0.265736 -7.23777665897597e-10
0.265737 7.29788606969064e-10
0.265738 -7.31364341980303e-10
0.265739 7.28293801004396e-10
0.26574 -7.2083375797668e-10
0.265741 7.09840410641774e-10
0.265742 -6.97025489807905e-10
0.265743 6.8544255204509e-10
0.265744 -6.80454978663683e-10
0.265745 6.91845187049879e-10
0.265746 -7.39066130057656e-10
0.265747 8.67125041309399e-10
0.265748 -1.21201421605811e-09
0.265749 2.49921797754321e-09
0.26575 2.51336430640986e-08
0.265751 -2.33310107027693e-09
0.265752 1.32984446004917e-09
0.265753 -9.5060281479926e-10
0.265754 7.4521975249936e-10
0.265755 -8.69068020146632e-10
0.265756 4.09209644112028e-09
0.265757 2.47629955330996e-08
0.265758 -2.15776276665685e-08
0.265759 5.48445177785671e-08
0.26576 2.43561938793551e-07
0.265761 -5.63570996628514e-08
0.265762 4.08842715702074e-08
0.265763 -3.8151330672452e-08
0.265764 4.13865525304497e-08
0.265765 -5.45306098272109e-08
0.265766 3.08169920837892e-07
0.265767 1.74708165618521e-08
0.265768 1.82788848264429e-08
0.265769 -4.02828544573002e-08
0.26577 9.44886127571636e-08
0.265771 1.8255758360534e-07
0.265772 2.53312114853323e-09
0.265773 2.22141735665103e-07
0.265774 -2.70035848067843e-08
0.265775 -3.05731530873244e-09
0.265776 6.45405596901218e-08
0.265777 1.40868740787005e-07
0.265778 -4.88676282511574e-08
0.265779 3.14714605749639e-08
0.26578 -2.33596431801134e-08
0.265781 1.83750021671328e-08
0.265782 -1.48539975725328e-08
0.265783 1.21390421758033e-08
0.265784 -9.90557311868074e-09
0.265785 7.96339298975059e-09
0.265786 -6.1789903007828e-09
0.265787 4.43377453085102e-09
0.265788 -2.58583913580547e-09
0.265789 4.03156662572775e-10
0.26579 2.62332829436954e-09
0.265791 -8.05461658899558e-09
0.265792 2.46372501108802e-08
0.265793 2.17265862105634e-07
0.265794 -2.95563122124817e-08
0.265795 2.17654819450426e-08
0.265796 1.79713235506658e-08
0.265797 3.77271500726221e-09
0.265798 -4.22690242279839e-09
0.265799 3.82611704774725e-09
0.2658 -3.32717460707439e-09
0.265801 2.85719167186315e-09
0.265802 -2.44265465057022e-09
0.265803 2.088972748982e-09
0.265804 -1.79816387207954e-09
0.265805 1.57495865721456e-09
0.265806 -1.43138403045267e-09
0.265807 1.39299887064025e-09
0.265808 -1.51770908454453e-09
0.265809 1.94376810602306e-09
0.26581 -3.03854801368354e-09
0.265811 6.02419456883694e-09
0.265812 -1.72224554224957e-08
0.265813 2.04096298522194e-07
0.265814 1.40736826496537e-07
0.265815 1.50465865293073e-07
0.265816 -1.64694399471146e-09
0.265817 1.04577767675048e-08
0.265818 6.93002416943098e-09
0.265819 4.41692226408822e-09
0.26582 -3.53604199912537e-09
0.265821 2.91398094955034e-09
0.265822 -2.48119938534248e-09
0.265823 2.17414272927234e-09
0.265824 -1.95389327943647e-09
0.265825 1.79687276820151e-09
0.265826 -1.68860659547046e-09
0.265827 1.62026554145872e-09
0.265828 -1.5868091323336e-09
0.265829 1.58553539531421e-09
0.26583 -1.6162097837007e-09
0.265831 1.6817970415688e-09
0.265832 -1.78879978845347e-09
0.265833 1.94810027990915e-09
0.265834 -2.18041491275426e-09
0.265835 2.52516451789179e-09
0.265836 -3.05835758406367e-09
0.265837 3.92475004235754e-09
0.265838 4.77394189745507e-09
0.265839 1.42250634876352e-08
0.26584 7.36084895278619e-08
0.265841 -9.73914147960052e-09
0.265842 5.16733749907785e-09
0.265843 -3.50957323436784e-09
0.265844 2.6604369956326e-09
0.265845 -2.14898383975793e-09
0.265846 1.81082862363403e-09
0.265847 -1.57382214482081e-09
0.265848 1.40147681698984e-09
0.265849 -1.27350193604686e-09
0.26585 1.17786107562714e-09
0.265851 -1.10927167795467e-09
0.265852 1.06544011946167e-09
0.265853 -1.04384755154453e-09
0.265854 1.04160879139471e-09
0.265855 -1.05928744625912e-09
0.265856 1.09957812615866e-09
0.265857 -1.16391563634169e-09
0.265858 1.25546564233508e-09
0.265859 -1.37984671889587e-09
0.26586 1.54575500742237e-09
0.265861 -1.7664689567606e-09
0.265862 2.06452270144481e-09
0.265863 -2.48095834095319e-09
0.265864 3.09843146497041e-09
0.265865 -4.10989230588414e-09
0.265866 6.08669189788206e-09
0.265867 -1.17148723465531e-08
0.265868 2.070013046457e-07
0.265869 1.4356232762229e-08
0.26587 -7.68880461280458e-09
0.265871 6.60026453215569e-09
0.265872 -9.26285725469584e-09
0.265873 6.92508647614896e-08
0.265874 3.91557175553496e-08
0.265875 -3.81666483600069e-09
0.265876 4.25026577682472e-09
0.265877 -4.47411279648732e-09
0.265878 4.88295256920714e-09
0.265879 -5.50475063201783e-09
0.26588 6.42377056910112e-09
0.265881 -7.9521531594001e-09
0.265882 1.20365212206172e-08
0.265883 1.00546589590977e-08
0.265884 5.09085379039341e-09
0.265885 -8.38362186598676e-09
0.265886 1.15043541888442e-08
0.265887 -1.58233063120354e-08
0.265888 2.3434208579315e-08
0.265889 -4.23723719118365e-08
0.26589 1.94809632487102e-07
0.265891 7.62911524057152e-08
0.265892 -3.17100905279916e-08
0.265893 2.00449607298599e-08
0.265894 -1.51479725155643e-08
0.265895 1.49661034721423e-08
0.265896 3.25356515817455e-08
0.265897 -4.17600657965724e-09
0.265898 1.0435619330983e-08
0.265899 2.17246029124202e-07
0.2659 -1.59761433007753e-08
0.265901 9.61097427729852e-09
0.265902 -7.17446364394118e-09
0.265903 5.7905337389487e-09
0.265904 -4.85340987693023e-09
0.265905 4.15501186177539e-09
0.265906 -3.60347891486294e-09
0.265907 3.15133148907369e-09
0.265908 -2.77120906326477e-09
0.265909 2.44555438824536e-09
0.26591 -2.16261733751685e-09
0.265911 1.91461916524184e-09
0.265912 -1.69598103205822e-09
0.265913 1.50258963793405e-09
0.265914 -1.33177146391109e-09
0.265915 1.18086038861733e-09
0.265916 -1.04725159941856e-09
0.265917 9.29427253099096e-10
0.265918 -8.26218491021796e-10
0.265919 7.36761401891228e-10
0.26592 -6.60481239954285e-10
0.265921 5.97105266342505e-10
0.265922 -5.49060393180026e-10
0.265923 5.18514341600949e-10
0.265924 -5.05965828561007e-10
0.265925 5.13751238679936e-10
0.265926 -5.45698380421699e-10
0.265927 6.08184472209905e-10
0.265928 -7.14983767523074e-10
0.265929 8.89616253196358e-10
0.26593 -1.17468733359085e-09
0.265931 1.66992452276221e-09
0.265932 -2.6937196132499e-09
0.265933 6.12496559491188e-09
0.265934 1.86472381777141e-08
0.265935 4.26219807909312e-09
0.265936 6.0245068147124e-09
0.265937 -3.71383266471384e-09
0.265938 3.35805866294962e-09
0.265939 -4.14980419713714e-09
0.26594 1.01884924133428e-08
0.265941 1.11795110085119e-08
0.265942 -3.86462540763019e-09
0.265943 2.70395324499745e-09
0.265944 -2.36537375029536e-09
0.265945 2.29308401200617e-09
0.265946 -2.33572117391042e-09
0.265947 2.43279295869985e-09
0.265948 -2.55109527130751e-09
0.265949 2.65969124286895e-09
0.26595 -2.70942762371119e-09
0.265951 2.60295633764765e-09
0.265952 -2.10113533584005e-09
0.265953 4.3771146170563e-10
0.265954 6.57172629437624e-09
0.265955 2.43795515748829e-07
0.265956 -2.58675270505135e-08
0.265957 2.171320553541e-08
0.265958 -2.29803114913865e-08
0.265959 2.77398677763991e-08
0.26596 -3.95620609832525e-08
0.265961 8.84175299416262e-08
0.265962 2.09491336915929e-07
0.265963 2.82786267925711e-08
0.265964 -1.00994004852314e-08
0.265965 2.04458032900994e-08
0.265966 -4.39704227497797e-08
0.265967 1.94439510136661e-07
0.265968 1.44403358220351e-07
0.265969 -4.59379525083725e-08
0.26597 2.97587441658917e-08
0.265971 -2.2288992418605e-08
0.265972 1.80090728251966e-08
0.265973 -1.5389133359652e-08
0.265974 1.56630661023976e-08
0.265975 -1.07895665837175e-08
0.265976 1.02626431814126e-08
0.265977 -9.79547983225704e-09
0.265978 9.64143438145854e-09
0.265979 -9.93171312242531e-09
0.26598 1.09238839788619e-08
0.265981 -1.32513061825703e-08
0.265982 1.879050486228e-08
0.265983 -3.57176480983866e-08
0.265984 1.94048902730729e-07
0.265985 1.04990907805254e-07
0.265986 -7.85386514218092e-08
0.265987 2.22558678296715e-07
0.265988 8.19499821961948e-08
0.265989 -2.99557380372418e-08
0.26599 1.81223036243317e-08
0.265991 -1.33820070808311e-08
0.265992 1.10792964194913e-08
0.265993 -9.9011423300793e-09
0.265994 9.35263972266769e-09
0.265995 -9.21798000993979e-09
0.265996 9.39907323194454e-09
0.265997 -9.85794867625274e-09
0.265998 1.05968347051473e-08
0.265999 -1.16550882414669e-08
0.266 1.31202245749542e-08
0.266001 -1.51604044740506e-08
0.266002 1.81035962558345e-08
0.266003 -2.26646698813135e-08
0.266004 3.06947758444092e-08
0.266005 -4.83720419712124e-08
0.266006 1.6686909140691e-07
0.266007 1.15926343602042e-07
0.266008 -3.74209066192806e-08
0.266009 1.97899849386521e-08
0.26601 -1.16007074831686e-08
0.266011 6.53844733204775e-09
0.266012 -2.80485081927419e-09
0.266013 -3.45060148461385e-10
0.266014 3.33009206313795e-09
0.266015 -6.48898966686103e-09
0.266016 1.02395572005857e-08
0.266017 -1.5339418980837e-08
0.266018 2.37023214814875e-08
0.266019 1.98427881252015e-07
0.26602 1.76355533183277e-07
0.266021 7.36762289692679e-08
0.266022 -2.46922768127222e-08
0.266023 9.59992002168379e-09
0.266024 9.42319245527703e-10
0.266025 -1.44145216371812e-08
0.266026 5.3154574151937e-08
0.266027 1.98908066066599e-07
0.266028 -4.50904939745287e-08
0.266029 2.69461092088814e-08
0.26603 -1.93949164265532e-08
0.266031 1.50352173811685e-08
0.266032 -1.2083837726008e-08
0.266033 9.8878270939014e-09
0.266034 -8.14809951106166e-09
0.266035 6.70591318391582e-09
0.266036 -5.46799865808516e-09
0.266037 4.37557413680258e-09
0.266038 -3.38878989577157e-09
0.266039 2.47891379993459e-09
0.26604 -1.62446982818069e-09
0.266041 8.07988856699273e-10
0.266042 -1.35457438835912e-11
0.266043 -7.74150245568665e-10
0.266044 1.57109643986263e-09
0.266045 -2.39548664147204e-09
0.266046 3.26958333706371e-09
0.266047 -4.22783596545146e-09
0.266048 5.31407137219509e-09
0.266049 -6.58679763338153e-09
0.26605 8.14269155794399e-09
0.266051 -1.01470362218297e-08
0.266052 1.29096408010766e-08
0.266053 -1.70890497589649e-08
0.266054 2.43756552414387e-08
0.266055 -4.08153024045395e-08
0.266056 1.15801306758717e-07
0.266057 1.53812414267484e-07
0.266058 -2.46718161158442e-08
0.266059 2.58804381495359e-08
0.26606 -1.92227991402122e-08
0.266061 1.60202684038556e-08
0.266062 -1.50886098567153e-08
0.266063 2.70586267611662e-08
0.266064 1.04487747942868e-08
0.266065 -2.89763938603475e-09
0.266066 7.30272655865529e-09
0.266067 1.26978881406805e-08
0.266068 -4.58155019311488e-09
0.266069 2.64852627042617e-09
0.26607 -1.27661323599979e-09
0.266071 -2.84940971319629e-10
0.266072 2.85460962252598e-09
0.266073 -9.78022144967506e-09
0.266074 2.40607796630764e-07
0.266075 2.15982418563736e-08
0.266076 -1.39715143130348e-08
0.266077 1.32940791667339e-08
0.266078 -1.82348126365014e-08
0.266079 2.35200022876261e-07
0.26608 1.28337595957162e-08
0.266081 -5.73952372908193e-09
0.266082 4.44679929088528e-09
0.266083 -5.28831001354889e-09
0.266084 9.02704000426319e-09
0.266085 -2.24014526394121e-08
0.266086 1.47315297625212e-07
0.266087 1.95300288651296e-07
0.266088 1.53350863577969e-07
0.266089 -1.74450819543133e-08
0.26609 1.70624319503183e-09
0.266091 6.3299528162733e-09
0.266092 -1.8575175272476e-08
0.266093 2.09748333738691e-07
0.266094 2.74238671425569e-07
0.266095 -5.31424025542075e-09
0.266096 3.71890410232808e-09
0.266097 -1.98605674793937e-09
0.266098 5.84283057407587e-10
0.266099 6.22856413278636e-10
0.2661 -1.7456050229482e-09
0.266101 2.86902438618359e-09
0.266102 -4.07893533331197e-09
0.266103 5.50343355729077e-09
0.266104 -7.44683276572196e-09
0.266105 1.1332997803222e-08
0.266106 6.75455922876255e-08
0.266107 5.23947733949011e-09
0.266108 -9.78808856346077e-09
0.266109 1.39171287419417e-08
0.26611 -1.95076008514767e-08
0.266111 2.90636028729226e-08
0.266112 -5.14607258832592e-08
0.266113 1.82401797943647e-07
0.266114 1.2661349472282e-07
0.266115 -4.75288750719634e-08
0.266116 2.93722365394658e-08
0.266117 -2.13643629825621e-08
0.266118 1.70197857731433e-08
0.266119 -1.46252421448355e-08
0.26612 1.38361895860208e-08
0.266121 -1.56216260314127e-08
0.266122 2.85225329580796e-08
0.266123 6.26894680371522e-08
0.266124 -1.39385719450068e-08
0.266125 9.25136610488423e-09
0.266126 -8.27068729098013e-09
0.266127 2.14212367991214e-07
0.266128 2.59958142099977e-08
0.266129 1.71921932770217e-08
0.26613 -2.0350386564842e-08
0.266131 2.80454310093279e-08
0.266132 -4.70261813858625e-08
0.266133 1.53064353289317e-07
0.266134 1.17225208588506e-07
0.266135 -4.11743182311229e-08
0.266136 2.42929440561049e-08
0.266137 -1.669461120125e-08
0.266138 1.22348318269228e-08
0.266139 -9.16774861853069e-09
0.26614 6.77463499425192e-09
0.266141 -4.6436797397647e-09
0.266142 2.38424176797989e-09
0.266143 7.5574946418924e-10
0.266144 -7.94352098253092e-09
0.266145 2.24475296698038e-07
0.266146 1.97380201034907e-08
0.266147 -1.13489395742761e-08
0.266148 8.47667374808473e-09
0.266149 -6.9521821065198e-09
0.26615 5.98493299019963e-09
0.266151 -5.31526265799992e-09
0.266152 4.83230133112222e-09
0.266153 -4.48077367519952e-09
0.266154 4.22775022078511e-09
0.266155 -4.05379673001664e-09
0.266156 3.95031322087229e-09
0.266157 -3.91411188840487e-09
0.266158 3.94656382131092e-09
0.266159 -4.05362595557707e-09
0.26616 4.24662682997207e-09
0.266161 -4.54397759674718e-09
0.266162 4.97149759349639e-09
0.266163 -5.5533335147775e-09
0.266164 6.21393515666059e-09
0.266165 -5.22666807633968e-09
0.266166 2.34383986925958e-08
0.266167 -3.10460223809893e-08
0.266168 1.78349447925859e-07
0.266169 2.58274073088378e-07
0.26617 2.21321228484655e-08
0.266171 1.11526789008293e-08
0.266172 -7.37151489909525e-09
0.266173 5.59778220184397e-09
0.266174 -4.48025205483348e-09
0.266175 3.69342029150713e-09
0.266176 -3.10055038518758e-09
0.266177 2.63143111852716e-09
0.266178 -2.24544308385994e-09
0.266179 1.91699430805012e-09
0.26618 -1.62924798674899e-09
0.266181 1.37001210023799e-09
0.266182 -1.12897695610879e-09
0.266183 8.96490034472211e-10
0.266184 -6.61673934130414e-10
0.266185 4.09515746266373e-10
0.266186 -1.15049439499026e-10
0.266187 -2.74955114248753e-10
0.266188 9.09002606949545e-10
0.266189 -2.44732107852585e-09
0.26619 2.67075028612923e-08
0.266191 4.09418111694382e-09
0.266192 -1.71000970419785e-09
0.266193 3.58061513400193e-10
0.266194 1.1115765419301e-08
0.266195 2.82704062427217e-09
0.266196 -1.56640066612458e-09
0.266197 8.60445691234645e-10
0.266198 4.07810229861134e-11
0.266199 -2.07012680944273e-09
0.2662 1.25920625984165e-08
0.266201 2.39113560170171e-08
0.266202 -1.20223273806477e-08
0.266203 1.12852046366141e-08
0.266204 -1.32121966154445e-08
0.266205 1.84982026058673e-08
0.266206 -3.30244410009385e-08
0.266207 1.10725463242992e-07
0.266208 2.14867447996141e-07
0.266209 -9.94371333264091e-08
0.26621 1.99027922472786e-07
0.266211 9.72750306514177e-08
0.266212 -2.87325241441016e-08
0.266213 1.46110072948264e-08
0.266214 -9.12861912911969e-10
0.266215 1.07135303331022e-08
0.266216 -9.14664549450658e-09
0.266217 9.91565140521408e-09
0.266218 -1.51806037043355e-08
0.266219 2.20265751686295e-07
0.26622 1.32400384223059e-08
0.266221 -5.57696655193691e-09
0.266222 8.53930858143927e-09
0.266223 -4.30725481647306e-09
0.266224 3.64932840064695e-09
0.266225 -3.40312491676862e-09
0.266226 3.34782745884812e-09
0.266227 -3.41177165968802e-09
0.266228 3.56556978192962e-09
0.266229 -3.79805253683794e-09
0.26623 4.10849498657265e-09
0.266231 -4.50425101072852e-09
0.266232 5.0006818777908e-09
0.266233 -5.62313525140506e-09
0.266234 6.41178675700679e-09
0.266235 -7.43091536990177e-09
0.266236 8.78719999495123e-09
0.266237 -1.06689047601445e-08
0.266238 1.34394034652589e-08
0.266239 -1.78974098007687e-08
0.26624 2.61960031306439e-08
0.266241 -4.67781571647697e-08
0.266242 1.78756702067763e-07
0.266243 1.12497749653766e-07
0.266244 -4.59329634155669e-08
0.266245 3.11725357222276e-08
0.266246 -2.71783674543565e-08
0.266247 2.17684007079378e-07
0.266248 -8.73949592467383e-09
0.266249 1.08601596076315e-08
0.26625 -1.1380400491897e-08
0.266251 1.19697136423522e-08
0.266252 -1.30426296564438e-08
0.266253 1.49971639289761e-08
0.266254 -1.86033897312888e-08
0.266255 2.58817249344116e-08
0.266256 -4.44312845933779e-08
0.266257 1.47363265750167e-07
0.266258 1.42468271534224e-07
0.266259 -5.63289130843773e-08
0.26626 4.08420211083534e-08
0.266261 -3.73797820288333e-08
0.266262 4.09020719394357e-08
0.266263 -5.64257369243982e-08
0.266264 1.45607430085359e-07
0.266265 1.28687378528453e-07
0.266266 -3.86633341396691e-08
0.266267 2.12142974114295e-08
0.266268 -1.40077529101769e-08
0.266269 1.01532849773203e-08
0.26627 -7.78897398311411e-09
0.266271 6.20783263542834e-09
0.266272 -5.08506844450691e-09
0.266273 4.25176298662347e-09
0.266274 -3.61198178692424e-09
0.266275 3.10751602880074e-09
0.266276 -2.70117044917407e-09
0.266277 2.3681615256072e-09
0.266278 -2.09139243543503e-09
0.266279 1.85871681372753e-09
0.26628 -1.66128327461278e-09
0.266281 1.49249610223782e-09
0.266282 -1.34734179704156e-09
0.266283 1.21936452487088e-09
0.266284 -1.10319965217783e-09
0.266285 9.96452459083893e-10
0.266286 -8.97151152592347e-10
0.266287 8.04001324233527e-10
0.266288 -7.16209968481516e-10
0.266289 6.33167138195064e-10
0.26629 -5.54178323845458e-10
0.266291 4.78676472041898e-10
0.266292 -4.06194937391556e-10
0.266293 3.36346140442514e-10
0.266294 -2.68958823109123e-10
0.266295 2.0392492451083e-10
0.266296 -1.41026397224731e-10
0.266297 8.00722986478173e-11
0.266298 -2.36091195670975e-11
0.266299 -2.60844061919158e-11
0.2663 6.9578429691394e-11
0.266301 -1.07439445787694e-10
0.266302 1.40237923879824e-10
0.266303 -1.68556345969796e-10
0.266304 1.92998179060276e-10
0.266305 -2.16792633561434e-10
0.266306 2.42914505035466e-10
0.266307 -2.71674977836737e-10
0.266308 3.03507146817888e-10
0.266309 -3.3896495815905e-10
0.26631 3.78766208858094e-10
0.266311 -4.23854824696313e-10
0.266312 4.75493260188148e-10
0.266313 -5.35403411656463e-10
0.266314 6.05988436420132e-10
0.266315 -6.9069509086238e-10
0.266316 7.94632101315132e-10
0.266317 -9.25682641650482e-10
0.266318 1.09663989293961e-09
0.266319 -1.33208325719478e-09
0.26632 1.67651131971139e-09
0.266321 -2.21955113108864e-09
0.266322 3.19110641155535e-09
0.266323 -5.41122211036914e-09
0.266324 1.55561833766589e-08
0.266325 2.06599309110889e-08
0.266326 -6.49741826532902e-09
0.266327 3.98837158241965e-09
0.266328 -2.98261944432282e-09
0.266329 2.50543641062023e-09
0.26633 -2.34719942453461e-09
0.266331 2.56234226708834e-09
0.266332 -3.78000273320887e-09
0.266333 2.11610120282944e-08
0.266334 4.84014781103631e-09
0.266335 -2.3898576281509e-09
0.266336 1.83949472312368e-09
0.266337 -1.69433564769838e-09
0.266338 1.70538046869212e-09
0.266339 -1.79625989530343e-09
0.26634 1.93540021748546e-09
0.266341 -2.10517491205946e-09
0.266342 2.28807567101501e-09
0.266343 -2.44722807007356e-09
0.266344 2.39985387461291e-09
0.266345 2.3158603909761e-08
0.266346 4.92493839389028e-09
0.266347 -5.00846962247706e-09
0.266348 5.49292645139004e-09
0.266349 -6.17375951022249e-09
0.26635 7.04729928910729e-09
0.266351 -8.1623155301942e-09
0.266352 9.61623991074737e-09
0.266353 -1.15877197280575e-08
0.266354 1.44253719785282e-08
0.266355 -1.89038632690987e-08
0.266356 2.71359964642021e-08
0.266357 -4.76657708851844e-08
0.266358 1.98858835148321e-07
0.266359 8.90584119162774e-08
0.26636 -3.53832418759151e-08
0.266361 2.15022774617969e-08
0.266362 -1.50140577212077e-08
0.266363 1.11882562272937e-08
0.266364 -8.64035791251133e-09
0.266365 6.86749419640559e-09
0.266366 -5.88349469645685e-09
0.266367 1.32385625540209e-08
0.266368 -4.6676307398855e-11
0.266369 -7.95015404808535e-11
0.26637 8.79752341794843e-10
0.266371 -1.83301351802062e-09
0.266372 2.87780124548775e-09
0.266373 -4.02229280242915e-09
0.266374 5.30174603903024e-09
0.266375 -6.7766550097826e-09
0.266376 8.54628834546352e-09
0.266377 -1.0782455229608e-08
0.266378 1.38125495004637e-08
0.266379 -1.83536162230269e-08
0.26638 2.63535299448762e-08
0.266381 -4.56766587475139e-08
0.266382 1.85163198031356e-07
0.266383 7.90398820299469e-08
0.266384 -2.91085762285196e-08
0.266385 1.56729700197101e-08
0.266386 -8.89828846599795e-09
0.266387 4.36282560883052e-09
0.266388 -6.69953408678977e-10
0.266389 -2.87910225817563e-09
0.26639 6.88056535076601e-09
0.266391 -1.22387975207753e-08
0.266392 2.11517654585197e-08
0.266393 -4.24002013907102e-08
0.266394 2.09639907040022e-07
0.266395 8.64507836559652e-08
0.266396 -3.71954051372806e-08
0.266397 2.3824777265963e-08
0.266398 -1.73913091163423e-08
0.266399 1.34936751619054e-08
0.2664 -1.08052559842017e-08
0.266401 8.78809744310451e-09
0.266402 -7.18130585725801e-09
0.266403 5.84223342468652e-09
0.266404 -4.68562558059868e-09
0.266405 3.65674714321351e-09
0.266406 -2.71818083094478e-09
0.266407 1.84275573082628e-09
0.266408 -1.0095087879057e-09
0.266409 2.01037139537472e-10
0.26641 5.98117921308785e-10
0.266411 -1.40309668904609e-09
0.266412 2.23040543357821e-09
0.266413 -3.09936191537609e-09
0.266414 4.03444846898226e-09
0.266415 -5.06906524051975e-09
0.266416 6.25220163859637e-09
0.266417 -7.6616313600561e-09
0.266418 9.43353271830462e-09
0.266419 -1.18414603776576e-08
0.26642 1.55700212349432e-08
0.266421 -2.32364568452947e-08
0.266422 7.65704123694847e-08
0.266423 2.95087218528035e-09
0.266424 1.73228737555059e-08
0.266425 -4.11784079036478e-08
0.266426 1.94392066813761e-07
0.266427 9.3751725332277e-08
0.266428 -3.94118086822962e-08
0.266429 2.52056524168779e-08
0.26643 -1.85460973625988e-08
0.266431 1.46421837742532e-08
0.266432 -1.20633063753279e-08
0.266433 1.02303589435528e-08
0.266434 -8.8636623522865e-09
0.266435 7.80928250415303e-09
0.266436 -6.97600770388475e-09
0.266437 6.30866809855266e-09
0.266438 -5.77174646051832e-09
0.266439 5.34209472206744e-09
0.26644 -5.00505223139503e-09
0.266441 4.75253738015314e-09
0.266442 -4.58260434730623e-09
0.266443 4.50065343862934e-09
0.266444 -4.52358968868688e-09
0.266445 4.69130383153646e-09
0.266446 -5.10169645110241e-09
0.266447 6.04907250678124e-09
0.266448 -8.95513451968865e-09
0.266449 2.04792732340991e-07
0.26645 3.57949266027959e-09
0.266451 -6.43030577024701e-11
0.266452 -1.20062742871556e-09
0.266453 1.97410122382734e-09
0.266454 -2.60465431588048e-09
0.266455 3.22128830370469e-09
0.266456 -3.89986828656861e-09
0.266457 4.71040040737347e-09
0.266458 -5.74528499097763e-09
0.266459 7.15852436907751e-09
0.26646 -9.2556230629603e-09
0.266461 1.27692607587111e-08
0.266462 -2.0044613584799e-08
0.266463 4.50089934980481e-08
0.266464 1.94219056854858e-07
0.266465 -3.02759513417409e-08
0.266466 1.61544800066975e-08
0.266467 -1.07941181779362e-08
0.266468 7.91826438560522e-09
0.266469 -6.08742839014912e-09
0.26647 4.79163550481361e-09
0.266471 -3.80377013349939e-09
0.266472 3.0066316096598e-09
0.266473 -2.33280791159852e-09
0.266474 1.7398143665065e-09
0.266475 -1.19836398659491e-09
0.266476 6.8611451117645e-10
0.266477 -1.83796559026092e-10
0.266478 -3.27782178871538e-10
0.266479 8.70874297097223e-10
0.26648 -1.4752358011213e-09
0.266481 2.18601203077667e-09
0.266482 -3.08022255601016e-09
0.266483 4.3068492260495e-09
0.266484 -6.2041359590154e-09
0.266485 9.74958208890502e-09
0.266486 -1.94912051964472e-08
0.266487 2.35426733311401e-07
0.266488 2.49476542193657e-08
0.266489 -1.2008225645497e-08
0.26649 7.94413260429241e-09
0.266491 -5.94456197152207e-09
0.266492 4.75525589612806e-09
0.266493 -3.97197119406555e-09
0.266494 3.42485109599301e-09
0.266495 -3.03017874770931e-09
0.266496 2.74203884757621e-09
0.266497 -2.53327007602366e-09
0.266498 2.38690555162457e-09
0.266499 -2.29193608504321e-09
0.2665 2.24105400756372e-09
0.266501 -2.22938383648997e-09
0.266502 2.25374049075174e-09
0.266503 -2.31218818272032e-09
0.266504 2.40238726474114e-09
0.266505 -2.52299593328367e-09
0.266506 2.67494087269851e-09
0.266507 -2.8599741509715e-09
0.266508 3.08077138346157e-09
0.266509 -3.34113906357332e-09
0.26651 3.64628349049375e-09
0.266511 -4.00323094270347e-09
0.266512 4.42153127257864e-09
0.266513 -4.91430606870138e-09
0.266514 5.49990478273386e-09
0.266515 -6.20473044810801e-09
0.266516 7.06774036325248e-09
0.266517 -8.14859296985836e-09
0.266518 9.54360299725528e-09
0.266519 -1.14186670751738e-08
0.26652 1.40854656035568e-08
0.266521 -1.82058445719446e-08
0.266522 2.54729313737806e-08
0.266523 -4.16575479810281e-08
0.266524 1.16979850610985e-07
0.266525 1.49990176050053e-07
0.266526 -4.53250224196994e-08
0.266527 2.6500253103398e-08
0.266528 -1.85676731204312e-08
0.266529 1.41634015084257e-08
0.26653 -1.13411926216837e-08
0.266531 9.36431863577209e-09
0.266532 -7.89238460308285e-09
0.266533 6.74643605866433e-09
0.266534 -5.82340267412163e-09
0.266535 5.05971879711203e-09
0.266536 -4.41401990658337e-09
0.266537 3.85817429519295e-09
0.266538 -3.37230102412172e-09
0.266539 2.94182989035955e-09
0.26654 -2.55565677815416e-09
0.266541 2.20488777829701e-09
0.266542 -1.88185037092527e-09
0.266543 1.5790667267319e-09
0.266544 -1.28763929223273e-09
0.266545 9.93335112590743e-10
0.266546 -6.62247657412863e-10
0.266547 1.46531496633704e-10
0.266548 1.98162473480123e-08
0.266549 9.78950306316863e-10
0.26655 -3.93994807545119e-10
0.266551 -5.10653794637321e-12
0.266552 4.59556944983016e-10
0.266553 -1.21200284500236e-09
0.266554 3.55420279888038e-09
0.266555 1.45260689769507e-08
0.266556 -2.80291108180711e-09
0.266557 1.59862729745571e-09
0.266558 -1.11507935313421e-09
0.266559 8.46631922048475e-10
0.26656 -6.74616099861089e-10
0.266561 5.56331210786522e-10
0.266562 -4.72481423407308e-10
0.266563 4.12966760241361e-10
0.266564 -3.71915302147724e-10
0.266565 3.4312941838278e-10
0.266566 -3.2188137071103e-10
0.266567 3.0679116806146e-10
0.266568 -2.96933944343901e-10
0.266569 2.91688150383543e-10
0.26657 -2.90645480924607e-10
0.266571 2.93556645480417e-10
0.266572 -3.00299356000102e-10
0.266573 3.1086123466142e-10
0.266574 -3.25333888386702e-10
0.266575 3.43916627666061e-10
0.266576 -3.66930001871005e-10
0.266577 3.94284699716862e-10
0.266578 -4.26023769071554e-10
0.266579 4.62968519617242e-10
0.26658 -5.06287535391613e-10
0.266581 5.55352178101939e-10
0.266582 -6.10065816168401e-10
0.266583 6.71628748256117e-10
0.266584 -7.42973123296821e-10
0.266585 8.32355181853689e-10
0.266586 -9.54297328093071e-10
0.266587 1.13616043643295e-09
0.266588 -1.43516063668833e-09
0.266589 1.99212650884852e-09
0.26659 -3.26683131045854e-09
0.266591 8.08999812132914e-09
0.266592 3.22496395829723e-08
0.266593 -6.64313683517583e-09
0.266594 4.30226011802337e-09
0.266595 -3.55460818272867e-09
0.266596 3.28540454401346e-09
0.266597 -3.23567893229121e-09
0.266598 3.31457530908353e-09
0.266599 -3.48323670089657e-09
0.2666 3.72353597852919e-09
0.266601 -4.02752387354603e-09
0.266602 4.39287684368221e-09
0.266603 -4.82335767824865e-09
0.266604 5.32608517521815e-09
0.266605 -5.90885893518629e-09
0.266606 6.58311741081915e-09
0.266607 -7.36507374867402e-09
0.266608 8.27775297516957e-09
0.266609 -9.35460639150163e-09
0.26661 1.06462328196863e-08
0.266611 -1.22339791033626e-08
0.266612 1.42611243450671e-08
0.266613 -1.70188515272401e-08
0.266614 2.12632922810181e-08
0.266615 -3.02368744898536e-08
0.266616 2.46272218555727e-07
0.266617 -1.0541411045745e-08
0.266618 2.66285234130167e-08
0.266619 -4.54882194946184e-08
0.26662 1.0333427892041e-07
0.266621 1.60013553837498e-07
0.266622 2.5786341547301e-08
0.266623 2.37808660316199e-07
0.266624 -5.91181570317616e-08
0.266625 3.54004503802965e-08
0.266626 -2.48973201632345e-08
0.266627 1.86393680191966e-08
0.266628 -1.43318807744401e-08
0.266629 1.11141022407851e-08
0.26663 -8.69691994373423e-09
0.266631 1.15412193141773e-08
0.266632 -2.71040437081041e-09
0.266633 1.10492076155372e-09
0.266634 8.26707734005317e-10
0.266635 -2.96029414085682e-09
0.266636 5.41433889342122e-09
0.266637 -8.45322319756905e-09
0.266638 1.26837120506189e-08
0.266639 -2.01947017033469e-08
0.26664 2.29723444668735e-07
0.266641 -2.99304606830994e-08
0.266642 9.43161122780717e-08
0.266643 1.94757076094393e-07
0.266644 -5.17869283356721e-08
0.266645 3.02717768484136e-08
0.266646 -2.1331468659057e-08
0.266647 1.63261438837303e-08
0.266648 -1.30681920602882e-08
0.266649 1.07413719374521e-08
0.26665 -8.96754937045494e-09
0.266651 7.54243683103771e-09
0.266652 -6.33850669038806e-09
0.266653 5.25960633672128e-09
0.266654 -4.20904360139852e-09
0.266655 3.04408820264026e-09
0.266656 -1.44771101431102e-09
0.266657 -1.70063256054392e-09
0.266658 1.69972801630534e-08
0.266659 2.45616567042808e-08
0.26666 -1.17395131241761e-08
0.266661 9.09439461119705e-09
0.266662 -8.04041376011081e-09
0.266663 7.57926567711616e-09
0.266664 -7.44282384970154e-09
0.266665 7.54143611320166e-09
0.266666 -7.85230969580422e-09
0.266667 8.39245305445278e-09
0.266668 -9.21959244615408e-09
0.266669 1.04591847002983e-08
0.26667 -1.24069952733557e-08
0.266671 1.61884637483443e-08
0.266672 3.45317009487182e-09
0.266673 2.11291871630384e-08
0.266674 -3.7282651259724e-08
0.266675 1.07390000153628e-07
0.266676 1.42630647941696e-07
0.266677 -4.53077744494712e-08
0.266678 2.88066214183234e-08
0.266679 -2.39592487974932e-08
0.26668 3.20856099781872e-08
0.266681 1.06390577194203e-08
0.266682 2.06162713918393e-07
0.266683 -3.55059788320511e-09
0.266684 3.66793145735119e-09
0.266685 -3.47639585193214e-09
0.266686 3.20183669778634e-09
0.266687 -2.91436254549526e-09
0.266688 2.63827498474645e-09
0.266689 -2.38186866431473e-09
0.26669 2.14732150830853e-09
0.266691 -1.93441046858503e-09
0.266692 1.74201874096957e-09
0.266693 -1.56877259464615e-09
0.266694 1.41331185779747e-09
0.266695 -1.27439984873056e-09
0.266696 1.15096195537358e-09
0.266697 -1.04209330170686e-09
0.266698 9.47054491628877e-10
0.266699 -8.65657996059448e-10
0.2667 7.9782972582132e-10
0.266701 -7.43236927070468e-10
0.266702 7.01709536506985e-10
0.266703 -6.73378477199996e-10
0.266704 6.5859880900897e-10
0.266705 -6.57875828265003e-10
0.266706 6.72062554657257e-10
0.266707 -7.02490429345012e-10
0.266708 7.51178675052035e-10
0.266709 -8.21178958775849e-10
0.26671 9.17165089228992e-10
0.266711 -1.04649373291117e-09
0.266712 1.22067404222438e-09
0.266713 -1.46012544247859e-09
0.266714 1.8045525045265e-09
0.266715 -2.33869486068626e-09
0.266716 3.27788507222472e-09
0.266717 -5.39630225740581e-09
0.266718 1.50110287382338e-08
0.266719 1.92294582785504e-08
0.26672 -5.80699647251794e-09
0.266721 3.3964824374387e-09
0.266722 -2.38421575418438e-09
0.266723 1.82552700059117e-09
0.266724 -1.47076756370011e-09
0.266725 1.22542730000997e-09
0.266726 -1.04582070001441e-09
0.266727 9.08948947007832e-10
0.266728 -8.01514589462769e-10
0.266729 7.15239166321588e-10
0.26673 -6.44619263479485e-10
0.266731 5.85737490485379e-10
0.266732 -5.35560233140994e-10
0.266733 4.91453566204713e-10
0.266734 -4.50758125568339e-10
0.266735 4.10279124521672e-10
0.266736 -3.6547324142678e-10
0.266737 3.08857523497615e-10
0.266738 -2.26361013315269e-10
0.266739 8.74549471095719e-11
0.26674 1.88283612132867e-10
0.266741 -8.96320747136438e-10
0.266742 4.58928249134013e-09
0.266743 7.96801300857961e-09
0.266744 -3.65807507884814e-09
0.266745 3.05219219486757e-09
0.266746 -3.02918101880169e-09
0.266747 3.3200057723625e-09
0.266748 -3.96655671874964e-09
0.266749 5.27688311122107e-09
0.26675 -8.50888394012108e-09
0.266751 2.58426538209371e-08
0.266752 2.21781497386469e-08
0.266753 -7.49171379539801e-09
0.266754 4.42901376587141e-09
0.266755 -3.10534086424147e-09
0.266756 2.36693612322062e-09
0.266757 -1.89506441123795e-09
0.266758 1.56652436734176e-09
0.266759 -1.32407470539959e-09
0.26676 1.13757081515205e-09
0.266761 -9.8940652479176e-10
0.266762 8.68724292531174e-10
0.266763 -7.68480228748646e-10
0.266764 6.83916855360532e-10
0.266765 -6.11714726216333e-10
0.266766 5.49495548291171e-10
0.266767 -4.95518214240491e-10
0.266768 4.48486008595603e-10
0.266769 -4.07420634043793e-10
0.26677 3.71577932602622e-10
0.266771 -3.40390557243026e-10
0.266772 3.13428706035825e-10
0.266773 -2.90734821365009e-10
0.266774 2.72480084952779e-10
0.266775 -2.58576391393468e-10
0.266776 2.49017383466077e-10
0.266777 -2.43882523114121e-10
0.266778 2.43349613098368e-10
0.266779 -2.47718930966145e-10
0.26678 2.57455038715188e-10
0.266781 -2.73257712231251e-10
0.266782 2.9618418685154e-10
0.266783 -3.27985327883969e-10
0.266784 3.713905894618e-10
0.266785 -4.30842758618659e-10
0.266786 5.14529815918685e-10
0.266787 -6.39323596364448e-10
0.266788 8.46382318970212e-10
0.266789 -1.26940171888917e-09
0.26679 2.72975323240708e-09
0.266791 8.89971369028125e-09
0.266792 -1.39436359481241e-09
0.266793 6.27833028087602e-10
0.266794 -3.16497856367739e-10
0.266795 1.38986936762937e-10
0.266796 -1.93692193008343e-11
0.266797 -6.96029686969436e-11
0.266798 1.40383264184381e-10
0.266799 -1.99797987365073e-10
0.2668 2.5232124017127e-10
0.266801 -3.04221264359708e-10
0.266802 3.61976421100885e-10
0.266803 -4.30151954193943e-10
0.266804 5.1477436377251e-10
0.266805 -6.2459235912534e-10
0.266806 7.73366931485142e-10
0.266807 -9.84552701794422e-10
0.266808 1.30208515915178e-09
0.266809 -1.81930933241337e-09
0.26681 2.77566031495047e-09
0.266811 -5.0249177231624e-09
0.266812 1.55155287013892e-08
0.266813 2.22434687406685e-08
0.266814 -7.57743827243844e-09
0.266815 5.03457447028821e-09
0.266816 -4.04162670527239e-09
0.266817 3.56201290767317e-09
0.266818 -3.32454085317784e-09
0.266819 3.2298042831836e-09
0.26682 -3.23587304942663e-09
0.266821 3.3258029291719e-09
0.266822 -3.49657401621892e-09
0.266823 3.75556697358865e-09
0.266824 -4.12077902025966e-09
0.266825 4.62414057235094e-09
0.266826 -5.31913651904487e-09
0.266827 6.29651971704801e-09
0.266828 -7.71795085332633e-09
0.266829 9.89510077991108e-09
0.26683 -1.35042655718118e-08
0.266831 2.03097160105807e-08
0.266832 -3.6693622491312e-08
0.266833 1.15265506332592e-07
0.266834 1.76948517768281e-07
0.266835 -4.92330085612127e-08
0.266836 4.01225736980854e-08
0.266837 -3.70615544279196e-08
0.266838 4.01999204593804e-08
0.266839 -5.37437430723528e-08
0.26684 1.20071008420961e-07
0.266841 1.76075320796902e-07
0.266842 -4.2990266517231e-08
0.266843 2.2687798543204e-08
0.266844 -1.47318774535421e-08
0.266845 1.05888145956538e-08
0.266846 -8.0932834611257e-09
0.266847 6.44780432394451e-09
0.266848 -5.29265355203356e-09
0.266849 4.44304698036444e-09
0.26685 -3.79582359026187e-09
0.266851 3.28926793195119e-09
0.266852 -2.8837636072705e-09
0.266853 2.5527841764234e-09
0.266854 -2.27813098617949e-09
0.266855 2.04729924897217e-09
0.266856 -1.85319760409398e-09
0.266857 1.69133598112392e-09
0.266858 -1.55713750689835e-09
0.266859 1.44724744647163e-09
0.26686 -1.35920900677735e-09
0.266861 1.29123955307338e-09
0.266862 -1.24207409104292e-09
0.266863 1.21085504259901e-09
0.266864 -1.19705481472394e-09
0.266865 1.20042238914544e-09
0.266866 -1.22094825792911e-09
0.266867 1.25884414966805e-09
0.266868 -1.31453553477384e-09
0.266869 1.38866613083133e-09
0.26687 -1.48211474473261e-09
0.266871 1.59602595809585e-09
0.266872 -1.73185757231188e-09
0.266873 1.89144962601056e-09
0.266874 -2.07980918230426e-09
0.266875 2.30213977403676e-09
0.266876 -2.56165935220765e-09
0.266877 2.86285374162972e-09
0.266878 -3.21174887269685e-09
0.266879 3.61656245018095e-09
0.26688 -4.08937156952088e-09
0.266881 4.64460328899718e-09
0.266882 -5.30420797897503e-09
0.266883 6.10620379599141e-09
0.266884 -7.11286821655819e-09
0.266885 8.43528695737171e-09
0.266886 -1.02972297553036e-08
0.266887 1.32412131611436e-08
0.266888 -1.9085290230963e-08
0.266889 4.1046914309469e-08
0.26689 4.73620674083851e-08
0.266891 -4.19900846799043e-09
0.266892 -5.76844010421745e-09
0.266893 1.49020238612209e-08
0.266894 -3.27898062773201e-08
0.266895 1.66795631651233e-07
0.266896 6.93780846014114e-08
0.266897 -2.99215032171103e-08
0.266898 1.91882563212489e-08
0.266899 -1.40374589230668e-08
0.2669 1.09412306438956e-08
0.266901 -8.83277871062087e-09
0.266902 7.27660285636875e-09
0.266903 -6.06051208437812e-09
0.266904 5.06798879251795e-09
0.266905 -4.22909175610238e-09
0.266906 3.49865431789059e-09
0.266907 -2.84547247127936e-09
0.266908 2.24639364175073e-09
0.266909 -1.68271776861213e-09
0.26691 1.13764914482867e-09
0.266911 -5.94033055082076e-10
0.266912 3.16831394241977e-11
0.266913 5.7672890173441e-10
0.266914 -1.27338549636919e-09
0.266915 2.13226802182463e-09
0.266916 -3.30292913695168e-09
0.266917 5.15035499319603e-09
0.266918 -8.88283071743612e-09
0.266919 2.24416738964248e-08
0.26692 5.87174836774574e-08
0.266921 -1.28126910107123e-08
0.266922 6.91796128835105e-09
0.266923 -4.29514054160531e-09
0.266924 2.10855410998246e-09
0.266925 2.93381073412441e-08
0.266926 4.79615842464146e-09
0.266927 -3.23357772118932e-09
0.266928 2.53930615106052e-09
0.266929 -2.09491625067943e-09
0.26693 1.77094072465664e-09
0.266931 -1.51907678585246e-09
0.266932 1.31635278952427e-09
0.266933 -1.14976125804623e-09
0.266934 1.01115263956936e-09
0.266935 -8.95047847079595e-10
0.266936 7.95759229223077e-10
0.266937 -7.0880074890554e-10
0.266938 6.32260837234844e-10
0.266939 -5.64695641411917e-10
0.26694 5.0499594684422e-10
0.266941 -4.52298805525711e-10
0.266942 4.05927405928153e-10
0.266943 -3.65349568024872e-10
0.266944 3.30149082290501e-10
0.266945 -3.0000638977572e-10
0.266946 2.74686556457615e-10
0.266947 2.36429079457184e-07
0.266948 2.37970582888298e-10
0.266949 -2.26507668226401e-10
0.26695 2.19757913764469e-10
0.266951 -2.18001812881062e-10
0.266952 2.21706303417144e-10
0.266953 -2.31573923605219e-10
0.266954 2.48724495549516e-10
0.266955 -2.74965770188931e-10
0.266956 3.1331729567607e-10
0.266957 -3.69111070476184e-10
0.266958 4.52572005030336e-10
0.266959 -5.85864409790533e-10
0.26696 8.26643625721534e-10
0.266961 -1.39177427042356e-09
0.266962 4.36074858208063e-09
0.266963 3.83884446560906e-09
0.266964 -1.33444354809717e-09
0.266965 8.21444819016189e-10
0.266966 -6.11773288656225e-10
0.266967 5.08627306805187e-10
0.266968 -4.5779666619427e-10
0.266969 4.38509105897672e-10
0.26697 -4.41238992701097e-10
0.266971 4.61127697545878e-10
0.266972 -4.95549335212484e-10
0.266973 5.43066913735403e-10
0.266974 -6.02935494486292e-10
0.266975 6.74847514487663e-10
0.266976 -7.58795712261217e-10
0.266977 8.54997632008961e-10
0.266978 -9.63854302525835e-10
0.266979 1.08592147021411e-09
0.26698 -1.22190366796597e-09
0.266981 1.3726502819041e-09
0.266982 -1.53912612387099e-09
0.266983 1.72235104498959e-09
0.266984 -1.92324206715592e-09
0.266985 2.14220102178467e-09
0.266986 -2.37798333956831e-09
0.266987 2.62422041689043e-09
0.266988 -2.85618513554993e-09
0.266989 2.95388928127028e-09
0.26699 -9.6130324787986e-10
0.266991 5.86688908631267e-09
0.266992 -5.78585760626862e-09
0.266993 6.36591717825036e-09
0.266994 -7.23206992366185e-09
0.266995 8.40177978922121e-09
0.266996 -9.99634708962226e-09
0.266997 1.22705807725132e-08
0.266998 -1.57735837616549e-08
0.266999 2.18995820108571e-08
0.267 -3.54851990914263e-08
0.267001 9.246748240223e-08
0.267002 1.53594563553558e-07
0.267003 -4.15473347990351e-08
0.267004 2.3846997878842e-08
0.267005 -1.65859665746192e-08
0.267006 1.26057650896047e-08
0.267007 -1.0075769203472e-08
0.267008 8.31419924120687e-09
0.267009 -7.0092367061777e-09
0.26701 5.99816901605702e-09
0.267011 -5.18789987285099e-09
0.267012 4.52146317994452e-09
0.267013 -3.96301371010942e-09
0.267014 3.48920534992178e-09
0.267015 -3.08447978250509e-09
0.267016 2.740863102308e-09
0.267017 -2.4659390400711e-09
0.267018 2.39788951538812e-09
0.267019 -1.44125284936125e-09
0.26702 1.47075773208365e-09
0.267021 -1.31822609831675e-09
0.267022 1.16084769781011e-09
0.267023 -1.0171513612122e-09
0.267024 8.94432042770925e-10
0.267025 -8.01995176525914e-10
0.267026 7.61018859688774e-10
0.267027 -8.31747140928162e-10
0.267028 1.23304599521256e-09
0.267029 -3.2516777497533e-09
0.26703 2.14537219327701e-07
0.267031 2.48337540302828e-08
0.267032 2.04808476888451e-08
0.267033 -5.37473345447185e-09
0.267034 3.05500579329951e-09
0.267035 -2.20793251638099e-09
0.267036 1.80644616249941e-09
0.267037 -1.59908664307468e-09
0.267038 1.49762999947177e-09
0.267039 -1.46483859883116e-09
0.26704 1.48376876438779e-09
0.267041 -1.54735847262483e-09
0.267042 1.65240500717082e-09
0.267043 -1.8009143122761e-09
0.267044 2.00281826768581e-09
0.267045 -2.27618513429215e-09
0.267046 2.65302731402498e-09
0.267047 -3.19253178867922e-09
0.267048 4.01425144612602e-09
0.267049 2.22164175801015e-07
0.26705 8.16536450170008e-09
0.267051 -1.61636999452287e-08
0.267052 1.99734593850093e-07
0.267053 2.27521279329923e-08
0.267054 -1.31439787404564e-08
0.267055 1.65482661666865e-08
0.267056 5.62531259876794e-09
0.267057 2.01139827645603e-10
0.267058 -8.9528414151957e-10
0.267059 9.93965872766136e-10
0.26706 -9.43583522730185e-10
0.267061 8.46350323185063e-10
0.267062 -7.33020898675633e-10
0.267063 6.13818319564335e-10
0.267064 -4.9193457869073e-10
0.267065 3.67895416007916e-10
0.267066 -2.41152662263356e-10
0.267067 1.10705437554679e-10
0.267068 2.46559531265111e-11
0.267069 -1.66265973195046e-10
0.26707 3.13041596614491e-10
0.267071 -4.64060427636211e-10
0.267072 6.20600828942773e-10
0.267073 -7.84008358042194e-10
0.267074 9.56471596706465e-10
0.267075 -1.14081155827486e-09
0.267076 1.34078180727564e-09
0.267077 -1.5615379208759e-09
0.267078 1.81040234123144e-09
0.267079 -2.09816883749173e-09
0.26708 2.44144745895759e-09
0.267081 -2.86714994208471e-09
0.267082 3.42174069254165e-09
0.267083 -4.19220404380725e-09
0.267084 5.35978043044788e-09
0.267085 -7.36307633682153e-09
0.267086 1.15364517389602e-08
0.267087 -2.40309992001365e-08
0.267088 1.50624518994826e-07
0.267089 1.24974230347474e-07
0.26709 1.92418925098875e-07
0.267091 -2.59036147863698e-08
0.267092 1.4277125889517e-08
0.267093 -1.18091444649327e-08
0.267094 1.2130066106704e-08
0.267095 -1.44087686987335e-08
0.267096 1.95467773762391e-08
0.267097 -3.18874345888265e-08
0.267098 8.22929606338552e-08
0.267099 1.9362359300143e-07
0.2671 -5.01264426316292e-08
0.267101 3.15549100993625e-08
0.267102 -2.49035975562139e-08
0.267103 2.21051874264458e-08
0.267104 -2.1300613145218e-08
0.267105 2.20440849928728e-08
0.267106 -2.4611349073686e-08
0.267107 3.03560533661955e-08
0.267108 -4.43971247975219e-08
0.267109 1.03735877730935e-07
0.26711 1.85322275494337e-07
0.267111 -4.47776708402055e-08
0.267112 2.44936310699603e-08
0.267113 -1.65066573487454e-08
0.267114 1.23007572479627e-08
0.267115 -9.74087089415989e-09
0.267116 8.04225642728008e-09
0.267117 -6.8492897235943e-09
0.267118 5.97843197852023e-09
0.267119 -5.32594643289162e-09
0.26712 4.82922568983312e-09
0.267121 -4.44863405968846e-09
0.267122 4.15822620081123e-09
0.267123 -3.94068702467667e-09
0.267124 3.78443967994896e-09
0.267125 -3.68194523843511e-09
0.267126 3.62870381982038e-09
0.267127 -3.62270468471995e-09
0.267128 3.66420053821047e-09
0.267129 -3.75760483179115e-09
0.26713 3.90800053436281e-09
0.267131 -4.12212777395773e-09
0.267132 4.41335928205933e-09
0.267133 -4.80210389891284e-09
0.267134 5.31989432069088e-09
0.267135 -6.01693278616568e-09
0.267136 6.97688526724936e-09
0.267137 -8.34832073434223e-09
0.267138 1.04191098148781e-08
0.267139 -1.38230634771853e-08
0.26714 2.02390940035431e-08
0.267141 -3.59212808751989e-08
0.267142 1.17785448961337e-07
0.267143 1.33990555839484e-07
0.267144 -5.42193345861673e-08
0.267145 4.42508012274911e-08
0.267146 -5.4181749749202e-08
0.267147 1.53236893064942e-07
0.267148 1.34030336507716e-07
0.267149 1.60179437287792e-07
0.26715 8.40522038800959e-09
0.267151 -1.25429227499283e-08
0.267152 1.66443464347555e-08
0.267153 -2.86210018980448e-08
0.267154 2.020185325086e-07
0.267155 3.66169853509547e-08
0.267156 -1.67019242281225e-08
0.267157 1.09889557328528e-08
0.267158 -8.37202684396985e-09
0.267159 6.93109205591617e-09
0.26716 -6.06652649687214e-09
0.267161 5.53294133629255e-09
0.267162 -5.21299719376389e-09
0.267163 5.04484002748622e-09
0.267164 -4.9938995483688e-09
0.267165 5.04074268663891e-09
0.267166 -5.17522175461459e-09
0.267167 5.39362211942776e-09
0.267168 -5.69739894745953e-09
0.267169 6.09268448559016e-09
0.26717 -6.59123882288696e-09
0.267171 7.21210075646206e-09
0.267172 -7.98411311936021e-09
0.267173 8.95130513754123e-09
0.267174 -1.01825221594541e-08
0.267175 1.17900889878157e-08
0.267176 -1.39689598841914e-08
0.267177 1.70882835981819e-08
0.267178 -2.19408206923775e-08
0.267179 3.05959699951651e-08
0.26718 -5.07384060791952e-08
0.267181 1.55728958381377e-07
0.267182 1.32224433223266e-07
0.267183 -4.25458747032686e-08
0.267184 2.12789867676233e-08
0.267185 1.6614362901144e-09
0.267186 3.16042622937871e-08
0.267187 -1.80438699390918e-08
0.267188 1.36440561602223e-08
0.267189 -1.10749100070927e-08
0.26719 9.29375547016972e-09
0.267191 -7.95184080417096e-09
0.267192 6.88770755103759e-09
0.267193 -6.01211169927314e-09
0.267194 5.26928587337203e-09
0.267195 -4.62130454845067e-09
0.267196 4.03733440419775e-09
0.267197 -3.48443423297545e-09
0.267198 2.91612401752205e-09
0.267199 -2.23843475869253e-09
0.2672 1.16820169221804e-09
0.267201 1.95434472882303e-09
0.267202 2.64428012358894e-08
0.267203 -6.88985654173563e-09
0.267204 5.26138051128719e-09
0.267205 -4.7997848221261e-09
0.267206 4.87286733961596e-09
0.267207 -5.75780389739433e-09
0.267208 1.15330931993461e-08
0.267209 2.07989391833656e-08
0.26721 5.33115687979206e-09
0.267211 -3.54849636507391e-09
0.267212 3.73412676458166e-09
0.267213 -4.25464801415323e-09
0.267214 5.06413043065525e-09
0.267215 -6.32818396338161e-09
0.267216 8.49757493304215e-09
0.267217 -1.30055630655031e-08
0.267218 2.78949348176526e-08
0.267219 1.93806476787348e-07
0.26722 -2.13017249440938e-08
0.267221 1.12108135791762e-08
0.267222 -7.54820137913324e-09
0.267223 5.64338083561931e-09
0.267224 -4.46811003757123e-09
0.267225 3.66530438510873e-09
0.267226 -3.07865943855575e-09
0.267227 2.62898551935752e-09
0.267228 -2.2716190062755e-09
0.267229 1.97956728773226e-09
0.26723 -1.73556890948581e-09
0.267231 1.52808084037676e-09
0.267232 -1.34909917010541e-09
0.267233 1.19290498093756e-09
0.267234 -1.05530738526739e-09
0.267235 9.33167999279932e-10
0.267236 -8.24091869829097e-10
0.267237 7.26220606361647e-10
0.267238 -6.38090335962844e-10
0.267239 5.58531954539299e-10
0.26724 -4.89046050375325e-10
0.267241 4.31542116952746e-10
0.267242 -3.85905624247442e-10
0.267243 3.52115804670134e-10
0.267244 -3.30067957055654e-10
0.267245 3.19733321120674e-10
0.267246 -3.21148460334552e-10
0.267247 3.34408191626916e-10
0.267248 -3.5966152585454e-10
0.267249 3.9687671245623e-10
0.26725 -4.4624377414041e-10
0.267251 5.08240853428615e-10
0.267252 -5.83258816797482e-10
0.267253 6.71761977752441e-10
0.267254 -7.74301119573607e-10
0.267255 8.91530795662155e-10
0.267256 -1.02423195180002e-09
0.267257 1.17334132679009e-09
0.267258 -1.33998966177528e-09
0.267259 1.52462294159033e-09
0.26726 -1.72809261318672e-09
0.267261 1.9526211038988e-09
0.267262 -2.20094158454376e-09
0.267263 2.47645747476108e-09
0.267264 -2.78346324717611e-09
0.267265 3.12745589470469e-09
0.267266 -3.51558370763296e-09
0.267267 3.95730864070846e-09
0.267268 -4.46541118913202e-09
0.267269 5.05756405257548e-09
0.26727 -5.75888956561147e-09
0.267271 2.20188925300816e-07
0.267272 -7.65628169160872e-09
0.267273 8.99971890971702e-09
0.267274 -1.07926860929138e-08
0.267275 1.33273996897052e-08
0.267276 -1.72216766370431e-08
0.267277 2.4046755473692e-08
0.267278 -3.93198460901755e-08
0.267279 1.05803008525625e-07
0.26728 1.54366049542987e-07
0.267281 -4.43399293181879e-08
0.267282 2.57114831575083e-08
0.267283 -1.79662045078072e-08
0.267284 1.36948221171515e-08
0.267285 -1.0970566334024e-08
0.267286 9.06963417561998e-09
0.267287 -7.65910070927701e-09
0.267288 6.56470253262096e-09
0.267289 -5.68636478572943e-09
0.26729 4.96254875493119e-09
0.267291 -4.35335302383475e-09
0.267292 3.83178676501851e-09
0.267293 -3.37894810708663e-09
0.267294 2.98118737253176e-09
0.267295 -2.62840890652752e-09
0.267296 2.31300410816138e-09
0.267297 -2.02911443865092e-09
0.267298 1.77214856795472e-09
0.267299 -1.53844805143474e-09
0.2673 1.32505043264331e-09
0.267301 -1.13108661665742e-09
0.267302 9.56236635208048e-10
0.267303 -7.98991914047676e-10
0.267304 6.58075662676467e-10
0.267305 -5.32384552744956e-10
0.267306 4.20940849329103e-10
0.267307 -3.22851237716212e-10
0.267308 2.37269126860635e-10
0.267309 -1.63357301252549e-10
0.26731 1.00247402619894e-10
0.267311 -4.69916958102964e-11
0.267312 2.50055892424226e-12
0.267313 3.45445722242841e-11
0.267314 -6.58199084405861e-11
0.267315 9.35596865384015e-11
0.267316 -1.2088373200752e-10
0.267317 1.52360738576667e-10
0.267318 -1.95033722005853e-10
0.267319 2.60418762937301e-10
0.26732 -3.71139379753467e-10
0.267321 5.68384234476152e-10
0.267322 -9.37729943713416e-10
0.267323 1.71079123762257e-09
0.267324 -3.79735332549139e-09
0.267325 1.78809907014394e-08
0.267326 1.36625701950039e-08
0.267327 -6.63752936225744e-09
0.267328 5.16828880721766e-09
0.267329 -4.68366684249747e-09
0.26733 4.57380036278235e-09
0.267331 -4.66558082022501e-09
0.267332 4.87912376822718e-09
0.267333 -5.05099082697011e-09
0.267334 2.51649433054486e-08
0.267335 -7.90575201583493e-09
0.267336 9.05812622750809e-09
0.267337 -1.11617783145069e-08
0.267338 1.48917792067791e-08
0.267339 -2.28219369348212e-08
0.26734 5.04074604895397e-08
0.267341 2.15367711993245e-07
0.267342 -3.3444369804314e-08
0.267343 1.78866110973639e-08
0.267344 -1.20552693625176e-08
0.267345 8.97968530832708e-09
0.267346 -7.06308222228878e-09
0.267347 5.74084809295553e-09
0.267348 -4.7625978791086e-09
0.267349 4.00026982612015e-09
0.26735 -3.38152852777182e-09
0.267351 2.86238482634808e-09
0.267352 -2.41449588248062e-09
0.267353 2.01871281446652e-09
0.267354 -1.66155804223081e-09
0.267355 1.33318478186905e-09
0.267356 -1.02613300683627e-09
0.267357 7.345342359806e-10
0.267358 -4.53578183192321e-10
0.267359 1.79134951724591e-10
0.26736 9.2531482286543e-11
0.267361 -3.65000580532928e-10
0.267362 6.41914428161654e-10
0.267363 -9.29680104471783e-10
0.267364 1.23550293232208e-09
0.267365 -1.56514145992446e-09
0.267366 1.92546545602287e-09
0.267367 -2.32547200542988e-09
0.267368 2.77765349817925e-09
0.267369 -3.29951258233973e-09
0.26737 3.91667562679968e-09
0.267371 -4.66858836191262e-09
0.267372 5.61971696030686e-09
0.267373 -6.88394671825084e-09
0.267374 8.68300332805049e-09
0.267375 -1.15152590793027e-08
0.267376 1.67883878201396e-08
0.267377 -3.06434297393791e-08
0.267378 1.91044778021815e-07
0.267379 4.28503273226338e-08
0.26738 -1.83432679504668e-08
0.267381 1.11212715110717e-08
0.267382 -7.56105147332107e-09
0.267383 5.36934124506551e-09
0.267384 -3.83046064329506e-09
0.267385 2.647548683897e-09
0.267386 -1.67393715492398e-09
0.267387 8.24855434755432e-10
0.267388 -4.60803794356748e-11
0.267389 -6.98740393649217e-10
0.26739 1.43836294048619e-09
0.267391 -2.19881922155535e-09
0.267392 3.00717448790165e-09
0.267393 -3.89537647422303e-09
0.267394 4.90538318954862e-09
0.267395 -6.09740272440187e-09
0.267396 7.56495192691221e-09
0.267397 -9.46550448681906e-09
0.267398 1.20905350478715e-08
0.267399 -1.60512264269174e-08
0.2674 2.28886168189621e-08
0.267401 -3.79390295061626e-08
0.267402 1.00836683481888e-07
0.267403 1.7048190310662e-07
0.267404 -4.68755975272783e-08
0.267405 2.73234839078372e-08
0.267406 -1.92856333378314e-08
0.267407 1.48594551427864e-08
0.267408 -1.20093830277558e-08
0.267409 9.94514478645529e-09
0.26741 -8.2216791362014e-09
0.267411 6.32325373809266e-09
0.267412 -2.29616442657663e-09
0.267413 2.2781926669411e-07
0.267414 -1.64538198873136e-08
0.267415 1.44238476642381e-08
0.267416 -1.56043064895354e-08
0.267417 1.96966783473048e-08
0.267418 -3.06461646409853e-08
0.267419 7.77751012600045e-08
0.26742 1.86237300055558e-07
0.267421 -5.09129519260333e-08
0.267422 3.5233683846558e-08
0.267423 -3.21149162208343e-08
0.267424 3.54682805140289e-08
0.267425 -4.94566209681876e-08
0.267426 1.25423487454744e-07
0.267427 1.2823589878377e-07
0.267428 -3.7515800461595e-08
0.267429 2.07618939397003e-08
0.26743 -1.38669182824498e-08
0.267431 1.01619404460993e-08
0.267432 -7.87115577967506e-09
0.267433 6.32447758974679e-09
0.267434 -5.21488701538343e-09
0.267435 4.38280876997853e-09
0.267436 -3.737545784032e-09
0.267437 3.22396790885841e-09
0.267438 -2.80675359771275e-09
0.267439 2.46228764988412e-09
0.26744 -2.17421230311072e-09
0.267441 1.93085051719128e-09
0.267442 -1.72364610677973e-09
0.267443 1.54376330215438e-09
0.267444 -1.38411998125514e-09
0.267445 1.24125413034427e-09
0.267446 -1.11248803651064e-09
0.267447 9.95726354763904e-10
0.267448 -8.89312385911597e-10
0.267449 7.91924001371592e-10
0.26745 -7.0249709053778e-10
0.267451 6.20168446479074e-10
0.267452 -5.44232597842772e-10
0.267453 4.73846657180251e-10
0.267454 -4.09844773642774e-10
0.267455 3.53565380070403e-10
0.267456 -3.04936789341056e-10
0.267457 2.63941996593044e-10
0.267458 -2.30609635501166e-10
0.267459 2.05007147080027e-10
0.26746 -1.89384258088166e-10
0.267461 1.85742692547543e-10
0.267462 -1.93852729752845e-10
0.267463 2.13572886854292e-10
0.267464 -2.4479605966411e-10
0.267465 2.87451715140126e-10
0.267466 -3.41509809672424e-10
0.267467 4.04506461576865e-10
0.267468 -4.74268123597366e-10
0.267469 5.51279276956744e-10
0.26747 -6.36096899854779e-10
0.267471 7.29368842695639e-10
0.267472 -8.31857339131303e-10
0.267473 9.44469373404719e-10
0.267474 -1.06829632231195e-09
0.267475 1.2046663233889e-09
0.267476 -1.35521437879349e-09
0.267477 1.52197760020064e-09
0.267478 -1.70752676624638e-09
0.267479 1.91515143026747e-09
0.26748 -2.14912585595759e-09
0.267481 2.41510019043931e-09
0.267482 -2.72069154740742e-09
0.267483 3.0764052904972e-09
0.267484 -3.4971238035659e-09
0.267485 4.00461718785793e-09
0.267486 -4.6319999689347e-09
0.267487 5.43215483016757e-09
0.267488 -6.49496284949516e-09
0.267489 7.98631352542394e-09
0.26749 -1.02500235093575e-08
0.267491 1.41344672826114e-08
0.267492 -2.24729899058633e-08
0.267493 5.60158240601812e-08
0.267494 2.27242079002423e-07
0.267495 -3.3274473062445e-08
0.267496 1.83188745106959e-08
0.267497 -1.2798010093151e-08
0.267498 1.0066839664616e-08
0.267499 -8.88799204550202e-09
0.2675 2.18281234535306e-08
0.267501 -3.92283060630484e-09
0.267502 4.19280035516811e-09
0.267503 -4.10966896487406e-09
0.267504 4.18120823342083e-09
0.267505 -4.94448075293451e-09
0.267506 2.75862733791177e-08
0.267507 1.66066945991425e-10
0.267508 1.06418066082197e-09
0.267509 -1.39448870598104e-09
0.26751 1.54595696034082e-09
0.267511 -1.64989775842453e-09
0.267512 1.74822407204294e-09
0.267513 -1.85859525699767e-09
0.267514 1.99008372339067e-09
0.267515 -2.14828678043448e-09
0.267516 2.33736759684371e-09
0.267517 -2.56102297143187e-09
0.267518 2.82304153287625e-09
0.267519 -3.12771945417045e-09
0.26752 3.48027372189523e-09
0.267521 -3.88736841999575e-09
0.267522 4.35791702951095e-09
0.267523 -4.90449714916518e-09
0.267524 5.54626616513491e-09
0.267525 -6.31635234625215e-09
0.267526 7.28740508897649e-09
0.267527 -8.72433500009279e-09
0.267528 1.85241002068263e-08
0.267529 -8.7297628061166e-09
0.26753 1.12071955314136e-08
0.267531 -1.37089415129796e-08
0.267532 1.69942059749145e-08
0.267533 -2.19032661796331e-08
0.267534 3.04950211573063e-08
0.267535 -5.05931612682442e-08
0.267536 1.67049408981088e-07
0.267537 1.06480365991304e-07
0.267538 -3.57310721478588e-08
0.267539 1.88072678008041e-08
0.26754 -1.0601865943716e-08
0.267541 5.22163821375758e-09
0.267542 -8.75266206721566e-10
0.267543 -3.3417874034849e-09
0.267544 8.28381047737325e-09
0.267545 1.94364719997269e-07
0.267546 3.39906663559225e-08
0.267547 -1.06760260861662e-08
0.267548 1.35822651043487e-07
0.267549 9.59265912413312e-08
0.26755 -3.9704511768675e-08
0.267551 2.55733327045733e-08
0.267552 -1.88575643004648e-08
0.267553 1.48093838321096e-08
0.267554 -1.20347991587376e-08
0.267555 9.97228781499896e-09
0.267556 -8.35024474784934e-09
0.267557 7.02016242565556e-09
0.267558 -5.89311837495412e-09
0.267559 4.91176752886751e-09
0.26756 -4.03652410142723e-09
0.267561 3.23803731214839e-09
0.267562 -2.49262430952277e-09
0.267563 1.77904023204068e-09
0.267564 -1.07560106747078e-09
0.267565 3.56758474941974e-10
0.267566 4.12230162585196e-10
0.267567 -1.28543771830988e-09
0.267568 2.35887919363413e-09
0.267569 -3.83007811343438e-09
0.26757 6.19328510099201e-09
0.267571 -1.11565557926948e-08
0.267572 3.14071587977559e-08
0.267573 5.53878910766378e-08
0.267574 -1.57920469399678e-08
0.267575 9.60329488353375e-09
0.267576 -7.31420312419193e-09
0.267577 7.04229650267469e-09
0.267578 3.25016344005131e-08
0.267579 7.04987870736097e-10
0.26758 -1.0412967566627e-09
0.267581 6.51083635110104e-10
0.267582 5.71991428140338e-10
0.267583 6.72336369141295e-08
0.267584 -3.45930634299918e-09
0.267585 3.02900171121048e-09
0.267586 4.26806061579128e-09
0.267587 4.87070292287331e-11
0.267588 -1.85666509412824e-10
0.267589 1.13637004761493e-10
0.26759 6.44305706546794e-12
0.267591 -1.41799798626715e-10
0.267592 2.82899378334222e-10
0.267593 -4.2667792025019e-10
0.267594 5.72382582461827e-10
0.267595 -7.22034578228352e-10
0.267596 8.78380876333335e-10
0.267597 -1.04289403487182e-09
0.267598 1.21743302967246e-09
0.267599 -1.40429747884601e-09
0.2676 1.60633922148516e-09
0.267601 -1.82713545281886e-09
0.267602 2.07124253078237e-09
0.267603 -2.34456669258913e-09
0.267604 2.65491367636306e-09
0.267605 -3.0128229901982e-09
0.267606 3.43287184697948e-09
0.267607 -3.93578500235861e-09
0.267608 4.55199076771545e-09
0.267609 -5.32791218608598e-09
0.26761 6.33776566950186e-09
0.267611 -7.70731580080211e-09
0.267612 9.66600134418985e-09
0.267613 -1.26735814584543e-08
0.267614 1.77244508327804e-08
0.267615 -2.30338758754121e-08
0.267616 8.79028759679509e-08
0.267617 2.03860437072341e-07
0.267618 -5.02948816374243e-08
0.267619 3.0950158044198e-08
0.26762 -2.39807214307462e-08
0.267621 2.10153416098305e-08
0.267622 -2.01867485168371e-08
0.267623 2.11816938864959e-08
0.267624 -2.48615298337453e-08
0.267625 3.9149473580827e-08
0.267626 -3.57704316360184e-08
0.267627 1.18660865833539e-07
0.267628 1.42737449846176e-07
0.267629 -4.96396480130498e-08
0.26763 3.3892893333102e-08
0.267631 -2.97367753044197e-08
0.267632 3.18653161015208e-08
0.267633 -4.53395972770074e-08
0.267634 1.87298962226268e-07
0.267635 5.32873132271689e-08
0.267636 -1.99798938163444e-08
0.267637 1.13396745253683e-08
0.267638 -7.53081707442309e-09
0.267639 5.45144183127519e-09
0.26764 -4.17222651080359e-09
0.267641 3.32235278281376e-09
0.267642 -2.72894901187775e-09
0.267643 2.30197928469078e-09
0.267644 -1.98889279682908e-09
0.267645 1.75787895472761e-09
0.267646 -1.58879797505515e-09
0.267647 1.46847114141845e-09
0.267648 -1.38821182702013e-09
0.267649 1.34220365277616e-09
0.26765 -1.3264666199895e-09
0.267651 1.33844376025347e-09
0.267652 -1.37668418462216e-09
0.267653 1.44068005532254e-09
0.267654 1.87133490190918e-07
0.267655 1.64851701460577e-09
0.267656 -1.79647098701299e-09
0.267657 1.97682773373733e-09
0.267658 -2.1946092984566e-09
0.267659 2.46199501809649e-09
0.26766 -2.80010736555465e-09
0.267661 3.24921925023422e-09
0.267662 -3.89774144386843e-09
0.267663 4.98832819562886e-09
0.267664 -7.53482853088698e-09
0.267665 2.86859025092369e-08
0.267666 5.8323089873396e-09
0.267667 -5.0536123253006e-10
0.267668 -1.27619320507329e-09
0.267669 2.44849395384158e-09
0.26767 -3.61611501228016e-09
0.267671 8.54475489071297e-09
0.267672 -3.82008075498582e-09
0.267673 5.28908266718555e-09
0.267674 -6.60510109999731e-09
0.267675 8.13017798172777e-09
0.267676 -1.00769446614246e-08
0.267677 1.27777097376583e-08
0.267678 -1.69335590660132e-08
0.267679 2.44369847549779e-08
0.26768 -4.29236980958989e-08
0.267681 1.78068391991076e-07
0.267682 7.87222713043704e-08
0.267683 -3.03212051418289e-08
0.267684 1.81680333920932e-08
0.267685 -1.17050610608503e-08
0.267686 6.99791516774388e-09
0.267687 4.82876994521081e-09
0.267688 1.00720285500676e-08
0.267689 -5.84364700687756e-09
0.26769 3.84928554811008e-09
0.267691 -2.37106893583374e-09
0.267692 1.10129959272072e-09
0.267693 8.25375380777255e-11
0.267694 -1.25583389363565e-09
0.267695 2.48351874888824e-09
0.267696 -3.83898376994848e-09
0.267697 5.42404880064377e-09
0.267698 -7.40360653153655e-09
0.267699 1.00837950188782e-08
0.2677 -1.41275719590181e-08
0.267701 2.13198701023303e-08
0.267702 -3.8747110566982e-08
0.267703 1.56121047509144e-07
0.267704 8.33797646308847e-08
0.267705 -3.33536814148939e-08
0.267706 2.0855857918143e-08
0.267707 -1.50954184136504e-08
0.267708 1.17390585155174e-08
0.267709 -9.51802839919338e-09
0.26771 7.92586090242397e-09
0.267711 -6.72150066789185e-09
0.267712 5.77567260165634e-09
0.267713 -5.01207870034105e-09
0.267714 4.38306370982545e-09
0.267715 -3.85732046885115e-09
0.267716 3.41343787560357e-09
0.267717 -3.03628303286742e-09
0.267718 2.7148645976702e-09
0.267719 -2.44101574874052e-09
0.26772 2.20612582396397e-09
0.267721 -2.00277770243724e-09
0.267722 1.82482978969285e-09
0.267723 -1.66714911276648e-09
0.267724 1.527404734369e-09
0.267725 -1.40375701468844e-09
0.267726 1.2947804809346e-09
0.267727 -1.19940816852312e-09
0.267728 1.11678087082758e-09
0.267729 -1.0463915574388e-09
0.26773 9.88241223808286e-10
0.267731 -9.4278147897299e-10
0.267732 9.11054006827229e-10
0.267733 -8.94933660885065e-10
0.267734 8.97557091157803e-10
0.267735 -9.24110547163986e-10
0.267736 9.83376151842395e-10
0.267737 -1.09105824262698e-09
0.267738 1.27790159781201e-09
0.267739 -1.61341955194816e-09
0.26774 2.29775868807442e-09
0.267741 -4.26711773147731e-09
0.267742 6.89573359522341e-08
0.267743 4.15412863897888e-09
0.267744 -1.56674250243742e-09
0.267745 4.84911829124176e-10
0.267746 4.24978773416107e-10
0.267747 -1.58293511849837e-09
0.267748 3.51894282167018e-09
0.267749 -7.71212756257569e-09
0.26775 2.23618311805644e-08
0.267751 2.04611146360228e-07
0.267752 -2.94920988105456e-08
0.267753 2.04380839873501e-08
0.267754 -1.84162431306764e-08
0.267755 1.89699697239668e-08
0.267756 -2.17266830169686e-08
0.267757 2.80991369014625e-08
0.267758 -4.45527158105882e-08
0.267759 1.3442182515493e-07
0.26776 1.15728190779632e-07
0.267761 -3.96023524531377e-08
0.267762 2.39555579405709e-08
0.267763 -1.7366962004655e-08
0.267764 1.38421164288822e-08
0.267765 -1.17281941025769e-08
0.267766 1.03897841186981e-08
0.267767 -9.53350630783472e-09
0.267768 9.00811910863905e-09
0.267769 -8.73092933774557e-09
0.26777 8.65669529736998e-09
0.267771 -8.76348861834351e-09
0.267772 9.04648292501295e-09
0.267773 -9.51632936298868e-09
0.267774 1.02012839742804e-08
0.267775 -1.11540409491341e-08
0.267776 1.24667814918468e-08
0.267777 -1.43037683646683e-08
0.267778 1.69775661054701e-08
0.267779 -2.11533756426521e-08
0.26778 2.85268973815893e-08
0.267781 -4.50561569472664e-08
0.267782 1.16924036073682e-07
0.267783 1.63957521274693e-07
0.267784 -4.49960011296834e-08
0.267785 2.47067052379739e-08
0.267786 -1.61313870158366e-08
0.267787 1.12638761411761e-08
0.267788 -8.01760134910638e-09
0.267789 5.60352682639131e-09
0.26779 -3.65206473931525e-09
0.267791 1.95984658752958e-09
0.267792 -3.97993288283831e-10
0.267793 -1.12851077781465e-09
0.267794 2.70523620682161e-09
0.267795 -4.42708027377131e-09
0.267796 6.42024796551385e-09
0.267797 -8.88445478584587e-09
0.267798 1.21855202977199e-08
0.267799 -1.71007396541357e-08
0.2678 2.56669297819797e-08
0.267801 -4.5581058168715e-08
0.267802 1.55148787294156e-07
0.267803 1.23561423789902e-07
0.267804 -4.50999119125172e-08
0.267805 2.77411392319766e-08
0.267806 -2.00296118649507e-08
0.267807 1.56387816435703e-08
0.267808 -1.27925094971946e-08
0.267809 1.07975922861678e-08
0.26781 -9.32762810136796e-09
0.267811 8.20897279898303e-09
0.267812 -7.34095081188794e-09
0.267813 6.66140146957286e-09
0.267814 -6.13011892567345e-09
0.267815 5.72022168403595e-09
0.267816 -5.4133673474608e-09
0.267817 5.19697487065506e-09
0.267818 -5.06256532804058e-09
0.267819 5.00476745524068e-09
0.26782 -5.02074959715131e-09
0.267821 5.10995568315183e-09
0.267822 -5.27409375867036e-09
0.267823 5.51479892194104e-09
0.267824 -5.83703727987084e-09
0.267825 6.25256153487249e-09
0.267826 -6.77894858159517e-09
0.267827 7.44266420309778e-09
0.267828 -8.28464877334442e-09
0.267829 9.36968429763062e-09
0.26783 -1.08109006845063e-08
0.267831 1.28266662158105e-08
0.267832 -1.58969191510848e-08
0.267833 2.1348893146929e-08
0.267834 -3.48817372359844e-08
0.267835 1.8348024205815e-07
0.267836 3.01919097480016e-08
0.267837 -5.4988541243189e-09
0.267838 -4.54552817165176e-09
0.267839 1.39203101375949e-08
0.26784 -2.98368608926499e-08
0.267841 9.26363489611179e-08
0.267842 1.50692641713155e-07
0.267843 -4.23796988219817e-08
0.267844 2.57515357837835e-08
0.267845 -1.80706589834703e-08
0.267846 1.30607200446336e-08
0.267847 -7.30797933572162e-09
0.267848 3.49263839290834e-08
0.267849 -1.32995334158775e-08
0.26785 1.04711532355596e-08
0.267851 -8.95059372559055e-09
0.267852 7.90741104902461e-09
0.267853 -7.12939730881054e-09
0.267854 6.53202050523837e-09
0.267855 -6.07263680742839e-09
0.267856 5.72851750586944e-09
0.267857 -5.48835667959082e-09
0.267858 5.34902048704177e-09
0.267859 -5.31479525265668e-09
0.26786 5.39847736481932e-09
0.267861 -5.62469456175031e-09
0.267862 6.0370296948099e-09
0.267863 -6.7133135833514e-09
0.267864 7.80055584725063e-09
0.267865 -9.60546108391757e-09
0.267866 1.28798823755106e-08
0.267867 -2.00588918166281e-08
0.267868 4.57398714357218e-08
0.267869 2.08818122261225e-07
0.26787 -2.35271715098518e-08
0.267871 1.74580071711908e-08
0.267872 -1.29742302058146e-08
0.267873 1.07354540678627e-08
0.267874 -9.57834385362671e-09
0.267875 9.08950727986674e-09
0.267876 -9.12843505152235e-09
0.267877 9.60733385324295e-09
0.267878 1.3243272542013e-08
0.267879 1.70146554708491e-08
0.26788 -2.59536742459939e-08
0.267881 6.2400747097027e-08
0.267882 2.0104196567417e-07
0.267883 -4.47572366623081e-08
0.267884 2.86007966847098e-08
0.267885 -2.35079214697156e-08
0.267886 2.20658412706639e-08
0.267887 -2.28157569567108e-08
0.267888 2.58855624952835e-08
0.267889 -3.32410459500385e-08
0.26789 5.64255156307341e-08
0.267891 1.64255240568864e-07
0.267892 3.87793080008003e-08
0.267893 1.68064444615853e-07
0.267894 -4.1194036344735e-08
0.267895 2.40511079564558e-08
0.267896 -1.69555947571843e-08
0.267897 1.30521553810315e-08
0.267898 -1.0603055836396e-08
0.267899 8.96973913998099e-09
0.2679 -7.9126430504367e-09
0.267901 7.64566638458673e-09
0.267902 3.47017348163006e-09
0.267903 4.0051778202649e-09
0.267904 -4.01052472591474e-09
0.267905 3.81753606681541e-09
0.267906 -3.62882152066358e-09
0.267907 3.48215297405582e-09
0.267908 -3.38813536544127e-09
0.267909 3.35009113585083e-09
0.26791 -3.3714833305841e-09
0.267911 3.45986434589354e-09
0.267912 -3.62780590323364e-09
0.267913 3.89721831046923e-09
0.267914 -4.30831273437125e-09
0.267915 4.94168025899614e-09
0.267916 -5.98352288220001e-09
0.267917 7.98008472946656e-09
0.267918 -1.35209708611175e-08
0.267919 1.93617807542615e-07
0.26792 1.00334891981777e-08
0.267921 -3.11649136599764e-09
0.267922 6.87056290451226e-10
0.267923 7.28767840856337e-10
0.267924 -1.78869521026371e-09
0.267925 2.71103671225303e-09
0.267926 -3.59293103224085e-09
0.267927 4.48816662097976e-09
0.267928 -5.43324348091476e-09
0.267929 6.45842171985381e-09
0.26793 -7.59376002395169e-09
0.267931 8.87253651961091e-09
0.267932 -1.03374584559784e-08
0.267933 1.20469661472713e-08
0.267934 -1.408716183888e-08
0.267935 1.65939610590818e-08
0.267936 -1.97924729902665e-08
0.267937 2.40888902828065e-08
0.267938 -3.0307563120814e-08
0.267939 4.04476120491024e-08
0.26794 -6.11454030999705e-08
0.267941 1.40678125348511e-07
0.267942 1.26338362306058e-07
0.267943 9.57976810886146e-08
0.267944 1.06452519739075e-07
0.267945 -4.56241926167078e-08
0.267946 2.78615962575197e-08
0.267947 -1.84508531913127e-08
0.267948 1.21925960569122e-08
0.267949 -7.4268871528401e-09
0.26795 3.41896257028015e-09
0.267951 2.41299298064202e-10
0.267952 -3.84326415037493e-09
0.267953 7.654790968132e-09
0.267954 -1.20045945549039e-08
0.267955 1.74078416840359e-08
0.267956 -2.48681469775128e-08
0.267957 3.68676554962365e-08
0.267958 -6.24098020311301e-08
0.267959 1.99760317143705e-07
0.26796 6.1690619905007e-08
0.267961 1.22631931191533e-07
0.267962 1.41702624983162e-07
0.267963 -6.2676876465478e-08
0.267964 4.18702315220689e-08
0.267965 -3.16049575054241e-08
0.267966 2.53000668546557e-08
0.267967 -2.09593034267369e-08
0.267968 1.77538433229847e-08
0.267969 -1.52731540812554e-08
0.26797 1.32892057337799e-08
0.267971 -1.16646830828667e-08
0.267972 1.03117845511757e-08
0.267973 -9.17172397637799e-09
0.267974 8.20242787469476e-09
0.267975 -7.37339154930002e-09
0.267976 6.66324396740651e-09
0.267977 -6.0561885635003e-09
0.267978 5.54051856788981e-09
0.267979 -5.10767553989467e-09
0.26798 4.75167837954017e-09
0.267981 -4.46883395374942e-09
0.267982 4.2531934954899e-09
0.267983 -4.10137812502958e-09
0.267984 4.01566661992782e-09
0.267985 -4.00282237854573e-09
0.267986 4.07820564738595e-09
0.267987 -4.26796859123579e-09
0.267988 4.61767753551195e-09
0.267989 -5.21123182042301e-09
0.26799 6.2175919152705e-09
0.267991 -8.02752438285324e-09
0.267992 1.17743941614923e-08
0.267993 -2.2571673331577e-08
0.267994 1.77963939023753e-07
0.267995 3.68074285213552e-08
0.267996 -2.03592035380508e-08
0.267997 1.8718527983846e-08
0.267998 -2.80427214398769e-08
0.267999 1.48469078268441e-07
0.268 1.90381931172732e-07
0.268001 1.04871472953446e-07
0.268002 -2.76996492933803e-08
0.268003 1.64458359272206e-08
0.268004 -1.2679000537929e-08
0.268005 1.11215621772902e-08
0.268006 -1.0543081942977e-08
0.268007 1.05553730281428e-08
0.268008 -1.10503180303662e-08
0.268009 1.20764613283762e-08
0.26801 -1.38664028362349e-08
0.268011 1.70655019601884e-08
0.268012 -2.37967628598173e-08
0.268013 4.66824433351787e-08
0.268014 1.69328468191132e-07
0.268015 -2.02241651714474e-08
0.268016 6.30262510258648e-09
0.268017 3.67079217274773e-10
0.268018 -6.083692574768e-09
0.268019 1.38567892088739e-08
0.26802 -3.11991417888063e-08
0.268021 1.6631741963368e-07
0.268022 7.32260064623543e-08
0.268023 -3.37363024567379e-08
0.268024 2.33475682555995e-08
0.268025 -1.86584162962258e-08
0.268026 1.61206638538036e-08
0.268027 -1.46817730191514e-08
0.268028 1.39373826132848e-08
0.268029 -1.3727273872525e-08
0.26803 1.40220512241581e-08
0.268031 -1.49040763127525e-08
0.268032 1.66192041432925e-08
0.268033 -1.97700885250973e-08
0.268034 2.60281257755738e-08
0.268035 -4.1966967435756e-08
0.268036 1.44150667806321e-07
0.268037 1.10001719950721e-07
0.268038 -3.14731594870908e-08
0.268039 1.86106705608786e-08
0.26804 -1.30124368652033e-08
0.268041 9.90516713192272e-09
0.268042 -7.9409131738775e-09
0.268043 6.59250534989127e-09
0.268044 -5.61139708953855e-09
0.268045 4.86536307499569e-09
0.268046 -4.27779077706264e-09
0.268047 3.80137857422766e-09
0.268048 -3.40545326192205e-09
0.268049 3.06932910751359e-09
0.26805 -2.77858791127333e-09
0.268051 2.52286326850566e-09
0.268052 -2.29442432819543e-09
0.268053 2.06854352238167e-07
0.268054 -1.89694991909785e-09
0.268055 1.7191104824633e-09
0.268056 -1.54511208333428e-09
0.268057 1.35867172692058e-09
0.268058 -1.119134665985e-09
0.268059 6.88264178081157e-10
0.26806 7.93673465660093e-10
0.268061 1.44032035123597e-08
0.268062 -4.41043049921923e-09
0.268063 4.04933193946986e-09
0.268064 -4.64836884685034e-09
0.268065 6.30168264933647e-09
0.268066 -1.06722393470408e-08
0.268067 3.2042881277727e-08
0.268068 4.60692812931362e-08
0.268069 -1.61529676316555e-08
0.26807 1.13104925263401e-08
0.268071 -9.8046733373993e-09
0.268072 9.6061097282026e-09
0.268073 -1.0377016476349e-08
0.268074 1.24502793270242e-08
0.268075 -1.74591028523622e-08
0.268076 3.53155783872369e-08
0.268077 1.78285653015948e-07
0.268078 -2.27061172388462e-08
0.268079 1.15796450466217e-08
0.26808 -7.55353850746322e-09
0.268081 5.48980593732623e-09
0.268082 -4.23834442160884e-09
0.268083 3.39772544220331e-09
0.268084 -2.79176067061791e-09
0.268085 2.3311986076701e-09
0.268086 -1.966106474197e-09
0.268087 1.66641801374661e-09
0.268088 -1.41296330185026e-09
0.268089 1.19293745251606e-09
0.26809 -9.97441641770871e-10
0.268091 8.20068276233983e-10
0.268092 -6.56045277480545e-10
0.268093 5.01694657738793e-10
0.268094 -3.54074423582186e-10
0.268095 2.08837334562724e-10
0.268096 -6.17545179608789e-11
0.268097 -8.94496219869749e-11
0.268098 2.47028997252252e-10
0.268099 -4.13347158217215e-10
0.2681 5.91027378525244e-10
0.268101 -7.83232650378413e-10
0.268102 9.93643304817119e-10
0.268103 -1.22696236421428e-09
0.268104 1.48987924234591e-09
0.268105 -1.79203397981063e-09
0.268106 2.14815425669669e-09
0.268107 -2.58237355486612e-09
0.268108 3.13722650862393e-09
0.268109 -3.89995096473785e-09
0.26811 5.08474877016288e-09
0.268111 -7.40714234300162e-09
0.268112 1.58832854175117e-08
0.268113 2.25207432288697e-08
0.268114 -2.85109436636368e-09
0.268115 -9.18096315470406e-10
0.268116 3.76729180439853e-09
0.268117 -8.6916234152163e-09
0.268118 5.73798223210405e-08
0.268119 1.23378851320497e-08
0.26812 -4.56615267494367e-09
0.268121 1.99383785031872e-09
0.268122 -5.11788585256124e-10
0.268123 -5.87243940885574e-10
0.268124 1.53817883885586e-09
0.268125 -2.45484744370887e-09
0.268126 3.41525630137296e-09
0.268127 -4.49501986159448e-09
0.268128 5.79197144984778e-09
0.268129 -7.46160601498171e-09
0.26813 9.79381864265465e-09
0.268131 -1.34262936954173e-08
0.268132 2.01228324660283e-08
0.268133 -3.73383488554423e-08
0.268134 2.05240482305979e-07
0.268135 7.03701374294765e-08
0.268136 -2.88565148396196e-08
0.268137 1.86418806545732e-08
0.268138 -1.40772714280073e-08
0.268139 1.17418661003226e-08
0.26814 -1.09669679014432e-08
0.268141 1.39697810834244e-08
0.268142 1.06103309640574e-08
0.268143 8.66873140381257e-10
0.268144 -1.77817695991355e-09
0.268145 1.70011526879923e-09
0.268146 -1.16889312974838e-09
0.268147 -1.89884220595417e-10
0.268148 8.52651004774123e-09
0.268149 9.6178636230682e-09
0.26815 -5.3896857173947e-09
0.268151 4.39703621703859e-09
0.268152 -3.98669394315592e-09
0.268153 3.80296769834395e-09
0.268154 -3.74462384795912e-09
0.268155 3.77359182582581e-09
0.268156 -3.87407052068517e-09
0.268157 4.04046052043618e-09
0.268158 -4.27320058170641e-09
0.268159 4.57696353341748e-09
0.26816 -4.9610841398076e-09
0.268161 5.4410559874912e-09
0.268162 -6.04041710034633e-09
0.268163 6.79502002842232e-09
0.268164 -7.76093739900075e-09
0.268165 9.02983894418474e-09
0.268166 -1.07613403454729e-08
0.268167 1.32588670414819e-08
0.268168 -1.71768276778582e-08
0.268169 2.423150716047e-08
0.26817 -4.08181843771289e-08
0.268171 1.28142211225179e-07
0.268172 1.12769459140983e-07
0.268173 -3.88269811885494e-08
0.268174 2.32808152812957e-08
0.268175 -1.64891635470473e-08
0.268176 1.26552841207656e-08
0.268177 -1.01749423435543e-08
0.268178 8.42664781394636e-09
0.268179 -7.11911426974957e-09
0.26818 6.09747478105523e-09
0.268181 -5.27178301132084e-09
0.268182 4.5862059772095e-09
0.268183 -4.00421840592805e-09
0.268184 3.50106498414507e-09
0.268185 -3.05925318826367e-09
0.268186 2.66601549372214e-09
0.268187 -2.31173598441187e-09
0.268188 1.98892308538924e-09
0.268189 -1.69205598837541e-09
0.26819 1.41610124273623e-09
0.268191 -1.15576887195507e-09
0.268192 9.05825383266871e-10
0.268193 -6.59630715734857e-10
0.268194 4.06672755560431e-10
0.268195 -1.25376978579925e-10
0.268196 -2.45862777644691e-10
0.268197 1.01762135834845e-09
0.268198 3.58664045901855e-08
0.268199 -9.17803651494191e-10
0.2682 2.5302932255042e-10
0.268201 6.6416802561892e-11
0.268202 -2.94974704420788e-10
0.268203 4.90606224463408e-10
0.268204 -6.79593186980554e-10
0.268205 8.8358638441257e-10
0.268206 -1.1311493552097e-09
0.268207 1.47289057342816e-09
0.268208 -2.02010790003541e-09
0.268209 3.08927318616356e-09
0.26821 -6.11187002040513e-09
0.268211 5.87902379193792e-08
0.268212 9.07312504956549e-09
0.268213 -4.58018571051016e-09
0.268214 3.23458079504189e-09
0.268215 -2.54465113783478e-09
0.268216 1.99777733799547e-09
0.268217 -1.24530412744175e-09
0.268218 -6.58037289324927e-10
0.268219 1.88829867684544e-08
0.26822 1.22006288967132e-08
0.268221 -8.20078044313243e-09
0.268222 7.48659988575952e-09
0.268223 -7.52022799000316e-09
0.268224 7.9365535001096e-09
0.268225 -8.69674129197492e-09
0.268226 9.97191635845856e-09
0.268227 -1.25853468512545e-08
0.268228 2.45506241992774e-08
0.268229 2.11231211005778e-08
0.26823 1.66384800573627e-07
0.268231 -2.06844595051651e-08
0.268232 2.04249834973816e-08
0.268233 1.50292081561885e-07
0.268234 3.12180492198463e-08
0.268235 -4.68624437366032e-08
0.268236 1.09194809542861e-07
0.268237 1.58210642630305e-07
0.268238 -2.1895038253934e-08
0.268239 -1.36584068286312e-08
0.26824 1.75302611112456e-07
0.268241 7.74262145266278e-08
0.268242 -3.84361598425036e-08
0.268243 3.54872104818307e-08
0.268244 -1.85730777799387e-08
0.268245 1.52760279129061e-08
0.268246 -1.27575990164648e-08
0.268247 1.08233367460426e-08
0.268248 -9.28411758975824e-09
0.268249 8.02030718787072e-09
0.26825 -6.9551356932011e-09
0.268251 6.03705192407067e-09
0.268252 -5.22991349795758e-09
0.268253 4.50671350545351e-09
0.268254 -3.84548155476126e-09
0.268255 3.22673592328066e-09
0.268256 -2.63084149695608e-09
0.268257 2.03471895790066e-09
0.268258 -1.40646373902381e-09
0.268259 6.94515747506493e-10
0.26826 1.9804326795871e-10
0.268261 -1.48889827991877e-09
0.268262 3.80420199304813e-09
0.268263 -1.00237084410852e-08
0.268264 1.96558009262497e-07
0.268265 3.61099091327835e-08
0.268266 -6.5384339169426e-09
0.268267 8.42429379515586e-09
0.268268 -7.75795333904983e-09
0.268269 7.69149991675877e-09
0.26827 -8.22139248199524e-09
0.268271 9.55597084798758e-09
0.268272 -1.25217178568986e-08
0.268273 2.44414586124378e-08
0.268274 -1.5863887964507e-08
0.268275 5.44001282201648e-08
0.268276 1.67348506684893e-07
0.268277 -4.55445090556938e-08
0.268278 3.42580254391697e-08
0.268279 -1.2009976725499e-08
0.26828 1.05471881870208e-07
0.268281 1.02029164373776e-07
0.268282 -3.1299178194297e-08
0.268283 2.01335330700526e-08
0.268284 -1.81577281314701e-08
0.268285 2.50849891271097e-08
0.268286 1.66484725376806e-07
0.268287 -9.76885826993536e-09
0.268288 3.28428037004334e-09
0.268289 -1.13124561817065e-09
0.26829 5.16223527813168e-11
0.268291 6.32355674712824e-10
0.268292 -1.14471698624108e-09
0.268293 1.5802610983778e-09
0.268294 -1.98712069793923e-09
0.268295 2.39445142827055e-09
0.268296 -2.82380215012367e-09
0.268297 3.29490214842335e-09
0.268298 -3.82965914674166e-09
0.268299 4.4562308583771e-09
0.2683 -5.21695002579979e-09
0.268301 6.17642880986449e-09
0.268302 -7.43930132095544e-09
0.268303 9.19716899046246e-09
0.268304 -1.18450698194744e-08
0.268305 1.63512611635158e-08
0.268306 -2.58981183781349e-08
0.268307 6.06442598412844e-08
0.268308 1.81794501567371e-07
0.268309 -3.61760646938086e-08
0.26831 1.99146907423663e-08
0.268311 -1.36125874541533e-08
0.268312 1.02558559228735e-08
0.268313 -8.19421928194952e-09
0.268314 6.88570037863043e-09
0.268315 -6.30211613130332e-09
0.268316 9.37665075130759e-09
0.268317 -3.70808750302611e-10
0.268318 1.3903327191182e-09
0.268319 -1.1957091550864e-09
0.26832 8.22167160980337e-10
0.268321 -4.04072486548934e-10
0.268322 -2.56844394779205e-11
0.268323 4.602242132453e-10
0.268324 -9.00616735210238e-10
0.268325 1.35147531744977e-09
0.268326 -1.82036413975811e-09
0.268327 2.3170913518751e-09
0.268328 -2.85377529402503e-09
0.268329 3.44680657133169e-09
0.26833 -4.11909979687772e-09
0.268331 4.90139522578625e-09
0.268332 -5.84155653670316e-09
0.268333 7.02061525917356e-09
0.268334 -8.57996140737497e-09
0.268335 1.07838449686416e-08
0.268336 -1.41897868864153e-08
0.268337 2.0226642515475e-08
0.268338 -3.398544785623e-08
0.268339 9.68817824858778e-08
0.26834 1.27760654591695e-07
0.268341 -3.99243934682964e-08
0.268342 2.43028568810426e-08
0.268343 -1.78701952822417e-08
0.268344 1.44348934912638e-08
0.268345 -1.23624280664284e-08
0.268346 1.10353409348136e-08
0.268347 -1.01684543671441e-08
0.268348 9.60712761269098e-09
0.268349 -9.25022763598138e-09
0.26835 8.99890923573144e-09
0.268351 -8.65421282483693e-09
0.268352 7.40628448175818e-09
0.268353 5.7189407390246e-09
0.268354 2.61726975935035e-08
0.268355 -2.36486679464417e-08
0.268356 2.90430294714958e-08
0.268357 -4.58618793599229e-08
0.268358 1.74886946270537e-07
0.268359 7.1460311855673e-08
0.26836 -6.97574600773079e-09
0.268361 1.49271662427379e-08
0.268362 -8.86877113718331e-09
0.268363 5.11436736893806e-09
0.268364 -2.22380359068854e-09
0.268365 -4.53445609078749e-10
0.268366 3.4303229220844e-09
0.268367 -7.44144776074698e-09
0.268368 1.41927786607738e-08
0.268369 -2.98603845241935e-08
0.26837 1.08604549602356e-07
0.268371 1.62236317834537e-07
0.268372 -4.7337330745055e-08
0.268373 1.46385178384541e-07
0.268374 6.35268979518236e-08
0.268375 -1.68734689986207e-08
0.268376 8.35850484944681e-09
0.268377 -5.57579544891192e-09
0.268378 4.5942711202623e-09
0.268379 -4.3839307075809e-09
0.26838 4.57953418511675e-09
0.268381 -5.03374853664637e-09
0.268382 5.69198518959721e-09
0.268383 -6.54861242579055e-09
0.268384 7.63661034140245e-09
0.268385 -9.03670799501498e-09
0.268386 1.09147681134478e-08
0.268387 -1.36361355986987e-08
0.268388 1.81945417932961e-08
0.268389 -2.88637173534624e-08
0.26839 1.83345831592737e-07
0.268391 7.97283139071615e-09
0.268392 1.23156584520639e-08
0.268393 -3.36799139254136e-08
0.268394 1.45299904012466e-07
0.268395 9.42299045766403e-08
0.268396 -3.76457932829005e-08
0.268397 2.37197104471547e-08
0.268398 -1.71950421247529e-08
0.268399 1.32660054486991e-08
0.2684 -1.04866348773666e-08
0.268401 8.18212848165243e-09
0.268402 -5.7617714110951e-09
0.268403 1.8528861851206e-09
0.268404 1.41334382266628e-08
0.268405 4.50634474785841e-08
0.268406 -2.6215767909052e-08
0.268407 4.08529067811695e-08
0.268408 3.53613651472809e-08
0.268409 2.8400614316421e-10
0.26841 3.88642690419484e-09
0.268411 -1.36454380978847e-09
0.268412 4.54548045936934e-10
0.268413 -4.43596613416135e-11
0.268414 -1.47678406069636e-10
0.268415 2.32489984312148e-10
0.268416 -2.61403148643559e-10
0.268417 2.61440537696447e-10
0.268418 -2.48069650936041e-10
0.268419 2.30681910170174e-10
0.26842 -2.15019595856473e-10
0.268421 2.04069741073328e-10
0.268422 -1.99519914056383e-10
0.268423 2.02997188018364e-10
0.268424 -2.15633459645419e-10
0.268425 2.38242096076604e-10
0.268426 -2.7143536293409e-10
0.268427 3.15706632224139e-10
0.268428 -3.71728906873053e-10
0.268429 4.40190946025519e-10
0.26843 -5.21593652232726e-10
0.268431 6.15717949329211e-10
0.268432 -7.2255724981359e-10
0.268433 8.43135011044195e-10
0.268434 -9.78733917394373e-10
0.268435 1.12885819886698e-09
0.268436 -1.29371483738264e-09
0.268437 1.47613665744811e-09
0.268438 -1.67985340544167e-09
0.268439 1.91017411083497e-09
0.26844 -2.17442977151424e-09
0.268441 2.48282077745025e-09
0.268442 -2.84986463422625e-09
0.268443 3.29699658671776e-09
0.268444 -3.85799519851879e-09
0.268445 4.58811636249208e-09
0.268446 -5.58533480241459e-09
0.268447 7.04251988135178e-09
0.268448 -9.39596137685847e-09
0.268449 1.38847026381188e-08
0.26845 -2.60083743068041e-08
0.268451 1.922892624449e-07
0.268452 3.497869410027e-08
0.268453 -1.50093537617042e-08
0.268454 7.4357769106901e-09
0.268455 3.61167306017213e-08
0.268456 1.0601487365046e-08
0.268457 -2.72470654138772e-09
0.268458 3.31687881978204e-08
0.268459 -2.16103599093376e-08
0.26846 4.42592226306829e-08
0.268461 3.37821021769434e-08
0.268462 -9.28902974664602e-09
0.268463 5.06472782222126e-09
0.268464 -3.80011823156861e-09
0.268465 3.87340529337505e-09
0.268466 -6.08362865939865e-09
0.268467 9.63380453565349e-08
0.268468 6.53595773239126e-09
0.268469 -3.37583235347065e-09
0.26847 2.49096331150457e-09
0.268471 -2.16889758002671e-09
0.268472 2.12518806202756e-09
0.268473 -2.33837580759552e-09
0.268474 2.98650062346803e-09
0.268475 -4.92223404104809e-09
0.268476 1.8477942352283e-08
0.268477 1.23286117186384e-08
0.268478 -6.03461141307743e-09
0.268479 7.2107813464222e-09
0.26848 5.69567790801331e-09
0.268481 -8.50880297594452e-10
0.268482 1.77673044493473e-09
0.268483 1.83889261546686e-07
0.268484 2.38945401266318e-08
0.268485 1.63232472084932e-08
0.268486 -1.45322825020603e-09
0.268487 1.37548706273435e-09
0.268488 -1.51205129013074e-09
0.268489 1.69030513600099e-09
0.26849 -1.89669498136561e-09
0.268491 2.13585286921391e-09
0.268492 -2.41901661431494e-09
0.268493 2.76250483890603e-09
0.268494 -3.18964236074601e-09
0.268495 3.73794245527457e-09
0.268496 -4.47424959439344e-09
0.268497 5.53067896720065e-09
0.268498 -7.20809530699042e-09
0.268499 1.03768817364788e-08
0.2685 -1.90695837552408e-08
0.268501 2.10294726495792e-07
0.268502 1.99618071417087e-08
0.268503 -8.24202402937775e-09
0.268504 4.23085873910679e-09
0.268505 -1.75998627651703e-09
0.268506 -7.58975458528559e-10
0.268507 7.421376714593e-09
0.268508 1.14691808806436e-08
0.268509 -2.07386635648638e-09
0.26851 -3.05718208097983e-09
0.268511 5.48567520343916e-08
0.268512 1.62644687988446e-08
0.268513 -1.3068986501925e-08
0.268514 6.48824450557807e-08
0.268515 3.0701752719939e-09
0.268516 2.09841131754092e-08
0.268517 8.11830393658614e-08
0.268518 6.13320568414356e-08
0.268519 -1.48953950616287e-08
0.26852 8.21573887092151e-09
0.268521 -5.51121542772551e-09
0.268522 3.3204677472604e-09
0.268523 1.61914691107849e-08
0.268524 7.88854966958372e-09
0.268525 -6.16262435550589e-09
0.268526 5.72457138996566e-09
0.268527 -5.68108975816009e-09
0.268528 5.88810282570887e-09
0.268529 -6.33738209190751e-09
0.26853 7.09819395924922e-09
0.268531 -8.36518857951741e-09
0.268532 1.06943473025891e-08
0.268533 -1.63597896013456e-08
0.268534 5.98414438239914e-08
0.268535 1.57996147971131e-08
0.268536 -2.00210779486622e-09
0.268537 -3.38650032070473e-09
0.268538 8.96166957322365e-09
0.268539 -2.09365013778868e-08
0.26854 1.75422729062206e-07
0.268541 3.51419927815597e-08
0.268542 -1.6976432194495e-08
0.268543 1.15155728481833e-08
0.268544 -8.91411571470228e-09
0.268545 7.50100175740089e-09
0.268546 -6.8841819982005e-09
0.268547 7.6550546378972e-09
0.268548 4.11025141864633e-08
0.268549 9.56147513747049e-10
0.26855 -1.9146837310404e-09
0.268551 2.18848908120789e-09
0.268552 -2.51237255726085e-09
0.268553 4.00007343973192e-09
0.268554 3.91515747075078e-09
0.268555 -2.76796205172404e-10
0.268556 -1.07304640294972e-10
0.268557 1.32983581648144e-10
0.268558 -9.30759087404742e-12
0.268559 -2.43564781823631e-10
0.26856 6.79577647296322e-10
0.268561 -1.4522677984071e-09
0.268562 2.97864409198259e-09
0.268563 -6.74286739171708e-09
0.268564 2.38903271392592e-08
0.268565 5.32742189505396e-08
0.268566 -1.9247090533975e-08
0.268567 1.41649714357313e-08
0.268568 -7.32160940686666e-10
0.268569 6.16592201765208e-08
0.26857 1.32477253535842e-07
0.268571 -1.63977056058921e-08
0.268572 5.71471493972256e-09
0.268573 -1.66755997434444e-09
0.268574 -6.43473397165941e-10
0.268575 2.34241002098567e-09
0.268576 -3.85243618271517e-09
0.268577 5.41471551306223e-09
0.268578 -7.24955995102951e-09
0.268579 9.67056114845832e-09
0.26858 -1.32943705213697e-08
0.268581 1.97235932856592e-08
0.268582 -3.51776140741106e-08
0.268583 1.32452399887069e-07
0.268584 8.09575009306503e-08
0.268585 -3.14952925435752e-08
0.268586 1.96968876939972e-08
0.268587 -1.43850551189184e-08
0.268588 1.13621050088245e-08
0.268589 -9.41631441849501e-09
0.26859 8.0680537414481e-09
0.268591 -7.08976619366819e-09
0.268592 6.35997406924819e-09
0.268593 -5.8083213479812e-09
0.268594 5.39161240991657e-09
0.268595 -5.08235930967232e-09
0.268596 4.86283973697163e-09
0.268597 -4.72171375692775e-09
0.268598 4.65210953135936e-09
0.268599 -4.65043371533436e-09
0.2686 4.71511056408992e-09
0.268601 -4.84540558728715e-09
0.268602 5.03759300758206e-09
0.268603 -5.26822017214368e-09
0.268604 5.40355165284017e-09
0.268605 -4.06636158342967e-09
0.268606 1.32709353853273e-08
0.268607 -1.22214719199e-08
0.268608 1.53643441939011e-08
0.268609 -2.39308009238715e-08
0.26861 7.52018220559282e-08
0.268611 4.58426528690157e-08
0.268612 -1.46893530795868e-08
0.268613 7.30836276340083e-09
0.268614 -3.77167263765953e-09
0.268615 1.48446558336608e-09
0.268616 3.27613567780555e-10
0.268617 -2.02323606878115e-09
0.268618 3.85763272460124e-09
0.268619 -6.0956722718931e-09
0.26862 8.83430271749634e-09
0.268621 4.63973422837134e-09
0.268622 7.93061364817376e-08
0.268623 1.2240920023737e-07
0.268624 -3.40132044983225e-08
0.268625 2.05190750642694e-08
0.268626 -1.51706604054614e-08
0.268627 1.23700375247164e-08
0.268628 -1.07077671249534e-08
0.268629 9.66763958668649e-09
0.26863 -9.01947776158938e-09
0.268631 8.64921139756851e-09
0.268632 -8.49926166165349e-09
0.268633 8.54550292305509e-09
0.268634 -8.79032458286053e-09
0.268635 9.26804237793379e-09
0.268636 -1.00727230512256e-08
0.268637 1.14640861161764e-08
0.268638 -1.44385149759465e-08
0.268639 3.04638556024464e-08
0.26864 2.04351121697728e-09
0.268641 7.0940700536098e-09
0.268642 -1.08489765795082e-08
0.268643 1.44444497634337e-08
0.268644 -1.9240768704073e-08
0.268645 2.72527528651996e-08
0.268646 -4.52933927594678e-08
0.268647 1.3719513292468e-07
0.268648 1.32787133349353e-07
0.268649 -3.27317625788087e-08
0.26865 2.35270644356172e-07
0.268651 -2.12873765828111e-08
0.268652 1.35319216383568e-08
0.268653 -9.00658686424059e-09
0.268654 5.34699966722399e-09
0.268655 -1.3894951989557e-09
0.268656 -5.21357988751528e-09
0.268657 3.61784828366455e-08
0.268658 4.46357031696694e-08
0.268659 -1.25608607829064e-08
0.26866 9.4179115721241e-09
0.268661 -7.17625913576082e-09
0.268662 5.60041000289844e-09
0.268663 -4.38197207609631e-09
0.268664 3.37450255814126e-09
0.268665 -2.50046806074178e-09
0.268666 1.71370325035706e-09
0.268667 -9.83596942048177e-10
0.268668 2.86617190603483e-10
0.268669 4.0075820478673e-10
0.26867 -1.1039325445379e-09
0.268671 1.85460821243039e-09
0.268672 -2.69743169611273e-09
0.268673 3.70207339632049e-09
0.268674 -4.98844457897569e-09
0.268675 6.78700844767389e-09
0.268676 -9.61002208181109e-09
0.268677 1.48790547911687e-08
0.268678 -2.85642063147425e-08
0.268679 1.52163629838382e-07
0.26868 5.41527969099368e-08
0.268681 -2.48920886311361e-08
0.268682 1.70996823274221e-08
0.268683 -1.36433442851493e-08
0.268684 1.18222750012421e-08
0.268685 -1.08182647418281e-08
0.268686 1.030254803654e-08
0.268687 -1.01214610303787e-08
0.268688 1.01956009103454e-08
0.268689 -1.04856621205596e-08
0.26869 1.09794835322152e-08
0.268691 -1.16839838008227e-08
0.268692 1.26253831604608e-08
0.268693 -1.38547376374378e-08
0.268694 1.54588058939382e-08
0.268695 -1.7589722755128e-08
0.268696 2.05340234823529e-08
0.268697 -2.48933944909932e-08
0.268698 3.22087976227659e-08
0.268699 -4.81082769996854e-08
0.2687 3.83168049950168e-07
0.268701 4.7339824406314e-08
0.268702 2.38037161073481e-09
0.268703 -3.03651228352056e-08
0.268704 1.68196230564881e-07
0.268705 2.87365773577222e-08
0.268706 5.35793097269979e-08
0.268707 1.77633736172994e-07
0.268708 -5.49453691141304e-08
0.268709 3.45343202078075e-08
0.26871 -2.53345721566507e-08
0.268711 1.98389522792626e-08
0.268712 -1.60593053434343e-08
0.268713 1.32182918442549e-08
0.268714 -1.09375249449156e-08
0.268715 9.00031548073883e-09
0.268716 -7.25971475625207e-09
0.268717 5.59068365245077e-09
0.268718 -3.84862226718834e-09
0.268719 1.79541252035134e-09
0.26872 1.11902896361017e-09
0.268721 -6.79892927205053e-09
0.268722 3.06624204621547e-08
0.268723 5.26298204941293e-08
0.268724 -1.97577835255292e-08
0.268725 1.40213332608491e-08
0.268726 -1.22797414027372e-08
0.268727 1.40827440111447e-08
0.268728 2.66955805292352e-08
0.268729 1.57730344650866e-09
0.26873 -2.86981082350662e-09
0.268731 8.11538753904924e-10
0.268732 1.41516363855601e-07
0.268733 2.11566084124672e-07
0.268734 5.37877581968486e-08
0.268735 1.70345530372463e-08
0.268736 9.63721792847328e-10
0.268737 -2.05492789390047e-09
0.268738 2.26943715870691e-09
0.268739 -2.4367637278917e-09
0.26874 2.71693578615953e-09
0.268741 -3.23701548624006e-09
0.268742 4.30536237403212e-09
0.268743 -7.25802730461941e-09
0.268744 4.21730130312144e-08
0.268745 8.86426815241968e-09
0.268746 -3.54436558676684e-09
0.268747 1.96606369924314e-09
0.268748 -1.13981117333267e-09
0.268749 5.25751413662944e-10
0.26875 1.34000588253371e-10
0.268751 -1.23296597076791e-09
0.268752 4.58079872915813e-09
0.268753 2.11036380554945e-07
0.268754 -9.39323047282223e-09
0.268755 7.51247795121854e-09
0.268756 -9.05443582656296e-09
0.268757 1.82973184633698e-08
0.268758 5.13367210363623e-08
0.268759 -1.01694298455603e-08
0.26876 5.86672456794683e-09
0.268761 -4.39840202316672e-09
0.268762 3.79135249038123e-09
0.268763 -3.60684271096314e-09
0.268764 3.73287147242022e-09
0.268765 6.71333979823078e-09
0.268766 5.24689931155655e-09
0.268767 -7.64690552458238e-09
0.268768 1.57861605951002e-08
0.268769 1.52359483187482e-07
0.26877 -1.32705433125457e-08
0.268771 7.17965031268541e-09
0.268772 -5.08778531103322e-09
0.268773 4.06202295821093e-09
0.268774 -3.47383642516686e-09
0.268775 3.10842642012906e-09
0.268776 -2.87094722281361e-09
0.268777 2.71160487104757e-09
0.268778 -2.59630723448819e-09
0.268779 2.48750470826877e-09
0.26878 -2.31486236586422e-09
0.268781 1.87851118856377e-09
0.268782 -4.25904074959492e-10
0.268783 -6.45529816111687e-09
0.268784 1.70113979258226e-07
0.268785 1.5738821883231e-07
0.268786 1.27335088526505e-07
0.268787 -2.65947526892466e-08
0.268788 1.71732875311511e-08
0.268789 -1.21609906426587e-08
0.26879 9.79425436277581e-09
0.268791 -8.53341701944902e-09
0.268792 1.9050435486567e-07
0.268793 -7.50444112771786e-09
0.268794 7.40113234688721e-09
0.268795 -7.48422954786562e-09
0.268796 7.73022584277869e-09
0.268797 3.69082222210666e-08
0.268798 8.72150226584473e-09
0.268799 -9.52537931425481e-09
0.2688 1.06213101899878e-08
0.268801 -1.2136435612939e-08
0.268802 1.43010723533335e-08
0.268803 -1.75732847002925e-08
0.268804 2.30094288122544e-08
0.268805 -3.38616950578244e-08
0.268806 7.15421055022074e-08
0.268807 2.81314535499976e-08
0.268808 1.28124629418659e-07
0.268809 1.3728628580781e-07
0.26881 -5.81195567454373e-08
0.268811 4.04814676551963e-08
0.268812 -3.31915093633298e-08
0.268813 2.98263930418809e-08
0.268814 -2.86627783488856e-08
0.268815 2.92503634828196e-08
0.268816 -3.18691100241945e-08
0.268817 3.79727651277938e-08
0.268818 -5.35414583433853e-08
0.268819 1.45430378660825e-07
0.26882 3.30791325508218e-08
0.268821 1.27173065994547e-07
0.268822 1.12864383069217e-07
0.268823 1.59990445164882e-07
0.268824 -1.03630314148494e-08
0.268825 6.19829771972205e-09
0.268826 -7.07972302476368e-09
0.268827 8.3850171126537e-09
0.268828 3.21343361606725e-09
0.268829 3.50442707984472e-08
0.26883 -4.92212999608368e-08
0.268831 1.59374435869123e-07
0.268832 7.67527328199873e-08
0.268833 -1.51833125444435e-08
0.268834 -1.24721666345689e-08
0.268835 8.29675976156364e-08
0.268836 1.69015513929453e-07
0.268837 -5.89223195235578e-08
0.268838 4.56255577166416e-08
0.268839 -3.84054270100178e-08
0.26884 3.91633814666336e-08
0.268841 -5.17910212744398e-08
0.268842 1.8298462497404e-07
0.268843 5.82861545010355e-08
0.268844 -2.11668679496408e-08
0.268845 1.28430149446016e-08
0.268846 -1.05436112269092e-08
0.268847 3.95441914273982e-08
0.268848 -5.05671313594223e-09
0.268849 6.6171759837103e-09
0.26885 -8.06688076297197e-09
0.268851 1.02450700088281e-08
0.268852 -6.83075744032488e-09
0.268853 3.63731347481543e-08
0.268854 3.80696889058584e-08
0.268855 -4.84662127121229e-09
0.268856 -2.84126221537581e-09
0.268857 9.21723836647329e-09
0.268858 -2.00510101601244e-08
0.268859 7.3537482484051e-08
0.26886 3.92470311449564e-08
0.268861 2.51648151808472e-08
0.268862 2.19604450700694e-07
0.268863 1.0726333626606e-07
0.268864 -8.98790836293298e-09
0.268865 8.8367147502221e-10
0.268866 9.9135625645572e-10
0.268867 -1.45812105074904e-09
0.268868 1.4731898647088e-09
0.268869 -1.31607326532512e-09
0.26887 1.08436635271288e-09
0.268871 -8.12104689338528e-10
0.268872 5.02559154904102e-10
0.268873 -1.39110010890281e-10
0.268874 -3.21162940329727e-10
0.268875 9.89835552754105e-10
0.268876 -2.22745129137221e-09
0.268877 6.09991914019046e-09
0.268878 3.79902719430384e-08
0.268879 -5.62954424680237e-09
0.26888 3.20402249509607e-09
0.268881 -2.2614585027588e-09
0.268882 1.73833671610419e-09
0.268883 -1.40261684960959e-09
0.268884 1.18894881529564e-09
0.268885 -1.14347743130283e-09
0.268886 6.84431158563623e-09
0.268887 1.48883983305151e-12
0.268888 5.4028526784391e-11
0.268889 4.03479746754732e-11
0.26889 -1.82558425547514e-10
0.268891 3.67186090704394e-10
0.268892 -6.13200547845902e-10
0.268893 9.65636127710505e-10
0.268894 -1.52613210407299e-09
0.268895 2.56064399988313e-09
0.268896 -5.03708921810939e-09
0.268897 1.72808725001959e-08
0.268898 2.33734812290887e-08
0.268899 -8.9951442025836e-09
0.2689 6.58385269849852e-09
0.268901 -5.91613198722695e-09
0.268902 6.01493913628521e-09
0.268903 -6.80604642230165e-09
0.268904 8.75164733853461e-09
0.268905 -1.40197578179408e-08
0.268906 4.85111718511738e-08
0.268907 2.74885354637745e-08
0.268908 -9.7522910706527e-09
0.268909 5.13234094021847e-09
0.26891 -2.10961135964478e-09
0.268911 -2.85376240699129e-09
0.268912 1.46226423561376e-07
0.268913 1.60473049485086e-08
0.268914 -1.10869577403678e-08
0.268915 1.00175267444687e-08
0.268916 -1.01167307277392e-08
0.268917 1.05653682699255e-08
0.268918 1.4445968106476e-09
0.268919 6.61617976939203e-08
0.26892 1.26857990111011e-07
0.268921 -2.45351242456749e-08
0.268922 1.27075604346608e-08
0.268923 -8.31824356988928e-09
0.268924 6.09010792136066e-09
0.268925 -4.77730309035177e-09
0.268926 3.94208343369516e-09
0.268927 -3.40148643633073e-09
0.268928 3.09020407554106e-09
0.268929 -3.09300668984614e-09
0.26893 6.07006399280647e-09
0.268931 -9.28569997256468e-10
0.268932 1.4576723851501e-09
0.268933 -1.61822536325831e-09
0.268934 1.80332474047806e-09
0.268935 -2.24519895259424e-09
0.268936 4.52781018514863e-09
0.268937 3.21358836222198e-09
0.268938 -5.71240268208496e-10
0.268939 2.64134829072607e-10
0.26894 -4.50893366398949e-10
0.268941 1.22285704558027e-09
0.268942 -3.81844017421644e-09
0.268943 3.73320364011255e-08
0.268944 1.24034695444622e-08
0.268945 -7.63988290264493e-09
0.268946 6.5779284270948e-09
0.268947 -6.35729955572977e-09
0.268948 6.51252959249294e-09
0.268949 -6.91679080856256e-09
0.26895 7.54178491941841e-09
0.268951 -8.40734469626375e-09
0.268952 9.57286137464082e-09
0.268953 -1.11421842523333e-08
0.268954 1.32265313854393e-08
0.268955 -1.45814497921855e-08
0.268956 2.97048974913396e-08
0.268957 -4.55407800867151e-08
0.268958 1.59477253476272e-07
0.268959 9.14625192414713e-08
0.26896 -3.32098972771001e-08
0.268961 1.90894500085775e-08
0.268962 -1.24276687947173e-08
0.268963 8.21014789884336e-09
0.268964 -4.80446127886385e-09
0.268965 9.93617696981278e-10
0.268966 6.96918064374935e-09
0.268967 1.96737063746403e-07
0.268968 -1.52290618576677e-08
0.268969 9.09822385657905e-09
0.26897 -6.58311129316381e-09
0.268971 5.05831621430966e-09
0.268972 -3.95580876117363e-09
0.268973 3.07179639296983e-09
0.268974 -2.30904572358476e-09
0.268975 1.60931072022903e-09
0.268976 -9.28628399486539e-10
0.268977 2.24455736317211e-10
0.268978 5.55082551927196e-10
0.268979 -1.48648681419278e-09
0.26898 2.70159307773874e-09
0.268981 -4.46363025569562e-09
0.268982 7.4020655917987e-09
0.268983 -1.35108185475673e-08
0.268984 3.42622725935492e-08
0.268985 2.11597552453335e-07
0.268986 -3.2470994361951e-08
0.268987 1.96876707975893e-08
0.268988 -1.49211890484203e-08
0.268989 1.13576101057629e-08
0.26899 1.42609684164e-08
0.268991 2.46661789268949e-08
0.268992 -2.46205571744149e-08
0.268993 3.86667338091545e-08
0.268994 1.17549423847641e-08
0.268995 1.65915606204044e-08
0.268996 -3.65635077242061e-08
0.268997 1.61400466678782e-07
0.268998 7.38825674537705e-08
0.268999 -2.97721421110632e-08
0.269 1.83670550782213e-08
0.269001 -1.30789940300271e-08
0.269002 9.99927689608334e-09
0.269003 -7.96173336038975e-09
0.269004 6.49495739466383e-09
0.269005 -5.37155956669902e-09
0.269006 4.46818265193572e-09
0.269007 -3.71244199870206e-09
0.269008 3.05883280229606e-09
0.269009 -2.47675760790814e-09
0.26901 1.94489018917933e-09
0.269011 -1.44770542864562e-09
0.269012 9.73393899830788e-10
0.269013 -5.13905169497589e-10
0.269014 6.28135490008593e-11
0.269015 3.86771274678458e-10
0.269016 -8.4143287396831e-10
0.269017 1.30794228646857e-09
0.269018 -1.79379182385069e-09
0.269019 2.30786211540642e-09
0.26902 -2.8613645958145e-09
0.269021 3.46931330586968e-09
0.269022 -4.15303507469958e-09
0.269023 4.94485172525171e-09
0.269024 -5.89777115702811e-09
0.269025 7.107167877146e-09
0.269026 -8.777435562871e-09
0.269027 1.14706762767207e-08
0.269028 -1.77077434172319e-08
0.269029 1.81246661341018e-07
0.26903 2.36192277039086e-09
0.269031 6.91601749372424e-09
0.269032 -1.32289872152597e-08
0.269033 2.20759584821361e-08
0.269034 -4.23058159840173e-08
0.269035 1.94517297103137e-07
0.269036 1.32439309929099e-07
0.269037 -4.08400575702122e-08
0.269038 2.59861437611641e-08
0.269039 -1.94844370879464e-08
0.26904 1.58674716245237e-08
0.269041 -1.36180854899766e-08
0.269042 1.2147331323033e-08
0.269043 -1.1184617079559e-08
0.269044 1.05969567947754e-08
0.269045 -1.03243795494849e-08
0.269046 1.03574386570511e-08
0.269047 -1.07378877055294e-08
0.269048 1.15837560813175e-08
0.269049 -1.31695817748826e-08
0.26905 1.61903093680103e-08
0.269051 -2.29078812165157e-08
0.269052 4.68123673850901e-08
0.269053 1.85281180862146e-07
0.269054 -2.66153109647288e-08
0.269055 1.31150415097501e-08
0.269056 -8.0743129885158e-09
0.269057 5.40960530227648e-09
0.269058 -3.72685466093109e-09
0.269059 2.53160297401766e-09
0.26906 -1.60273318201107e-09
0.269061 8.25297153791987e-10
0.269062 -1.31550125304848e-10
0.269063 -5.23488307047621e-10
0.269064 1.17397291831806e-09
0.269065 -1.85024749101129e-09
0.269066 2.58424065470834e-09
0.269067 -3.41548663889309e-09
0.269068 4.39964656120299e-09
0.269069 -5.62451849366276e-09
0.26907 7.24277766636142e-09
0.269071 -9.55190854714665e-09
0.269072 1.32077790547914e-08
0.269073 -1.95519114588591e-08
0.269074 9.92026044322777e-08
0.269075 1.56277410834987e-07
0.269076 -3.2150925655809e-08
0.269077 1.72074888682857e-08
0.269078 -1.1284192913905e-08
0.269079 7.98920364128448e-09
0.26908 -5.7817374823534e-09
0.269081 4.08491671141783e-09
0.269082 -2.59712516248478e-09
0.269083 1.06602398219444e-09
0.269084 9.30810070116692e-10
0.269085 -4.91127010171427e-09
0.269086 3.59717176107683e-08
0.269087 1.45023720563947e-08
0.269088 -6.83148533071099e-09
0.269089 4.50146582994159e-09
0.26909 -3.29317741091897e-09
0.269091 2.58986206673008e-09
0.269092 -2.38295097986823e-09
0.269093 3.75828504131062e-09
0.269094 4.38972636839452e-08
0.269095 -6.70892353926343e-09
0.269096 7.36640319702539e-09
0.269097 -1.27991037922558e-08
0.269098 1.40615906485024e-07
0.269099 1.34319058106907e-08
0.2691 -5.56416642313833e-09
0.269101 2.85918071349503e-09
0.269102 -1.26184515179364e-09
0.269103 -2.99083894707634e-11
0.269104 1.39614587351212e-09
0.269105 -3.33757910428318e-09
0.269106 7.80670825056466e-09
0.269107 1.94053999918108e-08
0.269108 1.44097417443145e-07
0.269109 1.28903170851508e-08
0.26911 -6.93150477769591e-09
0.269111 4.81904597342403e-09
0.269112 -3.67769394280321e-09
0.269113 2.93566661993913e-09
0.269114 -2.3986765896332e-09
0.269115 1.97950626993488e-09
0.269116 -1.63217231385263e-09
0.269117 1.33017219702426e-09
0.269118 -1.0558231600023e-09
0.269119 7.96227902856939e-10
0.26912 -5.39253853394678e-10
0.269121 2.68403056932828e-10
0.269122 4.41516716294508e-11
0.269123 -4.59438661109415e-10
0.269124 1.16094296312509e-09
0.269125 -2.9527813150026e-09
0.269126 1.5042952733744e-08
0.269127 4.78782291679436e-08
0.269128 2.07979730178483e-07
0.269129 -3.29091915128248e-09
0.26913 6.71446177421765e-09
0.269131 -6.48808956851008e-09
0.269132 7.29846722888041e-09
0.269133 -1.00062404514696e-08
0.269134 2.85878591606154e-08
0.269135 8.7741545018356e-09
0.269136 -5.49391445176796e-10
0.269137 -1.87632162163446e-09
0.269138 3.34555167660543e-09
0.269139 -4.55408912426914e-09
0.26914 5.72722299132344e-09
0.269141 -6.98599135166164e-09
0.269142 8.43658972333333e-09
0.269143 -1.02171695988652e-08
0.269144 1.25595986445558e-08
0.269145 -1.59376342418464e-08
0.269146 2.15532414111762e-08
0.269147 -3.37162937869461e-08
0.269148 8.92027231472305e-08
0.269149 8.82961835171174e-08
0.26915 -2.26194666383472e-08
0.269151 9.07512078730417e-09
0.269152 -2.21507370483576e-09
0.269153 -2.97890596419325e-09
0.269154 8.52938490749843e-09
0.269155 -1.80051043077345e-08
0.269156 9.00623377766126e-08
0.269157 1.48115533149551e-08
0.269158 2.92439455684994e-09
0.269159 -1.44110737584949e-08
0.26916 3.99131583524305e-08
0.269161 1.34653191538516e-07
0.269162 -1.70156204339767e-08
0.269163 1.0408391549451e-09
0.269164 1.09260244393787e-08
0.269165 -2.99598115362276e-08
0.269166 1.09400610295935e-07
0.269167 1.42491250947293e-07
0.269168 -4.98451633300829e-08
0.269169 3.17603834031581e-08
0.26917 -2.38907369133063e-08
0.269171 1.95331416895221e-08
0.269172 -1.70706223124175e-08
0.269173 1.86837534174652e-08
0.269174 -1.01778145554969e-08
0.269175 1.03866497687246e-08
0.269176 -9.93305133261972e-09
0.269177 9.55044036674048e-09
0.269178 -9.27403003804308e-09
0.269179 1.42046658334057e-08
0.26918 -1.06745408676041e-08
0.269181 1.22139687374334e-08
0.269182 -1.70699326965636e-08
0.269183 6.35650590026686e-08
0.269184 1.50522686467942e-08
0.269185 -5.33872610674339e-09
0.269186 2.89022698163184e-08
0.269187 7.32209886749763e-09
0.269188 -6.26849310272952e-09
0.269189 6.67669978671973e-09
0.26919 -7.45169483738486e-09
0.269191 8.47879425235938e-09
0.269192 -9.7943338107119e-09
0.269193 1.15071399614824e-08
0.269194 -1.3793074282382e-08
0.269195 1.66432533081108e-08
0.269196 -3.23375007803012e-09
0.269197 8.16076094102329e-08
0.269198 1.11140787583289e-07
0.269199 -1.73050863128108e-08
0.2692 6.50974996421542e-10
0.269201 1.09235590300415e-08
0.269202 -2.84132590978309e-08
0.269203 1.23678919350376e-07
0.269204 1.58369740424131e-07
0.269205 -4.56800154621415e-08
0.269206 2.76906799684444e-08
0.269207 -1.99942047978814e-08
0.269208 1.56003192043796e-08
0.269209 -1.27007789320729e-08
0.26921 1.06119908223994e-08
0.269211 -9.01610979876514e-09
0.269212 7.74434902509401e-09
0.269213 -6.69830860427242e-09
0.269214 5.81642371462807e-09
0.269215 -5.05802682205861e-09
0.269216 4.39504975394536e-09
0.269217 -3.80727141377032e-09
0.269218 3.27948702979194e-09
0.269219 -2.79964353307832e-09
0.26922 2.35734363884348e-09
0.269221 -1.94214463879651e-09
0.269222 1.54025916442174e-09
0.269223 -1.12341797100813e-09
0.269224 5.78528545965357e-10
0.269225 4.84068284568936e-09
0.269226 1.04010655157257e-09
0.269227 -4.44322461242817e-10
0.269228 5.27971638110629e-11
0.269229 3.10603184038688e-10
0.26923 -7.04878189019534e-10
0.269231 1.21439993374023e-09
0.269232 -2.13225383478407e-09
0.269233 7.08647652678522e-09
0.269234 2.37210589816614e-09
0.269235 -1.41188209452921e-10
0.269236 -5.34396576308049e-10
0.269237 7.14654126995027e-10
0.269238 8.74503791658145e-10
0.269239 3.83044352918334e-08
0.26924 -1.88851684319476e-08
0.269241 1.38627250323823e-07
0.269242 1.82677053357972e-08
0.269243 -8.07094720887859e-09
0.269244 5.04770868595367e-09
0.269245 -3.59407043108181e-09
0.269246 2.72786851054032e-09
0.269247 -2.14164536986441e-09
0.269248 1.7089036861709e-09
0.269249 -1.36818994675409e-09
0.26925 1.0860339384867e-09
0.269251 -8.42579100510593e-10
0.269252 6.25206721016737e-10
0.269253 -4.25405122351885e-10
0.269254 2.37102114562842e-10
0.269255 -5.57120976759496e-11
0.269256 -1.22446675675484e-10
0.269257 3.00536239476196e-10
0.269258 -4.81476953012188e-10
0.269259 6.68174518833418e-10
0.26926 -8.63734059538576e-10
0.269261 1.07169404818821e-09
0.269262 -1.29631653014901e-09
0.269263 1.54298373709233e-09
0.269264 -1.81936431708147e-09
0.269265 2.13579055268844e-09
0.269266 -2.50614810383303e-09
0.269267 2.95018039672618e-09
0.269268 -3.49887004175236e-09
0.269269 4.20452881163365e-09
0.26927 -5.16003142657481e-09
0.269271 6.54759959743725e-09
0.269272 -8.78016469330941e-09
0.269273 1.30353724669192e-08
0.269274 -2.45555821285452e-08
0.269275 1.83165263670702e-07
0.269276 3.38263494814679e-08
0.269277 -1.46310381050703e-08
0.269278 1.72495358549809e-08
0.269279 -9.46570178844151e-09
0.26928 8.02571309089091e-09
0.269281 -8.47396668016001e-09
0.269282 4.45713970550233e-08
0.269283 5.53393260578305e-10
0.269284 1.2073377602425e-09
0.269285 -1.55229260729058e-09
0.269286 1.61922324590542e-09
0.269287 -1.60521637651818e-09
0.269288 1.56760036910849e-09
0.269289 -1.52708780397643e-09
0.26929 1.49186554507066e-09
0.269291 -1.46505411890778e-09
0.269292 1.44738988406969e-09
0.269293 -1.43820433465505e-09
0.269294 1.43563378859536e-09
0.269295 -1.43659301942963e-09
0.269296 1.43557771933857e-09
0.269297 -1.4223052636629e-09
0.269298 1.37746268247583e-09
0.269299 -1.2641307057755e-09
0.2693 9.97012703371695e-10
0.269301 -3.47359791267856e-10
0.269302 -1.45645620208173e-09
0.269303 8.89181523510069e-09
0.269304 1.70858920476941e-07
0.269305 -2.78446967004597e-08
0.269306 3.42339203693986e-08
0.269307 1.53665670158114e-07
0.269308 -9.35050767936851e-09
0.269309 7.26731708203464e-10
0.26931 3.02554631017971e-09
0.269311 -5.89272569814381e-09
0.269312 8.99946963789709e-09
0.269313 -1.3293433017208e-08
0.269314 2.06632346386043e-08
0.269315 -3.77124148000999e-08
0.269316 1.23610185768754e-07
0.269317 1.35978045577106e-07
0.269318 -5.06888951128471e-08
0.269319 3.50161351438713e-08
0.26932 -3.02274097199976e-08
0.269321 3.08729306659321e-08
0.269322 -3.89250755974802e-08
0.269323 7.85432418880016e-08
0.269324 1.78064525995777e-07
0.269325 -3.64960376394385e-08
0.269326 2.02467251613308e-08
0.269327 -1.46238991162009e-08
0.269328 1.2194604699959e-08
0.269329 -1.1206322132337e-08
0.26933 1.10821826473731e-08
0.269331 -1.16537196977007e-08
0.269332 1.30138423071608e-08
0.269333 -1.57138431034481e-08
0.269334 2.28359749973263e-08
0.269335 2.23220901674596e-08
0.269336 1.76897382131672e-08
0.269337 -3.72638706843919e-08
0.269338 1.45554419573329e-07
0.269339 9.01572279260795e-08
0.26934 -3.54544268388139e-08
0.269341 2.25690207902072e-08
0.269342 -1.70844743917234e-08
0.269343 1.46062272723013e-08
0.269344 -1.4918430597571e-08
0.269345 3.95076819396871e-08
0.269346 2.5304290746856e-09
0.269347 1.56584611148384e-09
0.269348 -2.22007656806267e-09
0.269349 2.25921263679936e-09
0.26935 -2.1183930544769e-09
0.269351 1.91908145764915e-09
0.269352 -1.70426753246621e-09
0.269353 1.49091667753315e-09
0.269354 -1.28586788951003e-09
0.269355 1.09162181243319e-09
0.269356 -9.08713880729566e-10
0.269357 7.33883884262332e-10
0.269358 -5.63678817015827e-10
0.269359 3.97492541318349e-10
0.26936 -2.3473809395105e-10
0.269361 7.50048165341108e-11
0.269362 7.92467473499459e-11
0.269363 -2.24499739904528e-10
0.269364 3.55961827667758e-10
0.269365 -4.65567737117709e-10
0.269366 5.39643349343177e-10
0.269367 -5.46241311026346e-10
0.269368 4.04771205981452e-10
0.269369 1.19512038382873e-10
0.26937 -1.92740588128317e-09
0.269371 1.19013300668766e-08
0.269372 4.51038191507239e-08
0.269373 -2.19034393666788e-08
0.269374 2.49084662203059e-08
0.269375 -4.0870704111717e-08
0.269376 1.4285819655902e-07
0.269377 1.26433399509349e-07
0.269378 -5.5395549794182e-08
0.269379 4.50038663528799e-08
0.26938 -5.03625947752844e-08
0.269381 9.4443928271793e-08
0.269382 1.65994894406944e-07
0.269383 -3.28338572098537e-08
0.269384 2.4034618853739e-08
0.269385 -5.81237565256196e-09
0.269386 3.28544237387985e-09
0.269387 -1.29475746619465e-09
0.269388 -3.6848585860339e-10
0.269389 2.4146652805521e-09
0.26939 1.64380097829906e-08
0.269391 7.00921328781146e-10
0.269392 -2.10039340723898e-09
0.269393 2.8681508206607e-09
0.269394 -3.10473116738018e-09
0.269395 1.7512696306929e-09
0.269396 1.49782474264407e-08
0.269397 3.53172501093193e-08
0.269398 -2.63943938558724e-08
0.269399 3.17828304419737e-08
0.2694 -4.97211712838573e-08
0.269401 1.60105858238234e-07
0.269402 1.01138035507304e-07
0.269403 -3.383099813096e-08
0.269404 1.75972755031961e-08
0.269405 -9.26310009282295e-09
0.269406 2.78304320920116e-09
0.269407 4.8389152123558e-09
0.269408 -2.01155557728868e-08
0.269409 1.33717675931891e-07
0.26941 6.64014045610611e-08
0.269411 -3.3148903721928e-08
0.269412 2.4379944933285e-08
0.269413 -2.05114250433608e-08
0.269414 1.85929984516516e-08
0.269415 -1.77925584439424e-08
0.269416 1.78935798714021e-08
0.269417 -1.91843330199836e-08
0.269418 2.83165719201343e-08
0.269419 -1.8987809173512e-08
0.26942 2.58246517970183e-08
0.269421 -3.8831474187976e-08
0.269422 9.38744584321869e-08
0.269423 1.83500328558987e-07
0.269424 -3.09645384301984e-08
0.269425 1.59598119916454e-08
0.269426 -9.43227358984922e-09
0.269427 5.70821527778172e-09
0.269428 -3.23106538145408e-09
0.269429 1.42723425726102e-09
0.26943 -8.26995596927514e-11
0.269431 -7.66255288702863e-10
0.269432 5.48541328540318e-10
0.269433 4.59236741876696e-09
0.269434 2.79554015266216e-07
0.269435 -3.33913374393586e-08
0.269436 4.33935547785459e-08
0.269437 1.10666121743103e-07
0.269438 9.6185777232115e-09
0.269439 -3.43743300242558e-08
0.26944 1.48426590995275e-07
0.269441 7.42472748043119e-08
0.269442 -2.43523627666779e-08
0.269443 8.74727361294055e-09
0.269444 3.31468656773293e-09
0.269445 -2.25795081680763e-08
0.269446 1.34076892209326e-07
0.269447 8.85065618401815e-08
0.269448 -4.10349173996256e-08
0.269449 2.89619900427894e-08
0.26945 -2.34856669025983e-08
0.269451 2.05742726767965e-08
0.269452 -1.91186875141897e-08
0.269453 1.88324507136387e-08
0.269454 -1.99363134846183e-08
0.269455 2.3569620908019e-08
0.269456 -3.48953723551029e-08
0.269457 1.34099565087586e-07
0.269458 4.47472875096661e-08
0.269459 -1.60903148274262e-08
0.26946 8.87329528539098e-09
0.269461 -5.73267253296896e-09
0.269462 4.04149851361366e-09
0.269463 -3.01811834163155e-09
0.269464 2.35055131535048e-09
0.269465 -1.88951781058993e-09
0.269466 1.55605293520863e-09
0.269467 -1.30525175267998e-09
0.269468 1.11062332193634e-09
0.269469 -9.56802123271061e-10
0.26947 8.36306119381915e-10
0.269471 -7.48925479074436e-10
0.269472 7.04024203383911e-10
0.269473 -7.28192634054164e-10
0.269474 8.73815799824885e-10
0.269475 -5.93719578028244e-10
0.269476 1.36455192700038e-08
0.269477 2.92135497900112e-08
0.269478 4.83407758177444e-08
0.269479 -8.71097793295005e-09
0.26948 1.40182059361693e-08
0.269481 5.73066489460837e-08
0.269482 -1.3681179601564e-08
0.269483 1.04732431359192e-08
0.269484 -1.0229451124879e-08
0.269485 1.12600431294294e-08
0.269486 -1.35825254028484e-08
0.269487 1.82116519373686e-08
0.269488 -2.93049217600809e-08
0.269489 8.30119255445736e-08
0.26949 9.27327749320613e-08
0.269491 -2.92158018354657e-08
0.269492 1.72414378276863e-08
0.269493 -1.22071039546817e-08
0.269494 9.45955683310091e-09
0.269495 -7.75904588876036e-09
0.269496 6.64778500129724e-09
0.269497 -5.94579672167561e-09
0.269498 5.64811597015432e-09
0.269499 -6.15008126599769e-09
0.2695 1.45005239847316e-08
0.269501 1.65557305144741e-09
0.269502 5.68905813530304e-10
0.269503 -9.36142768252671e-10
0.269504 9.75351928936715e-10
0.269505 -9.17649520399434e-10
0.269506 8.3610685366932e-10
0.269507 -7.69801520301916e-10
0.269508 7.57896411168255e-10
0.269509 -8.68100487759841e-10
0.26951 1.26938485360264e-09
0.269511 -2.58794154056394e-09
0.269512 1.08220836344424e-08
0.269513 1.31622161657377e-08
0.269514 -6.2998378835288e-09
0.269515 5.20250742566522e-09
0.269516 -5.00921211085988e-09
0.269517 5.16099306988079e-09
0.269518 -5.51397167202134e-09
0.269519 6.02588376801844e-09
0.26952 -6.69393772610317e-09
0.269521 2.07029132029625e-08
0.269522 -8.61252574482597e-09
0.269523 9.99765723826788e-09
0.269524 -1.18497440565709e-08
0.269525 1.44622886631409e-08
0.269526 -1.84627169297324e-08
0.269527 2.54691784963558e-08
0.269528 -4.13224330284817e-08
0.269529 1.1597703932366e-07
0.26953 1.26035996526664e-07
0.269531 -3.77222782423613e-08
0.269532 2.03585740867492e-08
0.269533 -1.21205043462273e-08
0.269534 5.52253183487879e-09
0.269535 1.90031391758434e-08
0.269536 1.51789545450451e-08
0.269537 -8.37519722447612e-09
0.269538 5.59217086292599e-09
0.269539 -3.71684421685323e-09
0.26954 2.20485759135833e-09
0.269541 -8.583420184927e-10
0.269542 -4.29708673952128e-10
0.269543 1.73946721845039e-09
0.269544 -3.1519407225352e-09
0.269545 4.77138138741226e-09
0.269546 -6.75934157965527e-09
0.269547 9.40899182824748e-09
0.269548 -1.33448381970734e-08
0.269549 2.02169685939872e-08
0.26955 -3.63547300381889e-08
0.269551 1.30496781008018e-07
0.269552 9.14167674605449e-08
0.269553 -3.44849637884874e-08
0.269554 2.12872309124078e-08
0.269555 -1.53161941317673e-08
0.269556 1.18605302909215e-08
0.269557 -9.57775717780972e-09
0.269558 7.93693712588016e-09
0.269559 -6.68505078444149e-09
0.26956 5.68779955647834e-09
0.269561 -4.86651027022125e-09
0.269562 4.17194450352222e-09
0.269563 -3.57162245540021e-09
0.269564 3.04319484423115e-09
0.269565 -2.5707602743246e-09
0.269566 2.1427377344382e-09
0.269567 -1.75064212813268e-09
0.269568 1.38848403397278e-09
0.269569 -1.05279604512779e-09
0.26957 7.41460419765099e-10
0.269571 -4.60419197488034e-10
0.269572 2.42574158119042e-10
0.269573 -2.4837984160901e-10
0.269574 4.20251497213184e-09
0.269575 2.53104060858262e-09
0.269576 -2.31175606977654e-09
0.269577 2.61419052047964e-09
0.269578 -3.10041507244164e-09
0.269579 3.76593223544094e-09
0.26958 -4.71844466078992e-09
0.269581 6.30680636378061e-09
0.269582 -1.0104351111689e-08
0.269583 5.8104735788357e-08
0.269584 6.69464448630661e-09
0.269585 -6.70604506267295e-10
0.269586 -1.51677737318866e-09
0.269587 2.93154552175292e-09
0.269588 -4.12923152466032e-09
0.269589 5.31547716258927e-09
0.26959 -6.61921808181017e-09
0.269591 8.17094217740777e-09
0.269592 -1.01585463264608e-08
0.269593 1.29113871290342e-08
0.269594 -1.71155960636241e-08
0.269595 2.45472957524408e-08
0.269596 -4.17292202618534e-08
0.269597 1.27591446015357e-07
0.269598 1.31951869093151e-07
0.269599 -5.34242531453128e-09
0.2696 2.35762760376817e-08
0.269601 -1.71211635798348e-08
0.269602 1.32524573978087e-08
0.269603 -1.069234715689e-08
0.269604 8.86013132690454e-09
0.269605 -7.47107528587754e-09
0.269606 6.37079616654648e-09
0.269607 -5.46859792003818e-09
0.269608 4.70772926962308e-09
0.269609 -4.05082856547011e-09
0.26961 3.4719060925006e-09
0.269611 -2.95232498998429e-09
0.269612 2.47659697372895e-09
0.269613 -2.03227978347917e-09
0.269614 1.61103460961618e-09
0.269615 -1.20607584315737e-09
0.269616 8.1164702593436e-10
0.269617 -4.22617344052938e-10
0.269618 3.42253853370412e-11
0.269619 3.58183756452588e-10
0.26962 -7.59424969854282e-10
0.269621 1.17478349112265e-09
0.269622 -1.61042770307955e-09
0.269623 2.07402617105261e-09
0.269624 -2.57609419534687e-09
0.269625 3.131512801025e-09
0.269626 -3.76306573951021e-09
0.269627 4.51081367378909e-09
0.269628 -5.45765889599517e-09
0.269629 6.82507656531597e-09
0.26963 -9.57179665478392e-09
0.269631 4.5018762900392e-08
0.269632 -1.5611950020275e-09
0.269633 5.8056583439285e-09
0.269634 -8.3455157298072e-09
0.269635 1.10580881099927e-08
0.269636 -1.48358024398774e-08
0.269637 2.16572901925789e-08
0.269638 -4.42189325395157e-09
0.269639 1.21424824458915e-07
0.26964 5.97490337808425e-08
0.269641 -2.08450970738401e-08
0.269642 1.05517127787592e-08
0.269643 -5.28761943705826e-09
0.269644 1.65158561170426e-09
0.269645 1.45943853215875e-09
0.269646 -4.67719212820439e-09
0.269647 8.73925233360996e-09
0.269648 -1.55568934119072e-08
0.269649 4.86812903920561e-08
0.26965 -1.64010954093382e-08
0.269651 7.73490592040484e-08
0.269652 1.32704320081742e-07
0.269653 -3.86989304057897e-08
0.269654 2.64815261530575e-08
0.269655 -1.97420054324477e-08
0.269656 1.60122149414092e-08
0.269657 -1.3655929819782e-08
0.269658 1.20599057430192e-08
0.269659 -1.09432720083681e-08
0.26966 1.01619425339631e-08
0.269661 -9.63868666183349e-09
0.269662 9.33368209032598e-09
0.269663 -9.23166130073326e-09
0.269664 9.33834926588296e-09
0.269665 -9.68263156240515e-09
0.269666 1.03261286096318e-08
0.269667 -1.13863144077094e-08
0.269668 1.30918137611777e-08
0.269669 -1.59296486609368e-08
0.26967 2.11210294857349e-08
0.269671 -3.28040391242124e-08
0.269672 7.93241660427335e-08
0.269673 1.72994494971884e-07
0.269674 -4.11286042907771e-08
0.269675 2.9288715885636e-08
0.269676 -1.67793227224523e-08
0.269677 1.32823350647383e-08
0.269678 -1.1249448099346e-08
0.269679 1.00232836587034e-08
0.26968 -9.33297245566831e-09
0.269681 9.09087944077712e-09
0.269682 -9.34747492166908e-09
0.269683 1.03830949384242e-08
0.269684 -1.32041728166603e-08
0.269685 2.3447809847897e-08
0.269686 1.9349916836065e-07
0.269687 -1.44554441057811e-08
0.269688 6.82543762528574e-09
0.269689 -4.35211270725107e-09
0.26969 3.26070006725628e-09
0.269691 -2.74534166063736e-09
0.269692 2.5336018220103e-09
0.269693 -2.51376710662438e-09
0.269694 2.64222226741413e-09
0.269695 -2.91585075461966e-09
0.269696 3.37111581957299e-09
0.269697 -4.11419583544885e-09
0.269698 5.44841502351401e-09
0.269699 -8.51105173233812e-09
0.2697 2.31789402469464e-08
0.269701 2.50816619434774e-08
0.269702 -8.10572974474717e-09
0.269703 7.06049046032955e-09
0.269704 -2.25635728626638e-09
0.269705 3.38227768984086e-09
0.269706 -5.1450516147698e-09
0.269707 9.18856421011786e-09
0.269708 -1.99845008122578e-08
0.269709 7.10048155927241e-08
0.26971 1.61519970036198e-07
0.269711 -6.01957338689504e-08
0.269712 4.80519059237737e-08
0.269713 -4.74034428182493e-08
0.269714 5.30801671733176e-08
0.269715 -6.76318515875483e-08
0.269716 1.12340575684855e-07
0.269717 7.48884630732548e-08
0.269718 2.38944435013744e-07
0.269719 2.50495948415429e-07
0.26972 -9.13590141563026e-08
0.269721 5.71031222396392e-08
0.269722 -4.28667971546484e-08
0.269723 3.69844350744808e-08
0.269724 -4.03461649423139e-08
0.269725 2.01286096895535e-07
0.269726 1.53094764915564e-08
0.269727 -4.20400965022249e-09
0.269728 2.78718885690119e-09
0.269729 -3.56843493565783e-09
0.26973 5.44142830807683e-09
0.269731 -8.41251904935128e-09
0.269732 1.33050132520856e-08
0.269733 -2.33496194960515e-08
0.269734 6.18850135794369e-08
0.269735 1.19256782023886e-07
0.269736 -2.96158578060165e-08
0.269737 1.58226048920213e-08
0.269738 -9.84636733297451e-09
0.269739 6.45424234580338e-09
0.26974 -4.92364646601708e-09
0.269741 9.79653887179987e-09
0.269742 4.11983730560712e-08
0.269743 -5.20821521096589e-09
0.269744 8.43525298306588e-08
0.269745 1.03865685214741e-07
0.269746 -1.52780241478364e-08
0.269747 -1.13156527557446e-08
0.269748 1.01611256856305e-07
0.269749 9.99907110890096e-08
0.26975 -4.76964141845299e-08
0.269751 3.65463345319631e-08
0.269752 -3.30716061243068e-08
0.269753 4.13417924702994e-08
0.269754 -4.94299843022919e-08
0.269755 1.15510363930343e-07
0.269756 1.08552264247946e-07
0.269757 -2.90505178834653e-08
0.269758 1.46256760792453e-08
0.269759 -8.81224043296771e-09
0.26976 5.74805003839247e-09
0.269761 -3.8923553074649e-09
0.269762 2.8453293028799e-09
0.269763 2.83022010055027e-08
0.269764 -2.52590756624473e-09
0.269765 8.74854011004333e-09
0.269766 2.09598730271696e-08
0.269767 -6.14868641385467e-09
0.269768 3.81834282440689e-09
0.269769 -2.78123346242281e-09
0.26977 2.15143217427384e-09
0.269771 -1.70428657310507e-09
0.269772 1.35628559204447e-09
0.269773 -1.07071082248993e-09
0.269774 8.31332978934876e-10
0.269775 -6.36046420329316e-10
0.269776 4.9621123691923e-10
0.269777 -4.4541363123333e-10
0.269778 5.80052575283862e-10
0.269779 -1.25825119579413e-09
0.26978 7.43067463494169e-09
0.269781 5.1101120621397e-10
0.269782 8.84834704212388e-09
0.269783 2.04554411296771e-07
0.269784 -3.93397192952126e-08
0.269785 6.63940941495383e-08
0.269786 1.03028393443604e-07
0.269787 -2.24897212202189e-08
0.269788 1.04760421418304e-08
0.269789 -3.59757376900733e-10
0.26979 9.97338089607059e-09
0.269791 -6.09292133101248e-09
0.269792 4.4985284458511e-09
0.269793 -3.45771606555779e-09
0.269794 2.60046070343107e-09
0.269795 -1.43230933423147e-09
0.269796 5.56568461366029e-09
0.269797 -2.4884555054607e-09
0.269798 1.88596339447209e-09
0.269799 -1.50590134419038e-09
0.2698 7.31630565456246e-09
0.269801 -9.5673092852281e-10
0.269802 7.3829817680895e-10
0.269803 -5.46339820570629e-10
0.269804 3.78850985324005e-10
0.269805 -2.37603737860493e-10
0.269806 1.29031568343143e-10
0.269807 -6.80396211731273e-11
0.269808 8.73255901719414e-11
0.269809 -2.62628048619573e-10
0.26981 7.98730551038563e-10
0.269811 -2.47383028762467e-09
0.269812 1.21060575056459e-08
0.269813 6.69650383895087e-08
0.269814 -8.30516398065978e-09
0.269815 7.73245529558534e-09
0.269816 -8.08215625071051e-09
0.269817 9.15197414321658e-09
0.269818 -1.1119741847935e-08
0.269819 1.47216814449384e-08
0.26982 -2.25093513633704e-08
0.269821 5.005373238618e-08
0.269822 3.39085758742529e-07
0.269823 -3.26959138611113e-08
0.269824 1.74977703577939e-08
0.269825 -1.18024020853048e-08
0.269826 8.79637959653621e-09
0.269827 -6.92233985168564e-09
0.269828 5.63227311225395e-09
0.269829 -4.68580829090414e-09
0.26983 3.96347749936622e-09
0.269831 -3.40280819930631e-09
0.269832 2.97333667363542e-09
0.269833 -2.66704145637403e-09
0.269834 2.49763716961137e-09
0.269835 -2.50862097962949e-09
0.269836 2.79654838172376e-09
0.269837 -3.57763167494774e-09
0.269838 5.39784400369691e-09
0.269839 -1.00294563444945e-08
0.26984 2.7783352517663e-08
0.269841 1.94990806396455e-07
0.269842 -3.47730681549806e-08
0.269843 2.49017412320985e-08
0.269844 -2.29509287448661e-08
0.269845 2.39125104058103e-08
0.269846 -2.72922561986913e-08
0.269847 3.45079361994309e-08
0.269848 -5.23871529844751e-08
0.269849 1.61649071109879e-07
0.26985 7.12847377723085e-08
0.269851 -8.20817547985618e-09
0.269852 -6.78233533777136e-09
0.269853 6.22314919756351e-08
0.269854 1.37628455518243e-07
0.269855 -4.25364931364257e-08
0.269856 2.62649694481381e-08
0.269857 -1.90548142319928e-08
0.269858 1.48248221239057e-08
0.269859 -1.19731475129925e-08
0.26986 9.88305974776912e-09
0.269861 -8.26071044471794e-09
0.269862 6.94483523739569e-09
0.269863 -5.83815613828339e-09
0.269864 4.87827578631285e-09
0.269865 -4.02094773900707e-09
0.269866 3.23150840068525e-09
0.269867 -2.47902948813761e-09
0.269868 1.73097183917218e-09
0.269869 -9.46572708657967e-10
0.26987 6.37425174627642e-11
0.269871 1.03036737460412e-09
0.269872 -2.58045634635377e-09
0.269873 5.26343876965106e-09
0.269874 -1.19648543056573e-08
0.269875 7.86514691517799e-08
0.269876 2.50273908596523e-08
0.269877 -1.21721617671143e-08
0.269878 8.557581372681e-09
0.269879 -6.87249888936102e-09
0.26988 5.92839670833784e-09
0.269881 -5.36175155175603e-09
0.269882 5.02566053964739e-09
0.269883 -4.85209423210864e-09
0.269884 4.80751750075075e-09
0.269885 -4.87412585166439e-09
0.269886 5.04479213690619e-09
0.269887 -5.32018960897456e-09
0.269888 5.70811407371893e-09
0.269889 -6.22517908457236e-09
0.26989 6.89693597738224e-09
0.269891 -7.76529453119428e-09
0.269892 8.90276728703934e-09
0.269893 -1.04347380449086e-08
0.269894 1.25937523823546e-08
0.269895 -1.58695644109048e-08
0.269896 2.14915541265433e-08
0.269897 -3.36617596329715e-08
0.269898 8.22445010483575e-08
0.269899 1.49945809513053e-07
0.2699 -3.600104963805e-08
0.269901 1.89510258452003e-08
0.269902 -1.17731343402293e-08
0.269903 7.56391213777008e-09
0.269904 -4.53219570957042e-09
0.269905 1.90093365009871e-09
0.269906 9.95652132404175e-10
0.269907 -5.81658948173355e-09
0.269908 3.34680435919695e-08
0.269909 1.61698437167161e-08
0.26991 -5.77840138258543e-09
0.269911 2.3733849625804e-09
0.269912 -2.09657823625151e-10
0.269913 -1.608457494847e-09
0.269914 3.42752174818439e-09
0.269915 -5.53372384012725e-09
0.269916 8.42115331090409e-09
0.269917 -1.37677203743008e-08
0.269918 4.73766664836779e-08
0.269919 6.0949781099805e-10
0.26992 1.35692151258685e-08
0.269921 -3.19978406883968e-08
0.269922 1.85011480621904e-07
0.269923 8.67403764728454e-08
0.269924 -3.53922314182146e-08
0.269925 2.2466776902894e-08
0.269926 -1.57291136513461e-08
0.269927 9.81499240847167e-09
0.269928 2.22420007331321e-09
0.269929 2.16825354105133e-07
0.26993 -3.55848275563235e-08
0.269931 2.89257893234593e-08
0.269932 -2.88717802441856e-08
0.269933 3.28349894187226e-08
0.269934 -4.42928070403144e-08
0.269935 9.24097797804057e-08
0.269936 1.67986411166879e-07
0.269937 2.91344469282306e-09
0.269938 1.73988614235378e-08
0.269939 -8.55036219008219e-09
0.26994 3.68381007230994e-09
0.269941 -6.05385967827963e-11
0.269942 -3.82183997156769e-09
0.269943 1.94142130975663e-08
0.269944 8.48988098933204e-10
0.269945 4.81509965452835e-09
0.269946 -8.85145925790718e-09
0.269947 1.39514958369447e-08
0.269948 -2.2780555895854e-08
0.269949 4.77809770057467e-08
0.26995 1.88647341761449e-07
0.269951 1.19224663555451e-07
0.269952 5.05336164183327e-08
0.269953 -2.64968432986632e-08
0.269954 1.82456582223111e-08
0.269955 -1.38150422483704e-08
0.269956 1.09470318882146e-08
0.269957 -8.87304051678079e-09
0.269958 7.24942596825899e-09
0.269959 -5.89150610514358e-09
0.26996 4.679735326887e-09
0.269961 -3.51376653310248e-09
0.269962 2.2726148961329e-09
0.269963 -7.36699359905356e-10
0.269964 -1.71245344476647e-09
0.269965 8.28675318552163e-09
0.269966 1.79558201576008e-07
0.269967 -1.31323682377261e-08
0.269968 7.87752938635683e-09
0.269969 -5.91304031129387e-09
0.26997 4.85191030886044e-09
0.269971 -4.19630242305977e-09
0.269972 3.78594028769273e-09
0.269973 -3.56663126983646e-09
0.269974 3.53693248110025e-09
0.269975 -3.74265603588551e-09
0.269976 4.30219904766184e-09
0.269977 -5.50479507963122e-09
0.269978 8.1612945265491e-09
0.269979 -1.54566070470247e-08
0.26998 6.2328845059565e-08
0.269981 5.19041890010577e-08
0.269982 -2.45648192664776e-08
0.269983 2.01955358336586e-08
0.269984 -2.11236922644113e-08
0.269985 2.91895704955039e-08
0.269986 1.89414206232439e-07
0.269987 2.05205235724084e-08
0.269988 1.68765251257768e-07
0.269989 -2.62088299993117e-09
0.26999 4.00054957023746e-08
0.269991 -1.22385354808038e-08
0.269992 1.01126554518837e-08
0.269993 -7.38957513197135e-09
0.269994 5.78380419005731e-09
0.269995 -4.702151704442e-09
0.269996 3.91671982411227e-09
0.269997 -3.31641767700791e-09
0.269998 2.83978832253844e-09
0.269999 -2.45070099870997e-09
0.27 2.12643573679469e-09
0.270001 -1.8513202978767e-09
0.270002 1.61449877784495e-09
0.270003 -1.40816208558632e-09
0.270004 1.22652288602584e-09
0.270005 -1.06520391396745e-09
0.270006 9.20434461300352e-10
0.270007 -7.89185885835051e-10
0.270008 6.69368230622402e-10
0.270009 -5.59235361553443e-10
0.27001 4.5726910909566e-10
0.270011 -3.62082556862062e-10
0.270012 2.72331037634369e-10
0.270013 -1.86620025870794e-10
0.270014 1.03397414838919e-10
0.270015 -2.08128486114745e-11
0.270016 -6.34832217286239e-11
0.270017 1.52647891183774e-10
0.270018 -2.51148669357689e-10
0.270019 3.65632571879287e-10
0.27002 -5.06524401886421e-10
0.270021 6.90154196807062e-10
0.270022 -9.46783973761286e-10
0.270023 1.33687429043075e-09
0.270024 -1.99945587328938e-09
0.270025 3.33442688522349e-09
0.270026 -7.09622704383966e-09
0.270027 5.27685754256494e-08
0.270028 1.44562803973724e-08
0.270029 -7.77115858820858e-09
0.27003 6.09924569200315e-09
0.270031 -5.56615771120742e-09
0.270032 5.55634368036485e-09
0.270033 -5.93719841810744e-09
0.270034 6.76515638430049e-09
0.270035 -8.31860534785071e-09
0.270036 1.14910957590505e-08
0.270037 -2.04128758166111e-08
0.270038 1.7275393442233e-07
0.270039 2.22492164101041e-08
0.27004 1.20230321797075e-08
0.270041 8.06483512186435e-09
0.270042 -5.5452284087711e-09
0.270043 5.11664134077793e-09
0.270044 9.01259606246655e-10
0.270045 8.21305436993205e-10
0.270046 -5.81020215966391e-10
0.270047 2.04125102572982e-10
0.270048 1.9540781851003e-10
0.270049 -6.03578850864318e-10
0.27005 1.0242758108854e-09
0.270051 -1.46647147960057e-09
0.270052 1.94201622926153e-09
0.270053 -2.46617674700345e-09
0.270054 3.05963683933454e-09
0.270055 -3.75232377895597e-09
0.270056 4.59067943180283e-09
0.270057 -5.65252388787806e-09
0.270058 7.08076097210084e-09
0.270059 -9.17115595598944e-09
0.27006 1.26500193220966e-08
0.270061 -1.98365449813739e-08
0.270062 6.06549052773287e-08
0.270063 1.12798559575054e-07
0.270064 -2.78359017190481e-08
0.270065 2.27238762525789e-08
0.270066 6.40813099112966e-09
0.270067 1.40762617433717e-10
0.270068 2.32679885068592e-10
0.270069 -1.2067376750661e-09
0.27007 2.34997336341002e-09
0.270071 -3.65155844801139e-09
0.270072 5.22399439232766e-09
0.270073 -7.40228660259771e-09
0.270074 2.27632867862767e-08
0.270075 -1.18141200178682e-08
0.270076 1.90075618112503e-08
0.270077 -3.61845507314748e-08
0.270078 1.87578763604842e-07
0.270079 6.4013104749719e-08
0.27008 -2.78187601151767e-08
0.270081 1.78095967423348e-08
0.270082 -1.3049338594098e-08
0.270083 1.02303362223505e-08
0.270084 -8.3450360136607e-09
0.270085 6.98193584633844e-09
0.270086 -5.94127958629361e-09
0.270087 5.11470178525436e-09
0.270088 -4.43815072933108e-09
0.270089 3.87130305110453e-09
0.27009 -3.38748108738294e-09
0.270091 2.96621714935718e-09
0.270092 -2.59212534062048e-09
0.270093 2.25529943599387e-09
0.270094 -1.94820908388913e-09
0.270095 1.66498313201341e-09
0.270096 -1.40093267680516e-09
0.270097 1.15222410095998e-09
0.270098 -9.15648559476468e-10
0.270099 6.88454849326571e-10
0.2701 -4.68224564134433e-10
0.270101 2.52775614838455e-10
0.270102 -4.05446661715014e-11
0.270103 -1.71255236905366e-10
0.270104 3.85678607932258e-10
0.270105 -6.04381374533394e-10
0.270106 8.2887632256556e-10
0.270107 -1.06084622523116e-09
0.270108 1.30243300805563e-09
0.270109 -1.55609338585213e-09
0.27011 1.82471985632599e-09
0.270111 -2.11180343648194e-09
0.270112 2.42166010525327e-09
0.270113 -2.75975645390161e-09
0.270114 3.13319436392665e-09
0.270115 -3.55149242764394e-09
0.270116 4.02776038335102e-09
0.270117 -4.58072736892902e-09
0.270118 5.23851200157212e-09
0.270119 -6.04776346574804e-09
0.27012 7.08782483443409e-09
0.270121 -8.50998530202579e-09
0.270122 1.0668129168228e-08
0.270123 -1.46946343596305e-08
0.270124 2.80633049984795e-08
0.270125 3.60435263160873e-08
0.270126 6.76094876702742e-10
0.270127 -8.91496175881721e-09
0.270128 1.73023415586783e-08
0.270129 -3.40928045626592e-08
0.27013 1.28313234937821e-07
0.270131 9.28504992480948e-08
0.270132 -3.60487029610843e-08
0.270133 2.29490343827283e-08
0.270134 -1.7132283178413e-08
0.270135 1.39040309430089e-08
0.270136 -1.19488040290548e-08
0.270137 1.07929474711214e-08
0.270138 -1.03066225226557e-08
0.270139 1.06814372569778e-08
0.27014 -1.3096173724334e-08
0.270141 3.11715385205319e-08
0.270142 1.34951868477913e-08
0.270143 -2.61325144135198e-09
0.270144 3.5053857895271e-10
0.270145 5.44241877033024e-10
0.270146 -1.00024290348296e-09
0.270147 1.2788163396334e-09
0.270148 -1.481031759567e-09
0.270149 1.65389945113243e-09
0.27015 -1.82229514141923e-09
0.270151 2.00085664273342e-09
0.270152 -2.19912411933295e-09
0.270153 2.42403232673614e-09
0.270154 -2.68128937690867e-09
0.270155 2.97615802114546e-09
0.270156 -3.3139916532225e-09
0.270157 3.70075690238803e-09
0.270158 -4.1435389054629e-09
0.270159 4.65115585080536e-09
0.27016 -5.23499596752575e-09
0.270161 5.91024900247943e-09
0.270162 -6.69782864732084e-09
0.270163 7.62754141653348e-09
0.270164 -8.74362322304395e-09
0.270165 1.01145604758855e-08
0.270166 -1.18547984888379e-08
0.270167 1.41733980231323e-08
0.270168 -1.75016958548805e-08
0.270169 2.29240379963526e-08
0.27017 -3.43345777157591e-08
0.270171 8.80502578871141e-08
0.270172 5.06949142008137e-08
0.270173 -1.45486679292095e-09
0.270174 -2.02538930670225e-08
0.270175 8.4656642071228e-08
0.270176 9.12447457231347e-08
0.270177 -2.89885646557551e-08
0.270178 1.45373202928582e-08
0.270179 -6.53407739511379e-09
0.27018 -2.43789152960275e-10
0.270181 8.71177792987587e-09
0.270182 -2.62011115549381e-08
0.270183 1.68921166413407e-07
0.270184 6.55058115019276e-08
0.270185 -3.09169271169193e-08
0.270186 2.09368478770977e-08
0.270187 -1.59533019512185e-08
0.270188 1.28501729176355e-08
0.270189 -1.06662771446502e-08
0.27019 8.99733626101753e-09
0.270191 -7.62525323604205e-09
0.270192 6.35747855295062e-09
0.270193 -4.43600070702056e-09
0.270194 7.45734401470087e-09
0.270195 -5.34615160552466e-09
0.270196 4.52488185453697e-09
0.270197 -3.92410745535588e-09
0.270198 3.42974748998992e-09
0.270199 -3.00655360336141e-09
0.2702 2.63812290658863e-09
0.270201 -2.31497234190498e-09
0.270202 2.03091227776749e-09
0.270203 -1.78162845714073e-09
0.270204 1.5633151955365e-09
0.270205 -1.37300396106752e-09
0.270206 1.2091676821116e-09
0.270207 -1.0714693959109e-09
0.270208 9.60425296200929e-10
0.270209 -8.77137478336372e-10
0.27021 8.24159289487943e-10
0.270211 -8.06529292714896e-10
0.270212 8.31721270656718e-10
0.270213 -9.13852371624902e-10
0.270214 1.0812317109314e-09
0.270215 -1.38982048413957e-09
0.270216 1.96020682606944e-09
0.270217 -3.09890521217197e-09
0.270218 5.7842774192245e-09
0.270219 -1.48079054145594e-08
0.27022 1.371149078094e-07
0.270221 1.05159371970472e-07
0.270222 8.46665461926283e-08
0.270223 -1.37489354167562e-08
0.270224 5.8832781740817e-09
0.270225 -3.31653891480761e-09
0.270226 2.19642762127164e-09
0.270227 -1.78827094491854e-09
0.270228 1.93444246895165e-08
0.270229 9.75395343071013e-11
0.27023 -1.10816217533676e-11
0.270231 9.49702171849972e-11
0.270232 -2.07498379552932e-10
0.270233 3.31081351083772e-10
0.270234 -4.68979966288787e-10
0.270235 6.30639826402212e-10
0.270236 -8.27904047394451e-10
0.270237 1.0796035204654e-09
0.270238 -1.41763772508113e-09
0.270239 1.90127413313346e-09
0.27024 -2.65454835653855e-09
0.270241 3.98230911605433e-09
0.270242 -6.87265736239857e-09
0.270243 1.6901679334695e-08
0.270244 2.02692778399597e-07
0.270245 -2.50659322455383e-08
0.270246 3.28582403686341e-08
0.270247 1.69446431019502e-08
0.270248 -2.08504490819189e-09
0.270249 -1.99609932586883e-09
0.27025 2.1616507137607e-08
0.270251 1.12565423723989e-08
0.270252 -8.80254889950201e-09
0.270253 2.82726955285781e-08
0.270254 7.22069768668344e-09
0.270255 -2.87594944775822e-09
0.270256 2.34236019869387e-09
0.270257 -3.45333808739685e-09
0.270258 1.09675302488791e-08
0.270259 2.11652612911468e-08
0.27026 -8.34090264380269e-09
0.270261 6.70319503855185e-09
0.270262 -6.55426074022566e-09
0.270263 7.19085778598896e-09
0.270264 -9.13302580787564e-09
0.270265 2.46868552405278e-08
0.270266 -3.24283548740865e-10
0.270267 4.95830641751901e-09
0.270268 -7.44451804205071e-09
0.270269 1.0167870097828e-08
0.27027 -1.41182483355877e-08
0.270271 2.11132016253241e-08
0.270272 -2.66273549412066e-08
0.270273 1.57910438712683e-07
0.270274 1.01198677308123e-07
0.270275 -4.26481337538047e-08
0.270276 3.00140354016197e-08
0.270277 -2.61103835123211e-08
0.270278 2.70145989960925e-08
0.270279 -3.53359272067789e-08
0.27028 8.36947908499833e-08
0.270281 9.8267730938141e-08
0.270282 -2.94160410839064e-08
0.270283 1.80824672556651e-08
0.270284 -5.25984537607804e-09
0.270285 7.92480520438565e-08
0.270286 1.3408427024147e-07
0.270287 -1.42291430991812e-08
0.270288 5.56633836699572e-09
0.270289 -2.42842261636324e-09
0.27029 7.29869055173144e-10
0.270291 3.8134633300533e-10
0.270292 3.3655854714822e-09
0.270293 3.29771260319829e-09
0.270294 -4.5524803698526e-09
0.270295 6.60722324592453e-09
0.270296 -1.05548232324265e-08
0.270297 2.30036086998463e-08
0.270298 1.63940541599782e-07
0.270299 -1.25579529851225e-08
0.2703 6.70250648783343e-09
0.270301 -3.72347964525167e-09
0.270302 1.91199563593434e-09
0.270303 -5.88153406291125e-10
0.270304 -5.08105960299606e-10
0.270305 1.50203351273397e-09
0.270306 -2.46850307916987e-09
0.270307 3.46491372331381e-09
0.270308 -4.54977960896771e-09
0.270309 5.80253840189852e-09
0.27031 -7.36202631795012e-09
0.270311 9.53570225277e-09
0.270312 -1.32421370479183e-08
0.270313 2.33330819484228e-08
0.270314 2.9724079279168e-07
0.270315 -7.42366720669012e-09
0.270316 -1.08529424147355e-09
0.270317 5.09053631213088e-09
0.270318 -8.15609500619764e-09
0.270319 1.11842532484191e-08
0.27032 -1.48209833860199e-08
0.270321 2.18945996020405e-08
0.270322 -2.04548498107605e-08
0.270323 3.10509051432072e-08
0.270324 -5.06148985817772e-08
0.270325 1.36142583871723e-07
0.270326 3.05367677966605e-07
0.270327 -4.45797650303801e-08
0.270328 1.87329563662177e-08
0.270329 -3.03035131575878e-09
0.27033 1.4962352567555e-08
0.270331 5.7098358577445e-09
0.270332 -2.38709234525423e-08
0.270333 8.85518048743363e-08
0.270334 1.53571237560027e-07
0.270335 -4.90981987077271e-08
0.270336 3.05156805124045e-08
0.270337 -2.22598007425598e-08
0.270338 1.72394646821037e-08
0.270339 -1.16949977996345e-08
0.27034 1.22730658866417e-08
0.270341 -9.518054030625e-09
0.270342 6.37972276976474e-09
0.270343 2.81895150806489e-09
0.270344 2.57643681582531e-08
0.270345 -1.38647124217126e-08
0.270346 1.17402219618558e-08
0.270347 -1.15067441081637e-08
0.270348 1.43850399237687e-08
0.270349 2.97125054899275e-08
0.27035 1.83802587609772e-09
0.270351 -4.35758374477716e-09
0.270352 2.17505781966077e-08
0.270353 -3.2838075818815e-09
0.270354 4.35829265154448e-09
0.270355 -5.19854511635436e-09
0.270356 6.42855016730795e-09
0.270357 -9.23270175418369e-09
0.270358 3.0636693294849e-08
0.270359 6.91517190170131e-09
0.27036 -5.63037805908704e-10
0.270361 -9.64655488413852e-10
0.270362 1.90952952257356e-10
0.270363 1.69580067867773e-07
0.270364 1.58682460939821e-08
0.270365 -1.86817632094379e-08
0.270366 1.71641923010384e-07
0.270367 -2.56959565764558e-10
0.270368 8.14222428244132e-09
0.270369 -1.35552602837915e-08
0.27037 2.09757599578606e-08
0.270371 -3.70067353186059e-08
0.270372 1.27719462930588e-07
0.270373 8.45925076469786e-08
0.270374 -2.95609747078825e-08
0.270375 1.64139601015877e-08
0.270376 -1.01252319816172e-08
0.270377 6.14680439644155e-09
0.270378 1.98225146336766e-07
0.270379 8.54352988978885e-10
0.27038 2.45639658305154e-08
0.270381 1.87886385241756e-08
0.270382 -5.195161135166e-10
0.270383 -3.20141333812696e-09
0.270384 5.98659119606895e-09
0.270385 -8.82515738648542e-09
0.270386 1.2188796931148e-08
0.270387 -1.66919204718787e-08
0.270388 2.35510604483249e-08
0.270389 -2.72461142260271e-08
0.27039 1.80361486322517e-07
0.270391 6.15423087324966e-08
0.270392 -1.20730791836587e-08
0.270393 -1.02465417615534e-08
0.270394 6.08195258091631e-08
0.270395 1.30536637146125e-07
0.270396 -3.97321758915324e-08
0.270397 3.0800779319442e-08
0.270398 -1.57111168960521e-08
0.270399 1.14788000681532e-08
0.2704 -8.31941809552108e-09
0.270401 5.76438550550626e-09
0.270402 -3.53590928227578e-09
0.270403 1.45118174836214e-09
0.270404 6.4448298967674e-10
0.270405 -2.93512533395441e-09
0.270406 5.74405831562426e-09
0.270407 -9.9838492405623e-09
0.270408 2.25952718595522e-08
0.270409 2.25934851273655e-09
0.27041 1.45003878391403e-08
0.270411 -3.26021602909344e-08
0.270412 1.29286024731442e-07
0.270413 1.03180687935957e-07
0.270414 -3.77166789161969e-08
0.270415 2.31264441737329e-08
0.270416 -1.58158728977565e-08
0.270417 1.8610497758622e-08
0.270418 -1.18603392063984e-08
0.270419 9.61660341651768e-09
0.27042 -8.06042120525654e-09
0.270421 6.86513775406444e-09
0.270422 -5.90341986239602e-09
0.270423 5.10695621669777e-09
0.270424 -4.43355658725069e-09
0.270425 3.85475372044856e-09
0.270426 -3.34970231953913e-09
0.270427 2.90135683020883e-09
0.270428 -2.49286398869351e-09
0.270429 2.10115327458337e-09
0.27043 -1.67610299638802e-09
0.270431 1.00979630432905e-09
0.270432 6.6247068494859e-09
0.270433 2.75373856619791e-09
0.270434 1.40166187289261e-08
0.270435 1.64024450326668e-09
0.270436 -1.43676134531354e-09
0.270437 1.28952485526723e-09
0.270438 -1.17825283304057e-09
0.270439 1.09440552031718e-09
0.27044 -1.03389745964464e-09
0.270441 9.94799892613873e-10
0.270442 -9.76495032227012e-10
0.270443 9.7939620256578e-10
0.270444 -1.00496804617967e-09
0.270445 1.05600014547376e-09
0.270446 -1.13722127153697e-09
0.270447 1.25652409495425e-09
0.270448 -1.42747716239191e-09
0.270449 1.67465620835648e-09
0.27045 -2.04821168606022e-09
0.270451 2.66819678218581e-09
0.270452 -3.91090042330714e-09
0.270453 7.91965913855074e-09
0.270454 3.76839505992755e-08
0.270455 -4.04220819668626e-09
0.270456 1.24227642097719e-09
0.270457 3.83397044106217e-10
0.270458 -2.86978064768913e-09
0.270459 3.75621105526959e-08
0.27046 6.41878759842735e-09
0.270461 -3.28085310226522e-09
0.270462 2.23982727574952e-09
0.270463 -1.68118482998509e-09
0.270464 1.31223510825647e-09
0.270465 -1.03787295444058e-09
0.270466 8.16999222757271e-10
0.270467 -6.29429978403639e-10
0.270468 4.66556299853399e-10
0.270469 -3.29674104461578e-10
0.27047 2.39052847613597e-10
0.270471 -3.10677447704765e-10
0.270472 1.66458576438795e-08
0.270473 1.11209814504918e-09
0.270474 -1.0087510909831e-09
0.270475 1.10443763266463e-09
0.270476 -1.25351567828386e-09
0.270477 1.42979358728499e-09
0.270478 -1.62644209378215e-09
0.270479 1.84245797645053e-09
0.27048 -2.07951332006662e-09
0.270481 2.34113207657814e-09
0.270482 -2.63315316919777e-09
0.270483 2.96367120805023e-09
0.270484 -3.34378648290846e-09
0.270485 3.78901750338826e-09
0.270486 -4.32110453428935e-09
0.270487 4.9724573165872e-09
0.270488 -5.79346013523672e-09
0.270489 6.86676168798818e-09
0.27049 -8.3377958643768e-09
0.270491 1.04880529810964e-08
0.270492 -1.3942257086116e-08
0.270493 2.04201780119993e-08
0.270494 -3.70082575104532e-08
0.270495 1.7214675975588e-07
0.270496 6.86610422078116e-08
0.270497 -2.91610037995088e-08
0.270498 1.87336265325819e-08
0.270499 -1.38793309803252e-08
0.2705 1.10045967930952e-08
0.270501 -8.97918233719605e-09
0.270502 7.23521447146497e-09
0.270503 1.23720919118034e-07
0.270504 1.60087080777692e-09
0.270505 1.06999874628376e-08
0.270506 1.90218089081774e-07
0.270507 -3.95838682951437e-08
0.270508 4.27269088321373e-08
0.270509 8.06184889107481e-08
0.27051 1.32273048076633e-08
0.270511 -3.24212105187745e-08
0.270512 1.01348851809758e-07
0.270513 1.19274662086983e-07
0.270514 -3.94687574097597e-08
0.270515 2.47411524499309e-08
0.270516 -1.897013336389e-08
0.270517 1.63549177311019e-08
0.270518 -1.55129232964578e-08
0.270519 1.64023245113643e-08
0.27052 -2.11563827443294e-08
0.270521 9.19092390710698e-08
0.270522 2.82590976222896e-09
0.270523 1.18620440833758e-08
0.270524 1.95522086317444e-07
0.270525 -9.53691308141111e-09
0.270526 3.3613507136563e-09
0.270527 -9.56362919573432e-10
0.270528 -4.38032375601206e-10
0.270529 1.43266039157909e-09
0.27053 -2.24872601152019e-09
0.270531 2.99144390285884e-09
0.270532 -3.72295750653708e-09
0.270533 4.48892727081551e-09
0.270534 -5.33144031812799e-09
0.270535 6.29817238234792e-09
0.270536 -7.45442416924227e-09
0.270537 8.89722053585253e-09
0.270538 -1.07850279849293e-08
0.270539 1.34111432062469e-08
0.27054 -1.73945149302808e-08
0.270541 2.43166758993182e-08
0.270542 -3.98054950610278e-08
0.270543 1.09621565578195e-07
0.270544 1.38221745954118e-07
0.270545 -4.07713163363585e-08
0.270546 2.30625408625845e-08
0.270547 -1.54522144472748e-08
0.270548 1.10925022659581e-08
0.270549 -8.16943002992707e-09
0.27055 5.990662262342e-09
0.270551 -4.22822788918859e-09
0.270552 2.69915179579583e-09
0.270553 -1.28504410062577e-09
0.270554 -1.09729211097335e-10
0.270555 1.58399780306194e-09
0.270556 -3.26961493580696e-09
0.270557 5.39059374606306e-09
0.270558 -8.40678107363617e-09
0.270559 1.35164695297966e-08
0.27056 -2.53234262320236e-08
0.270561 9.82989420761875e-08
0.270562 8.13779711284345e-08
0.270563 -2.61676484106623e-08
0.270564 1.57422507039678e-08
0.270565 -1.06781507027519e-08
0.270566 6.74301678520781e-09
0.270567 -5.70180775177454e-11
0.270568 6.03057843554321e-08
0.270569 -1.49896760014651e-08
0.27057 1.13660575312406e-08
0.270571 -9.98042517215562e-09
0.270572 9.33483176179587e-09
0.270573 -9.09427574486495e-09
0.270574 9.15597922024955e-09
0.270575 -9.50302816226709e-09
0.270576 1.75960883900444e-07
0.270577 -1.128747459257e-08
0.270578 1.30814821105119e-08
0.270579 -1.6117259373939e-08
0.27058 2.19424006136735e-08
0.270581 -3.67938334167107e-08
0.270582 1.40329791927069e-07
0.270583 7.40763044473725e-08
0.270584 -3.26156852870329e-08
0.270585 3.37736268938001e-08
0.270586 3.9463020769737e-08
0.270587 -7.57065496232355e-09
0.270588 5.60344987801695e-09
0.270589 -6.31159254176368e-09
0.27059 8.09718435452268e-09
0.270591 -1.09415795329406e-08
0.270592 1.52661988509966e-08
0.270593 -9.51807726595168e-09
0.270594 1.41639732264162e-07
0.270595 9.96052500800577e-08
0.270596 -3.53197379978945e-08
0.270597 2.15363086443559e-08
0.270598 -1.5528796519142e-08
0.270599 1.21533624017698e-08
0.2706 -9.99374503198695e-09
0.270601 8.51301794945284e-09
0.270602 -7.47820327131562e-09
0.270603 6.79657425525701e-09
0.270604 -6.47658651319285e-09
0.270605 6.68218716965697e-09
0.270606 -8.05355844216785e-09
0.270607 1.42579481711772e-08
0.270608 1.28191467498758e-07
0.270609 -1.17075047046533e-08
0.27061 7.48913094879719e-09
0.270611 -6.88922337565048e-09
0.270612 7.63687044999116e-09
0.270613 -9.647664665321e-09
0.270614 1.39694307761355e-08
0.270615 -2.54782185303707e-08
0.270616 1.60858171159847e-07
0.270617 4.26813395546846e-08
0.270618 -5.65204792516201e-09
0.270619 3.64889316055518e-08
0.27062 -3.47529661915928e-08
0.270621 2.05065928944414e-07
0.270622 2.07858013569609e-08
0.270623 -6.91251696490715e-09
0.270624 2.88338774751837e-09
0.270625 -4.52154910142292e-10
0.270626 -2.64713309791524e-09
0.270627 1.18119513461838e-08
0.270628 1.81564853788555e-07
0.270629 -2.35425583233627e-08
0.27063 2.57776893353772e-08
0.270631 -1.18488475754088e-08
0.270632 1.4359438139405e-08
0.270633 -1.75271620096041e-08
0.270634 2.36072087290784e-08
0.270635 -3.87895949466131e-08
0.270636 1.2992211235311e-07
0.270637 8.62977513843756e-08
0.270638 -3.12414938121107e-08
0.270639 1.86733194562804e-08
0.27064 -1.30723301076991e-08
0.270641 9.77141917350614e-09
0.270642 4.63883774724161e-09
0.270643 7.19115053272812e-09
0.270644 -5.95911480453028e-09
0.270645 5.11416370302876e-09
0.270646 -4.47115555503795e-09
0.270647 3.96299670132789e-09
0.270648 -3.55347925078295e-09
0.270649 3.22006150461578e-09
0.27065 -2.94733519000463e-09
0.270651 2.72458652334184e-09
0.270652 -2.54418701362179e-09
0.270653 2.4006363169285e-09
0.270654 -2.28996424970215e-09
0.270655 2.20934478172638e-09
0.270656 -2.15688815333912e-09
0.270657 2.13011268242662e-09
0.270658 -2.12719976297842e-09
0.270659 2.14783146736634e-09
0.27066 -2.19195749111357e-09
0.270661 2.25963055900008e-09
0.270662 -2.35039828085965e-09
0.270663 2.45875633820622e-09
0.270664 -2.56113221646575e-09
0.270665 2.56211565211395e-09
0.270666 -1.84608257975639e-09
0.270667 2.03407931900116e-08
0.270668 -7.37675286837043e-09
0.270669 7.93222982168597e-09
0.27067 -9.86808129091259e-09
0.270671 1.3979948042437e-08
0.270672 -2.53011576199005e-08
0.270673 1.58769099044377e-07
0.270674 3.63211421813182e-08
0.270675 -1.60738489243319e-08
0.270676 1.02260262332248e-08
0.270677 -7.43090725234341e-09
0.270678 5.78209421295463e-09
0.270679 -4.68559719124845e-09
0.27068 3.89639106076944e-09
0.270681 -3.29495762973684e-09
0.270682 2.81617961146453e-09
0.270683 -2.42151335774025e-09
0.270684 2.08666503956734e-09
0.270685 -1.79552445961089e-09
0.270686 1.53696405756461e-09
0.270687 -1.30301894828749e-09
0.270688 1.08780253012843e-09
0.270689 -8.86831028498029e-10
0.27069 6.95902155852664e-10
0.270691 -5.11416595716765e-10
0.270692 3.30887411816204e-10
0.270693 -1.52138584491768e-10
0.270694 -2.75683246058281e-11
0.270695 2.10948335328084e-10
0.270696 -3.99987140829463e-10
0.270697 5.96746144340698e-10
0.270698 -8.03454411012598e-10
0.270699 1.02261677612029e-09
0.2707 -1.25715025205949e-09
0.270701 1.51056615902968e-09
0.270702 -1.7872247744872e-09
0.270703 2.09270591289854e-09
0.270704 -2.43436904048984e-09
0.270705 2.82223350745187e-09
0.270706 -3.2705679144847e-09
0.270707 3.79842933067067e-09
0.270708 -4.43571055205422e-09
0.270709 5.23409830946617e-09
0.27071 -6.28455430876397e-09
0.270711 7.76326386103317e-09
0.270712 -1.00675490632611e-08
0.270713 1.43265174417778e-08
0.270714 -2.55491813599543e-08
0.270715 1.77105735114744e-07
0.270716 2.95396584791189e-08
0.270717 -1.11493516253294e-08
0.270718 4.22596419251516e-09
0.270719 9.53808880316822e-09
0.27072 9.70183379791915e-09
0.270721 -4.48880401663331e-09
0.270722 2.38176524733645e-09
0.270723 -8.72689911626925e-10
0.270724 -5.09095267414743e-10
0.270725 2.02844994143028e-09
0.270726 -4.03384085735587e-09
0.270727 7.36161331714754e-09
0.270728 -1.56563508720757e-08
0.270729 1.856543928236e-07
0.27073 1.67654402412061e-08
0.270731 -3.81827578632617e-09
0.270732 -7.24347406583456e-09
0.270733 1.45436031999485e-07
0.270734 2.96112439791867e-08
0.270735 -1.74249730566993e-08
0.270736 1.37080615510273e-08
0.270737 -1.20333118622137e-08
0.270738 1.12508723107199e-08
0.270739 -1.10139305460073e-08
0.27074 1.12162808267156e-08
0.270741 -1.18722723703087e-08
0.270742 1.31073247154729e-08
0.270743 -1.52142686978684e-08
0.270744 1.86802925333012e-08
0.270745 -4.04951205417365e-09
0.270746 9.33097393961287e-08
0.270747 8.76439607235588e-08
0.270748 -2.17504142055931e-08
0.270749 6.15411305217737e-09
0.27075 1.15081951727577e-08
0.270751 1.7906962568108e-07
0.270752 -2.75253493258987e-08
0.270753 1.79418242675243e-08
0.270754 -1.43210264721149e-08
0.270755 1.24951687989553e-08
0.270756 -1.15253106271396e-08
0.270757 1.10904126215456e-08
0.270758 -1.10752081808393e-08
0.270759 1.14707338568853e-08
0.27076 -1.23591341839434e-08
0.270761 1.39652259937415e-08
0.270762 -1.68369578107342e-08
0.270763 2.25260578285645e-08
0.270764 -3.74760379727107e-08
0.270765 1.60444827868707e-07
0.270766 5.8957624238096e-08
0.270767 -2.30290104183614e-08
0.270768 1.35596697956838e-08
0.270769 -9.16125538167308e-09
0.27077 6.58689716367124e-09
0.270771 -4.86012999703812e-09
0.270772 3.58437026515364e-09
0.270773 -2.56591845898961e-09
0.270774 1.69579553090717e-09
0.270775 -9.05747368084454e-10
0.270776 1.50766841471021e-10
0.270777 5.92417583458011e-10
0.270778 -1.28143676878861e-09
0.270779 1.42494435456517e-09
0.27078 2.13330001512435e-08
0.270781 1.53761943904731e-08
0.270782 -1.67823548412397e-08
0.270783 1.42817582549435e-07
0.270784 4.29412301851528e-08
0.270785 -2.21123561113922e-08
0.270786 2.33174969923547e-08
0.270787 2.14192959125727e-08
0.270788 -1.60076079725961e-09
0.270789 4.51196099347534e-11
0.27079 6.00428995315711e-11
0.270791 1.65350683256776e-10
0.270792 -4.40052704029461e-10
0.270793 5.39641867522342e-10
0.270794 1.83176298774103e-10
0.270795 -5.59702856811609e-09
0.270796 1.57694636970154e-07
0.270797 1.96645890395614e-07
0.270798 5.69565315054235e-08
0.270799 -1.90641670649605e-08
0.2708 1.0436537238396e-08
0.270801 -6.52965760821888e-09
0.270802 3.81013174428586e-09
0.270803 4.2100467251685e-10
0.270804 1.72488241992092e-08
0.270805 -6.2879321008974e-09
0.270806 4.5767166822063e-09
0.270807 -3.74719822680521e-09
0.270808 3.23217429393331e-09
0.270809 -2.8854316207063e-09
0.27081 2.65201851084808e-09
0.270811 -2.50940767463105e-09
0.270812 2.45169379515564e-09
0.270813 -2.48592671803905e-09
0.270814 2.6354017439202e-09
0.270815 -2.95112788931291e-09
0.270816 3.54137009407159e-09
0.270817 -4.65901538024079e-09
0.270818 6.99130076275206e-09
0.270819 -1.30468199547337e-08
0.27082 4.11019213201973e-08
0.270821 1.3099906803984e-07
0.270822 -5.53918413624762e-08
0.270823 9.43520884155657e-08
0.270824 1.31687841737842e-07
0.270825 -3.41891038753673e-08
0.270826 2.05719596985115e-08
0.270827 -1.60189448800009e-08
0.270828 1.44091302321215e-08
0.270829 -1.44075659502576e-08
0.27083 1.59383469801225e-08
0.270831 -2.02226944226858e-08
0.270832 3.52043686881932e-08
0.270833 1.84394529181476e-07
0.270834 -1.14044395466596e-08
0.270835 -3.37627451554333e-09
0.270836 1.62870440829018e-07
0.270837 1.11724111567887e-08
0.270838 -3.2701234667168e-09
0.270839 3.56552701400941e-09
0.27084 7.12893413087852e-10
0.270841 -3.14834528374898e-09
0.270842 5.81280329487266e-09
0.270843 -9.51327521578797e-09
0.270844 1.59995038611463e-08
0.270845 -3.23222887426119e-08
0.270846 1.77541679388967e-07
0.270847 6.39778722013866e-08
0.270848 -2.89383109085085e-08
0.270849 1.75769449483842e-08
0.27085 1.49746989625662e-07
0.270851 2.29845830735705e-08
0.270852 -2.01517851927111e-08
0.270853 2.10537146741253e-08
0.270854 -2.73092348792009e-08
0.270855 1.57505760507053e-07
0.270856 6.79415360621081e-08
0.270857 1.89624872726778e-07
0.270858 5.29872062847107e-08
0.270859 -1.64788564894417e-08
0.27086 7.85221065016992e-09
0.270861 -3.97083120790456e-09
0.270862 1.68148768938368e-09
0.270863 -8.55157178984919e-11
0.270864 -1.17457572179258e-09
0.270865 2.27414827240039e-09
0.270866 -3.31373487900862e-09
0.270867 4.36262019846242e-09
0.270868 -5.47738285112615e-09
0.270869 6.70875073718359e-09
0.27087 -8.08852528462127e-09
0.270871 9.50819304767056e-09
0.270872 -9.40844215359201e-09
0.270873 2.92536254229653e-07
0.270874 -4.2253662108209e-08
0.270875 1.49094660631337e-07
0.270876 3.84397405325415e-08
0.270877 -1.83555065051965e-09
0.270878 -1.92074217178807e-08
0.270879 8.00623807844005e-08
0.27088 1.43179509295087e-07
0.270881 -4.77401481341978e-08
0.270882 3.39311198265758e-08
0.270883 1.7538283327817e-07
0.270884 9.9663211532861e-09
0.270885 -9.95666187229774e-09
0.270886 8.87558624863523e-09
0.270887 -7.79004415769133e-09
0.270888 6.81812724812801e-09
0.270889 -5.95160709529001e-09
0.27089 5.15653812085561e-09
0.270891 -4.38533769133921e-09
0.270892 3.56384629278897e-09
0.270893 -2.54811097844814e-09
0.270894 9.87669826682777e-10
0.270895 2.23067875451914e-09
0.270896 -1.25325777895876e-08
0.270897 1.235606210433e-07
0.270898 2.67552443882535e-07
0.270899 2.34291450183143e-08
0.2709 1.56064027485396e-07
0.270901 2.08825801495066e-08
0.270902 -1.02513150048703e-08
0.270903 6.84478497819045e-09
0.270904 -5.29637377451254e-09
0.270905 4.5458689415543e-09
0.270906 -4.31221018916489e-09
0.270907 4.90116086716493e-09
0.270908 5.05974030940758e-08
0.270909 1.28641405242349e-09
0.27091 -2.05112328047679e-09
0.270911 2.37484109809168e-09
0.270912 -2.63841390990494e-09
0.270913 2.9354533499391e-09
0.270914 -3.32592840233475e-09
0.270915 3.88901475177247e-09
0.270916 -4.77694476271093e-09
0.270917 6.36296083744186e-09
0.270918 -9.95246377907182e-09
0.270919 2.64937933935359e-08
0.27092 2.56593106263177e-08
0.270921 -5.10496272617933e-09
0.270922 -2.7667003458443e-09
0.270923 7.99858824810645e-08
0.270924 1.69092080003238e-08
0.270925 -1.00590757584957e-08
0.270926 7.97043069832591e-09
0.270927 -7.04829284693902e-09
0.270928 6.64016094009425e-09
0.270929 -6.54488537445682e-09
0.27093 6.69617923282441e-09
0.270931 -7.09181412205552e-09
0.270932 7.78150123712138e-09
0.270933 -8.88593136130706e-09
0.270934 1.06632690064774e-08
0.270935 -1.37111979194857e-08
0.270936 1.97292822770158e-08
0.270937 -3.03870613403933e-08
0.270938 1.79796509393168e-07
0.270939 6.18294622381228e-08
0.27094 -2.76710583653075e-08
0.270941 1.86653749515389e-08
0.270942 -1.47784238300831e-08
0.270943 1.29125634376805e-08
0.270944 -1.22733202059741e-08
0.270945 1.30077357354428e-08
0.270946 -1.77662555314536e-08
0.270947 1.09924409299436e-07
0.270948 1.27035304254468e-07
0.270949 2.19360968482298e-07
0.27095 3.39189626209929e-08
0.270951 -5.42463940489675e-09
0.270952 -6.08495332640696e-10
0.270953 3.53676338709142e-09
0.270954 -5.79413946576655e-09
0.270955 8.19761897992978e-09
0.270956 -1.14144503903219e-08
0.270957 1.644393012368e-08
0.270958 1.77033877091183e-08
0.270959 1.23212078673029e-07
0.27096 1.19646608777501e-07
0.270961 -5.63169941760064e-08
0.270962 1.98466102592564e-07
0.270963 1.03338694492708e-08
0.270964 -5.14171280223665e-10
0.270965 -1.14319685330965e-09
0.270966 1.37095490848692e-09
0.270967 -1.19728714264491e-09
0.270968 8.92528921850414e-10
0.270969 -5.50716324724963e-10
0.27097 2.18387832737146e-10
0.270971 5.8023019157864e-11
0.270972 -1.82966201239234e-10
0.270973 -1.47572359227627e-10
0.270974 2.59316154396163e-09
0.270975 1.99979024096097e-07
0.270976 -1.18846467345379e-08
0.270977 1.07293685473767e-08
0.270978 -1.21708433264538e-08
0.270979 1.56612321723379e-08
0.27098 -2.38914719726014e-08
0.270981 6.45659827679561e-08
0.270982 4.21168898967402e-08
0.270983 -4.96634069949468e-09
0.270984 -1.04856348321346e-08
0.270985 4.63889210020294e-08
0.270986 1.55158406756971e-07
0.270987 -4.10130557480729e-08
0.270988 2.73429706651196e-08
0.270989 -2.30063914603362e-08
0.27099 2.2723436652961e-08
0.270991 -2.8277402075793e-08
0.270992 1.78760600971731e-07
0.270993 6.2103189353586e-09
0.270994 7.28526285988898e-08
0.270995 1.48292902537679e-07
0.270996 8.19753130717909e-08
0.270997 2.04837883053261e-07
0.270998 -6.65543448212481e-09
0.270999 1.92130312861613e-08
0.271 -2.51809696467612e-08
0.271001 5.66302521847814e-08
0.271002 -3.08982837317569e-08
0.271003 1.48793112449473e-07
0.271004 6.63824041976156e-08
0.271005 -2.58376053426287e-08
0.271006 1.53726189723962e-08
0.271007 -1.05325773630661e-08
0.271008 7.70560830813781e-09
0.271009 -5.80420129822961e-09
0.27101 4.37333003873543e-09
0.271011 -3.16509199883062e-09
0.271012 1.99093443433791e-09
0.271013 -6.98427387096566e-10
0.271014 9.40872812573998e-09
0.271015 8.42612856085028e-08
0.271016 1.44143861898111e-08
0.271017 -8.05947083781073e-09
0.271018 6.14633514439464e-09
0.271019 -5.23795608252807e-09
0.27102 4.73606586540834e-09
0.271021 -4.45549849671403e-09
0.271022 4.32354576602056e-09
0.271023 -4.31328281771636e-09
0.271024 4.42843872902139e-09
0.271025 -4.71246861623005e-09
0.271026 5.31655300581102e-09
0.271027 -6.98529295484582e-09
0.271028 5.89519726721656e-08
0.271029 -5.05203683270256e-10
0.27103 2.74019619856748e-09
0.271031 -3.76575589562524e-09
0.271032 4.61010668521635e-09
0.271033 -5.51029824666976e-09
0.271034 6.60791347633035e-09
0.271035 1.81651620400959e-07
0.271036 1.0188171104359e-08
0.271037 -1.35705618967532e-08
0.271038 1.98597562268217e-08
0.271039 -3.55733726916219e-08
0.27104 1.43276456007422e-07
0.271041 7.74895055349208e-08
0.271042 -3.1792849120614e-08
0.271043 2.06622225912891e-08
0.271044 -1.57753521219696e-08
0.271045 1.31682945080099e-08
0.271046 -1.17088207244486e-08
0.271047 1.09890691877622e-08
0.271048 -1.08793917634396e-08
0.271049 1.129215118429e-08
0.27105 3.70088575057922e-08
0.271051 3.078869314747e-08
0.271052 1.66749936062166e-07
0.271053 -1.45068547008973e-08
0.271054 5.77169119621928e-09
0.271055 3.49774439212643e-11
0.271056 3.99167208822677e-10
0.271057 3.29554783047543e-09
0.271058 8.69046313469472e-08
0.271059 -6.79727210319585e-09
0.27106 4.3996271695114e-09
0.271061 -3.73267587969225e-09
0.271062 3.70337605655855e-09
0.271063 -4.22778439029531e-09
0.271064 5.65704353482575e-09
0.271065 -9.45318823219767e-09
0.271066 2.49463049145561e-08
0.271067 1.42191612586386e-07
0.271068 -3.4940440159946e-08
0.271069 4.37773016541518e-08
0.27107 1.37299043977296e-07
0.271071 -1.77084677120332e-08
0.271072 8.51914257522378e-09
0.271073 -5.47247438348433e-09
0.271074 4.06678187156823e-09
0.271075 -3.31349099048417e-09
0.271076 2.87864337654143e-09
0.271077 -2.62091514714441e-09
0.271078 2.47016959162545e-09
0.271079 -2.38547560592356e-09
0.27108 2.33869654954023e-09
0.271081 -2.30840424640614e-09
0.271082 2.26957247609801e-09
0.271083 -2.18243289558506e-09
0.271084 1.97741343620652e-09
0.271085 -1.51349885887047e-09
0.271086 4.62885774340713e-10
0.271087 2.12301829603131e-09
0.271088 -1.03955794106926e-08
0.271089 1.05806447653608e-07
0.27109 4.73230166574131e-08
0.271091 -3.12606146382823e-08
0.271092 2.95981299706123e-08
0.271093 -3.2462303321753e-08
0.271094 4.00611831399892e-08
0.271095 -5.84840932161533e-08
0.271096 1.35677483573531e-07
0.271097 2.68055176877241e-07
0.271098 -5.13800164107056e-08
0.271099 2.35423173056563e-08
0.2711 -1.1065176655672e-08
0.271101 2.31751877355765e-09
0.271102 6.89988709919401e-09
0.271103 -2.37253078287726e-08
0.271104 1.5323744273713e-07
0.271105 5.83730698201009e-08
0.271106 1.05211851960495e-08
0.271107 1.60717334600494e-08
0.271108 7.59232962762658e-08
0.271109 2.32075380622206e-09
0.27111 -5.47530545858333e-10
0.271111 -1.79614828609799e-09
0.271112 4.39203893565211e-09
0.271113 -7.42512840597027e-09
0.271114 1.13928467830679e-08
0.271115 -1.77362671568532e-08
0.271116 3.41661150540071e-08
0.271117 1.21658004417427e-07
0.271118 1.25991734601647e-09
0.271119 -2.39773263660556e-08
0.27112 1.66070827865665e-07
0.271121 1.73424962374696e-08
0.271122 1.26999684095902e-07
0.271123 4.39876257214774e-08
0.271124 -2.11593855532533e-08
0.271125 1.26238555938349e-08
0.271126 -7.26683943939453e-09
0.271127 2.90894513099969e-09
0.271128 1.43458272588004e-09
0.271129 -6.71674985239795e-09
0.27113 1.47890680382104e-08
0.271131 -3.20931869424067e-08
0.271132 1.3773710851566e-07
0.271133 2.21781518428346e-07
0.271134 -5.39555235873194e-08
0.271135 3.39596642620762e-08
0.271136 -2.55307425002844e-08
0.271137 1.99635634272681e-08
0.271138 -1.21052386335197e-08
0.271139 1.99105288912398e-07
0.27114 -3.41812903537504e-08
0.271141 3.09490608599526e-08
0.271142 -3.26431170540967e-08
0.271143 3.83313160379915e-08
0.271144 -5.25139124239897e-08
0.271145 1.11861222072034e-07
0.271146 9.47912262816703e-08
0.271147 6.29567763543949e-08
0.271148 7.86758404721918e-08
0.271149 -3.2348589238945e-08
0.27115 1.96962241555082e-08
0.271151 -1.33357409426425e-08
0.271152 9.33982857141144e-09
0.271153 -6.48332104718683e-09
0.271154 4.24462915494397e-09
0.271155 -2.35582459172993e-09
0.271156 6.55595534458697e-10
0.271157 9.76156807282292e-10
0.271158 -2.68448119597097e-09
0.271159 4.99970356117849e-09
0.27116 -9.17847341342429e-10
0.271161 6.03901400450845e-09
0.271162 -8.36225812734463e-09
0.271163 1.07966446799578e-08
0.271164 -1.37012792622635e-08
0.271165 1.74688446717114e-08
0.271166 -2.28470007474642e-08
0.271167 3.17122397597769e-08
0.271168 -5.09460414523477e-08
0.271169 1.49224748889585e-07
0.27117 9.01846651244193e-08
0.271171 -1.46466328314637e-08
0.271172 -1.72170713857425e-08
0.271173 1.71139085780104e-07
0.271174 3.3448808056566e-08
0.271175 1.02597052271002e-07
0.271176 7.72949084792502e-08
0.271177 -4.13625714860023e-08
0.271178 3.0126558411351e-08
0.271179 -2.42586564884217e-08
0.27118 2.05783623074333e-08
0.271181 -1.80264940188719e-08
0.271182 1.60402173750206e-08
0.271183 -1.38812837308538e-08
0.271184 8.09706389907535e-09
0.271185 1.51631988137328e-07
0.271186 1.25870625225091e-07
0.271187 9.75962961979744e-08
0.271188 -2.14604263568253e-08
0.271189 9.74120834533821e-09
0.27119 -5.55303025654388e-09
0.271191 3.63261445281062e-09
0.271192 -2.66874129371284e-09
0.271193 2.19661980860807e-09
0.271194 -2.02268730832502e-09
0.271195 2.06858472646458e-09
0.271196 -2.3323331700837e-09
0.271197 2.91822466069037e-09
0.271198 -4.24157969622109e-09
0.271199 8.68627989689165e-09
0.2712 8.36281113360615e-08
0.271201 -7.49205377616346e-09
0.271202 4.47392851694192e-09
0.271203 -3.94554353283734e-09
0.271204 4.64798941928294e-09
0.271205 -7.48691053234518e-09
0.271206 2.42156804544976e-08
0.271207 1.44482219707664e-08
0.271208 1.0770666965091e-08
0.271209 1.80471657358098e-07
0.27121 3.46126778723251e-08
0.271211 5.25301002990342e-10
0.271212 -4.45530973216363e-09
0.271213 5.95694426258048e-09
0.271214 -7.02935857904135e-09
0.271215 8.12989918758579e-09
0.271216 -9.479023087017e-09
0.271217 1.1304645954881e-08
0.271218 -1.39920577879857e-08
0.271219 1.84165011246334e-08
0.27122 -2.73050237588058e-08
0.271221 5.6908641348581e-08
0.271222 1.67922391446504e-07
0.271223 -1.70305355359132e-08
0.271224 -1.035494252457e-08
0.271225 1.14807265054374e-07
0.271226 7.25256226562318e-08
0.271227 1.1923276720104e-07
0.271228 2.67618521603753e-08
0.271229 -2.2814547502596e-08
0.27123 2.12370375905182e-08
0.271231 -2.13417562929636e-08
0.271232 2.34563773376721e-08
0.271233 -2.97570517771954e-08
0.271234 5.4641068945333e-08
0.271235 1.50585147030976e-07
0.271236 -1.8345486221606e-08
0.271237 3.39269835160759e-09
0.271238 9.4912873714095e-09
0.271239 1.68036596535336e-07
0.27124 -2.13896403362627e-08
0.271241 3.27184609536247e-08
0.271242 2.33412033002191e-08
0.271243 -1.55674110056576e-08
0.271244 3.79825876057347e-08
0.271245 3.52661685212354e-08
0.271246 8.3293014639826e-09
0.271247 3.38216676735426e-08
0.271248 -1.48480512334264e-08
0.271249 1.13683812690632e-08
0.27125 -1.04407538745814e-08
0.271251 1.10937940088831e-08
0.271252 -1.42978042983374e-08
0.271253 2.78512596587355e-08
0.271254 1.44262706386471e-07
0.271255 -2.05036286697607e-08
0.271256 1.29382411089466e-08
0.271257 -1.17793495980165e-08
0.271258 1.37914141210033e-08
0.271259 -2.10577336698571e-08
0.27126 5.36156902576283e-08
0.271261 1.65563864811468e-07
0.271262 4.72413217679795e-08
0.271263 1.70937746965687e-08
0.271264 -1.63354205585669e-08
0.271265 1.66228511923211e-08
0.271266 -1.86595322368765e-08
0.271267 2.38405836052134e-08
0.271268 -3.86521084406598e-08
0.271269 1.90836169257615e-07
0.27127 7.02940912036254e-08
0.271271 -2.51752309825513e-08
0.271272 1.51031460122929e-08
0.271273 -1.07316735608514e-08
0.271274 8.41267740449878e-09
0.271275 -7.14504521613857e-09
0.271276 6.62033567297941e-09
0.271277 -6.86684162227165e-09
0.271278 8.25497057217162e-09
0.271279 -9.89861122083512e-09
0.27128 9.15720676729641e-08
0.271281 9.60899892211269e-08
0.271282 -5.01288490033565e-08
0.271283 7.69444306143983e-08
0.271284 8.2890940918665e-08
0.271285 -1.09384963428908e-08
0.271286 -6.33870459590076e-09
0.271287 1.67876059610825e-07
0.271288 1.90374588305614e-08
0.271289 -6.28933005546442e-09
0.27129 1.77934027570241e-08
0.271291 1.74931549093609e-08
0.271292 3.13754588191137e-08
0.271293 -1.53464807376233e-08
0.271294 1.23131647834645e-08
0.271295 -1.24636603913339e-08
0.271296 1.89464172529545e-08
0.271297 4.39342590731335e-08
0.271298 -2.53753862069757e-09
0.271299 6.63592692656054e-09
0.2713 -4.06496360504732e-09
0.271301 9.33797273218539e-09
0.271302 1.70393137667598e-09
0.271303 2.2940032897142e-11
0.271304 -5.58817623991012e-10
0.271305 9.14112502318092e-10
0.271306 -1.23158385167724e-09
0.271307 1.55519991522736e-09
0.271308 -1.90950280296011e-09
0.271309 2.31806353349675e-09
0.27131 -2.81439891668591e-09
0.271311 3.44985938712937e-09
0.271312 -4.31065693194054e-09
0.271313 5.56498862974374e-09
0.271314 -7.59213469969441e-09
0.271315 1.14650743485901e-08
0.271316 -2.18687921937359e-08
0.271317 1.44087993740778e-07
0.271318 3.46194018862161e-08
0.271319 -1.61521875140419e-08
0.27132 1.09011510198827e-08
0.271321 -8.47581506360742e-09
0.271322 7.13194684892536e-09
0.271323 -6.32883573668684e-09
0.271324 5.84581737030448e-09
0.271325 -5.57957803353583e-09
0.271326 5.48114832496934e-09
0.271327 -5.5307148099848e-09
0.271328 5.72858136821795e-09
0.271329 -6.09547896005428e-09
0.27133 6.68024004526747e-09
0.271331 -7.57901606295191e-09
0.271332 8.98487183998924e-09
0.271333 -1.13294706905805e-08
0.271334 1.57808089879261e-08
0.271335 -2.67835037560764e-08
0.271336 2.99164765462099e-07
0.271337 5.04860090006218e-08
0.271338 -2.09854011468461e-08
0.271339 1.32812461527849e-08
0.27134 -9.79877722611733e-09
0.271341 7.85728105413151e-09
0.271342 -6.65981425238491e-09
0.271343 5.89082254923811e-09
0.271344 -5.4105134369468e-09
0.271345 5.16758179418768e-09
0.271346 -5.17850001392692e-09
0.271347 5.57047724595377e-09
0.271348 -6.82380778631428e-09
0.271349 1.18015911074396e-08
0.27135 5.00430266017753e-08
0.271351 -5.27103897073609e-09
0.271352 2.1970494101656e-09
0.271353 -1.15454303660546e-09
0.271354 6.47757758395315e-10
0.271355 -3.13805587146107e-10
0.271356 -6.29759030823589e-11
0.271357 1.07321403070818e-09
0.271358 3.08539338937817e-08
0.271359 -2.86703720934008e-09
0.27136 2.17644319099482e-09
0.271361 -2.06440692902736e-09
0.271362 2.12508236206533e-09
0.271363 -2.27315227390747e-09
0.271364 2.48017100523098e-09
0.271365 -2.73503712532382e-09
0.271366 3.03433206997119e-09
0.271367 -3.37850858608436e-09
0.271368 3.77072708498199e-09
0.271369 -4.21659375393132e-09
0.27137 4.72442442791378e-09
0.271371 -5.30597693097965e-09
0.271372 5.97778132898058e-09
0.271373 -6.76340943931769e-09
0.271374 7.69739643365966e-09
0.271375 -8.83231390934072e-09
0.271376 1.0252054645997e-08
0.271377 -1.21040100718094e-08
0.271378 1.46620094941778e-08
0.271379 -1.85021734778321e-08
0.27138 2.51185435087392e-08
0.271381 -3.99866691172719e-08
0.271382 1.11403775643e-07
0.271383 1.54562071800495e-07
0.271384 -1.62510700179159e-08
0.271385 6.46471364319016e-09
0.271386 2.38716389337031e-09
0.271387 -1.56168394486171e-08
0.271388 1.5246030043381e-07
0.271389 2.8904084361005e-08
0.27139 -1.08950092196489e-08
0.271391 3.49974267413031e-09
0.271392 2.60738705806988e-09
0.271393 -1.17219417789746e-08
0.271394 7.69677343528536e-08
0.271395 3.11467961905072e-08
0.271396 7.79172640676533e-09
0.271397 -1.19007382928694e-08
0.271398 6.59306880798011e-08
0.271399 1.54159453418761e-07
0.2714 5.01363774701137e-09
0.271401 2.68653572983043e-08
0.271402 -1.26700959485241e-08
0.271403 1.4269431871613e-07
0.271404 8.39706818930068e-09
0.271405 -2.68428360818171e-09
0.271406 1.99301745085081e-09
0.271407 -2.42823130257438e-09
0.271408 3.32537106893248e-09
0.271409 -4.5216711957594e-09
0.27141 6.01130750065716e-09
0.271411 -7.88511235823758e-09
0.271412 1.0360526686467e-08
0.271413 -1.39252925106624e-08
0.271414 1.9847321824559e-08
0.271415 -3.27064812475635e-08
0.271416 9.16786004644915e-08
0.271417 9.7723379062381e-08
0.271418 -2.80827951113024e-08
0.271419 1.41673557711929e-08
0.27142 -7.65248041735207e-09
0.271421 3.43638030005221e-09
0.271422 -6.11488922180165e-11
0.271423 -3.20260138954304e-09
0.271424 7.11613701212004e-09
0.271425 -1.36203272539285e-08
0.271426 3.8451832869825e-08
0.271427 2.56197701100423e-08
0.271428 6.55635018641005e-09
0.271429 1.89485275488876e-08
0.27143 1.28808968797077e-07
0.271431 3.23101481802544e-09
0.271432 3.14356979225823e-09
0.271433 -8.44714807709096e-09
0.271434 1.55823236277569e-08
0.271435 -3.06337376708224e-08
0.271436 1.40415632384599e-07
0.271437 4.94371162101383e-08
0.271438 -1.45254520756446e-08
0.271439 -5.65858068171575e-11
0.27144 2.34203348109945e-08
0.271441 1.94393532055592e-07
0.271442 -3.05909899753968e-08
0.271443 1.6248722720608e-08
0.271444 -8.26697576504079e-09
0.271445 -1.4712527616157e-09
0.271446 3.85497415184289e-08
0.271447 6.69360295737651e-08
0.271448 -3.083265638804e-08
0.271449 2.33351692688512e-08
0.27145 -1.9849541009904e-08
0.271451 1.6822362004952e-08
0.271452 -7.79015314316193e-09
0.271453 2.46318720649007e-07
0.271454 -5.88630535484972e-08
0.271455 1.34021762250041e-07
0.271456 3.84241047743557e-08
0.271457 6.55737727249437e-09
0.271458 -3.00407402560311e-08
0.271459 1.08307727888816e-07
0.27146 1.13672817584354e-07
0.271461 -3.7734194569378e-08
0.271462 2.18389281756961e-08
0.271463 -1.45811019824792e-08
0.271464 9.99935733646469e-09
0.271465 -4.59944641061558e-09
0.271466 9.29337967886318e-09
0.271467 -5.77397952561816e-09
0.271468 3.97420913088368e-09
0.271469 -2.54225818018263e-09
0.27147 1.24375163317585e-09
0.271471 3.78677628640752e-11
0.271472 -1.40276471032567e-09
0.271473 2.97065154203737e-09
0.271474 -4.91974608184501e-09
0.271475 7.57068864553092e-09
0.271476 -1.16056572360153e-08
0.271477 1.88268598057891e-08
0.271478 -3.61593565358573e-08
0.271479 1.3886948406794e-07
0.27148 1.04562258922604e-07
0.271481 -4.27046859705514e-08
0.271482 2.88096767966305e-08
0.271483 -2.29176183465641e-08
0.271484 1.98936803303972e-08
0.271485 -1.83020961841022e-08
0.271486 1.76136418870708e-08
0.271487 -1.76275688301038e-08
0.271488 1.83022989812637e-08
0.271489 -1.96752013044374e-08
0.27149 2.15664719677725e-08
0.271491 -1.85614807597417e-08
0.271492 1.19963777393334e-07
0.271493 9.16770449445883e-08
0.271494 1.13844706153129e-07
0.271495 1.14089439895255e-07
0.271496 -4.34542755433491e-08
0.271497 2.7015663671991e-08
0.271498 -1.9583512935071e-08
0.271499 1.53408938163778e-08
0.2715 -1.25883919735523e-08
0.271501 1.0631387124501e-08
0.271502 -9.10474278683847e-09
0.271503 7.74225868754756e-09
0.271504 -6.20260792704416e-09
0.271505 3.61865644441135e-09
0.271506 4.67305431256122e-09
0.271507 1.78195584515893e-07
0.271508 -3.03148067659418e-08
0.271509 2.86892707715753e-08
0.27151 -3.91898592135228e-08
0.271511 1.12291039771193e-07
0.271512 8.04010210017707e-08
0.271513 -2.82063952267002e-08
0.271514 1.8340765693482e-08
0.271515 -1.71734423778831e-08
0.271516 1.99393913807857e-07
0.271517 1.62891863929786e-08
0.271518 -1.74187483024298e-09
0.271519 5.70234524977841e-11
0.27152 4.39782182935106e-10
0.271521 -5.7599413264699e-10
0.271522 5.21588651092805e-10
0.271523 -2.48780445205877e-10
0.271524 -6.25006325284212e-10
0.271525 9.93879660120291e-09
0.271526 4.57368689134715e-09
0.271527 -2.69107168910958e-09
0.271528 1.98676840345016e-09
0.271529 -1.33010011894902e-09
0.27153 2.95684686932852e-10
0.271531 1.95052033331301e-09
0.271532 -9.11947542606436e-09
0.271533 1.46583311390323e-07
0.271534 3.36553178042163e-08
0.271535 -2.4669577877564e-08
0.271536 2.65024530643592e-08
0.271537 -3.80234143225223e-08
0.271538 1.20655218663177e-07
0.271539 6.33890109227725e-08
0.27154 -2.11969173373563e-08
0.271541 1.11955221546684e-08
0.271542 -6.61540713051847e-09
0.271543 3.85769399680132e-09
0.271544 -1.8707412371835e-09
0.271545 2.12235601813457e-10
0.271546 1.37272734970324e-09
0.271547 -3.10238661194925e-09
0.271548 5.26395625026159e-09
0.271549 -8.40303558691759e-09
0.27155 1.39646407986876e-08
0.271551 -2.80172097740343e-08
0.271552 1.67589391162044e-07
0.271553 4.85873730497832e-08
0.271554 -2.04983199144098e-08
0.271555 9.05500505044918e-09
0.271556 6.65555613078519e-08
0.271557 2.51801224392437e-08
0.271558 -1.84628721190942e-08
0.271559 1.69533238678939e-08
0.27156 -1.74802554563893e-08
0.271561 2.02619623840203e-08
0.271562 -2.81197067837657e-08
0.271563 6.19074652607141e-08
0.271564 1.25255837336305e-07
0.271565 -2.8198932054114e-08
0.271566 1.56991312401687e-08
0.271567 -1.12425484604689e-08
0.271568 9.50266322521772e-09
0.271569 -9.87670657653791e-09
0.27157 1.8124203699071e-08
0.271571 1.25748717270448e-07
0.271572 1.7052398413332e-07
0.271573 -5.46338207422729e-08
0.271574 1.18418736860319e-07
0.271575 1.15875641296247e-07
0.271576 -4.61580214612591e-08
0.271577 5.02363454066508e-08
0.271578 2.02499796336218e-09
0.271579 1.66130882934357e-08
0.27158 -3.17812322213532e-08
0.271581 1.47020163638894e-07
0.271582 6.27461425073747e-08
0.271583 1.49570629464298e-07
0.271584 8.13981040833522e-09
0.271585 3.83493972536377e-09
0.271586 4.24908977956799e-08
0.271587 1.20484177661591e-07
0.271588 -6.35866693987843e-09
0.271589 8.41455384944521e-10
0.27159 1.46322707305393e-09
0.271591 5.00815792853365e-08
0.271592 -9.18319580703918e-10
0.271593 1.14216827065519e-10
0.271594 1.28009562434194e-10
0.271595 -1.89592019346809e-10
0.271596 1.57457909243927e-10
0.271597 -8.92308464000296e-11
0.271598 1.97132493930177e-10
0.271599 -2.24122013883075e-09
0.2716 1.06684623745115e-07
0.271601 1.55077316239972e-07
0.271602 8.73451348830695e-08
0.271603 -8.3863838573674e-09
0.271604 1.5546870314172e-07
0.271605 2.44853317946383e-08
0.271606 2.28392832239267e-07
0.271607 6.63523751661778e-08
0.271608 2.78443648061983e-09
0.271609 -2.29514860568924e-08
0.27161 1.08340806377583e-07
0.271611 9.27701805215376e-08
0.271612 -4.55214253740242e-08
0.271613 4.74398584442798e-08
0.271614 1.62328921758391e-07
0.271615 -5.98685233363337e-09
0.271616 -1.60359671107552e-09
0.271617 3.90350282696508e-09
0.271618 -5.00141156935295e-09
0.271619 5.72619217408891e-09
0.27162 -6.30977825534425e-09
0.271621 6.62971652997632e-09
0.271622 -2.26876475644076e-09
0.271623 1.44840855155683e-08
0.271624 -1.60078736269017e-08
0.271625 2.14070926696108e-08
0.271626 -3.48731953943841e-08
0.271627 1.00570331132329e-07
0.271628 1.14219353560541e-07
0.271629 -3.43813307643619e-08
0.27163 1.81231069224508e-07
0.271631 -1.56545817699635e-08
0.271632 1.39562000092967e-08
0.271633 -1.25922013978288e-08
0.271634 1.19848785113094e-08
0.271635 -1.22001648416764e-08
0.271636 1.3765006995264e-08
0.271637 -1.95684826746199e-08
0.271638 1.59255170982571e-07
0.271639 9.67887955925701e-09
0.27164 -1.16300120319776e-09
0.271641 -1.96382027697373e-09
0.271642 4.44475221299943e-09
0.271643 -8.28320144936204e-09
0.271644 2.46244957708289e-08
0.271645 1.51586615378478e-08
0.271646 1.21267536981997e-08
0.271647 1.10237038848558e-08
0.271648 -3.25965556138245e-09
0.271649 -3.76174732639837e-09
0.27165 1.25788436774467e-07
0.271651 2.0420805049145e-08
0.271652 -1.31186022818719e-08
0.271653 1.08584391331461e-08
0.271654 -9.6065044873026e-09
0.271655 7.97031916637585e-09
0.271656 5.911910705433e-10
0.271657 2.84767867441809e-08
0.271658 -2.10373578637488e-08
0.271659 2.1938893611779e-08
0.27166 -2.54672384161208e-08
0.271661 3.25558171813567e-08
0.271662 -4.8536975699598e-08
0.271663 1.19732711933329e-07
0.271664 3.16722080390829e-07
0.271665 -5.53234272908008e-08
0.271666 2.80677903472107e-08
0.271667 -1.72315920359439e-08
0.271668 1.10016123232401e-08
0.271669 -6.11766238081603e-09
0.27167 1.22687438959254e-08
0.271671 -2.38215429596178e-09
0.271672 -1.47585018084145e-09
0.271673 6.42028108859433e-09
0.271674 1.55380859873014e-07
0.271675 8.40276914916644e-08
0.271676 4.19899337380308e-08
0.271677 -1.75962381746392e-08
0.271678 1.07574283975005e-08
0.271679 -7.16853712927367e-09
0.27168 4.70482005212997e-09
0.271681 -2.69086840820789e-09
0.271682 7.753716790183e-10
0.271683 1.39396005253915e-09
0.271684 -4.60848857163761e-09
0.271685 1.32817649753614e-08
0.271686 4.73341705001633e-08
0.271687 -6.50386316544327e-09
0.271688 1.10091910814477e-09
0.271689 2.46353987014906e-09
0.27169 -6.76292604036269e-09
0.271691 1.65819374253539e-08
0.271692 1.43259142043753e-07
0.271693 -5.19021913346886e-09
0.271694 -1.00748998357653e-08
0.271695 1.35678090207736e-07
0.271696 3.17908351595634e-08
0.271697 -1.67100754073527e-08
0.271698 1.39285276581704e-08
0.271699 -8.52800015194037e-09
0.2717 7.21164293864443e-09
0.271701 -6.22069366054719e-09
0.271702 5.4970524917095e-09
0.271703 -4.96986513502093e-09
0.271704 4.59716754601405e-09
0.271705 -4.36148026806234e-09
0.271706 4.2724196753386e-09
0.271707 -4.37731773231979e-09
0.271708 4.81398014514416e-09
0.271709 -6.04384211604434e-09
0.27171 1.075696406792e-08
0.271711 4.71769400401884e-08
0.271712 -5.16793929207807e-09
0.271713 2.25290266231781e-09
0.271714 -1.25138273256826e-09
0.271715 7.70842376255268e-10
0.271716 -5.01322706153469e-10
0.271717 3.36557122337712e-10
0.271718 -2.27766466209745e-10
0.271719 1.49996788896652e-10
0.27172 -8.87500858488985e-11
0.271721 3.38863960574023e-11
0.271722 2.41089658217541e-11
0.271723 -9.67348541055791e-11
0.271724 2.02510374293411e-10
0.271725 -3.7991880385579e-10
0.271726 7.33832174723695e-10
0.271727 -1.71982629761462e-09
0.271728 1.3562066198386e-08
0.271729 3.81206261454943e-09
0.27173 -2.03669378799504e-09
0.271731 1.53450478040053e-09
0.271732 -1.2886664093189e-09
0.271733 1.11543394812272e-09
0.271734 -9.34423831401213e-10
0.271735 6.65469278268578e-10
0.271736 -1.5311100936634e-10
0.271737 -1.14480696999381e-09
0.271738 5.39235064539602e-08
0.271739 -3.1665079715502e-09
0.27174 3.05018838407264e-08
0.271741 8.87430069334811e-08
0.271742 1.0408145474259e-07
0.271743 -3.55388467018518e-09
0.271744 -3.66222731692969e-09
0.271745 7.02549108754143e-09
0.271746 -1.03502836836129e-08
0.271747 1.55313473429762e-08
0.271748 -2.76472453994915e-08
0.271749 1.04193579686082e-07
0.27175 6.47203743591314e-08
0.271751 -2.65212018254936e-08
0.271752 1.90015802788037e-08
0.271753 -1.97615534058949e-08
0.271754 4.36872016581331e-08
0.271755 2.49436880004441e-07
0.271756 1.91410030451804e-07
0.271757 3.7541610358635e-09
0.271758 -5.63828722714036e-09
0.271759 3.05589330156664e-08
0.27176 1.88794608574538e-08
0.271761 -7.92278225092074e-09
0.271762 4.6536266167357e-09
0.271763 -2.39266751632771e-09
0.271764 -7.20876832101608e-10
0.271765 1.52944985959295e-08
0.271766 1.78638286350171e-08
0.271767 -9.2009231343984e-09
0.271768 7.24607233074013e-09
0.271769 -6.52560654339367e-09
0.27177 6.38701236788424e-09
0.271771 -6.76014194217967e-09
0.271772 7.92136956519253e-09
0.271773 -1.11709075969138e-08
0.271774 2.9911008424755e-08
0.271775 1.69701349906105e-08
0.271776 1.21823363649511e-08
0.271777 3.51690062340546e-09
0.271778 2.03251728885077e-08
0.271779 1.20560386560226e-09
0.27178 3.41569617435064e-10
0.271781 -2.01873470944731e-09
0.271782 5.87267637145228e-09
0.271783 9.00214125590533e-09
0.271784 3.75338596640966e-09
0.271785 -1.48630723853045e-08
0.271786 1.81480231609543e-07
0.271787 4.79964222538275e-08
0.271788 -2.9922501537616e-08
0.271789 3.03649594985978e-08
0.27179 -4.36325730288808e-08
0.271791 1.62397932278638e-07
0.271792 6.91881920962259e-08
0.271793 -2.75702106104551e-08
0.271794 1.76082972066778e-08
0.271795 -1.34855524831542e-08
0.271796 1.14664282211417e-08
0.271797 -1.04694861799455e-08
0.271798 1.008836823814e-08
0.271799 -1.01638332985607e-08
0.2718 1.06761179787152e-08
0.271801 -1.1820830645989e-08
0.271802 1.77486518717934e-08
0.271803 -1.28306285813757e-08
0.271804 1.68815965784555e-08
0.271805 -2.42728005080976e-08
0.271806 1.21338904544624e-07
0.271807 -2.57703905560807e-08
0.271808 1.22420674766226e-07
0.271809 7.612347767454e-08
0.27181 -2.8857342880759e-08
0.271811 1.72193503416799e-08
0.271812 -1.17826346778764e-08
0.271813 8.52956312437632e-09
0.271814 -6.27605879623144e-09
0.271815 4.5335194298071e-09
0.271816 -3.04639186164175e-09
0.271817 1.64061171858704e-09
0.271818 -1.53232372077639e-10
0.271819 -1.64093480316851e-09
0.27182 4.19708808582398e-09
0.271821 -8.82702659980706e-09
0.271822 2.24484372877173e-08
0.271823 1.55377651271913e-07
0.271824 7.95872905448058e-09
0.271825 3.00777672404186e-08
0.271826 -1.80167278812617e-08
0.271827 1.50036446711603e-08
0.271828 -1.48426825464566e-08
0.271829 3.64580050206588e-08
0.27183 -1.93999820933618e-08
0.271831 6.94412586715614e-08
0.271832 4.0038142340297e-08
0.271833 2.25266521484892e-09
0.271834 2.98928438747503e-09
0.271835 -2.39666985870196e-09
0.271836 1.91859833376539e-09
0.271837 -1.62513117111049e-09
0.271838 1.45594698160944e-09
0.271839 -1.3677721321918e-09
0.27184 1.33458655625105e-09
0.271841 -1.34137982633345e-09
0.271842 1.38017937814463e-09
0.271843 -1.44805536006401e-09
0.271844 1.54638348778826e-09
0.271845 -1.68132589223494e-09
0.271846 1.86617239691883e-09
0.271847 -2.12806634404022e-09
0.271848 2.52708092193418e-09
0.271849 -3.23932214878277e-09
0.27185 5.26381729244375e-09
0.271851 5.67361217350666e-09
0.271852 2.15219996850887e-09
0.271853 -4.55118453221143e-09
0.271854 8.23994314160335e-09
0.271855 -1.79016487942282e-08
0.271856 7.8938416080703e-08
0.271857 1.84063888372944e-07
0.271858 7.37921653912138e-08
0.271859 -9.52853256509451e-09
0.27186 2.3615085543059e-09
0.271861 -2.15105994133312e-10
0.271862 -7.07297287200007e-10
0.271863 1.17823927337225e-09
0.271864 -1.30364262873006e-09
0.271865 2.16572423687743e-10
0.271866 3.81731476933465e-08
0.271867 4.13522966367185e-08
0.271868 3.14448952575348e-08
0.271869 -8.30804253768023e-09
0.27187 4.3192446359381e-09
0.271871 -2.71702143090171e-09
0.271872 1.84774787715419e-09
0.271873 -1.28830604232689e-09
0.271874 8.83935045241774e-10
0.271875 -5.66515534170175e-10
0.271876 3.01794612662966e-10
0.271877 -6.93285706588649e-11
0.271878 -1.43550474878589e-10
0.271879 3.45363985416697e-10
0.27188 -5.42295443911692e-10
0.271881 7.39240181193564e-10
0.271882 -9.40464926989464e-10
0.271883 1.15008092405665e-09
0.271884 -1.37289468058274e-09
0.271885 1.61441802297423e-09
0.271886 -1.88090578503337e-09
0.271887 2.18048697896851e-09
0.271888 -2.52423820310092e-09
0.271889 2.92772086846451e-09
0.27189 -3.41424252321144e-09
0.271891 4.02073577587947e-09
0.271892 -4.80929081225803e-09
0.271893 5.89352347047222e-09
0.271894 -7.50685102327982e-09
0.271895 1.02209852335162e-08
0.271896 -1.59281951748793e-08
0.271897 3.72225994063146e-08
0.271898 1.04491498534321e-07
0.271899 -1.86171703401233e-08
0.2719 8.90112868809105e-09
0.271901 -4.44561461349105e-09
0.271902 9.83345690549643e-10
0.271903 3.34940336935912e-09
0.271904 -1.28777509687232e-08
0.271905 1.0561676019143e-07
0.271906 5.16131077541486e-08
0.271907 -2.06190722633565e-08
0.271908 1.63610787358258e-08
0.271909 -1.49391709375275e-08
0.27191 1.49852191959081e-08
0.271911 -1.63966917622143e-08
0.271912 1.99441904470165e-08
0.271913 -2.87858181228353e-08
0.271914 6.43187119709848e-08
0.271915 1.55231617724241e-07
0.271916 3.51083234328878e-09
0.271917 2.04740791145542e-08
0.271918 -1.46156178771094e-08
0.271919 1.20628967611921e-08
0.27192 -1.10441165061568e-08
0.271921 1.12188613047657e-08
0.271922 -1.33210496030104e-08
0.271923 2.5036304243237e-08
0.271924 2.294284447887e-08
0.271925 -3.059917730468e-09
0.271926 -5.71130497345093e-12
0.271927 6.37854373751791e-10
0.271928 1.94527727672839e-09
0.271929 3.6200420549768e-08
0.27193 -1.21436778457655e-08
0.271931 1.15213075701598e-08
0.271932 -1.28242469419997e-08
0.271933 1.57333032945077e-08
0.271934 -2.21160637915513e-08
0.271935 4.50546276139775e-08
0.271936 1.12690096102676e-07
0.271937 -1.72426442845348e-08
0.271938 6.05414436635882e-09
0.271939 -1.23136319350599e-09
0.27194 -1.83468667790546e-09
0.271941 4.28089899703207e-09
0.271942 -6.57173270839453e-09
0.271943 8.99864782736341e-09
0.271944 -1.18483921513998e-08
0.271945 1.5533377945642e-08
0.271946 -2.08338124748037e-08
0.271947 2.96383176329747e-08
0.271948 -4.85266582234165e-08
0.271949 1.36562133683143e-07
0.27195 7.64825985670317e-08
0.271951 6.61253910296483e-08
0.271952 1.21620383400676e-07
0.271953 -5.36322645377727e-08
0.271954 3.75201316069488e-08
0.271955 -3.0170330281851e-08
0.271956 2.61854980671471e-08
0.271957 -2.40315780536551e-08
0.271958 2.32039934237529e-08
0.271959 -2.37125387712876e-08
0.27196 2.62203689209082e-08
0.271961 -3.34966521919943e-08
0.271962 6.5890042316811e-08
0.271963 9.34510529192015e-08
0.271964 -1.60233000039954e-08
0.271965 4.66285148844506e-09
0.271966 1.30479001702246e-10
0.271967 -3.11984428379371e-09
0.271968 5.62932218040181e-09
0.271969 -8.42650040582061e-09
0.27197 1.26548681511588e-08
0.271971 -2.2654150675134e-08
0.271972 1.78739489153727e-07
0.271973 1.91969435188827e-08
0.271974 -4.00001233001807e-09
0.271975 -2.82975409104901e-09
0.271976 9.64594178410534e-09
0.271977 -2.15155952176487e-08
0.271978 6.4647089488853e-08
0.271979 1.64103333317813e-07
0.27198 -4.30399860099809e-08
0.271981 3.05335303386232e-08
0.271982 -2.29081633043389e-08
0.271983 1.96903279117689e-08
0.271984 -1.81631711522021e-08
0.271985 1.77624933212407e-08
0.271986 -1.86468436195298e-08
0.271987 2.30724068873174e-08
0.271988 1.16954596826076e-07
0.271989 7.42977911668252e-09
0.27199 -1.22348443503781e-08
0.271991 1.53001495690912e-08
0.271992 -1.88417786222054e-08
0.271993 2.43372962710563e-08
0.271994 -3.56516228809223e-08
0.271995 7.92167098820419e-08
0.271996 1.24329944836337e-07
0.271997 -2.2331517492681e-08
0.271998 4.71765529587173e-09
0.271999 6.35927502671403e-09
0.272 -2.09785665812079e-08
0.272001 6.9256799304366e-08
0.272002 1.51958853512741e-07
0.272003 -4.2140590523036e-08
0.272004 2.53753868365463e-08
0.272005 -1.82745539924919e-08
0.272006 1.42056773942168e-08
0.272007 -1.14724159225838e-08
0.272008 9.42379096865104e-09
0.272009 -7.73446003039772e-09
0.27201 6.19062224705143e-09
0.272011 -4.5882013639042e-09
0.272012 2.62338236201299e-09
0.272013 3.85173057311714e-10
0.272014 -6.78591418808225e-09
0.272015 3.56054519141043e-08
0.272016 6.78750876942248e-08
0.272017 -2.79892511075536e-08
0.272018 2.15696263347879e-08
0.272019 -1.97816941089213e-08
0.27202 2.00189117823945e-08
0.272021 -2.20381162066753e-08
0.272022 2.68794696450874e-08
0.272023 -3.93788713271799e-08
0.272024 1.12242392279109e-07
0.272025 5.39486470338607e-08
0.272026 5.85883677312828e-09
0.272027 2.16945162817528e-08
0.272028 -1.81036896743552e-09
0.272029 -1.47368189072351e-08
0.27203 8.55535870649843e-08
0.272031 1.21904907041651e-07
0.272032 5.36866072621904e-10
0.272033 2.31747690826421e-08
0.272034 -2.62833501673096e-08
0.272035 4.1468494516762e-08
0.272036 1.23774240729089e-07
0.272037 -1.25630048669921e-08
0.272038 3.47496076688053e-09
0.272039 7.55724696202921e-10
0.27204 2.66862705410432e-08
0.272041 -2.31183365572233e-09
0.272042 9.36342947209368e-10
0.272043 -3.98801724027491e-10
0.272044 1.30597185706665e-10
0.272045 1.21283596825815e-11
0.272046 -8.74075687320961e-11
0.272047 1.24204983965984e-10
0.272048 -1.38519784494593e-10
0.272049 1.40050837655962e-10
0.27205 -1.35052910071666e-10
0.272051 1.27795168636951e-10
0.272052 -1.22513081086139e-10
0.272053 1.22900931166029e-10
0.272054 -1.3130114337381e-10
0.272055 1.50122142415895e-10
0.272056 -1.83222947862134e-10
0.272057 2.35527221492944e-10
0.272058 -3.13459894577194e-10
0.272059 4.29154937351612e-10
0.27206 -6.09573756901281e-10
0.272061 9.30534680176685e-10
0.272062 -1.72238909371725e-09
0.272063 1.04048211826545e-08
0.272064 2.10904177577831e-09
0.272065 -7.18194311237379e-10
0.272066 2.5029721521293e-10
0.272067 2.74030170584932e-11
0.272068 -2.38223150385297e-10
0.272069 4.20981144682633e-10
0.27207 -5.92074232971765e-10
0.272071 7.57732677196815e-10
0.272072 -9.22357075151994e-10
0.272073 1.08952878301808e-09
0.272074 -1.25687103603373e-09
0.272075 1.41352218706386e-09
0.272076 -1.52318411685468e-09
0.272077 1.42747966291282e-09
0.272078 5.80367755255091e-10
0.272079 6.02219427117151e-09
0.27208 -4.89098548548086e-09
0.272081 5.28040358078355e-09
0.272082 -6.19051711688204e-09
0.272083 7.82074615840687e-09
0.272084 -1.14347756677712e-08
0.272085 3.32232356305484e-08
0.272086 9.0593633475421e-09
0.272087 1.18404608026392e-09
0.272088 -5.30195561042984e-09
0.272089 9.54532227483046e-09
0.27209 -1.71350224233438e-08
0.272091 4.64153368482317e-08
0.272092 7.71338776716051e-08
0.272093 -2.02356348994362e-08
0.272094 1.09131026468327e-08
0.272095 -6.8601787760397e-09
0.272096 4.45926417922617e-09
0.272097 -2.78234816962261e-09
0.272098 1.48601275673858e-09
0.272099 -4.25528726635466e-10
0.2721 -4.31715490511504e-10
0.272101 9.31867184384607e-10
0.272102 2.09174283905245e-10
0.272103 4.06325966011186e-08
0.272104 -1.36567319881888e-08
0.272105 3.17135455560476e-08
0.272106 -2.44397252963943e-09
0.272107 9.06978955046805e-09
0.272108 -1.40898819410521e-08
0.272109 2.28994691731232e-08
0.27211 7.71992313134861e-09
0.272111 6.07667720665189e-08
0.272112 1.40303333481493e-07
0.272113 -3.17791797564469e-08
0.272114 1.59460020658688e-08
0.272115 -8.63762917877848e-09
0.272116 3.40128010639055e-09
0.272117 2.20255987024991e-09
0.272118 -1.269563023158e-08
0.272119 1.17110565551471e-07
0.27212 3.23925204915031e-08
0.272121 -1.57671618539833e-08
0.272122 1.0323043054806e-08
0.272123 -7.22792631041512e-09
0.272124 4.92308013030231e-09
0.272125 -2.83400356985979e-09
0.272126 7.54882219820085e-10
0.272127 1.80708059592968e-08
0.272128 -1.61092616408039e-08
0.272129 6.42705200612307e-08
0.27213 1.22905501584163e-07
0.272131 -6.36572685519408e-08
0.272132 1.12885367897666e-07
0.272133 8.00826744720361e-08
0.272134 -2.10426399622836e-08
0.272135 1.09034182950004e-08
0.272136 -7.52153831316127e-09
0.272137 1.09463012186392e-08
0.272138 -3.74950141024662e-09
0.272139 3.95659320277214e-09
0.27214 -4.1394096194955e-09
0.272141 4.01926533248079e-09
0.272142 1.38223308780689e-08
0.272143 3.24246404079066e-08
0.272144 8.86171670070002e-08
0.272145 -1.41501495204992e-08
0.272146 7.23473769600748e-09
0.272147 -4.7271444901817e-09
0.272148 3.45906028929264e-09
0.272149 -2.7101421467107e-09
0.27215 2.23090448637266e-09
0.272151 -1.91539484911573e-09
0.272152 1.71449508712079e-09
0.272153 -1.61487952467031e-09
0.272154 1.64588133678949e-09
0.272155 -1.96769636246779e-09
0.272156 4.22207955640211e-09
0.272157 2.35908348273973e-09
0.272158 -4.38583850264856e-10
0.272159 9.39517619827348e-11
0.27216 -6.25098771549729e-12
0.272161 6.5007679502185e-11
0.272162 3.66160940423101e-08
0.272163 1.71842444719228e-09
0.272164 1.59682873352932e-08
0.272165 -3.34173052495753e-09
0.272166 2.61317949985516e-09
0.272167 -2.50285312859156e-09
0.272168 2.59768819643508e-09
0.272169 -2.81683839557253e-09
0.27217 3.14773657477569e-09
0.272171 -3.61331897145967e-09
0.272172 4.28284622235755e-09
0.272173 -5.33085251409549e-09
0.272174 7.26806009829316e-09
0.272175 -1.25006196936354e-08
0.272176 1.79906016695475e-07
0.272177 9.20224402297513e-09
0.272178 -2.68138625152334e-09
0.272179 3.27318974142049e-10
0.27218 1.0881001981249e-09
0.272181 -2.18286500033204e-09
0.272182 3.1700573721174e-09
0.272183 -4.15562096121661e-09
0.272184 5.21312433885998e-09
0.272185 -6.41504361045272e-09
0.272186 7.85667893085322e-09
0.272187 -9.68857199292573e-09
0.272188 1.21878939968881e-08
0.272189 -1.59558808729736e-08
0.27219 2.26229194557678e-08
0.272191 -3.88478041836343e-08
0.272192 1.66128451528305e-07
0.272193 5.80930241358183e-08
0.272194 -1.98127175944191e-08
0.272195 2.66988351265678e-08
0.272196 1.94905654759015e-08
0.272197 1.1455661331326e-08
0.272198 1.82160499181098e-08
0.272199 2.74207208956423e-08
0.2722 -1.13513028766012e-08
0.272201 6.56357711696654e-09
0.272202 -3.70156018003538e-09
0.272203 1.50834348388975e-09
0.272204 4.27490061294394e-10
0.272205 -2.32079868994505e-09
0.272206 4.34257024010396e-09
0.272207 -6.69642376104515e-09
0.272208 5.77336788805771e-08
0.272209 -1.40740903475993e-08
0.27221 2.15787923289218e-08
0.272211 -3.9450221305134e-08
0.272212 1.98681572964043e-07
0.272213 1.20593969147428e-07
0.272214 -3.620823841528e-08
0.272215 2.11484878967783e-08
0.272216 1.52686206810871e-07
0.272217 9.63596040166725e-09
0.272218 -3.78758610531399e-09
0.272219 1.31945992990171e-08
0.27222 -7.08921322407816e-09
0.272221 4.84752000237971e-09
0.272222 -3.14576266551123e-09
0.272223 1.55170488679273e-09
0.272224 1.73945618750733e-10
0.272225 -2.33996147498691e-09
0.272226 5.60138656920812e-09
0.272227 -1.20038308239196e-08
0.272228 3.36945286147703e-08
0.272229 1.75724766994362e-07
0.27223 -3.31633486744296e-08
0.272231 2.22136380160746e-08
0.272232 -2.0626246909067e-08
0.272233 2.87192423417077e-08
0.272234 1.34576560877215e-07
0.272235 -1.82038808136273e-09
0.272236 2.37772511845476e-09
0.272237 -6.8097737335517e-10
0.272238 -1.07774274843109e-10
0.272239 5.74181239125278e-10
0.27224 -9.62278142636036e-10
0.272241 1.43622033383013e-09
0.272242 -2.20464097445949e-09
0.272243 3.70722671879538e-09
0.272244 -7.32584042375324e-09
0.272245 2.11518370467718e-08
0.272246 1.55259437194097e-07
0.272247 -2.97361985839746e-08
0.272248 2.42211177356424e-08
0.272249 -2.87801319927177e-08
0.27225 5.69398725574401e-08
0.272251 1.26013252013557e-07
0.272252 -2.45638369394589e-08
0.272253 1.24865888816217e-08
0.272254 -7.92065358445621e-09
0.272255 5.55412417602351e-09
0.272256 -4.11235392192229e-09
0.272257 3.13579881310455e-09
0.272258 -2.41682133470257e-09
0.272259 1.84753146763598e-09
0.27226 -1.36260732611751e-09
0.272261 9.15305317566952e-10
0.272262 -4.63672326031649e-10
0.272263 -4.15086367345636e-11
0.272264 6.74400479436197e-10
0.272265 -1.57635446988798e-09
0.272266 3.08433401267043e-09
0.272267 -6.28684040413913e-09
0.272268 1.78670582237473e-08
0.272269 7.71554147488167e-08
0.27227 -1.65162769901536e-08
0.272271 1.08022602322807e-08
0.272272 -8.86837412439925e-09
0.272273 8.10248097423117e-09
0.272274 -7.92631909867672e-09
0.272275 8.18138971314058e-09
0.272276 -8.87605370929538e-09
0.272277 1.01643781710752e-08
0.272278 -1.24652229467729e-08
0.272279 1.69628572743902e-08
0.27228 -2.83452176468359e-08
0.272281 1.01683983066389e-07
0.272282 6.00262803985121e-08
0.272283 -2.27945672512317e-08
0.272284 1.40307431026261e-08
0.272285 -1.01428519553744e-08
0.272286 7.9487652848442e-09
0.272287 -6.51897353979094e-09
0.272288 1.22651109898008e-07
0.272289 -4.56222994409306e-09
0.27229 3.59188211399214e-09
0.272291 -2.16736708005916e-09
0.272292 -8.88849110073523e-10
0.272293 1.23118438762372e-08
0.272294 1.68326069196332e-07
0.272295 1.15867300984614e-07
0.272296 1.31510230575544e-07
0.272297 1.17252407959757e-07
0.272298 -2.95546653550543e-08
0.272299 1.57881506089401e-08
0.2723 -1.10172188588592e-08
0.272301 9.52062355463263e-09
0.272302 -1.11707693618099e-08
0.272303 2.79626696495592e-08
0.272304 3.65225937846742e-08
0.272305 -1.9271358096376e-08
0.272306 3.94172101494849e-08
0.272307 2.79901155870998e-08
0.272308 -8.3900786816373e-09
0.272309 4.45626363326411e-09
0.27231 -2.74371278972249e-09
0.272311 1.73203176335193e-09
0.272312 -1.01500827396303e-09
0.272313 4.40237900110853e-10
0.272314 6.25756645935647e-11
0.272315 -5.31088454811502e-10
0.272316 9.88244684332977e-10
0.272317 -1.44991668123402e-09
0.272318 1.92865372493723e-09
0.272319 -2.43658386165029e-09
0.27232 2.98626208339924e-09
0.272321 -3.59128825863753e-09
0.272322 4.26724925393234e-09
0.272323 -5.03566643415707e-09
0.272324 5.92917411622499e-09
0.272325 -6.99676068274114e-09
0.272326 8.31669520777634e-09
0.272327 -1.00239986629367e-08
0.272328 1.23737284108995e-08
0.272329 -1.59176640620205e-08
0.27233 2.21203244338001e-08
0.272331 -3.65604182831348e-08
0.272332 1.15037368721856e-07
0.272333 2.83324181138904e-07
0.272334 -2.00129245298768e-08
0.272335 1.07257950378648e-08
0.272336 -5.29976667234814e-09
0.272337 1.3868746532918e-09
0.272338 2.10909132717082e-09
0.272339 -5.96866076342212e-09
0.27234 1.13860026655048e-08
0.272341 -2.20726166783043e-08
0.272342 6.88978392514149e-08
0.272343 7.95942963041476e-08
0.272344 -2.44517372570933e-08
0.272345 1.30647615921295e-08
0.272346 -7.33209518581872e-09
0.272347 2.99501337879576e-09
0.272348 1.82369849511057e-09
0.272349 -1.11825097044567e-08
0.27235 1.46821853167808e-07
0.272351 2.48227193903684e-08
0.272352 -1.21866390136038e-08
0.272353 7.60963077811527e-09
0.272354 -4.71131668346684e-09
0.272355 2.16811249456423e-09
0.272356 8.68403329751588e-10
0.272357 -6.24606450745786e-09
0.272358 2.71351018608485e-08
0.272359 5.2072960293965e-08
0.27236 -1.80587017464184e-08
0.272361 1.20817120825514e-08
0.272362 -9.47217884501267e-09
0.272363 7.91444088675431e-09
0.272364 -6.68204308877991e-09
0.272365 4.94665480097101e-09
0.272366 4.11791766104109e-09
0.272367 3.47941201199511e-08
0.272368 1.13921283225669e-07
0.272369 -1.76404160248414e-09
0.27237 -2.70947168816989e-09
0.272371 4.68035119693329e-09
0.272372 -6.97745278930061e-09
0.272373 8.75176149497453e-08
0.272374 -5.01115761473762e-09
0.272375 1.04935945262312e-08
0.272376 1.01975685654714e-08
0.272377 1.77190764457129e-07
0.272378 1.86057845233188e-08
0.272379 -8.16236991646875e-09
0.27238 4.5459736128043e-09
0.272381 -2.44307645775659e-09
0.272382 7.91734123994891e-10
0.272383 8.63128641878562e-10
0.272384 -2.93367714978261e-09
0.272385 6.16934670380399e-09
0.272386 -1.28418191529371e-08
0.272387 3.67808887196816e-08
0.272388 1.59963741033768e-07
0.272389 -3.47171118513072e-08
0.27239 2.33197464576832e-08
0.272391 -2.00589140721898e-08
0.272392 1.97747136325435e-08
0.272393 -2.18128362853934e-08
0.272394 2.72821921621191e-08
0.272395 -4.14108548164443e-08
0.272396 1.06815783766709e-07
0.272397 1.13257319854531e-07
0.272398 1.16794485479683e-07
0.272399 5.17293531802437e-08
0.2724 -3.44060698727449e-08
0.272401 2.9017034931439e-08
0.272402 -2.76113409962118e-08
0.272403 3.2250772260234e-08
0.272404 -2.90844334659072e-08
0.272405 3.62314833442756e-08
0.272406 -5.2265160306851e-08
0.272407 1.22809164604876e-07
0.272408 1.80862471293022e-07
0.272409 1.02810724488341e-07
0.27241 9.20228094188072e-08
0.272411 -3.96483389332686e-08
0.272412 2.66083749689243e-08
0.272413 -2.08816556838139e-08
0.272414 2.00124056637145e-08
0.272415 -1.08766063822823e-08
0.272416 1.13294798130186e-08
0.272417 -1.07789176712759e-08
0.272418 1.03522783495466e-08
0.272419 -1.01266837717882e-08
0.27242 1.01055539480915e-08
0.272421 -1.02928699879602e-08
0.272422 1.07068317677417e-08
0.272423 -1.1394373420377e-08
0.272424 1.24583637396222e-08
0.272425 -1.41196023804624e-08
0.272426 1.69188863548588e-08
0.272427 -2.25891685550375e-08
0.272428 4.13898835821899e-08
0.272429 1.34019858246602e-07
0.27243 -1.26625491173101e-08
0.272431 1.2913481859202e-09
0.272432 3.92414049555758e-09
0.272433 -7.55496843369952e-09
0.272434 9.2063396034813e-09
0.272435 1.16321763915045e-07
0.272436 1.26310652486902e-07
0.272437 2.09456714292035e-07
0.272438 -2.59488485970407e-08
0.272439 1.10393329007164e-08
0.27244 -3.26719723710713e-09
0.272441 -2.98449231063979e-09
0.272442 1.03426577536366e-08
0.272443 -2.39619473683177e-08
0.272444 1.00157646496996e-07
0.272445 4.16266011879181e-08
0.272446 1.04015033135371e-08
0.272447 1.23904758276676e-07
0.272448 -3.39582459012465e-08
0.272449 2.13475152591521e-08
0.27245 -1.45839174816095e-08
0.272451 7.70119655523478e-09
0.272452 1.10751299716913e-08
0.272453 8.47007866192418e-08
0.272454 -3.69221416900394e-08
0.272455 5.70922601156983e-08
0.272456 -1.3735826537102e-08
0.272457 1.92271276859353e-08
0.272458 -2.31321744523818e-08
0.272459 2.99494038772242e-08
0.27246 -4.73983951198277e-08
0.272461 2.23657634199431e-07
0.272462 1.03298921082295e-07
0.272463 -3.32918109663105e-08
0.272464 1.90128914479983e-08
0.272465 -1.28874218330554e-08
0.272466 9.5160393968586e-09
0.272467 -7.41103373963271e-09
0.272468 6.0299795600643e-09
0.272469 -5.25869325615853e-09
0.27247 6.11659067159208e-09
0.272471 2.46771864370976e-08
0.272472 -2.66018707763103e-09
0.272473 3.68877953432349e-09
0.272474 -7.43786100037225e-09
0.272475 2.07840739958175e-08
0.272476 1.37681216443915e-07
0.272477 -2.2208441343917e-08
0.272478 1.40216766180896e-08
0.272479 -1.11958008616718e-08
0.27248 9.938937879567e-09
0.272481 -9.43207037235393e-09
0.272482 9.43581856285505e-09
0.272483 -9.92457313475723e-09
0.272484 1.10381954146846e-08
0.272485 -1.3203309299598e-08
0.272486 1.76832238106688e-08
0.272487 -2.98551581172719e-08
0.272488 1.41321037447649e-07
0.272489 4.48792440644934e-08
0.27249 -1.83542238012933e-08
0.272491 1.10579839494325e-08
0.272492 -7.41516504172939e-09
0.272493 4.53394965294461e-09
0.272494 3.69777497063436e-09
0.272495 1.14671606425793e-08
0.272496 -7.51570039584704e-09
0.272497 6.70127791065e-09
0.272498 -7.0022634390208e-09
0.272499 9.86192850751029e-09
0.2725 5.85453169553311e-08
0.272501 -2.42202333748831e-09
0.272502 8.2931984038359e-11
0.272503 7.29529375612326e-10
0.272504 -1.23964536242998e-09
0.272505 1.80962361999112e-09
0.272506 -2.892451316366e-09
0.272507 6.80055930723657e-09
0.272508 2.56461566477996e-08
0.272509 -5.0333693843321e-09
0.27251 3.14296063723813e-09
0.272511 -2.53409237969348e-09
0.272512 2.30976941149983e-09
0.272513 -2.26319470137785e-09
0.272514 2.32465581910782e-09
0.272515 -2.46880636251796e-09
0.272516 2.68962742427481e-09
0.272517 -2.99686560682506e-09
0.272518 3.42232268941323e-09
0.272519 -4.05236296835286e-09
0.27252 5.73695909842944e-09
0.272521 -5.30159452282627e-09
0.272522 7.43877228259398e-09
0.272523 -1.14538819169489e-08
0.272524 2.45321569460908e-08
0.272525 1.70101232377254e-07
0.272526 -1.87473434367777e-08
0.272527 1.00160799345914e-08
0.272528 -7.02507302017289e-09
0.272529 5.79083925995106e-09
0.27253 -5.92260492667164e-09
0.272531 1.57963545759611e-08
0.272532 2.37419715018541e-09
0.272533 -2.61408660911156e-10
0.272534 -8.73871521778296e-11
0.272535 1.03034892027136e-10
0.272536 1.90166301761588e-11
0.272537 -2.56850817191303e-10
0.272538 6.66561018520121e-10
0.272539 -1.4207488671681e-09
0.27254 3.05157550738422e-09
0.272541 -8.10962161805874e-09
0.272542 1.85389846029586e-07
0.272543 1.62000074961256e-08
0.272544 -1.00389340417874e-08
0.272545 8.41498769685644e-09
0.272546 -7.91488682442519e-09
0.272547 7.904095731787e-09
0.272548 -8.18699687233151e-09
0.272549 8.69534804835302e-09
0.27255 -9.41662472023593e-09
0.272551 1.03800390242653e-08
0.272552 -1.16757151425125e-08
0.272553 1.35384917453842e-08
0.272554 -1.67398630265011e-08
0.272555 2.59442625160609e-08
0.272556 1.21411766575097e-07
0.272557 8.01282413246959e-08
0.272558 -2.07462027134698e-08
0.272559 2.26441082470231e-08
0.27256 -2.74985018196487e-08
0.272561 3.57417526129509e-08
0.272562 -5.31609862088127e-08
0.272563 1.4607631500698e-07
0.272564 3.6156661240907e-08
0.272565 3.8577679677512e-08
0.272566 1.02907025032147e-07
0.272567 2.31240676434779e-09
0.272568 -4.21250340360024e-08
0.272569 1.75365338762718e-07
0.27257 2.21026709477275e-07
0.272571 -7.69835149896565e-08
0.272572 4.80047894785593e-08
0.272573 -3.49556654583283e-08
0.272574 2.72947955947525e-08
0.272575 -2.21370352844363e-08
0.272576 1.83579805006478e-08
0.272577 -1.54233601784148e-08
0.272578 1.30439503370745e-08
0.272579 -1.104744439746e-08
0.27258 9.32277045272154e-09
0.272581 -7.79275294313219e-09
0.272582 6.39905642873774e-09
0.272583 -5.0930364002262e-09
0.272584 3.82757252823983e-09
0.272585 -2.54811811701698e-09
0.272586 1.17988281752225e-09
0.272587 3.98975788818971e-10
0.272588 -2.4237149298541e-09
0.272589 5.44748057839708e-09
0.27259 -1.12099598528098e-08
0.272591 2.9697500532351e-08
0.272592 1.83884808225873e-07
0.272593 -2.76092596777622e-08
0.272594 1.61863416128814e-08
0.272595 -1.19663159036165e-08
0.272596 9.7967407494015e-09
0.272597 -8.52651183672875e-09
0.272598 7.75955976967045e-09
0.272599 -7.3287680436937e-09
0.2726 7.16071594418691e-09
0.272601 -7.23161279449409e-09
0.272602 7.55490138900175e-09
0.272603 -8.18692667479633e-09
0.272604 9.25399986510663e-09
0.272605 -1.10385456721859e-08
0.272606 1.42542479415672e-08
0.272607 -2.12683372281287e-08
0.272608 4.71176590185187e-08
0.272609 1.33882328899373e-07
0.27261 -2.52971908459901e-08
0.272611 1.35303218567946e-08
0.272612 -6.52117754294796e-09
0.272613 5.06408993686967e-09
0.272614 -3.50430977047061e-09
0.272615 2.30631392693888e-09
0.272616 -1.33150123881022e-09
0.272617 4.87852548868844e-10
0.272618 2.8392567966102e-10
0.272619 -1.02779666457451e-09
0.27262 1.78014814998429e-09
0.272621 -2.57430402420103e-09
0.272622 3.44815810985879e-09
0.272623 -4.45172291863648e-09
0.272624 5.65981830317916e-09
0.272625 -7.19769638583624e-09
0.272626 9.30137592774438e-09
0.272627 -1.24870994473657e-08
0.272628 1.81648113872987e-08
0.272629 -3.21208502730654e-08
0.27263 1.42767273857137e-07
0.272631 5.29954552689309e-08
0.272632 -2.01851382895306e-08
0.272633 1.10734481314548e-08
0.272634 -7.1683361657652e-09
0.272635 2.31788572745574e-08
0.272636 5.18567511390839e-08
0.272637 1.67161150422946e-07
0.272638 -2.35820639149058e-08
0.272639 1.36784067908302e-08
0.27264 -9.75311435121696e-09
0.272641 7.53458512805966e-09
0.272642 -6.05300229463122e-09
0.272643 4.96535915374395e-09
0.272644 -4.12164592118802e-09
0.272645 3.44838513702428e-09
0.272646 -2.90842191112597e-09
0.272647 2.48930922883194e-09
0.272648 -2.20277203964026e-09
0.272649 2.09641187706773e-09
0.27265 -2.29859535492349e-09
0.272651 3.16720661055195e-09
0.272652 -5.95339524501439e-09
0.272653 1.86849940820514e-08
0.272654 9.91196646848797e-08
0.272655 -2.80358931188121e-08
0.272656 2.61907443586959e-08
0.272657 -3.5750116233019e-08
0.272658 9.26228481932716e-08
0.272659 9.80823239112789e-08
0.27266 -2.98426578753882e-08
0.272661 1.71866234037073e-08
0.272662 -1.19388655834397e-08
0.272663 9.08791032650645e-09
0.272664 -7.29204889313056e-09
0.272665 6.02758942373207e-09
0.272666 -5.01378192254416e-09
0.272667 3.99979135629876e-09
0.272668 -2.4912794194197e-09
0.272669 -1.70030599292308e-09
0.27267 8.52726261526987e-08
0.272671 2.75847608615011e-08
0.272672 -2.89384371425221e-08
0.272673 6.97864937501157e-08
0.272674 1.17408064854705e-07
0.272675 -4.22904671135238e-08
0.272676 1.07441409233713e-07
0.272677 7.62342381508846e-08
0.272678 -3.00561553701896e-08
0.272679 2.26364535061632e-08
0.27268 -2.207333588544e-08
0.272681 2.60794257828558e-08
0.272682 -4.01575744317986e-08
0.272683 1.74939480106911e-07
0.272684 5.07825372779712e-08
0.272685 -1.86013806411203e-08
0.272686 9.67808268426982e-09
0.272687 -5.27273543613248e-09
0.272688 2.39748043876956e-09
0.272689 -7.4207355933761e-11
0.27269 -2.25241814248909e-09
0.272691 5.28951870675783e-09
0.272692 -1.13197980028887e-08
0.272693 5.38257318850441e-08
0.272694 1.95424960392003e-08
0.272695 -6.49612002589656e-09
0.272696 2.33945886663622e-09
0.272697 2.23454949809518e-10
0.272698 -2.38063694064295e-09
0.272699 4.61886542849876e-09
0.2727 -7.39847124075121e-09
0.272701 1.16170762972117e-08
0.272702 -2.02923627760473e-08
0.272703 5.88755982526745e-08
0.272704 6.3639584470686e-08
0.272705 -1.80310410327124e-08
0.272706 8.42661797050766e-09
0.272707 -3.33835526658749e-09
0.272708 -8.48111742824076e-10
0.272709 5.9188451345565e-09
0.27271 -1.57477415694531e-08
0.272711 7.19361356445131e-08
0.272712 4.89059074062341e-08
0.272713 -2.01762305757709e-08
0.272714 1.2957273146329e-08
0.272715 -9.47649156141371e-09
0.272716 7.32981279604728e-09
0.272717 -5.81808014686927e-09
0.272718 4.6604745908114e-09
0.272719 -3.71860078476322e-09
0.27272 2.91290529553643e-09
0.272721 -2.19131294689897e-09
0.272722 1.51518710298364e-09
0.272723 -8.48668435888382e-10
0.272724 1.47790335861649e-10
0.272725 6.5297422497812e-10
0.272726 -1.6757544647716e-09
0.272727 3.2197161277828e-09
0.272728 -6.3326544914587e-09
0.272729 1.94933088899453e-08
0.27273 2.61644637565862e-08
0.272731 -7.88777578901669e-09
0.272732 4.36116238232892e-09
0.272733 -2.6725289046332e-09
0.272734 1.52226441110801e-09
0.272735 -5.14578976245658e-10
0.272736 -6.0819797725622e-10
0.272737 2.25378519407785e-09
0.272738 -5.80963417855005e-09
0.272739 2.61169337777182e-08
0.27274 2.18626117733362e-08
0.272741 -9.72129516998718e-09
0.272742 6.60251785433906e-09
0.272743 3.071416874555e-08
0.272744 8.19682644665098e-08
0.272745 8.26644713723438e-08
0.272746 1.54068060687102e-08
0.272747 -3.99797364889179e-09
0.272748 8.75580223599021e-10
0.272749 5.07720176602728e-09
0.27275 1.49001647098995e-07
0.272751 5.42063871760476e-08
0.272752 3.52421098906508e-07
0.272753 2.60372305837221e-07
0.272754 -2.93570367469763e-08
0.272755 1.92407978439187e-08
0.272756 -1.59893332322812e-08
0.272757 1.61705935195815e-08
0.272758 -2.06420715361068e-08
0.272759 4.17650575768354e-08
0.27276 1.41586979199515e-07
0.272761 -2.56551290974707e-08
0.272762 1.50887227470315e-08
0.272763 -1.16607458201678e-08
0.272764 1.03737355579187e-08
0.272765 -1.01329256876899e-08
0.272766 1.06654201291498e-08
0.272767 -1.20976296816201e-08
0.272768 1.52009822332664e-08
0.272769 -2.37356367779494e-08
0.27277 1.39200166140941e-07
0.272771 1.81133629848079e-08
0.272772 -4.54045241112146e-09
0.272773 2.96507040365697e-09
0.272774 1.71333752397137e-07
0.272775 -3.8299971707768e-08
0.272776 1.0355836077769e-07
0.272777 8.75743935180503e-08
0.272778 -2.9560536065664e-08
0.272779 1.73906065569256e-08
0.27278 -1.19912933546661e-08
0.272781 8.7833432092305e-09
0.272782 -6.25183076144244e-09
0.272783 3.69296261479359e-08
0.272784 -5.60770516898565e-09
0.272785 4.22270787194389e-09
0.272786 -3.25719109852604e-09
0.272787 2.43963930463742e-09
0.272788 -1.67967057584044e-09
0.272789 9.1360376939155e-10
0.27279 -6.66515546281156e-11
0.272791 -9.91637360001344e-10
0.272792 2.57661428037429e-09
0.272793 -5.9000578607915e-09
0.272794 1.06930999591169e-07
0.272795 1.00052956049732e-07
0.272796 -1.07414966007735e-08
0.272797 6.08679471736333e-09
0.272798 -4.22394930040164e-09
0.272799 3.14360644857885e-09
0.2728 -2.3941478726283e-09
0.272801 1.8145080305199e-09
0.272802 -1.32997715831376e-09
0.272803 8.98994733521691e-10
0.272804 -4.9335118207458e-10
0.272805 1.18103549893729e-09
0.272806 3.46524119015489e-10
0.272807 -8.6210636189593e-10
0.272808 1.57754223227129e-09
0.272809 -2.90459306111141e-09
0.27281 8.16462954032984e-09
0.272811 9.60875859700203e-09
0.272812 -2.34645330391239e-09
0.272813 8.62467333359777e-10
0.272814 -1.05599609348536e-10
0.272815 -4.22809149594919e-10
0.272816 8.57159229628077e-10
0.272817 -1.25272609301354e-09
0.272818 1.6387093343238e-09
0.272819 -2.03270206584517e-09
0.27282 2.44883737219763e-09
0.272821 -2.90110667636826e-09
0.272822 3.40554659418601e-09
0.272823 -3.98258335820171e-09
0.272824 4.66056528407876e-09
0.272825 -5.48153100208027e-09
0.272826 6.511797040221e-09
0.272827 -7.86351412995723e-09
0.272828 9.74392186171929e-09
0.272829 -1.2584449011849e-08
0.27283 1.7456961883039e-08
0.272831 -2.79766897081415e-08
0.272832 6.88640300437686e-08
0.272833 1.50767769093148e-07
0.272834 -3.5428174066645e-08
0.272835 1.96141773262886e-08
0.272836 -1.21608710297729e-08
0.272837 1.19450215095349e-08
0.272838 -8.94025878005076e-09
0.272839 7.27992840618501e-09
0.27284 -6.11866238916192e-09
0.272841 5.25153881770454e-09
0.272842 -4.58993411261705e-09
0.272843 4.10159259218417e-09
0.272844 -3.8153369953736e-09
0.272845 3.92443416338075e-09
0.272846 -5.5730010390927e-09
0.272847 4.17710387593691e-08
0.272848 5.52372497888751e-08
0.272849 9.67109602940131e-09
0.27285 -3.89036185373521e-09
0.272851 2.44262442369318e-09
0.272852 -1.73614077983819e-09
0.272853 1.26790853949315e-09
0.272854 -8.97399041964184e-10
0.272855 5.67304328465123e-10
0.272856 -2.5026610468446e-10
0.272857 1.8298115365293e-09
0.272858 8.79656311424553e-10
0.272859 -2.12557565953223e-09
0.27286 1.16946457223351e-08
0.272861 5.14533485427406e-09
0.272862 -2.31457005438845e-09
0.272863 1.47112253438185e-09
0.272864 -4.93458899595725e-10
0.272865 3.3279541673023e-08
0.272866 -6.16968234168015e-09
0.272867 8.43194484772058e-09
0.272868 -1.77578594668908e-08
0.272869 1.61137650551484e-07
0.27287 3.82129928171766e-08
0.272871 -2.31098273813236e-08
0.272872 2.05225007014256e-08
0.272873 -2.18176231428489e-08
0.272874 2.6951414595563e-08
0.272875 -4.10516600257577e-08
0.272876 1.12148730635406e-07
0.272877 1.22593660014903e-07
0.272878 -3.8288377044244e-08
0.272879 2.27136578901197e-08
0.27288 -1.6453502803981e-08
0.272881 1.33935501475025e-08
0.272882 -1.20802618619918e-08
0.272883 1.24870092006506e-08
0.272884 -1.6960490722374e-08
0.272885 5.98623825531775e-08
0.272886 1.88837310394849e-07
0.272887 1.13347550572414e-08
0.272888 -3.7930476942604e-09
0.272889 2.3707566273376e-09
0.27289 -1.80584074109633e-09
0.272891 1.46852498196865e-09
0.272892 -1.21349619953897e-09
0.272893 9.93935572788593e-10
0.272894 -7.90436993436272e-10
0.272895 5.92197358068219e-10
0.272896 -3.91154156847899e-10
0.272897 1.7934614724867e-10
0.272898 5.44026573227201e-11
0.272899 -3.30203057729678e-10
0.2729 6.93800144206248e-10
0.272901 -1.2872559746449e-09
0.272902 2.92149346901049e-09
0.272903 1.42512742128917e-08
0.272904 -1.42457934131525e-09
0.272905 3.33256054476829e-10
0.272906 1.85300634755285e-10
0.272907 -5.50465590370703e-10
0.272908 8.57750277741823e-10
0.272909 -1.14220242755682e-09
0.27291 1.42024420201999e-09
0.272911 -1.70250923959196e-09
0.272912 1.999576705415e-09
0.272913 -2.32565947601631e-09
0.272914 2.70770640042211e-09
0.272915 -3.23022602820855e-09
0.272916 4.55136759537498e-09
0.272917 -1.37158439424271e-09
0.272918 3.15558902602857e-09
0.272919 -3.8387608715166e-09
0.27292 4.39677287105489e-09
0.272921 -4.84225180851681e-09
0.272922 4.77581524521126e-09
0.272923 2.67396460641804e-10
0.272924 2.23988258508082e-08
0.272925 -1.93961840109396e-08
0.272926 2.46959561280593e-08
0.272927 -3.93484228620292e-08
0.272928 1.11293753784068e-07
0.272929 1.23146789005742e-07
0.27293 -2.68998464872407e-08
0.272931 2.37187510849086e-08
0.272932 -1.50756652183864e-08
0.272933 7.11145965890847e-09
0.272934 1.42129064919337e-07
0.272935 2.36098290035138e-08
0.272936 -1.76759387835506e-08
0.272937 1.60238849073906e-08
0.272938 -1.60640533164387e-08
0.272939 4.94198293989767e-08
0.27294 -1.61908619157577e-08
0.272941 2.07628793359543e-08
0.272942 -3.21456666767611e-08
0.272943 1.64285352324055e-07
0.272944 5.99664764248215e-08
0.272945 -1.54971008248826e-08
0.272946 7.02833379494887e-09
0.272947 -3.03381373543589e-09
0.272948 3.67233627933645e-10
0.272949 2.00702039970067e-09
0.27295 -4.95867558172891e-09
0.272951 1.17169467119997e-08
0.272952 2.42434431317203e-09
0.272953 1.72176001065219e-07
0.272954 2.24276187947201e-08
0.272955 -1.00646475396007e-08
0.272956 5.95297508566422e-09
0.272957 -3.57209046048545e-09
0.272958 1.70208723801101e-09
0.272959 1.70080439846061e-10
0.27296 -2.51018220445036e-09
0.272961 6.16942358883395e-09
0.272962 -1.37499038119662e-08
0.272963 4.14804389519044e-08
0.272964 1.52694035404392e-07
0.272965 -3.38959263761806e-08
0.272966 5.00271426789591e-08
0.272967 -3.0582787973624e-08
0.272968 3.1926770074227e-08
0.272969 -4.38640161862865e-08
0.27297 1.38629515935194e-07
0.272971 5.6782084035736e-08
0.272972 -6.07792450165229e-09
0.272973 2.16222951075325e-08
0.272974 -1.33033417095233e-08
0.272975 1.59656343264287e-08
0.272976 1.78029770382519e-08
0.272977 -4.389598183347e-09
0.272978 4.03626175997447e-09
0.272979 -5.47306679810382e-09
0.27298 8.6549539333422e-09
0.272981 -1.6182010598587e-08
0.272982 4.87431712780482e-08
0.272983 9.38017334370154e-08
0.272984 -2.95999208100594e-08
0.272985 2.00059882525041e-08
0.272986 -1.64738515709857e-08
0.272987 1.38323356673409e-08
0.272988 6.56851383402105e-08
0.272989 6.56655257620851e-08
0.27299 1.23125139295388e-07
0.272991 -2.90943434844071e-08
0.272992 1.2568225041891e-07
0.272993 2.64061431211882e-08
0.272994 -2.60842792629595e-08
0.272995 1.4628652707118e-07
0.272996 2.14758229805717e-08
0.272997 -7.32185579444479e-09
0.272998 2.90043353544309e-09
0.272999 -4.4516973633674e-10
0.273 -1.43636582813392e-09
0.273001 3.28406714617253e-09
0.273002 -5.52529195524879e-09
0.273003 8.84912869889575e-09
0.273004 -1.51788934148315e-08
0.273005 3.54128570381507e-08
0.273006 1.69338972948696e-07
0.273007 2.03086917878686e-08
0.273008 1.2889467124189e-07
0.273009 -3.62524427450789e-08
0.27301 2.58081503008965e-08
0.273011 -2.24886554778752e-08
0.273012 2.1964833785682e-08
0.273013 -2.37333693204376e-08
0.273014 3.27489239767473e-08
0.273015 -4.07072293655332e-08
0.273016 1.10196977728485e-07
0.273017 1.00024685562878e-07
0.273018 -3.04843837491867e-08
0.273019 1.6810219096365e-08
0.27302 -1.10648672125296e-08
0.273021 7.92959727851623e-09
0.273022 -5.95822928424723e-09
0.273023 4.59556528255296e-09
0.273024 -3.58294548982036e-09
0.273025 2.78429700370505e-09
0.273026 -2.12025297566977e-09
0.273027 1.54036186323631e-09
0.273028 -1.00953636870316e-09
0.273029 5.00220063801333e-10
0.27303 1.08175100225363e-11
0.273031 -5.48072378815093e-10
0.273032 1.14447911581595e-09
0.273033 -1.85014617429142e-09
0.273034 2.75277497429645e-09
0.273035 -4.03460380132775e-09
0.273036 6.17802733668241e-09
0.273037 -1.11425712006278e-08
0.273038 2.12962019006429e-07
0.273039 4.17121858153477e-09
0.27304 8.884238310879e-08
0.273041 1.29126988143465e-08
0.273042 -6.29802034767739e-09
0.273043 1.25412469493631e-08
0.273044 2.15826745337889e-08
0.273045 1.13805197874437e-08
0.273046 -5.13975486215094e-09
0.273047 3.54938391055524e-09
0.273048 -2.65162753385556e-09
0.273049 1.98697158342956e-09
0.27305 -1.39943171601356e-09
0.273051 7.51055521185914e-10
0.273052 4.57558275261669e-10
0.273053 1.22436590906758e-08
0.273054 -1.84496775715804e-09
0.273055 9.88682719508848e-10
0.273056 -5.19758116530183e-10
0.273057 1.5720650745865e-10
0.273058 1.65450298573542e-10
0.273059 -4.72297879346041e-10
0.27306 7.75526417711482e-10
0.273061 -1.08284471580834e-09
0.273062 1.39876323217145e-09
0.273063 -1.72703004715647e-09
0.273064 2.07275903896385e-09
0.273065 -2.44165833326352e-09
0.273066 2.84057073669647e-09
0.273067 -3.27814915203619e-09
0.273068 3.76581844440038e-09
0.273069 -4.31926503100543e-09
0.27307 4.95958085095744e-09
0.273071 -5.718787568322e-09
0.273072 6.64744712260649e-09
0.273073 -7.83203323398113e-09
0.273074 9.43582872246563e-09
0.273075 -1.18014379680849e-08
0.273076 1.58000481247079e-08
0.273077 -2.45863962135126e-08
0.273078 6.63292760427668e-08
0.273079 5.56846159867375e-08
0.27308 -1.32712838491945e-08
0.273081 2.8771272997676e-09
0.273082 4.49976997228033e-09
0.273083 -1.49168666943953e-08
0.273084 4.83865900254446e-08
0.273085 1.45257682175087e-07
0.273086 -3.0929513744879e-08
0.273087 4.60733046625759e-08
0.273088 -2.539572759314e-08
0.273089 2.15403373542856e-08
0.27309 -2.05796983287676e-08
0.273091 2.19414186860334e-08
0.273092 -2.87868947042158e-08
0.273093 1.62362126104849e-07
0.273094 1.11669776998494e-08
0.273095 1.0462641743182e-08
0.273096 1.14514063832987e-07
0.273097 3.00870221818481e-08
0.273098 -2.52048024162832e-08
0.273099 2.84437249896381e-08
0.2731 -3.96727154933488e-08
0.273101 1.16129748064429e-07
0.273102 3.76044746971638e-08
0.273103 -3.75910310132128e-09
0.273104 -6.38864899065843e-09
0.273105 1.29599757362587e-08
0.273106 -1.92039251430895e-08
0.273107 2.69527825924141e-08
0.273108 -3.94755686180186e-08
0.273109 7.26528628749522e-08
0.27311 1.08234394445546e-07
0.273111 1.20149086894632e-07
0.273112 7.52264699720609e-08
0.273113 -1.21011203494758e-08
0.273114 -2.17510759424049e-08
0.273115 1.16032400135828e-07
0.273116 2.52730835167952e-07
0.273117 9.37915032802749e-08
0.273118 6.26052067082722e-08
0.273119 -4.2851736704819e-08
0.27312 3.39368102894769e-08
0.273121 -2.86353753790227e-08
0.273122 2.51456676755108e-08
0.273123 -2.27713449063561e-08
0.273124 2.12040320990227e-08
0.273125 -2.03301326206681e-08
0.273126 2.01872444138588e-08
0.273127 -2.10317257410305e-08
0.273128 2.3673734126246e-08
0.273129 -3.12297635750715e-08
0.27313 7.20049939836039e-08
0.273131 5.22401087803666e-08
0.273132 -1.10968753251234e-08
0.273133 2.77162449622935e-09
0.273134 1.11643128840829e-09
0.273135 -3.83043812192316e-09
0.273136 6.46056639686426e-09
0.273137 -9.84708946743481e-09
0.273138 1.54870233188635e-08
0.273139 -2.84154347250672e-08
0.27314 9.33728766257529e-08
0.273141 1.02596186532007e-07
0.273142 -3.78620322972286e-08
0.273143 2.52625805083954e-08
0.273144 -1.85477964897151e-08
0.273145 3.55185886611363e-08
0.273146 -3.33246326081714e-08
0.273147 8.04493823026338e-08
0.273148 3.80838492789552e-08
0.273149 -8.67547066418274e-09
0.27315 3.7085181481619e-09
0.273151 -6.45584432036874e-10
0.273152 -8.72117053606442e-10
0.273153 1.8485990018613e-09
0.273154 -2.58265015953512e-09
0.273155 3.21087929017594e-09
0.273156 -3.81368662651498e-09
0.273157 4.44825317711031e-09
0.273158 -5.16400896338266e-09
0.273159 6.01770181822804e-09
0.27316 -7.08760994136303e-09
0.273161 8.50056552735812e-09
0.273162 -1.04925399863712e-08
0.273163 1.35849973369734e-08
0.273164 -1.93227896379069e-08
0.273165 3.79232095323955e-08
0.273166 -8.2209042069425e-09
0.273167 1.07565174048306e-07
0.273168 7.34624592796546e-08
0.273169 -2.95894258967846e-08
0.27317 1.87205236264635e-08
0.273171 -1.36795494688572e-08
0.273172 1.07337037173465e-08
0.273173 -8.7848871089624e-09
0.273174 7.39107401226167e-09
0.273175 -6.33935671361191e-09
0.273176 5.51456553280335e-09
0.273177 -4.84893728880601e-09
0.273178 4.30007022557615e-09
0.273179 -3.84016143938585e-09
0.27318 3.45031778548129e-09
0.273181 -3.11964670060929e-09
0.273182 2.84092952665875e-09
0.273183 -2.60765638643547e-09
0.273184 2.41531681097977e-09
0.273185 -2.26068194950775e-09
0.273186 2.14179612615342e-09
0.273187 -2.0592850772345e-09
0.273188 2.01417755463614e-09
0.273189 -2.00788210468528e-09
0.27319 2.04446012357968e-09
0.273191 -2.13226801425903e-09
0.273192 2.28931891560476e-09
0.273193 -2.55369156258755e-09
0.273194 3.02061815237416e-09
0.273195 -4.01385406606762e-09
0.273196 7.82610765394697e-09
0.273197 9.8703201093855e-09
0.273198 -9.82965902765705e-10
0.273199 -5.10075058651613e-10
0.2732 1.29222252698019e-09
0.273201 -1.90517096067529e-09
0.273202 2.50495570156156e-09
0.273203 -3.18037502343921e-09
0.273204 4.02672635000964e-09
0.273205 -5.20493939782971e-09
0.273206 7.0807901026811e-09
0.273207 -1.07932866549706e-08
0.273208 2.27365333201891e-08
0.273209 2.90509563809182e-07
0.27321 -1.65993137080019e-08
0.273211 9.1028578947019e-09
0.273212 -8.3244832954655e-09
0.273213 1.73285715171113e-07
0.273214 5.78574426714055e-09
0.273215 -4.13056288084486e-09
0.273216 4.44455987160228e-09
0.273217 -5.4160967823013e-09
0.273218 7.04909614418115e-09
0.273219 -9.98748906100777e-09
0.27322 1.76771545360614e-08
0.273221 1.7025293972476e-07
0.273222 5.02100341244089e-09
0.273223 1.09279779311001e-07
0.273224 -3.80253599411942e-09
0.273225 -9.43278224844224e-09
0.273226 4.57998607866007e-08
0.273227 1.27176069396411e-07
0.273228 -4.75753619759131e-08
0.273229 5.16361915978732e-08
0.27323 1.51218295744881e-07
0.273231 -9.82972511259412e-09
0.273232 1.18175301182268e-09
0.273233 1.44126358484452e-09
0.273234 -2.54837944319315e-09
0.273235 2.99015970368047e-09
0.273236 -2.49460069594578e-09
0.273237 1.91276180351248e-08
0.273238 -7.15071122097715e-09
0.273239 7.02963412664187e-09
0.27324 -7.47622403611668e-09
0.273241 8.19477032059423e-09
0.273242 -9.16852758028365e-09
0.273243 1.04575097287393e-08
0.273244 -1.21933348045018e-08
0.273245 1.46299850048153e-08
0.273246 -1.8294016558241e-08
0.273247 2.44838857495435e-08
0.273248 -3.75799314809708e-08
0.273249 8.99584275546375e-08
0.27325 9.3499571312692e-08
0.273251 4.86270013502837e-08
0.273252 5.35527120769737e-08
0.273253 -2.60783344004148e-08
0.273254 1.71728227062422e-08
0.273255 -1.23539397125594e-08
0.273256 9.17467277262692e-09
0.273257 -6.81829023858433e-09
0.273258 4.9218106638269e-09
0.273259 -3.29286763673114e-09
0.27326 1.81415965864851e-09
0.273261 -4.03650294535256e-10
0.273262 -1.00684507705321e-09
0.273263 2.48641630977341e-09
0.273264 -4.12102896673336e-09
0.273265 6.04036367516255e-09
0.273266 -8.47715666518631e-09
0.273267 1.19435249353588e-08
0.273268 -1.80237549240203e-08
0.273269 3.91135231962481e-08
0.27327 -3.5636561316631e-09
0.273271 7.94263656963257e-08
0.273272 1.53785516439736e-07
0.273273 -4.0436092825684e-08
0.273274 3.18832069582226e-08
0.273275 1.83552072369686e-08
0.273276 -1.48316273140682e-10
0.273277 2.81186828655613e-10
0.273278 -1.70899239602903e-09
0.273279 3.48801606371628e-09
0.27328 -5.5260737603082e-09
0.273281 7.82161642701418e-09
0.273282 -8.74708144241959e-09
0.273283 3.00970499796014e-07
0.273284 5.81028231859235e-09
0.273285 1.37104701999051e-08
0.273286 -3.07502416559628e-08
0.273287 9.59426865849306e-08
0.273288 7.7657466495898e-08
0.273289 1.55624758568834e-07
0.27329 4.01734425029302e-08
0.273291 -1.79945390758986e-08
0.273292 4.49981898374889e-08
0.273293 -1.33842377899792e-08
0.273294 1.18741178269193e-08
0.273295 -9.76290219780438e-09
0.273296 8.08267390642383e-09
0.273297 -6.72598393013177e-09
0.273298 5.59764716917796e-09
0.273299 -4.63359026482945e-09
0.2733 3.78968071321907e-09
0.273301 -3.03348407424857e-09
0.273302 2.33892615772963e-09
0.273303 -1.68423959230847e-09
0.273304 1.04666471302393e-09
0.273305 -3.95832013872129e-10
0.273306 -3.12546627948251e-10
0.273307 1.15382626509713e-09
0.273308 -2.27842852460592e-09
0.273309 4.05304523704427e-09
0.27331 -7.70429917089794e-09
0.273311 2.15828878227556e-08
0.273312 5.2495182236477e-08
0.273313 -1.35136238481595e-08
0.273314 8.15408006622478e-09
0.273315 -5.91913557492157e-09
0.273316 4.57283749981707e-09
0.273317 -3.51019876382462e-09
0.273318 2.42147827988774e-09
0.273319 -9.99588216928845e-10
0.27332 -1.28370660381919e-09
0.273321 5.76239590743801e-09
0.273322 -1.77469354792358e-08
0.273323 1.331144967937e-07
0.273324 3.25421855270808e-08
0.273325 5.50380783796872e-08
0.273326 1.71413024746553e-07
0.273327 -1.23623645569765e-07
0.273328 2.75475368636783e-07
0.273329 1.59456366116656e-07
0.27333 -1.13046802502992e-08
0.273331 -3.31868650470981e-08
0.273332 1.63092492430264e-07
0.273333 1.52087897269492e-07
0.273334 -5.4053921762479e-08
0.273335 3.16350487621989e-08
0.273336 -2.08081648336054e-08
0.273337 1.37908972477441e-08
0.273338 -8.17148880899487e-09
0.273339 2.58328804908068e-09
0.27334 4.68836597848274e-09
0.273341 -1.86362845656288e-08
0.273342 8.23713228225254e-08
0.273343 1.05012089854435e-07
0.273344 -4.19058413528002e-08
0.273345 2.93242938628498e-08
0.273346 -2.44334178942486e-08
0.273347 2.28885789051982e-08
0.273348 -2.48078756722057e-08
0.273349 3.79428374760619e-08
0.27335 1.40567039300701e-07
0.273351 -1.26385815466315e-08
0.273352 4.37712171651031e-09
0.273353 -1.89753558500102e-09
0.273354 9.66983771518593e-10
0.273355 -6.51943441613866e-10
0.273356 6.34603175435222e-10
0.273357 -7.80585977057964e-10
0.273358 1.02542253964867e-09
0.273359 -1.335850655563e-09
0.27336 1.69413677488706e-09
0.273361 -2.09118819932699e-09
0.273362 2.52330618578047e-09
0.273363 -2.99042053158717e-09
0.273364 3.49421408832277e-09
0.273365 -4.04072289565202e-09
0.273366 4.63818670602766e-09
0.273367 -5.29727327089486e-09
0.273368 6.03585404970028e-09
0.273369 -6.88262566028967e-09
0.27337 7.87723561573037e-09
0.273371 -9.07419851502559e-09
0.273372 1.05605603929167e-08
0.273373 -1.24881937737586e-08
0.273374 1.51397061660668e-08
0.273375 -1.91178568098397e-08
0.273376 2.60349735765113e-08
0.273377 -4.23590709450943e-08
0.273378 1.65062172151258e-07
0.273379 4.54814249304037e-08
0.27338 4.99506554676757e-10
0.273381 1.61090140151588e-07
0.273382 2.16677959572765e-08
0.273383 2.60057319347387e-08
0.273384 -1.15167432205521e-08
0.273385 5.22897591525135e-09
0.273386 -4.50510990509923e-10
0.273387 -4.51554597016354e-09
0.273388 1.14959474751311e-08
0.273389 -2.63978314995953e-08
0.27339 1.28499392740859e-07
0.273391 6.3258393624184e-08
0.273392 -2.66208213938814e-08
0.273393 1.66660516985699e-08
0.273394 -1.16948983209769e-08
0.273395 8.51909883484911e-09
0.273396 -6.18649550676881e-09
0.273397 4.32599707755838e-09
0.273398 -2.84959772503275e-09
0.273399 2.40870402351639e-09
0.2734 5.1202042401448e-08
0.273401 -9.50231855940515e-09
0.273402 1.38382715255356e-08
0.273403 -2.67686170659196e-08
0.273404 1.22717658527383e-07
0.273405 5.97612234158275e-08
0.273406 -2.56292690853677e-08
0.273407 1.67552901601297e-08
0.273408 -1.25966945673813e-08
0.273409 1.01521188999799e-08
0.27341 -8.5328866584398e-09
0.273411 7.3830222828361e-09
0.273412 -6.53306877489988e-09
0.273413 5.89327554264013e-09
0.273414 -5.41317814516746e-09
0.273415 5.06410831116277e-09
0.273416 -4.83084258633837e-09
0.273417 4.70687482081362e-09
0.273418 -4.68923143982256e-09
0.273419 4.76117537083555e-09
0.27342 -4.81970999344826e-09
0.273421 4.16008831262865e-09
0.273422 5.85084094640934e-09
0.273423 3.05329666426144e-07
0.273424 1.22123791896596e-07
0.273425 -2.45095486306569e-08
0.273426 1.31559440042887e-08
0.273427 -9.16735846321305e-09
0.273428 7.27758685748104e-09
0.273429 -6.27229281953364e-09
0.27343 5.73674991319982e-09
0.273431 -5.50579939206582e-09
0.273432 5.5210698590033e-09
0.273433 -5.78711593492042e-09
0.273434 6.3763346506148e-09
0.273435 -7.48101322239051e-09
0.273436 9.60053851402776e-09
0.273437 -1.43634629899821e-08
0.273438 3.15334296875345e-08
0.273439 9.92697879058312e-08
0.27344 8.85145136827984e-08
0.273441 9.93510224960511e-08
0.273442 -2.92080933680033e-09
0.273443 5.45394074880817e-09
0.273444 -5.58519610944144e-09
0.273445 5.55526771063934e-09
0.273446 -5.59658607295112e-09
0.273447 5.74255041956216e-09
0.273448 -5.99735770954102e-09
0.273449 6.36472298738106e-09
0.27345 -6.85605965165319e-09
0.273451 7.49257991802183e-09
0.273452 -8.3099125615541e-09
0.273453 9.3699402291637e-09
0.273454 -1.0781177743192e-08
0.273455 1.27454652650577e-08
0.273456 -1.56907080659533e-08
0.273457 2.0706101656021e-08
0.273458 -3.16019167478449e-08
0.273459 7.78448753213728e-08
0.27346 1.00788112463617e-07
0.273461 -2.43231964617139e-08
0.273462 1.06213322326549e-08
0.273463 -4.14524036317241e-09
0.273464 -3.58335949762028e-10
0.273465 4.50258706667239e-09
0.273466 -9.40118521880136e-09
0.273467 1.69099583330307e-08
0.273468 -3.33062655711684e-08
0.273469 1.21323799598096e-07
0.27347 1.01475484166334e-07
0.273471 -3.84973868673594e-08
0.273472 2.44622595318798e-08
0.273473 -1.81799340781817e-08
0.273474 1.45795232954698e-08
0.273475 -1.22339231794209e-08
0.273476 1.0584265681834e-08
0.273477 -9.36647138144662e-09
0.273478 8.43946410681765e-09
0.273479 -7.72187682523483e-09
0.27348 7.16315525231083e-09
0.273481 -6.72934447275685e-09
0.273482 6.39529322555769e-09
0.273483 -6.1387552278374e-09
0.273484 5.93422456063167e-09
0.273485 -5.73957084584375e-09
0.273486 5.46337051691399e-09
0.273487 -4.86920847310255e-09
0.273488 3.44516824460116e-09
0.273489 2.9795754229058e-08
0.27349 1.39493439387918e-07
0.273491 2.99245428914207e-08
0.273492 1.99010264792174e-08
0.273493 -3.78230742300236e-08
0.273494 1.1436255739604e-07
0.273495 1.13867439016962e-07
0.273496 -3.79294555562435e-08
0.273497 2.29265660132758e-08
0.273498 -1.66850974602674e-08
0.273499 1.34399921095378e-08
0.2735 -1.16951983376698e-08
0.273501 1.10604045174335e-08
0.273502 -1.19956519013299e-08
0.273503 1.96252820301315e-08
0.273504 2.21369187458377e-08
0.273505 -2.66443205549816e-09
0.273506 2.10614348709263e-10
0.273507 5.61980494998301e-10
0.273508 -8.50272376974561e-10
0.273509 9.47886191930834e-10
0.27351 -9.61314116364892e-10
0.273511 9.37596611648448e-10
0.273512 -8.98501695276745e-10
0.273513 8.55431102550207e-10
0.273514 -8.14658869902126e-10
0.273515 7.79728374484168e-10
0.273516 -7.52636576097359e-10
0.273517 7.34388024943819e-10
0.273518 -7.26528927335775e-10
0.273519 7.3011564619122e-10
0.27352 -7.44314247424618e-10
0.273521 7.67042192476568e-10
0.273522 -7.94839491530875e-10
0.273523 8.22343174937956e-10
0.273524 -8.40101501268011e-10
0.273525 8.30641110573095e-10
0.273526 -7.59142774025587e-10
0.273527 5.47873901132671e-10
0.273528 1.12696723652472e-11
0.273529 -1.69550377123657e-09
0.27353 1.15587024861124e-08
0.273531 1.98736892897156e-08
0.273532 -1.01896804467187e-08
0.273533 8.87974584584966e-09
0.273534 -8.92583441435749e-09
0.273535 9.61735825816198e-09
0.273536 -1.08700815337742e-08
0.273537 1.28493758089034e-08
0.273538 -1.60422202839361e-08
0.273539 2.17731712261874e-08
0.27354 -3.48186749558392e-08
0.273541 9.4109192314946e-08
0.273542 1.16876746741762e-07
0.273543 -3.40437038081824e-08
0.273544 1.90504371219782e-08
0.273545 -1.26394489532627e-08
0.273546 8.98300010529649e-09
0.273547 -6.53481712263435e-09
0.273548 4.70165107978849e-09
0.273549 -3.19984087185887e-09
0.27355 1.87324702713267e-09
0.273551 -6.74641593300703e-10
0.273552 1.17032476867643e-08
0.273553 3.60563435946923e-09
0.273554 -6.30949865067428e-09
0.273555 1.57629022533624e-08
0.273556 -1.95536168837111e-08
0.273557 1.00134490777448e-07
0.273558 5.33129954031591e-08
0.273559 -2.62705771122946e-08
0.27356 2.3918527017943e-08
0.273561 2.95725814912848e-07
0.273562 -8.86638960136922e-10
0.273563 -2.12135145600836e-09
0.273564 2.60015552142861e-09
0.273565 -2.55884688502508e-09
0.273566 2.36601120923218e-09
0.273567 -2.12658434235126e-09
0.273568 1.8775095954495e-09
0.273569 -1.63351741003017e-09
0.27357 1.40151924048102e-09
0.273571 -1.18640106648239e-09
0.273572 9.93460149443779e-10
0.273573 -8.30343480402481e-10
0.273574 7.10379474256431e-10
0.273575 -6.58417715242081e-10
0.273576 7.23814645528637e-10
0.273577 -1.01717508084332e-09
0.273578 1.82328786134361e-09
0.273579 -4.11824329114084e-09
0.27358 1.41202440507872e-08
0.273581 1.42428150404265e-07
0.273582 5.38459259777084e-08
0.273583 3.25730049455697e-09
0.273584 -5.61541324199864e-09
0.273585 6.48401254820656e-09
0.273586 -7.21054757656295e-09
0.273587 8.02580763391587e-09
0.273588 -9.0282391015392e-09
0.273589 1.03242228496103e-08
0.27359 -1.2106492268724e-08
0.273591 1.48563613598892e-08
0.273592 -2.05894858859159e-08
0.273593 1.53032846274618e-07
0.273594 -9.68523867837514e-09
0.273595 2.09641365145744e-08
0.273596 -3.63145698299391e-08
0.273597 9.75820242093343e-08
0.273598 5.57959723737241e-08
0.273599 9.28838495216612e-08
0.2736 7.25749186030728e-08
0.273601 -3.44866585069565e-08
0.273602 2.27729229739763e-08
0.273603 -1.61014019740049e-08
0.273604 1.02622642866173e-08
0.273605 7.43317649722802e-10
0.273606 1.03723545122817e-07
0.273607 -2.57338466114302e-08
0.273608 1.97764202712848e-08
0.273609 -1.77443046816613e-08
0.27361 1.71312726015807e-08
0.273611 -1.75038487611884e-08
0.273612 1.90058842069748e-08
0.273613 -2.26115335833288e-08
0.273614 5.30259405925001e-08
0.273615 -3.61408358083758e-08
0.273616 1.15101503925204e-07
0.273617 8.34859570692689e-08
0.273618 -2.77650595737625e-08
0.273619 1.55801083968312e-08
0.27362 -1.02262301334765e-08
0.273621 7.17113970762751e-09
0.273622 -5.12856846945512e-09
0.273623 3.57848107595693e-09
0.273624 -2.2480449846303e-09
0.273625 9.44757681103244e-10
0.273626 5.3284303174048e-10
0.273627 -2.50381571295872e-09
0.273628 5.69459390920938e-09
0.273629 -1.25148891878144e-08
0.27363 3.94632780701323e-08
0.273631 1.08021681620101e-07
0.273632 -3.1901835108273e-08
0.273633 2.29609230158481e-08
0.273634 -2.1183873259892e-08
0.273635 4.4628702385666e-08
0.273636 -3.63985817974751e-08
0.273637 9.21394717523294e-08
0.273638 1.37185892110212e-07
0.273639 -4.33629114279317e-08
0.27364 2.98459091640957e-08
0.273641 -2.69113111076237e-08
0.273642 2.96054692077246e-08
0.273643 -4.21985696913831e-08
0.273644 1.39306308340908e-07
0.273645 6.25529327705356e-08
0.273646 -2.13920555940936e-08
0.273647 1.17885485274013e-08
0.273648 -8.67281669592061e-09
0.273649 1.94842855761778e-08
0.27365 7.40960289875575e-09
0.273651 -5.68333904907112e-09
0.273652 9.98936502673154e-09
0.273653 -7.14126214474638e-10
0.273654 4.64838532181902e-09
0.273655 -6.60970012299588e-09
0.273656 8.58588209531047e-09
0.273657 -1.12069783630437e-08
0.273658 1.84059236343188e-08
0.273659 -1.20545280343e-08
0.27366 1.96976585128885e-08
0.273661 -3.30358226043239e-08
0.273662 1.80521884045537e-07
0.273663 8.92741426226397e-09
0.273664 2.97063801562136e-08
0.273665 1.22702737619554e-07
0.273666 -1.16348441193749e-08
0.273667 -1.38560336354792e-08
0.273668 1.20473192257215e-07
0.273669 7.00471618667112e-08
0.27367 -3.11025019543018e-08
0.273671 3.11364732735741e-08
0.273672 -1.86156075550809e-08
0.273673 1.47344248373586e-08
0.273674 -1.22424612811237e-08
0.273675 1.04462208140691e-08
0.273676 -9.08018347781065e-09
0.273677 8.01369690499058e-09
0.273678 -7.17773205427002e-09
0.273679 6.53813230881279e-09
0.27368 -6.08434624756881e-09
0.273681 5.83282394355301e-09
0.273682 -5.8407326402064e-09
0.273683 6.24725797208e-09
0.273684 -7.40066658915672e-09
0.273685 1.03478822941832e-08
0.273686 -1.9906037992876e-08
0.273687 1.66631541536199e-07
0.273688 3.83657567885739e-08
0.273689 -2.41587803309495e-08
0.27369 2.45863117370507e-08
0.273691 -3.607813972864e-08
0.273692 1.47282885976157e-07
0.273693 5.39503195481865e-08
0.273694 -2.13672941768952e-08
0.273695 1.19841005620929e-08
0.273696 8.30125125923703e-08
0.273697 1.27750852562299e-08
0.273698 -1.03133460465132e-08
0.273699 9.45211351394834e-09
0.2737 -9.25695027157186e-09
0.273701 9.57073857280513e-09
0.273702 -1.04674876567077e-08
0.273703 1.23125871934874e-08
0.273704 -1.63942506199102e-08
0.273705 3.02553720137232e-08
0.273706 1.31274880400054e-07
0.273707 -1.28631123989322e-08
0.273708 3.82684843917894e-09
0.273709 9.34989261942631e-12
0.27371 -2.64040123559449e-09
0.273711 5.12658604311016e-09
0.273712 -8.16672487522157e-09
0.273713 1.28995433197981e-08
0.273714 1.50377940531899e-07
0.273715 6.51360814780658e-08
0.273716 1.48533969271319e-07
0.273717 -2.72372286446001e-08
0.273718 1.70659312633871e-08
0.273719 -1.24283729356768e-08
0.27372 9.80405626984626e-09
0.273721 -8.11763500175686e-09
0.273722 6.95129491510404e-09
0.273723 -6.11538530846565e-09
0.273724 5.52009966740093e-09
0.273725 -5.13265113701059e-09
0.273726 4.97081038934941e-09
0.273727 -5.13356180603545e-09
0.273728 5.94000944343829e-09
0.273729 -8.72115258972961e-09
0.27373 3.05029156600981e-08
0.273731 1.54739194135978e-08
0.273732 -6.46400967969e-09
0.273733 4.58021063708437e-09
0.273734 -3.98121497788356e-09
0.273735 3.85074230654749e-09
0.273736 -3.95329134978328e-09
0.273737 4.19942903814661e-09
0.273738 -4.55072786694023e-09
0.273739 4.98958664125467e-09
0.27374 -5.50916582309755e-09
0.273741 6.10864208613268e-09
0.273742 -6.78426025197638e-09
0.273743 7.50921066113783e-09
0.273744 -8.15719436285473e-09
0.273745 8.1051091797402e-09
0.273746 -2.23888649454724e-09
0.273747 7.76319548921608e-08
0.273748 -5.15360226095149e-08
0.273749 1.19417279283588e-07
0.27375 9.53540860675377e-08
0.273751 -2.29338163595346e-08
0.273752 6.26396156820743e-09
0.273753 4.79611659691614e-09
0.273754 -2.06768926028971e-08
0.273755 9.78476352932268e-08
0.273756 7.86015431456479e-08
0.273757 -3.21844761832008e-08
0.273758 2.10104607786628e-08
0.273759 -1.57928525687162e-08
0.27376 1.27542080396766e-08
0.273761 -1.09822133800175e-08
0.273762 2.2755460352641e-08
0.273763 -6.31811379758522e-09
0.273764 5.76281513908591e-09
0.273765 -5.0076411487446e-09
0.273766 4.2441398795588e-09
0.273767 -3.44422413589402e-09
0.273768 2.47426569181527e-09
0.273769 -5.03329890178577e-10
0.27377 2.30799151137043e-09
0.273771 1.24401593916778e-09
0.273772 -8.22986631083547e-09
0.273773 5.35821219431296e-08
0.273774 1.27675899199431e-07
0.273775 1.10084401296356e-08
0.273776 1.37787464155722e-08
0.273777 -2.86741043753991e-08
0.273778 1.63467611119862e-07
0.273779 4.75178446788018e-08
0.27378 -2.24596145123042e-08
0.273781 1.63920246621055e-08
0.273782 -1.47357552994157e-08
0.273783 1.57537322831154e-08
0.273784 -2.10981211085349e-08
0.273785 4.90418099486247e-08
0.273786 6.47248966361743e-08
0.273787 -1.75374075716531e-08
0.273788 9.98519957587102e-09
0.273789 -7.12084648579208e-09
0.27379 5.74669071086925e-09
0.273791 -5.04291584490916e-09
0.273792 4.71357940309615e-09
0.273793 -4.63459106048618e-09
0.273794 4.75669320541143e-09
0.273795 -5.07573927274914e-09
0.273796 5.62984883829816e-09
0.273797 -6.52903483653111e-09
0.273798 8.05886700822971e-09
0.273799 -1.11144871564981e-08
0.2738 2.05262334838824e-08
0.273801 1.62676024407288e-07
0.273802 -9.63394251240609e-09
0.273803 1.26956346104299e-09
0.273804 5.8701449935553e-09
0.273805 1.33544465921418e-07
0.273806 -8.34147078116808e-09
0.273807 3.88934286708487e-09
0.273808 -1.9637006288677e-09
0.273809 7.15436046600092e-10
0.27381 2.74096900321057e-10
0.273811 -1.16986323188603e-09
0.273812 2.06693711065088e-09
0.273813 -3.0452831716236e-09
0.273814 4.19672303962836e-09
0.273815 -5.65925895524134e-09
0.273816 7.68596279054962e-09
0.273817 -1.08246520175199e-08
0.273818 1.65703778151626e-08
0.273819 -3.10039164037935e-08
0.27382 1.38640874670374e-07
0.273821 6.76959060399361e-08
0.273822 -3.05044171649323e-08
0.273823 2.30422780195057e-08
0.273824 -2.56604855237052e-08
0.273825 9.02812981737528e-08
0.273826 1.02508063709425e-07
0.273827 1.65015097207109e-08
0.273828 -4.52547183185956e-09
0.273829 2.12351060690156e-09
0.27383 -9.64051582088076e-10
0.273831 1.56038323650747e-10
0.273832 4.92827089642833e-10
0.273833 -1.01940149705198e-09
0.273834 1.3801796988502e-09
0.273835 -1.40084560582476e-09
0.273836 4.49901626080822e-10
0.273837 5.48629387278853e-09
0.273838 5.31932168388173e-08
0.273839 -1.78707139649534e-08
0.27384 1.60300579680657e-08
0.273841 -1.68601139021624e-08
0.273842 1.90226129568442e-08
0.273843 -2.26777009782824e-08
0.273844 2.90541698564948e-08
0.273845 -4.31137974184752e-08
0.273846 1.1509696543522e-07
0.273847 6.04705147416652e-08
0.273848 -5.86756000220737e-09
0.273849 -1.38413216202018e-08
0.27385 5.3827694159046e-08
0.273851 4.21107671274761e-09
0.273852 1.06009004312052e-07
0.273853 6.2632804181667e-08
0.273854 -5.90521283776741e-09
0.273855 7.33635403983912e-09
0.273856 4.09107416471766e-09
0.273857 -1.97042453277297e-08
0.273858 7.2391309476176e-08
0.273859 1.07080668357926e-07
0.27386 -1.12436418266469e-08
0.273861 1.28447289901094e-07
0.273862 -3.75860329842762e-08
0.273863 2.54439655738231e-08
0.273864 -1.9652594226731e-08
0.273865 1.60191224112216e-08
0.273866 -1.34376759802704e-08
0.273867 1.1467745091856e-08
0.273868 -9.89230346953536e-09
0.273869 8.59078530141748e-09
0.27387 -7.48980530878098e-09
0.273871 6.54173755069539e-09
0.273872 -5.71411012116133e-09
0.273873 4.98388930688018e-09
0.273874 -4.33418766138381e-09
0.273875 3.7522632541665e-09
0.273876 -3.22824722420258e-09
0.273877 2.75430133554352e-09
0.273878 -2.32456309120187e-09
0.273879 1.93418163324705e-09
0.27388 -1.57849347111864e-09
0.273881 1.25330762049901e-09
0.273882 -9.54682430543054e-10
0.273883 6.78701118488728e-10
0.273884 -4.21209774761017e-10
0.273885 1.77462973560715e-10
0.273886 5.84211246232585e-11
0.273887 -2.96501502328493e-10
0.273888 5.50542202952791e-10
0.273889 -8.39664973327231e-10
0.27389 1.19762082330964e-09
0.273891 -1.70155232836136e-09
0.273892 2.560892927751e-09
0.273893 -4.63143412561864e-09
0.273894 2.22943430709287e-08
0.273895 6.65530948672624e-09
0.273896 -2.11133192962334e-09
0.273897 1.72614652972625e-10
0.273898 3.23713354712187e-09
0.273899 2.50964507612339e-08
0.2739 -5.57325926743922e-09
0.273901 4.1013764802751e-09
0.273902 -4.06707242308324e-09
0.273903 5.83901244247963e-09
0.273904 1.28884004239236e-07
0.273905 -2.78707921755793e-09
0.273906 1.05612356994238e-09
0.273907 -5.30653979349619e-10
0.273908 3.02196048892293e-10
0.273909 -1.84164236172905e-10
0.27391 1.1290069160455e-10
0.273911 -5.81943805149831e-11
0.273912 -9.26385971996433e-13
0.273913 8.80099244917857e-11
0.273914 -2.44014689715749e-10
0.273915 5.68583944666672e-10
0.273916 -1.41474631862203e-09
0.273917 5.66288796545413e-09
0.273918 1.01325881391152e-08
0.273919 -4.20545378724681e-09
0.27392 3.353345304264e-09
0.273921 -3.21403968374879e-09
0.273922 3.40841812470171e-09
0.273923 -3.94219241939857e-09
0.273924 5.11683201138674e-09
0.273925 -8.40529709752651e-09
0.273926 3.67492524575248e-08
0.273927 1.97624864659916e-08
0.273928 -1.86602048742628e-08
0.273929 1.19424136273539e-07
0.27393 1.86677828947696e-07
0.273931 5.38258204890892e-08
0.273932 -1.29916633700211e-08
0.273933 2.49162789179499e-08
0.273934 -7.9016894886074e-09
0.273935 5.44951859451759e-09
0.273936 -4.4000390864285e-09
0.273937 8.1559460396861e-09
0.273938 -1.62924379512169e-09
0.273939 1.55130617930607e-09
0.27394 -1.2793350814885e-09
0.273941 9.98514356287897e-10
0.273942 -7.28599646905106e-10
0.273943 4.69630495878686e-10
0.273944 -2.18485295710202e-10
0.273945 -2.82029914762717e-11
0.273946 2.73553983858318e-10
0.273947 -5.20184057666328e-10
0.273948 7.70220818412033e-10
0.273949 -1.0252912151477e-09
0.27395 1.2864150859822e-09
0.273951 -1.55371891792019e-09
0.273952 1.82580209135818e-09
0.273953 -2.09837915639639e-09
0.273954 2.36128065405418e-09
0.273955 -2.59133956686434e-09
0.273956 2.73201114010162e-09
0.273957 -2.63517625723553e-09
0.273958 1.8125943574646e-09
0.273959 2.44746353240931e-09
0.27396 1.60940872547355e-07
0.273961 -1.91633840566521e-08
0.273962 2.13253936636763e-08
0.273963 -1.58072021839529e-08
0.273964 2.49808069530905e-08
0.273965 -4.00686542403933e-08
0.273966 1.56418446494258e-07
0.273967 4.61037208845049e-08
0.273968 -8.39823552224461e-09
0.273969 -9.52199242790951e-09
0.27397 4.83379955966704e-08
0.273971 1.61915243432597e-07
0.273972 -4.13129256883432e-08
0.273973 2.58191207908805e-08
0.273974 -1.96119929141257e-08
0.273975 1.64029902194365e-08
0.273976 -1.47360770189884e-08
0.273977 1.4301901240668e-08
0.273978 -1.56855875835283e-08
0.273979 2.3389558648606e-08
0.27398 1.5515359231091e-07
0.273981 -8.66378691661906e-09
0.273982 2.72010855806739e-09
0.273983 -9.25401897245894e-10
0.273984 1.9229606278765e-10
0.273985 1.38826779155765e-10
0.273986 -2.95158955717056e-10
0.273987 3.80925636070664e-10
0.273988 -4.60002203914633e-10
0.273989 5.89372499095568e-10
0.27399 -8.45302973529379e-10
0.273991 1.3623567883587e-09
0.273992 -2.43175627680627e-09
0.273993 4.83271246026546e-09
0.273994 -1.14156316146695e-08
0.273995 4.36111368752968e-08
0.273996 1.33054364184538e-07
0.273997 -6.35230302377041e-08
0.273998 1.67274919632437e-07
0.273999 2.50306480046819e-08
0.274 4.74374538840471e-09
0.274001 -2.2810902627537e-08
0.274002 8.29035491250927e-08
0.274003 1.23952530886004e-07
0.274004 -3.56802792066241e-08
0.274005 2.53698847311331e-07
0.274006 8.81549859901646e-08
0.274007 -1.21965407900379e-08
0.274008 3.25828572129377e-09
0.274009 -7.12223452669725e-10
0.27401 -1.09037158566749e-10
0.274011 8.35784070403341e-11
0.274012 1.50344352893343e-09
0.274013 2.19676376064277e-08
0.274014 -5.6261476796467e-09
0.274015 5.26642498015266e-09
0.274016 -6.42858897748439e-09
0.274017 9.65667598812243e-09
0.274018 -1.9087495804892e-08
0.274019 7.48259870518386e-08
0.27402 1.09641798948359e-07
0.274021 -6.46406642502057e-08
0.274022 1.21074118125839e-07
0.274023 1.06827558971989e-07
0.274024 -2.91535390317856e-08
0.274025 1.60231367790694e-08
0.274026 -1.14966544161317e-08
0.274027 1.02995224348792e-08
0.274028 -1.23404345000348e-08
0.274029 2.52799960891717e-08
0.27403 1.55771506246749e-07
0.274031 -2.94241121132003e-08
0.274032 3.03779782261141e-08
0.274033 1.61007112514505e-07
0.274034 -4.680306372234e-09
0.274035 -3.38784201497071e-09
0.274036 1.43029802600793e-08
0.274037 -9.22573488511412e-09
0.274038 2.1329091318993e-08
0.274039 1.20183488902609e-07
0.27404 4.84161751997923e-08
0.274041 5.91076981326306e-08
0.274042 -2.56143208238012e-08
0.274043 1.79530937162872e-08
0.274044 -1.47335659878917e-08
0.274045 1.31950212195664e-08
0.274046 -1.16814819792968e-08
0.274047 4.43580783752807e-08
0.274048 1.53353140507001e-07
0.274049 -4.7996307688707e-09
0.27405 -1.26185719014207e-09
0.274051 3.4959245757253e-09
0.274052 -4.96868404813659e-09
0.274053 6.46702713971549e-09
0.274054 -8.79862752654607e-09
0.274055 2.34845313748552e-08
0.274056 -7.00417122548434e-09
0.274057 1.37333404951686e-08
0.274058 -2.59953416215846e-08
0.274059 9.6599460116346e-08
0.27406 7.06984347415173e-08
0.274061 -2.83551503136788e-08
0.274062 1.90384413569285e-08
0.274063 -1.53442510209661e-08
0.274064 1.38533122816556e-08
0.274065 -1.38354050819285e-08
0.274066 1.56709681108326e-08
0.274067 -2.25420230056441e-08
0.274068 1.4199281217341e-07
0.274069 7.32275042998488e-09
0.27407 1.6591340873453e-08
0.274071 1.69468635580024e-07
0.274072 -4.0573288983132e-08
0.274073 8.88713221607308e-08
0.274074 2.80448985858857e-08
0.274075 -1.05270449238238e-08
0.274076 1.1490022147881e-08
0.274077 4.17906397705339e-08
0.274078 -7.89679073394662e-09
0.274079 5.89805073832199e-09
0.27408 -5.75876689068945e-09
0.274081 6.29441219506785e-09
0.274082 -7.42178218375268e-09
0.274083 9.52401447900931e-09
0.274084 -1.41338539177428e-08
0.274085 3.10678902438387e-08
0.274086 1.10290677610748e-07
0.274087 -2.14323411038568e-08
0.274088 1.53573787774017e-08
0.274089 -1.89875029860695e-08
0.27409 4.7547313912359e-08
0.274091 1.25703310634493e-07
0.274092 -3.90831642567511e-08
0.274093 3.01930729124863e-08
0.274094 -2.93774481827682e-08
0.274095 3.22640439072165e-08
0.274096 -3.90464936081529e-08
0.274097 5.31451318880213e-08
0.274098 -8.99534159423881e-08
0.274099 3.7052468602356e-07
0.2741 1.68642608138031e-07
0.274101 -6.53494951854428e-08
0.274102 3.96854018694362e-08
0.274103 -2.79575277765084e-08
0.274104 2.11770280219386e-08
0.274105 -1.67029525890332e-08
0.274106 1.34763783056021e-08
0.274107 -1.09851717072626e-08
0.274108 8.94355210524514e-09
0.274109 -7.16869982964335e-09
0.27411 5.51453251604336e-09
0.274111 -3.81687652193841e-09
0.274112 1.80154261158577e-09
0.274113 1.2092339150556e-09
0.274114 -7.78851075265898e-09
0.274115 4.12551542219563e-08
0.274116 1.12429987368546e-07
0.274117 7.97861124805745e-08
0.274118 1.02810871569853e-07
0.274119 1.4105191230726e-07
0.27412 -4.17137891878822e-08
0.274121 7.14105482008314e-08
0.274122 1.56397398541827e-07
0.274123 5.21550222475247e-08
0.274124 1.24682761210399e-09
0.274125 -4.81699646700632e-10
0.274126 -6.42413099524059e-09
0.274127 1.3667538557001e-07
0.274128 3.52257552870744e-08
0.274129 -3.10455581071642e-08
0.27413 6.545355356488e-08
0.274131 5.2677575334186e-08
0.274132 -1.74075238595726e-08
0.274133 2.17249008662007e-08
0.274134 1.58849931217463e-08
0.274135 -6.20339059172485e-09
0.274136 5.28786639901901e-09
0.274137 -5.61040299363993e-09
0.274138 6.64505320779179e-09
0.274139 -9.15647454643191e-09
0.27414 3.37808698171735e-08
0.274141 4.85024588092989e-10
0.274142 4.2011576177724e-09
0.274143 -6.6617723088945e-09
0.274144 9.96837649085592e-08
0.274145 -1.26223690902483e-08
0.274146 1.85496668710649e-08
0.274147 -3.28384856447392e-08
0.274148 1.36199573611747e-07
0.274149 5.9635934764548e-08
0.27415 -2.25269904453137e-08
0.274151 1.22574496066764e-08
0.274152 -6.40517400942817e-09
0.274153 6.60441335079656e-10
0.274154 1.21168128462334e-08
0.274155 1.60027295593091e-07
0.274156 -2.66756936918239e-08
0.274157 2.37849330933543e-08
0.274158 1.54812763890393e-07
0.274159 -2.27638140278677e-09
0.27416 -9.79657930277543e-10
0.274161 1.55777918146055e-09
0.274162 -1.54837102434106e-09
0.274163 1.34861391201837e-09
0.274164 -1.07346072714268e-09
0.274165 7.62563579496153e-10
0.274166 -4.29095791761646e-10
0.274167 7.62828157903315e-11
0.274168 2.84683929307809e-10
0.274169 -5.33252893402341e-10
0.27417 1.03307647307366e-08
0.274171 -3.2961542895357e-09
0.274172 4.66458048002736e-09
0.274173 -7.82390013052296e-09
0.274174 1.83695944726265e-08
0.274175 1.3919447930644e-07
0.274176 -1.67184685396999e-08
0.274177 9.67881692760884e-09
0.274178 -7.26806427407634e-09
0.274179 6.19647033453017e-09
0.27418 -5.79319766945596e-09
0.274181 5.94365397245181e-09
0.274182 -6.96566555460763e-09
0.274183 1.11789421953967e-08
0.274184 5.40183929478851e-08
0.274185 -3.20115581330295e-09
0.274186 -9.50563950973036e-11
0.274187 1.91076201718347e-09
0.274188 -4.29254271139542e-09
0.274189 1.23187898189688e-08
0.27419 2.43508510112983e-08
0.274191 -5.06245806550088e-09
0.274192 6.39832651438986e-09
0.274193 -3.75624350078006e-09
0.274194 2.91906431755186e-09
0.274195 -2.48264014333485e-09
0.274196 2.23724522483786e-09
0.274197 -2.1122929734048e-09
0.274198 2.08135663583111e-09
0.274199 -2.14086827400514e-09
0.2742 2.30695100244928e-09
0.274201 -2.62340323662286e-09
0.274202 3.18575027118481e-09
0.274203 -4.21595801409943e-09
0.274204 6.34555997294259e-09
0.274205 -1.22581659387622e-08
0.274206 6.77934836880069e-08
0.274207 2.58050508233051e-08
0.274208 -1.30851087510733e-08
0.274209 1.02804526899866e-08
0.27421 -9.84631230006848e-09
0.274211 1.10489294284097e-08
0.274212 -1.51440823573582e-08
0.274213 3.27077809381227e-08
0.274214 7.76664826045438e-08
0.274215 -1.62377133377694e-08
0.274216 8.92265353246987e-09
0.274217 -6.20063347721145e-09
0.274218 4.84602681347373e-09
0.274219 -4.08189451152159e-09
0.27422 3.6301302867399e-09
0.274221 -3.3690135807161e-09
0.274222 3.23946358308529e-09
0.274223 -3.21261446680947e-09
0.274224 3.27618140369715e-09
0.274225 -3.43170630695531e-09
0.274226 3.69753078234208e-09
0.274227 -4.11670342208321e-09
0.274228 4.78264087412334e-09
0.274229 -5.91694725265662e-09
0.27423 8.14889003044642e-09
0.274231 -1.40798355768647e-08
0.274232 7.21126171612356e-08
0.274233 2.10508774520938e-07
0.274234 2.00684438380478e-07
0.274235 -1.17116162644615e-08
0.274236 7.91413192292261e-09
0.274237 -8.3297875715938e-09
0.274238 1.10885694935058e-08
0.274239 -1.88730312405544e-08
0.27424 6.66441461870295e-08
0.274241 4.99646713138128e-08
0.274242 -1.80221733299524e-08
0.274243 1.15361637152751e-08
0.274244 -8.70694024234727e-09
0.274245 7.16072945629477e-09
0.274246 -6.22611316297447e-09
0.274247 5.64647039975289e-09
0.274248 -5.31163179747608e-09
0.274249 5.18078098377182e-09
0.27425 -5.25962929171733e-09
0.274251 5.60642440029954e-09
0.274252 -6.37577392477191e-09
0.274253 7.97592814706339e-09
0.274254 -1.17885587788608e-08
0.274255 2.69228091366122e-08
0.274256 6.6524289194011e-08
0.274257 -1.41630058320902e-08
0.274258 7.59659426611928e-09
0.274259 -4.66303845572561e-09
0.27426 2.2986040224604e-09
0.274261 1.10856876019174e-09
0.274262 -1.01330907568292e-08
0.274263 1.42161381823514e-07
0.274264 4.1852009740578e-08
0.274265 -2.89651398926972e-08
0.274266 2.88161413709864e-08
0.274267 -3.58340028580048e-08
0.274268 6.75330518139528e-08
0.274269 1.22695122022486e-07
0.27427 -6.87083615544931e-09
0.274271 1.14528230648041e-07
0.274272 -1.48707033698838e-08
0.274273 6.00745577953991e-09
0.274274 -1.39496808517475e-09
0.274275 -1.97251954462809e-09
0.274276 3.56626457272478e-09
0.274277 1.17682335316454e-07
0.274278 1.52485629448104e-07
0.274279 6.19729068773938e-08
0.27428 -9.91760416475774e-09
0.274281 3.83008486907047e-08
0.274282 -1.89194132036163e-08
0.274283 1.3713787896054e-08
0.274284 -1.0951696299501e-08
0.274285 9.18708423538539e-09
0.274286 -7.95948668879202e-09
0.274287 7.07190045127167e-09
0.274288 -6.43156236323677e-09
0.274289 6.0040780292411e-09
0.27429 -5.81314025205358e-09
0.274291 6.01071571765562e-09
0.274292 -7.36955988512277e-09
0.274293 3.09940107632437e-08
0.274294 2.09586920167786e-09
0.274295 4.24119080205047e-10
0.274296 -8.94745027990881e-10
0.274297 2.86203617754644e-09
0.274298 -1.81693429347958e-09
0.274299 1.7984124434355e-09
0.2743 -1.83298164904482e-09
0.274301 1.89481385816766e-09
0.274302 -1.98665485539233e-09
0.274303 2.11639924367562e-09
0.274304 -2.2961907749372e-09
0.274305 2.54292663911882e-09
0.274306 -2.88084885078997e-09
0.274307 3.34826247075706e-09
0.274308 -4.0123093549979e-09
0.274309 5.00047785377767e-09
0.27431 -6.58682665329965e-09
0.274311 9.4733389285612e-09
0.274312 -1.60750825422427e-08
0.274313 4.25787052581139e-08
0.274314 1.71046061831768e-07
0.274315 1.26356133555517e-07
0.274316 4.80740574641353e-09
0.274317 -6.20370788734021e-09
0.274318 5.97594638733366e-09
0.274319 -5.80180179884075e-09
0.27432 5.907189797951e-09
0.274321 -6.46171200105307e-09
0.274322 7.92542834037172e-09
0.274323 -1.22989639548755e-08
0.274324 5.39354937818614e-08
0.274325 1.61425364281534e-08
0.274326 -6.46271041697799e-09
0.274327 4.16232472309425e-09
0.274328 -3.7281992871212e-09
0.274329 6.45850074947033e-09
0.27433 7.40616489498035e-09
0.274331 -1.92058594501684e-09
0.274332 5.01345058014176e-09
0.274333 -1.795437418099e-09
0.274334 1.70588660623982e-09
0.274335 -1.78793664509035e-09
0.274336 1.95205688879651e-09
0.274337 -2.18073604560322e-09
0.274338 2.47681209204975e-09
0.274339 -2.85594723019482e-09
0.27434 3.34885497003003e-09
0.274341 1.24800124485568e-07
0.274342 4.94922670789566e-09
0.274343 -6.38858695435658e-09
0.274344 8.90863762929647e-09
0.274345 -1.45629936539605e-08
0.274346 3.97926398246774e-08
0.274347 6.38423567970048e-08
0.274348 -1.4507878948468e-08
0.274349 8.32847466831244e-09
0.27435 -5.43662480873932e-09
0.274351 3.4368920106657e-09
0.274352 -7.77175467994431e-10
0.274353 3.51492142750992e-08
0.274354 -5.66534815911211e-09
0.274355 4.01867608533044e-09
0.274356 -3.28753598794266e-09
0.274357 2.83899742419487e-09
0.274358 -2.52774057421014e-09
0.274359 2.29938888545907e-09
0.27436 -2.1279625048493e-09
0.274361 1.99917152466806e-09
0.274362 -1.90448201412308e-09
0.274363 1.83859364097394e-09
0.274364 -1.79823487771778e-09
0.274365 1.78105573746703e-09
0.274366 -1.78618031941592e-09
0.274367 1.81424982038837e-09
0.274368 -1.86659190708594e-09
0.274369 1.94566791502263e-09
0.27437 -2.05546155480675e-09
0.274371 2.2018284676979e-09
0.274372 -2.39320417170969e-09
0.274373 2.64209166925957e-09
0.274374 -2.96744288297148e-09
0.274375 3.39906574107219e-09
0.274376 -3.98626959378302e-09
0.274377 4.8165144191749e-09
0.274378 -6.06106327657454e-09
0.274379 8.10943290501391e-09
0.27438 -1.21048567981412e-08
0.274381 2.39325404391766e-08
0.274382 1.21872944274112e-07
0.274383 1.42703046382489e-08
0.274384 4.90078692407715e-08
0.274385 -1.92156788046622e-08
0.274386 1.28768593843762e-08
0.274387 -9.05437013830126e-09
0.274388 2.28253117180311e-09
0.274389 1.58684080190169e-07
0.27439 1.7306875992749e-07
0.274391 1.54114639311693e-07
0.274392 -2.79328636896042e-08
0.274393 1.30222004911574e-08
0.274394 -7.6704082474257e-09
0.274395 4.80866259714852e-09
0.274396 -1.78550389692221e-09
0.274397 9.08981452631776e-09
0.274398 -4.66232844276206e-09
0.274399 3.81964726750629e-09
0.2744 -3.48504051488047e-09
0.274401 3.41173815117551e-09
0.274402 -3.57690112630712e-09
0.274403 4.08715841661334e-09
0.274404 -5.36978078744787e-09
0.274405 9.84970421953638e-09
0.274406 9.16286939057607e-08
0.274407 -6.05776634703791e-09
0.274408 2.75273635395279e-09
0.274409 -1.59246919408349e-09
0.27441 1.00206476908779e-09
0.274411 -6.40476891351313e-10
0.274412 3.89939960057853e-10
0.274413 -1.98359851321802e-10
0.274414 3.81701951900528e-11
0.274415 1.08088175591584e-10
0.274416 -2.54420752642972e-10
0.274417 4.16216769785507e-10
0.274418 -6.18281447021521e-10
0.274419 9.12143439460627e-10
0.27442 -1.44816521534189e-09
0.274421 3.03308010320913e-09
0.274422 2.76878907236913e-08
0.274423 -2.10217946695489e-09
0.274424 8.84755048165993e-10
0.274425 -3.92929485850335e-10
0.274426 8.78502602581761e-11
0.274427 1.47336800091437e-10
0.274428 -3.53781199555494e-10
0.274429 5.50512264801357e-10
0.27443 -7.49857031429645e-10
0.274431 9.58421606932792e-10
0.274432 -1.18063420571598e-09
0.274433 1.42282212429679e-09
0.274434 -1.69371648944878e-09
0.274435 2.01023448444904e-09
0.274436 -2.41966499026058e-09
0.274437 4.41299976041816e-09
0.274438 -3.00954215107905e-09
0.274439 3.78168522177507e-09
0.27444 -4.7835567044352e-09
0.274441 6.37019788600563e-09
0.274442 -9.50588553136567e-09
0.274443 1.95387573780757e-08
0.274444 1.27579531606612e-07
0.274445 -1.28337642298731e-08
0.274446 5.95610438186103e-09
0.274447 -3.32266165697958e-09
0.274448 1.81893512782984e-09
0.274449 -7.46952459508686e-10
0.27445 -1.53284875177894e-10
0.274451 1.02261475284081e-09
0.274452 -1.97710049712106e-09
0.274453 3.16483267918502e-09
0.274454 -4.85371983349564e-09
0.274455 7.6877974655743e-09
0.274456 -1.38692200084838e-08
0.274457 3.97137257375042e-08
0.274458 7.20367383297763e-08
0.274459 -2.12626176164646e-08
0.27446 1.33497402497908e-08
0.274461 -1.02138784798992e-08
0.274462 8.61207293186716e-09
0.274463 -7.72344749893544e-09
0.274464 7.25414648603212e-09
0.274465 -7.08697055174683e-09
0.274466 7.18739908677759e-09
0.274467 -7.58033183142312e-09
0.274468 8.36381264967585e-09
0.274469 -9.7766127177251e-09
0.27447 1.24289565083057e-08
0.274471 -1.83265030106257e-08
0.274472 3.97337528449688e-08
0.274473 1.7701735528781e-07
0.274474 -2.45813275527412e-08
0.274475 1.32634495290737e-08
0.274476 -9.08956280855266e-09
0.274477 6.97085908118206e-09
0.274478 -5.72470743333913e-09
0.274479 4.93288441070608e-09
0.27448 -4.41219958942853e-09
0.274481 4.07216406545567e-09
0.274482 -3.86606340172232e-09
0.274483 3.77380998158003e-09
0.274484 -3.80068845793874e-09
0.274485 3.99755568024922e-09
0.274486 -4.59044867040674e-09
0.274487 7.81644510368362e-09
0.274488 9.43319805590249e-10
0.274489 1.8661750733966e-09
0.27449 -2.56638697607484e-09
0.274491 2.96179902683657e-09
0.274492 -3.22211977577967e-09
0.274493 3.25985343496395e-09
0.274494 -2.40348469856237e-09
0.274495 -5.45392445194394e-10
0.274496 9.41222596366708e-08
0.274497 1.00885433235095e-07
0.274498 1.0289913380696e-07
0.274499 -2.15841583556834e-08
0.2745 9.98784719859265e-09
0.274501 -5.40907218528168e-09
0.274502 2.80765484840411e-09
0.274503 -9.27213911830062e-10
0.274504 -7.45001371571956e-10
0.274505 2.56256961172735e-09
0.274506 -4.99439352459295e-09
0.274507 9.14743431021173e-09
0.274508 -1.95813960171306e-08
0.274509 1.24363299702405e-07
0.27451 3.89694925745403e-08
0.274511 -1.90156627394423e-08
0.274512 1.37488285403712e-08
0.274513 -1.18322633717918e-08
0.274514 1.18752918356384e-08
0.274515 -1.53005856027475e-08
0.274516 4.80498988157465e-08
0.274517 2.48245224282349e-08
0.274518 -1.6007973632565e-08
0.274519 1.3742331200131e-07
0.27452 1.5109325486483e-08
0.274521 -8.99469862368285e-09
0.274522 8.23946696768157e-09
0.274523 -1.01363688707604e-08
0.274524 2.82786948575025e-08
0.274525 1.2514047326862e-08
0.274526 -2.98019121697441e-09
0.274527 8.22990785153061e-10
0.274528 1.65169437089991e-10
0.274529 -7.84672905892099e-10
0.27453 1.26884043941371e-09
0.274531 -1.72013120485757e-09
0.274532 2.57247421289609e-08
0.274533 -2.79106107582288e-09
0.274534 3.57570341091675e-09
0.274535 -4.74674446287451e-09
0.274536 6.75879145924132e-09
0.274537 -1.11352050700899e-08
0.274538 2.82724773203429e-08
0.274539 6.41835702216947e-08
0.27454 -1.57731450035537e-08
0.274541 9.28628972516351e-09
0.274542 -6.75015897215999e-09
0.274543 5.42414874440038e-09
0.274544 -4.63176407799425e-09
0.274545 4.12585948427057e-09
0.274546 -3.79526884872283e-09
0.274547 3.58187846888222e-09
0.274548 -3.45287767092749e-09
0.274549 3.39013062557311e-09
0.27455 -3.3843895445876e-09
0.274551 3.4305544940606e-09
0.274552 -3.52616871581943e-09
0.274553 3.67296357901653e-09
0.274554 -3.87616313898015e-09
0.274555 4.14522666844433e-09
0.274556 -4.49540663936788e-09
0.274557 4.95003549720013e-09
0.274558 -5.54653057764484e-09
0.274559 6.34728697486479e-09
0.27456 -7.46097904547587e-09
0.274561 9.09138578978547e-09
0.274562 -1.166783042187e-08
0.274563 1.62738637583153e-08
0.274564 -2.66337129081419e-08
0.274565 6.93458861331357e-08
0.274566 1.38930307085727e-07
0.274567 -3.93095138222214e-08
0.274568 7.83662732515976e-08
0.274569 -1.20404204318099e-08
0.27457 1.43867649424248e-08
0.274571 -7.73491358002695e-09
0.274572 7.46082460444942e-09
0.274573 -6.94629676743926e-09
0.274574 6.44106510782199e-09
0.274575 -5.53366864261376e-09
0.274576 9.91445139026677e-09
0.274577 -7.51128039410949e-09
0.274578 7.43669803302901e-09
0.274579 -7.72736365703095e-09
0.27458 8.31253537342105e-09
0.274581 -9.27013357573992e-09
0.274582 1.08049985822872e-08
0.274583 -1.33946939562318e-08
0.274584 1.83722632892044e-08
0.274585 -3.13753578965933e-08
0.274586 1.60838088843424e-07
0.274587 3.88189725219453e-08
0.274588 -1.16103579478023e-08
0.274589 -1.79065282674512e-09
0.27459 4.79359995897557e-08
0.274591 4.56195979592518e-08
0.274592 -2.28362239369045e-08
0.274593 1.72321098753681e-08
0.274594 -1.48019807135639e-08
0.274595 1.36210675612201e-08
0.274596 -1.31333447380992e-08
0.274597 1.31383116478012e-08
0.274598 -1.35787109039319e-08
0.274599 1.44878933340778e-08
0.2746 -1.5996455284197e-08
0.274601 1.83963580048478e-08
0.274602 -2.2335881704991e-08
0.274603 2.94704373322397e-08
0.274604 -4.54925825285589e-08
0.274605 1.1170588699105e-07
0.274606 2.67301531963648e-07
0.274607 -5.26261694792877e-08
0.274608 2.90421192963964e-08
0.274609 -1.98613148991031e-08
0.27461 1.53557079164519e-08
0.274611 4.56407334476448e-09
0.274612 7.92618494302733e-09
0.274613 -6.62505697623895e-09
0.274614 5.30222682832444e-09
0.274615 -3.94179231323495e-09
0.274616 2.11334801568435e-09
0.274617 3.84714566333298e-09
0.274618 1.14637374307191e-08
0.274619 -5.64787073942717e-09
0.27462 4.12035487802557e-09
0.274621 -3.23998193008776e-09
0.274622 2.59874603782414e-09
0.274623 -2.08783997491151e-09
0.274624 1.67658922902973e-09
0.274625 -1.38175710245084e-09
0.274626 1.30487873197918e-09
0.274627 -1.8702391906837e-09
0.274628 6.07647890637088e-09
0.274629 3.45675986843241e-08
0.27463 -1.38363470546456e-08
0.274631 2.15419113452689e-08
0.274632 1.2654702313177e-07
0.274633 -1.21388734419531e-08
0.274634 5.51035853299314e-09
0.274635 -3.04645351831761e-09
0.274636 1.66866171069356e-09
0.274637 -6.93452690863329e-10
0.274638 -1.43715851837936e-10
0.274639 1.02542313556917e-09
0.27464 -2.24634539940655e-09
0.274641 5.06611309585995e-09
0.274642 1.38762558478469e-07
0.274643 -2.52448044001577e-09
0.274644 -3.63643250528225e-10
0.274645 2.35764987833786e-09
0.274646 -4.9095002293828e-09
0.274647 9.53822385230596e-09
0.274648 -2.18999617502742e-08
0.274649 1.3780144350412e-07
0.27465 5.83614086717259e-08
0.274651 -3.28497570395687e-08
0.274652 2.95645152428043e-08
0.274653 -3.69999854519268e-08
0.274654 1.32132189498353e-07
0.274655 3.04222085537429e-08
0.274656 -7.89091781814054e-09
0.274657 1.8049697511527e-09
0.274658 1.20961579933298e-09
0.274659 -3.27183132216034e-09
0.27466 5.0751343380539e-09
0.274661 -7.00026038244193e-09
0.274662 9.42468642332154e-09
0.274663 -1.2984215273717e-08
0.274664 1.92474570722678e-08
0.274665 -3.41796200420929e-08
0.274666 1.291741663019e-07
0.274667 2.20469654126977e-07
0.274668 -3.54744845000966e-08
0.274669 2.16834306183303e-08
0.27467 -1.59190969150536e-08
0.274671 1.27591492803511e-08
0.274672 -1.07949677193769e-08
0.274673 9.49719891608547e-09
0.274674 -8.62789966978145e-09
0.274675 8.07554719693837e-09
0.274676 -7.80150596156865e-09
0.274677 7.83971573153011e-09
0.274678 -8.40563003012893e-09
0.274679 1.15151946923921e-08
0.27468 1.81128038659647e-09
0.274681 1.12879985673448e-08
0.274682 -1.44983888964827e-08
0.274683 3.01950757070557e-08
0.274684 1.58124376909595e-07
0.274685 -2.11324819521718e-08
0.274686 1.14813272810388e-08
0.274687 -8.11848397074605e-09
0.274688 6.51416099352143e-09
0.274689 -5.65593140979242e-09
0.27469 5.19246349306618e-09
0.274691 -4.97402328826801e-09
0.274692 4.93259985559693e-09
0.274693 -5.04023137420395e-09
0.274694 5.29496444147665e-09
0.274695 -5.71948239770171e-09
0.274696 6.36599499390006e-09
0.274697 -7.33656794984657e-09
0.274698 8.83839936140072e-09
0.274699 -1.13346001931512e-08
0.2747 1.60795483196177e-08
0.274701 -2.79963723249092e-08
0.274702 1.04868793304256e-07
0.274703 6.49485728934796e-08
0.274704 -2.60966612883382e-08
0.274705 1.7214662573804e-08
0.274706 -1.35928353573062e-08
0.274707 1.19740592903015e-08
0.274708 -1.15507198856735e-08
0.274709 1.23136959350794e-08
0.27471 -1.5249812404353e-08
0.274711 2.68098553329657e-08
0.274712 1.54089340778849e-07
0.274713 -1.40335269439695e-08
0.274714 6.11581077138396e-09
0.274715 -3.38143893754089e-09
0.274716 2.03673163781325e-09
0.274717 -1.25180083420904e-09
0.274718 7.40752183061057e-10
0.274719 -3.79068041812781e-10
0.27472 1.03478179655988e-10
0.274721 1.22241033995102e-10
0.274722 -3.21344407440022e-10
0.274723 5.11029739522637e-10
0.274724 -7.07375591736013e-10
0.274725 9.2754611447728e-10
0.274726 -1.19297554739065e-09
0.274727 1.53799280411994e-09
0.274728 -2.02913475839521e-09
0.274729 2.83240364475309e-09
0.27473 -4.61026673185886e-09
0.274731 2.47953590488093e-08
0.274732 2.04345963260427e-10
0.274733 4.25593965903851e-09
0.274734 -1.16872821072611e-08
0.274735 1.3194682921368e-07
0.274736 2.29351023238753e-08
0.274737 -1.34330232042118e-08
0.274738 1.40266373844021e-08
0.274739 2.41527301410156e-08
0.27474 9.69098700742932e-09
0.274741 -6.11320802051749e-09
0.274742 5.97721441717054e-09
0.274743 -6.37072954929098e-09
0.274744 7.2168909980793e-09
0.274745 -8.76845508222312e-09
0.274746 1.18134829657146e-08
0.274747 -1.9448142757083e-08
0.274748 6.54244460846083e-08
0.274749 4.3800806410384e-08
0.27475 -1.60539197675203e-08
0.274751 9.76925765866313e-09
0.274752 -7.02071139845429e-09
0.274753 5.49810826417193e-09
0.274754 -4.54505366889857e-09
0.274755 3.90520631717404e-09
0.274756 -3.45929420840889e-09
0.274757 3.14602112480985e-09
0.274758 -2.93281796501452e-09
0.274759 2.80373058003164e-09
0.27476 -2.754492204843e-09
0.274761 2.79150357802585e-09
0.274762 -2.93409307536993e-09
0.274763 3.22137096543273e-09
0.274764 -3.72822917052307e-09
0.274765 4.6036952003012e-09
0.274766 -6.17437066489854e-09
0.274767 9.28448098757452e-09
0.274768 -1.6862977372668e-08
0.274769 4.93084717845173e-08
0.27477 1.3511832715212e-07
0.274771 -4.25205382136628e-08
0.274772 3.49376263478971e-08
0.274773 -4.17996566491911e-08
0.274774 9.33352318940262e-08
0.274775 1.0139809393749e-07
0.274776 -2.65647148288584e-08
0.274777 2.23071624424787e-08
0.274778 -9.70798613708976e-09
0.274779 6.8105102802759e-09
0.27478 -5.10606107449709e-09
0.274781 3.97731239861997e-09
0.274782 -3.1691109981494e-09
0.274783 2.54961284310639e-09
0.274784 -2.03783246662277e-09
0.274785 1.57012047897672e-09
0.274786 -1.0664753685019e-09
0.274787 3.38286924170659e-10
0.274788 1.61349305534099e-09
0.274789 1.94119561930648e-08
0.27479 -3.87527515428877e-09
0.274791 2.67807673452618e-09
0.274792 -2.20324092426747e-09
0.274793 1.93881570094234e-09
0.274794 -1.77037340288567e-09
0.274795 1.65845293868213e-09
0.274796 -1.58502001665096e-09
0.274797 1.54111020114264e-09
0.274798 -1.52273319279614e-09
0.274799 1.52837001894846e-09
0.2748 -1.55744618122871e-09
0.274801 1.61056877431132e-09
0.274802 -1.68938131333602e-09
0.274803 1.79653508110433e-09
0.274804 -1.93566833460193e-09
0.274805 2.11115377311331e-09
0.274806 -2.32682536316647e-09
0.274807 2.58057076702735e-09
0.274808 -2.83935590393949e-09
0.274809 2.87664631038606e-09
0.27481 1.60438150523137e-09
0.274811 9.71627058859976e-09
0.274812 -1.06493504433715e-08
0.274813 1.51611531552061e-08
0.274814 -2.83048046697641e-08
0.274815 1.76070030287505e-07
0.274816 4.87293046150171e-08
0.274817 -2.34457802896596e-08
0.274818 1.69715636701349e-08
0.274819 -1.477163232212e-08
0.27482 1.48892906264082e-08
0.274821 -1.80455739801823e-08
0.274822 3.28760250049244e-08
0.274823 9.41282594661543e-08
0.274824 -1.30581253872288e-08
0.274825 4.74268107403571e-09
0.274826 -5.41722110686156e-10
0.274827 -4.39772542955848e-09
0.274828 1.88473495952717e-08
0.274829 1.53076472764286e-07
0.27483 -2.79632759451415e-08
0.274831 5.20878102669919e-08
0.274832 -3.93545047690698e-08
0.274833 1.02913451024499e-07
0.274834 5.48672055965018e-08
0.274835 -1.39931480841481e-08
0.274836 7.26634026861962e-10
0.274837 3.46616653892732e-08
0.274838 3.43183889324727e-08
0.274839 -1.717479590254e-08
0.27484 1.29149939335211e-08
0.274841 -1.10898757251295e-08
0.274842 1.02534925396126e-08
0.274843 -9.99633043170964e-09
0.274844 1.01918394942818e-08
0.274845 -1.08529353712409e-08
0.274846 1.21338805825184e-08
0.274847 -1.44567938448234e-08
0.274848 1.90376153780515e-08
0.274849 -3.09046755601892e-08
0.27485 1.26523268227895e-07
0.274851 4.16640640800415e-08
0.274852 -4.31310414942699e-09
0.274853 1.46373978081147e-08
0.274854 -7.44838767014954e-09
0.274855 3.82486585395718e-09
0.274856 -6.43946443983199e-10
0.274857 -3.82383078145672e-09
0.274858 1.67846502972531e-08
0.274859 4.60834964427265e-08
0.27486 1.29453241720825e-07
0.274861 2.19979995096152e-08
0.274862 -1.5266997616025e-08
0.274863 1.29664622806196e-08
0.274864 -1.19486865951119e-08
0.274865 1.14673462570458e-08
0.274866 -1.02106232598189e-08
0.274867 1.41281954909908e-08
0.274868 -1.45305515038076e-08
0.274869 1.619821540937e-08
0.27487 -1.91152119383744e-08
0.274871 2.44235146159511e-08
0.274872 -3.63645268136457e-08
0.274873 8.79543458292023e-08
0.274874 1.1253907623492e-07
0.274875 -2.70582222284694e-08
0.274876 1.19527380012238e-08
0.274877 -4.98108815738008e-09
0.274878 1.56288002139375e-07
0.274879 3.96682931300602e-09
0.27488 -9.28655050563182e-09
0.274881 8.64616422811549e-08
0.274882 -2.39981904902451e-08
0.274883 1.08358978099365e-07
0.274884 5.8403077470772e-08
0.274885 -2.2346823863976e-08
0.274886 1.26445748417616e-08
0.274887 -7.62192128663532e-09
0.274888 4.16676874112053e-09
0.274889 -1.29713297481119e-09
0.27489 -1.48769450480744e-09
0.274891 4.61947899161044e-09
0.274892 -8.74501163396048e-09
0.274893 1.53682816642192e-08
0.274894 -2.99197846334757e-08
0.274895 1.04131553818761e-07
0.274896 9.92980217963919e-08
0.274897 -3.71580928470222e-08
0.274898 5.0232879664042e-08
0.274899 -1.39615934594873e-08
0.2749 1.13556871006176e-08
0.274901 -9.24001472681672e-09
0.274902 7.59839477059312e-09
0.274903 -6.27787136730206e-09
0.274904 5.17621607862898e-09
0.274905 -4.22822233552654e-09
0.274906 3.3909691959378e-09
0.274907 -2.63500779998165e-09
0.274908 1.93921422390007e-09
0.274909 -1.28939362491846e-09
0.27491 6.74918464401809e-10
0.274911 -8.57530012942319e-11
0.274912 -4.8680181008515e-10
0.274913 1.05073639299915e-09
0.274914 -1.61568855979362e-09
0.274915 2.19137147465812e-09
0.274916 -2.78667319522245e-09
0.274917 3.41176429167989e-09
0.274918 -4.07828211422729e-09
0.274919 4.80032955584629e-09
0.27492 -5.59498973682249e-09
0.274921 6.48196048936229e-09
0.274922 -7.47936394601501e-09
0.274923 8.58216258985645e-09
0.274924 -9.65112918519265e-09
0.274925 9.53261300794035e-09
0.274926 8.75520301517328e-08
0.274927 3.46849736828339e-08
0.274928 -4.65914981805049e-08
0.274929 1.15195506871109e-07
0.27493 7.13130350377205e-08
0.274931 3.38924131033412e-08
0.274932 1.47556863018178e-07
0.274933 -4.74747198656327e-08
0.274934 3.09611120103728e-08
0.274935 -2.43539599606527e-08
0.274936 2.77925096517067e-08
0.274937 -1.332236297527e-08
0.274938 1.30294091719063e-08
0.274939 -1.22667798439388e-08
0.27494 1.17234913330294e-08
0.274941 -1.14733727499586e-08
0.274942 1.15578135208944e-08
0.274943 -1.20612632009095e-08
0.274944 1.31700504968205e-08
0.274945 -1.53115684733938e-08
0.274946 1.96229451666971e-08
0.274947 -3.02722458717325e-08
0.274948 8.39651092976415e-08
0.274949 8.95536058476165e-08
0.27495 -2.81866355580794e-08
0.274951 1.69769546103912e-08
0.274952 -1.26834894804651e-08
0.274953 1.09405745515782e-08
0.274954 -1.10668321608547e-08
0.274955 1.5452248295719e-08
0.274956 1.53264020873765e-07
0.274957 -5.6678596051356e-09
0.274958 1.69574056594761e-09
0.274959 -5.29142335403984e-10
0.27496 6.20558870080152e-11
0.274961 1.36808804944007e-10
0.274962 -2.07266381893603e-10
0.274963 2.05143089264228e-10
0.274964 -1.54464827034048e-10
0.274965 6.41719706154049e-11
0.274966 6.49226664895011e-11
0.274967 -2.41658285908379e-10
0.274968 4.91038419698478e-10
0.274969 -8.68813773257082e-10
0.27497 1.50841939266061e-09
0.274971 -2.59765425301904e-09
0.274972 1.1518724991265e-08
0.274973 1.63102587219464e-08
0.274974 -5.72090502380688e-09
0.274975 3.96863923149952e-09
0.274976 -3.3962896663795e-09
0.274977 3.33131612416732e-09
0.274978 -3.92942295339825e-09
0.274979 2.04654325271982e-08
0.27498 -5.57022634173776e-10
0.274981 1.71194838883679e-09
0.274982 -2.29554196803103e-09
0.274983 2.87157572571749e-09
0.274984 -3.6333620453646e-09
0.274985 4.87100652282725e-09
0.274986 -7.55318030623785e-09
0.274987 2.0293187983073e-08
0.274988 1.71515756505737e-08
0.274989 -4.36731787126866e-09
0.27499 1.5987753065152e-09
0.274991 -2.34704047094204e-10
0.274992 -6.8671118685053e-10
0.274993 1.43332870092034e-09
0.274994 -2.11480721628101e-09
0.274995 2.79076641805972e-09
0.274996 -3.50451509716428e-09
0.274997 4.29724575220574e-09
0.274998 -5.21866792683029e-09
0.274999 6.34138033812942e-09
0.275 -7.78620033135798e-09
0.275001 9.78105665113256e-09
0.275002 -1.28260154035835e-08
0.275003 1.82906874186502e-08
0.275004 -3.18065644651468e-08
0.275005 1.39495702090998e-07
0.275006 5.13422859816937e-08
0.275007 -1.95373209868394e-08
0.275008 1.07789429690337e-08
0.275009 -6.40042570623449e-09
0.27501 3.54730700267994e-09
0.275011 -1.3335029934904e-09
0.275012 -6.41921109948167e-10
0.275013 2.63989414456161e-09
0.275014 -4.92202734308479e-09
0.275015 7.88434432313149e-09
0.275016 -1.23505173945957e-08
0.275017 2.06285461722442e-08
0.275018 -4.28700509337211e-08
0.275019 2.79383322047525e-07
0.27502 1.55010455272368e-07
0.275021 9.60697155486724e-09
0.275022 1.41177487160382e-08
0.275023 -1.05222662309479e-08
0.275024 8.87425273201163e-09
0.275025 -7.6243083360672e-09
0.275026 6.65206930336493e-09
0.275027 -5.8845384248564e-09
0.275028 5.27309796854691e-09
0.275029 -4.7868321168224e-09
0.27503 4.40844989073362e-09
0.275031 -4.13244886234278e-09
0.275032 3.9676539065475e-09
0.275033 -3.94820478211308e-09
0.275034 4.17023532250074e-09
0.275035 -4.96024082341641e-09
0.275036 8.28538463535492e-09
0.275037 2.56649967035719e-08
0.275038 -2.60477121789099e-09
0.275039 5.62912698442698e-10
0.27504 1.12604288466993e-09
0.275041 2.23348802919027e-09
0.275042 -8.24919454215616e-10
0.275043 5.42820085852296e-10
0.275044 -4.4131418777994e-10
0.275045 4.09336668293331e-10
0.275046 -4.15343048362282e-10
0.275047 4.46920039308544e-10
0.275048 -4.96705458673353e-10
0.275049 5.60073044533946e-10
0.27505 -6.32086046355416e-10
0.275051 7.06893905902062e-10
0.275052 -7.75696549045548e-10
0.275053 8.22671329553792e-10
0.275054 -8.1606080859571e-10
0.275055 6.8151059961374e-10
0.275056 -1.96689997943969e-10
0.275057 -1.7201649145548e-09
0.275058 1.50823090091637e-07
0.275059 8.65770760418314e-09
0.27506 -6.50306375775168e-09
0.275061 6.16554990057918e-09
0.275062 -6.31859805468282e-09
0.275063 6.71975620467934e-09
0.275064 -7.30407080989063e-09
0.275065 8.06290835345079e-09
0.275066 -9.01828920538957e-09
0.275067 1.02215967452399e-08
0.275068 -1.17669828082175e-08
0.275069 1.38279415207319e-08
0.27507 -1.6755008718073e-08
0.275071 2.13796616131412e-08
0.275072 -3.03574755416755e-08
0.275073 6.06129365318717e-08
0.275074 1.07213594416316e-07
0.275075 -5.35713170024627e-09
0.275076 -2.03501515282266e-08
0.275077 1.24178272321942e-07
0.275078 6.02937704176954e-08
0.275079 -2.27420301474482e-08
0.27508 1.12680418124908e-08
0.275081 -4.31149676138618e-09
0.275082 -1.81617543821167e-09
0.275083 9.39112954800048e-09
0.275084 -2.38983438985446e-08
0.275085 1.18897532541825e-07
0.275086 3.09035827693988e-08
0.275087 1.25511784742743e-07
0.275088 4.93858263551289e-08
0.275089 -2.85797047882211e-08
0.27509 2.50163712202873e-08
0.275091 -2.05178435177169e-08
0.275092 2.49620245930396e-08
0.275093 4.31671443455891e-09
0.275094 6.20327489114365e-09
0.275095 -5.63630562155641e-09
0.275096 2.1050012080435e-07
0.275097 4.47756981994911e-08
0.275098 -1.06857859191318e-08
0.275099 5.80012376901067e-09
0.2751 -4.14013298369765e-09
0.275101 2.21238257540564e-08
0.275102 -5.18822950059723e-09
0.275103 5.51794483262381e-09
0.275104 -6.36774100673944e-09
0.275105 7.73403670659123e-09
0.275106 -9.9336632044294e-09
0.275107 1.39541394737065e-08
0.275108 -2.40474209032802e-08
0.275109 1.22313981983402e-07
0.27511 2.88484880802329e-08
0.275111 -8.63619954984931e-09
0.275112 9.94333651594751e-10
0.275113 5.98226819424041e-09
0.275114 -1.85052682112424e-08
0.275115 8.00970071710395e-08
0.275116 8.95917164821391e-08
0.275117 -3.84631580715541e-08
0.275118 2.91125604929374e-08
0.275119 -2.71292851043033e-08
0.27512 2.97969642395635e-08
0.275121 -4.10997499326342e-08
0.275122 1.07644117468673e-07
0.275123 2.38749402575307e-07
0.275124 -2.62406690039091e-08
0.275125 1.59968642809279e-08
0.275126 -1.34192837942686e-08
0.275127 2.47586966978846e-08
0.275128 1.5642262095452e-08
0.275129 -9.55078947110316e-09
0.27513 2.22081516950919e-08
0.275131 4.81068462521195e-08
0.275132 -1.45515130938103e-08
0.275133 9.92763647742912e-09
0.275134 -8.26539965424279e-09
0.275135 7.53410942452589e-09
0.275136 -7.20987242467384e-09
0.275137 6.98652616726629e-09
0.275138 -4.64342063846009e-09
0.275139 1.00662418283313e-08
0.27514 -1.019408616016e-08
0.275141 1.13275407361506e-08
0.275142 -1.32400455193986e-08
0.275143 1.64028554438393e-08
0.275144 -2.23067140313686e-08
0.275145 3.82534222573962e-08
0.275146 5.1254541692032e-08
0.275147 8.59086079546466e-08
0.275148 1.31043646279403e-07
0.275149 -3.25515959954534e-08
0.27515 2.42559525878834e-08
0.275151 1.86025702631933e-10
0.275152 1.74390846789019e-08
0.275153 6.40481554914129e-08
0.275154 1.14166906574325e-09
0.275155 -3.13746807793736e-09
0.275156 3.42280229351262e-09
0.275157 -3.34850385395872e-09
0.275158 3.18161585377526e-09
0.275159 -3.00094128179827e-09
0.27516 2.8342995419942e-09
0.275161 -2.6922862444078e-09
0.275162 2.57902097888783e-09
0.275163 -2.49812845380387e-09
0.275164 2.45097358135252e-09
0.275165 -2.43664967505774e-09
0.275166 2.45574917066531e-09
0.275167 -2.50954217808961e-09
0.275168 2.60008556617471e-09
0.275169 -2.73146903097612e-09
0.27517 2.9109430908912e-09
0.275171 -3.15592211864518e-09
0.275172 3.51580802840858e-09
0.275173 -4.20075357566158e-09
0.275174 1.07347870621031e-08
0.275175 -2.48071694211052e-09
0.275176 3.59117977786096e-09
0.275177 -4.26756273606157e-09
0.275178 4.9506640318977e-09
0.275179 -5.83526352583139e-09
0.27518 8.07153374158815e-09
0.275181 -4.97714541086416e-09
0.275182 7.13278785830575e-09
0.275183 -8.83862458011513e-09
0.275184 1.19277568616702e-08
0.275185 -7.71205510759227e-09
0.275186 1.30109979186345e-08
0.275187 -1.7560410938164e-08
0.275188 2.49439325809416e-08
0.275189 -4.151627038547e-08
0.27519 1.31149694424354e-07
0.275191 1.99602119703057e-07
0.275192 -3.62303446135257e-08
0.275193 4.47085539688906e-08
0.275194 -1.3035654543617e-08
0.275195 1.67897849750918e-09
0.275196 2.42223710090889e-08
0.275197 1.65630794778779e-07
0.275198 -4.27528846198281e-08
0.275199 3.11145428893404e-08
0.2752 -2.79035791598191e-08
0.275201 2.85841671216716e-08
0.275202 -3.50530370582281e-08
0.275203 8.11069328448341e-08
0.275204 2.95713406589458e-08
0.275205 -7.86915989715412e-10
0.275206 -7.08781876463643e-09
0.275207 1.28698162781527e-08
0.275208 -2.10388590016323e-08
0.275209 4.52174430980246e-08
0.27521 1.3475934167532e-07
0.275211 -1.45117574561032e-08
0.275212 -4.64813832464091e-09
0.275213 4.38487407958698e-08
0.275214 2.50956392226622e-07
0.275215 -2.30307243086754e-08
0.275216 2.94204261261489e-08
0.275217 -1.08177764152428e-08
0.275218 9.42752578609071e-09
0.275219 -8.22474068010884e-09
0.27522 7.31737358207559e-09
0.275221 -6.6332478229905e-09
0.275222 6.11567164194363e-09
0.275223 -5.72747593314899e-09
0.275224 5.4455106492229e-09
0.275225 -5.25661661660133e-09
0.275226 5.15540307091388e-09
0.275227 -5.14358338393583e-09
0.275228 5.23093983639485e-09
0.275229 -5.43860580448875e-09
0.27523 5.80551472608472e-09
0.275231 -6.40529641233394e-09
0.275232 7.379847728613e-09
0.275233 -9.03671458531161e-09
0.275234 1.21993758887457e-08
0.275235 -2.00410946941775e-08
0.275236 6.70692002351869e-08
0.275237 4.45656655190122e-08
0.275238 -1.6185570655485e-08
0.275239 9.75634799088414e-09
0.27524 -6.96237971221621e-09
0.275241 5.46671534793988e-09
0.275242 -4.68700234839192e-09
0.275243 5.98788897261601e-09
0.275244 5.39889820437719e-08
0.275245 3.66988733400936e-09
0.275246 -5.17679034719304e-09
0.275247 1.15337670096001e-08
0.275248 1.36510246478459e-07
0.275249 -1.63500810623287e-08
0.27525 1.34650077827909e-08
0.275251 -1.68089609871229e-08
0.275252 3.58241311266423e-08
0.275253 7.13030580591889e-08
0.275254 -1.55785688074535e-08
0.275255 8.1209575526868e-09
0.275256 -5.10353807373491e-09
0.275257 3.32973796844728e-09
0.275258 -1.87228015675505e-09
0.275259 -3.05241598842258e-10
0.27526 1.04915242091683e-07
0.275261 5.61348839396547e-09
0.275262 -3.512028111527e-09
0.275263 2.64808633157654e-09
0.275264 -2.03530304788571e-09
0.275265 1.39285918362486e-09
0.275266 -4.01444224901736e-10
0.275267 -1.98597595651918e-09
0.275268 1.87020338954899e-08
0.275269 1.60393097512353e-08
0.27527 -9.14308076128589e-09
0.275271 7.71294274349811e-09
0.275272 -7.31693200401094e-09
0.275273 7.33787859458079e-09
0.275274 -7.60317735928035e-09
0.275275 8.0541573493116e-09
0.275276 -8.67595091783712e-09
0.275277 9.47702793663973e-09
0.275278 -1.04862192271567e-08
0.275279 1.17572820336766e-08
0.27528 -1.33792632249553e-08
0.275281 1.55010833252388e-08
0.275282 -1.83846818831704e-08
0.275283 2.25312643360599e-08
0.275284 -2.90303237193738e-08
0.275285 4.07796793864022e-08
0.275286 -6.89313665614516e-08
0.275287 2.38475900376107e-07
0.275288 1.57793316364776e-07
0.275289 -5.523105750303e-08
0.27529 3.11421295368592e-08
0.275291 -1.88204696872634e-08
0.275292 7.64223905501288e-09
0.275293 3.85046267594769e-08
0.275294 3.66657437796472e-08
0.275295 -2.11141008952791e-08
0.275296 1.61009300548668e-08
0.275297 -1.32914728541743e-08
0.275298 1.13916432165537e-08
0.275299 -9.9864501288749e-09
0.2753 8.89340151894688e-09
0.275301 -8.01606567244693e-09
0.275302 7.2959630523337e-09
0.275303 -6.69095726105141e-09
0.275304 6.1594568671772e-09
0.275305 -5.63783281337469e-09
0.275306 4.9746428902467e-09
0.275307 -3.65220266046737e-09
0.275308 -1.07786758688291e-09
0.275309 5.90848825001531e-08
0.27531 1.20256476069582e-07
0.275311 9.43243629399003e-08
0.275312 -2.05308111737409e-08
0.275313 1.00523925817763e-08
0.275314 -6.27558947692756e-09
0.275315 4.4284206535737e-09
0.275316 -3.35003886772449e-09
0.275317 2.59443937963599e-09
0.275318 -1.75068946998935e-09
0.275319 3.08055457014576e-08
0.27532 -3.3562369198463e-09
0.275321 4.33138753278919e-09
0.275322 -1.0322524370454e-09
0.275323 1.63985059573402e-09
0.275324 -2.08082003472668e-09
0.275325 1.5698285334677e-08
0.275326 -2.38350632926704e-10
0.275327 7.66139962680006e-10
0.275328 -1.02548620323655e-09
0.275329 1.37102402047594e-09
0.27533 -2.15798575730684e-09
0.275331 5.76101162478952e-09
0.275332 8.62746141329386e-09
0.275333 -2.60083509844207e-09
0.275334 1.57161969077993e-09
0.275335 -1.0666377396237e-09
0.275336 5.94917576354642e-10
0.275337 1.88409486387187e-10
0.275338 -2.43709159584727e-09
0.275339 1.52050297677281e-07
0.27534 6.71849449322513e-09
0.275341 -2.87200057636977e-09
0.275342 -2.85199940967383e-09
0.275343 6.25412679302277e-08
0.275344 4.72813536676285e-08
0.275345 -4.62061643988445e-08
0.275346 1.19815246285327e-07
0.275347 8.05914988614135e-08
0.275348 -2.60462850459994e-08
0.275349 1.45503652781401e-08
0.27535 -9.66987161492577e-09
0.275351 6.98625695364958e-09
0.275352 -5.27795012027941e-09
0.275353 4.07532710397906e-09
0.275354 -3.15717796850323e-09
0.275355 2.40046585735982e-09
0.275356 -1.72094079973415e-09
0.275357 1.03675524217541e-09
0.275358 -2.1321043708177e-10
0.275359 -1.16031399141535e-09
0.27536 6.4545561331475e-09
0.275361 9.56245818650571e-09
0.275362 -3.38743193475711e-09
0.275363 1.99028618708337e-09
0.275364 -1.21503004924222e-09
0.275365 6.03336541258336e-10
0.275366 6.45626887416169e-12
0.275367 -7.54302077110789e-10
0.275368 1.90746679502243e-09
0.275369 -4.36840919811967e-09
0.27537 1.57910138992872e-08
0.275371 2.14302110814881e-08
0.275372 -5.40690882933769e-09
0.275373 5.15185007232177e-09
0.275374 -4.20234480423948e-09
0.275375 3.73066516457865e-09
0.275376 -3.51245159839236e-09
0.275377 3.46646018564326e-09
0.275378 -3.57022259710378e-09
0.275379 3.84060315669941e-09
0.27538 -4.34711003973861e-09
0.275381 5.28229281431697e-09
0.275382 -7.2843187451683e-09
0.275383 1.41710076495988e-08
0.275384 5.13852186283142e-08
0.275385 -6.30933890301629e-09
0.275386 2.30023817918443e-09
0.275387 -6.60712484012524e-10
0.275388 -3.33722430013081e-10
0.275389 1.0836505754827e-09
0.27539 -1.7367020810908e-09
0.275391 2.36653007376528e-09
0.275392 -3.02238025081139e-09
0.275393 3.74956956163748e-09
0.275394 -4.60434525436313e-09
0.275395 5.67502253053347e-09
0.275396 -7.12949697108184e-09
0.275397 9.3590266821404e-09
0.275398 -1.35923288601163e-08
0.275399 2.70447649626076e-08
0.2754 9.56845333726856e-08
0.275401 -1.0148148224241e-08
0.275402 1.4858531530682e-09
0.275403 3.66207691664512e-09
0.275404 -1.11496055219833e-08
0.275405 1.35764525509585e-07
0.275406 1.12566065574193e-08
0.275407 -2.35498866509991e-09
0.275408 -1.89676297825448e-09
0.275409 6.43742187237213e-09
0.27541 4.77972514493994e-09
0.275411 9.99583585835536e-09
0.275412 -2.02958599115231e-08
0.275413 5.57230829390606e-08
0.275414 1.30075433906367e-07
0.275415 -3.18557424085219e-08
0.275416 1.82294409594414e-08
0.275417 -1.25863143118769e-08
0.275418 9.37997084221291e-09
0.275419 -7.22554585231775e-09
0.27542 5.59784104365801e-09
0.275421 -4.22423201019922e-09
0.275422 2.85572851539655e-09
0.275423 -4.24260994014208e-10
0.275424 3.51353268208677e-09
0.275425 -7.15526493693709e-10
0.275426 -1.90120908221289e-09
0.275427 8.79487917149297e-09
0.275428 8.69773989960576e-08
0.275429 -1.19328835180081e-08
0.27543 7.34495030530252e-09
0.275431 -5.58456042656362e-09
0.275432 4.62019696966932e-09
0.275433 -4.00241770556545e-09
0.275434 3.57398575891738e-09
0.275435 -3.26586516632856e-09
0.275436 3.04329056097167e-09
0.275437 -2.88702474881006e-09
0.275438 2.78634052786169e-09
0.275439 -2.7370579540809e-09
0.27544 2.73745247678935e-09
0.275441 -2.78895059468454e-09
0.275442 2.90185279163366e-09
0.275443 -3.10582392941923e-09
0.275444 3.53800659631363e-09
0.275445 1.15108977402423e-08
0.275446 3.21685020918667e-09
0.275447 -3.91375477441081e-09
0.275448 4.66765928760797e-09
0.275449 -5.7124550290974e-09
0.27545 7.36839170749533e-09
0.275451 -1.05594289712582e-08
0.275452 2.06330223617341e-08
0.275453 8.10173502777588e-08
0.275454 1.26530866044517e-09
0.275455 -1.14754879923718e-08
0.275456 4.39462679837309e-08
0.275457 2.19218244488138e-07
0.275458 -2.32845577120521e-08
0.275459 1.67546740677704e-08
0.27546 -1.39110691163757e-08
0.275461 1.26860411973194e-08
0.275462 -1.24384673776886e-08
0.275463 1.30567904255024e-08
0.275464 -1.48058850140152e-08
0.275465 1.86662096605578e-08
0.275466 -2.84052360671456e-08
0.275467 7.64785273474247e-08
0.275468 8.05923735802518e-08
0.275469 -2.16334402078941e-08
0.27547 1.71040272388637e-07
0.275471 -1.75984652845924e-08
0.275472 1.42880057519967e-08
0.275473 -1.48554735223597e-08
0.275474 2.5935537279434e-08
0.275475 1.35759610597009e-08
0.275476 1.27293264325885e-09
0.275477 -6.71950264221784e-09
0.275478 2.27409600123923e-08
0.275479 2.10473793975777e-07
0.27548 1.96440834219321e-08
0.275481 -3.51242684294001e-09
0.275482 1.6593370950066e-09
0.275483 -1.24655347412644e-09
0.275484 1.1697987138091e-09
0.275485 -1.20546818306218e-09
0.275486 1.29021697295417e-09
0.275487 -1.40307925485367e-09
0.275488 1.53708612078014e-09
0.275489 -1.69086669129357e-09
0.27549 1.86393178410373e-09
0.275491 -2.05912821455412e-09
0.275492 2.28315422187755e-09
0.275493 -2.54405258144717e-09
0.275494 2.8532830331831e-09
0.275495 -3.22883450934531e-09
0.275496 3.70076730770892e-09
0.275497 -4.32665352224376e-09
0.275498 5.2423683411235e-09
0.275499 -6.94527352867224e-09
0.2755 1.65818973262484e-08
0.275501 -1.91667302828731e-09
0.275502 6.04809243817133e-09
0.275503 -9.16302851604504e-09
0.275504 1.39441334480575e-08
0.275505 -2.54054530013317e-08
0.275506 1.24505973835606e-07
0.275507 3.89374527940023e-08
0.275508 -1.42646783857715e-08
0.275509 5.37980180353313e-09
0.27551 6.56066407874408e-09
0.275511 5.4208508249966e-08
0.275512 -1.56194254248074e-08
0.275513 1.07422303354544e-08
0.275514 -8.70215261746794e-09
0.275515 7.66150725327526e-09
0.275516 -7.2420213900376e-09
0.275517 7.51623408148142e-09
0.275518 -9.39963263417373e-09
0.275519 2.55013168306022e-08
0.27552 8.63268095333292e-09
0.275521 -1.83561593609425e-09
0.275522 2.28571995388431e-10
0.275523 5.60760069379409e-10
0.275524 -1.21348331253705e-09
0.275525 2.07638941744013e-09
0.275526 -3.70359609754386e-09
0.275527 8.71697789227277e-09
0.275528 -9.11978228508414e-09
0.275529 7.01039117332311e-08
0.27553 2.34712422238071e-07
0.275531 2.1682097108034e-08
0.275532 4.21938053017067e-09
0.275533 -1.36475942926106e-08
0.275534 3.92916301586305e-08
0.275535 6.67389912483596e-08
0.275536 -1.82135676736191e-08
0.275537 1.05830820073224e-08
0.275538 -7.52433889388605e-09
0.275539 5.92093499213776e-09
0.27554 -4.97182205317165e-09
0.275541 4.37810851730742e-09
0.275542 -4.00379708907892e-09
0.275543 3.77770757831077e-09
0.275544 -3.65998662046711e-09
0.275545 3.62925732616466e-09
0.275546 -3.67484347750975e-09
0.275547 3.7920534663848e-09
0.275548 -3.98305113095008e-09
0.275549 4.26016548534013e-09
0.27555 -4.6486954438922e-09
0.275551 5.19760858368624e-09
0.275552 -6.01001730931069e-09
0.275553 7.33438887358743e-09
0.275554 -9.95270202585888e-09
0.275555 1.83468635796211e-08
0.275556 7.72099071119005e-08
0.275557 -6.87952911456864e-09
0.275558 1.38075290718696e-09
0.275559 9.96741629780744e-10
0.27556 -2.52961070603502e-09
0.275561 3.47489982497007e-09
0.275562 -1.67952364414086e-09
0.275563 6.76299008234346e-08
0.275564 -3.57522214949137e-08
0.275565 8.76235445536131e-08
0.275566 1.09407278984677e-07
0.275567 -3.32321429609483e-08
0.275568 1.98591989745105e-08
0.275569 -1.44729657631175e-08
0.27557 1.24834226400481e-08
0.275571 -7.26560282089618e-09
0.275572 6.50107135903207e-09
0.275573 -4.74488141882421e-09
0.275574 8.60007274819211e-10
0.275575 4.28467777266731e-08
0.275576 2.16011040488795e-08
0.275577 -1.57646240112528e-08
0.275578 1.52495575008128e-08
0.275579 -1.67830418333046e-08
0.27558 2.09653227228528e-08
0.275581 -3.23469452300113e-08
0.275582 1.02529867221089e-07
0.275583 6.5110845427677e-08
0.275584 -2.38653655324431e-08
0.275585 7.2999526970333e-08
0.275586 7.84536979346083e-08
0.275587 2.09934488766071e-08
0.275588 -1.35856801629424e-08
0.275589 1.30500206142236e-08
0.27559 -1.81824279392391e-08
0.275591 9.95290708349511e-08
0.275592 2.28996066402589e-08
0.275593 -1.17751964791023e-08
0.275594 9.89225208636515e-09
0.275595 -1.06236521638372e-08
0.275596 1.38839861917343e-08
0.275597 -2.4023430857236e-08
0.275598 1.46618272542533e-07
0.275599 3.28348632820675e-08
0.2756 -1.42218584789336e-08
0.275601 8.81566296569121e-09
0.275602 -6.19092360762728e-09
0.275603 4.59745530680638e-09
0.275604 -3.49119074961408e-09
0.275605 2.64896647620281e-09
0.275606 -1.96382768366928e-09
0.275607 1.3776902975952e-09
0.275608 -8.54265686108669e-10
0.275609 3.69681643867244e-10
0.27561 9.19117389990248e-11
0.275611 -5.42626192665316e-10
0.275612 9.94083293370806e-10
0.275613 -1.45769804200149e-09
0.275614 1.94541139586489e-09
0.275615 -2.47223688960198e-09
0.275616 3.05965248557322e-09
0.275617 -3.7408622089774e-09
0.275618 4.57331360703967e-09
0.275619 -5.66959172737922e-09
0.27562 7.29609019516429e-09
0.275621 -1.00891741058829e-08
0.275622 2.8677283989104e-08
0.275623 6.16922039593607e-09
0.275624 4.40020793377096e-09
0.275625 -1.07378992800427e-08
0.275626 2.61770989496613e-08
0.275627 3.8522726682163e-08
0.275628 9.26732127321451e-09
0.275629 1.52805310603303e-07
0.27563 -2.02115952474084e-08
0.275631 1.10478043835879e-08
0.275632 -6.88264901809217e-09
0.275633 3.34901861185652e-09
0.275634 1.28525795826161e-08
0.275635 9.07400361498156e-09
0.275636 -5.26592951862767e-09
0.275637 3.50242077525575e-09
0.275638 -1.98354150558364e-09
0.275639 6.33977624079108e-11
0.27564 4.11434459823622e-09
0.275641 1.48583150771295e-08
0.275642 5.29939430643046e-08
0.275643 9.37182617983583e-08
0.275644 -2.87835233688598e-08
0.275645 2.17865469430953e-08
0.275646 -2.09395041560842e-08
0.275647 2.37527613941585e-08
0.275648 -3.40318755698661e-08
0.275649 1.22418158320039e-07
0.27565 3.39913307557146e-08
0.275651 -5.74974492708232e-09
0.275652 -8.69978273161322e-09
0.275653 1.48718907432668e-07
0.275654 2.60484245305818e-08
0.275655 -1.32843037915917e-08
0.275656 9.1551035370717e-09
0.275657 -7.21637051515482e-09
0.275658 6.49465057509606e-09
0.275659 -7.57443617744994e-09
0.27566 2.31331109819307e-08
0.275661 1.27568490658213e-08
0.275662 -7.3631561927705e-09
0.275663 8.38485666732687e-09
0.275664 -1.37996682956099e-08
0.275665 5.79309799845181e-08
0.275666 6.92138464688754e-08
0.275667 -1.46400471878632e-08
0.275668 8.7812225967402e-09
0.275669 -6.31644821430894e-09
0.27567 4.89109651162734e-09
0.275671 -3.87620278321208e-09
0.275672 2.90897653364521e-09
0.275673 -5.38339685723008e-10
0.275674 5.44470733668482e-09
0.275675 -2.84339644639244e-09
0.275676 3.3994079102618e-09
0.275677 -3.01224241109829e-09
0.275678 2.81637522226267e-09
0.275679 -2.71212611844976e-09
0.27568 2.67682670554923e-09
0.275681 -2.70681453277158e-09
0.275682 2.80875278079328e-09
0.275683 -3.00154786006435e-09
0.275684 3.32461924809008e-09
0.275685 -3.86356474659821e-09
0.275686 4.85278939182335e-09
0.275687 -7.32145017897881e-09
0.275688 7.52592004545069e-08
0.275689 -8.1210106566938e-10
0.27569 2.49140099374323e-08
0.275691 -3.77684055281329e-09
0.275692 1.62910845675881e-07
0.275693 1.74023349413443e-08
0.275694 -7.4646082164857e-09
0.275695 4.85879505514458e-09
0.275696 -3.57459417518219e-09
0.275697 2.79087953141325e-09
0.275698 -2.25171088477704e-09
0.275699 1.85025122012067e-09
0.2757 -1.5336246306604e-09
0.275701 1.27220853048092e-09
0.275702 -1.04806392004105e-09
0.275703 8.49874157897676e-10
0.275704 -6.70016306527344e-10
0.275705 5.03117508303761e-10
0.275706 -3.46012364227646e-10
0.275707 1.94980631010402e-10
0.275708 -4.63203979422713e-11
0.275709 -1.00785302171903e-10
0.27571 2.43819811060677e-10
0.275711 -3.69024035493952e-10
0.275712 4.03177061879776e-10
0.275713 1.0030539051192e-09
0.275714 2.05390749016791e-09
0.275715 -2.02742721274418e-09
0.275716 2.4030447383359e-09
0.275717 -3.04014100242726e-09
0.275718 4.11321087373779e-09
0.275719 -6.26478534004011e-09
0.27572 1.30400559134686e-08
0.275721 1.22705295095912e-07
0.275722 -1.01178279779503e-08
0.275723 5.09989331117394e-09
0.275724 -3.53011977565844e-09
0.275725 5.50169047967828e-09
0.275726 5.90862230106518e-09
0.275727 1.92399208175853e-09
0.275728 -6.00895399620789e-10
0.275729 7.84586681696442e-11
0.27573 3.09476075176888e-10
0.275731 -6.53332858050655e-10
0.275732 9.83090862358864e-10
0.275733 -1.31531425151626e-09
0.275734 1.66267352531899e-09
0.275735 -2.03677370559519e-09
0.275736 2.45079773844973e-09
0.275737 -2.92154603782131e-09
0.275738 3.47216565453493e-09
0.275739 -4.13630521468543e-09
0.27574 4.96448682467719e-09
0.275741 -6.02967353510728e-09
0.275742 7.3678461861489e-09
0.275743 2.06901486572818e-09
0.275744 1.65309351291203e-08
0.275745 -2.80306514091515e-08
0.275746 1.03936032193575e-07
0.275747 6.36402154373018e-08
0.275748 -2.52957410024123e-08
0.275749 1.67860885407282e-08
0.27575 -1.44923377861251e-08
0.275751 2.63782081217041e-08
0.275752 2.69234408424522e-09
0.275753 1.12716545999282e-09
0.275754 1.83735031439456e-08
0.275755 9.36661580973039e-10
0.275756 -5.30763224612004e-11
0.275757 -2.07787054929455e-09
0.275758 1.23460046641037e-07
0.275759 4.8754962804771e-09
0.27576 -2.06809438400571e-09
0.275761 -1.21591929875703e-10
0.275762 1.00829603972008e-08
0.275763 9.25449294413953e-09
0.275764 -5.13022517696519e-09
0.275765 4.25548867528362e-09
0.275766 -4.25299747002903e-09
0.275767 5.19498160754794e-09
0.275768 -8.95248568465293e-09
0.275769 8.16315865710502e-08
0.27577 1.28470912370993e-08
0.275771 -6.98531355412055e-09
0.275772 5.52775650401778e-09
0.275773 -5.06206584826451e-09
0.275774 4.94849642266314e-09
0.275775 -4.73275536490986e-09
0.275776 9.18348134075666e-09
0.275777 -7.36962837373878e-09
0.275778 1.00069423841491e-08
0.275779 -7.95154386200978e-09
0.27578 9.40284864780486e-09
0.275781 -1.11313714369162e-08
0.275782 1.35586581185779e-08
0.275783 -1.74113942927949e-08
0.275784 2.52207960769376e-08
0.275785 -1.26650272346584e-08
0.275786 1.07362953093807e-07
0.275787 6.95198201195537e-08
0.275788 -2.30438955992895e-08
0.275789 1.40639268995562e-08
0.27579 -2.31194817643699e-09
0.275791 -1.56589313239487e-09
0.275792 8.78216907905316e-09
0.275793 1.34462949284107e-07
0.275794 -3.39339655295364e-09
0.275795 -3.63819750267201e-09
0.275796 9.68614255576821e-09
0.275797 -1.94532376295702e-08
0.275798 5.18187021199641e-08
0.275799 1.35797152647598e-07
0.2758 -2.82050267418164e-08
0.275801 1.31376903088596e-08
0.275802 -4.65302579287275e-09
0.275803 -6.52933277290478e-09
0.275804 1.44416954047009e-07
0.275805 2.73919543441214e-08
0.275806 -5.12971517137258e-09
0.275807 1.54611325651017e-08
0.275808 -1.12062834108776e-08
0.275809 9.07934702935765e-09
0.27581 -7.65602652632017e-09
0.275811 6.60098216928212e-09
0.275812 -5.77851372841813e-09
0.275813 5.12259540401568e-09
0.275814 -4.60091259163842e-09
0.275815 4.20429967215405e-09
0.275816 -3.95107306497348e-09
0.275817 3.91162352835045e-09
0.275818 -4.33128540265277e-09
0.275819 6.54127812884855e-09
0.27582 1.5333992675505e-07
0.275821 -3.85146282442817e-09
0.275822 1.96589093445096e-09
0.275823 -1.55171461155766e-09
0.275824 1.53522125058027e-09
0.275825 -1.7167080657156e-09
0.275826 2.08648277702958e-09
0.275827 -2.87886496482885e-09
0.275828 8.10330480890801e-09
0.275829 5.84619055887652e-10
0.27583 1.15007751098899e-09
0.275831 -1.83458381786069e-09
0.275832 2.34280682200592e-09
0.275833 -2.81231549148032e-09
0.275834 3.29054139265275e-09
0.275835 -3.80402341143111e-09
0.275836 4.37458231881483e-09
0.275837 -5.02686152681235e-09
0.275838 5.79169017345309e-09
0.275839 -6.71688209215785e-09
0.27584 7.88180024165218e-09
0.275841 -9.42013181376719e-09
0.275842 1.15838107343421e-08
0.275843 -1.49120863673775e-08
0.275844 2.08061044450107e-08
0.275845 -3.44030059408764e-08
0.275846 1.01917408164468e-07
0.275847 1.00132827187533e-07
0.275848 -3.26074497611194e-08
0.275849 1.8990639535952e-08
0.27585 -1.30768448589317e-08
0.275851 9.75703854387087e-09
0.275852 -7.72707806079614e-09
0.275853 6.8628121672244e-09
0.275854 -9.55166998001158e-09
0.275855 1.00111731586193e-07
0.275856 1.42447446442165e-07
0.275857 5.64050046156518e-08
0.275858 -2.26403638098893e-08
0.275859 1.52737521069312e-08
0.27586 -1.22371563343505e-08
0.275861 1.06761322977726e-08
0.275862 -9.81100333584595e-09
0.275863 9.34920691132432e-09
0.275864 -9.16184003497529e-09
0.275865 9.19122984669595e-09
0.275866 -9.41615247689428e-09
0.275867 9.83949368713908e-09
0.275868 -1.0486675104818e-08
0.275869 1.14113322112844e-08
0.27587 -1.2710301872802e-08
0.275871 1.45568540403865e-08
0.275872 -1.72811273917758e-08
0.275873 2.15988340243765e-08
0.275874 -2.94918945673862e-08
0.275875 5.09376674431648e-08
0.275876 3.227408729557e-08
0.275877 9.42618396399127e-08
0.275878 2.39113215902275e-07
0.275879 -6.53099895156362e-08
0.27588 4.12190104741689e-08
0.275881 -3.25806958120746e-08
0.275882 3.00509356813275e-08
0.275883 -3.47348086200941e-08
0.275884 1.44142006305032e-07
0.275885 1.03857332182011e-08
0.275886 1.53157070155478e-09
0.275887 -4.64371422933437e-09
0.275888 6.01912118611318e-09
0.275889 -6.85390019108368e-09
0.27589 7.5146474964835e-09
0.275891 -8.15446884960968e-09
0.275892 8.8569062382064e-09
0.275893 -9.68538737529491e-09
0.275894 1.0706519024326e-08
0.275895 -1.20095420388489e-08
0.275896 1.37391608733534e-08
0.275897 -1.61762055474005e-08
0.275898 1.99951501435516e-08
0.275899 -2.77334842516652e-08
0.2759 1.73961618047336e-07
0.275901 -2.85293807626207e-08
0.275902 9.76604006184728e-08
0.275903 8.77034875719746e-08
0.275904 -2.14759750264335e-08
0.275905 2.21849503108575e-09
0.275906 1.30407549293438e-07
0.275907 1.91937603257369e-08
0.275908 -1.29352402286805e-08
0.275909 9.08726812693154e-08
0.27591 3.5979195816646e-08
0.275911 -4.20759927188344e-08
0.275912 1.08870171026637e-07
0.275913 3.91056721121012e-08
0.275914 7.49301276779328e-08
0.275915 8.25991083652506e-08
0.275916 9.02114918115357e-09
0.275917 4.23781267131787e-08
0.275918 -2.66334091030659e-08
0.275919 2.01213848846436e-08
0.27592 -1.61861059158844e-08
0.275921 1.34522219784991e-08
0.275922 -1.14010714887089e-08
0.275923 9.78127390904883e-09
0.275924 -8.45128086972013e-09
0.275925 7.32096754385673e-09
0.275926 -6.32590352366926e-09
0.275927 5.41364496185289e-09
0.275928 -4.53421733223658e-09
0.275929 3.64636583712967e-09
0.27593 -2.88672219558108e-09
0.275931 7.25946443960499e-09
0.275932 1.06658829171755e-07
0.275933 2.5883845805503e-08
0.275934 -1.35242617313529e-08
0.275935 1.05644653983701e-08
0.275936 -9.47077805754233e-09
0.275937 9.15284900377911e-09
0.275938 -9.34773934684737e-09
0.275939 1.00468500645471e-08
0.27594 -1.14379746038443e-08
0.275941 1.40947007693065e-08
0.275942 -1.9965553136668e-08
0.275943 4.11163613921782e-08
0.275944 1.30159955238493e-07
0.275945 -2.00756577794077e-08
0.275946 9.02081118237131e-09
0.275947 -4.55670826367603e-09
0.275948 1.89007261347709e-09
0.275949 1.47031377742777e-10
0.27595 -2.05122071364276e-09
0.275951 4.19217853430264e-09
0.275952 -7.08387533819598e-09
0.275953 1.19175063780714e-08
0.275954 -2.31972832840533e-08
0.275955 9.34479157926516e-08
0.275956 6.05047668762556e-08
0.275957 -2.48859367500318e-08
0.275958 1.65510158891259e-08
0.275959 -1.30917379518585e-08
0.27596 1.17152653891586e-08
0.275961 -1.24616210603391e-08
0.275962 2.49445525668334e-08
0.275963 8.11469243334956e-09
0.275964 -5.85279471189633e-10
0.275965 -7.27617787172888e-10
0.275966 1.07865435344444e-09
0.275967 -1.125114287393e-09
0.275968 1.04589118951761e-09
0.275969 -9.06211060633365e-10
0.27597 7.33844643658126e-10
0.275971 -5.41641455114266e-10
0.275972 3.35381554500338e-10
0.275973 -1.18358889351299e-10
0.275974 -1.07558731443561e-10
0.275975 3.42226348183119e-10
0.275976 -5.85949477532062e-10
0.275977 8.39154383074896e-10
0.275978 -1.10365110198804e-09
0.275979 1.38055883308273e-09
0.27598 -1.66721551033058e-09
0.275981 1.95480317675613e-09
0.275982 -2.2142181790549e-09
0.275983 2.31827832511937e-09
0.275984 -5.99928897558858e-10
0.275985 5.5944710974878e-09
0.275986 -5.24711336314815e-09
0.275987 5.67434361193564e-09
0.275988 -6.31856031073329e-09
0.275989 7.12523113607548e-09
0.27599 -8.11026051871451e-09
0.275991 9.32713156255672e-09
0.275992 -1.08790273641027e-08
0.275993 1.29670976089537e-08
0.275994 -1.60334505061048e-08
0.275995 2.12821138802441e-08
0.275996 -3.36169716014525e-08
0.275997 1.22007710287366e-07
0.275998 5.04478776841061e-08
0.275999 2.44084184793418e-08
0.276 -7.60502935388535e-09
0.276001 1.24934964085384e-08
0.276002 -1.92417972410317e-08
0.276003 2.99449774156542e-08
0.276004 -5.33618287666755e-08
0.276005 1.7719530065341e-07
0.276006 1.73973965159851e-07
0.276007 -5.47016201015422e-08
0.276008 3.18432362501909e-08
0.276009 -2.16169150210636e-08
0.27601 1.5491852175573e-08
0.276011 -1.11088638874091e-08
0.276012 7.47525172110044e-09
0.276013 -3.96719411899602e-09
0.276014 -9.49670567314748e-11
0.276015 6.06155062551455e-09
0.276016 -1.86552909943825e-08
0.276017 8.52646837967015e-08
0.276018 8.3094969162124e-08
0.276019 -3.56626647108298e-08
0.27602 2.53939954414259e-08
0.276021 -2.12400205143622e-08
0.276022 1.95103398113006e-08
0.276023 -1.94239641133485e-08
0.276024 2.1298627830278e-08
0.276025 -2.74058525587884e-08
0.276026 5.39334277642444e-08
0.276027 1.13867831444274e-07
0.276028 -2.06640308588222e-08
0.276029 9.61358431771201e-09
0.27603 -5.4871026512165e-09
0.276031 3.37800853427579e-09
0.276032 -2.09971813265971e-09
0.276033 1.2265316694017e-09
0.276034 -6.17795394864225e-10
0.276035 9.95838249464901e-09
0.276036 1.59790222235748e-09
0.276037 -2.57843527852992e-09
0.276038 4.53640055756431e-09
0.276039 -9.71574560677483e-09
0.27604 8.01277816269815e-08
0.276041 1.61349624855372e-08
0.276042 -7.86854066593565e-09
0.276043 5.36705555781728e-09
0.276044 -4.13256421566535e-09
0.276045 3.38546149648939e-09
0.276046 -2.88681921448399e-09
0.276047 2.54531330838651e-09
0.276048 -2.32592867039035e-09
0.276049 2.23260141444406e-09
0.27605 -2.32316104831689e-09
0.276051 2.80790872596549e-09
0.276052 -4.74663174162645e-09
0.276053 1.51699864072979e-07
0.276054 5.25331614023802e-09
0.276055 -2.95535987459651e-09
0.276056 2.39748187333167e-09
0.276057 -2.26813977299752e-09
0.276058 2.31792864021269e-09
0.276059 -2.46820461856017e-09
0.27606 2.69094551126384e-09
0.276061 -2.97786170842692e-09
0.276062 3.33162745596437e-09
0.276063 -3.76375077378776e-09
0.276064 4.29586338634247e-09
0.276065 -4.96527631509514e-09
0.276066 5.83457689769488e-09
0.276067 -7.01490981630735e-09
0.276068 8.72086062056295e-09
0.276069 -1.14264540586523e-08
0.27607 1.64373847195132e-08
0.276071 -2.91362619938555e-08
0.276072 1.31883689967823e-07
0.276073 5.0892237476194e-08
0.276074 -2.07693722847257e-08
0.276075 1.27278442404667e-08
0.276076 -8.93040777194508e-09
0.276077 6.66899386286287e-09
0.276078 -5.12929183628541e-09
0.276079 3.98050728820946e-09
0.27608 -3.06152359250387e-09
0.276081 2.28234449536075e-09
0.276082 -1.58667099845069e-09
0.276083 9.34914603959205e-10
0.276084 -2.93838564236981e-10
0.276085 -3.71342700605026e-10
0.276086 1.10743560160918e-09
0.276087 -1.99506393228652e-09
0.276088 3.21158209124628e-09
0.276089 -5.28643129607377e-09
0.27609 1.10021889554515e-08
0.276091 1.51941602924107e-07
0.276092 -7.38355178391603e-09
0.276093 2.62489340254045e-09
0.276094 -6.45392782021808e-10
0.276095 -6.4136953641665e-10
0.276096 1.68991636108177e-09
0.276097 -2.67450894132554e-09
0.276098 3.69891169783871e-09
0.276099 -4.86081222214155e-09
0.2761 6.29760347589584e-09
0.276101 -8.27006148896502e-09
0.276102 1.14342672748493e-08
0.276103 -1.83683347889856e-08
0.276104 1.47029059269383e-07
0.276105 1.5783923191933e-07
0.276106 -1.03274161306283e-08
0.276107 1.68360279268104e-10
0.276108 7.21886676674968e-09
0.276109 -1.99732024311442e-08
0.27611 1.11137098068999e-07
0.276111 4.85211168960806e-08
0.276112 -2.15788741819833e-08
0.276113 1.41320290856581e-08
0.276114 -1.0492478542531e-08
0.276115 8.26219678603442e-09
0.276116 -6.71300711275289e-09
0.276117 5.54612911153074e-09
0.276118 -4.61521532373991e-09
0.276119 3.83954665753104e-09
0.27612 -3.17058508810599e-09
0.276121 2.57711980387674e-09
0.276122 -2.03794054722807e-09
0.276123 1.53791479667441e-09
0.276124 -1.06574028526085e-09
0.276125 6.12577890374388e-10
0.276126 -1.71170144819628e-10
0.276127 -2.64764499180905e-10
0.276128 7.00981225657461e-10
0.276129 -1.14318038811896e-09
0.27613 1.59725103258939e-09
0.276131 -2.06988010872867e-09
0.276132 2.56865540437276e-09
0.276133 -3.1037793455882e-09
0.276134 3.68779001844935e-09
0.276135 -4.3350040387728e-09
0.276136 5.06458692779168e-09
0.276137 -5.90312187831614e-09
0.276138 6.8889133293765e-09
0.276139 -8.07959002714642e-09
0.27614 9.56640586916468e-09
0.276141 -1.15032770549294e-08
0.276142 1.41716549699557e-08
0.276143 -1.81438533705846e-08
0.276144 2.47488421164755e-08
0.276145 -3.66677998784692e-08
0.276146 1.5402920004093e-07
0.276147 1.44787047389615e-07
0.276148 5.81997620913049e-08
0.276149 2.67097934472601e-08
0.27615 -1.65209788078924e-08
0.276151 1.00723247060025e-08
0.276152 1.99624314709837e-08
0.276153 1.50772420617915e-07
0.276154 -1.18207049573447e-08
0.276155 8.14414676869269e-09
0.276156 -6.16840372655281e-09
0.276157 4.7443037110565e-09
0.276158 -3.58987725239367e-09
0.276159 2.58897562390546e-09
0.27616 -1.67761289997479e-09
0.276161 8.12414096060527e-10
0.276162 4.25203473360806e-11
0.276163 -9.23586161914447e-10
0.276164 1.87536353554935e-09
0.276165 -2.96432393951452e-09
0.276166 4.31160071714359e-09
0.276167 -6.20993895445555e-09
0.276168 1.00396635486738e-08
0.276169 1.57959026279969e-09
0.27617 1.15476078929165e-08
0.276171 -2.27902265748374e-08
0.276172 7.1793142701749e-08
0.276173 8.62786638749754e-08
0.276174 -2.87783974199882e-08
0.276175 1.78203426382096e-08
0.276176 -1.31746040647553e-08
0.276177 1.06331525976909e-08
0.276178 -9.06803284077424e-09
0.276179 8.05279257171991e-09
0.27618 -7.39478548577974e-09
0.276181 7.00179174031384e-09
0.276182 -6.83681887309505e-09
0.276183 6.90851487494874e-09
0.276184 -7.29507264526155e-09
0.276185 8.26832976552809e-09
0.276186 -1.11057129513759e-08
0.276187 5.84881094199545e-08
0.276188 1.8541862523043e-09
0.276189 2.6883122747901e-09
0.27619 -4.60525918423358e-09
0.276191 6.20627552307232e-09
0.276192 -8.11192959633582e-09
0.276193 1.10174037588174e-08
0.276194 -1.69864288119475e-08
0.276195 4.49124698286421e-08
0.276196 1.38170501683903e-08
0.276197 8.76437270307709e-08
0.276198 2.14981481522232e-08
0.276199 -9.5076425456687e-09
0.2762 4.7705917732385e-09
0.276201 -1.14561747466135e-09
0.276202 -4.42013423030166e-09
0.276203 9.95316933386799e-08
0.276204 1.3033183495934e-08
0.276205 -6.79031598092042e-09
0.276206 4.4505380706559e-09
0.276207 -3.03703918256331e-09
0.276208 1.97986870987178e-09
0.276209 -1.07784494956051e-09
0.27621 2.27172032436012e-10
0.276211 6.49912926089631e-10
0.276212 -1.63905778830008e-09
0.276213 2.86993529568423e-09
0.276214 -4.60102166841444e-09
0.276215 7.49770451157409e-09
0.276216 -1.4108769666239e-08
0.276217 1.71737614729287e-07
0.276218 6.16381007143758e-08
0.276219 -1.77675640853345e-08
0.27622 1.08379905573128e-08
0.276221 -7.94265019004849e-09
0.276222 6.34167727670204e-09
0.276223 -5.32793621344162e-09
0.276224 4.63626547633369e-09
0.276225 -4.14522840881603e-09
0.276226 3.79202277562919e-09
0.276227 -3.54177859562764e-09
0.276228 3.37446963796482e-09
0.276229 -3.27935778377794e-09
0.27623 3.25262679623659e-09
0.276231 -3.29635679681257e-09
0.276232 3.41924902291758e-09
0.276233 -3.63923613483806e-09
0.276234 3.98949008029928e-09
0.276235 -4.53356013028001e-09
0.276236 5.3971060529913e-09
0.276237 -6.86515862661129e-09
0.276238 9.75453326378283e-09
0.276239 -1.77140115111354e-08
0.27624 1.28243469227069e-07
0.276241 1.6475600821474e-07
0.276242 -1.03680529200164e-08
0.276243 6.54823437535846e-09
0.276244 -4.70403911437138e-09
0.276245 3.60709190126056e-09
0.276246 -2.87010776711895e-09
0.276247 2.33226711178616e-09
0.276248 -1.915929874556e-09
0.276249 1.5790055612045e-09
0.27625 -1.29578035797415e-09
0.276251 1.05008702199673e-09
0.276252 -8.31216873574791e-10
0.276253 6.3170386007989e-10
0.276254 -4.46013092500568e-10
0.276255 2.69867271664895e-10
0.276256 -1.01467574688441e-10
0.276257 -6.03953498176737e-11
0.276258 2.17506867836235e-10
0.276259 -3.71834818505888e-10
0.27626 5.26635143356068e-10
0.276261 -6.858184471436e-10
0.276262 8.5436780655595e-10
0.276263 -1.03895062180788e-09
0.276264 1.24887329521903e-09
0.276265 -1.49765435798767e-09
0.276266 1.45579248885746e-07
0.276267 -2.20565318075102e-09
0.276268 2.75177509448734e-09
0.276269 -3.54215741860954e-09
0.27627 4.77080340350755e-09
0.276271 -6.87658258695462e-09
0.276272 1.10818523018209e-08
0.276273 -2.237581666677e-08
0.276274 1.05209210427232e-07
0.276275 7.07710696904345e-08
0.276276 -4.26217170869768e-08
0.276277 1.37292310464887e-07
0.276278 7.60801961595965e-09
0.276279 2.65048469648337e-09
0.27628 -5.38918415781908e-09
0.276281 6.88990430185307e-09
0.276282 -8.20774636546392e-09
0.276283 9.76810975235488e-09
0.276284 -1.20076415619289e-08
0.276285 1.58791295316458e-08
0.276286 -2.49854171560616e-08
0.276287 8.17953098175411e-08
0.276288 4.48993913661346e-08
0.276289 1.31511279323686e-07
0.27629 -2.55204182220551e-09
0.276291 6.61448634075232e-09
0.276292 1.36562483212361e-08
0.276293 1.23288468007917e-08
0.276294 -2.59217069043419e-08
0.276295 9.04315643658432e-08
0.276296 8.48657863365552e-08
0.276297 -3.04977339426822e-08
0.276298 1.88297448107112e-08
0.276299 -1.3603773763176e-08
0.2763 1.05721168752599e-08
0.276301 -8.55349170322227e-09
0.276302 7.08659199824544e-09
0.276303 -5.95230203729099e-09
0.276304 5.03083799356143e-09
0.276305 -4.24599995588144e-09
0.276306 3.52801849200905e-09
0.276307 -2.63525651813198e-09
0.276308 3.26932737541542e-09
0.276309 -2.3419850682186e-09
0.27631 1.8068194866907e-09
0.276311 -1.32505141403417e-09
0.276312 8.44327359235392e-10
0.276313 -3.23987171894026e-10
0.276314 -3.00982443919332e-10
0.276315 1.17952585065482e-09
0.276316 -2.81235008059058e-09
0.276317 8.74649708528046e-09
0.276318 1.86608746910123e-08
0.276319 -5.00208224134089e-09
0.27632 2.85756592654072e-09
0.276321 -1.89832193672529e-09
0.276322 1.30536669117208e-09
0.276323 -8.69080930961392e-10
0.276324 5.06808915828885e-10
0.276325 -1.72362839219974e-10
0.276326 -1.74089941252027e-10
0.276327 5.86782230596291e-10
0.276328 -1.18208744128984e-09
0.276329 2.38425739066658e-09
0.27633 1.15956503785365e-09
0.276331 1.43417509260767e-07
0.276332 5.3433326212496e-09
0.276333 -2.76314773878589e-09
0.276334 1.88365645106991e-09
0.276335 -1.42561682105268e-09
0.276336 1.13716433238122e-09
0.276337 -9.33389511862332e-10
0.276338 7.78507115835318e-10
0.276339 -6.54501798839143e-10
0.27634 5.51277050964151e-10
0.276341 -4.6271198812361e-10
0.276342 3.84865539331008e-10
0.276343 -3.15076530447217e-10
0.276344 2.51478514226518e-10
0.276345 -1.92723273317239e-10
0.276346 1.37817190544266e-10
0.276347 -8.60233067883682e-11
0.276348 3.67946324497376e-11
0.276349 1.0077685449541e-11
0.27635 -5.45958316164523e-11
0.276351 9.66964479028271e-11
0.276352 -1.36005829561524e-10
0.276353 1.71657125176204e-10
0.276354 -2.01932388657257e-10
0.276355 2.235431603845e-10
0.276356 -2.30459324382564e-10
0.276357 2.10106861489816e-10
0.276358 -1.34399095500702e-10
0.276359 -6.61361699757781e-11
0.27636 5.97698220275937e-10
0.276361 -2.31756353961789e-09
0.276362 1.4545915704675e-08
0.276363 2.09097074716373e-08
0.276364 -1.50924736869756e-08
0.276365 2.59274111550412e-08
0.276366 1.4461959456548e-07
0.276367 2.09222954849052e-09
0.276368 4.4151507058909e-09
0.276369 -3.26503899065416e-09
0.27637 2.4796465993408e-09
0.276371 -1.96814055581994e-09
0.276372 1.61942604175974e-09
0.276373 -1.37207027628037e-09
0.276374 1.19213324411694e-09
0.276375 -1.05991678728165e-09
0.276376 9.63502475649218e-10
0.276377 -8.9671272254022e-10
0.276378 8.56364242674922e-10
0.276379 -8.40137964076636e-10
0.27638 8.47339418315518e-10
0.276381 -8.78914314282634e-10
0.276382 9.3793138701283e-10
0.276383 -1.03088964952059e-09
0.276384 1.17090323674617e-09
0.276385 -1.38605155011498e-09
0.276386 1.74523111734548e-09
0.276387 -2.46475765332453e-09
0.276388 4.69283427305828e-09
0.276389 1.33196084635941e-07
0.27639 -3.81864896796734e-09
0.276391 2.1135881902136e-09
0.276392 -1.93239296259405e-09
0.276393 2.74112499724716e-09
0.276394 -6.28226329424861e-09
0.276395 1.40703716206473e-07
0.276396 1.26349564381085e-08
0.276397 -8.16001890304816e-09
0.276398 7.14194665228468e-09
0.276399 -7.00685877897502e-09
0.2764 7.29716572463487e-09
0.276401 -7.89986253915103e-09
0.276402 8.82029397900356e-09
0.276403 -1.01492590699367e-08
0.276404 1.21013504543053e-08
0.276405 -1.51649222801049e-08
0.276406 2.06433720262292e-08
0.276407 -3.34736030285877e-08
0.276408 1.03845577364774e-07
0.276409 7.44695546509821e-08
0.27641 -2.37594040588799e-08
0.276411 1.19836970456449e-08
0.276412 -6.04895741696419e-09
0.276413 1.65185535162785e-09
0.276414 2.93164049951366e-09
0.276415 -8.807504301147e-09
0.276416 3.55963778262671e-08
0.276417 1.27540063356607e-07
0.276418 -2.8931924887127e-08
0.276419 1.7631044116101e-08
0.27642 -1.31130937849526e-08
0.276421 1.06345878154336e-08
0.276422 -9.06299441792135e-09
0.276423 7.9912111744408e-09
0.276424 -7.24054370853065e-09
0.276425 6.72617352103148e-09
0.276426 -6.41230844806676e-09
0.276427 6.29780511207628e-09
0.276428 -6.41977686996553e-09
0.276429 6.87482534763812e-09
0.27643 -7.88928830122549e-09
0.276431 1.00556205748311e-08
0.276432 -1.54200838587691e-08
0.276433 3.7710564075157e-08
0.276434 1.45776161359318e-07
0.276435 1.82743483461671e-08
0.276436 6.14956244785584e-09
0.276437 -5.97020884093163e-09
0.276438 5.47161066899804e-09
0.276439 -5.18895707617686e-09
0.27644 5.11938221933388e-09
0.276441 1.43075117947114e-07
0.276442 5.58162956097186e-09
0.276443 -6.18684887637252e-09
0.276444 7.20553319646425e-09
0.276445 -8.98238994928627e-09
0.276446 1.24995595306683e-08
0.276447 -2.196990600741e-08
0.276448 1.19115304912046e-07
0.276449 3.23657119953129e-08
0.27645 -1.35399047964414e-08
0.276451 7.94226339146918e-09
0.276452 -4.61836857485246e-09
0.276453 7.41759444397191e-10
0.276454 1.69049690215652e-08
0.276455 1.95855875493627e-08
0.276456 -9.78473896224078e-09
0.276457 3.19982062900891e-08
0.276458 -1.14515714451059e-08
0.276459 1.05624887045542e-08
0.27646 -1.06584158417722e-08
0.276461 1.13107377175797e-08
0.276462 -1.25319218034606e-08
0.276463 1.45565390141361e-08
0.276464 -1.8012426748916e-08
0.276465 6.76171544014455e-08
0.276466 -3.31060943190693e-08
0.276467 1.23162802555529e-07
0.276468 3.30017000836949e-08
0.276469 2.54100109090404e-08
0.27647 1.50833809252514e-07
0.276471 4.14579109321849e-08
0.276472 1.74431646698034e-08
0.276473 -1.49126719302318e-08
0.276474 1.31180145064542e-08
0.276475 -1.23398581323282e-08
0.276476 1.28700068624932e-08
0.276477 -1.68656486678666e-08
0.276478 1.00792021446827e-07
0.276479 8.50642011195436e-09
0.27648 -1.50591197191182e-09
0.276481 -6.79142939832329e-10
0.276482 2.22688417291825e-09
0.276483 -4.78611961163574e-09
0.276484 1.8868240469191e-08
0.276485 1.38857565188578e-08
0.276486 5.90043621960269e-10
0.276487 8.05686836810727e-09
0.276488 -6.68265113799395e-09
0.276489 6.84525322859534e-09
0.27649 -7.84466888546558e-09
0.276491 1.00002070344293e-08
0.276492 -1.49074613910314e-08
0.276493 3.27867248694132e-08
0.276494 1.12757578351221e-07
0.276495 -1.94036281982655e-08
0.276496 1.01810818947295e-08
0.276497 -6.59741687077371e-09
0.276498 4.57670859229627e-09
0.276499 -3.07162438440868e-09
0.2765 1.24891484438115e-09
0.276501 6.7391062189405e-08
0.276502 4.49984760538022e-09
0.276503 -2.79574734800369e-09
0.276504 1.62958394297623e-09
0.276505 2.89944963771819e-09
0.276506 4.88532453032027e-09
0.276507 -3.30542494153382e-09
0.276508 2.93028693178698e-09
0.276509 -2.87879729825401e-09
0.27651 3.06307361881235e-09
0.276511 -3.53411737034724e-09
0.276512 4.46328522533731e-09
0.276513 -6.26858030543154e-09
0.276514 1.01258538661712e-08
0.276515 -2.07523481571324e-08
0.276516 9.42079379221047e-08
0.276517 7.29132385544468e-08
0.276518 -3.35025052406071e-08
0.276519 3.26926734884612e-08
0.27652 -3.94874554963861e-08
0.276521 8.0915073733643e-08
0.276522 1.06772525667183e-07
0.276523 -2.20932219453967e-08
0.276524 8.52509162679511e-09
0.276525 -2.31961148195383e-09
0.276526 -2.24218910805839e-09
0.276527 7.4064899439175e-09
0.276528 -1.69847865310435e-08
0.276529 6.29305579408726e-08
0.27653 6.14865407082806e-08
0.276531 -2.27993162324096e-08
0.276532 1.44770848499605e-08
0.276533 -1.07568154290682e-08
0.276534 8.61001614568842e-09
0.276535 -7.17798922106654e-09
0.276536 6.06364372237963e-09
0.276537 -3.27526725415826e-09
0.276538 5.6009942292337e-09
0.276539 -4.96114430378289e-09
0.27654 4.59646572975426e-09
0.276541 -4.35989906117263e-09
0.276542 4.22458212829707e-09
0.276543 -4.18934644923027e-09
0.276544 4.27026916864603e-09
0.276545 -4.50631576244062e-09
0.276546 4.97968273832885e-09
0.276547 -5.87520900487481e-09
0.276548 7.69126879764735e-09
0.276549 -1.24215486584717e-08
0.27655 8.1794960047438e-08
0.276551 1.34445592130639e-07
0.276552 -1.45878925344496e-08
0.276553 8.46978277129242e-09
0.276554 -6.30773571790667e-09
0.276555 5.29083905741642e-09
0.276556 -4.78220347104717e-09
0.276557 4.56161291914434e-09
0.276558 -4.54362767219035e-09
0.276559 4.70946777154891e-09
0.27656 -5.09860624695537e-09
0.276561 5.86118790212503e-09
0.276562 -7.55772734802688e-09
0.276563 1.42168388581453e-08
0.276564 1.69359866081919e-08
0.276565 -1.33944605244978e-09
0.276566 -1.27393437053121e-09
0.276567 2.6718211739497e-09
0.276568 -3.84111367964007e-09
0.276569 5.13206080505442e-09
0.27657 -6.88039809697305e-09
0.276571 9.7572370008654e-09
0.276572 -1.59919773360896e-08
0.276573 4.26830681840216e-08
0.276574 6.10426526470552e-08
0.276575 -1.68642559769263e-08
0.276576 9.04416510375201e-09
0.276577 -5.26182252106403e-09
0.276578 2.04686867738405e-09
0.276579 4.14319547578758e-09
0.27658 1.0128146588915e-07
0.276581 -1.30206181593422e-08
0.276582 8.85033390552553e-09
0.276583 -7.31485929741719e-09
0.276584 6.53855146260259e-09
0.276585 -6.11027056402056e-09
0.276586 5.88809610793807e-09
0.276587 -5.81059776336833e-09
0.276588 5.84992886654976e-09
0.276589 -5.99571600197266e-09
0.27659 6.24930349092971e-09
0.276591 -6.62319553498927e-09
0.276592 7.14204650871796e-09
0.276593 -7.84726062116801e-09
0.276594 8.80789234033258e-09
0.276595 -1.01461135914508e-08
0.276596 1.20959061865645e-08
0.276597 -1.51607715038877e-08
0.276598 2.06494921139032e-08
0.276599 -3.34140621782956e-08
0.2766 1.26742848094383e-07
0.276601 8.59146625503832e-08
0.276602 -1.79135636855696e-08
0.276603 3.56364083827487e-08
0.276604 9.88092352590235e-10
0.276605 -1.42377866065522e-08
0.276606 7.10831484705516e-08
0.276607 9.56124519443305e-08
0.276608 -3.98595756939683e-08
0.276609 2.91384722519921e-08
0.27661 -2.53077316395545e-08
0.276611 2.4335151464672e-08
0.276612 -2.55707959303548e-08
0.276613 2.99178188885887e-08
0.276614 -4.20879783672569e-08
0.276615 1.05754560084263e-07
0.276616 8.41979126459277e-08
0.276617 2.73289130933183e-08
0.276618 5.38159739952528e-08
0.276619 -1.83998565458678e-08
0.27662 1.10894238595965e-08
0.276621 -6.67136239353272e-09
0.276622 1.16180480171207e-09
0.276623 2.1357165789038e-08
0.276624 2.63644766728958e-07
0.276625 1.52837311656431e-08
0.276626 1.37334292758926e-09
0.276627 -3.89612126545738e-09
0.276628 4.56533739181302e-09
0.276629 -4.63068934147657e-09
0.27663 4.18557305293036e-09
0.276631 -2.71602896960382e-09
0.276632 -2.1114138980319e-09
0.276633 3.00757927352133e-08
0.276634 9.96940519523693e-08
0.276635 -6.0648574763947e-08
0.276636 1.07477314438299e-07
0.276637 1.22771649227126e-07
0.276638 -8.74854291552991e-09
0.276639 -2.59862630632696e-09
0.27664 6.44363724135838e-08
0.276641 1.16614530594537e-08
0.276642 2.48424743661438e-09
0.276643 -1.85555117564105e-09
0.276644 1.41632889736691e-08
0.276645 -3.32060389307279e-08
0.276646 1.5762526861106e-07
0.276647 1.00878218176465e-07
0.276648 -2.24027033054977e-08
0.276649 1.89969360399691e-08
0.27665 -1.4628364919228e-08
0.276651 1.17143264198292e-08
0.276652 -9.6704124609681e-09
0.276653 8.23815507041087e-09
0.276654 -2.25398168133866e-09
0.276655 5.37250618668061e-09
0.276656 -4.60102635262163e-09
0.276657 3.85580779950432e-09
0.276658 -3.16403718769444e-09
0.276659 2.5117753552122e-09
0.27666 -1.87853633724842e-09
0.276661 1.23976437637957e-09
0.276662 -5.63270392002103e-10
0.276663 -1.96125599804306e-10
0.276664 1.09716009500089e-09
0.276665 -2.10339534828468e-09
0.276666 3.75413400285141e-08
0.276667 -1.27645215904846e-08
0.276668 4.39165118150108e-08
0.276669 4.35463116978082e-08
0.27667 -1.69617402583925e-08
0.276671 1.15534892997201e-08
0.276672 -9.3700842777961e-09
0.276673 8.33537865302245e-09
0.276674 -7.89970692735029e-09
0.276675 7.88497449790804e-09
0.276676 -8.2641656131342e-09
0.276677 9.12964132339773e-09
0.276678 -1.07801498527613e-08
0.276679 1.41192890853736e-08
0.27668 -2.30557049812508e-08
0.276681 1.1342332753471e-07
0.276682 2.70423195379205e-08
0.276683 -6.93179374205926e-09
0.276684 7.72768077140773e-10
0.276685 9.26964854874777e-09
0.276686 5.3412973498643e-08
0.276687 -1.14749565233227e-08
0.276688 6.74447933501087e-09
0.276689 -4.5801820472457e-09
0.27669 3.01605478331598e-09
0.276691 -6.40295784302024e-10
0.276692 7.51486812243973e-09
0.276693 -3.32728211241337e-09
0.276694 2.31493981718343e-09
0.276695 -1.61834402199544e-09
0.276696 9.41468568247627e-10
0.276697 -6.41110418317857e-11
0.276698 -1.56235000473974e-09
0.276699 1.4401941417631e-07
0.2767 6.83272074796099e-09
0.276701 -3.53838816270633e-09
0.276702 2.17447183455305e-09
0.276703 -3.10582358072002e-10
0.276704 1.67167741566476e-08
0.276705 -4.4539580102344e-09
0.276706 3.57007588476021e-09
0.276707 -3.37171049676069e-09
0.276708 3.55665399332249e-09
0.276709 -4.46047054137063e-09
0.27671 1.1478657226924e-08
0.276711 3.03339698370585e-09
0.276712 2.46020405338242e-11
0.276713 -8.76586314644285e-10
0.276714 1.40329654349752e-09
0.276715 -1.9029721311709e-09
0.276716 2.52559214805107e-09
0.276717 -3.46749013852096e-09
0.276718 5.20296336397892e-09
0.276719 -9.63946418344554e-09
0.27672 4.58772841609945e-08
0.276721 1.8772000817651e-08
0.276722 -8.21783836528037e-09
0.276723 5.4812129556834e-09
0.276724 -4.26350163285788e-09
0.276725 3.61330493459667e-09
0.276726 -3.25202690346123e-09
0.276727 3.07772634943152e-09
0.276728 -3.05949744654605e-09
0.276729 3.21746619807061e-09
0.27673 -3.65398572623619e-09
0.276731 4.79852671145694e-09
0.276732 -5.28558603339526e-09
0.276733 1.44184419335618e-08
0.276734 1.00738415244045e-07
0.276735 -2.51051326260965e-08
0.276736 9.32061037514141e-08
0.276737 2.78805689804009e-08
0.276738 -1.90880234251518e-08
0.276739 4.10058098634351e-08
0.27674 2.50314133564414e-08
0.276741 -7.71203316556766e-09
0.276742 4.22479451890393e-09
0.276743 -2.80107563377855e-09
0.276744 2.04244430911709e-09
0.276745 -1.57221228994341e-09
0.276746 1.24966369757766e-09
0.276747 -1.01147684260728e-09
0.276748 8.25657605229004e-10
0.276749 -6.75637361228713e-10
0.27675 5.53098198852442e-10
0.276751 -4.55024905766057e-10
0.276752 3.84561159689093e-10
0.276753 -3.56006684951352e-10
0.276754 4.17471110802026e-10
0.276755 -8.01435087263489e-10
0.276756 3.19121978302198e-08
0.276757 1.1516341833816e-09
0.276758 1.35449326214467e-09
0.276759 2.14008084380638e-09
0.27676 -1.71709417818373e-09
0.276761 1.70860773037321e-09
0.276762 -1.80837548856947e-09
0.276763 1.96798358940176e-09
0.276764 -2.17659115931238e-09
0.276765 2.43594665238433e-09
0.276766 -2.75563087062223e-09
0.276767 3.15347360914631e-09
0.276768 -3.65923521611272e-09
0.276769 4.32305155837972e-09
0.27677 -5.23411961137594e-09
0.276771 6.56604786168557e-09
0.276772 -8.70613873387313e-09
0.276773 1.27305054712686e-08
0.276774 -2.32379735377552e-08
0.276775 1.52552543077422e-07
0.276776 7.93383664425947e-08
0.276777 -1.9777065529465e-08
0.276778 1.22562894743849e-08
0.276779 -8.99361944037358e-09
0.27678 7.01272182982574e-09
0.276781 -4.79762558229374e-09
0.276782 1.21039856380875e-08
0.276783 -7.56218252277623e-09
0.276784 7.20765664704751e-09
0.276785 -7.65782462372465e-09
0.276786 9.12095081857993e-09
0.276787 -1.32835431103435e-08
0.276788 3.80309293071916e-08
0.276789 2.60267309338602e-08
0.27679 -8.31635643815339e-09
0.276791 4.56966242161603e-09
0.276792 -3.02936427984454e-09
0.276793 2.27826095833412e-09
0.276794 -1.97529026543102e-09
0.276795 2.15062854689344e-09
0.276796 -3.63414824274682e-09
0.276797 1.27965549368073e-07
0.276798 5.0474021482557e-09
0.276799 -3.19000284033502e-09
0.2768 2.80843346087383e-09
0.276801 -2.80022671299976e-09
0.276802 2.96218115369812e-09
0.276803 -3.23814777691952e-09
0.276804 3.61833204150606e-09
0.276805 -4.11462109395116e-09
0.276806 4.75963335483606e-09
0.276807 -5.61621546721696e-09
0.276808 6.80440175893511e-09
0.276809 -8.57488173066614e-09
0.27681 1.15374489560874e-08
0.276811 -1.76641083954152e-08
0.276812 3.90446857320614e-08
0.276813 1.32063773176557e-07
0.276814 -2.17020098803443e-08
0.276815 1.02861470858536e-08
0.276816 -5.09895567974043e-09
0.276817 9.27699912609541e-11
0.276818 9.07314915130998e-08
0.276819 9.36665638872679e-09
0.27682 -5.23537933828792e-09
0.276821 3.76036521972973e-09
0.276822 -7.37796111128105e-10
0.276823 1.16680327042428e-08
0.276824 2.97212916147432e-08
0.276825 1.7887495100364e-08
0.276826 -2.35493852435807e-09
0.276827 -3.74586490721165e-10
0.276828 2.80054624451937e-09
0.276829 -6.87832979763172e-09
0.27683 2.17992478018949e-08
0.276831 6.71862127534231e-08
0.276832 -8.94172296031928e-09
0.276833 6.83483413187332e-09
0.276834 -5.26929202710908e-09
0.276835 4.39036625665548e-09
0.276836 -3.9498751920062e-09
0.276837 3.91009562270385e-09
0.276838 -4.43538018960144e-09
0.276839 6.14627811502383e-09
0.27684 -1.16171175824392e-08
0.276841 4.32938767194194e-08
0.276842 1.59839684287668e-07
0.276843 6.4499060189432e-08
0.276844 -4.86433831566965e-09
0.276845 4.93289200189335e-09
0.276846 1.82669901809763e-08
0.276847 -2.54460814423849e-08
0.276848 1.16982938059474e-07
0.276849 4.99181040136945e-08
0.27685 -1.96261320880378e-08
0.276851 1.28929945181082e-08
0.276852 -9.80374399044041e-09
0.276853 8.11135693685999e-09
0.276854 -7.09575442080276e-09
0.276855 6.46311799544174e-09
0.276856 -6.06657071640695e-09
0.276857 5.80951177241698e-09
0.276858 -5.56900163815307e-09
0.276859 4.98284112540824e-09
0.27686 -1.80456888842839e-09
0.276861 1.53209967044207e-07
0.276862 -2.92903386568129e-08
0.276863 5.3030247164638e-08
0.276864 9.79744981117011e-08
0.276865 -2.03182570327796e-08
0.276866 1.01889814717888e-08
0.276867 -6.27423492016751e-09
0.276868 4.19591974375849e-09
0.276869 -2.88512607749107e-09
0.27687 1.95244113944001e-09
0.276871 -1.2197392182519e-09
0.276872 5.89286972359439e-10
0.276873 3.29511343559473e-12
0.276874 -6.07055234283385e-10
0.276875 1.25662246337387e-09
0.276876 -1.9151785870604e-09
0.276877 1.94700963064221e-09
0.276878 1.10811905044164e-08
0.276879 1.04120038815906e-07
0.27688 6.77513314039205e-08
0.276881 -2.00584548886023e-08
0.276882 8.25246135104269e-08
0.276883 -1.30484076972127e-08
0.276884 1.05899219539381e-08
0.276885 -9.55131519640007e-09
0.276886 9.14941507856488e-09
0.276887 -9.17769623549298e-09
0.276888 9.59432139290326e-09
0.276889 -1.04619633639469e-08
0.27689 1.19746355032667e-08
0.276891 -1.45985786876625e-08
0.276892 1.95932383126637e-08
0.276893 -3.16401577305776e-08
0.276894 9.31253179182276e-08
0.276895 9.33008601798976e-08
0.276896 -3.32203737917188e-08
0.276897 1.40109688394457e-07
0.276898 -7.4769060492101e-09
0.276899 7.82782190382963e-09
0.2769 -6.24587303448059e-09
0.276901 5.2111193716271e-09
0.276902 -4.4256192265447e-09
0.276903 3.80494697242043e-09
0.276904 -3.30066273851665e-09
0.276905 2.88180998824211e-09
0.276906 -2.52666413356566e-09
0.276907 2.21973335594905e-09
0.276908 -1.95051470214014e-09
0.276909 1.71182450932565e-09
0.27691 -1.49777182761164e-09
0.276911 1.30384556280989e-09
0.276912 -1.12650853993477e-09
0.276913 9.62911534771235e-10
0.276914 -8.1068263591994e-10
0.276915 6.67762208946583e-10
0.276916 -5.32261523774255e-10
0.276917 4.02325839757252e-10
0.276918 -2.75980668161572e-10
0.276919 1.50324801421176e-10
0.27692 -2.33496995589719e-11
0.276921 -1.0757545341522e-10
0.276922 2.48023004647516e-10
0.276923 -4.07291068896259e-10
0.276924 6.02891766810874e-10
0.276925 -8.69767926623792e-10
0.276926 1.28994279126489e-09
0.276927 -2.11385637590003e-09
0.276928 4.64417342487982e-09
0.276929 1.50428718624533e-07
0.27693 -4.77021412275954e-09
0.276931 2.61688648357942e-09
0.276932 -1.89929319611138e-09
0.276933 1.56066467973662e-09
0.276934 -1.381767909555e-09
0.276935 1.28720947914527e-09
0.276936 -1.24438126642259e-09
0.276937 1.23902185924404e-09
0.276938 -1.26486337565934e-09
0.276939 1.32020177604782e-09
0.27694 -1.40658496120623e-09
0.276941 1.52871372116515e-09
0.276942 -1.69423267190139e-09
0.276943 1.91049320186161e-09
0.276944 -2.15768098618946e-09
0.276945 2.13519249911759e-09
0.276946 4.86190723487068e-09
0.276947 1.35823278933818e-07
0.276948 1.4816915983644e-08
0.276949 -5.55004276306895e-09
0.27695 3.12018810489705e-09
0.276951 -2.00799954430073e-09
0.276952 1.34934739677994e-09
0.276953 -8.86796729037399e-10
0.276954 5.12782795357816e-10
0.276955 -1.67201429977903e-10
0.276956 -1.97703083573925e-10
0.276957 6.38093954832438e-10
0.276958 -1.2522688668757e-09
0.276959 2.26876113991145e-09
0.27696 -4.40066934795726e-09
0.276961 1.15787626821221e-08
0.276962 1.40545962610713e-07
0.276963 -1.5729465845662e-08
0.276964 1.17368150044568e-08
0.276965 -1.39815238517782e-08
0.276966 5.11574655616722e-08
0.276967 1.311770287992e-08
0.276968 -4.41708541812118e-09
0.276969 2.18801025815787e-09
0.27697 -1.15255486506769e-09
0.276971 3.64400253036018e-10
0.276972 4.93188607027197e-09
0.276973 1.28439326772926e-09
0.276974 -7.07582214592398e-10
0.276975 4.65316369957075e-10
0.276976 -3.12461389865749e-10
0.276977 2.00661844573e-10
0.276978 -1.13936902910365e-10
0.276979 4.66566982269521e-11
0.27698 2.00677261471732e-12
0.276981 -2.80146003455378e-11
0.276982 2.02881362652871e-11
0.276983 4.62333851225054e-11
0.276984 -2.31513379000666e-10
0.276985 7.0746105048502e-10
0.276986 -2.20052372830518e-09
0.276987 1.60282159440636e-08
0.276988 1.0037339773457e-08
0.276989 -4.46695154747669e-09
0.27699 4.2423096578028e-09
0.276991 -4.05309538636842e-09
0.276992 3.24931637242045e-09
0.276993 1.42192966298073e-08
0.276994 2.00105523409209e-08
0.276995 -2.60290910070079e-08
0.276996 8.25539075275383e-08
0.276997 7.58590159950492e-08
0.276998 4.98603663826116e-09
0.276999 7.69875730425347e-09
0.277 -6.48572762438665e-09
0.277001 5.40417461630538e-09
0.277002 -4.64354909585556e-09
0.277003 4.11347597088098e-09
0.277004 -3.74388824321524e-09
0.277005 3.49143654927802e-09
0.277006 -3.33034374194691e-09
0.277007 3.24573462289846e-09
0.277008 -3.23078834657508e-09
0.277009 3.28561939515369e-09
0.27701 -3.41562828358996e-09
0.277011 3.62159433055907e-09
0.277012 -3.03022916286223e-09
0.277013 4.84723700231627e-09
0.277014 -5.82332750216922e-09
0.277015 7.72260554381477e-09
0.277016 -1.2250049742706e-08
0.277017 3.50221708371011e-08
0.277018 3.33000723014324e-08
0.277019 -1.04716687813567e-08
0.27702 5.81266698805148e-09
0.277021 -3.64269540658271e-09
0.277022 1.98868407241799e-09
0.277023 2.41292230949051e-09
0.277024 5.30451839478577e-09
0.277025 -3.06701633656118e-09
0.277026 2.35177461453645e-09
0.277027 -1.9373446909858e-09
0.277028 1.64670843156293e-09
0.277029 -1.42326396564597e-09
0.27703 1.24203314531569e-09
0.277031 -1.08944884358319e-09
0.277032 9.57365991631314e-10
0.277033 -8.40505443436535e-10
0.277034 7.35053831252375e-10
0.277035 -6.38242499126989e-10
0.277036 5.48164007520975e-10
0.277037 -4.64745588859381e-10
0.277038 3.87727310946795e-10
0.277039 -3.16358210649993e-10
0.27704 2.50232686078343e-10
0.277041 -1.87816517680307e-10
0.277042 1.26641283473864e-10
0.277043 -6.14919523628386e-11
0.277044 -2.31321192543756e-11
0.277045 2.12479462563525e-10
0.277046 2.10062348409922e-09
0.277047 -2.55965401422537e-10
0.277048 1.29891543808152e-10
0.277049 -7.52938131994214e-11
0.27705 4.25567468275772e-11
0.277051 -2.01810618226307e-11
0.277052 3.53534687848352e-12
0.277053 1.02197264219904e-11
0.277054 -2.36107859611564e-11
0.277055 3.9587308328086e-11
0.277056 -6.21908483553107e-11
0.277057 9.75279045679984e-11
0.277058 -1.5617461882168e-10
0.277059 2.56061880994793e-10
0.27706 -4.30220582971196e-10
0.277061 7.50480778925504e-10
0.277062 -1.41399261495966e-09
0.277063 3.67754563112552e-09
0.277064 -4.66690144417544e-09
0.277065 4.31981388976392e-08
0.277066 1.79298431491794e-08
0.277067 -1.23386957985504e-08
0.277068 1.63656733746289e-08
0.277069 4.14649251885209e-08
0.27707 -2.68121738975091e-09
0.277071 -6.39353140421697e-10
0.277072 2.07817694845102e-09
0.277073 -3.13770718070629e-09
0.277074 4.22604892437731e-09
0.277075 -5.63185630911063e-09
0.277076 7.83875651518278e-09
0.277077 -1.22748247313359e-08
0.277078 2.73036596082941e-08
0.277079 1.16076116263313e-07
0.27708 -1.77187123724914e-08
0.277081 9.17873560735576e-09
0.277082 -5.86506785551999e-09
0.277083 3.99211965140219e-09
0.277084 -2.65651512361981e-09
0.277085 1.46037991175242e-09
0.277086 2.84906182003015e-12
0.277087 -3.0878307921976e-09
0.277088 9.27358925482763e-08
0.277089 8.21422872178012e-09
0.27709 -4.68738249738256e-09
0.277091 3.44658402120953e-09
0.277092 -2.76415095750693e-09
0.277093 2.31083724494062e-09
0.277094 -1.97749335165418e-09
0.277095 1.7168298015123e-09
0.277096 -1.50475593143212e-09
0.277097 1.32612032644403e-09
0.277098 -1.17096859334219e-09
0.277099 1.03380033187073e-09
0.2771 -9.11013192868418e-10
0.277101 8.00332236184886e-10
0.277102 -7.0055743866149e-10
0.277103 6.11544151399949e-10
0.277104 -5.34454020314827e-10
0.277105 4.72354898532914e-10
0.277106 -4.32001009298614e-10
0.277107 4.26729189076605e-10
0.277108 -4.84755668480962e-10
0.277109 6.76517797841408e-10
0.27711 -1.23314490059059e-09
0.277111 3.54208215779451e-09
0.277112 2.05484023856742e-08
0.277113 -4.40504742621596e-09
0.277114 3.25699618477671e-09
0.277115 -3.03397711642769e-09
0.277116 3.13758224337715e-09
0.277117 -3.48481028234179e-09
0.277118 4.18901047800358e-09
0.277119 -5.94775941907548e-09
0.27712 5.32331515419427e-08
0.277121 -1.72878181492014e-09
0.277122 1.24908871806698e-08
0.277123 3.48410153377089e-09
0.277124 2.4431526441155e-10
0.277125 -1.62912196683827e-09
0.277126 2.66980373625369e-09
0.277127 -3.82562989905925e-09
0.277128 6.10225943108277e-09
0.277129 5.73403017810005e-09
0.27713 3.31474262335023e-09
0.277131 -5.3174205425602e-09
0.277132 7.27179586337736e-09
0.277133 -9.9106215562217e-09
0.277134 1.42784644780176e-08
0.277135 -2.377549452768e-08
0.277136 6.45226278846402e-08
0.277137 9.41504355247105e-08
0.277138 -2.68237868513921e-08
0.277139 1.52883342439015e-08
0.27714 -1.0387723210344e-08
0.277141 7.59541572344755e-09
0.277142 -5.73180194737559e-09
0.277143 4.35168237477042e-09
0.277144 -3.24900409178883e-09
0.277145 2.31704819245639e-09
0.277146 -1.51046789316336e-09
0.277147 9.50389217519775e-10
0.277148 5.29730495418744e-09
0.277149 -2.45356747210996e-09
0.27715 4.11975099405369e-09
0.277151 -8.54789445971099e-09
0.277152 1.43447794171792e-07
0.277153 8.47026704964643e-09
0.277154 -3.02416673766295e-09
0.277155 9.44648664560889e-10
0.277156 3.67014667259048e-10
0.277157 -1.4106960529654e-09
0.277158 2.36144558441998e-09
0.277159 -3.30909120960251e-09
0.27716 4.31976360125746e-09
0.277161 -5.46315716400161e-09
0.277162 6.83149026065261e-09
0.277163 -8.56826060214192e-09
0.277164 1.09338499082864e-08
0.277165 -1.44779588306384e-08
0.277166 2.06234307198421e-08
0.277167 -3.46918228545241e-08
0.277168 1.12984727958117e-07
0.277169 6.2112356626156e-08
0.27717 3.45706312614199e-08
0.277171 3.30042405183622e-08
0.277172 -1.79922535460466e-08
0.277173 1.11480717229844e-08
0.277174 4.16149425007616e-09
0.277175 1.41289971316702e-08
0.277176 -9.75341732436474e-09
0.277177 7.84706189219761e-09
0.277178 -6.55434985185763e-09
0.277179 6.67170889709083e-09
0.27718 -5.65041691950178e-09
0.277181 5.64182527990009e-09
0.277182 -6.87521754360705e-09
0.277183 1.60945756966736e-08
0.277184 1.42822476814951e-08
0.277185 -5.0077573056082e-09
0.277186 3.6531105190753e-09
0.277187 -3.43572305243543e-09
0.277188 3.61173098906975e-09
0.277189 -3.98659210098167e-09
0.27719 4.49310488713722e-09
0.277191 -5.10622512784588e-09
0.277192 5.81379324974818e-09
0.277193 -6.58664457091962e-09
0.277194 7.24943898676382e-09
0.277195 -5.72563383935691e-09
0.277196 1.76456502461455e-08
0.277197 -1.78503865955628e-08
0.277198 2.30659829065996e-08
0.277199 -3.63293460062008e-08
0.2772 1.28611414580199e-07
0.277201 4.14975196799257e-08
0.277202 -4.51123743364247e-09
0.277203 -1.52256067620911e-08
0.277204 8.21325579126552e-08
0.277205 7.44928912023021e-08
0.277206 -2.34591264663895e-08
0.277207 2.937198362753e-08
0.277208 -1.76530540522634e-08
0.277209 1.33919895562368e-08
0.27721 -1.07993413375618e-08
0.277211 8.98196155494085e-09
0.277212 -7.60894972499598e-09
0.277213 6.5201134838093e-09
0.277214 -5.62607782225477e-09
0.277215 4.87216265953098e-09
0.277216 -4.2227624225848e-09
0.277217 3.65365326779444e-09
0.277218 -3.14770178728476e-09
0.277219 2.69230219081354e-09
0.27722 -2.27776044631692e-09
0.277221 1.89641918376649e-09
0.277222 -1.54198290956702e-09
0.277223 1.2090329216325e-09
0.277224 -8.93669702015167e-10
0.277225 5.92213313396652e-10
0.277226 -2.99883896074879e-10
0.277227 1.16437174752514e-11
0.277228 2.77207796921668e-10
0.277229 -5.62966868514052e-10
0.27723 2.49147516793359e-09
0.277231 -1.38771109289356e-09
0.277232 1.83666807422619e-09
0.277233 -2.44226855773513e-09
0.277234 3.31003323924658e-09
0.277235 -4.70138819094831e-09
0.277236 7.3692888909738e-09
0.277237 -1.468106651672e-08
0.277238 1.16790719333547e-07
0.277239 2.35811562418412e-08
0.27724 -1.24828936391088e-08
0.277241 1.4979468996444e-08
0.277242 6.45952764332832e-09
0.277243 -9.23299639762986e-09
0.277244 5.73263672188355e-08
0.277245 1.77721582570821e-07
0.277246 6.96511735903217e-08
0.277247 -4.10730864534843e-09
0.277248 5.11138377830651e-08
0.277249 -3.16171389346374e-09
0.27725 1.17839987634843e-08
0.277251 -3.13186821250007e-09
0.277252 1.24173829037079e-09
0.277253 -1.19623969159627e-10
0.277254 -7.93401813220841e-10
0.277255 1.77833047233218e-09
0.277256 -3.42813352549553e-09
0.277257 2.27913668093797e-08
0.277258 6.87606067317249e-10
0.277259 1.77871092949579e-09
0.27726 -3.46334776222342e-09
0.277261 5.64118988518297e-09
0.277262 -9.7513095999567e-09
0.277263 2.37076195630844e-08
0.277264 8.77033329982135e-08
0.277265 -1.59930969774707e-08
0.277266 8.83421706915172e-09
0.277267 -6.0523880748468e-09
0.277268 4.55456513298361e-09
0.277269 -3.63766142041135e-09
0.27727 3.11121972153134e-09
0.277271 -3.19161982742334e-09
0.277272 2.58669123916366e-08
0.277273 8.87329110096443e-10
0.277274 -4.64006778601443e-10
0.277275 6.09634235710453e-10
0.277276 -8.90724545853427e-10
0.277277 1.23511299293547e-09
0.277278 -1.62729095395576e-09
0.277279 2.06904444665328e-09
0.27728 -2.57313433844845e-09
0.277281 3.16636172362029e-09
0.277282 -3.90141331342002e-09
0.277283 4.89762408293721e-09
0.277284 -6.51658280607558e-09
0.277285 1.08296995353638e-08
0.277286 2.35795163749905e-08
0.277287 1.4991904642521e-09
0.277288 -4.84834980695531e-09
0.277289 7.42156275616347e-09
0.27729 -1.05972831747742e-08
0.277291 1.58084106009121e-08
0.277292 -2.78529707335488e-08
0.277293 9.62723886907991e-08
0.277294 9.17751415029584e-08
0.277295 -4.6944588703276e-09
0.277296 8.67153227797217e-09
0.277297 -5.98164866824866e-09
0.277298 3.82412251440631e-09
0.277299 -2.06860867107716e-09
0.2773 4.94854719143572e-10
0.277301 1.08609576700203e-09
0.277302 -2.90423123299802e-09
0.277303 5.40856141453104e-09
0.277304 -1.00327501010111e-08
0.277305 2.75697574803932e-08
0.277306 3.68246602335086e-08
0.277307 -7.99248308430953e-09
0.277308 1.62926047298386e-09
0.277309 3.17638677064619e-09
0.27731 -1.12923487522019e-08
0.277311 1.17847808042607e-07
0.277312 1.95987788523018e-08
0.277313 -6.46925539605018e-09
0.277314 -1.15526636987942e-09
0.277315 3.60737591129082e-08
0.277316 2.16524760943789e-08
0.277317 -1.1143371695491e-08
0.277318 7.95248295553484e-09
0.277319 -6.26694643593102e-09
0.27732 5.18107650488319e-09
0.277321 -4.42599141674705e-09
0.277322 3.97396988856555e-09
0.277323 -8.90731700054166e-10
0.277324 2.47879435373761e-09
0.277325 -2.24182439978374e-09
0.277326 1.97984172185545e-09
0.277327 -1.73716860196256e-09
0.277328 1.51856757842601e-09
0.277329 -1.32279513085443e-09
0.27733 1.14764166447795e-09
0.277331 -9.90857626879556e-10
0.277332 8.50395665335351e-10
0.277333 -7.24437806476476e-10
0.277334 6.09691993891191e-10
0.277335 -5.03517204323201e-10
0.277336 4.05078449006077e-10
0.277337 -3.13209307007783e-10
0.277338 2.26683476116876e-10
0.277339 -1.44098403921236e-10
0.27734 6.36836303873934e-11
0.277341 1.70555474411431e-11
0.277342 -1.02084137490615e-10
0.277343 1.98624491602814e-10
0.277344 -3.23724621873714e-10
0.277345 5.21936378265067e-10
0.277346 -9.79671753340634e-10
0.277347 5.8258694416531e-09
0.277348 1.10746575426269e-09
0.277349 -2.93461425922095e-10
0.27735 -6.11297846095327e-11
0.277351 7.54823166683546e-10
0.277352 3.93081905678975e-10
0.277353 3.47322163160613e-11
0.277354 -2.06888064648146e-10
0.277355 3.36784116987414e-10
0.277356 -4.5508089525246e-10
0.277357 5.72510395973208e-10
0.277358 -6.94613016519891e-10
0.277359 8.2571833040354e-10
0.27736 -9.70387314501018e-10
0.277361 1.13457117134017e-09
0.277362 -1.32730045531911e-09
0.277363 1.56410524593052e-09
0.277364 -1.87562908034736e-09
0.277365 2.33398890507432e-09
0.277366 -3.16481063784766e-09
0.277367 5.65703553149572e-09
0.277368 2.17636623060725e-08
0.277369 -1.45205759196093e-09
0.27737 -2.04613156029043e-10
0.277371 9.68097497707281e-10
0.277372 -1.51365543241243e-09
0.277373 2.00459853442835e-09
0.277374 -2.51120811186599e-09
0.277375 3.08338905738515e-09
0.277376 -3.77459503466845e-09
0.277377 4.65966203568566e-09
0.277378 -5.86192959190551e-09
0.277379 7.61251718817133e-09
0.27738 -1.04119310354349e-08
0.277381 1.55998495562788e-08
0.277382 -2.84768422115886e-08
0.277383 1.20810974351551e-07
0.277384 4.96147853001072e-08
0.277385 -2.66427728075271e-09
0.277386 9.32617832850639e-08
0.277387 -3.77742063162313e-08
0.277388 3.38808417542558e-08
0.277389 -4.13213817051163e-08
0.27739 9.37201057493187e-08
0.277391 8.66105859331487e-08
0.277392 -2.30426378074885e-08
0.277393 1.16484550813635e-08
0.277394 -7.12136284609185e-09
0.277395 4.76744732296179e-09
0.277396 -3.34147610462458e-09
0.277397 2.37228605713346e-09
0.277398 -1.63730455478592e-09
0.277399 1.00830883191422e-09
0.2774 -3.91455715861428e-10
0.277401 -3.05308475369456e-10
0.277402 1.18867107129591e-09
0.277403 -2.1950525325503e-09
0.277404 1.54928291484428e-08
0.277405 -1.82508241355716e-08
0.277406 1.02535849342218e-07
0.277407 5.1366085268046e-08
0.277408 1.74373231992959e-08
0.277409 3.04416230087402e-08
0.27741 -3.79079042947483e-08
0.277411 8.99245934114326e-08
0.277412 8.75864178640941e-08
0.277413 -2.46350636689269e-08
0.277414 1.317684231951e-08
0.277415 -8.52767275247582e-09
0.277416 6.05438382872052e-09
0.277417 -4.52642558293173e-09
0.277418 3.4773148058873e-09
0.277419 -2.68689320859574e-09
0.27742 2.02811701371394e-09
0.277421 -1.40493095893156e-09
0.277422 7.03720696771854e-10
0.277423 3.00561597497616e-10
0.277424 -2.34129876333089e-09
0.277425 1.10187281732103e-08
0.277426 2.31230286016917e-08
0.277427 -8.89833516064039e-09
0.277428 6.7439284647187e-09
0.277429 -6.17340225387934e-09
0.27743 6.31619868634727e-09
0.277431 -7.13563021446257e-09
0.277432 9.08843333179313e-09
0.277433 -1.40597600575132e-08
0.277434 3.6459693751219e-08
0.277435 6.31900261125624e-08
0.277436 -1.89362422364485e-08
0.277437 1.30859849792385e-08
0.277438 -1.25283451544583e-08
0.277439 1.75969714302199e-08
0.27744 5.27381307601912e-08
0.277441 1.27253292859324e-07
0.277442 2.35331986748293e-08
0.277443 1.67221812484576e-08
0.277444 1.3448463043401e-09
0.277445 -2.22993642375705e-09
0.277446 2.42601811771657e-09
0.277447 -2.5551633389456e-09
0.277448 2.71453772794212e-09
0.277449 -2.92720181969379e-09
0.27745 3.20411116704338e-09
0.277451 -3.55743418858635e-09
0.277452 4.00375103296694e-09
0.277453 -4.57173090081388e-09
0.277454 5.31360878249574e-09
0.277455 -6.32266897809183e-09
0.277456 7.78082749874501e-09
0.277457 -1.00942411891782e-08
0.277458 1.43903105917567e-08
0.277459 -2.53994070502302e-08
0.27746 1.2348749208627e-07
0.277461 3.95679589742442e-08
0.277462 -1.60292311204221e-08
0.277463 9.38522931444268e-09
0.277464 -6.02710862444067e-09
0.277465 3.72715088040223e-09
0.277466 -1.62447303061942e-09
0.277467 -1.22705273139904e-09
0.277468 9.14152280398136e-09
0.277469 4.98110154111524e-08
0.27747 -1.13539517656519e-08
0.277471 7.32407878841548e-09
0.277472 -5.66300207623296e-09
0.277473 4.69673350857379e-09
0.277474 -3.99450590193912e-09
0.277475 3.25282989212164e-09
0.277476 -4.38650947090012e-10
0.277477 6.2503065630397e-09
0.277478 -5.10725227807249e-09
0.277479 5.38768986551798e-09
0.27748 -7.01856162794832e-09
0.277481 1.98170373944911e-08
0.277482 6.86907124724886e-09
0.277483 -1.47182522378639e-09
0.277484 4.02015461049861e-10
0.277485 2.17847408920592e-08
0.277486 -2.23545043773041e-09
0.277487 2.55075717337141e-09
0.277488 -3.25543270461169e-09
0.277489 4.49057616937424e-09
0.27749 -7.06476663651631e-09
0.277491 1.56104550581563e-08
0.277492 1.12150955465585e-07
0.277493 -1.27829731600389e-08
0.277494 6.8395373474701e-09
0.277495 -2.60856974805186e-09
0.277496 7.28251819861e-09
0.277497 -7.37829697637469e-09
0.277498 1.218403874898e-07
0.277499 8.26753592281683e-10
0.2775 1.24947664479907e-09
0.277501 -2.54319070715136e-09
0.277502 6.55862477823298e-09
0.277503 8.63092898454713e-09
0.277504 -2.20054517227101e-09
0.277505 1.13783065269032e-09
0.277506 -7.25599748531543e-10
0.277507 5.30144653434651e-10
0.277508 -4.4294570548004e-10
0.277509 4.30244980479642e-10
0.27751 -4.88148064783504e-10
0.277511 6.34576797606117e-10
0.277512 -9.15681015229274e-10
0.277513 1.43277943963855e-09
0.277514 -2.42534124439401e-09
0.277515 4.5831729062871e-09
0.277516 -1.09024949109101e-08
0.277517 7.98556673645028e-08
0.277518 3.01447547156696e-08
0.277519 -1.72469166260863e-08
0.27752 1.49743188720957e-08
0.277521 -9.74210558902979e-09
0.277522 1.74845023225536e-08
0.277523 -2.46421501010461e-08
0.277524 6.18461413968282e-08
0.277525 3.70181134641209e-08
0.277526 -2.68931421111699e-09
0.277527 -1.33773005024382e-08
0.277528 1.04669396457122e-07
0.277529 4.19032588091008e-08
0.27753 -2.01095207145945e-08
0.277531 1.4196401870216e-08
0.277532 -1.23143194456191e-08
0.277533 2.3312484731911e-08
0.277534 -1.90353087012075e-09
0.277535 3.45393358685109e-09
0.277536 -3.44765341556659e-09
0.277537 3.23077190694206e-09
0.277538 -2.99094288723909e-09
0.277539 2.77180229218337e-09
0.27754 -2.58444589515317e-09
0.277541 2.43102270044192e-09
0.277542 -2.31116243400276e-09
0.277543 2.22401070626408e-09
0.277544 -2.16922620620903e-09
0.277545 2.14756265465133e-09
0.277546 -2.16114531298692e-09
0.277547 2.21410285054854e-09
0.277548 -2.31370794263266e-09
0.277549 2.47262832112517e-09
0.27755 -2.71376169762253e-09
0.277551 3.08184397361164e-09
0.277552 -3.67609615660594e-09
0.277553 4.76704874236382e-09
0.277554 -7.43530327416632e-09
0.277555 2.47806069150487e-08
0.277556 1.93520246763472e-08
0.277557 -1.62942328588899e-09
0.277558 5.18228830612227e-10
0.277559 3.24137469477334e-10
0.27756 -9.63568909117221e-10
0.277561 1.51659177798019e-09
0.277562 -2.04759746247655e-09
0.277563 2.59865838418436e-09
0.277564 -3.2031750858566e-09
0.277565 3.89584308977729e-09
0.277566 -4.72223401237063e-09
0.277567 5.75176408999055e-09
0.277568 -7.10132400177813e-09
0.277569 8.99077937476079e-09
0.27757 -1.18990242752593e-08
0.277571 1.71173106458257e-08
0.277572 -2.97953891749034e-08
0.277573 1.20232045488494e-07
0.277574 4.7433681356353e-08
0.277575 2.96742655155931e-08
0.277576 2.03606394700872e-08
0.277577 -1.25907171336288e-08
0.277578 9.11669490194959e-09
0.277579 -6.99281457516591e-09
0.27758 5.50597626801613e-09
0.277581 2.30958143612201e-09
0.277582 3.4578854406534e-09
0.277583 -2.68179411920456e-09
0.277584 1.9982396379026e-09
0.277585 -1.37746048017806e-09
0.277586 7.98510265490221e-10
0.277587 -2.43789978242026e-10
0.277588 -3.01547033395584e-10
0.277589 8.51582732778763e-10
0.27759 -1.4212178273846e-09
0.277591 2.02794123341265e-09
0.277592 -2.69423897135766e-09
0.277593 3.44974187449782e-09
0.277594 -4.3393246752279e-09
0.277595 5.43748001355374e-09
0.277596 -6.8737270033788e-09
0.277597 8.89509363553898e-09
0.277598 -1.20399994712242e-08
0.277599 1.77490110674875e-08
0.2776 -3.16014022692491e-08
0.277601 1.17052962365414e-07
0.277602 9.17827928712611e-08
0.277603 -3.32687698382142e-08
0.277604 2.24942455246012e-08
0.277605 -1.95508437910885e-08
0.277606 2.44735400986538e-08
0.277607 5.31977938214904e-08
0.277608 -2.66593253781102e-09
0.277609 -7.7203863440071e-10
0.27761 1.64743221299678e-09
0.277611 -1.86681905956878e-09
0.277612 1.82308280260065e-09
0.277613 -1.61576717384344e-09
0.277614 1.23371760396121e-09
0.277615 -5.74963876517011e-10
0.277616 -6.28529849687697e-10
0.277617 3.13210403653501e-09
0.277618 -9.83313981804536e-09
0.277619 4.75527026952002e-08
0.27762 7.34015119157325e-08
0.277621 -3.64708350412165e-08
0.277622 1.74543954753808e-07
0.277623 -3.56648175596296e-08
0.277624 1.04635599034129e-07
0.277625 7.44040799232611e-08
0.277626 7.33026424494626e-08
0.277627 1.58941929122459e-09
0.277628 1.89948018713528e-09
0.277629 -6.01566009763183e-09
0.27763 1.17861276031969e-08
0.277631 -2.36386182041473e-08
0.277632 8.00453779117547e-08
0.277633 8.74751910297111e-08
0.277634 -3.13054717063008e-08
0.277635 1.99680144692668e-08
0.277636 -1.50837750664363e-08
0.277637 1.23813837470781e-08
0.277638 -1.06943063672711e-08
0.277639 9.5746758692855e-09
0.27764 -8.81534387092515e-09
0.277641 8.31022898893694e-09
0.277642 -8.00492208604366e-09
0.277643 7.87361384872739e-09
0.277644 -7.90875332043516e-09
0.277645 8.12098381645927e-09
0.277646 -8.54280525730832e-09
0.277647 9.24002468726103e-09
0.277648 -1.03422669663272e-08
0.277649 1.21263795257877e-08
0.27765 -1.53132004682588e-08
0.277651 2.29733480979297e-08
0.277652 1.19247199791933e-07
0.277653 3.69480335996999e-08
0.277654 1.02988623852773e-07
0.277655 4.44567759523853e-10
0.277656 6.8977896029396e-08
0.277657 -2.33477909649246e-08
0.277658 1.56912130129358e-08
0.277659 -1.22641379919371e-08
0.27766 1.03232121309951e-08
0.277661 -9.11466446562062e-09
0.277662 8.34200773745437e-09
0.277663 -7.86849415689925e-09
0.277664 7.62971324777952e-09
0.277665 -7.60605744049409e-09
0.277666 7.81103111368187e-09
0.277667 -8.294141279546e-09
0.277668 9.16954117448277e-09
0.277669 -1.06885210828349e-08
0.27767 1.34720890084937e-08
0.277671 -1.95236036614291e-08
0.277672 4.11466209804696e-08
0.277673 1.01064036593229e-07
0.277674 -4.2876854029628e-09
0.277675 1.02741028404685e-07
0.277676 -3.05540035559522e-08
0.277677 4.47684588326259e-08
0.277678 2.06894069769655e-08
0.277679 -3.8326135237647e-09
0.27768 1.30485569516192e-09
0.277681 -6.68194048774903e-10
0.277682 5.82299396180491e-10
0.277683 -7.17223142096746e-10
0.277684 9.63083289586928e-10
0.277685 -1.27850105029319e-09
0.277686 2.15664157954654e-08
0.277687 -2.07492263155208e-09
0.277688 2.56299467292585e-09
0.277689 -3.13106390067795e-09
0.27769 3.8109096036736e-09
0.277691 -4.66239645603294e-09
0.277692 5.81270717065719e-09
0.277693 -7.60347611358733e-09
0.277694 1.15406808130753e-08
0.277695 1.31684781039982e-07
0.277696 2.36092870974368e-08
0.277697 6.18973891678705e-08
0.277698 1.31751698283517e-09
0.277699 -4.29434498349536e-09
0.2777 7.00828972021248e-09
0.277701 -1.02662016983913e-08
0.277702 1.52954444684149e-08
0.277703 -2.60967228746817e-08
0.277704 8.01627888713476e-08
0.277705 6.64664243933551e-08
0.277706 -2.04034973170552e-08
0.277707 9.8201696438126e-09
0.277708 -4.11582710582511e-09
0.277709 -9.75618704581638e-10
0.27771 1.14987163957408e-08
0.277711 1.02885646175248e-08
0.277712 8.48144117254209e-09
0.277713 8.49259819525024e-08
0.277714 4.8347213483316e-08
0.277715 4.34077028549999e-08
0.277716 -2.16559616411407e-08
0.277717 1.58428955737832e-08
0.277718 -1.323040217091e-08
0.277719 1.20232776953478e-08
0.27772 -1.18697925894151e-08
0.277721 1.3192367118239e-08
0.277722 -1.8894529380165e-08
0.277723 1.29857861698359e-07
0.277724 1.4181875767739e-08
0.277725 -5.02614714598653e-09
0.277726 2.52309502262841e-09
0.277727 -1.47951115450712e-09
0.277728 9.76215770431958e-10
0.277729 -7.24885311280167e-10
0.27773 6.08248210096224e-10
0.277731 -5.7104493528662e-10
0.277732 5.85095996521203e-10
0.277733 -6.35898937457293e-10
0.277734 7.17000276704897e-10
0.277735 -8.27960180809631e-10
0.277736 9.73985124934208e-10
0.277737 -1.16790358087875e-09
0.277738 1.4349004245642e-09
0.277739 -1.82442010978383e-09
0.27774 2.44221964490403e-09
0.277741 -3.545836343134e-09
0.277742 5.91214354021892e-09
0.277743 -1.30076334364592e-08
0.277744 7.23626974081954e-08
0.277745 1.33230013982793e-07
0.277746 2.27056257551388e-08
0.277747 9.29430036382576e-09
0.277748 1.4325715831765e-07
0.277749 -1.11782800551816e-08
0.27775 6.61356709001919e-09
0.277751 -5.01112741721157e-09
0.277752 4.32152149436581e-09
0.277753 -4.04862622478884e-09
0.277754 4.02827020867611e-09
0.277755 -4.20828608611812e-09
0.277756 4.59380960256165e-09
0.277757 -5.24106881340769e-09
0.277758 6.28890830239205e-09
0.277759 -8.06679431740913e-09
0.27776 1.14932753220347e-08
0.277761 -2.03977826978702e-08
0.277762 1.06769681941324e-07
0.277763 2.22963818822515e-08
0.277764 2.10354292814175e-08
0.277765 1.27887499196669e-07
0.277766 1.66871356995639e-08
0.277767 1.38451818076048e-07
0.277768 2.14333317148122e-09
0.277769 5.20828133639508e-10
0.27777 -1.22346758742328e-09
0.277771 1.45548911450933e-09
0.277772 -1.5281616035258e-09
0.277773 1.5444004489283e-09
0.277774 -1.54848473860069e-09
0.277775 1.56564033975135e-09
0.277776 -1.6166570716328e-09
0.277777 1.72631386069399e-09
0.277778 -1.93259051302057e-09
0.277779 2.30357700043666e-09
0.27778 -2.9787994299869e-09
0.277781 4.29626021674746e-09
0.277782 -7.32798208279949e-09
0.277783 1.81214381249589e-08
0.277784 1.49509888357183e-07
0.277785 -2.0144269290667e-08
0.277786 1.34611173418244e-08
0.277787 -1.13221625554177e-08
0.277788 2.87759336701804e-08
0.277789 -3.20544069078016e-09
0.27779 6.50363400697302e-09
0.277791 -8.01622714909458e-09
0.277792 9.62964567894286e-09
0.277793 -1.21628298246504e-08
0.277794 1.920282381952e-08
0.277795 8.70470973381728e-09
0.277796 1.16816573534972e-08
0.277797 -2.22022291832451e-08
0.277798 5.76360503827145e-08
0.277799 8.87995824438509e-08
0.2778 -2.04484810330032e-08
0.277801 8.26220826443765e-09
0.277802 -1.39753545809874e-09
0.277803 -6.1017686185075e-09
0.277804 2.54575885605763e-08
0.277805 1.16872847946153e-07
0.277806 -2.3888729440703e-08
0.277807 1.40876077318896e-08
0.277808 -1.00049191277414e-08
0.277809 7.61308365141051e-09
0.27781 -5.94772560808143e-09
0.277811 4.62392443048985e-09
0.277812 -3.12524491509945e-09
0.277813 3.68878155328878e-09
0.277814 -2.52105245010418e-09
0.277815 1.76221649220742e-09
0.277816 -1.10086012881941e-09
0.277817 4.86434595438315e-10
0.277818 1.03732834080114e-10
0.277819 -6.8503208226315e-10
0.27782 1.27092849334819e-09
0.277821 -1.87498141694367e-09
0.277822 2.51259614237815e-09
0.277823 -3.20304099225762e-09
0.277824 3.97159472738078e-09
0.277825 -4.85505199962859e-09
0.277826 5.91111944296648e-09
0.277827 -7.23515152712261e-09
0.277828 8.99920463136493e-09
0.277829 -1.15537049542648e-08
0.27783 1.57454683834757e-08
0.277831 -2.43347415455788e-08
0.277832 5.51553773545528e-08
0.277833 1.23797359502886e-07
0.277834 -1.6509010428537e-08
0.277835 1.64417587313017e-07
0.277836 -1.6618728538569e-08
0.277837 8.43072922841583e-09
0.277838 -2.98898829429394e-09
0.277839 -3.80537474157721e-09
0.27784 5.23191977930691e-08
0.277841 1.17702719600061e-07
0.277842 -3.5372972051804e-08
0.277843 3.35888298481947e-08
0.277844 -5.42286389722521e-09
0.277845 1.25580261479017e-08
0.277846 -1.4816023359197e-08
0.277847 1.85621892139114e-08
0.277848 -2.86561902391755e-08
0.277849 1.01019045197871e-07
0.27785 4.86863953896114e-08
0.277851 -1.80919792520639e-08
0.277852 1.07655154583286e-08
0.277853 -7.50924226442252e-09
0.277854 5.54338759199057e-09
0.277855 -3.83571573778771e-09
0.277856 1.05811994121389e-09
0.277857 1.71199660995473e-08
0.277858 1.75623607468097e-08
0.277859 -1.14652653945597e-08
0.27786 1.03327570020028e-08
0.277861 -1.03367841595416e-08
0.277862 1.11610182151474e-08
0.277863 1.20205605804319e-10
0.277864 1.20751333490875e-08
0.277865 -1.47024434221681e-08
0.277866 1.87409674254386e-08
0.277867 -2.69398315802277e-08
0.277868 6.11418551804485e-08
0.277869 8.64371496611942e-09
0.27787 7.98995821727295e-08
0.277871 7.69637744968539e-08
0.277872 -2.89329082164672e-08
0.277873 1.72212666596795e-08
0.277874 -1.11556668293822e-08
0.277875 6.20003040287653e-09
0.277876 2.30607811197064e-09
0.277877 1.31576158173518e-07
0.277878 -1.87565582994735e-08
0.277879 1.31790401913089e-08
0.27788 -1.10299660463167e-08
0.277881 9.90974220692816e-09
0.277882 -9.27318614486761e-09
0.277883 8.8330547843648e-09
0.277884 -7.45109455747007e-09
0.277885 1.53800526049333e-08
0.277886 -1.43357158689182e-08
0.277887 1.76902515538295e-08
0.277888 -2.70240051071741e-08
0.277889 7.42632805489671e-08
0.27789 8.23226034348543e-08
0.277891 -2.64081058210636e-08
0.277892 1.63529117253691e-08
0.277893 -1.25949496597466e-08
0.277894 1.11113376079193e-08
0.277895 -1.10502418705355e-08
0.277896 1.27210932695563e-08
0.277897 -1.91873912104111e-08
0.277898 1.17365234883675e-07
0.277899 1.81830383075666e-08
0.2779 -6.96869101760795e-09
0.277901 3.721713299895e-09
0.277902 -1.119685850477e-09
0.277903 2.11772245985708e-09
0.277904 -1.51520211443445e-09
0.277905 1.2449468865646e-09
0.277906 -1.16270638676849e-09
0.277907 1.26021115032716e-09
0.277908 4.94444269707197e-09
0.277909 2.40013067129213e-09
0.27791 -4.34087502596177e-09
0.277911 1.12524767433178e-08
0.277912 1.36142947297343e-07
0.277913 -1.48029336489013e-08
0.277914 9.94143585856732e-09
0.277915 -8.73249422061094e-09
0.277916 8.68173394108738e-09
0.277917 -9.36285105084017e-09
0.277918 1.08257006265874e-08
0.277919 -1.3508154430503e-08
0.27792 1.87560878762707e-08
0.277921 -3.18860977316525e-08
0.277922 1.1093228279662e-07
0.277923 7.6926841767409e-08
0.277924 -2.9276113240934e-08
0.277925 1.85657407821857e-08
0.277926 -1.39788101991351e-08
0.277927 1.1557150913211e-08
0.277928 -1.01978847491899e-08
0.277929 9.50626432166654e-09
0.27793 -9.37055496271229e-09
0.277931 9.90712069151217e-09
0.277932 -1.18435723064988e-08
0.277933 2.91383045498356e-08
0.277934 -1.10041292273565e-08
0.277935 6.49875138281747e-08
0.277936 3.20865301460764e-09
0.277937 1.1431856582363e-07
0.277938 1.62227892968773e-08
0.277939 -8.7937360735944e-09
0.27794 6.34184764349397e-09
0.277941 -5.16615511392099e-09
0.277942 4.53401869787919e-09
0.277943 -4.19689651984528e-09
0.277944 4.04908427156609e-09
0.277945 -4.0424234908065e-09
0.277946 4.15879943184732e-09
0.277947 -4.40165635727799e-09
0.277948 4.79561422714272e-09
0.277949 -5.39744034293391e-09
0.27795 6.32781661878114e-09
0.277951 -7.86626008014429e-09
0.277952 1.07907804538622e-08
0.277953 -1.83123613060339e-08
0.277954 7.9605901893883e-08
0.277955 2.95792982082196e-08
0.277956 -1.16402171887341e-08
0.277957 6.88034136666855e-09
0.277958 -4.64910215424052e-09
0.277959 3.32838565910724e-09
0.27796 -2.42759000439534e-09
0.277961 1.7418399878676e-09
0.277962 -1.16208896613795e-09
0.277963 6.086320194945e-10
0.277964 9.36899338852242e-12
0.277965 -9.21936381741871e-10
0.277966 2.48586725471761e-08
0.277967 -1.22779305255529e-09
0.277968 3.51466923333039e-09
0.277969 -7.93607616426507e-09
0.27797 2.6599180966582e-08
0.277971 5.52763147538841e-08
0.277972 -1.86106632692771e-08
0.277973 1.33798800486348e-08
0.277974 -1.18548833268624e-08
0.277975 1.18151020366737e-08
0.277976 -1.29934303822869e-08
0.277977 1.61110522905036e-08
0.277978 -2.5100316676072e-08
0.277979 1.18039088442732e-07
0.27798 2.6568753726272e-08
0.277981 -8.20590315483451e-09
0.277982 2.07500928734644e-09
0.277983 4.34090647796137e-09
0.277984 2.93648426494011e-08
0.277985 -9.35866079138023e-09
0.277986 4.82943930523817e-08
0.277987 4.29780398274209e-08
0.277988 9.61312303201907e-08
0.277989 8.00330850875405e-08
0.27799 1.81990854174497e-07
0.277991 1.43475748552576e-07
0.277992 -2.39344152252512e-08
0.277993 1.82758153626389e-08
0.277994 -1.88534843059234e-08
0.277995 2.28994567571053e-08
0.277996 -3.35528256304791e-08
0.277997 8.62432747180073e-08
0.277998 6.87492001387465e-08
0.277999 -1.5219905825353e-08
0.278 2.61434305121087e-09
0.278001 5.33213171305269e-09
0.278002 -1.45489323190827e-08
0.278003 4.08084662512135e-08
0.278004 2.21104491598852e-08
0.278005 6.33264004254051e-08
0.278006 4.19681201119743e-08
0.278007 -1.402531492973e-08
0.278008 3.559798111054e-09
0.278009 5.81381583886399e-09
0.27801 -2.19531220736449e-08
0.278011 1.41151109433957e-07
0.278012 6.66964833773305e-08
0.278013 -1.84276678770281e-08
0.278014 1.41083918188867e-07
0.278015 -3.45248503957172e-08
0.278016 2.75098961920196e-08
0.278017 -2.73705695505072e-08
0.278018 3.83212496109758e-08
0.278019 1.21617690200203e-07
0.27802 -7.19427079272632e-09
0.278021 -5.3966947147924e-10
0.278022 3.5958784145266e-09
0.278023 -6.47613085396773e-09
0.278024 1.55037347894056e-08
0.278025 2.20933785448432e-08
0.278026 -4.96300568539689e-09
0.278027 2.33060168016692e-09
0.278028 -1.31973559101816e-09
0.278029 8.19194414555877e-10
0.27803 -5.40601930449007e-10
0.278031 3.73565931501129e-10
0.278032 -2.6548197733922e-10
0.278033 1.89401711143298e-10
0.278034 -1.29775318990336e-10
0.278035 7.69650008758811e-11
0.278036 -2.49731445019961e-11
0.278037 -3.01896228910352e-11
0.278038 9.01960336900525e-11
0.278039 -1.56242371593077e-10
0.27804 2.30810609235578e-10
0.278041 -3.16404685962736e-10
0.278042 4.14391102622131e-10
0.278043 -5.26729594780206e-10
0.278044 6.57219173725909e-10
0.278045 -8.11404451390765e-10
0.278046 9.96960250944663e-10
0.278047 -1.22395006533132e-09
0.278048 1.49309797596978e-09
0.278049 -1.2176129934074e-09
0.27805 2.93114096147443e-09
0.278051 -3.02440171227256e-09
0.278052 3.71551984616075e-08
0.278053 6.69776182711099e-08
0.278054 -1.12503678844411e-08
0.278055 6.18321291475397e-09
0.278056 -4.21666378216851e-09
0.278057 2.55303511525591e-09
0.278058 8.90999338158509e-09
0.278059 1.46961776556188e-08
0.27806 4.34747610185439e-08
0.278061 -1.43806964617263e-09
0.278062 -6.90530524219929e-10
0.278063 1.42555920207795e-09
0.278064 -1.84287983718411e-09
0.278065 2.16174562644334e-09
0.278066 -2.45539485281082e-09
0.278067 2.75914347888504e-09
0.278068 -3.09514348917147e-09
0.278069 3.48349454899966e-09
0.27807 -3.94836789239403e-09
0.278071 4.52388238923026e-09
0.278072 -5.26057206435619e-09
0.278073 6.19643175388717e-09
0.278074 -5.09007758601806e-09
0.278075 1.88291562665547e-08
0.278076 1.87659076903239e-08
0.278077 2.4504032133312e-09
0.278078 -7.54189208874207e-09
0.278079 1.3154678950725e-08
0.27808 -2.49689363368467e-08
0.278081 9.71890965131925e-08
0.278082 6.20205264776421e-08
0.278083 -2.49863303030083e-09
0.278084 1.17241290579557e-08
0.278085 -6.89040690943627e-09
0.278086 3.80573372183431e-08
0.278087 -9.19422252466423e-09
0.278088 6.99140542012958e-09
0.278089 -5.82025416225855e-09
0.27809 5.01223689127757e-09
0.278091 -4.33387649964168e-09
0.278092 4.98717955737033e-09
0.278093 -3.91973032264762e-09
0.278094 3.61297396606392e-09
0.278095 -3.42145656445533e-09
0.278096 3.31769323563921e-09
0.278097 -3.30613600718745e-09
0.278098 3.41069444578094e-09
0.278099 -3.68516999700945e-09
0.2781 4.24638089663384e-09
0.278101 -5.37619895828254e-09
0.278102 7.908004690725e-09
0.278103 -1.5455987604347e-08
0.278104 7.55258747951105e-08
0.278105 9.41777185593692e-08
0.278106 5.93448445324177e-08
0.278107 -6.34027604185387e-09
0.278108 7.33974228391203e-10
0.278109 3.28279860866947e-09
0.27811 2.49946281053515e-08
0.278111 -7.4843599739278e-09
0.278112 1.4680332365597e-07
0.278113 4.26806621999943e-09
0.278114 -2.28094540854781e-09
0.278115 1.81560923567973e-09
0.278116 -1.66971719272837e-09
0.278117 1.6147805890738e-09
0.278118 -1.54397567813921e-09
0.278119 1.28968428517493e-09
0.27812 1.30226479405926e-10
0.278121 5.90651364990069e-09
0.278122 -1.31376140562869e-09
0.278123 2.34755484945627e-08
0.278124 -9.42233338724069e-09
0.278125 1.27006385024131e-08
0.278126 -6.3576757422157e-09
0.278127 8.62209105572343e-09
0.278128 -1.08386302398501e-08
0.278129 1.43415805065108e-08
0.27813 -2.15932434181789e-08
0.278131 4.83110254774822e-08
0.278132 1.12274499033425e-07
0.278133 -2.15542942027797e-08
0.278134 1.00156998421778e-08
0.278135 -5.17371473297615e-09
0.278136 2.27788854148389e-09
0.278137 -1.57613267789287e-10
0.278138 -1.63796766551786e-09
0.278139 3.3484000279861e-09
0.27814 -5.15363349105534e-09
0.278141 7.25388093310113e-09
0.278142 -9.93037877872695e-09
0.278143 1.62858440440707e-08
0.278144 -2.42167368361953e-08
0.278145 7.63841275805196e-08
0.278146 3.23928215914273e-08
0.278147 -3.09488379206299e-09
0.278148 -9.95581133240403e-09
0.278149 3.86495781581625e-08
0.27815 1.1618773268145e-08
0.278151 7.42054617554678e-08
0.278152 1.06630882694913e-07
0.278153 8.36928635806858e-08
0.278154 1.36678229218501e-08
0.278155 -1.24696886971206e-08
0.278156 1.05319686078637e-08
0.278157 -8.88796642736642e-09
0.278158 7.50312305765843e-09
0.278159 -6.25489999798593e-09
0.27816 4.97084289061114e-09
0.278161 -3.28338154080557e-09
0.278162 4.37847205034891e-10
0.278163 1.38817421275714e-07
0.278164 1.68397350050082e-08
0.278165 -1.26538861753925e-08
0.278166 1.27828381435359e-08
0.278167 -1.60378175816025e-08
0.278168 3.01958786001785e-08
0.278169 1.08493079078611e-07
0.27817 -5.63431374661874e-09
0.278171 2.38724035377922e-08
0.278172 -1.40227444456933e-08
0.278173 1.4025461989061e-08
0.278174 7.83009949204769e-09
0.278175 1.11975309136103e-08
0.278176 -2.12626333131701e-08
0.278177 8.16213345124417e-08
0.278178 6.95240348271539e-08
0.278179 -1.67676774952216e-08
0.27818 3.35844053468702e-08
0.278181 1.22198159687889e-07
0.278182 -1.20004815574085e-08
0.278183 5.01115112308855e-09
0.278184 -2.80702719218194e-09
0.278185 1.80278706597693e-09
0.278186 -1.2145641513079e-09
0.278187 7.36564771804937e-10
0.278188 -9.70257284688968e-11
0.278189 -1.51091257786606e-09
0.27819 1.9172097087387e-08
0.278191 9.30427491085313e-09
0.278192 -6.69128282746114e-09
0.278193 7.38774269152329e-09
0.278194 -1.16371143740554e-08
0.278195 1.16653971298376e-07
0.278196 1.05114856057318e-08
0.278197 -4.31433815215729e-09
0.278198 2.39312995528146e-09
0.278199 -1.43300906204728e-09
0.2782 8.21702531385769e-10
0.278201 -3.54426810532521e-10
0.278202 -6.93512540414843e-11
0.278203 5.26761598469257e-10
0.278204 -1.11877488960967e-09
0.278205 2.05377344493874e-09
0.278206 -3.97903039558155e-09
0.278207 1.08428673728199e-08
0.278208 4.52522756151588e-08
0.278209 -9.44108701111569e-09
0.27821 6.08404400159204e-09
0.278211 -4.99585221221929e-09
0.278212 4.66889857268547e-09
0.278213 -4.84180607938532e-09
0.278214 5.63976267733658e-09
0.278215 -7.57295895703254e-09
0.278216 1.78848516418812e-08
0.278217 1.0940300750128e-07
0.278218 -2.18842293641643e-08
0.278219 2.94770689132795e-08
0.27822 1.13340994792957e-07
0.278221 -1.93992311699674e-08
0.278222 1.27785556073234e-08
0.278223 -1.13316225951577e-08
0.278224 1.16801087768147e-08
0.278225 -1.3444474342319e-08
0.278226 1.74368837231803e-08
0.278227 -2.76296997127054e-08
0.278228 8.55481972889632e-08
0.278229 6.2626318627e-08
0.27823 -2.10664674061256e-08
0.278231 1.18927747234179e-08
0.278232 -7.78761641941158e-09
0.278233 5.39477738944035e-09
0.278234 -3.77276141991151e-09
0.278235 2.55325268204686e-09
0.278236 -1.56050007047516e-09
0.278237 6.97048196951474e-10
0.278238 1.01268714766864e-10
0.278239 -8.93418476290901e-10
0.27824 1.80637859940355e-09
0.278241 -3.21382110703404e-11
0.278242 2.85752009297292e-09
0.278243 -3.92862508832987e-09
0.278244 5.10541555738914e-09
0.278245 -6.55159576661713e-09
0.278246 8.48308622808784e-09
0.278247 -1.13420232748702e-08
0.278248 1.62928960389401e-08
0.278249 -2.78544394086758e-08
0.27825 9.88181968336293e-08
0.278251 5.53059758340004e-08
0.278252 -1.86735402716594e-08
0.278253 8.99782601924228e-09
0.278254 -3.32696476278319e-09
0.278255 -2.49092626493317e-09
0.278256 1.57055719518862e-08
0.278257 1.19446202434641e-07
0.278258 -1.89104321462745e-08
0.278259 1.08333120180878e-08
0.27826 -7.33013501467174e-09
0.278261 4.94021454400246e-09
0.278262 -2.14885385649989e-09
0.278263 2.97157116306032e-08
0.278264 -5.02257800621667e-09
0.278265 3.02809580733864e-09
0.278266 -1.50469112099454e-09
0.278267 -1.00514506235483e-09
0.278268 1.32674148916566e-07
0.278269 7.04185689870804e-09
0.27827 -5.07987785949029e-09
0.278271 5.58926396923395e-09
0.278272 -9.5984678360117e-09
0.278273 4.55533917217522e-08
0.278274 3.34090400727419e-08
0.278275 -2.03676343753125e-08
0.278276 2.1503358890926e-08
0.278277 -3.18030136153017e-08
0.278278 1.11362034385415e-07
0.278279 5.32762882459283e-08
0.27828 -1.92961644677905e-08
0.278281 1.08976646548631e-08
0.278282 -7.01799972561417e-09
0.278283 4.70514935949199e-09
0.278284 -3.09367524995138e-09
0.278285 1.83512207078971e-09
0.278286 -7.61396847330172e-10
0.278287 -1.91024243978913e-10
0.278288 7.86150036730339e-10
0.278289 1.27538414066184e-08
0.27829 1.07330653222771e-08
0.278291 -1.72569236594371e-08
0.278292 6.03399567101226e-08
0.278293 5.14004547797991e-08
0.278294 -2.12942102428901e-08
0.278295 1.92913397242215e-08
0.278296 2.94678153164255e-09
0.278297 3.40352607148953e-09
0.278298 -3.62907510929525e-09
0.278299 3.38708026789954e-09
0.2783 -3.09430372617399e-09
0.278301 2.82419294987643e-09
0.278302 -2.59050724607768e-09
0.278303 2.39348065632482e-09
0.278304 -2.23056900944078e-09
0.278305 2.09942055708702e-09
0.278306 -1.99864915608949e-09
0.278307 1.92819555451397e-09
0.278308 -1.88966833584122e-09
0.278309 1.88571946522067e-09
0.27831 -1.92232222956507e-09
0.278311 2.01251985143205e-09
0.278312 -2.18146712833765e-09
0.278313 2.48614696602227e-09
0.278314 -3.11551742937235e-09
0.278315 6.29478111247789e-09
0.278316 -1.77353246366271e-09
0.278317 5.11833540785946e-09
0.278318 -4.54066928253501e-09
0.278319 8.5682106866046e-09
0.27832 -1.8070021575803e-08
0.278321 6.83860966831049e-08
0.278322 2.37923758596966e-07
0.278323 5.36259387932839e-08
0.278324 -1.5218082164685e-09
0.278325 -4.14638138495878e-09
0.278326 6.21162968027744e-09
0.278327 -7.91111787044107e-09
0.278328 1.03609450987848e-08
0.278329 -1.54536963582277e-08
0.27833 3.41740919582423e-08
0.278331 9.73552540891932e-08
0.278332 -1.85420415088507e-08
0.278333 9.83039793714114e-09
0.278334 -6.49169090172382e-09
0.278335 4.70587404959108e-09
0.278336 -3.5381026338834e-09
0.278337 2.5784769945529e-09
0.278338 -1.2576174828606e-09
0.278339 5.07466137053945e-08
0.27834 -3.53165592431714e-09
0.278341 2.4848040158086e-09
0.278342 -1.84072046474941e-09
0.278343 1.17024120336352e-09
0.278344 -2.34476288606702e-10
0.278345 -1.37534759997437e-09
0.278346 4.79852092897719e-09
0.278347 -1.52919251942863e-08
0.278348 2.35828514384274e-07
0.278349 4.09216709533316e-08
0.27835 -2.67756599557968e-08
0.278351 2.44055035622629e-08
0.278352 -2.58287356299337e-08
0.278353 3.08637204479818e-08
0.278354 -4.36875044917921e-08
0.278355 1.01847784924287e-07
0.278356 6.7598666965406e-08
0.278357 4.42828283228479e-08
0.278358 8.68411077955373e-08
0.278359 -3.44692044643489e-08
0.27836 2.28052875726602e-08
0.278361 -1.84980001348171e-08
0.278362 2.1491799491264e-08
0.278363 1.72379305329511e-08
0.278364 -3.39100060417855e-10
0.278365 -5.06554177985445e-10
0.278366 -3.09232294485943e-11
0.278367 1.02128543882073e-09
0.278368 -2.38234474413009e-09
0.278369 1.26828395793265e-07
0.27837 -8.77650667953498e-09
0.278371 1.23897826853226e-07
0.278372 4.01277364670836e-09
0.278373 1.91591199465842e-09
0.278374 -5.74402131476735e-09
0.278375 1.06994856592741e-08
0.278376 -2.14329804734497e-08
0.278377 1.02849391987012e-07
0.278378 4.0323628717247e-08
0.278379 -1.61075411940316e-08
0.27838 9.25449321873042e-09
0.278381 -5.71170786595373e-09
0.278382 3.31791659978772e-09
0.278383 -1.38676302616596e-09
0.278384 -4.16094354536076e-10
0.278385 2.35220694967718e-09
0.278386 -4.77139252600291e-09
0.278387 8.41207203894911e-09
0.278388 -1.56442184969253e-08
0.278389 4.23825848525285e-08
0.27839 1.453896988099e-07
0.278391 -2.55231544810473e-08
0.278392 1.48335811605843e-08
0.278393 -1.05043358603102e-08
0.278394 8.10694775803028e-09
0.278395 -6.55850218066948e-09
0.278396 5.46088789879053e-09
0.278397 -4.63213719710352e-09
0.278398 3.97638554427241e-09
0.278399 -3.4375017434583e-09
0.2784 2.98043245930298e-09
0.278401 -2.57967112291662e-09
0.278402 2.21338249366575e-09
0.278403 -1.85770204237457e-09
0.278404 1.47594692672114e-09
0.278405 -9.88892765678437e-10
0.278406 1.4913186223831e-10
0.278407 2.55524959673196e-09
0.278408 1.89160304018156e-08
0.278409 -5.19234420442815e-09
0.27841 3.99621667272092e-09
0.278411 -3.91305785600282e-09
0.278412 7.1553835624556e-09
0.278413 -1.46361112557485e-09
0.278414 2.42934761822179e-09
0.278415 -3.06807208708245e-09
0.278416 1.77449292615694e-08
0.278417 -3.31808607632777e-09
0.278418 4.75348307355519e-09
0.278419 -7.35891239126112e-09
0.27842 1.62575296528792e-08
0.278421 2.43710555875984e-07
0.278422 -9.56631764504412e-09
0.278423 5.09141401513164e-09
0.278424 -3.30492249625291e-09
0.278425 2.31631887371306e-09
0.278426 -1.66279818093894e-09
0.278427 1.17862816052566e-09
0.278428 -7.97678426459223e-10
0.278429 5.48368639198268e-10
0.27843 8.08669920101636e-10
0.278431 -5.24754883520127e-10
0.278432 8.43247891047251e-10
0.278433 -1.25019460110605e-09
0.278434 1.7595086777477e-09
0.278435 -2.44727475243386e-09
0.278436 3.51779285259295e-09
0.278437 -5.70840338969178e-09
0.278438 1.53192703400872e-08
0.278439 1.50001814488542e-08
0.27844 -3.66138731811602e-09
0.278441 1.27753562140599e-09
0.278442 -8.0568990827129e-11
0.278443 -7.4470171922945e-10
0.278444 1.4207096147986e-09
0.278445 -2.03634287104524e-09
0.278446 2.63759479560662e-09
0.278447 -3.25452710026532e-09
0.278448 3.91178845565332e-09
0.278449 -4.63450537209328e-09
0.27845 1.48083468906494e-07
0.278451 -6.40200842626432e-09
0.278452 7.54698357083547e-09
0.278453 -8.98451548515001e-09
0.278454 1.08880269741254e-08
0.278455 -1.36024284857264e-08
0.278456 1.79447932742461e-08
0.278457 -2.65255782493011e-08
0.278458 5.59431672805125e-08
0.278459 1.08168730253336e-07
0.27846 -6.71445003192588e-09
0.278461 6.70948526301574e-09
0.278462 7.77488155103994e-08
0.278463 6.47983105027023e-08
0.278464 -2.8828857257529e-08
0.278465 1.94353665850101e-08
0.278466 -1.48841535295583e-08
0.278467 1.21398224542218e-08
0.278468 -1.02888980342346e-08
0.278469 8.95542676279042e-09
0.27847 -7.95432115977847e-09
0.278471 7.18351884232013e-09
0.278472 -6.5827361729269e-09
0.278473 6.11311622864833e-09
0.278474 -5.74895477839799e-09
0.278475 5.47481384129264e-09
0.278476 -5.28270678661602e-09
0.278477 5.16983464628393e-09
0.278478 -5.13703933835844e-09
0.278479 5.18993346810942e-09
0.27848 -5.34051355782673e-09
0.278481 5.61013283042519e-09
0.278482 -6.03443000243779e-09
0.278483 6.67370366665438e-09
0.278484 -7.63491197955399e-09
0.278485 9.12343898505349e-09
0.278486 -1.15846702853286e-08
0.278487 1.61901702781755e-08
0.278488 -2.73127575583588e-08
0.278489 8.68458301618358e-08
0.27849 7.84719070650622e-08
0.278491 -2.53054975609069e-08
0.278492 1.71979988878055e-08
0.278493 -1.29083494556374e-08
0.278494 1.05968205960733e-08
0.278495 -9.22031531614415e-09
0.278496 8.3730944737788e-09
0.278497 -7.87233631545648e-09
0.278498 7.63250130716452e-09
0.278499 -7.62247346102595e-09
0.2785 7.8504289623267e-09
0.278501 -8.36712522469983e-09
0.278502 9.29425824663417e-09
0.278503 -1.09080760967544e-08
0.278504 1.39115570017509e-08
0.278505 -2.06847133563686e-08
0.278506 4.75056274655187e-08
0.278507 9.71406246944484e-08
0.278508 -2.12036167383419e-08
0.278509 1.09101834602524e-08
0.27851 -7.9736817057144e-09
0.278511 1.0005701007378e-07
0.278512 8.81535859771852e-08
0.278513 7.1863771629988e-08
0.278514 -4.41947493834299e-08
0.278515 1.13539208483661e-07
0.278516 2.85681398127405e-08
0.278517 -7.98905514039879e-09
0.278518 3.39290410797588e-09
0.278519 -1.61372092286636e-09
0.27852 7.59708706254825e-10
0.278521 -2.99737633246808e-10
0.278522 3.41772811669618e-11
0.278523 1.26078749102523e-10
0.278524 -2.25702440544709e-10
0.278525 2.89102312701357e-10
0.278526 -3.30585222171431e-10
0.278527 3.5907450877783e-10
0.278528 -3.80491388554421e-10
0.278529 3.99069188070573e-10
0.27853 -4.19684169937986e-10
0.278531 4.46645732049184e-10
0.278532 -4.82644779062993e-10
0.278533 5.30823140639873e-10
0.278534 -5.95325826466285e-10
0.278535 6.82214207101307e-10
0.278536 4.65658204435327e-08
0.278537 9.69239073248436e-10
0.278538 -1.21970099226158e-09
0.278539 1.62899669039457e-09
0.27854 -2.4238705791969e-09
0.278541 4.76129768681045e-09
0.278542 6.06596898036738e-08
0.278543 -1.32429777140275e-09
0.278544 1.8170918097958e-08
0.278545 -3.07867903855191e-09
0.278546 1.91238760755217e-09
0.278547 -1.4105296557503e-09
0.278548 1.1224288699456e-09
0.278549 -9.35967743938908e-10
0.27855 8.0826962201712e-10
0.278551 -7.19079249672377e-10
0.278552 6.57140216547013e-10
0.278553 -6.17149663933425e-10
0.278554 5.96182887902764e-10
0.278555 -5.912295632599e-10
0.278556 5.99376971642469e-10
0.278557 -6.18341418362605e-10
0.278558 6.47248972968558e-10
0.278559 -6.85335650385144e-10
0.27856 7.31696929369934e-10
0.278561 8.69959722167544e-08
0.278562 8.40988977112472e-10
0.278563 -8.89154502740894e-10
0.278564 8.73667801401244e-10
0.278565 6.78444995664794e-09
0.278566 1.61798389547204e-09
0.278567 -1.62871397581986e-09
0.278568 1.74975085792632e-09
0.278569 -1.91595910650624e-09
0.27857 2.11935486572224e-09
0.278571 -2.36082696297457e-09
0.278572 2.64547547715691e-09
0.278573 -2.98167086566156e-09
0.278574 3.3818092289374e-09
0.278575 -3.86404684805966e-09
0.278576 4.45554724263693e-09
0.278577 -5.19850885958857e-09
0.278578 6.16196697217628e-09
0.278579 -7.46690349085343e-09
0.27858 9.34613160187008e-09
0.278581 -1.2312032456315e-08
0.278582 1.77570339272006e-08
0.278583 -3.13024307539617e-08
0.278584 1.3892252369541e-07
0.278585 8.01487310122792e-08
0.278586 -2.68765779173495e-08
0.278587 1.6546533636227e-08
0.278588 -1.20923007570704e-08
0.278589 9.73927286341661e-09
0.27859 -8.54357070459077e-09
0.278591 8.44830354095742e-09
0.278592 -1.09380260439946e-08
0.278593 8.99141982306136e-08
0.278594 7.24979302213688e-09
0.278595 -3.19741102604336e-09
0.278596 2.38447873173389e-09
0.278597 -2.31750062869777e-09
0.278598 2.55747451084381e-09
0.278599 -2.98041018329816e-09
0.2786 3.55486228473409e-09
0.278601 -4.29321833227642e-09
0.278602 5.24487556121892e-09
0.278603 -6.51198713444582e-09
0.278604 8.29996941144947e-09
0.278605 -1.10653737589503e-08
0.278606 1.60469386006493e-08
0.278607 -2.81941487305525e-08
0.278608 1.14412058951643e-07
0.278609 6.71945226665377e-08
0.27861 -1.97769369867253e-08
0.278611 4.1456294290352e-08
0.278612 -1.20714346137898e-08
0.278613 8.57393176390322e-09
0.278614 -6.58606954264352e-09
0.278615 5.21763922164855e-09
0.278616 -4.18417916460219e-09
0.278617 3.35485890326713e-09
0.278618 -2.65866025893484e-09
0.278619 2.05291962237925e-09
0.27862 -1.5100913875304e-09
0.278621 1.01138865677178e-09
0.278622 -5.43484432515266e-10
0.278623 9.67963030909784e-11
0.278624 3.351903627014e-10
0.278625 -7.57150143058407e-10
0.278626 1.1678766051109e-09
0.278627 -1.55171541974498e-09
0.278628 1.85761064242233e-09
0.278629 -1.90901583873477e-09
0.27863 8.40578900105767e-10
0.278631 2.18805370843666e-08
0.278632 1.47456573076961e-08
0.278633 -1.35030758874488e-08
0.278634 1.64574041853068e-08
0.278635 -2.45831616297655e-08
0.278636 6.08354657523241e-08
0.278637 8.06858083891975e-08
0.278638 -2.04723446145914e-08
0.278639 9.93426202067311e-09
0.27864 -5.20282111783977e-09
0.278641 2.20378575662376e-09
0.278642 1.90374282827084e-10
0.278643 -2.55356703473622e-09
0.278644 5.80113714351112e-09
0.278645 -3.2600893310086e-09
0.278646 1.13436999618625e-08
0.278647 -2.24851082987687e-08
0.278648 1.12737360804777e-07
0.278649 4.10603095907697e-08
0.27865 1.73416386811663e-09
0.278651 2.11644618820121e-08
0.278652 -1.28225594804556e-08
0.278653 9.44040564524333e-09
0.278654 -7.39652852902307e-09
0.278655 5.96344557110112e-09
0.278656 -4.86991003838236e-09
0.278657 3.98638388391028e-09
0.278658 -3.24153520025739e-09
0.278659 2.59200806653546e-09
0.27866 -2.00930687646779e-09
0.278661 1.47333211602047e-09
0.278662 -9.68810861841925e-10
0.278663 4.83122727509585e-10
0.278664 -4.767109728733e-12
0.278665 -4.77957553816111e-10
0.278666 9.78412000629749e-10
0.278667 -1.51365842162351e-09
0.278668 2.10790922252816e-09
0.278669 -2.79928035972552e-09
0.27867 3.65506586502077e-09
0.278671 -4.81395863658769e-09
0.278672 6.6311447554618e-09
0.278673 -1.05285012705919e-08
0.278674 5.12674633169161e-08
0.278675 -1.18686209920509e-09
0.278676 1.91147402772628e-08
0.278677 3.89848420982327e-08
0.278678 -8.83582237301551e-09
0.278679 3.24398904322478e-09
0.27868 9.29720950791423e-10
0.278681 3.70687069582056e-09
0.278682 3.34952608650694e-09
0.278683 -1.1280789661301e-08
0.278684 1.05867721533458e-07
0.278685 2.17027530137871e-08
0.278686 -1.82428420536831e-09
0.278687 9.49930386473742e-09
0.278688 -7.08336007130898e-09
0.278689 5.95085027520288e-09
0.27869 -5.45029698052519e-09
0.278691 5.61380574469824e-09
0.278692 -7.34655386897479e-09
0.278693 2.44505301682263e-08
0.278694 9.77607303783822e-09
0.278695 -3.94855167944672e-09
0.278696 3.94789690611193e-09
0.278697 -3.06064212921172e-09
0.278698 4.58027684486118e-09
0.278699 -2.42970514701008e-09
0.2787 3.05337388461809e-09
0.278701 -3.56920805946626e-09
0.278702 4.14495019401015e-09
0.278703 -4.82655977740055e-09
0.278704 5.66229190731295e-09
0.278705 -6.73073137134964e-09
0.278706 8.18156663563478e-09
0.278707 -1.03466552268511e-08
0.278708 1.41518872868646e-08
0.278709 -2.3601419824164e-08
0.27871 1.28280019902487e-07
0.278711 2.28527294024516e-08
0.278712 -6.03518995755952e-09
0.278713 1.06878499561585e-10
0.278714 4.00315166701735e-09
0.278715 -8.28152703162233e-09
0.278716 1.45193335107294e-08
0.278717 -2.80118044253712e-08
0.278718 1.04306944736934e-07
0.278719 7.44615439814218e-08
0.27872 -2.83159866163986e-08
0.278721 1.74851922050135e-08
0.278722 -1.25038889724974e-08
0.278723 9.56306948763295e-09
0.278724 -7.57532578207617e-09
0.278725 6.11381978562376e-09
0.278726 -4.99224903929247e-09
0.278727 4.18287755090492e-09
0.278728 -4.0819333949243e-09
0.278729 1.86415809414772e-08
0.27873 5.41088774514002e-09
0.278731 -7.63104383341393e-09
0.278732 2.48555497628887e-08
0.278733 3.17442222625402e-08
0.278734 -1.10438704905885e-08
0.278735 6.95844325538592e-09
0.278736 -5.10815919124458e-09
0.278737 3.99727599320647e-09
0.278738 -3.22668698648819e-09
0.278739 2.64594322693377e-09
0.27874 -2.18792089812436e-09
0.278741 1.82253616026617e-09
0.278742 -1.54432626476233e-09
0.278743 1.38211453896181e-09
0.278744 -1.47742611354645e-09
0.278745 2.9407060282104e-09
0.278746 4.99688314276431e-09
0.278747 -1.79980100042045e-09
0.278748 1.52933359387321e-09
0.278749 -1.58324825098277e-09
0.27875 1.74408589679038e-09
0.278751 -1.9615354632851e-09
0.278752 2.22213570919565e-09
0.278753 -2.5249424503503e-09
0.278754 2.87662217206006e-09
0.278755 -3.29063903787333e-09
0.278756 3.78900398962022e-09
0.278757 -4.40676143180064e-09
0.278758 5.20123448231353e-09
0.278759 -6.27320712288096e-09
0.27876 7.81044010131413e-09
0.278761 -1.02073100855187e-08
0.278762 1.44683240121089e-08
0.278763 -2.41235755736182e-08
0.278764 6.6543434824833e-08
0.278765 1.00146422247001e-07
0.278766 -2.98930689096894e-08
0.278767 1.81693111485269e-08
0.278768 -1.34438110371125e-08
0.278769 1.09837600804679e-08
0.27877 -9.57228889382934e-09
0.278771 8.77641511396944e-09
0.278772 -8.44792470436665e-09
0.278773 8.65522184868001e-09
0.278774 -1.01703851196759e-08
0.278775 1.23638794632478e-07
0.278776 -3.02778088995463e-09
0.278777 5.38665543379408e-09
0.278778 -6.69132800698766e-09
0.278779 8.09975243580496e-09
0.27878 -1.01207281352038e-08
0.278781 1.36221341558856e-08
0.278782 -2.14276604981696e-08
0.278783 5.43304103491243e-08
0.278784 8.78509581198248e-08
0.278785 -2.2265778355814e-08
0.278786 1.36961221934333e-08
0.278787 -9.29720744002742e-09
0.278788 6.98084932350209e-09
0.278789 -5.53321329494569e-09
0.27879 4.53654804596455e-09
0.278791 -3.80350282938192e-09
0.278792 3.23713565244086e-09
0.278793 -2.78219749685316e-09
0.278794 2.40488261081536e-09
0.278795 -2.08332973799082e-09
0.278796 1.80274580189232e-09
0.278797 -1.55271714991608e-09
0.278798 1.3256351359252e-09
0.278799 -1.1157220374726e-09
0.2788 9.18392789866955e-10
0.278801 -7.29806238879897e-10
0.278802 5.46513589017181e-10
0.278803 -3.65151641691184e-10
0.278804 1.82118045878773e-10
0.278805 5.31868136153168e-12
0.278806 -2.01319627727563e-10
0.278807 4.1394069214241e-10
0.278808 -6.55379754123274e-10
0.278809 9.45686008538193e-10
0.27881 -1.32096767777616e-09
0.278811 1.85404178594821e-09
0.278812 -2.71645742817344e-09
0.278813 4.42298140544907e-09
0.278814 -9.42805521739503e-09
0.278815 1.03816181550238e-07
0.278816 2.42838545467638e-08
0.278817 1.52380172362276e-08
0.278818 -2.38574459279514e-10
0.278819 -6.81645549971337e-10
0.27882 7.92079817174055e-10
0.278821 -7.58069673963442e-10
0.278822 6.96645117185175e-10
0.278823 -6.36692630715635e-10
0.278824 5.84390213756348e-10
0.278825 -5.39967219930823e-10
0.278826 5.03522340335745e-10
0.278827 -4.74602338614441e-10
0.278828 4.52616063635695e-10
0.278829 -4.37010469399416e-10
0.27883 4.27360009144837e-10
0.278831 -4.23331467329859e-10
0.278832 4.24676509487535e-10
0.278833 -4.31219637930121e-10
0.278834 4.42843367294572e-10
0.278835 -4.59467827790165e-10
0.278836 4.81015305014441e-10
0.278837 -5.07333196176447e-10
0.278838 5.37992621378732e-10
0.278839 -5.7164525298963e-10
0.27884 6.03237644217064e-10
0.278841 -6.01190746961612e-10
0.278842 1.35879259591219e-09
0.278843 -9.29055137639119e-10
0.278844 9.79587107556938e-10
0.278845 -1.0670533223031e-09
0.278846 1.17773087560892e-09
0.278847 -1.31193309076138e-09
0.278848 1.47402655285466e-09
0.278849 -1.67158785145342e-09
0.27885 1.91640769362614e-09
0.278851 -2.22693235984206e-09
0.278852 2.63313287562509e-09
0.278853 -3.18659752970451e-09
0.278854 3.98346622435522e-09
0.278855 -5.22398056543759e-09
0.278856 7.39995287400362e-09
0.278857 -1.21108849749529e-08
0.278858 2.89465787724228e-08
0.278859 1.36948456557349e-07
0.27886 -2.45503209485149e-08
0.278861 1.63952908419707e-08
0.278862 -1.66472017755395e-08
0.278863 4.60591809031424e-08
0.278864 1.0739826280455e-08
0.278865 -2.25297118407776e-09
0.278866 3.80186231816019e-11
0.278867 4.14059348171384e-09
0.278868 1.42852462837149e-09
0.278869 -4.61688832765952e-10
0.27887 1.75613330620635e-10
0.278871 -4.55169205655946e-11
0.278872 -2.36556654745283e-11
0.278873 6.50778181795703e-11
0.278874 -9.38902061468864e-11
0.278875 1.17834218025097e-10
0.278876 -1.41289415498581e-10
0.278877 1.67160067706757e-10
0.278878 -1.98350222879495e-10
0.278879 2.37288636085995e-10
0.27888 -2.85138608727565e-10
0.278881 3.42855426761133e-10
0.278882 -4.11273802302535e-10
0.278883 4.91159646812079e-10
0.278884 -5.83245960640529e-10
0.278885 6.88266092721518e-10
0.278886 -8.07752668134654e-10
0.278887 9.43358225383269e-10
0.278888 -1.0960629455642e-09
0.278889 1.26692980257913e-09
0.27889 -1.45711911591363e-09
0.278891 1.66789776986662e-09
0.278892 -1.90063759842375e-09
0.278893 2.15679275491822e-09
0.278894 -2.43783882419818e-09
0.278895 2.74514950997914e-09
0.278896 -3.07980090894834e-09
0.278897 3.4424530150163e-09
0.278898 -3.83452694836062e-09
0.278899 4.26873207302533e-09
0.2789 -4.88892751915608e-09
0.278901 2.04060067974713e-08
0.278902 -1.42385960513556e-09
0.278903 -3.18587681330003e-09
0.278904 5.30815682783866e-08
0.278905 6.46434660130111e-08
0.278906 -5.63743497487569e-08
0.278907 1.19814346058262e-07
0.278908 5.35497032390565e-08
0.278909 3.77389771475915e-08
0.27891 9.81164061805404e-08
0.278911 -3.16561943827122e-08
0.278912 1.90564958033108e-08
0.278913 -1.49690003965737e-08
0.278914 4.85615906889621e-08
0.278915 9.05722604630663e-09
0.278916 -1.14596953558026e-08
0.278917 2.96630716840003e-08
0.278918 1.16151303117794e-07
0.278919 -2.14165131654381e-08
0.27892 1.12616355805194e-08
0.278921 -6.64835227959838e-09
0.278922 3.34789034787187e-09
0.278923 -8.55213818009619e-12
0.278924 2.58283316382737e-09
0.278925 1.94602342486197e-08
0.278926 1.11146089213427e-07
0.278927 -2.07365574135591e-08
0.278928 1.25923842939203e-08
0.278929 -9.32464916297248e-09
0.27893 7.47785186492137e-09
0.278931 -6.2545548956367e-09
0.278932 5.36992630485077e-09
0.278933 -4.69642245247545e-09
0.278934 4.16864683276838e-09
0.278935 -3.75175004777662e-09
0.278936 3.42686718532571e-09
0.278937 -3.18400913649738e-09
0.278938 3.02150662578276e-09
0.278939 -2.94709787751027e-09
0.27894 2.98337532283786e-09
0.278941 -3.18388768121703e-09
0.278942 3.68452339692465e-09
0.278943 -4.92423652139341e-09
0.278944 9.44264738845166e-09
0.278945 4.50810570818049e-08
0.278946 -5.40964330650591e-09
0.278947 2.57944867876446e-09
0.278948 -1.551204776366e-09
0.278949 1.01660026584866e-09
0.27895 -6.84673438085677e-10
0.278951 4.56312790988213e-10
0.278952 -2.89961180923621e-10
0.278953 8.8369131277818e-08
0.278954 -9.12009053391458e-11
0.278955 7.0657872794728e-11
0.278956 -1.49447521884533e-10
0.278957 4.47654187812756e-10
0.278958 -1.41242535842434e-09
0.278959 6.72634338894888e-09
0.27896 1.36072949749045e-08
0.278961 -6.15722615612838e-09
0.278962 5.20546968894388e-09
0.278963 -5.16543852842575e-09
0.278964 5.5314671764849e-09
0.278965 -6.24478484914656e-09
0.278966 7.44459335379129e-09
0.278967 -9.68718087848231e-09
0.278968 1.61696664885401e-08
0.278969 5.03718475942419e-08
0.27897 4.42361875044831e-10
0.278971 -6.36235080832606e-09
0.278972 1.19262688989026e-08
0.278973 -2.27123704326355e-08
0.278974 7.93856694896517e-08
0.278975 6.33772999060951e-08
0.278976 -2.30298294696984e-08
0.278977 1.39535153659278e-08
0.278978 -9.76290301375553e-09
0.278979 7.06764321263594e-09
0.27898 -3.96265120393619e-09
0.278981 1.18315544523591e-08
0.278982 -6.51076879327832e-09
0.278983 5.47178509238386e-09
0.278984 -5.0979541169963e-09
0.278985 5.28170404697413e-09
0.278986 -6.53702382349283e-09
0.278987 1.22194033779095e-08
0.278988 8.21936433248466e-08
0.278989 -9.86005891219639e-09
0.27899 6.31357263828011e-09
0.278991 -5.61987612004657e-09
0.278992 5.90651082007957e-09
0.278993 -6.94747301587684e-09
0.278994 9.09295872525143e-09
0.278995 -1.38801861737326e-08
0.278996 3.07959947039083e-08
0.278997 1.32849450510527e-07
0.278998 -2.09108376839842e-08
0.278999 1.13772279551959e-08
0.279 -7.83452309981437e-09
0.279001 5.99504121734471e-09
0.279002 -4.87815535551414e-09
0.279003 4.13730051264981e-09
0.279004 -3.61914267951474e-09
0.279005 3.24665110621021e-09
0.279006 -2.97736334610675e-09
0.279007 2.78674702333067e-09
0.279008 -2.66067376093983e-09
0.279009 2.59153947520226e-09
0.27901 -2.57716587001868e-09
0.279011 2.62104967068247e-09
0.279012 -2.73339213269308e-09
0.279013 2.93484749990616e-09
0.279014 -3.26536316889507e-09
0.279015 3.80510273576385e-09
0.279016 -4.74157184967905e-09
0.279017 6.62438396315783e-09
0.279018 -1.20036877038522e-08
0.279019 1.32803091947556e-07
0.27902 1.28837671591996e-08
0.279021 -5.54828968948736e-09
0.279022 3.03407801995783e-09
0.279023 -1.34276100228811e-09
0.279024 -1.03435252838899e-09
0.279025 2.01294881451043e-08
0.279026 8.82322611486458e-09
0.279027 -5.15183373466128e-09
0.279028 4.10158869292946e-09
0.279029 -3.62718896960365e-09
0.27903 3.39029278193256e-09
0.279031 -3.28712940815984e-09
0.279032 3.27960681464994e-09
0.279033 -3.35499432698968e-09
0.279034 3.51589337369053e-09
0.279035 -3.77887953905083e-09
0.279036 4.17911948394988e-09
0.279037 -4.78487035754081e-09
0.279038 5.73101543914869e-09
0.279039 -7.31611125809463e-09
0.27904 1.03531263434306e-08
0.279041 -1.80818485573168e-08
0.279042 7.15557859259789e-08
0.279043 3.82907729461119e-08
0.279044 -1.56365026260123e-08
0.279045 1.01601414043484e-08
0.279046 -7.77340133180234e-09
0.279047 6.49656139110118e-09
0.279048 -5.75310860434386e-09
0.279049 5.31651595439768e-09
0.27905 -5.08404016106053e-09
0.279051 5.00707022031143e-09
0.279052 -5.06577229927826e-09
0.279053 5.26293088074828e-09
0.279054 -5.62917085240222e-09
0.279055 6.25207018420326e-09
0.279056 -7.40500217706379e-09
0.279057 1.05484894757758e-08
0.279058 5.0565928664454e-08
0.279059 3.11739728022013e-09
0.27906 -6.43802792503509e-09
0.279061 9.50292070842278e-09
0.279062 -1.47363134168197e-08
0.279063 3.16818768090678e-08
0.279064 9.97925227865346e-08
0.279065 -1.39772877098854e-08
0.279066 4.09840902247192e-09
0.279067 1.88780967524276e-09
0.279068 -1.04355578448077e-08
0.279069 4.71359319128872e-08
0.27907 1.1451251198637e-07
0.279071 1.83792377767447e-08
0.279072 3.61914938363391e-09
0.279073 -5.18483653353651e-09
0.279074 2.2431284410692e-08
0.279075 -3.37263561429363e-10
0.279076 6.33763805520933e-10
0.279077 4.5547022335279e-10
0.279078 1.76748172665067e-09
0.279079 -4.81003298953382e-10
0.27908 -1.52648393134257e-10
0.279081 7.32194373882598e-10
0.279082 -1.34328099289912e-09
0.279083 2.03798816718304e-09
0.279084 -2.88346471727477e-09
0.279085 3.99733771187191e-09
0.279086 -5.62153612987583e-09
0.279087 8.36327753485707e-09
0.279088 -1.4324380388753e-08
0.279089 3.91226712453352e-08
0.27909 6.78284450914212e-08
0.279091 -1.91669918209871e-08
0.279092 1.15752876944972e-08
0.279093 -8.63159686740478e-09
0.279094 7.36537722347182e-09
0.279095 -7.61093343202926e-09
0.279096 2.59086304159676e-08
0.279097 8.35383498739334e-10
0.279098 9.33586971358545e-10
0.279099 -1.23194061104291e-09
0.2791 1.25586044793117e-09
0.279101 -1.20128885974843e-09
0.279102 1.12410709650515e-09
0.279103 -1.04438534471648e-09
0.279104 9.69326184856065e-10
0.279105 -9.01545932187497e-10
0.279106 8.42422896360157e-10
0.279107 -7.92499106960921e-10
0.279108 7.52146753727109e-10
0.279109 -7.21641478527625e-10
0.27911 7.00021537158058e-10
0.279111 -6.87396910997879e-10
0.279112 6.85589378223365e-10
0.279113 -6.96272255791683e-10
0.279114 7.22047074139811e-10
0.279115 -7.67106709024192e-10
0.279116 8.38285486106077e-10
0.279117 -9.473072761282e-10
0.279118 1.11610893354415e-09
0.279119 -1.3907370674793e-09
0.27912 1.8859427219428e-09
0.279121 -2.99022622719541e-09
0.279122 7.3697798098498e-09
0.279123 1.91811603108159e-08
0.279124 -3.79070963579078e-09
0.279125 3.01018187431968e-09
0.279126 -1.66942663945563e-09
0.279127 1.30063556574946e-09
0.279128 -1.08462895570391e-09
0.279129 9.44506523849953e-10
0.27913 -8.50156724818787e-10
0.279131 7.8718679870445e-10
0.279132 -7.47267327270651e-10
0.279133 7.25742759921208e-10
0.279134 -7.20141341435911e-10
0.279135 7.29511293265914e-10
0.279136 -7.5420343035347e-10
0.279137 7.95866055882082e-10
0.279138 -8.58131076497249e-10
0.279139 9.48031579816396e-10
0.27914 -1.07933880243742e-09
0.279141 1.27976672852832e-09
0.279142 -1.61346302339865e-09
0.279143 2.27293711035868e-09
0.279144 -4.20163566822362e-09
0.279145 1.3679071915866e-07
0.279146 5.28572576462102e-09
0.279147 6.41577233541438e-10
0.279148 1.61027767373895e-10
0.279149 4.16550272112543e-11
0.27915 -2.66538313830432e-10
0.279151 4.8932283941024e-10
0.279152 -7.22181204870554e-10
0.279153 9.82040421007147e-10
0.279154 -1.29177672284382e-09
0.279155 1.68866956935657e-09
0.279156 -2.2461656227574e-09
0.279157 3.14311019403029e-09
0.279158 -4.97815989450567e-09
0.279159 1.18366231799062e-08
0.27916 2.43461102436583e-08
0.279161 -5.1776479565563e-09
0.279162 2.46396558257309e-09
0.279163 -1.28488273127417e-09
0.279164 5.61935091463861e-10
0.279165 -2.71154290940052e-11
0.279166 -4.19469080426735e-10
0.279167 8.25288266123825e-10
0.279168 -1.21752711385976e-09
0.279169 1.61492454879669e-09
0.27917 -2.03322839021608e-09
0.279171 2.48781437345292e-09
0.279172 -2.99755264904046e-09
0.279173 3.58891670753322e-09
0.279174 -4.30447667080718e-09
0.279175 5.22270900082454e-09
0.279176 -6.50788639374296e-09
0.279177 8.59026141687496e-09
0.279178 -1.31612223538908e-08
0.279179 4.32911650159029e-08
0.27918 1.17686139792114e-08
0.279181 -1.53772250459463e-11
0.279182 -4.66760866769861e-09
0.279183 9.33179616029853e-09
0.279184 -1.73908223728702e-08
0.279185 4.55363386890234e-08
0.279186 1.22435029695131e-07
0.279187 -2.7647744315401e-08
0.279188 1.58057185015615e-08
0.279189 -1.10759884217654e-08
0.27919 8.49285978752909e-09
0.279191 -6.84517968067037e-09
0.279192 5.68772892561749e-09
0.279193 -4.8149346527656e-09
0.279194 4.11561045101742e-09
0.279195 -3.52037625830184e-09
0.279196 2.98120312314344e-09
0.279197 -2.47378456016284e-09
0.279198 2.06370075368721e-09
0.279199 -2.53549960788692e-09
0.2792 2.35230920565247e-08
0.279201 6.72528660497376e-08
0.279202 8.67838117175435e-08
0.279203 -3.14389823535167e-08
0.279204 3.42014526976125e-08
0.279205 -7.72265171243828e-09
0.279206 1.29488907945054e-08
0.279207 -1.54237638202651e-08
0.279208 1.91923191052229e-08
0.279209 -2.81388255578199e-08
0.27921 1.17705833746119e-07
0.279211 3.56610256090916e-09
0.279212 5.16065659197167e-08
0.279213 1.14215446763991e-07
0.279214 -2.18495791859944e-08
0.279215 1.04684244049727e-08
0.279216 -5.65595941192442e-09
0.279217 3.34522894077628e-09
0.279218 -5.08124826464875e-09
0.279219 9.02921442534093e-08
0.27922 1.03469932464583e-07
0.279221 5.76153956574547e-08
0.279222 -8.48788869892044e-09
0.279223 -6.64570466852627e-09
0.279224 3.54080423662537e-08
0.279225 2.475064382147e-07
0.279226 -2.77539538146991e-08
0.279227 1.92545985004097e-08
0.279228 -1.37728790427563e-08
0.279229 1.22378187600368e-08
0.27923 -1.52159981045004e-08
0.279231 8.11637669894152e-08
0.279232 2.18927144479323e-08
0.279233 -1.50555670532049e-08
0.279234 1.75350676779554e-08
0.279235 -2.75217066156359e-08
0.279236 7.65112184389842e-08
0.279237 9.97370586756707e-08
0.279238 -3.10208531746849e-08
0.279239 1.90567986994009e-08
0.27924 -1.46834790442968e-08
0.279241 1.36733954448354e-08
0.279242 -1.18863545563492e-08
0.279243 3.41460271433911e-08
0.279244 1.18671954827829e-07
0.279245 -3.26850884143946e-08
0.279246 8.10619543107377e-08
0.279247 1.05674218004893e-07
0.279248 -1.39397363379023e-08
0.279249 2.14760980025692e-09
0.27925 4.77722328927038e-09
0.279251 -1.41075603895488e-08
0.279252 4.69895022152953e-08
0.279253 9.0030220065524e-08
0.279254 -2.69286541725913e-08
0.279255 1.67504317122502e-08
0.279256 -1.25157094487899e-08
0.279257 1.01978704229421e-08
0.279258 -8.76058536465473e-09
0.279259 7.8163875922681e-09
0.27926 -7.19018438899104e-09
0.279261 6.79303408741879e-09
0.279262 -6.57919772532373e-09
0.279263 6.53189268197293e-09
0.279264 -6.66081221196299e-09
0.279265 7.00801425085736e-09
0.279266 -7.68444724152664e-09
0.279267 9.02670734699555e-09
0.279268 -1.26116344461715e-08
0.279269 1.21443745517843e-07
0.27927 5.89911349361865e-10
0.279271 4.48592389394885e-09
0.279272 -7.44639335176328e-09
0.279273 1.11308788889053e-08
0.279274 -1.91647629819356e-08
0.279275 1.03724623442399e-07
0.279276 1.73180299952506e-08
0.279277 -3.13923763824175e-09
0.279278 -2.74264002106974e-09
0.279279 8.39904278680668e-09
0.27928 -1.89131160716484e-08
0.279281 8.92281064058189e-08
0.279282 1.27354443923904e-07
0.279283 -5.80508165223797e-09
0.279284 1.1727429301472e-08
0.279285 -6.73507266049904e-09
0.279286 4.12554981416684e-09
0.279287 -2.30338567135016e-09
0.279288 1.65574791002594e-09
0.279289 3.38937460138334e-09
0.27929 -5.31068460768388e-09
0.279291 1.16975201664888e-08
0.279292 1.00468266296999e-07
0.279293 -5.81066548208796e-09
0.279294 5.82750224798383e-10
0.279295 2.07468485940032e-09
0.279296 -4.20104419548142e-09
0.279297 6.32386911095055e-09
0.279298 -8.76558973386613e-09
0.279299 1.1924740947807e-08
0.2793 -1.6564632294364e-08
0.279301 2.46723399936969e-08
0.279302 -4.40839081528735e-08
0.279303 1.81399152084527e-07
0.279304 9.47152426087552e-08
0.279305 -3.54119805524296e-08
0.279306 2.0850661509718e-08
0.279307 -1.38020017049243e-08
0.279308 9.16543288596951e-09
0.279309 -5.1806561107478e-09
0.27931 2.41877012373232e-10
0.279311 1.22155420446862e-08
0.279312 1.13077381367482e-07
0.279313 -2.08103792297232e-08
0.279314 1.38984602009557e-08
0.279315 -1.20793176070838e-08
0.279316 2.16692806769063e-08
0.279317 -1.35149569994663e-09
0.279318 3.09782459166383e-09
0.279319 -3.05714713789513e-09
0.27932 2.75272384338264e-09
0.279321 -2.39928755632362e-09
0.279322 2.05011688040999e-09
0.279323 -1.72177614232646e-09
0.279324 1.42172837505549e-09
0.279325 -1.15601497157412e-09
0.279326 9.35003425480792e-10
0.279327 -7.82028480982306e-10
0.279328 7.57818670722211e-10
0.279329 -1.05990029047951e-09
0.27933 2.75281202146374e-09
0.279331 1.25961898332176e-07
0.279332 -5.97980636007887e-09
0.279333 4.8170044697043e-09
0.279334 -5.0326076647313e-09
0.279335 5.9048941074188e-09
0.279336 -7.59432716111849e-09
0.279337 1.09989418740688e-08
0.279338 -2.02081312626606e-08
0.279339 1.17328270397149e-07
0.27934 3.2749555701266e-08
0.279341 -1.47930373076969e-08
0.279342 9.83873023443625e-09
0.279343 -7.580804935497e-09
0.279344 6.33888812870591e-09
0.279345 -5.59714820915772e-09
0.279346 5.14873983417752e-09
0.279347 -4.89765718357424e-09
0.279348 4.79746240531981e-09
0.279349 -4.82871171942544e-09
0.27935 4.99078805337607e-09
0.279351 -5.30124648260274e-09
0.279352 5.80114231154045e-09
0.279353 -6.57282664125458e-09
0.279354 7.78443642964266e-09
0.279355 1.20709004834351e-07
0.279356 1.37038048335589e-08
0.279357 -2.36759194065085e-08
0.279358 9.82753078274014e-08
0.279359 4.43258412090259e-08
0.27936 -1.79732364876731e-08
0.279361 1.13132015535825e-08
0.279362 -8.32115201545991e-09
0.279363 6.65878267544783e-09
0.279364 -5.63927057253638e-09
0.279365 4.99634703705865e-09
0.279366 -4.61860443777084e-09
0.279367 4.4774724011521e-09
0.279368 -4.62903235226065e-09
0.279369 5.32724018292245e-09
0.27937 -7.80377864563147e-09
0.279371 4.53994359142774e-08
0.279372 6.60766343230738e-09
0.279373 -2.37779486113587e-09
0.279374 1.2288442528466e-09
0.279375 -7.4501792973807e-10
0.279376 5.08612871762393e-10
0.279377 -3.89284566490709e-10
0.279378 3.33835723087515e-10
0.279379 -3.16945939627851e-10
0.27938 3.24471983836928e-10
0.279381 -3.48687788471734e-10
0.279382 3.86373481416802e-10
0.279383 -4.36489117597004e-10
0.279384 5.0024575544595e-10
0.279385 -5.81869270103347e-10
0.279386 6.91224593343183e-10
0.279387 -8.52112950826771e-10
0.279388 1.1352405281358e-09
0.279389 -1.88116208138577e-09
0.27939 4.85980061225136e-08
0.279391 1.00295922970736e-09
0.279392 -1.12846085833384e-10
0.279393 -2.4527099646772e-10
0.279394 4.95049974118222e-10
0.279395 -7.27600719080509e-10
0.279396 9.89385290802321e-10
0.279397 -1.33320486962958e-09
0.279398 1.86708335656147e-09
0.279399 -2.93620597187032e-09
0.2794 6.78447177543555e-09
0.279401 1.60950343745509e-08
0.279402 -3.10994236095177e-09
0.279403 1.42269646162901e-09
0.279404 -6.89588464754272e-10
0.279405 2.33520731120698e-10
0.279406 1.10976071632982e-10
0.279407 -4.05219382639577e-10
0.279408 6.78198409760166e-10
0.279409 -9.46506291414448e-10
0.27941 1.22159005334521e-09
0.279411 -1.51307731361221e-09
0.279412 1.83033735977926e-09
0.279413 -2.18492016900383e-09
0.279414 2.5938245862286e-09
0.279415 -3.08429989650905e-09
0.279416 3.70628125188815e-09
0.279417 -4.5682511626786e-09
0.279418 5.97541158587728e-09
0.279419 -9.33870499684859e-09
0.27942 1.06865555846105e-07
0.279421 2.37063548215791e-09
0.279422 2.05595136907337e-09
0.279423 -4.31232597654977e-09
0.279424 6.45748197641143e-09
0.279425 -9.26570001398243e-09
0.279426 1.40117785375795e-08
0.279427 -2.55198620491202e-08
0.279428 1.1686534769602e-07
0.279429 4.50427339107759e-08
0.27943 -1.81185735103937e-08
0.279431 1.07580496182166e-08
0.279432 -7.11735461500716e-09
0.279433 4.75723751073547e-09
0.279434 -2.88763215300733e-09
0.279435 1.07340010522231e-09
0.279436 1.18945247806207e-09
0.279437 -5.25220272656018e-09
0.279438 2.10430891292099e-08
0.279439 3.87472810449491e-08
0.27944 -1.30362761993863e-08
0.279441 8.50242115057174e-09
0.279442 -6.52927131348668e-09
0.279443 5.40133292398071e-09
0.279444 -4.67397081717539e-09
0.279445 4.18534861981431e-09
0.279446 -3.87151088556553e-09
0.279447 3.71979958054535e-09
0.279448 -3.7691772296872e-09
0.279449 4.16911394069947e-09
0.27945 -5.50655802902894e-09
0.279451 1.28898848291793e-08
0.279452 1.21497189549374e-08
0.279453 -3.34624488404009e-09
0.279454 1.81691799817232e-09
0.279455 -1.2572742558961e-09
0.279456 1.01009855563758e-09
0.279457 -9.00086106334655e-10
0.279458 8.61767205999542e-10
0.279459 -8.65898451282783e-10
0.27946 8.98260481360249e-10
0.279461 -9.52268999066721e-10
0.279462 1.02564010808586e-09
0.279463 -1.11898399978011e-09
0.279464 1.23591412957757e-09
0.279465 -1.38378318705268e-09
0.279466 1.57565816509794e-09
0.279467 -1.83472977989221e-09
0.279468 4.74724982354488e-08
0.279469 -2.77708143692194e-09
0.27947 3.7768149367729e-09
0.279471 -5.93832383531088e-09
0.279472 1.39163683213588e-08
0.279473 4.21172120564738e-08
0.279474 -8.54179163402217e-09
0.279475 4.84085524193852e-09
0.279476 -3.44189249075219e-09
0.279477 2.7235336270754e-09
0.279478 -2.3002789016149e-09
0.279479 2.03337467064664e-09
0.27948 -1.86102705397578e-09
0.279481 1.75251521697331e-09
0.279482 -1.69138842112997e-09
0.279483 1.66730252981507e-09
0.279484 -1.67451749177361e-09
0.279485 1.71231717246261e-09
0.279486 -1.7833119825386e-09
0.279487 1.89408585874064e-09
0.279488 -2.05739239121831e-09
0.279489 2.29584146742941e-09
0.27949 -2.65053753054175e-09
0.279491 3.20381494552495e-09
0.279492 -4.14496049846781e-09
0.279493 6.02021439228406e-09
0.279494 -1.13139013460931e-08
0.279495 1.02972485418086e-07
0.279496 1.49868545931296e-08
0.279497 -7.13929406454486e-09
0.279498 4.81198995430551e-09
0.279499 -3.72858541522607e-09
0.2795 3.12672059879271e-09
0.279501 -2.76426017186545e-09
0.279502 2.5407386518429e-09
0.279503 -2.40747732547284e-09
0.279504 2.33854837665557e-09
0.279505 -2.31944453971703e-09
0.279506 2.34207254223391e-09
0.279507 -2.40250646904107e-09
0.279508 2.49971956750849e-09
0.279509 -2.6349723338339e-09
0.27951 2.81192739194473e-09
0.279511 -3.03704214748691e-09
0.279512 3.32045776426366e-09
0.279513 -3.67804435737622e-09
0.279514 4.13391602870679e-09
0.279515 -4.72552954692058e-09
0.279516 5.51485351352753e-09
0.279517 -6.61124613390799e-09
0.279518 8.22592269885727e-09
0.279519 -1.08236871756831e-08
0.27952 1.56591092430379e-08
0.279521 -2.76570473555073e-08
0.279522 1.04672675363466e-07
0.279523 6.54219932272394e-08
0.279524 -2.66685789129484e-08
0.279525 1.82277969772077e-08
0.279526 -1.59583728899834e-08
0.279527 2.05002091000768e-08
0.279528 3.75163235207858e-08
0.279529 -2.4320547941232e-09
0.27953 -2.87292481126449e-10
0.279531 9.82976689898172e-10
0.279532 -1.16633079383124e-09
0.279533 1.1683007497653e-09
0.279534 -1.09625476840656e-09
0.279535 9.92296984736235e-10
0.279536 -8.75048596075223e-10
0.279537 7.5279439166307e-10
0.279538 -6.28199029909842e-10
0.279539 5.00782975302909e-10
0.27954 -3.67369738654267e-10
0.279541 2.21322501868778e-10
0.279542 -4.9895306040984e-11
0.279543 -1.72971677841306e-10
0.279544 5.08891904856527e-10
0.279545 -1.14600723443735e-09
0.279546 3.06489109284286e-09
0.279547 1.13714479514142e-07
0.279548 -4.00962301557789e-09
0.279549 2.38589434130088e-09
0.27955 -1.84846339277127e-09
0.279551 1.60266080351401e-09
0.279552 -1.48417301985866e-09
0.279553 1.43847098657769e-09
0.279554 -1.44309206047091e-09
0.279555 1.48822816706336e-09
0.279556 -1.57031516256078e-09
0.279557 1.68973961331213e-09
0.279558 -1.85183555457962e-09
0.279559 2.06589370706202e-09
0.27956 -2.3450457852197e-09
0.279561 2.71113924153477e-09
0.279562 -3.20185535917921e-09
0.279563 3.88544401718192e-09
0.279564 -4.90453941985627e-09
0.279565 6.61089395131793e-09
0.279566 -1.01470853634106e-08
0.279567 2.25329838648041e-08
0.279568 7.69728211863438e-08
0.279569 -1.29503265993272e-08
0.27957 6.53283863164411e-09
0.279571 -3.9940411925353e-09
0.279572 2.56512474607363e-09
0.279573 -1.59827969757717e-09
0.279574 8.61768783767718e-10
0.279575 -2.52498970458177e-10
0.279576 -2.79613668712541e-10
0.279577 7.48932173915434e-10
0.279578 -1.06012588185619e-09
0.279579 3.65441543710676e-09
0.27958 -2.81899368578479e-09
0.279581 3.32610756796826e-09
0.279582 -3.99350685832824e-09
0.279583 4.81082374267728e-09
0.279584 -5.83762920909207e-09
0.279585 7.20321487606421e-09
0.279586 -9.19504536019327e-09
0.279587 1.2602714195459e-08
0.279588 -2.07775877804016e-08
0.279589 1.07383654381588e-07
0.27959 1.47248211126298e-08
0.279591 1.52949799536128e-08
0.279592 6.76703316136927e-09
0.279593 4.59166316936884e-10
0.279594 -4.92349495186681e-09
0.279595 1.00832683220694e-08
0.279596 -1.915476672897e-08
0.279597 4.8793321997039e-08
0.279598 2.28260895374694e-07
0.279599 -3.62201822522771e-08
0.2796 2.03560019602855e-08
0.279601 -1.42354896073977e-08
0.279602 1.09195930071122e-08
0.279603 -8.80475596203896e-09
0.279604 7.31927654332497e-09
0.279605 -6.20747429589851e-09
0.279606 5.33744532539542e-09
0.279607 -4.63405264683206e-09
0.279608 4.05060277885962e-09
0.279609 -3.55666888571405e-09
0.27961 3.13198019181185e-09
0.279611 -2.76239323088959e-09
0.279612 2.43783516529252e-09
0.279613 -2.15075659534759e-09
0.279614 1.89545045998457e-09
0.279615 -1.66752698858795e-09
0.279616 1.46356268228941e-09
0.279617 -1.28086251959203e-09
0.279618 1.11730029736456e-09
0.279619 -9.71230759690861e-10
0.27962 8.41432453705686e-10
0.279621 -7.27124847383714e-10
0.279622 6.27046968451645e-10
0.279623 -5.409508852882e-10
0.279624 4.72364258736497e-10
0.279625 -4.34228006185379e-10
0.279626 4.97943242185702e-10
0.279627 8.17746036338798e-09
0.279628 -1.59523762314297e-10
0.279629 9.98741745684195e-11
0.27963 -1.16415659756659e-10
0.279631 1.51824671575527e-10
0.279632 -1.94681119694602e-10
0.279633 2.41617430156496e-10
0.279634 -2.9142786872125e-10
0.279635 3.43823631924496e-10
0.279636 -3.98955065530557e-10
0.279637 4.57230534803299e-10
0.279638 -5.2081905639988e-10
0.279639 5.91903272839251e-10
0.27964 -6.71214885351147e-10
0.279641 7.59745194884292e-10
0.279642 -8.58856319901452e-10
0.279643 9.70195583734593e-10
0.279644 -1.09639404810035e-09
0.279645 1.24236019466296e-09
0.279646 -1.41763856823044e-09
0.279647 1.64536506880653e-09
0.279648 -2.00612026700649e-09
0.279649 3.09573876444072e-09
0.27965 1.27286414535167e-07
0.279651 2.43814256118198e-09
0.279652 -2.47113419117429e-09
0.279653 2.81368879764832e-09
0.279654 -3.26505230353036e-09
0.279655 3.84223881349768e-09
0.279656 -4.60608715889363e-09
0.279657 5.67441444935021e-09
0.279658 -7.29339685816555e-09
0.279659 1.00657499816802e-08
0.27966 -1.59672465897381e-08
0.279661 3.75106135789807e-08
0.279662 1.12994462629651e-07
0.279663 -2.26303066092763e-08
0.279664 1.25570207869837e-08
0.279665 -8.66131341594903e-09
0.279666 6.5839543447291e-09
0.279667 -5.2874412276305e-09
0.279668 4.39872585519173e-09
0.279669 -3.7510984496484e-09
0.27967 3.25931977004889e-09
0.279671 -2.87583167872097e-09
0.279672 2.57273207226122e-09
0.279673 -2.33357203076975e-09
0.279674 2.14952036502089e-09
0.279675 -2.01788764928823e-09
0.279676 1.94246512680158e-09
0.279677 -1.93671755466039e-09
0.279678 2.03068377170577e-09
0.279679 -2.29188722130248e-09
0.27968 2.89606265355613e-09
0.279681 -4.45165709970357e-09
0.279682 1.13017457695907e-08
0.279683 2.27256828688337e-08
0.279684 -6.3874887232039e-09
0.279685 4.17595485279899e-09
0.279686 -3.43427324632721e-09
0.279687 3.17180167370177e-09
0.279688 -3.15024352778143e-09
0.279689 3.29612622787153e-09
0.27969 -3.59740739558294e-09
0.279691 4.08142622576064e-09
0.279692 -4.82211919506789e-09
0.279693 5.97827677852424e-09
0.279694 -7.90765651694164e-09
0.279695 1.15640395041137e-08
0.279696 -2.04956940676783e-08
0.279697 6.68878665195762e-08
0.279698 7.50440260881549e-08
0.279699 -2.93633068990923e-08
0.2797 2.22518798935808e-08
0.279701 -2.30832929411654e-08
0.279702 4.27023105249712e-08
0.279703 1.03967828929131e-07
0.279704 -1.47008120703483e-08
0.279705 6.5635951164854e-09
0.279706 -3.75268512338331e-09
0.279707 2.40903466764282e-09
0.279708 -1.64782112744878e-09
0.279709 1.15738558506442e-09
0.27971 -7.94420507497449e-10
0.279711 4.70940718182772e-10
0.279712 -1.03101613532699e-10
0.279713 -4.45959579848526e-10
0.279714 1.53288523220745e-09
0.279715 -4.67961819782076e-09
0.279716 3.28255613461127e-08
0.279717 3.27495020071052e-08
0.279718 5.44000512531408e-09
0.279719 3.53462103320605e-09
0.27972 -5.71648374602286e-09
0.279721 3.19312093955462e-08
0.279722 -6.2211970343959e-09
0.279723 1.53506845344815e-08
0.279724 1.07012525130509e-07
0.279725 -1.14866409619056e-08
0.279726 5.84698621436609e-09
0.279727 -3.78571674225817e-09
0.279728 2.70482157544742e-09
0.279729 -2.02822217124342e-09
0.27973 1.55093850368816e-09
0.279731 -1.17830320473199e-09
0.279732 8.57701084861603e-10
0.279733 -5.49033445999416e-10
0.279734 2.03629783756484e-10
0.279735 2.8377131335988e-10
0.279736 -1.35382552092431e-09
0.279737 1.74415419880682e-08
0.279738 2.93320951477536e-09
0.279739 -1.41966802596297e-09
0.27974 8.59387635947071e-10
0.279741 -5.06332155318252e-10
0.279742 2.25867991080315e-10
0.279743 2.52368052383973e-11
0.279744 -2.65883763179434e-10
0.279745 5.07521584905001e-10
0.279746 -7.59126750103979e-10
0.279747 1.03209163581743e-09
0.279748 -1.3556787088327e-09
0.279749 1.97854035338018e-09
0.27975 -1.30527462781289e-09
0.279751 1.91910003577146e-09
0.279752 -2.32730753103156e-09
0.279753 2.73347617026273e-09
0.279754 -3.16627944418608e-09
0.279755 3.63884132865424e-09
0.279756 -4.1621290582868e-09
0.279757 4.74785445025584e-09
0.279758 -5.41116265707825e-09
0.279759 6.17286702081468e-09
0.27976 -7.06179976292945e-09
0.279761 8.12031630782161e-09
0.279762 -9.41404022640805e-09
0.279763 1.10515470586538e-08
0.279764 -1.32308184491704e-08
0.279765 1.63716861444216e-08
0.279766 -2.17237450437953e-08
0.279767 7.28859539100513e-08
0.279768 -3.63618266947256e-08
0.279769 1.97182978385224e-07
0.27977 1.00421747869607e-07
0.279771 -2.62045097111735e-08
0.279772 9.67300276481327e-09
0.279773 7.67231593339339e-10
0.279774 -1.40081421160197e-08
0.279775 6.2339872023079e-08
0.279776 8.56111937121007e-08
0.279777 -2.9974644592472e-08
0.279778 1.85216016637268e-08
0.279779 -1.31318484556733e-08
0.27978 9.77031941181769e-09
0.279781 -7.32145998604916e-09
0.279782 5.33141227948446e-09
0.279783 -3.55629287208235e-09
0.279784 1.81921685981747e-09
0.279785 6.00830554471e-11
0.279786 -1.57245533734112e-09
0.279787 6.04736628657357e-09
0.279788 -1.27984362954285e-08
0.279789 3.63041074466531e-08
0.27979 1.25076476851504e-07
0.279791 -2.77460098436216e-08
0.279792 1.67185727979845e-08
0.279793 -1.23724240253591e-08
0.279794 1.00229994868744e-08
0.279795 -8.55674139472543e-09
0.279796 7.5749738163321e-09
0.279797 -6.90103511225418e-09
0.279798 6.44828778680851e-09
0.279799 -6.17357569638244e-09
0.2798 6.05942177783536e-09
0.279801 -6.10806269622007e-09
0.279802 6.34280621915929e-09
0.279803 -6.8181447959837e-09
0.279804 7.64591371573973e-09
0.279805 -9.0680894147217e-09
0.279806 1.16865401529608e-08
0.279807 -1.74853274829487e-08
0.279808 3.90487460535139e-08
0.279809 1.12432032457068e-07
0.27981 -2.15863867832436e-08
0.279811 1.14865630402217e-08
0.279812 -7.58062231397817e-09
0.279813 5.48544198413963e-09
0.279814 -4.15778266589327e-09
0.279815 3.22265788803383e-09
0.279816 -2.51396671625592e-09
0.279817 1.9460726097907e-09
0.279818 -1.46977341634645e-09
0.279819 1.05740446014149e-09
0.27982 -6.94171133642586e-10
0.279821 3.76402077765036e-10
0.279822 -1.15947429862309e-10
0.279823 -4.01805085647525e-11
0.279824 -7.61718203353123e-11
0.279825 1.39286048620227e-09
0.279826 1.11456076735583e-07
0.279827 -6.6453858923609e-09
0.279828 5.86258733352625e-09
0.279829 -6.31501225043595e-09
0.27983 7.36964010476382e-09
0.279831 -9.15221230071568e-09
0.279832 1.23590379058475e-08
0.279833 -1.97710104216634e-08
0.279834 5.70543304968987e-08
0.279835 1.49760659080678e-07
0.279836 -6.52984901681964e-09
0.279837 2.82360468269757e-09
0.279838 2.57030282694588e-10
0.279839 -3.0676056408116e-09
0.27984 6.45114220689036e-09
0.279841 -1.23380853253566e-08
0.279842 4.8656813878054e-08
0.279843 -8.71993367489463e-09
0.279844 6.61464184623451e-08
0.279845 7.41842921602734e-08
0.279846 -3.04232265307334e-08
0.279847 2.17806392406211e-08
0.279848 -1.92054799422387e-08
0.279849 2.00923026116257e-08
0.27985 -2.65768007683132e-08
0.279851 6.17264703697942e-08
0.279852 1.01746106231473e-07
0.279853 -3.11959025072139e-08
0.279854 2.39720928768115e-08
0.279855 -2.84227235903793e-08
0.279856 6.79393912834939e-08
0.279857 6.96260957906657e-08
0.279858 -2.12337484312e-08
0.279859 1.2582262617691e-08
0.27986 -9.18137780249755e-09
0.279861 7.47628917070206e-09
0.279862 -6.53544824783399e-09
0.279863 6.01679610556042e-09
0.279864 -5.77305380814185e-09
0.279865 5.73798001338861e-09
0.279866 -5.88681816906788e-09
0.279867 6.22498426283e-09
0.279868 -6.7905380798944e-09
0.279869 7.67503318495809e-09
0.27987 -9.08851155273855e-09
0.279871 1.15860668631139e-08
0.279872 -1.72275726507199e-08
0.279873 4.99035225394473e-08
0.279874 5.60290090276629e-08
0.279875 -1.02127216338655e-08
0.279876 3.329057696725e-09
0.279877 -3.67447735822256e-11
0.279878 -2.29855334840721e-09
0.279879 4.45025799194319e-09
0.27988 -6.92752242862831e-09
0.279881 1.05693993067276e-08
0.279882 -1.84766582364624e-08
0.279883 1.30174929103124e-07
0.279884 1.66485140709479e-08
0.279885 -1.35652636832395e-09
0.279886 -8.00138408340076e-09
0.279887 1.18928329477804e-07
0.279888 9.3913613985647e-09
0.279889 -7.28536302815119e-10
0.27989 -3.86944915440553e-09
0.279891 8.44913762959046e-09
0.279892 -1.54613390443696e-08
0.279893 3.86986801899162e-08
0.279894 5.05113778412269e-09
0.279895 8.89553869389793e-08
0.279896 4.95337912056659e-08
0.279897 -2.05424026081243e-08
0.279898 1.18636828888863e-08
0.279899 -6.91348449311751e-09
0.2799 2.94754109279359e-09
0.279901 1.39945794187206e-09
0.279902 -8.42755660644374e-09
0.279903 4.36502850448942e-08
0.279904 1.25449087319189e-07
0.279905 -2.63323111677146e-08
0.279906 1.63943300355169e-08
0.279907 -1.21916436870909e-08
0.279908 9.44123078633662e-09
0.279909 -4.06635142220193e-09
0.27991 2.18749549596657e-08
0.279911 -4.60037621753562e-09
0.279912 6.06306756124134e-09
0.279913 -6.0821241600273e-09
0.279914 6.04444808294192e-09
0.279915 -6.11890181282959e-09
0.279916 6.38871839210142e-09
0.279917 -6.97619628960478e-09
0.279918 8.16861614112544e-09
0.279919 -1.09417959335326e-08
0.27992 2.36616101528689e-08
0.279921 3.74103425194354e-09
0.279922 5.24471467408312e-08
0.279923 1.35341011418786e-08
0.279924 -5.41130932887072e-09
0.279925 2.51658152542021e-09
0.279926 -4.74186158246245e-10
0.279927 -2.24887852105947e-09
0.279928 1.39037334081612e-08
0.279929 1.42754067689124e-08
0.27993 -6.01039808331529e-09
0.279931 4.04168085723429e-09
0.279932 -3.0891833792089e-09
0.279933 2.49311328150747e-09
0.279934 -2.06147910452356e-09
0.279935 1.71077830846863e-09
0.279936 -1.38244989492153e-09
0.279937 9.59501734689421e-10
0.279938 1.46830212580889e-09
0.279939 1.90309376273813e-09
0.27994 -1.33877933108667e-09
0.279941 1.10043983746302e-09
0.279942 -9.37421338168496e-10
0.279943 8.07420378645398e-10
0.279944 -6.97594768016025e-10
0.279945 6.02670827417233e-10
0.279946 -5.19154541304757e-10
0.279947 4.4486860991906e-10
0.279948 -3.78329018066758e-10
0.279949 3.18454966674622e-10
0.27995 -2.64533321454724e-10
0.279951 2.15892965907357e-10
0.279952 -1.71864996340047e-10
0.279953 1.31974926827238e-10
0.279954 -9.58003110785454e-11
0.279955 6.23114800497934e-11
0.279956 -3.0433222337645e-11
0.279957 -3.00354687681771e-13
0.279958 3.03718475308361e-11
0.279959 -6.03009907212708e-11
0.27996 9.06725583405788e-11
0.279961 -1.22473576882223e-10
0.279962 1.56834488653743e-10
0.279963 -1.95255326740089e-10
0.279964 2.39701219355567e-10
0.279965 -2.92868875081301e-10
0.279966 3.59386658314287e-10
0.279967 -4.48110384454312e-10
0.279968 5.80224439715113e-10
0.279969 -8.24068227719909e-10
0.27997 1.59608900841848e-09
0.279971 4.25344992433841e-09
0.279972 -4.13935971355999e-10
0.279973 -1.97007149562821e-11
0.279974 2.30569334563369e-10
0.279975 -3.85003393688676e-10
0.279976 5.25672274660995e-10
0.279977 -6.75034793527184e-10
0.279978 8.6079787924897e-10
0.279979 -1.16108124824097e-09
0.27998 2.17977458162812e-09
0.279981 9.62755850692392e-10
0.279982 4.38490149558019e-10
0.279983 -8.08361071094319e-10
0.279984 1.06604684881015e-09
0.279985 -1.30847528478433e-09
0.279986 1.56971645435684e-09
0.279987 -1.87453865833862e-09
0.279988 2.25259138079608e-09
0.279989 -2.75021628426743e-09
0.27999 3.45246332934807e-09
0.279991 -4.54142815390945e-09
0.279992 6.49786853765272e-09
0.279993 -1.11657832544782e-08
0.279994 4.02172782963265e-08
0.279995 6.22565478354019e-08
0.279996 -1.11590736348476e-08
0.279997 6.54548620231876e-09
0.279998 -4.58928990558584e-09
0.279999 3.45394120904544e-09
0.28 -2.64430095656289e-09
0.280001 1.92260502800312e-09
0.280002 -1.03577106035632e-09
0.280003 -7.68495778309887e-10
0.280004 1.37378094931364e-08
0.280005 1.07813674801267e-08
0.280006 -6.58536834131498e-09
0.280007 5.89961354851329e-09
0.280008 -6.19323350559489e-09
0.280009 7.52618242771725e-09
0.28001 -1.17221313860259e-08
0.280011 5.61995124640018e-08
0.280012 1.2992715905172e-08
0.280013 -2.96264879113259e-09
0.280014 6.91121702679064e-09
0.280015 -3.21835847121813e-09
0.280016 2.17639002477506e-09
0.280017 -1.61029477008732e-09
0.280018 1.24610854760394e-09
0.280019 -1.00383838803035e-09
0.28002 9.7283519324261e-10
0.280021 1.34564794954314e-08
0.280022 1.29952729438158e-08
0.280023 -1.78678614484871e-09
0.280024 1.193329135494e-09
0.280025 -9.73986474753068e-10
0.280026 8.34905669797624e-10
0.280027 -6.70625531243796e-10
0.280028 2.33760925050869e-10
0.280029 7.20680323320576e-09
0.28003 1.29546839403729e-08
0.280031 -1.46287855359841e-09
0.280032 1.66299243477211e-09
0.280033 -1.78613248807818e-09
0.280034 1.92826102495584e-09
0.280035 -2.09824963347491e-09
0.280036 2.29825960621202e-09
0.280037 -2.52989092125733e-09
0.280038 2.7955782584138e-09
0.280039 -3.09863916155621e-09
0.28004 3.44366575056794e-09
0.280041 -3.8378966748065e-09
0.280042 4.28968316335814e-09
0.280043 -4.80940130192442e-09
0.280044 5.41315761452611e-09
0.280045 -6.12442561488814e-09
0.280046 6.97851832195598e-09
0.280047 -8.03172845114283e-09
0.280048 9.38239558513656e-09
0.280049 -1.12260767730278e-08
0.28005 1.4043998893483e-08
0.280051 -1.96158318600129e-08
0.280052 5.11924351968635e-08
0.280053 1.73397481613773e-09
0.280054 1.38036636061469e-08
0.280055 -2.66738319004532e-08
0.280056 6.35425467164933e-08
0.280057 7.61713381953633e-08
0.280058 4.75730864883074e-08
0.280059 9.01057175414671e-08
0.28006 -3.57447281779319e-08
0.280061 2.30927333716123e-08
0.280062 -1.24609676605484e-08
0.280063 1.37732743474235e-08
0.280064 -1.12264162934116e-08
0.280065 9.38708765891964e-09
0.280066 -7.96846400374118e-09
0.280067 6.82622699775253e-09
0.280068 -5.87437475921048e-09
0.280069 5.0560347718903e-09
0.28007 -4.32919644497506e-09
0.280071 3.65747575548269e-09
0.280072 -3.00120439865171e-09
0.280073 2.30268134973279e-09
0.280074 -1.4469304422668e-09
0.280075 1.04282250839485e-10
0.280076 3.54036059767104e-09
0.280077 2.56138933738911e-08
0.280078 -3.45028171714391e-09
0.280079 -3.8276140712803e-09
0.28008 7.79443984348887e-08
0.280081 1.25114776601403e-07
0.280082 2.86725707143555e-08
0.280083 -6.46498837275359e-09
0.280084 2.25077598537566e-09
0.280085 -6.78536665864566e-10
0.280086 -1.09956842655861e-10
0.280087 5.94060198492596e-10
0.280088 -9.46636943592068e-10
0.280089 1.24497469555655e-09
0.28009 -1.53045843799579e-09
0.280091 1.83017774321152e-09
0.280092 -2.16661210706077e-09
0.280093 2.56315964537783e-09
0.280094 -3.05046145234792e-09
0.280095 3.67551743638174e-09
0.280096 -4.51817573246004e-09
0.280097 5.72955132985854e-09
0.280098 -7.64499819222688e-09
0.280099 1.11880292814828e-08
0.2801 -2.01655697610063e-08
0.280101 9.28354733188774e-08
0.280102 3.64465283163256e-08
0.280103 -1.51180755139543e-08
0.280104 9.32299124362781e-09
0.280105 -5.87124997758935e-09
0.280106 6.86950289492164e-09
0.280107 -5.04251501354798e-09
0.280108 4.17961596193725e-09
0.280109 -3.59604816205448e-09
0.28011 3.16976291686501e-09
0.280111 -2.8521896847836e-09
0.280112 2.62102167908786e-09
0.280113 -2.46838311181968e-09
0.280114 2.40088233180221e-09
0.280115 -2.4483777149009e-09
0.280116 2.6984351368738e-09
0.280117 -3.45494299006994e-09
0.280118 6.66486136320984e-09
0.280119 1.6928691158735e-08
0.28012 -2.9727914645802e-09
0.280121 1.52680389373309e-09
0.280122 -1.04703679642633e-09
0.280123 8.67729794970369e-10
0.280124 -8.52757969390059e-10
0.280125 1.00965821676608e-09
0.280126 -1.56328658944739e-09
0.280127 8.15713579078241e-09
0.280128 2.933234445592e-08
0.280129 -2.34435334657156e-09
0.28013 1.47060653889569e-09
0.280131 -1.19464011958695e-09
0.280132 1.08712104037425e-09
0.280133 -1.05139554506957e-09
0.280134 1.05065323180237e-09
0.280135 -1.06275128831989e-09
0.280136 1.0632655074099e-09
0.280137 -1.00374681505886e-09
0.280138 7.31623364951148e-10
0.280139 6.97063478769128e-10
0.28014 1.30315781834219e-08
0.280141 -4.73060214253277e-09
0.280142 4.28066832296243e-09
0.280143 -4.44974778222514e-09
0.280144 4.90495612919585e-09
0.280145 -5.63086708106115e-09
0.280146 6.73483961292483e-09
0.280147 -8.51019050843276e-09
0.280148 1.18037978963114e-08
0.280149 -2.02472575080793e-08
0.28015 1.04297629100634e-07
0.280151 3.0921082039696e-08
0.280152 -8.96028726331153e-09
0.280153 3.66521060038474e-09
0.280154 -1.173037740997e-10
0.280155 -4.06474652245371e-09
0.280156 1.45325375090897e-08
0.280157 1.28169991847959e-07
0.280158 -1.62063666087537e-08
0.280159 9.32495036706975e-09
0.28016 -6.6664535714721e-09
0.280161 5.19251206274498e-09
0.280162 -4.22650538105916e-09
0.280163 3.52940253246566e-09
0.280164 -2.99410666103827e-09
0.280165 2.56494919323372e-09
0.280166 -2.20986462718415e-09
0.280167 1.90892193804954e-09
0.280168 -1.64906216750431e-09
0.280169 1.42123231720433e-09
0.28017 -1.21875613168453e-09
0.280171 1.03651561595621e-09
0.280172 -8.70352368630062e-10
0.280173 7.1663466283071e-10
0.280174 -5.71892028163318e-10
0.280175 4.29948042719537e-10
0.280176 -2.83680377351054e-10
0.280177 1.26869783085186e-10
0.280178 4.95182172391756e-11
0.280179 -2.60037762161069e-10
0.28018 5.30788710109532e-10
0.280181 -9.15539105542502e-10
0.280182 1.54680338773843e-09
0.280183 -2.87270679250941e-09
0.280184 7.96322012814534e-09
0.280185 1.93167447692631e-08
0.280186 -5.00010233888637e-09
0.280187 3.0714668168375e-09
0.280188 -2.31814840679864e-09
0.280189 1.93311392987513e-09
0.28019 -1.71936270018835e-09
0.280191 1.60529000084943e-09
0.280192 -1.55368685915376e-09
0.280193 1.50646600057984e-09
0.280194 -9.77541802859689e-10
0.280195 4.67634269039939e-09
0.280196 -4.26988880581908e-09
0.280197 5.93819580630927e-09
0.280198 -1.0753405467507e-08
0.280199 4.10382006157233e-08
0.2802 3.17651915206445e-08
0.280201 -1.36399512852255e-08
0.280202 9.81291335719628e-09
0.280203 -8.39175568217494e-09
0.280204 7.85832688496801e-09
0.280205 -7.79967218118411e-09
0.280206 8.07907785708779e-09
0.280207 -8.66864898223129e-09
0.280208 9.61043518859542e-09
0.280209 -1.10250997621788e-08
0.28021 1.3168040518016e-08
0.280211 -1.659484561324e-08
0.280212 2.2703770293159e-08
0.280213 -3.61900653385802e-08
0.280214 8.82100666977666e-08
0.280215 2.30124285914678e-07
0.280216 -5.21232416984648e-08
0.280217 3.09804857087902e-08
0.280218 -2.35148168103987e-08
0.280219 2.08217404373554e-08
0.28022 -2.19932282984738e-08
0.280221 3.45908525035862e-08
0.280222 9.53158966801092e-08
0.280223 -9.69288541425604e-09
0.280224 3.54765760181392e-09
0.280225 -1.59152379858299e-09
0.280226 8.08472750651887e-10
0.280227 -4.96123706112206e-10
0.280228 4.12979668269195e-10
0.280229 -4.58360654577562e-10
0.28023 5.86500482706865e-10
0.280231 -7.77626846531246e-10
0.280232 1.02762468411171e-09
0.280233 -1.34621262324706e-09
0.280234 1.76280937462574e-09
0.280235 -2.34861383021958e-09
0.280236 3.29693999366336e-09
0.280237 -5.34251115897481e-09
0.280238 1.59597153450631e-08
0.280239 1.04605588248289e-08
0.28024 -2.77448684414485e-09
0.280241 8.96874348895205e-10
0.280242 8.95153590428664e-11
0.280243 -7.98842789671593e-10
0.280244 1.41870718388819e-09
0.280245 -2.04502067366799e-09
0.280246 2.7616908097965e-09
0.280247 -3.69044864613911e-09
0.280248 5.09737318056575e-09
0.280249 -7.96161494418389e-09
0.28025 6.42661774311919e-08
0.280251 -7.49490419588307e-09
0.280252 2.66818577275448e-08
0.280253 1.1856914229187e-07
0.280254 -2.90492837309857e-08
0.280255 1.33858777297139e-07
0.280256 -1.80839682393769e-09
0.280257 6.30626065541019e-09
0.280258 1.41039805112038e-08
0.280259 -3.39772916491227e-09
0.28026 7.7424187396855e-08
0.280261 1.72076816022066e-08
0.280262 1.78757478961666e-08
0.280263 2.32315117779899e-09
0.280264 9.3615415489441e-09
0.280265 7.35595631580765e-09
0.280266 -5.7958209027531e-09
0.280267 5.55268546946897e-09
0.280268 -5.65404569975013e-09
0.280269 5.94456539308242e-09
0.28027 -6.38991419578243e-09
0.280271 1.15615133928335e-07
0.280272 -7.79398406986487e-09
0.280273 8.84566696149433e-09
0.280274 -1.02605631077216e-08
0.280275 1.22419733180637e-08
0.280276 -1.52066515205131e-08
0.280277 2.01683833122301e-08
0.280278 -3.05114979015686e-08
0.280279 7.17910301045698e-08
0.28028 5.2180004924854e-08
0.280281 5.51932115994401e-08
0.280282 6.57551712050428e-08
0.280283 -2.84834244089337e-08
0.280284 1.86222894204015e-08
0.280285 -1.37760331776511e-08
0.280286 1.08122695211952e-08
0.280287 -8.77324229961521e-09
0.280288 7.25920171177357e-09
0.280289 -6.07102668338069e-09
0.28029 5.096941524919e-09
0.280291 -4.26810027245137e-09
0.280292 3.53785245485153e-09
0.280293 -2.87115019704541e-09
0.280294 2.23460266284625e-09
0.280295 -1.58116398675818e-09
0.280296 7.99579729365509e-10
0.280297 7.41901447864976e-10
0.280298 4.97401648437607e-09
0.280299 -8.31110363465426e-10
0.2803 -4.15474677484164e-10
0.280301 1.88297173793691e-09
0.280302 -5.14372881702243e-09
0.280303 1.01457184364261e-07
0.280304 6.90454148788415e-09
0.280305 -2.94285339005441e-09
0.280306 1.28986219427815e-09
0.280307 7.38753282826226e-11
0.280308 -2.16785273189887e-09
0.280309 1.35895529124792e-08
0.28031 8.81862850126011e-09
0.280311 -3.90588541585124e-09
0.280312 2.60378119423387e-09
0.280313 -2.0270996324646e-09
0.280314 1.85637129761831e-09
0.280315 -2.11058765669596e-09
0.280316 1.42478924345828e-07
0.280317 9.07526615327172e-09
0.280318 -9.37277304017536e-09
0.280319 4.33989357581963e-08
0.28032 1.13050837629921e-08
0.280321 -4.78033050414199e-09
0.280322 2.99700757035248e-09
0.280323 -2.16156604647606e-09
0.280324 1.66887464818375e-09
0.280325 -1.33660013038331e-09
0.280326 1.09142440307602e-09
0.280327 -8.98249344373347e-10
0.280328 7.37392021141287e-10
0.280329 -5.96807908319459e-10
0.28033 4.69134040728513e-10
0.280331 -3.49169298086022e-10
0.280332 2.3283053530006e-10
0.280333 -1.16410270232258e-10
0.280334 -4.20874782192425e-12
0.280335 1.34909401849081e-10
0.280336 -2.87047243569408e-10
0.280337 4.90104452103945e-10
0.280338 -8.7047603011077e-10
0.280339 4.77416189855126e-09
0.28034 3.05113146319774e-10
0.280341 2.60433326859062e-10
0.280342 -5.23553791756005e-10
0.280343 7.26309201256897e-10
0.280344 -9.1067111754959e-10
0.280345 1.09183555073715e-09
0.280346 -1.27725881384423e-09
0.280347 1.47210933979223e-09
0.280348 -1.68106200435764e-09
0.280349 1.90921469284716e-09
0.28035 -2.1630448236373e-09
0.280351 2.45099056462857e-09
0.280352 -2.78442564033981e-09
0.280353 3.17986178350799e-09
0.280354 -3.66242707140111e-09
0.280355 4.27254297703277e-09
0.280356 -5.08010005449471e-09
0.280357 6.21719670379856e-09
0.280358 -7.97058153395387e-09
0.280359 1.11091211737455e-08
0.28036 -1.86668840847753e-08
0.280361 6.88985085839313e-08
0.280362 3.28304926539645e-08
0.280363 -1.09763458682226e-08
0.280364 4.75613741049323e-09
0.280365 -6.56853466828785e-10
0.280366 -4.45661068624261e-09
0.280367 1.92888733455835e-08
0.280368 7.8405406800741e-08
0.280369 -1.91044866331895e-08
0.28037 1.22921380510667e-08
0.280371 -9.56300418359229e-09
0.280372 8.01112010906279e-09
0.280373 -6.82594287875965e-09
0.280374 5.28970525723738e-09
0.280375 6.67477283096939e-10
0.280376 2.14248887489181e-08
0.280377 -1.37771548342174e-08
0.280378 1.36674304965229e-08
0.280379 -1.54225394468591e-08
0.28038 1.94735491045563e-08
0.280381 -2.91109076313744e-08
0.280382 6.68555680433082e-08
0.280383 2.07335067374701e-07
0.280384 -2.57654643829652e-08
0.280385 1.91197363899822e-08
0.280386 -1.37325675031148e-08
0.280387 1.08980885256153e-08
0.280388 -9.34626345465046e-09
0.280389 8.97439650293581e-09
0.28039 -2.07898511829576e-09
0.280391 5.54710229490032e-09
0.280392 -5.65567363810132e-09
0.280393 5.6923334284102e-09
0.280394 -5.82185183490548e-09
0.280395 6.10150668340583e-09
0.280396 -6.59600139565026e-09
0.280397 7.41908031179824e-09
0.280398 -8.80591780865234e-09
0.280399 1.13398135369609e-08
0.2804 -1.6946623284957e-08
0.280401 3.78370535686327e-08
0.280402 1.091808217777e-07
0.280403 -2.10893511906909e-08
0.280404 1.13501824620002e-08
0.280405 -7.62922705321603e-09
0.280406 5.67466238251063e-09
0.280407 -4.47777599732447e-09
0.280408 3.67954224285815e-09
0.280409 -3.12581994847419e-09
0.28041 2.74922164493304e-09
0.280411 -2.53241743056046e-09
0.280412 2.50738661071109e-09
0.280413 -2.797024198764e-09
0.280414 3.80207417137221e-09
0.280415 -7.40864810594245e-09
0.280416 7.70964089725885e-08
0.280417 1.37343840775895e-08
0.280418 -8.34193897548746e-09
0.280419 7.30896584867076e-09
0.28042 -7.45758908737132e-09
0.280421 8.42338694284257e-09
0.280422 -1.06839185795174e-08
0.280423 1.77039429755599e-08
0.280424 1.16346629749768e-07
0.280425 -3.96709588493767e-09
0.280426 -2.56788553658414e-09
0.280427 2.10413971598442e-08
0.280428 -2.509788100034e-09
0.280429 5.78404670609494e-09
0.28043 -8.46580939229196e-09
0.280431 1.18821267675262e-08
0.280432 -1.80623144152811e-08
0.280433 1.20854644101677e-07
0.280434 -2.2397985316833e-08
0.280435 8.87434846310469e-08
0.280436 7.08887906758898e-08
0.280437 -2.03199817917452e-08
0.280438 3.26483048002054e-09
0.280439 9.08977627025568e-08
0.28044 2.88107584390507e-08
0.280441 -1.65770485066997e-08
0.280442 1.21802234197045e-08
0.280443 -9.70106341707396e-09
0.280444 8.03872783505299e-09
0.280445 -6.81724608408605e-09
0.280446 5.86734500489388e-09
0.280447 -5.09956228422343e-09
0.280448 4.46140723818925e-09
0.280449 -3.91973526147374e-09
0.28045 3.45244648338909e-09
0.280451 -3.0453901837169e-09
0.280452 2.68884838523874e-09
0.280453 -2.3748244915863e-09
0.280454 2.09730891229827e-09
0.280455 -1.85169939265916e-09
0.280456 1.63441248840044e-09
0.280457 -1.44308132633994e-09
0.280458 1.27587095724968e-09
0.280459 -1.13088888537574e-09
0.28046 1.00656122697742e-09
0.280461 -9.01550825774967e-10
0.280462 8.14688656935047e-10
0.280463 -7.44910173523965e-10
0.280464 6.90747856721686e-10
0.280465 -6.50728180750439e-10
0.280466 6.23654238411648e-10
0.280467 -6.07911918902365e-10
0.280468 6.00929901059549e-10
0.280469 -5.98264404645122e-10
0.28047 5.91124594012846e-10
0.280471 -5.58471059142964e-10
0.280472 4.34827505290253e-10
0.280473 1.30151887054956e-10
0.280474 2.06678779196062e-08
0.280475 -2.57912309326181e-09
0.280476 2.20591616668925e-09
0.280477 -2.21373095426295e-09
0.280478 2.34543501213914e-09
0.280479 -2.55231784110684e-09
0.28048 2.82408343564105e-09
0.280481 -3.16506611075153e-09
0.280482 3.59047756956751e-09
0.280483 -4.12763887060255e-09
0.280484 4.82296988570358e-09
0.280485 -5.75806546292035e-09
0.280486 7.08793469345332e-09
0.280487 -9.1451807122244e-09
0.280488 1.27943681748987e-08
0.280489 -2.12036347171554e-08
0.28049 6.28730236869222e-08
0.280491 6.16706209527885e-08
0.280492 -1.9952773286971e-08
0.280493 1.14308226776065e-08
0.280494 -7.55564435096281e-09
0.280495 4.98906814044723e-09
0.280496 -1.78109822937243e-09
0.280497 1.38890447466757e-08
0.280498 -5.31965854494051e-09
0.280499 3.86421308686542e-09
0.2805 -3.04219762947134e-09
0.280501 2.44504444709417e-09
0.280502 -1.96245019075548e-09
0.280503 1.5475620349058e-09
0.280504 -1.17480372359896e-09
0.280505 8.19162473884488e-08
0.280506 -4.92865621200428e-10
0.280507 1.59472718149495e-10
0.280508 1.84865075464564e-10
0.280509 -5.55332000222662e-10
0.28051 9.73765751706734e-10
0.280511 -1.47584714252993e-09
0.280512 2.12781584713547e-09
0.280513 -3.07284589803167e-09
0.280514 4.69577358621921e-09
0.280515 -8.52330983690746e-09
0.280516 3.38777878322908e-08
0.280517 1.76282167322058e-08
0.280518 -6.77486099055951e-09
0.280519 4.00092403385701e-09
0.28052 -2.67372289471462e-09
0.280521 1.85855699163415e-09
0.280522 -1.28037432796449e-09
0.280523 8.27758631758986e-10
0.280524 -4.45464506270874e-10
0.280525 1.01132718808962e-10
0.280526 2.27807311146552e-10
0.280527 -5.60694093072614e-10
0.280528 9.18326352300002e-10
0.280529 -1.32842116229921e-09
0.28053 1.83528504123905e-09
0.280531 -2.52361994824299e-09
0.280532 3.5843466151525e-09
0.280533 -5.58872413240318e-09
0.280534 1.16491620239046e-08
0.280535 5.07760520625586e-08
0.280536 1.47602386599624e-09
0.280537 1.72016721012152e-08
0.280538 -6.57047653233747e-09
0.280539 4.29513076732732e-09
0.28054 -3.19225972726877e-09
0.280541 2.51136061787009e-09
0.280542 -2.03512342769786e-09
0.280543 1.67459004505878e-09
0.280544 -1.38588010641117e-09
0.280545 1.14455242511717e-09
0.280546 -9.35783622710316e-10
0.280547 7.50008425189912e-10
0.280548 2.10600910910507e-08
0.280549 4.23158374277323e-10
0.28055 -2.73898307590873e-10
0.280551 1.30169395979196e-10
0.280552 1.02770364932953e-11
0.280553 -1.49376048164829e-10
0.280554 2.88881323650947e-10
0.280555 -4.30469815432496e-10
0.280556 5.75833256580386e-10
0.280557 -7.27208124652359e-10
0.280558 8.86987724049527e-10
0.280559 -1.05742209765187e-09
0.28056 1.24123242851103e-09
0.280561 -1.4418177997984e-09
0.280562 1.66355132270199e-09
0.280563 -1.91222142020972e-09
0.280564 2.19571509635285e-09
0.280565 -2.52511943261059e-09
0.280566 2.91657941719668e-09
0.280567 -3.39460173106862e-09
0.280568 3.9983188812225e-09
0.280569 -4.79435832885445e-09
0.28057 5.90618290470019e-09
0.280571 -7.59118202073395e-09
0.280572 1.04899628816139e-08
0.280573 -1.6762967670754e-08
0.280574 4.11840404780685e-08
0.280575 9.01205319861695e-08
0.280576 -2.12258984405204e-08
0.280577 1.18910787332826e-08
0.280578 -8.15141616518377e-09
0.280579 6.10948493708829e-09
0.28058 -4.79901240218017e-09
0.280581 3.85946328819547e-09
0.280582 -3.11217402966769e-09
0.280583 2.41589955911171e-09
0.280584 -1.41321920387614e-09
0.280585 1.93254697996961e-08
0.280586 -2.93759208116299e-09
0.280587 2.21070900427658e-09
0.280588 -1.82904827477852e-09
0.280589 1.55454413779395e-09
0.28059 -1.33365283365802e-09
0.280591 1.14616635389444e-09
0.280592 -9.82304012374791e-10
0.280593 8.36464441846365e-10
0.280594 -7.04880488914999e-10
0.280595 5.8489909484543e-10
0.280596 -4.74531681461605e-10
0.280597 3.72205661971002e-10
0.280598 -2.76612721913654e-10
0.280599 1.86606654012496e-10
0.2806 1.93550204373314e-09
0.280601 1.91322114356712e-11
0.280602 6.0461313245516e-11
0.280603 -1.38854604612408e-10
0.280604 2.17456635694542e-10
0.280605 -2.98013541618416e-10
0.280606 3.82802909805621e-10
0.280607 -4.7494513000496e-10
0.280608 5.78932001514975e-10
0.280609 -7.0158087133469e-10
0.28061 8.53883509294606e-10
0.280611 -1.05491701451781e-09
0.280612 1.34110689912308e-09
0.280613 -1.79200450338273e-09
0.280614 2.6211780647839e-09
0.280615 -4.66490862532683e-09
0.280616 1.7715082978197e-08
0.280617 1.10253073475472e-08
0.280618 -4.40780384084945e-09
0.280619 2.85881014926523e-09
0.28062 -2.18599839278844e-09
0.280621 1.82648639990753e-09
0.280622 -1.61969820649342e-09
0.280623 1.50462684534374e-09
0.280624 -1.45608761748005e-09
0.280625 1.46661434221384e-09
0.280626 -1.54249267342658e-09
0.280627 1.70876996413866e-09
0.280628 -2.03110175636741e-09
0.280629 2.70175030019381e-09
0.28063 -4.55305260352729e-09
0.280631 2.37766652955615e-08
0.280632 6.27877682077033e-09
0.280633 -2.60224515646856e-09
0.280634 1.58609265469574e-09
0.280635 -1.11499959290135e-09
0.280636 8.44429130069688e-10
0.280637 -6.6802960636259e-10
0.280638 5.42496576952668e-10
0.280639 -4.46800862989833e-10
0.28064 3.69474562683915e-10
0.280641 -3.03696498470728e-10
0.280642 2.4510769385236e-10
0.280643 -1.90728421195207e-10
0.280644 1.38363082293641e-10
0.280645 -8.62251483116402e-11
0.280646 3.26349052141397e-11
0.280647 2.434713415748e-11
0.280648 -8.76218888800133e-11
0.280649 1.62997971091477e-10
0.28065 -2.6694804148586e-10
0.280651 4.83101688112561e-10
0.280652 9.36091279096482e-09
0.280653 2.33479145899461e-12
0.280654 -2.05882969403501e-10
0.280655 3.22221988830264e-10
0.280656 -4.19456619903965e-10
0.280657 5.12083026566706e-10
0.280658 -6.0550125905615e-10
0.280659 7.02893798665285e-10
0.28066 -8.06711093356471e-10
0.280661 9.19345123929884e-10
0.280662 -1.04351460447875e-09
0.280663 1.18260417148031e-09
0.280664 -1.34107908024037e-09
0.280665 1.52509317186575e-09
0.280666 -1.74347373893779e-09
0.280667 2.00943805784769e-09
0.280668 -2.3438137385914e-09
0.280669 2.78164468298472e-09
0.28067 -3.38747593486017e-09
0.280671 4.2976374654282e-09
0.280672 -5.87891272324242e-09
0.280673 9.90015964966039e-09
0.280674 7.69712320692551e-09
0.280675 1.59346659402435e-08
0.280676 1.05024648990553e-07
0.280677 -1.53272058238525e-08
0.280678 8.64304475242286e-09
0.280679 -6.14828687631589e-09
0.28068 4.84982645563861e-09
0.280681 -4.06702775471925e-09
0.280682 3.55982950353684e-09
0.280683 -3.22340126257381e-09
0.280684 3.00703765375923e-09
0.280685 -2.88672580395659e-09
0.280686 2.85528809978421e-09
0.280687 -2.92073158309726e-09
0.280688 3.11199433948577e-09
0.280689 -3.49920135163285e-09
0.28069 4.26012177729574e-09
0.280691 -5.96315130845494e-09
0.280692 1.18089936612823e-08
0.280693 7.65518917949488e-08
0.280694 -7.92823644027956e-09
0.280695 3.97518793118161e-09
0.280696 -1.63178084785246e-09
0.280697 1.87247126927074e-09
0.280698 -1.45367235312353e-09
0.280699 1.17859089719991e-09
0.2807 -9.85255836436054e-10
0.280701 8.42353886576093e-10
0.280702 -7.32416622879792e-10
0.280703 6.44971325266975e-10
0.280704 -5.74361311277446e-10
0.280705 5.1727568144234e-10
0.280706 -4.70867255875678e-10
0.280707 4.33184659448232e-10
0.280708 -4.02874805491514e-10
0.280709 3.7899699379809e-10
0.28071 -3.60903004961419e-10
0.280711 3.47908100440356e-10
0.280712 -3.39462701640419e-10
0.280713 3.35377188935278e-10
0.280714 -3.35694132279738e-10
0.280715 3.40522389778627e-10
0.280716 -3.50515885602928e-10
0.280717 3.66327781900265e-10
0.280718 -3.88023602159858e-10
0.280719 4.15731823947468e-10
0.28072 -4.49647971097495e-10
0.280721 4.90042392864501e-10
0.280722 -5.37272296361885e-10
0.280723 5.91799000194989e-10
0.280724 -6.54211912129542e-10
0.280725 7.25261492354878e-10
0.280726 -8.05904587907708e-10
0.280727 8.97367245403686e-10
0.280728 -1.00123282377617e-09
0.280729 1.11956763172552e-09
0.28073 -1.25510367094483e-09
0.280731 1.41151076127245e-09
0.280732 -1.59381304156168e-09
0.280733 1.80867741791013e-09
0.280734 -2.06590183330867e-09
0.280735 2.38061910622686e-09
0.280736 -2.77626690624311e-09
0.280737 3.29109432253441e-09
0.280738 -3.99187894247023e-09
0.280739 5.0062527888237e-09
0.28074 -6.61158853664859e-09
0.280741 9.54304507671861e-09
0.280742 -1.65889770604607e-08
0.280743 5.61607035886951e-08
0.280744 4.52012289361136e-08
0.280745 -1.69811514229673e-08
0.280746 1.10138144032159e-08
0.280747 -8.70517971926751e-09
0.280748 7.9767014295048e-09
0.280749 -9.06330376415015e-09
0.28075 2.38922137805173e-08
0.280751 6.27788776973557e-09
0.280752 -1.18489010287618e-09
0.280753 1.05404800735408e-10
0.280754 2.71957671629561e-10
0.280755 -4.19916748067965e-10
0.280756 4.72957034292184e-10
0.280757 -4.82083710018549e-10
0.280758 4.70050066464865e-10
0.280759 -4.48121099509968e-10
0.28076 4.22290669324235e-10
0.280761 -3.95919840070919e-10
0.280762 3.70426860949207e-10
0.280763 -3.46444219869609e-10
0.280764 3.24680009083931e-10
0.280765 -3.05539582030866e-10
0.280766 2.89277456368905e-10
0.280767 -2.76064673751884e-10
0.280768 2.66032834843576e-10
0.280769 -2.59305386046809e-10
0.28077 2.56022598599062e-10
0.280771 -2.56364622481712e-10
0.280772 2.60576150792423e-10
0.280773 -2.68996237239825e-10
0.280774 2.82097623021816e-10
0.280775 -3.00541778004197e-10
0.280776 3.25259349883696e-10
0.280777 -3.57572127138185e-10
0.280778 3.99384636960886e-10
0.280779 -4.53496913175757e-10
0.28078 5.24138025871473e-10
0.280781 -6.17925123371923e-10
0.280782 7.45701644203843e-10
0.280783 -9.26358112154077e-10
0.280784 1.19471859250368e-09
0.280785 -1.62619072511617e-09
0.280786 2.41596639162279e-09
0.280787 -4.25145444824889e-09
0.280788 1.2468180756638e-08
0.280789 2.0096636282641e-08
0.28079 -6.47294859147184e-09
0.280791 4.27557497963942e-09
0.280792 -3.46118609536238e-09
0.280793 3.11378303838832e-09
0.280794 -3.00649675665266e-09
0.280795 3.07139856594682e-09
0.280796 -3.3064718441422e-09
0.280797 3.76630521099947e-09
0.280798 -4.60931531360111e-09
0.280799 6.3031993383897e-09
0.2808 -1.08223462232313e-08
0.280801 4.89087204457784e-08
0.280802 2.29415965548145e-08
0.280803 -6.07830146592909e-09
0.280804 4.06761130916875e-09
0.280805 -2.96967991269202e-09
0.280806 2.31946902137119e-09
0.280807 -1.89612763724503e-09
0.280808 1.60194357953353e-09
0.280809 -1.38814921129693e-09
0.28081 1.2279322915023e-09
0.280811 -1.10543647880794e-09
0.280812 1.01075319956562e-09
0.280813 -9.37428513304289e-10
0.280814 8.8113085005614e-10
0.280815 -8.38965285057938e-10
0.280816 8.08965760446777e-10
0.280817 -7.89757120187081e-10
0.280818 7.80455953719629e-10
0.280819 -7.80567802521976e-10
0.28082 7.89932404690838e-10
0.280821 -8.08703818671854e-10
0.280822 8.37154656242401e-10
0.280823 -8.75907886306022e-10
0.280824 9.26240535960904e-10
0.280825 -9.90033241337361e-10
0.280826 1.07001036374537e-09
0.280827 -1.17013564662341e-09
0.280828 1.29628271307368e-09
0.280829 -1.45771966712425e-09
0.28083 1.66900352962302e-09
0.280831 -1.95418614246173e-09
0.280832 2.35711274405674e-09
0.280833 -2.96675965871104e-09
0.280834 3.99494163879482e-09
0.280835 -6.09901410051823e-09
0.280836 1.28482534791486e-08
0.280837 1.23677250091005e-07
0.280838 -1.05377621914879e-08
0.280839 5.4902995894707e-09
0.28084 -3.70011332685291e-09
0.280841 2.78243839225654e-09
0.280842 -2.22487255570629e-09
0.280843 1.85145405311252e-09
0.280844 -1.58500374266625e-09
0.280845 1.38623457508022e-09
0.280846 -1.23267076386088e-09
0.280847 1.10991339221748e-09
0.280848 -1.00722597811292e-09
0.280849 9.14409375292153e-10
0.28085 -8.17809473932419e-10
0.280851 6.90952371167563e-10
0.280852 -4.59929966820923e-10
0.280853 -2.20607496837646e-10
0.280854 1.67388575093835e-08
0.280855 4.1375167325644e-09
0.280856 -2.46463782818208e-09
0.280857 2.43360187418175e-09
0.280858 -2.66163760000928e-09
0.280859 3.21677531459572e-09
0.28086 -4.58631079658065e-09
0.280861 1.11562176418353e-08
0.280862 1.01330203488891e-08
0.280863 -2.32979916342942e-09
0.280864 7.64719505593831e-10
0.280865 -1.24697107003187e-11
0.280866 -4.99806081749746e-10
0.280867 9.34254558035139e-10
0.280868 -1.36525110138982e-09
0.280869 1.84749231224517e-09
0.28087 -2.44492797021394e-09
0.280871 3.26397214556917e-09
0.280872 -4.53370760486418e-09
0.280873 6.90256532700659e-09
0.280874 -1.33051224900984e-08
0.280875 1.21621284921188e-07
0.280876 1.74101417501173e-08
0.280877 -7.98297171660816e-09
0.280878 5.06349606719562e-09
0.280879 -3.60396448832611e-09
0.28088 2.70314461533487e-09
0.280881 -2.07356393244854e-09
0.280882 1.59473339050814e-09
0.280883 -1.20699567394416e-09
0.280884 8.7715459878025e-10
0.280885 -5.84967358204909e-10
0.280886 3.1705424299379e-10
0.280887 -6.38375745404936e-11
0.280888 -1.8215775180874e-10
0.280889 4.27358571154379e-10
0.28089 -6.77900308623598e-10
0.280891 9.40285899174213e-10
0.280892 -1.22209740775502e-09
0.280893 1.53292443353216e-09
0.280894 -1.88575438342159e-09
0.280895 2.29920439102834e-09
0.280896 -2.80170021386994e-09
0.280897 3.43947523347888e-09
0.280898 -4.29331288306758e-09
0.280899 5.51846407356894e-09
0.2809 -7.45608595603106e-09
0.280901 1.10219888778984e-08
0.280902 -1.97677373371688e-08
0.280903 7.25618057971985e-08
0.280904 5.40287581219833e-08
0.280905 -2.38230179654594e-08
0.280906 3.56265248829409e-08
0.280907 -2.67742857121258e-09
0.280908 4.63880801565376e-09
0.280909 -4.69802719890429e-09
0.28091 4.73574753760615e-09
0.280911 -5.25716042281012e-09
0.280912 2.19453043020364e-08
0.280913 -5.09168239200488e-09
0.280914 1.81447717726432e-08
0.280915 7.86723658294439e-09
0.280916 -2.56454285025643e-09
0.280917 1.34769350406462e-09
0.280918 -8.63375882028573e-10
0.280919 6.3672010726569e-10
0.28092 -5.28633150727166e-10
0.280921 4.83698958832653e-10
0.280922 -4.75884618790047e-10
0.280923 4.9199420968191e-10
0.280924 -5.24774403719559e-10
0.280925 5.70243979712076e-10
0.280926 -6.26430554025608e-10
0.280927 6.92791387492042e-10
0.280928 -7.69945047355264e-10
0.280929 8.59680689227863e-10
0.28093 -9.65206324350493e-10
0.280931 1.09171706273075e-09
0.280932 -1.24750534609068e-09
0.280933 1.44613296223615e-09
0.280934 -1.71093107465243e-09
0.280935 2.08524524966401e-09
0.280936 -2.65914372378208e-09
0.280937 3.65439544745656e-09
0.280938 -5.79829007855612e-09
0.280939 1.35439093346274e-08
0.28094 1.21670309124272e-07
0.280941 -7.0300653602583e-09
0.280942 4.39680605483571e-09
0.280943 -3.19300239815335e-09
0.280944 2.54550494381166e-09
0.280945 -2.15387528037818e-09
0.280946 1.90188038265615e-09
0.280947 -1.73655198146455e-09
0.280948 1.63118783352301e-09
0.280949 -1.57169625235587e-09
0.28095 1.55128294942083e-09
0.280951 -1.5682277240082e-09
0.280952 1.62544376960122e-09
0.280953 -1.73163930619646e-09
0.280954 1.9048489002612e-09
0.280955 -2.18205487856556e-09
0.280956 2.64774358008211e-09
0.280957 -3.56673718744749e-09
0.280958 1.00892439619054e-08
0.280959 -6.51370618207558e-09
0.28096 3.52746993546031e-08
0.280961 1.81583996555557e-08
0.280962 1.07547895718435e-08
0.280963 7.09036132034415e-10
0.280964 1.16665140962219e-10
0.280965 2.6228082522495e-09
0.280966 -1.49330896186845e-09
0.280967 1.16455529149975e-09
0.280968 -9.71310905329217e-10
0.280969 8.34511022862985e-10
0.28097 -7.29428587609338e-10
0.280971 6.44843706306028e-10
0.280972 -5.74592164101922e-10
0.280973 5.14893647656378e-10
0.280974 -4.63265116206375e-10
0.280975 4.17999805755931e-10
0.280976 -3.77887710922838e-10
0.280977 3.42053271915265e-10
0.280978 -3.0985564953506e-10
0.280979 2.80825020252519e-10
0.28098 -2.55193442982818e-10
0.280981 2.33052828519065e-10
0.280982 -2.13998229138762e-10
0.280983 1.97894696864256e-10
0.280984 -1.84682635663853e-10
0.280985 1.74383541454063e-10
0.280986 -1.67115604571103e-10
0.280987 1.61828951569634e-10
0.280988 -1.58269592439004e-10
0.280989 1.57763053603138e-10
0.28099 -1.61385844487286e-10
0.280991 1.71022694842435e-10
0.280992 -1.90116871557011e-10
0.280993 2.25455795817347e-10
0.280994 -2.92141140683756e-10
0.280995 4.31135351148604e-10
0.280996 -8.03454913648596e-10
0.280997 3.29899505104485e-09
0.280998 2.28451383437881e-09
0.280999 -1.04295077909067e-09
0.281 7.87942845394901e-10
0.281001 -7.11833503675393e-10
0.281002 7.09408908079466e-10
0.281003 -7.5610439926795e-10
0.281004 8.56336177255116e-10
0.281005 -1.05998854868522e-09
0.281006 1.74205952672499e-09
0.281007 1.54121802048642e-09
0.281008 3.04153910054595e-10
0.281009 -6.41340067788878e-10
0.28101 8.49947564420823e-10
0.281011 -1.03075834810123e-09
0.281012 1.210126803145e-09
0.281013 -1.39945924925885e-09
0.281014 1.60607218924592e-09
0.281015 -1.8364852578533e-09
0.281016 2.09800493342984e-09
0.281017 -2.40003964262403e-09
0.281018 2.75370957666296e-09
0.281019 -3.17657597982154e-09
0.28102 3.70019102438973e-09
0.281021 -4.37930469161079e-09
0.281022 5.31821382500586e-09
0.281023 -6.74277445339459e-09
0.281024 9.24358756678782e-09
0.281025 -1.49581297099059e-08
0.281026 3.99466723192952e-08
0.281027 1.30324813566433e-07
0.281028 4.57572085266702e-08
0.281029 -4.26727107062783e-09
0.28103 2.78162872595464e-09
0.281031 -3.49778516432168e-09
0.281032 4.9565891206316e-09
0.281033 -7.29939584181668e-09
0.281034 1.15512494676306e-08
0.281035 -2.20029537617736e-08
0.281036 9.31684459096753e-08
0.281037 5.25648707275616e-08
0.281038 -2.23780517653186e-08
0.281039 1.50246535776297e-08
0.28104 -1.17950079723927e-08
0.281041 1.00585233532719e-08
0.281042 -9.04934166297008e-09
0.281043 8.46636966063873e-09
0.281044 -8.16983313133482e-09
0.281045 8.09033493442592e-09
0.281046 -8.19472493225321e-09
0.281047 8.47232573814668e-09
0.281048 -8.9301559582842e-09
0.281049 9.5935779867662e-09
0.28105 -1.05123090305619e-08
0.281051 1.17751355638583e-08
0.281052 -1.3544329939038e-08
0.281053 1.61353331247384e-08
0.281054 -2.02441304431441e-08
0.281055 2.77768595769772e-08
0.281056 -4.65511297618428e-08
0.281057 1.96605727915668e-07
0.281058 6.83742029032984e-08
0.281059 -2.34104444785851e-08
0.28106 1.00095874925225e-08
0.281061 -1.44192818702732e-09
0.281062 -8.63096005247742e-09
0.281063 3.84768607957739e-08
0.281064 9.2932405137602e-08
0.281065 -2.66345831098197e-08
0.281066 1.60254521051897e-08
0.281067 -1.12448126194723e-08
0.281068 8.31265239598851e-09
0.281069 -6.20465825361492e-09
0.28107 4.52824170566217e-09
0.281071 -3.09311850756725e-09
0.281072 1.78871585323356e-09
0.281073 -5.37994082808276e-10
0.281074 -7.25275877243655e-10
0.281075 2.07305325880231e-09
0.281076 -3.60326253270825e-09
0.281077 5.47664180276437e-09
0.281078 -8.01312378859729e-09
0.281079 1.19981481609541e-08
0.28108 -2.00875690511817e-08
0.281081 5.10853993617208e-08
0.281082 9.45927033305064e-08
0.281083 -2.24308648367627e-08
0.281084 1.11928026349939e-08
0.281085 -6.0787600099314e-09
0.281086 2.67897397860922e-09
0.281087 2.57679954853225e-10
0.281088 -3.48811238344193e-09
0.281089 8.13946679360942e-09
0.28109 -1.7935425196094e-08
0.281091 7.23523316531238e-08
0.281092 5.45786931135258e-08
0.281093 -2.16486305208083e-08
0.281094 1.38479370710551e-08
0.281095 -1.02276958086747e-08
0.281096 8.07856008504851e-09
0.281097 -6.62512186042425e-09
0.281098 5.55810367081697e-09
0.281099 -4.72880584834895e-09
0.2811 4.05799637653571e-09
0.281101 -3.49885915879077e-09
0.281102 3.02179904146638e-09
0.281103 -2.60707886069587e-09
0.281104 2.23979904896878e-09
0.281105 -1.90897995412299e-09
0.281106 1.60735042349621e-09
0.281107 -1.32933896006576e-09
0.281108 1.07055253345539e-09
0.281109 -8.27426040572754e-10
0.28111 5.96977558986604e-10
0.281111 -3.7663043676314e-10
0.281112 1.64077722299016e-10
0.281113 4.28273360744165e-11
0.281114 -2.4616636334946e-10
0.281115 4.48045773948141e-10
0.281116 -6.50690044290859e-10
0.281117 8.56547525341999e-10
0.281118 -1.06842026141244e-09
0.281119 1.28963381400743e-09
0.28112 -1.52427121848426e-09
0.281121 1.77750957715693e-09
0.281122 -2.05738212188584e-09
0.281123 2.3741734130519e-09
0.281124 -2.74049731784251e-09
0.281125 3.1747741403066e-09
0.281126 -3.70508771484265e-09
0.281127 4.37656554206133e-09
0.281128 -5.266716920111e-09
0.281129 6.5209416639045e-09
0.28113 -8.44785401565148e-09
0.281131 1.18378878565301e-08
0.281132 -1.95074766907943e-08
0.281133 5.43561886896687e-08
0.281134 6.97574093491943e-08
0.281135 -2.1095287056794e-08
0.281136 1.23475037394412e-08
0.281137 -8.66740384352042e-09
0.281138 6.63081724335531e-09
0.281139 -5.33295632645224e-09
0.28114 4.43143954352299e-09
0.281141 -3.7681892329386e-09
0.281142 3.26021432664343e-09
0.281143 -2.86032757444773e-09
0.281144 2.53978699113494e-09
0.281145 -2.27973897109142e-09
0.281146 2.06753207921744e-09
0.281147 -1.89441765044421e-09
0.281148 1.75420872400349e-09
0.281149 -1.64246354890469e-09
0.28115 1.55597123124815e-09
0.281151 -1.49241943090976e-09
0.281152 1.45017650453597e-09
0.281153 -1.42814882495121e-09
0.281154 1.42569007067498e-09
0.281155 -1.44254889608284e-09
0.281156 1.47884758642088e-09
0.281157 -1.53508876573068e-09
0.281158 1.61219103690897e-09
0.281159 -1.71155844991519e-09
0.28116 1.83519384835146e-09
0.281161 -1.98587377121078e-09
0.281162 2.1674149585986e-09
0.281163 -2.38508389200464e-09
0.281164 2.64623973173654e-09
0.281165 -2.9613756249421e-09
0.281166 3.34587457427176e-09
0.281167 -3.82312304637878e-09
0.281168 4.43014309788046e-09
0.281169 -5.2298315908879e-09
0.28117 6.338457504761e-09
0.281171 -7.99650998259384e-09
0.281172 1.07952563737323e-08
0.281173 -1.67012355644035e-08
0.281174 3.86583321080308e-08
0.281175 9.3783730743316e-08
0.281176 -1.90469013328915e-08
0.281177 9.54944719125235e-09
0.281178 -5.49795913854794e-09
0.281179 2.88817231478624e-09
0.28118 -5.31496397133635e-10
0.281181 -2.67476612415357e-09
0.281182 1.11391487115408e-08
0.281183 1.05669983346934e-07
0.281184 -1.41055086864708e-08
0.281185 8.51145968363505e-09
0.281186 -6.37478516986006e-09
0.281187 5.21233395914806e-09
0.281188 -4.4724322200223e-09
0.281189 3.96082657366679e-09
0.28119 -3.59246414465354e-09
0.281191 3.32451990188833e-09
0.281192 -3.13224444784613e-09
0.281193 3.00111720932176e-09
0.281194 -2.92260538780557e-09
0.281195 2.89208742292771e-09
0.281196 -2.90784247732931e-09
0.281197 2.97065492326159e-09
0.281198 -3.08386817923457e-09
0.281199 3.2538910034427e-09
0.2812 -3.49132595858865e-09
0.281201 3.8131661636637e-09
0.281202 -4.24712948658805e-09
0.281203 4.84089448198779e-09
0.281204 -5.68455373429135e-09
0.281205 6.97790351279809e-09
0.281206 -9.31934492480008e-09
0.281207 1.64925527970802e-08
0.281208 9.43016564668438e-09
0.281209 8.35522868635739e-09
0.28121 -2.0666405849862e-08
0.281211 9.81795208159224e-08
0.281212 4.79201945102292e-08
0.281213 -2.05702805462188e-08
0.281214 1.35801607951465e-08
0.281215 -1.04631473597966e-08
0.281216 8.82601779026965e-09
0.281217 -8.00115650387564e-09
0.281218 7.80298027489039e-09
0.281219 -8.31765662435609e-09
0.28122 1.00387882268911e-08
0.281221 -1.48242835608594e-08
0.281222 3.48128899624524e-08
0.281223 1.13127302866211e-07
0.281224 -2.63913711691708e-08
0.281225 1.84101836737556e-08
0.281226 -1.73296457040766e-08
0.281227 2.00187714323834e-08
0.281228 -2.96917681665918e-08
0.281229 8.89592781650026e-08
0.28123 6.46213415890891e-08
0.281231 -2.20425089377859e-08
0.281232 1.28938545565903e-08
0.281233 -8.96605913471494e-09
0.281234 6.80559653283355e-09
0.281235 -5.44999792069565e-09
0.281236 4.52735987527652e-09
0.281237 -3.86479237355939e-09
0.281238 3.3716997766022e-09
0.281239 -2.99654560680214e-09
0.28124 2.70708862752544e-09
0.281241 -2.48404956109995e-09
0.281242 2.31684524530069e-09
0.281243 -2.19881124159851e-09
0.281244 2.12749902098059e-09
0.281245 -2.10477413059864e-09
0.281246 2.13820253125094e-09
0.281247 -2.24485562006384e-09
0.281248 2.4608430662103e-09
0.281249 -2.86974365978013e-09
0.28125 3.70424988633072e-09
0.281251 -5.93107616892474e-09
0.281252 2.43768460395368e-08
0.281253 8.58008183725339e-09
0.281254 -3.20132634394961e-09
0.281255 1.79425025268162e-09
0.281256 -1.14593333043292e-09
0.281257 7.66212664960028e-10
0.281258 -5.03846530460223e-10
0.281259 2.90836148046133e-10
0.28126 -8.18950194824621e-11
0.281261 -1.73776357716364e-10
0.281262 5.72495886965309e-10
0.281263 -1.40600059139958e-09
0.281264 4.43493377234292e-09
0.281265 2.05617117880883e-08
0.281266 -4.64543552253651e-09
0.281267 3.16746248409736e-09
0.281268 -2.68162835903351e-09
0.281269 2.49765592196449e-09
0.28127 -2.45901561765246e-09
0.281271 2.51532135584784e-09
0.281272 -2.65039669417327e-09
0.281273 2.86746530451907e-09
0.281274 -3.18954658939348e-09
0.281275 3.67510968235327e-09
0.281276 -4.47258491253552e-09
0.281277 6.03435152008109e-09
0.281278 -1.03515648395141e-08
0.281279 3.95007047982645e-08
0.28128 1.6980959937623e-07
0.281281 3.12663749010919e-08
0.281282 -1.23410563739772e-08
0.281283 9.7519174894374e-09
0.281284 -9.75454142232983e-09
0.281285 1.09585513591856e-08
0.281286 -1.3448866180297e-08
0.281287 1.84449456979116e-08
0.281288 -3.18619590004793e-08
0.281289 2.12010959953549e-07
0.28129 3.26713208140387e-08
0.281291 -9.72688224556138e-09
0.281292 -9.81391386578486e-10
0.281293 2.16731973204765e-08
0.281294 7.21492861055215e-08
0.281295 -2.09457849420151e-08
0.281296 1.34331202895864e-08
0.281297 -1.02556153593815e-08
0.281298 8.58409586204523e-09
0.281299 -7.97611466765155e-09
0.2813 1.22856707389485e-08
0.281301 -1.46952580744726e-09
0.281302 2.73673979976999e-09
0.281303 -2.71768417929603e-09
0.281304 2.51780187895367e-09
0.281305 -2.28491074677465e-09
0.281306 2.05583846453556e-09
0.281307 -1.84237815381674e-09
0.281308 1.64855556077663e-09
0.281309 -1.47484485301421e-09
0.28131 1.32090344187866e-09
0.281311 -1.18635808182637e-09
0.281312 1.0713268365762e-09
0.281313 -9.7717781413052e-10
0.281314 9.07843630084825e-10
0.281315 -8.7887749732957e-10
0.281316 9.82319891655254e-10
0.281317 2.62592425070734e-09
0.281318 2.63602229439547e-10
0.281319 -3.54631648145393e-10
0.28132 3.69545256944063e-10
0.281321 -3.70144288134003e-10
0.281322 3.70812242399554e-10
0.281323 -3.75942754741997e-10
0.281324 3.87417659389684e-10
0.281325 -4.06210603505117e-10
0.281326 4.32942729125558e-10
0.281327 -4.68121371654774e-10
0.281328 5.12267264637856e-10
0.281329 -5.66002009430558e-10
0.28133 6.28907136943854e-10
0.281331 -7.00956223075808e-10
0.281332 7.83783507914945e-10
0.281333 -8.79558748851319e-10
0.281334 9.90433963126101e-10
0.281335 -1.11975427547857e-09
0.281336 1.2733440104035e-09
0.281337 -1.45957235574145e-09
0.281338 1.69086735789865e-09
0.281339 -1.98642916378715e-09
0.28134 2.37740629087622e-09
0.281341 -2.91765881393216e-09
0.281342 3.70807869106556e-09
0.281343 -4.96062683893585e-09
0.281344 7.20484539242044e-09
0.281345 -1.22179718202296e-08
0.281346 3.17640190789567e-08
0.281347 8.93727099752012e-08
0.281348 -2.20585424777859e-08
0.281349 1.44133122429392e-08
0.28135 -1.22053427141195e-08
0.281351 1.2272222675006e-08
0.281352 -1.50270132275327e-08
0.281353 2.80036113014528e-08
0.281354 8.39238502177165e-08
0.281355 -1.29226306496663e-08
0.281356 6.25231851146231e-09
0.281357 -3.87590206506995e-09
0.281358 2.71568495595262e-09
0.281359 -2.0598769335227e-09
0.28136 1.6583715134556e-09
0.281361 -1.40189964890651e-09
0.281362 1.23577444429115e-09
0.281363 -1.12996970805967e-09
0.281364 1.06687606118586e-09
0.281365 -1.03566989637272e-09
0.281366 1.02948861754784e-09
0.281367 -1.04391683233897e-09
0.281368 1.07613392009986e-09
0.281369 -1.1244177942916e-09
0.28137 1.18785251511616e-09
0.281371 -1.26616039193768e-09
0.281372 1.35961657466758e-09
0.281373 -1.46902486355257e-09
0.281374 1.59495858352472e-09
0.281375 -1.73855486941015e-09
0.281376 1.9024882468188e-09
0.281377 -2.09045887480284e-09
0.281378 2.30756340958194e-09
0.281379 -2.56087475262147e-09
0.28138 2.86036756413077e-09
0.281381 -3.22044463307079e-09
0.281382 3.6625639257324e-09
0.281383 -4.22000914147396e-09
0.281384 4.94715590977596e-09
0.281385 -5.93908713766629e-09
0.281386 7.37811503285484e-09
0.281387 -9.66394761328787e-09
0.281388 1.38684188860276e-08
0.281389 -2.41799171521781e-08
0.28139 8.96960968838018e-08
0.281391 5.43342115600256e-08
0.281392 -2.10436982127419e-08
0.281393 1.31488253935353e-08
0.281394 -9.62254681881409e-09
0.281395 7.63556299086459e-09
0.281396 -6.37175865677833e-09
0.281397 5.50873742915241e-09
0.281398 -4.89421832764274e-09
0.281399 4.44767404529145e-09
0.2814 -4.12340661154031e-09
0.281401 3.89463475371806e-09
0.281402 -3.74602740895277e-09
0.281403 3.67014354435925e-09
0.281404 -3.66601752186806e-09
0.281405 3.73931107613498e-09
0.281406 -3.90422915117043e-09
0.281407 4.18824486415387e-09
0.281408 -4.64289745760515e-09
0.281409 5.37015460565919e-09
0.28141 -6.59791966174959e-09
0.281411 8.94851073734953e-09
0.281412 -1.50215685405995e-08
0.281413 1.16468932590103e-07
0.281414 1.20957549892715e-07
0.281415 -1.40448390657403e-08
0.281416 7.77642853759779e-09
0.281417 -5.31915704341281e-09
0.281418 3.984205080074e-09
0.281419 -3.13384326975093e-09
0.28142 2.53516507999219e-09
0.281421 -2.0822703014996e-09
0.281422 1.7199278725106e-09
0.281423 -1.41643991033322e-09
0.281424 1.15225766504509e-09
0.281425 -9.1460892707154e-10
0.281426 6.94725158711456e-10
0.281427 -4.86303408495e-10
0.281428 2.83333073575145e-10
0.281429 -8.06691315845697e-11
0.28143 -1.25022394513433e-10
0.281431 3.35466458396553e-10
0.281432 -5.52402798705339e-10
0.281433 7.78989512609712e-10
0.281434 -1.01866281541138e-09
0.281435 1.27537314716533e-09
0.281436 -1.55389281564092e-09
0.281437 1.86025195746365e-09
0.281438 -2.2024002451443e-09
0.281439 2.59127782232062e-09
0.28144 -3.04267673275508e-09
0.281441 3.58079406916762e-09
0.281442 -4.24606282090373e-09
0.281443 5.11751625430732e-09
0.281444 -6.42549604897419e-09
0.281445 2.7952228897733e-08
0.281446 -8.69098527580552e-09
0.281447 1.28698548517093e-08
0.281448 -2.20447535960078e-08
0.281449 7.50550236424732e-08
0.28145 4.96916980796629e-08
0.281451 -1.75991863269837e-08
0.281452 1.00860688738601e-08
0.281453 -6.6152242326871e-09
0.281454 4.53152338019251e-09
0.281455 -3.07376979526221e-09
0.281456 1.93776997122843e-09
0.281457 -9.73078584888115e-10
0.281458 9.05087428302927e-11
0.281459 7.74511035076303e-10
0.28146 -1.68131039074678e-09
0.281461 1.15824269812112e-07
0.281462 -3.93403599854357e-09
0.281463 5.566856330694e-09
0.281464 -7.98814623633258e-09
0.281465 1.22303028711037e-08
0.281466 -2.23110637057885e-08
0.281467 8.52837083459103e-08
0.281468 5.25586225442891e-08
0.281469 -2.04807441205493e-08
0.28147 1.27426090126818e-08
0.281471 -9.19144065935954e-09
0.281472 7.11339252567597e-09
0.281473 -5.72454759670327e-09
0.281474 4.71400359711563e-09
0.281475 -3.9336664636208e-09
0.281476 3.30386695692571e-09
0.281477 -2.77781070763743e-09
0.281478 2.3260955312851e-09
0.281479 -1.92921064972081e-09
0.28148 1.57359068075068e-09
0.281481 -1.24939612601077e-09
0.281482 9.49191252593737e-10
0.281483 -6.67113470507249e-10
0.281484 3.98321770906821e-10
0.281485 -1.38605441637543e-10
0.281486 -1.15943373913618e-10
0.281487 3.69167877419025e-10
0.281488 -6.25094190728596e-10
0.281489 8.88287003474162e-10
0.28149 -1.16547549342119e-09
0.281491 1.46515830995717e-09
0.281492 -1.79847708060827e-09
0.281493 2.18666038249528e-09
0.281494 -2.69727316033829e-09
0.281495 5.7304647410794e-09
0.281496 -3.19259425997557e-09
0.281497 4.05529985353153e-09
0.281498 -5.04536659155219e-09
0.281499 6.40873753213342e-09
0.2815 -8.52408150698826e-09
0.281501 1.23887934487085e-08
0.281502 -2.20234292491994e-08
0.281503 9.30808815339733e-08
0.281504 4.23200385318391e-08
0.281505 -1.71267148056824e-08
0.281506 1.06489051696772e-08
0.281507 -7.65078846703609e-09
0.281508 5.90295065185064e-09
0.281509 -4.74341986453417e-09
0.28151 3.90668111224384e-09
0.281511 -3.26530872432355e-09
0.281512 2.75046608960574e-09
0.281513 -2.32184742101957e-09
0.281514 1.95422402177361e-09
0.281515 -1.63077177172435e-09
0.281516 1.33984973419199e-09
0.281517 -1.07307792680338e-09
0.281518 8.24192994225524e-10
0.281519 -5.88332548123323e-10
0.28152 3.61565620864283e-10
0.281521 -1.405682304977e-10
0.281522 -7.76151211226707e-11
0.281523 2.95761151253197e-10
0.281524 -5.16634371849974e-10
0.281525 7.43151028444225e-10
0.281526 -9.78560175632858e-10
0.281527 1.22666513430458e-09
0.281528 -1.49211735825018e-09
0.281529 1.7808318873659e-09
0.28153 -2.10060566177366e-09
0.281531 2.4620809436214e-09
0.281532 -2.88031649183317e-09
0.281533 3.37747994053272e-09
0.281534 -3.98773345538089e-09
0.281535 4.76673630745052e-09
0.281536 -5.81182621503326e-09
0.281537 7.31004711564456e-09
0.281538 -9.67239243445256e-09
0.281539 1.4010707453358e-08
0.28154 -2.47511062588383e-08
0.281541 9.7971679370262e-08
0.281542 5.18985487609755e-08
0.281543 -2.07841174133241e-08
0.281544 1.31369955719858e-08
0.281545 -9.71414784004317e-09
0.281546 7.81579109971123e-09
0.281547 -6.66527201935844e-09
0.281548 5.97574127492864e-09
0.281549 -5.65715346223845e-09
0.28155 5.79061909704658e-09
0.281551 -6.96297404663677e-09
0.281552 1.65800169002431e-08
0.281553 5.46848890078333e-09
0.281554 -6.11656961316969e-10
0.281555 -4.44427409439457e-10
0.281556 8.78042061640337e-10
0.281557 -1.11362899931436e-09
0.281558 1.27203294700634e-09
0.281559 -1.40040672969091e-09
0.28156 1.52103720286699e-09
0.281561 -1.64615528795696e-09
0.281562 1.78351973770958e-09
0.281563 -1.93889493762347e-09
0.281564 2.11733789997335e-09
0.281565 -2.32401202501204e-09
0.281566 2.56462163112764e-09
0.281567 -2.84633448413857e-09
0.281568 3.1789695060052e-09
0.281569 -3.57621296863682e-09
0.28157 4.05800448867082e-09
0.281571 -4.65493691638397e-09
0.281572 5.41640007611425e-09
0.281573 -6.42795906362254e-09
0.281574 7.85330680589189e-09
0.281575 -1.00521184045268e-08
0.281576 1.40067319772798e-08
0.281577 -2.37432450966313e-08
0.281578 1.00712695077149e-07
0.281579 3.52013050497876e-08
0.28158 -1.2171563139383e-08
0.281581 5.39018045269951e-09
0.281582 -1.39195444791195e-09
0.281583 -2.19891931483366e-09
0.281584 6.95314973439827e-09
0.281585 -1.68347170620045e-08
0.281586 7.03958136512145e-08
0.281587 6.84118191462355e-08
0.281588 -3.42862502634276e-08
0.281589 1.28355088092844e-07
0.28159 3.41365756120981e-09
0.281591 2.66698716919655e-09
0.281592 -3.3893232691697e-09
0.281593 3.36200039769803e-09
0.281594 -3.16064790775072e-09
0.281595 2.92636816901773e-09
0.281596 -2.70309326121215e-09
0.281597 2.50676509402466e-09
0.281598 -2.34495971152585e-09
0.281599 2.22421455811648e-09
0.2816 -2.1544746671321e-09
0.281601 2.15482309039942e-09
0.281602 -2.26621359032394e-09
0.281603 2.58972915678749e-09
0.281604 -3.44455796010174e-09
0.281605 6.55251704697665e-09
0.281606 9.57256568950375e-08
0.281607 -6.05480030286642e-09
0.281608 3.96011575629696e-09
0.281609 -4.60526479015157e-09
0.28161 1.05435258399013e-07
0.281611 2.57031045360443e-09
0.281612 -9.58387286619295e-10
0.281613 4.89921497393558e-10
0.281614 -2.79925777895456e-10
0.281615 1.65719606303623e-10
0.281616 -9.68761125901082e-11
0.281617 5.32645456847368e-11
0.281618 -2.54719258780509e-11
0.281619 7.52568009988165e-12
0.28162 4.33930677423589e-12
0.281621 -1.1724223111618e-11
0.281622 1.56475808355127e-11
0.281623 -1.67936730344384e-11
0.281624 1.56466905632599e-11
0.281625 -1.25666011313303e-11
0.281626 7.83378519110847e-12
0.281627 -2.95834127555233e-12
0.281628 -7.16466259221383e-13
0.281629 3.21728065825056e-12
0.28163 -5.02253583663502e-12
0.281631 6.57602340816916e-12
0.281632 -7.86951156690202e-12
0.281633 8.90054950606751e-12
0.281634 -9.67094117631103e-12
0.281635 1.0185663459207e-11
0.281636 -1.04520884237041e-11
0.281637 1.04794159673412e-11
0.281638 -1.027825343695e-11
0.281639 9.86029880726171e-12
0.28164 -9.23809736564504e-12
0.281641 8.42485091253711e-12
0.281642 -7.43426470124841e-12
0.281643 6.28042164900281e-12
0.281644 -4.97767636765012e-12
0.281645 3.54056369393775e-12
0.281646 -2.21307883422824e-12
0.281647 1.21548988864599e-12
0.281648 -5.27316335444129e-13
0.281649 1.28637685399587e-13
0.28165 0
0.281651 0
0.281652 0
0.281653 0
0.281654 0
0.281655 0
0.281656 -2.37087942832586e-13
0.281657 9.71585571739729e-13
0.281658 -2.23884763776947e-12
0.281659 4.07500150816839e-12
0.28166 -6.51710714587229e-12
0.281661 9.6033651537763e-12
0.281662 -1.33733825337033e-11
0.281663 1.78685080729287e-11
0.281664 -2.31322521889456e-11
0.281665 2.92108098529396e-11
0.281666 -3.61537101727844e-11
0.281667 4.40146227619491e-11
0.281668 -5.28523597333689e-11
0.281669 6.2732123862368e-11
0.28167 -7.37270693444769e-11
0.281671 8.59202633531996e-11
0.281672 -9.9565175297333e-11
0.281673 1.14946089435209e-10
0.281674 -1.32216812647816e-10
0.281675 1.51556478153285e-10
0.281676 -1.73176558051564e-10
0.281677 1.97330178756306e-10
0.281678 -2.24324662664194e-10
0.281679 2.5453867154636e-10
0.28168 -2.88446045162497e-10
0.281681 3.26649598511981e-10
0.281682 -3.69930102958957e-10
0.281683 4.19251087484496e-10
0.281684 -4.75967735589039e-10
0.281685 5.4204141254071e-10
0.281686 -6.20226453169771e-10
0.281687 7.14603349995296e-10
0.281688 -8.31487576370824e-10
0.281689 9.8120530964928e-10
0.28169 -1.18188446932299e-09
0.281691 1.46855481636885e-09
0.281692 -1.91887919916877e-09
0.281693 2.74653300678512e-09
0.281694 -4.83176138178827e-09
0.281695 2.1644402924e-08
0.281696 8.23941108973729e-09
0.281697 -3.30354054777232e-09
0.281698 1.97823497262002e-09
0.281699 -1.34586804004809e-09
0.2817 9.63007656765514e-10
0.281701 -6.95715026130721e-10
0.281702 4.88577420018144e-10
0.281703 -3.13344216810366e-10
0.281704 1.52682172604714e-10
0.281705 6.93420935498108e-12
0.281706 -1.79576375448244e-10
0.281707 3.84997150507662e-10
0.281708 -6.59408517604444e-10
0.281709 1.08629148525069e-09
0.28171 -1.92878974444796e-09
0.281711 4.74509331828384e-09
0.281712 2.19885507820863e-08
0.281713 -3.63778254931816e-09
0.281714 2.04670721935895e-09
0.281715 -1.44051089393112e-09
0.281716 1.11884827873495e-09
0.281717 -9.24439624216977e-10
0.281718 8.08107095971185e-10
0.281719 -7.63535444272969e-10
0.28172 8.36443633928363e-10
0.281721 -1.31015008258647e-09
0.281722 1.30941358542129e-08
0.281723 1.66443524092223e-08
0.281724 3.861474981885e-11
0.281725 2.32007277299485e-10
0.281726 -3.19263820397544e-10
0.281727 3.8840461018603e-10
0.281728 -4.57654511979652e-10
0.281729 5.31267073233318e-10
0.28173 -6.11251731531191e-10
0.281731 6.99629983963725e-10
0.281732 -7.99157348314282e-10
0.281733 9.13895432926359e-10
0.281734 -1.05007268049986e-09
0.281735 1.21769558367965e-09
0.281736 -1.434147882056e-09
0.281737 1.73189340927035e-09
0.281738 -2.18039762910496e-09
0.281739 2.96560983683899e-09
0.28174 -4.83534448664133e-09
0.281741 1.90359223382593e-08
0.281742 5.4363130026028e-09
0.281743 5.32515935955313e-09
0.281744 7.80367115142589e-09
0.281745 9.17185065747698e-10
0.281746 -3.4681237209481e-09
0.281747 1.48482854203028e-08
0.281748 1.58103148177031e-08
0.281749 -6.28494004059428e-09
0.28175 4.25735956445947e-09
0.281751 -3.37429284976136e-09
0.281752 2.8898135266036e-09
0.281753 -2.59655019369071e-09
0.281754 2.41457650000277e-09
0.281755 -2.30746958386039e-09
0.281756 2.25733277930157e-09
0.281757 -2.25518870472167e-09
0.281758 2.29536817933889e-09
0.281759 -2.3668877838153e-09
0.28176 2.41614460449089e-09
0.281761 -1.97788581967549e-09
0.281762 9.63242081790225e-09
0.281763 -6.25209940785897e-09
0.281764 7.8715673843321e-09
0.281765 -1.22210080727533e-08
0.281766 2.86743343362735e-08
0.281767 1.0729749483174e-07
0.281768 -2.05235581879496e-08
0.281769 1.22578448251238e-08
0.28177 -9.32399987797141e-09
0.281771 7.96430522981745e-09
0.281772 -7.31409183168035e-09
0.281773 7.08190013396587e-09
0.281774 -7.16196492745307e-09
0.281775 7.53731313226081e-09
0.281776 -8.26145612765873e-09
0.281777 9.48631195062719e-09
0.281778 -1.1571014674736e-08
0.281779 1.5465690433444e-08
0.28178 -2.45856110511452e-08
0.281781 6.67669867876679e-08
0.281782 8.43205116435179e-08
0.281783 -2.53238596012958e-08
0.281784 1.48507473983911e-08
0.281785 -1.05338085460158e-08
0.281786 8.21152983908913e-09
0.281787 -6.78549565378059e-09
0.281788 5.84065023661558e-09
0.281789 -5.18573576154428e-09
0.28179 4.72011575469095e-09
0.281791 -4.38232239480174e-09
0.281792 4.11120718102845e-09
0.281793 -2.06856991652495e-09
0.281794 4.15846619662079e-09
0.281795 -4.02665355180475e-09
0.281796 3.76823517772907e-09
0.281797 -1.30789830371845e-09
0.281798 1.04772025372547e-08
0.281799 -9.47984238035308e-09
0.2818 1.19772623431693e-08
0.281801 -1.97966581125865e-08
0.281802 9.28361874262161e-08
0.281803 2.9391137582554e-08
0.281804 -1.20688248905804e-08
0.281805 7.40740232274589e-09
0.281806 -5.26717066098326e-09
0.281807 4.04957075108696e-09
0.281808 -3.26856115886878e-09
0.281809 2.72745661941052e-09
0.28181 -2.33163904816352e-09
0.281811 2.03012987097736e-09
0.281812 -1.79435500648946e-09
0.281813 1.60716450858381e-09
0.281814 -1.45674305061276e-09
0.281815 1.33500453051591e-09
0.281816 -1.23633918250704e-09
0.281817 1.15697589995438e-09
0.281818 -1.09427241118968e-09
0.281819 1.04638460750117e-09
0.28182 -1.01205109564406e-09
0.281821 9.90450554277968e-10
0.281822 -9.8251879644935e-10
0.281823 9.89329996971571e-10
0.281824 -1.01072224580237e-09
0.281825 1.04676315845956e-09
0.281826 -1.09774608634425e-09
0.281827 1.16420165925214e-09
0.281828 -1.24692581470646e-09
0.281829 1.3470275439489e-09
0.28183 -1.4660023247536e-09
0.281831 1.60584127651519e-09
0.281832 -1.76945392660834e-09
0.281833 1.96067375016571e-09
0.281834 -2.1843577266469e-09
0.281835 2.44720930340043e-09
0.281836 -2.75872046474306e-09
0.281837 3.13279743337611e-09
0.281838 -3.59078030845689e-09
0.281839 4.16710043274389e-09
0.28184 -4.92152260676914e-09
0.281841 5.96913608498637e-09
0.281842 -7.5667954735844e-09
0.281843 1.04380681011016e-08
0.281844 -1.77595047341791e-08
0.281845 9.46924038799639e-08
0.281846 1.16433957509796e-07
0.281847 6.21808462208851e-10
0.281848 -3.43160298495013e-09
0.281849 7.64109824695699e-09
0.28185 -1.56391145304982e-08
0.281851 4.85012369594336e-08
0.281852 7.9457158616282e-08
0.281853 -2.62053492342332e-08
0.281854 2.09742956241371e-08
0.281855 8.40191608825097e-09
0.281856 3.55872734372527e-09
0.281857 -3.80885762476305e-09
0.281858 3.41078525031619e-09
0.281859 -2.94292059269401e-09
0.28186 2.49672816876323e-09
0.281861 -2.08484371520207e-09
0.281862 1.70225074927916e-09
0.281863 -1.3391338258967e-09
0.281864 9.83238816566554e-10
0.281865 -6.1874206961183e-10
0.281866 2.22252007738992e-10
0.281867 2.45669398390443e-10
0.281868 -8.69289757226794e-10
0.281869 1.8777708188595e-09
0.28187 -4.1927853285524e-09
0.281871 2.05638687347759e-08
0.281872 1.03745564668516e-08
0.281873 -4.53739580655237e-09
0.281874 3.0005131426874e-09
0.281875 -2.27332303115649e-09
0.281876 1.84511951732143e-09
0.281877 -1.56431278683695e-09
0.281878 1.36990276448097e-09
0.281879 -1.23257636508054e-09
0.28188 1.13618187956065e-09
0.281881 -1.07105864675074e-09
0.281882 1.03129576478594e-09
0.281883 -1.01293214673207e-09
0.281884 1.01311764692224e-09
0.281885 -1.02955795413537e-09
0.281886 1.05921438027182e-09
0.281887 -1.09866110226512e-09
0.281888 1.14298231861948e-09
0.281889 -1.17995704089911e-09
0.28189 1.17052157357543e-09
0.281891 -8.97374244465445e-10
0.281892 9.44544509708437e-09
0.281893 -2.68777810717714e-09
0.281894 2.59877674016782e-09
0.281895 -2.74823540624179e-09
0.281896 3.00009194399341e-09
0.281897 -3.33749951322139e-09
0.281898 3.77140908628547e-09
0.281899 -4.33192935470404e-09
0.2819 5.07277946252226e-09
0.281901 -6.08828640770224e-09
0.281902 7.55978616256574e-09
0.281903 -9.88259230976752e-09
0.281904 1.41004118383493e-08
0.281905 -2.41593420886988e-08
0.281906 8.02214555725529e-08
0.281907 6.28488085729709e-08
0.281908 -2.27075868121355e-08
0.281909 1.38934388460692e-08
0.28191 -1.00179542821855e-08
0.281911 7.84103427615787e-09
0.281912 -6.45912041609817e-09
0.281913 5.52855789123883e-09
0.281914 -4.9024342266596e-09
0.281915 4.53106622923769e-09
0.281916 -4.44879096926358e-09
0.281917 4.85214970965355e-09
0.281918 -6.58843497633338e-09
0.281919 1.84912022728974e-08
0.28192 1.34628381500703e-08
0.281921 -5.03925139189166e-09
0.281922 3.51572098189282e-09
0.281923 -3.08570182964409e-09
0.281924 3.042687665712e-09
0.281925 -3.19373868974924e-09
0.281926 3.46933357090365e-09
0.281927 -3.84323669185347e-09
0.281928 4.30938685314019e-09
0.281929 -4.87455914005023e-09
0.28193 5.55722232460696e-09
0.281931 -6.39171864613232e-09
0.281932 7.43514605230441e-09
0.281933 -8.78376108469222e-09
0.281934 1.06134187150005e-08
0.281935 -1.32494184920448e-08
0.281936 1.9441159223744e-08
0.281937 -2.95918016461789e-08
0.281938 1.12177110955803e-07
0.281939 2.98044162251033e-08
0.28194 -1.80727866053773e-09
0.281941 -1.44862486739815e-08
0.281942 7.25287894738036e-08
0.281943 6.58419770725894e-08
0.281944 -2.51788515106148e-08
0.281945 1.55245289414849e-08
0.281946 -1.08791958328255e-08
0.281947 7.9894224225075e-09
0.281948 -5.9160853572883e-09
0.281949 4.27868299605281e-09
0.28195 -2.8864968516184e-09
0.281951 1.62539019797209e-09
0.281952 -4.1124712265992e-10
0.281953 -8.39701938456764e-10
0.281954 2.25460811357637e-09
0.281955 -4.16487554775499e-09
0.281956 8.73280154726752e-09
0.281957 4.18152213088734e-09
0.281958 4.21411770219079e-09
0.281959 -7.85571281665773e-09
0.28196 1.26131837601486e-08
0.281961 -2.27206358090183e-08
0.281962 8.64268524617559e-08
0.281963 5.03829210538946e-08
0.281964 -1.34641370008888e-08
0.281965 5.60593646052784e-09
0.281966 -9.75182660486879e-10
0.281967 -3.09602873872117e-09
0.281968 8.17247873728112e-09
0.281969 -1.7757369846618e-08
0.28197 6.10366902641466e-08
0.281971 6.52830774968614e-08
0.281972 -2.22102106795687e-08
0.281973 1.30803400534165e-08
0.281974 -8.81580092051832e-09
0.281975 6.16545697387762e-09
0.281976 -4.22407185795494e-09
0.281977 2.62183832740813e-09
0.281978 -1.15603218662206e-09
0.281979 -3.299972209661e-10
0.28198 2.01519739174475e-09
0.281981 -4.19586246563086e-09
0.281982 7.55018753476483e-09
0.281983 -1.42989711796184e-08
0.281984 4.10283735155445e-08
0.281985 9.56422905506843e-08
0.281986 -2.41820219854395e-08
0.281987 1.43792627068595e-08
0.281988 -1.039411319426e-08
0.281989 8.19745189438451e-09
0.28199 -6.79407762770373e-09
0.281991 5.82006965487435e-09
0.281992 -5.11189997277004e-09
0.281993 4.58689277639668e-09
0.281994 -4.20124130091914e-09
0.281995 3.93339572784256e-09
0.281996 -3.77802426441337e-09
0.281997 3.74634424870502e-09
0.281998 -3.87443858431504e-09
0.281999 4.24818969490208e-09
0.282 -5.07855331810117e-09
0.282001 6.98141981769388e-09
0.282002 -1.25041943053349e-08
0.282003 4.73663536556551e-08
0.282004 1.28000972883851e-07
0.282005 4.21760885979313e-08
0.282006 -8.98979536695616e-09
0.282007 7.16357275042683e-09
0.282008 2.26858086130361e-08
0.282009 -2.41939404070817e-09
0.28201 1.20185095621344e-09
0.282011 -8.15604090328249e-10
0.282012 6.33159695822161e-10
0.282013 -5.2690844772589e-10
0.282014 4.56183963191373e-10
0.282015 -4.04420139134328e-10
0.282016 3.62276178369161e-10
0.282017 -3.2395120807514e-10
0.282018 2.86762939880921e-10
0.282019 -2.48970819776731e-10
0.28202 2.09373380526177e-10
0.282021 -1.67096021393336e-10
0.282022 1.21470823936557e-10
0.282023 -7.19639847634756e-11
0.282024 1.81253975692477e-11
0.282025 3.93250548602883e-11
0.282026 -9.97455235286847e-11
0.282027 1.63648460759718e-10
0.282028 -2.31544339512313e-10
0.282029 3.03956147486946e-10
0.28203 -3.81433824396493e-10
0.282031 4.64569686015507e-10
0.282032 -5.54015874685123e-10
0.282033 6.50490284688829e-10
0.282034 -7.54935013439863e-10
0.282035 8.68246511045759e-10
0.282036 -9.91513218232454e-10
0.282037 1.12615064893484e-09
0.282038 -1.27372560688309e-09
0.282039 1.43631729420702e-09
0.28204 -1.61653957328526e-09
0.282041 1.81773084039753e-09
0.282042 -2.0442792038823e-09
0.282043 2.30198285770745e-09
0.282044 -2.59992763199255e-09
0.282045 2.94893281056267e-09
0.282046 -3.36315102469865e-09
0.282047 3.86524608254253e-09
0.282048 -4.49027447979323e-09
0.282049 5.29504584015698e-09
0.28205 -6.3791645102828e-09
0.282051 7.93123696519698e-09
0.282052 -1.03569707655346e-08
0.282053 1.47279243801576e-08
0.282054 -2.50984494862662e-08
0.282055 8.27253258329467e-08
0.282056 6.42017951463529e-08
0.282057 -2.2924476666764e-08
0.282058 1.38218739049877e-08
0.282059 -9.78372901703874e-09
0.28206 7.47696295623477e-09
0.282061 -5.96576466196535e-09
0.282062 4.88476521832111e-09
0.282063 -4.06183214730303e-09
0.282064 3.40521524313822e-09
0.282065 -2.86151196114095e-09
0.282066 2.39751787764691e-09
0.282067 -1.99150979332011e-09
0.282068 1.62816507864464e-09
0.282069 -1.29678303538542e-09
0.28207 9.91965285442292e-10
0.282071 -7.27852133876722e-10
0.282072 1.08107337814818e-09
0.282073 2.66359086759251e-09
0.282074 1.61747084654089e-08
0.282075 2.26049202623401e-08
0.282076 1.52884372695552e-08
0.282077 4.65768516854722e-09
0.282078 -3.30084890860617e-09
0.282079 3.36640394940587e-09
0.28208 -3.86751999311907e-09
0.282081 5.12726638128253e-09
0.282082 4.26977617106628e-09
0.282083 3.73731978130604e-09
0.282084 -5.26102308901699e-09
0.282085 6.87801995484741e-09
0.282086 -9.20538188867583e-09
0.282087 1.3338115221546e-08
0.282088 -2.35840951960252e-08
0.282089 1.0555634898617e-07
0.28209 3.98773136345593e-08
0.282091 -1.57010496676638e-08
0.282092 9.04018902082398e-09
0.282093 -5.59304342696093e-09
0.282094 2.86717832855401e-09
0.282095 2.63791164705667e-09
0.282096 1.02043846344078e-08
0.282097 -4.32935919495111e-09
0.282098 9.21339578456949e-09
0.282099 -2.09942530072422e-09
0.2821 1.1859411515815e-09
0.282101 -3.8106744825052e-10
0.282102 -4.55358541244513e-10
0.282103 1.45027893318756e-09
0.282104 -2.83111897409072e-09
0.282105 5.20630297488375e-09
0.282106 -1.12461038571418e-08
0.282107 9.20671229398568e-08
0.282108 1.82289239175608e-08
0.282109 -8.68107138236809e-09
0.28211 5.74936720469784e-09
0.282111 -4.27393880074408e-09
0.282112 3.35686975695511e-09
0.282113 -2.71416519387768e-09
0.282114 2.2269665221578e-09
0.282115 -1.83642193327946e-09
0.282116 1.5082644835897e-09
0.282117 -1.22041886313262e-09
0.282118 9.58236589839975e-10
0.282119 -7.09599966596356e-10
0.28212 4.62295930286343e-10
0.282121 -2.00482608716308e-10
0.282122 -1.02666044521606e-10
0.282123 5.06307823757126e-10
0.282124 -1.1918137281591e-09
0.282125 3.19255962666977e-09
0.282126 1.87822979115168e-08
0.282127 -2.54001314036007e-09
0.282128 1.25940461065699e-09
0.282129 -7.17030334534093e-10
0.28213 3.77949559991049e-10
0.282131 -1.20330737745049e-10
0.282132 -9.89993664607947e-11
0.282133 3.00034832523859e-10
0.282134 -4.94046403160682e-10
0.282135 6.88696483261562e-10
0.282136 -8.90462711494012e-10
0.282137 1.10588141277589e-09
0.282138 -1.34271669991093e-09
0.282139 1.61192198702092e-09
0.28214 -1.9311453115056e-09
0.282141 2.33296065530608e-09
0.282142 -2.88822064419483e-09
0.282143 3.79201120522047e-09
0.282144 -5.85767869112415e-09
0.282145 2.08815087167302e-08
0.282146 9.98463081970325e-09
0.282147 1.03565269085213e-08
0.282148 -3.56851373527634e-09
0.282149 3.91182746929866e-09
0.28215 -4.80699956279468e-09
0.282151 6.12707488437265e-09
0.282152 -8.15244533556959e-09
0.282153 1.17151526711443e-08
0.282154 -1.98965050649653e-08
0.282155 6.04415905116929e-08
0.282156 6.08648345444254e-08
0.282157 -2.03296208326004e-08
0.282158 1.21679146524441e-08
0.282159 -8.63431829563573e-09
0.28216 6.6458228275173e-09
0.282161 -5.36152149427747e-09
0.282162 4.45795725576143e-09
0.282163 -3.78418226633048e-09
0.282164 3.26029833392173e-09
0.282165 -2.84007300986896e-09
0.282166 2.494803776494e-09
0.282167 -2.20577595645571e-09
0.282168 1.96038161929188e-09
0.282169 -1.74978709835203e-09
0.28217 1.56762589077288e-09
0.282171 -1.40921159853034e-09
0.282172 1.27104227977158e-09
0.282173 -1.15046166280972e-09
0.282174 1.04543795241901e-09
0.282175 -9.54413395093245e-10
0.282176 8.76201489898529e-10
0.282177 -8.09917761058715e-10
0.282178 7.5493565072836e-10
0.282179 -7.10862922705232e-10
0.28218 6.77536956869593e-10
0.282181 -6.55040185526286e-10
0.282182 6.43740429884231e-10
0.282183 -6.44366131117854e-10
0.282184 6.58135419308448e-10
0.282185 -6.86974701954593e-10
0.282186 7.33659603648849e-10
0.282187 -8.02857870261413e-10
0.282188 9.02529125323884e-10
0.282189 -1.04622882110563e-09
0.28219 1.25924694060424e-09
0.282191 -1.59437647943041e-09
0.282192 2.18251761111168e-09
0.282193 -3.46021174678998e-09
0.282194 8.30529101061959e-09
0.282195 2.11987188760556e-08
0.282196 -4.62864666197089e-09
0.282197 2.58743978100457e-09
0.282198 -1.78589550904375e-09
0.282199 1.35577141201931e-09
0.2822 -1.08646678581172e-09
0.282201 9.01589259986025e-10
0.282202 -7.66856151767876e-10
0.282203 6.64677882546965e-10
0.282204 -5.85356200011667e-10
0.282205 5.23656846981223e-10
0.282206 -4.77565043216289e-10
0.282207 4.49248244749341e-10
0.282208 -4.52793646585898e-10
0.282209 5.87979268308087e-10
0.28221 6.63115897208449e-10
0.282211 3.61987669746741e-11
0.282212 -8.96147877834817e-11
0.282213 9.5698759855498e-11
0.282214 -8.93294107920376e-11
0.282215 7.86069066283473e-11
0.282216 -6.63131494437073e-11
0.282217 5.36021688111195e-11
0.282218 -4.10004824455548e-11
0.282219 2.81728430256245e-11
0.28222 -1.45934882571216e-11
0.282221 2.14374378249842e-13
0.282222 1.50631326909281e-11
0.282223 -3.13692968344192e-11
0.282224 4.88596088619471e-11
0.282225 -6.77133013073138e-11
0.282226 8.8135366668702e-11
0.282227 -1.10361705725402e-10
0.282228 1.3466776500305e-10
0.282229 -1.61381752637274e-10
0.28223 1.90904508077322e-10
0.282231 -2.23982209261277e-10
0.282232 2.61534579916599e-10
0.282233 -3.0447684739521e-10
0.282234 3.54078174309869e-10
0.282235 -4.12415081755657e-10
0.282236 4.82546214179739e-10
0.282237 -5.69164964098909e-10
0.282238 6.80796181050138e-10
0.282239 -8.34853779993938e-10
0.28224 1.07354896609378e-09
0.282241 -1.53271110668703e-09
0.282242 3.02175421079927e-09
0.282243 1.08657372884657e-08
0.282244 -1.2961918981269e-09
0.282245 2.53152585319196e-08
0.282246 -1.71377424991989e-10
0.282247 1.28374253543931e-10
0.282248 -5.40168207002068e-10
0.282249 8.02906976495474e-09
0.28225 3.52456354298407e-09
0.282251 -2.64338265669866e-09
0.282252 2.65359582120828e-09
0.282253 -2.93222837541832e-09
0.282254 3.42831994108758e-09
0.282255 -4.22650358658236e-09
0.282256 5.59563780098124e-09
0.282257 -8.41544083651366e-09
0.282258 1.76510085300028e-08
0.282259 1.20644193906866e-07
0.28226 -1.25189828250197e-08
0.282261 6.25833373894898e-09
0.282262 -3.9205633592852e-09
0.282263 2.63900887455299e-09
0.282264 -1.77292173936719e-09
0.282265 1.08454716381651e-09
0.282266 -4.43381836202405e-10
0.282267 -2.71359287432215e-10
0.282268 1.27783321258803e-09
0.282269 -3.32417005456554e-09
0.28227 1.43674736750005e-08
0.282271 1.11405281703402e-08
0.282272 -4.42104407681118e-09
0.282273 2.76219930625007e-09
0.282274 -1.94071770198123e-09
0.282275 1.40968960195536e-09
0.282276 -1.01199620921222e-09
0.282277 6.84866819297869e-10
0.282278 -3.97811702130115e-10
0.282279 1.33838467788094e-10
0.28228 1.17627396368947e-10
0.282281 -3.63853754443652e-10
0.282282 6.10347563032284e-10
0.282283 -8.61798363131541e-10
0.282284 1.12253794972376e-09
0.282285 -1.39687787958877e-09
0.282286 1.68957785062116e-09
0.282287 -2.00627855682442e-09
0.282288 2.35407680024416e-09
0.282289 -2.74238371427222e-09
0.28229 3.1842577314764e-09
0.282291 -3.69893628409904e-09
0.282292 4.31659917790274e-09
0.282293 -5.08821702931866e-09
0.282294 6.10931980465313e-09
0.282295 -7.58810387199074e-09
0.282296 1.01022412702644e-08
0.282297 -1.62102683856411e-08
0.282298 1.10210274308588e-07
0.282299 8.41254158770296e-09
0.2823 1.18475347834128e-09
0.282301 -5.99306750587487e-09
0.282302 1.13065058010849e-08
0.282303 -2.13393871972169e-08
0.282304 6.69221625130215e-08
0.282305 6.45838346253106e-08
0.282306 -1.5674965553375e-08
0.282307 1.36256446269451e-07
0.282308 -1.79859165660153e-08
0.282309 1.30745194704176e-08
0.28231 -8.44519376221785e-09
0.282311 7.46696587123851e-09
0.282312 -6.86341493895582e-09
0.282313 2.2000779742006e-08
0.282314 2.29559024333974e-08
0.282315 3.18266164265738e-09
0.282316 -2.87548299749627e-09
0.282317 2.53959598193243e-09
0.282318 -2.2182280600043e-09
0.282319 1.91954307661158e-09
0.28232 -1.64362698302373e-09
0.282321 1.3883949931543e-09
0.282322 -1.1511567245147e-09
0.282323 9.29182427999864e-10
0.282324 -7.19786907196095e-10
0.282325 5.2025567894636e-10
0.282326 -3.27674304882317e-10
0.282327 1.38647336264066e-10
0.282328 5.11366821023173e-11
0.282329 -2.4777497280335e-10
0.28233 4.60827670795711e-10
0.282331 -7.06824903562759e-10
0.282332 1.0178209002947e-09
0.282333 -1.46536701904929e-09
0.282334 2.24321443734421e-09
0.282335 -4.06376439995302e-09
0.282336 1.18574826940701e-08
0.282337 1.2761941403318e-07
0.282338 7.509882559228e-08
0.282339 -7.57950489869824e-09
0.28234 3.97247687686039e-09
0.282341 -3.2400741321902e-09
0.282342 3.27254032328484e-09
0.282343 -3.76340763170556e-09
0.282344 4.84473194070434e-09
0.282345 -7.35639515421554e-09
0.282346 1.89092182211657e-08
0.282347 1.30716317317939e-08
0.282348 -1.37713168729397e-10
0.282349 -6.67257311057869e-09
0.28235 2.60616088291301e-08
0.282351 1.09920663411998e-07
0.282352 -3.0323254493552e-08
0.282353 2.43665271237988e-08
0.282354 -2.79306803117359e-08
0.282355 5.49113895812256e-08
0.282356 8.49441963787948e-08
0.282357 -1.77327009203946e-08
0.282358 7.89391343641147e-09
0.282359 -2.5614977003912e-09
0.28236 1.5132950973892e-08
0.282361 -4.79430153961577e-09
0.282362 3.1452852800917e-09
0.282363 -2.25573298489418e-09
0.282364 1.63717734690576e-09
0.282365 -1.13478134983125e-09
0.282366 6.38976357072735e-10
0.282367 1.47838087126618e-10
0.282368 9.74834969034128e-09
0.282369 -1.11172893907385e-09
0.28237 5.21940827211116e-10
0.282371 -1.81105909864892e-10
0.282372 -9.32989360706838e-11
0.282373 3.43997096893375e-10
0.282374 -5.88393193514912e-10
0.282375 8.36427500763709e-10
0.282376 -1.09543096939839e-09
0.282377 1.36911470205368e-09
0.282378 -1.65263911972047e-09
0.282379 1.88451875508275e-09
0.28238 1.03222479933196e-10
0.282381 3.97519422643523e-09
0.282382 -4.6128625571992e-09
0.282383 5.99742776306308e-09
0.282384 -8.83308275548792e-09
0.282385 1.80361589583502e-08
0.282386 8.74074775934913e-08
0.282387 -9.92029131920729e-09
0.282388 3.92929411849831e-09
0.282389 -1.34567350290817e-09
0.28239 -4.51315210042779e-10
0.282391 2.17631947018613e-09
0.282392 -4.35567427555942e-09
0.282393 8.0036837964735e-09
0.282394 -1.71596897845523e-08
0.282395 1.09738129327264e-07
0.282396 3.50562564199623e-08
0.282397 -1.79020682871115e-08
0.282398 1.4402156273484e-08
0.282399 -1.66108830254325e-08
0.2824 1.21351671846559e-07
0.282401 7.97193345441162e-09
0.282402 -2.43670281346372e-09
0.282403 1.10432187139676e-09
0.282404 -6.78770203201418e-10
0.282405 5.77593006514988e-10
0.282406 -6.24958998727358e-10
0.282407 7.53433302445945e-10
0.282408 -9.32132223648609e-10
0.282409 1.13477330471037e-09
0.28241 -1.24004521568855e-09
0.282411 5.54804437422503e-09
0.282412 -3.31729936710128e-09
0.282413 4.51086043541368e-09
0.282414 -8.3269372306625e-09
0.282415 1.0327053668333e-07
0.282416 1.70312429155954e-08
0.282417 8.60966703506892e-08
0.282418 -8.38465517677472e-09
0.282419 6.74265750664329e-09
0.28242 -7.65831144854923e-09
0.282421 1.04189298802191e-08
0.282422 -1.81354692579692e-08
0.282423 9.64478231263579e-08
0.282424 2.50342085367414e-08
0.282425 -9.35746136184319e-09
0.282426 3.51169020615905e-09
0.282427 9.57366905422327e-09
0.282428 1.19443680314953e-08
0.282429 -6.45770555030682e-09
0.28243 4.74635811374117e-09
0.282431 -3.81144543364131e-09
0.282432 3.19697946826783e-09
0.282433 -2.7559431029899e-09
0.282434 2.42359602209475e-09
0.282435 -2.16639145587781e-09
0.282436 1.96400751860876e-09
0.282437 -1.80326234963827e-09
0.282438 1.67616847532139e-09
0.282439 -1.5775690214415e-09
0.28244 1.50401820779039e-09
0.282441 -1.453410098125e-09
0.282442 1.42443186908145e-09
0.282443 -1.41597606699856e-09
0.282444 1.42744965020202e-09
0.282445 -1.45870605206527e-09
0.282446 1.5100179822295e-09
0.282447 -1.58208543366175e-09
0.282448 1.67607900019045e-09
0.282449 -1.7937240477156e-09
0.28245 1.23380915788984e-08
0.282451 -2.11055821495409e-09
0.282452 2.31764976759493e-09
0.282453 -2.56499234426647e-09
0.282454 2.86139357542479e-09
0.282455 -3.21949286668562e-09
0.282456 3.65761926455056e-09
0.282457 -4.20453023206101e-09
0.282458 4.90714432090985e-09
0.282459 -5.84604723579249e-09
0.28246 7.17372750918711e-09
0.282461 -9.21797879243779e-09
0.282462 1.2836518647967e-08
0.282463 -2.12208523299614e-08
0.282464 6.48935190881871e-08
0.282465 5.50882546340701e-08
0.282466 -1.80423960779376e-08
0.282467 1.00781158157808e-08
0.282468 -6.42298658098356e-09
0.282469 4.15445247033213e-09
0.28247 -2.41195866101582e-09
0.282471 7.49416475230264e-10
0.282472 1.36725834472439e-09
0.282473 -5.79629969891552e-09
0.282474 9.02166534374904e-08
0.282475 1.01114718882027e-08
0.282476 -4.13110183595759e-09
0.282477 7.3511254438644e-10
0.282478 7.79967448806355e-09
0.282479 1.61672307103322e-08
0.28248 -6.77273661433945e-09
0.282481 4.70862672287788e-09
0.282482 -3.68659749929631e-09
0.282483 3.03323186234324e-09
0.282484 -2.56081905561858e-09
0.282485 2.19437772617392e-09
0.282486 -1.89729926065755e-09
0.282487 1.6492404337285e-09
0.282488 -1.43801071987524e-09
0.282489 1.25576363636596e-09
0.28249 -1.09701369511134e-09
0.282491 9.57854748671977e-10
0.282492 -8.35411263158558e-10
0.282493 7.27506444289421e-10
0.282494 -6.32452359905437e-10
0.282495 5.48912200926363e-10
0.282496 -4.75807039416639e-10
0.282497 4.11982287683875e-10
0.282498 -3.56404245233269e-10
0.282499 3.0840825434217e-10
0.2825 -2.67418514590047e-10
0.282501 2.3293006407778e-10
0.282502 -2.04495430986583e-10
0.282503 1.81714812304252e-10
0.282504 -1.64229008609828e-10
0.282505 1.50580716445275e-10
0.282506 -1.39461751106023e-10
0.282507 1.30785413658943e-10
0.282508 -1.24494633381067e-10
0.282509 1.20564845560548e-10
0.28251 -1.19009184575988e-10
0.282511 1.19886710828222e-10
0.282512 -1.23314835937506e-10
0.282513 1.2948781505923e-10
0.282514 -1.38704333817428e-10
0.282515 1.51086455226903e-10
0.282516 -1.66999445895303e-10
0.282517 1.87459348179213e-10
0.282518 -2.13960464124574e-10
0.282519 2.48527086721985e-10
0.28252 -2.94479509059918e-10
0.282521 3.57623892988787e-10
0.282522 -4.47999903072276e-10
0.282523 5.84404294642538e-10
0.282524 -8.06156036097384e-10
0.282525 1.21039790720248e-09
0.282526 -2.11561528544487e-09
0.282527 5.48887486293751e-09
0.282528 2.25612158922057e-08
0.282529 -4.74353066691676e-09
0.28253 3.13153193628679e-09
0.282531 -2.66594790982588e-09
0.282532 2.60634063567687e-09
0.282533 -2.85030989467853e-09
0.282534 3.54382305694999e-09
0.282535 -5.46839567812776e-09
0.282536 1.74155850651265e-08
0.282537 1.11102268265859e-08
0.282538 -3.89574575860058e-09
0.282539 2.27328132974218e-09
0.28254 -1.56790706834771e-09
0.282541 1.17770638828459e-09
0.282542 -9.32620727636224e-10
0.282543 7.66649938590996e-10
0.282544 -6.48544228902508e-10
0.282545 5.61805231570326e-10
0.282546 -4.9696427980951e-10
0.282547 4.48244692903617e-10
0.282548 -4.11957986676378e-10
0.282549 3.85668554607979e-10
0.28255 -3.67730207429459e-10
0.282551 3.57015777022822e-10
0.282552 -3.52752987176716e-10
0.282553 3.54149735964727e-10
0.282554 -3.60574090535546e-10
0.282555 3.71797621133081e-10
0.282556 -3.87710714870461e-10
0.282557 4.08308182749753e-10
0.282558 -4.33683913314055e-10
0.282559 4.64033708212182e-10
0.28256 -4.99666765757773e-10
0.282561 5.41027830757975e-10
0.282562 -5.88734346724481e-10
0.282563 6.43637059651046e-10
0.282564 -7.06920742865114e-10
0.282565 7.80279867015944e-10
0.282566 -8.66248524271447e-10
0.282567 9.68887189747975e-10
0.282568 -1.09561124553312e-09
0.282569 1.26180634871304e-09
0.28257 -1.50986273655913e-09
0.282571 2.04841748142487e-09
0.282572 2.20969450957555e-08
0.282573 9.52863787072727e-10
0.282574 -1.5529415954845e-09
0.282575 2.0033560272296e-09
0.282576 -2.5082407163007e-09
0.282577 3.17219747791297e-09
0.282578 -4.15089167301137e-09
0.282579 5.797567575123e-09
0.28258 -9.2210635223342e-09
0.282581 2.0794738391652e-08
0.282582 1.15748703408398e-07
0.282583 -1.6170682495827e-08
0.282584 9.04251885872966e-09
0.282585 -6.50195631012686e-09
0.282586 5.27166125363644e-09
0.282587 -4.63679646653268e-09
0.282588 9.16305640597041e-09
0.282589 -4.51040972756209e-09
0.28259 5.26900845229069e-09
0.282591 -8.12163982390815e-09
0.282592 1.11025800872262e-07
0.282593 6.11069833938758e-09
0.282594 -2.40803374395242e-09
0.282595 1.31103003341381e-09
0.282596 -8.1696410007354e-10
0.282597 5.51118107581326e-10
0.282598 -3.92917961693573e-10
0.282599 2.92185203441433e-10
0.2826 -2.24546918116943e-10
0.282601 1.76865168961801e-10
0.282602 1.14311414058569e-07
0.282603 1.15100682056701e-10
0.282604 -9.36907761476331e-11
0.282605 7.56178202965267e-11
0.282606 -5.95221415880655e-11
0.282607 4.44446173725336e-11
0.282608 -2.96888758837039e-11
0.282609 1.4732577605554e-11
0.28261 8.32210293106676e-13
0.282611 -1.73411424250238e-11
0.282612 3.50610531515379e-11
0.282613 -5.42471140768685e-11
0.282614 7.51931376639602e-11
0.282615 -9.82258284903663e-11
0.282616 1.23732067168567e-10
0.282617 -1.52192922605059e-10
0.282618 1.84229183486571e-10
0.282619 -2.2066571472136e-10
0.28262 2.62626515063761e-10
0.282621 -3.12675315603854e-10
0.282622 3.73461398445379e-10
0.282623 -4.47828992115064e-10
0.282624 5.41099218055399e-10
0.282625 -6.61612461143082e-10
0.282626 8.23260390221204e-10
0.282627 -1.05103389844796e-09
0.282628 1.39478821529423e-09
0.282629 -1.97032733751142e-09
0.28263 3.11822882186438e-09
0.282631 -6.45684171079268e-09
0.282632 1.19013161372294e-07
0.282633 8.64313486767652e-09
0.282634 -4.55839741196507e-09
0.282635 3.34382051760147e-09
0.282636 -2.84766920410237e-09
0.282637 2.69291588831286e-09
0.282638 -2.81110296661348e-09
0.282639 3.30006021511884e-09
0.28264 -4.61089712448507e-09
0.282641 9.33180741326169e-09
0.282642 9.04574344537047e-08
0.282643 -8.10608364536302e-09
0.282644 4.61047955378295e-09
0.282645 -3.49593383754472e-09
0.282646 3.0268900058453e-09
0.282647 -2.83354786395589e-09
0.282648 2.79227749994406e-09
0.282649 -2.85311208672872e-09
0.28265 2.99565349968617e-09
0.282651 -3.21489693118346e-09
0.282652 3.51680969952331e-09
0.282653 -3.91859462046377e-09
0.282654 4.45311766392046e-09
0.282655 -5.18015555446804e-09
0.282656 6.21339225878636e-09
0.282657 -7.79249771741991e-09
0.282658 1.05184817821842e-08
0.282659 -1.64420097859231e-08
0.28266 4.01188677218527e-08
0.282661 7.29995264700171e-08
0.282662 -1.74278699319703e-08
0.282663 9.01941979825901e-09
0.282664 -5.32461563131744e-09
0.282665 2.86830768769162e-09
0.282666 -4.36839199959741e-10
0.282667 -4.01069710831e-09
0.282668 8.66701168888284e-08
0.282669 1.1926074093879e-08
0.28267 -6.67094654916626e-09
0.282671 4.84872783021909e-09
0.282672 -3.85247493549956e-09
0.282673 3.19369518294723e-09
0.282674 -2.71051925468672e-09
0.282675 2.33267690192117e-09
0.282676 -2.02410780845398e-09
0.282677 1.7641230750507e-09
0.282678 -1.53986154202191e-09
0.282679 1.34283042034671e-09
0.28268 -1.1671502613989e-09
0.282681 1.0085918623276e-09
0.282682 -8.64338263537493e-10
0.282683 7.32279712714888e-10
0.282684 -6.10612437041088e-10
0.282685 4.97914907702366e-10
0.282686 -3.92909143692661e-10
0.282687 2.94509148233445e-10
0.282688 -2.01765363085097e-10
0.282689 1.13821315732746e-10
0.28269 -2.98779015200353e-11
0.282691 -5.08380699332716e-11
0.282692 1.29103838092581e-10
0.282693 -2.05731786007184e-10
0.282694 2.81604546406425e-10
0.282695 -3.57717741909345e-10
0.282696 4.35235408054486e-10
0.282697 -5.1556566820042e-10
0.282698 6.00468636684257e-10
0.282699 -6.92216370513856e-10
0.2827 7.93839103492147e-10
0.282701 -9.10494078873618e-10
0.282702 1.04905085990967e-09
0.282703 -1.21833190235033e-09
0.282704 1.43231626689168e-09
0.282705 -1.71454633727308e-09
0.282706 2.1079676603968e-09
0.282707 -2.70003310969006e-09
0.282708 3.70031482448226e-09
0.282709 -5.76759875831191e-09
0.28271 1.2593747826503e-08
0.282711 8.91804440210773e-08
0.282712 -1.00232490474002e-08
0.282713 5.42105249545725e-09
0.282714 -3.77743956137469e-09
0.282715 2.94962049582517e-09
0.282716 -2.46914463582901e-09
0.282717 2.17787271896653e-09
0.282718 -2.01408224586135e-09
0.282719 1.96107902422658e-09
0.28272 -2.04286972160246e-09
0.282721 2.37192207722922e-09
0.282722 -3.47467799694581e-09
0.282723 1.57186335483333e-08
0.282724 3.59430963701094e-09
0.282725 -1.29196256073388e-09
0.282726 6.88229577820725e-10
0.282727 -4.29398978972455e-10
0.282728 2.96114961727533e-10
0.282729 -2.21440317405833e-10
0.28273 1.78305196625405e-10
0.282731 -1.538108791269e-10
0.282732 1.41115964923437e-10
0.282733 -1.36312952078901e-10
0.282734 1.37051240412641e-10
0.282735 -1.41866932157186e-10
0.282736 1.49831270644025e-10
0.282737 -1.60355328037995e-10
0.282738 1.73076748772491e-10
0.282739 -1.87792212830125e-10
0.28274 2.04416838520266e-10
0.282741 -2.22960450563385e-10
0.282742 2.43515248130668e-10
0.282743 -2.66252045516153e-10
0.282744 2.9142395788165e-10
0.282745 -3.19377734063581e-10
0.282746 3.50574295914874e-10
0.282747 -3.85621841541125e-10
0.282748 4.25327733306353e-10
0.282749 -4.70780514605962e-10
0.28275 5.23483370293909e-10
0.282751 -5.86007557855135e-10
0.282752 6.61933429211519e-10
0.282753 -7.5650815007748e-10
0.282754 8.78639608019388e-10
0.282755 -1.0451686332771e-09
0.282756 1.29569028296611e-09
0.282757 -1.76126338592093e-09
0.282758 3.45710313708325e-09
0.282759 1.7401837804611e-09
0.28276 7.34698397488259e-10
0.282761 -1.67976064909608e-09
0.282762 2.93290507234931e-09
0.282763 -6.12766215119974e-09
0.282764 1.09311066057617e-07
0.282765 7.47314123177773e-09
0.282766 -3.61305394176409e-09
0.282767 2.35963241986821e-09
0.282768 -1.72453456389388e-09
0.282769 1.33214988649661e-09
0.28277 -1.0597811236307e-09
0.282771 8.55273037239202e-10
0.282772 -6.92581741349654e-10
0.282773 5.5716746882724e-10
0.282774 -4.40194322480329e-10
0.282775 3.35898790629953e-10
0.282776 -2.40266685971932e-10
0.282777 1.50306616059221e-10
0.282778 -6.36139736838906e-11
0.282779 -2.19207308357524e-11
0.28278 1.08338407435926e-10
0.282781 -1.97825309763818e-10
0.282782 2.92962317433946e-10
0.282783 -3.97072400442275e-10
0.282784 5.14773315409669e-10
0.282785 -6.52949147870806e-10
0.282786 8.22617796696126e-10
0.282787 -1.04288466903168e-09
0.282788 1.35037669022973e-09
0.282789 -1.82670896387829e-09
0.28279 2.69285162390546e-09
0.282791 -4.83874448786732e-09
0.282792 2.05901293959541e-08
0.282793 9.3837157086795e-09
0.282794 -3.78732871402932e-09
0.282795 2.33441981305485e-09
0.282796 -1.650421533629e-09
0.282797 1.24170367979714e-09
0.282798 -9.61867357866851e-10
0.282799 7.51984768725682e-10
0.2828 -5.83597928384039e-10
0.282801 4.41262252762883e-10
0.282802 -3.16878811346972e-10
0.282803 2.0576550548929e-10
0.282804 -1.04077159745105e-10
0.282805 8.82405195999634e-12
0.282806 8.22803100679722e-11
0.282807 -1.70841449182747e-10
0.282808 2.58228214529999e-10
0.282809 -3.45697664996913e-10
0.28281 4.34494979200876e-10
0.282811 -5.25944515062369e-10
0.282812 6.21544789065901e-10
0.282813 -7.23080055105373e-10
0.282814 8.32764037242311e-10
0.282815 -9.53438009900629e-10
0.282816 1.08885805441259e-09
0.282817 -1.24415048078153e-09
0.282818 1.42647786964195e-09
0.282819 -1.64614237793946e-09
0.28282 1.91854329141813e-09
0.282821 -2.26770659228058e-09
0.282822 2.73316876189404e-09
0.282823 -3.38461837424597e-09
0.282824 4.35681408658133e-09
0.282825 -5.94725864291931e-09
0.282826 8.96412929151929e-09
0.282827 -1.66284388571389e-08
0.282828 6.97716773967769e-08
0.282829 3.95589819920279e-08
0.28283 -1.71290348976192e-08
0.282831 1.18277699711772e-08
0.282832 -9.65835421739967e-09
0.282833 8.6782771914273e-09
0.282834 -8.36206031370584e-09
0.282835 8.58246747000612e-09
0.282836 -9.48966835474318e-09
0.282837 1.22040389959274e-08
0.282838 7.92785513319402e-09
0.282839 1.14678688147241e-08
0.28284 -2.19129053170424e-08
0.282841 9.94302225446679e-08
0.282842 3.8140975636739e-08
0.282843 -1.55440737676195e-08
0.282844 9.60324142163647e-09
0.282845 -6.87860056940397e-09
0.282846 5.32602137582875e-09
0.282847 -4.33069450481397e-09
0.282848 3.64392357396197e-09
0.282849 -3.14632454593447e-09
0.28285 2.77326916406352e-09
0.282851 -2.48744878989062e-09
0.282852 2.26775315680818e-09
0.282853 -2.10403221191497e-09
0.282854 1.99793187176993e-09
0.282855 -1.98609398620011e-09
0.282856 2.39583602278758e-09
0.282857 -2.28758104758393e-11
0.282858 9.74840334165716e-10
0.282859 -1.07058278605334e-09
0.28286 1.08664542464688e-09
0.282861 -1.09240471450602e-09
0.282862 1.11112756367719e-09
0.282863 -1.16092586482567e-09
0.282864 1.26724641108242e-09
0.282865 -1.47838455775359e-09
0.282866 1.90738951557053e-09
0.282867 -2.9017247254357e-09
0.282868 6.30636063167038e-09
0.282869 1.02473635528735e-07
0.28287 -6.76767716786658e-09
0.282871 4.06398533565348e-09
0.282872 -3.2440463389459e-09
0.282873 2.93057171116587e-09
0.282874 -2.83530904925121e-09
0.282875 2.8608030026755e-09
0.282876 -2.96630972401455e-09
0.282877 3.13481699012391e-09
0.282878 -3.36044510760374e-09
0.282879 3.64420874861222e-09
0.28288 -3.99274536390865e-09
0.282881 4.41900819907823e-09
0.282882 -4.94564597058872e-09
0.282883 5.60898237690877e-09
0.282884 -6.4690761485164e-09
0.282885 7.63720679460815e-09
0.282886 -9.35469115617468e-09
0.282887 1.24283422770926e-08
0.282888 -1.43451470844377e-08
0.282889 3.08265235060439e-08
0.28289 7.90041573994682e-08
0.282891 -3.32557420045943e-09
0.282892 -1.32080256156528e-08
0.282893 9.2123160291896e-08
0.282894 4.19673100660557e-08
0.282895 -1.87194704691824e-08
0.282896 1.21206975630634e-08
0.282897 -8.82168208056065e-09
0.282898 6.74634923146758e-09
0.282899 -5.24443246463891e-09
0.2829 4.02964627064899e-09
0.282901 -2.93438509955471e-09
0.282902 1.81959848018524e-09
0.282903 -5.10234170890091e-10
0.282904 -1.31722636442378e-09
0.282905 4.49570114241412e-09
0.282906 -1.23149034835631e-08
0.282907 6.65401144098873e-08
0.282908 4.56919223379229e-08
0.282909 -2.33486313110939e-08
0.28291 1.8976634445048e-08
0.282911 -1.86403659908181e-08
0.282912 2.14045116678801e-08
0.282913 -3.07830888666405e-08
0.282914 8.83275330274942e-08
0.282915 6.11318522727051e-08
0.282916 -1.98357293136149e-08
0.282917 1.10396543681603e-08
0.282918 -7.30620789591555e-09
0.282919 5.27361887977648e-09
0.28292 -4.0031791405924e-09
0.282921 3.13034643615847e-09
0.282922 -2.48330199136011e-09
0.282923 1.96858268201196e-09
0.282924 -1.52760859427545e-09
0.282925 1.1159018032521e-09
0.282926 -6.88376694816201e-10
0.282927 1.79028296596875e-10
0.282928 5.52313920091634e-10
0.282929 -1.94987095213207e-09
0.28293 6.90619964400487e-09
0.282931 2.26444275668817e-08
0.282932 -5.95584328810162e-09
0.282933 3.87127603656036e-09
0.282934 -3.05092959673708e-09
0.282935 2.62710214505382e-09
0.282936 -2.3939236950642e-09
0.282937 2.2848429491865e-09
0.282938 -2.28444598788073e-09
0.282939 2.41345327355165e-09
0.28294 -2.75176734340407e-09
0.282941 3.55918479120499e-09
0.282942 -6.09514059460935e-09
0.282943 9.38414519263679e-08
0.282944 5.76204200761709e-09
0.282945 -2.58267255000923e-09
0.282946 1.61250818693796e-09
0.282947 -1.16063901993252e-09
0.282948 9.08098446217375e-10
0.282949 -7.50946744860629e-10
0.28295 6.46021190807375e-10
0.282951 -5.72204327325899e-10
0.282952 5.18057593720196e-10
0.282953 -4.76934866565069e-10
0.282954 4.44164452471941e-10
0.282955 -4.1790680137626e-10
0.282956 3.97692901387358e-10
0.282957 -3.82203195773684e-10
0.282958 3.70526620592464e-10
0.282959 -3.62034643625093e-10
0.28296 3.56319839808279e-10
0.282961 -3.53155151194896e-10
0.282962 3.52474089726659e-10
0.282963 -3.54367907080996e-10
0.282964 3.59099095416978e-10
0.282965 -3.67133698856782e-10
0.282966 3.79198778580334e-10
0.282967 -3.96377299408127e-10
0.282968 4.20263041858772e-10
0.282969 -4.5321772628138e-10
0.28297 4.98812230236028e-10
0.282971 -5.62848442351479e-10
0.282972 6.54623707875554e-10
0.282973 -7.89850427903644e-10
0.282974 9.98089352234855e-10
0.282975 -1.34177506642301e-09
0.282976 1.97827968745918e-09
0.282977 -3.4470541091471e-09
0.282978 9.58762705116244e-09
0.282979 2.03992686024727e-08
0.28298 -5.88253098550653e-09
0.282981 3.84978439858548e-09
0.282982 -3.11419391977409e-09
0.282983 2.79727082964777e-09
0.282984 -2.68439359452129e-09
0.282985 2.704610858856e-09
0.282986 -2.8375513483572e-09
0.282987 3.09179110010909e-09
0.282988 -3.50590273478036e-09
0.282989 4.17031306691809e-09
0.28299 -5.30001462902574e-09
0.282991 7.51277825244338e-09
0.282992 -1.35173248657229e-08
0.282993 8.4243146907323e-08
0.282994 1.91859541950912e-08
0.282995 -8.51538197000391e-09
0.282996 5.61291599085549e-09
0.282997 -2.86768579840986e-09
0.282998 2.77858719797257e-09
0.282999 -2.30018983624645e-09
0.283 1.93284157565568e-09
0.283001 -1.65042083024619e-09
0.283002 1.42734295082264e-09
0.283003 -1.24647354377342e-09
0.283004 1.09649448633208e-09
0.283005 -9.69766015018821e-10
0.283006 8.60984872543066e-10
0.283007 -7.66364268070718e-10
0.283008 6.83142940002651e-10
0.283009 -6.0926678886952e-10
0.28301 5.43180833610217e-10
0.283011 -4.83689714778205e-10
0.283012 4.2986193630872e-10
0.283013 -3.80962721335956e-10
0.283014 3.36406022280184e-10
0.283015 -2.95719624930116e-10
0.283016 2.5851937736534e-10
0.283017 -2.24489891080599e-10
0.283018 1.9336990862617e-10
0.283019 -1.65198311221257e-10
0.28302 1.4002174548786e-10
0.283021 -1.17644431022267e-10
0.283022 9.78934645253232e-11
0.283023 -8.06146283978053e-11
0.283024 6.56691254763157e-11
0.283025 -5.29310678676289e-11
0.283026 4.22856006059431e-11
0.283027 -3.38590757307183e-11
0.283028 2.7809186316311e-11
0.283029 -2.40824470165426e-11
0.28303 2.26350642623311e-11
0.283031 -2.34341901976248e-11
0.283032 2.64602565005157e-11
0.283033 -3.17108966527319e-11
0.283034 3.86144943941156e-11
0.283035 -4.6694039652036e-11
0.283036 5.61466991847496e-11
0.283037 -6.72617393144731e-11
0.283038 8.04712530733891e-11
0.283039 -9.64662856533007e-11
0.28304 1.16491217871238e-10
0.283041 -1.43094246779298e-10
0.283042 1.82570800826155e-10
0.283043 -2.56257881557524e-10
0.283044 5.15274388101343e-10
0.283045 6.444165986833e-10
0.283046 -5.21988350196321e-11
0.283047 -5.14633800795956e-11
0.283048 1.0678301767588e-10
0.283049 -1.48979993691745e-10
0.28305 1.87350601953216e-10
0.283051 -2.25550265642237e-10
0.283052 2.65586786903116e-10
0.283053 -3.08914710318388e-10
0.283054 3.56872370195301e-10
0.283055 -4.10930893587735e-10
0.283056 4.72910109409568e-10
0.283057 -5.45245309655771e-10
0.283058 6.3139378530301e-10
0.283059 -7.36531908913795e-10
0.28306 8.68858691695952e-10
0.283061 -1.04225622611598e-09
0.283062 1.28232575476573e-09
0.283063 -1.64216067631594e-09
0.283064 2.2529507602939e-09
0.283065 -3.55149680166911e-09
0.283066 8.41563359933304e-09
0.283067 2.1066664653697e-08
0.283068 -4.47945758042461e-09
0.283069 2.41769215581222e-09
0.28307 -1.59335904001026e-09
0.283071 1.13799798656737e-09
0.283072 -8.40634041900502e-10
0.283073 6.24366669236153e-10
0.283074 -4.54227521457966e-10
0.283075 3.11760246403748e-10
0.283076 -1.85987270125793e-10
0.283077 6.95831686368973e-11
0.283078 4.30142757853152e-11
0.283079 -1.56724222624257e-10
0.28308 2.76693956107943e-10
0.283081 -4.09260748852231e-10
0.283082 5.63409606430715e-10
0.283083 -7.53522939070625e-10
0.283084 1.00547299104482e-09
0.283085 -1.37250187661307e-09
0.283086 1.98641032218032e-09
0.283087 -3.29086824500863e-09
0.283088 8.31848364320339e-09
0.283089 1.86197355476183e-08
0.28309 -4.46730313566027e-09
0.283091 2.54204772930074e-09
0.283092 -1.76753729538476e-09
0.283093 1.34414314844576e-09
0.283094 -1.07425761812245e-09
0.283095 8.85459539783253e-10
0.283096 -7.44919983313858e-10
0.283097 6.35591128725728e-10
0.283098 -5.47735252106109e-10
0.283099 4.75318450896787e-10
0.2831 -4.14403225169788e-10
0.283101 3.62360920696824e-10
0.283102 -3.17342504567236e-10
0.283103 2.78005902821154e-10
0.283104 -2.43350025111921e-10
0.283105 2.12609707679488e-10
0.283106 -1.85186947780339e-10
0.283107 1.60377037849822e-10
0.283108 -1.37587462381046e-10
0.283109 1.16530464871099e-10
0.28311 -9.6967203451689e-11
0.283111 7.86955577380194e-11
0.283112 -6.15408437190343e-11
0.283113 4.53485315513743e-11
0.283114 -2.99783220094514e-11
0.283115 1.52990980093741e-11
0.283116 -1.18435902182897e-12
0.283117 -1.24922163141093e-11
0.283118 2.58614469254127e-11
0.283119 -3.90640045556281e-11
0.28312 5.22570419936093e-11
0.283121 -6.56229812697838e-11
0.283122 7.93818887405946e-11
0.283123 -9.3809883386232e-11
0.283124 1.09268038139692e-10
0.283125 -1.26250464243768e-10
0.283126 1.45469879734936e-10
0.283127 -1.68023059739262e-10
0.283128 1.95747098198737e-10
0.283129 -2.32328712848266e-10
0.28313 2.85804497253496e-10
0.283131 -3.80360877337227e-10
0.283132 6.67641982937696e-10
0.283133 8.12440654027219e-10
0.283134 1.15361236349895e-10
0.283135 -3.29311248653105e-10
0.283136 5.65770895370718e-10
0.283137 -1.05072083305485e-09
0.283138 3.63691360905792e-09
0.283139 2.91204027118497e-09
0.28314 -1.058821323814e-09
0.283141 6.4079882631409e-10
0.283142 -4.469614641718e-10
0.283143 3.27992298365217e-10
0.283144 -2.41704887054624e-10
0.283145 1.71439742369705e-10
0.283146 -1.09197347770212e-10
0.283147 5.05829189965824e-11
0.283148 7.08205181907423e-12
0.283149 -6.55794869064633e-11
0.28315 1.26192632661335e-10
0.283151 -1.8991754534679e-10
0.283152 2.57584983959958e-10
0.283153 -3.29936637178273e-10
0.283154 4.07677353523443e-10
0.283155 -4.91514970098768e-10
0.283156 5.82194556134241e-10
0.283157 -6.80531614709827e-10
0.283158 7.87447828725333e-10
0.283159 -9.04012788543243e-10
0.28316 1.03149562448613e-09
0.283161 -1.17143161750546e-09
0.283162 1.32571088871185e-09
0.283163 -1.49669962462189e-09
0.283164 1.68693976336313e-09
0.283165 -1.89981683870163e-09
0.283166 2.1404103420809e-09
0.283167 -2.41558861328069e-09
0.283168 2.73485686132253e-09
0.283169 -3.11173330726405e-09
0.28317 3.56608226675363e-09
0.283171 -4.12828296334021e-09
0.283172 4.84717426559068e-09
0.283173 -5.80664327318351e-09
0.283174 7.16320201668299e-09
0.283175 -9.24602132317915e-09
0.283176 1.28864984016023e-08
0.283177 -2.09654595687079e-08
0.283178 5.48837020409806e-08
0.283179 9.16635975168663e-08
0.28318 -2.49603693635327e-08
0.283181 1.44424954551037e-08
0.283182 -1.01421232455627e-08
0.283183 7.79642241841938e-09
0.283184 -6.31535699940964e-09
0.283185 5.29310118382157e-09
0.283186 -4.54422877399158e-09
0.283187 3.97221323077457e-09
0.283188 -3.52211683209336e-09
0.283189 3.16067989491829e-09
0.28319 -2.86696808168631e-09
0.283191 2.62763502963686e-09
0.283192 -2.43443108832432e-09
0.283193 2.28294036055672e-09
0.283194 -2.17211771590049e-09
0.283195 2.10452233239735e-09
0.283196 -2.08743116476028e-09
0.283197 2.13547354185138e-09
0.283198 -2.27650168054777e-09
0.283199 2.56553396584428e-09
0.2832 -3.12261581586653e-09
0.283201 4.2604955823455e-09
0.283202 -7.11310964484866e-09
0.283203 2.16988287098422e-08
0.283204 3.11123863777883e-08
0.283205 -9.73365629883347e-09
0.283206 6.50443779932257e-09
0.283207 -5.35706229119845e-09
0.283208 4.92277046021294e-09
0.283209 -4.87853138415474e-09
0.28321 5.17614178876578e-09
0.283211 -6.02183046693979e-09
0.283212 8.93400492111048e-09
0.283213 1.71730655254831e-08
0.283214 1.33261694902558e-09
0.283215 -3.51417511083674e-09
0.283216 5.04144935780137e-09
0.283217 -6.84617881371691e-09
0.283218 9.68795371423376e-09
0.283219 -1.56597484062169e-08
0.28322 3.87261279312694e-08
0.283221 8.51648027196335e-08
0.283222 -2.01664386513781e-08
0.283223 1.13782424525196e-08
0.283224 -7.88019044117675e-09
0.283225 5.99559745268224e-09
0.283226 -4.81572064073911e-09
0.283227 4.0075191756538e-09
0.283228 -3.42013136327205e-09
0.283229 2.97535748141538e-09
0.28323 -2.62869441369591e-09
0.283231 2.35251479539126e-09
0.283232 -2.1288509457832e-09
0.283233 1.94600463308502e-09
0.283234 -1.79591047947513e-09
0.283235 1.67288683505961e-09
0.283236 -1.5728805902517e-09
0.283237 1.49299567126352e-09
0.283238 -1.43119349311191e-09
0.283239 1.38609953391637e-09
0.28324 -1.35706837933555e-09
0.283241 1.34394566249265e-09
0.283242 -1.34683983080333e-09
0.283243 1.36629659118043e-09
0.283244 -1.40377453223826e-09
0.283245 1.46116111924746e-09
0.283246 -1.54036756321302e-09
0.283247 1.6435790590873e-09
0.283248 -1.77242522025404e-09
0.283249 1.92517605298542e-09
0.28325 -2.0870472907276e-09
0.283251 2.17519124925794e-09
0.283252 -1.59108077872565e-09
0.283253 2.80935269010354e-08
0.283254 -8.58698524226835e-09
0.283255 1.06902147816979e-08
0.283256 -1.80696819859048e-08
0.283257 7.5267112238675e-08
0.283258 3.43761480287141e-08
0.283259 -1.41643654777536e-08
0.28326 9.0735963789442e-09
0.283261 -6.8013242673097e-09
0.283262 5.56018350080322e-09
0.283263 -4.8320876445149e-09
0.283264 4.42648404430516e-09
0.283265 -4.28174134216933e-09
0.283266 4.42273075978549e-09
0.283267 -4.99935417103294e-09
0.283268 6.5144009386336e-09
0.283269 -1.12854476649763e-08
0.28327 1.03337512625338e-07
0.283271 1.4839262033211e-08
0.283272 -7.36596064288904e-09
0.283273 5.35712723467977e-09
0.283274 -4.60607013544669e-09
0.283275 4.39049352684304e-09
0.283276 -4.53119594897421e-09
0.283277 5.81957458228977e-09
0.283278 -6.27948334355193e-09
0.283279 1.19420702939949e-08
0.28328 7.25757333216162e-09
0.283281 7.64362913957392e-10
0.283282 -2.66334407698013e-09
0.283283 3.97532868796548e-09
0.283284 -5.38879286855754e-09
0.283285 7.57969920717868e-09
0.283286 4.53395839389558e-09
0.283287 1.1137456566174e-08
0.283288 -2.06134920397069e-08
0.283289 6.66733250294751e-08
0.28329 7.70870839671235e-08
0.283291 7.33869854305147e-08
0.283292 8.45797879652022e-09
0.283293 -7.08480698513785e-09
0.283294 5.72400218856869e-09
0.283295 -4.71276856229633e-09
0.283296 3.95113746860505e-09
0.283297 -3.3563104957051e-09
0.283298 2.87265453741745e-09
0.283299 -2.46099085684972e-09
0.2833 2.08785982306107e-09
0.283301 -1.70380325278732e-09
0.283302 1.13044259198649e-09
0.283303 2.23164482453952e-08
0.283304 2.27114514976848e-09
0.283305 -1.73136875641601e-09
0.283306 1.49905463095481e-09
0.283307 -1.38382263235142e-09
0.283308 1.4048414595738e-09
0.283309 -1.84432796896747e-09
0.28331 1.61588038295494e-08
0.283311 1.74568490987504e-09
0.283312 -1.64286134201877e-09
0.283313 2.37677243926028e-08
0.283314 1.56562938566051e-09
0.283315 -7.4801948876828e-10
0.283316 4.75182322150841e-10
0.283317 -3.35367329026179e-10
0.283318 2.95350725082798e-10
0.283319 7.23953117392867e-10
0.28332 -1.39181496323124e-10
0.283321 1.74072648758579e-10
0.283322 -2.39150880099351e-10
0.283323 3.15353477947683e-10
0.283324 -4.01059926897163e-10
0.283325 4.98868798278308e-10
0.283326 -6.14585092620159e-10
0.283327 7.59049471813113e-10
0.283328 -9.54073471424312e-10
0.283329 1.25141369990846e-09
0.28333 -1.81400996542587e-09
0.283331 3.54623312967009e-09
0.283332 2.1272364607752e-08
0.283333 -1.83905292441353e-09
0.283334 6.29442441392262e-10
0.283335 -1.34185089176691e-10
0.283336 -1.72268625924267e-10
0.283337 4.06573650206369e-10
0.283338 -6.10390878058586e-10
0.283339 8.03320276705464e-10
0.28334 -9.96881767475722e-10
0.283341 1.19950946424804e-09
0.283342 -1.41884311590973e-09
0.283343 1.66317817455904e-09
0.283344 -1.9428492713388e-09
0.283345 2.27197381129991e-09
0.283346 -2.67129013967611e-09
0.283347 3.17231587199941e-09
0.283348 -3.8290377978261e-09
0.283349 4.74334359080754e-09
0.28335 -6.12761895612999e-09
0.283351 8.51052859580237e-09
0.283352 -1.36755392037394e-08
0.283353 3.38204032781036e-08
0.283354 7.46169552468338e-08
0.283355 -1.77630608719234e-08
0.283356 1.00928450081002e-08
0.283357 -7.05138794363396e-09
0.283358 5.4228628783483e-09
0.283359 -4.41304989211276e-09
0.28336 3.73125786801844e-09
0.283361 -3.24607948531885e-09
0.283362 2.88964364679928e-09
0.283363 -2.62358671968061e-09
0.283364 2.42488771697208e-09
0.283365 -2.27958280052806e-09
0.283366 2.17972570125253e-09
0.283367 -2.12361979180795e-09
0.283368 2.13222748865289e-09
0.283369 -6.35689400627855e-10
0.28337 1.96286053493327e-09
0.283371 -2.04472158698941e-09
0.283372 2.12691166654886e-09
0.283373 -2.22781250548772e-09
0.283374 2.34936516643665e-09
0.283375 -2.4832320727868e-09
0.283376 2.5728720922007e-09
0.283377 -1.3659844492405e-09
0.283378 4.08104963203349e-09
0.283379 -4.2653151574987e-09
0.28338 4.80042538370986e-09
0.283381 -5.59231919128996e-09
0.283382 6.74657626274622e-09
0.283383 -8.53323045273705e-09
0.283384 1.16504916619791e-08
0.283385 -1.85241677213801e-08
0.283386 4.71699480103798e-08
0.283387 7.60450997353177e-08
0.283388 -1.97322280064469e-08
0.283389 1.06428330342394e-08
0.28339 -6.66643785893308e-09
0.283391 4.05091532769371e-09
0.283392 -1.04132278173007e-09
0.283393 9.84230394558567e-08
0.283394 -4.96275402684853e-09
0.283395 2.33462804759877e-09
0.283396 1.36776676673719e-08
0.283397 3.57347545595414e-09
0.283398 -2.11978799254929e-09
0.283399 1.28909702927239e-09
0.2834 -5.67401196478006e-10
0.283401 -2.22384623521101e-10
0.283402 1.33702768550198e-09
0.283403 -3.77156577825389e-09
0.283404 3.58379983817906e-08
0.283405 6.49594549673356e-09
0.283406 -2.79769950324456e-09
0.283407 1.47264362226186e-09
0.283408 -6.30088699884775e-10
0.283409 -8.92702982717385e-11
0.28341 8.5372027492637e-10
0.283411 -1.85462589934768e-09
0.283412 3.54329718657623e-09
0.283413 -7.92893791968669e-09
0.283414 1.02806969597721e-07
0.283415 1.14006551150972e-08
0.283416 -5.64610110898176e-09
0.283417 3.79191992313484e-09
0.283418 -2.84699361677107e-09
0.283419 2.26081018751231e-09
0.28342 -1.8548780929342e-09
0.283421 1.55376131859669e-09
0.283422 -1.31995237310919e-09
0.283423 1.13261522718444e-09
0.283424 -9.79195061889296e-10
0.283425 8.5163765424644e-10
0.283426 -7.44509647663094e-10
0.283427 6.52889790469391e-10
0.283428 -5.73006388193476e-10
0.283429 5.02932917932525e-10
0.28343 -4.41214688745166e-10
0.283431 3.86724692001539e-10
0.283432 -3.38573005910647e-10
0.283433 2.95931315466035e-10
0.283434 -2.58109055459885e-10
0.283435 2.24627352851226e-10
0.283436 -1.95072124253007e-10
0.283437 1.69017374895728e-10
0.283438 -1.46066802240243e-10
0.283439 1.25887282716089e-10
0.28344 -1.08130343102363e-10
0.283441 9.24067858768316e-11
0.283442 -7.82522623449064e-11
0.283443 6.5076949636539e-11
0.283444 -5.20876316256263e-11
0.283445 3.7962036385522e-11
0.283446 -2.08534694556048e-11
0.283447 -1.80189263894252e-12
0.283448 3.42062266970108e-11
0.283449 -8.36090883794584e-11
0.28345 1.62775900743424e-10
0.283451 -2.97414280085156e-10
0.283452 5.44837967111507e-10
0.283453 -1.04870755699441e-09
0.283454 2.25125343203544e-09
0.283455 -6.09347697400348e-09
0.283456 3.27738487079144e-08
0.283457 1.43948930277472e-07
0.283458 4.92471624519661e-08
0.283459 -1.07370539737586e-08
0.28346 4.99325509511565e-09
0.283461 -2.97494363664599e-09
0.283462 2.00105478274993e-09
0.283463 -1.44009679191988e-09
0.283464 1.07654228969525e-09
0.283465 -8.19513855211286e-10
0.283466 6.25506911333297e-10
0.283467 -4.72269888734776e-10
0.283468 3.50505356253304e-10
0.283469 -2.73745720995981e-10
0.28347 3.22538808778814e-09
0.283471 1.45519636419299e-10
0.283472 -1.9935575769094e-10
0.283473 2.91360541103595e-10
0.283474 -3.96469570396631e-10
0.283475 5.11674537965976e-10
0.283476 -6.37607194839773e-10
0.283477 7.76192635379272e-10
0.283478 -9.30266551054428e-10
0.283479 1.10370444224572e-09
0.28348 -1.30184879057756e-09
0.283481 1.53230165594276e-09
0.283482 -1.8063482608684e-09
0.283483 2.14162993474499e-09
0.283484 -2.56860895627115e-09
0.283485 3.14164786683536e-09
0.283486 -3.9685781040945e-09
0.283487 5.30650810223858e-09
0.283488 -7.96080362394198e-09
0.283489 1.64398278575295e-08
0.28349 1.07635651335737e-07
0.283491 -1.08204716886677e-08
0.283492 4.99193110117708e-09
0.283493 -2.74384878476528e-09
0.283494 1.45219552586023e-09
0.283495 -5.32933187027188e-10
0.283496 -2.25940739095418e-10
0.283497 9.3008003315732e-10
0.283498 -1.65730529979049e-09
0.283499 2.49741853756271e-09
0.2835 -3.60740406308713e-09
0.283501 5.40224004822868e-09
0.283502 -9.75150263917023e-09
0.283503 9.81642777235514e-08
0.283504 7.42854860375876e-09
0.283505 -1.54843621141885e-09
0.283506 -8.85553152181934e-10
0.283507 2.7663340616424e-09
0.283508 -4.86597705603662e-09
0.283509 8.07560322610449e-09
0.28351 -1.55629273665465e-08
0.283511 8.7435939170362e-08
0.283512 2.35224430264441e-08
0.283513 -9.35374820532586e-09
0.283514 5.03673958936057e-09
0.283515 -2.70100082997593e-09
0.283516 1.03925871828736e-09
0.283517 3.87428612512427e-10
0.283518 -1.81760461503504e-09
0.283519 3.47517190551846e-09
0.28352 -5.71744619277563e-09
0.283521 9.4054367816224e-09
0.283522 -1.77660309869643e-08
0.283523 6.56944700383098e-08
0.283524 4.67922859023295e-08
0.283525 -1.77707304507211e-08
0.283526 1.09497778883747e-08
0.283527 -7.79881820589089e-09
0.283528 5.92459478146979e-09
0.283529 -4.64390077673966e-09
0.28353 3.68634851768265e-09
0.283531 -2.92281178769812e-09
0.283532 2.28373047940658e-09
0.283533 -1.72772014365795e-09
0.283534 1.22813883199031e-09
0.283535 -7.66538347200588e-10
0.283536 3.29151703845653e-10
0.283537 9.51794769606715e-11
0.283538 -5.16378089044004e-10
0.283539 9.4419622106377e-10
0.28354 -1.3892244953684e-09
0.283541 1.86407213455442e-09
0.283542 -2.38500790965053e-09
0.283543 2.97454703833542e-09
0.283544 -3.66627106291442e-09
0.283545 4.51267719982033e-09
0.283546 -5.60245506706827e-09
0.283547 7.10111864267975e-09
0.283548 -9.35763966062912e-09
0.283549 1.32584240681541e-08
0.28355 -2.19144731210809e-08
0.283551 5.94346828876486e-08
0.283552 8.72115341240924e-08
0.283553 -2.51536226023212e-08
0.283554 1.04253380848466e-07
0.283555 -1.02442619494553e-08
0.283556 7.82265388678651e-09
0.283557 -6.27753036320179e-09
0.283558 5.20084543308788e-09
0.283559 -4.40632843337778e-09
0.28356 3.79575041961896e-09
0.283561 -3.31128462471462e-09
0.283562 2.91818640433823e-09
0.283563 -2.5939320229919e-09
0.283564 2.32227261039495e-09
0.283565 -2.09165721272324e-09
0.283566 1.894629513669e-09
0.283567 -1.72578602150263e-09
0.283568 1.58117578874818e-09
0.283569 -1.45791720372523e-09
0.28357 1.35395386875295e-09
0.283571 -1.26790622882032e-09
0.283572 1.19899665803739e-09
0.283573 -1.14704086570709e-09
0.283574 1.11251301022427e-09
0.283575 -1.09671144579061e-09
0.283576 1.10208616585025e-09
0.283577 -1.13285912459418e-09
0.283578 1.1962299095009e-09
0.283579 -1.30487231155285e-09
0.28358 1.482626800042e-09
0.283581 -1.77939624519568e-09
0.283582 2.31775636212521e-09
0.283583 -3.50891173347992e-09
0.283584 8.07066483421392e-09
0.283585 1.9800850384051e-08
0.283586 -4.1604334757545e-09
0.283587 2.23288869660925e-09
0.283588 -1.46732750964099e-09
0.283589 1.04065094749931e-09
0.28359 -7.48595522614417e-10
0.283591 5.09710631981843e-10
0.283592 -2.76414535670476e-10
0.283593 1.02541662013152e-12
0.283594 3.95382819226715e-10
0.283595 -1.0881950118097e-09
0.283596 2.58979614758179e-09
0.283597 -7.08556247774268e-09
0.283598 3.69658925635928e-08
0.283599 1.63495211639461e-07
0.2836 3.85656145393775e-08
0.283601 -7.60750134802829e-09
0.283602 2.75962377856117e-09
0.283603 -1.04012339123154e-09
0.283604 1.80968735350801e-10
0.283605 3.53606717250782e-10
0.283606 -7.45806760078529e-10
0.283607 1.07314819655986e-09
0.283608 -1.37490984071307e-09
0.283609 1.67472809455107e-09
0.28361 -1.98989021931374e-09
0.283611 2.33604372014106e-09
0.283612 -2.73081028742506e-09
0.283613 3.19683036856281e-09
0.283614 -3.76623406053857e-09
0.283615 4.48963813241868e-09
0.283616 -5.45400848833298e-09
0.283617 6.82467705759931e-09
0.283618 -8.96177373534621e-09
0.283619 1.28305330278073e-08
0.28362 -2.22023924466309e-08
0.283621 8.12690803541568e-08
0.283622 4.8252129494878e-08
0.283623 -1.81634610313891e-08
0.283624 1.09115262215063e-08
0.283625 -7.56247203993303e-09
0.283626 5.55537381461368e-09
0.283627 -4.12979169869644e-09
0.283628 2.94160197197649e-09
0.283629 -1.72082915942891e-09
0.28363 -3.42001974228112e-11
0.283631 4.79049031861445e-09
0.283632 9.09321215294675e-08
0.283633 -1.34111837514146e-08
0.283634 2.20682384089316e-08
0.283635 4.96050581425621e-09
0.283636 -5.36124969918649e-10
0.283637 -1.61505229364965e-10
0.283638 2.82019026094828e-10
0.283639 -2.29846674813283e-10
0.28364 1.0804767570933e-10
0.283641 5.10194546090741e-11
0.283642 -2.35544353583923e-10
0.283643 4.43465368193776e-10
0.283644 -6.78623348680387e-10
0.283645 9.50488281637985e-10
0.283646 -1.27655917255148e-09
0.283647 1.68904506357976e-09
0.283648 -2.25326373513067e-09
0.283649 3.11592624827718e-09
0.28365 -4.63393616540515e-09
0.283651 1.09325984064469e-08
0.283652 9.4979866953343e-08
0.283653 -7.30436815816218e-09
0.283654 3.22173389783412e-09
0.283655 -1.59852382626217e-09
0.283656 5.54344720315584e-10
0.283657 4.21972562516363e-10
0.283658 -1.98258861745356e-09
0.283659 1.7958432662903e-08
0.28366 3.1170290594928e-09
0.283661 -1.00317994456162e-09
0.283662 1.78456688331603e-10
0.283663 3.65958977113382e-10
0.283664 -8.10844130597872e-10
0.283665 1.21768025337544e-09
0.283666 -1.61634443766682e-09
0.283667 2.02633543482766e-09
0.283668 -2.46437129441899e-09
0.283669 2.94850002197347e-09
0.28367 -3.5018407596983e-09
0.283671 4.15791457514779e-09
0.283672 -4.9710441455841e-09
0.283673 6.0387413584512e-09
0.283674 -7.56330927743947e-09
0.283675 1.00729337373088e-08
0.283676 -1.57537993985691e-08
0.283677 9.2172913952857e-08
0.283678 -1.12922741131872e-09
0.283679 2.28212402500507e-08
0.28368 7.90639551513028e-08
0.283681 -1.49255828348713e-08
0.283682 6.57249714685894e-09
0.283683 -2.28887435905674e-09
0.283684 -1.4050219376337e-09
0.283685 6.3023898990301e-09
0.283686 -1.68789443849673e-08
0.283687 9.14383718231237e-08
0.283688 5.00256297953426e-08
0.283689 -2.374135170676e-08
0.28369 1.71683527301244e-08
0.283691 -1.43908830258395e-08
0.283692 1.31140190911471e-08
0.283693 -1.27167498111702e-08
0.283694 1.30596434899714e-08
0.283695 -1.43048249476871e-08
0.283696 1.71261641450536e-08
0.283697 -2.40344524557317e-08
0.283698 5.31518778282317e-08
0.283699 8.83152557525543e-08
0.2837 -1.93687925158487e-08
0.283701 9.27918364330753e-09
0.283702 -5.17010001816837e-09
0.283703 2.86379650649879e-09
0.283704 -1.30356659768876e-09
0.283705 8.89477298437618e-11
0.283706 9.78001464714331e-10
0.283707 -2.02577443432663e-09
0.283708 3.17352486703525e-09
0.283709 -4.5982421898098e-09
0.28371 6.92026681564758e-09
0.283711 -6.74901176024566e-09
0.283712 1.20506455841005e-08
0.283713 -2.19595376002082e-08
0.283714 7.53784189591033e-08
0.283715 6.01153825625467e-08
0.283716 -2.18603854984715e-08
0.283717 1.33264032785284e-08
0.283718 -9.47726137189781e-09
0.283719 7.23225465863311e-09
0.28372 -5.72513239029511e-09
0.283721 4.61639318702532e-09
0.283722 -3.74386101807715e-09
0.283723 3.01862365142866e-09
0.283724 -2.38565019822961e-09
0.283725 1.80597078915978e-09
0.283726 -1.24610038507994e-09
0.283727 6.68736280166366e-10
0.283728 -2.00637916469949e-11
0.283729 -8.1073403981427e-10
0.28373 2.13826647500621e-09
0.283731 -5.42994026041678e-09
0.283732 1.07252842444741e-07
0.283733 7.6375199279479e-09
0.283734 -3.65349903449718e-09
0.283735 2.21976548784797e-09
0.283736 -1.3590958190063e-09
0.283737 6.59776817544182e-10
0.283738 1.14638406829962e-10
0.283739 -1.51537968563471e-09
0.28374 1.46970084513552e-08
0.283741 3.91117651262239e-09
0.283742 -1.66536097861597e-09
0.283743 7.35201900874844e-10
0.283744 1.04953753288383e-10
0.283745 -1.49796668268098e-09
0.283746 7.60585363338505e-09
0.283747 1.02671284399584e-08
0.283748 -4.24127355706827e-09
0.283749 3.03043611298638e-09
0.28375 -2.52786549601739e-09
0.283751 2.27542453282816e-09
0.283752 -2.14749247873252e-09
0.283753 2.09558147407387e-09
0.283754 -2.09701815922957e-09
0.283755 2.13832995411241e-09
0.283756 -2.21048446684871e-09
0.283757 2.30587678061164e-09
0.283758 -2.4125540557513e-09
0.283759 2.50314376512299e-09
0.28376 -2.49480998617903e-09
0.283761 2.04899740692891e-09
0.283762 1.83061713003863e-09
0.283763 1.58722597723038e-08
0.283764 -1.10558078781987e-08
0.283765 1.28266542930001e-08
0.283766 -1.88522427249925e-08
0.283767 4.66973849337306e-08
0.283768 6.29740272218998e-08
0.283769 -1.65661007832434e-08
0.28377 8.58861289920034e-09
0.283771 -5.1024883247161e-09
0.283772 2.95009289221816e-09
0.283773 -1.24128181957262e-09
0.283774 -5.12919183079585e-10
0.283775 2.98398538728543e-09
0.283776 -8.61769393472677e-09
0.283777 8.08083103289651e-08
0.283778 1.72965525381928e-08
0.283779 -8.65018353647848e-09
0.28378 5.88134997564249e-09
0.283781 -4.33033293685406e-09
0.283782 2.96231839129636e-09
0.283783 1.42283724780287e-09
0.283784 6.07052653393413e-09
0.283785 -4.16490629111065e-09
0.283786 3.57406860533163e-09
0.283787 -3.27424706123113e-09
0.283788 3.11939075530482e-09
0.283789 -3.07217239752427e-09
0.28379 3.13037726242982e-09
0.283791 -3.3170023689735e-09
0.283792 3.69346046327683e-09
0.283793 -4.41126305379536e-09
0.283794 5.91677477136733e-09
0.283795 -1.02507889822913e-08
0.283796 8.56052653715132e-08
0.283797 1.13576955801537e-08
0.283798 -4.87458041821296e-09
0.283799 2.91381979218825e-09
0.2838 -1.95946182312155e-09
0.283801 1.38427516002445e-09
0.283802 -9.88452336575608e-10
0.283803 6.88194861649601e-10
0.283804 -4.41927954342632e-10
0.283805 2.26485552461736e-10
0.283806 -2.75000684585492e-11
0.283807 -1.64905069931704e-10
0.283808 3.57348832805075e-10
0.283809 -5.55892220113096e-10
0.28381 7.6782011858339e-10
0.283811 -1.00138970298358e-09
0.283812 1.26744220270795e-09
0.283813 -1.58168733944847e-09
0.283814 1.96901392682953e-09
0.283815 -2.47267039849053e-09
0.283816 3.17661827519805e-09
0.283817 -4.27074412786917e-09
0.283818 6.29807387042141e-09
0.283819 -1.17202211720282e-08
0.28382 1.02619204219967e-07
0.283821 1.38775852523295e-08
0.283822 -5.85035364013819e-09
0.283823 3.23036360859484e-09
0.283824 -1.75026776783912e-09
0.283825 5.78196017928953e-10
0.283826 7.31855310556308e-10
0.283827 -3.08262544421579e-09
0.283828 1.59246337483431e-08
0.283829 1.14069477818554e-08
0.28383 -4.82149909457403e-09
0.283831 3.12275293877123e-09
0.283832 -2.27714005904161e-09
0.283833 1.73743098951329e-09
0.283834 -1.34359636244363e-09
0.283835 1.03084245763272e-09
0.283836 -7.66850080311365e-10
0.283837 5.32621098762527e-10
0.283838 -3.15522041711332e-10
0.283839 1.06202643738944e-10
0.28384 1.038656068188e-10
0.283841 -3.24103281492452e-10
0.283842 5.67018132160051e-10
0.283843 -8.52154279743621e-10
0.283844 1.21503995916632e-09
0.283845 -1.73203358730782e-09
0.283846 2.60998057516907e-09
0.283847 -4.69470226059694e-09
0.283848 2.08924562449761e-08
0.283849 7.62955584134119e-09
0.28385 -2.77915558805273e-09
0.283851 1.35517908650074e-09
0.283852 -5.37632704844936e-10
0.283853 -1.5191294386873e-10
0.283854 9.80245565435815e-10
0.283855 -2.50097761180101e-09
0.283856 9.02895596824621e-09
0.283857 1.16605936360936e-08
0.283858 -4.00555182135672e-09
0.283859 2.45536334032219e-09
0.28386 -1.70355814844525e-09
0.283861 1.15932964126574e-09
0.283862 -5.79577507241786e-10
0.283863 -4.22866449020646e-10
0.283864 4.36374341599366e-09
0.283865 1.29077909794662e-08
0.283866 -5.48062403581597e-09
0.283867 2.30629587708813e-08
0.283868 -2.99446382264077e-09
0.283869 3.49452198088764e-09
0.28387 -4.20615046247405e-09
0.283871 5.70867492316152e-09
0.283872 -1.01558367095698e-08
0.283873 1.11813178243686e-07
0.283874 1.10151671155377e-08
0.283875 -5.00209174741101e-09
0.283876 3.15727581339033e-09
0.283877 -2.27197526632232e-09
0.283878 1.75602998635986e-09
0.283879 -1.41967663331167e-09
0.28388 1.18344189906496e-09
0.283881 -1.00831558329209e-09
0.283882 8.73003545063339e-10
0.283883 -7.64981041658862e-10
0.283884 6.76077291465662e-10
0.283885 -6.00891443854578e-10
0.283886 5.36228686659611e-10
0.283887 -4.80243930272228e-10
0.283888 4.32406384108062e-10
0.283889 -3.94376914586365e-10
0.28389 3.72661115748935e-10
0.283891 -3.93979938633703e-10
0.283892 7.36624795605029e-10
0.283893 3.00500297702571e-10
0.283894 -6.40549627695822e-11
0.283895 4.18884729922827e-11
0.283896 -4.90701158507682e-11
0.283897 5.91340955089203e-11
0.283898 -5.74533149763162e-11
0.283899 2.2004317784291e-11
0.2839 1.05949215032084e-10
0.283901 -5.80955978649248e-10
0.283902 6.40051009427267e-09
0.283903 3.0362996009822e-09
0.283904 -2.09860856232947e-09
0.283905 2.06039317215188e-09
0.283906 -2.33577109347156e-09
0.283907 3.00471000231005e-09
0.283908 -4.80091142907948e-09
0.283909 1.94326510255165e-08
0.28391 6.55654324286626e-09
0.283911 -2.23676324646477e-09
0.283912 1.05604420782582e-09
0.283913 -5.04822076973294e-10
0.283914 1.5576470749471e-09
0.283915 5.68538086335496e-10
0.283916 -8.14775868822607e-10
0.283917 1.14938372957703e-09
0.283918 -1.5730221539618e-09
0.283919 2.15361372744051e-09
0.28392 -3.0519179073468e-09
0.283921 4.73226978060395e-09
0.283922 -9.34663163796885e-09
0.283923 1.1143052124738e-07
0.283924 1.16201675346969e-08
0.283925 -5.47382026040212e-09
0.283926 3.51471561422403e-09
0.283927 -2.52310166836918e-09
0.283928 1.90558301462812e-09
0.283929 -1.47053580346453e-09
0.28393 1.13709274487374e-09
0.283931 -8.65048951524891e-10
0.283932 6.31989990823469e-10
0.283933 -4.24270228880329e-10
0.283934 2.32922863898552e-10
0.283935 -5.16055006847221e-11
0.283936 -1.24512758818943e-10
0.283937 2.99426363684819e-10
0.283938 -4.7674634431321e-10
0.283939 6.60051578728426e-10
0.28394 -8.53214463606325e-10
0.283941 1.06076407861084e-09
0.283942 -1.28835887087438e-09
0.283943 1.54341564849435e-09
0.283944 -1.83626450167046e-09
0.283945 2.18204812803936e-09
0.283946 -2.60398909816866e-09
0.283947 3.13986630861507e-09
0.283948 -3.85579290652241e-09
0.283949 4.87915730754785e-09
0.28395 -6.49143461171603e-09
0.283951 9.46090700076522e-09
0.283952 -1.68977635314012e-08
0.283953 7.18984537327263e-08
0.283954 3.29968613420983e-08
0.283955 -1.35329070651369e-08
0.283956 8.58069419854001e-09
0.283957 -6.35496849367317e-09
0.283958 5.16477071623852e-09
0.283959 -4.61750174750066e-09
0.28396 5.39095320198922e-09
0.283961 1.12801753299328e-09
0.283962 1.25692398888864e-09
0.283963 -1.3943868763295e-09
0.283964 1.32582511003689e-09
0.283965 -1.21302969199678e-09
0.283966 1.0921471788405e-09
0.283967 -9.73651049150228e-10
0.283968 8.60609000437402e-10
0.283969 -7.5356999917092e-10
0.28397 6.52171260653326e-10
0.283971 -5.55732242724208e-10
0.283972 4.63487091302777e-10
0.283973 -3.74675238134432e-10
0.283974 2.88572864618719e-10
0.283975 -2.04498837452376e-10
0.283976 1.21809451396805e-10
0.283977 -3.98882107998392e-11
0.283978 -4.18667238017876e-11
0.283979 1.24056492220954e-10
0.28398 -2.07296822701353e-10
0.283981 2.92235084440687e-10
0.283982 -3.79569918476927e-10
0.283983 4.70074650090339e-10
0.283984 -5.64626182227629e-10
0.283985 6.64241778343669e-10
0.283986 -7.70127210299621e-10
0.283987 8.83741403170485e-10
0.283988 -1.00688534336164e-09
0.283989 1.14182731441409e-09
0.28399 -1.2914837357566e-09
0.283991 1.45968736836635e-09
0.283992 -1.6515970819752e-09
0.283993 1.87434539008297e-09
0.283994 -2.13895354362196e-09
0.283995 2.46122526211643e-09
0.283996 -2.86427471553987e-09
0.283997 3.38592314417522e-09
0.283998 -4.09254245983641e-09
0.283999 5.11215721867009e-09
0.284 -6.72749840651535e-09
0.284001 9.7104212668067e-09
0.284002 -1.7185595391944e-08
0.284003 7.24422645540383e-08
0.284004 3.29000012135771e-08
0.284005 -1.3318525751934e-08
0.284006 8.29543771263743e-09
0.284007 -5.97952291858121e-09
0.284008 4.63792592410666e-09
0.284009 -3.75694529088234e-09
0.28401 3.13027069674125e-09
0.284011 -2.65901078894679e-09
0.284012 2.28985712126828e-09
0.284013 -1.99155228057934e-09
0.284014 1.7445704512132e-09
0.284015 -1.53609611322173e-09
0.284016 1.35737746121088e-09
0.284017 -1.20223997190394e-09
0.284018 1.06620716626562e-09
0.284019 -9.45957622519094e-10
0.28402 8.38977199326574e-10
0.284021 -7.43329227892281e-10
0.284022 6.57498503634933e-10
0.284023 -5.80282861381171e-10
0.284024 5.10716261705769e-10
0.284025 -4.48013251890873e-10
0.284026 3.91528248672905e-10
0.284027 -3.40725315855884e-10
0.284028 2.95155530010592e-10
0.284029 -2.54439958648928e-10
0.28403 2.18256905614613e-10
0.284031 -1.86332524636171e-10
0.284032 1.58434241672677e-10
0.284033 -1.34366718944937e-10
0.284034 1.13970395375255e-10
0.284035 -9.71230237897279e-11
0.284036 8.37452191486572e-11
0.284037 -7.38120791259838e-11
0.284038 6.73749718395369e-11
0.284039 -6.46018672319697e-11
0.28404 6.58543701829865e-11
0.284041 -7.18441523043309e-11
0.284042 8.39806001983218e-11
0.284043 -1.0524807729138e-10
0.284044 1.42014250457274e-10
0.284045 -2.15831029936409e-10
0.284046 4.43687868458788e-10
0.284047 1.3487614225868e-08
0.284048 -3.98929053944603e-10
0.284049 2.02746768829696e-10
0.28405 -1.34794508173636e-10
0.284051 1.00093942408785e-10
0.284052 -7.8898609475474e-11
0.284053 6.4518781482393e-11
0.284054 -5.40613320015398e-11
0.284055 4.6071560170863e-11
0.284056 -3.97384416877506e-11
0.284057 3.45743528554928e-11
0.284058 -3.02686967361171e-11
0.284059 2.6614409658305e-11
0.28406 -2.34682553884444e-11
0.284061 2.07280734709436e-11
0.284062 -1.85592024014448e-11
0.284063 1.71689173710689e-11
0.284064 -1.65496274833163e-11
0.284065 1.67039410358558e-11
0.284066 -1.76422640446404e-11
0.284067 1.93812032643153e-11
0.284068 -2.19425297805529e-11
0.284069 2.53525528786527e-11
0.28407 -2.96418122971627e-11
0.284071 3.48450352178679e-11
0.284072 -4.10013310193964e-11
0.284073 4.81546170969097e-11
0.284074 -5.64585148384606e-11
0.284075 6.60832887612894e-11
0.284076 -7.71079776073e-11
0.284077 8.96212572163997e-11
0.284078 -1.03723615934355e-10
0.284079 1.19530155905401e-10
0.28408 -1.37174205524175e-10
0.284081 1.56812000754393e-10
0.284082 -1.78628797397372e-10
0.284083 2.02548415407044e-10
0.284084 -2.28513450474269e-10
0.284085 2.56812263740982e-10
0.284086 -2.87814647420026e-10
0.284087 3.21983361175976e-10
0.284088 -3.59931597281228e-10
0.284089 4.02496150154301e-10
0.28409 -4.50807164856884e-10
0.284091 5.06422362342015e-10
0.284092 -5.7154205848869e-10
0.284093 6.49368197774072e-10
0.284094 -7.44734343064477e-10
0.284095 8.65280003942563e-10
0.284096 -1.02381132593985e-09
0.284097 1.24353170747237e-09
0.284098 -1.57125277141191e-09
0.284099 2.11765144871028e-09
0.2841 -3.22270608997072e-09
0.284101 6.690076324504e-09
0.284102 9.93885359881027e-08
0.284103 -5.7618938524905e-09
0.284104 2.94494009807448e-09
0.284105 -1.95104863786699e-09
0.284106 1.43073275153458e-09
0.284107 -1.0958974701811e-09
0.284108 8.42201899076435e-10
0.284109 -6.1248314239779e-10
0.28411 3.50765040503644e-10
0.284111 5.40084122326075e-11
0.284112 -1.03824117270451e-09
0.284113 1.09790199536993e-08
0.284114 4.59951573928378e-09
0.284115 -2.76528601693929e-09
0.284116 2.35160274127388e-09
0.284117 -2.28281141642447e-09
0.284118 2.41720088754045e-09
0.284119 -2.77866613492109e-09
0.28412 3.54899647472191e-09
0.284121 -5.45692447012662e-09
0.284122 1.48317560034304e-08
0.284123 1.59641560564115e-08
0.284124 -4.86274918528674e-09
0.284125 2.78206162032718e-09
0.284126 -1.91226142504038e-09
0.284127 1.43796169457136e-09
0.284128 -1.14068798147262e-09
0.284129 9.37329749151193e-10
0.28413 -7.89456852923247e-10
0.284131 6.76905436802156e-10
0.284132 -5.88111447931812e-10
0.284133 5.15989905237674e-10
0.284134 -4.5597330467749e-10
0.284135 4.04996029669743e-10
0.284136 -3.60932517576458e-10
0.284137 3.22269287131903e-10
0.284138 -2.87904763186725e-10
0.284139 2.57022423999309e-10
0.28414 -2.29007785777728e-10
0.284141 2.03392538577244e-10
0.284142 -1.80054532546888e-10
0.284143 1.58927418542101e-10
0.284144 -1.39755533908227e-10
0.284145 1.22330641319213e-10
0.284146 -1.06481300695909e-10
0.284147 9.20195979150953e-11
0.284148 -7.87759177127646e-11
0.284149 6.66416407092076e-11
0.28415 -5.55223741912492e-11
0.284151 4.5335056475902e-11
0.284152 -3.60056507058109e-11
0.284153 2.74672891036961e-11
0.284154 -1.97586916963337e-11
0.284155 1.29128109609771e-11
0.284156 -6.86115172440257e-12
0.284157 1.5379600118159e-12
0.284158 3.12055333837784e-12
0.284159 -7.17689956582452e-12
0.28416 1.06929411641541e-11
0.284161 -1.37304933984546e-11
0.284162 1.63519285949977e-11
0.284163 -1.89114883049712e-11
0.284164 2.17354943314054e-11
0.284165 -2.56156127902759e-11
0.284166 3.14234593927695e-11
0.284167 -3.93082468393516e-11
0.284168 4.94292001584291e-11
0.284169 -6.19583106560146e-11
0.28417 7.70840561729545e-11
0.284171 -9.50164839077124e-11
0.284172 1.15994260644785e-10
0.284173 -1.40294640053517e-10
0.284174 1.67195616122579e-10
0.284175 -1.95946535693617e-10
0.284176 2.26902703731011e-10
0.284177 -2.60576304765743e-10
0.284178 2.97724276282179e-10
0.284179 -3.39504565031457e-10
0.28418 3.87773775643457e-10
0.284181 -4.4570514365023e-10
0.284182 5.19223389998443e-10
0.284183 -6.20887114670587e-10
0.284184 7.83065668775997e-10
0.284185 -1.12376992868193e-09
0.284186 2.70222660833949e-09
0.284187 1.89211671180044e-09
0.284188 -3.06450303659371e-10
0.284189 -4.91391357344964e-11
0.28419 2.34861141448602e-10
0.284191 -3.70339541777505e-10
0.284192 4.90385352615017e-10
0.284193 -6.11157495962722e-10
0.284194 7.43886428144671e-10
0.284195 -8.99683056774151e-10
0.284196 1.09260515088479e-09
0.284197 -1.34330293397189e-09
0.284198 1.68533033688314e-09
0.284199 -2.17835176201892e-09
0.2842 2.94012373797512e-09
0.284201 -4.23875060945784e-09
0.284202 6.83835461158404e-09
0.284203 -1.40914536354967e-08
0.284204 1.0150143405363e-07
0.284205 2.69849579226015e-08
0.284206 -1.41350424960997e-08
0.284207 1.0894398346435e-08
0.284208 -9.88787416150344e-09
0.284209 1.00161316584879e-08
0.28421 -1.12326947626676e-08
0.284211 1.43241751670046e-08
0.284212 -2.31180694384869e-08
0.284213 9.73539177227457e-08
0.284214 3.56129129258973e-08
0.284215 -1.40059797453728e-08
0.284216 8.40304046581102e-09
0.284217 -5.86449028606235e-09
0.284218 4.43072720319683e-09
0.284219 -3.51565954869734e-09
0.28422 2.88357720661784e-09
0.284221 -2.42178255582841e-09
0.284222 2.06983219752707e-09
0.284223 -1.79252824104371e-09
0.284224 1.56806398277427e-09
0.284225 -1.38225993870043e-09
0.284226 1.22553181810389e-09
0.284227 -1.09123670788299e-09
0.284228 9.74313448380145e-10
0.284229 -8.7090601481781e-10
0.28423 7.78343060814814e-10
0.284231 -6.94584547136333e-10
0.284232 6.18047604828081e-10
0.284233 -5.47486048275219e-10
0.284234 4.81905186488865e-10
0.284235 -4.20500381867335e-10
0.284236 3.62611897149216e-10
0.284237 -3.07691098817562e-10
0.284238 2.55274683138673e-10
0.284239 -2.04964621246155e-10
0.28424 1.56412194187963e-10
0.284241 -1.09304934540499e-10
0.284242 6.33555852336232e-11
0.284243 -1.82923757752567e-11
0.284244 -2.61499706491343e-11
0.284245 6.86402788719195e-11
0.284246 -1.07849044919387e-10
0.284247 1.44058909202063e-10
0.284248 -1.77581180081528e-10
0.284249 2.0876967932224e-10
0.28425 -2.38038298917722e-10
0.284251 2.65884165182579e-10
0.284252 -2.93822839473309e-10
0.284253 3.23616880798427e-10
0.284254 -3.57406613664022e-10
0.284255 3.97551729951683e-10
0.284256 -4.45821523294524e-10
0.284257 5.04695574523548e-10
0.284258 -5.777555087593e-10
0.284259 6.70365337222929e-10
0.28426 -7.90921841391776e-10
0.284261 9.53320349616498e-10
0.284262 -1.18227609995776e-09
0.284263 1.52627262948139e-09
0.284264 -2.09487158656059e-09
0.284265 3.19806158873821e-09
0.284266 -6.18952745556562e-09
0.284267 4.19669827128723e-08
0.284268 1.02937522186796e-08
0.284269 -4.90627478646272e-09
0.28427 3.40222463708052e-09
0.284271 -2.72712988222855e-09
0.284272 2.37307704301979e-09
0.284273 -2.18539455077e-09
0.284274 2.10450845704705e-09
0.284275 -2.10711212507404e-09
0.284276 2.1888183016938e-09
0.284277 -2.35989939963058e-09
0.284278 2.64816823755598e-09
0.284279 -3.11060141589316e-09
0.28428 3.86434763510803e-09
0.284281 -5.17627549456486e-09
0.284282 7.7874129103215e-09
0.284283 -1.47256568177618e-08
0.284284 6.81165268452989e-08
0.284285 3.4953126755411e-08
0.284286 -1.65533214142663e-08
0.284287 1.2588279641331e-08
0.284288 -1.17368328864213e-08
0.284289 1.28562086670966e-08
0.28429 -1.73062137074813e-08
0.284291 3.81052451743509e-08
0.284292 6.52659504451659e-08
0.284293 -1.53271066959229e-08
0.284294 8.24737752297337e-09
0.284295 -5.53056273766161e-09
0.284296 4.15028001532252e-09
0.284297 -3.3540459239608e-09
0.284298 2.87133730041453e-09
0.284299 -2.58809965850763e-09
0.2843 2.45951624988346e-09
0.284301 -2.48901947615431e-09
0.284302 2.75212833743743e-09
0.284303 -3.55856548651771e-09
0.284304 7.02814959473562e-09
0.284305 1.49257601692529e-08
0.284306 -2.75200853304589e-09
0.284307 1.33127667265104e-09
0.284308 -8.25637187159415e-10
0.284309 5.94544483230236e-10
0.28431 -4.83719166007138e-10
0.284311 4.37952245443772e-10
0.284312 -4.32967859691435e-10
0.284313 4.56687893058275e-10
0.284314 -5.02632754132172e-10
0.284315 5.67171312104636e-10
0.284316 -6.4827604575254e-10
0.284317 7.44911633694045e-10
0.284318 -8.56682247729709e-10
0.284319 9.8365273580086e-10
0.28432 -1.12625691297106e-09
0.284321 1.28526042652611e-09
0.284322 -1.4617633961438e-09
0.284323 1.65723888606576e-09
0.284324 -1.87361288762525e-09
0.284325 2.11257354255987e-09
0.284326 -2.37674306985733e-09
0.284327 2.67098052758618e-09
0.284328 -3.00287222371083e-09
0.284329 3.38710461919761e-09
0.28433 -3.87286759941847e-09
0.284331 6.33193284699122e-09
0.284332 -4.40488432418257e-09
0.284333 5.8598622558542e-09
0.284334 -5.98786813410407e-09
0.284335 6.86843199876225e-09
0.284336 -7.96667978469757e-09
0.284337 9.37260805244216e-09
0.284338 -1.12502770779204e-08
0.284339 1.39094466094567e-08
0.28434 -1.80116276105688e-08
0.284341 2.5272707481165e-08
0.284342 -4.20137772958967e-08
0.284343 1.30575787587674e-07
0.284344 1.24905798040306e-07
0.284345 -2.1678848895883e-08
0.284346 3.23041597021347e-08
0.284347 -2.02560988248184e-08
0.284348 1.5041132766955e-08
0.284349 -1.19255447748704e-08
0.28435 9.82009299489837e-09
0.284351 -8.29845788887763e-09
0.284352 7.16738118094148e-09
0.284353 -6.38886116389872e-09
0.284354 7.24369707684109e-09
0.284355 -3.82985152031197e-09
0.284356 3.64676349574683e-09
0.284357 -3.25009414466949e-09
0.284358 2.8520421817115e-09
0.284359 -2.47610609126215e-09
0.28436 2.12257995026256e-09
0.284361 -1.78560129374203e-09
0.284362 1.45524798027845e-09
0.284363 -1.11464660558575e-09
0.284364 7.28940474528695e-10
0.284365 -2.01769436723237e-10
0.284366 -9.06712473020114e-10
0.284367 2.18511984674859e-08
0.284368 3.06931217054537e-09
0.284369 -1.68974489812198e-09
0.28437 1.17350573002136e-09
0.284371 -8.62889142330534e-10
0.284372 6.35897849019276e-10
0.284373 -4.52323288464936e-10
0.284374 2.94425293473083e-10
0.284375 -1.5256623769445e-10
0.284376 2.04319314651934e-11
0.284377 1.0700736274353e-10
0.284378 -2.34675215833005e-10
0.284379 3.68453743213863e-10
0.28438 -5.16723681883486e-10
0.284381 6.93438903365876e-10
0.284382 -9.25748405213241e-10
0.284383 1.27751333690569e-09
0.284384 -1.95154458280441e-09
0.284385 4.09966648737077e-09
0.284386 2.04460291594195e-08
0.284387 -2.42105068521283e-09
0.284388 1.05260660259696e-09
0.284389 -5.00544903613688e-10
0.28439 1.71022526596269e-10
0.284391 6.9902773142551e-11
0.284392 -2.69904010400187e-10
0.284393 4.50829964254026e-10
0.284394 -6.24776679861335e-10
0.284395 7.99711616026653e-10
0.284396 -9.81911632653585e-10
0.284397 1.17728426031246e-09
0.284398 -1.39227370915682e-09
0.284399 1.63477811829476e-09
0.2844 -1.91535062090828e-09
0.284401 2.24908190675027e-09
0.284402 -2.65890770293468e-09
0.284403 3.18197749238043e-09
0.284404 -3.88315522065913e-09
0.284405 4.88725442491628e-09
0.284406 -6.46961530847528e-09
0.284407 9.38163601135097e-09
0.284408 -1.66646221275099e-08
0.284409 7.04496262681393e-08
0.28441 3.20677589527928e-08
0.284411 -1.30049717430208e-08
0.284412 8.11087494694937e-09
0.284413 -5.85035378369752e-09
0.284414 4.53674359126018e-09
0.284415 -3.66993034252836e-09
0.284416 3.04896950834894e-09
0.284417 -2.5774646036534e-09
0.284418 2.20228157452411e-09
0.284419 -1.89164416408489e-09
0.28442 1.62624811181733e-09
0.284421 -1.39332555857589e-09
0.284422 1.18407423368821e-09
0.284423 -9.92220094902991e-10
0.284424 8.13179139060128e-10
0.284425 -6.43562702427997e-10
0.284426 4.80782374351133e-10
0.284427 -3.23107637506083e-10
0.284428 1.69202210223929e-10
0.284429 -1.94600050964067e-11
0.28443 -1.20450118761346e-10
0.284431 2.27970978784982e-10
0.284432 -1.56424013461235e-10
0.284433 2.47981436314353e-09
0.284434 -1.33572482229123e-09
0.284435 1.43534629016587e-09
0.284436 -1.63755434183852e-09
0.284437 1.88684465862087e-09
0.284438 -2.17365590849736e-09
0.284439 2.49838145792259e-09
0.28444 -2.86571200474103e-09
0.284441 3.28371519261053e-09
0.284442 -3.76444391805312e-09
0.284443 4.32570601576639e-09
0.284444 -4.99455515542837e-09
0.284445 5.81417189810439e-09
0.284446 -6.85846463987136e-09
0.284447 8.26684880132751e-09
0.284448 -1.03421231289918e-08
0.284449 1.3906426631533e-08
0.28445 -2.23678436364601e-08
0.284451 1.03468721225396e-07
0.284452 2.76435972370012e-08
0.284453 -5.31380394291592e-09
0.284454 -1.72228618512922e-09
0.284455 7.47896835180103e-09
0.284456 -1.64411623627289e-08
0.284457 5.25650084947124e-08
0.284458 6.01506132624592e-08
0.284459 -1.79779335734276e-08
0.28446 9.19827602188718e-09
0.284461 -4.84211404130706e-09
0.284462 1.79771478047241e-09
0.284463 8.95381708041016e-10
0.284464 -3.85264592736145e-09
0.284465 8.03383221262273e-09
0.284466 -1.69420161869898e-08
0.284467 1.05969482152122e-07
0.284468 1.93163112979601e-08
0.284469 -2.2357963671344e-09
0.28447 -1.06802629991311e-08
0.284471 8.38156326939249e-08
0.284472 4.12782702114309e-08
0.284473 -1.95537774256542e-08
0.284474 1.33334998867851e-08
0.284475 -1.02025779690621e-08
0.284476 8.24421820088574e-09
0.284477 -6.8693144841537e-09
0.284478 5.83318358523935e-09
0.284479 -5.01464288777556e-09
0.28448 4.34625170272695e-09
0.284481 -3.78721905926696e-09
0.284482 3.3112796818309e-09
0.284483 -2.90067404738783e-09
0.284484 2.54291104895452e-09
0.284485 -2.22891331991745e-09
0.284486 1.9518985694215e-09
0.284487 -1.70667542924953e-09
0.284488 1.48918399787735e-09
0.284489 -1.29618672010106e-09
0.28449 1.12505485507989e-09
0.284491 -9.736175653173e-10
0.284492 8.39203666655797e-10
0.284493 -7.19497987564799e-10
0.284494 6.13286352984432e-10
0.284495 -5.19517495798059e-10
0.284496 4.36692032836285e-10
0.284497 -3.63356344966399e-10
0.284498 2.97610740112361e-10
0.284499 -2.37729833526909e-10
0.2845 1.83167364986134e-10
0.284501 -1.33414589920679e-10
0.284502 8.7991807053161e-11
0.284503 -4.6441267777193e-11
0.284504 7.38117829851661e-12
0.284505 3.06518815722927e-11
0.284506 -6.8223774698915e-11
0.284507 1.05902284189395e-10
0.284508 -1.45653180591978e-10
0.284509 1.89445014347674e-10
0.28451 -2.37872083603687e-10
0.284511 2.91558494337668e-10
0.284512 -3.5213106918699e-10
0.284513 4.21167873287074e-10
0.284514 -4.99299006542745e-10
0.284515 5.87237800239575e-10
0.284516 -6.85803226716447e-10
0.284517 7.95949272800614e-10
0.284518 -9.18803918838724e-10
0.284519 1.05572161223053e-09
0.28452 -1.20835508772421e-09
0.284521 1.37875556054992e-09
0.284522 -1.56951560334653e-09
0.284523 1.78397811729695e-09
0.284524 -2.02655108298569e-09
0.284525 2.30319818584367e-09
0.284526 -2.62223518549673e-09
0.284527 2.99568661601124e-09
0.284528 -3.4425453520564e-09
0.284529 3.99280598027389e-09
0.28453 -4.69677174697601e-09
0.284531 5.65029811033495e-09
0.284532 -7.06484709692295e-09
0.284533 9.52843536513339e-09
0.284534 -1.55801059466038e-08
0.284535 8.19952104844586e-08
0.284536 1.36928782154384e-08
0.284537 -2.9256978856925e-09
0.284538 -9.63341425189746e-10
0.284539 3.73086496728342e-09
0.28454 -6.65398055456587e-09
0.284541 1.09345984769628e-08
0.284542 -2.04367249281796e-08
0.284543 9.80630004644169e-08
0.284544 2.78084390846003e-08
0.284545 -6.95819945302723e-09
0.284546 -4.46321334481022e-09
0.284547 7.00335316011389e-08
0.284548 2.66202714990874e-08
0.284549 -1.34055581091985e-08
0.28455 9.17009125279243e-09
0.284551 -6.88895543755885e-09
0.284552 5.37846757531714e-09
0.284553 -4.25689826849799e-09
0.284554 3.35864927915389e-09
0.284555 -2.59737583167721e-09
0.284556 1.92125265581095e-09
0.284557 -1.29473613561537e-09
0.284558 6.89509740921819e-10
0.284559 -7.86828122553307e-11
0.28456 -5.68593519980647e-10
0.284561 1.29460806640993e-09
0.284562 -2.16713727401847e-09
0.284563 3.31191878422013e-09
0.284564 -5.00397194401789e-09
0.284565 8.0014440333718e-09
0.284566 -1.54807619135847e-08
0.284567 8.14115832044009e-08
0.284568 2.80669903295358e-08
0.284569 -1.22744019854002e-08
0.28457 7.88280138020918e-09
0.284571 -5.78000505430325e-09
0.284572 4.526781009476e-09
0.284573 -3.68478350948821e-09
0.284574 3.07519861543564e-09
0.284575 -2.61133251253144e-09
0.284576 2.24543818630239e-09
0.284577 -1.94908102987244e-09
0.284578 1.70471474998581e-09
0.284579 -1.50072068948294e-09
0.28458 1.32908807955481e-09
0.284581 -1.18410611215619e-09
0.284582 1.06158804389158e-09
0.284583 -9.58391246619073e-10
0.284584 8.71207437153673e-10
0.284585 -7.9735484088439e-10
0.284586 7.35496784942339e-10
0.284587 -6.84599996194163e-10
0.284588 6.43239301228937e-10
0.284589 -6.10251638638881e-10
0.28459 5.85307826793813e-10
0.284591 -5.6823380608194e-10
0.284592 5.59007949266857e-10
0.284593 -5.5777001011795e-10
0.284594 5.64843633008006e-10
0.284595 -5.80776542294923e-10
0.284596 6.06405890763457e-10
0.284597 -6.4296188329566e-10
0.284598 6.92232887023963e-10
0.284599 -7.56834361812087e-10
0.2846 8.40662284492992e-10
0.284601 -9.49693650125252e-10
0.284602 1.09236855473422e-09
0.284603 -1.28362198286645e-09
0.284604 1.55278030275304e-09
0.284605 -1.95956893534705e-09
0.284606 2.64646529865247e-09
0.284607 -4.05611143764563e-09
0.284608 8.59261129244547e-09
0.284609 8.34024819326262e-08
0.28461 -7.19437961371274e-09
0.284611 3.81447822842187e-09
0.284612 -2.63406040439601e-09
0.284613 2.048102611193e-09
0.284614 -1.71147687764674e-09
0.284615 1.50587025800821e-09
0.284616 -1.38000582876124e-09
0.284617 1.30827988867177e-09
0.284618 -1.27669153869736e-09
0.284619 1.27714510967587e-09
0.28462 -1.30484693234673e-09
0.284621 1.35701005970206e-09
0.284622 -1.43217333564948e-09
0.284623 1.52983698891819e-09
0.284624 -1.65027778679812e-09
0.284625 1.79447924243305e-09
0.284626 -1.96414907466482e-09
0.284627 2.16181839090994e-09
0.284628 -2.39103515680201e-09
0.284629 2.6566853516938e-09
0.28463 -2.96550656424252e-09
0.284631 3.3269137762625e-09
0.284632 -3.75436273854116e-09
0.284633 4.26769450755321e-09
0.284634 -4.8973896436053e-09
0.284635 5.69283478410569e-09
0.284636 -6.73986447451034e-09
0.284637 8.20259009691434e-09
0.284638 -1.04407501081875e-08
0.284639 1.44309773829522e-08
0.28464 -2.41125134316247e-08
0.284641 9.39692409672146e-08
0.284642 3.82042483694028e-08
0.284643 -1.30936263637382e-08
0.284644 6.18648139861233e-09
0.284645 -2.5167809303066e-09
0.284646 -1.87633080306182e-10
0.284647 2.74689431916949e-09
0.284648 -5.79489018276695e-09
0.284649 1.04367940646956e-08
0.28465 -2.03947025127459e-08
0.284651 7.06901849621734e-08
0.284652 6.6685984498508e-08
0.284653 -2.41584519795709e-08
0.284654 1.50480893487083e-08
0.284655 -1.0973097808219e-08
0.284656 8.61365692725074e-09
0.284657 -7.0487346754272e-09
0.284658 5.92001102443593e-09
0.284659 -5.05862902116488e-09
0.28466 4.37437136622521e-09
0.284661 -3.8145436064533e-09
0.284662 3.34624641011571e-09
0.284663 -2.94784908963259e-09
0.284664 2.60453109355128e-09
0.284665 -2.30579121766549e-09
0.284666 2.04397941519391e-09
0.284667 -1.81339223844668e-09
0.284668 1.6096946775723e-09
0.284669 -1.42953923997647e-09
0.28467 1.27030884121887e-09
0.284671 -1.1299402583371e-09
0.284672 1.0068019989989e-09
0.284673 -8.99610597619412e-10
0.284674 8.07375753834674e-10
0.284675 -7.29369168413057e-10
0.284676 6.6511555636938e-10
0.284677 -6.14408092788606e-10
0.284678 5.77355666900932e-10
0.284679 -5.54477834376626e-10
0.28468 5.46879538055728e-10
0.284681 -5.56571495150504e-10
0.284682 5.86003671268864e-10
0.284683 -6.40484834757466e-10
0.284684 7.31941158697841e-10
0.284685 -8.846970733103e-10
0.284686 1.15645546680269e-09
0.284687 -1.72384348280895e-09
0.284688 3.50826526759314e-09
0.284689 1.0624877443808e-07
0.28469 -3.14215222809671e-09
0.284691 1.60044864298212e-09
0.284692 -1.06933058608787e-09
0.284693 8.0205142233327e-10
0.284694 -6.43170833481981e-10
0.284695 5.40111804423981e-10
0.284696 -4.70210826063296e-10
0.284697 4.22141395442446e-10
0.284698 -3.89654332869637e-10
0.284699 3.69056278508308e-10
0.2847 -3.58058565059018e-10
0.284701 3.55200715720826e-10
0.284702 -3.59540714739247e-10
0.284703 3.70479588587369e-10
0.284704 -3.87658374466097e-10
0.284705 4.10896580204916e-10
0.284706 -4.4015594669218e-10
0.284707 4.75520776451544e-10
0.284708 -5.17190132395353e-10
0.284709 5.65479590833377e-10
0.28471 -6.20831815348958e-10
0.284711 6.83836477144826e-10
0.284712 -7.55261297377353e-10
0.284713 8.36097508279821e-10
0.284714 -9.2762516571743e-10
0.284715 1.03150701902814e-09
0.284716 -1.14992495074196e-09
0.284717 1.28578198203534e-09
0.284718 -1.44300866699978e-09
0.284719 1.62704177671057e-09
0.28472 -1.84559915422537e-09
0.284721 2.10998837750338e-09
0.284722 -2.43743327807103e-09
0.284723 2.85483200023814e-09
0.284724 -3.40836969319487e-09
0.284725 4.18470888698187e-09
0.284726 -5.36400306579775e-09
0.284727 7.39198320152565e-09
0.284728 -1.17536916084751e-08
0.284729 2.82356146082237e-08
0.28473 7.20963760026676e-08
0.284731 -1.5759598784583e-08
0.284732 8.82963938215584e-09
0.284733 -6.11791322009975e-09
0.284734 4.67325759242182e-09
0.284735 -3.77956915871874e-09
0.284736 3.17700298416233e-09
0.284737 -2.7500347561857e-09
0.284738 2.43995598018033e-09
0.284739 -2.21297366941248e-09
0.28474 2.04877121761837e-09
0.284741 -1.93457004111047e-09
0.284742 1.86210205391969e-09
0.284743 -1.82596208118108e-09
0.284744 1.82266798246513e-09
0.284745 -1.85138350095596e-09
0.284746 1.91244674691449e-09
0.284747 -2.00586187739695e-09
0.284748 2.13244233904532e-09
0.284749 -2.2938306487443e-09
0.28475 2.49260981748397e-09
0.284751 -2.7325289566632e-09
0.284752 3.01889393941017e-09
0.284753 -3.35922316031961e-09
0.284754 3.76436456148811e-09
0.284755 -4.25047525344602e-09
0.284756 4.84274209129911e-09
0.284757 -5.5829457549118e-09
0.284758 6.54652478834867e-09
0.284759 -7.88694413748023e-09
0.28476 9.97754366290804e-09
0.284761 -1.40480070793046e-08
0.284762 2.81531372869286e-08
0.284763 5.36412292489439e-08
0.284764 -6.57527202651887e-09
0.284765 -4.54157372558869e-11
0.284766 3.41387735516841e-09
0.284767 -6.05334355257324e-09
0.284768 8.72854473365698e-09
0.284769 -1.20150763195819e-08
0.28477 1.69089810819658e-08
0.284771 -2.66115452573139e-08
0.284772 6.7511776936589e-08
0.284773 5.68882517831903e-08
0.284774 -6.41043740557401e-09
0.284775 -1.19593003804326e-08
0.284776 6.15261932502692e-08
0.284777 7.12716591079006e-08
0.284778 -2.38615021763901e-08
0.284779 1.27810924061984e-08
0.28478 -6.71429130394882e-09
0.284781 1.79295990325157e-09
0.284782 3.84548090187248e-09
0.284783 -1.37507934734034e-08
0.284784 5.51451191031307e-08
0.284785 7.51188475524336e-08
0.284786 -2.67908099963608e-08
0.284787 1.70882474275422e-08
0.284788 -1.26559724949513e-08
0.284789 9.99278634823823e-09
0.28479 -8.15037923751434e-09
0.284791 6.7619457758695e-09
0.284792 -5.65397906995244e-09
0.284793 4.73271873939719e-09
0.284794 -3.94230976194946e-09
0.284795 3.24677154334095e-09
0.284796 -2.62125855119895e-09
0.284797 2.04738385963445e-09
0.284798 -1.51045539954555e-09
0.284799 9.97625935123831e-10
0.2848 -4.96413319653081e-10
0.284801 -6.79799402221323e-12
0.284802 5.28697426549451e-10
0.284803 -1.09275115116221e-09
0.284804 1.73411407257955e-09
0.284805 -2.51063745501294e-09
0.284806 3.53084083685766e-09
0.284807 -5.02954697285068e-09
0.284808 7.63439842480044e-09
0.284809 -1.37955437000484e-08
0.28481 5.22190165717569e-08
0.284811 3.18794744862581e-08
0.284812 -1.23185661765468e-08
0.284813 7.61311532445677e-09
0.284814 -5.4670750105332e-09
0.284815 4.22489935857876e-09
0.284816 -3.40842244746687e-09
0.284817 2.8267368769957e-09
0.284818 -2.38837345906819e-09
0.284819 2.04494962706175e-09
0.28482 -1.76813529198182e-09
0.284821 1.54021683041693e-09
0.284822 -1.34953101753845e-09
0.284823 1.1880686137622e-09
0.284824 -1.05013294467315e-09
0.284825 9.30308301829287e-10
0.284826 -8.24339899631783e-10
0.284827 7.29996182554707e-10
0.284828 -6.45558593484821e-10
0.284829 5.69682329623953e-10
0.28483 -5.01299645097397e-10
0.284831 4.3955126801168e-10
0.284832 -3.83736839187641e-10
0.284833 3.33278495125294e-10
0.284834 -2.87693708093248e-10
0.284835 2.4657475906024e-10
0.284836 -2.0957303842004e-10
0.284837 1.76386911718052e-10
0.284838 -1.46868434542587e-10
0.284839 1.20910903448399e-10
0.28484 -9.83213883152184e-11
0.284841 7.86619704553252e-11
0.284842 -6.14850271825301e-11
0.284843 4.66074376694214e-11
0.284844 -3.38561183729262e-11
0.284845 2.2159421629973e-11
0.284846 -1.11019879232569e-11
0.284847 1.2064473577271e-12
0.284848 7.70424021889343e-12
0.284849 -1.58050316704541e-11
0.28485 2.32698257340223e-11
0.284851 -3.1018320442842e-11
0.284852 3.9894829228291e-11
0.284853 -4.99630668911915e-11
0.284854 6.12916621694024e-11
0.284855 -7.39553154106812e-11
0.284856 8.80362091358702e-11
0.284857 -1.03625725945994e-10
0.284858 1.20510683849487e-10
0.284859 -1.38461282856089e-10
0.28486 1.57564724096957e-10
0.284861 -1.77928023238174e-10
0.284862 1.99682323592253e-10
0.284863 -2.22987985009863e-10
0.284864 2.4804042571093e-10
0.284865 -2.75076459452297e-10
0.284866 3.04380316179106e-10
0.284867 -3.36287258816353e-10
0.284868 3.71179764958052e-10
0.284869 -4.09464294295703e-10
0.28487 4.51499616659855e-10
0.284871 -4.97403466688781e-10
0.284872 5.46540680660351e-10
0.284873 -5.961136423418e-10
0.284874 6.36918112794326e-10
0.284875 -6.38447938750423e-10
0.284876 4.80730874789261e-10
0.284877 5.87889405178433e-10
0.284878 9.97375043937867e-08
0.284879 -8.44195015270112e-09
0.28488 1.64939722733534e-08
0.284881 1.03168132983306e-08
0.284882 1.20240031234562e-10
0.284883 -6.94759435392462e-09
0.284884 6.45817786824814e-08
0.284885 1.33869820277113e-07
0.284886 8.37765221349463e-09
0.284887 -6.16452138848537e-10
0.284888 -7.51117368957801e-10
0.284889 1.19556951477595e-09
0.28489 -1.41352927614691e-09
0.284891 1.5803893011827e-09
0.284892 -1.76618088217417e-09
0.284893 2.02229729508331e-09
0.284894 -2.42121178810646e-09
0.284895 3.12042140461598e-09
0.284896 -4.60490736113565e-09
0.284897 9.58482902414657e-09
0.284898 6.51352129401407e-08
0.284899 -7.06330103667172e-09
0.2849 3.70399261813843e-09
0.284901 -2.51085632832788e-09
0.284902 1.90998830402789e-09
0.284903 -1.55545392518476e-09
0.284904 1.32748604326988e-09
0.284905 -1.17394678329322e-09
0.284906 1.06885207947918e-09
0.284907 -9.98220139099223e-10
0.284908 9.54393205161767e-10
0.284909 -9.33568804939631e-10
0.28491 9.34809744476547e-10
0.284911 -9.59966854736854e-10
0.284912 1.01454567392201e-09
0.284913 -1.11022090115627e-09
0.284914 1.27138149713988e-09
0.284915 -1.55422380794727e-09
0.284916 2.11776184094498e-09
0.284917 -3.64455239376648e-09
0.284918 1.93920453363768e-08
0.284919 5.2096549942185e-09
0.28492 -2.19543338753581e-09
0.284921 1.36081169667113e-09
0.284922 -9.74805986919328e-10
0.284923 7.57100644520095e-10
0.284924 -6.2127604065846e-10
0.284925 5.31211413769872e-10
0.284926 -4.70328238936669e-10
0.284927 4.30800192878975e-10
0.284928 -4.07450400692774e-10
0.284929 3.97165375663855e-10
0.28493 -3.98023485676593e-10
0.284931 4.0883461121202e-10
0.284932 -4.28882395648741e-10
0.284933 4.57773497367158e-10
0.284934 -4.95346802456416e-10
0.284935 5.41618052910433e-10
0.284936 -5.96746410512687e-10
0.284937 6.61015119193433e-10
0.284938 -7.35134012657674e-10
0.284939 8.19888753165309e-10
0.28494 -9.15838003079339e-10
0.284941 1.02362089504077e-09
0.284942 -1.143880653777e-09
0.284943 1.27698801433621e-09
0.284944 -1.42185392282498e-09
0.284945 1.56728440126049e-09
0.284946 -1.16093175629954e-09
0.284947 2.09739047143028e-09
0.284948 -2.30345085134008e-09
0.284949 2.56667628312919e-09
0.28495 -2.87567681541735e-09
0.284951 3.23729589400363e-09
0.284952 -3.66501744902307e-09
0.284953 4.17970433792587e-09
0.284954 -4.81408941026474e-09
0.284955 5.62038399840681e-09
0.284956 -6.68662652452e-09
0.284957 8.17615575470792e-09
0.284958 -1.04313135740884e-08
0.284959 1.43172621959575e-08
0.28496 -2.28777324458485e-08
0.284961 6.06335909858857e-08
0.284962 7.09547798480469e-08
0.284963 -1.7250549722352e-08
0.284964 3.10774227607289e-09
0.284965 6.74052799699605e-08
0.284966 2.16679167485053e-08
0.284967 -1.25376792880014e-08
0.284968 9.28572240203054e-09
0.284969 -7.48387088777639e-09
0.28497 6.30414280416989e-09
0.284971 -5.4635044715377e-09
0.284972 4.83429110534362e-09
0.284973 -4.34992688100199e-09
0.284974 3.97412365862782e-09
0.284975 -3.68691401864112e-09
0.284976 3.47927805833719e-09
0.284977 -3.35152851318175e-09
0.284978 3.31462249554844e-09
0.284979 -3.39548923227852e-09
0.28498 3.65078355155128e-09
0.284981 -4.20353151467271e-09
0.284982 6.14305165027324e-09
0.284983 -8.09471335111318e-09
0.284984 1.80767193660935e-08
0.284985 1.03771655671736e-07
0.284986 -1.55145566047354e-08
0.284987 9.57511921253314e-09
0.284988 -7.78810949716149e-09
0.284989 7.28446768105065e-09
0.28499 -7.52571596551095e-09
0.284991 8.56363938807174e-09
0.284992 -1.11844813838181e-08
0.284993 2.04254751048609e-08
0.284994 8.83543952745346e-08
0.284995 -8.73123794548788e-09
0.284996 2.72459333977998e-09
0.284997 -2.31018414837932e-10
0.284998 -1.43793008015012e-09
0.284999 3.02869450874719e-09
0.285 -5.23644081099561e-09
0.285001 1.07915084394367e-08
0.285002 8.92954014948351e-08
0.285003 -5.29531621827009e-09
0.285004 9.0815241124762e-10
0.285005 1.21162913284539e-09
0.285006 -2.91583689609865e-09
0.285007 4.75392944337951e-09
0.285008 -7.22312311035186e-09
0.285009 1.13602326142664e-08
0.28501 -2.10196930222056e-08
0.285011 8.10434910671099e-08
0.285012 5.02656445458953e-08
0.285013 -1.97044880028358e-08
0.285014 1.23406477454534e-08
0.285015 -8.97261434865094e-09
0.285016 7.01362036443031e-09
0.285017 -5.7160199376827e-09
0.285018 4.78313944029137e-09
0.285019 -4.07365015180239e-09
0.28502 3.51158988102118e-09
0.285021 -3.0524574305372e-09
0.285022 2.66844023217508e-09
0.285023 -2.34125725616919e-09
0.285024 2.05839716268169e-09
0.285025 -1.81232974637012e-09
0.285026 1.59794319955505e-09
0.285027 -1.41045339040628e-09
0.285028 1.24597498359166e-09
0.285029 -1.10142525793586e-09
0.28503 9.74569187501859e-10
0.285031 -8.63622837147615e-10
0.285032 7.67144098328974e-10
0.285033 -6.83953914471149e-10
0.285034 6.12528812644664e-10
0.285035 -5.51565236485963e-10
0.285036 5.00468388660939e-10
0.285037 -4.58750376436301e-10
0.285038 4.25934423198114e-10
0.285039 -4.01614247087359e-10
0.28504 3.85529059930386e-10
0.285041 -3.77484323912369e-10
0.285042 3.77022775210102e-10
0.285043 -3.85111890101336e-10
0.285044 4.03266657017036e-10
0.285045 -4.31831418308937e-10
0.285046 4.71256602828905e-10
0.285047 -5.22124121957832e-10
0.285048 5.85183469527298e-10
0.285049 -6.61403027395371e-10
0.28505 7.52043625690005e-10
0.285051 -8.58765633261096e-10
0.285052 9.82623360166162e-10
0.285053 -1.12559151653457e-09
0.285054 1.29204933543792e-09
0.285055 -1.4881770807003e-09
0.285056 1.72301358085488e-09
0.285057 -2.01035129325815e-09
0.285058 2.37219583339572e-09
0.285059 -2.84638817206897e-09
0.28506 3.50389844241465e-09
0.285061 -4.49374238542988e-09
0.285062 6.18803904356296e-09
0.285063 -9.83102386506478e-09
0.285064 2.34256367224741e-08
0.285065 7.41596195436051e-08
0.285066 -1.7330244145744e-08
0.285067 1.71655877849947e-08
0.285068 1.34459544114779e-08
0.285069 -2.2380806894588e-09
0.28507 1.26174225441564e-09
0.285071 -1.23229450621082e-09
0.285072 1.4471833887475e-09
0.285073 -1.75390489319332e-09
0.285074 2.09570067319708e-09
0.285075 -2.39970875662968e-09
0.285076 2.31843664552095e-09
0.285077 1.09843803296289e-08
0.285078 8.70428248467844e-09
0.285079 -9.46808543110695e-09
0.28508 1.24726082467098e-08
0.285081 -1.94329645156954e-08
0.285082 4.54122599673703e-08
0.285083 1.49247591146774e-07
0.285084 -2.73845488192986e-08
0.285085 1.51659260728549e-08
0.285086 -1.04784176547483e-08
0.285087 7.99593882741993e-09
0.285088 -6.46122529688726e-09
0.285089 5.42491406743058e-09
0.28509 -4.68844948706995e-09
0.285091 4.15340530698027e-09
0.285092 -3.77012497373862e-09
0.285093 3.51887197184494e-09
0.285094 -3.41040315596458e-09
0.285095 3.51374742594762e-09
0.285096 -4.0937152915884e-09
0.285097 6.84551460044723e-09
0.285098 1.73576081644836e-08
0.285099 -2.15059879339099e-09
0.2851 8.20232791751788e-10
0.285101 -4.24729673673992e-10
0.285102 3.26424700976256e-10
0.285103 -4.83114544167347e-10
0.285104 8.18967916557303e-09
0.285105 5.69164876602582e-10
0.285106 -2.64962645507713e-10
0.285107 1.46245874577074e-10
0.285108 -6.82042957304127e-11
0.285109 5.46816511451729e-12
0.28511 4.94071036566261e-11
0.285111 -9.89455435221096e-11
0.285112 1.43784651536204e-10
0.285113 -1.83480545134876e-10
0.285114 2.1655726413435e-10
0.285115 -2.40055943452988e-10
0.285116 2.48358240434858e-10
0.285117 -2.30382690660804e-10
0.285118 1.62148949105763e-10
0.285119 1.64118354378455e-11
0.28512 -5.02223708951857e-10
0.285121 2.47910081603851e-09
0.285122 1.80975006321322e-08
0.285123 -4.32264253642547e-09
0.285124 3.36827744915234e-09
0.285125 -3.22045794520864e-09
0.285126 3.36940984418973e-09
0.285127 -3.73599618612702e-09
0.285128 4.35691884041597e-09
0.285129 -5.37685292293458e-09
0.28513 7.17043946776427e-09
0.285131 -1.04278778609986e-08
0.285132 3.26122072251042e-08
0.285133 5.11022937897186e-08
0.285134 -1.35498497262143e-08
0.285135 7.68754392772857e-09
0.285136 -5.30663576740558e-09
0.285137 4.01378772578493e-09
0.285138 -3.19990296269542e-09
0.285139 2.63911516045094e-09
0.28514 -2.22840838724534e-09
0.285141 1.91419847445149e-09
0.285142 -1.66590963072182e-09
0.285143 1.464857404228e-09
0.285144 -1.3001402199927e-09
0.285145 1.16490245215328e-09
0.285146 -1.05368688300093e-09
0.285147 9.62670933415199e-10
0.285148 -8.89123666202862e-10
0.285149 8.31076699549224e-10
0.28515 -7.87111038254944e-10
0.285151 7.5621611812074e-10
0.285152 -7.37695613518948e-10
0.285153 7.31104805195414e-10
0.285154 -7.36210326917126e-10
0.285155 7.52966843779868e-10
0.285156 -7.81507714228636e-10
0.285157 8.2214857390376e-10
0.285158 -8.75404479878577e-10
0.285159 9.42023149473625e-10
0.28516 -1.02303938381353e-09
0.285161 1.11985971282019e-09
0.285162 -1.23451194007138e-09
0.285163 1.36971810264794e-09
0.285164 -1.52911052225817e-09
0.285165 1.71790749409556e-09
0.285166 -1.94388489888498e-09
0.285167 2.21920838158893e-09
0.285168 -2.56419230824454e-09
0.285169 3.01591093479549e-09
0.28517 -3.65113545784889e-09
0.285171 4.66260461464482e-09
0.285172 -6.72739328222717e-09
0.285173 1.5312126494479e-08
0.285174 1.39491832974342e-08
0.285175 -1.95030112146018e-09
0.285176 -6.29356075377841e-10
0.285177 2.14089788801315e-09
0.285178 -3.47560210223746e-09
0.285179 4.99032901160356e-09
0.28518 -7.06786123191874e-09
0.285181 1.0523223721887e-08
0.285182 -1.81859856502054e-08
0.285183 5.41219421496806e-08
0.285184 6.2514308340605e-08
0.285185 -2.01197864803855e-08
0.285186 1.20066351602301e-08
0.285187 -8.51660995060375e-09
0.285188 6.54918088066178e-09
0.285189 -5.27131994417254e-09
0.28519 4.36476100279608e-09
0.285191 -3.68145755178156e-09
0.285192 3.14313172980787e-09
0.285193 -2.70445878725534e-09
0.285194 2.33733913693017e-09
0.285195 -2.02338884817216e-09
0.285196 1.75003529488195e-09
0.285197 -1.50834379927309e-09
0.285198 1.29173629451569e-09
0.285199 -1.09519559377107e-09
0.2852 9.14685886499252e-10
0.285201 -7.46841987485051e-10
0.285202 5.88753365791981e-10
0.285203 -4.37667149541332e-10
0.285204 2.9073665808512e-10
0.285205 -1.44700905936267e-10
0.285206 -4.60560299290059e-12
0.285207 1.63121709620995e-10
0.285208 -3.40306300310274e-10
0.285209 5.5313302737856e-10
0.28521 -8.36796163427268e-10
0.285211 1.28068391663409e-09
0.285212 -2.20517081244942e-09
0.285213 6.34309096829985e-09
0.285214 6.83612912809518e-09
0.285215 -1.95060810738011e-09
0.285216 9.42433106148995e-10
0.285217 -4.33069953692371e-10
0.285218 4.66782379839597e-11
0.285219 3.71031829896464e-10
0.28522 -1.06756315692713e-09
0.285221 3.70376776685695e-09
0.285222 6.23840928350431e-09
0.285223 -1.96326383928257e-09
0.285224 1.21244059068442e-09
0.285225 -8.87319449244226e-10
0.285226 7.01606861720253e-10
0.285227 -5.80139489953995e-10
0.285228 4.93946362233503e-10
0.285229 -4.29110058206266e-10
0.28523 3.77956507372577e-10
0.285231 -3.3540851910691e-10
0.285232 2.97338837681942e-10
0.285233 -2.59400366644733e-10
0.285234 2.15575978691978e-10
0.285235 -1.55249111000094e-10
0.285236 5.49941832942974e-11
0.285237 1.53090030063322e-10
0.285238 -7.90524915425708e-10
0.285239 2.31013675964247e-08
0.28524 2.27237663873101e-09
0.285241 -1.50113848079215e-09
0.285242 1.30269048370749e-09
0.285243 -1.24765042121007e-09
0.285244 1.25642429726325e-09
0.285245 -1.3046570119094e-09
0.285246 1.38393696982689e-09
0.285247 -1.49248623760272e-09
0.285248 1.63247556060606e-09
0.285249 -1.80953390803871e-09
0.28525 2.03346437995774e-09
0.285251 -2.32023521805822e-09
0.285252 2.6949006280558e-09
0.285253 -3.20137433695981e-09
0.285254 3.92331360476369e-09
0.285255 -5.03431998775636e-09
0.285256 6.96010305608959e-09
0.285257 -1.10876375781482e-08
0.285258 2.59515901094666e-08
0.285259 9.53122564144932e-08
0.28526 -1.77161006393561e-08
0.285261 1.02372675994896e-08
0.285262 -7.54782517556155e-09
0.285263 6.3154177732208e-09
0.285264 -5.82375423428476e-09
0.285265 5.97568144389617e-09
0.285266 -7.32845491046781e-09
0.285267 1.63435000821407e-08
0.285268 9.54847338796831e-09
0.285269 -1.8103292176038e-09
0.28527 2.46775791237213e-10
0.285271 4.26111438352104e-10
0.285272 -8.21078625577033e-10
0.285273 1.10581280350691e-09
0.285274 -1.3447796211557e-09
0.285275 1.56848930549528e-09
0.285276 -1.79400122488183e-09
0.285277 2.03254722958679e-09
0.285278 -2.29321841636592e-09
0.285279 2.5846353063195e-09
0.28528 -2.91604842924488e-09
0.285281 3.29879909304748e-09
0.285282 -3.7479305956812e-09
0.285283 4.28380367270137e-09
0.285284 -4.93748628872513e-09
0.285285 5.7603322906114e-09
0.285286 -6.84083933169028e-09
0.285287 8.34658863145654e-09
0.285288 -1.0639817548603e-08
0.285289 1.46807225805719e-08
0.28529 -2.41507343896391e-08
0.285291 7.89987110080998e-08
0.285292 4.97443961167889e-08
0.285293 -1.63788780983411e-08
0.285294 8.32272223512381e-09
0.285295 -4.32046667303678e-09
0.285296 1.56186036702017e-09
0.285297 8.69687098418192e-10
0.285298 -3.5697334886539e-09
0.285299 7.41330997326634e-09
0.2853 -1.50121125247947e-08
0.285301 4.52645506086936e-08
0.285302 8.37980582559599e-08
0.285303 -2.33518440174665e-08
0.285304 1.47453850490215e-08
0.285305 -1.08652644462858e-08
0.285306 8.68753398752112e-09
0.285307 -7.28469631962779e-09
0.285308 6.30401719672027e-09
0.285309 -5.58185105132387e-09
0.28531 5.03131141084362e-09
0.285311 -4.60044842939484e-09
0.285312 4.25322378575678e-09
0.285313 -3.95711417150947e-09
0.285314 3.66748276954404e-09
0.285315 -3.28964419366544e-09
0.285316 2.56474137496385e-09
0.285317 8.42476030776272e-09
0.285318 2.45985308783923e-08
0.285319 -1.28260950892551e-08
0.28532 1.37274935622393e-08
0.285321 -1.9592045281359e-08
0.285322 5.12179087517113e-08
0.285323 5.39209983680714e-08
0.285324 -1.62151328658471e-08
0.285325 9.21273184496587e-09
0.285326 -6.31300590149316e-09
0.285327 4.7447863540077e-09
0.285328 -3.76798244400754e-09
0.285329 3.10214826212701e-09
0.28533 -2.6181642357206e-09
0.285331 2.24860085988466e-09
0.285332 -1.9561679655565e-09
0.285333 1.71849526337318e-09
0.285334 -1.52040577996966e-09
0.285335 1.35174247926405e-09
0.285336 -1.20548380236789e-09
0.285337 1.07664594011183e-09
0.285338 -9.61614147628853e-10
0.285339 8.577197353644e-10
0.28534 -7.63709828379427e-10
0.285341 6.78887705984125e-10
0.285342 -6.04396920301422e-10
0.285343 5.41623447297251e-10
0.285344 -4.89971117621791e-10
0.285345 4.49017704532138e-10
0.285346 -4.18461486056929e-10
0.285347 3.98105908211336e-10
0.285348 -3.87841794648628e-10
0.285349 3.87634810179331e-10
0.28535 -3.97517122584737e-10
0.285351 4.17582578446591e-10
0.285352 -4.47984987771612e-10
0.285353 4.88939337174834e-10
0.285354 -5.40725950186215e-10
0.285355 6.03697808709155e-10
0.285356 -6.78291463534315e-10
0.285357 7.65018054891869e-10
0.285358 -8.64748398411546e-10
0.285359 9.78500623307594e-10
0.28536 -1.10722561057893e-09
0.285361 1.25210520797474e-09
0.285362 -1.41461623866771e-09
0.285363 1.59562646971136e-09
0.285364 -1.79660536150074e-09
0.285365 2.02072667592951e-09
0.285366 -2.27206044635171e-09
0.285367 2.55591198192951e-09
0.285368 -2.87932529310108e-09
0.285369 3.25185271042046e-09
0.28537 -3.68677190794248e-09
0.285371 4.20308877135711e-09
0.285372 -4.8289952517269e-09
0.285373 5.60740649767107e-09
0.285374 -6.60915673206586e-09
0.285375 7.96091924832677e-09
0.285376 -9.91155596860565e-09
0.285377 1.30341187075682e-08
0.285378 -1.90684830517896e-08
0.285379 3.81970686513026e-08
0.28538 4.81135270499701e-08
0.285381 7.01155484021304e-08
0.285382 4.67546676964684e-08
0.285383 -1.94612035432052e-08
0.285384 1.4470242459003e-08
0.285385 -1.07552818166386e-08
0.285386 8.5628672486646e-09
0.285387 -7.0975559618259e-09
0.285388 6.04569280200592e-09
0.285389 -5.254314231754e-09
0.28539 4.6394077711735e-09
0.285391 -4.15095892485186e-09
0.285392 3.75742141909138e-09
0.285393 -3.4380491166292e-09
0.285394 3.17880546305877e-09
0.285395 -2.97005316262036e-09
0.285396 2.80519795753667e-09
0.285397 -2.67988049992914e-09
0.285398 2.59150865863022e-09
0.285399 -2.53902527534361e-09
0.2854 2.52286714717754e-09
0.285401 -2.54511661471824e-09
0.285402 2.6098958955158e-09
0.285403 -2.72412754560668e-09
0.285404 2.89892132945727e-09
0.285405 -3.15213927733365e-09
0.285406 3.51337768262272e-09
0.285407 -4.03440513985409e-09
0.285408 4.81346906676362e-09
0.285409 -6.06095225707658e-09
0.28541 8.32060004424326e-09
0.285411 -1.35598197035287e-08
0.285412 3.86223178770802e-08
0.285413 4.31292197230621e-08
0.285414 -1.35059404141158e-08
0.285415 7.87160938217891e-09
0.285416 -5.45982162450144e-09
0.285417 4.09973781709174e-09
0.285418 -3.20741006501155e-09
0.285419 2.5581593189438e-09
0.28542 -2.04531919208057e-09
0.285421 1.60741572354893e-09
0.285422 -1.19853829865074e-09
0.285423 7.64870309383072e-10
0.285424 -1.92586452496175e-10
0.285425 -9.77869348282884e-10
0.285426 1.47957860472517e-08
0.285427 3.76683752763054e-09
0.285428 -2.04369603604571e-09
0.285429 1.44955741709091e-09
0.28543 -1.10886983005432e-09
0.285431 8.68205020332206e-10
0.285432 -6.78340433396091e-10
0.285433 5.1820903046191e-10
0.285434 -3.76991497575762e-10
0.285435 2.4832463604065e-10
0.285436 -1.28009073748535e-10
0.285437 1.29538993396208e-11
0.285438 9.93796771792612e-11
0.285439 -2.11318347641269e-10
0.28544 3.25224990691141e-10
0.285441 -4.44732415465685e-10
0.285442 5.74047885190777e-10
0.285443 -7.17104147553454e-10
0.285444 8.78589478007057e-10
0.285445 -1.06316312388799e-09
0.285446 1.27040392167731e-09
0.285447 -1.46549401361216e-09
0.285448 1.35100822845962e-09
0.285449 5.11278291056213e-09
0.28545 2.08381519593988e-08
0.285451 9.85199576716692e-08
0.285452 -9.44049546195686e-09
0.285453 4.56162427989804e-09
0.285454 -2.85297274994417e-09
0.285455 1.97276936152792e-09
0.285456 -1.42278112726062e-09
0.285457 1.03477513048915e-09
0.285458 -7.37041416807711e-10
0.285459 4.94017943693728e-10
0.28546 -2.85510324362616e-10
0.285461 9.91870946388405e-11
0.285462 7.31067718537068e-11
0.285463 -2.37244257257829e-10
0.285464 3.97825783513353e-10
0.285465 -5.58787671807629e-10
0.285466 7.23882812545205e-10
0.285467 -8.97154171071026e-10
0.285468 1.08322355650957e-09
0.285469 -1.28768424038968e-09
0.28547 1.51787353409164e-09
0.285471 -1.78391376131772e-09
0.285472 2.10043636748851e-09
0.285473 -2.4896286020715e-09
0.285474 2.98700280139852e-09
0.285475 -3.65325656032313e-09
0.285476 4.60134505551424e-09
0.285477 -6.06769463590142e-09
0.285478 8.6426896685825e-09
0.285479 -1.4322131108308e-08
0.28548 3.67722852642622e-08
0.285481 8.49116977143882e-08
0.285482 -2.1381409165868e-08
0.285483 1.30313994694259e-08
0.285484 -9.96775786302e-09
0.285485 8.68467613950175e-09
0.285486 -8.60623033547872e-09
0.285487 1.13175366173977e-08
0.285488 1.60842836679679e-08
0.285489 1.07617483878557e-09
0.28549 -2.77127071341594e-09
0.285491 3.59244160981825e-09
0.285492 -4.34679080360984e-09
0.285493 5.35481542067439e-09
0.285494 -7.08486759388072e-09
0.285495 1.13766973225179e-08
0.285496 -6.34782559302925e-10
0.285497 9.66162431634113e-08
0.285498 1.9186904774519e-08
0.285499 -8.95805211168634e-09
0.2855 5.95807600314815e-09
0.285501 -4.78977994374586e-09
0.285502 1.53922226925319e-08
0.285503 -1.77951031824229e-09
0.285504 1.78878770350671e-09
0.285505 -1.61412150270007e-09
0.285506 1.440669986222e-09
0.285507 -1.28847958927304e-09
0.285508 1.15732004723602e-09
0.285509 -1.04363461027096e-09
0.28551 9.43645283968196e-10
0.285511 -8.53871435162032e-10
0.285512 7.70968948708416e-10
0.285513 -6.91416670898327e-10
0.285514 6.09747169389216e-10
0.285515 -5.18491757698422e-10
0.285516 4.07115016017878e-10
0.285517 -2.551069371911e-10
0.285518 1.48768456076409e-11
0.285519 4.55677125227625e-10
0.28552 -1.84706296596298e-09
0.285521 9.7426312265514e-08
0.285522 4.47205442058149e-09
0.285523 -2.95229298411055e-09
0.285524 2.63375140672139e-09
0.285525 -2.71819762302816e-09
0.285526 3.17606865104464e-09
0.285527 -4.36973878440315e-09
0.285528 8.53018531674925e-09
0.285529 7.76274914419801e-08
0.28553 -6.31067731594121e-09
0.285531 3.10583105748142e-09
0.285532 -1.85680830533023e-09
0.285533 9.03364575358662e-10
0.285534 9.90006138031952e-10
0.285535 1.84819317479592e-08
0.285536 -4.15834994399147e-09
0.285537 3.14576489148192e-09
0.285538 -2.82975609361949e-09
0.285539 2.73395402253157e-09
0.28554 -2.75131622779281e-09
0.285541 2.84662718951038e-09
0.285542 -3.00836806844097e-09
0.285543 3.23653628857563e-09
0.285544 -3.53961561027506e-09
0.285545 3.93535397023071e-09
0.285546 -4.45476225676397e-09
0.285547 5.15050886791059e-09
0.285548 -6.11922322756082e-09
0.285549 7.55796570131656e-09
0.28555 -9.94940636204419e-09
0.285551 1.54516960424941e-08
0.285552 -1.98566668227757e-08
0.285553 7.56227242896977e-08
0.285554 5.26535570033185e-08
0.285555 -1.97281847559941e-08
0.285556 1.2163478776046e-08
0.285557 -8.80250051703544e-09
0.285558 6.90782205767494e-09
0.285559 -5.69799938419376e-09
0.28556 4.86536068065026e-09
0.285561 -4.26445290418206e-09
0.285562 3.81775162048355e-09
0.285563 -3.48048045252861e-09
0.285564 3.22542517968168e-09
0.285565 -3.03547686751817e-09
0.285566 2.89986657722531e-09
0.285567 -2.8121824774037e-09
0.285568 2.76939946916303e-09
0.285569 -2.77190331832282e-09
0.28557 2.82364643509175e-09
0.285571 -2.93346052780765e-09
0.285572 3.11911914882227e-09
0.285573 -3.41771920926795e-09
0.285574 3.91710933355707e-09
0.285575 -4.88393106756786e-09
0.285576 7.71750897970383e-09
0.285577 7.4009578568082e-08
0.285578 -1.4210772608518e-09
0.285579 -1.11490245386541e-09
0.28558 2.36705250841441e-09
0.285581 -3.44153755550448e-09
0.285582 4.68304032882818e-09
0.285583 -6.4368973512049e-09
0.285584 9.44549830376509e-09
0.285585 -1.6371123900924e-08
0.285586 5.25470706244115e-08
0.285587 4.71007092491827e-08
0.285588 -1.64839420302352e-08
0.285589 1.00367599680673e-08
0.28559 -7.21721808434733e-09
0.285591 5.62527764789695e-09
0.285592 -4.59676231584688e-09
0.285593 3.87435643016776e-09
0.285594 -3.33869014192564e-09
0.285595 2.92697744422582e-09
0.285596 -2.60222660526966e-09
0.285597 2.34171713613286e-09
0.285598 -2.13089918607159e-09
0.285599 1.96024514471374e-09
0.2856 -1.82354599117757e-09
0.285601 1.71698802761365e-09
0.285602 -1.63871213579111e-09
0.285603 1.58874911041829e-09
0.285604 -1.56937175871262e-09
0.285605 1.58611065149429e-09
0.285606 -1.65014398263869e-09
0.285607 1.78412733520174e-09
0.285608 -2.03842504353487e-09
0.285609 2.54787568653065e-09
0.28561 -3.83067192047808e-09
0.285611 1.15096463132154e-08
0.285612 6.63781563679006e-09
0.285613 -1.95654955954584e-09
0.285614 8.16944594525266e-10
0.285615 -2.14846808388116e-10
0.285616 -2.7576942729763e-10
0.285617 8.71995724642916e-10
0.285618 -2.0183534521436e-09
0.285619 7.5802459900512e-09
0.28562 7.49682735974059e-09
0.285621 -2.80502312315627e-09
0.285622 1.78975848561067e-09
0.285623 -1.32977989128047e-09
0.285624 1.05919939008565e-09
0.285625 -8.76156419269566e-10
0.285626 7.40868780502309e-10
0.285627 -6.35468927011209e-10
0.285628 5.50736941464282e-10
0.285629 -4.80659359481511e-10
0.28563 4.21449612830548e-10
0.285631 -3.70596704570764e-10
0.285632 3.26365299265035e-10
0.285633 -2.87514917126173e-10
0.285634 2.53133420343561e-10
0.285635 -2.2331858521911e-10
0.285636 1.98403310603295e-10
0.285637 -1.78089812500282e-10
0.285638 1.62166758394234e-10
0.285639 -1.50488562940669e-10
0.28564 1.42960869598802e-10
0.285641 -1.39530331607621e-10
0.285642 1.40177483870713e-10
0.285643 -1.44911923629675e-10
0.285644 1.53769295680317e-10
0.285645 -1.66809766976824e-10
0.285646 1.84117811612492e-10
0.285647 -2.05803233027247e-10
0.285648 2.32003441333337e-10
0.285649 -2.62887091705765e-10
0.28565 2.98659285465196e-10
0.285651 -3.39568650128476e-10
0.285652 3.85750755820118e-10
0.285653 -4.37423541109472e-10
0.285654 4.9506086921186e-10
0.285655 -5.59239625204026e-10
0.285656 6.30668674699143e-10
0.285657 -7.10227920333983e-10
0.285658 7.99021714983944e-10
0.285659 -8.98453103979743e-10
0.28566 1.01018610194947e-09
0.285661 -1.13645528056317e-09
0.285662 1.28042644741826e-09
0.285663 -1.44639003566329e-09
0.285664 1.64030222073779e-09
0.285665 -1.87066990834397e-09
0.285666 2.1500648613779e-09
0.285667 -2.4978590789173e-09
0.285668 2.94550938086896e-09
0.285669 -3.54767297262411e-09
0.28567 4.4083524782424e-09
0.285671 -5.7526782279325e-09
0.285672 8.17541090606044e-09
0.285673 -1.3927136367138e-08
0.285674 4.59104748297199e-08
0.285675 3.56612147705448e-08
0.285676 -1.27576844633544e-08
0.285677 7.71724646394449e-09
0.285678 -5.49040540673043e-09
0.285679 4.22699492761713e-09
0.28568 -3.40763732677241e-09
0.285681 2.8296250836723e-09
0.285682 -2.39752388565301e-09
0.285683 2.06052348252435e-09
0.285684 -1.78910124226244e-09
0.285685 1.56494274040104e-09
0.285686 -1.37609292874859e-09
0.285687 1.21442316088205e-09
0.285688 -1.07421873899026e-09
0.285689 9.51348346644662e-10
0.28569 -8.42753634383081e-10
0.285691 7.46123652754607e-10
0.285692 -6.5968046393037e-10
0.285693 5.82034013935298e-10
0.285694 -5.12081490489101e-10
0.285695 4.48936030800226e-10
0.285696 -3.91875259460087e-10
0.285697 3.40303512179137e-10
0.285698 -2.93723687268058e-10
0.285699 2.51715988469615e-10
0.2857 -2.13921679051845e-10
0.285701 1.80030533193972e-10
0.285702 -1.49771051918143e-10
0.285703 1.22902771879822e-10
0.285704 -9.92101768761835e-11
0.285705 7.84978499835716e-11
0.285706 -6.05865957425619e-11
0.285707 4.53103279970788e-11
0.285708 -3.25135674081845e-11
0.285709 2.20494284479857e-11
0.28571 -1.37780023879005e-11
0.285711 7.56506291259343e-12
0.285712 -3.28103627319318e-12
0.285713 8.00189596747156e-13
0.285714 0
0.285715 0
0.285716 0
0.285717 0
0.285718 0
0.285719 0
0.28572 0
0.285721 0
0.285722 0
0.285723 0
0.285724 0
0.285725 0
0.285726 0
0.285727 0
0.285728 0
0.285729 0
0.28573 0
0.285731 0
0.285732 0
0.285733 0
0.285734 0
0.285735 0
0.285736 0
0.285737 0
0.285738 0
0.285739 0
0.28574 0
0.285741 0
0.285742 0
0.285743 0
0.285744 0
0.285745 0
0.285746 0
0.285747 0
0.285748 -1.29165596631112e-13
0.285749 5.29265813161979e-13
0.28575 -1.21946779929917e-12
0.285751 2.21934080988251e-12
0.285752 -3.54894043360806e-12
0.285753 5.22891842233871e-12
0.285754 -7.35645358071916e-12
0.285755 1.00369708249341e-11
0.285756 -1.33050464278457e-11
0.285757 1.71968845135361e-11
0.285758 -2.1909452349955e-11
0.285759 2.76577934291805e-11
0.28576 -3.45094458768861e-11
0.285761 4.2536342210329e-11
0.285762 -5.18158654132968e-11
0.285763 6.24321785079267e-11
0.285764 -7.44779027524892e-11
0.285765 8.80562449689246e-11
0.285766 -1.03283710165992e-10
0.285767 1.20293586467937e-10
0.285768 -1.39240462989831e-10
0.285769 1.60306149770639e-10
0.28577 -1.83707531695372e-10
0.285771 2.09707137852036e-10
0.285772 -2.38763749590237e-10
0.285773 2.71429546764657e-10
0.285774 -3.08236308711363e-10
0.285775 3.498669613833e-10
0.285776 -3.97218436079811e-10
0.285777 4.51499109126158e-10
0.285778 -5.14385773250555e-10
0.285779 5.8828837046027e-10
0.28578 -6.76821908706221e-10
0.285781 7.85707237685393e-10
0.285782 -9.24645888362183e-10
0.285783 1.11169145625478e-09
0.285784 -1.38517002970359e-09
0.285785 1.84475079251585e-09
0.285786 -2.86341584115611e-09
0.285787 8.21427551510332e-09
0.285788 5.10157662174121e-09
0.285789 -1.19107977668293e-09
0.28579 1.66691023524823e-10
0.285791 4.96937280214783e-10
0.285792 -1.25317677279565e-09
0.285793 3.07587657318793e-09
0.285794 6.9130281683413e-09
0.285795 -2.63332301558295e-11
0.285796 -2.18333783045615e-09
0.285797 1.54370501172242e-08
0.285798 5.87860437308926e-09
0.285799 -2.65216440678079e-09
0.2858 1.69098591174085e-09
0.285801 -1.19265556472784e-09
0.285802 8.66785702224265e-10
0.285803 -6.21651912515718e-10
0.285804 4.16941724617281e-10
0.285805 -2.29547050894565e-10
0.285806 4.1452937755742e-11
0.285807 1.67692438832059e-10
0.285808 -4.308764177541e-10
0.285809 8.21099097372588e-10
0.28581 -1.56603242730883e-09
0.285811 4.00904302687455e-09
0.285812 1.90121788399883e-08
0.285813 -3.18704850530181e-09
0.285814 1.80372560498278e-09
0.285815 -1.26841834472087e-09
0.285816 9.75788107410605e-10
0.285817 -7.86934678981552e-10
0.285818 6.5259644278413e-10
0.285819 -5.50831503904192e-10
0.28582 4.70352946984052e-10
0.285821 -4.04741421634468e-10
0.285822 3.50063220971364e-10
0.285823 -3.03763968319057e-10
0.285824 2.64105750990113e-10
0.285825 -2.29859536192254e-10
0.285826 2.0012710929286e-10
0.285827 -1.7423296862411e-10
0.285828 1.51530830325212e-10
0.285829 -1.31496983013791e-10
0.28583 1.13818752994359e-10
0.285831 -9.82420945507805e-11
0.285832 8.45569662139061e-11
0.285833 -7.25868073465342e-11
0.285834 6.21062243180953e-11
0.285835 -5.29175757666331e-11
0.285836 4.49077101180805e-11
0.285837 -3.79748116377401e-11
0.285838 3.18834816261435e-11
0.285839 -2.6421657054849e-11
0.28584 2.15434350025635e-11
0.285841 -1.72076087790004e-11
0.285842 1.33767364367099e-11
0.285843 -1.0016392297972e-11
0.285844 7.09456125024448e-12
0.285845 -4.58114492163256e-12
0.285846 2.4475556538853e-12
0.285847 -6.66379141008498e-13
0.285848 -7.88909829820933e-13
0.285849 1.94419159436389e-12
0.28585 -2.82491720143684e-12
0.285851 3.45630590079042e-12
0.285852 -3.99797203384044e-12
0.285853 4.5957958619265e-12
0.285854 -5.25493916379868e-12
0.285855 5.98154039778775e-12
0.285856 -6.7829849897885e-12
0.285857 7.66826384538022e-12
0.285858 -8.64845543664367e-12
0.285859 9.73738405179496e-12
0.28586 -1.09525341039847e-11
0.285861 1.23163447649614e-11
0.285862 -1.38580833459673e-11
0.285863 1.56036983407143e-11
0.285864 -1.75917402541669e-11
0.285865 1.98935681991412e-11
0.285866 -2.26119758597186e-11
0.285867 2.58999330893057e-11
0.285868 -2.99945115044303e-11
0.285869 3.52825873344308e-11
0.28587 -4.24394699335204e-11
0.285871 5.27563164593176e-11
0.285872 -6.90443214455315e-11
0.285873 9.87937491257841e-11
0.285874 -1.70815066915965e-10
0.285875 5.98211186467125e-10
0.285876 4.14066824324349e-10
0.285877 -1.5611982262254e-10
0.285878 9.73828428097418e-11
0.285879 -7.15679190468351e-11
0.28588 5.72252005342115e-11
0.285881 -4.82508357580587e-11
0.285882 4.22498059594418e-11
0.285883 -3.80947760614288e-11
0.285884 3.51897584582598e-11
0.285885 -3.31947143707196e-11
0.285886 3.19066548079037e-11
0.285887 -3.12029534990927e-11
0.285888 3.10125833850025e-11
0.285889 -3.13013230267554e-11
0.28589 3.20648735137399e-11
0.285891 -3.33273369411764e-11
0.285892 3.51444242856849e-11
0.285893 -3.76122835573573e-11
0.285894 3.97635383746351e-11
0.285895 -4.06110632691664e-11
0.285896 4.03831539771048e-11
0.285897 -3.95802816606354e-11
0.285898 3.92504854755847e-11
0.285899 -4.16847901070479e-11
0.2859 5.25294988413735e-11
0.285901 -8.94021760046994e-11
0.285902 2.44935112304485e-10
0.285903 1.08398114390857e-08
0.285904 -4.85980869019075e-10
0.285905 3.67723161284622e-10
0.285906 -3.55800192130219e-10
0.285907 3.75147057869908e-10
0.285908 -4.10438616507591e-10
0.285909 4.56757517856913e-10
0.28591 -5.12257120750258e-10
0.285911 5.76304851739774e-10
0.285912 -6.48870463781253e-10
0.285913 7.30296450383526e-10
0.285914 -8.21214109651387e-10
0.285915 9.22527993142209e-10
0.285916 -1.03545120642642e-09
0.285917 1.16155583538232e-09
0.285918 -1.30286273397352e-09
0.285919 1.46199955390226e-09
0.28592 -1.64242110110016e-09
0.285921 1.84874030148021e-09
0.285922 -2.08723656565379e-09
0.285923 2.36666062840077e-09
0.285924 -2.69955728717911e-09
0.285925 3.10454002436246e-09
0.285926 -3.61042443071562e-09
0.285927 4.26406224827992e-09
0.285928 -5.14760296661281e-09
0.285929 6.41936727234947e-09
0.28593 -8.42782068713814e-09
0.285931 1.21154632493533e-08
0.285932 -2.12284563094179e-08
0.285933 8.32109360169417e-08
0.285934 4.35344207483565e-08
0.285935 -1.7149903965355e-08
0.285936 1.06040072977259e-08
0.285937 -7.61322941552378e-09
0.285938 5.88629884980739e-09
0.285939 -4.75260556225986e-09
0.28594 3.94462601923993e-09
0.285941 -3.33465054088538e-09
0.285942 2.85401317395006e-09
0.285943 -2.46252517349499e-09
0.285944 2.13509975144641e-09
0.285945 -1.85525623276353e-09
0.285946 1.61172326811176e-09
0.285947 -1.39652648603552e-09
0.285948 1.20385874661518e-09
0.285949 -1.02938331214539e-09
0.28595 8.69788435927613e-10
0.285951 -7.22494504054205e-10
0.285952 5.85457958389846e-10
0.285953 -4.57040184778185e-10
0.285954 3.35924188799838e-10
0.285955 -2.2107262227886e-10
0.285956 1.11731638942199e-10
0.285957 -7.50128095164691e-12
0.285958 -9.14752767482502e-11
0.285959 1.84079329644497e-10
0.28596 -2.6723430502587e-10
0.285961 3.33551310764596e-10
0.285962 -3.65119834644917e-10
0.285963 3.145625674166e-10
0.285964 -3.22917766044256e-11
0.285965 -1.15876713287338e-09
0.285966 1.33291677620245e-08
0.285967 1.28570380251965e-08
0.285968 -1.11003458791892e-08
0.285969 1.94578775747922e-08
0.28597 9.29641224218983e-08
0.285971 -1.15780979377323e-08
0.285972 5.85873701329579e-09
0.285973 -3.82001415776201e-09
0.285974 2.78663661734454e-09
0.285975 -2.16484794742613e-09
0.285976 1.75001495372257e-09
0.285977 -1.45325072379167e-09
0.285978 1.22995733435948e-09
0.285979 -1.05540325877977e-09
0.28598 9.14821942167064e-10
0.285981 -7.988800285006e-10
0.285982 7.01405010062561e-10
0.285983 -6.18161352822776e-10
0.285984 5.4615216618242e-10
0.285985 -4.83201296365692e-10
0.285986 4.27693011114642e-10
0.285987 -3.78404207111732e-10
0.285988 3.34393011497149e-10
0.285989 -2.94922891082703e-10
0.28599 2.5940976365406e-10
0.285991 -2.27384389745166e-10
0.285992 1.9845784644333e-10
0.285993 -1.72308087590693e-10
0.285994 1.48672632027612e-10
0.285995 -1.27330305993229e-10
0.285996 1.0809259032052e-10
0.285997 -9.07969293525989e-11
0.285998 7.53015075935149e-11
0.285999 -6.14811374637124e-11
0.286 4.92239973130658e-11
0.286001 -3.84290265319532e-11
0.286002 2.90038330140493e-11
0.286003 -2.08630032226391e-11
0.286004 1.39267306410101e-11
0.286005 -8.11969713354828e-12
0.286006 3.37015555255287e-12
0.286007 1.89632514245615e-13
0.286008 -2.44577168198804e-12
0.286009 3.49378996759169e-12
0.28601 -3.9928278080921e-12
0.286011 4.54235437796961e-12
0.286012 -5.14776641884382e-12
0.286013 7.72374367345687e-08
0.286014 -6.55396509033359e-12
0.286015 7.37283104847303e-12
0.286016 -8.28485468780359e-12
0.286017 9.30619977830576e-12
0.286018 -1.04578651758604e-11
0.286019 1.17676151387145e-11
0.28602 -1.32729024578274e-11
0.286021 1.50254364711465e-11
0.286022 -1.70985883036636e-11
0.286023 1.95999277205947e-11
0.286024 -2.26935836164376e-11
0.286025 2.66427600376404e-11
0.286026 -3.18973546902085e-11
0.286027 3.92944961003543e-11
0.286028 -5.05882338789585e-11
0.286029 7.01760872003032e-11
0.28603 -1.13444794504768e-10
0.286031 2.87578272408869e-10
0.286032 5.41701076169109e-10
0.286033 -1.32429526588602e-10
0.286034 6.8948449804882e-11
0.286035 -4.0060800855048e-11
0.286036 2.11385526354521e-11
0.286037 -5.94092455944074e-12
0.286038 -7.88096910757878e-12
0.286039 2.14370468402061e-11
0.28604 -3.5344280649903e-11
0.286041 4.99945820789239e-11
0.286042 -6.57829153662533e-11
0.286043 8.30585024825888e-11
0.286044 -1.02034507415616e-10
0.286045 1.22915207415209e-10
0.286046 -1.45908668938938e-10
0.286047 1.71237135943863e-10
0.286048 -1.9914694431688e-10
0.286049 2.29919248480835e-10
0.28605 -2.63882714444135e-10
0.286051 3.00793529419704e-10
0.286052 -3.40430569214321e-10
0.286053 3.83289077460312e-10
0.286054 -4.30013791795293e-10
0.286055 4.81453638616494e-10
0.286056 -5.38741205761086e-10
0.286057 6.03411389789613e-10
0.286058 -6.77583972058624e-10
0.286059 7.64254472276737e-10
0.28606 -8.67776609544093e-10
0.286061 9.94702008293884e-10
0.286062 -1.15532946521785e-09
0.286063 1.36677832944117e-09
0.286064 -1.65967900278419e-09
0.286065 2.09466071011646e-09
0.286066 -2.81078333604298e-09
0.286067 4.21257514160591e-09
0.286068 -8.1807614841424e-09
0.286069 9.73887855726521e-08
0.28607 1.02918771893636e-08
0.286071 -4.98702265557533e-09
0.286072 3.34476489269952e-09
0.286073 -2.54800403355212e-09
0.286074 2.07662844496175e-09
0.286075 -1.76069340554602e-09
0.286076 1.52466861224428e-09
0.286077 -1.32372126602812e-09
0.286078 1.11611357537752e-09
0.286079 -8.35009942966481e-10
0.28608 2.95370341080681e-10
0.286081 1.54886394679551e-09
0.286082 2.09845793889105e-08
0.286083 -4.77087600907342e-09
0.286084 3.81859306365108e-09
0.286085 -3.72630435428797e-09
0.286086 4.02341515526999e-09
0.286087 -4.73650216743996e-09
0.286088 6.19328492829998e-09
0.286089 -9.62672020600289e-09
0.28609 2.359440707264e-08
0.286091 5.27536653811174e-08
0.286092 -1.29939348889998e-08
0.286093 7.78531411804796e-09
0.286094 -5.83363219131285e-09
0.286095 4.88275599410314e-09
0.286096 -4.3777456112293e-09
0.286097 4.11772736138672e-09
0.286098 -4.01435211769677e-09
0.286099 4.02487356369774e-09
0.2861 -4.12871630985157e-09
0.286101 4.31822144413323e-09
0.286102 -4.59514751237818e-09
0.286103 4.97028099520523e-09
0.286104 -5.46572083241082e-09
0.286105 6.12103402788699e-09
0.286106 -7.00733389352398e-09
0.286107 8.26140642376436e-09
0.286108 -1.01816944598735e-08
0.286109 1.35740329172078e-08
0.28611 -2.17053854103571e-08
0.286111 8.40811519352952e-08
0.286112 2.4641488586474e-08
0.286113 -4.9689147170772e-09
0.286114 -2.96636946782445e-09
0.286115 2.53151073799017e-08
0.286116 -8.46188002274949e-09
0.286117 4.31380280185167e-08
0.286118 6.68164572186481e-08
0.286119 -2.23826805763322e-08
0.28612 1.39822111037682e-08
0.286121 -1.02617697863341e-08
0.286122 8.10047123396756e-09
0.286123 -6.65913295359997e-09
0.286124 5.61387828506438e-09
0.286125 -4.81199085077824e-09
0.286126 4.17155107626383e-09
0.286127 -3.64446423276662e-09
0.286128 3.20054606799867e-09
0.286129 -2.81985718534962e-09
0.28613 2.48868127001998e-09
0.286131 -2.19789222996139e-09
0.286132 1.94092846248504e-09
0.286133 -1.71237331272447e-09
0.286134 1.5080779843755e-09
0.286135 -1.32480669600937e-09
0.286136 1.1599941627857e-09
0.286137 -1.01157580798294e-09
0.286138 8.77866361622849e-10
0.286139 -7.57471432278866e-10
0.28614 6.4922203370925e-10
0.286141 -5.52152472499413e-10
0.286142 4.65438495713333e-10
0.286143 -3.88340162993997e-10
0.286144 3.20205257394216e-10
0.286145 -2.60451776945672e-10
0.286146 2.08554129908924e-10
0.286147 -1.64032192582434e-10
0.286148 1.26442604006061e-10
0.286149 -9.53718269986812e-11
0.28615 7.02069534217129e-11
0.286151 -5.03334274275683e-11
0.286152 3.45286820055747e-11
0.286153 -2.16686773733161e-11
0.286154 1.15182676466089e-11
0.286155 -3.97040121253814e-12
0.286156 -1.49735912146359e-12
0.286157 5.53100369486568e-12
0.286158 -9.38768018868145e-12
0.286159 1.42146999792206e-11
0.28616 -2.00643940561096e-11
0.286161 2.69896298971882e-11
0.286162 -3.50437936837855e-11
0.286163 4.42806722724315e-11
0.286164 -5.4754150743724e-11
0.286165 6.65175850424049e-11
0.286166 -7.96226130892595e-11
0.286167 9.41170000235464e-11
0.286168 -1.10040812984242e-10
0.286169 1.27419666698978e-10
0.28617 -1.46252720811158e-10
0.286171 1.66490991750168e-10
0.286172 -1.87997086556631e-10
0.286173 2.10467487431744e-10
0.286174 -2.3327436556927e-10
0.286175 2.55119441615672e-10
0.286176 -2.73196932928043e-10
0.286177 2.80857196729914e-10
0.286178 -2.59477770704962e-10
0.286179 1.36795958659303e-10
0.28618 7.92201967405173e-10
0.286181 2.08635000223927e-09
0.286182 -1.34569780959946e-09
0.286183 1.30678599353462e-09
0.286184 -1.40853730488974e-09
0.286185 1.60656971545063e-09
0.286186 -1.92765429538352e-09
0.286187 2.4703757762786e-09
0.286188 -3.55922219390094e-09
0.286189 6.97218444351357e-09
0.28619 6.09918131137713e-08
0.286191 -4.56420750163155e-09
0.286192 2.05299001996613e-09
0.286193 -1.68900754196114e-09
0.286194 9.42380866677453e-08
0.286195 2.03119395867193e-08
0.286196 1.18646614039691e-08
0.286197 -4.45097637206355e-09
0.286198 2.84442608700398e-09
0.286199 -2.15429407724069e-09
0.2862 1.77713241398562e-09
0.286201 -1.54663371339983e-09
0.286202 1.39894587390097e-09
0.286203 -1.30449317683126e-09
0.286204 1.24787378441221e-09
0.286205 -1.22029698108474e-09
0.286206 1.21658686989185e-09
0.286207 -1.23368987435152e-09
0.286208 1.26991791536201e-09
0.286209 -1.3245536422742e-09
0.28621 1.39765386104029e-09
0.286211 -1.48997694676948e-09
0.286212 1.60300363627383e-09
0.286213 -1.73904651778905e-09
0.286214 1.90146488594136e-09
0.286215 -2.09502728865113e-09
0.286216 2.3265045796437e-09
0.286217 -2.60565044516244e-09
0.286218 2.94687506502607e-09
0.286219 -3.37223931738526e-09
0.28622 3.91715244332905e-09
0.286221 -4.64213893448826e-09
0.286222 5.65967011857634e-09
0.286223 -7.2050580788642e-09
0.286224 9.86757203382044e-09
0.286225 -1.5658960754679e-08
0.286226 3.88695708279964e-08
0.286227 7.22756161241548e-08
0.286228 -1.77968641610638e-08
0.286229 9.68522196209833e-09
0.28623 -6.29601594851729e-09
0.286231 4.31309729879975e-09
0.286232 -2.82970624352779e-09
0.286233 1.18552544369302e-09
0.286234 1.24488297841517e-08
0.286235 3.5247238827791e-09
0.286236 -1.79877511821495e-09
0.286237 7.88899965592749e-10
0.286238 2.62126121748619e-10
0.286239 -1.97497836349971e-09
0.28624 9.55355347565966e-09
0.286241 5.81728683560659e-09
0.286242 1.43565362356643e-09
0.286243 2.52960331146138e-08
0.286244 -5.6853611394212e-09
0.286245 3.70402988283525e-09
0.286246 -2.84266765329354e-09
0.286247 2.33037366384394e-09
0.286248 -1.98014055501497e-09
0.286249 1.72199633234953e-09
0.28625 -1.52324927538062e-09
0.286251 1.36639596680373e-09
0.286252 -1.24117785704456e-09
0.286253 1.14120574513856e-09
0.286254 -1.06235004627179e-09
0.286255 1.00190922466171e-09
0.286256 -9.58159335461332e-10
0.286257 9.30109697297264e-10
0.286258 -9.17383927380067e-10
0.286259 9.20191057136402e-10
0.28626 -9.39378284673615e-10
0.286261 9.7657928157992e-10
0.286262 -1.03450033646344e-09
0.286263 1.11743550491128e-09
0.286264 -1.23220169006131e-09
0.286265 1.38991171994469e-09
0.286266 -1.61064197236933e-09
0.286267 1.92956524565171e-09
0.286268 -2.41742976541476e-09
0.286269 3.24593364937888e-09
0.28627 -4.95365177671333e-09
0.286271 1.05549467800639e-08
0.286272 7.23676899516719e-08
0.286273 -7.45161573286685e-09
0.286274 4.21329690803963e-09
0.286275 -2.73932382390993e-09
0.286276 1.97675627662677e-09
0.286277 -1.49416940870923e-09
0.286278 1.15038816293835e-09
0.286279 -8.84316213600464e-10
0.28628 6.65015900103378e-10
0.286281 -4.75187913237458e-10
0.286282 3.0427760887657e-10
0.286283 -1.45403805337612e-10
0.286284 -6.22225071595036e-12
0.286285 1.54309675947067e-10
0.286286 1.95651038940259e-08
0.286287 4.5132660975981e-10
0.286288 -6.05182263084706e-10
0.286289 7.65769752274292e-10
0.28629 -9.35756681306604e-10
0.286291 1.11818614008896e-09
0.286292 -1.31658684939961e-09
0.286293 1.53539049569684e-09
0.286294 -1.78037828934843e-09
0.286295 2.05936250314269e-09
0.286296 -2.38327853749529e-09
0.286297 2.76802345496323e-09
0.286298 -3.23772661062028e-09
0.286299 3.83096107818879e-09
0.2863 -4.61353786348392e-09
0.286301 5.70778263322345e-09
0.286302 -7.36985997668188e-09
0.286303 1.02418085916864e-08
0.286304 -1.65171386286513e-08
0.286305 4.17842608011356e-08
0.286306 7.95407832776387e-08
0.286307 -2.019534331384e-08
0.286308 1.14618293045522e-08
0.286309 -7.92171550719801e-09
0.28631 5.98852387719586e-09
0.286311 -4.76023769444019e-09
0.286312 3.90328782888867e-09
0.286313 -3.26562461782644e-09
0.286314 2.76830667137628e-09
0.286315 -2.36625793910497e-09
0.286316 2.032025471125e-09
0.286317 -1.74835990765487e-09
0.286318 1.50524345010398e-09
0.286319 -1.30247262412712e-09
0.28632 1.19966267671543e-09
0.286321 -5.47252775987284e-10
0.286322 5.67623098530903e-10
0.286323 -4.1399984271754e-10
0.286324 2.33945766719309e-10
0.286325 -2.77331067748736e-11
0.286326 -2.2573415669531e-10
0.286327 5.8175402999901e-10
0.286328 -1.21482069585137e-09
0.286329 3.10135670793728e-09
0.28633 2.37224238805285e-08
0.286331 -2.72389264596786e-09
0.286332 1.43627966677236e-09
0.286333 -9.33447246795048e-10
0.286334 6.47859010337044e-10
0.286335 -4.54163684818404e-10
0.286336 3.0833319007462e-10
0.286337 -1.90495209537524e-10
0.286338 8.9894278803564e-11
0.286339 3.62304409218886e-13
0.28634 -8.5601144113716e-11
0.286341 1.70897966397028e-10
0.286342 -2.62198329599956e-10
0.286343 3.67803696046947e-10
0.286344 -5.01086430250816e-10
0.286345 6.86588005371586e-10
0.286346 -9.77522794369188e-10
0.286347 1.51095124512473e-09
0.286348 -2.79323114669167e-09
0.286349 9.67075154834596e-09
0.28635 9.44944196554656e-09
0.286351 -3.64469366217268e-09
0.286352 2.47134059266824e-09
0.286353 -1.99902041157054e-09
0.286354 1.76945327324523e-09
0.286355 -1.65674907246237e-09
0.286356 1.61317281645557e-09
0.286357 -1.61759173338509e-09
0.286358 1.66032309356884e-09
0.286359 -1.73772008966559e-09
0.28636 1.85013853765303e-09
0.286361 -2.00142775314255e-09
0.286362 2.19941901352994e-09
0.286363 -2.45752576477682e-09
0.286364 2.79818720110819e-09
0.286365 -3.26009632993804e-09
0.286366 3.91450571427723e-09
0.286367 -4.90688104076343e-09
0.286368 6.5853874994691e-09
0.286369 -1.00392117570364e-08
0.28637 2.13028722890384e-08
0.286371 1.68676635821255e-07
0.286372 -1.65654907958207e-08
0.286373 8.64215608575722e-09
0.286374 -5.79275250010407e-09
0.286375 4.31839938416688e-09
0.286376 -3.41260675937028e-09
0.286377 2.79643671204801e-09
0.286378 -2.3478142472843e-09
0.286379 2.00488673974731e-09
0.28638 -1.73299028096488e-09
0.286381 1.51120872881479e-09
0.286382 -1.32642963540267e-09
0.286383 1.17000309472962e-09
0.286384 -1.03579431692226e-09
0.286385 9.19440128465396e-10
0.286386 -8.17761772149629e-10
0.286387 7.28396479491261e-10
0.286388 -6.49558393530739e-10
0.286389 5.79878926427084e-10
0.28639 -5.1847761046187e-10
0.286391 4.64687366940711e-10
0.286392 -4.17830034514412e-10
0.286393 3.7736712739919e-10
0.286394 -3.42872204300947e-10
0.286395 3.13141869766179e-10
0.286396 -2.86967636940892e-10
0.286397 2.64039369349141e-10
0.286398 -2.44116413550898e-10
0.286399 2.27033950972693e-10
0.2864 -2.12721012322847e-10
0.286401 2.01239815080788e-10
0.286402 -1.92870150322672e-10
0.286403 1.88303430571244e-10
0.286404 -1.89152055009315e-10
0.286405 1.99597970022015e-10
0.286406 -2.33981989500035e-10
0.286407 3.93769711393848e-10
0.286408 3.96408577265198e-10
0.286409 -9.96238406982082e-12
0.28641 -5.14257048899405e-11
0.286411 8.33689393553996e-11
0.286412 -1.1046752886268e-10
0.286413 1.41716838772142e-10
0.286414 -1.8423437349228e-10
0.286415 2.47189379300054e-10
0.286416 -3.45451360143893e-10
0.286417 5.06633981887674e-10
0.286418 -7.89294397684968e-10
0.286419 1.34257371853781e-09
0.28642 -2.68638975233607e-09
0.286421 8.6950232470539e-09
0.286422 1.80084805103073e-08
0.286423 -6.10473372034802e-09
0.286424 4.4106332230116e-09
0.286425 -3.88396512348805e-09
0.286426 3.76672631032602e-09
0.286427 -3.88346075209944e-09
0.286428 4.19653952049378e-09
0.286429 -4.73505652335846e-09
0.28643 5.60164396093602e-09
0.286431 -7.04901242165835e-09
0.286432 9.77650005600619e-09
0.286433 -1.6538851753159e-08
0.286434 5.96694276569357e-08
0.286435 3.51987711410093e-08
0.286436 -1.32754865251928e-08
0.286437 8.07061250078981e-09
0.286438 -5.73551700328928e-09
0.286439 4.40641501614674e-09
0.28644 -3.54567244922631e-09
0.286441 2.94057880820144e-09
0.286442 -2.4901965687497e-09
0.286443 2.14052827909023e-09
0.286444 -1.86011124920668e-09
0.286445 1.62939953778621e-09
0.286446 -1.43563866694239e-09
0.286447 1.27016430123866e-09
0.286448 -1.12689322240546e-09
0.286449 1.00143755814318e-09
0.28645 -8.90552238995039e-10
0.286451 7.9179343057122e-10
0.286452 -7.03288760979444e-10
0.286453 6.23581726779306e-10
0.286454 -5.51523783570427e-10
0.286455 4.86197914871386e-10
0.286456 -4.26863476348854e-10
0.286457 3.72915726062624e-10
0.286458 -3.23855687302726e-10
0.286459 2.79267408678628e-10
0.28646 -2.38800605849265e-10
0.286461 2.02157278123114e-10
0.286462 -1.69318051244279e-10
0.286463 1.40272942309121e-10
0.286464 -1.14790905159398e-10
0.286465 9.26638660310488e-11
0.286466 -7.37027808632292e-11
0.286467 5.77346242607252e-11
0.286468 -4.46001797789276e-11
0.286469 3.41525596593258e-11
0.28647 -2.62564424409665e-11
0.286471 2.07880899846212e-11
0.286472 -1.76363085197481e-11
0.286473 1.67046818293028e-11
0.286474 -1.7971879622216e-11
0.286475 2.06077791110243e-11
0.286476 -2.3853147106377e-11
0.286477 2.78905976041364e-11
0.286478 -3.30016376606332e-11
0.286479 3.96477036073486e-11
0.28648 -4.8646556969839e-11
0.286481 6.16069718740577e-11
0.286482 -8.22055999717819e-11
0.286483 1.21118122044726e-10
0.286484 -2.27939850540655e-10
0.286485 2.5823593477964e-09
0.286486 2.53911549335669e-10
0.286487 -1.11056990940056e-10
0.286488 6.45161793090451e-11
0.286489 -4.00469492851547e-11
0.28649 2.39593349016858e-11
0.286491 -1.18232870206638e-11
0.286492 1.75843763241269e-12
0.286493 7.1826319171627e-12
0.286494 -1.56939194799065e-11
0.286495 2.42888096852956e-11
0.286496 -3.32375852264093e-11
0.286497 4.27611962577618e-11
0.286498 -5.30607030163355e-11
0.286499 6.43378894348489e-11
0.2865 -7.68129965000266e-11
0.286501 9.07435690565964e-11
0.286502 -1.06448230168277e-10
0.286503 1.24340435235344e-10
0.286504 -1.44980429116731e-10
0.286505 1.69160443966504e-10
0.286506 -1.98052985225075e-10
0.286507 2.33486256992479e-10
0.286508 -2.78496997838264e-10
0.286509 3.38554698057664e-10
0.28651 -4.24653090640545e-10
0.286511 5.62730673759566e-10
0.286512 -8.32385945780303e-10
0.286513 1.65575600805965e-09
0.286514 2.31570534670097e-08
0.286515 -1.23196262275456e-09
0.286516 5.58263066580014e-10
0.286517 -3.10550735318559e-10
0.286518 1.7331361808934e-10
0.286519 -7.97688651739435e-11
0.28652 6.84367973132825e-12
0.286521 5.58472101146839e-11
0.286522 -1.14003003208723e-10
0.286523 1.71413854998937e-10
0.286524 -2.31485593130071e-10
0.286525 2.97710179015659e-10
0.286526 -3.74039313602579e-10
0.286527 4.66088344810854e-10
0.286528 -5.82825546588011e-10
0.286529 7.40269469450338e-10
0.28653 -9.70893198095394e-10
0.286531 1.35303753471251e-09
0.286532 -2.13778171761736e-09
0.286533 4.81653372209422e-09
0.286534 2.07946921257962e-08
0.286535 -3.23410335485596e-09
0.286536 1.71652203188869e-09
0.286537 -1.13679527182802e-09
0.286538 8.22552581071474e-10
0.286539 -6.19650218628463e-10
0.28654 4.7230728681966e-10
0.286541 -3.56033718120414e-10
0.286542 2.59346103547009e-10
0.286543 -1.7505884770227e-10
0.286544 9.86891740946667e-11
0.286545 -2.7220721324106e-11
0.286546 -4.15337129946297e-11
0.286547 1.09291869442527e-10
0.286548 -1.77526175017873e-10
0.286549 2.47622178062787e-10
0.28655 -3.21010689882039e-10
0.286551 3.99301336752807e-10
0.286552 -4.84446850940299e-10
0.286553 5.78965682089773e-10
0.286554 -6.86341124215885e-10
0.286555 8.11536932369035e-10
0.286556 -9.61967399409696e-10
0.286557 1.14951583376852e-09
0.286558 -1.39463286330989e-09
0.286559 1.7359248407944e-09
0.28656 -2.25631294597089e-09
0.286561 3.17275956757064e-09
0.286562 -5.29273920178473e-09
0.286563 1.63403728640218e-08
0.286564 1.40306237979749e-08
0.286565 -4.66709427214213e-09
0.286566 2.66885482717529e-09
0.286567 -1.7697640767669e-09
0.286568 1.23594398761014e-09
0.286569 -8.61841389062022e-10
0.28657 5.64340638795827e-10
0.286571 -2.99389087596489e-10
0.286572 3.54349339125725e-11
0.286573 2.59971382449212e-10
0.286574 -6.33821898835536e-10
0.286575 1.17379768157457e-09
0.286576 -2.08172137048317e-09
0.286577 3.9476856951969e-09
0.286578 -9.2912724017333e-09
0.286579 4.64199876616339e-08
0.28658 1.0251794605833e-07
0.286581 5.61318463300992e-08
0.286582 -8.59892361850696e-09
0.286583 3.26754210829735e-09
0.286584 -1.60059076912308e-09
0.286585 8.66692064308866e-10
0.286586 -4.73229938960618e-10
0.286587 2.29517531620689e-10
0.286588 -5.93341350158631e-11
0.286589 -7.16112756273162e-11
0.28659 1.76751788605098e-10
0.286591 -2.31116766590534e-10
0.286592 6.59561824952478e-10
0.286593 -6.0997763715649e-10
0.286594 7.10456819336602e-10
0.286595 -8.33551082586183e-10
0.286596 9.71927037893524e-10
0.286597 -1.12516680871667e-09
0.286598 1.29433686538742e-09
0.286599 -1.48112230560347e-09
0.2866 1.68768824826851e-09
0.286601 -1.91674698364872e-09
0.286602 2.17173281181739e-09
0.286603 -2.45711143443145e-09
0.286604 2.77860385914616e-09
0.286605 -3.14438907491649e-09
0.286606 3.567118796508e-09
0.286607 -4.06756681855584e-09
0.286608 4.68572103354143e-09
0.286609 -5.52421636375858e-09
0.28661 7.07061359763458e-09
0.286611 9.79968587656645e-09
0.286612 5.8746731622571e-09
0.286613 -7.84528530945036e-09
0.286614 9.86641214822799e-09
0.286615 -1.25950371228951e-08
0.286616 1.69264300930242e-08
0.286617 -2.55600382316426e-08
0.286618 5.68847659791942e-08
0.286619 5.5811054390566e-08
0.28662 3.39736366120392e-08
0.286621 8.17354499569291e-08
0.286622 -2.93934282579672e-08
0.286623 1.86604712255807e-08
0.286624 -1.37154616020633e-08
0.286625 1.07923356517577e-08
0.286626 -8.8322923891572e-09
0.286627 7.41332256330892e-09
0.286628 -6.33162352377836e-09
0.286629 5.47636039907063e-09
0.28663 -4.78155770163541e-09
0.286631 4.20558771753356e-09
0.286632 -3.72091431993973e-09
0.286633 3.30864442469081e-09
0.286634 -2.95545385822853e-09
0.286635 2.65178629594203e-09
0.286636 -2.39079495094274e-09
0.286637 2.16782330020332e-09
0.286638 -1.98055393137124e-09
0.286639 1.83107565980939e-09
0.28664 -1.74018699256059e-09
0.286641 2.23040812475858e-09
0.286642 -1.24395057861057e-09
0.286643 1.26086783184776e-09
0.286644 -1.23186031316812e-09
0.286645 1.20793894644597e-09
0.286646 -1.19722019944669e-09
0.286647 1.20195645274376e-09
0.286648 -1.22289470113688e-09
0.286649 1.2602320492283e-09
0.28665 -1.31383352532597e-09
0.286651 1.38310392257364e-09
0.286652 -1.46672353231578e-09
0.286653 1.56193860752826e-09
0.286654 -1.66300115290103e-09
0.286655 1.75687487415636e-09
0.286656 -1.81218331922838e-09
0.286657 1.74591438722001e-09
0.286658 -1.28922583701536e-09
0.286659 -9.0100717558101e-10
0.28666 6.58654368891626e-08
0.286661 1.51311703406348e-08
0.286662 -1.33115295912287e-08
0.286663 1.57247751788818e-08
0.286664 -2.31373773637103e-08
0.286665 5.89747335788938e-08
0.286666 5.35189358934103e-08
0.286667 -4.93999045613768e-09
0.286668 1.05325565627274e-07
0.286669 -1.79442059070034e-08
0.28667 1.12542145560507e-08
0.286671 -8.36388445690486e-09
0.286672 6.68771686121957e-09
0.286673 -5.58441461273651e-09
0.286674 4.80874427375655e-09
0.286675 -4.24693791295752e-09
0.286676 3.84295363272111e-09
0.286677 -3.57419148492974e-09
0.286678 3.44819194948453e-09
0.286679 -3.52285656943317e-09
0.28668 4.00537861068809e-09
0.286681 -5.9260763692104e-09
0.286682 7.79221485655842e-08
0.286683 4.11894638431005e-09
0.286684 -1.64410944792274e-09
0.286685 9.86110886183972e-10
0.286686 -7.60561717851291e-10
0.286687 7.14571468251219e-10
0.286688 -7.77335085476571e-10
0.286689 9.38729087552761e-10
0.28669 -1.23534590565908e-09
0.286691 1.79365853125148e-09
0.286692 -3.07915912089404e-09
0.286693 8.60057337898041e-09
0.286694 1.55455096764585e-08
0.286695 -4.68797657374013e-09
0.286696 3.11926448090181e-09
0.286697 -2.6883653803706e-09
0.286698 2.86472639526773e-09
0.286699 -4.27387183324786e-09
0.2867 5.99980235738502e-08
0.286701 3.51189396063139e-09
0.286702 -1.56348791545124e-09
0.286703 1.00622771639448e-09
0.286704 -7.68625593513978e-10
0.286705 6.51688594442962e-10
0.286706 -5.93296316136496e-10
0.286707 5.6865574720457e-10
0.286708 -5.65958530101483e-10
0.286709 5.79303338323434e-10
0.28671 -6.0526392320304e-10
0.286711 6.42048127740294e-10
0.286712 -6.88876535153927e-10
0.286713 7.45685852920613e-10
0.286714 -8.13004661918709e-10
0.286715 8.91273738721734e-10
0.286716 -9.81520276696055e-10
0.286717 1.08622316132535e-09
0.286718 -1.20897957866935e-09
0.286719 1.35500757577372e-09
0.28672 -1.53199610702671e-09
0.286721 1.75159282948988e-09
0.286722 -2.03214618578572e-09
0.286723 2.40393780250369e-09
0.286724 -2.92106389694246e-09
0.286725 3.69003923722571e-09
0.286726 -4.95156157116487e-09
0.286727 7.38714042964608e-09
0.286728 -1.39734846411268e-08
0.286729 9.16128166102224e-08
0.28673 2.19702893179128e-08
0.286731 -1.02607121583118e-08
0.286732 6.95138265384417e-09
0.286733 -5.44032967306833e-09
0.286734 4.62033948642867e-09
0.286735 -4.15152980749893e-09
0.286736 3.90117244371298e-09
0.286737 -3.8162745765412e-09
0.286738 3.88871893811807e-09
0.286739 -4.15608130265184e-09
0.28674 4.74673170080034e-09
0.286741 -6.09630628503085e-09
0.286742 1.06835758301828e-08
0.286743 5.77190665087706e-08
0.286744 -4.41861888259886e-09
0.286745 1.20850698372347e-09
0.286746 6.36105114720344e-11
0.286747 -8.52704670676266e-10
0.286748 1.49728105280721e-09
0.286749 -2.144314693415e-09
0.28675 2.91047413837217e-09
0.286751 -3.96173336134753e-09
0.286752 5.65512395861498e-09
0.286753 -9.10085525487033e-09
0.286754 2.0854906367944e-08
0.286755 9.16746182916864e-08
0.286756 -1.45628553631706e-08
0.286757 7.93236342939008e-09
0.286758 -5.42736284151487e-09
0.286759 4.09387873337138e-09
0.28676 -3.25468287028155e-09
0.286761 2.66999853661586e-09
0.286762 -2.23331305711306e-09
0.286763 1.89004390107143e-09
0.286764 -1.60953693291176e-09
0.286765 1.37323223226113e-09
0.286766 -1.16901934782524e-09
0.286767 9.88719308919298e-10
0.286768 -8.26583453651402e-10
0.286769 6.7757444702466e-10
0.28677 -5.38249137694323e-10
0.286771 4.06585517235214e-10
0.286772 -2.80327156425508e-10
0.286773 1.57500180741553e-10
0.286774 -3.62823052424792e-11
0.286775 -8.51109401209786e-11
0.286776 2.08538541733427e-10
0.286777 -3.36060815264816e-10
0.286778 4.70100863333325e-10
0.286779 -6.13671000317779e-10
0.28678 7.70715266999627e-10
0.286781 -9.46661476477439e-10
0.286782 1.14936587954352e-09
0.286783 -1.39112263777941e-09
0.286784 1.69173161017228e-09
0.286785 -2.0855159795676e-09
0.286786 2.63934486990329e-09
0.286787 -3.50368859062559e-09
0.286788 5.10361055395137e-09
0.286789 -9.29376316072018e-09
0.28679 5.77441311350728e-08
0.286791 1.28997363245033e-08
0.286792 -5.49918603442405e-09
0.286793 3.32239913684613e-09
0.286794 -2.25646959291151e-09
0.286795 1.6104155842291e-09
0.286796 -1.17164773969409e-09
0.286797 8.5835993871043e-10
0.286798 -6.41730081597546e-10
0.286799 5.30360855062647e-10
0.2868 -5.91777592478651e-10
0.286801 1.07410370665833e-09
0.286802 -3.25091190612043e-09
0.286803 9.3627649561096e-08
0.286804 1.05038206256143e-08
0.286805 -8.52408049420071e-09
0.286806 9.82350301953888e-09
0.286807 -1.44763908717381e-08
0.286808 3.57277425763222e-08
0.286809 5.73887082772504e-08
0.28681 -1.51830609081055e-08
0.286811 8.58152532401097e-09
0.286812 -5.90204540144261e-09
0.286813 4.44773626351094e-09
0.286814 -3.53152009850693e-09
0.286815 2.89873225813456e-09
0.286816 -2.43351480894022e-09
0.286817 2.07551895717973e-09
0.286818 -1.79026320093931e-09
0.286819 1.55681357343473e-09
0.28682 -1.36167923575458e-09
0.286821 1.1957825948824e-09
0.286822 -1.05279548607007e-09
0.286823 9.28174077239404e-10
0.286824 -8.18573258693278e-10
0.286825 7.21477768349117e-10
0.286826 -6.34962603442185e-10
0.286827 5.57533661010708e-10
0.286828 -4.88020162197727e-10
0.286829 4.25502074355168e-10
0.28683 -3.69262796438739e-10
0.286831 3.1835671981757e-10
0.286832 -2.72048415283605e-10
0.286833 2.30212536913926e-10
0.286834 -1.92958976951675e-10
0.286835 1.60749153036073e-10
0.286836 -1.34648159880179e-10
0.286837 1.16901040281099e-10
0.286838 -1.12627041436726e-10
0.286839 1.34112385488204e-10
0.28684 -2.18938651958423e-10
0.286841 5.63915872902207e-10
0.286842 2.30561628668636e-08
0.286843 -9.4991644146788e-10
0.286844 6.66550199955362e-10
0.286845 -6.04651613803084e-10
0.286846 6.05175711114622e-10
0.286847 -6.37021430925338e-10
0.286848 6.92167511619991e-10
0.286849 -7.71474206211974e-10
0.28685 8.81003125090183e-10
0.286851 -1.0324113691341e-09
0.286852 1.24905662695723e-09
0.286853 -1.58100210971919e-09
0.286854 2.15460721865505e-09
0.286855 -3.40237796634544e-09
0.286856 8.39907439417569e-09
0.286857 1.55171747382556e-08
0.286858 -3.79301566467803e-09
0.286859 2.04942066299474e-09
0.28686 -1.32740507059697e-09
0.286861 9.19466275435214e-10
0.286862 -6.47597147795566e-10
0.286863 4.45930360356523e-10
0.286864 -2.84380262493319e-10
0.286865 1.47204755775686e-10
0.286866 -2.53559489538596e-11
0.286867 -8.66872769010473e-11
0.286868 1.9225411172691e-10
0.286869 -2.93080598480303e-10
0.28687 3.89284213369449e-10
0.286871 -4.78349948540646e-10
0.286872 5.52334531461377e-10
0.286873 -5.89896161206893e-10
0.286874 5.30492380420724e-10
0.286875 -1.67392503830899e-10
0.286876 -1.57910076450879e-09
0.286877 5.54335109196647e-08
0.286878 1.26567829577975e-08
0.286879 -1.32959865830138e-08
0.28688 2.70907903792532e-08
0.286881 6.38126141005106e-08
0.286882 -1.34946568955712e-08
0.286883 7.84355608397854e-09
0.286884 6.77238919567453e-09
0.286885 2.8828108663157e-09
0.286886 -2.47658622340969e-09
0.286887 2.10394110929654e-09
0.286888 -1.82021558851505e-09
0.286889 1.60698549419721e-09
0.28689 -1.44676760377553e-09
0.286891 1.32726668435822e-09
0.286892 -1.24015985975831e-09
0.286893 1.17982307776616e-09
0.286894 -1.14246319514639e-09
0.286895 1.12557013411049e-09
0.286896 -1.1275825890383e-09
0.286897 1.14749179030553e-09
0.286898 -1.18498580713314e-09
0.286899 1.23952899459284e-09
0.2869 -1.31130063758473e-09
0.286901 1.40270238603418e-09
0.286902 -1.51797734712034e-09
0.286903 1.6647680769818e-09
0.286904 -1.85803270973926e-09
0.286905 2.13192280916399e-09
0.286906 -2.58872849767089e-09
0.286907 3.77163804209065e-09
0.286908 1.66414374478223e-08
0.286909 6.72474348855018e-10
0.28691 -1.72414011719285e-09
0.286911 2.36046842693936e-09
0.286912 -2.97962677932491e-09
0.286913 3.73158038978737e-09
0.286914 -4.80257344746849e-09
0.286915 6.64996736240498e-09
0.286916 -1.1260320228966e-08
0.286917 8.39910470062898e-08
0.286918 8.14530079949497e-09
0.286919 -8.57813676123613e-10
0.28692 -2.37017491776676e-09
0.286921 6.41477820017403e-09
0.286922 -1.33714523912208e-08
0.286923 6.04229757104994e-08
0.286924 4.10443483429107e-08
0.286925 -1.74512637098538e-08
0.286926 1.18612598680051e-08
0.286927 -9.41701033811146e-09
0.286928 8.11811742464043e-09
0.286929 -7.39308793443395e-09
0.28693 7.0263845581201e-09
0.286931 -6.93268039921856e-09
0.286932 7.09374913140673e-09
0.286933 -7.54624325802712e-09
0.286934 8.40293564814918e-09
0.286935 -9.93467356283461e-09
0.286936 1.2857621000723e-08
0.286937 -1.97148856966363e-08
0.286938 5.02678282376998e-08
0.286939 7.01531193957396e-08
0.28694 -1.94354927590442e-08
0.286941 1.09514412690417e-08
0.286942 -7.4852393885544e-09
0.286943 5.61345616498405e-09
0.286944 -4.44665306051893e-09
0.286945 3.65138032311535e-09
0.286946 -3.07471964574053e-09
0.286947 2.6368396481778e-09
0.286948 -2.29216946809528e-09
0.286949 2.01263138035971e-09
0.28695 -1.7799930420068e-09
0.286951 1.58216218330678e-09
0.286952 -1.4107452496706e-09
0.286953 1.25975460003131e-09
0.286954 -1.12482043666704e-09
0.286955 1.00269175564982e-09
0.286956 -8.90909817809554e-10
0.286957 7.87588319892309e-10
0.286958 -6.9164293303552e-10
0.286959 6.02263957892963e-10
0.28696 -5.18480035285172e-10
0.286961 4.39499500172476e-10
0.286962 -3.64670597981012e-10
0.286963 2.93445120571254e-10
0.286964 -2.26248074784813e-10
0.286965 1.63469518683025e-10
0.286966 -1.0459414571571e-10
0.286967 4.91328664785259e-11
0.286968 3.39178883154815e-12
0.286969 -5.34601310494289e-11
0.28697 1.01570711657831e-10
0.286971 -1.48257949135607e-10
0.286972 1.94113683792735e-10
0.286973 -2.3981508724545e-10
0.286974 2.86162588977303e-10
0.286975 -3.34249819327088e-10
0.286976 3.85437925572753e-10
0.286977 -4.41354626280706e-10
0.286978 5.04196474829085e-10
0.286979 -5.78151037816482e-10
0.28698 6.68731767272588e-10
0.286981 -7.8275407688353e-10
0.286982 9.31527950146757e-10
0.286983 -1.13529131117039e-09
0.286984 1.43417994017259e-09
0.286985 -1.92064277064177e-09
0.286986 2.86586535629678e-09
0.286987 -5.55617928671561e-09
0.286988 9.49639395524658e-08
0.286989 6.32520346912331e-09
0.28699 -3.00741931238712e-09
0.286991 1.94422327383944e-09
0.286992 -1.41356309746676e-09
0.286993 1.09035045643361e-09
0.286994 -8.683246810997e-10
0.286995 7.02697132460656e-10
0.286996 -5.71170117957705e-10
0.286997 4.61323009148291e-10
0.286998 -3.65613686011649e-10
0.286999 2.79115126830317e-10
0.287 -1.98378262830159e-10
0.287001 1.20805498884561e-10
0.287002 -4.42692971129919e-11
0.287003 -3.31534593840674e-11
0.287004 1.13406322110088e-10
0.287005 -1.98696856998444e-10
0.287006 2.91831751021792e-10
0.287007 -3.96771343243623e-10
0.287008 5.19682915474898e-10
0.287009 -6.71202353838708e-10
0.28701 8.72006223236057e-10
0.287011 -1.16930185568072e-09
0.287012 1.70152273353255e-09
0.287013 -3.13259625866734e-09
0.287014 9.46173015225797e-08
0.287015 2.61807358269878e-09
0.287016 -9.51482075345591e-10
0.287017 3.53912354200829e-10
0.287018 -6.802273655585e-12
0.287019 -2.4856593105011e-10
0.28702 4.66104073365652e-10
0.287021 -6.71508079115031e-10
0.287022 8.80883811732332e-10
0.287023 -1.10712395348938e-09
0.287024 1.36405650684143e-09
0.287025 -1.66987446783083e-09
0.287026 2.05227012191994e-09
0.287027 -2.55861727978614e-09
0.287028 3.28018769730408e-09
0.287029 -4.42176483869302e-09
0.28703 6.56066619855136e-09
0.287031 -1.22140413410738e-08
0.287032 7.79326746745545e-08
0.287033 1.79723901290836e-08
0.287034 -7.96266397290419e-09
0.287035 5.04100572844337e-09
0.287036 -3.62423182727668e-09
0.287037 2.77272840959015e-09
0.287038 -2.19367237967785e-09
0.287039 1.766096422488e-09
0.28704 -1.43083410448326e-09
0.287041 1.15540965866875e-09
0.287042 -9.20390366886199e-10
0.287043 7.13299297028499e-10
0.287044 -5.25601871201095e-10
0.287045 3.51079131576708e-10
0.287046 -1.84874143677074e-10
0.287047 2.28776162162759e-11
0.287048 1.38721484419899e-10
0.287049 -3.03827005159476e-10
0.28705 4.76853742216233e-10
0.287051 -6.63270105963274e-10
0.287052 8.70416483150902e-10
0.287053 -1.10888344468123e-09
0.287054 1.39505413838492e-09
0.287055 -1.75635158838025e-09
0.287056 2.24266499247092e-09
0.287057 -2.95609585231898e-09
0.287058 4.14535802336008e-09
0.287059 -6.61820621613289e-09
0.28706 1.5337804701166e-08
0.287061 5.50659599393423e-08
0.287062 -9.85948205493867e-09
0.287063 5.39402653428057e-09
0.287064 -3.68291649593714e-09
0.287065 2.76906044388188e-09
0.287066 -2.19505038580177e-09
0.287067 1.79756461180179e-09
0.287068 -1.50370957692157e-09
0.287069 1.27601654054726e-09
0.28707 -1.09323058767563e-09
0.287071 9.41901164655075e-10
0.287072 -8.13119436945968e-10
0.287073 7.00586438991137e-10
0.287074 -5.99738920860875e-10
0.287075 5.07675598222454e-10
0.287076 -4.22217228538092e-10
0.287077 3.41677769048367e-10
0.287078 -2.64713837322595e-10
0.287079 1.90222008221004e-10
0.28708 -1.17266040216044e-10
0.287081 4.5023047114658e-11
0.287082 2.72584463822825e-11
0.287083 -1.00293385194446e-10
0.287084 1.74791581615303e-10
0.287085 -2.51488632594364e-10
0.287086 3.31179290727107e-10
0.287087 -4.14756654186057e-10
0.287088 5.03261594980113e-10
0.287089 -5.9794883424458e-10
0.28709 7.00379636339958e-10
0.287091 -8.12557507089256e-10
0.287092 9.37135164609366e-10
0.287093 -1.07774403001495e-09
0.287094 1.23954438105563e-09
0.287095 -1.43092635805363e-09
0.287096 1.6646851757671e-09
0.287097 -1.9610249645635e-09
0.287098 2.35689374269883e-09
0.287099 -2.9290064930564e-09
0.2871 3.87039423030768e-09
0.287101 -5.86043534168705e-09
0.287102 1.43835969023847e-08
0.287103 1.50580920145177e-08
0.287104 -3.11622093516933e-09
0.287105 6.12245067192989e-10
0.287106 8.59968260427522e-10
0.287107 -2.28370753144718e-09
0.287108 4.33589457792979e-09
0.287109 -9.06875883804372e-09
0.28711 5.47625056106813e-08
0.287111 1.59671115785231e-08
0.287112 -7.06406321556296e-09
0.287113 4.46564665021548e-09
0.287114 -3.17049477782899e-09
0.287115 2.36198280499827e-09
0.287116 -1.7871239466677e-09
0.287117 1.34101902156386e-09
0.287118 -9.71703245595611e-10
0.287119 6.49915191382925e-10
0.28712 -3.57310569320965e-10
0.287121 8.11198002419802e-11
0.287122 1.88624447162057e-10
0.287123 -4.60773129337726e-10
0.287124 7.44339624567491e-10
0.287125 -1.04978616946246e-09
0.287126 1.39072092059267e-09
0.287127 -1.78662853951606e-09
0.287128 2.26790908658183e-09
0.287129 -2.88629999239122e-09
0.28713 3.73924869052155e-09
0.287131 -5.0367071224167e-09
0.287132 7.33225000416044e-09
0.287133 -1.27191532485675e-08
0.287134 4.24953215009951e-08
0.287135 3.33290045658683e-08
0.287136 -1.20033843304755e-08
0.287137 7.29213830169604e-09
0.287138 -5.20026531960192e-09
0.287139 4.0070731411261e-09
0.28714 -3.22940947305135e-09
0.287141 2.6786075190197e-09
0.287142 -2.26576579759531e-09
0.287143 1.94321486460565e-09
0.287144 -1.68311648487142e-09
0.287145 1.46835217085379e-09
0.287146 -1.28772109589361e-09
0.287147 1.13358388495068e-09
0.287148 -1.00054854965396e-09
0.287149 8.84697654114165e-10
0.28715 -7.83113299368181e-10
0.287151 6.93117827865142e-10
0.287152 -6.12576999583506e-10
0.287153 5.40196996758081e-10
0.287154 -4.74950982503778e-10
0.287155 4.16012773138638e-10
0.287156 -3.6270894266034e-10
0.287157 3.14483643279407e-10
0.287158 -2.70872364989888e-10
0.287159 2.31482084975665e-10
0.28716 -1.95976052124773e-10
0.287161 1.64061975694562e-10
0.287162 -1.35482737671712e-10
0.287163 1.10008985027594e-10
0.287164 -8.74331173769372e-11
0.287165 6.75642894482476e-11
0.287166 -5.0224108024097e-11
0.287167 3.52427226826905e-11
0.287168 -2.24549817447886e-11
0.287169 1.16962261664155e-11
0.28717 -2.79706978307061e-12
0.287171 -4.42396179698497e-12
0.287172 1.01720897746565e-11
0.287173 -1.46967423277244e-11
0.287174 1.83311347040057e-11
0.287175 -2.22846850384222e-11
0.287176 2.80710775471644e-11
0.287177 -3.74443148393924e-11
0.287178 5.54550028971044e-11
0.287179 -1.05058303214683e-10
0.28718 9.52472019212298e-10
0.287181 1.36417274284324e-10
0.287182 -6.31418399627348e-11
0.287183 4.08203974651899e-11
0.287184 -2.99438706317291e-11
0.287185 2.34628122663117e-11
0.287186 -1.91323890062645e-11
0.287187 1.60151871220483e-11
0.287188 -1.36505151299511e-11
0.287189 1.17856557573456e-11
0.28719 -1.02704963368112e-11
0.287191 9.01032158373414e-12
0.287192 -7.9424681036144e-12
0.287193 7.02386198083583e-12
0.287194 -6.22394687008079e-12
0.287195 5.52046505566718e-12
0.287196 -4.89683312617085e-12
0.287197 4.34045065014365e-12
0.287198 -3.84157643334641e-12
0.287199 3.39256186152463e-12
0.2872 -2.98731558375652e-12
0.287201 2.62092199376172e-12
0.287202 -2.28936433215703e-12
0.287203 1.98932043523517e-12
0.287204 -1.71800987202678e-12
0.287205 1.47307804932155e-12
0.287206 -1.25250732311005e-12
0.287207 1.05454811999872e-12
0.287208 -8.77665079493253e-13
0.287209 7.2049460939995e-13
0.28721 -5.81811211533638e-13
0.287211 4.60500618346329e-13
0.287212 -3.55538271344907e-13
0.287213 2.65972028025113e-13
0.287214 -1.90908245203527e-13
0.287215 1.29500580248858e-13
0.287216 -8.09409966379312e-14
0.287217 4.44525697089073e-14
0.287218 -1.92837718347576e-14
0.287219 4.7039802195759e-15
0.28722 0
0.287221 0
0.287222 0
0.287223 0
0.287224 0
0.287225 0
0.287226 0
0.287227 -6.4829220293185e-13
0.287228 2.65686395503981e-12
0.287229 -6.12267455815848e-12
0.28723 1.114485321829e-11
0.287231 -1.78251454577923e-11
0.287232 2.62684927562042e-11
0.287233 -3.65837722630717e-11
0.287234 4.88847297461102e-11
0.287235 -6.32911470922011e-11
0.287236 7.99302962768388e-11
0.287237 -9.89387455992615e-11
0.287238 1.20464602312573e-10
0.287239 -1.44670300199736e-10
0.28724 1.7154650022775e-10
0.287241 -2.01087544098088e-10
0.287242 2.3349534904423e-10
0.287243 -2.69005783078576e-10
0.287244 3.07897364117853e-10
0.287245 -3.5050244750375e-10
0.287246 3.97221762940923e-10
0.287247 -4.48543522054276e-10
0.287248 5.05068856567398e-10
0.287249 -5.6754616856235e-10
0.28725 6.36918253173575e-10
0.287251 -7.14388091817396e-10
0.287252 8.01512545868733e-10
0.287253 -9.00338788316621e-10
0.287254 1.01360806234215e-09
0.287255 -1.14506895577611e-09
0.287256 1.29997553411993e-09
0.287257 -1.48591131194749e-09
0.287258 1.71421783508408e-09
0.287259 -2.00282889160107e-09
0.28726 2.38124589069736e-09
0.287261 -2.90146064571982e-09
0.287262 3.66527039161777e-09
0.287263 -4.90241352330615e-09
0.287264 7.26289434027045e-09
0.287265 -1.35848204124396e-08
0.287266 8.76478691487312e-08
0.287267 2.05800569538005e-08
0.287268 -9.35796649401786e-09
0.287269 6.1373611315713e-09
0.28727 -4.62351548632952e-09
0.287271 3.75989220388621e-09
0.287272 -3.22103596371279e-09
0.287273 2.87815391897356e-09
0.287274 -2.67756138646855e-09
0.287275 2.60706836785375e-09
0.287276 -2.69681362536496e-09
0.287277 3.06753382045981e-09
0.287278 -4.2027579759287e-09
0.287279 1.05293444811396e-08
0.28728 8.98918708859741e-09
0.287281 -2.63632135644069e-09
0.287282 1.4466596079008e-09
0.287283 -9.89232348044142e-10
0.287284 7.72114438926203e-10
0.287285 -6.61341162058433e-10
0.287286 6.06753336990378e-10
0.287287 -5.8586271231214e-10
0.287288 5.87815016480985e-10
0.287289 -6.07663972820834e-10
0.28729 6.44202158355161e-10
0.287291 -6.99412891638907e-10
0.287292 7.79104479173696e-10
0.287293 -8.95168704272075e-10
0.287294 1.07136341120276e-09
0.287295 -1.35908423214879e-09
0.287296 1.88953964235583e-09
0.287297 -3.11913850476285e-09
0.287298 8.44227871007613e-09
0.287299 1.48690566507406e-08
0.2873 -4.35769065573472e-09
0.287301 2.76673414343709e-09
0.287302 -2.17029365965082e-09
0.287303 1.89290009069177e-09
0.287304 -1.76253828740502e-09
0.287305 1.71591270615259e-09
0.287306 -1.72492984766731e-09
0.287307 1.77529692239227e-09
0.287308 -1.85981006675436e-09
0.287309 1.97593760430624e-09
0.28731 -2.12390560215425e-09
0.287311 2.30627393551765e-09
0.287312 -2.52803910077798e-09
0.287313 2.79721640105783e-09
0.287314 -3.12604401403486e-09
0.287315 3.53320184454891e-09
0.287316 -4.04792219774079e-09
0.287317 4.71799127871123e-09
0.287318 -5.62658862612099e-09
0.287319 6.93178514363557e-09
0.28732 -8.97459750698416e-09
0.287321 1.26489363106887e-08
0.287322 -2.12848233031488e-08
0.287323 6.67511195021722e-08
0.287324 5.8692789381372e-08
0.287325 -2.01979176527482e-08
0.287326 1.21112081311798e-08
0.287327 -8.58378634455381e-09
0.287328 6.59646498277456e-09
0.287329 -5.31484743911868e-09
0.28733 4.41632089305794e-09
0.287331 -3.75044783414257e-09
0.287332 3.23804597251997e-09
0.287333 -2.83280459688707e-09
0.287334 2.50618077575631e-09
0.287335 -2.23969728160171e-09
0.287336 2.0209298474445e-09
0.287337 -1.84127548414201e-09
0.287338 1.69464431411478e-09
0.287339 -1.5768665486398e-09
0.28734 1.48495697251031e-09
0.287341 -1.41658897108164e-09
0.287342 1.37009410263037e-09
0.287343 -1.34431623139281e-09
0.287344 1.33851525301463e-09
0.287345 -1.35230648243861e-09
0.287346 1.38562754493513e-09
0.287347 -1.43872856207644e-09
0.287348 1.51218452169707e-09
0.287349 -1.60739438007456e-09
0.28735 1.72622954441495e-09
0.287351 -1.87065499110636e-09
0.287352 2.04333378832565e-09
0.287353 -2.24788360626811e-09
0.287354 2.48928893725987e-09
0.287355 -2.77470001147839e-09
0.287356 3.11459488056921e-09
0.287357 -3.52516807652415e-09
0.287358 4.03410737290669e-09
0.287359 -4.69624715384678e-09
0.28736 5.65173341004005e-09
0.287361 -7.50159244720129e-09
0.287362 9.25110978102655e-08
0.287363 -4.28688198202132e-09
0.287364 7.19793072876432e-09
0.287365 -9.89076981160879e-09
0.287366 1.39295641868229e-08
0.287367 -2.26847212544054e-08
0.287368 8.26437992559399e-08
0.287369 1.33032549008883e-08
0.28737 2.58965336852719e-08
0.287371 8.98829106692223e-08
0.287372 -2.46157238778278e-08
0.287373 1.47798288356476e-08
0.287374 -1.04813123582367e-08
0.287375 7.96698133975682e-09
0.287376 -6.26454795043169e-09
0.287377 5.00028849841048e-09
0.287378 -3.99581790240472e-09
0.287379 3.15202560924495e-09
0.28738 -2.40575666306928e-09
0.287381 1.70976262570507e-09
0.287382 -1.0202910219067e-09
0.287383 2.8466867948488e-10
0.287384 5.80163794593722e-10
0.287385 -1.7431491281249e-09
0.287386 3.65962717203177e-09
0.287387 -8.25242222243087e-09
0.287388 5.27121859715784e-08
0.287389 1.59940591650699e-08
0.28739 -7.23616533793633e-09
0.287391 4.54323761825439e-09
0.287392 -2.96775316969923e-09
0.287393 1.36952448780992e-09
0.287394 4.89330901973582e-09
0.287395 6.45458279086906e-09
0.287396 -3.6864190356827e-09
0.287397 2.77791870995759e-09
0.287398 -2.15152724506255e-09
0.287399 1.39789199963802e-09
0.2874 9.51278411133426e-10
0.287401 8.39465083327839e-08
0.287402 -4.22334646752552e-09
0.287403 3.59305509900023e-09
0.287404 -3.42900198373006e-09
0.287405 3.46042012266127e-09
0.287406 -3.63190503740791e-09
0.287407 3.94482851938032e-09
0.287408 -4.43657630332673e-09
0.287409 5.1928753293421e-09
0.28741 -6.40443664271774e-09
0.287411 8.55363874093789e-09
0.287412 -1.32578542686614e-08
0.287413 3.11937850185686e-08
0.287414 7.8317638641282e-08
0.287415 -1.68840289319268e-08
0.287416 9.35214389491643e-09
0.287417 -6.41644470262265e-09
0.287418 4.85466271819357e-09
0.287419 -3.88426191560349e-09
0.28742 3.22156493142314e-09
0.287421 -2.73885653006592e-09
0.287422 2.37021797800704e-09
0.287423 -2.07823570582366e-09
0.287424 1.84014067837708e-09
0.287425 -1.64150394563935e-09
0.287426 1.47275975664032e-09
0.287427 -1.32720354931134e-09
0.287428 1.20011872479634e-09
0.287429 -1.0885918000802e-09
0.28743 9.90408920926616e-10
0.287431 -9.03875061644799e-10
0.287432 8.28121427854351e-10
0.287433 -7.62521997444262e-10
0.287434 7.0693527497137e-10
0.287435 -6.61838112367856e-10
0.287436 6.28315414941706e-10
0.287437 -6.08463741136207e-10
0.287438 6.05564534991127e-10
0.287439 -6.24365130256845e-10
0.28744 6.72442336726785e-10
0.287441 -7.62299845711614e-10
0.287442 9.15294420041296e-10
0.287443 -1.17031633770497e-09
0.287444 1.60535204741298e-09
0.287445 -2.39967745342619e-09
0.287446 4.06726392333866e-09
0.287447 -8.87053181141767e-09
0.287448 6.78308265423191e-08
0.287449 1.91338608998558e-08
0.28745 -1.06125160387053e-08
0.287451 8.63163002307298e-09
0.287452 -8.2346978048261e-09
0.287453 8.73054556912688e-09
0.287454 -1.0197292573324e-08
0.287455 1.34373830860659e-08
0.287456 -2.19040226062294e-08
0.287457 7.3700041845972e-08
0.287458 4.98395200121852e-08
0.287459 -1.86685439140524e-08
0.28746 1.18004491993154e-08
0.287461 -9.04569791342424e-09
0.287462 7.96239543634171e-09
0.287463 -8.51710455031679e-09
0.287464 2.25066818938832e-08
0.287465 2.63454045592102e-09
0.287466 3.56139889211783e-10
0.287467 -6.2868719524994e-10
0.287468 -8.24629670136297e-10
0.287469 8.50939772529014e-08
0.28747 2.54750562203071e-08
0.287471 6.88929649223001e-09
0.287472 -1.85611670582414e-10
0.287473 -1.40023778043895e-09
0.287474 2.52040306265373e-09
0.287475 -4.14189925064301e-09
0.287476 8.82032098419532e-09
0.287477 8.37050403344986e-08
0.287478 -6.94568324622937e-09
0.287479 3.4995263642078e-09
0.28748 -2.26824403383078e-09
0.287481 1.63104315132277e-09
0.287482 -1.23774308107166e-09
0.287483 9.67062444380524e-10
0.287484 -7.65446348119734e-10
0.287485 6.05187910710876e-10
0.287486 -4.70046418975131e-10
0.287487 3.48189258355773e-10
0.287488 -2.30165571514668e-10
0.287489 1.07601741893369e-10
0.28749 2.91077994505937e-11
0.287491 -1.93199223748948e-10
0.287492 4.08240140183147e-10
0.287493 -7.25273634953016e-10
0.287494 1.28653798967352e-09
0.287495 -2.71052429551086e-09
0.287496 1.88779710213132e-08
0.287497 4.62389395369104e-09
0.287498 -2.12975726191396e-09
0.287499 1.37711641425873e-09
0.2875 -9.95996770754328e-10
0.287501 7.56619863596109e-10
0.287502 -5.88694905452972e-10
0.287503 4.65427046116994e-10
0.287504 -3.77764466948696e-10
0.287505 3.28675709510243e-10
0.287506 -3.38807764730482e-10
0.287507 4.77858364508118e-10
0.287508 -1.05740814976996e-09
0.287509 8.18102141814244e-09
0.28751 3.29123765482234e-09
0.287511 -2.05656046364592e-09
0.287512 1.84673050526285e-09
0.287513 -1.87829129743444e-09
0.287514 2.06319726757323e-09
0.287515 -2.54007456642477e-09
0.287516 4.884797025029e-09
0.287517 2.861815554732e-08
0.287518 1.66092607799488e-08
0.287519 -6.64591397746548e-09
0.28752 5.91645469370993e-09
0.287521 -6.30338094338922e-09
0.287522 7.31193973437783e-09
0.287523 -9.11603615349399e-09
0.287524 1.25307740921e-08
0.287525 -2.0920691632151e-08
0.287526 7.39731250589851e-08
0.287527 4.2414141956284e-08
0.287528 -1.54910352721402e-08
0.287529 1.05838844562366e-08
0.28753 -4.51288151453289e-09
0.287531 2.84420924183867e-09
0.287532 -1.19673513095042e-09
0.287533 -8.4229064861024e-10
0.287534 5.47845756855654e-09
0.287535 7.49855724876159e-08
0.287536 -7.39830371778816e-09
0.287537 3.97614495545218e-09
0.287538 -2.50504428308947e-09
0.287539 1.55256677797832e-09
0.28754 -7.95953597031541e-10
0.287541 1.07763782986475e-10
0.287542 5.90460528336022e-10
0.287543 -1.37575327852304e-09
0.287544 2.3621725107272e-09
0.287545 -3.77896586163658e-09
0.287546 6.23791851568742e-09
0.287547 -1.2240633719107e-08
0.287548 6.00428347099565e-08
0.287549 2.48986630037294e-08
0.28755 -1.0345496835134e-08
0.287551 6.81403672605251e-09
0.287552 -5.0627920935739e-09
0.287553 4.02224469675307e-09
0.287554 -3.33125879091635e-09
0.287555 2.84469879225023e-09
0.287556 -2.49952331082084e-09
0.287557 2.28154913858397e-09
0.287558 -2.26580064189239e-09
0.287559 3.50662548426775e-09
0.28756 1.33651015524052e-10
0.287561 5.89116787128618e-10
0.287562 -6.53777926366766e-10
0.287563 6.24418368155642e-10
0.287564 -5.71556158273281e-10
0.287565 5.13713588220645e-10
0.287566 -4.57173026079497e-10
0.287567 4.03395678438433e-10
0.287568 -3.52379623415412e-10
0.287569 3.0452014373441e-10
0.28757 -2.59911229103255e-10
0.287571 2.18488887966913e-10
0.287572 -1.80091474687918e-10
0.287573 1.445208095048e-10
0.287574 -1.1156212907816e-10
0.287575 8.07296915596484e-11
0.287576 -5.18457382251781e-11
0.287577 2.50362879940522e-11
0.287578 -1.56396705214618e-13
0.287579 -2.29418146891844e-11
0.28758 4.4411393551003e-11
0.287581 -6.44135466676778e-11
0.287582 8.31214778283539e-11
0.287583 -1.00725320763579e-10
0.287584 1.17438618170727e-10
0.287585 -1.33507106548693e-10
0.287586 1.49221105737282e-10
0.287587 -1.64933855887844e-10
0.287588 1.81090391202543e-10
0.287589 -1.98924705801965e-10
0.28759 2.19837497434955e-10
0.287591 -2.45010950235116e-10
0.287592 2.76792217387149e-10
0.287593 -3.22367356714284e-10
0.287594 4.9305823092991e-10
0.287595 -3.47708093323816e-10
0.287596 4.67520224030673e-10
0.287597 -1.91760062060035e-10
0.287598 5.43665959956401e-10
0.287599 -7.1370909877539e-10
0.2876 9.4621634997905e-10
0.287601 -1.32394434201593e-09
0.287602 2.05001032007695e-09
0.287603 -3.95161935280866e-09
0.287604 1.96906818930779e-08
0.287605 8.48000657818623e-09
0.287606 -3.92943509661097e-09
0.287607 2.79092056262161e-09
0.287608 -2.32880747744518e-09
0.287609 2.13711232431819e-09
0.28761 -2.10919565483564e-09
0.287611 2.23097020125174e-09
0.287612 -2.55693603252755e-09
0.287613 3.28104881283194e-09
0.287614 -5.16803352911883e-09
0.287615 1.56083212040984e-08
0.287616 1.36106594143136e-08
0.287617 -4.78528639358105e-09
0.287618 3.01843865643882e-09
0.287619 -2.31365271723364e-09
0.28762 1.9722520145408e-09
0.287621 -1.80302790083503e-09
0.287622 1.73363968292706e-09
0.287623 -1.7306695413791e-09
0.287624 1.77739442051833e-09
0.287625 -1.86522310220928e-09
0.287626 1.99009623413807e-09
0.287627 -2.15086987350777e-09
0.287628 2.34862549691557e-09
0.287629 -2.58650665718902e-09
0.28763 2.86995705942436e-09
0.287631 -3.20739652564274e-09
0.287632 3.61153776223532e-09
0.287633 -4.10182759668215e-09
0.287634 4.709108442846e-09
0.287635 -5.48514000170014e-09
0.287636 6.52405983703059e-09
0.287637 -8.01795135602369e-09
0.287638 1.0433057626284e-08
0.287639 -1.52889160274393e-08
0.28764 3.21591101345264e-08
0.287641 8.23130251676285e-08
0.287642 -1.26576277697608e-08
0.287643 4.14951529934246e-09
0.287644 -5.29818132866021e-11
0.287645 -3.22382621244004e-09
0.287646 7.18230266845445e-09
0.287647 -1.49612541635299e-08
0.287648 6.69250811498763e-08
0.287649 2.99521521529815e-08
0.28765 -1.07439856669423e-08
0.287651 5.32287838161533e-09
0.287652 -2.34265435160661e-09
0.287653 1.27956418652215e-10
0.287654 1.88994093487544e-09
0.287655 -4.06741494647346e-09
0.287656 6.84567770434357e-09
0.287657 -1.12230849329506e-08
0.287658 2.1630186063807e-08
0.287659 7.04612830569913e-08
0.28766 4.32692385626158e-08
0.287661 6.7981665669054e-08
0.287662 -2.39742379367064e-08
0.287663 1.48625648416997e-08
0.287664 -1.068330632327e-08
0.287665 8.18929629059328e-09
0.287666 -6.47874001035968e-09
0.287667 5.19621271844794e-09
0.287668 -4.17066070446232e-09
0.287669 3.30730867840282e-09
0.28767 -2.54678157249364e-09
0.287671 1.8464702593219e-09
0.287672 -1.16988508245175e-09
0.287673 4.7778888175518e-10
0.287674 2.84145215614134e-10
0.287675 -1.21189007036781e-09
0.287676 2.52143961564919e-09
0.287677 -4.87539640437052e-09
0.287678 1.19610504978469e-08
0.287679 8.92873711840421e-08
0.28768 -1.00695880401796e-08
0.287681 5.21925548590623e-09
0.287682 -3.33053548915724e-09
0.287683 2.43369342492585e-09
0.287684 -8.5831738878057e-10
0.287685 3.1488173413159e-10
0.287686 4.33860418550821e-10
0.287687 -1.4133594205229e-09
0.287688 3.02082726181904e-09
0.287689 -7.09234383216312e-09
0.28769 9.39152553848886e-08
0.287691 1.04540525213894e-08
0.287692 -5.08399968273587e-09
0.287693 4.57129562672645e-09
0.287694 -2.64751417730381e-09
0.287695 2.02358256224985e-09
0.287696 -1.59322035960377e-09
0.287697 1.26540943482981e-09
0.287698 -1.0006299487781e-09
0.287699 7.77178321011949e-10
0.2877 -5.8179820727191e-10
0.287701 4.04937566523348e-10
0.287702 -2.3957041477705e-10
0.287703 8.11821473920812e-11
0.287704 7.40225816814004e-11
0.287705 -2.29562517062316e-10
0.287706 3.89048830398841e-10
0.287707 -5.56566477046367e-10
0.287708 7.37155987178858e-10
0.287709 -9.37522947739084e-10
0.28771 1.16720381565385e-09
0.287711 -1.44065630824664e-09
0.287712 1.7813377260027e-09
0.287713 -2.23046653945253e-09
0.287714 2.86830405199248e-09
0.287715 -3.8754468680543e-09
0.287716 5.76208527877054e-09
0.287717 -1.07550625713067e-08
0.287718 6.88709834162197e-08
0.287719 1.59608939255324e-08
0.28772 -7.11769158006405e-09
0.287721 4.54399492949374e-09
0.287722 -3.30182774989958e-09
0.287723 2.56019105623706e-09
0.287724 -2.06015396586464e-09
0.287725 1.6948001739399e-09
0.287726 -1.41189212663497e-09
0.287727 1.18283474390568e-09
0.287728 -9.91531062055128e-10
0.287729 8.28189897657606e-10
0.28773 -6.85726289578134e-10
0.287731 5.58890041593772e-10
0.287732 -4.43834526039125e-10
0.287733 3.37950042367398e-10
0.287734 -2.39215667421663e-10
0.287735 1.46003607381477e-10
0.287736 -5.6935682807788e-11
0.287737 -2.92206882940749e-11
0.287738 1.13637091678992e-10
0.287739 -1.97500605237452e-10
0.28774 2.82091616466931e-10
0.287741 -3.68872585763831e-10
0.287742 4.5959960577774e-10
0.287743 -5.56473611420007e-10
0.287744 6.62357608011801e-10
0.287745 -7.81103970746349e-10
0.287746 9.18069452196116e-10
0.287747 -1.0809619722896e-09
0.287748 1.28102537804474e-09
0.287749 -1.53595812756982e-09
0.28775 1.87542508998647e-09
0.287751 -2.35194471565654e-09
0.287752 3.06761003075435e-09
0.287753 -4.24932049243099e-09
0.287754 6.51944982052016e-09
0.287755 -1.24046754268774e-08
0.287756 5.69538324061912e-08
0.287757 2.8577076900219e-08
0.287758 -1.29941312155007e-08
0.287759 9.25755813731044e-09
0.28776 -7.79227038020392e-09
0.287761 7.23066428019372e-09
0.287762 -7.21828067293365e-09
0.287763 7.70427795072695e-09
0.287764 -8.85764595320207e-09
0.287765 1.12828113879468e-08
0.287766 -1.73289556737381e-08
0.287767 4.8350022555149e-08
0.287768 4.52555784701118e-08
0.287769 -1.41767870702438e-08
0.28777 8.00930815727754e-09
0.287771 -5.386433817238e-09
0.287772 3.93608130203016e-09
0.287773 -3.01225474319116e-09
0.287774 2.36681153685348e-09
0.287775 -1.88383871696184e-09
0.287776 1.50148542741342e-09
0.287777 -1.1830548778902e-09
0.287778 9.04414544063452e-10
0.287779 -6.47622250980411e-10
0.28778 3.96201865877454e-10
0.287781 -1.32405266745932e-10
0.287782 -1.66612211675087e-10
0.287783 5.38603684640435e-10
0.287784 -1.05950049374902e-09
0.287785 1.92083550135662e-09
0.287786 -3.80976713516109e-09
0.287787 1.25989374371052e-08
0.287788 1.58574053854334e-08
0.287789 -5.49715002883157e-09
0.28779 3.50873985349237e-09
0.287791 -2.65316872434992e-09
0.287792 2.17392132285275e-09
0.287793 -1.86815855623323e-09
0.287794 1.65941793742724e-09
0.287795 -1.51327826804676e-09
0.287796 1.41308027350672e-09
0.287797 -1.35214897890034e-09
0.287798 1.32971628395843e-09
0.287799 -1.34943309299621e-09
0.2878 1.42141276501172e-09
0.287801 -1.56604568979492e-09
0.287802 1.82340789261708e-09
0.287803 -2.27790193926524e-09
0.287804 3.13497291086475e-09
0.287805 -5.04469991647559e-09
0.287806 1.16618813285559e-08
0.287807 8.93244932923387e-08
0.287808 -1.10720504511073e-08
0.287809 6.70370325573472e-09
0.28781 -5.29333464185924e-09
0.287811 4.72714738996137e-09
0.287812 -4.5546260696513e-09
0.287813 4.64039723477327e-09
0.287814 -4.95881522688718e-09
0.287815 5.55744213656149e-09
0.287816 -6.5885936589035e-09
0.287817 8.46294616713353e-09
0.287818 -1.25607183041638e-08
0.287819 2.7662418701827e-08
0.28782 7.79986687809927e-08
0.287821 -1.45393903490329e-08
0.287822 7.42233285334379e-09
0.287823 -4.61282938816031e-09
0.287824 3.04238203412406e-09
0.287825 -1.96851076314509e-09
0.287826 1.10420160809875e-09
0.287827 -2.84489590536154e-10
0.287828 -6.53190860406268e-10
0.287829 2.00484353868015e-09
0.28783 -4.71555571384814e-09
0.287831 1.59905378004646e-08
0.287832 2.77917358271984e-08
0.287833 -9.33163952057744e-09
0.287834 6.40497204315378e-09
0.287835 -5.66396416723879e-09
0.287836 7.07203616902605e-09
0.287837 1.94414809503068e-08
0.287838 -8.59240861900178e-10
0.287839 -2.19782988328071e-10
0.28784 4.91794356295149e-10
0.287841 -5.65708756112315e-10
0.287842 5.7128037425472e-10
0.287843 -5.50719835388397e-10
0.287844 5.20980097832742e-10
0.287845 -4.89795544356247e-10
0.287846 4.61012379001947e-10
0.287847 -4.3709393068437e-10
0.287848 4.19566186519456e-10
0.287849 -4.09052331410627e-10
0.28785 4.05938293152097e-10
0.287851 -4.10492480696564e-10
0.287852 4.2293499956072e-10
0.287853 -4.43481157315373e-10
0.287854 4.72372219957809e-10
0.287855 -5.09900775916003e-10
0.287856 5.56435445514719e-10
0.287857 -6.12448653669629e-10
0.287858 6.7855123414634e-10
0.287859 -7.55538752882701e-10
0.28786 8.43698948904257e-10
0.287861 -9.43747530755738e-10
0.287862 1.05770936056078e-09
0.287863 -1.18843137343893e-09
0.287864 1.34033605489023e-09
0.287865 -1.5222387967394e-09
0.287866 1.77317338300801e-09
0.287867 -1.74736228091753e-09
0.287868 2.15627678257862e-09
0.287869 -2.52398984092512e-09
0.28787 2.9774080194677e-09
0.287871 -3.57603826881761e-09
0.287872 4.42060746756685e-09
0.287873 -5.72998599004088e-09
0.287874 8.10881701964436e-09
0.287875 -1.41648090713927e-08
0.287876 9.17170512543799e-08
0.287877 1.15137721722192e-08
0.287878 4.29440571575437e-09
0.287879 3.47803562646927e-08
0.28788 -1.00464162316085e-08
0.287881 6.39156559571996e-09
0.287882 -4.74525303081568e-09
0.287883 3.76740877930383e-09
0.287884 -3.10531216254293e-09
0.287885 2.62080773226768e-09
0.287886 -2.24739594299129e-09
0.287887 1.94870700045598e-09
0.287888 -1.70303278672557e-09
0.287889 1.49656256150977e-09
0.28789 -1.32007067549009e-09
0.287891 1.16715177971593e-09
0.287892 -1.03321676728421e-09
0.287893 9.14890665981531e-10
0.287894 -8.09635628741257e-10
0.287895 7.15506176153024e-10
0.287896 -6.30985338399079e-10
0.287897 5.54872017859031e-10
0.287898 -4.86201763553072e-10
0.287899 4.24189918805632e-10
0.2879 -3.68405125233823e-10
0.287901 3.18544218917202e-10
0.287902 -2.74184117791298e-10
0.287903 2.34969166907917e-10
0.287904 -2.00597895260554e-10
0.287905 1.70813001392057e-10
0.287906 -1.45393947568575e-10
0.287907 1.24149615858972e-10
0.287908 -1.06917994389843e-10
0.287909 9.35684951467566e-11
0.28791 -8.40047561340702e-11
0.287911 7.81802583260925e-11
0.287912 -7.61553504041797e-11
0.287913 7.82189726248668e-11
0.287914 -8.62816563590983e-11
0.287915 1.0714183884109e-10
0.287916 5.84581621787448e-10
0.287917 9.78014620000397e-11
0.287918 -1.31007315407403e-10
0.287919 1.61872403443404e-10
0.28792 -1.95166718887852e-10
0.287921 2.32224019858172e-10
0.287922 -2.73765208818196e-10
0.287923 3.20382229965191e-10
0.287924 -3.7267737619751e-10
0.287925 4.31330927621527e-10
0.287926 -4.97488190631898e-10
0.287927 5.72522959088042e-10
0.287928 -6.58942967598811e-10
0.287929 7.59781217445438e-10
0.28793 -8.77576078672716e-10
0.287931 1.01581477617248e-09
0.287932 -1.17951137329146e-09
0.287933 1.37627586594565e-09
0.287934 -1.61845063083502e-09
0.287935 1.92782366935679e-09
0.287936 -2.34749764334845e-09
0.287937 2.977992137723e-09
0.287938 -4.12546491413329e-09
0.287939 7.40722548710599e-09
0.28794 8.73908730239835e-08
0.287941 -3.32309683767191e-09
0.287942 5.487353598497e-10
0.287943 6.27706168058441e-10
0.287944 -1.42242171175997e-09
0.287945 2.10405460987827e-09
0.287946 -2.7810834532386e-09
0.287947 3.52611761472143e-09
0.287948 -4.41839694298608e-09
0.287949 5.58299669333393e-09
0.28795 -7.27890197447382e-09
0.287951 1.02848091078505e-08
0.287952 -1.44751608864808e-08
0.287953 4.060870557542e-08
0.287954 4.83465841928693e-08
0.287955 -1.29342605396896e-08
0.287956 6.23539555063324e-09
0.287957 -3.13321204829285e-09
0.287958 1.13622555844397e-09
0.287959 4.42076115750433e-10
0.28796 -1.90295804863126e-09
0.287961 3.4554944302503e-09
0.287962 -5.34722808757466e-09
0.287963 8.06052334894651e-09
0.287964 -1.31680095036983e-08
0.287965 4.03846370122105e-08
0.287966 -6.68201793516695e-09
0.287967 5.35783690137857e-08
0.287968 6.37926103466658e-08
0.287969 -2.29725589328695e-08
0.28797 1.43590841049268e-08
0.287971 -1.04753921313084e-08
0.287972 8.21262467453678e-09
0.287973 -6.70644392240932e-09
0.287974 5.61828695884724e-09
0.287975 -4.78748531662584e-09
0.287976 4.12766971125234e-09
0.287977 -3.58813605571549e-09
0.287978 3.13709395579621e-09
0.287979 -2.75356605329162e-09
0.28798 2.42291781324508e-09
0.287981 -2.13470498728971e-09
0.287982 1.88146261107446e-09
0.287983 -1.65760673643732e-09
0.287984 1.45887441224319e-09
0.287985 -1.28195354049964e-09
0.287986 1.12423217795584e-09
0.287987 -9.83625783325428e-10
0.287988 8.58457500620449e-10
0.287989 -7.47376771222444e-10
0.28799 6.49308742940832e-10
0.287991 -5.6343362979245e-10
0.287992 4.89191136533293e-10
0.287993 -4.2638110904084e-10
0.287994 3.74577779081844e-10
0.287995 -3.3469590330379e-10
0.287996 3.11919791442209e-10
0.287997 -3.24341180046696e-10
0.287998 4.88705132972514e-10
0.287999 9.50835991046501e-10
0.288 -1.2879172677316e-10
0.288001 5.10736834392431e-11
0.288002 -2.41483631118015e-11
0.288003 7.30569681803159e-12
0.288004 9.09194848376004e-12
0.288005 -2.8894611461743e-11
0.288006 5.37579936550228e-11
0.288007 -8.42311332625765e-11
0.288008 1.19732586884768e-10
0.288009 -1.59638269173337e-10
0.28801 2.04438502612402e-10
0.288011 -2.54589952524413e-10
0.288012 3.1054394978332e-10
0.288013 -3.72766994340914e-10
0.288014 4.41758146385121e-10
0.288015 -5.18066039189815e-10
0.288016 6.02307431744817e-10
0.288017 -6.95188981615773e-10
0.288018 7.97534039151545e-10
0.288019 -9.10316685301341e-10
0.28802 1.03470599584887e-09
0.288021 -1.17212474170858e-09
0.288022 1.32375142539854e-09
0.288023 -1.4911506776398e-09
0.288024 1.67703050296206e-09
0.288025 -1.88491206268654e-09
0.288026 2.11945221507104e-09
0.288027 -2.38693116815648e-09
0.288028 2.69601388538349e-09
0.288029 -3.05898443450269e-09
0.28803 3.49383812114498e-09
0.288031 -4.02802292710228e-09
0.288032 4.70558716757587e-09
0.288033 -5.60202290179231e-09
0.288034 6.85864958679726e-09
0.288035 -8.77517484394621e-09
0.288036 1.21200459834445e-08
0.288037 -1.96620493020055e-08
0.288038 5.50567144816943e-08
0.288039 5.94275766300443e-08
0.28804 -1.74885025511369e-08
0.288041 9.04389146148559e-09
0.288042 -4.73836865970267e-09
0.288043 8.67029046498855e-10
0.288044 7.18377651829242e-09
0.288045 7.33663140759479e-08
0.288046 -1.34720068981623e-08
0.288047 8.79344804188406e-09
0.288048 -6.94231011709738e-09
0.288049 5.93378782558494e-09
0.28805 -5.31371174796571e-09
0.288051 4.92047942075583e-09
0.288052 -4.68392979849059e-09
0.288053 4.57230786437845e-09
0.288054 -4.57506050353298e-09
0.288055 4.69822304920385e-09
0.288056 -4.96746138851812e-09
0.288057 5.44159695905623e-09
0.288058 -6.25214432689485e-09
0.288059 7.73396756309826e-09
0.28806 -1.10233439257322e-08
0.288061 2.38980768815148e-08
0.288062 4.51771412871744e-08
0.288063 -8.82210898834927e-09
0.288064 3.78379101331996e-09
0.288065 -1.64607504293471e-09
0.288066 3.47455417885464e-10
0.288067 6.35257722820396e-10
0.288068 -1.51375166554639e-09
0.288069 2.4150910465741e-09
0.28807 -3.45842665198764e-09
0.288071 4.81383241561898e-09
0.288072 -6.81450263175156e-09
0.288073 1.03246596626843e-08
0.288074 -1.86928063656977e-08
0.288075 7.10975240666284e-08
0.288076 4.36967653675327e-08
0.288077 -1.70144666230145e-08
0.288078 1.05960818057442e-08
0.288079 -7.66277618225363e-09
0.28808 5.95496808580943e-09
0.288081 -4.81789243816488e-09
0.288082 3.9881473554193e-09
0.288083 -3.32987224706226e-09
0.288084 2.72528346054384e-09
0.288085 -1.42077621443552e-09
0.288086 2.83573675697282e-09
0.288087 -2.23648746216976e-09
0.288088 1.91686728092212e-09
0.288089 -1.6733651407074e-09
0.28809 1.47175716619056e-09
0.288091 -1.29939400699193e-09
0.288092 1.14970789193746e-09
0.288093 -1.01862680889048e-09
0.288094 9.03362512232058e-10
0.288095 -8.01890693312002e-10
0.288096 7.12689203140829e-10
0.288097 -6.34591486244246e-10
0.288098 5.66699462372305e-10
0.288099 -5.08331389207867e-10
0.2881 4.58993449897761e-10
0.288101 -4.18370517154835e-10
0.288102 3.85769582197167e-10
0.288103 -3.60778032029621e-10
0.288104 3.4386761503659e-10
0.288105 -3.35923243172243e-10
0.288106 3.38470674827865e-10
0.288107 -3.54105887277587e-10
0.288108 3.87355317079988e-10
0.288109 -4.46903541897934e-10
0.28811 5.49906535911739e-10
0.288111 -7.35158856505183e-10
0.288112 1.11516357218875e-09
0.288113 -2.20320133471491e-09
0.288114 2.11570123745207e-08
0.288115 3.25226513221272e-09
0.288116 -1.63945892203481e-09
0.288117 1.1759233292324e-09
0.288118 -9.83289830028726e-10
0.288119 9.1653793297641e-10
0.28812 -9.55098177278646e-10
0.288121 1.16425638476199e-09
0.288122 -1.93740433995765e-09
0.288123 2.10500279519198e-08
0.288124 2.18215311008874e-09
0.288125 -1.11362005382262e-09
0.288126 8.35300640748697e-10
0.288127 -7.43117608352213e-10
0.288128 7.26787371976532e-10
0.288129 -7.51486522558887e-10
0.28813 8.03197590609087e-10
0.288131 -8.75594631940728e-10
0.288132 9.65807834322661e-10
0.288133 -1.07279722153001e-09
0.288134 1.19667239481258e-09
0.288135 -1.33842104185576e-09
0.288136 1.49985378133512e-09
0.288137 -1.68370224081886e-09
0.288138 1.89387260622977e-09
0.288139 -2.13591230512765e-09
0.28814 2.41782866747232e-09
0.288141 -2.75156063160276e-09
0.288142 3.15578425825407e-09
0.288143 -3.66173980116409e-09
0.288144 4.32684766822146e-09
0.288145 -5.27225687983313e-09
0.288146 6.81590837330759e-09
0.288147 -1.02075004523437e-08
0.288148 3.24842024036003e-08
0.288149 8.12955899582854e-09
0.28815 6.16420317760353e-10
0.288151 -4.19229777316526e-09
0.288152 7.9040040561231e-09
0.288153 -1.48783605724393e-08
0.288154 5.00959864531192e-08
0.288155 3.74261361292487e-08
0.288156 -1.18920896762538e-08
0.288157 5.35393074837635e-09
0.288158 -1.06143903628907e-09
0.288159 -4.9689462668684e-09
0.28816 4.69035391831176e-08
0.288161 2.06351949253155e-08
0.288162 -1.03418594511686e-08
0.288163 7.25079324907613e-09
0.288164 -5.65626552338511e-09
0.288165 4.64200439302642e-09
0.288166 -3.92185471085576e-09
0.288167 3.37550810976285e-09
0.288168 -2.94271367162626e-09
0.288169 2.58959586711568e-09
0.28817 -2.29548425115509e-09
0.288171 2.04698068425162e-09
0.288172 -1.83499386657205e-09
0.288173 1.65313426236284e-09
0.288174 -1.4967894175059e-09
0.288175 1.36256436009146e-09
0.288176 -1.24792979967428e-09
0.288177 1.15099492827469e-09
0.288178 -1.07035876250111e-09
0.288179 1.00501374538033e-09
0.28818 -9.54286545308759e-10
0.288181 9.17807889040555e-10
0.288182 -8.95508079930918e-10
0.288183 8.87638952927683e-10
0.288184 -8.94827522085784e-10
0.288185 9.18172824696898e-10
0.288186 -9.59407660941827e-10
0.288187 1.02116541783116e-09
0.288188 -1.10765720859105e-09
0.288189 1.2249152912222e-09
0.28819 -1.38239035620521e-09
0.288191 1.59654969674907e-09
0.288192 -1.89891600927684e-09
0.288193 2.45060921381066e-09
0.288194 -2.92337253004734e-09
0.288195 4.11536451525929e-09
0.288196 -6.78076339231917e-09
0.288197 1.88778879802125e-08
0.288198 2.42025117007525e-08
0.288199 -7.31963632967387e-09
0.2882 4.36285466531631e-09
0.288201 -2.86180272083255e-09
0.288202 2.19507839772404e-09
0.288203 -1.74110865607288e-09
0.288204 1.41565981719825e-09
0.288205 -1.16816599228523e-09
0.288206 9.70896873273571e-10
0.288207 -8.07576991108627e-10
0.288208 6.68017938582173e-10
0.288209 -5.45471552798924e-10
0.28821 4.35229941027488e-10
0.288211 -3.33833194905254e-10
0.288212 2.38589579388138e-10
0.288213 -1.47261268303177e-10
0.288214 5.78356901669484e-11
0.288215 3.16672669503923e-11
0.288216 -1.23391131043966e-10
0.288217 2.19883926242296e-10
0.288218 -3.24446428264487e-10
0.288219 4.4169968406956e-10
0.28822 -5.78602973488716e-10
0.288221 7.46452534288374e-10
0.288222 -9.6522407983522e-10
0.288223 1.27429849714948e-09
0.288224 -1.76413678430898e-09
0.288225 2.69979574963679e-09
0.288226 -5.33807122438218e-09
0.288227 9.26937424940809e-08
0.288228 6.25618550942807e-09
0.288229 -3.01127410582488e-09
0.28823 1.97104832713312e-09
0.288231 -1.45310338402979e-09
0.288232 1.1403901750089e-09
0.288233 -9.29717246436932e-10
0.288234 7.7743426943085e-10
0.288235 -6.61888988603363e-10
0.288236 5.71111263483843e-10
0.288237 -4.97937411111843e-10
0.288238 4.37408459112252e-10
0.288239 -3.8612161913285e-10
0.28824 3.42025950828529e-10
0.288241 -3.03666822308622e-10
0.288242 2.69984346267981e-10
0.288243 -2.40187239473125e-10
0.288244 2.13674619440351e-10
0.288245 -1.89982645108847e-10
0.288246 1.68748112052255e-10
0.288247 -1.49683066427795e-10
0.288248 1.32556776964621e-10
0.288249 -1.17182748456203e-10
0.28825 1.03409280898718e-10
0.288251 -9.11125966586469e-11
0.288252 8.01918988620346e-11
0.288253 -7.05659621132539e-11
0.288254 6.21710403159331e-11
0.288255 -5.4960043638672e-11
0.288256 4.89031270235068e-11
0.288257 -4.39901030860991e-11
0.288258 4.02355469463076e-11
0.288259 -3.7688317998096e-11
0.28826 3.64489878427268e-11
0.288261 -3.67026011448298e-11
0.288262 3.87838094945774e-11
0.288263 -4.33175872160752e-11
0.288264 5.15606985060524e-11
0.288265 -6.71657269827868e-11
0.288266 9.90958891427255e-11
0.288267 -1.82254395017989e-10
0.288268 9.92427458197665e-10
0.288269 2.52568386666551e-10
0.28827 -8.75820408553993e-11
0.288271 3.15309122188049e-11
0.288272 4.0300572652528e-12
0.288273 -3.3613355348722e-11
0.288274 6.17923585288984e-11
0.288275 -9.05418568985737e-11
0.288276 1.20918141527236e-10
0.288277 -1.53593179733999e-10
0.288278 1.89045068051802e-10
0.288279 -2.27671032120354e-10
0.28828 2.69858117028979e-10
0.288281 -3.1599709417554e-10
0.288282 3.66506147150965e-10
0.288283 -4.21852067711844e-10
0.288284 4.82572370008491e-10
0.288285 -5.49300997997016e-10
0.288286 6.22800351899531e-10
0.288287 -7.04003002596207e-10
0.288288 7.9406775678573e-10
0.288289 -8.94456952783524e-10
0.28829 1.00704556997774e-09
0.288291 -1.13427899322061e-09
0.288292 1.27940713078842e-09
0.288293 -1.44684207959366e-09
0.288294 1.64272300480488e-09
0.288295 -1.87584351716327e-09
0.288296 2.15924570349262e-09
0.288297 -2.51311628830121e-09
0.288298 2.97042177242996e-09
0.288299 -3.5889143434279e-09
0.2883 4.47957648777974e-09
0.288301 -5.88616887814139e-09
0.288302 8.46861962836908e-09
0.288303 -1.48516260761653e-08
0.288304 5.82770539917448e-08
0.288305 3.05314438175171e-08
0.288306 -1.20498567624505e-08
0.288307 7.46950136309113e-09
0.288308 -5.38149579848713e-09
0.288309 4.18076474234215e-09
0.28831 -3.39791760389968e-09
0.288311 2.84628065275967e-09
0.288312 -2.43768502426232e-09
0.288313 2.12648302480774e-09
0.288314 -1.88978304509678e-09
0.288315 1.72378532007021e-09
0.288316 -1.66822704646899e-09
0.288317 2.20574885109877e-09
0.288318 -1.3345153948015e-10
0.288319 6.01169409094347e-10
0.28832 -6.1462779916477e-10
0.288321 5.69385226400073e-10
0.288322 -5.10122164153266e-10
0.288323 4.48262720257126e-10
0.288324 -3.87609530624094e-10
0.288325 3.29494639111535e-10
0.288326 -2.74266341071993e-10
0.288327 2.21804822665858e-10
0.288328 -1.71706384041905e-10
0.288329 1.23322060024221e-10
0.28833 -7.57001513526976e-11
0.288331 2.74169883446409e-11
0.288332 2.29562104285537e-11
0.288333 -7.84363683764445e-11
0.288334 1.46290201067586e-10
0.288335 -2.43568958052295e-10
0.288336 4.21135338057453e-10
0.288337 -9.20489569919767e-10
0.288338 1.77002569784494e-08
0.288339 1.34112541243021e-09
0.28834 -7.42545385962068e-10
0.288341 5.73951512808523e-10
0.288342 -5.12160852296734e-10
0.288343 4.96519186135704e-10
0.288344 -5.0755402885191e-10
0.288345 5.36575102450838e-10
0.288346 -5.79327028651428e-10
0.288347 6.34391590642323e-10
0.288348 -7.01535589822705e-10
0.288349 7.81422077783326e-10
0.28835 -8.75631153381975e-10
0.288351 9.86973034823739e-10
0.288352 -1.12027645931209e-09
0.288353 1.28424819059178e-09
0.288354 -1.4963166763135e-09
0.288355 1.7979119213633e-09
0.288356 -2.32117821421837e-09
0.288357 3.87016275646665e-09
0.288358 7.34577368470863e-09
0.288359 1.40720372126402e-10
0.28836 -1.07256525926062e-09
0.288361 1.59425399622798e-09
0.288362 -2.03179548309277e-09
0.288363 2.47336403772288e-09
0.288364 -2.96694659960864e-09
0.288365 3.55861862551497e-09
0.288366 -4.31235493345783e-09
0.288367 5.33781622055032e-09
0.288368 -6.85587914614903e-09
0.288369 9.40534573212272e-09
0.28837 -1.47807373808701e-08
0.288371 3.54096786519862e-08
0.288372 5.81505227489249e-08
0.288373 -3.56460758347355e-09
0.288374 2.5054255036718e-08
0.288375 -1.11560198136388e-08
0.288376 7.63850413732754e-09
0.288377 -5.83288999765149e-09
0.288378 4.6951742122367e-09
0.288379 -3.89950714785825e-09
0.28838 3.30565863158997e-09
0.288381 -2.84202665117747e-09
0.288382 2.46788891520904e-09
0.288383 -2.15826470471283e-09
0.288384 1.89694116543892e-09
0.288385 -1.67292446513259e-09
0.288386 1.47849296693028e-09
0.288387 -1.30806434671932e-09
0.288388 1.15750417904265e-09
0.288389 -1.02368708601087e-09
0.28839 9.04209014586151e-10
0.288391 -7.97193583993641e-10
0.288392 7.01159224164474e-10
0.288393 -6.14927280158931e-10
0.288394 5.37559449430999e-10
0.288395 -4.68318695865645e-10
0.288396 4.06653405495801e-10
0.288397 -3.5221346453192e-10
0.288398 3.04854190477893e-10
0.288399 -2.64957927090769e-10
0.2884 2.3428936320806e-10
0.288401 -2.19305821525483e-10
0.288402 2.58791046789441e-10
0.288403 6.05781800935207e-10
0.288404 -1.84183133383411e-11
0.288405 -5.81096147709929e-12
0.288406 5.52280053630685e-12
0.288407 -6.86318775544589e-13
0.288408 -4.36969375296514e-12
0.288409 8.24972689912343e-12
0.28841 -1.04383354838277e-11
0.288411 1.07578582538344e-11
0.288412 -1.00020780511226e-11
0.288413 8.94466759916797e-12
0.288414 -7.8031201791296e-12
0.288415 6.80287345640599e-12
0.288416 -5.9061622585237e-12
0.288417 5.08546270985007e-12
0.288418 -4.32008217825128e-12
0.288419 3.59400921466173e-12
0.28842 -2.89450791753706e-12
0.288421 2.21116795122461e-12
0.288422 -1.53524160033814e-12
0.288423 8.59165625055443e-13
0.288424 -1.97312786907545e-13
0.288425 -4.3336531659403e-13
0.288426 1.03565542822434e-12
0.288427 -1.61216846374434e-12
0.288428 2.16551255617478e-12
0.288429 -2.69846179384006e-12
0.28843 3.21413266956228e-12
0.288431 -3.7161809742252e-12
0.288432 4.20903417272603e-12
0.288433 -4.69817858188039e-12
0.288434 5.19052771163002e-12
0.288435 -6.1036884798866e-12
0.288436 7.89766143950775e-12
0.288437 -1.06478845484757e-11
0.288438 1.44358453078783e-11
0.288439 -1.93512461007859e-11
0.28844 2.54951881150716e-11
0.288441 -3.298497259885e-11
0.288442 4.1961569052039e-11
0.288443 -5.26059049718359e-11
0.288444 6.51545817250637e-11
0.288445 -7.99322581882814e-11
0.288446 9.74255778602549e-11
0.288447 -1.18427557664669e-10
0.288448 1.44372577955301e-10
0.288449 -1.78239910126831e-10
0.28845 2.27598981936251e-10
0.288451 -3.19597597921597e-10
0.288452 6.86013719775481e-10
0.288453 4.15055679174357e-10
0.288454 1.77938473507193e-11
0.288455 -1.2256759533014e-10
0.288456 1.84872568793761e-10
0.288457 -2.34360104616189e-10
0.288458 2.78512238031606e-10
0.288459 -3.19109273854052e-10
0.28846 3.54463461946834e-10
0.288461 -3.77011384338366e-10
0.288462 3.59708841777061e-10
0.288463 -1.5339410261217e-10
0.288464 1.83116878078853e-08
0.288465 -1.46943055564151e-09
0.288466 1.36107917136286e-09
0.288467 -1.45357157203408e-09
0.288468 1.63974787622101e-09
0.288469 -1.9215289137657e-09
0.28847 2.34221581242853e-09
0.288471 -3.0094438887468e-09
0.288472 4.21096841842313e-09
0.288473 -7.00783785351992e-09
0.288474 2.09586058723763e-08
0.288475 2.08517457596482e-08
0.288476 -6.89923729671074e-09
0.288477 4.09867231516805e-09
0.288478 -2.89100222906457e-09
0.288479 2.21423182221887e-09
0.28848 -1.77880381842896e-09
0.288481 1.47340376143818e-09
0.288482 -1.24612414273826e-09
0.288483 1.06951438272154e-09
0.288484 -9.27705463576822e-10
0.288485 8.10892461426902e-10
0.288486 -7.12696074233284e-10
0.288487 6.28789733731983e-10
0.288488 -5.561385541726e-10
0.288489 4.92553811251918e-10
0.28849 -4.36418213770823e-10
0.288491 3.86511741445681e-10
0.288492 -3.41897204939855e-10
0.288493 3.01832296715325e-10
0.288494 -2.65727786697576e-10
0.288495 2.33072778353559e-10
0.288496 -2.03438671305104e-10
0.288497 1.76508287192863e-10
0.288498 -1.52016246795356e-10
0.288499 1.29737709690526e-10
0.2885 -1.09479759533531e-10
0.288501 9.10747343147613e-11
0.288502 -7.43750038159293e-11
0.288503 5.92488349386028e-11
0.288504 -4.55980710139448e-11
0.288505 3.33322848945844e-11
0.288506 -2.34044456334434e-11
0.288507 1.68766499721354e-11
0.288508 -1.38113638523901e-11
0.288509 1.42773074513245e-11
0.28851 -1.83488868189286e-11
0.288511 2.61058937571496e-11
0.288512 -3.7633447546194e-11
0.288513 5.30221521116394e-11
0.288514 -7.23684350600195e-11
0.288515 9.53775947612999e-11
0.288516 -1.22045313126834e-10
0.288517 1.52815170809743e-10
0.288518 -1.87906344300709e-10
0.288519 2.27543652904588e-10
0.28852 -2.71953981630082e-10
0.288521 3.21356993047342e-10
0.288522 -3.7594206871911e-10
0.288523 4.35807923127097e-10
0.288524 -5.00779935164837e-10
0.288525 5.6968003985327e-10
0.288526 -6.35082082585053e-10
0.288527 1.63487245461609e-09
0.288528 -8.70831780849642e-10
0.288529 9.57071337100035e-10
0.28853 -1.05476306164296e-09
0.288531 1.15109946052676e-09
0.288532 -1.22648332895961e-09
0.288533 1.21841542496443e-09
0.288534 -7.7999044631196e-10
0.288535 2.18018703207613e-08
0.288536 -3.82495158599994e-09
0.288537 3.67370208654151e-09
0.288538 -3.97438435144078e-09
0.288539 4.50632742266364e-09
0.28854 -5.28810516505626e-09
0.288541 6.44152509147416e-09
0.288542 -8.26252691127621e-09
0.288543 1.15495182669584e-08
0.288544 -1.93346167056792e-08
0.288545 6.24837145175431e-08
0.288546 4.73889231636871e-08
0.288547 -1.64450000411556e-08
0.288548 9.55149805108544e-09
0.288549 -6.41662351784321e-09
0.28855 4.52931856087713e-09
0.288551 -3.15549475046723e-09
0.288552 1.94674039695865e-09
0.288553 -5.70550681239231e-10
0.288554 -1.85391071827105e-09
0.288555 1.56423885340312e-08
0.288556 1.15020101935639e-08
0.288557 -5.52842091108953e-09
0.288558 3.88478598752849e-09
0.288559 -3.0368132508223e-09
0.28856 2.48254255569692e-09
0.288561 -2.07242564703745e-09
0.288562 1.74523015012636e-09
0.288563 -1.47070675128281e-09
0.288564 1.2318990483552e-09
0.288565 -1.01838214411087e-09
0.288566 8.23268723119252e-10
0.288567 -6.41731133724843e-10
0.288568 4.70203783885676e-10
0.288569 -3.05921194375822e-10
0.28857 1.46634493668352e-10
0.288571 9.57591408988377e-12
0.288572 -1.64432540714225e-10
0.288573 3.19562053344838e-10
0.288574 -4.76580738372933e-10
0.288575 6.37128331786602e-10
0.288576 -8.03004035592072e-10
0.288577 9.76308559133842e-10
0.288578 -1.15951771203887e-09
0.288579 1.35564563403942e-09
0.28858 -1.56847245556698e-09
0.288581 1.8028746430318e-09
0.288582 -2.06532221547674e-09
0.288583 2.36465540806457e-09
0.288584 -2.71334775748787e-09
0.288585 3.12965707320993e-09
0.288586 -3.64251891934695e-09
0.288587 4.29785255397769e-09
0.288588 -5.17313665407458e-09
0.288589 6.41476518415725e-09
0.28859 -8.33654180098389e-09
0.288591 1.17547214713239e-08
0.288592 -1.96644937621773e-08
0.288593 5.90610445213965e-08
0.288594 5.98112477410998e-08
0.288595 -1.9104852075697e-08
0.288596 1.13330664283423e-08
0.288597 -7.88875142480278e-09
0.288598 5.83040452106762e-09
0.288599 -3.95376834431425e-09
0.2886 6.23208129912689e-09
0.288601 -4.05428357237684e-09
0.288602 3.32820782418659e-09
0.288603 -2.83451200343802e-09
0.288604 2.45299883551239e-09
0.288605 -2.14249226948643e-09
0.288606 1.88227111338271e-09
0.288607 -1.65992520549092e-09
0.288608 1.46729356744231e-09
0.288609 -1.29869199763292e-09
0.28861 1.15000286307219e-09
0.288611 -1.01815554078078e-09
0.288612 9.00807569695979e-10
0.288613 -7.96138495049214e-10
0.288614 7.02711246622344e-10
0.288615 -6.1937606225952e-10
0.288616 5.45202316539451e-10
0.288617 -4.79429300894136e-10
0.288618 4.21430313985075e-10
0.288619 -3.70686467008136e-10
0.28862 3.2676797501259e-10
0.288621 -2.89321752200591e-10
0.288622 2.5806515191062e-10
0.288623 -2.32787072040827e-10
0.288624 2.13360114815954e-10
0.288625 -1.99772790018762e-10
0.288626 1.92203621583227e-10
0.288627 -1.91193902627957e-10
0.288628 1.98083127455536e-10
0.288629 -2.16260880323553e-10
0.28863 2.55593920786109e-10
0.288631 -3.54926500124793e-10
0.288632 8.6444047725436e-10
0.288633 8.89526138441002e-10
0.288634 -3.29733169456076e-10
0.288635 3.43327499164987e-10
0.288636 -5.84317200027133e-10
0.288637 1.28877539502086e-09
0.288638 -3.66211525332634e-09
0.288639 1.91451006511614e-08
0.28864 1.32224077222364e-07
0.288641 3.97486358768048e-08
0.288642 -8.69555472259103e-09
0.288643 4.07730754299274e-09
0.288644 -2.43337527813e-09
0.288645 1.62236191852506e-09
0.288646 -1.14073120618871e-09
0.288647 8.16417749384943e-10
0.288648 -5.76512328109067e-10
0.288649 3.85337578237572e-10
0.28865 -2.23479230912878e-10
0.288651 7.94317916533934e-11
0.288652 5.4155075753922e-11
0.288653 -1.82332077954785e-10
0.288654 3.08847071743205e-10
0.288655 -4.36726823231816e-10
0.288656 5.68651351516136e-10
0.288657 -7.07227833016305e-10
0.288658 8.55227039781485e-10
0.288659 -1.01582818438978e-09
0.28866 1.19291705009053e-09
0.288661 -1.39149578842101e-09
0.288662 1.61829658909328e-09
0.288663 -1.88276274340696e-09
0.288664 2.19871148708368e-09
0.288665 -2.58732928458595e-09
0.288666 3.08296034590271e-09
0.288667 -3.74530899369734e-09
0.288668 4.68824880119235e-09
0.288669 -6.159370708596e-09
0.28867 8.81789190898444e-09
0.288671 -1.51985999038276e-08
0.288672 5.28458116653199e-08
0.288673 3.61525224308853e-08
0.288674 -1.34032563197157e-08
0.288675 8.17378350688694e-09
0.288676 -5.83512184455588e-09
0.288677 4.49932111979408e-09
0.288678 -3.62830976133922e-09
0.288679 3.01063193641152e-09
0.28868 -2.54801796475997e-09
0.288681 2.18764078331043e-09
0.288682 -1.89728083650349e-09
0.288683 1.65766161945604e-09
0.288684 -1.45619963079111e-09
0.288685 1.28434515158975e-09
0.288686 -1.13609665645445e-09
0.288687 1.00659226099089e-09
0.288688 -8.92053539969681e-10
0.288689 7.90000226144536e-10
0.28869 -6.98515208990968e-10
0.288691 6.16090689721345e-10
0.288692 -5.4152117479072e-10
0.288693 4.73827298726218e-10
0.288694 -4.12593776666504e-10
0.288695 3.57572857928678e-10
0.288696 -3.08240876885275e-10
0.288697 2.64147836958361e-10
0.288698 -2.25005957513275e-10
0.288699 1.90572629015457e-10
0.2887 -1.60518315804652e-10
0.288701 1.3451128185297e-10
0.288702 -1.12194018827464e-10
0.288703 9.31512526620863e-11
0.288704 -7.68626936505185e-11
0.288705 6.26285593924035e-11
0.288706 -4.9445827609973e-11
0.288707 3.57926284294088e-11
0.288708 -1.92341216379158e-11
0.288709 -4.3372080969123e-12
0.28871 4.12806241127893e-11
0.288711 -1.04544923140674e-10
0.288712 2.23135198077134e-10
0.288713 -4.65552465786228e-10
0.288714 1.0185033190421e-09
0.288715 -2.55296457227779e-09
0.288716 9.47222098023022e-09
0.288717 7.29003575723195e-08
0.288718 -2.44548714329177e-08
0.288719 5.69242443273353e-08
0.28872 3.31557560100094e-08
0.288721 -1.18064439778229e-08
0.288722 7.58384015618558e-09
0.288723 -6.27695760615656e-09
0.288724 6.35431332927351e-09
0.288725 -8.16303649418619e-09
0.288726 1.63837499485427e-08
0.288727 8.86876823228559e-08
0.288728 -1.30321098060537e-08
0.288729 8.20162905299852e-09
0.28873 -7.05994323092537e-09
0.288731 7.35475268761795e-09
0.288732 -9.42084441794775e-09
0.288733 1.99532520571015e-08
0.288734 2.18763765027038e-08
0.288735 -3.99377125458738e-09
0.288736 5.01040351190469e-10
0.288737 2.32422774689182e-09
0.288738 9.03152717823789e-08
0.288739 -1.95911974081206e-09
0.28874 1.40342814521494e-10
0.288741 8.03981420406372e-10
0.288742 -1.55871179363363e-09
0.288743 2.30607134506016e-09
0.288744 -3.15992885042285e-09
0.288745 4.25742139998983e-09
0.288746 -5.84723702209713e-09
0.288747 8.5273412936275e-09
0.288748 -1.43191471241838e-08
0.288749 3.75578024041539e-08
0.28875 7.39951133537592e-08
0.288751 -1.94485243682329e-08
0.288752 1.14462437115435e-08
0.288753 -8.22971868836276e-09
0.288754 6.50194826737945e-09
0.288755 -5.43447448974977e-09
0.288756 4.72206830225938e-09
0.288757 -4.22835514719797e-09
0.288758 3.88454744822512e-09
0.288759 -3.65240141275821e-09
0.28876 3.51023181311601e-09
0.288761 -3.44736145940794e-09
0.288762 3.46233189926402e-09
0.288763 -3.56198415467259e-09
0.288764 3.76393836100062e-09
0.288765 -4.1033172255561e-09
0.288766 4.64840042082038e-09
0.288767 -5.54486178943391e-09
0.288768 7.15282413029788e-09
0.288769 -1.06455354537643e-08
0.28877 2.32414494757567e-08
0.288771 7.92483912559054e-08
0.288772 -1.35463197110372e-08
0.288773 7.09751504738274e-09
0.288774 -4.64437799721034e-09
0.288775 3.34097743993001e-09
0.288776 -2.52286734918748e-09
0.288777 1.95347606710005e-09
0.288778 -1.52771607413309e-09
0.288779 1.19237871177362e-09
0.28878 -9.1852723000823e-10
0.288781 6.91089465063165e-10
0.288782 -5.06146596226332e-10
0.288783 3.76486219093174e-10
0.288784 -3.64618433214227e-10
0.288785 8.40949802860966e-10
0.288786 2.1724676312589e-08
0.288787 -2.34650680744632e-09
0.288788 2.10025419318997e-09
0.288789 -2.30657385641397e-09
0.28879 2.71821153886721e-09
0.288791 -3.33744190909285e-09
0.288792 4.26149273955687e-09
0.288793 -5.72975572076279e-09
0.288794 8.36685676097679e-09
0.288795 -1.43561637299161e-08
0.288796 3.99604524651297e-08
0.288797 7.16810838176927e-08
0.288798 -2.12477121173395e-08
0.288799 1.3611935025951e-08
0.2888 -1.08251386058935e-08
0.288801 9.72056576111145e-09
0.288802 -9.62293822488306e-09
0.288803 1.06012087745943e-08
0.288804 -1.37713391627737e-08
0.288805 2.73401449492773e-08
0.288806 5.77871228528382e-08
0.288807 -1.03101788324581e-08
0.288808 4.54172988743637e-09
0.288809 -2.25466402296308e-09
0.28881 9.31935002916441e-10
0.288811 8.0488838480798e-11
0.288812 -1.12219705390042e-09
0.288813 2.64766855636077e-09
0.288814 -6.33559776427853e-09
0.288815 6.66221006722861e-08
0.288816 1.06259053912392e-08
0.288817 -5.3765049226015e-09
0.288818 3.76669735355738e-09
0.288819 -2.98670265340228e-09
0.28882 2.53313168598272e-09
0.288821 -2.24475146486696e-09
0.288822 2.0538754388509e-09
0.288823 -1.92721089023015e-09
0.288824 1.84570046406693e-09
0.288825 -1.79788271361163e-09
0.288826 1.77751287953731e-09
0.288827 -1.78106119697672e-09
0.288828 1.80695478837588e-09
0.288829 -1.85515676927932e-09
0.28883 1.9264526872905e-09
0.288831 -2.02316593890986e-09
0.288832 2.15014096381216e-09
0.288833 -2.31501875389013e-09
0.288834 2.5297583883035e-09
0.288835 -2.81316507019921e-09
0.288836 3.1958977169928e-09
0.288837 -3.731798614721e-09
0.288838 4.52040905535914e-09
0.288839 -5.76811762188805e-09
0.28884 7.99004835887402e-09
0.288841 -1.29258960224195e-08
0.288842 3.24789655563495e-08
0.288843 7.34580139727302e-08
0.288844 -1.80859228325976e-08
0.288845 1.07185886597685e-08
0.288846 -7.8756914183816e-09
0.288847 6.42163458231355e-09
0.288848 -5.58441884595984e-09
0.288849 5.0851317504968e-09
0.28885 -4.80394940711151e-09
0.288851 4.69336678328923e-09
0.288852 -4.7817498052958e-09
0.288853 5.97689952915066e-09
0.288854 -4.06784814979142e-09
0.288855 4.64561792480458e-09
0.288856 -5.096805433065e-09
0.288857 5.6578852243506e-09
0.288858 -6.42619301606664e-09
0.288859 7.54037177951844e-09
0.28886 -9.28340852639105e-09
0.288861 1.23848982854212e-08
0.288862 -1.95387383383248e-08
0.288863 5.63974117761228e-08
0.288864 4.405440384999e-08
0.288865 4.94837974553355e-10
0.288866 4.76757747852319e-09
0.288867 1.32510395044754e-10
0.288868 -6.89617888993373e-09
0.288869 4.28251803927277e-08
0.28887 2.66622829290701e-08
0.288871 -3.07766424625815e-09
0.288872 1.22005553795493e-08
0.288873 -8.71130459213276e-09
0.288874 7.16851751979618e-09
0.288875 -6.26838271229117e-09
0.288876 5.71413996243618e-09
0.288877 -5.40330969668149e-09
0.288878 5.31274593056926e-09
0.288879 -5.48360235669841e-09
0.28888 6.0699059682611e-09
0.288881 -7.58102831582207e-09
0.288882 1.269629380045e-08
0.288883 8.23497948004786e-08
0.288884 1.39147239595217e-08
0.288885 8.57112613087421e-09
0.288886 -4.31318896258736e-09
0.288887 2.95363690872696e-09
0.288888 -2.31154235000603e-09
0.288889 1.96815862893962e-09
0.28889 -1.77996333666725e-09
0.288891 1.68406088771637e-09
0.288892 -1.6489241606801e-09
0.288893 1.6575599768604e-09
0.288894 -1.70066533770038e-09
0.288895 1.77350451579087e-09
0.288896 -1.87443629005615e-09
0.288897 2.00431769088673e-09
0.288898 -2.16642984169366e-09
0.288899 2.36687454683855e-09
0.2889 -2.61555138027831e-09
0.288901 2.92805683831096e-09
0.288902 -3.32929219837583e-09
0.288903 3.86060250330835e-09
0.288904 -4.59597114588568e-09
0.288905 5.67728735502326e-09
0.288906 -7.41462281588059e-09
0.288907 1.06446930010464e-08
0.288908 -1.86517398634247e-08
0.288909 6.99944645467148e-08
0.28891 4.33214198185077e-08
0.288911 -1.74254314749234e-08
0.288912 1.16323081798592e-08
0.288913 -9.58612035631583e-09
0.288914 9.52827398983983e-09
0.288915 -1.27920038195081e-08
0.288916 4.99671627234111e-08
0.288917 2.03870152197118e-08
0.288918 -1.18376301616313e-08
0.288919 1.71011788127619e-08
0.28892 5.96769991747926e-08
0.288921 -8.37024609413237e-09
0.288922 4.21933166704051e-09
0.288923 -2.71385849069493e-09
0.288924 1.92194657503455e-09
0.288925 -1.41667016522653e-09
0.288926 1.05284693990453e-09
0.288927 -7.68212828877083e-10
0.288928 5.31720672541426e-10
0.288929 -3.2599271657666e-10
0.28893 1.40277231826693e-10
0.288931 3.27676834863914e-11
0.288932 -1.98718863841049e-10
0.288933 3.62339435655036e-10
0.288934 -5.2822592024915e-10
0.288935 7.01354790941915e-10
0.288936 -8.87669118819093e-10
0.288937 1.09484924864464e-09
0.288938 -1.33358329378993e-09
0.288939 1.61940779480086e-09
0.28894 -1.97619882259668e-09
0.288941 2.4429109033112e-09
0.288942 -3.08778316276529e-09
0.288943 4.04263994386858e-09
0.288944 -5.59852391547839e-09
0.288945 8.54642361788612e-09
0.288946 -1.60402861633815e-08
0.288947 6.80718881662004e-08
0.288948 3.90447100599596e-08
0.288949 -1.71198073015458e-08
0.28895 1.1990812991915e-08
0.288951 -9.95601256220793e-09
0.288952 9.12755558569497e-09
0.288953 -9.0157907931161e-09
0.288954 9.53825387570578e-09
0.288955 -1.08939703885163e-08
0.288956 1.38226389195991e-08
0.288957 -2.12157960935087e-08
0.288958 5.9378716294933e-08
0.288959 5.59873864356739e-08
0.28896 -1.77533397734236e-08
0.288961 1.02137030467129e-08
0.288962 -7.06116865796375e-09
0.288963 6.28741294315226e-09
0.288964 -4.11479150502552e-09
0.288965 3.41385524872695e-09
0.288966 -2.89505797243387e-09
0.288967 2.50358391483691e-09
0.288968 -2.20179431688045e-09
0.288969 1.96708874907703e-09
0.28897 -1.78697709307758e-09
0.288971 1.65691143178378e-09
0.288972 -1.58082502112933e-09
0.288973 1.57591482193427e-09
0.288974 -1.68886142160038e-09
0.288975 2.05902993880661e-09
0.288976 -3.32763557002985e-09
0.288977 8.69370140383474e-08
0.288978 9.84251249429184e-10
0.288979 8.99975484718955e-09
0.28898 6.45565267104879e-09
0.288981 -3.9789937845481e-09
0.288982 3.55253814995313e-09
0.288983 -3.64276317862325e-09
0.288984 4.07408869230063e-09
0.288985 -4.93704090867085e-09
0.288986 6.67670506106411e-09
0.288987 -1.13620102043651e-08
0.288988 6.5809179993243e-08
0.288989 1.35469367153139e-08
0.28899 -5.18258167218603e-09
0.288991 2.66390282914125e-09
0.288992 -1.36445511255188e-09
0.288993 5.00073013938382e-10
0.288994 1.81618621697365e-10
0.288995 -7.96647786452075e-10
0.288996 1.42015769479229e-09
0.288997 -2.12461489011901e-09
0.288998 3.01171286297112e-09
0.288999 -4.27676949159851e-09
0.289 6.40510343556815e-09
0.289001 -1.11283206753983e-08
0.289002 3.3237462834932e-08
0.289003 3.84490888120486e-08
0.289004 -1.23663082510794e-08
0.289005 7.35857890388647e-09
0.289006 -5.19301543439872e-09
0.289007 3.9635850974508e-09
0.289008 -3.1581104968346e-09
0.289009 2.58074722626538e-09
0.28901 -2.14016580857142e-09
0.289011 1.78777597060021e-09
0.289012 -1.49505174868001e-09
0.289013 1.24379358871478e-09
0.289014 -1.02140279150455e-09
0.289015 8.18308264364421e-10
0.289016 -6.26349510980868e-10
0.289017 4.37516821896216e-10
0.289018 -2.42733505809917e-10
0.289019 2.98845395918187e-11
0.28902 2.19449217625438e-10
0.289021 -5.36864613778065e-10
0.289022 9.83796170368629e-10
0.289023 -1.69927984187623e-09
0.289024 3.08106346004167e-09
0.289025 -6.90629308604809e-09
0.289026 6.0693994350122e-08
0.289027 1.32636059572482e-08
0.289028 -7.16190547905627e-09
0.289029 5.52666340341566e-09
0.28903 -4.92882269447105e-09
0.289031 4.79973552168625e-09
0.289032 -5.00389728035006e-09
0.289033 5.56577663945089e-09
0.289034 -6.67418419700323e-09
0.289035 8.92839704513943e-09
0.289036 -1.48267740547024e-08
0.289037 5.91449307695811e-08
0.289038 2.55581414949338e-08
0.289039 -9.86529469439366e-09
0.28904 5.85427780078839e-09
0.289041 -4.00411489712564e-09
0.289042 2.9235182437915e-09
0.289043 -2.20110080381868e-09
0.289044 1.67208140138092e-09
0.289045 -1.25700530218383e-09
0.289046 9.127887339557e-10
0.289047 -6.13805689975651e-10
0.289048 3.43569763015224e-10
0.289049 -9.06490221979671e-11
0.28905 -1.5354152659589e-10
0.289051 3.9605743653969e-10
0.289052 -6.43316243911426e-10
0.289053 9.01813718880598e-10
0.289054 -1.17883544425102e-09
0.289055 1.48332760962508e-09
0.289056 -1.8271518456525e-09
0.289057 2.22711628866276e-09
0.289058 -2.70857140328805e-09
0.289059 3.31233257080141e-09
0.28906 -4.10931427170583e-09
0.289061 5.23532462771846e-09
0.289062 -6.98824246616613e-09
0.289063 1.01739060477402e-08
0.289064 -1.79964542828487e-08
0.289065 7.10333885506694e-08
0.289066 3.73451711388994e-08
0.289067 -1.47601953100738e-08
0.289068 9.14602193252538e-09
0.289069 -6.57580758042122e-09
0.28907 5.08980083042882e-09
0.289071 -4.1143574621178e-09
0.289072 3.42058841017361e-09
0.289073 -2.89919048932412e-09
0.289074 2.49136568590545e-09
0.289075 -2.1637331246704e-09
0.289076 1.89593968456535e-09
0.289077 -1.67399897054421e-09
0.289078 1.48770304543541e-09
0.289079 -1.32974479061627e-09
0.28908 1.19540323566011e-09
0.289081 -1.08122664536174e-09
0.289082 9.8465279730892e-10
0.289083 -9.03759108884554e-10
0.289084 8.37094122513243e-10
0.289085 -7.83561649028153e-10
0.289086 7.42340052887376e-10
0.289087 -7.12825719847242e-10
0.289088 6.94593727547708e-10
0.289089 -6.87371242154754e-10
0.28909 6.91020803429201e-10
0.289091 -7.05531793495139e-10
0.289092 7.31019230639318e-10
0.289093 -7.67729735467424e-10
0.289094 8.1605519547958e-10
0.289095 -8.7655541152587e-10
0.289096 9.49991969403095e-10
0.289097 -1.03737691406381e-09
0.289098 1.14004177965387e-09
0.289099 -1.2597355896445e-09
0.2891 1.39876535998446e-09
0.289101 -1.5602008121549e-09
0.289102 1.74817906114052e-09
0.289103 -1.968370139145e-09
0.289104 2.22803182920105e-09
0.289105 -2.53782429745663e-09
0.289106 2.91326593727262e-09
0.289107 -3.37916856329797e-09
0.289108 3.9780933919014e-09
0.289109 -4.78410664794626e-09
0.28911 5.93828688387373e-09
0.289111 -7.74621320179756e-09
0.289112 1.10154617633357e-08
0.289113 -1.88024191357402e-08
0.289114 6.22115347681457e-08
0.289115 4.86053515571706e-08
0.289116 -1.75358244529686e-08
0.289117 1.07310482422652e-08
0.289118 -7.75219564000973e-09
0.289119 6.08683346443052e-09
0.28912 -5.02995252211729e-09
0.289121 4.3066776525315e-09
0.289122 -3.78789445553276e-09
0.289123 3.40518221657279e-09
0.289124 -3.11914394658996e-09
0.289125 2.90574863723746e-09
0.289126 -2.7497876619326e-09
0.289127 2.64149097137432e-09
0.289128 -2.57468596556439e-09
0.289129 2.54577713876215e-09
0.28913 -2.55320612369507e-09
0.289131 2.59723268651547e-09
0.289132 -2.67997703327632e-09
0.289133 2.80573612439827e-09
0.289134 -2.98166540006231e-09
0.289135 3.21904117947224e-09
0.289136 -3.53556211983576e-09
0.289137 3.95969226240031e-09
0.289138 -4.53940726230349e-09
0.289139 5.36154474901436e-09
0.28914 -6.60067716386232e-09
0.289141 8.66917684352476e-09
0.289142 -1.28528496675964e-08
0.289143 2.66684403912544e-08
0.289144 7.30574359730759e-08
0.289145 8.4106956103158e-09
0.289146 2.52070925392735e-08
0.289147 -1.15068741695785e-08
0.289148 7.73761909483963e-09
0.289149 -5.84097971526345e-09
0.28915 4.67075887212023e-09
0.289151 -3.86612681511059e-09
0.289152 3.27337665127781e-09
0.289153 -2.8150964648662e-09
0.289154 2.44784688861527e-09
0.289155 -2.14635861906534e-09
0.289156 1.89470815064812e-09
0.289157 -1.68164125499104e-09
0.289158 1.49939348431546e-09
0.289159 -1.34228971849941e-09
0.28916 1.20617575663175e-09
0.289161 -1.08795458744217e-09
0.289162 9.85284720443996e-10
0.289163 -8.96378794732007e-10
0.289164 8.19866529084986e-10
0.289165 -7.54700453149556e-10
0.289166 7.00091213988572e-10
0.289167 -6.55464341044682e-10
0.289168 6.20433647965189e-10
0.289169 -5.94788797425421e-10
0.28917 5.78496506237859e-10
0.289171 -5.71716876103521e-10
0.289172 5.74838918635003e-10
0.289173 -5.8854329812593e-10
0.289174 6.13907111913754e-10
0.289175 -6.5257818161788e-10
0.289176 7.07071518994778e-10
0.289177 -7.81294288859309e-10
0.289178 8.81528996505235e-10
0.289179 -1.01841593389788e-09
0.28918 1.21135830596706e-09
0.289181 -1.49968990139037e-09
0.289182 1.97690173460461e-09
0.289183 -2.93353751067175e-09
0.289184 5.94177896885604e-09
0.289185 5.41110710466432e-08
0.289186 -4.25485995219076e-09
0.289187 1.97008628563241e-09
0.289188 -1.1065755457505e-09
0.289189 6.1058884312516e-10
0.28919 -2.50103204698915e-10
0.289191 -6.29807883647274e-11
0.289192 3.8170512415505e-10
0.289193 -7.62696309533458e-10
0.289194 1.31230396513783e-09
0.289195 -2.35474529823694e-09
0.289196 5.90515427484965e-09
0.289197 1.81885159684015e-08
0.289198 -3.58348998856288e-09
0.289199 1.87643601417799e-09
0.2892 -1.1586788750594e-09
0.289201 7.2834706028393e-10
0.289202 -4.17279143681762e-10
0.289203 1.64263008513447e-10
0.289204 5.75267045345217e-11
0.289205 -2.6186058500091e-10
0.289206 4.57963579998824e-10
0.289207 -6.52270047012978e-10
0.289208 8.49906259576769e-10
0.289209 -1.05555011553678e-09
0.28921 1.27404819887318e-09
0.289211 -1.5109901603366e-09
0.289212 1.77339282192983e-09
0.289213 -2.07067575591874e-09
0.289214 2.41622755834632e-09
0.289215 -2.83014906727786e-09
0.289216 3.34445833151131e-09
0.289217 -4.01388662364822e-09
0.289218 4.94090864002607e-09
0.289219 -6.34322282025796e-09
0.28922 8.78109319135699e-09
0.289221 -1.42759247755741e-08
0.289222 4.01185043219787e-08
0.289223 4.36675967817147e-08
0.289224 -1.31286805574687e-08
0.289225 7.19430863751854e-09
0.289226 -4.53900911797945e-09
0.289227 2.91822777604328e-09
0.289228 -1.70602300526841e-09
0.289229 6.25862876665704e-10
0.28923 5.18787415700648e-10
0.289231 -1.97386288276189e-09
0.289232 4.24504872481448e-09
0.289233 -8.93647436090346e-09
0.289234 8.21808797853661e-08
0.289235 8.08887836005928e-08
0.289236 -2.08001922433704e-08
0.289237 1.35998844634621e-08
0.289238 -1.08899624519963e-08
0.289239 9.15471345642254e-09
0.28924 -4.01009583280772e-09
0.289241 3.07587859174776e-08
0.289242 -2.78935298027853e-08
0.289243 5.76875276656217e-08
0.289244 9.23839470906444e-08
0.289245 -2.15904241421324e-08
0.289246 1.1389085851931e-08
0.289247 -7.43738284965881e-09
0.289248 5.38835301040843e-09
0.289249 -4.15567270562707e-09
0.28925 3.3423730910556e-09
0.289251 -2.77017359828576e-09
0.289252 2.34771195472472e-09
0.289253 -2.02364061218463e-09
0.289254 1.7670620309017e-09
0.289255 -1.55838366348041e-09
0.289256 1.38465895022336e-09
0.289257 -1.23704843242869e-09
0.289258 1.10936066229322e-09
0.289259 -9.97180002834585e-10
0.28926 8.97337351797438e-10
0.289261 -8.07612377821275e-10
0.289262 7.26678465913309e-10
0.289263 -6.5548208827917e-10
0.289264 6.017037764196e-10
0.289265 4.24022152570374e-10
0.289266 4.21071235198111e-10
0.289267 -3.80245709156517e-10
0.289268 3.34337081963748e-10
0.289269 -2.89343075812075e-10
0.28927 2.45967910959949e-10
0.289271 -2.03597113608154e-10
0.289272 1.59595479894349e-10
0.289273 -9.78624005519034e-11
0.289274 2.9279474568281e-10
0.289275 -1.16185318756754e-10
0.289276 7.27937444566071e-11
0.289277 -3.97634024886084e-11
0.289278 1.0439689487953e-11
0.289279 1.69922090656991e-11
0.28928 -4.33978412575708e-11
0.289281 6.84066822968619e-11
0.289282 -9.149089048947e-11
0.289283 1.12998911621281e-10
0.289284 -1.34556322435311e-10
0.289285 1.5765391248188e-10
0.289286 -1.82433366183125e-10
0.289287 2.09058631335686e-10
0.289288 -2.37725384738372e-10
0.289289 2.68672232364371e-10
0.28929 -3.02195026373276e-10
0.289291 3.38666120790993e-10
0.289292 -3.78561321113247e-10
0.289293 4.22499048871809e-10
0.289294 -4.71299623579787e-10
0.289295 5.26079368256293e-10
0.289296 -5.88408909465228e-10
0.289297 6.6059948544007e-10
0.289298 -7.46271083195893e-10
0.289299 8.51625752542653e-10
0.2893 -9.88817794786924e-10
0.289301 1.18733929590279e-09
0.289302 -1.55216665042332e-09
0.289303 3.11816834702263e-09
0.289304 3.90179311051581e-10
0.289305 8.39426707685201e-10
0.289306 -1.3264365466587e-09
0.289307 1.77797254608514e-09
0.289308 -2.33131656634184e-09
0.289309 3.11431576541113e-09
0.28931 -4.36520839720378e-09
0.289311 6.69988807385778e-09
0.289312 -1.2451870552269e-08
0.289313 4.54383350827041e-08
0.289314 3.98263084271209e-08
0.289315 -1.65067392165266e-08
0.289316 1.19896052714346e-08
0.289317 -1.07888737613283e-08
0.289318 1.1416692753707e-08
0.289319 -1.48276978473156e-08
0.28932 3.14373610201243e-08
0.289321 5.17320668227819e-08
0.289322 -1.16392556130427e-08
0.289323 5.97985651233011e-09
0.289324 -3.81133909827468e-09
0.289325 2.70151127214858e-09
0.289326 -2.04419896499505e-09
0.289327 1.61834546423115e-09
0.289328 -1.32496545595596e-09
0.289329 1.11354435283321e-09
0.28933 -9.5585057935974e-10
0.289331 8.3502315415302e-10
0.289332 -7.40483180306974e-10
0.289333 6.65355211743298e-10
0.289334 -6.05079466486644e-10
0.289335 5.56639565340107e-10
0.289336 -5.18142268710636e-10
0.289337 4.88637568041623e-10
0.289338 -4.68171487854711e-10
0.289339 4.58206006935676e-10
0.28934 -4.62915321309743e-10
0.289341 4.93324500145902e-10
0.289342 -5.8438815442295e-10
0.289343 9.20218990710052e-10
0.289344 2.10670297421588e-08
0.289345 -4.50397809948152e-10
0.289346 1.60052283841238e-10
0.289347 -7.06981651692403e-11
0.289348 3.26786449200198e-11
0.289349 -1.49281998716611e-11
0.28935 6.71165766432162e-12
0.289351 -4.2963549143724e-12
0.289352 6.51936740432961e-12
0.289353 -1.21993441564496e-11
0.289354 1.98435429208171e-11
0.289355 -2.82765070880033e-11
0.289356 3.72474348106079e-11
0.289357 -4.64812369095278e-11
0.289358 5.55233146172153e-11
0.289359 -6.3420874203352e-11
0.28936 6.78326419848083e-11
0.289361 -6.23393579867549e-11
0.289362 1.36791047861724e-11
0.289363 1.57867045027774e-09
0.289364 4.06639773503748e-10
0.289365 -3.45029919640473e-10
0.289366 3.54157859526841e-10
0.289367 -3.83213927465141e-10
0.289368 4.23131133844995e-10
0.289369 -4.71283512035654e-10
0.28937 5.26882483498493e-10
0.289371 -5.89885207630446e-10
0.289372 6.60659363769215e-10
0.289373 -7.39877085159967e-10
0.289374 8.28500795071631e-10
0.289375 -9.27820456339738e-10
0.289376 1.03953352681407e-09
0.289377 -1.16587411389982e-09
0.289378 1.30981042200972e-09
0.289379 -1.47534632642759e-09
0.28938 1.66799086801455e-09
0.289381 -1.89551464168355e-09
0.289382 2.16919918876465e-09
0.289383 -2.50601213730826e-09
0.289384 2.93257695438766e-09
0.289385 -3.49295685824742e-09
0.289386 4.26465682791189e-09
0.289387 -5.39196859754517e-09
0.289388 7.12504824674685e-09
0.289389 -8.49446216424995e-09
0.28939 7.02344184599135e-08
0.289391 4.98986279768605e-08
0.289392 -1.55072693937122e-08
0.289393 8.98198515690293e-09
0.289394 -6.25227571038026e-09
0.289395 4.7511039100878e-09
0.289396 -3.79739026898872e-09
0.289397 3.13440366852267e-09
0.289398 -2.64418836130221e-09
0.289399 2.26508049720295e-09
0.2894 -1.96175844092475e-09
0.289401 1.71255980894988e-09
0.289402 -1.50347609379964e-09
0.289403 1.32505621943881e-09
0.289404 -1.1707049201166e-09
0.289405 1.03568084028293e-09
0.289406 -9.16483883096499e-10
0.289407 8.10477193049965e-10
0.289408 -7.15635025731782e-10
0.289409 6.30372314303209e-10
0.28941 -5.53425962516222e-10
0.289411 4.83769338077134e-10
0.289412 -4.20547745626313e-10
0.289413 3.63025738782468e-10
0.289414 -3.10537415968541e-10
0.289415 2.62426881637395e-10
0.289416 -2.17951445536385e-10
0.289417 1.76069407668467e-10
0.289418 -1.34825437936393e-10
0.289419 8.88610865528042e-11
0.28942 -1.08960480037705e-11
0.289421 1.57904046571196e-09
0.289422 -1.55193630956586e-10
0.289423 9.61138098676521e-11
0.289424 -6.71017489138009e-11
0.289425 4.77972770252923e-11
0.289426 -3.37917146464956e-11
0.289427 2.3489920416171e-11
0.289428 -1.61235479974829e-11
0.289429 1.12397059013514e-11
0.28943 -8.75669062027266e-12
0.289431 7.61265035360675e-12
0.289432 -6.65405811752854e-12
0.289433 5.83529629096918e-12
0.289434 -5.12471885894057e-12
0.289435 4.49967428931609e-12
0.289436 -3.9435087318229e-12
0.289437 3.44368669029576e-12
0.289438 -3.89087166658835e-12
0.289439 6.26565568653568e-12
0.28944 -1.06955987109064e-11
0.289441 1.73121858446929e-11
0.289442 -2.62511278438006e-11
0.289443 3.7652914374584e-11
0.289444 -5.16636321182772e-11
0.289445 6.84360755980684e-11
0.289446 -8.81311939659341e-11
0.289447 1.10919933730464e-10
0.289448 -1.36985557195657e-10
0.289449 1.66526541019671e-10
0.28945 -1.99760191009185e-10
0.289451 2.36927150967524e-10
0.289452 -2.78297039140821e-10
0.289453 3.24175521230478e-10
0.289454 -3.75334484793048e-10
0.289455 4.32643569843122e-10
0.289456 -4.96643607553291e-10
0.289457 5.67966317729003e-10
0.289458 -6.47358902869702e-10
0.289459 7.35716345252565e-10
0.28946 -8.34258841815856e-10
0.289461 9.44463908258018e-10
0.289462 -1.06800577922716e-09
0.289463 1.20698809497215e-09
0.289464 -1.36406682175075e-09
0.289465 1.54257238454163e-09
0.289466 -1.74640944995604e-09
0.289467 1.97791406886195e-09
0.289468 -2.18275082368e-09
0.289469 2.68480148370509e-09
0.28947 -3.0828387863775e-09
0.289471 3.62034455545e-09
0.289472 -4.34271668738553e-09
0.289473 5.36702493911333e-09
0.289474 -6.95115783631e-09
0.289475 9.77754537138076e-09
0.289476 -1.64282826527469e-08
0.289477 5.31756506104962e-08
0.289478 4.03289373966579e-08
0.289479 -1.39815282851024e-08
0.28948 8.11507818590767e-09
0.289481 -5.4642949648443e-09
0.289482 3.90414484425539e-09
0.289483 -2.83508957665945e-09
0.289484 2.0192226841692e-09
0.289485 -1.33908834444116e-09
0.289486 7.24016456547253e-10
0.289487 -1.19805650514808e-10
0.289488 -5.3050865517456e-10
0.289489 1.31097312155121e-09
0.28949 -2.3902123471559e-09
0.289491 4.23114409449737e-09
0.289492 -8.90531090886827e-09
0.289493 8.52835211785193e-08
0.289494 1.23395217312292e-08
0.289495 -5.47694196996366e-09
0.289496 3.10508117549675e-09
0.289497 -1.54123553921203e-09
0.289498 -4.07175090862081e-10
0.289499 1.37634959054144e-08
0.2895 5.92094157495554e-09
0.289501 -3.13520149699033e-09
0.289502 2.17002802242712e-09
0.289503 -1.59378919750173e-09
0.289504 1.16071365840193e-09
0.289505 -7.81596959674879e-10
0.289506 3.98073835899336e-10
0.289507 6.66033978693922e-11
0.289508 -8.05751620908979e-10
0.289509 2.79916510044195e-09
0.28951 5.43647632397469e-08
0.289511 -3.72906549221537e-09
0.289512 2.13139682895385e-09
0.289513 -1.53004381705604e-09
0.289514 1.19650918279719e-09
0.289515 -9.76486504431558e-10
0.289516 8.16906440292654e-10
0.289517 -6.94412309164595e-10
0.289518 5.96127103985312e-10
0.289519 -5.14389151014741e-10
0.28952 4.45054016168061e-10
0.289521 -3.85415706839828e-10
0.289522 3.33619565463967e-10
0.289523 -2.88342465624264e-10
0.289524 2.48607865674658e-10
0.289525 -2.13673443015891e-10
0.289526 1.82959943434253e-10
0.289527 -1.56004519204331e-10
0.289528 1.32429194113059e-10
0.289529 -1.1191899309266e-10
0.28953 9.42064320791226e-11
0.289531 -7.90603046286192e-11
0.289532 6.57549283235519e-11
0.289533 -5.35360059972572e-11
0.289534 4.17607733415029e-11
0.289535 -2.98396237968982e-11
0.289536 1.7613914166411e-11
0.289537 -4.93078620235187e-12
0.289538 -8.35894008447793e-12
0.289539 2.24026804397886e-11
0.28954 -3.74770024086013e-11
0.289541 5.38472103530345e-11
0.289542 -7.1647009858299e-11
0.289543 9.10163531403612e-11
0.289544 -1.1210382577203e-10
0.289545 1.35069449668722e-10
0.289546 -1.60088045269924e-10
0.289547 1.87353334394175e-10
0.289548 -2.17083020199326e-10
0.289549 2.4952515877071e-10
0.28955 -2.8509501199063e-10
0.289551 3.24243342035355e-10
0.289552 -3.67348131641955e-10
0.289553 4.14867903401968e-10
0.289554 -4.67365500265197e-10
0.289555 5.25540362133878e-10
0.289556 -5.90273059900821e-10
0.289557 6.62687884479497e-10
0.289558 -7.44242654629492e-10
0.289559 8.3686064454127e-10
0.28956 -9.43129653098058e-10
0.289561 1.06661180860525e-09
0.289562 -1.2123433678609e-09
0.289563 1.38767599835712e-09
0.289564 -1.60376683485848e-09
0.289565 1.87838726866555e-09
0.289566 -2.24164795897405e-09
0.289567 2.74891210506173e-09
0.289568 -3.51421460337702e-09
0.289569 4.81585554483651e-09
0.28957 -7.55834528428666e-09
0.289571 1.73006330259402e-08
0.289572 6.15791936299013e-08
0.289573 -1.09632514549218e-08
0.289574 5.97860991553236e-09
0.289575 -4.07748070448015e-09
0.289576 3.06793534178291e-09
0.289577 -2.43781007991434e-09
0.289578 2.00433715343562e-09
0.289579 -1.6868514855372e-09
0.28958 1.44444448352159e-09
0.289581 -1.25358949032143e-09
0.289582 1.10003690303672e-09
0.289583 -9.74680732234128e-10
0.289584 8.71454941083931e-10
0.289585 -7.86184957748725e-10
0.289586 7.1592432555071e-10
0.289587 -6.58553542291863e-10
0.289588 6.12528137775698e-10
0.289589 -5.76715558564022e-10
0.28959 5.50287020694548e-10
0.289591 -5.32644649284085e-10
0.289592 5.23372104156805e-10
0.289593 -5.22201460281998e-10
0.289594 5.2899187319259e-10
0.289595 -5.43717308949893e-10
0.289596 5.66461798556349e-10
0.289597 -5.97421550208503e-10
0.289598 6.36913990720865e-10
0.289599 -6.85394541731012e-10
0.2896 7.43482795045799e-10
0.289601 -8.12000892565635e-10
0.289602 8.9202857096784e-10
0.289603 -9.84981875840634e-10
0.289604 1.09272663539148e-09
0.289605 -1.21774459059027e-09
0.289606 1.36338183712633e-09
0.289607 -1.53423034493005e-09
0.289608 1.73673288677144e-09
0.289609 -1.98084338739647e-09
0.28961 2.28114634239167e-09
0.289611 -2.65929789178469e-09
0.289612 3.15027378252376e-09
0.289613 -3.81603268269356e-09
0.289614 4.77744616866569e-09
0.289615 -6.30267863222443e-09
0.289616 9.12991793478143e-09
0.289617 -1.63011197699333e-08
0.289618 7.43715807828255e-08
0.289619 2.89590617754625e-08
0.28962 -1.19471625588977e-08
0.289621 7.42069084280966e-09
0.289622 -5.29721039419997e-09
0.289623 4.04651237047577e-09
0.289624 -3.20906101976573e-09
0.289625 2.59888787691821e-09
0.289626 -2.12629996511875e-09
0.289627 1.74262004653941e-09
0.289628 -1.41904046815093e-09
0.289629 1.13730471300732e-09
0.28963 -8.85146425456023e-10
0.289631 6.53861969742007e-10
0.289632 -4.36920675531675e-10
0.289633 2.29109295654766e-10
0.289634 -2.595845732614e-11
0.289635 -1.77375040509731e-10
0.289636 3.85865968922094e-10
0.289637 -6.04296920327677e-10
0.289638 8.384048861785e-10
0.289639 -1.09558706704611e-09
0.28964 1.38602117639969e-09
0.289641 -1.72459661650226e-09
0.289642 2.13451160514063e-09
0.289643 -2.6545683412819e-09
0.289644 3.35559507444376e-09
0.289645 -4.38291441630967e-09
0.289646 6.09049565810195e-09
0.289647 -9.62779494311832e-09
0.289648 2.20570043001114e-08
0.289649 7.80942630803446e-08
0.28965 -1.37406615608334e-08
0.289651 7.35350527581584e-09
0.289652 -4.8819484947402e-09
0.289653 3.54095343441513e-09
0.289654 -2.67929662697667e-09
0.289655 2.06411333331011e-09
0.289656 -1.59160276054873e-09
0.289657 1.20826395480483e-09
0.289658 -8.82972238018352e-10
0.289659 5.95324300926767e-10
0.28966 -3.31156074278059e-10
0.289661 8.04720285477446e-11
0.289662 1.65057758953e-10
0.289663 -4.13270179818613e-10
0.289664 6.72541911047333e-10
0.289665 -9.52972601203966e-10
0.289666 1.26808451770974e-09
0.289667 -1.63769148440972e-09
0.289668 2.09335620172907e-09
0.289669 -2.68998133671078e-09
0.28967 3.53376614130246e-09
0.289671 -4.86215359845262e-09
0.289672 7.33975599686853e-09
0.289673 -1.38100489308874e-08
0.289674 7.94651552073767e-08
0.289675 2.28693690297306e-08
0.289676 -1.02534110011464e-08
0.289677 6.72691127432593e-09
0.289678 -5.07948085731022e-09
0.289679 4.13852964594922e-09
0.28968 -3.54400011674047e-09
0.289681 3.14921507262864e-09
0.289682 -2.88401102451805e-09
0.289683 2.7115482944389e-09
0.289684 -2.61180766687591e-09
0.289685 2.57455715298442e-09
0.289686 -2.59635729627821e-09
0.289687 2.67974987554308e-09
0.289688 -2.83421848792504e-09
0.289689 3.07891383217528e-09
0.28969 -3.4516261528771e-09
0.289691 4.03009076283737e-09
0.289692 -4.99108198246124e-09
0.289693 6.83225669806478e-09
0.289694 -1.16859438587468e-08
0.289695 6.09495314073084e-08
0.289696 1.57682457474465e-08
0.289697 -6.24727793924327e-09
0.289698 3.52243797524117e-09
0.289699 -2.18369125836983e-09
0.2897 1.34891183933553e-09
0.289701 -7.44413780323369e-10
0.289702 2.5515839845352e-10
0.289703 1.78534086493018e-10
0.289704 -5.94412585038271e-10
0.289705 1.02243780596571e-09
0.289706 -1.49323571414879e-09
0.289707 2.04647082195852e-09
0.289708 -2.74434639425504e-09
0.289709 3.70099665832761e-09
0.28971 -5.16514368100892e-09
0.289711 7.81781998502571e-09
0.289712 -1.44602372483205e-08
0.289713 6.79430640402488e-08
0.289714 2.71347458539281e-08
0.289715 -1.14560364327128e-08
0.289716 7.27623225221799e-09
0.289717 -5.315174424036e-09
0.289718 4.16428979429099e-09
0.289719 -3.40054204211938e-09
0.28972 2.85276742662755e-09
0.289721 -2.43877568975647e-09
0.289722 2.11423709894893e-09
0.289723 -1.85293133851513e-09
0.289724 1.63845244779963e-09
0.289725 -1.46003048638186e-09
0.289726 1.31032542982812e-09
0.289727 -1.18418767372198e-09
0.289728 1.07792636219953e-09
0.289729 -9.89057913122065e-10
0.28973 9.15845268379749e-10
0.289731 -8.56910935542702e-10
0.289732 8.11311636954614e-10
0.289733 -7.78472811422663e-10
0.289734 7.5816103651733e-10
0.289735 -7.50491998486618e-10
0.289736 7.55484842861481e-10
0.289737 -7.73709008171848e-10
0.289738 8.06938307475746e-10
0.289739 -8.57959844652605e-10
0.28974 9.31162050997358e-10
0.289741 -1.03363364977226e-09
0.289742 1.17735028370205e-09
0.289743 -1.38390664151433e-09
0.289744 1.69597451479127e-09
0.289745 -2.20972815193942e-09
0.289746 3.19078250282441e-09
0.289747 -5.69733176658824e-09
0.289748 2.15685192814454e-08
0.289749 1.78663742865346e-08
0.28975 -1.060267506331e-08
0.289751 6.803353162302e-08
0.289752 5.25001620062371e-09
0.289753 -2.41369128510852e-09
0.289754 1.87541195726459e-09
0.289755 -1.86398789476477e-09
0.289756 2.12361208989118e-09
0.289757 -2.67543524278374e-09
0.289758 3.80405473394946e-09
0.289759 -6.96867719433998e-09
0.28976 7.68588641715705e-08
0.289761 7.2940003544141e-09
0.289762 -3.00125958312532e-09
0.289763 1.52761380858816e-09
0.289764 -6.37701588765058e-10
0.289765 -1.49735900367212e-10
0.289766 1.18636900121831e-09
0.289767 -3.55546929703357e-09
0.289768 5.24966565744525e-08
0.289769 6.26659465842859e-09
0.28977 -3.26076289038424e-09
0.289771 2.27391894784233e-09
0.289772 -1.76279396581082e-09
0.289773 1.44135888846554e-09
0.289774 -1.21648045900873e-09
0.289775 1.04850749441203e-09
0.289776 -9.1761214843798e-10
0.289777 8.12775508214921e-10
0.289778 -7.2743460814821e-10
0.289779 6.57532734046279e-10
0.28978 -6.00606491737327e-10
0.289781 5.55320448866762e-10
0.289782 -5.21306073245865e-10
0.289783 4.99345760253842e-10
0.289784 -4.92013195551344e-10
0.289785 5.05477511537745e-10
0.289786 -5.55033013128876e-10
0.289787 6.8698112091786e-10
0.289788 -1.12576723736823e-09
0.289789 3.20843766807962e-08
0.28979 9.12268463969792e-10
0.289791 -3.91777013838365e-10
0.289792 2.33842047363495e-10
0.289793 -1.61468209131069e-10
0.289794 1.21647186224597e-10
0.289795 -9.70825304610096e-11
0.289796 8.0305578077621e-11
0.289797 -6.75389642130113e-11
0.289798 5.68123350342811e-11
0.289799 -4.6963174359246e-11
0.2898 3.72642410936213e-11
0.289801 -2.75068295347154e-11
0.289802 1.76041277411473e-11
0.289803 -7.27836962070039e-12
0.289804 -3.69224711833302e-12
0.289805 1.54977202939765e-11
0.289806 -2.83142785428601e-11
0.289807 4.19490775474809e-11
0.289808 -5.61903425230109e-11
0.289809 7.10266675908023e-11
0.28981 -8.65276381690299e-11
0.289811 1.03062626751786e-10
0.289812 -1.21171690185277e-10
0.289813 1.41690714190057e-10
0.289814 -1.65999913079282e-10
0.289815 1.96570114771155e-10
0.289816 -2.38334065490127e-10
0.289817 3.02839034808874e-10
0.289818 -4.25161269461424e-10
0.289819 7.87605089881356e-10
0.28982 2.08943180390575e-08
0.289821 -5.07132845666911e-10
0.289822 1.91553502764791e-10
0.289823 -7.39353654846244e-11
0.289824 5.68005987572735e-12
0.289825 4.49825383266261e-11
0.289826 -8.99589926154898e-11
0.289827 1.3598489926579e-10
0.289828 -1.88786920412823e-10
0.289829 2.55248598022184e-10
0.28983 -3.45841584090968e-10
0.289831 4.79079135685955e-10
0.289832 -6.9256958257401e-10
0.289833 1.07735453712205e-09
0.289834 -1.9239498822967e-09
0.289835 4.91053996204011e-09
0.289836 3.11637638231912e-08
0.289837 -5.00223083039493e-09
0.289838 3.2346163322e-09
0.289839 -2.70540432613453e-09
0.28984 2.56447018891234e-09
0.289841 -2.64808089486133e-09
0.289842 2.94892904927435e-09
0.289843 -3.57570278450529e-09
0.289844 4.91264489541052e-09
0.289845 -8.76715938139058e-09
0.289846 7.57509083133829e-08
0.289847 1.04401211075864e-08
0.289848 -4.68275978073952e-09
0.289849 2.950578032562e-09
0.28985 -2.11904469373298e-09
0.289851 1.63127032039236e-09
0.289852 -1.31026032502706e-09
0.289853 1.08230484260735e-09
0.289854 -9.11300042001512e-10
0.289855 7.77513468421316e-10
0.289856 -6.69266009675381e-10
0.289857 5.7920922861455e-10
0.289858 -5.024860090457e-10
0.289859 4.35733526378106e-10
0.28986 -3.76563257993873e-10
0.289861 3.23212339150304e-10
0.289862 -2.74290661439746e-10
0.289863 2.28660558160483e-10
0.289864 -1.85629326982921e-10
0.289865 1.44577129555049e-10
0.289866 -1.04533604626679e-10
0.289867 6.4324546958621e-11
0.289868 -2.2339756419888e-11
0.289869 -2.39064244951216e-11
0.28987 7.87246654082977e-11
0.289871 -1.50623951955165e-10
0.289872 2.59486684950877e-10
0.289873 -4.65803925169354e-10
0.289874 1.08453634124875e-09
0.289875 3.64140585035024e-08
0.289876 -1.17983675842569e-09
0.289877 6.5357532982172e-10
0.289878 -4.75069015964585e-10
0.289879 3.88656188373381e-10
0.28988 -3.41208376457006e-10
0.289881 3.14762677165778e-10
0.289882 -3.0209688011746e-10
0.289883 2.99933951282612e-10
0.289884 -3.06284889480267e-10
0.289885 3.20069463522676e-10
0.289886 -3.40731427701722e-10
0.289887 3.67698776075552e-10
0.289888 -4.00682168556963e-10
0.289889 4.39968359649304e-10
0.28989 -4.86034774252705e-10
0.289891 5.39551815492096e-10
0.289892 -6.01385786581874e-10
0.289893 6.72566877888862e-10
0.289894 -7.54108718209091e-10
0.289895 8.4625812168509e-10
0.289896 -9.45269854984291e-10
0.289897 1.02539389811123e-09
0.289898 -8.1346579006324e-10
0.289899 2.69420205708848e-09
0.2899 -2.53138305731941e-09
0.289901 3.15922147653734e-09
0.289902 -4.5818025051702e-09
0.289903 9.17036001328428e-09
0.289904 8.31158790420678e-08
0.289905 -6.55662760357175e-09
0.289906 3.08503948552662e-09
0.289907 -1.80753152697839e-09
0.289908 1.11236840945319e-09
0.289909 -6.59813144769113e-10
0.28991 1.48585084147221e-09
0.289911 8.40487633974344e-11
0.289912 -3.46744319218065e-10
0.289913 6.21809543634814e-10
0.289914 -9.18097835226414e-10
0.289915 1.25610563094226e-09
0.289916 -1.66759791598548e-09
0.289917 2.20767853096687e-09
0.289918 -2.98674847044343e-09
0.289919 4.27117143360475e-09
0.28992 -6.92254469845082e-09
0.289921 1.62230575054076e-08
0.289922 6.30910857571018e-08
0.289923 -1.07391509149385e-08
0.289924 5.90736476593486e-09
0.289925 -4.0589304692504e-09
0.289926 3.07062708636631e-09
0.289927 -2.44876188994956e-09
0.289928 2.01742465319777e-09
0.289929 -1.69820915831492e-09
0.28993 1.45086612836817e-09
0.289931 -1.25260290710093e-09
0.289932 1.08954188824632e-09
0.289933 -9.52747972709919e-10
0.289934 8.36206699448178e-10
0.289935 -7.35719887938836e-10
0.289936 6.48267093183964e-10
0.289937 -5.71618673263762e-10
0.289938 5.04091948079311e-10
0.289939 -4.44407053935084e-10
0.28994 3.91564357583507e-10
0.289941 -3.44757635927191e-10
0.289942 3.03338664535295e-10
0.289943 -2.6757819521067e-10
0.289944 2.3762046510068e-10
0.289945 -2.1296425734027e-10
0.289946 1.93496045694456e-10
0.289947 -1.79169434292782e-10
0.289948 1.70009364960348e-10
0.289949 -1.66127937960665e-10
0.28995 1.67761132191612e-10
0.289951 -1.75350683939428e-10
0.289952 1.89728072765186e-10
0.289953 -2.12594669684528e-10
0.289954 2.48035246757837e-10
0.289955 -3.0904296155468e-10
0.289956 4.72257772427543e-10
0.289957 8.14524454697375e-10
0.289958 1.23664918397702e-10
0.289959 -2.41988948252245e-10
0.28996 3.17456251344139e-10
0.289961 -3.84956044101515e-10
0.289962 4.5173174722029e-10
0.289963 -5.20005088183107e-10
0.289964 5.91643837862511e-10
0.289965 -6.68076796637214e-10
0.289966 7.50677220503956e-10
0.289967 -8.40972406251981e-10
0.289968 9.40466413255171e-10
0.289969 -1.05113462096758e-09
0.28997 1.17602621779559e-09
0.289971 -1.31928788601809e-09
0.289972 1.48670839814612e-09
0.289973 -1.68660327868109e-09
0.289974 1.93132386296588e-09
0.289975 -2.23997844171205e-09
0.289976 2.64367945924962e-09
0.289977 -3.19655296178307e-09
0.289978 4.00154112466167e-09
0.289979 -5.28086185763919e-09
0.28998 7.61780037235712e-09
0.289981 -1.31870450433138e-08
0.289982 4.28067766548747e-08
0.289983 3.92353123025815e-08
0.289984 -1.41932294914417e-08
0.289985 9.03052167401574e-09
0.289986 -6.86366475747324e-09
0.289987 5.72426412497e-09
0.289988 -5.07262584966409e-09
0.289989 4.70634847202879e-09
0.28999 -4.54060755686774e-09
0.289991 4.54798930982339e-09
0.289992 -4.7486199573433e-09
0.289993 5.24802753516716e-09
0.289994 -6.47073696794769e-09
0.289995 1.22408941578071e-08
0.289996 4.09363269418036e-09
0.289997 1.99468364451961e-09
0.289998 -3.94958228798092e-09
0.289999 5.88743043844088e-09
0.29 -9.20769699655475e-09
0.290001 1.98028273913277e-08
0.290002 7.8976302984671e-08
0.290003 -1.07508392321551e-08
0.290004 4.39811872358656e-09
0.290005 -1.3104287276944e-09
0.290006 -1.7654697594117e-09
0.290007 9.71296905954832e-09
0.290008 3.37163126350474e-08
0.290009 -8.66912370272689e-09
0.29001 5.33789813561705e-09
0.290011 -3.906268816752e-09
0.290012 3.06435455936189e-09
0.290013 -2.48739096309201e-09
0.290014 2.05381142343818e-09
0.290015 -1.70669367344314e-09
0.290016 1.41512799801205e-09
0.290017 -1.16028458169838e-09
0.290018 9.2939084374002e-10
0.290019 -7.12662324263769e-10
0.29002 5.00461350417142e-10
0.290021 -2.82404826768316e-10
0.290022 4.60381561896157e-11
0.290023 2.27512352092798e-10
0.290024 -5.74590563027134e-10
0.290025 1.08036348618828e-09
0.290026 -2.00341887802307e-09
0.290027 4.71097580650409e-09
0.290028 7.55783229044108e-08
0.290029 -4.57506311616096e-09
0.29003 2.37383142648393e-09
0.290031 -1.55878445596057e-09
0.290032 1.10885521267023e-09
0.290033 -8.08440728514055e-10
0.290034 5.83803063811157e-10
0.290035 -4.02785706534469e-10
0.290036 2.48987257832586e-10
0.290037 -1.13707529694496e-10
0.290038 -7.57628350761824e-12
0.290039 1.16502572769155e-10
0.29004 -2.0972309491378e-10
0.290041 2.67788304147583e-10
0.290042 -1.57835523336869e-10
0.290043 1.90709760468675e-09
0.290044 -1.06376942450893e-09
0.290045 1.09461691452598e-09
0.290046 -1.20327811520686e-09
0.290047 1.34664414517518e-09
0.290048 -1.51904392919321e-09
0.290049 1.72386885029753e-09
0.29005 -1.96938447304707e-09
0.290051 2.26957691602252e-09
0.290052 -2.64701181263271e-09
0.290053 3.13911813982658e-09
0.290054 -3.8118507345661e-09
0.290055 4.79239680186887e-09
0.290056 -6.36067951036187e-09
0.290057 9.27519500600949e-09
0.290058 -1.65539500624987e-08
0.290059 6.64259628404868e-08
0.29006 3.57847521276394e-08
0.290061 -1.46158576653391e-08
0.290062 9.44376786365525e-09
0.290063 -7.14905870850785e-09
0.290064 5.88709243963486e-09
0.290065 -5.11969569123285e-09
0.290066 4.63467573491955e-09
0.290067 -4.33392384910679e-09
0.290068 4.16858891376106e-09
0.290069 -4.11546872729352e-09
0.29007 4.16846436673462e-09
0.290071 -4.33675519337665e-09
0.290072 4.64969302439146e-09
0.290073 -5.17390240802145e-09
0.290074 6.06790383111041e-09
0.290075 -7.81073376345231e-09
0.290076 1.30464013905593e-08
0.290077 8.65173715345116e-08
0.290078 3.6061235413459e-09
0.290079 -1.13242811379922e-08
0.29008 5.16459309679243e-08
0.290081 2.88686469705177e-08
0.290082 -1.18126700440501e-08
0.290083 7.50455852697351e-09
0.290084 -5.51534897443525e-09
0.290085 4.36427586447422e-09
0.290086 -3.61313759102191e-09
0.290087 3.08524149347916e-09
0.290088 -2.69553886739278e-09
0.290089 2.39815862835468e-09
0.29009 -2.16642021698168e-09
0.290091 1.98407965457317e-09
0.290092 -1.8411236007797e-09
0.290093 1.73165975415771e-09
0.290094 -1.6529215606797e-09
0.290095 1.60501501471375e-09
0.290096 -1.59138338601178e-09
0.290097 1.62033596930576e-09
0.290098 -1.70872682871354e-09
0.290099 1.89094814716625e-09
0.2901 -2.24453758596438e-09
0.290101 2.97267848946329e-09
0.290102 -4.80400549519998e-09
0.290103 1.33303355969964e-08
0.290104 2.6344457443918e-08
0.290105 -1.09847936424766e-08
0.290106 8.39573978353799e-08
0.290107 2.94863151222014e-09
0.290108 -7.38990165472843e-10
0.290109 2.14489032632033e-10
0.29011 -2.39412329544508e-11
0.290111 -5.84660605531078e-11
0.290112 9.66467572983113e-11
0.290113 -1.14246279955943e-10
0.290114 1.21553368616734e-10
0.290115 -1.23275596666672e-10
0.290116 1.21847206890339e-10
0.290117 -1.1898101046122e-10
0.290118 1.15048219922675e-10
0.290119 -1.09709532839141e-10
0.29012 1.03207278230196e-10
0.290121 -9.63874024982252e-11
0.290122 8.9976485552158e-11
0.290123 -8.39495830385024e-11
0.290124 7.82688396539463e-11
0.290125 -7.28910355681218e-11
0.290126 6.77723868717307e-11
0.290127 -6.28718501857786e-11
0.290128 5.81536900574947e-11
0.290129 -5.35898094559156e-11
0.29013 4.91622195598336e-11
0.290131 -4.48659871636677e-11
0.290132 4.07130268598495e-11
0.290133 -3.67371999792558e-11
0.290134 3.30013591683454e-11
0.290135 -2.96072732100901e-11
0.290136 2.67098497660067e-11
0.290137 -2.45378673046316e-11
0.290138 2.34247548024494e-11
0.290139 -2.47495766949445e-11
0.29014 3.02023262555536e-11
0.290141 -4.0962952445051e-11
0.290142 5.87422123869349e-11
0.290143 -8.61043117695376e-11
0.290144 1.2669347705664e-10
0.290145 -1.86686671403849e-10
0.290146 2.77253823869328e-10
0.290147 -4.18983325452076e-10
0.290148 6.52703056351067e-10
0.290149 -1.06986897835231e-09
0.29015 1.91757352474052e-09
0.290151 -4.12462056856456e-09
0.290152 1.58444779766942e-08
0.290153 2.47174386101981e-08
0.290154 -1.12563238010791e-08
0.290155 1.10348786748634e-08
0.290156 -1.59811393431569e-08
0.290157 7.78526571588845e-08
0.290158 2.01440998493271e-08
0.290159 -8.45743388058155e-09
0.29016 5.3558164705358e-09
0.290161 -3.99415244776587e-09
0.290162 3.27064668393588e-09
0.290163 -2.85216945315248e-09
0.290164 2.60582284157902e-09
0.290165 -2.46988941413222e-09
0.290166 2.41350404283972e-09
0.290167 -2.42150771053955e-09
0.290168 2.488247272978e-09
0.290169 -2.61527882328952e-09
0.29017 2.81136689561477e-09
0.290171 -3.09465737001902e-09
0.290172 3.49819661167197e-09
0.290173 -4.08243687816237e-09
0.290174 4.9653966249225e-09
0.290175 -6.40651845290313e-09
0.290176 9.10095392850765e-09
0.290177 -1.57491608145929e-08
0.290178 6.12757357875258e-08
0.290179 4.18127712356437e-08
0.29018 -1.53037114702478e-08
0.290181 9.76035008386311e-09
0.290182 -7.44903303097288e-09
0.290183 6.28241201767233e-09
0.290184 -5.70196726480465e-09
0.290185 5.53526868127276e-09
0.290186 -5.79782804029061e-09
0.290187 6.7584997498007e-09
0.290188 -9.61875833994586e-09
0.290189 2.69241514907926e-08
0.29019 1.80371238512897e-08
0.290191 -5.64511583189979e-09
0.290192 3.03099309852923e-09
0.290193 -1.94239290088611e-09
0.290194 1.36792429865119e-09
0.290195 -1.02513488837492e-09
0.290196 8.04721859629829e-10
0.290197 -6.55803702043182e-10
0.290198 5.510320832591e-10
0.290199 -4.74952074729941e-10
0.2902 4.1877060035856e-10
0.290201 -3.76668365608127e-10
0.290202 3.44815675610767e-10
0.290203 -3.20622054825958e-10
0.290204 3.02299589477968e-10
0.290205 -2.88597913404961e-10
0.290206 2.78637707356246e-10
0.290207 -2.71803123652148e-10
0.290208 2.67670791895529e-10
0.290209 -2.6596236567465e-10
0.29021 2.66512823462933e-10
0.290211 -2.69249853218585e-10
0.290212 2.74181631606235e-10
0.290213 -2.81391733449772e-10
0.290214 2.91041185622877e-10
0.290215 -3.03379245183952e-10
0.290216 3.18767049906347e-10
0.290217 -3.37723448076149e-10
0.290218 3.61014222694682e-10
0.290219 -3.90703186677359e-10
0.29022 4.29623379499154e-10
0.290221 -4.8170374514074e-10
0.290222 5.56777935468614e-10
0.290223 -6.90321186619769e-10
0.290224 1.21653248000662e-09
0.290225 3.63716184869875e-11
0.290226 4.35619197122652e-10
0.290227 -6.0180475738471e-10
0.290228 7.35558511602262e-10
0.290229 -8.72787344887257e-10
0.29023 1.02826027118211e-09
0.290231 -1.21500625771871e-09
0.290232 1.45107689924421e-09
0.290233 -1.76613423593892e-09
0.290234 2.21597987292027e-09
0.290235 -2.92253858806676e-09
0.290236 4.21549716559222e-09
0.290237 -7.40600221439605e-09
0.290238 2.90917920151886e-08
0.290239 1.52434359257898e-08
0.29024 -6.00971801242819e-09
0.290241 3.71540702239591e-09
0.290242 -2.66406740259669e-09
0.290243 2.05407894883188e-09
0.290244 -1.65076930996159e-09
0.290245 1.36047592630675e-09
0.290246 -1.1384455169716e-09
0.290247 9.60577289142534e-10
0.290248 -8.12723992852036e-10
0.290249 6.86016179647872e-10
0.29025 -5.74592060535491e-10
0.290251 4.74402109161479e-10
0.290252 -3.82537142226565e-10
0.290253 2.96829423090197e-10
0.290254 -2.15604184455967e-10
0.290255 1.37517687255424e-10
0.290256 -6.14466629710573e-11
0.290257 -1.35912196838901e-11
0.290258 8.84983028159901e-11
0.290259 -1.64147400454275e-10
0.29026 2.41427491402548e-10
0.290261 -3.21289098072637e-10
0.290262 4.04793138621428e-10
0.290263 -4.93166468131038e-10
0.290264 5.87865908256047e-10
0.290265 -6.90660176368393e-10
0.290266 8.03672607102839e-10
0.290267 -9.29342621774758e-10
0.290268 1.07008378623966e-09
0.290269 -1.22670030601529e-09
0.29027 1.39179670158633e-09
0.290271 -1.51792757931082e-09
0.290272 1.28297177554322e-09
0.290273 1.50663721260732e-08
0.290274 8.52404576688611e-09
0.290275 -1.17222349386815e-08
0.290276 4.53443915610277e-08
0.290277 1.97323801539002e-08
0.290278 -7.79320429889028e-09
0.290279 4.78264991012476e-09
0.29028 -3.4185857395739e-09
0.290281 2.64220577654586e-09
0.290282 -2.14177721148695e-09
0.290283 1.79302464434576e-09
0.290284 -1.5368324157797e-09
0.290285 1.34158632757745e-09
0.290286 -1.18890831216888e-09
0.290287 1.06743090982965e-09
0.290288 -9.69783595137694e-10
0.290289 8.91013485020012e-10
0.29029 -8.27704595801321e-10
0.290291 7.77461988913541e-10
0.290292 -7.38598126477791e-10
0.290293 7.09937381208382e-10
0.290294 -6.9069329135368e-10
0.290295 6.80393344244502e-10
0.290296 -6.78837332780255e-10
0.290297 6.86082184487317e-10
0.290298 -7.02647634295751e-10
0.290299 7.29373878335229e-10
0.2903 -7.67283731859171e-10
0.290301 8.17884574248988e-10
0.290302 -8.83355225711118e-10
0.290303 9.668517534877e-10
0.290304 -1.07302100478847e-09
0.290305 1.20889878439466e-09
0.290306 -1.38556870136967e-09
0.290307 1.62144897913219e-09
0.290308 -1.94942766026439e-09
0.290309 2.43436910139171e-09
0.29031 -3.2241930186802e-09
0.290311 4.74492508404286e-09
0.290312 -8.93299750905381e-09
0.290313 8.04250506409847e-08
0.290314 1.14237839878427e-08
0.290315 -5.23231562110767e-09
0.290316 3.33703148241548e-09
0.290317 -2.40551538936784e-09
0.290318 1.84350620350115e-09
0.290319 -1.46146538640339e-09
0.29032 1.18010402105738e-09
0.290321 -9.60293433862707e-10
0.290322 7.8037567538628e-10
0.290323 -6.27248626157677e-10
0.290324 4.92345879624171e-10
0.290325 -3.69611262454737e-10
0.290326 2.54361916126678e-10
0.290327 -1.42556765168962e-10
0.290328 3.0219655318583e-11
0.290329 8.71604220170055e-11
0.29033 -2.15456131901451e-10
0.290331 3.63319106582499e-10
0.290332 -5.45027713029815e-10
0.290333 7.87080582498201e-10
0.290334 -1.14621162091077e-09
0.290335 1.77167595787761e-09
0.290336 -3.22754397889741e-09
0.290337 1.1252613666791e-08
0.290338 9.17970291100052e-09
0.290339 -3.43736901787535e-09
0.29034 2.17514556043592e-09
0.290341 -1.62248867124989e-09
0.290342 1.3164708296849e-09
0.290343 -1.12798471980285e-09
0.290344 1.00784994497301e-09
0.290345 -9.34746173034543e-10
0.290346 9.00317974337753e-10
0.290347 -9.05086254743211e-10
0.290348 9.60289185713161e-10
0.290349 -1.09962565529158e-09
0.29035 1.42921235798301e-09
0.290351 -2.46917587103887e-09
0.290352 7.43679368848156e-08
0.290353 2.22484764564021e-09
0.290354 -9.99947914490255e-10
0.290355 6.1982645413456e-10
0.290356 -4.41972092744354e-10
0.290357 3.43333255495174e-10
0.290358 -2.83756568465065e-10
0.290359 2.46323937729708e-10
0.29036 -2.22725104760364e-10
0.290361 2.08440880486372e-10
0.290362 -2.00834228067963e-10
0.290363 1.98289857695397e-10
0.290364 -1.99787968005729e-10
0.290365 2.04677474471034e-10
0.290366 -2.12548791282287e-10
0.290367 2.2315986528903e-10
0.290368 -2.36392560607817e-10
0.290369 2.52227519565148e-10
0.29037 -2.707312033994e-10
0.290371 2.92051864237676e-10
0.290372 -3.16423052537756e-10
0.290373 3.44174595399213e-10
0.290374 -3.75752194899589e-10
0.290375 4.11748219603141e-10
0.290376 -4.52948283673192e-10
0.290377 5.00401432372043e-10
0.290378 -5.55717885345085e-10
0.290379 6.2102636740292e-10
0.29038 -6.99063859062631e-10
0.290381 7.93829823907338e-10
0.290382 -9.11386555998674e-10
0.290383 1.06135913364687e-09
0.290384 -1.25996911501587e-09
0.290385 1.53680652593591e-09
0.290386 -1.95210257151493e-09
0.290387 2.65012003001312e-09
0.290388 -4.08428437078269e-09
0.290389 8.79430768394483e-09
0.29039 6.11882602348461e-08
0.290391 -6.72190083754146e-09
0.290392 3.5303026409724e-09
0.290393 -2.36819937266322e-09
0.290394 1.76025711754181e-09
0.290395 -1.38180257106783e-09
0.290396 1.12003750490453e-09
0.290397 -9.2543066852551e-10
0.290398 7.72799630735101e-10
0.290399 -6.47970601590778e-10
0.2904 5.42339309005921e-10
0.290401 -4.50363045614556e-10
0.290402 3.68291951207891e-10
0.290403 -2.9347846206371e-10
0.290404 2.23978047348901e-10
0.290405 -1.58305903264607e-10
0.290406 9.52812049821749e-11
0.290407 -3.392220050034e-11
0.290408 -2.66287278162094e-11
0.290409 8.71626850837615e-11
0.29041 -1.48452919990919e-10
0.290411 2.11300773524369e-10
0.290412 -2.76584526620472e-10
0.290413 3.45317304959664e-10
0.290414 -4.1872212619331e-10
0.290415 4.9833613535937e-10
0.290416 -5.86163549245971e-10
0.290417 6.84910960193235e-10
0.290418 -7.98366251771138e-10
0.290419 9.31810312444618e-10
0.29042 -1.09401775067341e-09
0.290421 1.29909121893079e-09
0.290422 -1.57008423032974e-09
0.290423 1.95004565247622e-09
0.290424 -2.52985081304934e-09
0.290425 3.54042584192131e-09
0.290426 -5.79233731449971e-09
0.290427 1.55672113684752e-08
0.290428 2.2640679036491e-08
0.290429 -6.46824255409672e-09
0.29043 3.72045643816159e-09
0.290431 -2.56979809363526e-09
0.290432 1.92779491362708e-09
0.290433 -1.51131432035192e-09
0.290434 1.21396423042828e-09
0.290435 -9.86761084301859e-10
0.290436 8.03971068637015e-10
0.290437 -6.50737574883374e-10
0.290438 5.17838857963264e-10
0.290439 -3.99199049316075e-10
0.29044 2.90597702989435e-10
0.290441 -1.88950408953934e-10
0.290442 9.18808120896018e-11
0.290443 2.55128979833655e-12
0.290444 -9.60363604660252e-11
0.290445 1.90156007647845e-10
0.290446 -2.8650358242751e-10
0.290447 3.86803316670028e-10
0.290448 -4.93045480233815e-10
0.290449 6.07657710681171e-10
0.29045 -7.33739261105201e-10
0.290451 8.75394845985825e-10
0.290452 -1.03821134938039e-09
0.290453 1.22988455768584e-09
0.290454 -1.46071579111231e-09
0.290455 1.74197498362867e-09
0.290456 -2.06879845728393e-09
0.290457 2.27181647059745e-09
0.290458 5.21317229495919e-10
0.290459 3.59384072262652e-08
0.29046 7.25196889058816e-08
0.290461 -1.12564095382934e-08
0.290462 5.77162344607952e-09
0.290463 -3.80093590149555e-09
0.290464 2.79625348565228e-09
0.290465 -2.18769994471289e-09
0.290466 1.77804174781078e-09
0.290467 -1.48122214157172e-09
0.290468 1.25403259909986e-09
0.290469 -1.07229821359695e-09
0.29047 9.2173043676916e-10
0.290471 -7.93227603542692e-10
0.290472 6.80705611667241e-10
0.290473 -5.79929259929872e-10
0.290474 4.87464487801386e-10
0.290475 -4.00620175462612e-10
0.290476 3.17594670215175e-10
0.290477 -2.36950555584711e-10
0.290478 1.57504094619402e-10
0.290479 -7.82477081168715e-11
0.29048 -1.7066670268224e-12
0.290481 8.31710179960558e-11
0.290482 -1.66916592272244e-10
0.290483 2.53704742161649e-10
0.290484 -3.44316080509837e-10
0.290485 4.39580401086271e-10
0.290486 -5.40409833277909e-10
0.290487 6.47838074182416e-10
0.290488 -7.63069344652163e-10
0.290489 8.87542124472884e-10
0.29049 -1.02301507054994e-09
0.290491 1.17168642489259e-09
0.290492 -1.33636481236696e-09
0.290493 1.52072077226488e-09
0.290494 -1.72966893156978e-09
0.290495 1.96996924210914e-09
0.290496 -2.25121144888201e-09
0.290497 2.58671693307955e-09
0.290498 -2.99731911931744e-09
0.290499 3.51794467563578e-09
0.2905 -4.21048613244566e-09
0.290501 5.19381427509252e-09
0.290502 -6.72906966049263e-09
0.290503 9.53259426088736e-09
0.290504 -1.65490679611889e-08
0.290505 7.27897827605532e-08
0.290506 2.69676247017463e-08
0.290507 -1.03444782383529e-08
0.290508 5.71866919958044e-09
0.290509 -3.29016703288823e-09
0.29051 1.46223155680493e-09
0.290511 5.28068933793365e-10
0.290512 -4.12928802229839e-09
0.290513 2.55029253416708e-08
0.290514 1.71645847584564e-08
0.290515 -8.01528250154763e-09
0.290516 5.63905804895283e-09
0.290517 -4.50793260669318e-09
0.290518 3.83858871413859e-09
0.290519 -3.39927273524131e-09
0.29052 3.09652752795888e-09
0.290521 -2.88558482345313e-09
0.290522 2.74279656173303e-09
0.290523 -2.65522247341208e-09
0.290524 2.61618926529067e-09
0.290525 -2.62333889463348e-09
0.290526 2.67794105949916e-09
0.290527 -2.78507139372577e-09
0.290528 2.95468763533135e-09
0.290529 -3.20406229368805e-09
0.29053 3.56280695960431e-09
0.290531 -4.08365300732316e-09
0.290532 4.86789814455509e-09
0.290533 -6.13503550613072e-09
0.290534 8.46180815586118e-09
0.290535 -1.39986980234604e-08
0.290536 4.33300464823339e-08
0.290537 3.7878818887099e-08
0.290538 -1.28896201192313e-08
0.290539 7.68837409812156e-09
0.29054 -5.42762486143103e-09
0.290541 4.15718414877428e-09
0.290542 -3.33749172943917e-09
0.290543 2.75918092449286e-09
0.290544 -2.32373545931713e-09
0.290545 1.97689194155453e-09
0.290546 -1.68081353269743e-09
0.290547 1.38228178460452e-09
0.290548 -5.76763649366925e-10
0.290549 1.62722747250316e-09
0.29055 -1.27927339399469e-09
0.290551 1.11599167834212e-09
0.290552 -9.99636452892124e-10
0.290553 9.08358930641903e-10
0.290554 -8.35099673778141e-10
0.290555 7.76665414079793e-10
0.290556 -7.31007901461527e-10
0.290557 6.96837601445106e-10
0.290558 -6.73308952135364e-10
0.290559 6.59871204969453e-10
0.29056 -6.56191068193585e-10
0.290561 6.62111650822862e-10
0.290562 -6.77632726183211e-10
0.290563 7.02905736422909e-10
0.290564 -7.38240995034992e-10
0.290565 7.84126946376506e-10
0.290566 -8.41383738902364e-10
0.290567 9.11105375831345e-10
0.290568 -9.94608724726196e-10
0.290569 1.09365873386114e-09
0.29057 -1.21153577349683e-09
0.290571 1.35246887584794e-09
0.290572 -1.52107612632024e-09
0.290573 1.72384500740659e-09
0.290574 -1.9701728713733e-09
0.290575 2.27420466475613e-09
0.290576 -2.65830019893654e-09
0.290577 3.15939970841495e-09
0.290578 -3.84637162673052e-09
0.290579 4.86627867437066e-09
0.29058 -6.61288206319345e-09
0.290581 1.09561121964753e-08
0.290582 6.57282155240337e-09
0.290583 2.13434883561025e-08
0.290584 5.393244458606e-08
0.290585 -1.31503222320646e-08
0.290586 7.3771911775163e-09
0.290587 -4.96928257609375e-09
0.290588 3.60263497914947e-09
0.290589 -2.69277535085526e-09
0.29059 2.02175891832837e-09
0.290591 -1.48889294459011e-09
0.290592 1.04056127149082e-09
0.290593 -6.44920321561535e-10
0.290594 2.8111266703123e-10
0.290595 6.59895058573459e-11
0.290596 -4.08720548601224e-10
0.290597 7.58592810528042e-10
0.290598 -1.12803237757494e-09
0.290599 1.53249995310966e-09
0.2906 -1.99396290015713e-09
0.290601 2.54804695088507e-09
0.290602 -3.26239376900502e-09
0.290603 4.299805410945e-09
0.290604 -6.2834512640052e-09
0.290605 2.4272740010217e-08
0.290606 -2.66690440997893e-09
0.290607 7.47668174660485e-09
0.290608 -1.47253751550032e-08
0.290609 5.18532930601176e-08
0.29061 4.18176180669618e-08
0.290611 -1.53182321399248e-08
0.290612 9.41075723795645e-09
0.290613 -6.76393008017506e-09
0.290614 5.24177757640854e-09
0.290615 -4.24250434569989e-09
0.290616 3.53020074403981e-09
0.290617 -2.99325433802126e-09
0.290618 2.57192525415074e-09
0.290619 -2.23130429714114e-09
0.29062 1.94960224219178e-09
0.290621 -1.71344623717622e-09
0.290622 1.51392796011391e-09
0.290623 -1.34411116410912e-09
0.290624 1.19845908160276e-09
0.290625 -1.07278047769018e-09
0.290626 9.64440161875051e-10
0.290627 -8.71445062583399e-10
0.290628 7.92273224180291e-10
0.290629 -7.25755662520457e-10
0.29063 6.70993358417015e-10
0.290631 -6.27298266312913e-10
0.290632 5.94151202497414e-10
0.290633 -5.71171963788718e-10
0.290634 5.58098629649601e-10
0.290635 -5.54774072365389e-10
0.290636 5.61138452909118e-10
0.290637 -5.77227047566242e-10
0.290638 6.03173222716346e-10
0.290639 -6.39241735379386e-10
0.29064 6.85820826343769e-10
0.290641 -7.43418192441684e-10
0.290642 8.12716419060527e-10
0.290643 -8.94617686765782e-10
0.290644 9.90289492089702e-10
0.290645 -1.10130536420487e-09
0.290646 1.22964092144953e-09
0.290647 -1.37793027915922e-09
0.290648 1.5498842482317e-09
0.290649 -1.75058816968425e-09
0.29065 1.98628740883324e-09
0.290651 -2.26643510713931e-09
0.290652 2.60637658748541e-09
0.290653 -3.02978760308524e-09
0.290654 3.57517907252151e-09
0.290655 -4.30962035924657e-09
0.290656 5.36114899397365e-09
0.290657 -7.0082698647346e-09
0.290658 9.9926382542617e-09
0.290659 -1.7166194771491e-08
0.29066 5.95200188610013e-08
0.290661 4.06181893514992e-08
0.290662 -1.50233757263355e-08
0.290663 9.13890119748631e-09
0.290664 -6.50509015839255e-09
0.290665 4.99816835720487e-09
0.290666 -4.01317683148599e-09
0.290667 3.3120936991175e-09
0.290668 -2.78215749621441e-09
0.290669 2.36290808795174e-09
0.29067 -2.01881129462004e-09
0.290671 1.72730312038246e-09
0.290672 -1.47285383644657e-09
0.290673 1.24349357844473e-09
0.290674 -1.028696197635e-09
0.290675 8.14185092508411e-10
0.290676 -5.66678945295647e-10
0.290677 1.41134501466745e-10
0.290678 1.9577471704047e-08
0.290679 1.17303328092527e-09
0.29068 -7.32090574581903e-10
0.290681 5.35217532781526e-10
0.290682 -4.31854942240069e-10
0.290683 6.98094273185166e-10
0.290684 1.6583241453906e-09
0.290685 3.03543039707198e-08
0.290686 -8.52540643435527e-10
0.290687 3.96412679261489e-10
0.290688 -2.10592050713356e-10
0.290689 9.11996240324152e-11
0.29069 3.79978173531543e-12
0.290691 -9.01302993377817e-11
0.290692 1.77075791468161e-10
0.290693 -2.73038906614727e-10
0.290694 3.88548284729505e-10
0.290695 -5.3978156362666e-10
0.290696 7.55319373610733e-10
0.290697 -1.09275119069042e-09
0.290698 1.68932788906773e-09
0.290699 -2.97221926753365e-09
0.2907 7.26614534972642e-09
0.290701 8.18298692049812e-08
0.290702 -8.23853721374847e-09
0.290703 5.11615074522553e-09
0.290704 -4.14885360890166e-09
0.290705 3.79316875570952e-09
0.290706 -3.7311616143691e-09
0.290707 3.87408194392521e-09
0.290708 -4.21737038794372e-09
0.290709 4.81925073000983e-09
0.29071 -5.83706505408336e-09
0.290711 7.68630616435918e-09
0.290712 -1.17737472611007e-08
0.290713 2.74011341774155e-08
0.290714 6.80244872852727e-08
0.290715 -1.447683018093e-08
0.290716 7.89400466112512e-09
0.290717 -5.31013794750868e-09
0.290718 3.91840478508797e-09
0.290719 -3.03801813163869e-09
0.29072 2.42183649345339e-09
0.290721 -1.95851234552735e-09
0.290722 1.59046557413265e-09
0.290723 -1.28487333695203e-09
0.290724 1.02157034640781e-09
0.290725 -7.87441965053732e-10
0.290726 5.73496231601526e-10
0.290727 -3.73209661594612e-10
0.290728 1.81622686431072e-10
0.290729 5.25166916915434e-12
0.29073 -1.90825923136534e-10
0.290731 3.7783442711438e-10
0.290732 -5.68934889436673e-10
0.290733 7.67356017656353e-10
0.290734 -9.76776140823749e-10
0.290735 1.20164596049188e-09
0.290736 -1.44763685072406e-09
0.290737 1.72231183914136e-09
0.290738 -2.03619264261257e-09
0.290739 2.40455454896846e-09
0.29074 -2.85062934683784e-09
0.290741 3.411433664277e-09
0.290742 -4.15079817795524e-09
0.290743 5.18906016475404e-09
0.290744 -6.78173294516258e-09
0.290745 9.58348141364244e-09
0.290746 -1.59266200870662e-08
0.290747 4.47841161903473e-08
0.290748 5.80800474461502e-08
0.290749 -1.77907319512818e-08
0.29075 1.05825386554662e-08
0.290751 -7.58633092938337e-09
0.290752 5.97621629086639e-09
0.290753 -5.04109433721989e-09
0.290754 4.76981010710346e-09
0.290755 -2.13148452114661e-09
0.290756 2.78904710384066e-09
0.290757 -2.6538131044602e-09
0.290758 2.4982356577067e-09
0.290759 -2.37131578053917e-09
0.29076 2.28095338151125e-09
0.290761 -2.22949992822869e-09
0.290762 2.22011572792287e-09
0.290763 -2.25923126926577e-09
0.290764 2.35915687345309e-09
0.290765 -2.54296523623701e-09
0.290766 2.85562892180552e-09
0.290767 -3.39375684116146e-09
0.290768 4.40345928787677e-09
0.290769 -6.74011390898375e-09
0.29077 1.67633802928279e-08
0.290771 2.68411612950039e-08
0.290772 -7.06145520294338e-09
0.290773 3.97460550909375e-09
0.290774 -2.73079938541061e-09
0.290775 2.06341986391444e-09
0.290776 -1.64875355275237e-09
0.290777 1.36638503844552e-09
0.290778 -1.16135161273613e-09
0.290779 1.00505742363951e-09
0.29078 -8.81204422252879e-10
0.290781 7.7986089716276e-10
0.290782 -6.95304373789435e-10
0.290783 6.23997037392379e-10
0.290784 -5.63115980130633e-10
0.290785 5.10704593833035e-10
0.290786 -4.65391346568424e-10
0.290787 4.26212345648874e-10
0.290788 -3.93458181280256e-10
0.290789 3.67536393266737e-10
0.29079 -3.48009275650006e-10
0.290791 3.34571421537195e-10
0.290792 -3.27027247210921e-10
0.290793 3.25278087084623e-10
0.290794 -3.30099372563304e-10
0.290795 3.42421870903732e-10
0.290796 -3.62549586156167e-10
0.290797 3.9095466416249e-10
0.290798 -4.28322692660828e-10
0.290799 4.75677651978089e-10
0.2908 -5.34639834691807e-10
0.290801 6.08016249968188e-10
0.290802 -7.01370154685923e-10
0.290803 8.28233382588473e-10
0.290804 -1.0352677256096e-09
0.290805 1.69640126373813e-09
0.290806 2.18507228672943e-10
0.290807 6.94726947588723e-10
0.290808 -9.74447776036364e-10
0.290809 1.19092161181922e-09
0.29081 -1.40362829081725e-09
0.290811 1.63201856445132e-09
0.290812 -1.88853136232716e-09
0.290813 2.18633915484172e-09
0.290814 -2.54290580633034e-09
0.290815 2.98482802371798e-09
0.290816 -3.5568564102386e-09
0.290817 4.34239310133896e-09
0.290818 -5.51876622898641e-09
0.290819 7.54481547717579e-09
0.29082 -1.20982612810008e-08
0.290821 3.42593850441216e-08
0.290822 3.15063065821979e-08
0.290823 -9.29436921677071e-09
0.290824 4.63484557414619e-09
0.290825 -2.43749365321685e-09
0.290826 1.00650282388248e-09
0.290827 1.48783871364917e-10
0.290828 -1.26354781809224e-09
0.290829 2.53462005780584e-09
0.29083 -4.2606982671995e-09
0.290831 7.17079868176825e-09
0.290832 -1.41817176688476e-08
0.290833 6.9708349484809e-08
0.290834 2.8737113778975e-08
0.290835 -1.24197855229762e-08
0.290836 8.029212786302e-09
0.290837 -5.94637405612891e-09
0.290838 4.71011672644825e-09
0.290839 -3.88175134842723e-09
0.29084 3.28396236829645e-09
0.290841 -2.83076091474159e-09
0.290842 2.47551888104748e-09
0.290843 -2.19077146628419e-09
0.290844 1.95931716021207e-09
0.290845 -1.76986968768265e-09
0.290846 1.6147402593461e-09
0.290847 -1.48856536427498e-09
0.290848 1.38756110423128e-09
0.290849 -1.30903557782522e-09
0.29085 1.25109561323238e-09
0.290851 -1.21246213485553e-09
0.290852 1.19235765519454e-09
0.290853 -1.19044600933876e-09
0.290854 1.20681495338188e-09
0.290855 -1.24200021865567e-09
0.290856 1.29705756373548e-09
0.290857 -1.37369995198704e-09
0.290858 1.47453440844893e-09
0.290859 -1.60346582884966e-09
0.29086 1.76640235127974e-09
0.290861 -1.97254748845157e-09
0.290862 2.23630636118391e-09
0.290863 -2.58341509449173e-09
0.290864 3.06473395458846e-09
0.290865 -3.79368497851356e-09
0.290866 5.08986287067922e-09
0.290867 -8.36687024941894e-09
0.290868 5.12188186956907e-08
0.290869 6.88437436905376e-09
0.29087 -1.57033157229107e-09
0.290871 -3.46705289055881e-10
0.290872 1.63852513246527e-09
0.290873 -2.86376249527693e-09
0.290874 4.35467530860765e-09
0.290875 -6.71064917359991e-09
0.290876 1.59961461146451e-08
0.290877 -1.32841820583214e-08
0.290878 6.62897245919003e-08
0.290879 3.17398254892768e-08
0.29088 -1.31633813332213e-08
0.290881 8.27045366913098e-09
0.290882 -5.94396095599636e-09
0.290883 4.54774703418554e-09
0.290884 -3.5931279896977e-09
0.290885 2.88214815567601e-09
0.290886 -2.3189155630298e-09
0.290887 1.85099926905308e-09
0.290888 -1.44700916302396e-09
0.290889 1.08669141453697e-09
0.29089 -7.56048406506372e-10
0.290891 4.44701917917143e-10
0.290892 -1.44331888506318e-10
0.290893 -1.52355946661797e-10
0.290894 4.52325942000976e-10
0.290895 -7.63045366683203e-10
0.290896 1.09344960884947e-09
0.290897 -1.45504622083936e-09
0.290898 1.86381302212715e-09
0.290899 -2.34352154628117e-09
0.2909 2.93209469620816e-09
0.290901 -3.69498379696605e-09
0.290902 4.75682343178522e-09
0.290903 -6.38929805881261e-09
0.290904 9.32093638201149e-09
0.290905 -1.6399174019768e-08
0.290906 6.09956463279823e-08
0.290907 3.68368278288124e-08
0.290908 -1.41491349619905e-08
0.290909 8.72397910610618e-09
0.29091 -6.26811266388896e-09
0.290911 4.85733967530505e-09
0.290912 -3.93622222326756e-09
0.290913 3.28476376003754e-09
0.290914 -2.79870876114831e-09
0.290915 2.42234929721605e-09
0.290916 -2.12301693552974e-09
0.290917 1.8803406840247e-09
0.290918 -1.68171385822633e-09
0.290919 1.51815279260602e-09
0.29092 -1.38284017518565e-09
0.290921 1.27164909045253e-09
0.290922 -1.18177213215949e-09
0.290923 1.11141466887146e-09
0.290924 -1.05964412302215e-09
0.290925 1.0263745144912e-09
0.290926 -1.01251002670548e-09
0.290927 1.02034081437785e-09
0.290928 -1.05443826426864e-09
0.290929 1.12371709853869e-09
0.29093 -1.2466992379378e-09
0.290931 1.4675459367273e-09
0.290932 -1.92147912478959e-09
0.290933 3.31345683175294e-09
0.290934 8.05983137189314e-08
0.290935 -1.6949827430267e-09
0.290936 4.62641669705362e-10
0.290937 8.45049525806964e-12
0.290938 -2.91369109903779e-10
0.290939 5.06150863979494e-10
0.29094 -6.94499605451052e-10
0.290941 8.75696392520617e-10
0.290942 -1.06097700847798e-09
0.290943 1.25857516517914e-09
0.290944 -1.476048539212e-09
0.290945 1.72180165601608e-09
0.290946 -2.00661556818305e-09
0.290947 2.3449750010607e-09
0.290948 -2.75995264157924e-09
0.290949 3.29222902172636e-09
0.29095 -4.01912877123878e-09
0.290951 5.11409304041322e-09
0.290952 -7.09135567607555e-09
0.290953 9.0101206951156e-08
0.290954 4.45351799149968e-08
0.290955 -1.7636606775001e-10
0.290956 -6.66599654815933e-09
0.290957 2.14798946717548e-08
0.290958 7.33781933708583e-08
0.290959 -1.56837093772459e-08
0.29096 9.03327928974165e-09
0.290961 -6.36888756357081e-09
0.290962 4.90050788320899e-09
0.290963 -3.95583165044213e-09
0.290964 3.28943441355225e-09
0.290965 -2.78970322283029e-09
0.290966 2.39832972303702e-09
0.290967 -2.08178247798963e-09
0.290968 1.81936810750205e-09
0.290969 -1.59760561903536e-09
0.29097 1.40732788161849e-09
0.290971 -1.24208010271026e-09
0.290972 1.0971837151514e-09
0.290973 -9.69713478594631e-10
0.290974 8.57538871279175e-10
0.290975 -7.59605897429229e-10
0.290976 6.75497180953518e-10
0.290977 -6.04180617576589e-10
0.290978 5.44872935809751e-10
0.290979 -4.97764425539973e-10
0.29098 4.63272721097783e-10
0.290981 -4.41195611889884e-10
0.290982 4.31433771151719e-10
0.290983 -4.33976131200558e-10
0.290984 4.48890341721899e-10
0.290985 -4.76317483301102e-10
0.290986 5.16470559378672e-10
0.290987 -5.6963657253353e-10
0.290988 6.36182242332311e-10
0.290989 -7.16563672201529e-10
0.29099 8.11340551130672e-10
0.290991 -9.21195815855062e-10
0.290992 1.04696214399529e-09
0.290993 -1.18965726054567e-09
0.290994 1.35023622526407e-09
0.290995 -1.52997935987989e-09
0.290996 1.73085569677645e-09
0.290997 -1.95532847786966e-09
0.290998 2.20583037823147e-09
0.290999 -2.48658895951677e-09
0.291 2.80384069864713e-09
0.291001 -3.16471254137323e-09
0.291002 3.5787656984912e-09
0.291003 -4.05916848759478e-09
0.291004 4.62463377564584e-09
0.291005 -5.30279109602652e-09
0.291006 6.13645155350844e-09
0.291007 -7.19626790079177e-09
0.291008 8.60937495146317e-09
0.291009 -1.06354733653155e-08
0.29101 1.39264091324e-08
0.291011 -2.09300851888216e-08
0.291012 6.91042272242818e-08
0.291013 -1.91540969057277e-09
0.291014 4.72331425836297e-08
0.291015 4.98410776516374e-08
0.291016 -1.25128864090308e-08
0.291017 2.68557240917308e-10
0.291018 2.1772401464432e-08
0.291019 6.50967165588479e-08
0.29102 -2.01763345550606e-08
0.291021 1.27331655045189e-08
0.291022 -9.32218997060533e-09
0.291023 7.2344380593902e-09
0.291024 -5.76157206469523e-09
0.291025 4.62881374584075e-09
0.291026 -3.70279568047541e-09
0.291027 2.90837360189367e-09
0.291028 -2.19739395571069e-09
0.291029 1.53456687196132e-09
0.29103 -8.89575371369801e-10
0.291031 2.31080806581254e-10
0.291032 4.80120115485475e-10
0.291033 -1.30236892408663e-09
0.291034 2.33702569399852e-09
0.291035 -3.79011264842539e-09
0.291036 6.17205213463226e-09
0.291037 -1.12202379951313e-08
0.291038 3.1271356866969e-08
0.291039 6.47080143827071e-08
0.29104 -1.77412241111727e-08
0.291041 1.08530628567835e-08
0.291042 -8.10385976216599e-09
0.291043 6.65877452573229e-09
0.291044 -5.80901213326832e-09
0.291045 5.29835508681707e-09
0.291046 -5.01845779524013e-09
0.291047 4.92601246286832e-09
0.291048 -5.0187954784862e-09
0.291049 5.33867229449328e-09
0.29105 -6.01155716284798e-09
0.291051 7.40868472571398e-09
0.291052 -1.1057481821393e-08
0.291053 3.81564631101276e-08
0.291054 1.33309583929774e-08
0.291055 -3.57928641529777e-09
0.291056 8.73947020823657e-10
0.291057 6.19967258806728e-10
0.291058 -1.80816320325168e-09
0.291059 3.05363178455264e-09
0.29106 -4.70752247303944e-09
0.291061 7.51073455099821e-09
0.291062 -1.43453388639145e-08
0.291063 6.89464541112256e-08
0.291064 2.80502115124928e-08
0.291065 -1.20509699690188e-08
0.291066 7.79210185219525e-09
0.291067 -5.80269136083679e-09
0.291068 4.64415508553598e-09
0.291069 -3.88442020714659e-09
0.29107 3.3488280685505e-09
0.291071 -2.9531133674478e-09
0.291072 2.65186846235611e-09
0.291073 -2.4186780477792e-09
0.291074 2.23739278144735e-09
0.291075 -2.09790501573585e-09
0.291076 1.99397163412248e-09
0.291077 -1.92257377901679e-09
0.291078 1.88292037106541e-09
0.291079 -1.87662421626379e-09
0.29108 1.90754271788184e-09
0.291081 -1.9818119387765e-09
0.291082 2.11047896779276e-09
0.291083 -2.31323912389594e-09
0.291084 2.62690277143118e-09
0.291085 -3.12706814286674e-09
0.291086 3.99510912868157e-09
0.291087 -5.79994720456899e-09
0.291088 1.17246986216717e-08
0.291089 7.58727605334454e-08
0.29109 -7.5763946999307e-09
0.291091 3.43527333600345e-09
0.291092 -1.69347350053498e-09
0.291093 1.13423928288127e-10
0.291094 2.76245407681554e-08
0.291095 2.9629930543267e-09
0.291096 -1.75917290673791e-09
0.291097 1.37049951706369e-09
0.291098 -1.39149672347843e-09
0.291099 2.45422230496363e-09
0.2911 4.17882362155121e-08
0.291101 -3.41326501378379e-09
0.291102 2.64477202732943e-09
0.291103 -2.69664734749267e-09
0.291104 3.05951972280473e-09
0.291105 -3.70809629530151e-09
0.291106 4.81876363043659e-09
0.291107 -7.04902144588871e-09
0.291108 1.42417475427133e-08
0.291109 6.77839826190426e-08
0.29111 -7.40278948507646e-09
0.291111 2.62225752411326e-09
0.291112 -4.00055525725337e-10
0.291113 -1.42420687583651e-09
0.291114 3.79753590693092e-09
0.291115 -9.06833053030019e-09
0.291116 6.65745399289441e-08
0.291117 1.67945340077579e-08
0.291118 -7.92778859410709e-09
0.291119 5.2666376782346e-09
0.29112 -3.93922145259908e-09
0.291121 3.12184633350752e-09
0.291122 -2.55584790125705e-09
0.291123 2.13324247831415e-09
0.291124 -1.80048642633605e-09
0.291125 1.52763621756823e-09
0.291126 -1.29624811365271e-09
0.291127 1.09384687855916e-09
0.291128 -9.1097251442e-10
0.291129 7.38802247675755e-10
0.29113 -5.67448540197994e-10
0.291131 3.82558687714966e-10
0.291132 -1.54732852899107e-10
0.291133 -2.00995471620282e-10
0.291134 1.12027438978136e-09
0.291135 5.05418301260122e-08
0.291136 -1.88312627353506e-09
0.291137 1.10109099939273e-09
0.291138 -8.00460682714368e-10
0.291139 6.28118762031942e-10
0.29114 -5.10457056545255e-10
0.291141 4.22391452297671e-10
0.291142 -3.52873882676891e-10
0.291143 2.96231451747005e-10
0.291144 -2.49690974293834e-10
0.291145 2.11748799526834e-10
0.291146 -1.81630577934896e-10
0.291147 1.59011994706431e-10
0.291148 -1.43332730619721e-10
0.291149 1.33782456534764e-10
0.29115 -1.29707732028279e-10
0.291151 1.30425551581165e-10
0.291152 -1.35621912210156e-10
0.291153 1.45584899375998e-10
0.291154 -1.60295971899806e-10
0.291155 1.79770374521879e-10
0.291156 -2.04054994216745e-10
0.291157 2.32748925242613e-10
0.291158 -2.65533503830516e-10
0.291159 3.02630033826811e-10
0.29116 -3.44301409521054e-10
0.291161 3.90860117321853e-10
0.291162 -4.42678996781938e-10
0.291163 5.00205522029583e-10
0.291164 -5.63980708521553e-10
0.291165 6.34664242582232e-10
0.291166 -7.13068158892827e-10
0.291167 8.00202494319016e-10
0.291168 -8.97338060292117e-10
0.291169 1.00609420582193e-09
0.29117 -1.12856391025132e-09
0.291171 1.26669304617036e-09
0.291172 -1.42327767869087e-09
0.291173 1.60322407835735e-09
0.291174 -1.81345219885073e-09
0.291175 2.06394361935527e-09
0.291176 -2.36973802274376e-09
0.291177 2.75455874433234e-09
0.291178 -3.25786272874384e-09
0.291179 3.95048034374788e-09
0.29118 -4.97461624957896e-09
0.291181 6.66391495496837e-09
0.291182 -1.00583400924682e-08
0.291183 2.14952011704713e-08
0.291184 3.67603317708611e-08
0.291185 1.36763579682677e-08
0.291186 3.52488189517531e-08
0.291187 -1.51612010706947e-08
0.291188 1.20846845894541e-08
0.291189 -1.43331235204495e-08
0.29119 7.33584636507681e-08
0.291191 2.94357274550352e-08
0.291192 1.73004888878703e-08
0.291193 -4.82425635376684e-09
0.291194 3.16848934270165e-09
0.291195 -2.59015137286735e-09
0.291196 2.30876442894005e-09
0.291197 -2.15383098914541e-09
0.291198 2.0716450936247e-09
0.291199 -2.04259164374088e-09
0.2912 2.0605983515238e-09
0.291201 -2.12715864397685e-09
0.291202 2.25017043675845e-09
0.291203 -2.44543980803422e-09
0.291204 2.74125004674128e-09
0.291205 -3.18882763406547e-09
0.291206 3.88735671242282e-09
0.291207 -5.05237281000251e-09
0.291208 7.24890048158076e-09
0.291209 -1.25582981279645e-08
0.29121 3.97522908925979e-08
0.291211 4.26298829302037e-08
0.291212 -1.55181593315933e-08
0.291213 1.03866392797911e-08
0.291214 -8.4957665317157e-09
0.291215 7.83087412265795e-09
0.291216 -7.97113977353081e-09
0.291217 9.06120729967007e-09
0.291218 -1.2193105686033e-08
0.291219 2.48736387209096e-08
0.29122 6.63351608925815e-08
0.291221 -1.19574248404101e-08
0.291222 6.05734149404462e-09
0.291223 -3.86217462594405e-09
0.291224 2.74315306917802e-09
0.291225 -2.07688979881867e-09
0.291226 1.64026972979833e-09
0.291227 -1.33463242317509e-09
0.291228 1.11041260816044e-09
0.291229 -9.40533873186335e-10
0.29123 8.09253852082197e-10
0.291231 -7.06645330340307e-10
0.291232 6.25993832166906e-10
0.291233 -5.62296595304068e-10
0.291234 5.12346941599228e-10
0.291235 -4.73879849766472e-10
0.291236 4.45269683645799e-10
0.291237 -4.25333857783388e-10
0.291238 4.1317725061691e-10
0.291239 -4.08121052235448e-10
0.29124 4.09659583853535e-10
0.291241 -4.17384574881733e-10
0.291242 4.30938741710694e-10
0.291243 -4.49969656082122e-10
0.291244 4.74076560336627e-10
0.291245 -5.02740139994662e-10
0.291246 5.35219451865909e-10
0.291247 -5.70388415861956e-10
0.291248 6.06460101171044e-10
0.291249 -6.40495185092439e-10
0.29125 6.6747225965488e-10
0.291251 -6.79182671273104e-10
0.291252 6.59188472567289e-10
0.291253 -5.7163554314004e-10
0.291254 3.31091805725822e-10
0.291255 3.17786989555861e-10
0.291256 -2.58131426510339e-09
0.291257 5.98266967297043e-08
0.291258 1.01192573793857e-08
0.291259 -7.20914754239868e-09
0.29126 6.79411220243503e-09
0.291261 -7.11604301248385e-09
0.291262 7.94663924679958e-09
0.291263 -9.3870226344228e-09
0.291264 1.18742056487238e-08
0.291265 -1.68644910965906e-08
0.291266 3.33508738747708e-08
0.291267 3.39910313212e-08
0.291268 3.97558684399417e-08
0.291269 5.17045296007158e-08
0.29127 -2.00010781839832e-08
0.291271 1.26845865935297e-08
0.291272 -9.30031929699682e-09
0.291273 7.3284711819741e-09
0.291274 -6.04569770572322e-09
0.291275 5.18448835730322e-09
0.291276 -4.73607481841995e-09
0.291277 2.26576336491748e-08
0.291278 -2.50947203849302e-09
0.291279 2.44559842202758e-09
0.29128 -2.22330125190279e-09
0.291281 1.99462400525046e-09
0.291282 -1.78188621763271e-09
0.291283 1.58863190157141e-09
0.291284 -1.41439106490183e-09
0.291285 1.25772202088304e-09
0.291286 -1.11687258594709e-09
0.291287 9.9025020973161e-10
0.291288 -8.76480229470867e-10
0.291289 7.74399649455377e-10
0.29129 -6.83031814897633e-10
0.291291 6.01557973218676e-10
0.291292 -5.29291215382384e-10
0.291293 4.65654387276904e-10
0.291294 -4.10162125550911e-10
0.291295 3.62406699144577e-10
0.291296 -3.22175405231891e-10
0.291297 2.893272991852e-10
0.291298 -2.64838260012867e-10
0.291299 2.49808116227706e-10
0.2913 -2.44244381032381e-10
0.291301 2.48216561559402e-10
0.291302 -2.61866076229065e-10
0.291303 2.84725506232411e-10
0.291304 -3.16374709503593e-10
0.291305 3.57212666528203e-10
0.291306 -4.07861541046883e-10
0.291307 4.68675793405096e-10
0.291308 -5.40615566470991e-10
0.291309 6.25302574568935e-10
0.29131 -7.26225524945422e-10
0.291311 8.51622151419328e-10
0.291312 -1.01935555352532e-09
0.291313 1.27922657668942e-09
0.291314 -1.85667724141558e-09
0.291315 1.25511995823905e-08
0.291316 6.02868876831655e-11
0.291317 7.47212791496426e-10
0.291318 -1.16716964998688e-09
0.291319 1.56073835613917e-09
0.29132 -2.04691524901513e-09
0.291321 2.79058563450062e-09
0.291322 -4.30657053130653e-09
0.291323 1.05135760244804e-08
0.291324 1.31540041525561e-08
0.291325 -2.93561386538231e-09
0.291326 1.0560973537034e-09
0.291327 -1.40775625108387e-10
0.291328 -5.00369196472832e-10
0.291329 1.0628578201796e-09
0.29133 -1.64409739968194e-09
0.291331 2.32915406825227e-09
0.291332 -3.24035862629815e-09
0.291333 4.63327473007999e-09
0.291334 -7.33334384451835e-09
0.291335 2.46418830559189e-08
0.291336 -9.7357912371673e-09
0.291337 4.73607907704952e-08
0.291338 5.16174257753416e-08
0.291339 -2.19998388138262e-08
0.29134 1.7292712428066e-08
0.291341 -1.84768432746894e-08
0.291342 3.33453693804774e-08
0.291343 4.71412490728496e-08
0.291344 -9.06673062191694e-09
0.291345 3.91905073996055e-09
0.291346 -2.04026436197101e-09
0.291347 1.12218355932157e-09
0.291348 -5.98722556523764e-10
0.291349 2.67823617373979e-10
0.29135 -4.17759496979861e-11
0.291351 -1.20706887125667e-10
0.291352 2.31656517992332e-10
0.291353 -1.89314470944107e-10
0.291354 8.24109365687731e-10
0.291355 -7.77493649013157e-10
0.291356 8.76621507785853e-10
0.291357 -1.01194758933402e-09
0.291358 1.1798220436487e-09
0.291359 -1.38969333721067e-09
0.29136 1.66015510389012e-09
0.291361 -2.02420276414856e-09
0.291362 2.54423659943773e-09
0.291363 -3.35342718579722e-09
0.291364 4.79530268351537e-09
0.291365 -8.11226493774387e-09
0.291366 2.39433372065395e-08
0.291367 2.77023000170576e-08
0.291368 -9.00566242066442e-09
0.291369 5.47000874973591e-09
0.29137 -3.97912459095203e-09
0.291371 3.16310422698012e-09
0.291372 -2.65486402884665e-09
0.291373 2.31514622363559e-09
0.291374 -2.08028185529886e-09
0.291375 1.91796622291311e-09
0.291376 -1.81177412014684e-09
0.291377 1.75426738316475e-09
0.291378 -1.74504729845211e-09
0.291379 1.79027285097927e-09
0.29138 -1.90460427463314e-09
0.291381 2.12055559215111e-09
0.291382 -2.51280734295556e-09
0.291383 3.28344000960797e-09
0.291384 -5.21627371525118e-09
0.291385 1.68474550204679e-08
0.291386 1.07661872074937e-08
0.291387 -3.73861332649559e-09
0.291388 2.13471039398637e-09
0.291389 -1.4206639827669e-09
0.29139 1.01161288967922e-09
0.291391 -7.4100186091857e-10
0.291392 5.4325993981457e-10
0.291393 -3.87254859347002e-10
0.291394 2.56222751341234e-10
0.291395 -1.40219894553445e-10
0.291396 3.2871013748044e-11
0.291397 7.01473888479353e-11
0.291398 -1.71575554910748e-10
0.291399 2.70313530516349e-10
0.2914 -8.21863483157129e-11
0.291401 5.49320934370491e-10
0.291402 -6.77402361864132e-10
0.291403 8.3516186154811e-10
0.291404 -1.0284404214168e-09
0.291405 1.27741933895799e-09
0.291406 -1.62715220709405e-09
0.291407 2.20043977531762e-09
0.291408 -3.52810004964413e-09
0.291409 1.95504379956887e-08
0.29141 1.76872924994546e-09
0.291411 5.14259241937669e-10
0.291412 -1.76614592371315e-09
0.291413 3.4210679647582e-09
0.291414 -6.6433143904028e-09
0.291415 3.62975344446567e-08
0.291416 1.27477869339519e-08
0.291417 -5.6534229873385e-09
0.291418 3.68093474921348e-09
0.291419 -2.7403135682778e-09
0.29142 2.18377938267265e-09
0.291421 -1.81324307927847e-09
0.291422 1.54749088915264e-09
0.291423 -1.3468829467712e-09
0.291424 1.18958879121215e-09
0.291425 -1.06233709902757e-09
0.291426 9.55888114628765e-10
0.291427 -8.62809441346825e-10
0.291428 7.75324317473654e-10
0.291429 -6.80304573291458e-10
0.29143 5.4176001423036e-10
0.291431 -1.74159709715523e-10
0.291432 2.24146261451676e-08
0.291433 -1.5737020505128e-09
0.291434 1.33465447177066e-09
0.291435 -1.35158651917018e-09
0.291436 1.50804476596537e-09
0.291437 -1.85327601060636e-09
0.291438 2.61019399057282e-09
0.291439 -4.8377479910859e-09
0.29144 4.4051829936054e-08
0.291441 6.49202849993407e-09
0.291442 -3.16278114354073e-09
0.291443 2.19710862757973e-09
0.291444 -1.76491913920636e-09
0.291445 1.5410022582836e-09
0.291446 -1.42322486113312e-09
0.291447 1.37016887691221e-09
0.291448 -1.36336571125877e-09
0.291449 1.39587009737235e-09
0.29145 -1.46799321409414e-09
0.291451 1.58677384746005e-09
0.291452 -1.76840189853489e-09
0.291453 2.04585578372691e-09
0.291454 -2.48943478659609e-09
0.291455 3.27195810700379e-09
0.291456 -4.95122578289169e-09
0.291457 1.08447436900888e-08
0.291458 4.62025321760195e-08
0.291459 -7.2010523493582e-09
0.29146 3.89433632792399e-09
0.291461 -2.67661825935174e-09
0.291462 2.05259073011346e-09
0.291463 -1.67991800047043e-09
0.291464 1.43774587641747e-09
0.291465 -1.2726761575319e-09
0.291466 1.15760271599868e-09
0.291467 -1.07743546600132e-09
0.291468 1.02324274046839e-09
0.291469 -9.89549182217796e-10
0.29147 9.72982154628788e-10
0.291471 -9.7155824466424e-10
0.291472 9.84278766039593e-10
0.291473 -1.01097575936464e-09
0.291474 1.05228916873279e-09
0.291475 -1.10971049934453e-09
0.291476 1.18578896199639e-09
0.291477 -1.28453181579511e-09
0.291478 1.41186042643832e-09
0.291479 -1.57717683217611e-09
0.29148 1.79617955666008e-09
0.291481 -2.09653930031374e-09
0.291482 2.52904563362757e-09
0.291483 -3.19766185990317e-09
0.291484 4.35654151626206e-09
0.291485 -6.80248720304632e-09
0.291486 1.77279318254061e-08
0.291487 3.78027231747547e-08
0.291488 -8.89561140599771e-09
0.291489 5.01212925625138e-09
0.29149 -3.47541167698736e-09
0.291491 2.65234465825412e-09
0.291492 -2.14026449262721e-09
0.291493 1.79197372300964e-09
0.291494 -1.5409845670197e-09
0.291495 1.35295276209822e-09
0.291496 -1.20841876797031e-09
0.291497 1.09559842504293e-09
0.291498 -1.00733553418747e-09
0.291499 9.39008141539955e-10
0.2915 -8.87272157511595e-10
0.291501 8.49872534463924e-10
0.291502 -8.25327038827378e-10
0.291503 8.11676346530149e-10
0.291504 -8.07347666069837e-10
0.291505 8.12237115146362e-10
0.291506 -8.26722448737111e-10
0.291507 8.51762168060823e-10
0.291508 -8.89100933158383e-10
0.291509 9.416574985994e-10
0.29151 -1.01426228150139e-09
0.291511 1.11513147247698e-09
0.291512 -1.25905800373266e-09
0.291513 1.47512855757588e-09
0.291514 -1.82849357016528e-09
0.291515 2.49752861576541e-09
0.291516 -4.17795059566314e-09
0.291517 1.37989578837286e-08
0.291518 1.45900275951426e-08
0.291519 -8.1165435008021e-09
0.29152 1.51746663466044e-08
0.291521 5.78352434665795e-08
0.291522 -2.12551894378357e-08
0.291523 4.11938594000536e-08
0.291524 4.0139835442706e-08
0.291525 -1.22064270115951e-08
0.291526 7.33069885710088e-09
0.291527 -5.45076633065114e-09
0.291528 4.52686107132944e-09
0.291529 -4.03019376606783e-09
0.29153 3.76843925795408e-09
0.291531 -3.65915908246173e-09
0.291532 3.66530366382196e-09
0.291533 -3.77348813783491e-09
0.291534 3.98601363858985e-09
0.291535 -4.31914370382401e-09
0.291536 4.80863828520375e-09
0.291537 -5.52334935792294e-09
0.291538 6.59936764662951e-09
0.291539 -8.33509886234439e-09
0.29154 1.15207517888959e-08
0.291541 -1.91434202874408e-08
0.291542 6.42383178006054e-08
0.291543 5.14332793147491e-08
0.291544 -1.73217990857956e-08
0.291545 1.02738176861899e-08
0.291546 -7.20583782414008e-09
0.291547 5.47618928492979e-09
0.291548 -4.35614633904829e-09
0.291549 3.56372554525016e-09
0.29155 -2.96690582421963e-09
0.291551 2.49571859046872e-09
0.291552 -2.10971536218292e-09
0.291553 1.78399765151677e-09
0.291554 -1.50255177718547e-09
0.291555 1.25473476526909e-09
0.291556 -1.03354765546609e-09
0.291557 8.3482455166109e-10
0.291558 -6.57116250588015e-10
0.291559 5.01730866055311e-10
0.29156 -3.73715282103607e-10
0.291561 2.8457441987503e-10
0.291562 -2.59992122174064e-10
0.291563 3.58744208527743e-10
0.291564 -7.27844067230892e-10
0.291565 1.81007356128741e-09
0.291566 -5.56573219067169e-09
0.291567 4.34637156330813e-08
0.291568 2.96656482606358e-08
0.291569 -2.43855134097324e-08
0.29157 8.88692287920884e-08
0.291571 -6.81417140166661e-09
0.291572 9.69168922239089e-08
0.291573 2.77672546425472e-08
0.291574 -1.244148230646e-08
0.291575 7.90738781439983e-09
0.291576 -5.70236676289792e-09
0.291577 4.38922654692679e-09
0.291578 -3.51266051956466e-09
0.291579 2.88209799638425e-09
0.29158 -2.40350007460932e-09
0.291581 2.02498830646061e-09
0.291582 -1.71620711559786e-09
0.291583 1.45696336399351e-09
0.291584 -1.23274006008187e-09
0.291585 1.03371807405246e-09
0.291586 -8.52012595163452e-10
0.291587 6.80383999973301e-10
0.291588 -5.10853364822866e-10
0.291589 3.32506164824584e-10
0.29159 1.83152289637722e-08
0.291591 -1.46743020610829e-10
0.291592 6.02640232169165e-10
0.291593 -1.78740570858203e-09
0.291594 7.69131626515958e-08
0.291595 2.93672435420501e-09
0.291596 -1.57359785938241e-09
0.291597 1.08181782684413e-09
0.291598 -7.68785573246989e-10
0.291599 4.37164896030816e-10
0.2916 3.48966183507737e-10
0.291601 8.04374913452091e-09
0.291602 -1.8757819716321e-09
0.291603 1.43513349513054e-09
0.291604 -1.29260924082092e-09
0.291605 1.24399118065018e-09
0.291606 -1.2435858071682e-09
0.291607 1.27607822490383e-09
0.291608 -1.33645618321072e-09
0.291609 1.42346523009562e-09
0.29161 -1.53784793991336e-09
0.291611 1.68276364610813e-09
0.291612 -1.86416339067186e-09
0.291613 2.09102386889641e-09
0.291614 -2.37839245264825e-09
0.291615 2.75291682632647e-09
0.291616 -3.2601767005651e-09
0.291617 3.98269120573191e-09
0.291618 -5.05725294593611e-09
0.291619 7.48320499128452e-09
0.29162 -1.19799879557383e-08
0.291621 3.24157114576723e-08
0.291622 4.79409779848443e-08
0.291623 -1.40583246603123e-08
0.291624 8.38463853188357e-09
0.291625 -6.07551870957127e-09
0.291626 4.84607362519963e-09
0.291627 -4.10336040705873e-09
0.291628 3.62608303028479e-09
0.291629 -3.31446619073127e-09
0.29163 3.11860494498453e-09
0.291631 -3.01278826722035e-09
0.291632 2.98593379489872e-09
0.291633 -3.03869750627923e-09
0.291634 3.18602611140833e-09
0.291635 -3.46944681551758e-09
0.291636 4.00016583685633e-09
0.291637 -5.15889386851343e-09
0.291638 9.55005625270849e-09
0.291639 1.34494362813457e-08
0.29164 -1.13721587668863e-09
0.291641 -7.42792166151314e-10
0.291642 1.71563906173779e-09
0.291643 -2.50069803150236e-09
0.291644 3.32758819810296e-09
0.291645 -4.37669024374857e-09
0.291646 5.91574799358688e-09
0.291647 -6.92608166109454e-09
0.291648 5.91018226235629e-08
0.291649 1.29719306632137e-08
0.29165 -2.011175557948e-09
0.291651 -3.31227915149595e-09
0.291652 1.44710945290909e-08
0.291653 5.41615570070999e-08
0.291654 -1.20103720459738e-08
0.291655 6.98889252053539e-09
0.291656 -4.88675624423912e-09
0.291657 3.66573563294988e-09
0.291658 -2.82891652135161e-09
0.291659 2.19026913680729e-09
0.29166 -1.66037242617225e-09
0.291661 1.1863534122486e-09
0.291662 -7.28835668353571e-10
0.291663 2.46564974570413e-10
0.291664 3.22791997811341e-10
0.291665 -1.10799532146318e-09
0.291666 2.532334698013e-09
0.291667 -5.54693972323486e-09
0.291668 6.03310884605892e-08
0.291669 9.73022635416325e-09
0.29167 -4.92608859952845e-09
0.291671 3.42037482183567e-09
0.291672 -2.66455544665281e-09
0.291673 2.20310721655887e-09
0.291674 -1.89072199227506e-09
0.291675 1.66625710793125e-09
0.291676 -1.49957328044277e-09
0.291677 1.37426040802285e-09
0.291678 -1.28088051743446e-09
0.291679 1.21436100823953e-09
0.29168 -1.17250630935247e-09
0.291681 1.15581549226667e-09
0.291682 -1.167645233696e-09
0.291683 1.2155549150545e-09
0.291684 -1.31463121726674e-09
0.291685 1.49590701199702e-09
0.291686 -1.83105557176728e-09
0.291687 2.52657739818075e-09
0.291688 -4.51789719364645e-09
0.291689 3.89396843032268e-08
0.29169 5.27977133443873e-09
0.291691 -2.23495644420777e-09
0.291692 1.16362589851634e-09
0.291693 -3.25229465589101e-10
0.291694 -1.10021202044881e-09
0.291695 8.52817561614254e-09
0.291696 1.33006672502435e-08
0.291697 -8.49171301836922e-09
0.291698 2.2378306772034e-08
0.291699 3.51593293594782e-09
0.2917 -1.44140105526475e-10
0.291701 -7.34530743142716e-10
0.291702 1.1746629731242e-09
0.291703 -1.48645094735219e-09
0.291704 1.76251997571326e-09
0.291705 -2.04379507773322e-09
0.291706 2.35679962441196e-09
0.291707 -2.72697052577032e-09
0.291708 3.18714216656214e-09
0.291709 -3.78890390527873e-09
0.29171 4.62508903834397e-09
0.291711 -5.88948111474864e-09
0.291712 8.08395742117976e-09
0.291713 -1.31376532153003e-08
0.291714 4.84833838567651e-08
0.291715 7.23673283880944e-09
0.291716 6.83875420367674e-08
0.291717 1.81884656426886e-08
0.291718 -9.38395598924582e-09
0.291719 6.41454917151002e-09
0.29172 -4.85231334635333e-09
0.291721 3.86659493295877e-09
0.291722 -3.17747040422556e-09
0.291723 2.66184377910541e-09
0.291724 -2.25615610084029e-09
0.291725 1.92353381525892e-09
0.291726 -1.64020078068301e-09
0.291727 1.38872691665484e-09
0.291728 -1.15357242281151e-09
0.291729 9.16035596890491e-10
0.29173 -6.43192253580183e-10
0.291731 2.43626905543004e-10
0.291732 7.94691256689998e-10
0.291733 7.69267931546047e-09
0.291734 -1.57120991997826e-09
0.291735 7.09737246514446e-10
0.291736 5.35733954500469e-10
0.291737 2.04055585960946e-08
0.291738 -2.92826879194158e-09
0.291739 2.15657055376938e-09
0.29174 -1.9521154443297e-09
0.291741 2.08349237886956e-09
0.291742 1.49510058161126e-08
0.291743 9.14401074040044e-10
0.291744 -1.07293728294743e-09
0.291745 9.46130050417167e-10
0.291746 -5.03202410120853e-11
0.291747 2.36967365793325e-08
0.291748 -4.81230651557857e-09
0.291749 4.58091020851291e-09
0.29175 -5.24541395286364e-09
0.291751 6.7577966826692e-09
0.291752 -1.00495885697958e-08
0.291753 7.89167302604278e-08
0.291754 4.20488482580172e-08
0.291755 -1.20434234844436e-08
0.291756 6.89851808842233e-09
0.291757 -4.79765843472816e-09
0.291758 3.66552490529928e-09
0.291759 -2.96416755323237e-09
0.29176 2.49304446074022e-09
0.291761 -2.16049364595259e-09
0.291762 1.91839268332383e-09
0.291763 -1.73914289552335e-09
0.291764 1.60632120627176e-09
0.291765 -1.50949134196634e-09
0.291766 1.44180327294848e-09
0.291767 -1.3986787590536e-09
0.291768 1.37705592071973e-09
0.291769 -1.37494092302958e-09
0.29177 1.39113914752808e-09
0.291771 -1.42509863623052e-09
0.291772 1.47683017600673e-09
0.291773 -1.54693687254345e-09
0.291774 1.63657507832793e-09
0.291775 -1.74751219415703e-09
0.291776 1.88236127369895e-09
0.291777 -2.04490432712046e-09
0.291778 2.24045109160419e-09
0.291779 -2.47648180025205e-09
0.29178 2.76390874294466e-09
0.291781 -3.11916888597064e-09
0.291782 3.56811562823913e-09
0.291783 -4.15394648568224e-09
0.291784 4.95492982368365e-09
0.291785 -6.13001115608453e-09
0.291786 8.0629515318948e-09
0.291787 -1.19975629325505e-08
0.291788 2.57384558726273e-08
0.291789 6.7366835369597e-08
0.29179 -1.05044685133807e-08
0.291791 3.17237211596e-09
0.291792 1.20218834576678e-09
0.291793 -7.36603408414002e-09
0.291794 5.42117257195714e-08
0.291795 1.38043064244045e-08
0.291796 1.16018585018689e-08
0.291797 1.09496846812696e-08
0.291798 -1.10165772371144e-09
0.291799 8.29145022613639e-08
0.2918 -2.13227164554462e-08
0.291801 3.25979046177434e-08
0.291802 2.53989843213328e-08
0.291803 -4.51593549606429e-09
0.291804 1.31699012416141e-09
0.291805 -2.05447190478073e-10
0.291806 -2.94373733048628e-10
0.291807 5.53148560119169e-10
0.291808 -7.03803053785169e-10
0.291809 8.0569391869004e-10
0.29181 -8.92239731161619e-10
0.291811 9.93740472140887e-10
0.291812 -1.1828653740775e-09
0.291813 2.5497133172648e-09
0.291814 -3.99182403580582e-10
0.291815 7.76241928496267e-10
0.291816 -9.37639680727731e-10
0.291817 1.06964551108769e-09
0.291818 -1.20499043795183e-09
0.291819 1.35750452081532e-09
0.29182 -1.53790725182251e-09
0.291821 1.75876744105907e-09
0.291822 -2.03875849973399e-09
0.291823 2.41034044426028e-09
0.291824 -2.93946450643678e-09
0.291825 3.79246459949416e-09
0.291826 -5.58360065333231e-09
0.291827 1.48293877208739e-08
0.291828 5.62298834859859e-09
0.291829 4.77146558596483e-10
0.29183 -2.87436059178951e-09
0.291831 5.53825143353907e-09
0.291832 -1.08956002058406e-08
0.291833 3.92534235083409e-08
0.291834 3.25219359415465e-08
0.291835 -1.22810337260147e-08
0.291836 7.82307666559251e-09
0.291837 -5.88928574674331e-09
0.291838 4.86389137080437e-09
0.291839 -4.32662523858975e-09
0.29184 4.19741477607158e-09
0.291841 -4.72616560091524e-09
0.291842 8.02225504333095e-09
0.291843 1.8525513529828e-08
0.291844 -3.42403888771124e-09
0.291845 2.91187741930314e-09
0.291846 6.06615604198711e-08
0.291847 -1.6026697084676e-09
0.291848 7.96549601216296e-10
0.291849 -5.12830617916817e-10
0.29185 3.47936078346994e-10
0.291851 -2.25199682355143e-10
0.291852 1.20792462034727e-10
0.291853 -2.47895962233532e-11
0.291854 -6.82242366462057e-11
0.291855 1.62206761876326e-10
0.291856 -2.61007523511629e-10
0.291857 3.69340970240938e-10
0.291858 -4.93928877652318e-10
0.291859 6.45459087348801e-10
0.29186 -8.42681321131742e-10
0.291861 1.12240008165713e-09
0.291862 -1.5687636348675e-09
0.291863 2.42633311212577e-09
0.291864 -4.83198612066443e-09
0.291865 5.87634402101102e-08
0.291866 6.33233846811523e-09
0.291867 -3.13018818835139e-09
0.291868 2.14744488975841e-09
0.291869 -1.68261444894263e-09
0.29187 1.42309974877874e-09
0.291871 -1.26903715742778e-09
0.291872 1.17962323656663e-09
0.291873 -1.13654449903444e-09
0.291874 1.13144362439427e-09
0.291875 -1.16265953342761e-09
0.291876 1.23576891626219e-09
0.291877 -1.36558556005671e-09
0.291878 1.58507965901546e-09
0.291879 -1.97292583332892e-09
0.29188 2.76095027131303e-09
0.291881 -5.03080387893835e-09
0.291882 5.63621912824564e-08
0.291883 5.61607240772727e-09
0.291884 -2.5652147193452e-09
0.291885 1.61972991319316e-09
0.291886 -1.15965607080988e-09
0.291887 8.86830251492475e-10
0.291888 -7.05180493238927e-10
0.291889 5.74219566807688e-10
0.29189 -4.73896846798143e-10
0.291891 3.93235092589418e-10
0.291892 -3.25674862790746e-10
0.291893 2.67034617736524e-10
0.291894 -2.14735406692211e-10
0.291895 1.66609183449606e-10
0.291896 -1.20720021129916e-10
0.291897 7.58450105193498e-11
0.291898 -3.0932301383466e-11
0.291899 -1.50006794547136e-11
0.2919 6.29586599569189e-11
0.291901 -1.1406777118664e-10
0.291902 1.69704297236294e-10
0.291903 -2.31686846264615e-10
0.291904 3.02594882165973e-10
0.291905 -3.86907028987909e-10
0.291906 4.90959155859064e-10
0.291907 -6.25447616581735e-10
0.291908 8.12627571547213e-10
0.291909 -1.10291670682234e-09
0.29191 1.63866274197546e-09
0.291911 -3.01833632997651e-09
0.291912 1.33903142381385e-08
0.291913 1.22340053371327e-08
0.291914 1.45418351649993e-09
0.291915 1.02821268637736e-10
0.291916 -1.05980202559965e-10
0.291917 6.63179612587729e-13
0.291918 1.16782516763683e-10
0.291919 -2.35714515355461e-10
0.29192 3.58267303912442e-10
0.291921 -4.89853791577096e-10
0.291922 6.38442283002594e-10
0.291923 -8.16800393285696e-10
0.291924 1.04789257245964e-09
0.291925 -1.38098049458979e-09
0.291926 1.95316923869239e-09
0.291927 -3.36769614419499e-09
0.291928 2.1658157044228e-08
0.291929 3.11067579150825e-09
0.29193 -8.41403560789944e-10
0.291931 6.29221059735253e-11
0.291932 1.67104527836874e-10
0.291933 4.3102477188215e-09
0.291934 6.95303134861303e-08
0.291935 9.55626670915752e-09
0.291936 -3.53824850367823e-09
0.291937 1.91576565932912e-09
0.291938 -1.09023130682607e-09
0.291939 4.95084231609379e-10
0.29194 8.02393618611129e-11
0.291941 -8.28639189555376e-10
0.291942 2.1853494457305e-09
0.291943 -6.12402059894596e-09
0.291944 5.64192997372625e-08
0.291945 5.00886770675089e-08
0.291946 1.03194563438459e-08
0.291947 -1.72628555050447e-09
0.291948 4.11338162421654e-10
0.291949 -3.769554203034e-11
0.29195 -8.03197712351078e-11
0.291951 1.03365178077808e-10
0.291952 -8.31610141176512e-11
0.291953 3.98153860143501e-11
0.291954 1.82079812225749e-11
0.291955 -8.73586488366959e-11
0.291956 1.66916125729291e-10
0.291957 -2.58294556483211e-10
0.291958 3.65769842867368e-10
0.291959 -4.99869876688226e-10
0.29196 6.91303493529453e-10
0.291961 -1.08186116739556e-09
0.291962 7.88285712474874e-09
0.291963 1.00761630600972e-10
0.291964 4.11884469977092e-10
0.291965 -6.58465642045191e-10
0.291966 8.51988500219507e-10
0.291967 -1.03330879433949e-09
0.291968 1.21743277464269e-09
0.291969 -1.41297666478401e-09
0.29197 1.6269680540393e-09
0.291971 -1.86676026111807e-09
0.291972 2.14161369438749e-09
0.291973 -2.46451668656315e-09
0.291974 2.85497699330143e-09
0.291975 -3.34557811504623e-09
0.291976 3.99507635054703e-09
0.291977 -4.92382671030056e-09
0.291978 6.43495428848661e-09
0.291979 -9.65777538864806e-09
0.29198 2.91574073103807e-08
0.291981 3.38621328547232e-09
0.291982 1.0810068538755e-08
0.291983 5.91573935838849e-08
0.291984 -8.77800572604324e-09
0.291985 3.6212864860859e-09
0.291986 -1.04228326126576e-09
0.291987 -1.08707610038246e-09
0.291988 3.68460618669744e-09
0.291989 -8.00924067260346e-09
0.29199 2.45316783688479e-08
0.291991 6.17408755197236e-08
0.291992 -1.61786179894498e-08
0.291993 9.91956681441741e-09
0.291994 -7.40318050196289e-09
0.291995 6.06679503164714e-09
0.291996 -5.29035911895469e-09
0.291997 4.87289040896398e-09
0.291998 -4.77782790314223e-09
0.291999 5.11989761786803e-09
0.292 -6.40551973477516e-09
0.292001 1.16390985233788e-08
0.292002 7.20931683625602e-08
0.292003 -7.52514348310935e-09
0.292004 4.0397745513863e-09
0.292005 -2.96850391897641e-09
0.292006 2.56002300049433e-09
0.292007 -2.4338864022043e-09
0.292008 1.85587832872413e-08
0.292009 -2.58413950689322e-09
0.29201 2.74158500828395e-09
0.292011 -2.4447173236801e-09
0.292012 5.06084668028904e-09
0.292013 -5.37351973452266e-09
0.292014 6.79261010869061e-09
0.292015 -9.93224896843541e-09
0.292016 2.14354135299828e-08
0.292017 4.63635105957751e-08
0.292018 -7.21422729530086e-09
0.292019 6.56250732432644e-10
0.29202 1.00693237678156e-08
0.292021 1.50655801999339e-08
0.292022 -5.46915372922647e-09
0.292023 2.96545849881446e-09
0.292024 -1.35126943789107e-09
0.292025 -4.60798893511918e-10
0.292026 5.00730828382468e-09
0.292027 2.77296591905098e-08
0.292028 -6.2337390148847e-09
0.292029 3.9265787948454e-09
0.29203 -2.95015322621506e-09
0.292031 2.3752437283414e-09
0.292032 -1.98012358513579e-09
0.292033 1.68379569204462e-09
0.292034 -1.44893695929253e-09
0.292035 1.25566956729974e-09
0.292036 -1.09244437302847e-09
0.292037 9.51921117422107e-10
0.292038 -8.29033931044222e-10
0.292039 7.20265853626641e-10
0.29204 -6.23021344635694e-10
0.292041 5.35295417494813e-10
0.292042 -4.55806304662711e-10
0.292043 3.83453899365852e-10
0.292044 -3.1686081778538e-10
0.292045 2.54614100919172e-10
0.292046 -1.95115918180009e-10
0.292047 1.36374109185e-10
0.292048 -7.56680808926914e-11
0.292049 8.96124303229387e-12
0.29205 7.02243637107924e-11
0.292051 -1.73165451318782e-10
0.292052 3.21422126983162e-10
0.292053 -5.61713767553321e-10
0.292054 1.01557799832898e-09
0.292055 -2.11724568252491e-09
0.292056 7.26760198769828e-09
0.292057 1.3679364520444e-08
0.292058 -5.18204957865895e-09
0.292059 4.10168540352158e-09
0.29206 -4.13804191066117e-09
0.292061 5.0426476995222e-09
0.292062 -8.18740407644696e-09
0.292063 5.425560739324e-08
0.292064 9.11811579660545e-09
0.292065 -3.79469242565894e-09
0.292066 2.2335350468101e-09
0.292067 -1.48296365408563e-09
0.292068 1.03005115580475e-09
0.292069 -7.10422525682404e-10
0.29207 4.49541844076998e-10
0.292071 -1.96856143416645e-10
0.292072 -1.10173222957461e-10
0.292073 6.22450347020205e-10
0.292074 -2.06074520844346e-09
0.292075 3.9864472097308e-08
0.292076 7.48916906790568e-08
0.292077 -1.69249879751456e-10
0.292078 6.11168746468161e-10
0.292079 -6.27813700389654e-10
0.29208 6.01018601129837e-10
0.292081 -5.74340154001767e-10
0.292082 5.55147275240606e-10
0.292083 -5.44370471448687e-10
0.292084 5.41628605314457e-10
0.292085 -5.46344159155142e-10
0.292086 5.57991214064489e-10
0.292087 -5.76121301144298e-10
0.292088 6.00318876556619e-10
0.292089 -6.30114580821888e-10
0.29209 6.64838407861813e-10
0.292091 -7.0335329861206e-10
0.292092 7.43529817225293e-10
0.292093 -7.81123218209218e-10
0.292094 8.07146651970627e-10
0.292095 -8.00972128382664e-10
0.292096 7.08977653569529e-10
0.292097 -3.59214944130044e-10
0.292098 -1.09022222610472e-09
0.292099 7.21434244687376e-08
0.2921 9.45183565257289e-09
0.292101 -9.32574087011568e-09
0.292102 6.68785667577012e-08
0.292103 -4.00166276581037e-09
0.292104 1.48414856155698e-08
0.292105 2.59895402013477e-08
0.292106 -4.69818218549591e-09
0.292107 2.21529001862942e-10
0.292108 6.09276256283594e-09
0.292109 1.91220325802854e-08
0.29211 -4.41935063593903e-09
0.292111 8.21258895230823e-10
0.292112 2.45231414401111e-08
0.292113 6.20569761134307e-09
0.292114 -3.69611399708205e-09
0.292115 2.75331985713971e-09
0.292116 -2.20343510135253e-09
0.292117 1.82346697785455e-09
0.292118 -1.53643903577902e-09
0.292119 1.30760863981005e-09
0.29212 -1.11836940826857e-09
0.292121 9.57708849077489e-10
0.292122 -8.18601558039645e-10
0.292123 6.96304132414245e-10
0.292124 -5.87464014057427e-10
0.292125 4.89615833188491e-10
0.292126 -4.00877733826954e-10
0.292127 3.19757363348629e-10
0.292128 -2.45020559070379e-10
0.292129 1.75377024661098e-10
0.29213 -1.09604118989317e-10
0.292131 4.67122921981929e-11
0.292132 1.43266137247677e-11
0.292133 -7.46486092321352e-11
0.292134 1.35582661514412e-10
0.292135 -1.98764727701761e-10
0.292136 2.6630088926171e-10
0.292137 -3.41012989111738e-10
0.292138 4.26825046830458e-10
0.292139 -5.2940652519118e-10
0.29214 6.57070323031338e-10
0.292141 -8.22896984130011e-10
0.292142 1.04852944969398e-09
0.292143 -1.37090636836209e-09
0.292144 1.84999384383269e-09
0.292145 -1.97834380574816e-09
0.292146 4.67148245335108e-09
0.292147 -8.92509959770954e-09
0.292148 3.19345801679361e-08
0.292149 3.97351796565684e-08
0.29215 -1.80477078693555e-08
0.292151 4.40815794916293e-08
0.292152 -7.16715230253453e-09
0.292153 1.0011159746574e-08
0.292154 -1.473690098522e-08
0.292155 3.68169714826727e-08
0.292156 3.21249179342096e-08
0.292157 7.97309032286056e-09
0.292158 1.36803933069285e-08
0.292159 -7.48626713753793e-09
0.29216 5.38092809178712e-09
0.292161 -4.30535334620436e-09
0.292162 3.69018386108446e-09
0.292163 -3.34722163199051e-09
0.292164 3.21362473017791e-09
0.292165 -3.30546522077923e-09
0.292166 3.76683049121086e-09
0.292167 -5.24304463459111e-09
0.292168 1.49150271812385e-08
0.292169 8.452272134102e-09
0.29217 -2.62461563130176e-09
0.292171 1.3547549641837e-09
0.292172 -8.26099660867201e-10
0.292173 5.4790503898705e-10
0.292174 -3.81374675717581e-10
0.292175 2.72520260615529e-10
0.292176 -1.96188132305954e-10
0.292177 1.39213700332782e-10
0.292178 -9.41449641975222e-11
0.292179 5.65502831094704e-11
0.29218 -2.3751575024655e-11
0.292181 -5.79624821048122e-12
0.292182 3.27865050204675e-11
0.292183 -5.71151710456187e-11
0.292184 7.7708456007732e-11
0.292185 -9.19963644598927e-11
0.292186 9.46283308168531e-11
0.292187 -7.42201142296582e-11
0.292188 3.73575634326109e-12
0.292189 1.95740142157375e-10
0.29219 -8.89154228445849e-10
0.292191 1.43215122237633e-08
0.292192 3.20874508497392e-09
0.292193 -2.18085341503681e-09
0.292194 1.98767083270194e-09
0.292195 -2.0023644347846e-09
0.292196 2.11806373731465e-09
0.292197 -2.30795571752894e-09
0.292198 2.57094602828943e-09
0.292199 -2.92068168936287e-09
0.2922 3.3878785303449e-09
0.292201 -4.03060693611374e-09
0.292202 4.96272473222779e-09
0.292203 -6.43410360241911e-09
0.292204 9.11201904451317e-09
0.292205 -1.55643849129447e-08
0.292206 5.37001414302822e-08
0.292207 3.64851995130275e-08
0.292208 -1.34401559085669e-08
0.292209 8.14468432783491e-09
0.29221 -5.77584158530263e-09
0.292211 4.4211879241156e-09
0.292212 -3.53606001333923e-09
0.292213 2.90625250473295e-09
0.292214 -2.43039282518839e-09
0.292215 2.05426607458461e-09
0.292216 -1.74621140329767e-09
0.292217 1.48523831185753e-09
0.292218 -1.25695914095216e-09
0.292219 1.05214232425054e-09
0.29222 -8.64029012690366e-10
0.292221 6.87405913597623e-10
0.292222 -5.17997258551691e-10
0.292223 3.52016213818099e-10
0.292224 -1.85765228615057e-10
0.292225 1.51688439564265e-11
0.292226 1.64971341898295e-10
0.292227 -3.62582848696531e-10
0.292228 5.93095475953664e-10
0.292229 -9.01954465772631e-10
0.29223 1.68278678370092e-09
0.292231 -6.32098377090395e-10
0.292232 1.41916950823939e-09
0.292233 -2.10362254173394e-09
0.292234 3.19929734321793e-09
0.292235 -5.8100522087429e-09
0.292236 2.25051737828989e-08
0.292237 2.48653202407265e-08
0.292238 5.57191186079128e-09
0.292239 -5.24799495062447e-10
0.29224 4.15278573321971e-10
0.292241 -6.48548612091637e-10
0.292242 9.47329926085778e-10
0.292243 -1.29087392692675e-09
0.292244 1.80560231432982e-09
0.292245 -1.13956433407522e-09
0.292246 1.9903020913711e-09
0.292247 -2.47534865444063e-09
0.292248 2.98966827372315e-09
0.292249 -3.59455080270638e-09
0.29225 4.34840742262783e-09
0.292251 -5.34227803405948e-09
0.292252 6.74605855938751e-09
0.292253 -8.92979219761271e-09
0.292254 1.28911647147496e-08
0.292255 -2.26155504573902e-08
0.292256 1.04655728453566e-07
0.292257 5.17152710968755e-08
0.292258 -1.8916094367363e-08
0.292259 1.1470608642674e-08
0.29226 -8.10905760540344e-09
0.292261 6.16347470999331e-09
0.292262 -4.87365768167823e-09
0.292263 3.9395817367907e-09
0.292264 -3.2192423697634e-09
0.292265 2.63626255667998e-09
0.292266 -2.14457224812907e-09
0.292267 1.71397540620589e-09
0.292268 -1.32236813867434e-09
0.292269 9.51152386056532e-10
0.29227 -5.8139893741123e-10
0.292271 1.88960411665057e-10
0.292272 2.64816384113501e-10
0.292273 -8.56995408871162e-10
0.292274 1.78447574081545e-09
0.292275 -3.78386780469181e-09
0.292276 1.43295151062697e-08
0.292277 1.21843456034604e-08
0.292278 -4.61968676669661e-09
0.292279 2.890157235819e-09
0.29228 -2.08386689657067e-09
0.292281 1.59514719532113e-09
0.292282 -1.25199520935498e-09
0.292283 9.84744528220864e-10
0.292284 -7.57216533124372e-10
0.292285 5.45271462801295e-10
0.292286 -3.27011482799747e-10
0.292287 7.50883109306261e-11
0.292288 2.55188588738731e-10
0.292289 -7.54839359736485e-10
0.29229 1.65566167055909e-09
0.292291 -3.79496574863154e-09
0.292292 1.43554659799346e-08
0.292293 2.0699339672656e-08
0.292294 -8.28635567135179e-09
0.292295 6.17305065011776e-09
0.292296 -5.52041621474168e-09
0.292297 5.43549018432333e-09
0.292298 -5.72747369056447e-09
0.292299 6.41203299617067e-09
0.2923 -7.67876190514918e-09
0.292301 1.00991211019383e-08
0.292302 -1.5760940453702e-08
0.292303 4.15664228533914e-08
0.292304 4.86435155987101e-08
0.292305 5.39515653071997e-08
0.292306 1.09850440908189e-08
0.292307 -7.18836957379511e-09
0.292308 5.37761520201531e-09
0.292309 -4.29130393556652e-09
0.29231 3.56432293732116e-09
0.292311 -3.04403758680906e-09
0.292312 2.65466924567862e-09
0.292313 -2.35459734683898e-09
0.292314 2.11963759389792e-09
0.292315 -1.93565250749643e-09
0.292316 1.79521507601562e-09
0.292317 -1.69679005254684e-09
0.292318 1.64549306408152e-09
0.292319 -1.65774248055839e-09
0.29232 1.77826063694094e-09
0.292321 -2.1522173353858e-09
0.292322 3.61063825995146e-09
0.292323 1.4100393171011e-08
0.292324 -1.13530031304189e-09
0.292325 5.75908607348955e-11
0.292326 6.35005902972978e-10
0.292327 -1.72323406038305e-09
0.292328 5.38617399131198e-09
0.292329 5.65055763628588e-08
0.29233 8.00192074617363e-09
0.292331 4.61324686211476e-08
0.292332 -3.0290311414482e-09
0.292333 3.06081835310509e-09
0.292334 -3.21701937625193e-09
0.292335 3.50817291793561e-09
0.292336 -3.96704389042906e-09
0.292337 4.67377050049046e-09
0.292338 -5.81324504101591e-09
0.292339 7.87004227211783e-09
0.29234 -1.26161191834503e-08
0.292341 5.1453172019234e-08
0.292342 6.30066624219904e-08
0.292343 -1.42204386959053e-08
0.292344 7.94100631678753e-09
0.292345 -5.43296900801404e-09
0.292346 4.0718705244088e-09
0.292347 -3.2094160978398e-09
0.292348 2.60757628556473e-09
0.292349 -2.158613041811e-09
0.29235 1.80671205559969e-09
0.292351 -1.51980804951865e-09
0.292352 1.27823432667518e-09
0.292353 -1.06923321416492e-09
0.292354 8.84134046694875e-10
0.292355 -7.16796783316516e-10
0.292356 5.62701612596329e-10
0.292357 -4.18387709118781e-10
0.292358 2.81088977308135e-10
0.292359 -1.48483828846306e-10
0.29236 1.85107686877584e-11
0.292361 1.1078064465627e-10
0.292362 -2.41365192758206e-10
0.292363 3.75292975826916e-10
0.292364 -5.14953545886602e-10
0.292365 6.63377631421448e-10
0.292366 -8.24452654362174e-10
0.292367 1.00339391553391e-09
0.292368 -1.20750286668928e-09
0.292369 1.44720166274591e-09
0.29237 -1.73870883367946e-09
0.292371 2.10867791697817e-09
0.292372 -2.60394326232588e-09
0.292373 3.31324738638678e-09
0.292374 -4.42760843745973e-09
0.292375 6.45233161771147e-09
0.292376 -1.13014447312447e-08
0.292377 3.84628453074353e-08
0.292378 3.10233992485194e-08
0.292379 -1.16194030221836e-08
0.29238 7.439655530467e-09
0.292381 -5.68627994821965e-09
0.292382 4.79924208349457e-09
0.292383 -4.36309413162053e-09
0.292384 4.25923928459701e-09
0.292385 -4.5294464580955e-09
0.292386 5.48481165946329e-09
0.292387 -8.71114552916723e-09
0.292388 6.79692459577263e-08
0.292389 8.64352154290535e-09
0.29239 -3.67009988952657e-09
0.292391 2.25748840631293e-09
0.292392 -1.63639787371186e-09
0.292393 1.31512094593094e-09
0.292394 -1.13864430024011e-09
0.292395 1.04342166215074e-09
0.292396 -9.99250218309397e-10
0.292397 9.90572831943023e-10
0.292398 -1.0092580523604e-09
0.292399 1.05150234498044e-09
0.2924 -1.1164881257022e-09
0.292401 1.20595377684326e-09
0.292402 -1.32441099728439e-09
0.292403 1.4800657997988e-09
0.292404 -1.68772751923807e-09
0.292405 1.9721964974119e-09
0.292406 -2.37641034478116e-09
0.292407 2.98401994137191e-09
0.292408 -3.98001860524997e-09
0.292409 5.86441549145628e-09
0.29241 -1.05835088732794e-08
0.292411 4.29326935642142e-08
0.292412 2.74303323653159e-08
0.292413 -1.18322690690124e-08
0.292414 8.74977138696602e-09
0.292415 -8.57355204513659e-09
0.292416 1.31885352003081e-08
0.292417 2.64661198060896e-08
0.292418 -3.47325553856391e-09
0.292419 1.18453241082561e-09
0.29242 -4.19709475076664e-10
0.292421 6.89727985816427e-11
0.292422 1.26121483804737e-10
0.292423 -2.58811308882197e-10
0.292424 3.75651370864164e-10
0.292425 -5.11375677062924e-10
0.292426 7.07724249873539e-10
0.292427 -1.04119294264021e-09
0.292428 1.70555632333045e-09
0.292429 -3.42847530370287e-09
0.29243 1.36119538163184e-08
0.292431 1.29325341978009e-08
0.292432 -5.73169309963555e-09
0.292433 4.33755246589015e-09
0.292434 -3.89571080627736e-09
0.292435 3.82322126393145e-09
0.292436 -3.97440847507634e-09
0.292437 4.31987417023157e-09
0.292438 -4.89163056751767e-09
0.292439 5.79314288011327e-09
0.29244 -7.27545358088127e-09
0.292441 1.00262419200665e-08
0.292442 -1.67081140875694e-08
0.292443 5.62913601711591e-08
0.292444 3.73261363896763e-08
0.292445 -1.33902821163773e-08
0.292446 7.8721518010425e-09
0.292447 -5.38435097007796e-09
0.292448 3.94140836328607e-09
0.292449 -2.9774955607391e-09
0.29245 2.26956316570521e-09
0.292451 -1.71137435339488e-09
0.292452 1.24460200197548e-09
0.292453 -8.33776930582972e-10
0.292454 4.5545632699653e-10
0.292455 -9.15292011552614e-11
0.292456 -2.75260229827163e-10
0.292457 6.6783722246606e-10
0.292458 -1.14253438543033e-09
0.292459 2.30416716410998e-09
0.29246 -1.36143566773382e-09
0.292461 2.23063064067379e-09
0.292462 -3.13339811214466e-09
0.292463 4.52269740235285e-09
0.292464 -7.60778727284351e-09
0.292465 3.04039120153629e-08
0.292466 9.12213650673758e-09
0.292467 -2.03863303273576e-09
0.292468 -3.72871117754394e-10
0.292469 2.11912045810694e-09
0.29247 -4.03077089859112e-09
0.292471 6.92569265296456e-09
0.292472 -1.33772315826122e-08
0.292473 5.27365617053006e-08
0.292474 3.30567969683513e-08
0.292475 -1.29970300181554e-08
0.292476 8.11616952961717e-09
0.292477 -5.85340867037394e-09
0.292478 4.51500229812432e-09
0.292479 -3.61050695531088e-09
0.29248 2.94471973624639e-09
0.292481 -2.42421431565441e-09
0.292482 1.99787209053376e-09
0.292483 -1.63514098789177e-09
0.292484 1.3160425374053e-09
0.292485 -1.0268779725034e-09
0.292486 7.58538135994721e-10
0.292487 -5.04179133086461e-10
0.292488 2.58351936711226e-10
0.292489 -1.64268938133776e-11
0.29249 -2.25892881550081e-10
0.292491 4.72866580379779e-10
0.292492 -7.29000128179956e-10
0.292493 9.995272812973e-10
0.292494 -1.2909880289768e-09
0.292495 1.61212576826775e-09
0.292496 -1.97541513026828e-09
0.292497 2.3998986048775e-09
0.292498 -2.91697227528841e-09
0.292499 3.58363371169325e-09
0.2925 -4.51795532567102e-09
0.292501 6.01889277385678e-09
0.292502 -9.17776606764589e-09
0.292503 3.09660058605909e-08
0.292504 2.53324015944055e-08
0.292505 -3.94053407487592e-09
0.292506 -3.10152427830839e-10
0.292507 3.44613295214301e-09
0.292508 -8.60110992491041e-09
0.292509 5.65977708657196e-08
0.29251 1.04438090050084e-08
0.292511 3.18427142862998e-10
0.292512 6.27820775517767e-08
0.292513 -7.12361352404406e-09
0.292514 3.7296312114611e-09
0.292515 -2.04005749018425e-09
0.292516 7.77833113127252e-10
0.292517 4.28788763607465e-10
0.292518 -1.86764825619783e-09
0.292519 4.08040448034871e-09
0.29252 -9.11151349588806e-09
0.292521 4.78235167939723e-08
0.292522 2.0428416872696e-08
0.292523 -8.96904921498389e-09
0.292524 5.79332765754536e-09
0.292525 -4.21120130470474e-09
0.292526 3.19320446166318e-09
0.292527 -2.40205552880729e-09
0.292528 1.61744293830736e-09
0.292529 -2.59801778500203e-10
0.29253 1.97996711889527e-08
0.292531 -3.09389434922901e-09
0.292532 2.13861474519035e-09
0.292533 -1.68509226868962e-09
0.292534 1.38071502242264e-09
0.292535 -1.14659070405816e-09
0.292536 9.53592178704367e-10
0.292537 -7.87893233171801e-10
0.292538 6.41869719096543e-10
0.292539 -5.106722335504e-10
0.29254 3.90874858046176e-10
0.292541 -2.79614141103975e-10
0.292542 1.7433351399073e-10
0.292543 -7.24762447557697e-11
0.292544 -2.92143594978654e-11
0.292545 1.34538470280465e-10
0.292546 -2.47840737376916e-10
0.292547 3.73368332893613e-10
0.292548 -5.05481494824229e-10
0.292549 5.22161100492037e-10
0.29255 2.93068053360615e-08
0.292551 7.52938938279614e-09
0.292552 1.21515691854182e-08
0.292553 -2.9393443906765e-09
0.292554 1.63474739619524e-09
0.292555 -1.11782271908826e-09
0.292556 8.39419636912342e-10
0.292557 -6.64363224814455e-10
0.292558 5.43580272326499e-10
0.292559 -4.55026171117617e-10
0.29256 3.87328584705467e-10
0.292561 -3.34008181789543e-10
0.292562 2.90553784743783e-10
0.292563 -2.5387058191145e-10
0.292564 2.22188229011719e-10
0.292565 -1.94169450749339e-10
0.292566 1.6867064320571e-10
0.292567 -1.44986786981982e-10
0.292568 1.22108334602451e-10
0.292569 -9.7639150507502e-11
0.29257 6.68350748775826e-11
0.292571 -1.90876185856389e-11
0.292572 -7.32866613151376e-11
0.292573 3.00090546572707e-10
0.292574 -1.08345356932161e-09
0.292575 7.88175603728266e-09
0.292576 2.70322033816671e-08
0.292577 -7.46063545226915e-10
0.292578 6.60221523604031e-08
0.292579 5.20848282890778e-09
0.29258 -2.89493344683309e-09
0.292581 2.29689490851864e-09
0.292582 -2.20666284871051e-09
0.292583 2.5114025179579e-09
0.292584 -3.59447190346932e-09
0.292585 9.19094881338768e-09
0.292586 1.13555734608087e-08
0.292587 -3.44944120305677e-09
0.292588 2.10573344248549e-09
0.292589 -1.59254531278119e-09
0.29259 1.34918240481363e-09
0.292591 -1.2291697498438e-09
0.292592 1.17824912371241e-09
0.292593 -1.17254257370972e-09
0.292594 1.20101428943807e-09
0.292595 -1.2590386929025e-09
0.292596 1.34576561724718e-09
0.292597 -1.46364833990823e-09
0.292598 1.61907144743132e-09
0.292599 -1.82362514942801e-09
0.2926 2.09758364201333e-09
0.292601 -2.47770034547878e-09
0.292602 3.03630207433572e-09
0.292603 -3.93611708615545e-09
0.292604 5.63342828151129e-09
0.292605 -1.00810894233358e-08
0.292606 5.51971961685631e-08
0.292607 1.51373989724688e-08
0.292608 -5.99297186827586e-09
0.292609 3.73488045935939e-09
0.29261 -2.50014956814833e-09
0.292611 1.6513852440876e-09
0.292612 -8.42597061562372e-10
0.292613 -5.34545252678943e-10
0.292614 2.49364058729337e-08
0.292615 4.0843499480056e-09
0.292616 -2.51962538284651e-09
0.292617 1.97856248827153e-09
0.292618 -1.69190149581408e-09
0.292619 1.51507470770301e-09
0.29262 -1.40016829346182e-09
0.292621 1.32669226459458e-09
0.292622 -1.28480994579924e-09
0.292623 1.2696287497155e-09
0.292624 -1.27884245802329e-09
0.292625 1.31210050428845e-09
0.292626 -1.37099162990971e-09
0.292627 1.45909625466189e-09
0.292628 -1.58264790900676e-09
0.292629 1.75261521410136e-09
0.29263 -1.9888952466932e-09
0.292631 2.33057237435084e-09
0.292632 -2.86536069986337e-09
0.292633 3.83843240017205e-09
0.292634 -6.29810361309647e-09
0.292635 3.05828020669416e-08
0.292636 7.01411610278661e-09
0.292637 -2.23356014002384e-09
0.292638 7.78374699555494e-10
0.292639 1.24344902770448e-11
0.29264 -5.76732782073592e-10
0.292641 1.05553638834796e-09
0.292642 -1.51535964117911e-09
0.292643 2.00162678828687e-09
0.292644 -2.56095618647577e-09
0.292645 3.2613804977137e-09
0.292646 -4.23376945317314e-09
0.292647 5.80692299756682e-09
0.292648 -9.18361575719946e-09
0.292649 2.42422743814434e-08
0.29265 9.3818761050455e-08
0.292651 2.04495399033363e-08
0.292652 -1.49319886523885e-08
0.292653 3.77393252577984e-08
0.292654 4.8000141210026e-08
0.292655 -1.42059341104892e-08
0.292656 8.0597621306749e-09
0.292657 -5.28675995990027e-09
0.292658 3.49716428785997e-09
0.292659 -1.90981499408189e-09
0.29266 -3.42363066113314e-10
0.292661 9.83448561408565e-09
0.292662 1.28609689085563e-08
0.292663 -6.13135674678104e-09
0.292664 4.51431162893518e-09
0.292665 -3.75120935008041e-09
0.292666 3.31912651916063e-09
0.292667 -3.08012396247125e-09
0.292668 3.00119733816503e-09
0.292669 -3.11464288127752e-09
0.29267 3.56953611262061e-09
0.292671 -4.98491560625831e-09
0.292672 1.37645980041988e-08
0.292673 9.23002918669741e-09
0.292674 -2.96761287749026e-09
0.292675 1.70163977796138e-09
0.292676 -1.22588360959472e-09
0.292677 1.03196117096554e-09
0.292678 -9.89773912737485e-10
0.292679 1.07143844477552e-09
0.29268 -1.31398039194272e-09
0.292681 1.87880401194949e-09
0.292682 -3.476337716574e-09
0.292683 1.61384468038784e-08
0.292684 8.55924791869535e-09
0.292685 -4.48350016465229e-09
0.292686 2.40011797666458e-08
0.292687 -1.99882578472692e-09
0.292688 2.57431358874035e-09
0.292689 -3.61135129401508e-09
0.29269 7.96050342787073e-09
0.292691 1.32089774372668e-08
0.292692 -2.88837894574528e-09
0.292693 1.36628291349386e-09
0.292694 -7.30920373297951e-10
0.292695 3.55229060976205e-10
0.292696 -7.5382512396727e-11
0.292697 -1.79978717966814e-10
0.292698 4.64856736427101e-10
0.292699 -8.57680189862394e-10
0.2927 1.55734572403512e-09
0.292701 -3.47690644916926e-09
0.292702 6.66463673927238e-08
0.292703 4.90827689241067e-09
0.292704 -2.57266068169675e-09
0.292705 1.83695366717442e-09
0.292706 -1.48429125742326e-09
0.292707 1.28533044867394e-09
0.292708 -1.16557521904738e-09
0.292709 1.09377318184358e-09
0.29271 -1.05479135507569e-09
0.292711 1.04075741641863e-09
0.292712 -1.04758767707183e-09
0.292713 1.07328597305846e-09
0.292714 -1.11754808697177e-09
0.292715 1.18179374396505e-09
0.292716 -1.26911525450346e-09
0.292717 1.38483306760113e-09
0.292718 -1.5376481402382e-09
0.292719 1.74192822527251e-09
0.29272 -2.0224502312321e-09
0.292721 2.42516087484098e-09
0.292722 -3.04507922634932e-09
0.292723 4.11451294137623e-09
0.292724 -6.38924952227312e-09
0.292725 1.45144160150576e-08
0.292726 5.14149065476316e-08
0.292727 -9.13346928084286e-09
0.292728 4.98369954671903e-09
0.292729 -3.41345847157442e-09
0.29273 2.59676243639785e-09
0.292731 -2.12986203391296e-09
0.292732 2.32674347524098e-09
0.292733 -1.19872289178736e-09
0.292734 1.10246767307837e-09
0.292735 -9.69018923013747e-10
0.292736 8.45907428177178e-10
0.292737 -7.31318045027649e-10
0.292738 6.06310163981532e-10
0.292739 -2.09669846239587e-10
0.29274 7.20731185829492e-10
0.292741 -5.70961933919709e-10
0.292742 4.98771992702593e-10
0.292743 -4.48039085049562e-10
0.292744 4.11041701412244e-10
0.292745 -3.87534104160887e-10
0.292746 3.83430067863536e-10
0.292747 -4.24263043028468e-10
0.292748 7.24240651205869e-10
0.292749 4.62982237962726e-10
0.29275 -2.61067488077813e-11
0.292751 -3.9691672934801e-11
0.292752 6.10881458262323e-11
0.292753 -7.00651192212654e-11
0.292754 7.49645408904714e-11
0.292755 -7.88759668101654e-11
0.292756 8.32232692796082e-11
0.292757 -8.87485442433835e-11
0.292758 9.58852968941046e-11
0.292759 -1.04918464962089e-10
0.29276 1.16062662315357e-10
0.292761 -1.29505736919765e-10
0.292762 1.45437041654219e-10
0.292763 -1.64069576550315e-10
0.292764 1.85661171199705e-10
0.292765 -2.1053850137388e-10
0.292766 2.38697296217873e-10
0.292767 -2.703195054277e-10
0.292768 3.06242016042115e-10
0.292769 -3.47596798095188e-10
0.29277 3.95957605166533e-10
0.292771 -4.53580923003012e-10
0.292772 5.23821099851574e-10
0.292773 -6.11892907385513e-10
0.292774 7.26345452389514e-10
0.292775 -8.82218523332193e-10
0.292776 1.10831743412796e-09
0.292777 -1.46897963135535e-09
0.292778 2.14235865051645e-09
0.292779 -3.86314386619606e-09
0.29278 1.78757257742746e-08
0.292781 7.09673939806339e-09
0.292782 -3.00533566887228e-09
0.292783 1.93216952623149e-09
0.292784 -1.44249796928099e-09
0.292785 1.16718281334883e-09
0.292786 -9.95954332197302e-10
0.292787 8.85281028521309e-10
0.292788 -8.15782484209643e-10
0.292789 7.79771444007545e-10
0.29279 -7.78427533069791e-10
0.292791 8.26465467366705e-10
0.292792 -9.79401236514695e-10
0.292793 1.54468399373296e-09
0.292794 1.66719580592808e-08
0.292795 -6.29888905331982e-10
0.292796 1.56909926904091e-10
0.292797 8.87515339057989e-12
0.292798 -9.8451423179005e-11
0.292799 1.60634568534988e-10
0.2928 -2.1230609095653e-10
0.292801 2.61141312256391e-10
0.292802 -3.11691684994999e-10
0.292803 3.67231963619721e-10
0.292804 -4.31295310393217e-10
0.292805 5.07681055945584e-10
0.292806 -6.00090261462051e-10
0.292807 7.13623704943808e-10
0.292808 -8.55938922040963e-10
0.292809 1.03946644557752e-09
0.29281 -1.28615379642537e-09
0.292811 1.63895363892079e-09
0.292812 -2.19458837126422e-09
0.292813 3.22296718622189e-09
0.292814 -5.84044001440957e-09
0.292815 2.57776739271175e-08
0.292816 1.30941739703873e-08
0.292817 -7.3954890917878e-09
0.292818 5.54895436232239e-08
0.292819 2.01930116070522e-09
0.29282 -6.56434633656123e-10
0.292821 3.01413194763407e-10
0.292822 6.16944378705213e-11
0.292823 -1.06806880464315e-09
0.292824 7.50086203943498e-09
0.292825 1.16260050302133e-08
0.292826 -6.38404956069524e-09
0.292827 5.7923530858908e-09
0.292828 -6.05153406223157e-09
0.292829 6.81701501570231e-09
0.29283 -8.18855053567167e-09
0.292831 1.0692191147569e-08
0.292832 -1.63689755179431e-08
0.292833 4.28256289595077e-08
0.292834 4.23253078729802e-08
0.292835 -1.09588541151223e-08
0.292836 4.56196711615658e-09
0.292837 -1.3683580538006e-09
0.292838 -1.0002938556643e-09
0.292839 3.40045225106668e-09
0.29284 -6.81189093260293e-09
0.292841 1.64875919273251e-08
0.292842 4.2015991116961e-10
0.292843 2.95054316713389e-08
0.292844 6.14501742346167e-08
0.292845 -1.83138529522869e-08
0.292846 1.10640640441211e-08
0.292847 -7.89995473395591e-09
0.292848 6.05666779365053e-09
0.292849 -4.81169724130865e-09
0.29285 3.8896491581342e-09
0.292851 -3.16121681433259e-09
0.292852 2.55662713322105e-09
0.292853 -2.03394824920947e-09
0.292854 1.56535899931056e-09
0.292855 -1.13026650306112e-09
0.292856 7.10869730427476e-10
0.292857 -2.89211669427132e-10
0.292858 -1.56469270387373e-10
0.292859 6.58929371983423e-10
0.29286 -1.27859836745808e-09
0.292861 2.15434696467595e-09
0.292862 -3.72228444814266e-09
0.292863 8.61576907013348e-09
0.292864 2.81906625996623e-08
0.292865 -3.89588731043975e-09
0.292866 9.14905853360732e-10
0.292867 1.0276635297818e-09
0.292868 -3.79395984942829e-09
0.292869 1.47209471105679e-08
0.29287 1.94485378691461e-08
0.292871 -6.76711861057654e-09
0.292872 4.23446780914171e-09
0.292873 -3.09167883660092e-09
0.292874 2.41666606455994e-09
0.292875 -1.95856794154048e-09
0.292876 1.62056757918293e-09
0.292877 -1.35689605597841e-09
0.292878 1.14290346955945e-09
0.292879 -9.64738106477182e-10
0.29288 8.13357761499038e-10
0.292881 -6.82015914785382e-10
0.292882 5.66146130656373e-10
0.292883 -4.62361815346396e-10
0.292884 3.67426399590035e-10
0.292885 -2.78689835890787e-10
0.292886 1.94704451803291e-10
0.292887 -1.14237668152531e-10
0.292888 3.61845534815391e-11
0.292889 4.05038242336725e-11
0.29289 1.78666141810466e-08
0.292891 1.94098408908214e-10
0.292892 -2.73434922838662e-10
0.292893 3.5645087784617e-10
0.292894 -4.45108893186916e-10
0.292895 5.4199783188991e-10
0.292896 -6.50679416892668e-10
0.292897 7.76266302277313e-10
0.292898 -9.26441227186201e-10
0.292899 1.11337295071314e-09
0.2929 -1.35761227088098e-09
0.292901 1.69685389602414e-09
0.292902 -2.20851140184375e-09
0.292903 3.08053264461568e-09
0.292904 -4.91734944190854e-09
0.292905 1.13126122605209e-08
0.292906 5.04841222294624e-08
0.292907 -8.23867311473668e-09
0.292908 4.6723521326833e-09
0.292909 -3.38279027998031e-09
0.29291 2.75492753844602e-09
0.292911 -2.42620409647163e-09
0.292912 2.28074108839204e-09
0.292913 -2.28873065719116e-09
0.292914 2.47826090520191e-09
0.292915 5.09848300221603e-08
0.292916 4.13687936541019e-09
0.292917 -7.60089854751485e-09
0.292918 3.0999317920454e-08
0.292919 5.61928237731957e-08
0.29292 3.6626408033069e-08
0.292921 -4.62714517940406e-09
0.292922 1.693053795447e-09
0.292923 -8.43209229867804e-10
0.292924 4.91605233431568e-10
0.292925 -3.15015139367797e-10
0.292926 2.14292966151477e-10
0.292927 -1.51333249597084e-10
0.292928 1.09163585432484e-10
0.292929 -7.93844626912436e-11
0.29293 5.74960765558925e-11
0.292931 -4.09270773163189e-11
0.292932 2.81278837372436e-11
0.292933 -1.81208787423658e-11
0.292934 1.02635494202841e-11
0.292935 -4.74570621505925e-12
0.292936 1.94637324329891e-12
0.292937 -1.73097387494573e-12
0.292938 4.02188344049371e-12
0.292939 -8.78107244011576e-12
0.29294 1.59990725948152e-11
0.292941 -2.56879559068098e-11
0.292942 3.78769574359307e-11
0.292943 -5.26099177151424e-11
0.292944 6.99440478555973e-11
0.292945 -8.99497245565149e-11
0.292946 1.12351104171703e-10
0.292947 -1.36924835258408e-10
0.292948 1.63682410503505e-10
0.292949 -1.9263955685523e-10
0.29295 2.23988568896843e-10
0.292951 -2.57950823780235e-10
0.292952 2.94783724957256e-10
0.292953 -3.34789605305184e-10
0.292954 3.78327198897284e-10
0.292955 -4.25826526044225e-10
0.292956 4.77808366990801e-10
0.292957 -5.34909964931245e-10
0.292958 5.97919244858598e-10
0.292959 -6.68519201024586e-10
0.29296 7.48004580101162e-10
0.292961 -8.37336962265996e-10
0.292962 9.38529072268694e-10
0.292963 -1.05415787516076e-09
0.292964 1.18741776815223e-09
0.292965 -1.34169389536202e-09
0.292966 1.51698238686523e-09
0.292967 -1.67014491224721e-09
0.292968 2.6752052455023e-09
0.292969 -2.69476652473591e-09
0.29297 3.25601310822186e-09
0.292971 -4.16611516755098e-09
0.292972 5.76082910212153e-09
0.292973 -9.22036195862633e-09
0.292974 2.23530762308268e-08
0.292975 5.77407271453401e-08
0.292976 -1.28043325768013e-08
0.292977 7.30257816960298e-09
0.292978 -5.17249106234553e-09
0.292979 4.06011350812697e-09
0.29298 -3.3973067704304e-09
0.292981 2.98209183041355e-09
0.292982 -2.73044162031724e-09
0.292983 2.61146447564932e-09
0.292984 -2.63362162992278e-09
0.292985 2.86826801782712e-09
0.292986 -3.59469515955235e-09
0.292987 6.68345801660769e-09
0.292988 1.6884363188612e-08
0.292989 -2.35327683612309e-09
0.29299 9.1883451222391e-10
0.292991 -3.89366957029402e-10
0.292992 1.52452561362788e-08
0.292993 5.43948169187558e-11
0.292994 -1.7575358417658e-10
0.292995 2.72562533348191e-10
0.292996 -3.57396455092197e-10
0.292997 4.37564786754247e-10
0.292998 -5.17801744336852e-10
0.292999 6.01544415457458e-10
0.293 -6.92517316327544e-10
0.293001 7.94353597607402e-10
0.293002 -9.09983902513774e-10
0.293003 1.04280415325621e-09
0.293004 -1.19705128528856e-09
0.293005 1.37832864855346e-09
0.293006 -1.59442200341024e-09
0.293007 1.85666779718676e-09
0.293008 -2.18241546166024e-09
0.293009 2.59977321641047e-09
0.29301 -3.15764206142203e-09
0.293011 3.94951139783635e-09
0.293012 -5.17952728548737e-09
0.293013 7.39546055602629e-09
0.293014 -1.27386214612058e-08
0.293015 4.63048056324587e-08
0.293016 2.72316834088961e-08
0.293017 -1.01256078426932e-08
0.293018 5.99322258407372e-09
0.293019 -4.08535242061646e-09
0.29302 2.95433241262774e-09
0.293021 -2.18168032985559e-09
0.293022 1.600969023882e-09
0.293023 -1.13231959854665e-09
0.293024 7.31986001632651e-10
0.293025 -3.73283960119453e-10
0.293026 3.81692170442926e-11
0.293027 2.87010623739453e-10
0.293028 -6.14160750927782e-10
0.293029 9.55054580580369e-10
0.29303 -1.32288595199225e-09
0.293031 1.7345904008063e-09
0.293032 -2.21424102304249e-09
0.293033 2.79926282210881e-09
0.293034 -3.55324800382606e-09
0.293035 4.59589716170194e-09
0.293036 -6.18505191071801e-09
0.293037 9.00051889764064e-09
0.293038 -1.56128877566502e-08
0.293039 5.21765114679385e-08
0.29304 4.09391972071188e-08
0.293041 -1.47514304002043e-08
0.293042 8.96565563091567e-09
0.293043 -6.39566253189923e-09
0.293044 4.92840392431639e-09
0.293045 -3.97056375674956e-09
0.293046 3.29046767275216e-09
0.293047 -2.77895606916778e-09
0.293048 2.37783825416132e-09
0.293049 -2.05331493332879e-09
0.29305 1.78439874499667e-09
0.293051 -1.557297561387e-09
0.293052 1.36259100251023e-09
0.293053 -1.19383625331377e-09
0.293054 1.04641932485481e-09
0.293055 -9.1673999733218e-10
0.293056 8.01396021433862e-10
0.293057 -6.97655308060114e-10
0.293058 6.03905530277768e-10
0.293059 -5.18850802064843e-10
0.29306 4.41427025365343e-10
0.293061 -3.70738802723906e-10
0.293062 3.06010452909453e-10
0.293063 -2.46545829787182e-10
0.293064 1.91692806841045e-10
0.293065 -1.40808705064743e-10
0.293066 9.27702402443432e-11
0.293067 -4.63356317239694e-11
0.293068 5.56362263959003e-13
0.293069 4.57442030998863e-11
0.29307 -9.4113363017011e-11
0.293071 1.46706712493535e-10
0.293072 -2.06709161634936e-10
0.293073 2.79132912955821e-10
0.293074 -3.72457370084119e-10
0.293075 5.02365902369802e-10
0.293076 -7.01538704806273e-10
0.293077 1.05112889427504e-09
0.293078 -1.82275308485424e-09
0.293079 4.80835143393527e-09
0.29308 1.36103224235928e-08
0.293081 -3.33957708451741e-09
0.293082 2.13128246148232e-09
0.293083 -1.7140234025485e-09
0.293084 1.55772380204979e-09
0.293085 -1.5515662412383e-09
0.293086 1.6929009646481e-09
0.293087 -2.08957468863046e-09
0.293088 3.39788985612786e-09
0.293089 1.38763438842972e-08
0.29309 3.94369808559316e-10
0.293091 -2.868662462303e-09
0.293092 1.52168072738513e-08
0.293093 9.66511864133958e-09
0.293094 -4.52871370844758e-09
0.293095 3.33622882031115e-09
0.293096 -2.88171226229819e-09
0.293097 2.71713417710114e-09
0.293098 -2.72002638123903e-09
0.293099 2.85644706500872e-09
0.2931 -3.13624692030519e-09
0.293101 3.61530120340062e-09
0.293102 -4.44201091965059e-09
0.293103 6.04954383159942e-09
0.293104 -1.03084002994201e-08
0.293105 5.35729146482517e-08
0.293106 1.37948061311806e-08
0.293107 -5.42168838826691e-09
0.293108 3.00894750970074e-09
0.293109 -1.80153422587247e-09
0.29311 1.01786752770627e-09
0.293111 -4.05282901781699e-10
0.293112 -1.60491377341044e-10
0.293113 7.79821663449326e-10
0.293114 -1.59913805539935e-09
0.293115 2.97861316092153e-09
0.293116 -6.46605270270221e-09
0.293117 5.31524873747237e-08
0.293118 1.05838333244224e-08
0.293119 -5.08262745491304e-09
0.29312 3.40575127275339e-09
0.293121 -2.57144830904724e-09
0.293122 2.06071401921909e-09
0.293123 -1.70963944181585e-09
0.293124 1.44999049981555e-09
0.293125 -1.24806969033035e-09
0.293126 1.08532218257842e-09
0.293127 -9.50673217097867e-10
0.293128 8.37098342099874e-10
0.293129 -7.40000028394579e-10
0.29313 6.56219263464734e-10
0.293131 -5.83449917991661e-10
0.293132 5.198335769386e-10
0.293133 -4.64136163674164e-10
0.293134 4.15571130851217e-10
0.293135 -3.73349998049752e-10
0.293136 3.36849413962904e-10
0.293137 -3.0557199599443e-10
0.293138 2.79118891536862e-10
0.293139 -2.57170546580095e-10
0.29314 2.3947345379689e-10
0.293141 -2.25831482583427e-10
0.293142 2.16100963574883e-10
0.293143 -2.1018912964948e-10
0.293144 2.08055886418643e-10
0.293145 -2.09719265716519e-10
0.293146 2.14831632168868e-10
0.293147 -2.23173546948769e-10
0.293148 2.35088883070204e-10
0.293149 -2.51065508695239e-10
0.29315 2.7164764925162e-10
0.293151 -2.97652108740722e-10
0.293152 3.30456615916863e-10
0.293153 -3.72090370784003e-10
0.293154 4.2562458790968e-10
0.293155 -4.95879869112071e-10
0.293156 5.90793547471429e-10
0.293157 -7.24290649440085e-10
0.293158 9.2268807817115e-10
0.293159 -1.24332964440358e-09
0.29316 1.83715762935824e-09
0.293161 -3.26001330725586e-09
0.293162 1.05253161966218e-08
0.293163 1.14780639023432e-08
0.293164 -4.24115443083521e-09
0.293165 2.87958280705134e-09
0.293166 -2.39098249080525e-09
0.293167 2.24324525154687e-09
0.293168 -2.33985641784648e-09
0.293169 2.77363046078851e-09
0.29317 -4.12928122546695e-09
0.293171 1.48690125822207e-08
0.293172 5.8183852430866e-09
0.293173 -2.02955450833679e-09
0.293174 1.07961902111009e-09
0.293175 -6.49906335743152e-10
0.293176 4.02234390492492e-10
0.293177 -2.36547649741992e-10
0.293178 1.12455525624185e-10
0.293179 -1.0056515295342e-11
0.29318 -8.22928546367354e-11
0.293181 1.7286232355458e-10
0.293182 -2.69122216698249e-10
0.293183 3.79852534167811e-10
0.293184 -5.18117297032249e-10
0.293185 7.07553715185684e-10
0.293186 -9.9984926476896e-10
0.293187 1.53960673018495e-09
0.293188 -2.95605473426327e-09
0.293189 1.93791666673637e-08
0.29319 4.58166794142232e-09
0.293191 -2.07883607081429e-09
0.293192 1.34707720684275e-09
0.293193 -9.91282919919173e-10
0.293194 7.76608436805079e-10
0.293195 -6.29835458526447e-10
0.293196 5.2070329820666e-10
0.293197 -4.34410036932339e-10
0.293198 3.62840471044003e-10
0.293199 -3.0115791785817e-10
0.2932 2.46286508251206e-10
0.293201 -1.9616449503353e-10
0.293202 1.49344591690047e-10
0.293203 -1.04974666877e-10
0.293204 6.24326924380426e-11
0.293205 -2.1043299279253e-11
0.293206 -1.97600772831434e-11
0.293207 6.04753570405228e-11
0.293208 -1.01563571272397e-10
0.293209 1.43471772057643e-10
0.29321 -1.86653072396915e-10
0.293211 2.3158978905603e-10
0.293212 -2.78984345841098e-10
0.293213 3.29602778351352e-10
0.293214 -3.84151777077598e-10
0.293215 4.43502223478383e-10
0.293216 -5.08755428868071e-10
0.293217 5.81338816597575e-10
0.293218 -6.63148835340815e-10
0.293219 7.5677190342471e-10
0.29322 -8.65839131892529e-10
0.293221 9.95620943572237e-10
0.293222 -1.15407590537593e-09
0.293223 1.35381863858112e-09
0.293224 -1.61610823141788e-09
0.293225 1.97977839998037e-09
0.293226 -2.52411377116675e-09
0.293227 3.44002625922861e-09
0.293228 -5.33312881733802e-09
0.293229 1.16885565763429e-08
0.29323 6.29404866384485e-08
0.293231 -8.44871168671294e-09
0.293232 4.4980517379803e-09
0.293233 -3.0408204693288e-09
0.293234 2.27792183361044e-09
0.293235 -1.8057836927727e-09
0.293236 1.48286138753429e-09
0.293237 -1.24683819976828e-09
0.293238 1.06698535393146e-09
0.293239 -9.30138336004975e-10
0.29324 9.32802388719158e-10
0.293241 -6.46838529741592e-10
0.293242 5.75610966135236e-10
0.293243 -5.00960595706287e-10
0.293244 4.30600908644733e-10
0.293245 -3.63114366628599e-10
0.293246 2.91843844895407e-10
0.293247 -1.34478794787476e-10
0.293248 2.82638023080225e-10
0.293249 -1.98132185605214e-10
0.29325 1.43044286170812e-10
0.293251 -9.45951628600016e-11
0.293252 4.91024177358861e-11
0.293253 -5.20893215908318e-12
0.293254 -3.78486478922741e-11
0.293255 8.06305917243087e-11
0.293256 -1.2362496776334e-10
0.293257 1.67307784965719e-10
0.293258 -2.12949978827467e-10
0.293259 2.61956171781473e-10
0.29326 -3.15094783214987e-10
0.293261 3.73274073305149e-10
0.293262 -4.37602131822014e-10
0.293263 5.094728380185e-10
0.293264 -5.9069430004643e-10
0.293265 6.83688354131613e-10
0.293266 -7.91813281977686e-10
0.293267 9.19910276729381e-10
0.293268 -1.07527994780519e-09
0.293269 1.26954530728859e-09
0.29327 -1.52288741334623e-09
0.293271 1.8725241569684e-09
0.293272 -2.39644630107143e-09
0.293273 3.29215949340043e-09
0.293274 -5.2512454380965e-09
0.293275 1.36315518250734e-08
0.293276 1.89068663084797e-08
0.293277 -5.05903627351633e-09
0.293278 2.65488861567773e-09
0.293279 1.76040474733027e-08
0.29328 9.84289259299722e-10
0.293281 -5.46016352158547e-10
0.293282 1.99424182388553e-10
0.293283 9.90666083400923e-11
0.293284 -3.73758568371799e-10
0.293285 6.4045701951371e-10
0.293286 -9.11288864460268e-10
0.293287 1.19737529699018e-09
0.293288 -1.51083786214552e-09
0.293289 1.86665322342139e-09
0.29329 -2.28612624957913e-09
0.293291 2.80295705350044e-09
0.293292 -3.47479885413694e-09
0.293293 4.41124166312017e-09
0.293294 -5.85179955394327e-09
0.293295 8.44332854929908e-09
0.293296 -1.47559294295512e-08
0.293297 5.73292828813439e-08
0.293298 2.953076796912e-08
0.293299 -1.13657362619053e-08
0.2933 6.80123264301145e-09
0.293301 -4.66709787475542e-09
0.293302 3.3885472190155e-09
0.293303 -2.50078902123604e-09
0.293304 1.81216595765442e-09
0.293305 -1.22248465803522e-09
0.293306 6.64718478933891e-10
0.293307 -7.4796263658477e-11
0.293308 -6.39340747259416e-10
0.293309 1.67048440112863e-09
0.29331 -3.60928527165157e-09
0.293311 9.92644621497067e-09
0.293312 4.95177152145087e-08
0.293313 -8.65453134738006e-09
0.293314 5.0889390702398e-09
0.293315 -3.71818681999375e-09
0.293316 2.97952442517521e-09
0.293317 -2.51526113505642e-09
0.293318 2.20024963335688e-09
0.293319 -1.98100832216926e-09
0.29332 1.83333449583123e-09
0.293321 -1.74855890146314e-09
0.293322 1.7297636250091e-09
0.293323 -1.79402150600507e-09
0.293324 1.98326056503119e-09
0.293325 -2.39857000696459e-09
0.293326 3.32851794702281e-09
0.293327 -5.99596762602278e-09
0.293328 3.1236591367774e-08
0.293329 1.12527110379603e-08
0.29333 -5.3750226257331e-09
0.293331 3.90707174954979e-09
0.293332 -3.33557626697565e-09
0.293333 3.1111880605026e-09
0.293334 -3.07339866784338e-09
0.293335 3.16564658994405e-09
0.293336 -3.37340390550986e-09
0.293337 3.70930927827495e-09
0.293338 -4.21602072912885e-09
0.293339 4.98577658375637e-09
0.29334 -6.22161865264929e-09
0.293341 8.44807757889443e-09
0.293342 -1.35154501143789e-08
0.293343 3.57799527656136e-08
0.293344 5.16309149530165e-08
0.293345 -1.47441926755517e-08
0.293346 8.54536758619928e-09
0.293347 -6.00149693162373e-09
0.293348 4.62541650211351e-09
0.293349 -3.77072094924519e-09
0.29335 3.19498715478458e-09
0.293351 -2.78704305424255e-09
0.293352 2.48857276661041e-09
0.293353 -2.26625234498404e-09
0.293354 2.10013427815512e-09
0.293355 -1.97764044507596e-09
0.293356 1.8906728604315e-09
0.293357 -1.8340485156031e-09
0.293358 1.80462770781254e-09
0.293359 -1.80083961674536e-09
0.29336 1.82246426543881e-09
0.293361 -1.8706127290606e-09
0.293362 1.94790366585087e-09
0.293363 -2.05889098033625e-09
0.293364 2.21088305131718e-09
0.293365 -2.41546095736711e-09
0.293366 2.69138171408927e-09
0.293367 -3.07052232072566e-09
0.293368 3.61137088767733e-09
0.293369 -4.4355368706393e-09
0.29337 5.84544478806919e-09
0.293371 -8.9234228208064e-09
0.293372 2.52790876398163e-08
0.293373 4.90394424957239e-09
0.293374 1.75822353306716e-08
0.293375 2.50022733076201e-08
0.293376 -9.35899948636504e-09
0.293377 5.91133077255281e-09
0.293378 -4.3180572201692e-09
0.293379 3.37695108933327e-09
0.29338 -2.74514478873169e-09
0.293381 2.28552597924795e-09
0.293382 -1.93197291900489e-09
0.293383 1.64851206899869e-09
0.293384 -1.41464268144006e-09
0.293385 1.21764354757316e-09
0.293386 -1.04847770764661e-09
0.293387 9.00861224773785e-10
0.293388 -7.70253280954814e-10
0.293389 6.52407160037322e-10
0.29339 -5.43742566480161e-10
0.293391 4.41965268445126e-10
0.293392 -3.45078260705646e-10
0.293393 2.51231698016729e-10
0.293394 -1.58587323235438e-10
0.293395 6.51763985198524e-11
0.293396 3.12725362147806e-11
0.293397 -1.33569377669175e-10
0.293398 2.4541604559862e-10
0.293399 -3.71975801391729e-10
0.2934 5.20847650459618e-10
0.293401 -7.0383843559812e-10
0.293402 9.4041170932594e-10
0.293403 -1.26497389591936e-09
0.293404 1.7439798366829e-09
0.293405 -2.52256971449293e-09
0.293406 3.97994955713873e-09
0.293407 -7.47730792141962e-09
0.293408 2.37225599629049e-08
0.293409 4.2389464480854e-08
0.29341 -1.58078567410171e-08
0.293411 1.30830303060159e-08
0.293412 -1.57246946008155e-08
0.293413 3.85748392385497e-08
0.293414 2.75147587419789e-08
0.293415 -7.32428898587418e-09
0.293416 2.05974802702954e-09
0.293417 7.4435107443639e-09
0.293418 1.43225161031575e-08
0.293419 -7.21458578238267e-09
0.29342 5.7534668662666e-09
0.293421 -5.2749466636724e-09
0.293422 5.23484578964955e-09
0.293423 -5.51782812158092e-09
0.293424 6.15620167404851e-09
0.293425 -7.33286605360713e-09
0.293426 9.58638742872812e-09
0.293427 -1.48928226675749e-08
0.293428 3.94132950847929e-08
0.293429 4.82912424661818e-08
0.29343 -1.3983313515811e-08
0.293431 7.84427244548911e-09
0.293432 -5.26986848770143e-09
0.293433 3.84244289358878e-09
0.293434 -2.92246857225407e-09
0.293435 2.26658408523122e-09
0.293436 -1.76027682404998e-09
0.293437 1.34009612162423e-09
0.293438 -9.64253940414459e-10
0.293439 5.97973627445859e-10
0.29344 -2.01682444840428e-10
0.293441 -2.87752484418654e-10
0.293442 1.00831881103022e-09
0.293443 -2.3882374960315e-09
0.293444 6.95124611326654e-09
0.293445 3.6326528592775e-08
0.293446 -6.63924929518168e-09
0.293447 4.08821331875596e-09
0.293448 -3.13861339562341e-09
0.293449 2.65386830753917e-09
0.29345 -2.37384005605572e-09
0.293451 2.20717952976221e-09
0.293452 -2.11213371579389e-09
0.293453 2.05919570155115e-09
0.293454 -1.99260645657575e-09
0.293455 1.61805795826804e-09
0.293456 1.40510486621124e-08
0.293457 6.83676944844102e-09
0.293458 -8.85164637369288e-09
0.293459 2.45837458231054e-08
0.29346 2.0028384537335e-08
0.293461 -6.53460804369103e-09
0.293462 3.77043156440781e-09
0.293463 -2.59809202214098e-09
0.293464 1.95555704496673e-09
0.293465 -1.55105100616964e-09
0.293466 1.27248011576044e-09
0.293467 -1.06780614368484e-09
0.293468 9.09698081606587e-10
0.293469 -7.83314208057819e-10
0.29347 6.79814559124054e-10
0.293471 -5.92919330579986e-10
0.293472 5.1838831177205e-10
0.293473 -4.53253895670596e-10
0.293474 3.99037608096447e-09
0.293475 -3.4062654823407e-10
0.293476 2.8954300022506e-10
0.293477 -2.40434678011585e-10
0.293478 1.92390127059272e-10
0.293479 -1.45247714116636e-10
0.29348 9.89402953047261e-11
0.293481 -5.2769559930402e-11
0.293482 5.92454182420797e-12
0.293483 4.26718765430086e-11
0.293484 -9.45504032752105e-11
0.293485 1.51854191352152e-10
0.293486 -2.18503944968387e-10
0.293487 3.02622092690378e-10
0.293488 -4.22732328806894e-10
0.293489 6.33113989847223e-10
0.29349 -1.19393387160609e-09
0.293491 3.70267819346883e-08
0.293492 1.06245459378655e-09
0.293493 -4.11512722941872e-10
0.293494 1.69060569870483e-10
0.293495 6.28755789616505e-10
0.293496 5.70327362611872e-11
0.293497 3.04317728647958e-11
0.293498 -9.10680041303063e-11
0.293499 1.43052846161918e-10
0.2935 -1.92799847869208e-10
0.293501 2.44507380648811e-10
0.293502 -3.01592439404768e-10
0.293503 3.67962879016506e-10
0.293504 -4.48768821946928e-10
0.293505 5.51443114937631e-10
0.293506 -6.87466497165577e-10
0.293507 8.75718323783456e-10
0.293508 -1.14946686586699e-09
0.293509 1.57261032528881e-09
0.29351 -2.28317788980524e-09
0.293511 3.63674109679722e-09
0.293512 -6.87497521666405e-09
0.293513 2.09485809040149e-08
0.293514 4.97114197549653e-08
0.293515 -1.6513864185554e-08
0.293516 1.32103081534297e-08
0.293517 -1.48013124057497e-08
0.293518 2.67471067637551e-08
0.293519 6.38688294946003e-08
0.29352 -7.48134302102613e-09
0.293521 5.86807736504654e-09
0.293522 -3.22004868069496e-09
0.293523 1.95165788025187e-09
0.293524 -1.15568406930851e-09
0.293525 5.53405385726881e-10
0.293526 -1.88993078342449e-12
0.293527 -6.31578976880633e-10
0.293528 1.60818664263731e-09
0.293529 -4.02557483107279e-09
0.29353 5.54046446719872e-08
0.293531 6.38046131057985e-09
0.293532 -3.24798257040534e-09
0.293533 2.23045691106362e-09
0.293534 -1.7077196125452e-09
0.293535 1.38013569785516e-09
0.293536 -1.15049615857743e-09
0.293537 9.77565868254099e-10
0.293538 -8.40688058856087e-10
0.293539 7.28328492460127e-10
0.29354 -6.33507896238288e-10
0.293541 5.51736483767862e-10
0.293542 -4.79982190360034e-10
0.293543 4.16113583102341e-10
0.293544 -3.58579426437103e-10
0.293545 3.06214211566342e-10
0.293546 -2.58114304173824e-10
0.293547 2.13555254342301e-10
0.293548 -1.71933643767553e-10
0.293549 1.32723461740027e-10
0.29355 -9.54404329098907e-11
0.293551 5.96093412925062e-11
0.293552 -2.47297752798449e-11
0.293553 -9.76507016762704e-12
0.293554 4.39621765873207e-11
0.293555 -7.82161764102244e-11
0.293556 1.13853720403481e-10
0.293557 -1.52855840043268e-10
0.293558 1.98213825412473e-10
0.293559 -2.55353902213966e-10
0.29356 3.3341523272013e-10
0.293561 -4.49487629352882e-10
0.293562 6.43911229221515e-10
0.293563 -1.04000264067164e-09
0.293564 2.28132820445929e-09
0.293565 7.44153118342596e-08
0.293566 -2.39253815056824e-09
0.293567 1.33773011422163e-09
0.293568 -9.95537255957547e-10
0.293569 8.44890511395574e-10
0.29357 -7.80610466336822e-10
0.293571 7.74014251140815e-10
0.293572 -8.26039821272755e-10
0.293573 9.69318053060824e-10
0.293574 -1.32469352172093e-09
0.293575 2.55542559760935e-09
0.293576 3.66792249438644e-08
0.293577 -2.14426126674889e-09
0.293578 1.15658255479001e-09
0.293579 -8.46177844556881e-10
0.29358 7.16207890208737e-10
0.293581 -6.62494585539142e-10
0.293582 6.50003745170726e-10
0.293583 -6.6398311727801e-10
0.293584 6.97471670230076e-10
0.293585 -7.47117491776195e-10
0.293586 8.11548870531744e-10
0.293587 -8.90720064256031e-10
0.293588 9.85731768057132e-10
0.293589 -1.09899851555473e-09
0.29359 1.23485817920316e-09
0.293591 -1.40105251885758e-09
0.293592 1.61243621249459e-09
0.293593 -1.90179554838843e-09
0.293594 2.36102407960605e-09
0.293595 -3.40072344771947e-09
0.293596 1.86321189261384e-08
0.293597 4.94561679055598e-10
0.293598 1.05387671404584e-09
0.293599 -1.74424073377402e-09
0.2936 2.29359307333056e-09
0.293601 -2.85034501448045e-09
0.293602 3.49036331790523e-09
0.293603 -4.28560112194895e-09
0.293604 5.30015227701439e-09
0.293605 -3.97354776420898e-09
0.293606 1.14033044176633e-08
0.293607 -1.92899869320643e-08
0.293608 9.32723741561262e-08
0.293609 5.30365761121224e-08
0.29361 -1.72800099142025e-08
0.293611 1.03860102518659e-08
0.293612 -7.38915838878898e-09
0.293613 5.69841346339759e-09
0.293614 -4.605848581607e-09
0.293615 3.83755765587429e-09
0.293616 -3.2650917730747e-09
0.293617 2.81966996764049e-09
0.293618 -2.46091766325749e-09
0.293619 2.16428360408151e-09
0.29362 -1.91372791053311e-09
0.293621 1.69833156367687e-09
0.293622 -1.51040992989064e-09
0.293623 1.34440661760345e-09
0.293624 -1.19621699491338e-09
0.293625 1.06276081744134e-09
0.293626 -9.41706506113189e-10
0.293627 8.31292864448459e-10
0.293628 -7.3021825587048e-10
0.293629 6.37582577775008e-10
0.29363 -5.52879680262332e-10
0.293631 4.76052502156633e-10
0.293632 -4.07648886892592e-10
0.293633 3.49174531425969e-10
0.293634 -3.03897963631289e-10
0.293635 2.7886889666032e-10
0.293636 -2.9090695229732e-10
0.293637 3.89985189649203e-10
0.293638 -8.16589686656539e-10
0.293639 3.3841390576947e-08
0.29364 1.43751447865976e-09
0.293641 -9.11407838158984e-10
0.293642 7.60364653166286e-10
0.293643 -6.79195295400166e-10
0.293644 5.93505852678861e-10
0.293645 -4.49511130718568e-10
0.293646 1.61884786784352e-10
0.293647 4.71505937719574e-10
0.293648 -2.11190764381651e-09
0.293649 8.66585166424016e-09
0.29365 7.68077254537059e-08
0.293651 -1.62814250554348e-08
0.293652 1.37536346292291e-08
0.293653 -1.57208568943938e-08
0.293654 2.52491224911336e-08
0.293655 3.34175370068277e-08
0.293656 3.61566642124243e-08
0.293657 4.6746998418764e-08
0.293658 -1.64964622197098e-08
0.293659 1.00461772966497e-08
0.29366 -7.17777057905046e-09
0.293661 5.54945668464765e-09
0.293662 -4.50022336080353e-09
0.293663 3.7691413875767e-09
0.293664 -3.23237494657337e-09
0.293665 2.82367011251861e-09
0.293666 -2.50429691035029e-09
0.293667 2.25026761564183e-09
0.293668 -2.04603931397435e-09
0.293669 1.88120998247741e-09
0.29367 -1.74867730076475e-09
0.293671 1.64356672756552e-09
0.293672 -4.70124022228539e-10
0.293673 1.50367529181605e-09
0.293674 -1.46574149303359e-09
0.293675 1.4486400423692e-09
0.293676 -1.45318985688966e-09
0.293677 1.48136573489472e-09
0.293678 -1.53669138904094e-09
0.293679 1.62498099564631e-09
0.29368 -1.75577695747315e-09
0.293681 1.94506220351585e-09
0.293682 -2.22109130673659e-09
0.293683 2.63838078489925e-09
0.293684 -3.3164803780595e-09
0.293685 4.57672113262341e-09
0.293686 -7.67592673035631e-09
0.293687 2.73458858698073e-08
0.293688 1.58507274735353e-08
0.293689 -5.8352707831141e-09
0.29369 3.43101514254743e-09
0.293691 -2.32735595721988e-09
0.293692 1.67397917035396e-09
0.293693 -1.2243439249168e-09
0.293694 8.79295833335561e-10
0.293695 -5.89973340779312e-10
0.293696 3.27099408980676e-10
0.293697 -6.89446438552223e-11
0.293698 -2.06756747580971e-10
0.293699 5.3230256932006e-10
0.2937 -9.6790354635586e-10
0.293701 1.65748028032488e-09
0.293702 -3.08980065447812e-09
0.293703 8.88111054307399e-09
0.293704 1.58162940100599e-08
0.293705 -4.49580494860473e-09
0.293706 2.66935944061825e-09
0.293707 -1.89605561374382e-09
0.293708 1.45531535052162e-09
0.293709 -1.16257024736221e-09
0.29371 9.48872946082412e-10
0.293711 -7.82532436271788e-10
0.293712 6.46884322256449e-10
0.293713 -5.32282287725169e-10
0.293714 4.32716370781274e-10
0.293715 -3.44211020013682e-10
0.293716 2.63548257164097e-10
0.293717 -1.88210823284927e-10
0.293718 1.16578000889712e-10
0.293719 -4.73275995128624e-11
0.29372 -2.06793420292653e-11
0.293721 8.84823199109274e-11
0.293722 -1.57088683158092e-10
0.293723 2.27534848000029e-10
0.293724 -3.0094993210174e-10
0.293725 3.78630626276152e-10
0.293726 -4.62138555987525e-10
0.293727 5.53436802009598e-10
0.293728 -6.55475532258423e-10
0.293729 7.72086481836516e-10
0.29373 -9.08137475549691e-10
0.293731 1.07082174743963e-09
0.293732 -1.27126515838734e-09
0.293733 1.52763711729602e-09
0.293734 -1.87168275486254e-09
0.293735 2.36395950623256e-09
0.293736 -3.13483407488935e-09
0.293737 4.52042700699146e-09
0.293738 -7.70055250469136e-09
0.293739 2.12477862235489e-08
0.29374 4.69155693668899e-08
0.293741 -1.5816014194964e-08
0.293742 1.78015131341373e-08
0.293743 3.24212181424188e-08
0.293744 -4.65184439281986e-09
0.293745 2.21120139991835e-09
0.293746 -1.56195598816373e-09
0.293747 1.39965463780391e-09
0.293748 -1.44669656376567e-09
0.293749 1.62602693197026e-09
0.29375 -1.92985313323393e-09
0.293751 2.39857280829952e-09
0.293752 -3.148388879828e-09
0.293753 4.50259348865545e-09
0.293754 -7.68157006465416e-09
0.293755 2.43848009690691e-08
0.293756 2.16595038302311e-08
0.293757 -7.51379441080943e-09
0.293758 4.53188164615984e-09
0.293759 -3.2236644471437e-09
0.29376 2.48075560516853e-09
0.293761 -1.99654859372708e-09
0.293762 1.65226889843332e-09
0.293763 -1.39224287080823e-09
0.293764 1.18661968561364e-09
0.293765 -1.01792859421353e-09
0.293766 8.75485163543686e-10
0.293767 -7.52294784389397e-10
0.293768 6.43582018717751e-10
0.293769 -5.45973998585245e-10
0.29377 4.57023662403779e-10
0.293771 -3.74921084792829e-10
0.293772 2.98315560241963e-10
0.293773 -2.26208001409673e-10
0.293774 1.5789346516306e-10
0.293775 -9.29469784886898e-11
0.293776 3.12582750438474e-11
0.293777 2.68610283087382e-11
0.293778 -8.04384412635381e-11
0.293779 1.27323008911235e-10
0.29378 -1.63572486514052e-10
0.293781 1.79703704636391e-10
0.293782 -1.50181278552631e-10
0.293783 -1.20583321852634e-11
0.293784 9.31492870894592e-10
0.293785 3.30587262474244e-09
0.293786 -1.31987414005573e-09
0.293787 6.71491609558955e-10
0.293788 1.17451668357434e-09
0.293789 4.25222038845746e-08
0.29379 -7.51422011926044e-09
0.293791 7.28192884381275e-09
0.293792 -9.58347629353931e-09
0.293793 1.94045978246394e-08
0.293794 6.2170057973386e-08
0.293795 -9.93001980920442e-09
0.293796 4.75753996459856e-09
0.293797 -2.71351663244422e-09
0.293798 1.524688716835e-09
0.293799 -6.35957328431569e-10
0.2938 -2.01017278813106e-10
0.293801 1.22060461973967e-09
0.293802 -2.95875757511246e-09
0.293803 8.47491706188288e-09
0.293804 3.44373833158218e-08
0.293805 -6.65112757596966e-09
0.293806 3.80003850465189e-09
0.293807 -2.64377237148125e-09
0.293808 1.98220460977592e-09
0.293809 -1.53336787410928e-09
0.29381 1.19575700717389e-09
0.293811 -9.23616668584538e-10
0.293812 6.93235438627891e-10
0.293813 -4.91207039271629e-10
0.293814 3.09687239795989e-10
0.293815 -1.4441212622798e-10
0.293816 -5.83948428114838e-12
0.293817 1.38501650675866e-10
0.293818 -2.44278763649208e-10
0.293819 2.98383406843349e-10
0.29382 -2.31210192291312e-10
0.293821 -2.04570071608174e-10
0.293822 2.64225950967966e-09
0.293823 1.77614419749942e-08
0.293824 -6.48185049079174e-09
0.293825 6.08201054367148e-09
0.293826 -7.00750366897076e-09
0.293827 9.34237699840005e-09
0.293828 -1.5619356403971e-08
0.293829 6.27632049683032e-08
0.29383 2.72261046333418e-08
0.293831 -1.05016578772727e-08
0.293832 6.25811417930244e-09
0.293833 -2.20195853321397e-10
0.293834 2.31022952805636e-09
0.293835 -1.2586717063739e-09
0.293836 -8.82743888436644e-11
0.293837 3.22904820566788e-09
0.293838 5.24829896489944e-08
0.293839 -5.82548730030746e-09
0.29384 3.54873273156303e-09
0.293841 -2.63541338722039e-09
0.293842 2.10011562369977e-09
0.293843 -1.72731999167214e-09
0.293844 1.44062749293079e-09
0.293845 -1.2053557127603e-09
0.293846 1.00333984868948e-09
0.293847 -8.23877942045886e-10
0.293848 6.60124547406225e-10
0.293849 -5.07401773845419e-10
0.29385 3.62326325770291e-10
0.293851 -2.22320615217122e-10
0.293852 8.53190787012628e-11
0.293853 5.04205285728926e-11
0.293854 -1.86447434466796e-10
0.293855 3.24215698394158e-10
0.293856 -4.65165432482966e-10
0.293857 6.10045363965335e-10
0.293858 -7.59671583343048e-10
0.293859 9.15806793406484e-10
0.29386 -1.08055781232877e-09
0.293861 1.25652790633379e-09
0.293862 -1.44703464173229e-09
0.293863 1.65624461333894e-09
0.293864 -1.88986300598029e-09
0.293865 2.15611033552325e-09
0.293866 -2.46688075208529e-09
0.293867 2.8401798548743e-09
0.293868 -3.3048812122401e-09
0.293869 3.91100087821629e-09
0.29387 -4.75595303010693e-09
0.293871 6.06150723963946e-09
0.293872 -8.50638962716995e-09
0.293873 1.61568432898672e-08
0.293874 3.03093474794204e-08
0.293875 5.9051489362242e-10
0.293876 -8.80218787562129e-09
0.293877 3.12439983199572e-08
0.293878 6.00025715433636e-08
0.293879 -1.78490053406327e-08
0.29388 1.10459758322329e-08
0.293881 -8.22482149203874e-09
0.293882 6.68810823844127e-09
0.293883 -5.73924514969688e-09
0.293884 5.11719241510432e-09
0.293885 -4.70336688777942e-09
0.293886 4.43830746016851e-09
0.293887 -4.29201516747893e-09
0.293888 4.25230385630657e-09
0.293889 -4.32162906919816e-09
0.29389 4.51765555937216e-09
0.293891 -4.87981102981565e-09
0.293892 5.48961728247737e-09
0.293893 -6.52475082568159e-09
0.293894 8.43685033118261e-09
0.293895 -1.27751589939699e-08
0.293896 3.05563127477823e-08
0.293897 5.52324816511626e-08
0.293898 -1.33127560400529e-08
0.293899 7.10850702934696e-09
0.2939 -4.40311536487571e-09
0.293901 2.79842075520255e-09
0.293902 3.08848240951595e-09
0.293903 3.63595204932943e-09
0.293904 -2.40402966573766e-09
0.293905 1.78304230310438e-09
0.293906 -1.29440263552075e-09
0.293907 8.00963987575367e-10
0.293908 -1.34238695883079e-10
0.293909 -1.33538717871823e-09
0.29391 2.41126153642144e-08
0.293911 4.9424516957534e-09
0.293912 -2.94436922673294e-09
0.293913 2.35576738366367e-09
0.293914 -2.14135744725193e-09
0.293915 2.15813955355686e-09
0.293916 -2.45210044077537e-09
0.293917 3.30294823930226e-09
0.293918 -6.04073390096927e-09
0.293919 6.58856309588685e-08
0.29392 1.21632094910881e-08
0.293921 -6.25273402677267e-09
0.293922 5.03118103106061e-09
0.293923 -4.841997204703e-09
0.293924 5.21797805751214e-09
0.293925 -6.20733171575862e-09
0.293926 8.3398507478605e-09
0.293927 -1.40081444043909e-08
0.293928 5.68064427698074e-08
0.293929 2.50807674633108e-08
0.29393 -9.95815716933982e-09
0.293931 6.13732485845135e-09
0.293932 -4.42231701694141e-09
0.293933 3.47587060209433e-09
0.293934 -2.91328275035737e-09
0.293935 2.6056368270789e-09
0.293936 -2.56961701667566e-09
0.293937 3.24796665166962e-09
0.293938 5.46894164979761e-08
0.293939 -6.37304040493237e-10
0.29394 -2.08967684816657e-11
0.293941 1.63986317939956e-10
0.293942 -1.77856015369081e-10
0.293943 1.35676418278843e-10
0.293944 -5.26208601073544e-11
0.293945 -8.29814390110478e-11
0.293946 3.2482806802739e-10
0.293947 -9.00162044618001e-10
0.293948 4.6968491981897e-09
0.293949 2.97974670279239e-09
0.29395 -1.32410657516842e-09
0.293951 8.44803303254476e-10
0.293952 -5.20972020265696e-10
0.293953 1.42136388006655e-10
0.293954 5.39263387350123e-10
0.293955 -2.43182524940173e-09
0.293956 1.96493504552562e-08
0.293957 1.26847744432543e-08
0.293958 -9.66820234481215e-09
0.293959 3.62653757393677e-08
0.29396 2.16992202797032e-09
0.293961 1.03049753177288e-09
0.293962 -2.21051559966526e-09
0.293963 3.17457471015212e-09
0.293964 -4.38918078160609e-09
0.293965 6.43431825672901e-09
0.293966 -1.12875615634083e-08
0.293967 4.17734408889902e-08
0.293968 2.51008587112751e-08
0.293969 -9.59815562132744e-09
0.29397 5.89614794915463e-09
0.293971 -4.22387266554815e-09
0.293972 3.26529960545212e-09
0.293973 -2.64028047790857e-09
0.293974 2.19812853333385e-09
0.293975 -1.86717447308314e-09
0.293976 1.6089792150061e-09
0.293977 -1.40108350896423e-09
0.293978 1.22942771458073e-09
0.293979 -1.08478801759293e-09
0.29398 9.60929557497684e-10
0.293981 -8.53466014021358e-10
0.293982 7.59228458942157e-10
0.293983 -6.75876662548602e-10
0.293984 6.01651112973972e-10
0.293985 -5.35210304739376e-10
0.293986 4.75521909764886e-10
0.293987 -4.21789703306472e-10
0.293988 3.73406056472803e-10
0.293989 -3.29991252240229e-10
0.29399 2.90832613493789e-10
0.293991 -2.55287556780008e-10
0.293992 2.23456583660637e-10
0.293993 -1.96000586414975e-10
0.293994 1.75005140836977e-10
0.293995 -1.67852964858669e-10
0.293996 2.18585350489968e-10
0.293997 7.59124421573584e-10
0.293998 -9.41615207322248e-11
0.293999 7.0898290081122e-11
0.294 -7.89418232020247e-11
0.294001 9.58540564844135e-11
0.294002 -1.16807626310615e-10
0.294003 1.4032381324023e-10
0.294004 -1.6588115313226e-10
0.294005 1.93364938192186e-10
0.294006 -2.22860794489429e-10
0.294007 2.54575039710626e-10
0.294008 -2.89396323519988e-10
0.294009 3.28233565676068e-10
0.29401 -3.71458757215783e-10
0.294011 4.19543808735977e-10
0.294012 -4.73285901419861e-10
0.294013 5.33658442774712e-10
0.294014 -6.01983858729627e-10
0.294015 6.79894962304684e-10
0.294016 -7.69087460168681e-10
0.294017 8.71794685915329e-10
0.294018 -9.91026126254866e-10
0.294019 1.13094570650386e-09
0.29402 -1.29749566975002e-09
0.294021 1.49947497399249e-09
0.294022 -1.75051294982431e-09
0.294023 2.07294711151599e-09
0.294024 -2.50616549159271e-09
0.294025 3.12685199528079e-09
0.294026 -4.1071915887631e-09
0.294027 5.93210318663188e-09
0.294028 -1.07090235722061e-08
0.294029 6.53464247734613e-08
0.29403 1.46656785073019e-08
0.294031 -5.98426365846937e-09
0.294032 3.15427541050964e-09
0.294033 3.59163561321772e-09
0.294034 2.71518168259663e-09
0.294035 -1.6865673588982e-09
0.294036 1.09741372921113e-09
0.294037 -6.28569214436046e-10
0.294038 1.80693050618798e-10
0.294039 3.52164935574079e-10
0.29404 -1.33773711203051e-09
0.294041 2.586757726271e-08
0.294042 1.39546908961575e-09
0.294043 -2.35278978736871e-10
0.294044 -3.35207469642008e-10
0.294045 7.98596161067275e-10
0.294046 -1.26523817488966e-09
0.294047 1.80085272029153e-09
0.294048 -2.48710151862021e-09
0.294049 3.48223024230335e-09
0.29405 -5.21471587173233e-09
0.294051 9.66657256858227e-09
0.294052 4.82205155775257e-08
0.294053 7.30575733108623e-08
0.294054 1.19105610875445e-08
0.294055 -5.87329926209569e-09
0.294056 3.77214266815476e-09
0.294057 -2.63455150337613e-09
0.294058 1.88442754683006e-09
0.294059 -1.32717006270255e-09
0.29406 8.76856932380937e-10
0.294061 -4.88514505886926e-10
0.294062 1.3517071710606e-10
0.294063 2.01533699936377e-10
0.294064 -5.35472146239936e-10
0.294065 8.79125911772282e-10
0.294066 -1.24563872313648e-09
0.294067 1.65101746206005e-09
0.294068 -2.11731413282533e-09
0.294069 2.67827671846029e-09
0.29407 -3.39142033459003e-09
0.294071 4.36484831252535e-09
0.294072 -5.83289020364871e-09
0.294073 8.42696187085654e-09
0.294074 -1.46511701560811e-08
0.294075 5.60910795916964e-08
0.294076 2.86875124913618e-08
0.294077 -1.06591002748251e-08
0.294078 6.08770965682189e-09
0.294079 -3.89544359093226e-09
0.29408 2.53171098562517e-09
0.294081 -1.53772045951599e-09
0.294082 7.2262884448931e-10
0.294083 1.63844772158695e-11
0.294084 -7.53599927441817e-10
0.294085 1.56695020298305e-09
0.294086 -2.57667855301914e-09
0.294087 4.0425759878347e-09
0.294088 -6.76673499188053e-09
0.294089 1.54635894248137e-08
0.29409 6.50952801099392e-08
0.294091 -9.42207765528234e-09
0.294092 4.33967779751905e-09
0.294093 -2.16971754199303e-09
0.294094 7.62874866194569e-10
0.294095 4.11880426388001e-10
0.294096 -1.59604336229424e-09
0.294097 2.86385359141101e-09
0.294098 4.72587575017717e-08
0.294099 4.10942336073338e-08
0.2941 4.15701519377905e-09
0.294101 2.64302294293834e-08
0.294102 2.04969755042367e-08
0.294103 -9.42671005699199e-09
0.294104 6.34676543347697e-09
0.294105 -4.80718580562447e-09
0.294106 3.85247789181297e-09
0.294107 -3.18890815864734e-09
0.294108 2.69405348244959e-09
0.294109 -2.30716396447071e-09
0.29411 1.99385904938414e-09
0.294111 -1.73308774736367e-09
0.294112 1.51163645649889e-09
0.294113 -1.32056085782984e-09
0.294114 1.15355557399866e-09
0.294115 -1.00602008816704e-09
0.294116 8.73770036852878e-10
0.294117 -7.53482766134949e-10
0.294118 6.43153338868006e-10
0.294119 -5.41175859152625e-10
0.29412 4.46235686478706e-10
0.294121 -3.58078492639036e-10
0.294122 2.76690574216701e-10
0.294123 -2.01371058740659e-10
0.294124 1.31504403409016e-10
0.294125 -6.65341262467234e-11
0.294126 5.9406795328896e-12
0.294127 5.07782703477319e-11
0.294128 -1.04126629527521e-10
0.294129 1.54629131425925e-10
0.29413 -2.03323922946849e-10
0.294131 2.51267573794664e-10
0.294132 -2.99120398523277e-10
0.294133 3.47683354462793e-10
0.294134 -3.97953678540965e-10
0.294135 4.50764716513831e-10
0.294136 -5.07295466436746e-10
0.294137 5.69699380176826e-10
0.294138 -6.40948610148346e-10
0.294139 7.25186073454807e-10
0.29414 -8.28831704902376e-10
0.294141 9.61477330863519e-10
0.294142 -1.1381339669086e-09
0.294143 1.38229045521727e-09
0.294144 -1.73608070889903e-09
0.294145 2.28496211659898e-09
0.294146 -3.22240329608902e-09
0.294147 5.09397687408048e-09
0.294148 -1.02430576420426e-08
0.294149 6.42241728597444e-08
0.29415 2.0491839330682e-08
0.294151 -1.0358711150032e-08
0.294152 7.77979539918061e-09
0.294153 -6.82381958529019e-09
0.294154 6.55620113482925e-09
0.294155 -6.73757477720554e-09
0.294156 7.35699160609752e-09
0.294157 -8.59573523149594e-09
0.294158 1.10623039910751e-08
0.294159 -1.72696444090539e-08
0.29416 9.25836309514406e-08
0.294161 4.90418086695524e-08
0.294162 -1.2278522290571e-08
0.294163 6.16051303383078e-09
0.294164 -3.48861783261914e-09
0.294165 1.90054435496827e-09
0.294166 -7.70607120132664e-10
0.294167 -1.46862265181573e-10
0.294168 9.78607863654832e-10
0.294169 -1.81264796413924e-09
0.29417 2.73845301723203e-09
0.294171 -3.89294029295789e-09
0.294172 5.57926550084878e-09
0.294173 -8.80730904192842e-09
0.294174 2.12656437563787e-08
0.294175 2.47446858903217e-08
0.294176 -4.2692605030593e-09
0.294177 -3.08747321970203e-11
0.294178 2.72966227461699e-09
0.294179 -5.45060371057367e-09
0.29418 9.27820794958767e-09
0.294181 -1.68743899945587e-08
0.294182 4.66964947787285e-08
0.294183 1.02832251814108e-07
0.294184 1.52156907722708e-08
0.294185 1.44801620095829e-08
0.294186 -1.0257657318438e-08
0.294187 7.91731480969439e-09
0.294188 -6.40654833968039e-09
0.294189 5.3369585551998e-09
0.29419 -4.53191476922958e-09
0.294191 3.89937585964949e-09
0.294192 -3.38614697828181e-09
0.294193 2.95945947222701e-09
0.294194 -2.59801876803358e-09
0.294195 2.28740088202493e-09
0.294196 -2.01752053721048e-09
0.294197 1.78116494803694e-09
0.294198 -1.5731133850049e-09
0.294199 1.38935574685087e-09
0.2942 -1.22699386084819e-09
0.294201 1.08350972884357e-09
0.294202 -9.57403527938757e-10
0.294203 8.49076145578675e-10
0.294204 -7.60260815374632e-10
0.294205 6.94636389876631e-10
0.294206 -6.59036882849621e-10
0.294207 6.65904084112099e-10
0.294208 -7.38612201425904e-10
0.294209 9.24300090144758e-10
0.29421 -1.32987160534789e-09
0.294211 2.24946405347219e-09
0.294212 -4.84452791609068e-09
0.294213 2.20573720474466e-08
0.294214 2.65463409469428e-08
0.294215 -8.87975799232528e-09
0.294216 7.67914769545184e-09
0.294217 -7.89220598794033e-09
0.294218 9.34234653795683e-09
0.294219 -1.34948238116362e-08
0.29422 3.81591266343677e-08
0.294221 3.79995283416466e-08
0.294222 -8.39918970617856e-09
0.294223 3.33180451361629e-09
0.294224 -6.0423189034845e-10
0.294225 -2.29007430415384e-09
0.294226 1.10072229605953e-08
0.294227 3.05187383891104e-08
0.294228 -6.90600548778408e-09
0.294229 4.05989750761338e-09
0.29423 -2.77636535534184e-09
0.294231 1.97372474724444e-09
0.294232 -1.37259827236217e-09
0.294233 8.56884900009179e-10
0.294234 -3.53905081110011e-10
0.294235 -2.12028865232816e-10
0.294236 9.75408192151378e-10
0.294237 -2.32012200538628e-09
0.294238 6.34965662340792e-09
0.294239 5.13173810702958e-08
0.29424 -6.22774109746448e-09
0.294241 3.49064132366212e-09
0.294242 -2.4376603425682e-09
0.294243 1.84892361807357e-09
0.294244 -1.45511247568372e-09
0.294245 1.16205865526932e-09
0.294246 -9.27958604875857e-10
0.294247 7.31180125753254e-10
0.294248 -5.59195014757334e-10
0.294249 4.04033189561839e-10
0.29425 -2.60145412360858e-10
0.294251 1.23263830169502e-10
0.294252 1.03100276092895e-11
0.294253 -1.44275894887815e-10
0.294254 2.82598054725395e-10
0.294255 -4.31022856037571e-10
0.294256 5.99693851168627e-10
0.294257 -8.089432936034e-10
0.294258 1.11191963535063e-09
0.294259 -1.72722097880341e-09
0.29426 6.82753877591988e-09
0.294261 7.30745886882249e-10
0.294262 4.28538227197099e-10
0.294263 -9.61521301415718e-10
0.294264 1.45279443541828e-09
0.294265 -2.07601457377169e-09
0.294266 3.07577955080289e-09
0.294267 -5.24875190747085e-09
0.294268 1.53157438397902e-08
0.294269 1.71667347215451e-08
0.29427 -5.24476565385517e-09
0.294271 2.7851876996242e-09
0.294272 -1.17249891702232e-09
0.294273 2.07220999459549e-08
0.294274 -2.67167806719037e-09
0.294275 1.9168530334146e-09
0.294276 -1.57482573326317e-09
0.294277 1.3690325509563e-09
0.294278 -1.23334192021078e-09
0.294279 1.14164794524264e-09
0.29428 -1.08099215944296e-09
0.294281 1.0442886109642e-09
0.294282 -1.02730189944241e-09
0.294283 1.02742855850588e-09
0.294284 -1.04309566922458e-09
0.294285 1.07344369924863e-09
0.294286 -1.11815680600187e-09
0.294287 1.17737924000173e-09
0.294288 -1.25168962280196e-09
0.294289 1.34212173515552e-09
0.29429 -1.45023103430702e-09
0.294291 1.57821512897911e-09
0.294292 -1.72910704879919e-09
0.294293 1.90707587432936e-09
0.294294 -2.11789584145973e-09
0.294295 2.36969344118428e-09
0.294296 -2.67417576639852e-09
0.294297 3.04873587179671e-09
0.294298 -3.52025278398874e-09
0.294299 4.13239800532057e-09
0.2943 -4.96137458007396e-09
0.294301 6.14887698649078e-09
0.294302 -7.91075602264519e-09
0.294303 1.15538465437448e-08
0.294304 -1.97775098027926e-08
0.294305 6.85129842172174e-08
0.294306 4.67333983451029e-08
0.294307 -1.72757658374584e-08
0.294308 1.04997375669474e-08
0.294309 -7.46328857657013e-09
0.29431 5.72279150609695e-09
0.294311 -4.58218514048742e-09
0.294312 3.76770208373679e-09
0.294313 -3.1498172261079e-09
0.294314 2.65927756469387e-09
0.294315 -2.25562412718039e-09
0.294316 1.91360529553886e-09
0.294317 -1.61659400597943e-09
0.294318 1.35291721087768e-09
0.294319 -1.11411647404492e-09
0.29432 8.93722647185778e-10
0.294321 -6.86602140155099e-10
0.294322 4.88666724609654e-10
0.294323 -2.96367624128526e-10
0.294324 1.06343500351266e-10
0.294325 8.47193252330632e-11
0.294326 -2.80065624837393e-10
0.294327 4.83346022243526e-10
0.294328 -6.9895048419154e-10
0.294329 9.3249308307877e-10
0.29433 -1.19157609888237e-09
0.294331 1.48708088079209e-09
0.294332 -1.83563550159911e-09
0.294333 2.2640476678414e-09
0.294334 -2.81890012217853e-09
0.294335 3.59013046041017e-09
0.294336 -4.77773484549608e-09
0.294337 6.93615657110707e-09
0.294338 -1.23897844761784e-08
0.294339 6.04591258935106e-08
0.29434 1.97858712470156e-08
0.294341 -8.05594360374669e-09
0.294342 4.81649706853855e-09
0.294343 -3.29165960498492e-09
0.294344 2.53518437362439e-09
0.294345 5.25279128088767e-09
0.294346 4.4673124803536e-10
0.294347 -1.62283195510752e-10
0.294348 -2.03117958235674e-10
0.294349 5.87601796555976e-10
0.29435 -9.95110760886247e-10
0.294351 1.44304633226467e-09
0.294352 -1.95930503637305e-09
0.294353 2.58999145605497e-09
0.294354 -3.42158526651073e-09
0.294355 4.64900318155537e-09
0.294356 -6.86838949139169e-09
0.294357 1.39131924935481e-08
0.294358 6.42531105811659e-09
0.294359 4.78500846893571e-08
0.29436 7.74191611437834e-09
0.294361 8.29523824125753e-10
0.294362 5.31080255205169e-08
0.294363 3.19822877297488e-08
0.294364 1.03297884968666e-08
0.294365 -5.41902271167878e-09
0.294366 3.51340969749066e-09
0.294367 -2.3131381344543e-09
0.294368 1.33397339381109e-09
0.294369 -2.95277882489607e-10
0.29437 -1.42360726164662e-09
0.294371 1.4569277186082e-08
0.294372 4.91768438625574e-09
0.294373 -2.11838159273191e-09
0.294374 1.09071603341154e-09
0.294375 -4.25859339041665e-10
0.294376 -1.12952845969219e-10
0.294377 6.05430968378389e-10
0.294378 -1.09185792868858e-09
0.294379 1.60155756428949e-09
0.29438 -2.16480359836011e-09
0.294381 2.82102529602358e-09
0.294382 -3.63126159733371e-09
0.294383 4.70639269855106e-09
0.294384 -6.28085040078126e-09
0.294385 8.96411311165135e-09
0.294386 -1.50178357652813e-08
0.294387 4.60049491115271e-08
0.294388 3.94194990644368e-08
0.294389 -1.26354362419171e-08
0.29439 6.8800017377963e-09
0.294391 -4.22582132392013e-09
0.294392 2.5984171743379e-09
0.294393 -1.41868240988592e-09
0.294394 4.54377385654224e-10
0.294395 4.14290744513718e-10
0.294396 -1.26690072578955e-09
0.294397 2.17469231125203e-09
0.294398 -3.22501762213961e-09
0.294399 4.55734204789669e-09
0.2944 -6.45087374947375e-09
0.294401 9.62215311168998e-09
0.294402 -1.68277752968278e-08
0.294403 6.45287549358861e-08
0.294404 1.89825128428015e-08
0.294405 3.40692849225295e-08
0.294406 2.28213215104732e-08
0.294407 -1.22286109490632e-08
0.294408 9.10286853283647e-09
0.294409 -9.08782665739948e-09
0.29441 5.02906091591408e-08
0.294411 3.59718568477291e-08
0.294412 1.82651569230482e-08
0.294413 -8.03845250403252e-09
0.294414 5.94674863232578e-09
0.294415 -5.62881535702648e-09
0.294416 1.88182337791409e-08
0.294417 -4.64335596061723e-10
0.294418 1.27918552808381e-09
0.294419 -1.33305792414848e-09
0.29442 1.25139600813853e-09
0.294421 -1.13636933238126e-09
0.294422 1.01622888450637e-09
0.294423 -9.00509545137088e-10
0.294424 7.92600205175154e-10
0.294425 -6.93559448917856e-10
0.294426 6.0349074225523e-10
0.294427 -5.2209570639484e-10
0.294428 4.48106452762962e-10
0.294429 -3.8028193335289e-10
0.29443 3.18219925094214e-10
0.294431 -2.61529953394926e-10
0.294432 2.09841553936866e-10
0.294433 -1.62806313080992e-10
0.294434 1.20097111290572e-10
0.294435 -8.14063843167658e-11
0.294436 4.64445064386306e-11
0.294437 -1.49392199230405e-11
0.294438 -1.33626768662588e-11
0.294439 3.86891716289679e-11
0.29444 -6.12276491779967e-11
0.294441 8.10888702935396e-11
0.294442 -9.82198638037304e-11
0.294443 1.12171930688366e-10
0.294444 -1.22081074481142e-10
0.294445 1.22362048480514e-10
0.294446 -7.91985876945309e-11
0.294447 1.41459785306011e-09
0.294448 -3.54522094391207e-10
0.294449 3.36904878977224e-10
0.29445 -3.5645014123988e-10
0.294451 3.92603980870535e-10
0.294452 -4.44530476207459e-10
0.294453 5.17350662128385e-10
0.294454 -6.21883133437272e-10
0.294455 7.81125091344933e-10
0.294456 -1.04883871346386e-09
0.294457 1.58336923404506e-09
0.294458 -3.13708909115246e-09
0.294459 5.54291584023503e-08
0.29446 3.8624167064714e-09
0.294461 -1.94850173323404e-09
0.294462 1.35657333818845e-09
0.294463 -1.07929181337041e-09
0.294464 9.27095447292274e-10
0.294465 -8.38555717011515e-10
0.294466 7.87705427881484e-10
0.294467 -7.61813704358269e-10
0.294468 7.54316230468926e-10
0.294469 -7.6168325449426e-10
0.29447 7.82159260590748e-10
0.294471 -8.15190060293558e-10
0.294472 8.61193102406738e-10
0.294473 -9.21542746770074e-10
0.294474 9.98742759997582e-10
0.294475 -1.09683050638278e-09
0.294476 1.22214974143167e-09
0.294477 -1.38480469031125e-09
0.294478 1.60151381301901e-09
0.294479 -1.90164803713507e-09
0.29448 2.34145191492235e-09
0.294481 -3.04301031768892e-09
0.294482 4.32830582506102e-09
0.294483 -7.40253566895645e-09
0.294484 2.38332016700788e-08
0.294485 2.18465499865069e-08
0.294486 -8.04795426508789e-09
0.294487 5.43510315715665e-09
0.294488 -4.86794190125098e-09
0.294489 6.65882173273978e-09
0.29449 4.94597605951064e-08
0.294491 -4.81321753227146e-09
0.294492 5.74562276931199e-09
0.294493 5.12815318452014e-08
0.294494 -4.67388785064716e-09
0.294495 2.80541935381001e-09
0.294496 -2.20195789326255e-09
0.294497 1.94234592002146e-09
0.294498 -1.83828848017246e-09
0.294499 1.83682180954282e-09
0.2945 -1.93254391927092e-09
0.294501 2.15550989596846e-09
0.294502 -2.59736876971495e-09
0.294503 3.53954178181814e-09
0.294504 -6.27924279270368e-09
0.294505 5.42143461256501e-08
0.294506 7.52163081732805e-09
0.294507 -3.42711281289689e-09
0.294508 2.2161507159369e-09
0.294509 -1.65158939585702e-09
0.29451 1.33474280847861e-09
0.294511 -1.13900511363799e-09
0.294512 1.01179444875086e-09
0.294513 -9.28077689136738e-10
0.294514 8.7467568228476e-10
0.294515 -8.43744839726644e-10
0.294516 8.3065773929833e-10
0.294517 -8.33469275951352e-10
0.294518 8.51583314335298e-10
0.294519 -8.84635214122033e-10
0.29452 9.33067013245116e-10
0.294521 -9.98127358480978e-10
0.294522 1.0820053399494e-09
0.294523 -1.18813592360601e-09
0.294524 1.32177684104143e-09
0.294525 -1.49150740066598e-09
0.294526 1.71080956368823e-09
0.294527 -2.00189948977734e-09
0.294528 2.40584926463367e-09
0.294529 -3.00800527961777e-09
0.29453 4.02018589331231e-09
0.294531 -6.15848166061711e-09
0.294532 1.43641158215542e-08
0.294533 3.05660748367057e-08
0.294534 9.19631912532124e-09
0.294535 -2.22757544526394e-10
0.294536 5.51892413059543e-09
0.294537 1.74357124399096e-08
0.294538 -6.70929277407226e-09
0.294539 8.27138373786137e-09
0.29454 2.19888908932022e-08
0.294541 -3.93712220358012e-09
0.294542 2.6676084501013e-09
0.294543 -2.48938709221561e-09
0.294544 2.63455272565844e-09
0.294545 -2.94772174587116e-09
0.294546 3.39670075983396e-09
0.294547 -3.99858672921532e-09
0.294548 4.81441087148972e-09
0.294549 -5.98080089745662e-09
0.29455 7.82744049937581e-09
0.294551 -1.139854561833e-08
0.294552 2.3077559011151e-08
0.294553 5.10814157763482e-08
0.294554 -3.25632249087677e-09
0.294555 -7.91149758513499e-09
0.294556 5.13767585884798e-08
0.294557 3.24372607219102e-08
0.294558 -1.41154943656186e-08
0.294559 9.28300921211887e-09
0.29456 -6.95260011514354e-09
0.294561 5.54691844634798e-09
0.294562 -4.59247060417248e-09
0.294563 3.89524875784489e-09
0.294564 -3.36019619747102e-09
0.294565 2.93495758903231e-09
0.294566 -2.58822113243216e-09
0.294567 2.30009276190164e-09
0.294568 -2.05734998970069e-09
0.294569 1.85091405464347e-09
0.29457 -1.67442727850059e-09
0.294571 1.52342972957929e-09
0.294572 -1.39489721496677e-09
0.294573 1.28667905975236e-09
0.294574 -1.19803049218621e-09
0.294575 1.13044523705323e-09
0.294576 -1.0889270946683e-09
0.294577 1.08740365638359e-09
0.294578 -1.17243765433797e-09
0.294579 1.60114836780716e-09
0.29458 1.38301206365801e-08
0.294581 -3.80863967682826e-10
0.294582 1.42439148297932e-10
0.294583 -3.94702378784776e-10
0.294584 1.91685038072612e-09
0.294585 1.99263418638637e-08
0.294586 -4.90466230080331e-09
0.294587 4.89241504472644e-09
0.294588 -6.95958875482985e-09
0.294589 1.61068381052476e-08
0.29459 5.05989592314317e-08
0.294591 -1.10241530606149e-08
0.294592 6.90198251587324e-09
0.294593 -5.57042708230757e-09
0.294594 5.16311065722319e-09
0.294595 -5.33137415103323e-09
0.294596 6.17202286020761e-09
0.294597 -8.45718842036062e-09
0.294598 1.73370946821679e-08
0.294599 5.64271996275771e-08
0.2946 -9.33823371597635e-09
0.294601 4.80268450115334e-09
0.294602 -3.1277168391086e-09
0.294603 2.27199370780318e-09
0.294604 -1.76037245747505e-09
0.294605 1.42432989861544e-09
0.294606 -1.18935164095344e-09
0.294607 1.01759760006566e-09
0.294608 -8.87924921936818e-10
0.294609 7.87666206153658e-10
0.29461 -7.08821047923163e-10
0.294611 6.46128389827154e-10
0.294612 -5.96021389902175e-10
0.294613 5.56029183934913e-10
0.294614 -5.24419617645821e-10
0.294615 4.99979180516173e-10
0.294616 -4.81875163712956e-10
0.294617 4.69569888556626e-10
0.294618 -4.6277031789771e-10
0.294619 4.60636787301737e-10
0.29462 -4.6250993332715e-10
0.294621 4.68699744719692e-10
0.294622 -4.79776419632807e-10
0.294623 4.96705504405693e-10
0.294624 -5.2101909709455e-10
0.294625 5.54828082381836e-10
0.294626 -6.01640559077533e-10
0.294627 6.67676844598578e-10
0.294628 -7.6369646824374e-10
0.294629 9.09510093668588e-10
0.29463 -1.14727930011268e-09
0.294631 1.5816115711254e-09
0.294632 -2.56012535712367e-09
0.294633 6.3756018582964e-09
0.294634 1.71835321036999e-08
0.294635 -4.03661446731471e-09
0.294636 2.47073577863022e-09
0.294637 -1.89778909814632e-09
0.294638 1.62657988200578e-09
0.294639 -1.49047709956487e-09
0.29464 1.42966995280478e-09
0.294641 -1.41750047995055e-09
0.294642 1.44049591104482e-09
0.294643 -1.49156235369467e-09
0.294644 1.56686682116241e-09
0.294645 -1.66480671408957e-09
0.294646 1.78629109032365e-09
0.294647 -1.93396990210022e-09
0.294648 2.11251692272223e-09
0.294649 -2.32931621370072e-09
0.29465 2.59576797543215e-09
0.294651 -2.92971374634034e-09
0.294652 3.36011892136142e-09
0.294653 -3.93679426000619e-09
0.294654 4.75278574635637e-09
0.294655 -6.00403124519494e-09
0.294656 8.18670378335536e-09
0.294657 -1.30367401330252e-08
0.294658 3.39780568592475e-08
0.294659 4.75236917448496e-08
0.29466 -1.2819408100959e-08
0.294661 6.6748799471956e-09
0.294662 -3.70344133545131e-09
0.294663 1.14513063397683e-09
0.294664 5.05302842433709e-09
0.294665 1.26286253532249e-08
0.294666 -4.38905970536267e-09
0.294667 1.48688367699606e-09
0.294668 3.95955900890838e-09
0.294669 5.24648946375359e-08
0.29467 -1.09360566055601e-08
0.294671 7.9494434307544e-09
0.294672 -6.97175637359717e-09
0.294673 6.63864804517797e-09
0.294674 -6.66432879243254e-09
0.294675 6.9862327209358e-09
0.294676 -7.64526405181542e-09
0.294677 8.8077344655538e-09
0.294678 -1.09718314530721e-08
0.294679 1.65800713912513e-08
0.29468 8.69589585910585e-10
0.294681 5.39510755449621e-08
0.294682 3.68640025757365e-09
0.294683 3.93286367768655e-08
0.294684 3.65326249525228e-08
0.294685 -1.51169508802915e-08
0.294686 9.72594372042721e-09
0.294687 -7.15199860748215e-09
0.294688 5.60986080792758e-09
0.294689 -4.56680498576059e-09
0.29469 3.80435301584864e-09
0.294691 -3.21529721816987e-09
0.294692 2.74051029762124e-09
0.294693 -2.3445573936098e-09
0.294694 2.00481818242678e-09
0.294695 -1.70609528206074e-09
0.294696 1.43771416319936e-09
0.294697 -1.19185372873377e-09
0.294698 9.62523916482779e-10
0.294699 -7.45646988313046e-10
0.2947 5.37756784787543e-10
0.294701 -3.34912727857379e-10
0.294702 1.33139591056419e-10
0.294703 7.19604526323078e-11
0.294704 -2.85721535811108e-10
0.294705 5.15024783498306e-10
0.294706 -7.69826536638336e-10
0.294707 1.06583017938873e-09
0.294708 -1.42949033112535e-09
0.294709 1.90978185341416e-09
0.29471 -2.61125504090069e-09
0.294711 3.80619939074889e-09
0.294712 -6.50202348363557e-09
0.294713 2.02953039298951e-08
0.294714 1.72725144576551e-08
0.294715 -5.41280617036298e-09
0.294716 2.22836837515746e-09
0.294717 4.73808951165052e-08
0.294718 3.65653523214018e-09
0.294719 -2.41331683967957e-09
0.29472 1.8588843477472e-09
0.294721 -1.51313668687374e-09
0.294722 1.267933032383e-09
0.294723 -1.08131644541406e-09
0.294724 9.32137623473446e-10
0.294725 -8.08383700503746e-10
0.294726 7.0320462838956e-10
0.294727 -6.11970929013231e-10
0.294728 5.31495535918216e-10
0.294729 -4.60093025295514e-10
0.29473 3.96732889698418e-10
0.294731 -3.40227424773677e-10
0.294732 2.89673414231489e-10
0.294733 -2.44370181450831e-10
0.294734 2.03763050206302e-10
0.294735 -1.67403027550213e-10
0.294736 1.34917028767764e-10
0.294737 -1.059849704347e-10
0.294738 8.03212229500516e-11
0.294739 -5.76585779942646e-11
0.29474 3.77332236857962e-11
0.294741 -2.02693117470509e-11
0.294742 4.96156468338861e-12
0.294743 8.5460318456558e-12
0.294744 -2.06881849933443e-11
0.294745 3.20170085862951e-11
0.294746 -4.32580013957626e-11
0.294747 5.53940301025117e-11
0.294748 -6.97957463019675e-11
0.294749 8.84313577225418e-11
0.29475 -1.14217244115904e-10
0.294751 1.51630363785903e-10
0.294752 -2.07835423711539e-10
0.294753 2.94897143475957e-10
0.294754 -4.35154921748222e-10
0.294755 6.71712089945803e-10
0.294756 -1.0984481367795e-09
0.294757 1.9659473375928e-09
0.294758 -4.211054317022e-09
0.294759 1.63609850157601e-08
0.29476 2.14633708823808e-08
0.294761 -9.60675179489115e-09
0.294762 8.1086578418966e-09
0.294763 -9.16336635031759e-09
0.294764 2.08353271306322e-08
0.294765 2.5489178600577e-09
0.294766 3.73072183976202e-09
0.294767 -8.23256510968801e-09
0.294768 2.26773978117905e-08
0.294769 4.46724540119933e-08
0.29477 -1.15637043282355e-08
0.294771 6.67064594038845e-09
0.294772 -4.69602139349612e-09
0.294773 3.63404237382728e-09
0.294774 -2.97760512272803e-09
0.294775 2.53845890257578e-09
0.294776 -2.2306948868425e-09
0.294777 2.00927662486879e-09
0.294778 -1.84850372070641e-09
0.294779 1.73323874523748e-09
0.29478 -1.65417891015214e-09
0.294781 1.60568255222307e-09
0.294782 -1.58465308768965e-09
0.294783 1.59001821112435e-09
0.294784 -1.62262267604259e-09
0.294785 1.68551935713711e-09
0.294786 -1.78481102210514e-09
0.294787 1.93149011169172e-09
0.294788 -2.14543886243274e-09
0.294789 2.46485013750663e-09
0.29479 -2.97174978691963e-09
0.294791 3.87809636803775e-09
0.294792 -5.94953636509654e-09
0.294793 1.57366783044657e-08
0.294794 1.60023350773293e-08
0.294795 -4.42191636245988e-09
0.294796 2.15577113507335e-09
0.294797 -1.12458001991058e-09
0.294798 4.7801482832734e-10
0.294799 2.03390036918033e-11
0.2948 -4.72979895104128e-10
0.294801 9.46447332777098e-10
0.294802 -1.50818925756928e-09
0.294803 2.26107850410638e-09
0.294804 -3.41642045793384e-09
0.294805 5.54723758369677e-09
0.294806 -1.10496076199439e-08
0.294807 6.06545714014681e-08
0.294808 2.21518218786164e-08
0.294809 -1.04373628908788e-08
0.29481 7.3711618322288e-09
0.294811 -6.10064647867419e-09
0.294812 5.58520418017025e-09
0.294813 -5.58704888416381e-09
0.294814 6.19831864207541e-09
0.294815 -8.09155573239318e-09
0.294816 1.57660086623513e-08
0.294817 4.88063900661191e-08
0.294818 -7.70153001352134e-09
0.294819 3.79421729576662e-09
0.29482 -2.38063093716636e-09
0.294821 1.67693985158328e-09
0.294822 -1.26851221615242e-09
0.294823 1.00813446746972e-09
0.294824 -8.30652812578991e-10
0.294825 7.03451375001347e-10
0.294826 -6.0850963177766e-10
0.294827 5.35257810664725e-10
0.294828 -4.77303021909316e-10
0.294829 4.30823718167425e-10
0.29483 -3.93780490310063e-10
0.294831 3.65602262102188e-10
0.294832 -3.47250653614366e-10
0.294833 3.41759099298873e-10
0.294834 -3.55970327326979e-10
0.294835 4.03875370103668e-10
0.294836 -5.16993356091714e-10
0.294837 7.84803169400823e-10
0.294838 -1.60473084579561e-09
0.294839 1.60035300662517e-08
0.29484 2.40492477192647e-09
0.294841 -8.9706286635842e-10
0.294842 -3.85775153596289e-10
0.294843 7.42977355147685e-09
0.294844 3.91981611754612e-08
0.294845 -4.68415613664369e-09
0.294846 4.72876022221472e-09
0.294847 -5.38773457933316e-09
0.294848 6.98659121996011e-09
0.294849 -1.12765076112233e-08
0.29485 4.12293841361e-08
0.294851 2.03321018955154e-08
0.294852 -7.67509898416868e-09
0.294853 4.74673249610813e-09
0.294854 -3.89028271342389e-09
0.294855 5.49045851217549e-09
0.294856 1.67429462525856e-08
0.294857 -3.80572710293323e-09
0.294858 3.35493790474711e-09
0.294859 -4.06219845301399e-09
0.29486 5.85825206533257e-09
0.294861 -1.0742674369016e-08
0.294862 5.48272329450078e-08
0.294863 1.85705811893037e-08
0.294864 -8.0319683028123e-09
0.294865 5.1194482618605e-09
0.294866 -3.7311834616123e-09
0.294867 2.90450785211329e-09
0.294868 -2.34671428884251e-09
0.294869 1.93864421819706e-09
0.29487 -1.62265996795465e-09
0.294871 1.36675641530629e-09
0.294872 -1.15167587295886e-09
0.294873 9.65104785117678e-10
0.294874 -7.98595586782273e-10
0.294875 6.46617106399311e-10
0.294876 -5.05138445282454e-10
0.294877 3.71099325337469e-10
0.294878 -2.42100835641185e-10
0.294879 1.16216571662008e-10
0.29488 8.06492827880785e-12
0.294881 -1.31984628223492e-10
0.294882 2.56579794604515e-10
0.294883 -3.82500776112631e-10
0.294884 5.09557869658062e-10
0.294885 -6.36238155459378e-10
0.294886 7.58129983177077e-10
0.294887 -8.63316625424905e-10
0.294888 9.19462336939978e-10
0.294889 -8.27285498602288e-10
0.29489 1.81664827495977e-10
0.294891 4.7427870783926e-09
0.294892 1.46875197839405e-08
0.294893 -9.62698191458484e-09
0.294894 1.1263382366841e-08
0.294895 -1.7611200475232e-08
0.294896 5.68865438265658e-08
0.294897 6.53210389115349e-08
0.294898 -1.90155823805777e-08
0.294899 1.24151639215971e-08
0.2949 -1.05139635032897e-08
0.294901 1.10023698811489e-08
0.294902 -1.52310819656195e-08
0.294903 4.10360732406564e-08
0.294904 4.81734780226585e-08
0.294905 -1.74869955054877e-08
0.294906 1.28881627970094e-08
0.294907 -1.22885098759572e-08
0.294908 1.40246462773327e-08
0.294909 -1.99100422944403e-08
0.29491 5.64798386956597e-08
0.294911 1.55861747973256e-08
0.294912 4.84626588373399e-08
0.294913 2.48131322001064e-08
0.294914 -1.1914697905511e-08
0.294915 7.79246601608063e-09
0.294916 -5.1583075864894e-09
0.294917 5.13061334520486e-09
0.294918 -3.95844116642909e-09
0.294919 3.23670078063139e-09
0.29492 -2.69764610938947e-09
0.294921 2.26866921654891e-09
0.294922 -1.91324415517778e-09
0.294923 1.60923912280047e-09
0.294924 -1.3417512661608e-09
0.294925 1.0997712914254e-09
0.294926 -8.7424387220096e-10
0.294927 6.56618050197067e-10
0.294928 -4.37328003207343e-10
0.294929 2.03518152577676e-10
0.29493 6.54531603908826e-11
0.294931 -4.08993456343744e-10
0.294932 9.18429521475829e-10
0.294933 -1.87532025545019e-09
0.294934 4.80738397546249e-09
0.294935 5.35928995879802e-08
0.294936 -5.15638959631076e-09
0.294937 2.99905810882823e-09
0.294938 -2.25960312609581e-09
0.294939 1.93177447860475e-09
0.29494 -1.82931397770858e-09
0.294941 1.97284037053756e-09
0.294942 -2.76776080063986e-09
0.294943 1.88426096548717e-08
0.294944 2.07070573744397e-09
0.294945 -7.53569419222623e-10
0.294946 3.97213190905309e-10
0.294947 -2.49127465697163e-10
0.294948 1.7553436107483e-10
0.294949 -1.33918196657442e-10
0.29495 1.07337266875437e-10
0.294951 -8.84203913302978e-11
0.294952 7.33756892757679e-11
0.294953 -6.01352092859755e-11
0.294954 4.77166158917679e-11
0.294955 -3.5055219064664e-11
0.294956 2.14148607215714e-11
0.294957 -6.27469679657172e-12
0.294958 -1.07555348801149e-11
0.294959 2.99898954839148e-11
0.29496 -5.16818243262575e-11
0.294961 7.60411901557528e-11
0.294962 -1.03244653350132e-10
0.294963 1.33441158203995e-10
0.294964 -1.66753274567566e-10
0.294965 2.03274220960704e-10
0.294966 -2.43059455808619e-10
0.294967 2.86110430221159e-10
0.294968 -3.32346020872015e-10
0.294969 3.81553517503815e-10
0.29497 -4.3330425117427e-10
0.294971 4.86805654286038e-10
0.294972 -5.40634116511698e-10
0.294973 5.92232947406041e-10
0.294974 -6.36918501270753e-10
0.294975 6.65583792392687e-10
0.294976 -6.60024937876489e-10
0.294977 5.8028553216347e-10
0.294978 -3.23905651658663e-10
0.294979 -4.47199019040105e-10
0.29498 3.68554650692922e-09
0.294981 5.12486205736963e-08
0.294982 -9.61741530284338e-09
0.294983 8.11807384806968e-09
0.294984 -8.68762734503703e-09
0.294985 1.07064647343184e-08
0.294986 -1.56463795450072e-08
0.294987 3.43546304631046e-08
0.294988 1.06325215099816e-07
0.294989 -1.74921532811318e-08
0.29499 7.34781652947725e-09
0.294991 9.3957169522971e-09
0.294992 1.24915162136039e-08
0.294993 4.38449353843633e-08
0.294994 3.3668439894357e-09
0.294995 -3.14103999238271e-09
0.294996 2.73804355854258e-09
0.294997 -2.37937950405487e-09
0.294998 2.07626118567089e-09
0.294999 -1.81944108538052e-09
0.295 1.59908198208691e-09
0.295001 -1.40730643666029e-09
0.295002 1.23812443801273e-09
0.295003 -1.08700609255156e-09
0.295004 9.50498328257303e-10
0.295005 -8.25936902506367e-10
0.295006 7.1123957043021e-10
0.295007 -6.04759141808167e-10
0.295008 5.05179300307015e-10
0.295009 -4.11441191053223e-10
0.29501 3.22692988043727e-10
0.295011 -2.3825796283445e-10
0.295012 1.57619465219888e-10
0.295013 -8.04243555301321e-11
0.295014 6.51079943684637e-12
0.295015 6.4026186333409e-11
0.295016 -1.3070344696349e-10
0.295017 1.92393337221363e-10
0.295018 -2.46809705733597e-10
0.295019 2.89415020726319e-10
0.29502 -3.10880660826752e-10
0.295021 2.90148141482012e-10
0.295022 -1.7318528842805e-10
0.295023 -2.21574480869499e-10
0.295024 2.03282349602898e-09
0.295025 1.44518327824666e-08
0.295026 -4.30443725128209e-09
0.295027 3.63289388619875e-09
0.295028 -3.71095975062831e-09
0.295029 4.16109657610088e-09
0.29503 -5.02964243223509e-09
0.295031 6.65440975932764e-09
0.295032 -1.02696937969226e-08
0.295033 2.41107961058031e-08
0.295034 6.04343208946667e-08
0.295035 -1.30011908685828e-08
0.295036 7.17880555440889e-09
0.295037 -4.90283667856325e-09
0.295038 3.68702850639666e-09
0.295039 -2.92889355802733e-09
0.29504 2.4101214839999e-09
0.295041 -2.03238758636096e-09
0.295042 1.74501162232337e-09
0.295043 -1.51927248190216e-09
0.295044 1.33771765836067e-09
0.295045 -1.18916220233773e-09
0.295046 1.06613361529473e-09
0.295047 -9.63473175733251e-10
0.295048 8.7686531017143e-10
0.295049 -8.02944971839912e-10
0.29505 7.39682741819271e-10
0.295051 -6.85556551996314e-10
0.295052 6.39384335175229e-10
0.295053 -6.00269809343237e-10
0.295054 5.67583270425441e-10
0.295055 -5.40891219343354e-10
0.295056 5.19937689210214e-10
0.295057 -5.04640879293894e-10
0.295058 4.95105876531566e-10
0.295059 -4.91657256138518e-10
0.29506 4.9489987127845e-10
0.295061 -5.05824067726786e-10
0.295062 5.25986981870272e-10
0.295063 -5.57834211935634e-10
0.295064 6.05301292358844e-10
0.295065 -6.7513138031563e-10
0.295066 7.79457702887528e-10
0.295067 -9.42614908013072e-10
0.295068 1.22291139975433e-09
0.295069 -1.80689071959337e-09
0.29507 3.82901447653205e-09
0.295071 1.21542251708826e-08
0.295072 -1.76719499947581e-09
0.295073 6.1285787347462e-10
0.295074 -3.66527367808214e-12
0.295075 -5.76875837961226e-10
0.295076 1.40879749484846e-09
0.295077 -3.10059753055216e-09
0.295078 9.08716610639461e-09
0.295079 4.99666298326097e-08
0.29508 -9.92245918669525e-09
0.295081 6.82139774628926e-09
0.295082 -6.00972689402423e-09
0.295083 6.02652778657978e-09
0.295084 -6.69805634782254e-09
0.295085 8.36796166829229e-09
0.295086 -1.2700366335481e-08
0.295087 3.5137810294943e-08
0.295088 3.26042525010829e-08
0.295089 -1.0060413115392e-08
0.29509 5.46091092146343e-09
0.295091 -3.06901368626122e-09
0.295092 1.81252077253692e-08
0.295093 -3.30625979535136e-09
0.295094 2.45155214487806e-09
0.295095 -1.99532154317266e-09
0.295096 1.68967294973861e-09
0.295097 -1.46620131913321e-09
0.295098 1.29432588747971e-09
0.295099 -1.15688112579386e-09
0.2951 1.04258450507198e-09
0.295101 -9.42737668123057e-10
0.295102 8.49173365021615e-10
0.295103 -7.52225183696139e-10
0.295104 6.37526846709392e-10
0.295105 -4.79031833801875e-10
0.295106 2.19703986640264e-10
0.295107 2.98407644177537e-10
0.295108 -1.73195295310688e-09
0.295109 1.41822339494291e-08
0.29511 8.44981137398986e-09
0.295111 -5.01210867378158e-09
0.295112 4.36460563642812e-09
0.295113 -4.35894306598064e-09
0.295114 4.74133374998502e-09
0.295115 -5.58687825338718e-09
0.295116 7.34469219434068e-09
0.295117 -1.21168711542485e-08
0.295118 6.73929106023941e-08
0.295119 1.29682614021947e-08
0.29512 -4.27101412409963e-09
0.295121 1.32433323406841e-09
0.295122 7.67272613736414e-10
0.295123 -3.47163315828427e-09
0.295124 1.1214961735399e-08
0.295125 4.7831243327732e-08
0.295126 -9.54511562856008e-09
0.295127 5.63483420124841e-09
0.295128 -4.08022643498265e-09
0.295129 3.22350001401045e-09
0.29513 -2.67311462402377e-09
0.295131 2.28736473820688e-09
0.295132 -2.00208231890659e-09
0.295133 1.78381676926755e-09
0.295134 -1.61334712799805e-09
0.295135 1.47886783579085e-09
0.295136 -1.37277169353859e-09
0.295137 1.28999930543761e-09
0.295138 -1.22713432710728e-09
0.295139 1.1818841025595e-09
0.29514 -1.15277473212582e-09
0.295141 1.13897511317128e-09
0.295142 -1.14020665781692e-09
0.295143 1.15671866081087e-09
0.295144 -1.18932480342576e-09
0.295145 1.23951040956082e-09
0.295146 -1.3096385811278e-09
0.295147 1.40331520150701e-09
0.295148 -1.52603758064238e-09
0.295149 1.68640017282378e-09
0.29515 -1.89868681049851e-09
0.295151 2.18813216145268e-09
0.295152 -2.60528291807156e-09
0.295153 3.27664251864145e-09
0.295154 -4.68959038155117e-09
0.295155 1.56532212006732e-08
0.295156 -3.53742740849917e-10
0.295157 3.98484197503189e-09
0.295158 -8.36047422355179e-09
0.295159 2.71504367395222e-08
0.29516 3.40108645260325e-08
0.295161 -1.27485479600042e-08
0.295162 1.94748248293317e-08
0.295163 -1.55549071732186e-09
0.295164 2.17921693720949e-09
0.295165 -1.97793546622734e-09
0.295166 1.71219023469415e-09
0.295167 -1.3895791683663e-09
0.295168 1.45217014116594e-09
0.295169 -1.21661580249171e-09
0.29517 1.0582099603104e-09
0.295171 -9.25170907106864e-10
0.295172 8.08113816054371e-10
0.295173 -7.02583248179888e-10
0.295174 6.05717908925279e-10
0.295175 -5.15447427097402e-10
0.295176 4.3018081312749e-10
0.295177 -3.48646594994157e-10
0.295178 2.69796272513626e-10
0.295179 -1.92739976444193e-10
0.29518 1.16700603743247e-10
0.295181 -4.09792744124653e-11
0.295182 -3.50721102134245e-11
0.295183 1.12073960420442e-10
0.295184 -1.90639718903905e-10
0.295185 2.71395787521399e-10
0.295186 -3.55002082046389e-10
0.295187 4.4217467004271e-10
0.295188 -5.33712164143835e-10
0.295189 6.30527978767846e-10
0.29519 -7.33691293249051e-10
0.295191 8.44480746862659e-10
0.295192 -9.6445678175449e-10
0.295193 1.09556160700513e-09
0.295194 -1.24026080570315e-09
0.295195 1.40174917592308e-09
0.295196 -1.58436268101666e-09
0.295197 1.79393814559123e-09
0.295198 -2.0384732438913e-09
0.295199 2.32950133122534e-09
0.2952 -2.68488684766324e-09
0.295201 3.13233028864121e-09
0.295202 -3.71756259292857e-09
0.295203 4.52317585971302e-09
0.295204 -5.71631609278964e-09
0.295205 7.70112319330748e-09
0.295206 -1.1802800843727e-08
0.295207 2.72289234553032e-08
0.295208 2.94156333978115e-08
0.295209 3.61910861444725e-08
0.29521 1.88175787924291e-08
0.295211 -9.69289575796087e-09
0.295212 6.64031781575601e-09
0.295213 -5.0268455325117e-09
0.295214 4.00428308593431e-09
0.295215 -3.28650948055606e-09
0.295216 2.74760942292231e-09
0.295217 -2.32288386619071e-09
0.295218 1.97546414557639e-09
0.295219 -1.68269879509495e-09
0.29522 1.42983437394833e-09
0.295221 -1.20678783067193e-09
0.295222 1.00624467236378e-09
0.295223 -8.2273091881009e-10
0.295224 6.52098475913107e-10
0.295225 -4.90981734313971e-10
0.295226 3.36498699065409e-10
0.295227 -1.86020073634134e-10
0.295228 3.6967052748465e-11
0.295229 1.13395163851115e-10
0.29523 -2.68204514321768e-10
0.295231 4.31341515032079e-10
0.295232 -6.0794843228545e-10
0.295233 8.05294323706655e-10
0.295234 -1.03433146159776e-09
0.295235 1.31272940347329e-09
0.295236 -1.67137500245526e-09
0.295237 2.17009325060489e-09
0.295238 -2.94263906011136e-09
0.295239 4.36326468681599e-09
0.29524 -8.03272080861523e-09
0.295241 4.50184902458878e-08
0.295242 1.25516799146494e-08
0.295243 -5.41466986646808e-09
0.295244 3.39014255421105e-09
0.295245 -2.41884482502896e-09
0.295246 1.8399712005806e-09
0.295247 -1.44989745360502e-09
0.295248 1.1643253925485e-09
0.295249 -9.41744854016386e-10
0.29525 7.59112657640306e-10
0.295251 -6.02204612372333e-10
0.295252 4.61679155757305e-10
0.295253 -3.30426582766673e-10
0.295254 2.02130744847452e-10
0.295255 -6.99958420976693e-11
0.295256 -7.49578991512951e-11
0.295257 2.46534440214686e-10
0.295258 -4.71796465361941e-10
0.295259 8.16087634279016e-10
0.29526 -1.48741296489824e-09
0.295261 3.7191341410045e-09
0.295262 1.74439230016546e-08
0.295263 -2.91874711228641e-09
0.295264 1.66263320138535e-09
0.295265 -1.18697859469477e-09
0.295266 9.35898879399012e-10
0.295267 -7.82008698937029e-10
0.295268 6.80259197400384e-10
0.295269 -6.10693272547591e-10
0.29527 5.63142910631777e-10
0.295271 -5.31919167240872e-10
0.295272 5.13630850447032e-10
0.295273 -5.06175661259578e-10
0.295274 5.08231673530622e-10
0.295275 -5.18985019082109e-10
0.295276 5.37978998257011e-10
0.295277 -5.65030895910095e-10
0.295278 6.00190183216794e-10
0.295279 -6.43725256375274e-10
0.29528 6.96133295347217e-10
0.295281 -7.58172741648196e-10
0.295282 8.30551508127017e-10
0.295283 -9.14429429480934e-10
0.295284 1.01191455246621e-09
0.295285 -1.12589807588229e-09
0.295286 1.26040850826239e-09
0.295287 -1.42118689555192e-09
0.295288 1.6166589967902e-09
0.295289 -1.85966215781272e-09
0.29529 2.17070888397661e-09
0.295291 -2.58465731864778e-09
0.295292 3.16580883038645e-09
0.295293 -4.04716283603761e-09
0.295294 5.55521569257118e-09
0.295295 -8.76319605110129e-09
0.295296 2.0469448853703e-08
0.295297 6.13029977604826e-08
0.295298 -1.22051624570003e-08
0.295299 6.73070469105304e-09
0.2953 -4.61174018932249e-09
0.295301 3.47929281223028e-09
0.295302 -2.76919202240228e-09
0.295303 2.27854148082544e-09
0.295304 -1.91632942966794e-09
0.295305 1.63527218768329e-09
0.295306 -1.40831949445612e-09
0.295307 1.21917925763892e-09
0.295308 -1.05732336166365e-09
0.295309 9.15632044851177e-10
0.29531 -7.89104477531497e-10
0.295311 6.74111711328015e-10
0.295312 -5.6794295716188e-10
0.295313 4.68518749594552e-10
0.295314 -3.7420319584664e-10
0.295315 2.83677241546517e-10
0.295316 -1.95850739418805e-10
0.295317 1.09799955021094e-10
0.295318 -2.47223167837238e-11
0.295319 -6.009656961357e-11
0.29532 1.45306409886099e-10
0.295321 -2.31507131403873e-10
0.295322 3.19254062463919e-10
0.295323 -4.09049112026876e-10
0.295324 5.01307957807947e-10
0.295325 -5.9628143650096e-10
0.295326 6.93882869689953e-10
0.295327 -7.93309013946317e-10
0.295328 8.92172742434165e-10
0.295329 -9.84362374131389e-10
0.29533 1.05410253504603e-09
0.295331 -1.0561959205683e-09
0.295332 8.26522520003477e-10
0.295333 7.13678821283753e-10
0.295334 1.5482014214392e-08
0.295335 -6.17185468212343e-09
0.295336 6.40832598578873e-09
0.295337 -8.810176512775e-09
0.295338 5.65099122822534e-08
0.295339 -2.03784659362615e-09
0.29534 1.15230175696944e-08
0.295341 4.85955149356136e-08
0.295342 -5.15147395463697e-09
0.295343 -6.44428263651539e-10
0.295344 8.75628020467868e-09
0.295345 6.81443163624052e-08
0.295346 -1.08863005785647e-08
0.295347 6.41348350207953e-09
0.295348 -4.63045924910669e-09
0.295349 3.63130219587587e-09
0.29535 -2.97688569827337e-09
0.295351 2.50844637279045e-09
0.295352 -2.15361192885541e-09
0.295353 1.87430414521912e-09
0.295354 -1.64843651787914e-09
0.295355 1.46226567610346e-09
0.295356 -1.30677783301907e-09
0.295357 1.17581785555346e-09
0.295358 -1.06504943985064e-09
0.295359 9.7061647384549e-10
0.29536 -8.89424015566853e-10
0.295361 8.19660131447205e-10
0.295362 -7.59946459711617e-10
0.295363 7.09233657300788e-10
0.295364 -6.66731522901942e-10
0.295365 6.31863280197002e-10
0.295366 -6.04237870756395e-10
0.295367 5.83636996361608e-10
0.295368 -5.70015857403381e-10
0.295369 5.63518620825848e-10
0.29537 -5.64512177950017e-10
0.295371 5.73645520002926e-10
0.295372 -5.91948534342921e-10
0.295373 6.20996302239811e-10
0.295374 -6.63292612990808e-10
0.295375 7.22663078116891e-10
0.295376 -8.05310466469449e-10
0.295377 9.21858262250193e-10
0.295378 -1.0923028106464e-09
0.295379 1.36140509687174e-09
0.29538 -1.86280682959596e-09
0.295381 3.33104401796705e-09
0.295382 1.18857076441548e-08
0.295383 -2.79659510355292e-10
0.295384 -1.07869609154626e-09
0.295385 2.36223186811176e-09
0.295386 -4.71614285671512e-09
0.295387 1.3136240114068e-08
0.295388 4.60942471749351e-08
0.295389 -1.07398508706369e-08
0.29539 6.98352146688846e-09
0.295391 -5.71972553500377e-09
0.295392 5.25960217695972e-09
0.295393 -5.23870426404008e-09
0.295394 5.5926345397216e-09
0.295395 -6.43005832094393e-09
0.295396 8.15484183838995e-09
0.295397 -1.22443079359093e-08
0.295398 2.93277828666963e-08
0.295399 5.36397847598435e-08
0.2954 -1.32558793913074e-08
0.295401 7.41112606699697e-09
0.295402 -5.10345963036461e-09
0.295403 3.88736216710447e-09
0.295404 -3.14966629360129e-09
0.295405 2.6654040281133e-09
0.295406 -2.33380986315851e-09
0.295407 2.10447845093207e-09
0.295408 -1.95144382462759e-09
0.295409 1.86321888853834e-09
0.29541 -1.84001351898807e-09
0.295411 1.89681651703652e-09
0.295412 -2.07775501922061e-09
0.295413 2.51005705827383e-09
0.295414 -3.68726775432187e-09
0.295415 1.06595515706439e-08
0.295416 7.41230921338897e-09
0.295417 -2.43145070146369e-09
0.295418 1.38738072989115e-09
0.295419 -9.61214860197803e-10
0.29542 7.45846640449608e-10
0.295421 -6.27785711387273e-10
0.295422 5.63460120943842e-10
0.295423 -5.33242949806092e-10
0.295424 5.27908752918042e-10
0.295425 -5.43737697277662e-10
0.295426 5.80882597969673e-10
0.295427 -6.43490385351869e-10
0.295428 7.40950921715562e-10
0.295429 -8.93161759052391e-10
0.29543 1.1440533978139e-09
0.295431 -1.60116374170465e-09
0.295432 2.5933605606667e-09
0.295433 -5.66336481104345e-09
0.295434 4.35982275065976e-08
0.295435 2.42092317895337e-08
0.295436 4.08300547217306e-08
0.295437 -3.65856218023472e-09
0.295438 1.30336606920305e-09
0.295439 -6.31527692013135e-10
0.29544 3.55686788604505e-10
0.295441 -2.20091499978427e-10
0.295442 1.46053612877025e-10
0.295443 -1.03019245250891e-10
0.295444 7.72225209940898e-11
0.295445 -6.17808324469253e-11
0.295446 5.29793993669446e-11
0.295447 -4.86956733342015e-11
0.295448 4.75507702022368e-11
0.295449 -4.86487851488606e-11
0.29545 5.15061061805457e-11
0.295451 -5.58369386997902e-11
0.295452 6.14973138614909e-11
0.295453 -6.84579018644056e-11
0.295454 7.67968018609967e-11
0.295455 -8.67096392567144e-11
0.295456 9.8371429171626e-11
0.295457 -1.12179045675641e-10
0.295458 1.29013620867419e-10
0.295459 -1.50252155263254e-10
0.29546 1.78124806136897e-10
0.295461 -2.16442205141061e-10
0.295462 2.72224602538343e-10
0.295463 -3.59865210113558e-10
0.295464 5.14013154874217e-10
0.295465 -8.43840449036137e-10
0.295466 1.96227148266552e-09
0.295467 1.49604181409432e-08
0.295468 -1.8323956261364e-09
0.295469 1.09156624737994e-09
0.29547 -8.46486708765892e-10
0.295471 7.42775222482645e-10
0.295472 -7.05190211741482e-10
0.295473 7.11960008776327e-10
0.295474 -7.62096957268678e-10
0.295475 8.75003960178656e-10
0.295476 -1.12559372037982e-09
0.295477 1.91853100584227e-09
0.295478 4.6375240298797e-08
0.295479 -9.7285069158868e-10
0.29548 2.62919753230655e-10
0.295481 1.58753547942461e-11
0.295482 -1.98665959049218e-10
0.295483 3.64817159973381e-10
0.295484 -5.59862417757311e-10
0.295485 8.47031181940136e-10
0.295486 -1.39530122289039e-09
0.295487 3.07826690378666e-09
0.295488 4.81480078683643e-08
0.295489 -2.93225999320765e-09
0.29549 1.57641710264747e-09
0.295491 -1.10539463621845e-09
0.295492 8.68423752115977e-10
0.295493 -7.28267848154057e-10
0.295494 6.38177596508427e-10
0.295495 -5.77941267934373e-10
0.295496 5.3749012477065e-10
0.295497 -5.11358581633009e-10
0.295498 4.96459690212054e-10
0.295499 -4.91088079014358e-10
0.2955 4.94450888136816e-10
0.295501 -5.06463075574919e-10
0.295502 5.27706887165073e-10
0.295503 -5.5953339029242e-10
0.295504 6.04343534993134e-10
0.295505 -6.66171716119643e-10
0.295506 7.51875166325016e-10
0.295507 -8.73778999542869e-10
0.295508 1.0558066156734e-09
0.295509 -1.35102042361939e-09
0.29551 1.90597066868556e-09
0.295511 -3.33195208624554e-09
0.295512 1.59600908489341e-08
0.295513 4.90382680693263e-09
0.295514 -1.59595998926189e-09
0.295515 1.98852306880656e-08
0.295516 -1.55094645382396e-09
0.295517 1.05901222223988e-09
0.295518 -8.19285329207275e-10
0.295519 6.67490561759745e-10
0.29552 -5.60081151772595e-10
0.295521 4.78961881059413e-10
0.295522 -4.14918999667151e-10
0.295523 3.6267620299903e-10
0.295524 -3.18967995735822e-10
0.295525 2.81657545227909e-10
0.295526 -2.49286324194493e-10
0.295527 2.20825256439534e-10
0.295528 -1.95643800368043e-10
0.295529 1.73292817780563e-10
0.29553 -1.5333792849345e-10
0.295531 1.35442521940483e-10
0.295532 -1.19341727935791e-10
0.295533 1.04824289317284e-10
0.295534 -9.17197135932763e-11
0.295535 7.98890759781998e-11
0.295536 -6.92184775927794e-11
0.295537 5.96146282368779e-11
0.295538 -5.10025097551497e-11
0.295539 4.33259451368316e-11
0.29554 -3.65543535057975e-11
0.295541 3.07085777875637e-11
0.295542 -2.59722823854556e-11
0.295543 2.35164614426724e-11
0.295544 1.2545831955797e-10
0.295545 6.98869220026831e-12
0.295546 -6.00788749211407e-12
0.295547 4.22616202080328e-12
0.295548 -2.59891131626694e-12
0.295549 1.3009802863506e-12
0.29555 -3.72609343277548e-13
0.295551 -1.84518332535938e-13
0.295552 3.82919492709467e-13
0.295553 -3.89623699278206e-13
0.295554 3.59334446953382e-13
0.295555 -3.14585364681505e-13
0.295556 2.76606021102675e-13
0.295557 -2.43907748793269e-13
0.295558 2.15428784689669e-13
0.295559 -1.90392062069675e-13
0.29556 1.68216149984945e-13
0.295561 -1.4845752222539e-13
0.295562 1.30772007955206e-13
0.295563 -1.14888377674039e-13
0.295564 1.00589829703227e-13
0.295565 -8.77007518448444e-14
0.295566 7.60770853809814e-14
0.295567 -6.55991991725476e-14
0.295568 5.61665449295581e-14
0.295569 -2.34697557393881e-13
0.29557 8.06432722132225e-13
0.295571 -1.8185046219837e-12
0.295572 3.32051788035271e-12
0.295573 -5.34443839198765e-12
0.295574 7.92318053510041e-12
0.295575 -1.10908258437196e-11
0.295576 1.47195551873798e-11
0.295577 -1.86672388659121e-11
0.295578 2.29488971575371e-11
0.295579 -2.75817501475357e-11
0.29558 3.25857722832919e-11
0.295581 -3.79843753472222e-11
0.295582 4.38052546059865e-11
0.295583 -5.00814442734528e-11
0.295584 5.68524758128025e-11
0.295585 -6.41662452474297e-11
0.295586 7.20813236182359e-11
0.295587 -8.06695599420494e-11
0.295588 9.0019713812488e-11
0.295589 -1.00242259249302e-10
0.29559 1.1147582139122e-10
0.295591 -1.23895925991709e-10
0.295592 1.37727082477195e-10
0.295593 -1.53259765392782e-10
0.295594 1.7087474977879e-10
0.295595 -1.91078755963956e-10
0.295596 2.14557966729651e-10
0.295597 -2.42260679503082e-10
0.295598 2.75529186258291e-10
0.295599 -3.16318384265738e-10
0.2956 3.67574956990461e-10
0.295601 -4.33932138054728e-10
0.295602 5.23072130238055e-10
0.295603 -6.48639224156941e-10
0.295604 8.37225020523688e-10
0.295605 -1.14803137306465e-09
0.295606 1.74354541501688e-09
0.295607 -3.28291438447679e-09
0.295608 1.48923577240781e-08
0.295609 7.32081239130241e-09
0.29561 -3.06436421109228e-09
0.295611 1.8752575841561e-08
0.295612 -3.06198730472451e-09
0.295613 3.20345684300966e-09
0.295614 -4.81204797432494e-09
0.295615 6.70463359891428e-08
0.295616 3.78670369927002e-09
0.295617 -1.56983398955156e-09
0.295618 9.07648408823527e-10
0.295619 -6.03952353362277e-10
0.29562 4.35930076526699e-10
0.295621 -3.32326297781953e-10
0.295622 2.63673777430739e-10
0.295623 -2.1574051249431e-10
0.295624 1.80891009213253e-10
0.295625 -1.54703934206958e-10
0.295626 1.34465981535971e-10
0.295627 -1.18434135009197e-10
0.295628 1.05446638225748e-10
0.295629 -9.47053824615947e-11
0.29563 8.56481495465652e-11
0.295631 -7.78705114051023e-11
0.295632 7.10764147880788e-11
0.295633 -6.50459739583016e-11
0.295634 5.96139279542222e-11
0.295635 -5.46548976557711e-11
0.295636 5.00730882945191e-11
0.295637 -4.57949635218751e-11
0.295638 4.17639457016104e-11
0.295639 -3.79365227973818e-11
0.29564 3.42793476975566e-11
0.295641 -3.07670482162665e-11
0.295642 2.73805529752872e-11
0.295643 -2.42881475518826e-11
0.295644 4.70771917078158e-08
0.295645 -1.95755681024901e-11
0.295646 1.79985252605806e-11
0.295647 -1.69744807608273e-11
0.295648 1.65316478656539e-11
0.295649 -1.68819848481382e-11
0.29565 1.82214081418043e-11
0.295651 -2.05770944166598e-11
0.295652 2.39771451918464e-11
0.295653 -2.84326812485144e-11
0.295654 3.39585128504455e-11
0.295655 -4.05737455015591e-11
0.295656 4.81471653719181e-11
0.295657 -5.6569512065185e-11
0.295658 6.59020874733316e-11
0.295659 -7.62151119604977e-11
0.29566 8.72427505868639e-11
0.295661 -9.8699566873216e-11
0.295662 1.10647685255973e-10
0.295663 -1.23170935725975e-10
0.295664 1.36381110992359e-10
0.295665 -1.50426359638649e-10
0.295666 1.65444590941922e-10
0.295667 -1.81631796505128e-10
0.295668 1.99325218994227e-10
0.295669 -2.18980472932263e-10
0.29567 2.41219482201713e-10
0.295671 -2.66903382980558e-10
0.295672 2.9724692758397e-10
0.295673 -3.34004696954339e-10
0.295674 3.79787584322029e-10
0.295675 -4.38629419078041e-10
0.295676 5.1706846550581e-10
0.295677 -6.2638527441499e-10
0.295678 7.87748526681768e-10
0.295679 -1.04588828016814e-09
0.29568 1.5140543120241e-09
0.295681 -2.58520482521657e-09
0.295682 7.18025045296036e-09
0.295683 1.28620359378664e-08
0.295684 -3.7993238116967e-09
0.295685 2.41030224167672e-09
0.295686 -1.87384736647599e-09
0.295687 1.60165320998161e-09
0.295688 -4.01171470281581e-10
0.295689 1.48890574200935e-09
0.29569 -1.46993833396343e-09
0.295691 1.50860565541733e-09
0.295692 -1.59558366672731e-09
0.295693 1.73709022739929e-09
0.295694 -1.95117168755749e-09
0.295695 2.27572173673094e-09
0.295696 -2.79314700765208e-09
0.295697 3.71230325767218e-09
0.295698 -5.74834677734991e-09
0.295699 1.39826158216986e-08
0.2957 2.55450999551148e-08
0.295701 -6.1769352435705e-09
0.295702 3.27562774597833e-09
0.295703 -2.01364854425483e-09
0.295704 1.14187100270079e-09
0.295705 5.09270962464295e-11
0.295706 4.93273753367185e-08
0.295707 -2.49691705504255e-09
0.295708 1.6487068489069e-09
0.295709 -1.28621278339291e-09
0.29571 1.06199150245901e-09
0.295711 -8.99848920347723e-10
0.295712 7.7201115172679e-10
0.295713 -6.65423325476661e-10
0.295714 5.72939524372929e-10
0.295715 -4.90246819476524e-10
0.295716 4.14575178276142e-10
0.295717 -3.4408672538335e-10
0.295718 2.77564562334603e-10
0.295719 -2.14259062142713e-10
0.29572 1.53829606629603e-10
0.295721 -9.63606346619328e-11
0.295722 4.24687266705815e-11
0.295723 6.27335448562665e-12
0.295724 -4.70279280976363e-11
0.295725 7.48005099575866e-11
0.295726 -7.98528894749904e-11
0.295727 4.15789820345153e-11
0.295728 9.02588523840423e-11
0.295729 -4.72840100991152e-10
0.29573 1.94768663730836e-09
0.295731 4.7846625378722e-08
0.295732 -4.22490778883465e-09
0.295733 3.11520844432725e-09
0.295734 -2.89022631676101e-09
0.295735 2.92755832574954e-09
0.295736 -3.10375166792355e-09
0.295737 3.38109145549249e-09
0.295738 -3.72317485963288e-09
0.295739 3.88367069556412e-09
0.29574 4.07632097687681e-08
0.295741 1.04489062707877e-08
0.295742 -1.4744248132571e-08
0.295743 3.91868663345412e-08
0.295744 2.34687598322363e-08
0.295745 8.69519737836815e-09
0.295746 2.71759855979388e-08
0.295747 -1.08896316066052e-08
0.295748 7.13771753840788e-09
0.295749 -5.32632460075691e-09
0.29575 4.22743618587728e-09
0.295751 -3.47852203240623e-09
0.295752 2.92985514934753e-09
0.295753 -2.50720560446169e-09
0.295754 2.16909933358448e-09
0.295755 -1.8900021087836e-09
0.295756 1.65179410879137e-09
0.295757 -1.43204758632894e-09
0.295758 2.66826832538202e-09
0.295759 -1.1982294101792e-09
0.29576 1.04712265112269e-09
0.295761 -9.23508615925986e-10
0.295762 8.15569837216591e-10
0.295763 -7.19579261264883e-10
0.295764 6.33493361849562e-10
0.295765 -5.5592553871875e-10
0.295766 4.85842149002917e-10
0.295767 -4.22434114274404e-10
0.295768 3.65048839350777e-10
0.295769 -3.13148527093366e-10
0.29577 2.66282250410804e-10
0.295771 -2.24177729637193e-10
0.295772 1.8660358533771e-10
0.295773 -1.53252743544836e-10
0.295774 1.23851366219487e-10
0.295775 -9.81521927791675e-11
0.295776 7.59292932431209e-11
0.295777 -5.6973904711911e-11
0.295778 4.10911121607498e-11
0.295779 -2.80971958411899e-11
0.29578 1.78175108608298e-11
0.295781 -1.07263996375905e-11
0.295782 7.35609132887188e-12
0.295783 -7.62947887309884e-12
0.295784 1.08612908994913e-11
0.295785 -1.6435206913967e-11
0.295786 2.4007314265563e-11
0.295787 -3.32772907797663e-11
0.295788 4.43471220546982e-11
0.295789 -5.73242153841725e-11
0.29579 7.21069143539988e-11
0.295791 -8.85810468598031e-11
0.295792 1.0684773546681e-10
0.295793 -1.2702031734139e-10
0.295794 1.49227316464631e-10
0.295795 -1.73616154195001e-10
0.295796 2.0035781003048e-10
0.295797 -2.29652718050381e-10
0.295798 2.6173665329264e-10
0.295799 -2.96892219096933e-10
0.2958 3.34833325989816e-10
0.295801 -3.75288269496274e-10
0.295802 4.18680926831608e-10
0.295803 -4.65560991144742e-10
0.295804 5.16644564165519e-10
0.295805 -5.72870918850792e-10
0.295806 6.35471685597904e-10
0.295807 -7.06099594579522e-10
0.295808 7.87017434458692e-10
0.295809 -8.81358695561605e-10
0.29581 9.93560139631908e-10
0.295811 -1.13007734724271e-09
0.295812 1.3006243830833e-09
0.295813 -1.52044531952122e-09
0.295814 1.81477618181283e-09
0.295815 -2.22842302278932e-09
0.295816 2.8488924785562e-09
0.295817 -3.87228505522108e-09
0.295818 5.84503882020596e-09
0.295819 -1.10664332253631e-08
0.29582 5.86544506086769e-08
0.295821 2.09171650127417e-08
0.295822 -9.69614429731037e-09
0.295823 6.76234400908397e-09
0.295824 -5.52443397730463e-09
0.295825 4.96351182265358e-09
0.295826 -4.81014606821648e-09
0.295827 5.04909644688554e-09
0.295828 -5.97941183263986e-09
0.295829 9.69913954328975e-09
0.29583 2.68545927896847e-08
0.295831 -1.76270600115347e-09
0.295832 -5.2748174343691e-10
0.295833 1.57904094928771e-09
0.295834 -2.39071519843119e-09
0.295835 3.26282517546793e-09
0.295836 -4.45166609002722e-09
0.295837 6.467416753228e-09
0.295838 -1.11323008223447e-08
0.295839 3.68298671420165e-08
0.29584 2.85811065127663e-08
0.295841 -1.01762234260817e-08
0.295842 6.09982032421548e-09
0.295843 -4.27106851082331e-09
0.295844 3.18735179395337e-09
0.295845 -2.33754178290226e-09
0.295846 5.44079792782104e-09
0.295847 -2.10680895957712e-09
0.295848 1.68427393404132e-09
0.295849 -1.39759879906744e-09
0.29585 1.16913599496202e-09
0.295851 -9.75446203479107e-10
0.295852 8.0491404625672e-10
0.295853 -6.50381675945542e-10
0.295854 5.06856241892411e-10
0.295855 -3.70464248171907e-10
0.295856 2.37879041990609e-10
0.295857 -1.05911174144335e-10
0.295858 -2.88752522564984e-11
0.295859 1.70630819236971e-10
0.29586 -3.24925291908927e-10
0.295861 4.99414623023103e-10
0.295862 -7.06873114408888e-10
0.295863 9.7103451966651e-10
0.295864 -1.33941946734265e-09
0.295865 1.92444097154078e-09
0.295866 -3.07405233643114e-09
0.295867 6.67622442506506e-09
0.295868 6.54842267705869e-08
0.295869 -5.63168789780236e-09
0.29587 2.93677286718673e-09
0.295871 -1.96477637368117e-09
0.295872 1.45441170103203e-09
0.295873 -1.13419383260159e-09
0.295874 9.10624779821382e-10
0.295875 -7.42782104635437e-10
0.295876 6.09843358920761e-10
0.295877 -5.00027682805597e-10
0.295878 4.06104485884404e-10
0.295879 -3.23324651250708e-10
0.29588 2.47759302115706e-10
0.295881 -1.7639089497606e-10
0.295882 1.0733799116324e-10
0.295883 -3.89696542066473e-11
0.295884 -3.03018786319658e-11
0.295885 1.02258988870268e-10
0.295886 -1.79263592288674e-10
0.295887 2.64999433793108e-10
0.295888 -3.66345606290833e-10
0.295889 4.98691825493839e-10
0.29589 -7.12580977415574e-10
0.295891 1.32892472916777e-09
0.295892 2.45603620370171e-09
0.295893 -7.16135050405728e-11
0.295894 -2.62264903195733e-10
0.295895 4.44085602147081e-10
0.295896 -5.87179071202901e-10
0.295897 7.20414639070644e-10
0.295898 -8.56477349863198e-10
0.295899 1.00399809567923e-09
0.2959 -1.17141055241053e-09
0.295901 1.3692032524241e-09
0.295902 -1.61242827495292e-09
0.295903 1.92487578122104e-09
0.295904 -2.34753610900403e-09
0.295905 2.95838795865689e-09
0.295906 -3.92691970490608e-09
0.295907 5.70452621074949e-09
0.295908 -1.00276483655872e-08
0.295909 3.57658982723657e-08
0.29591 2.52621824288438e-08
0.295911 -9.74116823343799e-09
0.295912 6.22921571215856e-09
0.295913 -4.70554734883418e-09
0.295914 3.8785325189701e-09
0.295915 -3.3817699008674e-09
0.295916 3.07291763575693e-09
0.295917 -2.88682230567003e-09
0.295918 2.79153893024444e-09
0.295919 -2.77284960677168e-09
0.29592 2.82781794452092e-09
0.295921 -2.96296255375215e-09
0.295922 3.19699602193138e-09
0.295923 -3.568479641816e-09
0.295924 4.15562252849993e-09
0.295925 -5.13191737510995e-09
0.295926 6.95978596949016e-09
0.295927 -1.13939072161557e-08
0.295928 3.63018570791004e-08
0.295929 2.73778943365934e-08
0.29593 -9.53982541146079e-09
0.295931 5.63207676769906e-09
0.295932 -3.9134558084768e-09
0.295933 2.9407293962721e-09
0.295934 -2.30883585357108e-09
0.295935 1.85971148258526e-09
0.295936 -1.51892773201097e-09
0.295937 1.24680898308326e-09
0.295938 -1.02021772109358e-09
0.295939 8.24686888193968e-10
0.29594 -6.50624486741102e-10
0.295941 4.91318913907493e-10
0.295942 -3.41810334181933e-10
0.295943 1.98204571135755e-10
0.295944 -5.72201678659121e-11
0.295945 -8.41451690917406e-11
0.295946 2.28899668357945e-10
0.295947 -3.80349520121432e-10
0.295948 5.42456812698426e-10
0.295949 -7.20347523034457e-10
0.29595 9.2055846153914e-10
0.295951 -1.15303946480309e-09
0.295952 1.43427500726859e-09
0.295953 -1.79198627570121e-09
0.295954 2.27712139808321e-09
0.295955 -2.99517906977917e-09
0.295956 4.20669561452749e-09
0.295957 -6.77902489795754e-09
0.295958 1.64266877025122e-08
0.295959 4.21330764837345e-08
0.29596 -9.21689624229886e-09
0.295961 5.1495768857733e-09
0.295962 -3.54515337030871e-09
0.295963 2.67950529786661e-09
0.295964 -2.13422266129184e-09
0.295965 1.75729912329682e-09
0.295966 -1.4802214885679e-09
0.295967 1.26757712707705e-09
0.295968 -1.0993173197103e-09
0.295969 9.62694372405963e-10
0.29597 -8.49402535567938e-10
0.295971 7.54519216914201e-10
0.295972 -6.75124323564213e-10
0.295973 6.10397121525471e-10
0.295974 -5.6397202482639e-10
0.295975 5.63467737104063e-10
0.295976 2.94978979833281e-09
0.295977 2.58453902040292e-10
0.295978 -2.67229987639026e-10
0.295979 2.48571009430432e-10
0.29598 -2.25649462788216e-10
0.295981 2.03020883773734e-10
0.295982 -1.82059984398213e-10
0.295983 1.6324927209573e-10
0.295984 -1.46755544070746e-10
0.295985 1.32620340380722e-10
0.295986 -1.20834468920486e-10
0.295987 1.11370954619497e-10
0.295988 -1.04201316808151e-10
0.295989 9.93048157927447e-11
0.29599 -9.66749061657529e-11
0.295991 9.63250599884747e-11
0.295992 -9.82953446240701e-11
0.295993 1.02660970079399e-10
0.295994 -1.09544248328346e-10
0.295995 1.19132047248048e-10
0.295996 -1.31702078935424e-10
0.295997 1.47663728311423e-10
0.295998 -1.67623680824583e-10
0.295999 1.92043990786992e-10
0.296 -2.2193351452893e-10
0.296001 2.59635784567033e-10
0.296002 -3.09078762035987e-10
0.296003 3.77382510068634e-10
0.296004 -4.78921504149249e-10
0.296005 6.47707388620146e-10
0.296006 -9.88285373916111e-10
0.296007 2.05552380151655e-09
0.296008 3.05830203056512e-08
0.296009 -1.77609559089195e-09
0.29601 9.10589149626875e-10
0.296011 -6.07256412637527e-10
0.296012 4.51623124190214e-10
0.296013 -3.56315303753011e-10
0.296014 2.91550996999014e-10
0.296015 -2.4440409101755e-10
0.296016 2.08244448288751e-10
0.296017 -1.79308039429589e-10
0.296018 1.55388491913667e-10
0.296019 -1.35072859798162e-10
0.29602 1.17412569473073e-10
0.296021 -1.01745368326293e-10
0.296022 8.75931338921464e-11
0.296023 -7.46002896004054e-11
0.296024 6.24951204670935e-11
0.296025 -5.1064576353519e-11
0.296026 4.01373122591527e-11
0.296027 -2.95719111638602e-11
0.296028 1.92484441571844e-11
0.296029 -9.06221263859629e-12
0.29603 -1.08107748654388e-12
0.296031 1.12692173026334e-11
0.296032 -2.15868343894295e-11
0.296033 3.21184482839774e-11
0.296034 -4.29514769407085e-11
0.296035 5.41794181618869e-11
0.296036 -6.59054479084947e-11
0.296037 7.82467273737298e-11
0.296038 -9.13398023524324e-11
0.296039 1.0534763078332e-10
0.29604 -1.20469021600189e-10
0.296041 1.36951671084383e-10
0.296042 -1.55110651784453e-10
0.296043 1.75355348261802e-10
0.296044 -1.98229837415539e-10
0.296045 2.2447537076521e-10
0.296046 -2.55130603453615e-10
0.296047 2.91699267021808e-10
0.296048 -3.3651842461407e-10
0.296049 3.93228547061355e-10
0.29605 -4.67815156090168e-10
0.296051 5.71156595895448e-10
0.296052 -7.25292170447769e-10
0.296053 9.82644593948274e-10
0.296054 -1.50584569509376e-09
0.296055 3.17798318731742e-09
0.296056 3.05911205055178e-08
0.296057 -2.60148920057007e-09
0.296058 1.35001794556395e-09
0.296059 -9.04122915265921e-10
0.29606 6.73872373501393e-10
0.296061 -5.32375047151251e-10
0.296062 4.36004461019318e-10
0.296063 -3.65731552469557e-10
0.296064 3.11934138545244e-10
0.296065 -2.69226032829453e-10
0.296066 2.34359025960145e-10
0.296067 -2.05259267522273e-10
0.296068 1.80541593825238e-10
0.296069 -1.59246343592528e-10
0.29607 1.40688180630827e-10
0.296071 -1.24364989178433e-10
0.296072 1.09900719168941e-10
0.296073 -9.70082823690575e-11
0.296074 8.54647447956978e-11
0.296075 -7.50943094387341e-11
0.296076 6.57563770707217e-11
0.296077 -5.73370014378733e-11
0.296078 4.97426647149232e-11
0.296079 -4.28956711504524e-11
0.29608 3.6730689908829e-11
0.296081 -3.11921276023273e-11
0.296082 2.62321089339961e-11
0.296083 -2.18089092671757e-11
0.296084 1.7885727379671e-11
0.296085 -1.4429717351135e-11
0.296086 1.14112200403362e-11
0.296087 -8.80314988794337e-12
0.296088 6.58050377112546e-12
0.296089 -4.71996663467015e-12
0.29609 3.19959450724067e-12
0.296091 -1.99855988364154e-12
0.296092 1.09694773357315e-12
0.296093 -4.75592879185376e-13
0.296094 1.15951377480106e-13
0.296095 0
0.296096 0
0.296097 0
0.296098 0
0.296099 0
0.2961 0
0.296101 0
0.296102 0
0.296103 0
0.296104 0
0.296105 0
0.296106 0
0.296107 0
0.296108 0
0.296109 0
0.29611 0
0.296111 0
0.296112 0
0.296113 0
0.296114 0
0.296115 0
0.296116 0
0.296117 0
0.296118 0
0.296119 0
0.29612 0
0.296121 0
0.296122 0
0.296123 0
0.296124 0
0.296125 0
0.296126 0
0.296127 0
0.296128 0
0.296129 0
0.29613 0
0.296131 0
0.296132 0
0.296133 0
0.296134 0
0.296135 0
0.296136 0
0.296137 0
0.296138 0
0.296139 0
0.29614 0
0.296141 0
0.296142 0
0.296143 0
0.296144 0
0.296145 0
0.296146 0
0.296147 0
0.296148 0
0.296149 0
0.29615 0
0.296151 0
0.296152 0
0.296153 0
0.296154 0
0.296155 0
0.296156 0
0.296157 0
0.296158 0
0.296159 0
0.29616 0
0.296161 0
0.296162 0
0.296163 0
0.296164 0
0.296165 0
0.296166 0
0.296167 0
0.296168 0
0.296169 0
0.29617 0
0.296171 0
0.296172 0
0.296173 0
0.296174 0
0.296175 0
0.296176 0
0.296177 0
0.296178 0
0.296179 0
0.29618 0
0.296181 0
0.296182 0
0.296183 0
0.296184 0
0.296185 0
0.296186 0
0.296187 0
0.296188 0
0.296189 0
0.29619 0
0.296191 0
0.296192 0
0.296193 0
0.296194 0
0.296195 0
0.296196 0
0.296197 0
0.296198 0
0.296199 0
0.2962 0
0.296201 0
0.296202 0
0.296203 0
0.296204 0
0.296205 0
0.296206 0
0.296207 0
0.296208 0
0.296209 0
0.29621 0
0.296211 0
0.296212 0
0.296213 0
0.296214 0
0.296215 0
0.296216 0
0.296217 0
0.296218 0
0.296219 0
0.29622 0
0.296221 0
0.296222 0
0.296223 0
0.296224 0
0.296225 0
0.296226 0
0.296227 0
0.296228 0
0.296229 0
0.29623 -3.73430203926182e-13
0.296231 1.52975463358771e-12
0.296232 -3.52368864439356e-12
0.296233 6.41097159864222e-12
0.296234 -1.02485891140046e-11
0.296235 1.5095065124967e-11
0.296236 -2.10108374763355e-11
0.296237 2.80587339080896e-11
0.296238 -3.63045693246208e-11
0.296239 4.58178904597631e-11
0.29624 -5.66729008501751e-11
0.296241 6.89496079637234e-11
0.296242 -8.2735246163722e-11
0.296243 9.81260450060584e-11
0.296244 -1.15229433706179e-10
0.296245 1.34166801701571e-10
0.296246 -1.55076975323497e-10
0.296247 1.78120626496263e-10
0.296248 -2.03485908344524e-10
0.296249 2.31395725673977e-10
0.29625 -2.62117212694983e-10
0.296251 2.95974233320245e-10
0.296252 -3.33364084915704e-10
0.296253 3.74780147304898e-10
0.296254 -4.20843098447318e-10
0.296255 4.7234473125735e-10
0.296256 -5.30310737871078e-10
0.296257 5.9609279376244e-10
0.296258 -6.71507254511233e-10
0.296259 7.59050552954274e-10
0.29626 -8.62245841498466e-10
0.296261 9.86224775741332e-10
0.296262 -1.13875432654395e-09
0.296263 1.33216392232547e-09
0.296264 -1.58725172634073e-09
0.296265 1.94203133384537e-09
0.296266 -2.47413846326746e-09
0.296267 3.37054656279479e-09
0.296268 -5.22442058967682e-09
0.296269 1.14493518078129e-08
0.29627 6.16479397561394e-08
0.296271 -8.27438668170145e-09
0.296272 4.40461938431298e-09
0.296273 -2.97703145829372e-09
0.296274 2.22940716928081e-09
0.296275 -1.76637790720275e-09
0.296276 1.44944525710726e-09
0.296277 -1.21753438733122e-09
0.296278 1.03953730072992e-09
0.296279 -8.97950037797464e-10
0.29628 7.8217527419099e-10
0.296281 -6.85426399404796e-10
0.296282 6.03159431265365e-10
0.296283 -5.32219939423972e-10
0.296284 4.70351456698077e-10
0.296285 -4.15898442496297e-10
0.296286 3.67619516767085e-10
0.296287 -3.24565980752756e-10
0.296288 2.86000460220314e-10
0.296289 -2.51490407303648e-10
0.29629 2.20733922874281e-10
0.296291 -1.93375273427172e-10
0.296292 1.69126680723703e-10
0.296293 -1.4775321858651e-10
0.296294 1.29061519738654e-10
0.296295 -1.12891249606301e-10
0.296296 9.86716798499654e-11
0.296297 -8.58110596428875e-11
0.296298 7.41502374012578e-11
0.296299 -6.35437330558285e-11
0.2963 5.385737919865e-11
0.296301 -4.49665032852793e-11
0.296302 3.6754552633075e-11
0.296303 -2.91120952041944e-11
0.296304 2.19361555552064e-11
0.296305 -1.51298698466519e-11
0.296306 8.60246933097478e-12
0.296307 -2.26963159724574e-12
0.296308 -3.94572256598595e-12
0.296309 1.01120551166029e-11
0.29631 -1.71390910054384e-11
0.296311 2.59316296855348e-11
0.296312 -3.65298810190429e-11
0.296313 4.8950320149488e-11
0.296314 -6.31747932651487e-11
0.296315 7.91337810489916e-11
0.296316 -9.66801498494911e-11
0.296317 1.15547007748091e-10
0.296318 -1.35278174443376e-10
0.296319 1.55109723721844e-10
0.29632 -1.73760235843056e-10
0.296321 1.88467946781422e-10
0.296322 -1.94742406679885e-10
0.296323 1.85340222727393e-10
0.296324 -1.45916609354237e-10
0.296325 4.48279166805826e-11
0.296326 1.99628905048057e-10
0.296327 -8.73863183582374e-10
0.296328 3.97965805767609e-09
0.296329 1.41906526843199e-08
0.29633 -5.17440270046357e-09
0.296331 4.42145333649834e-09
0.296332 -4.70544110906294e-09
0.296333 5.82747634015284e-09
0.296334 -8.91029703588919e-09
0.296335 2.66575094073361e-08
0.296336 1.87741030797478e-08
0.296337 -6.01060981245553e-09
0.296338 3.16476044260724e-09
0.296339 -1.85829652763368e-09
0.29634 1.05834376134148e-09
0.296341 -4.69443114770996e-10
0.296342 -3.28395311831856e-11
0.296343 5.21648450404745e-10
0.296344 -1.06099922069499e-09
0.296345 1.73745257021893e-09
0.296346 -2.71800674141842e-09
0.296347 4.44279796212535e-09
0.296348 -8.70658779938614e-09
0.296349 4.29351229425645e-08
0.29635 1.79346268069212e-08
0.296351 -7.93567602576775e-09
0.296352 5.32016480468551e-09
0.296353 -4.15876637801684e-09
0.296354 3.56774733697318e-09
0.296355 -3.30879499649126e-09
0.296356 3.33628691889098e-09
0.296357 -3.73907599010832e-09
0.296358 4.86576654154186e-09
0.296359 -8.09566410608469e-09
0.29636 2.55475446451873e-08
0.296361 3.43905788536346e-08
0.296362 -1.42031752899229e-08
0.296363 1.21500525645068e-08
0.296364 -1.46791179624624e-08
0.296365 3.05510585600509e-08
0.296366 5.03460791542823e-08
0.296367 -1.137241814564e-08
0.296368 5.8163462635602e-09
0.296369 -3.6274696694789e-09
0.29637 2.45066893994504e-09
0.296371 -1.69980132674112e-09
0.296372 1.15959105240587e-09
0.296373 -7.30501281971364e-10
0.296374 3.56650088501703e-10
0.296375 1.53939567005012e-12
0.296376 -3.8292562156892e-10
0.296377 8.41466740681144e-10
0.296378 -1.48099932592713e-09
0.296379 2.57815944145254e-09
0.29638 -5.3002621855137e-09
0.296381 3.22448661429746e-08
0.296382 9.58788337253307e-09
0.296383 -4.36484959321253e-09
0.296384 2.86501843512112e-09
0.296385 -2.13551521102827e-09
0.296386 1.69534701900593e-09
0.296387 -1.39619142293159e-09
0.296388 1.17705270877714e-09
0.296389 -1.00816512057627e-09
0.29639 8.72765361126096e-10
0.296391 -7.60734526447927e-10
0.296392 6.65988263423428e-10
0.296393 -5.84489918307542e-10
0.296394 5.13453806036075e-10
0.296395 6.0560659019758e-08
0.296396 3.95356424074957e-10
0.296397 -3.45749852153353e-10
0.296398 3.01239808086367e-10
0.296399 -2.6117586491672e-10
0.2964 2.2504271007993e-10
0.296401 -1.93512618754851e-10
0.296402 1.67327784198487e-10
0.296403 -1.46200777889421e-10
0.296404 1.29892080469305e-10
0.296405 -1.18200372166914e-10
0.296406 1.10112641952361e-10
0.296407 -1.04698259582732e-10
0.296408 1.01917819685618e-10
0.296409 -1.01748981070216e-10
0.29641 1.04184843652288e-10
0.296411 -1.09233096729624e-10
0.296412 1.1691587257372e-10
0.296413 -1.27270285581454e-10
0.296414 1.40349680599023e-10
0.296415 -1.56225659097524e-10
0.296416 1.74991003429173e-10
0.296417 -1.97250200571368e-10
0.296418 2.23685916991231e-10
0.296419 -2.54556774831927e-10
0.29642 2.90169957815306e-10
0.296421 -3.30893945145778e-10
0.296422 3.76905930278223e-10
0.296423 -4.28511784200597e-10
0.296424 4.86432652031806e-10
0.296425 -5.51564860535313e-10
0.296426 6.24673002199204e-10
0.296427 -7.06810132903233e-10
0.296428 7.99833047928156e-10
0.296429 -9.06248538953084e-10
0.29643 1.02952065402036e-09
0.296431 -1.17456872436506e-09
0.296432 1.34860994512825e-09
0.296433 -1.56265995798811e-09
0.296434 1.83437826008271e-09
0.296435 -2.19390495706962e-09
0.296436 2.69711811598056e-09
0.296437 -3.46021496914458e-09
0.296438 4.77003945188855e-09
0.296439 -7.57363472252331e-09
0.29644 1.78891885302719e-08
0.296441 5.46823239177927e-08
0.296442 -1.13219519208281e-08
0.296443 6.75705898445151e-09
0.296444 -5.50916711392753e-09
0.296445 6.61135483871588e-09
0.296446 6.08711451552312e-08
0.296447 -2.4919275921229e-09
0.296448 1.17982223446984e-09
0.296449 -9.84343356569808e-10
0.29645 1.10127099688605e-09
0.296451 -1.40172154890933e-09
0.296452 1.90303403700724e-09
0.296453 -2.73843643047402e-09
0.296454 4.32002326112406e-09
0.296455 -8.3536302453237e-09
0.296456 3.85656217747626e-08
0.296457 1.92933061090099e-08
0.296458 -8.69917002835245e-09
0.296459 6.13727576182711e-09
0.29646 -5.13801669435077e-09
0.296461 4.80452973171437e-09
0.296462 -4.97246987008411e-09
0.296463 5.84890897746901e-09
0.296464 -8.67579447301567e-09
0.296465 3.13812370286138e-08
0.296466 1.24930308567943e-08
0.296467 -4.51629079695133e-09
0.296468 2.55607329873059e-09
0.296469 -1.70106392365119e-09
0.29647 1.23550752344953e-09
0.296471 -9.48420581499017e-10
0.296472 7.56034599780048e-10
0.296473 -6.18693772084914e-10
0.296474 5.15329188230565e-10
0.296475 -4.33781787820168e-10
0.296476 3.66579692440879e-10
0.296477 -3.0889556217773e-10
0.296478 2.57476657344969e-10
0.296479 -2.10047110379396e-10
0.29648 1.64955020622951e-10
0.296481 -1.21473137575436e-10
0.296482 7.90806667458381e-11
0.296483 -3.68689416425428e-11
0.296484 -5.99165323777311e-12
0.296485 4.99124029290178e-11
0.296486 -9.54918735550496e-11
0.296487 1.43894577999622e-10
0.296488 -1.96495984038443e-10
0.296489 2.55373774553063e-10
0.29649 -3.24005100577442e-10
0.296491 4.08938563636077e-10
0.296492 -5.24579801386106e-10
0.296493 7.10928030661976e-10
0.296494 -1.14148975255625e-09
0.296495 5.70514841125944e-09
0.296496 8.40603813968607e-10
0.296497 -9.92243518578596e-11
0.296498 -1.60548220186821e-10
0.296499 3.25068630229657e-10
0.2965 -4.62466341260832e-10
0.296501 5.97972318304479e-10
0.296502 -7.47808751826732e-10
0.296503 9.29035405777437e-10
0.296504 -1.16632498727075e-09
0.296505 1.5032277998749e-09
0.296506 -2.03053072964019e-09
0.296507 2.97752063860441e-09
0.296508 -5.14772410964915e-09
0.296509 1.47707198961286e-08
0.29651 2.32062390946916e-08
0.296511 -7.25849408888985e-09
0.296512 4.63850922783954e-09
0.296513 -3.61804965025126e-09
0.296514 3.12062728897191e-09
0.296515 -2.86973507671563e-09
0.296516 2.76573040318615e-09
0.296517 -2.76895347117124e-09
0.296518 2.86839860440214e-09
0.296519 -3.07360069274646e-09
0.29652 3.41944319415818e-09
0.296521 -3.98938464289703e-09
0.296522 4.99458604674692e-09
0.296523 -7.11980894825664e-09
0.296524 1.44383367292592e-08
0.296525 5.54618143687084e-08
0.296526 -7.45232773032964e-09
0.296527 3.20292946052499e-09
0.296528 -1.4463398653106e-09
0.296529 2.96454945509971e-10
0.29653 7.97793314495296e-10
0.296531 -2.49495713727026e-09
0.296532 1.39997065986836e-08
0.296533 1.49974614166485e-09
0.296534 4.17276872439068e-09
0.296535 4.60615532748464e-08
0.296536 -5.93755224628556e-09
0.296537 3.24301266347508e-09
0.296538 -1.98702805410062e-09
0.296539 8.96128264037962e-10
0.29654 1.2163865662021e-09
0.296541 3.43995964959319e-08
0.296542 -4.53013593241946e-09
0.296543 3.09138023799988e-09
0.296544 -2.54628654906237e-09
0.296545 2.26350082586258e-09
0.296546 -2.10691911910943e-09
0.296547 2.03180972529507e-09
0.296548 -2.02350019241453e-09
0.296549 2.08364805794329e-09
0.29655 -2.23028878503825e-09
0.296551 2.50625397734974e-09
0.296552 -3.01006775158506e-09
0.296553 4.01447624515942e-09
0.296554 -6.61105931216525e-09
0.296555 2.46426622378278e-08
0.296556 1.23886340414801e-08
0.296557 -4.73093186960604e-09
0.296558 2.85622724654944e-09
0.296559 -2.01350836424419e-09
0.29656 1.53455622713396e-09
0.296561 -1.22399333618284e-09
0.296562 1.00401402641649e-09
0.296563 -8.37572640164323e-10
0.296564 7.04822733764653e-10
0.296565 -5.94607921387876e-10
0.296566 5.00117867709278e-10
0.296567 -4.16614469779131e-10
0.296568 3.40869674449082e-10
0.296569 -2.70611398535754e-10
0.29657 2.04198786780362e-10
0.296571 -1.40425813008612e-10
0.296572 7.84019601592755e-11
0.296573 -1.75917926078876e-11
0.296574 -4.23319882238974e-11
0.296575 1.01365092899386e-10
0.296576 -1.592288826371e-10
0.296577 2.15420275798079e-10
0.296578 -2.68671905412481e-10
0.296579 3.16302909865293e-10
0.29658 -3.52828272991056e-10
0.296581 3.66655876763187e-10
0.296582 -3.32181241166973e-10
0.296583 1.86694493080137e-10
0.296584 2.51818212521095e-10
0.296585 -1.69391204732736e-09
0.296586 9.91877356285462e-09
0.296587 3.32301572610829e-08
0.296588 -1.9573847767648e-08
0.296589 3.92675654420339e-08
0.29659 4.25480080821963e-08
0.296591 -1.16005458726883e-08
0.296592 6.33531353552259e-09
0.296593 -4.23283332875733e-09
0.296594 3.12086571498385e-09
0.296595 -2.43869441270507e-09
0.296596 1.978990969715e-09
0.296597 -1.64816501655015e-09
0.296598 1.39836238927417e-09
0.296599 -1.20265424268425e-09
0.2966 1.04445901185664e-09
0.296601 -9.13065438557203e-10
0.296602 8.01554006099336e-10
0.296603 -7.05143298935606e-10
0.296604 6.20425685556004e-10
0.296605 -5.4490671008378e-10
0.296606 4.76716491761164e-10
0.296607 -4.14422705312609e-10
0.296608 3.56905733591115e-10
0.296609 -3.03273057041817e-10
0.29661 2.52799061497793e-10
0.296611 -2.04881675033789e-10
0.296612 1.59010337668747e-10
0.296613 -1.14741685158848e-10
0.296614 7.16550651665537e-11
0.296615 -2.93599742772685e-11
0.296616 -1.24906077955885e-11
0.296617 5.42364634716278e-11
0.296618 -9.62217924267713e-11
0.296619 1.38807319926232e-10
0.29662 -1.82383763422369e-10
0.296621 2.27387752528519e-10
0.296622 -2.7432164696452e-10
0.296623 3.23779283595052e-10
0.296624 -3.7648064719962e-10
0.296625 4.33320051943657e-10
0.296626 -4.95435103994169e-10
0.296627 5.63943216883836e-10
0.296628 -6.40498943872981e-10
0.296629 7.2788300877269e-10
0.29663 -8.30771021785438e-10
0.296631 9.55228567045858e-10
0.296632 -1.10955904367253e-09
0.296633 1.30787557981279e-09
0.296634 -1.57484945206659e-09
0.296635 1.95777567775223e-09
0.296636 -2.56008705576898e-09
0.296637 3.65953834255226e-09
0.296638 -6.34229666525995e-09
0.296639 2.33392751281809e-08
0.29664 1.40019502210509e-08
0.296641 -5.36376692410662e-09
0.296642 3.31192040369314e-09
0.296643 -2.39356829739562e-09
0.296644 1.87460303653127e-09
0.296645 -1.54300540433779e-09
0.296646 1.31455358478102e-09
0.296647 -1.14875648569111e-09
0.296648 1.02304184857277e-09
0.296649 -9.22505587881261e-10
0.29665 8.34062475691944e-10
0.296651 -7.39106348295335e-10
0.296652 5.88871441308084e-10
0.296653 -9.15318268469985e-11
0.296654 3.59538795472579e-09
0.296655 -1.53135101164008e-09
0.296656 1.34175173506888e-09
0.296657 -1.3097193414991e-09
0.296658 1.33535722803513e-09
0.296659 -1.39641177786095e-09
0.29666 1.48687373704138e-09
0.296661 -1.6067615480893e-09
0.296662 1.75989828155972e-09
0.296663 -1.95471706908279e-09
0.296664 2.20533546026665e-09
0.296665 -2.53499317523153e-09
0.296666 2.98660425627442e-09
0.296667 -3.64885498050522e-09
0.296668 4.74100927995737e-09
0.296669 -7.00408534642449e-09
0.29667 1.56703493358313e-08
0.296671 2.47290456122299e-08
0.296672 -4.51444692148891e-09
0.296673 1.14314611064139e-09
0.296674 6.77942311740913e-10
0.296675 -2.31108353099953e-09
0.296676 4.47937700671885e-09
0.296677 -8.86248115195115e-09
0.296678 3.05161610867965e-08
0.296679 2.83426802036096e-08
0.29668 -1.00431648110435e-08
0.296681 6.07973226992343e-09
0.296682 -4.27562555331976e-09
0.296683 3.20477977042727e-09
0.296684 -2.47069623289677e-09
0.296685 1.91847608479567e-09
0.296686 -1.47436595115514e-09
0.296687 1.09825390240689e-09
0.296688 -7.65907258388235e-10
0.296689 4.61228273196634e-10
0.29669 -1.72418555266179e-10
0.296691 -1.10179882583214e-10
0.296692 3.95512339084994e-10
0.296693 -6.9298178288328e-10
0.296694 1.0136337542637e-09
0.296695 -1.371635910512e-09
0.296696 1.78584293203592e-09
0.296697 -2.27856334997501e-09
0.296698 2.84319116587853e-09
0.296699 -2.75446516553439e-09
0.2967 8.44003974351585e-09
0.296701 -1.20150935457732e-08
0.296702 3.29019241953994e-08
0.296703 4.22801601138861e-08
0.296704 -1.28703822679432e-08
0.296705 7.59809926025795e-09
0.296706 -5.38547094461488e-09
0.296707 4.16466068982318e-09
0.296708 -3.39044310019626e-09
0.296709 2.85705506970655e-09
0.29671 -2.46988063836111e-09
0.296711 2.1785654361367e-09
0.296712 -1.95415312962833e-09
0.296713 1.78009693436891e-09
0.296714 -1.64656744335899e-09
0.296715 1.54826073458582e-09
0.296716 -1.48356258999886e-09
0.296717 1.45478054054784e-09
0.296718 -1.46979731740724e-09
0.296719 1.54613197416402e-09
0.29672 -1.72444709548111e-09
0.296721 2.11199499048287e-09
0.296722 -3.08417497649033e-09
0.296723 7.43739299138026e-09
0.296724 1.17961142268388e-08
0.296725 -3.15291882957529e-09
0.296726 1.8528556857211e-09
0.296727 -1.36521328095579e-09
0.296728 1.13341805834425e-09
0.296729 -1.01563014885256e-09
0.29673 9.59473046904022e-10
0.296731 -9.41431498739445e-10
0.296732 9.49691049861931e-10
0.296733 -9.77988802545673e-10
0.296734 1.02305568391235e-09
0.296735 -1.08345368889978e-09
0.296736 1.1590387346822e-09
0.296737 -1.25075100022667e-09
0.296738 1.36061824760124e-09
0.296739 -1.49194679010492e-09
0.29674 1.64970502948945e-09
0.296741 -1.84132118562795e-09
0.296742 2.07807132356968e-09
0.296743 -2.37823891848562e-09
0.296744 2.77115911587993e-09
0.296745 -3.30685465834247e-09
0.296746 4.08108238839416e-09
0.296747 -5.30233460724034e-09
0.296748 7.5260628221028e-09
0.296749 -1.28885335839855e-08
0.29675 4.46049051514596e-08
0.296751 3.04185453087108e-08
0.296752 -1.1256143432163e-08
0.296753 6.85889503475814e-09
0.296754 -4.89708078003185e-09
0.296755 3.77994495926726e-09
0.296756 -3.05448969480757e-09
0.296757 2.54261983695929e-09
0.296758 -2.1601209881481e-09
0.296759 1.86203332848605e-09
0.29676 -1.62219123071433e-09
0.296761 1.42435185723103e-09
0.296762 -1.25791537987049e-09
0.296763 1.11568466646991e-09
0.296764 -9.92785167028375e-10
0.296765 8.85740584566832e-10
0.296766 -7.91859363438924e-10
0.296767 7.09127201738821e-10
0.296768 -6.3601954262237e-10
0.296769 5.71377080821983e-10
0.29677 -5.14323031908221e-10
0.296771 4.64209932312086e-10
0.296772 -4.20589570870939e-10
0.296773 3.83204230837113e-10
0.296774 -3.52002357730382e-10
0.296775 3.27189301762365e-10
0.296776 -3.09338564897411e-10
0.296777 2.99623012095874e-10
0.296778 -3.00350399438344e-10
0.296779 3.16115313915496e-10
0.29678 -3.57007980517712e-10
0.296781 4.49801243262488e-10
0.296782 -6.94715271977525e-10
0.296783 2.05218482946955e-09
0.296784 1.73950722057465e-09
0.296785 -5.87671257120522e-10
0.296786 3.50309799347989e-10
0.296787 -2.48413123286887e-10
0.296788 1.91085408545002e-10
0.296789 -1.5325518556102e-10
0.29679 1.25270902524906e-10
0.296791 -1.03345659443175e-10
0.296792 8.57637793745978e-11
0.296793 -7.11062964322763e-11
0.296794 5.8487625564505e-11
0.296795 -4.732283784396e-11
0.296796 3.72059783913201e-11
0.296797 -2.78418548117523e-11
0.296798 1.90053724559415e-11
0.296799 -1.05157781394049e-11
0.2968 2.21919227240274e-12
0.296801 6.02431389495323e-12
0.296802 -1.43514412673474e-11
0.296803 2.29059103125314e-11
0.296804 -3.18498309324841e-11
0.296805 4.13781081183662e-11
0.296806 -5.17386935995884e-11
0.296807 6.32633991457034e-11
0.296808 -7.64179226438292e-11
0.296809 9.18881658248506e-11
0.29681 -1.10739174822025e-10
0.296811 1.34730975628745e-10
0.296812 -1.67008994551304e-10
0.296813 2.13816687583837e-10
0.296814 -2.89576621611179e-10
0.296815 4.36842249318065e-10
0.296816 -8.602586482186e-10
0.296817 2.90630641459578e-08
0.296818 9.54121090016283e-10
0.296819 -4.63490573558574e-10
0.29682 3.06287803171377e-10
0.296821 -2.30546666973091e-10
0.296822 1.87993154546512e-10
0.296823 -1.62877880062604e-10
0.296824 1.48543898868018e-10
0.296825 -1.4189844863918e-10
0.296826 1.41401960201549e-10
0.296827 -1.46102267477574e-10
0.296828 1.55459126762567e-10
0.296829 -1.69177136643298e-10
0.29683 1.87117448823655e-10
0.296831 -2.09249090779202e-10
0.296832 2.35621783699494e-10
0.296833 -2.66351348674114e-10
0.296834 3.01613155686184e-10
0.296835 -3.41641301393651e-10
0.296836 3.86732450888231e-10
0.296837 -4.37254072251055e-10
0.296838 4.93657398441407e-10
0.296839 -5.56496029487413e-10
0.29684 6.26451765527171e-10
0.296841 -7.04370175601685e-10
0.296842 7.91309750289642e-10
0.296843 -8.8861056587518e-10
0.296844 9.97991733529048e-10
0.296845 -1.12169247618439e-09
0.296846 1.26268127120527e-09
0.296847 -1.42497466185444e-09
0.296848 1.61413937576412e-09
0.296849 -1.83811417198557e-09
0.29685 2.10861814600276e-09
0.296851 -2.44370184515156e-09
0.296852 2.87269727982778e-09
0.296853 -3.44669942157863e-09
0.296854 4.26347217866574e-09
0.296855 -5.53692596406858e-09
0.296856 7.84415171460042e-09
0.296857 -1.3474566745911e-08
0.296858 5.13840913081565e-08
0.296859 2.58402450217296e-08
0.29686 -9.57993169625307e-09
0.296861 5.34471090885346e-09
0.296862 -3.11303659604431e-09
0.296863 1.2158713680191e-09
0.296864 2.31516971893867e-09
0.296865 3.05849257764791e-08
0.296866 -5.8390434633547e-09
0.296867 3.78449939724089e-09
0.296868 -2.90067121343261e-09
0.296869 2.36736390594038e-09
0.29687 -1.99397364664424e-09
0.296871 1.71040782757707e-09
0.296872 -1.48395351333412e-09
0.296873 1.29691181714951e-09
0.296874 -1.13869892249816e-09
0.296875 1.00251497673718e-09
0.296876 -8.83750396368283e-10
0.296877 7.79093259643656e-10
0.296878 -6.86104214744858e-10
0.296879 6.02988867414814e-10
0.29688 -5.28366722104223e-10
0.296881 4.61153894187733e-10
0.296882 -4.00483743017051e-10
0.296883 3.45651633520732e-10
0.296884 -2.96075549407297e-10
0.296885 2.51267411413769e-10
0.296886 -2.10811799754194e-10
0.296887 1.74349904822972e-10
0.296888 -1.41567235876924e-10
0.296889 1.12184071319142e-10
0.29689 -8.59479324341592e-11
0.296891 6.26275617190047e-11
0.296892 -4.2008021625684e-11
0.296893 2.38866206758673e-11
0.296894 -8.06943456593824e-12
0.296895 -5.63177206961707e-12
0.296896 1.7402397807805e-11
0.296897 -2.7427802081978e-11
0.296898 3.58962348489706e-11
0.296899 -4.36621442477291e-11
0.2969 5.15226355053665e-11
0.296901 -5.95974887011934e-11
0.296902 6.80298996188066e-11
0.296903 -7.69956444713573e-11
0.296904 8.67163681175036e-11
0.296905 -9.76481448726632e-11
0.296906 1.10326049497414e-10
0.296907 -1.25253775381214e-10
0.296908 1.43163442657367e-10
0.296909 -1.6542133899549e-10
0.29691 1.94062499627917e-10
0.296911 -2.32062814962114e-10
0.296912 2.84800245606209e-10
0.296913 -3.63131324563853e-10
0.296914 4.92825571542364e-10
0.296915 -7.53743511259362e-10
0.296916 1.57934077041746e-09
0.296917 1.4988474977488e-08
0.296918 -1.24475904718512e-09
0.296919 6.22959722009811e-10
0.29692 -3.95536306154069e-10
0.296921 2.7289449470975e-10
0.296922 -1.92689894034361e-10
0.296923 1.3343591411321e-10
0.296924 -8.57084004405097e-11
0.296925 4.46878232999955e-11
0.296926 -7.61837175226747e-12
0.296927 -2.72256755101302e-11
0.296928 6.10179679180393e-11
0.296929 -9.4625072106483e-11
0.29693 1.28744378812387e-10
0.296931 -1.63989976157061e-10
0.296932 2.00953195819885e-10
0.296933 -2.40252485433358e-10
0.296934 2.82582249025076e-10
0.296935 -3.28768911767282e-10
0.296936 3.79843643402138e-10
0.296937 -4.37145174007961e-10
0.296938 5.0247456131357e-10
0.296939 -5.7834056631097e-10
0.29694 6.68368610443847e-10
0.296941 -7.78020266371422e-10
0.296942 9.15941718282218e-10
0.296943 -1.09669544006956e-09
0.296944 1.3468753521372e-09
0.296945 -1.72077084390976e-09
0.296946 2.34910201446628e-09
0.296947 -3.64653598522284e-09
0.296948 7.99936048472226e-09
0.296949 4.30982844651341e-08
0.29695 -5.78653492019598e-09
0.296951 3.08062398082155e-09
0.296952 -2.08207773597582e-09
0.296953 1.55900771514205e-09
0.296954 -1.23502168435472e-09
0.296955 1.01329308496785e-09
0.296956 -8.51118648321049e-10
0.296957 7.2668960440283e-10
0.296958 -6.27712884648163e-10
0.296959 5.46780418727081e-10
0.29696 -4.79148019682396e-10
0.296961 4.21639212167086e-10
0.296962 -3.72048888446558e-10
0.296963 3.28799662848291e-10
0.296964 -2.90734228042778e-10
0.296965 2.56984796045946e-10
0.296966 -2.26888178029038e-10
0.296967 1.99928911786614e-10
0.296968 -1.75700191656271e-10
0.296969 1.53876421777272e-10
0.29697 -1.34193550020594e-10
0.296971 1.16434727331474e-10
0.296972 -1.00419685414087e-10
0.296973 8.59967578655084e-11
0.296974 -7.30368116451076e-11
0.296975 6.14285799352657e-11
0.296976 -5.10750373159484e-11
0.296977 4.18905601280406e-11
0.296978 -3.37986853714535e-11
0.296979 2.67303309133808e-11
0.29698 -2.062237492341e-11
0.296981 1.54165177492358e-11
0.296982 -1.10583678689228e-11
0.296983 7.49670711639831e-12
0.296984 -4.68290045948323e-12
0.296985 2.57042317692067e-12
0.296986 -1.11448401017662e-12
0.296987 2.71727239630736e-13
0.296988 0
0.296989 0
0.29699 0
0.296991 0
0.296992 0
0.296993 0
0.296994 0
0.296995 0
0.296996 0
0.296997 0
0.296998 0
0.296999 0
0.297 0
0.297001 0
0.297002 0
0.297003 0
0.297004 0
0.297005 0
0.297006 0
0.297007 0
0.297008 0
0.297009 0
0.29701 0
0.297011 0
0.297012 0
0.297013 0
0.297014 0
0.297015 0
0.297016 0
0.297017 0
0.297018 0
0.297019 0
0.29702 0
0.297021 0
0.297022 0
0.297023 0
0.297024 0
0.297025 0
0.297026 0
0.297027 0
0.297028 0
0.297029 0
0.29703 0
0.297031 0
0.297032 0
0.297033 0
0.297034 0
0.297035 0
0.297036 0
0.297037 0
0.297038 0
0.297039 0
0.29704 0
0.297041 0
0.297042 0
0.297043 0
0.297044 0
0.297045 0
0.297046 0
0.297047 0
0.297048 0
0.297049 0
0.29705 0
0.297051 0
0.297052 0
0.297053 0
0.297054 0
0.297055 0
0.297056 0
0.297057 0
0.297058 0
0.297059 0
0.29706 0
0.297061 0
0.297062 0
0.297063 0
0.297064 0
0.297065 0
0.297066 0
0.297067 0
0.297068 0
0.297069 0
0.29707 0
0.297071 0
0.297072 0
0.297073 0
0.297074 0
0.297075 0
0.297076 0
0.297077 0
0.297078 0
0.297079 0
0.29708 0
0.297081 0
0.297082 0
0.297083 0
0.297084 0
0.297085 0
0.297086 0
0.297087 0
0.297088 0
0.297089 0
0.29709 0
0.297091 0
0.297092 0
0.297093 0
0.297094 0
0.297095 0
0.297096 0
0.297097 0
0.297098 0
0.297099 0
0.2971 0
0.297101 0
0.297102 0
0.297103 0
0.297104 0
0.297105 0
0.297106 0
0.297107 0
0.297108 0
0.297109 0
0.29711 0
0.297111 0
0.297112 0
0.297113 0
0.297114 0
0.297115 0
0.297116 0
0.297117 0
0.297118 0
0.297119 0
0.29712 0
0.297121 0
0.297122 0
0.297123 0
0.297124 0
0.297125 0
0.297126 0
0.297127 0
0.297128 0
0.297129 0
0.29713 0
0.297131 0
0.297132 0
0.297133 0
0.297134 0
0.297135 0
0.297136 0
0.297137 0
0.297138 0
0.297139 0
0.29714 0
0.297141 0
0.297142 0
0.297143 0
0.297144 0
0.297145 0
0.297146 0
0.297147 0
0.297148 0
0.297149 0
0.29715 0
0.297151 0
0.297152 0
0.297153 0
0.297154 0
0.297155 0
0.297156 0
0.297157 0
0.297158 0
0.297159 0
0.29716 0
0.297161 0
0.297162 0
0.297163 0
0.297164 0
0.297165 0
0.297166 0
0.297167 0
0.297168 0
0.297169 0
0.29717 0
0.297171 0
0.297172 0
0.297173 0
0.297174 0
0.297175 0
0.297176 0
0.297177 0
0.297178 0
0.297179 0
0.29718 0
0.297181 0
0.297182 0
0.297183 0
0.297184 0
0.297185 0
0.297186 0
0.297187 0
0.297188 0
0.297189 0
0.29719 0
0.297191 0
0.297192 0
0.297193 0
0.297194 0
0.297195 0
0.297196 0
0.297197 0
0.297198 0
0.297199 0
0.2972 0
0.297201 0
0.297202 0
0.297203 0
0.297204 0
0.297205 0
0.297206 0
0.297207 0
0.297208 0
0.297209 0
0.29721 0
0.297211 0
0.297212 0
0.297213 0
0.297214 0
0.297215 0
0.297216 0
0.297217 0
0.297218 0
0.297219 0
0.29722 0
0.297221 0
0.297222 0
0.297223 0
0.297224 0
0.297225 0
0.297226 0
0.297227 0
0.297228 0
0.297229 0
0.29723 0
0.297231 0
0.297232 0
0.297233 0
0.297234 0
0.297235 0
0.297236 0
0.297237 0
0.297238 -2.90528112608646e-13
0.297239 1.19012515522654e-12
0.29724 -2.74132234140831e-12
0.297241 4.98744022481742e-12
0.297242 -7.97276049422209e-12
0.297243 1.17427518648192e-11
0.297244 -1.63443606850454e-11
0.297245 2.18263793056905e-11
0.297246 -2.82399083760245e-11
0.297247 3.56389332643994e-11
0.297248 -4.40810400556456e-11
0.297249 5.36283034788598e-11
0.29725 -6.43483882585787e-11
0.297251 7.63159175937692e-11
0.297252 -8.96141789409032e-11
0.297253 1.04337259723572e-10
0.297254 -1.20592736515313e-10
0.297255 1.38505084352436e-10
0.297256 -1.58220033702169e-10
0.297257 1.79910189748252e-10
0.297258 -2.03782355281596e-10
0.297259 2.30087185525099e-10
0.29726 -2.59132084488117e-10
0.297261 2.91298683791091e-10
0.297262 -3.2706692089283e-10
0.297263 3.67048818816133e-10
0.297264 -4.12036858808647e-10
0.297265 4.62791398157385e-10
0.297266 -5.20403518026635e-10
0.297267 5.86640462828539e-10
0.297268 -6.6404699275326e-10
0.297269 7.56513573857454e-10
0.29727 -8.69951148670554e-10
0.297271 1.01376344477365e-09
0.297272 -1.20382441356558e-09
0.297273 1.46912451186574e-09
0.297274 -1.86872297835119e-09
0.297275 2.54414850505509e-09
0.297276 -3.94000627970062e-09
0.297277 8.54849896495957e-09
0.297278 6.01546436785163e-08
0.297279 -6.71702616833593e-09
0.29728 3.60732961628308e-09
0.297281 -2.49262458704415e-09
0.297282 1.9250378845155e-09
0.297283 -1.58616070738463e-09
0.297284 1.36557149995717e-09
0.297285 -1.21499065123601e-09
0.297286 1.11009626046284e-09
0.297287 -1.03744828248027e-09
0.297288 9.89173262462257e-10
0.297289 -9.60534344842938e-10
0.29729 9.48729780491265e-10
0.297291 -9.52277069429368e-10
0.297292 9.70710742657566e-10
0.297293 -1.00447681497462e-09
0.297294 1.05498400537523e-09
0.297295 -1.12482443907632e-09
0.297296 1.2182349684587e-09
0.297297 -1.34196913563831e-09
0.297298 1.50696111274553e-09
0.297299 -1.73168227655647e-09
0.2973 2.04954222706526e-09
0.297301 -2.52742707022525e-09
0.297302 3.32170576584868e-09
0.297303 -4.90755469447474e-09
0.297304 9.83380590835918e-09
0.297305 5.60561013188037e-08
0.297306 9.43590995004166e-09
0.297307 7.0074640805375e-09
0.297308 -3.87952524376712e-09
0.297309 2.72227859928911e-09
0.29731 -2.09083306925434e-09
0.297311 1.68647214757379e-09
0.297312 -1.40257009579893e-09
0.297313 1.19074661169812e-09
0.297314 -1.02562052114765e-09
0.297315 8.9258161833958e-10
0.297316 -7.82622183792776e-10
0.297317 6.89892448923154e-10
0.297318 -6.10723890784371e-10
0.297319 5.42610811599392e-10
0.29732 -4.83527459991492e-10
0.297321 4.31979019134178e-10
0.297322 -3.86841239480528e-10
0.297323 3.47255031365091e-10
0.297324 -3.12555301359514e-10
0.297325 2.82221823957874e-10
0.297326 -2.55844713929665e-10
0.297327 2.33099845511855e-10
0.297328 -2.13731240961026e-10
0.297329 1.97141203606865e-10
0.29733 -1.8273984545342e-10
0.297331 1.7035519273605e-10
0.297332 -1.5985161164551e-10
0.297333 1.51128522177403e-10
0.297334 -1.44121359045885e-10
0.297335 1.38805057527091e-10
0.297336 -1.35200672771327e-10
0.297337 1.33386217611385e-10
0.297338 -1.3351355077032e-10
0.297339 1.35834389805961e-10
0.29734 -1.40740691654006e-10
0.297341 1.48828603953019e-10
0.297342 -1.61002777094383e-10
0.297343 1.7865316475958e-10
0.297344 -2.03969464097904e-10
0.297345 2.40254286173915e-10
0.297346 -2.93443746973952e-10
0.297347 3.74987920210946e-10
0.297348 -5.08708328218924e-10
0.297349 7.52961897881673e-10
0.29735 -1.29575666864731e-09
0.297351 3.25630563895139e-09
0.297352 1.60292103821993e-08
0.297353 -2.90578078489669e-09
0.297354 1.83437319176034e-09
0.297355 -1.47432959604675e-09
0.297356 1.32251463816843e-09
0.297357 -1.26550631972194e-09
0.297358 1.26553195451206e-09
0.297359 -1.30897462723798e-09
0.29736 1.39332496932848e-09
0.297361 -1.52390852861944e-09
0.297362 1.71494175752237e-09
0.297363 -1.99512498734263e-09
0.297364 2.42288344392413e-09
0.297365 -3.13082195278101e-09
0.297366 4.48951559495509e-09
0.297367 -8.05826741480113e-09
0.297368 4.03562745447103e-08
0.297369 1.3535987892357e-08
0.29737 -5.86596911677501e-09
0.297371 3.79458855929412e-09
0.297372 -2.84494207779322e-09
0.297373 2.31056139058576e-09
0.297374 -1.97681492747375e-09
0.297375 1.7566397484561e-09
0.297376 -1.60831040977268e-09
0.297377 1.50962235041282e-09
0.297378 -1.44799717786132e-09
0.297379 1.41615657862472e-09
0.29738 -1.41006859258458e-09
0.297381 1.42795077755314e-09
0.297382 -1.46984259995385e-09
0.297383 1.53755941863506e-09
0.297384 -1.6350002172791e-09
0.297385 1.76891866583572e-09
0.297386 -1.95047366842493e-09
0.297387 2.19831375758242e-09
0.297388 -2.54506374216679e-09
0.297389 3.05236063474133e-09
0.29739 -3.85106462574528e-09
0.297391 5.27458383678441e-09
0.297392 -8.49461920557386e-09
0.297393 2.25947819447615e-08
0.297394 3.27052256789649e-08
0.297395 -9.15814420934301e-09
0.297396 5.37256297337683e-09
0.297397 -3.74697272974541e-09
0.297398 2.85286632268143e-09
0.297399 -2.28428707137166e-09
0.2974 1.88829810683455e-09
0.297401 -1.59453599909386e-09
0.297402 1.36614231102196e-09
0.297403 -1.18196025346319e-09
0.297404 1.02899138201818e-09
0.297405 -8.98817566474327e-10
0.297406 7.85752521805929e-10
0.297407 -6.85820067407143e-10
0.297408 5.96157424460787e-10
0.297409 -5.15031815190449e-10
0.29741 4.41188061725852e-10
0.297411 -3.73334527104733e-10
0.297412 3.10440320628027e-10
0.297413 -2.51662376468769e-10
0.297414 1.96292604636948e-10
0.297415 -1.43718118212037e-10
0.297416 9.33898681624787e-11
0.297417 -4.47963709116074e-11
0.297418 -2.56004994369856e-12
0.297419 4.91867930844996e-11
0.29742 -9.56266596008833e-11
0.297421 1.42488593061559e-10
0.297422 -1.90487531190892e-10
0.297423 2.40499564921868e-10
0.297424 -2.93642541481667e-10
0.297425 3.51399629910092e-10
0.297426 -4.15817731287234e-10
0.297427 4.89842033553805e-10
0.297428 -5.7791221060433e-10
0.297429 6.87097249385013e-10
0.29743 -8.29439870138724e-10
0.297431 1.0273425066088e-09
0.297432 -1.32787185830121e-09
0.297433 1.84978339688063e-09
0.297434 -3.00491101945871e-09
0.297435 7.8490502547848e-09
0.297436 1.30716533372956e-08
0.297437 -3.54761527836157e-09
0.297438 2.04673953876644e-09
0.297439 -1.43910889045811e-09
0.29744 1.14987105298078e-09
0.297441 -7.8707094285879e-10
0.297442 6.86585100536013e-10
0.297443 -5.85584684803224e-10
0.297444 5.03983662662103e-10
0.297445 -4.37603158867725e-10
0.297446 3.82600233498529e-10
0.297447 -3.36219154702776e-10
0.297448 2.9651704514804e-10
0.297449 -2.62104588137184e-10
0.29745 2.31968494293224e-10
0.297451 -2.05354988105223e-10
0.297452 1.81692942022355e-10
0.297453 -1.60542285574242e-10
0.297454 1.41558679018005e-10
0.297455 -1.24468839364259e-10
0.297456 1.09052981727295e-10
0.297457 -9.51321070990195e-11
0.297458 8.25586530440954e-11
0.297459 -7.12095188313929e-11
0.29746 6.09807943691044e-11
0.297461 -5.17837301828812e-11
0.297462 4.35416240292866e-11
0.297463 -3.6187393356529e-11
0.297464 2.96616671631707e-11
0.297465 -2.39112756651085e-11
0.297466 1.88880478831383e-11
0.297467 -1.45478499500228e-11
0.297468 1.08498133620697e-11
0.297469 -7.75571442407218e-12
0.29747 5.22947502819446e-12
0.297471 -3.23676154610591e-12
0.297472 1.74466361490509e-12
0.297473 -7.21438397003117e-13
0.297474 1.36308803947782e-13
0.297475 4.0693580533459e-14
0.297476 -2.54268659658765e-14
0.297477 1.39604152380401e-14
0.297478 -6.05448413123939e-15
0.297479 1.4765234782006e-15
0.29748 0
0.297481 0
0.297482 0
0.297483 0
0.297484 0
0.297485 -2.64850440790203e-15
0.297486 1.08535619258536e-14
0.297487 -2.50101197319871e-14
0.297488 4.5521755883691e-14
0.297489 -7.28024664451232e-14
0.29749 1.07278989545366e-13
0.297491 -1.49393774166255e-13
0.297492 1.99608726738171e-13
0.297493 -2.58409901217058e-13
0.297494 3.26313340651526e-13
0.297495 -4.03872333660789e-13
0.297496 4.91686422364729e-13
0.297497 -5.90412595636275e-13
0.297498 7.00779232303091e-13
0.297499 -8.23603536340224e-13
0.2975 9.59813449390547e-13
0.297501 -1.11047536342891e-12
0.297502 1.27682943032414e-12
0.297503 -1.46033493957427e-12
0.297504 1.66272920949505e-12
0.297505 -1.88610486594719e-12
0.297506 2.13301251506109e-12
0.297507 -2.40659905945937e-12
0.297508 2.71079694331183e-12
0.297509 -3.05058761328938e-12
0.29751 3.43237552670969e-12
0.297511 -3.86453092124486e-12
0.297512 4.35819747882403e-12
0.297513 -4.92852918237129e-12
0.297514 5.59664849484639e-12
0.297515 -6.39286976348742e-12
0.297516 7.36225711576031e-12
0.297517 -8.57476076178794e-12
0.297518 1.01450330827873e-11
0.297519 -1.22747520398355e-11
0.29752 1.53542443528825e-11
0.297521 -2.02498845283668e-11
0.297522 2.93471763940464e-11
0.297523 -5.24775183851246e-11
0.297524 2.40109943635064e-10
0.297525 9.39231342081808e-11
0.297526 -3.90102794413167e-11
0.297527 2.44597422817058e-11
0.297528 -1.76850575385085e-11
0.297529 1.37411230338887e-11
0.29753 -1.11433957065958e-11
0.297531 9.29161938864196e-12
0.297532 -7.89683304563528e-12
0.297533 6.80280088340269e-12
0.297534 -5.91770913902839e-12
0.297535 5.1841036169912e-12
0.297536 -4.56422135535784e-12
0.297537 4.032242632249e-12
0.297538 -3.56993172045794e-12
0.297539 3.16405457408505e-12
0.29754 -2.80478206525198e-12
0.297541 2.48466611489528e-12
0.297542 -2.19796239700179e-12
0.297543 1.9401700311473e-12
0.297544 -1.70771125733345e-12
0.297545 1.49770382416606e-12
0.297546 -1.30779623453478e-12
0.297547 1.13604650715539e-12
0.297548 -9.8083163648821e-13
0.297549 8.40779081948379e-13
0.29755 -7.14714313788251e-13
0.297551 6.01620231011597e-13
0.297552 -5.00605473950211e-13
0.297553 4.10879482916502e-13
0.297554 -3.31732732009453e-13
0.297555 2.62520975452814e-13
0.297556 -2.02652636186661e-13
0.297557 1.51578678264918e-13
0.297558 -1.08784459816539e-13
0.297559 7.37831782236076e-14
0.29756 -4.61106050478855e-14
0.297561 2.53208730079814e-14
0.297562 -1.09831265753434e-14
0.297563 2.67888553029713e-15
0.297564 0
0.297565 0
0.297566 0
0.297567 0
0.297568 0
0.297569 0
0.29757 0
0.297571 0
0.297572 0
0.297573 -1.11109257872407e-13
0.297574 4.55167829539175e-13
0.297575 -1.04847181543046e-12
0.297576 1.90762520237317e-12
0.297577 -3.04960647851321e-12
0.297578 4.49185611579017e-12
0.297579 -6.25238902573311e-12
0.29758 8.3499370354361e-12
0.297581 -1.0804127639713e-11
0.297582 1.36357068500143e-11
0.297583 -1.68668160003189e-11
0.297584 2.0521335050176e-11
0.297585 -2.46253084759597e-11
0.297586 2.92074745884612e-11
0.297587 -3.42999255219303e-11
0.297588 3.99389338760409e-11
0.297589 -4.6165994036543e-11
0.29759 5.30291430031439e-11
0.297591 -6.05846492964454e-11
0.297592 6.88991925349293e-11
0.297593 -7.80527057555257e-11
0.297594 8.81421257180312e-11
0.297595 -9.92864065830519e-11
0.297596 1.11633321485553e-10
0.297597 -1.25368841948908e-10
0.297598 1.40730311814528e-10
0.297599 -1.58025337204563e-10
0.2976 1.77659514095195e-10
0.297601 -2.00178229677641e-10
0.297602 2.26331648839091e-10
0.297603 -2.57179427474611e-10
0.297604 2.94266715429767e-10
0.297605 -3.39935343055364e-10
0.297606 3.97909145891673e-10
0.297607 -4.74483719069459e-10
0.297608 5.81200259258303e-10
0.297609 -7.41730341405674e-10
0.29761 1.01346282317177e-09
0.297611 -1.58066849007013e-09
0.297612 3.53853558198742e-09
0.297613 1.52802670516558e-08
0.297614 -2.39401792056828e-09
0.297615 1.29039545698415e-09
0.297616 -8.76205361959275e-10
0.297617 6.57746040826128e-10
0.297618 -5.21908700889044e-10
0.297619 4.28693479237176e-10
0.29762 -3.60362379921389e-10
0.297621 3.07643338097752e-10
0.297622 -2.65196590661476e-10
0.297623 2.29888198464401e-10
0.297624 -1.99696581448605e-10
0.297625 1.73255600223375e-10
0.297626 -1.49605378229102e-10
0.297627 1.280483548471e-10
0.297628 -1.08062043937253e-10
0.297629 8.92439440100089e-11
0.29763 -7.12754649520229e-11
0.297631 5.38975025816464e-11
0.297632 -3.68933510492072e-11
0.297633 2.00763342326737e-11
0.297634 -3.28050475805641e-12
0.297635 -1.36466727868497e-11
0.297636 3.08503999680709e-11
0.297637 -4.84739304166163e-11
0.297638 6.66637002722243e-11
0.297639 -8.55745935219331e-11
0.29764 1.053757383087e-10
0.297641 -1.26257287753468e-10
0.297642 1.48438758252279e-10
0.297643 -1.72179703000453e-10
0.297644 1.97793832123271e-10
0.297645 -2.25668230481629e-10
0.297646 2.56290207687222e-10
0.297647 -2.90285793192798e-10
0.297648 3.28476435030127e-10
0.297649 -3.71964997858747e-10
0.29765 4.22270574203439e-10
0.297651 -4.81547993344226e-10
0.297652 5.52961556640262e-10
0.297653 -6.41466094631077e-10
0.297654 7.5497390718883e-10
0.297655 -9.0693608043519e-10
0.297656 1.12269890503834e-09
0.297657 -1.45635133334867e-09
0.297658 2.04752313339516e-09
0.297659 -3.40093502489245e-09
0.29766 9.83769184861619e-09
0.297661 1.11305322726216e-08
0.297662 -3.52822642713869e-09
0.297663 2.08253482111889e-09
0.297664 -1.46604979924516e-09
0.297665 1.12208209574467e-09
0.297666 -9.01204122477764e-10
0.297667 7.46410504720683e-10
0.297668 -6.31239556055058e-10
0.297669 5.41738601031823e-10
0.29767 -4.69857830193155e-10
0.297671 4.10630478485219e-10
0.297672 -3.60828231478072e-10
0.297673 3.18263636793511e-10
0.297674 -2.81403252381935e-10
0.297675 2.49141196634063e-10
0.297676 -2.20660516281451e-10
0.297677 1.95345047975996e-10
0.297678 -1.72721542948626e-10
0.297679 1.52420587749441e-10
0.29768 -1.34149566471188e-10
0.297681 1.17673550341655e-10
0.297682 -1.0280153430224e-10
0.297683 8.93763598521832e-11
0.297684 -7.72672308488349e-11
0.297685 6.63640883339344e-11
0.297686 -5.65733439118325e-11
0.297687 4.7814627035549e-11
0.297688 -4.00183092867628e-11
0.297689 3.31236475646303e-11
0.29769 -2.70774521968195e-11
0.297691 2.18332488569356e-11
0.297692 -1.73509833799744e-11
0.297693 1.35974513504552e-11
0.297694 -1.0547901575654e-11
0.297695 8.18988191578911e-12
0.297696 -6.53202221461971e-12
0.297697 5.62535764456439e-12
0.297698 -5.6225418166494e-12
0.297699 6.98356638086897e-12
0.2977 -1.15414676194167e-11
0.297701 3.80461743657176e-11
0.297702 2.955257597064e-11
0.297703 -1.05723386524719e-11
0.297704 6.39530969085909e-12
0.297705 -4.54991855818754e-12
0.297706 3.50292578448827e-12
0.297707 -2.82392121602681e-12
0.297708 2.34492040699422e-12
0.297709 -1.98683660183969e-12
0.29771 1.70627384798659e-12
0.297711 -1.47735031219733e-12
0.297712 1.28469536267082e-12
0.297713 -1.11820397502065e-12
0.297714 9.7093674136848e-13
0.297715 -8.37948190872239e-13
0.297716 7.15596998279583e-13
0.297717 -6.01121114189941e-13
0.297718 4.92365605271511e-13
0.297719 -3.87602049474182e-13
0.29772 2.85404615148451e-13
0.297721 -1.84562122045513e-13
0.297722 8.40133205507152e-14
0.297723 1.72027876725357e-14
0.297724 -1.19987058181552e-13
0.297725 2.25214608321998e-13
0.297726 -3.33766463520108e-13
0.297727 4.46560926317097e-13
0.297728 -5.64587029596094e-13
0.297729 6.88942625750143e-13
0.29773 -8.2088019208793e-13
0.297731 9.61864397771326e-13
0.297732 -1.11364707421006e-12
0.297733 1.27836780992236e-12
0.297734 -1.45869257381831e-12
0.297735 1.65800967431566e-12
0.297736 -1.88071404740735e-12
0.297737 2.13263127659187e-12
0.297738 -2.42166973460053e-12
0.297739 2.75885921303432e-12
0.29774 -3.16007363166991e-12
0.297741 3.64902942020286e-12
0.297742 -4.26344841316681e-12
0.297743 5.06533941538664e-12
0.297744 -6.16429930430811e-12
0.297745 7.7770755601813e-12
0.297746 -1.04005953683698e-11
0.297747 1.54802217010773e-11
0.297748 -2.97356236263777e-11
0.297749 3.48557179765196e-10
0.29775 3.60957390096661e-11
0.297751 -1.70493740391833e-11
0.297752 1.10902624871994e-11
0.297753 -8.15953211386111e-12
0.297754 6.40471074972105e-12
0.297755 -5.22867023737542e-12
0.297756 4.380366112352e-12
0.297757 -3.73588289900408e-12
0.297758 3.22703644991829e-12
0.297759 -2.81323327633237e-12
0.29776 2.46881528861015e-12
0.297761 -2.17678335700093e-12
0.297762 1.92543920035885e-12
0.297763 -1.70647630043015e-12
0.297764 1.51383925617735e-12
0.297765 -1.34301335647645e-12
0.297766 1.19056622430332e-12
0.297767 -1.05384299030134e-12
0.297768 9.30758157813809e-13
0.297769 -8.19650167470597e-13
0.29777 7.1917767888999e-13
0.297771 -6.28244250885412e-13
0.297772 5.4594275376414e-13
0.297773 -4.71513747791167e-13
0.297774 4.04313914074625e-13
0.297775 -3.43791832707131e-13
0.297776 2.89469207200376e-13
0.297777 -2.40926179000644e-13
0.297778 1.97789750936662e-13
0.297779 -1.59724600576281e-13
0.29778 1.26425750202188e-13
0.297781 -9.76126934070161e-14
0.297782 7.3024675095278e-14
0.297783 -5.24168927338491e-14
0.297784 3.55574393892508e-14
0.297785 -2.22248485454491e-14
0.297786 1.22061305010568e-14
0.297787 -5.29521284935378e-15
0.297788 1.29171497674977e-15
0.297789 0
0.29779 -4.92260179608726e-13
0.297791 2.01670434588915e-12
0.297792 -4.64574148633668e-12
0.297793 8.4531862288248e-12
0.297794 -1.35145603173548e-11
0.297795 1.99074877865182e-11
0.297796 -2.77122023362193e-11
0.297797 3.70121896662206e-11
0.297798 -4.78949930042818e-11
0.297799 6.04532171497089e-11
0.2978 -7.47857756007536e-11
0.297801 9.09994374928616e-11
0.297802 -1.09210747197481e-10
0.297803 1.29548411003417e-10
0.297804 -1.52156274445048e-10
0.297805 1.77197053618428e-10
0.297806 -2.04857038722454e-10
0.297807 2.35352064734919e-10
0.297808 -2.68935152610854e-10
0.297809 3.05906380026326e-10
0.29781 -3.46625767403132e-10
0.297811 3.9153030071401e-10
0.297812 -4.41156718936617e-10
0.297813 4.96172473053122e-10
0.297814 -5.57418488662847e-10
0.297815 6.25969338737448e-10
0.297816 -7.03219703056984e-10
0.297817 7.91011575184384e-10
0.297818 -8.91826551668252e-10
0.297819 1.00908570411713e-09
0.29782 -1.14763452669416e-09
0.297821 1.31456157250436e-09
0.297822 -1.52065346165502e-09
0.297823 1.78314945848022e-09
0.297824 -2.13138691082902e-09
0.297825 2.6196279181401e-09
0.297826 -3.36059298669491e-09
0.297827 4.63306322788739e-09
0.297828 -7.36567921262289e-09
0.297829 1.76778701836716e-08
0.29783 4.50498349274516e-08
0.297831 -9.81476650374416e-09
0.297832 5.47129830766739e-09
0.297833 -3.76316736252182e-09
0.297834 2.84414338928513e-09
0.297835 -2.26625308433455e-09
0.297836 1.86630596017167e-09
0.297837 -1.57045962024249e-09
0.297838 1.34076543443481e-09
0.297839 -1.15561537392763e-09
0.29784 1.00179380108117e-09
0.297841 -8.70755796389779e-10
0.297842 7.56723127955095e-10
0.297843 -6.55639853665449e-10
0.297844 5.64566141705701e-10
0.297845 -4.81309473633997e-10
0.297846 4.04191041674089e-10
0.297847 -3.31892418651078e-10
0.297848 2.63351566159967e-10
0.297849 -1.97690023072347e-10
0.29785 1.34160204109283e-10
0.297851 -7.21058023293187e-11
0.297852 1.05154612333372e-11
0.297853 5.16286389678298e-11
0.297854 -1.14939015018411e-10
0.297855 1.80040181794606e-10
0.297856 -2.475918248435e-10
0.297857 3.18314894841249e-10
0.297858 -3.93023013289082e-10
0.297859 4.7266239356752e-10
0.29786 -5.58364887216212e-10
0.297861 6.5079333449497e-10
0.297862 -7.50902689844986e-10
0.297863 8.60855297429573e-10
0.297864 -9.83561157073623e-10
0.297865 1.12304527563818e-09
0.297866 -1.28505074065764e-09
0.297867 1.478076729699e-09
0.297868 -1.71526937024653e-09
0.297869 2.01811534562062e-09
0.29787 -2.42481027345803e-09
0.297871 3.00865000672058e-09
0.297872 -3.93108250974469e-09
0.297873 5.63640078987239e-09
0.297874 -9.95503251401649e-09
0.297875 4.48972914361776e-08
0.297876 1.72667982274497e-08
0.297877 -7.02560818297951e-09
0.297878 4.29412474939197e-09
0.297879 -3.00495416964983e-09
0.29788 2.23558301587849e-09
0.297881 -1.70680646349829e-09
0.297882 1.30265119228007e-09
0.297883 -9.62831747284733e-10
0.297884 6.47876789350753e-10
0.297885 -3.23170186636381e-10
0.297886 -5.36908282995214e-11
0.297887 5.52857900885839e-10
0.297888 -1.32351924994258e-09
0.297889 2.78146108181458e-09
0.29789 -6.74148115143358e-09
0.297891 5.40472032344568e-08
0.297892 1.54503602159114e-08
0.297893 -8.50973019983959e-09
0.297894 6.78743977794077e-09
0.297895 -6.29977957682165e-09
0.297896 6.46214087566684e-09
0.297897 -7.26626308162272e-09
0.297898 9.15801613800607e-09
0.297899 -1.40816871750791e-08
0.2979 4.10296731942561e-08
0.297901 3.39674779323156e-08
0.297902 -1.11191387716453e-08
0.297903 6.39494950411433e-09
0.297904 -4.37522140891889e-09
0.297905 3.26123647388378e-09
0.297906 -2.55665315883454e-09
0.297907 2.06992099288654e-09
0.297908 -1.7116977199184e-09
0.297909 1.43481302250678e-09
0.29791 -1.21205675826083e-09
0.297911 1.02663618344709e-09
0.297912 -8.67603059590774e-10
0.297913 7.27467951716374e-10
0.297914 -6.00863914378422e-10
0.297915 4.83746528149865e-10
0.297916 -3.73352359844661e-10
0.297917 2.67309042814064e-10
0.297918 -1.62882722092276e-10
0.297919 5.70471985978056e-11
0.29792 5.37937018185026e-11
0.297921 -1.74272691250809e-10
0.297922 3.1123056801945e-10
0.297923 -4.75829472013181e-10
0.297924 6.88337774521518e-10
0.297925 -9.90721688479927e-10
0.297926 1.48764134888459e-09
0.297927 -2.53599322236241e-09
0.297928 6.67071582018803e-09
0.297929 1.30327563097385e-08
0.29793 -3.35983271923198e-09
0.297931 1.91799068322327e-09
0.297932 -1.32224332533173e-09
0.297933 9.89689067639652e-10
0.297934 -7.73523232430077e-10
0.297935 6.19403861119517e-10
0.297936 -5.02497848892714e-10
0.297937 4.09794479888701e-10
0.297938 -3.33773668262519e-10
0.297939 2.69744462859457e-10
0.29794 -2.15037259598479e-10
0.297941 1.672426775942e-10
0.297942 -1.2415893929939e-10
0.297943 8.46719987521783e-11
0.297944 -4.78731599914324e-11
0.297945 1.29600482454378e-11
0.297946 2.08440922300477e-11
0.297947 -5.43686565748799e-11
0.297948 8.85870072039304e-11
0.297949 -1.24741528649535e-10
0.29795 1.6453685563998e-10
0.297951 -2.10904795945853e-10
0.297952 2.68210991860123e-10
0.297953 -3.43000625416971e-10
0.297954 4.47078385560037e-10
0.297955 -6.04235230681429e-10
0.297956 8.70752084131529e-10
0.297957 -1.41967927969693e-09
0.297958 3.16975025725783e-09
0.297959 5.08981573164889e-08
0.29796 -3.21697728617114e-09
0.297961 1.8084869051704e-09
0.297962 -1.33374337867101e-09
0.297963 1.10684135827719e-09
0.297964 -9.83692233072552e-10
0.297965 9.15779884266128e-10
0.297966 -8.82778905386935e-10
0.297967 8.75371128619162e-10
0.297968 -8.89564153582211e-10
0.297969 9.24425997183568e-10
0.29797 -9.81628421283243e-10
0.297971 1.06580928285077e-09
0.297972 -1.18543394241431e-09
0.297973 1.35516744215668e-09
0.297974 -1.60101004671179e-09
0.297975 1.97220210887784e-09
0.297976 -2.57268163956403e-09
0.297977 3.66302102533643e-09
0.297978 -6.1255631346417e-09
0.297979 1.60054087043951e-08
0.29798 3.78768154738197e-08
0.297981 -9.82712452813864e-09
0.297982 6.18584393864741e-09
0.297983 -4.87309230100278e-09
0.297984 4.31020989550543e-09
0.297985 -4.1301664704715e-09
0.297986 4.23830222140996e-09
0.297987 -4.67243873104344e-09
0.297988 5.654900962226e-09
0.297989 -8.0291832993572e-09
0.29799 1.76791556834017e-08
0.297991 3.47744053323196e-08
0.297992 -7.32559880371101e-09
0.297993 3.61467832112964e-09
0.297994 -2.10760709845886e-09
0.297995 1.24160900692591e-09
0.297996 -6.14761584827444e-10
0.297997 4.73940284139679e-11
0.297998 6.21840073517068e-10
0.297999 -1.74910413285673e-09
0.298 5.40287631691188e-09
0.298001 1.91572011670906e-08
0.298002 -4.27100493746552e-09
0.298003 2.55292119913016e-09
0.298004 -1.85758293359818e-09
0.298005 1.46921265827403e-09
0.298006 -1.21621016886425e-09
0.298007 1.03605864688889e-09
0.298008 -9.0030928252001e-10
0.298009 7.9422954609641e-10
0.29801 -7.09366121264435e-10
0.298011 6.40523327333738e-10
0.298012 -5.8434553414299e-10
0.298013 5.3859328544862e-10
0.298014 -5.01758861798552e-10
0.298015 4.72900652160375e-10
0.298016 -4.51927965649197e-10
0.298017 4.56441805800868e-10
0.298018 -4.18266611572378e-10
0.298019 4.16491183157026e-10
0.29802 -4.19199864201133e-10
0.298021 4.28104123686848e-10
0.298022 -4.43464743065569e-10
0.298023 4.65487505416165e-10
0.298024 -4.94446416814028e-10
0.298025 5.30727234651447e-10
0.298026 -5.74862425281233e-10
0.298027 6.27573670497093e-10
0.298028 -6.89830447009028e-10
0.298029 7.62934027775867e-10
0.29803 -8.4864073910286e-10
0.298031 9.48917677375166e-10
0.298032 -1.06670147268713e-09
0.298033 1.20675841587544e-09
0.298034 -1.3759827583644e-09
0.298035 1.58469337073638e-09
0.298036 -1.84900189627791e-09
0.298037 2.19544117048189e-09
0.298038 -2.6708225297591e-09
0.298039 3.36573741985767e-09
0.29804 -4.4800630566756e-09
0.298041 6.55363604219754e-09
0.298042 -1.16914960559741e-08
0.298043 4.30205247972527e-08
0.298044 3.25908145818036e-08
0.298045 -1.51542327709901e-08
0.298046 2.46487250648363e-08
0.298047 2.05059398090185e-09
0.298048 8.94267413856009e-10
0.298049 -1.2421763453453e-09
0.29805 1.22807558862494e-09
0.298051 -1.13395913615054e-09
0.298052 1.02479421089397e-09
0.298053 -9.18844205392702e-10
0.298054 8.21233568140144e-10
0.298055 -7.32894080146978e-10
0.298056 6.53383528441422e-10
0.298057 -5.81860940739308e-10
0.298058 5.17435970712979e-10
0.298059 -4.59289513441356e-10
0.29806 4.06707207740567e-10
0.298061 -3.59079739844064e-10
0.298062 3.15891840269147e-10
0.298063 -2.76708410935022e-10
0.298064 2.41161104702833e-10
0.298065 -2.08936494530365e-10
0.298066 1.79766071083685e-10
0.298067 -1.53417958167026e-10
0.298068 1.29690120447767e-10
0.298069 -1.0840482085424e-10
0.29807 8.94041056420842e-11
0.298071 -7.25461273309305e-11
0.298072 5.7702148573967e-11
0.298073 -4.47540994066533e-11
0.298074 3.35925850830701e-11
0.298075 -2.41152619498106e-11
0.298076 1.62255150837427e-11
0.298077 -9.83138439465008e-12
0.298078 4.84469619360808e-12
0.298079 -1.1803653937381e-12
0.29808 -1.24416001278797e-12
0.298081 2.50933541078464e-12
0.298082 -2.69385606018234e-12
0.298083 1.87490946842961e-12
0.298084 -8.13256636237675e-13
0.298085 1.98360769157129e-13
0.298086 0
0.298087 0
0.298088 0
0.298089 0
0.29809 -9.59796759704707e-14
0.298091 3.9317305901071e-13
0.298092 -9.05630879216858e-13
0.298093 1.64766463528054e-12
0.298094 -3.15867220505452e-12
0.298095 6.02947257071216e-12
0.298096 -1.06962591780778e-11
0.298097 1.76305462316343e-11
0.298098 -2.69805859107024e-11
0.298099 3.88988751217649e-11
0.2981 -5.3543155183172e-11
0.298101 7.10776801823136e-11
0.298102 -9.16748114341108e-11
0.298103 1.15517010252669e-10
0.298104 -1.42799320666559e-10
0.298105 1.73732459440696e-10
0.298106 -2.08546665188924e-10
0.298107 2.47496504872491e-10
0.298108 -2.90866899516636e-10
0.298109 3.38980718805921e-10
0.29811 -3.92208417198905e-10
0.298111 4.50980358842137e-10
0.298112 -5.15802730420694e-10
0.298113 5.87278310536904e-10
0.298114 -6.66133916499578e-10
0.298115 7.53257192598757e-10
0.298116 -8.49746722118266e-10
0.298117 9.56981562143941e-10
0.298118 -1.07671980554813e-09
0.298119 1.2112417890724e-09
0.29812 -1.36356432466186e-09
0.298121 1.53777254902035e-09
0.298122 -1.73955631686072e-09
0.298123 1.97712464378928e-09
0.298124 -2.26287557607906e-09
0.298125 2.6167399592524e-09
0.298126 -3.07380407355253e-09
0.298127 3.70541632196573e-09
0.298128 -4.69978820463304e-09
0.298129 6.95577657435022e-09
0.29813 1.46519810641962e-08
0.298131 4.83068336046627e-09
0.298132 -9.74040034083293e-09
0.298133 2.63140701660995e-08
0.298134 2.64409709133783e-08
0.298135 1.17346294219078e-09
0.298136 5.30017072633048e-08
0.298137 -1.15231071357057e-08
0.298138 7.16776191232119e-09
0.298139 -5.27533389009892e-09
0.29814 4.16728703752056e-09
0.298141 -3.42259891691271e-09
0.298142 2.87987975859556e-09
0.298143 -2.46240596868826e-09
0.298144 2.12794949724019e-09
0.298145 -1.85114226765519e-09
0.298146 1.61624563935729e-09
0.298147 -1.41274092825435e-09
0.298148 1.23330345088599e-09
0.298149 -1.07265524306546e-09
0.29815 9.26879373582297e-10
0.298151 -7.92991400102876e-10
0.298152 6.68661112197694e-10
0.298153 -5.52025658228651e-10
0.298154 4.41560075473348e-10
0.298155 -3.35984819230263e-10
0.298156 2.34197576682177e-10
0.298157 -1.35221144890681e-10
0.298158 3.8161834160624e-11
0.298159 5.78255342697711e-11
0.29816 -1.53569033389749e-10
0.298161 2.49909961828709e-10
0.298162 -3.47734510690805e-10
0.298163 4.48009401153556e-10
0.298164 -5.51824752468902e-10
0.298165 6.60448618339184e-10
0.298166 -7.75399674309593e-10
0.298167 8.98548044602171e-10
0.298168 -1.03226036902287e-09
0.298169 1.17961621316401e-09
0.29817 -1.34483865623388e-09
0.298171 1.53373280921542e-09
0.298172 -1.75452260854028e-09
0.298173 2.01963504258181e-09
0.298174 -2.34953181556291e-09
0.298175 2.77943593459876e-09
0.298176 -3.37780988751148e-09
0.298177 4.30622774818385e-09
0.298178 -6.1012789289521e-09
0.298179 1.30723850505691e-08
0.29818 6.39361756305672e-09
0.298181 2.93915182170596e-09
0.298182 -8.85037144986751e-09
0.298183 3.44578264555286e-08
0.298184 2.89774816982223e-08
0.298185 -1.08556143691275e-08
0.298186 6.76358290856595e-09
0.298187 -4.90995973003861e-09
0.298188 3.83465194734038e-09
0.298189 -3.12373891328839e-09
0.29819 2.61388604503656e-09
0.298191 -2.22732484162349e-09
0.298192 1.92219187070365e-09
0.298193 -1.67390605565039e-09
0.298194 1.46706711977147e-09
0.298195 -1.29152916887054e-09
0.298196 1.14033419198434e-09
0.298197 -1.00855118424808e-09
0.298198 8.92588571812598e-10
0.298199 -7.89768708846985e-10
0.2982 6.98054639976724e-10
0.298201 -6.15869008634532e-10
0.298202 5.41970713743617e-10
0.298203 -4.75368873784078e-10
0.298204 4.15261543751241e-10
0.298205 -3.60991247528885e-10
0.298206 3.12012176768981e-10
0.298207 -2.67865638859114e-10
0.298208 2.28161438604715e-10
0.298209 -1.92563595449958e-10
0.29821 1.60779274282925e-10
0.298211 -1.32550129913221e-10
0.298212 1.07645486749906e-10
0.298213 -8.58569298138462e-11
0.298214 6.69939926880015e-11
0.298215 -5.0880706528585e-11
0.298216 3.73528312580234e-11
0.298217 -2.62556318977559e-11
0.298218 1.74420940265809e-11
0.298219 -1.07714955840306e-11
0.29822 5.9142856461887e-12
0.298221 -2.56507922794241e-12
0.298222 6.25579707789746e-13
0.298223 0
0.298224 0
0.298225 0
0.298226 0
0.298227 0
0.298228 -5.77002321330465e-16
0.298229 2.36352238838314e-15
0.29823 -5.44381931250872e-15
0.298231 9.90367859654119e-15
0.298232 -1.58307470736018e-14
0.298233 2.33149740618674e-14
0.298234 -3.24491795216735e-14
0.298235 4.3329774736715e-14
0.298236 -5.60576671196e-14
0.298237 7.07393885998767e-14
0.298238 -8.74884972856281e-14
0.298239 1.06427315520116e-13
0.29824 -1.27689085229511e-13
0.298241 1.51420645188712e-13
0.298242 -1.77785766818677e-13
0.298243 2.06969328679094e-13
0.298244 -2.39182569766585e-13
0.298245 2.74669745215066e-13
0.298246 -3.13716625748085e-13
0.298247 3.56661450609834e-13
0.298248 -4.03909188080173e-13
0.298249 4.55950318163124e-13
0.29825 -5.13385893315599e-13
0.298251 5.76961461813375e-13
0.298252 -6.47613734755752e-13
0.298253 7.26535954617908e-13
0.298254 -8.15271340163826e-13
0.298255 9.15849774185609e-13
0.298256 -1.03099305416412e-12
0.298257 1.16443252509946e-12
0.298258 -1.32141814588365e-12
0.298259 1.50956870174887e-12
0.29826 -1.74036353032659e-12
0.298261 2.03192187676715e-12
0.298262 -2.41458472139699e-12
0.298263 2.94326215705257e-12
0.298264 -3.72853588090278e-12
0.298265 5.03102044290578e-12
0.298266 -7.64606594286937e-12
0.298267 1.55008404255093e-11
0.298268 4.78704820403386e-10
0.298269 -1.61836665903719e-11
0.29827 1.09148697386379e-11
0.298271 -1.0742606427957e-11
0.298272 1.23365317090323e-11
0.298273 -1.50326483746925e-11
0.298274 1.86309672005124e-11
0.298275 -2.30678155713871e-11
0.298276 2.83327445482845e-11
0.298277 -3.44409306648914e-11
0.298278 4.14225203849698e-11
0.298279 -4.93183017686977e-11
0.29828 5.817816684397e-11
0.298281 -6.80610351790341e-11
0.298282 7.90357155909528e-11
0.298283 -9.11825246132914e-11
0.298284 1.04595654102994e-10
0.298285 -1.19386394981335e-10
0.298286 1.35687427248703e-10
0.298287 -1.53658506136669e-10
0.298288 1.73494035564618e-10
0.298289 -1.95433254632176e-10
0.29829 2.1977411900657e-10
0.298291 -2.468925168065e-10
0.298292 2.77269356901351e-10
0.298293 -3.11529556677778e-10
0.298294 3.50499503638829e-10
0.298295 -3.95294078905011e-10
0.298296 4.47452656418411e-10
0.298297 -5.09159577582306e-10
0.298298 5.83617412906237e-10
0.298299 -6.75712708245426e-10
0.2983 7.932818319563e-10
0.298301 -9.49719680269866e-10
0.298302 1.16995036375852e-09
0.298303 -1.5061979258284e-09
0.298304 2.08939168956199e-09
0.298305 -3.36690441436256e-09
0.298306 8.51817151642814e-09
0.298307 1.62298043586111e-08
0.298308 -4.12762157511531e-09
0.298309 2.34832188841683e-09
0.29831 -1.62823512595922e-09
0.298311 1.23591332719252e-09
0.298312 -9.874432158726e-10
0.298313 8.14888886577361e-10
0.298314 -6.87329433353014e-10
0.298315 5.88499334636702e-10
0.298316 -5.0901128142582e-10
0.298317 4.43209290081005e-10
0.298318 -3.87428327746218e-10
0.298319 3.39187018421738e-10
0.29832 -2.96743216210645e-10
0.298321 2.5883534183357e-10
0.298322 -2.24524710680867e-10
0.298323 1.93095567762155e-10
0.298324 -1.6398950211052e-10
0.298325 1.36761076642731e-10
0.298326 -1.11046941320166e-10
0.298327 8.65437224521907e-11
0.298328 -6.29917253760694e-11
0.298329 4.01625227448528e-11
0.29833 -1.78491274725717e-11
0.298331 -4.14216807727401e-12
0.298332 2.59989758481514e-11
0.298333 -4.79095817763285e-11
0.298334 7.00698152883868e-11
0.298335 -9.26905511115228e-11
0.298336 1.16006466749339e-10
0.298337 -1.40286861950226e-10
0.298338 1.65849663136747e-10
0.298339 -1.93080263072556e-10
0.29834 2.2245772421653e-10
0.298341 -2.54592362473038e-10
0.298342 2.9028132026235e-10
0.298343 -3.30593412142753e-10
0.298344 3.77003311480088e-10
0.298345 -4.31612485227738e-10
0.298346 4.97530541829446e-10
0.298347 -5.79784862507453e-10
0.298348 6.86451043630397e-10
0.298349 -8.31376772487904e-10
0.29835 1.04146095253942e-09
0.298351 -1.37673336502133e-09
0.298352 2.00397987625232e-09
0.298353 -3.62430477596668e-09
0.298354 1.81482897309081e-08
0.298355 6.03406728881488e-09
0.298356 -2.56691382224344e-09
0.298357 1.61191104231313e-09
0.298358 -1.15821204700907e-09
0.298359 8.88256205512487e-10
0.29836 -7.05342437338181e-10
0.298361 5.70025297608496e-10
0.298362 -4.63171119762206e-10
0.298363 3.74345930331971e-10
0.298364 -2.97347948909581e-10
0.298365 2.28232066376467e-10
0.298366 -1.64341340040573e-10
0.298367 1.03792176350619e-10
0.298368 -4.51816711298969e-11
0.298369 -1.2589025227592e-11
0.29837 7.04277758116969e-11
0.298371 -1.29128675589409e-10
0.298372 1.89429072395538e-10
0.298373 -2.5205595823773e-10
0.298374 3.17768264807384e-10
0.298375 -3.87400297169074e-10
0.298376 4.6191142182782e-10
0.298377 -5.42448074024831e-10
0.298378 6.30426400720677e-10
0.298379 -7.27648087840626e-10
0.29838 8.36469560243928e-10
0.298381 -9.60058698190396e-10
0.298382 1.10279956572297e-09
0.298383 -1.27095774074702e-09
0.298384 1.47382783804836e-09
0.298385 -1.72582918916449e-09
0.298386 2.05061195928222e-09
0.298387 -2.48985459286512e-09
0.298388 3.1244797729558e-09
0.298389 -4.13503675431025e-09
0.29839 6.02310133931908e-09
0.298391 -1.08953927607068e-08
0.298392 5.4566682708945e-08
0.298393 1.81605640100375e-08
0.298394 -7.74674388256044e-09
0.298395 4.89156004816051e-09
0.298396 -3.54824051475766e-09
0.298397 2.76211330072687e-09
0.298398 -2.24324158412619e-09
0.298399 1.87393321644513e-09
0.2984 -1.59705046184868e-09
0.298401 1.3816410622979e-09
0.298402 -1.20950981264545e-09
0.298403 1.0692852553224e-09
0.298404 -9.53516410090729e-10
0.298405 8.57136095043143e-10
0.298406 -7.76595239167844e-10
0.298407 7.09349887692274e-10
0.298408 -6.53544308987917e-10
0.298409 6.07808440867619e-10
0.29841 -5.71124813411082e-10
0.298411 5.42739288398439e-10
0.298412 -5.22279292229188e-10
0.298413 5.09551338259938e-10
0.298414 -5.04326219216505e-10
0.298415 5.06491919412219e-10
0.298416 -5.16044473032036e-10
0.298417 5.33085865356251e-10
0.298418 -5.57828703957437e-10
0.298419 5.90608136468943e-10
0.29842 -6.3190232421325e-10
0.298421 6.82363855994006e-10
0.298422 -7.42866031156801e-10
0.298423 8.14570324924897e-10
0.298424 -8.99025218632618e-10
0.298425 9.98313125733458e-10
0.298426 -1.1152736749325e-09
0.298427 1.25385278557034e-09
0.298428 -1.41966771961666e-09
0.298429 1.62096108020457e-09
0.29843 -1.87029602169835e-09
0.298431 2.18776441923367e-09
0.298432 -2.60755955556385e-09
0.298433 3.19238986057514e-09
0.298434 -4.07306762391261e-09
0.298435 5.57418934337762e-09
0.298436 -8.77644068411844e-09
0.298437 2.07993178074911e-08
0.298438 5.21453268316868e-08
0.298439 -1.11205785336666e-08
0.29844 6.02821710678613e-09
0.298441 -3.99528266967924e-09
0.298442 2.87232936664253e-09
0.298443 -2.13500568843083e-09
0.298444 1.58898173321185e-09
0.298445 -1.14055028862832e-09
0.298446 7.30525386048156e-10
0.298447 -3.03870743405582e-10
0.298448 -2.23549715179916e-10
0.298449 1.06200595705112e-09
0.29845 -3.15023455407154e-09
0.298451 4.74716687760015e-08
0.298452 5.81395121689672e-09
0.298453 -3.10830272129445e-09
0.298454 2.22965050112886e-09
0.298455 -1.78129306960094e-09
0.298456 1.50531692811261e-09
0.298457 -1.31821368634623e-09
0.298458 1.18468892732351e-09
0.298459 -1.08725376700431e-09
0.29846 1.01630018730335e-09
0.298461 -9.66188298359199e-10
0.298462 9.33491785969008e-10
0.298463 -9.16138406214628e-10
0.298464 9.12966960396921e-10
0.298465 -9.23500042888429e-10
0.298466 9.47843606411299e-10
0.298467 -9.86675555916008e-10
0.298468 1.04131392882938e-09
0.298469 -1.1138770465131e-09
0.29847 1.20757364346511e-09
0.298471 -1.32720247284675e-09
0.298472 1.48002095876688e-09
0.298473 -1.67731415237539e-09
0.298474 1.93739832353292e-09
0.298475 -2.29184037972327e-09
0.298476 2.79975803869587e-09
0.298477 -3.58580844252967e-09
0.298478 4.96451111040144e-09
0.298479 -8.02745884113181e-09
0.29848 2.08883321736353e-08
0.298481 3.46693159213692e-08
0.298482 -9.37624875941407e-09
0.298483 5.38467576480561e-09
0.298484 -3.75072102068061e-09
0.298485 2.8582806254001e-09
0.298486 -2.29413307131964e-09
0.298487 1.90432873291232e-09
0.298488 -1.61843487529002e-09
0.298489 1.39978248377664e-09
0.29849 -1.22741269432374e-09
0.298491 1.08850737935307e-09
0.298492 -9.74983410605109e-10
0.298493 8.8146342445527e-10
0.298494 -8.04099932629853e-10
0.298495 7.40164631508692e-10
0.298496 -6.87690153565025e-10
0.298497 6.45244864849547e-10
0.298498 -6.1178764622594e-10
0.298499 5.86572879147153e-10
0.2985 -5.69088398383742e-10
0.298501 5.59016281064836e-10
0.298502 -5.56210608750857e-10
0.298503 5.60689116881553e-10
0.298504 -5.72637698209518e-10
0.298505 5.92428556350213e-10
0.298506 -6.20654840315059e-10
0.298507 6.58187334970658e-10
0.298508 -7.06263006409311e-10
0.298509 7.66622275893302e-10
0.29851 -8.4172447902784e-10
0.298511 9.35094545597022e-10
0.298512 -1.05190053778597e-09
0.298513 1.19995946000353e-09
0.298514 -1.39158882983264e-09
0.298515 1.64726103540394e-09
0.298516 -2.00348977940871e-09
0.298517 2.53199670389032e-09
0.298518 -3.39475445096804e-09
0.298519 5.04826734631019e-09
0.29852 -9.4547084566337e-09
0.298521 5.47947241038951e-08
0.298522 1.61426337459398e-08
0.298523 -7.62013152032643e-09
0.298524 5.59107242129914e-09
0.298525 -5.65669173634866e-09
0.298526 4.60341743792865e-08
0.298527 9.46841926185357e-10
0.298528 2.48719756559782e-10
0.298529 -4.88054971605395e-10
0.29853 5.35073329034925e-10
0.298531 -5.22844631341533e-10
0.298532 4.89832611948666e-10
0.298533 -4.49924378570471e-10
0.298534 4.0874401928617e-10
0.298535 -3.68688084295716e-10
0.298536 3.30768577715581e-10
0.298537 -2.95368498773426e-10
0.298538 2.6257695028116e-10
0.298539 -2.32521830249032e-10
0.29854 2.05287476482303e-10
0.298541 -1.80768350292056e-10
0.298542 1.58854873974383e-10
0.298543 -1.394423517204e-10
0.298544 1.22434923830218e-10
0.298545 -1.07746989364805e-10
0.298546 9.53033833074897e-11
0.298547 -8.50389990154149e-11
0.298548 7.68982322204919e-11
0.298549 -7.08344550862936e-11
0.29855 6.68096400312729e-11
0.298551 -6.47942080800806e-11
0.298552 6.47671570238177e-11
0.298553 -6.67165211723768e-11
0.298554 7.06402224809864e-11
0.298555 -7.65473909354935e-11
0.298556 8.44602611789567e-11
0.298557 -9.44167955233357e-11
0.298558 1.06474246440413e-10
0.298559 -1.20713963930031e-10
0.29856 1.3724789045662e-10
0.298561 -1.56227394161505e-10
0.298562 1.773997708843e-10
0.298563 -2.0062726001541e-10
0.298564 2.26342624456954e-10
0.298565 -2.55104901243542e-10
0.298566 2.87651178213698e-10
0.298567 -3.25077868816389e-10
0.298568 3.68852669176753e-10
0.298569 -4.20921963016172e-10
0.29857 4.83635331110133e-10
0.298571 -5.60862913308267e-10
0.298572 6.59787746159129e-10
0.298573 -7.93008631210885e-10
0.298574 9.84731486764049e-10
0.298575 -1.28796775566566e-09
0.298576 1.84518496188195e-09
0.298577 -3.21371830675943e-09
0.298578 1.19272353289207e-08
0.298579 7.2462508736334e-09
0.29858 -2.82413548987851e-09
0.298581 1.78309078811669e-09
0.298582 -1.3250343970824e-09
0.298583 1.07358509427646e-09
0.298584 -9.20202190477111e-10
0.298585 8.22039030814732e-10
0.298586 -7.58874796787491e-10
0.298587 7.20017901760289e-10
0.298588 -6.99380949133242e-10
0.298589 6.93344736333511e-10
0.29859 -6.99734118548135e-10
0.298591 7.17292409197816e-10
0.298592 -7.4540249567313e-10
0.298593 7.83942544870767e-10
0.298594 -8.33224441012042e-10
0.298595 8.93992391399732e-10
0.298596 -9.67476178849482e-10
0.298597 1.05550694882115e-09
0.298598 -1.16071882078491e-09
0.298599 1.28688337083024e-09
0.2986 -1.43946731179311e-09
0.298601 1.62659068698763e-09
0.298602 -1.86075222990753e-09
0.298603 2.16213671515819e-09
0.298604 -2.56549184915671e-09
0.298605 3.13604807290766e-09
0.298606 -4.01224837326349e-09
0.298607 5.54854455505991e-09
0.298608 -9.00690287142663e-09
0.298609 2.46494364864707e-08
0.29861 3.09393394180984e-08
0.298611 -9.09475132711991e-09
0.298612 5.12830096938401e-09
0.298613 -3.42156184499526e-09
0.298614 2.43632914261612e-09
0.298615 -1.76122579697732e-09
0.298616 1.23280959540617e-09
0.298617 -7.61820858101377e-10
0.298618 2.73027959849031e-10
0.298619 3.48097826344013e-10
0.29862 -1.42110699572203e-09
0.298621 4.89596153164698e-09
0.298622 1.83426688432757e-08
0.298623 -4.22429085089356e-09
0.298624 2.5754563956565e-09
0.298625 -1.89491703070155e-09
0.298626 1.50464458955e-09
0.298627 -1.24235527554671e-09
0.298628 1.04911292515544e-09
0.298629 -8.98172171630857e-10
0.29863 7.75540917232738e-10
0.298631 -6.73132173133623e-10
0.298632 5.859129317884e-10
0.298633 -5.10566195304235e-10
0.298634 4.44610910308445e-10
0.298635 -3.86196276765655e-10
0.298636 3.34081394054436e-10
0.298637 -2.87315760698862e-10
0.298638 2.45152201580196e-10
0.298639 -2.06989239365958e-10
0.29864 1.72331773138651e-10
0.298641 -1.40763509230778e-10
0.298642 1.1192714437028e-10
0.298643 -8.55097797547821e-11
0.298644 6.12319279141256e-11
0.298645 -3.88390161821039e-11
0.298646 1.80946301712782e-11
0.298647 1.22504391692297e-12
0.298648 -1.9335982922836e-11
0.298649 3.64506175070445e-11
0.29865 -5.3302287032379e-11
0.298651 7.05755922620723e-11
0.298652 -8.84183466922559e-11
0.298653 1.06994080484632e-10
0.298654 -1.26488158246379e-10
0.298655 1.47115508558818e-10
0.298656 -1.69130693878618e-10
0.298657 1.92841382419168e-10
0.298658 -2.19141697527653e-10
0.298659 2.49073059469786e-10
0.29866 -2.83322595834131e-10
0.298661 3.22768549728876e-10
0.298662 -3.69335230747282e-10
0.298663 4.25393018145004e-10
0.298664 -4.93174834423448e-10
0.298665 5.75851468113983e-10
0.298666 -6.77732506619871e-10
0.298667 8.14116009320629e-10
0.298668 -9.83490484476166e-10
0.298669 1.22262339372698e-09
0.29867 -1.58468392974813e-09
0.298671 2.21567009606695e-09
0.298672 -3.66795591588869e-09
0.298673 1.1560584707732e-08
0.298674 8.40030673437736e-09
0.298675 -2.724445583472e-09
0.298676 1.42494527737331e-09
0.298677 -8.09161002560377e-10
0.298678 4.22578690228187e-10
0.298679 -1.3705208206457e-10
0.29868 -9.80267212782736e-11
0.298681 3.0714379965668e-10
0.298682 -5.0409407890032e-10
0.298683 6.97790682277975e-10
0.298684 -8.94856546231168e-10
0.298685 1.10098550369526e-09
0.298686 -1.32181773498196e-09
0.298687 1.56367393220685e-09
0.298688 -1.83437162979308e-09
0.298689 2.14435943581596e-09
0.29869 -2.50854437080579e-09
0.298691 2.94956375987416e-09
0.298692 -3.50423375259948e-09
0.298693 4.23772277316684e-09
0.298694 -5.27946507655161e-09
0.298695 6.93417930270026e-09
0.298696 -1.01682178771266e-08
0.298697 2.09285628913408e-08
0.298698 4.87021674375469e-08
0.298699 -4.53888443355537e-09
0.2987 -4.20449446387074e-09
0.298701 2.51235222953452e-08
0.298702 3.60953199760018e-08
0.298703 -1.29436369001832e-08
0.298704 8.24571461945053e-09
0.298705 -6.12219379498013e-09
0.298706 4.88105704460777e-09
0.298707 -4.05568184442416e-09
0.298708 3.46309430440386e-09
0.298709 -3.01591479072895e-09
0.29871 2.66683850950146e-09
0.298711 -2.38793508061625e-09
0.298712 2.16164861702742e-09
0.298713 -1.97642917054324e-09
0.298714 1.82424405816087e-09
0.298715 -1.69949326992752e-09
0.298716 1.59793210632781e-09
0.298717 -1.5166644272707e-09
0.298718 1.45422062908463e-09
0.298719 -1.40973374903343e-09
0.29872 1.3830680429761e-09
0.298721 -1.37484632035181e-09
0.298722 1.38656296063964e-09
0.298723 -1.4208279578401e-09
0.298724 1.48179475277567e-09
0.298725 -1.57588240496056e-09
0.298726 1.71305123108942e-09
0.298727 -1.90913452815807e-09
0.298728 2.19036628285521e-09
0.298729 -2.60291692126802e-09
0.29873 3.23529014888449e-09
0.298731 -4.27955964006897e-09
0.298732 6.24166032350606e-09
0.298733 -1.10118135076667e-08
0.298734 3.67021845615365e-08
0.298735 3.47812949656304e-08
0.298736 -1.31021690878961e-08
0.298737 8.7462466451021e-09
0.298738 -7.0359578753364e-09
0.298739 6.28083172659002e-09
0.29874 -6.0501968688166e-09
0.298741 6.24501937930044e-09
0.298742 -6.96722372723314e-09
0.298743 8.6861486979346e-09
0.298744 -1.34912773949435e-08
0.298745 5.37218343072856e-08
0.298746 1.81627413270767e-08
0.298747 -6.37089391775608e-09
0.298748 3.20382970738373e-09
0.298749 -1.64134501208591e-09
0.29875 5.91513426671482e-10
0.298751 3.25403256666829e-10
0.298752 -1.38101769284801e-09
0.298753 3.05206118100542e-09
0.298754 -7.19967845430092e-09
0.298755 4.66506414434924e-08
0.298756 2.64455826146822e-08
0.298757 3.4582965720113e-09
0.298758 1.70934213597505e-09
0.298759 -1.80950611332299e-09
0.29876 1.59787013369519e-09
0.298761 -1.29084099675489e-09
0.298762 1.81574104301167e-09
0.298763 -1.28262475753431e-09
0.298764 1.11282216056795e-09
0.298765 -9.89779585887902e-10
0.298766 8.89807449178963e-10
0.298767 -8.05453499065992e-10
0.298768 7.33049981808952e-10
0.298769 -6.70405749350031e-10
0.29877 6.16100332224363e-10
0.298771 -5.69196756116876e-10
0.298772 5.29105577795414e-10
0.298773 -4.95520086214799e-10
0.298774 4.68395479868211e-10
0.298775 -4.48638319106554e-10
0.298776 4.3742416161829e-10
0.298777 -4.35684086737783e-10
0.298778 4.45047212192575e-10
0.298779 -4.68289707691211e-10
0.29878 5.10240802954613e-10
0.298781 -5.79772772422367e-10
0.298782 6.94736088622639e-10
0.298783 -8.96854679047028e-10
0.298784 1.30838917234758e-09
0.298785 -2.50851938826003e-09
0.298786 4.27662843133848e-08
0.298787 2.8604885180239e-09
0.298788 -1.37331496758255e-09
0.298789 9.00443676630993e-10
0.29879 -6.66414923139536e-10
0.298791 5.25223330073039e-10
0.298792 -4.29494542516308e-10
0.298793 3.59373523774363e-10
0.298794 -3.05790731819796e-10
0.298795 2.64399509130479e-10
0.298796 -2.33438619136986e-10
0.298797 2.12906229121614e-10
0.298798 -2.04827236348162e-10
0.298799 2.16752211905391e-10
0.2988 -2.7400038554622e-10
0.298801 5.11730890170902e-10
0.298802 1.56760815911529e-08
0.298803 -5.15567218027736e-10
0.298804 3.11889786322909e-10
0.298805 -2.56901511465158e-10
0.298806 2.40873260196373e-10
0.298807 -2.41440432102708e-10
0.298808 2.51514410451567e-10
0.298809 -2.68600668343787e-10
0.29881 2.92156917862625e-10
0.298811 -3.22811145085755e-10
0.298812 3.62212204717099e-10
0.298813 -4.13227972902492e-10
0.298814 4.80499724729843e-10
0.298815 -5.715731532854e-10
0.298816 6.98936095794494e-10
0.298817 -8.85248313983565e-10
0.298818 1.17577430283585e-09
0.298819 -1.67304931814125e-09
0.29882 2.66632188668021e-09
0.298821 -5.39827601084449e-09
0.298822 3.40289876181964e-08
0.298823 1.0899825698318e-08
0.298824 -5.52507791056623e-09
0.298825 4.15816197599171e-09
0.298826 -3.65454758115854e-09
0.298827 3.52034974580657e-09
0.298828 -3.63204828930611e-09
0.298829 3.98954008893321e-09
0.29883 -4.69771018944135e-09
0.298831 6.08854411622127e-09
0.298832 -9.39511715353551e-09
0.298833 2.47220128376673e-08
0.298834 3.01257569785322e-08
0.298835 -8.67107885397654e-09
0.298836 4.82875981150219e-09
0.298837 -3.21333827173898e-09
0.298838 2.31356006719085e-09
0.298839 -1.73028281901345e-09
0.29884 1.31243407263355e-09
0.298841 -9.90103615487649e-10
0.298842 7.26349429233339e-10
0.298843 -4.99779134226149e-10
0.298844 2.97593123936716e-10
0.298845 -1.14765017629958e-10
0.298846 -1.05304925106571e-11
0.298847 4.12887869561122e-10
0.298848 -5.56789248196206e-10
0.298849 7.80278814063868e-10
0.29885 -1.05412280812125e-09
0.298851 1.40341697022346e-09
0.298852 -1.88766303513753e-09
0.298853 2.65458421970426e-09
0.298854 -4.19412656487982e-09
0.298855 9.72676690938031e-09
0.298856 2.31473593843491e-08
0.298857 -4.48505274097605e-09
0.298858 2.05360398114451e-09
0.298859 -9.84986697320328e-10
0.29886 2.98393680370037e-10
0.298861 2.57399684800423e-10
0.298862 -7.94785867943607e-10
0.298863 1.40200724692873e-09
0.298864 -2.20381142243226e-09
0.298865 3.4775091234424e-09
0.298866 -6.15351124136388e-09
0.298867 1.7107876436686e-08
0.298868 2.9943889041225e-08
0.298869 -8.52908888738178e-09
0.29887 5.26357962451988e-09
0.298871 -4.35763168774695e-09
0.298872 2.19327616342828e-08
0.298873 -5.28143616573013e-10
0.298874 8.03024688927512e-10
0.298875 -6.96619514176451e-10
0.298876 5.29902032319182e-10
0.298877 -3.48538600926926e-10
0.298878 1.58440342317379e-10
0.298879 4.60389859238182e-11
0.29888 -2.78462518526343e-10
0.298881 5.64984886993599e-10
0.298882 -9.61612162473385e-10
0.298883 1.61674174011092e-09
0.298884 -3.10747602744233e-09
0.298885 1.21871413707109e-08
0.298886 7.55909207941255e-09
0.298887 -2.9191028713346e-09
0.298888 1.77444411120849e-09
0.298889 -1.23173435038207e-09
0.29889 8.99901594941873e-10
0.298891 -6.61076181047061e-10
0.298892 6.00479648923449e-10
0.298893 -3.59022778209955e-10
0.298894 2.17791379935593e-10
0.298895 -8.11574074364856e-11
0.298896 -6.84560462345275e-11
0.298897 2.55620607937971e-10
0.298898 -5.3043613982282e-10
0.298899 1.03286551377709e-09
0.2989 -2.39419121540565e-09
0.298901 2.56592055183638e-08
0.298902 4.26460209142714e-09
0.298903 -2.27728628431129e-09
0.298904 1.69737827372626e-09
0.298905 -1.43997453427898e-09
0.298906 1.31184762637946e-09
0.298907 -1.25191980345455e-09
0.298908 1.2348305331981e-09
0.298909 -1.24864322215101e-09
0.29891 1.2879490490899e-09
0.298911 -1.35066132386104e-09
0.298912 1.43691408979772e-09
0.298913 -1.54876579749102e-09
0.298914 1.69027807718609e-09
0.298915 -1.8680487956319e-09
0.298916 2.09246021643141e-09
0.298917 -2.3799763526565e-09
0.298918 2.75765386641698e-09
0.298919 -3.27264082685165e-09
0.29892 4.01439191951766e-09
0.298921 -5.17500967062241e-09
0.298922 7.25444430652423e-09
0.298923 -1.20865377508466e-08
0.298924 3.61776876244051e-08
0.298925 3.60185206814289e-08
0.298926 -1.19254006190517e-08
0.298927 7.08950175672737e-09
0.298928 -5.00435342600142e-09
0.298929 3.83601436546401e-09
0.29893 -3.08440409623801e-09
0.298931 2.55725201561974e-09
0.298932 -2.16523819486606e-09
0.298933 1.86132138234295e-09
0.298934 -1.61813565600292e-09
0.298935 1.41879452555465e-09
0.298936 -1.25233567274103e-09
0.298937 1.11134918278979e-09
0.298938 -9.91060484582299e-10
0.298939 8.88198898808143e-10
0.29894 -8.00104632877896e-10
0.298941 7.24810794579686e-10
0.298942 -6.60969585633276e-10
0.298943 6.07584755305502e-10
0.298944 -5.63804561573811e-10
0.298945 5.28653085721636e-10
0.298946 -5.01288228433361e-10
0.298947 4.81321351162321e-10
0.298948 -4.68477517933669e-10
0.298949 4.62582005387989e-10
0.29895 -4.63553065301035e-10
0.298951 3.80473333245835e-08
0.298952 -4.86228419461852e-10
0.298953 5.08158681519404e-10
0.298954 -5.37425710485737e-10
0.298955 5.74496525361333e-10
0.298956 -6.20024805523134e-10
0.298957 6.7490743785407e-10
0.298958 -7.40367663506609e-10
0.298959 8.1807925504046e-10
0.29896 -9.10356362876075e-10
0.298961 1.02042012104599e-09
0.298962 -1.15291789505371e-09
0.298963 1.31479732611606e-09
0.298964 -1.51680034351529e-09
0.298965 1.77575200440093e-09
0.298966 -2.12168132407433e-09
0.298967 2.61386556768065e-09
0.298968 -3.38439242923201e-09
0.298969 4.80460089760708e-09
0.29897 -8.51083542133129e-09
0.298971 5.79428360833401e-08
0.298972 9.23367549976444e-09
0.298973 -3.07773750718771e-09
0.298974 6.62275278098717e-10
0.298975 1.71116917263338e-09
0.298976 -5.69395622623711e-09
0.298977 5.17968602338787e-08
0.298978 1.52005879366839e-08
0.298979 -8.32673300212281e-09
0.29898 6.55905323452782e-09
0.298981 -6.0759726502375e-09
0.298982 6.45158496779804e-09
0.298983 -8.34823705341441e-09
0.298984 1.95095598253337e-08
0.298985 1.49083835528287e-08
0.298986 -3.58806429495768e-09
0.298987 1.34096731186883e-09
0.298988 -3.36861793400875e-10
0.298989 -3.09376433453884e-10
0.29899 8.83225833348521e-10
0.298991 -1.64841649929633e-09
0.298992 3.84054096115282e-09
0.298993 6.57069529471807e-09
0.298994 -8.04831993772848e-10
0.298995 -1.54500340917073e-10
0.298996 6.7903574109077e-10
0.298997 -1.09785239569482e-09
0.298998 1.51791663443732e-09
0.298999 -2.06582547780021e-09
0.299 3.71145573910624e-09
0.299001 -6.58025166108951e-10
0.299002 1.97877917896289e-09
0.299003 -2.60222261366859e-09
0.299004 3.17034416721254e-09
0.299005 -3.78324149008513e-09
0.299006 4.49784955218753e-09
0.299007 -5.38101047664372e-09
0.299008 6.54309111183398e-09
0.299009 -8.20745377587402e-09
0.29901 1.0938828964174e-08
0.299011 -1.68056950372684e-08
0.299012 4.64183572611546e-08
0.299013 2.52346108240053e-08
0.299014 -2.34830736033255e-09
0.299015 -7.30787880122535e-09
0.299016 3.26177697230563e-08
0.299017 4.03213041736585e-08
0.299018 -1.17727325378539e-08
0.299019 4.94095258894487e-09
0.29902 -2.98975758739881e-10
0.299021 -5.93024517118397e-09
0.299022 2.92912913107345e-08
0.299023 4.26725469312105e-08
0.299024 -1.57222036436253e-08
0.299025 1.02408957059228e-08
0.299026 -7.71796196290997e-09
0.299027 6.20125008339247e-09
0.299028 -5.15819606898621e-09
0.299029 4.38111047759946e-09
0.29903 -3.77097780326102e-09
0.299031 3.27392666013142e-09
0.299032 -2.85764301214543e-09
0.299033 2.50092490393013e-09
0.299034 -2.18836369308991e-09
0.299035 1.90635176299705e-09
0.299036 -1.63570555432166e-09
0.299037 1.31169563981158e-09
0.299038 7.09672969267613e-09
0.299039 1.50784976753867e-09
0.29904 -1.22629218318156e-09
0.299041 1.05807097913813e-09
0.299042 -9.28851419282517e-10
0.299043 8.24138497665959e-10
0.299044 -7.38502679309211e-10
0.299045 6.69380023129074e-10
0.299046 -6.15377404821199e-10
0.299047 5.75714442580175e-10
0.299048 -5.50012963944487e-10
0.299049 5.38224443682054e-10
0.29905 -5.41136421334172e-10
0.299051 5.59980258450018e-10
0.299052 -5.96039862276788e-10
0.299053 6.50704504207532e-10
0.299054 -7.26687607006105e-10
0.299055 8.29569456432013e-10
0.299056 -9.68932144976412e-10
0.299057 1.16187978279961e-09
0.299058 -1.44491942142975e-09
0.299059 1.91052731529244e-09
0.29906 -2.87085573049357e-09
0.299061 6.45377883297535e-09
0.299062 1.23747154888436e-08
0.299063 -2.36933659747714e-09
0.299064 9.29644188596781e-10
0.299065 -2.84973001247096e-10
0.299066 -1.27245629485301e-10
0.299067 4.47706165126859e-10
0.299068 -7.29566742876738e-10
0.299069 9.98936792061471e-10
0.29907 -1.27197282102345e-09
0.299071 1.5612059475725e-09
0.299072 -1.87868713202698e-09
0.299073 2.23851806950934e-09
0.299074 -2.65971824352325e-09
0.299075 3.17086000082612e-09
0.299076 -3.81913746720939e-09
0.299077 4.69086708471835e-09
0.299078 -5.96630509716296e-09
0.299079 8.09853091668133e-09
0.29908 -1.26664038006224e-08
0.299081 3.18655842459079e-08
0.299082 4.19715330298602e-08
0.299083 -1.023628939647e-08
0.299084 4.4317771510427e-09
0.299085 -1.53588128297504e-09
0.299086 -7.34181415887483e-10
0.299087 3.4009336295177e-09
0.299088 -8.65415462955418e-09
0.299089 5.02656151151277e-08
0.29909 1.76265716966982e-08
0.299091 -7.37960398207496e-09
0.299092 4.24071978001103e-09
0.299093 -2.49554111496513e-09
0.299094 1.20769330237127e-09
0.299095 -4.03478704725104e-11
0.299096 -1.24796133327285e-09
0.299097 3.04518808936468e-09
0.299098 -6.5747166834653e-09
0.299099 2.07481134268634e-08
0.2991 1.15024897364698e-07
0.299101 1.7825676107979e-08
0.299102 -1.62795977877008e-09
0.299103 1.5283719394247e-09
0.299104 -3.05602313394541e-09
0.299105 7.74004404234666e-09
0.299106 5.5328907377788e-08
0.299107 -5.1888979012408e-09
0.299108 1.02551986637059e-09
0.299109 1.3342026408606e-08
0.29911 3.50599870693064e-09
0.299111 -1.22625030162995e-09
0.299112 1.93851405507247e-11
0.299113 1.06581064647894e-09
0.299114 -2.36197521247331e-09
0.299115 4.37404284886464e-09
0.299116 -8.92283180116304e-09
0.299117 4.0773961753217e-08
0.299118 1.9103036242459e-08
0.299119 -7.46852618185803e-09
0.29912 3.7019277325607e-09
0.299121 2.66098131654671e-09
0.299122 7.23069189291665e-09
0.299123 -4.04171663824807e-09
0.299124 2.80476192110545e-09
0.299125 -1.75696323039915e-09
0.299126 3.66981239308772e-10
0.299127 8.50574347495091e-08
0.299128 1.47686179802467e-08
0.299129 -8.24796236280964e-09
0.29913 7.1593010507828e-09
0.299131 -7.33532504082355e-09
0.299132 8.59155832871565e-09
0.299133 -1.21502661352783e-08
0.299134 2.82745945840526e-08
0.299135 4.26487117253726e-08
0.299136 -1.05934158745733e-08
0.299137 5.62453775201655e-09
0.299138 -3.62994970423836e-09
0.299139 2.55621813917307e-09
0.29914 -1.88075866772102e-09
0.299141 1.40974769155486e-09
0.299142 -1.05428853857834e-09
0.299143 7.68349393860943e-10
0.299144 -5.2550414065488e-10
0.299145 3.09341461358417e-10
0.299146 -1.09191874186662e-10
0.299147 -8.25200691488775e-11
0.299148 2.71834769170331e-10
0.299149 -4.63675079679703e-10
0.29915 6.61583068433363e-10
0.299151 -8.58400266716818e-10
0.299152 1.1544875990417e-09
0.299153 -1.39613505893572e-09
0.299154 1.69510381077965e-09
0.299155 -2.05326142856206e-09
0.299156 2.49596938662115e-09
0.299157 -3.06764004079084e-09
0.299158 3.85117783902272e-09
0.299159 -5.02283134646265e-09
0.29916 7.03551319253714e-09
0.299161 -1.15187310339745e-08
0.299162 3.36882065914861e-08
0.299163 4.46268659282479e-08
0.299164 -1.16889724241838e-08
0.299165 6.36888541329375e-09
0.299166 -4.07471418385285e-09
0.299167 2.72001626240751e-09
0.299168 -1.75739814828744e-09
0.299169 9.67065172064543e-10
0.29917 -2.21451078304023e-10
0.299171 -6.00885913292726e-10
0.299172 1.70601311253511e-09
0.299173 -3.69436313748871e-09
0.299174 1.02692983000896e-08
0.299175 3.39373930993278e-08
0.299176 -7.09005800964477e-09
0.299177 3.94025748863554e-09
0.299178 -2.6177062488518e-09
0.299179 1.83309488663757e-09
0.29918 -1.27720291607392e-09
0.299181 8.36765836528681e-10
0.299182 -4.59046518389805e-10
0.299183 1.14660630270029e-10
0.299184 2.15803825511145e-10
0.299185 -5.47809778708703e-10
0.299186 8.96452636044145e-10
0.299187 -1.27963833341848e-09
0.299188 1.72239320815624e-09
0.299189 -2.26474908322849e-09
0.29919 2.97928091046316e-09
0.299191 -4.01765171743243e-09
0.299192 5.76571872729526e-09
0.299193 -9.59421107813942e-09
0.299194 2.66430879984231e-08
0.299195 3.36321557955187e-08
0.299196 -9.85992071943931e-09
0.299197 5.4978797460362e-09
0.299198 -3.59284367414355e-09
0.299199 2.80281733421719e-09
0.2992 -1.7026678957288e-09
0.299201 1.10038817015215e-09
0.299202 -5.83235822298886e-10
0.299203 9.63627052656966e-11
0.299204 4.06606973126506e-10
0.299205 -9.79586207793326e-10
0.299206 1.70889332839066e-09
0.299207 -2.77320657481372e-09
0.299208 4.65711304383929e-09
0.299209 -9.38392892351808e-09
0.29921 5.13262632360519e-08
0.299211 1.84679939895993e-08
0.299212 -8.49806692846931e-09
0.299213 5.82438445946194e-09
0.299214 -4.66916818581418e-09
0.299215 4.17731348118064e-09
0.299216 -4.26022908647855e-09
0.299217 5.81815734769139e-09
0.299218 5.41430524332208e-08
0.299219 -1.72706014544412e-09
0.29922 3.41453453134994e-10
0.299221 4.89162776356198e-11
0.299222 -1.94238737885344e-10
0.299223 2.48425672954861e-10
0.299224 -2.61525524444799e-10
0.299225 2.54405238380407e-10
0.299226 -2.36883474355415e-10
0.299227 2.13994535549448e-10
0.299228 -1.88469615623035e-10
0.299229 1.61845404739113e-10
0.29923 -1.3500646514869e-10
0.299231 1.08471220242978e-10
0.299232 -8.25540356735075e-11
0.299233 5.74655466315134e-11
0.299234 -3.33835698830236e-11
0.299235 9.94957961777449e-12
0.299236 1.30404837295035e-11
0.299237 -3.52172452266359e-11
0.299238 5.58893902056909e-11
0.299239 -7.35447626809298e-11
0.29924 8.54921464712488e-11
0.299241 -8.66245141631429e-11
0.299242 6.62943118515127e-11
0.299243 9.83647649442722e-13
0.299244 -1.94504375281304e-10
0.299245 9.31500609974218e-10
0.299246 4.89472510049324e-08
0.299247 -2.26100097757108e-09
0.299248 1.66615555853472e-09
0.299249 -1.54287851019485e-09
0.29925 1.55602407809987e-09
0.299251 -1.63066433153515e-09
0.299252 1.76233754439959e-09
0.299253 -1.94062280999339e-09
0.299254 2.17244352206283e-09
0.299255 -2.47224774913898e-09
0.299256 2.86631755114559e-09
0.299257 -3.40224636655096e-09
0.299258 4.17191548312325e-09
0.299259 -5.37636938241123e-09
0.29926 7.55224327798335e-09
0.299261 -1.27633700326984e-08
0.299262 4.34352868355732e-08
0.299263 2.89954729332272e-08
0.299264 -1.0440362821904e-08
0.299265 6.14110185826503e-09
0.299266 -4.1856584326262e-09
0.299267 3.0346243476656e-09
0.299268 -2.24625667337832e-09
0.299269 1.64205294014717e-09
0.29927 -1.13004836900856e-09
0.299271 6.48070789354362e-10
0.299272 -1.34243582246665e-10
0.299273 -5.10000516645333e-10
0.299274 1.53329732411896e-09
0.299275 -4.04170953863654e-09
0.299276 5.61469775447726e-08
0.299277 6.27083689578135e-09
0.299278 -2.89624634997006e-09
0.299279 1.51734148698506e-09
0.29928 -2.70878344120369e-10
0.299281 -2.20349500516748e-09
0.299282 5.28668193279072e-08
0.299283 8.24226254118806e-09
0.299284 -5.45640606005694e-09
0.299285 5.05969396964923e-09
0.299286 -5.97987343992122e-09
0.299287 1.20303681628601e-08
0.299288 1.32123074420336e-08
0.299289 -2.79522625532804e-09
0.29929 1.11292542250676e-09
0.299291 -4.32247090043923e-10
0.299292 4.14655477603687e-11
0.299293 2.52323460071056e-10
0.299294 -5.4168829498877e-10
0.299295 9.23445476883302e-10
0.299296 -1.65128737215291e-09
0.299297 4.67290808986237e-09
0.299298 5.76932879643096e-09
0.299299 -1.58021698272617e-09
0.2993 7.69002081613442e-10
0.299301 -3.8312855461038e-10
0.299302 1.31318637607379e-10
0.299303 6.35067564975054e-11
0.299304 -2.30792950801205e-10
0.299305 3.85085918800655e-10
0.299306 -5.34663964073799e-10
0.299307 6.84987930377539e-10
0.299308 -8.40227727964024e-10
0.299309 1.00406283724313e-09
0.29931 -1.1801967522573e-09
0.299311 1.37226335035023e-09
0.299312 -1.58475156871441e-09
0.299313 1.82414597385862e-09
0.299314 -2.09932397800621e-09
0.299315 2.42301128221584e-09
0.299316 -2.81433832301278e-09
0.299317 3.30347835250474e-09
0.299318 -3.9418626915533e-09
0.299319 4.82546616438393e-09
0.29932 -6.15679791878857e-09
0.299321 8.45514618289259e-09
0.299322 -1.36037887948588e-08
0.299323 3.84383174255877e-08
0.299324 3.46690426743057e-08
0.299325 -9.51192767312624e-09
0.299326 3.57637650948915e-09
0.299327 4.37478615604343e-10
0.299328 -6.20706911537466e-09
0.299329 3.06075052828456e-08
0.29933 4.09055504606473e-08
0.299331 -1.71925190296718e-08
0.299332 1.34813041062946e-08
0.299333 9.68292203117424e-09
0.299334 7.22945014157708e-09
0.299335 -8.03260713601645e-09
0.299336 9.2190135182868e-09
0.299337 -1.21965753408584e-08
0.299338 2.47156751563336e-08
0.299339 4.40759692458606e-08
0.29934 -8.20527566803492e-09
0.299341 3.40250432742856e-09
0.299342 -1.46846852429115e-09
0.299343 3.59748220651135e-10
0.299344 4.43052013531848e-10
0.299345 7.39386830897557e-09
0.299346 1.92455225233597e-09
0.299347 -2.92947042615956e-09
0.299348 4.55074872835734e-09
0.299349 -8.0897123243161e-09
0.29935 2.45759482867025e-08
0.299351 2.88438364443794e-08
0.299352 -9.4040235231868e-09
0.299353 5.67090727207625e-09
0.299354 -4.05526460822143e-09
0.299355 3.13565283845004e-09
0.299356 -2.52967916649792e-09
0.299357 2.09105680253258e-09
0.299358 -1.75158331681291e-09
0.299359 1.47509038355731e-09
0.29936 -1.24055535005762e-09
0.299361 1.03487873627689e-09
0.299362 -8.49430007409904e-10
0.299363 6.78246885298731e-10
0.299364 -5.17727593054404e-10
0.299365 3.6526269477818e-10
0.299366 -2.18198277259772e-10
0.299367 7.43212914466507e-11
0.299368 6.83185067934e-11
0.299369 -2.11546833825124e-10
0.29937 3.56503372260098e-10
0.299371 -5.04510408878193e-10
0.299372 6.57848736212482e-10
0.299373 -8.19273712926134e-10
0.299374 9.92160145803224e-10
0.299375 -1.18075817702842e-09
0.299376 1.64184941413084e-08
0.299377 -1.63023146105215e-09
0.299378 1.91084420084031e-09
0.299379 -2.25072947897867e-09
0.29938 2.67869556233077e-09
0.299381 -3.24360497330711e-09
0.299382 4.03833771487499e-09
0.299383 -5.26444523604286e-09
0.299384 7.45713414382205e-09
0.299385 -1.26706595766151e-08
0.299386 4.32109420036371e-08
0.299387 2.87832335457425e-08
0.299388 -1.02724733721888e-08
0.299389 5.91591953677615e-09
0.29939 -3.84477533327325e-09
0.299391 2.47654558785565e-09
0.299392 -1.21834227076518e-09
0.299393 -8.45956424478378e-10
0.299394 5.30037703934736e-08
0.299395 5.35031507735538e-09
0.299396 -3.18309302146516e-09
0.299397 2.36144245159462e-09
0.299398 -1.87780400095998e-09
0.299399 1.5371540109634e-09
0.2994 -1.27324218572356e-09
0.299401 1.0563968476867e-09
0.299402 -8.71942720820401e-10
0.299403 7.11567718202552e-10
0.299404 -5.69017205369051e-10
0.299405 4.39668904472628e-10
0.299406 -3.19682535419836e-10
0.299407 2.05401670399973e-10
0.299408 -9.27873354709302e-11
0.299409 -2.33203179414471e-11
0.29941 1.50442375726904e-10
0.299411 -3.00960419449658e-10
0.299412 4.98015550787224e-10
0.299413 -7.92250296970576e-10
0.299414 1.32390546352561e-09
0.299415 -2.69658718343026e-09
0.299416 1.83759418465105e-08
0.299417 4.38152819587971e-09
0.299418 -1.87887377523854e-09
0.299419 9.4296016854286e-10
0.29942 -5.25443087436294e-11
0.299421 -1.9164089545399e-09
0.299422 4.47020653603361e-08
0.299423 7.05105920576393e-09
0.299424 -4.63952175548024e-09
0.299425 4.03736737201607e-09
0.299426 -3.89932054748146e-09
0.299427 3.98870226055971e-09
0.299428 -4.24832546422658e-09
0.299429 4.68837864604922e-09
0.29943 -5.38148208119997e-09
0.299431 6.52936171461525e-09
0.299432 -8.78832195238732e-09
0.299433 1.60364727484745e-08
0.299434 4.99139123911424e-08
0.299435 -3.85051874263451e-09
0.299436 -8.65083625823951e-10
0.299437 3.51631850369326e-09
0.299438 -6.15448105762459e-09
0.299439 9.98609794606308e-09
0.29944 -1.8127992777962e-08
0.299441 5.80106975589445e-08
0.299442 5.81730386229406e-08
0.299443 -1.97517340037974e-08
0.299444 1.19084951609904e-08
0.299445 -8.45699287811226e-09
0.299446 6.47781042420425e-09
0.299447 -5.17120491521237e-09
0.299448 4.22806607850305e-09
0.299449 -3.50328453481099e-09
0.29945 2.91945134938378e-09
0.299451 -2.43127868814781e-09
0.299452 2.01029187397412e-09
0.299453 -1.63746132650066e-09
0.299454 1.29932469258947e-09
0.299455 -9.8577792824913e-10
0.299456 6.88708983303466e-10
0.299457 -4.01190746041842e-10
0.299458 1.16590306753546e-10
0.299459 1.7227895213933e-10
0.29946 -4.7389118875618e-10
0.299461 7.99272883192382e-10
0.299462 -1.16411588258141e-09
0.299463 1.59256041433748e-09
0.299464 -2.12561493878243e-09
0.299465 2.84158225948767e-09
0.299466 -3.87124665697026e-09
0.299467 5.70485796872674e-09
0.299468 -9.83026715564397e-09
0.299469 3.01323308383277e-08
0.29947 3.0491960933765e-08
0.299471 -1.02019765209784e-08
0.299472 6.10146548054539e-09
0.299473 -4.3181346565487e-09
0.299474 3.31001522040139e-09
0.299475 -2.65617093588242e-09
0.299476 2.19477279517088e-09
0.299477 -1.85023052643646e-09
0.299478 1.58246705190085e-09
0.299479 -1.36822903325652e-09
0.29948 1.19307636754518e-09
0.299481 -1.04755057445981e-09
0.299482 9.24082855318467e-10
0.299483 -8.17098644400105e-10
0.299484 7.23408871117525e-10
0.299485 -6.40655845028379e-10
0.299486 5.67060078850028e-10
0.299487 -5.01253875291129e-10
0.299488 4.42168855573959e-10
0.299489 -3.88958073070586e-10
0.29949 3.40940909319035e-10
0.299491 -2.97563341437795e-10
0.299492 2.58368804983612e-10
0.299493 -2.2297650213634e-10
0.299494 1.91065033656487e-10
0.299495 -1.62359898570681e-10
0.299496 1.36623844998025e-10
0.299497 -1.1364935113673e-10
0.299498 9.32527176600376e-11
0.299499 -7.52693932771201e-11
0.2995 5.95502542360954e-11
0.299501 -4.59586292536555e-11
0.299502 3.43679124620696e-11
0.299503 -2.465964432196e-11
0.299504 1.67219680446517e-11
0.299505 -1.04483896524558e-11
0.299506 5.73660388633338e-12
0.299507 -2.48790430691285e-12
0.299508 6.0673197601085e-13
0.299509 0
0.29951 0
0.299511 0
0.299512 0
0.299513 0
0.299514 0
0.299515 0
0.299516 0
0.299517 0
0.299518 0
0.299519 0
0.29952 0
0.299521 0
0.299522 0
0.299523 0
0.299524 0
0.299525 0
0.299526 0
0.299527 0
0.299528 0
0.299529 0
0.29953 0
0.299531 0
0.299532 0
0.299533 0
0.299534 0
0.299535 0
0.299536 0
0.299537 0
0.299538 0
0.299539 -1.80427495527909e-13
0.29954 7.39239696877397e-13
0.299541 -1.70307971975605e-12
0.299542 3.0991263240124e-12
0.299543 -4.95520754777503e-12
0.299544 7.29994930362159e-12
0.299545 -1.01629658730998e-11
0.299546 1.35751008408686e-11
0.299547 -1.75687290747853e-11
0.299548 2.21781330344591e-11
0.299549 -2.74399701852447e-11
0.29955 3.33938528941514e-11
0.299551 -4.04161936892093e-11
0.299552 4.89207343113698e-11
0.299553 -5.91443781568788e-11
0.299554 7.13453588616044e-11
0.299555 -8.56654896484454e-11
0.299556 1.02259793345378e-10
0.299557 -1.21624527281909e-10
0.299558 1.44308767301068e-10
0.299559 -1.70580115728084e-10
0.29956 2.00741176338577e-10
0.299561 -2.3513959522598e-10
0.299562 2.74181575439653e-10
0.299563 -3.18350347501713e-10
0.299564 3.6823186876629e-10
0.299565 -4.24551331478272e-10
0.299566 4.88226288825366e-10
0.299567 -5.60446150846307e-10
0.299568 6.42795066589224e-10
0.299569 -7.37449244369201e-10
0.29957 8.4750842412744e-10
0.299571 -9.77583726114504e-10
0.299572 1.13491172054802e-09
0.299573 -1.33164931692811e-09
0.299574 1.59014194482473e-09
0.299575 -1.95694387523976e-09
0.299576 2.54918821955529e-09
0.299577 -3.7753913046007e-09
0.299578 8.79148378928999e-09
0.299579 1.02682042780529e-08
0.29958 -2.00525313041176e-09
0.299581 4.58118578138227e-10
0.299582 3.19245879586571e-10
0.299583 -8.85234110297128e-10
0.299584 1.4010824443588e-09
0.299585 -1.95305581771991e-09
0.299586 2.62787466043053e-09
0.299587 -3.57438361206138e-09
0.299588 5.17374999963182e-09
0.299589 -9.03359008041163e-09
0.29959 5.66117047822223e-08
0.299591 5.93178403968893e-09
0.299592 1.52135978151708e-08
0.299593 4.7721463195802e-09
0.299594 -4.24686705702628e-10
0.299595 -4.04229232877855e-09
0.299596 5.0347430088168e-08
0.299597 1.17554640072361e-08
0.299598 -6.12486125951125e-09
0.299599 4.3073440166756e-09
0.2996 -3.35849726347471e-09
0.299601 2.75681755279166e-09
0.299602 -2.33342912328804e-09
0.299603 2.01606236200394e-09
0.299604 -1.76821321056219e-09
0.299605 1.56930405186206e-09
0.299606 -1.40680658297293e-09
0.299607 1.27265898139574e-09
0.299608 -1.16146645809292e-09
0.299609 1.06952835549758e-09
0.29961 -9.94283680360998e-10
0.299611 9.33985672396868e-10
0.299612 -8.87512388246987e-10
0.299613 8.54267131254396e-10
0.299614 -8.34148569918724e-10
0.299615 8.2758872774668e-10
0.299616 -8.35676010172644e-10
0.299617 8.60409464062911e-10
0.299618 -9.05187578735154e-10
0.299619 9.75589049382248e-10
0.29962 -1.08194129537389e-09
0.299621 1.24372321151672e-09
0.299622 -1.50108805879217e-09
0.299623 1.95468696524895e-09
0.299624 -2.94814388230246e-09
0.299625 6.92201430632994e-09
0.299626 1.2043113195e-08
0.299627 -2.71778451348281e-09
0.299628 1.30507039013143e-09
0.299629 -6.9366424210261e-10
0.29963 3.19804721516778e-10
0.299631 -3.91033487913758e-11
0.299632 -2.05781632768897e-10
0.299633 4.47385355565728e-10
0.299634 -7.13309627450008e-10
0.299635 1.03948162821025e-09
0.299636 -1.49148877189076e-09
0.299637 2.22867372611357e-09
0.299638 -3.81116094831709e-09
0.299639 1.0782415639552e-08
0.29964 1.37778033008896e-08
0.299641 -4.0674822407179e-09
0.299642 2.2728874483571e-09
0.299643 -1.48119281131389e-09
0.299644 1.01223141292319e-09
0.299645 -6.85449433978357e-10
0.299646 4.3165561853972e-10
0.299647 -2.17917391224529e-10
0.299648 2.57457298400229e-11
0.299649 1.57023816426925e-10
0.29965 -3.3994852968008e-10
0.299651 5.32178846675842e-10
0.299652 -7.44563951010812e-10
0.299653 9.919211347845e-10
0.299654 -1.29715228120647e-09
0.299655 1.70076123552008e-09
0.299656 -2.28452190514168e-09
0.299657 3.2454362993114e-09
0.299658 -5.21469262857977e-09
0.299659 1.19416178449101e-08
0.29966 5.24579253602253e-08
0.299661 -8.32701137925654e-09
0.299662 4.53594583698959e-09
0.299663 -3.11186409244914e-09
0.299664 2.36960813518283e-09
0.299665 -1.93927159056498e-09
0.299666 1.81287854182644e-09
0.299667 -6.83930534104951e-10
0.299668 8.98358541913976e-10
0.299669 -8.11957255467629e-10
0.29967 7.15785693932061e-10
0.299671 -6.28706110756343e-10
0.299672 5.52657412224943e-10
0.299673 -4.86820765790616e-10
0.299674 4.29919043459261e-10
0.299675 -3.80700992472935e-10
0.299676 3.38017508910569e-10
0.299677 -3.00799366848087e-10
0.299678 2.6799984048336e-10
0.299679 -2.38505385515786e-10
0.29968 2.1079072431391e-10
0.299681 -1.83005072353739e-10
0.299682 1.52923097020697e-10
0.299683 -1.17244226723706e-10
0.299684 7.07473008806891e-11
0.299685 -4.60684633005779e-12
0.299686 -9.72848500768784e-11
0.299687 2.67379825785699e-10
0.299688 -5.80924010072803e-10
0.299689 1.25637601674308e-09
0.29969 -3.2778377852973e-09
0.299691 3.30475825161996e-08
0.299692 8.19467423808073e-09
0.299693 -4.98191843071682e-09
0.299694 4.30535474324102e-09
0.299695 -4.29477235114776e-09
0.299696 4.70441370319479e-09
0.299697 -5.62056509135283e-09
0.299698 7.51687772733337e-09
0.299699 -1.24278171440893e-08
0.2997 4.63692816699724e-08
0.299701 2.31990263043054e-08
0.299702 -8.74274525329937e-09
0.299703 5.14562775013018e-09
0.299704 -3.46534517472712e-09
0.299705 2.41961287467882e-09
0.299706 -1.56251054773112e-09
0.299707 3.67479404008276e-10
0.299708 5.23956259580503e-08
0.299709 3.21125869059339e-09
0.29971 -2.11549296872698e-09
0.299711 1.67337828466216e-09
0.299712 -1.40881347095632e-09
0.299713 1.23000450056102e-09
0.299714 -1.1196449845525e-09
0.299715 1.26814582947796e-09
0.299716 -6.1443800422875e-10
0.299717 6.41838281623859e-10
0.299718 -5.93854876759771e-10
0.299719 5.3904858383077e-10
0.29972 -4.85706921475565e-10
0.299721 4.35490026878745e-10
0.299722 -3.88598744883268e-10
0.299723 3.4483650555357e-10
0.299724 -3.03905579774345e-10
0.299725 2.65502935004216e-10
0.299726 -2.29353046129978e-10
0.299727 1.95219051245157e-10
0.299728 -1.62906703348711e-10
0.299729 1.32266854264275e-10
0.29973 -1.03199200331327e-10
0.299731 7.56590990553218e-11
0.299732 -4.98728522734834e-11
0.299733 2.61326115429148e-11
0.299734 -4.63416557509946e-12
0.299735 -1.42604288045295e-11
0.299736 4.654286473105e-08
0.299737 -4.14407432322177e-11
0.299738 4.71825829450772e-11
0.299739 -4.4641492468635e-11
0.29974 2.96368971565865e-11
0.299741 4.40488503589537e-12
0.299742 -6.98900819735035e-11
0.299743 1.92018900473537e-10
0.299744 -4.24932182631712e-10
0.299745 9.0498230094412e-10
0.299746 -2.08258034808537e-09
0.299747 6.68170133002238e-09
0.299748 4.07901529670446e-08
0.299749 -9.06121813453741e-09
0.29975 7.03027525206713e-09
0.299751 -7.12357719622496e-09
0.299752 8.57858079320235e-09
0.299753 -1.28212140683904e-08
0.299754 3.43823102562502e-08
0.299755 3.67854211614665e-08
0.299756 -1.11760133043398e-08
0.299757 6.38563927123199e-09
0.299758 -4.38388322459939e-09
0.299759 3.29082031540552e-09
0.29976 -2.60383969354123e-09
0.299761 2.1322459923287e-09
0.299762 -1.78810315821013e-09
0.299763 1.52538805743888e-09
0.299764 -1.31775956780719e-09
0.299765 1.14910006702125e-09
0.299766 -1.00902251999332e-09
0.299767 8.9054959148467e-10
0.299768 -7.88832679665457e-10
0.299769 7.00405877406778e-10
0.29977 -6.22731673753698e-10
0.299771 5.53913706212754e-10
0.299772 -4.92509193286418e-10
0.299773 4.37402990426222e-10
0.299774 -3.87720932405987e-10
0.299775 3.42768907318267e-10
0.299776 -3.01989192166999e-10
0.299777 2.64928618126233e-10
0.299778 -2.31215000187302e-10
0.299779 2.00539441826704e-10
0.29978 -1.7264288293917e-10
0.299781 1.47305757422603e-10
0.299782 -1.24339960451994e-10
0.299783 1.03582552761684e-10
0.299784 -8.48907864959936e-11
0.299785 6.81381475329606e-11
0.299786 -5.32111876460408e-11
0.299787 4.00069763404445e-11
0.299788 -2.87055571148452e-11
0.299789 1.94654155940779e-11
0.29979 -1.21624077363041e-11
0.299791 6.67751105766317e-12
0.299792 -2.89589984273507e-12
0.299793 7.06215711987637e-13
0.299794 0
0.299795 0
0.299796 0
0.299797 0
0.299798 -6.22627245890718e-13
0.299799 2.55142016947224e-12
0.2998 -6.4924403258443e-12
0.299801 1.3213235396322e-11
0.299802 -2.29012732770953e-11
0.299803 3.52388127030254e-11
0.299804 -4.98642436392171e-11
0.299805 6.69072205178811e-11
0.299806 -8.71026640346478e-11
0.299807 1.11252672524801e-10
0.299808 -1.39603011103599e-10
0.299809 1.72415455990577e-10
0.29981 -2.09971645787427e-10
0.299811 2.52577888534119e-10
0.299812 -3.00571172815333e-10
0.299813 3.54326709822222e-10
0.299814 -4.1426744150106e-10
0.299815 4.80876100671992e-10
0.299816 -5.54710621723503e-10
0.299817 6.36424004900335e-10
0.299818 -7.26790179530586e-10
0.299819 8.26738065075119e-10
0.29982 -9.37397012295412e-10
0.299821 1.06015831671612e-09
0.299822 -1.19675986694839e-09
0.299823 1.3494048051039e-09
0.299824 -1.52093138812715e-09
0.299825 1.71506201364634e-09
0.299826 -1.936778434176e-09
0.299827 2.19290530663983e-09
0.299828 -2.49305209357742e-09
0.299829 2.85120201985288e-09
0.29983 -3.28853981825804e-09
0.299831 3.83882862226815e-09
0.299832 -4.5595352026076e-09
0.299833 5.55757859928614e-09
0.299834 -7.0590630885946e-09
0.299835 9.6493559148542e-09
0.299836 -1.55422336189533e-08
0.299837 5.14270754591052e-08
0.299838 1.56416800646319e-08
0.299839 1.3023319967797e-08
0.29984 5.42761844688444e-08
0.299841 -2.13511565844487e-08
0.299842 3.18585840296576e-08
0.299843 2.45549754217642e-08
0.299844 -1.22089427560844e-08
0.299845 2.39152969974185e-08
0.299846 4.4942102047606e-08
0.299847 -1.19283206792789e-08
0.299848 7.13460371479078e-09
0.299849 -5.17741197975086e-09
0.29985 4.08709347880593e-09
0.299851 -3.3773914430009e-09
0.299852 2.87124340467439e-09
0.299853 -2.48877464397531e-09
0.299854 2.18858816691608e-09
0.299855 -1.94703159196419e-09
0.299856 1.74958760931344e-09
0.299857 -1.58685383911848e-09
0.299858 1.45249056560349e-09
0.299859 -1.34209754368661e-09
0.29986 1.25256487120237e-09
0.299861 -1.18168214734331e-09
0.299862 1.12789689261669e-09
0.299863 -1.09016441709525e-09
0.299864 1.06785757357994e-09
0.299865 -1.06071927362763e-09
0.299866 1.06884938197485e-09
0.299867 -1.09272375812982e-09
0.299868 1.13324867025699e-09
0.299869 -1.19186012206125e-09
0.29987 1.27068671116521e-09
0.299871 -1.37280960925602e-09
0.299872 1.50268016121676e-09
0.299873 -1.66680719881453e-09
0.299874 1.87493140320957e-09
0.299875 -2.1421337243492e-09
0.299876 2.49286781799689e-09
0.299877 -2.96932288496157e-09
0.299878 3.65011430681532e-09
0.299879 -4.7024540386546e-09
0.29988 6.55281196774526e-09
0.299881 -1.07005754443051e-08
0.299882 2.87720838400868e-08
0.299883 4.19672896842562e-08
0.299884 -1.20547464784047e-08
0.299885 6.99056732602575e-09
0.299886 -4.88474202112678e-09
0.299887 3.72336754551035e-09
0.299888 -2.98252975699249e-09
0.299889 2.46550835924391e-09
0.29989 -2.08186445171769e-09
0.299891 1.78422251439209e-09
0.299892 -1.54537783124691e-09
0.299893 1.34860314037529e-09
0.299894 -1.1830540953425e-09
0.299895 1.04139661218008e-09
0.299896 -9.18495951314108e-10
0.299897 8.10651632078173e-10
0.299898 -7.15130167410155e-10
0.299899 6.29868538123861e-10
0.2999 -5.5327972806495e-10
0.299901 4.84121485172787e-10
0.299902 -4.21405474317613e-10
0.299903 3.64332928501908e-10
0.299904 -3.12248082492884e-10
0.299905 2.64603764913914e-10
0.299906 -2.20935419610849e-10
0.299907 1.80841011282086e-10
0.299908 -1.43965017606059e-10
0.299909 1.09985176549064e-10
0.29991 -7.90880444690649e-11
0.299911 5.15182127382729e-11
0.299912 -2.7057548361925e-11
0.299913 5.47693595270567e-12
0.299914 1.34785756756857e-11
0.299915 -3.01097476997289e-11
0.299916 4.47921295998437e-11
0.299917 -5.80209146314097e-11
0.299918 6.98407415136423e-11
0.299919 -8.05549199017755e-11
0.29992 9.16377661189356e-11
0.299921 -1.05600059302533e-10
0.299922 1.27047690037311e-10
0.299923 -1.6599997924243e-10
0.299924 2.45273727754141e-10
0.299925 -4.32902552524502e-10
0.299926 1.08394265009259e-09
0.299927 4.13494556040285e-08
0.299928 -1.58315853486062e-09
0.299929 1.04858201635698e-09
0.29993 -9.11941007628743e-10
0.299931 8.8496590383685e-10
0.299932 -9.08396739914283e-10
0.299933 9.62572431952247e-10
0.299934 -1.03956268211518e-09
0.299935 1.1363588175222e-09
0.299936 -1.25228252630858e-09
0.299937 1.3881512916659e-09
0.299938 -1.54604103301318e-09
0.299939 1.72938162816357e-09
0.29994 -1.94334406938363e-09
0.299941 2.19561566668487e-09
0.299942 -2.49783738904942e-09
0.299943 2.86833909119581e-09
0.299944 -3.33770830423113e-09
0.299945 3.96131380201425e-09
0.299946 -4.85220682737026e-09
0.299947 6.28316396221868e-09
0.299948 -9.13887062326432e-09
0.299949 1.89855755418415e-08
0.29995 4.74871869875695e-08
0.299951 -6.93178873658846e-09
0.299952 1.88359646391449e-09
0.299953 6.50138091708144e-10
0.299954 -2.79716280340052e-09
0.299955 5.52687989744678e-09
0.299956 -1.0951875579374e-08
0.299957 4.02506040058273e-08
0.299958 2.74716359338115e-08
0.299959 -9.58783557227135e-09
0.29996 5.05713104441181e-09
0.299961 -2.60350884528907e-09
0.299962 6.42863777179523e-10
0.299963 1.57330717285449e-09
0.299964 -5.33828424298796e-09
0.299965 1.84738206491875e-08
0.299966 5.02092042460356e-08
0.299967 -1.39810918928784e-08
0.299968 9.14725387471513e-09
0.299969 -7.4867984505714e-09
0.29997 7.23259224415601e-09
0.299971 -9.11544909980537e-09
0.299972 4.08526801636322e-08
0.299973 7.0479776832397e-09
0.299974 -2.60509414839038e-09
0.299975 1.61619910147033e-09
0.299976 -1.34848534159779e-09
0.299977 1.35796517109821e-09
0.299978 -1.52123881376539e-09
0.299979 1.8061068859432e-09
0.29998 -2.22591691013121e-09
0.299981 2.8414806974503e-09
0.299982 -3.80682510216068e-09
0.299983 5.55026049514879e-09
0.299984 -9.76067000849116e-09
0.299985 3.62634408886156e-08
0.299986 2.18546195413699e-08
0.299987 -8.36819988500543e-09
0.299988 5.13884247032352e-09
0.299989 -3.67496953391796e-09
0.29999 2.8330574257128e-09
0.299991 -2.28277195642084e-09
0.299992 1.89351938141449e-09
0.299993 -1.60324873714463e-09
0.299994 1.37869966981348e-09
0.299995 -1.20043840296637e-09
0.299996 1.05634750548554e-09
0.299997 -9.38477934245655e-10
0.299998 8.40775735716742e-10
0.299999 -7.58846770602187e-10
0.3 6.90004326257459e-10
0.300001 -6.3228153799294e-10
0.300002 5.84221092162075e-10
0.300003 -5.44739009993298e-10
0.300004 5.13035494220042e-10
0.300005 -4.88537207173821e-10
0.300006 4.70297450790646e-10
0.300007 -4.5760101627188e-10
0.300008 4.50496216911398e-10
0.300009 -4.49215186332006e-10
0.30001 4.5420825499823e-10
0.300011 -4.66206580763976e-10
0.300012 4.86328735787831e-10
0.300013 -5.16532597672248e-10
0.300014 5.59628677989536e-10
0.300015 -6.19588398641076e-10
0.300016 7.02523151375863e-10
0.300017 -8.19302505882457e-10
0.300018 9.91210292847638e-10
0.300019 -1.26365288334299e-09
0.30002 1.75323318118544e-09
0.300021 -2.87573851709297e-09
0.300022 8.01437417635859e-09
0.300023 1.03344805292477e-08
0.300024 -3.15463191334304e-09
0.300025 1.87224713079149e-09
0.300026 -1.33918865253479e-09
0.300027 1.05012358889001e-09
0.300028 -8.71438359154316e-10
0.300029 7.52628050518717e-10
0.30003 -6.7043208349989e-10
0.300031 6.12699783884683e-10
0.300032 -5.72516722699087e-10
0.300033 5.45711024910631e-10
0.300034 -5.29672062021155e-10
0.300035 5.22744250211985e-10
0.300036 -5.23898134810755e-10
0.300037 5.32546686059419e-10
0.300038 -5.48444196062467e-10
0.300039 5.71637127492498e-10
0.30004 -6.0245255594187e-10
0.300041 6.41519515721873e-10
0.300042 -6.89825960064454e-10
0.300043 7.48822001265195e-10
0.300044 -8.20591567840126e-10
0.300045 9.08134407831029e-10
0.300046 -1.01583825691499e-09
0.300047 1.15029932880945e-09
0.300048 -1.32182394213855e-09
0.300049 1.54736861019279e-09
0.30005 -1.85682346533704e-09
0.300051 2.30810311780923e-09
0.300052 -3.02982851931983e-09
0.300053 4.3762398406047e-09
0.300054 -7.80741334704909e-09
0.300055 3.567032689763e-08
0.300056 1.39417230826161e-08
0.300057 -5.78866355211834e-09
0.300058 3.62954708666761e-09
0.300059 -2.62480205162985e-09
0.30006 2.04003246223473e-09
0.300061 -1.65478884466087e-09
0.300062 1.37995147646613e-09
0.300063 -1.17280378854645e-09
0.300064 1.01032282215863e-09
0.300065 -8.78872790859425e-10
0.300066 7.69920843848294e-10
0.300067 -6.77858587916699e-10
0.300068 5.98851388665731e-10
0.300069 -5.30190954071054e-10
0.30007 4.69911820372813e-10
0.300071 -4.16554207638058e-10
0.300072 3.69011959095779e-10
0.300073 -3.26431962006425e-10
0.300074 2.88145775815944e-10
0.300075 -2.53622048436387e-10
0.300076 2.22432721769717e-10
0.300077 -1.94228563109425e-10
0.300078 1.68617295855251e-10
0.300079 -1.45243811721857e-10
0.30008 1.23888734678326e-10
0.300081 -1.04361748865801e-10
0.300082 8.6495500022504e-11
0.300083 -7.01407965666594e-11
0.300084 5.51627869391892e-11
0.300085 -4.14378745880345e-11
0.300086 2.88511913092971e-11
0.300087 -1.72944913805463e-11
0.300088 6.66435815893278e-12
0.300089 3.13936506854644e-12
0.30009 -1.22149950422112e-11
0.300091 2.06603468579986e-11
0.300092 -2.85740557524548e-11
0.300093 3.60569499160041e-11
0.300094 -4.32135499082831e-11
0.300095 5.0153785053527e-11
0.300096 -5.73733251987045e-11
0.300097 6.53392203877624e-11
0.300098 -7.41348857945446e-11
0.300099 8.38620833440582e-11
0.3001 -9.46464862048343e-11
0.300101 1.06645303430192e-10
0.300102 -1.20713468142597e-10
0.300103 1.37827224553022e-10
0.300104 -1.5841989223383e-10
0.300105 1.83038922685129e-10
0.300106 -2.12396677646839e-10
0.300107 2.47450920790775e-10
0.300108 -2.89537490877144e-10
0.300109 3.40599294647116e-10
0.30011 -4.03603302808646e-10
0.300111 4.83339613861303e-10
0.300112 -5.86672703777209e-10
0.300113 7.35881501362517e-10
0.300114 -9.61404980246829e-10
0.300115 1.37017838887711e-09
0.300116 -2.41707713604976e-09
0.300117 1.43205968651148e-08
0.300118 2.97676122404428e-09
0.300119 -1.13234498547301e-09
0.30012 5.64702168780488e-10
0.300121 -2.64613857971726e-10
0.300122 6.18380608500505e-11
0.300123 9.71041217511574e-11
0.300124 -2.34777271548478e-10
0.300125 3.62760907577581e-10
0.300126 -4.88053899678598e-10
0.300127 6.15626203127093e-10
0.300128 -7.49643277204695e-10
0.300129 8.94195847136666e-10
0.30013 -1.05387734151872e-09
0.300131 1.23440437967459e-09
0.300132 -1.44346385183645e-09
0.300133 1.69205901832744e-09
0.300134 -1.99687608208566e-09
0.300135 2.38481800505989e-09
0.300136 -2.90253333141527e-09
0.300137 3.63889130965503e-09
0.300138 -4.78702230158731e-09
0.300139 6.86104502019576e-09
0.30014 -1.18377040647533e-08
0.300141 4.11970387373154e-08
0.300142 2.82062601198168e-08
0.300143 -1.04649175787969e-08
0.300144 6.38613570758079e-09
0.300145 -4.56171646607779e-09
0.300146 3.51973169786103e-09
0.300147 -2.8409728220753e-09
0.300148 2.36058986178747e-09
0.300149 -2.00159833662255e-09
0.30015 1.72343298140755e-09
0.300151 -1.50196994734834e-09
0.300152 1.32226935065386e-09
0.300153 -1.17461509080492e-09
0.300154 1.05244177966104e-09
0.300155 -9.5117716633179e-10
0.300156 8.67561115320435e-10
0.300157 -7.99400626593511e-10
0.300158 7.45048016756883e-10
0.300159 -7.03154980394905e-10
0.30016 6.72815204239404e-10
0.300161 -6.5338082355493e-10
0.300162 6.4440862320306e-10
0.300163 -6.4562385846877e-10
0.300164 6.5689698424463e-10
0.300165 -6.78230413816866e-10
0.300166 7.09753679589558e-10
0.300167 -7.51731343631662e-10
0.300168 8.0456913475133e-10
0.300169 -8.68828084235706e-10
0.30017 9.45259292300431e-10
0.300171 -1.03484751911428e-09
0.300172 1.13887323342855e-09
0.300173 -1.25900064906284e-09
0.300174 1.39740356264534e-09
0.300175 -1.55694786253141e-09
0.300176 1.74146161931135e-09
0.300177 -1.95614498933758e-09
0.300178 2.208211505465e-09
0.300179 -2.50792842575547e-09
0.30018 2.87037929830051e-09
0.300181 -3.31861099061909e-09
0.300182 3.88899326948075e-09
0.300183 -4.64430409142789e-09
0.300184 5.70279927857513e-09
0.300185 -7.31325264096335e-09
0.300186 1.01045820930557e-08
0.300187 -1.62674126872754e-08
0.300188 4.2620997807506e-08
0.300189 6.97140644918402e-08
0.30019 -1.78687307406546e-08
0.300191 9.84935588350328e-09
0.300192 -6.42923826263116e-09
0.300193 4.36421791392674e-09
0.300194 -2.71287622037401e-09
0.300195 6.99289376083558e-10
0.300196 6.34159396927719e-09
0.300197 1.10224612613847e-08
0.300198 -5.19102429981643e-09
0.300199 3.74139962788678e-09
0.3002 -2.9855790147352e-09
0.300201 2.48326013396399e-09
0.300202 -2.10800803831766e-09
0.300203 1.80723344753522e-09
0.300204 -1.55193102996801e-09
0.300205 1.31801122459798e-09
0.300206 -1.03376966167574e-09
0.300207 1.51849421774824e-09
0.300208 -1.01741538501515e-09
0.300209 8.46553965113572e-10
0.30021 -7.14333714729966e-10
0.300211 6.00050409850029e-10
0.300212 -4.97669434556481e-10
0.300213 4.04326122440599e-10
0.300214 -3.18244661824395e-10
0.300215 2.38127997211759e-10
0.300216 -1.6291526488961e-10
0.300217 9.16576697896282e-11
0.300218 -2.3436583650592e-11
0.300219 -4.27072149141618e-11
0.30022 1.0785225357282e-10
0.300221 -1.73302998997594e-10
0.300222 2.40755779528069e-10
0.300223 -3.125848136922e-10
0.300224 3.9238137948216e-10
0.300225 -4.86069037838776e-10
0.300226 6.04476509770556e-10
0.300227 -7.70164565302215e-10
0.300228 1.03942660559616e-09
0.300229 -1.5993059834111e-09
0.30023 3.53306821337782e-09
0.300231 4.03937538630187e-08
0.300232 -5.65104387300959e-09
0.300233 1.00692915372236e-08
0.300234 3.44451048960735e-08
0.300235 -1.55065635916e-08
0.300236 4.97632813581697e-08
0.300237 1.75933498877455e-08
0.300238 -7.6076726309854e-09
0.300239 5.74026233948743e-09
0.30024 -6.41287365327396e-09
0.300241 1.54355694920957e-08
0.300242 8.99753922259724e-08
0.300243 6.01201935272544e-09
0.300244 -1.50505367229506e-09
0.300245 7.92231628451676e-10
0.300246 -5.47137974419779e-10
0.300247 4.22491429227242e-10
0.300248 -3.41763926165613e-10
0.300249 2.8095995630988e-10
0.30025 -2.30652151401123e-10
0.300251 1.86465602218413e-10
0.300252 -1.46079227723044e-10
0.300253 1.08113496598399e-10
0.300254 -7.16621741476599e-11
0.300255 3.60731970939111e-11
0.300256 -8.35803490009224e-13
0.300257 -3.44834950067276e-11
0.300258 7.02813873607398e-11
0.300259 -1.06946888898293e-10
0.30026 1.44885705816636e-10
0.300261 -1.84544026931699e-10
0.300262 2.26435113695998e-10
0.300263 -2.71172223682833e-10
0.300264 3.19512450227329e-10
0.300265 -3.72418259011901e-10
0.300266 4.31147579071923e-10
0.300267 -4.97390818209614e-10
0.300268 5.73487421271795e-10
0.300269 -6.62782859922758e-10
0.30027 7.70246327500802e-10
0.300271 -9.0374492767002e-10
0.300272 1.07611673397732e-09
0.300273 -1.30984321391522e-09
0.300274 1.64856250988659e-09
0.300275 -2.19110953172721e-09
0.300276 3.21781885437365e-09
0.300277 -5.95293526103441e-09
0.300278 3.78854625004374e-08
0.300279 8.74358090882689e-09
0.30028 -3.88877718608957e-09
0.300281 2.47874121528949e-09
0.300282 -1.80007078135845e-09
0.300283 1.3954464335873e-09
0.300284 -1.11181153127581e-09
0.300285 9.40138951604117e-10
0.300286 -7.83684353504624e-10
0.300287 6.60039699627243e-10
0.300288 -5.57078542575991e-10
0.300289 4.68504904586507e-10
0.30029 -3.90764841495161e-10
0.300291 3.21243441120691e-10
0.300292 -2.5760840746751e-10
0.300293 1.9838678354049e-10
0.300294 -1.42438040569354e-10
0.300295 8.88430903330662e-11
0.300296 -3.68279787039604e-11
0.300297 -1.46567866878888e-11
0.300298 6.66507108351787e-11
0.300299 -1.19981721140164e-10
0.3003 1.75523051652302e-10
0.300301 -2.34085538519282e-10
0.300302 2.96602009622643e-10
0.300303 -3.64191976133254e-10
0.300304 4.38251956184766e-10
0.300305 -5.2058818525068e-10
0.300306 6.13620547675219e-10
0.300307 -7.21137220481251e-10
0.300308 8.4846032343232e-10
0.300309 -1.00297670808558e-09
0.30031 1.1963959897302e-09
0.300311 -1.44854591102388e-09
0.300312 1.79599843385563e-09
0.300313 -2.31462876590773e-09
0.300314 3.19177413844198e-09
0.300315 -5.05204674189174e-09
0.300316 1.20137750680409e-08
0.300317 3.0183559684919e-08
0.300318 -6.44923708850487e-09
0.300319 3.5081569950422e-09
0.30032 -2.34439002242216e-09
0.300321 1.7185877903007e-09
0.300322 -1.33476097103631e-09
0.300323 1.0932730061086e-09
0.300324 -9.63632535202395e-10
0.300325 9.59719562356183e-10
0.300326 -1.16061571589202e-09
0.300327 1.82899534053347e-09
0.300328 -4.08494601386856e-09
0.300329 1.9980572207143e-08
0.30033 3.68885267678335e-08
0.300331 4.14205561191632e-08
0.300332 -7.04887461881096e-10
0.300333 -2.34294830815093e-09
0.300334 4.10164925004774e-09
0.300335 -6.55624865985336e-09
0.300336 1.36868338663092e-08
0.300337 4.66926122231193e-08
0.300338 5.85128450589423e-09
0.300339 8.22035678928022e-09
0.30034 -3.67273753329388e-09
0.300341 1.84736528859048e-09
0.300342 -5.60688144801841e-10
0.300343 -7.30564318875057e-10
0.300344 2.575919875703e-09
0.300345 -6.80319868619064e-09
0.300346 4.777133413714e-08
0.300347 1.58156138133332e-08
0.300348 -7.96383745813353e-09
0.300349 5.8450611178287e-09
0.30035 -5.01782358726185e-09
0.300351 4.86694354861231e-09
0.300352 -5.53888715001012e-09
0.300353 9.04325586001904e-09
0.300354 4.93964793848333e-08
0.300355 -4.5168671803554e-09
0.300356 2.25596966286056e-09
0.300357 -1.98069631260602e-09
0.300358 7.76560743660839e-09
0.300359 1.40170064956065e-09
0.30036 -5.73202621433301e-10
0.300361 3.63299459283015e-10
0.300362 -2.68530750795819e-10
0.300363 2.11289593249988e-10
0.300364 -1.70260139248127e-10
0.300365 1.37893001526671e-10
0.300366 -1.11010725617362e-10
0.300367 8.81378140529867e-11
0.300368 -6.85245588104372e-11
0.300369 5.17561342776384e-11
0.30037 -3.8052997969307e-11
0.300371 2.73018207120512e-11
0.300372 -1.89777659367849e-11
0.300373 1.29698176103248e-11
0.300374 -9.18132248529535e-12
0.300375 7.5244359664538e-12
0.300376 -7.9172423640963e-12
0.300377 9.92212925950728e-12
0.300378 -1.31428198287533e-11
0.300379 1.74289441657214e-11
0.30038 -2.26479834702561e-11
0.300381 2.88155983622209e-11
0.300382 -3.59536550745941e-11
0.300383 4.40922326603903e-11
0.300384 -5.32722386759022e-11
0.300385 6.35488488057967e-11
0.300386 -7.49960934726334e-11
0.300387 8.73015294134677e-11
0.300388 -1.00227931500985e-10
0.300389 1.14015384945125e-10
0.30039 -1.28966246417636e-10
0.300391 1.45471091302673e-10
0.300392 -1.64048219017801e-10
0.300393 1.8540589126351e-10
0.300394 -2.10787658761183e-10
0.300395 2.41878767477048e-10
0.300396 -2.8089310570975e-10
0.300397 3.31444877616793e-10
0.300398 -3.99851242169583e-10
0.300399 4.98169885571506e-10
0.3004 -6.52836435083296e-10
0.300401 9.34498667141414e-10
0.300402 -1.62074257787449e-09
0.300403 5.97126877401532e-09
0.300404 3.59159460993738e-09
0.300405 -1.38259297906588e-09
0.300406 8.60721206892635e-10
0.300407 -6.29912964667571e-10
0.300408 5.02305429404778e-10
0.300409 -4.24345557921651e-10
0.30041 3.75309592722675e-10
0.300411 -3.45181826653211e-10
0.300412 3.28694490366615e-10
0.300413 -3.2286889343821e-10
0.300414 3.25947554234379e-10
0.300415 -3.37534960031581e-10
0.300416 3.57740649247492e-10
0.300417 -3.86350057110248e-10
0.300418 4.23369809084934e-10
0.300419 -4.68990272893653e-10
0.30042 5.23579124796633e-10
0.300421 -5.87710491789731e-10
0.300422 6.6226082605417e-10
0.300423 -7.48694845802451e-10
0.300424 8.50147238453792e-10
0.300425 -9.78436794639428e-10
0.300426 1.84315360651442e-09
0.300427 -1.13393863804299e-09
0.300428 1.31429085172311e-09
0.300429 -1.49656061378312e-09
0.30043 1.69911982501696e-09
0.300431 -1.93021552042855e-09
0.300432 2.19861768727571e-09
0.300433 -2.51637869757906e-09
0.300434 2.90184593250141e-09
0.300435 -3.38520976901984e-09
0.300436 4.02075366394446e-09
0.300437 -4.91839481491003e-09
0.300438 6.3434975242657e-09
0.300439 -9.15754138878227e-09
0.30044 1.87785218981202e-08
0.300441 4.58762145541756e-08
0.300442 -6.35954118582073e-09
0.300443 1.39530349831605e-09
0.300444 1.12871338955433e-09
0.300445 -3.2855744198354e-09
0.300446 6.02411256485146e-09
0.300447 -1.14386206038888e-08
0.300448 4.21015966579636e-08
0.300449 2.31008052604485e-08
0.30045 -6.97307330394566e-09
0.300451 2.12899255557377e-09
0.300452 1.50028048135818e-09
0.300453 -6.76407232808278e-09
0.300454 2.66293538893518e-08
0.300455 4.10876604250057e-08
0.300456 -1.39347985625903e-08
0.300457 8.80245827782738e-09
0.300458 -6.50972159005801e-09
0.300459 5.15932580653292e-09
0.30046 -4.24400230947513e-09
0.300461 3.56866743952414e-09
0.300462 -3.0414678680611e-09
0.300463 2.61308980138942e-09
0.300464 -2.25448693465673e-09
0.300465 1.94732207314132e-09
0.300466 -1.67937191525406e-09
0.300467 1.44211569393633e-09
0.300468 -1.22938321084519e-09
0.300469 1.03655058521552e-09
0.30047 -8.60033579697385e-10
0.300471 6.96955879858792e-10
0.300472 -5.4491941727489e-10
0.300473 4.01834773636764e-10
0.300474 -2.65784471444459e-10
0.300475 1.34898683396807e-10
0.300476 -7.22388880758106e-12
0.300477 -1.19440084244698e-10
0.300478 2.47774109653201e-10
0.300479 -3.81320089695043e-10
0.30048 5.25170016705924e-10
0.300481 -6.87826189709568e-10
0.300482 8.83892617043365e-10
0.300483 -1.14238697093771e-09
0.300484 1.53804039867147e-09
0.300485 -2.36073622879011e-09
0.300486 7.53354006541638e-09
0.300487 1.74713699664807e-09
0.300488 3.54652427942489e-10
0.300489 -1.33202639615215e-09
0.30049 2.5174385617728e-09
0.300491 -5.18490109444151e-09
0.300492 3.10701377257088e-08
0.300493 9.08081209728166e-09
0.300494 -4.07143442716194e-09
0.300495 2.64016271684626e-09
0.300496 -1.94981055760106e-09
0.300497 1.53753547874632e-09
0.300498 -1.26031409318695e-09
0.300499 1.05922482550018e-09
0.3005 -9.05904396399748e-10
0.300501 7.85056085416169e-10
0.300502 -6.87381073821729e-10
0.300503 6.07026243078186e-10
0.300504 -5.40131890776646e-10
0.300505 4.84058424909067e-10
0.300506 -4.36948169693955e-10
0.300507 3.97464207344654e-10
0.300508 -3.64628142076386e-10
0.300509 3.3771582193009e-10
0.30051 -3.1618844330163e-10
0.300511 2.99646068615264e-10
0.300512 -2.8779584424716e-10
0.300513 2.80430204931545e-10
0.300514 -2.77412130605321e-10
0.300515 2.78665621625519e-10
0.300516 -2.84170271784711e-10
0.300517 2.93959312894485e-10
0.300518 -3.08120881942908e-10
0.300519 3.26802591219333e-10
0.30052 -3.50219819306436e-10
0.300521 3.78668543488887e-10
0.300522 -4.12544074456445e-10
0.300523 4.523678399905e-10
0.300524 -4.98825571418658e-10
0.300525 5.52822178755313e-10
0.300526 -6.15561805863391e-10
0.300527 6.88589847357258e-10
0.300528 -7.74060300110267e-10
0.300529 8.75096273214204e-10
0.30053 -9.9617918543511e-10
0.300531 1.14395390858583e-09
0.300532 -1.32868358977573e-09
0.300533 1.56680175071663e-09
0.300534 -1.88711000568524e-09
0.300535 2.34493036265549e-09
0.300536 -3.06001616473382e-09
0.300537 4.3487378460375e-09
0.300538 -7.40824720648611e-09
0.300539 2.44211112708172e-08
0.30054 1.89692329951731e-08
0.300541 -6.78618186793113e-09
0.300542 4.10502690942131e-09
0.300543 -2.92050565490696e-09
0.300544 4.1421925807549e-08
0.300545 -1.81262098979269e-09
0.300546 1.50515953667122e-09
0.300547 -1.27531239446193e-09
0.300548 1.09605211946718e-09
0.300549 -9.51674768647017e-10
0.30055 8.32438369185662e-10
0.300551 -7.31983684694973e-10
0.300552 6.45986852711867e-10
0.300553 -5.71408059955329e-10
0.300554 5.06049739561341e-10
0.300555 -4.48285066871749e-10
0.300556 3.96884780941395e-10
0.300557 -3.50903145144542e-10
0.300558 3.0960074951159e-10
0.300559 -2.7239097624982e-10
0.30056 2.38802077354124e-10
0.300561 -2.08449800422454e-10
0.300562 1.81017294366923e-10
0.300563 -1.56240136401387e-10
0.300564 1.33761497659826e-10
0.300565 -1.13244099701553e-10
0.300566 9.45032832682391e-11
0.300567 -7.73746077467144e-11
0.300568 6.17096782155788e-11
0.300569 -4.79121243024118e-11
0.30057 3.64479580757803e-11
0.300571 -2.72788547761576e-11
0.300572 2.0373963365516e-11
0.300573 -1.57086427019304e-11
0.300574 1.32634966523335e-11
0.300575 -1.30236637619516e-11
0.300576 1.49783282238982e-11
0.300577 -1.91204273427586e-11
0.300578 2.54465370058897e-11
0.300579 -3.39569211360111e-11
0.30058 4.42511090651705e-11
0.300581 -5.59743025570634e-11
0.300582 6.92009217357676e-11
0.300583 -8.40096249623935e-11
0.300584 1.00484004316464e-10
0.300585 -1.18713255764827e-10
0.300586 1.38792717140636e-10
0.300587 -1.60824079561194e-10
0.300588 1.84914923551726e-10
0.300589 -2.11176955319458e-10
0.30059 2.39721817153258e-10
0.300591 -2.70652413955734e-10
0.300592 3.04045918549079e-10
0.300593 -3.39921108657386e-10
0.300594 3.78175489093761e-10
0.300595 -4.1846217095004e-10
0.300596 4.5994122080156e-10
0.300597 -5.00754006871394e-10
0.300598 5.36838784293508e-10
0.300599 -5.59015229984296e-10
0.3006 5.44845679073825e-10
0.300601 -4.31161350736542e-10
0.300602 -1.38966636729471e-11
0.300603 2.4158347666102e-09
0.300604 1.51580466240313e-08
0.300605 -6.45895386021343e-09
0.300606 6.78542284727941e-09
0.300607 -9.68917281556793e-09
0.300608 2.40966763399709e-08
0.300609 3.34166105855855e-08
0.30061 -9.26874826222753e-09
0.300611 5.24178015036152e-09
0.300612 -3.59585651510213e-09
0.300613 2.7033799112952e-09
0.300614 -2.14360376303754e-09
0.300615 1.75982656551164e-09
0.300616 -1.48033481405434e-09
0.300617 1.26721503962417e-09
0.300618 -1.09854358192157e-09
0.300619 9.61308648279269e-10
0.30062 -8.47128092890894e-10
0.300621 7.50366926678188e-10
0.300622 -6.67102284908133e-10
0.300623 5.94522439744104e-10
0.300624 -5.30561736387619e-10
0.300625 4.73670279667975e-10
0.300626 -4.22663895735819e-10
0.300627 3.76623694336775e-10
0.300628 -3.3482728833642e-10
0.300629 2.96700830508189e-10
0.30063 -2.617851442306e-10
0.300631 2.29711698311231e-10
0.300632 -2.00185720512011e-10
0.300633 1.72974755915562e-10
0.300634 -1.47901687702652e-10
0.300635 1.24709054669629e-10
0.300636 -1.03180218409351e-10
0.300637 8.32843001376385e-11
0.300638 -6.50620567051487e-11
0.300639 4.8647191656885e-11
0.30064 -3.43014109373465e-11
0.300641 2.24714983297472e-11
0.300642 -1.38831807073644e-11
0.300643 9.69899631201841e-12
0.300644 -1.1923613589911e-11
0.300645 2.37546016421436e-11
0.300646 -5.04002661194684e-11
0.300647 1.01123544020948e-10
0.300648 -1.93412586889498e-10
0.300649 3.62560940022544e-10
0.30065 -6.90388382604834e-10
0.300651 1.4017018624384e-09
0.300652 -3.3216515751697e-09
0.300653 1.24972738821289e-08
0.300654 4.4934480419017e-08
0.300655 -2.06537029835642e-08
0.300656 4.32779507856398e-08
0.300657 2.5968538826523e-08
0.300658 -7.79130810130885e-09
0.300659 4.12157799671689e-09
0.30066 -2.61849865235281e-09
0.300661 1.81355058358544e-09
0.300662 -1.31005569522845e-09
0.300663 9.58949189564312e-10
0.300664 -6.9280327386157e-10
0.300665 4.76603887686837e-10
0.300666 -2.8932045931716e-10
0.300667 1.16716776965299e-10
0.300668 5.27638210284944e-11
0.300669 -2.31066515484952e-10
0.30067 4.34374930907969e-10
0.300671 -6.90964451485354e-10
0.300672 1.0637878642421e-09
0.300673 -1.74214145736581e-09
0.300674 3.72422585171769e-09
0.300675 5.48581444051659e-08
0.300676 -3.03339380273978e-09
0.300677 1.41354813338771e-09
0.300678 -8.01712298556108e-10
0.300679 4.51945630641131e-10
0.30068 -2.05813606633669e-10
0.300681 7.93654402808937e-12
0.300682 1.67320966327261e-10
0.300683 -3.34809234123162e-10
0.300684 5.05418860641447e-10
0.300685 -6.89316101124331e-10
0.300686 8.98261550240094e-10
0.300687 -1.14826501934489e-09
0.300688 1.4638839221122e-09
0.300689 -1.88673709738771e-09
0.30069 2.4950464353491e-09
0.300691 -3.4563008337469e-09
0.300692 5.20492728230768e-09
0.300693 -9.31640449009859e-09
0.300694 2.93231564865796e-08
0.300695 3.65537338237397e-08
0.300696 -1.2993165276377e-08
0.300697 8.79576514298345e-09
0.300698 -7.31627159003081e-09
0.300699 6.89409332920075e-09
0.3007 -7.24465277950629e-09
0.300701 8.68552997290072e-09
0.300702 -1.31052778532048e-08
0.300703 4.54296315286055e-08
0.300704 2.15181850764767e-08
0.300705 -7.83626976923979e-09
0.300706 4.56762873343059e-09
0.300707 -3.14952507580874e-09
0.300708 2.38128936350251e-09
0.300709 -1.91397474581615e-09
0.30071 1.61004546204494e-09
0.300711 -1.40518857523715e-09
0.300712 1.26615034553053e-09
0.300713 -1.17506670486611e-09
0.300714 1.12311473355134e-09
0.300715 -1.1085980527499e-09
0.300716 1.13828396067231e-09
0.300717 -1.23588933269547e-09
0.300718 1.47926535729805e-09
0.300719 -2.25255596464581e-09
0.30072 5.53933955059548e-08
0.300721 1.19201961625365e-09
0.300722 -2.666484330099e-10
0.300723 -4.10587547731007e-11
0.300724 2.06970802238774e-10
0.300725 -3.23628045055479e-10
0.300726 4.23090847870823e-10
0.300727 -5.21443613509641e-10
0.300728 6.30339011759821e-10
0.300729 -7.61923381658329e-10
0.30073 9.32950762679481e-10
0.300731 -1.17122048720154e-09
0.300732 1.52973735320204e-09
0.300733 -2.12507772511522e-09
0.300734 3.26795112017341e-09
0.300735 -6.10182056306326e-09
0.300736 1.98283300957333e-08
0.300737 3.83358582095427e-08
0.300738 -1.74722547642556e-08
0.300739 2.64644112362057e-08
0.30074 3.91704465800187e-08
0.300741 -9.4291739387518e-09
0.300742 6.32004863024934e-09
0.300743 -7.24696859144327e-09
0.300744 3.91277300348035e-08
0.300745 5.8919204729373e-09
0.300746 -2.34464460278353e-09
0.300747 1.38459338235311e-09
0.300748 -9.60752551314153e-10
0.300749 7.28823974003243e-10
0.30075 -5.8506236862052e-10
0.300751 4.88497065846811e-10
0.300752 -4.20078318477325e-10
0.300753 3.69503664108044e-10
0.300754 -3.3075162758949e-10
0.300755 3.0041895187193e-10
0.300756 -2.7634680425972e-10
0.300757 2.57112326032825e-10
0.300758 -2.41751962677477e-10
0.300759 2.29603998057389e-10
0.30076 -2.20216232131335e-10
0.300761 2.13227216529357e-10
0.300762 -2.08405957668266e-10
0.300763 2.05501869027939e-10
0.300764 -2.04351738656384e-10
0.300765 2.05093874237077e-10
0.300766 -2.0800385990204e-10
0.300767 2.13534315244099e-10
0.300768 -2.22380563927356e-10
0.300769 2.35587842757363e-10
0.30077 -2.54729246043428e-10
0.300771 2.82211038291404e-10
0.300772 -3.21821446567499e-10
0.300773 3.79778586827346e-10
0.300774 -4.66893716144718e-10
0.300775 6.0351932771895e-10
0.300776 -8.32577647008924e-10
0.300777 1.26122256007367e-09
0.300778 -2.25386735029959e-09
0.300779 6.31149765788826e-09
0.30078 1.601569265572e-08
0.300781 -4.44713218690819e-09
0.300782 2.98092118779978e-09
0.300783 -2.48233771574299e-09
0.300784 2.29847790569526e-09
0.300785 -2.27599081479087e-09
0.300786 2.37020734571846e-09
0.300787 -2.57889881740851e-09
0.300788 2.93377088581533e-09
0.300789 -3.52175945996251e-09
0.30079 4.57351945798291e-09
0.300791 -6.878698156074e-09
0.300792 1.58512168982694e-08
0.300793 3.2234846996678e-08
0.300794 -6.92873239547862e-09
0.300795 3.43133526909486e-09
0.300796 -1.95892343341279e-09
0.300797 1.07353178030805e-09
0.300798 -4.03380117637809e-10
0.300799 -2.196160707765e-10
0.3008 9.46556338384867e-10
0.300801 -2.09487371200091e-09
0.300802 5.23988210281066e-09
0.300803 5.41489874610087e-08
0.300804 -4.61276305108239e-09
0.300805 2.24619239786861e-09
0.300806 -1.30243715347617e-09
0.300807 7.37304965976437e-10
0.300808 -3.23582458257299e-10
0.300809 -1.9178692982215e-11
0.30081 3.28472752781069e-10
0.300811 -6.26027704031583e-10
0.300812 9.27468713487596e-10
0.300813 -1.24684586559094e-09
0.300814 1.59969406443729e-09
0.300815 -2.00628429837539e-09
0.300816 2.49661769229605e-09
0.300817 4.94762149421534e-08
0.300818 3.96674047504627e-09
0.300819 -5.22511782972118e-09
0.30082 7.37110448779162e-09
0.300821 -1.20851624071064e-08
0.300822 3.32805833939412e-08
0.300823 8.36911712135163e-08
0.300824 -7.95347578843287e-09
0.300825 2.38028656013552e-08
0.300826 -8.07947049275206e-09
0.300827 5.53243479756984e-09
0.300828 -4.244970584479e-09
0.300829 3.4286905990488e-09
0.30083 -2.85350097413891e-09
0.300831 2.42163265325621e-09
0.300832 -2.083147180491e-09
0.300833 1.80911118071062e-09
0.300834 -1.58155347500481e-09
0.300835 1.38902037233121e-09
0.300836 -1.22370487249557e-09
0.300837 1.08009519741364e-09
0.300838 -9.54185384927236e-10
0.300839 8.42991533977022e-10
0.30084 -7.44243384939288e-10
0.300841 6.56181024605695e-10
0.300842 -5.77417014866613e-10
0.300843 5.06646250331274e-10
0.300844 -4.4279232147196e-10
0.300845 3.85142068083385e-10
0.300846 -3.33104854806256e-10
0.300847 2.86185530065296e-10
0.300848 -2.43963955369098e-10
0.300849 2.06079324935591e-10
0.30085 -1.72218028978749e-10
0.300851 1.42104173711606e-10
0.300852 -1.15492117884666e-10
0.300853 9.21605576067213e-11
0.300854 -7.19078127012616e-11
0.300855 5.4548054856926e-11
0.300856 -3.99082808903227e-11
0.300857 2.78258806597973e-11
0.300858 -1.81466834013727e-11
0.300859 1.07233918596671e-11
0.30086 -5.41433290805305e-12
0.300861 2.08246805900521e-12
0.300862 -5.94618550021619e-13
0.300863 1.44983004902147e-13
0.300864 0
0.300865 0
0.300866 0
0.300867 0
0.300868 -2.04995838736311e-13
0.300869 8.39883224453112e-13
0.30087 -1.93490409505297e-12
0.300871 3.52090319646649e-12
0.300872 -5.8859654726535e-12
0.300873 9.34382628888615e-12
0.300874 -1.39656581335384e-11
0.300875 1.98247230151879e-11
0.300876 -2.69968663173869e-11
0.300877 3.55611426127219e-11
0.300878 -4.560060179579e-11
0.300879 5.72032712367798e-11
0.30088 -7.04633793092628e-11
0.300881 8.54828784451799e-11
0.300882 -1.02373343001794e-10
0.300883 1.21258340385953e-10
0.300884 -1.42276405529756e-10
0.300885 1.65584792563611e-10
0.300886 -1.9136423877948e-10
0.300887 2.19369190059627e-10
0.300888 -2.4934745290526e-10
0.300889 2.81527572320717e-10
0.30089 -3.16198165105835e-10
0.300891 3.53725883760714e-10
0.300892 -3.94579891047289e-10
0.300893 4.39365817029384e-10
0.300894 -4.88873843865272e-10
0.300895 5.43567324799043e-10
0.300896 -6.04210730069367e-10
0.300897 6.72636952399945e-10
0.300898 -7.51446872357184e-10
0.300899 8.4442850276265e-10
0.3009 -9.5728933272757e-10
0.300901 1.0990201310388e-09
0.300902 -1.28464877287039e-09
0.300903 1.54142452345729e-09
0.300904 -1.92489397784397e-09
0.300905 2.57076469875799e-09
0.300906 -3.93499947386751e-09
0.300907 9.32725201247153e-09
0.300908 1.2857636246174e-08
0.300909 -2.07528021244864e-09
0.30091 -7.35281722553332e-10
0.300911 5.58537898290299e-09
0.300912 4.43609920992321e-08
0.300913 -7.57889673883117e-09
0.300914 4.88504640850808e-09
0.300915 -3.92705252539547e-09
0.300916 3.48325459486762e-09
0.300917 -3.27866592362893e-09
0.300918 3.2202519447642e-09
0.300919 -3.27359839991072e-09
0.30092 3.43214359337948e-09
0.300921 -3.71074441767744e-09
0.300922 4.15255316663942e-09
0.300923 -4.85702509943324e-09
0.300924 6.07467603558677e-09
0.300925 -8.63010724794365e-09
0.300926 1.7729749030735e-08
0.300927 4.45964106690918e-08
0.300928 -6.76235662333181e-09
0.300929 2.16507185666784e-09
0.30093 6.84239095421896e-11
0.300931 -1.92449811342043e-09
0.300932 4.30535131172625e-09
0.300933 -9.20915743522612e-09
0.300934 3.83112947558743e-08
0.300935 2.48589749198918e-08
0.300936 -1.00363417171319e-08
0.300937 6.41584333742859e-09
0.300938 -4.73588315031231e-09
0.300939 3.74528143406112e-09
0.30094 -3.08062671324934e-09
0.300941 2.59696159397663e-09
0.300942 -2.22475569812571e-09
0.300943 1.92635795279996e-09
0.300944 -1.67954009666641e-09
0.300945 1.47030108465469e-09
0.300946 -1.28936623338381e-09
0.300947 1.13033839971719e-09
0.300948 -9.88856375528172e-10
0.300949 8.61754144117328e-10
0.30095 -7.4648594585039e-10
0.300951 6.41088526181538e-10
0.300952 -5.442686978978e-10
0.300953 4.55009061929059e-10
0.300954 -3.7224693671462e-10
0.300955 2.95082108943372e-10
0.300956 -2.22732146295019e-10
0.300957 1.54497367443087e-10
0.300958 -9.02111584058614e-11
0.300959 4.43703777150126e-08
0.30096 2.73317729735582e-11
0.300961 -8.16900277213174e-11
0.300962 1.33897961057716e-10
0.300963 -1.84639085965089e-10
0.300964 2.34718200251677e-10
0.300965 -2.85120709086542e-10
0.300966 3.36842707883598e-10
0.300967 -3.91701115107308e-10
0.300968 4.52311849123118e-10
0.300969 -5.21760576861013e-10
0.30097 6.04663419532565e-10
0.300971 -7.08250477629081e-10
0.300972 8.44510653812531e-10
0.300973 -1.03484716267142e-09
0.300974 1.3215015353535e-09
0.300975 -1.80145234866051e-09
0.300976 2.75311160126039e-09
0.300977 -5.44018959657558e-09
0.300978 5.20550974061332e-08
0.300979 7.96031481871676e-09
0.30098 -3.98532041563005e-09
0.300981 2.82267723651168e-09
0.300982 -2.29767775703246e-09
0.300983 2.02329018845198e-09
0.300984 -1.87738560674611e-09
0.300985 1.81028898346548e-09
0.300986 -1.79975030515952e-09
0.300987 1.83597605502347e-09
0.300988 -1.91594885700776e-09
0.300989 2.04197034365068e-09
0.30099 -2.22162076038506e-09
0.300991 2.46995921965465e-09
0.300992 -2.81467257301554e-09
0.300993 3.30839125182248e-09
0.300994 -4.0612797898848e-09
0.300995 5.34582531558108e-09
0.300996 -8.06791652655527e-09
0.300997 1.81871012189365e-08
0.300998 4.27623321971246e-08
0.300999 -8.3270133730585e-09
0.301 3.9130704785264e-09
0.301001 -1.9916781171656e-09
0.301002 7.13614182405703e-10
0.301003 4.82059894116638e-10
0.301004 -2.14563063755542e-09
0.301005 6.54357850041018e-09
0.301006 5.36882170266935e-08
0.301007 -6.3774919620447e-09
0.301008 3.41779763759347e-09
0.301009 -2.22921523988029e-09
0.30101 1.52970531379198e-09
0.301011 -1.0334849257357e-09
0.301012 6.38571282533659e-10
0.301013 -2.97637549364663e-10
0.301014 -1.60151687184098e-11
0.301015 3.20580680314898e-10
0.301016 -6.31273027192728e-10
0.301017 9.63800923867674e-10
0.301018 1.30567801205447e-08
0.301019 1.78128017280806e-09
0.30102 -2.34089344542003e-09
0.301021 3.10342769906702e-09
0.301022 -4.25588924858654e-09
0.301023 6.29912744753324e-09
0.301024 -1.12384247048692e-08
0.301025 4.88787691396069e-08
0.301026 1.47954736690193e-08
0.301027 4.14920890281874e-08
0.301028 1.05534403012699e-08
0.301029 -6.52989579701131e-09
0.30103 4.94013670912738e-09
0.301031 -4.05762555343366e-09
0.301032 3.50117964433422e-09
0.301033 -3.13078415177595e-09
0.301034 2.88266609841637e-09
0.301035 -2.7246554614239e-09
0.301036 2.64095375374349e-09
0.301037 -2.62627206861748e-09
0.301038 2.68397737216057e-09
0.301039 -2.82880140720055e-09
0.30104 3.09512761701218e-09
0.301041 -3.55857250214101e-09
0.301042 4.4065380227702e-09
0.301043 -6.24420476359143e-09
0.301044 1.26986478406222e-08
0.301045 5.96117175361243e-08
0.301046 -6.76978564541321e-09
0.301047 2.94884041418843e-09
0.301048 -1.3143512495292e-09
0.301049 2.26509092576527e-11
0.30105 2.27214659181554e-09
0.301051 5.44753059754523e-08
0.301052 -3.9100814837965e-09
0.301053 2.22414401509932e-09
0.301054 -1.54966630482338e-09
0.301055 1.15184213103202e-09
0.301056 -8.71100271362719e-10
0.301057 6.50547012862113e-10
0.301058 -4.63907790467681e-10
0.301059 2.96381019928116e-10
0.30106 -1.38400495401623e-10
0.301061 -1.68156960730818e-11
0.301062 1.75097175493808e-10
0.301063 -3.42360388517942e-10
0.301064 5.25641964074932e-10
0.301065 -7.34541782128341e-10
0.301066 9.83275006837497e-10
0.301067 -1.29653683838217e-09
0.301068 1.72260805229404e-09
0.301069 -2.37003356783951e-09
0.30107 3.54754729753588e-09
0.301071 -6.62800532001087e-09
0.301072 4.82474627605801e-08
0.301073 8.57842467713066e-09
0.301074 -3.64965008415516e-09
0.301075 2.11320119865128e-09
0.301076 -1.3068584620609e-09
0.301077 7.60679815546889e-10
0.301078 -3.14284240192005e-10
0.301079 -1.22992215890092e-10
0.30108 6.54029078302751e-10
0.301081 -1.53234107861473e-09
0.301082 4.22369780460518e-09
0.301083 1.63036807878909e-08
0.301084 -2.93098842561094e-09
0.301085 1.51091866904382e-09
0.301086 -8.98729568666383e-10
0.301087 5.17287385492348e-10
0.301088 -2.29011695298235e-10
0.301089 -1.81601601304472e-11
0.30109 2.5107521583251e-10
0.301091 -4.88725740838318e-10
0.301092 7.4971342568016e-10
0.301093 -1.05822256497465e-09
0.301094 1.45329108608936e-09
0.301095 -2.01185371807194e-09
0.301096 2.91862128164027e-09
0.301097 -4.76370507699156e-09
0.301098 1.10500357731386e-08
0.301099 4.91123146475134e-08
0.3011 -7.88861348897222e-09
0.301101 4.35083021841048e-09
0.301102 -3.02364856918784e-09
0.301103 2.32903303843823e-09
0.301104 -1.90724861671393e-09
0.301105 1.63601587270022e-09
0.301106 -1.48200993049742e-09
0.301107 1.77447762468248e-09
0.301108 -8.63577358486942e-10
0.301109 9.07355402548257e-10
0.30111 -8.77542189973763e-10
0.301111 8.4763627936586e-10
0.301112 -8.26690109698606e-10
0.301113 8.16147658480753e-10
0.301114 -8.16028484974222e-10
0.301115 8.26288940718625e-10
0.301116 -8.46978219529258e-10
0.301117 8.78496938058409e-10
0.301118 -9.21569414291509e-10
0.301119 9.77339672033071e-10
0.30112 -1.04751039900147e-09
0.301121 1.13456196781734e-09
0.301122 -1.24211262547424e-09
0.301123 1.37540324207885e-09
0.301124 -1.54257915930581e-09
0.301125 1.75707474506712e-09
0.301126 -2.0425572712213e-09
0.301127 2.44675134988639e-09
0.301128 -3.09281503150109e-09
0.301129 4.54047152151575e-09
0.30113 1.39438703507992e-08
0.301131 3.32037738353898e-09
0.301132 -6.87162554872581e-09
0.301133 1.78721820593611e-08
0.301134 4.74552866122188e-08
0.301135 -1.06249964732579e-08
0.301136 6.05093980035582e-09
0.301137 -4.24161616486408e-09
0.301138 3.26551065295342e-09
0.301139 -2.6527666324816e-09
0.30114 2.23240114642032e-09
0.301141 -1.92707497060315e-09
0.301142 1.69690420914068e-09
0.301143 -1.51944241052341e-09
0.301144 1.38136852295205e-09
0.301145 -1.27465901972273e-09
0.301146 1.19474748745716e-09
0.301147 -1.13972743340453e-09
0.301148 1.11028430110882e-09
0.301149 -1.11057562734659e-09
0.30115 1.15050808590302e-09
0.301151 -1.25205059874232e-09
0.301152 1.46926783680641e-09
0.301153 -1.97067754832238e-09
0.301154 3.65412431706855e-09
0.301155 4.92488464891758e-08
0.301156 -2.62912925785473e-09
0.301157 1.26054612927284e-09
0.301158 -7.99250720866804e-10
0.301159 5.74228305124008e-10
0.30116 -4.44208254535865e-10
0.301161 3.61168258781897e-10
0.301162 -3.0436242559268e-10
0.301163 2.63408906162435e-10
0.301164 -2.32568388841228e-10
0.301165 2.08433046813398e-10
0.301166 -1.88868822664529e-10
0.301167 1.72483803227642e-10
0.301168 -1.58340595490105e-10
0.301169 1.45790968577857e-10
0.30117 -1.34438337433576e-10
0.301171 1.24004391307704e-10
0.301172 -1.14226214190976e-10
0.301173 1.04890363833682e-10
0.301174 -9.63112521339645e-11
0.301175 8.87488967931763e-11
0.301176 -8.19020015801341e-11
0.301177 7.53995427463819e-11
0.301178 -6.87405179998328e-11
0.301179 6.11936697734184e-11
0.30118 -5.16181859028394e-11
0.301181 3.81206065718777e-11
0.301182 -1.73472947036491e-11
0.301183 -1.71147446228962e-11
0.301184 7.88175440032778e-11
0.301185 -2.01156513386099e-10
0.301186 4.86179618476022e-10
0.301187 -1.43297018419633e-09
0.301188 3.65873972002085e-08
0.301189 3.65426181114227e-09
0.30119 -2.72757048303103e-09
0.301191 3.05340531615032e-09
0.301192 -4.94311839230338e-09
0.301193 5.18573454571373e-08
0.301194 4.99579339512628e-09
0.301195 -2.25558158167143e-09
0.301196 1.43347004730565e-09
0.301197 -1.05009538811785e-09
0.301198 8.35132920445376e-10
0.301199 -7.02400767451574e-10
0.3012 6.16189234566162e-10
0.301201 -5.59191535678093e-10
0.301202 5.22107592328097e-10
0.301203 -4.99578158887103e-10
0.301204 4.88375459092715e-10
0.301205 -4.865197347099e-10
0.301206 4.92818947224121e-10
0.301207 -5.06620193638042e-10
0.301208 5.27676842482601e-10
0.301209 -5.56086064886514e-10
0.30121 5.92276256654363e-10
0.301211 -6.37038191232079e-10
0.301212 6.91604772119814e-10
0.301213 -7.5779664595827e-10
0.301214 8.38269980703218e-10
0.301215 -9.36937788869876e-10
0.301216 1.05970804312386e-09
0.301217 -1.21584221081353e-09
0.301218 1.42062950782918e-09
0.301219 -1.70113853487157e-09
0.30122 2.1101479619904e-09
0.301221 -2.76603271275719e-09
0.301222 4.00044472290365e-09
0.301223 -7.23252232109459e-09
0.301224 4.00071997234884e-08
0.301225 1.10493550589836e-08
0.301226 -4.73146407767736e-09
0.301227 2.94223388349393e-09
0.301228 -2.08215895870692e-09
0.301229 1.56439262606616e-09
0.30123 -1.20678288200038e-09
0.301231 5.32325444256151e-08
0.301232 -6.99330382809289e-10
0.301233 4.76437373077327e-10
0.301234 -2.24436408602748e-10
0.301235 -1.48254909103318e-10
0.301236 1.08685371403875e-09
0.301237 5.12898964028462e-08
0.301238 -1.95353793492958e-09
0.301239 1.15993180820155e-09
0.30124 -8.54453417907475e-10
0.301241 6.78559130598912e-10
0.301242 -5.57142493832905e-10
0.301243 4.64011323142903e-10
0.301244 -3.87341531969001e-10
0.301245 3.21183309089252e-10
0.301246 -2.62071084718946e-10
0.301247 2.07800881697235e-10
0.301248 -1.56865828838776e-10
0.301249 1.0816831453562e-10
0.30125 -6.0860701988955e-11
0.301251 1.36074024032649e-11
0.301252 3.48955125409368e-11
0.301253 -8.52893393988677e-11
0.301254 1.38197490988377e-10
0.301255 -1.94253767467311e-10
0.301256 2.54130173078103e-10
0.301257 -3.18567793603838e-10
0.301258 3.88414688887461e-10
0.301259 -4.65289903974213e-10
0.30126 5.51100388744538e-10
0.301261 -6.47503203073937e-10
0.301262 7.56652198053035e-10
0.301263 -8.81461990386651e-10
0.301264 1.02605988681625e-09
0.301265 -1.19693742769086e-09
0.301266 1.40420383923301e-09
0.301267 -1.66476381787844e-09
0.301268 2.01121163210301e-09
0.301269 -2.51734967240305e-09
0.30127 3.39411736573152e-09
0.301271 -5.61232432439658e-09
0.301272 5.17212290593216e-08
0.301273 3.4624788196186e-09
0.301274 -4.63917955748301e-10
0.301275 -6.98652445927105e-10
0.301276 1.49273703499799e-09
0.301277 -2.21714651962889e-09
0.301278 3.01803139125039e-09
0.301279 -4.06151189787212e-09
0.30128 5.71464755353246e-09
0.301281 -9.38613520718644e-09
0.301282 3.43647746522649e-08
0.301283 1.20960042548059e-08
0.301284 -2.85654982727768e-09
0.301285 -3.66169355382169e-11
0.301286 1.9485941686526e-09
0.301287 -3.83981367478669e-09
0.301288 6.43196847976426e-09
0.301289 -1.16685929196585e-08
0.30129 3.83704610756394e-08
0.301291 2.79618198938801e-08
0.301292 -8.63753215284239e-09
0.301293 3.84572022214481e-09
0.301294 -1.16501648007189e-09
0.301295 -1.1067329979225e-09
0.301296 3.88108603451185e-09
0.301297 -9.17940486366292e-09
0.301298 3.71955490656618e-08
0.301299 2.731749653826e-08
0.3013 -1.02718281821218e-08
0.301301 6.02079339356971e-09
0.301302 -3.85481027086107e-09
0.301303 2.35855511910363e-09
0.301304 -1.07945436488205e-09
0.301305 -2.55402257268958e-10
0.301306 2.00741858796982e-09
0.301307 -5.16924484555512e-09
0.301308 1.60357594386279e-08
0.301309 4.79877577936483e-08
0.30131 3.75218667011362e-08
0.301311 7.02487738882008e-09
0.301312 -5.10878128640519e-09
0.301313 4.02076506855526e-09
0.301314 -3.29883417318514e-09
0.301315 2.77418992280178e-09
0.301316 -2.37047087469913e-09
0.301317 2.04807237219307e-09
0.301318 -1.7842201907777e-09
0.301319 1.56511701855722e-09
0.30132 -1.3826065488137e-09
0.301321 1.23197005265634e-09
0.301322 -1.11068001269889e-09
0.301323 1.01834016677058e-09
0.301324 -9.57841180830321e-10
0.301325 9.379924308659e-10
0.301326 -9.79366237399385e-10
0.301327 1.13380261976768e-09
0.301328 -1.5651565176349e-09
0.301329 3.15303531489406e-09
0.30133 4.88632526551068e-08
0.301331 -3.17202814178884e-09
0.301332 1.93075483961013e-09
0.301333 -1.60919055709445e-09
0.301334 1.56536284826313e-09
0.301335 -1.69086275611885e-09
0.301336 1.99804356017439e-09
0.301337 -2.59886114871921e-09
0.301338 3.83745617023969e-09
0.301339 -7.01732756265713e-09
0.30134 2.27139637134418e-08
0.301341 4.45329617106462e-08
0.301342 -2.13015698035753e-08
0.301343 4.1765798972916e-08
0.301344 2.51899798337313e-08
0.301345 -8.71972787734768e-09
0.301346 6.67216696192149e-09
0.301347 -8.94231159217286e-09
0.301348 4.61605603472391e-08
0.301349 1.38574963811979e-08
0.30135 -7.10960673081411e-09
0.301351 5.66020672031e-09
0.301352 -5.42971104329242e-09
0.301353 5.92390682903459e-09
0.301354 -7.45910958510394e-09
0.301355 1.2820662550553e-08
0.301356 4.69455061890109e-08
0.301357 -1.87823227582847e-09
0.301358 -3.8035082898341e-09
0.301359 1.57205796049332e-08
0.30136 3.03883736189496e-08
0.301361 -8.79747205337795e-09
0.301362 5.21281589004251e-09
0.301363 -3.67027412033535e-09
0.301364 2.78712577568167e-09
0.301365 -2.20200293970902e-09
0.301366 1.77674327979979e-09
0.301367 -1.44605880078333e-09
0.301368 1.17422433174268e-09
0.301369 -9.39034617408959e-10
0.30137 7.24415757919779e-10
0.301371 -5.16272448255875e-10
0.301372 2.98624257764432e-10
0.301373 -4.68896530144845e-11
0.301374 -2.89971313578592e-10
0.301375 8.54329107885098e-10
0.301376 -2.31002824414166e-09
0.301377 4.84000998399892e-08
0.301378 3.68067348123795e-09
0.301379 -1.91613602905535e-09
0.30138 1.31535159326844e-09
0.301381 -9.91885743977751e-10
0.301382 7.78750929335353e-10
0.301383 -6.21075096893823e-10
0.301384 4.94803144602555e-10
0.301385 -3.87565719227693e-10
0.301386 2.92748846678787e-10
0.301387 -2.06880359497015e-10
0.301388 1.27921532042676e-10
0.301389 -5.44369881525118e-11
0.30139 -1.45741091947619e-11
0.301391 8.02259348207648e-11
0.301392 -1.4346132968792e-10
0.301393 2.05131754996644e-10
0.301394 -2.66057589579881e-10
0.301395 3.27079417139878e-10
0.301396 -3.89412385503271e-10
0.301397 4.54364916184214e-10
0.301398 -5.23117320267172e-10
0.301399 5.97130172398296e-10
0.3014 -6.78682933741819e-10
0.301401 7.70593121421532e-10
0.301402 -8.76092177329539e-10
0.301403 9.99687658325141e-10
0.301404 -1.14785820825997e-09
0.301405 1.33024613373078e-09
0.301406 -1.56181965561709e-09
0.301407 1.86706691469615e-09
0.301408 -2.28885644897273e-09
0.301409 2.90938453789941e-09
0.30141 -3.90806242976791e-09
0.301411 5.76384274200927e-09
0.301412 -1.03212434302222e-08
0.301413 3.76373572131812e-08
0.301414 2.72884994771072e-08
0.301415 -1.08516692260382e-08
0.301416 7.19471272954648e-09
0.301417 -5.67072839109989e-09
0.301418 4.9147371390669e-09
0.301419 -4.55010407823977e-09
0.30142 4.44722814735511e-09
0.301421 -4.57574089054292e-09
0.301422 4.97805099307447e-09
0.301423 -5.80960932039415e-09
0.301424 7.53872335259957e-09
0.301425 -1.21161892301046e-08
0.301426 6.0570027496492e-08
0.301427 3.54955595903001e-08
0.301428 -9.32194504488432e-09
0.301429 5.30636395401859e-09
0.30143 -3.63646571263609e-09
0.301431 2.72540930888193e-09
0.301432 -2.15505171343875e-09
0.301433 1.76601590847289e-09
0.301434 -1.48398043607609e-09
0.301435 1.27005007875592e-09
0.301436 -1.10184203861691e-09
0.301437 9.65597464803168e-10
0.301438 -8.52416313674746e-10
0.301439 7.56302932561029e-10
0.30144 -6.73082259129611e-10
0.301441 5.99765757403833e-10
0.301442 -5.34163624615737e-10
0.301443 4.74638534041353e-10
0.301444 -4.19944100106233e-10
0.301445 3.69115843224015e-10
0.301446 -3.21395661744168e-10
0.301447 2.76178230401981e-10
0.301448 -2.32972044605698e-10
0.301449 1.91370399700978e-10
0.30145 -1.51029167997323e-10
0.301451 1.11649216869717e-10
0.301452 -7.29619259489858e-11
0.301453 3.47166405425042e-11
0.301454 2.73848516377123e-12
0.301455 -3.91209260942878e-11
0.301456 7.47867929320307e-11
0.301457 -1.10121624099602e-10
0.301458 1.45557169630567e-10
0.301459 -1.81592646904465e-10
0.30146 2.18822711128492e-10
0.301461 -2.58110033671899e-10
0.301462 3.00515278694313e-10
0.301463 -3.47226587958175e-10
0.301464 3.99779606216771e-10
0.301465 -4.60156610917983e-10
0.301466 5.30807193825958e-10
0.301467 -6.14766572832842e-10
0.301468 7.12120808847652e-10
0.301469 -8.03034858643424e-10
0.30147 7.29504181089725e-10
0.301471 1.59135300614791e-09
0.301472 6.22518969690974e-08
0.301473 1.25132795804316e-08
0.301474 -3.94505172759862e-09
0.301475 2.19372359196007e-09
0.301476 -1.47385660697466e-09
0.301477 1.08416539981662e-09
0.301478 -8.38304908769428e-10
0.301479 6.66940809264906e-10
0.30148 -5.38667966284236e-10
0.301481 4.37260655909698e-10
0.301482 -3.53489859773683e-10
0.301483 2.81693170694412e-10
0.301484 -2.18163843761609e-10
0.301485 1.60322261128201e-10
0.301486 -1.06254171333567e-10
0.301487 5.4431013280963e-11
0.301488 -3.52185114661494e-12
0.301489 -4.77532044921544e-11
0.30149 1.00762178983753e-10
0.301491 -1.5712521804045e-10
0.301492 2.18947115241915e-10
0.301493 -2.89195548163333e-10
0.301494 3.72384475514324e-10
0.301495 -4.75933282570679e-10
0.301496 6.1317326549706e-10
0.301497 -8.1096156379218e-10
0.301498 1.13301717431634e-09
0.301499 -1.77746791058318e-09
0.3015 3.81695932482773e-09
0.301501 3.71602449959554e-08
0.301502 -3.1760261401542e-09
0.301503 1.64470597734266e-09
0.301504 -1.09006509956334e-09
0.301505 7.95918231026024e-10
0.301506 -6.08100819203585e-10
0.301507 4.73508815295221e-10
0.301508 -3.6888840704805e-10
0.301509 2.82396200672185e-10
0.30151 -2.07320561939966e-10
0.301511 1.39532233665482e-10
0.301512 -7.66012848986451e-11
0.301513 1.64256049363939e-11
0.301514 4.28636646561049e-11
0.301515 -1.0270938189619e-10
0.301516 1.64407824063993e-10
0.301517 -2.28816269870513e-10
0.301518 2.96750640901657e-10
0.301519 -3.6915392070163e-10
0.30152 4.47032872704635e-10
0.301521 -5.31379411331742e-10
0.301522 6.23339520083278e-10
0.301523 -7.24282267805461e-10
0.301524 8.35892146919496e-10
0.301525 -9.60298351008317e-10
0.301526 1.10026276417628e-09
0.301527 -1.25946317153334e-09
0.301528 1.44293570276802e-09
0.301529 -1.65779416779138e-09
0.30153 1.91445444913628e-09
0.301531 -2.22883525536056e-09
0.301532 2.62658632975534e-09
0.301533 -3.15192369863869e-09
0.301534 3.8882368931551e-09
0.301535 -5.01400906245009e-09
0.301536 6.99291982088567e-09
0.301537 -1.152430153556e-08
0.301538 3.38988283435257e-08
0.301539 3.29137158153472e-08
0.30154 -1.052757157415e-08
0.301541 5.97232900393541e-09
0.301542 -3.95614939578543e-09
0.301543 2.77798926181803e-09
0.301544 -1.97152787217059e-09
0.301545 1.35429132259542e-09
0.301546 -8.36815569748073e-10
0.301547 3.65389721659759e-10
0.301548 1.01138118896229e-10
0.301549 -6.05638195851017e-10
0.30155 1.20974179595712e-09
0.301551 -2.03138574421158e-09
0.301552 3.36980321399686e-09
0.301553 -6.36749911065701e-09
0.301554 2.42775830762219e-08
0.301555 1.41902042932454e-08
0.301556 -4.6500576050047e-09
0.301557 1.06486250341417e-09
0.301558 4.58103745381916e-08
0.301559 5.53178107892659e-09
0.30156 -3.42511028035405e-09
0.301561 2.58551308170242e-09
0.301562 -2.08805122649687e-09
0.301563 1.74380792055226e-09
0.301564 -1.48541680673309e-09
0.301565 1.281697653044e-09
0.301566 -1.1158366455702e-09
0.301567 9.77811132091691e-10
0.301568 -8.61208772425282e-10
0.301569 7.6170595839463e-10
0.30157 -6.76267608936921e-10
0.301571 6.02695124328224e-10
0.301572 -5.39356562792472e-10
0.301573 4.85018675368032e-10
0.301574 -4.38739192916219e-10
0.301575 3.99796712275453e-10
0.301576 -3.67645457920533e-10
0.301577 3.41887794331014e-10
0.301578 -3.22260861710148e-10
0.301579 3.08000620676345e-10
0.30158 -2.98557026511002e-10
0.301581 2.93697555041584e-10
0.301582 -2.9338206070863e-10
0.301583 2.9843258527901e-10
0.301584 -3.10364781455321e-10
0.301585 3.31655108430527e-10
0.301586 -3.6638590253213e-10
0.301587 4.22115977823308e-10
0.301588 -5.14292063687394e-10
0.301589 6.79701415356287e-10
0.30159 -1.0317731448053e-09
0.301591 2.17325202795611e-09
0.301592 3.33100282250439e-08
0.301593 -2.02777584010879e-09
0.301594 1.10724401501799e-09
0.301595 -7.98936954308694e-10
0.301596 6.53024154957157e-10
0.301597 -5.74878299174942e-10
0.301598 5.32490240499822e-10
0.301599 -5.12202989050681e-10
0.3016 5.0735922380093e-10
0.301601 4.95469413010604e-08
0.301602 5.31048388518877e-10
0.301603 -5.56175277764364e-10
0.301604 5.8935862119291e-10
0.301605 -6.30692377797454e-10
0.301606 6.80700407815384e-10
0.301607 -7.40356154115521e-10
0.301608 8.11168752663418e-10
0.301609 -8.95473426343218e-10
0.30161 9.96608368102644e-10
0.301611 -1.11927193710633e-09
0.301612 1.27047896418632e-09
0.301613 -1.46107546884218e-09
0.301614 1.70864149312813e-09
0.301615 -2.043509282289e-09
0.301616 2.52260053048364e-09
0.301617 -3.26607601872576e-09
0.301618 4.57673410987642e-09
0.301619 -7.48788541869788e-09
0.30162 1.91354643424012e-08
0.301621 4.48972151784272e-08
0.301622 -1.22122085308302e-08
0.301623 1.04659651640965e-08
0.301624 8.31697411946862e-09
0.301625 2.10226297661592e-10
0.301626 -7.37797822603242e-10
0.301627 7.31775385801216e-10
0.301628 -6.08250676184425e-10
0.301629 4.37118631802827e-10
0.30163 -2.142820005636e-10
0.301631 -1.2890975458012e-10
0.301632 9.77968577995501e-10
0.301633 1.3272310494849e-08
0.301634 -1.059720258486e-09
0.301635 1.00244057376306e-11
0.301636 1.88301086602542e-09
0.301637 3.42098440697585e-08
0.301638 -4.51826599312094e-09
0.301639 3.60225206316727e-09
0.30164 -4.11377788486556e-09
0.301641 7.3525844814926e-09
0.301642 4.63131995668033e-08
0.301643 -5.00248859790186e-09
0.301644 2.83040131853628e-09
0.301645 -2.28354290956745e-09
0.301646 2.38487103126113e-09
0.301647 -3.56587240973774e-09
0.301648 5.03536167068636e-08
0.301649 2.93086942872646e-09
0.30165 -1.27066620061502e-09
0.301651 7.78138152034631e-10
0.301652 -5.55107757440844e-10
0.301653 4.34932991835583e-10
0.301654 -3.64637815345777e-10
0.301655 3.22483837424532e-10
0.301656 -2.98079763391149e-10
0.301657 2.8593479019051e-10
0.301658 -2.82949090040875e-10
0.301659 2.87306825987009e-10
0.30166 -2.97943357243193e-10
0.301661 3.13752547826711e-10
0.301662 -3.34023504236474e-10
0.301663 3.58869398142295e-10
0.301664 -3.88792227689714e-10
0.301665 4.24560824363144e-10
0.301666 -4.67150905209088e-10
0.301667 5.18002059157057e-10
0.301668 -5.79223731332947e-10
0.301669 6.539507097285e-10
0.30167 -7.46977205892121e-10
0.301671 8.6595056968294e-10
0.301672 -1.02378987718772e-09
0.301673 1.24404135071543e-09
0.301674 -1.57471299745604e-09
0.301675 2.13092487620687e-09
0.301676 -3.27423175350397e-09
0.301677 7.03094853087852e-09
0.301678 4.88196386796878e-08
0.301679 -5.35816397239598e-09
0.30168 2.81567557871545e-09
0.301681 -1.89285323629335e-09
0.301682 1.4120249252146e-09
0.301683 -1.11386787731008e-09
0.301684 9.08375750008872e-10
0.301685 -7.56031052646884e-10
0.301686 6.36748038086798e-10
0.301687 -5.39227426556624e-10
0.301688 4.56616404095666e-10
0.301689 -3.84624743013437e-10
0.30169 3.20205121706331e-10
0.301691 -2.61053817239523e-10
0.301692 2.05603769153729e-10
0.301693 -1.52661333676857e-10
0.301694 1.01283878580218e-10
0.301695 -5.06986032064983e-11
0.301696 2.46203619579405e-13
0.301697 5.06602993357795e-11
0.301698 -1.02567607986197e-10
0.301699 1.56009103933599e-10
0.3017 -2.11529675787862e-10
0.301701 2.6971090847052e-10
0.301702 -3.31199096498039e-10
0.301703 3.96738940347017e-10
0.301704 -4.6721669903656e-10
0.301705 5.43718244524073e-10
0.301706 -6.2761037891812e-10
0.301707 7.20658873360006e-10
0.301708 -8.25205822047633e-10
0.301709 9.4444587869035e-10
0.30171 -1.0828739519486e-09
0.301711 1.24704474531136e-09
0.301712 -1.44693329910705e-09
0.301713 1.69853932482128e-09
0.301714 -2.0293068847783e-09
0.301715 2.49070404996424e-09
0.301716 -3.19214820798037e-09
0.301717 4.41530623936005e-09
0.301718 -7.17669803387878e-09
0.301719 2.01694366061107e-08
0.30172 2.19506634891102e-08
0.301721 -6.59244211051441e-09
0.301722 3.60033676122869e-09
0.301723 -2.25074347246725e-09
0.301724 1.40936614629366e-09
0.301725 -7.4682775370925e-10
0.301726 8.30925724423168e-11
0.301727 8.2167535168024e-10
0.301728 -2.82749413180565e-09
0.301729 2.81704367622553e-08
0.30173 6.22497341732989e-09
0.301731 -3.18829730561397e-09
0.301732 2.23039993832684e-09
0.301733 -1.73652778957545e-09
0.301734 1.42442656837353e-09
0.301735 -1.20423906035571e-09
0.301736 1.03814085173853e-09
0.301737 -9.07485430415738e-10
0.301738 8.0198850258132e-10
0.301739 -7.15322992736611e-10
0.30174 6.43439641387485e-10
0.301741 -5.83631397243075e-10
0.301742 5.34030871511732e-10
0.301743 -4.93323876488393e-10
0.301744 4.60578741401284e-10
0.301745 -4.35141726860413e-10
0.301746 4.16572650853441e-10
0.301747 -4.04606880254444e-10
0.301748 3.99136476007729e-10
0.301749 -4.00207436441592e-10
0.30175 4.08033225882071e-10
0.301751 -4.23028228248205e-10
0.301752 4.45869714957119e-10
0.301753 -4.77605578427012e-10
0.301754 5.19842204085948e-10
0.301755 -5.7508392917033e-10
0.301756 6.47383366222496e-10
0.301757 -7.43692835658373e-10
0.301758 8.77000191208045e-10
0.301759 -1.07481533243854e-09
0.30176 1.40768490470791e-09
0.301761 -2.13602188397826e-09
0.301762 5.73405145546696e-09
0.301763 3.88589226409657e-09
0.301764 -7.56712640316799e-10
0.301765 -1.24660928204194e-10
0.301766 1.07912349200545e-09
0.301767 3.6270963319413e-08
0.301768 -7.59887609551676e-10
0.301769 3.23770098631873e-11
0.30177 3.74837892184684e-10
0.301771 -7.54553882258242e-10
0.301772 1.23649742990022e-09
0.301773 -2.10349841985152e-09
0.301774 1.59515837540107e-08
0.301775 -3.31613146917901e-09
0.301776 2.80705143468613e-08
0.301777 7.14863821797083e-09
0.301778 -3.36749701956355e-09
0.301779 2.23625865405076e-09
0.30178 -1.67886419500026e-09
0.301781 1.34177372478424e-09
0.301782 -1.11350948989417e-09
0.301783 9.47541124127725e-10
0.301784 -8.20932604439076e-10
0.301785 7.21050465456644e-10
0.301786 -6.40362482767345e-10
0.301787 5.7410692557743e-10
0.301788 -5.19138958821245e-10
0.301789 4.73314901526421e-10
0.30179 -4.35144119631425e-10
0.301791 4.03583959769941e-10
0.301792 -3.77916352037262e-10
0.301793 3.57674521088115e-10
0.301794 -3.42603550975981e-10
0.301795 3.32647406535301e-10
0.301796 -3.27961362613612e-10
0.301797 3.28955199028257e-10
0.301798 -3.36381786410967e-10
0.301799 3.51502813707595e-10
0.3018 -3.76399980135881e-10
0.301801 4.14586980344749e-10
0.301802 -4.72308772712649e-10
0.301803 5.61525678856207e-10
0.301804 -7.08515652145001e-10
0.301805 9.83669225357548e-10
0.301806 -1.65851381436425e-09
0.301807 5.67831097995498e-09
0.301808 3.83896786090973e-09
0.301809 -1.40722218013733e-09
0.30181 8.46086599581243e-10
0.301811 -5.91559690867547e-10
0.301812 4.41206773360542e-10
0.301813 -3.36846553240933e-10
0.301814 2.55723073583045e-10
0.301815 -1.87011429779432e-10
0.301816 1.24851165466405e-10
0.301817 -6.59208478574136e-11
0.301818 8.12000969815233e-12
0.301819 5.01700002525047e-11
0.30182 -1.10161717387349e-10
0.301821 1.72826556678921e-10
0.301822 -2.3899611967132e-10
0.301823 3.09429588293891e-10
0.301824 -3.84863019689887e-10
0.301825 4.66049695156914e-10
0.301826 -5.53797463869275e-10
0.301827 6.49007610559146e-10
0.301828 -7.52719464124602e-10
0.301829 8.65523594284806e-10
0.30183 -9.88213072467523e-10
0.301831 1.12255298869603e-09
0.301832 -1.27080623582375e-09
0.301833 1.4359318390143e-09
0.301834 -1.62188172975287e-09
0.301835 1.83406037425619e-09
0.301836 -2.08006493153194e-09
0.301837 2.37093280221807e-09
0.301838 -2.72336278016397e-09
0.301839 3.16394541476403e-09
0.30184 -3.73793807393895e-09
0.301841 4.52962520813183e-09
0.301842 -5.71745785870294e-09
0.301843 7.76209954393295e-09
0.301844 -1.23594738421369e-08
0.301845 3.56243787869633e-08
0.301846 2.72975991664358e-08
0.301847 -7.25213243621859e-09
0.301848 2.2017321285387e-09
0.301849 1.35403163877479e-09
0.30185 -6.63821160901878e-09
0.301851 3.13587832315565e-08
0.301852 2.98302172125143e-08
0.301853 -1.22881007829944e-08
0.301854 8.31446533893834e-09
0.301855 -6.52883241003295e-09
0.301856 5.52295958528543e-09
0.301857 -4.89882915143936e-09
0.301858 4.50182959692551e-09
0.301859 -4.26228222963876e-09
0.30186 4.14869237429183e-09
0.301861 -4.15188768316544e-09
0.301862 4.28130069370291e-09
0.301863 -4.56981096189949e-09
0.301864 5.09194748856445e-09
0.301865 -6.01764088417138e-09
0.301866 7.79817281831542e-09
0.301867 -1.20988652381757e-08
0.301868 3.39290893805239e-08
0.301869 3.17907336186982e-08
0.30187 -9.9306537587297e-09
0.301871 5.56917988337122e-09
0.301872 -3.69467467659648e-09
0.301873 2.63753838449818e-09
0.301874 -1.94017904126255e-09
0.301875 1.42401942649731e-09
0.301876 -1.00154371673983e-09
0.301877 6.19861619730562e-10
0.301878 -2.3740106768199e-10
0.301879 -1.91441537457368e-10
0.30188 7.36652603145944e-10
0.301881 -1.54083449344605e-09
0.301882 2.98744529716952e-09
0.301883 -6.63740383575554e-09
0.301884 3.4267499707769e-08
0.301885 1.91222541464571e-08
0.301886 -9.84110819030289e-09
0.301887 8.4186167828404e-09
0.301888 -9.84374437673352e-09
0.301889 1.98518065534324e-08
0.30189 4.74872933271817e-08
0.301891 -9.78137527222866e-09
0.301892 6.74671187981041e-09
0.301893 -7.5557247691939e-09
0.301894 3.27376310801757e-08
0.301895 5.39176205616033e-09
0.301896 -1.67253179701665e-09
0.301897 6.52017480549492e-10
0.301898 -1.65306855096991e-10
0.301899 -1.401131148274e-10
0.3019 3.70274594489612e-10
0.301901 -5.68428221749903e-10
0.301902 7.56687310936376e-10
0.301903 -9.49674091615183e-10
0.301904 1.16053454097324e-09
0.301905 -1.40439320154708e-09
0.301906 1.70244041351911e-09
0.301907 -2.08884559287692e-09
0.301908 2.62571704975771e-09
0.301909 -3.44269114660309e-09
0.30191 4.86285904159021e-09
0.301911 -7.98740830499172e-09
0.301912 2.06423109859511e-08
0.301913 4.03039355826631e-08
0.301914 -1.05484489078097e-08
0.301915 6.20733316266937e-09
0.301916 -4.47874521517619e-09
0.301917 3.56342516362807e-09
0.301918 -3.0103815329544e-09
0.301919 2.65487265588887e-09
0.30192 -2.42446718077346e-09
0.301921 2.28519021163141e-09
0.301922 -2.22336257666129e-09
0.301923 2.23954690244408e-09
0.301924 -2.35114370405208e-09
0.301925 2.60506685675595e-09
0.301926 -3.1182334272249e-09
0.301927 4.23154562152722e-09
0.301928 -7.40983139893463e-09
0.301929 3.78507546720346e-08
0.30193 1.38815212717465e-08
0.301931 -7.45866648077785e-09
0.301932 8.22939809480686e-09
0.301933 4.79103460184231e-08
0.301934 -2.67539176141245e-09
0.301935 1.01053362036751e-09
0.301936 -6.06944898771675e-10
0.301937 5.78228847244846e-10
0.301938 -8.26063633971275e-10
0.301939 1.54014021451327e-09
0.30194 -3.76755242032021e-09
0.301941 2.83322170940972e-08
0.301942 1.0549304387965e-08
0.301943 -6.0601941481937e-09
0.301944 5.04656281187174e-09
0.301945 -4.80447583659315e-09
0.301946 4.91951970521257e-09
0.301947 -5.30372442159575e-09
0.301948 5.98966631805826e-09
0.301949 -7.13415523122611e-09
0.30195 9.19247077425857e-09
0.301951 -1.38771852010968e-08
0.301952 3.82055427172224e-08
0.301953 2.03557890647321e-08
0.301954 1.46694540349092e-09
0.301955 5.07686128781923e-08
0.301956 -7.80121589855984e-09
0.301957 3.46307753483905e-09
0.301958 -1.12807914459548e-09
0.301959 -8.74640591041819e-10
0.30196 3.36177690351175e-09
0.301961 -8.15242190510226e-09
0.301962 3.23635693828308e-08
0.301963 2.80218267359742e-08
0.301964 -1.06836671183789e-08
0.301965 6.67387546291047e-09
0.301966 -4.78006763850149e-09
0.301967 3.61796582947261e-09
0.301968 -2.79562402184647e-09
0.301969 2.15788619184971e-09
0.30197 -1.63044525388226e-09
0.301971 1.17249256710098e-09
0.301972 -7.59076778871179e-10
0.301973 3.73254104902779e-10
0.301974 -2.054467065817e-12
0.301975 -3.65264801624558e-10
0.301976 7.38952878528549e-10
0.301977 -1.13013984187643e-09
0.301978 1.55245866563698e-09
0.301979 -2.02446686645758e-09
0.30198 2.5739164700704e-09
0.301981 -3.24631734405224e-09
0.301982 4.12420380187727e-09
0.301983 -5.37948688687399e-09
0.301984 7.44798802362718e-09
0.301985 -1.18832790083631e-08
0.301986 3.18793638613014e-08
0.301987 3.15378954207012e-08
0.301988 -7.69023827551605e-09
0.301989 2.24750443967263e-09
0.30199 1.47113343331581e-09
0.301991 -6.81671949981985e-09
0.301992 3.00756417892296e-08
0.301993 3.17722880169477e-08
0.301994 -1.2310562412303e-08
0.301995 8.03791396271565e-09
0.301996 -6.08951929878956e-09
0.301997 4.95100101039201e-09
0.301998 -4.19838590951432e-09
0.301999 3.6653606491278e-09
0.302 -3.27343863432596e-09
0.302001 2.98109752475009e-09
0.302002 -2.76540382190021e-09
0.302003 2.61405305654654e-09
0.302004 -2.52264828327037e-09
0.302005 2.49491137639436e-09
0.302006 -2.54454378228379e-09
0.302007 2.7021687783412e-09
0.302008 -3.03673136215107e-09
0.302009 3.72318745339068e-09
0.30201 -5.33649279994844e-09
0.302011 1.14216783267073e-08
0.302012 3.9034765747802e-08
0.302013 -6.86373260765345e-09
0.302014 3.80713677799439e-09
0.302015 -2.71914961855848e-09
0.302016 2.20337248301661e-09
0.302017 -1.93545115822239e-09
0.302018 1.80193719124924e-09
0.302019 -1.75524445602413e-09
0.30202 1.77526594052293e-09
0.302021 -1.85749214629074e-09
0.302022 2.01142746087297e-09
0.302023 -2.26828865433314e-09
0.302024 2.71131378274391e-09
0.302025 -3.60638036831078e-09
0.302026 6.4054780692469e-09
0.302027 4.90807644619219e-08
0.302028 -2.95896693399995e-09
0.302029 8.03173356633023e-10
0.30203 4.76776143550681e-11
0.302031 -5.6775705504437e-10
0.302032 9.7136215292117e-10
0.302033 -1.33923670030035e-09
0.302034 1.71632353967591e-09
0.302035 -2.14002043573377e-09
0.302036 2.65786155015487e-09
0.302037 -3.35306611705813e-09
0.302038 4.41658833448707e-09
0.302039 -6.4660973623527e-09
0.30204 1.36359746065881e-08
0.302041 2.2394235096135e-08
0.302042 -2.54710523024472e-09
0.302043 -1.09441428598342e-09
0.302044 3.98260032302414e-09
0.302045 -8.87195089966951e-09
0.302046 3.30170329842361e-08
0.302047 2.71427123970721e-08
0.302048 -9.86989621259841e-09
0.302049 5.85398503458246e-09
0.30205 -3.90126815587778e-09
0.302051 2.5891354950119e-09
0.302052 -1.42239909510299e-09
0.302053 -1.0547323850428e-10
0.302054 4.48147470058971e-09
0.302055 1.66619409554143e-08
0.302056 -5.15194520337256e-09
0.302057 3.4130650934562e-09
0.302058 -2.61931934031897e-09
0.302059 2.12763492264109e-09
0.30206 -1.77622814252303e-09
0.302061 1.50422360745173e-09
0.302062 -1.28291929492846e-09
0.302063 1.09677082359064e-09
0.302064 -9.37066817309301e-10
0.302065 7.98458422048078e-10
0.302066 -6.76933592336895e-10
0.302067 5.69456961402066e-10
0.302068 -4.73750568569697e-10
0.302069 3.88212269961446e-10
0.30207 -3.11563166366171e-10
0.302071 2.42737660840484e-10
0.302072 -1.80803418773815e-10
0.302073 1.24897817822568e-10
0.302074 -7.41716800375652e-11
0.302075 2.77327677988048e-11
0.302076 1.54185960661446e-11
0.302077 -5.64713556460165e-11
0.302078 9.64118671492613e-11
0.302079 -1.36646856126894e-10
0.30208 1.79792573927077e-10
0.302081 -2.29917942876547e-10
0.302082 2.92941218901768e-10
0.302083 -3.77658869416776e-10
0.302084 4.98583284533597e-10
0.302085 -6.81187940839983e-10
0.302086 9.73975432860295e-10
0.302087 -1.48092171992648e-09
0.302088 2.4639685845773e-09
0.302089 -4.8086155146349e-09
0.30209 1.44122193245739e-08
0.302091 4.67190654621753e-08
0.302092 -1.32944307361256e-08
0.302093 1.00728961001089e-08
0.302094 -1.02103324640582e-08
0.302095 1.46024586307948e-08
0.302096 4.20182575875338e-08
0.302097 -6.97705761889032e-11
0.302098 -4.41894534123856e-09
0.302099 1.15608912536166e-08
0.3021 8.73332177469843e-09
0.302101 2.56300216141968e-09
0.302102 -8.63296633122338e-09
0.302103 3.34633511544896e-08
0.302104 2.73421105894052e-08
0.302105 -9.77801736315347e-09
0.302106 5.7017087855022e-09
0.302107 -3.76921232104517e-09
0.302108 2.56763621758941e-09
0.302109 -1.68831583122385e-09
0.30211 9.5959641150213e-10
0.302111 -2.84192267491193e-10
0.302112 -4.16608965595408e-10
0.302113 1.23979573247667e-09
0.302114 -2.36145242933552e-09
0.302115 4.23095730783097e-09
0.302116 -8.63377550745391e-09
0.302117 4.02150229073183e-08
0.302118 1.96319164235974e-08
0.302119 -8.38485677705952e-09
0.30212 5.43503422971311e-09
0.302121 -4.03556306579276e-09
0.302122 3.19930090634035e-09
0.302123 -2.63293956702382e-09
0.302124 2.21832818893449e-09
0.302125 -1.89860504616262e-09
0.302126 1.64296805906883e-09
0.302127 -1.43325633084391e-09
0.302128 1.25805821019106e-09
0.302129 -1.109839499506e-09
0.30213 9.83426719423903e-10
0.302131 -8.75621181831625e-10
0.302132 7.84176860119214e-10
0.302133 -7.07044732374688e-10
0.302134 6.42664650503285e-10
0.302135 -5.89833449478413e-10
0.302136 5.47330043201137e-10
0.302137 -5.14171413092153e-10
0.302138 4.8984305726642e-10
0.302139 -4.73971151952265e-10
0.30214 4.65708970029132e-10
0.302141 -4.64309845336007e-10
0.302142 4.69734267664427e-10
0.302143 -4.82133574217893e-10
0.302144 5.01241248687612e-10
0.302145 -5.26969563432207e-10
0.302146 5.60061168358817e-10
0.302147 -6.01968503282597e-10
0.302148 6.5460673658989e-10
0.302149 -7.20113235743929e-10
0.30215 8.01523497656117e-10
0.302151 -9.03254368775805e-10
0.302152 1.03194175793617e-09
0.302153 -1.19797628032488e-09
0.302154 1.41852210466429e-09
0.302155 -1.72400785196431e-09
0.302156 2.1738487559609e-09
0.302157 -2.90146789452855e-09
0.302158 4.28051930063484e-09
0.302159 -7.91232516079736e-09
0.30216 4.48926872805092e-08
0.302161 1.27694429638854e-08
0.302162 -5.66413608514183e-09
0.302163 3.67631305266516e-09
0.302164 -2.7437327972855e-09
0.302165 2.20592800182847e-09
0.302166 -1.86029059891201e-09
0.302167 1.62455202142661e-09
0.302168 -1.45974576422907e-09
0.302169 1.34599758084011e-09
0.30217 -1.27344224952263e-09
0.302171 1.23865111925891e-09
0.302172 -1.24369082158146e-09
0.302173 1.29718556913845e-09
0.302174 -1.41821007591573e-09
0.302175 1.64639966449613e-09
0.302176 -2.06977041055557e-09
0.302177 2.91705540942582e-09
0.302178 -4.98926657745571e-09
0.302179 1.40735184874381e-08
0.30218 3.1769862860074e-08
0.302181 -1.06577303118773e-08
0.302182 2.3493928941145e-08
0.302183 -4.12525877097293e-09
0.302184 5.74677156423632e-09
0.302185 -9.12895347573072e-09
0.302186 3.75850991220181e-08
0.302187 1.34862016119538e-08
0.302188 -5.22355693685269e-09
0.302189 3.09783479439822e-09
0.30219 -2.14408271050247e-09
0.302191 1.61158263559099e-09
0.302192 -1.27657771469358e-09
0.302193 1.04964173315154e-09
0.302194 -8.88911604631093e-10
0.302195 7.72788264577499e-10
0.302196 -6.89534911947754e-10
0.302197 6.33892162847704e-10
0.302198 -6.0720753784896e-10
0.302199 6.25400799308552e-10
0.3022 -7.79516655500591e-10
0.302201 1.36309206592664e-08
0.302202 1.06455554150412e-10
0.302203 9.76575005120704e-11
0.302204 -1.5470395518475e-10
0.302205 1.79369153742253e-10
0.302206 -1.93470159381769e-10
0.302207 2.04073709685902e-10
0.302208 -2.14115117209709e-10
0.302209 2.25051509206445e-10
0.30221 -2.37717928883358e-10
0.302211 2.52666459124799e-10
0.302212 -2.70320978574932e-10
0.302213 2.91057563094768e-10
0.302214 -3.15252903863253e-10
0.302215 3.43319399140041e-10
0.302216 -3.7573651439897e-10
0.302217 4.13084595208009e-10
0.302218 -4.56086536710857e-10
0.302219 5.05663627143427e-10
0.30222 -5.63404479303625e-10
0.302221 6.31251145925812e-10
0.302222 -7.11307250253446e-10
0.302223 8.0585133034659e-10
0.302224 -9.18420969909437e-10
0.302225 1.05531143731896e-09
0.302226 -1.22637894281273e-09
0.302227 1.44750062451637e-09
0.302228 -1.74710514786326e-09
0.302229 2.18125653410106e-09
0.30223 -2.87512625905432e-09
0.302231 4.17654792197758e-09
0.302232 -7.54661410973732e-09
0.302233 3.78244407716362e-08
0.302234 1.26260985652936e-08
0.302235 -5.41552335935548e-09
0.302236 3.44786382686802e-09
0.302237 -2.52909941650357e-09
0.302238 1.99637942750698e-09
0.302239 -1.64695504617563e-09
0.30224 1.39651255424699e-09
0.302241 -1.20109208536546e-09
0.302242 1.03021913814339e-09
0.302243 -8.49494586647623e-10
0.302244 5.82222484223474e-10
0.302245 1.50239290591286e-10
0.302246 1.41265510616613e-08
0.302247 -2.29663291282015e-09
0.302248 1.79267308415684e-09
0.302249 -1.64607581898008e-09
0.30225 1.6088458548117e-09
0.302251 -1.62978822165706e-09
0.302252 1.6943908017274e-09
0.302253 -1.80064846007187e-09
0.302254 1.95377530855946e-09
0.302255 -2.16610376737597e-09
0.302256 2.46024668815859e-09
0.302257 -2.87720661656559e-09
0.302258 3.49614571366574e-09
0.302259 -4.48882978121646e-09
0.30226 6.30677564239351e-09
0.302261 -1.06337910038348e-08
0.302262 3.35882028258747e-08
0.302263 2.99019398598539e-08
0.302264 -1.04763425381331e-08
0.302265 6.43280427245613e-09
0.302266 -4.69801398464237e-09
0.302267 3.74563290774402e-09
0.302268 -3.15410502048059e-09
0.302269 2.76091105419548e-09
0.30227 -2.49081016558079e-09
0.302271 2.30499961376043e-09
0.302272 -2.18243475707884e-09
0.302273 2.11202343779116e-09
0.302274 -2.08960614909345e-09
0.302275 2.11641797478461e-09
0.302276 -2.19921463643618e-09
0.302277 2.35304418194064e-09
0.302278 -2.60720467768771e-09
0.302279 3.01969807094286e-09
0.30228 -3.71634676138201e-09
0.302281 5.02039922338159e-09
0.302282 -8.06372884563521e-09
0.302283 2.13062942508572e-08
0.302284 3.69813970108857e-08
0.302285 -1.09455193876952e-08
0.302286 7.47246560891884e-09
0.302287 -7.59513245628535e-09
0.302288 3.1477080939485e-08
0.302289 3.08605051898346e-09
0.30229 -5.68434684592719e-10
0.302291 -1.1180322142648e-11
0.302292 2.1099616699243e-10
0.302293 -2.86218474261308e-10
0.302294 3.10798229372882e-10
0.302295 -3.12389826365995e-10
0.302296 3.02983314946819e-10
0.302297 -2.88304207792645e-10
0.302298 2.71278979895072e-10
0.302299 -2.53482252092688e-10
0.3023 2.35798324037161e-10
0.302301 -2.18745009463939e-10
0.302302 2.02640903979141e-10
0.302303 -1.88294500349031e-10
0.302304 1.76394573375149e-10
0.302305 -1.66972738739105e-10
0.302306 1.60051317767026e-10
0.302307 -1.55655060859254e-10
0.302308 1.53819737120365e-10
0.302309 -1.5459946829804e-10
0.30231 1.58074128670188e-10
0.302311 -1.64357929986788e-10
0.302312 1.73610367433351e-10
0.302313 -1.86051012714616e-10
0.302314 2.01980278486703e-10
0.302315 -2.21809429163797e-10
0.302316 2.46105153773629e-10
0.302317 -2.76235007872573e-10
0.302318 3.13954164600355e-10
0.302319 -3.60977685237028e-10
0.30232 4.19833438666831e-10
0.302321 -4.94412427717458e-10
0.302322 5.91036909001628e-10
0.302323 -7.20720512807394e-10
0.302324 9.04009874019577e-10
0.302325 -1.18644132645462e-09
0.302326 1.6915252764792e-09
0.302327 -2.90185437707033e-09
0.302328 1.04727385867673e-08
0.302329 6.09000938744646e-09
0.30233 -2.22617499136716e-09
0.302331 1.28534198831409e-09
0.302332 -8.47917612607111e-10
0.302333 6.59825349827043e-10
0.302334 -3.56688944334359e-10
0.302335 2.16687826059164e-10
0.302336 -9.33325441347007e-11
0.302337 -1.80723964434648e-11
0.302338 1.22119393037532e-10
0.302339 -2.22004945160721e-10
0.30234 3.20620598386382e-10
0.302341 -4.20421269607718e-10
0.302342 5.2373358369399e-10
0.302343 -6.33012135607198e-10
0.302344 7.51098672394275e-10
0.302345 -8.81539048203866e-10
0.302346 1.02903039450245e-09
0.302347 -1.20011751627497e-09
0.302348 1.40436158897387e-09
0.302349 -1.65643991760977e-09
0.30235 1.9802069237602e-09
0.302351 -2.41727672151656e-09
0.302352 3.04736715064238e-09
0.302353 -4.04480498252763e-09
0.302354 5.8777889043658e-09
0.302355 -1.03775077241233e-08
0.302356 3.90100042987797e-08
0.302357 2.3977351688885e-08
0.302358 -9.44149981476684e-09
0.302359 6.01284026579878e-09
0.30236 -4.49808072990405e-09
0.302361 3.66035353416902e-09
0.302362 -3.14345971276487e-09
0.302363 2.80725771905999e-09
0.302364 -2.58625739362796e-09
0.302365 2.44673185780063e-09
0.302366 -2.37075515123778e-09
0.302367 2.34953607979987e-09
0.302368 -2.38063913993949e-09
0.302369 2.46712844488479e-09
0.30237 -2.61867480095976e-09
0.302371 2.85484867274703e-09
0.302372 -3.21243171366289e-09
0.302373 3.76345433854726e-09
0.302374 -4.6646332639624e-09
0.302375 6.32587403830643e-09
0.302376 -1.0253236122979e-08
0.302377 3.00083348218474e-08
0.302378 2.93457004803095e-08
0.302379 -9.58224411475559e-09
0.30238 5.63800340928542e-09
0.302381 -3.95102713347463e-09
0.302382 3.0147191558161e-09
0.302383 -2.41839248735762e-09
0.302384 2.00424110033094e-09
0.302385 -1.69873822535106e-09
0.302386 1.46305020009892e-09
0.302387 -1.27476961336845e-09
0.302388 1.12008781711009e-09
0.302389 -9.90052134471479e-10
0.30239 8.78620141626699e-10
0.302391 -7.81579070064172e-10
0.302392 6.95912585485013e-10
0.302393 -6.19412828912646e-10
0.302394 5.50433614106825e-10
0.302395 -4.87728275781926e-10
0.302396 4.30340103524206e-10
0.302397 -3.78084240584014e-10
0.302398 3.30879112322159e-10
0.302399 -2.88179453763327e-10
0.3024 2.4953430242817e-10
0.302401 -2.1456545479656e-10
0.302402 1.82950977971489e-10
0.302403 -1.54412270247309e-10
0.302404 1.28703536705601e-10
0.302405 -1.05602729159088e-10
0.302406 8.49029924312841e-11
0.302407 -6.64033765519377e-11
0.302408 4.98967539547268e-11
0.302409 -3.51507804542189e-11
0.30241 2.18721284994891e-11
0.302411 -9.62750666465017e-12
0.302412 -2.36370253894881e-12
0.302413 1.59128123172627e-11
0.302414 -3.71143498763243e-11
0.302415 1.12527647095096e-10
0.302416 1.6831925467857e-10
0.302417 -4.81774458288045e-11
0.302418 2.79367515024648e-11
0.302419 -1.95211372172634e-11
0.30242 1.48800767351143e-11
0.302421 -1.19200430265897e-11
0.302422 9.85490191678605e-12
0.302423 -8.32325737678974e-12
0.302424 7.13581034353298e-12
0.302425 -6.18387213031774e-12
0.302426 5.40062660608071e-12
0.302427 -4.74276905970574e-12
0.302428 4.18102455947883e-12
0.302429 -3.69490945334467e-12
0.30243 3.26967430082859e-12
0.302431 -2.8944371140092e-12
0.302432 2.56099907675499e-12
0.302433 -2.26306831407064e-12
0.302434 1.99573656028673e-12
0.302435 -1.75511753475639e-12
0.302436 1.53809158453783e-12
0.302437 -1.34212187320798e-12
0.302438 1.16511979192343e-12
0.302439 -1.00534489886923e-12
0.30244 8.61329509478528e-13
0.302441 -7.31821169779217e-13
0.302442 6.157382950894e-13
0.302443 -5.12135632856473e-13
0.302444 4.20177148738934e-13
0.302445 -3.3911458742967e-13
0.302446 2.68270418903997e-13
0.302447 -2.07024208271629e-13
0.302448 1.54801683861084e-13
0.302449 -1.11065950828168e-13
0.30245 7.53104250021772e-14
0.302451 -4.70531566489026e-14
0.302452 2.58322852598962e-14
0.302453 -1.12024206717557e-14
0.302454 2.73178727198522e-15
0.302455 0
0.302456 0
0.302457 0
0.302458 0
0.302459 0
0.30246 0
0.302461 0
0.302462 0
0.302463 -1.32183164946106e-13
0.302464 5.41542231521317e-13
0.302465 -1.24753934254867e-12
0.302466 2.27001778106419e-12
0.302467 -3.62928348870904e-12
0.302468 5.34621185573726e-12
0.302469 -7.44238477858158e-12
0.30247 9.9402641322377e-12
0.302471 -1.34290273184393e-11
0.302472 1.85545059371517e-11
0.302473 -2.54274310244576e-11
0.302474 3.41624503225252e-11
0.302475 -4.48790205998466e-11
0.302476 5.77025393104835e-11
0.302477 -7.27657716597769e-11
0.302478 9.02106452072915e-11
0.302479 -1.10190505828266e-10
0.30248 1.3287295848515e-10
0.302481 -1.5844345724931e-10
0.302482 1.87109866496049e-10
0.302483 -2.19108297028831e-10
0.302484 2.54710639318995e-10
0.302485 -2.94234390580618e-10
0.302486 3.38055634831006e-10
0.302487 -3.86626438589427e-10
0.302488 4.40498560937577e-10
0.302489 -5.00356407821966e-10
0.30249 5.6679747415711e-10
0.302491 -6.40641449478914e-10
0.302492 7.23312014575043e-10
0.302493 -8.16743948489308e-10
0.302494 9.23645674045782e-10
0.302495 -1.04795142131165e-09
0.302496 1.19565297532191e-09
0.302497 -1.37646223029768e-09
0.302498 1.60751348767772e-09
0.302499 -1.92290960589604e-09
0.3025 2.40417361882756e-09
0.302501 -3.31792517374578e-09
0.302502 6.45435822255435e-09
0.302503 9.13319505989167e-09
0.302504 -5.14047088230061e-10
0.302505 -1.03786589879394e-09
0.302506 2.10596374964076e-09
0.302507 -3.33061954680961e-09
0.302508 5.28657880300375e-09
0.302509 -9.81049994732811e-09
0.30251 3.79531356450272e-08
0.302511 2.36855759953654e-08
0.302512 -9.38002374689835e-09
0.302513 5.96326122563587e-09
0.302514 -4.42598889064207e-09
0.302515 3.55502893080441e-09
0.302516 -3.00015177535427e-09
0.302517 2.62305551801317e-09
0.302518 -2.35871645474492e-09
0.302519 2.17330254908659e-09
0.30252 -2.04849962774969e-09
0.302521 1.9749882009872e-09
0.302522 -1.94981422640883e-09
0.302523 1.97599737778854e-09
0.302524 -2.06432806359322e-09
0.302525 2.23902352014879e-09
0.302526 -2.55335388045724e-09
0.302527 3.13914996158547e-09
0.302528 -4.41843485438177e-09
0.302529 8.82568269601259e-09
0.30253 4.33479634905666e-08
0.302531 -5.28650492913301e-09
0.302532 2.5335609003558e-09
0.302533 -1.51461012693748e-09
0.302534 9.72348486268561e-10
0.302535 -6.24425176429497e-10
0.302536 3.71535879742341e-10
0.302537 -1.69351851351157e-10
0.302538 -5.41725550751819e-12
0.302539 1.66824387784265e-10
0.30254 -3.24667543188201e-10
0.302541 4.87036562266024e-10
0.302542 -6.62016977669384e-10
0.302543 8.59244482238143e-10
0.302544 -1.09253851537742e-09
0.302545 1.38496819731815e-09
0.302546 -1.78096258549315e-09
0.302547 2.38494591722354e-09
0.302548 -3.53791943607142e-09
0.302549 7.66758328259364e-09
0.30255 8.23296776419515e-09
0.302551 4.17570062064592e-11
0.302552 -2.89015236468456e-09
0.302553 9.08930194605777e-09
0.302554 4.54087654423409e-08
0.302555 -7.71750159663195e-09
0.302556 4.375869559395e-09
0.302557 -3.07277996793767e-09
0.302558 2.36022579669741e-09
0.302559 -1.90267779695571e-09
0.30256 1.57982113204777e-09
0.302561 -1.33749218275192e-09
0.302562 1.14756887685199e-09
0.302563 -9.9393838845845e-10
0.302564 8.66675899931684e-10
0.302565 -7.59318997383824e-10
0.302566 6.6747003497105e-10
0.302567 -5.88026714101296e-10
0.302568 5.18733619555922e-10
0.302569 -4.57908266254616e-10
0.30257 4.04003563727713e-10
0.302571 -3.55784189705725e-10
0.302572 3.12498562516293e-10
0.302573 -2.73548024421483e-10
0.302574 2.38448933811257e-10
0.302575 -2.06805279195304e-10
0.302576 1.78288545107393e-10
0.302577 -1.52622670195725e-10
0.302578 1.29572636463301e-10
0.302579 -1.08935675404715e-10
0.30258 9.05343621397904e-11
0.302581 -7.42110409489166e-11
0.302582 5.98231004546653e-11
0.302583 -4.72385665055809e-11
0.302584 3.63311781028715e-11
0.302585 -2.69731049648783e-11
0.302586 1.90199909253367e-11
0.302587 -1.22685155111134e-11
0.302588 6.28225982019746e-12
0.302589 9.77735804068323e-13
0.30259 5.02955197673958e-11
0.302591 -6.5589896215233e-12
0.302592 3.06194199484044e-12
0.302593 -1.83464858726493e-12
0.302594 1.37093904052749e-12
0.302595 -1.08477133605349e-12
0.302596 8.89343338666429e-13
0.302597 -7.48807961250059e-13
0.302598 6.46286077321932e-13
0.302599 -5.71253558941272e-13
0.3026 5.17486566800893e-13
0.302601 -4.81133214507252e-13
0.302602 4.59740176146924e-13
0.302603 -4.51725408985464e-13
0.302604 4.56076330242271e-13
0.302605 -4.72169546289625e-13
0.302606 4.99659861831806e-13
0.302607 -5.38410825272504e-13
0.302608 4.55778821668381e-14
0.302609 1.57424309408414e-12
0.30261 -4.40084458198099e-12
0.302611 8.5154932648527e-12
0.302612 -1.40012654667759e-11
0.302613 2.09434796811888e-11
0.302614 -2.94302465778034e-11
0.302615 3.9553160883601e-11
0.302616 -5.14081648121294e-11
0.302617 6.50966195681301e-11
0.302618 -8.07266303079743e-11
0.302619 9.84146813589445e-11
0.30262 -1.18287653227853e-10
0.302621 1.40485311880915e-10
0.302622 -1.65163385029514e-10
0.302623 1.92497370803722e-10
0.302624 -2.22687261894285e-10
0.302625 2.55963411976347e-10
0.302626 -2.92593815046157e-10
0.302627 3.32893092779594e-10
0.302628 -3.7723343420747e-10
0.302629 4.26057448213197e-10
0.30263 -4.79892141135886e-10
0.302631 5.39359225774632e-10
0.302632 -6.05168130613717e-10
0.302633 6.78041511515784e-10
0.302634 -7.58361467386366e-10
0.302635 8.44336119170756e-10
0.302636 -9.1496514700333e-10
0.302637 1.38372390021235e-09
0.302638 -1.32183321340148e-09
0.302639 1.48753716960144e-09
0.30264 -1.71095654617081e-09
0.302641 2.00257772460537e-09
0.302642 -2.39425920181597e-09
0.302643 2.94878052607157e-09
0.302644 -3.79958781764093e-09
0.302645 5.28439323139392e-09
0.302646 -8.57382801938389e-09
0.302647 2.23646202129159e-08
0.302648 3.71803443421628e-08
0.302649 -1.00647303016064e-08
0.30265 5.78070538660556e-09
0.302651 -4.02278374870774e-09
0.302652 3.05859682484385e-09
0.302653 -2.44509510350431e-09
0.302654 2.01724420898003e-09
0.302655 -1.70000118523629e-09
0.302656 1.4543875155194e-09
0.302657 -1.25781092827292e-09
0.302658 1.09645377965649e-09
0.302659 -9.61384131299902e-10
0.30266 8.46580196092135e-10
0.302661 -7.47840854370113e-10
0.302662 6.62150757765768e-10
0.302663 -5.87293038289979e-10
0.302664 5.21023101598254e-10
0.302665 -4.61431645739659e-10
0.302666 4.07443788272799e-10
0.302667 -3.58190758552723e-10
0.302668 3.12955889605291e-10
0.302669 -2.71134907225509e-10
0.30267 2.32205686818715e-10
0.302671 -1.9570412869505e-10
0.302672 1.61203639638693e-10
0.302673 -1.28296093440495e-10
0.302674 9.6572140110266e-11
0.302675 -6.55982956551321e-11
0.302676 3.48871811034259e-11
0.302677 -3.8573603756068e-12
0.302678 -2.82339466364537e-11
0.302679 6.23982906916712e-11
0.30268 -1.00094177701785e-10
0.302681 1.43553564440916e-10
0.302682 -1.96408989489882e-10
0.302683 2.64987591304176e-10
0.302684 -3.61233116719918e-10
0.302685 5.10143704991449e-10
0.302686 -7.72213475216497e-10
0.302687 1.33185572648041e-09
0.302688 -3.07754596307938e-09
0.302689 4.57739316969838e-08
0.30269 6.44545565953412e-09
0.302691 -4.56064531465519e-09
0.302692 5.11484031341063e-09
0.302693 -8.4087242830093e-09
0.302694 4.03081067216922e-08
0.302695 6.37317254455813e-08
0.302696 -6.59519731601963e-09
0.302697 5.23832487944894e-09
0.302698 -4.81512213447753e-09
0.302699 4.94065448359302e-09
0.3027 -5.60111469670282e-09
0.302701 7.1585716947646e-09
0.302702 -1.12395626804624e-08
0.302703 3.47668974394658e-08
0.302704 2.56888267110733e-08
0.302705 -8.83209630841121e-09
0.302706 5.17636433900966e-09
0.302707 -3.59114723213635e-09
0.302708 2.71006890839725e-09
0.302709 -2.15062321101744e-09
0.30271 1.76412559442703e-09
0.302711 -1.48093597443196e-09
0.302712 1.26420126620541e-09
0.302713 -1.09265265394823e-09
0.302714 9.53191628379542e-10
0.302715 -8.37333130029271e-10
0.302716 7.39353509497709e-10
0.302717 -6.55261610301373e-10
0.302718 5.82196225208034e-10
0.302719 -5.18057466817631e-10
0.30272 4.61272758415448e-10
0.302721 -4.10643507205036e-10
0.302722 3.65241847822546e-10
0.302723 -3.24339414320331e-10
0.302724 2.87357152089969e-10
0.302725 -2.5382928084757e-10
0.302726 2.23376977863699e-10
0.302727 -1.95688865643347e-10
0.302728 1.70506345375051e-10
0.302729 -1.47612435703614e-10
0.30273 1.26657684267795e-10
0.302731 -1.07335811020225e-10
0.302732 8.95352504731297e-11
0.302733 -7.31610207308838e-11
0.302734 5.81314426870128e-11
0.302735 -4.48232054841598e-11
0.302736 3.35215094605655e-11
0.302737 -2.40542036583901e-11
0.302738 1.63126191531181e-11
0.302739 -1.01932485993806e-11
0.30274 5.59678861761104e-12
0.302741 -2.42737789228528e-12
0.302742 5.91996666617271e-13
0.302743 0
0.302744 0
0.302745 0
0.302746 0
0.302747 0
0.302748 0
0.302749 0
0.30275 0
0.302751 0
0.302752 0
0.302753 0
0.302754 0
0.302755 0
0.302756 0
0.302757 0
0.302758 0
0.302759 -2.79180542262859e-13
0.30276 1.14417629316012e-12
0.302761 -2.63678417381118e-12
0.302762 4.79974406918504e-12
0.302763 -7.67693240830604e-12
0.302764 1.13136133873004e-11
0.302765 -1.57567594635312e-11
0.302766 2.06549569474702e-11
0.302767 -2.56206665201221e-11
0.302768 3.06499881434783e-11
0.302769 -3.5741920276276e-11
0.30277 4.08990878333042e-11
0.302771 -4.61286304526782e-11
0.302772 5.14432974747644e-11
0.302773 -5.68628119803795e-11
0.302774 6.22621556685537e-11
0.302775 -6.75122173517263e-11
0.302776 7.26432169339388e-11
0.302777 -7.7702263116741e-11
0.302778 8.27580979734635e-11
0.302779 -8.79074437729448e-11
0.30278 9.32836176334195e-11
0.302781 -9.90684057543862e-11
0.302782 1.05508702911802e-10
0.302783 -1.12940251300779e-10
0.302784 1.21822182300177e-10
0.302785 -1.32788393958632e-10
0.302786 1.46725887803867e-10
0.302787 -1.64897641180409e-10
0.302788 1.89141753327257e-10
0.302789 -2.22206870943752e-10
0.30279 2.68343695541869e-10
0.302791 -3.34408012680953e-10
0.302792 4.32065878250592e-10
0.302793 -5.8261449355537e-10
0.302794 8.28859442818891e-10
0.302795 -1.2697760747016e-09
0.302796 2.19210828277698e-09
0.302797 -4.88616534690767e-09
0.302798 4.39601142587191e-08
0.302799 1.00416922928125e-08
0.3028 -5.7687617077904e-09
0.302801 4.82750736678283e-09
0.302802 -4.79729825454851e-09
0.302803 5.46249573657255e-09
0.302804 -7.40842103725604e-09
0.302805 1.51476578630833e-08
0.302806 3.98548580613387e-08
0.302807 -6.88467460209424e-09
0.302808 3.16963081043104e-09
0.302809 -1.64214142451924e-09
0.30281 6.70599862887311e-10
0.302811 2.37594389490292e-10
0.302812 -1.6570182357838e-09
0.302813 8.12484216889825e-09
0.302814 7.65573700412459e-09
0.302815 -3.04402949807091e-09
0.302816 1.94594957304654e-09
0.302817 -1.41271744019526e-09
0.302818 1.07810027575678e-09
0.302819 -8.37338397431187e-10
0.30282 6.48395016993637e-10
0.302821 -4.91246559352553e-10
0.302822 3.54948714050453e-10
0.302823 -2.32366945896583e-10
0.302824 1.18593620510583e-10
0.302825 -9.88628967686541e-12
0.302826 -9.6952861533528e-11
0.302827 2.05011671167376e-10
0.302828 -3.17653300591595e-10
0.302829 4.38955288159661e-10
0.30283 -5.74323333670434e-10
0.302831 7.31479068627375e-10
0.302832 -9.22218374293236e-10
0.302833 1.16583082418414e-09
0.302834 -1.49641827606527e-09
0.302835 1.98054584062606e-09
0.302836 -2.76739274803227e-09
0.302837 4.27147715226607e-09
0.302838 -8.2136579790559e-09
0.302839 4.10454749440612e-08
0.30284 1.79568948923338e-08
0.302841 -8.68853281609535e-09
0.302842 6.85942367807569e-09
0.302843 -7.65006998233081e-09
0.302844 5.02737511552656e-08
0.302845 2.31392735614809e-09
0.302846 1.80450364520027e-11
0.302847 -6.64978584734196e-10
0.302848 9.66455342037681e-10
0.302849 -1.16061227670125e-09
0.30285 1.32243684072314e-09
0.302851 -1.48517850244685e-09
0.302852 1.66974420524956e-09
0.302853 -1.895516165201e-09
0.302854 2.18723993987055e-09
0.302855 -2.58437298380641e-09
0.302856 3.16019605207502e-09
0.302857 -4.07252642657073e-09
0.302858 5.74044402162212e-09
0.302859 -9.77440147055997e-09
0.30286 3.36727986967513e-08
0.302861 2.28825660609645e-08
0.302862 -8.44554192900899e-09
0.302863 5.13701916972888e-09
0.302864 -3.66354909966241e-09
0.302865 2.82610012290302e-09
0.302866 -2.28322357492984e-09
0.302867 1.90068119074149e-09
0.302868 -1.61499948036215e-09
0.302869 1.39229438490841e-09
0.30287 -1.21284840661104e-09
0.302871 1.06442299584142e-09
0.302872 -9.39031891876963e-10
0.302873 8.31251665484763e-10
0.302874 -7.37277881774779e-10
0.302875 6.54369239227866e-10
0.302876 -5.80505523921841e-10
0.302877 5.14169183405573e-10
0.302878 -4.54201337649572e-10
0.302879 3.99704205756458e-10
0.30288 -3.50421391947961e-10
0.302881 3.06196097370348e-10
0.302882 -2.66512115469348e-10
0.302883 2.3081968490109e-10
0.302884 -1.98624295777676e-10
0.302885 1.69430896807084e-10
0.302886 -1.42802493232851e-10
0.302887 1.18509397632076e-10
0.302888 -9.63471530390335e-11
0.302889 7.61310675919829e-11
0.30289 -5.76917169201837e-11
0.302891 4.08711060331147e-11
0.302892 -2.55191888429291e-11
0.302893 1.14903683404283e-11
0.302894 1.36064950333646e-12
0.302895 -1.31849912876346e-11
0.302896 2.4151279728301e-11
0.302897 -3.44742411841293e-11
0.302898 4.4507933946786e-11
0.302899 -5.52050981664221e-11
0.3029 7.40666431538497e-11
0.302901 -5.02396259970602e-11
0.302902 6.96512500807449e-11
0.302903 -8.02624737318954e-11
0.302904 8.94698553072898e-11
0.302905 -9.81545209873374e-11
0.302906 1.06342536621628e-10
0.302907 -1.13941805838714e-10
0.302908 1.21160679657249e-10
0.302909 -1.28278859557673e-10
0.30291 1.35695843287743e-10
0.302911 -1.43994899461533e-10
0.302912 1.54040888749783e-10
0.302913 -1.67141197881676e-10
0.302914 1.85326158880386e-10
0.302915 -2.11868355916058e-10
0.302916 2.5231732867092e-10
0.302917 -3.16762550176307e-10
0.302918 4.25439339584378e-10
0.302919 -6.25305349250454e-10
0.30292 1.05471349709641e-09
0.302921 -2.37134287996536e-09
0.302922 4.80503702308884e-08
0.302923 3.84669972946354e-09
0.302924 -2.22977406109904e-09
0.302925 1.77507477299021e-09
0.302926 -1.60276885796782e-09
0.302927 1.54840108509121e-09
0.302928 -1.55996128168939e-09
0.302929 1.61724271074707e-09
0.30293 -1.712443045457e-09
0.302931 1.84412268430933e-09
0.302932 -2.01531089564962e-09
0.302933 2.23346446284453e-09
0.302934 -2.51186781694361e-09
0.302935 2.87306919403127e-09
0.302936 -3.35642497564735e-09
0.302937 4.03575115249313e-09
0.302938 -5.06673676826305e-09
0.302939 6.84567503736941e-09
0.30294 -1.07861339603757e-08
0.302941 2.88737957900588e-08
0.302942 2.86947124492454e-08
0.302943 -6.90955130208693e-09
0.302944 1.27693512066015e-09
0.302945 6.6168561078429e-09
0.302946 3.01283024047082e-08
0.302947 -8.3526078371073e-09
0.302948 5.32023341113334e-09
0.302949 -3.98032148862978e-09
0.30295 3.18501128437708e-09
0.302951 -2.64328765081584e-09
0.302952 2.24410488894486e-09
0.302953 -1.93457433709309e-09
0.302954 1.68597109187895e-09
0.302955 -1.48119813498963e-09
0.302956 1.30938511614883e-09
0.302957 -1.16326964541509e-09
0.302958 1.03781051160204e-09
0.302959 -9.29401293227864e-10
0.30296 8.35399489757211e-10
0.302961 -7.5383188094237e-10
0.302962 6.83203412662064e-10
0.302963 -6.22483492122248e-10
0.302964 5.70893298971068e-10
0.302965 -5.27737323224954e-10
0.302966 4.92480776224666e-10
0.302967 -4.6472009649684e-10
0.302968 4.44162974265664e-10
0.302969 -4.30615811712086e-10
0.30297 4.23977428906779e-10
0.302971 -4.24238516640645e-10
0.302972 4.31486956112292e-10
0.302973 -4.45919783162935e-10
0.302974 4.67863396170429e-10
0.302975 -4.9780476584166e-10
0.302976 5.36438182280682e-10
0.302977 -5.84734961228992e-10
0.302978 6.4404843909577e-10
0.302979 -7.16275290869185e-10
0.30298 8.04110335765136e-10
0.302981 -9.11463380165546e-10
0.302982 1.04362282881137e-09
0.302983 -1.20914280829331e-09
0.302984 1.42282914896322e-09
0.302985 -1.71032105173187e-09
0.302986 2.11983739246973e-09
0.302987 -2.75516932750975e-09
0.302988 3.8870399675666e-09
0.302989 -6.50822124751161e-09
0.30299 1.95540277890714e-08
0.302991 1.95231133245414e-08
0.302992 -6.47737111090978e-09
0.302993 3.85631824296658e-09
0.302994 -2.72463961237565e-09
0.302995 2.08956255709565e-09
0.302996 -1.68036300195933e-09
0.302997 1.39294268667007e-09
0.302998 -1.17874447048328e-09
0.302999 1.01208024311935e-09
0.303 -8.78093736707978e-10
0.303001 7.67601642859772e-10
0.303002 -6.74626245302425e-10
0.303003 5.95112324267112e-10
0.303004 -5.26214270698551e-10
0.303005 4.65878141464043e-10
0.303006 -4.12585461235077e-10
0.303007 3.65190156004559e-10
0.303008 -3.22811370258383e-10
0.303009 2.84761027199867e-10
0.30301 -2.50493664603254e-10
0.303011 2.19570944287662e-10
0.303012 -1.9163606190727e-10
0.303013 1.66394980951698e-10
0.303014 -1.43602462034359e-10
0.303015 1.23051521028036e-10
0.303016 -1.04565378249806e-10
0.303017 8.79912439430255e-11
0.303018 -7.31954756972242e-11
0.303019 6.00597736974695e-11
0.30302 -4.8478170191037e-11
0.303021 3.82412709753009e-11
0.303022 -2.91365824408983e-11
0.303023 2.10656528366445e-11
0.303024 -1.39349039867205e-11
0.303025 7.65456011757235e-12
0.303026 -2.13774914545253e-12
0.303027 -2.70026452564127e-12
0.303028 6.94275015813254e-12
0.303029 -1.06721138550896e-11
0.30303 1.39704621748759e-11
0.303031 -1.72916370419419e-11
0.303032 2.10521968021514e-11
0.303033 -2.55488714982883e-11
0.303034 3.11074421037678e-11
0.303035 -3.78024867954703e-11
0.303036 4.57141132810107e-11
0.303037 -5.49293163753833e-11
0.303038 6.55437142918157e-11
0.303039 -7.76637805013801e-11
0.30304 9.14097324915875e-11
0.303041 -1.06919303611804e-10
0.303042 1.24352720455765e-10
0.303043 -1.43899353892771e-10
0.303044 1.6578673700736e-10
0.303045 -1.90292999501179e-10
0.303046 2.17764346880559e-10
0.303047 -2.48640180828142e-10
0.303048 2.83490130651756e-10
0.303049 -3.23070268974408e-10
0.30305 3.6841141084546e-10
0.303051 -4.20963472319917e-10
0.303052 4.82842986843712e-10
0.303053 -5.57282637699245e-10
0.303054 6.49507841686305e-10
0.303055 -7.68607681105849e-10
0.303056 9.32034102119799e-10
0.303057 -1.17838271718881e-09
0.303058 1.61420341482138e-09
0.303059 -2.68535993554854e-09
0.30306 1.19599210011149e-08
0.303061 3.35149391102895e-09
0.303062 -1.08757010738849e-09
0.303063 4.09108260967563e-10
0.303064 -3.47428526813112e-11
0.303065 -2.430357872808e-10
0.303066 4.9486519001175e-10
0.303067 -7.6146168757357e-10
0.303068 1.08389273839762e-09
0.303069 -1.52863520000859e-09
0.30307 2.24667139042022e-09
0.303071 -3.72388837879731e-09
0.303072 9.02400071611115e-09
0.303073 2.77842329486806e-08
0.303074 -5.64901489409978e-09
0.303075 3.16508578329319e-09
0.303076 -2.19477746313656e-09
0.303077 1.67099586269506e-09
0.303078 -1.33951662614908e-09
0.303079 1.10874348214585e-09
0.30308 -9.37573347200868e-10
0.303081 8.04808115014326e-10
0.303082 -6.98403848761481e-10
0.303083 6.11010900415899e-10
0.303084 -5.37891229686347e-10
0.303085 4.75854925274053e-10
0.303086 -4.22677752559136e-10
0.303087 3.76763626436976e-10
0.303088 -3.36939731181719e-10
0.303089 3.02327268294828e-10
0.30309 -2.72257252684746e-10
0.303091 2.46214187814687e-10
0.303092 -2.23797600420894e-10
0.303093 2.04695398287815e-10
0.303094 -1.88665323984749e-10
0.303095 1.75522170754308e-10
0.303096 -1.65129306060341e-10
0.303097 1.57393638243956e-10
0.303098 -1.52263596837956e-10
0.303099 1.49730068400729e-10
0.3031 -1.49830613540562e-10
0.303101 1.52548929218718e-10
0.303102 -1.57948696654586e-10
0.303103 1.66298814191393e-10
0.303104 -1.77993973181278e-10
0.303105 1.93610817770276e-10
0.303106 -2.14000506892957e-10
0.303107 2.40447424494326e-10
0.303108 -2.74959288817731e-10
0.303109 3.20815189162152e-10
0.30311 -3.83715178865948e-10
0.303111 4.74475816409602e-10
0.303112 -6.16337543156177e-10
0.303113 8.69545949867483e-10
0.303114 -1.45587196123778e-09
0.303115 4.37383468305965e-09
0.303116 4.36627728680631e-09
0.303117 -1.44830412406317e-09
0.303118 8.61957081933089e-10
0.303119 -6.08716752590541e-10
0.30312 4.66533570549063e-10
0.303121 -3.74854973363088e-10
0.303122 3.10396661265312e-10
0.303123 -2.62296791712402e-10
0.303124 2.24808332880452e-10
0.303125 -1.94606714667265e-10
0.303126 1.69635902688876e-10
0.303127 -1.48556451531763e-10
0.303128 1.30458412509947e-10
0.303129 -1.1470174184122e-10
0.30313 1.00822626813447e-10
0.303131 -8.84759175567661e-11
0.303132 7.7398284941949e-11
0.303133 -6.73837225325171e-11
0.303134 5.8266582460959e-11
0.303135 -4.99092217621899e-11
0.303136 4.21923282384447e-11
0.303137 -3.50064481798095e-11
0.303138 2.82432644613207e-11
0.303139 -2.17846703178051e-11
0.30314 1.54861834505625e-11
0.303141 -9.14733004870109e-12
0.303142 2.45084662688192e-12
0.303143 5.18104871963983e-12
0.303144 -1.49909213228829e-11
0.303145 3.03509378186741e-11
0.303146 -6.50826375933648e-11
0.303147 3.30414900648949e-10
0.303148 1.36788385037919e-10
0.303149 -5.83102244347575e-11
0.30315 3.67425514969139e-11
0.303151 -2.6329313562034e-11
0.303152 2.01144995671886e-11
0.303153 -1.60001046811238e-11
0.303154 1.31297989307548e-11
0.303155 -1.10845648050857e-11
0.303156 9.54890230202474e-12
0.303157 -8.30652364943486e-12
0.303158 7.27678199181119e-12
0.303159 -6.40667051029823e-12
0.30316 5.65994677976607e-12
0.303161 -5.01101381737062e-12
0.303162 4.44129536113959e-12
0.303163 -3.93699453778014e-12
0.303164 3.48765668596477e-12
0.303165 -3.08521865511316e-12
0.303166 2.72336268461751e-12
0.303167 -2.39706677232459e-12
0.303168 2.10228518215531e-12
0.303169 -1.83571718304976e-12
0.30317 1.59463686991779e-12
0.303171 -1.37676607504588e-12
0.303172 1.18017820140803e-12
0.303173 -1.0032245942805e-12
0.303174 8.44477577297219e-13
0.303175 -7.02685973695343e-13
0.303176 5.76740096839885e-13
0.303177 -4.65644004967197e-13
0.303178 3.68493388208253e-13
0.303179 -2.84457866305542e-13
0.30318 2.12766772779296e-13
0.303181 -1.52697719155802e-13
0.303182 1.03567394146291e-13
0.303183 -6.47241732098546e-14
0.303184 3.55422048505188e-14
0.303185 -1.54167091520497e-14
0.303186 3.76027707492151e-15
0.303187 0
0.303188 0
0.303189 0
0.30319 0
0.303191 0
0.303192 0
0.303193 0
0.303194 0
0.303195 0
0.303196 0
0.303197 0
0.303198 0
0.303199 0
0.3032 0
0.303201 0
0.303202 0
0.303203 0
0.303204 0
0.303205 0
0.303206 0
0.303207 0
0.303208 0
0.303209 0
0.30321 0
0.303211 -5.8380306158575e-13
0.303212 2.39198173600285e-12
0.303213 -5.51082935911635e-12
0.303214 1.00283893385865e-11
0.303215 -1.60348254394184e-11
0.303216 2.36229057105912e-11
0.303217 -3.28886226258449e-11
0.303218 4.39319772418395e-11
0.303219 -5.6857961907861e-11
0.30322 7.1777784786114e-11
0.303221 -8.8810390836916e-11
0.303222 1.08084348925709e-10
0.303223 -1.29740194629517e-10
0.303224 1.53933345012706e-10
0.303225 -1.80894617120814e-10
0.303226 2.10883386194672e-10
0.303227 -2.44133829058436e-10
0.303228 2.80916443319685e-10
0.303229 -3.21547466145493e-10
0.30323 3.66401061945929e-10
0.303231 -4.1608991053386e-10
0.303232 4.70828163251093e-10
0.303233 -5.30747351126223e-10
0.303234 5.96624885237061e-10
0.303235 -6.69452349744612e-10
0.303236 7.50510587171424e-10
0.303237 -8.41477950397907e-10
0.303238 9.44590202605929e-10
0.303239 -1.06288333612245e-09
0.30324 1.20057426936957e-09
0.303241 -1.36368036575902e-09
0.303242 1.56107304086928e-09
0.303243 -1.8063673083489e-09
0.303244 2.12153904598857e-09
0.303245 -2.5444445060492e-09
0.303246 3.14623017017006e-09
0.303247 -4.07807160479382e-09
0.303248 5.72739243590339e-09
0.303249 -9.47443931212457e-09
0.30325 2.65467230077434e-08
0.303251 3.43250430786018e-08
0.303252 -1.04819314590342e-08
0.303253 6.21001637316879e-09
0.303254 -4.42312391348384e-09
0.303255 3.44214816662513e-09
0.303256 -2.82316645720714e-09
0.303257 2.3977803789599e-09
0.303258 -2.08750222232621e-09
0.303259 1.84972907668835e-09
0.30326 -1.65713462128042e-09
0.303261 1.48648526453646e-09
0.303262 -1.30567194706653e-09
0.303263 1.03419897273501e-09
0.303264 -2.65390711107666e-10
0.303265 4.89906243083562e-08
0.303266 -3.4168037229668e-09
0.303267 2.95221486311156e-09
0.303268 -3.06767084029038e-09
0.303269 3.5063045907642e-09
0.30327 -3.98736797363783e-09
0.303271 6.68999389697457e-08
0.303272 3.05480346503111e-08
0.303273 -7.02864988403946e-09
0.303274 3.72719652662992e-09
0.303275 -2.46897483055856e-09
0.303276 1.81811087825022e-09
0.303277 -1.4245776972005e-09
0.303278 1.16247404672811e-09
0.303279 -9.7578312538748e-10
0.30328 8.35942608557434e-10
0.303281 -7.26934984799319e-10
0.303282 6.39125241953606e-10
0.303283 -5.66398556899464e-10
0.303284 5.04707789432196e-10
0.303285 -4.51283262250372e-10
0.303286 4.04177949977796e-10
0.303287 -3.6199323556061e-10
0.303288 3.23706932336688e-10
0.303289 -2.88561758582754e-10
0.30329 2.55990881446428e-10
0.303291 -2.26136274184907e-10
0.303292 1.99185173114169e-10
0.303293 -1.74805634463771e-10
0.303294 1.52726837154072e-10
0.303295 -1.32725248762524e-10
0.303296 1.14614255722335e-10
0.303297 -9.82362910132793e-11
0.303298 8.34567895110327e-11
0.303299 -7.01594993545682e-11
0.3033 5.82428123040306e-11
0.303301 -4.76168689547747e-11
0.303302 3.82012597192205e-11
0.303303 -2.99231886523659e-11
0.303304 2.27160003706258e-11
0.303305 -1.65745518351478e-11
0.303306 1.14918388423883e-11
0.303307 -7.40472842966548e-12
0.303308 4.25285774881503e-12
0.303309 -1.97812627081856e-12
0.30331 5.24293488751339e-13
0.303311 0
0.303312 0
0.303313 0
0.303314 0
0.303315 0
0.303316 0
0.303317 0
0.303318 0
0.303319 0
0.30332 0
0.303321 0
0.303322 0
0.303323 0
0.303324 0
0.303325 0
0.303326 0
0.303327 0
0.303328 0
0.303329 0
0.30333 -3.03970257255724e-14
0.303331 1.24574631046705e-13
0.303332 -2.87079028888483e-13
0.303333 5.22558174310945e-13
0.303334 -1.10803794844408e-12
0.303335 2.34696511423923e-12
0.303336 -4.29687138253665e-12
0.303337 7.01749814643204e-12
0.303338 -1.05578883859337e-11
0.303339 1.49686008849322e-11
0.30334 -2.03020775618002e-11
0.303341 2.66131070651083e-11
0.303342 -3.45013786986616e-11
0.303343 4.46231627937935e-11
0.303344 -5.71248839101195e-11
0.303345 7.21603436112441e-11
0.303346 -8.9892473649576e-11
0.303347 1.10495546673881e-10
0.303348 -1.34157963563448e-10
0.303349 1.60601137641534e-10
0.30335 -1.89521146379019e-10
0.303351 2.21101772811346e-10
0.303352 -2.55560376879217e-10
0.303353 2.93157080508796e-10
0.303354 -3.34206831532261e-10
0.303355 3.79095484818407e-10
0.303356 -4.2830160652812e-10
0.303357 4.82426627057573e-10
0.303358 -5.42237510867007e-10
0.303359 6.08728806121523e-10
0.30336 -6.83215876560787e-10
0.303361 7.67480713178744e-10
0.303362 -8.64011735541403e-10
0.303363 9.76424604751288e-10
0.303364 -1.11026750712577e-09
0.303365 1.27475941284627e-09
0.303366 -1.48726507706302e-09
0.303367 1.78850167850054e-09
0.303368 -2.32842733981622e-09
0.303369 6.12769355279754e-09
0.30337 -1.52306019134215e-09
0.303371 2.80456387769259e-09
0.303372 -4.43885419193464e-09
0.303373 9.23183732572331e-09
0.303374 4.37069833835141e-08
0.303375 -1.43287201134028e-09
0.303376 2.00099486116158e-09
0.303377 -2.61935432056145e-10
0.303378 -1.1742532524662e-09
0.303379 3.11410682603272e-09
0.30338 -7.30330955822313e-09
0.303381 3.15383304749787e-08
0.303382 2.59850608117867e-08
0.303383 -1.15923186944589e-08
0.303384 8.68602518206075e-09
0.303385 -7.98356414941559e-09
0.303386 8.68596621263727e-09
0.303387 -1.21506111799893e-08
0.303388 4.18804754867277e-08
0.303389 1.59906687540163e-08
0.30339 -5.56900125578266e-09
0.303391 3.04913681123408e-09
0.303392 -1.97196601667568e-09
0.303393 1.39976581570639e-09
0.303394 -1.05799072861192e-09
0.303395 8.38263431426907e-10
0.303396 -6.89688155638198e-10
0.303397 5.85495814796434e-10
0.303398 -5.10425621785733e-10
0.303399 4.55245319081009e-10
0.3034 -4.14117266653756e-10
0.303401 3.83231696017968e-10
0.303402 -3.60055411272507e-10
0.303403 3.42902361901761e-10
0.303404 -3.30685526968497e-10
0.303405 3.22781737905665e-10
0.303406 -3.1898073228771e-10
0.303407 3.19520383808806e-10
0.303408 -3.25252691714377e-10
0.303409 3.38084591009557e-10
0.30341 -3.62181992558463e-10
0.303411 4.07596117676685e-10
0.303412 -5.05608092168965e-10
0.303413 8.29892798311925e-10
0.303414 3.93219076923266e-09
0.303415 -2.05197642684189e-10
0.303416 -3.90467551595106e-11
0.303417 1.68863147952817e-10
0.303418 -3.23053216933533e-10
0.303419 7.50817751188016e-10
0.30342 3.1342412280137e-09
0.303421 -4.51580489256244e-10
0.303422 2.11569659931197e-10
0.303423 -1.13231253269049e-10
0.303424 5.30675552044637e-11
0.303425 -6.3133894048042e-12
0.303426 -3.71273741625813e-11
0.303427 8.37668592962832e-11
0.303428 -1.40472617296819e-10
0.303429 2.17714838610197e-10
0.30343 -3.38566575351066e-10
0.303431 5.71046921392494e-10
0.303432 -1.24063758741395e-09
0.303433 4.6059869375864e-08
0.303434 1.65476361558152e-09
0.303435 -8.82214115226758e-10
0.303436 6.39061004251283e-10
0.303437 -5.24830701528608e-10
0.303438 4.62859663921382e-10
0.303439 -4.28266052007047e-10
0.30344 4.10793283545275e-10
0.303441 -4.05736115586174e-10
0.303442 4.11009624360297e-10
0.303443 -4.26079073706285e-10
0.303444 4.51629990034591e-10
0.303445 -4.89673580606571e-10
0.303446 5.44073037516321e-10
0.303447 -6.21958079409627e-10
0.303448 7.37048946143494e-10
0.303449 -9.18342311511972e-10
0.30345 1.23840376183463e-09
0.303451 -1.94244624955362e-09
0.303452 4.70829272160118e-09
0.303453 1.02122951804875e-08
0.303454 -2.39462451957349e-09
0.303455 1.34158741446873e-09
0.303456 -9.24295562254605e-10
0.303457 7.00385177625644e-10
0.303458 -5.6060206385601e-10
0.303459 4.64952685280358e-10
0.30346 -3.95367724763056e-10
0.303461 3.42503228510443e-10
0.303462 -3.0104168632583e-10
0.303463 2.6774931380765e-10
0.303464 -2.40547766964287e-10
0.303465 2.18051179743015e-10
0.303466 -1.99308164170139e-10
0.303467 1.83652796456573e-10
0.303468 -1.70615059188912e-10
0.303469 1.59865637207667e-10
0.30347 -1.51181767355926e-10
0.303471 1.44426962084803e-10
0.303472 -1.39540888996143e-10
0.303473 1.36537948424018e-10
0.303474 -1.355691495858e-10
0.303475 1.3688196543505e-10
0.303476 -1.41079750214513e-10
0.303477 1.49000684052432e-10
0.303478 4.2966251787431e-09
0.303479 1.81575632846188e-10
0.30348 -2.10714722025279e-10
0.303481 2.54218741464809e-10
0.303482 -3.22486803558976e-10
0.303483 4.42040023333038e-10
0.303484 -7.0732207987965e-10
0.303485 1.88652325161794e-09
0.303486 2.26451320493669e-09
0.303487 -6.17388122180863e-10
0.303488 3.06831374254378e-10
0.303489 -1.63898559716627e-10
0.30349 7.38067692284184e-11
0.303491 -6.48968734791407e-12
0.303492 -4.88293470449647e-11
0.303493 9.54793567108367e-11
0.303494 -1.30297932803808e-10
0.303495 1.2473501993712e-10
0.303496 4.07562824032787e-09
0.303497 5.27269468282149e-10
0.303498 -5.2752900830133e-10
0.303499 5.90601874518587e-10
0.3035 -6.91321893665195e-10
0.303501 8.86298944464095e-10
0.303502 2.71014431596718e-09
0.303503 6.38600223991586e-10
0.303504 -8.49506236923051e-10
0.303505 1.01503769256671e-09
0.303506 -1.18688604553439e-09
0.303507 1.38209760945456e-09
0.303508 -1.6150485506452e-09
0.303509 1.90500187909761e-09
0.30351 -2.28316961049677e-09
0.303511 2.8071496709058e-09
0.303512 -3.60004473441467e-09
0.303513 4.99057143824089e-09
0.303514 -8.3443232267375e-09
0.303515 4.78024547822178e-08
0.303516 2.28753364951403e-09
0.303517 1.82862736693779e-08
0.303518 1.58059977779676e-08
0.303519 -7.02488055805149e-09
0.30352 4.7971229763482e-09
0.303521 -3.90753330908371e-09
0.303522 4.20954323933664e-09
0.303523 1.65242379983055e-09
0.303524 8.1544947145896e-10
0.303525 -9.18509062803572e-10
0.303526 8.42378177890217e-10
0.303527 -7.32893926461571e-10
0.303528 6.32031567310249e-10
0.303529 -6.31076664163637e-10
0.30353 2.56576501978969e-09
0.303531 1.98255245367929e-09
0.303532 -3.32020908695018e-09
0.303533 4.52088725363532e-08
0.303534 5.60162841201339e-09
0.303535 -3.16067388941463e-09
0.303536 2.44593810012535e-09
0.303537 -2.13889016502606e-09
0.303538 2.00065924566934e-09
0.303539 -1.95621549009689e-09
0.30354 1.99543401297015e-09
0.303541 -2.08508419465869e-09
0.303542 2.25358223362112e-09
0.303543 -2.53267010275746e-09
0.303544 3.02308931151636e-09
0.303545 -4.14627231650303e-09
0.303546 1.38982766781644e-08
0.303547 5.19768038574363e-10
0.303548 1.8515324913724e-09
0.303549 -3.22693228264857e-09
0.30355 5.01646001482135e-09
0.303551 -8.72007987815811e-09
0.303552 2.57801486971186e-08
0.303553 2.94169209356247e-08
0.303554 -9.31466244042145e-09
0.303555 5.44244964768253e-09
0.303556 -3.75166127811549e-09
0.303557 2.76732940178355e-09
0.303558 -2.08290082794811e-09
0.303559 1.52052969282566e-09
0.30356 -9.3055067097374e-10
0.303561 -1.00410419220444e-10
0.303562 2.64422383449818e-08
0.303563 3.01559941979538e-09
0.303564 -1.90908486611941e-09
0.303565 1.48166853751878e-09
0.303566 -1.22561090466746e-09
0.303567 1.04303553523197e-09
0.303568 -9.00857175745569e-10
0.303569 7.84355018960295e-10
0.30357 -6.85779261662292e-10
0.303571 6.00531748050729e-10
0.303572 -5.25663982971424e-10
0.303573 4.59154854330324e-10
0.303574 -3.99713854653122e-10
0.303575 3.46439790489227e-10
0.303576 -2.9851049421572e-10
0.303577 2.55277783793571e-10
0.303578 -2.16218183322508e-10
0.303579 1.80899482621012e-10
0.30358 -1.48957396121089e-10
0.303581 1.20078540574955e-10
0.303582 -9.3987796031597e-11
0.303583 7.04388394162537e-11
0.303584 -4.92066176650316e-11
0.303585 3.00812059815705e-11
0.303586 -1.28625588200498e-11
0.303587 -2.73942032135711e-12
0.303588 1.70046451909011e-11
0.303589 -3.01176166534291e-11
0.30359 4.22731444697291e-11
0.303591 -5.36833864795322e-11
0.303592 6.45872680796198e-11
0.303593 -7.57864121892242e-11
0.303594 8.8087239250176e-11
0.303595 -1.01839121442863e-10
0.303596 1.17537395769791e-10
0.303597 -1.35911618549952e-10
0.303598 1.58092660743465e-10
0.303599 -1.85949132987934e-10
0.3036 2.22837529384044e-10
0.303601 -2.75521807610236e-10
0.303602 3.60165229531783e-10
0.303603 -5.28182284885248e-10
0.303604 1.0828800579737e-09
0.303605 4.09965905317029e-09
0.303606 -5.16455379593249e-10
0.303607 1.80799244693851e-10
0.303608 -2.22192878242781e-11
0.303609 -1.07283388203255e-10
0.30361 2.7002184902294e-10
0.303611 -5.98425694782965e-10
0.303612 2.51980665328337e-09
0.303613 1.6331851403771e-09
0.303614 -6.51458927100063e-10
0.303615 4.06846022975235e-10
0.303616 -2.89560626959094e-10
0.303617 2.17186261975192e-10
0.303618 -1.65754752835009e-10
0.303619 1.25662696176568e-10
0.30362 -9.22693961720136e-11
0.303621 6.30279275929656e-11
0.303622 -3.63997908810694e-11
0.303623 1.13792736540001e-11
0.303624 1.27388204822476e-11
0.303625 -3.6482143581726e-11
0.303626 6.02689809881721e-11
0.303627 -8.44438443936305e-11
0.303628 1.27199192141931e-08
0.303629 -1.349578585277e-10
0.30363 1.61291704986617e-10
0.303631 -1.86989686055143e-10
0.303632 2.04145128068791e-10
0.303633 1.67831418255132e-10
0.303634 3.74799838814381e-10
0.303635 -4.02626164355939e-10
0.303636 4.57155422151637e-10
0.303637 -5.29915576035268e-10
0.303638 6.2607825349276e-10
0.303639 -7.58354737598096e-10
0.30364 9.52944208155721e-10
0.303641 -1.26991018908104e-09
0.303642 1.88120755892009e-09
0.303643 -3.55386020491544e-09
0.303644 2.67755313515209e-08
0.303645 5.0625212845222e-09
0.303646 -2.37068957567841e-09
0.303647 1.58400677425708e-09
0.303648 -1.21656955840564e-09
0.303649 1.01001486509464e-09
0.30365 -8.82804622726149e-10
0.303651 8.0132718706934e-10
0.303652 -7.49260527277388e-10
0.303653 7.17449106559733e-10
0.303654 -7.00462161514358e-10
0.303655 6.95307733832947e-10
0.303656 -7.00255531142113e-10
0.303657 7.14428206071248e-10
0.303658 -7.37602454341788e-10
0.303659 7.70137265465057e-10
0.30366 -8.1299878150218e-10
0.303661 8.67883922094979e-10
0.303662 -9.37477926503016e-10
0.303663 1.02593448855904e-09
0.303664 -1.13978346690809e-09
0.303665 1.28977617791556e-09
0.303666 -1.49514357596874e-09
0.303667 1.79567116774035e-09
0.303668 -2.300756633655e-09
0.303669 3.6324161275666e-09
0.30367 9.00983452322096e-10
0.303671 2.77476921070345e-09
0.303672 -4.52760752238292e-09
0.303673 4.69015369420903e-08
0.303674 1.98862188845485e-08
0.303675 -6.30027175283531e-09
0.303676 7.6442483110278e-09
0.303677 -4.75433473716449e-09
0.303678 3.86879184275478e-09
0.303679 -3.42529166699583e-09
0.30368 3.19747423629364e-09
0.303681 -3.10918275557907e-09
0.303682 3.13307451611225e-09
0.303683 -3.26823090922697e-09
0.303684 3.53877109061306e-09
0.303685 -4.01013977387661e-09
0.303686 4.84922470695234e-09
0.303687 -6.58759500063038e-09
0.303688 1.23234109550196e-08
0.303689 3.98984142766481e-08
0.30369 -3.04366609112608e-09
0.303691 -1.79476089818132e-09
0.303692 9.3087445957924e-09
0.303693 4.19421678519277e-08
0.303694 -8.34396736515076e-09
0.303695 4.83930374702045e-09
0.303696 -3.42659853747082e-09
0.303697 2.6413154471595e-09
0.303698 -2.13294640892421e-09
0.303699 1.77296819290108e-09
0.3037 -1.50246517034525e-09
0.303701 1.29037783603038e-09
0.303702 -1.11866753408498e-09
0.303703 9.76069989530095e-10
0.303704 -8.55122944063451e-10
0.303705 7.50608204233102e-10
0.303706 -6.58659800827464e-10
0.303707 5.76198440248085e-10
0.303708 -5.00513371390358e-10
0.303709 4.28867871200473e-10
0.30371 -3.58031234967129e-10
0.303711 2.83347570553142e-10
0.303712 -1.96763961720068e-10
0.303713 8.15658130326233e-11
0.303714 1.04870025184414e-10
0.303715 -5.25471698229971e-10
0.303716 2.93788497563563e-09
0.303717 2.77123101974528e-09
0.303718 -1.28314900942822e-09
0.303719 9.16065480306208e-10
0.30372 -6.87900589538718e-10
0.303721 3.49468676530363e-10
0.303722 1.75741979794751e-09
0.303723 2.63052986899465e-09
0.303724 -1.80083767842262e-09
0.303725 1.6783462212222e-09
0.303726 -1.70908230907259e-09
0.303727 1.82186654718523e-09
0.303728 -2.00610245449056e-09
0.303729 2.27314901505346e-09
0.30373 -2.6549567381604e-09
0.303731 3.21876111712511e-09
0.303732 -4.11218106071555e-09
0.303733 5.71918254109652e-09
0.303734 -9.43187386103533e-09
0.303735 2.71775310955154e-08
0.303736 3.07239820666413e-08
0.303737 -9.76010054497112e-09
0.303738 5.79081814469606e-09
0.303739 -4.11092267762375e-09
0.30374 3.18415874875357e-09
0.303741 -2.59846130428074e-09
0.303742 2.19696526849362e-09
0.303743 -1.90724459756357e-09
0.303744 1.69159886821344e-09
0.303745 -1.52892648597119e-09
0.303746 1.40711806985923e-09
0.303747 -1.31966732875043e-09
0.303748 1.26435050572681e-09
0.303749 -1.24338199030899e-09
0.30375 1.26556491641721e-09
0.303751 -1.35312407533984e-09
0.303752 1.56442024226204e-09
0.303753 -2.09545929835551e-09
0.303754 4.19480728872933e-09
0.303755 1.08820489709218e-08
0.303756 -1.89963036190809e-09
0.303757 9.31027181971461e-10
0.303758 -5.75425835381385e-10
0.303759 3.98328386387219e-10
0.30376 -2.9876844191558e-10
0.303761 3.04474893190787e-10
0.303762 -1.56441938703023e-10
0.303763 1.29645060391296e-10
0.303764 -1.03920658916207e-10
0.303765 8.100381146475e-11
0.303766 -5.97386813879836e-11
0.303767 3.89521828980613e-11
0.303768 -1.75931246447637e-11
0.303769 -5.36480812689758e-12
0.30377 3.10729376486717e-11
0.303771 -6.10262095920302e-11
0.303772 9.74386472249564e-11
0.303773 -1.43996559350726e-10
0.303774 2.07605719517726e-10
0.303775 -3.03189550908456e-10
0.303776 4.69881897253421e-10
0.303777 -8.5979211996294e-10
0.303778 3.13143546374814e-09
0.303779 2.22535718269603e-09
0.30378 -8.5419460958581e-10
0.303781 5.40204867255128e-10
0.303782 -4.03116133329049e-10
0.303783 3.30956066661565e-10
0.303784 -2.96515801490218e-10
0.303785 3.13923089755921e-10
0.303786 2.90659450591151e-09
0.303787 7.92883118167722e-11
0.303788 -1.12841539091987e-10
0.303789 1.21373119491829e-10
0.30379 -1.25957782971066e-10
0.303791 1.30660584051062e-10
0.303792 -1.36713372069385e-10
0.303793 1.44554188953729e-10
0.303794 -1.54369298578845e-10
0.303795 1.6618600642801e-10
0.303796 -1.80022873547184e-10
0.303797 1.96021378766438e-10
0.303798 -2.14349759147497e-10
0.303799 2.35216695143869e-10
0.3038 -2.58885450449366e-10
0.303801 2.85691169622512e-10
0.303802 -3.16064420160023e-10
0.303803 3.5056272622566e-10
0.303804 -3.89917728331901e-10
0.303805 4.35101946528457e-10
0.303806 -4.87429474480747e-10
0.303807 5.48717257501455e-10
0.303808 -6.2154339568859e-10
0.303809 7.09683070382011e-10
0.30381 -8.18883037026627e-10
0.303811 9.58327213069654e-10
0.303812 -1.14363900970232e-09
0.303813 1.40369993440441e-09
0.303814 -1.79846976870991e-09
0.303815 2.47615273181352e-09
0.303816 -3.93018371767031e-09
0.303817 9.41109953739972e-09
0.303818 2.39000219088044e-08
0.303819 -5.17762394013516e-09
0.30382 2.85856426754361e-09
0.303821 -1.93184286281011e-09
0.303822 1.40919785944634e-09
0.303823 -1.02992365427295e-09
0.303824 6.02999099714601e-10
0.303825 3.41824267051514e-09
0.303826 1.46838259974439e-09
0.303827 -1.06433869737532e-09
0.303828 9.21972059053211e-10
0.303829 -8.6397117670803e-10
0.30383 8.75132986554154e-10
0.303831 -1.01072631130243e-09
0.303832 1.72725078873144e-09
0.303833 2.41864158695161e-09
0.303834 -2.9269762019722e-10
0.303835 2.35742258310171e-11
0.303836 7.62551979706909e-11
0.303837 -1.28031815832564e-10
0.303838 1.61358091386766e-10
0.303839 -1.86770914581721e-10
0.30384 2.08569335492139e-10
0.303841 -2.27726959807224e-10
0.303842 2.38975563427868e-10
0.303843 -1.12562270387303e-10
0.303844 3.87332776474779e-10
0.303845 -3.93845083644697e-10
0.303846 4.26587054365758e-10
0.303847 -4.69256989885498e-10
0.303848 5.20000454512575e-10
0.303849 -5.79119183101627e-10
0.30385 6.47766527352704e-10
0.303851 -7.27791534809963e-10
0.303852 8.21899870077905e-10
0.303853 -9.34050665928102e-10
0.303854 1.07020755194778e-09
0.303855 -1.23978688898328e-09
0.303856 1.45868960800429e-09
0.303857 -1.75650280883846e-09
0.303858 2.19689225820761e-09
0.303859 -2.95822231323935e-09
0.30386 4.90894554508453e-09
0.303861 4.29830164799759e-08
0.303862 8.26538860366206e-10
0.303863 -4.57175659471045e-09
0.303864 1.87194110972151e-08
0.303865 1.60002665818572e-08
0.303866 -6.05260934926942e-09
0.303867 3.80373773322235e-09
0.303868 -2.78732619626797e-09
0.303869 2.20125733617269e-09
0.30387 -1.81786143334504e-09
0.303871 1.54737105338772e-09
0.303872 -1.34728821526169e-09
0.303873 1.19509835633679e-09
0.303874 -1.0781778880495e-09
0.303875 9.89602566550974e-10
0.303876 -9.26437931103979e-10
0.303877 8.8969053921197e-10
0.303878 -8.86420378935635e-10
0.303879 9.37717396530239e-10
0.30388 -1.11253711711115e-09
0.303881 1.77680733083704e-09
0.303882 4.1978369863277e-08
0.303883 -9.53071807174846e-10
0.303884 3.74291875234056e-10
0.303885 -1.94244891000808e-10
0.303886 1.15298625165736e-10
0.303887 -7.58007722667773e-11
0.303888 5.50165186544716e-11
0.303889 -4.41929267783312e-11
0.30389 3.90706535632979e-11
0.303891 -3.72835257222108e-11
0.303892 3.7461252878808e-11
0.303893 -3.87740325019114e-11
0.303894 4.07050579308561e-11
0.303895 -4.29284540277439e-11
0.303896 4.52399612680763e-11
0.303897 -4.7515733526136e-11
0.303898 4.96869252247879e-11
0.303899 -5.17235509627809e-11
0.3039 5.3624010098252e-11
0.303901 -5.55171728650305e-11
0.303902 5.753760680693e-11
0.303903 -5.97196091455158e-11
0.303904 6.21101708149118e-11
0.303905 -6.50940443257983e-11
0.303906 6.90344820345372e-11
0.303907 -7.3965461090926e-11
0.303908 7.99359658160742e-11
0.303909 -8.70124333564197e-11
0.30391 9.52824036104316e-11
0.303911 -1.04859758340368e-10
0.303912 1.15892152601579e-10
0.303913 -1.28571579773615e-10
0.303914 1.43149556684395e-10
0.303915 -1.59959325973895e-10
0.303916 1.79449048827363e-10
0.303917 -2.02232795085223e-10
0.303918 2.29171457606285e-10
0.303919 -2.61506211871846e-10
0.30392 3.01089082527874e-10
0.303921 -3.50804354731047e-10
0.303922 4.1534374383933e-10
0.303923 -5.03032436807112e-10
0.303924 6.30145871441199e-10
0.303925 -8.33005638788653e-10
0.303926 1.21252711625196e-09
0.303927 -2.19259549466492e-09
0.303928 1.09794652031494e-08
0.303929 3.65403564108233e-09
0.30393 -1.55871585611635e-09
0.303931 9.84226705284203e-10
0.303932 -7.13938505714377e-10
0.303933 5.55762506609399e-10
0.303934 -4.51245535845932e-10
0.303935 3.76565567534177e-10
0.303936 -3.20192679056306e-10
0.303937 2.75879537828687e-10
0.303938 -2.39945208186404e-10
0.303939 2.10081214832281e-10
0.30394 -1.84799395498982e-10
0.303941 1.63093550383352e-10
0.303942 -1.44231395059272e-10
0.303943 1.27681689416735e-10
0.303944 -1.13050176785277e-10
0.303945 1.00038458530158e-10
0.303946 -8.84319315969194e-11
0.303947 7.80675815960486e-11
0.303948 -6.88051902135416e-11
0.303949 6.05325939720683e-11
0.30395 -5.31590347527562e-11
0.303951 4.66102587048186e-11
0.303952 -4.082484596522e-11
0.303953 3.57514188555908e-11
0.303954 -3.13464825742335e-11
0.303955 2.75727212148395e-11
0.303956 -2.43976156906181e-11
0.303957 2.17922758145174e-11
0.303958 -1.97303895759868e-11
0.303959 1.77258891083761e-11
0.30396 -1.52479399815291e-11
0.303961 1.22024255198146e-11
0.303962 -8.5475783193584e-12
0.303963 4.239407727861e-12
0.303964 8.33117222937371e-13
0.303965 -6.80279782177853e-12
0.303966 1.3839713194665e-11
0.303967 -2.21799633427413e-11
0.303968 3.21822518168725e-11
0.303969 -4.45513680586437e-11
0.30397 6.05024556860765e-11
0.303971 -8.23959938890062e-11
0.303972 1.16155274778491e-10
0.303973 -1.80949846449075e-10
0.303974 3.81345578441696e-10
0.303975 1.23845240941403e-08
0.303976 -4.47718880012778e-10
0.303977 3.60375472179184e-10
0.303978 -5.76076555374543e-10
0.303979 3.59161487817723e-09
0.30398 1.24318332726096e-09
0.303981 -6.8930200898872e-10
0.303982 5.50071378424958e-10
0.303983 -4.73873439047715e-10
0.303984 3.33384309102274e-10
0.303985 2.36654584616847e-09
0.303986 1.21897474902511e-09
0.303987 -1.0602260081658e-09
0.303988 1.08546545677382e-09
0.303989 -1.17069742403776e-09
0.30399 1.29990512810834e-09
0.303991 -1.47696244733296e-09
0.303992 1.71753105128032e-09
0.303993 -2.05338470105686e-09
0.303994 2.54846759728533e-09
0.303995 -3.34640757536143e-09
0.303996 4.84312360268937e-09
0.303997 -8.65278060024198e-09
0.303998 3.72549718867865e-08
0.303999 1.77382113916688e-08
0.304 -8.23095561937303e-09
0.304001 5.03451341367338e-08
0.304002 -1.5374313372248e-09
0.304003 1.61784770351162e-09
0.304004 -1.41066594234264e-09
0.304005 1.20832102927019e-09
0.304006 -1.03603295206938e-09
0.304007 8.91102984994504e-10
0.304008 -7.67773008386929e-10
0.304009 6.60942459231897e-10
0.30401 -5.66526518652001e-10
0.304011 4.81220033425124e-10
0.304012 -4.02175811933446e-10
0.304013 3.26655370653878e-10
0.304014 -2.51556308443129e-10
0.304015 1.72372779334625e-10
0.304016 -7.71997413927599e-11
0.304017 2.82395573154356e-11
0.304018 1.32146715366368e-10
0.304019 -3.44824021210927e-10
0.30402 7.48455321312277e-10
0.304021 -1.91746525313677e-09
0.304022 4.19754472495999e-08
0.304023 3.58169665813287e-09
0.304024 -2.27210160930846e-09
0.304025 2.14644775598099e-09
0.304026 -2.83966568132641e-09
0.304027 1.11388589398342e-08
0.304028 3.04568534262393e-09
0.304029 -1.10837864069543e-09
0.30403 6.16382071268379e-10
0.304031 -4.04783482737314e-10
0.304032 2.92122470123435e-10
0.304033 -2.24301902423115e-10
0.304034 1.79857412209063e-10
0.304035 -1.48722758214805e-10
0.304036 1.25624964877529e-10
0.304037 -1.07576869684207e-10
0.304038 9.27859113677256e-11
0.304039 -8.05734273353318e-11
0.30404 7.0612039197855e-11
0.304041 -6.23539996572848e-11
0.304042 5.5356602524151e-11
0.304043 -4.92883793217981e-11
0.304044 4.39467282314617e-11
0.304045 -3.91792815530954e-11
0.304046 3.48693069958699e-11
0.304047 -3.09256513439629e-11
0.304048 2.72472739561351e-11
0.304049 -2.37435639722569e-11
0.30405 2.03598840291272e-11
0.304051 -1.70471486606983e-11
0.304052 1.37585728700728e-11
0.304053 -1.0446123788473e-11
0.304054 6.54528303796493e-12
0.304055 -1.42905764797355e-12
0.304056 -5.10354006997008e-12
0.304057 1.33033547174329e-11
0.304058 -2.34801412618905e-11
0.304059 3.61419071629613e-11
0.30406 -5.27063135177485e-11
0.304061 7.61695067817672e-11
0.304062 -1.16378091739304e-10
0.304063 2.95934662291338e-10
0.304064 8.97513537862505e-12
0.304065 8.46988620557332e-11
0.304066 -1.30505994530541e-10
0.304067 1.70750068776294e-10
0.304068 -2.11724682061928e-10
0.304069 2.55558616266264e-10
0.30407 -3.03273648808754e-10
0.304071 3.55579424332871e-10
0.304072 -4.13095116594736e-10
0.304073 4.76445512470759e-10
0.304074 -5.46318217768695e-10
0.304075 6.23510992957644e-10
0.304076 -7.08982558273197e-10
0.304077 8.03916475280768e-10
0.304078 -9.09809012113837e-10
0.304079 1.02859740756296e-09
0.30408 -1.16285710771032e-09
0.304081 1.31612292180216e-09
0.304082 -1.49345094527569e-09
0.304083 1.70250259759468e-09
0.304084 -1.95595063786781e-09
0.304085 2.27808437969831e-09
0.304086 -2.73053148782585e-09
0.304087 3.61589611080324e-09
0.304088 6.7628650178425e-10
0.304089 3.30724757217838e-09
0.30409 -4.64282931369648e-09
0.304091 6.58440172458795e-09
0.304092 -1.08994104451288e-08
0.304093 3.66523266038294e-08
0.304094 1.84007951322069e-08
0.304095 -3.27589100117576e-09
0.304096 3.20058660915768e-09
0.304097 5.10680193463211e-10
0.304098 -5.17180398326733e-09
0.304099 3.53740234990017e-08
0.3041 1.68580668385944e-08
0.304101 -7.88407127558497e-09
0.304102 5.34453788018044e-09
0.304103 -4.07940591448367e-09
0.304104 3.29523784573282e-09
0.304105 -2.74907959421269e-09
0.304106 2.34029517788403e-09
0.304107 -2.01913455757256e-09
0.304108 1.757948182889e-09
0.304109 -1.54003430343044e-09
0.30411 1.35465653755241e-09
0.304111 -1.19457247853735e-09
0.304112 1.05470523519873e-09
0.304113 -9.31382330349348e-10
0.304114 8.28887893152842e-10
0.304115 -7.2411623052925e-10
0.304116 6.36497270431075e-10
0.304117 -5.57755007275244e-10
0.304118 4.86876694426457e-10
0.304119 -4.23039150053616e-10
0.30412 3.65563800524078e-10
0.304121 -3.13883639500637e-10
0.304122 2.67518564082943e-10
0.304123 -2.26056710786409e-10
0.304124 1.89140161690255e-10
0.304125 -1.56453882901256e-10
0.304126 1.27717087530301e-10
0.304127 -1.02676440891945e-10
0.304128 8.10727162819992e-11
0.304129 -6.26673724515928e-11
0.30413 4.72080790770067e-11
0.304131 -3.44485523913373e-11
0.304132 2.42065720835792e-11
0.304133 -1.63074398565668e-11
0.304134 1.00891439980297e-11
0.304135 -4.94512019912144e-12
0.304136 7.56993916353072e-13
0.304137 2.58806606551127e-12
0.304138 -5.1660932880967e-12
0.304139 7.05205341030098e-12
0.30414 -8.72178241651211e-12
0.304141 1.06098049222342e-11
0.304142 -1.27294038975134e-11
0.304143 1.50952177906566e-11
0.304144 -1.77235730759315e-11
0.304145 2.06329004113226e-11
0.304146 -2.38442583430802e-11
0.304147 2.73819968166049e-11
0.304148 -3.12746044921111e-11
0.304149 3.55558006490935e-11
0.30415 -4.02659568258927e-11
0.304151 4.54539692775302e-11
0.304152 -5.11797572952587e-11
0.304153 5.75176450479009e-11
0.304154 -6.45610138444142e-11
0.304155 7.24288187653125e-11
0.304156 -8.12749042438427e-11
0.304157 9.13016305512746e-11
0.304158 -1.02780335362234e-10
0.304159 1.16082998768063e-10
0.30416 -1.31732992418436e-10
0.304161 1.50489837726281e-10
0.304162 -1.73603416899938e-10
0.304163 2.02703450053386e-10
0.304164 -2.40509584128073e-10
0.304165 2.9246867266647e-10
0.304166 -3.69577038532201e-10
0.304167 4.97787310924019e-10
0.304168 -7.56359549413948e-10
0.304169 1.5584305717192e-09
0.30417 4.7644800292957e-08
0.304171 -1.42218578353615e-09
0.304172 7.30883314448348e-10
0.304173 -4.91822122073154e-10
0.304174 3.6952749841114e-10
0.304175 -2.94794619195031e-10
0.304176 2.44587563852865e-10
0.304177 -2.08733085780837e-10
0.304178 1.82141237847001e-10
0.304179 -1.61999347157292e-10
0.30418 1.46641901231329e-10
0.304181 -1.35034911059508e-10
0.304182 1.26518086918478e-10
0.304183 -1.20666920661066e-10
0.304184 1.17215447893623e-10
0.304185 -1.16012167303873e-10
0.304186 1.16979670198095e-10
0.304187 -1.20117610288276e-10
0.304188 1.25517977135226e-10
0.304189 -1.33357807452986e-10
0.30419 1.4391780993585e-10
0.304191 -1.57615459227304e-10
0.304192 1.75055486202735e-10
0.304193 -1.97123332655746e-10
0.304194 2.25137488861276e-10
0.304195 -2.61093688539817e-10
0.304196 3.08087906450164e-10
0.304197 -3.71027929592059e-10
0.304198 4.57528620815523e-10
0.304199 -5.78166369363694e-10
0.3042 7.30223345818777e-10
0.304201 -5.99355868906922e-10
0.304202 5.2227147627676e-08
0.304203 3.85927590402992e-08
0.304204 -6.19815836071045e-09
0.304205 4.13642622543758e-09
0.304206 -3.95634012011022e-09
0.304207 4.84705588566291e-09
0.304208 -7.91285968793435e-09
0.304209 2.54550013371434e-08
0.30421 2.9608261729212e-08
0.304211 -1.24876162879052e-08
0.304212 1.05498631077786e-08
0.304213 -1.27380197557812e-08
0.304214 2.87526183661454e-08
0.304215 3.18281000910738e-08
0.304216 -8.66551416335852e-09
0.304217 4.71655773356531e-09
0.304218 -3.15915961770422e-09
0.304219 2.35767119305053e-09
0.30422 -1.88812677518499e-09
0.304221 1.59566372349146e-09
0.304222 -1.41552453878007e-09
0.304223 1.32949186333788e-09
0.304224 -1.40081105811957e-09
0.304225 5.27502966133283e-09
0.304226 -4.6538895679112e-10
0.304227 6.75924434071224e-10
0.304228 -7.46261925168275e-10
0.304229 8.05711630848362e-10
0.30423 -9.03287810862188e-10
0.304231 4.35218252189345e-09
0.304232 -8.39594341154135e-10
0.304233 1.03582737934176e-09
0.304234 -1.27682415363726e-09
0.304235 1.69217119822149e-09
0.304236 -2.64963486845753e-09
0.304237 7.26849609387898e-09
0.304238 7.93243967473103e-09
0.304239 -2.5260739854118e-09
0.30424 1.63916628700851e-09
0.304241 -1.51133816065301e-09
0.304242 2.01362569631939e-09
0.304243 -4.31900515549496e-09
0.304244 3.85490841381621e-08
0.304245 1.45357414989899e-08
0.304246 -1.30659987379977e-08
0.304247 3.41393791224212e-08
0.304248 1.99556870217503e-08
0.304249 -6.72157976887319e-09
0.30425 3.85336950446836e-09
0.304251 -2.63907322421174e-09
0.304252 1.97733414171197e-09
0.304253 -1.56241424470347e-09
0.304254 1.27734253753898e-09
0.304255 -1.0688522868889e-09
0.304256 9.09455064363075e-10
0.304257 -7.83766815147567e-10
0.304258 6.8272044028946e-10
0.304259 -6.00179532077451e-10
0.30426 5.32074943068348e-10
0.304261 -4.75623726583121e-10
0.304262 4.28877769537345e-10
0.304263 -3.90451819149823e-10
0.304264 3.59354316046209e-10
0.304265 -3.34880126296791e-10
0.304266 3.16527429121893e-10
0.304267 -3.03973530467933e-10
0.304268 2.97069085687691e-10
0.304269 -2.95821078382018e-10
0.30427 3.00414068622838e-10
0.304271 -3.11263799740337e-10
0.304272 3.29122354471157e-10
0.304273 -3.55300044416437e-10
0.304274 3.92119842535081e-10
0.304275 -4.43990664362488e-10
0.304276 5.19905855044992e-10
0.304277 -6.41072493978245e-10
0.304278 8.71366904566888e-10
0.304279 -1.52374849507924e-09
0.30428 4.50390824187198e-08
0.304281 1.31432019364031e-09
0.304282 -6.21170215830906e-10
0.304283 5.24120274174263e-10
0.304284 -7.80439713882393e-10
0.304285 2.10065893637968e-09
0.304286 4.44820866047433e-08
0.304287 -3.7488045878018e-09
0.304288 2.7561549902433e-09
0.304289 -2.60736232525367e-09
0.30429 2.7375258281743e-09
0.304291 -3.06267253113673e-09
0.304292 3.61598407796372e-09
0.304293 -4.53997292539699e-09
0.304294 6.24285510350379e-09
0.304295 -1.02495583010822e-08
0.304296 3.03269466107288e-08
0.304297 2.99159983069565e-08
0.304298 -9.83203813687935e-09
0.304299 5.81114094386405e-09
0.3043 -4.08402179110805e-09
0.304301 3.1210756168176e-09
0.304302 -2.50526271427216e-09
0.304303 2.07615359049336e-09
0.304304 -1.75868895873836e-09
0.304305 1.51278305558866e-09
0.304306 -1.31463547261072e-09
0.304307 1.14851146417815e-09
0.304308 -1.00239119162171e-09
0.304309 8.64783839002627e-10
0.30431 -7.20631944078148e-10
0.304311 5.41835118487806e-10
0.304312 -2.52693365488281e-10
0.304313 -4.91616743080006e-10
0.304314 1.68033603424134e-08
0.304315 2.8876028029198e-09
0.304316 -1.94029191891051e-09
0.304317 1.67822533134727e-09
0.304318 -1.58885516116913e-09
0.304319 1.58036629988881e-09
0.30432 -1.62676080496239e-09
0.304321 1.72239874597818e-09
0.304322 -1.87233130394177e-09
0.304323 2.09195506572909e-09
0.304324 -2.41249477198802e-09
0.304325 2.89755190971333e-09
0.304326 -3.66066053195349e-09
0.304327 5.14921955335573e-09
0.304328 -8.85385030361418e-09
0.304329 3.61771605194757e-08
0.30433 1.5794931694529e-08
0.304331 -6.00036218912742e-09
0.304332 3.22476735441275e-09
0.304333 -7.98620152541245e-10
0.304334 5.72908613968794e-09
0.304335 -2.75498800114269e-09
0.304336 2.04247312396923e-09
0.304337 -1.63534903197306e-09
0.304338 1.33731694502065e-09
0.304339 -1.0682183709125e-09
0.30434 7.01191881999994e-10
0.304341 2.06793353121989e-09
0.304342 1.73439543546434e-09
0.304343 -1.26465609585184e-09
0.304344 1.09788939550928e-09
0.304345 -1.00603716523407e-09
0.304346 9.50020291319963e-10
0.304347 -9.17681726303903e-10
0.304348 9.04532729742865e-10
0.304349 -9.09954423304637e-10
0.30435 9.35555731797711e-10
0.304351 -9.8460372693799e-10
0.304352 1.0629052013454e-09
0.304353 -1.18147162847007e-09
0.304354 1.3623448303135e-09
0.304355 -1.6523195720041e-09
0.304356 2.16908823235979e-09
0.304357 -3.31516216694584e-09
0.304358 7.95050919682591e-09
0.304359 1.43015178156651e-08
0.30436 -3.40329637582846e-09
0.304361 1.78368538551046e-09
0.304362 -1.10967719078465e-09
0.304363 7.22070012888497e-10
0.304364 -4.5344300516325e-10
0.304365 2.39517586671312e-10
0.304366 -4.71854879703635e-11
0.304367 -1.475148612028e-10
0.304368 3.71663155246625e-10
0.304369 -6.73590047815157e-10
0.30437 1.18287298539012e-09
0.304371 -2.50184280010339e-09
0.304372 4.42836326321479e-08
0.304373 2.92169666477596e-09
0.304374 -1.31319932409591e-09
0.304375 7.54802278929909e-10
0.304376 -4.41144929497814e-10
0.304377 2.18593300299195e-10
0.304378 -3.49393566395112e-11
0.304379 -1.34780719533358e-10
0.30438 3.07031821060754e-10
0.304381 -4.97153144909626e-10
0.304382 7.24602422817934e-10
0.304383 -1.02034562553311e-09
0.304384 1.44254750836167e-09
0.304385 -2.11900751951656e-09
0.304386 3.3937010111302e-09
0.304387 -6.56537860845226e-09
0.304388 2.31651009289986e-08
0.304389 3.49524151882116e-08
0.30439 -1.80189456570173e-08
0.304391 3.46387950345269e-08
0.304392 1.99640007187762e-08
0.304393 -6.42029185533578e-09
0.304394 4.38956993651652e-09
0.304395 -5.11940172135293e-09
0.304396 4.35931633837908e-08
0.304397 3.70725275893534e-09
0.304398 -1.55302865589294e-09
0.304399 9.3904437905569e-10
0.3044 -6.59608843449213e-10
0.304401 5.01198160677666e-10
0.304402 -3.98246311472091e-10
0.304403 3.24745900038788e-10
0.304404 -2.68533514392179e-10
0.304405 2.23240722047609e-10
0.304406 -1.85234156939248e-10
0.304407 1.5229231985504e-10
0.304408 -1.22975112386803e-10
0.304409 9.62995779809067e-11
0.30441 -7.15623370608441e-11
0.304411 4.82370106666461e-11
0.304412 -2.59120689978183e-11
0.304413 4.14753466547346e-12
0.304414 1.74367158039621e-11
0.304415 -3.90808001667424e-11
0.304416 6.10076472797243e-11
0.304417 -8.34338890137574e-11
0.304418 1.06579433712977e-10
0.304419 -1.30676756669555e-10
0.30442 1.55980825761226e-10
0.304421 -1.82780626929327e-10
0.304422 2.11413468165163e-10
0.304423 -2.4228367195774e-10
0.304424 2.75888029387075e-10
0.304425 -3.12851711578858e-10
0.304426 3.53980662980478e-10
0.304427 -4.00340743254421e-10
0.304428 4.53381979952773e-10
0.304429 -5.15678233695062e-10
0.30443 5.90213407651545e-10
0.304431 -6.80965425040185e-10
0.304432 7.94825094859327e-10
0.304433 -9.44813240569344e-10
0.304434 1.15934277989183e-09
0.304435 -1.51546767550257e-09
0.304436 2.38223699590225e-09
0.304437 1.03904180654294e-08
0.304438 1.07822920184214e-09
0.304439 -2.94081383814944e-09
0.30444 9.44094240788417e-09
0.304441 1.40259085727525e-08
0.304442 -4.05143680882797e-09
0.304443 2.4983232141746e-09
0.304444 -1.83841941030131e-09
0.304445 1.47755559882006e-09
0.304446 -1.25457149274465e-09
0.304447 1.10775599702216e-09
0.304448 -1.00843882583095e-09
0.304449 9.41578956631867e-10
0.30445 -8.98635198504528e-10
0.304451 8.74522942045892e-10
0.304452 -8.66171660320463e-10
0.304453 8.71792249001322e-10
0.304454 -8.90494186129399e-10
0.304455 9.22095032861516e-10
0.304456 -9.67052091642631e-10
0.304457 1.02648976839634e-09
0.304458 -1.10232451479105e-09
0.304459 1.19751674041063e-09
0.30446 -1.31651888471748e-09
0.304461 1.46606227752954e-09
0.304462 -1.65658023861644e-09
0.304463 1.90440871186416e-09
0.304464 -2.23784954722777e-09
0.304465 2.71048466920528e-09
0.304466 -3.43425718580832e-09
0.304467 4.6880449875091e-09
0.304468 -7.41269765161569e-09
0.304469 1.80426776389825e-08
0.30447 3.91503277935856e-08
0.304471 -9.14861084720393e-09
0.304472 5.08653827946071e-09
0.304473 -3.46072824280383e-09
0.304474 2.57367901535216e-09
0.304475 -2.00472554185455e-09
0.304476 1.59783946984846e-09
0.304477 -1.27979900582224e-09
0.304478 1.00754663758756e-09
0.304479 -7.45714587998751e-10
0.30448 4.48322450509862e-10
0.304481 -1.37950615152284e-11
0.304482 -9.62921840056328e-10
0.304483 1.02155036134387e-08
0.304484 4.02896977270462e-09
0.304485 -2.03118619795645e-09
0.304486 2.62100600137904e-09
0.304487 -1.88310867044529e-09
0.304488 1.70736850038584e-09
0.304489 -1.64091042722906e-09
0.30449 1.63279350431734e-09
0.304491 -1.66741325074021e-09
0.304492 1.73997170133076e-09
0.304493 -1.85124672839885e-09
0.304494 2.00654294737739e-09
0.304495 -2.2165679216089e-09
0.304496 2.5003536772186e-09
0.304497 -2.89201552588631e-09
0.304498 3.45690820967246e-09
0.304499 -4.33572821855291e-09
0.3045 5.89463020197142e-09
0.304501 -9.47590409181555e-09
0.304502 2.7156634442385e-08
0.304503 2.55959743054292e-08
0.304504 -7.89019228163063e-09
0.304505 4.25752900109227e-09
0.304506 -2.61811594532064e-09
0.304507 1.6248888374864e-09
0.304508 -9.03979546270459e-10
0.304509 3.02240692079879e-10
0.30451 2.65805248833808e-10
0.304511 -8.70314591474835e-10
0.304512 1.60102198535044e-09
0.304513 -2.62426215099099e-09
0.304514 4.36850487892371e-09
0.304515 -8.54131669643418e-09
0.304516 3.87288009303697e-08
0.304517 1.8584970328074e-08
0.304518 -7.85565683764986e-09
0.304519 5.06762243485343e-09
0.30452 -3.76543663892836e-09
0.304521 3.00898048679056e-09
0.304522 -2.53495767497417e-09
0.304523 2.3779865426746e-09
0.304524 -1.37455591259597e-09
0.304525 1.40665844104419e-09
0.304526 -1.27125145841595e-09
0.304527 1.13940350211681e-09
0.304528 -1.02299896147943e-09
0.304529 9.22280176621403e-10
0.30453 -8.35773330820382e-10
0.304531 7.61934782299353e-10
0.304532 -6.9947970589728e-10
0.304533 6.47422434358499e-10
0.304534 -6.05056341076541e-10
0.304535 5.71939644040101e-10
0.304536 -5.47891701960134e-10
0.304537 5.33012666029826e-10
0.304538 -5.27736428849244e-10
0.304539 5.3293436010545e-10
0.30454 -5.50103725477639e-10
0.304541 5.81709489862552e-10
0.304542 -6.31826920132395e-10
0.304543 7.06924916382227e-10
0.304544 -8.19227612452911e-10
0.304545 9.94119386631063e-10
0.304546 -1.28998320014344e-09
0.304547 1.87686771077398e-09
0.304548 -3.54574225762519e-09
0.304549 4.10709214852214e-08
0.30455 4.21777438569619e-09
0.304551 -1.98000585714035e-09
0.304552 1.28141466211865e-09
0.304553 -9.37883005957949e-10
0.304554 7.31367699133407e-10
0.304555 -5.91594097182712e-10
0.304556 4.89009629418962e-10
0.304557 -4.09465039930825e-10
0.304558 3.45282395384195e-10
0.304559 -2.9147813605312e-10
0.30456 2.44721425824285e-10
0.304561 -2.0251616321658e-10
0.304562 1.62642095192409e-10
0.304563 -1.22552929832462e-10
0.304564 7.82246661984183e-11
0.304565 -2.06940031464577e-11
0.304566 -8.05698334689967e-11
0.304567 4.81803044075838e-10
0.304568 7.35404927075173e-10
0.304569 -2.59791838062671e-10
0.30457 1.31397296916247e-10
0.304571 7.94527997119259e-11
0.304572 3.4207333012864e-10
0.304573 -1.8164682008912e-10
0.304574 1.35252753873239e-10
0.304575 -1.07999828120043e-10
0.304576 8.81100592261299e-11
0.304577 -7.20274560924227e-11
0.304578 5.82256093358433e-11
0.304579 -4.58988544686723e-11
0.30458 3.45617478882567e-11
0.304581 -2.38908691659457e-11
0.304582 1.36418977221647e-11
0.304583 -3.62265479389947e-12
0.304584 -6.31604910946909e-12
0.304585 1.63031082535662e-11
0.304586 -2.64551375070242e-11
0.304587 3.64416421253581e-11
0.304588 -4.58871046354115e-11
0.304589 5.48355400328668e-11
0.30459 -6.34788989812021e-11
0.304591 7.20008995987167e-11
0.304592 -8.04434562044499e-11
0.304593 8.83483690178052e-11
0.304594 -9.52266385594872e-11
0.304595 1.01103076508201e-10
0.304596 -1.06034706132242e-10
0.304597 1.10121703600319e-10
0.304598 -1.13522595588181e-10
0.304599 1.16475862364347e-10
0.3046 -1.1933137282099e-10
0.304601 1.2259727547833e-10
0.304602 -1.27011880332234e-10
0.304603 1.33657304915549e-10
0.304604 -1.44145682336226e-10
0.304605 1.60937401335742e-10
0.304606 -1.87913345501336e-10
0.304607 2.31470334276769e-10
0.304608 -3.0280270651324e-10
0.304609 4.23106637721887e-10
0.30461 -6.37393418329525e-10
0.304611 1.05966598268207e-09
0.304612 -2.08212712745988e-09
0.304613 6.50299014191031e-09
0.304614 1.54450590048281e-08
0.304615 -4.97430589804053e-09
0.304616 7.33405667855847e-09
0.304617 -2.86281611033922e-09
0.304618 2.78922190523241e-09
0.304619 -2.8321808393097e-09
0.30462 2.96704972235707e-09
0.304621 -3.11582652874134e-09
0.304622 6.89444108938042e-09
0.304623 -4.90344418761203e-09
0.304624 6.04334742583711e-09
0.304625 -8.61970674318303e-09
0.304626 1.806702469282e-08
0.304627 3.77298318610767e-08
0.304628 -5.71267319693841e-09
0.304629 1.04870990933651e-09
0.30463 1.86276943730122e-09
0.304631 -5.78194002045925e-09
0.304632 1.93483504770195e-08
0.304633 3.6724597032079e-08
0.304634 -1.07834145820365e-08
0.304635 6.53280843199306e-09
0.304636 -4.71550500714297e-09
0.304637 3.67860769361784e-09
0.304638 -2.99519123223763e-09
0.304639 2.50420780270493e-09
0.30464 -2.1306958913354e-09
0.304641 1.83484879595548e-09
0.304642 -1.59345272691447e-09
0.304643 1.39198657256977e-09
0.304644 -1.22084567273032e-09
0.304645 1.07336709822644e-09
0.304646 -9.44716531721439e-10
0.304647 8.31214905563282e-10
0.304648 -7.2989709030764e-10
0.304649 6.38188873212458e-10
0.30465 -5.53628365189852e-10
0.304651 4.73567290301422e-10
0.304652 -3.94769124069694e-10
0.304653 3.12757336776509e-10
0.304654 -2.20785109503734e-10
0.304655 1.07058192643828e-10
0.304656 5.16239194825726e-11
0.304657 -3.07284835449802e-10
0.304658 8.05426250199442e-10
0.304659 -2.16043352557168e-09
0.30466 1.48423923304642e-08
0.304661 6.53268382375531e-09
0.304662 -3.62336491286111e-09
0.304663 2.95820527889142e-09
0.304664 -2.78066032207965e-09
0.304665 2.83035985331048e-09
0.304666 -3.05517786216094e-09
0.304667 3.48316605524829e-09
0.304668 -4.23647551849863e-09
0.304669 5.68930315929469e-09
0.30467 -9.43412462698765e-09
0.304671 4.25195008236435e-08
0.304672 1.22080906709651e-08
0.304673 -4.0576839692331e-09
0.304674 1.41236751376385e-09
0.304675 5.66717472161471e-10
0.304676 -3.82392866777734e-09
0.304677 4.1256214695736e-08
0.304678 9.23596656011574e-09
0.304679 -4.71661096916467e-09
0.30468 3.27500100063543e-09
0.304681 -2.52718337036169e-09
0.304682 2.05273573709804e-09
0.304683 -1.71622009677793e-09
0.304684 1.45991214893246e-09
0.304685 -1.25479848378485e-09
0.304686 1.08460121935487e-09
0.304687 -9.39433528270625e-10
0.304688 8.13006064642814e-10
0.304689 -7.01230954090831e-10
0.30469 6.01513485021943e-10
0.304691 -5.12430994314892e-10
0.304692 4.33697811806701e-10
0.304693 -3.66497598706373e-10
0.304694 3.14491204731721e-10
0.304695 -2.86556091574372e-10
0.304696 3.05159915512069e-10
0.304697 -4.41572030999774e-10
0.304698 1.07297350000748e-09
0.304699 4.41061581765474e-08
0.3047 -1.88051883686843e-09
0.304701 1.37144099317821e-09
0.304702 -1.28842325695384e-09
0.304703 1.32767291164597e-09
0.304704 -1.43059484612991e-09
0.304705 1.58481942282684e-09
0.304706 -1.79806605994804e-09
0.304707 2.10521545101869e-09
0.304708 -2.64998323005413e-09
0.304709 6.42223147473609e-09
0.30471 -1.82310161627527e-09
0.304711 2.97020381432103e-09
0.304712 -4.08967000955496e-09
0.304713 5.88360234614464e-09
0.304714 -9.89166007546333e-09
0.304715 3.12164721955676e-08
0.304716 3.15887925013634e-08
0.304717 -9.88646590687697e-09
0.304718 5.55756535097106e-09
0.304719 -3.14393689072912e-09
0.30472 4.40155624360567e-08
0.304721 -4.18883122299238e-09
0.304722 3.30657344594699e-09
0.304723 -3.13231927406294e-09
0.304724 4.89328525615029e-09
0.304725 3.97684371102231e-10
0.304726 6.64721431572282e-10
0.304727 -7.71079884248931e-10
0.304728 7.30486836369265e-10
0.304729 -6.32773481872497e-10
0.30473 4.81447640835328e-10
0.304731 -2.07468614958066e-10
0.304732 2.98880040252496e-09
0.304733 2.96568700438399e-10
0.304734 -2.1111316577624e-09
0.304735 4.32496954671073e-08
0.304736 6.74144944006013e-09
0.304737 -4.58056738471446e-09
0.304738 4.27257324348038e-09
0.304739 -4.65389412967241e-09
0.30474 5.96435023197054e-09
0.304741 -7.58662977548126e-09
0.304742 1.93154668292329e-08
0.304743 3.59547879840808e-08
0.304744 -9.0619923170852e-09
0.304745 5.21124632556051e-09
0.304746 -3.74785383219876e-09
0.304747 3.06701554735661e-09
0.304748 -2.836405961189e-09
0.304749 3.28015449132754e-09
0.30475 3.92890815259813e-08
0.304751 8.34673006602663e-10
0.304752 -2.49208863477356e-09
0.304753 4.52200121120609e-08
0.304754 3.32021787103204e-09
0.304755 -1.93254509757074e-09
0.304756 1.72580585616415e-09
0.304757 -1.98856253744888e-09
0.304758 3.07896776560908e-09
0.304759 4.15356619714182e-08
0.30476 4.45820046300713e-08
0.304761 3.60808861578158e-09
0.304762 -1.79904171914211e-09
0.304763 1.17854236853288e-09
0.304764 -8.53489594911156e-10
0.304765 6.46320162418025e-10
0.304766 -4.96822094779021e-10
0.304767 3.78367899883991e-10
0.304768 -2.76666861517485e-10
0.304769 1.82411546781632e-10
0.30477 -8.79101065820343e-11
0.304771 -1.52217872848278e-11
0.304772 1.38517129032283e-10
0.304773 -3.02031017177158e-10
0.304774 5.47018595122853e-10
0.304775 -9.72410348468014e-10
0.304776 1.87510478722035e-09
0.304777 -4.56706108301102e-09
0.304778 2.57057649272865e-08
0.304779 4.49325990931864e-08
0.30478 2.65406042736968e-08
0.304781 -3.94668149506021e-09
0.304782 1.23266784991334e-09
0.304783 -1.93287760307613e-10
0.304784 -5.70693732340422e-10
0.304785 1.61643922487018e-09
0.304786 -4.25976758976204e-09
0.304787 4.1553787397263e-08
0.304788 9.86599733829153e-09
0.304789 -5.86246701208959e-09
0.30479 5.07597536277035e-09
0.304791 -5.26573590073623e-09
0.304792 6.38664660072707e-09
0.304793 -9.6873537444113e-09
0.304794 2.83238569573715e-08
0.304795 2.38508044985702e-08
0.304796 -8.03947382833378e-09
0.304797 4.81876351581117e-09
0.304798 -3.47947713257141e-09
0.304799 2.77490061310403e-09
0.3048 -2.36299870031446e-09
0.304801 2.11374745512073e-09
0.304802 -1.96922555880975e-09
0.304803 1.90248147630382e-09
0.304804 -1.90291963686643e-09
0.304805 1.97223256217165e-09
0.304806 -2.12613598577741e-09
0.304807 2.40459269405862e-09
0.304808 -2.90502474440567e-09
0.304809 3.90928706011498e-09
0.30481 -6.65394333036752e-09
0.304811 3.89345844651475e-08
0.304812 8.20723250267385e-09
0.304813 -3.26933808207934e-09
0.304814 1.7792048969695e-09
0.304815 -9.5576157091249e-10
0.304816 2.02453644891255e-10
0.304817 1.78046948458372e-09
0.304818 3.63865344344232e-09
0.304819 -1.45658026539082e-09
0.30482 9.46592504951486e-10
0.304821 -6.71601383899909e-10
0.304822 4.71540665681698e-10
0.304823 -2.88229521863826e-10
0.304824 4.00822522902102e-11
0.304825 3.06977616297764e-09
0.304826 4.65870473261515e-10
0.304827 -1.9499089597925e-10
0.304828 4.76393451294265e-11
0.304829 7.36926774426275e-11
0.30483 -1.88729104159684e-10
0.304831 3.05672821239077e-10
0.304832 -4.30018795013773e-10
0.304833 5.67091868243569e-10
0.304834 -7.23582831905883e-10
0.304835 9.08648073826212e-10
0.304836 -1.13729172843736e-09
0.304837 1.43688808405432e-09
0.304838 -1.86307020697897e-09
0.304839 2.55002292489578e-09
0.30484 -3.92256534742777e-09
0.304841 8.42358771998512e-09
0.304842 4.38300361071732e-08
0.304843 -5.59025355731179e-09
0.304844 2.76849173421947e-09
0.304845 -1.69081933422117e-09
0.304846 1.09540254142134e-09
0.304847 -6.98148275989577e-10
0.304848 3.98399929018034e-10
0.304849 -1.50390261204832e-10
0.30485 -7.09448150652516e-11
0.304851 2.82038024499511e-10
0.304852 -4.9635141037736e-10
0.304853 7.27322520658676e-10
0.304854 -9.91100495371674e-10
0.304855 1.31107855629206e-09
0.304856 -1.72595743392863e-09
0.304857 2.30827097507913e-09
0.304858 -3.21549547264196e-09
0.304859 4.86978179068036e-09
0.30486 -8.92250998996375e-09
0.304861 3.47415592255448e-08
0.304862 2.2124590194576e-08
0.304863 -9.05668364076646e-09
0.304864 6.03972544395759e-09
0.304865 -4.79878508326172e-09
0.304866 4.26636284356543e-09
0.304867 -4.27008585758118e-09
0.304868 5.47386685644053e-09
0.304869 4.12434179990997e-08
0.30487 -3.43117113760621e-10
0.304871 -7.7437114557562e-10
0.304872 1.00721810152413e-09
0.304873 -1.04615233169367e-10
0.304874 1.49577698540274e-08
0.304875 -9.54079505441389e-09
0.304876 3.81305118366508e-08
0.304877 1.12875992522013e-08
0.304878 -4.46025901942799e-09
0.304879 2.66743463501571e-09
0.30488 -1.8599541926497e-09
0.304881 1.40715500920749e-09
0.304882 -1.12018720834299e-09
0.304883 9.23229194513399e-10
0.304884 -7.79887483390238e-10
0.304885 6.70751621912986e-10
0.304886 -5.84529204430718e-10
0.304887 5.14226701640584e-10
0.304888 -4.55296226556729e-10
0.304889 4.04662236471498e-10
0.30489 -3.60177072689441e-10
0.304891 3.20300236889199e-10
0.304892 -2.84057391923726e-10
0.304893 2.50773184991713e-10
0.304894 -2.19824644195987e-10
0.304895 1.90733672523853e-10
0.304896 -1.63127742720653e-10
0.304897 1.36711732138815e-10
0.304898 -1.11247158863329e-10
0.304899 8.65363714515207e-11
0.3049 -6.24100282428147e-11
0.304901 3.8716677989378e-11
0.304902 -1.5816845986835e-11
0.304903 -5.98056041420531e-12
0.304904 2.6903938037089e-11
0.304905 -4.75868429053338e-11
0.304906 6.87310217613409e-11
0.304907 -9.07175917959866e-11
0.304908 1.13997431322908e-10
0.304909 -1.39226920883171e-10
0.30491 1.67198473921981e-10
0.304911 -1.98811784484076e-10
0.304912 2.35295153184938e-10
0.304913 -2.78389465717368e-10
0.304914 3.30578666853684e-10
0.304915 -3.95772778090238e-10
0.304916 4.80543255580098e-10
0.304917 -5.9685310770106e-10
0.304918 7.67660181700844e-10
0.304919 -1.04365802871203e-09
0.30492 1.56630682985761e-09
0.304921 -2.93151983344863e-09
0.304922 1.5283789106134e-08
0.304923 5.3438781242694e-09
0.304924 -2.42791308823063e-09
0.304925 1.66679084336265e-09
0.304926 4.35388564771078e-08
0.304927 1.23848937649493e-09
0.304928 -1.26382427350579e-09
0.304929 1.47110417810714e-09
0.30493 -2.07214463186054e-09
0.304931 4.29992704220068e-09
0.304932 4.33506831123846e-08
0.304933 -4.08230108447719e-09
0.304934 2.4544596398963e-09
0.304935 -1.97394827968035e-09
0.304936 1.81713688528873e-09
0.304937 -1.81467877691603e-09
0.304938 1.91920975584254e-09
0.304939 -2.12770219134617e-09
0.30494 2.46944186598537e-09
0.304941 -3.02369625295199e-09
0.304942 3.99835735827097e-09
0.304943 -6.08760111689678e-09
0.304944 1.37021984410484e-08
0.304945 3.93433525662136e-08
0.304946 -7.4434760426643e-09
0.304947 3.84754130498085e-09
0.304948 -2.42107274531525e-09
0.304949 1.62647742224566e-09
0.30495 -1.09722938179038e-09
0.304951 7.0081174698988e-10
0.304952 -3.77106265088883e-10
0.304953 9.42415190743383e-11
0.304954 1.67035978105012e-10
0.304955 -4.20023885631912e-10
0.304956 6.75472911093852e-10
0.304957 -9.4385604831646e-10
0.304958 1.23763148222109e-09
0.304959 -1.57474608570987e-09
0.30496 1.98618413280746e-09
0.304961 -2.53699270823277e-09
0.304962 3.41077437283026e-09
0.304963 -5.39512016801704e-09
0.304964 4.30348505390066e-08
0.304965 1.33621932794801e-09
0.304966 1.96096791681466e-09
0.304967 9.67435466221192e-09
0.304968 2.08962847243895e-09
0.304969 -3.85971521154312e-09
0.30497 5.98903022740881e-09
0.304971 -1.0122184892799e-08
0.304972 2.81313921761246e-08
0.304973 2.85491812256602e-08
0.304974 -7.13610103090763e-09
0.304975 2.20375911570985e-09
0.304976 1.19120516772989e-09
0.304977 -6.10522636359155e-09
0.304978 2.85688597353441e-08
0.304979 2.6604200345542e-08
0.30498 -1.06305294391066e-08
0.304981 6.91360965354154e-09
0.304982 -5.16614747246846e-09
0.304983 4.11213718153247e-09
0.304984 -3.38857210746456e-09
0.304985 2.85099874960711e-09
0.304986 -2.4295248193289e-09
0.304987 2.08628999810534e-09
0.304988 -1.79876009798381e-09
0.304989 1.55260355431321e-09
0.30499 -1.33821898174575e-09
0.304991 1.14889391935769e-09
0.304992 -9.79760533823363e-10
0.304993 8.27169155840711e-10
0.304994 -6.88293501405959e-10
0.304995 5.60475945667987e-10
0.304996 -4.41402201069219e-10
0.304997 3.29381046033617e-10
0.304998 -2.22863911006244e-10
0.304999 1.20352674323389e-10
0.305 -2.0308767080969e-11
0.305001 -7.89486039349413e-11
0.305002 1.79033178821056e-10
0.305003 -2.81973666484872e-10
0.305004 3.90831207811311e-10
0.305005 -5.09980621575639e-10
0.305006 6.45619843227481e-10
0.305007 -8.06885301036183e-10
0.305008 1.00837019350036e-09
0.305009 -1.27503244494094e-09
0.30501 1.65314570601033e-09
0.305011 -2.2396580595447e-09
0.305012 3.27650272478405e-09
0.305013 -5.57439758258549e-09
0.305014 1.44890116195239e-08
0.305015 4.05986918140208e-08
0.305016 -9.92366042573301e-09
0.305017 6.3623007102483e-09
0.305018 -5.1953013675363e-09
0.305019 4.86113386878344e-09
0.30502 -5.08502020323619e-09
0.305021 6.0216387159442e-09
0.305022 -8.62493256978501e-09
0.305023 2.01037251228179e-08
0.305024 3.65075453170862e-08
0.305025 -9.15159198603097e-09
0.305026 5.3148157398762e-09
0.305027 -3.90694702878217e-09
0.305028 3.28142940470993e-09
0.305029 -3.05110285870597e-09
0.30503 3.12080303695612e-09
0.305031 -3.55179906001512e-09
0.305032 4.67368726525239e-09
0.305033 -8.00901200158002e-09
0.305034 3.98435448193133e-08
0.305035 1.3830356836051e-08
0.305036 -6.48029473203042e-09
0.305037 4.76179451461586e-09
0.305038 -4.30906568816862e-09
0.305039 4.60088023754202e-09
0.30504 -6.00617946235626e-09
0.305041 1.20211481488729e-08
0.305042 3.91471578856023e-08
0.305043 -6.75576059009082e-09
0.305044 4.191688662672e-09
0.305045 9.11909674631683e-09
0.305046 1.93577749856471e-10
0.305047 -9.91445915930331e-11
0.305048 1.00120754601625e-09
0.305049 4.00736320173602e-08
0.30505 6.21540326967333e-09
0.305051 -3.78218265735504e-09
0.305052 3.40130048825638e-09
0.305053 -3.70991827512181e-09
0.305054 4.82135999463276e-09
0.305055 -7.6738163145408e-09
0.305056 2.9296958576473e-08
0.305057 2.23903647848672e-08
0.305058 -1.01268851084412e-08
0.305059 8.57160570495071e-09
0.30506 -1.08980933828022e-08
0.305061 4.28149807081249e-08
0.305062 1.20760076124338e-08
0.305063 -4.63212424864406e-09
0.305064 2.75089404878223e-09
0.305065 -1.92697121225886e-09
0.305066 1.42257425070662e-09
0.305067 -7.55828216918645e-10
0.305068 3.48873992079178e-09
0.305069 -1.86002149421758e-09
0.30507 1.67354722432038e-09
0.305071 -1.64527516859837e-09
0.305072 1.69039263580518e-09
0.305073 -1.79245645247093e-09
0.305074 1.95400860992734e-09
0.305075 -2.19143340845279e-09
0.305076 2.54053557675094e-09
0.305077 -3.0776290117851e-09
0.305078 3.99026269907743e-09
0.305079 -5.88591222016326e-09
0.30508 1.24822518465786e-08
0.305081 4.00541038411465e-08
0.305082 -6.07562818857107e-09
0.305083 2.47754408741436e-09
0.305084 -7.89481711357677e-10
0.305085 -5.92281464096023e-10
0.305086 2.39645495261032e-09
0.305087 -6.32072933487916e-09
0.305088 3.4314974193207e-08
0.305089 1.90381203982035e-08
0.30509 -9.27120289076316e-09
0.305091 6.9566048553992e-09
0.305092 -5.94028177096315e-09
0.305093 1.21232564227811e-08
0.305094 -1.02633116436746e-08
0.305095 2.128350711133e-08
0.305096 2.95858504354526e-08
0.305097 -6.88705645857636e-09
0.305098 3.4805791975219e-09
0.305099 -2.17563071675595e-09
0.3051 1.51551026791115e-09
0.305101 -1.13196320354645e-09
0.305102 8.89607691566684e-10
0.305103 -7.27584251393551e-10
0.305104 6.15171995776305e-10
0.305105 -5.35435880217429e-10
0.305106 4.7864816457393e-10
0.305107 -4.39397922757358e-10
0.305108 4.15555556295567e-10
0.305109 -4.09107650008786e-10
0.30511 4.32021238813538e-10
0.305111 -5.45145154640713e-10
0.305112 2.41046880696349e-09
0.305113 1.9116759700378e-10
0.305114 1.17761371065099e-11
0.305115 -6.1426977540988e-11
0.305116 7.810226869505e-11
0.305117 -8.25335349230069e-11
0.305118 8.11584855196448e-11
0.305119 -7.65969598319045e-11
0.30512 7.01041347014962e-11
0.305121 -6.26984721734922e-11
0.305122 5.50854344571195e-11
0.305123 -4.74655105924546e-11
0.305124 3.99606032524575e-11
0.305125 -3.26474180871638e-11
0.305126 2.55757205918355e-11
0.305127 -1.87787398261949e-11
0.305128 1.20804415707913e-11
0.305129 -5.71110497867379e-12
0.30513 4.10877083387746e-14
0.305131 5.01665944195578e-12
0.305132 -9.55106914745902e-12
0.305133 1.36239741690346e-11
0.305134 -1.73016356811291e-11
0.305135 2.06191257095673e-11
0.305136 -2.40572231515637e-11
0.305137 2.81119881152245e-11
0.305138 -3.28093293717134e-11
0.305139 3.81791049620126e-11
0.30514 -4.42557405612694e-11
0.305141 5.10790685481937e-11
0.305142 -5.86954315492549e-11
0.305143 6.66317435547586e-11
0.305144 -7.43734236876131e-11
0.305145 8.17743851425307e-11
0.305146 -8.86881460613972e-11
0.305147 9.51226571238102e-11
0.305148 -1.01107697562878e-10
0.305149 1.06656392138606e-10
0.30515 -1.11814535543291e-10
0.305151 1.16719772111512e-10
0.305152 -1.21575908508055e-10
0.305153 1.26664638718452e-10
0.305154 -1.32409519196457e-10
0.305155 1.38901248502688e-10
0.305156 -1.46430854165524e-10
0.305157 1.56190083838802e-10
0.305158 -1.69989965677244e-10
0.305159 1.90645159611208e-10
0.30516 -2.22676813572982e-10
0.305161 2.7317716805406e-10
0.305162 -3.55192836122092e-10
0.305163 4.95220290128621e-10
0.305164 -7.52118783209968e-10
0.305165 1.28564642645338e-09
0.305166 -2.72455250610551e-09
0.305167 1.24599001398394e-08
0.305168 9.3822512448899e-09
0.305169 -4.54814028708387e-09
0.30517 3.57609236836186e-09
0.305171 -3.31959543194593e-09
0.305172 3.40024935794644e-09
0.305173 -3.85742688136561e-09
0.305174 5.98492798260068e-09
0.305175 2.46660697390084e-10
0.305176 2.43857442826615e-09
0.305177 -3.36079213956928e-09
0.305178 4.22999640366915e-09
0.305179 -5.3630974495614e-09
0.30518 7.17513670816541e-09
0.305181 -1.09725294949718e-08
0.305182 2.70147530103826e-08
0.305183 2.67407146680261e-08
0.305184 4.2628171250168e-10
0.305185 1.02583625287823e-08
0.305186 -3.68062594264909e-09
0.305187 1.17856846404737e-09
0.305188 2.20194564515087e-09
0.305189 1.43556996233867e-09
0.30519 8.85979696491119e-10
0.305191 -2.46585126806536e-09
0.305192 4.45769588735256e-09
0.305193 -8.10174158391294e-09
0.305194 2.67502134276239e-08
0.305195 3.1251367628711e-08
0.305196 -7.61815133098578e-09
0.305197 2.72525078298567e-09
0.305198 5.29291111498013e-10
0.305199 -5.02564322181459e-09
0.3052 2.30798738978742e-08
0.305201 2.85150051340062e-08
0.305202 -1.07519422382079e-08
0.305203 6.9543755725137e-09
0.305204 -5.19159219621118e-09
0.305205 4.12670549405499e-09
0.305206 -3.38982594859874e-09
0.305207 2.8359440780887e-09
0.305208 -2.39603330131341e-09
0.305209 2.03268197014342e-09
0.30521 -1.72349051316101e-09
0.305211 1.45415382854976e-09
0.305212 -1.21500868407205e-09
0.305213 9.99208412952356e-10
0.305214 -8.01687884900063e-10
0.305215 6.1847891151796e-10
0.305216 -4.46380214675174e-10
0.305217 2.82746253450921e-10
0.305218 -1.25227183975533e-10
0.305219 -2.83874142410388e-11
0.30522 1.80309136198409e-10
0.305221 -3.32895945934244e-10
0.305222 4.88824076845112e-10
0.305223 -6.5183114128819e-10
0.305224 8.26483031317283e-10
0.305225 -1.01835252215463e-09
0.305226 1.23528804788338e-09
0.305227 4.15036698155673e-08
0.305228 1.79760063550196e-09
0.305229 -2.19350816345288e-09
0.30523 2.7376414775679e-09
0.305231 -3.56418265082172e-09
0.305232 5.04154294727931e-09
0.305233 -8.70492383232477e-09
0.305234 4.05438905304877e-08
0.305235 1.19905877944715e-08
0.305236 -4.12383445060834e-09
0.305237 1.55133419996649e-09
0.305238 3.76525935359198e-10
0.305239 -3.5277679620567e-09
0.30524 3.95061638483911e-08
0.305241 8.9877012675904e-09
0.305242 -4.63544170170006e-09
0.305243 3.2429717293184e-09
0.305244 -2.52000190818646e-09
0.305245 2.06257372279835e-09
0.305246 -1.74052620503566e-09
0.305247 1.49836361541398e-09
0.305248 -1.30812378251812e-09
0.305249 1.15406012404983e-09
0.30525 -1.02657811700193e-09
0.305251 9.19483859297475e-10
0.305252 -8.2860369222247e-10
0.305253 7.51036871126264e-10
0.305254 -6.84726897043217e-10
0.305255 6.28205336304066e-10
0.305256 -5.80435524381446e-10
0.305257 5.40672927554606e-10
0.305258 -5.08455307377568e-10
0.305259 4.83633887282489e-10
0.30526 -4.66347348259503e-10
0.305261 4.57081752200521e-10
0.305262 -4.56794784675679e-10
0.305263 4.66826554525492e-10
0.305264 -4.89646352480641e-10
0.305265 5.30097086397909e-10
0.305266 -5.97102643442298e-10
0.305267 7.08658916071089e-10
0.305268 -9.06552626007996e-10
0.305269 1.31335003353194e-09
0.30527 -2.51318750975149e-09
0.305271 4.31268040535837e-08
0.305272 2.93536462461225e-09
0.305273 -1.45371765360282e-09
0.305274 9.98701864307061e-10
0.305275 -7.88329070239286e-10
0.305276 6.7579254726561e-10
0.305277 -6.13403263387341e-10
0.305278 5.8119610415373e-10
0.305279 -5.694702946391e-10
0.30528 5.73068242488139e-10
0.305281 -5.89361413867766e-10
0.305282 6.16976153905591e-10
0.305283 -6.55234577277685e-10
0.305284 7.04021580415391e-10
0.305285 -7.63503492910888e-10
0.305286 8.34242513414774e-10
0.305287 -9.17223559638011e-10
0.305288 1.01394886451787e-09
0.305289 -1.12662967535434e-09
0.30529 1.25854902886886e-09
0.305291 -1.4147755493721e-09
0.305292 4.19683948191375e-08
0.305293 -1.84097436670288e-09
0.305294 2.16172369636388e-09
0.305295 -2.67750396098378e-09
0.305296 4.19941895398088e-09
0.305297 3.00538616729154e-10
0.305298 2.21744161948383e-09
0.305299 -3.21854774667946e-09
0.3053 4.38756941617158e-09
0.305301 -6.44138497776956e-09
0.305302 1.29073961328362e-08
0.305303 3.56707122346937e-08
0.305304 -1.04645118796333e-09
0.305305 1.66465791567473e-10
0.305306 2.51365352245533e-09
0.305307 -5.94510307421408e-09
0.305308 1.68629155522869e-08
0.305309 5.29070702113125e-08
0.30531 3.23893466167064e-08
0.305311 1.65359716861082e-08
0.305312 -7.8200952775601e-09
0.305313 5.18634732316707e-09
0.305314 -3.80003605899559e-09
0.305315 2.89133975035684e-09
0.305316 -2.21268968162357e-09
0.305317 1.65250260541969e-09
0.305318 -1.14369023956055e-09
0.305319 6.25947666764641e-10
0.30532 -6.75907403007824e-12
0.305321 -9.57030370661005e-10
0.305322 3.53050965481596e-09
0.305323 4.43683109469368e-08
0.305324 -4.36674904295713e-09
0.305325 2.44061299127524e-09
0.305326 -1.67094574999146e-09
0.305327 1.21545723953552e-09
0.305328 -8.91137210197682e-10
0.305329 6.33466302082871e-10
0.30533 -4.12665309618976e-10
0.305331 2.11803243110717e-10
0.305332 -1.90525547094626e-11
0.305333 -1.75898680637743e-10
0.305334 3.84230313846538e-10
0.305335 -6.20565452654727e-10
0.305336 9.06818876981686e-10
0.305337 -1.2798583315942e-09
0.305338 1.80933064651899e-09
0.305339 -2.64667067518185e-09
0.30534 4.19661918360766e-09
0.305341 -8.02132235609919e-09
0.305342 3.11344481908338e-08
0.305343 2.40538102679585e-08
0.305344 -1.02553990116857e-08
0.305345 7.40085891497462e-09
0.305346 -6.63779467219818e-09
0.305347 9.95282348719213e-09
0.305348 -4.44613268043987e-09
0.305349 6.64369077094148e-09
0.30535 3.75729193977255e-08
0.305351 2.74038945033642e-09
0.305352 -5.76167135830254e-09
0.305353 1.32701656545438e-08
0.305354 1.86739971370548e-08
0.305355 -1.42921785415694e-09
0.305356 -4.07897925042326e-09
0.305357 3.3340105514391e-08
0.305358 1.33495466740492e-08
0.305359 -6.30144763229206e-09
0.30536 4.26227932529628e-09
0.305361 -3.26944866587479e-09
0.305362 2.68526772592927e-09
0.305363 -2.3163504108543e-09
0.305364 2.09732712400301e-09
0.305365 -2.05355629123118e-09
0.305366 2.73448586311559e-09
0.305367 1.73032273896032e-10
0.305368 7.33623627782013e-10
0.305369 -8.55609640704526e-10
0.30537 9.01417989467227e-10
0.305371 -9.57756673097312e-10
0.305372 1.08334790416713e-09
0.305373 -1.43080146585559e-09
0.305374 3.19561002051305e-09
0.305375 3.32688637661555e-09
0.305376 -8.40641536220302e-10
0.305377 4.34756043381456e-10
0.305378 -2.92677092114044e-10
0.305379 2.36205454282607e-10
0.30538 -2.18553617737867e-10
0.305381 2.22317288431017e-10
0.305382 -2.39780856153292e-10
0.305383 2.66756293265714e-10
0.305384 -3.01123559174194e-10
0.305385 3.42525804556143e-10
0.305386 -3.91597485251173e-10
0.305387 4.50072813624901e-10
0.305388 -5.21353341441366e-10
0.305389 6.11838654053193e-10
0.30539 -7.34617905447655e-10
0.305391 9.20807504482674e-10
0.305392 -1.26930345829755e-09
0.305393 2.40085552297515e-09
0.305394 3.53166363577461e-09
0.305395 9.07741134773507e-10
0.305396 1.40711106046673e-09
0.305397 -2.49024911174574e-10
0.305398 -9.42650441824913e-11
0.305399 3.06982412253385e-10
0.3054 -4.77692085482888e-10
0.305401 6.35103703100829e-10
0.305402 -7.93294160777353e-10
0.305403 9.6188686515451e-10
0.305404 -1.149755265381e-09
0.305405 1.36725007777631e-09
0.305406 -1.62866876290764e-09
0.305407 1.9555114605115e-09
0.305408 -2.38405689862654e-09
0.305409 2.9826950072613e-09
0.30541 -3.89687040923611e-09
0.305411 5.50189306842132e-09
0.305412 -9.15784329089106e-09
0.305413 2.86294848092595e-08
0.305414 2.9617337253359e-08
0.305415 -9.32738882104798e-09
0.305416 5.44593472303724e-09
0.305417 -3.7765259622737e-09
0.305418 2.83360972289753e-09
0.305419 2.80590390300119e-09
0.30542 1.77673966600475e-09
0.305421 -1.43883054145529e-09
0.305422 1.16615042091888e-09
0.305423 -9.36181141948576e-10
0.305424 7.34272031313638e-10
0.305425 -5.49863220122059e-10
0.305426 3.74316692838565e-10
0.305427 -1.99354848887143e-10
0.305428 1.54903588718475e-11
0.305429 1.90234963852626e-10
0.30543 -4.38530586119951e-10
0.305431 7.67735829135931e-10
0.305432 -1.26144536883888e-09
0.305433 2.14850618973452e-09
0.305434 -4.37097111370824e-09
0.305435 2.23457240398117e-08
0.305436 9.67185758326267e-09
0.305437 -4.43213953077966e-09
0.305438 3.0647416809114e-09
0.305439 -2.41399918967069e-09
0.30544 4.39789957226032e-09
0.305441 -2.30023275166962e-09
0.305442 2.27697054877018e-09
0.305443 -2.45430363133617e-09
0.305444 2.88774880776742e-09
0.305445 -3.38599861579926e-09
0.305446 4.52241561133675e-08
0.305447 9.08120306136511e-09
0.305448 -3.38741939274095e-09
0.305449 1.9932480062139e-09
0.30545 -1.39451807094463e-09
0.305451 1.0751529998031e-09
0.305452 -8.84950509368413e-10
0.305453 7.64836393536069e-10
0.305454 -6.87668167166664e-10
0.305455 6.39401849471325e-10
0.305456 -6.11730311720497e-10
0.305457 5.99670901588397e-10
0.305458 -6.00140813357701e-10
0.305459 6.11220360346966e-10
0.30546 -6.31751308947719e-10
0.305461 6.61050960865045e-10
0.305462 -6.98842241409853e-10
0.305463 7.45255242695863e-10
0.305464 -8.00751862741905e-10
0.305465 8.66145859581279e-10
0.305466 -9.42661840637594e-10
0.305467 1.03149704004122e-09
0.305468 -1.13449014622969e-09
0.305469 1.25497636204544e-09
0.30547 -1.39773121162792e-09
0.305471 1.56975218030812e-09
0.305472 -1.78164283928558e-09
0.305473 2.05022593353272e-09
0.305474 -2.40391226442537e-09
0.305475 2.89507805432834e-09
0.305476 -3.63399398454026e-09
0.305477 4.90783152112347e-09
0.305478 -7.87898957568352e-09
0.305479 4.72299832838026e-08
0.30548 -2.03214092216939e-09
0.305481 3.41616736516465e-08
0.305482 1.60625129981017e-08
0.305483 -6.96683429839161e-09
0.305484 3.86456696328501e-09
0.305485 3.86747698687177e-08
0.305486 4.6428057523099e-09
0.305487 -3.47307520141881e-09
0.305488 2.9325572180093e-09
0.305489 -2.6011045386995e-09
0.30549 2.38071625400466e-09
0.305491 -2.23279372110356e-09
0.305492 2.1388401762484e-09
0.305493 -2.08977404126719e-09
0.305494 2.08229955196372e-09
0.305495 -2.11801783345975e-09
0.305496 2.20458865246011e-09
0.305497 -2.36049511748112e-09
0.305498 2.6313380705135e-09
0.305499 -3.16578413051509e-09
0.3055 5.04536004552107e-09
0.305501 1.07391058218543e-09
0.305502 2.17630216530548e-09
0.305503 -3.48926640852352e-09
0.305504 5.262837660703e-09
0.305505 -9.17003585996578e-09
0.305506 2.95146850411651e-08
0.305507 2.6618477139968e-08
0.305508 -9.42722794478844e-09
0.305509 5.84894946371174e-09
0.30551 -4.31843926297413e-09
0.305511 3.48444572867294e-09
0.305512 -2.97346640509242e-09
0.305513 2.64153753932489e-09
0.305514 -2.42227854297679e-09
0.305515 2.28201090844181e-09
0.305516 -2.20352621394694e-09
0.305517 2.1799485579316e-09
0.305518 -2.21392352204745e-09
0.305519 2.32413774623805e-09
0.30552 -2.58357115506536e-09
0.305521 3.58960440698272e-09
0.305522 -9.48680602495018e-10
0.305523 2.30457057873858e-09
0.305524 -3.0210845787484e-09
0.305525 4.02425828317946e-09
0.305526 -6.05561419555899e-09
0.305527 1.33526849444057e-08
0.305528 3.73256142303667e-08
0.305529 -6.82281300022586e-09
0.30553 3.36239402124106e-09
0.305531 -1.96295595776292e-09
0.305532 1.14735584919643e-09
0.305533 -5.53113961031284e-10
0.305534 3.21168552676546e-11
0.305535 5.15303254291009e-10
0.305536 -1.21557567582261e-09
0.305537 2.36042114954686e-09
0.305538 -5.16115436752556e-09
0.305539 3.66159883953014e-08
0.30554 9.08378963183888e-09
0.305541 -4.23822567303907e-09
0.305542 2.78195418554576e-09
0.305543 -2.04855842237185e-09
0.305544 1.58839381061351e-09
0.305545 -1.26079428347203e-09
0.305546 1.00730441774071e-09
0.305547 -7.99622834958232e-10
0.305548 6.21873459237921e-10
0.305549 -4.63867017281735e-10
0.30555 3.19084381718888e-10
0.305551 -1.82883313011546e-10
0.305552 5.16933552909064e-11
0.305553 7.7472636467862e-11
0.305554 -2.07354105243998e-10
0.305555 3.40313314723929e-10
0.305556 -4.7896897278106e-10
0.305557 6.26891351344149e-10
0.305558 -7.88731258405562e-10
0.305559 9.71010243325036e-10
0.30556 -1.18333899918018e-09
0.305561 1.44079061867423e-09
0.305562 -1.76876702918413e-09
0.305563 2.21385506727709e-09
0.305564 -2.87254821542011e-09
0.305565 3.98333240969938e-09
0.305566 -6.34006247922076e-09
0.305567 1.51726171579591e-08
0.305568 3.84150014362044e-08
0.305569 -8.28430081811194e-09
0.30557 4.55295983536518e-09
0.305571 -3.07295865058596e-09
0.305572 2.2659939473579e-09
0.305573 -1.7485514789317e-09
0.305574 1.3806964302929e-09
0.305575 -1.09857973067727e-09
0.305576 8.68165072412505e-10
0.305577 -6.68678242183679e-10
0.305578 4.85410073326233e-10
0.305579 -3.05826605793307e-10
0.30558 1.16364440386267e-10
0.305581 1.00783832278373e-10
0.305582 -3.73603968437723e-10
0.305583 7.54673232441913e-10
0.305584 -1.36115697119214e-09
0.305585 2.52284616463215e-09
0.305586 -5.65960833329746e-09
0.305587 3.8429362025322e-08
0.305588 1.30584977700924e-08
0.305589 -6.99835090358231e-09
0.30559 5.61416765467909e-09
0.305591 -5.38689536637742e-09
0.305592 5.96292710524647e-09
0.305593 -7.93439786309402e-09
0.305594 1.62617301921412e-08
0.305595 3.47709477102839e-08
0.305596 -4.32725235840742e-09
0.305597 6.31048662847896e-09
0.305598 -3.15028732103178e-09
0.305599 2.01320817545869e-09
0.3056 -1.20861196806939e-09
0.305601 7.26925385968517e-11
0.305602 3.99646243965045e-08
0.305603 4.74949029551737e-09
0.305604 -3.20868747343794e-09
0.305605 3.08209414903504e-09
0.305606 -3.68304232847894e-09
0.305607 6.59603835556255e-09
0.305608 2.34481392208827e-08
0.305609 -3.08589268626037e-09
0.30561 1.42271290726766e-09
0.305611 -8.39723812108221e-10
0.305612 5.56465324824078e-10
0.305613 -3.95841472165154e-10
0.305614 2.96109954145407e-10
0.305615 -2.30616102905811e-10
0.305616 1.8614946386096e-10
0.305617 -1.55324494073933e-10
0.305618 1.3379802631993e-10
0.305619 -1.18874765309668e-10
0.30562 1.08813121590081e-10
0.305621 -1.02451994043511e-10
0.305622 9.89987165687552e-11
0.305623 -9.79030399149772e-11
0.305624 9.87794382212052e-11
0.305625 -1.0135776199699e-10
0.305626 1.0545116563768e-10
0.305627 -1.10934938763106e-10
0.305628 1.17402377510757e-10
0.305629 -1.2451930028023e-10
0.30563 1.32330891524499e-10
0.305631 -1.40911429558189e-10
0.305632 1.50363217180326e-10
0.305633 -1.60817365118748e-10
0.305634 1.72418612508659e-10
0.305635 -1.85764407721457e-10
0.305636 2.01474053788366e-10
0.305637 -2.19835740087214e-10
0.305638 2.41202369009473e-10
0.305639 -2.65964057909877e-10
0.30564 2.94633392422899e-10
0.305641 -3.27890769519803e-10
0.305642 3.66652342616007e-10
0.305643 -4.1225877433923e-10
0.305644 4.66548627595248e-10
0.305645 -5.3205307100146e-10
0.305646 6.12559231991448e-10
0.305647 -7.13979418685262e-10
0.305648 8.45883633442296e-10
0.305649 -1.02535724238903e-09
0.30565 1.28602884035148e-09
0.305651 -1.70319375085004e-09
0.305652 2.48699277981695e-09
0.305653 -4.52590008670997e-09
0.305654 2.30890839605456e-08
0.305655 1.24767063219958e-08
0.305656 -2.99882774404801e-09
0.305657 1.94023568796484e-09
0.305658 -1.41712075206625e-09
0.305659 1.10610049463945e-09
0.30566 -8.98882760380648e-10
0.305661 7.50048717720414e-10
0.305662 -6.37321838946233e-10
0.305663 5.48528367905256e-10
0.305664 -4.76479954541659e-10
0.305665 4.16640880279676e-10
0.305666 -3.66073833424598e-10
0.305667 3.22958895451594e-10
0.305668 -2.86364230103873e-10
0.305669 2.56501775975996e-10
0.30567 -2.36146873295177e-10
0.305671 2.3743008127979e-10
0.305672 -3.33158092660288e-10
0.305673 4.52742967189095e-09
0.305674 2.09810345781704e-09
0.305675 7.81947723149635e-10
0.305676 -2.98113848518756e-10
0.305677 1.86231437829994e-10
0.305678 -1.33126574365396e-10
0.305679 9.92711482448028e-11
0.30568 -7.4132071253045e-11
0.305681 5.38158999903881e-11
0.305682 -3.65107538349009e-11
0.305683 2.12512587953339e-11
0.305684 -7.452768669525e-12
0.305685 -5.2858941555199e-12
0.305686 1.72797955504338e-11
0.305687 -2.88169418817712e-11
0.305688 4.02086398650166e-11
0.305689 -5.18571624747831e-11
0.30569 6.43918565136106e-11
0.305691 -7.90425305794091e-11
0.305692 9.90637738073203e-11
0.305693 -1.39200749544775e-10
0.305694 2.13820962905838e-09
0.305695 -3.5970582338278e-11
0.305696 8.6787060306976e-11
0.305697 -1.1837551151314e-10
0.305698 1.50533519792443e-10
0.305699 -1.90186354924691e-10
0.3057 2.45091401062811e-10
0.305701 -3.2994570398465e-10
0.305702 4.81702657891536e-10
0.305703 -8.3319510138802e-10
0.305704 2.52085846697198e-09
0.305705 2.99922961457635e-09
0.305706 -1.00627870489295e-09
0.305707 6.32881227076481e-10
0.305708 -4.77610603851882e-10
0.305709 3.92872262727018e-10
0.30571 -3.35176412528438e-10
0.305711 2.67224069001473e-10
0.305712 2.9433582892481e-09
0.305713 4.79584593868985e-10
0.305714 -4.50390328103967e-10
0.305715 4.81874186405799e-10
0.305716 -5.611985658444e-10
0.305717 7.2539742996888e-10
0.305718 -1.128122866611e-09
0.305719 3.10277941198802e-09
0.30572 3.38453685746421e-09
0.305721 -1.04743943082583e-09
0.305722 6.10904038151263e-10
0.305723 -4.29889740482469e-10
0.305724 3.32645895095314e-10
0.305725 -2.73174443392734e-10
0.305726 2.34012035875115e-10
0.305727 -2.07131790979241e-10
0.305728 1.88385817596222e-10
0.305729 -1.75955312849924e-10
0.30573 1.69071740548694e-10
0.305731 -1.67136806128153e-10
0.305732 1.70013935252183e-10
0.305733 -1.78005738698475e-10
0.305734 1.91969734881967e-10
0.305735 -2.13666097321917e-10
0.305736 2.46635813141739e-10
0.305737 -2.98657716269253e-10
0.305738 3.90235812443378e-10
0.305739 -5.97818392408367e-10
0.30574 1.65287888012304e-09
0.305741 1.21239286759654e-09
0.305742 -3.12747997887938e-10
0.305743 1.08555174144486e-10
0.305744 -6.41775316750848e-12
0.305745 -6.31739258467818e-11
0.305746 1.19632020026648e-10
0.305747 -1.70609292084281e-10
0.305748 2.1967870783815e-10
0.305749 -2.68823604192087e-10
0.30575 3.19501915006874e-10
0.305751 -3.72863240950415e-10
0.305752 4.29956024811421e-10
0.305753 -4.91865731790711e-10
0.305754 5.59821432349151e-10
0.305755 -6.35308133731381e-10
0.305756 7.20216136624969e-10
0.305757 -8.17045158858701e-10
0.305758 9.29213171206025e-10
0.305759 -1.06155057958064e-09
0.30576 1.22107194703843e-09
0.305761 -1.41852835584415e-09
0.305762 1.67129264227384e-09
0.305763 -2.0091369898745e-09
0.305764 2.48765512096232e-09
0.305765 -3.22391007853803e-09
0.305766 4.51361792270066e-09
0.305767 -7.38155700343062e-09
0.305768 1.94408982142839e-08
0.305769 3.27006527560618e-08
0.30577 -8.98023239478367e-09
0.305771 5.24918145579267e-09
0.305772 -3.73224459100166e-09
0.305773 2.91327488340792e-09
0.305774 -2.40492966889894e-09
0.305775 2.06340490919862e-09
0.305776 -1.82349575103329e-09
0.305777 1.65190953616252e-09
0.305778 -1.53058789475137e-09
0.305779 1.44988328961503e-09
0.30578 -1.40569588496309e-09
0.305781 1.39864181596015e-09
0.305782 -1.43499961471635e-09
0.305783 1.53035455482897e-09
0.305784 -1.71987789041423e-09
0.305785 2.09102099989327e-09
0.305786 -2.92191968457087e-09
0.305787 5.77688320900562e-09
0.305788 3.7403008576799e-08
0.305789 3.74376321384892e-08
0.30579 1.94160483081509e-09
0.305791 -1.25991537115261e-09
0.305792 9.17344468330299e-10
0.305793 -7.14071900852962e-10
0.305794 5.80836108669629e-10
0.305795 -4.87343588963624e-10
0.305796 4.18287319629966e-10
0.305797 -3.65129737941273e-10
0.305798 3.22754919873962e-10
0.305799 -2.87926899148128e-10
0.3058 2.58511482190589e-10
0.305801 -2.33054296297315e-10
0.305802 2.10538445279591e-10
0.305803 -1.90238572449164e-10
0.305804 1.71629418441297e-10
0.305805 -1.54326551011844e-10
0.305806 1.38046805313435e-10
0.305807 -1.22581192616457e-10
0.305808 1.07775919595842e-10
0.305809 -9.39837277788694e-11
0.30581 8.15412770926744e-11
0.305811 -7.03218100296706e-11
0.305812 6.02187088907657e-11
0.305813 -5.11412197037571e-11
0.305814 4.28717178718023e-11
0.305815 -3.51889956303456e-11
0.305816 2.80122300029239e-11
0.305817 -2.12666106140245e-11
0.305818 1.4881996204134e-11
0.305819 -8.79179647394453e-12
0.30582 2.93201961468164e-12
0.305821 2.75956240595674e-12
0.305822 -8.34417082309116e-12
0.305823 1.38827343775987e-11
0.305824 -1.94365934737309e-11
0.305825 2.50682263839607e-11
0.305826 -3.08420315292306e-11
0.305827 3.6825204088886e-11
0.305828 -4.32694531440643e-11
0.305829 4.98957567178094e-11
0.30583 -5.61915107790067e-11
0.305831 6.21437658614805e-11
0.305832 -6.774913142938e-11
0.305833 7.30164265315161e-11
0.305834 -7.7970153550797e-11
0.305835 8.2226420986589e-11
0.305836 -8.53859341257952e-11
0.305837 8.74914100988998e-11
0.305838 -8.86314839266059e-11
0.305839 8.89577394181479e-11
0.30584 -8.87096596890264e-11
0.305841 8.82520885781694e-11
0.305842 -8.81330464395426e-11
0.305843 8.91758150213958e-11
0.305844 -9.2631089996893e-11
0.305845 1.00439595830644e-10
0.305846 -1.15709976155444e-10
0.305847 1.43647371485184e-10
0.305848 -1.93515037014661e-10
0.305849 2.83262304130587e-10
0.30585 -4.52255621247855e-10
0.305851 8.05400555483031e-10
0.305852 -1.74162346886278e-09
0.305853 7.32893686576912e-09
0.305854 7.27051612692861e-09
0.305855 -3.32046170732945e-09
0.305856 2.55966349640288e-09
0.305857 -2.31755891388148e-09
0.305858 2.2699789951173e-09
0.305859 -2.33104940454637e-09
0.30586 2.47400860354746e-09
0.305861 -2.69594436457956e-09
0.305862 3.0103334669165e-09
0.305863 -3.45036151730504e-09
0.305864 4.08466932183498e-09
0.305865 -5.06429625151652e-09
0.305866 6.78683132833539e-09
0.305867 -1.07451329558507e-08
0.305868 3.20452487628233e-08
0.305869 2.13743949977431e-08
0.30587 -5.81147062053019e-09
0.305871 1.72764086071001e-09
0.305872 1.16452337566819e-09
0.305873 -5.59324259603242e-09
0.305874 3.28130617540016e-08
0.305875 1.7708865254614e-08
0.305876 -7.97699587187527e-09
0.305877 5.34021887282228e-09
0.305878 -4.05399261938727e-09
0.305879 3.2692075584737e-09
0.30588 -2.72990825987506e-09
0.305881 2.33117048974575e-09
0.305882 -2.02155956744798e-09
0.305883 1.7727156468511e-09
0.305884 -1.56765543928054e-09
0.305885 1.39558042097004e-09
0.305886 -1.24932079400023e-09
0.305887 1.12397710561967e-09
0.305888 -1.01615945335786e-09
0.305889 9.23188851779918e-10
0.30589 -8.43188665807258e-10
0.305891 7.75372491590736e-10
0.305892 -7.19747343680206e-10
0.305893 6.7736524730418e-10
0.305894 -6.51100148134499e-10
0.305895 6.46610067762988e-10
0.305896 -6.76896752612719e-10
0.305897 7.77052806515281e-10
0.305898 -1.07024229238401e-09
0.305899 2.47497908588645e-09
0.3059 3.86854876213053e-09
0.305901 -1.05344558931222e-09
0.305902 6.505633238404e-10
0.305903 -5.14605938661213e-10
0.305904 4.62949157998546e-10
0.305905 -4.49231694042447e-10
0.305906 4.56498740761212e-10
0.305907 -4.7729748272675e-10
0.305908 5.08046629685118e-10
0.305909 -5.47528305864915e-10
0.30591 5.95512781706684e-10
0.305911 -6.5193178832756e-10
0.305912 7.17283804526562e-10
0.305913 -7.92675145595378e-10
0.305914 8.80068214894802e-10
0.305915 -9.83769002239159e-10
0.305916 1.11178125246144e-09
0.305917 -1.2840035416547e-09
0.305918 1.60176025471986e-09
0.305919 9.41654240909064e-10
0.30592 1.35058093625976e-09
0.305921 -1.70145998424576e-09
0.305922 2.0267543763948e-09
0.305923 -2.40676108019106e-09
0.305924 2.89657555843228e-09
0.305925 -3.58640796534991e-09
0.305926 4.68430497590242e-09
0.305927 -6.85643790372569e-09
0.305928 1.42662212056693e-08
0.305929 3.52486590554763e-08
0.30593 -4.81243353016417e-09
0.305931 7.27337703284721e-10
0.305932 1.85277407265767e-09
0.305933 -5.37160458470528e-09
0.305934 1.75936757092137e-08
0.305935 3.2894861116674e-08
0.305936 -9.51497452408077e-09
0.305937 5.66602847642423e-09
0.305938 -4.00455563942153e-09
0.305939 3.0418554373554e-09
0.30594 -2.39276489052114e-09
0.305941 1.91108930973718e-09
0.305942 -1.52785597291955e-09
0.305943 1.20518185843376e-09
0.305944 -9.19424185288834e-10
0.305945 6.52904962924214e-10
0.305946 -3.89952939283658e-10
0.305947 1.1433405555524e-10
0.305948 1.95219807220895e-10
0.305949 -5.71977678584019e-10
0.30595 1.07686603210025e-09
0.305951 -1.84185896721577e-09
0.305952 3.22653440566944e-09
0.305953 -6.71802958788462e-09
0.305954 3.72524495005065e-08
0.305955 1.27519711860705e-08
0.305956 -3.52792111516428e-09
0.305957 4.83763147952613e-08
0.305958 -9.74198655581204e-09
0.305959 8.8517638315123e-09
0.30596 -1.137943554437e-08
0.305961 4.16524227208802e-08
0.305962 9.76806935584235e-09
0.305963 -2.47441077041833e-09
0.305964 2.71102873431563e-10
0.305965 1.29611710768109e-09
0.305966 -3.87020541415547e-09
0.305967 4.02413133714228e-08
0.305968 5.74660565894946e-09
0.305969 -2.25727366026588e-09
0.30597 7.43120605986959e-10
0.305971 7.96975428009061e-10
0.305972 -3.87123553936347e-09
0.305973 1.98659492635647e-08
0.305974 3.16201420299968e-08
0.305975 -1.86925454662615e-08
0.305976 3.9370371530914e-08
0.305977 1.46830478609824e-08
0.305978 -3.08484715105402e-09
0.305979 2.5670942518111e-10
0.30598 2.26441924006732e-09
0.305981 2.91000274974601e-09
0.305982 6.38680661373299e-10
0.305983 -1.85661832714385e-09
0.305984 6.84510417277047e-08
0.305985 2.07087190173443e-08
0.305986 -7.7753374001474e-09
0.305987 5.4544357397044e-09
0.305988 -4.84562769868576e-09
0.305989 5.19531961306058e-09
0.30599 -7.38391389183629e-09
0.305991 3.72429146628599e-08
0.305992 6.94919831086708e-09
0.305993 -2.5166169152879e-09
0.305994 1.29963660300409e-09
0.305995 -7.45733901106003e-10
0.305996 4.28598407705442e-10
0.305997 -2.15370658998876e-10
0.305998 4.72155061873114e-11
0.305999 1.18554537563893e-10
0.306 -3.59755238806689e-10
0.306001 1.26362138956194e-09
0.306002 1.22024726599556e-09
0.306003 -3.28650568493174e-10
0.306004 1.14868542047975e-10
0.306005 2.18163787026355e-12
0.306006 -8.8380081264716e-11
0.306007 1.63132188852469e-10
0.306008 -2.35578737337833e-10
0.306009 3.11966798840796e-10
0.30601 -3.98660984870916e-10
0.306011 5.03930533397066e-10
0.306012 -6.40406587721689e-10
0.306013 8.31997484134373e-10
0.306014 -1.13302258709221e-09
0.306015 1.69942655961471e-09
0.306016 -3.25235448611477e-09
0.306017 3.74743564285778e-08
0.306018 3.75344333030001e-09
0.306019 -1.67862727056016e-09
0.30602 1.00334288193227e-09
0.306021 -6.47495092003023e-10
0.306022 4.10693006983607e-10
0.306023 -2.26387970940446e-10
0.306024 6.37705095930755e-11
0.306025 9.57864816108293e-11
0.306026 -2.6822123133057e-10
0.306027 4.73390228097108e-10
0.306028 -7.42218118857412e-10
0.306029 1.13268893132328e-09
0.30603 -1.77369995890313e-09
0.306031 3.01847494152534e-09
0.306032 -6.25457053161227e-09
0.306033 2.60163310728021e-08
0.306034 2.73408239853037e-08
0.306035 -1.53482251429964e-08
0.306036 2.28108023252065e-08
0.306037 2.98330022501175e-08
0.306038 -5.51340545374547e-09
0.306039 2.24150738555633e-09
0.30604 -9.22028799749346e-10
0.306041 8.98022143802537e-12
0.306042 1.11507521732766e-09
0.306043 -3.7735934415071e-09
0.306044 3.53462689793134e-08
0.306045 1.14251690400233e-08
0.306046 -7.21843497047747e-09
0.306047 6.9444168645433e-09
0.306048 -8.7668197646637e-09
0.306049 1.81717567396248e-08
0.30605 3.4935590650324e-08
0.306051 -7.4232740734776e-09
0.306052 3.82460256074755e-09
0.306053 -2.44579480804973e-09
0.306054 1.72915325130859e-09
0.306055 -1.29333243444947e-09
0.306056 1.00010752430163e-09
0.306057 -7.87306648795462e-10
0.306058 6.22404171066713e-10
0.306059 -4.86160839858007e-10
0.30606 3.65679599285888e-10
0.306061 -2.50593253213659e-10
0.306062 1.30488218364107e-10
0.306063 7.92305834776459e-12
0.306064 -1.85593189238429e-10
0.306065 4.42034912487146e-10
0.306066 -8.6647429706765e-10
0.306067 1.71565990617832e-09
0.306068 -4.14392975032328e-09
0.306069 3.91248684156859e-08
0.30607 9.20965511701944e-09
0.306071 -5.40320701849563e-09
0.306072 4.60570888599185e-09
0.306073 -4.67669065826641e-09
0.306074 5.49399853509871e-09
0.306075 -7.85481424639459e-09
0.306076 1.82584472604764e-08
0.306077 3.29216640154076e-08
0.306078 -8.14697337830081e-09
0.306079 4.64819492077607e-09
0.30608 -3.35765903315292e-09
0.306081 2.81335262611823e-09
0.306082 -2.7677938900595e-09
0.306083 3.76910219762128e-09
0.306084 3.68623288366068e-08
0.306085 -1.39192199423379e-09
0.306086 4.72317784923452e-10
0.306087 -2.2900934663572e-10
0.306088 1.58493965330821e-10
0.306089 -1.61709745970383e-10
0.30609 2.13331570845399e-10
0.306091 -3.19472432374932e-10
0.306092 5.33455658684573e-10
0.306093 -1.13901954825076e-09
0.306094 4.06988625547634e-08
0.306095 1.37432506135503e-09
0.306096 -6.67991276373238e-10
0.306097 4.26231621152381e-10
0.306098 -2.95701924268078e-10
0.306099 2.08553773297958e-10
0.3061 -1.42448352051695e-10
0.306101 8.77539335244862e-11
0.306102 -3.94889582126983e-11
0.306103 -5.35557830918951e-12
0.306104 4.89148728188975e-11
0.306105 -9.30042121084324e-11
0.306106 1.39489225620374e-10
0.306107 -1.9064922008668e-10
0.306108 2.4969170771874e-10
0.306109 -3.21686144787968e-10
0.30611 4.15326936007273e-10
0.306111 -5.48204558406851e-10
0.306112 7.61742447714431e-10
0.306113 -1.1839462046485e-09
0.306114 2.49653837932906e-09
0.306115 3.76025334929614e-08
0.306116 -2.21491661413768e-09
0.306117 1.15668489872964e-09
0.306118 -7.9060266300567e-10
0.306119 6.07548505126908e-10
0.30612 -5.00268300789083e-10
0.306121 4.32270602079438e-10
0.306122 -3.87781003562726e-10
0.306123 3.58911507428645e-10
0.306124 -3.41410673213372e-10
0.306125 3.32810854485634e-10
0.306126 -3.31541682472514e-10
0.306127 3.36625456326645e-10
0.306128 -3.47463593555362e-10
0.306129 3.63717766372798e-10
0.30613 -3.85242875231019e-10
0.306131 4.12050751983853e-10
0.306132 -4.44293942698144e-10
0.306133 4.82264430663487e-10
0.306134 -5.26405460183488e-10
0.306135 5.77289254696227e-10
0.306136 -6.35711731331776e-10
0.306137 7.02802217124351e-10
0.306138 -7.80070114729364e-10
0.306139 8.69551413126208e-10
0.30614 -9.74034387749265e-10
0.306141 1.0974171049651e-09
0.306142 -1.24529430483221e-09
0.306143 1.42596425462332e-09
0.306144 -1.65225216399085e-09
0.306145 1.94504211344278e-09
0.306146 -2.34072943544217e-09
0.306147 2.90882167528757e-09
0.306148 -3.80054461015134e-09
0.306149 5.41865841653642e-09
0.30615 -9.31200872926603e-09
0.306151 3.23116816125627e-08
0.306152 2.20755613710786e-08
0.306153 -8.17808821849713e-09
0.306154 4.98561683138774e-09
0.306155 -3.55913738050222e-09
0.306156 2.7450000810306e-09
0.306157 -2.21429965811512e-09
0.306158 1.83782393692765e-09
0.306159 -1.55442394669905e-09
0.30616 1.33140907735493e-09
0.306161 -1.14971243737053e-09
0.306162 9.97458130400603e-10
0.306163 -8.66882235470026e-10
0.306164 7.52684746707547e-10
0.306165 -6.51094876412043e-10
0.306166 5.59359165772163e-10
0.306167 -4.75411274271642e-10
0.306168 3.97660368216757e-10
0.306169 -3.24857581072718e-10
0.30617 2.55993614144599e-10
0.306171 -1.90223428993192e-10
0.306172 1.26822796308269e-10
0.306173 -6.51501066416244e-11
0.306174 4.61566666697057e-12
0.306175 5.53445976496434e-11
0.306176 -1.15293443455235e-10
0.306177 1.75816754887625e-10
0.306178 -2.3755031528538e-10
0.306179 3.01211489480153e-10
0.30618 -3.67639238153709e-10
0.306181 4.37847395810511e-10
0.306182 -5.13098757051081e-10
0.306183 5.9501206302281e-10
0.306184 -6.85722085838496e-10
0.306185 7.88109955440474e-10
0.306186 -9.06220102141029e-10
0.306187 1.04595487998454e-09
0.306188 -1.21625841205671e-09
0.306189 1.43139106952961e-09
0.30619 -1.71559322379195e-09
0.306191 2.11368676984632e-09
0.306192 -2.71930066038346e-09
0.306193 3.76332770923713e-09
0.306194 -6.01372464175034e-09
0.306195 1.45333927596932e-08
0.306196 3.73886312421572e-08
0.306197 -8.25566024327844e-09
0.306198 4.69417560710938e-09
0.306199 -3.33204236477424e-09
0.3062 2.66671722639171e-09
0.306201 -2.4369108957988e-09
0.306202 4.96173335167933e-09
0.306203 -5.63311788482514e-10
0.306204 8.1843345059666e-10
0.306205 -8.09445532644164e-10
0.306206 7.75625215896808e-10
0.306207 -7.88385806195375e-10
0.306208 3.34389420453151e-09
0.306209 -3.2085518297023e-10
0.30621 3.66609883797036e-10
0.306211 -3.51804366230461e-10
0.306212 3.26522328309364e-10
0.306213 -2.99877351249965e-10
0.306214 2.74650202928321e-10
0.306215 -2.51941033116742e-10
0.306216 2.32319867940893e-10
0.306217 -2.16237396987021e-10
0.306218 2.04253405644785e-10
0.306219 -1.97276307644845e-10
0.30622 1.96991004688307e-10
0.306221 -2.06888757134118e-10
0.306222 2.35392640648376e-10
0.306223 -3.08814779915519e-10
0.306224 5.70391871854856e-10
0.306225 4.91802172570382e-09
0.306226 -3.82295086748402e-10
0.306227 1.84299684135183e-10
0.306228 -1.15598187263152e-10
0.306229 8.05081876955379e-11
0.30623 -5.84895635370038e-11
0.306231 4.25129295440747e-11
0.306232 -2.95397823174329e-11
0.306233 1.80589326151118e-11
0.306234 -7.25012630296839e-12
0.306235 -3.35149872486131e-12
0.306236 1.36023923605471e-11
0.306237 -2.32537804048729e-11
0.306238 3.2134804425915e-11
0.306239 -3.98694550470862e-11
0.30624 4.54380709394317e-11
0.306241 -4.70735409630246e-11
0.306242 4.17609153562351e-11
0.306243 -2.1339529288996e-11
0.306244 -4.30402402661316e-11
0.306245 3.38627477500451e-10
0.306246 2.42667959158083e-09
0.306247 -7.72977506116445e-10
0.306248 7.50132285110738e-10
0.306249 -9.98298111346387e-10
0.30625 1.98361806896627e-09
0.306251 2.9916678376864e-08
0.306252 -1.84431467630046e-09
0.306253 1.0411735713824e-09
0.306254 -7.8760565855925e-10
0.306255 6.80168796431968e-10
0.306256 -6.34621670621763e-10
0.306257 6.22831901603138e-10
0.306258 -6.32858040533479e-10
0.306259 6.5903919637827e-10
0.30626 -6.98646650476126e-10
0.306261 7.50067318557478e-10
0.306262 -8.12545991509394e-10
0.306263 8.86427633267333e-10
0.306264 -9.72677508769647e-10
0.306265 1.07289994637589e-09
0.306266 -1.18949928177049e-09
0.306267 1.32596704846246e-09
0.306268 -1.48735155086342e-09
0.306269 1.68103428726441e-09
0.30627 -1.91812018657923e-09
0.306271 2.21611511827822e-09
0.306272 -2.60435822252091e-09
0.306273 3.1364357515481e-09
0.306274 -3.92363148448591e-09
0.306275 5.25227289681135e-09
0.306276 -8.26579195213094e-09
0.306277 4.67452846153306e-08
0.306278 -2.87735880565936e-09
0.306279 2.50967003910809e-08
0.30628 2.64623093252794e-08
0.306281 -9.89027250402086e-09
0.306282 6.24687457460575e-09
0.306283 -4.61556161858345e-09
0.306284 3.69785609669762e-09
0.306285 -3.13858983868149e-09
0.306286 2.83188223952224e-09
0.306287 -2.87087538659299e-09
0.306288 5.16049503261527e-09
0.306289 8.32487110679397e-10
0.30629 2.08667789117647e-10
0.306291 -2.00718107947072e-10
0.306292 -1.04469634678068e-10
0.306293 8.19372334592963e-10
0.306294 -2.88012643853638e-09
0.306295 2.52469617483536e-08
0.306296 1.02956681388469e-08
0.306297 -6.45460732333974e-09
0.306298 5.96524239504622e-09
0.306299 3.30502935587285e-08
0.3063 3.4478093519049e-08
0.306301 1.42356657474105e-08
0.306302 -4.70502236064841e-09
0.306303 2.48859552474116e-09
0.306304 -1.54282443029029e-09
0.306305 1.04963400107666e-09
0.306306 -8.1936648001044e-10
0.306307 1.12742624435799e-09
0.306308 1.65847159330563e-09
0.306309 -7.55741776064148e-10
0.30631 4.31575071396855e-09
0.306311 -6.82645893092928e-10
0.306312 9.49998698132841e-10
0.306313 -1.25272296375098e-09
0.306314 1.66617525292544e-09
0.306315 -2.29938578809635e-09
0.306316 3.42256707807229e-09
0.306317 -5.78190017651999e-09
0.306318 3.67504809281689e-08
0.306319 1.35801404321408e-08
0.30632 -5.75330810531312e-09
0.306321 3.72921586715281e-09
0.306322 -2.80865515894119e-09
0.306323 2.28869117509045e-09
0.306324 -1.96009423686626e-09
0.306325 1.73923041237316e-09
0.306326 -1.58632465698275e-09
0.306327 1.48031819437853e-09
0.306328 -1.40933497410223e-09
0.306329 1.36650187074719e-09
0.30633 -1.34806768456978e-09
0.306331 1.35253570950186e-09
0.306332 -1.38025681366661e-09
0.306333 1.43347587364172e-09
0.306334 -1.51679009928497e-09
0.306335 1.63821158199085e-09
0.306336 -1.81158361015325e-09
0.306337 2.06064694483266e-09
0.306338 -2.43022824486637e-09
0.306339 3.01874950993445e-09
0.30634 -4.11348233338852e-09
0.306341 8.58076132277042e-09
0.306342 -7.23732180809132e-09
0.306343 3.55702655180119e-08
0.306344 1.6992279608106e-08
0.306345 -7.10758188612043e-09
0.306346 4.44253456388968e-09
0.306347 -3.75627830102874e-10
0.306348 3.56261887726663e-09
0.306349 -2.94392505549464e-09
0.30635 2.6446307466443e-09
0.306351 -2.47896964110381e-09
0.306352 2.39807279282738e-09
0.306353 -2.38258194340308e-09
0.306354 2.42662118497453e-09
0.306355 -2.53341020669741e-09
0.306356 2.71598615712588e-09
0.306357 -3.00234052936212e-09
0.306358 3.44927703968635e-09
0.306359 -4.18139438448936e-09
0.30636 5.52058848328164e-09
0.306361 -8.61559686547509e-09
0.306362 2.28156874547571e-08
0.306363 2.78818565579222e-08
0.306364 -8.02521444664046e-09
0.306365 4.45565443681524e-09
0.306366 -2.94321477514283e-09
0.306367 2.08689099537558e-09
0.306368 -1.51271623850609e-09
0.306369 1.07363829966914e-09
0.30637 -6.93052872100803e-10
0.306371 3.15845433788292e-10
0.306372 1.1798591296663e-10
0.306373 -7.07432827418581e-10
0.306374 1.68420582717207e-09
0.306375 -3.84648833284983e-09
0.306376 1.3372384641591e-08
0.306377 2.43684055044197e-08
0.306378 -8.66221406039999e-09
0.306379 6.27567806286534e-09
0.30638 -5.69675052971044e-09
0.306381 1.04188399589246e-08
0.306382 -6.3786518624197e-09
0.306383 1.52692813074083e-08
0.306384 5.61596091471665e-09
0.306385 -1.39526142299541e-10
0.306386 -1.34107966265242e-09
0.306387 2.32946840801795e-09
0.306388 -3.41170757496367e-09
0.306389 5.09378745399594e-09
0.30639 -8.84814820918021e-09
0.306391 2.83357984789502e-08
0.306392 2.53429694755894e-08
0.306393 -8.87118849551555e-09
0.306394 5.42445522414863e-09
0.306395 -3.93940353020271e-09
0.306396 3.12609665407449e-09
0.306397 -2.63424356391374e-09
0.306398 2.34683357832544e-09
0.306399 -2.28823824013136e-09
0.3064 3.65824270451218e-09
0.306401 -4.9777480240703e-10
0.306402 9.32451986145196e-10
0.306403 -9.79472711645521e-10
0.306404 9.71743185558557e-10
0.306405 -9.5544489383839e-10
0.306406 9.43356739192123e-10
0.306407 -9.39898058141195e-10
0.306408 9.4707431353688e-10
0.306409 -9.66136315316855e-10
0.30641 9.97922143286203e-10
0.306411 -1.04343481797814e-09
0.306412 1.10437493213689e-09
0.306413 -1.18310714629327e-09
0.306414 1.28299764566154e-09
0.306415 -1.40894576033078e-09
0.306416 1.56828607125356e-09
0.306417 -1.77280397899782e-09
0.306418 2.04147004454899e-09
0.306419 -2.40670595805836e-09
0.30642 2.9303888070596e-09
0.306421 -3.74661598006505e-09
0.306422 5.20961190540863e-09
0.306423 -8.67528658859056e-09
0.306424 5.35966778288608e-08
0.306425 3.94131544052632e-08
0.306426 -1.13589882002082e-08
0.306427 1.0842632824338e-08
0.306428 1.11816593765849e-08
0.306429 -1.68729120175293e-09
0.30643 1.04703229078636e-09
0.306431 -1.13606075862166e-09
0.306432 1.4483458890247e-09
0.306433 -1.90892792480872e-09
0.306434 2.55198951003141e-09
0.306435 -3.50796635850376e-09
0.306436 5.13833608520522e-09
0.306437 -8.7743135982203e-09
0.306438 2.63664422484632e-08
0.306439 2.56574498225512e-08
0.30644 -7.9501835362394e-09
0.306441 4.03399568821739e-09
0.306442 -1.81103656957057e-09
0.306443 -3.57203643248656e-10
0.306444 6.69272060695238e-08
0.306445 1.91268179466573e-08
0.306446 -9.3640641064318e-09
0.306447 7.98123356086234e-09
0.306448 -9.66550921425059e-09
0.306449 4.65025304397347e-08
0.30645 6.88458458823098e-09
0.306451 -2.21798707295815e-09
0.306452 1.07963645113262e-09
0.306453 -6.7586292154954e-10
0.306454 5.74160068261189e-10
0.306455 -7.41499992601999e-10
0.306456 2.07535759531402e-09
0.306457 2.12033084489687e-09
0.306458 -7.4194175181738e-10
0.306459 4.66878260530316e-10
0.30646 -3.46599707717951e-10
0.306461 2.77902008412488e-10
0.306462 -2.33618964636122e-10
0.306463 2.03771961459114e-10
0.306464 -1.83942107676807e-10
0.306465 1.71397531582695e-10
0.306466 -1.64463619207559e-10
0.306467 1.62516766131542e-10
0.306468 -1.65375627498995e-10
0.306469 1.73006507861895e-10
0.30647 -1.85329286475581e-10
0.306471 2.02343110694537e-10
0.306472 -2.24097197280391e-10
0.306473 2.50698322313723e-10
0.306474 -2.82304478800833e-10
0.306475 3.19137496977032e-10
0.306476 -3.61494230285623e-10
0.306477 4.09763515011405e-10
0.306478 -4.64450404837509e-10
0.306479 5.25713772388753e-10
0.30648 -5.93961621858352e-10
0.306481 6.70389317094042e-10
0.306482 -7.56556330585723e-10
0.306483 8.54532910465642e-10
0.306484 -9.67264825332196e-10
0.306485 1.09832343167312e-09
0.306486 -1.25283373800119e-09
0.306487 1.43869681884623e-09
0.306488 -1.66817006653297e-09
0.306489 1.96158150494278e-09
0.30649 -2.35435965965868e-09
0.306491 2.91319538411289e-09
0.306492 -3.78047799875141e-09
0.306493 5.32656658173e-09
0.306494 -8.90967414997081e-09
0.306495 2.67543351846614e-08
0.306496 2.67116962293359e-08
0.306497 -8.86815890620382e-09
0.306498 5.28727768994838e-09
0.306499 -3.74438822306407e-09
0.3065 2.88105558872657e-09
0.306501 -2.326558219677e-09
0.306502 1.9379101738906e-09
0.306503 -1.64769458324603e-09
0.306504 1.41895141649873e-09
0.306505 -1.22769367549166e-09
0.306506 1.05287167892535e-09
0.306507 -8.61783485997704e-10
0.306508 5.31598949025849e-10
0.306509 1.54773536411197e-08
0.30651 1.36467283313845e-09
0.306511 -4.03377529668905e-10
0.306512 1.32327458616586e-09
0.306513 -1.15336092480983e-09
0.306514 1.10629519995744e-09
0.306515 -1.10159869030931e-09
0.306516 1.12540379410571e-09
0.306517 -1.17490346039956e-09
0.306518 1.25179943461185e-09
0.306519 -1.36140325785571e-09
0.30652 1.51373559210562e-09
0.306521 -1.72679447649789e-09
0.306522 2.03440799469392e-09
0.306523 -2.50682616275314e-09
0.306524 3.3159617132441e-09
0.306525 -5.02094119532509e-09
0.306526 1.1058303765515e-08
0.306527 3.76841862919698e-08
0.306528 -6.36825806768838e-09
0.306529 3.25511582928187e-09
0.30653 -2.04167257982733e-09
0.306531 1.37218861363056e-09
0.306532 -9.29084751921508e-10
0.306533 5.98070137848045e-10
0.306534 -3.26991958495343e-10
0.306535 8.75466946741825e-11
0.306536 1.3783373729081e-10
0.306537 -3.62557698732122e-10
0.306538 5.99800269513717e-10
0.306539 -8.64867229107915e-10
0.30654 1.17897262897197e-09
0.306541 -1.576065973262e-09
0.306542 2.11814532658998e-09
0.306543 -2.93707648964059e-09
0.306544 4.3833493645991e-09
0.306545 -7.87502340509317e-09
0.306546 3.95472543164549e-08
0.306547 6.51788303089741e-09
0.306548 8.59892782587488e-09
0.306549 2.69848988134486e-08
0.30655 -1.11429154700989e-08
0.306551 9.00140048045877e-09
0.306552 -9.68512276010957e-09
0.306553 1.6760857046058e-08
0.306554 3.17027718144909e-08
0.306555 -4.79061514136615e-09
0.306556 2.83113920221945e-09
0.306557 -1.45689121901042e-09
0.306558 8.95204556686868e-10
0.306559 -5.99981090748869e-10
0.30656 4.29606994888403e-10
0.306561 3.63840047018573e-08
0.306562 2.6332355568385e-10
0.306563 -2.24977415118195e-10
0.306564 2.03109719201174e-10
0.306565 -1.92618233139599e-10
0.306566 1.90312223911526e-10
0.306567 -1.94465678052997e-10
0.306568 2.04038487530674e-10
0.306569 -2.18125540703423e-10
0.30657 2.3614099430963e-10
0.306571 -2.57724937115326e-10
0.306572 2.82685032463109e-10
0.306573 -3.10960423345035e-10
0.306574 3.42559979084864e-10
0.306575 -3.77588600746498e-10
0.306576 4.16147893435499e-10
0.306577 -4.58430148795143e-10
0.306578 5.04878985099372e-10
0.306579 -5.56079197297392e-10
0.30658 6.12792071147421e-10
0.306581 -6.7600729401219e-10
0.306582 7.47018992004424e-10
0.306583 -8.27538305937806e-10
0.306584 9.19711812940494e-10
0.306585 -1.02652232113682e-09
0.306586 1.15237097713908e-09
0.306587 -1.30395083888446e-09
0.306588 1.49115487484906e-09
0.306589 -1.72946920228564e-09
0.30659 2.04472178661469e-09
0.306591 -2.48374761550162e-09
0.306592 3.14445690406165e-09
0.306593 -4.28161418330488e-09
0.306594 6.98127238293639e-09
0.306595 2.24827830497234e-08
0.306596 1.3556034576239e-08
0.306597 3.6988592764924e-08
0.306598 -9.47257356753502e-09
0.306599 5.61509273960343e-09
0.3066 -4.04968261335466e-09
0.306601 3.20197825451145e-09
0.306602 -2.67581344878154e-09
0.306603 2.32418319484596e-09
0.306604 -2.08034381681722e-09
0.306605 1.91003681678874e-09
0.306606 -1.79488592095971e-09
0.306607 1.726035454563e-09
0.306608 -1.70143243564381e-09
0.306609 1.72636606739551e-09
0.30661 -1.8184805704114e-09
0.306611 2.02711387734637e-09
0.306612 -2.53812453747696e-09
0.306613 6.12839965703869e-09
0.306614 -1.25383389742503e-09
0.306615 4.13617257414563e-09
0.306616 3.82614898193602e-08
0.306617 -2.82211274311316e-09
0.306618 1.13872066252833e-09
0.306619 -4.51100774371214e-10
0.30662 -2.37077566826394e-11
0.306621 5.21237648355137e-10
0.306622 -1.32042442954799e-09
0.306623 3.651444105918e-09
0.306624 4.24249740302685e-08
0.306625 -4.20863667325893e-09
0.306626 2.50822606103586e-09
0.306627 -1.91970208639802e-09
0.306628 1.63704448279318e-09
0.306629 -1.4877314913463e-09
0.30663 1.41435955430634e-09
0.306631 -1.39551765727503e-09
0.306632 1.43003551389349e-09
0.306633 -1.5590552071608e-09
0.306634 3.27892671998123e-09
0.306635 -1.2765504836984e-09
0.306636 1.68776219294855e-09
0.306637 -7.80367995117473e-10
0.306638 1.67681514155273e-09
0.306639 -2.06404659977518e-09
0.30664 2.54981840624067e-09
0.306641 -3.31450702889037e-09
0.306642 4.91953906877321e-09
0.306643 3.65615410900107e-08
0.306644 1.09760320449896e-08
0.306645 3.56677015772485e-08
0.306646 -7.02477098867351e-09
0.306647 3.70599999536315e-09
0.306648 -2.36276704493366e-09
0.306649 1.60339468551145e-09
0.30665 -1.09135198605697e-09
0.306651 7.0284287943809e-10
0.306652 -3.80145685541823e-10
0.306653 9.09783949543118e-11
0.306654 1.86355201416778e-10
0.306655 -4.70120155220323e-10
0.306656 7.80104732887481e-10
0.306657 -1.14399559150274e-09
0.306658 1.60994052639995e-09
0.306659 -2.28016896080967e-09
0.30666 3.43522697834214e-09
0.306661 -6.28139132788497e-09
0.306662 3.77525166839611e-08
0.306663 7.66791317976936e-09
0.306664 -2.57496254175525e-09
0.306665 6.73995053417708e-10
0.306666 9.52041753347864e-10
0.306667 -3.90437945098995e-09
0.306668 3.91335490737407e-08
0.306669 8.51201103999404e-09
0.30667 -4.27286461718088e-09
0.306671 2.92667468585906e-09
0.306672 -2.22917226321731e-09
0.306673 1.78582636710242e-09
0.306674 -1.46975863736157e-09
0.306675 1.22644325774684e-09
0.306676 -1.02723163432866e-09
0.306677 8.53385176841274e-10
0.306678 -6.87026772809653e-10
0.306679 4.95593898046866e-10
0.30668 -1.36166156195402e-10
0.306681 1.66018649654966e-08
0.306682 -9.93222069360463e-10
0.306683 7.02000242766488e-10
0.306684 -5.70281588569821e-10
0.306685 4.84039766503146e-10
0.306686 -4.18805891368921e-10
0.306687 3.66090102805656e-10
0.306688 -3.22161160933673e-10
0.306689 3.93579374102349e-08
0.30669 -2.53760593484367e-10
0.306691 2.27329943215708e-10
0.306692 -2.05335567295152e-10
0.306693 1.87464415648512e-10
0.306694 -1.73539221504396e-10
0.306695 1.63503626995486e-10
0.306696 -1.57429285303653e-10
0.306697 1.55548065300576e-10
0.306698 -1.58322958379881e-10
0.306699 1.66591442071461e-10
0.3067 -1.81863954480193e-10
0.306701 2.06998510209588e-10
0.306702 -2.4793407864664e-10
0.306703 3.18826200979168e-10
0.306704 -4.65322375179388e-10
0.306705 9.51757525127897e-10
0.306706 4.70266328989956e-09
0.306707 -5.62271612113026e-10
0.306708 2.5365964118354e-10
0.306709 -1.32767701130138e-10
0.30671 6.27533575289585e-11
0.306711 -1.2282559280211e-11
0.306712 -2.96592598741349e-11
0.306713 6.81557137480492e-11
0.306714 -1.06058164172295e-10
0.306715 1.4528817655313e-10
0.306716 -1.87556619205073e-10
0.306717 2.34555805300496e-10
0.306718 -2.88066175564436e-10
0.306719 3.50398857800638e-10
0.30672 -4.24861098123927e-10
0.306721 5.16583743901866e-10
0.306722 -6.34282150566325e-10
0.306723 7.94304985953422e-10
0.306724 -1.03141460705869e-09
0.306725 1.43355044055532e-09
0.306726 -2.24610572093239e-09
0.306727 1.6825091066219e-08
0.306728 4.1101281000784e-09
0.306729 -1.47526009994835e-09
0.30673 7.402671561275e-10
0.306731 -3.68931979623819e-10
0.306732 1.25976638272112e-10
0.306733 5.9569924776499e-11
0.306734 -2.16908290677048e-10
0.306735 3.60799343767628e-10
0.306736 -5.0012956976597e-10
0.306737 6.41286531532178e-10
0.306738 -7.89801855841625e-10
0.306739 9.51397830711394e-10
0.30674 -1.13293468343713e-09
0.306741 1.34361252440622e-09
0.306742 -1.59689283770957e-09
0.306743 1.91405004122591e-09
0.306744 -2.33153510157054e-09
0.306745 2.91824404355176e-09
0.306746 -3.82307652212739e-09
0.306747 5.44066631866548e-09
0.306748 -9.2837188758427e-09
0.306749 3.17630785350055e-08
0.30675 2.11708847301581e-08
0.306751 -7.50963815402645e-09
0.306752 4.22008918891935e-09
0.306753 -2.51995264216368e-09
0.306754 1.07084023048301e-09
0.306755 1.61226799316752e-09
0.306756 4.26359290108822e-08
0.306757 -5.47595777111398e-09
0.306758 3.67243805708162e-09
0.306759 -2.98393467301719e-09
0.30676 2.62312599817514e-09
0.306761 -2.41899856537445e-09
0.306762 2.31478695068336e-09
0.306763 -2.2910106321811e-09
0.306764 2.34754874727344e-09
0.306765 -2.50216043778956e-09
0.306766 2.80117471008027e-09
0.306767 -3.35699537000841e-09
0.306768 4.48979547629191e-09
0.306769 -7.55426142391895e-09
0.30677 3.56151201351444e-08
0.306771 1.12824730959433e-08
0.306772 -4.62755581134218e-09
0.306773 2.83535340511918e-09
0.306774 -2.01216806707684e-09
0.306775 1.54361057102767e-09
0.306776 -1.24296296595955e-09
0.306777 1.03434467586711e-09
0.306778 -8.81178376452901e-10
0.306779 7.63713559099142e-10
0.30678 -6.70385469324547e-10
0.306781 5.93999436926412e-10
0.306782 -5.29865304289963e-10
0.306783 4.74810913125337e-10
0.306784 -4.26626856657356e-10
0.306785 3.8373763916968e-10
0.306786 -3.44998483218792e-10
0.306787 3.09565178938087e-10
0.306788 -2.7680810056396e-10
0.306789 2.46253850385379e-10
0.30679 -2.18029225325577e-10
0.306791 1.92298315033097e-10
0.306792 -1.68782926351755e-10
0.306793 1.47256820613317e-10
0.306794 -1.27534189653691e-10
0.306795 1.09460936216423e-10
0.306796 -9.30533795725611e-11
0.306797 7.83326530446741e-11
0.306798 -6.51831336093415e-11
0.306799 5.35022434683322e-11
0.3068 -4.31978921480536e-11
0.306801 3.41864374405142e-11
0.306802 -2.63910527871508e-11
0.306803 1.9740416036682e-11
0.306804 -1.41676545392808e-11
0.306805 9.46373700436071e-12
0.306806 -5.40850976262395e-12
0.306807 1.92267728942113e-12
0.306808 1.07150771725072e-12
0.306809 -3.65067106734964e-12
0.30681 5.8906941542322e-12
0.306811 -8.50990701621309e-12
0.306812 1.22228049235036e-11
0.306813 -1.71006323114355e-11
0.306814 2.32169406399923e-11
0.306815 -3.06481333071789e-11
0.306816 3.92205959983595e-11
0.306817 -4.87402510409929e-11
0.306818 5.92109621640832e-11
0.306819 -7.06379352878628e-11
0.30682 8.3079609595201e-11
0.306821 -9.66037091501685e-11
0.306822 1.11289591894659e-10
0.306823 -1.2723121858056e-10
0.306824 1.44271746538163e-10
0.306825 -1.62251600647825e-10
0.306826 1.81296533262039e-10
0.306827 -2.01569548633238e-10
0.306828 2.23281948526034e-10
0.306829 -2.46708343851702e-10
0.30683 2.72207424838686e-10
0.306831 -3.00251277570245e-10
0.306832 3.31467702703369e-10
0.306833 -3.66702883515412e-10
0.306834 4.07116960328796e-10
0.306835 -4.54334886725431e-10
0.306836 5.10694443889143e-10
0.306837 -5.79683747410573e-10
0.306838 6.66718484979636e-10
0.306839 -7.80687137508641e-10
0.30684 9.37356797851187e-10
0.306841 -1.16785591379379e-09
0.306842 1.54434595621533e-09
0.306843 -2.28559963353826e-09
0.306844 4.55951371325355e-09
0.306845 3.96474485743311e-08
0.306846 -2.71929276243824e-09
0.306847 7.5588790821829e-10
0.306848 4.40309415401259e-10
0.306849 -2.16969169634725e-09
0.30685 7.88673024708812e-09
0.306851 3.93190938482233e-08
0.306852 -9.65973549159632e-09
0.306853 7.62576738899003e-09
0.306854 -8.88975741434893e-09
0.306855 2.91006250299548e-08
0.306856 5.28790862466879e-09
0.306857 6.25286851160232e-10
0.306858 3.53687249118326e-09
0.306859 -1.32059193281531e-10
0.30686 -8.86336586367962e-10
0.306861 1.83717672884741e-09
0.306862 -3.37894531982273e-09
0.306863 8.22882862383729e-09
0.306864 3.72922671707098e-08
0.306865 -6.01925755686064e-09
0.306866 3.30532265267696e-09
0.306867 -2.26968417445104e-09
0.306868 1.71338594667865e-09
0.306869 -1.36056544203977e-09
0.30687 1.11315409608406e-09
0.306871 -9.27551336576907e-10
0.306872 7.81752006272216e-10
0.306873 -6.64337619730164e-10
0.306874 5.71328203169001e-10
0.306875 -5.10871703845119e-10
0.306876 5.57363951460061e-10
0.306877 1.72625191144803e-09
0.306878 -1.33137040462344e-10
0.306879 1.54563164031102e-10
0.30688 -2.73462095478044e-10
0.306881 4.98265601090937e-10
0.306882 -1.07761001878551e-09
0.306883 3.66411505095521e-08
0.306884 1.10464028572235e-09
0.306885 -4.31410422345245e-10
0.306886 1.74066105242097e-10
0.306887 -1.47481162813924e-11
0.306888 -1.08121251052382e-10
0.306889 2.15395573811001e-10
0.30689 -3.16725716019465e-10
0.306891 4.17583978684679e-10
0.306892 -5.22152613098239e-10
0.306893 6.3483083135587e-10
0.306894 -7.60938979416872e-10
0.306895 9.07574348373187e-10
0.306896 -1.08523443226633e-09
0.306897 1.31054434346037e-09
0.306898 -1.61208688878458e-09
0.306899 2.0450398020937e-09
0.3069 -2.73215663399439e-09
0.306901 4.01419592801404e-09
0.306902 -7.32206876881469e-09
0.306903 3.69802566893848e-08
0.306904 1.2417379084577e-08
0.306905 -5.34817923955043e-09
0.306906 3.41328946861405e-09
0.306907 -2.50601611840781e-09
0.306908 1.97796577746991e-09
0.306909 -1.63180819804568e-09
0.30691 1.38711607438574e-09
0.306911 -1.20486895075479e-09
0.306912 1.06364964217052e-09
0.306913 -9.50841002213957e-10
0.306914 8.5773761857372e-10
0.306915 -7.76111073350409e-10
0.306916 6.95279292217419e-10
0.306917 -5.94789964511373e-10
0.306918 4.21369129071407e-10
0.306919 1.02559230791236e-11
0.30692 -1.70767623203441e-09
0.306921 2.96618164482237e-08
0.306922 3.67239690155254e-08
0.306923 1.81685504306832e-08
0.306924 -4.92413760564145e-09
0.306925 2.63102321185606e-09
0.306926 -1.79041196145704e-09
0.306927 1.40602341179693e-09
0.306928 -1.23654761321979e-09
0.306929 1.21601776875869e-09
0.30693 -1.36135868381465e-09
0.306931 1.81951971400787e-09
0.306932 -3.35908279838815e-09
0.306933 4.0280555406209e-08
0.306934 4.50145347051493e-09
0.306935 -2.39963519234571e-09
0.306936 1.82867049150313e-09
0.306937 -1.63032306309702e-09
0.306938 1.60734319672506e-09
0.306939 -1.7293405114682e-09
0.30694 2.07807656907942e-09
0.306941 -3.15763377967548e-09
0.306942 3.9031590007711e-08
0.306943 1.52290947555155e-09
0.306944 -1.05921122237242e-10
0.306945 -4.48150127146122e-10
0.306946 8.47479545391211e-10
0.306947 -1.25446623942255e-09
0.306948 1.77399500802815e-09
0.306949 -2.56007541634817e-09
0.30695 3.97720649457105e-09
0.306951 -7.33690686305208e-09
0.306952 2.44155165142398e-08
0.306953 2.72162975493705e-08
0.306954 -1.01795685165565e-08
0.306955 6.90631666964095e-09
0.306956 -5.62661095867598e-09
0.306957 5.0400099977813e-09
0.306958 -4.80060520071262e-09
0.306959 4.78747479338829e-09
0.30696 3.43060034137823e-08
0.306961 5.33349188113344e-09
0.306962 -5.95459393641605e-09
0.306963 6.95617492409677e-09
0.306964 -8.65737166981728e-09
0.306965 1.20863401145735e-08
0.306966 2.07510852234566e-08
0.306967 6.06711894776462e-08
0.306968 3.5505158723236e-08
0.306969 -1.12976676997752e-08
0.30697 4.6139038684292e-09
0.306971 2.30666049809652e-09
0.306972 3.98477924136994e-08
0.306973 -9.17781298934879e-09
0.306974 6.01362450322502e-09
0.306975 -4.60298966079619e-09
0.306976 3.74985170120972e-09
0.306977 -3.16179212852212e-09
0.306978 2.72839990400483e-09
0.306979 -2.3988302479311e-09
0.30698 2.14832666283672e-09
0.306981 -1.96710374344241e-09
0.306982 1.85761198600575e-09
0.306983 -1.83774904284235e-09
0.306984 1.95333395497144e-09
0.306985 -2.31707953281086e-09
0.306986 3.2536470926269e-09
0.306987 -6.12816435060152e-09
0.306988 3.19925692854027e-08
0.306989 1.52463787534132e-08
0.30699 -8.12969442264991e-09
0.306991 6.83042046213272e-09
0.306992 -6.91876831987727e-09
0.306993 8.02763576336799e-09
0.306994 -1.10587734468737e-08
0.306995 2.43466230674932e-08
0.306996 2.58993955375812e-08
0.306997 -3.15401912656213e-09
0.306998 -3.42136628152176e-09
0.306999 1.80365146082151e-08
0.307 3.27690492187935e-08
0.307001 -1.04853503337169e-08
0.307002 6.47526336505198e-09
0.307003 -4.71499011445529e-09
0.307004 3.70295576965332e-09
0.307005 -3.03857752419259e-09
0.307006 2.56706544058807e-09
0.307007 -2.21520391229568e-09
0.307008 1.94281033725342e-09
0.307009 -1.72601124596405e-09
0.30701 1.55044653283135e-09
0.307011 -1.40673302940848e-09
0.307012 1.28829578157179e-09
0.307013 -1.19058348443936e-09
0.307014 1.11069449141223e-09
0.307015 -1.04675461e-09
0.307016 9.97726460001484e-10
0.307017 -9.63341399510556e-10
0.307018 9.44146958042205e-10
0.307019 -9.41697634772296e-10
0.30702 9.58970440951769e-10
0.307021 -1.00119518627169e-09
0.307022 1.07754905881055e-09
0.307023 -1.20487236296544e-09
0.307024 1.41679762481002e-09
0.307025 -1.79029077122422e-09
0.307026 2.54612201745176e-09
0.307027 -4.67065070193352e-09
0.307028 3.45304538833918e-08
0.307029 6.47273278189877e-09
0.30703 -3.04016534664703e-09
0.307031 2.07456827951128e-09
0.307032 -1.69591464093468e-09
0.307033 1.75592629505454e-09
0.307034 2.33432798824229e-09
0.307035 4.16636811399591e-10
0.307036 -5.61041912629604e-10
0.307037 6.25151387386659e-10
0.307038 -7.45145691156914e-10
0.307039 1.25744632160816e-09
0.30704 2.0410308293625e-09
0.307041 -2.2223220765265e-10
0.307042 1.18789758462396e-11
0.307043 6.49886598174058e-11
0.307044 -1.04648612970192e-10
0.307045 1.30377359078945e-10
0.307046 -1.50580880372367e-10
0.307047 1.69032344051206e-10
0.307048 -1.87694115905006e-10
0.307049 2.07716117175192e-10
0.30705 -2.29852776911921e-10
0.307051 2.54660480340213e-10
0.307052 -2.82602042556633e-10
0.307053 3.14108914797251e-10
0.307054 -3.49623950222715e-10
0.307055 3.89636350725283e-10
0.307056 -4.34715785211947e-10
0.307057 4.85551024014267e-10
0.307058 -5.42998486743865e-10
0.307059 6.07951704318475e-10
0.30706 -6.81610309543735e-10
0.307061 7.65819638790936e-10
0.307062 -8.63087898780454e-10
0.307063 9.76905340525313e-10
0.307064 -1.11226436142399e-09
0.307065 1.27654622777628e-09
0.307066 -1.48111677430333e-09
0.307067 1.74439474846662e-09
0.307068 -2.09826722449779e-09
0.307069 2.60285557103302e-09
0.30707 -3.38737016536403e-09
0.307071 4.78844808193862e-09
0.307072 -8.04066681434475e-09
0.307073 2.42560075841983e-08
0.307074 2.43502314552386e-08
0.307075 -8.13714222244188e-09
0.307076 4.88947039516125e-09
0.307077 -3.49528090721009e-09
0.307078 2.72006698510103e-09
0.307079 -2.22729077292991e-09
0.30708 1.88763643526465e-09
0.307081 3.53903800763863e-08
0.307082 1.45539904438281e-09
0.307083 -1.31298294301487e-09
0.307084 1.20265062465122e-09
0.307085 -1.1175103479817e-09
0.307086 1.05323392339729e-09
0.307087 -1.00724384267937e-09
0.307088 9.7830806640897e-10
0.307089 -9.66405984422972e-10
0.30709 9.72835852544466e-10
0.307091 -1.00063000494847e-09
0.307092 1.05549647651195e-09
0.307093 -1.14785371139913e-09
0.307094 1.29749941252533e-09
0.307095 -1.54610610809959e-09
0.307096 1.99489379897042e-09
0.307097 -2.96841661850054e-09
0.307098 6.39688516918552e-09
0.307099 2.67925934870782e-08
0.3071 -4.09445166250974e-09
0.307101 2.16134226184185e-09
0.307102 -1.4402216793528e-09
0.307103 1.06098241120874e-09
0.307104 -8.24304896138075e-10
0.307105 6.59717980444847e-10
0.307106 -5.35975121864878e-10
0.307107 4.36815396501284e-10
0.307108 -3.52901256444176e-10
0.307109 2.78679884794766e-10
0.30711 -2.10538747952323e-10
0.307111 1.46009549213921e-10
0.307112 -8.33129613537742e-11
0.307113 2.10987996297505e-11
0.307114 4.12539103836922e-11
0.307115 -1.04254264971601e-10
0.307116 1.68815000160513e-10
0.307117 -2.35829452937014e-10
0.307118 3.06229006851459e-10
0.307119 -3.8104302637499e-10
0.30712 4.61469514714139e-10
0.307121 -5.48966948178858e-10
0.307122 6.45382729068891e-10
0.307123 -7.53143397156916e-10
0.307124 8.75550407545921e-10
0.307125 -1.01726237799885e-09
0.307126 1.18512234595122e-09
0.307127 -1.38991115930156e-09
0.307128 1.6490597210184e-09
0.307129 -1.99265677014566e-09
0.30713 2.47873121443327e-09
0.307131 -3.23579669835027e-09
0.307132 4.61726255138011e-09
0.307133 -8.0788309605303e-09
0.307134 3.58968019566085e-08
0.307135 1.3512727030941e-08
0.307136 -5.3391312568345e-09
0.307137 3.14214792399734e-09
0.307138 -2.10566165475926e-09
0.307139 1.524067441939e-09
0.30714 -1.29602000319219e-09
0.307141 2.819963131657e-09
0.307142 2.08397692640534e-09
0.307143 -1.65240081718431e-09
0.307144 2.25297282313238e-09
0.307145 -3.71834142284401e-09
0.307146 8.74016905273074e-09
0.307147 3.86842697265166e-08
0.307148 -5.8763249904495e-09
0.307149 5.88355736261536e-09
0.30715 -2.54878060382605e-09
0.307151 1.80184862631716e-09
0.307152 -1.34519520685665e-09
0.307153 1.01673657647408e-09
0.307154 -7.57354243182429e-10
0.307155 5.38153352627281e-10
0.307156 -3.42347050792665e-10
0.307157 1.58539986416131e-10
0.307158 2.23379739105451e-11
0.307159 -2.09232806794245e-10
0.30716 4.13158553306803e-10
0.307161 -6.50142219000898e-10
0.307162 9.47460949889264e-10
0.307163 -1.35932349730826e-09
0.307164 2.01521690672961e-09
0.307165 -3.32849796124767e-09
0.307166 4.60702463350394e-08
0.307167 3.43549942372002e-08
0.307168 -5.46389102258209e-09
0.307169 2.96150920352156e-09
0.30717 -2.00493345997944e-09
0.307171 1.48822411055707e-09
0.307172 -1.15776764015512e-09
0.307173 9.2368414337262e-10
0.307174 -7.45962307121566e-10
0.307175 6.03662337973227e-10
0.307176 -4.84824670866153e-10
0.307177 3.82644201503954e-10
0.307178 -2.9353229521385e-10
0.307179 2.17691237153233e-10
0.30718 -1.6555969899648e-10
0.307181 2.11555922076105e-10
0.307182 4.60763399246856e-09
0.307183 -6.09896643633476e-10
0.307184 6.84265802058687e-10
0.307185 -9.44507580006711e-10
0.307186 1.48856839562966e-09
0.307187 -3.03733029184814e-09
0.307188 3.78419705708249e-08
0.307189 4.18076016401015e-09
0.30719 -2.13103907580329e-09
0.307191 1.52887212970839e-09
0.307192 -1.28733403787978e-09
0.307193 1.22706138097707e-09
0.307194 -1.3361832707224e-09
0.307195 1.74460534515314e-09
0.307196 -3.17766487313935e-09
0.307197 3.82695774584212e-08
0.307198 4.40897587936742e-09
0.307199 -2.51299518725232e-09
0.3072 2.1621272495327e-09
0.307201 -2.40664157666528e-09
0.307202 3.91642259194457e-09
0.307203 3.86855878719752e-08
0.307204 -1.73447794212001e-09
0.307205 4.24588026672143e-10
0.307206 2.28234451575682e-10
0.307207 -9.83554037693456e-10
0.307208 2.97966133966985e-09
0.307209 3.59135797550595e-08
0.30721 -3.65497232645918e-09
0.307211 2.23037318867976e-09
0.307212 -1.74838998296741e-09
0.307213 1.52749721679517e-09
0.307214 -1.42120419041989e-09
0.307215 1.38006174280761e-09
0.307216 -1.38402928627347e-09
0.307217 1.42517480882897e-09
0.307218 -1.50219134714387e-09
0.307219 1.61887752789598e-09
0.30722 -1.78470368690522e-09
0.307221 2.01752362652081e-09
0.307222 -2.35017263986787e-09
0.307223 2.84644970277067e-09
0.307224 -3.6452238750134e-09
0.307225 5.111873228069e-09
0.307226 -8.60929643126911e-09
0.307227 2.71852437635907e-08
0.307228 2.42167922087909e-08
0.307229 -8.49887267477945e-09
0.30723 5.23390863220869e-09
0.307231 -3.83908976953054e-09
0.307232 3.0789731371493e-09
0.307233 -2.61248027441605e-09
0.307234 2.30827939454722e-09
0.307235 -2.10577393467813e-09
0.307236 1.97399094476359e-09
0.307237 -1.89653210395277e-09
0.307238 1.86524581658999e-09
0.307239 -1.87787770786207e-09
0.30724 1.93774172319203e-09
0.307241 -2.05498125753076e-09
0.307242 2.25105672053029e-09
0.307243 -2.57120416892872e-09
0.307244 3.12497051797151e-09
0.307245 -4.3064867005044e-09
0.307246 4.36546718107312e-08
0.307247 -6.149228174336e-09
0.307248 3.24108296095897e-08
0.307249 1.30726010508966e-08
0.30725 -5.50220929332308e-09
0.307251 3.48871623189125e-09
0.307252 -2.5571902777114e-09
0.307253 2.02328239358399e-09
0.307254 -1.68035284598448e-09
0.307255 1.44491436489252e-09
0.307256 -1.27750396199794e-09
0.307257 1.15819933859669e-09
0.307258 -1.07784625123425e-09
0.307259 1.03566240962618e-09
0.30726 -1.04211383521119e-09
0.307261 1.13450259511361e-09
0.307262 -1.4584805236516e-09
0.307263 3.28171731848996e-09
0.307264 2.94276841420401e-09
0.307265 -7.70175247714422e-10
0.307266 4.05240006846382e-10
0.307267 -2.83502265173961e-10
0.307268 2.41618381788365e-10
0.307269 -2.35892852366851e-10
0.30727 2.50269451888134e-10
0.307271 -2.77675936735098e-10
0.307272 3.14764106123198e-10
0.307273 -3.6006348724124e-10
0.307274 4.13178554622579e-10
0.307275 -4.74449172927861e-10
0.307276 5.44965955961051e-10
0.307277 -6.26787227851663e-10
0.307278 7.23571358600156e-10
0.307279 -8.42261972637003e-10
0.30728 9.98375145145675e-10
0.307281 -1.23925645335096e-09
0.307282 1.85981903611543e-09
0.307283 9.51851354676901e-10
0.307284 9.18731846987081e-10
0.307285 -1.38885030677876e-09
0.307286 1.84042371291671e-09
0.307287 -2.45786600178177e-09
0.307288 3.5355351472286e-09
0.307289 -6.27128802600025e-09
0.30729 3.73846417268195e-08
0.307291 7.84792963718553e-09
0.307292 -3.03764126984041e-09
0.307293 1.56439809297907e-09
0.307294 -7.86933810728956e-10
0.307295 2.5628676329677e-10
0.307296 1.7319027800429e-10
0.307297 -5.69745120606516e-10
0.307298 9.79155550292341e-10
0.307299 -1.4474004245844e-09
0.3073 2.04117531853771e-09
0.307301 -2.88851580232774e-09
0.307302 4.30635473493687e-09
0.307303 -7.41207639545489e-09
0.307304 2.12716777586392e-08
0.307305 2.77886594925281e-08
0.307306 -8.46038848124274e-09
0.307307 4.92288681772886e-09
0.307308 -3.37484400180172e-09
0.307309 2.44181556283714e-09
0.30731 -1.71032904172638e-09
0.307311 7.80348293522804e-10
0.307312 3.59136943924094e-08
0.307313 2.6078388329726e-09
0.307314 -1.79020561762086e-09
0.307315 1.43221248031914e-09
0.307316 -1.20078708176929e-09
0.307317 1.02825484218442e-09
0.307318 -8.90470893573451e-10
0.307319 7.76082361235689e-10
0.30732 -6.78792378308634e-10
0.307321 5.94709731443337e-10
0.307322 -5.21242432172623e-10
0.307323 4.56543930501808e-10
0.307324 -3.99256017416461e-10
0.307325 3.48367973825758e-10
0.307326 -3.03092932712395e-10
0.307327 2.62803872957373e-10
0.307328 -2.26990780484478e-10
0.307329 1.9523102659387e-10
0.30733 -1.67168325934286e-10
0.307331 1.42237518927222e-10
0.307332 -1.20315877459668e-10
0.307333 1.01621438803599e-10
0.307334 -8.63363496988554e-11
0.307335 7.46920866914633e-11
0.307336 -6.66549815984687e-11
0.307337 6.22063301743725e-11
0.307338 -6.13406016328786e-11
0.307339 6.40643125820581e-11
0.30734 -7.03954946442113e-11
0.307341 8.03637195261015e-11
0.307342 -9.40106754401261e-11
0.307343 1.11391317540646e-10
0.307344 -1.32575645119348e-10
0.307345 1.57191589430578e-10
0.307346 -1.8493515160198e-10
0.307347 2.15962161815663e-10
0.307348 -2.50453503087964e-10
0.307349 2.88672259953185e-10
0.30735 -3.30927717322355e-10
0.307351 3.77587456396094e-10
0.307352 -4.290931387656e-10
0.307353 4.85937344780232e-10
0.307354 -5.48739869513548e-10
0.307355 6.18327153155628e-10
0.307356 -6.95738084196948e-10
0.307357 7.82297096087545e-10
0.307358 -8.79718989913009e-10
0.307359 9.90262891896174e-10
0.30736 -1.11696466890076e-09
0.307361 1.26399912628118e-09
0.307362 -1.43726593644327e-09
0.307363 1.64538063309301e-09
0.307364 -1.90144375384784e-09
0.307365 2.22641846124061e-09
0.307366 -2.65615769812706e-09
0.307367 3.25779692788605e-09
0.307368 -4.1746845228141e-09
0.307369 5.78417071362243e-09
0.30737 -9.56576633385471e-09
0.307371 3.71110892588308e-08
0.307372 8.23893562343368e-09
0.307373 1.06268305577814e-08
0.307374 1.78544728947156e-08
0.307375 -7.52669730200455e-09
0.307376 5.00635853473696e-09
0.307377 -3.78942866528419e-09
0.307378 3.05587194936267e-09
0.307379 -2.56191047574151e-09
0.30738 2.20802441671478e-09
0.307381 -1.94671601165454e-09
0.307382 1.75472020724917e-09
0.307383 -1.62439822868334e-09
0.307384 1.56651468871005e-09
0.307385 -1.63949626955366e-09
0.307386 2.18039307114998e-09
0.307387 3.86683134356452e-08
0.307388 -4.95487890682079e-10
0.307389 1.31203117407592e-11
0.30739 1.01795479681234e-10
0.307391 -1.25728206692151e-10
0.307392 1.15395827002351e-10
0.307393 -8.95105625324136e-11
0.307394 5.58096097771751e-11
0.307395 -1.79147315222552e-11
0.307396 -2.23724589949192e-11
0.307397 6.41579993227618e-11
0.307398 -1.07049063395011e-10
0.307399 1.50959843189934e-10
0.3074 -1.96017298032973e-10
0.307401 2.42519574707824e-10
0.307402 -2.90926651179497e-10
0.307403 3.41875338924737e-10
0.307404 -3.96218120743747e-10
0.307405 4.55091384631075e-10
0.307406 -5.20026083061867e-10
0.307407 5.93125843820387e-10
0.307408 -6.77359766406045e-10
0.307409 7.76831941146457e-10
0.30741 -8.97884827894292e-10
0.307411 1.05105265126574e-09
0.307412 -1.25475482850368e-09
0.307413 1.54308648543949e-09
0.307414 -1.98762883271963e-09
0.307415 2.76996864453051e-09
0.307416 -4.52679768165182e-09
0.307417 1.21932702195318e-08
0.307418 1.78401143158009e-08
0.307419 -5.14959966746033e-09
0.30742 3.00811513362099e-09
0.307421 -2.12347286053965e-09
0.307422 1.64063503386278e-09
0.307423 -1.3373120326092e-09
0.307424 1.13009245510812e-09
0.307425 -9.80691807424376e-10
0.307426 8.69120652216344e-10
0.307427 -7.84018530682206e-10
0.307428 7.18492339658217e-10
0.307429 -6.68128199117718e-10
0.30743 6.30043400467753e-10
0.307431 -6.02657192618291e-10
0.307432 5.85098785174989e-10
0.307433 -5.76703463097255e-10
0.307434 5.77220539696195e-10
0.307435 -5.86780414007127e-10
0.307436 6.05912867009516e-10
0.307437 -6.35622173744057e-10
0.307438 6.77540420549003e-10
0.307439 -7.34206438466745e-10
0.30744 8.09156399070912e-10
0.307441 -9.08236727893958e-10
0.307442 1.04190556908573e-09
0.307443 -1.22889400899226e-09
0.307444 1.50611974144661e-09
0.307445 -1.95744745043349e-09
0.307446 2.82244664186389e-09
0.307447 -5.16922656051462e-09
0.307448 3.75210842304474e-08
0.307449 6.77689238715715e-09
0.30745 -2.99741339422411e-09
0.307451 1.86522243960937e-09
0.307452 -1.31174018348653e-09
0.307453 9.77769912437678e-10
0.307454 3.72187210782838e-08
0.307455 5.80471357837555e-10
0.307456 -4.46344180308981e-10
0.307457 3.34216622689459e-10
0.307458 -2.36053683783006e-10
0.307459 1.45955206774235e-10
0.30746 -5.87733818453469e-11
0.307461 -3.02483783996988e-11
0.307462 1.26546122752338e-10
0.307463 -2.37313620553251e-10
0.307464 3.73284049391244e-10
0.307465 -5.52204944552165e-10
0.307466 8.06589253079475e-10
0.307467 -1.20376095943252e-09
0.307468 1.9093020679465e-09
0.307469 -3.46505159715481e-09
0.30747 9.21527318941211e-09
0.307471 3.84504925534444e-08
0.307472 -8.14636041597465e-09
0.307473 5.38822631591013e-09
0.307474 -4.57561286653276e-09
0.307475 4.44748233210717e-09
0.307476 -4.82658497978452e-09
0.307477 5.9614791548833e-09
0.307478 -9.25581885904564e-09
0.307479 3.48189137315916e-08
0.30748 1.42935930539414e-08
0.307481 -5.28601328653505e-09
0.307482 3.05613076949872e-09
0.307483 -2.12744426724385e-09
0.307484 1.79932631026347e-09
0.307485 -2.34307322626053e-09
0.307486 2.67055986850705e-08
0.307487 3.94059788528555e-09
0.307488 -3.26497427485896e-09
0.307489 4.13191003116735e-09
0.30749 -6.83629256131698e-09
0.307491 1.9983352001422e-08
0.307492 2.76055995070772e-08
0.307493 -9.20046076632111e-09
0.307494 6.10780479564943e-09
0.307495 -5.07352871791114e-09
0.307496 4.93414705666427e-09
0.307497 -5.82718363101761e-09
0.307498 1.09181573661849e-08
0.307499 1.86378918558146e-08
0.3075 -3.47893458808474e-09
0.307501 1.56598064256351e-09
0.307502 -8.73016315271717e-10
0.307503 5.38022803571876e-10
0.307504 -3.50840404269584e-10
0.307505 2.36182449310848e-10
0.307506 -1.60819889148199e-10
0.307507 1.08016433733442e-10
0.307508 -6.85203832293027e-11
0.307509 3.68433470336779e-11
0.30751 -9.53807411842466e-12
0.307511 -1.5980475467557e-11
0.307512 4.15619026254932e-11
0.307513 -6.82950553478439e-11
0.307514 9.67770400918388e-11
0.307515 -1.27412981546546e-10
0.307516 1.60237562248736e-10
0.307517 -1.95185757428012e-10
0.307518 2.3263005508784e-10
0.307519 -2.72960805726874e-10
0.30752 3.16222209904011e-10
0.307521 -3.62588115450748e-10
0.307522 4.12785042389083e-10
0.307523 -4.67736213404387e-10
0.307524 5.28649480731726e-10
0.307525 -5.97147729232267e-10
0.307526 6.75470999420187e-10
0.307527 -7.66900227798708e-10
0.307528 8.76210670875838e-10
0.307529 -1.01059310252185e-09
0.30753 1.1817253813186e-09
0.307531 -1.41031931737697e-09
0.307532 1.73555475014827e-09
0.307533 -2.24449833209308e-09
0.307534 4.29004126505258e-08
0.307535 -5.63322861756933e-09
0.307536 3.83321478220415e-08
0.307537 6.11341108517623e-09
0.307538 -2.0555585885691e-09
0.307539 5.04960101718943e-10
0.30754 8.04695044481624e-10
0.307541 -2.83691374533554e-09
0.307542 9.5248002727078e-09
0.307543 3.64119722998081e-08
0.307544 -8.84219449802857e-09
0.307545 5.84840985249233e-09
0.307546 -4.79839276890084e-09
0.307547 4.37276759390423e-09
0.307548 -4.28002339150708e-09
0.307549 4.45701012273011e-09
0.30755 -4.96197157350194e-09
0.307551 6.05451441609273e-09
0.307552 -8.86189446428008e-09
0.307553 4.08589269196958e-08
0.307554 -1.66531968518072e-09
0.307555 2.01467218539268e-08
0.307556 2.80070543989278e-08
0.307557 -9.87335560131092e-09
0.307558 6.35847271781068e-09
0.307559 -4.89449574867235e-09
0.30756 4.13839179785066e-09
0.307561 -3.72384519970063e-09
0.307562 3.51248746661021e-09
0.307563 3.40054167120501e-08
0.307564 3.50174465758748e-09
0.307565 -3.6867412958641e-09
0.307566 4.03835683306674e-09
0.307567 -4.66000462081591e-09
0.307568 5.85128131871083e-09
0.307569 -8.85891121412403e-09
0.30757 3.27654881999625e-08
0.307571 9.4274889492242e-09
0.307572 -2.24190654436056e-09
0.307573 8.9843596430619e-11
0.307574 1.20656980493137e-09
0.307575 -2.37404902507857e-09
0.307576 3.8646113325954e-09
0.307577 -6.76146696196716e-09
0.307578 2.19980164264061e-08
0.307579 1.28241862662836e-08
0.30758 -3.42957537886742e-09
0.307581 8.8663097656177e-10
0.307582 6.4544982552569e-10
0.307583 -2.02365599758912e-09
0.307584 3.72476329218439e-09
0.307585 -6.70915411047237e-09
0.307586 1.71959742276807e-08
0.307587 3.32845204605647e-08
0.307588 -6.35793649155683e-10
0.307589 3.94303066756259e-08
0.30759 -2.3240334309325e-09
0.307591 -3.07344634597235e-09
0.307592 2.01427929112091e-08
0.307593 2.86564181683093e-08
0.307594 2.80936222036493e-08
0.307595 5.97441823864391e-09
0.307596 -4.908468914236e-09
0.307597 4.15900830149127e-09
0.307598 -3.66111706135436e-09
0.307599 3.36519057287938e-09
0.3076 -3.33453664946021e-09
0.307601 4.38881194908114e-09
0.307602 9.56292292951824e-10
0.307603 1.07040420151788e-09
0.307604 -1.34732154080341e-09
0.307605 1.49019389501869e-09
0.307606 -1.75015149320341e-09
0.307607 3.29680730261565e-09
0.307608 2.78909808043388e-09
0.307609 1.1883502568972e-09
0.30761 -1.54025416053873e-09
0.307611 2.28962393378397e-09
0.307612 -4.4059995949914e-09
0.307613 3.45372074817342e-08
0.307614 6.94096445006859e-09
0.307615 -3.52127862920512e-09
0.307616 2.5878521443117e-09
0.307617 -2.21215743334613e-09
0.307618 2.06495088744958e-09
0.307619 -2.05124996602552e-09
0.30762 2.14488659027481e-09
0.307621 -2.35515443831241e-09
0.307622 2.72988420346438e-09
0.307623 -3.39390139089547e-09
0.307624 4.70290020196952e-09
0.307625 -8.11211374374198e-09
0.307626 3.38228515632572e-08
0.307627 1.54196176504884e-08
0.307628 -6.35988546538784e-09
0.307629 4.09706833144439e-09
0.30763 -3.1013028024142e-09
0.307631 2.56531585400522e-09
0.307632 -2.25105852459265e-09
0.307633 2.0638617460691e-09
0.307634 -1.95988210333769e-09
0.307635 1.91748715475497e-09
0.307636 -1.92668658520846e-09
0.307637 1.98573804451132e-09
0.307638 -2.09993975544672e-09
0.307639 2.2834395076089e-09
0.30764 -2.56491959748944e-09
0.307641 3.00212535077311e-09
0.307642 -3.72243753396535e-09
0.307643 5.06256883538069e-09
0.307644 -8.28027878995786e-09
0.307645 2.54203625615243e-08
0.307646 2.20373861491793e-08
0.307647 -7.53066066824759e-09
0.307648 4.51710523828454e-09
0.307649 -3.22697710921874e-09
0.30765 2.51947699844273e-09
0.307651 -2.07925823158962e-09
0.307652 1.78438309965418e-09
0.307653 -1.57791411999464e-09
0.307654 1.4295837204946e-09
0.307655 -1.3219683497104e-09
0.307656 1.24468078912785e-09
0.307657 -1.19122247146608e-09
0.307658 1.15749826869387e-09
0.307659 -1.14101559479815e-09
0.30766 1.14044934476067e-09
0.307661 -1.15542447894312e-09
0.307662 1.18598895056746e-09
0.307663 -1.23309522106484e-09
0.307664 1.29929849224184e-09
0.307665 -1.38874865635434e-09
0.307666 1.50798043043204e-09
0.307667 -1.66777178487596e-09
0.307668 1.88552783419838e-09
0.307669 -2.19115671347555e-09
0.30767 2.64074649270743e-09
0.307671 -3.35249191573953e-09
0.307672 4.62741752166678e-09
0.307673 -7.52316301397106e-09
0.307674 2.02387236669538e-08
0.307675 2.96776821713037e-08
0.307676 -8.61234178467777e-09
0.307677 5.07157550469698e-09
0.307678 -3.61772535216005e-09
0.307679 2.83045196649807e-09
0.30768 -2.34068841619708e-09
0.307681 2.01015506546151e-09
0.307682 -1.77562800651763e-09
0.307683 1.60439729036219e-09
0.307684 -1.47818447930155e-09
0.307685 1.386403906733e-09
0.307686 -1.32353052197562e-09
0.307687 1.28721509703077e-09
0.307688 -1.27747128104819e-09
0.307689 1.29773203268787e-09
0.30769 -1.35723452314761e-09
0.307691 1.47877383261023e-09
0.307692 -1.73030113296448e-09
0.307693 2.45422776698924e-09
0.307694 3.75149483711865e-08
0.307695 3.01330216737465e-10
0.307696 -1.11541175995674e-09
0.307697 1.70558250465298e-09
0.307698 -2.47432113368377e-09
0.307699 3.82368080505586e-09
0.3077 -7.08875064853572e-09
0.307701 2.57175139905223e-08
0.307702 2.23802784991446e-08
0.307703 -9.20026461434834e-09
0.307704 6.61848677346471e-09
0.307705 -5.88418762362295e-09
0.307706 6.12638665595389e-09
0.307707 -7.76616493528089e-09
0.307708 1.56282368588509e-08
0.307709 3.22647497932149e-08
0.30771 -5.87692016658603e-09
0.307711 2.82138028426498e-09
0.307712 -1.64688001910362e-09
0.307713 1.00984078018687e-09
0.307714 -5.56167764523455e-10
0.307715 5.31980311967364e-11
0.307716 1.80524986346335e-09
0.307717 2.14275036373019e-09
0.307718 -1.03077008255358e-09
0.307719 7.34403924819089e-10
0.30772 -5.82252128134927e-10
0.307721 4.84807064958286e-10
0.307722 -4.15168601697336e-10
0.307723 3.62022098977714e-10
0.307724 -3.1961001303226e-10
0.307725 2.84625097709453e-10
0.307726 -2.55004807486452e-10
0.307727 2.2938570992023e-10
0.307728 -2.06827322380405e-10
0.307729 1.86659938514707e-10
0.30773 -1.68395038062944e-10
0.307731 1.51669683474535e-10
0.307732 -1.36210497707678e-10
0.307733 1.218094846879e-10
0.307734 -1.08353897116297e-10
0.307735 9.5762957029257e-11
0.307736 -8.39351845636213e-11
0.307737 7.23769602232563e-11
0.307738 -6.05712921799846e-11
0.307739 4.84076644598492e-11
0.30774 -3.57849063104496e-11
0.307741 2.26086952140014e-11
0.307742 -9.23609555882025e-12
0.307743 -4.01871335723652e-12
0.307744 1.73090275538515e-11
0.307745 -3.07875076713514e-11
0.307746 4.46078993596984e-11
0.307747 -5.89268048759998e-11
0.307748 7.3905589993274e-11
0.307749 -9.00769816796324e-11
0.30775 1.07945532781517e-10
0.307751 -1.27645662559842e-10
0.307752 1.49328662018906e-10
0.307753 -1.73167061757064e-10
0.307754 1.99360165724929e-10
0.307755 -2.28141135985588e-10
0.307756 2.59786163799006e-10
0.307757 -2.94663512218043e-10
0.307758 3.3320863780944e-10
0.307759 -3.7591058524964e-10
0.30776 4.23380260353556e-10
0.307761 -4.76391227660963e-10
0.307762 5.3593758965092e-10
0.307763 -6.0331792199582e-10
0.307764 6.80260070242352e-10
0.307765 -7.69112083090881e-10
0.307766 8.73144164030385e-10
0.307767 -9.97045077239239e-10
0.307768 1.1477767380769e-09
0.307769 -1.33612983026929e-09
0.30777 1.57975775316343e-09
0.307771 -1.90963663924075e-09
0.307772 2.38551209649402e-09
0.307773 -3.13932187646486e-09
0.307774 4.53127389566575e-09
0.307775 -8.01949139397104e-09
0.307776 3.38044800835478e-08
0.307777 1.53524664451019e-08
0.307778 -6.21496085600174e-09
0.307779 3.87098554507476e-09
0.30778 -2.79027876979665e-09
0.307781 2.16374041271343e-09
0.307782 -1.75113791337666e-09
0.307783 1.45612738005009e-09
0.307784 -1.23248943466166e-09
0.307785 1.05527369834689e-09
0.307786 -9.1000230597318e-10
0.307787 7.87687261489155e-10
0.307788 -6.8229310132765e-10
0.307789 5.89677030014792e-10
0.30779 -5.06894384089211e-10
0.307791 4.31787225028108e-10
0.307792 -3.62729576343751e-10
0.307793 2.98463422704478e-10
0.307794 -2.37989339779691e-10
0.307795 1.80491028181959e-10
0.307796 -1.25281364080595e-10
0.307797 7.17622588729621e-11
0.307798 -1.93933146239952e-11
0.307799 -3.23341736506346e-11
0.3078 8.39204354534195e-11
0.307801 -1.35879796052582e-10
0.307802 1.88764645523244e-10
0.307803 -2.43193080942758e-10
0.307804 2.99883107109481e-10
0.307805 -3.59697425988438e-10
0.307806 4.23704837942669e-10
0.307807 -4.93267715164396e-10
0.307808 5.70171035468876e-10
0.307809 -6.56819353376426e-10
0.30781 7.56548530727948e-10
0.307811 -8.74139277998326e-10
0.307812 1.01670325825855e-09
0.307813 -1.19529872068842e-09
0.307814 1.42808218943644e-09
0.307815 -1.74700475822577e-09
0.307816 2.2137292395405e-09
0.307817 -2.96423230567424e-09
0.307818 4.36260212313691e-09
0.307819 -7.8212081824956e-09
0.30782 2.87769914633796e-08
0.307821 2.13900625988151e-08
0.307822 -9.00947634201212e-09
0.307823 6.80027828680672e-09
0.307824 -7.46094991556854e-09
0.307825 4.01491010493514e-08
0.307826 3.25829276955251e-09
0.307827 -6.89421126404915e-10
0.307828 4.03546096999036e-11
0.307829 2.17216855118949e-10
0.30783 -3.44063323807253e-10
0.307831 4.18108371606682e-10
0.307832 -4.69499696360005e-10
0.307833 5.11883422641787e-10
0.307834 -5.52177786810885e-10
0.307835 5.94248867643632e-10
0.307836 -6.40484608708137e-10
0.307837 6.92474734984107e-10
0.307838 -7.514595254218e-10
0.307839 8.18225884488028e-10
0.30784 -8.93553289554814e-10
0.307841 9.78750835753328e-10
0.307842 -1.07539532393265e-09
0.307843 1.1854677423936e-09
0.307844 -1.31153206958313e-09
0.307845 1.4569879881811e-09
0.307846 -1.62645409151001e-09
0.307847 1.82634696647418e-09
0.307848 -2.06582320104912e-09
0.307849 2.35839798576218e-09
0.30785 -2.7248349419343e-09
0.307851 3.19867754843362e-09
0.307852 -3.83774754491625e-09
0.307853 4.75076733712705e-09
0.307854 -6.16883181598003e-09
0.307855 8.6842954659514e-09
0.307856 -1.4407713155282e-08
0.307857 4.0507879684847e-08
0.307858 5.25824634995103e-08
0.307859 -1.61285633641741e-08
0.30786 9.60255161519927e-09
0.307861 -6.87671929238439e-09
0.307862 5.38229939103877e-09
0.307863 -4.4365342763758e-09
0.307864 3.76946050874141e-09
0.307865 -3.18845765745785e-09
0.307866 7.31327410444536e-09
0.307867 -3.17695857754333e-09
0.307868 2.91143160700974e-09
0.307869 -2.78646909994375e-09
0.30787 2.74465208502361e-09
0.307871 -2.78097522658791e-09
0.307872 2.90950630006518e-09
0.307873 -3.16695158488913e-09
0.307874 3.63643116290625e-09
0.307875 -4.53291171309186e-09
0.307876 6.68835596923339e-09
0.307877 1.95570340773548e-08
0.307878 2.82917903102501e-08
0.307879 1.60741657020199e-08
0.30788 -6.52630018243493e-09
0.307881 4.16301575259748e-09
0.307882 -3.12247034669566e-09
0.307883 2.57221353643168e-09
0.307884 -2.29888240299849e-09
0.307885 3.76679966258648e-09
0.307886 -1.59071971658083e-09
0.307887 1.60847017424967e-09
0.307888 -1.59927746076622e-09
0.307889 1.60885412298267e-09
0.30789 -1.64343946247776e-09
0.307891 1.70563113890417e-09
0.307892 -1.79899890808967e-09
0.307893 1.92972022633219e-09
0.307894 -2.10833818994448e-09
0.307895 2.35293455647346e-09
0.307896 -2.69584136744535e-09
0.307897 3.19961504987542e-09
0.307898 -4.00235062260551e-09
0.307899 5.47320580562823e-09
0.3079 -9.05319467245198e-09
0.307901 3.16352543149905e-08
0.307902 1.78698116360994e-08
0.307903 -6.35598525632607e-09
0.307904 3.56820587692347e-09
0.307905 -2.26977118011214e-09
0.307906 1.48435423855197e-09
0.307907 -9.27483646537364e-10
0.307908 4.82965344030206e-10
0.307909 -9.06151345399256e-11
0.30791 -2.89575690704732e-10
0.307911 6.92999390875011e-10
0.307912 -1.16215581222288e-09
0.307913 1.76496980243836e-09
0.307914 -2.63798749721254e-09
0.307915 4.13024293915865e-09
0.307916 -7.53354172322421e-09
0.307917 2.51940707169113e-08
0.307918 2.33571352880101e-08
0.307919 -8.41318762090204e-09
0.30792 5.25583798442133e-09
0.307921 2.3630655551492e-08
0.307922 3.09208211594094e-09
0.307923 -2.59267372355729e-09
0.307924 2.24882695003451e-09
0.307925 -2.00247618605877e-09
0.307926 1.8234787096545e-09
0.307927 -1.69529720854954e-09
0.307928 1.60900936318092e-09
0.307929 -1.56069540448754e-09
0.30793 1.55054398740486e-09
0.307931 -1.58365226157772e-09
0.307932 1.67150432422817e-09
0.307933 -1.83632817430938e-09
0.307934 2.12374030574685e-09
0.307935 -2.63798584493523e-09
0.307936 3.67161796470787e-09
0.307937 -6.45829809340239e-09
0.307938 3.19959720028984e-08
0.307939 1.07166429341415e-08
0.30794 -4.68376685505971e-09
0.307941 3.09087266632001e-09
0.307942 -2.39935459469592e-09
0.307943 2.06006945815165e-09
0.307944 -1.92034665907062e-09
0.307945 1.94429124755837e-09
0.307946 -2.16956838620369e-09
0.307947 2.75756928473604e-09
0.307948 -4.3013373105832e-09
0.307949 1.06805571730125e-08
0.30795 3.6814641643773e-08
0.307951 -9.24381223806812e-09
0.307952 7.27449168432983e-09
0.307953 -9.00382630103478e-09
0.307954 3.74846468028434e-08
0.307955 8.092057647285e-09
0.307956 -2.68768027855581e-09
0.307957 1.2194625670709e-09
0.307958 -5.23047242149389e-10
0.307959 9.2461918666071e-11
0.30796 2.26269513620064e-10
0.307961 -4.97544774998738e-10
0.307962 7.56186467844903e-10
0.307963 -1.02742637132707e-09
0.307964 1.33680534762653e-09
0.307965 -1.71911238578731e-09
0.307966 2.23358199021082e-09
0.307967 -3.00181139457039e-09
0.307968 4.3336620201202e-09
0.307969 -7.34493278823467e-09
0.30797 2.15802754853207e-08
0.307971 2.47157730796828e-08
0.307972 -7.91130125247837e-09
0.307973 4.70681591042895e-09
0.307974 -3.33556972691092e-09
0.307975 2.56781515040265e-09
0.307976 -2.07335151699573e-09
0.307977 1.72613926394958e-09
0.307978 -1.46762421656583e-09
0.307979 1.26659832350505e-09
0.30798 -1.10493857730144e-09
0.307981 9.71662983982598e-10
0.307982 -8.59642081170332e-10
0.307983 7.64057978273452e-10
0.307984 -6.8157856486792e-10
0.307985 6.09833726754476e-10
0.307986 -5.47082735167596e-10
0.307987 4.9205085873933e-10
0.307988 -4.4380870781811e-10
0.307989 4.01696976124714e-10
0.30799 -3.65621546247453e-10
0.307991 3.35666445311639e-10
0.307992 -3.11789449569897e-10
0.307993 2.94232925564929e-10
0.307994 -2.83647730085645e-10
0.307995 2.81058609568948e-10
0.307996 -2.88732102137063e-10
0.307997 3.11713891833512e-10
0.307998 -3.60816047124969e-10
0.307999 4.62960235744182e-10
0.308 -7.04875304976289e-10
0.308001 1.56685825546166e-09
0.308002 2.76786689600065e-08
0.308003 -2.39231909485558e-09
0.308004 5.04499850340226e-09
0.308005 9.15823208662468e-10
0.308006 -2.3732057128416e-10
0.308007 9.83273576048057e-11
0.308008 -5.19685177252248e-11
0.308009 3.50152026170739e-11
0.30801 -3.05447985068449e-11
0.308011 3.21441574971367e-11
0.308012 -3.69804650678928e-11
0.308013 4.40849835411716e-11
0.308014 -5.32949352257346e-11
0.308015 6.48878684166646e-11
0.308016 -7.94124004118766e-11
0.308017 9.79411977258318e-11
0.308018 -1.22453551010217e-10
0.308019 1.56804005535654e-10
0.30802 -2.09452710481776e-10
0.308021 3.03123201352963e-10
0.308022 -5.26646358392911e-10
0.308023 1.92105367916176e-09
0.308024 1.12704062647581e-09
0.308025 -4.14987883037172e-10
0.308026 2.40864113593103e-10
0.308027 -1.58771485604727e-10
0.308028 1.08646420038569e-10
0.308029 -7.31170064171994e-11
0.30803 4.52676858304659e-11
0.308031 -2.17747350882942e-11
0.308032 8.16293330152365e-13
0.308033 1.82376252250771e-11
0.308034 -3.56035376682748e-11
0.308035 5.17565836704236e-11
0.308036 -6.70681344071862e-11
0.308037 8.18636726763265e-11
0.308038 -9.64644363333726e-11
0.308039 1.11223618538587e-10
0.30804 -1.26564759775075e-10
0.308041 1.4302985183899e-10
0.308042 -1.61412592605925e-10
0.308043 1.82790048859847e-10
0.308044 -2.08630055462357e-10
0.308045 2.41112133013365e-10
0.308046 -2.83709574310448e-10
0.308047 3.4229168907152e-10
0.308048 -4.27391455287546e-10
0.308049 5.59875502873443e-10
0.30805 -7.87493171171828e-10
0.308051 1.24808394342239e-09
0.308052 -2.56894905619109e-09
0.308053 2.56981269989713e-08
0.308054 4.11547039861652e-09
0.308055 -2.16027779983393e-09
0.308056 1.60362752033986e-09
0.308057 -1.36618861137455e-09
0.308058 1.2563163004601e-09
0.308059 -1.21405372582161e-09
0.30806 1.21565142459758e-09
0.308061 -1.2511041389694e-09
0.308062 1.31707823841344e-09
0.308063 -1.41449867730207e-09
0.308064 1.54815444120032e-09
0.308065 -1.72766949075933e-09
0.308066 1.97021793533934e-09
0.308067 -2.30661977780393e-09
0.308068 2.79590946011384e-09
0.308069 -3.56490320901974e-09
0.30807 4.94178867837479e-09
0.308071 -8.11382529247952e-09
0.308072 2.32475925893721e-08
0.308073 2.60962253033984e-08
0.308074 -8.21748731500069e-09
0.308075 4.82298343669366e-09
0.308076 -3.37836192566683e-09
0.308077 2.57389239274277e-09
0.308078 -2.05804328835077e-09
0.308079 1.69626146863142e-09
0.30808 -1.4258011581208e-09
0.308081 1.21364448883999e-09
0.308082 -1.04063615104989e-09
0.308083 8.94984438881172e-10
0.308084 -7.68970773628969e-10
0.308085 6.57304668003485e-10
0.308086 -5.56208026164995e-10
0.308087 4.62874307478198e-10
0.308088 -3.75130538230207e-10
0.308089 2.91212287412571e-10
0.30809 -2.09600441006519e-10
0.308091 1.28886383957736e-10
0.308092 -4.76375970481326e-11
0.308093 -3.57702198140955e-11
0.308094 1.23290228573269e-10
0.308095 -2.17815640713976e-10
0.308096 3.24309575665709e-10
0.308097 -4.52191044033506e-10
0.308098 6.22918294844736e-10
0.308099 -9.00840335159064e-10
0.3081 1.61875986700902e-09
0.308101 3.78568760741186e-08
0.308102 -6.20001993707403e-10
0.308103 -2.12775912632643e-11
0.308104 3.05328461476433e-10
0.308105 -5.03497045003265e-10
0.308106 6.74055260651904e-10
0.308107 -8.38931666436091e-10
0.308108 1.01034138895732e-09
0.308109 -1.19803048709205e-09
0.30811 1.41245788618542e-09
0.308111 -1.66734721251724e-09
0.308112 1.98320942274811e-09
0.308113 -2.39438811932811e-09
0.308114 2.96316781165981e-09
0.308115 -3.81758636023121e-09
0.308116 5.27645737175558e-09
0.308117 -8.43186882229421e-09
0.308118 2.15030030239319e-08
0.308119 2.61593604661545e-08
0.30812 2.69615472028706e-08
0.308121 8.54329839072856e-09
0.308122 -5.1452926386496e-09
0.308123 3.73119854708964e-09
0.308124 -2.91672411525399e-09
0.308125 2.37731561423228e-09
0.308126 -1.98957900643783e-09
0.308127 1.69513565905818e-09
0.308128 -1.46251266321781e-09
0.308129 1.27316834087807e-09
0.30813 -1.11544675907283e-09
0.308131 9.81646127177806e-10
0.308132 -8.66471626626395e-10
0.308133 7.66163372844174e-10
0.308134 -6.78011423585758e-10
0.308135 6.00004247970764e-10
0.308136 -5.30586928937727e-10
0.308137 4.68555245316493e-10
0.308138 -4.12961872347669e-10
0.308139 3.63050876070679e-10
0.30814 -3.18211019466749e-10
0.308141 2.77895895365678e-10
0.308142 -2.4164967854523e-10
0.308143 2.09131932111548e-10
0.308144 -1.80055087038758e-10
0.308145 1.54173649800215e-10
0.308146 -1.31275890947763e-10
0.308147 1.11177412136868e-10
0.308148 -9.37161600874403e-11
0.308149 7.87485770683521e-11
0.30815 -6.61716066957193e-11
0.308151 5.5898028176343e-11
0.308152 -4.78288212723471e-11
0.308153 4.18759843592703e-11
0.308154 -3.79622072938809e-11
0.308155 3.60211630434861e-11
0.308156 -3.59985092433638e-11
0.308157 3.78537710499424e-11
0.308158 -4.15633962606693e-11
0.308159 4.6674373978926e-11
0.30816 -5.28088387178819e-11
0.308161 5.99773231178762e-11
0.308162 -6.82585913091227e-11
0.308163 7.79450983035402e-11
0.308164 -8.9457490555763e-11
0.308165 1.03424021132712e-10
0.308166 -1.20827418517166e-10
0.308167 1.43297206129758e-10
0.308168 -1.73749008319136e-10
0.308169 2.17970435848554e-10
0.30817 -2.89332057352166e-10
0.308171 4.27254227635533e-10
0.308172 -8.21224753511991e-10
0.308173 2.69342208157475e-08
0.308174 8.53338185532569e-10
0.308175 -3.95116643986265e-10
0.308176 2.43667027753038e-10
0.308177 -1.65516721600255e-10
0.308178 1.15732824152947e-10
0.308179 -7.94325896613285e-11
0.30818 4.99909566261665e-11
0.308181 -2.37603267895026e-11
0.308182 -1.6803745434906e-12
0.308183 2.85184329560345e-11
0.308184 -5.94618538216519e-11
0.308185 9.89712472155686e-11
0.308186 -1.56462532636857e-10
0.308187 2.58147057428375e-10
0.308188 -5.20000828438117e-10
0.308189 4.03475108398703e-09
0.30819 7.61408667799555e-10
0.308191 -3.44999859680473e-10
0.308192 2.15710341826907e-10
0.308193 -1.49144436338649e-10
0.308194 1.06247740129559e-10
0.308195 -7.4657037488385e-11
0.308196 4.91896061564175e-11
0.308197 -2.72580458135501e-11
0.308198 7.39301951848009e-12
0.308199 1.13379608440718e-11
0.3082 -2.95963933357825e-11
0.308201 4.79133065479898e-11
0.308202 -6.67975367833568e-11
0.308203 8.67962636626389e-11
0.308204 -1.08572023958893e-10
0.308205 1.33089191863733e-10
0.308206 -1.61999627003441e-10
0.308207 1.98769131242668e-10
0.308208 -2.5324936295479e-10
0.308209 3.76297827058819e-10
0.30821 1.50169975837426e-09
0.308211 1.22225502909907e-10
0.308212 -2.4236432476594e-10
0.308213 3.31120626727817e-10
0.308214 -4.30331538557282e-10
0.308215 5.63831592718201e-10
0.308216 -7.72171928023947e-10
0.308217 1.16716566828724e-09
0.308218 -2.26412917733339e-09
0.308219 2.66916129747499e-08
0.30822 2.77062402566874e-09
0.308221 -1.30796190400828e-09
0.308222 8.48023433864314e-10
0.308223 -6.20176217961773e-10
0.308224 4.82446372860289e-10
0.308225 -3.89029790611339e-10
0.308226 3.20633470467264e-10
0.308227 -2.67697664986404e-10
0.308228 2.24920970819896e-10
0.308229 -1.89097506181116e-10
0.30823 1.58113464343852e-10
0.308231 -1.30476957612855e-10
0.308232 1.05057846886435e-10
0.308233 -8.08722919504832e-11
0.308234 5.69139610156014e-11
0.308235 -3.19377057327426e-11
0.308236 4.07040579320452e-12
0.308237 2.96303639912485e-11
0.308238 -7.62137881284418e-11
0.308239 1.57562017323168e-10
0.30824 -3.7866785892213e-10
0.308241 1.48458975389717e-08
0.308242 5.49664689542752e-10
0.308243 -2.99723999742492e-10
0.308244 2.22723815253059e-10
0.308245 -1.89474287280262e-10
0.308246 1.75251225964662e-10
0.308247 -1.72021147831543e-10
0.308248 1.76460944754323e-10
0.308249 -1.86998649581398e-10
0.30825 2.02839255658677e-10
0.308251 -2.23589509133325e-10
0.308252 2.49093744650056e-10
0.308253 -2.79345899527277e-10
0.308254 3.14449798468066e-10
0.308255 -3.54601443062349e-10
0.308256 4.00084565701475e-10
0.308257 -4.5127566370221e-10
0.308258 5.08657311538065e-10
0.308259 -5.72840215765432e-10
0.30826 6.44501819859361e-10
0.308261 -7.24536935996476e-10
0.308262 8.14214085575728e-10
0.308263 -9.15173725278772e-10
0.308264 1.0295714188959e-09
0.308265 -1.16029414425354e-09
0.308266 1.31129734311321e-09
0.308267 -1.4881499745331e-09
0.308268 1.69895615372079e-09
0.308269 -1.956000367646e-09
0.30827 2.27888801706591e-09
0.308271 -2.70107268513953e-09
0.308272 3.2850262956918e-09
0.308273 -4.16337789288956e-09
0.308274 5.67934835775858e-09
0.308275 -9.09891979048023e-09
0.308276 2.64652670772997e-08
0.308277 2.06020393738089e-08
0.308278 -5.67094124114428e-09
0.308279 1.97937367891786e-09
0.30828 5.42721145899166e-10
0.308281 -4.33207834439843e-09
0.308282 2.959832221211e-08
0.308283 1.43135774020947e-08
0.308284 -7.00892411105559e-09
0.308285 1.91979747782403e-08
0.308286 -2.90728358694117e-09
0.308287 2.50278336386644e-09
0.308288 -2.1291197969168e-09
0.308289 1.83006911811546e-09
0.30829 -1.58859528646446e-09
0.308291 1.3896532387788e-09
0.308292 -1.22272517797495e-09
0.308293 1.08056332122104e-09
0.308294 -9.58082460964459e-10
0.308295 8.51630188969805e-10
0.308296 -7.58522971683926e-10
0.308297 6.76748188659197e-10
0.308298 -6.0476853562543e-10
0.308299 5.41390471660871e-10
0.3083 -4.85673586399671e-10
0.308301 4.36866661644401e-10
0.308302 -3.94361429151632e-10
0.308303 3.57658113798164e-10
0.308304 -3.26338644094527e-10
0.308305 3.00044346957692e-10
0.308306 -2.78455187489927e-10
0.308307 2.61267089740547e-10
0.308308 -2.48162154211169e-10
0.308309 2.38759694975354e-10
0.30831 -2.32537885631399e-10
0.308311 2.28680670995309e-10
0.308312 -2.25747493330759e-10
0.308313 2.20918824302292e-10
0.308314 -2.08039137381935e-10
0.308315 1.71604614659167e-10
0.308316 -6.25750283485614e-11
0.308317 -3.66749766843663e-10
0.308318 3.50957039658903e-08
0.308319 2.17037418505677e-09
0.30832 -1.81540504954633e-09
0.308321 2.03442613911026e-09
0.308322 -2.77213294112605e-09
0.308323 5.39122832043312e-09
0.308324 3.35841363864612e-08
0.308325 -3.08775499975928e-09
0.308326 9.25530603319242e-10
0.308327 2.76542473118197e-09
0.308328 2.78672406869978e-09
0.308329 -1.51734519102947e-09
0.30833 1.12417656718721e-09
0.308331 -9.20856913436267e-10
0.308332 7.97422906563381e-10
0.308333 -7.17820439953535e-10
0.308334 6.66175601849872e-10
0.308335 -6.34293194118658e-10
0.308336 6.17527912855679e-10
0.308337 -6.131081897335e-10
0.308338 6.18943831388059e-10
0.308339 -6.33609105238212e-10
0.30834 6.56573205143107e-10
0.308341 -6.87705585953371e-10
0.308342 7.272483970879e-10
0.308343 -7.75860100656255e-10
0.308344 8.34326293023308e-10
0.308345 -9.04429420430826e-10
0.308346 9.91109782628433e-10
0.308347 -1.11283914019958e-09
0.308348 3.45409441549074e-09
0.308349 -1.19891531396818e-09
0.30835 1.39118225070323e-09
0.308351 -1.59541358869573e-09
0.308352 1.84790279896187e-09
0.308353 -2.18050191163813e-09
0.308354 2.64716020499334e-09
0.308355 -3.35831543032359e-09
0.308356 4.58922284501694e-09
0.308357 -7.28513840756767e-09
0.308358 1.84283517036062e-08
0.308359 2.91582093994447e-08
0.30836 -7.19011925088613e-09
0.308361 3.33372136583928e-09
0.308362 -1.04002802245326e-09
0.308363 -2.27787454619471e-09
0.308364 3.07717762779511e-08
0.308365 1.43686941020886e-08
0.308366 8.04204324302326e-09
0.308367 4.10736308318897e-09
0.308368 -3.91255342224403e-09
0.308369 3.79665017433507e-09
0.30837 -3.79006230116572e-09
0.308371 3.89705844687883e-09
0.308372 -4.13224267910954e-09
0.308373 4.53691833645323e-09
0.308374 -5.20901764410051e-09
0.308375 6.40117999893352e-09
0.308376 -8.97569170798961e-09
0.308377 1.90211936659994e-08
0.308378 2.79469938326377e-08
0.308379 -4.36938793272671e-09
0.30838 2.38465484591432e-10
0.308381 2.44153405579191e-09
0.308382 -6.13348637396145e-09
0.308383 1.9832090509766e-08
0.308384 2.65340302118635e-08
0.308385 -7.75784755157584e-09
0.308386 4.00296360087441e-09
0.308387 -2.04781788789305e-09
0.308388 4.58319338409999e-10
0.308389 1.46780973007973e-09
0.30839 -5.23424088176919e-09
0.308391 6.16741741639157e-08
0.308392 2.23628508594263e-08
0.308393 -1.0051289151089e-08
0.308394 7.38316374648045e-09
0.308395 -6.51396460123901e-09
0.308396 6.69007367537805e-09
0.308397 -8.77446796877029e-09
0.308398 3.23446268262454e-08
0.308399 8.00052306627847e-09
0.3084 -2.56176829625047e-09
0.308401 1.23430688843285e-09
0.308402 -7.04504252152399e-10
0.308403 4.5495424429951e-10
0.308404 -3.31040208095802e-10
0.308405 2.70457357741387e-10
0.308406 -2.43089126190203e-10
0.308407 2.31971669576949e-10
0.308408 -2.22832889183345e-10
0.308409 1.87777783133417e-10
0.30841 1.12211577010614e-10
0.308411 7.63387142750313e-10
0.308412 -5.64176548753722e-10
0.308413 5.51252615367714e-10
0.308414 -5.67237109016659e-10
0.308415 5.86726145868666e-10
0.308416 -5.81945067148257e-10
0.308417 4.43752008321616e-10
0.308418 1.31934700645618e-09
0.308419 3.03177625265252e-09
0.30842 -2.67764999359394e-09
0.308421 3.31337679149683e-09
0.308422 -4.97932440522904e-09
0.308423 1.06926868463983e-08
0.308424 6.93521992577942e-08
0.308425 2.67155035848604e-08
0.308426 1.02353428811838e-08
0.308427 -6.76827456997697e-09
0.308428 5.8377656591586e-09
0.308429 -5.79570686352348e-09
0.30843 6.55360927068358e-09
0.308431 -8.97629166184658e-09
0.308432 2.10979520503777e-08
0.308433 2.28952983411435e-08
0.308434 -5.77826863336429e-09
0.308435 2.72475204696461e-09
0.308436 -1.4210712704783e-09
0.308437 6.53387290616608e-10
0.308438 -9.1651238623476e-11
0.308439 -4.06446392867405e-10
0.30844 9.38926135327603e-10
0.308441 -1.62534144499208e-09
0.308442 2.71157032241664e-09
0.308443 -4.99434892213811e-09
0.308444 1.40781903272884e-08
0.308445 2.95125081721292e-08
0.308446 -8.22290612459541e-09
0.308447 5.13096835322582e-09
0.308448 -3.92434454158568e-09
0.308449 3.31902722128529e-09
0.30845 -2.99836826248773e-09
0.308451 2.85516469037521e-09
0.308452 -2.85717330280608e-09
0.308453 3.01886455807454e-09
0.308454 -3.41722062094441e-09
0.308455 4.28897000698347e-09
0.308456 -6.56161872593571e-09
0.308457 1.97364508674548e-08
0.308458 1.42083851598801e-08
0.308459 -4.78139485560806e-09
0.30846 2.76106387247986e-09
0.308461 -1.90240000921299e-09
0.308462 1.43854375075071e-09
0.308463 -1.15479632920801e-09
0.308464 9.67451797033197e-10
0.308465 -8.37310930483801e-10
0.308466 7.43546968916476e-10
0.308467 -6.74172550231721e-10
0.308468 6.22413897144814e-10
0.308469 -5.84337209612163e-10
0.30847 5.5795840034144e-10
0.308471 -5.42945185329781e-10
0.308472 5.40837781311127e-10
0.308473 -5.56475292996241e-10
0.308474 6.00440579919518e-10
0.308475 -6.9753906311281e-10
0.308476 9.22097533687829e-10
0.308477 -1.6290015386081e-09
0.308478 2.62937659501395e-08
0.308479 1.72735193940626e-09
0.30848 -8.48932891389348e-10
0.308481 5.94807645326795e-10
0.308482 -4.89650501336378e-10
0.308483 4.44323054062073e-10
0.308484 -4.30295938479308e-10
0.308485 4.35359978565389e-10
0.308486 -4.53976041295631e-10
0.308487 4.84870216263415e-10
0.308488 -5.29847140867828e-10
0.308489 5.96387801793905e-10
0.30849 -7.14059551753957e-10
0.308491 1.37551004770655e-09
0.308492 -6.4243897251529e-10
0.308493 1.19203315290721e-09
0.308494 4.62034042208722e-09
0.308495 4.24598703929066e-11
0.308496 -3.9420849584876e-10
0.308497 5.90618645190613e-10
0.308498 -7.65551404441853e-10
0.308499 9.60674859482926e-10
0.3085 -1.20955445113359e-09
0.308501 1.56298093605759e-09
0.308502 -2.12755683820312e-09
0.308503 3.19736774180079e-09
0.308504 -6.02711609592e-09
0.308505 3.49625964338805e-08
0.308506 1.02026827310218e-08
0.308507 -4.66367981638482e-09
0.308508 3.1347285549874e-09
0.308509 -2.43564541064281e-09
0.30851 2.04966532568249e-09
0.308511 -1.8186133189856e-09
0.308512 1.67868669542344e-09
0.308513 -1.60019492863139e-09
0.308514 1.56869277189258e-09
0.308515 -1.57801367799609e-09
0.308516 1.62772359081953e-09
0.308517 -1.7228453422047e-09
0.308518 1.87560964712483e-09
0.308519 -2.1105954986227e-09
0.30852 2.47772183019304e-09
0.308521 -3.0897101445019e-09
0.308522 4.25839761460403e-09
0.308523 -7.26080928698823e-09
0.308524 3.00561084657828e-08
0.308525 1.5567761004424e-08
0.308526 -2.20399153911944e-09
0.308527 2.84094276158516e-09
0.308528 -1.85662111377726e-09
0.308529 1.30161439285556e-09
0.30853 -9.00646810394832e-10
0.308531 5.43036959302405e-10
0.308532 -5.15288550083171e-11
0.308533 2.54757656648718e-09
0.308534 -1.87335605903581e-10
0.308535 -5.66220530195472e-10
0.308536 2.6530271582823e-09
0.308537 1.48546887427528e-08
0.308538 2.12020712642214e-09
0.308539 1.07361564613043e-09
0.30854 -9.24387911744176e-10
0.308541 7.76283238415024e-10
0.308542 -6.60051774151995e-10
0.308543 5.6714286187935e-10
0.308544 -4.90346329283985e-10
0.308545 4.2504445300122e-10
0.308546 -3.68530926881147e-10
0.308547 3.19059823648453e-10
0.308548 -2.75195467619558e-10
0.308549 2.3589709038369e-10
0.30855 -2.00385348230543e-10
0.308551 1.68058788587931e-10
0.308552 -1.38439673792694e-10
0.308553 1.11137564086218e-10
0.308554 -8.58239043910982e-11
0.308555 6.22135164882362e-11
0.308556 -4.00503746435707e-11
0.308557 1.90958464195037e-11
0.308558 8.82042659066186e-13
0.308559 -2.01197224252242e-11
0.30856 3.88713112840493e-11
0.308561 -5.74266578735869e-11
0.308562 7.61390459320957e-11
0.308563 -9.55197267775323e-11
0.308564 1.16284014646759e-10
0.308565 -1.39844334145214e-10
0.308566 1.68366736466202e-10
0.308567 -2.05742833389661e-10
0.308568 2.62613287210524e-10
0.308569 -3.83658506474072e-10
0.30857 1.42941645813148e-09
0.308571 1.395254467472e-10
0.308572 8.66582662013526e-11
0.308573 -1.76225850241319e-10
0.308574 2.43196689679954e-10
0.308575 -3.08325881587227e-10
0.308576 3.81159344748053e-10
0.308577 -4.70736586747277e-10
0.308578 5.90399004728236e-10
0.308579 -7.65768974736149e-10
0.30858 1.05821554475896e-09
0.308581 -1.66603550220408e-09
0.308582 3.806245183496e-09
0.308583 1.34511804526893e-08
0.308584 -2.36339890013605e-09
0.308585 1.2629372901581e-09
0.308586 -8.37019919430509e-10
0.308587 6.06187276692699e-10
0.308588 -4.58226839724367e-10
0.308589 3.52993488914809e-10
0.30859 -2.72463006250121e-10
0.308591 2.07223932041966e-10
0.308592 -1.51732246082758e-10
0.308593 1.02309246745679e-10
0.308594 -5.61397223496775e-11
0.308595 1.06375446550459e-11
0.308596 3.71397294706024e-11
0.308597 -9.13356387711582e-11
0.308598 1.59024620647966e-10
0.308599 -2.54778738216267e-10
0.3086 4.16406422846578e-10
0.308601 -7.87498120039014e-10
0.308602 2.92004749569583e-09
0.308603 2.07395429887731e-09
0.308604 -7.69314874431188e-10
0.308605 4.34172012442958e-10
0.308606 -2.19386016016482e-10
0.308607 -8.87762421612378e-11
0.308608 2.60317230652644e-09
0.308609 1.23472134420346e-09
0.30861 -7.43816009981878e-10
0.308611 5.99779050073501e-10
0.308612 -5.26863729014118e-10
0.308613 4.7611415276632e-10
0.308614 -4.25979335046943e-10
0.308615 3.54389341009517e-10
0.308616 -2.16788827278978e-10
0.308617 -1.31542379626517e-10
0.308618 1.70746541734058e-09
0.308619 4.59128209402067e-09
0.30862 3.48233379845501e-08
0.308621 4.14712114548544e-09
0.308622 -3.96384003346446e-09
0.308623 4.81255154614286e-09
0.308624 -7.28112946766484e-09
0.308625 1.87715286369927e-08
0.308626 2.68739504145084e-08
0.308627 -7.71623085190129e-09
0.308628 4.54434792449556e-09
0.308629 -3.27234473683727e-09
0.30863 2.60678589232068e-09
0.308631 -2.21307967963479e-09
0.308632 1.96701594416575e-09
0.308633 -1.81292670357408e-09
0.308634 1.72331894410608e-09
0.308635 -1.68455327905839e-09
0.308636 1.69123273592636e-09
0.308637 -1.74431493304158e-09
0.308638 1.85157901942665e-09
0.308639 -2.030853408456e-09
0.30864 2.31878608837614e-09
0.308641 -2.79486483734058e-09
0.308642 3.65985827997072e-09
0.308643 -5.59423410953777e-09
0.308644 1.32569878979957e-08
0.308645 2.81931438032037e-08
0.308646 -6.49648111366933e-09
0.308647 3.58261422786411e-09
0.308648 -2.43094057481442e-09
0.308649 1.81072857332396e-09
0.30865 -1.40618997652225e-09
0.308651 2.63241794155633e-09
0.308652 -1.04867636442345e-09
0.308653 8.84491188622752e-10
0.308654 -7.64185721111379e-10
0.308655 6.68662413701359e-10
0.308656 -5.90041853574704e-10
0.308657 5.2374333594165e-10
0.308658 -4.66779172872204e-10
0.308659 4.17027120119234e-10
0.30866 -3.72957678852229e-10
0.308661 3.33451742673205e-10
0.308662 -2.9766707448519e-10
0.308663 2.65002359488246e-10
0.308664 -2.34998138157792e-10
0.308665 2.07300445135631e-10
0.308666 -1.82053203457468e-10
0.308667 1.59418400453217e-10
0.308668 -1.39166561981418e-10
0.308669 1.211064325308e-10
0.30867 -1.0512351721122e-10
0.308671 9.11324687936354e-11
0.308672 -7.90242294334214e-11
0.308673 6.86925225243267e-11
0.308674 -6.00444554583367e-11
0.308675 5.30140069430792e-11
0.308676 -4.75476399671441e-11
0.308677 4.35827778114394e-11
0.308678 -4.1068148835391e-11
0.308679 3.99883171755823e-11
0.30868 -4.03466786616953e-11
0.308681 4.18677631164099e-11
0.308682 -4.4280273866509e-11
0.308683 4.76498137825826e-11
0.308684 -5.21151998324713e-11
0.308685 5.75929716306519e-11
0.308686 -6.42327394704341e-11
0.308687 7.28988176987659e-11
0.308688 -8.5161451457582e-11
0.308689 1.04151175497353e-10
0.30869 -1.37051104307962e-10
0.308691 2.04611310256648e-10
0.308692 -4.01269318716556e-10
0.308693 3.88030002259155e-09
0.308694 6.10318720228498e-10
0.308695 -3.19128585091296e-10
0.308696 2.38608778354404e-10
0.308697 -2.06136668181682e-10
0.308698 1.92637203134373e-10
0.308699 -1.88747391528519e-10
0.3087 1.90382486665335e-10
0.308701 -1.95242304754037e-10
0.308702 2.01562669926587e-10
0.308703 -2.07393791919485e-10
0.308704 2.09775669360605e-10
0.308705 -2.03105164340315e-10
0.308706 1.74719667700115e-10
0.308707 -8.92103750529523e-11
0.308708 -1.96618754510267e-10
0.308709 2.39705284884916e-09
0.30871 2.78653087119786e-09
0.308711 -1.85497021097331e-09
0.308712 3.07319466947964e-09
0.308713 -9.79381316845702e-10
0.308714 1.39759288275658e-09
0.308715 -1.77040101760855e-09
0.308716 2.4910227958252e-09
0.308717 6.26320322895642e-10
0.308718 2.84133575435893e-09
0.308719 -5.42909035481891e-09
0.30872 2.05705789141421e-08
0.308721 1.24799169370641e-08
0.308722 -4.7955711968532e-09
0.308723 2.95416060079877e-09
0.308724 -2.1197999110435e-09
0.308725 1.64024020731647e-09
0.308726 -1.32677574139795e-09
0.308727 1.10449517686703e-09
0.308728 -9.37724011817053e-10
0.308729 8.07308328898393e-10
0.30873 -7.02046994468621e-10
0.308731 6.14956192462882e-10
0.308732 -5.41458963215145e-10
0.308733 4.7843360172835e-10
0.308734 -4.23698667869771e-10
0.308735 3.75677648664264e-10
0.308736 -3.33187156877382e-10
0.308737 2.95331892321777e-10
0.308738 -2.61422480419569e-10
0.308739 2.30919706596605e-10
0.30874 -2.03395752913469e-10
0.308741 1.78506680810305e-10
0.308742 -1.55972529655124e-10
0.308743 1.35562682236898e-10
0.308744 -1.17084942365411e-10
0.308745 1.00377273999664e-10
0.308746 -8.53014787438973e-11
0.308747 7.17383054495079e-11
0.308748 -5.95836319910023e-11
0.308749 4.87454596622252e-11
0.30875 -3.92447824348587e-11
0.308751 3.11115814171663e-11
0.308752 -2.42796891633495e-11
0.308753 1.86746024210627e-11
0.308754 -1.42276599235951e-11
0.308755 1.0888301013849e-11
0.308756 -8.60905505659943e-12
0.308757 7.32385045724385e-12
0.308758 -6.97117405877485e-12
0.308759 7.51399984901365e-12
0.30876 -8.91732672367145e-12
0.308761 1.08550086580748e-11
0.308762 -1.30330300906467e-11
0.308763 1.54673128264315e-11
0.308764 -1.81757055604264e-11
0.308765 2.11784590616688e-11
0.308766 -2.44988267068072e-11
0.308767 2.81638290186329e-11
0.308768 -3.22052353130695e-11
0.308769 3.66608363918007e-11
0.30877 -4.1576112732933e-11
0.308771 4.70064480976295e-11
0.308772 -5.30201074908074e-11
0.308773 5.97023053729029e-11
0.308774 -6.71608595921925e-11
0.308775 7.55342022491208e-11
0.308776 -8.50029799919188e-11
0.308777 9.58072730075517e-11
0.308778 -1.08272889128467e-10
0.308779 1.22852854609648e-10
0.30878 -1.4019544670735e-10
0.308781 1.61260949969531e-10
0.308782 -1.87544641860948e-10
0.308783 2.2147757969787e-10
0.308784 -2.67284471727367e-10
0.308785 3.3305665741079e-10
0.308786 -4.36480493119553e-10
0.308787 6.25038282139058e-10
0.308788 -1.08472075384016e-09
0.308789 3.99207434500622e-09
0.30879 2.38744840603196e-09
0.308791 -9.06575005072339e-10
0.308792 5.50267902104787e-10
0.308793 -3.86423075839398e-10
0.308794 2.89514610085711e-10
0.308795 -2.23271367550339e-10
0.308796 1.73234588035086e-10
0.308797 -1.32463018791574e-10
0.308798 9.72283247751296e-11
0.308799 -6.53154534418104e-11
0.3088 3.53059492949799e-11
0.308801 -6.23006456967763e-12
0.308802 -2.27491916328214e-11
0.308803 5.23212817313223e-11
0.308804 -8.29536265171785e-11
0.308805 1.15059118671362e-10
0.308806 -1.49025982892759e-10
0.308807 1.85241534062902e-10
0.308808 -2.24428878123072e-10
0.308809 2.66958547916005e-10
0.30881 -3.1292769753158e-10
0.308811 3.62937548333794e-10
0.308812 -4.17731208516019e-10
0.308813 4.78254964640748e-10
0.308814 -5.45750914873886e-10
0.308815 6.21905442866261e-10
0.308816 -7.09557534563961e-10
0.308817 8.12776517827616e-10
0.308818 -9.37452984437427e-10
0.308819 1.09463184853283e-09
0.30882 -1.31192264520455e-09
0.308821 1.72936312201317e-09
0.308822 -4.39838349203798e-10
0.308823 1.71783740597196e-09
0.308824 -2.34039288951517e-09
0.308825 3.24879686196616e-09
0.308826 -5.07965004994148e-09
0.308827 1.15875900188002e-08
0.308828 3.33623343665428e-08
0.308829 -6.25593697235256e-09
0.30883 3.15028502358451e-09
0.308831 -1.8673411334098e-09
0.308832 1.08350910989327e-09
0.308833 -4.37569987947858e-10
0.308834 -3.78797282305796e-10
0.308835 3.87212597170557e-09
0.308836 2.41303965149882e-09
0.308837 -7.78274808356535e-10
0.308838 1.28879410672085e-10
0.308839 4.45386700362834e-10
0.30884 -1.26096924788944e-09
0.308841 3.40668481606062e-09
0.308842 3.66095858247477e-08
0.308843 -3.19001049933863e-09
0.308844 1.54817638924334e-09
0.308845 -7.89880753305798e-10
0.308846 -3.83440732980756e-11
0.308847 3.47133742271087e-09
0.308848 5.67789305498892e-08
0.308849 1.37701664485543e-08
0.30885 -4.669433406264e-09
0.308851 3.60612124844124e-09
0.308852 -3.80464172279932e-09
0.308853 4.89437036055621e-09
0.308854 -7.93813397168639e-09
0.308855 2.46976619501871e-08
0.308856 2.1918550136653e-08
0.308857 -7.70504587452713e-09
0.308858 4.76575936742361e-09
0.308859 -3.51601847515365e-09
0.30886 2.83879135499684e-09
0.308861 -2.42643320976685e-09
0.308862 2.16060304561733e-09
0.308863 -1.9861999529659e-09
0.308864 1.87331199077026e-09
0.308865 -1.80043048450801e-09
0.308866 1.73361427635792e-09
0.308867 -1.47203350316792e-09
0.308868 3.42403509440489e-09
0.308869 -2.70506431871902e-09
0.30887 2.94546446671504e-09
0.308871 -3.50712953001069e-09
0.308872 4.61108058914091e-09
0.308873 -7.22635884735036e-09
0.308874 1.93457261052122e-08
0.308875 2.40529697987055e-08
0.308876 -7.0947520223436e-09
0.308877 4.07311527685768e-09
0.308878 -2.81677858810273e-09
0.308879 2.13015966860102e-09
0.30888 -1.69757066073178e-09
0.308881 1.39968510978817e-09
0.308882 -1.18162242736127e-09
0.308883 1.0146696768635e-09
0.308884 -8.82273588861902e-10
0.308885 7.74278734070781e-10
0.308886 -6.84124632898355e-10
0.308887 6.07396210962917e-10
0.308888 -5.41332664820852e-10
0.308889 4.83604763912197e-10
0.30889 -4.32649190188282e-10
0.308891 3.87789936091665e-10
0.308892 -3.48205316572386e-10
0.308893 3.1328530355362e-10
0.308894 -2.82576640913119e-10
0.308895 2.5574429088977e-10
0.308896 -2.32983140523315e-10
0.308897 2.14513863879202e-10
0.308898 -2.00152625362214e-10
0.308899 1.89762504793181e-10
0.3089 -1.83245843525872e-10
0.308901 1.80538906856572e-10
0.308902 -1.81608419274899e-10
0.308903 1.86449695024873e-10
0.308904 -1.95086215542877e-10
0.308905 2.07570615230612e-10
0.308906 -2.2398714165054e-10
0.308907 2.44455768517505e-10
0.308908 -2.69153111622849e-10
0.308909 2.9801006031641e-10
0.30891 -3.30975445615874e-10
0.308911 3.68355866907326e-10
0.308912 -4.10556940964354e-10
0.308913 4.58113164372393e-10
0.308914 -5.11729581803186e-10
0.308915 5.71935293416449e-10
0.308916 -6.39616232451449e-10
0.308917 7.16210771999347e-10
0.308918 -8.03759935616691e-10
0.308919 9.05452912892469e-10
0.30892 -1.02589967014419e-09
0.308921 1.17206327411523e-09
0.308922 -1.35468886124667e-09
0.308923 1.59120565690694e-09
0.308924 -1.91218817850124e-09
0.308925 2.37505649063236e-09
0.308926 -3.10163371100345e-09
0.308927 4.40660745776012e-09
0.308928 -7.42789612137957e-09
0.308929 2.19088397723707e-08
0.30893 2.54109454733491e-08
0.308931 -8.30957089626755e-09
0.308932 5.09571822352343e-09
0.308933 -3.75694659192344e-09
0.308934 3.03873517956071e-09
0.308935 -2.60513873589733e-09
0.308936 2.32892248733953e-09
0.308937 -2.15215464905225e-09
0.308938 2.04573367037474e-09
0.308939 -1.99480408018641e-09
0.30894 1.99292190464243e-09
0.308941 -2.03994951350514e-09
0.308942 2.1422330401702e-09
0.308943 -2.31532201071903e-09
0.308944 2.59167853792435e-09
0.308945 -3.04224542128179e-09
0.308946 3.84951196180976e-09
0.308947 -5.68116030628503e-09
0.308948 4.44777093573701e-08
0.308949 3.44467810752489e-08
0.30895 -4.60627527214845e-09
0.308951 1.70654749990327e-09
0.308952 -3.41325157460143e-10
0.308953 -7.70925054157844e-10
0.308954 2.20378921697349e-09
0.308955 -5.30365118617952e-09
0.308956 3.11706653224546e-08
0.308957 1.11720314696746e-08
0.308958 -3.9442786482099e-09
0.308959 4.10357136036983e-08
0.30896 -6.8004551470357e-09
0.308961 6.37173971455026e-09
0.308962 -8.39779485047372e-09
0.308963 2.29925124000555e-08
0.308964 1.97154764217431e-08
0.308965 -7.5069482123687e-09
0.308966 5.79108787966646e-09
0.308967 -6.5015337956729e-09
0.308968 1.2534036590631e-08
0.308969 2.77620550171348e-08
0.30897 -5.51720808845576e-09
0.308971 2.89476116601261e-09
0.308972 -1.91284454694804e-09
0.308973 1.40905143719803e-09
0.308974 -1.10645495426686e-09
0.308975 9.06821728747319e-10
0.308976 -7.67111581978459e-10
0.308977 6.65740439718494e-10
0.308978 -5.90773183233986e-10
0.308979 5.35153166136252e-10
0.30898 -4.9448675522009e-10
0.308981 4.65932814322371e-10
0.308982 -4.47607769595154e-10
0.308983 4.3825022453327e-10
0.308984 -4.37024924066451e-10
0.308985 4.43386346242568e-10
0.308986 -4.57027974489143e-10
0.308987 4.77865808637771e-10
0.308988 -5.06005157073664e-10
0.308989 5.41456020186476e-10
0.30899 -5.84475544106731e-10
0.308991 6.35857850442129e-10
0.308992 -6.96767160026288e-10
0.308993 7.68853872542205e-10
0.308994 -8.5437415571462e-10
0.308995 9.56520537433472e-10
0.308996 -1.07991072785889e-09
0.308997 1.23111634676966e-09
0.308998 -1.42053213137866e-09
0.308999 1.66555075751544e-09
0.309 -1.99660351395774e-09
0.309001 2.4721142890186e-09
0.309002 -3.21971233694946e-09
0.309003 4.58187147119637e-09
0.309004 -7.89765632447035e-09
0.309005 2.88556226150701e-08
0.309006 1.71369541775701e-08
0.309007 -6.46726579457887e-09
0.309008 3.90597605104726e-09
0.309009 -2.73247345114772e-09
0.30901 2.0392040774016e-09
0.309011 -1.55867361465201e-09
0.309012 1.17358580553841e-09
0.309013 -7.98230003230403e-10
0.309014 2.69699811030469e-10
0.309015 1.73569568784036e-09
0.309016 3.30247989683385e-09
0.309017 -1.62966249706449e-09
0.309018 1.22204317751013e-09
0.309019 -1.01640411050322e-09
0.30902 8.8865728521222e-10
0.309021 -8.07070892186828e-10
0.309022 7.67140825271785e-10
0.309023 -7.93260914320907e-10
0.309024 1.06225230345415e-09
0.309025 2.85362485149546e-09
0.309026 -7.180610619782e-11
0.309027 -1.04005548861699e-10
0.309028 1.71864432145908e-10
0.309029 -2.66388624135414e-10
0.30903 7.77752956936964e-10
0.309031 3.19912945939857e-09
0.309032 4.54025666878784e-09
0.309033 -6.06818023602125e-10
0.309034 3.71942684387663e-10
0.309035 -3.81996187391766e-10
0.309036 1.7457771029658e-09
0.309037 2.1575319551735e-10
0.309038 -7.16168806060716e-11
0.309039 3.76618322375728e-11
0.30904 -2.5376327709359e-11
0.309041 2.00131222022034e-11
0.309042 -1.71867165184682e-11
0.309043 1.52064318061623e-11
0.309044 -1.33198046095828e-11
0.309045 1.11648245265448e-11
0.309046 -8.97078125710449e-12
0.309047 7.01974025768509e-12
0.309048 -5.21805799566219e-12
0.309049 3.50315392432697e-12
0.30905 -1.83141662569046e-12
0.309051 1.71227285386924e-13
0.309052 1.50117399360309e-12
0.309053 -3.20406998283138e-12
0.309054 4.9124946567055e-12
0.309055 -6.5930580027278e-12
0.309056 8.19376339802159e-12
0.309057 -1.00044596861425e-11
0.309058 1.20469234654192e-11
0.309059 -1.39215012363119e-11
0.30906 1.54080317312756e-11
0.309061 -1.59618144191406e-11
0.309062 1.41454968891723e-11
0.309063 -5.6210576439113e-12
0.309064 -2.6527873179696e-11
0.309065 2.04169630581452e-10
0.309066 1.42716799556691e-09
0.309067 -6.65329885552263e-10
0.309068 1.22049848920453e-09
0.309069 2.88557918146048e-09
0.30907 -6.39039540147361e-10
0.309071 3.81072956891304e-10
0.309072 -2.79682322202584e-10
0.309073 1.72920785082761e-10
0.309074 4.76809448458783e-10
0.309075 4.03554717877351e-09
0.309076 3.65341079136833e-09
0.309077 -5.30734883070582e-10
0.309078 1.6306041002221e-10
0.309079 -1.90886018859465e-11
0.30908 -6.60080469931278e-11
0.309081 1.29742645068005e-10
0.309082 -1.85069780641744e-10
0.309083 2.37706815974705e-10
0.309084 -2.90709208169804e-10
0.309085 3.45720735797506e-10
0.309086 -4.03953620827703e-10
0.309087 4.66934812229194e-10
0.309088 -5.36613110247309e-10
0.309089 6.16102597357036e-10
0.30909 -7.11577091032301e-10
0.309091 8.38713570345388e-10
0.309092 -1.0534482355356e-09
0.309093 1.74070067962726e-09
0.309094 4.29349303905747e-09
0.309095 -1.1827749813386e-09
0.309096 5.00521156384071e-09
0.309097 6.64875027458806e-08
0.309098 2.49117673234352e-09
0.309099 1.1398139083271e-09
0.3091 -2.14401103261853e-09
0.309101 2.97790065576139e-09
0.309102 -4.08391835120168e-09
0.309103 5.99933150624402e-09
0.309104 -1.06247009025523e-08
0.309105 4.649041620566e-08
0.309106 2.87306183290137e-08
0.309107 -9.79624429435688e-09
0.309108 5.93772862119024e-09
0.309109 -3.94059803801604e-09
0.30911 4.60117859497055e-09
0.309111 -3.32087371879672e-09
0.309112 2.82968025248833e-09
0.309113 -2.52377952664443e-09
0.309114 2.32211304320245e-09
0.309115 -2.19464538020245e-09
0.309116 2.12880312562071e-09
0.309117 -2.12225161390996e-09
0.309118 2.18210683982032e-09
0.309119 -2.32850127502494e-09
0.30912 2.60644000492086e-09
0.309121 -3.12104236275876e-09
0.309122 4.1668285074074e-09
0.309123 -6.96324270215231e-09
0.309124 3.01751398863185e-08
0.309125 1.12657061185161e-08
0.309126 -3.45795195737176e-09
0.309127 3.12587813936918e-09
0.309128 -2.29573996838747e-09
0.309129 1.92100124713156e-09
0.30913 -1.84563764724037e-09
0.309131 2.54020176451628e-09
0.309132 1.91269054075679e-09
0.309133 8.6905608822434e-11
0.309134 -3.16163028362494e-10
0.309135 3.82117216475072e-10
0.309136 -4.11122021306131e-10
0.309137 4.42337171102769e-10
0.309138 -5.34754942455385e-10
0.309139 2.83803434989516e-09
0.30914 -3.49350312794743e-11
0.309141 1.66014966530971e-10
0.309142 -2.06340060640969e-10
0.309143 2.30700807691897e-10
0.309144 -2.55395936758425e-10
0.309145 2.90131259447482e-10
0.309146 -3.49051192249218e-10
0.309147 4.65269007998762e-10
0.309148 -7.63697771960859e-10
0.309149 2.70750020236201e-09
0.30915 1.59553058168989e-09
0.309151 -6.14995606492716e-10
0.309152 3.94670855464025e-10
0.309153 -3.06639252071083e-10
0.309154 2.32332135907115e-10
0.309155 1.51770976390412e-09
0.309156 4.78426583178406e-09
0.309157 2.14440176595201e-09
0.309158 -9.264849133385e-10
0.309159 6.85872960870354e-10
0.30916 -6.12944114851922e-10
0.309161 6.00074323101131e-10
0.309162 -6.17724845448079e-10
0.309163 6.5526592518518e-10
0.309164 -7.08652840232213e-10
0.309165 7.76539517553847e-10
0.309166 -8.59462534945534e-10
0.309167 9.59740808612588e-10
0.309168 -1.08152454502857e-09
0.309169 1.23172692028865e-09
0.30917 -1.42154921732813e-09
0.309171 1.66995442878977e-09
0.309172 -2.0118616248705e-09
0.309173 2.51978926831792e-09
0.309174 -3.38571690830083e-09
0.309175 5.64136788135082e-09
0.309176 -3.62923601478207e-09
0.309177 1.46151806938792e-08
0.309178 2.97970517334207e-08
0.309179 -7.82014675836646e-09
0.30918 4.55107928820507e-09
0.309181 -3.22863259847822e-09
0.309182 2.54153582187026e-09
0.309183 5.03392674168844e-10
0.309184 1.60949527184542e-09
0.309185 -1.41789953652961e-09
0.309186 1.26191088362469e-09
0.309187 -1.1458898606843e-09
0.309188 1.07411977631229e-09
0.309189 -1.08820221059206e-09
0.30919 1.91721495697473e-09
0.309191 -2.05013489796892e-10
0.309192 3.89446225181261e-10
0.309193 -3.58573023706706e-10
0.309194 2.32341833112829e-10
0.309195 9.17475667461118e-11
0.309196 -1.22183585421459e-09
0.309197 1.19709057212732e-08
0.309198 4.08147819503814e-08
0.309199 9.04121432513778e-09
0.3092 -2.26664063001667e-09
0.309201 9.16561689674439e-10
0.309202 -3.17461792583973e-10
0.309203 -1.36364503181671e-10
0.309204 7.38558737564312e-10
0.309205 -2.26938790592935e-09
0.309206 7.03341529104046e-08
0.309207 4.58216726107063e-09
0.309208 -2.92682813127537e-09
0.309209 2.68668086517153e-09
0.30921 -3.15296073792401e-09
0.309211 5.54309590174861e-09
0.309212 3.31948349726806e-08
0.309213 -3.28011218344817e-09
0.309214 1.61966627469269e-09
0.309215 -1.06697380453883e-09
0.309216 8.12963399570633e-10
0.309217 -6.81584456828311e-10
0.309218 6.12369168870474e-10
0.309219 -5.79239343750409e-10
0.30922 5.69679308667852e-10
0.309221 -5.77087367034504e-10
0.309222 5.97881008660547e-10
0.309223 -6.30205551640204e-10
0.309224 6.73288451200273e-10
0.309225 -7.27185154507324e-10
0.309226 7.92726476809805e-10
0.309227 -8.71542389994685e-10
0.309228 9.66259849321581e-10
0.309229 -1.08089929699288e-09
0.30923 1.2216016837848e-09
0.309231 -1.39798825455874e-09
0.309232 1.6257760377299e-09
0.309233 -1.93232535416599e-09
0.309234 2.36979790383755e-09
0.309235 -3.05155121884474e-09
0.309236 4.28011478860164e-09
0.309237 -7.23241037675808e-09
0.309238 2.56572081886772e-08
0.309239 1.45214912122234e-08
0.30924 -4.99384530653955e-09
0.309241 2.36729451149206e-09
0.309242 -9.49474131391887e-11
0.309243 3.8458329472553e-08
0.309244 -3.72495680746871e-09
0.309245 2.43200630266713e-09
0.309246 -1.87638401578025e-09
0.309247 1.54052009207756e-09
0.309248 -1.30661711808065e-09
0.309249 1.13073121439587e-09
0.30925 -9.91787449253519e-10
0.309251 8.77784012993673e-10
0.309252 -7.80556014377322e-10
0.309253 6.91712947470803e-10
0.309254 -5.93706564978058e-10
0.309255 4.05356350259088e-10
0.309256 2.37665694324008e-09
0.309257 2.10809641758598e-09
0.309258 3.56242037512674e-09
0.309259 -3.828058175209e-11
0.30926 -2.35249972582897e-10
0.309261 3.74528171735366e-10
0.309262 3.38136867796857e-08
0.309263 1.41164727180293e-09
0.309264 1.87903434824883e-09
0.309265 -5.05061575553382e-10
0.309266 2.84370803100588e-10
0.309267 -2.0111891537657e-10
0.309268 1.6159534374368e-10
0.309269 -1.41500669997124e-10
0.30927 1.31959044089481e-10
0.309271 -1.29343784174816e-10
0.309272 1.32578637789919e-10
0.309273 -1.4296453475354e-10
0.309274 1.6554976626461e-10
0.309275 -2.17276516072839e-10
0.309276 3.9524632500976e-10
0.309277 2.2900743030817e-09
0.309278 -2.03501263681449e-10
0.309279 8.21161622366515e-11
0.30928 -3.75052712980426e-11
0.309281 1.28458935897919e-11
0.309282 4.63129035595698e-12
0.309283 -1.9387909585803e-11
0.309284 3.34651483326419e-11
0.309285 -4.78918364985836e-11
0.309286 6.32598976583528e-11
0.309287 -7.99929949258029e-11
0.309288 9.84416087701166e-11
0.309289 -1.18870898913758e-10
0.30929 1.41522959136972e-10
0.309291 -1.66635976844709e-10
0.309292 1.94458728650099e-10
0.309293 -2.25263420667504e-10
0.309294 2.59358841757543e-10
0.309295 -2.97105446557703e-10
0.309296 3.38874653441726e-10
0.309297 -3.85146613201346e-10
0.309298 4.36552927956768e-10
0.309299 -4.93882038738158e-10
0.3093 5.58196151015952e-10
0.309301 -6.30898058891869e-10
0.309302 7.13883564677665e-10
0.309303 -8.09783991702792e-10
0.309304 9.22338913279758e-10
0.309305 -1.05713394621427e-09
0.309306 1.22294146032976e-09
0.309307 -1.43433282699024e-09
0.309308 1.7175763294215e-09
0.309309 -2.12573341967968e-09
0.30931 2.78578718755761e-09
0.309311 -4.10148037693238e-09
0.309312 8.45801090886514e-09
0.309313 3.2317845846048e-08
0.309314 -4.14482872651767e-09
0.309315 1.5218517482769e-09
0.309316 -2.96158189443337e-10
0.309317 -6.97759247913094e-10
0.309318 1.95901899881113e-09
0.309319 -4.59244284107973e-09
0.30932 3.30868718259517e-08
0.309321 1.05897906582129e-08
0.309322 -4.82953848644457e-09
0.309323 3.2491236028494e-09
0.309324 -2.55644990395609e-09
0.309325 2.57854284537428e-09
0.309326 1.50125920155225e-09
0.309327 5.6941598863699e-09
0.309328 -1.74588602664779e-09
0.309329 1.37814932576583e-09
0.30933 -1.21993318943605e-09
0.309331 1.14120670531855e-09
0.309332 -1.12566734012159e-09
0.309333 1.19870157282766e-09
0.309334 -1.48270077821299e-09
0.309335 2.92603546570866e-09
0.309336 3.64715323986029e-09
0.309337 -7.3089927241043e-10
0.309338 3.07303429520494e-10
0.309339 -1.55262384023927e-10
0.30934 8.58183956460371e-11
0.309341 -5.09707525991095e-11
0.309342 3.30491447981266e-11
0.309343 -2.41118758323071e-11
0.309344 2.01138400419742e-11
0.309345 -1.88132157517465e-11
0.309346 1.88928876830817e-11
0.309347 -1.95483351560323e-11
0.309348 2.02779077332557e-11
0.309349 -2.07698382832373e-11
0.30935 2.04423982168991e-11
0.309351 -1.87698071727189e-11
0.309352 1.56860813550654e-11
0.309353 -1.14535987446051e-11
0.309354 6.43928258703433e-12
0.309355 -9.90817546812334e-13
0.309356 -4.51983359772053e-12
0.309357 8.56457765358074e-12
0.309358 -5.59434283435088e-12
0.309359 -2.44906873025112e-11
0.30936 2.20726330809524e-10
0.309361 1.281030113683e-09
0.309362 -5.42017699115725e-10
0.309363 5.55118891397689e-10
0.309364 -7.31080778540499e-10
0.309365 1.43569471510689e-09
0.309366 2.67528943951441e-09
0.309367 -2.29606197547393e-10
0.309368 1.54490610523443e-09
0.309369 -9.46955428461646e-12
0.30937 -2.45081076502989e-10
0.309371 1.11796743008103e-09
0.309372 3.43909976515573e-09
0.309373 4.35045868574568e-09
0.309374 -1.31174023239614e-09
0.309375 1.06074878935449e-09
0.309376 -1.04709006569689e-09
0.309377 1.10728112671843e-09
0.309378 -1.20663118925753e-09
0.309379 1.33603615221078e-09
0.30938 -1.49502604713127e-09
0.309381 1.68794796511445e-09
0.309382 -1.92381228869865e-09
0.309383 2.21805396516232e-09
0.309384 -2.59714116792543e-09
0.309385 3.10973669795155e-09
0.309386 -3.85595907815715e-09
0.309387 5.08214265808252e-09
0.309388 -7.6172624957419e-09
0.309389 1.72929840298519e-08
0.30939 2.76192882161854e-08
0.309391 -5.00227239026932e-09
0.309392 9.98323521457771e-10
0.309393 1.64053479531183e-09
0.309394 -5.34928294171743e-09
0.309395 1.93911121546257e-08
0.309396 2.86771851900626e-08
0.309397 -9.47049842899201e-09
0.309398 5.87651617620311e-09
0.309399 -4.29369621107907e-09
0.3094 3.37685305538507e-09
0.309401 -2.76701294904883e-09
0.309402 2.32781808366107e-09
0.309403 -1.99823206576105e-09
0.309404 1.75378785202087e-09
0.309405 -1.61053867928513e-09
0.309406 1.83930890930335e-09
0.309407 7.72800969596814e-11
0.309408 4.80592826779066e-10
0.309409 -4.43541059644342e-10
0.30941 3.4239562025004e-10
0.309411 -2.23219863990903e-10
0.309412 9.59076766376443e-11
0.309413 3.76043853533944e-11
0.309414 -1.78306796627434e-10
0.309415 3.29153023127903e-10
0.309416 -4.9532679508043e-10
0.309417 6.85841145663538e-10
0.309418 -9.17906367885413e-10
0.309419 1.23024450914019e-09
0.30942 -1.73731484715984e-09
0.309421 3.03134547019924e-09
0.309422 3.12424236658352e-08
0.309423 -5.73242602785366e-10
0.309424 -6.73717372731444e-10
0.309425 1.50600065109625e-09
0.309426 -2.431588630518e-09
0.309427 3.78887440807662e-08
0.309428 3.42115165183363e-09
0.309429 -8.1758107646597e-10
0.30943 -1.04337820951138e-10
0.309431 6.89186076049457e-10
0.309432 -1.18020053801282e-09
0.309433 1.67064712508719e-09
0.309434 2.04240748650097e-10
0.309435 2.93066012948222e-09
0.309436 -3.93552964741792e-09
0.309437 5.62196735740821e-09
0.309438 -9.40119846502893e-09
0.309439 3.0188345066632e-08
0.30944 1.60995131053342e-08
0.309441 2.57188260655612e-08
0.309442 6.80529598560402e-09
0.309443 -3.5186103542004e-09
0.309444 1.85299470299698e-09
0.309445 -4.52128872304537e-10
0.309446 -1.41883867071118e-09
0.309447 6.63554834399073e-09
0.309448 3.23408269697053e-08
0.309449 -6.92529037808468e-09
0.30945 4.26140678309932e-09
0.309451 -3.16264640105973e-09
0.309452 2.53105705493665e-09
0.309453 -2.10688569621073e-09
0.309454 1.79572288307867e-09
0.309455 -1.55450685523705e-09
0.309456 1.36057364232982e-09
0.309457 -1.20076410284946e-09
0.309458 1.06688209027384e-09
0.309459 -9.53559377307874e-10
0.30946 8.571604396523e-10
0.309461 -7.75186128390751e-10
0.309462 7.05863621251434e-10
0.309463 -6.48056582637674e-10
0.309464 6.01277092580216e-10
0.309465 -5.65678532762689e-10
0.309466 5.42257114247356e-10
0.309467 -5.3342428795177e-10
0.309468 5.44201749813708e-10
0.309469 -5.86223348145422e-10
0.30947 6.91354440435357e-10
0.309471 -9.81078988658503e-10
0.309472 2.69410830685609e-09
0.309473 1.7318340683027e-09
0.309474 -5.02396915247232e-10
0.309475 2.36399095606232e-10
0.309476 -1.2135485801236e-10
0.309477 6.17653119885658e-11
0.309478 -4.6008530278766e-11
0.309479 1.64387726247339e-10
0.30948 2.82654379307409e-09
0.309481 -6.90394997143793e-10
0.309482 7.47308067942409e-10
0.309483 -1.0668134663634e-09
0.309484 2.17073615015569e-09
0.309485 3.20932071228351e-08
0.309486 -1.86160684447954e-09
0.309487 9.54032825082632e-10
0.309488 -6.35233312711317e-10
0.309489 4.70894033830637e-10
0.30949 -3.69532105574602e-10
0.309491 2.99990061362738e-10
0.309492 -2.48720986268841e-10
0.309493 2.08840588338377e-10
0.309494 -1.76414850774916e-10
0.309495 1.48941802067852e-10
0.309496 -1.24622813934193e-10
0.309497 1.01933917002527e-10
0.309498 -7.92702054055518e-11
0.309499 5.44708017882539e-11
0.3095 -2.3855542732809e-11
0.309501 -2.04104599133593e-11
0.309502 1.00059365701206e-10
0.309503 -3.09515490443255e-10
0.309504 2.7695052570567e-09
0.309505 8.33820446943576e-10
0.309506 -4.67436560045625e-10
0.309507 3.69422841970676e-10
0.309508 -3.30780106295266e-10
0.309509 3.16820038687293e-10
0.30951 2.11962476214191e-09
0.309511 3.29033907368119e-10
0.309512 -3.51424762143953e-10
0.309513 3.86124261556792e-10
0.309514 -4.37166553384159e-10
0.309515 5.12806360643165e-10
0.309516 -6.30340140573219e-10
0.309517 8.31216558900011e-10
0.309518 -1.24335662753517e-09
0.309519 2.54642040128781e-09
0.30952 3.74434700143049e-08
0.309521 -2.15488468131239e-09
0.309522 1.0973494500419e-09
0.309523 -7.28114276932997e-10
0.309524 5.39441324710517e-10
0.309525 -4.24744977732536e-10
0.309526 3.47623053330288e-10
0.309527 -2.91873566016371e-10
0.309528 2.49521677895165e-10
0.309529 -2.16114425938973e-10
0.30953 1.88583268664023e-10
0.309531 -1.64793207551376e-10
0.309532 1.43545944250844e-10
0.309533 -1.23992625680587e-10
0.309534 1.05508723556681e-10
0.309535 -8.76185949556972e-11
0.309536 6.99480326116493e-11
0.309537 -5.21932727500446e-11
0.309538 3.41000250390347e-11
0.309539 -1.54487780304096e-11
0.30954 -4.01036771878159e-12
0.309541 2.45166097999989e-11
0.309542 -4.62478576512473e-11
0.309543 6.93780251434095e-11
0.309544 -9.40818755174406e-11
0.309545 1.20518983257806e-10
0.309546 -1.49247296805969e-10
0.309547 1.808990604788e-10
0.309548 -2.15760076774628e-10
0.309549 2.54143252585776e-10
0.30955 -2.96395177137994e-10
0.309551 3.42903110881324e-10
0.309552 -3.94101696567044e-10
0.309553 4.50477613131179e-10
0.309554 -5.12567948898329e-10
0.309555 5.80942460493723e-10
0.309556 -6.56146517917392e-10
0.309557 7.38548000885613e-10
0.309558 -8.27941282646634e-10
0.309559 9.22496319845997e-10
0.30956 -1.01585164946346e-09
0.309561 1.0873266543258e-09
0.309562 -1.0637849975277e-09
0.309563 6.0816171886376e-10
0.309564 3.40900182273446e-09
0.309565 5.70182863513396e-08
0.309566 8.01147049090175e-09
0.309567 1.5450477258691e-09
0.309568 -5.21305669725093e-09
0.309569 1.49393314444201e-08
0.30957 2.89348266712962e-08
0.309571 -7.1298713712244e-09
0.309572 3.78470173410211e-09
0.309573 -2.34097527381795e-09
0.309574 1.4771654172222e-09
0.309575 -8.49906715264063e-10
0.309576 3.16646354140535e-10
0.309577 2.21139848200657e-10
0.309578 -9.26119222323887e-10
0.309579 2.78381894114178e-09
0.30958 2.58236180465186e-09
0.309581 4.06822741383685e-10
0.309582 -1.5929613738205e-09
0.309583 3.08572370355876e-09
0.309584 -6.27768624353771e-09
0.309585 2.5574460228234e-08
0.309586 1.64448895626154e-08
0.309587 -6.61499770846671e-09
0.309588 4.22470468849537e-09
0.309589 -3.12054532397439e-09
0.30959 2.47279368959651e-09
0.309591 -2.04144321081702e-09
0.309592 1.73134501022239e-09
0.309593 -1.49740830287195e-09
0.309594 1.31592964210221e-09
0.309595 -1.174035694815e-09
0.309596 1.06573742985343e-09
0.309597 -9.91913952900623e-10
0.309598 9.67484305697582e-10
0.309599 -1.06933904569773e-09
0.3096 2.65109271658233e-09
0.309601 1.63161321911393e-10
0.309602 1.78479758045755e-10
0.309603 -2.42311006892475e-10
0.309604 2.5706243530438e-10
0.309605 -2.59641425899957e-10
0.309606 2.6237379538436e-10
0.309607 -2.72810872043162e-10
0.309608 3.02075238028632e-10
0.309609 -3.80384260372685e-10
0.30961 6.7590455007598e-10
0.309611 2.92578041353962e-09
0.309612 -3.05968361595134e-10
0.309613 1.14829603907804e-10
0.309614 -3.55586577786482e-11
0.309615 -2.53948135828906e-11
0.309616 1.06601401189972e-10
0.309617 -2.96661755603583e-10
0.309618 1.87185475816629e-09
0.309619 9.84616567544603e-10
0.30962 -5.61946450537168e-10
0.309621 5.14977174709627e-10
0.309622 -6.24402250714382e-10
0.309623 1.22291581259471e-09
0.309624 2.63387211825064e-09
0.309625 -4.88898382552439e-10
0.309626 2.24635564325934e-10
0.309627 -1.04284230913117e-10
0.309628 -3.04873051680279e-11
0.309629 7.54972958104323e-10
0.30963 3.47909221172436e-09
0.309631 3.78053830446046e-09
0.309632 -8.47587100371112e-10
0.309633 5.49219829526081e-10
0.309634 -4.71552389224305e-10
0.309635 4.57439682963466e-10
0.309636 -4.71571114292268e-10
0.309637 5.02273348266226e-10
0.309638 -5.44969904798995e-10
0.309639 5.97854153341878e-10
0.30964 -6.60458752278811e-10
0.309641 7.33109085930146e-10
0.309642 -8.16768568669158e-10
0.309643 9.13057254147835e-10
0.309644 -1.02435996171181e-09
0.309645 1.15409642497663e-09
0.309646 -1.30719976423748e-09
0.309647 1.49095374281703e-09
0.309648 -1.71651112274268e-09
0.309649 2.0018207217491e-09
0.30965 -2.37776376372224e-09
0.309651 2.90224191088803e-09
0.309652 -3.70001161035024e-09
0.309653 5.10059955124942e-09
0.309654 -8.36081717476227e-09
0.309655 2.70723968703585e-08
0.309656 1.65978846728811e-08
0.309657 -5.07597944975328e-09
0.309658 2.00142035722753e-09
0.309659 9.71400948560645e-11
0.30966 -3.26095024131356e-09
0.309661 2.9346021606141e-08
0.309662 1.04364339560113e-08
0.309663 -5.36733749106898e-09
0.309664 4.22079693909023e-09
0.309665 -1.97493448242412e-09
0.309666 2.05582190528463e-09
0.309667 -1.81917471054857e-09
0.309668 1.61211411996376e-09
0.309669 -1.44392517260534e-09
0.30967 1.30795858239697e-09
0.309671 -1.19787736399589e-09
0.309672 1.10900542107093e-09
0.309673 -1.03800972702438e-09
0.309674 9.82609257849357e-10
0.309675 -9.4132390832838e-10
0.309676 9.13320440191814e-10
0.309677 -8.98338900849424e-10
0.309678 8.96690821672837e-10
0.309679 -9.09334399722816e-10
0.30968 9.38051267455134e-10
0.309681 -9.8579345373246e-10
0.309682 1.05728658178721e-09
0.309683 -1.16016852815726e-09
0.309684 1.30728419858509e-09
0.309685 -1.52161334047722e-09
0.309686 1.84822193136266e-09
0.309687 -2.38849915788501e-09
0.309688 3.42694600338858e-09
0.309689 -6.18175839081011e-09
0.30969 3.43026640797197e-08
0.309691 9.55282462339151e-09
0.309692 -4.14568247737689e-09
0.309693 2.62632845900768e-09
0.309694 -1.90495533670801e-09
0.309695 1.47884187431862e-09
0.309696 -1.19405697917148e-09
0.309697 9.87866779527176e-10
0.309698 -8.29421164071557e-10
0.309699 7.01989001494141e-10
0.3097 -5.95673606112867e-10
0.309701 5.04247002939006e-10
0.309702 -4.23844787263387e-10
0.309703 3.51578266942304e-10
0.309704 -2.85067376819733e-10
0.309705 2.22703020480119e-10
0.309706 -1.63224466175401e-10
0.309707 1.05615128102354e-10
0.309708 -4.90060567510492e-11
0.309709 -7.3863537313715e-12
0.30971 6.43130195062158e-11
0.309711 -1.22543722351117e-10
0.309712 1.82927266066639e-10
0.309713 -2.46488533861399e-10
0.309714 3.14555137239247e-10
0.309715 -3.89010651871128e-10
0.309716 4.72915194509025e-10
0.309717 -5.72209766068252e-10
0.309718 7.02162916421731e-10
0.309719 -9.29416352226598e-10
0.30972 5.51042037012421e-09
0.309721 -5.63368189990746e-10
0.309722 8.76386841546643e-10
0.309723 -1.11053658006948e-09
0.309724 1.36831138931287e-09
0.309725 -1.69392874361595e-09
0.309726 2.14558915827913e-09
0.309727 -2.83860823283001e-09
0.309728 4.06472577986243e-09
0.309729 -6.85598666912162e-09
0.30973 1.9541647369096e-08
0.309731 3.15248756144564e-08
0.309732 -9.67469168017319e-09
0.309733 6.70406788862148e-09
0.309734 -6.65439889304333e-09
0.309735 1.19892497103089e-08
0.309736 6.24788256606677e-08
0.309737 -2.74236555844454e-09
0.309738 4.58784417989441e-09
0.309739 -2.71914213997094e-09
0.30974 3.00515284031683e-09
0.309741 -4.26699536335917e-09
0.309742 9.28247251007543e-09
0.309743 3.20768266644327e-08
0.309744 -5.58300390746973e-09
0.309745 2.97367692653626e-09
0.309746 -1.96750819270732e-09
0.309747 1.41837730345057e-09
0.309748 -1.05785809110942e-09
0.309749 7.87073020393868e-10
0.30975 -5.52737964070526e-10
0.309751 2.89233599630983e-10
0.309752 5.69404691835911e-10
0.309753 7.85006512780429e-10
0.309754 -3.60525727819176e-10
0.309755 1.6784254909485e-10
0.309756 -1.05132252668213e-11
0.309757 -1.47395487949081e-10
0.309758 3.29204305453378e-10
0.309759 -5.68901185121022e-10
0.30976 9.42296906814194e-10
0.309761 -1.68686090100089e-09
0.309762 3.86345545935149e-08
0.309763 3.31462720883583e-08
0.309764 -4.33677880815493e-09
0.309765 2.89901847903542e-09
0.309766 -2.75861434501404e-09
0.309767 3.4256958936675e-09
0.309768 -5.8742277527386e-09
0.309769 2.19066119689994e-08
0.30977 2.12106764014684e-08
0.309771 -1.0348479771757e-08
0.309772 9.46868055990055e-09
0.309773 -1.21698936674882e-08
0.309774 3.21794058508006e-08
0.309775 1.29911844561145e-08
0.309776 7.48379168481978e-09
0.309777 2.92896084246754e-08
0.309778 -1.10205532210163e-08
0.309779 8.66302930109039e-09
0.30978 -9.60983085988409e-09
0.309781 2.09306232852829e-08
0.309782 2.05666670466392e-08
0.309783 -7.27088218995157e-09
0.309784 1.01552641305119e-08
0.309785 4.41655947380523e-09
0.309786 -1.03160969018573e-09
0.309787 4.27817637954296e-10
0.309788 -1.89403849198768e-10
0.309789 5.18013837627101e-11
0.30979 4.95481573415948e-11
0.309791 -1.3656962304405e-10
0.309792 2.18609705246564e-10
0.309793 -3.00622066793303e-10
0.309794 3.85953717310034e-10
0.309795 -4.77516442926228e-10
0.309796 5.7846765535841e-10
0.309797 -6.92778560452938e-10
0.309798 8.25950274491407e-10
0.309799 -9.8650007539655e-10
0.3098 1.18777775556232e-09
0.309801 -1.45194702936132e-09
0.309802 1.82021177685624e-09
0.309803 -2.37916257808396e-09
0.309804 3.34607380782912e-09
0.309805 -5.46484228207329e-09
0.309806 1.40281560730618e-08
0.309807 2.72143295334094e-08
0.309808 -7.1098896992131e-09
0.309809 4.24739716371498e-09
0.30981 -3.29151244123152e-09
0.309811 3.63123978603561e-09
0.309812 3.03783140905392e-09
0.309813 1.34844419037512e-10
0.309814 -3.14457709730873e-10
0.309815 2.76137536166822e-10
0.309816 -1.86429989140046e-10
0.309817 7.92423205432453e-11
0.309818 3.67046303459587e-11
0.309819 -1.5957713043653e-10
0.30982 2.90378284277144e-10
0.309821 -4.31840512062045e-10
0.309822 5.8820175440647e-10
0.309823 -7.66876671637132e-10
0.309824 9.82217819225793e-10
0.309825 -1.26509755575837e-09
0.309826 1.69918946684286e-09
0.309827 -2.63619156364657e-09
0.309828 1.08590821754088e-08
0.309829 1.53346667781538e-09
0.30983 2.20494046718609e-10
0.309831 -8.92991633895358e-10
0.309832 1.38345442540128e-09
0.309833 -1.85851940374744e-09
0.309834 2.40292726664122e-09
0.309835 -3.11644650046771e-09
0.309836 4.20488427427503e-09
0.309837 -6.31671748925562e-09
0.309838 1.36440589085589e-08
0.309839 2.87513673193674e-08
0.30984 -4.21872609593155e-09
0.309841 4.98206834541835e-10
0.309842 1.97766043840059e-09
0.309843 -5.56550044486783e-09
0.309844 2.21814966826491e-08
0.309845 2.26345841394275e-08
0.309846 -7.79617762725832e-09
0.309847 4.62488455181986e-09
0.309848 -3.12291037997107e-09
0.309849 2.16207439288327e-09
0.30985 -1.41288982234134e-09
0.309851 7.10771307768443e-10
0.309852 1.0863977491231e-10
0.309853 -1.41722593297082e-09
0.309854 5.19768438751285e-09
0.309855 3.67109749682013e-08
0.309856 -5.85110845899848e-09
0.309857 3.50532534622886e-09
0.309858 -2.5827289097529e-09
0.309859 2.06717148889292e-09
0.30986 -1.73060065760782e-09
0.309861 1.4948317376725e-09
0.309862 -1.33062037169313e-09
0.309863 1.23972630441661e-09
0.309864 -1.30418763700454e-09
0.309865 4.01077237565468e-09
0.309866 -2.66645847913058e-11
0.309867 2.53348325075076e-10
0.309868 -2.46688042391175e-10
0.309869 1.69396951009115e-10
0.30987 1.85727036919379e-11
0.309871 2.6404673903085e-09
0.309872 4.58006314003582e-09
0.309873 9.42213186436819e-10
0.309874 -6.2731393431933e-10
0.309875 5.21970851326323e-10
0.309876 -4.72369293987064e-10
0.309877 4.49734209707299e-10
0.309878 -4.45461739144987e-10
0.309879 4.56837660335531e-10
0.30988 -4.84230589240502e-10
0.309881 5.30427944461155e-10
0.309882 -5.94719350172383e-10
0.309883 8.71099339529623e-10
0.309884 -1.00811466792238e-09
0.309885 1.45954438446801e-09
0.309886 -2.77642529218017e-09
0.309887 3.26159325683313e-08
0.309888 3.41963624636364e-09
0.309889 -1.65107657252526e-09
0.30989 1.10802214427406e-09
0.309891 -8.48703647318004e-10
0.309892 6.99898055475e-10
0.309893 -6.05953143480968e-10
0.309894 5.43663360860677e-10
0.309895 -5.02002632912674e-10
0.309896 4.7523460029058e-10
0.309897 -4.60119816617388e-10
0.309898 4.55019724140486e-10
0.309899 -4.59411602182339e-10
0.3099 4.7374196625874e-10
0.309901 -4.99532263023825e-10
0.309902 5.3976651800565e-10
0.309903 -5.996600167399e-10
0.309904 6.87496154976389e-10
0.309905 -8.05701017984399e-10
0.309906 2.59871361008015e-09
0.309907 -1.95494264776031e-09
0.309908 4.66980527361195e-09
0.309909 8.64981401869967e-09
0.30991 -2.16875270385664e-09
0.309911 1.22986527355928e-09
0.309912 -8.58654251212472e-10
0.309913 6.62496751808109e-10
0.309914 -5.42529255790285e-10
0.309915 4.62396122959336e-10
0.309916 -4.05513911530207e-10
0.309917 3.63155821201462e-10
0.309918 -3.30141962283889e-10
0.309919 3.02931951936079e-10
0.30992 -2.78661489130136e-10
0.309921 2.53928409162314e-10
0.309922 -2.22661993531594e-10
0.309923 1.70607127398338e-10
0.309924 -5.23227652409217e-11
0.309925 -3.69093286137649e-10
0.309926 3.45109782232013e-08
0.309927 2.4271514958612e-09
0.309928 -2.76392815811335e-09
0.309929 3.52125699881652e-08
0.30993 1.87942491581101e-09
0.309931 -7.26020544886936e-10
0.309932 3.74100291413885e-10
0.309933 -2.0245626746257e-10
0.309934 9.57108554594194e-11
0.309935 -1.59978995354796e-11
0.309936 -5.40937441398283e-11
0.309937 1.25694294323499e-10
0.309938 -2.09109629353749e-10
0.309939 3.17669637408247e-10
0.30994 -4.73188239327237e-10
0.309941 7.17886078431883e-10
0.309942 -1.14810568181987e-09
0.309943 2.03934241608503e-09
0.309944 -4.57965646224324e-09
0.309945 2.93376483139488e-08
0.309946 1.31962139127933e-08
0.309947 -8.76765152538768e-09
0.309948 3.68647243420534e-08
0.309949 -1.20058670113869e-09
0.30995 3.47531056134803e-09
0.309951 -5.87237246614976e-09
0.309952 1.46548253633476e-08
0.309953 2.74795767724032e-08
0.309954 -6.98545310197362e-09
0.309955 4.08886837009001e-09
0.309956 -3.06037854884131e-09
0.309957 2.7254356611987e-09
0.309958 -2.99613041959703e-09
0.309959 5.02670546736854e-09
0.30996 3.02896801722998e-08
0.309961 -3.24126605169153e-09
0.309962 1.86299494737621e-09
0.309963 -1.50801338103112e-09
0.309964 1.45809907569433e-09
0.309965 -1.58057176552623e-09
0.309966 1.87167621682795e-09
0.309967 -2.41840570827735e-09
0.309968 3.50474440274112e-09
0.309969 -6.26456108478363e-09
0.30997 2.2575642388703e-08
0.309971 2.16557317093289e-08
0.309972 3.08741372794674e-08
0.309973 2.92676661460579e-09
0.309974 -2.65873199414593e-09
0.309975 2.39133099193558e-09
0.309976 -2.23176218058608e-09
0.309977 2.16932333314524e-09
0.309978 -2.23533666438896e-09
0.309979 4.60382793890196e-09
0.30998 -1.81712841297163e-09
0.309981 2.06352062348455e-09
0.309982 -2.2681839166846e-09
0.309983 2.52022980477732e-09
0.309984 -2.86104976309862e-09
0.309985 3.34849542840796e-09
0.309986 -4.09914673751549e-09
0.309987 5.4093968084296e-09
0.309988 -8.35983469704302e-09
0.309989 2.31494259729153e-08
0.30999 1.64126944510603e-08
0.309991 -3.3482064684549e-09
0.309992 -9.25787502767117e-10
0.309993 8.27974628236276e-09
0.309994 3.47171826759661e-08
0.309995 -8.13342255687532e-09
0.309996 4.9389419531654e-09
0.309997 -3.60712650147742e-09
0.309998 2.84900635513214e-09
0.309999 -2.3490121125822e-09
0.31 1.98939787144114e-09
0.310001 -1.71537006731535e-09
0.310002 1.49796717467087e-09
0.310003 -1.32027695855585e-09
0.310004 1.17177944682522e-09
0.310005 -1.04577243351182e-09
0.310006 9.3899205676536e-10
0.310007 -6.61166659791813e-10
0.310008 7.47556482474362e-10
0.310009 -6.75238933335683e-10
0.31001 6.0959556890011e-10
0.310011 -5.51350813705513e-10
0.310012 5.00434902210483e-10
0.310013 -4.56473305093165e-10
0.310014 4.19404170135433e-10
0.310015 -3.89472317425551e-10
0.310016 3.67343754275918e-10
0.310017 -3.54317220480345e-10
0.310018 3.52507801820111e-10
0.310019 -3.65891615747167e-10
0.31002 4.02415083226809e-10
0.310021 -4.7856472059587e-10
0.310022 6.3395921500344e-10
0.310023 -9.91329871485662e-10
0.310024 2.20428996056051e-09
0.310025 3.63258115553015e-08
0.310026 -2.41078013193299e-09
0.310027 1.44426445920583e-09
0.310028 -1.14592580448338e-09
0.310029 1.02902348395254e-09
0.31003 -9.93647726296081e-10
0.310031 1.00863843052743e-09
0.310032 -1.06441667124109e-09
0.310033 1.16319013049254e-09
0.310034 -1.31846175065971e-09
0.310035 1.56205212786303e-09
0.310036 -1.9691085707299e-09
0.310037 2.75558622847449e-09
0.310038 -4.86786077178665e-09
0.310039 2.95845956012698e-08
0.31004 6.5131120983147e-09
0.310041 -2.75437669010918e-09
0.310042 1.6605965447629e-09
0.310043 -1.1307133609921e-09
0.310044 8.10781625613423e-10
0.310045 -5.89979835774222e-10
0.310046 4.21802743434606e-10
0.310047 -2.8248799333859e-10
0.310048 1.57529722535632e-10
0.310049 -3.60588468657249e-11
0.31005 -9.23587019324358e-11
0.310051 2.40624864776663e-10
0.310052 -4.28567688243525e-10
0.310053 6.92734981650347e-10
0.310054 -1.11383364106006e-09
0.310055 1.91881055411995e-09
0.310056 -4.09764822021544e-09
0.310057 2.99010132152421e-08
0.310058 7.90209659272123e-09
0.310059 -4.04299483929906e-09
0.31006 2.9884595059956e-09
0.310061 -2.54543724199829e-09
0.310062 2.34983473610214e-09
0.310063 -2.29510469553084e-09
0.310064 2.34749013515649e-09
0.310065 -2.50723554095959e-09
0.310066 2.80506195133798e-09
0.310067 -3.32394616306771e-09
0.310068 4.28584895268017e-09
0.310069 -6.46904326386419e-09
0.31007 1.66083255397887e-08
0.310071 3.21906467141175e-08
0.310072 -6.72414569867807e-09
0.310073 3.462158760057e-09
0.310074 -2.11181421982279e-09
0.310075 1.29496540594364e-09
0.310076 -6.23413650218894e-10
0.310077 -2.11437502151405e-10
0.310078 2.49996596158076e-09
0.310079 1.00101312822331e-08
0.31008 -2.77052558683523e-09
0.310081 1.79297069136609e-09
0.310082 -1.36537764011315e-09
0.310083 1.1112551526113e-09
0.310084 -9.38223767743403e-10
0.310085 8.13222561505897e-10
0.310086 -7.24374290898217e-10
0.310087 6.75904279572847e-10
0.310088 -7.18730455712811e-10
0.310089 1.94237616724274e-09
0.31009 1.54762721237198e-10
0.310091 2.88793508100217e-11
0.310092 -3.50905916518455e-11
0.310093 5.10188379762448e-12
0.310094 3.95525418224805e-11
0.310095 -9.38122820350283e-11
0.310096 1.57643993002488e-10
0.310097 -2.34123401675296e-10
0.310098 3.30081206290902e-10
0.310099 -4.60323308500777e-10
0.3101 6.60803668283445e-10
0.310101 -1.04219290414507e-09
0.310102 2.19174731903551e-09
0.310103 3.23274147574973e-08
0.310104 -1.82447683675729e-09
0.310105 8.90002409015771e-10
0.310106 -5.50619800077622e-10
0.310107 3.67060048181894e-10
0.310108 -2.46116392681169e-10
0.310109 1.55902449396153e-10
0.31011 -8.23015869049966e-11
0.310111 1.75183553802148e-11
0.310112 4.32902946487098e-11
0.310113 -1.03232408413724e-10
0.310114 1.64851981231055e-10
0.310115 -2.30621598317286e-10
0.310116 3.03376968725571e-10
0.310117 -3.86867629947902e-10
0.310118 4.86672494205634e-10
0.310119 -6.12115434430578e-10
0.31012 7.8032861081592e-10
0.310121 -1.02742416568585e-09
0.310122 1.44684112197092e-09
0.310123 -2.38050065880194e-09
0.310124 6.90366838807545e-09
0.310125 6.50839019089197e-09
0.310126 -1.98032848857767e-09
0.310127 1.03680017554512e-09
0.310128 -6.02372576329432e-10
0.310129 3.34859771189292e-10
0.31013 -1.40454479144897e-10
0.310131 -1.7470349857336e-11
0.310132 1.56660631890606e-10
0.310133 -2.87294660134621e-10
0.310134 4.16248535347185e-10
0.310135 -5.49057955343876e-10
0.310136 6.9105931764475e-10
0.310137 -8.48306238531119e-10
0.310138 1.02862221053637e-09
0.310139 -1.24319207072256e-09
0.31014 1.50942137357668e-09
0.310141 -1.85675280802425e-09
0.310142 2.34003951603307e-09
0.310143 -3.07545059653137e-09
0.310144 4.36006934640556e-09
0.310145 -7.25138306648835e-09
0.310146 2.03500518757574e-08
0.310147 2.62578908824085e-08
0.310148 -7.97233201728991e-09
0.310149 4.6784099845577e-09
0.31015 -3.28772511863599e-09
0.310151 2.51370840447926e-09
0.310152 -2.01603282310221e-09
0.310153 1.66594626697814e-09
0.310154 -1.40430230913583e-09
0.310155 1.2001932585187e-09
0.310156 -1.03560929288234e-09
0.310157 8.99447868397964e-10
0.310158 -7.84493010418414e-10
0.310159 6.8585145772042e-10
0.31016 -6.00086731703567e-10
0.310161 5.24712719696906e-10
0.310162 -4.57883714678468e-10
0.310163 3.98197191328198e-10
0.310164 -3.44563981094065e-10
0.310165 2.95992304452199e-10
0.310166 -2.51667130201302e-10
0.310167 2.11026840305463e-10
0.310168 -1.73595733696394e-10
0.310169 1.38958401625615e-10
0.31017 -1.06738688441738e-10
0.310171 7.65810199611763e-11
0.310172 -4.81319300989515e-11
0.310173 2.10187591882183e-11
0.310174 5.18137859936877e-12
0.310175 -3.10102290601484e-11
0.310176 5.74767168333166e-11
0.310177 -2.87907433727588e-11
0.310178 1.083593197294e-10
0.310179 -1.39929428418013e-10
0.31018 1.7564234573879e-10
0.310181 -2.18496209622064e-10
0.310182 2.72623679633933e-10
0.310183 -3.4463698912573e-10
0.310184 4.45889395591145e-10
0.310185 -5.97413255762967e-10
0.310186 8.42181304060918e-10
0.310187 -1.28133145386162e-09
0.310188 2.20723042682391e-09
0.310189 -4.87838411879876e-09
0.31019 2.91679358341257e-08
0.310191 1.62518516547725e-08
0.310192 -1.14157740640682e-08
0.310193 2.06287148321977e-08
0.310194 1.99618479052764e-08
0.310195 -4.92354648011247e-09
0.310196 2.47072312161926e-09
0.310197 -1.53920042784205e-09
0.310198 1.07195241336499e-09
0.310199 -7.99993658788954e-10
0.3102 6.25948383914887e-10
0.310201 -5.06818507930314e-10
0.310202 4.21002993704906e-10
0.310203 -3.56604782513092e-10
0.310204 3.06600991315798e-10
0.310205 -2.66614536107557e-10
0.310206 2.33795400412515e-10
0.310207 -2.06220196505705e-10
0.310208 1.82551993624885e-10
0.310209 -1.61846143863588e-10
0.31021 1.43420076683554e-10
0.310211 -1.26932061888317e-10
0.310212 1.12190134478828e-10
0.310213 -9.89484995418298e-11
0.310214 8.70026145588948e-11
0.310215 -7.62410692318886e-11
0.310216 6.66589699954393e-11
0.310217 -5.83328436229034e-11
0.310218 5.15153332850603e-11
0.310219 -4.67657938041057e-11
0.31022 4.53932851985373e-11
0.310221 -5.13179785470391e-11
0.310222 8.72782052328325e-11
0.310223 1.7397211003663e-10
0.310224 -6.08294115436959e-12
0.310225 -3.53828952190741e-11
0.310226 1.0027739005956e-10
0.310227 -2.86779674645086e-10
0.310228 3.5809266934387e-09
0.310229 6.54661470942651e-10
0.31023 -3.52871605726213e-10
0.310231 2.16408444415111e-10
0.310232 -4.18539811815634e-11
0.310233 -3.56188902154313e-10
0.310234 5.87288349172144e-09
0.310235 3.84023868474945e-08
0.310236 -9.79470851412775e-09
0.310237 2.79726643428125e-08
0.310238 1.09405459891694e-08
0.310239 -4.24610977625563e-09
0.31024 2.71097339182403e-09
0.310241 -2.10375323169621e-09
0.310242 1.82759880419202e-09
0.310243 -1.71551427482342e-09
0.310244 1.70902036284038e-09
0.310245 -1.79209682584458e-09
0.310246 1.97847465218717e-09
0.310247 -2.32968912156041e-09
0.310248 3.06963479687691e-09
0.310249 -1.60701827190344e-09
0.31025 3.41500999263393e-08
0.310251 3.97966772618317e-09
0.310252 -1.61841726558201e-09
0.310253 3.65517134706903e-09
0.310254 2.61081714085433e-09
0.310255 9.78819831766842e-10
0.310256 6.0210571166907e-09
0.310257 -2.16689373733951e-09
0.310258 2.35047566304637e-09
0.310259 -2.68558250081212e-09
0.31026 3.1198927578753e-09
0.310261 -3.67789454172936e-09
0.310262 4.42522917662312e-09
0.310263 -5.50433165046712e-09
0.310264 7.28036466057498e-09
0.310265 -1.11041766584152e-08
0.310266 3.12643711731983e-08
0.310267 1.3527967284552e-08
0.310268 1.14108300611314e-10
0.310269 -6.91778639748055e-09
0.31027 2.42909420043038e-08
0.310271 5.85714474258954e-08
0.310272 -1.27023544806347e-08
0.310273 9.33541888198064e-09
0.310274 -6.13834628368113e-09
0.310275 4.3521452494686e-09
0.310276 -3.0309757139446e-09
0.310277 1.80268806121177e-09
0.310278 -2.78008591545394e-10
0.310279 -2.71694624632677e-09
0.31028 2.42267199132703e-08
0.310281 1.32614820565691e-08
0.310282 -6.81089223583122e-09
0.310283 8.68433450938558e-09
0.310284 8.26995803587857e-09
0.310285 7.29560198253734e-09
0.310286 -6.1993638718838e-09
0.310287 6.55201969546669e-09
0.310288 -8.54085423865281e-09
0.310289 3.91541198291279e-08
0.31029 -2.47292739233468e-09
0.310291 2.07168633553742e-08
0.310292 2.08078284437787e-08
0.310293 -7.73056387235624e-09
0.310294 5.05158342802749e-09
0.310295 -4.02580585412512e-09
0.310296 3.64539187179599e-09
0.310297 -3.70306385169304e-09
0.310298 4.33086963925472e-09
0.310299 -6.53684424927702e-09
0.3103 3.09200722138575e-08
0.310301 7.43760230090238e-09
0.310302 -2.79904986131293e-09
0.310303 1.52443240597749e-09
0.310304 -9.15421119652689e-10
0.310305 5.22067929995548e-10
0.310306 -1.82217058312226e-10
0.310307 -2.25962052623094e-10
0.310308 9.22704623163312e-10
0.310309 -2.79034576624176e-09
0.31031 3.41510685147419e-08
0.310311 5.35352268088772e-09
0.310312 2.578125917076e-08
0.310313 6.46964278709639e-09
0.310314 -5.76446140637349e-09
0.310315 7.14035568351228e-09
0.310316 -7.80493845829769e-09
0.310317 1.71235077793664e-08
0.310318 2.12774816023052e-08
0.310319 -2.6277365176266e-09
0.31032 -2.74791006660585e-09
0.310321 2.22516096978693e-08
0.310322 1.50982949972446e-08
0.310323 -7.00170162850546e-09
0.310324 4.99462185953847e-09
0.310325 -4.21562812431157e-09
0.310326 4.07850396706526e-09
0.310327 -4.79999459529952e-09
0.310328 4.91973368821613e-08
0.310329 3.27863145582865e-09
0.31033 -6.51010420960069e-10
0.310331 -5.31358503245844e-11
0.310332 4.30395663717203e-10
0.310333 -8.44499880276242e-10
0.310334 2.27323799815848e-09
0.310335 2.58301672931029e-09
0.310336 -6.42471664608644e-10
0.310337 2.65544125824545e-10
0.310338 -4.98809625940649e-11
0.310339 -2.50261744685579e-10
0.31034 1.85231767842431e-09
0.310341 2.62067914143634e-09
0.310342 1.37936478176377e-09
0.310343 2.39650407467634e-09
0.310344 3.16393877295311e-08
0.310345 -1.77857984081524e-09
0.310346 2.55587275334302e-09
0.310347 3.7979251058249e-09
0.310348 2.87652795663103e-09
0.310349 -1.48505522332384e-09
0.31035 1.19342686270712e-09
0.310351 -1.09531757978131e-09
0.310352 1.06661796354076e-09
0.310353 -1.05311960422191e-09
0.310354 9.42067097219227e-10
0.310355 6.88321592928434e-10
0.310356 3.547169130021e-09
0.310357 -3.37199392866832e-09
0.310358 4.33513377449727e-09
0.310359 -7.11645109519201e-09
0.31036 2.64912026776343e-08
0.310361 1.30671799102424e-08
0.310362 -4.45077065845345e-09
0.310363 5.14095367749173e-09
0.310364 -2.58163230536017e-09
0.310365 1.86524721227723e-09
0.310366 -1.44272965510765e-09
0.310367 1.15213775579232e-09
0.310368 -9.35209880428562e-10
0.310369 7.63762287382972e-10
0.31037 -6.22140780576006e-10
0.310371 5.0117891064223e-10
0.310372 -3.95153622089963e-10
0.310373 3.00468406066555e-10
0.310374 -2.15027036688739e-10
0.310375 1.380583453265e-10
0.310376 -7.05154863944882e-11
0.310377 1.63892273869045e-11
0.310378 1.35679887826663e-11
0.310379 1.1044502925192e-11
0.31038 -2.03523912603637e-10
0.310381 1.95065582414926e-09
0.310382 1.12296435095887e-08
0.310383 -2.44772705108588e-09
0.310384 2.14817449654892e-09
0.310385 -2.2863595671854e-09
0.310386 2.66415425162857e-09
0.310387 -3.34709976485409e-09
0.310388 4.64093705192571e-09
0.310389 -7.77624564222064e-09
0.31039 2.54724047603737e-08
0.310391 2.34634310173132e-08
0.310392 -6.40152609906198e-09
0.310393 3.85681042674243e-09
0.310394 -2.68417034425187e-09
0.310395 2.0024679742848e-09
0.310396 -1.54844083440899e-09
0.310397 1.21703189268351e-09
0.310398 -9.57785511776463e-10
0.310399 7.42964161025992e-10
0.3104 -5.55340904496849e-10
0.310401 3.81810285154366e-10
0.310402 -2.10881781453124e-10
0.310403 3.04913604240454e-11
0.310404 1.7746508099703e-10
0.310405 -4.48981799952367e-10
0.310406 8.80823068537525e-10
0.310407 -1.88908904449623e-09
0.310408 1.27813572334959e-08
0.310409 2.89685045794858e-09
0.31041 -8.4774880715799e-10
0.310411 1.43564254586958e-09
0.310412 1.02131587821123e-09
0.310413 -1.97305801027993e-10
0.310414 2.79910970407292e-10
0.310415 -4.2381683887344e-10
0.310416 5.90524108662649e-10
0.310417 -7.80912731300761e-10
0.310418 1.00660079345969e-09
0.310419 -1.29000917239847e-09
0.31042 1.67459964705183e-09
0.310421 -2.25658351735413e-09
0.310422 3.30194911290502e-09
0.310423 -5.92587395438825e-09
0.310424 2.90761740086092e-08
0.310425 9.35022640168661e-09
0.310426 -3.79011563020869e-09
0.310427 2.22504609397387e-09
0.310428 -1.45452980707043e-09
0.310429 9.71298063336972e-10
0.31043 -6.18604666637457e-10
0.310431 3.29064735070422e-10
0.310432 -6.55692368553177e-11
0.310433 -1.98254237578026e-10
0.310434 4.88420463922489e-10
0.310435 -8.39619874586812e-10
0.310436 1.31062415851462e-09
0.310437 -2.02290958007886e-09
0.310438 3.29009024700738e-09
0.310439 -6.26443272745987e-09
0.31044 2.13468993409401e-08
0.310441 2.43420621068214e-08
0.310442 -9.39349178148961e-09
0.310443 6.74520695501348e-09
0.310444 -6.21662041938898e-09
0.310445 7.93467137513364e-09
0.310446 2.88940493165726e-08
0.310447 3.17339409542261e-09
0.310448 -2.31394195276341e-09
0.310449 3.30928299207621e-09
0.31045 -5.19740366492944e-09
0.310451 1.24093493815285e-08
0.310452 2.66637676643498e-08
0.310453 -6.4346365265967e-09
0.310454 5.67009203034562e-09
0.310455 -1.51536561119926e-09
0.310456 1.32207441288027e-09
0.310457 -1.07319422235827e-09
0.310458 8.80502027391494e-10
0.310459 -7.31649117683059e-10
0.31046 6.12785084059059e-10
0.310461 -5.14277893994997e-10
0.310462 4.29680395732608e-10
0.310463 -3.5461009829569e-10
0.310464 2.86007986158661e-10
0.310465 -2.21949042303723e-10
0.310466 1.61052147200193e-10
0.310467 -1.02035869884629e-10
0.310468 4.38819146872709e-11
0.310469 1.424905514759e-11
0.31047 -7.30769871336891e-11
0.310471 1.32843259452524e-10
0.310472 -1.93707416502304e-10
0.310473 2.56194206633691e-10
0.310474 -3.20828123525797e-10
0.310475 3.88142018291835e-10
0.310476 -4.58668568648268e-10
0.310477 5.3289428960445e-10
0.310478 -6.11119706865172e-10
0.310479 6.92997381786836e-10
0.31048 -7.42867284716471e-10
0.310481 8.63286521239539e-10
0.310482 -9.29396534352425e-10
0.310483 9.37027496062447e-10
0.310484 -7.26147094478934e-10
0.310485 -5.88263509855005e-10
0.310486 2.47982078890565e-08
0.310487 3.20208711862989e-08
0.310488 1.12258509856276e-08
0.310489 3.93996075899727e-10
0.31049 -5.00372070225021e-09
0.310491 1.91613976267316e-08
0.310492 2.45464094777104e-08
0.310493 -8.4267442467102e-09
0.310494 5.30467941442394e-09
0.310495 -3.96750864469201e-09
0.310496 3.23233646578051e-09
0.310497 -2.77827943673868e-09
0.310498 2.48228247890872e-09
0.310499 -2.2878266434691e-09
0.3105 2.16655597498625e-09
0.310501 -2.10443002705388e-09
0.310502 2.09631767153942e-09
0.310503 -2.14438553674477e-09
0.310504 2.25914721780891e-09
0.310505 -2.46403404426035e-09
0.310506 2.80757385500371e-09
0.310507 -3.39752301553967e-09
0.310508 4.51778915638357e-09
0.310509 -7.21392705261831e-09
0.31051 2.09062506731781e-08
0.310511 2.0355486833635e-08
0.310512 -6.65637911890725e-09
0.310513 3.94621566520748e-09
0.310514 -2.80397984706831e-09
0.310515 2.18339668415225e-09
0.310516 -1.79950937924254e-09
0.310517 1.54307376917638e-09
0.310518 -1.36346146108385e-09
0.310519 1.23424768534639e-09
0.31052 -1.14092606415293e-09
0.310521 1.07490406188487e-09
0.310522 -1.03091597734142e-09
0.310523 1.00650376841434e-09
0.310524 -1.00123922742099e-09
0.310525 1.01675301634288e-09
0.310526 -1.05732511891318e-09
0.310527 1.13113446224395e-09
0.310528 -1.25446434715696e-09
0.310529 1.46036687237891e-09
0.31053 -1.82358164283378e-09
0.310531 2.55666990790851e-09
0.310532 -4.58967017697937e-09
0.310533 2.88212482234099e-08
0.310534 6.67633805240573e-09
0.310535 -3.03244020397516e-09
0.310536 2.00891766777065e-09
0.310537 -1.54316377942626e-09
0.310538 1.28875944033131e-09
0.310539 -1.13848664130537e-09
0.31054 1.04889608598097e-09
0.310541 -9.99761157868733e-10
0.310542 9.81299292252416e-10
0.310543 -9.89450458629447e-10
0.310544 1.02418243416424e-09
0.310545 -1.08939114492879e-09
0.310546 1.19429011165619e-09
0.310547 -1.35733657532305e-09
0.310548 1.61636982014345e-09
0.310549 -2.05814015613079e-09
0.31055 2.92817656462623e-09
0.310551 -5.28252929859162e-09
0.310552 2.96506876538858e-08
0.310553 8.48264603518949e-09
0.310554 -3.87027143318804e-09
0.310555 2.67351885348463e-09
0.310556 -2.25076140286606e-09
0.310557 2.28248598469872e-09
0.310558 -3.11169002933964e-09
0.310559 9.17349818420409e-09
0.31056 5.56097715584457e-08
0.310561 4.58978109897903e-09
0.310562 -1.25037997868381e-09
0.310563 6.75999902642952e-10
0.310564 -4.72347254189113e-10
0.310565 3.71081410716239e-10
0.310566 -3.09560466079662e-10
0.310567 2.67264855966859e-10
0.310568 -2.35855660264986e-10
0.310569 3.57160503158618e-08
0.31057 -1.91963595552083e-10
0.310571 1.76308157375972e-10
0.310572 -1.63783262041274e-10
0.310573 1.53965618125409e-10
0.310574 4.30451799728209e-09
0.310575 1.42272802813252e-10
0.310576 -1.40279302905483e-10
0.310577 1.40726045723532e-10
0.310578 -1.43565045965437e-10
0.310579 1.48498881091677e-10
0.31058 -1.55226800631149e-10
0.310581 1.63732693764151e-10
0.310582 -1.74017399705163e-10
0.310583 1.85988903668851e-10
0.310584 -1.99552229629945e-10
0.310585 2.14708821243165e-10
0.310586 -2.31431052782918e-10
0.310587 2.49610463282303e-10
0.310588 -2.68943794388245e-10
0.310589 2.88668214102236e-10
0.31059 -3.06893786575821e-10
0.310591 3.18698730344798e-10
0.310592 -3.09519632605762e-10
0.310593 2.2250704428442e-10
0.310594 3.1897966369381e-08
0.310595 2.58804070256513e-09
0.310596 -1.56194443094533e-09
0.310597 1.62655019239443e-09
0.310598 -1.97640464239741e-09
0.310599 2.75409223229755e-09
0.3106 -4.91060895266313e-09
0.310601 3.01816134773763e-08
0.310602 6.62822365383238e-09
0.310603 -2.65252212206789e-09
0.310604 1.20622431671829e-09
0.310605 4.93029062945644e-10
0.310606 3.67971085692857e-08
0.310607 -3.5302594846331e-09
0.310608 2.46892961524548e-09
0.310609 -2.10455997308037e-09
0.31061 1.9534184275572e-09
0.310611 -1.91582718152769e-09
0.310612 1.96610766252173e-09
0.310613 -2.10936090269179e-09
0.310614 2.38033296952488e-09
0.310615 -2.87169813564366e-09
0.310616 3.85268542366956e-09
0.310617 -6.47903896501956e-09
0.310618 3.31191999269005e-08
0.310619 8.23004410842068e-09
0.31062 -2.89018151489569e-09
0.310621 9.00630213834906e-10
0.310622 2.08993494744095e-09
0.310623 1.02866559623503e-08
0.310624 -3.40816675811811e-09
0.310625 2.37813557418581e-09
0.310626 -1.9413852700765e-09
0.310627 1.706138188261e-09
0.310628 -1.5715694608314e-09
0.310629 1.49995307865431e-09
0.31063 -1.4750999260017e-09
0.310631 1.49084360224587e-09
0.310632 -1.54749528609923e-09
0.310633 1.6515985499205e-09
0.310634 -1.81848849025495e-09
0.310635 2.07956831171785e-09
0.310636 -2.5025258078807e-09
0.310637 3.2570961498164e-09
0.310638 -4.91106486618316e-09
0.310639 1.12097513035989e-08
0.31064 2.71952115955193e-08
0.310641 -5.63138674244365e-09
0.310642 2.97182178644125e-09
0.310643 -1.92034201461954e-09
0.310644 1.34677640677012e-09
0.310645 -9.76809013040251e-10
0.310646 7.10561156318257e-10
0.310647 -5.02702327975811e-10
0.310648 3.29522821987371e-10
0.310649 -1.77119662264403e-10
0.31065 3.6466190459795e-11
0.310651 9.89641631783998e-11
0.310652 -2.34513893812603e-10
0.310653 3.75195560406479e-10
0.310654 -5.26470064681688e-10
0.310655 6.95154784248205e-10
0.310656 -8.90727492872561e-10
0.310657 1.12768349183767e-09
0.310658 -1.43030352085631e-09
0.310659 1.84332141697558e-09
0.31066 -2.46148076088268e-09
0.310661 3.5274994556835e-09
0.310662 -5.90488052508237e-09
0.310663 1.6614175382418e-08
0.310664 2.14110496368771e-08
0.310665 -6.46584419357896e-09
0.310666 3.75482269907716e-09
0.310667 -2.59274694253525e-09
0.310668 1.92646024735613e-09
0.310669 -1.47224234578973e-09
0.31067 1.11112542801531e-09
0.310671 -7.58595378272744e-10
0.310672 2.56417590087227e-10
0.310673 1.68139197310285e-09
0.310674 3.22505032572889e-09
0.310675 -1.61041299000577e-09
0.310676 1.22578793223717e-09
0.310677 -1.03849321454124e-09
0.310678 9.28426981187037e-10
0.310679 -8.64940984533668e-10
0.31068 8.41730460626763e-10
0.310681 -8.69174740284359e-10
0.310682 9.89683048101886e-10
0.310683 -1.37539698454373e-09
0.310684 3.79955623402831e-09
0.310685 2.56959639810831e-09
0.310686 -8.38573176055578e-10
0.310687 4.85845854528289e-10
0.310688 -3.43042000797818e-10
0.310689 2.61002519522576e-10
0.31069 -1.83122607541192e-10
0.310691 3.01306230337175e-11
0.310692 8.57798392265456e-10
0.310693 1.50228400105101e-09
0.310694 -8.91626277888781e-10
0.310695 7.98450772375102e-10
0.310696 -7.93997735199148e-10
0.310697 8.26450328363389e-10
0.310698 -8.82667849354388e-10
0.310699 9.5960195065974e-10
0.3107 -1.0586044853956e-09
0.310701 1.18435678265427e-09
0.310702 -1.34551425537953e-09
0.310703 1.55661335914417e-09
0.310704 -1.84417480846295e-09
0.310705 2.2584055704793e-09
0.310706 -2.90455462376664e-09
0.310707 4.05099751056987e-09
0.310708 -6.64130934992279e-09
0.310709 1.79928261332896e-08
0.31071 2.65614897431502e-08
0.310711 -7.76747365986725e-09
0.310712 4.62306378954088e-09
0.310713 -3.35413233315374e-09
0.310714 2.70295904909305e-09
0.310715 -2.37139866776687e-09
0.310716 2.48871654265015e-09
0.310717 2.85666751358315e-09
0.310718 2.55208287688149e-09
0.310719 -3.55616443924753e-09
0.31072 3.32161002506672e-08
0.310721 3.31668617084496e-09
0.310722 -1.54885091674872e-09
0.310723 1.29279925340181e-09
0.310724 -1.59586008032127e-09
0.310725 3.1935639206714e-09
0.310726 3.19593880077703e-08
0.310727 -2.97474413297595e-09
0.310728 1.74258068903169e-09
0.310729 -1.34841154517578e-09
0.31073 1.18744390960348e-09
0.310731 -1.13716578763899e-09
0.310732 1.16660305702293e-09
0.310733 -1.28332644425859e-09
0.310734 1.54169267446478e-09
0.310735 -2.14417286483042e-09
0.310736 5.51797214280263e-09
0.310737 3.21467637612903e-08
0.310738 -2.39056824611711e-09
0.310739 9.37340609204853e-10
0.31074 -2.13919587106355e-10
0.310741 -7.57927678538159e-10
0.310742 5.30132834042903e-09
0.310743 5.79950433627064e-08
0.310744 5.41769970676495e-09
0.310745 -1.28816833724372e-09
0.310746 6.1952605526043e-10
0.310747 -4.29736757259377e-10
0.310748 3.81753786618924e-10
0.310749 -3.97711454833469e-10
0.31075 4.57034363350006e-10
0.310751 -5.63125560491612e-10
0.310752 7.45583123724103e-10
0.310753 -1.10632534451435e-09
0.310754 2.19158345515048e-09
0.310755 2.97445640100722e-08
0.310756 -1.41226226773274e-09
0.310757 3.79961661951266e-10
0.310758 4.71571639559732e-10
0.310759 3.27977921067918e-08
0.31076 -1.2879900407716e-09
0.310761 7.44653370042642e-10
0.310762 -5.2553379871713e-10
0.310763 3.95941086793926e-10
0.310764 -3.04482485850334e-10
0.310765 2.32851586606619e-10
0.310766 -1.72730050236808e-10
0.310767 1.19678684319568e-10
0.310768 -7.09451096031007e-11
0.310769 2.47116916107198e-11
0.31077 2.03212225690907e-11
0.310771 -6.51600855994574e-11
0.310772 1.10644336947883e-10
0.310773 -1.57526680511907e-10
0.310774 2.06538327968754e-10
0.310775 -2.58442212191349e-10
0.310776 3.14087041829701e-10
0.310777 -3.74633380201338e-10
0.310778 4.41450565383512e-10
0.310779 -5.1609578745553e-10
0.31078 6.00684950918398e-10
0.310781 -6.9817999412504e-10
0.310782 8.12908024007413e-10
0.310783 -9.51830147864163e-10
0.310784 1.12567152200325e-09
0.310785 -1.35298220372117e-09
0.310786 1.67043840740383e-09
0.310787 -2.16045712094718e-09
0.310788 3.05259831829171e-09
0.310789 -5.32593402833435e-09
0.31079 2.79772951233915e-08
0.310791 7.18241583885107e-09
0.310792 -2.77037958282548e-09
0.310793 1.48080687996368e-09
0.310794 -8.39559635820328e-10
0.310795 4.70983294392165e-10
0.310796 -3.82329417425558e-10
0.310797 2.33812418190763e-09
0.310798 3.0924691831975e-09
0.310799 -2.7653654798249e-09
0.3108 3.6209102210322e-09
0.310801 -5.82645685767748e-09
0.310802 1.51889831450483e-08
0.310803 2.51158072975799e-08
0.310804 -6.69644418867799e-09
0.310805 3.73906430239121e-09
0.310806 -2.48748388220739e-09
0.310807 1.76759406455951e-09
0.310808 -1.27724053366468e-09
0.310809 8.98777372117937e-10
0.31081 -5.53997096661894e-10
0.310811 3.31773513094898e-09
0.310812 3.37919512859676e-08
0.310813 -5.08823925702132e-11
0.310814 3.4629479480845e-10
0.310815 -7.72858296621952e-10
0.310816 2.49250658537204e-09
0.310817 2.61395673288696e-09
0.310818 4.69238752844263e-09
0.310819 -1.08694768396164e-09
0.31082 1.3094226397163e-09
0.310821 -1.65323864722388e-09
0.310822 2.07151595118695e-09
0.310823 -2.40999338990446e-09
0.310824 3.80588414236492e-08
0.310825 -9.64457618643372e-09
0.310826 3.11191081964269e-08
0.310827 4.77844556284259e-08
0.310828 -7.61649052755171e-09
0.310829 3.80792311410823e-09
0.31083 -1.70859337955051e-09
0.310831 -8.34134842162878e-10
0.310832 1.10707750734743e-08
0.310833 3.41683356563864e-08
0.310834 1.99619774119758e-08
0.310835 -7.54520319804451e-12
0.310836 -1.26522584476116e-09
0.310837 1.55382136185934e-09
0.310838 -1.67965664078779e-09
0.310839 1.8201905943671e-09
0.31084 -2.08408411191889e-09
0.310841 2.68252603611433e-09
0.310842 -4.51095874277127e-09
0.310843 3.1465940923146e-08
0.310844 5.83995286776332e-09
0.310845 -2.90646806031587e-09
0.310846 2.28085967078407e-09
0.310847 -2.31948691014081e-09
0.310848 2.96508650072311e-09
0.310849 -5.04493374877874e-09
0.31085 1.67016196593093e-08
0.310851 2.47650238509769e-08
0.310852 -1.0772813302241e-08
0.310853 1.54739877497055e-08
0.310854 2.58163302084354e-08
0.310855 -3.06548618028099e-09
0.310856 -7.48515201878678e-10
0.310857 7.26570446194843e-09
0.310858 2.83631595840507e-08
0.310859 -8.37050610515172e-09
0.31086 6.21972092933195e-09
0.310861 -5.94388985899446e-09
0.310862 7.46447800138674e-09
0.310863 3.02506197800099e-08
0.310864 1.05154788467865e-09
0.310865 -2.73072855664342e-09
0.310866 3.73026592764545e-09
0.310867 -4.82804030086101e-09
0.310868 6.48779643087938e-09
0.310869 -9.89049729276941e-09
0.31087 2.43345821084602e-08
0.310871 1.79086254688611e-08
0.310872 5.27474285992651e-09
0.310873 2.99558582029365e-08
0.310874 -8.46708097642996e-09
0.310875 4.92354728300326e-09
0.310876 -3.2474901956828e-09
0.310877 2.16875107590907e-09
0.310878 -1.32744869474441e-09
0.310879 5.44034835307478e-10
0.31088 3.59168494865505e-10
0.310881 -1.78234182489955e-09
0.310882 5.91616950696438e-09
0.310883 3.11360613669498e-08
0.310884 -5.40512743408552e-09
0.310885 3.02696124158105e-09
0.310886 -2.02066228119323e-09
0.310887 1.40182799936298e-09
0.310888 -9.39183181997237e-10
0.310889 5.44234502108955e-10
0.31089 -1.68438172253479e-10
0.310891 -2.28245780533446e-10
0.310892 6.95582200991272e-10
0.310893 -1.32102804714195e-09
0.310894 2.31126633542001e-09
0.310895 -4.36172152809693e-09
0.310896 1.2399281919653e-08
0.310897 2.58914963009845e-08
0.310898 -7.11158335110472e-09
0.310899 4.33540373831282e-09
0.3109 -3.2138685133356e-09
0.310901 2.61577773057466e-09
0.310902 -2.25953480744879e-09
0.310903 2.04548136775257e-09
0.310904 -1.9357363078232e-09
0.310905 1.92458960323206e-09
0.310906 -2.03828705664458e-09
0.310907 2.36937161607324e-09
0.310908 -3.2543777147271e-09
0.310909 7.03057362069722e-09
0.31091 1.38579504113965e-08
0.310911 -3.01121683047311e-09
0.310912 1.59369638276273e-09
0.310913 -1.05278213887214e-09
0.310914 7.6565997005303e-10
0.310915 -5.60573684862797e-10
0.310916 2.9262421018552e-10
0.310917 2.10982326727588e-09
0.310918 1.3776724700248e-09
0.310919 -1.05967952028698e-09
0.31092 1.03867501906889e-09
0.310921 -1.13403248193824e-09
0.310922 1.36920962141202e-09
0.310923 -1.92462930979271e-09
0.310924 4.00846838557343e-09
0.310925 2.55494386398567e-08
0.310926 -2.29166070084285e-09
0.310927 1.11263341033415e-09
0.310928 -6.82710211030687e-10
0.310929 4.57734602705043e-10
0.31093 -3.16764206200823e-10
0.310931 2.1761362707979e-10
0.310932 -1.41622596994296e-10
0.310933 7.91780858084986e-11
0.310934 -2.47230632176281e-11
0.310935 -2.52965907132741e-11
0.310936 7.33984910200511e-11
0.310937 -1.2190934167964e-10
0.310938 1.72921237825612e-10
0.310939 -2.28224753445173e-10
0.31094 2.8990091621119e-10
0.310941 -3.60636054728954e-10
0.310942 4.4420800668253e-10
0.310943 -5.4633489712772e-10
0.310944 6.76065602313821e-10
0.310945 -8.49505667149237e-10
0.310946 1.09807554743745e-09
0.310947 -1.49020758520095e-09
0.310948 2.20520711101948e-09
0.310949 -3.88233103663237e-09
0.31095 1.11506939232176e-08
0.310951 3.32620960668482e-08
0.310952 2.40779548503992e-08
0.310953 1.5778994741645e-08
0.310954 5.12119411227442e-09
0.310955 -1.65326906823933e-09
0.310956 9.63419039912694e-10
0.310957 -7.5140074825955e-10
0.310958 6.99134724911051e-10
0.310959 -7.21954140334757e-10
0.31096 7.92588625234455e-10
0.310961 -9.04805535551061e-10
0.310962 1.06455285882608e-09
0.310963 -1.29070322667111e-09
0.310964 1.62496575208609e-09
0.310965 -2.1658381170338e-09
0.310966 3.22597719360991e-09
0.310967 -1.11432669712269e-09
0.310968 1.40065118483751e-08
0.310969 1.68754491444951e-08
0.31097 -5.60576967162753e-09
0.310971 3.47155116470014e-09
0.310972 -2.57996897953605e-09
0.310973 2.10398735282299e-09
0.310974 -1.82204628398177e-09
0.310975 1.65120730412753e-09
0.310976 -1.55548891631889e-09
0.310977 1.51990693643855e-09
0.310978 -1.54250323744259e-09
0.310979 1.63448788066094e-09
0.31098 -1.82958682090779e-09
0.310981 2.21918430049029e-09
0.310982 -3.11191501500983e-09
0.310983 6.45186329952922e-09
0.310984 6.2758712587266e-08
0.310985 -2.33685270689554e-09
0.310986 2.94145627346846e-09
0.310987 -8.8950471037822e-10
0.310988 4.77715620085267e-10
0.310989 -2.16640619349169e-10
0.31099 6.08687964787342e-12
0.310991 2.05147548274452e-10
0.310992 -4.94730065611673e-10
0.310993 1.2667818593298e-09
0.310994 3.398323435124e-09
0.310995 -4.59167982088475e-10
0.310996 5.1724145705561e-11
0.310997 1.67739079415866e-10
0.310998 -3.41466740370469e-10
0.310999 5.08552973132393e-10
0.311 -6.90541902997161e-10
0.311001 9.09755752665112e-10
0.311002 -1.20317936417933e-09
0.311003 1.65643773299729e-09
0.311004 -2.56099500590238e-09
0.311005 6.22906923780154e-09
0.311006 6.0065511534312e-09
0.311007 -7.97028109154433e-10
0.311008 -5.97521390383647e-10
0.311009 1.9407174552696e-09
0.31101 -4.71356958638813e-09
0.311011 2.88109620225372e-08
0.311012 1.29994464722659e-08
0.311013 -2.29250675262751e-09
0.311014 3.71061897007172e-09
0.311015 -1.13238909866821e-09
0.311016 1.19485132089317e-09
0.311017 -1.05282035122052e-09
0.311018 9.15513918700598e-10
0.311019 -7.99627650675523e-10
0.31102 7.04967263293055e-10
0.311021 -6.29903036627218e-10
0.311022 5.73999430136067e-10
0.311023 -5.38930737595645e-10
0.311024 5.29420192224523e-10
0.311025 -5.56125966592565e-10
0.311026 6.4199540014119e-10
0.311027 -8.39037053047448e-10
0.311028 1.28540316973998e-09
0.311029 -2.4705545124713e-09
0.31103 7.80043660379756e-09
0.311031 2.99092062272533e-08
0.311032 -8.7990176120302e-09
0.311033 1.498756824055e-08
0.311034 6.92408782673618e-09
0.311035 -5.32428731528801e-10
0.311036 -1.11366864986493e-09
0.311037 4.01869845484196e-09
0.311038 2.80530011196132e-10
0.311039 1.55416412927752e-09
0.31104 -2.8821673129562e-09
0.311041 4.97533816486873e-09
0.311042 -1.01626508393329e-08
0.311043 5.33797926909148e-08
0.311044 2.55955778081804e-08
0.311045 -1.22859732216727e-08
0.311046 9.60114181528135e-09
0.311047 -9.65569520322351e-09
0.311048 1.46624025578341e-08
0.311049 1.53786092485042e-08
0.31105 1.04428129476137e-09
0.311051 -5.64123965632102e-09
0.311052 2.54191297733041e-08
0.311053 1.36572162617671e-08
0.311054 -5.39601602672408e-09
0.311055 3.35350823004388e-09
0.311056 -2.45701048408652e-09
0.311057 2.01221495750541e-09
0.311058 7.57467777476882e-11
0.311059 1.30109298476424e-09
0.31106 -1.22145345696036e-09
0.311061 1.15810687055793e-09
0.311062 -1.12138186289478e-09
0.311063 1.10912207486089e-09
0.311064 -1.11981230105767e-09
0.311065 1.15355499898633e-09
0.311066 -1.21198718995533e-09
0.311067 1.29916349628331e-09
0.311068 -1.42265547543918e-09
0.311069 1.59588064636146e-09
0.31107 -1.84320808237922e-09
0.311071 2.21197251448065e-09
0.311072 -2.80727405570535e-09
0.311073 3.91503870499856e-09
0.311074 -6.67330690277238e-09
0.311075 2.54947534167843e-08
0.311076 1.30132904991112e-08
0.311077 -5.0011475901153e-09
0.311078 3.01321271592348e-09
0.311079 -2.1027690448911e-09
0.31108 1.5737303894226e-09
0.311081 -1.2225443561181e-09
0.311082 9.68102999469594e-10
0.311083 -7.71516816876666e-10
0.311084 6.11204854722861e-10
0.311085 -4.74263746171875e-10
0.311086 3.52976697043881e-10
0.311087 -2.42222356041725e-10
0.311088 1.38459598047864e-10
0.311089 -3.94446335536192e-11
0.31109 -5.6256747702665e-11
0.311091 1.49399071247661e-10
0.311092 -2.39105089638121e-10
0.311093 3.20193705447956e-10
0.311094 -3.75165618337511e-10
0.311095 3.34919070144871e-10
0.311096 2.74268720174656e-10
0.311097 1.19955372603151e-08
0.311098 2.86748491983935e-08
0.311099 1.80078844137681e-09
0.3111 -2.7422375434286e-09
0.311101 4.06525625758909e-09
0.311102 -7.19005057297467e-09
0.311103 2.69087061229634e-08
0.311104 1.64171436919199e-08
0.311105 -6.39336285544763e-09
0.311106 4.01578361403596e-09
0.311107 -2.9546943148871e-09
0.311108 2.35855212068617e-09
0.311109 -1.98202492429304e-09
0.31111 1.72844670069146e-09
0.311111 -1.55241636901295e-09
0.311112 1.42998504962469e-09
0.311113 -1.34686264538214e-09
0.311114 1.29125791011065e-09
0.311115 -1.24123632926223e-09
0.311116 1.10123560222813e-09
0.311117 2.03550277461978e-10
0.311118 5.65192151545376e-09
0.311119 -6.2210773251457e-09
0.31112 3.29038502639359e-08
0.311121 6.84313828728913e-09
0.311122 -2.86220101247961e-09
0.311123 1.77230674575918e-09
0.311124 -1.28626072584851e-09
0.311125 1.02393945404567e-09
0.311126 -8.69239884117972e-10
0.311127 7.75748713819373e-10
0.311128 -7.21957994291212e-10
0.311129 6.97601502918978e-10
0.31113 -6.98691302543761e-10
0.311131 7.2603751506517e-10
0.311132 -7.86101780823263e-10
0.311133 8.95429841207863e-10
0.311134 -1.09533552441914e-09
0.311135 1.50902780717265e-09
0.311136 -2.71508071210582e-09
0.311137 3.03732826960394e-08
0.311138 4.73492905314884e-09
0.311139 -1.2183336149872e-09
0.31114 7.69803345651029e-10
0.311141 -5.41288908822155e-10
0.311142 4.04040912440092e-10
0.311143 -3.12932574124279e-10
0.311144 2.4904482765307e-10
0.311145 -2.04523665664941e-10
0.311146 1.78776504855157e-10
0.311147 -1.79622378996669e-10
0.311148 2.35972075556093e-10
0.311149 -4.75143659335607e-10
0.31115 2.87174191031595e-09
0.311151 1.58681386836383e-09
0.311152 -9.43016851369694e-10
0.311153 8.36289486897702e-10
0.311154 -8.40360762046192e-10
0.311155 8.92034969195437e-10
0.311156 -9.74202462198475e-10
0.311157 1.08277856996674e-09
0.311158 -1.2195826366534e-09
0.311159 1.39121859254542e-09
0.31116 -1.61070049772165e-09
0.311161 1.90260265033084e-09
0.311162 -2.3177530776351e-09
0.311163 2.97902472343055e-09
0.311164 -4.27757430135719e-09
0.311165 8.52398850718453e-09
0.311166 3.09317463618267e-08
0.311167 -3.60163588875423e-09
0.311168 9.551649263602e-10
0.311169 1.43063460640649e-09
0.31117 -3.13042506809404e-10
0.311171 1.41894036564282e-09
0.311172 -2.78230879655441e-09
0.311173 6.33163349633202e-09
0.311174 3.04870814152067e-08
0.311175 -2.80294452489857e-09
0.311176 1.17551232317065e-10
0.311177 1.81531096061428e-09
0.311178 -4.87321162732467e-09
0.311179 1.72058354327619e-08
0.31118 2.57140720847516e-08
0.311181 -8.72874508576361e-09
0.311182 5.63437485921877e-09
0.311183 -4.33013593340973e-09
0.311184 3.62448420628888e-09
0.311185 -3.20362788436848e-09
0.311186 2.95207469724548e-09
0.311187 -2.82202672728988e-09
0.311188 2.7978757669683e-09
0.311189 -2.88747054167356e-09
0.31119 3.12855386433299e-09
0.311191 -3.62039521846749e-09
0.311192 4.64370962269439e-09
0.311193 -7.3108123071974e-09
0.311194 2.46692574910768e-08
0.311195 1.3975787309818e-08
0.311196 -4.95273843548036e-09
0.311197 2.86829234804302e-09
0.311198 -1.94921283547732e-09
0.311199 1.43401588018396e-09
0.3112 -1.10390271052205e-09
0.311201 8.72616094729837e-10
0.311202 -6.99443982422768e-10
0.311203 5.62838338296241e-10
0.311204 -4.50561888669306e-10
0.311205 3.55534941357733e-10
0.311206 -2.74336430360698e-10
0.311207 2.06702548623602e-10
0.311208 -1.56993040891636e-10
0.311209 1.41665270699748e-10
0.31121 -2.24150800835702e-10
0.311211 8.59341666623889e-10
0.311212 3.36871186666492e-09
0.311213 -1.39758570952764e-09
0.311214 1.32660292305231e-09
0.311215 -1.51235783132661e-09
0.311216 1.90717849549099e-09
0.311217 -2.31053255087025e-09
0.311218 2.81657138971696e-08
0.311219 5.64433204457333e-09
0.31122 -1.23901838913487e-09
0.311221 5.15405303208555e-11
0.311222 8.36557637938489e-10
0.311223 -2.08236509269035e-09
0.311224 5.73914985718292e-09
0.311225 2.78581146471807e-08
0.311226 -4.69993918038244e-09
0.311227 2.66194329773628e-09
0.311228 -1.87145975613016e-09
0.311229 1.44105487893955e-09
0.31123 -1.16607022881668e-09
0.311231 9.73459594021384e-10
0.311232 -8.30447236968217e-10
0.311233 7.20062234276716e-10
0.311234 -6.32599856018675e-10
0.311235 5.61749487223167e-10
0.311236 -5.03321917937354e-10
0.311237 4.54728687200079e-10
0.311238 -4.14159428036176e-10
0.311239 3.80311337630533e-10
0.31124 -3.52223125078389e-10
0.311241 3.29128957457988e-10
0.311242 -3.10420592578985e-10
0.311243 2.95634160970488e-10
0.311244 -2.84367511327089e-10
0.311245 2.76233910712291e-10
0.311246 -2.7080453978181e-10
0.311247 2.67515964833805e-10
0.311248 -2.65606995634302e-10
0.311249 2.64491733726916e-10
0.31125 -2.71286984259709e-10
0.311251 2.96373618468355e-09
0.311252 9.40066261189784e-10
0.311253 9.35770137686015e-10
0.311254 -6.36418657851065e-10
0.311255 5.51245938504598e-10
0.311256 -3.33193194164827e-10
0.311257 3.08075375247031e-09
0.311258 -1.41640857891412e-09
0.311259 1.48011091046613e-09
0.31126 -1.76234631286732e-09
0.311261 2.32282930914146e-09
0.311262 -3.57823800014791e-09
0.311263 8.37567367076995e-09
0.311264 2.08587766967143e-08
0.311265 -4.42614441708932e-09
0.311266 2.37180615003857e-09
0.311267 -1.50182094639829e-09
0.311268 8.44323454486509e-10
0.311269 2.32481909616936e-09
0.31127 1.78180849081152e-09
0.311271 -1.22825941622612e-09
0.311272 1.02511992274935e-09
0.311273 -9.15227454319834e-10
0.311274 8.52600684206039e-10
0.311275 -8.23533195129052e-10
0.311276 8.26146603544113e-10
0.311277 -8.69418805482757e-10
0.311278 9.87436265819784e-10
0.311279 -1.33203507921857e-09
0.31128 4.50568533025503e-09
0.311281 7.7265163759611e-10
0.311282 2.36912532139665e-12
0.311283 -2.41137438743556e-10
0.311284 3.90878874789192e-10
0.311285 -5.44029753553948e-10
0.311286 8.38511365209013e-10
0.311287 3.14266255070582e-09
0.311288 1.77673428730079e-09
0.311289 -1.30155707433617e-10
0.31129 3.78351688102203e-10
0.311291 -5.25152289024838e-10
0.311292 6.58742536638956e-10
0.311293 -8.04139885435618e-10
0.311294 9.79500804191252e-10
0.311295 -1.2078356545616e-09
0.311296 1.52809008441844e-09
0.311297 -2.01941424040572e-09
0.311298 2.87755887732651e-09
0.311299 -4.76209567320479e-09
0.3113 1.21845453498521e-08
0.311301 2.79595326157375e-08
0.311302 -6.96797243607901e-09
0.311303 4.17789785812475e-09
0.311304 -3.11468826344102e-09
0.311305 2.60441751489889e-09
0.311306 -2.41044977447488e-09
0.311307 3.00227933276085e-09
0.311308 -8.12613574061384e-10
0.311309 1.30384907890207e-09
0.31131 -1.37594019721902e-09
0.311311 1.36474726108836e-09
0.311312 -8.09263426989824e-10
0.311313 2.33954020153625e-09
0.311314 -2.30052454337285e-09
0.311315 2.61454945141311e-09
0.311316 -3.24478865024768e-09
0.311317 4.71914475743638e-09
0.311318 -2.73446436652085e-09
0.311319 1.39589427076539e-08
0.31132 2.39414341218077e-08
0.311321 -6.49244901674353e-09
0.311322 3.70551064369567e-09
0.311323 -2.53436966777908e-09
0.311324 1.79981979424042e-09
0.311325 8.09982128465208e-10
0.311326 1.82513325730336e-09
0.311327 -1.47031713805885e-09
0.311328 1.31243886124111e-09
0.311329 -1.24568886518139e-09
0.31133 1.27723890116012e-09
0.311331 -1.5231445677381e-09
0.311332 3.12751479287315e-09
0.311333 1.96714089087662e-09
0.311334 -3.40823230749524e-10
0.311335 4.88827847705735e-11
0.311336 5.79116165131644e-11
0.311337 -1.06465901826596e-10
0.311338 1.30960298121264e-10
0.311339 -1.4429743776969e-10
0.31134 1.52360090324417e-10
0.311341 -1.58515196961146e-10
0.311342 1.64778943407847e-10
0.311343 -1.72153498684816e-10
0.311344 1.81277289308541e-10
0.311345 -1.92577986450135e-10
0.311346 2.06349729537165e-10
0.311347 -2.22783618709763e-10
0.311348 2.41934207161076e-10
0.311349 -2.63646768392361e-10
0.31135 2.87254700547805e-10
0.311351 -3.1040981509568e-10
0.311352 3.20631812752539e-10
0.311353 1.36586567665155e-09
0.311354 5.11069566478927e-10
0.311355 -5.11564677784381e-10
0.311356 4.69743964078508e-10
0.311357 2.08805199352326e-09
0.311358 1.24430344271815e-09
0.311359 -1.24639275576937e-09
0.31136 1.40841291501201e-09
0.311361 -1.67677644005125e-09
0.311362 2.10068010431914e-09
0.311363 -2.84931015063045e-09
0.311364 4.90540565420725e-09
0.311365 -4.8488528458263e-09
0.311366 3.00768218524156e-08
0.311367 1.03387555884151e-08
0.311368 -4.44627858817939e-09
0.311369 2.8064226541549e-09
0.31137 -2.02565053155436e-09
0.311371 1.56393524834262e-09
0.311372 -1.25574189158258e-09
0.311373 1.03313915292957e-09
0.311374 -8.63118470160135e-10
0.311375 7.27692959310783e-10
0.311376 -6.16057999292292e-10
0.311377 5.21269592394563e-10
0.311378 -4.38548233722755e-10
0.311379 3.64336517968956e-10
0.31138 -2.95711407119465e-10
0.311381 2.29958991596521e-10
0.311382 -1.64159810015067e-10
0.311383 9.4304666909469e-11
0.311384 -1.47115956746722e-11
0.311385 -8.33966131075304e-11
0.311386 2.16363413233291e-10
0.311387 -4.19487658968244e-10
0.311388 7.86803118047772e-10
0.311389 -1.68070866655383e-09
0.31139 7.04538800485774e-09
0.311391 5.73869155357807e-09
0.311392 -2.52846088731147e-09
0.311393 1.8426586729957e-09
0.311394 -1.59163270050526e-09
0.311395 1.51447242546922e-09
0.311396 -1.55096059599138e-09
0.311397 1.70370594528045e-09
0.311398 -2.03260640434724e-09
0.311399 2.73986961830331e-09
0.3114 -4.7368215951111e-09
0.311401 2.85951686293787e-08
0.311402 6.3417671084204e-09
0.311403 -2.73858014496925e-09
0.311404 1.70813634236751e-09
0.311405 -1.21866971879504e-09
0.311406 9.26706879093469e-10
0.311407 -7.22133126298636e-10
0.311408 5.53491579947659e-10
0.311409 -3.82959595273389e-10
0.31141 1.59889018113971e-10
0.311411 2.38411326295504e-10
0.311412 -1.36076314597505e-09
0.311413 2.72454049517321e-08
0.311414 4.14190433151148e-09
0.311415 -2.70182716779948e-09
0.311416 2.33143753269972e-09
0.311417 2.3549737218077e-09
0.311418 2.90072048308855e-09
0.311419 -3.3439360037161e-09
0.31142 4.40471287830462e-09
0.311421 -7.24978610490409e-09
0.311422 2.87552946147943e-08
0.311423 1.23877229481384e-08
0.311424 -4.78178979532213e-09
0.311425 2.85037128319396e-09
0.311426 -1.97099355265528e-09
0.311427 1.46869301830549e-09
0.311428 -1.14411463466951e-09
0.311429 9.18092220996539e-10
0.31143 -7.54298806410569e-10
0.311431 6.36952274762203e-10
0.311432 -5.69741930501154e-10
0.311433 6.30451031240937e-10
0.311434 9.74680297455617e-09
0.311435 -1.87910931501886e-10
0.311436 1.43772216927514e-10
0.311437 -2.04546673403398e-10
0.311438 3.09934636688746e-10
0.311439 -4.6101533637532e-10
0.31144 6.81030848506551e-10
0.311441 -1.02572483852501e-09
0.311442 1.63597999337292e-09
0.311443 -2.97916867185175e-09
0.311444 8.02505684586272e-09
0.311445 2.78065573598156e-08
0.311446 -6.45062544379964e-09
0.311447 4.19417707116432e-09
0.311448 -3.46970535035276e-09
0.311449 4.56481817785958e-09
0.31145 -2.75322153380761e-09
0.311451 2.8958338342196e-09
0.311452 -3.12614623311338e-09
0.311453 3.52506292300112e-09
0.311454 -4.2110760620067e-09
0.311455 5.50119359427809e-09
0.311456 -8.61944463641627e-09
0.311457 2.68526145931005e-08
0.311458 4.85218782929526e-08
0.311459 -4.74773368915059e-09
0.31146 1.88666242274231e-09
0.311461 -1.57966221681913e-10
0.311462 -1.77786550001233e-09
0.311463 6.82226452615951e-09
0.311464 3.03897502224628e-08
0.311465 -6.10116515415897e-09
0.311466 3.55675506943805e-09
0.311467 -2.51444851980605e-09
0.311468 1.93277868417267e-09
0.311469 -1.61060955107984e-09
0.31147 4.68275755404066e-09
0.311471 -5.7327126154994e-10
0.311472 4.71967916073821e-10
0.311473 -3.07492260374907e-10
0.311474 1.35814298800103e-10
0.311475 3.82726182936574e-11
0.311476 -2.16925115163292e-10
0.311477 4.01869577193628e-10
0.311478 -5.73562680673563e-10
0.311479 4.63530917137668e-09
0.31148 -1.4536846716788e-09
0.311481 1.94418511675824e-09
0.311482 -2.95506424884483e-09
0.311483 3.57780719537564e-08
0.311484 -3.59224171761217e-09
0.311485 1.75232730338299e-08
0.311486 2.64395137200726e-08
0.311487 -7.54304357392473e-09
0.311488 4.6300314072333e-09
0.311489 -3.53088239399046e-09
0.31149 3.52242220325359e-09
0.311491 -1.06951875716323e-09
0.311492 1.63450852538541e-09
0.311493 -1.60242020760018e-09
0.311494 1.55036914451291e-09
0.311495 -1.51967420374262e-09
0.311496 1.51761161805707e-09
0.311497 -1.54687538527776e-09
0.311498 1.60983065253119e-09
0.311499 -1.7080809964245e-09
0.3115 1.82848045469303e-09
0.311501 -1.79078033921781e-09
0.311502 3.44198430568447e-08
0.311503 -6.97754498574649e-09
0.311504 2.74600001230588e-08
0.311505 7.43186591461666e-09
0.311506 -2.46296085608801e-09
0.311507 1.08251879499826e-09
0.311508 -5.1971871064672e-10
0.311509 2.06079936262739e-09
0.31151 3.86299736200779e-09
0.311511 -4.90078009891611e-09
0.311512 1.22795337198162e-08
0.311513 2.89439370109088e-08
0.311514 2.77310930985526e-09
0.311515 4.1697333329429e-09
0.311516 -3.439909247342e-09
0.311517 3.49717444096682e-09
0.311518 -5.04729209149261e-09
0.311519 2.23966887851394e-08
0.31152 3.41891673091994e-08
0.311521 -1.22902395184067e-09
0.311522 2.50163065152355e-09
0.311523 -3.74662772755765e-09
0.311524 8.09129623087755e-09
0.311525 2.70037703550465e-08
0.311526 -4.38064047722953e-09
0.311527 1.97311523068524e-09
0.311528 2.94086538972148e-10
0.311529 1.49447941003094e-09
0.31153 -8.24341446576138e-10
0.311531 4.7251701455479e-10
0.311532 -2.14896109560617e-10
0.311533 3.98693876589271e-11
0.311534 2.81513284615323e-10
0.311535 -4.61017569208345e-10
0.311536 6.68526742841767e-10
0.311537 -9.00319776302509e-10
0.311538 1.17091066666838e-09
0.311539 -1.50546400660506e-09
0.31154 1.94869010303062e-09
0.311541 -2.59072776440455e-09
0.311542 3.6500883694799e-09
0.311543 -5.83222822573016e-09
0.311544 1.3430151058032e-08
0.311545 5.87199865319991e-08
0.311546 -8.87042949729827e-09
0.311547 4.79079322305217e-09
0.311548 -3.23520781258e-09
0.311549 2.40001210106292e-09
0.31155 -1.86937978078e-09
0.311551 1.49547712514408e-09
0.311552 -1.21221551726927e-09
0.311553 9.84944525795728e-10
0.311554 -7.93409520139198e-10
0.311555 6.24800403128674e-10
0.311556 -4.69809149294431e-10
0.311557 3.20550789065328e-10
0.311558 -1.68880781485619e-10
0.311559 4.31214879659168e-12
0.31156 1.8949062650845e-10
0.311561 -4.44296044111741e-10
0.311562 8.35332518115968e-10
0.311563 -1.60007093293218e-09
0.311564 3.64907419551114e-08
0.311565 1.1623197665269e-08
0.311566 5.28874186853369e-09
0.311567 5.12129788001398e-09
0.311568 -3.78554688337728e-09
0.311569 4.14267997995492e-09
0.31157 -6.41818713558427e-09
0.311571 2.38269731974224e-08
0.311572 1.60131816808907e-08
0.311573 -7.57216420478618e-09
0.311574 6.38429399205314e-09
0.311575 -7.2426022222987e-09
0.311576 1.23736298266869e-08
0.311577 2.57744920737994e-08
0.311578 9.70870410610194e-09
0.311579 2.90995675245547e-08
0.31158 2.43878053207165e-08
0.311581 -5.78121676315163e-10
0.311582 -3.41543276120651e-10
0.311583 3.77899958391597e-10
0.311584 -2.21611953533871e-10
0.311585 3.91502356501913e-09
0.311586 -1.62580518543126e-10
0.311587 -9.54231304567107e-11
0.311588 5.18365939305488e-10
0.311589 3.44376927091379e-09
0.31159 -4.2281491734621e-11
0.311591 -4.96347974135773e-10
0.311592 2.56708376861554e-09
0.311593 9.41690798811275e-10
0.311594 -1.43591577666355e-10
0.311595 -1.50180448885352e-10
0.311596 3.53917441787811e-10
0.311597 -5.31225260328074e-10
0.311598 7.03522653430108e-10
0.311599 -8.82193579786622e-10
0.3116 1.07616776093148e-09
0.311601 -1.2951648316304e-09
0.311602 1.55205598128992e-09
0.311603 -1.86635061312368e-09
0.311604 2.27174285264654e-09
0.311605 -2.8350676785127e-09
0.311606 3.71810549337993e-09
0.311607 -5.4971072607095e-09
0.311608 1.58135969693005e-08
0.311609 -1.26898828948835e-09
0.31161 2.0949264740033e-08
0.311611 1.67060110047872e-08
0.311612 -5.70025424435288e-09
0.311613 3.13742219020214e-09
0.311614 -1.57175555306011e-09
0.311615 6.72522860946833e-10
0.311616 1.62438427632624e-10
0.311617 -1.1114723987354e-09
0.311618 2.51445287667314e-09
0.311619 -5.57340084365263e-09
0.31162 2.52095394140365e-08
0.311621 1.44747616034953e-08
0.311622 -6.06592728290418e-09
0.311623 3.9036976471355e-09
0.311624 -2.86842161839376e-09
0.311625 3.12035669864575e-08
0.311626 -1.7989685806886e-09
0.311627 1.46638994640405e-09
0.311628 -1.19836394396355e-09
0.311629 9.71818310407474e-10
0.31163 -7.72525115972373e-10
0.311631 5.90753153095943e-10
0.311632 -4.18970133265089e-10
0.311633 2.50342362929987e-10
0.311634 -7.74414441921613e-11
0.311635 -1.09529074036449e-10
0.311636 3.26194177868042e-10
0.311637 -6.0231810525706e-10
0.311638 1.00713231901041e-09
0.311639 -1.75561160791141e-09
0.31164 4.04837549558633e-09
0.311641 2.89542156728224e-08
0.311642 -3.1565650414508e-09
0.311643 1.58800997724043e-09
0.311644 -9.7939533883596e-10
0.311645 6.32968629281669e-10
0.311646 -3.94581141502764e-10
0.311647 2.10079238147027e-10
0.311648 -5.50315153360131e-11
0.311649 -8.39932978283189e-11
0.31165 2.15566390215875e-10
0.311651 -3.46255249152842e-10
0.311652 4.81956198479078e-10
0.311653 -6.28571959228902e-10
0.311654 7.93380924628716e-10
0.311655 -9.86639666044322e-10
0.311656 1.22439679623559e-09
0.311657 -1.53406822556782e-09
0.311658 1.96775296406266e-09
0.311659 -2.63934249762691e-09
0.31166 3.85653657112381e-09
0.311661 -6.84259529087238e-09
0.311662 2.70833311986974e-08
0.311663 1.42763460247789e-08
0.311664 -5.65710611030761e-09
0.311665 3.51425391947832e-09
0.311666 -2.53297404608108e-09
0.311667 1.96540683610016e-09
0.311668 -1.59268198330486e-09
0.311669 1.32751685830917e-09
0.31167 -1.12829356663499e-09
0.311671 9.72707971739495e-10
0.311672 -8.4780839511074e-10
0.311673 7.45667814043293e-10
0.311674 -6.61325480911144e-10
0.311675 5.91779028961582e-10
0.311676 -5.35562124394057e-10
0.311677 4.9279009310133e-10
0.311678 -4.65861105701602e-10
0.311679 4.61650753855711e-10
0.31168 -4.98378727683185e-10
0.311681 6.32244629131708e-10
0.311682 -1.12559436315344e-09
0.311683 9.13448406327517e-09
0.311684 2.15531466642528e-09
0.311685 -1.45034823549995e-09
0.311686 1.61108436596779e-09
0.311687 -2.60157138712218e-09
0.311688 1.17638730980453e-08
0.311689 4.8463051707026e-09
0.31169 -2.25319922448874e-09
0.311691 1.71045883302755e-09
0.311692 -1.70990098654602e-09
0.311693 2.53508148626387e-09
0.311694 2.85374540300814e-08
0.311695 -1.3078214641785e-09
0.311696 5.52553190179583e-10
0.311697 -3.16222467495082e-10
0.311698 2.10141520188946e-10
0.311699 -1.54172648046183e-10
0.3117 1.21504254210984e-10
0.311701 -1.00718901285063e-10
0.311702 8.6475014497046e-11
0.311703 -7.62846245527212e-11
0.311704 6.88445485115768e-11
0.311705 -6.31296846368286e-11
0.311706 5.8484160678009e-11
0.311707 -5.44745182979725e-11
0.311708 5.08087394755802e-11
0.311709 -4.72900381065383e-11
0.31171 4.37902201336773e-11
0.311711 -4.02348841640234e-11
0.311712 3.65965283826151e-11
0.311713 -3.28937615100325e-11
0.311714 2.91962322370143e-11
0.311715 -2.56361236291699e-11
0.311716 2.242852479172e-11
0.311717 -1.99052103002917e-11
0.311718 1.85702241564855e-11
0.311719 -1.91930062722656e-11
0.31172 2.29697113427173e-11
0.311721 -3.19012001753306e-11
0.311722 4.92792039401907e-11
0.311723 -8.07672392770712e-11
0.311724 1.37117841445198e-10
0.311725 -2.4134696526509e-10
0.311726 4.51877311643109e-10
0.311727 -9.67978793661571e-10
0.311728 3.16031142409152e-09
0.311729 9.12835696628815e-09
0.31173 -2.83293342046825e-09
0.311731 2.0934488623657e-09
0.311732 -1.90504467115945e-09
0.311733 1.92012113463131e-09
0.311734 -2.07414078312704e-09
0.311735 2.38145475216487e-09
0.311736 -2.92856660064786e-09
0.311737 3.97345683460205e-09
0.311738 -6.50158162188873e-09
0.311739 1.99832023691725e-08
0.31174 1.73336785907768e-08
0.311741 -5.9174067421067e-09
0.311742 3.53789926880286e-09
0.311743 -2.51232048284958e-09
0.311744 1.9437655394868e-09
0.311745 -1.58444208512842e-09
0.311746 1.33863448004009e-09
0.311747 -1.16174798412814e-09
0.311748 1.03039388226922e-09
0.311749 -9.31345412378689e-10
0.31175 8.56839332611668e-10
0.311751 -8.02405198439188e-10
0.311752 7.65874288709099e-10
0.311753 -7.4708466924416e-10
0.311754 7.48220466304515e-10
0.311755 -7.75157237590819e-10
0.311756 8.41212427429484e-10
0.311757 -9.78507954171701e-10
0.311758 1.28217012819398e-09
0.311759 -2.19683976425279e-09
0.31176 2.32895266958248e-08
0.311761 2.21521754025251e-09
0.311762 -9.75687075749832e-10
0.311763 6.0067362733648e-10
0.311764 -4.23585940718533e-10
0.311765 3.21799998171079e-10
0.311766 -2.55825545721131e-10
0.311767 2.09043983461446e-10
0.311768 -1.73238503444448e-10
0.311769 1.43802924586299e-10
0.31177 -1.17956410846975e-10
0.311771 9.4000521638337e-11
0.311772 -7.07983387777356e-11
0.311773 4.7531908995661e-11
0.311774 -2.36418931486888e-11
0.311775 -1.27641234020926e-12
0.311776 2.75973657838185e-11
0.311777 -5.56590584305539e-11
0.311778 8.58085682666798e-11
0.311779 -1.18479725264967e-10
0.31178 1.5406026781747e-10
0.311781 -1.94315406019893e-10
0.311782 2.56021797256841e-10
0.311783 -2.24453394991848e-10
0.311784 2.91876386960004e-10
0.311785 -3.43703695251242e-10
0.311786 3.97001271123835e-10
0.311787 -4.54368595046307e-10
0.311788 5.17280864177662e-10
0.311789 -5.87220629087618e-10
0.31179 6.65970077937238e-10
0.311791 -7.55814257701766e-10
0.311792 8.59867391056423e-10
0.311793 -9.82529587168723e-10
0.311794 1.13025262667477e-09
0.311795 -1.31290980177267e-09
0.311796 1.54642190755897e-09
0.311797 -1.85823568760058e-09
0.311798 2.30008260428352e-09
0.311799 -2.98255130051285e-09
0.3118 4.19246402217533e-09
0.311801 -6.9791907828738e-09
0.311802 2.07705528984879e-08
0.311803 2.03879044008968e-08
0.311804 -6.5312726817466e-09
0.311805 3.52947444160097e-09
0.311806 -1.05682613101246e-09
0.311807 3.95135310533011e-09
0.311808 -2.4432821679114e-09
0.311809 1.92831805572738e-09
0.31181 -1.62011908658158e-09
0.311811 1.37071670794395e-09
0.311812 -5.23456810445709e-12
0.311813 4.98973460551413e-09
0.311814 9.9845352024602e-10
0.311815 6.65104144961629e-11
0.311816 -2.31414277700575e-10
0.311817 2.60471243876103e-10
0.311818 -2.48778626448581e-10
0.311819 2.2134681798433e-10
0.31182 -1.86828043697354e-10
0.311821 1.48394458853766e-10
0.311822 -1.06764869410438e-10
0.311823 3.01885857881699e-08
0.311824 -8.2640986951854e-12
0.311825 -5.80633102976645e-11
0.311826 1.54498873778657e-10
0.311827 -3.35474907803251e-10
0.311828 1.12483871517564e-09
0.311829 3.69728855955257e-09
0.31183 -7.17519491444402e-10
0.311831 4.14093648472912e-10
0.311832 -2.93362019034825e-10
0.311833 2.26564822225255e-10
0.311834 -1.83557265350541e-10
0.311835 1.53562215711549e-10
0.311836 -1.31774134366349e-10
0.311837 1.15743827939402e-10
0.311838 -1.04122664834584e-10
0.311839 9.61554752259757e-11
0.31184 -9.14637517438798e-11
0.311841 8.99690815545157e-11
0.311842 -9.19159321950681e-11
0.311843 9.76304586637e-11
0.311844 -1.08383794612225e-10
0.311845 1.28111006297871e-10
0.311846 -1.69545714889373e-10
0.311847 1.2064034668114e-09
0.311848 -3.07245047902537e-10
0.311849 1.55259000373719e-09
0.31185 6.4436033979182e-10
0.311851 -2.86510292733018e-10
0.311852 1.95426910000551e-10
0.311853 -1.5633099775439e-10
0.311854 1.36513319683988e-10
0.311855 -1.26142449203782e-10
0.311856 1.21329685803949e-10
0.311857 -1.20293784925575e-10
0.311858 1.22189676522452e-10
0.311859 -1.26675889030097e-10
0.31186 1.33749002255342e-10
0.311861 -1.43703107717046e-10
0.311862 1.57176625783024e-10
0.311863 -1.75301855643445e-10
0.311864 2.0003400797742e-10
0.311865 -2.34871451258515e-10
0.311866 2.86575492277423e-10
0.311867 -3.6993457529084e-10
0.311868 5.24422862685366e-10
0.311869 -9.02000493879859e-10
0.31187 3.15410755871119e-09
0.311871 2.18715698813805e-09
0.311872 -8.28644536155752e-10
0.311873 5.20392180048793e-10
0.311874 -3.84888966592916e-10
0.311875 3.08996694986817e-10
0.311876 -2.6053605967875e-10
0.311877 2.26915623386992e-10
0.311878 -2.02269067277863e-10
0.311879 1.83591985444486e-10
0.31188 -1.69343234534669e-10
0.311881 1.58858429655604e-10
0.311882 -1.5213675258719e-10
0.311883 1.49915214339586e-10
0.311884 -1.5402653728712e-10
0.311885 1.68387603048821e-10
0.311886 -2.01805505622628e-10
0.311887 2.77524706756314e-10
0.311888 -4.86420949834984e-10
0.311889 2.02548214449853e-09
0.31189 6.97891149068877e-10
0.311891 2.86495447063748e-09
0.311892 9.78701665145288e-10
0.311893 -6.94607239377925e-10
0.311894 6.2575894293805e-10
0.311895 -6.15780115481078e-10
0.311896 6.34245380078974e-10
0.311897 -6.71206491717421e-10
0.311898 7.22913230974569e-10
0.311899 -7.88252310797771e-10
0.3119 8.67620146496373e-10
0.311901 -9.62596429671329e-10
0.311902 1.07600171079983e-09
0.311903 -1.21226202059613e-09
0.311904 1.37817429394377e-09
0.311905 -1.58473330964325e-09
0.311906 1.84966466182124e-09
0.311907 -2.20306843599782e-09
0.311908 2.70187413816398e-09
0.311909 -3.4682560903903e-09
0.31191 6.42198441982778e-09
0.311911 -7.9343929669339e-09
0.311912 2.37694250842611e-08
0.311913 2.18586532036712e-08
0.311914 -7.0104189860985e-09
0.311915 3.95040168349319e-09
0.311916 -2.59320472583112e-09
0.311917 1.81241468135317e-09
0.311918 -1.33000610816638e-09
0.311919 1.2665265242494e-09
0.31192 1.71557093137895e-09
0.311921 -7.3515371956242e-10
0.311922 1.07770305478888e-09
0.311923 -1.70591857371547e-09
0.311924 2.82317695003354e-09
0.311925 -5.55502490775485e-09
0.311926 2.92578476987109e-08
0.311927 9.95936031206521e-09
0.311928 -4.2363417001825e-09
0.311929 2.59910473879272e-09
0.31193 -1.77791759024573e-09
0.311931 1.25522276801615e-09
0.311932 -8.72159656038515e-10
0.311933 5.62485364216653e-10
0.311934 -2.92262064388949e-10
0.311935 4.05987671576987e-11
0.311936 2.08287923580275e-10
0.311937 -4.69497093946854e-10
0.311938 7.61338390570936e-10
0.311939 -1.11100178969897e-09
0.31194 1.56626052674982e-09
0.311941 -2.22605474420741e-09
0.311942 3.34278028978475e-09
0.311943 -2.56066187616434e-09
0.311944 1.74378397616329e-08
0.311945 2.01859957729604e-08
0.311946 -6.46809414198579e-09
0.311947 3.77396919452664e-09
0.311948 -2.3357215012575e-09
0.311949 5.09370098220825e-09
0.31195 2.575510872999e-09
0.311951 1.27549522955261e-09
0.311952 -1.17344604407972e-09
0.311953 1.029740942377e-09
0.311954 -9.00581968722242e-10
0.311955 7.89441775792139e-10
0.311956 -6.94062352047057e-10
0.311957 6.11870255789405e-10
0.311958 -5.40811415564782e-10
0.311959 4.79448041857379e-10
0.31196 -4.27002060922961e-10
0.311961 3.83490091431436e-10
0.311962 -3.50260463276953e-10
0.311963 3.31872433214189e-10
0.311964 -3.43865444782311e-10
0.311965 4.69882013476305e-10
0.311966 9.58815763933917e-09
0.311967 -2.04663531925991e-10
0.311968 9.528769561764e-11
0.311969 -7.7147189630434e-11
0.31197 8.22884095680699e-11
0.311971 -9.69267490346027e-11
0.311972 1.16747806171701e-10
0.311973 2.77416154122085e-08
0.311974 1.67341747045501e-10
0.311975 -1.98462887671022e-10
0.311976 2.35023393134287e-10
0.311977 -2.79545996967864e-10
0.311978 3.36701297957777e-10
0.311979 -4.16062643174297e-10
0.31198 5.41866355226721e-10
0.311981 -8.1116379781515e-10
0.311982 4.24112609345268e-09
0.311983 1.17134931634812e-10
0.311984 3.6865044240055e-09
0.311985 8.44017399927904e-09
0.311986 -1.6376655072243e-09
0.311987 8.99924812971344e-10
0.311988 -6.16908984625897e-10
0.311989 4.66058473371402e-10
0.31199 -3.71572284651569e-10
0.311991 3.06375497493213e-10
0.311992 -2.58741216542299e-10
0.311993 2.22857746515967e-10
0.311994 -1.95255121754952e-10
0.311995 1.73842482299062e-10
0.311996 -1.57295406591512e-10
0.311997 1.44743839671471e-10
0.311998 -1.35601620260389e-10
0.311999 1.29468039392643e-10
0.312 -1.26068419941642e-10
0.312001 2.04020980611403e-09
0.312002 -1.26213881809564e-10
0.312003 1.29391627260202e-10
0.312004 -1.34633695885621e-10
0.312005 1.42005400866416e-10
0.312006 -1.51934800929933e-10
0.312007 1.64595479114699e-10
0.312008 -1.79771270313258e-10
0.312009 1.97562393183131e-10
0.31201 -2.18102264825715e-10
0.312011 2.4158379026681e-10
0.312012 -2.68249821347246e-10
0.312013 2.98405372593294e-10
0.312014 -3.32434486894941e-10
0.312015 3.70823596798036e-10
0.312016 -4.14194207649825e-10
0.312017 4.63329047713774e-10
0.312018 -5.19257489742224e-10
0.312019 5.83376157411012e-10
0.31202 -6.57580747263402e-10
0.312021 7.44503034644017e-10
0.312022 -8.47896555470879e-10
0.312023 9.73274652651486e-10
0.312024 -1.12945360708754e-09
0.312025 1.33041419246659e-09
0.312026 -1.59966905877795e-09
0.312027 1.98142535995807e-09
0.312028 -2.56921507872099e-09
0.312029 3.60109220349034e-09
0.31203 -5.91349505053961e-09
0.312031 1.59919756766944e-08
0.312032 2.34791386553648e-08
0.312033 -6.80285414042284e-09
0.312034 3.99710501905775e-09
0.312035 -2.85471441923916e-09
0.312036 2.26241754788623e-09
0.312037 -1.95120188545891e-09
0.312038 1.87115341900483e-09
0.312039 -2.17226212333208e-09
0.31204 4.01020292893626e-09
0.312041 2.99412656607637e-08
0.312042 -4.75304875747381e-09
0.312043 5.17035866025021e-09
0.312044 2.7365919498705e-08
0.312045 1.67309024626475e-08
0.312046 3.11405146873745e-08
0.312047 1.70045111499963e-08
0.312048 -1.55992814423809e-09
0.312049 3.93927935599127e-09
0.31205 -8.57311897390862e-10
0.312051 5.75930497284263e-10
0.312052 -5.04687186577106e-10
0.312053 4.98627740803185e-10
0.312054 -5.02625553909677e-10
0.312055 4.22709755384734e-10
0.312056 1.36827986418787e-09
0.312057 1.83897061631283e-09
0.312058 -1.71840489001526e-09
0.312059 1.96705231894114e-09
0.31206 -2.45526599226255e-09
0.312061 3.36094896277119e-09
0.312062 -5.42069834437263e-09
0.312063 1.44231983361152e-08
0.312064 2.08240886535142e-08
0.312065 -5.91776895720248e-09
0.312066 3.39201756139414e-09
0.312067 -2.33939570761439e-09
0.312068 1.75618299879065e-09
0.312069 -1.38120971621804e-09
0.31207 1.11611751335963e-09
0.312071 -9.15243920233605e-10
0.312072 7.53616425213957e-10
0.312073 -6.15641999402512e-10
0.312074 4.89943356365398e-10
0.312075 -3.64998308962465e-10
0.312076 2.22933542352065e-10
0.312077 -1.91329446222324e-11
0.312078 -4.50688369692573e-10
0.312079 2.84008575120666e-08
0.31208 1.25951282561551e-09
0.312081 -7.37642812371504e-10
0.312082 5.48145330720448e-10
0.312083 -4.4116972771772e-10
0.312084 4.09030006476019e-10
0.312085 -3.13971114986364e-10
0.312086 2.70586930906886e-10
0.312087 3.02589365971883e-08
0.312088 2.05566973599948e-10
0.312089 -1.81714428761586e-10
0.31209 1.63190891614768e-10
0.312091 -1.50455742854231e-10
0.312092 1.44839245680608e-10
0.312093 -1.49173635931707e-10
0.312094 1.69447751569711e-10
0.312095 -2.19601849372176e-10
0.312096 3.38092987815521e-10
0.312097 -6.77635180567817e-10
0.312098 3.04323452987084e-09
0.312099 2.31309375805398e-09
0.3121 -1.15751076710782e-09
0.312101 9.61364747882203e-10
0.312102 -9.71156730737563e-10
0.312103 1.13100308862486e-09
0.312104 -1.56001919047871e-09
0.312105 3.05453348975025e-09
0.312106 2.78644794250546e-08
0.312107 -2.27993404669931e-09
0.312108 1.15256917945994e-09
0.312109 -7.59890465180147e-10
0.31211 5.6297133632027e-10
0.312111 -4.46259620445961e-10
0.312112 3.70237087903591e-10
0.312113 -3.17800841889185e-10
0.312114 2.80399673866379e-10
0.312115 -2.53397140341839e-10
0.312116 2.34105741448901e-10
0.312117 -2.20846159051289e-10
0.312118 2.12585114994413e-10
0.312119 -2.08711683605994e-10
0.31212 2.08887487030636e-10
0.312121 -2.13032254080698e-10
0.312122 2.21352419371196e-10
0.312123 -2.34352361277574e-10
0.312124 2.52954170933841e-10
0.312125 -2.78755804880707e-10
0.312126 3.14607694877787e-10
0.312127 -3.66082615175342e-10
0.312128 4.46225830648025e-10
0.312129 -5.99296838048052e-10
0.31213 1.29032289919967e-09
0.312131 -8.8644913322211e-11
0.312132 6.29887003345788e-10
0.312133 -1.20262596288452e-09
0.312134 2.91639142907166e-09
0.312135 3.23368309430685e-08
0.312136 -3.28714449030619e-09
0.312137 2.17179786185493e-09
0.312138 -2.03551510869517e-09
0.312139 2.43851841147017e-09
0.31214 -3.88761974454645e-09
0.312141 1.16099742239395e-08
0.312142 1.74651477448919e-08
0.312143 -6.75750992031001e-09
0.312144 5.60321061486544e-09
0.312145 -6.55710834588935e-09
0.312146 1.29581900958432e-08
0.312147 2.39708469875256e-08
0.312148 -4.87795209553564e-09
0.312149 2.35653674160844e-09
0.31215 -1.3388069536741e-09
0.312151 7.19460392267598e-10
0.312152 -1.54260928363585e-10
0.312153 -8.39980342718809e-10
0.312154 2.80011824992933e-08
0.312155 2.54163964060017e-09
0.312156 -1.47489475952307e-09
0.312157 1.10738582259935e-09
0.312158 -9.14126239715426e-10
0.312159 7.94324767635168e-10
0.31216 -7.14384978243918e-10
0.312161 6.59831249839291e-10
0.312162 -6.23528658083631e-10
0.312163 6.01810557523736e-10
0.312164 -5.92993726613766e-10
0.312165 5.9681903490951e-10
0.312166 -6.14383590985184e-10
0.312167 6.48506956554291e-10
0.312168 -7.04764189973795e-10
0.312169 7.93976601774333e-10
0.31217 -9.38673768795414e-10
0.312171 1.19297947918283e-09
0.312172 -1.7254733939284e-09
0.312173 3.45259426747931e-09
0.312174 3.16029163645843e-08
0.312175 -2.55668585568727e-09
0.312176 1.26029251955694e-09
0.312177 -7.98007429786417e-10
0.312178 5.57322420892899e-10
0.312179 -4.06202422467742e-10
0.31218 2.98857732552421e-10
0.312181 -2.1475511465307e-10
0.312182 1.42405382091559e-10
0.312183 -7.39483479588208e-11
0.312184 2.50632988025142e-12
0.312185 8.0686571356308e-11
0.312186 -1.91513768491291e-10
0.312187 3.68944592239018e-10
0.312188 -7.56242508414362e-10
0.312189 2.72148446521329e-09
0.31219 2.64972852332975e-09
0.312191 -9.87806602344152e-10
0.312192 6.32576604179538e-10
0.312193 -4.74941118236982e-10
0.312194 3.85562392287054e-10
0.312195 -3.28657995346634e-10
0.312196 2.90431468546581e-10
0.312197 -2.64427815195809e-10
0.312198 2.47282453243602e-10
0.312199 -2.37126309094063e-10
0.3122 2.32909857808177e-10
0.312201 -2.34095839508396e-10
0.312202 2.40528140716151e-10
0.312203 -2.52411606137797e-10
0.312204 2.70404158256666e-10
0.312205 -2.95900243874573e-10
0.312206 3.31777541197746e-10
0.312207 -3.84584915322034e-10
0.312208 4.72714487390286e-10
0.312209 -6.7494434631658e-10
0.31221 5.95044256250108e-09
0.312211 2.17882391823701e-10
0.312212 1.34274305079835e-10
0.312213 -2.71015009993638e-10
0.312214 3.67068374659965e-10
0.312215 -4.53501951523766e-10
0.312216 5.41783342751598e-10
0.312217 -6.39029404014586e-10
0.312218 7.52293573367046e-10
0.312219 2.67219979459521e-08
0.31222 1.07331402207506e-09
0.312221 -1.33322478357087e-09
0.312222 1.76341899912001e-09
0.312223 -2.72409320949398e-09
0.312224 8.73702477623152e-09
0.312225 3.18939575969173e-09
0.312226 -4.97855424881513e-10
0.312227 -3.68766462111786e-10
0.312228 1.00747892129968e-09
0.312229 -1.75094676750218e-09
0.31223 3.1398853378532e-09
0.312231 -3.28168531033579e-09
0.312232 1.39035460543816e-08
0.312233 1.49759592885589e-08
0.312234 -5.17855874110282e-09
0.312235 3.16563941375926e-09
0.312236 -2.27609026778088e-09
0.312237 1.76523365757045e-09
0.312238 -1.4285516825385e-09
0.312239 1.18679784789331e-09
0.31224 -1.00270234694763e-09
0.312241 8.56371450454473e-10
0.312242 -7.3618320964664e-10
0.312243 6.34865864474212e-10
0.312244 -5.47610673350437e-10
0.312245 4.71081919284592e-10
0.312246 -4.02858592753467e-10
0.312247 3.41097193449146e-10
0.312248 -2.84311350815535e-10
0.312249 2.31210623401939e-10
0.31225 -1.80562683957221e-10
0.312251 1.30946359627632e-10
0.312252 -8.06091645245506e-11
0.312253 2.7162928729294e-11
0.312254 3.33392039926349e-11
0.312255 -1.08474687937454e-10
0.312256 2.15702929164924e-10
0.312257 -4.07813920362571e-10
0.312258 9.59048611075895e-10
0.312259 3.16619548915083e-08
0.31226 -9.84728726215989e-10
0.312261 5.12087722129889e-10
0.312262 -3.41081161013301e-10
0.312263 2.49105968929707e-10
0.312264 -1.89800720965892e-10
0.312265 1.47292422879278e-10
0.312266 -1.14614814101295e-10
0.312267 8.82799599195312e-11
0.312268 -6.63066920548706e-11
0.312269 4.74688116712306e-11
0.31227 -3.09505064224739e-11
0.312271 1.58416090916561e-11
0.312272 -1.34371258516105e-12
0.312273 -1.32181402897455e-11
0.312274 2.84434547352894e-11
0.312275 -4.46206059863652e-11
0.312276 6.20384819228922e-11
0.312277 -8.10065378523727e-11
0.312278 1.01877328801632e-10
0.312279 -1.25075502935706e-10
0.31228 1.51139087151354e-10
0.312281 -1.80782892868783e-10
0.312282 2.1497982396193e-10
0.312283 -2.55161132567097e-10
0.312284 3.03570430392058e-10
0.312285 -3.63915303751444e-10
0.312286 4.42451874770848e-10
0.312287 -5.52087716864097e-10
0.312288 7.24209013756506e-10
0.312289 -1.05517525706495e-09
0.31229 2.05610183267527e-09
0.312291 2.79846736146448e-08
0.312292 -1.43414093948593e-09
0.312293 6.16165202618027e-10
0.312294 -3.14749776817322e-10
0.312295 1.4811349764039e-10
0.312296 -3.59283583679802e-11
0.312297 -4.85129784936762e-11
0.312298 1.14598079029964e-10
0.312299 -1.59085764883667e-10
0.3123 1.35736935197009e-10
0.312301 3.38499056955322e-09
0.312302 8.17805767661247e-10
0.312303 -8.15436876015402e-10
0.312304 9.41708240476336e-10
0.312305 -1.15103723548223e-09
0.312306 1.4765123816432e-09
0.312307 -2.01631180131042e-09
0.312308 3.05088872666748e-09
0.312309 -5.74353252022455e-09
0.31231 2.7918791388851e-08
0.312311 1.17135880389435e-08
0.312312 -5.27678423085573e-09
0.312313 3.63213517937463e-09
0.312314 -2.92192562178141e-09
0.312315 2.56420832097757e-09
0.312316 -2.38921739011793e-09
0.312317 2.33532161816982e-09
0.312318 -2.38403113437703e-09
0.312319 2.54803775605952e-09
0.31232 -2.89966854322428e-09
0.312321 3.95959621702627e-09
0.312322 -2.26950548028578e-09
0.312323 4.33124414189137e-09
0.312324 -6.76758573426644e-09
0.312325 1.96137956774355e-08
0.312326 2.17250145338969e-08
0.312327 -6.714184963872e-09
0.312328 3.85584032551377e-09
0.312329 -2.63410461627805e-09
0.31233 1.9484583576058e-09
0.312331 -1.5030192251272e-09
0.312332 1.18470461953158e-09
0.312333 -9.41055876226887e-10
0.312334 7.44409911636948e-10
0.312335 -5.78569765022555e-10
0.312336 4.3340911766684e-10
0.312337 -3.02571646738877e-10
0.312338 1.81718687480988e-10
0.312339 -6.76481773933617e-11
0.31234 -4.21127151722537e-11
0.312341 1.49966005627321e-10
0.312342 -2.58199312411349e-10
0.312343 3.69199019772579e-10
0.312344 -4.85682546173203e-10
0.312345 6.11015927580499e-10
0.312346 -7.49663783373994e-10
0.312347 9.07914615343402e-10
0.312348 -1.09514960376833e-09
0.312349 1.32624848379568e-09
0.31235 -1.62659224998412e-09
0.312351 2.04345342097168e-09
0.312352 -2.67840699162945e-09
0.312353 3.79960782428477e-09
0.312354 -6.43803363274186e-09
0.312355 2.2543786630893e-08
0.312356 1.21328205527288e-08
0.312357 -3.50107114948192e-09
0.312358 3.77582497537651e-10
0.312359 4.92324345618921e-09
0.31236 3.1283224108525e-08
0.312361 -7.58956154914329e-09
0.312362 5.18270850521225e-09
0.312363 -4.28641109595221e-09
0.312364 3.8695017357681e-09
0.312365 -3.69146678227724e-09
0.312366 3.67342504682134e-09
0.312367 -3.79520629028724e-09
0.312368 4.0761783397141e-09
0.312369 -4.59134595887579e-09
0.31237 5.56474078223609e-09
0.312371 -7.9347660817205e-09
0.312372 2.9443859476329e-08
0.312373 2.58312816344671e-09
0.312374 2.82638748542078e-09
0.312375 -6.99647201695057e-09
0.312376 2.14043735415588e-08
0.312377 1.57647539461231e-08
0.312378 4.97030180464691e-09
0.312379 2.83813403894665e-08
0.31238 -9.5890291506664e-09
0.312381 6.35934192713272e-09
0.312382 -4.92024515755914e-09
0.312383 4.09874685751759e-09
0.312384 -3.57727241515556e-09
0.312385 3.23183160620215e-09
0.312386 -3.00494912593235e-09
0.312387 2.86834637016397e-09
0.312388 -2.81064209304058e-09
0.312389 2.83340294088788e-09
0.31239 -2.95232819893679e-09
0.312391 3.20769197800362e-09
0.312392 -3.69586086344449e-09
0.312393 4.68309802731164e-09
0.312394 -7.21863462261431e-09
0.312395 2.36171189262158e-08
0.312396 1.25279534231276e-08
0.312397 -4.1773238980134e-09
0.312398 2.17523248919719e-09
0.312399 -1.24208424272718e-09
0.3124 6.58478975589642e-10
0.312401 -2.02037354748284e-10
0.312402 -2.44117161484504e-10
0.312403 8.05247327614075e-10
0.312404 -1.77793146854837e-09
0.312405 4.76326336309712e-09
0.312406 2.9207618819954e-08
0.312407 -4.29287372015903e-09
0.312408 2.44023910678776e-09
0.312409 -1.73113989122896e-09
0.31241 1.3434244981118e-09
0.312411 -1.09193073443643e-09
0.312412 9.11426306518593e-10
0.312413 -7.7315019209272e-10
0.312414 6.62451146991928e-10
0.312415 -5.70947163547422e-10
0.312416 4.93637529323584e-10
0.312417 -4.2788757670025e-10
0.312418 3.72422392626197e-10
0.312419 -3.27198145436824e-10
0.31242 2.93955516654221e-10
0.312421 -2.77632449755787e-10
0.312422 2.91799312206991e-10
0.312423 -3.75813285427627e-10
0.312424 6.678907408392e-10
0.312425 -1.8884874982105e-09
0.312426 1.70013199036629e-08
0.312427 3.21719454851852e-08
0.312428 1.55269306941556e-08
0.312429 -4.5114848697634e-09
0.31243 2.64008810702996e-09
0.312431 -1.96333902253041e-09
0.312432 1.65523465277022e-09
0.312433 -1.50967335216249e-09
0.312434 1.45500331376202e-09
0.312435 -1.46261970529831e-09
0.312436 1.52180348062429e-09
0.312437 -1.63257614132161e-09
0.312438 1.8046166658771e-09
0.312439 -2.06025329779003e-09
0.31244 2.44535802772648e-09
0.312441 -3.06012214887774e-09
0.312442 4.16374001086221e-09
0.312443 -6.68206241273657e-09
0.312444 1.81452958978551e-08
0.312445 2.26519779282831e-08
0.312446 -6.62490725879559e-09
0.312447 3.70245263882376e-09
0.312448 -2.40527908879107e-09
0.312449 1.51338768032366e-09
0.31245 1.78103849212391e-09
0.312451 1.79539552382384e-09
0.312452 -1.21388339547014e-09
0.312453 9.10885570540855e-10
0.312454 -6.88303482697279e-10
0.312455 5.04445513464451e-10
0.312456 -3.42595440655891e-10
0.312457 1.9378447418713e-10
0.312458 -5.22778723528618e-11
0.312459 -8.61176205633182e-11
0.31246 2.24872872509356e-10
0.312461 -3.67243028431286e-10
0.312462 5.16685963169513e-10
0.312463 -6.77334773967646e-10
0.312464 8.5469156377094e-10
0.312465 -1.05685465373504e-09
0.312466 1.29697665893345e-09
0.312467 -1.59929972086677e-09
0.312468 2.01173890967908e-09
0.312469 -1.2466162553576e-09
0.31247 4.80128622779379e-09
0.312471 2.99363780823958e-08
0.312472 -5.93309638240012e-10
0.312473 -1.17948009890483e-09
0.312474 2.36331944946257e-09
0.312475 -3.90698050619801e-09
0.312476 7.70710539751437e-09
0.312477 2.48282185348539e-08
0.312478 2.55587556608567e-08
0.312479 3.9547995284732e-09
0.31248 -1.11920448308256e-10
0.312481 -3.11426144476259e-09
0.312482 1.31815533105104e-08
0.312483 2.36323682782831e-08
0.312484 -7.65389079013138e-09
0.312485 4.80040209021518e-09
0.312486 -3.5439134224682e-09
0.312487 2.81263389165877e-09
0.312488 -2.32308429529985e-09
0.312489 1.96673889534095e-09
0.31249 -1.692585302356e-09
0.312491 1.4732740805029e-09
0.312492 -1.29275822642686e-09
0.312493 1.14100764259109e-09
0.312494 -1.01144836894509e-09
0.312495 8.99644677396736e-10
0.312496 -8.02581183670419e-10
0.312497 7.18273113985896e-10
0.312498 -6.45655440813414e-10
0.312499 5.84525927780939e-10
0.3125 -5.35722449792418e-10
0.312501 5.01918655682486e-10
0.312502 -4.89615010153627e-10
0.312503 5.15314581082529e-10
0.312504 -6.3084447354947e-10
0.312505 1.10881663631014e-09
0.312506 3.14698639837813e-08
0.312507 -9.60226511750762e-10
0.312508 5.50824801724222e-10
0.312509 -4.40034053167763e-10
0.31251 4.06665241706636e-10
0.312511 -4.05724576099663e-10
0.312512 4.22842666089612e-10
0.312513 -4.52228356030914e-10
0.312514 4.91692276565991e-10
0.312515 -5.40903387023993e-10
0.312516 6.00815545154625e-10
0.312517 -6.7378168386436e-10
0.312518 7.636694501158e-10
0.312519 -8.76592098031979e-10
0.31252 1.02252938793707e-09
0.312521 -1.21856286614201e-09
0.312522 1.49681764334938e-09
0.312523 -1.9256835908575e-09
0.312524 2.67830441206337e-09
0.312525 -4.36267608218631e-09
0.312526 1.16955498858585e-08
0.312527 1.70052580791716e-08
0.312528 -4.87144954098281e-09
0.312529 2.82188298250117e-09
0.31253 -1.97627379949257e-09
0.312531 1.51927968020021e-09
0.312532 -1.24172783141062e-09
0.312533 1.07003222542574e-09
0.312534 -9.8028722321675e-10
0.312535 9.83941851416034e-10
0.312536 -1.16513238383432e-09
0.312537 2.02488560122904e-09
0.312538 2.80106100503985e-08
0.312539 -1.7098471629077e-09
0.31254 1.02852879948741e-09
0.312541 -8.69789474271901e-10
0.312542 8.59708032057445e-10
0.312543 -9.27038608085174e-10
0.312544 1.05789886106089e-09
0.312545 -1.2623208303278e-09
0.312546 1.57463007794942e-09
0.312547 -2.07570105081154e-09
0.312548 2.97477913922388e-09
0.312549 -4.99303343617539e-09
0.31255 1.32671041465501e-08
0.312551 2.67883311867155e-08
0.312552 -7.29637002426208e-09
0.312553 4.50016405098139e-09
0.312554 -3.43203247998975e-09
0.312555 2.91578522822471e-09
0.312556 -2.66332349902408e-09
0.312557 2.57967039274121e-09
0.312558 -2.64061305808554e-09
0.312559 2.86921844170273e-09
0.31256 -3.35694826311928e-09
0.312561 4.3757850409088e-09
0.312562 -6.98393332411772e-09
0.312563 2.20075761249059e-08
0.312564 1.66622680108493e-08
0.312565 -5.92085637243094e-09
0.312566 3.62431984096982e-09
0.312567 -2.65769128843168e-09
0.312568 2.14798998193684e-09
0.312569 -1.85136562350389e-09
0.31257 2.42122332211127e-08
0.312571 -1.57302715336868e-09
0.312572 1.52768478988772e-09
0.312573 -1.52820901798112e-09
0.312574 1.57203730298665e-09
0.312575 -1.66274651426575e-09
0.312576 1.81130706872546e-09
0.312577 -2.0405283582946e-09
0.312578 2.39650421675141e-09
0.312579 -2.9806823250589e-09
0.31258 4.05905272741485e-09
0.312581 -6.6065086891934e-09
0.312582 1.93625006904637e-08
0.312583 1.86458951148666e-08
0.312584 -5.04194675723739e-09
0.312585 6.10054208049577e-09
0.312586 -3.84223720111988e-09
0.312587 3.33148306295379e-09
0.312588 -3.57629207126114e-09
0.312589 5.84226341744909e-09
0.31259 2.88758705810938e-08
0.312591 -2.29661366696245e-09
0.312592 1.23888155413073e-09
0.312593 -9.00612958098227e-10
0.312594 7.97100010625626e-10
0.312595 -8.04193075479157e-10
0.312596 8.85044708957249e-10
0.312597 2.60111133418732e-08
0.312598 1.27753796167273e-09
0.312599 -1.66917240199136e-09
0.3126 2.37001428778354e-09
0.312601 -3.92753628708152e-09
0.312602 1.00142174759965e-08
0.312603 2.82073715810535e-08
0.312604 -7.63262486829412e-09
0.312605 1.16528835409392e-08
0.312606 4.67313578448963e-10
0.312607 5.57025600527213e-10
0.312608 -6.36161469048813e-10
0.312609 5.93000926001208e-10
0.31261 -5.28927732990898e-10
0.312611 4.6558356857618e-10
0.312612 -4.08070492456375e-10
0.312613 3.57291902467798e-10
0.312614 -3.13048258949451e-10
0.312615 2.74976875005533e-10
0.312616 -2.42906728620211e-10
0.312617 2.17079878423635e-10
0.312618 -1.98528692302618e-10
0.312619 1.89939397348237e-10
0.31262 -1.98083899363419e-10
0.312621 2.42956648488583e-10
0.312622 -4.12054245059871e-10
0.312623 2.41635752615777e-09
0.312624 7.93409930407141e-10
0.312625 -4.41654908409095e-10
0.312626 3.80576271881389e-10
0.312627 -3.96275185063387e-10
0.312628 4.882526438837e-10
0.312629 1.50406464128835e-09
0.31263 4.34098025764375e-09
0.312631 1.74742369063358e-10
0.312632 9.47429700662727e-11
0.312633 -2.13070633743798e-10
0.312634 3.05996995466631e-10
0.312635 -4.02130161325478e-10
0.312636 5.18493580795267e-10
0.312637 -6.75245299603956e-10
0.312638 9.07732655155042e-10
0.312639 -1.29429777797874e-09
0.31264 2.05604814635074e-09
0.312641 -4.160632389223e-09
0.312642 2.94063023670613e-08
0.312643 7.68462756660841e-09
0.312644 -3.97696059065667e-09
0.312645 3.06173001385084e-09
0.312646 -2.83553294249871e-09
0.312647 3.05771029558855e-09
0.312648 -4.02051146991585e-09
0.312649 8.34828966775975e-09
0.31265 1.91754709585485e-08
0.312651 -3.9156459688419e-09
0.312652 2.13070039472767e-09
0.312653 -1.49385405737779e-09
0.312654 1.21021475871017e-09
0.312655 -1.11088243983579e-09
0.312656 1.25909433996331e-09
0.312657 3.87739573327351e-09
0.312658 2.99295025251713e-10
0.312659 -4.74562342457355e-10
0.31266 5.40416963882758e-10
0.312661 -5.76724868466731e-10
0.312662 5.79523577339125e-10
0.312663 -3.98503272068472e-10
0.312664 1.70545659441583e-09
0.312665 -1.20758080946267e-09
0.312666 1.23920170250799e-09
0.312667 -1.34951132643962e-09
0.312668 1.51280204305322e-09
0.312669 -1.73756214251298e-09
0.31267 2.05280974346247e-09
0.312671 -2.52684427887664e-09
0.312672 3.34866567839682e-09
0.312673 -5.32582494660169e-09
0.312674 2.94275018154338e-08
0.312675 2.4753016359634e-09
0.312676 1.38767040349268e-09
0.312677 -4.92874027862367e-09
0.312678 2.38516234857165e-08
0.312679 1.38198111057102e-08
0.31268 -5.78410448063737e-09
0.312681 3.72607178892746e-09
0.312682 -2.75959197721383e-09
0.312683 2.18946870500307e-09
0.312684 -1.80826032703888e-09
0.312685 1.5299451824389e-09
0.312686 -1.30802501633726e-09
0.312687 1.10302313211347e-09
0.312688 -8.19722644555194e-10
0.312689 2.33348232794541e-09
0.31269 1.28993452535519e-09
0.312691 1.87917420088882e-09
0.312692 -1.57804538968998e-09
0.312693 1.66139255257738e-09
0.312694 -2.3133068055818e-09
0.312695 3.03477354684112e-08
0.312696 1.1181269596671e-08
0.312697 -4.30177272831738e-10
0.312698 6.16871445248661e-09
0.312699 2.79485475414656e-08
0.3127 -5.98526855561608e-09
0.312701 4.59515821383082e-09
0.312702 -4.66265743739476e-09
0.312703 6.23398214869288e-09
0.312704 2.69527911168959e-08
0.312705 9.67100392619572e-10
0.312706 -2.74514921876232e-09
0.312707 4.15344706497201e-09
0.312708 -6.44857571158938e-09
0.312709 1.45458078243357e-08
0.31271 2.22504299354513e-08
0.312711 -3.54593940490013e-09
0.312712 1.32737534190887e-10
0.312713 2.17856425740866e-09
0.312714 -5.42306316494906e-09
0.312715 1.81145271235683e-08
0.312716 1.68830238307963e-08
0.312717 -3.68388883039307e-09
0.312718 -1.5297861396554e-09
0.312719 2.42870194205671e-08
0.31272 1.34961368240446e-08
0.312721 -6.72278716132393e-09
0.312722 4.72288477988918e-09
0.312723 -3.69850343309484e-09
0.312724 3.05682192641444e-09
0.312725 -2.61629787966586e-09
0.312726 2.30850709086238e-09
0.312727 -2.12519532770461e-09
0.312728 2.22923223087676e-09
0.312729 1.13607142672179e-09
0.31273 8.83720047066101e-10
0.312731 -9.39752055414691e-10
0.312732 9.03057223562413e-10
0.312733 -8.58285872859635e-10
0.312734 8.34664468090281e-10
0.312735 -8.92493271743217e-10
0.312736 2.50923259625888e-09
0.312737 -1.66782328574283e-10
0.312738 3.18863568394888e-10
0.312739 -3.40942194423392e-10
0.31274 3.40103474581798e-10
0.312741 -3.34786786672501e-10
0.312742 3.30722184992555e-10
0.312743 -3.30253547592648e-10
0.312744 3.34425849813179e-10
0.312745 -3.43816997340761e-10
0.312746 3.5892608635266e-10
0.312747 -3.80196579771911e-10
0.312748 4.08097801465904e-10
0.312749 -4.43187038885135e-10
0.31275 4.85845375837678e-10
0.312751 -5.37085262901604e-10
0.312752 5.98618897206253e-10
0.312753 -6.72267867838818e-10
0.312754 7.60545034425616e-10
0.312755 -8.67014026182736e-10
0.312756 9.96554284316573e-10
0.312757 -1.1568127890922e-09
0.312758 1.36056669799541e-09
0.312759 -1.62955843683088e-09
0.31276 2.00377593862098e-09
0.312761 -2.56700569283736e-09
0.312762 3.52918901852497e-09
0.312763 -5.60514123497732e-09
0.312764 1.38622160743228e-08
0.312765 2.5470478637814e-08
0.312766 -6.07849292680077e-09
0.312767 3.00241987307874e-09
0.312768 -9.39693384835691e-10
0.312769 4.57759288510298e-09
0.31277 -2.05689147831974e-09
0.312771 1.44378172636493e-09
0.312772 -1.08350448357725e-09
0.312773 8.23325254998758e-10
0.312774 -6.16264664258754e-10
0.312775 4.40974165279344e-10
0.312776 -2.85503514805572e-10
0.312777 1.41887704904843e-10
0.312778 -4.1542210792107e-12
0.312779 -1.32833010232724e-10
0.31278 2.74145441018604e-10
0.312781 -4.25259361661579e-10
0.312782 5.93156927243152e-10
0.312783 -7.87705789073689e-10
0.312784 1.02413534115459e-09
0.312785 -1.32820328081593e-09
0.312786 1.74808796466219e-09
0.312787 -2.38604904987748e-09
0.312788 3.49979364731576e-09
0.312789 -4.95220360094485e-09
0.31279 2.18772752539852e-08
0.312791 1.73179514010846e-08
0.312792 -6.36283713955483e-09
0.312793 3.96529325945885e-09
0.312794 -2.91650131519654e-09
0.312795 2.3322678891814e-09
0.312796 -1.96538167137472e-09
0.312797 1.7202998330411e-09
0.312798 -1.55317697776694e-09
0.312799 1.44217707436638e-09
0.3128 -1.3767304081235e-09
0.312801 1.35340975242468e-09
0.312802 -1.37486458798283e-09
0.312803 1.45103607234464e-09
0.312804 -1.60360029613674e-09
0.312805 1.87728955214474e-09
0.312806 -2.37308150694644e-09
0.312807 3.36213435934278e-09
0.312808 -5.86520178917849e-09
0.312809 1.96950516707399e-08
0.31281 1.91735327604613e-08
0.312811 -7.57633818416993e-09
0.312812 5.43125081557923e-09
0.312813 -4.83331872811438e-09
0.312814 4.98953986795525e-09
0.312815 -6.05040264454007e-09
0.312816 1.0106525602734e-08
0.312817 2.23891472409001e-08
0.312818 1.514838560723e-08
0.312819 1.02086037649297e-08
0.31282 -4.53727733881112e-09
0.312821 2.99700541900379e-09
0.312822 -2.36969622294434e-09
0.312823 2.3751810721344e-09
0.312824 2.62169829187756e-08
0.312825 1.52735256576787e-10
0.312826 -3.95237805596668e-10
0.312827 4.13937524155708e-10
0.312828 -3.90671761597945e-10
0.312829 3.58581606826911e-10
0.31283 -3.26644264371533e-10
0.312831 2.9720781863931e-10
0.312832 -2.70652121960329e-10
0.312833 2.47038212696236e-10
0.312834 -2.26177258665381e-10
0.312835 2.07798046328215e-10
0.312836 -1.91606533315199e-10
0.312837 1.77299825822345e-10
0.312838 -1.64556993838758e-10
0.312839 1.53012564209175e-10
0.31284 -1.42208625743767e-10
0.312841 1.31510262437731e-10
0.312842 -1.19947575673681e-10
0.312843 1.05894922074928e-10
0.312844 -8.63472980740576e-11
0.312845 5.50445647371772e-11
0.312846 3.46490576966056e-12
0.312847 -1.3982047331876e-10
0.312848 6.66628765664211e-10
0.312849 3.80054445430939e-09
0.31285 -9.81734204404781e-10
0.312851 7.38557308658122e-10
0.312852 -6.76516869874548e-10
0.312853 6.73780412360162e-10
0.312854 -7.03779107098864e-10
0.312855 7.59567173246123e-10
0.312856 -8.41673207234483e-10
0.312857 9.55748070549457e-10
0.312858 -1.11427258635506e-09
0.312859 1.34216708391537e-09
0.31286 -1.69269960019183e-09
0.312861 2.29957598775138e-09
0.312862 -3.6134112230077e-09
0.312863 8.71060427891415e-09
0.312864 1.85825325223046e-08
0.312865 -4.19341115749433e-09
0.312866 2.12457341208454e-09
0.312867 -7.9667641797138e-10
0.312868 2.78359229836017e-09
0.312869 -1.42644355104681e-09
0.31287 1.07187013145708e-09
0.312871 -8.66998592305839e-10
0.312872 7.24687932493545e-10
0.312873 -6.17242728265869e-10
0.312874 5.31997680291112e-10
0.312875 -4.62020935850314e-10
0.312876 4.03089301463613e-10
0.312877 -3.52432346706806e-10
0.312878 3.08122056187771e-10
0.312879 -2.68985031348441e-10
0.31288 2.3417350491981e-10
0.312881 -2.02754919656489e-10
0.312882 1.73795735245866e-10
0.312883 -1.46139212826038e-10
0.312884 1.17931580773477e-10
0.312885 -8.52533642795916e-11
0.312886 3.65695436209059e-11
0.312887 8.85779904203738e-11
0.312888 3.45374223686267e-09
0.312889 -3.17203848828616e-10
0.31289 2.21306614187472e-10
0.312891 -1.88949076526509e-10
0.312892 1.75076094402534e-10
0.312893 -1.70226498895554e-10
0.312894 1.71231722274192e-10
0.312895 -1.7679272219999e-10
0.312896 1.86354595143299e-10
0.312897 -1.9973878714443e-10
0.312898 2.17014849539e-10
0.312899 -2.3847552040948e-10
0.3129 2.64684821536334e-10
0.312901 -2.96623943899447e-10
0.312902 3.36042965590721e-10
0.312903 -3.8637640573249e-10
0.312904 4.55406078032495e-10
0.312905 -5.68202927336265e-10
0.312906 8.8122867375542e-10
0.312907 9.35520487110932e-10
0.312908 2.49054137548725e-10
0.312909 -4.48481387989442e-10
0.31291 5.87663938883765e-10
0.312911 -7.27439926250542e-10
0.312912 8.91706904668708e-10
0.312913 -1.10456671141132e-09
0.312914 1.40603493378566e-09
0.312915 -1.88227831404475e-09
0.312916 2.77237366645496e-09
0.312917 -5.09729231031421e-09
0.312918 2.86685023018209e-08
0.312919 8.05680912387463e-09
0.31292 -3.51829482031533e-09
0.312921 2.23933604523518e-09
0.312922 -1.63154193860085e-09
0.312923 1.27371444882263e-09
0.312924 -1.03623942671828e-09
0.312925 8.65813461825568e-10
0.312926 -7.36439504026646e-10
0.312927 6.3405455605403e-10
0.312928 -5.50351432990034e-10
0.312929 4.80103467393574e-10
0.31293 -4.19848468244333e-10
0.312931 3.67202742297305e-10
0.312932 -3.20468844729325e-10
0.312933 2.78402342577999e-10
0.312934 -2.40067024263619e-10
0.312935 2.0474162177732e-10
0.312936 -1.71857717575583e-10
0.312937 1.40957152308529e-10
0.312938 -1.11661956034179e-10
0.312939 8.36524877236686e-11
0.31294 -5.66510219358546e-11
0.312941 3.04089506749917e-11
0.312942 -4.69633078960974e-12
0.312943 -2.07071558605087e-11
0.312944 4.60205732269103e-11
0.312945 -7.14700949928221e-11
0.312946 9.72980332535586e-11
0.312947 -1.23786724783212e-10
0.312948 1.51256639066245e-10
0.312949 -1.80070425872555e-10
0.31295 2.10352243618186e-10
0.312951 -2.42306156940801e-10
0.312952 2.76594309726424e-10
0.312953 -3.14103317294926e-10
0.312954 3.56050517193284e-10
0.312955 -4.04154839095328e-10
0.312956 4.60923763652861e-10
0.312957 -5.30160551381002e-10
0.312958 6.17918306041556e-10
0.312959 -7.34675777281176e-10
0.31296 8.99436024545767e-10
0.312961 -1.15072756730335e-09
0.312962 1.5818668641532e-09
0.312963 -2.49303119368618e-09
0.312964 5.66985406710634e-09
0.312965 2.50326360764244e-08
0.312966 -4.04076313763301e-09
0.312967 2.26332736166773e-09
0.312968 -1.61256745303193e-09
0.312969 1.28349847771295e-09
0.31297 -1.09172953900004e-09
0.312971 9.72327472453222e-10
0.312972 -8.96724880884224e-10
0.312973 8.50577855518669e-10
0.312974 -8.26102469278409e-10
0.312975 8.18952150179222e-10
0.312976 -8.26808211774956e-10
0.312977 8.48719209128132e-10
0.312978 -8.84821979843708e-10
0.312979 9.36305221184141e-10
0.31298 -1.0057332273975e-09
0.312981 1.09736477138627e-09
0.312982 -1.21790209745398e-09
0.312983 1.37840886102522e-09
0.312984 -1.5980157461072e-09
0.312985 1.9124054054303e-09
0.312986 -2.39613078920297e-09
0.312987 3.23479507256985e-09
0.312988 -5.0542729708378e-09
0.312989 1.21321774504652e-08
0.31299 2.58668953522579e-08
0.312991 -5.90255278322245e-09
0.312992 3.17292222977764e-09
0.312993 -2.05299366432673e-09
0.312994 1.41048195067684e-09
0.312995 -9.59256204419965e-10
0.312996 5.83376448034188e-10
0.312997 -2.0829677045618e-10
0.312998 -2.55227086200312e-10
0.312999 1.00949490686244e-09
0.313 -2.91043262664112e-09
0.313001 2.86835175160835e-08
0.313002 6.65135563701151e-09
0.313003 -3.73259111146228e-09
0.313004 3.00103189480088e-09
0.313005 -2.86997403207792e-09
0.313006 3.22117274665414e-09
0.313007 -4.62549778373292e-09
0.313008 1.4809291081388e-08
0.313009 8.11935224105566e-09
0.31301 -2.98664084214622e-09
0.313011 1.86176870722734e-09
0.313012 -1.42627926558965e-09
0.313013 1.24031352949904e-09
0.313014 -1.18486291920632e-09
0.313015 1.22484711764475e-09
0.313016 -1.36692951280877e-09
0.313017 1.6707432023799e-09
0.313018 -2.35359518486098e-09
0.313019 4.66301058823167e-09
0.31302 2.97719794802707e-08
0.313021 -2.94148615181775e-09
0.313022 1.31745390448445e-09
0.313023 -6.44300660163999e-10
0.313024 1.49352992731547e-10
0.313025 4.59217685017773e-10
0.313026 -1.7899220111438e-09
0.313027 1.23905858694822e-08
0.313028 6.63360721196603e-09
0.313029 -3.67175034742471e-09
0.31303 3.08652021004186e-09
0.313031 -3.09199512193207e-09
0.313032 3.56533019466611e-09
0.313033 -4.95629758002189e-09
0.313034 1.08891051267458e-08
0.313035 2.17169662916799e-08
0.313036 -4.71880192608829e-09
0.313037 3.32241027382198e-08
0.313038 -1.57091808562288e-09
0.313039 1.09792467146431e-09
0.31304 -8.01616427248465e-10
0.313041 5.96049177249546e-10
0.313042 -4.43082469857568e-10
0.313043 3.23695492292946e-10
0.313044 -2.28263146969548e-10
0.313045 1.52809752823592e-10
0.313046 -9.80266935561036e-11
0.313047 7.18757194436029e-11
0.313048 -9.8459053840384e-11
0.313049 2.50168145462491e-10
0.31305 -8.04743441531397e-10
0.313051 3.79538202181082e-09
0.313052 1.9153205749546e-08
0.313053 -9.55677307719521e-09
0.313054 2.95109815955127e-08
0.313055 9.17424402721682e-09
0.313056 -3.17479760457807e-09
0.313057 1.66057900046233e-09
0.313058 -9.66066290298618e-10
0.313059 5.49832516860393e-10
0.31306 -2.52399481110505e-10
0.313061 7.93427037872583e-12
0.313062 2.19332941172248e-10
0.313063 -4.55560775109573e-10
0.313064 7.27725074204127e-10
0.313065 -1.07333470353602e-09
0.313066 1.55739107736937e-09
0.313067 -2.315002221117e-09
0.313068 3.6923949054397e-09
0.313069 -6.93402147079929e-09
0.31307 2.23953446672273e-08
0.313071 3.20699057112079e-08
0.313072 -1.15519624984994e-08
0.313073 8.19903088481494e-09
0.313074 -7.24830430432079e-09
0.313075 7.45343928571806e-09
0.313076 -9.22406116189105e-09
0.313077 1.85764779553776e-08
0.313078 1.88919778404628e-08
0.313079 -2.92736842811307e-09
0.31308 -1.45946953423483e-10
0.313081 2.16553298410137e-09
0.313082 -5.25340203957163e-09
0.313083 2.31540817667539e-08
0.313084 1.26327831150245e-08
0.313085 -4.98832944545202e-09
0.313086 3.00045548943443e-09
0.313087 -2.02613566311536e-09
0.313088 1.39593073935369e-09
0.313089 -8.93740101915969e-10
0.31309 3.97005171135287e-10
0.313091 2.39188664237087e-10
0.313092 -1.38088362227456e-09
0.313093 5.09871090980943e-09
0.313094 3.03148862679763e-08
0.313095 -6.1106011166095e-09
0.313096 4.12644166027087e-09
0.313097 -3.51272815209806e-09
0.313098 3.40080458437036e-09
0.313099 -3.77011726164297e-09
0.3131 5.62498614515733e-09
0.313101 2.42022056342654e-08
0.313102 -1.09446105136446e-09
0.313103 -2.6203084071196e-10
0.313104 7.94995227851201e-10
0.313105 -1.13564472575064e-09
0.313106 1.43228095479676e-09
0.313107 -1.75302068740789e-09
0.313108 2.15822515470576e-09
0.313109 -2.74199708354208e-09
0.31311 3.71959820276109e-09
0.313111 -5.81170226569567e-09
0.313112 1.42787881330171e-08
0.313113 2.11853554936638e-08
0.313114 -3.81766068034096e-09
0.313115 6.01891726538296e-09
0.313116 -1.94933477070797e-09
0.313117 1.58918548967874e-10
0.313118 3.47157400190667e-09
0.313119 2.17826443513171e-08
0.31312 -5.19430162175456e-09
0.313121 3.44996838306853e-09
0.313122 -2.75149416849527e-09
0.313123 2.38093326906688e-09
0.313124 -2.17089808807228e-09
0.313125 2.06647421310154e-09
0.313126 -2.05319018988941e-09
0.313127 2.14418514603486e-09
0.313128 -2.3933826302073e-09
0.313129 2.96474856019908e-09
0.31313 -4.52356288325578e-09
0.313131 1.54659416816738e-08
0.313132 6.80381815446714e-09
0.313133 -1.25023250463386e-09
0.313134 3.06450636799986e-09
0.313135 -1.63336875027377e-09
0.313136 1.19621686350987e-09
0.313137 -9.72300207484543e-10
0.313138 8.41676995096818e-10
0.313139 -7.62802333404481e-10
0.31314 7.17150631278115e-10
0.313141 -6.95878994223072e-10
0.313142 6.95163874516566e-10
0.313143 -7.14519337107181e-10
0.313144 7.56885437514157e-10
0.313145 -8.30197418006497e-10
0.313146 9.52103435672899e-10
0.313147 -1.16402112620873e-09
0.313148 1.58363771453882e-09
0.313149 -2.71682045628845e-09
0.31315 1.43925265244596e-08
0.313151 3.84644700381492e-09
0.313152 -1.61110870818286e-09
0.313153 9.91382539397212e-10
0.313154 -7.02806171380256e-10
0.313155 5.36405194863345e-10
0.313156 -4.27823916325771e-10
0.313157 3.50637467089614e-10
0.313158 -2.91891440955703e-10
0.313159 2.44167289145297e-10
0.31316 -2.02687357403402e-10
0.313161 1.63945953497182e-10
0.313162 -1.24410305126935e-10
0.313163 7.8924635910132e-11
0.313164 -1.65330439477295e-11
0.313165 -9.68659025800361e-11
0.313166 4.60014874478861e-10
0.313167 3.84860486080985e-09
0.313168 -7.44400590511608e-10
0.313169 5.90445968433626e-10
0.31317 -7.10343572813982e-10
0.313171 3.52362487673401e-09
0.313172 -3.78948993634982e-10
0.313173 3.0569869802186e-08
0.313174 1.38985140674732e-09
0.313175 -9.24825122152716e-10
0.313176 8.98716033396225e-10
0.313177 1.08072549977937e-09
0.313178 5.72438399659985e-10
0.313179 -7.36526949426839e-10
0.31318 1.06279314152893e-09
0.313181 2.58572927720168e-09
0.313182 -2.55125032644022e-10
0.313183 2.83860973946462e-08
0.313184 2.20129578835899e-09
0.313185 -2.05656523987312e-09
0.313186 2.84692625769767e-09
0.313187 2.07154848420765e-09
0.313188 8.12869297638004e-09
0.313189 -7.42911451840612e-09
0.31319 2.33710579824333e-08
0.313191 1.25150832944243e-08
0.313192 -4.24645493823459e-09
0.313193 2.2497005559265e-09
0.313194 -1.31143466714066e-09
0.313195 7.32560688750984e-10
0.313196 -3.10481404369414e-10
0.313197 -3.741847223622e-11
0.313198 3.54179669022142e-10
0.313199 -6.68616191364965e-10
0.3132 1.00665747318762e-09
0.313201 -1.4000102283597e-09
0.313202 1.89897737537462e-09
0.313203 -2.60274981833226e-09
0.313204 3.75830281060247e-09
0.313205 -6.24308226239431e-09
0.313206 2.16903293145458e-08
0.313207 1.64298117607059e-08
0.313208 -4.21654370479479e-09
0.313209 8.3131993996491e-10
0.31321 3.70526951256813e-09
0.313211 2.93573828545074e-08
0.313212 -5.92896857125953e-09
0.313213 3.68130437652441e-09
0.313214 -2.73420211219911e-09
0.313215 2.18201650303183e-09
0.313216 -1.80964978612441e-09
0.313217 1.53868516573848e-09
0.313218 -1.33534764038062e-09
0.313219 1.18933551799042e-09
0.31322 -1.13321171741721e-09
0.313221 2.17872908500193e-09
0.313222 -3.1785750489448e-10
0.313223 3.69971978568978e-10
0.313224 -2.79563334744159e-10
0.313225 9.1903696902606e-11
0.313226 8.05509346832372e-10
0.313227 9.77488381692224e-10
0.313228 -4.94178814918045e-10
0.313229 3.37566000578499e-10
0.31323 -2.38579915242492e-10
0.313231 1.60423769038675e-10
0.313232 -9.20184348998213e-11
0.313233 2.88914801112031e-11
0.313234 3.1285600988174e-11
0.313235 -8.9957400980756e-11
0.313236 1.48166114454715e-10
0.313237 -2.06770409846305e-10
0.313238 2.66563040054807e-10
0.313239 -3.28347546779149e-10
0.31324 3.93000974243429e-10
0.313241 -4.6153789704774e-10
0.313242 5.35188176270996e-10
0.313243 -6.1550304309214e-10
0.313244 7.04511577108426e-10
0.313245 -8.04965858580174e-10
0.313246 9.20743296434267e-10
0.313247 -1.05793029603912e-09
0.313248 1.22579056771304e-09
0.313249 -1.43924531751795e-09
0.31325 1.72593490775053e-09
0.313251 -2.14525452638986e-09
0.313252 2.8580970964539e-09
0.313253 -4.56030400730619e-09
0.313254 2.98234975392615e-08
0.313255 1.67645799420672e-09
0.313256 1.38344067469767e-09
0.313257 -4.02119618188781e-09
0.313258 1.23274061669225e-08
0.313259 2.58449415655629e-08
0.31326 -6.95603528333366e-09
0.313261 4.10515005046203e-09
0.313262 -2.9183573006616e-09
0.313263 2.25434857787887e-09
0.313264 -1.82359997432472e-09
0.313265 1.51800106025482e-09
0.313266 -1.28776167604869e-09
0.313267 1.10664351209392e-09
0.313268 -9.59463686024764e-10
0.313269 8.36817033936655e-10
0.31327 -7.32545448075731e-10
0.313271 6.42434379574181e-10
0.313272 -5.63487499408722e-10
0.313273 4.93498194477903e-10
0.313274 -4.30781801605133e-10
0.313275 3.73997489713253e-10
0.313276 -3.22019104891689e-10
0.313277 2.73827840304872e-10
0.313278 -2.28402623985164e-10
0.313279 1.84576166400225e-10
0.31328 -1.40796002055538e-10
0.313281 9.45036145056774e-11
0.313282 -4.11341862813341e-11
0.313283 -2.89326921232764e-11
0.313284 1.42242767964353e-10
0.313285 -4.10410163962661e-10
0.313286 2.73475793441579e-09
0.313287 1.12696669943415e-09
0.313288 -5.80556382915428e-10
0.313289 4.45774339482866e-10
0.31329 -4.08911195633478e-10
0.313291 4.3823810073598e-10
0.313292 -5.85241698907144e-10
0.313293 1.3630808575781e-09
0.313294 1.82215315949974e-09
0.313295 -5.05304801371352e-10
0.313296 2.95919600501728e-10
0.313297 -2.1641422901812e-10
0.313298 1.7723548197153e-10
0.313299 -1.55654425549463e-10
0.3133 1.43457890706725e-10
0.313301 -1.36796638718448e-10
0.313302 1.33728743820633e-10
0.313303 -1.33213132493404e-10
0.313304 1.34691405434178e-10
0.313305 -1.37898271868595e-10
0.313306 1.42774321896652e-10
0.313307 -1.49432132050168e-10
0.313308 1.58156777919364e-10
0.313309 -1.69436283721003e-10
0.31331 1.8402762948914e-10
0.313311 -2.03075611766571e-10
0.313312 2.28321538809243e-10
0.313313 -2.6269051282722e-10
0.313314 3.10811584145032e-10
0.313315 -3.80243414373332e-10
0.313316 4.8491786997771e-10
0.313317 -6.53427684968913e-10
0.313318 9.54408308294327e-10
0.313319 -1.60484533815888e-09
0.31332 3.82514487542058e-09
0.313321 2.98837600630654e-08
0.313322 -3.74905550698505e-09
0.313323 2.28513086976323e-09
0.313324 -1.81105604513408e-09
0.313325 1.62160429375915e-09
0.313326 -1.56723909622086e-09
0.313327 1.60423102635544e-09
0.313328 -1.72667979180072e-09
0.313329 1.95572007662065e-09
0.31333 -2.35382909423235e-09
0.313331 3.08932198347173e-09
0.313332 -4.74114369899972e-09
0.313333 1.12848924004022e-08
0.313334 2.40916270494465e-08
0.313335 -5.56645579513435e-09
0.313336 3.07372250730612e-09
0.313337 -2.08598999720214e-09
0.313338 1.55511760877212e-09
0.313339 -1.222575395984e-09
0.31334 9.94059019115491e-10
0.313341 -8.27312710332757e-10
0.313342 7.01005630946443e-10
0.313343 -6.03790267278136e-10
0.313344 5.2994212296948e-10
0.313345 -4.77696753773738e-10
0.313346 4.4913864901323e-10
0.313347 -4.51701598708413e-10
0.313348 5.02712336954531e-10
0.313349 -6.42153827409844e-10
0.31335 9.74310976643689e-10
0.313351 -1.8529142940982e-09
0.313352 5.50876431371583e-09
0.313353 2.68248361486204e-08
0.313354 -6.88371990240102e-09
0.313355 5.79693436912077e-09
0.313356 -7.04378310492672e-09
0.313357 1.60556224655823e-08
0.313358 1.14036484200804e-08
0.313359 -1.83798842212599e-09
0.31336 -1.00197221371543e-09
0.313361 5.50053620619438e-09
0.313362 4.35410504596008e-08
0.313363 -5.50947716096701e-09
0.313364 3.13725561526843e-09
0.313365 -2.19435006143759e-09
0.313366 1.6684474863561e-09
0.313367 -1.32429085785662e-09
0.313368 1.07662851681891e-09
0.313369 -8.86593990317194e-10
0.31337 7.33734570219943e-10
0.313371 -6.06160305351425e-10
0.313372 4.96079595811563e-10
0.313373 -3.98159459313942e-10
0.313374 3.08582669204775e-10
0.313375 -2.24473960927456e-10
0.313376 1.43834244724859e-10
0.313377 -6.50174174489444e-11
0.313378 -1.34219747642622e-11
0.313379 9.28471227585823e-11
0.31338 -1.74644755976205e-10
0.313381 2.60336100119822e-10
0.313382 -3.51712446779485e-10
0.313383 4.51022703015511e-10
0.313384 -5.61258464272446e-10
0.313385 6.86621025293901e-10
0.313386 -8.33340373364939e-10
0.313387 1.01121796115883e-09
0.313388 -1.23678676079778e-09
0.313389 1.54050624631198e-09
0.31339 -1.9856560000663e-09
0.313391 2.72941768205634e-09
0.313392 -4.30134784872362e-09
0.313393 1.03209603272428e-08
0.313394 2.18099518818582e-08
0.313395 -4.89128002817444e-09
0.313396 2.56232040452129e-09
0.313397 -1.60161528421877e-09
0.313398 1.05354014150526e-09
0.313399 -6.80734171625336e-10
0.3134 3.95050191882577e-10
0.313401 -1.54953115314297e-10
0.313402 -6.35042990478971e-11
0.313403 2.77193581119165e-10
0.313404 -5.00965535659286e-10
0.313405 7.51901500479184e-10
0.313406 -1.0545449729622e-09
0.313407 1.45114262925953e-09
0.313408 -2.02768326157067e-09
0.313409 2.99862412849349e-09
0.31341 -5.10404374908626e-09
0.313411 1.38362369739696e-08
0.313412 2.37443233035071e-08
0.313413 -6.60561383927834e-09
0.313414 3.88771492218321e-09
0.313415 -2.76843711410796e-09
0.313416 2.15378999768664e-09
0.313417 -1.76401330642633e-09
0.313418 1.494980627009e-09
0.313419 -1.29918729832502e-09
0.31342 1.15200646358448e-09
0.313421 -1.03968043234171e-09
0.313422 9.54189334871744e-10
0.313423 -8.90822096964536e-10
0.313424 8.47195213159575e-10
0.313425 -8.22890925846638e-10
0.313426 8.19694263406004e-10
0.313427 -8.4273482796764e-10
0.313428 9.0359065063404e-10
0.313429 -1.02949246418134e-09
0.31343 1.29767153303368e-09
0.313431 -2.04130776212484e-09
0.313432 3.09276084116409e-08
0.313433 3.0070063887475e-09
0.313434 -9.45927527840819e-10
0.313435 4.44996868179849e-10
0.313436 -1.92748872226445e-10
0.313437 7.30076156339486e-12
0.313438 1.90176285040652e-10
0.313439 -5.29169340550899e-10
0.31344 2.07173707355801e-09
0.313441 2.03888763898757e-09
0.313442 -7.39364961786157e-10
0.313443 4.47195446123516e-10
0.313444 -3.07201683865034e-10
0.313445 2.18572970723258e-10
0.313446 -1.52718848544748e-10
0.313447 9.78309676189531e-11
0.313448 -4.73553001136102e-11
0.313449 -3.99607577334606e-12
0.31345 6.33907576856574e-11
0.313451 -1.48262821675298e-10
0.313452 3.47795226513095e-10
0.313453 2.03095824736973e-09
0.313454 -1.02353952861034e-10
0.313455 -6.47394427717137e-11
0.313456 1.79813814530608e-10
0.313457 -3.06794836198506e-10
0.313458 4.70847830226584e-10
0.313459 -1.12277409409404e-10
0.31346 5.20351093585631e-09
0.313461 4.55416625496321e-09
0.313462 -1.57946145206671e-09
0.313463 9.69218247777243e-10
0.313464 -6.62651618832641e-10
0.313465 3.37835987505063e-10
0.313466 1.92660075914978e-09
0.313467 1.50782178926426e-09
0.313468 -1.09142566309204e-09
0.313469 1.00418581868951e-09
0.31347 -1.00422477834963e-09
0.313471 1.05723661509306e-09
0.313472 -1.16209090298109e-09
0.313473 1.33557140524838e-09
0.313474 -1.62143523485154e-09
0.313475 2.13236990251214e-09
0.313476 -3.23930137618999e-09
0.313477 7.22807257214011e-09
0.313478 2.5234849648921e-08
0.313479 -4.42957304091592e-09
0.31348 2.3929522343176e-09
0.313481 -1.6237593854536e-09
0.313482 1.22059756669565e-09
0.313483 -9.72979241161473e-10
0.313484 8.06010615402449e-10
0.313485 -6.86545152744787e-10
0.313486 5.97928867526825e-10
0.313487 -5.31326891746075e-10
0.313488 4.82483621403684e-10
0.313489 -4.51169955640505e-10
0.31349 4.44360111848461e-10
0.313491 -4.974416571425e-10
0.313492 1.04449727816984e-09
0.313493 2.6284708370805e-10
0.313494 4.96230700224718e-12
0.313495 -4.99734420319444e-11
0.313496 5.8221363065178e-11
0.313497 -5.44713911138393e-11
0.313498 4.56942823998398e-11
0.313499 -3.45295128241275e-11
0.3135 2.21288885737932e-11
0.313501 -9.12440787594409e-12
0.313502 -4.13735493648955e-12
0.313503 1.75590994383821e-11
0.313504 -3.11366398585649e-11
0.313505 4.49305718005635e-11
0.313506 -5.90553249920019e-11
0.313507 7.33067915188292e-11
0.313508 -8.75117214768043e-11
0.313509 1.01933700604926e-10
0.31351 -1.16948204030493e-10
0.313511 1.33095362067465e-10
0.313512 -1.51169104402541e-10
0.313513 1.72373659205319e-10
0.313514 -1.9861374115414e-10
0.313515 2.33072412908011e-10
0.313516 -2.81473783507559e-10
0.313517 3.55208693157992e-10
0.313518 -4.80784722420897e-10
0.313519 7.35625681295405e-10
0.31352 -1.486273298678e-09
0.313521 2.69525193009761e-08
0.313522 1.93795561553405e-09
0.313523 -1.01402336437234e-09
0.313524 7.34892820009007e-10
0.313525 -6.09923778937171e-10
0.313526 5.46829812260833e-10
0.313527 -5.15758046151846e-10
0.313528 5.04308317321253e-10
0.313529 -5.06570111293655e-10
0.31353 5.19551774439158e-10
0.313531 -5.41789736499538e-10
0.313532 5.72751206708801e-10
0.313533 -6.12590165987589e-10
0.313534 6.62044150922874e-10
0.313535 -7.22480420581488e-10
0.313536 7.96085932873534e-10
0.313537 -8.86216955167303e-10
0.313538 9.97952536656565e-10
0.313539 -1.13913140638723e-09
0.31354 1.32245977964982e-09
0.313541 -1.56980742943232e-09
0.313542 1.92209058257257e-09
0.313543 -2.46553003995328e-09
0.313544 3.41797730187652e-09
0.313545 -5.534393957834e-09
0.313546 1.44233494629856e-08
0.313547 2.39823006697444e-08
0.313548 -6.49987086006696e-09
0.313549 3.74175416375175e-09
0.31355 -2.61298059933409e-09
0.313551 1.99641561474548e-09
0.313552 -1.60675231489176e-09
0.313553 1.33803298603538e-09
0.313554 -1.14176700542849e-09
0.313555 9.92781314800839e-10
0.313556 -8.76844393997869e-10
0.313557 7.85471377966162e-10
0.313558 -7.13522551838489e-10
0.313559 6.58084148602908e-10
0.31356 -6.18067569329775e-10
0.313561 5.94149254424707e-10
0.313562 -5.90642324942562e-10
0.313563 6.21169827651388e-10
0.313564 -7.32477383415963e-10
0.313565 1.21620479927862e-09
0.313566 2.95478908545393e-09
0.313567 -3.14420536429538e-10
0.313568 6.87305409884397e-11
0.313569 2.00097804544493e-11
0.31357 -7.03361691099776e-11
0.313571 1.20825820116443e-10
0.313572 -2.41803051885227e-10
0.313573 2.63595321272158e-09
0.313574 6.15400659932668e-10
0.313575 -7.06372271978337e-10
0.313576 2.99945351330107e-09
0.313577 1.59214567361914e-09
0.313578 -7.96641603794521e-10
0.313579 6.27141008113946e-10
0.31358 -5.77677014627374e-10
0.313581 5.77122830194587e-10
0.313582 -6.07154353764073e-10
0.313583 6.63868835529014e-10
0.313584 -7.50332864881864e-10
0.313585 8.75946762187528e-10
0.313586 -1.05955315299983e-09
0.313587 1.33815800394642e-09
0.313588 -1.79263135065137e-09
0.313589 2.63336741480519e-09
0.31359 -4.61395543456578e-09
0.313591 1.38783558770343e-08
0.313592 1.95400256064702e-08
0.313593 -6.59575432194697e-09
0.313594 4.35509015459156e-09
0.313595 -1.89123469360463e-09
0.313596 3.76760045983559e-09
0.313597 -3.84965697513069e-09
0.313598 4.5152552545986e-09
0.313599 -6.45036756496525e-09
0.3136 1.59874099736341e-08
0.313601 1.86258374980849e-08
0.313602 -5.19463543946891e-09
0.313603 2.83973417351662e-09
0.313604 -1.87955731394854e-09
0.313605 1.36493142214317e-09
0.313606 -1.04618610600337e-09
0.313607 8.29454080370795e-10
0.313608 -6.71772482162276e-10
0.313609 5.50802372859098e-10
0.31361 -4.53776541746844e-10
0.313611 3.72900910183746e-10
0.313612 -3.03150622910172e-10
0.313613 2.41134414487287e-10
0.313614 -1.8448139273425e-10
0.313615 1.31461558416199e-10
0.313616 -8.07495878478787e-11
0.313617 3.12575021508728e-11
0.313618 1.79223376603339e-11
0.313619 -6.75525945426187e-11
0.31362 1.18344289746509e-10
0.313621 -1.71003764173935e-10
0.313622 2.26278055868221e-10
0.313623 -2.85004329750339e-10
0.313624 3.48169763330803e-10
0.313625 -4.1699051637012e-10
0.313626 4.93022861229181e-10
0.313627 -5.78327914588118e-10
0.313628 6.75727278162602e-10
0.313629 -7.89218117254521e-10
0.31363 9.24680951785781e-10
0.313631 -1.09115692187053e-09
0.313632 1.30300493398565e-09
0.313633 -1.58544995149655e-09
0.313634 1.98685429543445e-09
0.313635 -2.61282089516436e-09
0.313636 3.74742110620367e-09
0.313637 -6.5159045393233e-09
0.313638 2.61437209768188e-08
0.313639 9.77840805518011e-09
0.31364 5.36826328513496e-09
0.313641 9.80639859545666e-09
0.313642 -8.13897919421576e-10
0.313643 2.15772844339269e-09
0.313644 -2.05835923145259e-09
0.313645 2.02577289536657e-09
0.313646 -2.29921808745579e-09
0.313647 4.83308166012721e-09
0.313648 1.60905680736733e-09
0.313649 -8.33588485849205e-11
0.31365 -2.14031977649541e-10
0.313651 3.19815945393569e-10
0.313652 -3.65716127309666e-10
0.313653 3.87891229821637e-10
0.313654 -3.99785179965045e-10
0.313655 4.07622713115812e-10
0.313656 -4.14623037172774e-10
0.313657 4.2268164579339e-10
0.313658 -4.33101104118189e-10
0.313659 4.46958822476193e-10
0.31366 -4.65329159608326e-10
0.313661 4.89455648657523e-10
0.313662 -5.20928238466508e-10
0.313663 5.61913051480883e-10
0.313664 -6.15497495210114e-10
0.313665 6.86259011824141e-10
0.313666 -7.81272077841805e-10
0.313667 9.12022686738575e-10
0.313668 -1.09836319229128e-09
0.313669 1.3775936780378e-09
0.31367 -1.82854360151484e-09
0.313671 2.65048492251252e-09
0.313672 -4.53161204601047e-09
0.313673 1.25396996465301e-08
0.313674 2.4626349202054e-08
0.313675 -7.01573629562304e-09
0.313676 4.48986455592333e-09
0.313677 -3.55771559415942e-09
0.313678 3.1472975006884e-09
0.313679 -3.00282138736818e-09
0.31368 3.05632226077375e-09
0.313681 -3.33460460566913e-09
0.313682 4.01634687401005e-09
0.313683 -5.96275432696377e-09
0.313684 2.87264482373463e-08
0.313685 4.3415956718399e-09
0.313686 -7.17181534228453e-10
0.313687 -5.59051836791073e-10
0.313688 1.49113213416252e-09
0.313689 -2.60677862894161e-09
0.31369 5.04118052220271e-09
0.313691 -1.35974279570716e-09
0.313692 1.70352493677697e-08
0.313693 1.68281503059689e-08
0.313694 -6.17750089499545e-09
0.313695 3.85108749945202e-09
0.313696 -2.80592921489362e-09
0.313697 2.20350308675354e-09
0.313698 -1.80785608544153e-09
0.313699 1.52615304905778e-09
0.3137 -1.31427358792302e-09
0.313701 1.14850898080052e-09
0.313702 -1.01496983102468e-09
0.313703 9.04984375803772e-10
0.313704 -8.12871113190721e-10
0.313705 7.34768441927745e-10
0.313706 -6.67979034808899e-10
0.313707 6.10583644375674e-10
0.313708 -5.61204796072825e-10
0.313709 5.18858584903989e-10
0.31371 -4.82861241466761e-10
0.313711 4.52772117112323e-10
0.313712 -4.2836328491044e-10
0.313713 4.09611471781965e-10
0.313714 -3.97032902017317e-10
0.313715 3.91371545440517e-10
0.313716 -3.93376401666838e-10
0.313717 4.04281273254908e-10
0.313718 -4.26062926274967e-10
0.313719 4.61884575716585e-10
0.31372 -5.16937392539961e-10
0.313721 6.00157785373435e-10
0.313722 -7.27975308620091e-10
0.313723 9.33518932452842e-10
0.313724 -1.29309160171981e-09
0.313725 2.02230010128526e-09
0.313726 -4.0018087767779e-09
0.313727 1.69651596043061e-08
0.313728 2.26575810136295e-08
0.313729 2.21226036952555e-08
0.31373 -1.90999100149297e-10
0.313731 -1.70101235932453e-09
0.313732 2.97504321793578e-08
0.313733 1.78720253762257e-09
0.313734 -8.1351703830625e-10
0.313735 7.51686654889194e-10
0.313736 2.77892395539928e-10
0.313737 -5.04633894144304e-12
0.313738 -1.32089842401402e-11
0.313739 1.16531015610561e-11
0.31374 -7.46037337371465e-12
0.313741 3.31479904368846e-12
0.313742 5.35709262033852e-13
0.313743 -4.31428463682812e-12
0.313744 8.29848967720722e-12
0.313745 -1.27279261318088e-11
0.313746 1.77894286470924e-11
0.313747 -2.3619488704982e-11
0.313748 3.03071582484445e-11
0.313749 -3.78914578899202e-11
0.31375 4.6348521609044e-11
0.313751 -5.5559809966187e-11
0.313752 6.5240857646296e-11
0.313753 -7.47759458468951e-11
0.313754 8.27918997679231e-11
0.313755 -8.58473327049559e-11
0.313756 7.30248834917315e-11
0.313757 1.44746066285589e-11
0.313758 3.48793189114118e-09
0.313759 -4.54696330054447e-10
0.31376 3.98802264379098e-10
0.313761 -4.07216860450659e-10
0.313762 4.36711931863195e-10
0.313763 -4.79231719086502e-10
0.313764 5.33453315707647e-10
0.313765 -6.00944640757542e-10
0.313766 6.86007040675025e-10
0.313767 -7.98842671514015e-10
0.313768 9.6719540859983e-10
0.313769 -1.3116147500572e-09
0.31377 5.75760640570882e-09
0.313771 -3.23371543023782e-10
0.313772 8.74880646990157e-10
0.313773 -1.22619958518307e-09
0.313774 1.61918775283371e-09
0.313775 -2.17431161739351e-09
0.313776 3.12010243479152e-09
0.313777 -5.2406970712822e-09
0.313778 1.51682476521823e-08
0.313779 1.86584091945158e-08
0.31378 -5.73920726318526e-09
0.313781 3.38788799923532e-09
0.313782 -2.39255144651214e-09
0.313783 1.83856509739199e-09
0.313784 -1.48323947243338e-09
0.313785 1.23449032698316e-09
0.313786 -1.04971836203398e-09
0.313787 9.06531607711262e-10
0.313788 -7.92066440535828e-10
0.313789 6.98445801360419e-10
0.31379 -6.20624090979325e-10
0.313791 5.55280222278501e-10
0.313792 -5.00218776778673e-10
0.313793 4.54041873139374e-10
0.313794 -4.16169407967579e-10
0.313795 3.86624524414872e-10
0.313796 -3.65909712908063e-10
0.313797 3.55417118383895e-10
0.313798 -3.57961590874127e-10
0.313799 3.7891457164598e-10
0.3138 -4.28827610201869e-10
0.313801 5.30199189373555e-10
0.313802 -7.37975601191952e-10
0.313803 1.2201962175775e-09
0.313804 -2.76977087185607e-09
0.313805 2.45251599560906e-08
0.313806 1.05113964073203e-08
0.313807 2.42268488353208e-08
0.313808 -5.00064876477306e-10
0.313809 -9.22677649784018e-10
0.31381 2.64347898338468e-09
0.313811 2.72327781816793e-08
0.313812 -2.37613243536941e-09
0.313813 1.2605563075404e-09
0.313814 -8.70339763041913e-10
0.313815 1.45278400736072e-09
0.313816 -5.67104762931647e-10
0.313817 4.99687135754843e-10
0.313818 -4.57913296556671e-10
0.313819 4.32914380814034e-10
0.31382 -4.19881366842456e-10
0.313821 4.16487446203072e-10
0.313822 -4.21745058950971e-10
0.313823 4.35677394020166e-10
0.313824 -4.59272418725879e-10
0.313825 4.94681101626533e-10
0.313826 -5.45742508550951e-10
0.313827 6.19102449250962e-10
0.313828 -7.26624672350501e-10
0.313829 8.910567927162e-10
0.31383 -1.16137964006073e-09
0.313831 1.66461190751608e-09
0.313832 -2.86086410490659e-09
0.313833 8.69243682864177e-09
0.313834 1.04850991693848e-08
0.313835 -3.5977538197918e-09
0.313836 2.33304777515249e-09
0.313837 -1.83109426283818e-09
0.313838 1.58510375073799e-09
0.313839 -1.46035197852219e-09
0.31384 1.40741849228414e-09
0.313841 -1.40585337618757e-09
0.313842 1.4483682563883e-09
0.313843 -1.53596780478635e-09
0.313844 1.67756408129482e-09
0.313845 -1.89339026095381e-09
0.313846 2.22488703543698e-09
0.313847 -2.76332572864458e-09
0.313848 3.74545090509057e-09
0.313849 -6.01707640387008e-09
0.31385 1.64640266779766e-08
0.313851 2.08942240979949e-08
0.313852 -6.29121189162733e-09
0.313853 3.69168841450627e-09
0.313854 -2.61625425438759e-09
0.313855 2.03548278008802e-09
0.313856 -1.67757789448322e-09
0.313857 1.43988665551813e-09
0.313858 -1.27520217502253e-09
0.313859 1.1589323070915e-09
0.31386 -1.07715409417555e-09
0.313861 1.02155018273862e-09
0.313862 -9.87020723953305e-10
0.313863 9.70472970367697e-10
0.313864 -9.70187044391722e-10
0.313865 9.85496952380347e-10
0.313866 -1.01667333685652e-09
0.313867 1.06497115343912e-09
0.313868 -1.13286214874373e-09
0.313869 1.22454195485918e-09
0.31387 -1.34702954641436e-09
0.313871 1.51177226023557e-09
0.313872 -1.73919057149527e-09
0.313873 2.06963572090853e-09
0.313874 -2.59321917036984e-09
0.313875 3.55939080440143e-09
0.313876 -6.01323052737743e-09
0.313877 2.77046949677878e-08
0.313878 8.27278484700886e-09
0.313879 -3.03111260564275e-09
0.31388 1.509439399752e-09
0.313881 -6.9441635989463e-10
0.313882 6.5635748165262e-11
0.313883 7.53071143785133e-10
0.313884 2.58803685456915e-08
0.313885 -2.02906525656292e-10
0.313886 -5.57265044752541e-10
0.313887 1.16750100756848e-09
0.313888 -1.91984526630115e-09
0.313889 3.1272981381544e-09
0.31389 -5.83938421486612e-09
0.313891 2.1214176494221e-08
0.313892 1.44329573712986e-08
0.313893 -4.13809685901917e-09
0.313894 6.63245175892795e-09
0.313895 -3.55859398148883e-09
0.313896 2.67239945220173e-09
0.313897 -2.17678526682168e-09
0.313898 1.85170501853783e-09
0.313899 -1.62273531013517e-09
0.3139 1.45625922979915e-09
0.313901 -1.33509036895841e-09
0.313902 1.25026749782306e-09
0.313903 -1.19779857620805e-09
0.313904 1.17735213596083e-09
0.313905 -1.19160169285426e-09
0.313906 1.24381826602911e-09
0.313907 -1.3181373683182e-09
0.313908 1.16130994942711e-09
0.313909 2.0682683119804e-08
0.31391 2.44684869716619e-08
0.313911 1.22978402868282e-08
0.313912 -4.79470544399633e-09
0.313913 3.32832892623957e-09
0.313914 -1.14838598615408e-09
0.313915 3.19575437058987e-09
0.313916 -4.33622930818529e-09
0.313917 9.53700960451008e-09
0.313918 2.37463616036961e-08
0.313919 -5.37889613515911e-09
0.31392 3.32694194545622e-09
0.313921 -2.73517099855631e-09
0.313922 2.7234537220402e-09
0.313923 -3.34547667734603e-09
0.313924 6.22482348833529e-09
0.313925 2.32389340847586e-08
0.313926 -3.23589286304864e-09
0.313927 1.58212600581735e-09
0.313928 -9.87537516984209e-10
0.313929 6.86229872902918e-10
0.31393 -5.04243495529945e-10
0.313931 3.80583612640279e-10
0.313932 -2.88421730253253e-10
0.313933 2.13396205411212e-10
0.313934 -1.4529670326357e-10
0.313935 7.30510964195093e-11
0.313936 2.57906928463863e-11
0.313937 -2.44749505519309e-10
0.313938 4.61773331152119e-09
0.313939 6.16259204288743e-10
0.31394 -3.41385402461895e-10
0.313941 2.47195455173126e-10
0.313942 -1.96022518430543e-10
0.313943 1.62312001434963e-10
0.313944 -1.37758781347018e-10
0.313945 1.18831625636635e-10
0.313946 -1.03715194657338e-10
0.313947 9.13791494699461e-11
0.313948 -8.1188422140874e-11
0.313949 7.2710774809054e-11
0.31395 -6.57450835740548e-11
0.313951 5.97674477402076e-11
0.313952 -5.42230548426314e-11
0.313953 4.90152147960707e-11
0.313954 -4.40727144568488e-11
0.313955 3.93428642001721e-11
0.313956 -3.47868233482959e-11
0.313957 3.03763983975243e-11
0.313958 -2.63469212685956e-11
0.313959 2.29143558035106e-11
0.31396 -2.00329180977491e-11
0.313961 1.76628710019571e-11
0.313962 -1.5770269738995e-11
0.313963 1.43270834959683e-11
0.313964 -1.33117230917175e-11
0.313965 1.25389933727135e-11
0.313966 -1.18504611739418e-11
0.313967 1.12788035258644e-11
0.313968 -1.08715719014674e-11
0.313969 1.06968437271026e-11
0.31397 -1.08517572864217e-11
0.313971 1.14756652230444e-11
0.313972 -1.29986855583564e-11
0.313973 1.59701728732287e-11
0.313974 -2.08775795879075e-11
0.313975 2.84645618678998e-11
0.313976 -3.99199719176245e-11
0.313977 5.72546866957047e-11
0.313978 -8.41205510660429e-11
0.313979 1.27789809807488e-10
0.31398 -2.04892808677432e-10
0.313981 3.62438332347482e-10
0.313982 -7.98806761660022e-10
0.313983 7.22053591363873e-09
0.313984 2.17085524756819e-09
0.313985 -1.1797603718842e-09
0.313986 1.00248069209663e-09
0.313987 -1.05523607962079e-09
0.313988 1.44095236897742e-09
0.313989 6.47938693772062e-10
0.31399 6.47785960067179e-09
0.313991 2.72039840797803e-08
0.313992 -2.35238634829507e-09
0.313993 1.28464868395843e-09
0.313994 -9.26661072655782e-10
0.313995 7.594453556001e-10
0.313996 -6.72229018614531e-10
0.313997 6.27452410245296e-10
0.313998 -6.09272715840444e-10
0.313999 6.10314141035676e-10
0.314 -6.27246799578573e-10
0.314001 6.59122114052688e-10
0.314002 -7.06812726097094e-10
0.314003 7.73075648433654e-10
0.314004 -8.63212652615259e-10
0.314005 9.86682083020512e-10
0.314006 -1.16075469133678e-09
0.314007 1.41947083915618e-09
0.314008 -1.83924132062395e-09
0.314009 2.63281035026843e-09
0.31401 -4.69434331819535e-09
0.314011 2.32269257381667e-08
0.314012 7.64998235808653e-09
0.314013 -3.23294044564879e-09
0.314014 2.02350639989988e-09
0.314015 -1.45482722383541e-09
0.314016 1.12144441369254e-09
0.314017 -8.99665216297713e-10
0.314018 7.38533416517297e-10
0.314019 -6.12335925674063e-10
0.31402 5.04748863582889e-10
0.314021 -3.99412081685845e-10
0.314022 2.57045061853185e-10
0.314023 3.63875254964365e-10
0.314024 7.69224684963764e-10
0.314025 -4.95323089270874e-10
0.314026 4.1768160912184e-10
0.314027 -4.06914782318738e-10
0.314028 1.02921904862547e-09
0.314029 -7.92044420562026e-11
0.31403 1.25303236319708e-10
0.314031 -1.20411726631152e-10
0.314032 1.06385109509457e-10
0.314033 -9.0041821347782e-11
0.314034 7.32969019412493e-11
0.314035 -5.68026357608169e-11
0.314036 4.07813251551564e-11
0.314037 -2.52819174228824e-11
0.314038 1.02738462508488e-11
0.314039 4.31533640727105e-12
0.31404 -1.85848418843975e-11
0.314041 3.26558941336405e-11
0.314042 -4.66727042775604e-11
0.314043 6.08075837790313e-11
0.314044 -7.52701733118718e-11
0.314045 9.03219435062745e-11
0.314046 -1.06298522307971e-10
0.314047 1.23644645773875e-10
0.314048 -1.42970698415856e-10
0.314049 1.65127789653859e-10
0.31405 -1.91399528289792e-10
0.314051 2.23847028708616e-10
0.314052 -2.66185365709956e-10
0.314053 3.25139884308847e-10
0.314054 -4.14648394441922e-10
0.314055 5.71807454538175e-10
0.314056 -9.45800486726307e-10
0.314057 3.98254742264439e-09
0.314058 8.09964246756576e-10
0.314059 3.44965690743358e-10
0.31406 2.68722803341536e-08
0.314061 -1.02873838062346e-09
0.314062 5.89944457227823e-10
0.314063 -4.21688020902817e-10
0.314064 3.28903615473554e-10
0.314065 -2.68683614938145e-10
0.314066 2.25747486073892e-10
0.314067 -1.93151545051886e-10
0.314068 1.66920595031952e-10
0.314069 -1.44586064512926e-10
0.31407 1.24788188509728e-10
0.314071 -1.06615200322049e-10
0.314072 8.94293603573598e-11
0.314073 -7.2768364611684e-11
0.314074 5.62884459276602e-11
0.314075 -3.97309723598758e-11
0.314076 2.29036434650835e-11
0.314077 -5.6722237720114e-12
0.314078 -1.20381019641968e-11
0.314079 3.02296371642605e-11
0.31408 -4.88006796587441e-11
0.314081 6.74797642215987e-11
0.314082 -8.56877911279249e-11
0.314083 1.02230233791446e-10
0.314084 -1.14532427492229e-10
0.314085 1.16406343556093e-10
0.314086 -8.96361399821424e-11
0.314087 -4.68673413998047e-11
0.314088 1.923423488004e-09
0.314089 2.22506288054704e-09
0.31409 -7.34922051016456e-10
0.314091 7.44468075610679e-10
0.314092 -8.02444647467641e-10
0.314093 9.10842699655746e-10
0.314094 -1.12181967664627e-09
0.314095 1.93180639815681e-09
0.314096 4.12540958978214e-10
0.314097 5.46708393949116e-10
0.314098 -7.78130583963313e-10
0.314099 7.85254189092757e-10
0.3141 7.44839498307978e-10
0.314101 5.18301457758307e-09
0.314102 -5.59385315986925e-09
0.314103 2.75774627136929e-08
0.314104 2.02450085818656e-09
0.314105 1.50016913770208e-09
0.314106 -4.76245268492707e-09
0.314107 2.12726070865393e-08
0.314108 1.40865014748251e-08
0.314109 -5.74107660088326e-09
0.31411 3.70253078520991e-09
0.314111 -2.76558446669936e-09
0.314112 2.22391229492874e-09
0.314113 -1.87165406017882e-09
0.314114 1.62664647924727e-09
0.314115 -1.4498431855943e-09
0.314116 1.32071740921278e-09
0.314117 -1.22805744960325e-09
0.314118 1.16614445036364e-09
0.314119 -1.13328041366728e-09
0.31412 1.13178411662859e-09
0.314121 -1.16968596228169e-09
0.314122 1.26599614207252e-09
0.314123 -1.46688476352159e-09
0.314124 1.90812707577169e-09
0.314125 -3.21046737096939e-09
0.314126 2.61135040193191e-08
0.314127 3.38902844962651e-09
0.314128 -1.42737364640068e-09
0.314129 8.35132666792698e-10
0.31413 -5.34286982031319e-10
0.314131 2.96867895573964e-10
0.314132 5.73527732105325e-10
0.314133 6.53100360713105e-10
0.314134 -4.22057450607529e-10
0.314135 3.36822280139636e-10
0.314136 -2.86138594830514e-10
0.314137 2.5063162915486e-10
0.314138 -2.23551857492537e-10
0.314139 2.0172981111069e-10
0.31414 -1.83446270768639e-10
0.314141 1.67622686517138e-10
0.314142 -1.53532113881033e-10
0.314143 1.40397023081172e-10
0.314144 -1.27703259802612e-10
0.314145 1.15332349267257e-10
0.314146 -1.03079116181257e-10
0.314147 9.07901287709561e-11
0.314148 -7.86669375268104e-11
0.314149 6.69117222475426e-11
0.31415 -5.54253003598298e-11
0.314151 4.41375865259675e-11
0.314152 -3.30101620835283e-11
0.314153 2.20433040403611e-11
0.314154 -1.12898565819238e-11
0.314155 8.80792563700043e-13
0.314156 8.92750600882477e-12
0.314157 -1.76623116810552e-11
0.314158 2.44478670384499e-11
0.314159 -2.75848231808952e-11
0.31416 2.34705391801684e-11
0.314161 -3.24000366416429e-12
0.314162 -6.15215622296558e-11
0.314163 3.34841393338126e-10
0.314164 3.20450274995605e-09
0.314165 -6.67235679390748e-10
0.314166 5.06030063166672e-10
0.314167 -4.49386748553879e-10
0.314168 3.64238341676928e-10
0.314169 2.83353517114938e-10
0.31417 3.8790823510295e-09
0.314171 2.78363752875149e-09
0.314172 1.04326232877604e-10
0.314173 -4.56998028919077e-10
0.314174 6.39650642682932e-10
0.314175 -7.93097981990482e-10
0.314176 9.52852162504733e-10
0.314177 -1.13369667764812e-09
0.314178 1.32576347695388e-09
0.314179 -1.27834935636284e-09
0.31418 7.1090422627811e-09
0.314181 -6.24926299180368e-09
0.314182 1.71493589090075e-08
0.314183 1.65242840303337e-08
0.314184 -5.38044874540836e-09
0.314185 3.16636003319806e-09
0.314186 -2.21957354012892e-09
0.314187 1.69246700650069e-09
0.314188 -1.35508266322438e-09
0.314189 1.11945079158979e-09
0.31419 -9.44733603569029e-10
0.314191 8.09417857793463e-10
0.314192 -7.01103803641903e-10
0.314193 6.12141889396782e-10
0.314194 -5.37564168396743e-10
0.314195 4.73986619605606e-10
0.314196 -4.19336246593614e-10
0.314197 3.72175550578348e-10
0.314198 -3.31134344108258e-10
0.314199 2.94956311183836e-10
0.3142 -2.62102268639199e-10
0.314201 2.30019704267595e-10
0.314202 -1.92288520676888e-10
0.314203 1.20354819118294e-10
0.314204 1.23194599179577e-09
0.314205 3.87843309684191e-10
0.314206 -3.09466860557558e-10
0.314207 2.91976380209527e-10
0.314208 -2.9520851480636e-10
0.314209 3.1826152841123e-10
0.31421 -3.87099769893087e-10
0.314211 7.59000065580855e-10
0.314212 7.73528261450749e-10
0.314213 -4.20332339884424e-10
0.314214 1.5023630719082e-09
0.314215 2.63291939693413e-09
0.314216 -1.2727994181392e-09
0.314217 1.10491406925045e-09
0.314218 -1.11687740115164e-09
0.314219 1.21678756216285e-09
0.31422 -1.40399899839258e-09
0.314221 1.73430671421134e-09
0.314222 -2.42159268591384e-09
0.314223 4.89764186459135e-09
0.314224 9.71592665068919e-09
0.314225 -1.37286022750564e-09
0.314226 2.43471360781569e-10
0.314227 2.9512922022621e-10
0.314228 -6.85249065547311e-10
0.314229 1.04821110507621e-09
0.31423 -1.45095364451762e-09
0.314231 1.96869394865529e-09
0.314232 -2.75870622043609e-09
0.314233 4.88452906386233e-09
0.314234 -5.46718107667736e-09
0.314235 1.62589206027038e-08
0.314236 1.98700802825899e-08
0.314237 -3.43633125979189e-09
0.314238 6.81204813856628e-09
0.314239 -3.68137879056548e-09
0.31424 2.64187586864346e-09
0.314241 -2.05134193639708e-09
0.314242 1.65497000756243e-09
0.314243 -1.36372150315325e-09
0.314244 1.13655033319968e-09
0.314245 -9.51504760002424e-10
0.314246 7.95679594628021e-10
0.314247 -6.60989992997561e-10
0.314248 5.41928919211353e-10
0.314249 -4.34943504672802e-10
0.31425 3.38729407900394e-10
0.314251 -2.56096783482873e-10
0.314252 2.12083380967238e-10
0.314253 3.10600612431387e-09
0.314254 -1.74580342032946e-10
0.314255 2.27866028307384e-10
0.314256 -3.15433381738193e-10
0.314257 4.18018295714176e-10
0.314258 -5.34639881557351e-10
0.314259 6.68810901145043e-10
0.31426 -8.27453428180081e-10
0.314261 1.02239582645924e-09
0.314262 -1.2745121298077e-09
0.314263 1.62393531294075e-09
0.314264 -2.15889276675709e-09
0.314265 3.1180291075195e-09
0.314266 -5.45104357033141e-09
0.314267 2.12096421534957e-08
0.314268 1.10763962299692e-08
0.314269 -9.98159901692906e-10
0.31427 2.16568525493711e-09
0.314271 -1.19277093532937e-09
0.314272 2.50776210115899e-09
0.314273 -1.26503110225536e-09
0.314274 9.84638194354892e-10
0.314275 -9.41000260827542e-10
0.314276 2.51704681723477e-09
0.314277 6.01276099270658e-10
0.314278 -3.38825972571862e-10
0.314279 3.79755445711291e-10
0.31428 -4.83213483991164e-10
0.314281 5.99805525441769e-10
0.314282 -4.16647088600316e-10
0.314283 1.49996421484712e-09
0.314284 -1.80456812623814e-09
0.314285 2.51942487606883e-09
0.314286 -4.0883514129356e-09
0.314287 1.00010440317395e-08
0.314288 2.58897023791518e-08
0.314289 -5.71005902735883e-09
0.31429 3.21191006226853e-09
0.314291 -2.22277941607027e-09
0.314292 1.68610720758889e-09
0.314293 -1.34556319114497e-09
0.314294 1.10779840339224e-09
0.314295 -9.30697755760018e-10
0.314296 7.92661615308958e-10
0.314297 -6.81320018041066e-10
0.314298 5.89101911194377e-10
0.314299 -5.11107165127955e-10
0.3143 4.44018144916418e-10
0.314301 -3.85502854667817e-10
0.314302 3.33868655610432e-10
0.314303 -2.87851732977047e-10
0.314304 2.46483905675487e-10
0.314305 -2.09005402679153e-10
0.314306 1.74805947366884e-10
0.314307 -1.43383799539632e-10
0.314308 1.13923596099944e-10
0.314309 -8.56917858756263e-11
0.31431 5.83956936398216e-11
0.314311 -3.17619061224283e-11
0.314312 5.51973967665776e-12
0.314313 2.05939250962789e-11
0.314314 -4.68316332395467e-11
0.314315 7.34596036541439e-11
0.314316 -1.0076939428311e-10
0.314317 1.29071362941983e-10
0.314318 -1.58736372602838e-10
0.314319 1.90241148180503e-10
0.31432 -2.24182797913075e-10
0.314321 2.61332810386842e-10
0.314322 -3.0271998631145e-10
0.314323 3.49756555097962e-10
0.314324 -4.04465951451976e-10
0.314325 4.69875912437815e-10
0.314326 -5.50732314281606e-10
0.314327 6.54942324920732e-10
0.314328 -7.9702468896933e-10
0.314329 1.00569717665132e-09
0.31433 -1.34692958632619e-09
0.314331 2.01371785674203e-09
0.314332 -3.8759757629929e-09
0.314333 2.33409871817063e-08
0.314334 3.30016499174458e-08
0.314335 2.83701571580876e-11
0.314336 4.81148176061786e-10
0.314337 -3.90983735163683e-10
0.314338 2.65235997692304e-10
0.314339 -1.46049390641771e-10
0.31434 3.25733621048364e-11
0.314341 8.22593991144765e-11
0.314342 -2.08203356857374e-10
0.314343 3.60156019515937e-10
0.314344 -5.66094796699095e-10
0.314345 8.92429304020368e-10
0.314346 -1.55870891707771e-09
0.314347 4.11965935262041e-09
0.314348 3.14299700789674e-08
0.314349 -2.63235832769611e-09
0.31435 1.46140635123608e-09
0.314351 -1.01667679389727e-09
0.314352 2.76820396483428e-08
0.314353 -6.2425739211597e-10
0.314354 5.17772754878012e-10
0.314355 -4.38829626624278e-10
0.314356 3.77949931617825e-10
0.314357 -3.297742923778e-10
0.314358 2.91047386909413e-10
0.314359 -2.59681828757373e-10
0.31436 2.34281808089866e-10
0.314361 -2.13882841506715e-10
0.314362 1.97801217824513e-10
0.314363 -1.8554268637478e-10
0.314364 1.7674479444886e-10
0.314365 -1.71139110558901e-10
0.314366 1.68525505738927e-10
0.314367 -1.68753733294715e-10
0.314368 1.71709086408948e-10
0.314369 -1.77299481487975e-10
0.31437 1.85441006212914e-10
0.314371 -1.96037388327546e-10
0.314372 2.08944632190637e-10
0.314373 -2.23901294511274e-10
0.314374 2.4013074311883e-10
0.314375 -2.56347746656196e-10
0.314376 2.69774108829263e-10
0.314377 -2.71798601686713e-10
0.314378 2.25786852445852e-10
0.314379 3.86784709638216e-10
0.31438 9.37567656892094e-10
0.314381 -7.73318114508908e-10
0.314382 7.9875443958961e-10
0.314383 -8.77474787667224e-10
0.314384 9.98912310374092e-10
0.314385 -1.17733204034252e-09
0.314386 1.46014253925322e-09
0.314387 -2.03260188000674e-09
0.314388 5.83333948501136e-09
0.314389 -3.04058618418673e-10
0.31439 1.807803698851e-09
0.314391 -3.44312938318079e-09
0.314392 8.73016161857135e-09
0.314393 2.58569724620561e-08
0.314394 -5.38618738627032e-09
0.314395 3.01184068000586e-09
0.314396 -2.07442783138116e-09
0.314397 1.56412757513655e-09
0.314398 -1.23828613823595e-09
0.314399 1.00891121761908e-09
0.3144 -8.36572505423353e-10
0.314401 7.0097940936117e-10
0.314402 -5.9038680648788e-10
0.314403 4.9757957983653e-10
0.314404 -4.17860782764785e-10
0.314405 3.47696113081216e-10
0.314406 2.89411886911176e-08
0.314407 2.26299921635775e-10
0.314408 -1.71888561012621e-10
0.314409 1.20009047283615e-10
0.31441 -6.95827881803586e-11
0.314411 1.95503109587992e-11
0.314412 3.12217535288504e-11
0.314413 -8.40521067824602e-11
0.314414 1.405990238203e-10
0.314415 -2.03098585391954e-10
0.314416 2.74765416692889e-10
0.314417 -3.60520036906584e-10
0.314418 4.68418405187034e-10
0.314419 -6.12739678753149e-10
0.31442 8.21511371434865e-10
0.314421 -1.15832951506372e-09
0.314422 1.8044799210953e-09
0.314423 -3.56234995794941e-09
0.314424 2.7212065954927e-08
0.314425 6.00552806274464e-09
0.314426 -2.90547842839888e-09
0.314427 2.08368024768663e-09
0.314428 -1.77200704808693e-09
0.314429 1.72406861803087e-09
0.31443 -2.02507148529169e-09
0.314431 4.53702833458442e-09
0.314432 1.63514810072828e-09
0.314433 -8.37400539237634e-11
0.314434 -1.91604870049393e-10
0.314435 1.36869368763236e-09
0.314436 -1.41255910509395e-09
0.314437 2.17935832263737e-09
0.314438 -4.31596870334265e-09
0.314439 1.99124376547019e-08
0.31444 1.28457293854342e-08
0.314441 -6.64237041704812e-09
0.314442 5.92942477158936e-09
0.314443 -7.38008208768098e-09
0.314444 1.79373396040963e-08
0.314445 1.52726537971899e-08
0.314446 -4.48119340985626e-09
0.314447 2.42333462785338e-09
0.314448 -1.58777804316478e-09
0.314449 1.14829869727092e-09
0.31445 -8.83202408793981e-10
0.314451 7.08987938190965e-10
0.314452 -5.87620743149227e-10
0.314453 4.99493810050578e-10
0.314454 -4.33575343302887e-10
0.314455 3.83241643610845e-10
0.314456 -3.44314038343056e-10
0.314457 3.14055472202857e-10
0.314458 -2.90624116820416e-10
0.314459 2.72761014827823e-10
0.31446 -2.59605316043671e-10
0.314461 2.50583401139337e-10
0.314462 -2.45343900364461e-10
0.314463 2.43724248245037e-10
0.314464 -2.4574267126314e-10
0.314465 2.51444643243467e-10
0.314466 -2.61142751979468e-10
0.314467 2.75683012720429e-10
0.314468 -2.9646561451635e-10
0.314469 3.25843346363783e-10
0.31447 -3.67969329730548e-10
0.314471 4.30751636048427e-10
0.314472 -5.31517826088366e-10
0.314473 7.16509170830798e-10
0.314474 -1.16522977929255e-09
0.314475 3.97053733333865e-09
0.314476 2.12839867167914e-09
0.314477 -6.09956384174686e-10
0.314478 1.01491712742354e-09
0.314479 -3.65448997785086e-10
0.31448 2.09675147964719e-10
0.314481 -1.0133355407405e-10
0.314482 -6.23999555773448e-12
0.314483 1.59533641326784e-10
0.314484 -5.2719597044772e-10
0.314485 8.29953434625298e-09
0.314486 1.05144643959952e-09
0.314487 -5.83232141863685e-10
0.314488 4.37123346778417e-10
0.314489 -3.68401660902006e-10
0.31449 3.32234108866693e-10
0.314491 -3.14020569599442e-10
0.314492 3.07640619848567e-10
0.314493 -3.10134841047083e-10
0.314494 3.19988292078469e-10
0.314495 -3.36422292101842e-10
0.314496 3.58910688947218e-10
0.314497 -3.87204603628931e-10
0.314498 4.21462471055029e-10
0.314499 -4.62062639195482e-10
0.3145 5.09625800761815e-10
0.314501 -5.65076501980142e-10
0.314502 6.297600090211e-10
0.314503 -7.05653078895305e-10
0.314504 7.95754750140863e-10
0.314505 -9.04861541049091e-10
0.314506 1.04126934764892e-09
0.314507 -1.22108954844241e-09
0.314508 1.48180250834528e-09
0.314509 -1.9429664977342e-09
0.31451 3.40834021212405e-09
0.314511 2.40955203316763e-09
0.314512 1.2101793532643e-09
0.314513 2.56253890294039e-08
0.314514 7.15990963175682e-10
0.314515 -1.66655878739884e-09
0.314516 2.63525390514586e-09
0.314517 -4.35786709059353e-09
0.314518 1.04971043342978e-08
0.314519 2.13642147035069e-08
0.31452 -3.6726067973973e-09
0.314521 2.16307182608781e-09
0.314522 -9.3271167475839e-10
0.314523 9.96002985628702e-11
0.314524 6.73415413025358e-10
0.314525 -1.60342921501614e-09
0.314526 3.05748737561159e-09
0.314527 -6.29317400740927e-09
0.314528 2.53299662104979e-08
0.314529 2.60554388109058e-08
0.31453 -9.30260380705969e-09
0.314531 8.83871290691133e-09
0.314532 -3.987204492663e-09
0.314533 4.12820911110206e-09
0.314534 -4.70213548231097e-09
0.314535 7.79362315751784e-09
0.314536 1.99566107276055e-08
0.314537 -2.50072375907326e-09
0.314538 9.2288468298836e-10
0.314539 -3.93594544754373e-10
0.31454 1.5413965466427e-10
0.314541 -2.98098265417472e-11
0.314542 -4.04030350442378e-11
0.314543 8.30334505871847e-11
0.314544 -1.11454885705957e-10
0.314545 1.33341645579917e-10
0.314546 -1.53938417654141e-10
0.314547 1.77923072326434e-10
0.314548 -2.11481104701447e-10
0.314549 2.67558719910314e-10
0.31455 -3.89920597177325e-10
0.314551 9.47647562214687e-10
0.314552 8.30527332658612e-10
0.314553 -1.69041764325145e-10
0.314554 3.01525386405025e-11
0.314555 4.14222849480269e-11
0.314556 -9.74383153565088e-11
0.314557 8.18285931301806e-10
0.314558 -1.10038179726827e-10
0.314559 1.15483815354102e-10
0.31456 5.05698165789899e-11
0.314561 1.22655933715506e-09
0.314562 -6.62515736531614e-10
0.314563 6.60962220765464e-10
0.314564 -7.28758325021796e-10
0.314565 8.38502086378874e-10
0.314566 -9.96808198382086e-10
0.314567 1.23363362418603e-09
0.314568 -1.64427498673519e-09
0.314569 2.84151922996861e-09
0.31457 6.56646141012033e-10
0.314571 1.99036918297552e-09
0.314572 -4.42922409062213e-09
0.314573 2.06724638887727e-08
0.314574 1.01596916615351e-08
0.314575 -4.48973961161876e-09
0.314576 3.16736134033256e-09
0.314577 -2.83898733071636e-09
0.314578 3.64975239994823e-09
0.314579 2.17357021540328e-08
0.31458 -1.17466701961312e-09
0.314581 4.44378375382066e-10
0.314582 -2.0967738292321e-10
0.314583 3.49132392762243e-10
0.314584 -5.94768495608425e-10
0.314585 1.65830226912099e-09
0.314586 3.40610601350694e-09
0.314587 -8.93476346032901e-10
0.314588 4.89617170777241e-10
0.314589 -2.69174245408299e-10
0.31459 1.57999890192524e-09
0.314591 -2.46449287067433e-10
0.314592 1.41952837569729e-10
0.314593 -6.92601382357805e-11
0.314594 6.73196809531679e-12
0.314595 5.17773010160695e-11
0.314596 -1.09357548692715e-10
0.314597 1.68201912115777e-10
0.314598 -2.303420205033e-10
0.314599 2.98092373359977e-10
0.3146 -3.74528379958381e-10
0.314601 4.64239132183707e-10
0.314602 -5.74841103063328e-10
0.314603 7.20441869809614e-10
0.314604 -9.31003144525154e-10
0.314605 1.28443735077388e-09
0.314606 -2.06980506027692e-09
0.314607 6.0486412123648e-09
0.314608 4.77516911918009e-09
0.314609 -1.39175323362073e-09
0.31461 6.35813310538216e-10
0.314611 -2.65177197354018e-10
0.314612 1.41546598909238e-11
0.314613 1.96713403528285e-10
0.314614 -4.09375073210531e-10
0.314615 6.68237812164449e-10
0.314616 -1.07269131208897e-09
0.314617 2.10757597080147e-09
0.314618 2.5819426129854e-08
0.314619 1.34857486407402e-10
0.31462 -4.65657676938429e-11
0.314621 5.85769785002838e-10
0.314622 -1.15221595555734e-09
0.314623 2.03272764953999e-09
0.314624 -4.14509445370046e-09
0.314625 2.2746313588974e-08
0.314626 8.2179909543502e-09
0.314627 -3.92126928704776e-09
0.314628 3.26109223252902e-09
0.314629 2.09302674003746e-09
0.31463 5.94800690013872e-10
0.314631 -6.48697262162236e-10
0.314632 5.81659384719828e-10
0.314633 -5.01050605394042e-10
0.314634 4.24207657470576e-10
0.314635 -3.540758654795e-10
0.314636 2.90417390937537e-10
0.314637 -2.32282902343579e-10
0.314638 1.78105090235586e-10
0.314639 -1.26453929243782e-10
0.31464 7.67165165680074e-11
0.314641 -2.8809364703785e-11
0.314642 -1.59296232959451e-11
0.314643 5.201072842862e-11
0.314644 -5.96630828013593e-11
0.314645 -5.16501021630802e-11
0.314646 1.14327211994399e-09
0.314647 4.21948690208095e-09
0.314648 -3.28396564964814e-09
0.314649 6.33635310222713e-09
0.31465 2.65740710380307e-08
0.314651 -4.25620779616622e-09
0.314652 2.42827062153016e-09
0.314653 -1.80843784703679e-09
0.314654 1.56191016863274e-09
0.314655 -1.53654092278785e-09
0.314656 1.78393418587134e-09
0.314657 -2.8164774992648e-09
0.314658 2.27027480217231e-08
0.314659 3.08931626461805e-09
0.31466 -1.43494667372125e-09
0.314661 9.43117568799665e-10
0.314662 9.90839577007747e-11
0.314663 9.29776832821173e-10
0.314664 -8.13550383872124e-10
0.314665 7.59935941262895e-10
0.314666 -7.00934692610998e-10
0.314667 5.81045005162646e-10
0.314668 -2.64809559450706e-10
0.314669 -8.59320825781e-10
0.31467 2.33731357074982e-08
0.314671 6.22446745605114e-09
0.314672 -4.69156018254569e-09
0.314673 4.69253007031403e-09
0.314674 -5.29101887309366e-09
0.314675 6.60745128320002e-09
0.314676 -9.61989149564067e-09
0.314677 2.13504212183736e-08
0.314678 5.14567909488615e-08
0.314679 -6.92181344071962e-09
0.31468 2.43535499355427e-09
0.314681 3.12473368534779e-10
0.314682 -3.87402824628266e-09
0.314683 1.99104997562765e-08
0.314684 1.73267456575389e-08
0.314685 -6.956612859453e-09
0.314686 4.44638292570675e-09
0.314687 -3.19651064997853e-09
0.314688 2.30293818472681e-09
0.314689 -4.19366916117423e-10
0.31469 2.4947578481555e-09
0.314691 -1.78601239566564e-09
0.314692 1.42406219116231e-09
0.314693 -1.15359314101619e-09
0.314694 9.27986756698487e-10
0.314695 -7.29155442639382e-10
0.314696 5.47312783415938e-10
0.314697 -3.75985001081337e-10
0.314698 2.10168381195839e-10
0.314699 -4.55037018788351e-11
0.3147 -1.22487074807556e-10
0.314701 2.99104540379724e-10
0.314702 -4.90941727411191e-10
0.314703 7.04865468662745e-10
0.314704 -8.85954704905484e-10
0.314705 2.92377316459443e-08
0.314706 -1.90942805729067e-09
0.314707 2.80594437561176e-09
0.314708 -8.08341306420021e-10
0.314709 1.62083008555274e-08
0.31471 1.74426977356402e-08
0.314711 2.05237765399293e-09
0.314712 1.15527465408361e-09
0.314713 -8.22001739299338e-10
0.314714 4.72063785184088e-10
0.314715 -1.67795007894128e-10
0.314716 -1.1242159189573e-10
0.314717 3.93622617862542e-10
0.314718 -7.04446436777947e-10
0.314719 1.08615958457757e-09
0.31472 -1.61553535571592e-09
0.314721 2.47927753312918e-09
0.314722 -4.32223251725014e-09
0.314723 1.24844224511034e-08
0.314724 2.53542729013344e-08
0.314725 -5.54048360372154e-09
0.314726 3.32413439639085e-09
0.314727 -2.34309219503619e-09
0.314728 1.79011622775472e-09
0.314729 -1.4283819238673e-09
0.31473 1.16826238526938e-09
0.314731 -9.68407824454189e-10
0.314732 8.07032146027022e-10
0.314733 -6.71444699863198e-10
0.314734 5.53597840566238e-10
0.314735 -4.47923082749522e-10
0.314736 3.50062691493312e-10
0.314737 -2.55833825174376e-10
0.314738 1.59694799312238e-10
0.314739 -5.02889018034816e-11
0.31474 -1.12850662449533e-10
0.314741 8.27701305036062e-10
0.314742 4.35065681254443e-10
0.314743 -9.43509603434416e-11
0.314744 -3.90475178697881e-11
0.314745 1.36946998741248e-10
0.314746 -2.25006778201283e-10
0.314747 3.12611033149696e-10
0.314748 -4.0622258446689e-10
0.314749 5.13429554393762e-10
0.31475 -6.47569383317528e-10
0.314751 8.37993286756742e-10
0.314752 -1.17455450750624e-09
0.314753 2.18340628392984e-09
0.314754 6.73690781646531e-09
0.314755 -4.75725094257178e-10
0.314756 -1.69689574976353e-10
0.314757 5.16458693642083e-10
0.314758 -8.18300350028925e-10
0.314759 1.16182829318405e-09
0.31476 -1.63397174270694e-09
0.314761 2.41201947521275e-09
0.314762 -4.06975142632189e-09
0.314763 1.05040406318875e-08
0.314764 2.41173277500699e-08
0.314765 -5.96935656111338e-09
0.314766 3.52429096157344e-09
0.314767 -2.55311731516369e-09
0.314768 2.01477670045401e-09
0.314769 -1.55485495828636e-09
0.31477 2.28158027938984e-09
0.314771 -1.70147447288375e-09
0.314772 1.5908863565376e-09
0.314773 -1.58208042707686e-09
0.314774 1.71716508725168e-09
0.314775 6.81903906055305e-09
0.314776 1.32751354399752e-09
0.314777 -1.60439087207971e-09
0.314778 1.90340523943459e-09
0.314779 -2.35921708025944e-09
0.31478 3.17962439994346e-09
0.314781 -5.05062930194495e-09
0.314782 1.30483470341216e-08
0.314783 2.17578283316293e-08
0.314784 -5.98996063597116e-09
0.314785 3.55197174495375e-09
0.314786 -2.58927295891409e-09
0.314787 2.04978698789756e-09
0.314788 -9.83438032626265e-10
0.314789 5.4876612459757e-09
0.31479 2.4908307242409e-08
0.314791 -9.97736201229041e-10
0.314792 7.98946392179355e-11
0.314793 2.18304717231907e-10
0.314794 -4.11198614070208e-10
0.314795 7.8938350111876e-10
0.314796 1.50797722254239e-09
0.314797 2.49814721189292e-08
0.314798 -5.43807386432259e-11
0.314799 1.17094931785716e-10
0.3148 -1.52210707463627e-10
0.314801 1.77901699933563e-10
0.314802 -2.02648936784611e-10
0.314803 2.33441799091469e-10
0.314804 -2.80645363839085e-10
0.314805 3.66725208892796e-10
0.314806 -5.64184012624979e-10
0.314807 1.36587491558684e-09
0.314808 3.02510467394799e-09
0.314809 -7.41894739820542e-10
0.31481 4.44984834551225e-10
0.314811 -3.35155481237304e-10
0.314812 2.82511329853108e-10
0.314813 -2.54994571225284e-10
0.314814 2.40951446619039e-10
0.314815 -2.35514010823324e-10
0.314816 2.37454104814559e-10
0.314817 -2.5006199731643e-10
0.314818 2.90656564167001e-10
0.314819 -4.61922685652933e-10
0.31482 8.25470493554431e-09
0.314821 9.12392463074134e-10
0.314822 -1.13084565637206e-09
0.314823 2.20537847488321e-08
0.314824 -1.29642188824153e-09
0.314825 7.59224297688605e-09
0.314826 2.23705047816863e-08
0.314827 -8.41946862915089e-09
0.314828 1.18952908866889e-08
0.314829 2.13109516492978e-08
0.31483 -1.69882192977025e-09
0.314831 -7.84426446544025e-10
0.314832 2.44191693130854e-09
0.314833 2.71951814148614e-09
0.314834 1.75386361521949e-08
0.314835 1.61998394611771e-08
0.314836 -5.73561674810046e-09
0.314837 3.49843442698464e-09
0.314838 -2.50494114262234e-09
0.314839 1.93577885005115e-09
0.31484 -1.56275768792516e-09
0.314841 1.29682181664045e-09
0.314842 -1.09596694616199e-09
0.314843 9.37839968543365e-10
0.314844 -8.09573529264887e-10
0.314845 7.03428132518677e-10
0.314846 -6.14824950600616e-10
0.314847 5.41540821372363e-10
0.314848 -4.83731421582354e-10
0.314849 4.45036430083072e-10
0.31485 -4.36657457416784e-10
0.314851 4.91473004795447e-10
0.314852 -7.34561754524928e-10
0.314853 2.21984615942896e-09
0.314854 3.71301732469196e-09
0.314855 -1.70108410967306e-09
0.314856 1.73578040041854e-09
0.314857 -2.74076479230856e-09
0.314858 2.84343504180911e-08
0.314859 2.7268668807161e-09
0.31486 -1.26595605385002e-09
0.314861 9.26791273439678e-10
0.314862 -1.04061348778846e-09
0.314863 2.2769564698484e-09
0.314864 3.07957375314854e-08
0.314865 -4.8631463556273e-09
0.314866 2.28974010312235e-08
0.314867 5.92794332459635e-11
0.314868 1.46876477009126e-09
0.314869 -3.01014088481641e-09
0.31487 8.26909333831616e-09
0.314871 1.97398806672397e-08
0.314872 -5.06946841341219e-09
0.314873 3.24615901952783e-09
0.314874 -2.79553023763587e-09
0.314875 4.17685017530041e-09
0.314876 1.08436467322233e-09
0.314877 2.64445055026789e-10
0.314878 -4.5249246564816e-10
0.314879 4.90069834632659e-10
0.31488 -4.85247481733839e-10
0.314881 4.59643225998339e-10
0.314882 -4.0415447099892e-10
0.314883 2.32128505075672e-10
0.314884 3.20859401934482e-09
0.314885 1.37896576787249e-09
0.314886 -1.2407500709477e-09
0.314887 1.4566212412713e-09
0.314888 -2.09966047634631e-09
0.314889 4.50120072306698e-09
0.31489 2.47140053441811e-08
0.314891 -3.50833656591754e-09
0.314892 2.03916758428418e-09
0.314893 -1.54694443949379e-09
0.314894 1.33108191759479e-09
0.314895 -1.23689798852958e-09
0.314896 1.2159502063395e-09
0.314897 -1.26724621797303e-09
0.314898 1.70926003535858e-09
0.314899 -1.04075624478838e-09
0.3149 1.24990125118795e-09
0.314901 -1.40407350488224e-09
0.314902 1.58375944801246e-09
0.314903 -1.81712609876155e-09
0.314904 2.14052538448405e-09
0.314905 -2.62514217693544e-09
0.314906 3.4462754677986e-09
0.314907 2.45251332628972e-08
0.314908 1.20735261268778e-08
0.314909 2.09368281007183e-08
0.31491 -4.43629070707443e-09
0.314911 1.87475592139281e-09
0.314912 -6.36009596543597e-10
0.314913 -3.34715006987805e-10
0.314914 1.48844545123531e-09
0.314915 -3.68328968005209e-09
0.314916 1.75211322105907e-08
0.314917 1.25364997420997e-08
0.314918 -4.84930656621799e-09
0.314919 2.79951848927391e-09
0.31492 -4.56185539846356e-10
0.314921 5.199481914808e-09
0.314922 -3.08059434679558e-09
0.314923 2.57787860890348e-09
0.314924 -2.35039926150104e-09
0.314925 2.24805547730233e-09
0.314926 -2.23093025617455e-09
0.314927 2.29032592118487e-09
0.314928 -2.43587591628615e-09
0.314929 2.69952903402167e-09
0.31493 -3.15842768382342e-09
0.314931 4.01614970997915e-09
0.314932 -5.99490636415937e-09
0.314933 1.47074836688478e-08
0.314934 1.94626851468545e-08
0.314935 -5.02103072856249e-09
0.314936 2.58209557712234e-09
0.314937 -1.58781695533918e-09
0.314938 1.10153295000899e-09
0.314939 -9.93734374218205e-10
0.31494 1.88968970494619e-09
0.314941 2.72347944046335e-08
0.314942 -4.40412826315506e-09
0.314943 5.17370741361156e-09
0.314944 -8.65462216987635e-10
0.314945 1.93576639669658e-08
0.314946 5.34680051862782e-09
0.314947 -1.30940102351074e-09
0.314948 -1.77665878195277e-10
0.314949 1.38888181634541e-09
0.31495 -3.12835452921218e-09
0.314951 8.52830405225676e-09
0.314952 2.21942750542308e-08
0.314953 -4.52775259778858e-09
0.314954 6.29043284922161e-09
0.314955 -5.31230894150883e-10
0.314956 -3.7652785714504e-10
0.314957 1.57834532487766e-09
0.314958 -3.8665946114947e-09
0.314959 1.41340533165293e-08
0.31496 1.80452610624993e-08
0.314961 -6.12399497492412e-09
0.314962 3.87675787761338e-09
0.314963 -2.88031732452227e-09
0.314964 2.30284768736208e-09
0.314965 -1.91988689717722e-09
0.314966 1.64508566601214e-09
0.314967 -1.43801125753277e-09
0.314968 1.27721711774079e-09
0.314969 -1.15036542620383e-09
0.31497 1.05003783660794e-09
0.314971 -9.71818367394603e-10
0.314972 9.13490160467314e-10
0.314973 -8.75081670353809e-10
0.314974 8.60109879337544e-10
0.314975 -8.83433401517374e-10
0.314976 1.0286230052813e-09
0.314977 3.87994228444507e-09
0.314978 4.64700598185811e-10
0.314979 -6.27775774395451e-10
0.31498 7.31844849824187e-10
0.314981 -8.5106333804709e-10
0.314982 1.02193140056315e-09
0.314983 -1.30240574752301e-09
0.314984 1.84877453875951e-09
0.314985 -3.36132675439818e-09
0.314986 2.90983634011125e-08
0.314987 3.87361102991134e-09
0.314988 -1.22478267989478e-09
0.314989 1.65780986950813e-09
0.31499 -1.023525427583e-09
0.314991 7.6396164356801e-10
0.314992 -6.08443747294228e-10
0.314993 5.05871364091723e-10
0.314994 -4.40532956162209e-10
0.314995 4.17278991508296e-10
0.314996 -4.87499414036707e-10
0.314997 1.0337333115465e-09
0.314998 6.37057906256796e-09
0.314999 -2.22377350656059e-09
0.315 5.88372883726115e-09
0.315001 3.85363113768458e-09
0.315002 -1.47331636397343e-09
0.315003 9.54105706712888e-10
0.315004 -7.33809334414713e-10
0.315005 6.1562013101168e-10
0.315006 -5.45220693547527e-10
0.315007 5.02118374069578e-10
0.315008 -4.77150642717753e-10
0.315009 4.65978982880242e-10
0.31501 -4.6675222001817e-10
0.315011 4.79185329454608e-10
0.315012 -5.04278964821706e-10
0.315013 5.44502667131373e-10
0.315014 -6.04421540840296e-10
0.315015 6.92129672387955e-10
0.315016 -8.22495594095961e-10
0.315017 1.02501938234982e-09
0.315018 -1.36679631895983e-09
0.315019 2.03840169815243e-09
0.31502 -3.87244573041219e-09
0.315021 2.55645471648327e-08
0.315022 6.1443350155415e-09
0.315023 -2.48634497690956e-09
0.315024 2.28451843945869e-09
0.315025 -1.81447233787746e-09
0.315026 1.63540064699772e-09
0.315027 -1.61864734087e-09
0.315028 1.77478890481433e-09
0.315029 -2.26643639847159e-09
0.31503 4.11190297342068e-09
0.315031 2.42506527673515e-08
0.315032 -2.2144033395767e-09
0.315033 8.96783685288506e-10
0.315034 -3.43962707493667e-10
0.315035 -9.23464665660573e-11
0.315036 6.84820695408056e-10
0.315037 -2.00304962408888e-09
0.315038 8.15927837039657e-09
0.315039 2.12186468603314e-08
0.31504 -1.0044299741801e-08
0.315041 2.65116078337576e-08
0.315042 1.17162988604326e-08
0.315043 -2.28147839814276e-09
0.315044 -7.8113931543996e-11
0.315045 4.29409638609919e-09
0.315046 5.166210288725e-09
0.315047 -1.91559404441241e-09
0.315048 1.04323947766395e-09
0.315049 -2.10677038792326e-10
0.31505 2.94860376080232e-09
0.315051 -1.1625067844422e-09
0.315052 8.65511054701913e-10
0.315053 -7.1194039104484e-10
0.315054 5.6982031869885e-10
0.315055 2.22099032957039e-10
0.315056 3.48452598861365e-09
0.315057 1.89358180080687e-09
0.315058 -3.69418747605065e-11
0.315059 3.45378145206306e-09
0.31506 -3.65616366418497e-10
0.315061 2.0941306852674e-10
0.315062 -1.55039737077416e-10
0.315063 1.23137404584706e-10
0.315064 -7.79075955140241e-11
0.315065 -6.84955229337147e-11
0.315066 2.17290029340708e-09
0.315067 1.04260741397425e-09
0.315068 -8.02772436985301e-10
0.315069 8.27519781259432e-10
0.31507 -9.57899674983232e-10
0.315071 1.225134353463e-09
0.315072 -1.83791182462487e-09
0.315073 4.48375725388842e-09
0.315074 5.78487815780849e-09
0.315075 -1.40549051898924e-09
0.315076 6.35444543997617e-10
0.315077 -2.89111673440125e-10
0.315078 7.1675544669054e-11
0.315079 9.56775242027331e-11
0.31508 -2.4599281348301e-10
0.315081 4.00329550750633e-10
0.315082 -5.80264937458804e-10
0.315083 8.19302367380329e-10
0.315084 -1.19125651837523e-09
0.315085 1.95223494265188e-09
0.315086 7.29235825563663e-10
0.315087 2.68852321576903e-08
0.315088 3.82505779682757e-09
0.315089 -1.42815254529405e-09
0.31509 1.3368802611274e-09
0.315091 6.30501279093378e-09
0.315092 2.45966704684205e-09
0.315093 -1.56222085518121e-09
0.315094 1.25290913857986e-09
0.315095 -1.09235889582683e-09
0.315096 9.98694926142812e-10
0.315097 -9.44508758314748e-10
0.315098 9.18455844118455e-10
0.315099 -9.16062448274738e-10
0.3151 9.3735472998859e-10
0.315101 -9.87634137689166e-10
0.315102 1.08370925040449e-09
0.315103 -1.28571994379288e-09
0.315104 2.05230014954448e-09
0.315105 6.38870336903473e-10
0.315106 6.48125606615135e-10
0.315107 -1.0088363525188e-09
0.315108 1.33052140464298e-09
0.315109 -1.75396353409587e-09
0.31511 2.4571372459105e-09
0.315111 -4.00066162870656e-09
0.315112 1.06727838911894e-08
0.315113 1.53831659517704e-08
0.315114 -4.34715677640664e-09
0.315115 2.46622739332772e-09
0.315116 -1.67125554539556e-09
0.315117 1.21677369764425e-09
0.315118 -9.04920974598995e-10
0.315119 6.54527459605057e-10
0.31512 5.67589947449366e-09
0.315121 1.29531845486217e-10
0.315122 3.16584501054235e-10
0.315123 -1.306926491077e-09
0.315124 2.31345135627823e-08
0.315125 5.38343741749118e-09
0.315126 -3.05085655196106e-09
0.315127 2.49664669133327e-09
0.315128 -2.35499138757604e-09
0.315129 2.43386919964634e-09
0.31513 -2.73774247663527e-09
0.315131 3.4384069230477e-09
0.315132 -5.31377822231994e-09
0.315133 1.73521975632738e-08
0.315134 1.84735103930806e-08
0.315135 -1.59033881017139e-09
0.315136 9.51758756898748e-10
0.315137 -4.51741155720895e-10
0.315138 1.07029444344481e-10
0.315139 1.57395368266292e-10
0.31514 -3.80515898963553e-10
0.315141 5.82858568997868e-10
0.315142 -7.7374560724318e-10
0.315143 9.40170736594691e-10
0.315144 5.06380517637959e-10
0.315145 1.6670658542341e-09
0.315146 -1.91922511775546e-09
0.315147 2.28555298187592e-09
0.315148 -2.77414769874249e-09
0.315149 3.45391891525102e-09
0.31515 -4.48220172294961e-09
0.315151 6.27260567820752e-09
0.315152 -1.0369122115837e-08
0.315153 3.19124369153739e-08
0.315154 2.64096763762823e-08
0.315155 -5.48775225102194e-09
0.315156 1.5205484545414e-09
0.315157 5.26793942966408e-09
0.315158 1.96809917230784e-08
0.315159 -6.48679674783531e-09
0.31516 4.17048904778964e-09
0.315161 -2.86398207461355e-09
0.315162 4.38248754775645e-09
0.315163 -2.56103666955464e-09
0.315164 2.09748944272557e-09
0.315165 -1.79051012532039e-09
0.315166 1.55820362453275e-09
0.315167 -1.37317217769295e-09
0.315168 1.22206669561967e-09
0.315169 -1.09774240546736e-09
0.31517 1.00698980920919e-09
0.315171 -8.88631584281304e-10
0.315172 8.19101697655859e-10
0.315173 -7.57985850250235e-10
0.315174 4.54532618551621e-09
0.315175 -6.64916834776368e-10
0.315176 6.31730170368042e-10
0.315177 -6.06842159861214e-10
0.315178 5.89961490389113e-10
0.315179 -5.80948122277251e-10
0.31518 5.79814745279853e-10
0.315181 -5.86736688578354e-10
0.315182 6.02073575097088e-10
0.315183 -6.26406583561938e-10
0.315184 6.60597390059862e-10
0.315185 -7.05883023994369e-10
0.315186 7.64010565785517e-10
0.315187 -8.37450344711756e-10
0.315188 9.29747473986107e-10
0.315189 -1.04609594356825e-09
0.31519 1.19432988566713e-09
0.315191 -1.38672938534337e-09
0.315192 1.64353838471483e-09
0.315193 -2.0004315941549e-09
0.315194 2.52572757429811e-09
0.315195 -3.37048889831382e-09
0.315196 4.94448961150759e-09
0.315197 -8.87662531287264e-09
0.315198 4.20041453179971e-08
0.315199 2.38003691994536e-08
0.3152 -9.09986890073667e-09
0.315201 6.09318186281249e-09
0.315202 -4.99578620867576e-09
0.315203 4.78298109885148e-09
0.315204 -5.76757477854588e-09
0.315205 3.14493860599557e-08
0.315206 2.2959784259356e-08
0.315207 -9.07206643732778e-10
0.315208 8.01990399412456e-10
0.315209 -1.60503736806985e-10
0.31521 -1.60805517078655e-10
0.315211 4.60027962695195e-10
0.315212 -1.04810269896978e-09
0.315213 5.75937180713883e-09
0.315214 7.36791309565434e-09
0.315215 1.86765957038471e-10
0.315216 1.8695237240209e-10
0.315217 -2.14816835098564e-10
0.315218 2.15324466719679e-10
0.315219 -2.16165635538722e-10
0.31522 2.20998457317886e-10
0.315221 -2.29959174593067e-10
0.315222 2.42695972284569e-10
0.315223 -2.58965746478731e-10
0.315224 2.78789935748087e-10
0.315225 -3.02467287227307e-10
0.315226 3.30618204582584e-10
0.315227 -3.64269568094167e-10
0.315228 4.04738651023459e-10
0.315229 -4.54153403654884e-10
0.31523 5.16231303517678e-10
0.315231 -5.96945158543046e-10
0.315232 7.06356752096221e-10
0.315233 -8.6256981913016e-10
0.315234 1.10125583304648e-09
0.315235 -1.50250022924657e-09
0.315236 2.28659504717399e-09
0.315237 -4.33251240614238e-09
0.315238 1.80840363511329e-08
0.315239 1.29947126753458e-08
0.31524 -6.60602821741024e-09
0.315241 8.15645765786673e-09
0.315242 -3.77112706209611e-09
0.315243 2.43853449305422e-08
0.315244 4.76914850855974e-09
0.315245 -1.83316814291647e-09
0.315246 1.06506179286319e-09
0.315247 -7.68874678775078e-10
0.315248 6.82827899105708e-10
0.315249 -7.94859535959658e-10
0.31525 1.47319066126667e-09
0.315251 2.2365157023802e-08
0.315252 -1.46220452298197e-09
0.315253 8.94771691221458e-10
0.315254 -7.35668331343296e-10
0.315255 6.86447812747594e-10
0.315256 -6.86472451440263e-10
0.315257 7.17120846335465e-10
0.315258 -7.71465711336516e-10
0.315259 8.39050511985669e-10
0.31526 -7.6322255432724e-10
0.315261 2.33530859517732e-09
0.315262 2.13748549013838e-09
0.315263 1.03720212389145e-09
0.315264 -1.73876803594659e-09
0.315265 2.72501555085204e-09
0.315266 -5.10856470526325e-09
0.315267 2.43248280053589e-08
0.315268 9.90316778644302e-09
0.315269 -4.29802757546739e-09
0.31527 2.83242229616313e-09
0.315271 -2.16650581048873e-09
0.315272 1.78381608914941e-09
0.315273 -4.7775625980172e-11
0.315274 1.54792308598419e-09
0.315275 -1.46393550863784e-09
0.315276 1.4553190277158e-09
0.315277 -1.51443017393556e-09
0.315278 1.66274703154444e-09
0.315279 -1.96254490092244e-09
0.31528 2.59439600449737e-09
0.315281 -4.30187201213468e-09
0.315282 1.74420313662119e-08
0.315283 7.87691698734001e-09
0.315284 -3.32440417936127e-09
0.315285 2.33987095148967e-09
0.315286 -2.29268284319687e-09
0.315287 6.2623735464181e-09
0.315288 1.01153978930097e-09
0.315289 -1.13479215199715e-10
0.31529 -8.86126051818099e-11
0.315291 1.79310731732365e-10
0.315292 -2.73454433028325e-10
0.315293 6.68050969516054e-10
0.315294 5.65353526277397e-10
0.315295 -2.13984382278379e-10
0.315296 2.34126453027897e-10
0.315297 -4.33130759895291e-10
0.315298 1.28145410719778e-09
0.315299 7.38899044873103e-09
0.3153 -1.53036314436198e-09
0.315301 1.07488724383097e-09
0.315302 -9.40506781470308e-10
0.315303 9.02733538232832e-10
0.315304 -9.11650194278089e-10
0.315305 9.51146445570578e-10
0.315306 -1.01551608723252e-09
0.315307 1.1022514514772e-09
0.315308 -1.20510756033326e-09
0.315309 1.28384879703107e-09
0.31531 -9.77594908508434e-10
0.315311 1.12549862903878e-08
0.315312 -6.37969406780524e-09
0.315313 1.52778952420229e-08
0.315314 1.53936538302666e-08
0.315315 -4.3810483005963e-09
0.315316 2.28239079442732e-09
0.315317 -1.35732138276178e-09
0.315318 7.97851743340695e-10
0.315319 -3.81349165559048e-10
0.31532 1.09751334833738e-11
0.315321 3.8159212056674e-10
0.315322 -8.84844118932623e-10
0.315323 1.69687973778375e-09
0.315324 -3.56934291559237e-09
0.315325 1.59522949646738e-08
0.315326 9.26037538361239e-09
0.315327 -4.00013489336654e-09
0.315328 2.71487344280321e-09
0.315329 -2.17900498388818e-09
0.31533 1.9853281622258e-09
0.315331 -2.209221012581e-09
0.315332 6.35987454984416e-09
0.315333 1.02828456529138e-09
0.315334 -1.18290468480824e-10
0.315335 -5.83068693920028e-11
0.315336 9.77496910869218e-11
0.315337 -9.14456074439525e-11
0.315338 6.57663674521893e-11
0.315339 -3.06462742707357e-11
0.31534 -9.66360664018712e-12
0.315341 5.3235307621531e-11
0.315342 -9.92812244405051e-11
0.315343 1.47769857440908e-10
0.315344 -1.99179098230641e-10
0.315345 2.54495512916644e-10
0.315346 -3.15592591366705e-10
0.315347 3.85609893105495e-10
0.315348 -4.70165316321794e-10
0.315349 5.81911262924802e-10
0.31535 -7.58990526864389e-10
0.315351 1.21438923756626e-09
0.315352 3.22213356604535e-09
0.315353 1.73775140217226e-10
0.315354 -5.31933486903575e-10
0.315355 7.72094870057295e-10
0.315356 -1.02160578820555e-09
0.315357 1.34016458489238e-09
0.315358 -1.81337323751351e-09
0.315359 2.65179418270073e-09
0.31536 -4.66584669617883e-09
0.315361 1.73329225323957e-08
0.315362 1.04450417354045e-08
0.315363 -3.99930612525411e-09
0.315364 2.45518531305035e-09
0.315365 -1.75406769647365e-09
0.315366 1.3495081998469e-09
0.315367 -1.08360138759993e-09
0.315368 8.93931852291594e-10
0.315369 -7.50941037072892e-10
0.31537 6.39014926372598e-10
0.315371 -5.49418347579437e-10
0.315372 4.7721982153006e-10
0.315373 -4.20029054902191e-10
0.315374 3.77446796462018e-10
0.315375 -3.51931533067872e-10
0.315376 3.51612018175489e-10
0.315377 -3.97463599941823e-10
0.315378 5.49918711408736e-10
0.315379 -1.04557184651784e-09
0.31538 4.09243726737654e-09
0.315381 5.94426810615443e-09
0.315382 -3.18099134458644e-09
0.315383 3.72395095281728e-09
0.315384 -3.80011550616827e-09
0.315385 2.63178156178565e-08
0.315386 5.96314481705831e-09
0.315387 -2.62923963180872e-09
0.315388 1.68583269707533e-09
0.315389 -1.24951348849682e-09
0.31539 1.00397710528752e-09
0.315391 -8.51390327282474e-10
0.315392 7.51978094603231e-10
0.315393 -6.86877211849457e-10
0.315394 6.46358228501467e-10
0.315395 -6.25265439798478e-10
0.315396 6.21005308487404e-10
0.315397 -6.32403021997461e-10
0.315398 6.58262367576519e-10
0.315399 -6.92455159748678e-10
0.3154 6.95959438112744e-10
0.315401 -2.83226036335491e-10
0.315402 5.60277015376873e-09
0.315403 -4.73440700657893e-09
0.315404 1.58657512087645e-08
0.315405 9.89981395854375e-09
0.315406 -4.53816652484494e-09
0.315407 5.84292727228839e-09
0.315408 5.18332633255653e-10
0.315409 5.15556053333797e-10
0.31541 -2.10910521987932e-10
0.315411 2.63774725865399e-08
0.315412 -5.84597043047259e-09
0.315413 2.17883080265381e-08
0.315414 1.27383962233636e-08
0.315415 -6.29092360529197e-09
0.315416 5.53994266819835e-09
0.315417 -7.00119558527306e-09
0.315418 1.88994372584902e-08
0.315419 1.28594342694574e-08
0.31542 -4.25983602593396e-09
0.315421 2.54686951789223e-09
0.315422 2.65865354050325e-10
0.315423 1.56760931959915e-09
0.315424 -1.89623907360167e-09
0.315425 4.85526308350875e-09
0.315426 5.47626772592032e-09
0.315427 -2.98248174514013e-09
0.315428 4.90596132363688e-09
0.315429 2.55558837444342e-08
0.31543 -3.70353120734762e-09
0.315431 2.2428147700497e-09
0.315432 -1.77303310290297e-09
0.315433 1.5788783947295e-09
0.315434 -1.50405600170908e-09
0.315435 1.49614263725086e-09
0.315436 -1.53388758419746e-09
0.315437 1.60840257745417e-09
0.315438 -1.71700238515892e-09
0.315439 1.86105778776894e-09
0.31544 -2.04549388065165e-09
0.315441 2.27907406027884e-09
0.315442 -2.57406388303209e-09
0.315443 2.93268329666612e-09
0.315444 -3.00599341405948e-09
0.315445 5.52144448051009e-09
0.315446 -7.47208312309313e-09
0.315447 1.7435769645094e-08
0.315448 1.35573571717039e-08
0.315449 -1.28001206232226e-09
0.31545 -2.62117646617502e-09
0.315451 9.5661010911371e-09
0.315452 2.47301310935793e-08
0.315453 -3.44884629477574e-09
0.315454 -1.01612001726877e-09
0.315455 9.77582956871458e-09
0.315456 2.30565324864612e-08
0.315457 -9.35189964664213e-10
0.315458 2.63299328544122e-08
0.315459 -1.4894217976473e-09
0.31546 -3.28288629230928e-10
0.315461 6.72169813358488e-09
0.315462 1.07592017690709e-08
0.315463 -4.54159651333684e-09
0.315464 3.1251100560904e-09
0.315465 -2.42221048972953e-09
0.315466 1.97161708631087e-09
0.315467 -1.64392697867285e-09
0.315468 1.38750286361502e-09
0.315469 -1.17727028755462e-09
0.31547 9.99279037175261e-10
0.315471 -8.44826375290767e-10
0.315472 7.08094258768471e-10
0.315473 -5.84893231095898e-10
0.315474 4.71963743199371e-10
0.315475 -3.66536226399051e-10
0.315476 2.66003949614192e-10
0.315477 -1.67618992434692e-10
0.315478 6.81311069000624e-11
0.315479 3.67404518070969e-11
0.31548 -1.53204760455088e-10
0.315481 2.91110303713633e-10
0.315482 -4.67574480907781e-10
0.315483 7.15697043314975e-10
0.315484 -1.1092422931232e-09
0.315485 1.85234523997991e-09
0.315486 -3.78977939688489e-09
0.315487 1.98778519872225e-08
0.315488 8.98409171778201e-09
0.315489 -4.37589342596474e-09
0.31549 3.28344693750001e-09
0.315491 -2.92040366271199e-09
0.315492 2.89933042272138e-09
0.315493 -3.17692338760568e-09
0.315494 3.92946708178224e-09
0.315495 -6.02467046491882e-09
0.315496 1.99249062899514e-08
0.315497 1.08980708306603e-08
0.315498 -3.90992975873273e-09
0.315499 2.60349928674265e-09
0.3155 4.56977254916859e-09
0.315501 -2.57646861313278e-10
0.315502 6.24475108905009e-10
0.315503 -1.80280715935926e-09
0.315504 2.08571212995858e-08
0.315505 3.47737761898622e-09
0.315506 -1.78581778917917e-09
0.315507 1.24418287318067e-09
0.315508 -9.65692965592956e-10
0.315509 7.91055106856399e-10
0.31551 -6.68918648116605e-10
0.315511 5.77473264623202e-10
0.315512 -5.05781648278452e-10
0.315513 4.47712154280703e-10
0.315514 -3.99543007774314e-10
0.315515 3.58878878036271e-10
0.315516 -3.2410916398258e-10
0.315517 2.94115451863798e-10
0.315518 -2.68103818525328e-10
0.315519 2.45504290906709e-10
0.31552 -2.25908797539125e-10
0.315521 2.09032653852442e-10
0.315522 -1.94691622658374e-10
0.315523 1.82790536487941e-10
0.315524 -1.73322094021065e-10
0.315525 1.66376770477847e-10
0.315526 -1.6216774105799e-10
0.315527 1.61079735519564e-10
0.315528 -1.6398024682747e-10
0.315529 1.72154628459692e-10
0.31553 -1.87460158303351e-10
0.315531 2.13368084881043e-10
0.315532 -2.57284418219731e-10
0.315533 3.36737823856345e-10
0.315534 -5.06116990707261e-10
0.315535 1.07039821523898e-09
0.315536 7.33537366514073e-09
0.315537 -7.92259614746393e-10
0.315538 4.07005406882409e-10
0.315539 -2.64669721124353e-10
0.31554 1.88015920816303e-10
0.315541 -1.38000343185699e-10
0.315542 1.01052436328813e-10
0.315543 -7.11966955013726e-11
0.315544 4.53773399132281e-11
0.315545 -2.19551922212248e-11
0.315546 -5.73493892687637e-14
0.315547 2.13941528796187e-11
0.315548 -4.25845127673731e-11
0.315549 6.40388416620319e-11
0.31555 -8.61001607612556e-11
0.315551 1.09077914368578e-10
0.315552 -1.3332703593533e-10
0.315553 1.59219522127118e-10
0.315554 -1.87107384394853e-10
0.315555 2.17396126518117e-10
0.315556 -2.50571262199233e-10
0.315557 2.87233197732454e-10
0.315558 -3.28145720693619e-10
0.315559 3.74306362038079e-10
0.31556 -4.27052432731351e-10
0.315561 4.88226908068503e-10
0.315562 -5.60551848831209e-10
0.315563 6.47995801020819e-10
0.315564 -7.5649523002437e-10
0.315565 8.95648896253555e-10
0.315566 -1.08207725974714e-09
0.315567 1.34720030252059e-09
0.315568 -1.75838733853071e-09
0.315569 2.49098286448869e-09
0.31557 -4.18841781429859e-09
0.315571 1.26441061916715e-08
0.315572 1.27003381337635e-08
0.315573 -4.25042993626269e-09
0.315574 2.56634987017966e-09
0.315575 -1.85956821994024e-09
0.315576 1.49931576686174e-09
0.315577 -1.3513683187233e-09
0.315578 1.57960261795259e-09
0.315579 4.94986185166089e-09
0.31558 -1.14138511338548e-10
0.315581 -6.99928322379912e-11
0.315582 8.17405818469481e-11
0.315583 -5.07340485247376e-11
0.315584 2.56531135513886e-12
0.315585 5.64765786199047e-11
0.315586 -1.26863266432378e-10
0.315587 2.14097832865313e-10
0.315588 -3.319561714192e-10
0.315589 5.16624064461018e-10
0.31559 -8.96960930187654e-10
0.315591 2.51847479349105e-09
0.315592 3.11142313433934e-09
0.315593 -8.54172723333716e-10
0.315594 4.12544420675716e-10
0.315595 -1.93108863824808e-10
0.315596 3.39533602746755e-11
0.315597 1.16477482718306e-10
0.315598 -2.94557360250413e-10
0.315599 5.56693896512152e-10
0.3156 -1.05872734734616e-09
0.315601 2.62560460689255e-09
0.315602 2.87582013475333e-08
0.315603 -2.7079952021377e-09
0.315604 1.47289496711484e-09
0.315605 -7.43619152275492e-10
0.315606 3.99810891090495e-09
0.315607 -1.59209336882927e-09
0.315608 1.38443129847963e-09
0.315609 -1.34923744956536e-09
0.31561 1.3976971212993e-09
0.315611 -1.52113800352549e-09
0.315612 1.74110295951463e-09
0.315613 -2.12134949177154e-09
0.315614 2.83997958476141e-09
0.315615 -4.56985567109024e-09
0.315616 1.37668811182846e-08
0.315617 1.16587998943317e-08
0.315618 -3.86474821341945e-09
0.315619 2.22604072179324e-09
0.31562 -1.50366009976049e-09
0.315621 1.08145814480884e-09
0.315622 -7.78129757583772e-10
0.315623 4.82576515547564e-10
0.315624 2.72996467742422e-10
0.315625 1.34493091267376e-09
0.315626 -7.33529004209367e-10
0.315627 5.52978742184181e-10
0.315628 -4.44851814225303e-10
0.315629 3.65088452530468e-10
0.31563 -3.00329040173421e-10
0.315631 2.44711518684787e-10
0.315632 -1.95117027898968e-10
0.315633 1.49683791834217e-10
0.315634 -1.07374911680815e-10
0.315635 6.85059690387819e-11
0.315636 -3.81559818093692e-11
0.315637 5.84305171408811e-11
0.315638 6.51348436368973e-10
0.315639 -3.28034098709008e-10
0.31564 4.06500028349079e-10
0.315641 -5.6851635745815e-10
0.315642 8.61362876833329e-10
0.315643 -1.48630875074981e-09
0.315644 3.59667005033172e-09
0.315645 2.82979202032258e-08
0.315646 -3.56694761305994e-09
0.315647 2.30394336876587e-09
0.315648 4.23006075790174e-08
0.315649 2.65343125428613e-09
0.31565 -2.25532735398445e-09
0.315651 2.51595438932423e-09
0.315652 -3.49273247336312e-09
0.315653 8.08535705171495e-09
0.315654 1.22394834949345e-08
0.315655 -3.07503454114247e-09
0.315656 1.66528714568992e-09
0.315657 -1.10747842877937e-09
0.315658 8.14563842834619e-10
0.315659 -6.37147333295796e-10
0.31566 5.20012785590165e-10
0.315661 -4.38148534090551e-10
0.315662 3.78647422974746e-10
0.315663 -3.34211705965087e-10
0.315664 3.0042500355425e-10
0.315665 -2.74485007828324e-10
0.315666 2.54526685007187e-10
0.315667 -2.39243556955398e-10
0.315668 2.27690821858946e-10
0.315669 -2.19149818264387e-10
0.31567 2.1303289470522e-10
0.315671 -2.08804846876299e-10
0.315672 2.05901033786764e-10
0.315673 -2.03617504030712e-10
0.315674 2.0093024161847e-10
0.315675 -1.96151915490066e-10
0.315676 1.86201432819122e-10
0.315677 -1.64856383662266e-10
0.315678 1.17895668811528e-10
0.315679 -6.31736956234259e-12
0.31568 -3.18485845674956e-10
0.315681 2.22276026345408e-09
0.315682 3.90890528829894e-09
0.315683 -2.08400429532912e-09
0.315684 1.94003193738034e-09
0.315685 -2.17296357273703e-09
0.315686 2.80485825138926e-09
0.315687 -4.41038219310172e-09
0.315688 1.8310280139726e-08
0.315689 2.52272806736295e-08
0.31569 -7.73450607331206e-09
0.315691 2.72769565090481e-08
0.315692 3.03728239961525e-10
0.315693 4.88233791301694e-10
0.315694 -5.77446574232368e-10
0.315695 5.64500745664685e-10
0.315696 -5.34444767574498e-10
0.315697 5.06373944807501e-10
0.315698 -4.85108910273267e-10
0.315699 4.71390140648765e-10
0.3157 -4.64861918896319e-10
0.315701 4.65176567669652e-10
0.315702 -4.72030940113269e-10
0.315703 4.85192822013828e-10
0.315704 -5.04527299621252e-10
0.315705 5.29794422638051e-10
0.315706 -5.60868635652753e-10
0.315707 5.98034285633616e-10
0.315708 -6.41750096700111e-10
0.315709 6.92684587002435e-10
0.31571 -7.51770573841088e-10
0.315711 8.20287468373329e-10
0.315712 -8.99985708319245e-10
0.315713 9.93277762943976e-10
0.315714 -1.10353883280576e-09
0.315715 1.23559674196056e-09
0.315716 -1.3965656321087e-09
0.315717 1.59734461485875e-09
0.315718 -1.85562140564869e-09
0.315719 2.20186226024948e-09
0.31572 -2.69374669860812e-09
0.315721 3.45794943129822e-09
0.315722 -4.85112108983386e-09
0.315723 8.63179308930135e-09
0.315724 2.15647136957722e-08
0.315725 1.36691153709229e-08
0.315726 1.87758908661509e-08
0.315727 -6.45440206538012e-09
0.315728 4.70615654912177e-09
0.315729 -2.80943473792319e-09
0.31573 1.7124476818972e-09
0.315731 -5.3103645805344e-10
0.315732 -1.75088566912478e-09
0.315733 1.75438638286878e-08
0.315734 1.27138404643545e-08
0.315735 -7.47651763016437e-09
0.315736 6.79085111004785e-09
0.315737 -7.96110950918168e-09
0.315738 1.67325924064196e-08
0.315739 1.07164684130565e-08
0.31574 -1.73478005330912e-09
0.315741 2.04023284313924e-08
0.315742 2.95974424838151e-08
0.315743 -4.21212477815111e-09
0.315744 2.15481423724477e-08
0.315745 1.03765341909781e-08
0.315746 -4.31884316430098e-09
0.315747 2.74045653927773e-09
0.315748 -2.01231627239643e-09
0.315749 1.59905688390989e-09
0.31575 -1.34185146093437e-09
0.315751 1.17947155955982e-09
0.315752 -1.08843191378479e-09
0.315753 1.06868628295967e-09
0.315754 -1.15092957154728e-09
0.315755 1.44997191293404e-09
0.315756 -2.52278866603209e-09
0.315757 2.32593618152495e-08
0.315758 3.80126645838258e-09
0.315759 -2.25686750041913e-09
0.31576 2.12259034142796e-09
0.315761 8.08570216228548e-10
0.315762 2.63119684793427e-09
0.315763 -4.49415593277414e-09
0.315764 1.30613619212292e-08
0.315765 1.76506274501746e-08
0.315766 -5.2369884365306e-09
0.315767 6.84775703682153e-09
0.315768 4.91785679706248e-10
0.315769 1.91589345126507e-09
0.31577 2.14204768841433e-08
0.315771 4.31852365509159e-09
0.315772 -5.32505031860659e-09
0.315773 1.13008792479465e-08
0.315774 1.86195791278157e-08
0.315775 -4.12175266265914e-09
0.315776 1.97918871595826e-09
0.315777 -9.02798220475489e-10
0.315778 9.04891777565566e-09
0.315779 -1.23682919972256e-09
0.31578 8.34456031757304e-10
0.315781 -6.19905699380402e-10
0.315782 4.58329401071196e-10
0.315783 -2.96145748171106e-10
0.315784 4.63758201772811e-11
0.315785 8.39090818799864e-10
0.315786 3.51954517114837e-09
0.315787 -1.66818056222753e-09
0.315788 4.13848423392275e-09
0.315789 3.68436550595046e-10
0.31579 9.13131940552114e-11
0.315791 -1.93594834910818e-10
0.315792 2.34219403454335e-10
0.315793 -2.58128169983397e-10
0.315794 2.78545276503892e-10
0.315795 -3.01328637849376e-10
0.315796 3.30576490807e-10
0.315797 -3.7094421595467e-10
0.315798 4.29877338437152e-10
0.315799 -5.22921021573126e-10
0.3158 6.9170760554277e-10
0.315801 3.81146962540903e-10
0.315802 4.53783006967767e-09
0.315803 8.94585629180913e-10
0.315804 1.12137395222852e-09
0.315805 9.47126657282519e-10
0.315806 -4.02916651220111e-10
0.315807 2.15987993463563e-10
0.315808 -1.04825611625457e-10
0.315809 2.17245434771431e-11
0.31581 5.0337805559685e-11
0.315811 -1.21014020672569e-10
0.315812 2.00184667740207e-10
0.315813 -3.08983599603711e-10
0.315814 5.50958505224385e-10
0.315815 3.309246456032e-09
0.315816 -1.73284630187016e-11
0.315817 -1.81280629171489e-10
0.315818 2.8812799834381e-10
0.315819 -3.66423513011877e-10
0.31582 4.04516908829357e-10
0.315821 -1.01804061065824e-10
0.315822 1.37675860822836e-09
0.315823 -1.2764697405017e-09
0.315824 1.50430438011704e-09
0.315825 -1.93135848648828e-09
0.315826 2.73456305911754e-09
0.315827 -4.68350709166781e-09
0.315828 1.62140101725738e-08
0.315829 1.10528422888748e-08
0.31583 -4.08379659869803e-09
0.315831 2.48138260623553e-09
0.315832 -1.76406120586005e-09
0.315833 1.35365723448494e-09
0.315834 -1.08549382669951e-09
0.315835 8.94786235005419e-10
0.315836 -7.50824492275095e-10
0.315837 6.37106365067376e-10
0.315838 -5.43874945252802e-10
0.315839 4.6482560438866e-10
0.31584 -3.95470088517859e-10
0.315841 3.32138544443601e-10
0.315842 -2.710369891563e-10
0.315843 2.06687482874093e-10
0.315844 -1.27665680116521e-10
0.315845 -3.21776732744996e-12
0.315846 4.74960320448298e-10
0.315847 1.7003521655064e-09
0.315848 -5.03446664347007e-10
0.315849 3.50626489082402e-10
0.31585 -2.80688044597301e-10
0.315851 2.3742242462862e-10
0.315852 -2.06601693174406e-10
0.315853 1.83056511093965e-10
0.315854 -1.64476964581243e-10
0.315855 1.49746651853253e-10
0.315856 -1.38394474022598e-10
0.315857 1.30357762535755e-10
0.315858 -1.2602735936933e-10
0.315859 1.26487815377029e-10
0.31586 -1.33921502827508e-10
0.315861 1.52756428530164e-10
0.315862 -1.93063798646504e-10
0.315863 2.8118362354449e-10
0.315864 -5.13762254664544e-10
0.315865 1.76400482397426e-09
0.315866 2.08549258185951e-09
0.315867 -8.41788028793142e-10
0.315868 6.23713113230561e-10
0.315869 -5.62168014983331e-10
0.31587 5.70707586645423e-10
0.315871 -6.5572140786284e-10
0.315872 1.00576984698975e-09
0.315873 1.7821797219088e-09
0.315874 4.8558698461376e-11
0.315875 -2.76884603214575e-10
0.315876 4.35693007305011e-10
0.315877 -6.95618216584597e-10
0.315878 4.16645283667909e-09
0.315879 1.74357384966744e-10
0.31588 1.77430685460766e-10
0.315881 -3.31565397527387e-10
0.315882 4.5165098503563e-10
0.315883 -5.71870051564815e-10
0.315884 7.10058248776565e-10
0.315885 -8.84642319585574e-10
0.315886 1.12428819005514e-09
0.315887 -1.48527157551832e-09
0.315888 2.10352319701354e-09
0.315889 -3.4231696610144e-09
0.31589 8.25037422641684e-09
0.315891 2.54706597139807e-08
0.315892 -5.1995336604231e-09
0.315893 2.88365048523244e-09
0.315894 -1.84687125803692e-09
0.315895 7.75485687890107e-10
0.315896 2.32922570297101e-08
0.315897 3.83163751810665e-09
0.315898 -3.12246213456346e-09
0.315899 3.28120093492247e-09
0.3159 -4.22888763092974e-09
0.315901 8.35982850272135e-09
0.315902 2.1674037736885e-08
0.315903 -3.79280737520231e-09
0.315904 1.85534330446277e-09
0.315905 -1.13090258868998e-09
0.315906 7.54770489345189e-10
0.315907 -5.20816707857132e-10
0.315908 3.52356494901426e-10
0.315909 -2.067900850307e-10
0.31591 2.61321194792454e-11
0.315911 7.7377253363444e-10
0.315912 5.68612529857828e-10
0.315913 -2.57933275986856e-10
0.315914 1.43779140205832e-10
0.315915 -6.65663526412172e-11
0.315916 1.10605847272773e-12
0.315917 6.22325924973205e-11
0.315918 -1.31191086536577e-10
0.315919 2.19942903699381e-10
0.31592 -3.86281301197526e-10
0.315921 3.10896817666829e-09
0.315922 6.5679884809027e-11
0.315923 1.49908843246048e-10
0.315924 -2.61487310318914e-10
0.315925 3.5536753155505e-10
0.315926 -4.49742400459059e-10
0.315927 5.53438614561518e-10
0.315928 -6.7433959498826e-10
0.315929 8.22734898436171e-10
0.31593 -1.01504730661076e-09
0.315931 1.28102498231056e-09
0.315932 -1.68324591815897e-09
0.315933 2.3801223430813e-09
0.315934 -3.91635334211732e-09
0.315935 1.01140762097698e-08
0.315936 2.53907299553264e-08
0.315937 1.82250673244709e-08
0.315938 1.70173653999276e-09
0.315939 -1.34409007004548e-09
0.31594 9.321765935904e-10
0.315941 5.93006777298763e-11
0.315942 1.36654363943234e-09
0.315943 -9.13039679940141e-10
0.315944 7.32346858724285e-10
0.315945 -6.1328447279016e-10
0.315946 5.22334587929446e-10
0.315947 -4.47829922565379e-10
0.315948 3.84131335274671e-10
0.315949 -3.27986286290985e-10
0.31595 2.77305763621525e-10
0.315951 -2.30647197343751e-10
0.315952 1.86947998111169e-10
0.315953 -1.45397607758835e-10
0.315954 1.05364269429066e-10
0.315955 -6.63294376804798e-11
0.315956 2.78514362015816e-11
0.315957 1.04606125504524e-11
0.315958 -4.89666848507676e-11
0.315959 8.80121570456547e-11
0.31596 -1.27942284335667e-10
0.315961 1.68807758733529e-10
0.315962 -2.1066829844484e-10
0.315963 2.53921045149294e-10
0.315964 -2.99017506799452e-10
0.315965 3.465003750858e-10
0.315966 -3.97038075672597e-10
0.315967 4.51472292624898e-10
0.315968 -5.11028275592752e-10
0.315969 5.77284073316484e-10
0.31597 -6.52168978057902e-10
0.315971 7.3819081811778e-10
0.315972 -8.38932848263092e-10
0.315973 9.598251155363e-10
0.315974 -1.1091219414668e-09
0.315975 1.29991548677785e-09
0.315976 -1.55477321107608e-09
0.315977 1.91512948015598e-09
0.315978 -2.46613127259136e-09
0.315979 3.41681610873464e-09
0.31598 -5.45275686476752e-09
0.315981 1.29072612229973e-08
0.315982 4.58136297589372e-08
0.315983 -8.26426898057162e-09
0.315984 4.68118826700165e-09
0.315985 -3.3325485275033e-09
0.315986 2.63733593048491e-09
0.315987 -2.22472664983568e-09
0.315988 1.96281113540871e-09
0.315989 -1.7937224023391e-09
0.31599 1.68911655821234e-09
0.315991 -1.63484067770836e-09
0.315992 1.62500769929552e-09
0.315993 -1.65996927075441e-09
0.315994 1.74667694335061e-09
0.315995 -1.90179536981405e-09
0.315996 2.16038414937086e-09
0.315997 -2.60024831460538e-09
0.315998 3.42420976927831e-09
0.315999 -5.35959491695715e-09
0.316 1.43364034473708e-08
0.316001 1.78739609701771e-08
0.316002 -5.33112483701527e-09
0.316003 3.14895041197206e-09
0.316004 -2.32297439259313e-09
0.316005 2.02669909229581e-09
0.316006 -2.23176440818496e-09
0.316007 4.11017566062571e-09
0.316008 2.45351907599588e-08
0.316009 -5.45451741404983e-09
0.31601 1.28023286133174e-08
0.316011 4.05523219558232e-09
0.316012 -1.01864246842425e-09
0.316013 -3.22821215028344e-11
0.316014 1.55383731376698e-09
0.316015 2.3153317031185e-08
0.316016 -2.43062140887502e-09
0.316017 1.43048367427069e-09
0.316018 -1.04118857529641e-09
0.316019 8.21991679452283e-10
0.31602 -6.75894316417835e-10
0.316021 5.68615652475674e-10
0.316022 -4.85144050816634e-10
0.316023 4.17813833011091e-10
0.316024 -3.61964697976548e-10
0.316025 3.14696339810454e-10
0.316026 -2.74427145172393e-10
0.316027 2.4020144491137e-10
0.316028 -2.11174135388519e-10
0.316029 1.86752703747123e-10
0.31603 -1.66468696294789e-10
0.316031 1.49973162887979e-10
0.316032 -1.37003782898811e-10
0.316033 1.27362727967704e-10
0.316034 -1.20901498362702e-10
0.316035 1.17510449931383e-10
0.316036 -1.17111591999415e-10
0.316037 1.19653759837427e-10
0.316038 -1.25109595399526e-10
0.316039 1.33473988319898e-10
0.31604 -1.44763782841004e-10
0.316041 1.58717840281248e-10
0.316042 -1.75130881726492e-10
0.316043 1.94141692991076e-10
0.316044 -2.1592171994381e-10
0.316045 2.40682118432668e-10
0.316046 -2.6868333467715e-10
0.316047 3.00248084972434e-10
0.316048 -3.35920374312661e-10
0.316049 3.7633380855484e-10
0.31605 -4.22111682189612e-10
0.316051 4.73929724998864e-10
0.316052 -5.32732941105156e-10
0.316053 5.99964964219598e-10
0.316054 -6.77583313495785e-10
0.316055 7.68223513138213e-10
0.316056 -8.75688767345253e-10
0.316057 1.00570952188045e-09
0.316058 -1.16708820014271e-09
0.316059 1.37406889494974e-09
0.31606 -1.65130770005087e-09
0.316061 2.0455075624439e-09
0.316062 -2.6574140011131e-09
0.316063 3.75265609340472e-09
0.316064 -6.34057826619666e-09
0.316065 2.12498277055065e-08
0.316066 1.30934229362485e-08
0.316067 2.5253223820069e-09
0.316068 4.6323301751238e-09
0.316069 -2.93579001426193e-09
0.31607 2.18197301834572e-09
0.316071 -1.73081315779094e-09
0.316072 1.42495358604148e-09
0.316073 -1.20174102277537e-09
0.316074 1.03023118042547e-09
0.316075 -8.93166674192894e-10
0.316076 7.80331793534786e-10
0.316077 -6.85196310842092e-10
0.316078 6.03383258030192e-10
0.316079 -5.3184514350345e-10
0.31608 4.68303682733636e-10
0.316081 -4.11046268729579e-10
0.316082 3.58841234778992e-10
0.316083 -3.10738073156722e-10
0.316084 2.65779268411971e-10
0.316085 -2.23139220395613e-10
0.316086 1.8230992902969e-10
0.316087 -1.42875660735676e-10
0.316088 1.04497908501112e-10
0.316089 -6.69083030046576e-11
0.31609 2.99100983136128e-11
0.316091 6.60889414100739e-12
0.316092 -4.26450925324748e-11
0.316093 7.80146788982476e-11
0.316094 -1.12222182189455e-10
0.316095 1.44180588443801e-10
0.316096 -1.71563398159215e-10
0.316097 1.89101547575997e-10
0.316098 -1.83154474061411e-10
0.316099 1.07854015256689e-10
0.3161 3.2328470130108e-10
0.316101 3.83970866415072e-09
0.316102 -1.31132337648956e-09
0.316103 1.15721977580353e-09
0.316104 -1.17964611497815e-09
0.316105 1.27132092576523e-09
0.316106 -1.41596104561164e-09
0.316107 1.62206640768537e-09
0.316108 -1.92360719592375e-09
0.316109 2.45634983902975e-09
0.31611 2.88247316134296e-08
0.316111 3.52065509881031e-09
0.316112 -5.95157748117122e-09
0.316113 2.16341936206639e-08
0.316114 1.00223111315222e-08
0.316115 -3.21298968593497e-09
0.316116 1.29778858430871e-09
0.316117 -8.25234109935588e-11
0.316118 -1.48365059755342e-09
0.316119 2.3947132076301e-08
0.31612 2.04255561706768e-09
0.316121 1.73324423487472e-09
0.316122 -1.60148578097278e-09
0.316123 5.85058598650971e-09
0.316124 2.58564757435169e-08
0.316125 -5.21497296031776e-09
0.316126 3.06789524911938e-09
0.316127 -2.187701239541e-09
0.316128 1.68114931593939e-09
0.316129 -1.3372155943072e-09
0.31613 1.07946189102924e-09
0.316131 -8.72954363101313e-10
0.316132 6.99067643820679e-10
0.316133 2.4560388545768e-08
0.316134 4.09361292112743e-10
0.316135 -2.82108619497355e-10
0.316136 1.61762672504641e-10
0.316137 -4.58745992789913e-11
0.316138 -6.7401733123193e-11
0.316139 1.79343581915905e-10
0.31614 -2.90356752704132e-10
0.316141 3.98673066718642e-10
0.316142 -4.94879434360813e-10
0.316143 5.24368928264301e-10
0.316144 3.35514136633558e-09
0.316145 1.42257314515135e-09
0.316146 -1.49660408157047e-09
0.316147 1.71518213634106e-09
0.316148 -1.9980034023817e-09
0.316149 2.15235782483168e-09
0.31615 2.06579275842226e-08
0.316151 1.43682479593111e-08
0.316152 1.54390017549875e-08
0.316153 -1.52549298295187e-09
0.316154 -2.56489505318082e-09
0.316155 2.44292860352566e-08
0.316156 7.85045790735102e-09
0.316157 -3.46119465923055e-09
0.316158 2.04177778272256e-09
0.316159 -1.23929654095211e-09
0.31616 6.42775512790953e-10
0.316161 -9.26338189230735e-11
0.316162 -5.3846033585235e-10
0.316163 1.47296311869999e-09
0.316164 -3.44669183763529e-09
0.316165 1.2559132315886e-08
0.316166 2.1131345936457e-08
0.316167 -9.94039813719286e-09
0.316168 2.12748488801361e-08
0.316169 9.42352627120281e-09
0.31617 -6.01844899279807e-09
0.316171 2.32013937520052e-08
0.316172 7.72977188553481e-09
0.316173 -3.57891519207684e-09
0.316174 2.51173701943706e-09
0.316175 -2.04146446510617e-09
0.316176 1.79005108974191e-09
0.316177 -1.64781702537493e-09
0.316178 1.57322972335273e-09
0.316179 -1.5491308976387e-09
0.31618 1.56987507335134e-09
0.316181 -1.63745890846624e-09
0.316182 1.7616649026778e-09
0.316183 -1.96394710934066e-09
0.316184 2.28857645941358e-09
0.316185 -2.8348007065801e-09
0.316186 3.87121527336967e-09
0.316187 -6.45447952750018e-09
0.316188 2.36454186097517e-08
0.316189 1.9310643702479e-08
0.31619 -4.5334369732384e-09
0.316191 3.01812520767138e-09
0.316192 -1.93016142962452e-09
0.316193 1.19961093598498e-09
0.316194 -4.23267593681868e-10
0.316195 -1.15289183144294e-09
0.316196 1.88772043680617e-08
0.316197 7.49348238456653e-09
0.316198 -5.66057805211657e-09
0.316199 8.26690794718579e-09
0.3162 2.02975213451009e-08
0.316201 -2.52931428138561e-09
0.316202 9.4383814554302e-10
0.316203 -4.0529023837726e-10
0.316204 1.4667251060713e-10
0.316205 1.03725918078467e-11
0.316206 -1.37508112794449e-10
0.316207 2.9338621800135e-10
0.316208 -5.66645829006182e-10
0.316209 3.28045496428923e-09
0.31621 1.44059424595734e-09
0.316211 -6.80776067482535e-10
0.316212 4.94166042766366e-10
0.316213 -4.20117913120223e-10
0.316214 3.88467910616342e-10
0.316215 -3.78078690605591e-10
0.316216 3.80457877844455e-10
0.316217 -3.91652225114795e-10
0.316218 4.09706117495812e-10
0.316219 -4.33722867954365e-10
0.31622 4.63484581962701e-10
0.316221 -4.99276788164966e-10
0.316222 5.41855656050636e-10
0.316223 -5.92516750753598e-10
0.316224 6.53244836122426e-10
0.316225 -7.27002234485305e-10
0.316226 8.18204534778216e-10
0.316227 -9.33765131949804e-10
0.316228 1.08477722150372e-09
0.316229 -1.29105268902348e-09
0.31623 1.59046090681045e-09
0.316231 -2.06407490396154e-09
0.316232 2.92472589261488e-09
0.316233 -4.96567280838591e-09
0.316234 1.57792417607025e-08
0.316235 1.41259709296594e-08
0.316236 -4.97631936879975e-09
0.316237 3.07148343465788e-09
0.316238 -2.25106405304991e-09
0.316239 1.78779502142087e-09
0.31624 -1.43392272303283e-09
0.316241 2.64566047276556e-09
0.316242 -1.4759982059966e-09
0.316243 1.36074907617053e-09
0.316244 -1.32505934306449e-09
0.316245 1.33899943193783e-09
0.316246 -1.40227053901017e-09
0.316247 1.53061657386396e-09
0.316248 1.7405090317256e-09
0.316249 2.24954167931743e-09
0.31625 -3.58835706282236e-09
0.316251 2.63068196313997e-08
0.316252 2.82168108967199e-09
0.316253 -8.07830184077977e-10
0.316254 1.36055637672569e-10
0.316255 2.69607083674612e-10
0.316256 -6.72298843842688e-10
0.316257 2.76582649941333e-09
0.316258 -1.83678195354331e-10
0.316259 6.60762688247948e-10
0.31626 -9.503958477121e-10
0.316261 1.22170570737993e-09
0.316262 -1.45981770243246e-09
0.316263 4.10755020786884e-09
0.316264 -3.29960260773954e-09
0.316265 5.06811258072294e-09
0.316266 2.30573842555157e-08
0.316267 1.10648943043816e-08
0.316268 2.06252212126199e-08
0.316269 -4.98447576644474e-09
0.31627 2.89949988075398e-08
0.316271 -2.88288169388025e-09
0.316272 1.78415071482169e-09
0.316273 -1.06473218085616e-09
0.316274 3.7356483147619e-10
0.316275 5.77550569879078e-10
0.316276 -2.69544823028421e-09
0.316277 2.08183700627363e-08
0.316278 9.23717979000368e-09
0.316279 -4.73028525481346e-09
0.31628 4.94284788568233e-09
0.316281 -4.25776258310406e-09
0.316282 4.59176274724705e-09
0.316283 -6.29189163515451e-09
0.316284 2.20760928058003e-08
0.316285 6.46352465151028e-09
0.316286 -1.86481012619905e-09
0.316287 8.29588481184569e-10
0.316288 -1.71161083770438e-10
0.316289 -1.73095648869499e-10
0.31629 4.27571683596859e-10
0.316291 -6.53426814004411e-10
0.316292 8.89309409377891e-10
0.316293 -1.17645852598167e-09
0.316294 1.58804573587742e-09
0.316295 -2.32713310972495e-09
0.316296 4.47276498930897e-09
0.316297 2.44337165660573e-08
0.316298 -1.30423539257256e-09
0.316299 -8.93413544170969e-10
0.3163 4.26967747458735e-09
0.316301 2.21804231206582e-08
0.316302 -2.90295143605075e-09
0.316303 4.74636836423359e-09
0.316304 -2.0925516000566e-09
0.316305 1.28395294152928e-09
0.316306 -5.83037480947992e-10
0.316307 -4.90774130393872e-10
0.316308 3.87692677706586e-09
0.316309 2.87484796213254e-08
0.31631 -6.63538985290403e-09
0.316311 5.02147357742353e-09
0.316312 -4.80302253287618e-09
0.316313 5.34190242728811e-09
0.316314 -7.23725240912114e-09
0.316315 1.75649067741481e-08
0.316316 1.36889271802482e-08
0.316317 -3.21047158080061e-09
0.316318 9.74808754101756e-10
0.316319 2.04006156506822e-10
0.31632 -1.24841650981484e-09
0.316321 3.29821716307723e-09
0.316322 -3.86003482645608e-09
0.316323 1.67308289295507e-08
0.316324 1.24423934501562e-08
0.316325 -4.81753868281089e-09
0.316326 3.00023669470498e-09
0.316327 -2.152337728853e-09
0.316328 1.64513340209903e-09
0.316329 -1.29764989874702e-09
0.31633 1.03782729101539e-09
0.316331 -8.31097432142577e-10
0.316332 6.58756995975545e-10
0.316333 -5.09871402889459e-10
0.316334 3.77862849701183e-10
0.316335 -2.59186646612928e-10
0.316336 1.53489793443426e-10
0.316337 -6.64381207331437e-11
0.316338 2.15086066415612e-11
0.316339 -1.28695096858232e-10
0.31634 1.73829554202853e-09
0.316341 3.38744558987592e-09
0.316342 2.27101674232602e-08
0.316343 1.00753476471461e-09
0.316344 -1.71138689446185e-09
0.316345 2.55167248742385e-09
0.316346 -4.2618838963065e-09
0.316347 1.12361222280113e-08
0.316348 1.86199548859681e-08
0.316349 -4.94835533378555e-09
0.31635 2.73054291708138e-09
0.316351 -1.75740403139195e-09
0.316352 1.13528591690895e-09
0.316353 -5.81985691637211e-10
0.316354 -1.94877820651369e-10
0.316355 2.85728527969798e-09
0.316356 6.92515401297568e-09
0.316357 -2.67420203750132e-09
0.316358 1.90974089855384e-09
0.316359 -1.55567386740838e-09
0.31636 1.267431822691e-09
0.316361 -4.19383763914691e-10
0.316362 3.62809318915314e-09
0.316363 -2.73247490919589e-09
0.316364 3.19624528507841e-09
0.316365 -4.97828863128763e-09
0.316366 2.06250048063141e-08
0.316367 7.46293041283027e-09
0.316368 -2.76977597695352e-09
0.316369 3.7158187676326e-09
0.31637 -1.71649717822521e-09
0.316371 1.37258519359135e-09
0.316372 -1.24649376949981e-09
0.316373 1.4374967237523e-09
0.316374 -2.98903903497242e-10
0.316375 6.89077663333721e-10
0.316376 -7.57790841822296e-10
0.316377 8.03481988433587e-10
0.316378 -8.55208431344844e-10
0.316379 9.22712197943749e-10
0.31638 -1.01382895153584e-09
0.316381 1.13919313824555e-09
0.316382 -1.31669689993376e-09
0.316383 1.58006454997904e-09
0.316384 -2.00117946722367e-09
0.316385 2.76414313397732e-09
0.316386 -4.52003733194565e-09
0.316387 1.22500535869349e-08
0.316388 2.515627867815e-08
0.316389 -3.90257562524214e-09
0.31639 2.76300391467891e-09
0.316391 -2.07828687123041e-09
0.316392 1.69666577292155e-09
0.316393 -1.47129414457238e-09
0.316394 1.34069087875487e-09
0.316395 -1.27967137835867e-09
0.316396 1.28365354828175e-09
0.316397 -1.36993244239436e-09
0.316398 1.60419782234516e-09
0.316399 -2.25030600260412e-09
0.3164 5.86914828730784e-09
0.316401 4.25202656996406e-09
0.316402 -1.17885288189871e-09
0.316403 5.45759604133659e-10
0.316404 -2.74033172018128e-10
0.316405 1.21193012072873e-10
0.316406 -2.03225702329822e-11
0.316407 -5.49446402207976e-11
0.316408 1.17006201416693e-10
0.316409 -1.72199024910214e-10
0.31641 2.24628505596521e-10
0.316411 -2.77164705931629e-10
0.316412 3.3186101120694e-10
0.316413 -3.9061972226541e-10
0.316414 4.55515276504275e-10
0.316415 -5.29164755501876e-10
0.316416 6.15534843517671e-10
0.316417 -7.20471122918613e-10
0.316418 8.53188451845417e-10
0.316419 -1.02929076451352e-09
0.31642 1.277605943301e-09
0.316421 -1.65803366576934e-09
0.316422 2.31879706353197e-09
0.316423 -3.75383849228282e-09
0.316424 9.21870580038376e-09
0.316425 2.41782610330013e-08
0.316426 -5.45986465961169e-09
0.316427 3.18012225773401e-09
0.316428 -2.30654134988091e-09
0.316429 1.85724451696305e-09
0.31643 -1.59361636070602e-09
0.316431 1.42750953511385e-09
0.316432 -1.31030179907908e-09
0.316433 1.84300731294578e-09
0.316434 -1.30006840700271e-09
0.316435 1.28648637714656e-09
0.316436 -1.30561840728073e-09
0.316437 1.34866544441711e-09
0.316438 -1.41421130610025e-09
0.316439 1.5033281871896e-09
0.31644 -1.61917342811743e-09
0.316441 1.76774789861333e-09
0.316442 -1.96129736857188e-09
0.316443 2.23392941914444e-09
0.316444 -2.77951363664817e-09
0.316445 2.34496726300505e-08
0.316446 1.38660886685599e-08
0.316447 4.36684813919865e-08
0.316448 1.91027830692319e-08
0.316449 2.93561017578293e-10
0.31645 -4.29812813093943e-09
0.316451 1.19054873263515e-08
0.316452 1.84933550134975e-08
0.316453 7.24665974256136e-09
0.316454 2.01558676884525e-08
0.316455 -7.38940005015221e-09
0.316456 4.6704518465724e-09
0.316457 -3.36253485949137e-09
0.316458 2.54501380200439e-09
0.316459 -1.95127396132355e-09
0.31646 1.46601557844028e-09
0.316461 -1.01895763139257e-09
0.316462 5.4205374748258e-10
0.316463 8.01774659352758e-11
0.316464 -1.18195298641689e-09
0.316465 4.76473704614222e-09
0.316466 2.34148315008838e-08
0.316467 -5.02620842602824e-09
0.316468 2.71183505781088e-08
0.316469 -5.08935270848107e-09
0.31647 7.26208044116898e-09
0.316471 2.00165981323049e-08
0.316472 7.75938426315862e-10
0.316473 2.99014589770667e-09
0.316474 -1.55990707555735e-09
0.316475 1.19649104110203e-09
0.316476 -1.09542786644636e-09
0.316477 1.12170465809884e-09
0.316478 -1.24353066686285e-09
0.316479 1.47317955860892e-09
0.31648 -1.87483761708414e-09
0.316481 2.6490922741916e-09
0.316482 -4.64374981200658e-09
0.316483 2.08861236491722e-08
0.316484 8.04213886292544e-09
0.316485 -3.28982728805493e-09
0.316486 2.03235986333967e-09
0.316487 -1.44858773270564e-09
0.316488 1.11046483606214e-09
0.316489 -8.89292141705665e-10
0.31649 7.33228755620592e-10
0.316491 -6.17352212427881e-10
0.316492 5.27951594332848e-10
0.316493 -4.56940069707315e-10
0.316494 3.99289417452655e-10
0.316495 -3.51959871753662e-10
0.316496 3.14117143023597e-10
0.316497 -2.89970957378239e-10
0.316498 3.60219207520995e-10
0.316499 -1.2824257754494e-10
0.3165 1.33900031705403e-10
0.316501 -1.09519704171147e-10
0.316502 6.90674252625639e-11
0.316503 2.8666021882887e-11
0.316504 1.64848526650571e-09
0.316505 -2.35624941287492e-10
0.316506 1.62086707384284e-10
0.316507 -1.29689893221374e-10
0.316508 1.08863500594299e-10
0.316509 -9.32128730259846e-11
0.31651 8.05444120372382e-11
0.316511 -7.00632487060573e-11
0.316512 6.14418165021279e-11
0.316513 -5.44594529510483e-11
0.316514 4.90240741981948e-11
0.316515 -4.5288116044061e-11
0.316516 4.35231825057799e-11
0.316517 -4.39588396826518e-11
0.316518 4.70741928589825e-11
0.316519 -5.38879362369191e-11
0.31652 6.68494578538536e-11
0.316521 -9.3481334089984e-11
0.316522 1.73037571787361e-10
0.316523 4.49753504057381e-09
0.316524 -1.0002791419996e-10
0.316525 2.79871278510505e-11
0.316526 1.93819780271409e-12
0.316527 -2.16989674501265e-11
0.316528 3.80089039541981e-11
0.316529 -5.32277942247965e-11
0.31653 6.84958944860306e-11
0.316531 -8.45411804011247e-11
0.316532 1.01977077763928e-10
0.316533 -1.21540754651121e-10
0.316534 1.44437776896089e-10
0.316535 -1.73151042136609e-10
0.316536 2.14597917156793e-10
0.316537 -3.01205776831042e-10
0.316538 4.75660369522142e-09
0.316539 -6.26556622367469e-11
0.31654 1.67356891240488e-10
0.316541 -2.23414386816718e-10
0.316542 2.71277736856407e-10
0.316543 -3.19675336922897e-10
0.316544 3.72663316615841e-10
0.316545 -4.33557815099411e-10
0.316546 5.06261730801511e-10
0.316547 -5.96328025505488e-10
0.316548 7.12609809908074e-10
0.316549 -8.7060900225254e-10
0.31655 1.10051821964057e-09
0.316551 -1.47035716766992e-09
0.316552 2.17235803364035e-09
0.316553 -4.04543725219046e-09
0.316554 2.59399837107598e-08
0.316555 6.04153576426041e-09
0.316556 -2.7185111033715e-09
0.316557 1.75930435376677e-09
0.316558 -1.30307835622866e-09
0.316559 1.03695464799435e-09
0.31656 -8.63818464718861e-10
0.316561 7.44065041308541e-10
0.316562 -6.59060454838443e-10
0.316563 5.99874354096111e-10
0.316564 -5.63816389242096e-10
0.316565 5.56015193865001e-10
0.316566 -6.06380592172564e-10
0.316567 1.01546671872535e-09
0.316568 1.70640747221274e-10
0.316569 2.12096330344134e-10
0.31657 -3.65615950486495e-10
0.316571 7.25571010902481e-10
0.316572 3.40388913899349e-09
0.316573 -3.97742046756738e-10
0.316574 1.86821314636565e-10
0.316575 -1.13303246832438e-10
0.316576 7.71516058408476e-11
0.316577 -5.58321120830369e-11
0.316578 4.14240599915288e-11
0.316579 -3.06241940389372e-11
0.31658 2.23537581764221e-11
0.316581 -1.72391866838894e-11
0.316582 1.92644133478135e-11
0.316583 -4.82384774187763e-11
0.316584 7.63677719806243e-10
0.316585 1.84373303650438e-10
0.316586 -1.28239812607921e-10
0.316587 1.04293283293522e-10
0.316588 -5.97897806633147e-11
0.316589 -8.25189687551013e-11
0.31659 1.01086664414766e-09
0.316591 1.75375107730409e-09
0.316592 -9.93508483722204e-10
0.316593 9.0071636223684e-10
0.316594 -9.21663562164845e-10
0.316595 9.97805212872008e-10
0.316596 -1.12570977792048e-09
0.316597 1.34017106668203e-09
0.316598 -1.83387389691089e-09
0.316599 2.86942182760539e-08
0.3166 -3.53427290401412e-10
0.316601 9.73931959271313e-10
0.316602 -1.30959168077116e-09
0.316603 1.60848069234131e-09
0.316604 -1.93041080171072e-09
0.316605 2.31293393624431e-09
0.316606 -2.80116187695503e-09
0.316607 3.47091739795867e-09
0.316608 -4.47825399126254e-09
0.316609 6.22081436897199e-09
0.31661 -1.01297323895601e-08
0.316611 2.86724062866238e-08
0.316612 3.22918238232707e-08
0.316613 -9.14582972276289e-09
0.316614 4.71132554511761e-09
0.316615 -2.43726283774577e-09
0.316616 9.71673802362973e-11
0.316617 2.66736556421042e-08
0.316618 5.48595159455568e-09
0.316619 -3.08490706513404e-09
0.31662 2.17095746869151e-09
0.316621 -1.6110606322664e-09
0.316622 1.19536102614922e-09
0.316623 -8.49539167321088e-10
0.316624 5.36064199612054e-10
0.316625 -2.28637996601309e-10
0.316626 -9.89076684309019e-11
0.316627 4.83067575909545e-10
0.316628 -9.91211369052859e-10
0.316629 1.78435585697074e-09
0.31663 -3.40413767140031e-09
0.316631 9.68397639554909e-09
0.316632 2.00702263545876e-08
0.316633 -5.42258829706764e-09
0.316634 3.2112720092923e-09
0.316635 -2.26111072291395e-09
0.316636 1.64574038233581e-09
0.316637 -7.16150562470178e-10
0.316638 2.17517769842185e-09
0.316639 -1.49700844706905e-09
0.31664 1.26769539496213e-09
0.316641 -1.1300919705386e-09
0.316642 1.03768373892981e-09
0.316643 -9.76017571830005e-10
0.316644 9.39496090299462e-10
0.316645 -9.26604062891293e-10
0.316646 9.3880342553528e-10
0.316647 -9.80971144851061e-10
0.316648 1.06346784546878e-09
0.316649 -1.20781227817646e-09
0.31665 1.46430889429933e-09
0.316651 -1.98758798605042e-09
0.316652 3.71942445209588e-09
0.316653 5.24057944133609e-09
0.316654 7.10669753799245e-10
0.316655 -3.21744847534641e-09
0.316656 1.45386964709431e-08
0.316657 1.4397025192192e-08
0.316658 -6.67680697656522e-09
0.316659 5.60912048439032e-09
0.31666 -6.48760275758738e-09
0.316661 1.340961785657e-08
0.316662 1.58353149944897e-08
0.316663 -3.82159388872983e-09
0.316664 1.92148255596735e-09
0.316665 -1.20395014675331e-09
0.316666 8.80194229934958e-10
0.316667 2.22774168077047e-09
0.316668 3.50251124628811e-10
0.316669 -2.9697672478684e-10
0.31667 2.44214007453596e-10
0.316671 -2.02066779412195e-10
0.316672 1.68637899694811e-10
0.316673 -1.4145426900813e-10
0.316674 1.18735399305262e-10
0.316675 -9.91217335855008e-11
0.316676 8.15488782386089e-11
0.316677 -6.51228737399993e-11
0.316678 4.89841968521371e-11
0.316679 -3.21819229290685e-11
0.31668 1.34600879411558e-11
0.316681 9.23100202845849e-12
0.316682 -3.99477173581643e-11
0.316683 8.87285022624858e-11
0.316684 -1.90493850989773e-10
0.316685 6.15259946161603e-10
0.316686 1.02226611984902e-09
0.316687 -3.23026584187526e-10
0.316688 2.00906909174419e-10
0.316689 -1.47617469397967e-10
0.31669 1.16369517948165e-10
0.316691 -9.49891030923811e-11
0.316692 7.89022569660388e-11
0.316693 -6.60778883850587e-11
0.316694 5.54800209064257e-11
0.316695 -4.64861330292211e-11
0.316696 3.87206399927526e-11
0.316697 -3.21968900008808e-11
0.316698 2.69834627817216e-11
0.316699 -2.2919426132786e-11
0.3167 1.98785968605201e-11
0.316701 -1.77584984560967e-11
0.316702 1.62075877614206e-11
0.316703 -1.49137221605367e-11
0.316704 1.3852604891756e-11
0.316705 -1.30061251323382e-11
0.316706 1.23609419126484e-11
0.316707 -1.19108597453374e-11
0.316708 1.16524389646324e-11
0.316709 -1.15813614515848e-11
0.31671 1.16956877443418e-11
0.316711 -1.19957218636182e-11
0.316712 1.24840075361772e-11
0.316713 -1.31654544036929e-11
0.316714 1.40476054157759e-11
0.316715 -1.51410709091456e-11
0.316716 1.64601732758491e-11
0.316717 -1.80238720271379e-11
0.316718 1.98570778281917e-11
0.316719 -2.19925247235529e-11
0.31672 2.44734681466376e-11
0.316721 -2.73576414196259e-11
0.316722 3.04246529997258e-11
0.316723 -3.34546707857353e-11
0.316724 3.65554719252823e-11
0.316725 -3.99022822533203e-11
0.316726 4.37618263544331e-11
0.316727 -4.8588603464313e-11
0.316728 5.51857366655967e-11
0.316729 -6.50268700898462e-11
0.31673 8.1080864715515e-11
0.316731 -1.10181919766371e-10
0.316732 1.72095456850521e-10
0.316733 -3.56967309412942e-10
0.316734 3.67577715962543e-09
0.316735 6.15872870083105e-10
0.316736 -3.41942138224457e-10
0.316737 2.69756901101715e-10
0.316738 -2.44173756641663e-10
0.316739 2.37625356089667e-10
0.31674 -2.4144857927335e-10
0.316741 2.52147747131029e-10
0.316742 -2.68321371352403e-10
0.316743 2.89451480943657e-10
0.316744 -3.15312440961246e-10
0.316745 3.45979429770028e-10
0.316746 -3.81763969347712e-10
0.316747 4.23203388588696e-10
0.316748 -4.71088359930732e-10
0.316749 5.26527891571082e-10
0.31675 -5.91062627889175e-10
0.316751 6.66851567581038e-10
0.316752 -7.56981549233904e-10
0.316753 8.65996687365592e-10
0.316754 -1.0008484330215e-09
0.316755 1.17267582203614e-09
0.316756 -1.40059907775316e-09
0.316757 1.72042789610618e-09
0.316758 -2.20776769629248e-09
0.316759 3.05466950361204e-09
0.31676 -4.93488477154274e-09
0.316761 1.3067233641762e-08
0.316762 1.86587719967355e-08
0.316763 -5.20226032141289e-09
0.316764 2.88549564704621e-09
0.316765 -1.85435904186779e-09
0.316766 3.55558372680538e-09
0.316767 -1.40326497885436e-10
0.316768 1.2195455890128e-09
0.316769 -8.30988936574813e-10
0.31677 5.70022115151536e-10
0.316771 -8.47324846781702e-11
0.316772 2.67680413789654e-09
0.316773 2.65792376867604e-09
0.316774 -3.08551699801151e-10
0.316775 2.52569837861143e-10
0.316776 -3.49089534929064e-10
0.316777 5.21135429358934e-10
0.316778 -7.89007752856328e-10
0.316779 1.24406948318058e-09
0.31678 -2.20072883958004e-09
0.316781 5.6049753384084e-09
0.316782 2.20380160636683e-08
0.316783 -4.3273590709727e-09
0.316784 2.60658565046638e-09
0.316785 -1.97306775609353e-09
0.316786 1.66017434196871e-09
0.316787 -1.4901373199743e-09
0.316788 1.40133549806827e-09
0.316789 -1.36892991359718e-09
0.31679 1.38443625286228e-09
0.316791 -1.45099173427584e-09
0.316792 1.58880261119703e-09
0.316793 -1.87117502873731e-09
0.316794 2.7817190048659e-09
0.316795 1.24120569839324e-09
0.316796 1.26167365954396e-09
0.316797 -2.03263918165782e-09
0.316798 3.00555382746454e-09
0.316799 -5.01672835203516e-09
0.3168 1.36144195481318e-08
0.316801 1.99500158694064e-08
0.316802 -5.7519072847391e-09
0.316803 3.35487163788216e-09
0.316804 -2.37427758063466e-09
0.316805 1.88853856589295e-09
0.316806 -5.64427472215511e-10
0.316807 1.07694542185654e-09
0.316808 -9.39356890018759e-10
0.316809 8.13732750442943e-10
0.31681 -7.07539100675401e-10
0.316811 6.17241146963781e-10
0.316812 -5.39314967713628e-10
0.316813 4.71015142593794e-10
0.316814 -4.10163078738265e-10
0.316815 3.5513154759198e-10
0.316816 -3.04662577122355e-10
0.316817 2.57750946571306e-10
0.316818 -2.1355280150231e-10
0.316819 1.71125319037737e-10
0.31682 -1.29494631712381e-10
0.316821 8.76972221136634e-11
0.316822 -4.4486058974288e-11
0.316823 -2.69444380767936e-12
0.316824 6.08882369884035e-11
0.316825 -1.59180110586802e-10
0.316826 8.56524417267767e-10
0.316827 1.46180267005189e-10
0.316828 1.52703781642494e-11
0.316829 -8.57344155732875e-11
0.31683 1.38616537528778e-10
0.316831 -1.86300536179979e-10
0.316832 2.33055833079095e-10
0.316833 -2.81130166818921e-10
0.316834 3.32216001274149e-10
0.316835 -3.88021932741045e-10
0.316836 4.50558096986378e-10
0.316837 -5.22429945834799e-10
0.316838 6.07319647052472e-10
0.316839 -7.10797273095117e-10
0.31684 8.41838715389823e-10
0.316841 -1.01621582319384e-09
0.316842 1.26332973911966e-09
0.316843 -1.6451040446914e-09
0.316844 2.31976549378279e-09
0.316845 -3.84129554710085e-09
0.316846 1.03560271195856e-08
0.316847 1.82246664883397e-08
0.316848 -5.48085012484666e-09
0.316849 3.87988870954884e-09
0.31685 -4.34842937897663e-09
0.316851 2.72078523454772e-08
0.316852 3.24160489606225e-09
0.316853 -1.54828209509478e-09
0.316854 1.2579337647249e-09
0.316855 -1.33674703837534e-09
0.316856 1.69316816621757e-09
0.316857 -2.56797913580693e-09
0.316858 5.69922100013934e-09
0.316859 2.45369155977127e-08
0.31686 -3.82790451397775e-09
0.316861 2.04366994461921e-09
0.316862 -1.36307777225778e-09
0.316863 9.93401487875328e-10
0.316864 -7.5274385948361e-10
0.316865 5.75774761182109e-10
0.316866 -4.3157432020838e-10
0.316867 3.00029879615082e-10
0.316868 -1.56988931687671e-10
0.316869 -7.27110831431417e-11
0.31687 1.96739783184414e-09
0.316871 6.46226880300543e-10
0.316872 -3.15782365974369e-10
0.316873 1.90081421277128e-10
0.316874 -1.18247455492104e-10
0.316875 8.8622533561284e-11
0.316876 -1.51556730614483e-10
0.316877 9.11619812896092e-10
0.316878 1.35511821993361e-09
0.316879 -8.49460173772394e-10
0.31688 8.3154838431193e-10
0.316881 -9.06724890165532e-10
0.316882 1.03504466851306e-09
0.316883 -1.21955810995399e-09
0.316884 1.49248142434291e-09
0.316885 -1.97946369267995e-09
0.316886 5.40092084362451e-09
0.316887 -1.98234478731342e-09
0.316888 4.18738108000072e-09
0.316889 3.01395339149683e-09
0.31689 2.42216186015074e-08
0.316891 6.15714110672433e-09
0.316892 -2.62881696603912e-09
0.316893 1.49651289166493e-09
0.316894 -8.90565583234375e-10
0.316895 4.82454966700716e-10
0.316896 -1.64308843272524e-10
0.316897 -1.12824430657205e-10
0.316898 3.77924744818465e-10
0.316899 -6.54170287709738e-10
0.3169 9.67545054768703e-10
0.316901 -1.35793087819652e-09
0.316902 1.90715825012582e-09
0.316903 -2.84847817830914e-09
0.316904 5.42037176235401e-09
0.316905 1.92315024612908e-08
0.316906 1.35860094666886e-09
0.316907 -2.09316803862296e-09
0.316908 1.25628831266283e-08
0.316909 1.52226767492959e-08
0.31691 -5.55843550048522e-09
0.316911 3.49575161515794e-09
0.316912 -2.55047563330914e-09
0.316913 1.98969568759454e-09
0.316914 -1.60918857362176e-09
0.316915 1.32858589877398e-09
0.316916 -1.10950603294282e-09
0.316917 9.31157319307774e-10
0.316918 -7.81241998748675e-10
0.316919 6.51971097573193e-10
0.31692 -5.38126701349405e-10
0.316921 4.36067344700785e-10
0.316922 -3.43202646545234e-10
0.316923 2.57748417639317e-10
0.316924 -1.78700478483868e-10
0.316925 1.06241340740917e-10
0.316926 -4.33610906463071e-11
0.316927 2.68895971268616e-12
0.316928 -5.23074986263899e-11
0.316929 3.34346618725243e-09
0.31693 9.0474838478702e-10
0.316931 -8.75363072636697e-10
0.316932 1.05066997222742e-09
0.316933 -1.38594229032736e-09
0.316934 2.03687969464453e-09
0.316935 -3.74757913925385e-09
0.316936 2.10802166762103e-08
0.316937 5.91462484415326e-09
0.316938 -2.5728895073681e-09
0.316939 1.62741349133417e-09
0.31694 -1.17547288712584e-09
0.316941 9.0750986345511e-10
0.316942 -7.28291808859331e-10
0.316943 5.98781632142092e-10
0.316944 -4.99978947109458e-10
0.316945 4.21379177344093e-10
0.316946 -3.56696744683744e-10
0.316947 3.020046927643e-10
0.316948 -2.54659906143903e-10
0.316949 2.12540194554841e-10
0.31695 -1.74026921931536e-10
0.316951 1.38066043418154e-10
0.316952 -1.03746200975051e-10
0.316953 7.0189389334088e-11
0.316954 -3.64149343417094e-11
0.316955 1.12123746538261e-12
0.316956 3.77390869142384e-11
0.316957 -8.41814685674123e-11
0.316958 1.47990712526015e-10
0.316959 -2.62733375847183e-10
0.31696 6.86777077590631e-10
0.316961 8.60097265888751e-10
0.316962 -1.71811645612475e-10
0.316963 3.3809707788433e-11
0.316964 4.04130200195748e-11
0.316965 -9.63288186496307e-11
0.316966 1.46602203613731e-10
0.316967 -1.97076878947742e-10
0.316968 2.51956871713021e-10
0.316969 -3.15723224164951e-10
0.31697 3.94464791208681e-10
0.316971 -4.98816052273436e-10
0.316972 6.49413148010506e-10
0.316973 -8.9234013961548e-10
0.316974 1.3603782826825e-09
0.316975 -2.65821648592704e-09
0.316976 2.49975947622875e-08
0.316977 3.7527335567865e-09
0.316978 -1.86031466696617e-09
0.316979 1.34984593477171e-09
0.31698 -1.27186884584751e-09
0.316981 3.24179202501088e-09
0.316982 2.13726057916421e-10
0.316983 1.15064312573204e-10
0.316984 -1.68098561267559e-10
0.316985 1.74708661998366e-10
0.316986 -1.70868041298646e-10
0.316987 1.69383531875038e-10
0.316988 -1.83281716888113e-10
0.316989 2.65529784567456e-10
0.31699 2.77764896258026e-09
0.316991 -1.16304874629699e-10
0.316992 4.11095002839632e-11
0.316993 -2.43999743271053e-12
0.316994 -7.7906661697553e-11
0.316995 5.82495798522804e-10
0.316996 3.11168640083321e-09
0.316997 3.12842461037941e-09
0.316998 -4.3270591985293e-10
0.316999 2.27162175876672e-10
0.317 -2.45542464490946e-10
0.317001 8.93278535675807e-10
0.317002 6.82389295761545e-10
0.317003 -3.5787653850723e-10
0.317004 2.99891922802431e-10
0.317005 -2.79701053914115e-10
0.317006 2.47347084151118e-10
0.317007 -1.09612324878792e-10
0.317008 -6.51897294782376e-10
0.317009 1.58102372218181e-08
0.31701 2.35894563386416e-08
0.317011 1.35940272129348e-08
0.317012 -4.21989477904044e-09
0.317013 2.54485438400814e-09
0.317014 -1.92113843838883e-09
0.317015 1.63381582175464e-09
0.317016 -1.5004288255045e-09
0.317017 1.45753588243021e-09
0.317018 -1.48187523056602e-09
0.317019 1.56985909671878e-09
0.31702 -1.73356814276808e-09
0.317021 2.00742047154447e-09
0.317022 -2.47430400549699e-09
0.317023 3.3613992632467e-09
0.317024 -5.54864871552939e-09
0.317025 1.86095199439521e-08
0.317026 1.23413367921268e-08
0.317027 -4.44076090842961e-09
0.317028 2.60579899509082e-09
0.317029 -1.6741109355768e-09
0.31703 2.90375839670262e-09
0.317031 -1.40234462874784e-09
0.317032 1.12059496780984e-09
0.317033 -9.47815623182961e-10
0.317034 8.25336397956244e-10
0.317035 -7.33486981077804e-10
0.317036 6.62537668720441e-10
0.317037 -6.06903212540145e-10
0.317038 5.63129131675645e-10
0.317039 -5.28950879447848e-10
0.31704 5.02887362354909e-10
0.317041 -4.84001912404841e-10
0.317042 4.71759916193524e-10
0.317043 -4.65984453562782e-10
0.317044 4.6686356004841e-10
0.317045 -4.74984961216794e-10
0.317046 4.91458231814966e-10
0.317047 -5.18156720203983e-10
0.317048 5.58151874640725e-10
0.317049 -6.16685143568805e-10
0.31705 7.03090204003044e-10
0.317051 -8.36386955920325e-10
0.317052 1.0603556218262e-09
0.317053 -1.5045817327664e-09
0.317054 2.84194399003652e-09
0.317055 2.17369403307589e-08
0.317056 -4.23233013764416e-10
0.317057 2.26928567893499e-08
0.317058 -1.91228178871787e-09
0.317059 1.13444553455527e-09
0.31706 -8.20297783581431e-10
0.317061 6.4347038136606e-10
0.317062 -5.28011906469613e-10
0.317063 4.45788605294542e-10
0.317064 -3.83726767207918e-10
0.317065 3.34877815486434e-10
0.317066 -2.9548336810964e-10
0.317067 2.63293076674866e-10
0.317068 -2.36640025849257e-10
0.317069 2.14394750765538e-10
0.31707 -1.95782153088872e-10
0.317071 1.80260169389019e-10
0.317072 -1.67444351689723e-10
0.317073 1.57076134357132e-10
0.317074 -1.48999833973394e-10
0.317075 1.43152889546317e-10
0.317076 -1.39568248508744e-10
0.317077 1.38390953060987e-10
0.317078 -1.39915422504202e-10
0.317079 1.44658182063043e-10
0.31708 -1.53498832983439e-10
0.317081 1.6796645164856e-10
0.317082 -1.90871811158888e-10
0.317083 2.2785881388293e-10
0.317084 -2.92110258632127e-10
0.317085 4.22787243660165e-10
0.317086 -8.08713190535045e-10
0.317087 2.68523707597232e-08
0.317088 8.77885974568736e-10
0.317089 -4.30445653658096e-10
0.31709 2.92086589379565e-10
0.317091 -2.33856703067186e-10
0.317092 2.22617836582456e-10
0.317093 -2.98329183040239e-10
0.317094 2.87346410997885e-09
0.317095 3.1229036893917e-10
0.317096 -1.94294403236398e-10
0.317097 1.90773550608911e-10
0.317098 -2.27863112615918e-10
0.317099 3.12211419122684e-10
0.3171 -5.24156637654858e-10
0.317101 1.93689010819848e-09
0.317102 9.24441945830586e-10
0.317103 -3.14475820064209e-10
0.317104 1.52455090446783e-10
0.317105 -6.9734116939579e-11
0.317106 1.46535483060959e-11
0.317107 2.80178068554002e-11
0.317108 -6.44198461223943e-11
0.317109 9.75643549016247e-11
0.31711 -1.29167461710934e-10
0.317111 1.60348198032287e-10
0.317112 -1.91939673101057e-10
0.317113 2.24646469231224e-10
0.317114 -2.59132634417275e-10
0.317115 2.96070672367323e-10
0.317116 -3.36152478379265e-10
0.317117 3.80025503084128e-10
0.317118 -4.28019818662669e-10
0.317119 4.79189856567588e-10
0.31712 -5.27694093117958e-10
0.317121 5.45388493821331e-10
0.317122 -3.3055211800077e-10
0.317123 5.27288079818711e-09
0.317124 -2.26259963401256e-09
0.317125 2.73137691332727e-09
0.317126 -4.23090372187068e-09
0.317127 1.06632062524952e-08
0.317128 2.06473877312642e-08
0.317129 -5.4160820373993e-09
0.31713 3.21958665646736e-09
0.317131 -2.36210136238597e-09
0.317132 1.92208101805088e-09
0.317133 -1.66941492151559e-09
0.317134 1.52076807351829e-09
0.317135 -1.44021483236313e-09
0.317136 1.41182843561923e-09
0.317137 -1.4305982686221e-09
0.317138 1.50003513028903e-09
0.317139 -1.63397849114637e-09
0.31714 1.86454522770254e-09
0.317141 -2.26646298398238e-09
0.317142 3.04449350164682e-09
0.317143 -5.00417999084489e-09
0.317144 1.75999539479609e-08
0.317145 1.0154207045068e-08
0.317146 -3.75620103670676e-09
0.317147 2.24519778399627e-09
0.317148 -1.57184854054006e-09
0.317149 1.19123364238509e-09
0.31715 -9.46195254459192e-10
0.317151 7.74571990266394e-10
0.317152 -6.46871837986925e-10
0.317153 5.47313703005255e-10
0.317154 -4.66733789866855e-10
0.317155 3.99438338973135e-10
0.317156 -3.41651872988213e-10
0.317157 2.90765887861349e-10
0.317158 -2.44889424983257e-10
0.317159 2.02575727150946e-10
0.31716 -1.626409720692e-10
0.317161 1.24027743715712e-10
0.317162 -8.56801670951989e-11
0.317163 4.63731748152503e-11
0.317164 -4.51452332346183e-12
0.317165 -4.22601616160524e-11
0.317166 9.81309290521806e-11
0.317167 -1.7242700012985e-10
0.317168 3.00736527353872e-10
0.317169 1.51528502669688e-10
0.31717 4.87907566324604e-10
0.317171 -1.13131525325091e-09
0.317172 2.12751016792768e-08
0.317173 1.51368394211834e-09
0.317174 -7.58055861333956e-10
0.317175 5.11729117415595e-10
0.317176 -3.8653989624264e-10
0.317177 3.09166804466063e-10
0.317178 -2.55687608405312e-10
0.317179 2.15975806732133e-10
0.31718 -1.85033530353798e-10
0.317181 1.6015326391115e-10
0.317182 -1.39806803888889e-10
0.317183 1.23165043493134e-10
0.317184 -1.09894180793868e-10
0.317185 9.9861105779776e-11
0.317186 -9.34867514500414e-11
0.317187 9.22460152182621e-11
0.317188 -9.90495590138249e-11
0.317189 1.19823480253251e-10
0.31719 -1.67971601006867e-10
0.317191 2.80312738858775e-10
0.317192 -6.0426299302335e-10
0.317193 3.01120809880721e-09
0.317194 2.03118349485226e-09
0.317195 -1.03614817361293e-09
0.317196 8.28667546699697e-10
0.317197 -7.67341406265548e-10
0.317198 7.63129729422015e-10
0.317199 -7.91403394301065e-10
0.3172 8.4413981627686e-10
0.317201 -9.19903370195707e-10
0.317202 1.02129360926371e-09
0.317203 -1.15488321882161e-09
0.317204 1.33289634483068e-09
0.317205 -1.57757764713316e-09
0.317206 1.93189230428482e-09
0.317207 -2.48902838499879e-09
0.317208 3.49383596263508e-09
0.317209 -5.85915400537574e-09
0.31721 1.83220871482871e-08
0.317211 1.60715235472869e-08
0.317212 -5.51958536561125e-09
0.317213 3.30419863555536e-09
0.317214 -2.33882855948392e-09
0.317215 1.79598966865787e-09
0.317216 -1.44675012334948e-09
0.317217 1.20246372373307e-09
0.317218 -1.02163654272145e-09
0.317219 8.82283066204062e-10
0.31722 -7.71674936419454e-10
0.317221 6.81953935235391e-10
0.317222 -6.08020966012679e-10
0.317223 5.46436548733036e-10
0.317224 -4.9480974686716e-10
0.317225 4.51440557637369e-10
0.317226 -4.15102022859045e-10
0.317227 3.84903677358256e-10
0.317228 -3.60205145522373e-10
0.317229 3.40563193504978e-10
0.31723 -3.25947756778945e-10
0.317231 3.16520672200323e-10
0.317232 -3.12415652950134e-10
0.317233 3.14078552003981e-10
0.317234 -3.22616290247026e-10
0.317235 3.40741273837011e-10
0.317236 -3.77127950480562e-10
0.317237 4.85997186602385e-10
0.317238 1.42025377402333e-10
0.317239 2.74926944586775e-10
0.31724 -3.51992485415163e-10
0.317241 4.09801044366444e-10
0.317242 -4.68401519767987e-10
0.317243 5.34035673216506e-10
0.317244 -6.10862156467229e-10
0.317245 7.03400947677976e-10
0.317246 -8.1794788477325e-10
0.317247 9.64420814011551e-10
0.317248 -1.16000897502167e-09
0.317249 1.43791027113953e-09
0.31725 -1.8721595843774e-09
0.317251 2.66904154177453e-09
0.317252 -4.70989713119635e-09
0.317253 2.50795169913511e-08
0.317254 6.52351804146488e-09
0.317255 -2.51292476109869e-09
0.317256 1.19236819084645e-09
0.317257 3.39324022121798e-09
0.317258 1.09440324034448e-09
0.317259 -5.89634446321175e-10
0.31726 2.96072450454378e-10
0.317261 -6.06914015694176e-11
0.317262 -1.58195566053844e-10
0.317263 3.85459167419883e-10
0.317264 -6.46616700860803e-10
0.317265 9.80537667241201e-10
0.317266 -1.46558791550236e-09
0.317267 2.30807173817584e-09
0.317268 -4.32217138864189e-09
0.317269 1.7803414105969e-08
0.31727 9.67013750274379e-09
0.317271 -3.92058968273495e-09
0.317272 2.47895646137377e-09
0.317273 -1.81201179954974e-09
0.317274 1.42287690775997e-09
0.317275 -1.16666596255607e-09
0.317276 9.86876433147828e-10
0.317277 -8.59736338377654e-10
0.317278 7.82459821448139e-10
0.317279 -8.04420677475871e-10
0.31728 3.50544741392627e-09
0.317281 -5.32007748837161e-11
0.317282 1.35267703415819e-10
0.317283 -8.94790039711611e-11
0.317284 -3.30504879151307e-11
0.317285 4.36402834240305e-10
0.317286 2.65726132770715e-09
0.317287 -6.42477869717762e-10
0.317288 4.30573490678898e-10
0.317289 -3.42845160642452e-10
0.31729 2.92897754612083e-10
0.317291 -2.60548774558359e-10
0.317292 2.38377208946689e-10
0.317293 -2.22933569886104e-10
0.317294 2.12335967956238e-10
0.317295 -2.0545230722339e-10
0.317296 2.01744067641993e-10
0.317297 -2.00883026768056e-10
0.317298 2.0262931405111e-10
0.317299 -2.06727654865654e-10
0.3173 2.12638140703407e-10
0.317301 -2.18416469539334e-10
0.317302 2.13239049624633e-10
0.317303 5.68709823199726e-10
0.317304 3.7857633055141e-10
0.317305 -3.92438712788457e-10
0.317306 4.42437443739992e-10
0.317307 -5.21871820570018e-10
0.317308 6.45221487995474e-10
0.317309 -8.51109588646482e-10
0.31731 1.25250021947104e-09
0.317311 -2.36392231026137e-09
0.317312 2.1347787719219e-08
0.317313 3.031307578874e-09
0.317314 -1.3704708217718e-09
0.317315 8.30247901139653e-10
0.317316 -4.98667631088054e-10
0.317317 1.20441838498822e-10
0.317318 1.15050172112924e-09
0.317319 3.13996474093557e-09
0.31732 -1.44421766782741e-09
0.317321 1.15573199977379e-09
0.317322 -1.06119498106527e-09
0.317323 1.04240112308748e-09
0.317324 -1.07102118579958e-09
0.317325 1.14138332855579e-09
0.317326 -1.25947974695919e-09
0.317327 1.44422706571693e-09
0.317328 -1.73939692746577e-09
0.317329 2.25532027233843e-09
0.31733 -3.35366151017362e-09
0.317331 7.26113479095349e-09
0.317332 2.43324898341092e-08
0.317333 -4.04040041454788e-09
0.317334 2.02550332345132e-09
0.317335 -1.24123046875626e-09
0.317336 8.09052441192364e-10
0.317337 -5.23195991209725e-10
0.317338 3.09591895512374e-10
0.317339 -1.34422865239249e-10
0.31734 -2.06642396450101e-11
0.317341 1.67412879023402e-10
0.317342 -3.14864330351521e-10
0.317343 4.71612757895514e-10
0.317344 -6.4773764142325e-10
0.317345 8.57354701635132e-10
0.317346 -1.12336313316764e-09
0.317347 1.48821236626346e-09
0.317348 -2.04335519617167e-09
0.317349 3.03271834604611e-09
0.31735 -5.40601816966237e-09
0.317351 4.59927125720276e-08
0.317352 1.27412932574499e-08
0.317353 -4.8674940411988e-09
0.317354 3.01930164759614e-09
0.317355 -2.18433365033571e-09
0.317356 1.70470086280555e-09
0.317357 -1.39135655243976e-09
0.317358 1.16970042832765e-09
0.317359 -1.00437719558487e-09
0.31736 8.7650025566506e-10
0.317361 -7.75063682633032e-10
0.317362 6.93273989371688e-10
0.317363 -6.26765553244353e-10
0.317364 5.7267935129582e-10
0.317365 -5.29171414315942e-10
0.317366 4.9516382040249e-10
0.317367 -4.7026571169237e-10
0.317368 4.54868952928699e-10
0.317369 -4.50526091978415e-10
0.31737 4.60969765172019e-10
0.317371 -4.94986600190005e-10
0.317372 5.75973264935131e-10
0.317373 -7.89377842845324e-10
0.317374 1.8128385421658e-09
0.317375 2.39304708226856e-09
0.317376 -7.44021282603127e-10
0.317377 7.80847033548341e-10
0.317378 2.04590396515116e-08
0.317379 -7.32236841801413e-10
0.31738 5.19144893493339e-10
0.317381 -5.09025963728145e-10
0.317382 5.8537879610435e-10
0.317383 -8.11003337842973e-10
0.317384 3.47593623009248e-09
0.317385 -1.94946860270231e-11
0.317386 4.84752838750581e-10
0.317387 -8.45658136080542e-10
0.317388 1.39834112354912e-09
0.317389 -2.63174561558078e-09
0.31739 7.94532855197073e-09
0.317391 2.08267247206042e-08
0.317392 -4.64904559640852e-09
0.317393 5.46703263933403e-09
0.317394 -3.7431280010382e-09
0.317395 7.19858669157096e-09
0.317396 1.96149388750061e-08
0.317397 1.86419299589916e-08
0.317398 9.87363084631094e-10
0.317399 -7.23346785753666e-10
0.3174 5.53745759666107e-10
0.317401 -4.56005680849944e-10
0.317402 3.99963131789099e-10
0.317403 -3.69417519448174e-10
0.317404 3.55675060073076e-10
0.317405 -3.53915508618892e-10
0.317406 3.61444770073074e-10
0.317407 -3.76841607310376e-10
0.317408 3.99539332020498e-10
0.317409 -4.29641487891944e-10
0.31741 4.67888955528658e-10
0.317411 -5.15759748738441e-10
0.317412 5.75734390046281e-10
0.317413 -6.51867874313453e-10
0.317414 7.5081758680163e-10
0.317415 -8.8435404475647e-10
0.317416 1.07411679984732e-09
0.317417 -1.36445359707485e-09
0.317418 1.86507983937079e-09
0.317419 -2.94156023361864e-09
0.31742 7.00296985035974e-09
0.317421 1.76883575245818e-08
0.317422 -3.81327057396074e-09
0.317423 2.09806596542507e-09
0.317424 -1.41906939835292e-09
0.317425 1.04963633282398e-09
0.317426 -8.13339771088483e-10
0.317427 6.46067394200019e-10
0.317428 -5.18889224031755e-10
0.317429 4.16809061994855e-10
0.31743 -3.31503514250063e-10
0.317431 2.57726320176893e-10
0.317432 -1.9186071555348e-10
0.317433 1.31595791826363e-10
0.317434 -7.52445785884276e-11
0.317435 2.15159633214455e-11
0.317436 3.0464010569655e-11
0.317437 -8.14840749790359e-11
0.317438 1.32480343518435e-10
0.317439 -1.84386429909639e-10
0.31744 2.38236236859654e-10
0.317441 -2.95252793070609e-10
0.317442 3.56966313198529e-10
0.317443 -4.253852901392e-10
0.317444 5.03261553114486e-10
0.317445 -5.94525462262696e-10
0.317446 7.05034434516656e-10
0.317447 -8.43991148792765e-10
0.317448 1.0268034216845e-09
0.317449 -1.28151425327708e-09
0.31745 1.66592949008994e-09
0.317451 -2.32791588245113e-09
0.317452 3.9201679990621e-09
0.317453 -1.33708129742775e-09
0.317454 1.34554129816322e-08
0.317455 1.75891963474175e-08
0.317456 -6.18092602121986e-09
0.317457 4.0271174973583e-09
0.317458 -3.13797675889875e-09
0.317459 2.65332417018011e-09
0.31746 -2.27020557934239e-09
0.317461 1.43507327466695e-09
0.317462 1.98382331785407e-08
0.317463 1.46241228035469e-08
0.317464 1.63970646093801e-08
0.317465 -1.50077195869053e-09
0.317466 -6.5915275117141e-10
0.317467 2.08619946461584e-09
0.317468 -4.43243942701729e-09
0.317469 1.86431436495349e-08
0.31747 1.00010002113979e-08
0.317471 -3.95334095998381e-09
0.317472 2.4221075295906e-09
0.317473 -1.70742799178476e-09
0.317474 1.28534568610081e-09
0.317475 -1.00102605967191e-09
0.317476 7.91937672355746e-10
0.317477 -6.27755438143852e-10
0.317478 4.91800796938594e-10
0.317479 -3.73925594269292e-10
0.31748 2.67049236552773e-10
0.317481 -1.6562231585566e-10
0.317482 6.42127522615754e-11
0.317483 4.48177464257375e-11
0.317484 -1.79419641822773e-10
0.317485 4.38722738048888e-10
0.317486 2.28965454176497e-08
0.317487 1.3840449667686e-10
0.317488 -3.35545068914263e-10
0.317489 4.92852751268682e-10
0.31749 -6.53712002861883e-10
0.317491 8.34610804132835e-10
0.317492 -1.05072418017304e-09
0.317493 1.3240859627415e-09
0.317494 -1.69488739740855e-09
0.317495 2.25104140292088e-09
0.317496 -3.24288744190935e-09
0.317497 5.90121333878045e-09
0.317498 2.168019439622e-08
0.317499 1.57971918242779e-08
0.3175 7.17230424088783e-09
0.317501 -3.12682225996469e-09
0.317502 1.84074905109668e-09
0.317503 -1.15174953502528e-09
0.317504 6.91955572503154e-10
0.317505 -3.41891880836448e-10
0.317506 4.99123306273251e-11
0.317507 2.10972812496915e-10
0.317508 -4.57243256066874e-10
0.317509 2.47279167136466e-08
0.31751 -9.51196329174592e-10
0.317511 1.21946002526187e-09
0.317512 -1.51793662546862e-09
0.317513 1.8639029321379e-09
0.317514 -2.28383386444672e-09
0.317515 2.8242248237074e-09
0.317516 -3.57914004024165e-09
0.317517 4.78259612440764e-09
0.317518 -7.28421692090769e-09
0.317519 2.04017636263211e-08
0.31752 4.65368509384085e-09
0.317521 8.09331464808522e-09
0.317522 2.00173440080067e-08
0.317523 -4.1371839911141e-09
0.317524 7.4066060085643e-10
0.317525 1.92979451258918e-09
0.317526 -6.27977375824106e-09
0.317527 2.91161508622342e-08
0.317528 2.78751877339025e-08
0.317529 -1.03177683242383e-08
0.31753 6.76477292538404e-09
0.317531 -5.18371632599799e-09
0.317532 4.2847467745444e-09
0.317533 -3.71386731915418e-09
0.317534 3.33593978231941e-09
0.317535 -3.09168914164374e-09
0.317536 2.95681090122187e-09
0.317537 -2.9299313372687e-09
0.317538 3.03475932091775e-09
0.317539 -3.34114099310158e-09
0.31754 4.0436179278463e-09
0.317541 -5.84357056539977e-09
0.317542 1.42110031980272e-08
0.317543 1.92207753225329e-08
0.317544 -5.25882043888759e-09
0.317545 2.98041006882364e-09
0.317546 -2.06043828628858e-09
0.317547 1.46406992728243e-09
0.317548 -3.49148804441638e-10
0.317549 2.69180245897962e-08
0.31755 -7.32209339904463e-09
0.317551 1.62838610635922e-08
0.317552 1.78750728771715e-08
0.317553 9.80695039407855e-10
0.317554 3.84535124814832e-09
0.317555 -4.30247957504468e-09
0.317556 8.20646513800231e-09
0.317557 1.81622293455064e-08
0.317558 -3.59184343039458e-09
0.317559 1.71384537207514e-09
0.31756 -3.10875088155013e-12
0.317561 4.00300849706242e-09
0.317562 -2.33253131606985e-09
0.317563 2.14844410521302e-09
0.317564 -2.30567721956249e-09
0.317565 2.82824714897095e-09
0.317566 -4.20488531209352e-09
0.317567 1.01712641309511e-08
0.317568 1.915355062698e-08
0.317569 -4.9775535417946e-09
0.31757 3.00186711279287e-09
0.317571 -2.3084558813031e-09
0.317572 2.07366327211884e-09
0.317573 -2.2006686974111e-09
0.317574 3.25759420149609e-09
0.317575 2.16200565821072e-08
0.317576 -1.18163435536696e-09
0.317577 3.25182338986549e-10
0.317578 -4.24690230788884e-11
0.317579 -9.53713223938605e-11
0.31758 1.79176698666727e-10
0.317581 -2.39748103388067e-10
0.317582 2.90638250221026e-10
0.317583 -3.39525127346754e-10
0.317584 3.91729694876525e-10
0.317585 -4.51686446585166e-10
0.317586 5.24165078912336e-10
0.317587 -6.15791917981503e-10
0.317588 7.37390836244721e-10
0.317589 -9.07990491556116e-10
0.31759 1.16485310418708e-09
0.317591 -1.59418169656562e-09
0.317592 3.2745332210024e-09
0.317593 -4.38219814272777e-09
0.317594 1.74617210237724e-08
0.317595 1.64330983596791e-08
0.317596 1.80772450592244e-10
0.317597 2.10277079707793e-09
0.317598 -1.22788723479375e-09
0.317599 5.91839726418741e-09
0.3176 -5.88911681451071e-09
0.317601 1.69143537311613e-08
0.317602 1.06277783252854e-08
0.317603 -3.92841085856944e-09
0.317604 2.59596109527088e-09
0.317605 -2.20615934747309e-09
0.317606 2.27899149245923e-09
0.317607 -2.94610481252593e-09
0.317608 5.93790441912462e-09
0.317609 1.96106941880939e-08
0.31761 -3.37685898573408e-09
0.317611 1.84415170232181e-09
0.317612 -1.29767237873563e-09
0.317613 1.03474877101851e-09
0.317614 -8.93626812417962e-10
0.317615 8.18511668490533e-10
0.317616 -7.86610180353964e-10
0.317617 7.88950746398075e-10
0.317618 -8.24285031414124e-10
0.317619 8.97879412640403e-10
0.31762 -1.02353936978764e-09
0.317621 1.23061401370382e-09
0.317622 -1.58404610438041e-09
0.317623 2.2511911567837e-09
0.317624 -3.81808381857117e-09
0.317625 1.06578884699124e-08
0.317626 1.94310682523372e-08
0.317627 -5.93061253361966e-09
0.317628 3.96685834381725e-09
0.317629 -3.36144573039683e-09
0.31763 4.06730614220084e-09
0.317631 -3.6166113569926e-09
0.317632 5.78731236800551e-09
0.317633 2.06084427575455e-08
0.317634 -1.26572723112016e-09
0.317635 -3.25187071750456e-10
0.317636 1.2516511295738e-09
0.317637 -2.48877115842069e-09
0.317638 6.34965155773635e-09
0.317639 1.97157834544713e-08
0.31764 -3.97094179503893e-09
0.317641 2.18469387841264e-09
0.317642 -1.47966109782891e-09
0.317643 1.09563450167207e-09
0.317644 -8.5026247765092e-10
0.317645 6.77255527653114e-10
0.317646 -5.46522394870998e-10
0.317647 4.42297063901334e-10
0.317648 -3.55402587446446e-10
0.317649 2.79824616383157e-10
0.31765 -2.11358726597634e-10
0.317651 1.46948187255054e-10
0.317652 -8.39711343752974e-11
0.317653 1.98327191678345e-11
0.317654 4.84630938492401e-11
0.317655 -1.24916892506137e-10
0.317656 2.15590198341056e-10
0.317657 -3.30759143964413e-10
0.317658 4.89930381766993e-10
0.317659 -7.35453860578774e-10
0.31766 1.17820308202943e-09
0.317661 -2.2146007425208e-09
0.317662 6.7784711081258e-09
0.317663 1.70228767854938e-08
0.317664 -7.11160320799987e-09
0.317665 2.05215443413352e-08
0.317666 3.72997023403392e-09
0.317667 -1.22194602963626e-09
0.317668 6.72573501078322e-10
0.317669 -4.89541351600102e-10
0.31767 4.37604632093712e-10
0.317671 -4.61688345187964e-10
0.317672 5.7332944102969e-10
0.317673 -9.25181656725447e-10
0.317674 6.89340105475448e-09
0.317675 6.9689003855381e-10
0.317676 -7.01718166938277e-11
0.317677 -4.35997357325085e-10
0.317678 2.46783879699822e-08
0.317679 1.02604646662034e-09
0.31768 -5.89294604241356e-10
0.317681 4.4605946551418e-10
0.317682 -3.76559495295024e-10
0.317683 3.36512866000532e-10
0.317684 -3.08964447749935e-10
0.317685 2.81869985990366e-10
0.317686 -2.35236063186823e-10
0.317687 9.02064939024248e-11
0.317688 2.73564565106598e-09
0.317689 9.69501808056628e-10
0.31769 -7.65407890358624e-10
0.317691 7.3997378768374e-10
0.317692 -7.6079479631419e-10
0.317693 8.05207121713137e-10
0.317694 -8.67211822273741e-10
0.317695 9.45870728224765e-10
0.317696 -1.04280601330861e-09
0.317697 1.16180166102697e-09
0.317698 -1.309348341345e-09
0.317699 1.49618602311896e-09
0.3177 -1.74072739876664e-09
0.317701 2.07709443720361e-09
0.317702 -2.57696733461882e-09
0.317703 3.42483437338824e-09
0.317704 -5.31707865383509e-09
0.317705 1.62149192718138e-08
0.317706 6.52899798794129e-09
0.317707 -3.07125686868722e-10
0.317708 -1.99804260814732e-09
0.317709 1.60442387631353e-08
0.31771 3.41641858091309e-08
0.317711 -7.29828446030401e-09
0.317712 4.57040610951691e-09
0.317713 -3.42160614230608e-09
0.317714 2.78242265615443e-09
0.317715 -2.37812023756753e-09
0.317716 2.1050473528913e-09
0.317717 -1.91572782932573e-09
0.317718 1.786341241399e-09
0.317719 -1.70494479865777e-09
0.31772 1.66690671609047e-09
0.317721 -1.67349772860163e-09
0.317722 1.7327184961649e-09
0.317723 -1.86295117799624e-09
0.317724 2.10278036653503e-09
0.317725 -2.53871301457014e-09
0.317726 3.40104380211188e-09
0.317727 -5.55242374383802e-09
0.317728 1.72608395933115e-08
0.317729 1.53792949713376e-08
0.31773 -5.48319195995842e-09
0.317731 3.48143145723449e-09
0.317732 -2.66881540096416e-09
0.317733 2.2644100326596e-09
0.317734 -2.05490951683094e-09
0.317735 1.96145853424813e-09
0.317736 -1.9523902180821e-09
0.317737 2.01907323594559e-09
0.317738 -2.17050761659745e-09
0.317739 2.43875479209189e-09
0.31774 -2.903101722575e-09
0.317741 3.7780931291881e-09
0.317742 -5.84845047671357e-09
0.317743 2.22486439259888e-08
0.317744 1.43958002865229e-08
0.317745 -4.51677442703063e-09
0.317746 2.44385431142862e-09
0.317747 -1.5207517204558e-09
0.317748 9.71812226348267e-10
0.317749 -5.77498462431066e-10
0.31775 2.4262483630075e-10
0.317751 9.63200925070209e-11
0.317752 -5.14895433457271e-10
0.317753 1.17989592601646e-09
0.317754 -2.76258978912274e-09
0.317755 1.81580006841338e-08
0.317756 5.68724910126399e-09
0.317757 -2.68971947746943e-09
0.317758 1.81748365585906e-09
0.317759 -1.38537240259415e-09
0.31776 1.1187637868013e-09
0.317761 -9.33096825960479e-10
0.317762 7.93937583547289e-10
0.317763 -6.85069907283398e-10
0.317764 5.9855097061579e-10
0.317765 -5.31156163519225e-10
0.317766 4.83356234424585e-10
0.317767 -4.59963868909764e-10
0.317768 4.73130021781008e-10
0.317769 -5.51437482353576e-10
0.31777 7.68159330108411e-10
0.317771 -1.36620590373758e-09
0.317772 3.81955176587401e-09
0.317773 2.19572390089054e-08
0.317774 -4.83205025576526e-09
0.317775 3.91399911869621e-09
0.317776 -4.73546641758945e-09
0.317777 2.57748270754178e-08
0.317778 1.41713851522166e-09
0.317779 5.28849491183845e-10
0.31778 -1.31278086707725e-09
0.317781 1.98037489005909e-09
0.317782 -2.91939701747634e-09
0.317783 5.44467523701008e-09
0.317784 1.56993081390689e-08
0.317785 -5.59498492794389e-10
0.317786 -1.35119643024176e-09
0.317787 3.43111578736185e-09
0.317788 -4.66165444622198e-09
0.317789 1.77327210029296e-08
0.31779 9.30244273066439e-09
0.317791 -2.42396270798504e-09
0.317792 1.43092409170812e-10
0.317793 2.17265585956547e-09
0.317794 2.32513220889087e-08
0.317795 6.52314684954031e-09
0.317796 2.03468073056331e-08
0.317797 -4.10490071087389e-09
0.317798 2.36366406149647e-08
0.317799 -4.61922571132018e-09
0.3178 3.25322807093454e-09
0.317801 -2.59536799493552e-09
0.317802 2.18159485049685e-09
0.317803 -1.89128912167409e-09
0.317804 1.67581951299416e-09
0.317805 -1.51088338838254e-09
0.317806 1.38290514894668e-09
0.317807 -1.28376982143797e-09
0.317808 1.2084822127599e-09
0.317809 -1.15402494005546e-09
0.31781 1.11878557403301e-09
0.317811 -1.10229974484387e-09
0.317812 1.1052136689439e-09
0.317813 -1.12980626410684e-09
0.317814 1.18009630673521e-09
0.317815 -1.26242283554052e-09
0.317816 1.38768065082982e-09
0.317817 -1.57536848568509e-09
0.317818 1.86309266927266e-09
0.317819 -2.33329250714387e-09
0.31782 3.20633563172728e-09
0.317821 -5.33058479416834e-09
0.317822 1.792403513147e-08
0.317823 1.18594738469263e-08
0.317824 -4.24065038337506e-09
0.317825 2.47963796462024e-09
0.317826 -1.68078815648286e-09
0.317827 1.21247563774405e-09
0.317828 -8.94893359226096e-10
0.317829 6.5747981463279e-10
0.31783 -4.67447169667307e-10
0.317831 3.08172832057932e-10
0.317832 -1.71535890611889e-10
0.317833 5.64743661314294e-11
0.317834 2.73394807093764e-11
0.317835 -4.13072782421272e-11
0.317836 -1.82484512021832e-10
0.317837 2.36100577721702e-09
0.317838 4.89358636177185e-09
0.317839 -3.41895468836848e-09
0.31784 1.03244060155463e-08
0.317841 -5.13789569469237e-09
0.317842 1.37989229710145e-08
0.317843 1.3988971686251e-08
0.317844 -3.79067097886673e-09
0.317845 1.75039910973888e-09
0.317846 -7.80787318956427e-10
0.317847 1.29928719610347e-10
0.317848 4.23471437036889e-10
0.317849 -1.00234381424827e-09
0.31785 1.75758438903927e-09
0.317851 -3.08982124517706e-09
0.317852 7.51257849780674e-09
0.317853 1.78736978961464e-08
0.317854 -3.24046866177666e-09
0.317855 1.1699196534517e-09
0.317856 -8.5484610788835e-11
0.317857 -8.52602850241744e-10
0.317858 2.05489512553875e-09
0.317859 -4.47343631695782e-09
0.31786 1.85034135610338e-08
0.317861 1.17224148887597e-08
0.317862 -4.53176966131831e-09
0.317863 2.70569787990558e-09
0.317864 -1.7963651163592e-09
0.317865 1.19332832987882e-09
0.317866 -6.95803476543246e-10
0.317867 1.31470605174807e-10
0.317868 1.92115830221888e-09
0.317869 1.175797981405e-09
0.31787 -2.73628059889026e-10
0.317871 -1.91953347396094e-10
0.317872 6.36346170873833e-10
0.317873 -1.18776709903013e-09
0.317874 2.05207952223474e-09
0.317875 -3.97746047741988e-09
0.317876 1.63033144138084e-08
0.317877 8.45934744561202e-09
0.317878 -3.05467674896963e-09
0.317879 1.34147319452466e-09
0.31788 3.79130510601535e-09
0.317881 1.77204482928386e-09
0.317882 -8.02607233364327e-10
0.317883 4.40487882308462e-11
0.317884 1.75557126107402e-09
0.317885 6.3842422802561e-09
0.317886 -1.73749192534533e-09
0.317887 2.54572795889988e-09
0.317888 -1.10147267151813e-09
0.317889 8.0364591530256e-10
0.31789 -6.11718163195842e-10
0.317891 4.64491363709583e-10
0.317892 -3.41799232900003e-10
0.317893 2.33701027114494e-10
0.317894 -1.34188658877654e-10
0.317895 3.91360091106555e-11
0.317896 5.49469365388971e-11
0.317897 -1.51574938858323e-10
0.317898 2.54909587338941e-10
0.317899 -3.70605723295189e-10
0.3179 5.07290770824656e-10
0.317901 -6.79882480286575e-10
0.317902 9.16554398192791e-10
0.317903 -1.27907721777692e-09
0.317904 1.93855345743192e-09
0.317905 -3.61295415906495e-09
0.317906 1.8505259540806e-08
0.317907 6.2634620411822e-09
0.317908 -2.70579851180339e-09
0.317909 1.72498801097007e-09
0.31791 -1.26093111833672e-09
0.317911 9.88514026101316e-10
0.317912 -8.08742642390475e-10
0.317913 6.81056583122606e-10
0.317914 -5.85707935138609e-10
0.317915 5.12133365682543e-10
0.317916 -4.54148923874788e-10
0.317917 4.07731252612908e-10
0.317918 -3.70290038017007e-10
0.317919 3.40330958531669e-10
0.31792 -3.17095828927041e-10
0.317921 3.0064395586976e-10
0.317922 -2.92350515153589e-10
0.317923 2.96407960768381e-10
0.317924 -3.26252417861814e-10
0.317925 4.53391741451329e-10
0.317926 3.73242895403462e-09
0.317927 -3.66566034270192e-11
0.317928 -9.96638344848534e-11
0.317929 2.44368634665486e-10
0.31793 6.89726006118278e-09
0.317931 -1.74561280782694e-10
0.317932 7.28463279358441e-11
0.317933 -3.77472626487171e-11
0.317934 1.96724756429309e-11
0.317935 -7.89720629215906e-12
0.317936 -1.48404649039371e-12
0.317937 1.04241272389759e-11
0.317938 -2.04717616265209e-11
0.317939 3.30561994966778e-11
0.31794 -4.95383805705071e-11
0.317941 7.1770057582487e-11
0.317942 -1.02586306291302e-10
0.317943 1.46729185617246e-10
0.317944 -2.12811228279646e-10
0.317945 3.18006068381253e-10
0.317946 -5.00994484962915e-10
0.317947 8.65736675897823e-10
0.317948 -1.79197257461764e-09
0.317949 6.12428148331145e-09
0.31795 1.71470985493633e-08
0.317951 -7.55076015679068e-09
0.317952 1.18614949924645e-08
0.317953 1.7385683424565e-08
0.317954 -3.76764754361317e-09
0.317955 1.91837157173941e-09
0.317956 -1.1663076642017e-09
0.317957 5.56554781141153e-10
0.317958 1.32723794756746e-09
0.317959 5.74169826700823e-09
0.31796 -4.02218740104137e-09
0.317961 2.0452501245386e-08
0.317962 1.4886002382916e-09
0.317963 -1.082575574899e-10
0.317964 -3.16195437753877e-10
0.317965 5.59267010293302e-10
0.317966 -7.62589925569314e-10
0.317967 9.86620878486727e-10
0.317968 -1.29458570950622e-09
0.317969 1.83106348606251e-09
0.31797 -3.21970891258289e-09
0.317971 2.00293201230212e-08
0.317972 7.0281172373269e-09
0.317973 4.77021306033589e-09
0.317974 -1.81549442919119e-09
0.317975 2.3938937293621e-09
0.317976 -4.44179887968474e-09
0.317977 1.99171121083872e-08
0.317978 9.60665870795211e-09
0.317979 -4.12416016867648e-09
0.31798 2.72554386963135e-09
0.317981 -2.09070492925221e-09
0.317982 1.73476513644572e-09
0.317983 -1.51464835785722e-09
0.317984 1.37382168235626e-09
0.317985 -1.28652028597223e-09
0.317986 1.24081923635518e-09
0.317987 -1.23275054617396e-09
0.317988 1.26479606053044e-09
0.317989 -1.34743179948941e-09
0.31799 1.50510281033387e-09
0.317991 -1.79601983380526e-09
0.317992 2.38365498148004e-09
0.317993 -3.93432231384278e-09
0.317994 1.56886444870775e-08
0.317995 6.83790628808601e-09
0.317996 -2.6940049512393e-09
0.317997 1.65591956408638e-09
0.317998 -1.19401544129777e-09
0.317999 9.3851815105036e-10
0.318 -7.79815379157289e-10
0.318001 6.73825748795414e-10
0.318002 -5.99220607035495e-10
0.318003 5.43784841937759e-10
0.318004 -4.98827882644958e-10
0.318005 4.55764234655614e-10
0.318006 -4.01128384716958e-10
0.318007 3.02933281313118e-10
0.318008 -5.52301106450094e-11
0.318009 -8.86630825321279e-10
0.31801 1.24015342406779e-08
0.318011 2.83015580546431e-08
0.318012 8.26622920149487e-09
0.318013 -2.1807337403234e-09
0.318014 1.00369884775557e-09
0.318015 -5.40191858284557e-10
0.318016 2.95131479475996e-10
0.318017 -1.3966052765561e-10
0.318018 2.62096225320903e-11
0.318019 6.71461681467149e-11
0.31802 -1.52448198650447e-10
0.318021 2.38027126955862e-10
0.318022 -3.3142476289694e-10
0.318023 4.41687116647058e-10
0.318024 -5.82571335456325e-10
0.318025 7.79374108657347e-10
0.318026 -1.08807781873046e-09
0.318027 1.66724337855508e-09
0.318028 -3.22220261201576e-09
0.318029 2.45839209370868e-08
0.31803 4.66199397914386e-09
0.318031 -2.17029944905472e-09
0.318032 1.43017493208782e-09
0.318033 -1.07641673032861e-09
0.318034 8.72812538144406e-10
0.318035 -7.46632975474998e-10
0.318036 6.70325556734546e-10
0.318037 -6.34995163391047e-10
0.318038 6.45263491948267e-10
0.318039 -7.27533893198996e-10
0.31804 9.74017525368715e-10
0.318041 -1.83304058442627e-09
0.318042 1.86948386770584e-08
0.318043 3.50237169639396e-09
0.318044 -2.59844329464238e-09
0.318045 3.97537740648192e-09
0.318046 2.30992223036415e-08
0.318047 -2.2983656187648e-09
0.318048 1.13886903865758e-09
0.318049 -7.19876343223713e-10
0.31805 4.35590892427535e-10
0.318051 6.35406187162525e-09
0.318052 7.01370803926289e-10
0.318053 -5.47293554055236e-10
0.318054 4.88001647302658e-10
0.318055 -4.59758520736533e-10
0.318056 4.4924245181192e-10
0.318057 -4.52183380692002e-10
0.318058 4.67538522373719e-10
0.318059 -4.96159584641061e-10
0.31806 5.40657790388718e-10
0.318061 -6.05949671440412e-10
0.318062 7.00670513965171e-10
0.318063 -8.40322408631483e-10
0.318064 1.05471027284496e-09
0.318065 -1.40804124132632e-09
0.318066 2.06628602736931e-09
0.318067 -3.62378411830047e-09
0.318068 1.09271666436716e-08
0.318069 1.54454890336553e-08
0.31807 -5.24851442889149e-09
0.318071 3.53027840421462e-09
0.318072 -2.92491273121318e-09
0.318073 2.7323715571598e-09
0.318074 -2.81196225135183e-09
0.318075 3.20510792820162e-09
0.318076 -3.74377319104552e-09
0.318077 2.12391318860499e-08
0.318078 5.67986998781322e-09
0.318079 -1.32876548134524e-09
0.31808 -8.83106952061816e-11
0.318081 1.28466866313215e-09
0.318082 -1.80371518834582e-09
0.318083 1.49077606483617e-08
0.318084 2.03511518453479e-08
0.318085 -8.65733628521491e-09
0.318086 9.51486525638669e-09
0.318087 1.63132476437003e-08
0.318088 2.15313443561228e-08
0.318089 -6.59212010972033e-09
0.31809 2.22999928116818e-08
0.318091 7.13881993194838e-09
0.318092 -2.468471032468e-09
0.318093 1.28269248845318e-09
0.318094 -7.51890108331872e-10
0.318095 4.51669251035003e-10
0.318096 -2.56071626715918e-10
0.318097 1.14519665763826e-10
0.318098 -2.4992929036439e-12
0.318099 -9.37811641048856e-11
0.3181 1.83345031624144e-10
0.318101 -2.73258801902394e-10
0.318102 3.70353044035877e-10
0.318103 -4.82776199777446e-10
0.318104 6.22136660493865e-10
0.318105 -8.07505810072476e-10
0.318106 1.0745670975501e-09
0.318107 -1.50080055662155e-09
0.318108 2.29411630810079e-09
0.318109 -4.26896836447136e-09
0.31811 1.69795634035176e-08
0.318111 1.11031695367712e-08
0.318112 -4.69030895979873e-09
0.318113 3.2422261663684e-09
0.318114 -2.67930795418141e-09
0.318115 2.47017148166632e-09
0.318116 -1.96736666640155e-09
0.318117 4.16028771564228e-09
0.318118 1.60285977134046e-08
0.318119 -4.23988814847191e-10
0.31812 -6.57327023809201e-10
0.318121 3.71364412528772e-09
0.318122 -2.06356227857436e-10
0.318123 7.14578265727497e-10
0.318124 -1.02442783710769e-09
0.318125 1.35645498605633e-09
0.318126 -1.82057184313447e-09
0.318127 2.62558700503078e-09
0.318128 -4.53209614525115e-09
0.318129 1.57470106150025e-08
0.31813 1.07608575512056e-08
0.318131 -3.98720918807522e-09
0.318132 2.4328685798972e-09
0.318133 -1.74023600896174e-09
0.318134 1.34678404441123e-09
0.318135 -1.09210480444824e-09
0.318136 9.12944463273912e-10
0.318137 -7.79185879078182e-10
0.318138 6.74485469978116e-10
0.318139 -5.88958304515098e-10
0.31814 5.15886404728036e-10
0.318141 -4.49927417963691e-10
0.318142 3.85678709058631e-10
0.318143 -3.15832085339488e-10
0.318144 2.27108008931886e-10
0.318145 -8.69407674227643e-11
0.318146 -2.22337763129453e-10
0.318147 1.75826834066768e-09
0.318148 2.88412416466942e-09
0.318149 -1.36539742914061e-09
0.31815 1.09191919205159e-09
0.318151 -1.00972852478272e-09
0.318152 1.00888270673981e-09
0.318153 -1.08093454684527e-09
0.318154 1.83757470426205e-09
0.318155 -1.09146354900711e-09
0.318156 1.3567892291745e-09
0.318157 -1.71787557437517e-09
0.318158 2.36288496141353e-09
0.318159 -3.87426886760272e-09
0.31816 1.14522722374412e-08
0.318161 1.1295444493426e-08
0.318162 -3.71356009993839e-09
0.318163 2.19508537026752e-09
0.318164 -1.54105252952275e-09
0.318165 1.17383400845409e-09
0.318166 -9.35921974012237e-10
0.318167 7.66753506495411e-10
0.318168 -6.38073654721718e-10
0.318169 5.34922360902275e-10
0.31817 -4.48868089475287e-10
0.318171 3.74729566744142e-10
0.318172 -3.08890814392281e-10
0.318173 2.48764763904366e-10
0.318174 -1.92269982893601e-10
0.318175 1.372923750761e-10
0.318176 -8.05906108752474e-11
0.318177 1.37597079319547e-11
0.318178 1.05175930084908e-10
0.318179 1.15592478375186e-09
0.31818 1.51024672136673e-09
0.318181 2.59579931027333e-09
0.318182 1.15516874762916e-09
0.318183 -5.75974831303513e-10
0.318184 4.8205545850466e-10
0.318185 -4.4686863074661e-10
0.318186 3.60467866566007e-10
0.318187 4.2603295468479e-10
0.318188 1.7384352894067e-09
0.318189 -1.34294606781061e-09
0.31819 1.38543272094657e-09
0.318191 -1.54216242603917e-09
0.318192 1.79747276204011e-09
0.318193 -2.19913970087563e-09
0.318194 2.90291975013469e-09
0.318195 -4.56614959813242e-09
0.318196 1.96485807284697e-08
0.318197 2.89999420630307e-09
0.318198 8.24662352647753e-10
0.318199 -3.74189082699434e-09
0.3182 1.60819851732815e-08
0.318201 1.51445094464214e-08
0.318202 -4.75446699249431e-09
0.318203 3.20275318521362e-09
0.318204 -2.38984470235274e-09
0.318205 1.90319252007726e-09
0.318206 -1.57777248083718e-09
0.318207 1.344021100577e-09
0.318208 -1.16780120420522e-09
0.318209 1.03040968896765e-09
0.31821 -9.20748189900085e-10
0.318211 8.31830941826884e-10
0.318212 -7.590647246228e-10
0.318213 6.99334422475615e-10
0.318214 -6.50487534051962e-10
0.318215 6.11030929962341e-10
0.318216 -5.79948112893555e-10
0.318217 5.56589680003784e-10
0.318218 -5.40612178874152e-10
0.318219 5.31948644755709e-10
0.31822 -5.30820472788097e-10
0.318221 5.37768848000208e-10
0.318222 -5.53782743200079e-10
0.318223 5.80437171183406e-10
0.318224 -6.20122616161826e-10
0.318225 6.76556950064659e-10
0.318226 -7.55929743784954e-10
0.318227 8.68404328531758e-10
0.318228 -1.03155563182003e-09
0.318229 1.27935940210145e-09
0.31823 -1.68648757607118e-09
0.318231 2.45355730298289e-09
0.318232 -4.35707322082433e-09
0.318233 1.58670395570518e-08
0.318234 1.16192829960957e-08
0.318235 -4.76602313713236e-09
0.318236 3.40284338743558e-09
0.318237 -3.19309513360023e-09
0.318238 4.50427067274305e-09
0.318239 1.60754935998035e-08
0.31824 -1.45070406150682e-09
0.318241 5.30150259094639e-10
0.318242 -2.58363645204455e-10
0.318243 1.55575437258994e-10
0.318244 -1.18050727485854e-10
0.318245 1.11367887699677e-10
0.318246 -1.21401115510596e-10
0.318247 1.41605241213272e-10
0.318248 -1.68752309659892e-10
0.318249 2.01253656050721e-10
0.31825 -2.38428839831689e-10
0.318251 2.8017234453967e-10
0.318252 -3.26810699719266e-10
0.318253 3.7900589349152e-10
0.318254 -4.37856658913008e-10
0.318255 5.05091961484668e-10
0.318256 -5.8325649490589e-10
0.318257 6.76148000844417e-10
0.318258 -7.89614093410829e-10
0.318259 9.33081578914513e-10
0.31826 -1.12272524328592e-09
0.318261 1.38875475189615e-09
0.318262 -1.79477266691601e-09
0.318263 2.5014127880126e-09
0.318264 -4.06524952058836e-09
0.318265 1.06208041428611e-08
0.318266 1.76887250107783e-08
0.318267 -4.79981796249879e-09
0.318268 2.76598470850588e-09
0.318269 -1.93392876987867e-09
0.31827 1.48008564104601e-09
0.318271 -1.19384917361027e-09
0.318272 9.96790931194222e-10
0.318273 -8.53052601216679e-10
0.318274 7.4368749062953e-10
0.318275 -6.57791668502755e-10
0.318276 5.88887535005368e-10
0.318277 -5.32843517608705e-10
0.318278 4.86943284955953e-10
0.318279 -4.49482485582946e-10
0.31828 4.19371621001086e-10
0.318281 -3.9588209848602e-10
0.318282 3.78680243821536e-10
0.318283 -3.67820723803631e-10
0.318284 3.63814510701226e-10
0.318285 -3.67809084455141e-10
0.318286 3.81980135424356e-10
0.318287 -4.10450143842348e-10
0.318288 4.61283064319687e-10
0.318289 -5.52072886301978e-10
0.31829 7.29591697438277e-10
0.318291 -1.17122087079795e-09
0.318292 3.68309796070957e-09
0.318293 2.75924407726933e-09
0.318294 -9.60746879084274e-10
0.318295 5.69780813339691e-10
0.318296 -3.99509627185273e-10
0.318297 3.04066206547715e-10
0.318298 -2.42531536027977e-10
0.318299 1.98956031453277e-10
0.3183 -1.65845642876265e-10
0.318301 1.3922112312272e-10
0.318302 -1.16777506821269e-10
0.318303 9.70888871872307e-11
0.318304 -7.92254505358054e-11
0.318305 6.25528497665562e-11
0.318306 -4.68720512748456e-11
0.318307 3.20736632956421e-11
0.318308 -1.78563555046334e-11
0.318309 3.9635150179579e-12
0.31831 9.8382281902516e-12
0.318311 -2.37768299228829e-11
0.318312 3.80918710573261e-11
0.318313 -5.30534564775063e-11
0.318314 6.89861443500013e-11
0.318315 -8.6302559166547e-11
0.318316 1.05554489574426e-10
0.318317 -1.27515766697431e-10
0.318318 1.5332511002563e-10
0.318319 -1.84748813452477e-10
0.31832 2.24701896365964e-10
0.318321 -2.78384980003748e-10
0.318322 3.56096416786423e-10
0.318323 -4.81541007372886e-10
0.318324 7.2423401416617e-10
0.318325 -1.41388279214957e-09
0.318326 2.43298997054983e-08
0.318327 1.63225589306678e-09
0.318328 -7.82757772565077e-10
0.318329 5.11464093174572e-10
0.31833 -3.76996948589866e-10
0.318331 2.96186848378421e-10
0.318332 -2.4206875862946e-10
0.318333 2.0324779354012e-10
0.318334 -1.74012586619517e-10
0.318335 1.51222175877029e-10
0.318336 -1.32993310161491e-10
0.318337 1.18157523826148e-10
0.318338 -1.05943798780653e-10
0.318339 9.58250008788972e-11
0.31834 -8.74305232503785e-11
0.318341 8.04941128065207e-11
0.318342 -7.48214408528044e-11
0.318343 7.02692796820245e-11
0.318344 -6.67317848059018e-11
0.318345 6.41312928330854e-11
0.318346 -6.2412095481423e-11
0.318347 6.15362527583272e-11
0.318348 -6.14808687550848e-11
0.318349 6.2236479570877e-11
0.31835 -6.38063539263943e-11
0.318351 6.62066178204881e-11
0.318352 -6.94672076787197e-11
0.318353 7.36337491869816e-11
0.318354 -7.87720818300684e-11
0.318355 8.49713921170357e-11
0.318356 -9.23491838668876e-11
0.318357 1.0080977103595e-10
0.318358 -1.10285991060367e-10
0.318359 1.21024318793627e-10
0.31836 -1.33376224022411e-10
0.318361 1.47847855570401e-10
0.318362 -1.65180860113779e-10
0.318363 1.8648943534613e-10
0.318364 -2.13655020255728e-10
0.318365 2.4965404249374e-10
0.318366 -2.99348815244234e-10
0.318367 3.71716594400978e-10
0.318368 -4.85446579557748e-10
0.318369 6.86306770686455e-10
0.31837 -1.12077530157495e-09
0.318371 2.6239355707832e-09
0.318372 2.07318599050975e-08
0.318373 -2.86083971926962e-09
0.318374 2.83317936651896e-09
0.318375 8.62646579932149e-10
0.318376 1.55760230608139e-10
0.318377 -2.76228114094888e-10
0.318378 3.05919791080173e-10
0.318379 -3.16880108661915e-10
0.31838 3.24756924910036e-10
0.318381 -3.34295476466718e-10
0.318382 3.4737164399341e-10
0.318383 -3.65094287646881e-10
0.318384 3.88473932753229e-10
0.318385 -4.18716557669177e-10
0.318386 4.5750295578481e-10
0.318387 -5.0729801024725e-10
0.318388 5.7183830978521e-10
0.318389 -6.56989342263507e-10
0.31839 7.7234831881468e-10
0.318391 -9.34290615445436e-10
0.318392 1.16965552661235e-09
0.318393 -3.96522876947593e-10
0.318394 2.46313752537716e-09
0.318395 -4.51002504220491e-09
0.318396 2.01506306297647e-08
0.318397 9.91681170824139e-09
0.318398 -4.4753971062722e-09
0.318399 3.23345344537402e-09
0.3184 -2.87665886595234e-09
0.318401 3.07720550951354e-09
0.318402 -4.44994085518464e-09
0.318403 5.01728059634051e-08
0.318404 3.59502366806452e-09
0.318405 -1.42091927225276e-09
0.318406 8.13144597862841e-10
0.318407 -5.53536186828618e-10
0.318408 4.24597255756066e-10
0.318409 -3.58145654808471e-10
0.31841 3.26479160247836e-10
0.318411 -3.16528357606748e-10
0.318412 3.21456781674532e-10
0.318413 -3.37567839906565e-10
0.318414 3.63020003501832e-10
0.318415 -3.97160208190201e-10
0.318416 4.40285249170571e-10
0.318417 -4.93738398591888e-10
0.318418 5.60586767382681e-10
0.318419 -6.47483968421741e-10
0.31842 7.70535906395231e-10
0.318421 -9.82049170146579e-10
0.318422 1.60150763811346e-09
0.318423 2.85421795542249e-09
0.318424 1.25439420157597e-10
0.318425 -4.98703806228736e-10
0.318426 7.0830937703413e-10
0.318427 -8.8362262208848e-10
0.318428 1.05932455445928e-09
0.318429 -1.25388545941054e-09
0.31843 1.48458522879196e-09
0.318431 -1.77500237999895e-09
0.318432 2.16524332266449e-09
0.318433 -2.73619468566321e-09
0.318434 3.68794582836309e-09
0.318435 -5.71426821583309e-09
0.318436 1.43527480816139e-08
0.318437 1.50921496296074e-08
0.318438 -2.67793783987363e-09
0.318439 -1.0500475073366e-09
0.31844 9.35393637418869e-09
0.318441 1.66330491893489e-08
0.318442 -5.95773319450183e-09
0.318443 3.88856887542242e-09
0.318444 -2.95733221533811e-09
0.318445 2.41420483378214e-09
0.318446 -2.05495978202999e-09
0.318447 1.7997672645724e-09
0.318448 -1.61062375471705e-09
0.318449 1.46673022367967e-09
0.31845 -1.35544494750438e-09
0.318451 1.26773394516323e-09
0.318452 -1.19215354505014e-09
0.318453 1.08803676646625e-09
0.318454 1.54659103062913e-10
0.318455 1.64730418206641e-09
0.318456 -1.64382097362301e-09
0.318457 1.88417836449082e-09
0.318458 -2.49464859850971e-09
0.318459 4.72595840142577e-09
0.31846 4.10671809086684e-08
0.318461 4.42240663769476e-09
0.318462 1.95465950416491e-08
0.318463 -4.07371602184651e-09
0.318464 2.54934136924042e-09
0.318465 -2.00114460154413e-09
0.318466 1.75003037204713e-09
0.318467 -1.63490059787668e-09
0.318468 1.59914358515848e-09
0.318469 -1.62019722935493e-09
0.31847 1.69172693927837e-09
0.318471 -1.82119985507693e-09
0.318472 2.0429605477469e-09
0.318473 -2.50797928935495e-09
0.318474 5.74631660528597e-09
0.318475 -8.34723438610841e-10
0.318476 1.85558168551351e-09
0.318477 -2.46205661665028e-09
0.318478 3.17828302113089e-09
0.318479 -4.35458164241621e-09
0.31848 7.50284809370468e-09
0.318481 1.44721076330529e-08
0.318482 6.40315540305769e-09
0.318483 2.04001805737573e-08
0.318484 -3.55848668000138e-09
0.318485 7.74291948799013e-10
0.318486 1.12250053797678e-09
0.318487 -3.86796691586828e-09
0.318488 1.74769440600171e-08
0.318489 1.05006539138299e-08
0.31849 -2.94252522221978e-09
0.318491 -7.60348943564369e-10
0.318492 1.96028743763393e-08
0.318493 9.9997967012675e-09
0.318494 -5.39799030855851e-09
0.318495 4.01848114369206e-09
0.318496 -3.33142319891654e-09
0.318497 2.92787643588174e-09
0.318498 -2.68271277564605e-09
0.318499 2.54942797239358e-09
0.3185 -2.51589822062433e-09
0.318501 2.59606399507562e-09
0.318502 -2.84339368928765e-09
0.318503 3.41254399204524e-09
0.318504 -4.86430940798854e-09
0.318505 1.15764820096939e-08
0.318506 1.51650440821858e-08
0.318507 -3.97036803119928e-09
0.318508 2.13077294440592e-09
0.318509 -1.39864564766665e-09
0.31851 1.01575676108866e-09
0.318511 -7.85477198795233e-10
0.318512 6.34348313922811e-10
0.318513 -5.28817353337246e-10
0.318514 4.51524494464688e-10
0.318515 -3.92768511928757e-10
0.318516 3.4692655602948e-10
0.318517 -3.10997435574416e-10
0.318518 2.84928211010473e-10
0.318519 -2.78919310875374e-10
0.31852 1.0839110141184e-09
0.318521 -1.12603928952668e-10
0.318522 1.175808118908e-10
0.318523 -1.02032143187632e-10
0.318524 8.1509457270607e-11
0.318525 -5.82174710184081e-11
0.318526 3.20946826373713e-11
0.318527 -2.04874879105924e-12
0.318528 -3.43931956902095e-11
0.318529 8.15408624279429e-11
0.31853 -1.4825318974102e-10
0.318531 2.57210009739445e-10
0.318532 -4.84847696883007e-10
0.318533 1.35361100822739e-09
0.318534 3.28809255943088e-09
0.318535 -8.48311876325711e-10
0.318536 5.16969940233929e-10
0.318537 -3.85054854184955e-10
0.318538 3.1492195413801e-10
0.318539 -2.72776545213691e-10
0.31854 2.465267960103e-10
0.318541 -2.31095720632132e-10
0.318542 2.24426073894743e-10
0.318543 -2.2621274885713e-10
0.318544 2.3765295109641e-10
0.318545 -2.61888730573167e-10
0.318546 3.05239786866856e-10
0.318547 -3.81786225569689e-10
0.318548 5.25977458835164e-10
0.318549 -8.44678421631149e-10
0.31855 1.91965953587631e-09
0.318551 2.03691481688001e-08
0.318552 -1.94945063036159e-09
0.318553 1.15759534352533e-09
0.318554 -9.00176650417541e-10
0.318555 7.89515018411028e-10
0.318556 -7.43214326139975e-10
0.318557 7.34224008534061e-10
0.318558 -7.52444811616154e-10
0.318559 7.95091083650868e-10
0.31856 -8.63970979592843e-10
0.318561 9.65514918539214e-10
0.318562 -1.11297686038285e-09
0.318563 1.33258002356678e-09
0.318564 -1.68032881261649e-09
0.318565 2.29684966642682e-09
0.318566 -3.65784330509715e-09
0.318567 9.01914807898145e-09
0.318568 1.99429015371044e-08
0.318569 -4.78014155720289e-09
0.31857 2.74618544105607e-09
0.318571 -1.94757688666772e-09
0.318572 1.5262317116936e-09
0.318573 -1.27057770410698e-09
0.318574 1.10344490892767e-09
0.318575 -9.89997622977779e-10
0.318576 9.11024699058551e-10
0.318577 -8.43802050279536e-10
0.318578 1.40365651503845e-09
0.318579 -9.5154378936113e-10
0.31858 9.89073458429559e-10
0.318581 -1.09465488333173e-09
0.318582 1.29235736453186e-09
0.318583 -1.65759720694632e-09
0.318584 2.40237095748828e-09
0.318585 -4.36755104739299e-09
0.318586 1.746177108539e-08
0.318587 1.1793373934476e-08
0.318588 -5.28571939776184e-09
0.318589 3.98753461868571e-09
0.31859 -3.72060149955479e-09
0.318591 4.08639861014737e-09
0.318592 -5.52508242404373e-09
0.318593 1.26459313839336e-08
0.318594 1.58321887485023e-08
0.318595 -3.80311508862997e-09
0.318596 1.56541117632899e-09
0.318597 1.01853519811322e-09
0.318598 2.53475295431362e-09
0.318599 -1.36692438575559e-09
0.3186 9.81628163514855e-10
0.318601 -7.64930633671479e-10
0.318602 6.20823386692131e-10
0.318603 -5.16586224780349e-10
0.318604 4.37107631276474e-10
0.318605 -3.74171531491542e-10
0.318606 3.22819026384214e-10
0.318607 -2.79811811963082e-10
0.318608 2.42637775482918e-10
0.318609 -2.09339915329157e-10
0.31861 1.78432158708533e-10
0.318611 -1.48323569678524e-10
0.318612 1.16743765515868e-10
0.318613 -7.91726790104179e-11
0.318614 2.24247966049465e-11
0.318615 1.25817867764191e-10
0.318616 1.84687808146045e-09
0.318617 -2.8900198701498e-10
0.318618 1.87212745182338e-10
0.318619 -1.43893910871669e-10
0.31862 1.17093204986985e-10
0.318621 -9.75304350375467e-11
0.318622 8.19503751773598e-11
0.318623 -6.89030413598362e-11
0.318624 5.76373354871913e-11
0.318625 -4.77209590074332e-11
0.318626 3.88848607444702e-11
0.318627 -3.12087653939171e-11
0.318628 2.48004190727311e-11
0.318629 -1.95314526081977e-11
0.31863 1.52792908583525e-11
0.318631 -1.19354715493113e-11
0.318632 9.41909534423368e-12
0.318633 -7.65731713859644e-12
0.318634 6.32232208471226e-12
0.318635 -5.11761307918772e-12
0.318636 4.02393751010507e-12
0.318637 -3.02405391244285e-12
0.318638 2.06709030353557e-12
0.318639 -1.10685860926051e-12
0.31864 1.34791370877882e-13
0.318641 8.57259738262647e-13
0.318642 -1.87725038758679e-12
0.318643 2.93315474719711e-12
0.318644 -4.03317471706945e-12
0.318645 5.18595998420903e-12
0.318646 -6.40085236507258e-12
0.318647 7.68816999580641e-12
0.318648 -9.06599243451532e-12
0.318649 1.05547821004642e-11
0.31865 -1.21711873450454e-11
0.318651 1.39348909851161e-11
0.318652 -1.5869571983789e-11
0.318653 1.80042154561245e-11
0.318654 -2.03749335350931e-11
0.318655 2.30275511514153e-11
0.318656 -2.60296847041647e-11
0.318657 2.94406641703623e-11
0.318658 -3.33362163660173e-11
0.318659 3.78586841567102e-11
0.31866 -4.32145009318616e-11
0.318661 4.97136461928051e-11
0.318662 -5.78422898524455e-11
0.318663 6.83897107690504e-11
0.318664 -8.27752968417545e-11
0.318665 1.03831065748687e-10
0.318666 -1.38017263827117e-10
0.318667 2.03943714322874e-10
0.318668 -3.86211557721084e-10
0.318669 3.50863993571943e-09
0.31867 5.05062140486286e-10
0.318671 -2.35815208220552e-10
0.318672 1.5442542325121e-10
0.318673 -1.15266272681484e-10
0.318674 9.23488646246685e-11
0.318675 -7.73863256708707e-11
0.318676 6.69025888770684e-11
0.318677 -5.91665052317338e-11
0.318678 5.3193745239916e-11
0.318679 -4.8344687542729e-11
0.31868 4.41242599047851e-11
0.318681 -4.00426623932649e-11
0.318682 3.54511186229159e-11
0.318683 -2.92191624331158e-11
0.318684 1.88345729933649e-11
0.318685 3.07473169559711e-12
0.318686 -7.17535418429992e-11
0.318687 2.52608618974396e-09
0.318688 2.71094013326045e-10
0.318689 -1.91203113108045e-10
0.31869 1.77002957111276e-10
0.318691 -1.82877453876783e-10
0.318692 2.03232058885693e-10
0.318693 -2.42189114442269e-10
0.318694 3.16367488145568e-10
0.318695 -4.88241760971479e-10
0.318696 1.26795927966429e-09
0.318697 1.48748127681665e-09
0.318698 -3.9017402260993e-10
0.318699 1.69506927275196e-10
0.3187 -3.31588124234464e-11
0.318701 -1.68227739595039e-10
0.318702 2.62082180499808e-09
0.318703 6.95481411549608e-10
0.318704 -4.01357386101621e-10
0.318705 3.34313348250396e-10
0.318706 -3.53844084198366e-10
0.318707 1.34168993766903e-09
0.318708 -4.91998426909896e-11
0.318709 1.54323142284711e-10
0.31871 -2.38384275407331e-10
0.318711 4.66409177688163e-10
0.318712 4.09437566764164e-09
0.318713 -3.1761848449462e-10
0.318714 1.51510614534435e-10
0.318715 -9.42458771983276e-11
0.318716 6.6019712508984e-11
0.318717 -4.96353552239622e-11
0.318718 3.91781548686433e-11
0.318719 -3.20703590999914e-11
0.31872 2.70137554935541e-11
0.318721 -2.32866541177677e-11
0.318722 2.04581304975073e-11
0.318723 -1.83672368192552e-11
0.318724 1.69570556736812e-11
0.318725 -1.61230489779747e-11
0.318726 1.57977999328048e-11
0.318727 -1.59387521798208e-11
0.318728 1.65144795447578e-11
0.318729 -1.75066001056572e-11
0.31873 1.89124530863734e-11
0.318731 -2.07366253446308e-11
0.318732 2.2989661984132e-11
0.318733 -2.56873000933831e-11
0.318734 2.88500967683197e-11
0.318735 -3.25033786676654e-11
0.318736 3.66774792700802e-11
0.318737 -4.14341113748398e-11
0.318738 4.68386895713772e-11
0.318739 -5.29370488378746e-11
0.31874 5.97842695634767e-11
0.318741 -6.74468824512245e-11
0.318742 7.6005847295837e-11
0.318743 -8.55766990711878e-11
0.318744 9.62973645778103e-11
0.318745 -1.08320673241059e-10
0.318746 1.21842358075738e-10
0.318747 -1.37117287775836e-10
0.318748 1.54478798320699e-10
0.318749 -1.7438363908315e-10
0.31875 1.97482872990085e-10
0.318751 -2.24736895214539e-10
0.318752 2.57649750775388e-10
0.318753 -2.98905321321711e-10
0.318754 3.54211156585808e-10
0.318755 -4.44840797944693e-10
0.318756 1.38596595722421e-09
0.318757 -4.22462610999346e-10
0.318758 6.08601694037078e-10
0.318759 -8.42795588878075e-10
0.31876 1.2714987879024e-09
0.318761 -2.44112533252125e-09
0.318762 2.24330032564409e-08
0.318763 3.26671343211076e-09
0.318764 -1.54598335593026e-09
0.318765 1.0296018950881e-09
0.318766 -7.85300683485156e-10
0.318767 6.46781809570354e-10
0.318768 -5.61170372508933e-10
0.318769 5.06470930993498e-10
0.31877 -4.71944867694996e-10
0.318771 4.51787629306685e-10
0.318772 -4.4264571832415e-10
0.318773 4.42508280708146e-10
0.318774 -4.5016416909993e-10
0.318775 4.64918806311503e-10
0.318776 -4.86442200293775e-10
0.318777 5.14689717985387e-10
0.318778 -5.49868202883231e-10
0.318779 5.92435356651032e-10
0.31878 -6.43129355536983e-10
0.318781 7.03032837844113e-10
0.318782 -7.73683604064175e-10
0.318783 8.57256951826209e-10
0.318784 -9.56867383618679e-10
0.318785 1.07708318799067e-09
0.318786 -1.22484701831861e-09
0.318787 1.41123204240122e-09
0.318788 -1.65508553010829e-09
0.318789 1.99148003253366e-09
0.31879 -2.49458956199089e-09
0.318791 3.35566984993803e-09
0.318792 -5.27814166312928e-09
0.318793 1.49420260909448e-08
0.318794 1.11086833192634e-08
0.318795 -2.76277047085251e-09
0.318796 6.12734008955929e-10
0.318797 9.66343840721531e-10
0.318798 -3.46806507483289e-09
0.318799 1.80911068772736e-08
0.3188 1.31651681250408e-08
0.318801 -4.32647250656748e-09
0.318802 2.88768829093372e-09
0.318803 -2.14367384688633e-09
0.318804 1.66523241195489e-09
0.318805 -1.29663115045635e-09
0.318806 9.17159833077381e-10
0.318807 2.87203138734597e-10
0.318808 1.66476817205645e-09
0.318809 -1.10722812617086e-09
0.31881 8.95804651607175e-10
0.318811 -7.56912416975316e-10
0.318812 6.49726114629363e-10
0.318813 -5.61043613390488e-10
0.318814 4.8487313878506e-10
0.318815 -4.1790913218314e-10
0.318816 3.580861294385e-10
0.318817 -3.03998790998659e-10
0.318818 2.54629363432891e-10
0.318819 -2.09203524761467e-10
0.31882 1.67106691224618e-10
0.318821 -1.27831471981885e-10
0.318822 9.09422176768455e-11
0.318823 -5.60492623737416e-11
0.318824 2.27885653196169e-11
0.318825 9.19605786615345e-12
0.318826 -4.02702869993226e-11
0.318827 7.08283066013856e-11
0.318828 -1.01315924645274e-10
0.318829 1.32261224661714e-10
0.31883 -1.64318095802365e-10
0.318831 1.98331638302483e-10
0.318832 -2.35441524249933e-10
0.318833 2.77253733755687e-10
0.318834 -3.26389662617205e-10
0.318835 3.86776250237694e-10
0.318836 -4.64549429956043e-10
0.318837 5.70853923900416e-10
0.318838 -7.28318557483234e-10
0.318839 9.91070561541395e-10
0.31884 -1.52924657206769e-09
0.318841 3.29499663124989e-09
0.318842 2.29389802819356e-08
0.318843 -2.52244593608778e-09
0.318844 1.32724787234699e-09
0.318845 -8.93271342371033e-10
0.318846 6.67457132396232e-10
0.318847 -5.28126498937035e-10
0.318848 4.33008375190508e-10
0.318849 -3.63543469899004e-10
0.31885 3.1032052305804e-10
0.318851 -2.68057217752024e-10
0.318852 2.33561813708748e-10
0.318853 -2.04793693420496e-10
0.318854 1.80388616996733e-10
0.318855 -1.59400924052862e-10
0.318856 1.41155205228296e-10
0.318857 -1.25156798194022e-10
0.318858 1.11035583344331e-10
0.318859 -9.85094762445271e-11
0.31886 8.73600176161144e-11
0.318861 -7.74156410640511e-11
0.318862 6.85399571010874e-11
0.318863 -6.06234020609192e-11
0.318864 5.3577200653879e-11
0.318865 -4.73538998073717e-11
0.318866 4.19216274200293e-11
0.318867 -3.72356398695192e-11
0.318868 3.326041412832e-11
0.318869 -2.99685678949854e-11
0.31887 2.73077660887745e-11
0.318871 -2.5230038041697e-11
0.318872 2.37263396761168e-11
0.318873 -2.27968284247738e-11
0.318874 2.24531371272173e-11
0.318875 -2.2722228181801e-11
0.318876 2.36528376953749e-11
0.318877 -2.53264303321905e-11
0.318878 2.7876506213721e-11
0.318879 -3.15244614517574e-11
0.31888 3.66510244569557e-11
0.318881 -4.40100022439308e-11
0.318882 5.49525481192547e-11
0.318883 -7.26289835868314e-11
0.318884 1.06597129651333e-10
0.318885 -2.02142629730677e-10
0.318886 3.34969373538945e-09
0.318887 2.1369651434329e-10
0.318888 -9.54520110461926e-11
0.318889 5.62880825128407e-11
0.31889 -3.55735083745528e-11
0.318891 2.18491904901481e-11
0.318892 -1.13269659022012e-11
0.318893 2.33628497388559e-12
0.318894 5.87191959812702e-12
0.318895 -1.37457810907422e-11
0.318896 2.18267623040772e-11
0.318897 -3.07410693034965e-11
0.318898 4.13357354268936e-11
0.318899 -5.50534894380993e-11
0.3189 7.47290496512182e-11
0.318901 -1.06560138104998e-10
0.318902 1.66973866862407e-10
0.318903 -3.16704897338969e-10
0.318904 1.08302216481447e-09
0.318905 1.5176691100248e-09
0.318906 -6.35903144032985e-10
0.318907 5.44645010421616e-10
0.318908 -6.55192433121903e-10
0.318909 1.33732975601602e-09
0.31891 2.58535604342815e-09
0.318911 -5.62696622914418e-10
0.318912 3.04486463558801e-10
0.318913 -2.13242295021693e-10
0.318914 1.77015649734477e-10
0.318915 -1.72641627053784e-10
0.318916 1.9968293852079e-10
0.318917 -2.76121314850287e-10
0.318918 4.66105804505366e-10
0.318919 -1.08491306236457e-09
0.31892 2.30783786501077e-08
0.318921 1.94300468883256e-09
0.318922 -1.18280638679735e-09
0.318923 9.86658806744246e-10
0.318924 -9.33135519781395e-10
0.318925 9.46977950477391e-10
0.318926 -1.01015198925119e-09
0.318927 1.12722480061961e-09
0.318928 -1.33222372575986e-09
0.318929 1.81584393983141e-09
0.31893 -7.59726716744782e-11
0.318931 1.85478508777369e-09
0.318932 -3.27943141381736e-09
0.318933 1.03326899777612e-08
0.318934 7.23003105240344e-09
0.318935 -2.05363556117112e-09
0.318936 4.70644168878177e-10
0.318937 4.34347213767931e-09
0.318938 2.22550173061504e-09
0.318939 -1.01966948454918e-09
0.31894 4.74248767700609e-10
0.318941 3.00604608955811e-11
0.318942 -7.46067151159165e-10
0.318943 6.33407309946146e-09
0.318944 2.74892598464639e-08
0.318945 -4.87145925853248e-09
0.318946 3.37916482277945e-09
0.318947 -3.03951227353733e-09
0.318948 3.21928217466872e-09
0.318949 -4.12841764001602e-09
0.31895 8.1143460867118e-09
0.318951 2.09640408502951e-08
0.318952 -3.66908152895268e-09
0.318953 1.80418401533213e-09
0.318954 -1.11362399176185e-09
0.318955 7.61636286599027e-10
0.318956 -5.50562620807355e-10
0.318957 4.09921297527779e-10
0.318958 -3.08462742870675e-10
0.318959 2.30248543660454e-10
0.31896 -1.66269348474482e-10
0.318961 1.10909298271353e-10
0.318962 -6.03464585832202e-11
0.318963 1.16677550946122e-11
0.318964 3.79229168657629e-11
0.318965 -9.21472846593086e-11
0.318966 1.5844457630183e-10
0.318967 -2.60854359620095e-10
0.318968 5.89783957552765e-10
0.318969 3.97593469233398e-10
0.31897 4.91602776263722e-11
0.318971 -1.66260993915747e-10
0.318972 2.41368292545151e-10
0.318973 -2.98383389198447e-10
0.318974 3.27240523365901e-10
0.318975 -2.24692561669668e-10
0.318976 1.46695527545285e-08
0.318977 1.62435794152654e-10
0.318978 1.05460928114972e-09
0.318979 -1.2836547438977e-09
0.31898 1.59443479141585e-09
0.318981 -2.08496627150219e-09
0.318982 2.98039969967321e-09
0.318983 -5.14368354090014e-09
0.318984 1.79554104998772e-08
0.318985 1.23669849895155e-08
0.318986 -4.63111977765944e-09
0.318987 2.86340469026379e-09
0.318988 1.86939612906468e-08
0.318989 1.64304899566677e-09
0.31899 -1.36479385699338e-09
0.318991 1.17482644690468e-09
0.318992 -1.03911938379166e-09
0.318993 9.39775105608564e-10
0.318994 -8.66557954220503e-10
0.318995 8.13334801601225e-10
0.318996 -7.763817492226e-10
0.318997 7.53531722117983e-10
0.318998 -7.43748883300316e-10
0.318999 7.46956094109095e-10
0.319 -7.64054812903881e-10
0.319001 7.97125770364689e-10
0.319002 -8.50222570296687e-10
0.319003 9.302925140349e-10
0.319004 -1.04922312431561e-09
0.319005 1.22923855373948e-09
0.319006 -1.51518173516958e-09
0.319007 1.9960885585138e-09
0.319008 -1.38774844356534e-09
0.319009 1.75276075751183e-08
0.31901 7.0851848422869e-09
0.319011 -2.64036545699051e-09
0.319012 1.44917654396109e-09
0.319013 -6.44711764806129e-10
0.319014 3.26478785860804e-09
0.319015 -1.08248716542266e-09
0.319016 7.74932326285059e-10
0.319017 -6.05618187325546e-10
0.319018 4.86603082525981e-10
0.319019 -3.93587705965097e-10
0.31902 3.16114847899444e-10
0.319021 -2.48604469957523e-10
0.319022 1.87669144461083e-10
0.319023 -1.31053944377982e-10
0.319024 7.71358230420233e-11
0.319025 -2.49303639618548e-11
0.319026 -2.63784447536509e-11
0.319027 7.78156130856536e-11
0.319028 -1.30418701145504e-10
0.319029 1.85120227197597e-10
0.31903 -2.43052528068834e-10
0.319031 3.05925721280637e-10
0.319032 -3.76063261076408e-10
0.319033 4.56794384980853e-10
0.319034 -5.53148591339523e-10
0.319035 6.73176420408022e-10
0.319036 -8.30681151777991e-10
0.319037 1.0514928272415e-09
0.319038 -1.38999273594895e-09
0.319039 1.98111181651677e-09
0.31904 -3.20844214956879e-09
0.319041 1.70520522963266e-08
0.319042 9.70874436740994e-09
0.319043 -3.59421678481806e-09
0.319044 2.23810665968342e-09
0.319045 -1.64745755443958e-09
0.319046 1.31172673458026e-09
0.319047 -1.05089061461324e-09
0.319048 3.27359855374703e-09
0.319049 -1.15593280482043e-09
0.31905 1.08263799254264e-09
0.319051 -1.10781182740314e-09
0.319052 1.25361537251357e-09
0.319053 -1.7736442634409e-09
0.319054 1.42153443676766e-08
0.319055 8.43183542512617e-10
0.319056 -1.06201630770611e-10
0.319057 -1.2754316605359e-10
0.319058 2.5201586935212e-10
0.319059 -3.41071726793689e-10
0.31906 4.20569002726124e-10
0.319061 -5.045109685508e-10
0.319062 6.04766258293631e-10
0.319063 -7.36273036686399e-10
0.319064 9.2365282765657e-10
0.319065 -1.21615128026599e-09
0.319066 1.73427424981465e-09
0.319067 -2.87855579159775e-09
0.319068 7.28803921211705e-09
0.319069 1.98074470427752e-08
0.31907 -4.65781691746375e-09
0.319071 2.83653700496315e-09
0.319072 -2.15816455312146e-09
0.319073 1.82781299902655e-09
0.319074 -1.6540947218748e-09
0.319075 1.56935732942382e-09
0.319076 -1.54558780075937e-09
0.319077 1.57171635915573e-09
0.319078 -1.64655609564979e-09
0.319079 1.77736567534319e-09
0.31908 -1.98246791720361e-09
0.319081 2.30062742274692e-09
0.319082 -2.81852877108854e-09
0.319083 3.76688487214936e-09
0.319084 -6.04192082331481e-09
0.319085 2.15060093678701e-08
0.319086 5.61530173729574e-09
0.319087 1.61866491712262e-08
0.319088 6.59394486812565e-09
0.319089 -3.47117091372772e-09
0.31909 2.39302935647375e-09
0.319091 -1.81650378272384e-09
0.319092 1.44964834103892e-09
0.319093 -1.19221609414155e-09
0.319094 9.99492923250616e-10
0.319095 -8.48303378268116e-10
0.319096 7.25337110872722e-10
0.319097 -6.22312710026348e-10
0.319098 5.33779944410922e-10
0.319099 -4.55956324028049e-10
0.3191 3.86073447527978e-10
0.319101 -3.21978268601575e-10
0.319102 2.61863129491794e-10
0.319103 -2.04051862515037e-10
0.319104 1.46786381310971e-10
0.319105 -8.82379733510638e-11
0.319106 2.57768637525433e-11
0.319107 4.52725929877137e-11
0.319108 -1.33723621566646e-10
0.319109 2.59625150712555e-10
0.31911 -4.86732561764049e-10
0.319111 1.23166277705946e-09
0.319112 2.3116860852586e-09
0.319113 -2.38815923392576e-10
0.319114 -3.84372586201869e-10
0.319115 3.34388184362451e-09
0.319116 3.02468221016058e-10
0.319117 1.90356640929704e-09
0.319118 2.51574535016165e-08
0.319119 -1.6020920719822e-09
0.31912 2.7453869109419e-09
0.319121 1.48429236345393e-09
0.319122 2.32221617159281e-09
0.319123 -2.90617717769371e-09
0.319124 4.01873351104611e-09
0.319125 -7.05398890282346e-09
0.319126 4.00435935977362e-08
0.319127 1.49188178654941e-08
0.319128 -7.52477119765459e-09
0.319129 8.77954063372963e-09
0.31913 1.96278917133992e-08
0.319131 -2.65307398645256e-09
0.319132 1.3489950703128e-09
0.319133 -1.02248099784704e-09
0.319134 9.55510006524026e-10
0.319135 -9.95629629206872e-10
0.319136 1.09709356669913e-09
0.319137 -1.24670358612863e-09
0.319138 1.44622537611037e-09
0.319139 -1.70930075345229e-09
0.31914 2.0662769684195e-09
0.319141 -2.5817320421243e-09
0.319142 3.4117856573445e-09
0.319143 -5.05204367213888e-09
0.319144 1.04315073087724e-08
0.319145 3.86496017541546e-08
0.319146 -4.0440380698857e-09
0.319147 2.30574513654203e-09
0.319148 1.53142295984408e-10
0.319149 -2.71879701092224e-09
0.31915 1.35340595226472e-08
0.319151 1.26937188374607e-08
0.319152 -5.03359106652392e-09
0.319153 3.22480830884852e-09
0.319154 -2.35969402781925e-09
0.319155 1.82730032474933e-09
0.319156 -1.45259722557182e-09
0.319157 1.16545148297081e-09
0.319158 -9.32120328869522e-10
0.319159 7.35081519958894e-10
0.31916 -5.6775763631213e-10
0.319161 4.42304393156059e-10
0.319162 -4.53300213960727e-10
0.319163 1.77160421361904e-09
0.319164 3.88447247810722e-09
0.319165 -3.78142268078573e-09
0.319166 1.96255333150504e-08
0.319167 8.21525135667903e-09
0.319168 -3.86405492805943e-09
0.319169 2.94506082969269e-09
0.31917 -2.99642101438398e-09
0.319171 4.94858212995814e-09
0.319172 1.87264968176731e-08
0.319173 -3.43811341015726e-09
0.319174 3.69318174553096e-09
0.319175 1.88735623616392e-08
0.319176 -1.81702090101207e-09
0.319177 9.05572186606788e-10
0.319178 -5.94743774915891e-10
0.319179 4.37243111495284e-10
0.31918 -3.39984909625039e-10
0.319181 2.72477845198308e-10
0.319182 -2.22036222495372e-10
0.319183 1.82488341138578e-10
0.319184 -1.50462535935469e-10
0.319185 1.23647061616256e-10
0.319186 -1.0046086009979e-10
0.319187 7.99910286178721e-11
0.319188 -6.15319911427205e-11
0.319189 4.44882282650992e-11
0.31919 -2.8268993825476e-11
0.319191 1.19413050958201e-11
0.319192 5.65152057873487e-12
0.319193 -2.59592943815328e-11
0.319194 5.17063963664687e-11
0.319195 -8.89778356144177e-11
0.319196 1.5516949709639e-10
0.319197 -3.29204353319021e-10
0.319198 3.24506380451621e-09
0.319199 4.96263093045586e-10
0.3192 -2.43402285451826e-10
0.319201 1.66852292614057e-10
0.319202 -1.31228285548461e-10
0.319203 1.13108505908207e-10
0.319204 -1.06481100559249e-10
0.319205 1.12442242601757e-10
0.319206 -1.44531251474809e-10
0.319207 3.19277740583769e-10
0.319208 4.04017612212815e-10
0.319209 -1.08187924801272e-10
0.31921 6.41152242265384e-11
0.319211 -5.06406083405983e-11
0.319212 4.77877803390644e-11
0.319213 -5.09932490565982e-11
0.319214 5.98777729776716e-11
0.319215 -7.71660105876556e-11
0.319216 1.12275409093045e-10
0.319217 -2.10156105858819e-10
0.319218 1.88806013483099e-09
0.319219 2.68787746433746e-10
0.31922 -1.24245937423601e-10
0.319221 8.08523560390633e-11
0.319222 -6.04219932230539e-11
0.319223 4.90486861686852e-11
0.319224 -4.23667823919866e-11
0.319225 3.86056733805468e-11
0.319226 -3.69216124979162e-11
0.319227 3.68949623706913e-11
0.319228 -3.83283022116709e-11
0.319229 4.11629366023816e-11
0.31923 -4.54481553291212e-11
0.319231 5.13415987390379e-11
0.319232 -5.91374606031379e-11
0.319233 6.93325607088284e-11
0.319234 -8.27594743130545e-11
0.319235 1.00857163141382e-10
0.319236 -1.26256616838953e-10
0.319237 1.64180095603334e-10
0.319238 -2.26298416331543e-10
0.319239 3.43917573208394e-10
0.31924 -6.33590888019318e-10
0.319241 2.11055730166464e-09
0.319242 2.89500021082102e-09
0.319243 -1.1925604070187e-09
0.319244 9.98035640534299e-10
0.319245 -1.11116791670662e-09
0.319246 1.56108675667241e-09
0.319247 -3.00683314133634e-09
0.319248 1.89842649082572e-08
0.319249 6.31754974466204e-09
0.31925 -3.4283975083297e-09
0.319251 2.84812064614673e-09
0.319252 -2.87917409231228e-09
0.319253 3.42505856363956e-09
0.319254 -5.11963825232859e-09
0.319255 1.52720945882106e-08
0.319256 1.09630840916916e-08
0.319257 -3.67339011886674e-09
0.319258 2.09585269075022e-09
0.319259 -1.40369236791469e-09
0.31926 9.96809925923663e-10
0.319261 -6.84439582557116e-10
0.319262 2.89841200533992e-10
0.319263 2.75513614343897e-09
0.319264 1.48549556718962e-09
0.319265 -9.93345975098075e-10
0.319266 8.35825878559372e-10
0.319267 -7.59132268281942e-10
0.319268 7.19177465778661e-10
0.319269 -7.01774402968976e-10
0.31927 7.01109942904078e-10
0.319271 -7.14722936166395e-10
0.319272 7.41950854849192e-10
0.319273 -7.83444805032413e-10
0.319274 8.41175853961224e-10
0.319275 -9.18841278071407e-10
0.319276 1.02261889207813e-09
0.319277 -1.16351294943575e-09
0.319278 1.36252375728655e-09
0.319279 -1.66331798828742e-09
0.31928 2.17331185653211e-09
0.319281 -3.24578557726918e-09
0.319282 7.11994536622688e-09
0.319283 1.98137794790875e-08
0.319284 -3.63494926964969e-09
0.319285 1.94570406383413e-09
0.319286 -4.14321063107589e-10
0.319287 3.51423420111451e-10
0.319288 -8.67367707140767e-11
0.319289 -1.63057968826092e-10
0.31929 4.16401084769283e-10
0.319291 -7.02579717626602e-10
0.319292 1.06566602504932e-09
0.319293 -1.5912404010675e-09
0.319294 2.49702943954128e-09
0.319295 -4.59829902251253e-09
0.319296 1.61737434534143e-08
0.319297 1.3299283538812e-08
0.319298 -5.01736742935426e-09
0.319299 3.19708435985998e-09
0.3193 -2.39900508071532e-09
0.319301 1.95429345381377e-09
0.319302 -1.67548825197088e-09
0.319303 1.49005614594371e-09
0.319304 -1.3643048094671e-09
0.319305 1.28091923297567e-09
0.319306 -1.23032756925772e-09
0.319307 1.20577475691465e-09
0.319308 -1.18881127335636e-09
0.319309 1.77555573388724e-09
0.31931 -1.46929261166446e-09
0.319311 1.62669422285785e-09
0.319312 -1.92978739596017e-09
0.319313 2.50876009893556e-09
0.319314 -3.85336585265469e-09
0.319315 9.6238004055809e-09
0.319316 1.54786852349424e-08
0.319317 -4.09139958903276e-09
0.319318 2.31431759792195e-09
0.319319 -1.5986401431419e-09
0.31932 1.21528557896541e-09
0.319321 -9.77981709989266e-10
0.319322 8.17490257076216e-10
0.319323 -7.02451874433123e-10
0.319324 6.16679353923592e-10
0.319325 -5.50884379811335e-10
0.319326 4.99471549622951e-10
0.319327 -4.5894945217589e-10
0.319328 4.27131313427994e-10
0.319329 -4.02708995025516e-10
0.31933 3.85049370767572e-10
0.319331 -3.74138567456429e-10
0.319332 3.70669258309146e-10
0.319333 -3.76333017755598e-10
0.319334 3.94506251046316e-10
0.319335 -4.31846836996839e-10
0.319336 5.02350818037616e-10
0.319337 -6.39624632785761e-10
0.319338 9.41484140483595e-10
0.319339 -1.82076517427054e-09
0.31934 7.67950356889801e-09
0.319341 3.5041794664885e-08
0.319342 2.97215146070029e-09
0.319343 -5.91460212668664e-10
0.319344 2.01647082437558e-10
0.319345 -8.20713185528842e-11
0.319346 3.56273460891552e-11
0.319347 -1.63080469896841e-11
0.319348 9.30657612149256e-12
0.319349 -8.86735235862407e-12
0.31935 1.24586376216476e-11
0.319351 -1.88683290725377e-11
0.319352 2.74856691819558e-11
0.319353 -3.79970507038211e-11
0.319354 5.02468539492615e-11
0.319355 -6.41699976899339e-11
0.319356 7.95345423288011e-11
0.319357 -9.61714334231507e-11
0.319358 1.14178472519407e-10
0.319359 -1.33682955811329e-10
0.31936 1.54671521921394e-10
0.319361 -1.77391251971054e-10
0.319362 2.02319731559392e-10
0.319363 -2.29760605117793e-10
0.319364 2.60089510951999e-10
0.319365 -2.93777191020668e-10
0.319366 3.31422345598382e-10
0.319367 -3.73842054629143e-10
0.319368 4.22103238083557e-10
0.319369 -4.77584315342652e-10
0.31937 5.42183018855076e-10
0.319371 -6.18587713558676e-10
0.319372 7.10738061699727e-10
0.319373 -8.24649547075379e-10
0.319374 9.69988120155927e-10
0.319375 -1.16333368957014e-09
0.319376 1.43570615713309e-09
0.319377 -1.8526579121222e-09
0.319378 2.58085559305327e-09
0.319379 -4.20544460521173e-09
0.31938 1.12614406932827e-08
0.319381 1.63236732416825e-08
0.319382 -4.64822999694112e-09
0.319383 2.66493214680032e-09
0.319384 -1.83504497158644e-09
0.319385 1.37273189057067e-09
0.319386 -1.07357092343703e-09
0.319387 8.60733214181919e-10
0.319388 -6.98831875355808e-10
0.319389 5.69265310106611e-10
0.31939 -4.61296527163501e-10
0.319391 3.68297149649462e-10
0.319392 -2.86020159654805e-10
0.319393 2.11841662915053e-10
0.319394 -1.44697967546591e-10
0.319395 8.60891947174467e-11
0.319396 -4.4191074909889e-11
0.319397 5.10253334701313e-11
0.319398 -2.59871501914982e-10
0.319399 2.08493380613368e-09
0.3194 2.80841726573127e-08
0.319401 1.16562481809081e-08
0.319402 -2.3267502288931e-09
0.319403 1.01574141706859e-09
0.319404 -4.4390885579077e-10
0.319405 -4.91575191144162e-11
0.319406 1.28255701542432e-09
0.319407 3.32654148240948e-09
0.319408 -1.10961115281419e-09
0.319409 7.1334963059799e-10
0.31941 -5.2713584158245e-10
0.319411 4.10838818495429e-10
0.319412 -3.274193804199e-10
0.319413 2.62483290305488e-10
0.319414 -2.09102880020072e-10
0.319415 1.63451162780423e-10
0.319416 -1.23190853915342e-10
0.319417 8.6775925980381e-11
0.319418 -5.31466579466278e-11
0.319419 2.14605897265572e-11
0.31942 9.00629655874169e-12
0.319421 -3.90928807009475e-11
0.319422 6.95730135774694e-11
0.319423 -1.00956603111501e-10
0.319424 1.33795720650665e-10
0.319425 -1.68729256757621e-10
0.319426 2.06540473923482e-10
0.319427 -2.48238722490503e-10
0.319428 2.95184147941386e-10
0.319429 -3.49289723388454e-10
0.31943 4.13367822763985e-10
0.319431 -4.91762786400434e-10
0.319432 5.91593157083599e-10
0.319433 -7.25425304768216e-10
0.319434 9.17767182886874e-10
0.319435 -1.22375650039553e-09
0.319436 1.79899601102039e-09
0.319437 -3.32148906046145e-09
0.319438 2.10062785656917e-08
0.319439 4.77705264476861e-09
0.31944 -2.02189849261885e-09
0.319441 5.47911877182692e-09
0.319442 -1.12691585285481e-09
0.319443 8.47259879607451e-10
0.319444 -6.80828916679482e-10
0.319445 5.66460321660959e-10
0.319446 -4.82634228665522e-10
0.319447 4.19216827364677e-10
0.319448 -3.71373419325043e-10
0.319449 3.3806013501172e-10
0.31945 -3.15731285791199e-10
0.319451 4.53517955110018e-09
0.319452 -3.02533736934694e-11
0.319453 9.93180617813246e-11
0.319454 -1.13256034673667e-10
0.319455 1.35865422362828e-10
0.319456 -2.3368440319498e-10
0.319457 9.72829306956904e-10
0.319458 3.67403937528219e-09
0.319459 2.10665456200848e-08
0.31946 -9.37008756641586e-10
0.319461 4.29992651453804e-10
0.319462 -2.69315166788369e-10
0.319463 1.90176870145812e-10
0.319464 -1.41431551487015e-10
0.319465 1.06875971382989e-10
0.319466 -7.98758024679571e-11
0.319467 5.72000775646889e-11
0.319468 -3.70737335195534e-11
0.319469 1.84450146674991e-11
0.31947 -6.2595113593084e-13
0.319471 -1.68705882302264e-11
0.319472 3.44175267567e-11
0.319473 -5.23237312681879e-11
0.319474 7.08660747353438e-11
0.319475 -9.03128474577662e-11
0.319476 1.10944188937897e-10
0.319477 -1.33074025771169e-10
0.319478 1.57078694792454e-10
0.319479 -1.83588631573518e-10
0.31948 2.134007283325e-10
0.319481 -2.47489105053909e-10
0.319482 2.87475365462693e-10
0.319483 -3.36444440949676e-10
0.319484 4.01577618266766e-10
0.319485 -5.06277480086586e-10
0.319486 8.17950669256007e-10
0.319487 2.56349699234497e-10
0.319488 3.37812832609888e-10
0.319489 -5.43218713032959e-10
0.31949 1.01604772416165e-09
0.319491 -1.57045789802091e-10
0.319492 5.27048556894877e-10
0.319493 -7.01332931840712e-10
0.319494 8.50394349243032e-10
0.319495 -5.42561709684123e-10
0.319496 1.58790827922727e-09
0.319497 -1.99908462453282e-09
0.319498 2.82404154562616e-09
0.319499 -4.81985941034822e-09
0.3195 1.65656486856935e-08
0.319501 1.11462272819619e-08
0.319502 -4.02407809122725e-09
0.319503 2.33967310411267e-09
0.319504 -1.50316238392551e-09
0.319505 7.7581132600047e-10
0.319506 2.02541392354635e-08
0.319507 1.64896586044853e-09
0.319508 -1.14366760364415e-09
0.319509 9.14070894578032e-10
0.31951 -7.64948589294812e-10
0.319511 6.54670493040876e-10
0.319512 -5.67629848188674e-10
0.319513 4.96193133884042e-10
0.319514 -4.36013066424772e-10
0.319515 3.84363702090833e-10
0.319516 -3.39419973653881e-10
0.319517 2.99900708753577e-10
0.319518 -2.64873605399333e-10
0.319519 2.33640613401455e-10
0.31952 -2.05666669326386e-10
0.319521 1.80533367978399e-10
0.319522 -1.57907739121435e-10
0.319523 1.37520569282816e-10
0.319524 -1.19150970956393e-10
0.319525 1.02615164148712e-10
0.319526 -8.77581714492591e-11
0.319527 7.44374611829027e-11
0.319528 -6.25293407550214e-11
0.319529 5.19348583148348e-11
0.31953 -4.25663084081925e-11
0.319531 3.43360959341388e-11
0.319532 -2.71647696769158e-11
0.319533 2.09880345343082e-11
0.319534 -1.57462723028554e-11
0.319535 1.13836433596405e-11
0.319536 -7.85101128771601e-12
0.319537 5.10135223619082e-12
0.319538 -3.0858442105028e-12
0.319539 1.7573347652925e-12
0.31954 -1.0700552251263e-12
0.319541 7.2590951816523e-13
0.319542 -4.5373989259591e-13
0.319543 2.49207684333566e-13
0.319544 -1.08113842899738e-13
0.319545 2.6374139345718e-14
0.319546 -2.12259159906467e-14
0.319547 8.69909832549862e-14
0.319548 -2.00472994661951e-13
0.319549 3.64921436011839e-13
0.31955 -5.83672203814094e-13
0.319551 8.60166705612998e-13
0.319552 -1.19797622694938e-12
0.319553 1.60083265747945e-12
0.319554 -2.07266693775599e-12
0.319555 2.61765693786199e-12
0.319556 -3.24028693722564e-12
0.319557 3.94542148012493e-12
0.319558 -4.73839718782717e-12
0.319559 5.62513719300861e-12
0.31956 -6.61229433574355e-12
0.319561 7.70743128400006e-12
0.319562 -8.91924855280255e-12
0.319563 1.02578753505062e-11
0.319564 -1.1925807493238e-11
0.319565 1.4146264967496e-11
0.319566 -1.69643998286806e-11
0.319567 2.04296817141426e-11
0.319568 -2.4597161795664e-11
0.319569 2.95291988565436e-11
0.31957 -3.5297851031082e-11
0.319571 4.193757331811e-11
0.319572 -4.94958760531361e-11
0.319573 5.80935333508607e-11
0.319574 -6.78872241388316e-11
0.319575 7.90867102027968e-11
0.319576 -9.1983028410711e-11
0.319577 1.06997067353529e-10
0.319578 -1.24768344108795e-10
0.319579 1.46329498024635e-10
0.31958 -1.73482549523075e-10
0.319581 2.09716154517377e-10
0.319582 -2.62945505385248e-10
0.319583 3.55476484457384e-10
0.319584 -5.85998423118862e-10
0.319585 3.58659360138593e-09
0.319586 4.83886800174074e-10
0.319587 -1.16272273546616e-10
0.319588 -9.21352906327561e-12
0.319589 8.38738314465385e-11
0.31959 -1.41404207292612e-10
0.319591 1.92950997870115e-10
0.319592 -2.43780441886942e-10
0.319593 2.97293849888784e-10
0.319594 -3.56462839478164e-10
0.319595 4.24626279776995e-10
0.319596 -5.06289692291068e-10
0.319597 6.08238816242498e-10
0.319598 -7.41683288195291e-10
0.319599 9.27130565800178e-10
0.3196 -1.20692726577425e-09
0.319601 1.68515526232483e-09
0.319602 -2.70438704424972e-09
0.319603 6.43694591297524e-09
0.319604 1.97171685601893e-08
0.319605 -4.04379466768941e-09
0.319606 2.32732507479612e-09
0.319607 -1.70518225844986e-09
0.319608 1.44323950963484e-09
0.319609 -1.43257073820928e-09
0.31961 1.98840155298142e-09
0.319611 2.05381556693906e-08
0.319612 -8.9359869191198e-10
0.319613 4.03090059664477e-10
0.319614 -2.92985409725532e-10
0.319615 2.86189085709944e-10
0.319616 -3.3198220481025e-10
0.319617 4.25350564047836e-10
0.319618 -5.90416278612516e-10
0.319619 9.16460715412807e-10
0.31962 -1.83440613152003e-09
0.319621 2.2385453060555e-08
0.319622 2.41749274215858e-09
0.319623 -1.20135270288613e-09
0.319624 8.41767873153047e-10
0.319625 -7.11423722422624e-10
0.319626 8.11764244525191e-10
0.319627 2.66274641342538e-09
0.319628 -1.35737853118325e-10
0.319629 4.24146931080743e-10
0.31963 1.89606752290283e-10
0.319631 -9.04453795878125e-11
0.319632 1.75138095686377e-11
0.319633 9.74652706982254e-11
0.319634 -3.84073907838476e-10
0.319635 2.75277100716748e-09
0.319636 1.50291385675173e-09
0.319637 -8.28476467563856e-10
0.319638 6.7173495998846e-10
0.319639 -6.19829762017656e-10
0.31964 6.10909295028034e-10
0.319641 -6.27365451220051e-10
0.319642 6.63325797541282e-10
0.319643 -7.17646006384386e-10
0.319644 7.9191232971125e-10
0.319645 -8.9061241817763e-10
0.319646 1.02254841240634e-09
0.319647 -1.20388569851223e-09
0.319648 1.46622537045284e-09
0.319649 -1.87937445003345e-09
0.31965 2.63255417996358e-09
0.319651 -4.47839345665418e-09
0.319652 1.69467410143369e-08
0.319653 8.48868022797422e-09
0.319654 -3.16214287223244e-09
0.319655 1.8139242362967e-09
0.319656 -1.16850807678107e-09
0.319657 7.4481029329974e-10
0.319658 2.72531728034592e-10
0.319659 4.88400601001982e-10
0.31966 -2.50916670899285e-10
0.319661 7.62425568351738e-11
0.319662 8.09735074639938e-11
0.319663 -2.3530719277638e-10
0.319664 3.97220984315938e-10
0.319665 -5.78319276261008e-10
0.319666 7.96581841429711e-10
0.319667 -1.09523194526555e-09
0.319668 2.49562353886123e-09
0.319669 -1.72468264202206e-09
0.31967 2.68559080652342e-09
0.319671 -4.84171977613267e-09
0.319672 1.81843432086785e-08
0.319673 1.0965356697771e-08
0.319674 -4.15064598304287e-09
0.319675 2.46962682253135e-09
0.319676 -1.63464837460708e-09
0.319677 9.80369375936382e-10
0.319678 8.11304525502423e-10
0.319679 2.06094066955622e-09
0.31968 -1.2638868675914e-09
0.319681 9.8118662331375e-10
0.319682 -8.07536810418837e-10
0.319683 6.81115826836729e-10
0.319684 -5.81554765446414e-10
0.319685 4.99531619900777e-10
0.319686 -4.2990467524122e-10
0.319687 3.69465318409315e-10
0.319688 -3.1600863574238e-10
0.319689 2.6787085374434e-10
0.31969 -2.23645756013298e-10
0.319691 1.81944491466533e-10
0.319692 -1.41344882752244e-10
0.319693 9.92672219866791e-11
0.319694 -4.99940080990579e-11
0.319695 -2.31130798295572e-11
0.319696 2.18997699977753e-10
0.319697 1.1446459463682e-09
0.319698 -2.21998539981499e-10
0.319699 8.49885616310516e-11
0.3197 8.18964817606274e-11
0.319701 3.78183201047733e-09
0.319702 -3.39463665613723e-10
0.319703 2.2917058717871e-10
0.319704 -1.90039306172912e-10
0.319705 1.71995003058148e-10
0.319706 -1.64237042979551e-10
0.319707 1.62998975253964e-10
0.319708 -1.6662801889193e-10
0.319709 1.74303232034405e-10
0.31971 -1.85602807556094e-10
0.319711 2.00331384055336e-10
0.319712 -2.18437769787566e-10
0.319713 2.39722018713586e-10
0.319714 -2.64109262206686e-10
0.319715 2.91898044237375e-10
0.319716 -3.23503882925117e-10
0.319717 3.59488105509975e-10
0.319718 1.95370726557246e-08
0.319719 4.47839836076844e-10
0.31972 -5.02559740852584e-10
0.319721 5.66698392216376e-10
0.319722 -6.43016243424335e-10
0.319723 7.35578096875523e-10
0.319724 -8.50610925174774e-10
0.319725 9.98142793758575e-10
0.319726 -1.19540024891271e-09
0.319727 1.4746438787856e-09
0.319728 -1.90408807678874e-09
0.319729 2.65722549390399e-09
0.31973 -4.34341947368494e-09
0.319731 1.16846593473876e-08
0.319732 1.70429412175041e-08
0.319733 -4.89282687305128e-09
0.319734 2.83448869121889e-09
0.319735 -1.97741950900528e-09
0.319736 1.50324587868401e-09
0.319737 -1.1989645617917e-09
0.319738 9.84637008436628e-10
0.319739 -8.23477133949005e-10
0.31974 6.96185581562277e-10
0.319741 -5.91660451994196e-10
0.319742 5.03050110395364e-10
0.319743 -4.26011625473606e-10
0.319744 3.5763436250281e-10
0.319745 2.17253176105057e-10
0.319746 2.38828058486101e-10
0.319747 -1.8562211328842e-10
0.319748 1.35208054717975e-10
0.319749 -8.68204682040625e-11
0.31975 3.98105829182438e-11
0.319751 6.397046089026e-12
0.319752 -5.23391640685978e-11
0.319753 9.85441173915356e-11
0.319754 -1.45561344362596e-10
0.319755 1.93993446023418e-10
0.319756 -2.44534799184259e-10
0.319757 2.98022145415091e-10
0.319758 -3.55505496698376e-10
0.319759 4.18353206603647e-10
0.31976 -4.88415678983926e-10
0.319761 5.68293578554252e-10
0.319762 -6.6180213446831e-10
0.319763 7.7482850649237e-10
0.319764 -9.17045986142199e-10
0.319765 1.10571047177205e-09
0.319766 -1.37531428463472e-09
0.319767 1.80755574112618e-09
0.319768 -2.65978464044711e-09
0.319769 5.44179707011036e-09
0.31977 2.02438296920203e-08
0.319771 -2.37649183511532e-09
0.319772 5.63853658819167e-10
0.319773 5.39721910272063e-10
0.319774 -2.04869947760474e-09
0.319775 7.23553704220341e-09
0.319776 1.69917075507987e-08
0.319777 -5.11305865495434e-09
0.319778 3.42192903370222e-09
0.319779 -2.84838604774382e-09
0.31978 2.73730684262459e-09
0.319781 -3.11780002740815e-09
0.319782 5.14323726134178e-09
0.319783 2.11753949336559e-08
0.319784 -2.19267059064792e-09
0.319785 9.07110459298104e-10
0.319786 -4.79382728198511e-10
0.319787 2.82668766832314e-10
0.319788 -1.78155295015992e-10
0.319789 1.18184765266356e-10
0.31979 -8.22932371013337e-11
0.319791 6.03894163819858e-11
0.319792 -4.70037843324479e-11
0.319793 3.89614242394959e-11
0.319794 -3.43215324668568e-11
0.319795 3.18493556571736e-11
0.319796 -3.07344926629265e-11
0.319797 3.04320979588583e-11
0.319798 -3.05692238754673e-11
0.319799 3.08874524599937e-11
0.3198 -3.14007070015481e-11
0.319801 3.21963630570854e-11
0.319802 -3.32163830543146e-11
0.319803 3.44314997614009e-11
0.319804 -3.58339026299157e-11
0.319805 3.74321408219772e-11
0.319806 -3.92475486333595e-11
0.319807 4.13117430352455e-11
0.319808 -4.36648983253317e-11
0.319809 4.6354604388553e-11
0.31981 -4.95996582977492e-11
0.319811 5.36111194229006e-11
0.319812 -5.84353270591601e-11
0.319813 6.41259283055961e-11
0.319814 -7.07445740889511e-11
0.319815 7.8362010751378e-11
0.319816 -8.72685910527981e-11
0.319817 9.77459277951276e-11
0.319818 -1.09871971800647e-10
0.319819 1.23744596191417e-10
0.31982 -1.39486562718893e-10
0.319821 1.57252184324079e-10
0.319822 -1.77236328274405e-10
0.319823 1.99554521905528e-10
0.319824 -2.24405860112775e-10
0.319825 2.52222107414502e-10
0.319826 -2.83563173903602e-10
0.319827 3.19168048410721e-10
0.319828 -3.60031815099064e-10
0.319829 4.0752581831023e-10
0.31983 -4.63592126909786e-10
0.319831 5.31072126849026e-10
0.319832 -6.14291319931048e-10
0.319833 7.20168433885147e-10
0.319834 -8.60494082907401e-10
0.319835 1.05712562767421e-09
0.319836 -1.35563554162292e-09
0.319837 1.86944365458119e-09
0.319838 -2.98102561627917e-09
0.319839 7.3057050105441e-09
0.31984 1.59356395464335e-08
0.319841 -3.73703991635317e-09
0.319842 2.08091438835002e-09
0.319843 -1.41408668763683e-09
0.319844 1.04584199015147e-09
0.319845 -8.03493901801631e-10
0.319846 6.19266450618628e-10
0.319847 -4.49246989188137e-10
0.319848 2.05985941266648e-10
0.319849 3.31910849808945e-09
0.31985 7.8991546638714e-10
0.319851 -5.34706096715871e-10
0.319852 4.28439814128202e-10
0.319853 -3.60539969372882e-10
0.319854 3.09666783232056e-10
0.319855 -2.68364380600075e-10
0.319856 2.33273431982863e-10
0.319857 -2.0255027393763e-10
0.319858 1.75058492274687e-10
0.319859 -1.50036502426349e-10
0.31986 1.26686438189065e-10
0.319861 -1.04321680443493e-10
0.319862 8.25863608984978e-11
0.319863 -6.11843467763557e-11
0.319864 3.98604923873649e-11
0.319865 -1.83877125875304e-11
0.319866 -3.44245301203041e-12
0.319867 2.58271621709268e-11
0.319868 -4.89583498498253e-11
0.319869 7.30281639216865e-11
0.31987 -9.83444964371266e-11
0.319871 1.25237004111818e-10
0.319872 -1.53947687922287e-10
0.319873 1.84742960173781e-10
0.319874 -2.17922380976715e-10
0.319875 2.53829729231856e-10
0.319876 -2.92867442233994e-10
0.319877 3.35515936106273e-10
0.319878 -3.82360092854299e-10
0.319879 4.34126480446344e-10
0.31988 -4.91927532740233e-10
0.319881 5.57076289966415e-10
0.319882 -6.31078522733331e-10
0.319883 7.16086935039832e-10
0.319884 -8.15178253625482e-10
0.319885 9.32922050547485e-10
0.319886 -1.07652531299705e-09
0.319887 1.2582496036933e-09
0.319888 -1.50126526659586e-09
0.319889 1.85748618557981e-09
0.31989 -2.48682083486233e-09
0.319891 4.5814780300876e-09
0.319892 -7.59070107909108e-10
0.319893 7.29021234545043e-09
0.319894 2.05889121839087e-08
0.319895 -1.44343028274716e-09
0.319896 -1.28675509507132e-10
0.319897 1.45957211897392e-09
0.319898 -3.58840557866064e-09
0.319899 1.32968008443169e-08
0.3199 1.2706876456597e-08
0.319901 -4.53440453482767e-09
0.319902 2.71914114260981e-09
0.319903 -1.85580625961461e-09
0.319904 1.30099597239833e-09
0.319905 -8.59599831959285e-10
0.319906 4.21047363646144e-10
0.319907 1.66310914610524e-10
0.319908 -1.46011654170526e-09
0.319909 2.14984474042993e-08
0.31991 4.04199598291105e-09
0.319911 -2.2552723809267e-09
0.319912 1.68201014448776e-09
0.319913 -1.39170257215029e-09
0.319914 1.21870370471893e-09
0.319915 -1.1120346869077e-09
0.319916 1.05433911471361e-09
0.319917 -1.04523726545606e-09
0.319918 1.10428918369669e-09
0.319919 -1.30661395084691e-09
0.31992 2.06498932604313e-09
0.319921 2.22407046899124e-08
0.319922 -7.89098272452146e-10
0.319923 4.80535784333289e-11
0.319924 8.86399133265704e-10
0.319925 9.10271368069966e-10
0.319926 -3.30880637240777e-10
0.319927 1.82149647856633e-10
0.319928 -1.05632649418726e-10
0.319929 5.20725912803526e-11
0.31993 -3.52326533029703e-12
0.319931 -5.33726080142106e-11
0.319932 1.39640868270269e-10
0.319933 -3.1644082295916e-10
0.319934 9.63099400658044e-10
0.319935 3.61118448808102e-09
0.319936 -8.99969637079215e-10
0.319937 1.06999857211619e-09
0.319938 -3.99941058039854e-10
0.319939 3.77768337072113e-10
0.31994 -3.629363031189e-10
0.319941 3.59732637043454e-10
0.319942 -3.66452796228151e-10
0.319943 3.82313648013334e-10
0.319944 -4.07600727650083e-10
0.319945 4.43697177260288e-10
0.319946 -4.93412440532127e-10
0.319947 5.61845520083326e-10
0.319948 -6.58429774554672e-10
0.319949 8.01914287993835e-10
0.31995 -1.03507175824163e-09
0.319951 1.47989371665117e-09
0.319952 -2.6796154078427e-09
0.319953 1.91415210340898e-08
0.319954 3.38024724399473e-09
0.319955 -1.44808815856691e-09
0.319956 8.61345417039333e-10
0.319957 -5.67542874955505e-10
0.319958 3.8348368570799e-10
0.319959 -2.5105539457298e-10
0.31996 1.45718863645684e-10
0.319961 -5.49270986921367e-11
0.319962 -2.90138786827383e-11
0.319963 1.12019893795607e-10
0.319964 -2.00054011433995e-10
0.319965 3.01102663842658e-10
0.319966 -4.29976968709553e-10
0.319967 6.23519189915398e-10
0.319968 -1.01702965426497e-09
0.319969 2.97318863428055e-09
0.31997 1.81145402522418e-09
0.319971 -3.78589759278867e-10
0.319972 -7.70542528581744e-12
0.319973 2.49740598643229e-10
0.319974 -4.71523862282422e-10
0.319975 7.30862219504635e-10
0.319976 -1.09898651865452e-09
0.319977 1.74164137745703e-09
0.319978 -3.29028293285543e-09
0.319979 1.61985128602909e-08
0.31998 7.39003692747976e-09
0.319981 -3.15152085762815e-09
0.319982 2.07021930446702e-09
0.319983 -1.56743155835837e-09
0.319984 1.25839912915014e-09
0.319985 -1.0043821803686e-09
0.319986 6.50725124401942e-10
0.319987 1.09440479909905e-09
0.319988 2.4964989094127e-09
0.319989 -1.0576518972787e-09
0.31999 4.21102031364358e-09
0.319991 -3.11103824023934e-09
0.319992 3.63205616734331e-09
0.319993 -5.54192708480771e-09
0.319994 1.96341267311998e-08
0.319995 9.74551149979611e-09
0.319996 -4.25770255448994e-09
0.319997 2.23037072469793e-08
0.319998 6.46391972078292e-10
0.319999 -4.32483960848835e-10
0.32 6.47260222708767e-10
0.320001 -1.03451152841946e-09
0.320002 1.71986891090492e-09
0.320003 -3.40157523173507e-09
0.320004 1.80874530825798e-08
0.320005 6.26412846419266e-09
0.320006 -2.74574139535084e-09
0.320007 1.77828762867269e-09
0.320008 -1.36296092838474e-09
0.320009 1.40919949335069e-09
0.32001 2.18342087144149e-10
0.320011 1.96186290900379e-10
0.320012 -1.43886957780649e-10
0.320013 4.65994426178489e-11
0.320014 6.45117821316959e-11
0.320015 3.85267354516611e-10
0.320016 3.29479549137063e-10
0.320017 -5.16427346205798e-10
0.320018 9.18733824540974e-10
0.320019 -1.09832345869141e-10
0.32002 7.69911650601257e-10
0.320021 -1.19603588194436e-09
0.320022 1.85221539019965e-09
0.320023 -3.45045434994183e-09
0.320024 2.13436246909411e-08
0.320025 4.6177591025848e-09
0.320026 -1.83646712185547e-09
0.320027 9.71979695756812e-10
0.320028 -5.05761586285109e-10
0.320029 1.77765332441562e-10
0.32003 9.93689439520168e-11
0.320031 -3.7175314502894e-10
0.320032 6.79930347228406e-10
0.320033 -1.08347451300305e-09
0.320034 1.71312924349715e-09
0.320035 -2.99046904546407e-09
0.320036 7.67234707856666e-09
0.320037 2.05272030809476e-08
0.320038 -4.63747210467424e-09
0.320039 2.65610991797858e-09
0.32004 -1.86414516060227e-09
0.320041 1.43011350176619e-09
0.320042 -1.15201650881563e-09
0.320043 9.56093639196482e-10
0.320044 -8.08853244955018e-10
0.320045 6.92844951561825e-10
0.320046 -5.98022383770738e-10
0.320047 5.18322148287946e-10
0.320048 -4.49801765428425e-10
0.320049 3.89778674385096e-10
0.32005 -3.36369972734679e-10
0.320051 2.88202999038143e-10
0.320052 -2.4423529015086e-10
0.320053 2.03661523357817e-10
0.320054 2.29723783616192e-08
0.320055 1.30261592917254e-10
0.320056 -9.64828560549119e-11
0.320057 6.41350741466642e-11
0.320058 -3.28892734304349e-11
0.320059 2.43606822842855e-12
0.32006 2.75162218208767e-11
0.320061 -5.72434955514805e-11
0.320062 8.69751783041853e-11
0.320063 -1.17123385475897e-10
0.320064 1.48190619118406e-10
0.320065 -1.8070329793797e-10
0.320066 2.152296436386e-10
0.320067 -2.52261070944861e-10
0.320068 2.92400352725768e-10
0.320069 -3.36405691967179e-10
0.32007 3.85255012892878e-10
0.320071 -4.40242744720204e-10
0.320072 5.03130547306136e-10
0.320073 -5.7660900299613e-10
0.320074 6.64513427008817e-10
0.320075 -7.72606026166516e-10
0.320076 9.09931725888979e-10
0.320077 -1.09162605631857e-09
0.320078 1.3455234547538e-09
0.320079 -1.72934665989912e-09
0.32008 2.38763389064983e-09
0.320081 -3.81394801566564e-09
0.320082 9.51512026884847e-09
0.320083 1.77576659553181e-08
0.320084 -4.38479368437747e-09
0.320085 2.3942332621711e-09
0.320086 -1.56860038090008e-09
0.320087 1.10083840446714e-09
0.320088 -7.87711395649349e-10
0.320089 5.53807829901983e-10
0.32009 -3.64420278976904e-10
0.320091 2.01036965950023e-10
0.320092 -5.25218782874634e-11
0.320093 -8.86586677808923e-11
0.320094 2.2831458126312e-10
0.320095 -3.71661498173375e-10
0.320096 5.24111023573674e-10
0.320097 -6.91854405149422e-10
0.320098 8.81421170941977e-10
0.320099 -1.09025115019406e-09
0.3201 1.18958112438968e-09
0.320101 1.65071294126009e-08
0.320102 1.49865037325265e-08
0.320103 5.19094569365021e-09
0.320104 -1.17177014055336e-09
0.320105 7.65125537710024e-11
0.320106 5.57716283125896e-10
0.320107 -1.08496711358801e-09
0.320108 1.63991634585467e-09
0.320109 -2.34274516147704e-09
0.32011 3.42034701217052e-09
0.320111 -5.64248907165434e-09
0.320112 1.72913619966795e-08
0.320113 4.68667027393319e-09
0.320114 8.3457717861477e-09
0.320115 1.95643163365124e-08
0.320116 -6.54815678899319e-09
0.320117 4.06906105601808e-09
0.320118 -2.93326748350437e-09
0.320119 2.25319252489798e-09
0.32012 -1.78612976320465e-09
0.320121 1.43653408295123e-09
0.320122 -1.15847897380837e-09
0.320123 9.26565704212577e-10
0.320124 -7.25380476412618e-10
0.320125 5.44975183691912e-10
0.320126 -3.78261002846526e-10
0.320127 2.19676059438097e-10
0.320128 -6.42833107310441e-11
0.320129 -9.30639137073557e-11
0.32013 2.58926444055231e-10
0.320131 -4.43998472797347e-10
0.320132 6.72397930633891e-10
0.320133 -1.03768622366138e-09
0.320134 4.44252495463378e-09
0.320135 -5.8250435518547e-10
0.320136 1.18444690739958e-09
0.320137 -1.72992574450985e-09
0.320138 2.50666249455654e-09
0.320139 -3.51927037750766e-09
0.32014 1.9698125507529e-08
0.320141 8.22304487979309e-09
0.320142 -2.19012452657751e-09
0.320143 -4.26432432331729e-11
0.320144 3.83850780820697e-09
0.320145 1.62423770066386e-08
0.320146 -1.03356949501521e-09
0.320147 2.83057295741781e-09
0.320148 -2.02336631024278e-09
0.320149 1.59531755037919e-09
0.32015 -1.31668242919496e-09
0.320151 1.11720797060963e-09
0.320152 -9.66197648394542e-10
0.320153 8.47504995591035e-10
0.320154 -7.5172919338795e-10
0.320155 6.7290120228998e-10
0.320156 -6.07053495997827e-10
0.320157 5.51704993487863e-10
0.320158 -5.05157222437848e-10
0.320159 4.66254323026562e-10
0.32016 -4.34245917281078e-10
0.320161 4.08715436543524e-10
0.320162 -3.89557899488088e-10
0.320163 3.77005639178091e-10
0.320164 -3.71715448084366e-10
0.320165 3.74730710349419e-10
0.320166 -3.88053454021256e-10
0.320167 4.1563749487293e-10
0.320168 -4.64851268603945e-10
0.320169 5.506283873192e-10
0.32017 -7.07701839211598e-10
0.320171 1.03726861512254e-09
0.320172 -2.00273489881417e-09
0.320173 1.91317752584191e-08
0.320174 3.00058717369188e-09
0.320175 -1.60269610302908e-09
0.320176 1.29716135329412e-09
0.320177 -1.40834110844337e-09
0.320178 3.00841649631898e-09
0.320179 1.99914694276651e-09
0.32018 2.77521389653329e-11
0.320181 1.04452031477357e-11
0.320182 5.83047607427669e-11
0.320183 -1.01485950742215e-10
0.320184 1.31900087431888e-10
0.320185 -1.56688280967693e-10
0.320186 1.79579855563926e-10
0.320187 -2.02605162931095e-10
0.320188 2.2707489335244e-10
0.320189 -2.53967541955608e-10
0.32019 2.84153880598068e-10
0.320191 -3.1853557258194e-10
0.320192 3.58162178756006e-10
0.320193 -4.04360946753318e-10
0.320194 4.58913536341833e-10
0.320195 -5.24329492914527e-10
0.320196 6.04306902773585e-10
0.320197 -7.04565620834289e-10
0.320198 8.34471487960497e-10
0.320199 -1.01049991467081e-09
0.3202 1.26453459218514e-09
0.320201 -1.66724107806228e-09
0.320202 2.41220901685177e-09
0.320203 -4.28527472811685e-09
0.320204 1.81905899542651e-08
0.320205 8.37748935342825e-09
0.320206 -3.49167626659315e-09
0.320207 2.31705638650935e-09
0.320208 -1.93861556256513e-09
0.320209 2.29766285629607e-09
0.32021 2.02214759016494e-08
0.320211 -7.71434403883711e-10
0.320212 3.47112376449506e-10
0.320213 -2.89203306504955e-10
0.320214 3.25691926409723e-10
0.320215 -4.06269597761232e-10
0.320216 5.21038570000542e-10
0.320217 -6.75746957903586e-10
0.320218 8.90707152822648e-10
0.320219 -1.21386490015247e-09
0.32022 1.77074150389766e-09
0.320221 -3.01016628196657e-09
0.320222 8.58388057162988e-09
0.320223 1.1183180188433e-08
0.320224 -2.83738386830293e-09
0.320225 2.04091972186493e-09
0.320226 -1.4318697326735e-09
0.320227 1.09181624322486e-09
0.320228 -8.71255732612416e-10
0.320229 7.14485654037236e-10
0.32023 -5.95828952619166e-10
0.320231 5.01733941662496e-10
0.320232 -4.24298856093953e-10
0.320233 3.58510320227086e-10
0.320234 -3.00900558872339e-10
0.320235 2.48794510874643e-10
0.320236 -1.99779765039581e-10
0.320237 1.51155274834268e-10
0.320238 -9.90145904108903e-11
0.320239 3.60252639060865e-11
0.32024 5.570685549907e-11
0.320241 -2.41324842814295e-10
0.320242 1.10785908163459e-09
0.320243 1.4550151820187e-09
0.320244 -5.98248280503164e-10
0.320245 4.33328453218087e-10
0.320246 -3.76799492438302e-10
0.320247 3.73310682884426e-10
0.320248 -4.39102708255965e-10
0.320249 8.09777574038704e-10
0.32025 1.09350719062392e-09
0.320251 -1.8180176464703e-10
0.320252 5.37173222095895e-11
0.320253 -3.36822363625012e-12
0.320254 -2.46473043744701e-11
0.320255 4.41113527148945e-11
0.320256 -6.00830263713179e-11
0.320257 7.48683391854125e-11
0.320258 -8.96669152548035e-11
0.320259 1.05198936197675e-10
0.32026 -1.21957826502075e-10
0.320261 1.40332715942077e-10
0.320262 -1.60676880810664e-10
0.320263 1.8316821351624e-10
0.320264 -2.08051122412834e-10
0.320265 2.35849986419756e-10
0.320266 -2.67222853799604e-10
0.320267 3.02983904645808e-10
0.320268 -3.4449399719681e-10
0.320269 3.93627962255907e-10
0.32027 -4.52714556296502e-10
0.320271 5.25207609044064e-10
0.320272 -6.16469721347894e-10
0.320273 7.35278800014542e-10
0.320274 -8.97164275145687e-10
0.320275 1.13215298479857e-09
0.320276 -1.50765024822931e-09
0.320277 2.21198656099269e-09
0.320278 -4.0374051155197e-09
0.320279 2.04625289097112e-08
0.32028 6.92626988298439e-09
0.320281 -3.03098450988664e-09
0.320282 1.99430088818974e-09
0.320283 -1.55344738299081e-09
0.320284 1.38445782508161e-09
0.320285 -1.52230947786949e-09
0.320286 3.9293219688745e-09
0.320287 1.07898020614619e-09
0.320288 -2.7583377417195e-10
0.320289 1.37128965116194e-10
0.32029 -1.19961995524236e-10
0.320291 1.51075527734162e-10
0.320292 -2.17607387488838e-10
0.320293 3.34991361396642e-10
0.320294 -5.895444948646e-10
0.320295 1.95185792767382e-09
0.320296 1.14869101138847e-09
0.320297 -3.01608462528981e-10
0.320298 6.54975352050108e-11
0.320299 7.82182602794289e-11
0.3203 -2.00152153828469e-10
0.320301 3.25876599287878e-10
0.320302 -4.74219764413812e-10
0.320303 6.69566945783815e-10
0.320304 -9.54770393313808e-10
0.320305 1.40834725431313e-09
0.320306 -1.65185498044976e-09
0.320307 1.74787410230999e-08
0.320308 1.10033579879641e-08
0.320309 -4.58040526317096e-09
0.32031 3.42245049649106e-09
0.320311 -3.38236138042821e-09
0.320312 6.14749038711613e-09
0.320313 -2.99177295031906e-09
0.320314 1.1481873642763e-08
0.320315 1.57502872347235e-08
0.320316 -4.90115287886033e-09
0.320317 3.24747112625688e-09
0.320318 -2.72882890162412e-09
0.320319 2.63877342024219e-09
0.32032 -2.85806590729532e-09
0.320321 3.50047227107484e-09
0.320322 -5.19176418682017e-09
0.320323 1.32629732399194e-08
0.320324 1.57454606355272e-08
0.320325 -4.38309063764325e-09
0.320326 2.26950128927576e-09
0.320327 -1.07805968590795e-09
0.320328 2.4154193961272e-08
0.320329 -1.88783413526846e-09
0.32033 2.0378650906185e-09
0.320331 -5.89261186134172e-10
0.320332 6.22232442026845e-10
0.320333 -5.5609491209912e-10
0.320334 4.8961495146619e-10
0.320335 -4.31380360518269e-10
0.320336 3.8138854151547e-10
0.320337 -3.38433596462532e-10
0.320338 3.01339865726111e-10
0.320339 -2.69140541704962e-10
0.32034 2.41084768506062e-10
0.320341 -2.16608269428986e-10
0.320342 1.95307373616747e-10
0.320343 -1.76928741311758e-10
0.320344 1.61385182386639e-10
0.320345 -1.49000427875386e-10
0.320346 1.40530146294726e-10
0.320347 -1.37547459414555e-10
0.320348 1.44098643131651e-10
0.320349 -1.76735073989823e-10
0.32035 4.08581390697069e-10
0.320351 2.18045808415991e-10
0.320352 -5.39498398755556e-11
0.320353 2.50256484848119e-11
0.320354 -1.84825280646353e-11
0.320355 2.23437569015261e-11
0.320356 -3.88535178314095e-11
0.320357 1.05477249830024e-10
0.320358 4.47707738556419e-10
0.320359 -9.43768031478278e-11
0.32036 6.04344929227494e-11
0.320361 -4.81653379863512e-11
0.320362 4.2269746191745e-11
0.320363 -3.91841390228146e-11
0.320364 3.73708165856751e-11
0.320365 -3.60289704063424e-11
0.320366 3.49023296398719e-11
0.320367 -3.38731947565198e-11
0.320368 3.29075406281839e-11
0.320369 -3.20433049246752e-11
0.32037 3.14165222177687e-11
0.320371 -3.12633197912179e-11
0.320372 3.19310288114802e-11
0.320373 -3.39097507476472e-11
0.320374 3.76800983951337e-11
0.320375 -4.40755613887141e-11
0.320376 5.47838471335625e-11
0.320377 -7.25493470166387e-11
0.320378 1.02033794806827e-10
0.320379 -1.51633728477099e-10
0.32038 2.3772839645371e-10
0.320381 -3.9608408349811e-10
0.320382 7.19349874363321e-10
0.320383 -1.5292655995935e-09
0.320384 5.01973072120312e-09
0.320385 1.82851130913151e-08
0.320386 -6.49995935234339e-09
0.320387 1.78173141735592e-08
0.320388 2.64179225165758e-11
0.320389 1.42942905163981e-09
0.32039 -2.12554058045714e-09
0.320391 3.00205329350821e-09
0.320392 -4.8392444367879e-09
0.320393 1.33327072565641e-08
0.320394 1.39079917691654e-08
0.320395 -5.77842577066185e-10
0.320396 2.72991438703237e-09
0.320397 -1.69380398700624e-09
0.320398 1.14615621719541e-09
0.320399 -7.83451289191676e-10
0.3204 5.08875540120663e-10
0.320401 -2.76867163563474e-10
0.320402 5.70948318360642e-11
0.320403 1.86497594477767e-10
0.320404 -5.56292614782219e-10
0.320405 2.48008399696355e-09
0.320406 5.07593771288131e-10
0.320407 1.95063355623993e-10
0.320408 -5.52324839014414e-10
0.320409 8.93125136966116e-10
0.32041 -1.27083674851251e-09
0.320411 4.45922462027389e-09
0.320412 -6.56267786518019e-10
0.320413 1.27540605654404e-08
0.320414 1.28000444580713e-08
0.320415 -4.23554117987041e-09
0.320416 2.48754417544674e-09
0.320417 -1.71176680378961e-09
0.320418 1.25942160030488e-09
0.320419 -9.53925883928922e-10
0.32042 7.27697594833396e-10
0.320421 -5.49639102611166e-10
0.320422 4.04886018094957e-10
0.320423 -2.89503515671646e-10
0.320424 2.16581397745851e-10
0.320425 -2.64185072229509e-10
0.320426 1.15193282506036e-09
0.320427 5.14191189154989e-09
0.320428 1.29696629712642e-09
0.320429 1.52356189182987e-09
0.32043 -3.05567679444957e-09
0.320431 1.07539465140274e-08
0.320432 8.74296687801257e-09
0.320433 -3.25155212242521e-09
0.320434 2.03927318460871e-09
0.320435 -1.50329232758283e-09
0.320436 1.19972905181995e-09
0.320437 -1.00215184928286e-09
0.320438 8.52669645129775e-10
0.320439 -1.09212610617494e-10
0.32044 7.81689501510099e-10
0.320441 -7.10961843886349e-10
0.320442 6.71808066568804e-10
0.320443 -6.49229249683195e-10
0.320444 6.3946073363356e-10
0.320445 -6.41095959114189e-10
0.320446 6.53790033426677e-10
0.320447 -6.77993256766845e-10
0.320448 7.14982776940613e-10
0.320449 -7.67042986014843e-10
0.32045 8.37918051606238e-10
0.320451 -9.33700952085421e-10
0.320452 1.06457669716749e-09
0.320453 -1.24855261543788e-09
0.320454 1.52011108480961e-09
0.320455 -1.95518609170919e-09
0.320456 2.75854729730891e-09
0.320457 -4.73117532839878e-09
0.320458 1.72621957811248e-08
0.320459 1.02785864713065e-08
0.32046 -3.90796835539368e-09
0.320461 2.39260170648925e-09
0.320462 -1.71103336533485e-09
0.320463 1.32177321098786e-09
0.320464 -1.06830152620327e-09
0.320465 8.88010286474839e-10
0.320466 -7.49389849508228e-10
0.320467 6.29839238447717e-10
0.320468 -4.83687578459671e-10
0.320469 4.82189025087445e-09
0.32047 -6.49984631127472e-10
0.320471 5.62198612154282e-10
0.320472 -5.46519375321465e-10
0.320473 8.2733851429439e-10
0.320474 -2.33105398726634e-10
0.320475 3.06533934821888e-10
0.320476 -3.17817914103489e-10
0.320477 3.21688895074635e-10
0.320478 -3.26382985106376e-10
0.320479 3.34723284602397e-10
0.32048 -3.48819893088624e-10
0.320481 3.72353935692359e-10
0.320482 -4.1803798245051e-10
0.320483 6.3013693351783e-10
0.320484 -2.3389743234291e-10
0.320485 3.63068874846015e-10
0.320486 -4.25044986511866e-10
0.320487 4.82895254100451e-10
0.320488 -5.47040577863572e-10
0.320489 6.23035732638927e-10
0.32049 -7.16717019746711e-10
0.320491 8.36505216119417e-10
0.320492 -9.96585506441336e-10
0.320493 1.22397483871853e-09
0.320494 -1.57839130172914e-09
0.320495 2.22537606362641e-09
0.320496 -3.86807702906878e-09
0.320497 2.01001099436936e-08
0.320498 4.99767487978389e-09
0.320499 -1.74464184414969e-09
0.3205 6.15537911802812e-10
0.320501 5.33050837566817e-10
0.320502 1.33240769710282e-09
0.320503 1.46441379010769e-09
0.320504 1.90975591796393e-08
0.320505 -2.74498259784206e-09
0.320506 4.46984942905823e-09
0.320507 -1.23264227893036e-10
0.320508 3.51853385619909e-09
0.320509 2.30114923834694e-10
0.32051 2.29811310692578e-10
0.320511 -2.41992287895614e-10
0.320512 1.80700881598612e-10
0.320513 -7.26861206920162e-11
0.320514 -1.39950527259502e-10
0.320515 1.07134898188592e-09
0.320516 1.60041391374307e-09
0.320517 -6.73905182692681e-10
0.320518 4.70002340736918e-10
0.320519 -3.7119879564868e-10
0.32052 3.08587812324482e-10
0.320521 -2.62992116935748e-10
0.320522 2.26380811498842e-10
0.320523 -1.93471303468413e-10
0.320524 1.56137274741159e-10
0.320525 -6.9995598647292e-11
0.320526 4.45484827613572e-10
0.320527 -2.36564761343833e-10
0.320528 2.06720158392525e-10
0.320529 -1.97983669295924e-10
0.32053 2.00243385220419e-10
0.320531 -2.13556064159757e-10
0.320532 2.43870872451845e-10
0.320533 -3.12708326922487e-10
0.320534 5.40780291578173e-10
0.320535 2.75463055459505e-09
0.320536 -1.60125951489543e-10
0.320537 -3.2823374237364e-11
0.320538 2.24158919497323e-10
0.320539 6.0598985744907e-10
0.32054 -4.23485042810482e-11
0.320541 -5.72486387104295e-11
0.320542 1.3007729379651e-10
0.320543 -2.11935653253508e-10
0.320544 3.32572194144683e-10
0.320545 -5.71848343620999e-10
0.320546 1.44200844775598e-09
0.320547 3.79392153694202e-09
0.320548 -8.46685897830377e-10
0.320549 4.86062057571446e-10
0.32055 -3.55633394085784e-10
0.320551 3.15151138665174e-10
0.320552 -3.86857208862876e-10
0.320553 1.57508427806886e-09
0.320554 5.38494203125013e-10
0.320555 -2.84783146636097e-10
0.320556 2.44293958052764e-10
0.320557 -2.46592023321674e-10
0.320558 2.65729385263397e-10
0.320559 -2.94542712825214e-10
0.32056 3.3081054341818e-10
0.320561 -3.74229628783567e-10
0.320562 4.2558342708696e-10
0.320563 -4.86590123136944e-10
0.320564 5.60096939107732e-10
0.320565 -6.50663110810918e-10
0.320566 7.6565714411641e-10
0.320567 -9.17701472743388e-10
0.320568 1.13027338010129e-09
0.320569 -1.4521712591382e-09
0.32057 2.00412100714984e-09
0.320571 -3.18830381951574e-09
0.320572 7.65499456546139e-09
0.320573 1.95116286387934e-08
0.320574 -4.25133543116846e-09
0.320575 2.37016993559525e-09
0.320576 -1.63050134966105e-09
0.320577 1.23273998625718e-09
0.320578 -9.82872669071856e-10
0.320579 8.10431183332318e-10
0.32058 -6.83665162854705e-10
0.320581 5.86173919872406e-10
0.320582 -5.0863497452096e-10
0.320583 4.45362088191383e-10
0.320584 -3.92702975995993e-10
0.320585 3.48206997498068e-10
0.320586 -3.10163989790718e-10
0.320587 2.77310858223188e-10
0.320588 -2.48717577656721e-10
0.320589 2.23725742900683e-10
0.32059 -2.01841553167309e-10
0.320591 1.82693355154655e-10
0.320592 -1.6600362372508e-10
0.320593 1.51571046051318e-10
0.320594 -1.39275087639509e-10
0.320595 1.29056963445926e-10
0.320596 -1.21187433614411e-10
0.320597 1.16050857496493e-10
0.320598 -1.13897602081527e-10
0.320599 1.15203073150613e-10
0.3206 -1.20921932318323e-10
0.320601 1.33371612783318e-10
0.320602 -1.61291513857317e-10
0.320603 3.1434789761483e-10
0.320604 4.4002413398367e-10
0.320605 3.63343958775166e-09
0.320606 3.86669762104723e-09
0.320607 -6.80982281748013e-11
0.320608 -1.18709095880867e-11
0.320609 8.02950711378633e-11
0.32061 -1.59787578213988e-10
0.320611 3.41779724836876e-10
0.320612 1.43285161049693e-09
0.320613 -9.11284167953241e-11
0.320614 -3.12029478208494e-11
0.320615 9.4698890644008e-11
0.320616 -1.43492668397725e-10
0.320617 1.88080662879393e-10
0.320618 -2.32826107909961e-10
0.320619 2.80632274272126e-10
0.32062 -3.34683323721747e-10
0.320621 4.00535486222312e-10
0.320622 -4.93261535169383e-10
0.320623 6.92301761407205e-10
0.320624 1.40006288129427e-09
0.320625 3.46532673532482e-10
0.320626 -5.2751350201313e-10
0.320627 6.6268639938893e-10
0.320628 -8.04130965554859e-10
0.320629 9.72606675465491e-10
0.32063 -1.19017670345238e-09
0.320631 1.4934841568431e-09
0.320632 -1.95856890640336e-09
0.320633 2.78157996128175e-09
0.320634 -4.68057793131818e-09
0.320635 1.41150532272369e-08
0.320636 1.41293060884264e-08
0.320637 -4.69506177873666e-09
0.320638 2.79658278769374e-09
0.320639 -1.9746302645001e-09
0.32064 1.51148818174944e-09
0.320641 -1.21158730525162e-09
0.320642 9.9983093001191e-10
0.320643 -8.4109804051982e-10
0.320644 7.167957859934e-10
0.320645 -6.16183595184087e-10
0.320646 5.32584200916152e-10
0.320647 -4.61623579542756e-10
0.320648 4.00314906313735e-10
0.320649 -3.46525461009799e-10
0.32065 2.9871837099536e-10
0.320651 -2.55727753360114e-10
0.320652 2.16623949553645e-10
0.320653 -1.80633204368808e-10
0.320654 1.4707111133973e-10
0.320655 -1.1525301327854e-10
0.320656 8.43753639354261e-11
0.320657 -5.32714542399896e-11
0.320658 1.97376348187731e-11
0.320659 2.20475160575255e-11
0.32066 -9.87256129347417e-11
0.320661 3.7372363322243e-09
0.320662 8.8678983289629e-11
0.320663 -1.46893296148226e-12
0.320664 -4.55826919975041e-11
0.320665 8.63741365650238e-11
0.320666 -1.29511317011502e-10
0.320667 1.80908450176689e-10
0.320668 -2.48136606500802e-10
0.320669 3.44217647373092e-10
0.32067 -4.957881971177e-10
0.320671 7.68236039002236e-10
0.320672 -1.37434902607054e-09
0.320673 3.59030977945391e-09
0.320674 1.85061954269276e-08
0.320675 -3.57179733281146e-09
0.320676 2.46966913819261e-09
0.320677 -2.27971796000269e-09
0.320678 2.55154868653126e-09
0.320679 -3.6116996147799e-09
0.32068 9.34482680825651e-09
0.320681 2.88458938194915e-08
0.320682 -3.00455567937629e-09
0.320683 1.77394077913588e-09
0.320684 -1.30819187825353e-09
0.320685 1.12497082420097e-09
0.320686 -1.16479990547324e-09
0.320687 1.90957666759379e-09
0.320688 2.32257719170096e-09
0.320689 -3.60161748817033e-10
0.32069 1.1378832180567e-10
0.320691 -3.55780808336325e-11
0.320692 5.69386345576768e-12
0.320693 4.85138275728545e-12
0.320694 -6.1600062815039e-12
0.320695 2.48006707381183e-12
0.320696 4.20208209547043e-12
0.320697 -1.29142866062374e-11
0.320698 2.32014205956547e-11
0.320699 -3.4917443300944e-11
0.3207 4.81560535176781e-11
0.320701 -6.32838810950292e-11
0.320702 8.08815475425963e-11
0.320703 -1.02548932087951e-10
0.320704 1.33226214828707e-10
0.320705 -1.91370088730404e-10
0.320706 4.39097527221064e-10
0.320707 3.55013794570205e-10
0.320708 -8.16257556362547e-11
0.320709 7.70551644967694e-11
0.32071 -2.50124856370782e-10
0.320711 3.6317752248971e-09
0.320712 1.23937031344975e-09
0.320713 -1.02033914572573e-09
0.320714 1.25109635110553e-09
0.320715 -2.15319886808587e-09
0.320716 1.8423644896406e-08
0.320717 2.45040775628196e-08
0.320718 -9.70647598100966e-10
0.320719 2.00591597921926e-09
0.32072 -8.38398339858752e-10
0.320721 6.55821840202514e-10
0.320722 -5.67974125495799e-10
0.320723 5.19539378956204e-10
0.320724 -4.93386381311123e-10
0.320725 4.82094174079956e-10
0.320726 -4.81966203692381e-10
0.320727 4.91130226722809e-10
0.320728 -5.08822153110316e-10
0.320729 5.35033056759794e-10
0.32073 -5.70379582493584e-10
0.320731 6.16197966931738e-10
0.320732 -6.74751915970343e-10
0.320733 7.49662409397574e-10
0.320734 -8.46734500225449e-10
0.320735 9.75592730397334e-10
0.320736 -1.1533160177288e-09
0.320737 1.41252275979642e-09
0.320738 -1.82394390318042e-09
0.320739 2.57603393281549e-09
0.32074 -4.39365931410342e-09
0.320741 1.51526997213867e-08
0.320742 1.02985674630262e-08
0.320743 -3.79628565400017e-09
0.320744 2.30169941251753e-09
0.320745 -1.63167498849921e-09
0.320746 1.24611440931996e-09
0.320747 -9.90679624768163e-10
0.320748 8.03895206622599e-10
0.320749 -6.55399692445123e-10
0.32075 5.26712253123972e-10
0.320751 -4.02591075818532e-10
0.320752 2.63250414300625e-10
0.320753 -6.62086335860755e-11
0.320754 -3.43074771731636e-10
0.320755 2.63302407257652e-09
0.320756 2.76786217118253e-09
0.320757 -1.41997302250145e-09
0.320758 1.16826772073892e-09
0.320759 -1.15159364398533e-09
0.32076 1.31776553048225e-09
0.320761 -1.83329433289849e-09
0.320762 3.83522458094843e-09
0.320763 2.09003146582894e-08
0.320764 -2.99661849419798e-09
0.320765 1.78666447531977e-09
0.320766 -1.41020803598601e-09
0.320767 1.29252042857412e-09
0.320768 -9.33092805550197e-10
0.320769 1.21015869244153e-09
0.32077 -1.33335846060136e-09
0.320771 1.52798325003225e-09
0.320772 -1.85270579152393e-09
0.320773 2.4595139955211e-09
0.320774 -3.98025216404634e-09
0.320775 1.70504872317388e-08
0.320776 4.31022651202019e-09
0.320777 -8.24346898435771e-10
0.320778 -1.12045986640985e-09
0.320779 2.02226223383898e-08
0.32078 3.55930836957366e-09
0.320781 -1.77555036519862e-09
0.320782 1.15645946350473e-09
0.320783 -8.12508747680971e-10
0.320784 5.78005061745752e-10
0.320785 -3.96546152696268e-10
0.320786 2.41826690010452e-10
0.320787 -9.78651207126345e-11
0.320788 -4.85238980407426e-11
0.320789 2.12869613978622e-10
0.32079 -4.20791242392086e-10
0.320791 7.28986508778931e-10
0.320792 -1.31232254918007e-09
0.320793 3.16951500819487e-09
0.320794 1.81544474401718e-08
0.320795 -2.52359654135256e-09
0.320796 1.35846246081181e-09
0.320797 -9.05764715929087e-10
0.320798 6.48781385191475e-10
0.320799 -4.69327593956201e-10
0.3208 3.22604779809079e-10
0.320801 -1.82991914074466e-10
0.320802 2.56899623841192e-11
0.320803 1.91696914696677e-10
0.320804 -5.88418968713513e-10
0.320805 1.79867368072455e-09
0.320806 2.238435954565e-08
0.320807 -2.34044987648017e-09
0.320808 1.4560536377125e-09
0.320809 -1.15789295543917e-09
0.32081 1.02601866629227e-09
0.320811 -9.78668202977e-10
0.320812 1.31340069854863e-09
0.320813 -9.07652008914873e-10
0.320814 9.84286965917942e-10
0.320815 -1.09160390194206e-09
0.320816 1.2615420484316e-09
0.320817 -1.54363838481771e-09
0.320818 2.06089152479212e-09
0.320819 -3.23198458278295e-09
0.32082 7.94130750175084e-09
0.320821 1.79006056987428e-08
0.320822 -4.69882346592176e-09
0.320823 2.08228764561483e-08
0.320824 -1.03657691155571e-09
0.320825 9.76986623146441e-10
0.320826 -8.52218213813265e-10
0.320827 7.53704779490194e-10
0.320828 -6.81187066200585e-10
0.320829 6.28817987379348e-10
0.32083 -5.9196658740363e-10
0.320831 5.67505320094767e-10
0.320832 -5.53452227645102e-10
0.320833 5.4867363540557e-10
0.320834 -5.52819422720037e-10
0.320835 5.66142712798053e-10
0.320836 -5.89444621623053e-10
0.320837 6.2437020546547e-10
0.320838 -6.73810001809517e-10
0.320839 7.42727182110077e-10
0.32084 -8.39934283659902e-10
0.320841 9.82301721740662e-10
0.320842 -1.20636435429808e-09
0.320843 1.60882431166019e-09
0.320844 -2.56039574897121e-09
0.320845 8.21918295780982e-09
0.320846 4.83156689499873e-09
0.320847 -1.42671769692481e-09
0.320848 5.57718764328397e-10
0.320849 -4.13150756938275e-11
0.32085 -4.31097263097298e-10
0.320851 6.1795266445673e-09
0.320852 1.79761993213348e-08
0.320853 -2.54864439002296e-09
0.320854 1.4322460132102e-09
0.320855 -1.00513935465208e-09
0.320856 7.69164352287348e-10
0.320857 -6.13328835091023e-10
0.320858 4.98399774004128e-10
0.320859 -4.06467720591422e-10
0.32086 3.27495027205788e-10
0.320861 -2.54405490509091e-10
0.320862 1.79347462195865e-10
0.320863 -8.6610159042271e-11
0.320864 -8.25273835085372e-11
0.320865 1.30274949901791e-09
0.320866 6.44312802874422e-10
0.320867 -3.33492848406981e-10
0.320868 2.30051829804124e-10
0.320869 -1.69228142304474e-10
0.32087 1.24739153204506e-10
0.320871 -8.8388911588396e-11
0.320872 5.66754125444919e-11
0.320873 -2.77532013685456e-11
0.320874 2.93919737499228e-13
0.320875 2.67468150909102e-11
0.320876 -5.41571124969383e-11
0.320877 8.27431409556366e-11
0.320878 -1.13426641005222e-10
0.320879 1.47401087502151e-10
0.32088 -1.86354479575302e-10
0.320881 2.32871905879677e-10
0.320882 -2.91247243932415e-10
0.320883 3.6931757446858e-10
0.320884 -4.83251638709315e-10
0.320885 6.72909923415265e-10
0.320886 -1.07102392613038e-09
0.320887 2.55130240379835e-09
0.320888 6.39520390184873e-09
0.320889 -1.35697976434775e-09
0.32089 7.29044540572275e-10
0.320891 -4.78365560947293e-10
0.320892 3.43132173703835e-10
0.320893 -2.65526662230918e-10
0.320894 2.61293936321442e-10
0.320895 3.52950660508121e-10
0.320896 -4.82391828860092e-11
0.320897 6.00141860948991e-11
0.320898 -9.11220007996353e-11
0.320899 1.27754752734661e-10
0.3209 -1.6764686060902e-10
0.320901 2.10771110310581e-10
0.320902 -2.57892253409585e-10
0.320903 3.10298569331162e-10
0.320904 -3.69865814470503e-10
0.320905 4.39324443032137e-10
0.320906 -5.2280804079223e-10
0.320907 6.26876147181825e-10
0.320908 -7.62648789646106e-10
0.320909 9.50741745652948e-10
0.32091 -1.23428672321832e-09
0.320911 1.72156826236315e-09
0.320912 -2.78555063017274e-09
0.320913 7.18133679355135e-09
0.320914 1.15571959329644e-08
0.320915 -2.75019448636086e-09
0.320916 4.91629187099117e-09
0.320917 -1.61813016798018e-09
0.320918 1.15158131561532e-09
0.320919 -8.98486970385309e-10
0.32092 7.32546398806406e-10
0.320921 -6.13574093395694e-10
0.320922 5.23447274436727e-10
0.320923 -4.52547461770052e-10
0.320924 3.95238112828096e-10
0.320925 -3.47981812641509e-10
0.320926 3.08357521852418e-10
0.320927 -2.74667049038494e-10
0.320928 2.45690822749199e-10
0.320929 -2.20526442852964e-10
0.32093 1.98556845190134e-10
0.320931 -1.79315162413447e-10
0.320932 1.62443373101554e-10
0.320933 -1.47664271401611e-10
0.320934 1.34762132421264e-10
0.320935 -1.23572869968278e-10
0.320936 1.13970675977297e-10
0.320937 -1.05858226170723e-10
0.320938 9.91664450618238e-11
0.320939 -9.38523928240525e-11
0.32094 8.98989417534515e-11
0.320941 -8.73163132585749e-11
0.320942 8.61457897556805e-11
0.320943 -8.67216266921525e-11
0.320944 8.94509346372301e-11
0.320945 -9.45626756906752e-11
0.320946 1.02376304430197e-10
0.320947 -1.13342115231944e-10
0.320948 1.28106738043839e-10
0.320949 -1.47623290176063e-10
0.32095 1.73345131124627e-10
0.320951 -2.07586293860916e-10
0.320952 2.54240895673846e-10
0.320953 -3.20355404226411e-10
0.320954 4.19840347942426e-10
0.320955 -5.85024075196349e-10
0.320956 9.10337748523169e-10
0.320957 -1.82768845629022e-09
0.320958 1.77961235932283e-08
0.320959 2.7897217980953e-09
0.32096 -1.45731983101678e-09
0.320961 1.113930542899e-09
0.320962 -1.03940775636446e-09
0.320963 1.1692632708211e-09
0.320964 -1.73029873100657e-09
0.320965 5.8648250834099e-09
0.320966 3.47779864912297e-09
0.320967 -1.40084761272813e-09
0.320968 9.56217307604729e-10
0.320969 -7.92915584787419e-10
0.32097 7.30941043456639e-10
0.320971 -7.19894450636138e-10
0.320972 7.41392467681726e-10
0.320973 -7.88604413538101e-10
0.320974 8.60445673931818e-10
0.320975 -9.60010226438562e-10
0.320976 1.09510419776289e-09
0.320977 -1.28097150423361e-09
0.320978 1.54745021926055e-09
0.320979 -1.95861269054934e-09
0.32098 2.67822769113399e-09
0.320981 -4.28211991935209e-09
0.320982 1.12343606131131e-08
0.320983 1.59117360228385e-08
0.320984 -4.40908874335243e-09
0.320985 2.44511493192774e-09
0.320986 -1.61415313283285e-09
0.320987 1.14233732071242e-09
0.320988 -8.28015673667387e-10
0.320989 5.94979245545836e-10
0.32099 -4.07593681202117e-10
0.320991 2.46427231450282e-10
0.320992 -9.9313023633402e-11
0.320993 -4.26365700421473e-11
0.320994 1.87241898692953e-10
0.320995 -3.4295340290497e-10
0.320996 5.20891934001142e-10
0.320997 -7.38384073419734e-10
0.320998 1.0268038179994e-09
0.320999 -1.45300677662998e-09
0.321 2.19424105725928e-09
0.321001 -3.94392367018726e-09
0.321002 1.53598865910842e-08
0.321003 7.33082306448318e-09
0.321004 4.24798733134503e-10
0.321005 3.27536816910484e-09
0.321006 -2.0227621932935e-09
0.321007 1.51716381620582e-09
0.321008 -1.23450332045142e-09
0.321009 1.0752562364631e-09
0.32101 -1.0404367071629e-09
0.321011 1.3715758991032e-09
0.321012 3.254001110108e-09
0.321013 -2.69652413060915e-10
0.321014 9.95601235435157e-11
0.321015 -8.99583672880641e-11
0.321016 1.26246158685585e-10
0.321017 -1.85319778437232e-10
0.321018 2.62718985994206e-10
0.321019 -3.61862074047329e-10
0.32102 4.93771845246823e-10
0.321021 -6.83417977168976e-10
0.321022 9.92406254647827e-10
0.321023 -1.61750340163588e-09
0.321024 3.69116469547572e-09
0.321025 2.05519086671276e-08
0.321026 -2.84091135378193e-09
0.321027 1.55570225167784e-09
0.321028 -1.08532803221509e-09
0.321029 8.48987157864114e-10
0.32103 -7.27282025479709e-10
0.321031 7.36842103149094e-10
0.321032 3.0277853487609e-09
0.321033 1.59369062589556e-10
0.321034 -2.06564537396429e-10
0.321035 1.99572508588148e-10
0.321036 -1.82879865424203e-10
0.321037 1.64810644494726e-10
0.321038 -1.47658042805292e-10
0.321039 1.32113435404896e-10
0.32104 -1.18341405070096e-10
0.321041 1.06321970320813e-10
0.321042 -9.5972217967979e-11
0.321043 8.69976144813802e-11
0.321044 -7.91289046915789e-11
0.321045 7.22830374508501e-11
0.321046 -6.64005903519866e-11
0.321047 6.14327065481433e-11
0.321048 -5.73606031851925e-11
0.321049 5.42660609865166e-11
0.32105 -5.23120026066547e-11
0.321051 5.18027010198212e-11
0.321052 -5.33407630856045e-11
0.321053 5.81158583325253e-11
0.321054 -6.87888999201999e-11
0.321055 9.28651839093941e-11
0.321056 -1.62329977033215e-10
0.321057 8.20468868336423e-10
0.321058 2.87971532130788e-10
0.321059 -1.37559786448866e-10
0.32106 1.1528985995339e-10
0.321061 2.05572268277517e-10
0.321062 1.61081149892976e-11
0.321063 -2.11774468487249e-11
0.321064 1.97084317169975e-11
0.321065 -1.73243356529298e-11
0.321066 1.50849289960757e-11
0.321067 -1.31983344465349e-11
0.321068 1.16941115292708e-11
0.321069 -1.05384632860476e-11
0.32107 9.65294346378778e-12
0.321071 -8.89345376826451e-12
0.321072 7.97596013468102e-12
0.321073 -6.553926905546e-12
0.321074 3.52987915047102e-12
0.321075 4.93185959749262e-12
0.321076 -3.45506742825897e-11
0.321077 2.73671816219129e-10
0.321078 2.97040976949944e-10
0.321079 -1.90100055805623e-10
0.32108 1.87803721971124e-10
0.321081 -2.1347219876809e-10
0.321082 2.64766923526872e-10
0.321083 -3.58534555980231e-10
0.321084 5.5303076863729e-10
0.321085 -1.13253528998116e-09
0.321086 2.09894681275292e-08
0.321087 1.56488421599416e-09
0.321088 -8.71113770799885e-10
0.321089 6.98243640735452e-10
0.32109 -6.76495418740916e-10
0.321091 7.59814776846151e-10
0.321092 -9.84173967979624e-10
0.321093 1.50756041030649e-09
0.321094 -3.03827826399485e-09
0.321095 1.77650066973476e-08
0.321096 7.18244891750993e-09
0.321097 -3.86322343736636e-09
0.321098 3.20357247088531e-09
0.321099 -3.21871376355641e-09
0.3211 3.77752075445988e-09
0.321101 -5.50122223244236e-09
0.321102 1.52312017899096e-08
0.321103 1.18979300090528e-08
0.321104 -3.60435360008385e-09
0.321105 1.84575295450343e-09
0.321106 -1.03691691526837e-09
0.321107 5.1297718889319e-10
0.321108 -6.45189973793319e-11
0.321109 -4.46650221433309e-10
0.32111 1.24521525686833e-09
0.321111 -3.12926366243378e-09
0.321112 1.6116430947371e-08
0.321113 1.08802071110973e-08
0.321114 -5.69296377870025e-09
0.321115 5.10074194106774e-09
0.321116 -6.63761157111455e-09
0.321117 3.01495167273994e-08
0.321118 7.44470555507255e-09
0.321119 -3.23832034972271e-09
0.32112 4.32983227990598e-09
0.321121 7.25612368232057e-10
0.321122 -3.37250023208535e-11
0.321123 -4.83387533758518e-11
0.321124 5.75189792715518e-11
0.321125 -5.30639259664705e-11
0.321126 4.69135824369563e-11
0.321127 -4.18087514185265e-11
0.321128 3.82020103534339e-11
0.321129 -3.59247390029288e-11
0.32113 3.46927406890749e-11
0.321131 -3.42185096733998e-11
0.321132 3.42639717482123e-11
0.321133 -3.46417687482354e-11
0.321134 3.52080032559233e-11
0.321135 -3.5853770507763e-11
0.321136 3.63222181481117e-11
0.321137 -3.6669986714828e-11
0.321138 3.71811618708678e-11
0.321139 -3.78922516208016e-11
0.32114 3.88505717956624e-11
0.321141 -4.01123412250209e-11
0.321142 4.17413188191886e-11
0.321143 -4.40634855626143e-11
0.321144 4.73846687267899e-11
0.321145 -5.17483014125505e-11
0.321146 5.720429756171e-11
0.321147 -6.38093326714151e-11
0.321148 7.16274372723459e-11
0.321149 -8.07309286026393e-11
0.32115 9.12017251306561e-11
0.321151 -1.03133110008337e-10
0.321152 1.16632033876287e-10
0.321153 -1.32050659931825e-10
0.321154 1.49738175837427e-10
0.321155 -1.69829058531109e-10
0.321156 1.92489240176827e-10
0.321157 -2.17922861552435e-10
0.321158 2.46145979941338e-10
0.321159 -2.77272475145717e-10
0.32116 3.11707558870498e-10
0.321161 -3.49871699448505e-10
0.321162 3.91996091643783e-10
0.321163 -4.37325151483168e-10
0.321164 4.80022229915877e-10
0.321165 -4.718365583942e-10
0.321166 1.34505569717737e-09
0.321167 -1.03149382811338e-09
0.321168 1.3743320421241e-09
0.321169 1.67192480674844e-08
0.32117 5.09440738127434e-10
0.321171 -9.57323287922412e-10
0.321172 1.32246233242015e-09
0.321173 -1.79783019244295e-09
0.321174 2.58703064845009e-09
0.321175 -4.33239155524712e-09
0.321176 1.25480245106273e-08
0.321177 1.79706835600431e-08
0.321178 -5.08055289659015e-09
0.321179 2.9870003602288e-09
0.32118 -2.12423313299378e-09
0.321181 1.65357716647879e-09
0.321182 -1.35823267962177e-09
0.321183 1.15696834066514e-09
0.321184 -1.01251174683607e-09
0.321185 9.05401555174733e-10
0.321186 -8.24531477216384e-10
0.321187 7.63149314200396e-10
0.321188 -7.16960265114097e-10
0.321189 6.83143032175763e-10
0.32119 -6.59792623187362e-10
0.321191 6.45559638234619e-10
0.321192 -6.39339178882097e-10
0.321193 6.39832146248065e-10
0.321194 -6.44555705952137e-10
0.321195 6.46792388124723e-10
0.321196 -6.22935164171001e-10
0.321197 4.44346346768863e-10
0.321198 1.82406814418317e-08
0.321199 2.02142965227883e-09
0.3212 -2.03601040190574e-09
0.321201 2.53560907848969e-09
0.321202 -3.82725896566633e-09
0.321203 9.37314505789189e-09
0.321204 1.42025161148716e-08
0.321205 -7.76990437803825e-10
0.321206 2.92151494460851e-09
0.321207 -1.83686237992102e-09
0.321208 1.34974259118196e-09
0.321209 -1.06066810531766e-09
0.32121 8.66597859364404e-10
0.321211 -7.25962616419675e-10
0.321212 6.18400545394226e-10
0.321213 -5.32697947859478e-10
0.321214 4.62160085604859e-10
0.321215 -4.02543887174443e-10
0.321216 3.51032219451515e-10
0.321217 -3.05950829807269e-10
0.321218 2.66158279639543e-10
0.321219 -2.30603070779213e-10
0.32122 1.98486030315147e-10
0.321221 -1.69447285711972e-10
0.321222 1.43273165909356e-10
0.321223 -1.19579882121648e-10
0.321224 9.80362679755982e-11
0.321225 -7.83384175529941e-11
0.321226 6.01849539799217e-11
0.321227 -4.32487078424112e-11
0.321228 2.71387092549688e-11
0.321229 -1.13418265110347e-11
0.32123 -4.87723945636496e-12
0.321231 2.26649079529226e-11
0.321232 -4.39741310485455e-11
0.321233 7.25012800138034e-11
0.321234 -1.16317921342337e-10
0.321235 1.97493481390977e-10
0.321236 -4.10108134877126e-10
0.321237 4.33474428631242e-09
0.321238 1.47579091374282e-09
0.321239 3.10546226248984e-09
0.32124 6.21709985071638e-10
0.321241 -4.55494190983674e-10
0.321242 4.0414939541561e-10
0.321243 -3.88184032870941e-10
0.321244 3.89882329721185e-10
0.321245 -4.02886697713286e-10
0.321246 4.24696305779948e-10
0.321247 -4.54424391074846e-10
0.321248 4.92140204941071e-10
0.321249 -5.386355967909e-10
0.32125 5.95339681854735e-10
0.321251 -6.64613562305353e-10
0.321252 7.50292865302043e-10
0.321253 -8.58420083956235e-10
0.321254 9.98866926900078e-10
0.321255 -1.18874388914793e-09
0.321256 1.46030775357482e-09
0.321257 -1.8821885314974e-09
0.321258 2.63036593362845e-09
0.321259 -4.3319286445612e-09
0.32126 1.20882415385103e-08
0.321261 1.55704286191944e-08
0.321262 -4.73706117783319e-09
0.321263 2.7959422393539e-09
0.321264 -1.98377535960467e-09
0.321265 2.32480617844878e-08
0.321266 -1.25655349105966e-09
0.321267 1.06396474491096e-09
0.321268 -9.25086682983498e-10
0.321269 8.21848152938592e-10
0.32127 -7.44281452999277e-10
0.321271 6.86942339062847e-10
0.321272 -6.47521123651684e-10
0.321273 6.26889695262164e-10
0.321274 -6.31387140720852e-10
0.321275 6.82973586111587e-10
0.321276 -8.82223838007856e-10
0.321277 3.50755852209631e-09
0.321278 3.75250973640344e-10
0.321279 1.51072531548312e-11
0.32128 -1.24080086045276e-10
0.321281 1.74346672172645e-10
0.321282 -1.85754466711075e-10
0.321283 1.0276348657907e-09
0.321284 -4.47242176640494e-10
0.321285 5.26816915277093e-10
0.321286 -7.01785677475874e-10
0.321287 1.07117880809666e-09
0.321288 -2.14288177267631e-09
0.321289 2.09626854548638e-08
0.32129 3.29798838880113e-09
0.321291 -1.70351266339735e-09
0.321292 1.23660455838929e-09
0.321293 -9.62166851084135e-10
0.321294 1.42209023160223e-09
0.321295 -1.15296139391932e-09
0.321296 1.18485926659117e-09
0.321297 -1.32033674334269e-09
0.321298 1.60656187834678e-09
0.321299 -2.25551676660946e-09
0.3213 4.5655115671291e-09
0.321301 1.78110918859247e-08
0.321302 -2.50006342060189e-09
0.321303 1.18750528418739e-09
0.321304 -6.89295625003625e-10
0.321305 4.18631748373142e-10
0.321306 -2.40952066203874e-10
0.321307 1.08301757182447e-10
0.321308 1.35984014430827e-12
0.321309 -1.00303563602675e-10
0.32131 1.96909830712345e-10
0.321311 -2.98469927739958e-10
0.321312 4.13203286388888e-10
0.321313 -5.52751143865895e-10
0.321314 7.3691170642966e-10
0.321315 -1.00542443091266e-09
0.321316 1.4553502971944e-09
0.321317 -2.40877251229103e-09
0.321318 5.98644778396194e-09
0.321319 1.57519491088117e-08
0.32132 -3.54651905789577e-09
0.321321 2.52661712494033e-09
0.321322 -1.41990772760342e-09
0.321323 1.1131936806568e-09
0.321324 -9.20597372318861e-10
0.321325 7.90116207770552e-10
0.321326 -6.97255753624153e-10
0.321327 6.29274353719777e-10
0.321328 -5.78978161703224e-10
0.321329 5.42074836472705e-10
0.32133 -5.1602973905492e-10
0.321331 4.99329558718066e-10
0.321332 -4.91061490405575e-10
0.321333 4.90854598993021e-10
0.321334 -4.98824534090557e-10
0.321335 5.15592939749752e-10
0.321336 -5.42399475062229e-10
0.321337 5.81355444477704e-10
0.321338 1.97263344853099e-08
0.321339 7.11864586524333e-10
0.32134 -8.19172893852828e-10
0.321341 9.7640757479576e-10
0.321342 -1.22247536944038e-09
0.321343 1.65414199662002e-09
0.321344 -2.5940131961947e-09
0.321345 6.16853234965126e-09
0.321346 1.56381840568032e-08
0.321347 -3.40170769541436e-09
0.321348 1.89987883632162e-09
0.321349 -1.31360021232755e-09
0.32135 1.00146922551604e-09
0.321351 -8.0805161840593e-10
0.321352 6.77163068643045e-10
0.321353 -5.83899149964454e-10
0.321354 5.16099811985485e-10
0.321355 -4.68271818826419e-10
0.321356 4.40515353463636e-10
0.321357 -4.4417044702105e-10
0.321358 5.52937546036617e-10
0.321359 3.92901376139811e-09
0.32136 -2.92286787817307e-11
0.321361 -6.42297784844831e-11
0.321362 8.37747798704663e-11
0.321363 -8.54702198134478e-11
0.321364 8.08986517467299e-11
0.321365 -7.38586548207002e-11
0.321366 6.59017502036534e-11
0.321367 -5.77441173027397e-11
0.321368 4.97394740898153e-11
0.321369 -4.20671094518097e-11
0.32137 3.48159977115845e-11
0.321371 -2.80257628326192e-11
0.321372 2.17079199554661e-11
0.321373 -1.58574108367683e-11
0.321374 1.04590737158247e-11
0.321375 -5.49133828483829e-12
0.321376 9.28334583344608e-13
0.321377 3.2589433892203e-12
0.321378 -7.10280345095775e-12
0.321379 1.06380145456874e-11
0.32138 -1.39011523237162e-11
0.321381 1.69316696906794e-11
0.321382 -1.97725156671195e-11
0.321383 2.24710428245194e-11
0.321384 -2.50802842454733e-11
0.321385 2.76607370250417e-11
0.321386 -3.04509989450016e-11
0.321387 3.3685900947416e-11
0.321388 -3.74426463295956e-11
0.321389 4.18255198356506e-11
0.32139 -4.69779068662684e-11
0.321391 5.31014516339965e-11
0.321392 -6.04877994799173e-11
0.321393 6.95737113117044e-11
0.321394 -8.10423980711887e-11
0.321395 9.60236095787744e-11
0.321396 -1.1652650218338e-10
0.321397 1.46497210514134e-10
0.321398 -1.94886102520662e-10
0.321399 2.87235857125457e-10
0.3214 -5.37433031140189e-10
0.321401 3.98719777868723e-09
0.321402 7.37171027856195e-10
0.321403 -3.34736557291356e-10
0.321404 2.14802314793794e-10
0.321405 -1.5673739027298e-10
0.321406 1.22199695904085e-10
0.321407 -9.9098357616191e-11
0.321408 8.24064174834039e-11
0.321409 -6.96532208824513e-11
0.32141 5.94730041451816e-11
0.321411 -5.10331756957991e-11
0.321412 4.37678684584651e-11
0.321413 -3.72188000812207e-11
0.321414 3.08667112074906e-11
0.321415 -2.36951802332575e-11
0.321416 1.15312072355995e-11
0.321417 2.73611723820419e-10
0.321418 4.28261931568738e-11
0.321419 -2.97659492180482e-11
0.32142 2.40756492108503e-11
0.321421 -2.029139318051e-11
0.321422 1.73640006604146e-11
0.321423 -1.49391589555843e-11
0.321424 1.28583493443249e-11
0.321425 -1.10368796418642e-11
0.321426 9.4235227341869e-12
0.321427 -7.98431448643807e-12
0.321428 6.6950913575859e-12
0.321429 -5.53767436191477e-12
0.32143 4.49774830652125e-12
0.321431 -3.56359971359127e-12
0.321432 2.72532099316578e-12
0.321433 -1.97428258208878e-12
0.321434 1.30276625909275e-12
0.321435 -7.03698710201031e-13
0.321436 1.70448577389297e-13
0.321437 3.03336596480831e-13
0.321438 -9.43340823963806e-13
0.321439 1.95345754268263e-12
0.32144 -3.32510022875582e-12
0.321441 5.09145254828427e-12
0.321442 -7.31020521659642e-12
0.321443 1.00380789080318e-11
0.321444 -1.33090770120793e-11
0.321445 1.71597449939652e-11
0.321446 -2.16299955718912e-11
0.321447 2.6590743418443e-11
0.321448 -3.19022831108721e-11
0.321449 3.75983257141266e-11
0.32145 -4.37244977000957e-11
0.321451 5.03444338693605e-11
0.321452 -5.75504421307913e-11
0.321453 6.54837031109143e-11
0.321454 -7.43764643695486e-11
0.321455 8.46520277528649e-11
0.321456 -9.72062325896906e-11
0.321457 1.1443351762771e-10
0.321458 -1.4616387846611e-10
0.321459 3.57964847735717e-10
0.32146 -3.30703733226618e-11
0.321461 9.34398947776625e-11
0.321462 -1.20353823832066e-10
0.321463 1.4208706019947e-10
0.321464 -1.63762722287752e-10
0.321465 1.87621020671494e-10
0.321466 -2.1516271372382e-10
0.321467 2.47959966228054e-10
0.321468 -2.87933908675039e-10
0.321469 3.37801128859601e-10
0.32147 -4.01678217093919e-10
0.321471 4.86204034228029e-10
0.321472 -6.02855445693905e-10
0.321473 7.73288328214063e-10
0.321474 -1.04357373676354e-09
0.321475 1.53100299163149e-09
0.321476 -2.6417003259873e-09
0.321477 7.24630999246354e-09
0.321478 2.00401507427154e-08
0.321479 -1.15349638206254e-09
0.32148 2.06664910686011e-09
0.321481 -1.79024198819274e-09
0.321482 1.68153307905781e-09
0.321483 -1.73911782051584e-09
0.321484 2.0250295169108e-09
0.321485 -2.83326395754973e-09
0.321486 6.13192968481876e-09
0.321487 1.77677961791784e-08
0.321488 -3.56971761326174e-09
0.321489 2.06662316795029e-09
0.32149 -1.54060748304423e-09
0.321491 1.30472533705677e-09
0.321492 -1.19739410635965e-09
0.321493 1.16245998304137e-09
0.321494 -1.17712569203256e-09
0.321495 1.2327637510894e-09
0.321496 -1.3289439736411e-09
0.321497 1.47235805059217e-09
0.321498 2.11202952623918e-09
0.321499 1.98281666579651e-09
0.3215 -2.45611264855137e-09
0.321501 3.28582647231837e-09
0.321502 -5.13430033676045e-09
0.321503 1.35286259145547e-08
0.321504 1.21669403662742e-08
0.321505 1.41516486205327e-08
0.321506 4.16885748719769e-09
0.321507 -2.36939375569916e-09
0.321508 1.59483246654283e-09
0.321509 -1.1286269511928e-09
0.32151 8.00672451227136e-10
0.321511 -5.44652528528566e-10
0.321512 3.27436787701405e-10
0.321513 -1.28844641079204e-10
0.321514 -6.64212735894388e-11
0.321515 2.73422745838468e-10
0.321516 -5.11618047987676e-10
0.321517 8.12887612844433e-10
0.321518 -1.24177928684464e-09
0.321519 1.96203740504656e-09
0.32152 -3.56928908979733e-09
0.321521 1.14161720071718e-08
0.321522 1.19599049275056e-08
0.321523 -4.11990979725591e-09
0.321524 2.52667699230388e-09
0.321525 -1.82808100731373e-09
0.321526 1.42928748291517e-09
0.321527 -1.16816163116546e-09
0.321528 9.82400757567415e-10
0.321529 -8.42837599935688e-10
0.32153 7.3405859267267e-10
0.321531 -6.47216820726408e-10
0.321532 5.76999985662455e-10
0.321533 -5.20310008056709e-10
0.321534 4.76004325278448e-10
0.321535 -4.46732742582435e-10
0.321536 4.58591386784827e-10
0.321537 -3.60333559911752e-11
0.321538 2.58873215462933e-10
0.321539 -2.5522539908909e-10
0.32154 2.25283429012351e-10
0.321541 -1.14428104866514e-10
0.321542 1.27074863552258e-09
0.321543 -5.16754457167256e-10
0.321544 4.94903622549975e-10
0.321545 -5.45087143480151e-10
0.321546 6.67260021818956e-10
0.321547 -9.47430360396238e-10
0.321548 1.88795054327776e-09
0.321549 1.74294555705068e-08
0.32155 -1.44003371649162e-09
0.321551 7.34298934989382e-10
0.321552 -4.87864795525232e-10
0.321553 3.63661680218845e-10
0.321554 -2.89281153511872e-10
0.321555 2.39888902629102e-10
0.321556 -2.047938657449e-10
0.321557 1.78682191802825e-10
0.321558 -1.58563269521129e-10
0.321559 1.42666639060497e-10
0.32156 -1.29894070635572e-10
0.321561 1.19544955124655e-10
0.321562 -1.11391930904118e-10
0.321563 1.05304287892394e-10
0.321564 -1.0103682287618e-10
0.321565 9.84934467391363e-11
0.321566 -9.76755853141837e-11
0.321567 9.86969856144325e-11
0.321568 -1.01870511638604e-10
0.321569 1.07767341689036e-10
0.32157 -1.17395094228211e-10
0.321571 1.32797704540808e-10
0.321572 -1.58703086075276e-10
0.321573 2.08892446461831e-10
0.321574 -3.47436760084541e-10
0.321575 3.39018728018787e-09
0.321576 2.7200924720028e-10
0.321577 -8.49089488102254e-11
0.321578 2.11957522200402e-11
0.321579 1.54260398257065e-11
0.32158 -4.2794871480641e-11
0.321581 6.68220108453097e-11
0.321582 -9.01864222759329e-11
0.321583 1.14443688898388e-10
0.321584 -1.40731010934876e-10
0.321585 1.70098224394339e-10
0.321586 -2.03718626138799e-10
0.321587 2.43100883893594e-10
0.321588 -2.90390746630477e-10
0.321589 3.48835016911417e-10
0.32159 -4.23898826255096e-10
0.321591 5.25668103049797e-10
0.321592 -6.74815717256573e-10
0.321593 9.21536716817222e-10
0.321594 -1.42735123982574e-09
0.321595 3.15392055505965e-09
0.321596 1.33782403345893e-08
0.321597 -2.05583230567655e-09
0.321598 1.09532102295585e-09
0.321599 -7.57837765661998e-10
0.3216 6.3095554003676e-10
0.321601 -6.83215664056716e-10
0.321602 1.248081291605e-09
0.321603 2.07995715612733e-08
0.321604 -1.6391694607992e-09
0.321605 1.28782334051171e-09
0.321606 -1.52416066398725e-09
0.321607 3.90803984477065e-09
0.321608 9.54997822890284e-10
0.321609 1.36144471872316e-10
0.32161 -4.9325081270557e-10
0.321611 7.52711770842443e-10
0.321612 -1.01978738782382e-09
0.321613 1.35491572884255e-09
0.321614 -1.84476246711416e-09
0.321615 2.69601850213346e-09
0.321616 -4.66513525308436e-09
0.321617 1.49752679455916e-08
0.321618 1.34620937176667e-08
0.321619 -4.7655427634392e-09
0.32162 3.12204544962258e-09
0.321621 -1.77396705844615e-09
0.321622 1.48479636860691e-09
0.321623 -1.22465518307868e-09
0.321624 1.03188967352946e-09
0.321625 -8.85125027720132e-10
0.321626 7.69699824927925e-10
0.321627 -6.76444080232726e-10
0.321628 5.99501722921699e-10
0.321629 -5.35015930812254e-10
0.32163 4.80400398135444e-10
0.321631 -4.33919611467777e-10
0.321632 3.94429150648596e-10
0.321633 -3.61278934018304e-10
0.321634 3.34311860414767e-10
0.321635 -3.13914476712781e-10
0.321636 3.01147964147206e-10
0.321637 -2.98391297838156e-10
0.321638 1.44446900388741e-08
0.321639 -3.4915930444735e-10
0.32164 4.42408319732548e-10
0.321641 -6.90264979487903e-10
0.321642 1.83560187337509e-09
0.321643 3.28410236831245e-09
0.321644 -9.99509456218079e-10
0.321645 6.64488730473779e-10
0.321646 -5.42985228339361e-10
0.321647 4.83745421369994e-10
0.321648 -4.40274755072337e-10
0.321649 3.69715707104708e-10
0.32165 -1.05810889447446e-10
0.321651 9.72020932227764e-09
0.321652 -1.38499515383713e-09
0.321653 1.25301541662332e-09
0.321654 -1.32996422718918e-09
0.321655 1.52190914249286e-09
0.321656 -1.86115444930006e-09
0.321657 2.48460004893113e-09
0.321658 -3.8868852383782e-09
0.321659 9.60725236095862e-09
0.32166 1.79688381717307e-08
0.321661 -4.50280073027242e-09
0.321662 2.53170495329264e-09
0.321663 -1.73203896408697e-09
0.321664 1.61330682992256e-09
0.321665 -1.22054023102574e-09
0.321666 3.4349529415002e-09
0.321667 -3.3682748824594e-10
0.321668 3.36823224526902e-10
0.321669 -2.31879869470794e-10
0.32167 4.4367850074062e-11
0.321671 5.38590494953859e-10
0.321672 2.26999466606927e-09
0.321673 -7.14199825482422e-10
0.321674 1.88803462303528e-08
0.321675 -2.57035121214051e-10
0.321676 -2.65006763579221e-11
0.321677 1.92792756267222e-09
0.321678 1.38431940176388e-09
0.321679 -8.32804029212982e-10
0.32168 6.96468379328912e-10
0.321681 -6.53429860486018e-10
0.321682 6.61088072690717e-10
0.321683 -7.19565021867846e-10
0.321684 8.61047849699598e-10
0.321685 -1.21882623096877e-09
0.321686 3.15489857667315e-09
0.321687 4.08042871947765e-09
0.321688 -5.75177660460255e-10
0.321689 -4.46367767905531e-11
0.32169 6.20523870851503e-10
0.321691 -1.90936166792439e-09
0.321692 1.6937425614551e-08
0.321693 1.559688770512e-08
0.321694 -2.82706950648573e-09
0.321695 4.18088066941669e-09
0.321696 7.05106332289653e-10
0.321697 3.16609472154292e-09
0.321698 1.80407824067955e-08
0.321699 -2.30621377576532e-09
0.3217 1.19633049619737e-09
0.321701 -4.6126313266839e-10
0.321702 4.15452941745335e-10
0.321703 -3.03822887234686e-10
0.321704 2.23807672103126e-10
0.321705 -1.67671691625417e-10
0.321706 1.34159710324264e-10
0.321707 -1.45055881528705e-10
0.321708 5.44977271815137e-10
0.321709 4.50987010176858e-10
0.32171 -3.321127926542e-10
0.321711 3.85861690899704e-10
0.321712 -5.21794574574351e-10
0.321713 8.06456932222789e-10
0.321714 -1.58464577205576e-09
0.321715 6.86105546514432e-09
0.321716 2.55968405936553e-08
0.321717 1.11850588695174e-09
0.321718 -8.48715322973554e-11
0.321719 -3.46232800896285e-11
0.32172 4.09375934622829e-11
0.321721 -2.18414267478572e-11
0.321722 -4.59861810668256e-12
0.321723 3.37710821085564e-11
0.321724 -6.46824253698575e-11
0.321725 9.76293670330975e-11
0.321726 -1.33644484044056e-10
0.321727 1.74541653648325e-10
0.321728 -2.23810237893132e-10
0.321729 2.89873375397782e-10
0.32173 -4.0641735956426e-10
0.321731 2.60364212978548e-09
0.321732 -2.78163824071151e-10
0.321733 4.8576359925986e-10
0.321734 -7.18983104869337e-10
0.321735 1.13322402137852e-09
0.321736 -2.25592683634452e-09
0.321737 2.14366263821117e-08
0.321738 3.22351205629253e-09
0.321739 -1.57525460167136e-09
0.32174 1.08344490056392e-09
0.321741 -8.54014518519178e-10
0.321742 7.28539955346878e-10
0.321743 -6.60078946136397e-10
0.321744 6.50911234125041e-10
0.321745 -2.06916232672335e-10
0.321746 4.62625345235138e-10
0.321747 -4.59018772208212e-10
0.321748 3.97909546065165e-10
0.321749 1.79330376869974e-10
0.32175 1.28441448462201e-09
0.321751 -1.08815395925355e-09
0.321752 1.5555464894395e-09
0.321753 -1.27238165418489e-09
0.321754 1.77027541249655e-09
0.321755 -3.07530779025042e-09
0.321756 2.10204891760388e-08
0.321757 3.53935626801552e-09
0.321758 -1.43357577172459e-09
0.321759 7.91410231172164e-10
0.32176 -4.6406258335685e-10
0.321761 2.50221513710422e-10
0.321762 -8.38905167191275e-11
0.321763 -6.64567036705643e-11
0.321764 2.23958901368113e-10
0.321765 -4.19490850653026e-10
0.321766 7.44378829757462e-10
0.321767 2.44384341168336e-09
0.321768 1.52863538184532e-09
0.321769 1.00527212204687e-09
0.32177 3.78029498695486e-09
0.321771 7.25776085216828e-09
0.321772 -2.38362577560391e-09
0.321773 1.53209278329708e-09
0.321774 -1.20033801777934e-09
0.321775 1.14839445291672e-09
0.321776 1.50375966429592e-09
0.321777 3.41885954142329e-10
0.321778 -3.7699535447066e-10
0.321779 3.57257578349921e-10
0.32178 -3.31466405621356e-10
0.321781 3.10114941569272e-10
0.321782 -3.00932219460139e-10
0.321783 3.35638573468032e-10
0.321784 3.41246473648097e-10
0.321785 1.30056089499726e-10
0.321786 -1.60339333584952e-10
0.321787 1.73005160618697e-10
0.321788 -1.58546225506261e-10
0.321789 2.25893897651973e-09
0.32179 -6.53897012689609e-10
0.321791 9.54268265278317e-10
0.321792 -1.8509527228457e-09
0.321793 6.13714601879392e-09
0.321794 1.77265412309093e-08
0.321795 1.72590273604588e-08
0.321796 3.8056468201397e-08
0.321797 -1.93181072381325e-09
0.321798 1.7926671029209e-08
0.321799 8.11407269978042e-09
0.3218 -3.15542489660312e-09
0.321801 1.89634065244027e-09
0.321802 1.7302976303854e-08
0.321803 1.01956047178567e-09
0.321804 -8.23782839941673e-10
0.321805 6.92593455905555e-10
0.321806 -6.01042116802726e-10
0.321807 5.36169875719789e-10
0.321808 -4.91016802455653e-10
0.321809 4.62168427289785e-10
0.32181 -4.49002983628053e-10
0.321811 4.54193155210616e-10
0.321812 -4.86963627755312e-10
0.321813 5.75726456281796e-10
0.321814 1.8120930097512e-08
0.321815 2.9275041222681e-09
0.321816 1.10868751899622e-09
0.321817 -3.77274096962445e-10
0.321818 1.99754264525911e-10
0.321819 -1.24206814778038e-10
0.32182 8.46831269281303e-11
0.321821 -6.17143496173655e-11
0.321822 4.7535885657903e-11
0.321823 -3.84622140496004e-11
0.321824 3.25285484265608e-11
0.321825 -2.85998796131646e-11
0.321826 2.59135670394977e-11
0.321827 -2.39486153158749e-11
0.321828 2.23987344560789e-11
0.321829 -2.10553767901851e-11
0.32183 1.97701015532102e-11
0.321831 -1.84524941199113e-11
0.321832 1.70421611245493e-11
0.321833 -1.5477092549327e-11
0.321834 1.35139037205101e-11
0.321835 -1.10286357901775e-11
0.321836 7.70897556983702e-12
0.321837 -3.34025223140311e-12
0.321838 -1.91641416830523e-12
0.321839 7.8789775171337e-12
0.32184 -1.43876407847293e-11
0.321841 2.15086064411375e-11
0.321842 -2.93107467960248e-11
0.321843 3.78672360905447e-11
0.321844 -4.72574565169057e-11
0.321845 5.7569324213843e-11
0.321846 -6.8902231786704e-11
0.321847 8.13708868937129e-11
0.321848 -9.51104629545819e-11
0.321849 1.10283707944701e-10
0.32185 -1.27091059750996e-10
0.321851 1.45785559539732e-10
0.321852 -1.6669582425986e-10
0.321853 1.90263521920976e-10
0.321854 -2.17109562098634e-10
0.321855 2.48165503362196e-10
0.321856 -2.85019316416426e-10
0.321857 3.30891302223802e-10
0.321858 -3.96430902190654e-10
0.321859 8.61720395440183e-10
0.32186 -4.47129395903428e-10
0.321861 5.76068306763229e-10
0.321862 -7.43000852034037e-10
0.321863 1.03544785790764e-09
0.321864 -1.79492880106448e-09
0.321865 1.43473794903417e-08
0.321866 1.72318080121532e-09
0.321867 -6.2292304084511e-10
0.321868 3.05657697031049e-10
0.321869 -3.07558836744556e-10
0.32187 1.75560647559707e-08
0.321871 1.29250009812213e-09
0.321872 -1.31231887599093e-09
0.321873 1.72309694931291e-09
0.321874 -2.7087410210825e-09
0.321875 6.37251636386227e-09
0.321876 1.92595897399874e-08
0.321877 -3.86657902848711e-09
0.321878 2.14654959565787e-09
0.321879 -1.47790965014856e-09
0.32188 1.1185432113068e-09
0.321881 -8.9187215567345e-10
0.321882 7.34370993002716e-10
0.321883 -6.17577334744142e-10
0.321884 5.26831017202908e-10
0.321885 -4.53806765235695e-10
0.321886 3.93417669726239e-10
0.321887 -3.42367653506473e-10
0.321888 2.98407763301048e-10
0.321889 -2.59925192883441e-10
0.32189 2.25677618598747e-10
0.321891 -1.94589107826861e-10
0.321892 1.65539549580013e-10
0.321893 -1.36993212177625e-10
0.321894 1.06078561700676e-10
0.321895 -6.55941559532794e-11
0.321896 -9.69535768312763e-12
0.321897 2.80272241778518e-10
0.321898 3.43520495225207e-09
0.321899 -9.82746948045894e-10
0.3219 1.49505960762504e-09
0.321901 2.16734844599563e-08
0.321902 -1.46262320655892e-09
0.321903 9.98365267797444e-10
0.321904 -1.00441703075357e-09
0.321905 1.30693626225339e-09
0.321906 -2.33902806474096e-09
0.321907 1.25375459848293e-08
0.321908 4.80709082743663e-09
0.321909 -2.57245716430141e-09
0.32191 2.30969052989142e-09
0.321911 -3.08162405601926e-09
0.321912 1.77677286741696e-08
0.321913 2.70001896272103e-09
0.321914 -1.04644977447375e-09
0.321915 5.89064268933492e-10
0.321916 -3.84684575544049e-10
0.321917 2.72477997706488e-10
0.321918 -2.03149560321931e-10
0.321919 1.56949793234636e-10
0.32192 -1.24379436800379e-10
0.321921 1.00340261280756e-10
0.321922 -8.17845428566455e-11
0.321923 6.65915436191144e-11
0.321924 -5.29752326262729e-11
0.321925 3.8922526926062e-11
0.321926 -2.09442124200379e-11
0.321927 -1.04318186163893e-11
0.321928 1.05409908651219e-10
0.321929 1.25301124062337e-09
0.32193 -1.85562660659637e-10
0.321931 1.09959628527984e-10
0.321932 -5.84006370025909e-11
0.321933 -2.62105487463444e-11
0.321934 3.10080398645126e-10
0.321935 4.12368043280998e-09
0.321936 -7.1186846490942e-10
0.321937 5.4043268934452e-10
0.321938 -5.03802225568655e-10
0.321939 5.10836239996098e-10
0.32194 -5.44434966879883e-10
0.321941 6.03790416134786e-10
0.321942 -6.99378087404694e-10
0.321943 8.66660329972527e-10
0.321944 -1.26862015721234e-09
0.321945 2.25354562771326e-08
0.321946 -3.25859742498846e-10
0.321947 1.76264381639279e-09
0.321948 2.50174307945484e-09
0.321949 -3.57745747519321e-10
0.32195 -8.06098433030278e-11
0.321951 3.46296186408771e-10
0.321952 -5.88230750643963e-10
0.321953 8.70274933278026e-10
0.321954 -1.26799286660325e-09
0.321955 1.95243636285313e-09
0.321956 -3.55233876829856e-09
0.321957 1.2447301947905e-08
0.321958 1.03112097954421e-08
0.321959 -3.99243871324984e-09
0.32196 2.71177975119602e-09
0.321961 -2.4008880950056e-09
0.321962 3.81327540978902e-09
0.321963 9.44143251352509e-10
0.321964 1.56740279982375e-10
0.321965 -3.08375760129478e-10
0.321966 3.30670708730539e-10
0.321967 -3.17900502774867e-10
0.321968 2.93731412706014e-10
0.321969 -2.66095136604444e-10
0.32197 2.38098922497765e-10
0.321971 -2.11108782181636e-10
0.321972 1.85843377345423e-10
0.321973 -1.62832441791298e-10
0.321974 1.4266202998056e-10
0.321975 -1.26192811015178e-10
0.321976 1.14786121580044e-10
0.321977 -1.10683855760638e-10
0.321978 1.17784063151905e-10
0.321979 -1.43227605726514e-10
0.32198 2.01104723787895e-10
0.321981 -3.22409017984308e-10
0.321982 5.87793656715093e-10
0.321983 -1.27877012882258e-09
0.321984 4.36359620134174e-09
0.321985 1.35155534751131e-08
0.321986 -4.65325766650828e-09
0.321987 4.04413392799939e-09
0.321988 -4.92905638798404e-09
0.321989 1.0500251877912e-08
0.32199 1.20923389811335e-08
0.321991 -2.17813630219283e-09
0.321992 1.49084359819645e-09
0.321993 -2.65642320674423e-10
0.321994 -1.45180775170757e-10
0.321995 1.18004140956797e-09
0.321996 2.07637357852013e-09
0.321997 -8.43925626421508e-11
0.321998 -4.92658428591014e-10
0.321999 1.0293986875277e-09
0.322 -1.15972392648947e-09
0.322001 1.3041325152958e-08
0.322002 1.10717893494106e-08
0.322003 -3.64422188610189e-09
0.322004 2.1777146268815e-09
0.322005 -1.53123045233669e-09
0.322006 1.13729755584579e-09
0.322007 -7.67350802683352e-10
0.322008 1.41430392142747e-09
0.322009 -8.2525272307214e-10
0.32201 6.63598141453866e-10
0.322011 -5.52498664771488e-10
0.322012 4.60157807934914e-10
0.322013 -3.63056050943746e-10
0.322014 2.02038777784362e-09
0.322015 -3.5584656854583e-10
0.322016 2.85454664016533e-10
0.322017 -2.35330413560577e-10
0.322018 1.92899876788036e-10
0.322019 -1.55050421340802e-10
0.32202 1.20401944040259e-10
0.322021 -8.81268057594933e-11
0.322022 5.76178783982824e-11
0.322023 -2.83535739885111e-11
0.322024 -1.63194758144021e-13
0.322025 2.83103450262013e-11
0.322026 -5.65547644261646e-11
0.322027 8.56489671072298e-11
0.322028 -1.16564055345809e-10
0.322029 1.50620861018238e-10
0.32203 -1.89913126090261e-10
0.322031 2.37456066026915e-10
0.322032 -2.97696691360493e-10
0.322033 3.78107050058362e-10
0.322034 -4.92169933498737e-10
0.322035 6.66604792270247e-10
0.322036 -9.61630594302364e-10
0.322037 1.54190150826205e-09
0.322038 -3.04174694515729e-09
0.322039 1.14408766820036e-08
0.32204 1.72455380072617e-08
0.322041 5.24730006588129e-10
0.322042 1.01867638184129e-08
0.322043 1.57678015591515e-08
0.322044 -2.84914086005927e-09
0.322045 1.29312740820267e-09
0.322046 -7.47721327615579e-10
0.322047 4.88854599675801e-10
0.322048 -3.45652262859643e-10
0.322049 2.58760237351634e-10
0.32205 -2.02757503160085e-10
0.322051 1.65168202607258e-10
0.322052 -1.39247439684832e-10
0.322053 1.21009572129773e-10
0.322054 -1.07823208629943e-10
0.322055 9.76600943573393e-11
0.322056 -8.84459827926726e-11
0.322057 7.69960197338703e-11
0.322058 -5.56283660800965e-11
0.322059 -7.70927573911763e-12
0.32206 8.277494476832e-10
0.322061 3.96601556398292e-10
0.322062 -2.8446541681394e-10
0.322063 2.63818698748729e-10
0.322064 -2.6420686817898e-10
0.322065 2.73841886469007e-10
0.322066 -2.89170018103286e-10
0.322067 3.08958527536243e-10
0.322068 -3.32858429624668e-10
0.322069 3.6099216666822e-10
0.32207 -3.93827544246221e-10
0.322071 4.32170278713631e-10
0.322072 -4.77232150338634e-10
0.322073 5.30777571100733e-10
0.322074 -5.95383908867776e-10
0.322075 6.74897162647644e-10
0.322076 -7.75257343353976e-10
0.322077 9.06083877111838e-10
0.322078 -1.08397463120112e-09
0.322079 1.34014541192154e-09
0.32208 -1.74119127694057e-09
0.322081 2.45731458360665e-09
0.322082 -4.09398002623295e-09
0.322083 1.15757469017103e-08
0.322084 1.5129471043997e-08
0.322085 -4.6759676261318e-09
0.322086 2.80400054772091e-09
0.322087 -2.01642694819189e-09
0.322088 1.57025212474424e-09
0.322089 -1.253164113987e-09
0.32209 9.26284245790718e-10
0.322091 -1.5983333371013e-11
0.322092 2.90908638181635e-09
0.322093 -1.7543886475048e-09
0.322094 1.58190073911291e-09
0.322095 -1.57456537272429e-09
0.322096 1.66899625188155e-09
0.322097 -1.88380539800341e-09
0.322098 2.31266331976946e-09
0.322099 -3.2949736666883e-09
0.3221 7.16265164271791e-09
0.322101 1.3467503486141e-08
0.322102 -2.48391741576819e-09
0.322103 7.11067190986368e-10
0.322104 9.178129999916e-10
0.322105 2.03949252799991e-08
0.322106 -2.30809792487896e-09
0.322107 1.38802379448859e-09
0.322108 -1.017746054348e-09
0.322109 8.06803744141174e-10
0.32211 -6.66603689885832e-10
0.322111 5.64849358271882e-10
0.322112 -4.86529722521153e-10
0.322113 4.23594111646904e-10
0.322114 -3.71287045518482e-10
0.322115 3.26599174054229e-10
0.322116 -2.87768661818769e-10
0.322117 2.53671736776882e-10
0.322118 -2.23347922198203e-10
0.322119 1.96100287387283e-10
0.32212 -1.71413265186042e-10
0.322121 1.48899180008856e-10
0.322122 -1.28262246519718e-10
0.322123 1.09273563736624e-10
0.322124 -9.20029400241334e-11
0.322125 7.65302911620734e-11
0.322126 -6.26991271057803e-11
0.322127 5.03711049638039e-11
0.322128 -3.9429070673953e-11
0.322129 2.97617076007499e-11
0.32213 -2.12467427885587e-11
0.322131 1.37535032947031e-11
0.322132 -7.16203457823149e-12
0.322133 1.32200401449457e-12
0.322134 3.98820618969547e-12
0.322135 -9.05421218323397e-12
0.322136 1.42582113768595e-11
0.322137 -2.01299957758155e-11
0.322138 2.74298641526925e-11
0.322139 -3.7288932061452e-11
0.32214 5.14577750601157e-11
0.322141 -7.29413997634263e-11
0.322142 1.0674419613711e-10
0.322143 -1.61742328096499e-10
0.322144 2.55786892171568e-10
0.322145 -4.30015512421875e-10
0.322146 8.00423628080591e-10
0.322147 -1.84343251932841e-09
0.322148 9.44545367936208e-09
0.322149 9.80667121624911e-09
0.32215 -1.06492052326592e-09
0.322151 2.12176076501636e-09
0.322152 -2.44190266834789e-09
0.322153 3.10187865434982e-09
0.322154 -4.86406090827134e-09
0.322155 1.5696915768325e-08
0.322156 1.01171601352987e-08
0.322157 -3.57259029500061e-09
0.322158 2.09195055999363e-09
0.322159 -1.44211812502948e-09
0.32216 1.07769185135175e-09
0.322161 -8.43742930307876e-10
0.322162 6.79160703510449e-10
0.322163 -5.53820281007297e-10
0.322164 4.4872803571012e-10
0.322165 -3.43629947976604e-10
0.322166 1.7828173605005e-10
0.322167 3.67801267373047e-09
0.322168 6.1453065135647e-10
0.322169 -4.48539514392478e-10
0.32217 3.84491934281796e-10
0.322171 -3.48006057784167e-10
0.322172 3.24443615970225e-10
0.322173 -3.08600649560001e-10
0.322174 2.97988871440099e-10
0.322175 -2.91010055959766e-10
0.322176 2.86279285952383e-10
0.322177 -2.82163729271017e-10
0.322178 2.76177389326728e-10
0.322179 -2.63797411569395e-10
0.32218 2.35178727013931e-10
0.322181 -1.64283806923485e-10
0.322182 -4.38268790852684e-11
0.322183 1.17134265203782e-09
0.322184 3.16040902536365e-09
0.322185 -1.59373725256551e-09
0.322186 1.42110780381827e-09
0.322187 -1.46203632900287e-09
0.322188 1.62373135923041e-09
0.322189 -1.9276435259419e-09
0.32219 2.49860701297037e-09
0.322191 -3.84214229655667e-09
0.322192 1.10803456504255e-08
0.322193 3.07466096334158e-08
0.322194 -1.7600249929123e-09
0.322195 5.69417903259271e-10
0.322196 1.67430571898216e-10
0.322197 -8.46570140999935e-10
0.322198 1.7501662886111e-09
0.322199 -3.55174621622465e-09
0.3222 1.16680075611607e-08
0.322201 1.4463512757773e-08
0.322202 -4.93240426784003e-09
0.322203 3.10491048134618e-09
0.322204 -2.3275956284019e-09
0.322205 1.90861131601422e-09
0.322206 -1.40773670994407e-09
0.322207 1.50402092303837e-09
0.322208 -1.46502110630728e-09
0.322209 1.55080006774696e-09
0.32221 -1.9066362333315e-09
0.322211 3.41519715470078e-09
0.322212 1.57459752309774e-08
0.322213 -1.93867972393129e-09
0.322214 1.04210878087791e-09
0.322215 -8.01420934213255e-10
0.322216 7.84251428725433e-10
0.322217 -9.65058377379382e-10
0.322218 1.69782668910392e-09
0.322219 2.02035470909726e-08
0.32222 -2.70062335326284e-10
0.322221 4.10114245726868e-09
0.322222 -1.11704466762836e-09
0.322223 7.75497916336835e-10
0.322224 -6.70721162534756e-10
0.322225 1.07599113832891e-09
0.322226 2.14191462483534e-10
0.322227 2.79737963694914e-10
0.322228 -3.32326493053572e-10
0.322229 3.59225699482823e-10
0.32223 -3.84217891826365e-10
0.322231 4.12627192291778e-10
0.322232 -4.46426065268412e-10
0.322233 4.8661542599561e-10
0.322234 -5.34175037046153e-10
0.322235 5.90537743142433e-10
0.322236 -6.57614029372782e-10
0.322237 7.38064167280958e-10
0.322238 -8.35850711930286e-10
0.322239 9.57194552952504e-10
0.32224 -1.11226981532019e-09
0.322241 1.31877749076128e-09
0.322242 -1.61178749030488e-09
0.322243 2.07329918557242e-09
0.322244 -2.9570155193088e-09
0.322245 5.75934607725072e-09
0.322246 1.47111451695485e-08
0.322247 -6.86832767388089e-10
0.322248 -2.21391848325087e-09
0.322249 1.20899824483698e-08
0.32225 9.82163492228768e-09
0.322251 -3.99299997305915e-09
0.322252 2.58114999666232e-09
0.322253 -1.91987854929386e-09
0.322254 1.52794910208609e-09
0.322255 -1.26524130472763e-09
0.322256 1.07534966031229e-09
0.322257 -9.30983920258654e-10
0.322258 8.17267961672218e-10
0.322259 -7.2544026006345e-10
0.32226 6.50004890126999e-10
0.322261 -5.87346713697908e-10
0.322262 5.35029396273352e-10
0.322263 -4.91364573585813e-10
0.322264 4.55209390680911e-10
0.322265 -4.25863397736566e-10
0.322266 4.02969762620335e-10
0.322267 -3.86480758036072e-10
0.322268 3.76738299504506e-10
0.322269 -3.74596396600423e-10
0.32227 3.81700534146325e-10
0.322271 -4.01080509929665e-10
0.322272 4.38493471417064e-10
0.322273 -5.05853522003897e-10
0.322274 6.31770674949068e-10
0.322275 -9.05340148471542e-10
0.322276 1.81093718863909e-09
0.322277 1.67259630521751e-08
0.322278 -1.37873723784862e-09
0.322279 6.9941137088505e-10
0.32228 -4.60691211756521e-10
0.322281 3.38985274785474e-10
0.322282 -2.64733101210667e-10
0.322283 2.14049781343729e-10
0.322284 -1.76539435755849e-10
0.322285 1.46941329105576e-10
0.322286 -1.22446224685804e-10
0.322287 1.01414874287546e-10
0.322288 -8.27002827657881e-11
0.322289 6.55220298465978e-11
0.32229 -4.95210619856222e-11
0.322291 3.44482539081609e-11
0.322292 -2.01604177672274e-11
0.322293 6.56911888591136e-12
0.322294 6.65460906059284e-12
0.322295 -1.98892896455493e-11
0.322296 3.36214156678577e-11
0.322297 -4.85394188397461e-11
0.322298 6.57042928640848e-11
0.322299 -8.68941581289246e-11
0.3223 1.1538494830551e-10
0.322301 -1.57997495706553e-10
0.322302 2.31713595980768e-10
0.322303 -3.93838055759442e-10
0.322304 1.03638283762627e-09
0.322305 2.45470525853482e-09
0.322306 -6.34487026645583e-10
0.322307 3.96140586139967e-10
0.322308 -3.07735015539522e-10
0.322309 2.65969542727232e-10
0.32231 -2.45384197456845e-10
0.322311 2.3671310143404e-10
0.322312 -2.35821607774916e-10
0.322313 2.40628907657014e-10
0.322314 -2.50012289275135e-10
0.322315 2.63344799758095e-10
0.322316 -2.80267441790014e-10
0.322317 3.00486708532311e-10
0.322318 -3.23704139558012e-10
0.322319 3.49449791830823e-10
0.32232 -3.76502117792404e-10
0.322321 4.01415601601142e-10
0.322322 -4.13296202333966e-10
0.322323 3.67222989017359e-10
0.322324 1.48889654591756e-10
0.322325 2.01881854543013e-09
0.322326 -1.47035140120266e-09
0.322327 1.59965911399244e-09
0.322328 -1.96338659081216e-09
0.322329 2.70006166091754e-09
0.32233 -4.53523962960614e-09
0.322331 1.55054532368914e-08
0.322332 1.04974937039879e-08
0.322333 -3.87138701417307e-09
0.322334 2.35925723545792e-09
0.322335 -1.69042372909232e-09
0.322336 1.31417576413621e-09
0.322337 -1.07384267236973e-09
0.322338 9.07926605488516e-10
0.322339 -7.87417015060137e-10
0.32234 6.96882338716563e-10
0.322341 -6.27392775724931e-10
0.322342 5.73455305262164e-10
0.322343 -5.31538251829892e-10
0.322344 4.99302202410577e-10
0.322345 -4.75202820936974e-10
0.322346 4.58213400052925e-10
0.322347 -4.47652602792009e-10
0.322348 4.43129840792648e-10
0.322349 -4.44500484387656e-10
0.32235 4.51850972326772e-10
0.322351 -4.65510793687438e-10
0.322352 4.86094218271453e-10
0.322353 -5.14581668434725e-10
0.322354 5.52461565329642e-10
0.322355 -6.01973569230719e-10
0.322356 6.66534962678248e-10
0.322357 -7.5152215092528e-10
0.322358 8.65797018843226e-10
0.322359 -1.02495204603245e-09
0.32236 1.25904226833429e-09
0.322361 -1.63419516787857e-09
0.322362 2.32954441969103e-09
0.322363 -4.05770715768622e-09
0.322364 1.58445098846659e-08
0.322365 8.27212576840576e-09
0.322366 -3.256419657062e-09
0.322367 2.0143578630394e-09
0.322368 -1.44818015755686e-09
0.322369 1.12203979895553e-09
0.32237 -9.08407549026534e-10
0.322371 7.56437608307125e-10
0.322372 -6.42119734611583e-10
0.322373 5.52651725735238e-10
0.322374 -4.80434965638881e-10
0.322375 4.20748487277668e-10
0.322376 -3.70476132146487e-10
0.322377 3.27493828098443e-10
0.322378 -2.90305937750757e-10
0.322379 2.57830478154987e-10
0.32238 -2.29266655158804e-10
0.322381 2.04010125547673e-10
0.322382 -1.81597073286459e-10
0.322383 1.61666298512449e-10
0.322384 -1.43932916177377e-10
0.322385 1.28144168218589e-10
0.322386 -1.14089145741083e-10
0.322387 1.01615784615065e-10
0.322388 -9.05993072020301e-11
0.322389 8.09368928296585e-11
0.32239 -7.25437437706088e-11
0.322391 6.53502256676626e-11
0.322392 -5.9299870064618e-11
0.322393 5.43481081027099e-11
0.322394 -5.04616711667809e-11
0.322395 4.76186564102309e-11
0.322396 -4.58093225022626e-11
0.322397 4.50377656364733e-11
0.322398 -4.53247453688491e-11
0.322399 4.67121130617813e-11
0.3224 -4.92695936318594e-11
0.322401 5.31051791714034e-11
0.322402 -5.8381297207033e-11
0.322403 6.53405998036647e-11
0.322404 -7.43485129925671e-11
0.322405 8.57607308611737e-11
0.322406 -1.00285861510019e-10
0.322407 1.19436063266272e-10
0.322408 -1.4585362390035e-10
0.322409 1.84604385175134e-10
0.32241 -2.46745061690819e-10
0.322411 3.61792392857261e-10
0.322412 -6.43423326867789e-10
0.322413 2.32778942254443e-09
0.322414 1.67285775692811e-09
0.322415 -6.58931921072128e-10
0.322416 4.32691884440451e-10
0.322417 -3.38053441943246e-10
0.322418 2.91104583319875e-10
0.322419 -2.69063644944112e-10
0.32242 2.64877265821424e-10
0.322421 -2.78959046126396e-10
0.322422 3.20463030721494e-10
0.322423 -4.23245889666187e-10
0.322424 7.70141838924188e-10
0.322425 2.11146883781299e-08
0.322426 -5.69882987892713e-10
0.322427 2.68407207494559e-10
0.322428 -1.67313976741876e-10
0.322429 1.17601672933968e-10
0.32243 -8.83668533627902e-11
0.322431 6.91839896147623e-11
0.322432 -5.55719702707522e-11
0.322433 4.51032422015387e-11
0.322434 -3.63346426681253e-11
0.322435 2.85105546913261e-11
0.322436 -2.11530223412407e-11
0.322437 1.39514333674672e-11
0.322438 -6.70795322743982e-12
0.322439 -6.84500153969687e-13
0.32244 8.23667525154766e-12
0.322441 -1.58165531750315e-11
0.322442 2.28133881914841e-11
0.322443 -2.78536746404334e-11
0.322444 2.70968616437768e-11
0.322445 2.10455086576445e-13
0.322446 1.23952665520089e-09
0.322447 -1.71954597065951e-10
0.322448 1.55131781269232e-10
0.322449 -1.60689419841218e-10
0.32245 1.73261700897078e-10
0.322451 -1.89825241167984e-10
0.322452 2.09595483055661e-10
0.322453 -2.32526785067679e-10
0.322454 2.58929493244805e-10
0.322455 -2.89449527782499e-10
0.322456 3.25167464995019e-10
0.322457 -3.67739350364961e-10
0.322458 4.19758314661074e-10
0.322459 -4.85489617075109e-10
0.32246 5.72492883471476e-10
0.322461 -6.95698143087055e-10
0.322462 8.89804944236161e-10
0.322463 -1.26049466951125e-09
0.322464 2.37485400525377e-09
0.322465 1.91541508699153e-08
0.322466 -1.18303655274499e-09
0.322467 2.74177597968748e-10
0.322468 1.71054769270311e-10
0.322469 -5.7344666772271e-10
0.32247 1.12270496884312e-09
0.322471 -2.2098162079156e-09
0.322472 6.24725246820601e-09
0.322473 1.84125574640358e-08
0.322474 -4.63684070999034e-09
0.322475 3.01837604672714e-09
0.322476 -2.47637231248124e-09
0.322477 2.31228311229712e-09
0.322478 -2.40939433837786e-09
0.322479 2.86536454437446e-09
0.32248 -4.29557263387313e-09
0.322481 1.48482843714346e-08
0.322482 7.05637405256854e-09
0.322483 -2.60130867834892e-09
0.322484 1.55234959419387e-09
0.322485 -1.11014530562833e-09
0.322486 8.82272535653409e-10
0.322487 -7.54743013344226e-10
0.322488 6.82654914841682e-10
0.322489 -6.44990984231216e-10
0.32249 6.30792592814713e-10
0.322491 -6.33953466230911e-10
0.322492 6.50968109187115e-10
0.322493 -6.7986192372393e-10
0.322494 7.19654196739815e-10
0.322495 -7.70089300299988e-10
0.322496 8.31521661707676e-10
0.322497 -9.04961541548264e-10
0.322498 9.92077504179537e-10
0.322499 -1.09538361160629e-09
0.3225 1.21872438514421e-09
0.322501 -1.36796082484207e-09
0.322502 1.5523472035449e-09
0.322503 -1.78735287510304e-09
0.322504 2.10109039703108e-09
0.322505 -2.55138948942764e-09
0.322506 3.28189416771109e-09
0.322507 -4.7922043646528e-09
0.322508 1.10853917662335e-08
0.322509 1.02352099946312e-08
0.32251 -1.3428619690278e-09
0.322511 -8.12768896599206e-10
0.322512 2.54082618543269e-09
0.322513 -5.26230873372957e-09
0.322514 1.52838426227453e-08
0.322515 3.24229679471852e-08
0.322516 -7.47781161247219e-09
0.322517 3.99316865433815e-09
0.322518 -2.27612834449912e-09
0.322519 5.55651372702109e-10
0.32252 1.61336715557724e-08
0.322521 4.29332498063893e-09
0.322522 -2.61284876609006e-09
0.322523 1.96011387670644e-09
0.322524 -1.56334878904036e-09
0.322525 1.27715559327184e-09
0.322526 -1.0513132170849e-09
0.322527 8.62650665812855e-10
0.322528 -6.98277076254862e-10
0.322529 5.49812308038579e-10
0.32253 -4.10799006761798e-10
0.322531 2.74899129591197e-10
0.322532 -1.33562655218398e-10
0.322533 -2.9488052130386e-11
0.322534 2.5915036410851e-10
0.322535 -7.63039537033839e-10
0.322536 6.79725286057363e-09
0.322537 3.8834091505948e-09
0.322538 1.22805663101692e-09
0.322539 -5.96246671255033e-10
0.32254 6.4565737788785e-10
0.322541 -8.16777785179792e-10
0.322542 1.08467660769065e-09
0.322543 -1.50936876383708e-09
0.322544 2.28447900012181e-09
0.322545 -4.19459224538156e-09
0.322546 1.71952603243018e-08
0.322547 9.41385951058381e-09
0.322548 -3.89334979939932e-09
0.322549 2.54112780732097e-09
0.32255 -1.94016034802444e-09
0.322551 1.61037598419527e-09
0.322552 -1.41210459930034e-09
0.322553 1.29066281637969e-09
0.322554 -1.22140059540339e-09
0.322555 1.19284623359651e-09
0.322556 -1.20142247163341e-09
0.322557 1.25049471958673e-09
0.322558 -1.35178357553049e-09
0.322559 1.53226380424676e-09
0.32256 -1.85527234505017e-09
0.322561 2.49818313072619e-09
0.322562 -4.19529354834366e-09
0.322563 1.81895882311852e-08
0.322564 6.7849355568337e-09
0.322565 -2.68726735441399e-09
0.322566 1.58419768994394e-09
0.322567 -1.01404653290072e-09
0.322568 4.95265740013707e-10
0.322569 1.804700587175e-09
0.32257 1.92265103916466e-09
0.322571 -1.23463842983577e-09
0.322572 1.03340421328496e-09
0.322573 -9.39811744686173e-10
0.322574 8.93788590611255e-10
0.322575 -8.76560728924695e-10
0.322576 8.80696785957726e-10
0.322577 -9.03521338251224e-10
0.322578 9.45041748743999e-10
0.322579 -1.00762187754308e-09
0.32258 1.09738443438248e-09
0.322581 -1.23029909231701e-09
0.322582 1.49153059864044e-09
0.322583 -1.1767020900778e-09
0.322584 1.69974034742252e-09
0.322585 -2.19276589648023e-09
0.322586 3.03141784043906e-09
0.322587 -4.99717491980433e-09
0.322588 1.63803290325824e-08
0.322589 1.02490052733385e-08
0.32259 -3.19195464882408e-09
0.322591 1.00755035305649e-09
0.322592 1.86551382708556e-08
0.322593 2.78311183291839e-09
0.322594 -1.39949993214863e-09
0.322595 1.18092771759154e-09
0.322596 -8.62037367286093e-10
0.322597 6.30925786973854e-10
0.322598 -4.35586479429032e-10
0.322599 2.4936061086615e-10
0.3226 -4.666799359334e-11
0.322601 -2.1538526807617e-10
0.322602 6.5124406458831e-10
0.322603 -1.77589905145957e-09
0.322604 1.35427121830611e-08
0.322605 1.54700778772025e-08
0.322606 2.81010989938272e-09
0.322607 2.51588667102326e-09
0.322608 -5.64877559701526e-10
0.322609 3.09253265147779e-10
0.32261 -1.61687758603042e-10
0.322611 3.6544137988769e-11
0.322612 9.08044549783032e-11
0.322613 -2.40494066935792e-10
0.322614 4.47935244068624e-10
0.322615 -8.14613061442388e-10
0.322616 1.8814267597195e-09
0.322617 1.86891291770688e-08
0.322618 -1.55182945759706e-09
0.322619 7.33104773437854e-10
0.32262 -3.94738270478674e-10
0.322621 1.64326136867582e-10
0.322622 6.90190403634203e-11
0.322623 -4.714289866362e-10
0.322624 3.42208517745037e-09
0.322625 1.33137379655733e-09
0.322626 -5.96224838642675e-10
0.322627 3.65702959037043e-10
0.322628 -2.38637242624834e-10
0.322629 1.50572524861358e-10
0.32263 -8.12335228483358e-11
0.322631 2.20887103499475e-11
0.322632 3.1374732260203e-11
0.322633 -8.2043836679081e-11
0.322634 1.32086974505715e-10
0.322635 -1.83396147121925e-10
0.322636 2.37974904606505e-10
0.322637 -2.98262494139473e-10
0.322638 3.6757021038807e-10
0.322639 -4.50797227069036e-10
0.32264 5.55776695739956e-10
0.322641 -6.96106169515692e-10
0.322642 8.97886765225267e-10
0.322643 -1.21864091766329e-09
0.322644 1.81525693385613e-09
0.322645 -3.32266438906866e-09
0.322646 1.45307793989079e-08
0.322647 6.86770148727198e-09
0.322648 -2.89771352879684e-09
0.322649 1.86333959876709e-09
0.32265 -1.17114679102364e-09
0.322651 1.48143675227037e-09
0.322652 -1.21234590070031e-09
0.322653 1.09747198968556e-09
0.322654 -1.03760856951437e-09
0.322655 1.01281428190698e-09
0.322656 -1.01603486798729e-09
0.322657 1.04554010715941e-09
0.322658 -1.10349200964256e-09
0.322659 1.19644715832716e-09
0.32266 -1.33763755089645e-09
0.322661 1.55318309674032e-09
0.322662 -1.89886731208064e-09
0.322663 2.51499608163104e-09
0.322664 -3.87973842242809e-09
0.322665 9.37910160505136e-09
0.322666 1.68873296981409e-08
0.322667 -3.90993943154802e-09
0.322668 1.72522600334991e-09
0.322669 8.73624299982233e-10
0.32267 3.11346476345418e-09
0.322671 -1.74975112357535e-09
0.322672 1.3301057227569e-09
0.322673 -1.10157049766202e-09
0.322674 9.54642870060849e-10
0.322675 -8.53852947582508e-10
0.322676 7.83914947549338e-10
0.322677 -7.37697807790724e-10
0.322678 7.12627384360693e-10
0.322679 -7.09993240950265e-10
0.32268 7.36728401515543e-10
0.322681 -8.15194755930462e-10
0.322682 1.30037195046736e-09
0.322683 -1.14723703739095e-09
0.322684 2.22976794258382e-09
0.322685 1.96670243627588e-08
0.322686 -1.55780733382308e-09
0.322687 7.70658747268906e-10
0.322688 -5.04555877394794e-10
0.322689 3.76131640493159e-10
0.32269 -2.99995383394484e-10
0.322691 2.31836042476975e-10
0.322692 2.1233235198531e-09
0.322693 3.73931618987237e-10
0.322694 -3.57052690999631e-10
0.322695 4.01179380993018e-10
0.322696 -5.3931686733074e-10
0.322697 1.19455982239141e-09
0.322698 1.41641765752227e-09
0.322699 -3.2085410356186e-10
0.3227 1.38673067737011e-10
0.322701 -6.44543983828218e-11
0.322702 2.4257307440005e-11
0.322703 1.06956456489354e-12
0.322704 -1.8686718681665e-11
0.322705 3.18752785613986e-11
0.322706 -4.25737161861042e-11
0.322707 5.19488307712773e-11
0.322708 -6.04990761962872e-11
0.322709 6.83774121513637e-11
0.32271 -7.5311121006022e-11
0.322711 8.00196951050786e-11
0.322712 -7.81831342072264e-11
0.322713 5.26350285422505e-11
0.322714 1.37521310083352e-10
0.322715 7.7096701810747e-10
0.322716 -4.57437146696443e-10
0.322717 4.68711054330723e-10
0.322718 -5.48355356869241e-10
0.322719 6.95209777152905e-10
0.32272 -9.54304264626011e-10
0.322721 1.45838024821726e-09
0.322722 -2.69740709233516e-09
0.322723 8.71633505803045e-09
0.322724 1.35085078893769e-08
0.322725 -5.22408012020876e-09
0.322726 4.2743004091813e-09
0.322727 -4.98057301660686e-09
0.322728 1.07922141118346e-08
0.322729 1.14249230544955e-08
0.32273 -2.96607725782254e-09
0.322731 1.53576304070869e-09
0.322732 -9.75819117535908e-10
0.322733 6.88119767643187e-10
0.322734 -5.17574938910645e-10
0.322735 4.06891532052583e-10
0.322736 -3.30329104056694e-10
0.322737 2.74760479368453e-10
0.322738 -2.32887231900165e-10
0.322739 2.00363078234689e-10
0.32274 -1.7443942257876e-10
0.322741 1.53313933917443e-10
0.322742 -1.35763377154925e-10
0.322743 1.20933380344475e-10
0.322744 -1.08212577849831e-10
0.322745 9.71543745038385e-11
0.322746 -8.74267152423487e-11
0.322747 7.87789171086796e-11
0.322748 -7.10192210467903e-11
0.322749 6.39992629850648e-11
0.32275 -5.7603119298024e-11
0.322751 5.17394417683382e-11
0.322752 -4.63357196976297e-11
0.322753 4.13340323084018e-11
0.322754 -3.6807590999088e-11
0.322755 3.28168293306916e-11
0.322756 -2.93139021652837e-11
0.322757 2.62893832029172e-11
0.322758 -2.37386883455726e-11
0.322759 2.16612569682553e-11
0.32276 -2.00599350776755e-11
0.322761 1.89405238459864e-11
0.322762 -1.83358308830675e-11
0.322763 1.82834975538686e-11
0.322764 -1.90062681174347e-11
0.322765 2.07082462116108e-11
0.322766 -2.33802289067848e-11
0.322767 2.70165339592694e-11
0.322768 -3.1615425420773e-11
0.322769 3.69740382231324e-11
0.32277 -4.29160470512486e-11
0.322771 4.94874952221597e-11
0.322772 -5.67419164511337e-11
0.322773 6.47423153102142e-11
0.322774 -7.35637466532812e-11
0.322775 8.32967142526515e-11
0.322776 -9.40517074915594e-11
0.322777 1.05965346288825e-10
0.322778 -1.19208841856479e-10
0.322779 1.33999862576974e-10
0.32278 -1.50619524814721e-10
0.322781 1.69437302423065e-10
0.322782 -1.90948542349238e-10
0.322783 2.15832747409473e-10
0.322784 -2.45047456901282e-10
0.322785 2.79986062759394e-10
0.322786 -3.22757036743882e-10
0.322787 3.76709879492332e-10
0.322788 -4.47506608545611e-10
0.322789 5.45537795758853e-10
0.32279 -6.92171987684662e-10
0.322791 9.39467418045664e-10
0.322792 -1.45582533849667e-09
0.322793 3.24686961632777e-09
0.322794 2.17566878448735e-08
0.322795 -1.62199581437298e-09
0.322796 9.21755720087903e-10
0.322797 -5.80767570245529e-10
0.322798 3.65469756391035e-10
0.322799 -1.80121845094236e-10
0.3228 -7.48725281742524e-11
0.322801 1.12412501311914e-09
0.322802 1.3643388080343e-09
0.322803 -6.18541214665287e-10
0.322804 4.33486916120208e-10
0.322805 -3.4040550708739e-10
0.322806 2.80775035400798e-10
0.322807 -2.37712104596075e-10
0.322808 2.04377405850645e-10
0.322809 -1.77405689435437e-10
0.32281 1.54916696009665e-10
0.322811 -1.35886374417181e-10
0.322812 1.1970206923126e-10
0.322813 -1.0608747963132e-10
0.322814 9.49352565186234e-11
0.322815 -8.60267632276707e-11
0.322816 7.92103305372504e-11
0.322817 -7.4381996648002e-11
0.322818 7.14283735947661e-11
0.322819 -7.0258645162379e-11
0.32282 7.08456836665778e-11
0.322821 -7.31798751694746e-11
0.322822 7.72667818722668e-11
0.322823 -8.31258388852194e-11
0.322824 9.07898990402598e-11
0.322825 -1.00305532144715e-10
0.322826 1.11618103066763e-10
0.322827 -1.24678311540779e-10
0.322828 1.39566220654505e-10
0.322829 2.06586069759848e-08
0.32283 1.7526355497314e-10
0.322831 -1.96367914862237e-10
0.322832 2.19905474651213e-10
0.322833 -2.46164505151524e-10
0.322834 2.75388999951102e-10
0.322835 -3.07930107579514e-10
0.322836 3.44386899746943e-10
0.322837 -3.85504026824833e-10
0.322838 4.32263710974731e-10
0.322839 -4.85985218715922e-10
0.32284 5.48478661736647e-10
0.322841 -6.22291449554945e-10
0.322842 7.10934831506632e-10
0.322843 -8.19782133810304e-10
0.322844 9.57624652412054e-10
0.322845 -1.13927860686477e-09
0.322846 1.39195156983313e-09
0.322847 -1.77240714077251e-09
0.322848 2.42598124268027e-09
0.322849 -3.91747338578718e-09
0.32285 1.90369013793466e-08
0.322851 1.93920579025685e-08
0.322852 1.26302948228953e-08
0.322853 1.05731263737436e-08
0.322854 -4.78119189761651e-09
0.322855 3.39878570680979e-09
0.322856 -2.91730569988357e-09
0.322857 3.17257901641753e-09
0.322858 1.67735331953753e-08
0.322859 4.74439947896223e-10
0.32286 -9.20899554303409e-10
0.322861 1.09360868201694e-09
0.322862 -1.25882676502624e-09
0.322863 1.52651393435725e-09
0.322864 -2.11911195671878e-09
0.322865 4.36359671537274e-09
0.322866 1.15740956421176e-08
0.322867 -2.05644211091019e-09
0.322868 1.02564545140244e-09
0.322869 -6.53411474933366e-10
0.32287 4.89733286412972e-10
0.322871 -4.5865407947109e-10
0.322872 6.99681487541487e-10
0.322873 2.08616220056068e-08
0.322874 -7.85681633503208e-10
0.322875 5.82699962722938e-10
0.322876 -5.96451920061138e-10
0.322877 6.98961797874933e-10
0.322878 -8.9537016256423e-10
0.322879 1.26089595556696e-09
0.32288 -2.06950453868053e-09
0.322881 5.03825269916836e-09
0.322882 1.94836634620186e-08
0.322883 -3.8985438461515e-09
0.322884 2.5334773048648e-09
0.322885 -2.32195165293149e-09
0.322886 3.27267535924718e-09
0.322887 1.59021473880934e-08
0.322888 -1.29302716024765e-09
0.322889 5.45452743635055e-10
0.32289 -3.2733245574432e-10
0.322891 2.46143709999012e-10
0.322892 -2.18405191396494e-10
0.322893 2.16573968850351e-10
0.322894 -2.29454074115596e-10
0.322895 2.52255649787531e-10
0.322896 -2.8303790179582e-10
0.322897 3.2147889397899e-10
0.322898 -3.6851472886859e-10
0.322899 4.2629387369537e-10
0.3229 -4.9863580891841e-10
0.322901 5.92240055616467e-10
0.322902 -7.19166115230538e-10
0.322903 9.02970883011643e-10
0.322904 -1.19613005800501e-09
0.322905 1.74332161712114e-09
0.322906 -3.14117501702222e-09
0.322907 1.45203749477377e-08
0.322908 5.75663377368675e-09
0.322909 -2.43292945721655e-09
0.32291 1.55954284273192e-09
0.322911 -1.15918687120279e-09
0.322912 9.31902303292673e-10
0.322913 -7.87768450449688e-10
0.322914 6.90552296075242e-10
0.322915 -6.23141950309598e-10
0.322916 5.76556574620174e-10
0.322917 -5.45596224009723e-10
0.322918 5.27253926409303e-10
0.322919 -5.19871208259865e-10
0.32292 5.22738448460648e-10
0.322921 -5.35943388626836e-10
0.322922 5.60083181246199e-10
0.322923 -5.9682176873711e-10
0.322924 6.49770979675034e-10
0.322925 -7.25392607335095e-10
0.322926 8.35804102872047e-10
0.322927 -1.00611952567747e-09
0.322928 1.29712248937281e-09
0.322929 -1.90348273834766e-09
0.32293 3.98058071243121e-09
0.322931 1.58419516793793e-08
0.322932 -2.2294133745813e-09
0.322933 1.0282597262932e-09
0.322934 -5.35471651620466e-10
0.322935 2.13936117619656e-10
0.322936 1.04195145666547e-10
0.322937 -6.91296682514208e-10
0.322938 1.67639776609796e-08
0.322939 1.28484404090073e-09
0.32294 -6.3289575785012e-10
0.322941 3.89121454621789e-10
0.322942 -2.42757620161393e-10
0.322943 1.33425117876263e-10
0.322944 -3.99296418960883e-11
0.322945 -4.83528983606697e-11
0.322946 1.38804642743905e-10
0.322947 -2.38533152881759e-10
0.322948 3.56404201306861e-10
0.322949 -5.0625587434281e-10
0.32295 7.1330627832191e-10
0.322951 -1.03023158244337e-09
0.322952 1.59039307030372e-09
0.322953 -2.85803031770312e-09
0.322954 8.29357936542789e-09
0.322955 1.54988519608069e-08
0.322956 -4.80560692458271e-09
0.322957 3.25242200634189e-09
0.322958 -2.78809525281892e-09
0.322959 2.81090279063566e-09
0.32296 -3.43406083144622e-09
0.322961 6.42488090474054e-09
0.322962 1.57319973439457e-08
0.322963 -2.58014233184786e-09
0.322964 1.15645936070281e-09
0.322965 -6.02161077362738e-10
0.322966 2.47444547677929e-10
0.322967 2.72227371163103e-10
0.322968 2.68828280422132e-09
0.322969 -6.70112936266742e-10
0.32297 4.34511250464411e-10
0.322971 -3.29626298683526e-10
0.322972 2.66976629023083e-10
0.322973 -2.24363410024147e-10
0.322974 1.93162510996534e-10
0.322975 -1.6917614747045e-10
0.322976 1.50064388356271e-10
0.322977 -1.34402208897908e-10
0.322978 1.21267279838195e-10
0.322979 -1.10076096541953e-10
0.32298 1.00429991497624e-10
0.322981 -9.20137170231394e-11
0.322982 8.45985500266158e-11
0.322983 -7.80178200042479e-11
0.322984 7.21511358042298e-11
0.322985 -6.69142511783607e-11
0.322986 6.22529017194633e-11
0.322987 -5.81398132228644e-11
0.322988 5.45747583297258e-11
0.322989 -5.15882828784982e-11
0.32299 4.92508792468488e-11
0.322991 -4.76916483407489e-11
0.322992 4.7135622237796e-11
0.322993 -4.79820029470893e-11
0.322994 5.09835254666001e-11
0.322995 -5.79284521709196e-11
0.322996 7.29186131458883e-11
0.322997 -1.08966390012664e-10
0.322998 2.52019239040807e-10
0.322999 6.30699955055863e-10
0.323 -1.36546863620752e-10
0.323001 7.60214931752055e-11
0.323002 -5.2296095437668e-11
0.323003 3.96003905613526e-11
0.323004 -3.16437020651219e-11
0.323005 2.61434935144809e-11
0.323006 -2.20731846900201e-11
0.323007 1.89038567327069e-11
0.323008 -1.63560517853081e-11
0.323009 1.42661327621683e-11
0.32301 -1.25151552973744e-11
0.323011 1.1023089497752e-11
0.323012 -9.73415541674029e-12
0.323013 8.60831818839895e-12
0.323014 -7.61612152004913e-12
0.323015 6.73542443374286e-12
0.323016 -5.94927046051483e-12
0.323017 5.2444557778631e-12
0.323018 -4.61054263950775e-12
0.323019 4.03916449524461e-12
0.32302 -3.52352693803505e-12
0.323021 3.05804303314818e-12
0.323022 -2.63806269703838e-12
0.323023 2.25966908087783e-12
0.323024 -1.91952347055229e-12
0.323025 1.61474584128387e-12
0.323026 -1.34282197501363e-12
0.323027 1.10153061864382e-12
0.323028 -8.88885941015056e-13
0.323029 7.0309179702827e-13
0.32303 -5.42505197810496e-13
0.323031 4.05607027810363e-13
0.323032 -2.90978517874085e-13
0.323033 1.97282328414284e-13
0.323034 -1.23247353650482e-13
0.323035 6.76565508967933e-14
0.323036 -2.93372451487666e-14
0.323037 -1.03028645886715e-14
0.323038 7.1508481280989e-14
0.323039 -1.64711918301097e-13
0.32304 2.99669555248181e-13
0.323041 -4.79042050371897e-13
0.323042 7.05561384216678e-13
0.323043 -1.16822854978116e-12
0.323044 2.07418256006311e-12
0.323045 -3.45387996133668e-12
0.323046 5.33848226216957e-12
0.323047 -7.76001297669156e-12
0.323048 1.07515604365404e-11
0.323049 -1.43475358621501e-11
0.32305 1.85839985282128e-11
0.323051 -2.3499062918284e-11
0.323052 2.91334067929792e-11
0.323053 -3.55309044515021e-11
0.323054 4.27394166550562e-11
0.323055 -5.08117784358267e-11
0.323056 5.98070394097698e-11
0.323057 -6.97920298418052e-11
0.323058 8.08433519944957e-11
0.323059 -9.30499339537164e-11
0.32306 1.06516338040853e-10
0.323061 -1.21367097565808e-10
0.323062 1.37752479740728e-10
0.323063 -1.55856265832679e-10
0.323064 1.75906449322789e-10
0.323065 -1.98190265581758e-10
0.323066 2.2307584840874e-10
0.323067 -2.5104439480538e-10
0.323068 2.82739727906552e-10
0.323069 -3.19048233155911e-10
0.32307 3.61235455199438e-10
0.323071 -4.11210995512699e-10
0.323072 4.7202936491768e-10
0.323073 -5.49078150046691e-10
0.323074 6.53548782238509e-10
0.323075 -8.16242059808258e-10
0.323076 1.19342933338565e-09
0.323077 2.80173400136001e-09
0.323078 5.95009976476656e-10
0.323079 -1.06355043067766e-09
0.32308 1.61341410466065e-09
0.323081 -2.68297651037354e-09
0.323082 6.60599987764802e-09
0.323083 1.71023437842062e-08
0.323084 -3.76332173627171e-09
0.323085 2.11009561369099e-09
0.323086 -1.45486140344328e-09
0.323087 1.09881533426184e-09
0.323088 -8.72174640591075e-10
0.323089 7.13156119478935e-10
0.32309 -5.93850388996998e-10
0.323091 4.99785310268121e-10
0.323092 -4.22693113609038e-10
0.323093 3.57494206301958e-10
0.323094 -3.0088223418638e-10
0.323095 2.50595752245287e-10
0.323096 -2.0501964888737e-10
0.323097 1.62952252351449e-10
0.323098 -1.23456553021852e-10
0.323099 8.57622232053202e-11
0.3231 -4.91936566592535e-11
0.323101 1.31089601062907e-11
0.323102 2.31634448794949e-11
0.323103 -6.0408273590499e-11
0.323104 9.96602269562018e-11
0.323105 -1.4247401364712e-10
0.323106 1.91557482209052e-10
0.323107 -2.52584674424004e-10
0.323108 3.41097038201129e-10
0.323109 -5.27023016038207e-10
0.32311 3.8459124169827e-09
0.323111 5.53075536985624e-11
0.323112 1.99051219497526e-10
0.323113 -3.31619951291594e-10
0.323114 4.52205595363505e-10
0.323115 -5.91284104159038e-10
0.323116 7.77336417693282e-10
0.323117 -1.06329992194128e-09
0.323118 1.59274333038326e-09
0.323119 -2.98727037039374e-09
0.32312 1.9198036939519e-08
0.323121 4.46426226291347e-09
0.323122 -1.99911065477308e-09
0.323123 1.28345826637918e-09
0.323124 -9.39735893175935e-10
0.323125 7.36130517439821e-10
0.323126 -6.00399344950793e-10
0.323127 5.02694456442169e-10
0.323128 -4.28402705709392e-10
0.323129 3.69462858693752e-10
0.32313 -3.20940520421428e-10
0.323131 2.7937643229684e-10
0.323132 -2.41548476971609e-10
0.323133 2.01790751085452e-10
0.323134 -1.29414933696117e-10
0.323135 3.74234349755111e-10
0.323136 -2.18424400086704e-10
0.323137 1.85256094903025e-10
0.323138 -1.65811404696705e-10
0.323139 1.52226359137856e-10
0.32314 -1.42725134650582e-10
0.323141 1.37031070738413e-10
0.323142 -1.35746955788715e-10
0.323143 1.40679956228639e-10
0.323144 -1.56413773198798e-10
0.323145 1.96681733808154e-10
0.323146 -3.26090423923887e-10
0.323147 3.37891346059194e-09
0.323148 3.16432704050896e-10
0.323149 -1.37298541267594e-10
0.32315 8.2518464239089e-11
0.323151 -5.56139583722678e-11
0.323152 3.88371528397845e-11
0.323153 -2.64606395993651e-11
0.323154 1.6075504977601e-11
0.323155 -6.49186699828317e-12
0.323156 -2.94441320357883e-12
0.323157 1.26190150815248e-11
0.323158 -2.27658779926426e-11
0.323159 3.35186219493359e-11
0.32316 -4.49251010969602e-11
0.323161 5.6791526554731e-11
0.323162 -6.87499051523602e-11
0.323163 8.01315295445819e-11
0.323164 -8.88985491808639e-11
0.323165 8.66411190715117e-11
0.323166 2.70504316520848e-11
0.323167 2.90563303155304e-10
0.323168 -2.47023689085648e-10
0.323169 2.5806469588145e-10
0.32317 -2.8102757165553e-10
0.323171 3.10660958198135e-10
0.323172 -3.46003364898201e-10
0.323173 3.87334736340945e-10
0.323174 -4.35614730577569e-10
0.323175 4.92438249462021e-10
0.323176 -5.60222035091933e-10
0.323177 6.4261759011973e-10
0.323178 1.59742662988821e-08
0.323179 8.77458864687121e-10
0.32318 -1.05508798966366e-09
0.323181 1.30841532488052e-09
0.323182 -1.70233174867301e-09
0.323183 2.40573568187352e-09
0.323184 -4.03837193388533e-09
0.323185 1.21802323508375e-08
0.323186 1.22330733356389e-08
0.323187 -4.09760769017965e-09
0.323188 2.48143419324882e-09
0.323189 -1.81947359851313e-09
0.32319 1.59702069257854e-09
0.323191 -4.05448472321888e-10
0.323192 7.17124008724843e-10
0.323193 -6.49892567403272e-10
0.323194 5.72412584726264e-10
0.323195 -5.03175332568426e-10
0.323196 4.43306090861945e-10
0.323197 -3.91584875094237e-10
0.323198 3.46617485181434e-10
0.323199 -3.07217240108616e-10
0.3232 2.724381338228e-10
0.323201 -2.41537861728698e-10
0.323202 2.13915480139709e-10
0.323203 -1.890906164229e-10
0.323204 1.66693638261097e-10
0.323205 -1.46426360922057e-10
0.323206 1.28045623489018e-10
0.323207 -1.11353544281008e-10
0.323208 9.61852784248134e-11
0.323209 -8.23993931617e-11
0.32321 6.98751067095861e-11
0.323211 -5.85336656691443e-11
0.323212 4.83118291330326e-11
0.323213 -3.91323277527744e-11
0.323214 3.09261568720171e-11
0.323215 -2.36308556659824e-11
0.323216 1.71890997215379e-11
0.323217 -1.15475327758536e-11
0.323218 6.65577798252978e-12
0.323219 -2.46557883689979e-12
0.32322 -1.0699744128291e-12
0.323221 3.99717510173149e-12
0.323222 -6.36243148133784e-12
0.323223 8.21305010421772e-12
0.323224 -9.59813563743089e-12
0.323225 1.05696944840374e-11
0.323226 -1.1416075098916e-11
0.323227 1.24081184892318e-11
0.323228 -1.35822978051576e-11
0.323229 1.49663308724293e-11
0.32323 -1.66055964888771e-11
0.323231 1.85640527351344e-11
0.323232 -2.09492276671223e-11
0.323233 2.39719309707543e-11
0.323234 -2.79623631384508e-11
0.323235 3.34601726622353e-11
0.323236 -4.13981433407497e-11
0.323237 5.33395471496555e-11
0.323238 -7.26953655462824e-11
0.323239 1.0819352920139e-10
0.32324 -1.87575571043952e-10
0.323241 4.67349931308883e-10
0.323242 3.8687428426121e-09
0.323243 -5.21322409799817e-10
0.323244 3.45260055094947e-10
0.323245 -3.00925875978596e-10
0.323246 3.01115088908241e-10
0.323247 -3.34471242916455e-10
0.323248 4.1808778924655e-10
0.323249 -6.49768422326508e-10
0.32325 2.74123662354971e-09
0.323251 7.32054126885609e-10
0.323252 -2.25661975102949e-10
0.323253 7.83534664149533e-11
0.323254 -9.46354565472601e-13
0.323255 -5.22818094176895e-11
0.323256 9.53819420319934e-11
0.323257 -1.3427176564042e-10
0.323258 1.72070071881184e-10
0.323259 -2.10808838293314e-10
0.32326 2.52142747095131e-10
0.323261 -2.97752152751141e-10
0.323262 3.49707621811573e-10
0.323263 -4.1098545009157e-10
0.323264 4.86483196870568e-10
0.323265 -5.85546836485626e-10
0.323266 7.30098710032718e-10
0.323267 -9.94102261467045e-10
0.323268 2.05643976386586e-09
0.323269 3.3827794190427e-12
0.32327 1.98082088433394e-09
0.323271 4.12855851944521e-10
0.323272 4.79078574420957e-10
0.323273 -9.9087178494976e-10
0.323274 3.19153828717443e-09
0.323275 -3.27856686187146e-09
0.323276 1.57565935032741e-08
0.323277 6.35377475792945e-09
0.323278 -2.68875739082245e-09
0.323279 1.70290385687242e-09
0.32328 -1.2347845246175e-09
0.323281 9.5552806093762e-10
0.323282 -7.65750454915574e-10
0.323283 6.24509051950587e-10
0.323284 -5.10884607762506e-10
0.323285 4.11161616792718e-10
0.323286 -3.11073534222342e-10
0.323287 1.78518879996449e-10
0.323288 2.07397289653469e-10
0.323289 1.08036538457956e-09
0.32329 -4.83344028074179e-10
0.323291 3.56783665268714e-10
0.323292 -2.88859934991126e-10
0.323293 2.41025048929317e-10
0.323294 -2.02638578727726e-10
0.323295 1.68753244053789e-10
0.323296 -1.34768937264106e-10
0.323297 8.76782655507558e-11
0.323298 3.70664309425512e-10
0.323299 1.77553913862625e-10
0.3233 -1.24733511284165e-10
0.323301 9.99152268193108e-11
0.323302 -8.24171935135497e-11
0.323303 6.84333390713837e-11
0.323304 -5.66768430041876e-11
0.323305 4.65586976932625e-11
0.323306 -3.77517441688993e-11
0.323307 3.0047678553401e-11
0.323308 -2.32997908049806e-11
0.323309 1.73747698586613e-11
0.32331 -1.21631737245838e-11
0.323311 7.56875501140623e-12
0.323312 -3.76021644090379e-12
0.323313 9.62741116092712e-13
0.323314 8.33319052774265e-13
0.323315 -1.63233408300733e-12
0.323316 1.43317474262069e-12
0.323317 -3.96714777279111e-13
0.323318 -1.34335547879141e-12
0.323319 3.84684623774887e-12
0.32332 -7.20271832788196e-12
0.323321 1.15573489609747e-11
0.323322 -1.71798820005773e-11
0.323323 2.46314798829571e-11
0.323324 -3.52836650021453e-11
0.323325 5.33970214782925e-11
0.323326 -1.00238655471642e-10
0.323327 3.08533560951732e-09
0.323328 9.21353198364262e-11
0.323329 -4.56850892104499e-11
0.32333 4.27519389000264e-11
0.323331 -6.64130536308901e-11
0.323332 1.40568054614199e-10
0.323333 -4.03700724394083e-10
0.323334 1.97235702376163e-08
0.323335 9.00929659385344e-10
0.323336 -5.97739166802778e-10
0.323337 5.25864520970537e-10
0.323338 -5.13207572248598e-10
0.323339 5.27632302513442e-10
0.32334 -5.59654193215602e-10
0.323341 6.06565826642642e-10
0.323342 -6.68777205162702e-10
0.323343 7.48991982308225e-10
0.323344 -8.52542967755403e-10
0.323345 9.88793378754479e-10
0.323346 -1.17443629639815e-09
0.323347 1.44140046858691e-09
0.323348 -1.85844107669117e-09
0.323349 2.6046460873149e-09
0.32335 -4.33705823572932e-09
0.323351 1.29697565605396e-08
0.323352 1.28977315875015e-08
0.323353 -4.26508660731633e-09
0.323354 2.53260020624476e-09
0.323355 -1.78599398967588e-09
0.323356 1.36814242005598e-09
0.323357 -1.09981776940846e-09
0.323358 9.12042759224484e-10
0.323359 -7.72540401102497e-10
0.32336 6.64065117543222e-10
0.323361 -5.76350413894071e-10
0.323362 5.02515107848891e-10
0.323363 -4.3701504664243e-10
0.323364 3.73700420335041e-10
0.323365 -3.01884928059633e-10
0.323366 1.91406817533015e-10
0.323367 1.17843056216799e-10
0.323368 1.96002463730882e-08
0.323369 -1.25142302151574e-09
0.32337 1.63440086231587e-09
0.323371 8.2274028685479e-10
0.323372 3.96777045488689e-10
0.323373 -8.64279801128322e-11
0.323374 1.65777393130965e-10
0.323375 -2.01746669805917e-10
0.323376 2.25919111679021e-10
0.323377 -2.46919558862709e-10
0.323378 2.68529416693715e-10
0.323379 -2.93079935305906e-10
0.32338 3.22546148436996e-10
0.323381 -3.59096227130289e-10
0.323382 4.05602625062452e-10
0.323383 -4.66326561858624e-10
0.323384 5.48144555559209e-10
0.323385 -6.63105163338965e-10
0.323386 8.34529640211353e-10
0.323387 -1.11424043136229e-09
0.323388 1.64507432083928e-09
0.323389 -3.01607471604113e-09
0.32339 1.42447488524926e-08
0.323391 5.79158459404026e-09
0.323392 -2.51996618259318e-09
0.323393 1.66969334266933e-09
0.323394 -1.2882760571752e-09
0.323395 1.07993398928001e-09
0.323396 -9.56491258694583e-10
0.323397 8.83084481174677e-10
0.323398 -8.44003227719229e-10
0.323399 8.32316909525497e-10
0.3234 -8.46436673705864e-10
0.323401 8.89792631715031e-10
0.323402 -9.73958536043619e-10
0.323403 1.13269873396462e-09
0.323404 -1.51363817921022e-09
0.323405 2.04865802650533e-08
0.323406 -7.34747112383009e-10
0.323407 1.59177703172221e-09
0.323408 -3.08124484333727e-09
0.323409 1.45111994870797e-08
0.32341 5.76839269868619e-09
0.323411 -2.43184408433814e-09
0.323412 1.55428461742926e-09
0.323413 -1.15552644696448e-09
0.323414 9.36824013945619e-10
0.323415 -8.13681587667933e-10
0.323416 7.67487779521152e-10
0.323417 -8.63374787494429e-10
0.323418 3.85992525882982e-09
0.323419 1.26494843269867e-10
0.32342 9.48678001712514e-11
0.323421 -1.38854527169707e-10
0.323422 1.46610073922982e-10
0.323423 -1.42585219473269e-10
0.323424 1.34194914178578e-10
0.323425 -1.24243316428675e-10
0.323426 1.13961751080207e-10
0.323427 -1.03937463490726e-10
0.323428 9.44656217186571e-11
0.323429 -8.56999278274448e-11
0.32343 7.77228315750067e-11
0.323431 -7.07330353244708e-11
0.323432 6.48723192835699e-11
0.323433 -6.01116648833849e-11
0.323434 5.64414374384866e-11
0.323435 -5.38525922307284e-11
0.323436 5.23386846793161e-11
0.323437 -5.18972945364965e-11
0.323438 5.25312215380286e-11
0.323439 -5.4249685742794e-11
0.32344 5.70697081719926e-11
0.323441 -6.10178309198364e-11
0.323442 6.61029847035545e-11
0.323443 -7.23459655465729e-11
0.323444 7.98141546189916e-11
0.323445 -8.85989780536704e-11
0.323446 9.88006540006155e-11
0.323447 -1.10563726736598e-10
0.323448 1.24113593513877e-10
0.323449 -1.397544788365e-10
0.32345 1.57747420045839e-10
0.323451 -1.7853111413275e-10
0.323452 2.02948509663391e-10
0.323453 -2.32216579852405e-10
0.323454 2.68156032249249e-10
0.323455 -3.1361289162767e-10
0.323456 3.73288914779321e-10
0.323457 -4.55532058031615e-10
0.323458 5.76690444838947e-10
0.323459 -7.73673618863395e-10
0.32346 1.15093271904921e-09
0.323461 -2.16765129477042e-09
0.323462 1.94511545927543e-08
0.323463 3.61507151013023e-09
0.323464 -1.59939210034913e-09
0.323465 1.06374162180469e-09
0.323466 -8.22848156731949e-10
0.323467 6.95741033326212e-10
0.323468 -6.31229266822396e-10
0.323469 6.17515968462671e-10
0.32347 -6.7751445400643e-10
0.323471 9.89065435152868e-10
0.323472 6.06016782509076e-09
0.323473 -2.58816659930092e-10
0.323474 1.09603143016387e-11
0.323475 7.63022996486891e-11
0.323476 -1.26782152273581e-10
0.323477 1.69788984996091e-10
0.323478 -2.21248256205032e-10
0.323479 3.03102479258583e-10
0.32348 -4.80454046391284e-10
0.323481 1.22467218684695e-09
0.323482 1.99865909179457e-09
0.323483 -5.34645421016984e-10
0.323484 3.05796433682836e-10
0.323485 -2.13635945001354e-10
0.323486 1.64390416661534e-10
0.323487 -1.34061052446935e-10
0.323488 1.13711461509476e-10
0.323489 -9.92675997103613e-11
0.32349 8.86253883544341e-11
0.323491 -8.0611404266724e-11
0.323492 7.45484932088964e-11
0.323493 -7.00569811509201e-11
0.323494 6.69628552465956e-11
0.323495 -6.5264933589873e-11
0.323496 6.51471547909907e-11
0.323497 -6.7045201301549e-11
0.323498 7.18093532767857e-11
0.323499 -8.10838845262646e-11
0.3235 9.82690233856959e-11
0.323501 -1.31398163976647e-10
0.323502 2.04471484389817e-10
0.323503 -4.33742569859706e-10
0.323504 1.64652534409057e-08
0.323505 6.25711463906234e-10
0.323506 -3.631991154454e-10
0.323507 2.93296232807571e-10
0.323508 -2.74682856384249e-10
0.323509 2.83623315123445e-10
0.32351 -3.18817858859042e-10
0.323511 3.950240541803e-10
0.323512 -5.693369150293e-10
0.323513 1.18021169892779e-09
0.323514 6.09766365626612e-09
0.323515 -7.95553893434144e-10
0.323516 4.17467195163251e-10
0.323517 -2.83373917721375e-10
0.323518 2.2041868438317e-10
0.323519 -1.99819471082139e-10
0.32352 5.56812857324902e-10
0.323521 -4.02176997657457e-11
0.323522 5.80354920957831e-11
0.323523 -5.60555604238069e-11
0.323524 5.12428231964754e-11
0.323525 -4.61536486367866e-11
0.323526 4.13755553025403e-11
0.323527 -3.70359000298099e-11
0.323528 3.31319425995767e-11
0.323529 -2.9624185205587e-11
0.32353 2.64661606690087e-11
0.323531 -2.36141415529101e-11
0.323532 2.10299093136474e-11
0.323533 -1.86810516755691e-11
0.323534 1.65404216257633e-11
0.323535 -1.4585375211097e-11
0.323536 1.27970180968124e-11
0.323537 -1.11595382613109e-11
0.323538 9.65964192519779e-12
0.323539 -8.30204012678362e-12
0.32354 7.09467968668802e-12
0.323541 -6.03173042487801e-12
0.323542 5.0481559182863e-12
0.323543 -4.07393563639084e-12
0.323544 3.09711210325449e-12
0.323545 -2.12559467681246e-12
0.323546 1.16567156517543e-12
0.323547 -2.03523613795254e-13
0.323548 -7.74506332367739e-13
0.323549 1.78202227011852e-12
0.32355 -2.8326826809355e-12
0.323551 3.91011531077841e-12
0.323552 -4.99532043644917e-12
0.323553 6.09840085633633e-12
0.323554 -7.26667691104294e-12
0.323555 8.54431131074581e-12
0.323556 -9.93773867189115e-12
0.323557 1.14545366649707e-11
0.323558 -1.31036821207243e-11
0.323559 1.48958666521434e-11
0.32356 -1.68438860696348e-11
0.323561 1.89610837431822e-11
0.323562 -2.12641873631558e-11
0.323563 2.3775964858927e-11
0.323564 -2.65239621389072e-11
0.323565 2.95415426034003e-11
0.323566 -3.28690521437096e-11
0.323567 3.65549714802843e-11
0.323568 -4.06566603518046e-11
0.323569 4.52396641796345e-11
0.32357 -5.03729570333277e-11
0.323571 5.61132945583734e-11
0.323572 -6.24600698377698e-11
0.323573 6.92259376857238e-11
0.323574 -7.56431261822821e-11
0.323575 7.90065831684541e-11
0.323576 -6.88373793975674e-11
0.323577 -1.20648718049718e-11
0.323578 1.62286328344351e-09
0.323579 1.24160205224744e-09
0.32358 -1.55985647131793e-09
0.323581 1.63940541450961e-08
0.323582 1.66430792012911e-09
0.323583 -8.077900953488e-10
0.323584 5.59346108399158e-10
0.323585 -4.531641890033e-10
0.323586 4.07207142509942e-10
0.323587 -4.0056653166118e-10
0.323588 4.36738823225926e-10
0.323589 -5.56472376107353e-10
0.32359 1.01582727210742e-09
0.323591 6.14050780092192e-09
0.323592 -5.99238078507281e-10
0.323593 2.866453646518e-10
0.323594 -1.79772811306518e-10
0.323595 1.28530847852998e-10
0.323596 -1.00075872641891e-10
0.323597 8.31153317823592e-11
0.323598 -7.27684255987127e-11
0.323599 6.66098111919434e-11
0.3236 -6.33185970840833e-11
0.323601 6.21309722032904e-11
0.323602 -6.25905218277268e-11
0.323603 6.44243893239371e-11
0.323604 -6.74784890432187e-11
0.323605 7.1683166040311e-11
0.323606 -7.7036317513285e-11
0.323607 8.35981751791594e-11
0.323608 -9.14958694048414e-11
0.323609 1.00938825599646e-10
0.32361 -1.12249457454266e-10
0.323611 1.25919363419479e-10
0.323612 -1.42713095066601e-10
0.323613 1.63869365396542e-10
0.323614 -1.91522544389724e-10
0.323615 2.29686126117459e-10
0.323616 -2.86922053291391e-10
0.323617 3.85423215858179e-10
0.323618 -6.06510175941586e-10
0.323619 1.68386668584601e-09
0.32362 1.54602495893944e-09
0.323621 -3.36500388562425e-10
0.323622 1.58939140651031e-10
0.323623 -4.13975327801955e-11
0.323624 -8.26599396990293e-11
0.323625 2.17870426577674e-09
0.323626 9.78456711446379e-11
0.323627 2.14567018194253e-11
0.323628 -9.41780775765153e-11
0.323629 1.66320077590376e-10
0.32363 -2.57193626032459e-10
0.323631 3.96916373449609e-10
0.323632 -6.75426701414524e-10
0.323633 1.63816948654209e-09
0.323634 6.08432391790158e-09
0.323635 -1.11858544386824e-09
0.323636 6.24969808929746e-10
0.323637 -4.34116998478164e-10
0.323638 3.3113961853154e-10
0.323639 -2.65774073493338e-10
0.32364 2.2005165078088e-10
0.323641 -1.85941032831794e-10
0.323642 1.59308122137828e-10
0.323643 -1.37805291088166e-10
0.323644 1.19999054897284e-10
0.323645 -1.04963754512697e-10
0.323646 9.20744349594724e-11
0.323647 -8.08935251089055e-11
0.323648 7.11051947273473e-11
0.323649 -6.2475494465758e-11
0.32365 5.48271743319429e-11
0.323651 -4.80232294214815e-11
0.323652 4.19558310447102e-11
0.323653 -3.65386899101651e-11
0.323654 3.17016691716394e-11
0.323655 -2.7386909660891e-11
0.323656 2.3545994385268e-11
0.323657 -2.01378417031361e-11
0.323658 1.71256517479063e-11
0.323659 -1.44770222459967e-11
0.32366 1.21339741888207e-11
0.323661 -1.00455837431898e-11
0.323662 8.19521852545533e-12
0.323663 -6.56694605497135e-12
0.323664 5.14627501373135e-12
0.323665 -3.91987496229182e-12
0.323666 2.87025171162523e-12
0.323667 -1.98118273840482e-12
0.323668 1.24240074862903e-12
0.323669 -6.44113228467541e-13
0.32367 1.76905297348152e-13
0.323671 1.68340270256468e-13
0.323672 -4.00509517636775e-13
0.323673 5.28313407739144e-13
0.323674 -6.10813660145442e-13
0.323675 7.01779339306762e-13
0.323676 -8.01968168680574e-13
0.323677 9.12279031703175e-13
0.323678 -1.03379066620021e-12
0.323679 1.16781280099864e-12
0.32368 -1.69633644856644e-12
0.323681 3.03901996372642e-12
0.323682 -5.28654133391407e-12
0.323683 8.53457934890308e-12
0.323684 -1.2851428459747e-11
0.323685 1.83086539422044e-11
0.323686 -2.49821184513138e-11
0.323687 3.29534519543962e-11
0.323688 -4.23122252853381e-11
0.323689 5.31593105758847e-11
0.32369 -6.56123904764319e-11
0.323691 7.98156924947879e-11
0.323692 -9.59588893767489e-11
0.323693 1.1431844984173e-10
0.323694 -1.35363399078989e-10
0.323695 1.60092136420135e-10
0.323696 -1.91557276275563e-10
0.323697 2.4971306920537e-10
0.323698 -1.02153765895646e-10
0.323699 2.25335303927999e-10
0.3237 -2.72040220028633e-10
0.323701 3.1485166775586e-10
0.323702 -3.59456657331366e-10
0.323703 4.07736123285699e-10
0.323704 -4.6091242696166e-10
0.323705 5.2016296802395e-10
0.323706 -5.86856192925446e-10
0.323707 6.62726834807127e-10
0.323708 -7.5008245287003e-10
0.323709 8.52104085853927e-10
0.32371 -9.73327757145699e-10
0.323711 1.12046608276648e-09
0.323712 -1.30389877762747e-09
0.323713 1.54041039245645e-09
0.323714 -1.85957218677842e-09
0.323715 2.31864756343739e-09
0.323716 -3.04403016730238e-09
0.323717 4.38191528974529e-09
0.323718 -7.75132469332287e-09
0.323719 3.48910928737032e-08
0.32372 1.30193668223069e-08
0.323721 -4.10222498385648e-09
0.323722 5.24906832392172e-09
0.323723 -3.10465408839984e-09
0.323724 2.31839606476804e-09
0.323725 -1.85419695274635e-09
0.323726 1.5398109089888e-09
0.323727 -1.31065687559953e-09
0.323728 1.1355158227117e-09
0.323729 -9.97153713546639e-10
0.32373 8.85215618621783e-10
0.323731 -7.93098934857215e-10
0.323732 7.16407009181676e-10
0.323733 -6.5211867535721e-10
0.323734 5.98114409864449e-10
0.323735 -5.52893926629002e-10
0.323736 5.15207948701583e-10
0.323737 -4.84329400949843e-10
0.323738 4.59995119308242e-10
0.323739 -4.42002082260862e-10
0.32374 4.30422932474096e-10
0.323741 -4.25621808718674e-10
0.323742 4.28336649699764e-10
0.323743 -4.3983524675017e-10
0.323744 4.62203217850788e-10
0.323745 -4.9889000114992e-10
0.323746 5.55806014420361e-10
0.323747 -6.43723274196743e-10
0.323748 7.8418426543059e-10
0.323749 -1.02668570341e-09
0.32375 1.51317603416231e-09
0.323751 -2.86160409448651e-09
0.323752 1.59909225267538e-08
0.323753 7.46763163003213e-09
0.323754 3.24606103944451e-09
0.323755 3.96508896156987e-10
0.323756 -4.92648108900033e-10
0.323757 4.50924609739676e-10
0.323758 -3.99927833815946e-10
0.323759 3.55315937923632e-10
0.32376 -3.1867202415018e-10
0.323761 2.89326267899571e-10
0.323762 -2.66163239354852e-10
0.323763 2.48359889930952e-10
0.323764 -2.35403449406845e-10
0.323765 2.27126095013541e-10
0.323766 -2.23743017494529e-10
0.323767 2.25972681336124e-10
0.323768 -2.35315742444291e-10
0.323769 2.54673416648648e-10
0.32377 -2.89789068507177e-10
0.323771 3.52986252093923e-10
0.323772 -4.74570725417352e-10
0.323773 7.47400995539237e-10
0.323774 -1.59466910149933e-09
0.323775 8.74060747397416e-09
0.323776 2.42005502548018e-08
0.323777 2.05088122660875e-08
0.323778 -6.60519406695103e-10
0.323779 3.44422701272886e-10
0.32378 -2.23498193071263e-10
0.323781 1.7139808575553e-10
0.323782 -1.48238951273139e-10
0.323783 1.39633212737733e-10
0.323784 -1.39604880010163e-10
0.323785 1.45478011632882e-10
0.323786 -1.56092027066158e-10
0.323787 1.71117888154431e-10
0.323788 -1.90809798158417e-10
0.323789 2.15980522254184e-10
0.32379 -2.4815876900022e-10
0.323791 2.90001400342135e-10
0.323792 -3.46214778585802e-10
0.323793 4.25564623754913e-10
0.323794 -5.46924396944323e-10
0.323795 7.58675730188367e-10
0.323796 -1.23055499369424e-09
0.323797 3.27816666801749e-09
0.323798 4.72361443028118e-09
0.323799 -1.33587066873653e-09
0.3238 7.59723349893766e-10
0.323801 -5.18050290736482e-10
0.323802 3.82835026675962e-10
0.323803 -2.94710534202719e-10
0.323804 2.3129693159938e-10
0.323805 -1.82195223237519e-10
0.323806 1.41811386442093e-10
0.323807 1.97112200068386e-08
0.323808 7.46053432275418e-11
0.323809 -4.33742713002489e-11
0.32381 1.08994165205188e-11
0.323811 2.57413395039118e-11
0.323812 -7.14583429184815e-11
0.323813 1.35713139465021e-10
0.323814 -2.27695773793872e-10
0.323815 9.66521616525255e-09
0.323816 2.05552265555647e-09
0.323817 -5.72025370411185e-10
0.323818 3.37385762978516e-10
0.323819 -2.41094258977377e-10
0.32382 1.87597938742293e-10
0.323821 -1.52963552145653e-10
0.323822 1.28416551268406e-10
0.323823 -1.0998568151057e-10
0.323824 9.56122989723225e-11
0.323825 -8.42897730980144e-11
0.323826 7.5483793817889e-11
0.323827 -6.87831503964299e-11
0.323828 6.39327038786107e-11
0.323829 -6.07500808062589e-11
0.32383 5.91191214971693e-11
0.323831 -5.89714906072122e-11
0.323832 6.02762444827538e-11
0.323833 -6.30347018748729e-11
0.323834 1.88811280213028e-08
0.323835 -7.30774060090305e-11
0.323836 8.05377103203457e-11
0.323837 -8.98270536375983e-11
0.323838 1.01123816874473e-10
0.323839 -1.14750175646739e-10
0.32384 1.31340736670063e-10
0.323841 -1.51973415240016e-10
0.323842 1.78658178054658e-10
0.323843 -2.15676427986332e-10
0.323844 2.74212371844609e-10
0.323845 -3.96310468727169e-10
0.323846 1.00864678215333e-09
0.323847 4.91813574639052e-10
0.323848 -4.44576802134765e-11
0.323849 -7.27363758911929e-11
0.32385 1.4044358512508e-10
0.323851 -1.93652420351056e-10
0.323852 2.42741006144742e-10
0.323853 -2.92437780880541e-10
0.323854 3.45838668212786e-10
0.323855 -4.05776262744561e-10
0.323856 4.7554157188744e-10
0.323857 -5.5971856823611e-10
0.323858 6.65607629620655e-10
0.323859 -8.06733381843632e-10
0.32386 1.02562479757896e-09
0.323861 -1.20675750943686e-09
0.323862 1.71334070605708e-09
0.323863 -2.72688723408568e-09
0.323864 6.54709735617874e-09
0.323865 1.32155095319376e-08
0.323866 -1.90685586591256e-10
0.323867 2.69985506035964e-09
0.323868 -1.64495271544861e-09
0.323869 1.19892036529069e-09
0.32387 -9.37930765577487e-10
0.323871 7.63133719411844e-10
0.323872 -6.3630323518685e-10
0.323873 5.3912056279225e-10
0.323874 -4.61612274093717e-10
0.323875 3.97858464539258e-10
0.323876 -3.44112473422158e-10
0.323877 2.97880965249652e-10
0.323878 -2.57434779198491e-10
0.323879 2.21531194855217e-10
0.32388 -1.89247418876103e-10
0.323881 1.59875835540282e-10
0.323882 -1.32854964876857e-10
0.323883 1.0772154726427e-10
0.323884 -8.40750331062527e-11
0.323885 6.15165798418843e-11
0.323886 -3.96515639084636e-11
0.323887 1.80806086762774e-11
0.323888 3.65120090326077e-12
0.323889 -2.60924015753487e-11
0.32389 4.99827125260923e-11
0.323891 -7.63983353190166e-11
0.323892 1.07030427590199e-10
0.323893 -1.44772342240252e-10
0.323894 1.95114093745713e-10
0.323895 -2.70034425040055e-10
0.323896 4.01849419296412e-10
0.323897 -7.18884395659723e-10
0.323898 2.8454534181947e-09
0.323899 1.4891998554908e-09
0.3239 -5.81578865329101e-10
0.323901 3.52591552134448e-10
0.323902 -2.43327565725596e-10
0.323903 1.69404198278574e-10
0.323904 -2.48020441618905e-11
0.323905 2.00828497084174e-10
0.323906 -1.44759564078592e-10
0.323907 1.23144849974958e-10
0.323908 -1.13879088982502e-10
0.323909 1.1858775667199e-10
0.32391 -1.60298352016228e-10
0.323911 6.57159677218512e-10
0.323912 2.07172747186354e-10
0.323913 -9.86129535561998e-11
0.323914 7.87539993250852e-11
0.323915 -7.73263826179744e-11
0.323916 8.37473213696405e-11
0.323917 -9.54248856224374e-11
0.323918 1.12199786308539e-10
0.323919 -1.35436881028898e-10
0.32392 1.68504019839519e-10
0.323921 -2.18951959687476e-10
0.323922 3.06056333885887e-10
0.323923 -4.95977724651736e-10
0.323924 1.25933234645427e-09
0.323925 2.40337183115603e-09
0.323926 -6.11137966299302e-10
0.323927 3.47070564890672e-10
0.323928 -2.39860120218398e-10
0.323929 1.81229115265086e-10
0.32393 -1.4395002750379e-10
0.323931 1.17964435009485e-10
0.323932 -9.86920674356274e-11
0.323933 8.37475163691914e-11
0.323934 -7.17652784202024e-11
0.323935 6.19063235904984e-11
0.323936 -5.36256063334576e-11
0.323937 4.65525099436144e-11
0.323938 -4.04249414351136e-11
0.323939 3.50138132074836e-11
0.32394 -3.01402038805691e-11
0.323941 2.56951427798545e-11
0.323942 -2.15902200858084e-11
0.323943 1.7749865094986e-11
0.323944 -1.41049194266683e-11
0.323945 1.05846462069538e-11
0.323946 -7.11081753436127e-12
0.323947 3.58778285287252e-12
0.323948 1.19415080500165e-13
0.323949 -4.22561977925493e-12
0.32395 9.11909516895752e-12
0.323951 -1.56153569468377e-11
0.323952 2.58203471323882e-11
0.323953 -4.75570994081335e-11
0.323954 1.55622570822828e-10
0.323955 1.37434592679263e-10
0.323956 -4.58644885638012e-11
0.323957 2.56847491171272e-11
0.323958 -1.62127910434521e-11
0.323959 1.03276391905674e-11
0.32396 -6.01857583696931e-12
0.323961 2.45067283179658e-12
0.323962 8.52996538212854e-13
0.323963 -4.29215735880603e-12
0.323964 8.385139465792e-12
0.323965 -1.41518468127112e-11
0.323966 2.42834107319544e-11
0.323967 -5.04598711566646e-11
0.323968 4.03828867085464e-10
0.323969 7.89697506097043e-11
0.32397 -3.7419635938368e-11
0.323971 2.48108511460795e-11
0.323972 -1.85696452470548e-11
0.323973 1.47694917412024e-11
0.323974 -1.21702496387423e-11
0.323975 1.02554026529852e-11
0.323976 -8.77098004447324e-12
0.323977 7.57728694455002e-12
0.323978 -6.59097636322501e-12
0.323979 5.75914661157294e-12
0.32398 -5.04654125373104e-12
0.323981 4.42871476482413e-12
0.323982 -3.88815045559862e-12
0.323983 3.41194062381795e-12
0.323984 -2.99034026868541e-12
0.323985 2.61583243868781e-12
0.323986 -2.282505306149e-12
0.323987 1.98562576076637e-12
0.323988 -1.72134064019957e-12
0.323989 1.48646306742689e-12
0.32399 -1.27831687872166e-12
0.323991 1.09462154179938e-12
0.323992 -9.33405835094159e-13
0.323993 7.92942310432728e-13
0.323994 -6.71697011233032e-13
0.323995 5.29213705185295e-13
0.323996 -3.21927504220622e-13
0.323997 4.37605511689248e-14
0.323998 3.11395237072327e-13
0.323999 -7.49715033671991e-13
0.324 1.27748202512119e-12
0.324001 -1.90113436648822e-12
0.324002 2.62732031661394e-12
0.324003 -3.46296400315504e-12
0.324004 4.41534471563856e-12
0.324005 -5.51456668322282e-12
0.324006 6.7935073536488e-12
0.324007 -8.26453699614969e-12
0.324008 9.94099571583136e-12
0.324009 -1.18398295136764e-11
0.32401 1.39792464252813e-11
0.324011 -1.63768208156467e-11
0.324012 1.90524910731616e-11
0.324013 -2.20291679452647e-11
0.324014 2.5264059186871e-11
0.324015 -2.87123077054847e-11
0.324016 3.24010602844458e-11
0.324017 -3.63651388163553e-11
0.324018 4.06494168408487e-11
0.324019 -4.53120922338105e-11
0.32402 5.04292806815596e-11
0.324021 -5.61016017210932e-11
0.324022 6.24638509907059e-11
0.324023 -6.96995980548596e-11
0.324024 7.80639211663331e-11
0.324025 -8.79201340385759e-11
0.324026 9.98017370920452e-11
0.324027 -1.14522489370351e-10
0.324028 1.33384841655772e-10
0.324029 -1.58607557410225e-10
0.32403 1.94299420014123e-10
0.324031 -2.49014982541402e-10
0.324032 3.44012980723089e-10
0.324033 -5.50892717460948e-10
0.324034 1.35885686211525e-09
0.324035 2.98792964737717e-09
0.324036 -7.06436255375366e-10
0.324037 3.95381255582693e-10
0.324038 -2.67419886444629e-10
0.324039 1.91877298770476e-10
0.32404 -1.33367536939358e-10
0.324041 7.19070620993281e-11
0.324042 2.24490794684201e-11
0.324043 -2.68457958868369e-10
0.324044 5.79272107822861e-09
0.324045 8.9753001441425e-10
0.324046 -5.90946432209431e-10
0.324047 5.22885691572421e-10
0.324048 -5.24409975443974e-10
0.324049 5.74840616902989e-10
0.32405 -6.90431788376741e-10
0.324051 9.44560431555138e-10
0.324052 -1.69697813094718e-09
0.324053 1.8860025879514e-08
0.324054 1.87335021552598e-09
0.324055 -8.56745683209681e-10
0.324056 5.44085070473094e-10
0.324057 -3.93703460485735e-10
0.324058 3.05976940804472e-10
0.324059 -2.48868517961429e-10
0.32406 2.08944996249311e-10
0.324061 -1.79600506684061e-10
0.324062 1.57228301511857e-10
0.324063 -1.39697826337453e-10
0.324064 1.25676077708006e-10
0.324065 -1.14291912237509e-10
0.324066 1.04957156048943e-10
0.324067 -9.7265564466998e-11
0.324068 9.09331404095012e-11
0.324069 -8.57617621879458e-11
0.32407 8.16167236167803e-11
0.324071 -7.84131457095636e-11
0.324072 7.61085948972402e-11
0.324073 -7.47007084701687e-11
0.324074 7.4229761948521e-11
0.324075 -7.48229732934216e-11
0.324076 7.66730943766301e-11
0.324077 -8.00385503513778e-11
0.324078 8.53457252649659e-11
0.324079 -9.3320336244856e-11
0.32408 1.05279614724774e-10
0.324081 -1.23875499973326e-10
0.324082 1.55399546359919e-10
0.324083 -2.19650397118669e-10
0.324084 4.32592967922772e-10
0.324085 1.53839200622757e-09
0.324086 -1.65685551973396e-10
0.324087 2.28228732458235e-11
0.324088 7.12385336474932e-11
0.324089 -2.1946254344202e-10
0.32409 1.02590451905095e-09
0.324091 6.81058386496938e-10
0.324092 -1.51408204386021e-10
0.324093 3.14815288764549e-10
0.324094 -2.21262382927827e-10
0.324095 1.90433560637019e-10
0.324096 -1.81400843921226e-10
0.324097 1.90981390210719e-10
0.324098 -2.32990656922707e-10
0.324099 3.9883303751198e-10
0.3241 3.16619054807503e-09
0.324101 -2.25166367852924e-10
0.324102 9.92533353832954e-11
0.324103 -5.73726661737404e-11
0.324104 3.75463611806819e-11
0.324105 -2.65192152854804e-11
0.324106 1.97835268298837e-11
0.324107 -1.54009505671607e-11
0.324108 1.24086857733364e-11
0.324109 -1.02789795360126e-11
0.32411 8.70100448766305e-12
0.324111 -7.48137990284607e-12
0.324112 6.49446695907928e-12
0.324113 -5.65570608351855e-12
0.324114 4.90647402982926e-12
0.324115 -4.20506690142901e-12
0.324116 3.52110937270264e-12
0.324117 -2.83196142065733e-12
0.324118 2.12032972956715e-12
0.324119 -1.37262495694715e-12
0.32412 5.77788774636124e-13
0.324121 2.7358221292691e-13
0.324122 -1.18992912790341e-12
0.324123 2.17931934164919e-12
0.324124 -3.24999157950582e-12
0.324125 4.39935994015867e-12
0.324126 -5.62737512349071e-12
0.324127 6.93443789599183e-12
0.324128 -8.32260567056358e-12
0.324129 9.81129206941232e-12
0.32413 -1.14259887793984e-11
0.324131 1.31855729065179e-11
0.324132 -1.51232222772207e-11
0.324133 1.73050272010668e-11
0.324134 -1.9826587828832e-11
0.324135 2.28327612723677e-11
0.324136 -2.65473496002589e-11
0.324137 3.13352271379739e-11
0.324138 -3.78338232258758e-11
0.324139 4.72649450426789e-11
0.32414 -6.23126107722689e-11
0.324141 9.01651262077877e-11
0.324142 -1.58894856000497e-10
0.324143 5.97598609508623e-10
0.324144 3.68343215730987e-10
0.324145 -1.45779116975072e-10
0.324146 9.35143903427756e-11
0.324147 -7.06250287683784e-11
0.324148 5.81696379422762e-11
0.324149 -5.06914036026428e-11
0.32415 4.60457340873927e-11
0.324151 -4.32321284757299e-11
0.324152 4.17362465154283e-11
0.324153 -4.12844303322178e-11
0.324154 4.17297206115796e-11
0.324155 -4.30158610029339e-11
0.324156 4.51717906161185e-11
0.324157 -4.83048309701234e-11
0.324158 5.26236650153814e-11
0.324159 -5.84918523763894e-11
0.32416 6.65414713832412e-11
0.324161 -7.79258884762272e-11
0.324162 9.49468371949878e-11
0.324163 -1.22899972649808e-10
0.324164 1.77205696690427e-10
0.324165 -3.29573168766022e-10
0.324166 3.73231781396498e-09
0.324167 3.72049150403559e-10
0.324168 -1.68108087381498e-10
0.324169 1.03662118416324e-10
0.32417 -7.13490983109807e-11
0.324171 5.13768535503758e-11
0.324172 -3.73417303508187e-11
0.324173 2.65223568071999e-11
0.324174 -1.75386816822098e-11
0.324175 9.58337683091974e-12
0.324176 -2.11101399723384e-12
0.324177 -5.31416466163053e-12
0.324178 1.31144874875768e-11
0.324179 -2.1787140304903e-11
0.32418 3.20246446636255e-11
0.324181 -4.49338201199592e-11
0.324182 6.25169510729246e-11
0.324183 -8.89253903019961e-11
0.324184 1.34497996539261e-10
0.324185 -2.34263176315202e-10
0.324186 6.2851851587118e-10
0.324187 1.51362572943012e-09
0.324188 -3.98571343175651e-10
0.324189 2.56117468323114e-10
0.32419 -2.10041358506959e-10
0.324191 2.02443242387151e-10
0.324192 -2.35584973252506e-10
0.324193 4.13929505645825e-10
0.324194 1.16080923088455e-09
0.324195 -1.65840497002468e-10
0.324196 7.37917438050793e-11
0.324197 -4.16335153530987e-11
0.324198 2.62158503811382e-11
0.324199 -1.75905405183069e-11
0.3242 1.22775172500627e-11
0.324201 -8.76413081615476e-12
0.324202 6.29689104054324e-12
0.324203 -4.46313781040269e-12
0.324204 3.02022226250026e-12
0.324205 -1.81705975855293e-12
0.324206 7.54731237941471e-13
0.324207 2.21692852253227e-13
0.324208 -1.14987541287739e-12
0.324209 2.07022231848229e-12
0.32421 -3.01721858130854e-12
0.324211 4.02333725550517e-12
0.324212 -5.12258233819841e-12
0.324213 6.35441036526251e-12
0.324214 -7.7689462980499e-12
0.324215 9.43497006402423e-12
0.324216 -1.14534958902885e-11
0.324217 1.39830001830201e-11
0.324218 -1.72907357179826e-11
0.324219 2.18689878016386e-11
0.32422 -2.87387105339953e-11
0.324221 4.04235319245422e-11
0.324222 -6.53287102296703e-11
0.324223 1.5884133765499e-10
0.324224 4.08729219337527e-10
0.324225 -8.96308184499659e-11
0.324226 5.01305394618368e-11
0.324227 -3.44978733737073e-11
0.324228 2.60389248587936e-11
0.324229 -2.06971514891042e-11
0.32423 1.69981371482948e-11
0.324231 -1.42766640623079e-11
0.324232 1.21726862225657e-11
0.324233 -1.04725917222796e-11
0.324234 9.04330200004201e-12
0.324235 -7.84358628002053e-12
0.324236 6.87265563148179e-12
0.324237 -6.09918306208072e-12
0.324238 5.50202503370179e-12
0.324239 -5.0669001285252e-12
0.32424 4.78429725301134e-12
0.324241 -4.64811740062551e-12
0.324242 4.65477034564978e-12
0.324243 -4.80256359067614e-12
0.324244 5.09128543808252e-12
0.324245 -5.52192135432456e-12
0.324246 6.09646506864458e-12
0.324247 -6.81779953130671e-12
0.324248 7.68963145000387e-12
0.324249 -8.71646856521275e-12
0.32425 9.88618533337236e-12
0.324251 -1.11858050154581e-11
0.324252 1.25505305474524e-11
0.324253 -1.39096877723245e-11
0.324254 1.5259360062093e-11
0.324255 -1.65964804333705e-11
0.324256 1.79187888424106e-11
0.324257 -1.92246506417862e-11
0.324258 1.91347503814381e-08
0.324259 -2.17803638089476e-11
0.32426 2.30228343062741e-11
0.324261 -2.4228049638168e-11
0.324262 2.53690512427463e-11
0.324263 -2.63871334710601e-11
0.324264 2.71516645130802e-11
0.324265 -2.73841554887219e-11
0.324266 2.64658921961035e-11
0.324267 -2.29015027591135e-11
0.324268 1.26373972726658e-11
0.324269 1.77486121872068e-11
0.32427 -1.35255786484498e-10
0.324271 2.2545133088934e-09
0.324272 8.48844579784447e-10
0.324273 -8.40327272413598e-10
0.324274 1.65960340150436e-09
0.324275 5.71160307878951e-09
0.324276 -1.04570072444227e-09
0.324277 6.11326759803751e-10
0.324278 -4.61533311528893e-10
0.324279 3.94914855052596e-10
0.32428 -3.65423094690026e-10
0.324281 3.5751117766714e-10
0.324282 -3.65270367356588e-10
0.324283 3.87075270904804e-10
0.324284 -4.24191430794313e-10
0.324285 4.8119719549303e-10
0.324286 -5.68666790305553e-10
0.324287 7.12442848598459e-10
0.324288 -9.9722753241498e-10
0.324289 2.2387366384208e-09
0.32429 -1.03876289730193e-09
0.324291 1.85934121519065e-08
0.324292 1.96961093594559e-09
0.324293 -8.87733535098371e-10
0.324294 5.26982629572279e-10
0.324295 -3.36171276277672e-10
0.324296 2.11428253770405e-10
0.324297 -1.18485016969886e-10
0.324298 4.25377367539898e-11
0.324299 2.40110941431012e-11
0.3243 -8.56182294765316e-11
0.324301 1.45241948946928e-10
0.324302 -2.0511716144745e-10
0.324303 2.67184242180465e-10
0.324304 -3.33380389308132e-10
0.324305 4.05898227121841e-10
0.324306 -4.87487976859854e-10
0.324307 5.81893455109978e-10
0.324308 -6.94668011837069e-10
0.324309 8.34420507867402e-10
0.32431 -1.01540601552259e-09
0.324311 1.26368129537345e-09
0.324312 -1.63296683130155e-09
0.324313 2.25587826003025e-09
0.324314 -3.58157522303944e-09
0.324315 8.94414771202351e-09
0.324316 9.95590958487576e-09
0.324317 1.29748575888939e-08
0.324318 4.33284670765224e-09
0.324319 -2.48278267101537e-09
0.32432 1.77368641018744e-09
0.324321 -1.3801853973415e-09
0.324322 1.12672770409479e-09
0.324323 -9.50584415610568e-10
0.324324 8.2468110117662e-10
0.324325 -7.3875133182179e-10
0.324326 6.99008890569694e-10
0.324327 -7.69293337275221e-10
0.324328 3.2664823558505e-09
0.324329 9.28387871441075e-11
0.32433 7.37347501686223e-11
0.324331 -9.05789598824985e-11
0.324332 7.61438435591643e-11
0.324333 -5.07552482035067e-11
0.324334 2.03505594870658e-11
0.324335 1.3072993799977e-11
0.324336 -4.9018961819e-11
0.324337 8.76977055031222e-11
0.324338 -1.29910183574863e-10
0.324339 1.77202605250631e-10
0.32434 -2.32115798794895e-10
0.324341 2.98908610865896e-10
0.324342 -3.85173821366524e-10
0.324343 5.05817200421654e-10
0.324344 -6.94618797142977e-10
0.324345 1.04796524830717e-09
0.324346 -1.99537444355025e-09
0.324347 1.50068945152211e-08
0.324348 2.80656221839595e-09
0.324349 -1.28845943411425e-09
0.32435 8.36737966731715e-10
0.324351 -6.19417160809619e-10
0.324352 4.91895754159992e-10
0.324353 -4.08572385319947e-10
0.324354 3.50520060377396e-10
0.324355 -3.08475175268635e-10
0.324356 2.77196721219939e-10
0.324357 -2.53550283987792e-10
0.324358 2.35641628050764e-10
0.324359 -2.22230813403515e-10
0.32436 2.125731451765e-10
0.324361 -2.06204209160479e-10
0.324362 2.02866350145323e-10
0.324363 -2.02472113977734e-10
0.324364 2.05094233368222e-10
0.324365 -2.10979758515377e-10
0.324366 2.20592933866674e-10
0.324367 -2.34700831280269e-10
0.324368 2.5453292935072e-10
0.324369 -2.82096547274191e-10
0.32437 3.20764917097903e-10
0.324371 -3.76574830956352e-10
0.324372 4.61448174525274e-10
0.324373 -6.02499735996827e-10
0.324374 8.77239605664385e-10
0.324375 -1.63133188797888e-09
0.324376 1.20975531575954e-08
0.324377 2.24791361126078e-09
0.324378 -1.0314764906757e-09
0.324379 6.72647499482635e-10
0.32438 -5.01860791901405e-10
0.324381 4.02917900285872e-10
0.324382 -3.39378369680905e-10
0.324383 2.96137562525078e-10
0.324384 -2.66036986940679e-10
0.324385 2.4586795189262e-10
0.324386 -2.34783620009187e-10
0.324387 2.34368119129284e-10
0.324388 -2.50724256469796e-10
0.324389 3.0284305167264e-10
0.32439 -4.71803454307968e-10
0.324391 2.01220277965002e-09
0.324392 8.05047175730585e-10
0.324393 -3.82515999636359e-10
0.324394 3.10670516564803e-10
0.324395 -3.40024280474526e-10
0.324396 5.62020147606512e-10
0.324397 1.71808797692954e-09
0.324398 -1.54029312194676e-10
0.324399 1.06878754975909e-11
0.3244 5.3257916276834e-11
0.324401 -9.69862581560461e-11
0.324402 1.33925429580808e-10
0.324403 -1.68849661168446e-10
0.324404 2.03977954662848e-10
0.324405 -2.40595789155132e-10
0.324406 2.79621988854953e-10
0.324407 -3.2185399902617e-10
0.324408 3.68101517458505e-10
0.324409 -4.19382551638363e-10
0.32441 4.76930422750234e-10
0.324411 -5.42210939951181e-10
0.324412 6.17190690287865e-10
0.324413 -7.04611585838431e-10
0.324414 8.0845273508248e-10
0.324415 -9.34955716875407e-10
0.324416 1.09403810527847e-09
0.324417 -1.30250057605889e-09
0.324418 1.59200444719724e-09
0.324419 -2.03067681272412e-09
0.32442 2.79877908808052e-09
0.324421 -4.58655735110416e-09
0.324422 1.48790585429764e-08
0.324423 9.21841489293139e-09
0.324424 -2.93852648969914e-09
0.324425 1.38847526841746e-09
0.324426 -5.76837881946982e-10
0.324427 -4.46779645408507e-11
0.324428 7.08791231875156e-10
0.324429 -1.75636923100484e-09
0.32443 5.00418843164584e-09
0.324431 1.63466187518746e-08
0.324432 -3.28494628337134e-09
0.324433 1.67991135751598e-09
0.324434 -9.0857484026446e-10
0.324435 2.38404516623481e-10
0.324436 1.35034850545168e-09
0.324437 3.15302874168146e-09
0.324438 -1.12973186085026e-09
0.324439 6.39049981319121e-10
0.32444 -3.48607163506603e-10
0.324441 1.21026678956116e-10
0.324442 8.5242131203837e-11
0.324443 -2.91973818830709e-10
0.324444 5.18327018505064e-10
0.324445 -7.91353179138419e-10
0.324446 1.1664666925277e-09
0.324447 -1.80740379119373e-09
0.324448 3.62661492063188e-09
0.324449 1.55013497748371e-08
0.32445 -1.1076551172374e-09
0.324451 -3.13710229640323e-10
0.324452 1.36832018357515e-09
0.324453 -3.11931334733813e-09
0.324454 1.21519005808568e-08
0.324455 8.64639924647306e-09
0.324456 -3.17515063057914e-09
0.324457 1.83615524982816e-09
0.324458 -1.18205785341945e-09
0.324459 7.64515673187219e-10
0.32446 -4.53271287782722e-10
0.324461 1.94614293209133e-10
0.324462 3.98206985337345e-11
0.324463 -2.69463471223644e-10
0.324464 5.11943657989856e-10
0.324465 -7.88733177101629e-10
0.324466 1.13445742012926e-09
0.324467 -1.61928156305585e-09
0.324468 2.42577080683252e-09
0.324469 -4.25903306236905e-09
0.32447 1.53493568467654e-08
0.324471 8.65614779018777e-09
0.324472 -2.93004599552477e-09
0.324473 1.42302687506347e-09
0.324474 -5.85753355114553e-10
0.324475 -1.11713076207958e-10
0.324476 9.5273084789386e-10
0.324477 -2.54505294501429e-09
0.324478 1.0545054791311e-08
0.324479 9.39850678198511e-09
0.32448 -3.67677024116024e-09
0.324481 2.36027556140188e-09
0.324482 -1.7458164235249e-09
0.324483 1.37615412949154e-09
0.324484 -1.12185662630604e-09
0.324485 9.31745344429732e-10
0.324486 -7.8125026295231e-10
0.324487 6.56864814823849e-10
0.324488 -5.50226584196061e-10
0.324489 4.55170644675318e-10
0.32449 -3.65497574402825e-10
0.324491 2.68882002107841e-10
0.324492 -8.13203490967925e-11
0.324493 2.93358309270949e-09
0.324494 -1.85080097844743e-10
0.324495 1.1860896834271e-10
0.324496 -5.29239197330167e-11
0.324497 -1.56469652516366e-11
0.324498 9.8774862196659e-11
0.324499 -2.42446368689556e-10
0.3245 1.93865296914346e-09
0.324501 1.31322153086572e-10
0.324502 6.27091348327961e-11
0.324503 -1.62118560678828e-10
0.324504 2.4629829797986e-10
0.324505 -3.32762621407789e-10
0.324506 4.32023123093744e-10
0.324507 -5.56679299911894e-10
0.324508 7.28585468629396e-10
0.324509 -9.95358653673191e-10
0.32451 1.49037323043205e-09
0.324511 -2.79481826589068e-09
0.324512 1.79531605278835e-08
0.324513 4.16902078815824e-09
0.324514 -1.8615573748867e-09
0.324515 1.1895007345786e-09
0.324516 -8.65000398420016e-10
0.324517 6.71295168817708e-10
0.324518 -5.40820402268469e-10
0.324519 4.45473376750361e-10
0.32452 -3.71435355906148e-10
0.324521 3.11251960177298e-10
0.324522 -2.60491261210701e-10
0.324523 2.16343620469445e-10
0.324524 -1.76932143595781e-10
0.324525 1.40945303200765e-10
0.324526 -1.07428254601594e-10
0.324527 7.56576101532839e-11
0.324528 -4.50624253679401e-11
0.324529 1.51717690701202e-11
0.32453 1.44220774171003e-11
0.324531 -4.40912855693251e-11
0.324532 7.41951586450693e-11
0.324533 -1.05106784718711e-10
0.324534 1.37224777855103e-10
0.324535 -1.70994553728259e-10
0.324536 2.06947119856546e-10
0.324537 -2.4579759099323e-10
0.324538 2.88446573966519e-10
0.324539 -3.36003474316188e-10
0.32454 3.89972292549466e-10
0.324541 -4.52467460548281e-10
0.324542 5.26563663219999e-10
0.324543 -6.16924448955604e-10
0.324544 7.31026813334543e-10
0.324545 -8.81679502242489e-10
0.324546 1.09282991830537e-09
0.324547 -1.41506644655177e-09
0.324548 1.97698900332713e-09
0.324549 -3.23009126773307e-09
0.32455 8.6733487220132e-09
0.324551 1.26109557988018e-08
0.324552 -3.60475608146135e-09
0.324553 2.07670868258226e-09
0.324554 -1.438724871016e-09
0.324555 1.08452137739573e-09
0.324556 -8.56402659003454e-10
0.324557 6.95119143139643e-10
0.324558 -5.73396469857661e-10
0.324559 4.76884727750414e-10
0.32456 -3.97285563405293e-10
0.324561 3.29453399629833e-10
0.324562 -2.69983692631293e-10
0.324563 2.16488214545945e-10
0.324564 -1.67184929439391e-10
0.324565 1.206443142471e-10
0.324566 -7.561247922032e-11
0.324567 3.08637949004897e-11
0.324568 1.49548199187046e-11
0.324569 -6.35342062569492e-11
0.32457 1.17249412857487e-10
0.324571 -1.79822518481324e-10
0.324572 2.57768607781477e-10
0.324573 -3.64046550646101e-10
0.324574 5.29278390131332e-10
0.324575 -8.48756724462478e-10
0.324576 1.85227921307891e-09
0.324577 1.25850875319923e-08
0.324578 1.24945622934498e-09
0.324579 7.81731215556902e-10
0.32458 -4.81693090496759e-10
0.324581 3.25078014394873e-10
0.324582 -2.2112597895911e-10
0.324583 1.40820370357009e-10
0.324584 -7.01907924246477e-11
0.324585 -1.09523694067844e-12
0.324586 8.67669410450435e-11
0.324587 -2.20535836855006e-10
0.324588 5.68463886987987e-10
0.324589 1.90041536897632e-08
0.32459 -5.65287843213832e-10
0.324591 2.62657945172977e-10
0.324592 -1.37958752562181e-10
0.324593 5.55122361700528e-11
0.324594 1.6589121120729e-11
0.324595 -9.70235546443086e-11
0.324596 2.1689061004295e-10
0.324597 -5.07717226089095e-10
0.324598 1.8356203839049e-08
0.324599 5.99073901007332e-10
0.3246 -2.70184564368519e-10
0.324601 1.51689246800907e-10
0.324602 -8.38728983997929e-11
0.324603 3.57227471656961e-11
0.324604 3.24116199710889e-12
0.324605 -3.77150185797766e-11
0.324606 7.03502445029568e-11
0.324607 -1.03006045116201e-10
0.324608 1.37308277812193e-10
0.324609 -1.75016912531824e-10
0.32461 2.18338693598763e-10
0.324611 -2.70361032756555e-10
0.324612 3.35856974616952e-10
0.324613 -4.2285548213581e-10
0.324614 5.46194221723187e-10
0.324615 -7.3684041752758e-10
0.324616 1.07203304804835e-09
0.324617 -1.81280579664025e-09
0.324618 4.74574213042303e-09
0.324619 1.1161283672929e-08
0.32462 -2.85731201916e-09
0.324621 1.76366451085201e-09
0.324622 -1.35491334024042e-09
0.324623 1.16262149834386e-09
0.324624 -1.07465451567197e-09
0.324625 1.05541563925783e-09
0.324626 -1.09806982938978e-09
0.324627 1.21692602654168e-09
0.324628 -1.46071061526086e-09
0.324629 1.97745334310371e-09
0.32463 -3.40218125344505e-09
0.324631 1.65732462928152e-08
0.324632 5.48596132380876e-09
0.324633 -2.38088037531509e-09
0.324634 1.56633082495624e-09
0.324635 -1.21472345072369e-09
0.324636 1.04098266844665e-09
0.324637 -9.63965291817844e-10
0.324638 9.60726303877313e-10
0.324639 -1.0425306621715e-09
0.32464 1.28240115705259e-09
0.324641 -2.0568101997138e-09
0.324642 2.19655086796006e-08
0.324643 1.69156726158189e-09
0.324644 -6.16608524966309e-10
0.324645 2.57483096578598e-10
0.324646 -2.62904551279985e-11
0.324647 -2.92571629773235e-10
0.324648 1.5758027532877e-08
0.324649 5.99454658173662e-10
0.32465 -2.98682659348549e-10
0.324651 1.84802031417317e-10
0.324652 -1.1789231271945e-10
0.324653 7.01146939614804e-11
0.324654 -3.18495848774878e-11
0.324655 -1.27324644952901e-12
0.324656 3.14585332898021e-11
0.324657 -5.99899066962018e-11
0.324658 8.78523869911388e-11
0.324659 -1.15930206074006e-10
0.32466 1.44814585240548e-10
0.324661 -1.74913426418764e-10
0.324662 2.06828657944567e-10
0.324663 -2.41254192947981e-10
0.324664 2.79046428887451e-10
0.324665 -3.21319076362863e-10
0.324666 3.6958320227491e-10
0.324667 -4.25968518475907e-10
0.324668 4.93593900687676e-10
0.324669 -5.77225286637195e-10
0.32467 6.84524567228148e-10
0.324671 -8.28757207210375e-10
0.324672 1.03440209000788e-09
0.324673 -1.35273482272484e-09
0.324674 1.91280266439102e-09
0.324675 -3.15573971843732e-09
0.324676 8.21730657751114e-09
0.324677 1.62132582416868e-08
0.324678 -4.30069947416069e-09
0.324679 2.57221793887516e-09
0.32468 -1.8910778115618e-09
0.324681 1.53626618944038e-09
0.324682 -1.32693280480133e-09
0.324683 1.19670251892066e-09
0.324684 -1.11587759234792e-09
0.324685 1.06944444486223e-09
0.324686 -1.04710928602795e-09
0.324687 1.45508535495009e-09
0.324688 -1.11863484183442e-09
0.324689 1.18233696370862e-09
0.32469 -1.2925129212841e-09
0.324691 1.46829219179417e-09
0.324692 -1.75646025983001e-09
0.324693 2.27897831961668e-09
0.324694 -3.48099346179842e-09
0.324695 9.54900764646588e-09
0.324696 6.64433001879516e-09
0.324697 -1.20676013133309e-09
0.324698 -7.9561020317467e-10
0.324699 5.23495375605e-09
0.3247 1.39741330497189e-08
0.324701 -4.39073739414907e-09
0.324702 2.95985794188392e-09
0.324703 -2.4020965585649e-09
0.324704 2.13867869398213e-09
0.324705 -2.02788328695671e-09
0.324706 2.02784740859415e-09
0.324707 -2.14252746972277e-09
0.324708 2.43139563820436e-09
0.324709 -3.12244152889605e-09
0.32471 5.65095612936461e-09
0.324711 1.46945079637284e-08
0.324712 -1.53364321029002e-09
0.324713 1.14094430603167e-10
0.324714 5.90947596335632e-10
0.324715 -1.21510220073335e-09
0.324716 2.0698243103582e-09
0.324717 -3.88245099636932e-09
0.324718 1.3598533272224e-08
0.324719 1.10371194768831e-08
0.32472 -4.09564762309566e-09
0.324721 2.56359488939732e-09
0.324722 -1.88854623618671e-09
0.324723 1.50977252359337e-09
0.324724 -1.26939903731714e-09
0.324725 1.10561662604186e-09
0.324726 -9.89274447601469e-10
0.324727 9.04881999577183e-10
0.324728 -8.43523273271563e-10
0.324729 7.99796227499266e-10
0.32473 -7.70346361098688e-10
0.324731 7.53113805694966e-10
0.324732 -7.46933823110113e-10
0.324733 7.51332617944719e-10
0.324734 -7.66448605659644e-10
0.324735 7.93055355506455e-10
0.324736 -8.3285088017852e-10
0.324737 8.88583045852543e-10
0.324738 -9.64484116667963e-10
0.324739 1.06759012054959e-09
0.32474 -1.21037276648361e-09
0.324741 1.41642453276069e-09
0.324742 -1.73674901628111e-09
0.324743 2.30919549306895e-09
0.324744 -3.69358484515098e-09
0.324745 1.43874908646313e-08
0.324746 4.30571940642381e-09
0.324747 -9.82877948113316e-10
0.324748 -1.99508329787213e-10
0.324749 1.25291143177821e-09
0.32475 -3.14467122225758e-09
0.324751 1.46771455833646e-08
0.324752 8.51436145471778e-09
0.324753 -3.59036706967853e-09
0.324754 2.32854498077513e-09
0.324755 -1.73134084264271e-09
0.324756 1.37431000053927e-09
0.324757 -1.13192891105819e-09
0.324758 9.53593915069477e-10
0.324759 -8.15241549051499e-10
0.32476 7.03934454619142e-10
0.324761 -6.11734876988754e-10
0.324762 5.33614365163769e-10
0.324763 -4.66223867520255e-10
0.324764 4.07240798029453e-10
0.324765 -3.55117373004375e-10
0.324766 3.08753092196859e-10
0.324767 -2.67232950201771e-10
0.324768 2.29850234338967e-10
0.324769 -1.96046145593896e-10
0.32477 1.65367668762847e-10
0.324771 -1.37437010560452e-10
0.324772 1.11928344533452e-10
0.324773 -8.85489456925578e-11
0.324774 6.70224825239765e-11
0.324775 -4.70724371513987e-11
0.324776 2.84033535859473e-11
0.324777 -1.0691792657848e-11
0.324778 -6.46222346064859e-12
0.324779 2.36066458312621e-11
0.32478 -4.15198407612867e-11
0.324781 6.13602191121608e-11
0.324782 -8.50878303302585e-11
0.324783 1.16443357526597e-10
0.324784 -1.6365584103667e-10
0.324785 2.50060753236639e-10
0.324786 -4.85013266380304e-10
0.324787 1.53634325489274e-08
0.324788 4.27866127214421e-10
0.324789 -1.27833793702409e-10
0.32479 -2.41228701751587e-11
0.324791 1.85322453714332e-10
0.324792 -4.4019065905263e-10
0.324793 9.73658736304934e-10
0.324794 -2.6107316378008e-09
0.324795 3.52879016803767e-08
0.324796 7.70737043910591e-09
0.324797 -5.88089556936298e-09
0.324798 9.57102719683457e-09
0.324799 1.24126686830643e-08
0.3248 -1.93500609719554e-09
0.324801 3.1688693233572e-10
0.324802 6.28183685700044e-10
0.324803 -2.03949466060722e-09
0.324804 1.56955732803709e-08
0.324805 3.93210659716654e-09
0.324806 -1.81074651085352e-09
0.324807 1.16340400886774e-09
0.324808 -8.35480156951916e-10
0.324809 6.29626726572136e-10
0.32481 -4.82653000191578e-10
0.324811 3.670826048177e-10
0.324812 -2.6780055974002e-10
0.324813 1.73668661313057e-10
0.324814 -7.16913371392413e-11
0.324815 -6.61788841572975e-11
0.324816 3.75351536435805e-10
0.324817 3.11425755894512e-09
0.324818 -2.17134529772391e-10
0.324819 -1.66901570273899e-10
0.32482 1.02147662450899e-09
0.324821 3.10473998850593e-09
0.324822 -8.81011611163672e-10
0.324823 5.58463905060458e-10
0.324824 -4.19181754486426e-10
0.324825 3.38061293861281e-10
0.324826 -2.83706723373485e-10
0.324827 2.44414185485132e-10
0.324828 -2.14803823700841e-10
0.324829 1.92044828810888e-10
0.32483 -1.74489332769383e-10
0.324831 1.61120964253533e-10
0.324832 -1.51284091364021e-10
0.324833 1.44543692662048e-10
0.324834 -1.40607971390403e-10
0.324835 1.39283577008556e-10
0.324836 -1.40622057011171e-10
0.324837 1.44713348573235e-10
0.324838 -1.51512952841299e-10
0.324839 1.60832171252496e-10
0.32484 -1.72544736219516e-10
0.324841 1.86768101199035e-10
0.324842 -2.03673481410894e-10
0.324843 2.23498070557381e-10
0.324844 -2.46563757963693e-10
0.324845 2.73192176352653e-10
0.324846 -3.03872070393366e-10
0.324847 3.39432516984847e-10
0.324848 -3.81029321288149e-10
0.324849 4.30319825641027e-10
0.32485 -4.89767747798695e-10
0.324851 5.63208904447919e-10
0.324852 -6.56987196868289e-10
0.324853 7.82482228152877e-10
0.324854 -9.62574339351149e-10
0.324855 1.25188258061425e-09
0.324856 -1.824728004077e-09
0.324857 3.7394372296004e-09
0.324858 1.11206420665757e-08
0.324859 -1.39641438076979e-09
0.32486 2.46656053411196e-10
0.324861 5.16805797537579e-10
0.324862 -4.89022817535635e-10
0.324863 3.38764563422731e-09
0.324864 1.45792554142998e-08
0.324865 -2.88364658685611e-09
0.324866 1.68343592263001e-09
0.324867 -1.20448429370975e-09
0.324868 9.39100168656833e-10
0.324869 -7.67144954450015e-10
0.32487 6.45083060487334e-10
0.324871 -5.53189750757702e-10
0.324872 4.81203213884327e-10
0.324873 -4.2329075608615e-10
0.324874 3.75998980513999e-10
0.324875 -3.37433533861336e-10
0.324876 3.07391053829622e-10
0.324877 -2.90962990133319e-10
0.324878 4.27511852922735e-10
0.324879 -1.66858821037772e-10
0.32488 1.71785814578204e-10
0.324881 -1.61821503590163e-10
0.324882 1.505609082239e-10
0.324883 -1.40160145387115e-10
0.324884 1.31235017294495e-10
0.324885 -1.24034954789262e-10
0.324886 1.18718414828765e-10
0.324887 -1.15449572923347e-10
0.324888 1.1445157816419e-10
0.324889 -1.16056179199912e-10
0.32489 1.207711440312e-10
0.324891 -1.29389946761624e-10
0.324892 1.43187375787783e-10
0.324893 -1.64294085786017e-10
0.324894 1.96470695027216e-10
0.324895 -2.46864739376566e-10
0.324896 3.30517112541753e-10
0.324897 -4.84049720609966e-10
0.324898 8.19173010351819e-10
0.324899 -1.85126221355397e-09
0.3249 1.18895515981886e-08
0.324901 1.52416845650722e-08
0.324902 4.88816730840622e-09
0.324903 -9.36131271774195e-10
0.324904 3.59593046511225e-10
0.324905 -1.74473278879021e-10
0.324906 9.50754386316425e-11
0.324907 -5.53216876042988e-11
0.324908 3.34452219257012e-11
0.324909 -2.06526534305842e-11
0.32491 1.28763672321667e-11
0.324911 -8.04273839491732e-12
0.324912 5.01422116056067e-12
0.324913 -3.12997441513147e-12
0.324914 1.9880474071527e-12
0.324915 -1.33462151045376e-12
0.324916 1.0043845016131e-12
0.324917 -8.86871897259242e-13
0.324918 6.70557924908527e-13
0.324919 -7.41266914875415e-14
0.32492 -9.4143112763329e-13
0.324921 2.43399861370048e-12
0.324922 -4.4547834679806e-12
0.324923 7.05064243045208e-12
0.324924 -1.02657796489651e-11
0.324925 1.41430599334708e-11
0.324926 -1.87250964448063e-11
0.324927 2.40552241406367e-11
0.324928 -3.0178442295757e-11
0.324929 3.71423944278708e-11
0.32493 -4.49984480578579e-11
0.324931 5.38029379647521e-11
0.324932 -6.36186443501518e-11
0.324933 7.45165920680631e-11
0.324934 -8.65782803351059e-11
0.324935 9.9898486942015e-11
0.324936 -1.14588841582851e-10
0.324937 1.30782436889705e-10
0.324938 -1.48639854847971e-10
0.324939 1.68357149346875e-10
0.32494 -1.90176573590275e-10
0.324941 2.14228677870792e-10
0.324942 -2.40895528937404e-10
0.324943 2.70834573518062e-10
0.324944 -3.0469436003442e-10
0.324945 3.43337103196466e-10
0.324946 -3.8793323377881e-10
0.324947 4.40110556894246e-10
0.324948 -5.02198711698147e-10
0.324949 5.77648368283746e-10
0.32495 -6.71790381878118e-10
0.324951 7.93306207376576e-10
0.324952 -9.57328915230862e-10
0.324953 1.19275542759492e-09
0.324954 -1.56236086887634e-09
0.324955 2.23243214397878e-09
0.324956 -3.83082283928391e-09
0.324957 1.24703068961503e-08
0.324958 1.24541216090493e-08
0.324959 -1.54785433744426e-09
0.32496 1.79134000689495e-09
0.324961 -1.35172012712485e-09
0.324962 1.06297864847812e-09
0.324963 -8.65685249837207e-10
0.324964 7.2247643685793e-10
0.324965 -6.13243040151472e-10
0.324966 5.26580868267312e-10
0.324967 -4.55612536390787e-10
0.324968 3.95962564414845e-10
0.324969 -3.44719323630591e-10
0.32497 2.99870460198549e-10
0.324971 -2.59979116977525e-10
0.324972 2.23989481992307e-10
0.324973 -1.91105208097951e-10
0.324974 1.60710628403564e-10
0.324975 -1.32318005901327e-10
0.324976 1.05531089331128e-10
0.324977 -8.00191137831309e-11
0.324978 5.54975819419216e-11
0.324979 -3.17134422029156e-11
0.32498 8.43303409726516e-12
0.324981 1.45683925412177e-11
0.324982 -3.75165505311856e-11
0.324983 6.06482740565974e-11
0.324984 -8.42229262314952e-11
0.324985 1.08536251179539e-10
0.324986 -1.33938327589044e-10
0.324987 1.60858107429512e-10
0.324988 -1.89838483665023e-10
0.324989 2.21588455144512e-10
0.32499 -2.57063835266361e-10
0.324991 2.9759743704977e-10
0.324992 -3.45119170270616e-10
0.324993 4.02549420844647e-10
0.324994 -4.74551992986768e-10
0.324995 5.69108006991122e-10
0.324996 -7.01223860062085e-10
0.324997 9.03347287513244e-10
0.324998 -1.26501228122793e-09
0.324999 2.23281454680877e-09
0.325 -4.63176969606529e-10
0.325001 1.79063312427472e-08
0.325002 4.08738790786746e-09
0.325003 -1.72115276513582e-09
0.325004 1.13152609611561e-09
0.325005 -8.3955848164187e-10
0.325006 6.6413122595305e-10
0.325007 -5.46644993099328e-10
0.325008 4.62353413987648e-10
0.325009 -3.98988640999467e-10
0.32501 3.49777495724239e-10
0.325011 -3.10680049693249e-10
0.325012 2.79143360519097e-10
0.325013 -2.53481305162729e-10
0.325014 2.32541879483974e-10
0.325015 -2.15517800053002e-10
0.325016 2.01833459006401e-10
0.325017 -1.91074895936497e-10
0.325018 1.82945221714159e-10
0.325019 -1.77235810406403e-10
0.32502 1.73807739581983e-10
0.325021 -1.72580281073003e-10
0.325022 1.73524620388008e-10
0.325023 -1.76661871225898e-10
0.325024 1.82065107401878e-10
0.325025 -1.89865724901891e-10
0.325026 1.52752135051469e-08
0.325027 -2.13553548109049e-10
0.325028 2.3013960483567e-10
0.325029 -2.50595938914788e-10
0.32503 2.75576169529148e-10
0.325031 -3.06072687672185e-10
0.325032 3.43777561648845e-10
0.325033 -3.91285776753405e-10
0.325034 4.52756509387855e-10
0.325035 -5.35257923340241e-10
0.325036 6.51790134592667e-10
0.325037 -8.29294981562574e-10
0.325038 1.13286157972686e-09
0.325039 -1.77083569117896e-09
0.32504 3.98155577151201e-09
0.325041 1.73006666778875e-08
0.325042 -2.73239887845435e-09
0.325043 1.48732743424437e-09
0.325044 -1.02186039643907e-09
0.325045 7.7775686750443e-10
0.325046 -6.27135228111048e-10
0.325047 5.24787915452222e-10
0.325048 -4.50687938543795e-10
0.325049 3.9462160094436e-10
0.32505 -3.50857252912306e-10
0.325051 3.15956099855032e-10
0.325052 -2.87760489176725e-10
0.325053 2.64884992164958e-10
0.325054 -2.46445583252623e-10
0.325055 2.31912607388223e-10
0.325056 -2.2103524122495e-10
0.325057 2.13813940669893e-10
0.325058 -2.10513285226832e-10
0.325059 2.11719741289744e-10
0.32506 -2.18463207106855e-10
0.325061 2.32445446927504e-10
0.325062 -2.56468435494296e-10
0.325063 2.95271488839724e-10
0.325064 -3.57285454627039e-10
0.325065 4.58689056114585e-10
0.325066 -6.34177822493147e-10
0.325067 9.7204212527443e-10
0.325068 -1.77482836332531e-09
0.325069 5.1308527559613e-09
0.32507 1.36120156648016e-08
0.325071 -4.02419082477222e-09
0.325072 2.95072605537441e-09
0.325073 -2.80648818840211e-09
0.325074 3.20453677637132e-09
0.325075 -4.6235884883753e-09
0.325076 1.28998549295271e-08
0.325077 1.03584127399378e-08
0.325078 -3.31710347481076e-09
0.325079 1.87827536012013e-09
0.32508 -1.27175443958754e-09
0.325081 9.4238296248705e-10
0.325082 -7.375332711335e-10
0.325083 5.98682578037859e-10
0.325084 -4.98715801406088e-10
0.325085 4.23425636040574e-10
0.325086 -3.646893984223e-10
0.325087 3.17549614329892e-10
0.325088 -2.788228056006e-10
0.325089 2.46379736356481e-10
0.32509 -2.18748039042497e-10
0.325091 1.9488092665536e-10
0.325092 -1.74016538656401e-10
0.325093 1.55410213899724e-10
0.325094 -1.38438146265832e-10
0.325095 1.22745991553852e-10
0.325096 -1.08051879785861e-10
0.325097 9.41276744661842e-11
0.325098 -8.07855142058923e-11
0.325099 6.78679465532353e-11
0.3251 -5.52405424802544e-11
0.325101 4.27862429985746e-11
0.325102 -3.04009215663398e-11
0.325103 1.79897965833234e-11
0.325104 -5.46442664070848e-12
0.325105 -7.25991502825148e-12
0.325106 2.0266650555747e-11
0.325107 -3.36402332161649e-11
0.325108 4.74685420634466e-11
0.325109 -6.18454731867736e-11
0.32511 7.67213811061355e-11
0.325111 -9.20747746801457e-11
0.325112 1.08060910593461e-10
0.325113 -1.24856753553077e-10
0.325114 1.4266798830043e-10
0.325115 -1.61738282907499e-10
0.325116 1.82361799028838e-10
0.325117 -2.05119138004952e-10
0.325118 2.30660593938857e-10
0.325119 -2.59534285247415e-10
0.32512 2.92468243642734e-10
0.325121 -3.30449800648299e-10
0.325122 3.74850719229682e-10
0.325123 -4.27632109593383e-10
0.325124 4.91695562486911e-10
0.325125 -5.71518693041448e-10
0.325126 6.743858625739e-10
0.325127 -8.12984716709946e-10
0.325128 1.0115383894448e-09
0.325129 -1.32273964539696e-09
0.32513 1.88691384807787e-09
0.325131 -3.24367495740711e-09
0.325132 1.12568724685174e-08
0.325133 7.69112141383515e-09
0.325134 -2.84922721412251e-09
0.325135 1.73695733462397e-09
0.325136 -1.23998092654804e-09
0.325137 9.56482557146856e-10
0.325138 -7.7202936249822e-10
0.325139 6.41625513399909e-10
0.32514 -5.43988375183813e-10
0.325141 4.67750517980204e-10
0.325142 -4.06291535251181e-10
0.325143 3.55497069968968e-10
0.325144 -3.12677600718567e-10
0.325145 2.76002334615772e-10
0.325146 -2.44182950150133e-10
0.325147 2.16287346369087e-10
0.325148 -1.91625039572035e-10
0.325149 1.69673984834068e-10
0.32515 -1.50032342542202e-10
0.325151 1.3238580081924e-10
0.325152 -1.16484898354e-10
0.325153 1.02128950355194e-10
0.325154 -8.91544390073874e-11
0.325155 7.74264870736621e-11
0.325156 -6.68325016759352e-11
0.325157 5.72773722528236e-11
0.325158 -4.86797992237921e-11
0.325159 4.09694572501641e-11
0.32516 -3.40847827954262e-11
0.325161 2.79712344807085e-11
0.325162 -2.25799156364794e-11
0.325163 1.78664773157715e-11
0.325164 -1.37902406692028e-11
0.325165 1.03134925128716e-11
0.325166 -7.40091884528394e-12
0.325167 5.01914914716999e-12
0.325168 -3.13639032878454e-12
0.325169 1.72213373288394e-12
0.32517 -7.46922054082497e-13
0.325171 1.82165679895303e-13
0.325172 -8.02305246473358e-15
0.325173 -1.67153246698782e-13
0.325174 7.43930167165669e-13
0.325175 -1.77917782246367e-12
0.325176 3.33310480402193e-12
0.325177 -5.43973735253756e-12
0.325178 8.13407532289114e-12
0.325179 -1.14523187342271e-11
0.32518 1.54321548077744e-11
0.325181 -2.01131182287308e-11
0.325182 2.55370405786972e-11
0.325183 -3.17486090767535e-11
0.325184 3.87960602844323e-11
0.325185 -4.67320417539336e-11
0.325186 5.56146844104933e-11
0.325187 -6.55089417321699e-11
0.325188 7.64882699324158e-11
0.325189 -8.86367484292793e-11
0.32519 1.02051774973869e-10
0.325191 -1.16847519551885e-10
0.325192 1.33159392691106e-10
0.325193 -1.51149888237491e-10
0.325194 1.71016315735004e-10
0.325195 -1.93001172101336e-10
0.325196 2.17406264339705e-10
0.325197 -2.44612266521462e-10
0.325198 2.75106319111026e-10
0.325199 -3.09521817544662e-10
0.3252 3.48697178799913e-10
0.325201 -3.9376507368982e-10
0.325202 4.46292316090421e-10
0.325203 -5.08507491731335e-10
0.325204 5.83688026105183e-10
0.325205 -6.76854039160959e-10
0.325206 7.96094805813609e-10
0.325207 -9.55479038355714e-10
0.325208 1.18119214770491e-09
0.325209 -1.52758743329616e-09
0.32521 2.12146020430294e-09
0.325211 -7.23538582607477e-10
0.325212 1.53233117063915e-08
0.325213 7.26234234911517e-09
0.325214 -2.13810141749465e-09
0.325215 7.68328985956662e-09
0.325216 -1.94449114208168e-09
0.325217 1.33468302536629e-09
0.325218 -1.02246682283879e-09
0.325219 8.19628801600073e-10
0.32522 -6.72691639912781e-10
0.325221 5.58816643684747e-10
0.325222 -4.66232298347462e-10
0.325223 3.88134749683578e-10
0.325224 -3.20240602504366e-10
0.325225 2.59696795418919e-10
0.325226 -2.04503310037915e-10
0.325227 1.53189917064098e-10
0.325228 -1.04623597541274e-10
0.325229 5.78858516272724e-11
0.32523 -1.23040355798496e-11
0.325231 -3.28603395882541e-11
0.325232 7.84580460344668e-11
0.325233 -1.25243973794774e-10
0.325234 1.7407246604609e-10
0.325235 -2.25973510154133e-10
0.325236 2.82261268997525e-10
0.325237 -3.44701259403405e-10
0.325238 4.1578534274379e-10
0.325239 -4.99213515534893e-10
0.32524 6.00798008700524e-10
0.325241 -7.30304240142965e-10
0.325242 9.05608765127779e-10
0.325243 -1.16349707677188e-09
0.325244 1.59399642931123e-09
0.325245 -2.49236539956922e-09
0.325246 5.72679084209543e-09
0.325247 1.67175695815813e-08
0.325248 -3.20555989956001e-09
0.325249 1.67332076593452e-09
0.32525 -1.05582418817036e-09
0.325251 6.98023547563901e-10
0.325252 -4.36839205323614e-10
0.325253 1.9889559592235e-10
0.325254 8.57069772252326e-11
0.325255 -5.88179092825359e-10
0.325256 2.54966557730453e-09
0.325257 4.94870268615846e-09
0.325258 -1.77361745498129e-09
0.325259 1.28132245405165e-09
0.32526 -1.20767206382249e-09
0.325261 1.79137400447731e-09
0.325262 1.84128901847473e-09
0.325263 -1.8907299004941e-10
0.325264 -1.03147428042949e-11
0.325265 7.6321038902887e-11
0.325266 -1.16282172684581e-10
0.325267 4.41854156365212e-10
0.325268 -4.77824273118886e-10
0.325269 1.88511434798986e-09
0.32527 1.83693939770985e-08
0.325271 1.44839576611638e-08
0.325272 -1.73719531845655e-09
0.325273 7.89394219235511e-10
0.325274 -4.87428715085092e-10
0.325275 3.45720286681432e-10
0.325276 -2.64994235956373e-10
0.325277 2.13535678395007e-10
0.325278 -1.78386167699775e-10
0.325279 1.53397575717493e-10
0.32528 -1.35328458607797e-10
0.325281 1.22337917939622e-10
0.325282 -1.13327827400366e-10
0.325283 1.07627863585471e-10
0.325284 -1.04838548148368e-10
0.325285 1.04753184799068e-10
0.325286 -1.07323679938141e-10
0.325287 1.12501319182882e-10
0.325288 -1.20455590910261e-10
0.325289 1.31830207658249e-10
0.32529 -1.47805446594189e-10
0.325291 1.70644701357804e-10
0.325292 -2.05156536622611e-10
0.325293 2.63509161837608e-10
0.325294 -3.87897629260037e-10
0.325295 8.91299397356919e-10
0.325296 1.24236106952708e-09
0.325297 -2.56973909976591e-10
0.325298 9.16045160912408e-11
0.325299 -1.55667375787788e-11
0.3253 -3.36878361179358e-11
0.325301 7.23880930100421e-11
0.325302 -1.06881141697203e-10
0.325303 1.40416420123393e-10
0.325304 -1.75258152842809e-10
0.325305 2.13352279436746e-10
0.325306 -2.56595527269928e-10
0.325307 3.07381515709214e-10
0.325308 -3.69138009965906e-10
0.325309 4.47281106586551e-10
0.32531 -5.51317496160746e-10
0.325311 6.99349404636267e-10
0.325312 -9.31754539295903e-10
0.325313 1.36189148743974e-09
0.325314 -2.47457829844185e-09
0.325315 1.36790674364532e-08
0.325316 3.75266122463619e-09
0.325317 -1.58542299394966e-09
0.325318 9.65165151720786e-10
0.325319 -6.62620483617231e-10
0.32532 4.78207514963572e-10
0.325321 -3.52373310360012e-10
0.325322 2.75151843735912e-10
0.325323 -4.98034780931546e-11
0.325324 4.56016170659839e-11
0.325325 1.72516310745424e-11
0.325326 -8.56146113985376e-11
0.325327 1.59364601979621e-10
0.325328 -2.42661629749535e-10
0.325329 3.43548926601628e-10
0.32533 -4.79242500682088e-10
0.325331 6.96634295350378e-10
0.325332 -1.1932133215944e-09
0.325333 5.78043617309378e-09
0.325334 1.2212702017326e-09
0.325335 -2.77775427928414e-10
0.325336 -5.30507118811489e-11
0.325337 2.76242219795686e-10
0.325338 -4.85480551092089e-10
0.325339 7.30233976753461e-10
0.32534 -1.07538265358889e-09
0.325341 1.67761865217171e-09
0.325342 -3.1766962042839e-09
0.325343 1.64029041763626e-08
0.325344 5.56657884762115e-09
0.325345 -2.4001590496563e-09
0.325346 1.52021430292827e-09
0.325347 -1.09787879261591e-09
0.325348 8.43823287175896e-10
0.325349 -6.69372577960016e-10
0.32535 5.37589378096503e-10
0.325351 -4.29381894205482e-10
0.325352 3.32320204442276e-10
0.325353 -2.35103348112404e-10
0.325354 1.21700388816549e-10
0.325355 4.37386217887351e-11
0.325356 -3.92362971853538e-10
0.325357 2.33470396446103e-09
0.325358 2.21080491850433e-09
0.325359 -1.04362047342968e-09
0.32536 7.80343070842691e-10
0.325361 -6.74113499244881e-10
0.325362 6.31860753833556e-10
0.325363 -6.34065129606006e-10
0.325364 7.19755082424269e-10
0.325365 -6.78922721530801e-10
0.325366 8.79554637995706e-10
0.325367 -1.30166151199344e-09
0.325368 3.00396138651458e-09
0.325369 6.27695849387905e-09
0.32537 -1.43422767475694e-09
0.325371 7.91401937730459e-10
0.325372 -5.42201652909819e-10
0.325373 4.12133815224152e-10
0.325374 -3.33676991973327e-10
0.325375 2.82379239508267e-10
0.325376 -2.47452212159722e-10
0.325377 2.23716366739398e-10
0.325378 -2.08822261017406e-10
0.325379 2.02290411710282e-10
0.32538 -2.05472137925419e-10
0.325381 2.22485536571148e-10
0.325382 -2.63339405799244e-10
0.325383 3.54734256718714e-10
0.325384 -5.92113926600598e-10
0.325385 1.71764578503198e-09
0.325386 2.83041329278672e-09
0.325387 -9.52611122617166e-10
0.325388 6.64779992863553e-10
0.325389 -5.69793680169699e-10
0.32539 5.40229961284808e-10
0.325391 -5.44339866403639e-10
0.325392 5.72028057587687e-10
0.325393 -6.21252969641175e-10
0.325394 6.9494849570804e-10
0.325395 -8.01536342754108e-10
0.325396 9.58823854158958e-10
0.325397 -1.20563930555451e-09
0.325398 1.64051872758624e-09
0.325399 -2.60147620321463e-09
0.3254 6.49298874011772e-09
0.325401 1.22284572995497e-08
0.325402 -3.07872108593304e-09
0.325403 1.73603520622172e-09
0.325404 -1.19409528756769e-09
0.325405 8.99704748975555e-10
0.325406 -7.13754774954884e-10
0.325407 5.84821030667845e-10
0.325408 -4.8942549214361e-10
0.325409 4.15149512919423e-10
0.32541 -3.54633142085137e-10
0.325411 3.02915892957608e-10
0.325412 -2.55509402392622e-10
0.325413 2.04937407947491e-10
0.325414 -1.16414822767569e-10
0.325415 6.67171308699579e-10
0.325416 -2.51001880877075e-10
0.325417 1.97786085490138e-10
0.325418 -1.67774490418769e-10
0.325419 1.45566671191806e-10
0.32542 -1.27469878030362e-10
0.325421 1.1207651012607e-10
0.325422 -9.86972387518649e-11
0.325423 8.69369979286398e-11
0.325424 -7.65447352912423e-11
0.325425 6.73498108275431e-11
0.325426 -5.92729994586609e-11
0.325427 5.22648717753865e-11
0.325428 -4.62580216231805e-11
0.325429 4.12065073036135e-11
0.32543 -3.70847142523329e-11
0.325431 3.38891203016775e-11
0.325432 -3.16437121954763e-11
0.325433 3.04111345313181e-11
0.325434 -3.03142691190434e-11
0.325435 3.15789982340872e-11
0.325436 -3.46247611205375e-11
0.325437 4.00501193414864e-11
0.325438 -4.94158587066486e-11
0.325439 6.74498776766418e-11
0.32544 -1.11594622443513e-10
0.325441 5.07203629411189e-10
0.325442 3.34385973072456e-10
0.325443 -1.23867902410177e-10
0.325444 8.34943284249053e-11
0.325445 -6.910806233085e-11
0.325446 6.39987467073312e-11
0.325447 -6.35908530673218e-11
0.325448 6.61474907760816e-11
0.325449 -7.08872844820463e-11
0.32545 7.74276458184603e-11
0.325451 -8.55798026687056e-11
0.325452 9.52618696652431e-11
0.325453 -1.0645857495795e-10
0.325454 1.19201964325528e-10
0.325455 -1.33566088325855e-10
0.325456 1.49614493152119e-10
0.325457 -1.67440537219902e-10
0.325458 1.87224740065728e-10
0.325459 -2.09199808427703e-10
0.32546 2.33664279727192e-10
0.325461 -2.61002292091352e-10
0.325462 2.91712107873044e-10
0.325463 -3.26447694529323e-10
0.325464 3.6608049066687e-10
0.325465 -4.11793473435455e-10
0.325466 4.65228860869657e-10
0.325467 -5.28728661833888e-10
0.325468 6.05743950076475e-10
0.325469 -7.01569034152419e-10
0.32547 8.24747119568138e-10
0.325471 -9.89992633232946e-10
0.325472 1.22495764184225e-09
0.325473 -1.58839778248701e-09
0.325474 2.23089100991734e-09
0.325475 -3.68890423843245e-09
0.325476 1.03263641070299e-08
0.325477 1.33315984381709e-08
0.325478 -4.06222870570998e-09
0.325479 2.39983813951981e-09
0.32548 -1.70341348231303e-09
0.325481 1.32046135711039e-09
0.325482 -1.07867313069354e-09
0.325483 9.12971594187914e-10
0.325484 -7.93467790002147e-10
0.325485 7.04688329428766e-10
0.325486 -6.38052161597679e-10
0.325487 5.88747875599195e-10
0.325488 -5.54385331210364e-10
0.325489 5.34563961366446e-10
0.32549 -5.31210646928185e-10
0.325491 5.50204544044229e-10
0.325492 -6.066071708373e-10
0.325493 7.44509195757181e-10
0.325494 -1.15504298610601e-09
0.325495 5.55825112627413e-09
0.325496 1.35958926642952e-09
0.325497 -5.26198265606396e-10
0.325498 3.03091162895112e-10
0.325499 -2.04408315163652e-10
0.3255 1.51250603535549e-10
0.325501 -1.19413574635999e-10
0.325502 9.90380947260175e-11
0.325503 -8.53809632400141e-11
0.325504 7.58956744699114e-11
0.325505 -6.91056093788638e-11
0.325506 6.41053050495314e-11
0.325507 -6.0316362917424e-11
0.325508 5.73583943048174e-11
0.325509 -5.49764865269999e-11
0.32551 5.29983711047674e-11
0.325511 -5.1308089624367e-11
0.325512 4.9829262324898e-11
0.325513 -4.85141793677183e-11
0.325514 4.73365572780116e-11
0.325515 -4.6286688910544e-11
0.325516 4.53682203668607e-11
0.325517 -4.4817385637343e-11
0.325518 4.48578052480983e-11
0.325519 -4.5490579241417e-11
0.32552 4.67273060475441e-11
0.325521 -4.85910068130389e-11
0.325522 5.11179041159417e-11
0.325523 -5.43602917505893e-11
0.325524 5.83909017632328e-11
0.325525 -6.33094413934154e-11
0.325526 6.92524164552083e-11
0.325527 -7.64081325461693e-11
0.325528 8.50401799091861e-11
0.325529 -9.55254155776255e-11
0.32553 1.0841792706841e-10
0.325531 -1.24562234038609e-10
0.325532 1.45306312408441e-10
0.325533 -1.72934685587751e-10
0.325534 2.11641833567003e-10
0.325535 -2.70038669675266e-10
0.325536 3.68967180196508e-10
0.325537 -5.75467380028204e-10
0.325538 1.28825988073725e-09
0.325539 5.56302305106209e-09
0.32554 -8.71580112556602e-10
0.325541 4.69788888369639e-10
0.325542 -3.18996429157006e-10
0.325543 2.39462855884058e-10
0.325544 -1.90009122470212e-10
0.325545 1.4905954793006e-08
0.325546 -1.31195627632767e-10
0.325547 1.12076549663085e-10
0.325548 -9.68527241727808e-11
0.325549 8.43941581031203e-11
0.32555 -7.39760546559034e-11
0.325551 6.51125122523749e-11
0.325552 -5.74658692343042e-11
0.325553 5.07943769324639e-11
0.325554 -4.49205381707871e-11
0.325555 3.97111764210393e-11
0.325556 -3.50644591020154e-11
0.325557 3.09011993087734e-11
0.325558 -2.71588757596812e-11
0.325559 2.37874289839652e-11
0.32556 -2.07462474163558e-11
0.325561 1.80019684587315e-11
0.325562 -1.55268489163901e-11
0.325563 1.32975404365506e-11
0.325564 -1.12941577751635e-11
0.325565 9.49956197647473e-12
0.325566 -7.89880346623569e-12
0.325567 6.47868565746409e-12
0.325568 -5.22742045451648e-12
0.325569 4.13435461064022e-12
0.32557 -3.18975127785268e-12
0.325571 2.38461496491537e-12
0.325572 -1.71055094355586e-12
0.325573 1.01830102017053e-12
0.325574 -1.45340713186894e-13
0.325575 -9.36267648843968e-13
0.325576 2.2545911595911e-12
0.325577 -3.83795749980658e-12
0.325578 5.71510272478674e-12
0.325579 -7.95528464596625e-12
0.32558 1.06244183237982e-11
0.325581 -1.37475297265341e-11
0.325582 1.73510779574488e-11
0.325583 -2.14633093916792e-11
0.325584 2.61146969072955e-11
0.325585 -3.13384848304744e-11
0.325586 3.71713663054043e-11
0.325587 -4.36543280226633e-11
0.325588 5.08337084562344e-11
0.325589 -5.87625312283016e-11
0.32559 6.75021968097012e-11
0.325591 -7.71246462828204e-11
0.325592 8.77151546406506e-11
0.325593 -9.93759747591509e-11
0.325594 1.1223114736579e-10
0.325595 -1.26432934203462e-10
0.325596 1.42170549578934e-10
0.325597 -1.59682207827e-10
0.325598 1.79272055058163e-10
0.325599 -2.01334464205825e-10
0.3256 2.26389724420642e-10
0.325601 -2.55137893806495e-10
0.325602 2.88542608603978e-10
0.325603 -3.27966290138629e-10
0.325604 3.7539773067643e-10
0.325605 -4.33855187416058e-10
0.325606 5.08146223486872e-10
0.325607 -6.06416452954855e-10
0.325608 7.43642872897463e-10
0.325609 -9.50704380259863e-10
0.32561 1.30292024893184e-09
0.325611 -2.04498543505027e-09
0.325612 4.68072593024649e-09
0.325613 1.66577427566028e-08
0.325614 -2.96459710368372e-09
0.325615 1.61566375130767e-09
0.325616 -1.10079881431695e-09
0.325617 8.27030599445541e-10
0.325618 -6.55816855514846e-10
0.325619 5.37725487442039e-10
0.32562 -4.50708632659277e-10
0.325621 3.83451135720395e-10
0.325622 -3.29549650221501e-10
0.325623 2.85108833676392e-10
0.325624 -2.47622779083391e-10
0.325625 2.15405442032961e-10
0.325626 -1.87279329664563e-10
0.325627 1.62395258460731e-10
0.325628 -1.40122817056388e-10
0.325629 1.1980361639724e-10
0.32563 -1.00865530167398e-10
0.325631 8.2976767884402e-11
0.325632 -6.5854332756831e-11
0.325633 4.92465432267927e-11
0.325634 -3.29399744925549e-11
0.325635 1.67262732571506e-11
0.325636 -3.64873711395906e-13
0.325637 -1.64146023733712e-11
0.325638 3.39375627418964e-11
0.325639 -5.26231266114789e-11
0.32564 7.30484835977751e-11
0.325641 -9.60643154393402e-11
0.325642 1.23018825638404e-10
0.325643 -1.56234991427044e-10
0.325644 2.00155878713867e-10
0.325645 -2.64584411501073e-10
0.325646 3.76446190343938e-10
0.325647 -6.46644135445784e-10
0.325648 2.77265602290089e-09
0.325649 9.86690383277669e-10
0.32565 -3.5850278695911e-10
0.325651 1.86533563678783e-10
0.325652 -1.0412655426098e-10
0.325653 5.74206506077458e-11
0.325654 -3.44706696901209e-11
0.325655 4.29455702140738e-11
0.325656 -1.4285740045643e-10
0.325657 1.5725689626151e-09
0.325658 7.78237804089984e-10
0.325659 -5.50016554152574e-10
0.32566 5.34858656450816e-10
0.325661 -5.74928155629985e-10
0.325662 6.50526837489703e-10
0.325663 -7.64848302324203e-10
0.325664 9.35644390967193e-10
0.325665 -1.20585219617678e-09
0.325666 1.68806428674002e-09
0.325667 -2.78091460860733e-09
0.325668 7.58188475932141e-09
0.325669 1.12955878301598e-08
0.32567 -3.35504506733764e-09
0.325671 2.06019593198469e-09
0.325672 -1.61345687804044e-09
0.325673 1.70731699835023e-09
0.325674 1.74378476334508e-09
0.325675 2.08679073273779e-10
0.325676 -3.13783835688546e-10
0.325677 3.14728538718028e-10
0.325678 -2.94753750648446e-10
0.325679 2.70582107382548e-10
0.32568 -2.46923027170112e-10
0.325681 2.25260436646224e-10
0.325682 -2.06056324126171e-10
0.325683 1.89452615630668e-10
0.325684 -1.75545178903035e-10
0.325685 1.64536354666169e-10
0.325686 -1.56896868082483e-10
0.325687 1.53673020832025e-10
0.325688 -1.57285284923438e-10
0.325689 1.74180159700849e-10
0.32569 -2.28055266197384e-10
0.325691 5.22790471023894e-10
0.325692 4.7518158374214e-10
0.325693 -1.2379797644122e-10
0.325694 6.22845545564661e-11
0.325695 -3.92281230613858e-11
0.325696 2.83950993909688e-11
0.325697 -2.2770985294301e-11
0.325698 1.96854570321857e-11
0.325699 -1.79085635488309e-11
0.3257 1.68140124379849e-11
0.325701 -1.60522138526366e-11
0.325702 1.54175360767704e-11
0.325703 -1.47851277775197e-11
0.325704 1.40782245568239e-11
0.325705 -1.32500764455946e-11
0.325706 1.22734077344241e-11
0.325707 -1.1133989216073e-11
0.325708 9.82656619853526e-12
0.325709 -8.52536531559326e-12
0.32571 7.39132360660131e-12
0.325711 -6.40693522842889e-12
0.325712 5.55753061271054e-12
0.325713 -4.83060703633305e-12
0.325714 4.19407972787283e-12
0.325715 -3.61936781939109e-12
0.325716 3.10123224630472e-12
0.325717 -2.63519971850651e-12
0.325718 2.21740507154013e-12
0.325719 -1.84446845731451e-12
0.32572 1.51339887990818e-12
0.325721 -1.22151788528454e-12
0.325722 9.66398836256741e-13
0.325723 -7.45818362155249e-13
0.325724 5.57717409409853e-13
0.325725 -4.00169930702147e-13
0.325726 2.71357701862623e-13
0.325727 -1.69550092392774e-13
0.325728 9.30878688930226e-14
0.325729 -4.03703030305705e-14
0.32573 9.84500288206247e-15
0.325731 0
0.325732 0
0.325733 0
0.325734 0
0.325735 0
0.325736 0
0.325737 0
0.325738 0
0.325739 0
0.32574 0
0.325741 0
0.325742 0
0.325743 0
0.325744 0
0.325745 0
0.325746 0
0.325747 -2.9915633211049e-14
0.325748 1.22596835406821e-13
0.325749 -2.82509282391036e-13
0.32575 5.14217066485996e-13
0.325751 -8.22403027704027e-13
0.325752 1.21189517879236e-12
0.325753 -1.68770044914133e-12
0.325754 2.25504726021301e-12
0.325755 -2.91943881614654e-12
0.325756 3.68671947518036e-12
0.325757 -4.56315719854441e-12
0.325758 5.55554590637662e-12
0.325759 -6.6713326791892e-12
0.32576 7.9187762337274e-12
0.325761 -9.30714512483979e-12
0.325762 1.07791454769686e-11
0.325763 -1.22723767545129e-11
0.325764 1.37907430643053e-11
0.325765 -1.53404077470647e-11
0.325766 1.69304161574344e-11
0.325767 -1.85735139915381e-11
0.325768 2.02872383478255e-11
0.325769 -2.20953951505625e-11
0.32577 2.40300933731571e-11
0.325771 -2.61345970875972e-11
0.325772 2.84674045362748e-11
0.325773 -3.11082127710254e-11
0.325774 3.41668597395091e-11
0.325775 -3.77971168957275e-11
0.325776 4.22186743688215e-11
0.325777 -4.77535618110199e-11
0.325778 5.48893185726177e-11
0.325779 -6.43948408418124e-11
0.32578 7.75480645828188e-11
0.325781 -9.66248653547525e-11
0.325782 1.26079881064216e-10
0.325783 -1.75910431461455e-10
0.325784 2.73997250791698e-10
0.325785 -5.37697194171997e-10
0.325786 2.96378145652949e-09
0.325787 1.10119213536114e-09
0.325788 -5.31834757289323e-10
0.325789 3.85567558790733e-10
0.32579 -3.25665721166065e-10
0.325791 2.99476411163374e-10
0.325792 -2.91633181983039e-10
0.325793 2.96782977379765e-10
0.325794 -3.13683107882586e-10
0.325795 3.438319354142e-10
0.325796 -3.91977231776396e-10
0.325797 4.68883618500325e-10
0.325798 -6.00272468003446e-10
0.325799 8.61888227102589e-10
0.3258 -1.60700217683552e-09
0.325801 1.83737720860746e-08
0.325802 1.86344692853001e-09
0.325803 -8.64666288528248e-10
0.325804 5.54192789021845e-10
0.325805 -4.02971630976194e-10
0.325806 3.13615262477542e-10
0.325807 -2.54762146228977e-10
0.325808 2.13248963648413e-10
0.325809 -1.82594145061066e-10
0.32581 1.59242851689174e-10
0.325811 -1.41087006235927e-10
0.325812 1.2679951043085e-10
0.325813 -1.1550355409355e-10
0.325814 1.06594837753505e-10
0.325815 -9.96391457659598e-11
0.325816 9.43089803574859e-11
0.325817 -9.03405877661954e-11
0.325818 8.75003870464297e-11
0.325819 -8.55525061725742e-11
0.32582 8.42181208763616e-11
0.325821 -8.3115009743338e-11
0.325822 8.16324504806397e-11
0.325823 -7.86621025130025e-11
0.325824 7.1931604211962e-11
0.325825 -5.59472541862486e-11
0.325826 1.34231455381333e-11
0.325827 1.50127941446519e-10
0.325828 3.49078460871778e-09
0.325829 -5.0957073924713e-10
0.32583 4.00147331634354e-10
0.325831 -3.81363803636285e-10
0.325832 3.9094845951832e-10
0.325833 -4.16725034222914e-10
0.325834 4.56110354604427e-10
0.325835 -5.10238632621311e-10
0.325836 5.83111225039873e-10
0.325837 -6.8260583391672e-10
0.325838 8.23692406940732e-10
0.325839 -1.03684422926306e-09
0.32584 1.39227990032019e-09
0.325841 -2.06899824006824e-09
0.325842 2.4639730766182e-08
0.325843 1.557290651714e-08
0.325844 -3.23739991402159e-09
0.325845 1.7752149840097e-09
0.325846 -1.21170033573331e-09
0.325847 9.12635449389152e-10
0.325848 -7.26602870560498e-10
0.325849 5.99216271148874e-10
0.32585 -5.06168567374923e-10
0.325851 4.3497026042508e-10
0.325852 -3.78538106207359e-10
0.325853 3.32531728189053e-10
0.325854 -2.94091554378397e-10
0.325855 2.61145961798066e-10
0.325856 -2.31900571955983e-10
0.325857 2.04125067403415e-10
0.325858 -1.72967867259133e-10
0.325859 1.16987479903157e-10
0.32586 1.38411812675648e-09
0.325861 3.10089929844791e-10
0.325862 -2.65221368148415e-10
0.325863 2.77905944042015e-10
0.325864 -3.53916019731457e-10
0.325865 7.56752252111595e-10
0.325866 8.93269981187249e-10
0.325867 -2.11932983039813e-10
0.325868 1.04335933689243e-10
0.325869 -6.40820015014227e-11
0.32587 4.47240906958086e-11
0.325871 1.45815780359302e-08
0.325872 2.88738628680567e-11
0.325873 -2.6250401592777e-11
0.325874 2.57003014676196e-11
0.325875 -2.66648668520381e-11
0.325876 2.88025824972247e-11
0.325877 -3.18698204021919e-11
0.325878 3.56365020610515e-11
0.325879 -3.97861120379862e-11
0.32588 4.35662935469231e-11
0.325881 -4.53057561233296e-11
0.325882 3.97793700822062e-11
0.325883 8.68392041080477e-12
0.325884 3.2252407631736e-10
0.325885 -1.68880167866079e-10
0.325886 1.61480101824553e-10
0.325887 -1.69358577834315e-10
0.325888 1.83202091039935e-10
0.325889 -2.00858201191929e-10
0.32589 2.21636015807193e-10
0.325891 -2.45367354309759e-10
0.325892 2.72214605445618e-10
0.325893 -3.02536682624118e-10
0.325894 3.36890882676441e-10
0.325895 -3.76080935747026e-10
0.325896 4.21256357090065e-10
0.325897 -4.74093560679867e-10
0.325898 5.37133545132456e-10
0.325899 -6.14460249503891e-10
0.3259 7.13227161452207e-10
0.325901 -8.47704324001705e-10
0.325902 1.05295689866876e-09
0.325903 -1.45546987298101e-09
0.325904 3.37899028941488e-09
0.325905 7.00437526910064e-10
0.325906 6.26035400703281e-10
0.325907 -1.24550151977789e-09
0.325908 2.00680350641297e-09
0.325909 -3.56442619639937e-09
0.32591 1.26922952426759e-08
0.325911 4.0939711227517e-09
0.325912 3.75163356566528e-09
0.325913 1.35535036750901e-08
0.325914 -4.98744480479047e-09
0.325915 3.61310763009996e-09
0.325916 -3.19954837833784e-09
0.325917 3.32255331617799e-09
0.325918 -4.4337554543165e-09
0.325919 1.82057143032997e-08
0.32592 3.67881337135044e-09
0.325921 -1.09085948616971e-09
0.325922 4.04306143075749e-10
0.325923 -8.90566795560701e-11
0.325924 -1.06026764170658e-10
0.325925 2.66144823971468e-10
0.325926 -4.46386092646507e-10
0.325927 7.3496697555221e-10
0.325928 -1.48483399138715e-09
0.325929 1.78966886649512e-08
0.32593 1.88652466101177e-09
0.325931 -9.03783344504762e-10
0.325932 5.96033273808359e-10
0.325933 -4.45128598249508e-10
0.325934 3.55320138441746e-10
0.325935 -2.955798349447e-10
0.325936 2.52777834156667e-10
0.325937 -2.20389134236258e-10
0.325938 1.94801345178729e-10
0.325939 -1.73854081498081e-10
0.32594 1.56179036139612e-10
0.325941 -1.40870862759885e-10
0.325942 1.27309962217655e-10
0.325943 -1.15061011965987e-10
0.325944 1.03811841482757e-10
0.325945 -9.33738224563508e-11
0.325946 8.361393138885e-11
0.325947 -7.44009423183572e-11
0.325948 6.56342467750478e-11
0.325949 -5.72349179208982e-11
0.32595 4.90857992736489e-11
0.325951 -4.1224109327001e-11
0.325952 3.37226460010619e-11
0.325953 -2.66486730937521e-11
0.325954 2.00301344567027e-11
0.325955 -1.36757059049344e-11
0.325956 7.07449982204195e-12
0.325957 5.18169809913484e-13
0.325958 -1.01920903489851e-11
0.325959 2.20873583872429e-11
0.32596 1.27657423375993e-10
0.325961 9.87838254931167e-10
0.325962 3.0456255229181e-09
0.325963 3.01342531067287e-10
0.325964 -1.20476106118083e-10
0.325965 9.3888614874072e-11
0.325966 -9.3266825333593e-11
0.325967 1.01678712452787e-10
0.325968 -1.14842508359071e-10
0.325969 1.31339798403102e-10
0.32597 -1.5072591085093e-10
0.325971 1.72915013788971e-10
0.325972 -1.97935102463486e-10
0.325973 2.25925382580304e-10
0.325974 -2.57112352072092e-10
0.325975 2.91807488166673e-10
0.325976 -3.30418718701004e-10
0.325977 3.73474412839629e-10
0.325978 -4.21662684936003e-10
0.325979 4.75893142329527e-10
0.32598 -5.37395150061714e-10
0.325981 6.07880211025374e-10
0.325982 -6.89825556939734e-10
0.325983 7.87007228784003e-10
0.325984 -9.05604080618807e-10
0.325985 1.05680300295988e-09
0.325986 -1.26419137966856e-09
0.325987 1.59162042815311e-09
0.325988 -2.32109867466614e-09
0.325989 1.55480073577571e-08
0.32599 -5.32806981828783e-11
0.325991 1.16493851501029e-09
0.325992 -1.90396181396565e-09
0.325993 2.85880638633348e-09
0.325994 -4.71925570002215e-09
0.325995 1.27160573526235e-08
0.325996 8.15156744335653e-09
0.325997 6.42975798221575e-09
0.325998 1.02911555016741e-08
0.325999 -4.51315500607169e-09
0.326 3.0120565156689e-09
0.326001 -2.27014279702417e-09
0.326002 1.81433193678183e-09
0.326003 -1.50064168773191e-09
0.326004 1.26895445264165e-09
0.326005 -1.08932230490193e-09
0.326006 9.45035383621475e-10
0.326007 -8.25993169239999e-10
0.326008 7.25714858749982e-10
0.326009 -6.39845012974731e-10
0.32601 5.65345930633947e-10
0.326011 -5.00033440309421e-10
0.326012 4.42296420749326e-10
0.326013 -3.9103185179669e-10
0.326014 3.45428748430601e-10
0.326015 -3.04773900104736e-10
0.326016 2.68504910004331e-10
0.326017 -2.3617263996778e-10
0.326018 2.07414237613933e-10
0.326019 -1.81933440878107e-10
0.32602 1.59485994250868e-10
0.326021 -1.39868727292693e-10
0.326022 1.22911307630785e-10
0.326023 -1.08469985090539e-10
0.326024 9.64228489589919e-11
0.326025 -8.66662621699913e-11
0.326026 7.91122367866746e-11
0.326027 -7.36984769493086e-11
0.326028 7.03764916280103e-11
0.326029 -6.9098594145907e-11
0.32603 6.97790110184617e-11
0.326031 -7.23499282849348e-11
0.326032 7.68104884445178e-11
0.326033 -8.31761902266169e-11
0.326034 9.14821892124213e-11
0.326035 -1.0178799502229e-10
0.326036 1.13973154659702e-10
0.326037 -1.27979121731838e-10
0.326038 1.43852170459528e-10
0.326039 -1.61728070804261e-10
0.32604 1.82021239308071e-10
0.326041 -2.05331914228912e-10
0.326042 2.32473275453884e-10
0.326043 -2.64533012467734e-10
0.326044 3.03094630154998e-10
0.326045 -3.5055616733008e-10
0.326046 4.107308495053e-10
0.326047 -4.90071143805847e-10
0.326048 6.00429345530679e-10
0.326049 -7.6620122099543e-10
0.32605 1.04689625944462e-09
0.326051 -1.63587392456034e-09
0.326052 3.72132827050577e-09
0.326053 1.31346605374337e-08
0.326054 -2.31210158637831e-09
0.326055 1.24209743555435e-09
0.326056 -8.30484094684492e-10
0.326057 6.08603364593202e-10
0.326058 -4.6675059565272e-10
0.326059 3.65498868723635e-10
0.32606 -2.86840762393106e-10
0.326061 2.20799204422689e-10
0.326062 -1.60284060687994e-10
0.326063 9.75957756955866e-11
0.326064 -1.73776725859955e-11
0.326065 -1.43723344844163e-10
0.326066 3.1103178798095e-09
0.326067 4.11291935756611e-10
0.326068 -2.1195188144704e-10
0.326069 1.34004471933223e-10
0.32607 -8.41807605568461e-11
0.326071 4.48280651322315e-11
0.326072 -9.69809493180046e-12
0.326073 -2.45253203741102e-11
0.326074 6.04648890648402e-11
0.326075 -1.01139866532708e-10
0.326076 1.51173797914716e-10
0.326077 -2.19299533934094e-10
0.326078 3.25689713335809e-10
0.326079 -5.31871813275978e-10
0.32608 1.16372868036704e-09
0.326081 1.79945839988684e-08
0.326082 -1.07793404604052e-09
0.326083 5.66975779322282e-10
0.326084 -3.86806265941655e-10
0.326085 2.93825017552967e-10
0.326086 -2.36463730525012e-10
0.326087 1.97187016183636e-10
0.326088 -1.68361447963517e-10
0.326089 1.46123154898762e-10
0.32609 -1.28335598897987e-10
0.326091 1.13722020404346e-10
0.326092 -1.01448262233412e-10
0.326093 9.08525402013292e-11
0.326094 -8.14651857428481e-11
0.326095 7.30569840814326e-11
0.326096 -6.54933627869737e-11
0.326097 5.87210541085172e-11
0.326098 -5.27677664640602e-11
0.326099 4.77551950336354e-11
0.3261 -4.39298561145667e-11
0.326101 4.17228059498595e-11
0.326102 -4.18625188225413e-11
0.326103 4.55956812401893e-11
0.326104 -5.51495036703451e-11
0.326105 7.48012436838089e-11
0.326106 -1.13729182162058e-10
0.326107 1.95390930925095e-10
0.326108 -4.01676679504913e-10
0.326109 1.34295414614213e-09
0.32611 2.86903519164209e-09
0.326111 -9.98741606715138e-10
0.326112 7.36635387890722e-10
0.326113 -6.57885736400331e-10
0.326114 6.42464316221468e-10
0.326115 -6.61580376391706e-10
0.326116 7.07066857062699e-10
0.326117 -7.78876615823422e-10
0.326118 8.82730098640342e-10
0.326119 -1.03164478565e-09
0.32612 1.25175205288586e-09
0.326121 -1.59514334636959e-09
0.326122 2.51970740542167e-09
0.326123 -3.88415020224158e-09
0.326124 1.22116760153455e-08
0.326125 1.08960280247517e-08
0.326126 -3.86549959184098e-09
0.326127 2.46220566436894e-09
0.326128 -1.99686646485749e-09
0.326129 2.35558571421826e-09
0.32613 1.80820766747624e-09
0.326131 7.61757986827181e-11
0.326132 -2.22689257903178e-10
0.326133 2.28138582916286e-10
0.326134 -2.00166777013854e-10
0.326135 1.62041214492873e-10
0.326136 -1.2060957591251e-10
0.326137 7.79962144310066e-11
0.326138 -3.46284489377998e-11
0.326139 -9.81402383218992e-12
0.32614 5.60972196511235e-11
0.326141 -1.05391072031246e-10
0.326142 1.59385984464671e-10
0.326143 -2.20583219751923e-10
0.326144 2.92881404415293e-10
0.326145 -3.82790133526821e-10
0.326146 5.02175119406768e-10
0.326147 -6.75364764456243e-10
0.326148 9.61603443122568e-10
0.326149 -1.55327502867832e-09
0.32615 3.63237957925592e-09
0.326151 1.31329403254003e-08
0.326152 -2.36474268783334e-09
0.326153 1.29985997694915e-09
0.326154 -8.91431385318704e-10
0.326155 6.73242814352334e-10
0.326156 -5.36245906258904e-10
0.326157 4.41583158113441e-10
0.326158 -3.7196670235559e-10
0.326159 3.18604270877002e-10
0.32616 -2.76678232141811e-10
0.326161 2.43585140033974e-10
0.326162 -2.18416155277057e-10
0.326163 2.02772837828006e-10
0.326164 -2.07307518790753e-10
0.326165 3.67344837492344e-10
0.326166 5.25848775278024e-11
0.326167 2.0757876872791e-11
0.326168 -2.44891301059585e-11
0.326169 1.66921200591158e-11
0.32617 -5.01751331809815e-12
0.326171 -8.42863543716871e-12
0.326172 2.29270243052992e-11
0.326173 -3.82213738025012e-11
0.326174 5.42526771371666e-11
0.326175 -7.10636823980397e-11
0.326176 8.87620146654214e-11
0.326177 -1.07507688221778e-10
0.326178 1.27513136813648e-10
0.326179 -1.49051790392252e-10
0.32618 1.72474770193383e-10
0.326181 -1.98237618294191e-10
0.326182 2.26941497051205e-10
0.326183 -2.59397101711605e-10
0.326184 2.96726307582325e-10
0.326185 -3.40529728159168e-10
0.326186 3.93175698808164e-10
0.326187 -4.5832725653129e-10
0.326188 5.41972164810623e-10
0.326189 -6.54622458038026e-10
0.32619 8.16595078362455e-10
0.326191 -1.07305416924318e-09
0.326192 1.54808422392406e-09
0.326193 -2.75250826304829e-09
0.326194 1.25038571536295e-08
0.326195 4.84698410912284e-09
0.326196 -1.98996351824364e-09
0.326197 1.22925163049879e-09
0.326198 -8.71662420135948e-10
0.326199 6.60006873091498e-10
0.3262 -5.16750110774818e-10
0.326201 4.10063401329724e-10
0.326202 -3.23866196835564e-10
0.326203 2.48132273544031e-10
0.326204 -1.74294428783507e-10
0.326205 9.05875235306349e-11
0.326206 3.08639230241484e-11
0.326207 -3.16056647337372e-10
0.326208 1.75200194318661e-08
0.326209 7.44610485982539e-10
0.32621 -4.27001375349139e-10
0.326211 3.14030950582321e-10
0.326212 -2.51882838830366e-10
0.326213 2.10887027585936e-10
0.326214 -1.81233374274135e-10
0.326215 1.58707193545117e-10
0.326216 -1.41184928771058e-10
0.326217 1.27475790919858e-10
0.326218 -1.16859906617502e-10
0.326219 1.08878339611524e-10
0.32622 -1.03227863881415e-10
0.326221 9.97041671572209e-11
0.326222 -9.81694162974378e-11
0.326223 9.85329744872024e-11
0.326224 -1.00739679206682e-10
0.326225 1.04762738090833e-10
0.326226 -1.10599630953786e-10
0.326227 1.18270114209344e-10
0.326228 -1.27815818404368e-10
0.326229 1.39301152952816e-10
0.32623 -1.52815343416242e-10
0.326231 1.6847542704841e-10
0.326232 -1.86429848917833e-10
0.326233 2.06861701760182e-10
0.326234 -2.29988974651924e-10
0.326235 2.55922096174324e-10
0.326236 -2.84767456253429e-10
0.326237 3.16606744850365e-10
0.326238 -3.50829762316848e-10
0.326239 3.8376707766173e-10
0.32624 -3.90608100728131e-10
0.326241 3.67153924555619e-09
0.326242 -7.45765533913474e-10
0.326243 8.14868855580019e-10
0.326244 -9.51908885622318e-10
0.326245 1.15992626645509e-09
0.326246 -1.48706112143047e-09
0.326247 2.06577643035977e-09
0.326248 -3.36595266019562e-09
0.326249 9.03430891733447e-09
0.32625 1.31563731759078e-08
0.326251 -3.77368685253517e-09
0.326252 2.1859011395384e-09
0.326253 -1.526165821937e-09
0.326254 1.16259411389624e-09
0.326255 -9.30879776149989e-10
0.326256 7.69333042272079e-10
0.326257 -6.49599299428165e-10
0.326258 5.56829495453708e-10
0.326259 -4.82499824740869e-10
0.32626 4.21371618636638e-10
0.326261 -3.70050512741456e-10
0.326262 3.2624248633835e-10
0.326263 -2.88342884009716e-10
0.326264 2.55163454080188e-10
0.326265 -2.25815884106487e-10
0.326266 1.99653632691892e-10
0.326267 -1.7617948376638e-10
0.326268 1.55004501382461e-10
0.326269 -1.35819659648794e-10
0.32627 1.18375797576739e-10
0.326271 -1.02469173962859e-10
0.326272 8.79308696273143e-11
0.326273 -7.46188823861551e-11
0.326274 6.24121372853142e-11
0.326275 -5.12058777183019e-11
0.326276 4.07591719712913e-11
0.326277 -3.08264360661987e-11
0.326278 2.13109565505233e-11
0.326279 -1.21211628899378e-11
0.32628 3.16887970845908e-12
0.326281 5.62853705204363e-12
0.326282 -1.43538481141023e-11
0.326283 2.30950149615887e-11
0.326284 -3.19429489560886e-11
0.326285 4.09934193082156e-11
0.326286 -5.03493370245297e-11
0.326287 6.01236110343144e-11
0.326288 -7.0442857135559e-11
0.326289 8.14523778102063e-11
0.32629 -9.35268583430412e-11
0.326291 1.07055467921253e-10
0.326292 -1.22263477975512e-10
0.326293 1.39448783298052e-10
0.326294 -1.59016994480362e-10
0.326295 1.8153972229996e-10
0.326296 -2.0785669705595e-10
0.326297 2.39266759444282e-10
0.326298 -2.77915440594595e-10
0.326299 3.27668909370896e-10
0.3263 -3.9638654417035e-10
0.326301 5.03188279701762e-10
0.326302 -7.11070226043775e-10
0.326303 1.43281118770114e-09
0.326304 2.76109977999637e-09
0.326305 -3.51276100174384e-10
0.326306 1.54217563910936e-11
0.326307 1.52057356808528e-10
0.326308 -2.79095927028561e-10
0.326309 4.01656446293366e-10
0.32631 -5.407068504829e-10
0.326311 7.20104883382823e-10
0.326312 -9.82964518502085e-10
0.326313 1.43622702295792e-09
0.326314 -2.46762419372589e-09
0.326315 7.55945266771583e-09
0.326316 7.66044119009044e-09
0.326317 -2.57101797097642e-09
0.326318 1.54455796052573e-09
0.326319 -1.09912934217384e-09
0.32632 8.47780604990324e-10
0.326321 -6.84941067308819e-10
0.326322 5.69968513809784e-10
0.326323 -4.83874814176174e-10
0.326324 4.16609988621394e-10
0.326325 -3.62352614394733e-10
0.326326 1.78887759041277e-08
0.326327 -2.79695085151531e-10
0.326328 2.47346458310517e-10
0.326329 -2.19329073172109e-10
0.32633 1.94690692991361e-10
0.326331 -1.72676620419181e-10
0.326332 1.52813372982682e-10
0.326333 -1.34733001730579e-10
0.326334 1.18144984715525e-10
0.326335 -1.02816966387836e-10
0.326336 8.85614287070848e-11
0.326337 -7.52265143208725e-11
0.326338 6.26058054366786e-11
0.326339 -5.05105811232968e-11
0.32634 3.88566183506251e-11
0.326341 -2.75853391624497e-11
0.326342 1.66682131077758e-11
0.326343 -6.11589022233416e-12
0.326344 -4.03754997690362e-12
0.326345 1.34600458464704e-11
0.326346 -2.16229111123327e-11
0.326347 2.79466168319901e-11
0.326348 -3.13865102200637e-11
0.326349 2.99577463798305e-11
0.32635 -1.95702004434477e-11
0.326351 -9.30174303085426e-12
0.326352 8.361624203514e-11
0.326353 -3.12587208783822e-10
0.326354 1.93007093850793e-09
0.326355 2.24169245871981e-09
0.326356 -1.5800446076877e-09
0.326357 1.24714782811395e-08
0.326358 1.40401884092292e-10
0.326359 2.86447162144459e-10
0.32636 -5.0666944720912e-10
0.326361 8.88015123322794e-10
0.326362 2.48424417262167e-09
0.326363 1.3022184480565e-10
0.326364 -4.32373349733351e-10
0.326365 6.6949782555147e-10
0.326366 -9.74676311353656e-10
0.326367 1.50367801898593e-09
0.326368 -2.84658528046017e-09
0.326369 1.63151498517403e-08
0.32637 4.62896525385614e-09
0.326371 -2.0146024547438e-09
0.326372 1.24744015593476e-09
0.326373 -8.37121384948257e-10
0.326374 5.13126733154605e-10
0.326375 -1.12938246478047e-10
0.326376 -8.02534359029581e-10
0.326377 1.59951020901096e-08
0.326378 3.60764370633659e-09
0.326379 -2.40383643962643e-09
0.32638 2.19123790149859e-09
0.326381 -2.31848375786311e-09
0.326382 2.81549125640605e-09
0.326383 -4.23813673900967e-09
0.326384 1.26454905335775e-08
0.326385 9.05989195460186e-09
0.326386 -3.03444134096311e-09
0.326387 1.74036359373094e-09
0.326388 -1.18661869099696e-09
0.326389 8.83631509033566e-10
0.32639 -6.94527321780367e-10
0.326391 5.66198193293122e-10
0.326392 -4.73827225558409e-10
0.326393 4.04318168855124e-10
0.326394 -3.5028222661525e-10
0.326395 3.07219406202141e-10
0.326396 -2.72137083294975e-10
0.326397 2.43061570614991e-10
0.326398 -2.18660288653048e-10
0.326399 1.97996732954222e-10
0.3264 -1.80372909350316e-10
0.326401 1.65191406840933e-10
0.326402 -1.51991857389405e-10
0.326403 1.40479001864379e-10
0.326404 -1.30395357526781e-10
0.326405 1.21507130786891e-10
0.326406 -1.13713755799553e-10
0.326407 1.06785641547236e-10
0.326408 -9.97664785310752e-11
0.326409 8.83691828521381e-11
0.32641 1.15145995568367e-10
0.326411 1.30534801380744e-10
0.326412 -1.21222030830319e-10
0.326413 1.22062504506635e-10
0.326414 -1.26731957853215e-10
0.326415 1.34153701922508e-10
0.326416 -1.44083409057244e-10
0.326417 1.56539519671775e-10
0.326418 -1.71756866869997e-10
0.326419 1.90071046729282e-10
0.32642 -2.11851207755991e-10
0.326421 2.37616403554847e-10
0.326422 -2.6809292615783e-10
0.326423 3.04309198412255e-10
0.326424 -3.47753890544148e-10
0.326425 4.00446966277017e-10
0.326426 -4.65657712198349e-10
0.326427 5.49056940943385e-10
0.326428 -6.60533180836343e-10
0.326429 8.18830573485789e-10
0.32643 -1.0648526236034e-09
0.326431 1.50749815631983e-09
0.326432 -2.56024888026963e-09
0.326433 8.43947437247044e-09
0.326434 6.60281415282815e-09
0.326435 -2.41678825768941e-09
0.326436 1.54557835241041e-09
0.326437 -1.24520204116814e-09
0.326438 1.2574636982285e-09
0.326439 1.20704726861011e-08
0.32644 1.33259784956857e-08
0.326441 2.93113228997066e-09
0.326442 -1.90512918881496e-09
0.326443 2.05483791943246e-09
0.326444 -3.14108541770903e-09
0.326445 1.09541199670942e-08
0.326446 6.45693353625756e-09
0.326447 -2.47749707037782e-09
0.326448 1.54909156562389e-09
0.326449 -1.14093901295457e-09
0.32645 9.14206762324942e-10
0.326451 -7.71919798758701e-10
0.326452 6.76118845225942e-10
0.326453 -6.09064527791789e-10
0.326454 5.61501757752882e-10
0.326455 -5.28282940813447e-10
0.326456 5.06500955596674e-10
0.326457 -4.94630429483036e-10
0.326458 4.92139407317298e-10
0.326459 -4.99368238192613e-10
0.32646 5.17618075126739e-10
0.326461 -5.49489991768513e-10
0.326462 5.99647610835654e-10
0.326463 -6.76465643657813e-10
0.326464 7.95840734780379e-10
0.326465 -9.91208965707161e-10
0.326466 1.34574159627182e-09
0.326467 -2.13716369328848e-09
0.326468 5.19713814559268e-09
0.326469 1.3609311007698e-08
0.32647 -3.09024100341762e-09
0.326471 1.82056754388329e-09
0.326472 -1.34179680460778e-09
0.326473 1.10178515081771e-09
0.326474 -9.67262329412698e-10
0.326475 8.90550412490591e-10
0.326476 -8.50884230754521e-10
0.326477 8.38546623539298e-10
0.326478 -8.4939104024294e-10
0.326479 8.82863632630463e-10
0.32648 -9.41611308258157e-10
0.326481 1.03222060577461e-09
0.326482 -1.16789475613484e-09
0.326483 1.37511858625036e-09
0.326484 -1.71184254278699e-09
0.326485 2.32989640549261e-09
0.326486 -3.78751292663386e-09
0.326487 1.11105238355637e-08
0.326488 1.08831608285987e-08
0.326489 -3.55734305547288e-09
0.32649 2.09403504246327e-09
0.326491 -1.46759189219563e-09
0.326492 1.11990218314036e-09
0.326493 -8.98799937807888e-10
0.326494 7.45831437546331e-10
0.326495 -6.33774779566384e-10
0.326496 5.4826456475796e-10
0.326497 -4.81022958713331e-10
0.326498 4.26959402313416e-10
0.326499 -3.8278406517294e-10
0.3265 3.46287314768644e-10
0.326501 -3.15939862757263e-10
0.326502 2.90658810038335e-10
0.326503 -2.696647258476e-10
0.326504 2.52391224457225e-10
0.326505 -2.38426154672049e-10
0.326506 2.27472591197442e-10
0.326507 -2.19322716496747e-10
0.326508 2.13840449493988e-10
0.326509 -2.11095149612323e-10
0.32651 2.11195475415003e-10
0.326511 -2.14149906227507e-10
0.326512 2.20020371818883e-10
0.326513 -2.28927340414468e-10
0.326514 2.41059467252968e-10
0.326515 -2.56689149319475e-10
0.326516 2.76196301708411e-10
0.326517 -3.00104223614914e-10
0.326518 3.29134055163136e-10
0.326519 -3.6448735069077e-10
0.32652 4.07801062739952e-10
0.326521 -4.61160626218615e-10
0.326522 5.27669017080945e-10
0.326523 -6.12138714295981e-10
0.326524 7.22439949912631e-10
0.326525 -8.7236785949689e-10
0.326526 1.08848894795272e-09
0.326527 -1.42936571955024e-09
0.326528 2.05445236267147e-09
0.326529 -3.61150744214261e-09
0.32653 1.57274075983025e-08
0.326531 2.31201738858063e-08
0.326532 -2.91479623398996e-09
0.326533 1.73827120983904e-09
0.326534 -1.21449395480961e-09
0.326535 9.10457707436871e-10
0.326536 -7.07314893267037e-10
0.326537 5.58595839370868e-10
0.326538 -4.42272526169738e-10
0.326539 3.46490040795979e-10
0.32654 -2.64240665336664e-10
0.326541 1.91050729745838e-10
0.326542 -1.23855756615992e-10
0.326543 6.03993093920398e-11
0.326544 1.07948288669733e-12
0.326545 -6.21130916904535e-11
0.326546 1.24223900409617e-10
0.326547 -1.89050653518847e-10
0.326548 2.58363028457964e-10
0.326549 -3.34484535647789e-10
0.32655 4.2089557358061e-10
0.326551 -5.22800111722135e-10
0.326552 6.48530241103377e-10
0.326553 -8.12501997308709e-10
0.326554 1.04221052786633e-09
0.326555 -1.39764793445689e-09
0.326556 2.03974051011541e-09
0.326557 -3.59768465755684e-09
0.326558 1.34464930436081e-08
0.326559 8.18174998854136e-09
0.32656 -3.17565163165266e-09
0.326561 1.98506091253646e-09
0.326562 -1.45131123492099e-09
0.326563 1.14921663091601e-09
0.326564 -9.56096139886316e-10
0.326565 8.23415862778435e-10
0.326566 -7.28173925554488e-10
0.326567 6.58115918793386e-10
0.326568 -6.0617406660263e-10
0.326569 5.68054797872916e-10
0.32657 -5.41082002779914e-10
0.326571 5.23423351509236e-10
0.326572 -5.13978936589823e-10
0.326573 5.12399825604231e-10
0.326574 -5.18850340099322e-10
0.326575 5.34036513289655e-10
0.326576 -5.59383201124163e-10
0.326577 5.97403865827055e-10
0.326578 -6.52418716591281e-10
0.326579 7.32200682457056e-10
0.32658 -8.52220121962216e-10
0.326581 1.04945970115163e-09
0.326582 -1.45040922192427e-09
0.326583 3.24526864463125e-09
0.326584 6.44287481360794e-10
0.326585 1.02657970455729e-09
0.326586 -2.49980153031923e-09
0.326587 9.13471227313848e-09
0.326588 8.91224660151748e-09
0.326589 -3.36089419459979e-09
0.32659 2.20904483712741e-09
0.326591 -1.72795815490766e-09
0.326592 1.48042805240779e-09
0.326593 -1.34047980907007e-09
0.326594 1.22771979140711e-09
0.326595 -7.52762066096666e-10
0.326596 4.09575868077787e-09
0.326597 -4.14391287377773e-09
0.326598 1.66324694440836e-08
0.326599 4.72976202972635e-09
0.3266 -1.77406666577333e-09
0.326601 1.00227413946933e-09
0.326602 -6.58012182988571e-10
0.326603 4.66846217243102e-10
0.326604 -3.46272195123826e-10
0.326605 2.63044151870724e-10
0.326606 -2.01125874565724e-10
0.326607 1.51628648219849e-10
0.326608 -1.08847570716747e-10
0.326609 6.825441411053e-11
0.32661 -2.48483811800604e-11
0.326611 -2.97591328761057e-11
0.326612 1.17355251487431e-10
0.326613 -3.38858740182073e-10
0.326614 1.41597314604622e-08
0.326615 5.22455993421892e-10
0.326616 -2.67960555795882e-10
0.326617 1.74614841409676e-10
0.326618 -1.17653835095696e-10
0.326619 7.07987896394634e-11
0.32662 -2.02400122822558e-11
0.326621 -5.61271362680245e-11
0.326622 2.65086880377233e-10
0.326623 2.6196363440052e-09
0.326624 -3.5481373273511e-10
0.326625 2.13542881666134e-10
0.326626 -1.57261863100906e-10
0.326627 1.24741476380544e-10
0.326628 -1.02622537149649e-10
0.326629 8.63368151184285e-11
0.32663 -7.37690643280482e-11
0.326631 6.38387667527884e-11
0.326632 -5.59504887372559e-11
0.326633 4.97794779232621e-11
0.326634 -4.51956342950649e-11
0.326635 4.22828773304032e-11
0.326636 -4.15492390943443e-11
0.326637 4.46988984453613e-11
0.326638 -5.97624553707152e-11
0.326639 3.5743715324074e-10
0.32664 2.91912172584478e-11
0.326641 -4.60064389260143e-12
0.326642 -2.2571944699643e-12
0.326643 5.33675532156363e-12
0.326644 -7.11968436369008e-12
0.326645 8.3924226113868e-12
0.326646 -9.48240011805227e-12
0.326647 1.05516283100012e-11
0.326648 -1.16917984914974e-11
0.326649 1.29618209123876e-11
0.32665 -1.44050384382447e-11
0.326651 1.60583040451934e-11
0.326652 -1.79576136222967e-11
0.326653 2.01424014651842e-11
0.326654 -2.26596619415991e-11
0.326655 2.55520939555934e-11
0.326656 -2.88829785238309e-11
0.326657 3.27615535752107e-11
0.326658 -3.73404776600873e-11
0.326659 4.28406522542056e-11
0.32666 -4.95945975087671e-11
0.326661 5.81271347713227e-11
0.326662 -6.93173155777809e-11
0.326663 8.47443951921215e-11
0.326664 -1.0763488240505e-10
0.326665 1.45581855749278e-10
0.326666 -2.21655066065947e-10
0.326667 4.56046147027878e-10
0.326668 1.38555556133495e-08
0.326669 -4.08752437391483e-10
0.32667 2.06662659614056e-10
0.326671 -1.36215754837122e-10
0.326672 9.98318999184171e-11
0.326673 -7.72185592084485e-11
0.326674 6.14962858663927e-11
0.326675 -4.96854392741554e-11
0.326676 4.02834340587303e-11
0.326677 -3.24481052543763e-11
0.326678 2.56684704515748e-11
0.326679 -1.96140928358697e-11
0.32668 1.4057665292972e-11
0.326681 -8.83553909964506e-12
0.326682 3.82530553213403e-12
0.326683 1.07062866888307e-12
0.326684 -5.93476910739949e-12
0.326685 1.08414684863822e-11
0.326686 -1.58623916954501e-11
0.326687 2.10713905918466e-11
0.326688 -2.65494856420704e-11
0.326689 3.2390648543334e-11
0.32669 -3.87092475654363e-11
0.326691 4.5650413559012e-11
0.326692 -5.34053640958297e-11
0.326693 6.22352293672911e-11
0.326694 -7.25099202343996e-11
0.326695 8.47748534080149e-11
0.326696 -9.98723935799978e-11
0.326697 1.19179049880925e-10
0.326698 -1.45111884439998e-10
0.326699 1.82344267452981e-10
0.3267 -2.41243946902683e-10
0.326701 3.50350913528768e-10
0.326702 -6.27276049510606e-10
0.326703 2.87199995705918e-09
0.326704 1.12371597229663e-09
0.326705 -4.66752336862572e-10
0.326706 2.92706761667625e-10
0.326707 -2.11765997033571e-10
0.326708 1.64758553816935e-10
0.326709 -1.33911546618804e-10
0.32671 1.12047928894689e-10
0.326711 -9.57146196079879e-11
0.326712 8.30463992689226e-11
0.326713 -7.29488723064173e-11
0.326714 6.47388910386088e-11
0.326715 -5.79691418490554e-11
0.326716 5.23355288346858e-11
0.326717 -4.76251116658946e-11
0.326718 4.36853205611561e-11
0.326719 -4.05575993126243e-11
0.32672 3.83274736318179e-11
0.326721 -3.69600191306734e-11
0.326722 3.64372243546335e-11
0.326723 -3.67513693524653e-11
0.326724 3.79057893912655e-11
0.326725 -3.99136302565327e-11
0.326726 4.2797347750603e-11
0.326727 -4.65888778830081e-11
0.326728 5.13304898714321e-11
0.326729 -5.70764222379771e-11
0.32673 6.38955127173567e-11
0.326731 -7.18751929758866e-11
0.326732 8.11274755289127e-11
0.326733 -9.17979986987307e-11
0.326734 1.04079986931591e-10
0.326735 -1.18236488883099e-10
0.326736 1.34637283137441e-10
0.326737 -1.53823336512257e-10
0.326738 1.76626746183632e-10
0.326739 -2.04412396183885e-10
0.32674 2.39617423833594e-10
0.326741 -2.8713380708713e-10
0.326742 3.5863089850114e-10
0.326743 -4.91182462946046e-10
0.326744 9.03900858346486e-10
0.326745 2.83172296410435e-09
0.326746 -2.29555151875544e-10
0.326747 -2.25755980860134e-11
0.326748 1.42090878770672e-10
0.326749 -2.29131698280799e-10
0.32675 3.08490279067657e-10
0.326751 -3.91489595037343e-10
0.326752 4.86984003539924e-10
0.326753 -6.05793381306198e-10
0.326754 7.6553117209871e-10
0.326755 -1.00108398430504e-09
0.326756 1.39686663114992e-09
0.326757 -2.22879168069123e-09
0.326758 5.23970806017522e-09
0.326759 1.56682921621699e-08
0.32676 -2.98063740484905e-09
0.326761 1.89214665428258e-09
0.326762 -1.24965788016863e-09
0.326763 9.36864324284861e-10
0.326764 -7.44183222089338e-10
0.326765 6.12013911273535e-10
0.326766 -5.14944859382374e-10
0.326767 4.40155325362534e-10
0.326768 -3.80451125280933e-10
0.326769 3.31477805479989e-10
0.32677 -2.9044435188288e-10
0.326771 2.5547939169668e-10
0.326772 -2.25281548521796e-10
0.326773 1.98918057333912e-10
0.326774 -1.75703059787867e-10
0.326775 1.55121039447606e-10
0.326776 -1.36776984049645e-10
0.326777 1.20362979601639e-10
0.326778 -1.05635240675473e-10
0.326779 9.2397960005936e-11
0.32678 -8.04917272644462e-11
0.326781 6.97850786384897e-11
0.326782 -6.01762481994602e-11
0.326783 5.15812422617172e-11
0.326784 -4.39218761452699e-11
0.326785 3.71087397689668e-11
0.326786 -3.10632665143244e-11
0.326787 2.57037678592105e-11
0.326788 -2.09509811368028e-11
0.326789 1.67616983855259e-11
0.32679 -1.30965401826352e-11
0.326791 9.91943815399572e-12
0.326792 -7.19734032663242e-12
0.326793 4.90018530768464e-12
0.326794 -3.00127012423004e-12
0.326795 1.47830835962492e-12
0.326796 -3.15899035451111e-13
0.326797 -4.88685979382903e-13
0.326798 9.10602372270014e-13
0.326799 -1.00213265660751e-12
0.3268 5.40903281378478e-13
0.326801 2.46016834481246e-12
0.326802 2.37357779646629e-10
0.326803 -1.41565765929736e-11
0.326804 1.20743697541863e-11
0.326805 -1.23268751084275e-11
0.326806 1.32914818159478e-11
0.326807 -1.46344423503521e-11
0.326808 1.62444643758763e-11
0.326809 -1.80727935723114e-11
0.32681 2.00906797454756e-11
0.326811 -2.2271945336218e-11
0.326812 2.45804554469615e-11
0.326813 -2.69541352967081e-11
0.326814 2.92766983067435e-11
0.326815 -3.13193735302339e-11
0.326816 3.26071646793481e-11
0.326817 -3.20725498825949e-11
0.326818 2.69947348828041e-11
0.326819 -8.75714977061857e-12
0.32682 -6.56319264819094e-11
0.326821 3.10408632744668e-09
0.326822 3.96000375999182e-10
0.326823 -3.29083068707061e-10
0.326824 3.69625463748929e-10
0.326825 -5.05472608732837e-10
0.326826 9.73878382615749e-10
0.326827 1.36393363425089e-08
0.326828 -7.49713829959533e-10
0.326829 3.6398214133314e-10
0.32683 -2.2860021267307e-10
0.326831 1.5818298576575e-10
0.326832 -1.13585492751903e-10
0.326833 8.12736027078838e-11
0.326834 -5.50207385804441e-11
0.326835 3.10447807141518e-11
0.326836 -5.93988921415213e-12
0.326837 -2.54073285029834e-11
0.326838 7.5703481839028e-11
0.326839 -2.01618900192498e-10
0.32684 2.87690363702788e-09
0.326841 3.39144934282762e-10
0.326842 -1.75387471882978e-10
0.326843 1.2170899528986e-10
0.326844 -9.37999485008995e-11
0.326845 7.60859924642992e-11
0.326846 -6.35179232087822e-11
0.326847 5.39544724881917e-11
0.326848 -4.63264181963223e-11
0.326849 4.00369458104049e-11
0.32685 -3.47246913395652e-11
0.326851 3.01567813616116e-11
0.326852 -2.61755221466119e-11
0.326853 2.2669696391007e-11
0.326854 -1.95581183473306e-11
0.326855 1.67797151684618e-11
0.326856 -1.42872776078734e-11
0.326857 1.20433692788473e-11
0.326858 -1.0017553850619e-11
0.326859 8.18445074489394e-12
0.32686 -6.52232171559332e-12
0.326861 5.01199860591855e-12
0.326862 -3.64364820012039e-12
0.326863 2.40763121052405e-12
0.326864 -1.28657323185192e-12
0.326865 2.62626535026e-13
0.326866 6.83436698580748e-13
0.326867 -1.6062830914527e-12
0.326868 2.56155279276497e-12
0.326869 -3.57760846750735e-12
0.32687 4.69486806571442e-12
0.326871 -5.9744401979468e-12
0.326872 7.51501662969994e-12
0.326873 -9.48911272915563e-12
0.326874 1.22307654948649e-11
0.326875 -1.64865670005769e-11
0.326876 2.43450933404729e-11
0.326877 -4.47387865509946e-11
0.326878 2.51024890830537e-10
0.326879 7.0325686998932e-11
0.32688 -3.06221402109931e-11
0.326881 1.94491064596924e-11
0.326882 -1.41469035274915e-11
0.326883 1.10302669736266e-11
0.326884 -8.96530812686679e-12
0.326885 7.48740549671328e-12
0.326886 -6.3709835242748e-12
0.326887 5.49335234580676e-12
0.326888 -4.79798254593223e-12
0.326889 4.25682404303352e-12
0.32689 -3.8422367990446e-12
0.326891 3.5360566338324e-12
0.326892 -3.32617702716579e-12
0.326893 3.20452519519392e-12
0.326894 -3.16581580788442e-12
0.326895 3.20676013442948e-12
0.326896 -3.3255538851036e-12
0.326897 3.5215429063474e-12
0.326898 -3.79500740922019e-12
0.326899 4.14702916378749e-12
0.3269 -4.57942030699612e-12
0.326901 5.09470137547585e-12
0.326902 -5.69612223145331e-12
0.326903 6.38772406055991e-12
0.326904 -7.17444444819334e-12
0.326905 8.06227131709121e-12
0.326906 -9.0584557962003e-12
0.326907 1.0171799514869e-11
0.326908 -1.14482111889428e-11
0.326909 1.29394642686093e-11
0.32691 -1.46670801921106e-11
0.326911 1.66567770661386e-11
0.326912 -1.89398018392254e-11
0.326913 2.15548010641144e-11
0.326914 -2.45504988392423e-11
0.326915 2.79896171607742e-11
0.326916 -3.19547667127286e-11
0.326917 3.65575710951486e-11
0.326918 -4.19533099423386e-11
0.326919 4.83633575350622e-11
0.32692 -5.61205912149956e-11
0.326921 6.57520561309215e-11
0.326922 -7.81398530935812e-11
0.326923 9.46803384615749e-11
0.326924 -1.18396118577257e-10
0.326925 1.57016185560754e-10
0.326926 -2.34845623391278e-10
0.326927 4.8816525140853e-10
0.326928 3.26774925760662e-09
0.326929 -3.44596518918158e-10
0.32693 1.73801121640877e-10
0.326931 -1.1226181052054e-10
0.326932 8.07709886456213e-11
0.326933 -6.18699115379806e-11
0.326934 4.94516987571596e-11
0.326935 -4.07767250740603e-11
0.326936 3.43706421112464e-11
0.326937 -2.92874405689609e-11
0.326938 2.47830184894632e-11
0.326939 -2.01213249389408e-11
0.32694 1.43992713258656e-11
0.326941 -6.30403741416294e-12
0.326942 -6.33611285918462e-12
0.326943 2.75173761476165e-11
0.326944 -6.57306333398785e-11
0.326945 1.4266570942577e-10
0.326946 -3.33903039502333e-10
0.326947 1.20254018283917e-09
0.326948 2.6835708889996e-09
0.326949 -9.59114912151473e-10
0.32695 7.18765050909666e-10
0.326951 -6.48093810061136e-10
0.326952 6.36430036449633e-10
0.326953 -6.57311375020666e-10
0.326954 7.03364503382849e-10
0.326955 -7.74819526352842e-10
0.326956 8.77453764670287e-10
0.326957 -1.02431303982557e-09
0.326958 1.24219531270368e-09
0.326959 -1.59075847640117e-09
0.32696 2.230016831019e-09
0.326961 -3.77649807506595e-09
0.326962 1.29324841550559e-08
0.326963 8.72755129289988e-09
0.326964 -3.19451575206797e-09
0.326965 1.92363333420654e-09
0.326966 -1.35522454419319e-09
0.326967 1.03002705083797e-09
0.326968 -8.17223279771515e-10
0.326969 6.65328337156478e-10
0.32697 -5.49903583871575e-10
0.326971 4.57783017595844e-10
0.326972 -3.81145857197181e-10
0.326973 3.14919248906739e-10
0.326974 -2.55468082600275e-10
0.326975 1.99819766153683e-10
0.326976 -1.45052810775473e-10
0.326977 8.75528786165573e-11
0.326978 -2.16166721713698e-11
0.326979 -6.41674167651181e-11
0.32698 1.99561953231148e-10
0.326981 -5.01514477488627e-10
0.326982 2.4470708647003e-09
0.326983 1.48368501760831e-09
0.326984 -6.49687898788774e-10
0.326985 4.34745132857402e-10
0.326986 -3.3193252352532e-10
0.326987 2.69884926869341e-10
0.326988 -2.27712200654618e-10
0.326989 1.97087914158595e-10
0.32699 -1.74022195182363e-10
0.326991 1.56385740839962e-10
0.326992 -1.42962103760038e-10
0.326993 1.330061171826e-10
0.326994 -1.26083975753769e-10
0.326995 1.21982610854887e-10
0.326996 -1.20688864220975e-10
0.326997 1.22457024828609e-10
0.326998 -1.27866135042576e-10
0.326999 1.3804557434408e-10
0.327 -1.55225030637029e-10
0.327001 1.84299646932594e-10
0.327002 -2.39433416179856e-10
0.327003 4.74070960999438e-10
0.327004 -4.08938714690556e-10
0.327005 1.48357375978218e-09
0.327006 1.1903086418506e-09
0.327007 -4.43002582953015e-10
0.327008 2.87281109427076e-10
0.327009 -2.34705961805668e-10
0.32701 2.5685130066505e-10
0.327011 1.69767683559505e-09
0.327012 -1.48474197154022e-11
0.327013 -2.1770735771472e-11
0.327014 2.77394565175091e-11
0.327015 -2.64112409643676e-11
0.327016 2.21254566500353e-11
0.327017 -1.59261183120295e-11
0.327018 7.80882204304303e-12
0.327019 2.85419784345345e-12
0.32702 -1.74347896328117e-11
0.327021 3.86761139834182e-11
0.327022 -7.24952498551232e-11
0.327023 1.33819194921956e-10
0.327024 -2.7283078967938e-10
0.327025 8.11674895863396e-10
0.327026 3.10380050328626e-09
0.327027 -8.02926657142416e-10
0.327028 5.95149277576999e-10
0.327029 -5.80192206551921e-10
0.32703 6.88622951031404e-10
0.327031 -1.08592665700691e-09
0.327032 1.37636831891473e-08
0.327033 2.5481446409203e-10
0.327034 1.77948272633249e-09
0.327035 2.18908331016095e-09
0.327036 -1.00472431818586e-09
0.327037 7.4928405961394e-10
0.327038 -6.62758649348685e-10
0.327039 7.159908419495e-10
0.32704 -4.3574467993904e-10
0.327041 5.31380485162214e-10
0.327042 -5.83759203802775e-10
0.327043 6.51349020081827e-10
0.327044 -7.49575626872256e-10
0.327045 9.00106474144376e-10
0.327046 -1.1500820209605e-09
0.327047 1.63156719597888e-09
0.327048 -2.91033919380248e-09
0.327049 1.59726761803623e-08
0.32705 4.40177406627014e-09
0.327051 -1.89221110887102e-09
0.327052 1.18951934621959e-09
0.327053 -8.58395021192868e-10
0.327054 6.65343832588e-10
0.327055 -5.38554629599631e-10
0.327056 4.48622610221414e-10
0.327057 -3.81285756107189e-10
0.327058 3.28797063458569e-10
0.327059 -2.86591312710749e-10
0.32706 2.51807694222982e-10
0.327061 -2.22565258342035e-10
0.327062 1.97578743141899e-10
0.327063 -1.75941822426479e-10
0.327064 1.56998454611016e-10
0.327065 -1.40263238764256e-10
0.327066 1.25342409981541e-10
0.327067 -1.1195536535122e-10
0.327068 9.99161294627507e-11
0.327069 -8.90625526523301e-11
0.32707 7.92685740687808e-11
0.327071 -7.04365051120368e-11
0.327072 6.24917738907921e-11
0.327073 -5.54110574950859e-11
0.327074 4.91864467304006e-11
0.327075 -4.383494488476e-11
0.327076 3.93944365058305e-11
0.327077 -3.59001330636053e-11
0.327078 3.34546931624038e-11
0.327079 -3.23856569987727e-11
0.32708 3.34165868732372e-11
0.327081 -3.86197262892465e-11
0.327082 5.96564764223076e-11
0.327083 2.61505216788158e-10
0.327084 -1.03634658447758e-11
0.327085 -6.17887774414537e-12
0.327086 1.43462340951682e-11
0.327087 -2.11046155270445e-11
0.327088 2.84928136328219e-11
0.327089 -3.96095715034378e-11
0.32709 3.98352038186464e-10
0.327091 -2.98354717170462e-11
0.327092 4.32401092387768e-11
0.327093 -5.32209549686681e-11
0.327094 6.30796338849204e-11
0.327095 -7.36030591558578e-11
0.327096 8.52243414446835e-11
0.327097 -9.83466969897468e-11
0.327098 1.1346664693643e-10
0.327099 -1.31288908581133e-10
0.3271 1.52910762476841e-10
0.327101 -1.80193878593964e-10
0.327102 2.16634008343307e-10
0.327103 -2.69764905653181e-10
0.327104 3.59617928432372e-10
0.327105 -5.64070540826603e-10
0.327106 1.79366121703972e-09
0.327107 8.59552427539122e-10
0.327108 -2.2273152282612e-10
0.327109 5.33682320406621e-11
0.32711 3.94774975764445e-11
0.327111 -1.09926635224618e-10
0.327112 1.75728289487529e-10
0.327113 -2.47269113299702e-10
0.327114 3.35419564520373e-10
0.327115 -4.58086969005335e-10
0.327116 6.55612039645064e-10
0.327117 -1.05370061790464e-09
0.327118 2.37294293384529e-09
0.327119 1.30446889338034e-08
0.32712 -1.77915757711602e-09
0.327121 9.58867566774538e-10
0.327122 -6.54291959695187e-10
0.327123 4.93552009988883e-10
0.327124 -3.93173696868191e-10
0.327125 3.23892795466107e-10
0.327126 -2.72789315260841e-10
0.327127 2.33272521226711e-10
0.327128 -2.01627008287264e-10
0.327129 1.75598474696814e-10
0.32713 -1.53739658284527e-10
0.327131 1.35078412143779e-10
0.327132 -1.18937686932413e-10
0.327133 1.0483183020818e-10
0.327134 -9.24031672340228e-11
0.327135 8.13823594883032e-11
0.327136 -7.15625870204329e-11
0.327137 6.27822342100581e-11
0.327138 -5.49129784369407e-11
0.327139 4.78514104204499e-11
0.32714 -4.15130216542133e-11
0.327141 3.58278142040414e-11
0.327142 -3.07370449550947e-11
0.327143 2.61907776321543e-11
0.327144 -2.2146019540815e-11
0.327145 1.8565287995028e-11
0.327146 -1.54154969060988e-11
0.327147 1.26434327605849e-11
0.327148 -1.02011385043307e-11
0.327149 8.06776372859448e-12
0.32715 -6.22425696650383e-12
0.327151 4.65302218373422e-12
0.327152 -3.33764290009928e-12
0.327153 2.26266041948992e-12
0.327154 -1.41339568874266e-12
0.327155 7.75806589940805e-13
0.327156 -3.3637419987571e-13
0.327157 8.20128705128209e-14
0.327158 0
0.327159 0
0.32716 0
0.327161 0
0.327162 0
0.327163 0
0.327164 0
0.327165 0
0.327166 0
0.327167 0
0.327168 0
0.327169 0
0.32717 0
0.327171 0
0.327172 0
0.327173 0
0.327174 0
0.327175 0
0.327176 0
0.327177 0
0.327178 0
0.327179 0
0.32718 0
0.327181 0
0.327182 0
0.327183 0
0.327184 0
0.327185 0
0.327186 0
0.327187 0
0.327188 0
0.327189 0
0.32719 0
0.327191 0
0.327192 0
0.327193 0
0.327194 0
0.327195 0
0.327196 0
0.327197 0
0.327198 0
0.327199 0
0.3272 0
0.327201 0
0.327202 0
0.327203 0
0.327204 0
0.327205 0
0.327206 0
0.327207 0
0.327208 0
0.327209 0
0.32721 0
0.327211 0
0.327212 0
0.327213 0
0.327214 0
0.327215 0
0.327216 0
0.327217 0
0.327218 0
0.327219 0
0.32722 0
0.327221 0
0.327222 0
0.327223 0
0.327224 0
0.327225 0
0.327226 0
0.327227 0
0.327228 0
0.327229 0
0.32723 -2.12379562627172e-14
0.327231 8.70029612388363e-14
0.327232 -2.0040992969618e-13
0.327233 3.64632627284605e-13
0.327234 -5.82916403631626e-13
0.327235 8.58594914162066e-13
0.327236 -1.19511161543802e-12
0.327237 1.59604699869995e-12
0.327238 -2.06515275741052e-12
0.327239 2.60639438366507e-12
0.32724 -3.2240040781969e-12
0.327241 3.92254637096659e-12
0.327242 -4.7069995280585e-12
0.327243 5.58285672798295e-12
0.327244 -6.55625221514614e-12
0.327245 7.63411930815854e-12
0.327246 -8.82438944285717e-12
0.327247 1.01362446416792e-11
0.327248 -1.15804403394319e-11
0.327249 1.3169721998087e-11
0.32725 -1.49193684015619e-11
0.327251 1.68479085068873e-11
0.327252 -1.89780797826467e-11
0.327253 2.13381282943552e-11
0.327254 -2.39636015306304e-11
0.327255 2.68998665312636e-11
0.327256 -3.02057206052593e-11
0.327257 3.39586913121338e-11
0.327258 -3.82630265744729e-11
0.327259 4.32621165054779e-11
0.32726 -4.92861638370088e-11
0.327261 5.67705102819622e-11
0.327262 -6.61815256229667e-11
0.327263 7.82501000827596e-11
0.327264 -9.4199136769143e-11
0.327265 1.16254743812107e-10
0.327266 -1.48962353593182e-10
0.327267 2.0331311181186e-10
0.327268 -3.14552020982044e-10
0.327269 6.92042507509248e-10
0.32727 2.90135987647558e-09
0.327271 -4.34019741652178e-10
0.327272 2.18350421966433e-10
0.327273 -1.33912435059368e-10
0.327274 8.6300275777042e-11
0.327275 -5.38519386613252e-11
0.327276 2.88737722207608e-11
0.327277 -7.91979977279218e-12
0.327278 -1.08083390351274e-11
0.327279 2.83656199090497e-11
0.32728 -4.54376660910253e-11
0.327281 6.25170381189717e-11
0.327282 -7.9996356373354e-11
0.327283 9.82237831657635e-11
0.327284 -1.17541375978144e-10
0.327285 1.38317001789735e-10
0.327286 -1.61150010715253e-10
0.327287 1.86753263212854e-10
0.327288 -2.1582559087925e-10
0.327289 2.49296352263389e-10
0.32729 -2.88449181890565e-10
0.327291 3.35129257329519e-10
0.327292 -3.92108682561766e-10
0.327293 4.63773803012474e-10
0.327294 -5.57524832572617e-10
0.327295 6.86931568513281e-10
0.327296 -8.79898886437435e-10
0.327297 1.20446520733168e-09
0.327298 -1.88166144091718e-09
0.327299 4.26965023890777e-09
0.3273 1.49929381383055e-08
0.327301 -2.61756933668391e-09
0.327302 1.38953515205022e-09
0.327303 -9.1388317382864e-10
0.327304 6.55003613659978e-10
0.327305 -4.87652881247209e-10
0.327306 3.67039403039388e-10
0.327307 -2.73086630095653e-10
0.327308 1.95372820247379e-10
0.327309 -1.27862030570131e-10
0.32731 6.66953805710114e-11
0.327311 -9.18004138749925e-12
0.327312 -4.67400908092605e-11
0.327313 1.02839376651599e-10
0.327314 -1.60852497290979e-10
0.327315 2.22698898969662e-10
0.327316 -2.90752084473659e-10
0.327317 3.68236941952562e-10
0.327318 -4.59906663184803e-10
0.327319 5.73328943581198e-10
0.32732 -7.2159852398834e-10
0.327321 9.29802604972536e-10
0.327322 -1.25318052624895e-09
0.327323 1.84239394373637e-09
0.327324 -3.30727966175643e-09
0.327325 1.40990496286569e-08
0.327326 6.4740580453205e-09
0.327327 -2.42859841912873e-09
0.327328 1.62335666573705e-09
0.327329 -1.17527952807142e-09
0.32733 9.12748431037003e-10
0.327331 -7.39225967290065e-10
0.327332 6.15217407454943e-10
0.327333 -5.21667946604277e-10
0.327334 4.48266154017657e-10
0.327335 -3.88946784717032e-10
0.327336 3.39908935758847e-10
0.327337 -2.98648945064526e-10
0.327338 2.6344969501482e-10
0.327339 -2.33093390896012e-10
0.32734 2.06565635252862e-10
0.327341 -1.83089147328587e-10
0.327342 1.62175462257089e-10
0.327343 -1.43447962315051e-10
0.327344 1.2661163198791e-10
0.327345 -1.11432018669943e-10
0.327346 9.77202880701797e-11
0.327347 -8.5322410182178e-11
0.327348 7.41112038482769e-11
0.327349 -6.39803972895438e-11
0.32735 5.48401348749887e-11
0.327351 -4.66135377318524e-11
0.327352 3.92340433458142e-11
0.327353 -3.26433286463351e-11
0.327354 2.66447129139819e-11
0.327355 -2.10326436592007e-11
0.327356 1.5743415367709e-11
0.327357 -1.07163101047207e-11
0.327358 5.89283762596456e-12
0.327359 -1.21607612502089e-12
0.32736 -3.36991767921733e-12
0.327361 7.92065614135718e-12
0.327362 -1.24917505108348e-11
0.327363 1.71394465639117e-11
0.327364 -2.19211901442963e-11
0.327365 2.68962487364162e-11
0.327366 -3.22933086798926e-11
0.327367 3.83266623562766e-11
0.327368 -4.50399492427922e-11
0.327369 5.24835417123041e-11
0.32737 -6.0715296765327e-11
0.327371 6.96360256113866e-11
0.327372 -7.91422508448891e-11
0.327373 8.93035723907921e-11
0.327374 -1.00208291716393e-10
0.327375 1.11968838000431e-10
0.327376 -1.24729075029781e-10
0.327377 1.38674299574451e-10
0.327378 -1.54045166538556e-10
0.327379 1.71157467617087e-10
0.32738 -1.90430848682798e-10
0.327381 2.1243155531305e-10
0.327382 -2.37937891625228e-10
0.327383 2.68043804155935e-10
0.327384 -3.04329211422195e-10
0.327385 3.4915316137543e-10
0.327386 -4.06187022872552e-10
0.327387 4.81452769563626e-10
0.327388 -5.85528295217208e-10
0.327389 7.38800904224109e-10
0.32739 -9.8615089488432e-10
0.327391 1.44923093239852e-09
0.327392 -2.6122096641398e-09
0.327393 1.06087231767037e-08
0.327394 5.79642058060547e-09
0.327395 -2.40637094063717e-09
0.327396 1.58376687054982e-09
0.327397 -1.22387424441389e-09
0.327398 1.03110008370392e-09
0.327399 -9.19597688216115e-10
0.3274 8.55955015783278e-10
0.327401 -8.25323856601546e-10
0.327402 8.2125878422584e-10
0.327403 -8.42264560359889e-10
0.327404 8.91018964653223e-10
0.327405 -9.7548728905144e-10
0.327406 1.11293423867134e-09
0.327407 -1.34137742536846e-09
0.327408 1.75728018720388e-09
0.327409 -2.6879886932351e-09
0.32741 6.37558660206626e-09
0.327411 1.35730217100072e-08
0.327412 -3.13164499180651e-09
0.327413 1.73005131899016e-09
0.327414 -1.17726710519973e-09
0.327415 8.82163578242928e-10
0.327416 -6.98979638164082e-10
0.327417 5.74517299112668e-10
0.327418 -4.84654317732208e-10
0.327419 4.16923798749572e-10
0.32742 -3.64253029207459e-10
0.327421 3.22345914983636e-10
0.327422 -2.88454337975431e-10
0.327423 2.60748735011936e-10
0.327424 -2.37972783639085e-10
0.327425 2.19243237881178e-10
0.327426 -2.03928577895882e-10
0.327427 1.9157269286954e-10
0.327428 -1.81845450492705e-10
0.327429 1.74509961226048e-10
0.32743 -1.69400600011834e-10
0.327431 1.66408227059301e-10
0.327432 -1.6547043716772e-10
0.327433 1.66565514038794e-10
0.327434 -1.69979954863953e-10
0.327435 1.76035794324608e-10
0.327436 -1.8482311345895e-10
0.327437 1.96476129350548e-10
0.327438 -2.11180915537707e-10
0.327439 2.29187232410535e-10
0.32744 -2.50825998505275e-10
0.327441 2.76531286807426e-10
0.327442 -3.06881291766731e-10
0.327443 3.42658619210986e-10
0.327444 -3.84933618434879e-10
0.327445 4.35201584171634e-10
0.327446 -4.95607927364095e-10
0.327447 5.69334679824726e-10
0.327448 -6.61301277340058e-10
0.327449 7.79524474354646e-10
0.32745 -9.37995459444348e-10
0.327451 1.16333784890827e-09
0.327452 -1.51393323743553e-09
0.327453 2.14688121696761e-09
0.327454 -3.6762481518684e-09
0.327455 1.32986014434107e-08
0.327456 7.7909720663715e-09
0.327457 -2.8878298000463e-09
0.327458 1.7043131600731e-09
0.327459 -1.15790162631827e-09
0.32746 8.33263535626163e-10
0.327461 -6.10068483103616e-10
0.327462 4.40116531233067e-10
0.327463 -2.9979647074992e-10
0.327464 1.75489202486716e-10
0.327465 -5.78495862207674e-11
0.327466 -6.10784854602147e-11
0.327467 1.9002751177887e-10
0.327468 -3.41301497960666e-10
0.327469 5.36426830269378e-10
0.32747 -8.21568577130316e-10
0.327471 1.32400280819696e-09
0.327472 -2.58578223639002e-09
0.327473 1.51182953728391e-08
0.327474 4.34126929661711e-09
0.327475 -1.90935747208837e-09
0.327476 1.20817766634166e-09
0.327477 -8.64859493610388e-10
0.327478 6.57276539848567e-10
0.327479 -5.21310426231049e-10
0.32748 4.54225120902463e-10
0.327481 2.71261455405946e-09
0.327482 8.85342994334263e-11
0.327483 -5.6164021528389e-11
0.327484 -2.58765429791816e-13
0.327485 6.28671920468467e-11
0.327486 -1.30079919127087e-10
0.327487 2.03509899048833e-10
0.327488 -2.8649779931771e-10
0.327489 3.84526106605998e-10
0.32749 -5.06859451104993e-10
0.327491 6.70543053337127e-10
0.327492 -9.11009699820585e-10
0.327493 1.31635464508722e-09
0.327494 -2.18232533543594e-09
0.327495 5.47373046279712e-09
0.327496 1.48315042815494e-08
0.327497 -3.69323972817031e-09
0.327498 4.69546918994339e-09
0.327499 -3.64526700636709e-10
0.3275 5.19099955052544e-10
0.327501 -4.49104068327172e-10
0.327502 3.67364713283898e-10
0.327503 -2.9329674737749e-10
0.327504 2.27822588968429e-10
0.327505 -1.69267300487138e-10
0.327506 1.15828741797443e-10
0.327507 -6.5961895972928e-11
0.327508 1.83661354696316e-11
0.327509 2.80997233105876e-11
0.32751 -7.45097998081936e-11
0.327511 1.2196487296736e-10
0.327512 -1.71697630521074e-10
0.327513 2.25208786137247e-10
0.327514 -2.84592386836812e-10
0.327515 3.5272229652374e-10
0.327516 -4.33709698053945e-10
0.327517 5.34131442465653e-10
0.327518 -6.65336055611432e-10
0.327519 8.48890835089614e-10
0.32752 -1.13160875701133e-09
0.327521 1.63803638917051e-09
0.327522 -2.84696010195646e-09
0.327523 9.96081560312509e-09
0.327524 6.84587299416239e-09
0.327525 -2.54680517564245e-09
0.327526 1.55710832952823e-09
0.327527 -1.11361067117483e-09
0.327528 8.59814058962365e-10
0.327529 -6.94208113942368e-10
0.32753 5.76925182702319e-10
0.327531 -4.89207944471226e-10
0.327532 4.21247079076617e-10
0.327533 -3.67811732171541e-10
0.327534 3.2699547669681e-10
0.327535 -3.02929355754668e-10
0.327536 3.52868615661409e-10
0.327537 -6.18831382888757e-11
0.327538 1.18440597116755e-10
0.327539 -1.08321920373292e-10
0.32754 9.01300393687253e-11
0.327541 -7.00222165201476e-11
0.327542 4.94501467404717e-11
0.327543 -2.88100288933221e-11
0.327544 8.15937266948359e-12
0.327545 1.25821526475946e-11
0.327546 -3.35678149372124e-11
0.327547 5.50061915848494e-11
0.327548 -7.71665901129557e-11
0.327549 1.00404179546136e-10
0.32755 -1.25216089949814e-10
0.327551 1.52368776656462e-10
0.327552 -1.83237833311961e-10
0.327553 2.20998429974037e-10
0.327554 -2.77365320286179e-10
0.327555 5.39709264632504e-10
0.327556 -2.02049644511319e-10
0.327557 3.04709992537521e-10
0.327558 -3.79156441877455e-10
0.327559 4.62326631055758e-10
0.32756 -5.688041550252e-10
0.327561 7.18688075428761e-10
0.327562 -9.53820534935246e-10
0.327563 1.38797087128154e-09
0.327564 -2.48903141880997e-09
0.327565 1.14131461244407e-08
0.327566 4.47184473736144e-09
0.327567 -1.85975974689666e-09
0.327568 1.16727689096067e-09
0.327569 -8.44656219449184e-10
0.32757 6.56709158855781e-10
0.327571 -5.32825200045334e-10
0.327572 4.44450511216408e-10
0.327573 -3.77837346482338e-10
0.327574 3.25551283780149e-10
0.327575 -2.83222583736817e-10
0.327576 2.48116267603178e-10
0.327577 -2.18436818453432e-10
0.327578 1.92956874562936e-10
0.327579 -1.7080749684191e-10
0.32758 1.5135787394872e-10
0.327581 -1.34139329904923e-10
0.327582 1.18796589338756e-10
0.327583 -1.05055534076649e-10
0.327584 9.27012861355604e-11
0.327585 -8.15629532873074e-11
0.327586 7.15027880024273e-11
0.327587 -6.24083390050339e-11
0.327588 5.4186674917001e-11
0.327589 -4.67600699021323e-11
0.32759 4.00627386272705e-11
0.327591 -3.40383361832102e-11
0.327592 2.86380237072114e-11
0.327593 -2.38189579147609e-11
0.327594 1.95431022022876e-11
0.327595 -1.57762844850863e-11
0.327596 1.24847661759466e-11
0.327597 -9.63759476120181e-12
0.327598 7.20865962094016e-12
0.327599 -5.17348582163202e-12
0.3276 3.50892238706275e-12
0.327601 -2.19289190610884e-12
0.327602 1.20419017310982e-12
0.327603 -5.22326899545723e-13
0.327604 1.27400332107549e-13
0.327605 0
0.327606 0
0.327607 0
0.327608 0
0.327609 0
0.32761 0
0.327611 0
0.327612 0
0.327613 0
0.327614 0
0.327615 0
0.327616 0
0.327617 0
0.327618 0
0.327619 0
0.32762 0
0.327621 0
0.327622 0
0.327623 0
0.327624 0
0.327625 0
0.327626 0
0.327627 0
0.327628 0
0.327629 0
0.32763 0
0.327631 0
0.327632 0
0.327633 0
0.327634 0
0.327635 0
0.327636 0
0.327637 0
0.327638 0
0.327639 0
0.32764 0
0.327641 0
0.327642 0
0.327643 0
0.327644 0
0.327645 0
0.327646 0
0.327647 0
0.327648 0
0.327649 0
0.32765 0
0.327651 0
0.327652 0
0.327653 0
0.327654 0
0.327655 0
0.327656 0
0.327657 0
0.327658 0
0.327659 0
0.32766 0
0.327661 0
0.327662 0
0.327663 0
0.327664 0
0.327665 0
0.327666 0
0.327667 0
0.327668 0
0.327669 0
0.32767 0
0.327671 0
0.327672 0
0.327673 0
0.327674 0
0.327675 0
0.327676 0
0.327677 0
0.327678 0
0.327679 0
0.32768 0
0.327681 0
0.327682 0
0.327683 0
0.327684 0
0.327685 0
0.327686 0
0.327687 0
0.327688 0
0.327689 0
0.32769 0
0.327691 0
0.327692 0
0.327693 0
0.327694 0
0.327695 0
0.327696 0
0.327697 0
0.327698 0
0.327699 0
0.3277 0
0.327701 0
0.327702 0
0.327703 0
0.327704 0
0.327705 0
0.327706 0
0.327707 0
0.327708 0
0.327709 0
0.32771 0
0.327711 0
0.327712 0
0.327713 0
0.327714 0
0.327715 0
0.327716 0
0.327717 0
0.327718 0
0.327719 0
0.32772 0
0.327721 0
0.327722 0
0.327723 0
0.327724 0
0.327725 -5.54237510659764e-14
0.327726 2.27154592256227e-13
0.327727 -5.23506315856699e-13
0.327728 9.52983163519089e-13
0.327729 -1.52431876776256e-12
0.32773 2.24652664006991e-12
0.327731 -3.12896454030428e-12
0.327732 4.18141561404831e-12
0.327733 -5.41418989696217e-12
0.327734 6.83825071193891e-12
0.327735 -8.4653716994981e-12
0.327736 1.03083318272027e-11
0.327737 -1.23811578642523e-11
0.327738 1.46994266880309e-11
0.327739 -1.7280643705372e-11
0.32774 2.01447190525251e-11
0.327741 -2.33145707187697e-11
0.327742 2.68168942697787e-11
0.327743 -3.06831538741429e-11
0.327744 3.49508710972316e-11
0.327745 -3.9665319947036e-11
0.327746 4.48817846062233e-11
0.327747 -5.06686094805012e-11
0.327748 5.71113853200426e-11
0.327749 -6.43187973405718e-11
0.32775 7.24309597535141e-11
0.327751 -8.16315647219572e-11
0.327752 9.21660520645454e-11
0.327753 -1.04369596703979e-10
0.327754 1.18711719460994e-10
0.327755 -1.35870312092242e-10
0.327756 1.56860505987632e-10
0.327757 -1.83272481070963e-10
0.327758 2.17743298888633e-10
0.327759 -2.64984190749337e-10
0.32776 3.34312461478118e-10
0.327761 -4.47089476183074e-10
0.327762 6.65446925527039e-10
0.327763 -1.27824263133293e-09
0.327764 1.49833967577469e-08
0.327765 1.55164435060624e-09
0.327766 -7.32899938748646e-10
0.327767 4.76736135819111e-10
0.327768 -3.50753087633761e-10
0.327769 2.75318736358618e-10
0.32777 -2.2476438653421e-10
0.327771 1.88298411898365e-10
0.327772 -1.60594068823853e-10
0.327773 1.38720331376932e-10
0.327774 -1.20932210834904e-10
0.327775 1.06126745160597e-10
0.327776 -9.3573194262062e-11
0.327777 8.27686851590033e-11
0.327778 -7.33561462835495e-11
0.327779 6.50752746451465e-11
0.32778 -5.77319967547242e-11
0.327781 5.11787653237448e-11
0.327782 -4.53014557172294e-11
0.327783 4.00104188742534e-11
0.327784 -3.52342294886562e-11
0.327785 3.09152274797015e-11
0.327786 -2.70062802267646e-11
0.327787 2.34683930257168e-11
0.327788 -2.02689199076218e-11
0.327789 1.73802065799897e-11
0.32779 -1.47785492038752e-11
0.327791 1.24433872903018e-11
0.327792 -1.03566724166359e-11
0.327793 8.50237058635929e-12
0.327794 -6.86606732364328e-12
0.327795 5.43465257824056e-12
0.327796 -4.19606824594715e-12
0.327797 3.13910527046147e-12
0.327798 -2.25324034687391e-12
0.327799 1.52850451227997e-12
0.3278 -9.55377605079389e-13
0.327801 5.24703855755815e-13
0.327802 -2.27624847928924e-13
0.327803 5.55268378278811e-14
0.327804 0
0.327805 0
0.327806 0
0.327807 0
0.327808 0
0.327809 0
0.32781 0
0.327811 0
0.327812 0
0.327813 0
0.327814 0
0.327815 0
0.327816 0
0.327817 0
0.327818 0
0.327819 0
0.32782 0
0.327821 0
0.327822 -6.68446070318271e-14
0.327823 2.73917560005635e-13
0.327824 -6.31167021874705e-13
0.327825 1.14875503260753e-12
0.327826 -1.83710199729932e-12
0.327827 2.70694460228306e-12
0.327828 -3.76940984872379e-12
0.327829 5.03610852218141e-12
0.32783 -6.51925222731293e-12
0.327831 8.23179916935902e-12
0.327832 -1.01876352409457e-11
0.327833 1.24017987887104e-11
0.327834 -1.48907598501292e-11
0.327835 1.76727678946042e-11
0.327836 -2.07682865011927e-11
0.327837 2.4160038263583e-11
0.327838 -2.78302036358066e-11
0.327839 3.18037058279695e-11
0.32784 -3.61107863279356e-11
0.327841 4.07884404867204e-11
0.327842 -4.58823003501992e-11
0.327843 5.14491360632582e-11
0.327844 -5.75602265730303e-11
0.327845 6.43059735900248e-11
0.327846 -7.18023284319897e-11
0.327847 8.01999200259165e-11
0.327848 -8.96973062221546e-11
0.327849 1.0056069415769e-10
0.32785 -1.13154132407298e-10
0.327851 1.27987277388466e-10
0.327852 -1.45793923392793e-10
0.327853 1.67667140455399e-10
0.327854 -1.95305031563844e-10
0.327855 2.31489255199152e-10
0.327856 -2.81101357452224e-10
0.327857 3.53543846535563e-10
0.327858 -4.69507461163545e-10
0.327859 6.85070188445778e-10
0.32786 -1.22352842241331e-09
0.327861 4.9462522312443e-09
0.327862 2.66171698011893e-09
0.327863 -1.08367941239925e-09
0.327864 7.00486134397473e-10
0.327865 -5.31175371168687e-10
0.327866 4.38983601335309e-10
0.327867 -3.84343325538404e-10
0.327868 3.52032702778133e-10
0.327869 -3.3560800008404e-10
0.32787 3.32928803380805e-10
0.327871 -3.45099027427132e-10
0.327872 3.77567860011988e-10
0.327873 -4.45353171731481e-10
0.327874 5.94719367269712e-10
0.327875 -1.04782923274755e-09
0.327876 1.65113786828003e-08
0.327877 1.02985377118545e-09
0.327878 -4.6478053516702e-10
0.327879 2.89180569264023e-10
0.32788 -2.05122912038676e-10
0.327881 1.56543070161607e-10
0.327882 -1.25245397384226e-10
0.327883 1.03568639640603e-10
0.327884 -8.77377382518641e-11
0.327885 7.56841272088235e-11
0.327886 -6.61839627582835e-11
0.327887 5.84699746980206e-11
0.327888 -5.20388917772725e-11
0.327889 4.65484682191058e-11
0.32789 -4.17590227120556e-11
0.327891 3.74985758836132e-11
0.327892 -3.36411842660406e-11
0.327893 3.00929895084405e-11
0.327894 -2.67829501420702e-11
0.327895 2.36565058406363e-11
0.327896 -2.06711258766832e-11
0.327897 1.7793091680859e-11
0.327898 -1.4995095990193e-11
0.327899 1.22543793794676e-11
0.3279 -9.55120693808733e-12
0.327901 6.86753365914366e-12
0.327902 -4.25021406410493e-12
0.327903 1.73856713509734e-12
0.327904 6.98290196212945e-13
0.327905 -3.09571770595594e-12
0.327906 5.33445514961765e-12
0.327907 -7.29141049426909e-12
0.327908 9.01282299349191e-12
0.327909 -1.05758736125183e-11
0.32791 1.21156407293975e-11
0.327911 -1.38674831103882e-11
0.327912 1.62685677543662e-11
0.327913 -2.0214637447406e-11
0.327914 2.78514018270531e-11
0.327915 -4.59549880205402e-11
0.327916 1.15207248477294e-10
0.327917 3.42070675164364e-10
0.327918 3.9921641520123e-11
0.327919 1.6982380262653e-10
0.32792 -1.11024232963552e-10
0.327921 1.0002802018224e-10
0.327922 -9.94488278049224e-11
0.327923 1.03591569913739e-10
0.327924 -1.10693100950616e-10
0.327925 1.20062682254468e-10
0.327926 -1.31423093446674e-10
0.327927 1.44699718328043e-10
0.327928 -1.59941818016869e-10
0.327929 1.77293758301247e-10
0.32793 -1.96990142358811e-10
0.327931 2.19366372410264e-10
0.327932 -2.44883360377299e-10
0.327933 2.74169584648222e-10
0.327934 -3.08088446630696e-10
0.327935 3.47846250781837e-10
0.327936 -3.95169754502876e-10
0.327937 4.52547674230146e-10
0.327938 -5.23833846874483e-10
0.327939 6.15364054417262e-10
0.32794 -7.38094383193461e-10
0.327941 9.12724669815759e-10
0.327942 -1.18359252061436e-09
0.327943 1.66587002994246e-09
0.327944 -2.78134783868821e-09
0.327945 8.32160565753705e-09
0.327946 8.23757785426601e-09
0.327947 -2.65354989636824e-09
0.327948 4.76567722143469e-09
0.327949 -1.2613353471246e-09
0.32795 9.49292865889351e-10
0.327951 -7.62982583777532e-10
0.327952 6.36310064364709e-10
0.327953 -5.44139122300876e-10
0.327954 4.74056745847847e-10
0.327955 -4.1912717478089e-10
0.327956 3.75159789201571e-10
0.327957 -3.39483922340028e-10
0.327958 3.10329200888979e-10
0.327959 -2.86491361000272e-10
0.32796 2.67143520082934e-10
0.327961 -2.51722315882535e-10
0.327962 2.39864092277402e-10
0.327963 -2.31368468961923e-10
0.327964 2.26183721985689e-10
0.327965 -2.24412614167235e-10
0.327966 2.26339258190657e-10
0.327967 -2.32488067587842e-10
0.327968 2.43738197046822e-10
0.327969 -2.61538233743501e-10
0.32797 2.88329303452443e-10
0.327971 -3.28444038478383e-10
0.327972 3.90235339685363e-10
0.327973 -4.91960435515493e-10
0.327974 6.82343878579316e-10
0.327975 -1.14890589472688e-09
0.327976 3.92984211758157e-09
0.327977 2.66016313848638e-09
0.327978 -9.80427423023838e-10
0.327979 5.96638641835972e-10
0.32798 -4.26311919300937e-10
0.327981 3.29814347279582e-10
0.327982 -2.67404254001108e-10
0.327983 2.23474942597461e-10
0.327984 -1.90661572938204e-10
0.327985 1.65045236782586e-10
0.327986 -1.44514238962145e-10
0.327987 1.27811549988972e-10
0.327988 -1.14013681148509e-10
0.327989 1.02495601011815e-10
0.32799 -9.2817329980568e-11
0.327991 8.46632063030697e-11
0.327992 -7.78021014473545e-11
0.327993 7.20619997808986e-11
0.327994 -6.73131706183686e-11
0.327995 6.34565821967417e-11
0.327996 -6.04154493204852e-11
0.327997 5.81283575512108e-11
0.327998 -5.65423762251445e-11
0.327999 5.56036383503547e-11
0.328 -5.52396090475673e-11
0.328001 5.53160456236899e-11
0.328002 -5.55054550160312e-11
0.328003 5.47413747034216e-11
0.328004 -4.71236646672451e-11
0.328005 4.04574988881507e-10
0.328006 -9.98582957117892e-11
0.328007 9.84109808750689e-11
0.328008 -1.04973462988098e-10
0.328009 1.1562498588318e-10
0.32801 -1.30271454876463e-10
0.328011 1.49952104557631e-10
0.328012 -1.76841629211329e-10
0.328013 2.15134534784298e-10
0.328014 -2.73587703233847e-10
0.328015 3.73659417048936e-10
0.328016 -5.85176192958619e-10
0.328017 1.33735103436242e-09
0.328018 4.75433802506296e-09
0.328019 -8.45629514854492e-10
0.32802 4.60805666518758e-10
0.328021 -3.14094226938216e-10
0.328022 2.36224462861908e-10
0.328023 -1.87645876948892e-10
0.328024 1.54245405535119e-10
0.328025 -1.2973138069122e-10
0.328026 1.10875955126811e-10
0.328027 -9.58535097124017e-11
0.328028 8.35545299124132e-11
0.328029 -7.32663810232064e-11
0.32803 6.45108153656818e-11
0.328031 -5.69552234149549e-11
0.328032 5.03613280876614e-11
0.328033 -4.45541017156342e-11
0.328034 3.9402178627721e-11
0.328035 -3.48050906644819e-11
0.328036 3.06847046497853e-11
0.328037 -2.69793318123297e-11
0.328038 2.36395845215591e-11
0.328039 -2.06254043139194e-11
0.32804 1.79038925900595e-11
0.328041 -1.54477023741114e-11
0.328042 1.32331654490382e-11
0.328043 -1.12399718835801e-11
0.328044 9.45115663155732e-12
0.328045 -7.85270912172434e-12
0.328046 6.43226699405915e-12
0.328047 -5.17802537283305e-12
0.328048 4.07929939323855e-12
0.328049 -3.1263070534812e-12
0.32805 2.30999480445414e-12
0.328051 -1.62189697325356e-12
0.328052 1.05402215827011e-12
0.328053 -5.98761245381073e-13
0.328054 2.03498421360649e-13
0.328055 1.88518657393593e-13
0.328056 -6.676587460798e-13
0.328057 1.33182477110711e-12
0.328058 -2.24583157329811e-12
0.328059 3.47074571561056e-12
0.32806 -5.02637036306826e-12
0.328061 6.9332530035945e-12
0.328062 -9.21286497001993e-12
0.328063 1.18878277380944e-11
0.328064 -1.51732264751858e-11
0.328065 1.93045935785542e-11
0.328066 -2.43383912832761e-11
0.328067 3.03344886337062e-11
0.328068 -3.73570075273777e-11
0.328069 4.54754115977061e-11
0.32807 -5.47659196267888e-11
0.328071 6.53133649226787e-11
0.328072 -7.72136898398628e-11
0.328073 9.05773879715563e-11
0.328074 -1.05534449605766e-10
0.328075 1.22241892290599e-10
0.328076 -1.40896233510072e-10
0.328077 1.61756806162414e-10
0.328078 -1.85197534221541e-10
0.328079 2.11853865268836e-10
0.32808 -2.43227543486527e-10
0.328081 2.86830225939632e-10
0.328082 -2.21749702701652e-10
0.328083 3.2589151200138e-10
0.328084 -3.77793847251295e-10
0.328085 4.32985314283598e-10
0.328086 -4.96380685206388e-10
0.328087 5.71858668927361e-10
0.328088 -6.64826148587142e-10
0.328089 7.84320928790013e-10
0.32809 -9.47498617607402e-10
0.328091 1.19261276327271e-09
0.328092 -1.63108537120119e-09
0.328093 2.86397408113658e-09
0.328094 2.48189234317675e-09
0.328095 1.52132689071923e-08
0.328096 2.13878493447887e-09
0.328097 -6.66249861404523e-10
0.328098 6.60807408965131e-11
0.328099 3.78244418942116e-10
0.3281 -8.53985282623075e-10
0.328101 1.5546511649805e-09
0.328102 -3.07517468852024e-09
0.328103 1.16844030196296e-08
0.328104 8.49690246495443e-09
0.328105 -3.29204167959775e-09
0.328106 2.07420348157601e-09
0.328107 -1.51764584946317e-09
0.328108 1.19248473177624e-09
0.328109 -9.75873431116184e-10
0.32811 8.1926908412392e-10
0.328111 -6.99568158007388e-10
0.328112 6.0434059042954e-10
0.328113 -5.26287852189829e-10
0.328114 4.60833229331795e-10
0.328115 -4.0495483830331e-10
0.328116 3.56571246564019e-10
0.328117 -3.1419473626126e-10
0.328118 2.76721678372133e-10
0.328119 -2.43291660168976e-10
0.32812 2.13162894965866e-10
0.328121 -1.85491463700971e-10
0.328122 1.58237822168766e-10
0.328123 -7.56891761981485e-11
0.328124 1.3530928573767e-10
0.328125 -1.12832954360419e-10
0.328126 9.58122938603391e-11
0.328127 -8.12439634791154e-11
0.328128 6.84922647684961e-11
0.328129 -5.72850748824801e-11
0.32813 4.745766170023e-11
0.328131 -3.88900404181631e-11
0.328132 3.13544340326209e-11
0.328133 -2.46242958168817e-11
0.328134 1.85622323400002e-11
0.328135 -1.30416995138861e-11
0.328136 7.91406533742248e-12
0.328137 -3.04120940910399e-12
0.328138 -1.6359581984918e-12
0.328139 6.17538927286751e-12
0.32814 -1.06345633591993e-11
0.328141 1.50711053440073e-11
0.328142 -1.95433940996644e-11
0.328143 2.41111968475012e-11
0.328144 -2.90212183853973e-11
0.328145 3.45041196312554e-11
0.328146 -4.06004308684827e-11
0.328147 4.73560905022247e-11
0.328148 -5.48238161954252e-11
0.328149 6.30648471601504e-11
0.32815 -7.21511792964439e-11
0.328151 8.21684624166005e-11
0.328152 -9.32197986170544e-11
0.328153 1.05430785088848e-10
0.328154 -1.18956303135599e-10
0.328155 1.33989801131171e-10
0.328156 -1.50776209715188e-10
0.328157 1.69630263711422e-10
0.328158 -1.90963071549889e-10
0.328159 2.15321618682408e-10
0.32816 -2.4344959838411e-10
0.328161 2.76382636887126e-10
0.328162 -3.15605013229419e-10
0.328163 3.63320542960299e-10
0.328164 -4.22945312468371e-10
0.328165 5.00067679607121e-10
0.328166 -6.04492802291494e-10
0.328167 7.55132444495191e-10
0.328168 -9.93749857399309e-10
0.328169 1.43436424664255e-09
0.32817 -2.53852563005064e-09
0.328171 1.07004412755079e-08
0.328172 4.85953568755799e-09
0.328173 -1.96716078468774e-09
0.328174 1.22518761107829e-09
0.328175 -8.83083646355559e-10
0.328176 6.84887895144384e-10
0.328177 -5.54721535433265e-10
0.328178 4.62110112931191e-10
0.328179 -3.92445861949627e-10
0.32818 3.37853953859877e-10
0.328181 -2.93716611261535e-10
0.328182 2.57148810729023e-10
0.328183 -2.26256558342234e-10
0.328184 1.99745919901845e-10
0.328185 -1.76703396690312e-10
0.328186 1.56465960843156e-10
0.328187 -1.3854071356019e-10
0.328188 1.22553305834926e-10
0.328189 -1.08213663675394e-10
0.32819 9.52924021978229e-11
0.328191 -8.36038750074103e-11
0.328192 7.29931000544926e-11
0.328193 -6.33241762907019e-11
0.328194 5.44669424093932e-11
0.328195 -4.62745074525792e-11
0.328196 3.85271096859419e-11
0.328197 -3.07258896464241e-11
0.328198 2.07728331645035e-11
0.328199 8.13776898508488e-11
0.3282 3.1370729756391e-11
0.328201 -2.16426028335807e-11
0.328202 1.63948665364786e-11
0.328203 -1.25333191155667e-11
0.328204 9.46625480366423e-12
0.328205 -6.98616916064463e-12
0.328206 4.99239359349653e-12
0.328207 -3.42412052462006e-12
0.328208 2.23843952769686e-12
0.328209 -1.40159627997586e-12
0.32821 8.8500520983905e-13
0.328211 -6.63235134259484e-13
0.328212 5.86654120839058e-13
0.328213 -5.19939218841584e-13
0.328214 4.61245433124486e-13
0.328215 -4.67375429659037e-13
0.328216 6.01148202535535e-13
0.328217 -8.70404960156968e-13
0.328218 1.28334488313896e-12
0.328219 -1.84851927463134e-12
0.32822 2.57485005677367e-12
0.328221 -3.47167088305491e-12
0.328222 4.54879109749836e-12
0.328223 -5.81658435592086e-12
0.328224 7.28610519819058e-12
0.328225 -8.96923841800064e-12
0.328226 1.08788878899542e-11
0.328227 -1.30292137654786e-11
0.328228 1.54359298629934e-11
0.328229 -1.81166769526493e-11
0.32823 2.10914928915085e-11
0.328231 -2.43834078092971e-11
0.328232 2.80192026787886e-11
0.328233 -3.20303839889263e-11
0.328234 3.64544479650967e-11
0.328235 -4.13365381273941e-11
0.328236 4.67316451829398e-11
0.328237 -5.27075668664461e-11
0.328238 5.93489516736756e-11
0.328239 -6.67629190043006e-11
0.32824 7.50866480481848e-11
0.328241 -8.44993215212568e-11
0.328242 9.52395970907089e-11
0.328243 -1.07631352116968e-10
0.328244 1.22124928590171e-10
0.328245 -1.39364762603227e-10
0.328246 1.6030544883949e-10
0.328247 -1.86422208863883e-10
0.328248 2.2011941632669e-10
0.328249 -2.65595102094441e-10
0.32825 3.30890986102936e-10
0.328251 -4.33586914496352e-10
0.328252 6.20882086435905e-10
0.328253 -1.07733713868328e-09
0.328254 3.96624236898821e-09
0.328255 2.37747023304402e-09
0.328256 -9.08179914530611e-10
0.328257 5.57663775619076e-10
0.328258 -3.99452984105847e-10
0.328259 3.08885303298085e-10
0.32826 -2.49971271279597e-10
0.328261 2.08465357718382e-10
0.328262 -1.77604598154116e-10
0.328263 1.53770172955996e-10
0.328264 -1.34853918720496e-10
0.328265 1.19547442367048e-10
0.328266 -1.06998235183988e-10
0.328267 9.66292950779404e-11
0.328268 -8.80382630452912e-11
0.328269 8.09380341226622e-11
0.32827 -7.51202866014823e-11
0.328271 7.04323102079975e-11
0.328272 -6.67618892597218e-11
0.328273 6.40272607480623e-11
0.328274 -6.21703970094418e-11
0.328275 6.11525613264685e-11
0.328276 -6.09515004986274e-11
0.328277 6.15598998450053e-11
0.328278 -6.29849039722331e-11
0.328279 6.52486431583359e-11
0.32828 -6.83898294099996e-11
0.328281 7.24666234079446e-11
0.328282 -7.75611528681469e-11
0.328283 8.37863269014939e-11
0.328284 -9.12960112373279e-11
0.328285 1.00300335865016e-10
0.328286 -1.110891506869e-10
0.328287 1.24068935265769e-10
0.328288 -1.39822895509015e-10
0.328289 1.59213022245944e-10
0.32829 -1.83562599617152e-10
0.328291 2.15004146661596e-10
0.328292 -2.57198680732059e-10
0.328293 3.16988449791841e-10
0.328294 -4.08786457461609e-10
0.328295 5.68949606633176e-10
0.328296 -9.23614300501943e-10
0.328297 2.41022434238696e-09
0.328298 4.00818099177104e-09
0.328299 -1.08528382515553e-09
0.3283 6.23473814332577e-10
0.328301 -4.3400243456749e-10
0.328302 3.30136082118746e-10
0.328303 -2.64119677711059e-10
0.328304 2.18166194635647e-10
0.328305 -1.84139003810885e-10
0.328306 1.57790389982825e-10
0.328307 -1.36687382668284e-10
0.328308 1.19337072857324e-10
0.328309 -1.04773278811083e-10
0.32831 9.23436010085591e-11
0.328311 -8.15919926346912e-11
0.328312 7.21903355331194e-11
0.328313 -6.38967114906983e-11
0.328314 5.65289581355332e-11
0.328315 -4.99473524996538e-11
0.328316 4.40429458361273e-11
0.328317 -3.87295086858965e-11
0.328318 3.39378465596808e-11
0.328319 -2.96117105543097e-11
0.32832 2.57048045585433e-11
0.328321 -2.217856125601e-11
0.328322 1.90004667099856e-11
0.328323 -1.61427827338705e-11
0.328324 1.35815619795917e-11
0.328325 -1.12958813678738e-11
0.328326 9.26724043858156e-12
0.328327 -7.47908573108123e-12
0.328328 5.91643252823762e-12
0.328329 -4.56556258646554e-12
0.32833 3.41378173479657e-12
0.328331 -2.44922506605826e-12
0.328332 1.66070027632264e-12
0.328333 -1.03756181959694e-12
0.328334 5.69610131998408e-13
0.328335 -2.47011383609186e-13
0.328336 6.0234136885702e-14
0.328337 0
0.328338 0
0.328339 0
0.32834 0
0.328341 0
0.328342 0
0.328343 0
0.328344 0
0.328345 0
0.328346 0
0.328347 0
0.328348 0
0.328349 0
0.32835 0
0.328351 0
0.328352 0
0.328353 0
0.328354 -2.57064782025022e-14
0.328355 1.05347356509145e-13
0.328356 -2.42759986344111e-13
0.328357 4.4186628836239e-13
0.328358 -7.0669022300812e-13
0.328359 1.04138049753321e-12
0.32836 -1.45023956210899e-12
0.328361 1.93776019485584e-12
0.328362 -2.5086712944151e-12
0.328363 3.16799491285583e-12
0.328364 -3.92111710393776e-12
0.328365 4.77387587746343e-12
0.328366 -5.73267050339009e-12
0.328367 6.8045976900005e-12
0.328368 -7.99762189860158e-12
0.328369 9.32078944169462e-12
0.32837 -1.07844993203823e-11
0.328371 1.24008484054685e-11
0.328372 -1.41840751858303e-11
0.328373 1.61511358703401e-11
0.328374 -1.83224606650152e-11
0.328375 2.07229590060673e-11
0.328376 -2.33833744257588e-11
0.328377 2.63421392921083e-11
0.328378 -2.96479584810202e-11
0.328379 3.33634796390116e-11
0.32838 -3.75706236477469e-11
0.328381 4.23785235168771e-11
0.328382 -4.79356942423288e-11
0.328383 5.44493225587119e-11
0.328384 -6.22170640743018e-11
0.328385 7.1681959542101e-11
0.328386 -8.35395994838283e-11
0.328387 9.89286614656116e-11
0.328388 -1.19845252668139e-10
0.328389 1.50165858844528e-10
0.32839 -1.98540335494165e-10
0.328391 2.88999501343341e-10
0.328392 -5.22479098609365e-10
0.328393 2.61491834175741e-09
0.328394 8.6942975242268e-10
0.328395 -3.70323369122038e-10
0.328396 2.33329557459032e-10
0.328397 -1.68745582417359e-10
0.328398 1.30830101164063e-10
0.328399 -1.05662631365325e-10
0.3284 8.75723342335914e-11
0.328401 -7.398834843841e-11
0.328402 6.36107787350758e-11
0.328403 -5.55862497135648e-11
0.328404 4.93882163639123e-11
0.328405 -4.46778133107438e-11
0.328406 4.12301659227669e-11
0.328407 -3.88928266433672e-11
0.328408 3.7561071625317e-11
0.328409 -3.71625319807272e-11
0.32841 3.76472055481836e-11
0.328411 -3.89815026750018e-11
0.328412 4.11424987001331e-11
0.328413 -4.41130177828976e-11
0.328414 4.78786770977384e-11
0.328415 -5.24235842554199e-11
0.328416 5.77244376323504e-11
0.328417 -6.37411954987522e-11
0.328418 7.04007416554903e-11
0.328419 -7.75658899809422e-11
0.32842 8.49716942683444e-11
0.328421 -9.2081596329e-11
0.328422 9.77189182732837e-11
0.328423 -9.89337212828866e-11
0.328424 8.63235142137548e-11
0.328425 -9.04998080952641e-12
0.328426 3.04051870279833e-09
0.328427 -4.12819373323582e-10
0.328428 3.63809523561046e-10
0.328429 -3.7131310819962e-10
0.32843 3.98356718975108e-10
0.328431 -4.38623409458431e-10
0.328432 4.91913908686714e-10
0.328433 -5.60922438969623e-10
0.328434 6.51256780418248e-10
0.328435 -7.73215511843672e-10
0.328436 9.4643061221541e-10
0.328437 -1.21232980972985e-09
0.328438 1.6750086171093e-09
0.328439 -2.69037723922111e-09
0.32844 6.78820546307694e-09
0.328441 1.29039378863605e-08
0.328442 -3.27507183857544e-09
0.328443 1.85971457068418e-09
0.328444 -1.28694685755941e-09
0.328445 9.74711406649501e-10
0.328446 -7.76540043786201e-10
0.328447 6.3806248560143e-10
0.328448 -5.33752925087368e-10
0.328449 4.4659472588952e-10
0.32845 -2.28365249447799e-10
0.328451 3.77414776003604e-10
0.328452 -3.21018838611721e-10
0.328453 2.80330672519355e-10
0.328454 -2.46723732331855e-10
0.328455 2.17924096683365e-10
0.328456 -1.92799293687146e-10
0.328457 1.70635906075849e-10
0.328458 -1.50934980611786e-10
0.328459 1.33327741292772e-10
0.32846 -1.17532174877984e-10
0.328461 1.03327420248927e-10
0.328462 -9.05373309610142e-11
0.328463 7.90193362149176e-11
0.328464 -6.86566164755797e-11
0.328465 5.93524797897903e-11
0.328466 -5.10330367920418e-11
0.328467 4.36367779294726e-11
0.328468 -3.71060994069823e-11
0.328469 3.13930996833149e-11
0.32847 -2.64589998125266e-11
0.328471 2.22744261601471e-11
0.328472 -1.88208914057465e-11
0.328473 1.6094221980012e-11
0.328474 -1.41115709829709e-11
0.328475 1.29257937512978e-11
0.328476 -1.26567042803257e-11
0.328477 1.35664354959901e-11
0.328478 -1.62719161892001e-11
0.328479 2.25092939568544e-11
0.32848 -3.93941353909014e-11
0.328481 1.65691350810294e-10
0.328482 7.51456714579389e-11
0.328483 -3.03979054539327e-11
0.328484 1.89286783447276e-11
0.328485 -1.36456367552547e-11
0.328486 1.05874937527864e-11
0.328487 -8.58003945277697e-12
0.328488 7.15177075648417e-12
0.328489 -6.07674576837306e-12
0.32849 5.23322405653216e-12
0.328491 -4.55069475410969e-12
0.328492 3.98537974288179e-12
0.328493 -3.50797558800017e-12
0.328494 3.09846834756395e-12
0.328495 -2.74273542284678e-12
0.328496 2.43053546412371e-12
0.328497 -2.15426693602516e-12
0.328498 1.90817290947066e-12
0.328499 -1.68781549400044e-12
0.3285 1.4897189255085e-12
0.328501 -1.31112136267854e-12
0.328502 1.14979862900605e-12
0.328503 -1.00393669928224e-12
0.328504 8.7203791111364e-13
0.328505 -7.52850954794892e-13
0.328506 6.45317918111608e-13
0.328507 -5.48533756421948e-13
0.328508 4.6171494590356e-13
0.328509 -3.84175014241946e-13
0.32851 1.24349070830494e-08
0.328511 -2.54559623938738e-13
0.328512 2.01442276433776e-13
0.328513 -1.55498142269491e-13
0.328514 1.16304959579938e-13
0.328515 -8.3467020577493e-14
0.328516 2.05417172494265e-14
0.328517 1.1240040366751e-13
0.328518 -3.21028027885771e-13
0.328519 6.11105317518793e-13
0.32852 -9.8851666192012e-13
0.328521 1.45929796177243e-12
0.328522 -2.03162991512937e-12
0.328523 2.71373350196881e-12
0.328524 -3.51208062733039e-12
0.328525 4.43352453379678e-12
0.328526 -5.48539323999421e-12
0.328527 6.67560546481294e-12
0.328528 -8.01281453116036e-12
0.328529 9.50658737803187e-12
0.32853 -1.11676280210952e-11
0.328531 1.28541408899188e-11
0.328532 -1.44110180562948e-11
0.328533 1.58314199606266e-11
0.328534 -1.71108015427306e-11
0.328535 1.82475530995181e-11
0.328536 -1.92438388392363e-11
0.328537 2.01067125880044e-11
0.328538 -2.08496276108664e-11
0.328539 2.14945157338326e-11
0.32854 -2.20747033133265e-11
0.328541 2.26390816804238e-11
0.328542 -2.32720103451156e-11
0.328543 2.40899592600962e-11
0.328544 -2.5241060950934e-11
0.328545 2.69404540817127e-11
0.328546 -2.95067242270433e-11
0.328547 3.34243286331354e-11
0.328548 -3.94561622225292e-11
0.328549 4.88598205194563e-11
0.32855 -6.38378637855383e-11
0.328551 8.85796026648219e-11
0.328552 -1.3204843554076e-10
0.328553 2.17230202420542e-10
0.328554 -4.25243222723233e-10
0.328555 1.38626868283834e-09
0.328556 2.47111526901908e-09
0.328557 -8.73345288684547e-10
0.328558 6.26608049919354e-10
0.328559 -5.44703805202657e-10
0.32856 5.19613586523195e-10
0.328561 -5.24683145996773e-10
0.328562 5.5185403913671e-10
0.328563 -6.00275275545774e-10
0.328564 6.7402614009486e-10
0.328565 -7.83333532882862e-10
0.328566 9.4995092392888e-10
0.328567 -1.22360961560276e-09
0.328568 1.74250598778825e-09
0.328569 -3.0776587990895e-09
0.32857 1.39732550634571e-08
0.328571 5.44734418848016e-09
0.328572 -2.2645106672073e-09
0.328573 1.42763167148619e-09
0.328574 -1.0433249099088e-09
0.328575 8.24743672458735e-10
0.328576 -6.86479466213278e-10
0.328577 5.95205168514933e-10
0.328578 -5.37318399718432e-10
0.328579 5.11584074424237e-10
0.32858 -5.38738730438728e-10
0.328581 7.87137646158024e-10
0.328582 1.00713665260682e-09
0.328583 -4.81810467205111e-11
0.328584 -4.80133081361239e-11
0.328585 7.34019679840689e-11
0.328586 -7.92176273988648e-11
0.328587 7.76031625542032e-11
0.328588 -7.27965148465931e-11
0.328589 6.65993407202527e-11
0.32859 -5.98725863947613e-11
0.328591 5.3058697560818e-11
0.328592 -4.63950480538912e-11
0.328593 4.00112980784803e-11
0.328594 -3.39775146315954e-11
0.328595 2.81904098011892e-11
0.328596 -2.25479800861987e-11
0.328597 1.70639505278718e-11
0.328598 -1.17064578412921e-11
0.328599 6.43748932929537e-12
0.3286 -1.36305389475508e-12
0.328601 -3.40140115025808e-12
0.328602 7.88803770199004e-12
0.328603 -1.21369725566735e-11
0.328604 1.62009717024374e-11
0.328605 -2.01550963119648e-11
0.328606 2.41181145052732e-11
0.328607 -2.83064360088894e-11
0.328608 3.3198056074341e-11
0.328609 -4.02053549161704e-11
0.32861 5.66924993515846e-11
0.328611 3.71983346349545e-10
0.328612 1.12396470895272e-11
0.328613 -2.56482706212361e-11
0.328614 3.29411482735133e-11
0.328615 -3.86413328226663e-11
0.328616 4.39655114914771e-11
0.328617 -4.93885200113728e-11
0.328618 5.51876953752558e-11
0.328619 -6.15897004565517e-11
0.32862 6.88299839563155e-11
0.328621 -7.71904472468673e-11
0.328622 8.70228424971697e-11
0.328623 -9.88119436288229e-11
0.328624 1.13260745807043e-10
0.328625 -1.31393353970012e-10
0.328626 1.54755657038307e-10
0.328627 -1.85778551624526e-10
0.328628 2.28478363334648e-10
0.328629 -2.89916873347303e-10
0.32863 3.83566363699773e-10
0.328631 -5.38198955083869e-10
0.328632 8.26538856367972e-10
0.328633 -1.49334371781626e-09
0.328634 4.11440436793636e-09
0.328635 1.51079091004799e-08
0.328636 -3.89570633728086e-09
0.328637 3.0346587578548e-09
0.328638 -3.47109905685122e-09
0.328639 7.25915962087939e-09
0.32864 8.76442264168468e-09
0.328641 -2.17217250716571e-09
0.328642 1.12067746012988e-09
0.328643 -7.1327090934699e-10
0.328644 5.04528095485931e-10
0.328645 -3.80777101758608e-10
0.328646 3.00343035036588e-10
0.328647 -2.4458231189458e-10
0.328648 2.04010584017911e-10
0.328649 -1.73344549653855e-10
0.32865 1.49434405369992e-10
0.328651 -1.30301390079897e-10
0.328652 1.14648255954645e-10
0.328653 -1.01593648353799e-10
0.328654 9.0521710851486e-11
0.328655 -8.09914972790112e-11
0.328656 7.26806802390634e-11
0.328657 -6.53494147891641e-11
0.328658 5.88164758440596e-11
0.328659 -5.29431046260577e-11
0.32866 4.76218304876674e-11
0.328661 -4.27685820643756e-11
0.328662 3.8317020351943e-11
0.328663 -3.43697429516702e-11
0.328664 3.10549973254493e-11
0.328665 -2.83617862068574e-11
0.328666 2.6286064769118e-11
0.328667 -2.48294954693118e-11
0.328668 2.39985330661716e-11
0.328669 -2.38037710096469e-11
0.32867 2.42595023452177e-11
0.328671 -2.53834645338965e-11
0.328672 2.71967502234802e-11
0.328673 -2.97238764802532e-11
0.328674 3.29930144161648e-11
0.328675 -3.71732396886212e-11
0.328676 4.24241628936343e-11
0.328677 -4.87672611054914e-11
0.328678 5.62309562107248e-11
0.328679 -6.48520331389741e-11
0.32868 7.45318562307719e-11
0.328681 -8.5199432815263e-11
0.328682 9.6952473369328e-11
0.328683 -1.09908403617804e-10
0.328684 1.24210004474646e-10
0.328685 -1.40032982189035e-10
0.328686 1.57596283828662e-10
0.328687 -1.77176393125969e-10
0.328688 1.99127521693635e-10
0.328689 -2.2391074290184e-10
0.32869 2.52137061259313e-10
0.328691 -2.84645131729959e-10
0.328692 3.22592919028794e-10
0.328693 -3.67612254642856e-10
0.328694 4.22105590792788e-10
0.328695 -4.89758169663493e-10
0.328696 5.76520686700959e-10
0.328697 -6.92657945263479e-10
0.328698 8.57510555412542e-10
0.328699 -1.11234912178688e-09
0.3287 1.56370977148968e-09
0.328701 -2.59668361527936e-09
0.328702 7.50816306895062e-09
0.328703 8.48959065928508e-09
0.328704 -2.68872534867479e-09
0.328705 1.58513833245015e-09
0.328706 -1.11415309148225e-09
0.328707 8.51025705554798e-10
0.328708 -6.81741536579724e-10
0.328709 5.62800781509216e-10
0.32871 -4.74006542761016e-10
0.328711 4.04704534695371e-10
0.328712 -3.48742363333578e-10
0.328713 3.02317536095791e-10
0.328714 -2.62950840243727e-10
0.328715 2.28953093837254e-10
0.328716 -1.99128576111894e-10
0.328717 1.72600232164225e-10
0.328718 -1.48700942680749e-10
0.328719 1.26901830414987e-10
0.32872 -1.06761212812601e-10
0.328721 8.78837250684866e-11
0.328722 -6.98811819721575e-11
0.328723 5.23254435812612e-11
0.328724 -3.46770764471327e-11
0.328725 1.61550072879372e-11
0.328726 4.54191658582624e-12
0.328727 -2.99311503218892e-11
0.328728 6.58715902769165e-11
0.328729 -1.30377542367695e-10
0.32873 3.20981724499777e-10
0.328731 3.40120996615569e-09
0.328732 -3.06905678209865e-10
0.328733 1.64579383434378e-10
0.328734 -1.11605443975135e-10
0.328735 8.28229293197877e-11
0.328736 -6.41847743833986e-11
0.328737 5.08364628835169e-11
0.328738 -4.06397517774449e-11
0.328739 3.2495562241e-11
0.32874 -2.57729078858966e-11
0.328741 2.00770383147891e-11
0.328742 -1.51428120206174e-11
0.328743 1.06295649070845e-11
0.328744 -6.25856721703855e-12
0.328745 1.93921285534286e-12
0.328746 2.40048817489227e-12
0.328747 -6.82061172159076e-12
0.328748 1.1373908721461e-11
0.328749 -1.61091672629848e-11
0.32875 2.10738849569979e-11
0.328751 -2.63166060739921e-11
0.328752 3.18891859694129e-11
0.328753 -3.78492096505583e-11
0.328754 4.42627973739863e-11
0.328755 -5.1208075924188e-11
0.328756 5.87796884844812e-11
0.328757 -6.7094880760977e-11
0.328758 7.63019792107952e-11
0.328759 -8.65939220406162e-11
0.32876 9.82249680443516e-11
0.328761 -1.11536581096343e-10
0.328762 1.27001768138986e-10
0.328763 -1.45295557809271e-10
0.328764 1.67415866738472e-10
0.328765 -1.94902572006684e-10
0.328766 2.3026263034209e-10
0.328767 -2.77869748099268e-10
0.328768 3.46099195518963e-10
0.328769 -4.53270004177023e-10
0.32877 6.48728055306856e-10
0.328771 -1.12858841556952e-09
0.328772 5.00725152783634e-09
0.328773 2.78589900960707e-09
0.328774 -9.77400657379285e-10
0.328775 5.92688183203781e-10
0.328776 -4.22349140188847e-10
0.328777 3.25406693409694e-10
0.328778 -2.62361760898907e-10
0.328779 2.17773274493238e-10
0.32878 -1.84357129355978e-10
0.328781 1.58227711486588e-10
0.328782 -1.37123032077821e-10
0.328783 1.19636921598223e-10
0.328784 -1.04849035624779e-10
0.328785 9.21311716497212e-11
0.328786 -8.10389197578145e-11
0.328787 7.12475531170353e-11
0.328788 -6.25120809503201e-11
0.328789 5.46409165991532e-11
0.32879 -4.7481060328001e-11
0.328791 4.08992640573537e-11
0.328792 -3.47623302020745e-11
0.328793 2.89192929395942e-11
0.328794 -2.31607481546783e-11
0.328795 1.71194716934097e-11
0.328796 -9.95625329097003e-12
0.328797 -1.06432619313398e-12
0.328798 3.44600230090039e-11
0.328799 1.27370495961977e-10
0.3288 -3.89263883315425e-11
0.328801 2.53111151409225e-11
0.328802 -1.89681321124739e-11
0.328803 1.50081505502083e-11
0.328804 -1.22141844008798e-11
0.328805 1.0133652109347e-11
0.328806 -8.55637158576868e-12
0.328807 7.36927176537229e-12
0.328808 -6.50879797984289e-12
0.328809 5.93558557361257e-12
0.32881 -5.62005018632506e-12
0.328811 5.54119132908335e-12
0.328812 -5.68389269001114e-12
0.328813 5.97845610426978e-12
0.328814 -6.36504944520592e-12
0.328815 6.8495123258686e-12
0.328816 -7.44162418651587e-12
0.328817 8.1560114846082e-12
0.328818 -9.01376662175524e-12
0.328819 1.00451700251327e-11
0.32882 -1.12942784774081e-11
0.328821 1.28268985022411e-11
0.328822 -1.47451343337274e-11
0.328823 1.72157330507727e-11
0.328824 -2.05302685758835e-11
0.328825 2.52484353376039e-11
0.328826 -3.25983807072453e-11
0.328827 4.59016562769225e-11
0.328828 -7.83605576060353e-11
0.328829 2.97136847462557e-10
0.32883 1.48967698808768e-10
0.328831 -5.54987234312693e-11
0.328832 3.18532848484818e-11
0.328833 -2.06436570902586e-11
0.328834 1.37714399047745e-11
0.328835 -8.83241859395657e-12
0.328836 4.80962729883856e-12
0.328837 -1.09574329595224e-12
0.328838 -2.99147354757188e-12
0.328839 9.78690527336414e-12
0.32884 1.13385977716118e-10
0.328841 7.66218453544617e-13
0.328842 -7.63221684243949e-12
0.328843 1.32637887362775e-11
0.328844 -2.00678047297803e-11
0.328845 3.02525529947324e-11
0.328846 -4.96091786430499e-11
0.328847 1.0771564483719e-10
0.328848 3.40697580043632e-09
0.328849 -1.03912532122513e-10
0.32885 5.40057615575252e-11
0.328851 -3.64998113590028e-11
0.328852 2.74227317884768e-11
0.328853 -2.17870535253709e-11
0.328854 1.79009415355588e-11
0.328855 -1.50313142592962e-11
0.328856 1.28086064545397e-11
0.328857 -1.10260896483039e-11
0.328858 9.55895629060106e-12
0.328859 -8.32731188091275e-12
0.32886 7.27757591412061e-12
0.328861 -6.37242187613754e-12
0.328862 5.58500498420468e-12
0.328863 -4.89548538842981e-12
0.328864 4.28884708321524e-12
0.328865 -3.75348154209467e-12
0.328866 3.28024021343434e-12
0.328867 -2.86178411437767e-12
0.328868 2.49212719222623e-12
0.328869 -2.16630932075014e-12
0.32887 1.87634710166866e-12
0.328871 -1.61525792032007e-12
0.328872 1.38053624209095e-12
0.328873 -1.17004562831216e-12
0.328874 9.81942205789201e-13
0.328875 -8.14615268578825e-13
0.328876 6.65154511293062e-13
0.328877 -5.30655713613101e-13
0.328878 4.09747101428316e-13
0.328879 -3.01150340154803e-13
0.32888 2.03377915847512e-13
0.328881 -1.15029492759871e-13
0.328882 3.50462330372429e-14
0.328883 3.7598696917941e-14
0.328884 -1.03910189848468e-13
0.328885 1.64880313859918e-13
0.328886 -2.21496891731856e-13
0.328887 2.74751935698048e-13
0.328888 -3.39231275277007e-13
0.328889 4.30053985497782e-13
0.32889 -5.49077086564477e-13
0.328891 6.98246897766946e-13
0.328892 -8.79619862216009e-13
0.328893 1.09538916583148e-12
0.328894 -1.34791876603474e-12
0.328895 1.63978700933518e-12
0.328896 -1.9738428226187e-12
0.328897 2.35327863419132e-12
0.328898 -2.78172591586566e-12
0.328899 3.26338186214492e-12
0.3289 -3.8031797851205e-12
0.328901 4.40702225411184e-12
0.328902 -5.0821065466231e-12
0.328903 5.8373897505634e-12
0.328904 -6.68427193792711e-12
0.328905 7.63763246296058e-12
0.328906 -8.71746263364131e-12
0.328907 9.95155642322919e-12
0.328908 -1.1380191484442e-11
0.328909 1.30648293299544e-11
0.32891 -1.51056780855322e-11
0.328911 1.76811297318418e-11
0.328912 -2.11499986407642e-11
0.328913 2.63778135933746e-11
0.328914 -3.61995938684948e-11
0.328915 6.91332164822836e-11
0.328916 1.18176472514688e-10
0.328917 -9.34655239892361e-12
0.328918 -6.69150032690681e-12
0.328919 1.54226167333219e-11
0.32892 -2.26894694850113e-11
0.328921 3.02887788915248e-11
0.328922 -3.95030780502075e-11
0.328923 5.21125172718653e-11
0.328924 -7.17843273011785e-11
0.328925 1.08813936696667e-10
0.328926 -2.09738568706362e-10
0.328927 1.92662052033177e-09
0.328928 2.78693047305176e-10
0.328929 -1.29990695721158e-10
0.32893 8.45348633325703e-11
0.328931 -6.22903599222813e-11
0.328932 4.89731966648971e-11
0.328933 -4.00326365275854e-11
0.328934 3.35670341151029e-11
0.328935 -2.86409782682176e-11
0.328936 2.47407716502163e-11
0.328937 -2.15608887648079e-11
0.328938 1.89082755087852e-11
0.328939 -1.665500281704e-11
0.32894 1.47129792763125e-11
0.328941 -1.30195930678409e-11
0.328942 1.1529140491247e-11
0.328943 -1.02074902199027e-11
0.328944 9.02864173273022e-12
0.328945 -7.97243671621272e-12
0.328946 7.0229963095346e-12
0.328947 -6.16762892720234e-12
0.328948 5.39605116926558e-12
0.328949 -4.69982188669491e-12
0.32895 4.07192438887394e-12
0.328951 -3.50645354186482e-12
0.328952 2.99837839833737e-12
0.328953 -2.54336006311812e-12
0.328954 2.13761052836963e-12
0.328955 -1.77778229694451e-12
0.328956 1.45942067374349e-12
0.328957 -1.17850612516741e-12
0.328958 9.32781611296177e-13
0.328959 -7.20171805226857e-13
0.32896 5.38748064556112e-13
0.328961 -3.86700242032564e-13
0.328962 2.62314001536199e-13
0.328963 -1.63952599097416e-13
0.328964 9.00423103626452e-14
0.328965 -3.9060854746486e-14
0.328966 9.52829610626369e-15
0.328967 0
0.328968 0
0.328969 -2.93826095261453e-14
0.32897 1.20412458545898e-13
0.328971 -2.7747565540219e-13
0.328972 5.05054971413996e-13
0.328973 -8.07749809795846e-13
0.328974 1.1903021598728e-12
0.328975 -1.65762973975442e-12
0.328976 2.21486781317304e-12
0.328977 -2.86742153058033e-12
0.328978 3.62103111799256e-12
0.328979 -4.48185285684442e-12
0.32898 5.45655961617252e-12
0.328981 -6.55246578766152e-12
0.328982 7.77768293784926e-12
0.328983 -9.14131447852264e-12
0.328984 1.06537003818e-11
0.328985 -1.23267267483934e-11
0.328986 1.41742203510139e-11
0.328987 -1.62124558405737e-11
0.328988 1.84608142330336e-11
0.328989 -2.0942647337273e-11
0.32899 2.36864267405686e-11
0.328991 -2.67272924257998e-11
0.328992 3.01091727465028e-11
0.328993 -3.38877375746629e-11
0.328994 3.81345934259932e-11
0.328995 -4.29433762026592e-11
0.328996 4.84388253802017e-11
0.328997 -5.47906942052429e-11
0.328998 6.22357979612331e-11
0.328999 -7.11143582235406e-11
0.329 8.19327723814573e-11
0.329001 -9.54783217837542e-11
0.329002 1.13043989022212e-10
0.329003 -1.36910195729919e-10
0.329004 1.71506623201112e-10
0.329005 -2.26718908574899e-10
0.329006 3.30013161512178e-10
0.329007 -5.96758094242378e-10
0.329008 2.98827793196448e-09
0.329009 9.94517844614681e-10
0.32901 -4.24235252706072e-10
0.329011 2.67876703375976e-10
0.329012 -1.94351335334273e-10
0.329013 1.51421104048109e-10
0.329014 -1.23182609195462e-10
0.329015 1.03162179320349e-10
0.329016 -8.82322205364542e-11
0.329017 7.66992283470336e-11
0.329018 -6.75684298826088e-11
0.329019 6.02188869653119e-11
0.32902 -5.42445396023759e-11
0.329021 4.93700962127946e-11
0.329022 -4.540367942564e-11
0.329023 4.22087990298367e-11
0.329024 -3.96870800587078e-11
0.329025 3.77672729559483e-11
0.329026 -3.63980949977897e-11
0.329027 3.55435058591136e-11
0.329028 -3.51795966733204e-11
0.329029 3.52926023922634e-11
0.32903 -3.58777466084213e-11
0.329031 3.69387565317982e-11
0.329032 -3.84879773172844e-11
0.329033 4.05470904760245e-11
0.329034 -4.31485164536978e-11
0.329035 4.63376721013232e-11
0.329036 -5.01765025160112e-11
0.329037 5.47484195072032e-11
0.329038 -6.01656648944137e-11
0.329039 6.65806975898132e-11
0.32904 -7.4203529415473e-11
0.329041 8.33291876903641e-11
0.329042 -9.43828388218322e-11
0.329043 1.07997310317355e-10
0.329044 -1.25153739981323e-10
0.329045 1.47454646188059e-10
0.329046 -1.77701849636564e-10
0.329047 2.21266977899071e-10
0.329048 -2.89898415990691e-10
0.329049 4.15118229917943e-10
0.32905 -7.20283393692342e-10
0.329051 2.65164520853497e-09
0.329052 1.58938870586804e-09
0.329053 -6.07098292344573e-10
0.329054 3.72755082769384e-10
0.329055 -2.66936198170898e-10
0.329056 2.06256643860089e-10
0.329057 -1.66650063233759e-10
0.329058 1.38586701056814e-10
0.329059 -1.17539044279243e-10
0.32906 1.01081361719935e-10
0.329061 -8.77975927193044e-11
0.329062 7.68060179415536e-11
0.329063 -6.75292628241352e-11
0.329064 5.95735825636843e-11
0.329065 -5.26612621587745e-11
0.329066 4.65906788957075e-11
0.329067 -4.12115838712009e-11
0.329068 3.64091000204974e-11
0.329069 -3.20927832125785e-11
0.32907 2.81884183141414e-11
0.329071 -2.46305185271231e-11
0.329072 2.13522483040597e-11
0.329073 -1.82628369935696e-11
0.329074 1.51638417047894e-11
0.329075 -1.11485991156947e-11
0.329076 1.14148858303946e-10
0.329077 -1.35677647585222e-11
0.329078 1.04161018670765e-11
0.329079 -8.41050372973605e-12
0.32908 6.82220762761883e-12
0.329081 -5.49101648444406e-12
0.329082 4.35678670248354e-12
0.329083 -3.38879865633725e-12
0.329084 2.567818530801e-12
0.329085 -1.87998138424512e-12
0.329086 1.31427650431011e-12
0.329087 -8.61363516596143e-13
0.329088 5.12953707232483e-13
0.329089 -2.61458831549483e-13
0.32909 9.97781192289465e-14
0.329091 -2.11620954518604e-14
0.329092 -1.8458034452973e-14
0.329093 5.91098323261025e-14
0.329094 -1.01241751718767e-13
0.329095 1.45276608022645e-13
0.329096 -1.91631859187613e-13
0.329097 2.4073794927323e-13
0.329098 -2.93056549693097e-13
0.329099 3.49100358674666e-13
0.3291 -4.09456219249166e-13
0.329101 4.74813691411946e-13
0.329102 -5.46001934340117e-13
0.329103 6.24038976169504e-13
0.329104 -7.10199466436066e-13
0.329105 8.0611035960805e-13
0.329106 -9.13889670051408e-13
0.329107 1.03635339066631e-12
0.329108 -1.17733370980476e-12
0.329109 1.34218580083188e-12
0.32911 -1.5386283873647e-12
0.329111 1.77820673402901e-12
0.329112 -2.07899209111027e-12
0.329113 2.47093735167544e-12
0.329114 -3.0075372852991e-12
0.329115 3.79456666874978e-12
0.329116 -5.07462634438511e-12
0.329117 7.55306192375421e-12
0.329118 -1.45085135683716e-11
0.329119 1.70066941777226e-10
0.32912 1.76117214073688e-11
0.329121 -8.31867788238697e-12
0.329122 5.41112659327588e-12
0.329123 -3.98117368826605e-12
0.329124 3.12496667234493e-12
0.329125 -2.55115662064703e-12
0.329126 2.13725469403366e-12
0.329127 -1.82280043664417e-12
0.329128 1.57452565002661e-12
0.329129 -1.37262408461667e-12
0.32913 1.20457672462701e-12
0.329131 -1.06208940721317e-12
0.329132 9.39454343197301e-13
0.329133 -8.32618641868091e-13
0.329134 7.38627770668289e-13
0.329135 -6.55278925701024e-13
0.329136 5.80897392178007e-13
0.329137 -5.14187814448833e-13
0.329138 4.54132643430932e-13
0.329139 -3.99921176212232e-13
0.32914 3.50898950139706e-13
0.329141 -3.06530993018652e-13
0.329142 2.66374700933287e-13
0.329143 -2.30059530395504e-13
0.329144 1.97271595240045e-13
0.329145 -1.67741848370118e-13
0.329146 1.41236920841536e-13
0.329147 -1.17551956566534e-13
0.329148 9.65049639182212e-14
0.329149 -7.79323334119691e-14
0.32915 6.16852612626182e-14
0.329151 -4.76268836509182e-14
0.329152 3.56299737566603e-14
0.329153 -2.55750882845555e-14
0.329154 1.73490759204345e-14
0.329155 -1.08438794063365e-14
0.329156 5.95557746550176e-15
0.329157 -2.58362388620344e-15
0.329158 6.30249578825656e-16
0.329159 0
0.32916 0
0.329161 0
0.329162 -3.3742201730219e-14
0.329163 1.38258398096809e-13
0.329164 -3.18550767474808e-13
0.329165 5.79725554980713e-13
0.329166 -9.27014924538659e-13
0.329167 1.36580546855129e-12
0.329168 -1.90167470233887e-12
0.329169 2.54043717925341e-12
0.32917 -3.28820225996366e-12
0.329171 4.15144608511743e-12
0.329172 -5.13710097461989e-12
0.329173 6.25266636484783e-12
0.329174 -7.50634657528748e-12
0.329175 8.90722227879932e-12
0.329176 -1.04654646931404e-11
0.329177 1.21028180779768e-11
0.329178 -1.37338962152554e-11
0.329179 1.53606173981014e-11
0.32918 -1.69872816286415e-11
0.329181 1.86212260071296e-11
0.329182 -2.02736835491273e-11
0.329183 2.1960925393394e-11
0.329184 -2.37058038114305e-11
0.329185 2.55398715718556e-11
0.329186 -2.75063455073767e-11
0.329187 2.96643323021036e-11
0.329188 -3.209498571052e-11
0.329189 3.49106979289448e-11
0.32919 -3.82692030535129e-11
0.329191 4.239591454414e-11
0.329192 -4.76206387460498e-11
0.329193 5.44406295809679e-11
0.329194 -6.36347993428822e-11
0.329195 7.64846457153366e-11
0.329196 -9.52388313030809e-11
0.329197 1.24203693449028e-10
0.329198 -1.72724102141325e-10
0.329199 2.65418532231354e-10
0.3292 -4.9427346443249e-10
0.329201 1.74072117344667e-09
0.329202 1.7422601186209e-09
0.329203 -6.91911420327409e-10
0.329204 4.84911233996536e-10
0.329205 -4.06723608667637e-10
0.329206 3.74571165673032e-10
0.329207 -3.66421754185668e-10
0.329208 3.74929367311416e-10
0.329209 -3.98405937580387e-10
0.32921 4.38765741830527e-10
0.329211 -5.02076985096662e-10
0.329212 6.01988298065034e-10
0.329213 -7.70742118730819e-10
0.329214 1.10151405060156e-09
0.329215 -2.01093076066307e-09
0.329216 1.46319086786523e-08
0.329217 2.66494640102329e-09
0.329218 -1.19654252241286e-09
0.329219 7.61735419855492e-10
0.32922 -5.53058643853078e-10
0.329221 4.30239003624259e-10
0.329222 -3.49083475701046e-10
0.329223 2.9125703386248e-10
0.329224 -2.47792198357582e-10
0.329225 2.13789674426905e-10
0.329226 -1.86350131957762e-10
0.329227 1.63650828325545e-10
0.329228 -1.44490258794625e-10
0.329229 1.28045670002858e-10
0.32923 -1.13735758001849e-10
0.329231 1.01138920201126e-10
0.329232 -8.99424983304934e-11
0.329233 7.99101200180818e-11
0.329234 -7.08600290157725e-11
0.329235 6.26503136306004e-11
0.329236 -5.5168592037434e-11
0.329237 4.83246492990514e-11
0.329238 -4.2045070311186e-11
0.329239 3.62692444463761e-11
0.32924 -3.09463220854657e-11
0.329241 2.60328305498503e-11
0.329242 -2.15234887954489e-11
0.329243 1.74134325781779e-11
0.329244 -1.36656627046495e-11
0.329245 1.024390245183e-11
0.329246 -7.11072996945189e-12
0.329247 4.2250880140886e-12
0.329248 -1.53853493559268e-12
0.329249 -1.01102479057434e-12
0.32925 3.51087105806716e-12
0.329251 -6.09682917530955e-12
0.329252 9.00622206098954e-12
0.329253 -1.27166987208348e-11
0.329254 1.83909479148347e-11
0.329255 -2.99253102237086e-11
0.329256 7.39136416508253e-11
0.329257 1.62383639088094e-10
0.329258 -3.84919634127325e-11
0.329259 2.17775664855966e-11
0.32926 -1.5150126585026e-11
0.329261 1.16019955563215e-11
0.329262 -9.4025533608904e-12
0.329263 7.91837110116238e-12
0.329264 -6.8630496488256e-12
0.329265 6.08852533501136e-12
0.329266 -5.51084155051607e-12
0.329267 5.07911756074759e-12
0.329268 -4.76098880652621e-12
0.329269 4.53515831657765e-12
0.32927 -4.38732483538822e-12
0.329271 4.30784202458524e-12
0.329272 -4.29032477397285e-12
0.329273 4.33080572448864e-12
0.329274 -4.42723206613711e-12
0.329275 4.57918935144541e-12
0.329276 -4.78779305149388e-12
0.329277 5.05572221832475e-12
0.329278 -5.38739458583406e-12
0.329279 5.78930616302997e-12
0.32928 -6.27058743812851e-12
0.329281 6.84387125895448e-12
0.329282 -7.5266386061532e-12
0.329283 8.34333530569216e-12
0.329284 -9.32879232369924e-12
0.329285 1.05339614136462e-11
0.329286 -1.20359983790067e-11
0.329287 1.39570674114573e-11
0.329288 -1.65021218335086e-11
0.329289 2.00424922242609e-11
0.32929 -2.53264553989282e-11
0.329291 3.41180904211739e-11
0.329292 -5.18018571779363e-11
0.329293 1.0643716080479e-10
0.329294 3.23497642830633e-09
0.329295 -9.56805199534358e-11
0.329296 4.8596924679714e-11
0.329297 -3.22008215097511e-11
0.329298 2.37091715123676e-11
0.329299 -1.83810603674385e-11
0.3293 1.4607099909298e-11
0.329301 -1.16883728209841e-11
0.329302 9.27079439266596e-12
0.329303 -7.1544511707453e-12
0.329304 5.2167306471278e-12
0.329305 -3.37714817023799e-12
0.329306 1.57963823820977e-12
0.329307 2.17069869066729e-13
0.329308 -2.04503438641513e-12
0.329309 3.9305387995003e-12
0.32931 -5.89634173939563e-12
0.329311 7.96325328534597e-12
0.329312 -1.01513323878549e-11
0.329313 1.24808874618843e-11
0.329314 -1.4973404496369e-11
0.329315 1.76525001998591e-11
0.329316 -2.05449907694826e-11
0.329317 2.36821757960671e-11
0.329318 -2.71014621611731e-11
0.329319 3.08484993997223e-11
0.32932 -3.49800764271434e-11
0.329321 3.95681595574383e-11
0.329322 -4.47067728925035e-11
0.329323 5.05194930729041e-11
0.329324 -5.71711394139979e-11
0.329325 6.4888897375449e-11
0.329326 -7.39948830090587e-11
0.329327 8.49613410448092e-11
0.329328 -9.85092615237887e-11
0.329329 1.15796302902051e-10
0.32933 -1.38805188314834e-10
0.329331 1.7123609312028e-10
0.329332 -2.20876680813751e-10
0.329333 3.07392863560661e-10
0.329334 -4.98925225774162e-10
0.329335 1.30162521415014e-09
0.329336 2.16376588116517e-09
0.329337 -5.85571460327899e-10
0.329338 3.3616762537022e-10
0.329339 -2.33799160347377e-10
0.32934 1.77643800271398e-10
0.329341 -1.41916813648457e-10
0.329342 1.17013758826814e-10
0.329343 -9.85404841823824e-11
0.329344 8.42023201664273e-11
0.329345 -7.26841167114006e-11
0.329346 6.31778824318068e-11
0.329347 -5.51594757386058e-11
0.329348 4.82734286727051e-11
0.329349 -4.22692454398496e-11
0.32935 3.69640056851389e-11
0.329351 -3.22191247472578e-11
0.329352 2.79249228993132e-11
0.329353 -2.39912261690333e-11
0.329354 2.03358421535229e-11
0.329355 -1.68715203755783e-11
0.329356 1.34908276707692e-11
0.329357 -1.0031948620629e-11
0.329358 6.19165687649087e-12
0.329359 -1.24106966568846e-12
0.32936 -7.489675409775e-12
0.329361 3.94754776788545e-11
0.329362 7.56019133771729e-11
0.329363 -2.35398459638558e-11
0.329364 1.2407482057039e-11
0.329365 -5.87065443822147e-12
0.329366 5.5388695863553e-13
0.329367 4.44701533754084e-12
0.329368 -9.4946265372542e-12
0.329369 1.47765846917965e-11
0.32937 -2.04109272040336e-11
0.329371 2.64846427716929e-11
0.329372 -3.30704479372506e-11
0.329373 4.02352540717994e-11
0.329374 -4.80451379054093e-11
0.329375 5.65687942025409e-11
0.329376 -6.59113060780851e-11
0.329377 7.61828351419804e-11
0.329378 -8.74723990456735e-11
0.329379 9.9883953774083e-11
0.32938 -1.13540790521702e-10
0.329381 1.28591120149468e-10
0.329382 -1.45215290387755e-10
0.329383 1.63635204481917e-10
0.329384 -1.84126628872896e-10
0.329385 2.0703505996436e-10
0.329386 -2.32795195076514e-10
0.329387 2.6195111535184e-10
0.329388 -2.95162342720042e-10
0.329389 3.33129363165115e-10
0.32939 -3.76100535998931e-10
0.329391 4.20446168803771e-10
0.329392 -3.89676050178718e-10
0.329393 7.01870777571365e-10
0.329394 -7.87410232099454e-10
0.329395 9.63987187446651e-10
0.329396 -1.25517190435792e-09
0.329397 1.79589153596831e-09
0.329398 -3.13713682300933e-09
0.329399 1.22711330377479e-08
0.3294 6.41084356285038e-09
0.329401 -2.52325847191874e-09
0.329402 1.55963297790875e-09
0.329403 -1.12002637650282e-09
0.329404 8.66768655730543e-10
0.329405 -7.01046858575301e-10
0.329406 5.83452682554786e-10
0.329407 -4.9518127769038e-10
0.329408 4.26127966024819e-10
0.329409 -3.70382051224214e-10
0.32941 3.24258149588275e-10
0.329411 -2.85341011720317e-10
0.329412 2.51983224435996e-10
0.329413 -2.2302362480511e-10
0.329414 1.97620998043589e-10
0.329415 -1.7515150856991e-10
0.329416 1.55143076507427e-10
0.329417 -1.37232051122966e-10
0.329418 1.21133815166094e-10
0.329419 -1.06622359642477e-10
0.32942 9.35157901004821e-11
0.329421 -8.16658483659543e-11
0.329422 7.09502103904151e-11
0.329423 -6.12667400928893e-11
0.329424 5.25291452311726e-11
0.329425 -4.46742039379898e-11
0.329426 3.76496619129861e-11
0.329427 -3.14011879759351e-11
0.329428 2.58808485677522e-11
0.329429 -2.10458646210873e-11
0.32943 1.68576243698949e-11
0.329431 -1.32808972463513e-11
0.329432 1.0283207577339e-11
0.329433 -7.83617749225576e-12
0.329434 5.9131048982594e-12
0.329435 -4.48691372295166e-12
0.329436 3.53185539960667e-12
0.329437 -3.02333653979308e-12
0.329438 2.93780129522292e-12
0.329439 -3.25266324448104e-12
0.32944 3.78686171645545e-12
0.329441 -4.37660090527409e-12
0.329442 5.02637826649459e-12
0.329443 -5.7414577599272e-12
0.329444 6.52807231565143e-12
0.329445 -7.39368758142674e-12
0.329446 8.34734951234847e-12
0.329447 -9.40014844398993e-12
0.329448 1.05658477387667e-11
0.329449 -1.18617492873531e-11
0.32945 1.33099069495669e-11
0.329451 -1.49388629408261e-11
0.329452 1.67861906783517e-11
0.329453 -1.8902318152886e-11
0.329454 2.13564537336642e-11
0.329455 -2.42461002735202e-11
0.329456 2.77129785158835e-11
0.329457 -3.19710363579057e-11
0.329458 3.73587989706148e-11
0.329459 -4.44449226852608e-11
0.32946 5.42629079354948e-11
0.329461 -6.89066055687237e-11
0.329462 9.33564516595158e-11
0.329463 -1.43063333077382e-10
0.329464 3.01925269450136e-10
0.329465 2.90631880567199e-09
0.329466 -2.47155281056333e-10
0.329467 1.28258869840334e-10
0.329468 -8.58964754430089e-11
0.329469 6.40214519561865e-11
0.32947 -5.05784549777153e-11
0.329471 4.14227378231787e-11
0.329472 -3.47464385483416e-11
0.329473 2.96353987040657e-11
0.329474 -2.55779019943899e-11
0.329475 2.22653512905513e-11
0.329476 -1.95007197964795e-11
0.329477 1.71524096100253e-11
0.329478 -1.51292478166659e-11
0.329479 1.33661238407204e-11
0.32948 -1.18153340199251e-11
0.329481 1.04371556297444e-11
0.329482 -9.20438669030122e-12
0.329483 8.10014978279954e-12
0.329484 -7.1078067701689e-12
0.329485 6.21406382192189e-12
0.329486 -5.40815936151406e-12
0.329487 4.68127243448612e-12
0.329488 -4.02608479114112e-12
0.329489 3.43645211882588e-12
0.32949 -2.90715405753296e-12
0.329491 2.43370193131307e-12
0.329492 -2.01218933413027e-12
0.329493 1.639174921459e-12
0.329494 -1.31158966104023e-12
0.329495 1.02666281994918e-12
0.329496 -7.81862388147567e-13
0.329497 5.74846640882732e-13
0.329498 -4.03424239760447e-13
0.329499 2.65520737281087e-13
0.3295 -1.59149621355673e-13
0.329501 8.23861250197054e-14
0.329502 -3.33419107302033e-14
0.329503 1.01383534148417e-14
0.329504 -1.08753578149055e-14
0.329505 2.31255049866468e-14
0.329506 -3.54267170077399e-14
0.329507 4.70982380463359e-14
0.329508 -5.70949685399827e-14
0.329509 6.37917863277951e-14
0.32951 -6.46130748491749e-14
0.329511 5.53719114733667e-14
0.329512 -2.90375177807482e-14
0.329513 -2.66905039293655e-14
0.329514 1.34480242749081e-13
0.329515 -3.38998609426672e-13
0.329516 7.36408187379259e-13
0.329517 -1.56058462600237e-12
0.329518 3.49172243070126e-12
0.329519 -9.17767816512718e-12
0.32952 3.727723588379e-11
0.329521 3.50165910885809e-09
0.329522 1.83132488439337e-10
0.329523 -3.09738435131107e-11
0.329524 1.37343029349438e-11
0.329525 -8.14835150364285e-12
0.329526 5.57285534588472e-12
0.329527 -4.14160915482373e-12
0.329528 3.24733555579277e-12
0.329529 -2.64145360298299e-12
0.32953 2.20579132860904e-12
0.329531 -1.87788702464627e-12
0.329532 1.46613322443824e-12
0.329533 -7.77807588103565e-13
0.329534 -2.23944265582456e-13
0.329535 1.57177490877701e-12
0.329536 -3.29599602073866e-12
0.329537 5.42572948062573e-12
0.329538 -7.98969030455438e-12
0.329539 1.10167816850419e-11
0.32954 -1.45366047287121e-11
0.329541 1.85799469610808e-11
0.329542 -2.31792947136708e-11
0.329543 2.83694061605808e-11
0.329544 -3.41879798538674e-11
0.329545 4.06764562881548e-11
0.329546 -4.78809967584283e-11
0.329547 5.58536948692209e-11
0.329548 -6.46540925637496e-11
0.329549 7.4348677896401e-11
0.32955 -8.50155147741362e-11
0.329551 9.67499303716647e-11
0.329552 -1.09666329223317e-10
0.329553 1.23903629893544e-10
0.329554 -1.39632543289793e-10
0.329555 1.57065463726253e-10
0.329556 -1.76470136986359e-10
0.329557 1.9818890376317e-10
0.329558 -2.2266636805035e-10
0.329559 2.50490137056021e-10
0.32956 -2.82452460206267e-10
0.329561 3.19642481564297e-10
0.329562 -3.63610780164908e-10
0.329563 4.16631728029579e-10
0.329564 -4.8216416396408e-10
0.329565 5.65745742610911e-10
0.329566 -6.76821542358895e-10
0.329567 8.32913943140675e-10
0.329568 -1.0705800993246e-09
0.329569 1.48084750011419e-09
0.32957 -2.37078368355194e-09
0.329571 5.84046163365867e-09
0.329572 1.28266691379338e-08
0.329573 -3.03543859596045e-09
0.329574 1.71121439035901e-09
0.329575 -1.18309611997424e-09
0.329576 8.9738529809291e-10
0.329577 -7.1730883800271e-10
0.329578 5.92781803398121e-10
0.329579 -5.01140895233238e-10
0.32958 4.30659483985249e-10
0.329581 -3.7468968921568e-10
0.329582 3.29224238665001e-10
0.329583 -2.91775510515799e-10
0.329584 2.60856929584338e-10
0.329585 -2.35852070864479e-10
0.329586 2.17473315683544e-10
0.329587 -2.10781403895749e-10
0.329588 2.61793640812288e-10
0.329589 7.96388297867597e-12
0.32959 7.50503627648981e-11
0.329591 -7.85839893431054e-11
0.329592 7.32315632398641e-11
0.329593 -6.57966382935496e-11
0.329594 5.79923212924953e-11
0.329595 -5.04102924407375e-11
0.329596 4.3284271395562e-11
0.329597 -3.67084003143398e-11
0.329598 3.07153776723846e-11
0.329599 -2.53087354843821e-11
0.3296 2.04775430234855e-11
0.329601 -1.62035737971365e-11
0.329602 1.24649619966705e-11
0.329603 -9.23812032558794e-12
0.329604 6.49875710175846e-12
0.329605 -4.22241188399766e-12
0.329606 2.38472895031137e-12
0.329607 -9.61587413868415e-13
0.329608 -7.08459952909079e-14
0.329609 7.36104124614662e-13
0.32961 -1.05742524305636e-12
0.329611 1.05776538148107e-12
0.329612 -9.12766714652328e-13
0.329613 7.8205602168192e-13
0.329614 -6.64500717818724e-13
0.329615 5.5912245979828e-13
0.329616 -4.65065983562109e-13
0.329617 3.8157463333592e-13
0.329618 -3.07971007777265e-13
0.329619 2.43641561903891e-13
0.32962 -1.88024298188187e-13
0.329621 1.40598893033559e-13
0.329622 -1.00878760317443e-13
0.329623 6.84046684551442e-14
0.329624 -4.27396129995251e-14
0.329625 2.34647111660333e-14
0.329626 -1.01759335259145e-14
0.329627 2.48152548723736e-15
0.329628 0
0.329629 0
0.32963 0
0.329631 0
0.329632 0
0.329633 0
0.329634 0
0.329635 0
0.329636 0
0.329637 0
0.329638 0
0.329639 0
0.32964 0
0.329641 0
0.329642 0
0.329643 0
0.329644 0
0.329645 0
0.329646 0
0.329647 0
0.329648 0
0.329649 0
0.32965 0
0.329651 0
0.329652 0
0.329653 0
0.329654 0
0.329655 0
0.329656 -5.9176435651761e-14
0.329657 2.42460107859454e-13
0.329658 -5.58598028026416e-13
0.329659 1.01651460130019e-12
0.32966 -1.62534916008416e-12
0.329661 2.39450501662895e-12
0.329662 -3.33371232279413e-12
0.329663 4.45310755521704e-12
0.329664 -5.76333312639987e-12
0.329665 7.27566150661158e-12
0.329666 -9.00214939656765e-12
0.329667 1.09558290115703e-11
0.329668 -1.31509455570282e-11
0.329669 1.56032526808987e-11
0.32967 -1.83303813493192e-11
0.329671 2.13523025965346e-11
0.329672 -2.46919115198322e-11
0.329673 2.83757695733677e-11
0.329674 -3.24350559433488e-11
0.329675 3.69067985285809e-11
0.329676 -4.1835483878779e-11
0.329677 4.72751882538273e-11
0.329678 -5.32924367221384e-11
0.329679 5.99700971652506e-11
0.32968 -6.74127738143139e-11
0.329681 7.57544202113076e-11
0.329682 -8.51693161627819e-11
0.329683 9.58882821953664e-11
0.329684 -1.08223301394651e-10
0.329685 1.22606119559703e-10
0.329686 -1.39651055639464e-10
0.329687 1.60261815059513e-10
0.329688 -1.85823038284836e-10
0.329689 2.18566977536165e-10
0.32969 -2.623357170536e-10
0.329691 3.24345908740067e-10
0.329692 -4.1992997114377e-10
0.329693 5.88367763785175e-10
0.329694 -9.69571995982857e-10
0.329695 2.70161035059856e-09
0.329696 3.46690402522986e-09
0.329697 -1.04830272539871e-09
0.329698 6.13455487319544e-10
0.329699 -4.30452430210843e-10
0.3297 3.29107851818593e-10
0.329701 -2.64451439113609e-10
0.329702 2.19464860753132e-10
0.329703 -1.86289748956416e-10
0.329704 1.6079948381092e-10
0.329705 -1.40622131238109e-10
0.329706 1.24145061520944e-10
0.329707 -1.10255279654152e-10
0.329708 9.82947727127414e-11
0.329709 -8.77986091920212e-11
0.32971 7.84280794149464e-11
0.329711 -6.99298460325759e-11
0.329712 6.21100336872998e-11
0.329713 -5.48172677256276e-11
0.329714 4.7931272816132e-11
0.329715 -4.1355039018293e-11
0.329716 3.50093438513992e-11
0.329717 -2.88288698546588e-11
0.329718 2.27594215320214e-11
0.329719 -1.67558950117117e-11
0.32972 1.07807172087664e-11
0.329721 -4.80244100526625e-12
0.329722 -1.20600457386694e-12
0.329723 7.27044505881218e-12
0.329724 -1.34224264130193e-11
0.329725 1.97163746357425e-11
0.329726 -2.62750024846106e-11
0.329727 3.34207969173046e-11
0.329728 -4.21146116076498e-11
0.329729 5.58228269493333e-11
0.32973 -9.36550365203131e-11
0.329731 2.90045593295158e-09
0.329732 1.18656288238354e-10
0.329733 -1.10732748541825e-10
0.329734 1.81574194743469e-10
0.329735 -3.91565473337978e-10
0.329736 1.3053193505598e-09
0.329737 4.60429918503208e-09
0.329738 -1.38379989012255e-09
0.329739 1.06343171403815e-09
0.32974 -1.01595189386707e-09
0.329741 1.08659695574754e-09
0.329742 -1.26995985282489e-09
0.329743 1.64135702360657e-09
0.329744 -2.499104793784e-09
0.329745 5.92646482879073e-09
0.329746 1.26385431817162e-08
0.329747 -2.92244174179095e-09
0.329748 1.61748413649026e-09
0.329749 -1.10187662445185e-09
0.32975 8.25783787853855e-10
0.329751 -6.53548022657877e-10
0.329752 5.35576544500673e-10
0.329753 -4.49469201664773e-10
0.329754 3.83647592929338e-10
0.329755 -3.31535874854109e-10
0.329756 2.89129646381004e-10
0.329757 -2.53855694648569e-10
0.329758 2.23988283320724e-10
0.329759 -1.98329084473626e-10
0.32976 1.76021653492723e-10
0.329761 -1.56438844261525e-10
0.329762 1.39111504583769e-10
0.329763 -1.23682470982531e-10
0.329764 1.09875860409151e-10
0.329765 -9.74754769149516e-11
0.329766 8.63098649598679e-11
0.329767 -7.62416376152037e-11
0.329768 6.71597479238152e-11
0.329769 -5.8973836892597e-11
0.32977 5.1610087691629e-11
0.329771 -4.50082117732046e-11
0.329772 3.91159266658876e-11
0.329773 -3.3941484061245e-11
0.329774 2.95110630932863e-11
0.329775 -2.58129360798577e-11
0.329776 2.28465276320747e-11
0.329777 -2.06706239711541e-11
0.329778 1.93595876676326e-11
0.329779 -1.89722940076709e-11
0.32978 1.96231416461614e-11
0.329781 -2.15332316316936e-11
0.329782 2.51552967868488e-11
0.329783 -3.15340577415382e-11
0.329784 4.36545842009739e-11
0.329785 -7.45962967649845e-11
0.329786 4.18370944692338e-10
0.329787 7.83908446314998e-11
0.329788 -2.39425104927642e-11
0.329789 6.1055551855171e-12
0.32979 4.18428973609948e-12
0.329791 -1.18390728592776e-11
0.329792 1.84105964935333e-11
0.329793 -2.45619695592094e-11
0.329794 3.06411856314417e-11
0.329795 -3.68648054261987e-11
0.329796 4.33894180642085e-11
0.329797 -5.03414732233205e-11
0.329798 5.78229203926142e-11
0.329799 -6.58778284474098e-11
0.3298 7.42970768781021e-11
0.329801 -8.09999913066969e-11
0.329802 1.84941377492294e-10
0.329803 -1.24755795038345e-10
0.329804 1.39733138864315e-10
0.329805 -1.61305479980263e-10
0.329806 1.9001795902322e-10
0.329807 -2.29275160471566e-10
0.329808 2.86187868577006e-10
0.329809 -3.76671559659585e-10
0.32981 5.44299374605022e-10
0.329811 -9.65562216606984e-10
0.329812 4.08579669832729e-09
0.329813 1.86614678663046e-09
0.329814 -7.61480752009419e-10
0.329815 4.7937960476081e-10
0.329816 -3.50396184552824e-10
0.329817 2.76657205777767e-10
0.329818 -2.2916040653005e-10
0.329819 1.96269990028809e-10
0.32982 -1.72421178410917e-10
0.329821 1.54628066824332e-10
0.329822 -1.4115548160515e-10
0.329823 1.30937545697894e-10
0.329824 -1.23296029448782e-10
0.329825 1.17793562499259e-10
0.329826 -1.14153422251507e-10
0.329827 1.12212303977942e-10
0.329828 -1.11900445484999e-10
0.329829 1.1323599022244e-10
0.32983 -1.16326166391979e-10
0.329831 1.21385421073207e-10
0.329832 -1.28773199107908e-10
0.329833 1.39064373608484e-10
0.329834 -1.53180452614038e-10
0.329835 1.72645043634009e-10
0.329836 -2.00119547901083e-10
0.329837 2.40650991847662e-10
0.329838 -3.05043078881402e-10
0.329839 4.21223680998044e-10
0.32984 -6.90196761378518e-10
0.329841 1.97682522892184e-09
0.329842 2.22149720749486e-09
0.329843 -7.01193626397342e-10
0.329844 4.1302094160818e-10
0.329845 -2.90701699603673e-10
0.329846 2.22826822170185e-10
0.329847 -1.7950103098608e-10
0.329848 1.49327208177731e-10
0.329849 -1.27021387196166e-10
0.32985 1.09803168549397e-10
0.329851 -9.60735734039148e-11
0.329852 8.47287760971699e-11
0.329853 -7.50495217740229e-11
0.329854 6.66360120367405e-11
0.329855 -5.91686718216396e-11
0.329856 5.2413644091601e-11
0.329857 -4.61950811296873e-11
0.329858 4.03775486506267e-11
0.329859 -3.48544975961947e-11
0.32986 2.95405145114797e-11
0.329861 -2.43660075246199e-11
0.329862 1.92735178310738e-11
0.329863 -1.42151601865557e-11
0.329864 9.15089012687168e-12
0.329865 -4.04742494950876e-12
0.329866 -1.12225773812024e-12
0.329867 6.37883350196077e-12
0.329868 -1.17358497459338e-11
0.329869 1.71980119714738e-11
0.32987 -2.2758097100427e-11
0.329871 2.83902790794826e-11
0.329872 -3.40426272934731e-11
0.329873 3.96237214458454e-11
0.329874 -4.49755479606088e-11
0.329875 4.98276019646388e-11
0.329876 -5.37119281176134e-11
0.329877 5.57993280311328e-11
0.329878 -5.45737707602354e-11
0.329879 4.72165604345899e-11
0.32988 -2.92764419322017e-11
0.329881 1.731250930007e-11
0.329882 4.19865969528326e-09
0.329883 2.72168971242045e-09
0.329884 -9.14430241219904e-10
0.329885 7.31759647090432e-10
0.329886 -7.2165529773785e-10
0.329887 7.89933277019913e-10
0.329888 -9.37461489642171e-10
0.329889 1.21997977059219e-09
0.32989 -1.84451034029774e-09
0.329891 4.1064706029982e-09
0.329892 1.43143966518098e-08
0.329893 -2.50804387011555e-09
0.329894 1.35133764366196e-09
0.329895 -9.13529748674607e-10
0.329896 6.83226145737374e-10
0.329897 -5.41046770104118e-10
0.329898 4.44456914579056e-10
0.329899 -3.74536758449804e-10
0.3299 3.21610873367213e-10
0.329901 -2.80233103613932e-10
0.329902 2.47119148555694e-10
0.329903 -2.20189056344521e-10
0.329904 1.98086968724372e-10
0.329905 -1.79932862720378e-10
0.329906 1.65211417898466e-10
0.329907 -1.53793743245926e-10
0.329908 1.46262220197098e-10
0.329909 -1.45728141578807e-10
0.32991 1.79518757204885e-10
0.329911 -2.36698990244025e-11
0.329912 7.69447687415395e-11
0.329913 -8.3534383396291e-11
0.329914 8.52906627701211e-11
0.329915 -8.63109877112985e-11
0.329916 8.76902595790241e-11
0.329917 -8.9875734248028e-11
0.329918 9.31259077040609e-11
0.329919 -9.76721610585584e-11
0.32992 1.0362981711806e-10
0.329921 -1.1112920764069e-10
0.329922 1.2050042282139e-10
0.329923 -1.3225258993736e-10
0.329924 1.47131434320455e-10
0.329925 -1.66222305934608e-10
0.329926 1.91261510745128e-10
0.329927 -2.25189132533678e-10
0.329928 2.73370056896034e-10
0.329929 -3.46718638959815e-10
0.32993 4.71267828285624e-10
0.329931 -7.27866555391925e-10
0.329932 1.55559486173286e-09
0.329933 1.52456051233945e-08
0.329934 -1.32864206974925e-09
0.329935 7.11781908947001e-10
0.329936 -4.96241561472143e-10
0.329937 3.88644158169569e-10
0.329938 -3.25938907204306e-10
0.329939 2.86504375133331e-10
0.32994 -2.60971813919017e-10
0.329941 2.44675778767341e-10
0.329942 -2.35091772019968e-10
0.329943 2.30808177731879e-10
0.329944 -2.31074040842056e-10
0.329945 2.3561085985561e-10
0.329946 -2.44606718937186e-10
0.329947 2.59021499294715e-10
0.329948 -2.82335981133855e-10
0.329949 3.45607951301522e-10
0.32995 -2.69531799348871e-10
0.329951 3.54312762450893e-10
0.329952 -2.73101739176845e-10
0.329953 3.96090724767631e-10
0.329954 -4.78412096299189e-10
0.329955 5.83721444520703e-10
0.329956 -7.3399871441777e-10
0.329957 9.41769025428131e-10
0.329958 5.89692377716784e-10
0.329959 1.12087568656975e-08
0.32996 4.40493447550431e-09
0.329961 -1.68850632010611e-09
0.329962 1.01433593211146e-09
0.329963 -7.06913665610934e-10
0.329964 5.26027641160152e-10
0.329965 -3.98692281167583e-10
0.329966 2.86423328276243e-10
0.329967 -1.17622144835817e-10
0.329968 3.52281592555353e-09
0.329969 -4.46405594577822e-10
0.32997 3.28955865546694e-10
0.329971 -2.7655116820532e-10
0.329972 2.44362039844749e-10
0.329973 -2.22503436384261e-10
0.329974 2.07390415415626e-10
0.329975 -1.97314054745027e-10
0.329976 1.91352494056235e-10
0.329977 -1.88969925020346e-10
0.329978 1.89848073683287e-10
0.329979 -1.93806218205763e-10
0.32998 2.00760430734534e-10
0.329981 -2.10702623650259e-10
0.329982 2.23691027660642e-10
0.329983 -2.39848411763056e-10
0.329984 2.59366670327636e-10
0.329985 -2.82517836641014e-10
0.329986 3.09672809846758e-10
0.329987 -3.41330545415838e-10
0.329988 3.78161543302586e-10
0.329989 -4.21077454035161e-10
0.32999 4.71339230322222e-10
0.329991 -5.30732914898093e-10
0.329992 6.01868184031227e-10
0.329993 -6.88714280169729e-10
0.329994 7.97629909863624e-10
0.329995 -9.39516678180568e-10
0.329996 1.13487316812078e-09
0.329997 -1.4276951011795e-09
0.329998 1.9338751227005e-09
0.329999 -3.09569470369783e-09
0.33 9.69999009221176e-09
0.330001 5.67520029462737e-09
0.330002 -1.61775812793424e-09
0.330003 5.65981976587946e-10
0.330004 4.58735921277759e-11
0.330005 -5.99659892968463e-10
0.330006 1.33149352783737e-09
0.330007 -2.81828994656716e-09
0.330008 1.05747247210717e-08
0.330009 8.94296839423826e-09
0.33001 -3.39552317600855e-09
0.330011 2.14448808970481e-09
0.330012 -1.57533708862401e-09
0.330013 1.2424844603571e-09
0.330014 -1.02021771587507e-09
0.330015 8.59126869462229e-10
0.330016 -7.35749923862326e-10
0.330017 6.37476410635502e-10
0.330018 -5.56908099555449e-10
0.330019 4.89415545176864e-10
0.33002 -4.3196034488439e-10
0.330021 3.82482982778289e-10
0.330022 -3.39573308984643e-10
0.330023 3.02309707843333e-10
0.330024 -2.70260612631309e-10
0.330025 2.43878416891018e-10
0.330026 -2.27254839116225e-10
0.330027 3.08480306244391e-10
0.330028 -1.23290784167886e-10
0.330029 1.24908479109802e-10
0.33003 -1.14548386676619e-10
0.330031 1.03937293822494e-10
0.330032 -9.55634501106777e-11
0.330033 9.18833998728602e-11
0.330034 -1.00623665641409e-10
0.330035 1.99182335343464e-10
0.330036 8.47589653069654e-11
0.330037 -1.45205527876253e-11
0.330038 3.51446860734787e-12
0.330039 -9.41188450164285e-13
0.33004 6.00075561090789e-13
0.330041 -9.27619096571168e-13
0.330042 1.41472717706052e-12
0.330043 -1.76528607105559e-12
0.330044 1.83302325009553e-12
0.330045 -1.54263582472451e-12
0.330046 8.55722727522052e-13
0.330047 2.45622666063526e-13
0.330048 -1.76742212418108e-12
0.330049 3.52608847818101e-12
0.33005 -5.35265034989938e-12
0.330051 7.26752729614092e-12
0.330052 -9.28985611853521e-12
0.330053 1.14385763522322e-11
0.330054 -1.37333710745943e-11
0.330055 1.61955791316957e-11
0.330056 -1.88491744824292e-11
0.330057 2.1721907607672e-11
0.330058 -2.48467200846805e-11
0.330059 2.82635787243208e-11
0.33006 -3.20219375763365e-11
0.330061 3.61841396771143e-11
0.330062 -4.08302438093381e-11
0.330063 4.60650576362873e-11
0.330064 -5.20286794601905e-11
0.330065 5.89128016870849e-11
0.330066 -6.69868424839652e-11
0.330067 7.6641613784525e-11
0.330068 -8.84670643057663e-11
0.330069 1.03394182333769e-10
0.33007 -1.22981801707493e-10
0.330071 1.50055791225392e-10
0.330072 -1.90321401569956e-10
0.330073 2.57278060733136e-10
0.330074 -3.92420515751811e-10
0.330075 8.15980066474487e-10
0.330076 1.21385277271374e-08
0.330077 -7.04876785023818e-10
0.330078 3.61365391201339e-10
0.330079 -2.40964158082813e-10
0.33008 1.79164410698102e-10
0.330081 -1.41285921000725e-10
0.330082 1.15507121079595e-10
0.330083 -9.66966107325976e-11
0.330084 8.22675355496555e-11
0.330085 -7.07746470243529e-11
0.330086 6.13473255403351e-11
0.330087 -5.34299117778387e-11
0.330088 4.66511098999514e-11
0.330089 -4.07533285852939e-11
0.33009 3.55521358529228e-11
0.330091 -3.09118357298155e-11
0.330092 2.67301394751073e-11
0.330093 -2.29281961635003e-11
0.330094 1.94438992855418e-11
0.330095 -1.62272575748688e-11
0.330096 1.3237098024485e-11
0.330097 -1.04386425265362e-11
0.330098 7.80165958552173e-12
0.330099 -5.29898731709852e-12
0.3301 2.90527905346624e-12
0.330101 -5.95851756441863e-13
0.330102 -1.65447373765001e-12
0.330103 3.87266194778944e-12
0.330104 -6.08903664831294e-12
0.330105 8.33936404444854e-12
0.330106 -1.06678002323061e-11
0.330107 1.31313021230012e-11
0.330108 -1.58065713277023e-11
0.330109 2.67630592044869e-09
0.33011 -2.22755034911332e-11
0.330111 2.64764265375534e-11
0.330112 -3.18161718934821e-11
0.330113 3.90369785780855e-11
0.330114 -4.96321759437422e-11
0.330115 6.71285135260833e-11
0.330116 -1.02385925389139e-10
0.330117 2.12894828996282e-10
0.330118 3.16702563078647e-09
0.330119 -1.83907216336131e-10
0.33012 9.42847197469519e-11
0.330121 -6.28851842707617e-11
0.330122 4.67960004915048e-11
0.330123 -3.69702938677194e-11
0.330124 3.03251992386589e-11
0.330125 -2.55233956790556e-11
0.330126 2.18914930986189e-11
0.330127 -1.90540057557384e-11
0.330128 1.67854369591481e-11
0.330129 -1.50322949592889e-11
0.33013 1.37981162385974e-11
0.330131 -1.30310911724657e-11
0.330132 1.26989579121622e-11
0.330133 -1.27827309272363e-11
0.330134 1.32728302801829e-11
0.330135 -1.41666433144212e-11
0.330136 1.54669830989424e-11
0.330137 -1.71811376099167e-11
0.330138 1.93203318239766e-11
0.330139 -2.18995003739449e-11
0.33014 2.49373158680598e-11
0.330141 -2.8456450690005e-11
0.330142 3.24840758566974e-11
0.330143 -3.70526245392993e-11
0.330144 4.22008745268703e-11
0.330145 -4.79754380262831e-11
0.330146 5.44327953316686e-11
0.330147 -6.16423966225236e-11
0.330148 6.96902410698378e-11
0.330149 -7.86840028589052e-11
0.33015 8.87612233999105e-11
0.330151 -1.00101082419042e-10
0.330152 1.12942639622029e-10
0.330153 -1.27614493241239e-10
0.330154 1.44586024069814e-10
0.330155 -1.64563150715931e-10
0.330156 1.88686712227883e-10
0.330157 -2.19005345998457e-10
0.330158 2.59844955287413e-10
0.330159 -3.23304767456445e-10
0.33016 4.69547934112939e-10
0.330161 2.93280230777724e-09
0.330162 1.62330059546377e-10
0.330163 -3.28714529747491e-10
0.330164 4.70304614909545e-10
0.330165 -6.63592282664851e-10
0.330166 1.01128926720884e-09
0.330167 -1.93324059296115e-09
0.330168 1.45592770301764e-08
0.330169 2.72186609839589e-09
0.33017 -1.24685851010027e-09
0.330171 8.06014452872975e-10
0.330172 -5.92068252949992e-10
0.330173 4.647385604891e-10
0.330174 -3.79754390986245e-10
0.330175 3.18718503654456e-10
0.330176 -2.72615559946425e-10
0.330177 2.36509465376858e-10
0.330178 -2.07472063796146e-10
0.330179 1.83656953232468e-10
0.33018 -1.63841149804168e-10
0.330181 1.47178451787829e-10
0.330182 -1.33054460231843e-10
0.330183 1.20986639605953e-10
0.330184 -1.10518828156673e-10
0.330185 1.00962063536858e-10
0.330186 -8.9641346596279e-11
0.330187 1.80268397859973e-10
0.330188 -9.69162637255396e-11
0.330189 9.0661314246001e-11
0.33019 -8.78734327476743e-11
0.330191 8.68621296006536e-11
0.330192 -8.72711826366707e-11
0.330193 8.90021011198621e-11
0.330194 -9.20498733778119e-11
0.330195 9.64639651656218e-11
0.330196 -1.02477631502386e-10
0.330197 1.10387899239846e-10
0.330198 -1.20424147442746e-10
0.330199 1.32900713446361e-10
0.3302 -1.48252150425303e-10
0.330201 1.67082681605859e-10
0.330202 -1.90270223227891e-10
0.330203 2.19140109084708e-10
0.330204 -2.5576366958811e-10
0.330205 3.03565371370186e-10
0.330206 -3.68640166159593e-10
0.330207 4.62984868652986e-10
0.330208 -6.13925367897801e-10
0.330209 9.0002799954792e-10
0.33021 -1.67861520695491e-09
0.330211 1.48784086360842e-08
0.330212 2.06591792312293e-09
0.330213 -9.16562025781254e-10
0.330214 5.59594686107337e-10
0.330215 -3.79842323543072e-10
0.330216 2.67453755093463e-10
0.330217 -1.87354823744301e-10
0.330218 1.24796456497864e-10
0.330219 -7.24129648254527e-11
0.33022 2.6025322451487e-11
0.330221 1.70174099135489e-11
0.330222 -5.85994250464006e-11
0.330223 1.00241140595279e-10
0.330224 -1.43354496914755e-10
0.330225 1.89452567489481e-10
0.330226 -2.40388009275113e-10
0.330227 2.987293321805e-10
0.330228 -3.68613895313503e-10
0.330229 4.59621342101829e-10
0.33023 -3.98314582217326e-10
0.330231 6.84820478646674e-10
0.330232 -9.1247370321983e-10
0.330233 1.29598432789885e-09
0.330234 -2.13470014480482e-09
0.330235 5.6307990489177e-09
0.330236 9.43795823775688e-09
0.330237 -2.57001216285575e-09
0.330238 1.48214297253961e-09
0.330239 -1.03436321524646e-09
0.33024 7.88265465214233e-10
0.330241 -6.31692937709129e-10
0.330242 5.22871721960737e-10
0.330243 -4.42695032453778e-10
0.330244 3.81191976111401e-10
0.330245 -3.32656032922713e-10
0.330246 2.93590672860488e-10
0.330247 -2.61738592444088e-10
0.330248 2.35581695520751e-10
0.330249 -2.14065517875438e-10
0.33025 1.96438870384112e-10
0.330251 -1.82156317563734e-10
0.330252 1.70747071232114e-10
0.330253 -1.61851885546389e-10
0.330254 1.55262707127862e-10
0.330255 -1.50831916989305e-10
0.330256 1.4846075555161e-10
0.330257 -1.48091997335292e-10
0.330258 1.49705873460129e-10
0.330259 -1.53318709741459e-10
0.33026 1.58984103286622e-10
0.330261 -1.66796778349547e-10
0.330262 1.7689960834755e-10
0.330263 -1.89494739548074e-10
0.330264 2.04860409858876e-10
0.330265 -2.23376102009986e-10
0.330266 2.45560429191796e-10
0.330267 -2.72129249808626e-10
0.330268 3.04087219836395e-10
0.330269 -3.42877046748842e-10
0.33027 3.90632782881691e-10
0.330271 -4.50635172847285e-10
0.330272 5.28181013648356e-10
0.330273 -6.32383676493917e-10
0.330274 7.80327121742262e-10
0.330275 -1.008156549013e-09
0.330276 1.40769650506451e-09
0.330277 -2.30178287384216e-09
0.330278 6.19370565354554e-09
0.330279 9.03658494302951e-09
0.33028 -2.5956584290262e-09
0.330281 1.5051496248817e-09
0.330282 -1.05174119321768e-09
0.330283 8.01694567605401e-10
0.330284 -6.42216697544887e-10
0.330285 5.30952996521004e-10
0.330286 -4.48432514330222e-10
0.330287 3.84456376785538e-10
0.330288 -3.33168758595391e-10
0.330289 2.90969804042939e-10
0.33029 -2.55526383247772e-10
0.330291 2.25261249389195e-10
0.330292 -1.99070803818508e-10
0.330293 1.76160390263817e-10
0.330294 -1.55943719369456e-10
0.330295 1.37979063147698e-10
0.330296 -1.21927433964702e-10
0.330297 1.0752438896889e-10
0.330298 -9.45605468419905e-11
0.330299 8.28678299012878e-11
0.3303 -7.23095608960221e-11
0.330301 6.27732117530224e-11
0.330302 -5.41650126098673e-11
0.330303 4.64058889587345e-11
0.330304 -3.94283622802919e-11
0.330305 3.317415998769e-11
0.330306 -2.75923546663777e-11
0.330307 2.26379032563062e-11
0.330308 -1.82704919724344e-11
0.330309 1.4453617498963e-11
0.33031 -1.11538526372324e-11
0.330311 8.34025732641138e-12
0.330312 -5.98390525868391e-12
0.330313 4.05750317576141e-12
0.330314 -2.53508505000471e-12
0.330315 1.39176720190031e-12
0.330316 -6.03553325459919e-13
0.330317 1.47180626470561e-13
0.330318 0
0.330319 0
0.33032 0
0.330321 0
0.330322 0
0.330323 0
0.330324 0
0.330325 0
0.330326 0
0.330327 0
0.330328 0
0.330329 0
0.33033 0
0.330331 0
0.330332 0
0.330333 0
0.330334 0
0.330335 0
0.330336 0
0.330337 0
0.330338 0
0.330339 0
0.33034 0
0.330341 0
0.330342 0
0.330343 0
0.330344 0
0.330345 0
0.330346 0
0.330347 0
0.330348 0
0.330349 0
0.33035 0
0.330351 0
0.330352 0
0.330353 0
0.330354 0
0.330355 0
0.330356 0
0.330357 0
0.330358 0
0.330359 0
0.33036 0
0.330361 0
0.330362 0
0.330363 -3.21169695143288e-14
0.330364 1.31580260977887e-13
0.330365 -3.03118653944302e-13
0.330366 5.51553534832882e-13
0.330367 -8.8181870371503e-13
0.330368 1.29898632142651e-12
0.330369 -1.8083002108859e-12
0.33037 2.41521800623869e-12
0.330371 -3.16329477520151e-12
0.330372 4.10010313522023e-12
0.330373 -5.23771706304267e-12
0.330374 6.5888419590828e-12
0.330375 -8.16696493086217e-12
0.330376 9.98654317432363e-12
0.330377 -1.20632400567017e-11
0.330378 1.44142214669782e-11
0.330379 -1.7058529057747e-11
0.33038 2.00175526274877e-11
0.330381 -2.33156317917111e-11
0.330382 2.69808283414825e-11
0.330383 -3.10459269562725e-11
0.330384 3.55497458595058e-11
0.330385 -4.05388748293079e-11
0.330386 4.60700127181605e-11
0.330387 -5.22131621673519e-11
0.330388 5.90560761955259e-11
0.330389 -6.67105769165526e-11
0.33039 7.53217498310732e-11
0.330391 -8.50816914596499e-11
0.330392 9.62507236292492e-11
0.330393 -1.09191359663002e-10
0.330394 1.24425116479679e-10
0.330395 -1.42732667416473e-10
0.330396 1.65342156487446e-10
0.330397 -1.94313170377757e-10
0.330398 2.33406580376255e-10
0.330399 -2.90358531739146e-10
0.3304 3.84207468796747e-10
0.330401 -5.78627646304008e-10
0.330402 1.30694002525511e-09
0.330403 2.52289388510005e-09
0.330404 -4.84056942238023e-10
0.330405 1.82630708599301e-10
0.330406 -3.31853632271182e-11
0.330407 -8.86792825018576e-11
0.330408 2.37952073441246e-10
0.330409 -5.23248483700591e-10
0.33041 1.83390456650302e-09
0.330411 2.02031952458463e-09
0.330412 -7.16948274615166e-10
0.330413 4.47730877959078e-10
0.330414 -3.27384534363701e-10
0.330415 2.57240201059356e-10
0.330416 -2.10227680199648e-10
0.330417 1.75845849611889e-10
0.330418 -1.49140791279997e-10
0.330419 1.27456008394514e-10
0.33042 -1.09230803702991e-10
0.330421 9.34828346888085e-11
0.330422 -7.95591596635223e-11
0.330423 6.70058383289191e-11
0.330424 -5.54948437808258e-11
0.330425 4.47807409681183e-11
0.330426 -3.46737466361275e-11
0.330427 2.50222364409977e-11
0.330428 -1.57009042636008e-11
0.330429 6.6023918257429e-12
0.33043 2.36892768966333e-12
0.330431 -1.13018494875021e-11
0.330432 2.02815798105738e-11
0.330433 -2.93943927247432e-11
0.330434 3.87324628561251e-11
0.330435 -4.83972857529418e-11
0.330436 5.85047969837916e-11
0.330437 -6.91918791027243e-11
0.330438 8.06248625618173e-11
0.330439 -9.30117932419435e-11
0.33044 1.06620067731874e-10
0.330441 -1.21802246540633e-10
0.330442 1.39036183910593e-10
0.330443 -1.59020882363815e-10
0.330444 1.82749420643958e-10
0.330445 -2.116687727678e-10
0.330446 2.48068104219466e-10
0.330447 -2.95796793133728e-10
0.330448 3.61867015033564e-10
0.330449 -4.60541100702987e-10
0.33045 6.25965449435813e-10
0.330451 -9.65395422579431e-10
0.330452 2.07975501700028e-09
0.330453 1.44807538278112e-08
0.330454 -1.59300309951893e-09
0.330455 8.38766911499628e-10
0.330456 -5.65058905306491e-10
0.330457 4.22764577836874e-10
0.330458 -3.35074799560449e-10
0.330459 2.75318399701473e-10
0.33046 -2.31797381359118e-10
0.330461 1.98578484356364e-10
0.330462 -1.72337723857292e-10
0.330463 1.51075296157041e-10
0.330464 -1.33525440802639e-10
0.330465 1.18862245412921e-10
0.330466 -1.06548207865198e-10
0.330467 9.62664776642306e-11
0.330468 -8.793290716672e-11
0.330469 8.18855372298603e-11
0.33047 -7.99171405062829e-11
0.330471 9.64917848521964e-11
0.330472 9.16005745435011e-12
0.330473 3.1365638525604e-11
0.330474 -3.43190085069841e-11
0.330475 3.38106150701343e-11
0.330476 -3.29816566560623e-11
0.330477 3.39900584377647e-11
0.330478 5.23264833699496e-11
0.330479 2.12646776301866e-11
0.33048 -2.26925042931532e-11
0.330481 2.30047091078007e-11
0.330482 -2.32120589099554e-11
0.330483 2.36002179632954e-11
0.330484 -2.43368230846398e-11
0.330485 2.56004826955633e-11
0.330486 -2.76487785197173e-11
0.330487 3.0907444999996e-11
0.330488 -3.61476434384935e-11
0.330489 4.49151513254123e-11
0.33049 -6.07870612256459e-11
0.330491 9.42228366156446e-11
0.330492 -1.93965640021193e-10
0.330493 2.50414267011358e-09
0.330494 2.92699988915236e-10
0.330495 -1.59639507540801e-10
0.330496 1.22161724628207e-10
0.330497 -1.07294498248116e-10
0.330498 1.01643396406346e-10
0.330499 -1.00936012613221e-10
0.3305 1.03424168137576e-10
0.330501 -1.08297826150558e-10
0.330502 1.15171214043082e-10
0.330503 -1.23884480701715e-10
0.330504 1.34419950982958e-10
0.330505 -1.46867872266475e-10
0.330506 1.61418093134542e-10
0.330507 -1.78369507976461e-10
0.330508 1.98156454854219e-10
0.330509 -2.21396666240478e-10
0.33051 2.48972023248174e-10
0.330511 -2.82164752875916e-10
0.330512 3.22893678276757e-10
0.330513 -3.74149392897493e-10
0.330514 4.40845243629307e-10
0.330515 -5.31633192974414e-10
0.330516 6.63267065792737e-10
0.330517 -8.72943023157959e-10
0.330518 1.26308856242039e-09
0.330519 -2.25585500539469e-09
0.33052 1.0312306867973e-08
0.330521 4.03126537691392e-09
0.330522 -1.67364690350921e-09
0.330523 1.0491301432058e-09
0.330524 -7.58470151151884e-10
0.330525 5.89328651964969e-10
0.330526 -4.77961972681166e-10
0.330527 3.98597178866114e-10
0.330528 -3.3882810594708e-10
0.330529 2.91947671609848e-10
0.33053 -2.54014983076868e-10
0.330531 2.22564480673467e-10
0.330532 -1.95976095517668e-10
0.330533 1.7314256128246e-10
0.330534 -1.53291152853774e-10
0.330535 1.35862983197768e-10
0.330536 -1.20435994285883e-10
0.330537 1.06690369181668e-10
0.330538 -9.43794492860576e-11
0.330539 8.33099689561463e-11
0.33054 -7.33283008965876e-11
0.330541 6.43106826173334e-11
0.330542 -5.61561419622737e-11
0.330543 4.87812911881166e-11
0.330544 -4.21164392167827e-11
0.330545 3.61026498150144e-11
0.330546 -3.06894892397665e-11
0.330547 2.58332836629412e-11
0.330548 -2.14957585286516e-11
0.330549 1.7642967583748e-11
0.33055 -1.4244444126942e-11
0.330551 1.12725245541383e-11
0.330552 -8.70180683061491e-12
0.330553 6.50871561663927e-12
0.330554 -4.67115243753547e-12
0.330555 3.1682142227811e-12
0.330556 -1.97996722628318e-12
0.330557 1.08726612120177e-12
0.330558 -4.71610178151348e-13
0.330559 1.1503005756364e-13
0.33056 0
0.330561 0
0.330562 0
0.330563 0
0.330564 0
0.330565 0
0.330566 0
0.330567 0
0.330568 0
0.330569 0
0.33057 0
0.330571 0
0.330572 0
0.330573 0
0.330574 0
0.330575 0
0.330576 0
0.330577 0
0.330578 0
0.330579 0
0.33058 0
0.330581 0
0.330582 0
0.330583 0
0.330584 0
0.330585 0
0.330586 0
0.330587 0
0.330588 0
0.330589 -1.14141982252589e-14
0.33059 4.67563501255459e-14
0.330591 -1.07695684844676e-13
0.330592 1.95932103017678e-13
0.330593 -3.1320287464073e-13
0.330594 4.61291452178262e-13
0.330595 -6.42038813600791e-13
0.330596 8.57357844712312e-13
0.330597 -1.10925139168123e-12
0.330598 1.38628877087239e-12
0.330599 -1.67584659825113e-12
0.3306 1.97832591285932e-12
0.330601 -2.29429975014215e-12
0.330602 2.62455712118651e-12
0.330603 -2.97015734144321e-12
0.330604 3.33249774934965e-12
0.330605 -3.71339892415332e-12
0.330606 4.11521301545717e-12
0.330607 -4.54096293771867e-12
0.330608 4.9945232730612e-12
0.330609 -5.48085825257315e-12
0.33061 6.00633892490114e-12
0.330611 -6.57917182959711e-12
0.330612 7.20998725882241e-12
0.330613 -7.91266006287934e-12
0.330614 8.70547612700125e-12
0.330615 -9.61282425914234e-12
0.330616 1.06677069946744e-11
0.330617 -1.19155647306916e-11
0.330618 1.34202762125167e-11
0.330619 -1.52739051829164e-11
0.33062 1.76131898781835e-11
0.330621 -2.06488340662993e-11
0.330622 2.47207318886495e-11
0.330623 -3.04101555816822e-11
0.330624 3.87907648538643e-11
0.330625 -5.20848050369064e-11
0.330626 7.56175082230781e-11
0.330627 -1.25994533348336e-10
0.330628 2.93826471130889e-10
0.330629 3.18220456521806e-09
0.33063 -3.11370026548191e-10
0.330631 1.9082706832732e-10
0.330632 -1.56112076212795e-10
0.330633 1.48807591671252e-10
0.330634 -1.6093650771853e-10
0.330635 2.02607256204765e-10
0.330636 -3.38199635007754e-10
0.330637 2.78105193639288e-09
0.330638 3.70844814408398e-10
0.330639 -1.63412296717696e-10
0.33064 1.02685105211574e-10
0.330641 -7.4592505536134e-11
0.330642 5.88621427945698e-11
0.330643 -4.90796309191647e-11
0.330644 4.25914922004382e-11
0.330645 -3.81107382961332e-11
0.330646 3.49445184433365e-11
0.330647 -3.26928315108203e-11
0.330648 3.11147695322611e-11
0.330649 -3.00635556679741e-11
0.33065 2.94532141738044e-11
0.330651 -2.92413822942657e-11
0.330652 2.94214472314264e-11
0.330653 -3.00211666656968e-11
0.330654 3.11071950064733e-11
0.330655 -3.27968464796776e-11
0.330656 3.5281014409405e-11
0.330657 -3.88670216752402e-11
0.330658 4.40597747512278e-11
0.330659 -5.17316558419944e-11
0.33066 6.35036057372561e-11
0.330661 -8.27192167769281e-11
0.330662 1.1748269605982e-10
0.330663 -1.93601562263745e-10
0.330664 4.59866530983751e-10
0.330665 2.73365178842429e-09
0.330666 -4.12513918028943e-10
0.330667 2.51075234142081e-10
0.330668 -1.9721882420239e-10
0.330669 1.7439567806594e-10
0.33067 -1.65803727861641e-10
0.330671 1.6607865279761e-10
0.330672 -1.73614920432777e-10
0.330673 1.88811471370622e-10
0.330674 -2.14046474970858e-10
0.330675 2.55088454900649e-10
0.330676 -3.25994109964608e-10
0.330677 4.68668617470513e-10
0.330678 -8.82703629365435e-10
0.330679 1.47609588680846e-08
0.33068 9.68453619525724e-10
0.330681 -4.56231091156909e-10
0.330682 2.93916204981765e-10
0.330683 -2.14178554960933e-10
0.330684 1.66665924106017e-10
0.330685 -1.35006248259912e-10
0.330686 1.12284208505009e-10
0.330687 -9.5074846952706e-11
0.330688 8.14856843606434e-11
0.330689 -7.03806452743205e-11
0.33069 6.10276016401552e-11
0.330691 -5.29185078349457e-11
0.330692 4.56633581309482e-11
0.330693 -3.89077392905956e-11
0.330694 3.22249769680224e-11
0.330695 -2.48572725533304e-11
0.330696 1.46706496231169e-11
0.330697 1.05415512351217e-11
0.330698 1.94807117309728e-10
0.330699 -4.91110509187399e-11
0.3307 3.42329167696454e-11
0.330701 -2.72186171594987e-11
0.330702 2.25747118634136e-11
0.330703 -1.90292413743588e-11
0.330704 1.6123557725497e-11
0.330705 -1.36643158911857e-11
0.330706 1.155456640356e-11
0.330707 -9.86940217718969e-12
0.330708 8.72153760026386e-12
0.330709 -8.10080649518779e-12
0.33071 8.00561038364845e-12
0.330711 -8.44008832997343e-12
0.330712 9.41251413942591e-12
0.330713 -1.09343824840226e-11
0.330714 1.30199139861936e-11
0.330715 -1.56858386645726e-11
0.330716 1.89513841327273e-11
0.330717 -2.28384324194685e-11
0.330718 2.73718323930733e-11
0.330719 -3.25798710365905e-11
0.33072 3.84603500541437e-11
0.330721 -4.50195201052885e-11
0.330722 5.23059346645092e-11
0.330723 -6.03755265631757e-11
0.330724 6.92934363814658e-11
0.330725 -7.91363696883315e-11
0.330726 8.99956598037482e-11
0.330727 -1.01981286262235e-10
0.330728 1.15227208294297e-10
0.330729 -1.29898537935169e-10
0.33073 1.46201333041899e-10
0.330731 -1.64396195138483e-10
0.330732 1.84817513826134e-10
0.330733 -2.07901296181709e-10
0.330734 2.34226409801099e-10
0.330735 -2.64577445749365e-10
0.330736 3.00043697691517e-10
0.330737 -3.42181041905891e-10
0.330738 3.9328768327857e-10
0.330739 -4.56905848725957e-10
0.33074 5.38789587833573e-10
0.330741 -6.48936741163784e-10
0.330742 8.06371363202596e-10
0.330743 -1.05227406556503e-09
0.330744 1.49543786927167e-09
0.330745 -2.54753765569015e-09
0.330746 8.39789748130118e-09
0.330747 6.52311322878832e-09
0.330748 -2.33366169790346e-09
0.330749 1.41179068865215e-09
0.33075 -1.00466755728897e-09
0.330751 7.73867651045862e-10
0.330752 -6.24392975116405e-10
0.330753 5.19170701125733e-10
0.330754 -4.40750527718079e-10
0.330755 3.79845015736293e-10
0.330756 -3.31060976270911e-10
0.330757 2.91055838280372e-10
0.330758 -2.57650808616344e-10
0.330759 2.29367671114117e-10
0.33076 -2.05170581320057e-10
0.330761 1.8431433815609e-10
0.330762 -1.66251266987738e-10
0.330763 1.50571977990585e-10
0.330764 -1.36966542880638e-10
0.330765 1.25198447500008e-10
0.330766 -1.15086822849981e-10
0.330767 1.06494233823591e-10
0.330768 -9.93183517812054e-11
0.330769 9.34864838079409e-11
0.33077 -8.89523573908081e-11
0.330771 8.56948695317642e-11
0.330772 -8.37187743278351e-11
0.330773 8.305756240486e-11
0.330774 -8.37791486037238e-11
0.330775 8.59955370488646e-11
0.330776 -8.98785672051332e-11
0.330777 9.5685544065831e-11
0.330778 -1.03801841659191e-10
0.330779 1.14814325006192e-10
0.33078 -1.29644315237613e-10
0.330781 1.49804390918861e-10
0.330782 -1.77937415200225e-10
0.330783 2.19079798017523e-10
0.330784 -2.84110640402774e-10
0.330785 4.01586546434057e-10
0.330786 -6.77958135498415e-10
0.330787 2.13199443005914e-09
0.330788 1.87840416121188e-09
0.330789 -6.47318152708494e-10
0.33079 3.8847730984057e-10
0.330791 -2.75429154465899e-10
0.330792 2.11640660276505e-10
0.330793 -1.70406096740724e-10
0.330794 1.41380267284355e-10
0.330795 -1.19715283489281e-10
0.330796 1.02838316015582e-10
0.330797 -8.92579484821842e-11
0.330798 7.80506296262113e-11
0.330799 -6.86143449412014e-11
0.3308 6.05402301413598e-11
0.330801 -5.35411102661557e-11
0.330802 4.74095415592272e-11
0.330803 -4.19920591156727e-11
0.330804 3.71727683893663e-11
0.330805 -3.28625500499411e-11
0.330806 2.89917582124732e-11
0.330807 -2.5505160438784e-11
0.330808 2.23583556148471e-11
0.330809 -1.95151896475213e-11
0.33081 1.69458593796282e-11
0.330811 -1.4625500380267e-11
0.330812 1.25331209052229e-11
0.330813 -1.06507874672073e-11
0.330814 8.96299596250926e-12
0.330815 -7.45785689472342e-12
0.330816 6.12519654387137e-12
0.330817 -4.95449878170233e-12
0.330818 3.93625849045819e-12
0.330819 -3.06178845194198e-12
0.33082 2.3230648980278e-12
0.330821 -1.71260396393637e-12
0.330822 1.22336309573815e-12
0.330823 -8.48662821834014e-13
0.330824 5.82125330811369e-13
0.330825 -4.17627095183325e-13
0.330826 3.49263407670421e-13
0.330827 -3.71323202898772e-13
0.330828 4.40417346380032e-13
0.330829 -5.17206036887874e-13
0.33083 6.02236226266635e-13
0.330831 -6.96133605286206e-13
0.330832 7.9962252030782e-13
0.330833 -9.13551440186709e-13
0.330834 1.03892582195204e-12
0.330835 -1.17695096994831e-12
0.330836 1.3290885863979e-12
0.330837 -1.49713237227952e-12
0.330838 1.68331058775208e-12
0.330839 -1.89042748364452e-12
0.33084 2.12206195016516e-12
0.330841 -2.38285235725031e-12
0.330842 2.67891465658875e-12
0.330843 -3.01847270124849e-12
0.330844 3.4128381720106e-12
0.330845 -3.87798954164465e-12
0.330846 4.43722601024693e-12
0.330847 -5.12585986425461e-12
0.330848 6.00004254401336e-12
0.330849 -7.15470486228401e-12
0.33085 8.76387566897187e-12
0.330851 -1.11844968897276e-11
0.330852 1.52819308593172e-11
0.330853 -2.38347831064533e-11
0.330854 5.33573159969779e-11
0.330855 2.30410015302286e-10
0.330856 -3.60992189369043e-11
0.330857 1.94577775365189e-11
0.330858 -1.32122357662006e-11
0.330859 9.91810384068807e-12
0.33086 -7.86982265111722e-12
0.330861 6.46423722681763e-12
0.330862 -5.43387764044727e-12
0.330863 4.64200117200105e-12
0.330864 -4.01145877949547e-12
0.330865 3.49544826283818e-12
0.330866 -3.06394989357728e-12
0.330867 2.69683853666145e-12
0.330868 -2.38012887742887e-12
0.330869 2.10380813792329e-12
0.33087 -1.86052471692385e-12
0.330871 1.64476269159027e-12
0.330872 -1.45230434677413e-12
0.330873 1.27986990890398e-12
0.330874 -1.12486986337153e-12
0.330875 9.85230840478212e-13
0.330876 -8.59270785109401e-13
0.330877 7.45607880818646e-13
0.330878 -6.43093056344366e-13
0.330879 5.50759266561643e-13
0.33088 -4.67782901835221e-13
0.330881 3.93454098657158e-13
0.330882 -3.27153673608745e-13
0.330883 2.68335048726827e-13
0.330884 -2.16509983126312e-13
0.330885 1.71237239241867e-13
0.330886 -1.32113535032037e-13
0.330887 9.8766294065826e-14
0.330888 -7.08478223912564e-14
0.330889 4.80306272230893e-14
0.33089 -3.00036565514842e-14
0.330891 1.64692868683115e-14
0.330892 -7.14092263185896e-15
0.330893 1.74109890417094e-15
0.330894 0
0.330895 0
0.330896 0
0.330897 0
0.330898 0
0.330899 0
0.3309 0
0.330901 0
0.330902 0
0.330903 0
0.330904 0
0.330905 0
0.330906 0
0.330907 0
0.330908 0
0.330909 0
0.33091 0
0.330911 0
0.330912 0
0.330913 0
0.330914 0
0.330915 0
0.330916 0
0.330917 0
0.330918 0
0.330919 0
0.33092 0
0.330921 0
0.330922 0
0.330923 0
0.330924 0
0.330925 0
0.330926 0
0.330927 0
0.330928 0
0.330929 0
0.33093 0
0.330931 0
0.330932 0
0.330933 0
0.330934 0
0.330935 0
0.330936 0
0.330937 0
0.330938 0
0.330939 0
0.33094 0
0.330941 0
0.330942 0
0.330943 0
0.330944 0
0.330945 0
0.330946 0
0.330947 0
0.330948 0
0.330949 -3.29549836250224e-14
0.33095 1.3501623989658e-13
0.330951 -3.11040625998567e-13
0.330952 5.65980951421903e-13
0.330953 -9.04906443937584e-13
0.330954 1.33302954419537e-12
0.330955 -1.85574028153119e-12
0.330956 2.47864977261139e-12
0.330957 -3.20764475629694e-12
0.330958 4.04895555967063e-12
0.330959 -5.19339673088982e-12
0.33096 6.85025382964516e-12
0.330961 -9.05465447181416e-12
0.330962 1.18431132691339e-11
0.330963 -1.52538519821033e-11
0.330964 1.93272070259682e-11
0.330965 -2.41061463889152e-11
0.330966 2.9636924928853e-11
0.330967 -3.59699165806975e-11
0.330968 4.31606754424505e-11
0.330969 -5.12712968769682e-11
0.33097 6.03721775819329e-11
0.330971 -7.05443147065524e-11
0.330972 8.18823461697929e-11
0.330973 -9.44986302073501e-11
0.330974 1.08528814072922e-10
0.330975 -1.2413958946282e-10
0.330976 1.41539749172746e-10
0.330977 -1.60996387528574e-10
0.330978 1.82859412409638e-10
0.330979 -2.07600067735641e-10
0.33098 2.35874277366776e-10
0.330981 -2.68632653120205e-10
0.330982 3.07324792557713e-10
0.330983 -3.54311982902712e-10
0.330984 4.13796797111182e-10
0.330985 -4.9424953021027e-10
0.330986 6.16255116069573e-10
0.330987 -8.48643012904279e-10
0.330988 1.67492203268895e-09
0.330989 2.02438761392387e-09
0.33099 -1.24337415594871e-10
0.330991 -2.26043895443744e-10
0.330992 4.38684711236498e-10
0.330993 -6.36883643015197e-10
0.330994 8.71931583983992e-10
0.330995 -1.2043008258874e-09
0.330996 1.76915717561044e-09
0.330997 -3.0474134171958e-09
0.330998 9.34689995481726e-09
0.330999 9.4766383974056e-09
0.331 -3.18069487674927e-09
0.331001 1.91031250906486e-09
0.331002 -1.3588026548579e-09
0.331003 1.04751302727915e-09
0.331004 -8.45836951566551e-10
0.331005 7.03508437259032e-10
0.331006 -5.97054289204301e-10
0.331007 5.14040957589062e-10
0.331008 -4.47268595796012e-10
0.331009 3.92281532708904e-10
0.33101 -3.46176866759047e-10
0.331011 3.06984474047817e-10
0.331012 -2.73322296491954e-10
0.331013 2.44194122220661e-10
0.331014 -2.18865585328241e-10
0.331015 1.9678526447855e-10
0.331016 -1.77532897335677e-10
0.331017 1.60784505911462e-10
0.331018 -1.46289291436478e-10
0.331019 1.33852113750533e-10
0.33102 -1.23320804078695e-10
0.331021 1.14578724692791e-10
0.331022 -1.07539067571363e-10
0.331023 1.02141114198553e-10
0.331024 -9.83480636013732e-11
0.331025 9.61461671233641e-11
0.331026 -9.55449600108387e-11
0.331027 9.65783108493989e-11
0.331028 -9.94267114625331e-11
0.331029 1.04275756049546e-10
0.33103 -1.1121958761305e-10
0.331031 1.20337089040177e-10
0.331032 -1.31630776527699e-10
0.331033 1.44862084470063e-10
0.331034 -1.58822828973362e-10
0.331035 1.68877232457386e-10
0.331036 -1.56640891665137e-10
0.331037 2.81723285578591e-11
0.331038 1.15787213878237e-09
0.331039 2.28771067397163e-08
0.33104 6.13189922417116e-09
0.331041 -1.56384555097634e-09
0.331042 8.05317364087153e-10
0.331043 -5.15522462744668e-10
0.331044 3.64894658155074e-10
0.331045 -2.72150406114045e-10
0.331046 2.08373396167299e-10
0.331047 -1.60864194175332e-10
0.331048 1.23199370220915e-10
0.331049 -9.17677472127247e-11
0.33105 6.43505516103807e-11
0.331051 -3.94611882505921e-11
0.331052 1.59985655493156e-11
0.331053 6.97062682556339e-12
0.331054 -3.04118666129271e-11
0.331055 5.5689494561373e-11
0.331056 -8.60801355774061e-11
0.331057 1.47959409502971e-10
0.331058 -8.74530462934097e-11
0.331059 1.48400973226586e-10
0.33106 -1.97851933338741e-10
0.331061 2.57180481800023e-10
0.331062 -3.36755205428272e-10
0.331063 4.53486242495316e-10
0.331064 -6.44381186486149e-10
0.331065 1.01187455917471e-09
0.331066 -1.97692306338774e-09
0.331067 9.43284531766672e-09
0.331068 5.06259892077783e-09
0.331069 -2.64310894097245e-09
0.33107 2.71432264808319e-09
0.331071 1.20050626854368e-08
0.331072 -7.93821672578612e-11
0.331073 -6.19878649231687e-10
0.331074 2.39893232432023e-09
0.331075 1.5213948564788e-09
0.331076 -4.98270965798871e-10
0.331077 2.6264993336195e-10
0.331078 -1.58813082995067e-10
0.331079 1.00337908671565e-10
0.33108 -6.22466308544464e-11
0.331081 3.47310197423369e-11
0.331082 -1.3015629267098e-11
0.331083 -5.47286936976757e-12
0.331084 2.22513311754391e-11
0.331085 -3.84619829118483e-11
0.331086 5.49566233274986e-11
0.331087 -7.22400386847571e-11
0.331088 9.07153588976222e-11
0.331089 -1.10730795617998e-10
0.33109 1.326116670601e-10
0.331091 -1.56685212012902e-10
0.331092 1.83302886457471e-10
0.331093 -2.1286371396675e-10
0.331094 2.45842199656909e-10
0.331095 -2.82825213423167e-10
0.331096 3.24564421991503e-10
0.331097 -3.72055232399214e-10
0.331098 4.26661140480035e-10
0.331099 -4.90324210264253e-10
0.3311 5.65939195880512e-10
0.331101 -6.58071586407447e-10
0.331102 7.74493859772465e-10
0.331103 -9.30003215012783e-10
0.331104 1.15858062532816e-09
0.331105 -1.57804324774524e-09
0.331106 1.30559881007934e-08
0.331107 -2.34695107088521e-09
0.331108 1.05209515539764e-08
0.331109 3.37878979179432e-09
0.33111 -8.98628686902457e-10
0.331111 7.0595617350577e-11
0.331112 5.45366645396712e-10
0.331113 -1.35930556657275e-09
0.331114 3.65461280743914e-09
0.331115 1.34959967815058e-08
0.331116 -2.27720747666782e-09
0.331117 1.05635826522112e-09
0.331118 -4.98127128520465e-10
0.331119 1.07376619279342e-10
0.33112 2.5302396217569e-10
0.331121 -6.74287087489643e-10
0.331122 1.306171898745e-09
0.331123 -2.64679544633186e-09
0.331124 9.37532598014882e-09
0.331125 8.96951462082142e-09
0.331126 -3.28041663867389e-09
0.331127 2.05644283025476e-09
0.331128 -1.50578451210384e-09
0.331129 1.18486720325016e-09
0.33113 -9.70599072556909e-10
0.331131 8.15073394186002e-10
0.331132 -6.95702356229496e-10
0.331133 6.00411176619391e-10
0.331134 -5.22145843982531e-10
0.331135 4.56507053369134e-10
0.331136 -4.00616059056077e-10
0.331137 3.5252947013649e-10
0.331138 -3.10929644450039e-10
0.331139 2.74985558589946e-10
0.33114 -2.4439708739189e-10
0.331141 2.19936699291383e-10
0.331142 -2.07143833119213e-10
0.331143 3.40779391161958e-10
0.331144 -9.08980500453962e-11
0.331145 9.6743517985509e-11
0.331146 -8.80760759102015e-11
0.331147 7.8063521100995e-11
0.331148 -6.88034365150197e-11
0.331149 6.07746203429624e-11
0.33115 -5.40723082319227e-11
0.331151 4.87697782903694e-11
0.331152 -4.49876718267396e-11
0.331153 4.28342581245958e-11
0.331154 -4.23137002970391e-11
0.331155 4.33152242520223e-11
0.331156 -4.57411273068418e-11
0.331157 4.96157605794588e-11
0.331158 -5.49684026192647e-11
0.331159 6.18348178599745e-11
0.33116 -7.02589444927731e-11
0.331161 8.02949010268954e-11
0.331162 -9.20094915776275e-11
0.331163 1.05485416182544e-10
0.331164 -1.2082545160873e-10
0.331165 1.3798433413538e-10
0.331166 -1.56967558312724e-10
0.331167 1.78005742867406e-10
0.331168 -2.01385763450535e-10
0.331169 2.27470063202472e-10
0.33117 -2.56724282017693e-10
0.331171 2.89757766966949e-10
0.331172 -3.27384649466141e-10
0.331173 3.70718942707924e-10
0.331174 -4.21328280837757e-10
0.331175 4.81493776807084e-10
0.331176 -5.54673437121449e-10
0.331177 6.46384872248925e-10
0.331178 -7.66032396649216e-10
0.331179 9.3112249303648e-10
0.33118 -1.17855056125789e-09
0.331181 1.60225639573419e-09
0.331182 -2.53539674676486e-09
0.331183 6.68139576138357e-09
0.331184 7.92219157886373e-09
0.331185 -2.12681997523647e-09
0.331186 1.02382095557059e-09
0.331187 -4.90447165425521e-10
0.331188 1.00219899221474e-10
0.331189 3.08666526467754e-10
0.33119 -9.57447098372836e-10
0.331191 3.01001964010029e-09
0.331192 1.07023686642304e-08
0.331193 -2.38126226902016e-09
0.331194 1.41760967498792e-09
0.331195 -1.02583847142482e-09
0.331196 8.05413170989119e-10
0.331197 -6.6027060600018e-10
0.331198 5.55449285718157e-10
0.331199 -4.75059148926752e-10
0.3312 4.10783532710918e-10
0.331201 -3.57820495371574e-10
0.331202 3.13189397353578e-10
0.331203 -2.74934477664562e-10
0.331204 2.4171478872618e-10
0.331205 -2.12577496766308e-10
0.331206 1.86825145500789e-10
0.331207 -1.63934167276883e-10
0.331208 1.43502828844398e-10
0.331209 -1.25216838112209e-10
0.33121 1.08825951343971e-10
0.331211 -9.41276577039694e-11
0.331212 8.09555480506212e-11
0.331213 -6.91708626368506e-11
0.331214 5.86562447385686e-11
0.331215 -4.93110559261423e-11
0.331216 4.10478169905896e-11
0.331217 -3.37894736575794e-11
0.331218 2.74672757430999e-11
0.331219 -2.20191188589698e-11
0.33122 1.73882393188016e-11
0.331221 -1.35221818996302e-11
0.331222 1.03719806630164e-11
0.331223 -7.89150779419229e-12
0.331224 5.89993807255828e-12
0.331225 -4.23242871871733e-12
0.331226 2.8694880916338e-12
0.331227 -1.79259453832028e-12
0.331228 9.84018340598656e-13
0.331229 -4.26679855479091e-13
0.33123 1.04037438404741e-13
0.331231 0
0.331232 0
0.331233 0
0.331234 -3.45084777389941e-14
0.331235 1.4135576126083e-13
0.331236 -3.25584214085304e-13
0.331237 5.92328101671582e-13
0.331238 -9.46833715854255e-13
0.331239 1.3944858698232e-12
0.33124 -1.94084201131456e-12
0.331241 2.59167548616252e-12
0.331242 -3.3530298495849e-12
0.331243 4.23128659476615e-12
0.331244 -5.2332492833189e-12
0.331245 6.36624786951657e-12
0.331246 -7.63826807880262e-12
0.331247 9.0581121280782e-12
0.331248 -1.06355989990324e-11
0.331249 1.23818150956132e-11
0.33125 -1.43094297236924e-11
0.331251 1.6433094855548e-11
0.331252 -1.87699557305902e-11
0.331253 2.13403089830036e-11
0.331254 -2.41684597074665e-11
0.331255 2.72838505958261e-11
0.331256 -3.0722568905533e-11
0.331257 3.45293869967203e-11
0.331258 -3.8760570389351e-11
0.331259 4.34878126591814e-11
0.33126 -4.88038628613532e-11
0.331261 5.48307611918459e-11
0.331262 -6.17322126836543e-11
0.331263 6.97327484898827e-11
0.331264 -7.91484589787373e-11
0.331265 9.04383690270827e-11
0.331266 -1.04294676785979e-10
0.331267 1.21811113068216e-10
0.331268 -1.44821643268532e-10
0.331269 1.76651399780252e-10
0.33127 -2.24014204437718e-10
0.331271 3.02796654541418e-10
0.331272 -4.61832298251507e-10
0.331273 9.60304922649501e-10
0.331274 1.42855057482608e-08
0.331275 -8.29550468609258e-10
0.331276 4.25290181685002e-10
0.331277 -2.83733979145994e-10
0.331278 2.11401150109739e-10
0.331279 -1.67495381904555e-10
0.33128 1.38122447395908e-10
0.331281 -1.17262017601021e-10
0.331282 1.01888889476756e-10
0.331283 -9.03220300596693e-11
0.331284 8.15574762881632e-11
0.331285 -7.49629383573505e-11
0.331286 7.01243534894711e-11
0.331287 -6.67630393336017e-11
0.331288 6.46883619677695e-11
0.331289 -6.37694698628955e-11
0.33129 6.39178470589309e-11
0.331291 -6.50763204238392e-11
0.331292 6.72121097884959e-11
0.331293 -7.03125491214929e-11
0.331294 7.43826906052246e-11
0.331295 -7.94443523346513e-11
0.331296 8.55363974548883e-11
0.331297 -9.27162005856887e-11
0.331298 1.01062405966335e-10
0.331299 -1.10679242083886e-10
0.3313 1.21702862424295e-10
0.331301 -1.34310475930769e-10
0.331302 1.48733484610928e-10
0.331303 -1.65393240995456e-10
0.331304 1.84823955918487e-10
0.331305 -2.07593421149593e-10
0.331306 2.34480909142446e-10
0.331307 -2.66585097612117e-10
0.331308 3.05491934121282e-10
0.331309 -3.53609101409599e-10
0.33131 4.14787446166758e-10
0.331311 -4.95544730813368e-10
0.331312 6.07855589658775e-10
0.331313 -7.76371614034074e-10
0.331314 1.06119968575809e-09
0.331315 -1.65773824755963e-09
0.331316 3.76696361026486e-09
0.331317 1.32691284024326e-08
0.331318 -2.32859348219421e-09
0.331319 1.24561858469338e-09
0.33132 -8.28186054461203e-10
0.331321 6.02698096050429e-10
0.331322 -4.58440392906503e-10
0.331323 3.55847210992577e-10
0.331324 -2.77216297313981e-10
0.331325 2.13394114983084e-10
0.331326 -1.59120248648086e-10
0.331327 1.110979673118e-10
0.331328 -6.70871383564965e-11
0.331329 2.54294495110145e-11
0.33133 1.52296461050698e-11
0.331331 -5.61295903405813e-11
0.331332 9.85522772378333e-11
0.331333 -1.43991425522944e-10
0.331334 1.94382446699147e-10
0.331335 -2.52472935348061e-10
0.331336 3.22498213868931e-10
0.331337 -4.11550571442681e-10
0.331338 5.32690325154963e-10
0.331339 -7.1312136424303e-10
0.33134 1.02065909574495e-09
0.331341 -1.68454527936496e-09
0.331342 4.2754799101323e-09
0.331343 9.70786802521718e-09
0.331344 -2.40269280775459e-09
0.331345 1.46070110330574e-09
0.331346 -1.20868539916108e-09
0.331347 3.50128942597651e-09
0.331348 -1.39810235295228e-10
0.331349 2.61998461992872e-10
0.33135 -2.58556420926514e-10
0.331351 2.37675247638377e-10
0.331352 -2.15214240719743e-10
0.331353 1.94757472311057e-10
0.331354 -1.77107541261949e-10
0.331355 1.62303493488595e-10
0.331356 -1.50174028495111e-10
0.331357 1.40397531706376e-10
0.331358 -1.32679334824715e-10
0.331359 1.26872547672152e-10
0.33136 -1.2286325768553e-10
0.331361 1.20568726347861e-10
0.331362 -1.19934833270497e-10
0.331363 1.20934032315488e-10
0.331364 -1.23564307464216e-10
0.331365 1.27849357701746e-10
0.331366 -1.3384020140916e-10
0.331367 1.41618463603263e-10
0.331368 -1.51301764754279e-10
0.331369 1.63051880182246e-10
0.33137 -1.7708673094415e-10
0.331371 1.93697893697788e-10
0.331372 -2.13276351339198e-10
0.331373 2.3635097487933e-10
0.331374 -2.63647368650499e-10
0.331375 2.96179632580276e-10
0.331376 -3.35402411963699e-10
0.331377 3.83469657215954e-10
0.331378 -4.4369717759731e-10
0.331379 5.21451951100335e-10
0.33138 -6.26006344313691e-10
0.331381 7.74848069203968e-10
0.331382 -1.00531508481463e-09
0.331383 1.41370626137029e-09
0.331384 -2.34846685954909e-09
0.331385 6.79378363378116e-09
0.331386 7.68700269571013e-09
0.331387 -2.43681706306957e-09
0.331388 1.43844847876806e-09
0.331389 -1.01273886240331e-09
0.33139 7.75235022050355e-10
0.331391 -6.22741525109285e-10
0.331392 5.15890410823566e-10
0.331393 -4.36407469940928e-10
0.331394 3.74657391458723e-10
0.331395 -3.25081538314445e-10
0.331396 2.84250592227917e-10
0.331397 -2.49936012511793e-10
0.331398 2.20628337576507e-10
0.331399 -1.95270107424202e-10
0.3314 1.73099596484501e-10
0.331401 -1.53555248551017e-10
0.331402 1.36215068524311e-10
0.331403 -1.20757052417564e-10
0.331404 1.06932830123345e-10
0.331405 -9.45500299385782e-11
0.331406 8.3460863589358e-11
0.331407 -7.35558588535249e-11
0.331408 6.47631925040423e-11
0.331409 -5.70568500861092e-11
0.33141 5.04843698962716e-11
0.331411 -4.52517952187182e-11
0.331412 4.20314897581923e-11
0.331413 -4.36242426835823e-11
0.331414 8.33948050577796e-11
0.331415 1.8844080921674e-11
0.331416 1.14066232491401e-13
0.331417 -2.29989517957405e-12
0.331418 1.99199303692618e-12
0.331419 -1.08837733506357e-12
0.33142 1.18377767018389e-13
0.331421 7.23191510786286e-13
0.331422 -1.35602460695843e-12
0.331423 1.74751189808481e-12
0.331424 -1.88766127444831e-12
0.331425 1.77823423406659e-12
0.331426 -1.56443513598153e-12
0.331427 1.38122459528114e-12
0.331428 -1.22220572520942e-12
0.331429 1.08274684502875e-12
0.33143 -9.5941466264741e-13
0.331431 8.49611964109058e-13
0.331432 -7.51338592811085e-13
0.331433 6.63029389134864e-13
0.331434 -5.83441648404035e-13
0.331435 5.11575300072261e-13
0.331436 -4.81647177192997e-13
0.331437 5.31417389771552e-13
0.331438 -6.65492420174883e-13
0.331439 8.88668831970817e-13
0.33144 -1.20593690985777e-12
0.331441 1.62249520702224e-12
0.331442 -2.14377629490292e-12
0.331443 2.77548461144132e-12
0.331444 -3.52364790499779e-12
0.331445 4.39468443021949e-12
0.331446 -5.39548882799467e-12
0.331447 6.53354058189006e-12
0.331448 -7.8170401736877e-12
0.331449 9.25507967553656e-12
0.33145 -1.08578566755377e-11
0.331451 1.26369433653896e-11
0.331452 -1.46056266552246e-11
0.331453 1.67793408141557e-11
0.331454 -1.91762221067504e-11
0.331455 2.1816958244754e-11
0.331456 -2.47266833342715e-11
0.331457 2.79370407861094e-11
0.331458 -3.14869339880329e-11
0.331459 3.5424790084813e-11
0.33146 -3.98116920324955e-11
0.331461 4.47257939874275e-11
0.331462 -5.02686788276157e-11
0.331463 5.65747341144156e-11
0.331464 -6.38253635848203e-11
0.331465 7.22712196108781e-11
0.331466 -8.22682900761484e-11
0.331467 9.43390847035505e-11
0.331468 -1.09281966044461e-10
0.331469 1.2837950438226e-10
0.33147 -1.53829116124234e-10
0.331471 1.89732521978187e-10
0.331472 -2.44723602215701e-10
0.331473 3.40606677821643e-10
0.331474 -5.52929811032201e-10
0.331475 1.4429019661746e-09
0.331476 2.39949632051776e-09
0.331477 -6.4956544310882e-10
0.331478 3.72904208853931e-10
0.331479 -2.59193588641282e-10
0.33148 1.96638230313704e-10
0.331481 -1.56643330429053e-10
0.331482 1.28554518902603e-10
0.331483 -1.07494466978746e-10
0.331484 9.09136623538184e-11
0.331485 -7.73486123968484e-11
0.331486 6.58981113463282e-11
0.331487 -5.59756750804892e-11
0.331488 4.71819118270676e-11
0.331489 -3.92340379418e-11
0.33149 3.19246854318158e-11
0.331491 -2.5096632271313e-11
0.331492 1.86266072461393e-11
0.331493 -1.24144601994881e-11
0.331494 6.37558465220595e-12
0.331495 -4.35326672797529e-13
0.331496 -5.47542453038777e-12
0.331497 1.14240180544193e-11
0.331498 -1.74796233765552e-11
0.331499 2.37170027011511e-11
0.3315 -3.02208986458354e-11
0.331501 3.70915825670734e-11
0.331502 -4.44523511056461e-11
0.331503 5.24586782576083e-11
0.331504 -6.13155001647338e-11
0.331505 7.13035206049179e-11
0.331506 -8.28178270033838e-11
0.331507 9.64360298056629e-11
0.331508 -1.13040722851969e-10
0.331509 1.34054809599409e-10
0.33151 -1.61933383954445e-10
0.331511 2.01311290079611e-10
0.331512 -2.62117759152826e-10
0.331513 3.70165983414563e-10
0.331514 -6.20100729003203e-10
0.331515 1.86371668194395e-09
0.331516 1.86150859474561e-09
0.331517 -6.17948389023361e-10
0.331518 3.68019784687515e-10
0.331519 -2.59774621380955e-10
0.33152 1.98552731027933e-10
0.331521 -1.58525395383762e-10
0.331522 1.29747707049434e-10
0.331523 -1.07568961674413e-10
0.331524 8.95179796875632e-11
0.331525 -7.41554978778093e-11
0.331526 6.04083813396822e-11
0.331527 -4.74911619654263e-11
0.331528 3.4965507281344e-11
0.331529 -2.25064886025501e-11
0.33153 9.86243427447278e-12
0.331531 3.16978031182448e-12
0.331532 -1.67604674758631e-11
0.331533 3.10572716378412e-11
0.331534 -4.61913894504313e-11
0.331535 6.22802973981174e-11
0.331536 -7.94259878470824e-11
0.331537 9.77049483556411e-11
0.331538 -1.17138748247252e-10
0.331539 1.37609761231433e-10
0.33154 -1.58585207176914e-10
0.331541 1.7791565785449e-10
0.331542 -1.8198632087083e-10
0.331543 5.13151154680561e-10
0.331544 -3.31125120502295e-10
0.331545 3.55550072178939e-10
0.331546 -3.95026562688385e-10
0.331547 4.43542094327682e-10
0.331548 -5.01130440308364e-10
0.331549 5.69593675040405e-10
0.33155 -6.52221945778935e-10
0.331551 7.54450985683418e-10
0.331552 -8.8553095283255e-10
0.331553 1.06243054465946e-09
0.331554 -1.32010125983156e-09
0.331555 1.74458210540546e-09
0.331556 -2.6236611771576e-09
0.331557 5.91548936004932e-09
0.331558 1.13896185985458e-08
0.331559 -2.1751718291915e-09
0.33156 8.11108369123003e-10
0.331561 -1.32870365027458e-10
0.331562 -4.22466787192714e-10
0.331563 1.10544108945783e-09
0.331564 -2.41440682527401e-09
0.331565 8.43600042499088e-09
0.331566 9.27758357722295e-09
0.331567 -3.28889850543438e-09
0.331568 2.05288669281533e-09
0.331569 -1.50157437121621e-09
0.33157 1.1815990960096e-09
0.331571 -9.68627847567836e-10
0.331572 8.144677676994e-10
0.331573 -6.96416793729576e-10
0.331574 6.02330928538835e-10
0.331575 -5.25103883615601e-10
0.331576 4.60291196385725e-10
0.331577 -4.04969053733565e-10
0.331578 3.57139847523898e-10
0.331579 -3.1540559029694e-10
0.33158 2.7878996138083e-10
0.331581 -2.4667311286289e-10
0.331582 2.18926461465886e-10
0.331583 -1.97151585772545e-10
0.331584 2.27494669174048e-10
0.331585 -1.27296011149207e-10
0.331586 1.16383689508749e-10
0.331587 -1.01731518362233e-10
0.331588 8.7906309269697e-11
0.331589 -7.55545701448457e-11
0.33159 6.48111566982626e-11
0.331591 -5.56858742406575e-11
0.331592 4.81508900724533e-11
0.331593 -4.22808638501145e-11
0.331594 3.81597356224519e-11
0.331595 -3.57654447340249e-11
0.331596 3.50796644283342e-11
0.331597 -3.60885362191503e-11
0.331598 3.86407269578404e-11
0.331599 -4.2604988081169e-11
0.3316 4.80055317114371e-11
0.331601 -5.48730164988227e-11
0.331602 6.32456767805e-11
0.331603 -7.31708126214902e-11
0.331604 8.4706743454423e-11
0.331605 -9.79253612145493e-11
0.331606 1.12746446097534e-10
0.331607 -1.29128409831451e-10
0.331608 1.47234103527195e-10
0.331609 -1.67260799029593e-10
0.33161 1.89450726174812e-10
0.331611 -2.14105552421327e-10
0.331612 2.41606661244528e-10
0.331613 -2.72444168224836e-10
0.331614 3.07259468883771e-10
0.331615 -3.4690940937642e-10
0.331616 3.92566281297679e-10
0.331617 -4.45879728577868e-10
0.331618 5.09251136321443e-10
0.331619 -5.86325045858465e-10
0.33162 6.82931409965254e-10
0.331621 -8.09055804067601e-10
0.331622 9.83456461459342e-10
0.331623 -1.2463341114449e-09
0.331624 1.70339186794208e-09
0.331625 -2.75726265645229e-09
0.331626 8.75988125508164e-09
0.331627 5.20848795333421e-09
0.331628 -1.50442501042574e-09
0.331629 5.06300450033958e-10
0.33163 1.61448647205488e-10
0.331631 -1.02062847969474e-09
0.331632 3.68715514745052e-09
0.331633 9.82528711528821e-09
0.331634 -2.61434141679062e-09
0.331635 1.59213446192414e-09
0.331636 -1.16125731202762e-09
0.331637 9.14976715525814e-10
0.331638 -7.51574300808491e-10
0.331639 6.33165131325823e-10
0.33164 -5.42252893278073e-10
0.331641 4.69570193426821e-10
0.331642 -4.0971714037069e-10
0.331643 3.59318624611702e-10
0.331644 -3.16148605898415e-10
0.331645 2.78675212320769e-10
0.331646 -2.45807334681695e-10
0.331647 2.16745280940947e-10
0.331648 -1.9088857606622e-10
0.331649 1.67776783711113e-10
0.33165 -1.47050247193434e-10
0.331651 1.28423295545913e-10
0.331652 -1.1166550173729e-10
0.331653 9.65882889088196e-11
0.331654 -8.30351767191774e-11
0.331655 7.08745599256215e-11
0.331656 -5.99942832803838e-11
0.331657 5.02975133798695e-11
0.331658 -4.16995620564695e-11
0.331659 3.41254181958187e-11
0.33166 -2.75078141206088e-11
0.331661 2.17857003833139e-11
0.331662 -1.6903036181802e-11
0.331663 1.28078262955861e-11
0.331664 -9.4513524720124e-12
0.331665 6.78755958948533e-12
0.331666 -4.77256605196255e-12
0.331667 3.23586842069448e-12
0.331668 -2.02158152495984e-12
0.331669 1.10977233356347e-12
0.33167 -4.81230556600829e-13
0.331671 1.17343759907506e-13
0.331672 0
0.331673 0
0.331674 0
0.331675 0
0.331676 0
0.331677 0
0.331678 0
0.331679 0
0.33168 0
0.331681 0
0.331682 0
0.331683 0
0.331684 0
0.331685 0
0.331686 0
0.331687 0
0.331688 0
0.331689 0
0.33169 0
0.331691 0
0.331692 0
0.331693 0
0.331694 0
0.331695 0
0.331696 0
0.331697 0
0.331698 0
0.331699 0
0.3317 0
0.331701 0
0.331702 0
0.331703 0
0.331704 0
0.331705 0
0.331706 0
0.331707 0
0.331708 0
0.331709 0
0.33171 0
0.331711 0
0.331712 0
0.331713 0
0.331714 0
0.331715 0
0.331716 0
0.331717 0
0.331718 0
0.331719 0
0.33172 0
0.331721 0
0.331722 0
0.331723 0
0.331724 0
0.331725 0
0.331726 0
0.331727 0
0.331728 0
0.331729 0
0.33173 0
0.331731 0
0.331732 0
0.331733 0
0.331734 0
0.331735 0
0.331736 0
0.331737 0
0.331738 0
0.331739 0
0.33174 0
0.331741 0
0.331742 0
0.331743 0
0.331744 -8.31800276005407e-14
0.331745 3.4089988819971e-13
0.331746 -7.85612702721156e-13
0.331747 1.43005254203726e-12
0.331748 -2.28729210293296e-12
0.331749 3.37081755837926e-12
0.33175 -4.69462404667722e-12
0.331751 6.27333608083926e-12
0.331752 -8.12235821366871e-12
0.331753 1.02580626643417e-11
0.331754 -1.26980224076486e-11
0.331755 1.54613005986253e-11
0.331756 -1.85688103655676e-11
0.331757 2.2043763255139e-11
0.331758 -2.5912230388192e-11
0.331759 3.0203848315187e-11
0.33176 -3.49527125766972e-11
0.331761 4.01985174705299e-11
0.331762 -4.5988022619874e-11
0.331763 5.23769588993685e-11
0.331764 -5.9432533260039e-11
0.331765 6.7236762272591e-11
0.331766 -7.58909713585002e-11
0.331767 8.55219635194783e-11
0.331768 -9.62906272885144e-11
0.331769 1.08404188587414e-10
0.33177 -1.22134043666417e-10
0.331771 1.37842385048135e-10
0.331772 -1.56023135398199e-10
0.331773 1.77367047802613e-10
0.331774 -2.02869443327478e-10
0.331775 2.34017170982636e-10
0.331776 -2.73132266701356e-10
0.331777 3.2405044800536e-10
0.331778 -3.93588898267516e-10
0.331779 4.95132289905947e-10
0.33178 -6.5903326701049e-10
0.331781 9.71939450542622e-10
0.331782 -1.82005296416753e-09
0.331783 1.35173140935855e-08
0.331784 2.50252504582181e-09
0.331785 -1.13830669245318e-09
0.331786 7.32046851485409e-10
0.331787 -5.3563562928958e-10
0.331788 4.19076923487805e-10
0.331789 -3.41394061799176e-10
0.33179 2.85572398847605e-10
0.331791 -2.43280689294901e-10
0.331792 2.09960516047335e-10
0.331793 -1.82909395548604e-10
0.331794 1.60424693092953e-10
0.331795 -1.41381278823658e-10
0.331796 1.25006497245404e-10
0.331797 -1.10752667850615e-10
0.331798 9.82211186905041e-11
0.331799 -8.71149833485791e-11
0.3318 7.72088074525194e-11
0.331801 -6.8328370783911e-11
0.331802 6.03369307553379e-11
0.331803 -5.31256228251564e-11
0.331804 4.66066226158492e-11
0.331805 -4.07081855399301e-11
0.331806 3.53709894156038e-11
0.331807 -3.05453983288389e-11
0.331808 2.6189388928037e-11
0.331809 -2.22669604497098e-11
0.33181 1.87469030203578e-11
0.331811 -1.56018348101045e-11
0.331812 1.27313761612576e-11
0.331813 -1.00302685822155e-11
0.331814 7.46749839908765e-12
0.331815 -5.0134443604827e-12
0.331816 2.63952313168472e-12
0.331817 -3.17880831310955e-13
0.331818 -1.97888397789402e-12
0.331819 4.27797848248079e-12
0.33182 -6.60666650333363e-12
0.331821 8.99252315950171e-12
0.331822 -1.14637046498317e-11
0.331823 1.40492454411943e-11
0.331824 -1.68588935367981e-11
0.331825 1.9995920256037e-11
0.331826 -2.34822964048896e-11
0.331827 2.73428548051174e-11
0.331828 -3.16060031996088e-11
0.331829 3.63046285129958e-11
0.33183 -4.14772531052819e-11
0.331831 4.71695269462997e-11
0.331832 -5.34361735153921e-11
0.331833 6.03435573218519e-11
0.331834 -6.79731163517817e-11
0.331835 7.6426018537855e-11
0.331836 -8.58295830613324e-11
0.331837 9.63462994422068e-11
0.331838 -1.08186759920152e-10
0.331839 1.2162864220987e-10
0.33184 -1.37045327404311e-10
0.331841 1.54950390794546e-10
0.331842 -1.76069290335263e-10
0.331843 2.01459861170749e-10
0.331844 -2.32725359097943e-10
0.331845 2.72415183527748e-10
0.331846 -3.24839403029012e-10
0.331847 3.97899311757284e-10
0.331848 -5.07800861499007e-10
0.331849 6.93833413540209e-10
0.33185 -1.08215179586802e-09
0.331851 2.42253999421515e-09
0.331852 1.04610995276553e-08
0.331853 -1.63888565422633e-09
0.331854 8.83198822041362e-10
0.331855 -5.99451034148837e-10
0.331856 4.4964224045778e-10
0.331857 -3.56332401241324e-10
0.331858 2.92132914516323e-10
0.331859 -2.44895841286701e-10
0.33186 2.08408324015975e-10
0.331861 -1.79162913619228e-10
0.331862 1.55029631837672e-10
0.331863 -1.34640036099277e-10
0.331864 1.170743917609e-10
0.331865 -1.01691068937731e-10
0.331866 8.80279826953647e-11
0.331867 -7.5742852809511e-11
0.331868 6.45754692308388e-11
0.331869 -5.43229645382809e-11
0.33187 4.4823038892062e-11
0.331871 -3.59421716277988e-11
0.331872 2.75670029278945e-11
0.331873 -1.95977179443627e-11
0.331874 1.19426330536409e-11
0.331875 -4.51338017985907e-12
0.331876 -2.77983690522701e-12
0.331877 1.00334643168744e-11
0.331878 -1.73569886006227e-11
0.331879 2.48815000628156e-11
0.33188 -3.27720456231577e-11
0.331881 4.12465751405161e-11
0.331882 -5.06066570581653e-11
0.331883 6.12901276283352e-11
0.331884 -7.39670597382451e-11
0.331885 8.97279080210158e-11
0.331886 -1.10487528892655e-10
0.331887 1.39963234488205e-10
0.331888 -1.864748261505e-10
0.331889 2.73311899216147e-10
0.33189 -5.00105138515951e-10
0.331891 2.80058143469926e-09
0.331892 7.84335543775528e-10
0.331893 -3.41578285552742e-10
0.331894 2.169473588149e-10
0.331895 -1.57803308962247e-10
0.331896 1.23038417827106e-10
0.331897 -1.00004590088313e-10
0.331898 8.35191503658311e-11
0.331899 -7.10658894026393e-11
0.3319 6.1276248599508e-11
0.331901 -5.33424448518012e-11
0.331902 4.66752010499948e-11
0.331903 -4.08501050179413e-11
0.331904 3.56258283538337e-11
0.331905 -3.08277500142472e-11
0.331906 2.63251855134312e-11
0.331907 -2.20172339871915e-11
0.331908 1.78236375811546e-11
0.331909 -1.36786677056243e-11
0.33191 9.52689570403363e-12
0.331911 -5.32016410164649e-12
0.331912 1.01533356900758e-12
0.331913 3.4274686178327e-12
0.331914 -8.0462834169741e-12
0.331915 1.28785696384538e-11
0.331916 -1.79623688950832e-11
0.331917 2.33374704318344e-11
0.331918 -2.90466554274137e-11
0.331919 3.51371049578402e-11
0.33192 -4.16633694114403e-11
0.331921 4.86882523276179e-11
0.331922 -5.62840636592267e-11
0.331923 6.453725996489e-11
0.331924 -7.35529757499788e-11
0.331925 8.34611847990408e-11
0.331926 -9.44252545836846e-11
0.331927 1.06654085298813e-10
0.331928 -1.20419747343613e-10
0.331929 1.36083788571527e-10
0.33193 -1.54137654937058e-10
0.331931 1.75266954191761e-10
0.331932 -2.00480861594232e-10
0.331933 2.31271207726735e-10
0.331934 -2.69929768130045e-10
0.331935 3.20242078815984e-10
0.331936 -3.88935868454687e-10
0.331937 4.89219787252848e-10
0.331938 -6.51046697795446e-10
0.331939 9.59921872589815e-10
0.33194 -1.79695328085342e-09
0.331941 1.33400126792257e-08
0.331942 2.46834999722822e-09
0.331943 -1.12198540639567e-09
0.331944 7.209250154569e-10
0.331945 -5.26925833437502e-10
0.331946 4.11703200994695e-10
0.331947 -3.34816340088619e-10
0.331948 2.79468756975681e-10
0.331949 -2.37430433711028e-10
0.33195 2.0419083454738e-10
0.331951 -1.77065276418414e-10
0.331952 1.54346566162787e-10
0.331953 -1.34881523973142e-10
0.331954 1.17835331917289e-10
0.331955 -1.02535287252289e-10
0.331956 8.83178862858477e-11
0.331957 -7.42397064802338e-11
0.331958 5.80146723558182e-11
0.331959 -2.75951243498679e-11
0.33196 2.74011460144362e-10
0.331961 -8.12109844557058e-11
0.331962 6.13152333752666e-11
0.331963 -5.052809589754e-11
0.331964 4.26603594057346e-11
0.331965 -3.62875723621465e-11
0.331966 3.08864357670448e-11
0.331967 -2.62089470840984e-11
0.331968 2.21160847954976e-11
0.331969 -1.8626310529819e-11
0.33197 1.57955673691967e-11
0.331971 -1.35945515432165e-11
0.331972 1.20040694072898e-11
0.331973 -1.10117620054094e-11
0.331974 1.06101833756596e-11
0.331975 -1.07956411226446e-11
0.331976 1.15674997679258e-11
0.331977 -1.29277879743013e-11
0.331978 1.48810233238995e-11
0.331979 -1.74342085858236e-11
0.33198 2.05969777110884e-11
0.331981 -2.43818862028705e-11
0.331982 2.87264054864355e-11
0.331983 -3.35799678700303e-11
0.331984 3.89790895304714e-11
0.331985 -4.49659596729754e-11
0.331986 5.15898355203177e-11
0.331987 -5.89088468795724e-11
0.331988 6.69923473872057e-11
0.331989 -7.59240072722811e-11
0.33199 8.58059283707544e-11
0.331991 -9.67641925561705e-11
0.331992 1.08956457143334e-10
0.331993 -1.22582532304458e-10
0.331994 1.37899399528888e-10
0.331995 -1.5524300914614e-10
0.331996 1.75060717964707e-10
0.331997 -1.97960966009716e-10
0.331998 2.24791925716614e-10
0.331999 -2.56770969488004e-10
0.332 2.95706618024779e-10
0.332001 -3.44407084046538e-10
0.332002 4.07477404753845e-10
0.332003 -4.93018018213787e-10
0.332004 6.16706479891532e-10
0.332005 -8.13340905529791e-10
0.332006 1.17873556215292e-09
0.332007 -2.1077706523967e-09
0.332008 9.64406679501203e-09
0.332009 3.7724425993672e-09
0.33201 -1.56685614484981e-09
0.332011 9.82430734780706e-10
0.332012 -7.10324085678975e-10
0.332013 5.51915120094794e-10
0.332014 -4.47576851215277e-10
0.332015 3.73199862784882e-10
0.332016 -3.17177973590775e-10
0.332017 2.73235939834362e-10
0.332018 -2.37686042261469e-10
0.332019 2.0822062092736e-10
0.33202 -1.83322918459355e-10
0.332021 1.61955880253789e-10
0.332022 -1.43387064461002e-10
0.332023 1.27084922821512e-10
0.332024 -1.12654666330077e-10
0.332025 9.97971413119513e-11
0.332026 -8.82816256948823e-11
0.332027 7.79273406623411e-11
0.332028 -6.85905847254245e-11
0.332029 6.01555916457812e-11
0.33203 -5.25279130434011e-11
0.332031 4.56295488282591e-11
0.332032 -3.93953106387381e-11
0.332033 3.37700700912369e-11
0.332034 -2.87066519494135e-11
0.332035 2.41642041361052e-11
0.332036 -2.01069250012495e-11
0.332037 1.65030615473773e-11
0.332038 -1.3324115516238e-11
0.332039 1.05442106396335e-11
0.33204 -8.13958609952386e-12
0.332041 6.08818975072644e-12
0.332042 -4.36935089337464e-12
0.332043 2.9635169971063e-12
0.332044 -1.85204222827232e-12
0.332045 1.01701823298137e-12
0.332046 -4.41139607577731e-13
0.332047 1.07598005310614e-13
0.332048 0
0.332049 0
0.33205 0
0.332051 0
0.332052 0
0.332053 0
0.332054 0
0.332055 0
0.332056 0
0.332057 0
0.332058 0
0.332059 0
0.33206 0
0.332061 0
0.332062 0
0.332063 0
0.332064 0
0.332065 0
0.332066 0
0.332067 0
0.332068 0
0.332069 0
0.33207 0
0.332071 0
0.332072 0
0.332073 0
0.332074 0
0.332075 0
0.332076 -1.90455786406116e-14
0.332077 7.80217135652174e-14
0.332078 -1.7972176932526e-13
0.332079 3.26991886223673e-13
0.33208 -5.22742398982991e-13
0.332081 7.69962832384639e-13
0.332082 -1.07174117766175e-12
0.332083 1.43128831474309e-12
0.332084 -1.8519686527081e-12
0.332085 2.33733832900315e-12
0.332086 -2.8911926575884e-12
0.332087 3.51762497556494e-12
0.332088 -4.22109964650102e-12
0.332089 5.00654279238369e-12
0.33209 -5.87945542436454e-12
0.332091 6.8460551399941e-12
0.332092 -7.91345461918831e-12
0.332093 9.08988803138635e-12
0.332094 -1.03850005362683e-11
0.332095 1.18102218917305e-11
0.332096 -1.33792536647709e-11
0.332097 1.51087120826709e-11
0.332098 -1.70189874429073e-11
0.332099 1.91354099917337e-11
0.3321 -2.14898576783069e-11
0.332101 2.41230143383669e-11
0.332102 -2.72437077573677e-11
0.332103 3.10927157997841e-11
0.332104 -3.57865535647182e-11
0.332105 4.14772967499528e-11
0.332106 -4.8370628518786e-11
0.332107 5.67561364555155e-11
0.332108 -6.70608178404483e-11
0.332109 7.99496192109425e-11
0.33211 -9.65296356228783e-11
0.332111 1.18808765877884e-10
0.332112 -1.50876255384342e-10
0.332113 2.02603472569978e-10
0.332114 -3.05614165705125e-10
0.332115 6.47679167245643e-10
0.332116 2.57092558921289e-09
0.332117 -3.54095027320556e-10
0.332118 1.56125612033007e-10
0.332119 -7.54294761533803e-11
0.33212 2.72982794914655e-11
0.332121 7.75296236337817e-12
0.332122 -3.66968133151542e-11
0.332123 6.27147986089489e-11
0.332124 -8.75347226718432e-11
0.332125 1.12249382689116e-10
0.332126 -1.3766299479035e-10
0.332127 1.6446506474883e-10
0.332128 -1.93337016177315e-10
0.332129 2.2503665242055e-10
0.33213 -2.60486119114256e-10
0.332131 3.00885877742506e-10
0.332132 -3.47884890427006e-10
0.332133 4.03859372004688e-10
0.332134 -4.72404057141831e-10
0.332135 5.59263431690572e-10
0.332136 -6.74252608366603e-10
0.332137 8.35667706449835e-10
0.332138 -1.08199643760988e-09
0.332139 1.5104104867382e-09
0.33214 -2.45755805153215e-09
0.332141 6.42415878881264e-09
0.332142 1.06966330309234e-08
0.332143 -2.89880499580972e-09
0.332144 1.66621926570187e-09
0.332145 -1.16019927039116e-09
0.332146 8.82612379847392e-10
0.332147 -7.06063313905357e-10
0.332148 5.83099445499644e-10
0.332149 -4.92011678821981e-10
0.33215 4.21465152854183e-10
0.332151 -3.6496617798101e-10
0.332152 3.18528910387955e-10
0.332153 -2.7957272097849e-10
0.332154 2.46354124942267e-10
0.332155 -2.17653511802911e-10
0.332156 1.9257379970315e-10
0.332157 -1.70449859104125e-10
0.332158 1.507957565376e-10
0.332159 -1.33238769219436e-10
0.33216 1.17488267191831e-10
0.332161 -1.03314226110745e-10
0.332162 9.05320638486553e-11
0.332163 -7.89917317192288e-11
0.332164 6.85697309468047e-11
0.332165 -5.91631799669287e-11
0.332166 5.0685345115157e-11
0.332167 -4.30622324427019e-11
0.332168 3.62299603818007e-11
0.332169 -3.01327148564019e-11
0.33217 2.47211443310385e-11
0.332171 -2.002594268457e-11
0.332172 1.6089342773975e-11
0.332173 -1.28859449219656e-11
0.332174 1.03933317877082e-11
0.332175 -8.59160024050823e-12
0.332176 7.46301037975744e-12
0.332177 -6.99173523900028e-12
0.332178 7.16369967585683e-12
0.332179 -7.96650110266275e-12
0.33218 9.3894083923316e-12
0.332181 -1.14234387893694e-11
0.332182 1.39088079444347e-11
0.332183 -1.67035907819688e-11
0.332184 1.98285970930404e-11
0.332185 -2.3307193717346e-11
0.332186 2.71659356190284e-11
0.332187 -3.14353645821936e-11
0.332188 3.61009777607955e-11
0.332189 -4.11496574560258e-11
0.33219 4.662377577264e-11
0.332191 -5.25757860679988e-11
0.332192 5.90711621334356e-11
0.332193 -6.61923650987992e-11
0.332194 7.40442837438275e-11
0.332195 -8.27618292510121e-11
0.332196 9.25207502402826e-11
0.332197 -1.03553381561103e-10
0.332198 1.16172166494007e-10
0.332199 -1.30805824541737e-10
0.3322 1.48056865585507e-10
0.332201 -1.68796730678225e-10
0.332202 1.94330750885123e-10
0.332203 -2.2670094812519e-10
0.332204 2.69282644233187e-10
0.332205 -3.28071317618779e-10
0.332206 4.14813262263125e-10
0.332207 -5.56027404977102e-10
0.332208 8.26757518545227e-10
0.332209 -1.55468701970054e-09
0.33221 1.01037984935843e-08
0.332211 2.39453617005853e-09
0.332212 -1.10137515651609e-09
0.332213 7.32200406995856e-10
0.332214 -5.60163840504463e-10
0.332215 4.63163159884221e-10
0.332216 -4.03404598737833e-10
0.332217 3.65598090615143e-10
0.332218 -3.42694161122529e-10
0.332219 3.31430005139046e-10
0.33222 -3.30769271784853e-10
0.332221 3.41538359877685e-10
0.332222 -3.66965548917351e-10
0.332223 4.14760840232761e-10
0.332224 -5.03715931449397e-10
0.332225 6.89575705724454e-10
0.332226 -1.23292083143554e-09
0.332227 1.36002904263639e-08
0.332228 1.3395510268668e-09
0.332229 -6.07406431965628e-10
0.33223 3.82589698853704e-10
0.332231 -2.74705627275499e-10
0.332232 2.11908235822073e-10
0.332233 -1.7107139949434e-10
0.332234 1.42494806644083e-10
0.332235 -1.21406251322715e-10
0.332236 1.05191494966863e-10
0.332237 -9.23029932884961e-11
0.332238 8.17695061906473e-11
0.332239 -7.29531412793621e-11
0.33224 6.54195413472641e-11
0.332241 -5.88642109492444e-11
0.332242 5.3068586354295e-11
0.332243 -4.78727375629605e-11
0.332244 4.315780076086e-11
0.332245 -3.88343266006084e-11
0.332246 3.48343462595009e-11
0.332247 -3.11058422985157e-11
0.332248 2.76088150074694e-11
0.332249 -2.43124313835204e-11
0.33225 2.11929236801217e-11
0.332251 -1.83036679251969e-11
0.332252 1.56950410362927e-11
0.332253 -1.33456374723843e-11
0.332254 1.12368902666912e-11
0.332255 -9.35250095161052e-12
0.332256 7.55960662492615e-12
0.332257 -5.71532485271701e-12
0.332258 3.79036952743166e-12
0.332259 -1.75605980444196e-12
0.33226 -4.1593664283467e-13
0.332261 2.75384734011089e-12
0.332262 -5.28603716784972e-12
0.332263 8.04125992818651e-12
0.332264 -1.10489304744529e-11
0.332265 1.43394294031351e-11
0.332266 -1.79444538891586e-11
0.332267 2.18974306921701e-11
0.332268 -2.62816983449631e-11
0.332269 3.11785741788472e-11
0.33227 -3.66229184494707e-11
0.332271 4.26541858297954e-11
0.332272 -4.93175711157236e-11
0.332273 5.66654643348683e-11
0.332274 -6.47593140553472e-11
0.332275 7.36720359233696e-11
0.332276 -8.34911592044628e-11
0.332277 9.43229867518624e-11
0.332278 -1.06298168614334e-10
0.332279 1.19579281725415e-10
0.33228 -1.34371310864655e-10
0.332281 1.50936414759348e-10
0.332282 -1.69615171958872e-10
0.332283 1.90857888463321e-10
0.332284 -2.1527200771092e-10
0.332285 2.4369619878951e-10
0.332286 -2.77320461357057e-10
0.332287 3.17889459732505e-10
0.332288 -3.6806518565094e-10
0.332289 4.3211652179965e-10
0.33229 -5.17340318490553e-10
0.332291 6.37313887779109e-10
0.332292 -8.20486002083872e-10
0.332293 1.13817962822398e-09
0.332294 -1.8340982660617e-09
0.332295 4.64021904777264e-09
0.332296 8.84108197641968e-09
0.332297 -2.24849541663581e-09
0.332298 1.27923330828682e-09
0.332299 -8.86970656417907e-10
0.3323 6.73255869265064e-10
0.332301 -5.37903367513928e-10
0.332302 4.43905501798689e-10
0.332303 -3.74418306641875e-10
0.332304 3.20678438498266e-10
0.332305 -2.77678949537732e-10
0.332306 2.4235328776772e-10
0.332307 -2.12719778636167e-10
0.332308 1.87441922890748e-10
0.332309 -1.65586383805667e-10
0.33231 1.46482191537851e-10
0.332311 -1.29634990669746e-10
0.332312 1.14672758028171e-10
0.332313 -1.01310290990178e-10
0.332314 8.93253050079864e-11
0.332315 -7.85419407530506e-11
0.332316 6.8819132730094e-11
0.332317 -6.00422463005014e-11
0.332318 5.21169604345945e-11
0.332319 -4.49647239829469e-11
0.33232 3.85193341518124e-11
0.332321 -3.27243283135258e-11
0.332322 2.75309740580687e-11
0.332323 -2.28967052962494e-11
0.332324 1.87838951497617e-11
0.332325 -1.5158886117645e-11
0.332326 1.1991218932927e-11
0.332327 -9.25301643486561e-12
0.332328 6.91848954038837e-12
0.332329 -4.96354024897931e-12
0.33233 3.36544240522497e-12
0.332331 -2.10258525585301e-12
0.332332 1.15426808015264e-12
0.332333 -5.00536631148477e-13
0.332334 1.22054004472096e-13
0.332335 0
0.332336 0
0.332337 0
0.332338 0
0.332339 0
0.33234 0
0.332341 0
0.332342 0
0.332343 0
0.332344 0
0.332345 0
0.332346 0
0.332347 0
0.332348 0
0.332349 0
0.33235 0
0.332351 0
0.332352 0
0.332353 0
0.332354 0
0.332355 0
0.332356 0
0.332357 0
0.332358 0
0.332359 0
0.33236 0
0.332361 0
0.332362 0
0.332363 0
0.332364 0
0.332365 0
0.332366 0
0.332367 0
0.332368 0
0.332369 0
0.33237 0
0.332371 0
0.332372 0
0.332373 0
0.332374 0
0.332375 0
0.332376 0
0.332377 0
0.332378 0
0.332379 0
0.33238 0
0.332381 0
0.332382 0
0.332383 0
0.332384 0
0.332385 0
0.332386 0
0.332387 0
0.332388 0
0.332389 0
0.33239 0
0.332391 0
0.332392 0
0.332393 0
0.332394 0
0.332395 0
0.332396 0
0.332397 0
0.332398 0
0.332399 0
0.3324 0
0.332401 0
0.332402 0
0.332403 0
0.332404 0
0.332405 0
0.332406 0
0.332407 0
0.332408 0
0.332409 0
0.33241 2.92770916443469e-28
0.332411 -1.69422465346109e-27
0.332412 3.24922176705121e-28
0.332413 -2.66523621981514e-27
0.332414 7.58063439355295e-27
0.332415 4.19280688897253e-27
0.332416 9.70097413491364e-28
0.332417 -1.03984013553129e-26
0.332418 2.52518574280642e-26
0.332419 -4.6785132490762e-26
0.33242 -6.65228304046845e-30
0.332421 -2.24401833968114e-26
0.332422 5.39216242199753e-26
0.332423 3.66032389309677e-26
0.332424 -5.38983184570205e-27
0.332425 -3.7609821050652e-26
0.332426 9.43451755763652e-26
0.332427 -1.66991854202483e-25
0.332428 -1.9130041048187e-26
0.332429 -5.44208004059178e-26
0.33243 1.48296344957321e-25
0.332431 -6.29290917230577e-26
0.332432 -4.74166783686977e-26
0.332433 -7.12264393076172e-26
0.332434 2.20730652266597e-25
0.332435 -7.91084782044499e-26
0.332436 -1.02012182226503e-25
0.332437 -8.63811013908586e-26
0.332438 3.26381412146137e-25
0.332439 -9.28652373283215e-26
0.33244 9.57608678128755e-26
0.332441 -9.84012565612813e-26
0.332442 1.0077013229383e-25
0.332443 -1.02852898925406e-25
0.332444 1.04636725418633e-25
0.332445 -1.06110624748207e-25
0.332446 1.07265521490455e-25
0.332447 -1.08094307622342e-25
0.332448 1.08591886186835e-25
0.332449 2.78990273463948e-09
0.33245 1.08583263102898e-25
0.332451 -1.0807714115969e-25
0.332452 1.07239970240346e-25
0.332453 -1.06076924556641e-25
0.332454 1.04595186957032e-25
0.332455 -1.02803904484252e-25
0.332456 1.00714131827004e-25
0.332457 -9.8338763015334e-26
0.332458 9.56924517817258e-26
0.332459 -6.25814340616012e-14
0.33246 2.56359834709607e-13
0.332461 -5.9049667107879e-13
0.332462 1.07432344072512e-12
0.332463 -1.71737867525917e-12
0.332464 2.52945659864185e-12
0.332465 -3.52066972557155e-12
0.332466 4.70152821031985e-12
0.332467 -6.0830394279877e-12
0.332468 7.67683213883304e-12
0.332469 -9.49531071824761e-12
0.33247 1.15518464215326e-11
0.332471 -1.38610146213052e-11
0.332472 1.6438889585778e-11
0.332473 -1.93034119142915e-11
0.332474 2.24748485815031e-11
0.332475 -2.59763722029058e-11
0.332476 2.98347954205094e-11
0.332477 -3.40815094189521e-11
0.332478 3.87536943520854e-11
0.332479 -4.38958967359311e-11
0.33248 4.95621091537306e-11
0.332481 -5.58185482052097e-11
0.332482 6.27474195463928e-11
0.332483 -7.04521044788768e-11
0.332484 7.90644362979034e-11
0.332485 -8.87551200429924e-11
0.332486 9.97490042729985e-11
0.332487 -1.12348065091791e-10
0.332488 1.26967067766755e-10
0.332489 -1.44190896001469e-10
0.33249 1.64870647460362e-10
0.332491 -1.90292975787651e-10
0.332492 2.22497312780827e-10
0.332493 -2.64917325815644e-10
0.332494 3.2381269116767e-10
0.332495 -4.11920869650373e-10
0.332496 5.59744709798271e-10
0.332497 -8.6307272243661e-10
0.332498 1.85875928061804e-09
0.332499 1.29369441347745e-08
0.3325 -1.42243844997437e-09
0.332501 7.48447293686215e-10
0.332502 -5.03747946732855e-10
0.332503 3.76425072112138e-10
0.332504 -2.97850682144118e-10
0.332505 2.44191113166601e-10
0.332506 -2.04989125720194e-10
0.332507 1.74936198687048e-10
0.332508 -1.51052452798501e-10
0.332509 1.31537038655447e-10
0.33251 -1.15238293583056e-10
0.332511 1.01385985743019e-10
0.332512 -8.94459113657342e-11
0.332513 7.90362290954344e-11
0.332514 -6.98769678745262e-11
0.332515 6.17583121451324e-11
0.332516 -5.45199917228824e-11
0.332517 4.80374894559162e-11
0.332518 -4.22125725976959e-11
0.332519 3.69666450505967e-11
0.33252 -3.22359866504676e-11
0.332521 2.79682832543756e-11
0.332522 -2.41200576198339e-11
0.332523 2.06547403661033e-11
0.332524 -1.75412032978499e-11
0.332525 1.47526317727948e-11
0.332526 -1.23151955193059e-11
0.332527 1.02625937922625e-11
0.332528 -8.58366663777442e-12
0.332529 7.26917028837059e-12
0.33253 -6.31146360788092e-12
0.332531 5.70427196324457e-12
0.332532 -5.44251622701402e-12
0.332533 5.52219830900403e-12
0.332534 -5.9403375858322e-12
0.332535 6.69495511455855e-12
0.332536 -7.78510479779934e-12
0.332537 9.21095290172778e-12
0.332538 -1.09811294238377e-11
0.332539 1.30444307853035e-11
0.33254 -1.53509089320285e-11
0.332541 1.79177183460645e-11
0.332542 -2.07643440325762e-11
0.332543 2.39131895527463e-11
0.332544 -2.7390328484561e-11
0.332545 3.12264733516187e-11
0.332546 -3.54582377480805e-11
0.332547 4.01297994072555e-11
0.332548 -4.52951200874887e-11
0.332549 5.10209519207443e-11
0.33255 -5.73909754330924e-11
0.332551 6.45115998869959e-11
0.332552 -7.25202622618126e-11
0.332553 8.15975804485257e-11
0.332554 -9.1985628954541e-11
0.332555 1.04016273440454e-10
0.332556 -1.18156688798152e-10
0.332557 1.35085607954034e-10
0.332558 -1.55827614023026e-10
0.332559 1.82004584629968e-10
0.33256 -2.16343940776348e-10
0.332561 2.63812746405259e-10
0.332562 -3.34509625572338e-10
0.332563 4.52602371148698e-10
0.332564 -6.93951839467718e-10
0.332565 1.48362344195725e-09
0.332566 1.02286942616021e-08
0.332567 -1.11066490624815e-09
0.332568 5.74814316029643e-10
0.332569 -3.78335318248297e-10
0.33257 2.7407162003518e-10
0.332571 -2.07341413703136e-10
0.332572 1.58651603209084e-10
0.332573 -1.18485476371698e-10
0.332574 7.97886378596302e-11
0.332575 -3.18357649720282e-11
0.332576 -6.6485473004322e-11
0.332577 2.83775792655768e-09
0.332578 2.76540005589951e-10
0.332579 -1.64908056552196e-10
0.33258 1.2406890948732e-10
0.332581 -1.00671763855307e-10
0.332582 8.4540265202316e-11
0.332583 -7.22909641934294e-11
0.332584 6.24490107530737e-11
0.332585 -5.42549969722864e-11
0.332586 4.72707270728947e-11
0.332587 -4.1253626393508e-11
0.332588 3.60555465842112e-11
0.332589 -3.1552621070825e-11
0.33259 2.7655834089879e-11
0.332591 -2.42993471713459e-11
0.332592 2.14333313693259e-11
0.332593 -1.90193782367123e-11
0.332594 1.70274609805553e-11
0.332595 -1.54338686753172e-11
0.332596 1.4219775865504e-11
0.332597 -1.33702430782703e-11
0.332598 1.28735211157142e-11
0.332599 -1.2720578823584e-11
0.3326 1.29048036568632e-11
0.332601 -1.34474593650731e-11
0.332602 1.43745162417695e-11
0.332603 -1.56899308406673e-11
0.332604 1.74002582521938e-11
0.332605 -1.95150166404112e-11
0.332606 2.19981516480812e-11
0.332607 -2.48229283122409e-11
0.332608 2.8019376490652e-11
0.332609 -3.16240542376194e-11
0.33261 3.5681972142073e-11
0.332611 -4.02492495226342e-11
0.332612 4.53968387490793e-11
0.332613 -5.12158470323806e-11
0.332614 5.78253119893048e-11
0.332615 -6.53838603076266e-11
0.332616 7.41077228877787e-11
0.332617 -8.42995689968466e-11
0.332618 9.63897444114835e-11
0.332619 -1.11028195481998e-10
0.33262 1.29248138808437e-10
0.332621 -1.52774656367827e-10
0.332622 1.84724296681284e-10
0.332623 -2.3137184480094e-10
0.332624 3.07533858386866e-10
0.332625 -4.58692117459569e-10
0.332626 9.26065831284732e-10
0.332627 1.3255608443833e-08
0.332628 -7.30193177899549e-10
0.332629 3.48040076132237e-10
0.33263 -2.09025344652492e-10
0.332631 1.32733479798864e-10
0.332632 -8.08019521131764e-11
0.332633 3.9709573516779e-11
0.332634 -2.93072308500275e-12
0.332635 -3.38912144171585e-11
0.332636 7.51291886376472e-11
0.332637 -1.27480475896761e-10
0.332638 2.05618432061642e-10
0.332639 -3.561039743803e-10
0.33264 8.71374834920681e-10
0.332641 2.63016634153416e-09
0.332642 -5.08286929341285e-10
0.332643 2.60634903454323e-10
0.332644 -1.56801880351392e-10
0.332645 9.48706443287392e-11
0.332646 -5.04704947744489e-11
0.332647 1.47324326028865e-11
0.332648 1.64145455947016e-11
0.332649 -4.51692099000472e-11
0.33265 7.28936508909946e-11
0.332651 -1.00552081789974e-10
0.332652 1.28927983355037e-10
0.332653 -1.58751854226417e-10
0.332654 1.90757276393523e-10
0.332655 -2.25805650357752e-10
0.332656 2.65036280378029e-10
0.332657 -3.09989434635792e-10
0.332658 3.62863036324391e-10
0.332659 -4.26961425782497e-10
0.33266 5.07541975453452e-10
0.332661 -6.13554688663271e-10
0.332662 7.61619533586162e-10
0.332663 -9.86528378264402e-10
0.332664 1.37547307308556e-09
0.332665 -2.22633883656218e-09
0.332666 5.65609143702564e-09
0.332667 1.08222355741087e-08
0.332668 -2.76499457549968e-09
0.332669 1.58131731661819e-09
0.33267 -1.1032001994484e-09
0.332671 8.43634279634032e-10
0.332672 -6.8017782651288e-10
0.332673 5.67614036321985e-10
0.332674 -4.85376543905183e-10
0.332675 4.22781748678026e-10
0.332676 -3.73745025854278e-10
0.332677 3.34563291213499e-10
0.332678 -3.02872403989997e-10
0.332679 2.77114074574571e-10
0.33268 -2.56246294983262e-10
0.332681 2.39555180402456e-10
0.332682 -2.26591743872531e-10
0.332683 2.17150762061903e-10
0.332684 -2.11235130477303e-10
0.332685 2.09084050988869e-10
0.332686 -2.11253844798131e-10
0.332687 2.18792454891607e-10
0.332688 -2.33609739980627e-10
0.332689 2.59316124471885e-10
0.33269 -3.03363811503704e-10
0.332691 3.83626074605396e-10
0.332692 -5.5573347827793e-10
0.332693 1.12207409652809e-09
0.332694 1.04491295807494e-08
0.332695 -8.68021741934505e-10
0.332696 4.43787589132743e-10
0.332697 -2.94790234890017e-10
0.332698 2.19011249125486e-10
0.332699 -1.73015645023654e-10
0.3327 1.41883423009679e-10
0.332701 -1.19116994087504e-10
0.332702 1.01438848361388e-10
0.332703 -8.70207637413193e-11
0.332704 7.47653665946777e-11
0.332705 -6.39761477181546e-11
0.332706 5.41911070933321e-11
0.332707 -4.52343123062208e-11
0.332708 3.70076055926097e-11
0.332709 -2.9325005565485e-11
0.33271 2.20419767214778e-11
0.332711 -1.50422946357857e-11
0.332712 8.22900878570252e-12
0.332713 -1.51792426923244e-12
0.332714 -5.1673753937377e-12
0.332715 1.18996093594872e-11
0.332716 -1.87514492277021e-11
0.332717 2.57991175769058e-11
0.332718 -3.31263007552801e-11
0.332719 4.08287918253638e-11
0.33272 -4.90204080798073e-11
0.332721 5.78409704366028e-11
0.332722 -6.74675639460652e-11
0.332723 7.81310670628631e-11
0.332724 -9.01413388093479e-11
0.332725 1.03927108336941e-10
0.332726 -1.20101891183237e-10
0.332727 1.39578386844055e-10
0.332728 -1.63778997874583e-10
0.332729 1.95052282269382e-10
0.33273 -2.37576418411146e-10
0.332731 2.99575349379985e-10
0.332732 -3.99784370488086e-10
0.332733 5.92139173874256e-10
0.332734 -1.1217948539215e-09
0.332735 1.01703356799241e-08
0.332736 1.45664066138053e-09
0.332737 -6.74217924427997e-10
0.332738 4.35873323766762e-10
0.332739 -3.19735603501258e-10
0.33274 2.50531954671776e-10
0.332741 -2.04292425003225e-10
0.332742 1.71007468694704e-10
0.332743 -1.45757899733684e-10
0.332744 1.25845245679094e-10
0.332745 -1.09666628770035e-10
0.332746 9.62106951618659e-11
0.332747 -8.48083356901679e-11
0.332748 7.49996143441927e-11
0.332749 -6.64582556189775e-11
0.33275 5.89465953780546e-11
0.332751 -5.22875587494073e-11
0.332752 4.63466004498619e-11
0.332753 -4.10197056492325e-11
0.332754 3.62252037336995e-11
0.332755 -3.18980522848308e-11
0.332756 2.79857632873006e-11
0.332757 -2.44454464614488e-11
0.332758 2.12416283031667e-11
0.332759 -1.83446198392116e-11
0.33276 1.57292791201551e-11
0.332761 -1.3374062083343e-11
0.332762 1.12602870789734e-11
0.332763 -9.37155978647608e-12
0.332764 7.69331999824344e-12
0.332765 -6.21248205121448e-12
0.332766 4.91714798432402e-12
0.332767 -3.79637773467409e-12
0.332768 2.84000448508992e-12
0.332769 -2.03848606428443e-12
0.33277 1.38278536829361e-12
0.332771 -8.64274319319277e-13
0.332772 4.74657046774667e-13
0.332773 -2.0590886532997e-13
0.332774 5.02283079185622e-14
0.332775 0
0.332776 0
0.332777 0
0.332778 0
0.332779 0
0.33278 0
0.332781 0
0.332782 0
0.332783 0
0.332784 0
0.332785 0
0.332786 0
0.332787 0
0.332788 0
0.332789 0
0.33279 0
0.332791 0
0.332792 0
0.332793 0
0.332794 0
0.332795 0
0.332796 0
0.332797 0
0.332798 0
0.332799 0
0.3328 0
0.332801 0
0.332802 0
0.332803 0
0.332804 0
0.332805 0
0.332806 0
0.332807 0
0.332808 0
0.332809 0
0.33281 0
0.332811 0
0.332812 0
0.332813 0
0.332814 0
0.332815 0
0.332816 0
0.332817 0
0.332818 0
0.332819 0
0.33282 0
0.332821 0
0.332822 0
0.332823 0
0.332824 0
0.332825 0
0.332826 0
0.332827 0
0.332828 0
0.332829 0
0.33283 0
0.332831 0
0.332832 0
0.332833 0
0.332834 0
0.332835 0
0.332836 0
0.332837 0
0.332838 0
0.332839 0
0.33284 0
0.332841 0
0.332842 0
0.332843 0
0.332844 0
0.332845 0
0.332846 0
0.332847 0
0.332848 0
0.332849 0
0.33285 0
0.332851 0
0.332852 0
0.332853 0
0.332854 0
0.332855 0
0.332856 0
0.332857 0
0.332858 0
0.332859 0
0.33286 0
0.332861 0
0.332862 0
0.332863 0
0.332864 0
0.332865 0
0.332866 0
0.332867 0
0.332868 0
0.332869 0
0.33287 0
0.332871 0
0.332872 0
0.332873 0
0.332874 0
0.332875 0
0.332876 0
0.332877 0
0.332878 0
0.332879 0
0.33288 0
0.332881 0
0.332882 0
0.332883 0
0.332884 0
0.332885 0
0.332886 0
0.332887 0
0.332888 0
0.332889 0
0.33289 0
0.332891 0
0.332892 0
0.332893 0
0.332894 0
0.332895 0
0.332896 0
0.332897 0
0.332898 0
0.332899 0
0.3329 0
0.332901 0
0.332902 0
0.332903 0
0.332904 0
0.332905 0
0.332906 0
0.332907 0
0.332908 0
0.332909 0
0.33291 0
0.332911 0
0.332912 0
0.332913 0
0.332914 0
0.332915 0
0.332916 0
0.332917 0
0.332918 0
0.332919 0
0.33292 0
0.332921 0
0.332922 0
0.332923 0
0.332924 0
0.332925 0
0.332926 0
0.332927 0
0.332928 0
0.332929 0
0.33293 0
0.332931 0
0.332932 0
0.332933 0
0.332934 0
0.332935 0
0.332936 0
0.332937 0
0.332938 0
0.332939 0
0.33294 0
0.332941 0
0.332942 0
0.332943 0
0.332944 0
0.332945 0
0.332946 0
0.332947 0
0.332948 0
0.332949 0
0.33295 0
0.332951 0
0.332952 0
0.332953 0
0.332954 0
0.332955 0
0.332956 0
0.332957 0
0.332958 0
0.332959 0
0.33296 0
0.332961 0
0.332962 0
0.332963 0
0.332964 0
0.332965 0
0.332966 0
0.332967 0
0.332968 0
0.332969 0
0.33297 0
0.332971 0
0.332972 0
0.332973 0
0.332974 0
0.332975 0
0.332976 0
0.332977 0
0.332978 0
0.332979 0
0.33298 0
0.332981 0
0.332982 0
0.332983 0
0.332984 0
0.332985 0
0.332986 0
0.332987 0
0.332988 0
0.332989 0
0.33299 0
0.332991 0
0.332992 0
0.332993 0
0.332994 0
0.332995 0
0.332996 0
0.332997 0
0.332998 0
0.332999 0
0.333 0
0.333001 0
0.333002 -3.22627863220694e-14
0.333003 1.32231613453552e-13
0.333004 -3.04750160544643e-13
0.333005 5.54773801598662e-13
0.333006 -8.87392405060336e-13
0.333007 1.30785988135362e-12
0.333008 -1.82163184420625e-12
0.333009 2.4344130748192e-12
0.33301 -3.15221689531345e-12
0.333011 3.98143910083025e-12
0.333012 -4.92894981149277e-12
0.333013 6.0022075464227e-12
0.333014 -7.20940107691864e-12
0.333015 8.55962630525115e-12
0.333016 -1.00631077127328e-11
0.333017 1.1731477078387e-11
0.333018 -1.35781265607737e-11
0.333019 1.56186594193324e-11
0.33302 -1.78714704788706e-11
0.333021 2.03585012287442e-11
0.333022 -2.31062332738739e-11
0.333023 2.61470120594101e-11
0.333024 -2.95208358692356e-11
0.333025 3.32778123065014e-11
0.333026 -3.74815918141115e-11
0.333027 4.22142638157148e-11
0.333028 -4.7583498297501e-11
0.333029 5.37332345411907e-11
0.33303 -6.08601594950442e-11
0.333031 6.92399999116888e-11
0.333032 -7.92712020381076e-11
0.333033 9.15510813482958e-11
0.333034 -1.07016592928789e-10
0.333035 1.27224251351514e-10
0.333036 -1.54961347133257e-10
0.333037 1.95758374745405e-10
0.333038 -2.62358209754901e-10
0.333039 3.92146546383282e-10
0.33304 -7.62470841528373e-10
0.333041 1.30887951808589e-08
0.333042 8.7707937994997e-10
0.333043 -4.20472572799823e-10
0.333044 2.7480322925124e-10
0.333045 -2.026530886689e-10
0.333046 1.59289375916631e-10
0.333047 -1.30159490242823e-10
0.333048 1.09113299023825e-10
0.333049 -9.31047747042309e-11
0.33305 8.04538178579431e-11
0.333051 -7.01583849510183e-11
0.333052 6.15842295590188e-11
0.333053 -5.43106816871612e-11
0.333054 4.80479876213472e-11
0.333055 -4.25902497718036e-11
0.333056 3.77872753587117e-11
0.333057 -3.35270252311432e-11
0.333058 2.97242803424024e-11
0.333059 -2.63130988191239e-11
0.33306 2.32416622854375e-11
0.333061 -2.04686726224513e-11
0.333062 1.79607809715851e-11
0.333063 -1.56907198305118e-11
0.333064 1.36359239299664e-11
0.333065 -1.17774972261825e-11
0.333066 1.00994291230498e-11
0.333067 -8.58799292605828e-12
0.333068 7.23127942782844e-12
0.333069 -6.0188320093764e-12
0.33307 4.8126449415457e-12
0.333071 -3.4631004447495e-12
0.333072 1.94351612666963e-12
0.333073 -2.27420863087076e-13
0.333074 -1.71164593270611e-12
0.333075 3.90033753402613e-12
0.333076 -6.36571513842629e-12
0.333077 9.13548483741061e-12
0.333078 -1.22382668136277e-11
0.333079 1.57039086644916e-11
0.33308 -1.95638568894726e-11
0.333081 2.3851603631084e-11
0.333082 -2.86339287568335e-11
0.333083 3.39777501071021e-11
0.333084 -3.99218671060442e-11
0.333085 4.65102648179216e-11
0.333086 -5.37934091936463e-11
0.333087 6.18298947230933e-11
0.333088 -7.06885580710197e-11
0.333089 8.04512156298391e-11
0.33309 -9.12162477918447e-11
0.333091 1.03103349234424e-10
0.333092 -1.16259910726414e-10
0.333093 1.30869724095149e-10
0.333094 -1.47165059705878e-10
0.333095 1.65443746040578e-10
0.333096 -1.86093848938694e-10
0.333097 2.09630214753059e-10
0.333098 -2.36750116327876e-10
0.333099 2.68420772753411e-10
0.3331 -3.06022304263857e-10
0.333101 3.51591941823541e-10
0.333102 -4.08264392062046e-10
0.333103 4.81120630657463e-10
0.333104 -5.78967948811257e-10
0.333105 7.18510157683621e-10
0.333106 -9.35732182159617e-10
0.333107 1.32496159210743e-09
0.333108 -2.23761482539903e-09
0.333109 7.03669164005428e-09
0.33311 6.1997117213276e-09
0.333111 -2.13648692951458e-09
0.333112 1.28217738281337e-09
0.333113 -9.09059611663079e-10
0.333114 6.98524369419643e-10
0.333115 -5.62428841015533e-10
0.333116 4.66628491539194e-10
0.333117 -3.95122765162378e-10
0.333118 3.39419985522211e-10
0.333119 -2.94597702056641e-10
0.33312 2.57607714752097e-10
0.333121 -2.26463062298976e-10
0.333122 1.99814279679357e-10
0.333123 -1.76713540006121e-10
0.333124 1.56476170877879e-10
0.333125 -1.38595658207101e-10
0.333126 1.22689489651186e-10
0.333127 -1.08463525020031e-10
0.333128 9.5687896632322e-11
0.333129 -8.41803086853543e-11
0.33313 7.37942143854436e-11
0.333131 -6.44102864016291e-11
0.333132 5.59301587982373e-11
0.333133 -4.82717660076535e-11
0.333134 4.13658243446374e-11
0.333135 -3.51531439640833e-11
0.333136 2.95825532515485e-11
0.333137 -2.46092809590452e-11
0.333138 2.01936847404663e-11
0.333139 -1.6300244868052e-11
0.33314 1.28967631520652e-11
0.333141 -9.95372225886315e-12
0.333142 7.44377159331104e-12
0.333143 -5.34131393353251e-12
0.333144 3.62217293355004e-12
0.333145 -2.26332603224921e-12
0.333146 1.24269063751166e-12
0.333147 -5.38953983727227e-13
0.333148 1.31438997448689e-13
0.333149 0
0.33315 0
0.333151 0
0.333152 0
0.333153 0
0.333154 0
0.333155 0
0.333156 0
0.333157 0
0.333158 0
0.333159 0
0.33316 0
0.333161 0
0.333162 0
0.333163 0
0.333164 0
0.333165 0
0.333166 0
0.333167 0
0.333168 0
0.333169 0
0.33317 0
0.333171 0
0.333172 0
0.333173 0
0.333174 0
0.333175 0
0.333176 0
0.333177 0
0.333178 0
0.333179 0
0.33318 0
0.333181 0
0.333182 0
0.333183 0
0.333184 0
0.333185 0
0.333186 0
0.333187 0
0.333188 0
0.333189 0
0.33319 0
0.333191 0
0.333192 0
0.333193 0
0.333194 0
0.333195 0
0.333196 0
0.333197 0
0.333198 0
0.333199 0
0.3332 0
0.333201 0
0.333202 0
0.333203 0
0.333204 0
0.333205 0
0.333206 0
0.333207 0
0.333208 0
0.333209 0
0.33321 0
0.333211 0
0.333212 0
0.333213 0
0.333214 0
0.333215 0
0.333216 0
0.333217 0
0.333218 0
0.333219 0
0.33322 0
0.333221 0
0.333222 0
0.333223 0
0.333224 0
0.333225 -4.56141604937872e-14
0.333226 1.86850763990652e-13
0.333227 -4.30380492439883e-13
0.333228 7.82996599196604e-13
0.333229 -1.25164167548472e-12
0.33323 1.84344286990812e-12
0.333231 -2.56575721823535e-12
0.333232 3.42622911899078e-12
0.333233 -4.43286247615144e-12
0.333234 5.59411065839841e-12
0.333235 -6.91898824268519e-12
0.333236 8.41720958429341e-12
0.333237 -1.00993606780036e-11
0.333238 1.19771126750029e-11
0.333239 -1.4063487982222e-11
0.33324 1.63731933608777e-11
0.333241 -1.89230392475272e-11
0.333242 2.17324712187433e-11
0.333243 -2.48242489732607e-11
0.333244 2.82253217310504e-11
0.333245 -3.19679685937758e-11
0.333246 3.6091301412621e-11
0.333247 -4.06432712939047e-11
0.333248 4.56833866672972e-11
0.333249 -5.12864554404358e-11
0.33325 5.75478315338455e-11
0.333251 -6.45909224672564e-11
0.333252 7.25781838230076e-11
0.333253 -8.17276502971222e-11
0.333254 9.23385570073626e-11
0.333255 -1.04832475477124e-10
0.333256 1.19822161415264e-10
0.333257 -1.3823265791855e-10
0.333258 1.61527640847835e-10
0.333259 -1.92165800476119e-10
0.33326 2.3461566607797e-10
0.333261 -2.97930387031526e-10
0.333262 4.03643795036015e-10
0.333263 -6.18560642219631e-10
0.333264 1.30542945250964e-09
0.333265 1.25660040784809e-08
0.333266 -1.06862133077444e-09
0.333267 5.54550821599333e-10
0.333268 -3.71389215332286e-10
0.333269 2.76808526587536e-10
0.33327 -2.18685255827012e-10
0.333271 1.79098828185009e-10
0.333272 -1.50232619924225e-10
0.333273 1.28134098797393e-10
0.333274 -1.10590765250261e-10
0.333275 9.62683428190481e-11
0.333276 -8.43149499007616e-11
0.333277 7.40347996384417e-11
0.333278 -6.48944853784724e-11
0.333279 5.65936179110176e-11
0.33328 -4.89066641627462e-11
0.333281 4.1659385165553e-11
0.333282 -3.4713484905234e-11
0.333283 2.79562795696588e-11
0.333284 -2.12935299681579e-11
0.333285 1.46443151815831e-11
0.333286 -7.93724599078054e-12
0.333287 1.10756442102014e-12
0.333288 5.90517488025477e-12
0.333289 -1.31590545562871e-11
0.33329 2.07115336179129e-11
0.333291 -2.86211016780898e-11
0.333292 3.69489589122924e-11
0.333293 -4.57608299107566e-11
0.333294 5.51290292278037e-11
0.333295 -6.5134919232752e-11
0.333296 7.58719402280464e-11
0.333297 -8.7449455165067e-11
0.333298 9.99977477043029e-11
0.333299 -1.13674661397814e-10
0.3333 1.28674600831241e-10
0.333301 -1.45240986835638e-10
0.333302 1.63683863287678e-10
0.333303 -1.84405367688252e-10
0.333304 2.07937532932097e-10
0.333305 -2.35045286407001e-10
0.333306 2.66767715874543e-10
0.333307 -3.04524979298294e-10
0.333308 3.50423245776455e-10
0.333309 -4.07722189600061e-10
0.33331 4.81744579367051e-10
0.333311 -5.81807049638256e-10
0.333312 7.25817616056584e-10
0.333313 -9.53122378082054e-10
0.333314 1.37023824056125e-09
0.333315 -2.4007985518799e-09
0.333316 9.4100678687106e-09
0.333317 4.92324575471464e-09
0.333318 -1.93981028348102e-09
0.333319 1.19995470860235e-09
0.33332 -8.62247875573675e-10
0.333321 6.67584733809768e-10
0.333322 -5.40134578452148e-10
0.333323 4.49650347786069e-10
0.333324 -3.81696201798534e-10
0.333325 3.28513598415015e-10
0.333326 -2.85563252787722e-10
0.333327 2.50014254960065e-10
0.333328 -2.20010930691553e-10
0.333329 1.94287262652675e-10
0.33333 -1.71950709732312e-10
0.333331 1.52354515649632e-10
0.333332 -1.35018942654299e-10
0.333333 1.19580869664477e-10
0.333334 -1.0576051058674e-10
0.333335 9.33388304394123e-11
0.333336 -8.21418509019294e-11
0.333337 7.2029511938992e-11
0.333338 -6.28876181496913e-11
0.333339 5.46219180526074e-11
0.33334 -4.71536863991906e-11
0.333341 4.04163839857594e-11
0.333342 -3.43531021095141e-11
0.333343 2.89145866859231e-11
0.333344 -2.40576963141639e-11
0.333345 1.97441892256684e-11
0.333346 -1.59397623574772e-11
0.333347 1.26132857831962e-11
0.333348 -9.73619003697793e-12
0.333349 7.28197422235029e-12
0.33335 -5.22581038068118e-12
0.333351 3.54422520419087e-12
0.333352 -2.21484436930773e-12
0.333353 1.21618792531125e-12
0.333354 -5.27507574936968e-13
0.333355 1.28658524203348e-13
0.333356 0
0.333357 0
0.333358 0
0.333359 0
0.33336 0
0.333361 0
0.333362 0
0.333363 0
0.333364 0
0.333365 0
0.333366 0
0.333367 0
0.333368 0
0.333369 0
0.33337 0
0.333371 0
0.333372 0
0.333373 0
0.333374 0
0.333375 0
0.333376 0
0.333377 0
0.333378 0
0.333379 0
0.33338 0
0.333381 0
0.333382 0
0.333383 0
0.333384 0
0.333385 0
0.333386 0
0.333387 0
0.333388 0
0.333389 0
0.33339 0
0.333391 0
0.333392 0
0.333393 0
0.333394 0
0.333395 0
0.333396 0
0.333397 0
0.333398 0
0.333399 0
0.3334 0
0.333401 0
0.333402 0
0.333403 0
0.333404 0
0.333405 0
0.333406 0
0.333407 0
0.333408 0
0.333409 0
0.33341 0
0.333411 0
0.333412 0
0.333413 0
0.333414 0
0.333415 0
0.333416 0
0.333417 0
0.333418 0
0.333419 0
0.33342 0
0.333421 0
0.333422 0
0.333423 0
0.333424 0
0.333425 0
0.333426 0
0.333427 0
0.333428 0
0.333429 0
0.33343 0
0.333431 0
0.333432 0
0.333433 0
0.333434 0
0.333435 0
0.333436 0
0.333437 0
0.333438 0
0.333439 0
0.33344 0
0.333441 0
0.333442 0
0.333443 0
0.333444 0
0.333445 0
0.333446 0
0.333447 0
0.333448 0
0.333449 0
0.33345 0
0.333451 0
0.333452 0
0.333453 0
0.333454 0
0.333455 0
0.333456 0
0.333457 0
0.333458 0
0.333459 0
0.33346 0
0.333461 0
0.333462 0
0.333463 0
0.333464 0
0.333465 0
0.333466 0
0.333467 0
0.333468 0
0.333469 0
0.33347 0
0.333471 0
0.333472 0
0.333473 0
0.333474 0
0.333475 0
0.333476 0
0.333477 0
0.333478 0
0.333479 0
0.33348 0
0.333481 0
0.333482 0
0.333483 0
0.333484 0
0.333485 0
0.333486 0
0.333487 0
0.333488 0
0.333489 0
0.33349 0
0.333491 0
0.333492 0
0.333493 0
0.333494 0
0.333495 0
0.333496 0
0.333497 0
0.333498 0
0.333499 0
0.3335 0
0.333501 0
0.333502 0
0.333503 0
0.333504 0
0.333505 0
0.333506 0
0.333507 0
0.333508 0
0.333509 0
0.33351 0
0.333511 0
0.333512 0
0.333513 0
0.333514 0
0.333515 0
0.333516 0
0.333517 0
0.333518 0
0.333519 0
0.33352 0
0.333521 0
0.333522 0
0.333523 0
0.333524 0
0.333525 0
0.333526 0
0.333527 0
0.333528 0
0.333529 0
0.33353 0
0.333531 0
0.333532 0
0.333533 0
0.333534 0
0.333535 0
0.333536 0
0.333537 0
0.333538 0
0.333539 0
0.33354 0
0.333541 0
0.333542 0
0.333543 0
0.333544 0
0.333545 0
0.333546 0
0.333547 0
0.333548 0
0.333549 0
0.33355 0
0.333551 0
0.333552 0
0.333553 0
0.333554 0
0.333555 0
0.333556 0
0.333557 -3.02404803861711e-14
0.333558 1.23872926479458e-13
0.333559 -2.85316063912258e-13
0.33356 5.19069153854239e-13
0.333561 -8.29729628464646e-13
0.333562 1.22201630898166e-12
0.333563 -1.70079929980491e-12
0.333564 2.27113790122528e-12
0.333565 -2.93832820350812e-12
0.333566 3.70796243882719e-12
0.333567 -4.58600270649789e-12
0.333568 5.57887239442256e-12
0.333569 -6.69356955610758e-12
0.33357 7.93780775311801e-12
0.333571 -9.32019155866699e-12
0.333572 1.08504362138521e-11
0.333573 -1.2539644088897e-11
0.333574 1.44006550048931e-11
0.333575 -1.64484936835918e-11
0.333576 1.87009464780339e-11
0.333577 -2.11793124366579e-11
0.333578 2.39093927887168e-11
0.333579 -2.69228115313453e-11
0.33358 3.02588035936721e-11
0.333581 -3.39666755943707e-11
0.333582 3.81092540709619e-11
0.333583 -4.27678169054802e-11
0.333584 4.80493104019829e-11
0.333585 -5.40971926079927e-11
0.333586 6.11082247363012e-11
0.333587 -6.93594032007262e-11
0.333588 7.92529808299947e-11
0.333589 -9.139554493198e-11
0.33359 1.06745554046697e-10
0.333591 -1.26910149322709e-10
0.333592 1.54803211855618e-10
0.333593 -1.9630820016925e-10
0.333594 2.65346862354088e-10
0.333595 -4.04713029146272e-10
0.333596 8.41534720765467e-10
0.333597 1.25186790230002e-08
0.333598 -7.26951935262287e-10
0.333599 3.7269042972428e-10
0.3336 -2.48542931040518e-10
0.333601 1.84849876657238e-10
0.333602 -1.45846105935365e-10
0.333603 1.19341025635887e-10
0.333604 -1.00043762855213e-10
0.333605 8.52877193846345e-11
0.333606 -7.35837048023022e-11
0.333607 6.40352154366611e-11
0.333608 -5.60706490239442e-11
0.333609 4.93086371323619e-11
0.33361 -4.34851971678657e-11
0.333611 3.8411946996511e-11
0.333612 -3.39509534750501e-11
0.333613 2.99989694026021e-11
0.333614 -2.64772091942587e-11
0.333615 2.33245179898339e-11
0.333616 -2.0492688907224e-11
0.333617 1.79431795473311e-11
0.333618 -1.5644763212666e-11
0.333619 1.35718186941964e-11
0.33362 -1.1703065177379e-11
0.333621 1.00206131130103e-11
0.333622 -8.50924310955438e-12
0.333623 7.15585188574101e-12
0.333624 -5.94902233180096e-12
0.333625 4.87868696139542e-12
0.333626 -3.93586248103914e-12
0.333627 3.11243911968932e-12
0.333628 -2.40101256222981e-12
0.333629 1.79474935155301e-12
0.33363 -1.28727882178576e-12
0.333631 8.72606241560847e-13
0.333632 -5.45043047018329e-13
0.333633 2.99150944701043e-13
0.333634 -1.29697345791038e-13
0.333635 3.162011286874e-14
0.333636 0
0.333637 0
0.333638 0
0.333639 0
0.33364 0
0.333641 0
0.333642 0
0.333643 0
0.333644 0
0.333645 0
0.333646 0
0.333647 0
0.333648 0
0.333649 0
0.33365 0
0.333651 0
0.333652 0
0.333653 0
0.333654 0
0.333655 0
0.333656 0
0.333657 0
0.333658 0
0.333659 0
0.33366 0
0.333661 0
0.333662 0
0.333663 0
0.333664 0
0.333665 0
0.333666 0
0.333667 0
0.333668 0
0.333669 0
0.33367 0
0.333671 0
0.333672 0
0.333673 0
0.333674 0
0.333675 0
0.333676 0
0.333677 0
0.333678 0
0.333679 0
0.33368 0
0.333681 0
0.333682 0
0.333683 0
0.333684 0
0.333685 -1.54632872775449e-13
0.333686 6.33568118775955e-13
0.333687 -1.45966239515906e-12
0.333688 2.65623590346406e-12
0.333689 -4.24717046775186e-12
0.33369 6.25703771304346e-12
0.333691 -8.71126332302563e-12
0.333692 1.16363347413064e-11
0.333693 -1.50600614633437e-11
0.333694 1.90118993771403e-11
0.333695 -2.35233536290826e-11
0.333696 2.86284784650646e-11
0.333697 -3.43644977734693e-11
0.333698 4.0772577126598e-11
0.333699 -4.78987876829042e-11
0.3337 5.57953153904523e-11
0.333701 -6.45219870135121e-11
0.333702 7.4148209807115e-11
0.333703 -8.47554575383281e-11
0.333704 9.64404871392307e-11
0.333705 -1.09319545607578e-10
0.333706 1.23533938639171e-10
0.333707 -1.39257501686026e-10
0.333708 1.56706775309296e-10
0.333709 -1.76155098931828e-10
0.33371 1.97952504129309e-10
0.333711 -2.2255439830938e-10
0.333712 2.50563934411808e-10
0.333713 -2.82796349789955e-10
0.333714 3.20379831575795e-10
0.333715 -3.64919645494257e-10
0.333716 4.18777247833831e-10
0.333717 -4.85570817528468e-10
0.333718 5.71133412447398e-10
0.333719 -6.85504713368085e-10
0.33372 8.4754242274049e-10
0.333721 -1.09730204851366e-09
0.333722 1.53741480017349e-09
0.333723 -2.53348263997301e-09
0.333724 7.05936819011348e-09
0.333725 9.05956154129741e-09
0.333726 -2.73956019513237e-09
0.333727 1.60304605101722e-09
0.333728 -1.12438075093352e-09
0.333729 8.58838864184203e-10
0.33373 -6.88892722102092e-10
0.333731 5.70055098870389e-10
0.333732 -4.81774038622899e-10
0.333733 4.13248367940279e-10
0.333734 -3.58261325907292e-10
0.333735 3.12984082861401e-10
0.333736 -2.74931486742188e-10
0.333737 2.42421544092033e-10
0.333738 -2.14276226218744e-10
0.333739 1.89646596332631e-10
0.33374 -1.67905887464965e-10
0.333741 1.48581595988361e-10
0.333742 -1.31310930532956e-10
0.333743 1.15810751068511e-10
0.333744 -1.01856781665685e-10
0.333745 8.92689224002476e-11
0.333746 -7.79006705450054e-11
0.333747 6.76313706747153e-11
0.333748 -5.83604503408474e-11
0.333749 4.99874797770917e-11
0.33375 -4.2422911411647e-11
0.333751 3.56018492857957e-11
0.333752 -2.94672125896178e-11
0.333753 2.39681599737297e-11
0.333754 -1.90588377649175e-11
0.333755 1.46973771726231e-11
0.333756 -1.08450842571648e-11
0.333757 7.46577983585307e-12
0.333758 -4.52525617982739e-12
0.333759 1.99082434680373e-12
0.33376 1.69068991645336e-13
0.333761 -1.98517286346482e-12
0.333762 3.48772678276758e-12
0.333763 -4.70673306926957e-12
0.333764 5.67222045282426e-12
0.333765 -6.56531785377926e-12
0.333766 7.55225354973802e-12
0.333767 -8.6419470470553e-12
0.333768 9.84503950589883e-12
0.333769 -1.1174376340773e-11
0.33377 1.26456504356048e-11
0.333771 -1.42782717019529e-11
0.333772 1.60965614708771e-11
0.333773 -1.8131422564314e-11
0.333774 2.04227217859762e-11
0.333775 -2.30227667049086e-11
0.333776 2.60015121380361e-11
0.333777 -2.94545917706152e-11
0.333778 3.35161423577411e-11
0.333779 -3.83801271428137e-11
0.33378 4.43375487632165e-11
0.333781 -5.18453280620218e-11
0.333782 6.16634866383256e-11
0.333783 -7.51553111426913e-11
0.333784 9.5032195665729e-11
0.333785 -1.27563734314652e-10
0.333786 1.91256356566946e-10
0.333787 -3.75124122730084e-10
0.333788 1.26426491504487e-08
0.333789 4.14577948996765e-10
0.33379 -2.01032443808535e-10
0.333791 1.31856512252304e-10
0.333792 -9.74071282031869e-11
0.333793 7.66431625362075e-11
0.333794 -6.26699804037224e-11
0.333795 5.25620777107413e-11
0.333796 -4.48667413016964e-11
0.333797 3.87812284509111e-11
0.333798 -3.38261155721707e-11
0.333799 2.96976305302916e-11
0.3338 -2.6194124792534e-11
0.333801 2.31766100216536e-11
0.333802 -2.05462660339813e-11
0.333803 1.82309738550702e-11
0.333804 -1.61769132046199e-11
0.333805 1.43431330930265e-11
0.333806 -1.26979362826762e-11
0.333807 1.12164077645812e-11
0.333808 -9.87868601663846e-12
0.333809 8.66872902861591e-12
0.33381 -7.57341747365135e-12
0.333811 6.58189235081549e-12
0.333812 -5.68505871986012e-12
0.333813 4.87520907341479e-12
0.333814 -4.1457342114368e-12
0.333815 3.49089901942782e-12
0.333816 -2.90566701699182e-12
0.333817 2.38556199781007e-12
0.333818 -1.9265581973206e-12
0.333819 1.52499263312907e-12
0.33382 -1.17749484913248e-12
0.333821 8.80930446583256e-13
0.333822 -6.32355631625179e-13
0.333823 4.28980636777811e-13
0.333824 -2.68140344197808e-13
0.333825 1.47270794004114e-13
0.333826 -6.38905318239254e-14
0.333827 1.5585957764529e-14
0.333828 0
0.333829 0
0.33383 0
0.333831 0
0.333832 0
0.333833 0
0.333834 0
0.333835 0
0.333836 0
0.333837 0
0.333838 0
0.333839 0
0.33384 0
0.333841 0
0.333842 0
0.333843 0
0.333844 0
0.333845 0
0.333846 0
0.333847 0
0.333848 0
0.333849 0
0.33385 0
0.333851 0
0.333852 0
0.333853 0
0.333854 0
0.333855 0
0.333856 0
0.333857 0
0.333858 0
0.333859 0
0.33386 0
0.333861 0
0.333862 0
0.333863 0
0.333864 0
0.333865 0
0.333866 0
0.333867 0
0.333868 0
0.333869 0
0.33387 0
0.333871 0
0.333872 0
0.333873 0
0.333874 0
0.333875 0
0.333876 0
0.333877 0
0.333878 0
0.333879 0
0.33388 0
0.333881 0
0.333882 0
0.333883 0
0.333884 0
0.333885 0
0.333886 0
0.333887 0
0.333888 0
0.333889 0
0.33389 0
0.333891 0
0.333892 0
0.333893 0
0.333894 0
0.333895 0
0.333896 0
0.333897 0
0.333898 0
0.333899 0
0.3339 0
0.333901 0
0.333902 0
0.333903 0
0.333904 0
0.333905 0
0.333906 0
0.333907 0
0.333908 0
0.333909 0
0.33391 0
0.333911 0
0.333912 0
0.333913 0
0.333914 0
0.333915 0
0.333916 0
0.333917 0
0.333918 -2.59778494376648e-14
0.333919 1.06457137368156e-13
0.33392 -2.45311702286419e-13
0.333921 4.46500038646867e-13
0.333922 -7.14082825899532e-13
0.333923 1.05224572400917e-12
0.333924 -1.46532849280386e-12
0.333925 1.95786174045136e-12
0.333926 -2.53461292606875e-12
0.333927 3.20064365672005e-12
0.333928 -3.96138086256353e-12
0.333929 4.82270515111314e-12
0.33393 -5.79106059622889e-12
0.333931 6.87359149997887e-12
0.333932 -8.07831340568641e-12
0.333933 9.41432802683694e-12
0.333934 -1.08920950666809e-11
0.333935 1.2523778551992e-11
0.333936 -1.43236919204799e-11
0.333937 1.63088756548777e-11
0.333938 -1.84998552711623e-11
0.333939 2.09216483837399e-11
0.33394 -2.36051213797995e-11
0.333941 2.65888456290013e-11
0.333942 -2.99216816396432e-11
0.333943 3.36664475167028e-11
0.333944 -3.79052427172748e-11
0.333945 4.27473700201178e-11
0.333946 -4.83414672321415e-11
0.333947 5.48947139830588e-11
0.333948 -6.27044484785387e-11
0.333949 7.22126821099374e-11
0.33395 -8.410552135353e-11
0.333951 9.95075338287018e-11
0.333952 -1.20396877356192e-10
0.333953 1.5060207067741e-10
0.333954 -1.98620946160596e-10
0.333955 2.87851712653569e-10
0.333956 -5.14725619260317e-10
0.333957 2.35511783390945e-09
0.333958 9.21235343081635e-10
0.333959 -3.82593303861644e-10
0.33396 2.39823650532481e-10
0.333961 -1.7330069820413e-10
0.333962 1.34518976870377e-10
0.333963 -1.08915864263552e-10
0.333964 9.06022161892869e-11
0.333965 -7.6742166184271e-11
0.333966 6.58016080928508e-11
0.333967 -5.68782254536135e-11
0.333968 4.94066006079002e-11
0.333969 -4.30143115081449e-11
0.33397 3.74458997313122e-11
0.333971 -3.25200683412951e-11
0.333972 2.81042978286522e-11
0.333973 -2.4099114855827e-11
0.333974 2.04279622669748e-11
0.333975 -1.703044509591e-11
0.333976 1.38576741660051e-11
0.333977 -1.086894177993e-11
0.333978 8.02925157958312e-12
0.333979 -5.30738941020388e-12
0.33398 2.67431606975525e-12
0.333981 -1.0171289924555e-13
0.333982 -2.43946993540043e-12
0.333983 4.98062112829773e-12
0.333984 -7.55743059341297e-12
0.333985 1.02124911206659e-11
0.333986 -1.29989874885655e-11
0.333987 1.59862288984322e-11
0.333988 -1.9268374751209e-11
0.333989 2.29789037434045e-11
0.33399 -2.73159467481189e-11
0.333991 3.25895289472148e-11
0.333992 -3.93167276178826e-11
0.333993 4.84331766589332e-11
0.333994 -6.18295995354607e-11
0.333995 8.39970970299054e-11
0.333996 -1.28859477404924e-10
0.333997 2.72004467814939e-10
0.333998 2.61830254048319e-09
0.333999 -2.2266218661927e-10
0.334 1.15548412681726e-10
0.334001 -7.73841326120382e-11
0.334002 5.76769244912714e-11
0.334003 -4.55661288443015e-11
0.334004 3.73177434851715e-11
0.334005 -3.13030656328255e-11
0.334006 2.66985299629392e-11
0.334007 -2.30431312770782e-11
0.334008 2.00588544295372e-11
0.334009 -1.75681979845866e-11
0.33401 1.54526053954199e-11
0.334011 -1.36299389855879e-11
0.334012 1.20415406390626e-11
0.334013 -1.06444341276848e-11
0.334014 9.40643322133505e-12
0.334015 -8.30296595801382e-12
0.334016 7.31495135589951e-12
0.334017 -6.42734289983929e-12
0.334018 5.62810666272216e-12
0.334019 -4.90748995288985e-12
0.33402 4.25748855358191e-12
0.334021 -3.67145246375341e-12
0.334022 3.14378999895216e-12
0.334023 -2.66974290560943e-12
0.334024 1.14852295932426e-10
0.334025 -1.86782991755159e-12
0.334026 1.53575806657182e-12
0.334027 -1.24636377400398e-12
0.334028 9.97289160790727e-13
0.334029 -7.86400937170269e-13
0.33403 6.11749353111799e-13
0.334031 -4.7153571037524e-13
0.334032 3.64086833254823e-13
0.334033 -3.20919511406161e-13
0.334034 3.76861211849564e-13
0.334035 -5.35410278805889e-13
0.334036 8.00237995992316e-13
0.334037 -1.1752058985659e-12
0.334038 1.65496417517764e-12
0.334039 -2.23539391957055e-12
0.33404 2.92257657228737e-12
0.334041 -3.72293737390025e-12
0.334042 4.64333008940889e-12
0.334043 -5.69114283076254e-12
0.334044 6.87443036795358e-12
0.334045 -8.20208003498155e-12
0.334046 9.68402071987367e-12
0.334047 -1.13314877886745e-11
0.334048 1.31573616161274e-11
0.334049 -1.51766044541924e-11
0.33405 1.74068309344458e-11
0.334051 -1.98690637278121e-11
0.334052 2.25887515692162e-11
0.334053 -2.55971689602058e-11
0.334054 2.89333888112103e-11
0.334055 -3.26471484475359e-11
0.334056 3.68031754098842e-11
0.334057 -4.14880427752589e-11
0.334058 4.68217473529958e-11
0.334059 -5.29789990597542e-11
0.33406 6.02331819078101e-11
0.334061 -6.90631731835993e-11
0.334062 8.04830009970409e-11
0.334063 -9.75445323441241e-11
0.334064 1.41722312453123e-10
0.334065 -2.85612162021741e-11
0.334066 1.00944021825484e-10
0.334067 -1.3476961262247e-10
0.334068 1.73627341685974e-10
0.334069 -2.29938738360413e-10
0.33407 3.27337747196109e-10
0.334071 -5.48194533745701e-10
0.334072 1.59483764254573e-09
0.334073 1.81189485763179e-09
0.334074 -5.76115269071151e-10
0.334075 3.40841369400795e-10
0.334076 -2.40367179397733e-10
0.334077 1.84219278774909e-10
0.334078 -1.48106911970149e-10
0.334079 1.22760219331901e-10
0.33408 -1.03874335585648e-10
0.334081 8.91782789241642e-11
0.334082 -7.736112352128e-11
0.334083 6.76135513463879e-11
0.334084 -5.94091966064113e-11
0.334085 5.23911743085954e-11
0.334086 -4.63091347468459e-11
0.334087 4.09824048667134e-11
0.334088 -3.62774151794344e-11
0.334089 3.20933426841736e-11
0.33409 -2.83526792877562e-11
0.334091 2.49948601748806e-11
0.334092 -2.19718529269565e-11
0.334093 1.92450376451616e-11
0.334094 -1.67829578001989e-11
0.334095 1.45596711003571e-11
0.334096 -1.25535218981044e-11
0.334097 1.0746214972001e-11
0.334098 -9.12210823663363e-12
0.334099 7.66766682913699e-12
0.3341 -6.37206708718539e-12
0.334101 5.22593412753163e-12
0.334102 -4.21999988747534e-12
0.334103 3.34587277195629e-12
0.334104 -2.59587021366873e-12
0.334105 1.96171330030747e-12
0.334106 -1.43571140815343e-12
0.334107 1.01178531398264e-12
0.334108 -6.84166863363646e-13
0.334109 4.4734550762832e-13
0.33411 -2.96026773259702e-13
0.334111 2.25100795601965e-13
0.334112 -2.29619478037994e-13
0.334113 2.72566122543668e-13
0.334114 -3.20368177724158e-13
0.334115 3.73389289207418e-13
0.334116 -4.32047584624264e-13
0.334117 4.96829583735278e-13
0.334118 -5.68308085779027e-13
0.334119 6.47165399397534e-13
0.33412 -7.34223848553944e-13
0.334121 8.30486336585955e-13
0.334122 -9.37191042921832e-13
0.334123 1.0558863365363e-12
0.334124 -1.18853518812391e-12
0.334125 1.33766358486813e-12
0.334126 -1.50657622853393e-12
0.334127 1.69967803839356e-12
0.334128 -1.92296744601988e-12
0.334129 2.18481912023798e-12
0.33413 -2.49727582800525e-12
0.334131 2.87828295111979e-12
0.334132 -3.35577950519155e-12
0.334133 3.97573480131894e-12
0.334134 -4.81942144825879e-12
0.334135 6.04524463728776e-12
0.334136 -8.00850867153828e-12
0.334137 1.17048772723896e-11
0.334138 -2.13955478155039e-11
0.334139 1.19795818030076e-10
0.33414 3.35502181484481e-11
0.334141 -1.46111266868038e-11
0.334142 9.2799966452274e-12
0.334143 -6.7500899101744e-12
0.334144 5.26300993433074e-12
0.334145 -4.27773016272902e-12
0.334146 3.57255990319955e-12
0.334147 -3.03986745378761e-12
0.334148 2.62111225756255e-12
0.334149 -2.28174111903015e-12
0.33415 2.00005862368897e-12
0.334151 -1.76176678702008e-12
0.334152 1.55706836385675e-12
0.334153 -1.37903139802928e-12
0.334154 1.22261762822438e-12
0.334155 -1.08408025086199e-12
0.334156 9.60576958030365e-13
0.334157 -8.49913502571699e-13
0.334158 7.50369146720317e-13
0.334159 -6.60575026149466e-13
0.33416 5.79427614503705e-13
0.334161 -5.06026017599264e-13
0.334162 4.39625784899807e-13
0.334163 -3.79604386014816e-13
0.334164 3.2543506648875e-13
0.334165 -2.76666816701704e-13
0.334166 2.32908864542113e-13
0.334167 -1.93818560012229e-13
0.334168 1.59091834304946e-13
0.334169 -1.28455635209282e-13
0.33417 1.01661895847964e-13
0.334171 -7.84827049193918e-14
0.334172 5.87064272264482e-14
0.334173 -4.21345823750033e-14
0.334174 2.85793333026687e-14
0.334175 -1.78614690385108e-14
0.334176 9.80879080066962e-15
0.334177 -4.25482934029086e-15
0.334178 1.03783586231502e-15
0.334179 0
0.33418 0
0.334181 0
0.334182 0
0.334183 0
0.334184 0
0.334185 0
0.334186 0
0.334187 0
0.334188 0
0.334189 0
0.33419 0
0.334191 -2.51222385981121e-14
0.334192 1.02950847099652e-13
0.334193 -2.37232074600185e-13
0.334194 4.31794037911753e-13
0.334195 -6.90563673259738e-13
0.334196 1.01758878100487e-12
0.334197 -1.4170661859121e-12
0.334198 1.89337727527285e-12
0.334199 -2.45113248636498e-12
0.3342 3.09522671630678e-12
0.334201 -3.83090815296766e-12
0.334202 4.66386371917857e-12
0.334203 -5.60032524569384e-12
0.334204 6.64720172864113e-12
0.334205 -7.81224471005424e-12
0.334206 9.1042561278449e-12
0.334207 -1.05333511827095e-11
0.334208 1.21112932649803e-11
0.334209 -1.38519243825633e-11
0.33421 1.57717237699724e-11
0.334211 -1.7890540911321e-11
0.334212 2.02325694366395e-11
0.334213 -2.28276591125714e-11
0.334214 2.57131109156272e-11
0.334215 -2.89361760761456e-11
0.334216 3.25576037113816e-11
0.334217 -3.66567892368357e-11
0.334218 4.13394354164722e-11
0.334219 -4.67492844972714e-11
0.33422 5.30866924056472e-11
0.334221 -6.06392041658734e-11
0.334222 6.98342730074175e-11
0.334223 -8.13354076876937e-11
0.334224 9.62301368769146e-11
0.334225 -1.16431465455509e-10
0.334226 1.4564181542457e-10
0.334227 -1.9207913310925e-10
0.334228 2.78370979996265e-10
0.334229 -4.97772529271425e-10
0.33423 2.2775492748972e-09
0.334231 8.90902571436348e-10
0.334232 -3.7002979680902e-10
0.334233 2.31988280749712e-10
0.334234 -1.67655486840787e-10
0.334235 1.30121516381902e-10
0.334236 -1.05301342620453e-10
0.334237 8.74977123359565e-11
0.334238 -7.39660464342789e-11
0.334239 6.32206015553468e-11
0.33424 -5.4386553739187e-11
0.334241 4.69148048580458e-11
0.334242 -4.04427998863967e-11
0.334243 3.47209752682047e-11
0.334244 -2.9571337008192e-11
0.334245 2.48628762863097e-11
0.334246 -2.0496311568313e-11
0.334247 1.63942372068692e-11
0.334248 -1.24945241429292e-11
0.334249 8.74573333263195e-12
0.33425 -5.10379768235078e-12
0.334251 1.52950528213998e-12
0.334252 2.01352535934095e-12
0.334253 -5.56059821103212e-12
0.334254 9.14759463668823e-12
0.334255 -1.28126884482298e-11
0.334256 1.65982898768888e-11
0.334257 -2.05536372880502e-11
0.334258 2.47377157557372e-11
0.334259 -2.92233053270155e-11
0.33426 3.41032951740266e-11
0.334261 -3.9499783260359e-11
0.334262 4.55781382288814e-11
0.334263 -5.25696132876838e-11
0.334264 6.08093767937652e-11
0.334265 -7.08039043873352e-11
0.334266 8.33581996168791e-11
0.334267 -9.98356942163509e-11
0.334268 1.22746371672152e-10
0.334269 -1.57275813362319e-10
0.33427 2.16150260091644e-10
0.334271 -3.41205932550211e-10
0.334272 7.97268624121509e-10
0.334273 2.38771164273675e-09
0.334274 -4.75233749289899e-10
0.334275 2.61914536868477e-10
0.334276 -1.79307269535802e-10
0.334277 1.35152832203814e-10
0.334278 -1.07486681747854e-10
0.334279 8.84031055048973e-11
0.33428 -7.43593840196095e-11
0.334281 6.35314505355432e-11
0.334282 -5.48847739941893e-11
0.334283 4.77890855624498e-11
0.334284 -4.1838545479722e-11
0.334285 3.67599376785302e-11
0.334286 -3.23623578115755e-11
0.334287 2.85079628472427e-11
0.334288 -2.50940273877395e-11
0.334289 2.20412713832023e-11
0.33429 -1.92855796718981e-11
0.334291 1.67710689288845e-11
0.334292 -1.44421629634586e-11
0.334293 1.22296821268962e-11
0.334294 -1.00139421363897e-11
0.334295 7.47880707193346e-12
0.334296 -3.03094653041845e-12
0.334297 9.45561131836572e-11
0.334298 -1.15071502661192e-11
0.334299 8.02085869482683e-12
0.3343 -6.24525533118236e-12
0.334301 4.99627126028035e-12
0.334302 -4.01903623797244e-12
0.334303 3.22307398506493e-12
0.334304 -2.56635780743275e-12
0.334305 2.02551614955108e-12
0.334306 -1.58570507378676e-12
0.334307 1.23648521116501e-12
0.334308 -9.69913298187693e-13
0.334309 7.79569291221473e-13
0.33431 -6.60022131772407e-13
0.334311 6.06519255761598e-13
0.334312 -6.14798706627064e-13
0.334313 6.5811437244104e-13
0.334314 -7.12380541795393e-13
0.334315 7.77759079447421e-13
0.334316 -8.54588587711997e-13
0.334317 9.4338369016305e-13
0.334318 -1.04484707242367e-12
0.334319 1.15989435311945e-12
0.33432 -1.28969344911009e-12
0.334321 1.43572185272445e-12
0.334322 -1.59984750794026e-12
0.334323 1.78444223077754e-12
0.334324 -1.99254160929445e-12
0.334325 2.22807330805429e-12
0.334326 -2.49618897177798e-12
0.334327 2.80375775927147e-12
0.334328 -3.16012034975586e-12
0.334329 3.57827833752618e-12
0.33433 -4.07684276730912e-12
0.334331 4.68337372836535e-12
0.334332 -5.44042555650695e-12
0.334333 6.41725383378638e-12
0.334334 -7.73451495756286e-12
0.334335 9.62259921822626e-12
0.334336 -1.25827186558962e-11
0.334337 1.79494930547371e-11
0.334338 -3.0855844944438e-11
0.334339 1.07082342099265e-10
0.33434 7.31627098616093e-11
0.334341 -2.71036137359194e-11
0.334342 1.65230138333909e-11
0.334343 -1.17954664712186e-11
0.334344 9.09865441603149e-12
0.334345 -7.34402139998658e-12
0.334346 6.1035392306043e-12
0.334347 -5.17475430696856e-12
0.334348 4.44953259651357e-12
0.334349 -3.8648966923521e-12
0.33435 3.38170828248859e-12
0.334351 -2.97438297365134e-12
0.334352 2.62550513014867e-12
0.334353 -2.32281943993881e-12
0.334354 2.05745918152762e-12
0.334355 -1.82285604635089e-12
0.334356 1.61404401978981e-12
0.334357 -1.42720055459366e-12
0.334358 1.25933572153883e-12
0.334359 -1.10807649014646e-12
0.33436 9.71513822401332e-13
0.334361 -8.48092235579397e-13
0.334362 7.3652869387603e-13
0.334363 -6.35752144108171e-13
0.334364 5.44857835715678e-13
0.334365 -4.63072396741133e-13
0.334366 3.89726849011827e-13
0.334367 -3.24235562043253e-13
0.334368 2.66079704463105e-13
0.334369 -2.14794140869971e-13
0.33437 1.6995699661579e-13
0.334371 -1.31181309293562e-13
0.334372 9.81083277429165e-14
0.334373 -7.04021233123171e-14
0.334374 4.77452549567061e-14
0.334375 -2.98352871175385e-14
0.334376 1.63820025536497e-14
0.334377 -7.10518513383152e-15
0.334378 1.73287275909443e-15
0.334379 0
0.33438 0
0.334381 0
0.334382 0
0.334383 0
0.334384 0
0.334385 0
0.334386 0
0.334387 0
0.334388 0
0.334389 0
0.33439 0
0.334391 0
0.334392 0
0.334393 0
0.334394 0
0.334395 0
0.334396 0
0.334397 0
0.334398 0
0.334399 0
0.3344 0
0.334401 0
0.334402 0
0.334403 0
0.334404 0
0.334405 0
0.334406 0
0.334407 0
0.334408 0
0.334409 0
0.33441 0
0.334411 0
0.334412 0
0.334413 0
0.334414 0
0.334415 0
0.334416 0
0.334417 0
0.334418 0
0.334419 0
0.33442 0
0.334421 0
0.334422 0
0.334423 0
0.334424 0
0.334425 0
0.334426 0
0.334427 0
0.334428 0
0.334429 0
0.33443 0
0.334431 0
0.334432 0
0.334433 0
0.334434 0
0.334435 0
0.334436 0
0.334437 0
0.334438 0
0.334439 0
0.33444 0
0.334441 0
0.334442 0
0.334443 0
0.334444 0
0.334445 0
0.334446 0
0.334447 0
0.334448 0
0.334449 0
0.33445 0
0.334451 0
0.334452 0
0.334453 0
0.334454 0
0.334455 0
0.334456 0
0.334457 0
0.334458 0
0.334459 0
0.33446 0
0.334461 0
0.334462 0
0.334463 0
0.334464 0
0.334465 0
0.334466 0
0.334467 0
0.334468 0
0.334469 0
0.33447 0
0.334471 0
0.334472 -1.83095240417644e-13
0.334473 7.50175141851185e-13
0.334474 -1.72828588748987e-12
0.334475 3.14501903887088e-12
0.334476 -5.02862712977945e-12
0.334477 7.40817479452884e-12
0.334478 -1.03137324834192e-11
0.334479 1.37766214508375e-11
0.33448 -1.78297208023361e-11
0.334481 2.25078501098511e-11
0.334482 -2.78482446598494e-11
0.334483 3.38911450796422e-11
0.334484 -4.06805293007489e-11
0.334485 4.82650231424498e-11
0.334486 -5.66990370590785e-11
0.334487 6.60441919861784e-11
0.334488 -7.63711184956531e-11
0.334489 8.77617432343102e-11
0.33449 -1.00312218807529e-10
0.334491 1.1413671391639e-10
0.334492 -1.2937236908915e-10
0.334493 1.46185854773521e-10
0.334494 -1.64782167270199e-10
0.334495 1.85416604569182e-10
0.334496 -2.08411347822351e-10
0.334497 2.34178856390887e-10
0.334498 -2.63255584940179e-10
0.334499 2.96351761870386e-10
0.3345 -3.34426932666327e-10
0.334501 3.78808307640789e-10
0.334502 -4.313831796663e-10
0.334503 4.94925822497619e-10
0.334504 -5.73683020964812e-10
0.334505 6.74493282613869e-10
0.334506 -8.09108983118664e-10
0.334507 9.99559248692425e-10
0.334508 -1.29249639990285e-09
0.334509 1.80688698916561e-09
0.33451 -2.96269675393653e-09
0.334511 8.07816662182474e-09
0.334512 1.12880522069152e-08
0.334513 -3.29358966136512e-09
0.334514 1.91573135047353e-09
0.334515 -1.3407160427228e-09
0.334516 1.02328019056961e-09
0.334517 -8.20915694089387e-10
0.334518 6.79977835738301e-10
0.334519 -5.75771644744111e-10
0.33452 4.9535300853559e-10
0.334521 -4.31289025256269e-10
0.334522 3.7901257097782e-10
0.334523 -3.35567267981584e-10
0.334524 2.98959012364203e-10
0.334525 -2.67797623969277e-10
0.334526 2.4108778930916e-10
0.334527 -2.18101559519289e-10
0.334528 1.98297689616057e-10
0.334529 -1.81269069485547e-10
0.33453 1.66707666888925e-10
0.334531 -1.54380795864291e-10
0.334532 1.44114994890243e-10
0.334533 -1.35785252746988e-10
0.334534 1.29308221095809e-10
0.334535 -1.24638654726053e-10
0.334536 1.21768773766133e-10
0.334537 -1.20730651924672e-10
0.334538 1.21602197163966e-10
0.334539 -1.24518312875167e-10
0.33454 1.2968833520667e-10
0.334541 -1.37424388566669e-10
0.334542 1.48188709405365e-10
0.334543 -1.62672458601996e-10
0.334544 1.81933564540388e-10
0.334545 -2.07651335724406e-10
0.334546 2.42631002855332e-10
0.334547 -2.91899095874115e-10
0.334548 3.65391120788703e-10
0.334549 -4.85793645176648e-10
0.33455 7.1849045529123e-10
0.334551 -1.36087442151438e-09
0.334552 1.23366095074125e-08
0.334553 1.76560902892209e-09
0.334554 -8.15659465214684e-10
0.334555 5.25347866451921e-10
0.334556 -3.82949904064359e-10
0.334557 2.97144569553338e-10
0.334558 -2.38837407283523e-10
0.334559 1.9586605412932e-10
0.33456 -1.62241116917088e-10
0.334561 1.34665125272934e-10
0.334562 -1.11167413423271e-10
0.334563 9.04921931618488e-11
0.334564 -7.17955401761871e-11
0.334565 5.44831590183319e-11
0.334566 -3.81177323186178e-11
0.334567 2.23629073526292e-11
0.334568 -6.94750016051345e-12
0.334569 -8.35884277312752e-12
0.33457 2.37635754462656e-11
0.334571 -3.9466072893105e-11
0.334572 5.56721076928873e-11
0.334573 -7.2611576356962e-11
0.334574 9.05670989175525e-11
0.334575 -1.09937457889118e-10
0.334576 1.31445120978555e-10
0.334577 -1.57359969324368e-10
0.334578 2.51097364600212e-10
0.334579 -1.88804789241581e-10
0.33458 2.25821868974613e-10
0.334581 -2.63818230219508e-10
0.334582 3.0793019334715e-10
0.334583 -3.61646232133549e-10
0.334584 4.2987393269887e-10
0.334585 -5.20906282278409e-10
0.334586 6.5045507215662e-10
0.334587 -8.52767094892956e-10
0.334588 1.21875644039372e-09
0.334589 -2.09737017470454e-09
0.33459 7.28013950726893e-09
0.334591 4.96964264081496e-09
0.334592 -1.83689117174439e-09
0.334593 1.11529772502047e-09
0.334594 -7.91084748460291e-10
0.334595 6.04414538587184e-10
0.334596 -4.8126617605096e-10
0.334597 3.92514117011473e-10
0.334598 -3.24363187369036e-10
0.334599 2.69426345487649e-10
0.3346 -2.23382239453151e-10
0.334601 1.83525285097892e-10
0.334602 -1.48065402180137e-10
0.334603 1.15760515219841e-10
0.334604 -8.57102152220842e-11
0.334605 5.72329677611314e-11
0.334606 -2.97889602878538e-11
0.334607 2.92880406897099e-12
0.334608 2.374291160961e-11
0.334609 -5.05957872208101e-11
0.33461 7.79978394430928e-11
0.334611 -1.0633910731303e-10
0.334612 1.3605775820367e-10
0.334613 -1.67672340810368e-10
0.334614 2.01825269075986e-10
0.334615 -2.39345512044568e-10
0.334616 2.81344028725363e-10
0.334617 -3.29366401124017e-10
0.334618 3.85649511957862e-10
0.334619 -4.53578343862382e-10
0.33462 5.38552681144646e-10
0.334621 -6.49774852629724e-10
0.334622 8.04351063778577e-10
0.334623 -1.03816648567406e-09
0.334624 1.44159009697423e-09
0.334625 -2.32702612519838e-09
0.334626 6.01161158890593e-09
0.334627 9.82880949434601e-09
0.334628 -2.58085284383171e-09
0.334629 1.38711336127494e-09
0.33463 -7.57013997219639e-10
0.334631 1.03978650284907e-08
0.334632 -9.35942842086945e-10
0.334633 6.83034578007563e-10
0.334634 -5.50691694503608e-10
0.334635 4.60942815297004e-10
0.334636 -3.93748304417086e-10
0.334637 3.40667133188593e-10
0.334638 -2.97256872810506e-10
0.334639 2.60872239584818e-10
0.33464 -2.29810350255841e-10
0.334641 2.02914136726894e-10
0.334642 -1.79365261639651e-10
0.334643 1.58566573245607e-10
0.334644 -1.40071115123488e-10
0.334645 1.23537142732772e-10
0.334646 -1.08698502174259e-10
0.334647 9.53444987435652e-11
0.334648 -8.33058474865435e-11
0.334649 7.24446441639716e-11
0.33465 -6.26470651215272e-11
0.334651 5.38179625280017e-11
0.334652 -4.5876802967188e-11
0.334653 3.87545754558344e-11
0.334654 -3.23914104737846e-11
0.334655 2.6734728196507e-11
0.334656 -2.17377859334797e-11
0.334657 1.73585304479066e-11
0.334658 -1.35586857889609e-11
0.334659 1.03030249826163e-11
0.33466 -7.55878667043578e-12
0.334661 5.29520706529171e-12
0.334662 -3.48314442681757e-12
0.334663 2.09477834473614e-12
0.334664 -1.10336993923593e-12
0.334665 4.83071984630077e-13
0.334666 -3.26039464282725e-13
0.334667 5.95067568638639e-13
0.334668 -1.15673830108129e-12
0.334669 2.02687660205563e-12
0.33467 -3.22180390174287e-12
0.334671 4.7469237903942e-12
0.334672 -6.60954153553153e-12
0.334673 8.82990400969102e-12
0.334674 -1.14292899539766e-11
0.334675 1.44302614947366e-11
0.334676 -1.78569765621052e-11
0.334677 2.17355765980416e-11
0.334678 -2.60946680766534e-11
0.334679 3.09659219068306e-11
0.33468 -3.63848223020369e-11
0.334681 4.23916069899925e-11
0.334682 -4.90324548794482e-11
0.334683 5.63609972659503e-11
0.334684 -6.44402570120403e-11
0.334685 7.3345160984563e-11
0.334686 -8.31658308004474e-11
0.334687 9.40119458850765e-11
0.334688 -1.06018607720544e-10
0.334689 1.19354342890962e-10
0.33469 -1.3423221296063e-10
0.334691 1.50925535641321e-10
0.334692 -1.69790617412377e-10
0.334693 1.91300441624547e-10
0.334694 -2.16096014840709e-10
0.334695 2.45067211675895e-10
0.334696 -2.79484995269748e-10
0.334697 3.21227633443795e-10
0.334698 -3.73189374427748e-10
0.334699 4.4006998332909e-10
0.3347 -5.30035448557688e-10
0.334701 6.58624146373138e-10
0.334702 -8.59471379825321e-10
0.334703 1.22143659242976e-09
0.334704 -2.08076562536707e-09
0.334705 6.85919455024281e-09
0.334706 5.32791723275348e-09
0.334707 -1.90604519054353e-09
0.334708 1.15298513214466e-09
0.334709 -8.20286851402595e-10
0.33471 6.3152865830624e-10
0.334711 -5.09113605722729e-10
0.334712 4.22756441207424e-10
0.334713 -3.58198925877858e-10
0.334714 3.07849820643307e-10
0.334715 -2.67298335211621e-10
0.334716 2.33808226907122e-10
0.334717 -2.05593367363515e-10
0.334718 1.81439306774899e-10
0.334719 -1.60492248176029e-10
0.33472 1.42134957629829e-10
0.334721 -1.25910506427952e-10
0.334722 1.11473630184906e-10
0.334723 -9.85586984206858e-11
0.334724 8.69580319360274e-11
0.334725 -7.65068665020489e-11
0.334726 6.70727015412866e-11
0.334727 -5.85476114989686e-11
0.334728 5.08426019296275e-11
0.334729 -4.38834040043968e-11
0.33473 3.76072986115597e-11
0.334731 -3.19606891580512e-11
0.334732 2.68972267601559e-11
0.334733 -2.23763484675624e-11
0.334734 1.83621281682344e-11
0.334735 2.59420837127956e-09
0.334736 1.17278687883347e-11
0.334737 -9.05186123377074e-12
0.334738 6.76953039627664e-12
0.334739 -4.85764708821541e-12
0.33474 3.29426606906909e-12
0.334741 -2.05848445791168e-12
0.334742 1.13024834734923e-12
0.334743 -4.90198940605843e-13
0.334744 1.19551281957558e-13
0.334745 -5.96386389420342e-14
0.334746 2.4442390963317e-13
0.334747 -5.63292447985171e-13
0.334748 1.0253839286723e-12
0.334749 -1.64008266987303e-12
0.33475 2.4170716025273e-12
0.334751 -3.36640110107054e-12
0.334752 4.49857576199601e-12
0.334753 -5.82466297735804e-12
0.334754 7.35642813954153e-12
0.334755 -9.10650260991794e-12
0.334756 1.10885922967552e-11
0.334757 -1.33177369706595e-11
0.334758 1.58106335172972e-11
0.334759 -1.85860405011666e-11
0.33476 2.16652871478638e-11
0.334761 -2.50729178201143e-11
0.334762 2.88355306753201e-11
0.334763 -3.29846266933712e-11
0.334764 3.75600616455204e-11
0.334765 -4.26099656009618e-11
0.334766 4.81931497491687e-11
0.334767 -5.43823562882254e-11
0.334768 6.12687164878765e-11
0.334769 -6.89679751231512e-11
0.33477 7.76293555644017e-11
0.334771 -8.74484725895705e-11
0.334772 9.86866281072697e-11
0.334773 -1.11700503675584e-10
0.334774 1.2698943397253e-10
0.334775 -1.452737410719e-10
0.334776 1.67630875209181e-10
0.334777 -1.95746120654285e-10
0.334778 2.32408709335475e-10
0.334779 -2.82588265170145e-10
0.33478 3.56075423210071e-10
0.334781 -4.75186012838751e-10
0.334782 7.04179980954432e-10
0.334783 -1.3351257525279e-09
0.334784 1.21170013416613e-08
0.334785 1.73771682043956e-09
0.334786 -8.05645543824307e-10
0.334787 5.21764125120046e-10
0.334788 -3.83215357385053e-10
0.334789 3.00290488416255e-10
0.33479 -2.44414575159932e-10
0.334791 2.03651092260131e-10
0.334792 -1.72134522157527e-10
0.334793 1.46654352556806e-10
0.334794 -1.25320617919415e-10
0.334795 1.0697528834313e-10
0.334796 -9.09204579646212e-11
0.334797 7.68185301590448e-11
0.334798 -6.47605430286186e-11
0.334799 5.57426556855075e-11
0.3348 -5.4202611757301e-11
0.334801 9.80821589432555e-11
0.334802 1.22902109467687e-10
0.334803 -5.62377457343619e-11
0.334804 5.64064609707464e-11
0.334805 -6.5498329707056e-11
0.334806 7.7956430632186e-11
0.334807 -9.2431766860074e-11
0.334808 1.08530520710977e-10
0.334809 -1.26193118177946e-10
0.33481 1.45523625561149e-10
0.334811 -1.66738518150792e-10
0.334812 1.90159196520752e-10
0.334813 -2.16227999245682e-10
0.334814 2.45544374233332e-10
0.334815 -2.78926247287352e-10
0.334816 3.17509851628434e-10
0.334817 -3.62914433173054e-10
0.334818 4.17524031649705e-10
0.334819 -4.84994542205561e-10
0.33482 5.71227135285363e-10
0.334821 -6.86398038328419e-10
0.334822 8.49676672128296e-10
0.334823 -1.10199623884626e-09
0.334824 1.54896341717808e-09
0.334825 -2.57222395207638e-09
0.334826 7.43866052613412e-09
0.334827 8.4133754592326e-09
0.334828 -2.66556846566461e-09
0.334829 1.5721456448892e-09
0.33483 -1.1055032480459e-09
0.334831 8.44770552677537e-10
0.334832 -6.7697227549453e-10
0.334833 5.5900522793842e-10
0.334834 -4.70857145001901e-10
0.334835 4.01972082281069e-10
0.334836 -3.46255919535905e-10
0.334837 2.99944340360603e-10
0.334838 -2.60586055148227e-10
0.334839 2.26515104739475e-10
0.33484 -1.96558001793455e-10
0.334841 1.69862028226038e-10
0.334842 -1.45791712372317e-10
0.334843 1.23859215341847e-10
0.334844 -1.036776293563e-10
0.334845 8.4931978007175e-11
0.334846 -6.73567566078429e-11
0.334847 5.07187058311562e-11
0.334848 -3.48025116913267e-11
0.334849 1.93976153973196e-11
0.33485 -4.28439797613786e-12
0.334851 -1.07823340435297e-11
0.334852 2.60955729666865e-11
0.334853 -4.20290633030623e-11
0.334854 5.90901955762363e-11
0.334855 -7.8011131580146e-11
0.334856 9.99174546210887e-11
0.334857 -1.26666728292844e-10
0.334858 1.61451276346595e-10
0.334859 -2.10837534645687e-10
0.33486 2.90762897578798e-10
0.334861 -4.50649534174343e-10
0.334862 9.58827680947104e-10
0.334863 9.30260040777487e-09
0.334864 -7.99487105762506e-10
0.334865 4.21554544141911e-10
0.334866 -2.89298995827236e-10
0.334867 2.2342558176145e-10
0.334868 -1.85265056059989e-10
0.334869 1.61608622960343e-10
0.33487 -1.46724878756434e-10
0.334871 1.37745018916139e-10
0.334872 -1.33092720715422e-10
0.334873 1.31847982847829e-10
0.334874 -1.33455998433694e-10
0.334875 1.37581701516577e-10
0.334876 -1.44032507818408e-10
0.334877 1.52715876012218e-10
0.334878 -1.63616184263304e-10
0.334879 1.76783376899591e-10
0.33488 -1.92329727364603e-10
0.334881 2.10433203627789e-10
0.334882 -2.31347339899525e-10
0.334883 2.55418759985497e-10
0.334884 -2.83114969025866e-10
0.334885 3.15067206583861e-10
0.334886 -3.5213681402569e-10
0.334887 3.95520227081397e-10
0.334888 -4.46920586939491e-10
0.334889 5.08840465391278e-10
0.33489 -5.85108617948415e-10
0.334891 6.81893524688601e-10
0.334892 -8.09827333591008e-10
0.334893 9.88985872858658e-10
0.334894 -1.26252807676419e-09
0.334895 1.74383448357218e-09
0.334896 -2.86024767083341e-09
0.334897 8.95149980353172e-09
0.334898 6.45816361680914e-09
0.334899 -2.06576921642648e-09
0.3349 1.03750859441631e-09
0.334901 -5.09249924939844e-10
0.334902 1.00621225364913e-10
0.334903 3.690977347917e-10
0.334904 -1.27776464410877e-09
0.334905 7.8393636062596e-09
0.334906 3.63078439547026e-09
0.334907 -1.68241922343146e-09
0.334908 1.13666916630794e-09
0.334909 -8.66008201917094e-10
0.33491 6.98128751311074e-10
0.334911 -5.80677653411279e-10
0.334912 4.92136456466969e-10
0.334913 -4.21938333992113e-10
0.334914 3.64239888263375e-10
0.334915 -3.15521602376576e-10
0.334916 2.73521824019229e-10
0.334917 -2.36710632368445e-10
0.334918 2.04008066434609e-10
0.334919 -1.74622899561424e-10
0.33492 1.47955049331129e-10
0.334921 -1.23533396090577e-10
0.334922 1.00974046004634e-10
0.334923 -7.99505660263432e-11
0.334924 6.01709927549225e-11
0.334925 -4.13580114651239e-11
0.334926 2.32292629296471e-11
0.334927 -5.47443231758429e-12
0.334928 -1.22756283576725e-11
0.334929 3.04958445178743e-11
0.33493 -4.98455484418252e-11
0.334931 7.13119506292544e-11
0.334932 -9.64959575879849e-11
0.334933 1.28243303597765e-10
0.334934 -1.72236917794692e-10
0.334935 2.41848331230266e-10
0.334936 -3.78075377107744e-10
0.334937 7.98312986487459e-10
0.334938 1.19850467256263e-08
0.334939 -6.99416767149646e-10
0.33494 3.59195805221466e-10
0.334941 -2.39436663475392e-10
0.334942 1.77767378528932e-10
0.334943 -1.39947422988923e-10
0.334944 1.1429649698518e-10
0.334945 -9.57373792539336e-11
0.334946 8.16165096493502e-11
0.334947 -7.041629435473e-11
0.334948 6.12788196975292e-11
0.334949 -5.36570880324482e-11
0.33495 4.71861469311931e-11
0.334951 -4.16133769300251e-11
0.334952 3.67585048036339e-11
0.334953 -3.24895347406872e-11
0.334954 2.87076638158899e-11
0.334955 -2.53374977697012e-11
0.334956 2.23205141527877e-11
0.334957 -1.96105811482035e-11
0.334958 1.71708154143539e-11
0.334959 -1.49713344068899e-11
0.33496 1.29876197816784e-11
0.334961 -1.11993067568015e-11
0.334962 9.58927583867081e-12
0.334963 -8.14296275443298e-12
0.334964 6.8478282535378e-12
0.334965 -5.69294667568645e-12
0.334966 4.66868388947244e-12
0.334967 -3.76644328726323e-12
0.334968 2.97846418309673e-12
0.334969 -2.29766098058831e-12
0.33497 1.71749436877991e-12
0.334971 -1.2318679071e-12
0.334972 8.3504490738282e-13
0.334973 -7.00334724238678e-13
0.334974 1.01871212444482e-12
0.334975 -1.81166759031946e-12
0.334976 3.10140578782433e-12
0.334977 -4.91093494922933e-12
0.334978 7.23545121013904e-12
0.334979 -1.00742403181599e-11
0.33498 1.34581025434153e-11
0.334981 -1.74193997122711e-11
0.334982 2.19924365265769e-11
0.334983 -2.72139342263031e-11
0.334984 3.31236183868097e-11
0.334985 -3.97649488992342e-11
0.334986 4.71860285748638e-11
0.334987 -5.54407381811688e-11
0.334988 6.45901612751504e-11
0.334989 -7.47043837362037e-11
0.33499 8.58647830787123e-11
0.334991 -9.81669654723463e-11
0.334992 1.11724570110322e-10
0.334993 -1.26674250840558e-10
0.334994 1.43182279291314e-10
0.334995 -1.61453417319179e-10
0.334996 1.81743021598308e-10
0.334997 -2.04373841660983e-10
0.334998 2.2975978170016e-10
0.334999 -2.58440246879165e-10
0.335 2.91131021827196e-10
0.335001 -3.28801785776791e-10
0.335002 3.72798107927893e-10
0.335003 -4.25040883318945e-10
0.335004 4.88367408438833e-10
0.335005 -5.671473450562e-10
0.335006 6.68472480818096e-10
0.335007 -8.04659514621941e-10
0.335008 9.99141343976795e-10
0.335009 -1.30267856393051e-09
0.33501 1.84983348798789e-09
0.335011 -3.15729246082517e-09
0.335012 1.12639524686733e-08
0.335013 1.27435902345186e-08
0.335014 -3.04945535775386e-09
0.335015 1.79827550723529e-09
0.335016 -1.26895008748859e-09
0.335017 9.73236392545575e-10
0.335018 -7.83064965854498e-10
0.335019 6.49720789346563e-10
0.33502 -5.50576953739133e-10
0.335021 4.73687999400524e-10
0.335022 -4.12154528391654e-10
0.335023 3.61716650711093e-10
0.335024 -3.19605222409729e-10
0.335025 2.839015473256e-10
0.335026 -2.53245485476987e-10
0.335027 2.26686971530064e-10
0.335028 -2.03525601904573e-10
0.335029 1.83235036045149e-10
0.33503 -1.65413391642332e-10
0.335031 1.49749813624741e-10
0.335032 -1.36001426025326e-10
0.335033 1.23977132553663e-10
0.335034 -1.13526037463699e-10
0.335035 1.04529029687884e-10
0.335036 -9.68925256299034e-11
0.335037 9.05436058740249e-11
0.335038 -8.54258434551837e-11
0.335039 8.14949721569791e-11
0.33504 -7.87130398143618e-11
0.335041 7.70384583003522e-11
0.335042 -7.64064450689822e-11
0.335043 7.66872193197004e-11
0.335044 -7.7590724998903e-11
0.335045 7.84337081163772e-11
0.335046 -7.75153426477554e-11
0.335047 7.02089913623867e-11
0.335048 -4.18342317285044e-11
0.335049 -7.00881440297504e-11
0.33505 8.45409391087782e-10
0.335051 2.71846787781342e-09
0.335052 -2.12289697082877e-09
0.335053 6.65173177312299e-09
0.335054 3.20934546561108e-09
0.335055 -1.24556606426532e-09
0.335056 7.91380233109629e-10
0.335057 -6.03740018071649e-10
0.335058 5.1193003178814e-10
0.335059 -4.6890692836181e-10
0.33506 4.59630753205064e-10
0.335061 -4.83714653687018e-10
0.335062 5.56968121482281e-10
0.335063 -7.4048836474613e-10
0.335064 1.37923429934658e-09
0.335065 1.18906671129987e-08
0.335066 -9.15910677396016e-10
0.335067 4.34799641280012e-10
0.335068 -2.6834025444723e-10
0.335069 1.85223575987306e-10
0.33507 -1.35829066653858e-10
0.335071 1.03169815962428e-10
0.335072 -7.98761785927267e-11
0.335073 6.22410485879282e-11
0.335074 -4.81950687517226e-11
0.335075 3.64856473646766e-11
0.335076 -2.62991578858523e-11
0.335077 1.70685564942743e-11
0.335078 -8.36563158655239e-12
0.335079 -1.67844638766977e-13
0.33508 8.86909763132477e-12
0.335081 -1.81001582926935e-11
0.335082 2.83071505512759e-11
0.335083 -4.01106498758467e-11
0.335084 5.447171164542e-11
0.335085 -7.30402574087401e-11
0.335086 9.89920884372108e-11
0.335087 -1.39415398052726e-10
0.335088 2.13995708588898e-10
0.335089 -4.05336509238112e-10
0.33509 1.92495949758373e-09
0.335091 3.50324789483604e-09
0.335092 -2.22992234823844e-10
0.335093 1.66668062180733e-10
0.335094 -1.28102319605455e-10
0.335095 1.03675070008228e-10
0.335096 -8.73013361729057e-11
0.335097 7.58763471185938e-11
0.335098 -6.77547093002007e-11
0.335099 6.20009878041346e-11
0.3351 -5.80505440280397e-11
0.335101 5.55464980504695e-11
0.335102 -5.42558400363351e-11
0.335103 5.40236461571671e-11
0.335104 -5.48527158336868e-11
0.335105 5.67492615334305e-11
0.335106 -5.96505000707641e-11
0.335107 6.35607280571733e-11
0.335108 -6.85026063694812e-11
0.335109 7.45154836070692e-11
0.33511 -8.16545938762802e-11
0.335111 8.99903352021783e-11
0.335112 -9.96060714070139e-11
0.335113 1.10590485123033e-10
0.335114 -1.23012738320164e-10
0.335115 1.36840072810686e-10
0.335116 -1.51624557591975e-10
0.335117 1.64862505533738e-10
0.335118 -1.51255139596296e-10
0.335119 3.07838624008884e-10
0.33512 -2.98712936208945e-10
0.335121 3.35971332584051e-10
0.335122 -3.91994663794118e-10
0.335123 4.71733141202539e-10
0.335124 -5.91490116690856e-10
0.335125 7.93378869921269e-10
0.335126 -1.21850656821784e-09
0.335127 2.7969077225279e-09
0.335128 6.72264513214917e-09
0.335129 -1.35346629358662e-09
0.33513 6.76534998544594e-10
0.335131 -3.97366447599018e-10
0.335132 2.3485366184591e-10
0.335133 -1.20138638019076e-10
0.335134 2.74010147037963e-11
0.335135 5.60995684467381e-11
0.335136 -1.38558411706916e-10
0.335137 2.27152458256371e-10
0.335138 -3.30545935155037e-10
0.335139 4.62448325199057e-10
0.33514 -6.49842880634082e-10
0.335141 9.59242292957003e-10
0.335142 -1.61935451739821e-09
0.335143 4.32597370719119e-09
0.335144 7.26454104516723e-09
0.335145 -1.96085246641024e-09
0.335146 1.10813960388274e-09
0.335147 -7.47711988117458e-10
0.335148 5.41661476611323e-10
0.335149 -4.03430330088018e-10
0.33515 3.00650743286864e-10
0.335151 -2.18392394492857e-10
0.335152 1.48739508171097e-10
0.335153 -8.7050468505738e-11
0.335154 3.04440928795504e-11
0.335155 2.25738570350215e-11
0.335156 -6.90513754507753e-11
0.335157 2.10473912719406e-10
0.335158 -2.13932369805875e-10
0.335159 3.61035982651008e-10
0.33516 -3.43945552246294e-10
0.335161 4.37002215858579e-10
0.335162 -5.57950290419068e-10
0.335163 7.36097483185239e-10
0.335164 -1.06995546835966e-09
0.335165 2.49345126728933e-09
0.335166 5.70776258391216e-10
0.335167 7.03458564277483e-10
0.335168 -1.67457181817335e-09
0.335169 4.84235764156074e-09
0.33517 9.85524567493424e-09
0.335171 -2.59854647980319e-09
0.335172 1.50428823330252e-09
0.335173 -1.04157404312881e-09
0.335174 7.54263635199203e-10
0.335175 1.88463293262495e-09
0.335176 6.38573377687099e-10
0.335177 -5.10250110544952e-10
0.335178 4.29765178881638e-10
0.335179 -3.69249222794422e-10
0.33518 3.2091501110326e-10
0.335181 -2.81063560243279e-10
0.335182 2.47534327680754e-10
0.335183 -2.18927522313235e-10
0.335184 1.94174456880248e-10
0.335185 -1.7248788013773e-10
0.335186 1.53367914482579e-10
0.335187 -1.36437438891336e-10
0.335188 1.21406570192269e-10
0.335189 -1.0804910171224e-10
0.33519 9.6186406373692e-11
0.335191 -8.56761999848205e-11
0.335192 7.64045908389449e-11
0.335193 -6.82804374706266e-11
0.335194 6.12300676342757e-11
0.335195 -5.51958494946835e-11
0.335196 5.01360648781263e-11
0.335197 -4.60236525792654e-11
0.335198 4.28462996039826e-11
0.335199 -4.06079766017128e-11
0.3352 3.93332387168051e-11
0.335201 -3.90740817600932e-11
0.335202 3.99192341634203e-11
0.335203 -4.20155480801968e-11
0.335204 4.56048380389841e-11
0.335205 -5.10861205934364e-11
0.335206 5.91136345253011e-11
0.335207 -7.09121138037264e-11
0.335208 8.90048879550813e-11
0.335209 -1.19256837570704e-10
0.33521 1.78896241979299e-10
0.335211 -3.51368817126486e-10
0.335212 1.18699364178622e-08
0.335213 3.90504132344929e-10
0.335214 -1.90196530479121e-10
0.335215 1.25461313578369e-10
0.335216 -9.33534465754416e-11
0.335217 7.412193340804e-11
0.335218 -6.12962860398786e-11
0.335219 5.21337178729357e-11
0.33522 -4.52754739217039e-11
0.335221 3.99746717632774e-11
0.335222 -3.57902479349791e-11
0.335223 3.24493291346932e-11
0.335224 -2.97798500922601e-11
0.335225 2.76763056665964e-11
0.335226 -2.60836582425345e-11
0.335227 2.49943412658392e-11
0.335228 -2.44605924789678e-11
0.335229 2.46369378528891e-11
0.33523 -2.59081884538056e-11
0.335231 2.93486256494281e-11
0.335232 -3.91909746410395e-11
0.335233 1.05011879221335e-10
0.335234 4.03741747470775e-11
0.335235 -6.40630495952584e-12
0.335236 -2.44400731949144e-12
0.335237 7.6751619688304e-12
0.335238 -1.27396175098293e-11
0.335239 2.00206922591732e-11
0.33524 -3.55757460033224e-11
0.335241 1.11177754791145e-10
0.335242 1.14450403471233e-10
0.335243 -3.90036112044848e-11
0.335244 2.38112852526514e-11
0.335245 -1.72345514961634e-11
0.335246 1.35271506113096e-11
0.335247 -1.11181573687089e-11
0.335248 9.40179623640969e-12
0.335249 -8.09485238427409e-12
0.33525 7.04739510791639e-12
0.335251 -6.17289451295939e-12
0.335252 5.41818731040867e-12
0.335253 -4.76298194203592e-12
0.335254 4.19700132164356e-12
0.335255 -3.7025963729483e-12
0.335256 3.2669031962658e-12
0.335257 -2.88031604389448e-12
0.335258 2.5355097965891e-12
0.335259 -2.22679363185244e-12
0.33526 1.94967156819929e-12
0.335261 -1.70053630824819e-12
0.335262 1.47645134507841e-12
0.335263 -1.27499293970094e-12
0.335264 1.09413359529643e-12
0.335265 -9.32154855777711e-13
0.335266 7.87581193646549e-13
0.335267 -6.59129309047302e-13
0.335268 5.45668856724236e-13
0.335269 -4.46191762058187e-13
0.33527 3.59788073342394e-13
0.335271 -2.85626845796259e-13
0.335272 2.22940940783249e-13
0.335273 -1.71014901868532e-13
0.335274 1.27887562235603e-13
0.335275 -9.17637161890976e-14
0.335276 6.22272208657021e-14
0.335277 -3.88818871082604e-14
0.335278 2.13477858422643e-14
0.335279 -9.25830846804045e-15
0.33528 2.25784881472724e-15
0.335281 4.39440042597653e-25
0.335282 -4.48522605421248e-25
0.335283 -2.57776200635628e-14
0.335284 1.0560853115e-13
0.335285 -2.4328813128499e-13
0.335286 4.42686146323067e-13
0.335287 -7.07762527207158e-13
0.335288 1.21672961065152e-08
0.335289 -1.45137217186979e-12
0.33529 1.9384946051279e-12
0.335291 -2.50854999134522e-12
0.335292 3.16639964245897e-12
0.335293 -3.91723743488674e-12
0.335294 4.76667126874656e-12
0.335295 -5.72082415987156e-12
0.335296 6.78645994588807e-12
0.335297 -7.97114012697274e-12
0.335298 9.28342046365984e-12
0.335299 -1.07330988557392e-11
0.3353 1.2331530080552e-11
0.335301 -1.40920287073419e-11
0.335302 1.6030389741051e-11
0.335303 -1.81655685529792e-11
0.335304 2.05205794433821e-11
0.335305 -2.31236990223893e-11
0.335306 2.60101019163833e-11
0.335307 -2.92241213378529e-11
0.335308 3.28224319420961e-11
0.335309 -3.68786262540161e-11
0.33531 4.14899531520007e-11
0.335311 -4.67875129898122e-11
0.335312 5.29521731134578e-11
0.335313 -6.02403372254995e-11
0.335314 6.9027508994009e-11
0.335315 -7.9885854951808e-11
0.335316 9.37313612394083e-11
0.335317 -1.12126258443482e-10
0.335318 1.37968653010095e-10
0.335319 -1.77304710267008e-10
0.33532 2.45189088300914e-10
0.335321 -3.92405762097974e-10
0.335322 9.66270586204472e-10
0.335323 2.12090178636555e-09
0.335324 -5.01552901508793e-10
0.335325 2.82492957097628e-10
0.335326 -1.95087780479377e-10
0.335327 1.4766275979367e-10
0.335328 -1.17485121394843e-10
0.335329 9.62538894299359e-11
0.33533 -8.02016200165031e-11
0.335331 6.73672907307785e-11
0.335332 -5.66261260526296e-11
0.335333 4.7283787709629e-11
0.335334 -3.88857026755398e-11
0.335335 3.1119200148309e-11
0.335336 -2.37596336192389e-11
0.335337 1.66389474422282e-11
0.335338 -9.62639343434862e-12
0.335339 2.61614236267584e-12
0.33534 4.48104803308847e-12
0.335341 -1.17437215746832e-11
0.335342 1.92441326094071e-11
0.335343 -2.7051784553497e-11
0.335344 3.523651164271e-11
0.335345 -4.38714140036773e-11
0.335346 5.30359112788399e-11
0.335347 -6.28191787857938e-11
0.335348 7.33242692443822e-11
0.335349 -8.46733088650465e-11
0.33535 9.70143067040365e-11
0.335351 -1.10531268428699e-10
0.335352 1.2545618999504e-10
0.335353 -1.42086405474115e-10
0.335354 1.60812290286694e-10
0.335355 -1.82157814164633e-10
0.335356 2.0684383138932e-10
0.335357 -2.35890609657077e-10
0.335358 2.70791345734232e-10
0.335359 -3.13821588722952e-10
0.33536 3.68627523781801e-10
0.335361 -4.41438280664747e-10
0.335362 5.4384056385112e-10
0.335363 -7.00132692503102e-10
0.335364 9.71185008067516e-10
0.335365 9.92793844148609e-10
0.335366 3.95875745985977e-09
0.335367 7.54168498794496e-09
0.335368 -1.91769102413909e-09
0.335369 1.09078069955386e-09
0.33537 -7.56085017219313e-10
0.335371 5.73696204634709e-10
0.335372 -4.58148129494627e-10
0.335373 3.77869667219445e-10
0.335374 -3.1849047940961e-10
0.335375 2.72533234709837e-10
0.335376 -2.35724626151375e-10
0.335377 2.05446030415749e-10
0.335378 -1.80003446151791e-10
0.335379 1.5825202617729e-10
0.33538 -1.39389042497707e-10
0.335381 1.22832833320924e-10
0.335382 -1.08148046543944e-10
0.335383 9.49964626803916e-11
0.335384 -8.31012183865332e-11
0.335385 7.22150526918331e-11
0.335386 -6.20800312138221e-11
0.335387 5.2347658520912e-11
0.335388 -4.23398927455716e-11
0.335389 2.99387935585049e-11
0.33539 7.14462565513913e-13
0.335391 8.98662945847256e-11
0.335392 -4.42906556604627e-11
0.335393 3.29806621576366e-11
0.335394 -2.6166062697306e-11
0.335395 2.10785073799866e-11
0.335396 -1.69776919365424e-11
0.335397 1.35703950918441e-11
0.335398 -1.07099567278796e-11
0.335399 8.30998864982047e-12
0.3354 -6.31294114479426e-12
0.335401 4.67666398580962e-12
0.335402 -3.36794649629675e-12
0.335403 2.35911899373127e-12
0.335404 -1.6261318763755e-12
0.335405 1.1474052794874e-12
0.335406 -9.03107320113302e-13
0.335407 7.75733010202719e-13
0.335408 -6.58924551979681e-13
0.335409 5.50900922774561e-13
0.33541 -4.50210798108336e-13
0.335411 3.55641214751576e-13
0.335412 -2.66149237275251e-13
0.335413 1.80808582913591e-13
0.335414 -9.87655594400254e-14
0.335415 1.92000171849508e-14
0.335416 5.87123716382662e-14
0.335417 -1.35840192833397e-13
0.335418 2.13143064260604e-13
0.335419 -2.91730956818276e-13
0.33542 3.72944809958808e-13
0.335421 -4.58472500974742e-13
0.335422 5.50524086073904e-13
0.335423 -6.52109157624258e-13
0.335424 7.67497266444226e-13
0.335425 -9.03023792485629e-13
0.335426 1.06859091447942e-12
0.335427 -1.28068489313243e-12
0.335428 1.56906346250968e-12
0.335429 -1.99365198460588e-12
0.33543 2.69604462239635e-12
0.335431 -4.11206816678885e-12
0.335432 8.55037492567736e-12
0.335433 1.27195463929878e-10
0.335434 -7.38616178995612e-12
0.335435 3.78670401437008e-12
0.335436 -2.5253090491503e-12
0.335437 1.87815869195145e-12
0.335438 -1.48186266879531e-12
0.335439 1.21255901630955e-12
0.33544 -1.01649006307136e-12
0.335441 8.66561960308969e-13
0.335442 -7.4764385705649e-13
0.335443 6.50626868885388e-13
0.335444 -5.6970325721641e-13
0.335445 5.00998145593295e-13
0.335446 -4.41829350979184e-13
0.335447 3.90282825343994e-13
0.335448 -3.44957105313318e-13
0.335449 3.04803152438981e-13
0.33545 -2.69020469399739e-13
0.335451 2.36987695044098e-13
0.335452 -2.08215025557891e-13
0.335453 1.82310852663184e-13
0.335454 -1.58957898932633e-13
0.335455 1.37895841247218e-13
0.335456 -1.18908456867007e-13
0.335457 1.01813979847987e-13
0.335458 -8.64577742606341e-14
0.335459 7.27067048167025e-14
0.33546 -6.04447684961317e-14
0.335461 4.95696750658137e-14
0.335462 -3.99901501843919e-14
0.335463 3.16237948952145e-14
0.335464 -2.43953779942106e-14
0.335465 1.8235468453917e-14
0.335466 -1.30793374159781e-14
0.335467 8.86607568734031e-15
0.335468 -5.53788487586255e-15
0.335469 3.03950945035024e-15
0.33547 -1.31778393215895e-15
0.335471 3.21274706258153e-16
0.335472 0
0.335473 0
0.335474 0
0.335475 0
0.335476 0
0.335477 0
0.335478 0
0.335479 0
0.33548 0
0.335481 0
0.335482 0
0.335483 0
0.335484 0
0.335485 0
0.335486 0
0.335487 0
0.335488 0
0.335489 0
0.33549 0
0.335491 0
0.335492 0
0.335493 0
0.335494 0
0.335495 0
0.335496 0
0.335497 0
0.335498 0
0.335499 0
0.3355 0
0.335501 0
0.335502 0
0.335503 0
0.335504 0
0.335505 0
0.335506 0
0.335507 0
0.335508 0
0.335509 0
0.33551 0
0.335511 0
0.335512 0
0.335513 0
0.335514 0
0.335515 0
0.335516 0
0.335517 0
0.335518 0
0.335519 0
0.33552 0
0.335521 0
0.335522 0
0.335523 0
0.335524 0
0.335525 0
0.335526 0
0.335527 0
0.335528 0
0.335529 0
0.33553 0
0.335531 0
0.335532 0
0.335533 0
0.335534 0
0.335535 0
0.335536 0
0.335537 0
0.335538 0
0.335539 0
0.33554 0
0.335541 0
0.335542 0
0.335543 0
0.335544 0
0.335545 0
0.335546 0
0.335547 0
0.335548 0
0.335549 0
0.33555 0
0.335551 0
0.335552 0
0.335553 0
0.335554 0
0.335555 0
0.335556 0
0.335557 0
0.335558 0
0.335559 0
0.33556 0
0.335561 0
0.335562 0
0.335563 0
0.335564 -3.02276703630552e-15
0.335565 1.23892179513591e-14
0.335566 -2.85534534045948e-14
0.335567 5.19800967098742e-14
0.335568 -8.31464390856777e-14
0.335569 1.22545218976449e-13
0.33557 -1.7068816388266e-13
0.335571 2.0532231788708e-13
0.335572 -2.02017274002005e-13
0.335573 1.58021213648125e-13
0.335574 -7.05618700749031e-14
0.335575 -6.31567013530544e-14
0.335576 2.4595907741665e-13
0.335577 -4.80705320101311e-13
0.335578 7.70299883365673e-13
0.335579 -1.11770268435131e-12
0.33558 1.52594236393728e-12
0.335581 -1.99813160650953e-12
0.335582 2.53748411909633e-12
0.335583 -3.14733240988451e-12
0.335584 3.8311447280501e-12
0.335585 -4.59253821306311e-12
0.335586 5.43528307427376e-12
0.335587 -6.3632888123612e-12
0.335588 7.38055689515428e-12
0.335589 -8.4910726724879e-12
0.33559 9.69858838721693e-12
0.335591 -1.10062104902137e-11
0.335592 1.24156308386977e-11
0.335593 -1.39256957706324e-11
0.335594 1.5529705989115e-11
0.335595 -1.72101828777034e-11
0.335596 1.89283027138317e-11
0.335597 -2.06013078832931e-11
0.335598 2.20502123006957e-11
0.335599 -2.2864323999901e-11
0.3356 2.19867263482888e-11
0.335601 -1.60544751987746e-11
0.335602 -1.18586196088666e-11
0.335603 2.38013174439093e-09
0.335604 1.63331175770144e-10
0.335605 -1.38610140048733e-10
0.335606 1.48601740823968e-10
0.335607 -1.7728692632362e-10
0.335608 2.33508949855481e-10
0.335609 -3.58937598915561e-10
0.33561 8.36309203651793e-10
0.335611 2.06674606769619e-09
0.335612 -4.34160380801285e-10
0.335613 2.31044537615415e-10
0.335614 -1.49371638861037e-10
0.335615 1.03689119187127e-10
0.335616 -7.32590594572926e-11
0.335617 5.05388368181532e-11
0.335618 -3.21151369371125e-11
0.335619 1.62061558285982e-11
0.33562 -1.77796769471167e-12
0.335621 -1.18242950585427e-11
0.335622 2.5050283853738e-11
0.335623 -3.82348970001161e-11
0.335624 5.16498961695052e-11
0.335625 -6.55364902034054e-11
0.335626 8.01286603867392e-11
0.335627 -9.56726940729773e-11
0.335628 1.12446616836438e-10
0.335629 -1.30782779541531e-10
0.33563 1.51097416968948e-10
0.335631 -1.73933024782276e-10
0.335632 2.00021674358252e-10
0.335633 -2.30385973816334e-10
0.335634 2.66509006827104e-10
0.335635 -3.10634363185777e-10
0.335636 3.66332086526711e-10
0.335637 -4.39654494894834e-10
0.335638 5.41751103578388e-10
0.335639 -6.95667694413282e-10
0.33564 9.57978590150405e-10
0.335641 -1.51458446609461e-09
0.335642 3.54289320980288e-09
0.335643 1.06183358036095e-08
0.335644 -2.11440214330423e-09
0.335645 1.16564823058724e-09
0.335646 -7.9815966297347e-10
0.335647 6.0171390387205e-10
0.335648 -4.78645088308444e-10
0.335649 3.93798539980476e-10
0.33565 -3.3141942162339e-10
0.335651 2.83372648585791e-10
0.335652 -2.45036472677067e-10
0.335653 2.13610735370442e-10
0.335654 -1.87293898386197e-10
0.335655 1.64875153455268e-10
0.335656 -1.45511201379608e-10
0.335657 1.28596977011739e-10
0.335658 -1.13687183481348e-10
0.335659 1.00446725659137e-10
0.33566 -8.86182768575642e-11
0.335661 7.80003391936571e-11
0.335662 -6.84318571747086e-11
0.335663 5.97808774216515e-11
0.335664 -5.19354183106353e-11
0.335665 4.47947102347309e-11
0.335666 -3.82577859472676e-11
0.335667 3.22015973389067e-11
0.335668 -2.64202328219815e-11
0.335669 2.03762293739492e-11
0.33567 -1.12432572214408e-11
0.335671 8.4844811037341e-11
0.335672 -2.19141204518407e-11
0.335673 1.59419913316187e-11
0.335674 -1.27814678090164e-11
0.335675 1.10695308178186e-11
0.335676 -1.17486173535259e-11
0.335677 7.2749147141705e-11
0.335678 4.18601047171779e-12
0.335679 -1.42924771116485e-12
0.33568 9.55050812185686e-13
0.335681 -8.12202108878903e-13
0.335682 5.66105450638423e-13
0.335683 -1.19126205347503e-13
0.335684 -4.82194209362648e-13
0.335685 1.27437475958328e-12
0.335686 -2.28387045805823e-12
0.335687 3.53252078063802e-12
0.335688 -5.1630908692106e-12
0.335689 7.32955637202805e-12
0.33569 -1.00690558906583e-11
0.335691 1.34196062307006e-11
0.335692 -1.74206375695412e-11
0.335693 2.21135367007599e-11
0.335694 -2.75422514439753e-11
0.335695 3.37540000478432e-11
0.335696 -4.08001293217865e-11
0.335697 4.87371714362355e-11
0.335698 -5.76281612484539e-11
0.335699 6.75442944712079e-11
0.3357 -7.85670340882587e-11
0.335701 9.07908117497942e-11
0.335702 -1.04326528308688e-10
0.335703 1.1930614260231e-10
0.335704 -1.35888765378348e-10
0.335705 1.54268871390946e-10
0.335706 -1.74687550581922e-10
0.335707 1.97448215061626e-10
0.335708 -2.22939000233098e-10
0.335709 2.51665504912868e-10
0.33571 -2.84300013790947e-10
0.335711 3.21757653928591e-10
0.335712 -3.65320280681072e-10
0.335713 4.16845774279112e-10
0.335714 -4.79141762024995e-10
0.335715 5.56683596621021e-10
0.335716 -6.57120883023223e-10
0.335717 7.94833840036397e-10
0.335718 -1.00082618058867e-09
0.335719 1.35800658329539e-09
0.33572 -2.19682071213175e-09
0.335721 8.05600979973113e-09
0.335722 2.87800254384071e-09
0.335723 -6.85906974939527e-10
0.335724 -6.41432798757793e-11
0.335725 7.20316608252517e-10
0.335726 -1.8973888208981e-09
0.335727 9.65198979137848e-09
0.335728 4.88996707475256e-09
0.335729 -2.12527293651946e-09
0.33573 1.39004948389728e-09
0.335731 -1.0376368258567e-09
0.335732 8.25695786843095e-10
0.335733 -6.8164968511242e-10
0.335734 5.75972696042746e-10
0.335735 -4.94304445835003e-10
0.335736 4.28783244066857e-10
0.335737 -3.74726093120141e-10
0.335738 3.29161281010203e-10
0.335739 -2.9010800743743e-10
0.33574 2.56193032894245e-10
0.335741 -2.26433182207712e-10
0.335742 2.00105341087684e-10
0.335743 -1.76665311293885e-10
0.335744 1.55695278127533e-10
0.335745 -1.36868723161386e-10
0.335746 1.19926348623094e-10
0.335747 -1.04659165077736e-10
0.335748 9.08963638956495e-11
0.335749 -7.84964615392287e-11
0.33575 6.73407284212585e-11
0.335751 -5.7328243299641e-11
0.335752 4.83721241786825e-11
0.335753 -4.03966240614602e-11
0.335754 3.33348715747275e-11
0.335755 -2.71270987891531e-11
0.335756 2.17192416029064e-11
0.335757 -1.70618282516126e-11
0.335758 1.31090929857213e-11
0.335759 -9.81826743122325e-12
0.33576 7.14901343244181e-12
0.335761 -5.06296949298374e-12
0.335762 3.31789859508938e-12
0.335763 -1.67066849564731e-12
0.335764 8.32039447778159e-14
0.335765 1.48224451011652e-12
0.335766 -3.10576648157292e-12
0.335767 4.87161941579942e-12
0.335768 -6.9425214448426e-12
0.335769 9.46969510810716e-12
0.33577 -1.24808966662511e-11
0.335771 1.60053690787875e-11
0.335772 -2.00742022356846e-11
0.335773 2.47207812496837e-11
0.335774 -2.99813441708677e-11
0.335775 3.58956768001834e-11
0.335776 -4.25079808155511e-11
0.335777 4.98679630866086e-11
0.335778 -5.80322101679432e-11
0.335779 6.7065934498912e-11
0.33578 -7.70452107825134e-11
0.335781 8.80598669474958e-11
0.335782 -1.00217261184193e-10
0.335783 1.13647276220699e-10
0.335784 -1.28509012913086e-10
0.335785 1.44999898474966e-10
0.335786 -1.63390251184025e-10
0.335787 1.84021235631759e-10
0.335788 -2.07307535789897e-10
0.335789 2.33796194036978e-10
0.33579 -2.64224304881373e-10
0.335791 2.99609717010167e-10
0.335792 -3.41399276535414e-10
0.335793 3.91722594214727e-10
0.335794 -4.53851538062256e-10
0.335795 5.33092207770716e-10
0.335796 -6.38677201350721e-10
0.335797 7.88280892931078e-10
0.335798 -1.02071941560963e-09
0.335799 1.44184178849548e-09
0.3358 -2.48449399145111e-09
0.335801 1.07418588257079e-08
0.335802 3.82405548827068e-09
0.335803 -1.31739520105526e-09
0.335804 4.72225161597435e-10
0.335805 5.02704260835654e-10
0.335806 9.3609817545931e-09
0.335807 -1.43043720432965e-09
0.335808 8.87743061224913e-10
0.335809 -6.55718643167343e-10
0.33581 5.15813651696061e-10
0.335811 -4.17368337367431e-10
0.335812 3.41606635078766e-10
0.335813 -2.79669394628726e-10
0.335814 2.26683262273048e-10
0.335815 -1.79642423330069e-10
0.335816 1.36493371866464e-10
0.335817 -9.56685789703978e-11
0.335818 5.57950448715815e-11
0.335819 -1.54441211721065e-11
0.33582 -2.71931997058875e-11
0.335821 7.49133454033446e-11
0.335822 -1.329810200248e-10
0.335823 2.13755580088947e-10
0.335824 -3.57085897531535e-10
0.335825 8.13695619834357e-10
0.335826 2.17222795631934e-09
0.335827 -3.3677748110788e-10
0.335828 1.06689119192775e-10
0.335829 1.79512997693065e-12
0.33583 -7.6646604135653e-11
0.335831 1.39609756163528e-10
0.335832 -1.99514682778385e-10
0.335833 2.61670563435411e-10
0.335834 -3.30765754609005e-10
0.335835 4.12504987071744e-10
0.335836 -5.15536111228193e-10
0.335837 6.55195299873091e-10
0.335838 -8.63036298001107e-10
0.335839 1.21765523572704e-09
0.33584 -1.98705527095502e-09
0.335841 5.07492605677199e-09
0.335842 9.73876931899899e-09
0.335843 -2.49002134347871e-09
0.335844 1.42188013457824e-09
0.335845 -9.88012366704949e-10
0.335846 7.50401401534973e-10
0.335847 -5.98855841897067e-10
0.335848 4.92669063075013e-10
0.335849 -4.13298157941197e-10
0.33585 3.51082961440724e-10
0.335851 -3.00492719752192e-10
0.335852 2.58129550911147e-10
0.335853 -2.21787571922484e-10
0.335854 1.89967234881251e-10
0.335855 -1.61610312185613e-10
0.335856 1.35946307342907e-10
0.335857 -1.12395654491523e-10
0.335858 9.05090459944679e-11
0.335859 -6.99271567245931e-11
0.33586 5.03528087255855e-11
0.335861 -3.15308435827603e-11
0.335862 1.32327381962394e-11
0.335863 4.75602079500684e-12
0.335864 -2.26472688471982e-11
0.335865 4.06614478158445e-11
0.335866 -5.90617270069327e-11
0.335867 7.81454266762881e-11
0.335868 -9.82437625291944e-11
0.335869 1.1977306672469e-10
0.33587 -1.43277103908257e-10
0.335871 1.6949299069137e-10
0.335872 -1.99458791949029e-10
0.335873 2.34698245160758e-10
0.335874 -2.77556943115951e-10
0.335875 3.31858902407234e-10
0.335876 -4.04364229313842e-10
0.335877 5.08083448195389e-10
0.335878 -6.71734453359329e-10
0.335879 9.74330423243586e-10
0.33588 -1.74140261414136e-09
0.335881 7.95468932880537e-09
0.335882 3.103058677801e-09
0.335883 -1.28321623029445e-09
0.335884 7.9920115639126e-10
0.335885 -5.72093989174139e-10
0.335886 4.38104935203955e-10
0.335887 -3.47988766024074e-10
0.335888 2.81726618511342e-10
0.335889 -2.29501553301274e-10
0.33589 1.85642271409941e-10
0.335891 -1.45880723705819e-10
0.335892 1.04029411366222e-10
0.335893 -2.42654945537676e-11
0.335894 1.86354940716265e-10
0.335895 -8.94239235916049e-11
0.335896 5.36672795000374e-11
0.335897 -2.61349349266114e-11
0.335898 1.32015773490161e-12
0.335899 2.24488283474621e-11
0.3359 -4.59810893274091e-11
0.335901 6.98122182768014e-11
0.335902 -9.4388492533174e-11
0.335903 1.2014943076786e-10
0.335904 -1.47582502993538e-10
0.335905 1.77276456017233e-10
0.335906 -2.09989857706519e-10
0.335907 2.4675455244749e-10
0.335908 -2.89048197932393e-10
0.335909 3.39106387823758e-10
0.33591 -4.00537572917047e-10
0.335911 4.79666809148842e-10
0.335912 -5.88903698747694e-10
0.335913 7.57011138304893e-10
0.335914 -1.07192412272657e-09
0.335915 2.01753845287194e-09
0.335916 1.11482912522782e-08
0.335917 -7.45418822802273e-10
0.335918 -1.05686182624872e-11
0.335919 4.93995789020712e-10
0.33592 -1.18641292150126e-09
0.335921 3.58810670036995e-09
0.335922 7.56364713068934e-09
0.335923 -2.05161180793129e-09
0.335924 1.21944392305929e-09
0.335925 -8.72154504582316e-10
0.335926 6.77111320257097e-10
0.335927 -5.50052685589426e-10
0.335928 4.59544373663637e-10
0.335929 -3.91114683181935e-10
0.33593 3.37141364406668e-10
0.335931 -2.93214014503598e-10
0.335932 2.56597026443303e-10
0.335933 -2.25500410547193e-10
0.335934 1.98700412078099e-10
0.335935 -1.75331913051063e-10
0.335936 1.54767172623792e-10
0.335937 -1.36538485157129e-10
0.335938 1.2028997977148e-10
0.335939 -1.05745819762264e-10
0.33594 9.26886192661813e-11
0.335941 -8.09444292793102e-11
0.335942 7.03604015566824e-11
0.335943 -6.08075971059023e-11
0.335944 5.21874966318491e-11
0.335945 -4.44166286344729e-11
0.335946 3.74233356341435e-11
0.335947 -3.11452915486057e-11
0.335948 2.55275744916649e-11
0.335949 -2.05211554137649e-11
0.33595 1.60817014752463e-11
0.335951 -1.21686197818479e-11
0.335952 8.74428592131514e-12
0.335953 -5.77341509018587e-12
0.335954 3.2225431162461e-12
0.335955 -1.05959144148662e-12
0.335956 -8.44312209470476e-13
0.335957 2.61570287074611e-12
0.335958 -4.28229723764171e-12
0.335959 5.87198537418135e-12
0.33596 -7.41313796025129e-12
0.335961 8.93494843395779e-12
0.335962 -1.05641974649291e-11
0.335963 1.24194598701092e-11
0.335964 -1.45205268474406e-11
0.335965 1.68905902427417e-11
0.335966 -1.95573136281107e-11
0.335967 2.25543179431953e-11
0.335968 -2.5923284131158e-11
0.335969 2.9716999059185e-11
0.33597 -3.40038880559803e-11
0.335971 3.88749730321224e-11
0.335972 -4.44549498030163e-11
0.335973 5.09205958252021e-11
0.335974 -5.85329681013018e-11
0.335975 6.76973476910182e-11
0.335976 -7.90838650358485e-11
0.335977 9.38957679567719e-11
0.335978 -1.14551936478459e-10
0.335979 1.46793266461944e-10
0.33598 -2.08543227802168e-10
0.335981 3.99952436703641e-10
0.335982 2.35118069987178e-09
0.335983 -1.97613679075861e-10
0.335984 6.34654519952109e-11
0.335985 -7.96358089244376e-12
0.335986 -2.74239849668869e-11
0.335987 5.60644425585555e-11
0.335988 -8.32707865025697e-11
0.335989 1.12372308133006e-10
0.33599 -1.46682231335885e-10
0.335991 1.90992310212506e-10
0.335992 -2.54258505044298e-10
0.335993 3.5733882888403e-10
0.335994 -5.65203468415207e-10
0.335995 1.24127801065239e-09
0.335996 8.77004478429735e-09
0.335997 -9.75685238764707e-10
0.335998 5.18036199380643e-10
0.335999 -3.5108232756369e-10
0.336 2.63706003881027e-10
0.336001 -2.09443672928853e-10
0.336002 1.72150817641934e-10
0.336003 -1.44738433424426e-10
0.336004 1.23604130929783e-10
0.336005 -1.06723118851748e-10
0.336006 9.2869823439848e-11
0.336007 -8.12590340905099e-11
0.336008 7.13644844776487e-11
0.336009 -6.28214577897943e-11
0.33601 5.53689795399843e-11
0.336011 -4.88143177831242e-11
0.336012 4.30125556099452e-11
0.336013 -3.78525797774282e-11
0.336014 3.32476963538762e-11
0.336015 -2.91291828896378e-11
0.336016 2.54417580794179e-11
0.336017 -2.21403354415699e-11
0.336018 1.91876563717103e-11
0.336019 -1.65525377787027e-11
0.33602 1.4208557249221e-11
0.336021 -1.21330550479843e-11
0.336022 1.02948172186338e-11
0.336023 -8.6662317220939e-12
0.336024 7.23375835677225e-12
0.336025 -5.9854162350294e-12
0.336026 4.91050909514559e-12
0.336027 -3.9994139404435e-12
0.336028 3.24342202763882e-12
0.336029 -2.63462490581365e-12
0.33603 2.16584141822503e-12
0.336031 -1.83058473977587e-12
0.336032 1.6230721128732e-12
0.336033 -1.62980157691262e-12
0.336034 1.94700521916132e-12
0.336035 -2.58508886115775e-12
0.336036 3.51421601395666e-12
0.336037 -4.71120225412936e-12
0.336038 6.20017089807325e-12
0.336039 -8.01001527089627e-12
0.33604 1.01771519229024e-11
0.336041 -1.27505125295897e-11
0.336042 1.58012917697098e-11
0.336043 -1.94438648215856e-11
0.336044 2.38866162328309e-11
0.336045 -2.95788860808232e-11
0.336046 3.77657171361044e-11
0.336047 -5.39171105635463e-11
0.336048 2.2343660494941e-10
0.336049 -2.77269290114156e-12
0.33605 2.76596001471279e-11
0.336051 -3.96157698358735e-11
0.336052 4.92409164080243e-11
0.336053 -5.84335196160691e-11
0.336054 6.78514492788107e-11
0.336055 -7.78331053365263e-11
0.336056 8.86184211329021e-11
0.336057 -1.00425877288385e-10
0.336058 1.13490482414906e-10
0.336059 -1.28091569184583e-10
0.33606 1.44581854082931e-10
0.336061 -1.63425475797131e-10
0.336062 1.85254054030553e-10
0.336063 -2.10955299127182e-10
0.336064 2.41821026422508e-10
0.336065 -2.79808565305683e-10
0.336066 3.28032997899571e-10
0.336067 -3.91770078171048e-10
0.336068 4.80718103118164e-10
0.336069 -6.14851313071689e-10
0.33607 8.42914468527762e-10
0.336071 -1.32333173132332e-09
0.336072 3.02974353399831e-09
0.336073 1.07858516860054e-08
0.336074 -1.92050718594569e-09
0.336075 1.04740676992568e-09
0.336076 -7.14383154562939e-10
0.336077 5.37523753792992e-10
0.336078 -4.27123720956262e-10
0.336079 3.51171338073743e-10
0.33608 -2.95394483113132e-10
0.336081 2.5247026244489e-10
0.336082 -2.1825639848985e-10
0.336083 1.9023501685539e-10
0.336084 -1.66788582685645e-10
0.336085 1.46831320574837e-10
0.336086 -1.29607896753313e-10
0.336087 1.14577030421033e-10
0.336088 -1.01340976156432e-10
0.336089 8.95999624405126e-11
0.33609 -7.91244631283542e-11
0.336091 6.97368285035346e-11
0.336092 -6.12967390588543e-11
0.336093 5.36918020712081e-11
0.336094 -4.68308059423067e-11
0.336095 4.06387960266692e-11
0.336096 -3.50534237832066e-11
0.336097 3.00222021372669e-11
0.336098 -2.55004163773896e-11
0.336099 2.14495163773597e-11
0.3361 -1.78358671136414e-11
0.336101 1.46297693014218e-11
0.336102 -1.18046860867214e-11
0.336103 9.33662866097271e-12
0.336104 -7.20366570974819e-12
0.336105 5.38553028482299e-12
0.336106 -3.86330401247701e-12
0.336107 2.61916320889812e-12
0.336108 -1.63617493886174e-12
0.336109 8.98133656173794e-13
0.33611 -3.89431035635119e-13
0.336111 9.49531119509811e-14
0.336112 4.51404450271556e-25
0.336113 -8.44046484419471e-14
0.336114 3.45791165681383e-13
0.336115 1.17399239541759e-08
0.336116 1.44941281340645e-12
0.336117 -2.31725367941518e-12
0.336118 3.41340733534484e-12
0.336119 -4.75163093140603e-12
0.33612 6.34623921705493e-12
0.336121 -8.21224265965936e-12
0.336122 1.03655196013099e-11
0.336123 -1.29418617726294e-11
0.336124 1.60900430426636e-11
0.336125 -1.98477496271643e-11
0.336126 2.42551368742126e-11
0.336127 -2.93554194145073e-11
0.336128 3.51956145762579e-11
0.336129 -4.18274812938099e-11
0.33613 4.93087110120898e-11
0.336131 -5.77044471408895e-11
0.336132 6.70892381843584e-11
0.336133 -7.75495710112538e-11
0.336134 8.91871915577789e-11
0.336135 -1.02123511410023e-10
0.336136 1.16505538105352e-10
0.336137 -1.32513984954897e-10
0.336138 1.50374565554651e-10
0.336139 -1.70374053839157e-10
0.33614 1.92875194322988e-10
0.336141 -2.18359352823079e-10
0.336142 2.47489424741815e-10
0.336143 -2.81188351943071e-10
0.336144 3.20784053424931e-10
0.336145 -3.68265052415206e-10
0.336146 4.26761191504721e-10
0.336147 -5.01523315935113e-10
0.336148 6.02139174442938e-10
0.336149 -7.48307286105315e-10
0.33615 9.88322579594075e-10
0.336151 -1.48208499758148e-09
0.336152 3.27978968373492e-09
0.336153 7.44051592715881e-09
0.336154 -1.35612191699747e-09
0.336155 5.57733900736795e-10
0.336156 -1.95348407103804e-10
0.336157 -5.64840329379282e-11
0.336158 2.91717973918117e-10
0.336159 -5.76109070125861e-10
0.33616 1.02558807512807e-09
0.336161 -2.06506722444364e-09
0.336162 9.49495422156519e-09
0.336163 4.58604682085886e-09
0.336164 -1.94308730517883e-09
0.336165 1.25279943858999e-09
0.336166 -9.27561445575268e-10
0.336167 7.34866634340777e-10
0.336168 -6.05602225224837e-10
0.336169 5.11920902113846e-10
0.33617 -4.40444680763823e-10
0.336171 3.83979765721271e-10
0.336172 -3.38375686184073e-10
0.336173 3.01176710065701e-10
0.336174 -2.7102775096496e-10
0.336175 2.47503537166e-10
0.336176 -2.31383939635303e-10
0.336177 2.25999845380302e-10
0.336178 -2.43249471279218e-10
0.336179 3.50121746277174e-10
0.33618 2.24622758149082e-09
0.336181 -1.27924820572502e-10
0.336182 4.91862248088828e-11
0.336183 -3.11276330960185e-11
0.336184 2.89910345898235e-11
0.336185 -3.33933980828784e-11
0.336186 4.13788023094989e-11
0.336187 -5.19999888151294e-11
0.336188 6.52653916491733e-11
0.336189 -8.1955289654214e-11
0.33619 1.03926172812769e-10
0.336191 -1.35208200517775e-10
0.336192 1.85534858116434e-10
0.336193 -2.85062826113827e-10
0.336194 5.9363458956871e-10
0.336195 8.80400651859455e-09
0.336196 -5.0790042157796e-10
0.336197 2.58094039614103e-10
0.336198 -1.70395583236609e-10
0.336199 1.25445683826604e-10
0.3362 -9.80754804512586e-11
0.336201 7.96229296398253e-11
0.336202 -6.62713817222564e-11
0.336203 5.60072672883015e-11
0.336204 -4.76561805470684e-11
0.336205 4.0580040656952e-11
0.336206 -3.43684188852083e-11
0.336207 2.87438439390766e-11
0.336208 -2.35112313528531e-11
0.336209 1.85278227982079e-11
0.33621 -1.36846834698345e-11
0.336211 8.89611768622116e-12
0.336212 -4.09227664867009e-12
0.336213 -7.85911015084555e-13
0.336214 5.79037492628462e-12
0.336215 -1.09686494328033e-11
0.336216 1.63660817601809e-11
0.336217 -2.20277428194117e-11
0.336218 2.80002212602969e-11
0.336219 -3.43334527960447e-11
0.33622 4.10743244855244e-11
0.336221 -4.82783081851339e-11
0.336222 5.60203152234174e-11
0.336223 -6.43895665446694e-11
0.336224 7.3494508963907e-11
0.336225 -8.349660203327e-11
0.336226 9.45951625021885e-11
0.336227 -1.07012267271787e-10
0.336228 1.2103803014352e-10
0.336229 -1.37059963059481e-10
0.33623 1.55608668278713e-10
0.336231 -1.77431595240631e-10
0.336232 2.03617322046654e-10
0.336233 -2.35816005292529e-10
0.336234 2.76655739661576e-10
0.336235 -3.30614477238481e-10
0.336236 4.05922168169271e-10
0.336237 -5.19547055160839e-10
0.336238 7.13147346064246e-10
0.336239 -1.12361714393678e-09
0.33624 2.61800660401512e-09
0.336241 7.80968739763604e-09
0.336242 -1.54634747326957e-09
0.336243 8.4672325476141e-10
0.336244 -5.75275440624178e-10
0.336245 4.30302907884895e-10
0.336246 -3.4126357338231e-10
0.336247 2.92213393632563e-10
0.336248 -1.65573269392933e-10
0.336249 1.64702692168987e-10
0.33625 -1.38177361489816e-10
0.336251 1.12909574972076e-10
0.336252 -8.97551553942649e-11
0.336253 6.8247337874504e-11
0.336254 -4.77666391925056e-11
0.336255 2.76613802104364e-11
0.336256 -7.20452217410932e-12
0.336257 -1.45178016415166e-11
0.336258 3.88140520954312e-11
0.336259 -6.78110977808704e-11
0.33626 1.0544559017194e-10
0.336261 -1.60216859017016e-10
0.336262 2.54969071211219e-10
0.336263 -4.80331885814057e-10
0.336264 1.98342071088813e-09
0.336265 1.07687499295413e-09
0.336266 -4.35352442759836e-10
0.336267 2.73878923120947e-10
0.336268 -1.98738900630733e-10
0.336269 1.54513150421841e-10
0.33627 -1.24968055477475e-10
0.336271 1.03617559217999e-10
0.336272 -8.73575893199795e-11
0.336273 7.4512962252608e-11
0.336274 -6.4097822874082e-11
0.336275 5.54924250188803e-11
0.336276 -4.82862288628404e-11
0.336277 4.21953369295942e-11
0.336278 -3.70161728038505e-11
0.336279 3.25981000607598e-11
0.33628 -2.88265190755755e-11
0.336281 2.55371954571157e-11
0.336282 -2.2591675907544e-11
0.336283 1.99432563123584e-11
0.336284 -1.75548602000729e-11
0.336285 1.53966583563567e-11
0.336286 -1.34443477383215e-11
0.336287 1.16778862355206e-11
0.336288 -1.0081216569964e-11
0.336289 8.64081583115119e-12
0.33629 -7.34451722998359e-12
0.336291 6.18179049553147e-12
0.336292 -5.14341221732505e-12
0.336293 4.22061855851002e-12
0.336294 -3.40542984126321e-12
0.336295 2.69110245297468e-12
0.336296 -2.07143817406868e-12
0.336297 1.54067860109466e-12
0.336298 -1.09342002714734e-12
0.336299 7.24544710899969e-13
0.3363 -4.2916535566973e-13
0.336301 2.02580287785941e-13
0.336302 -4.02373271788843e-14
0.336303 -6.22952762703161e-14
0.336304 1.09352180245983e-13
0.336305 -1.31340999603142e-13
0.336306 1.55933509286183e-13
0.336307 -1.83315409021835e-13
0.336308 2.13697908232178e-13
0.336309 -2.47324124051648e-13
0.33631 2.84477246656705e-13
0.336311 -3.25491052209465e-13
0.336312 3.70763574557506e-13
0.336313 -5.62681380765827e-13
0.336314 1.05757194067628e-12
0.336315 -1.87719743581563e-12
0.336316 3.04394066263618e-12
0.336317 -4.58095897128458e-12
0.336318 6.51239257977495e-12
0.336319 -8.8636469328704e-12
0.33632 1.16617793906109e-11
0.336321 -1.49360390776178e-11
0.336322 1.8718642808861e-11
0.336323 -2.30459363351319e-11
0.336324 2.79602279574862e-11
0.336325 -3.35128906280139e-11
0.336326 3.97700883549592e-11
0.336327 -4.68245746188894e-11
0.336328 5.48236818849887e-11
0.336329 -6.40496527746109e-11
0.33633 7.52261887035891e-11
0.336331 -9.14934245242767e-11
0.336332 2.47642819236388e-10
0.336333 -8.41052381517565e-11
0.336334 1.05896038102905e-10
0.336335 -1.2311847780881e-10
0.336336 1.40562142726681e-10
0.336337 -1.59327857006722e-10
0.336338 1.80016271518888e-10
0.336339 -2.03169705239719e-10
0.33634 2.29412279582618e-10
0.336341 -2.59543825826779e-10
0.336342 2.94649207504716e-10
0.336343 -3.36261698140326e-10
0.336344 3.86635082778711e-10
0.336345 -4.49230688661861e-10
0.336346 5.29654044713547e-10
0.336347 -6.37617890794485e-10
0.336348 7.91540123636645e-10
0.336349 -1.0310954429041e-09
0.33635 1.46028056222029e-09
0.336351 -2.46653066058149e-09
0.336352 7.75753081135331e-09
0.336353 6.83546787705029e-09
0.336354 -2.35574876673753e-09
0.336355 1.41384078290147e-09
0.336356 -1.00244704241715e-09
0.336357 7.70302728697643e-10
0.336358 -6.20230737336589e-10
0.336359 5.1458673316733e-10
0.33636 -4.35730020966699e-10
0.336361 3.74298415321309e-10
0.336362 -3.24864795120376e-10
0.336363 2.84068401548051e-10
0.336364 -2.49718495386869e-10
0.336365 2.20327181743465e-10
0.336366 -1.94849376301218e-10
0.336367 1.72530126651267e-10
0.336368 -1.52810903472642e-10
0.336369 1.35269892388657e-10
0.33637 -1.19582711872893e-10
0.336371 1.05495842997402e-10
0.336372 -9.28082166694078e-11
0.336373 8.13576184809657e-11
0.336374 -7.10119018266444e-11
0.336375 6.16626189326897e-11
0.336376 -5.32192930700512e-11
0.336377 4.56055394478934e-11
0.336378 -3.87561016653427e-11
0.336379 3.26145633661909e-11
0.33638 -2.71315645546304e-11
0.336381 2.22633998142249e-11
0.336382 -1.79709088871727e-11
0.336383 1.42185934887068e-11
0.336384 -1.09739109596352e-11
0.336385 8.20670745520546e-12
0.336386 -5.88876221273416e-12
0.336387 3.99342097553348e-12
0.336388 -2.49530152686458e-12
0.336389 1.37005795940128e-12
0.33639 -5.9419309429664e-13
0.336391 1.44910598981327e-13
0.336392 0
0.336393 -9.97523637619909e-14
0.336394 4.08759620671486e-13
0.336395 -9.41853243065943e-13
0.336396 1.71418103382533e-12
0.336397 -2.74127307404218e-12
0.336398 4.0391276209442e-12
0.336399 -5.62432094724904e-12
0.3364 7.51414604534634e-12
0.336401 -9.72678632093313e-12
0.336402 1.2281531959886e-11
0.336403 -1.51990486914217e-11
0.336404 1.85017113595177e-11
0.336405 -2.22140182907804e-11
0.336406 2.636310724719e-11
0.336407 -3.09794002591087e-11
0.336408 3.60974135480658e-11
0.336409 -4.17567811002171e-11
0.33641 4.80035577764312e-11
0.336411 -5.48918924707186e-11
0.336412 6.24861973385011e-11
0.336413 -7.08639911275691e-11
0.336414 8.01196721378514e-11
0.336415 -9.03695939768604e-11
0.336416 1.017589995827e-10
0.336417 -1.14471658012683e-10
0.336418 1.28743518481221e-10
0.336419 -1.44882482368123e-10
0.33642 1.63297751956157e-10
0.336421 -1.84544647159338e-10
0.336422 2.09395324064498e-10
0.336423 -2.38954732382321e-10
0.336424 2.74859619543321e-10
0.336425 -3.19639399494509e-10
0.336426 3.77416609751244e-10
0.336427 -4.55389191338981e-10
0.336428 5.67345472090795e-10
0.336429 -7.43427844905992e-10
0.33643 1.06456402632894e-09
0.336431 -1.84720156552427e-09
0.336432 6.80051661655152e-09
0.336433 4.07640893345026e-09
0.336434 -1.55716469771848e-09
0.336435 9.56169951236194e-10
0.336436 -6.84801495911976e-10
0.336437 5.29203467090894e-10
0.336438 -4.27653554783074e-10
0.336439 3.55711285076412e-10
0.33644 -3.01765428895987e-10
0.336441 2.59595265961068e-10
0.336442 -2.25569700973204e-10
0.336443 1.97428245883284e-10
0.336444 -1.73691226261391e-10
0.336445 1.53350297611576e-10
0.336446 -1.35695246337028e-10
0.336447 1.20211840630711e-10
0.336448 -1.06518899643503e-10
0.336449 9.43280680025542e-11
0.33645 -8.34172785572146e-11
0.336451 7.36127596456226e-11
0.336452 -6.47765401278104e-11
0.336453 5.67975872894477e-11
0.336454 -4.95854026733411e-11
0.336455 4.30653163718587e-11
0.336456 -3.71749774991366e-11
0.336457 3.18617017406178e-11
0.336458 -2.70804427365699e-11
0.336459 2.27922241251638e-11
0.33646 -1.89629163058355e-11
0.336461 1.55622743622881e-11
0.336462 -1.25631761218168e-11
0.336463 9.94101523742221e-12
0.336464 -7.67321555735175e-12
0.336465 5.7388412825125e-12
0.336466 -4.11828344042438e-12
0.336467 2.79300766284546e-12
0.336468 -1.74535158379312e-12
0.336469 9.58362683888657e-13
0.33647 -4.15669314075899e-13
0.336471 1.01379092951426e-13
0.336472 0
0.336473 0
0.336474 0
0.336475 0
0.336476 0
0.336477 0
0.336478 0
0.336479 0
0.33648 0
0.336481 0
0.336482 0
0.336483 0
0.336484 0
0.336485 0
0.336486 0
0.336487 0
0.336488 0
0.336489 0
0.33649 0
0.336491 0
0.336492 0
0.336493 -8.86937303081505e-14
0.336494 3.63339153222736e-13
0.336495 -8.3694180199105e-13
0.336496 1.52275240272207e-12
0.336497 -2.43431996211122e-12
0.336498 3.58556149557554e-12
0.336499 -4.9908516689586e-12
0.3365 6.6651363769762e-12
0.336501 -8.62407524516491e-12
0.336502 1.08842192888856e-11
0.336503 -1.34632315881926e-11
0.336504 1.63801609727615e-11
0.336505 -1.96557815402229e-11
0.336506 2.33130146132121e-11
0.336507 -2.7377454844498e-11
0.336508 3.1878029138758e-11
0.336509 -3.68478266530182e-11
0.33651 4.23251515202694e-11
0.336511 -4.8354868849204e-11
0.336512 5.49901416420802e-11
0.336513 -6.22946956707039e-11
0.336514 7.03458075987627e-11
0.336515 -7.92382993173382e-11
0.336516 8.90899560696105e-11
0.336517 -1.00048997151436e-10
0.336518 1.12304567484813e-10
0.336519 -1.26101779027539e-10
0.33652 1.41763785353386e-10
0.336521 -1.59725053982561e-10
0.336522 1.80583081140727e-10
0.336523 -2.0518169752507e-10
0.336524 2.3475104410026e-10
0.336525 -2.71154963707497e-10
0.336526 3.17356108348004e-10
0.336527 -3.78360763032243e-10
0.336528 4.63340550554648e-10
0.336529 -5.91089566767414e-10
0.33653 8.07107188820583e-10
0.336531 -1.25711948499832e-09
0.336532 2.80167513023159e-09
0.336533 1.29387645400545e-08
0.336534 -1.9237113941409e-09
0.336535 1.03366206188703e-09
0.336536 -7.00740987672146e-10
0.336537 5.25039175736123e-10
0.336538 -4.15408234962505e-10
0.336539 3.39678053571192e-10
0.33654 -2.83592102921116e-10
0.336541 2.39859259560385e-10
0.336542 -2.04360051301433e-10
0.336543 1.74588409955574e-10
0.336544 -1.48929403816157e-10
0.336545 1.26292534016339e-10
0.336546 -1.05911737496063e-10
0.336547 8.72297643212501e-11
0.336548 -6.98279685751004e-11
0.336549 5.33817967305287e-11
0.33655 -3.76314157995228e-11
0.336551 2.23615408282762e-11
0.336552 -7.38696164531787e-12
0.336553 -7.45839378562308e-12
0.336554 2.23302735638048e-11
0.336555 -3.73817927260844e-11
0.336556 5.27707897314499e-11
0.336557 -6.86675710808415e-11
0.336558 8.52638245339952e-11
0.336559 -1.02783677743534e-10
0.33656 1.21498266614713e-10
0.336561 -1.4174586860861e-10
0.336562 1.63960870957572e-10
0.336563 -1.88717016900861e-10
0.336564 2.16794389989455e-10
0.336565 -2.49287348358738e-10
0.336566 2.87786387588347e-10
0.336567 -3.34701075103854e-10
0.336568 3.93871149259613e-10
0.336569 -4.71818703166622e-10
0.33657 5.8059296174292e-10
0.336571 -7.45207349092298e-10
0.336572 1.02744285213144e-09
0.336573 -1.63328515874213e-09
0.336574 3.9199612389034e-09
0.336575 9.99201836771518e-09
0.336576 -2.17834024074391e-09
0.336577 1.215847985882e-09
0.336578 -8.37985000600317e-10
0.336579 6.35311926251389e-10
0.33658 -5.08490089612797e-10
0.336581 4.21448906500803e-10
0.336582 -3.57944653116791e-10
0.336583 3.09591312263284e-10
0.336584 -2.71628512626394e-10
0.336585 2.41159201929734e-10
0.336586 -2.16324768766825e-10
0.336587 1.95883405077948e-10
0.336588 -1.78979281898568e-10
0.336589 1.65009127573887e-10
0.33659 -1.53541734319421e-10
0.336591 1.44267821863807e-10
0.336592 -1.36968206249646e-10
0.336593 1.31493596008319e-10
0.336594 -1.27752253552205e-10
0.336595 1.25703458165635e-10
0.336596 -1.25355808413312e-10
0.336597 1.26770255669187e-10
0.336598 -1.3006861631402e-10
0.336599 1.35449428333681e-10
0.3366 -1.43214792270825e-10
0.336601 1.5381501226427e-10
0.336602 -1.67924022732668e-10
0.336603 1.86571452258702e-10
0.336604 -2.11386085230399e-10
0.336605 2.45076378536446e-10
0.336606 -2.92467506599408e-10
0.336607 3.63024578770308e-10
0.336608 -4.78123774009515e-10
0.336609 6.98253756403026e-10
0.33661 -1.28751060552361e-09
0.336611 8.18046502594947e-09
0.336612 1.88770049220431e-09
0.336613 -8.40663394619525e-10
0.336614 5.37359436483355e-10
0.336615 -3.92126960139931e-10
0.336616 3.06615155254004e-10
0.336617 -2.50138152794625e-10
0.336618 2.1004807578265e-10
0.336619 -1.80186776664718e-10
0.33662 1.5717404550956e-10
0.336621 -1.39003227957596e-10
0.336622 1.24434965020311e-10
0.336623 -1.12656877501143e-10
0.336624 1.03117294309281e-10
0.336625 -9.54313478064243e-11
0.336626 8.93252662655103e-11
0.336627 -8.46019930462254e-11
0.336628 8.11193023906912e-11
0.336629 -7.87755628404008e-11
0.33663 7.75003806922052e-11
0.336631 -7.72484987072421e-11
0.336632 7.7995983498292e-11
0.336633 -7.97381351585257e-11
0.336634 8.24888142677995e-11
0.336635 -8.62810721811927e-11
0.336636 9.11691336720103e-11
0.336637 -9.72319502624643e-11
0.336638 1.04578752624349e-10
0.336639 -1.13357327624211e-10
0.33664 1.23766203396193e-10
0.336641 -1.36072672469093e-10
0.336642 1.50639856147974e-10
0.336643 -1.67968275750984e-10
0.336644 1.88761593188732e-10
0.336645 -2.14034350913743e-10
0.336646 2.45296340589362e-10
0.336647 -2.8488512370866e-10
0.336648 3.3660594580437e-10
0.336649 -4.07068468216373e-10
0.33665 5.08795374843967e-10
0.336651 -6.68599815437093e-10
0.336652 9.55614744774741e-10
0.336653 -1.61768032272353e-09
0.336654 4.67873716625468e-09
0.336655 6.33434855189292e-09
0.336656 -2.0787439850145e-09
0.336657 1.395068106619e-09
0.336658 -1.28682197220965e-09
0.336659 2.39254257763391e-09
0.33666 7.65721542533148e-10
0.336661 -6.93703924512014e-11
0.336662 -4.88857557782946e-11
0.336663 8.17410776890933e-11
0.336664 -8.94743616645782e-11
0.336665 8.784712120599e-11
0.336666 -8.23868518104754e-11
0.336667 7.53604607640935e-11
0.336668 -6.77858777410478e-11
0.336669 6.01426918815723e-11
0.33667 -5.26590548422889e-11
0.336671 4.54389260997545e-11
0.336672 -3.85224964611737e-11
0.336673 3.19163351449518e-11
0.336674 -2.56089410031213e-11
0.336675 1.95788943275846e-11
0.336676 -1.37990910520534e-11
0.336677 8.23881221198569e-12
0.336678 -2.86453261659585e-12
0.336679 -2.36006662330787e-12
0.33668 7.47465961708537e-12
0.336681 -1.25233376060002e-11
0.336682 1.75562061442477e-11
0.336683 -2.26316550908137e-11
0.336684 2.78195648144665e-11
0.336685 -3.32058970293822e-11
0.336686 3.88994207697554e-11
0.336687 -4.50418503825991e-11
0.336688 5.18236377326665e-11
0.336689 -5.95095223204381e-11
0.33669 6.84817378205759e-11
0.336691 -7.93170281504876e-11
0.336692 9.29330422657352e-11
0.336693 -1.10889990748533e-10
0.336694 1.36081028742395e-10
0.336695 -1.74658511387006e-10
0.336696 2.41864518726289e-10
0.336697 -3.89422396329425e-10
0.336698 9.84953967598808e-10
0.336699 1.87659248027494e-09
0.3367 -4.77261674763949e-10
0.336701 2.71527807710752e-10
0.336702 -1.88266828482958e-10
0.336703 1.42904104376988e-10
0.336704 -1.14174420877837e-10
0.336705 9.42225995471925e-11
0.336706 -7.94733699557842e-11
0.336707 6.80666402457513e-11
0.336708 -5.89396444940752e-11
0.336709 5.14414817787933e-11
0.33671 -4.51515253516556e-11
0.336711 3.97860922365862e-11
0.336712 -3.51470740249227e-11
0.336713 3.10920518401804e-11
0.336714 -2.75160946725972e-11
0.336715 2.43402375390255e-11
0.336716 -2.15039438333117e-11
0.336717 1.89600318290607e-11
0.336718 -1.66711739351005e-11
0.336719 1.46074278379937e-11
0.33672 -1.27444613913608e-11
0.336721 1.10622541796578e-11
0.336722 -9.54413307433298e-12
0.336723 8.17604598705027e-12
0.336724 -6.94600825996183e-12
0.336725 5.84367603759492e-12
0.336726 -4.86001431686909e-12
0.336727 3.98703648290234e-12
0.336728 -3.21759845385312e-12
0.336729 2.5452349993902e-12
0.33673 -1.96402896250048e-12
0.336731 1.46850639785735e-12
0.336732 -1.05355230633758e-12
0.336733 7.14342874241863e-13
0.336734 -4.46291041163784e-13
0.336735 2.45002908604748e-13
0.336736 -1.06243023265775e-13
0.336737 2.59069679017424e-14
0.336738 0
0.336739 -5.25499852025932e-14
0.33674 2.15266807521082e-13
0.336741 -4.95843404560976e-13
0.336742 9.02115487756673e-13
0.336743 -1.44209261621288e-12
0.336744 2.12399905535204e-12
0.336745 -2.95632634113436e-12
0.336746 3.94789990972493e-12
0.336747 -5.10796271644014e-12
0.336748 6.44627949723812e-12
0.336749 -7.97326627650482e-12
0.33675 9.70015097317091e-12
0.336751 -1.1639172610308e-11
0.336752 1.38038288421234e-11
0.336753 -1.6209184491659e-11
0.336754 1.8872257852508e-11
0.336755 -2.18125071013571e-11
0.336756 2.50524469658082e-11
0.336757 -2.86184368016831e-11
0.336758 3.25416969950916e-11
0.336759 -3.68596335082473e-11
0.33676 4.1617584219595e-11
0.336761 -4.68711515835678e-11
0.336762 5.26893641558776e-11
0.336763 -5.9159031801952e-11
0.336764 6.63908556876887e-11
0.336765 -7.45281778031731e-11
0.336766 8.37598047588293e-11
0.336767 -9.4339307602171e-11
0.336768 1.06614967081162e-10
0.336769 -1.21077913359713e-10
0.33677 1.38442817974875e-10
0.336771 -1.59790091290815e-10
0.336772 1.86832255757474e-10
0.336773 -2.22452581349287e-10
0.336774 2.71907353745657e-10
0.336775 -3.45892291050588e-10
0.336776 4.70020808219556e-10
0.336777 -7.24727061195641e-10
0.336778 1.56081071257744e-09
0.336779 1.08632253805657e-08
0.33678 -1.19449506677755e-09
0.336781 6.2874359643715e-10
0.336782 -4.2361798578954e-10
0.336783 3.17211173725722e-10
0.336784 -2.51906132888014e-10
0.336785 2.07700209160116e-10
0.336786 -1.7582340807391e-10
0.336787 1.51829638238628e-10
0.336788 -1.33228795627953e-10
0.336789 1.18521575469505e-10
0.33679 -1.06754743302199e-10
0.336791 9.72965265049864e-11
0.336792 -8.9714801787564e-11
0.336793 8.37071934203912e-11
0.336794 -7.90591161340656e-11
0.336795 7.56176992617977e-11
0.336796 -7.32751831903946e-11
0.336797 7.19582344147439e-11
0.336798 -7.16211483069197e-11
0.336799 7.22417661933845e-11
0.3368 -7.38194480958925e-11
0.336801 7.63747812520265e-11
0.336802 -7.99509619865823e-11
0.336803 8.46170283211733e-11
0.336804 -9.0473399567998e-11
0.336805 9.76605669836312e-11
0.336806 -1.06372386273167e-10
0.336807 1.16876446229204e-10
0.336808 -1.29545813712066e-10
0.336809 1.44909881953244e-10
0.33681 -1.63738830975942e-10
0.336811 1.87190463062712e-10
0.336812 -2.17080345930754e-10
0.336813 2.56415380054657e-10
0.336814 -3.1054826477264e-10
0.336815 3.89998233288016e-10
0.336816 -5.18632184335966e-10
0.336817 7.6459995646746e-10
0.336818 -1.43168663033544e-09
0.336819 1.06329641207353e-08
0.33682 1.96853153216968e-09
0.336821 -8.95412663747391e-10
0.336822 5.75841313788461e-10
0.336823 -4.21340688585926e-10
0.336824 3.29653499239802e-10
0.336825 -2.68546753076139e-10
0.336826 2.24636421836185e-10
0.336827 -1.91368997023451e-10
0.336828 1.65158745180138e-10
0.336829 -1.4387984378765e-10
0.33683 1.26192969544653e-10
0.336831 -1.1121307492507e-10
0.336832 9.83323751202855e-11
0.336833 -8.71200547222714e-11
0.336834 7.72625111545061e-11
0.336835 -6.85262239162921e-11
0.336836 6.07338465144473e-11
0.336837 -5.37483341693147e-11
0.336838 4.74621226846568e-11
0.336839 -4.17895772400274e-11
0.33684 3.66616135892071e-11
0.336841 -3.20217961400863e-11
0.336842 2.78234609898941e-11
0.336843 -2.40275636295405e-11
0.336844 2.06010477294409e-11
0.336845 -1.75155944369118e-11
0.336846 1.4746653500118e-11
0.336847 -1.22726858756802e-11
0.336848 1.00745669722325e-11
0.336849 -8.1351132949822e-12
0.33685 6.43870489412261e-12
0.336851 -4.97098293121436e-12
0.336852 3.71860669273546e-12
0.336853 -2.66905805932085e-12
0.336854 1.74512602613862e-12
0.336855 -8.6371126659502e-13
0.336856 -3.04702765931214e-14
0.336857 9.95973355570774e-13
0.336858 -2.05848223672358e-12
0.336859 3.24387850210737e-12
0.33686 -4.64091074505183e-12
0.336861 6.33245005170648e-12
0.336862 -8.3364351396389e-12
0.336863 1.06718287600451e-11
0.336864 -1.33588638778435e-11
0.336865 1.64193495775677e-11
0.336866 -1.98770512816484e-11
0.336867 2.37581642019752e-11
0.336868 -2.80919048085577e-11
0.336869 3.29112531133804e-11
0.33687 -3.82538896469789e-11
0.336871 4.41633865098264e-11
0.336872 -5.0690733865638e-11
0.336873 5.78963148668844e-11
0.336874 -6.58524882037065e-11
0.336875 7.46470061247602e-11
0.336876 -8.43875997314596e-11
0.336877 9.52082240143321e-11
0.336878 -1.07277709153064e-10
0.336879 1.20811976659793e-10
0.33688 -1.36091666600862e-10
0.336881 1.53488207273477e-10
0.336882 -1.73503477600417e-10
0.336883 1.96832164266276e-10
0.336884 -2.24463657338413e-10
0.336885 2.57856401785539e-10
0.336886 -2.99253407505964e-10
0.336887 3.52294414915573e-10
0.336888 -4.23314751493959e-10
0.336889 5.24410550455182e-10
0.33689 -6.82272310581722e-10
0.336891 9.70661245858399e-10
0.336892 -1.70598289482574e-09
0.336893 1.10296458705513e-08
0.336894 1.19196310073632e-09
0.336895 6.13879889961259e-09
0.336896 1.5859123856371e-09
0.336897 -8.91230287803633e-10
0.336898 6.35806826951541e-10
0.336899 -4.95616869387862e-10
0.3369 4.05229369679204e-10
0.336901 -3.41526737928544e-10
0.336902 2.94014339071283e-10
0.336903 -2.57178577219997e-10
0.336904 2.27829454506134e-10
0.336905 -2.039908378294e-10
0.336906 1.84375505679239e-10
0.336907 -1.681132474485e-10
0.336908 1.54600060662435e-10
0.336909 -1.43410063064688e-10
0.33691 1.34242097530855e-10
0.336911 -1.26886721562638e-10
0.336912 1.21205964220541e-10
0.336913 -1.17121756371361e-10
0.336914 1.14610985569294e-10
0.336915 -1.13706522477219e-10
0.336916 1.14504806956223e-10
0.336917 -1.1718210537271e-10
0.336918 1.22023972944969e-10
0.336919 -1.29476970961711e-10
0.33692 1.4024101696717e-10
0.336921 -1.55441756479973e-10
0.336922 1.76974262050735e-10
0.336923 -2.08252879320423e-10
0.336924 2.56060788878887e-10
0.336925 -3.35984951808711e-10
0.336926 4.9340811122093e-10
0.336927 -9.39400331793157e-10
0.336928 1.09532680788067e-08
0.336929 1.13136276418246e-09
0.33693 -5.34007793818314e-10
0.336931 3.47519795796195e-10
0.336932 -2.55927625509308e-10
0.336933 2.0105366780661e-10
0.336934 -1.64217496610405e-10
0.336935 1.37603812439541e-10
0.336936 -1.17358165172779e-10
0.336937 1.0137337998711e-10
0.336938 -8.83742623735305e-11
0.336939 7.75547950121857e-11
0.33694 -6.83809711552718e-11
0.336941 6.04853036924939e-11
0.336942 -5.36068535720706e-11
0.336943 4.75553978201136e-11
0.336944 -4.21891123409218e-11
0.336945 3.74001732329907e-11
0.336946 -3.31051810416567e-11
0.336947 2.9238622455148e-11
0.336948 -2.57483016299985e-11
0.336949 2.25920820083111e-11
0.33695 -1.97355202391151e-11
0.336951 1.71501199591169e-11
0.336952 -1.48120243033483e-11
0.336953 1.27010242002691e-11
0.336954 -1.07997974718778e-11
0.336955 9.09331902242204e-12
0.336956 -7.56839951197121e-12
0.336957 6.21332169327242e-12
0.336958 -5.01755182465283e-12
0.336959 3.97150940632429e-12
0.33696 -3.06638267459461e-12
0.336961 2.29398032893503e-12
0.336962 -1.64661219893771e-12
0.336963 1.11699321359275e-12
0.336964 -6.98166274759876e-13
0.336965 3.83440573002275e-13
0.336966 -1.66342597185031e-13
0.336967 4.05776368520448e-14
0.336968 -4.87471232901465e-14
0.336969 1.99692303791029e-13
0.33697 -4.59978017252982e-13
0.336971 8.3688041203656e-13
0.336972 -1.33783832115839e-12
0.336973 1.72060658135601e-12
0.336974 -1.71882927208768e-12
0.336975 1.3036651411705e-12
0.336976 -4.45892525606848e-13
0.336977 -8.84155232055185e-13
0.336978 2.71668012894436e-12
0.336979 -5.08253997368476e-12
0.33698 8.0134040913121e-12
0.336981 -1.15419502474418e-11
0.336982 1.57021098112102e-11
0.336983 -2.05293693708953e-11
0.336984 2.60611383599213e-11
0.336985 -3.23371936933907e-11
0.336986 3.94002138292813e-11
0.336987 -4.72964157812135e-11
0.336988 5.60763088746163e-11
0.336989 -6.57955773939941e-11
0.33699 7.6516098683899e-11
0.336991 -8.83070898584684e-11
0.336992 1.01246347585582e-10
0.336993 -1.15421486935218e-10
0.336994 1.30930968292348e-10
0.336995 -1.47884467611572e-10
0.336996 1.66401673359742e-10
0.336997 -1.86607620847691e-10
0.336998 2.08620609536959e-10
0.336999 -2.32524187899983e-10
0.337 2.58304094427137e-10
0.337001 -2.85704791442779e-10
0.337002 3.13889597953221e-10
0.337003 -3.40576744006097e-10
0.337004 3.59589223593121e-10
0.337005 -3.5261078125794e-10
0.337006 2.52087160903889e-10
0.337007 3.70456681376567e-10
0.337008 9.442722446555e-09
0.337009 -2.89785134194323e-09
0.33701 3.15123482540717e-09
0.337011 -4.75644867837998e-09
0.337012 1.49022651104782e-08
0.337013 1.25551130593822e-08
0.337014 -3.99264828851114e-09
0.337015 2.33878257211082e-09
0.337016 -1.63263612961124e-09
0.337017 1.240715874292e-09
0.337018 -9.90884144180473e-10
0.337019 8.17151520855207e-10
0.33702 -6.88853356481288e-10
0.337021 5.89837673484157e-10
0.337022 -5.10806741585884e-10
0.337023 4.46040697988642e-10
0.337024 -3.91834119908506e-10
0.337025 3.45685172426514e-10
0.337026 -3.05846426125721e-10
0.337027 2.71062337106994e-10
0.337028 -2.40408844249502e-10
0.337029 2.13163288945414e-10
0.33703 -1.88763321253994e-10
0.337031 1.66791635516093e-10
0.337032 -1.46917996441185e-10
0.337033 1.28877359134398e-10
0.337034 -1.12454129883639e-10
0.337035 9.74706446365566e-11
0.337036 -8.37785993124373e-11
0.337037 7.12525807978083e-11
0.337038 -5.97851149969351e-11
0.337039 4.92828242987761e-11
0.33704 -3.96634045877408e-11
0.337041 3.08532118479341e-11
0.337042 -2.2785303198552e-11
0.337043 1.53716606288031e-11
0.337044 -8.52545081921012e-12
0.337045 2.18718674355661e-12
0.337046 3.70129269711386e-12
0.337047 -9.19789265322883e-12
0.337048 1.43131422004561e-11
0.337049 -1.90645688042989e-11
0.33705 2.35236655599706e-11
0.337051 -2.776680796672e-11
0.337052 3.18773545561975e-11
0.337053 -3.62117194836739e-11
0.337054 4.11170504795549e-11
0.337055 -4.6685265441029e-11
0.337056 5.30357585092653e-11
0.337057 -6.03272001329948e-11
0.337058 6.87759646179557e-11
0.337059 -7.86860012664375e-11
0.33706 9.04994418359055e-11
0.337061 -1.04887016492116e-10
0.337062 1.22920473814426e-10
0.337063 -1.46429522027405e-10
0.337064 1.78824308646484e-10
0.337065 -2.2729002560127e-10
0.337066 3.10056975724444e-10
0.337067 -4.91048170282743e-10
0.337068 1.26539004949519e-09
0.337069 1.74142332875904e-09
0.33707 -4.61752359808498e-10
0.337071 2.39410883144075e-10
0.337072 -1.42082631584921e-10
0.337073 8.37324775589419e-11
0.337074 -4.16851805296941e-11
0.337075 7.01416978704499e-12
0.337076 2.49923417654576e-11
0.337077 -5.77821643368368e-11
0.337078 9.50862031635317e-11
0.337079 -1.42773942038325e-10
0.33708 2.13439748034672e-10
0.337081 -3.44533119358669e-10
0.337082 7.32886808089691e-10
0.337083 1.08110722993737e-08
0.337084 -6.00812912646687e-10
0.337085 2.80943267151484e-10
0.337086 -1.57428863713014e-10
0.337087 8.1694258779238e-11
0.337088 -1.92165606757772e-11
0.337089 -4.87582434173251e-11
0.33709 1.50824467860898e-10
0.337091 -4.03118945250743e-10
0.337092 8.32505470788807e-09
0.337093 6.27403794720227e-10
0.337094 -3.2611950194424e-10
0.337095 2.2555467096029e-10
0.337096 -1.73113677841716e-10
0.337097 1.39918546053886e-10
0.337098 -1.16503239731292e-10
0.337099 9.88245497226827e-11
0.3371 -8.48530134028043e-11
0.337101 7.34514586736724e-11
0.337102 -6.39294355195773e-11
0.337103 5.58412000750765e-11
0.337104 -4.88846554698954e-11
0.337105 4.28467791909556e-11
0.337106 -3.75722906936116e-11
0.337107 3.29447346911216e-11
0.337108 -2.88745707570458e-11
0.337109 2.52637386934645e-11
0.33711 -2.20309403020775e-11
0.337111 1.91342153075593e-11
0.337112 -1.6539292239094e-11
0.337113 1.42177563536983e-11
0.337114 -1.21457055987533e-11
0.337115 1.03027491836354e-11
0.337116 -8.67125120855748e-12
0.337117 7.23575257441601e-12
0.337118 -5.98252461583443e-12
0.337119 4.89922144726332e-12
0.33712 -3.97460725447382e-12
0.337121 3.19834117358531e-12
0.337122 -2.56080691250654e-12
0.337123 2.02699707098349e-12
0.337124 -1.56507678870295e-12
0.337125 1.17087368409387e-12
0.337126 -8.404697558829e-13
0.337127 5.70152596028613e-13
0.337128 -3.56376207497288e-13
0.337129 1.95729669604313e-13
0.33713 -8.49122553814504e-14
0.337131 2.07138832243276e-14
0.337132 0
0.337133 0
0.337134 0
0.337135 0
0.337136 0
0.337137 0
0.337138 0
0.337139 0
0.33714 0
0.337141 0
0.337142 0
0.337143 0
0.337144 0
0.337145 0
0.337146 0
0.337147 0
0.337148 0
0.337149 0
0.33715 0
0.337151 0
0.337152 0
0.337153 0
0.337154 0
0.337155 0
0.337156 0
0.337157 0
0.337158 0
0.337159 0
0.33716 0
0.337161 0
0.337162 0
0.337163 0
0.337164 0
0.337165 0
0.337166 0
0.337167 0
0.337168 0
0.337169 0
0.33717 -9.73979735329296e-14
0.337171 3.99145264482127e-13
0.337172 -9.19781019342299e-13
0.337173 1.67416480468432e-12
0.337174 -2.67754280046907e-12
0.337175 3.94563383352046e-12
0.337176 -5.49473923942446e-12
0.337177 7.34188147769545e-12
0.337178 -9.50497763293297e-12
0.337179 1.20030555039139e-11
0.33718 -1.48565220369888e-11
0.337181 1.80874965718725e-11
0.337182 -2.17202249784587e-11
0.337183 2.57815956153958e-11
0.337184 -3.03017846268242e-11
0.337185 3.53150671280913e-11
0.337186 -4.08608433678891e-11
0.337187 4.69849465674423e-11
0.337188 -5.37413242162478e-11
0.337189 6.11942208354704e-11
0.33719 -6.94210433981418e-11
0.337191 7.85161700057559e-11
0.337192 -8.85960832709066e-11
0.337193 9.98063976466358e-11
0.337194 -1.12331648570931e-10
0.337195 1.26409198539323e-10
0.337196 -1.42349433432025e-10
0.337197 1.60565841783012e-10
0.337198 -1.81621124539824e-10
0.337199 2.06300281029673e-10
0.3372 -2.35731083514022e-10
0.337201 2.71592146667158e-10
0.337202 -3.16493164087001e-10
0.337203 3.74720136448227e-10
0.337204 -4.53832244145136e-10
0.337205 5.68513070032123e-10
0.337206 -7.51531692144074e-10
0.337207 1.09393323768197e-09
0.337208 -1.97814387509936e-09
0.337209 9.90559448668194e-09
0.33721 3.29664465716071e-09
0.337211 -1.40626222725501e-09
0.337212 8.87962249992994e-10
0.337213 -6.44110181614831e-10
0.337214 5.01404933620582e-10
0.337215 -4.07110474810117e-10
0.337216 3.39748190671827e-10
0.337217 -2.88930607412852e-10
0.337218 2.49023390015897e-10
0.337219 -2.1670762386255e-10
0.33722 1.89902661574833e-10
0.337221 -1.67238986788717e-10
0.337222 1.47779125996527e-10
0.337223 -1.30860330661593e-10
0.337224 1.16001241539347e-10
0.337225 -1.02844099873696e-10
0.337226 9.11176512466714e-11
0.337227 -8.06125827652945e-11
0.337228 7.11648156139555e-11
0.337229 -6.26438699028098e-11
0.33723 5.49445917531526e-11
0.337231 -4.79811615604656e-11
0.337232 4.16826825344209e-11
0.337233 -3.5989884707692e-11
0.337234 3.08526298404709e-11
0.337235 -2.62280003679185e-11
0.337236 2.20788203750697e-11
0.337237 -1.83725003878528e-11
0.337238 1.50801278558363e-11
0.337239 -1.21757461830709e-11
0.33724 9.63577999946202e-12
0.337241 -7.43857499201735e-12
0.337242 5.56402831849036e-12
0.337243 -3.99329127190962e-12
0.337244 2.70853004544761e-12
0.337245 -1.69273357308984e-12
0.337246 9.29559779906227e-13
0.337247 -4.03213370019212e-13
0.337248 9.83496564110708e-14
0.337249 0
0.33725 0
0.337251 0
0.337252 0
0.337253 0
0.337254 0
0.337255 0
0.337256 0
0.337257 0
0.337258 0
0.337259 0
0.33726 0
0.337261 0
0.337262 0
0.337263 0
0.337264 0
0.337265 0
0.337266 0
0.337267 0
0.337268 0
0.337269 0
0.33727 0
0.337271 0
0.337272 0
0.337273 0
0.337274 0
0.337275 0
0.337276 0
0.337277 0
0.337278 0
0.337279 0
0.33728 0
0.337281 0
0.337282 0
0.337283 0
0.337284 0
0.337285 0
0.337286 0
0.337287 0
0.337288 0
0.337289 0
0.33729 0
0.337291 0
0.337292 0
0.337293 0
0.337294 0
0.337295 0
0.337296 0
0.337297 0
0.337298 0
0.337299 0
0.3373 0
0.337301 0
0.337302 0
0.337303 0
0.337304 0
0.337305 0
0.337306 0
0.337307 0
0.337308 0
0.337309 0
0.33731 0
0.337311 0
0.337312 0
0.337313 0
0.337314 0
0.337315 0
0.337316 0
0.337317 0
0.337318 0
0.337319 0
0.33732 0
0.337321 0
0.337322 0
0.337323 0
0.337324 0
0.337325 0
0.337326 0
0.337327 0
0.337328 0
0.337329 0
0.33733 0
0.337331 0
0.337332 0
0.337333 0
0.337334 0
0.337335 0
0.337336 0
0.337337 0
0.337338 0
0.337339 0
0.33734 0
0.337341 0
0.337342 0
0.337343 0
0.337344 0
0.337345 0
0.337346 0
0.337347 0
0.337348 0
0.337349 0
0.33735 0
0.337351 0
0.337352 0
0.337353 0
0.337354 0
0.337355 0
0.337356 0
0.337357 0
0.337358 0
0.337359 0
0.33736 0
0.337361 0
0.337362 0
0.337363 0
0.337364 0
0.337365 0
0.337366 0
0.337367 0
0.337368 0
0.337369 0
0.33737 0
0.337371 0
0.337372 0
0.337373 0
0.337374 0
0.337375 0
0.337376 0
0.337377 0
0.337378 0
0.337379 0
0.33738 0
0.337381 0
0.337382 0
0.337383 0
0.337384 0
0.337385 0
0.337386 0
0.337387 0
0.337388 0
0.337389 0
0.33739 0
0.337391 0
0.337392 0
0.337393 0
0.337394 0
0.337395 0
0.337396 0
0.337397 0
0.337398 0
0.337399 0
0.3374 0
0.337401 0
0.337402 0
0.337403 0
0.337404 0
0.337405 0
0.337406 -1.10784606190441e-13
0.337407 4.53874310537526e-13
0.337408 -1.04558061404935e-12
0.337409 1.90253445681249e-12
0.33741 -3.04175453972549e-12
0.337411 4.48073682673587e-12
0.337412 -6.23756941475157e-12
0.337413 8.331077923334e-12
0.337414 -1.07810077970765e-11
0.337415 1.36082515205141e-11
0.337416 -1.68351308422058e-11
0.337417 2.04857468624314e-11
0.337418 -2.45864144968457e-11
0.337419 2.91662027241175e-11
0.33742 -3.42576086412323e-11
0.337421 3.98974023828688e-11
0.337422 -4.61276924317776e-11
0.337423 5.29972782711024e-11
0.337424 -6.05633819914327e-11
0.337425 6.88938858642161e-11
0.337426 -7.80702544831281e-11
0.337427 8.81913965210458e-11
0.337428 -9.93788365062219e-11
0.337429 1.11783744605727e-10
0.33743 -1.25596651887768e-10
0.337431 1.41061129300808e-10
0.337432 -1.58493455805812e-10
0.337433 1.78311578391992e-10
0.337434 -2.01078927702931e-10
0.337435 2.27572818232773e-10
0.337436 -2.58895197451591e-10
0.337437 2.96659869344669e-10
0.337438 -3.43325836871028e-10
0.337439 4.028297382308e-10
0.33744 -4.81885579600401e-10
0.337441 5.92948567493393e-10
0.337442 -7.62003336764916e-10
0.337443 1.05375036648651e-09
0.337444 -1.68644419899584e-09
0.337445 4.15274591293588e-09
0.337446 9.11501017501133e-09
0.337447 -2.15552640388562e-09
0.337448 1.21407138928692e-09
0.337449 -8.38429726223732e-10
0.33745 6.35045001379475e-10
0.337451 -5.06694578944503e-10
0.337452 4.17767279287477e-10
0.337453 -3.52136969424361e-10
0.337454 3.0144251612387e-10
0.337455 -2.6091861477769e-10
0.337456 2.27652191955551e-10
0.337457 -1.99763526278955e-10
0.337458 1.75986380257523e-10
0.337459 -1.55437343961596e-10
0.33746 1.37481855244696e-10
0.337461 -1.21652704635175e-10
0.337462 1.07598504990487e-10
0.337463 -9.50500120197333e-11
0.337464 8.37974737228717e-11
0.337465 -7.36750126565721e-11
0.337466 6.45496187541336e-11
0.337467 -5.63132396532337e-11
0.337468 4.8876997968282e-11
0.337469 -4.2166897995777e-11
0.33747 3.61205941004343e-11
0.337471 -3.06849282038101e-11
0.337472 2.58140327310706e-11
0.337473 -2.14678549950767e-11
0.337474 1.76109996624621e-11
0.337475 -1.42118141214282e-11
0.337476 1.12416613762057e-11
0.337477 -8.67433920171786e-12
0.337478 6.48561446707193e-12
0.337479 -4.65284895913609e-12
0.33748 3.15469851002657e-12
0.337481 -1.97087130734423e-12
0.337482 1.08193432859362e-12
0.337483 -4.69159163017534e-13
0.337484 1.14400258729209e-13
0.337485 0
0.337486 0
0.337487 0
0.337488 0
0.337489 0
0.33749 0
0.337491 0
0.337492 0
0.337493 0
0.337494 0
0.337495 0
0.337496 0
0.337497 0
0.337498 0
0.337499 0
0.3375 0
0.337501 0
0.337502 0
0.337503 0
0.337504 0
0.337505 0
0.337506 0
0.337507 0
0.337508 0
0.337509 0
0.33751 0
0.337511 0
0.337512 0
0.337513 0
0.337514 0
0.337515 0
0.337516 0
0.337517 0
0.337518 0
0.337519 0
0.33752 0
0.337521 0
0.337522 0
0.337523 0
0.337524 0
0.337525 0
0.337526 0
0.337527 0
0.337528 0
0.337529 0
0.33753 0
0.337531 0
0.337532 0
0.337533 0
0.337534 0
0.337535 0
0.337536 0
0.337537 0
0.337538 0
0.337539 0
0.33754 0
0.337541 0
0.337542 0
0.337543 0
0.337544 0
0.337545 0
0.337546 0
0.337547 0
0.337548 0
0.337549 0
0.33755 0
0.337551 0
0.337552 0
0.337553 0
0.337554 0
0.337555 0
0.337556 0
0.337557 0
0.337558 0
0.337559 0
0.33756 0
0.337561 0
0.337562 0
0.337563 0
0.337564 0
0.337565 0
0.337566 0
0.337567 0
0.337568 0
0.337569 0
0.33757 0
0.337571 0
0.337572 0
0.337573 0
0.337574 0
0.337575 0
0.337576 0
0.337577 0
0.337578 0
0.337579 0
0.33758 0
0.337581 0
0.337582 0
0.337583 0
0.337584 0
0.337585 0
0.337586 0
0.337587 0
0.337588 0
0.337589 0
0.33759 0
0.337591 0
0.337592 0
0.337593 0
0.337594 0
0.337595 0
0.337596 0
0.337597 0
0.337598 0
0.337599 0
0.3376 0
0.337601 0
0.337602 0
0.337603 0
0.337604 0
0.337605 0
0.337606 0
0.337607 0
0.337608 0
0.337609 0
0.33761 0
0.337611 0
0.337612 0
0.337613 0
0.337614 0
0.337615 0
0.337616 0
0.337617 0
0.337618 0
0.337619 0
0.33762 0
0.337621 0
0.337622 0
0.337623 0
0.337624 0
0.337625 0
0.337626 0
0.337627 0
0.337628 0
0.337629 0
0.33763 0
0.337631 0
0.337632 0
0.337633 0
0.337634 0
0.337635 0
0.337636 0
0.337637 0
0.337638 0
0.337639 0
0.33764 0
0.337641 0
0.337642 0
0.337643 0
0.337644 0
0.337645 0
0.337646 0
0.337647 0
0.337648 0
0.337649 0
0.33765 0
0.337651 0
0.337652 0
0.337653 0
0.337654 0
0.337655 0
0.337656 0
0.337657 0
0.337658 0
0.337659 0
0.33766 0
0.337661 0
0.337662 0
0.337663 0
0.337664 0
0.337665 0
0.337666 0
0.337667 0
0.337668 0
0.337669 0
0.33767 0
0.337671 0
0.337672 0
0.337673 0
0.337674 0
0.337675 0
0.337676 0
0.337677 0
0.337678 0
0.337679 0
0.33768 0
0.337681 0
0.337682 0
0.337683 0
0.337684 0
0.337685 0
0.337686 0
0.337687 0
0.337688 0
0.337689 0
0.33769 0
0.337691 0
0.337692 0
0.337693 0
0.337694 0
0.337695 0
0.337696 0
0.337697 0
0.337698 0
0.337699 0
0.3377 0
0.337701 0
0.337702 0
0.337703 0
0.337704 0
0.337705 0
0.337706 0
0.337707 0
0.337708 0
0.337709 0
0.33771 0
0.337711 0
0.337712 0
0.337713 0
0.337714 0
0.337715 0
0.337716 0
0.337717 0
0.337718 0
0.337719 0
0.33772 0
0.337721 0
0.337722 0
0.337723 0
0.337724 0
0.337725 0
0.337726 0
0.337727 0
0.337728 0
0.337729 0
0.33773 0
0.337731 0
0.337732 0
0.337733 0
0.337734 0
0.337735 0
0.337736 0
0.337737 0
0.337738 0
0.337739 0
0.33774 0
0.337741 0
0.337742 0
0.337743 0
0.337744 0
0.337745 0
0.337746 0
0.337747 0
0.337748 0
0.337749 0
0.33775 0
0.337751 0
0.337752 0
0.337753 0
0.337754 0
0.337755 0
0.337756 0
0.337757 0
0.337758 0
0.337759 0
0.33776 0
0.337761 0
0.337762 0
0.337763 0
0.337764 0
0.337765 0
0.337766 0
0.337767 0
0.337768 0
0.337769 0
0.33777 0
0.337771 0
0.337772 0
0.337773 0
0.337774 0
0.337775 -8.38106505653958e-14
0.337776 3.43343874376243e-13
0.337777 -7.90903957337952e-13
0.337778 1.439029794847e-12
0.337779 -2.30054550084219e-12
0.33778 3.38862682826194e-12
0.337781 -4.7168865155941e-12
0.337782 6.29948238910155e-12
0.337783 -8.15125296901823e-12
0.337784 1.02878865170476e-11
0.337785 -1.27261310129197e-11
0.337786 1.54840545854393e-11
0.337787 -1.85813686240588e-11
0.337788 2.20398294083761e-11
0.337789 -2.588373896864e-11
0.33779 3.01405725408495e-11
0.337791 -3.48417691519679e-11
0.337792 4.00237346712795e-11
0.337793 -4.57291247593331e-11
0.337794 5.20085010845618e-11
0.337795 -5.89224919253057e-11
0.337796 6.65446441200278e-11
0.337797 -7.49652374505162e-11
0.337798 8.42964617945512e-11
0.337799 -9.46795603676332e-11
0.3378 1.06294868978127e-10
0.337801 -1.19376221166184e-10
0.337802 1.3423210933505e-10
0.337803 -1.51277615380255e-10
0.337804 1.71084103243063e-10
0.337805 -1.94459386479491e-10
0.337806 2.2258266958557e-10
0.337807 -2.57243552470621e-10
0.337808 3.01292559120512e-10
0.337809 -3.59559427107051e-10
0.33781 4.40924391230459e-10
0.337811 -5.63678602816733e-10
0.337812 7.72461284029734e-10
0.337813 -1.21235553041041e-09
0.337814 2.77501454878018e-09
0.337815 9.8772777833568e-09
0.337816 -1.75850110477041e-09
0.337817 9.58966615395398e-10
0.337818 -6.5402625790266e-10
0.337819 4.92095589531286e-10
0.33782 -3.91023752066299e-10
0.337821 3.21494869760248e-10
0.337822 -2.70438857716219e-10
0.337823 2.3114967444495e-10
0.337824 -1.99834053339459e-10
0.337825 1.74186335203139e-10
0.337826 -1.52725377340042e-10
0.337827 1.34446823340372e-10
0.337828 -1.18647947088901e-10
0.337829 1.04831726953928e-10
0.33783 -9.26325591297608e-11
0.337831 8.17755535552325e-11
0.337832 -7.20500023825509e-11
0.337833 6.32915761217728e-11
0.337834 -5.53700686417439e-11
0.337835 4.81807695951274e-11
0.337836 -4.16382668609084e-11
0.337837 3.56719122682274e-11
0.337838 -3.02224474820673e-11
0.337839 2.52394524224535e-11
0.33784 -2.06793848023961e-11
0.337841 1.65040488324001e-11
0.337842 -1.2679377240239e-11
0.337843 9.17444161446427e-12
0.337844 -5.96062668960907e-12
0.337845 3.01091761520456e-12
0.337846 -2.99257308589172e-13
0.337847 -2.20006537686384e-12
0.337848 4.5130365105754e-12
0.337849 -6.66659210511128e-12
0.33785 8.68940389241908e-12
0.337851 -1.06128529586792e-11
0.337852 1.24723032085711e-11
0.337853 -1.43088455854894e-11
0.337854 1.61717851800217e-11
0.337855 -1.820494874158e-11
0.337856 2.05611806469937e-11
0.337857 -2.33331830072407e-11
0.337858 2.66554859183921e-11
0.337859 -3.07307878877983e-11
0.33786 3.58790328063184e-11
0.337861 -4.26359720928217e-11
0.337862 5.19711907716156e-11
0.337863 -6.58373054200729e-11
0.337864 8.88361652011296e-11
0.337865 -1.35011810217801e-10
0.337866 2.77546293088386e-10
0.337867 8.4370964299727e-09
0.337868 -2.49587903637151e-10
0.337869 1.26991864450362e-10
0.33787 -8.46997739006812e-11
0.337871 6.3304669497547e-11
0.337872 -5.0460598605625e-11
0.337873 4.19893719556395e-11
0.337874 -3.6087989419904e-11
0.337875 3.18535557024733e-11
0.337876 -2.87862030705255e-11
0.337877 2.65888358266235e-11
0.337878 -2.50756802992044e-11
0.337879 2.41264520896295e-11
0.33788 -2.36616932064452e-11
0.337881 2.36287578971167e-11
0.337882 -2.39935262005403e-11
0.337883 2.47353867798491e-11
0.337884 -2.58441968056687e-11
0.337885 2.73185162467024e-11
0.337886 -2.91647317607481e-11
0.337887 3.13968702101662e-11
0.337888 -3.40370216506327e-11
0.337889 3.71163833258021e-11
0.33789 -4.06770235514041e-11
0.337891 4.47745678908761e-11
0.337892 -4.94821542615699e-11
0.337893 5.48962259612067e-11
0.337894 -6.11450970403527e-11
0.337895 6.84018545382476e-11
0.337896 -7.69042970862477e-11
0.337897 8.69867494160942e-11
0.337898 -9.91328395135921e-11
0.337899 1.14067272527636e-10
0.3379 -1.3292487663892e-10
0.337901 1.57585157866993e-10
0.337902 -1.91398229880875e-10
0.337903 2.40965607421507e-10
0.337904 -3.21335795564022e-10
0.337905 4.75843960071157e-10
0.337906 -9.01455884328178e-10
0.337907 8.17271438909806e-09
0.337908 1.17053246497158e-09
0.337909 -5.41790429123933e-10
0.33791 3.50260630237054e-10
0.337911 -2.56934269396818e-10
0.337912 2.01323356014358e-10
0.337913 -1.64166030891525e-10
0.337914 1.3741878774004e-10
0.337915 -1.17128649630479e-10
0.337916 1.01127168515326e-10
0.337917 -8.81262982029155e-11
0.337918 7.73133313865581e-11
0.337919 -6.81505829526038e-11
0.33792 6.02684558915328e-11
0.337921 -5.34047605767548e-11
0.337922 4.73685140192111e-11
0.337923 -4.20174217656972e-11
0.337924 3.72433654407355e-11
0.337925 -3.29627604384589e-11
0.337926 2.91099775975756e-11
0.337927 -2.56327499009732e-11
0.337928 2.24888988432799e-11
0.337929 -1.96439585015643e-11
0.33793 1.70694229516777e-11
0.337931 -1.47414346232844e-11
0.337932 1.26397898595605e-11
0.337933 -1.07471762062866e-11
0.337934 9.04858139710754e-12
0.337935 -7.53083122579857e-12
0.337936 6.18222534912921e-12
0.337937 -4.99224834360166e-12
0.337938 3.9513392034971e-12
0.337939 -3.05070667430064e-12
0.33794 2.28218086903604e-12
0.337941 -1.67754745746878e-12
0.337942 1.27280208726955e-12
0.337943 -1.06678709890711e-12
0.337944 1.05871898116987e-12
0.337945 -1.24816266461919e-12
0.337946 1.63502365205408e-12
0.337947 -2.21955764916869e-12
0.337948 2.96401358701832e-12
0.337949 -3.83496827166685e-12
0.33795 4.83975289456177e-12
0.337951 -5.98618762300937e-12
0.337952 7.28270218041337e-12
0.337953 -8.73848540932438e-12
0.337954 1.03636711103397e-11
0.337955 -1.21695696867632e-11
0.337956 1.41689581731175e-11
0.337957 -1.6376445425097e-11
0.337958 1.88089351028874e-11
0.337959 -2.14862173456985e-11
0.33796 2.44317318685025e-11
0.337961 -2.76735624076581e-11
0.337962 3.12457478422632e-11
0.337963 -3.51900335139373e-11
0.337964 3.9558244844221e-11
0.337965 -4.44155571482185e-11
0.337966 4.9845082907837e-11
0.337967 -5.59544407597996e-11
0.337968 6.28853833755044e-11
0.337969 -7.0828287422874e-11
0.33797 8.00446359416675e-11
0.337971 -9.09031607923969e-11
0.337972 1.03940424753885e-10
0.337973 -1.19967580862472e-10
0.337974 1.4027036075416e-10
0.337975 -1.67013472647163e-10
0.337976 2.04143243076411e-10
0.337977 -2.59689828456231e-10
0.337978 3.52883328757228e-10
0.337979 -5.44112288908916e-10
0.33798 1.17182914071537e-09
0.337981 8.15591792170898e-09
0.337982 -8.96756693529319e-10
0.337983 4.71848268991262e-10
0.337984 -3.17580942143738e-10
0.337985 2.37311992680527e-10
0.337986 -1.8777585271955e-10
0.337987 1.53946917869432e-10
0.337988 -1.29232565805304e-10
0.337989 1.10286112637079e-10
0.33799 -9.52289345971479e-11
0.337991 8.29257110305355e-11
0.337992 -7.26503920949018e-11
0.337993 6.39173957556891e-11
0.337994 -5.63899406174643e-11
0.337995 4.98273000662524e-11
0.337996 -4.40529702119231e-11
0.337997 3.89346757311142e-11
0.337998 -3.43713764975483e-11
0.337999 3.02845723909624e-11
0.338 -2.66123339317482e-11
0.338001 2.33051112946522e-11
0.338002 -2.0326150610331e-11
0.338003 1.76462175864934e-11
0.338004 -1.52384016686921e-11
0.338005 1.30801563095357e-11
0.338006 -1.1152376306694e-11
0.338007 9.43868951563563e-12
0.338008 -7.92490823278084e-12
0.338009 6.59860115554474e-12
0.33801 -5.44875762818277e-12
0.338011 4.4655234776025e-12
0.338012 -3.63999316865526e-12
0.338013 2.96404694854753e-12
0.338014 -2.43022456583034e-12
0.338015 2.03162935823543e-12
0.338016 -1.76185823045261e-12
0.338017 1.61495445441551e-12
0.338018 -1.58538145289063e-12
0.338019 1.66801688809488e-12
0.33802 -1.85816758717588e-12
0.338021 2.11253307196573e-12
0.338022 -2.39238503749489e-12
0.338023 2.7006286343701e-12
0.338024 -3.04082394230011e-12
0.338025 3.41738690078899e-12
0.338026 -3.83586572137673e-12
0.338027 4.30332807057843e-12
0.338028 -4.82891455125601e-12
0.338029 5.4246483145608e-12
0.33803 -6.10665077530699e-12
0.338031 6.89702297553922e-12
0.338032 -7.82686082362349e-12
0.338033 8.94129096765619e-12
0.338034 -1.03083064030935e-11
0.338035 1.20352288058656e-11
0.338036 -1.43017701248413e-11
0.338037 1.74331670428845e-11
0.338038 -2.20844034166018e-11
0.338039 2.97991191736636e-11
0.33804 -4.52882338338614e-11
0.338041 9.30998658623345e-11
0.338042 2.83013164095078e-09
0.338043 -8.37182803545849e-11
0.338044 4.25847126682557e-11
0.338045 -2.83809216259519e-11
0.338046 2.11789958611916e-11
0.338047 -1.68371116565581e-11
0.338048 1.3953216273608e-11
0.338049 -1.19219686613551e-11
0.33805 1.04399339336617e-11
0.338051 -9.33883843600484e-12
0.338052 8.51838899143138e-12
0.338053 -7.91558801537144e-12
0.338054 7.48934827125512e-12
0.338055 -7.21220612620404e-12
0.338056 7.06560338805434e-12
0.338057 -7.03708611450926e-12
0.338058 7.11859451334773e-12
0.338059 -7.30540882511843e-12
0.33806 7.59551325988299e-12
0.338061 -7.98924583363883e-12
0.338062 8.48916273491792e-12
0.338063 -9.10008426290497e-12
0.338064 9.82931746959422e-12
0.338065 -1.06870758856883e-11
0.338066 1.16871451336386e-11
0.338067 -1.28478815925126e-11
0.338068 1.41936895094054e-11
0.338069 -1.57572170619737e-11
0.33807 1.75826755654459e-11
0.338071 -1.9730980907481e-11
0.338072 2.22879729042689e-11
0.338073 -2.53780747258918e-11
0.338074 2.91880902557832e-11
0.338075 -3.40111346743201e-11
0.338076 4.03338109562673e-11
0.338077 -4.90260265173377e-11
0.338078 6.18088376254327e-11
0.338079 -8.26288519327609e-11
0.33808 1.2296632709794e-10
0.338081 -2.36196491363847e-10
0.338082 2.76866508450107e-09
0.338083 2.86716263778149e-10
0.338084 -1.35426866394445e-10
0.338085 8.80923541639437e-11
0.338086 -6.48129287846854e-11
0.338087 5.08740030574804e-11
0.338088 -4.15324588474787e-11
0.338089 3.47941956633069e-11
0.33809 -2.96749260744679e-11
0.338091 2.56330486473405e-11
0.338092 -2.23461205188341e-11
0.338093 1.96103339321885e-11
0.338094 -1.72906611222624e-11
0.338095 1.5201582388448e-11
0.338096 -1.31754763854306e-11
0.338097 1.10940656994746e-11
0.338098 -8.84557063850223e-12
0.338099 6.38005443420932e-12
0.3381 -3.65316885248154e-12
0.338101 6.24365742104998e-13
0.338102 2.74443064167123e-12
0.338103 -6.48986494229642e-12
0.338104 1.06480210784996e-11
0.338105 -1.52552026742166e-11
0.338106 2.03486847555918e-11
0.338107 -2.59674875450092e-11
0.338108 3.2153219361543e-11
0.338109 -3.89510370400625e-11
0.33811 4.64107785647086e-11
0.338111 -5.45883342444644e-11
0.338112 6.3547341037835e-11
0.338113 -7.33613119006649e-11
0.338114 8.41163521163168e-11
0.338115 -9.59146735976909e-11
0.338116 1.08859879185025e-10
0.338117 -1.23080562054573e-10
0.338118 1.3875883355745e-10
0.338119 -1.56123332438359e-10
0.33812 1.75465224890752e-10
0.338121 -1.97161115592919e-10
0.338122 2.21706649967362e-10
0.338123 -2.49776921740433e-10
0.338124 2.82294522409203e-10
0.338125 -3.20547516393652e-10
0.338126 3.66414337479657e-10
0.338127 -4.22745746594471e-10
0.338128 4.94090933407872e-10
0.338129 -5.88198947023321e-10
0.33813 7.19488734335309e-10
0.338131 -9.18415208930149e-10
0.338132 1.26343888835773e-09
0.338133 -2.04577832068538e-09
0.338134 6.32862820826206e-09
0.338135 3.18871664049018e-09
0.338136 3.09515563764197e-10
0.338137 8.67281711521252e-09
0.338138 -1.87296107931944e-09
0.338139 1.16693641824692e-09
0.33814 -8.62116703546057e-10
0.338141 6.84524122371061e-10
0.338142 -5.65735105420586e-10
0.338143 4.79598685515733e-10
0.338144 -4.13748172820019e-10
0.338145 3.61550142599448e-10
0.338146 -3.19167213548421e-10
0.338147 2.84310298174089e-10
0.338148 -2.55671672237864e-10
0.338149 2.32697694251629e-10
0.33815 -2.15609058213618e-10
0.338151 2.05753846555483e-10
0.338152 -2.06734465025374e-10
0.338153 2.28115918621791e-10
0.338154 -3.01598917928e-10
0.338155 6.17374355778892e-10
0.338156 2.68071539309146e-09
0.338157 -4.64078764484267e-10
0.338158 2.97416772557077e-10
0.338159 -2.51448303990149e-10
0.33816 2.40651080851109e-10
0.338161 -2.45771028896061e-10
0.338162 2.60370126481823e-10
0.338163 -2.82029305190298e-10
0.338164 3.10056192693841e-10
0.338165 -3.4477917307832e-10
0.338166 3.87401558606659e-10
0.338167 -4.40183624008847e-10
0.338168 5.07002861789423e-10
0.338169 -5.94625496067056e-10
0.33817 7.15697166457552e-10
0.338171 -8.96771258498855e-10
0.338172 1.20514156189395e-09
0.338173 -1.87994498880146e-09
0.338174 4.94366123679256e-09
0.338175 4.74416221538429e-09
0.338176 -1.03841818573795e-09
0.338177 2.60970449677029e-11
0.338178 1.46586362293087e-09
0.338179 8.13700562835907e-09
0.33818 -1.77082590577436e-09
0.338181 1.08267605513836e-09
0.338182 -7.94647325043689e-10
0.338183 6.29103159689941e-10
0.338184 -5.18928176064846e-10
0.338185 4.39210753798169e-10
0.338186 -3.78384893540423e-10
0.338187 3.30280559070416e-10
0.338188 -2.91280544627312e-10
0.338189 2.59115463003807e-10
0.33819 -2.32287723029521e-10
0.338191 2.09770286257845e-10
0.338192 -1.90837782750024e-10
0.338193 1.74966477102871e-10
0.338194 -1.6177235613843e-10
0.338195 1.5097145852665e-10
0.338196 -1.42372870916837e-10
0.338197 1.3584023764251e-10
0.338198 -1.31262017820296e-10
0.338199 1.28563880373414e-10
0.3382 -1.27703970707489e-10
0.338201 1.28670531463978e-10
0.338202 -1.31481589806599e-10
0.338203 1.36186678223697e-10
0.338204 -1.42870803068936e-10
0.338205 1.5166116511674e-10
0.338206 -1.62737532124807e-10
0.338207 1.76347761163372e-10
0.338208 -1.92830934321036e-10
0.338209 2.12591213924057e-10
0.33821 -2.36206440244988e-10
0.338211 2.64576737320357e-10
0.338212 -2.99005314234656e-10
0.338213 3.41436176615356e-10
0.338214 -3.9488354278851e-10
0.338215 4.6416858433242e-10
0.338216 -5.57764422959537e-10
0.338217 6.91980889336825e-10
0.338218 -9.02113995987244e-10
0.338219 1.28137057917248e-09
0.33822 -2.1843785077034e-09
0.338221 7.49173144760559e-09
0.338222 7.32806130291347e-09
0.338223 -2.12170558426362e-09
0.338224 1.27111063878326e-09
0.338225 -9.07687299053372e-10
0.338226 7.04900918723436e-10
0.338227 -5.7513820453751e-10
0.338228 4.84822430251039e-10
0.338229 -4.18314266566025e-10
0.33823 3.67359526824196e-10
0.338231 -3.2721041702894e-10
0.338232 2.94966576520423e-10
0.338233 -2.68785295385687e-10
0.338234 2.47475931809499e-10
0.338235 -2.3028202666606e-10
0.338236 2.16764665265686e-10
0.338237 -2.0674802375549e-10
0.338238 2.0031189232983e-10
0.338239 -1.97832106115036e-10
0.33824 2.00087651172529e-10
0.338241 -2.08484435544336e-10
0.338242 2.25516876136594e-10
0.338243 -2.5577900536878e-10
0.338244 3.08431556391926e-10
0.338245 -4.04287130739573e-10
0.338246 6.02075677340586e-10
0.338247 -1.15399529414156e-09
0.338248 6.96138207195124e-09
0.338249 2.15176709295287e-09
0.33825 -1.05789660932137e-09
0.338251 7.73967510499465e-10
0.338252 -6.60819035100611e-10
0.338253 6.16072079831432e-10
0.338254 -6.1044916310745e-10
0.338255 6.35296844139449e-10
0.338256 -6.91967443362564e-10
0.338257 7.91576081017726e-10
0.338258 -9.63304026170153e-10
0.338259 1.28706540132839e-09
0.33826 -2.06064618292007e-09
0.338261 6.06246387496801e-09
0.338262 8.42701079559621e-09
0.338263 -1.93153258130825e-09
0.338264 1.11372473950271e-09
0.338265 -7.7205156997642e-10
0.338266 5.84183183191996e-10
0.338267 -4.65258232413701e-10
0.338268 3.83091206229629e-10
0.338269 -3.22792343265531e-10
0.33827 2.76513962763042e-10
0.338271 -2.39732160167653e-10
0.338272 2.09675869329134e-10
0.338273 -1.8454992820338e-10
0.338274 1.63142331393575e-10
0.338275 -1.44606707348526e-10
0.338276 1.28335158230605e-10
0.338277 -1.13880520544451e-10
0.338278 1.00907007444298e-10
0.338279 -8.91578361947341e-11
0.33828 7.84333848332797e-11
0.338281 -6.85760768896312e-11
0.338282 5.94596791911736e-11
0.338283 -5.0981559797492e-11
0.338284 4.30569687007276e-11
0.338285 -3.56147205176284e-11
0.338286 2.8593856959835e-11
0.338287 -2.19409931851714e-11
0.338288 1.5608132648361e-11
0.338289 -9.60926656675999e-12
0.33829 3.95421682792634e-12
0.338291 1.40842689332806e-12
0.338292 -6.53158221721539e-12
0.338293 1.14716932831346e-11
0.338294 -1.62912000729543e-11
0.338295 2.10617585808603e-11
0.338296 -2.5961936047494e-11
0.338297 3.11992248970123e-11
0.338298 -3.69222620228426e-11
0.338299 4.33249955506907e-11
0.3383 -5.06712858095419e-11
0.338301 5.93376516258429e-11
0.338302 -7.00035293082396e-11
0.338303 8.36801214116959e-11
0.338304 -1.01931025275304e-10
0.338305 1.27778527797375e-10
0.338306 -1.6794649384768e-10
0.338307 2.41083654695248e-10
0.338308 -4.25457209772854e-10
0.338309 2.05128340650078e-09
0.33831 6.45582446709892e-10
0.338311 -2.54033748454266e-10
0.338312 1.42706997468856e-10
0.338313 -8.69833404687059e-11
0.338314 5.13546794388096e-11
0.338315 -2.49708539765666e-11
0.338316 3.36465035279451e-12
0.338317 1.56777625728818e-11
0.338318 -3.34183652554077e-11
0.338319 5.06725763634621e-11
0.33832 -6.80387236441357e-11
0.338321 8.60187803266852e-11
0.338322 -1.05094143147257e-10
0.338323 1.2578557545887e-10
0.338324 -1.4871474793512e-10
0.338325 1.74683150608779e-10
0.338326 -2.04789916018597e-10
0.338327 2.40626515013583e-10
0.338328 -2.84625259980484e-10
0.338329 3.40734452397576e-10
0.33833 -4.15852429184024e-10
0.338331 5.23255782961497e-10
0.338332 -6.92256409852789e-10
0.338333 1.00316672878766e-09
0.338334 -1.78773028815461e-09
0.338335 9.96526386943344e-09
0.338336 4.17244310696086e-09
0.338337 -1.45209916044928e-09
0.338338 8.90091591848186e-10
0.338339 -6.37838924712206e-10
0.33834 4.93174434037391e-10
0.338341 -3.98635915969438e-10
0.338342 3.31567209186843e-10
0.338343 -2.81218401966634e-10
0.338344 2.41830960450762e-10
0.338345 -2.10042173547299e-10
0.338346 1.83757060939928e-10
0.338347 -1.61602890354312e-10
0.338348 1.42642996738373e-10
0.338349 -1.26216618966381e-10
0.33835 1.11825291749308e-10
0.338351 -9.90957151330233e-11
0.338352 8.77606551900548e-11
0.338353 -7.76142659408097e-11
0.338354 6.84954362927665e-11
0.338355 -6.0276222788918e-11
0.338356 5.28536436956691e-11
0.338357 -4.61636184166369e-11
0.338358 4.01586900817173e-11
0.338359 -3.47839705485519e-11
0.33836 2.99936000154625e-11
0.338361 -2.57488805180514e-11
0.338362 2.20168402409081e-11
0.338363 -1.87691221241632e-11
0.338364 1.59811204033413e-11
0.338365 -1.36313098314873e-11
0.338366 1.17007273858105e-11
0.338367 -1.0172577221447e-11
0.338368 9.03193782335886e-12
0.338369 -8.2655566389582e-12
0.33837 7.86172261032411e-12
0.338371 -7.81021147636098e-12
0.338372 8.10230291655779e-12
0.338373 -8.7308729809991e-12
0.338374 9.69057026925399e-12
0.338375 -1.09780905875409e-11
0.338376 1.25025761830725e-11
0.338377 -1.41855964152005e-11
0.338378 1.6046869837679e-11
0.338379 -1.81104479533716e-11
0.33838 2.04064185935496e-11
0.338381 -2.29729415255617e-11
0.338382 2.58591438218275e-11
0.338383 -2.91293309464551e-11
0.338384 3.28692687697365e-11
0.338385 -3.71958316749077e-11
0.338386 4.227232880067e-11
0.338387 -4.83338332602161e-11
0.338388 5.57310639996692e-11
0.338389 -6.50108836090959e-11
0.33839 7.70748229686147e-11
0.338391 -9.35208838414692e-11
0.338392 1.17474863327041e-10
0.338393 -1.55985658229946e-10
0.338394 2.28985772598353e-10
0.338395 -4.23477616687163e-10
0.338396 2.69437246794871e-09
0.338397 6.2197932544992e-10
0.338398 -2.76959841708266e-10
0.338399 1.77011392116043e-10
0.3384 -1.2913570889795e-10
0.338401 1.00859814053667e-10
0.338402 -8.20703563804305e-11
0.338403 6.8595769573994e-11
0.338404 -5.8402140892119e-11
0.338405 5.03799479215563e-11
0.338406 -4.38728634864812e-11
0.338407 3.84680926170712e-11
0.338408 -3.38932246717954e-11
0.338409 2.99582930098498e-11
0.33841 -2.65275558480816e-11
0.338411 2.35042920429316e-11
0.338412 -2.08163965396402e-11
0.338413 1.8409012435728e-11
0.338414 -1.62396425656127e-11
0.338415 1.42748177299512e-11
0.338416 -1.24877713055643e-11
0.338417 1.08567814110035e-11
0.338418 -9.36396596057669e-12
0.338419 7.99439107098831e-12
0.33842 -6.73539996769244e-12
0.338421 5.57609922195315e-12
0.338422 -4.50695839725425e-12
0.338423 3.51949185533379e-12
0.338424 -2.60599988673637e-12
0.338425 1.75935190100235e-12
0.338426 -9.72797997400939e-13
0.338427 2.39797343796189e-13
0.338428 4.46147324392159e-13
0.338429 -1.09166005693168e-12
0.33843 1.70367946869481e-12
0.338431 -2.28967986123949e-12
0.338432 2.85794749214108e-12
0.338433 -3.41794374104078e-12
0.338434 3.98080364915723e-12
0.338435 -4.56004690523354e-12
0.338436 5.17262857438721e-12
0.338437 -5.85956932930526e-12
0.338438 6.667556669109e-12
0.338439 -7.63517680408749e-12
0.33844 8.82032054264295e-12
0.338441 -1.03138857447369e-11
0.338442 1.22670678262267e-11
0.338443 -1.49510731479715e-11
0.338444 1.89052947450784e-11
0.338445 -2.53769786029584e-11
0.338446 3.80477139083071e-11
0.338447 -7.46255735387444e-11
0.338448 2.51507404278614e-09
0.338449 8.24652639390294e-11
0.33845 -3.99552978318772e-11
0.338451 2.61451671673372e-11
0.338452 -1.92215678932938e-11
0.338453 1.49972372510073e-11
0.338454 -1.20991091121266e-11
0.338455 9.9436626658922e-12
0.338456 -8.24029805585994e-12
0.338457 6.82763138422484e-12
0.338458 -5.60849139888167e-12
0.338459 4.52051738506015e-12
0.33846 -3.52149989219942e-12
0.338461 2.58149031465218e-12
0.338462 -1.67827687654294e-12
0.338463 7.94643556031618e-13
0.338464 8.33795198070817e-14
0.338465 -9.67695023798255e-13
0.338466 1.86898383931391e-12
0.338467 -2.79735915511669e-12
0.338468 3.76292159591819e-12
0.338469 -4.77628250735889e-12
0.33847 5.84911238990709e-12
0.338471 -6.99477254187089e-12
0.338472 8.22909985327223e-12
0.338473 -9.57144018689847e-12
0.338474 1.10460718529212e-11
0.338475 -1.26842413231596e-11
0.338476 1.45271759915673e-11
0.338477 -1.66306985991338e-11
0.338478 1.90725604058049e-11
0.338479 -2.1964590691007e-11
0.33848 2.54738311922362e-11
0.338481 -2.98615221557303e-11
0.338482 3.55604407309827e-11
0.338483 -4.33432718669139e-11
0.338484 5.47375712293678e-11
0.338485 -7.32447914173774e-11
0.338486 1.09048156986128e-10
0.338487 -2.09489315127174e-10
0.338488 2.45564774060731e-09
0.338489 2.54303021605324e-10
0.33849 -1.20119087422143e-10
0.338491 7.81375464874965e-11
0.338492 -5.74918300938304e-11
0.338493 4.51309535376196e-11
0.338494 -3.6848060237072e-11
0.338495 3.08745173874124e-11
0.338496 -2.63373404671297e-11
0.338497 2.2756184060224e-11
0.338498 -1.98450861424958e-11
0.338499 1.74233100063437e-11
0.3385 -1.53711262676114e-11
0.338501 1.36061551916676e-11
0.338502 -1.20699178836451e-11
0.338503 1.07198015583836e-11
0.338504 -9.52405614495204e-12
0.338505 8.4585672702496e-12
0.338506 -7.50471154517926e-12
0.338507 6.64789396258751e-12
0.338508 -5.87652827870548e-12
0.338509 5.18131306975103e-12
0.33851 -4.55471040795384e-12
0.338511 3.99056729283614e-12
0.338512 -3.48384109281221e-12
0.338513 3.03040446257652e-12
0.338514 -2.62691575406488e-12
0.338515 2.27075032009689e-12
0.338516 -1.95999903094056e-12
0.338517 1.69355718876204e-12
0.338518 -1.47135923609257e-12
0.338519 1.29488576416363e-12
0.33852 -1.16824601355005e-12
0.338521 1.10063636295904e-12
0.338522 -1.13652816499874e-12
0.338523 1.32588520837713e-12
0.338524 -1.80265913799015e-12
0.338525 3.42485611269055e-12
0.338526 4.71784627148068e-11
0.338527 -2.52847985517337e-12
0.338528 1.17335121174557e-12
0.338529 -6.86871309278054e-13
0.33853 4.36296878216246e-13
0.338531 -2.86791130047374e-13
0.338532 1.92798523270265e-13
0.338533 -1.34907584511521e-13
0.338534 1.03664847858179e-13
0.338535 -9.40999705995434e-14
0.338536 1.03516202810327e-13
0.338537 -1.30481864839593e-13
0.338538 1.74326891157843e-13
0.338539 -2.34874522782234e-13
0.33854 3.12291666623129e-13
0.338541 -4.07003121033201e-13
0.338542 5.196417893998e-13
0.338543 -6.510193494829e-13
0.338544 8.02107359146566e-13
0.338545 -9.74020456938185e-13
0.338546 1.1679919872854e-12
0.338547 -1.38532742051965e-12
0.338548 1.62730999042824e-12
0.338549 -1.89501055478722e-12
0.33855 2.18890761214874e-12
0.338551 -2.50812589725582e-12
0.338552 2.84888660559173e-12
0.338553 -3.20126041910686e-12
0.338554 3.54206559502972e-12
0.338555 -3.81838361466521e-12
0.338556 3.90610205971482e-12
0.338557 -3.49364654009261e-12
0.338558 1.70211071102012e-12
0.338559 4.47236923235526e-12
0.33856 -2.94894348388629e-11
0.338561 2.28133537027022e-10
0.338562 9.58315873944063e-09
0.338563 2.88843979169972e-10
0.338564 -9.5840301965921e-11
0.338565 5.24203105712871e-11
0.338566 3.96113524457127e-12
0.338567 2.57546099585993e-11
0.338568 -2.02151595683295e-11
0.338569 1.65198959163195e-11
0.33857 -1.38803911785103e-11
0.338571 1.18964495256885e-11
0.338572 -1.03453109248079e-11
0.338573 9.09399400591938e-12
0.338574 -8.05863584030968e-12
0.338575 7.18396535567937e-12
0.338576 -6.4322152382896e-12
0.338577 5.77679091817472e-12
0.338578 -5.198484454348e-12
0.338579 4.68311965407002e-12
0.33858 -4.22003710246117e-12
0.338581 3.80109051022063e-12
0.338582 -3.41996445699483e-12
0.338583 3.0716999186338e-12
0.338584 -2.75235752498009e-12
0.338585 2.45877417474541e-12
0.338586 -2.18838421546635e-12
0.338587 1.93908609760716e-12
0.338588 -1.70914159377984e-12
0.338589 1.49709869723578e-12
0.33859 -1.3017319827474e-12
0.338591 1.12199601484166e-12
0.338592 -9.56988624514575e-13
0.338593 8.05921736251778e-13
0.338594 -6.68098034701431e-13
0.338595 5.42892194595706e-13
0.338596 -4.29735711582473e-13
0.338597 3.28104601246938e-13
0.338598 -2.37509403196577e-13
0.338599 1.57487053521945e-13
0.3386 -8.83056141823577e-14
0.338601 3.03166514829315e-14
0.338602 -6.71406596818016e-15
0.338603 1.22174408484081e-14
0.338604 -1.95340642866952e-14
0.338605 2.87766221788544e-14
0.338606 -4.00616657865255e-14
0.338607 5.35105562056472e-14
0.338608 -6.9250648294735e-14
0.338609 8.74167660975044e-14
0.33861 -1.0815303546717e-13
0.338611 1.31615157591819e-13
0.338612 -1.57973230997604e-13
0.338613 1.87415261581893e-13
0.338614 -2.20151543464651e-13
0.338615 2.56420152518271e-13
0.338616 -2.96493876049289e-13
0.338617 3.40689016225077e-13
0.338618 -3.89376666499153e-13
0.338619 4.42997292542992e-13
0.33862 -5.02079788014634e-13
0.338621 5.67266678107408e-13
0.338622 -6.39347903163014e-13
0.338623 7.193067851358e-13
0.338624 -8.08383624522529e-13
0.338625 9.08165355637065e-13
0.338626 -1.02071463723417e-12
0.338627 1.14876023311142e-12
0.338628 -1.29598557903672e-12
0.338629 1.46748021686742e-12
0.33863 -1.67047254511928e-12
0.338631 1.91557221844645e-12
0.338632 -2.2189901331966e-12
0.338633 2.60676911150194e-12
0.338634 -3.12352809190085e-12
0.338635 3.8525532570014e-12
0.338636 -4.96915711102815e-12
0.338637 6.916080344671e-12
0.338638 -1.12273400583911e-11
0.338639 2.92983860192339e-11
0.33864 4.8722947431343e-11
0.338641 -1.3192574604216e-11
0.338642 7.57886980226476e-12
0.338643 -5.27567937873069e-12
0.338644 4.01309297341733e-12
0.338645 -3.21060580825047e-12
0.338646 2.65200100852532e-12
0.338647 -2.23837072755873e-12
0.338648 1.91808026935114e-12
0.338649 -1.66155474863724e-12
0.33865 1.45064654998741e-12
0.338651 -1.27361088888011e-12
0.338652 1.12251727823621e-12
0.338653 -9.91822069941517e-13
0.338654 8.77536700676045e-13
0.338655 -7.76720442861388e-13
0.338656 6.87158953460633e-13
0.338657 -6.07153777529418e-13
0.338658 5.35380547709984e-13
0.338659 -4.70791069469867e-13
0.33866 4.12544223241198e-13
0.338661 -3.59956254383682e-13
0.338662 3.12464393152435e-13
0.338663 -2.69599820067488e-13
0.338664 2.30967299775693e-13
0.338665 -1.96229650345812e-13
0.338666 1.65095770806194e-13
0.338667 -1.37311322818888e-13
0.338668 1.12651417101581e-13
0.338669 -9.09148318546777e-14
0.33867 7.19194147285845e-14
0.338671 -5.54984084679713e-14
0.338672 4.14975043163106e-14
0.338673 -2.9772473944186e-14
0.338674 2.0187265103199e-14
0.338675 -1.26124718661103e-14
0.338676 6.92410960849748e-15
0.338677 -3.00263952232754e-15
0.338678 -2.83646438709361e-14
0.338679 1.19228985772728e-13
0.33868 -2.7471844711029e-13
0.338681 4.99978678424539e-13
0.338682 -7.99533672547272e-13
0.338683 1.1780428629809e-12
0.338684 -1.64033297463896e-12
0.338685 2.1914382532629e-12
0.338686 -2.83665084907082e-12
0.338687 3.5815835816352e-12
0.338688 -4.43224790330002e-12
0.338689 5.39515065662235e-12
0.33869 -6.47741425600029e-12
0.338691 7.68692631206292e-12
0.338692 -9.03252659886875e-12
0.338693 1.05242418405991e-11
0.338694 -1.21735823633164e-11
0.338695 1.39939196614159e-11
0.338696 -1.60009710381263e-11
0.338697 1.82134277267631e-11
0.338698 -2.06537779012449e-11
0.338699 2.33493983237559e-11
0.3387 -2.63340222698653e-11
0.338701 2.96497438587385e-11
0.338702 -3.33498020679776e-11
0.338703 3.75025228146059e-11
0.338704 -4.21970232862735e-11
0.338705 4.75516723184491e-11
0.338706 -5.37269976473738e-11
0.338707 6.09460307455423e-11
0.338708 -6.95276235633688e-11
0.338709 7.99435384047172e-11
0.33871 -9.29217793935023e-11
0.338711 1.09646692419987e-10
0.338712 -1.32181129709666e-10
0.338713 1.64463469378126e-10
0.338714 -2.15060894807342e-10
0.338715 3.06788552081394e-10
0.338716 -5.27380910696746e-10
0.338717 1.83022643513868e-09
0.338718 1.25047998605569e-09
0.338719 -4.63248649355122e-10
0.33872 2.82381764972007e-10
0.338721 -2.0149989715549e-10
0.338722 1.55269056400248e-10
0.338723 -1.2507997538296e-10
0.338724 1.03612878329806e-10
0.338725 -8.74033349948175e-11
0.338726 7.459885171236e-11
0.338727 -6.41185536367586e-11
0.338728 5.52887851507814e-11
0.338729 -4.7667261578116e-11
0.33873 4.0950957137858e-11
0.338731 -3.49245984460584e-11
0.338732 2.94302743131598e-11
0.338733 -2.43486679766811e-11
0.338734 1.95869907851754e-11
0.338735 -1.50709284240502e-11
0.338736 1.07390603829925e-11
0.338737 -6.5388321068366e-12
0.338738 2.42350368012063e-12
0.338739 1.65030582565472e-12
0.33874 -5.72474982021755e-12
0.338741 9.84277728090367e-12
0.338742 -1.40502461023468e-11
0.338743 1.83983423520607e-11
0.338744 -2.2946577057175e-11
0.338745 2.77667431104905e-11
0.338746 -3.29484146878805e-11
0.338747 3.86069273133269e-11
0.338748 -4.48954227116202e-11
0.338749 5.20237577823529e-11
0.33875 -6.02894707404963e-11
0.338751 7.0130985987537e-11
0.338752 -8.22243697543066e-11
0.338753 9.76719493284778e-11
0.338754 -1.18403850546528e-10
0.338755 1.48138050168607e-10
0.338756 -1.95079377013126e-10
0.338757 2.81619549418472e-10
0.338758 -4.98413498411626e-10
0.338759 2.1009515784736e-09
0.33876 9.54148249678761e-10
0.338761 -3.86249301113746e-10
0.338762 2.40567280184039e-10
0.338763 -1.73396575632353e-10
0.338764 1.344809076983e-10
0.338765 -1.08921954201983e-10
0.338766 9.07362462107275e-11
0.338767 -7.70556391374169e-11
0.338768 6.63339617290154e-11
0.338769 -5.76645504465245e-11
0.33877 5.04809662448461e-11
0.338771 -4.44113655413899e-11
0.338772 3.92017413218554e-11
0.338773 -3.46728095471835e-11
0.338774 3.06945039720698e-11
0.338775 -2.7170221153993e-11
0.338776 2.40267246767586e-11
0.338777 -2.1207467671442e-11
0.338778 1.86680515070261e-11
0.338779 -1.63730586601025e-11
0.33878 1.4293791109372e-11
0.338781 -1.24066163829719e-11
0.338782 1.06917250479983e-11
0.338783 -9.13216408473822e-12
0.338784 7.71304481600268e-12
0.338785 -6.42083810994534e-12
0.338786 5.24266248702403e-12
0.338787 -4.16543101540096e-12
0.338788 3.17461531733564e-12
0.338789 -2.25210834843523e-12
0.33879 1.37190527367675e-12
0.338791 -4.89935426284118e-13
0.338792 -4.84625066363348e-13
0.338793 1.79425629207986e-12
0.338794 -4.44113313538966e-12
0.338795 2.53865347248195e-11
0.338796 8.84461878711854e-12
0.338797 -3.77465076297208e-12
0.338798 2.34158432739293e-12
0.338799 -1.67816368451549e-12
0.3388 1.30364804292979e-12
0.338801 -1.05435432338368e-12
0.338802 8.74194787726035e-13
0.338803 -7.36006979831962e-13
0.338804 6.2502272327307e-13
0.338805 -5.32509541282847e-13
0.338806 4.5296048682493e-13
0.338807 -3.82718310563438e-13
0.338808 3.19246340198291e-13
0.338809 -2.60716662165651e-13
0.33881 2.0576481220763e-13
0.338811 -1.53336715702496e-13
0.338812 1.02589010212382e-13
0.338813 -5.28213027376154e-14
0.338814 3.42793663879094e-15
0.338815 4.61382953784203e-14
0.338816 -9.63953723937739e-14
0.338817 1.4785760676155e-13
0.338818 -2.01060205579285e-13
0.338819 2.56585242297539e-13
0.33882 -3.15091615284226e-13
0.338821 3.77352184899037e-13
0.338822 -4.44302497521658e-13
0.338823 5.17107657843705e-13
0.338824 -5.97257650162263e-13
0.338825 6.86707998946415e-13
0.338826 -7.88094623987225e-13
0.338827 9.05074357284422e-13
0.338828 -1.04288745839695e-12
0.338829 1.2093328656174e-12
0.33883 -1.41656004469917e-12
0.338831 1.68460595065273e-12
0.338832 -2.04904583707685e-12
0.338833 2.57968470166499e-12
0.338834 -3.43476709692511e-12
0.338835 5.06595816258998e-12
0.338836 -9.48650882009467e-12
0.338837 7.04551581175777e-11
0.338838 1.30437005884359e-11
0.338839 -5.93310012979159e-12
0.33884 3.81558616702961e-12
0.338841 -2.79184849103372e-12
0.338842 2.18431936280689e-12
0.338843 -1.77941952357807e-12
0.338844 1.4884649698546e-12
0.338845 -1.26803145303543e-12
0.338846 1.09435951951304e-12
0.338847 -9.53363241790968e-13
0.338848 8.36168120351029e-13
0.338849 -7.36909735574838e-13
0.33885 6.51560840280311e-13
0.338851 -5.77266805471475e-13
0.338852 5.11949666917093e-13
0.338853 -4.5406209279008e-13
0.338854 4.02428966248424e-13
0.338855 -3.56142213916698e-13
0.338856 3.14489103919983e-13
0.338857 -2.7690221077406e-13
0.338858 2.42923774870642e-13
0.338859 -2.12179847937135e-13
0.33886 1.84361229960182e-13
0.338861 -1.59209207844329e-13
0.338862 1.36504746812327e-13
0.338863 -1.16060203115841e-13
0.338864 9.77129041590428e-14
0.338865 -8.13201299355665e-14
0.338866 6.67551588564639e-14
0.338867 -5.39041312464004e-14
0.338868 4.26635476464356e-14
0.338869 -3.29382648565044e-14
0.33887 2.46398858811951e-14
0.338871 -1.76854643220071e-14
0.338872 1.19964618293845e-14
0.338873 -7.49791074975655e-15
0.338874 4.1177443122513e-15
0.338875 -1.78626447305279e-15
0.338876 4.35723500919259e-16
0.338877 0
0.338878 0
0.338879 0
0.33888 0
0.338881 0
0.338882 0
0.338883 0
0.338884 0
0.338885 0
0.338886 0
0.338887 0
0.338888 0
0.338889 0
0.33889 0
0.338891 0
0.338892 0
0.338893 0
0.338894 0
0.338895 0
0.338896 0
0.338897 0
0.338898 0
0.338899 0
0.3389 0
0.338901 0
0.338902 0
0.338903 0
0.338904 0
0.338905 0
0.338906 0
0.338907 0
0.338908 0
0.338909 0
0.33891 0
0.338911 0
0.338912 0
0.338913 0
0.338914 0
0.338915 0
0.338916 0
0.338917 0
0.338918 0
0.338919 0
0.33892 0
0.338921 0
0.338922 0
0.338923 0
0.338924 0
0.338925 0
0.338926 0
0.338927 0
0.338928 0
0.338929 0
0.33893 0
0.338931 0
0.338932 0
0.338933 0
0.338934 0
0.338935 0
0.338936 0
0.338937 0
0.338938 0
0.338939 0
0.33894 0
0.338941 0
0.338942 0
0.338943 0
0.338944 0
0.338945 0
0.338946 0
0.338947 0
0.338948 0
0.338949 0
0.33895 0
0.338951 0
0.338952 0
0.338953 0
0.338954 0
0.338955 -5.72612560757514e-15
0.338956 2.34557099404964e-14
0.338957 -5.40254519424777e-14
0.338958 9.82873002026228e-14
0.338959 -1.57111792281181e-13
0.33896 2.31392451124363e-13
0.338961 -3.22051445598478e-13
0.338962 4.30046769378956e-13
0.338963 -5.56381253032683e-13
0.338964 7.02113802484589e-13
0.338965 -8.68373359111558e-13
0.338966 1.05637621066713e-12
0.338967 -1.26744745955956e-12
0.338968 1.50304769179272e-12
0.338969 -1.76480620909694e-12
0.33897 2.05456262149564e-12
0.338971 -2.37441919607029e-12
0.338972 2.72680719143213e-12
0.338973 -3.11457158368173e-12
0.338974 3.5410802720823e-12
0.338975 -4.01036629530001e-12
0.338976 4.52731519343363e-12
0.338977 -5.09791506513416e-12
0.338978 5.72959516183966e-12
0.338979 -6.43169183959351e-12
0.33898 7.21610149159909e-12
0.338981 -8.09821432845178e-12
0.338982 9.09828095339849e-12
0.338983 -1.02434655777561e-11
0.338984 1.15710255269624e-11
0.338985 -1.31334109022762e-11
0.338986 1.50067894825779e-11
0.338987 -1.73060203928711e-11
0.338988 2.02125906307067e-11
0.338989 -2.40308171900031e-11
0.33899 2.93124521906304e-11
0.338991 -3.71715461398613e-11
0.338992 5.02442237693514e-11
0.338993 -7.66336252043648e-11
0.338994 1.59347121894345e-10
0.338995 2.37044939799951e-09
0.338996 -1.37650527995093e-10
0.338997 7.05700500154188e-11
0.338998 -4.7062349005002e-11
0.338999 3.50018782363045e-11
0.339 -2.76163973355236e-11
0.339001 2.25975809313015e-11
0.339002 -1.89435863798441e-11
0.339003 1.61494853171502e-11
0.339004 -1.39332950729644e-11
0.339005 1.21252599897896e-11
0.339006 -1.06171454655922e-11
0.339007 9.3367382446532e-12
0.339008 -8.23405243149638e-12
0.339009 7.27341730437999e-12
0.33901 -6.42871480917278e-12
0.339011 5.6803947789023e-12
0.339012 -5.01353892690478e-12
0.339013 4.41656739709108e-12
0.339014 -3.88035207183375e-12
0.339015 3.39759483233198e-12
0.339016 -2.96238280981352e-12
0.339017 2.56986455154806e-12
0.339018 -2.21601047151208e-12
0.339019 1.89743312993967e-12
0.33902 -1.61125068942303e-12
0.339021 1.35498200437631e-12
0.339022 -1.12646521084168e-12
0.339023 9.23794000103399e-13
0.339024 -7.45267358612422e-13
0.339025 5.89349676912598e-13
0.339026 -4.54638925742094e-13
0.339027 3.39841169514166e-13
0.339028 -2.43750103549525e-13
0.339029 1.65230607494464e-13
0.33903 -1.03205534730515e-13
0.339031 5.66451280901701e-14
0.339032 -2.45585811959592e-14
0.339033 5.76350583433658e-15
0.339034 9.17104505647335e-16
0.339035 -2.11266984071166e-15
0.339036 3.84412082680034e-15
0.339037 -6.14580128423547e-15
0.339038 9.05301105853752e-15
0.339039 -1.26022367511447e-14
0.33904 1.68314438236602e-14
0.339041 -2.17804429150514e-14
0.339042 2.74913464345369e-14
0.339043 -3.4009135697847e-14
0.339044 4.13823644036832e-14
0.339045 -4.96640315790879e-14
0.339046 5.89126669324972e-14
0.339047 -6.91936848058619e-14
0.339048 8.05810810058249e-14
0.339049 -9.31595717581996e-14
0.33905 1.07027308897197e-13
0.339051 -1.22299354731457e-13
0.339052 1.39112170804947e-13
0.339053 -1.57629477869113e-13
0.339054 1.78049997072804e-13
0.339055 -2.00617812649671e-13
0.339056 2.25636450649177e-13
0.339057 -2.53488325408668e-13
0.339058 2.84662103358582e-13
0.339059 -3.19792020802731e-13
0.33906 3.59715731807458e-13
0.339061 -4.05561752498864e-13
0.339062 4.58885829108539e-13
0.339063 -5.21891469819602e-13
0.339064 5.97802222994199e-13
0.339065 -6.9152334800824e-13
0.339066 8.10894470450409e-13
0.339067 -9.69256868605217e-13
0.339068 1.19128645294142e-12
0.339069 -1.52824333225994e-12
0.33907 2.10690435110416e-12
0.339071 -3.34957258698775e-12
0.339072 8.03908338311532e-12
0.339073 2.0486595704944e-11
0.339074 -4.46330499599918e-12
0.339075 2.48809516374108e-12
0.339076 -1.71131566741983e-12
0.339077 1.2933857768182e-12
0.339078 -1.03058780966926e-12
0.339079 8.48934431082881e-13
0.33908 -7.15091685150861e-13
0.339081 6.11835711313279e-13
0.339082 -5.2937433455188e-13
0.339083 4.6173273579296e-13
0.339084 -4.05061202686587e-13
0.339085 3.56769515294636e-13
0.339086 -3.15052319092691e-13
0.339087 2.7861385940878e-13
0.339088 -2.46500764026916e-13
0.339089 2.17996425686295e-13
0.33909 -1.92552037156862e-13
0.339091 1.69740248070555e-13
0.339092 -1.49223233928915e-13
0.339093 1.3073020585178e-13
0.339094 -1.14041258402802e-13
0.339095 9.89755667781619e-14
0.339096 -8.5382627976592e-14
0.339097 7.31356706189733e-14
0.339098 -6.21266350350572e-14
0.339099 5.22623073355576e-14
0.3391 -4.34613132053674e-14
0.339101 3.56517603323369e-14
0.339102 -2.87693759896288e-14
0.339103 2.27560267640542e-14
0.339104 -1.75585362440486e-14
0.339105 1.31277372592784e-14
0.339106 -9.41771041632739e-15
0.339107 6.38517184305858e-15
0.339108 -3.98898136790017e-15
0.339109 2.18974860676565e-15
0.33911 -9.49519164653417e-16
0.339111 2.31526776757223e-16
0.339112 0
0.339113 0
0.339114 0
0.339115 0
0.339116 0
0.339117 0
0.339118 0
0.339119 0
0.33912 0
0.339121 0
0.339122 0
0.339123 0
0.339124 0
0.339125 0
0.339126 0
0.339127 0
0.339128 0
0.339129 0
0.33913 0
0.339131 0
0.339132 0
0.339133 0
0.339134 0
0.339135 0
0.339136 0
0.339137 -5.86608978462353e-14
0.339138 2.40304022939805e-13
0.339139 -5.53524426887466e-13
0.33914 1.00707801910262e-12
0.339141 -1.60991647907384e-12
0.339142 2.37123313531703e-12
0.339143 -3.30052196609894e-12
0.339144 4.40765237030077e-12
0.339145 -5.70296299043912e-12
0.339146 7.19737868959697e-12
0.339147 -8.90255585238926e-12
0.339148 1.08310625835115e-11
0.339149 -1.29966022364185e-11
0.33915 1.54142911891865e-11
0.339151 -1.81010051368365e-11
0.339152 2.10758127388317e-11
0.339153 -2.43605217577769e-11
0.339154 2.79803716071938e-11
0.339155 -3.19649186301655e-11
0.339156 3.63491781947555e-11
0.339157 -4.11751135178121e-11
0.339158 4.64935992947929e-11
0.339159 -5.2367045635948e-11
0.33916 5.88729559224284e-11
0.339161 -6.61088303724656e-11
0.339162 7.41990490784513e-11
0.339163 -8.33047345767624e-11
0.339164 9.36382170326204e-11
0.339165 -1.05484821650034e-10
0.339166 1.19236704687607e-10
0.339167 -1.35447306336477e-10
0.339168 1.5492274115734e-10
0.339169 -1.78883096543947e-10
0.33917 2.09265161040435e-10
0.339171 -2.49336048332982e-10
0.339172 3.05067186561617e-10
0.339173 -3.88654110260089e-10
0.339174 5.29467851093183e-10
0.339175 -8.2068670207882e-10
0.339176 1.79851056495402e-09
0.339177 9.68413156617159e-09
0.339178 -1.29983783688123e-09
0.339179 6.91868510233076e-10
0.33918 -4.6746966404418e-10
0.339181 3.49816616597996e-10
0.339182 -2.76798044916768e-10
0.339183 2.26653415362312e-10
0.339184 -1.89784294462857e-10
0.339185 1.61299498175554e-10
0.339186 -1.38444678203669e-10
0.339187 1.19550203686733e-10
0.339188 -1.03544776651129e-10
0.339189 8.97090369716646e-11
0.33919 -7.75414697841671e-11
0.339191 6.66810783595403e-11
0.339192 -5.68605946000838e-11
0.339193 4.78769820053505e-11
0.339194 -3.95721575974768e-11
0.339195 3.18199707081222e-11
0.339196 -2.45171247963473e-11
0.339197 1.7576639106285e-11
0.339198 -1.09229683351594e-11
0.339199 4.48820620045582e-12
0.3392 1.79101425479974e-12
0.339201 -7.97619229294086e-12
0.339202 1.41293880817152e-11
0.339203 -2.03155149849744e-11
0.339204 2.66044874264771e-11
0.339205 -3.30729790067481e-11
0.339206 3.9804976808029e-11
0.339207 -4.68888612732898e-11
0.339208 5.44048066440501e-11
0.339209 -6.23849511207236e-11
0.33921 7.0693063711273e-11
0.339211 -7.86436334224453e-11
0.339212 8.36477487446529e-11
0.339213 -7.52990479525961e-11
0.339214 -2.43857839068654e-12
0.339215 9.23788434644772e-10
0.339216 3.13198122789531e-09
0.339217 9.11570514481316e-09
0.339218 -9.96296715538691e-10
0.339219 4.78042689501171e-10
0.33922 -3.03575652250058e-10
0.339221 2.18175210513796e-10
0.339222 -1.67953494727335e-10
0.339223 1.34957684914523e-10
0.339224 -1.11601137073266e-10
0.339225 9.41574889929279e-11
0.339226 -8.05943977581043e-11
0.339227 6.97142406681789e-11
0.339228 -6.07679305349661e-11
0.339229 5.3264212989293e-11
0.33923 -4.68682715428113e-11
0.339231 4.13445014852838e-11
0.339232 -3.65225808102971e-11
0.339233 3.22765032195448e-11
0.339234 -2.85111554413164e-11
0.339235 2.51534582752006e-11
0.339236 -2.2146362181273e-11
0.339237 1.94446813702833e-11
0.339238 -1.70121430152228e-11
0.339239 1.4819258281895e-11
0.33924 -1.28417607800949e-11
0.339241 1.10594441664638e-11
0.339242 -9.45528533265566e-12
0.339243 8.0147751164474e-12
0.339244 -6.72540197481268e-12
0.339245 5.57624989617577e-12
0.339246 -4.55768267966349e-12
0.339247 3.66109425597533e-12
0.339248 -2.87871004699659e-12
0.339249 2.20342816372364e-12
0.33925 -1.62869199116499e-12
0.339251 9.99453640827564e-13
0.339252 -1.46503271947929e-13
0.339253 -9.57701885237679e-13
0.339254 2.34029204738611e-12
0.339255 -4.02869397044175e-12
0.339256 6.02267008005781e-12
0.339257 -8.38313664889917e-12
0.339258 1.1196191382179e-11
0.339259 -1.44887114770016e-11
0.33926 1.8289192070127e-11
0.339261 -2.26281405821905e-11
0.339262 2.75385660838634e-11
0.339263 -3.30565870506037e-11
0.339264 3.92221878684595e-11
0.339265 -4.60801639300453e-11
0.339266 5.3681308132748e-11
0.339267 -6.2083909552347e-11
0.339268 7.13556602377454e-11
0.339269 -8.15761018202522e-11
0.33927 9.28397951279891e-11
0.339271 -1.052604713448e-10
0.339272 1.18976535389746e-10
0.339273 -1.3415846221531e-10
0.339274 1.51018889847839e-10
0.339275 -1.69826629541147e-10
0.339276 1.90926489675172e-10
0.339277 -2.14767939349571e-10
0.339278 2.41947584447869e-10
0.339279 -2.73273908540506e-10
0.33928 3.09869213273952e-10
0.339281 -3.53336363632668e-10
0.339282 4.06044150072936e-10
0.339283 -4.71643065659634e-10
0.339284 5.56062595825846e-10
0.339285 -6.69612003194325e-10
0.339286 8.31934765326574e-10
0.339287 -1.08568119957273e-09
0.339288 1.54437474293736e-09
0.339289 -2.6481169868167e-09
0.33929 9.90198230744413e-09
0.339291 1.00704394417919e-08
0.339292 -2.54430730512065e-09
0.339293 1.58036284236552e-09
0.339294 -1.03564270607283e-09
0.339295 8.00911139843267e-10
0.339296 -6.45836756099272e-10
0.339297 5.3616835403588e-10
0.339298 -4.54162290567538e-10
0.339299 3.9021916782397e-10
0.3393 -3.38736079857407e-10
0.339301 2.96232233891356e-10
0.339302 -2.60434605717071e-10
0.339303 2.29797717180543e-10
0.339304 -2.03235241057143e-10
0.339305 1.79962025183887e-10
0.339306 -1.59396977294495e-10
0.339307 1.4110111787546e-10
0.339308 -1.24736792093156e-10
0.339309 1.10040063962181e-10
0.33931 -9.68015767056256e-11
0.339311 8.48529979255454e-11
0.339312 -7.40572373763094e-11
0.339313 6.43012678614931e-11
0.339314 -5.54907769781572e-11
0.339315 4.7546129057746e-11
0.339316 -4.03992796524073e-11
0.339317 3.39913926596637e-11
0.339318 -2.8270982719251e-11
0.339319 2.31924551825088e-11
0.33932 -1.87149504874151e-11
0.339321 1.4801424125134e-11
0.339322 -1.14179107836517e-11
0.339323 8.53293383722012e-12
0.339324 -6.11703055293842e-12
0.339325 4.14237018675511e-12
0.339326 -2.58244721644222e-12
0.339327 1.41183578125007e-12
0.339328 -6.0599430112788e-13
0.339329 1.41111471397107e-13
0.33933 6.01345601823544e-15
0.339331 -2.60855836736777e-15
0.339332 6.36291806395503e-16
0.339333 0
0.339334 0
0.339335 0
0.339336 0
0.339337 0
0.339338 0
0.339339 0
0.33934 0
0.339341 0
0.339342 0
0.339343 0
0.339344 0
0.339345 0
0.339346 0
0.339347 0
0.339348 0
0.339349 0
0.33935 0
0.339351 0
0.339352 0
0.339353 0
0.339354 0
0.339355 0
0.339356 0
0.339357 0
0.339358 0
0.339359 0
0.33936 0
0.339361 0
0.339362 0
0.339363 0
0.339364 0
0.339365 0
0.339366 0
0.339367 0
0.339368 0
0.339369 0
0.33937 0
0.339371 0
0.339372 0
0.339373 0
0.339374 0
0.339375 0
0.339376 0
0.339377 0
0.339378 0
0.339379 0
0.33938 0
0.339381 0
0.339382 0
0.339383 0
0.339384 0
0.339385 0
0.339386 0
0.339387 0
0.339388 0
0.339389 0
0.33939 0
0.339391 0
0.339392 0
0.339393 0
0.339394 0
0.339395 0
0.339396 0
0.339397 0
0.339398 0
0.339399 0
0.3394 0
0.339401 0
0.339402 0
0.339403 0
0.339404 0
0.339405 0
0.339406 0
0.339407 0
0.339408 0
0.339409 0
0.33941 0
0.339411 0
0.339412 0
0.339413 0
0.339414 0
0.339415 0
0.339416 0
0.339417 0
0.339418 0
0.339419 0
0.33942 0
0.339421 0
0.339422 0
0.339423 0
0.339424 0
0.339425 0
0.339426 0
0.339427 0
0.339428 0
0.339429 0
0.33943 0
0.339431 0
0.339432 0
0.339433 0
0.339434 0
0.339435 0
0.339436 0
0.339437 0
0.339438 0
0.339439 0
0.33944 0
0.339441 0
0.339442 0
0.339443 0
0.339444 0
0.339445 0
0.339446 0
0.339447 0
0.339448 0
0.339449 0
0.33945 0
0.339451 0
0.339452 0
0.339453 0
0.339454 0
0.339455 0
0.339456 0
0.339457 0
0.339458 0
0.339459 0
0.33946 0
0.339461 0
0.339462 0
0.339463 0
0.339464 0
0.339465 0
0.339466 0
0.339467 0
0.339468 0
0.339469 0
0.33947 0
0.339471 0
0.339472 0
0.339473 0
0.339474 0
0.339475 0
0.339476 0
0.339477 0
0.339478 0
0.339479 0
0.33948 0
0.339481 0
0.339482 0
0.339483 0
0.339484 0
0.339485 0
0.339486 0
0.339487 0
0.339488 0
0.339489 0
0.33949 0
0.339491 0
0.339492 0
0.339493 0
0.339494 0
0.339495 0
0.339496 0
0.339497 0
0.339498 0
0.339499 0
0.3395 0
0.339501 0
0.339502 0
0.339503 0
0.339504 0
0.339505 0
0.339506 0
0.339507 0
0.339508 0
0.339509 0
0.33951 0
0.339511 0
0.339512 0
0.339513 0
0.339514 0
0.339515 0
0.339516 0
0.339517 0
0.339518 0
0.339519 0
0.33952 0
0.339521 0
0.339522 0
0.339523 0
0.339524 0
0.339525 0
0.339526 0
0.339527 -5.65607389825696e-15
0.339528 2.31818718294468e-14
0.339529 -5.34265519208142e-14
0.33953 9.72588538179834e-14
0.339531 -1.55571095740726e-13
0.339532 2.29284354539506e-13
0.339533 -3.19355068201307e-13
0.339534 4.26783356917982e-13
0.339535 -5.52623432001314e-13
0.339536 5.92893046176578e-13
0.339537 -4.33507763652822e-13
0.339538 6.03001187209923e-14
0.339539 5.41072389966462e-13
0.33954 -1.38516110846653e-12
0.339541 2.48677231741555e-12
0.339542 -3.86102734844602e-12
0.339543 5.52343861851341e-12
0.339544 -7.49000356656518e-12
0.339545 9.77731845398958e-12
0.339546 -1.24027137376706e-11
0.339547 1.53844120404852e-11
0.339548 -1.8741708269773e-11
0.339549 2.24951685267484e-11
0.33955 -2.66668389438181e-11
0.339551 3.1280445336524e-11
0.339552 -3.63615455288732e-11
0.339553 4.19375606314244e-11
0.339554 -4.80375439807005e-11
0.339555 5.46914151020614e-11
0.339556 -6.19281226582549e-11
0.339557 6.97716505720774e-11
0.339558 -7.82325745811866e-11
0.339559 8.72900527039841e-11
0.33956 -9.68519688090671e-11
0.339561 1.06660756164235e-10
0.339562 -1.16046909245155e-10
0.339563 1.2317295547031e-10
0.339564 -1.22019248099729e-10
0.339565 8.22319915485839e-11
0.339566 2.04901218736231e-09
0.339567 4.35210081034576e-10
0.339568 -3.99434052287489e-10
0.339569 4.30348885386789e-10
0.33957 -4.92701869083862e-10
0.339571 5.90467279659366e-10
0.339572 -7.45745990967364e-10
0.339573 1.0188424101724e-09
0.339574 -1.61628486010068e-09
0.339575 3.95389539949541e-09
0.339576 8.63517196249276e-09
0.339577 -2.03371869095544e-09
0.339578 1.14119831727917e-09
0.339579 -7.85021393291188e-10
0.33958 5.91831545933734e-10
0.339581 -4.69399747625546e-10
0.339582 3.8394163942132e-10
0.339583 -3.20153219913375e-10
0.339584 2.70092938309852e-10
0.339585 -2.29226983894414e-10
0.339586 1.94775434438246e-10
0.339587 -1.64935450096932e-10
0.339588 1.38482804181159e-10
0.339589 -1.14552725132524e-10
0.33959 9.25122549196045e-11
0.339591 -7.1882175752529e-11
0.339592 5.2287099106074e-11
0.339593 -3.34221613533002e-11
0.339594 1.50297621880688e-11
0.339595 3.11757648938973e-12
0.339596 -2.12307167588203e-11
0.339597 3.95154815368109e-11
0.339598 -5.81836172870065e-11
0.339599 7.74643328471886e-11
0.3396 -9.7617706398462e-11
0.339601 1.18951609966098e-10
0.339602 -1.41844522673014e-10
0.339603 1.66777928228576e-10
0.339604 -1.94384581521129e-10
0.339605 2.25522732402201e-10
0.339606 -2.61395963491357e-10
0.339607 3.03750867776481e-10
0.339608 -3.5524497198939e-10
0.339609 4.20141213863699e-10
0.33961 -5.05752744687496e-10
0.339611 6.25691739821124e-10
0.339612 -8.08532564984629e-10
0.339613 1.12640335922431e-09
0.339614 -1.82924707781371e-09
0.339615 4.77308488523072e-09
0.339616 7.93288506356109e-09
0.339617 -2.14510941666934e-09
0.339618 1.2293711617949e-09
0.339619 -8.52472886950101e-10
0.33962 6.44708791251787e-10
0.339621 -5.11514991286249e-10
0.339622 4.17655597193436e-10
0.339623 -3.46998481844277e-10
0.339624 2.91108576547983e-10
0.339625 -2.45141036313596e-10
0.339626 2.06108964780569e-10
0.339627 -1.72064336700629e-10
0.339628 1.41675435317774e-10
0.339629 -1.13993117310944e-10
0.33963 8.83137390704928e-11
0.339631 -6.40944526756805e-11
0.339632 4.08981056032524e-11
0.339633 -1.8355299551463e-11
0.339634 -3.86365404702754e-12
0.339635 2.60715033531363e-11
0.339636 -4.85849221280704e-11
0.339637 7.17465206973757e-11
0.339638 -9.59516305810186e-11
0.339639 1.21685539686463e-10
0.33964 -1.49582600618688e-10
0.339641 1.8053803553679e-10
0.339642 -2.16003876614807e-10
0.339643 2.59847111165946e-10
0.339644 -2.85501930962486e-10
0.339645 3.59291237552175e-10
0.339646 -4.43092053111749e-10
0.339647 5.6646338356638e-10
0.339648 -7.90063222413066e-10
0.339649 1.50752570509286e-09
0.33965 1.30492229153643e-09
0.339651 4.30376129915442e-10
0.339652 -1.34276190605512e-09
0.339653 6.17708172492706e-09
0.339654 3.48306569746933e-09
0.339655 -1.43224276297491e-09
0.339656 9.10019648507625e-10
0.339657 -6.65387340293436e-10
0.339658 5.20916535649756e-10
0.339659 -4.24133319972483e-10
0.33966 3.53863720266633e-10
0.339661 -2.99880859309438e-10
0.339662 2.56621736045757e-10
0.339663 -2.20791683677771e-10
0.339664 1.90309855514004e-10
0.339665 -1.63793536675224e-10
0.339666 1.40284722797586e-10
0.339667 -1.19095486626985e-10
0.339668 9.97157361585244e-11
0.339669 -8.17556153528065e-11
0.33967 6.49080234682776e-11
0.339671 -4.89232359027441e-11
0.339672 3.3590981855479e-11
0.339673 -1.87271543131129e-11
0.339674 4.16333529647899e-12
0.339675 1.02621255473094e-11
0.339676 -2.47124597074323e-11
0.339677 3.93611465883404e-11
0.339678 -5.4401866444121e-11
0.339679 7.00609785648278e-11
0.33968 -8.66143159935923e-11
0.339681 1.04411112542556e-10
0.339682 -1.23909767779705e-10
0.339683 1.45712709072122e-10
0.339684 -1.7067693035178e-10
0.339685 2.00092805630292e-10
0.339686 -2.3594974772929e-10
0.339687 2.81494777761176e-10
0.339688 -3.42425808531913e-10
0.339689 1.05611076624416e-08
0.33969 -5.67917185931713e-10
0.339691 8.24140501965482e-10
0.339692 -1.47532115985358e-09
0.339693 6.75923092324231e-09
0.339694 2.64904670373006e-09
0.339695 -1.10325542290963e-09
0.339696 6.94302983309625e-10
0.339697 -5.04440343578352e-10
0.339698 3.94401898100451e-10
0.339699 -3.22385120918323e-10
0.3397 2.71493494217084e-10
0.339701 -2.33599267057156e-10
0.339702 2.04314680413317e-10
0.339703 -1.81068834200856e-10
0.339704 1.62261727234891e-10
0.339705 -1.4685209323961e-10
0.339706 1.34140480301035e-10
0.339707 -1.23648262841469e-10
0.339708 1.15047425635025e-10
0.339709 -1.08119202387407e-10
0.33971 1.02730550826084e-10
0.339711 -9.88231060709076e-11
0.339712 9.64127357964245e-11
0.339713 -9.56007588338398e-11
0.339714 9.66016844710445e-11
0.339715 -9.97992172110775e-11
0.339716 1.05857502527008e-10
0.339717 -1.15953102333213e-10
0.339718 1.32304306530195e-10
0.339719 -1.59551997258839e-10
0.33972 2.091598589686e-10
0.339721 -3.18915146977902e-10
0.339722 7.28496864903235e-10
0.339723 2.15900936919445e-09
0.339724 -4.3106417682066e-10
0.339725 2.43074989745994e-10
0.339726 -1.78574667604726e-10
0.339727 2.06285400561079e-10
0.339728 -5.42737573937072e-11
0.339729 6.06088264791569e-11
0.33973 -5.34271372056161e-11
0.339731 4.54010280431936e-11
0.339732 -3.76825498966876e-11
0.339733 3.03147265781363e-11
0.339734 -2.32427937862982e-11
0.339735 1.63936590870638e-11
0.339736 -9.63700301583869e-12
0.339737 2.86248574506085e-12
0.339738 4.02420916906024e-12
0.339739 -1.11059607410868e-11
0.33974 1.84583146644095e-11
0.339741 -2.61530228532246e-11
0.339742 3.42611926961968e-11
0.339743 -4.28562727273847e-11
0.339744 5.20171107694342e-11
0.339745 -6.18313368081997e-11
0.339746 7.23993655962577e-11
0.339747 -8.38393983494943e-11
0.339748 9.62939505452918e-11
0.339749 -1.09938681666369e-10
0.33975 1.24994722370424e-10
0.339751 -1.41746416852143e-10
0.339752 1.60567682694166e-10
0.339753 -1.81962573738796e-10
0.339754 2.06630289068833e-10
0.339755 -2.35574567800947e-10
0.339756 2.70299228966578e-10
0.339757 -3.13185739625554e-10
0.339758 3.68300916901757e-10
0.339759 -4.4338957707438e-10
0.33976 5.55952390965664e-10
0.339761 -7.59648522918829e-10
0.339762 1.39388975733818e-09
0.339763 1.39244626007391e-09
0.339764 3.8355332420157e-10
0.339765 -1.12641032819005e-09
0.339766 3.45303740531376e-09
0.339767 6.18977212514254e-09
0.339768 -1.74979503928657e-09
0.339769 1.03316042053718e-09
0.33977 -7.32717845349385e-10
0.339771 5.647770621647e-10
0.339772 -4.5620827665516e-10
0.339773 3.79522421928036e-10
0.339774 -3.22024107324614e-10
0.339775 2.77022940716359e-10
0.339776 -2.40652025732702e-10
0.339777 2.10518220453324e-10
0.339778 -1.8506030607072e-10
0.339779 1.63216220173576e-10
0.33978 -1.44238392899693e-10
0.339781 1.27585482128952e-10
0.339782 -1.12855953245844e-10
0.339783 9.97457471887998e-11
0.339784 -8.80204109827854e-11
0.339785 7.74962307923846e-11
0.339786 -6.80271480645519e-11
0.339787 5.9495496045994e-11
0.339788 -5.18053255525969e-11
0.339789 4.48775296602864e-11
0.33979 -3.86462521106511e-11
0.339791 3.30562438984268e-11
0.339792 -2.80609594579471e-11
0.339793 2.36212894587638e-11
0.339794 -1.97049458251489e-11
0.339795 1.62867086218699e-11
0.339796 -1.33501749154161e-11
0.339797 1.0889886425405e-11
0.339798 -8.9280954506514e-12
0.339799 7.56293423133014e-12
0.3398 -7.15901156580347e-12
0.339801 9.92267251338082e-12
0.339802 3.87843378996894e-11
0.339803 -4.70522433816653e-12
0.339804 2.72124529132632e-12
0.339805 -2.19384911515986e-12
0.339806 2.05222249941081e-12
0.339807 -2.1478321549516e-12
0.339808 2.49086007935298e-12
0.339809 -3.05140497046913e-12
0.33981 3.81949539423625e-12
0.339811 -4.7944987840935e-12
0.339812 5.98086081516971e-12
0.339813 -7.38622316884408e-12
0.339814 9.02057327371972e-12
0.339815 -1.08959044867724e-11
0.339816 1.30261677583162e-11
0.339817 -1.54274215353733e-11
0.339818 1.81181461703216e-11
0.339819 -2.11197227558823e-11
0.33982 2.44571009806036e-11
0.339821 -2.81597050534099e-11
0.339822 3.22626576014082e-11
0.339823 -3.68084464784829e-11
0.339824 4.18492309246923e-11
0.339825 -4.74501039787482e-11
0.339826 5.36938422212528e-11
0.339827 -6.06880772995695e-11
0.339828 6.85766355077768e-11
0.339829 -7.75585598978935e-11
0.33983 8.79225695047815e-11
0.339831 -1.00116173576177e-10
0.339832 1.14904839785987e-10
0.339833 -1.33817660322884e-10
0.339834 1.60830632038696e-10
0.339835 -2.13439198189186e-10
0.339836 2.55060163769196e-09
0.339837 -1.13677940808559e-10
0.339838 1.89630406274802e-10
0.339839 -2.51244328737312e-10
0.33984 3.282311259108e-10
0.339841 -4.43249713373142e-10
0.339842 7.06971259290757e-10
0.339843 -1.28366859205997e-09
0.339844 9.56095142950221e-09
0.339845 1.77634671559381e-09
0.339846 -8.10463990934823e-10
0.339847 5.22559037212428e-10
0.339848 -3.83240024628786e-10
0.339849 3.00524944506114e-10
0.33985 -2.45419957185765e-10
0.339851 2.0588553590155e-10
0.339852 -1.76026445334264e-10
0.339853 1.5261753547189e-10
0.339854 -1.33747537847777e-10
0.339855 1.18213359026191e-10
0.339856 -1.05221247079764e-10
0.339857 9.42275757147354e-11
0.339858 -8.48486588837363e-11
0.339859 7.68070576470054e-11
0.33986 -6.98982747625001e-11
0.339861 6.39693857653172e-11
0.339862 -5.89049498624348e-11
0.339863 5.46175283818971e-11
0.339864 -5.10412259641063e-11
0.339865 4.81272918690312e-11
0.339866 -4.58411907157642e-11
0.339867 4.4160786275602e-11
0.339868 -4.30754410673814e-11
0.339869 4.25859562176671e-11
0.33987 -4.27053870241462e-11
0.339871 4.34608942997696e-11
0.339872 -4.48969601730572e-11
0.339873 4.70805572316382e-11
0.339874 -5.01092978625214e-11
0.339875 5.41243755638174e-11
0.339876 -5.93318622021876e-11
0.339877 6.60350646932077e-11
0.339878 -7.46997061338183e-11
0.339879 8.6073396635005e-11
0.33988 -1.01417371096751e-10
0.339881 1.23026954896204e-10
0.339882 -1.5561356669201e-10
0.339883 2.10253978406811e-10
0.339884 -3.20801076440425e-10
0.339885 6.66869398978551e-10
0.339886 9.90103505985108e-09
0.339887 -5.72319624623384e-10
0.339888 2.91018179294353e-10
0.339889 -1.91545531578532e-10
0.33989 1.39680639204703e-10
0.339891 -1.07118918123465e-10
0.339892 8.42035828724894e-11
0.339893 -6.67347999909081e-11
0.339894 5.2587335155014e-11
0.339895 -4.05656830971655e-11
0.339896 2.99411168194294e-11
0.339897 -2.02393450725432e-11
0.339898 1.11333386780709e-11
0.339899 -2.38488421825839e-12
0.3399 -6.18952159743164e-12
0.339901 1.4739929290951e-11
0.339902 -2.3397188425543e-11
0.339903 3.22833992467976e-11
0.339904 -4.15204961962331e-11
0.339905 5.12383012349993e-11
0.339906 -6.15831832845033e-11
0.339907 7.27285567359832e-11
0.339908 -8.48888868484545e-11
0.339909 9.8339859834869e-11
0.33991 -1.13449543246289e-10
0.339911 1.30730628684203e-10
0.339912 -1.50939675647174e-10
0.339913 1.75317333939473e-10
0.339914 -2.06610787863001e-10
0.339915 2.90629458454885e-10
0.339916 -2.76003146348633e-10
0.339917 3.45862564648292e-10
0.339918 -4.46146201441816e-10
0.339919 6.15499526693111e-10
0.33992 -9.73935123570535e-10
0.339921 2.27914207258602e-09
0.339922 6.83230826422571e-09
0.339923 -1.36074201065591e-09
0.339924 7.50228354703735e-10
0.339925 -5.1354268026257e-10
0.339926 3.86697978072737e-10
0.339927 -3.06814462485799e-10
0.339928 2.51258614953604e-10
0.339929 -2.09879276203081e-10
0.33993 1.77442262323686e-10
0.339931 -1.50972081841003e-10
0.339932 1.28649564247094e-10
0.339933 -1.09297263360469e-10
0.339934 9.21167402690853e-11
0.339935 -7.65446251574626e-11
0.339936 6.21690697197611e-11
0.339937 -4.86788191693411e-11
0.339938 3.58307892024236e-11
0.339939 -2.3428559484331e-11
0.33994 1.1307496070903e-11
0.339941 6.76036822687453e-13
0.339942 -1.26529575749416e-11
0.339943 2.47482892069173e-11
0.339944 -3.70872814939223e-11
0.339945 4.98014546217373e-11
0.339946 -6.30351604626809e-11
0.339947 7.69533351128763e-11
0.339948 -9.17513158141366e-11
0.339949 1.07667970498141e-10
0.33995 -1.25004048944308e-10
0.339951 1.44148825550522e-10
0.339952 -1.65631350266801e-10
0.339953 1.90172962437918e-10
0.339954 -2.18777265520724e-10
0.339955 2.52913635918023e-10
0.339956 -2.94827859732352e-10
0.339957 3.48137155949701e-10
0.339958 -4.19070829997527e-10
0.339959 5.19354571783614e-10
0.33996 -6.73995697035248e-10
0.339961 9.47529444812574e-10
0.339962 -1.57326351987892e-09
0.339963 4.54803568026874e-09
0.339964 5.14088504478247e-09
0.339965 -1.6274211520199e-09
0.339966 9.58852156419769e-10
0.339967 -6.73398884632316e-10
0.339968 5.13812671888003e-10
0.339969 -4.11038193604386e-10
0.33997 3.38727129096647e-10
0.339971 -2.84644068941901e-10
0.339972 2.42332419188141e-10
0.339973 -2.08061275325139e-10
0.339974 1.79521784152846e-10
0.339975 -1.55204976559436e-10
0.339976 1.34078248131543e-10
0.339977 -1.15404935564999e-10
0.339978 9.86372562237328e-11
0.339979 -8.33486329121904e-11
0.33998 6.91874052270036e-11
0.339981 -5.58412343727468e-11
0.339982 4.30043797206072e-11
0.339983 -3.03397203317902e-11
0.339984 1.74229981231172e-11
0.339985 -3.64360393626232e-12
0.339986 -1.20015387649789e-11
0.339987 3.14056140103555e-11
0.339988 -5.87962878546968e-11
0.339989 1.06243122679117e-10
0.33999 -2.28441454573478e-10
0.339991 2.24983092218964e-09
0.339992 3.39632986704275e-10
0.339993 -1.62313818467315e-10
0.339994 1.06702127674793e-10
0.339995 -7.87045034976187e-11
0.339996 6.15173281467972e-11
0.339997 -4.97783714282048e-11
0.339998 4.12395419508714e-11
0.339999 -3.47887642473897e-11
0.34 2.98099305380955e-11
0.340001 -2.59319014315021e-11
0.340002 2.2916025479345e-11
0.340003 -2.06005022482111e-11
0.340004 1.87790727213958e-11
0.340005 -1.72851919242358e-11
0.340006 1.6068722349722e-11
0.340007 -1.50933693078943e-11
0.340008 1.43327356239702e-11
0.340009 -1.37677489865442e-11
0.34001 1.33849671292008e-11
0.340011 -1.31754701579547e-11
0.340012 1.31341674482046e-11
0.340013 -1.32594189268311e-11
0.340014 1.35529186822348e-11
0.340015 -1.40198251382003e-11
0.340016 1.46691548367481e-11
0.340017 -1.55144933936942e-11
0.340018 1.65751258308195e-11
0.340019 -1.78777618302306e-11
0.34002 1.9459151254791e-11
0.340021 -2.13700924264739e-11
0.340022 2.36817117453032e-11
0.340023 -2.64956103264646e-11
0.340024 2.99609165481769e-11
0.340025 -3.43043759171977e-11
0.340026 3.98867527150002e-11
0.340027 -4.73169127083117e-11
0.340028 5.77064936076211e-11
0.340029 -7.33194788747573e-11
0.34003 9.95800554443565e-11
0.340031 -1.53525778724029e-10
0.340032 3.30641552636748e-10
0.340033 2.30125616120744e-09
0.340034 -2.53024629204083e-10
0.340035 1.33131849747634e-10
0.340036 -8.96022343671144e-11
0.340037 6.69514420219121e-11
0.340038 -5.29717214870054e-11
0.340039 4.34234518795706e-11
0.34004 -3.64720591608179e-11
0.340041 3.12013213162326e-11
0.340042 -2.70849158495711e-11
0.340043 2.38063213427326e-11
0.340044 -2.1164582823422e-11
0.340045 1.90069574402333e-11
0.340046 -1.72209154259387e-11
0.340047 1.57399526275964e-11
0.340048 -1.45158379563114e-11
0.340049 1.35130107443242e-11
0.34005 -1.2704961849762e-11
0.340051 1.20718379619087e-11
0.340052 -1.15988280440797e-11
0.340053 1.12750679282377e-11
0.340054 -1.10929012884867e-11
0.340055 1.10473965847553e-11
0.340056 -1.11360579740155e-11
0.340057 1.13586934169568e-11
0.340058 -1.17174207736404e-11
0.340059 1.22168056518709e-11
0.34006 -1.28641344664213e-11
0.340061 1.36698318018736e-11
0.340062 -1.46480275918954e-11
0.340063 1.58172497393417e-11
0.340064 -1.72011074704761e-11
0.340065 1.88284574656791e-11
0.340066 -2.07312141163404e-11
0.340067 2.29324880967137e-11
0.340068 -2.53884394880306e-11
0.340069 2.75864802622273e-11
0.34007 -1.2088940699312e-11
0.340071 4.52349350961727e-11
0.340072 -5.03363521511956e-11
0.340073 5.96181296399991e-11
0.340074 -7.32629083377478e-11
0.340075 9.38610746386249e-11
0.340076 -1.27384223440339e-10
0.340077 1.89335761245072e-10
0.340078 -3.34289782231953e-10
0.340079 9.71491058145556e-10
0.34008 1.85687166796657e-09
0.340081 -6.05660561180296e-10
0.340082 4.51170082515225e-10
0.340083 -4.6668396572852e-10
0.340084 7.50969064967867e-10
0.340085 3.14216807828177e-09
0.340086 -3.39144622919212e-10
0.340087 1.48209138488232e-10
0.340088 -8.28144788634558e-11
0.340089 5.0834416685324e-11
0.34009 -3.20028771862299e-11
0.340091 1.94043817961633e-11
0.340092 -1.00787403438087e-11
0.340093 2.56287448384036e-12
0.340094 3.94477772268427e-12
0.340095 -9.92056835888746e-12
0.340096 1.56683169147604e-11
0.340097 -2.13953386576518e-11
0.340098 2.72533219761462e-11
0.340099 -3.33619090203305e-11
0.3401 3.98233383556526e-11
0.340101 -4.67323676843457e-11
0.340102 5.41837742490848e-11
0.340103 -6.22788040562585e-11
0.340104 7.11314864888674e-11
0.340105 -8.08754917013704e-11
0.340106 9.16719780254134e-11
0.340107 -1.03718224908496e-10
0.340108 1.17254151935441e-10
0.340109 -1.32551007232593e-10
0.34011 1.49787486998477e-10
0.340111 -1.67827662979573e-10
0.340112 2.65425296018777e-10
0.340113 -2.37867149018129e-10
0.340114 2.7562169853467e-10
0.340115 -3.28038937908473e-10
0.340116 4.01959883075971e-10
0.340117 -5.13785043347271e-10
0.340118 7.0410404407802e-10
0.340119 -1.10509889463708e-09
0.34012 2.52933881988216e-09
0.340121 9.00135585968724e-09
0.340122 -1.60221026697835e-09
0.340123 8.73546399681184e-10
0.340124 -5.95668582621957e-10
0.340125 4.4813703181931e-10
0.340126 -3.56063833468612e-10
0.340127 2.92732804971176e-10
0.340128 -2.46233222379887e-10
0.340129 2.10454092732818e-10
0.34013 -1.81938866637279e-10
0.340131 1.58586637073464e-10
0.340132 -1.39047851746323e-10
0.340133 1.22416710013194e-10
0.340134 -1.08063154292432e-10
0.340135 9.5535740979205e-11
0.340136 -8.45027934278044e-11
0.340137 7.47153169421681e-11
0.340138 -6.59828304473303e-11
0.340139 5.81571532794797e-11
0.34014 -5.11212507012861e-11
0.340141 4.47813877109375e-11
0.340142 -3.90615006405512e-11
0.340143 3.38990886667073e-11
0.340144 -2.92421677977186e-11
0.340145 2.50469809929339e-11
0.340146 -2.12762552373124e-11
0.340147 1.78978602052486e-11
0.340148 -1.48837658558664e-11
0.340149 1.22092253857255e-11
0.34015 -9.85213008696654e-12
0.340151 7.7924967849913e-12
0.340152 -6.01229243677826e-12
0.340153 4.49484808208981e-12
0.340154 -3.22437414936632e-12
0.340155 2.18599471241927e-12
0.340156 -1.36557727780917e-12
0.340157 7.49596442395167e-13
0.340158 -3.25025253049923e-13
0.340159 1.97517813512472e-15
0.34016 3.16662874226516e-13
0.340161 -7.29678111708421e-13
0.340162 1.32808150103541e-12
0.340163 -2.12393602833246e-12
0.340164 3.12967344535795e-12
0.340165 -4.35818038191529e-12
0.340166 5.82290704156997e-12
0.340167 -7.5380032848351e-12
0.340168 9.51848813009976e-12
0.340169 -1.17804603070159e-11
0.34017 1.43413596137141e-11
0.340171 -1.72202916458847e-11
0.340172 2.04384322487085e-11
0.340173 -2.40195331738428e-11
0.340174 2.79905574579183e-11
0.340175 -3.23824827928095e-11
0.340176 3.72313248502945e-11
0.340177 -4.25794520027627e-11
0.340178 4.84772909962443e-11
0.340179 -5.49855643536937e-11
0.34018 6.21782617724317e-11
0.340181 -7.01466412345745e-11
0.340182 7.90047005702138e-11
0.340183 -8.88967904743622e-11
0.340184 1.00008415034122e-10
0.340185 -1.12581894432489e-10
0.340186 1.2693965258203e-10
0.340187 -1.4351984615151e-10
0.340188 1.62932710127403e-10
0.340189 -1.86053189434273e-10
0.34019 2.14180409444449e-10
0.340191 -2.49327961287579e-10
0.340192 2.9479005033897e-10
0.340193 -3.56346965149335e-10
0.340194 4.45147510497417e-10
0.340195 -5.85811876624837e-10
0.340196 8.45556514679613e-10
0.340197 -1.49647391632525e-09
0.340198 6.30807119987644e-09
0.340199 2.86484073087548e-09
0.3402 -1.15974023227721e-09
0.340201 7.22343676686457e-10
0.340202 -5.20678830257982e-10
0.340203 4.03851898811415e-10
0.340204 -3.27130980717103e-10
0.340205 2.72550935256567e-10
0.340206 -2.31500362654167e-10
0.340207 1.99337090373647e-10
0.340208 -1.73339081542028e-10
0.340209 1.51805845382929e-10
0.34021 -1.33621193982861e-10
0.340211 1.18022782580335e-10
0.340212 -1.04472671712336e-10
0.340213 9.25807613499134e-11
0.340214 -8.2057503801941e-11
0.340215 7.26836136948836e-11
0.340216 -6.42900487400169e-11
0.340217 5.67444147006897e-11
0.340218 -4.99415111487378e-11
0.340219 4.3796617676949e-11
0.34022 -3.82406368220618e-11
0.340221 3.32165215972385e-11
0.340222 -2.8676608758343e-11
0.340223 2.45806017041962e-11
0.340224 -2.089402666421e-11
0.340225 1.75870386790819e-11
0.340226 -1.46334895479486e-11
0.340227 1.20101943891619e-11
0.340228 -9.72241140596312e-12
0.340229 7.77984776957543e-12
0.34023 -6.16901300399241e-12
0.340231 4.87774412370078e-12
0.340232 -3.89498254101536e-12
0.340233 3.21060279404551e-12
0.340234 -2.81528519301341e-12
0.340235 2.70042662024217e-12
0.340236 -2.8580854657279e-12
0.340237 3.28095817574451e-12
0.340238 -3.9623862515768e-12
0.340239 4.82196443852235e-12
0.34024 -5.78764115050734e-12
0.340241 6.8663043308959e-12
0.340242 -8.06565849326111e-12
0.340243 9.39442598699922e-12
0.340244 -1.08626008790206e-11
0.340245 1.24817714835498e-11
0.340246 -1.42655334947986e-11
0.340247 1.62300241863386e-11
0.340248 -1.83946205543874e-11
0.340249 2.07828626963757e-11
0.34025 -2.34236915360234e-11
0.340251 2.63531328896746e-11
0.340252 -2.96166274573053e-11
0.340253 3.32723155091381e-11
0.340254 -3.73957663591197e-11
0.340255 4.20869533099753e-11
0.340256 -4.7480825835681e-11
0.340257 5.37638487043806e-11
0.340258 -6.12008476491295e-11
0.340259 7.01805269679993e-11
0.34026 -8.12968027959954e-11
0.340261 9.55038020323137e-11
0.340262 -1.14436221917404e-10
0.340263 1.41145405610401e-10
0.340264 -1.82054250568307e-10
0.340265 2.53383379894534e-10
0.340266 -4.11334343941284e-10
0.340267 1.07340049638498e-09
0.340268 1.7850551878117e-09
0.340269 -4.83334342016825e-10
0.34027 2.77665896082042e-10
0.340271 -1.93284260101561e-10
0.340272 1.47027074695423e-10
0.340273 -1.17626474919477e-10
0.340274 9.71609561392145e-11
0.340275 -8.20068466733234e-11
0.340276 7.02724140461575e-11
0.340277 -6.08741277006587e-11
0.340278 5.31471162204436e-11
0.340279 -4.66610877277592e-11
0.34028 4.11254941780229e-11
0.340281 -3.63372337814751e-11
0.340282 3.21501781525895e-11
0.340283 -2.84565883039579e-11
0.340284 2.51753376877419e-11
0.340285 -2.22442002694023e-11
0.340286 1.96146554042088e-11
0.340287 -1.72483005490753e-11
0.340288 1.51143197347851e-11
0.340289 -1.31876623469523e-11
0.34029 1.14477102763364e-11
0.340291 -9.8772874552122e-12
0.340292 8.46191370627623e-12
0.340293 -7.1892357465824e-12
0.340294 6.04858855426685e-12
0.340295 -5.03065397446513e-12
0.340296 4.12719277286901e-12
0.340297 -3.33083281712185e-12
0.340298 2.63490061939592e-12
0.340299 -2.03328671958206e-12
0.3403 1.52033773132157e-12
0.340301 -1.20918400896825e-12
0.340302 1.22477016880752e-12
0.340303 -1.57985830693785e-12
0.340304 2.28776411091189e-12
0.340305 -3.36239622705419e-12
0.340306 4.81832620730398e-12
0.340307 -6.67112057853536e-12
0.340308 8.91178237993202e-12
0.340309 -1.15348157631618e-11
0.34031 1.45628117783883e-11
0.340311 -1.80199315738215e-11
0.340312 2.19322893509601e-11
0.340313 -2.63284278036454e-11
0.340314 3.12399096350799e-11
0.340315 -3.67020560748267e-11
0.340316 4.27548733360817e-11
0.340317 -4.94442218043373e-11
0.340318 5.68233021307883e-11
0.340319 -6.49545598830088e-11
0.34032 7.39121499193772e-11
0.340321 -8.37851593545155e-11
0.340322 9.46818736682168e-11
0.340323 -1.06735500114072e-10
0.340324 1.2011196262292e-10
0.340325 -1.35020698129776e-10
0.340326 1.51729895128126e-10
0.340327 -1.70588465157037e-10
0.340328 1.92058496730874e-10
0.340329 -2.16764535561203e-10
0.34033 2.45570839899855e-10
0.340331 -2.79707087348389e-10
0.340332 3.20982141678791e-10
0.340333 -3.72167391078128e-10
0.340334 4.37730544794963e-10
0.340335 -5.25360960276154e-10
0.340336 6.49501096934366e-10
0.340337 -8.40826918756443e-10
0.340338 1.17793457489076e-09
0.340339 -1.94079921224588e-09
0.34034 5.40674737475864e-09
0.340341 6.93660435032584e-09
0.340342 -2.09665093508563e-09
0.340343 1.22597024212506e-09
0.340344 -8.58782147984516e-10
0.340345 6.54010989836922e-10
0.340346 -5.17666734787687e-10
0.340347 4.50938809989673e-10
0.340348 -3.73069051805401e-10
0.340349 3.18855469656863e-10
0.34035 -2.76024932246612e-10
0.340351 2.40954078433543e-10
0.340352 -2.11560055007802e-10
0.340353 1.86487320439994e-10
0.340354 -1.648027320703e-10
0.340355 1.45839937120536e-10
0.340356 -1.2910963784499e-10
0.340357 1.14244263694856e-10
0.340358 -1.00962278347763e-10
0.340359 8.90443455000141e-11
0.34036 -7.8316960610808e-11
0.340361 6.86409405624645e-11
0.340362 -5.99031623382811e-11
0.340363 5.20105266261575e-11
0.340364 -4.4885476968349e-11
0.340365 3.84626267290253e-11
0.340366 -3.26861882478747e-11
0.340367 2.75079917125006e-11
0.340368 -2.28859435975829e-11
0.340369 1.878281695512e-11
0.34037 -1.51652952131332e-11
0.340371 1.20032117752656e-11
0.340372 -9.26894240868239e-12
0.340373 6.93691800437979e-12
0.340374 -4.98323302432724e-12
0.340375 3.38533064999122e-12
0.340376 -2.12174989206748e-12
0.340377 1.17192311259967e-12
0.340378 -5.16014830758097e-13
0.340379 1.2563746167045e-13
0.34038 2.79938529273551e-14
0.340381 -8.00317209771371e-14
0.340382 1.53426188466252e-13
0.340383 -2.49662807562195e-13
0.340384 3.70272511387801e-13
0.340385 -5.16842588763687e-13
0.340386 6.91030395852877e-13
0.340387 -8.94803373563128e-13
0.340388 1.13021434034792e-12
0.340389 -1.39921670537436e-12
0.34039 1.70393155153563e-12
0.340391 -2.04668804569491e-12
0.340392 2.43007383152375e-12
0.340393 -2.8569981274097e-12
0.340394 3.330771153438e-12
0.340395 -3.8552047654691e-12
0.340396 4.43474094071788e-12
0.340397 -5.0746172814102e-12
0.340398 5.78108235803459e-12
0.340399 -6.56167909605395e-12
0.3404 7.42562247671476e-12
0.340401 -8.38431014826568e-12
0.340402 9.45202378198187e-12
0.340403 -1.06469097508264e-11
0.340404 1.19923781462953e-11
0.340405 -1.35191443722644e-11
0.340406 1.52600317887908e-11
0.340407 -1.72621473938504e-11
0.340408 1.96030501430125e-11
0.340409 -2.23954073811751e-11
0.34041 2.58088417010367e-11
0.340411 -3.01103707336158e-11
0.340412 3.57449535859215e-11
0.340413 -4.35117392056236e-11
0.340414 5.50014304625659e-11
0.340415 -7.38940511026471e-11
0.340416 1.11055086461103e-10
0.340417 -2.18752514337725e-10
0.340418 7.42203245153845e-09
0.340419 2.45610794807527e-10
0.34042 -1.20592808267674e-10
0.340421 8.03901528260991e-11
0.340422 -6.06226486210859e-11
0.340423 4.89383029968996e-11
0.340424 -4.12926524819381e-11
0.340425 3.59726956478531e-11
0.340426 -3.21312296805946e-11
0.340427 2.93039558645201e-11
0.340428 -2.72180305615219e-11
0.340429 2.57058454967803e-11
0.34043 -2.46625288499772e-11
0.340431 2.40237214893874e-11
0.340432 -2.37537280960096e-11
0.340433 2.38395989024054e-11
0.340434 -2.42891872408812e-11
0.340435 2.51325979590023e-11
0.340436 -2.64275085894761e-11
0.340437 2.82701772058691e-11
0.340438 -3.08163429349185e-11
0.340439 3.43214623248333e-11
0.34044 -3.92227725855411e-11
0.340441 4.63225520687874e-11
0.340442 -5.72537784063639e-11
0.340443 7.59088313970268e-11
0.340444 -1.14373263262642e-10
0.340445 2.38289096886162e-10
0.340446 2.27232161981337e-09
0.340447 -1.91984018093628e-10
0.340448 9.91998374945324e-11
0.340449 -6.62148798961515e-11
0.34045 4.91742489426588e-11
0.340451 -3.86435033309667e-11
0.340452 3.13775851064913e-11
0.340453 -2.59597092672175e-11
0.340454 2.1672147585185e-11
0.340455 -1.81118246850404e-11
0.340456 1.50343277716258e-11
0.340457 -1.22822306869054e-11
0.340458 9.74893190304637e-12
0.340459 -7.36771846792406e-12
0.34046 5.09084226939866e-12
0.340461 -2.87437763883255e-12
0.340462 6.82967270247219e-13
0.340463 1.51313398081631e-12
0.340464 -3.74015360094585e-12
0.340465 6.02238537820198e-12
0.340466 -8.38348670081614e-12
0.340467 1.08476453861809e-11
0.340468 -1.34407397649391e-11
0.340469 1.61916072531752e-11
0.34047 -1.91335484483714e-11
0.340471 2.23062278739659e-11
0.340472 -2.57581969878276e-11
0.340473 2.95503771095536e-11
0.340474 -3.37610325489288e-11
0.340475 3.84931010816695e-11
0.340476 -4.38853562704892e-11
0.340477 5.01300153653907e-11
0.340478 -5.75016481131145e-11
0.340479 6.64069113497768e-11
0.34048 -7.74750514350761e-11
0.340481 9.17343856951724e-11
0.340482 -1.10988049544135e-10
0.340483 1.3871243256898e-10
0.340484 -1.82582767011803e-10
0.340485 2.63551051887476e-10
0.340486 -4.66435144100486e-10
0.340487 1.96615929419982e-09
0.340488 8.92940655064795e-10
0.340489 -3.61478804581971e-10
0.34049 2.25146909177463e-10
0.340491 -1.62290102468228e-10
0.340492 1.25876379509455e-10
0.340493 -1.01963278120614e-10
0.340494 8.49512533257474e-11
0.340495 -7.21562225949569e-11
0.340496 6.21312696858229e-11
0.340497 -5.40279644003694e-11
0.340498 4.73162816899329e-11
0.340499 -4.16483175485759e-11
0.3405 3.67864571506732e-11
0.340501 -3.25630304364856e-11
0.340502 2.88564473393695e-11
0.340503 -2.55764588963712e-11
0.340504 2.26547161682361e-11
0.340505 -2.00385304555883e-11
0.340506 1.76866358705456e-11
0.340507 -1.5566242548657e-11
0.340508 1.36509440321054e-11
0.340509 -1.19192033700078e-11
0.34051 1.03532396179483e-11
0.340511 -8.93819664518886e-12
0.340512 7.66151442594308e-12
0.340513 -6.51244784933624e-12
0.340514 5.48169455617525e-12
0.340515 -4.56110442790161e-12
0.340516 3.74345098131737e-12
0.340517 -3.0222502371835e-12
0.340518 2.3916163856275e-12
0.340519 -1.84614625872173e-12
0.34052 1.38082656722276e-12
0.340521 -9.90959284253836e-13
0.340522 6.72101613882422e-13
0.340523 -4.20017771003397e-13
0.340524 2.30640393448811e-13
0.340525 -1.00039859331398e-13
0.340526 2.44001291701482e-14
0.340527 -6.54017181798971e-16
0.340528 2.68027054571119e-15
0.340529 -6.17647892656345e-15
0.34053 1.12425308076999e-14
0.340531 -1.79809316312984e-14
0.340532 2.64973849017587e-14
0.340533 -3.69015340071998e-14
0.340534 4.93078980148593e-14
0.340535 -6.38370428625202e-14
0.340536 8.06170399796098e-14
0.340537 -9.97852782674057e-14
0.340538 1.21490713713846e-13
0.340539 -1.45896665351814e-13
0.34054 1.73184299114273e-13
0.340541 -2.035569857321e-13
0.340542 2.3724578001363e-13
0.340543 -2.74516353789273e-13
0.340544 3.15677834191024e-13
0.340545 -3.61094168996907e-13
0.340546 4.11198886566376e-13
0.340547 -4.66514478828626e-13
0.340548 5.27678175054849e-13
0.340549 -5.95476695305699e-13
0.34055 6.70893849282682e-13
0.340551 -7.55176878208377e-13
0.340552 8.49930755275572e-13
0.340553 -9.57255236879526e-13
0.340554 1.07994914060515e-12
0.340555 -1.22182377710994e-12
0.340556 1.38820028145375e-12
0.340557 -1.58673044152365e-12
0.340558 1.82881647539445e-12
0.340559 -2.13221040151654e-12
0.34056 2.52612040926082e-12
0.340561 -3.06218585737585e-12
0.340562 3.84105495471202e-12
0.340563 -5.08848256080955e-12
0.340564 7.43709800660431e-12
0.340565 -1.35944002065052e-11
0.340566 7.61164101713919e-11
0.340567 2.13172897678766e-11
0.340568 -9.28368394028339e-12
0.340569 5.89636635612714e-12
0.34057 -4.28890274089214e-12
0.340571 3.34403512146855e-12
0.340572 -2.71800359163682e-12
0.340573 2.26994931396966e-12
0.340574 -1.9314847695357e-12
0.340575 1.66541419377265e-12
0.340576 -1.44978302061785e-12
0.340577 1.27080631920989e-12
0.340578 -1.11939937129932e-12
0.340579 9.89337158818541e-13
0.34058 -8.76215224017849e-13
0.340581 7.76832333573923e-13
0.340582 -6.88807826435143e-13
0.340583 6.10335744109789e-13
0.340584 -5.40021895887133e-13
0.340585 4.76772951601546e-13
0.340586 -4.19719156028862e-13
0.340587 3.68159345588528e-13
0.340588 -3.21521106048222e-13
0.340589 2.79331425049852e-13
0.34059 -2.4119475641052e-13
0.340591 2.06776408495269e-13
0.340592 -1.75789816766335e-13
0.340593 1.47986690667197e-13
0.340594 -1.23149315688262e-13
0.340595 1.01084491211823e-13
0.340596 -8.16187240856909e-14
0.340597 6.45943964523223e-14
0.340598 -4.9866696995257e-14
0.340599 3.73011559831197e-14
0.3406 -2.67716620429176e-14
0.340601 1.81588664100503e-14
0.340602 -1.13489012050285e-14
0.340603 6.23235398485864e-15
0.340604 -2.70345276321368e-15
0.340605 6.59424857107427e-16
0.340606 0
0.340607 0
0.340608 0
0.340609 0
0.34061 0
0.340611 0
0.340612 0
0.340613 0
0.340614 0
0.340615 0
0.340616 0
0.340617 0
0.340618 0
0.340619 0
0.34062 0
0.340621 0
0.340622 0
0.340623 0
0.340624 0
0.340625 0
0.340626 0
0.340627 0
0.340628 0
0.340629 0
0.34063 0
0.340631 0
0.340632 0
0.340633 0
0.340634 0
0.340635 0
0.340636 0
0.340637 0
0.340638 0
0.340639 0
0.34064 0
0.340641 0
0.340642 0
0.340643 0
0.340644 0
0.340645 0
0.340646 0
0.340647 0
0.340648 0
0.340649 0
0.34065 0
0.340651 -1.1640703436603e-14
0.340652 4.77109913701711e-14
0.340653 -1.09959609583408e-13
0.340654 2.0017582669723e-13
0.340655 -3.20197695548817e-13
0.340656 4.71922756383481e-13
0.340657 -6.57321676474545e-13
0.340658 8.78455437932785e-13
0.340659 -1.13749683675924e-12
0.34066 1.43675725303353e-12
0.340661 -1.77871991023704e-12
0.340662 2.16608118296203e-12
0.340663 -2.60180196744269e-12
0.340664 3.08917174221478e-12
0.340665 -3.63188877978266e-12
0.340666 4.23416111622129e-12
0.340667 -4.90083447977842e-12
0.340668 5.63755562501507e-12
0.340669 -6.45098272526867e-12
0.34067 7.29804210021003e-12
0.340671 -8.13237832406884e-12
0.340672 8.95822318421779e-12
0.340673 -9.78244176052724e-12
0.340674 1.06153934200399e-11
0.340675 -1.14721383121328e-11
0.340676 1.23741641990593e-11
0.340677 -1.33519163626509e-11
0.340678 1.44486020285295e-11
0.340679 -1.57260834328254e-11
0.34068 1.72743236477568e-11
0.340681 -1.92271463128472e-11
0.340682 2.17898185228122e-11
0.340683 -2.52902239794707e-11
0.340684 3.02809630615745e-11
0.340685 -3.77630378951504e-11
0.340686 4.97413791751329e-11
0.340687 -7.08740147904561e-11
0.340688 1.14949663910646e-10
0.340689 -2.48384329153603e-10
0.34069 9.40156127680997e-09
0.340691 3.49942783581078e-10
0.340692 -1.9565378332884e-10
0.340693 1.4968501751304e-10
0.340694 -1.30276285512797e-10
0.340695 1.21829925249602e-10
0.340696 -1.19340516591954e-10
0.340697 1.20810482642484e-10
0.340698 -1.25405832270019e-10
0.340699 1.3287178581744e-10
0.3407 -1.43337018889388e-10
0.340701 1.57284246027968e-10
0.340702 -1.75638218822746e-10
0.340703 2.0000502571586e-10
0.340704 -2.33201590945861e-10
0.340705 2.80473345398697e-10
0.340706 -3.52649174354934e-10
0.340707 4.76049226164877e-10
0.340708 -7.35259771820958e-10
0.340709 1.63312978574291e-09
0.34071 7.00864197546745e-09
0.340711 -1.09242259020063e-09
0.340712 5.86049179352563e-10
0.340713 -3.95956529355843e-10
0.340714 2.9544998214784e-10
0.340715 -2.32586791790673e-10
0.340716 1.88991692892817e-10
0.340717 -1.56509974898543e-10
0.340718 1.30966403681704e-10
0.340719 -1.09999098135336e-10
0.34072 9.21688139062834e-11
0.340721 -7.65456972227813e-11
0.340722 6.24992631902765e-11
0.340723 -4.95836867940113e-11
0.340724 3.74713222110333e-11
0.340725 -2.5912146796932e-11
0.340726 1.4707824042294e-11
0.340727 -3.69431042298618e-12
0.340728 -7.35838232233793e-12
0.340729 1.86760858094823e-11
0.34073 -3.03959734609187e-11
0.340731 4.2646028350529e-11
0.340732 -5.55640660792756e-11
0.340733 6.9315798129628e-11
0.340734 -8.41969641750453e-11
0.340735 1.00550914266409e-10
0.340736 -1.1867550065388e-10
0.340737 1.38946137929631e-10
0.340738 -1.6185089275989e-10
0.340739 1.88044857664775e-10
0.34074 -2.18437906241146e-10
0.340741 2.54342962059588e-10
0.340742 -2.97740342047784e-10
0.340743 3.51780793050136e-10
0.340744 -4.21824214313459e-10
0.340745 5.1782485711302e-10
0.340746 -6.60663798527564e-10
0.340747 9.02961020816307e-10
0.340748 -1.42681950355021e-09
0.340749 3.58431576119953e-09
0.34075 5.65714739622222e-09
0.340751 -1.42528658344835e-09
0.340752 7.40891529514606e-10
0.340753 -4.4715037392259e-10
0.340754 2.74413281979469e-10
0.340755 -1.53355205708383e-10
0.340756 5.77207959471007e-11
0.340757 2.50450020888554e-11
0.340758 -1.02215333607461e-10
0.340759 1.7895685758867e-10
0.34076 -2.59918653050057e-10
0.340761 3.50451605867357e-10
0.340762 -4.58208631505777e-10
0.340763 5.96318820550335e-10
0.340764 -7.91652904400737e-10
0.340765 1.11294077596922e-09
0.340766 -1.81531537347963e-09
0.340767 5.46964319585623e-09
0.340768 3.57954899401399e-09
0.340769 -8.86731994579137e-10
0.34077 1.27555734534871e-10
0.340771 4.72233902137414e-10
0.340772 -1.46942281958394e-09
0.340773 7.34743616573379e-09
0.340774 4.40506918285884e-09
0.340775 -1.89184709552485e-09
0.340776 1.24017256519051e-09
0.340777 -9.27928500339486e-10
0.340778 7.39330935990821e-10
0.340779 -6.10472633736549e-10
0.34078 5.15473930116955e-10
0.340781 -4.41768282430103e-10
0.340782 3.8247535890608e-10
0.340783 -3.33549139238224e-10
0.340784 2.92442934641084e-10
0.340785 -2.57420116856763e-10
0.340786 2.27274663609935e-10
0.340787 -2.01141498711688e-10
0.340788 1.78383140505999e-10
0.340789 -1.58518958045142e-10
0.34079 1.41096829583731e-10
0.340791 -1.25753640228614e-10
0.340792 1.12272496367e-10
0.340793 -1.00481237725805e-10
0.340794 9.0242023855532e-11
0.340795 -8.14438177660347e-11
0.340796 7.39969173362968e-11
0.340797 -6.78541658212725e-11
0.340798 6.29853396491658e-11
0.340799 -5.93487843954452e-11
0.3408 5.69141216656103e-11
0.340801 -5.56615959882971e-11
0.340802 5.55820096648719e-11
0.340803 -5.66772630283504e-11
0.340804 5.89615749784708e-11
0.340805 -6.24635303725382e-11
0.340806 6.72292000648108e-11
0.340807 -7.33937032278373e-11
0.340808 8.10422528799169e-11
0.340809 -9.02437667524101e-11
0.34081 1.01209823338741e-10
0.340811 -1.14296346716659e-10
0.340812 1.29975381816439e-10
0.340813 -1.48818006696924e-10
0.340814 1.71552708349479e-10
0.340815 -1.99341649878821e-10
0.340816 2.3418707669026e-10
0.340817 -2.79458371573669e-10
0.340818 3.41319337081201e-10
0.340819 -4.32420413312186e-10
0.34082 5.83561946028961e-10
0.340821 -8.94711626528426e-10
0.340822 1.97986290193273e-09
0.340823 6.72080281291625e-09
0.340824 -1.11945139720344e-09
0.340825 5.559234440829e-10
0.340826 -3.31237551717656e-10
0.340827 2.02993693123881e-10
0.340828 -1.1415967959851e-10
0.340829 4.38608977165704e-11
0.34083 1.79672907702421e-11
0.340831 -7.77014269374064e-11
0.340832 1.41129810674625e-10
0.340833 -2.1634081659406e-10
0.340834 3.20416759586101e-10
0.340835 -5.08881140642146e-10
0.340836 1.18647787201854e-09
0.340837 1.53584104788759e-09
0.340838 -2.31908059730596e-10
0.340839 -1.97729582698228e-11
0.34084 1.65114355899777e-10
0.340841 -2.90684624143689e-10
0.340842 4.28664353319372e-10
0.340843 -6.1205924183624e-10
0.340844 9.14041233995948e-10
0.340845 -1.63388503366345e-09
0.340846 9.36959290968923e-09
0.340847 1.69352101202832e-09
0.340848 -3.42211736706919e-10
0.340849 -3.87431639087771e-10
0.34085 2.00759397767804e-09
0.340851 6.72103266180797e-09
0.340852 -1.6919322520679e-09
0.340853 1.02997224487878e-09
0.340854 -7.50543118113027e-10
0.340855 5.89945382525467e-10
0.340856 -4.82852205804752e-10
0.340857 4.04924010412472e-10
0.340858 -3.44884587621536e-10
0.340859 2.96737264017429e-10
0.34086 -2.56972746333025e-10
0.340861 2.23387144295931e-10
0.340862 -1.94518723244763e-10
0.340863 1.69297510620826e-10
0.340864 -1.46943970389099e-10
0.340865 1.26925683752084e-10
0.340866 -1.08837111730755e-10
0.340867 9.23603974435036e-11
0.340868 -7.72388031101745e-11
0.340869 6.32578406947551e-11
0.34087 -5.02310507143824e-11
0.340871 3.79883793032504e-11
0.340872 -2.63655637035309e-11
0.340873 1.51929998015651e-11
0.340874 -4.28221021624283e-12
0.340875 -6.59295867575925e-12
0.340876 1.77254946349966e-11
0.340877 -2.95493709337942e-11
0.340878 4.2703728492701e-11
0.340879 -5.81936944825783e-11
0.34088 7.78205763806266e-11
0.340881 -1.05249689936725e-10
0.340882 1.49342503965287e-10
0.340883 -2.38491274148063e-10
0.340884 5.41315627605727e-10
0.340885 2.35465284420792e-09
0.340886 9.18073778942977e-09
0.340887 1.99972096003881e-10
0.340888 -1.36054394751219e-10
0.340889 1.02478808118085e-10
0.34089 -8.1825058495723e-11
0.340891 6.78597550270371e-11
0.340892 -5.77840102395183e-11
0.340893 5.02054781942125e-11
0.340894 -4.43405385052504e-11
0.340895 3.97157923901935e-11
0.340896 -3.60296830638847e-11
0.340897 3.30823033637889e-11
0.340898 -3.07372236612574e-11
0.340899 2.88995714527145e-11
0.3409 -2.7502908897327e-11
0.340901 2.65011512522736e-11
0.340902 -2.58635364555131e-11
0.340903 2.55715580541044e-11
0.340904 -2.56172664856223e-11
0.340905 2.60026386402301e-11
0.340906 -2.67399205777712e-11
0.340907 2.78530292341145e-11
0.340908 -2.93803126483787e-11
0.340909 3.1379289631532e-11
0.34091 -3.3934553901666e-11
0.340911 3.71711209613421e-11
0.340912 -4.12777906425095e-11
0.340913 4.65503221274662e-11
0.340914 -5.34772903956493e-11
0.340915 6.29283001961574e-11
0.340916 -7.66252429640447e-11
0.340917 9.85714352298191e-11
0.340918 -1.4093723832738e-10
0.340919 2.68829669916732e-10
0.34092 2.19655583967518e-09
0.340921 -1.353332501585e-10
0.340922 2.48092209686033e-11
0.340923 4.48358882960282e-11
0.340924 -1.68204649027741e-10
0.340925 7.26229704598723e-09
0.340926 2.69549879332373e-10
0.340927 -1.40706169474676e-10
0.340928 9.64343069046727e-11
0.340929 -7.30321496090034e-11
0.34093 5.81129770626288e-11
0.340931 -4.7543949316534e-11
0.340932 3.95339935243854e-11
0.340933 -3.3173021909695e-11
0.340934 2.79456222526884e-11
0.340935 -2.35356009082731e-11
0.340936 1.97278887893501e-11
0.340937 -1.63706650907519e-11
0.340938 1.33591843622692e-11
0.340939 -1.06130152922113e-11
0.34094 8.0666904240319e-12
0.340941 -5.66326982879721e-12
0.340942 3.34941708773865e-12
0.340943 -1.07109029662618e-12
0.340944 -1.23084873515739e-12
0.340945 3.62580314723385e-12
0.340946 -6.20027138321006e-12
0.340947 9.06766808631474e-12
0.340948 -1.23833520041467e-11
0.340949 1.63688244777998e-11
0.34095 -2.13526123705201e-11
0.340951 2.78429539099525e-11
0.340952 -3.6664847298082e-11
0.340953 4.92376043074272e-11
0.340954 -6.81904854760205e-11
0.340955 9.89044427470615e-11
0.340956 -1.54099589816348e-10
0.340957 2.71716226466121e-10
0.340958 -6.31301555245762e-10
0.340959 9.19529779922954e-09
0.34096 1.22336125491539e-09
0.340961 -7.80139972608202e-10
0.340962 7.39339886670218e-10
0.340963 -9.11982417790597e-10
0.340964 1.73719732562047e-09
0.340965 6.70160378907354e-09
0.340966 -9.71824908331477e-10
0.340967 4.99518060900506e-10
0.340968 -3.32306305272164e-10
0.340969 2.51196699228977e-10
0.34097 -2.07100305176303e-10
0.340971 1.84074580618004e-10
0.340972 -1.77897755026246e-10
0.340973 1.94735277713505e-10
0.340974 -2.80524128686124e-10
0.340975 6.89309415529609e-09
0.340976 1.65183813289663e-10
0.340977 -5.70771004082265e-11
0.340978 2.57905615294014e-11
0.340979 -1.23795957540435e-11
0.34098 5.66565649330887e-12
0.340981 -2.06013454129333e-12
0.340982 8.40110907830968e-14
0.340983 9.70369920120453e-13
0.340984 -1.47705848140281e-12
0.340985 1.64835389717397e-12
0.340986 -1.6113396419823e-12
0.340987 1.44527953376e-12
0.340988 -1.20123713915862e-12
0.340989 9.12964721010572e-13
0.34099 -6.03228694224801e-13
0.340991 2.87625160619759e-13
0.340992 2.30446677011566e-14
0.340993 -3.2125535359675e-13
0.340994 6.01763040110778e-13
0.340995 -9.62130517306523e-13
0.340996 1.51090142770254e-12
0.340997 -2.26138426178257e-12
0.340998 3.2019351139093e-12
0.340999 -4.31925608460681e-12
0.341 5.59232621673873e-12
0.341001 -7.00425658125943e-12
0.341002 8.57372889581526e-12
0.341003 -1.03202732082894e-11
0.341004 1.2264420040687e-11
0.341005 -1.4476900644279e-11
0.341006 1.70248453631456e-11
0.341007 -1.99257527955663e-11
0.341008 2.31994617356516e-11
0.341009 -2.68686673714626e-11
0.34101 3.09595805373974e-11
0.341011 -3.55027699906252e-11
0.341012 4.05342424907363e-11
0.341013 -4.60968363842522e-11
0.341014 5.22420344593868e-11
0.341015 -5.9032345771918e-11
0.341016 6.65364682374254e-11
0.341017 -7.48423683703739e-11
0.341018 8.40706927682648e-11
0.341019 -9.4374459087832e-11
0.34102 1.05950538848184e-10
0.341021 -1.19056275074158e-10
0.341022 1.33968941159161e-10
0.341023 -1.5108207258206e-10
0.341024 1.71032768574601e-10
0.341025 -1.94736057595818e-10
0.341026 2.23549273284495e-10
0.341027 -2.59567445820352e-10
0.341028 3.06189293578601e-10
0.341029 -3.69292734932877e-10
0.34103 4.5994613747513e-10
0.341031 -6.01622932243208e-10
0.341032 8.53877936233472e-10
0.341033 -1.42246745543627e-09
0.341034 3.78265414908712e-09
0.341035 7.80326046682034e-09
0.341036 -2.2931940672234e-09
0.341037 1.85783254787923e-09
0.341038 6.3451211253934e-09
0.341039 5.19199014402235e-13
0.34104 -1.81057764448648e-10
0.341041 2.09635510027442e-10
0.341042 -2.09416336832986e-10
0.341043 2.02550488238651e-10
0.341044 -1.95005270673429e-10
0.341045 1.88692538448897e-10
0.341046 -1.84284808450327e-10
0.341047 1.82054030352226e-10
0.341048 -1.82167276033842e-10
0.341049 1.84811136246623e-10
0.34105 -1.90262486873528e-10
0.341051 1.98952346235972e-10
0.341052 -2.11551380499237e-10
0.341053 2.29109947400905e-10
0.341054 -2.53311772755664e-10
0.341055 2.86971358263064e-10
0.341056 -3.35101230935958e-10
0.341057 4.0748789042182e-10
0.341058 -5.26025789421325e-10
0.341059 7.51611618895207e-10
0.34106 -1.34013564625712e-09
0.341061 6.64228323145763e-09
0.341062 2.19508057074229e-09
0.341063 -9.32275231416403e-10
0.341064 5.87375108333245e-10
0.341065 -4.25867686574125e-10
0.341066 3.31796424322098e-10
0.341067 -2.69885151220048e-10
0.341068 2.2577422365396e-10
0.341069 -1.9252553369185e-10
0.34107 1.6638127031611e-10
0.341071 -1.45132700140072e-10
0.341072 1.27399410489163e-10
0.341073 -1.12276604807694e-10
0.341074 9.90519846920029e-11
0.341075 -8.7286699934229e-11
0.341076 7.67444398210758e-11
0.341077 -6.71671233249776e-11
0.341078 5.83286460547951e-11
0.341079 -5.00466867273886e-11
0.34108 4.21957067295987e-11
0.341081 -3.4672009885898e-11
0.341082 2.7388047666088e-11
0.341083 -2.02682118620251e-11
0.341084 1.32456369108508e-11
0.341085 -6.25968963405994e-12
0.341086 -7.46078484814482e-13
0.341087 7.82568022708694e-12
0.341088 -1.50322688811627e-11
0.341089 2.24196464568171e-11
0.34109 -3.0043799244725e-11
0.341091 3.7964557214763e-11
0.341092 -4.62474852764936e-11
0.341093 5.49661381140088e-11
0.341094 -6.42048500403985e-11
0.341095 7.40622940539118e-11
0.341096 -8.46561418502316e-11
0.341097 9.61293089681019e-11
0.341098 -1.08658510843578e-10
0.341099 1.2246624655535e-10
0.3411 -1.37837976253617e-10
0.341101 1.55147368916028e-10
0.341102 -1.74957043501597e-10
0.341103 1.98009149512447e-10
0.341104 -2.2526248195341e-10
0.341105 2.58121197775597e-10
0.341106 -2.98724854279154e-10
0.341107 3.50498686463582e-10
0.341108 -4.19284493288605e-10
0.341109 5.15919442689761e-10
0.34111 -6.6301254170055e-10
0.341111 9.1685912002462e-10
0.341112 -1.46736057555787e-09
0.341113 3.61326845950755e-09
0.341114 7.93089186383058e-09
0.341115 -1.87550496276075e-09
0.341116 1.05626235539496e-09
0.341117 -7.29138772011789e-10
0.341118 5.51690640142405e-10
0.341119 -4.39311559802999e-10
0.34112 3.61002371697469e-10
0.341121 -3.02717251441052e-10
0.341122 2.57166096003697e-10
0.341123 -2.20186835497322e-10
0.341124 1.89228183427244e-10
0.341125 -1.62636936953662e-10
0.341126 1.39292404697915e-10
0.341127 -1.18405406154395e-10
0.341128 9.94013136930397e-11
0.341129 -8.18486668402013e-11
0.34113 6.54137390476626e-11
0.341131 -4.98304830087991e-11
0.341132 3.48798734966878e-11
0.341133 -2.0375109225392e-11
0.341134 6.15048149959239e-12
0.341135 7.94752482996136e-12
0.341136 -2.20679095116788e-11
0.341137 3.63624087897629e-11
0.341138 -5.09930442609069e-11
0.341139 6.61407467534089e-11
0.34114 -8.20160299539042e-11
0.341141 9.88730833679866e-11
0.341142 -1.17029368270432e-10
0.341143 1.36894074411468e-10
0.341144 -1.59011112564175e-10
0.341145 1.84126683675652e-10
0.341146 -2.13300079273727e-10
0.341147 2.48094353988072e-10
0.341148 -2.90923735664825e-10
0.341149 3.45732497529566e-10
0.34115 -4.19444619722817e-10
0.341151 5.25444316514761e-10
0.341152 -6.93418991013548e-10
0.341153 1.00499478332277e-09
0.341154 -1.79689066090585e-09
0.341155 8.2224601602619e-09
0.341156 3.21819394827156e-09
0.341157 -1.33844308138941e-09
0.341158 8.41260512159699e-10
0.341159 -6.10638750101943e-10
0.34116 4.77232984679635e-10
0.341161 -3.90216485754135e-10
0.341162 3.29015762924344e-10
0.341163 -2.83716599617951e-10
0.341164 2.48982994646043e-10
0.341165 -2.21687024632782e-10
0.341166 1.99879692065818e-10
0.341167 -1.82289097240949e-10
0.341168 1.6805575352833e-10
0.341169 -1.56584136209874e-10
0.34117 1.47455318159741e-10
0.341171 -1.40373664501574e-10
0.341172 1.35133558733378e-10
0.341173 -1.3159855801462e-10
0.341174 1.29688753268527e-10
0.341175 -1.29374009100729e-10
0.341176 1.30671929759221e-10
0.341177 -1.33650235822898e-10
0.341178 1.3843398971093e-10
0.341179 -1.45218988639377e-10
0.34118 1.54293918627902e-10
0.341181 -1.6607597987839e-10
0.341182 1.81168523822015e-10
0.341183 -2.00456641207588e-10
0.341184 2.25271857995718e-10
0.341185 -2.57690629693978e-10
0.341186 3.0111152388212e-10
0.341187 -3.61468228019719e-10
0.341188 4.50075428297288e-10
0.341189 -5.91405513990822e-10
0.34119 8.49787095805605e-10
0.341191 -1.46529086902288e-09
0.341192 4.73724811006991e-09
0.341193 4.32519253749022e-09
0.341194 -1.56024386264726e-09
0.341195 9.92882144007199e-10
0.341196 -7.5971484024534e-10
0.341197 6.46175969914813e-10
0.341198 -5.98499025056841e-10
0.341199 6.08815298852357e-10
0.3412 -7.14211901787811e-10
0.341201 1.16968814682757e-09
0.341202 8.83457828884325e-09
0.341203 -5.93872724723488e-10
0.341204 2.46013045526724e-10
0.341205 -1.33060114505543e-10
0.341206 8.14371191778742e-11
0.341207 -5.41409292784389e-11
0.341208 3.86383013016115e-11
0.341209 -2.95763498094453e-11
0.34121 2.43207277608806e-11
0.341211 -2.1445141647855e-11
0.341212 2.01233920866894e-11
0.341213 -1.98531806435089e-11
0.341214 2.03189147424085e-11
0.341215 -2.13187976326577e-11
0.341216 2.27240852935657e-11
0.341217 -2.44555561432893e-11
0.341218 2.64698016126996e-11
0.341219 -2.87515496588558e-11
0.34122 3.13101001528193e-11
0.341221 -3.41790421029109e-11
0.341222 3.74192132848203e-11
0.341223 -4.11256623650856e-11
0.341224 4.54405096337388e-11
0.341225 -5.05756301877641e-11
0.341226 5.68532195131077e-11
0.341227 -6.47815993315955e-11
0.341228 7.52066336102142e-11
0.341229 -8.96429383272522e-11
0.34123 1.11093982925715e-10
0.341231 -1.46475997322479e-10
0.341232 2.16072161738954e-10
0.341233 -4.16167416319351e-10
0.341234 7.10136316025525e-09
0.341235 4.74337704245524e-10
0.341236 -2.27121200125084e-10
0.341237 1.48464222378892e-10
0.341238 -1.09595950825306e-10
0.341239 8.6258792991656e-11
0.34124 -7.05648313732367e-11
0.341241 5.91835301013858e-11
0.341242 -5.05004365699493e-11
0.341243 4.36385023050883e-11
0.341244 -3.8054214516111e-11
0.341245 3.34035551714095e-11
0.341246 -2.94583510279259e-11
0.341247 2.60614384052131e-11
0.341248 -2.3101137551021e-11
0.341249 2.04959832453911e-11
0.34125 -1.81852049633658e-11
0.341251 1.61225795216995e-11
0.341252 -1.42723397601819e-11
0.341253 1.26063791653489e-11
0.341254 -1.1102297457084e-11
0.341255 9.74200606879368e-12
0.341256 -8.51071498808535e-12
0.341257 7.39618471432301e-12
0.341258 -6.38816595081194e-12
0.341259 5.47797448027224e-12
0.34126 -4.65816488363052e-12
0.341261 3.9222775547733e-12
0.341262 -3.26464077787925e-12
0.341263 2.68021467176399e-12
0.341264 -2.16446732783299e-12
0.341265 1.71327596482569e-12
0.341266 -1.32284771575439e-12
0.341267 9.89655964244498e-13
0.341268 -7.10389103432907e-13
0.341269 4.81909299743016e-13
0.34127 -3.01219374946898e-13
0.341271 1.65436321214633e-13
0.341272 -7.17702696006339e-14
0.341273 1.75079672163649e-14
0.341274 0
0.341275 0
0.341276 0
0.341277 0
0.341278 0
0.341279 0
0.34128 0
0.341281 0
0.341282 0
0.341283 0
0.341284 0
0.341285 0
0.341286 0
0.341287 0
0.341288 0
0.341289 0
0.34129 0
0.341291 0
0.341292 0
0.341293 0
0.341294 0
0.341295 0
0.341296 0
0.341297 0
0.341298 0
0.341299 0
0.3413 0
0.341301 0
0.341302 0
0.341303 0
0.341304 0
0.341305 0
0.341306 0
0.341307 0
0.341308 0
0.341309 0
0.34131 0
0.341311 0
0.341312 0
0.341313 0
0.341314 0
0.341315 0
0.341316 0
0.341317 0
0.341318 0
0.341319 0
0.34132 0
0.341321 0
0.341322 0
0.341323 0
0.341324 0
0.341325 0
0.341326 0
0.341327 0
0.341328 0
0.341329 0
0.34133 0
0.341331 0
0.341332 0
0.341333 0
0.341334 0
0.341335 0
0.341336 0
0.341337 0
0.341338 0
0.341339 0
0.34134 0
0.341341 0
0.341342 0
0.341343 0
0.341344 0
0.341345 0
0.341346 0
0.341347 0
0.341348 0
0.341349 0
0.34135 -8.87628594842638e-14
0.341351 3.63749891921618e-13
0.341352 -8.38197488677582e-13
0.341353 1.52563129928175e-12
0.341354 -2.43992612581498e-12
0.341355 3.59538381216898e-12
0.341356 -5.00683274099108e-12
0.341357 6.68975339834454e-12
0.341358 -8.66043555851263e-12
0.341359 1.09361740602259e-11
0.34136 -1.35355120026821e-11
0.341361 1.64785426403169e-11
0.341362 -1.97872845171948e-11
0.341363 2.3486148764118e-11
0.341364 -2.76025234274838e-11
0.341365 3.21675078527983e-11
0.341366 -3.72168414561396e-11
0.341367 4.27920871005876e-11
0.341368 -4.89421519007668e-11
0.341369 5.57252609217669e-11
0.34137 -6.32115471241642e-11
0.341371 7.1486492371942e-11
0.341372 -8.06555630084701e-11
0.341373 9.08505522783559e-11
0.341374 -1.02238410045665e-10
0.341375 1.15033777427577e-10
0.341376 -1.29517177359268e-10
0.341377 1.46062082911149e-10
0.341378 -1.65176369717825e-10
0.341379 1.87567943043137e-10
0.34138 -2.14252768024323e-10
0.341381 2.46741138849344e-10
0.341382 -2.87377390174959e-10
0.341383 3.40004020119406e-10
0.341384 -4.11380131090345e-10
0.341385 5.14587262877747e-10
0.341386 -6.78661379456718e-10
0.341387 9.83551051209351e-10
0.341388 -1.75874904214016e-09
0.341389 8.04712468065561e-09
0.34139 3.1477712248349e-09
0.341391 -1.3074035074891e-09
0.341392 8.19751955365695e-10
0.341393 -5.92702912850812e-10
0.341394 4.60524577332762e-10
0.341395 -3.7346347785225e-10
0.341396 3.11402429127388e-10
0.341397 -2.64657094739614e-10
0.341398 2.27991336208958e-10
0.341399 -1.98328076483137e-10
0.3414 1.73741776503728e-10
0.341401 -1.52966835777941e-10
0.341402 1.35137923540891e-10
0.341403 -1.19643881552922e-10
0.341404 1.06041179588795e-10
0.341405 -9.40004009807006e-11
0.341406 8.32719283244324e-11
0.341407 -7.3663244363376e-11
0.341408 6.50235050908316e-11
0.341409 -5.72328042657317e-11
0.34141 5.0194545154185e-11
0.341411 -4.3829918898271e-11
0.341412 3.80738412899604e-11
0.341413 -3.2871918380641e-11
0.341414 2.81781503876783e-11
0.341415 -2.39531737296339e-11
0.341416 2.01629009447161e-11
0.341417 -1.67774587079107e-11
0.341418 1.37703519383508e-11
0.341419 -1.11178013485017e-11
0.34142 8.79821547068835e-12
0.341421 -6.79176799414923e-12
0.341422 5.08005834519152e-12
0.341423 -3.64583864461673e-12
0.341424 2.47279402723452e-12
0.341425 -1.54536618643651e-12
0.341426 8.48612177544643e-13
0.341427 -3.68092164769073e-13
0.341428 8.13777591426553e-14
0.341429 3.44216912078637e-14
0.34143 -7.9282289978547e-14
0.341431 1.44234456228391e-13
0.341432 -2.30554654373335e-13
0.341433 3.39552881589566e-13
0.341434 -4.72580942297601e-13
0.341435 6.31042943965428e-13
0.341436 -8.16408474448217e-13
0.341437 1.03022903552175e-12
0.341438 -1.27415845629711e-12
0.341439 1.54997820580046e-12
0.34144 -1.85962878286572e-12
0.341441 2.20524870709894e-12
0.341442 -2.58922310051489e-12
0.341443 3.01424448370223e-12
0.341444 -3.48338928341646e-12
0.341445 4.00021476437267e-12
0.341446 -4.56888281293615e-12
0.341447 5.19431945260265e-12
0.341448 -5.88242253022435e-12
0.341449 6.64033526192858e-12
0.34145 -7.47681121069124e-12
0.341451 8.40270833692572e-12
0.341452 -9.43166864392746e-12
0.341453 1.05810701875247e-11
0.341454 -1.18733879821371e-11
0.341455 1.33381846834862e-11
0.341456 -1.50150998028697e-11
0.341457 1.69584756245047e-11
0.341458 -1.92447711084264e-11
0.341459 2.19849441511752e-11
0.34146 -2.53461766745991e-11
0.341461 2.9592352390801e-11
0.341462 -3.51653490077622e-11
0.341463 4.28648620431139e-11
0.341464 -5.43013729764892e-11
0.341465 7.32704005671047e-11
0.341466 -1.11355205321519e-10
0.341467 2.28914969758763e-10
0.341468 6.95875867275199e-09
0.341469 -2.05822243093634e-10
0.34147 1.04604551430614e-10
0.341471 -6.95454686859018e-11
0.341472 5.16421642970182e-11
0.341473 -4.07067086707245e-11
0.341474 3.3287623939815e-11
0.341475 -2.78922392519741e-11
0.341476 2.37700206676526e-11
0.341477 -2.05025307741916e-11
0.341478 1.78381864841975e-11
0.341479 -1.56167393579052e-11
0.34148 1.37313575943403e-11
0.341481 -1.21081403266623e-11
0.341482 1.06943792000462e-11
0.341483 -9.45149883932609e-12
0.341484 8.35063567806087e-12
0.341485 -7.36977205745591e-12
0.341486 6.49182254747918e-12
0.341487 -5.70332269336342e-12
0.341488 4.99350996230159e-12
0.341489 -4.35366656182457e-12
0.34149 3.77664108661485e-12
0.341491 -3.25649477241944e-12
0.341492 2.78823617140301e-12
0.341493 -2.36761961856177e-12
0.341494 1.99099042143671e-12
0.341495 -1.65516475130161e-12
0.341496 1.35733564052994e-12
0.341497 -1.09499885540868e-12
0.341498 8.65894069681611e-13
0.341499 -6.67957939789879e-13
0.3415 4.99286528013193e-13
0.341501 -3.58105134513642e-13
0.341502 2.42744051328481e-13
0.341503 -1.51619087118911e-13
0.341504 8.32159632264268e-14
0.341505 -3.60778720208254e-14
0.341506 8.79563377871518e-15
0.341507 0
0.341508 0
0.341509 0
0.34151 0
0.341511 0
0.341512 0
0.341513 0
0.341514 0
0.341515 0
0.341516 0
0.341517 0
0.341518 0
0.341519 0
0.34152 0
0.341521 0
0.341522 0
0.341523 0
0.341524 0
0.341525 0
0.341526 0
0.341527 -1.09854045087175e-14
0.341528 4.49985182762e-14
0.341529 -1.03643529686991e-13
0.34153 1.88553687715619e-13
0.341531 -3.01397678743669e-13
0.341532 4.4388802559631e-13
0.341533 -6.17791904544897e-13
0.341534 8.24944866178112e-13
0.341535 -1.06726806177118e-12
0.341536 1.34678972638645e-12
0.341537 -1.66567186476189e-12
0.341538 2.02624334174173e-12
0.341539 -2.4310409174089e-12
0.34154 2.88286021888687e-12
0.341541 -3.38481924976021e-12
0.341542 3.9404378672081e-12
0.341543 -4.5537377982499e-12
0.341544 5.22936935597827e-12
0.341545 -5.97277325853053e-12
0.341546 6.79038915923354e-12
0.341547 -7.68992714902282e-12
0.341548 8.680725355404e-12
0.341549 -9.77422706746974e-12
0.34155 1.09846265944757e-11
0.341551 -1.23297577474019e-11
0.341552 1.38323383746559e-11
0.341553 -1.5521749436662e-11
0.341554 1.74366373699288e-11
0.341555 -1.96288218036202e-11
0.341556 2.21693428924676e-11
0.341557 -2.51581533055521e-11
0.341558 2.87403052108575e-11
0.341559 -3.31343508788198e-11
0.34156 3.86852581371424e-11
0.341561 -4.59706814072297e-11
0.341562 5.60360403678599e-11
0.341563 -7.09866726056472e-11
0.341564 9.5784354089788e-11
0.341565 -1.45571558688135e-10
0.341566 2.99254164712054e-10
0.341567 9.09699141232084e-09
0.341568 -2.69065686272309e-10
0.341569 1.36673903557947e-10
0.34157 -9.06168632403469e-11
0.341571 6.68236653167184e-11
0.341572 -5.19648076107312e-11
0.341573 4.1516872725976e-11
0.341574 -3.35167815651156e-11
0.341575 2.69711919141491e-11
0.341576 -2.13203600242629e-11
0.341577 1.62219938711452e-11
0.341578 -1.14523662148592e-11
0.341579 6.85654398784781e-12
0.34158 -2.32135779270956e-12
0.341581 -2.2402542633686e-12
0.341582 6.89886263192604e-12
0.341583 -1.17148105057664e-11
0.341584 1.67425695151838e-11
0.341585 -2.20340122283899e-11
0.341586 2.76411089521943e-11
0.341587 -3.36183927781093e-11
0.341588 4.00254596998257e-11
0.341589 -4.69297489419667e-11
0.34159 5.44098709176164e-11
0.341591 -6.2559817950767e-11
0.341592 7.14945197520747e-11
0.341593 -8.13574216551336e-11
0.341594 9.23311259081939e-11
0.341595 -1.04652751848712e-10
0.341596 1.18636744332298e-10
0.341597 -1.34709797835044e-10
0.341598 1.53466210845691e-10
0.341599 -1.75759194282956e-10
0.3416 2.02858761070788e-10
0.341601 -2.36740754513167e-10
0.341602 2.80654597479279e-10
0.341603 -3.40343507646759e-10
0.341604 4.26999407029314e-10
0.341605 -5.65723450290377e-10
0.341606 8.26852840321504e-10
0.341607 -1.51141862232206e-09
0.341608 8.4625844501985e-09
0.341609 2.37004562490272e-09
0.34161 -1.03215534175478e-09
0.341611 6.55555065270135e-10
0.341612 -4.76838063720574e-10
0.341613 3.71788153909726e-10
0.341614 -3.02186281228675e-10
0.341615 2.52371830514391e-10
0.341616 -2.14741511582892e-10
0.341617 1.85159917915538e-10
0.341618 -1.61186151827397e-10
0.341619 1.41287611593138e-10
0.34162 -1.24454262777096e-10
0.341621 1.09994010980934e-10
0.341622 -9.74171707927914e-11
0.341623 8.63678306913231e-11
0.341624 -7.65813099703421e-11
0.341625 6.78568230671112e-11
0.341626 -6.00393645550401e-11
0.341627 5.30073785326114e-11
0.341628 -4.66641660485883e-11
0.341629 4.09317720864312e-11
0.34163 -3.57465559178058e-11
0.341631 3.10559282650867e-11
0.341632 -2.68159125012996e-11
0.341633 2.29892977777036e-11
0.341634 -1.95442239921759e-11
0.341635 1.64530863247049e-11
0.341636 -1.36916793848978e-11
0.341637 1.12385232246136e-11
0.341638 -9.07432896188015e-12
0.341639 7.18157272205188e-12
0.34164 -5.54415445532177e-12
0.341641 4.14712388414527e-12
0.341642 -2.97646000908638e-12
0.341643 2.01889369413116e-12
0.341644 -1.26176516533369e-12
0.341645 6.92910001951461e-13
0.341646 -3.0056852739512e-13
0.341647 4.05019348602186e-14
0.341648 1.34414153309651e-13
0.341649 -3.09608212086814e-13
0.34165 5.63287442549457e-13
0.341651 -9.00453071397788e-13
0.341652 1.32624038951144e-12
0.341653 -1.84595157342907e-12
0.341654 2.46509728939497e-12
0.341655 -3.1894489056346e-12
0.341656 4.02510359398429e-12
0.341657 -4.97856519549041e-12
0.341658 6.05684450403192e-12
0.341659 -7.26758365423441e-12
0.34166 8.6192106791181e-12
0.341661 -1.01211321632709e-11
0.341662 1.17839744524379e-11
0.341663 -1.36198873730337e-11
0.341664 1.56429292839969e-11
0.341665 -1.78695591579639e-11
0.341666 2.03192712300809e-11
0.341667 -2.30154220540011e-11
0.341668 2.5986320929306e-11
0.341669 -2.92666864311471e-11
0.34167 3.28996204895295e-11
0.341671 -3.69393278129949e-11
0.341672 4.14549310110896e-11
0.341673 -4.65359338603263e-11
0.341674 5.23002285753561e-11
0.341675 -5.89061467542911e-11
0.341676 6.65711574179745e-11
0.341677 -7.56019257969034e-11
0.341678 8.64446979735721e-11
0.341679 -9.97740900023491e-11
0.34168 1.16659413300928e-10
0.341681 -1.38901002518386e-10
0.341682 1.69780920492403e-10
0.341683 -2.15977651052159e-10
0.341684 2.93484395956225e-10
0.341685 -4.52524824579211e-10
0.341686 9.74581510376067e-10
0.341687 6.78307658554212e-09
0.341688 -7.45810513200006e-10
0.341689 3.92424614377748e-10
0.34169 -2.64124268212132e-10
0.341691 1.97366554748546e-10
0.341692 -1.56168563997183e-10
0.341693 1.28033869889376e-10
0.341694 -1.07479550385152e-10
0.341695 9.17222507043427e-11
0.341696 -7.91995656077769e-11
0.341697 6.89672767958401e-11
0.341698 -6.04215464500558e-11
0.341699 5.31585279205945e-11
0.3417 -4.68981283939017e-11
0.341701 4.14401414585787e-11
0.341702 -3.6637773165018e-11
0.341703 3.23810133761199e-11
0.341704 -2.85858295009079e-11
0.341705 2.51869349177129e-11
0.341706 -2.21328243996409e-11
0.341707 1.93822885742191e-11
0.341708 -1.69019177931579e-11
0.341709 1.46642827938495e-11
0.34171 -1.26465876623247e-11
0.341711 1.08296584029586e-11
0.341712 -9.19717393322069e-12
0.341713 7.73507484539458e-12
0.341714 -6.43110433663762e-12
0.341715 5.27444866853243e-12
0.341716 -4.255453471462e-12
0.341717 3.36539848721727e-12
0.341718 -2.59631780496535e-12
0.341719 1.9408558564558e-12
0.34172 -1.39215177379675e-12
0.341721 9.43746433246004e-13
0.341722 -5.89507787053229e-13
0.341723 3.23571044743666e-13
0.341724 -1.40290991420258e-13
0.341725 3.42042849179355e-14
0.341726 0
0.341727 0
0.341728 0
0.341729 0
0.34173 0
0.341731 0
0.341732 0
0.341733 0
0.341734 0
0.341735 0
0.341736 0
0.341737 0
0.341738 0
0.341739 0
0.34174 0
0.341741 0
0.341742 0
0.341743 0
0.341744 0
0.341745 0
0.341746 0
0.341747 0
0.341748 0
0.341749 0
0.34175 0
0.341751 0
0.341752 0
0.341753 0
0.341754 0
0.341755 0
0.341756 0
0.341757 0
0.341758 0
0.341759 0
0.34176 0
0.341761 0
0.341762 0
0.341763 0
0.341764 0
0.341765 0
0.341766 0
0.341767 0
0.341768 0
0.341769 0
0.34177 0
0.341771 0
0.341772 0
0.341773 0
0.341774 0
0.341775 0
0.341776 0
0.341777 0
0.341778 0
0.341779 0
0.34178 0
0.341781 0
0.341782 0
0.341783 0
0.341784 0
0.341785 0
0.341786 0
0.341787 0
0.341788 0
0.341789 0
0.34179 0
0.341791 0
0.341792 0
0.341793 0
0.341794 0
0.341795 0
0.341796 0
0.341797 0
0.341798 0
0.341799 0
0.3418 0
0.341801 0
0.341802 0
0.341803 0
0.341804 0
0.341805 0
0.341806 0
0.341807 0
0.341808 0
0.341809 0
0.34181 0
0.341811 0
0.341812 0
0.341813 0
0.341814 0
0.341815 0
0.341816 0
0.341817 0
0.341818 0
0.341819 0
0.34182 0
0.341821 0
0.341822 0
0.341823 0
0.341824 0
0.341825 0
0.341826 0
0.341827 0
0.341828 0
0.341829 0
0.34183 0
0.341831 0
0.341832 0
0.341833 0
0.341834 0
0.341835 0
0.341836 0
0.341837 0
0.341838 0
0.341839 0
0.34184 0
0.341841 0
0.341842 0
0.341843 0
0.341844 0
0.341845 0
0.341846 0
0.341847 0
0.341848 0
0.341849 0
0.34185 0
0.341851 0
0.341852 0
0.341853 0
0.341854 0
0.341855 0
0.341856 0
0.341857 0
0.341858 0
0.341859 0
0.34186 0
0.341861 0
0.341862 0
0.341863 0
0.341864 0
0.341865 0
0.341866 0
0.341867 0
0.341868 0
0.341869 0
0.34187 0
0.341871 0
0.341872 0
0.341873 0
0.341874 0
0.341875 0
0.341876 0
0.341877 0
0.341878 0
0.341879 0
0.34188 0
0.341881 0
0.341882 0
0.341883 0
0.341884 0
0.341885 0
0.341886 0
0.341887 0
0.341888 0
0.341889 0
0.34189 0
0.341891 0
0.341892 0
0.341893 0
0.341894 0
0.341895 0
0.341896 0
0.341897 0
0.341898 0
0.341899 0
0.3419 0
0.341901 0
0.341902 0
0.341903 0
0.341904 0
0.341905 0
0.341906 0
0.341907 0
0.341908 0
0.341909 0
0.34191 0
0.341911 0
0.341912 0
0.341913 0
0.341914 0
0.341915 0
0.341916 0
0.341917 -1.06195370318708e-13
0.341918 4.35152587109046e-13
0.341919 -1.00264580975716e-12
0.34192 1.82478290833172e-12
0.341921 -2.91807519652091e-12
0.341922 4.29952830873397e-12
0.341923 -5.98675844643216e-12
0.341924 7.99813920429407e-12
0.341925 -1.03529854564995e-11
0.341926 1.30717824310499e-11
0.341927 -1.61764702545244e-11
0.341928 1.96907970897902e-11
0.341929 -2.36407577654684e-11
0.34193 2.80551398632788e-11
0.341931 -3.29662060962366e-11
0.341932 3.84105512146818e-11
0.341933 -4.44301847025679e-11
0.341934 5.10739087898385e-11
0.341935 -5.8399087255259e-11
0.341936 6.64739378940308e-11
0.341937 -7.5380536276927e-11
0.341938 8.52187999601861e-11
0.341939 -9.61118460033083e-11
0.34194 1.08213306216027e-10
0.341941 -1.21717488036995e-10
0.341942 1.36873762031318e-10
0.341943 -1.5400738111053e-10
0.341944 1.73550358552725e-10
0.341945 -1.96088575880547e-10
0.341946 2.22436035843697e-10
0.341947 -2.53756459245703e-10
0.341948 2.91771647087359e-10
0.341949 -3.39138611637065e-10
0.34195 4.00179885497448e-10
0.341951 -4.82424304688787e-10
0.341952 6.00245852306752e-10
0.341953 -7.84912361326209e-10
0.341954 1.11969275984727e-09
0.341955 -1.92479342329611e-09
0.341956 6.67981668286684e-09
0.341957 4.56390363076191e-09
0.341958 -1.69072853329397e-09
0.341959 1.03070871715909e-09
0.34196 -7.35803421665945e-10
0.341961 5.67575777372397e-10
0.341962 -4.58121439120991e-10
0.341963 3.80739927590759e-10
0.341964 -3.2280214899841e-10
0.341965 2.77562682011558e-10
0.341966 -2.41092984118692e-10
0.341967 2.109516000408e-10
0.341968 -1.85542570503487e-10
0.341969 1.63779504869832e-10
0.34197 -1.44897914464809e-10
0.341971 1.28344691530427e-10
0.341972 -1.13710103740465e-10
0.341973 1.00684370167016e-10
0.341974 -8.9029039592112e-11
0.341975 7.8557599667247e-11
0.341976 -6.91220203038839e-11
0.341977 6.06032153508221e-11
0.341978 -5.29041535025594e-11
0.341979 4.59447987437792e-11
0.34198 -3.96583385750514e-11
0.341981 3.39883344859086e-11
0.341982 -2.88865433878831e-11
0.341983 2.43112342964732e-11
0.341984 -2.02258754716768e-11
0.341985 1.65981021147009e-11
0.341986 -1.33988989915372e-11
0.341987 1.06019494821256e-11
0.341988 -8.18311479858328e-12
0.341989 6.12001597590945e-12
0.34199 -4.39169772150598e-12
0.341991 2.97835800315135e-12
0.341992 -1.86113083370096e-12
0.341993 1.02191240695125e-12
0.341994 -4.43222787822747e-13
0.341995 1.08096929321496e-13
0.341996 0
0.341997 0
0.341998 0
0.341999 0
0.342 -1.06704856886825e-13
0.342001 4.37240290156247e-13
0.342002 -1.00745613784507e-12
0.342003 1.83353754969445e-12
0.342004 -2.93207505464014e-12
0.342005 4.320155873909e-12
0.342006 -6.01548072505748e-12
0.342007 8.03651135255517e-12
0.342008 -1.04026552962878e-11
0.342009 1.31344960648925e-11
0.34201 -1.6254079045656e-11
0.342011 1.97852663364499e-11
0.342012 -2.37541774795807e-11
0.342013 2.81897381690624e-11
0.342014 -3.3124365902614e-11
0.342015 3.85948309988107e-11
0.342016 -4.46433444877539e-11
0.342017 5.13189427346472e-11
0.342018 -5.86792647286978e-11
0.342019 6.67928555491522e-11
0.34202 -7.57421845353701e-11
0.342021 8.5627648611501e-11
0.342022 -9.65729555076923e-11
0.342023 1.08732474102942e-10
0.342024 -1.22301444051966e-10
0.342025 1.37530432308687e-10
0.342026 -1.54746252229216e-10
0.342027 1.74382989733435e-10
0.342028 -1.97029337189372e-10
0.342029 2.2350320263437e-10
0.34203 -2.54973889978987e-10
0.342031 2.93171460795828e-10
0.342032 -3.40765674726917e-10
0.342033 4.02099802306244e-10
0.342034 -4.84738800157225e-10
0.342035 6.03125612492153e-10
0.342036 -7.88678083918859e-10
0.342037 1.12506463641634e-09
0.342038 -1.93402787855178e-09
0.342039 6.71186400156997e-09
0.34204 4.58579957209223e-09
0.342041 -1.69884003076753e-09
0.342042 1.03565368081859e-09
0.342043 -7.39333537517395e-10
0.342044 5.70298798480487e-10
0.342045 -4.60319338324108e-10
0.342046 3.82566578587604e-10
0.342047 -3.24350835712154e-10
0.342048 2.78894326299542e-10
0.342049 -2.42249660127325e-10
0.34205 2.11963668706514e-10
0.342051 -1.86432735933501e-10
0.342052 1.64565259066211e-10
0.342053 -1.45593081692403e-10
0.342054 1.28960442445251e-10
0.342055 -1.14255643252601e-10
0.342056 1.01167416970896e-10
0.342057 -8.94561683803854e-11
0.342058 7.89344903144926e-11
0.342059 -6.94536424904274e-11
0.34206 6.08939674251661e-11
0.342061 -5.31579682924718e-11
0.342062 4.61652250934826e-11
0.342063 -3.98486047868189e-11
0.342064 3.41513980906707e-11
0.342065 -2.90251304638663e-11
0.342066 2.44278707118951e-11
0.342067 -2.03229118288201e-11
0.342068 1.66777337413742e-11
0.342069 -1.34631820110629e-11
0.34207 1.06528137603025e-11
0.342071 -8.22237439212976e-12
0.342072 6.14937757545023e-12
0.342073 -4.41276748183186e-12
0.342074 2.992647076141e-12
0.342075 -1.87005985912298e-12
0.342076 1.02681516912977e-12
0.342077 -4.45349208742991e-13
0.342078 1.08615538874611e-13
0.342079 0
0.34208 0
0.342081 0
0.342082 0
0.342083 0
0.342084 0
0.342085 0
0.342086 0
0.342087 0
0.342088 0
0.342089 0
0.34209 0
0.342091 0
0.342092 0
0.342093 0
0.342094 0
0.342095 0
0.342096 0
0.342097 0
0.342098 0
0.342099 0
0.3421 0
0.342101 0
0.342102 0
0.342103 0
0.342104 0
0.342105 0
0.342106 0
0.342107 0
0.342108 0
0.342109 0
0.34211 0
0.342111 0
0.342112 0
0.342113 0
0.342114 0
0.342115 0
0.342116 0
0.342117 0
0.342118 0
0.342119 0
0.34212 0
0.342121 0
0.342122 0
0.342123 0
0.342124 0
0.342125 0
0.342126 0
0.342127 0
0.342128 0
0.342129 0
0.34213 0
0.342131 0
0.342132 0
0.342133 0
0.342134 0
0.342135 0
0.342136 0
0.342137 0
0.342138 0
0.342139 0
0.34214 0
0.342141 0
0.342142 0
0.342143 0
0.342144 0
0.342145 0
0.342146 0
0.342147 0
0.342148 0
0.342149 0
0.34215 0
0.342151 0
0.342152 0
0.342153 0
0.342154 0
0.342155 0
0.342156 0
0.342157 0
0.342158 0
0.342159 0
0.34216 0
0.342161 0
0.342162 0
0.342163 0
0.342164 0
0.342165 0
0.342166 0
0.342167 0
0.342168 0
0.342169 0
0.34217 0
0.342171 0
0.342172 0
0.342173 0
0.342174 0
0.342175 0
0.342176 0
0.342177 0
0.342178 0
0.342179 0
0.34218 0
0.342181 0
0.342182 0
0.342183 0
0.342184 0
0.342185 0
0.342186 0
0.342187 0
0.342188 0
0.342189 0
0.34219 0
0.342191 0
0.342192 0
0.342193 0
0.342194 0
0.342195 0
0.342196 0
0.342197 0
0.342198 0
0.342199 0
0.3422 0
0.342201 0
0.342202 0
0.342203 0
0.342204 0
0.342205 0
0.342206 0
0.342207 0
0.342208 0
0.342209 0
0.34221 0
0.342211 0
0.342212 0
0.342213 0
0.342214 0
0.342215 0
0.342216 0
0.342217 0
0.342218 0
0.342219 0
0.34222 0
0.342221 0
0.342222 0
0.342223 0
0.342224 0
0.342225 0
0.342226 0
0.342227 0
0.342228 0
0.342229 0
0.34223 0
0.342231 0
0.342232 0
0.342233 0
0.342234 0
0.342235 0
0.342236 0
0.342237 0
0.342238 0
0.342239 0
0.34224 0
0.342241 0
0.342242 0
0.342243 0
0.342244 0
0.342245 0
0.342246 0
0.342247 0
0.342248 0
0.342249 0
0.34225 0
0.342251 0
0.342252 0
0.342253 0
0.342254 0
0.342255 0
0.342256 0
0.342257 0
0.342258 0
0.342259 0
0.34226 0
0.342261 0
0.342262 0
0.342263 0
0.342264 0
0.342265 0
0.342266 0
0.342267 0
0.342268 0
0.342269 0
0.34227 0
0.342271 0
0.342272 0
0.342273 0
0.342274 0
0.342275 0
0.342276 0
0.342277 0
0.342278 0
0.342279 0
0.34228 0
0.342281 0
0.342282 0
0.342283 0
0.342284 0
0.342285 0
0.342286 0
0.342287 0
0.342288 0
0.342289 0
0.34229 0
0.342291 0
0.342292 0
0.342293 0
0.342294 0
0.342295 0
0.342296 0
0.342297 0
0.342298 0
0.342299 0
0.3423 0
0.342301 0
0.342302 0
0.342303 0
0.342304 0
0.342305 0
0.342306 0
0.342307 0
0.342308 0
0.342309 0
0.34231 0
0.342311 0
0.342312 0
0.342313 0
0.342314 0
0.342315 0
0.342316 0
0.342317 0
0.342318 0
0.342319 0
0.34232 0
0.342321 0
0.342322 0
0.342323 0
0.342324 0
0.342325 0
0.342326 0
0.342327 0
0.342328 0
0.342329 0
0.34233 0
0.342331 0
0.342332 0
0.342333 0
0.342334 0
0.342335 0
0.342336 0
0.342337 0
0.342338 0
0.342339 0
0.34234 0
0.342341 0
0.342342 0
0.342343 0
0.342344 0
0.342345 0
0.342346 0
0.342347 0
0.342348 0
0.342349 0
0.34235 0
0.342351 0
0.342352 0
0.342353 0
0.342354 0
0.342355 0
0.342356 0
0.342357 0
0.342358 0
0.342359 0
0.34236 0
0.342361 0
0.342362 0
0.342363 0
0.342364 0
0.342365 0
0.342366 0
0.342367 0
0.342368 0
0.342369 0
0.34237 0
0.342371 0
0.342372 0
0.342373 0
0.342374 0
0.342375 0
0.342376 0
0.342377 0
0.342378 0
0.342379 0
0.34238 0
0.342381 0
0.342382 0
0.342383 0
0.342384 0
0.342385 0
0.342386 0
0.342387 0
0.342388 0
0.342389 0
0.34239 0
0.342391 0
0.342392 0
0.342393 0
0.342394 0
0.342395 0
0.342396 0
0.342397 0
0.342398 0
0.342399 0
0.3424 0
0.342401 0
0.342402 0
0.342403 0
0.342404 0
0.342405 0
0.342406 0
0.342407 0
0.342408 0
0.342409 0
0.34241 0
0.342411 0
0.342412 0
0.342413 0
0.342414 0
0.342415 0
0.342416 0
0.342417 0
0.342418 0
0.342419 0
0.34242 0
0.342421 0
0.342422 0
0.342423 0
0.342424 0
0.342425 0
0.342426 0
0.342427 0
0.342428 0
0.342429 0
0.34243 0
0.342431 0
0.342432 0
0.342433 0
0.342434 0
0.342435 0
0.342436 0
0.342437 0
0.342438 0
0.342439 0
0.34244 0
0.342441 0
0.342442 0
0.342443 0
0.342444 0
0.342445 0
0.342446 0
0.342447 0
0.342448 0
0.342449 0
0.34245 0
0.342451 0
0.342452 0
0.342453 0
0.342454 0
0.342455 0
0.342456 0
0.342457 0
0.342458 0
0.342459 0
0.34246 0
0.342461 0
0.342462 0
0.342463 0
0.342464 0
0.342465 0
0.342466 0
0.342467 0
0.342468 0
0.342469 0
0.34247 0
0.342471 0
0.342472 0
0.342473 0
0.342474 0
0.342475 0
0.342476 0
0.342477 0
0.342478 0
0.342479 0
0.34248 0
0.342481 0
0.342482 0
0.342483 0
0.342484 0
0.342485 0
0.342486 0
0.342487 0
0.342488 0
0.342489 0
0.34249 0
0.342491 0
0.342492 0
0.342493 -3.44012638407073e-14
0.342494 1.40967562349688e-13
0.342495 -3.24813775754185e-13
0.342496 5.91163876136949e-13
0.342497 -9.45373670588492e-13
0.342498 1.39296042453618e-12
0.342499 -1.93964074167488e-12
0.3425 2.59137839841408e-12
0.342501 -3.35444424502051e-12
0.342502 4.23549082333732e-12
0.342503 -5.24164505423564e-12
0.342504 6.38062327527424e-12
0.342505 -7.66087414235909e-12
0.342506 9.09175656464008e-12
0.342507 -1.06837620859121e-11
0.342508 1.24487941999756e-11
0.342509 -1.44005213469896e-11
0.34251 1.65548263126861e-11
0.342511 -1.89303832449176e-11
0.342512 2.15494057481508e-11
0.342513 -2.44386274534973e-11
0.342514 2.76306031867227e-11
0.342515 -3.1165459427039e-11
0.342516 3.50932856204128e-11
0.342517 -3.94774575866041e-11
0.342518 4.43993463415153e-11
0.342519 -4.99651368035206e-11
0.34252 5.63159491943652e-11
0.342521 -6.36432948342587e-11
0.342522 7.22134646086245e-11
0.342523 -8.24075188261558e-11
0.342524 9.47899170953689e-11
0.342525 -1.10232969938761e-10
0.342526 1.30158403071998e-10
0.342527 -1.57048546326557e-10
0.342528 1.95658534175637e-10
0.342529 -2.5638347277826e-10
0.34253 3.67132632891273e-10
0.342531 -6.37038221712611e-10
0.342532 2.34527140567114e-09
0.342533 1.40581750600753e-09
0.342534 -5.37014177803975e-10
0.342535 3.29751130985891e-10
0.342536 -2.36165200010582e-10
0.342537 1.82504628564478e-10
0.342538 -1.47483450172782e-10
0.342539 1.22672960394482e-10
0.34254 -1.04068833518816e-10
0.342541 8.95257505619939e-11
0.342542 -7.77914678409398e-11
0.342543 6.80864184075281e-11
0.342544 -5.99003118932689e-11
0.342545 5.28854039065582e-11
0.342546 -4.67967654611968e-11
0.342547 4.14570551549163e-11
0.342548 -3.67348164240117e-11
0.342549 3.25306051161115e-11
0.34255 -2.8767837676183e-11
0.342551 2.53865860527764e-11
0.342552 -2.2339268600611e-11
0.342553 1.95875938390986e-11
0.342554 -1.71003518681859e-11
0.342555 1.48517915267322e-11
0.342556 -1.28204100734046e-11
0.342557 1.09880384449653e-11
0.342558 -9.33914165409363e-12
0.342559 7.86027805333126e-12
0.34256 -6.5396774815562e-12
0.342561 5.36690947570847e-12
0.342562 -4.33262050285944e-12
0.342563 3.42832465447161e-12
0.342564 -2.64623616864765e-12
0.342565 1.97913498642205e-12
0.342566 -1.42025862708265e-12
0.342567 9.63215205084439e-13
0.342568 -6.01913559383159e-13
0.342569 3.30507331357137e-13
0.34257 -1.43350485188798e-13
0.342571 3.4962268491952e-14
0.342572 0
0.342573 0
0.342574 0
0.342575 0
0.342576 0
0.342577 0
0.342578 0
0.342579 0
0.34258 0
0.342581 0
0.342582 0
0.342583 0
0.342584 0
0.342585 0
0.342586 0
0.342587 0
0.342588 0
0.342589 0
0.34259 0
0.342591 0
0.342592 0
0.342593 0
0.342594 0
0.342595 0
0.342596 0
0.342597 0
0.342598 0
0.342599 0
0.3426 0
0.342601 0
0.342602 0
0.342603 0
0.342604 0
0.342605 0
0.342606 0
0.342607 0
0.342608 0
0.342609 0
0.34261 0
0.342611 0
0.342612 0
0.342613 0
0.342614 0
0.342615 0
0.342616 0
0.342617 0
0.342618 0
0.342619 0
0.34262 0
0.342621 0
0.342622 0
0.342623 0
0.342624 0
0.342625 0
0.342626 0
0.342627 0
0.342628 0
0.342629 0
0.34263 0
0.342631 0
0.342632 0
0.342633 0
0.342634 0
0.342635 0
0.342636 0
0.342637 0
0.342638 0
0.342639 0
0.34264 0
0.342641 0
0.342642 0
0.342643 0
0.342644 0
0.342645 0
0.342646 0
0.342647 0
0.342648 0
0.342649 0
0.34265 0
0.342651 0
0.342652 0
0.342653 0
0.342654 0
0.342655 0
0.342656 0
0.342657 0
0.342658 0
0.342659 0
0.34266 0
0.342661 0
0.342662 0
0.342663 0
0.342664 0
0.342665 0
0.342666 0
0.342667 0
0.342668 0
0.342669 0
0.34267 0
0.342671 0
0.342672 0
0.342673 0
0.342674 0
0.342675 0
0.342676 0
0.342677 0
0.342678 0
0.342679 0
0.34268 0
0.342681 0
0.342682 0
0.342683 0
0.342684 0
0.342685 0
0.342686 0
0.342687 0
0.342688 0
0.342689 0
0.34269 0
0.342691 0
0.342692 0
0.342693 0
0.342694 0
0.342695 0
0.342696 0
0.342697 0
0.342698 0
0.342699 0
0.3427 0
0.342701 0
0.342702 0
0.342703 0
0.342704 0
0.342705 0
0.342706 0
0.342707 0
0.342708 0
0.342709 0
0.34271 0
0.342711 0
0.342712 0
0.342713 0
0.342714 0
0.342715 0
0.342716 0
0.342717 0
0.342718 0
0.342719 0
0.34272 0
0.342721 0
0.342722 0
0.342723 0
0.342724 0
0.342725 0
0.342726 0
0.342727 0
0.342728 0
0.342729 0
0.34273 0
0.342731 0
0.342732 0
0.342733 0
0.342734 0
0.342735 0
0.342736 0
0.342737 0
0.342738 0
0.342739 0
0.34274 0
0.342741 0
0.342742 0
0.342743 0
0.342744 0
0.342745 0
0.342746 0
0.342747 0
0.342748 0
0.342749 0
0.34275 0
0.342751 0
0.342752 0
0.342753 0
0.342754 0
0.342755 0
0.342756 0
0.342757 0
0.342758 0
0.342759 0
0.34276 0
0.342761 0
0.342762 0
0.342763 0
0.342764 0
0.342765 0
0.342766 0
0.342767 0
0.342768 0
0.342769 0
0.34277 0
0.342771 0
0.342772 0
0.342773 0
0.342774 0
0.342775 0
0.342776 0
0.342777 0
0.342778 0
0.342779 0
0.34278 0
0.342781 0
0.342782 0
0.342783 0
0.342784 0
0.342785 0
0.342786 0
0.342787 0
0.342788 0
0.342789 0
0.34279 0
0.342791 0
0.342792 0
0.342793 0
0.342794 0
0.342795 0
0.342796 0
0.342797 0
0.342798 0
0.342799 0
0.3428 0
0.342801 0
0.342802 0
0.342803 0
0.342804 0
0.342805 0
0.342806 0
0.342807 0
0.342808 0
0.342809 0
0.34281 0
0.342811 0
0.342812 0
0.342813 0
0.342814 0
0.342815 0
0.342816 0
0.342817 0
0.342818 0
0.342819 0
0.34282 0
0.342821 0
0.342822 0
0.342823 0
0.342824 0
0.342825 0
0.342826 0
0.342827 0
0.342828 0
0.342829 0
0.34283 0
0.342831 0
0.342832 0
0.342833 0
0.342834 0
0.342835 0
0.342836 0
0.342837 0
0.342838 0
0.342839 0
0.34284 0
0.342841 0
0.342842 0
0.342843 0
0.342844 0
0.342845 0
0.342846 0
0.342847 0
0.342848 0
0.342849 0
0.34285 0
0.342851 0
0.342852 0
0.342853 0
0.342854 0
0.342855 0
0.342856 0
0.342857 0
0.342858 0
0.342859 0
0.34286 0
0.342861 0
0.342862 0
0.342863 0
0.342864 0
0.342865 0
0.342866 0
0.342867 0
0.342868 0
0.342869 0
0.34287 0
0.342871 0
0.342872 0
0.342873 0
0.342874 0
0.342875 0
0.342876 0
0.342877 0
0.342878 0
0.342879 0
0.34288 0
0.342881 0
0.342882 0
0.342883 0
0.342884 0
0.342885 0
0.342886 0
0.342887 0
0.342888 0
0.342889 0
0.34289 0
0.342891 0
0.342892 0
0.342893 0
0.342894 0
0.342895 0
0.342896 0
0.342897 0
0.342898 0
0.342899 0
0.3429 0
0.342901 0
0.342902 0
0.342903 0
0.342904 0
0.342905 0
0.342906 0
0.342907 0
0.342908 0
0.342909 0
0.34291 0
0.342911 0
0.342912 0
0.342913 0
0.342914 0
0.342915 0
0.342916 0
0.342917 0
0.342918 0
0.342919 0
0.34292 0
0.342921 0
0.342922 0
0.342923 0
0.342924 0
0.342925 0
0.342926 0
0.342927 0
0.342928 0
0.342929 0
0.34293 0
0.342931 0
0.342932 0
0.342933 0
0.342934 0
0.342935 0
0.342936 0
0.342937 0
0.342938 0
0.342939 0
0.34294 0
0.342941 0
0.342942 0
0.342943 0
0.342944 0
0.342945 0
0.342946 0
0.342947 0
0.342948 0
0.342949 0
0.34295 0
0.342951 0
0.342952 0
0.342953 0
0.342954 0
0.342955 0
0.342956 0
0.342957 0
0.342958 0
0.342959 0
0.34296 0
0.342961 0
0.342962 0
0.342963 0
0.342964 0
0.342965 0
0.342966 0
0.342967 0
0.342968 0
0.342969 0
0.34297 0
0.342971 0
0.342972 0
0.342973 0
0.342974 0
0.342975 0
0.342976 0
0.342977 0
0.342978 0
0.342979 0
0.34298 0
0.342981 0
0.342982 0
0.342983 0
0.342984 0
0.342985 0
0.342986 0
0.342987 0
0.342988 0
0.342989 0
0.34299 0
0.342991 0
0.342992 0
0.342993 0
0.342994 0
0.342995 0
0.342996 0
0.342997 0
0.342998 0
0.342999 0
0.343 0
0.343001 0
0.343002 0
0.343003 0
0.343004 0
0.343005 0
0.343006 0
0.343007 0
0.343008 0
0.343009 0
0.34301 0
0.343011 0
0.343012 0
0.343013 0
0.343014 0
0.343015 0
0.343016 0
0.343017 0
0.343018 0
0.343019 0
0.34302 0
0.343021 0
0.343022 0
0.343023 0
0.343024 0
0.343025 0
0.343026 0
0.343027 0
0.343028 0
0.343029 0
0.34303 0
0.343031 0
0.343032 0
0.343033 0
0.343034 0
0.343035 0
0.343036 0
0.343037 0
0.343038 0
0.343039 0
0.34304 0
0.343041 0
0.343042 0
0.343043 0
0.343044 0
0.343045 0
0.343046 0
0.343047 0
0.343048 0
0.343049 0
0.34305 0
0.343051 0
0.343052 0
0.343053 0
0.343054 0
0.343055 0
0.343056 0
0.343057 0
0.343058 0
0.343059 0
0.34306 0
0.343061 0
0.343062 0
0.343063 0
0.343064 0
0.343065 0
0.343066 0
0.343067 0
0.343068 0
0.343069 0
0.34307 0
0.343071 0
0.343072 0
0.343073 0
0.343074 0
0.343075 0
0.343076 0
0.343077 0
0.343078 0
0.343079 0
0.34308 0
0.343081 0
0.343082 0
0.343083 0
0.343084 0
0.343085 0
0.343086 0
0.343087 0
0.343088 0
0.343089 0
0.34309 0
0.343091 0
0.343092 0
0.343093 0
0.343094 0
0.343095 0
0.343096 0
0.343097 0
0.343098 0
0.343099 0
0.3431 0
0.343101 0
0.343102 0
0.343103 0
0.343104 0
0.343105 0
0.343106 0
0.343107 0
0.343108 0
0.343109 0
0.34311 0
0.343111 0
0.343112 0
0.343113 0
0.343114 0
0.343115 0
0.343116 0
0.343117 0
0.343118 0
0.343119 0
0.34312 0
0.343121 0
0.343122 0
0.343123 0
0.343124 0
0.343125 0
0.343126 0
0.343127 0
0.343128 0
0.343129 0
0.34313 0
0.343131 0
0.343132 0
0.343133 0
0.343134 0
0.343135 0
0.343136 0
0.343137 0
0.343138 0
0.343139 0
0.34314 0
0.343141 0
0.343142 0
0.343143 0
0.343144 0
0.343145 0
0.343146 0
0.343147 0
0.343148 0
0.343149 0
0.34315 0
0.343151 0
0.343152 0
0.343153 0
0.343154 0
0.343155 0
0.343156 0
0.343157 0
0.343158 0
0.343159 0
0.34316 0
0.343161 0
0.343162 0
0.343163 0
0.343164 0
0.343165 0
0.343166 0
0.343167 0
0.343168 0
0.343169 0
0.34317 0
0.343171 0
0.343172 0
0.343173 0
0.343174 0
0.343175 0
0.343176 0
0.343177 0
0.343178 0
0.343179 0
0.34318 0
0.343181 0
0.343182 0
0.343183 0
0.343184 0
0.343185 0
0.343186 0
0.343187 0
0.343188 0
0.343189 0
0.34319 0
0.343191 0
0.343192 0
0.343193 0
0.343194 0
0.343195 0
0.343196 0
0.343197 0
0.343198 0
0.343199 0
0.3432 0
0.343201 0
0.343202 0
0.343203 0
0.343204 0
0.343205 0
0.343206 0
0.343207 0
0.343208 0
0.343209 0
0.34321 0
0.343211 0
0.343212 0
0.343213 0
0.343214 0
0.343215 0
0.343216 0
0.343217 0
0.343218 0
0.343219 0
0.34322 0
0.343221 0
0.343222 0
0.343223 0
0.343224 0
0.343225 0
0.343226 0
0.343227 0
0.343228 0
0.343229 0
0.34323 0
0.343231 0
0.343232 0
0.343233 0
0.343234 0
0.343235 0
0.343236 0
0.343237 0
0.343238 0
0.343239 0
0.34324 0
0.343241 0
0.343242 0
0.343243 0
0.343244 0
0.343245 0
0.343246 0
0.343247 0
0.343248 0
0.343249 0
0.34325 0
0.343251 0
0.343252 0
0.343253 0
0.343254 0
0.343255 0
0.343256 0
0.343257 0
0.343258 0
0.343259 0
0.34326 0
0.343261 0
0.343262 0
0.343263 0
0.343264 0
0.343265 0
0.343266 0
0.343267 0
0.343268 0
0.343269 0
0.34327 0
0.343271 0
0.343272 0
0.343273 0
0.343274 0
0.343275 0
0.343276 0
0.343277 0
0.343278 0
0.343279 0
0.34328 0
0.343281 0
0.343282 0
0.343283 0
0.343284 0
0.343285 0
0.343286 0
0.343287 0
0.343288 0
0.343289 0
0.34329 0
0.343291 0
0.343292 0
0.343293 0
0.343294 0
0.343295 0
0.343296 0
0.343297 0
0.343298 0
0.343299 0
0.3433 0
0.343301 0
0.343302 0
0.343303 0
0.343304 0
0.343305 0
0.343306 0
0.343307 0
0.343308 0
0.343309 0
0.34331 0
0.343311 0
0.343312 0
0.343313 0
0.343314 0
0.343315 0
0.343316 0
0.343317 0
0.343318 0
0.343319 0
0.34332 0
0.343321 0
0.343322 0
0.343323 0
0.343324 0
0.343325 0
0.343326 0
0.343327 0
0.343328 0
0.343329 0
0.34333 0
0.343331 0
0.343332 0
0.343333 0
0.343334 0
0.343335 0
0.343336 0
0.343337 0
0.343338 0
0.343339 0
0.34334 0
0.343341 0
0.343342 0
0.343343 0
0.343344 0
0.343345 0
0.343346 0
0.343347 0
0.343348 0
0.343349 0
0.34335 0
0.343351 0
0.343352 0
0.343353 0
0.343354 0
0.343355 0
0.343356 0
0.343357 0
0.343358 0
0.343359 0
0.34336 0
0.343361 0
0.343362 0
0.343363 0
0.343364 0
0.343365 0
0.343366 0
0.343367 0
0.343368 0
0.343369 0
0.34337 0
0.343371 0
0.343372 0
0.343373 0
0.343374 0
0.343375 0
0.343376 0
0.343377 0
0.343378 0
0.343379 0
0.34338 0
0.343381 0
0.343382 0
0.343383 0
0.343384 0
0.343385 0
0.343386 0
0.343387 0
0.343388 0
0.343389 0
0.34339 0
0.343391 0
0.343392 0
0.343393 0
0.343394 0
0.343395 0
0.343396 0
0.343397 0
0.343398 0
0.343399 0
0.3434 0
0.343401 0
0.343402 0
0.343403 0
0.343404 0
0.343405 0
0.343406 0
0.343407 0
0.343408 0
0.343409 0
0.34341 0
0.343411 0
0.343412 0
0.343413 0
0.343414 0
0.343415 0
0.343416 0
0.343417 0
0.343418 0
0.343419 0
0.34342 0
0.343421 0
0.343422 0
0.343423 0
0.343424 0
0.343425 0
0.343426 0
0.343427 0
0.343428 0
0.343429 0
0.34343 0
0.343431 0
0.343432 0
0.343433 0
0.343434 0
0.343435 0
0.343436 0
0.343437 0
0.343438 0
0.343439 0
0.34344 0
0.343441 0
0.343442 0
0.343443 0
0.343444 0
0.343445 0
0.343446 0
0.343447 0
0.343448 0
0.343449 0
0.34345 0
0.343451 0
0.343452 0
0.343453 0
0.343454 0
0.343455 0
0.343456 0
0.343457 0
0.343458 0
0.343459 0
0.34346 0
0.343461 0
0.343462 0
0.343463 0
0.343464 0
0.343465 0
0.343466 0
0.343467 0
0.343468 0
0.343469 0
0.34347 0
0.343471 0
0.343472 0
0.343473 0
0.343474 0
0.343475 0
0.343476 0
0.343477 0
0.343478 0
0.343479 0
0.34348 0
0.343481 0
0.343482 0
0.343483 0
0.343484 0
0.343485 0
0.343486 0
0.343487 -2.36194286318402e-14
0.343488 9.67724969585804e-14
0.343489 -2.22947005817582e-13
0.34349 4.05700876226735e-13
0.343491 -6.48677025018751e-13
0.343492 9.55622817289902e-13
0.343493 -1.33041500368428e-12
0.343494 1.77709126063513e-12
0.343495 -2.29988972201767e-12
0.343496 2.90329824100361e-12
0.343497 -3.5921155783596e-12
0.343498 4.37152731554474e-12
0.343499 -5.24720009023789e-12
0.3435 6.22539882258298e-12
0.343501 -7.31313304858796e-12
0.343502 8.51834045631509e-12
0.343503 -9.85011845590721e-12
0.343504 1.13190184408732e-11
0.343505 -1.29374228206919e-11
0.343506 1.47200326988711e-11
0.343507 -1.66845054464762e-11
0.343508 1.88522983052549e-11
0.343509 -2.12497996776797e-11
0.34351 2.39098691298861e-11
0.343511 -2.68739692266468e-11
0.343512 3.0195172706971e-11
0.343513 -3.39424953674092e-11
0.343514 3.82072911286455e-11
0.343515 -4.31129539801916e-11
0.343516 4.88301114981846e-11
0.343517 -5.56013164976804e-11
0.343518 6.37829733392028e-11
0.343519 -7.39203863315151e-11
0.34352 8.68910948522769e-11
0.343521 -1.04201955685271e-10
0.343522 1.28674279962461e-10
0.343523 -1.66273008434617e-10
0.343524 2.32168241221189e-10
0.343525 -3.79627909546098e-10
0.343526 1.0215140430142e-09
0.343527 1.49037895829103e-09
0.343528 -4.28076402327847e-10
0.343529 2.4819545792963e-10
0.34353 -1.73378481396777e-10
0.343531 1.32089179421456e-10
0.343532 -1.05724061476228e-10
0.343533 8.72968654903385e-11
0.343534 -7.35954392226838e-11
0.343535 6.29368071503925e-11
0.343536 -5.43542259917852e-11
0.343537 4.72529536580488e-11
0.343538 -4.12470784576205e-11
0.343539 3.60752457546117e-11
0.34354 -3.15540831854619e-11
0.343541 2.75510030308012e-11
0.343542 -2.39675729079021e-11
0.343543 2.0728939737916e-11
0.343544 -1.77768649926159e-11
0.343545 1.50649877802214e-11
0.343546 -1.25554987567264e-11
0.343547 1.02167227132307e-11
0.343548 -8.02128758918226e-12
0.343549 5.85929204456879e-12
0.34355 -3.61408887629352e-12
0.343551 1.25046336724489e-12
0.343552 1.26790597893568e-12
0.343553 -3.97996375525736e-12
0.343554 6.92925329401997e-12
0.343555 -1.01667112190647e-11
0.343556 1.37549015364325e-11
0.343557 -1.77748368999888e-11
0.343558 2.23376543776214e-11
0.343559 -2.76059614652812e-11
0.34356 3.38359972212684e-11
0.343561 -4.14693193577037e-11
0.343562 5.13591438802651e-11
0.343563 -6.54383186331947e-11
0.343564 8.93224985250863e-11
0.343565 -1.49532168186735e-10
0.343566 1.99559530929971e-09
0.343567 8.40681146167247e-11
0.343568 -9.40396143853911e-12
0.343569 -1.94929904535077e-11
0.34357 3.81564900433361e-11
0.343571 -5.33648207847977e-11
0.343572 6.74137527337992e-11
0.343573 -8.13767227776217e-11
0.343574 9.59074903833536e-11
0.343575 -1.11516250506568e-10
0.343576 1.28696878805208e-10
0.343577 -1.48010642776252e-10
0.343578 1.70168086995562e-10
0.343579 -1.96137634847452e-10
0.34358 2.27317305618799e-10
0.343581 -2.65836444331444e-10
0.343582 3.15133148455007e-10
0.343583 -3.81165009625009e-10
0.343584 4.75254067460178e-10
0.343585 -6.21895445254682e-10
0.343586 8.8578792678459e-10
0.343587 -1.51173593840451e-09
0.343588 4.99090024108368e-09
0.343589 3.88155105842798e-09
0.34359 -1.39009019991111e-09
0.343591 8.4166600599473e-10
0.343592 -5.9931937816409e-10
0.343593 4.61806276212663e-10
0.343594 -3.72636581373632e-10
0.343595 3.09767550862519e-10
0.343596 -2.62828976686967e-10
0.343597 2.26311938160057e-10
0.343598 -1.97037302483493e-10
0.343599 1.73052211121301e-10
0.3436 -1.53169557214663e-10
0.343601 1.3687971891154e-10
0.343602 -1.25063588897105e-10
0.343603 1.36351275234272e-10
0.343604 -7.32241321856767e-11
0.343605 7.29365491628423e-11
0.343606 -6.57146969583994e-11
0.343607 5.79477571125694e-11
0.343608 -5.04280850795193e-11
0.343609 4.33241324192069e-11
0.34361 -3.66597159820858e-11
0.343611 3.04157146568204e-11
0.343612 -2.4559379701576e-11
0.343613 1.9054176602566e-11
0.343614 -1.38632088718537e-11
0.343615 8.95022963860101e-12
0.343616 -4.27965510458968e-12
0.343617 -1.8387950804826e-13
0.343618 4.47621484129079e-12
0.343619 -8.63455091652392e-12
0.34362 1.26985315510289e-11
0.343621 -1.67115933225999e-11
0.343622 2.0722693845867e-11
0.343623 -2.47886013974537e-11
0.343624 2.89770302797072e-11
0.343625 -3.33710733964299e-11
0.343626 3.8075668647878e-11
0.343627 -4.32273417089941e-11
0.343628 4.90094034177559e-11
0.343629 -5.57593332514672e-11
0.34363 6.39193597902166e-11
0.343631 -7.40328878457781e-11
0.343632 8.69742446696517e-11
0.343633 -1.04244405840263e-10
0.343634 1.28652872344467e-10
0.343635 -1.66137816382284e-10
0.343636 2.31796763632733e-10
0.343637 -3.78628893911042e-10
0.343638 1.01733604410722e-09
0.343639 1.48094233104519e-09
0.34364 -4.23710778757524e-10
0.343641 2.43625155488639e-10
0.343642 -1.65154270961215e-10
0.343643 1.63429347669803e-10
0.343644 -1.1035802597812e-10
0.343645 8.98001283103601e-11
0.343646 -7.53973293778311e-11
0.343647 6.44455381918695e-11
0.343648 -5.57478902948768e-11
0.343649 4.86302856731699e-11
0.34365 -4.26729229503646e-11
0.343651 3.7598110413331e-11
0.343652 -3.32141133371054e-11
0.343653 2.93840830380753e-11
0.343654 -2.60076785506297e-11
0.343655 2.30096451603439e-11
0.343656 -2.03324334871766e-11
0.343657 1.79312737291674e-11
0.343658 -1.57707977364963e-11
0.343659 1.38226676414358e-11
0.34366 -1.20638767570932e-11
0.343661 1.04755100815734e-11
0.343662 -9.04182558259672e-12
0.343663 7.74956355339241e-12
0.343664 -6.58742085897991e-12
0.343665 5.54564622279136e-12
0.343666 -4.61572561273663e-12
0.343667 3.7901355628313e-12
0.343668 -3.06214833233322e-12
0.343669 2.42567705946903e-12
0.34367 -1.87515209294682e-12
0.343671 1.40542186384506e-12
0.343672 -1.01167324847351e-12
0.343673 6.89367542476446e-13
0.343674 -4.34189036707737e-13
0.343675 2.4200383900423e-13
0.343676 -1.09402921371993e-13
0.343677 3.31567237570423e-14
0.343678 -9.59217049197561e-15
0.343679 1.21767674517749e-14
0.34368 -1.68148476950734e-14
0.343681 2.35604860108601e-14
0.343682 -3.24721799083414e-14
0.343683 4.33844071082032e-14
0.343684 -5.61612680374752e-14
0.343685 7.09144037316471e-14
0.343686 -8.77634489288197e-14
0.343687 1.06837968761178e-13
0.343688 -1.28279864793389e-13
0.343689 1.52246371339035e-13
0.34369 -1.78913800887921e-13
0.343691 2.08482249417961e-13
0.343692 -2.41181544361113e-13
0.343693 2.77278819020295e-13
0.343694 -3.17088240896583e-13
0.343695 3.60983628641339e-13
0.343696 -4.09414996071665e-13
0.343697 4.62930514468918e-13
0.343698 -5.22206072160498e-13
0.343699 5.88085676947291e-13
0.3437 -6.61637639140805e-13
0.343701 7.44234226979575e-13
0.343702 -8.37667097713535e-13
0.343703 9.44318781456102e-13
0.343704 -1.0674247949231e-12
0.343705 1.21148770418826e-12
0.343706 -1.38295695499964e-12
0.343707 1.59139741526882e-12
0.343708 -1.85161243295829e-12
0.343709 2.18777460589346e-12
0.34371 -2.64219410709456e-12
0.343711 3.2961976469046e-12
0.343712 -4.32846994940016e-12
0.343713 6.22274241396282e-12
0.343714 -1.09028857420038e-11
0.343715 4.27344871216772e-11
0.343716 2.23582215598338e-11
0.343717 -8.80937297525309e-12
0.343718 5.44942393156081e-12
0.343719 -3.91577629922511e-12
0.34372 3.03174128047293e-12
0.343721 -2.4529444961377e-12
0.343722 2.04202321012105e-12
0.343723 -1.73341910470064e-12
0.343724 1.49189786265441e-12
0.343725 -1.29684496636402e-12
0.343726 1.13540424021305e-12
0.343727 -9.99148403119292e-13
0.343728 8.8232801713834e-13
0.343729 -7.80889733542972e-13
0.34373 6.91896400514558e-13
0.343731 -6.13169357176298e-13
0.343732 5.43059540693384e-13
0.343733 -4.80296342248412e-13
0.343734 4.23885045572156e-13
0.343735 -3.73035552824363e-13
0.343736 3.27111801241379e-13
0.343737 -2.85595188624201e-13
0.343738 2.48057685252413e-13
0.343739 -2.14141771587661e-13
0.34374 1.83545269284105e-13
0.343741 -1.56009735548257e-13
0.343742 1.31311489948639e-13
0.343743 -1.09254611938918e-13
0.343744 8.96654319569639e-14
0.343745 -7.23881675129238e-14
0.343746 5.72814464661126e-14
0.343747 -4.4215524643867e-14
0.343748 3.30700519876329e-14
0.343749 -2.37322758485213e-14
0.34375 1.6095595532147e-14
0.343751 -1.00584012248649e-14
0.343752 3.20353220560948e-15
0.343753 7.10601830528138e-15
0.343754 -2.1300465892327e-14
0.343755 3.98138734618893e-14
0.343756 -6.36413383826571e-14
0.343757 9.37287511925729e-14
0.343758 -1.30449258305822e-13
0.343759 1.74190443650123e-13
0.34376 -2.25357966084232e-13
0.343761 2.84380095641485e-13
0.343762 -3.51713348363037e-13
0.343763 4.2784947347608e-13
0.343764 -5.13324118127949e-13
0.343765 6.08727590288167e-13
0.343766 -7.14718269019338e-13
0.343767 8.32039386395223e-13
0.343768 -9.61540146335338e-13
0.343769 1.10420248124987e-12
0.34377 -1.26117522076972e-12
0.343771 1.43381812372961e-12
0.343772 -1.6237592070016e-12
0.343773 1.83297025396146e-12
0.343774 -2.06386756136501e-12
0.343775 2.31944831499751e-12
0.343776 -2.60347819614744e-12
0.343777 2.92075417035167e-12
0.343778 -3.27748014618767e-12
0.343779 3.68181647496724e-12
0.34378 -4.14470508088912e-12
0.343781 4.68114637983197e-12
0.343782 -5.31224578196934e-12
0.343783 6.06863163900013e-12
0.343784 -6.99645214640845e-12
0.343785 8.16854865567884e-12
0.343786 -9.70689523328083e-12
0.343787 1.18322364708992e-11
0.343788 -1.49891229115838e-11
0.343789 2.02252536111162e-11
0.34379 -3.07380231459632e-11
0.343791 6.31887267289025e-11
0.343792 1.92086651479494e-09
0.343793 -5.68143074578261e-11
0.343794 2.88556951272338e-11
0.343795 -1.91195628550387e-11
0.343796 1.4076555862269e-11
0.343797 -1.09115599872956e-11
0.343798 8.6688885404062e-12
0.343799 -6.93346473565514e-12
0.3438 5.49495599415603e-12
0.343801 -4.23456137387559e-12
0.343802 3.07936532709879e-12
0.343803 -1.98144986684385e-12
0.343804 9.07376039904959e-13
0.343805 1.6753516250743e-13
0.343806 -1.2625229305278e-12
0.343807 2.3934348503396e-12
0.343808 -3.57407176362598e-12
0.343809 4.81713527746351e-12
0.34381 -6.13495383008692e-12
0.343811 7.54009669477396e-12
0.343812 -9.04595159228499e-12
0.343813 1.06673264807071e-11
0.343814 -1.24211332383953e-11
0.343815 1.4327218221392e-11
0.343816 -1.640942284808e-11
0.343817 1.86969901215576e-11
0.343818 -2.1226488031598e-11
0.343819 2.40445124990635e-11
0.34382 -2.72115877882295e-11
0.343821 3.08079523324858e-11
0.343822 -3.49424040525814e-11
0.343823 3.97662914194922e-11
0.343824 -4.54965335201646e-11
0.343825 5.24553024285779e-11
0.343826 -6.11423860758213e-11
0.343827 7.23766472199685e-11
0.343828 -8.75981458176244e-11
0.343829 1.09593296315923e-10
0.34383 -1.44546656097917e-10
0.343831 2.09487055430518e-10
0.343832 -3.74596804412588e-10
0.343833 1.71397450207975e-09
0.343834 6.70464169197118e-10
0.343835 -2.78482804212056e-10
0.343836 1.74621411229144e-10
0.343837 -1.2626739891877e-10
0.343838 9.81210920823383e-11
0.343839 -7.95853996672354e-11
0.34384 6.63755582994568e-11
0.343841 -5.64289343917994e-11
0.343842 4.86303362722657e-11
0.343843 -4.23244455868615e-11
0.343844 3.71012238128777e-11
0.343845 -3.26912075363371e-11
0.343846 2.89102040248573e-11
0.343847 -2.56281776779601e-11
0.343848 2.27508219981616e-11
0.343849 -2.02081683719827e-11
0.34385 1.79472866000665e-11
0.343851 -1.5927462513069e-11
0.343852 1.41169289637715e-11
0.343853 -1.24906024810662e-11
0.343854 1.10284912222325e-11
0.343855 -9.71456594753912e-12
0.343856 8.5359638500832e-12
0.343857 -7.48244705329076e-12
0.343858 6.54607716386425e-12
0.343859 -5.72110573588232e-12
0.34386 5.00413239874954e-12
0.343861 -4.39467597674847e-12
0.343862 3.89650916019074e-12
0.343863 -3.52062621031139e-12
0.343864 3.29221963043387e-12
0.343865 -3.26921863405926e-12
0.343866 3.60245968852181e-12
0.343867 -4.810307385388e-12
0.343868 1.04595501862034e-11
0.343869 2.14728413605738e-11
0.34387 -4.97508139998593e-12
0.343871 2.8258104521705e-12
0.343872 -1.98699160385822e-12
0.343873 1.52021028948816e-12
0.343874 -1.2139658098829e-12
0.343875 1.00221475079388e-12
0.343876 -8.463971764701e-13
0.343877 7.26526541297883e-13
0.343878 -6.3121765560181e-13
0.343879 5.53516356582077e-13
0.34388 -4.88941027558465e-13
0.343881 4.34478545615134e-13
0.343882 -3.88032853992958e-13
0.343883 3.48104839411517e-13
0.343884 -3.13597830108256e-13
0.343885 2.83694872644308e-13
0.343886 -2.57778843066694e-13
0.343887 2.35379116320508e-13
0.343888 -2.16135291902963e-13
0.343889 1.99772259552892e-13
0.34389 -1.86083094619915e-13
0.343891 1.74917616174444e-13
0.343892 -1.66175306404455e-13
0.343893 1.59801897001739e-13
0.343894 -1.55789416499347e-13
0.343895 1.54179969482496e-13
0.343896 -1.5507409593437e-13
0.343897 1.58645393107417e-13
0.343898 -1.65164441531247e-13
0.343899 1.75037477756079e-13
0.3439 -1.8886977270069e-13
0.343901 2.07572688912133e-13
0.343902 -2.32552575381282e-13
0.343903 2.66063660574169e-13
0.343904 -3.11917640893217e-13
0.343905 3.77054153762886e-13
0.343906 -4.75497526627413e-13
0.343907 6.40361908818996e-13
0.343908 -9.72796122246251e-13
0.343909 1.99979510847714e-12
0.34391 6.0791531324961e-11
0.343911 -1.79805766039766e-12
0.343912 9.13822588779738e-13
0.343913 -6.07547371154363e-13
0.343914 4.51144578535788e-13
0.343915 -3.55612728026069e-13
0.343916 2.90799800457875e-13
0.343917 -2.43665862828252e-13
0.343918 2.07654270534016e-13
0.343919 -1.79109565428764e-13
0.34392 1.5583392432917e-13
0.343921 -1.36427421112795e-13
0.343922 1.19956775997875e-13
0.343923 -1.05776392970417e-13
0.343924 9.34258132396926e-14
0.343925 -8.25680433506825e-14
0.343926 7.29509319519789e-14
0.343927 -6.4382133359925e-14
0.343928 5.67123897106058e-14
0.343929 -4.98240758840467e-14
0.34393 4.36231706789038e-14
0.343931 -3.80335156912297e-14
0.343932 3.2992636433717e-14
0.343933 -2.8448652019257e-14
0.343934 2.43579572918575e-14
0.343935 -2.06834622345754e-14
0.343936 1.73932395509559e-14
0.343937 -1.4459475397633e-14
0.343938 1.18576481798196e-14
0.343939 -9.56588097817278e-15
0.34394 7.56442764242756e-15
0.343941 -5.8352628579422e-15
0.343942 4.36175387525567e-15
0.343943 -3.12839696362198e-15
0.343944 2.12060559853377e-15
0.343945 -1.3245403264439e-15
0.343946 7.26972449127267e-16
0.343947 -3.15175333738737e-16
0.343948 7.68384235647289e-17
0.343949 0
0.34395 0
0.343951 0
0.343952 0
0.343953 0
0.343954 0
0.343955 0
0.343956 0
0.343957 0
0.343958 0
0.343959 0
0.34396 0
0.343961 0
0.343962 0
0.343963 0
0.343964 0
0.343965 0
0.343966 0
0.343967 0
0.343968 0
0.343969 0
0.34397 0
0.343971 0
0.343972 0
0.343973 0
0.343974 0
0.343975 0
0.343976 0
0.343977 0
0.343978 0
0.343979 0
0.34398 0
0.343981 0
0.343982 0
0.343983 0
0.343984 0
0.343985 0
0.343986 0
0.343987 0
0.343988 0
0.343989 0
0.34399 0
0.343991 0
0.343992 0
0.343993 0
0.343994 0
0.343995 0
0.343996 0
0.343997 0
0.343998 0
0.343999 0
0.344 0
0.344001 0
0.344002 0
0.344003 0
0.344004 0
0.344005 0
0.344006 0
0.344007 0
0.344008 0
0.344009 0
0.34401 0
0.344011 0
0.344012 0
0.344013 0
0.344014 0
0.344015 0
0.344016 0
0.344017 0
0.344018 0
0.344019 0
0.34402 0
0.344021 0
0.344022 0
0.344023 0
0.344024 0
0.344025 0
0.344026 -2.25138432223683e-14
0.344027 9.22540888042377e-14
0.344028 -2.12564921622205e-13
0.344029 3.86861274552192e-13
0.34403 -6.18643612130984e-13
0.344031 9.11517196865203e-13
0.344032 -1.26921673391837e-12
0.344033 1.6956374988452e-12
0.344034 -2.19487432221917e-12
0.344035 2.77127015430463e-12
0.344036 -3.42947638968311e-12
0.344037 4.17452773386021e-12
0.344038 -5.01193519446652e-12
0.344039 5.94780185395898e-12
0.34404 -6.98896753652734e-12
0.344041 8.14319047559973e-12
0.344042 -9.41937684978589e-12
0.344043 1.0827872927012e-11
0.344044 -1.23808400577956e-11
0.344045 1.40927406875477e-11
0.344046 -1.59809751655229e-11
0.344047 1.80667264132511e-11
0.344048 -2.03760957397376e-11
0.344049 2.29416537030764e-11
0.34405 -2.58045942573697e-11
0.344051 2.90177849597456e-11
0.344052 -3.2650180728257e-11
0.344053 3.67933701056412e-11
0.344054 -4.15715623178573e-11
0.344055 4.71573292033414e-11
0.344056 -5.37973842265946e-11
0.344057 6.18567560859073e-11
0.344058 -7.18987420085623e-11
0.344059 8.48397361937315e-11
0.34406 -1.02275881988332e-10
0.344061 1.27254521295551e-10
0.344062 -1.66404559757762e-10
0.344063 2.37379343155615e-10
0.344064 -4.08063903703908e-10
0.344065 1.4161478518403e-09
0.344066 9.67565822470412e-10
0.344067 -3.58441210910861e-10
0.344068 2.18514370225423e-10
0.344069 -1.55993268144862e-10
0.34407 1.20328334749682e-10
0.344071 -9.71235772917561e-11
0.344072 8.07183873698877e-11
0.344073 -6.84353465935743e-11
0.344074 5.88443986628991e-11
0.344075 -5.11126768537191e-11
0.344076 4.47225828825951e-11
0.344077 -3.93357670005207e-11
0.344078 3.47219100475881e-11
0.344079 -3.07189373672172e-11
0.34408 2.72095879026301e-11
0.344081 -2.41069967619959e-11
0.344082 2.13454891496692e-11
0.344083 -1.88745124537856e-11
0.344084 1.66545253105294e-11
0.344085 -1.46541447491035e-11
0.344086 1.28481240291835e-11
0.344087 -1.12158921259385e-11
0.344088 9.7404810840278e-12
0.344089 -8.40772638636407e-12
0.34409 7.20566284300957e-12
0.344091 -6.12406272626714e-12
0.344092 5.15407890052469e-12
0.344093 -4.28796649079772e-12
0.344094 3.51886403030322e-12
0.344095 -2.84062017338879e-12
0.344096 2.24765569135169e-12
0.344097 -1.73485306462074e-12
0.344098 1.297467863114e-12
0.344099 -9.31057480992643e-13
0.3441 6.31423808230015e-13
0.344101 -3.94567180099348e-13
0.344102 2.16649517281643e-13
0.344103 -9.40178083464451e-14
0.344104 2.31334056898937e-14
0.344105 -4.98786597787688e-16
0.344106 9.08001940168306e-16
0.344107 -1.45240100228869e-15
0.344108 2.14058289399267e-15
0.344109 -2.98147685425171e-15
0.34411 3.98441993608419e-15
0.344111 -5.15925418346725e-15
0.344112 6.51644763649297e-15
0.344113 -8.06724466607983e-15
0.344114 9.8238526796681e-15
0.344115 -1.17996742932523e-14
0.344116 1.40095968300722e-14
0.344117 -1.64703547661289e-14
0.344118 1.92009859108695e-14
0.344119 -2.22234092985386e-14
0.34412 2.55631628867747e-14
0.344121 -2.92503536066658e-14
0.344122 3.3320893238559e-14
0.344123 -3.78181243998914e-14
0.344124 4.27949870940799e-14
0.344125 -4.83169467761701e-14
0.344126 5.44660148907307e-14
0.344127 -6.1346368537479e-14
0.344128 6.90923640175334e-14
0.344129 -7.78802255074447e-14
0.34413 8.79455393789768e-14
0.344131 -9.96102244576252e-14
0.344132 1.13325564538011e-13
0.344133 -1.29743699220582e-13
0.344134 1.49842258681307e-13
0.344135 -1.75154763490144e-13
0.344136 2.08228771313187e-13
0.344137 -2.53626258923239e-13
0.344138 3.20399023098806e-13
0.344139 -4.29403412327804e-13
0.34414 6.41828838925438e-13
0.344141 -1.24794105531748e-12
0.344142 2.14225174015753e-11
0.344143 1.43552160606949e-12
0.344144 -6.88190233189841e-13
0.344145 4.49772257820409e-13
0.344146 -3.31683646852484e-13
0.344147 2.60709972179135e-13
0.344148 -2.13032896166389e-13
0.344149 1.78586456185022e-13
0.34415 -1.52385198844578e-13
0.344151 1.31679294333022e-13
0.344152 -1.14828691389224e-13
0.344153 1.00795314707042e-13
0.344154 -8.8890650931424e-14
0.344155 7.86404582473909e-14
0.344156 -6.97077427117345e-14
0.344157 6.18466828111065e-14
0.344158 -5.48739033282123e-14
0.344159 4.86499256872498e-14
0.34416 -4.30668223891532e-14
0.344161 3.80397819563596e-14
0.344162 -3.35012114852911e-14
0.344163 2.93965286791521e-14
0.344164 -2.5681104637037e-14
0.344165 2.23180066339073e-14
0.344166 -1.9276307390299e-14
0.344167 1.65298022579579e-14
0.344168 -1.40560246654434e-14
0.344169 1.18354827344883e-14
0.34417 -9.85106204783348e-15
0.344171 8.08755475088206e-15
0.344172 -6.53128579764979e-15
0.344173 5.16981468494781e-15
0.344174 -3.99169642676479e-15
0.344175 2.98628944900767e-15
0.344176 -2.14360096934413e-15
0.344177 1.45416256678639e-15
0.344178 -9.08930248227525e-16
0.344179 4.99204530033881e-16
0.34418 -2.16566975397784e-16
0.344181 5.28303366632223e-17
0.344182 0
0.344183 0
0.344184 0
0.344185 0
0.344186 0
0.344187 0
0.344188 0
0.344189 0
0.34419 0
0.344191 0
0.344192 0
0.344193 0
0.344194 0
0.344195 0
0.344196 0
0.344197 0
0.344198 0
0.344199 0
0.3442 0
0.344201 0
0.344202 0
0.344203 0
0.344204 0
0.344205 0
0.344206 0
0.344207 0
0.344208 0
0.344209 0
0.34421 0
0.344211 0
0.344212 0
0.344213 0
0.344214 0
0.344215 0
0.344216 0
0.344217 0
0.344218 0
0.344219 0
0.34422 0
0.344221 0
0.344222 0
0.344223 0
0.344224 0
0.344225 0
0.344226 0
0.344227 0
0.344228 0
0.344229 0
0.34423 0
0.344231 0
0.344232 0
0.344233 0
0.344234 0
0.344235 0
0.344236 0
0.344237 0
0.344238 0
0.344239 0
0.34424 0
0.344241 0
0.344242 0
0.344243 -1.97674467944523e-14
0.344244 8.09854057656373e-14
0.344245 -1.86564360051988e-13
0.344246 3.39471790737817e-13
0.344247 -5.42744367592429e-13
0.344248 7.99503919075053e-13
0.344249 -1.11297792872818e-12
0.34425 1.48652547725669e-12
0.344251 -1.92366977098731e-12
0.344252 2.42813868413151e-12
0.344253 -3.00391511640955e-12
0.344254 3.65529945967051e-12
0.344255 -4.38698711982858e-12
0.344256 5.20416491397833e-12
0.344257 -6.11263134299211e-12
0.344258 7.11894735162457e-12
0.344259 -8.2306264132814e-12
0.34426 9.45637588559833e-12
0.344261 -1.08064059834247e-11
0.344262 1.2292829032067e-11
0.344263 -1.3930180868917e-11
0.344264 1.57361099019607e-11
0.344265 -1.77322999167804e-11
0.344266 1.99457244103018e-11
0.344267 -2.24103800981604e-11
0.344268 2.51697276734073e-11
0.344269 -2.82802012178889e-11
0.34427 3.18163755769403e-11
0.344271 -3.58787844406867e-11
0.344272 4.06061250833606e-11
0.344273 -4.61950194792055e-11
0.344274 5.29334208512616e-11
0.344275 -6.12600924161106e-11
0.344276 7.18774538405818e-11
0.344277 -8.59834943077731e-11
0.344278 1.05800613125108e-10
0.344279 -1.35965283757945e-10
0.34428 1.88022100005027e-10
0.344281 -3.00914514406058e-10
0.344282 7.40980057678103e-10
0.344283 1.62640356689713e-09
0.344284 -3.84613485285128e-10
0.344285 2.16628396468196e-10
0.344286 -1.49602147572059e-10
0.344287 1.13311936635604e-10
0.344288 -9.04101975422925e-11
0.344289 7.45427794506238e-11
0.34429 -6.28322746888669e-11
0.344291 5.37867949706046e-11
0.344292 -4.65560605634504e-11
0.344293 4.06202878438365e-11
0.344294 -3.56440755893767e-11
0.344295 3.14014873357829e-11
0.344296 -2.77348950570801e-11
0.344297 2.45310729730843e-11
0.344298 -2.17066562672363e-11
0.344299 1.91989464574689e-11
0.3443 -1.69599019215924e-11
0.344301 1.49520963271638e-11
0.344302 -1.31459319381057e-11
0.344303 1.15176755887102e-11
0.344304 -1.00480473501433e-11
0.344305 8.72118871054785e-12
0.344306 -7.52389651668534e-12
0.344307 6.44504635271203e-12
0.344308 -5.47515315095049e-12
0.344309 4.60603269812152e-12
0.34431 -3.83053833920484e-12
0.344311 3.14235443709935e-12
0.344312 -2.53583317356429e-12
0.344313 2.00586481079687e-12
0.344314 -1.54777405041481e-12
0.344315 1.15723694216856e-12
0.344316 -8.30214119137076e-13
0.344317 5.62897112639362e-13
0.344318 -3.51665227203753e-13
0.344319 1.93051002400107e-13
0.34432 -8.4433337479907e-14
0.344321 2.33657517193029e-14
0.344322 -6.80503458248184e-15
0.344323 1.23860711729268e-14
0.344324 -1.98089136380826e-14
0.344325 2.91896736862171e-14
0.344326 -4.06487378110633e-14
0.344327 5.43117867077278e-14
0.344328 -7.03110714015793e-14
0.344329 8.87870026875067e-14
0.34433 -1.09890125554027e-13
0.344331 1.33783570162177e-13
0.344332 -1.60646097431477e-13
0.344333 1.90675892863016e-13
0.344334 -2.24095310502708e-13
0.344335 2.61156835146222e-13
0.344336 -3.02150622712248e-13
0.344337 3.47414107665128e-13
0.344338 -3.97344349899274e-13
0.344339 4.52414058515885e-13
0.34434 -5.13192618687959e-13
0.344341 5.80374028009659e-13
0.344342 -6.5481453112932e-13
0.344343 7.37584111671798e-13
0.344344 -8.30038177657116e-13
0.344345 9.33919325841945e-13
0.344346 -1.05150502460438e-12
0.344347 1.18582737221972e-12
0.344348 -1.34100963474847e-12
0.344349 1.52279904940697e-12
0.34435 -1.73944388463661e-12
0.344351 2.00320569492497e-12
0.344352 -2.33311731994011e-12
0.344353 2.76037466867836e-12
0.344354 -3.33985254839213e-12
0.344355 4.17775544175452e-12
0.344356 -5.5098162657157e-12
0.344357 7.9851097235756e-12
0.344358 -1.42786732426901e-11
0.344359 6.53318131837888e-11
0.34436 2.55556623971016e-11
0.344361 -1.0614355449523e-11
0.344362 6.65528169754091e-12
0.344363 -4.81194930021912e-12
0.344364 3.73883925586151e-12
0.344365 -3.03202039663481e-12
0.344366 2.52816827526412e-12
0.344367 -2.14865912452646e-12
0.344368 1.85098255287781e-12
0.344369 -1.61015683937941e-12
0.34437 1.41054920051721e-12
0.344371 -1.24188466501373e-12
0.344372 1.09713791263133e-12
0.344373 -9.71347161674902e-13
0.344374 8.60911544136694e-13
0.344375 -7.63156640387983e-13
0.344376 6.76055893333373e-13
0.344377 -5.98046322163826e-13
0.344378 5.27903276727066e-13
0.344379 -4.64653279855543e-13
0.34438 4.07512096182819e-13
0.344381 -3.5583990393562e-13
0.344382 3.09108307011127e-13
0.344383 -2.66875699813541e-13
0.344384 2.28768626068127e-13
0.344385 -1.94467506515107e-13
0.344386 1.63695596879469e-13
0.344387 -1.36210366000524e-13
0.344388 1.11796709509671e-13
0.344389 -9.02615716220779e-14
0.34439 7.14296587032503e-14
0.344391 -5.51400078152191e-14
0.344392 4.12432310845916e-14
0.344393 -2.95992989646248e-14
0.344394 2.00757567255827e-14
0.344395 -1.25462918743529e-14
0.344396 6.88958782782498e-15
0.344397 -2.98841256938872e-15
0.344398 7.28901295617017e-16
0.344399 0
0.3444 0
0.344401 0
0.344402 0
0.344403 0
0.344404 0
0.344405 0
0.344406 0
0.344407 0
0.344408 0
0.344409 0
0.34441 0
0.344411 0
0.344412 0
0.344413 0
0.344414 0
0.344415 0
0.344416 0
0.344417 0
0.344418 0
0.344419 0
0.34442 0
0.344421 0
0.344422 0
0.344423 0
0.344424 0
0.344425 0
0.344426 0
0.344427 0
0.344428 0
0.344429 0
0.34443 0
0.344431 0
0.344432 0
0.344433 0
0.344434 0
0.344435 0
0.344436 0
0.344437 0
0.344438 0
0.344439 0
0.34444 0
0.344441 0
0.344442 0
0.344443 0
0.344444 0
0.344445 0
0.344446 0
0.344447 0
0.344448 0
0.344449 0
0.34445 0
0.344451 0
0.344452 0
0.344453 0
0.344454 0
0.344455 0
0.344456 0
0.344457 0
0.344458 0
0.344459 0
0.34446 0
0.344461 0
0.344462 0
0.344463 0
0.344464 0
0.344465 0
0.344466 0
0.344467 0
0.344468 0
0.344469 0
0.34447 0
0.344471 0
0.344472 0
0.344473 0
0.344474 0
0.344475 0
0.344476 0
0.344477 0
0.344478 0
0.344479 0
0.34448 0
0.344481 0
0.344482 0
0.344483 0
0.344484 0
0.344485 0
0.344486 0
0.344487 0
0.344488 0
0.344489 0
0.34449 0
0.344491 0
0.344492 0
0.344493 0
0.344494 0
0.344495 0
0.344496 0
0.344497 0
0.344498 0
0.344499 0
0.3445 0
0.344501 0
0.344502 0
0.344503 0
0.344504 0
0.344505 0
0.344506 0
0.344507 0
0.344508 0
0.344509 0
0.34451 0
0.344511 0
0.344512 0
0.344513 0
0.344514 0
0.344515 0
0.344516 0
0.344517 0
0.344518 0
0.344519 0
0.34452 0
0.344521 0
0.344522 0
0.344523 0
0.344524 0
0.344525 0
0.344526 0
0.344527 0
0.344528 0
0.344529 0
0.34453 0
0.344531 0
0.344532 0
0.344533 0
0.344534 0
0.344535 0
0.344536 0
0.344537 0
0.344538 0
0.344539 0
0.34454 0
0.344541 0
0.344542 0
0.344543 0
0.344544 0
0.344545 0
0.344546 0
0.344547 0
0.344548 0
0.344549 0
0.34455 0
0.344551 0
0.344552 0
0.344553 0
0.344554 0
0.344555 0
0.344556 0
0.344557 0
0.344558 0
0.344559 0
0.34456 0
0.344561 0
0.344562 0
0.344563 0
0.344564 0
0.344565 0
0.344566 0
0.344567 0
0.344568 0
0.344569 0
0.34457 0
0.344571 0
0.344572 0
0.344573 0
0.344574 0
0.344575 0
0.344576 0
0.344577 0
0.344578 0
0.344579 0
0.34458 0
0.344581 0
0.344582 0
0.344583 0
0.344584 0
0.344585 0
0.344586 0
0.344587 0
0.344588 0
0.344589 -1.07903440845795e-14
0.34459 4.42224798209327e-14
0.344591 -1.01911860624612e-13
0.344592 1.85510385518426e-13
0.344593 -2.96713881018568e-13
0.344594 4.37271810919883e-13
0.344595 -6.08999663412696e-13
0.344596 8.13794570922007e-13
0.344597 -1.05365485479985e-12
0.344598 1.33070436476635e-12
0.344599 -1.64722271589314e-12
0.3446 2.00568283356999e-12
0.344601 -2.40879762685337e-12
0.344602 2.85957816201076e-12
0.344603 -3.3614064572115e-12
0.344604 3.91812704805108e-12
0.344605 -4.53416290270046e-12
0.344606 5.21466327566086e-12
0.344607 -5.96569395505512e-12
0.344608 6.79448450464795e-12
0.344609 -7.70975319669005e-12
0.34461 8.72213944840783e-12
0.344611 -9.84478747475023e-12
0.344612 1.10941465130991e-11
0.344613 -1.24910874705734e-11
0.344614 1.40624922690004e-11
0.344615 -1.58435671833455e-11
0.344616 1.7881296833073e-11
0.344617 -2.0239754237477e-11
0.344618 2.30085458043754e-11
0.344619 -2.63167873454318e-11
0.34462 3.03573570416331e-11
0.344621 -3.54314758401162e-11
0.344622 4.20367236655885e-11
0.344623 -5.10574444693913e-11
0.344624 6.42299351128874e-11
0.344625 -8.54916248450668e-11
0.344626 1.26082683587182e-10
0.344627 -2.36102322901835e-10
0.344628 1.75350350771193e-09
0.344629 3.24634495847652e-10
0.34463 -1.47664304036244e-10
0.344631 9.49631497057747e-11
0.344632 -6.94841407332889e-11
0.344633 5.43638218546468e-11
0.344634 -4.42865853920605e-11
0.344635 3.70452443154081e-11
0.344636 -3.15590463522349e-11
0.344637 2.72366609831695e-11
0.344638 -2.37275145393082e-11
0.344639 2.08107365201784e-11
0.34464 -1.83403719574531e-11
0.344641 1.62161898354212e-11
0.344642 -1.43671435183019e-11
0.344643 1.2741516174202e-11
0.344644 -1.13007974674857e-11
0.344645 1.00157408311236e-11
0.344646 -8.86374593475528e-12
0.344647 7.82707415034938e-12
0.344648 -6.89160326736054e-12
0.344649 6.04594046374045e-12
0.34465 -5.28077883244044e-12
0.344651 4.58842293536221e-12
0.344652 -3.96243386395039e-12
0.344653 3.39736023238057e-12
0.344654 -2.88853192167647e-12
0.344655 2.43190030041042e-12
0.344656 -2.02391332160008e-12
0.344657 1.66141711040278e-12
0.344658 -1.34157790211737e-12
0.344659 1.06181977939236e-12
0.34466 -8.19774797289334e-13
0.344661 6.13242911898567e-13
0.344662 -4.40159734967888e-13
0.344663 2.98570586739054e-13
0.344664 -1.86609655722694e-13
0.344665 1.02483328237569e-13
0.344666 -4.44569440036189e-14
0.344667 1.0844382550095e-14
0.344668 0
0.344669 0
0.34467 0
0.344671 -2.32823731345564e-14
0.344672 9.53954327832829e-14
0.344673 -2.19783965242479e-13
0.344674 3.99963219089278e-13
0.344675 -6.39533775461037e-13
0.344676 9.42200970845689e-13
0.344677 -1.31179977774702e-12
0.344678 1.75232625864203e-12
0.344679 -2.2679769790332e-12
0.34468 2.86319811595874e-12
0.344681 -3.54274645628681e-12
0.344682 4.3117650822101e-12
0.344683 -5.17587734236735e-12
0.344684 6.14130378062165e-12
0.344685 -7.21500814756899e-12
0.344686 8.40488060707875e-12
0.344687 -9.71996899866435e-12
0.344688 1.11707728641839e-11
0.344689 -1.27696204048606e-11
0.34469 1.45311563860187e-11
0.344691 -1.64729804780126e-11
0.344692 1.86164925659355e-11
0.344693 -2.0988027356847e-11
0.344694 2.36204004558603e-11
0.344695 -2.65550510157349e-11
0.344696 2.98450679795234e-11
0.344697 -3.3559556641962e-11
0.344698 3.77900938526169e-11
0.344699 -4.26605393824498e-11
0.3447 4.83424339072326e-11
0.344701 -5.50800863122233e-11
0.344702 6.32333005431498e-11
0.344703 -7.33541380281448e-11
0.344704 8.63341970200745e-11
0.344705 -1.0371166143272e-10
0.344706 1.28384977995748e-10
0.344707 -1.66539428378317e-10
0.344708 2.34142218583305e-10
0.344709 -3.88910122185321e-10
0.34471 1.12497825182293e-09
0.344711 1.27281957298488e-09
0.344712 -4.03466313788093e-10
0.344713 2.38145636222828e-10
0.344714 -1.67647783404172e-10
0.344715 1.28313165510642e-10
0.344716 -1.03054146227076e-10
0.344717 8.53519277729009e-11
0.344718 -7.21805012685954e-11
0.344719 6.19443112712544e-11
0.34472 -5.37228173239011e-11
0.344721 4.69480362511841e-11
0.344722 -4.12507824428804e-11
0.344723 3.63808956467809e-11
0.344724 -3.21630026670071e-11
0.344725 2.84706215600323e-11
0.344726 -2.52103080409502e-11
0.344727 2.23115759165779e-11
0.344728 -1.97202780621861e-11
0.344729 1.73941365978861e-11
0.34473 -1.52996497839217e-11
0.344731 1.34099050777573e-11
0.344732 -1.17030031461181e-11
0.344733 1.01609027356581e-11
0.344734 -8.76856110602744e-12
0.344735 7.51328569315752e-12
0.344736 -6.3842391575991e-12
0.344737 5.37205745225584e-12
0.344738 -4.46855229508654e-12
0.344739 3.66647746746584e-12
0.34474 -2.95934393897132e-12
0.344741 2.3412727502055e-12
0.344742 -1.80687739099582e-12
0.344743 1.32771793576435e-12
0.344744 -8.73394289527869e-13
0.344745 4.36031671258386e-13
0.344746 -7.89653700843582e-15
0.344747 -4.18657637461432e-13
0.344748 8.51241153802211e-13
0.344749 -1.29747778785946e-12
0.34475 1.76505564260733e-12
0.344751 -2.28445219285151e-12
0.344752 2.88399718120531e-12
0.344753 -3.56848194915599e-12
0.344754 4.34308693967182e-12
0.344755 -5.21347635095571e-12
0.344756 6.18591591462667e-12
0.344757 -7.26741996789654e-12
0.344758 8.46593599097336e-12
0.344759 -9.79057754938635e-12
0.34476 1.12519204565778e-11
0.344761 -1.28623824692439e-11
0.344762 1.4636714736346e-11
0.344763 -1.65926447771255e-11
0.344764 1.87517279313764e-11
0.344765 -2.11404902087742e-11
0.344766 2.37919855960898e-11
0.344767 -2.67479542715815e-11
0.344768 3.0061870831109e-11
0.344769 -3.38033425694364e-11
0.34477 3.80646115757649e-11
0.344771 -4.29704373727858e-11
0.344772 4.86936067553182e-11
0.344773 -5.54802033361236e-11
0.344774 6.36926447765867e-11
0.344775 -7.38870028321726e-11
0.344776 8.6961352572749e-11
0.344777 -1.04465051706675e-10
0.344778 1.29317602084569e-10
0.344779 -1.67749216977178e-10
0.34478 2.35843092600421e-10
0.344781 -3.9173527318039e-10
0.344782 1.13314156791245e-09
0.344783 1.28210189136123e-09
0.344784 -4.06480596859557e-10
0.344785 2.40027311631742e-10
0.344786 -1.69108157211874e-10
0.344787 1.29602486033689e-10
0.344788 -1.04299960574698e-10
0.344789 8.66359129774265e-11
0.34479 -7.35639070919294e-11
0.344791 6.34784391694248e-11
0.344792 -5.54540334780345e-11
0.344793 4.89204691873141e-11
0.344794 -4.35079372019682e-11
0.344795 3.89667300968475e-11
0.344796 -3.51227343464137e-11
0.344797 3.18514113753982e-11
0.344798 -2.90619106059311e-11
0.344799 2.6687020382214e-11
0.3448 -2.46766334051297e-11
0.344801 2.29934153789777e-11
0.344802 -2.16099122021656e-11
0.344803 2.05066408404592e-11
0.344804 -1.96708942016528e-11
0.344805 1.90961093262438e-11
0.344806 -1.87817340433985e-11
0.344807 1.87336015141159e-11
0.344808 -1.8964903195224e-11
0.344809 1.94979608624697e-11
0.34481 -2.03671728008722e-11
0.344811 2.16238146553351e-11
0.344812 -2.33439494390748e-11
0.344813 2.56418502707449e-11
0.344814 -2.86937969297095e-11
0.344815 3.27827799573175e-11
0.344816 -3.83890129567454e-11
0.344817 4.63920708314328e-11
0.344818 -5.85865560700665e-11
0.344819 7.92761313109899e-11
0.34482 -1.21984455844138e-10
0.344821 2.6252361984261e-10
0.344822 1.82699921271842e-09
0.344823 -2.00885590569153e-10
0.344824 1.05705807090065e-10
0.344825 -7.11531464785794e-11
0.344826 5.31779798544514e-11
0.344827 -4.20885127831212e-11
0.344828 3.45189543007415e-11
0.344829 -2.89925795266457e-11
0.34483 2.47597871903923e-11
0.344831 -2.13998404222319e-11
0.344832 1.86585162671805e-11
0.344833 -1.63732813263293e-11
0.344834 1.44354806586645e-11
0.344835 -1.2769806352206e-11
0.344836 1.13224855320622e-11
0.344837 -1.00541541755475e-11
0.344838 8.93538393905553e-12
0.344839 -7.94377883327914e-12
0.34484 7.06203688442184e-12
0.344841 -6.27662533047797e-12
0.344842 5.57685821962288e-12
0.344843 -4.95424614094273e-12
0.344844 4.40203627505623e-12
0.344845 -3.91489131229014e-12
0.344846 3.48867605176266e-12
0.344847 -3.12033555996429e-12
0.344848 2.80786220997276e-12
0.344849 -2.55036433594358e-12
0.34485 2.34827184603593e-12
0.344851 -2.20375383859528e-12
0.344852 2.12150187799133e-12
0.344853 -2.11020340451033e-12
0.344854 2.18543623732106e-12
0.344855 -2.38695907103155e-12
0.344856 2.7830263287779e-12
0.344857 -3.49801664667243e-12
0.344858 4.85804094627965e-12
0.344859 -8.0777715514357e-12
0.34486 2.47793203303425e-11
0.344861 2.07955731391016e-11
0.344862 -6.54280798203474e-12
0.344863 3.34370673444687e-12
0.344864 -1.76953843273849e-12
0.344865 7.16913689961859e-13
0.344866 1.2130192447117e-13
0.344867 -8.65880811210858e-13
0.344868 1.57519979812975e-12
0.344869 -2.2820682466726e-12
0.34487 3.00743713356132e-12
0.344871 -3.76637597991656e-12
0.344872 4.57103477338585e-12
0.344873 -5.4323043377102e-12
0.344874 6.36088616953891e-12
0.344875 -7.36810588863183e-12
0.344876 8.46665274303579e-12
0.344877 -9.67136857033031e-12
0.344878 1.10001962609959e-11
0.344879 -1.24754150475337e-11
0.34488 1.41253383589657e-11
0.344881 -1.59867426500907e-11
0.344882 1.81084633616385e-11
0.344883 -2.05569011831376e-11
0.344884 2.34247633983084e-11
0.344885 -2.68455201041943e-11
0.344886 3.10184858581108e-11
0.344887 -3.62549260561433e-11
0.344888 4.3069100762779e-11
0.344889 -5.23752577011795e-11
0.34489 6.59690069960064e-11
0.344891 -8.79236678365919e-11
0.344892 1.29870861021473e-10
0.344893 -2.43666338234224e-10
0.344894 1.81433937024832e-09
0.344895 3.37123182381998e-10
0.344896 -1.54210354292446e-10
0.344897 1.0014232932053e-10
0.344898 -7.47899365540889e-11
0.344899 6.26767295834673e-11
0.3449 -1.82119382302336e-11
0.344901 3.40195975224587e-11
0.344902 -3.03361410767239e-11
0.344903 2.66106675503487e-11
0.344904 -2.33730889273926e-11
0.344905 2.05993105214877e-11
0.344906 -1.8210577521207e-11
0.344907 1.61352092879772e-11
0.344908 -1.43160584520261e-11
0.344909 1.270884061821e-11
0.34491 -1.12793031527627e-11
0.344911 1.00007704820712e-11
0.344912 -8.85226050872243e-12
0.344913 7.81708758563469e-12
0.344914 -6.88183332903113e-12
0.344915 6.03558564401909e-12
0.344916 -5.26937160752047e-12
0.344917 4.57573078397264e-12
0.344918 -3.94839100127221e-12
0.344919 3.38201958137622e-12
0.34492 -2.87203070713663e-12
0.344921 2.4144349907676e-12
0.344922 -2.00572109773939e-12
0.344923 1.6427619655212e-12
0.344924 -1.32274007706358e-12
0.344925 1.04308763495197e-12
0.344926 -8.014384918524e-13
0.344927 5.95589435192805e-13
0.344928 -4.23468974661221e-13
0.344929 2.83112193081798e-13
0.34493 -1.72640532010527e-13
0.344931 9.02456196876662e-14
0.344932 -3.41764299981995e-14
0.344933 2.61496779101971e-15
0.344934 6.22854480523752e-15
0.344935 -4.67739274791025e-15
0.344936 3.93946452455232e-15
0.344937 -3.99841021709802e-15
0.344938 4.83955577219954e-15
0.344939 -6.4498586891944e-15
0.34494 8.6195354860811e-15
0.344941 -1.11610661600626e-14
0.344942 1.40970963269353e-14
0.344943 -1.74519510467343e-14
0.344944 2.12520387260312e-14
0.344945 -2.55263533780135e-14
0.344946 3.03071008978972e-14
0.344947 -3.56304831449356e-14
0.344948 4.15376848026556e-14
0.344949 -4.80761235369971e-14
0.34495 5.53010458670614e-14
0.344951 -6.32775824178962e-14
0.344952 7.20834215029915e-14
0.344953 -8.18123266400114e-14
0.344954 9.25788234676703e-14
0.344955 -1.04524534059426e-13
0.344956 1.1782687459331e-13
0.344957 -1.32711212430756e-13
0.344958 1.49468201901341e-13
0.344959 -1.6847907052818e-13
0.34496 1.90253464664828e-13
0.344961 -2.15487794525195e-13
0.344962 2.4515832685436e-13
0.344963 -2.8067584177041e-13
0.344964 3.24155256407887e-13
0.344965 -3.78914051148733e-13
0.344966 4.50463382963845e-13
0.344967 -5.48672221818906e-13
0.344968 6.93122410189526e-13
0.344969 -9.2893269529249e-13
0.34497 1.38847474459357e-12
0.344971 -2.69968336254686e-12
0.344972 4.63435460885533e-11
0.344973 3.10547824351882e-12
0.344974 -1.48876881235164e-12
0.344975 9.72996822405196e-13
0.344976 -7.1753454958553e-13
0.344977 5.63996489532116e-13
0.344978 -4.60856194292974e-13
0.344979 3.86337866267452e-13
0.34498 -3.29656424288759e-13
0.344981 2.84863134030262e-13
0.344982 -2.48410056200652e-13
0.344983 2.18051512110922e-13
0.344984 -1.92298033935965e-13
0.344985 1.70123689615718e-13
0.344986 -1.5079945678339e-13
0.344987 1.33793547301303e-13
0.344988 -1.18709263728399e-13
0.344989 1.05244870667065e-13
0.34499 -9.31668874794561e-14
0.344991 8.2291840648169e-14
0.344992 -7.24735057690647e-14
0.344993 6.35938044137416e-14
0.344994 -5.55561904346482e-14
0.344995 4.82807668984346e-14
0.344996 -4.17006285122099e-14
0.344997 3.57590864983969e-14
0.344998 -3.04075386983659e-14
0.344999 2.56038181369711e-14
0.345 -2.13109010242371e-14
0.345001 1.7495888056258e-14
0.345002 -1.41291958693257e-14
0.345003 1.11839117985051e-14
0.345004 -8.63527679112465e-15
0.345005 6.46026982354885e-15
0.345006 -4.63727340984501e-15
0.345007 9.3091336651446e-16
0.345008 7.10635987488962e-15
0.345009 -1.98168044710986e-14
0.34501 3.75479298200859e-14
0.345011 -6.06538901205374e-14
0.345012 8.94972612032688e-14
0.345013 -1.24559979684163e-13
0.345014 1.66326419973722e-13
0.345015 -2.15183927004845e-13
0.345016 2.71541436078082e-13
0.345017 -3.35834853303981e-13
0.345018 4.08533727337273e-13
0.345019 -4.90149522931818e-13
0.34502 5.812458979393e-13
0.345021 -6.82451508158367e-13
0.345022 7.94476031614099e-13
0.345023 -9.18130333959064e-13
0.345024 1.05435201715936e-12
0.345025 -1.20423804563889e-12
0.345026 1.36908679038901e-12
0.345027 -1.55045276962732e-12
0.345028 1.75021874834933e-12
0.345029 -1.97069193687362e-12
0.34503 2.21473420965906e-12
0.345031 -2.48594124207306e-12
0.345032 2.7888934352431e-12
0.345033 -3.12951461530972e-12
0.345034 3.51559672533812e-12
0.345035 -3.95758770404105e-12
0.345036 4.46981075663531e-12
0.345037 -5.07241846579244e-12
0.345038 5.7946564317935e-12
0.345039 -6.68058943788536e-12
0.34504 7.79977033073742e-12
0.345041 -9.26866652027407e-12
0.345042 1.12980568350816e-11
0.345043 -1.43124220834835e-11
0.345044 1.93121617679236e-11
0.345045 -2.93503204871929e-11
0.345046 6.03360005249561e-11
0.345047 1.83414683353679e-09
0.345048 -5.4249361587982e-11
0.345049 2.75620575378542e-11
0.34505 -1.82936162419422e-11
0.345051 1.35268291676541e-11
0.345052 -1.05750502455395e-11
0.345053 8.52714915735511e-12
0.345054 -6.9882409979502e-12
0.345055 5.75899349976764e-12
0.345056 -4.72753806079058e-12
0.345057 3.8258998960272e-12
0.345058 -3.01007269611759e-12
0.345059 2.24999917637106e-12
0.34506 -1.52414021948691e-12
0.345061 8.16341944484691e-13
0.345062 -1.13926395209293e-13
0.345063 -5.93534593775598e-13
0.345064 1.31505130289182e-12
0.345065 -2.05881742483314e-12
0.345066 2.83267930887194e-12
0.345067 -3.64453732455496e-12
0.345068 4.50272593843208e-12
0.345069 -5.41641175215611e-12
0.34507 6.39604881278281e-12
0.345071 -7.45393743653512e-12
0.345072 8.60494794618958e-12
0.345073 -9.86749776363467e-12
0.345074 1.12649164989964e-11
0.345075 -1.28274128863125e-11
0.345076 1.45949963481993e-11
0.345077 -1.66219579471137e-11
0.345078 1.89839918539741e-11
0.345079 -2.1789984858849e-11
0.34508 2.52024959171731e-11
0.345081 -2.94754602895177e-11
0.345082 3.50287918415135e-11
0.345083 -4.2610241984014e-11
0.345084 5.36924436782244e-11
0.345085 -7.16314256435115e-11
0.345086 1.06089853236857e-10
0.345087 -2.00985143603083e-10
0.345088 1.82214837854773e-09
0.345089 2.60972403797897e-10
0.34509 -1.20789683847815e-10
0.345091 7.80851848560852e-11
0.345092 -5.72752339340269e-11
0.345093 4.48737186875526e-11
0.345094 -3.65860908754591e-11
0.345095 3.06189867270105e-11
0.345096 -2.60910438132103e-11
0.345097 2.25187666036384e-11
0.345098 -1.96149463734807e-11
0.345099 1.71983497080415e-11
0.3451 -1.51490559922026e-11
0.345101 1.33846147603793e-11
0.345102 -1.18465151428447e-11
0.345103 1.04921128254873e-11
0.345104 -9.28960706739517e-12
0.345105 8.21480186773805e-12
0.345106 -7.24895193232122e-12
0.345107 6.37729034615805e-12
0.345108 -5.58799680306037e-12
0.345109 4.87145715980556e-12
0.34511 -4.21971886919309e-12
0.345111 3.62607896620913e-12
0.345112 -3.08476043890552e-12
0.345113 2.59064353255247e-12
0.345114 -2.13902273836174e-12
0.345115 1.7253576062018e-12
0.345116 -1.34497264419213e-12
0.345117 9.92628308502228e-13
0.345118 -6.61803803707612e-13
0.345119 3.43322523157586e-13
0.34512 -2.23481195720962e-14
0.345121 -3.29238366512193e-13
0.345122 7.7647980500246e-13
0.345123 -1.52191728610964e-12
0.345124 3.72337786922607e-12
0.345125 2.09669655408769e-11
0.345126 -2.83972919827197e-12
0.345127 1.50124020588499e-12
0.345128 -1.00902846524648e-12
0.345129 7.5629671691273e-13
0.34513 -6.00133254608686e-13
0.345131 4.93634981119111e-13
0.345132 -4.16124714905746e-13
0.345133 3.57076311134884e-13
0.345134 -3.10572216728312e-13
0.345135 2.73034997174018e-13
0.345136 -2.42178819508289e-13
0.345137 2.16478495563694e-13
0.345138 -1.94880766985485e-13
0.345139 1.7663809623315e-13
0.34514 -1.61208433260594e-13
0.345141 1.48192429897945e-13
0.345142 -1.37292892119067e-13
0.345143 1.28287983321991e-13
0.345144 -1.21013264729266e-13
0.345145 1.15349648516974e-13
0.345146 -1.112154993647e-13
0.345147 1.08561833619785e-13
0.345148 -1.07370038164046e-13
0.345149 1.07651883714577e-13
0.34515 -1.09451921158777e-13
0.345151 1.12852695662869e-13
0.345152 -1.17983676671433e-13
0.345153 1.25035513654531e-13
0.345154 -1.34282422782405e-13
0.345155 1.46117649235356e-13
0.345156 -1.61110996055138e-13
0.345157 1.80105503562699e-13
0.345158 -2.04387601307124e-13
0.345159 2.36004601059435e-13
0.34516 -2.78402752606908e-13
0.345161 3.3783906951685e-13
0.345162 -4.26938049666055e-13
0.345163 5.75482750509919e-13
0.345164 -8.74409550966984e-13
0.345165 1.79754000128182e-12
0.345166 5.46432026123954e-11
0.345167 -1.61620585802774e-12
0.345168 8.21400477700616e-13
0.345169 -5.46101296924968e-13
0.34517 4.05516756612656e-13
0.345171 -3.1964679825554e-13
0.345172 2.61388915030329e-13
0.345173 -2.19022005566444e-13
0.345174 1.86652550623616e-13
0.345175 -1.60994797469815e-13
0.345176 1.40073206175466e-13
0.345177 -1.22629436226951e-13
0.345178 1.07824597813515e-13
0.345179 -9.50783891557874e-14
0.34518 8.39769213049613e-14
0.345181 -7.42172836213432e-14
0.345182 6.55728268154071e-14
0.345183 -5.7870658644852e-14
0.345184 5.09766168748793e-14
0.345185 -4.47849727448706e-14
0.345186 3.9211214161728e-14
0.345187 -3.41868852236701e-14
0.345188 2.96558299827603e-14
0.345189 -2.55714146766279e-14
0.34519 2.18944442838296e-14
0.345191 -1.85915799943942e-14
0.345192 1.56341235720537e-14
0.345193 -1.29970742075614e-14
0.345194 1.06583903690931e-14
0.345195 -8.59840772330947e-15
0.345196 6.79937720440764e-15
0.345197 -5.24509654048143e-15
0.345198 3.92061518366677e-15
0.345199 -2.81199741821618e-15
0.3452 1.90613197029438e-15
0.345201 -1.19057907982727e-15
0.345202 6.53447971543032e-16
0.345203 -2.83299157704286e-16
0.345204 6.90671456328416e-17
0.345205 0
0.345206 0
0.345207 0
0.345208 0
0.345209 0
0.34521 0
0.345211 0
0.345212 0
0.345213 0
0.345214 0
0.345215 0
0.345216 0
0.345217 0
0.345218 0
0.345219 0
0.34522 0
0.345221 0
0.345222 0
0.345223 0
0.345224 0
0.345225 0
0.345226 0
0.345227 0
0.345228 0
0.345229 0
0.34523 0
0.345231 0
0.345232 0
0.345233 0
0.345234 0
0.345235 0
0.345236 0
0.345237 0
0.345238 0
0.345239 0
0.34524 0
0.345241 0
0.345242 0
0.345243 0
0.345244 0
0.345245 0
0.345246 0
0.345247 0
0.345248 0
0.345249 0
0.34525 0
0.345251 0
0.345252 0
0.345253 0
0.345254 0
0.345255 0
0.345256 0
0.345257 0
0.345258 0
0.345259 0
0.34526 0
0.345261 0
0.345262 0
0.345263 0
0.345264 0
0.345265 0
0.345266 0
0.345267 0
0.345268 0
0.345269 0
0.34527 0
0.345271 0
0.345272 0
0.345273 0
0.345274 0
0.345275 0
0.345276 0
0.345277 0
0.345278 0
0.345279 0
0.34528 -2.14991309275655e-14
0.345281 8.80961421919735e-14
0.345282 -2.02984494269866e-13
0.345283 3.69425206982831e-13
0.345284 -5.90760976850535e-13
0.345285 8.70434575055684e-13
0.345286 -1.21201238138042e-12
0.345287 1.6192141089951e-12
0.345288 -2.09595003202557e-12
0.345289 2.64636736138658e-12
0.34529 -3.27490785054139e-12
0.345291 3.98637928782614e-12
0.345292 -4.78604429648216e-12
0.345293 5.67973088941275e-12
0.345294 -6.67397061586627e-12
0.345295 7.7761720410793e-12
0.345296 -8.99483993689832e-12
0.345297 1.03398542588051e-11
0.345298 -1.18228282380211e-11
0.345299 1.34575724889473e-11
0.3453 -1.52607031167558e-11
0.345301 1.72524483161135e-11
0.345302 -1.94577329945156e-11
0.345303 2.19076597356453e-11
0.345304 -2.464156585761e-11
0.345305 2.77099361453174e-11
0.345306 -3.11786176776811e-11
0.345307 3.5135071047383e-11
0.345308 -3.96979072967465e-11
0.345309 4.50319203488837e-11
0.34531 -5.137270414582e-11
0.345311 5.90688353254649e-11
0.345312 -6.86582229742793e-11
0.345313 8.1015958860234e-11
0.345314 -9.76662472009552e-11
0.345315 1.21519084388913e-10
0.345316 -1.58904607349384e-10
0.345317 2.2668051507668e-10
0.345318 -3.8967222103721e-10
0.345319 1.35232122649127e-09
0.34532 9.23957055793196e-10
0.345321 -3.42286052500862e-10
0.345322 2.0866579768857e-10
0.345323 -1.48962558837275e-10
0.345324 1.14905065187142e-10
0.345325 -9.27461599392509e-11
0.345326 7.70803616773439e-11
0.345327 -6.53509248490628e-11
0.345328 5.61922466418618e-11
0.345329 -4.88089981298562e-11
0.34533 4.27069094918691e-11
0.345331 -3.75628806031742e-11
0.345332 3.31569729252882e-11
0.345333 -2.93344166027293e-11
0.345334 2.59832356042412e-11
0.345335 -2.30204800902947e-11
0.345336 2.0383435267317e-11
0.345337 -1.80238269597053e-11
0.345338 1.59038959564123e-11
0.345339 -1.39936737357866e-11
0.34534 1.22690514430951e-11
0.345341 -1.07103852018224e-11
0.345342 9.30147181245941e-12
0.345343 -8.02878516112246e-12
0.345344 6.8808993360957e-12
0.345345 -5.84804757944793e-12
0.345346 4.92178150122727e-12
0.345347 -4.09470529256783e-12
0.345348 3.36026673707252e-12
0.345349 -2.71259173389346e-12
0.34535 2.14635251348146e-12
0.345351 -1.65666220591395e-12
0.345352 1.23899021539257e-12
0.345353 -8.89094166964024e-13
0.345354 6.02965161915659e-13
0.345355 -3.76783802787087e-13
0.345356 2.06884994775313e-13
0.345357 -8.97299450709022e-14
0.345358 2.18840993668179e-14
0.345359 0
0.34536 0
0.345361 0
0.345362 0
0.345363 0
0.345364 0
0.345365 0
0.345366 0
0.345367 0
0.345368 0
0.345369 0
0.34537 0
0.345371 0
0.345372 0
0.345373 0
0.345374 0
0.345375 0
0.345376 0
0.345377 0
0.345378 0
0.345379 0
0.34538 0
0.345381 0
0.345382 0
0.345383 0
0.345384 0
0.345385 0
0.345386 0
0.345387 0
0.345388 0
0.345389 0
0.34539 0
0.345391 0
0.345392 0
0.345393 0
0.345394 0
0.345395 0
0.345396 0
0.345397 0
0.345398 0
0.345399 0
0.3454 0
0.345401 0
0.345402 0
0.345403 0
0.345404 0
0.345405 0
0.345406 0
0.345407 0
0.345408 0
0.345409 0
0.34541 0
0.345411 0
0.345412 0
0.345413 0
0.345414 0
0.345415 0
0.345416 0
0.345417 0
0.345418 0
0.345419 0
0.34542 0
0.345421 0
0.345422 0
0.345423 0
0.345424 0
0.345425 0
0.345426 0
0.345427 0
0.345428 0
0.345429 0
0.34543 0
0.345431 0
0.345432 0
0.345433 0
0.345434 0
0.345435 0
0.345436 0
0.345437 0
0.345438 0
0.345439 0
0.34544 0
0.345441 0
0.345442 0
0.345443 0
0.345444 0
0.345445 0
0.345446 0
0.345447 0
0.345448 0
0.345449 0
0.34545 0
0.345451 0
0.345452 0
0.345453 0
0.345454 0
0.345455 0
0.345456 0
0.345457 0
0.345458 0
0.345459 0
0.34546 0
0.345461 0
0.345462 0
0.345463 0
0.345464 0
0.345465 0
0.345466 0
0.345467 0
0.345468 0
0.345469 0
0.34547 0
0.345471 0
0.345472 0
0.345473 0
0.345474 0
0.345475 0
0.345476 0
0.345477 0
0.345478 0
0.345479 0
0.34548 0
0.345481 0
0.345482 0
0.345483 0
0.345484 0
0.345485 0
0.345486 0
0.345487 0
0.345488 0
0.345489 0
0.34549 0
0.345491 0
0.345492 0
0.345493 0
0.345494 0
0.345495 0
0.345496 -6.55930756009897e-15
0.345497 2.68691041463117e-14
0.345498 -6.18886325478805e-14
0.345499 1.12594761298776e-13
0.3455 -1.79985833689958e-13
0.345501 2.65086732328347e-13
0.345502 -3.68955397551203e-13
0.345503 4.9269109240514e-13
0.345504 -6.37444776752154e-13
0.345505 8.04432043392765e-13
0.345506 -9.94949186769801e-13
0.345507 1.21039312931591e-12
0.345508 -1.45228613505707e-12
0.345509 1.72230651330312e-12
0.34551 -2.02232688368152e-12
0.345511 2.35446207564413e-12
0.345512 -2.72112942675467e-12
0.345513 3.12512520720735e-12
0.345514 -3.56972225732984e-12
0.345515 4.05879586980278e-12
0.345516 -4.59698777327535e-12
0.345517 5.18992224447186e-12
0.345518 -5.84449464331526e-12
0.345519 6.56926227061749e-12
0.34552 -7.37498248919757e-12
0.345521 8.27536717460071e-12
0.345522 -9.28816230457526e-12
0.345523 1.04367289608092e-11
0.345524 -1.17524204909142e-11
0.345525 1.32782668476277e-11
0.345526 -1.50748899354323e-11
0.345527 1.7230403908137e-11
0.345528 -1.98778297862396e-11
0.345529 2.3227643878757e-11
0.34553 -2.76334053769806e-11
0.345531 3.37376879364575e-11
0.345532 -4.28423327073018e-11
0.345533 5.80439005717837e-11
0.345534 -8.89489021165588e-11
0.345535 1.8772050574489e-10
0.345536 1.80698898455975e-09
0.345537 -1.53667543103999e-10
0.345538 7.97443021465016e-11
0.345539 -5.34056981756812e-11
0.34554 3.9805013212789e-11
0.345541 -3.14468979873841e-11
0.345542 2.57543772592022e-11
0.345543 -2.16034220289258e-11
0.345544 1.8425658914904e-11
0.345545 -1.59029309041425e-11
0.345546 1.38433692961901e-11
0.345547 -1.21244736793689e-11
0.345548 1.06644237251206e-11
0.345549 -9.40653313601944e-12
0.34555 8.31031974169773e-12
0.345551 -7.34612403196499e-12
0.345552 6.49173307978867e-12
0.345553 -5.73018885072651e-12
0.345554 5.04832284211954e-12
0.345555 -4.4357508883808e-12
0.345556 3.88416792415041e-12
0.345557 -3.38684325038817e-12
0.345558 2.93825285629217e-12
0.345559 -2.53380732622017e-12
0.34556 2.16964762858434e-12
0.345561 -1.84248991377159e-12
0.345562 1.54950623259952e-12
0.345563 -1.28823194965812e-12
0.345564 1.0564932510424e-12
0.345565 -8.52349958842097e-13
0.345566 6.74050135219984e-13
0.345567 -5.19993861423708e-13
0.345568 3.88704226284645e-13
0.345569 -2.78804031215535e-13
0.34557 1.88997066276109e-13
0.345571 -1.18053070140792e-13
0.345572 6.47956805258882e-14
0.345573 -2.80928282332131e-14
0.345574 6.84913982844431e-15
0.345575 0
0.345576 0
0.345577 0
0.345578 0
0.345579 0
0.34558 0
0.345581 0
0.345582 0
0.345583 0
0.345584 0
0.345585 0
0.345586 0
0.345587 0
0.345588 0
0.345589 0
0.34559 0
0.345591 0
0.345592 0
0.345593 0
0.345594 0
0.345595 0
0.345596 0
0.345597 0
0.345598 0
0.345599 0
0.3456 0
0.345601 0
0.345602 0
0.345603 0
0.345604 0
0.345605 0
0.345606 0
0.345607 0
0.345608 0
0.345609 0
0.34561 -3.76747732494364e-14
0.345611 1.54406866681224e-13
0.345612 -3.55841709795151e-13
0.345613 6.47752995234388e-13
0.345614 -1.03606896123066e-12
0.345615 1.52690648493003e-12
0.345616 -2.12661456397317e-12
0.345617 2.84182913603357e-12
0.345618 -3.67954166660235e-12
0.345619 4.64718456021065e-12
0.34562 -5.7527372691724e-12
0.345621 7.00485805590482e-12
0.345622 -8.4130478070371e-12
0.345623 9.98785423781937e-12
0.345624 -1.17411274621457e-11
0.345625 1.36863415255708e-11
0.345626 -1.58390015321117e-11
0.345627 1.82171630782483e-11
0.345628 -2.08421008093195e-11
0.345629 2.37391775343464e-11
0.34563 -2.69389868377001e-11
0.345631 3.04788743057278e-11
0.345632 -3.44049915768572e-11
0.345633 3.8775113909213e-11
0.345634 -4.36625739475215e-11
0.345635 4.91618640651164e-11
0.345636 -5.53967962420238e-11
0.345637 6.25326947759865e-11
0.345638 -7.0795157617369e-11
0.345639 8.04999248774042e-11
0.34564 -9.21023702191411e-11
0.345641 1.06283511175858e-10
0.345642 -1.24108394242741e-10
0.345643 1.4733951091259e-10
0.345644 -1.79116822140026e-10
0.345645 2.25570893887094e-10
0.345646 -3.00739395930326e-10
0.345647 4.45209177391243e-10
0.345648 -8.43477713748659e-10
0.345649 7.65404842678159e-09
0.34565 1.0989834966789e-09
0.345651 -5.11098850124021e-10
0.345652 3.32948957155046e-10
0.345653 -2.46983731372433e-10
0.345654 1.96553409619391e-10
0.345655 -1.63626993600205e-10
0.345656 1.40683193145719e-10
0.345657 -1.24033828231961e-10
0.345658 1.11664056752153e-10
0.345659 -1.02385866339322e-10
0.34566 9.54591624248259e-11
0.345661 -9.040478687448e-11
0.345662 8.69051919385328e-11
0.345663 -8.47486807872931e-11
0.345664 8.3796900666471e-11
0.345665 -8.39655902009016e-11
0.345666 8.52134292194699e-11
0.345667 -8.75362968128836e-11
0.345668 9.09656073450098e-11
0.345669 -9.55702637380299e-11
0.34567 1.01462461310327e-10
0.345671 -1.08808316614242e-10
0.345672 1.17845321345612e-10
0.345673 -1.28910299466853e-10
0.345674 1.42484580327238e-10
0.345675 -1.59268995965059e-10
0.345676 1.80313549682794e-10
0.345677 -2.07253931276202e-10
0.345678 2.42773613073267e-10
0.345679 -2.91590952617605e-10
0.34568 3.62835817935322e-10
0.345681 -4.76827356188904e-10
0.345682 6.9018769065582e-10
0.345683 -1.24655851419434e-09
0.345684 7.56379278326281e-09
0.345685 1.55952137666773e-09
0.345686 -4.73661649905675e-10
0.345687 -2.18836285446591e-10
0.345688 4.10166245120991e-09
0.345689 1.00047184454796e-08
0.34569 2.0019823082587e-09
0.345691 -3.32640118277364e-10
0.345692 6.75569643978541e-11
0.345693 1.38670030507473e-11
0.345694 -4.49674912552897e-11
0.345695 5.76627381279313e-11
0.345696 -6.2559046380846e-11
0.345697 6.39097180127895e-11
0.345698 -6.36941909622115e-11
0.345699 6.29227252978148e-11
0.3457 -6.21086479282414e-11
0.345701 6.15450318227651e-11
0.345702 -6.14125995016228e-11
0.345703 6.18346692992819e-11
0.345704 -6.29073068525037e-11
0.345705 6.47174833278781e-11
0.345706 -6.73555630986222e-11
0.345707 7.09256017933264e-11
0.345708 -7.55557386272819e-11
0.345709 8.14106394239528e-11
0.34571 -8.87082375184262e-11
0.345711 9.77439820459615e-11
0.345712 -1.0892779750327e-10
0.345713 1.22842860471766e-10
0.345714 -1.40343086896686e-10
0.345715 1.62722519038233e-10
0.345716 -1.92026149069016e-10
0.345717 2.31659545048406e-10
0.345718 -2.87689341302037e-10
0.345719 3.71941089876473e-10
0.34572 -5.1059645718965e-10
0.345721 7.74110153095041e-10
0.345722 -1.43351771624204e-09
0.345723 5.27435859294788e-09
0.345724 4.74797745208269e-09
0.345725 -2.08560897106545e-09
0.345726 1.70104210712257e-09
0.345727 -1.94876314509052e-09
0.345728 4.00541295480777e-09
0.345729 5.71488934143892e-09
0.34573 -1.43289902077691e-09
0.345731 8.22227262202149e-10
0.345732 -6.18022893876055e-10
0.345733 5.52140666424367e-10
0.345734 -5.7248440589102e-10
0.345735 7.01524772485042e-10
0.345736 -1.12822403855805e-09
0.345737 5.24995872394277e-09
0.345738 1.68352251904533e-09
0.345739 -7.137376716025e-10
0.34574 4.6021692719652e-10
0.345741 -3.49164034685701e-10
0.345742 2.90467201388647e-10
0.345743 -2.56988319862832e-10
0.345744 2.37875589664253e-10
0.345745 -2.28049949700407e-10
0.345746 2.24921617897665e-10
0.345747 -2.27230621898815e-10
0.345748 2.34444063009123e-10
0.345749 -2.4644049713537e-10
0.34575 2.63513976878432e-10
0.345751 -2.86402075870401e-10
0.345752 3.1642225104009e-10
0.345753 -3.55772873116508e-10
0.345754 4.08150002094837e-10
0.345755 -4.80066532416793e-10
0.345756 5.83864214483451e-10
0.345757 -7.46305599581356e-10
0.345758 1.03786634661717e-09
0.345759 -1.72117411742438e-09
0.34576 5.30957145586917e-09
0.345761 4.5800898405792e-09
0.345762 -1.54009492262176e-09
0.345763 8.97323463479596e-10
0.345764 -6.13156372051021e-10
0.345765 4.49339232712417e-10
0.345766 -3.39655118950887e-10
0.345767 2.58080775629185e-10
0.345768 -1.9188778585657e-10
0.345769 1.33416432886081e-10
0.34577 -7.68427608980136e-11
0.345771 1.61631512436836e-11
0.345772 5.75080905340134e-11
0.345773 -1.61881469650489e-10
0.345774 3.43386128613233e-10
0.345775 -7.783516731732e-10
0.345776 3.10904594697409e-09
0.345777 4.33194460851007e-09
0.345778 -2.33287039760206e-09
0.345779 3.59934632243356e-09
0.34578 6.317917293694e-09
0.345781 -1.43731587172305e-09
0.345782 9.21854922755312e-10
0.345783 -8.48656826468596e-10
0.345784 1.0105182718737e-09
0.345785 -1.62153273015729e-09
0.345786 6.21167306432614e-09
0.345787 3.32858106781785e-09
0.345788 -1.39761230062302e-09
0.345789 9.58649404274452e-10
0.34579 -7.99514868585204e-10
0.345791 7.61213695449118e-10
0.345792 -8.19648851540933e-10
0.345793 1.0226776531468e-09
0.345794 -1.61177791714258e-09
0.345795 4.85755717072898e-09
0.345796 5.21028236857435e-09
0.345797 -2.01129508907089e-09
0.345798 1.54738203116252e-09
0.345799 -1.67721509072838e-09
0.3458 3.0560060207005e-09
0.345801 6.34676520810864e-09
0.345802 -1.1847037670143e-09
0.345803 5.8878546537076e-10
0.345804 -3.72859063108365e-10
0.345805 2.66634273951945e-10
0.345806 -2.05854754321996e-10
0.345807 1.67775258349588e-10
0.345808 -1.42409350064153e-10
0.345809 1.24611535522771e-10
0.34581 -1.11378769548242e-10
0.345811 1.00745233445431e-10
0.345812 -9.10834644626927e-11
0.345813 8.05953171845184e-11
0.345814 -6.65948197776832e-11
0.345815 4.39221983049182e-11
0.345816 -1.86211953793075e-13
0.345817 -1.04138428159069e-10
0.345818 4.88029305535709e-10
0.345819 8.00615880849739e-09
0.34582 -1.06653726733754e-09
0.345821 8.44824357280951e-10
0.345822 -8.76867613691663e-10
0.345823 1.07606594222128e-09
0.345824 -1.62809511856741e-09
0.345825 4.29098542322191e-09
0.345826 5.32033674886939e-09
0.345827 -1.5800905016957e-09
0.345828 9.20927558062579e-10
0.345829 -6.51644918448692e-10
0.34583 5.08282872968074e-10
0.345831 -4.21356162863142e-10
0.345832 3.6473936541885e-10
0.345833 -3.26501048900511e-10
0.345834 3.00498002773934e-10
0.345835 -2.83329308845051e-10
0.345836 2.72963361678398e-10
0.345837 -2.68256343321589e-10
0.345838 2.68769982097178e-10
0.345839 -2.74570524650985e-10
0.34584 2.86252071672803e-10
0.345841 -3.05170812109516e-10
0.345842 3.3375628477378e-10
0.345843 -3.76310966021585e-10
0.345844 4.41136404755032e-10
0.345845 -5.46072636086685e-10
0.345846 7.37044282002829e-10
0.345847 -1.17791459852678e-09
0.345848 3.20214294772439e-09
0.345849 4.03057737904523e-09
0.34585 -1.20091645049281e-09
0.345851 6.95202069618826e-10
0.345852 -4.84104062834159e-10
0.345853 3.68228167684322e-10
0.345854 -2.94896848987198e-10
0.345855 2.44182174166491e-10
0.345856 -2.0688689003114e-10
0.345857 1.78184329850932e-10
0.345858 -1.55388454365815e-10
0.345859 1.36863658833876e-10
0.34586 -1.21496763239826e-10
0.345861 1.08563153227932e-10
0.345862 -9.7563818271634e-11
0.345863 8.81471311441047e-11
0.345864 -8.00610912278517e-11
0.345865 7.31230652853676e-11
0.345866 -6.72897180098429e-11
0.345867 6.25448358139491e-11
0.345868 -5.88053490381569e-11
0.345869 5.60094025894486e-11
0.34587 -5.4111954881952e-11
0.345871 5.30817288394881e-11
0.345872 -5.28991589858667e-11
0.345873 5.35277566790948e-11
0.345874 -5.49381822143495e-11
0.345875 5.71367891914289e-11
0.345876 -6.01400389091432e-11
0.345877 6.39755530459148e-11
0.345878 -6.86838512895011e-11
0.345879 7.43209427459336e-11
0.34588 -8.09620403740713e-11
0.345881 8.87068156183383e-11
0.345882 -9.76868384809216e-11
0.345883 1.08076212920595e-10
0.345884 -1.20107020167402e-10
0.345885 1.34092212837919e-10
0.345886 -1.50460429273074e-10
0.345887 1.69810570486756e-10
0.345888 -1.93000509085082e-10
0.345889 2.21230015756043e-10
0.34589 -2.56384513298339e-10
0.345891 8.07492334075329e-09
0.345892 -3.62314636239034e-10
0.345893 4.48584223817241e-10
0.345894 -5.81683028590363e-10
0.345895 8.15337237279865e-10
0.345896 -1.33576239638962e-09
0.345897 3.52648137175483e-09
0.345898 5.95015951682265e-09
0.345899 -1.64049645194108e-09
0.3459 9.63703440010217e-10
0.345901 -6.89550317967202e-10
0.345902 5.42617511394571e-10
0.345903 -4.52676382363781e-10
0.345904 3.93842608504376e-10
0.345905 -3.54662097718273e-10
0.345906 3.2974337857229e-10
0.345907 -3.16970019844201e-10
0.345908 3.16799779396176e-10
0.345909 -3.33215239847745e-10
0.34591 3.78163784388648e-10
0.345911 -4.91029651643135e-10
0.345912 8.88851136049976e-10
0.345913 7.44175694039574e-09
0.345914 -5.5847020658101e-10
0.345915 2.60433930135022e-10
0.345916 -1.60012131173221e-10
0.345917 1.12029630636781e-10
0.345918 -8.5344347465468e-11
0.345919 6.93057174102793e-11
0.34592 -5.93080759725021e-11
0.345921 5.30523151747252e-11
0.345922 -4.92748473825973e-11
0.345923 4.7232951175112e-11
0.345924 -4.64691782982482e-11
0.345925 4.66932481548674e-11
0.345926 -4.77186062636015e-11
0.345927 4.94265209855075e-11
0.345928 -5.1745010572558e-11
0.345929 5.4636256311169e-11
0.34593 -5.80891849592195e-11
0.345931 6.21154477257426e-11
0.345932 -6.67478743672465e-11
0.345933 7.20410061755335e-11
0.345934 -7.80737014728206e-11
0.345935 8.49541852486498e-11
0.345936 -9.28283977658233e-11
0.345937 1.01893252223893e-10
0.345938 -1.12502236928409e-10
0.345939 1.25106726859684e-10
0.34594 -1.40234751371854e-10
0.345941 1.58685720807946e-10
0.345942 -1.8173593735932e-10
0.345943 2.11578928713511e-10
0.345944 -2.52404135615906e-10
0.345945 3.13600673698777e-10
0.345946 -4.22674701392892e-10
0.345947 7.2053865845933e-10
0.345948 7.39258546414647e-09
0.345949 -1.33231113470923e-10
0.34595 -1.80247772473053e-10
0.345951 4.36547840369811e-10
0.345952 -9.41996530558353e-10
0.345953 7.7561124769631e-09
0.345954 8.73544491834966e-09
0.345955 -9.89823770788665e-10
0.345956 5.93857166726227e-10
0.345957 -4.2792408286064e-10
0.345958 3.34047728261481e-10
0.345959 -2.72856931336415e-10
0.34596 2.2949796614763e-10
0.345961 -1.97061857453604e-10
0.345962 1.71883978172116e-10
0.345963 -1.51830712305447e-10
0.345964 1.35577412317863e-10
0.345965 -1.22259794987178e-10
0.345966 1.11292199679683e-10
0.345967 -1.02266320651519e-10
0.345968 9.48917365479182e-11
0.345969 -8.89595184515243e-11
0.34597 8.43192731427875e-11
0.345971 -8.08644010453843e-11
0.345972 7.85226386068279e-11
0.345973 -7.72502127523344e-11
0.345974 7.70286753737476e-11
0.345975 -7.78639687373259e-11
0.345976 7.97876465173142e-11
0.345977 -8.28605470256077e-11
0.345978 8.71796990583406e-11
0.345979 -9.28900143440924e-11
0.34598 1.0020373530786e-10
0.345981 -1.09433457460349e-10
0.345982 1.21050822833312e-10
0.345983 -1.35798231186498e-10
0.345984 1.5492270609869e-10
0.345985 -1.80735002442746e-10
0.345986 2.18230593255996e-10
0.345987 -2.8147252195654e-10
0.345988 4.39278809662388e-10
0.345989 7.47351406467116e-09
0.34599 5.20538927018748e-11
0.345991 -2.53476362884802e-10
0.345992 4.62133846887273e-10
0.345993 -9.39524283274381e-10
0.345994 7.22966483067311e-09
0.345995 1.35100747524155e-09
0.345996 -6.07067886179723e-10
0.345997 3.75405447036935e-10
0.345998 -2.51211094036838e-10
0.345999 1.55179459905285e-10
0.346 -1.67191272870162e-11
0.346001 5.7522299793814e-09
0.346002 -3.09050341951759e-10
0.346003 2.0839368114651e-10
0.346004 -1.6446382982988e-10
0.346005 1.3709111044679e-10
0.346006 -1.17485684734514e-10
0.346007 1.02457993427017e-10
0.346008 -9.05152883208227e-11
0.346009 8.08436598215248e-11
0.34601 -7.29530611261052e-11
0.346011 6.65280038169426e-11
0.346012 -6.1355897202221e-11
0.346013 5.72891399775934e-11
0.346014 -5.4223546524481e-11
0.346015 5.20853824262883e-11
0.346016 -5.08232711269793e-11
0.346017 5.04030349944549e-11
0.346018 -5.08044140750436e-11
0.346019 5.20190666501464e-11
0.34602 -5.40495140762894e-11
0.346021 5.69088491468418e-11
0.346022 -6.06211330283698e-11
0.346023 6.52224888475248e-11
0.346024 -7.07629786105621e-11
0.346025 7.73094397358993e-11
0.346026 -8.49495753231249e-11
0.346027 9.3797762550444e-11
0.346028 -1.04003304920044e-10
0.346029 1.15753029898623e-10
0.34603 -1.2929875908694e-10
0.346031 1.449917888927e-10
0.346032 -1.63312554247423e-10
0.346033 1.84932861838872e-10
0.346034 -2.10817996669036e-10
0.346035 2.42359366031934e-10
0.346036 -2.81739391608281e-10
0.346037 3.32589012717273e-10
0.346038 -4.01248793633437e-10
0.346039 4.99865785524235e-10
0.34604 -6.54995791786461e-10
0.346041 9.37932258134457e-10
0.346042 4.000971436964e-09
0.346043 5.99158317291492e-09
0.346044 3.5915129024368e-09
0.346045 -1.37202532986778e-09
0.346046 8.42792937931035e-10
0.346047 -6.0417516111128e-10
0.346048 4.67768048178132e-10
0.346049 -3.79204985660509e-10
0.34605 7.75420016477053e-09
0.346051 -2.70838290168481e-10
0.346052 2.35344593883633e-10
0.346053 -2.07292593360389e-10
0.346054 1.84706351737333e-10
0.346055 -1.66299049797896e-10
0.346056 1.51200604072766e-10
0.346057 -1.38805427742231e-10
0.346058 1.28682877373274e-10
0.346059 -1.20522363904006e-10
0.34606 1.14098610575174e-10
0.346061 -1.09249155429703e-10
0.346062 1.05859623768422e-10
0.346063 -1.03854164951527e-10
0.346064 1.03189520219194e-10
0.346065 -1.03851841549136e-10
0.346066 1.05855815422074e-10
0.346067 -1.09245974976771e-10
0.346068 1.14100387592065e-10
0.346069 -1.2053725174923e-10
0.34607 1.28725411409093e-10
0.346071 -1.38900528636105e-10
0.346072 1.51389877993958e-10
0.346073 -1.66650886826026e-10
0.346074 1.85332559991577e-10
0.346075 -2.08376783317415e-10
0.346076 2.37192792999671e-10
0.346077 -2.73974280505013e-10
0.346078 3.22315891819815e-10
0.346079 -3.88519396448698e-10
0.34608 4.84693871577263e-10
0.346081 -6.37373044003112e-10
0.346082 9.17918408536837e-10
0.346083 -1.60568732939767e-09
0.346084 5.97691058314052e-09
0.346085 3.63728303653751e-09
0.346086 -1.41978075750486e-09
0.346087 9.00571120553797e-10
0.346088 -6.79991019774667e-10
0.346089 5.80013762277373e-10
0.34609 -5.98487843457764e-10
0.346091 7.7526845561533e-09
0.346092 -2.2650372308533e-11
0.346093 1.11040371621525e-10
0.346094 -1.21683505577748e-10
0.346095 1.17092731965543e-10
0.346096 -1.08340748004968e-10
0.346097 9.85933491522582e-11
0.346098 -8.89444058434614e-11
0.346099 7.97943795485196e-11
0.3461 -7.12788477111149e-11
0.346101 6.3425158809005e-11
0.346102 -5.62158720712965e-11
0.346103 4.96161241377295e-11
0.346104 -4.35858100819682e-11
0.346105 3.80849883155355e-11
0.346106 -3.30761467397517e-11
0.346107 2.85249895585288e-11
0.346108 -2.44005315012059e-11
0.346109 2.06748819575237e-11
0.34611 -1.73229070972182e-11
0.346111 1.43218619006253e-11
0.346112 -1.16510356048994e-11
0.346113 9.29142948815419e-12
0.346114 -7.22547349533734e-12
0.346115 5.43678208517155e-12
0.346116 -3.90994682936013e-12
0.346117 2.63036214549314e-12
0.346118 -1.58408025924079e-12
0.346119 7.57691626122208e-13
0.34612 -1.38227363560158e-13
0.346121 -2.86919372370329e-13
0.346122 5.30055745922792e-13
0.346123 -6.03237659151723e-13
0.346124 5.18306232078059e-13
0.346125 -3.72054191147783e-13
0.346126 2.52396018715355e-13
0.346127 -1.5776366001234e-13
0.346128 8.66485777980228e-14
0.346129 -3.75907779593273e-14
0.34613 9.17018939871244e-15
0.346131 0
0.346132 0
0.346133 0
0.346134 0
0.346135 0
0.346136 0
0.346137 0
0.346138 0
0.346139 0
0.34614 0
0.346141 0
0.346142 0
0.346143 0
0.346144 0
0.346145 -8.20287729254827e-14
0.346146 3.36071066208018e-13
0.346147 -7.74216160170194e-13
0.346148 1.40879217154532e-12
0.346149 -2.25241699565589e-12
0.34615 3.31806500127454e-12
0.346151 -4.61915259599194e-12
0.346152 6.16964649938288e-12
0.346153 -7.98419948660247e-12
0.346154 1.00783195637035e-11
0.346155 -1.24685801003828e-11
0.346156 1.51728805039633e-11
0.346157 -1.82107697489789e-11
0.346158 2.16038487322971e-11
0.346159 -2.53762723650909e-11
0.34616 2.95553790619254e-11
0.346161 -3.41724846080755e-11
0.346162 3.92638904144119e-11
0.346163 -4.48721746168948e-11
0.346164 5.1047860968852e-11
0.346165 -5.78515991010604e-11
0.346166 6.53570469924883e-11
0.346167 -7.36547329615308e-11
0.346168 8.28573076848803e-11
0.346169 -9.31068065277318e-11
0.34617 1.04584881077354e-10
0.346171 -1.17527520555704e-10
0.346172 1.32246745090884e-10
0.346173 -1.49163456423861e-10
0.346174 1.68858774140358e-10
0.346175 -1.92157257197263e-10
0.346176 2.20267795514265e-10
0.346177 -2.55034901494067e-10
0.346178 2.99416513344587e-10
0.346179 -3.58468668890282e-10
0.34618 4.4151663757809e-10
0.346181 -5.68182220235575e-10
0.346182 7.8787342652492e-10
0.346183 -1.26944168406525e-09
0.346184 3.21297317639317e-09
0.346185 6.1293507151331e-09
0.346186 -1.56250374309746e-09
0.346187 8.92270035120209e-10
0.346188 -6.22025818152881e-10
0.346189 4.7569154933572e-10
0.34619 -3.83859189647034e-10
0.346191 3.2089828036079e-10
0.346192 -2.75151357269988e-10
0.346193 2.40561863441452e-10
0.346194 -2.13678299390491e-10
0.346195 1.92396452058396e-10
0.346196 -1.75367292865943e-10
0.346197 1.61693187918824e-10
0.346198 -1.50761341204737e-10
0.346199 1.42147711654118e-10
0.3462 -1.35559533156008e-10
0.346201 1.30800280959826e-10
0.346202 -1.27748543807515e-10
0.346203 1.26346225572625e-10
0.346204 -1.26593753013302e-10
0.346205 1.2855143613511e-10
0.346206 -1.32347332383629e-10
0.346207 1.38193294801044e-10
0.346208 -1.46412789817796e-10
0.346209 1.57487304787628e-10
0.34621 -1.7213424405999e-10
0.346211 1.91441526059099e-10
0.346212 -2.17110887914724e-10
0.346213 2.51925074235286e-10
0.346214 -3.00718215861073e-10
0.346215 3.72611280103514e-10
0.346216 -4.86948402849809e-10
0.346217 6.92727569255112e-10
0.346218 -1.15872318057874e-09
0.346219 3.09064319511612e-09
0.34622 6.34284580340246e-09
0.346221 -1.79571214854382e-09
0.346222 1.2024273001827e-09
0.346223 -1.09761794740233e-09
0.346224 1.50158559148574e-09
0.346225 6.80872659072567e-09
0.346226 -4.80353300640136e-10
0.346227 1.54541671222878e-10
0.346228 -5.61324747569817e-11
0.346229 1.54127164296711e-11
0.34623 3.58801185474269e-12
0.346231 -1.27226214927857e-11
0.346232 1.68660534224092e-11
0.346233 -1.83753412992294e-11
0.346234 1.85032012444371e-11
0.346235 -1.79137855227395e-11
0.346236 1.69962297481037e-11
0.346237 -1.59886121663798e-11
0.346238 1.50420773377872e-11
0.346239 -1.42558578957233e-11
0.34624 1.36972816055248e-11
0.346241 -1.3413650546388e-11
0.346242 1.34395442683776e-11
0.346243 -1.3801464204251e-11
0.346244 1.45208966057844e-11
0.346245 -1.56164221723102e-11
0.346246 1.7105252631114e-11
0.346247 -1.90044345435545e-11
0.346248 2.13318809634457e-11
0.346249 -2.41073473409422e-11
0.34625 2.73534461051479e-11
0.346251 -3.1096788047125e-11
0.346252 3.53693453268095e-11
0.346253 -4.02101509426801e-11
0.346254 4.56674859651082e-11
0.346255 -5.18017654681964e-11
0.346256 5.86894291028555e-11
0.346257 -6.64282940804345e-11
0.346258 7.51450749620185e-11
0.346259 -8.50061849452176e-11
0.34626 9.61527586871841e-11
0.346261 -1.08813917091526e-10
0.346262 1.23420897441945e-10
0.346263 -1.40582891355081e-10
0.346264 1.61190179296001e-10
0.346265 -1.86632464371779e-10
0.346266 2.19110566560655e-10
0.346267 -2.62324453175366e-10
0.346268 3.23158685177511e-10
0.346269 -4.16038600012237e-10
0.34627 5.77129479218522e-10
0.346271 -9.30004500941117e-10
0.346272 2.35288625458854e-09
0.346273 4.48299100620984e-09
0.346274 -1.14013021903507e-09
0.346275 6.48652668439146e-10
0.346276 -4.49759778709891e-10
0.346277 3.41421384206893e-10
0.346278 -2.72838409201413e-10
0.346279 2.25247039775241e-10
0.34628 -1.90107771175838e-10
0.346281 1.62978535201088e-10
0.346282 -1.41401687041824e-10
0.346283 1.23911281314927e-10
0.346284 -1.09515941980881e-10
0.346285 9.75517796615931e-11
0.346286 -8.75597515928879e-11
0.346287 7.9214366774701e-11
0.346288 -7.22803278164752e-11
0.346289 6.65851623208186e-11
0.34629 -6.20014115719769e-11
0.346291 5.84347547505905e-11
0.346292 -5.58159514329131e-11
0.346293 5.40953263016372e-11
0.346294 -5.32390094790429e-11
0.346295 5.32264423448558e-11
0.346296 -5.4048846634052e-11
0.346297 5.57084813000214e-11
0.346298 -5.82186053292949e-11
0.346299 6.16041442819588e-11
0.3463 -6.59031391236588e-11
0.346301 7.11691542344242e-11
0.346302 -7.7474959962228e-11
0.346303 8.49180213472883e-11
0.346304 -9.36286884146732e-11
0.346305 1.03782634287581e-10
0.346306 -1.15620324338748e-10
0.346307 1.29478811395902e-10
0.346308 -1.45846662885338e-10
0.346309 1.65466107401815e-10
0.34631 -1.89542494082173e-10
0.346311 2.20234895741216e-10
0.346312 -2.62044881765964e-10
0.346313 3.27030847416203e-10
0.346314 -4.69604086602237e-10
0.346315 7.77316291931602e-09
0.346316 -1.02636743327203e-10
0.346317 3.09725964488845e-10
0.346318 -4.73882948478597e-10
0.346319 7.0797664494312e-10
0.34632 -1.18839373100531e-09
0.346321 3.08427488731986e-09
0.346322 5.97829571335823e-09
0.346323 -1.53906393616291e-09
0.346324 8.8346251949456e-10
0.346325 -6.1666403606637e-10
0.346326 4.70459721334422e-10
0.346327 -3.77337756756052e-10
0.346328 3.1232171078672e-10
0.346329 -2.64022559298619e-10
0.34633 2.26502724734685e-10
0.346331 -1.96362298238864e-10
0.346332 1.71514246048245e-10
0.346333 -1.50606782627299e-10
0.346334 1.32726130660273e-10
0.346335 -1.17232701625345e-10
0.346336 1.03665655567249e-10
0.346337 -9.16846866604381e-11
0.346338 8.10331168544947e-11
0.346339 -7.15137142837952e-11
0.34634 6.29723917315905e-11
0.346341 -5.52869411577034e-11
0.346342 4.8359076835267e-11
0.346343 -4.21087059337513e-11
0.346344 3.64697317031602e-11
0.346345 -3.13869320113126e-11
0.346346 2.68136058841569e-11
0.346347 -2.27097774576186e-11
0.346348 1.90408105118864e-11
0.346349 -1.57763295741321e-11
0.34635 1.28893728218138e-11
0.346351 -1.0355722312076e-11
0.346352 8.15337134839004e-12
0.346353 -6.2620989865959e-12
0.346354 4.66312904241654e-12
0.346355 -3.3388563387372e-12
0.346356 2.26385364955005e-12
0.346357 -1.41435946060553e-12
0.346358 7.76448885815356e-13
0.346359 -3.36699174349181e-13
0.34636 8.2102847173188e-14
0.346361 -8.88512038772732e-14
0.346362 3.64037292815313e-13
0.346363 -8.3867862243805e-13
0.346364 1.52615932538761e-12
0.346365 -2.44018327025694e-12
0.346366 3.5948472375127e-12
0.346367 -5.00473472818828e-12
0.346368 6.68503461147908e-12
0.346369 -8.65168983430724e-12
0.34637 1.0921582733809e-11
0.346371 -1.35127652145365e-11
0.346372 1.64447443171817e-11
0.346373 -1.97388367123362e-11
0.346374 2.34186096803799e-11
0.346375 -2.75104315862144e-11
0.346376 3.20441623028841e-11
0.346377 -3.70540243281454e-11
0.346378 4.25797097320503e-11
0.346379 -4.86677984724062e-11
0.34638 5.53735929346069e-11
0.346381 -6.27635163459426e-11
0.346382 7.09182862288768e-11
0.346383 -7.99371700705542e-11
0.346384 8.99437784822025e-11
0.346385 -1.01094084703196e-10
0.346386 1.13587736948044e-10
0.346387 -1.27684357780254e-10
0.346388 1.43727600975635e-10
0.346389 -1.62181648148829e-10
0.34639 1.83688363495233e-10
0.346391 -2.09160178469367e-10
0.346392 2.39937809520952e-10
0.346393 -2.78072574023842e-10
0.346394 3.26865586131566e-10
0.346395 -3.91985316550869e-10
0.346396 4.83953265131265e-10
0.346397 -6.25107675758519e-10
0.346398 8.7250164884806e-10
0.346399 -1.42650384596798e-09
0.3464 3.840198152362e-09
0.346401 5.61015432443023e-09
0.346402 -1.61533353904245e-09
0.346403 9.4018347911507e-10
0.346404 -6.60462751733397e-10
0.346405 5.07078735321064e-10
0.346406 -4.10061678146001e-10
0.346407 3.43144664168111e-10
0.346408 -2.94259810073278e-10
0.346409 2.57093708199139e-10
0.34641 -2.28029801244537e-10
0.346411 2.04854083309752e-10
0.346412 -1.86142076236473e-10
0.346413 1.70942818917618e-10
0.346414 -1.58604960053677e-10
0.346415 1.48676133553115e-10
0.346416 -1.40842621867372e-10
0.346417 1.34892527338222e-10
0.346418 -1.306935649886e-10
0.346419 1.28180719589529e-10
0.34642 -1.27351374340483e-10
0.346421 1.28267082999263e-10
0.346422 -1.31062469335306e-10
0.346423 1.35963223500405e-10
0.346424 -1.43317339233541e-10
0.346425 1.53647476577709e-10
0.346426 -1.67739434304692e-10
0.346427 1.86796223275969e-10
0.346428 -2.1271908152363e-10
0.346429 2.4865261254053e-10
0.34643 -3.00130609448718e-10
0.346431 3.77753992663272e-10
0.346432 -5.0443625422602e-10
0.346433 7.39767313337749e-10
0.346434 -1.2984960893271e-09
0.346435 3.94016691293389e-09
0.346436 5.67185313816325e-09
0.346437 -2.01047467912917e-09
0.346438 1.48071984188761e-09
0.346439 -1.49954223554698e-09
0.34644 2.41605557778145e-09
0.346441 6.37912935481678e-09
0.346442 -8.70488600865217e-10
0.346443 3.73394210925813e-10
0.346444 -2.04465758207092e-10
0.346445 1.25785574058207e-10
0.346446 -8.3170668798496e-11
0.346447 5.79488428340122e-11
0.346448 -4.21356250766791e-11
0.346449 3.17532839930201e-11
0.34645 -2.46240186281149e-11
0.346451 1.95249326440815e-11
0.346452 -1.57080724572897e-11
0.346453 1.26948404803692e-11
0.346454 -1.01670664015092e-11
0.346455 7.90601247132318e-12
0.346456 -5.75661147033723e-12
0.346457 3.60565590347913e-12
0.346458 -1.3680224414226e-12
0.346459 -1.02231622664381e-12
0.34646 3.61834811937473e-12
0.346461 -6.46424720808386e-12
0.346462 9.59844235351964e-12
0.346463 -1.30559601255406e-11
0.346464 1.6870328191835e-11
0.346465 -2.10752422552495e-11
0.346466 2.57061530978178e-11
0.346467 -3.08019092240816e-11
0.346468 3.6406589311241e-11
0.346469 -4.2571676026305e-11
0.34647 4.93587615624608e-11
0.346471 -5.68430429320313e-11
0.346472 6.5117975899898e-11
0.346473 -7.43016360389132e-11
0.346474 8.45456295132244e-11
0.346475 -9.60478883926378e-11
0.346476 1.08982137274838e-10
0.346477 -1.23625091810589e-10
0.346478 1.40485951517011e-10
0.346479 -1.60285442395682e-10
0.34648 1.84080250799244e-10
0.346481 -2.13543307235226e-10
0.346482 2.51329924319889e-10
0.346483 -3.01917952777329e-10
0.346484 3.73745142912247e-10
0.346485 -4.84817643243587e-10
0.346486 6.81618039059883e-10
0.346487 -1.13216726337708e-09
0.346488 3.27495602729047e-09
0.346489 3.70534108143475e-09
0.34649 -1.17454220471185e-09
0.346491 6.93237327749244e-10
0.346492 -4.87900120667963e-10
0.346493 3.73204200710394e-10
0.346494 -2.99400021456615e-10
0.346495 2.47505165094334e-10
0.346496 -2.08705026720666e-10
0.346497 1.783490560215e-10
0.346498 -1.53842062654536e-10
0.346499 1.33623734465196e-10
0.3465 -1.1662619624428e-10
0.346501 1.02127911522552e-10
0.346502 -8.96248499211017e-11
0.346503 7.87550438083999e-11
0.346504 -6.92523681008089e-11
0.346505 6.09171138438037e-11
0.346506 -5.35966149356876e-11
0.346507 4.71721023408365e-11
0.346508 -4.15495254146255e-11
0.346509 3.66529538951189e-11
0.34651 -3.24196771744512e-11
0.346511 2.87964123328404e-11
0.346512 -2.57362041146413e-11
0.346513 2.3195693022935e-11
0.346514 -2.11324633830899e-11
0.346515 1.95021673794203e-11
0.346516 -1.82550453399453e-11
0.346517 1.73313001623532e-11
0.346518 -1.6654476998389e-11
0.346519 1.61214305611343e-11
0.34652 -1.55863889685938e-11
0.346521 1.48345238141143e-11
0.346522 -1.35361311898463e-11
0.346523 1.1163164378218e-11
0.346524 -6.82796337908609e-12
0.346525 -1.05199126865201e-12
0.346526 1.55202560423229e-11
0.346527 -4.30732634754653e-11
0.346528 9.99055175345877e-11
0.346529 -2.38515357126126e-10
0.34653 7.58534330246471e-10
0.346531 7.60819723464573e-09
0.346532 -1.20469031757414e-09
0.346533 9.22899195206048e-10
0.346534 -9.35890961754252e-10
0.346535 1.1324948921272e-09
0.346536 -1.70934861696213e-09
0.346537 4.77003152524849e-09
0.346538 4.51024682362394e-09
0.346539 -1.43631111530736e-09
0.34654 8.28749105260801e-10
0.346541 -5.71597813481541e-10
0.346542 4.3029457539958e-10
0.346543 -3.41131734927914e-10
0.346544 2.79746343487433e-10
0.346545 -2.34848745814167e-10
0.346546 2.00510213374094e-10
0.346547 -1.73328891645448e-10
0.346548 1.51219129721046e-10
0.346549 -1.32834657973609e-10
0.34655 1.17269915942783e-10
0.346551 -1.03894890166389e-10
0.346552 9.22587694971842e-11
0.346553 -8.20311963165346e-11
0.346554 7.2965076419553e-11
0.346555 -6.48722692263319e-11
0.346556 5.7607249526794e-11
0.346557 -5.10558562595188e-11
0.346558 4.51273761192008e-11
0.346559 -3.97488660781191e-11
0.34656 3.48610114125539e-11
0.346561 -3.0415057196415e-11
0.346562 2.63705033981906e-11
0.346563 -2.26933518305781e-11
0.346564 1.93547577563183e-11
0.346565 -1.63299822182245e-11
0.346566 1.35975706501171e-11
0.346567 -1.11387037375529e-11
0.346568 8.93668082889922e-12
0.346569 -6.97650639263682e-12
0.34657 5.24455735819859e-12
0.346571 -3.76314994623902e-12
0.346572 2.55188404069608e-12
0.346573 -1.59451226981336e-12
0.346574 8.7545407360144e-13
0.346575 -3.79675153344001e-13
0.346576 9.25924101624612e-14
0.346577 0
0.346578 0
0.346579 0
0.34658 0
0.346581 0
0.346582 0
0.346583 0
0.346584 0
0.346585 0
0.346586 0
0.346587 0
0.346588 0
0.346589 0
0.34659 0
0.346591 0
0.346592 0
0.346593 0
0.346594 0
0.346595 0
0.346596 0
0.346597 0
0.346598 0
0.346599 0
0.3466 0
0.346601 0
0.346602 0
0.346603 0
0.346604 0
0.346605 0
0.346606 0
0.346607 0
0.346608 0
0.346609 0
0.34661 0
0.346611 0
0.346612 0
0.346613 0
0.346614 0
0.346615 0
0.346616 0
0.346617 0
0.346618 0
0.346619 0
0.34662 0
0.346621 0
0.346622 0
0.346623 0
0.346624 0
0.346625 0
0.346626 0
0.346627 0
0.346628 0
0.346629 0
0.34663 0
0.346631 0
0.346632 0
0.346633 0
0.346634 0
0.346635 0
0.346636 0
0.346637 0
0.346638 0
0.346639 0
0.34664 0
0.346641 0
0.346642 0
0.346643 0
0.346644 0
0.346645 0
0.346646 0
0.346647 0
0.346648 0
0.346649 0
0.34665 0
0.346651 0
0.346652 0
0.346653 0
0.346654 0
0.346655 0
0.346656 0
0.346657 0
0.346658 0
0.346659 0
0.34666 0
0.346661 0
0.346662 0
0.346663 0
0.346664 0
0.346665 0
0.346666 0
0.346667 0
0.346668 0
0.346669 0
0.34667 0
0.346671 0
0.346672 0
0.346673 0
0.346674 0
0.346675 0
0.346676 0
0.346677 0
0.346678 0
0.346679 0
0.34668 0
0.346681 0
0.346682 0
0.346683 0
0.346684 0
0.346685 0
0.346686 0
0.346687 0
0.346688 0
0.346689 0
0.34669 0
0.346691 0
0.346692 0
0.346693 0
0.346694 0
0.346695 0
0.346696 0
0.346697 0
0.346698 0
0.346699 0
0.3467 0
0.346701 0
0.346702 0
0.346703 0
0.346704 -1.74292182359965e-14
0.346705 7.13946419359577e-14
0.346706 -1.644430207675e-13
0.346707 2.99167521367708e-13
0.346708 -4.78217891604524e-13
0.346709 7.04313842412644e-13
0.34671 -9.8026227736402e-13
0.346711 1.30897914381679e-12
0.346712 -1.6935168639499e-12
0.346713 2.13709854248053e-12
0.346714 -2.64316045848845e-12
0.346715 3.21540475652077e-12
0.346716 -3.85786479187586e-12
0.346717 4.57498630569859e-12
0.346718 -5.37172857715533e-12
0.346719 6.25369102315814e-12
0.34672 -7.22727253787464e-12
0.346721 8.29987340202295e-12
0.346722 -9.48015317229662e-12
0.346723 1.07783630823007e-11
0.346724 -1.22067789212658e-11
0.346725 1.37802713278085e-11
0.346726 -1.5517066915412e-11
0.346727 1.74397788877535e-11
0.346728 -1.95768253058676e-11
0.346729 2.19644164884887e-11
0.34673 -2.46493972583727e-11
0.346731 2.76934065329289e-11
0.346732 -3.1179126914618e-11
0.346733 3.52199624920765e-11
0.346734 -3.99755612234506e-11
0.346735 4.56777630877487e-11
0.346736 -5.26761770340714e-11
0.346737 6.15232143618015e-11
0.346738 -7.31451571093403e-11
0.346739 8.91952808723774e-11
0.34674 -1.13035869525669e-10
0.346741 1.52686952239627e-10
0.346742 -2.32809024800579e-10
0.346743 4.84304222900621e-10
0.346744 7.21624610615704e-09
0.346745 -4.20478626080454e-10
0.346746 2.16872762189854e-10
0.346747 -1.46036438493878e-10
0.346748 1.10194555934577e-10
0.346749 -8.87430033431396e-11
0.34675 7.46654958604248e-11
0.346751 -6.49230909354118e-11
0.346752 5.79901792296e-11
0.346753 -5.30207775820608e-11
0.346754 4.95117732188087e-11
0.346755 -4.71488989269821e-11
0.346756 4.57295133355625e-11
0.346757 -4.51211180610728e-11
0.346758 4.52379186761743e-11
0.346759 -4.60271604186112e-11
0.34676 4.74611287945113e-11
0.346761 -4.95326909134291e-11
0.346762 5.22532789868003e-11
0.346763 -5.56528031769935e-11
0.346764 5.97813735091878e-11
0.346765 -6.47130479654891e-11
0.346766 7.05522124694745e-11
0.346767 -7.74437644448371e-11
0.346768 8.5589224628851e-11
0.346769 -9.52726571290866e-11
0.34677 1.0690374327226e-10
0.346771 -1.21092680541824e-10
0.346772 1.3878830500486e-10
0.346773 -1.61552756940795e-10
0.346774 1.92164161814813e-10
0.346775 -2.36127517021915e-10
0.346776 3.06262152905626e-10
0.346777 -4.41612568960476e-10
0.346778 8.51383824542443e-10
0.346779 7.07921482490719e-09
0.34678 -4.5516081009628e-10
0.346781 1.07466467303959e-10
0.346782 1.00238825931663e-10
0.346783 -4.42810406717954e-10
0.346784 6.92542151427169e-09
0.346785 8.32842661103301e-10
0.346786 -4.31063609310594e-10
0.346787 2.98005229310227e-10
0.346788 -2.28930306190778e-10
0.346789 1.85608591276714e-10
0.34679 -1.55480318867361e-10
0.346791 1.33148878488147e-10
0.346792 -1.15889755758997e-10
0.346793 1.02170725175778e-10
0.346794 -9.10612313078915e-11
0.346795 8.19630320128496e-11
0.346796 -7.44746220386283e-11
0.346797 6.83176158101801e-11
0.346798 -6.32943136740757e-11
0.346799 5.92620550185407e-11
0.3468 -5.61171323013882e-11
0.346801 5.37844255871436e-11
0.346802 -5.22106205221994e-11
0.346803 5.13597787484785e-11
0.346804 -5.12105377941942e-11
0.346805 5.17545190251371e-11
0.346806 -5.29957149530756e-11
0.346807 5.49507647219047e-11
0.346808 -5.76501420984528e-11
0.346809 6.11403989962127e-11
0.34681 -6.54877551401073e-11
0.346811 7.07835355156873e-11
0.346812 -7.71522875770267e-11
0.346813 8.47639596106292e-11
0.346814 -9.38524803005663e-11
0.346815 1.04744829256512e-10
0.346816 -1.17908037838931e-10
0.346817 1.340283268089e-10
0.346818 -1.54151149548511e-10
0.346819 1.79918772147171e-10
0.34682 -2.14134646950545e-10
0.346821 2.6192771367733e-10
0.346822 -3.33883775487381e-10
0.346823 4.55834554072813e-10
0.346824 -7.10753316622633e-10
0.346825 1.59182256649477e-09
0.346826 6.88409636540598e-09
0.346827 -1.08170487019354e-09
0.346828 5.85809043187179e-10
0.346829 -4.00566633038566e-10
0.34683 3.0364720072588e-10
0.346831 -2.44122090820748e-10
0.346832 2.03988392903523e-10
0.346833 -1.75270052340924e-10
0.346834 1.53896806480415e-10
0.346835 -1.37606510653986e-10
0.346836 1.25048218346078e-10
0.346837 -1.15349903487048e-10
0.346838 1.07938656100065e-10
0.346839 -1.02429470887912e-10
0.34684 9.85617230415438e-11
0.346841 -9.62289638679554e-11
0.346842 9.53954941847258e-11
0.346843 -9.60125917830948e-11
0.346844 9.80757558218528e-11
0.346845 -1.01622631762424e-10
0.346846 1.06735313436622e-10
0.346847 -1.13547411003576e-10
0.346848 1.22257238240603e-10
0.346849 -1.33149877410485e-10
0.34685 1.46633272890995e-10
0.346851 -1.63297988470106e-10
0.346852 1.84019290973707e-10
0.346853 -2.10139714131738e-10
0.346854 2.43815781937806e-10
0.346855 -2.88729529535897e-10
0.346856 3.51704520465714e-10
0.346857 -4.46920270655934e-10
0.346858 6.09355055978839e-10
0.346859 -9.54425872943234e-10
0.34686 2.21530753111362e-09
0.346861 6.61954376315876e-09
0.346862 -1.33131304091242e-09
0.346863 7.67054925104773e-10
0.346864 -6.03314833005656e-10
0.346865 7.13353890364453e-10
0.346866 6.99559935075551e-09
0.346867 -3.52474159650674e-10
0.346868 2.17955031251578e-10
0.346869 -2.13520808178041e-10
0.34687 2.50281315025503e-10
0.346871 -3.20468973292772e-10
0.346872 4.48908050346041e-10
0.346873 -7.72789098156247e-10
0.346874 7.35869832636234e-09
0.346875 4.87815417490716e-10
0.346876 -2.60724745864959e-11
0.346877 -2.01404202884034e-10
0.346878 4.39256125373452e-10
0.346879 -8.52613105191567e-10
0.34688 2.29140231347653e-09
0.346881 6.27505147974551e-09
0.346882 -1.43600336692635e-09
0.346883 8.28649988866631e-10
0.346884 -5.84208722086839e-10
0.346885 4.49416928334497e-10
0.346886 -3.62594136929218e-10
0.346887 3.012196632241e-10
0.346888 -2.55079988841018e-10
0.346889 2.18857476248804e-10
0.34689 -1.89503449131418e-10
0.346891 1.65140794675295e-10
0.346892 -1.44548284931425e-10
0.346893 1.26895710508982e-10
0.346894 -1.11597995587628e-10
0.346895 9.82301830421027e-11
0.346896 -8.64755304982659e-11
0.346897 7.60925581316573e-11
0.346898 -6.68934203412701e-11
0.346899 5.87292972917763e-11
0.3469 -5.14802793027674e-11
0.346901 4.49848473180381e-11
0.346902 -3.91046051701195e-11
0.346903 3.37804447585896e-11
0.346904 -2.89630617521681e-11
0.346905 2.46108370416417e-11
0.346906 -2.07053342145845e-11
0.346907 1.72311581674891e-11
0.346908 -1.41587874875346e-11
0.346909 1.14618197731428e-11
0.34691 -9.11636060591391e-12
0.346911 7.10053764787012e-12
0.346912 -5.39411272607584e-12
0.346913 3.97817137923621e-12
0.346914 -2.83487417887218e-12
0.346915 1.92203391114752e-12
0.346916 -1.21823199721299e-12
0.346917 7.30782639453227e-13
0.346918 -4.50816310135282e-13
0.346919 3.69867700023178e-13
0.34692 -4.79827728064848e-13
0.346921 7.06684791143197e-13
0.346922 -9.83562157988491e-13
0.346923 1.22703569992045e-12
0.346924 -1.34542148800468e-12
0.346925 1.32918989156635e-12
0.346926 -1.16876632004336e-12
0.346927 8.54529322796405e-13
0.346928 -3.76804577125739e-13
0.346929 -2.74145387950841e-13
0.34693 1.10813568328283e-12
0.346931 -2.13507738557476e-12
0.346932 3.36499877940601e-12
0.346933 -4.80806773607274e-12
0.346934 6.47461207666818e-12
0.346935 -8.37513257499915e-12
0.346936 1.05202997440548e-11
0.346937 -1.29209198835111e-11
0.346938 1.55878466339126e-11
0.346939 -1.85317990537878e-11
0.34694 2.17630217287378e-11
0.346941 -2.52906789216949e-11
0.346942 2.91217989979435e-11
0.346943 -3.3259450044069e-11
0.346944 3.76995788680204e-11
0.346945 -4.24254725981622e-11
0.346946 4.73978661541996e-11
0.346947 -5.25367769613056e-11
0.346948 5.76868833604346e-11
0.346949 -6.25482224817997e-11
0.34695 6.65282060185423e-11
0.346951 -6.83969976031349e-11
0.346952 6.53822288529807e-11
0.346953 -5.03294457761023e-11
0.346954 -1.90088976530623e-13
0.346955 2.15502704907505e-10
0.346956 7.55840950038771e-09
0.346957 -8.031906668473e-10
0.346958 6.88808228656669e-10
0.346959 -7.56484918164653e-10
0.34696 9.65418804979237e-10
0.346961 -1.49908609118286e-09
0.346962 4.01109761052221e-09
0.346963 5.0011741133239e-09
0.346964 -1.48050033559012e-09
0.346965 8.52617915605671e-10
0.346966 -5.90844082606106e-10
0.346967 4.47166381646432e-10
0.346968 -3.56175704634589e-10
0.346969 2.93182211104955e-10
0.34697 -2.46818244284659e-10
0.346971 2.11131992575631e-10
0.346972 -1.82711607502243e-10
0.346973 1.59464560113046e-10
0.346974 -1.4003846044984e-10
0.346975 1.23521929620466e-10
0.346976 -1.09279423182575e-10
0.346977 9.68549371483858e-11
0.346978 -8.59132896980902e-11
0.346979 7.62029325262548e-11
0.34698 -6.75316215580413e-11
0.346981 5.97500473819787e-11
0.346982 -5.27405476688926e-11
0.346983 4.64091536951852e-11
0.346984 -4.0679877562046e-11
0.346985 3.54905380058279e-11
0.346986 -3.07896633203348e-11
0.346987 2.65341616451709e-11
0.346988 -2.26875467414231e-11
0.346989 1.92185718033999e-11
0.34699 -1.61001670643217e-11
0.346991 1.33086064284661e-11
0.346992 -1.08228487831e-11
0.346993 8.62401399538975e-12
0.346994 -6.69496382001338e-12
0.346995 5.0199653110321e-12
0.346996 -3.60179135473432e-12
0.346997 2.44233119726992e-12
0.346998 -1.52598196212927e-12
0.346999 8.37787791535172e-13
0.347 -3.63323154295864e-13
0.347001 8.86007819521046e-14
0.347002 0
0.347003 0
0.347004 0
0.347005 0
0.347006 0
0.347007 0
0.347008 0
0.347009 0
0.34701 0
0.347011 0
0.347012 0
0.347013 0
0.347014 0
0.347015 0
0.347016 0
0.347017 0
0.347018 0
0.347019 0
0.34702 0
0.347021 0
0.347022 0
0.347023 0
0.347024 0
0.347025 0
0.347026 0
0.347027 0
0.347028 0
0.347029 0
0.34703 0
0.347031 0
0.347032 0
0.347033 0
0.347034 0
0.347035 0
0.347036 0
0.347037 0
0.347038 0
0.347039 0
0.34704 0
0.347041 0
0.347042 0
0.347043 0
0.347044 0
0.347045 0
0.347046 0
0.347047 0
0.347048 0
0.347049 0
0.34705 -4.34183010260289e-14
0.347051 1.77942883557043e-13
0.347052 -4.10074026188441e-13
0.347053 7.46458657736825e-13
0.347054 -1.19392046293282e-12
0.347055 1.75949895275802e-12
0.347056 -2.45049930785717e-12
0.347057 3.27455522981284e-12
0.347058 -4.23970758528595e-12
0.347059 5.35450234331686e-12
0.34706 -6.62811224322034e-12
0.347061 8.07048786842036e-12
0.347062 -9.69254545116572e-12
0.347063 1.15064009518544e-11
0.347064 -1.35256629710835e-11
0.347065 1.57658011919773e-11
0.347066 -1.8244612800795e-11
0.347067 2.09828174224386e-11
0.347068 -2.40048226395219e-11
0.347069 2.73397188474357e-11
0.34707 -3.10225867225737e-11
0.347071 3.50962372648687e-11
0.347072 -3.96135603059078e-11
0.347073 4.46407444616144e-11
0.347074 -5.02617703095196e-11
0.347075 5.65848056119203e-11
0.347076 -6.3751513751604e-11
0.347077 7.19509519389341e-11
0.347078 -8.14409378688381e-11
0.347079 9.25820307559245e-11
0.34708 -1.0589376817324e-10
0.347081 1.22152255392107e-10
0.347082 -1.42569548455932e-10
0.347083 1.69147814745673e-10
0.347084 -2.05445486836686e-10
0.347085 2.58449094463918e-10
0.347086 -3.440021072203e-10
0.347087 5.07332840106661e-10
0.347088 -9.50031032221347e-10
0.347089 7.0557082819073e-09
0.34709 1.30650435394225e-09
0.347091 -5.94718477244478e-10
0.347092 3.83106264143214e-10
0.347093 -2.8117844991235e-10
0.347094 2.21089016238208e-10
0.347095 -1.81458644289973e-10
0.347096 1.53416141667046e-10
0.347097 -1.32623409940984e-10
0.347098 1.16712353740971e-10
0.347099 -1.04284460248758e-10
0.3471 9.44641388192838e-11
0.347101 -8.66785127465774e-11
0.347102 8.0540265444681e-11
0.347103 -7.57814730718714e-11
0.347104 7.22144353152857e-11
0.347105 -6.97076484282244e-11
0.347106 6.81707207187534e-11
0.347107 -6.75448434740669e-11
0.347108 6.77969133972267e-11
0.347109 -6.89162330229729e-11
0.34711 7.09132168907004e-11
0.347111 -7.38198704995277e-11
0.347112 7.76920834404113e-11
0.347113 -8.26140581084011e-11
0.347114 8.87055524834301e-11
0.347115 -9.61331496156534e-11
0.347116 1.05127649165171e-10
0.347117 -1.16011235810702e-10
0.347118 1.29240989616152e-10
0.347119 -1.45546271447775e-10
0.34712 1.65994892988475e-10
0.347121 -1.92154129514154e-10
0.347122 2.26603511897292e-10
0.347123 -2.73903652390469e-10
0.347124 3.42942574055169e-10
0.347125 -4.53653905808074e-10
0.347126 6.61892467525985e-10
0.347127 -1.2066914689664e-09
0.347128 6.72790789005602e-09
0.347129 1.87206614871553e-09
0.34713 -8.07544711716968e-10
0.347131 5.06087063341406e-10
0.347132 -3.61480482244085e-10
0.347133 2.75070071494031e-10
0.347134 -2.16485890928203e-10
0.347135 1.73267798677247e-10
0.347136 -1.39416762773088e-10
0.347137 1.1168906972298e-10
0.347138 -8.81167853312774e-11
0.347139 6.73839220838735e-11
0.34714 -4.85735338656208e-11
0.347141 3.10667790561596e-11
0.347142 -1.43885232825857e-11
0.347143 -1.85272440353443e-12
0.347144 1.80064253983181e-11
0.347145 -3.44129752334575e-11
0.347146 5.14346541665215e-11
0.347147 -6.94904598920348e-11
0.347148 8.91019721946646e-11
0.347149 -1.109613095921e-10
0.34715 1.36041073342962e-10
0.347151 -1.65785843024637e-10
0.347152 2.02471064904545e-10
0.347153 -2.49934156216718e-10
0.347154 3.15227276205438e-10
0.347155 -4.12913123547346e-10
0.347156 5.78732540526998e-10
0.347157 -9.30132807996239e-10
0.347158 2.21097681607294e-09
0.347159 6.73791827045931e-09
0.34716 -1.36661232072351e-09
0.347161 7.69617812376559e-10
0.347162 -5.40619305761749e-10
0.347163 4.20557050095734e-10
0.347164 -3.47912796932672e-10
0.347165 3.00749376706328e-10
0.347166 -2.69519025369095e-10
0.347167 2.49718097841883e-10
0.347168 -2.39431142344717e-10
0.347169 2.38496361860151e-10
0.34717 -2.48706548346518e-10
0.347171 2.7512554526114e-10
0.347172 -3.30017221900322e-10
0.347173 4.46482487382609e-10
0.347174 -7.42035426313199e-10
0.347175 2.03005595323481e-09
0.347176 6.70377878012198e-09
0.347177 -2.39885176452594e-09
0.347178 4.86996563993561e-09
0.347179 2.07810197020598e-09
0.34718 -6.46462297736264e-10
0.347181 3.54091180977348e-10
0.347182 -2.42029918877428e-10
0.347183 1.88233696027681e-10
0.347184 -1.59830654774812e-10
0.347185 1.44796412228261e-10
0.347186 -1.37950022949834e-10
0.347187 1.36892838828849e-10
0.347188 -1.40581688063063e-10
0.347189 1.48793020913918e-10
0.34719 -1.61974932425284e-10
0.347191 1.81360026509871e-10
0.347192 -2.09410250227224e-10
0.347193 2.50952488550612e-10
0.347194 -3.16210524937414e-10
0.347195 4.30450178388996e-10
0.347196 -6.7597975319231e-10
0.347197 1.54801831519218e-09
0.347198 7.06179369436349e-09
0.347199 -1.29817417442573e-09
0.3472 7.84011827953837e-09
0.347201 -1.54860974807874e-10
0.347202 1.78848710692114e-10
0.347203 -1.57771482450076e-10
0.347204 1.36495733811411e-10
0.347205 -1.19220786386798e-10
0.347206 1.06086372481121e-10
0.347207 -9.69564545801928e-11
0.347208 9.21470522950726e-11
0.347209 -9.28739358514927e-11
0.34721 1.0215222041855e-10
0.347211 -1.27281782846852e-10
0.347212 1.8815650616223e-10
0.347213 -3.55009381651347e-10
0.347214 1.07842157482519e-09
0.347215 7.18903125389341e-09
0.347216 -2.14579511347525e-09
0.347217 4.31528588566201e-09
0.347218 2.58943151878151e-09
0.347219 -7.90319001937699e-10
0.34722 4.29972019619139e-10
0.347221 -2.83774770610038e-10
0.347222 2.06649271506585e-10
0.347223 -1.59608833909504e-10
0.347224 1.28104152173552e-10
0.347225 -1.05576613414223e-10
0.347226 8.867419780124e-11
0.347227 -7.55214179101683e-11
0.347228 6.49941228827861e-11
0.347229 -5.63808140771005e-11
0.34723 4.91231138666372e-11
0.347231 -4.28016846947539e-11
0.347232 3.71746027470481e-11
0.347233 -3.20619229310175e-11
0.347234 2.73257344526435e-11
0.347235 -2.28572955934003e-11
0.347236 1.85684734352766e-11
0.347237 -1.43858796074379e-11
0.347238 1.01967599605432e-11
0.347239 -5.90112686251926e-12
0.34724 1.45678263021329e-12
0.347241 3.16652156456016e-12
0.347242 -8.05348504570371e-12
0.347243 1.33023740056203e-11
0.347244 -1.89590809046783e-11
0.347245 2.50712381390618e-11
0.347246 -3.16894883784687e-11
0.347247 3.87781062714522e-11
0.347248 -4.62986842732228e-11
0.347249 5.43072453198068e-11
0.34725 -6.29124301100625e-11
0.347251 7.22408562233941e-11
0.347252 -8.23974265735499e-11
0.347253 9.3511261956449e-11
0.347254 -1.05743798777728e-10
0.347255 1.19253143985001e-10
0.347256 -1.34262251524945e-10
0.347257 1.51127405331307e-10
0.347258 -1.70387857248228e-10
0.347259 1.92753442343394e-10
0.34726 -2.19137320882736e-10
0.347261 2.50878259893613e-10
0.347262 -2.90020023756394e-10
0.347263 3.39844472976727e-10
0.347264 -4.05975621845905e-10
0.347265 4.98924294844491e-10
0.347266 -6.40878895348672e-10
0.347267 8.88202472818159e-10
0.347268 -1.43865065820449e-09
0.347269 3.82434552994461e-09
0.34727 5.49179638207617e-09
0.347271 -1.5443095623395e-09
0.347272 8.69802005536472e-10
0.347273 -5.8318488405043e-10
0.347274 4.18095478208121e-10
0.347275 -3.03982072213767e-10
0.347276 2.12235802587028e-10
0.347277 -1.25794395705236e-10
0.347278 2.73957642074829e-11
0.347279 1.14418795162624e-10
0.34728 -3.95230710873154e-10
0.347281 1.40280173321614e-09
0.347282 7.04261516823973e-09
0.347283 -1.75990207164637e-09
0.347284 1.43007888667057e-09
0.347285 -1.71801610713937e-09
0.347286 3.87703982157878e-09
0.347287 1.22693940216598e-08
0.347288 -2.29478214695062e-09
0.347289 5.63057145153824e-09
0.34729 9.00804221933175e-10
0.347291 -2.61129994975734e-10
0.347292 1.23048026680076e-10
0.347293 -7.15659103173953e-11
0.347294 4.67890033852497e-11
0.347295 -3.27190916062639e-11
0.347296 2.37169961123844e-11
0.347297 -1.74330266875754e-11
0.347298 1.27679281678922e-11
0.347299 -9.1601897252596e-12
0.3473 6.30158443756109e-12
0.347301 -4.01189007536852e-12
0.347302 2.17933062712052e-12
0.347303 -7.30466963867619e-13
0.347304 -3.85816000843067e-13
0.347305 1.20719585280809e-12
0.347306 -1.76302654656712e-12
0.347307 2.0773741941891e-12
0.347308 -2.1708678214276e-12
0.347309 2.06185326365855e-12
0.34731 -1.85273383221175e-12
0.347311 1.63603546219744e-12
0.347312 -1.45525943038083e-12
0.347313 1.35757309085636e-12
0.347314 -1.35042160882343e-12
0.347315 1.44121146776008e-12
0.347316 -1.63738456850448e-12
0.347317 1.94648236124087e-12
0.347318 -2.37620742445047e-12
0.347319 2.93448826690178e-12
0.34732 -3.62955228855685e-12
0.347321 4.47001157101978e-12
0.347322 -5.51976042354938e-12
0.347323 6.83765277391996e-12
0.347324 -8.42581420796974e-12
0.347325 1.02874887853887e-11
0.347326 -1.24272737912201e-11
0.347327 1.4762572676713e-11
0.347328 -1.72219663917795e-11
0.347329 1.9829793369218e-11
0.34733 -2.26536566561212e-11
0.347331 2.57607977071172e-11
0.347332 -2.91809560099762e-11
0.347333 3.29501866504848e-11
0.347334 -3.71127199057742e-11
0.347335 4.17234827101683e-11
0.347336 -4.68515738307649e-11
0.347337 5.2551967620634e-11
0.347338 -5.89024792771372e-11
0.347339 6.60487315029895e-11
0.34734 -7.41879887245482e-11
0.347341 8.35931171853835e-11
0.347342 -9.46511501096416e-11
0.347343 1.07928023261216e-10
0.347344 -1.24367624040693e-10
0.347345 1.45429770243339e-10
0.347346 -1.73436281232963e-10
0.347347 2.12625384398609e-10
0.347348 -2.71646158301403e-10
0.347349 3.71319769872013e-10
0.34735 -5.77687514490814e-10
0.347351 1.2707824011039e-09
0.347352 6.86678716271593e-09
0.347353 -9.2458310495116e-10
0.347354 4.9356724260649e-10
0.347355 -3.34478924943403e-10
0.347356 2.51144556552546e-10
0.347357 -1.99560708282027e-10
0.347358 1.64323352505466e-10
0.347359 -1.38651324100956e-10
0.34736 1.19104300248788e-10
0.347361 -1.03762950269275e-10
0.347362 9.14859441581509e-11
0.347363 -8.15691983860442e-11
0.347364 7.35772719448786e-11
0.347365 -6.72577392296303e-11
0.347366 6.25015227450711e-11
0.347367 -5.93349297382504e-11
0.347368 5.79424072943636e-11
0.347369 -5.87322454735875e-11
0.34737 6.24803237871967e-11
0.347371 -7.06410071392344e-11
0.347372 8.60665920660621e-11
0.347373 -1.14884272113564e-10
0.347374 1.7238579926662e-10
0.347375 -3.08058776748486e-10
0.347376 8.04500275735955e-10
0.347377 7.07952898972948e-09
0.347378 -1.03172042456945e-09
0.347379 7.56398101576418e-10
0.34738 -7.58032947548489e-10
0.347381 9.33046060738303e-10
0.347382 -1.4760980029063e-09
0.347383 4.58898563058477e-09
0.347384 4.17389686095612e-09
0.347385 -1.54327030851031e-09
0.347386 1.03140369728235e-09
0.347387 -8.47064834327196e-10
0.347388 7.89277122216727e-10
0.347389 -8.17662900111711e-10
0.34739 9.53048731306507e-10
0.347391 -1.33031315301233e-09
0.347392 2.9372404446765e-09
0.347393 5.91979645946016e-09
0.347394 -1.31223197954571e-09
0.347395 7.06291786696063e-10
0.347396 -4.74651781775306e-10
0.347397 3.56030697481315e-10
0.347398 -2.86181944665636e-10
0.347399 2.41677249938692e-10
0.3474 -2.11977129905098e-10
0.347401 1.91728489430501e-10
0.347402 -1.77941768717659e-10
0.347403 1.68850742891699e-10
0.347404 -1.6337312712831e-10
0.347405 1.60842150408725e-10
0.347406 -1.60952325715908e-10
0.347407 1.6360551257751e-10
0.347408 -1.68783656207213e-10
0.347409 1.76623779842697e-10
0.34741 -1.8743415519748e-10
0.347411 2.01739183006978e-10
0.347412 -2.20366577812406e-10
0.347413 2.44606946903338e-10
0.347414 -2.76510790877803e-10
0.347415 3.19471143311612e-10
0.347416 -3.79461834127694e-10
0.347417 4.67945974921864e-10
0.347418 -6.10087830445385e-10
0.347419 8.73621879726075e-10
0.34742 -1.52355535223286e-09
0.347421 5.66675785364674e-09
0.347422 3.45035991235045e-09
0.347423 -1.34685660036631e-09
0.347424 8.50728852645118e-10
0.347425 -6.31362393239375e-10
0.347426 5.0989729797905e-10
0.347427 -4.35006042671117e-10
0.347428 3.86740843711465e-10
0.347429 -3.56136436595767e-10
0.34743 3.39126976276983e-10
0.347431 -3.34471037825062e-10
0.347432 3.43262297093954e-10
0.347433 -3.69644062072671e-10
0.347434 4.23188982997278e-10
0.347435 -5.26305709403948e-10
0.347436 7.41391845663502e-10
0.347437 -1.31921289957559e-09
0.347438 5.44279235426594e-09
0.347439 3.08962634153991e-09
0.34744 -1.30708735196947e-09
0.347441 6.33972894609276e-09
0.347442 -1.25389096030894e-09
0.347443 1.3437097629985e-09
0.347444 -1.90963027097268e-09
0.347445 5.7628984834149e-09
0.347446 3.54266613132562e-09
0.347447 -1.2106939633713e-09
0.347448 6.94624030697545e-10
0.347449 -4.74684984758878e-10
0.34745 3.56000426062069e-10
0.347451 -2.83721809798473e-10
0.347452 2.36722180585308e-10
0.347453 -2.05398003244687e-10
0.347454 1.85068171094347e-10
0.347455 -1.73641294129507e-10
0.347456 1.70864094696346e-10
0.347457 -1.78530462059734e-10
0.347458 2.02058966866311e-10
0.347459 -2.55933983617521e-10
0.34746 3.85588715671661e-10
0.347461 -8.05519326534365e-10
0.347462 6.07872281287652e-09
0.347463 3.3622401011451e-09
0.347464 5.65756262817865e-09
0.347465 -4.9543440654737e-10
0.347466 1.62724294021294e-10
0.347467 -6.29326220893487e-11
0.347468 1.71806160567136e-11
0.347469 1.03523373529649e-11
0.34747 -3.1109859071121e-11
0.347471 5.01433605962389e-11
0.347472 -7.06584730430858e-11
0.347473 9.57860087497872e-11
0.347474 -1.29956061459141e-10
0.347475 1.81199318346815e-10
0.347476 -2.67206712328526e-10
0.347477 4.37425690566485e-10
0.347478 -9.04677198193104e-10
0.347479 6.37012682309121e-09
0.34748 1.49987799933529e-09
0.347481 -1.94596545946488e-10
0.347482 6.30228575830651e-09
0.347483 -2.68322241585383e-09
0.347484 5.87745997301133e-09
0.347485 3.51597238402676e-09
0.347486 -1.0257681610246e-09
0.347487 5.19356182046406e-10
0.347488 -3.11404985542091e-10
0.347489 2.0000771722975e-10
0.34749 -1.30240267325149e-10
0.347491 8.1305632064101e-11
0.347492 -4.36034990492884e-11
0.347493 1.19779207058424e-11
0.347494 1.67899874861201e-11
0.347495 -4.5122070353716e-11
0.347496 7.53311382002164e-11
0.347497 -1.1028109814593e-10
0.347498 1.54447172760392e-10
0.347499 -2.16365496794341e-10
0.3475 3.1606182185296e-10
0.347501 -5.16516178577036e-10
0.347502 1.17934250494122e-09
0.347503 6.55821318302835e-09
0.347504 -9.03119495577822e-10
0.347505 4.90630826925649e-10
0.347506 -3.37001231641431e-10
0.347507 2.55582679397309e-10
0.347508 -2.04479664958223e-10
0.347509 1.69003947052183e-10
0.34751 -1.42670441887575e-10
0.347511 1.22170784672701e-10
0.347512 -1.05639866602399e-10
0.347513 9.1946065012346e-11
0.347514 -8.03629757535182e-11
0.347515 7.04030264095626e-11
0.347516 -6.17268737798793e-11
0.347517 5.4040617294401e-11
0.347518 -4.71097246291847e-11
0.347519 4.0792000975287e-11
0.34752 -3.50221386185037e-11
0.347521 2.97527034816075e-11
0.347522 -2.4940275866786e-11
0.347523 2.05500889764324e-11
0.347524 -1.65194320348239e-11
0.347525 1.27066156673632e-11
0.347526 -8.98398096596553e-12
0.347527 5.31791069116588e-12
0.347528 -1.6773019845781e-12
0.347529 -1.96735785772429e-12
0.34753 5.6448111950768e-12
0.347531 -9.38379887910695e-12
0.347532 1.32138256564826e-11
0.347533 -1.7165968813115e-11
0.347534 2.1273780726414e-11
0.347535 -2.56570644252967e-11
0.347536 3.04484853579783e-11
0.347537 -3.57086122505173e-11
0.347538 4.15067975907617e-11
0.347539 -4.79240096978033e-11
0.34754 5.5056669195388e-11
0.347541 -6.3021957050351e-11
0.347542 7.19653217024874e-11
0.347543 -8.21104610887509e-11
0.347544 9.37323344713825e-11
0.347545 -1.0714491993672e-10
0.347546 1.22781608290739e-10
0.347547 -1.41259928410397e-10
0.347548 1.63493519225622e-10
0.347549 -1.90897291518326e-10
0.34755 2.25791085256205e-10
0.347551 -2.72269436159233e-10
0.347552 3.38316054206695e-10
0.347553 -4.41894634220124e-10
0.347554 6.33730494884253e-10
0.347555 -1.13506835906156e-09
0.347556 6.91587185195733e-09
0.347557 1.50673753970526e-09
0.347558 -6.20274859407416e-10
0.347559 3.5577650838186e-10
0.34756 -2.2240393009608e-10
0.347561 1.37358835012879e-10
0.347562 -7.46078298682063e-11
0.347563 2.31096171613637e-11
0.347564 2.29100433248387e-11
0.347565 -6.71305609194493e-11
0.347566 1.1248372094643e-10
0.347567 -1.61954455762189e-10
0.347568 2.19355627389275e-10
0.347569 -2.90532899451853e-10
0.34757 3.85910398522114e-10
0.347571 -5.27160041050012e-10
0.347572 7.69365252902908e-10
0.347573 -1.30823861225052e-09
0.347574 3.73471883793899e-09
0.347575 4.88303885947713e-09
0.347576 -1.49783700323839e-09
0.347577 8.85901567882804e-10
0.347578 -6.26252966532393e-10
0.347579 4.80954406960694e-10
0.34758 -3.87105529426881e-10
0.347581 3.20882740831117e-10
0.347582 -2.71270019937553e-10
0.347583 2.32383540354973e-10
0.347584 -2.00785732837605e-10
0.347585 1.7440069825202e-10
0.347586 -1.51872564408497e-10
0.347587 1.32275991961397e-10
0.347588 -1.14955815653857e-10
0.347589 9.94332152981908e-11
0.34759 -8.53482483843477e-11
0.347591 7.24232533430013e-11
0.347592 -6.04387340413727e-11
0.347593 4.92169704477565e-11
0.347594 -3.86105508815342e-11
0.347595 2.84941112478022e-11
0.347596 -1.87581968572965e-11
0.347597 9.25618030181097e-12
0.347598 1.46253527778119e-13
0.347599 -9.52851945811625e-12
0.3476 1.89688699128677e-11
0.347601 -2.86346567217891e-11
0.347602 3.87063026936602e-11
0.347603 -4.92889999620513e-11
0.347604 6.04998735720193e-11
0.347605 -7.24728685299266e-11
0.347606 8.52895932759963e-11
0.347607 -9.90560937638603e-11
0.347608 1.13993803834684e-10
0.347609 -1.30384620084013e-10
0.34761 1.48595860782219e-10
0.347611 -1.69118103025123e-10
0.347612 1.92624524664657e-10
0.347613 -2.20067655498146e-10
0.347614 2.52844454873412e-10
0.347615 -2.93174406765016e-10
0.347616 3.44583513179003e-10
0.347617 -4.13029027233586e-10
0.347618 5.09797441956975e-10
0.347619 -6.59183069298969e-10
0.34762 9.24831653373235e-10
0.347621 -1.54377219439262e-09
0.347622 4.78398834497652e-09
0.347623 4.13809034966895e-09
0.347624 -1.39317852777162e-09
0.347625 8.11663726678208e-10
0.347626 -5.53884242535448e-10
0.347627 4.04781293583132e-10
0.347628 -3.04646836876084e-10
0.347629 2.30084450324124e-10
0.34763 -1.69777213203635e-10
0.347631 1.17227909645258e-10
0.347632 -6.79498157021539e-11
0.347633 1.80443679973001e-11
0.347634 3.68936672912442e-11
0.347635 -1.03224326402859e-10
0.347636 1.92178755029419e-10
0.347637 -3.27559303483346e-10
0.347638 5.72109819244195e-10
0.347639 -1.16217060586335e-09
0.34764 4.37861734178195e-09
0.347641 4.68412400534396e-09
0.347642 -2.03204536248257e-09
0.347643 1.64716387470653e-09
0.347644 -1.83123864024524e-09
0.347645 3.4725932441689e-09
0.347646 5.22534682572065e-09
0.347647 -1.0894158443592e-09
0.347648 5.23864127902894e-10
0.347649 -3.15232810895456e-10
0.34765 2.12708041945932e-10
0.347651 -1.54475350922403e-10
0.347652 1.18291613704787e-10
0.347653 -9.43406950448835e-11
0.347654 7.76948384785683e-11
0.347655 -6.56423400900608e-11
0.347656 5.65870785491597e-11
0.347657 -4.95397636426836e-11
0.347658 4.38618155275194e-11
0.347659 -3.91274849914909e-11
0.34766 3.50454841952751e-11
0.347661 -3.14123894909364e-11
0.347662 2.80838582917007e-11
0.347663 -2.50405139968792e-11
0.347664 2.22829783993476e-11
0.347665 -1.97439623238571e-11
0.347666 1.7371262041554e-11
0.347667 -1.51237725992349e-11
0.347668 1.29196838030953e-11
0.347669 -1.07024983914182e-11
0.34767 8.46895786772945e-12
0.347671 -6.19608642953457e-12
0.347672 3.86292539129614e-12
0.347673 -1.44958118813598e-12
0.347674 -1.06368012368502e-12
0.347675 3.69736885503661e-12
0.347676 -6.47382440985498e-12
0.347677 9.4184950575271e-12
0.347678 -1.2561601280669e-11
0.347679 1.59404223848693e-11
0.34768 -1.96025953232905e-11
0.347681 2.35261836891437e-11
0.347682 -2.77211220704268e-11
0.347683 3.23225349003344e-11
0.347684 -3.75239590514598e-11
0.347685 4.36190877342124e-11
0.347686 -5.1159262032777e-11
0.347687 6.10030064323688e-11
0.347688 -7.47570326705886e-11
0.347689 9.63134820729786e-11
0.34769 -1.37519887269665e-10
0.347691 2.60020411968644e-10
0.347692 7.07420104122049e-09
0.347693 -1.78056533506646e-10
0.347694 7.14161351094107e-11
0.347695 -3.18609179496877e-11
0.347696 9.14040429703509e-12
0.347697 7.44353625374494e-12
0.347698 -2.17241184363386e-11
0.347699 3.56837011151118e-11
0.3477 -5.07963608161375e-11
0.347701 6.86402966103958e-11
0.347702 -9.14711545388668e-11
0.347703 1.23227930311822e-10
0.347704 -1.72077217343495e-10
0.347705 2.58595066413096e-10
0.347706 -4.52645110506102e-10
0.347707 1.20138638404521e-09
0.347708 7.44624926378574e-09
0.347709 5.51100850861769e-09
0.34771 4.24359516295981e-11
0.347711 -1.3227111848622e-10
0.347712 1.35199206810497e-10
0.347713 -1.28808732744359e-10
0.347714 1.23047297711254e-10
0.347715 -1.1977871330755e-10
0.347716 1.19491227235166e-10
0.347717 -1.22560548374784e-10
0.347718 1.2962220268576e-10
0.347719 -1.41833182139031e-10
0.34772 1.61285026388981e-10
0.347721 -1.91878058093221e-10
0.347722 2.41454564308925e-10
0.347723 -3.27941663329243e-10
0.347724 5.02165060430174e-10
0.347725 -9.83082503197706e-10
0.347726 6.03270959880888e-09
0.347727 1.89650948175832e-09
0.347728 -9.53172837963449e-10
0.347729 7.21102075521003e-10
0.34773 -6.49219108366476e-10
0.347731 6.58124668838763e-10
0.347732 -7.44338301391657e-10
0.347733 9.6109799988589e-10
0.347734 -1.54805557865053e-09
0.347735 5.00020338462722e-09
0.347736 3.93441334991427e-09
0.347737 -1.47288641904197e-09
0.347738 9.63979082853215e-10
0.347739 -7.70589045597841e-10
0.34774 7.02357748689213e-10
0.347741 -7.52616263793859e-10
0.347742 7.35060716908373e-09
0.347743 -3.276470249729e-10
0.347744 4.90362823234388e-10
0.347745 -6.23616853530256e-10
0.347746 8.31704238401899e-10
0.347747 -1.28575924971852e-09
0.347748 3.13316472279576e-09
0.347749 5.78306958434862e-09
0.34775 -1.43342909098838e-09
0.347751 7.99636367021878e-10
0.347752 -5.4684709060767e-10
0.347753 4.11778309850909e-10
0.347754 -3.28276031489901e-10
0.347755 2.71950760560402e-10
0.347756 -2.31751332790462e-10
0.347757 2.01984737871982e-10
0.347758 -1.79469118967584e-10
0.347759 1.6235333381438e-10
0.34776 -1.49588279471094e-10
0.347761 1.4070928255807e-10
0.347762 -1.35835471206358e-10
0.347763 1.35971529499509e-10
0.347764 -1.44121814954356e-10
0.347765 1.69851072078549e-10
0.347766 -2.60122239125207e-10
0.347767 6.75077760033021e-09
0.347768 1.70370917230857e-10
0.347769 -6.26563391651379e-11
0.34777 3.09938144093551e-11
0.347771 -1.73642969473306e-11
0.347772 1.06635384684427e-11
0.347773 -7.2716296623529e-12
0.347774 5.66459469521669e-12
0.347775 -5.09358352930784e-12
0.347776 5.06711713463346e-12
0.347777 -5.27036149370019e-12
0.347778 5.56611335114553e-12
0.347779 -5.86908752716926e-12
0.34778 6.12543374602849e-12
0.347781 -6.30115889888389e-12
0.347782 6.37526321253127e-12
0.347783 -6.3434956721764e-12
0.347784 6.20685024275636e-12
0.347785 -5.96221954725261e-12
0.347786 5.60959487238013e-12
0.347787 -5.15123593750655e-12
0.347788 4.59108386990349e-12
0.347789 -4.01099107937829e-12
0.34779 3.48586507958883e-12
0.347791 -3.01088905905869e-12
0.347792 2.58198101076594e-12
0.347793 -2.19564060708373e-12
0.347794 1.84883044869104e-12
0.347795 -1.53888314295962e-12
0.347796 1.26342802648998e-12
0.347797 -1.02033299633098e-12
0.347798 7.20535642603056e-13
0.347799 -2.66642064064164e-13
0.3478 -3.55910736829056e-13
0.347801 1.16185098885069e-12
0.347802 -2.16614755629556e-12
0.347803 3.3840986414324e-12
0.347804 -4.83143788966282e-12
0.347805 6.52446265003339e-12
0.347806 -8.4801900526912e-12
0.347807 1.07165478012269e-11
0.347808 -1.32604590102761e-11
0.347809 1.61394825058019e-11
0.34781 -1.9374731097765e-11
0.347811 2.29895662551765e-11
0.347812 -2.70101477951642e-11
0.347813 3.14661237389219e-11
0.347814 -3.63915013225683e-11
0.347815 4.18257546921935e-11
0.347816 -4.78152454460132e-11
0.347817 5.44150618846693e-11
0.347818 -6.16914262419153e-11
0.347819 6.97248837047945e-11
0.34782 -7.8614584766878e-11
0.347821 8.84841235099411e-11
0.347822 -9.94896331769514e-11
0.347823 1.11831227375885e-10
0.347824 -1.25769520224173e-10
0.347825 1.41650068102175e-10
0.347826 -1.5994055324669e-10
0.347827 1.81289202042672e-10
0.347828 -2.06620082841113e-10
0.347829 2.37295652787042e-10
0.34783 -2.75409317397999e-10
0.347831 3.24348014489687e-10
0.347832 -3.89968487500735e-10
0.347833 4.83341873651055e-10
0.347834 -6.28203233755109e-10
0.347835 8.86279856914546e-10
0.347836 -1.48393261817264e-09
0.347837 4.45849311959881e-09
0.347838 4.451444345357e-09
0.347839 -1.47689851127346e-09
0.34784 8.79275029099585e-10
0.347841 -6.21242185814652e-10
0.347842 4.76438940574128e-10
0.347843 -3.83137784372548e-10
0.347844 3.17603383379915e-10
0.347845 -2.6876427547843e-10
0.347846 2.30763341911144e-10
0.347847 -2.00213220810875e-10
0.347848 1.75020035779828e-10
0.347849 -1.53820814076099e-10
0.34785 1.35690929344812e-10
0.347851 -1.19981557285882e-10
0.347852 1.06224380505882e-10
0.347853 -9.40731730570199e-11
0.347854 8.32666198214939e-11
0.347855 -7.36038778685612e-11
0.347856 6.49280595382026e-11
0.347857 -5.71147945673313e-11
0.347858 5.00641379326198e-11
0.347859 -4.36947350539257e-11
0.34786 3.79395429786359e-11
0.347861 -3.27426449345372e-11
0.347862 2.80568466904956e-11
0.347863 -2.38418408986594e-11
0.347864 2.00627901288029e-11
0.347865 -1.66892227167758e-11
0.347866 1.36941652473506e-11
0.347867 -1.10620089859583e-11
0.347868 8.7802335408403e-12
0.347869 -6.83002035623305e-12
0.34787 5.19405156682222e-12
0.347871 -3.85623314998951e-12
0.347872 2.80147479446246e-12
0.347873 -2.01551623929066e-12
0.347874 1.48479218284763e-12
0.347875 -1.19632967946908e-12
0.347876 1.13767338036306e-12
0.347877 -1.29683514722415e-12
0.347878 1.57756376750425e-12
0.347879 -1.89272531567109e-12
0.34788 2.2444963713914e-12
0.347881 -2.63530450561907e-12
0.347882 3.06789015877323e-12
0.347883 -3.54538450996637e-12
0.347884 4.04751493500593e-12
0.347885 -4.55232250259732e-12
0.347886 5.06132673001386e-12
0.347887 -5.57697204955107e-12
0.347888 6.10289220228034e-12
0.347889 -6.64426326290197e-12
0.34789 7.20828273890398e-12
0.347891 -7.80483120557259e-12
0.347892 8.44740346978918e-12
0.347893 -9.15444657501499e-12
0.347894 9.95132738044204e-12
0.347895 -1.08733023909507e-11
0.347896 1.19701359809226e-11
0.347897 -1.33135344027315e-11
0.347898 1.50096090335559e-11
0.347899 -1.72208136333094e-11
0.3479 2.02069228630498e-11
0.347901 -2.44074928923898e-11
0.347902 3.06245299489279e-11
0.347903 -4.04830615763657e-11
0.347904 5.78292487010394e-11
0.347905 -9.44320163796784e-11
0.347906 2.11699665534384e-10
0.347907 7.10653585304941e-09
0.347908 -2.36349750571712e-10
0.347909 1.36610426155655e-10
0.34791 -1.046166318432e-10
0.347911 9.05785107613671e-11
0.347912 -8.42410237646556e-11
0.347913 8.22480083447535e-11
0.347914 -8.33010518091081e-11
0.347915 8.69572308546104e-11
0.347916 -9.32752087236667e-11
0.347917 1.02765614320545e-10
0.347918 -1.16553236207287e-10
0.347919 1.36870006034218e-10
0.34792 -1.68382846901537e-10
0.347921 2.22317770253121e-10
0.347922 -3.33628578045622e-10
0.347923 6.92297559299718e-10
0.347924 6.57471020046356e-09
0.347925 -5.53148245561028e-10
0.347926 2.84674992281155e-10
0.347927 -1.89455374079328e-10
0.347928 1.40564200072572e-10
0.347929 -1.10705886638604e-10
0.34793 9.04994840338988e-11
0.347931 -7.58556390614468e-11
0.347932 6.4708293087561e-11
0.347933 -5.59022342494421e-11
0.347934 4.87417943537624e-11
0.347935 -4.27836053723309e-11
0.347936 3.77321740707176e-11
0.347937 -3.33833132041391e-11
0.347938 2.9591660847725e-11
0.347939 -2.62998760720964e-11
0.34794 2.34824023550242e-11
0.347941 -2.10864597254958e-11
0.347942 1.90731482811897e-11
0.347943 -1.74138360833539e-11
0.347944 1.60876464923246e-11
0.347945 -1.50796852579142e-11
0.347946 1.43797792041166e-11
0.347947 -1.39900833724166e-11
0.347948 1.39150654133074e-11
0.347949 -1.41530351922641e-11
0.34795 1.47048311385972e-11
0.347951 -1.5573692648263e-11
0.347952 1.67652573048242e-11
0.347953 -1.82876794676725e-11
0.347954 2.01518760092043e-11
0.347955 -2.23719146645459e-11
0.347956 2.49655718129248e-11
0.347957 -2.80349265437371e-11
0.347958 3.16953379483408e-11
0.347959 -3.59932959550888e-11
0.34796 4.09843428915556e-11
0.347961 -4.67357029627263e-11
0.347962 5.33299025635256e-11
0.347963 -6.0869828581759e-11
0.347964 6.94622212668132e-11
0.347965 -7.92542855590848e-11
0.347966 9.04716865309666e-11
0.347967 -1.03417483702018e-10
0.347968 1.18509997834389e-10
0.347969 -1.36345286144589e-10
0.34797 1.5780522167889e-10
0.347971 -1.84255522896657e-10
0.347972 2.17935378397404e-10
0.347973 -2.62796977342178e-10
0.347974 3.26546481455293e-10
0.347975 -4.26523098557423e-10
0.347976 6.11688755938936e-10
0.347977 -1.09559696318742e-09
0.347978 6.67543892210506e-09
0.347979 1.45437447352943e-09
0.34798 -5.98730194322942e-10
0.347981 3.4342893445776e-10
0.347982 -2.14695352890618e-10
0.347983 1.32609555768968e-10
0.347984 -7.20432266961477e-11
0.347985 2.23389946601768e-11
0.347986 2.20765181988641e-11
0.347987 -6.4754626877199e-11
0.347988 1.08524924696476e-10
0.347989 -1.56268158930587e-10
0.34799 2.11663968484387e-10
0.347991 -2.80353639867745e-10
0.347992 3.72396738972807e-10
0.347993 -5.08707156667647e-10
0.347994 7.42441552932241e-10
0.347995 -1.26246655582453e-09
0.347996 3.60407024448511e-09
0.347997 4.71223925823163e-09
0.347998 -1.4454500170987e-09
0.347999 8.5491908007796e-10
0.348 -6.04352148262251e-10
0.348001 4.64135394693008e-10
0.348002 -3.73568692874052e-10
0.348003 3.09661787837929e-10
0.348004 -2.61783991422964e-10
0.348005 2.24341053478187e-10
0.348006 -1.94107578462244e-10
0.348007 1.69092696472644e-10
0.348008 -1.48000636851323e-10
0.348009 1.29951414705127e-10
0.34801 -1.14326152186858e-10
0.348011 1.00676622149808e-10
0.348012 -8.8669905400594e-11
0.348013 7.80532174941084e-11
0.348014 -6.86308154359081e-11
0.348015 6.02484035598263e-11
0.348016 -5.27823423068928e-11
0.348017 4.61320184166244e-11
0.348018 -4.0214347128206e-11
0.348019 3.49130681166356e-11
0.34802 -3.01271785229291e-11
0.348021 2.58128840610905e-11
0.348022 -2.19328021420727e-11
0.348023 1.84546411389883e-11
0.348024 -1.53501718312045e-11
0.348025 1.25944197063663e-11
0.348026 -1.01650261586567e-11
0.348027 8.04174025329103e-12
0.348028 -6.20601245338096e-12
0.348029 4.64066873008364e-12
0.34803 -3.32964860842128e-12
0.348031 2.2577944892906e-12
0.348032 -1.41068241223942e-12
0.348033 7.74486548358988e-13
0.348034 -3.3587132511669e-13
0.348035 8.19063186278383e-14
0.348036 0
0.348037 0
0.348038 0
0.348039 0
0.34804 0
0.348041 0
0.348042 0
0.348043 0
0.348044 0
0.348045 0
0.348046 0
0.348047 0
0.348048 0
0.348049 0
0.34805 0
0.348051 0
0.348052 0
0.348053 0
0.348054 0
0.348055 0
0.348056 0
0.348057 0
0.348058 0
0.348059 0
0.34806 0
0.348061 0
0.348062 0
0.348063 0
0.348064 0
0.348065 0
0.348066 0
0.348067 0
0.348068 0
0.348069 0
0.34807 0
0.348071 0
0.348072 0
0.348073 0
0.348074 0
0.348075 0
0.348076 0
0.348077 0
0.348078 0
0.348079 0
0.34808 0
0.348081 0
0.348082 0
0.348083 0
0.348084 0
0.348085 0
0.348086 0
0.348087 0
0.348088 0
0.348089 0
0.34809 0
0.348091 0
0.348092 0
0.348093 0
0.348094 0
0.348095 0
0.348096 0
0.348097 0
0.348098 0
0.348099 0
0.3481 0
0.348101 0
0.348102 0
0.348103 0
0.348104 0
0.348105 0
0.348106 0
0.348107 0
0.348108 0
0.348109 0
0.34811 0
0.348111 0
0.348112 0
0.348113 0
0.348114 0
0.348115 0
0.348116 0
0.348117 0
0.348118 0
0.348119 0
0.34812 0
0.348121 0
0.348122 0
0.348123 0
0.348124 0
0.348125 0
0.348126 0
0.348127 0
0.348128 0
0.348129 0
0.34813 0
0.348131 0
0.348132 0
0.348133 0
0.348134 -8.35188807447528e-15
0.348135 3.42313385111208e-14
0.348136 -7.8893028841015e-14
0.348137 1.43620710629383e-13
0.348138 -2.29733136789629e-13
0.348139 2.92483884306974e-13
0.34814 -2.82648869022887e-13
0.348141 1.94810847313383e-13
0.348142 -2.34784709932542e-14
0.348143 -2.36926255542384e-13
0.348144 5.92085337889637e-13
0.348145 -1.04780776435495e-12
0.348146 1.61005900216207e-12
0.348147 -2.28499807071052e-12
0.348148 3.07902340114277e-12
0.348149 -3.99882885650766e-12
0.34815 5.05147144687167e-12
0.348151 -6.24445239957511e-12
0.348152 7.58581327996568e-12
0.348153 -9.08424869631144e-12
0.348154 1.07492365677752e-11
0.348155 -1.25911856234198e-11
0.348156 1.46215970599639e-11
0.348157 -1.68532318549534e-11
0.348158 1.93002647111252e-11
0.348159 -2.197838534424e-11
0.34816 2.49047685753618e-11
0.348161 -2.80977575310106e-11
0.348162 3.15759490976822e-11
0.348163 -3.53560490350367e-11
0.348164 3.94481701179282e-11
0.348165 -4.38456732699455e-11
0.348166 4.85028546347069e-11
0.348167 -5.32838616043812e-11
0.348168 5.78374955672811e-11
0.348169 -6.12570674178459e-11
0.34817 6.09985523017479e-11
0.348171 -4.84193228606913e-11
0.348172 -2.21376506134961e-11
0.348173 6.55438043352288e-09
0.348174 4.93915078676085e-10
0.348175 -4.68323065324336e-10
0.348176 5.99888413947168e-10
0.348177 -1.03175752913641e-09
0.348178 6.28882660415984e-09
0.348179 1.41534918683838e-09
0.34818 -6.21849488006084e-10
0.348181 3.95978964838793e-10
0.348182 -2.90349800787259e-10
0.348183 2.29885327240877e-10
0.348184 -1.91299701232281e-10
0.348185 1.65041700210773e-10
0.348186 -1.46489234803433e-10
0.348187 1.33146749327203e-10
0.348188 -1.23559845518643e-10
0.348189 1.16834264116731e-10
0.34819 -1.12400711318132e-10
0.348191 1.09891186360555e-10
0.348192 -1.09070483392528e-10
0.348193 7.10456291472992e-09
0.348194 -1.12001399846346e-10
0.348195 1.15673751149664e-10
0.348196 -1.20861304277097e-10
0.348197 1.27670599688576e-10
0.348198 -1.36277358357947e-10
0.348199 1.46944957778563e-10
0.3482 -1.60055603789377e-10
0.348201 1.76161760094671e-10
0.348202 -1.9607222438038e-10
0.348203 2.21001250492454e-10
0.348204 -2.52840117771008e-10
0.348205 2.94685239243766e-10
0.348206 -3.5195659347476e-10
0.348207 4.35050706904241e-10
0.348208 -5.66710718714822e-10
0.348209 8.07977407710681e-10
0.34821 -1.39767715821953e-09
0.348211 5.13576978237717e-09
0.348212 3.07600229203665e-09
0.348213 -1.17529129723333e-09
0.348214 7.22613614083821e-10
0.348215 -5.18759090600205e-10
0.348216 4.02306918299617e-10
0.348217 -3.26678604768313e-10
0.348218 2.73439104672158e-10
0.348219 -2.33882369902808e-10
0.34822 2.03367525616267e-10
0.348221 -1.79162908088081e-10
0.348222 1.59572460277951e-10
0.348223 -1.43490746610551e-10
0.348224 1.30169627162482e-10
0.348225 -1.19087886978953e-10
0.348226 1.09817804905787e-10
0.348227 -1.02029554097636e-10
0.348228 9.5481962391424e-11
0.348229 -8.99847144794461e-11
0.34823 8.54269866374593e-11
0.348231 -8.17325191015609e-11
0.348232 7.88552772450236e-11
0.348233 -7.67778654139593e-11
0.348234 7.55125487290676e-11
0.348235 -7.51850333065106e-11
0.348236 7.59700877297795e-11
0.348237 -7.80210662227771e-11
0.348238 8.15675833142314e-11
0.348239 -8.69514766448516e-11
0.34824 9.46881393569431e-11
0.348241 -1.0557569416665e-10
0.348242 1.20900841922777e-10
0.348243 -1.42857176701154e-10
0.348244 1.75483180962161e-10
0.348245 -2.27066991178359e-10
0.348246 3.17631559534365e-10
0.348247 -5.10812924333706e-10
0.348248 1.17313520707026e-09
0.348249 6.68379415434233e-09
0.34825 -9.58817977381185e-10
0.348251 5.51000538830059e-10
0.348252 -4.06402401247273e-10
0.348253 3.36096430596856e-10
0.348254 -2.97961731631822e-10
0.348255 2.7759498662343e-10
0.348256 -2.69176242026354e-10
0.348257 2.70419647833883e-10
0.348258 -2.80937418638518e-10
0.348259 3.01952506601147e-10
0.34826 -3.36698554272494e-10
0.348261 3.91793637677589e-10
0.348262 -4.81349215424834e-10
0.348263 6.39784319352644e-10
0.348264 -9.76704331989226e-10
0.348265 2.15837678287219e-09
0.348266 5.46997382966359e-09
0.348267 -1.78983933371541e-10
0.348268 7.35762919641653e-09
0.348269 -1.63169424662677e-09
0.34827 1.208046161352e-09
0.348271 -1.12924486407617e-09
0.348272 1.2520056471099e-09
0.348273 -1.7552630338431e-09
0.348274 4.95020866769617e-09
0.348275 3.39419343484578e-09
0.348276 -1.1000185693865e-09
0.348277 6.17001159319823e-10
0.348278 -4.15791953167309e-10
0.348279 3.0937608810197e-10
0.34828 -2.45789726824255e-10
0.348281 2.05081946431307e-10
0.348282 -1.78100225985575e-10
0.348283 1.60182439181801e-10
0.348284 -1.48841068089226e-10
0.348285 1.42802534753949e-10
0.348286 -1.41602188723585e-10
0.348287 1.45467116764753e-10
0.348288 -1.55422594372066e-10
0.348289 1.7365714708803e-10
0.34829 -2.04568768930708e-10
0.348291 2.5725042600505e-10
0.348292 -3.52780142595439e-10
0.348293 5.50744998904565e-10
0.348294 -1.09760514120245e-09
0.348295 5.44845446910769e-09
0.348296 3.06675106988962e-09
0.348297 -1.64465224999446e-09
0.348298 1.49693456797417e-09
0.348299 -1.90175555726747e-09
0.3483 4.87942372238713e-09
0.348301 3.68345127668702e-09
0.348302 -1.12063359976102e-09
0.348303 6.05073612863765e-10
0.348304 -3.89996524825469e-10
0.348305 2.7334883883574e-10
0.348306 -2.00136697472042e-10
0.348307 1.49484216116655e-10
0.348308 -1.11871468333089e-10
0.348309 8.23888616010943e-11
0.34831 -5.81794931136189e-11
0.348311 3.74879435760061e-11
0.348312 -1.91632106766477e-11
0.348313 2.40112326192104e-12
0.348314 1.339993951697e-11
0.348315 -2.88040759424097e-11
0.348316 4.43114397916696e-11
0.348317 -6.03304832596709e-11
0.348318 7.73015474330565e-11
0.348319 -9.57444529843249e-11
0.34832 1.16322044050313e-10
0.348321 -1.39936226266762e-10
0.348322 1.67886957601652e-10
0.348323 -2.02156529514748e-10
0.348324 2.45959179547988e-10
0.348325 -3.04905066163587e-10
0.348326 3.89769946103998e-10
0.348327 -5.24233255425117e-10
0.348328 7.72424896689373e-10
0.348329 -1.38948171012835e-09
0.34833 5.60718392661101e-09
0.348331 3.0318965625345e-09
0.348332 -1.24089071574868e-09
0.348333 8.02362305624066e-10
0.348334 -6.07279499288226e-10
0.348335 4.99807860946907e-10
0.348336 -4.34668185604827e-10
0.348337 3.94164625095841e-10
0.348338 -3.70257615849905e-10
0.348339 3.59257287588447e-10
0.34834 -3.59966206847681e-10
0.348341 3.73131583417888e-10
0.348342 -4.02040363340087e-10
0.348343 4.54649968372303e-10
0.348344 -5.49883080196394e-10
0.348345 7.41418373514355e-10
0.348346 -1.2560753072829e-09
0.348347 5.95458902317628e-09
0.348348 1.89404628596509e-09
0.348349 -7.78902035075619e-10
0.34835 4.7784793632203e-10
0.348351 -3.39149454171878e-10
0.348352 2.59985584018356e-10
0.348353 -2.09098875464874e-10
0.348354 1.73785208069545e-10
0.348355 -1.47919832257855e-10
0.348356 1.28195031611905e-10
0.348357 -1.12741494381123e-10
0.348358 1.00428349071315e-10
0.348359 -9.04799137849058e-11
0.34836 8.23751950893605e-11
0.348361 -7.57550359277727e-11
0.348362 7.03671979591298e-11
0.348363 -6.60325177980608e-11
0.348364 6.26233392393631e-11
0.348365 -6.00493985317815e-11
0.348366 5.82484080649416e-11
0.348367 -5.7179711863156e-11
0.348368 5.68200284412616e-11
0.348369 -5.7160677953406e-11
0.34837 5.82059281792213e-11
0.348371 -6.00459326612748e-11
0.348372 6.27755963857518e-11
0.348373 -6.64257094535555e-11
0.348374 7.10422640901322e-11
0.348375 -7.66894384172258e-11
0.348376 8.34541454433547e-11
0.348377 -9.14528153052797e-11
0.348378 1.00841526347952e-10
0.348379 -1.1183138740209e-10
0.34838 1.2471252950284e-10
0.348381 -1.39892910691078e-10
0.348382 1.57964055933913e-10
0.348383 -1.7981910623393e-10
0.348384 2.06881012596035e-10
0.348385 -2.41587715833785e-10
0.348386 2.88563829243562e-10
0.348387 -3.58007606574393e-10
0.348388 4.78569128379506e-10
0.348389 -7.80598599918226e-10
0.34839 6.9329717430628e-09
0.348391 3.97417669728651e-10
0.348392 3.59399827294861e-11
0.348393 -2.53747238405959e-10
0.348394 4.88572214316444e-10
0.348395 -9.09564261905091e-10
0.348396 2.44197148455696e-09
0.348397 5.66415400055907e-09
0.348398 -1.39125881889196e-09
0.348399 8.05147513557985e-10
0.3484 -5.6724516054671e-10
0.348401 4.36127937981641e-10
0.348402 -3.51950946860961e-10
0.348403 2.92688942106113e-10
0.348404 -2.48310309422465e-10
0.348405 2.13580279203642e-10
0.348406 -1.85494970130426e-10
0.348407 1.62205182193668e-10
0.348408 -1.42509238933086e-10
0.348409 1.25591955354293e-10
0.34841 -1.10880642358915e-10
0.348411 9.79610959293499e-11
0.348412 -8.6526261713973e-11
0.348413 7.63436222851304e-11
0.348414 -6.72337804474034e-11
0.348415 5.9055987182736e-11
0.348416 -5.16981159696937e-11
0.348417 4.50695641176924e-11
0.348418 -3.90961288269984e-11
0.348419 3.3716244983258e-11
0.34842 -2.88781806147949e-11
0.348421 2.45379179166039e-11
0.348422 -2.0657533054122e-11
0.348423 1.72039442610591e-11
0.348424 -1.41479356095694e-11
0.348425 1.14633897369769e-11
0.348426 -9.12668081864054e-12
0.348427 7.11619177287861e-12
0.348428 -5.41192875655532e-12
0.348429 3.99521257343389e-12
0.34843 -2.84843142014231e-12
0.348431 1.93127746805352e-12
0.348432 -1.20654932197469e-12
0.348433 6.62350263927083e-13
0.348434 -2.8721493276991e-13
0.348435 7.00347882122511e-14
0.348436 0
0.348437 0
0.348438 0
0.348439 0
0.34844 0
0.348441 0
0.348442 0
0.348443 0
0.348444 0
0.348445 0
0.348446 0
0.348447 0
0.348448 0
0.348449 0
0.34845 0
0.348451 0
0.348452 0
0.348453 0
0.348454 0
0.348455 0
0.348456 0
0.348457 0
0.348458 0
0.348459 0
0.34846 0
0.348461 0
0.348462 0
0.348463 0
0.348464 0
0.348465 0
0.348466 0
0.348467 0
0.348468 0
0.348469 0
0.34847 0
0.348471 0
0.348472 0
0.348473 0
0.348474 0
0.348475 0
0.348476 0
0.348477 0
0.348478 0
0.348479 0
0.34848 0
0.348481 0
0.348482 0
0.348483 0
0.348484 0
0.348485 0
0.348486 0
0.348487 0
0.348488 0
0.348489 0
0.34849 0
0.348491 0
0.348492 0
0.348493 0
0.348494 0
0.348495 -8.0584766848088e-14
0.348496 3.30168406114696e-13
0.348497 -7.60650596732467e-13
0.348498 1.38417025366669e-12
0.348499 -2.21315628060453e-12
0.3485 3.26039393781982e-12
0.348501 -4.53910992319983e-12
0.348502 6.06307998124082e-12
0.348503 -7.84676377714173e-12
0.348504 9.90547296839972e-12
0.348505 -1.22555799670477e-11
0.348506 1.49147769399608e-11
0.348507 -1.790239732163e-11
0.348508 2.12398157666663e-11
0.348509 -2.49509474100937e-11
0.34851 2.90628740561243e-11
0.348511 -3.36066342487764e-11
0.348512 3.86182272325317e-11
0.348513 -4.41551312039929e-11
0.348514 5.02842015303333e-11
0.348515 -5.70679073076372e-11
0.348516 6.45817225959369e-11
0.348517 -7.29179950374305e-11
0.348518 8.21912117332908e-11
0.348519 -9.25452876956662e-11
0.34852 1.04163844825765e-10
0.348521 -1.17285018817923e-10
0.348522 1.32223307742971e-10
0.348523 -1.4940271027806e-10
0.348524 1.69408608999103e-10
0.348525 -1.93072070467432e-10
0.348526 2.21612960344146e-10
0.348527 -2.56896081931234e-10
0.348528 3.01920317576813e-10
0.348529 -3.61832353447677e-10
0.34853 4.46264406209532e-10
0.348531 -5.7557522861098e-10
0.348532 8.01531127240934e-10
0.348533 -1.30588235855784e-09
0.348534 3.49724459527319e-09
0.348535 5.07133057454246e-09
0.348536 -1.44533732325928e-09
0.348537 8.29839785603081e-10
0.348538 -5.7262002430948e-10
0.348539 4.29572167338126e-10
0.34854 -3.37173634312591e-10
0.348541 2.71519217111821e-10
0.348542 -2.21553494133643e-10
0.348543 1.81398032277967e-10
0.348544 -1.47555143808391e-10
0.348545 1.17693654657316e-10
0.348546 -9.00179433226174e-11
0.348547 6.28309877997517e-11
0.348548 -3.4044093554221e-11
0.348549 2.46655335050969e-13
0.34855 4.59035070790301e-11
0.348551 -1.26209869797069e-10
0.348552 3.5526577641524e-10
0.348553 6.36606406814716e-09
0.348554 -4.19369237168351e-10
0.348555 2.34351008434186e-10
0.348556 -1.65877747203207e-10
0.348557 1.28429948340723e-10
0.348558 -1.03940217743142e-10
0.348559 8.62237543318858e-11
0.34856 -7.25776168926107e-11
0.348561 6.16258708909668e-11
0.348562 -5.25897659548614e-11
0.348563 4.49923944902489e-11
0.348564 -3.8523160349148e-11
0.348565 3.29694308197466e-11
0.348566 -2.81794304450732e-11
0.348567 2.40408626383709e-11
0.348568 -2.04679747121353e-11
0.348569 1.73934039327464e-11
0.34857 -1.47628555233312e-11
0.348571 1.25315242021039e-11
0.348572 -1.06616258074459e-11
0.348573 9.12065684920175e-12
0.348574 -7.88014402180242e-12
0.348575 6.83601819307012e-12
0.348576 -5.89474176378872e-12
0.348577 5.038901868886e-12
0.348578 -4.25160184774097e-12
0.348579 3.5249794690723e-12
0.34858 -2.85199256428459e-12
0.348581 2.22624354794914e-12
0.348582 -1.64183799715072e-12
0.348583 1.09326869364051e-12
0.348584 -5.75318564219191e-13
0.348585 8.29773672151007e-14
0.348586 3.88632062115485e-13
0.348587 -8.44321566590176e-13
0.348588 1.28890262331297e-12
0.348589 -1.72725157688539e-12
0.34859 2.16437832460552e-12
0.348591 -2.60550196851515e-12
0.348592 3.05613757506376e-12
0.348593 -3.5373298256032e-12
0.348594 4.06908124282633e-12
0.348595 -4.72972350171891e-12
0.348596 5.60570258463507e-12
0.348597 -6.71487152665269e-12
0.348598 8.07685071423381e-12
0.348599 -9.71354500379794e-12
0.3486 1.16498505625569e-11
0.348601 -1.39146356477331e-11
0.348602 1.65421265063525e-11
0.348603 -1.95739086595362e-11
0.348604 2.30618915856816e-11
0.348605 -2.70728341811466e-11
0.348606 3.16955001864723e-11
0.348607 -3.70524524623994e-11
0.348608 4.33204832447203e-11
0.348609 -5.07682006790002e-11
0.34861 5.98305384348523e-11
0.348611 -7.1271235788375e-11
0.348612 8.65851120068368e-11
0.348613 -1.09190076134351e-10
0.348614 1.49104690772329e-10
0.348615 -2.54346009436987e-10
0.348616 6.87079218564462e-09
0.348617 1.56760557244795e-10
0.348618 -3.33093468480318e-11
0.348619 -1.333228145127e-11
0.34862 4.24128452920741e-11
0.348621 -6.54960511131838e-11
0.348622 8.65982782555507e-11
0.348623 -1.07705077816065e-10
0.348624 1.30168301967248e-10
0.348625 -1.55234902149117e-10
0.348626 1.84369608482853e-10
0.348627 -2.19600482527204e-10
0.348628 2.64074829478752e-10
0.348629 -3.23173026392231e-10
0.34863 4.07111480733237e-10
0.348631 -5.38146543121442e-10
0.348632 7.75957784981421e-10
0.348633 -1.35381588550587e-09
0.348634 5.0057145446834e-09
0.348635 3.01070154025599e-09
0.348636 -1.15308465892104e-09
0.348637 7.09448773476938e-10
0.348638 -5.08837120850296e-10
0.348639 3.93613985860732e-10
0.34864 -3.18279904072705e-10
0.348641 2.64816025818542e-10
0.348642 -2.24660331986989e-10
0.348643 1.93224535433966e-10
0.348644 -1.67829498126899e-10
0.348645 1.46806637399601e-10
0.348646 -1.29063138973726e-10
0.348647 1.13853794070301e-10
0.348648 -1.00653299215225e-10
0.348649 8.90809332789423e-11
0.34865 -7.88541476400687e-11
0.348651 6.97588968941849e-11
0.348652 -6.16300628246398e-11
0.348653 5.43381795787485e-11
0.348654 -4.77802137703567e-11
0.348655 4.1873024471334e-11
0.348656 -3.6548636695034e-11
0.348657 3.17427814915778e-11
0.348658 -2.74011034197468e-11
0.348659 2.34847696826198e-11
0.34866 -1.99605773021522e-11
0.348661 1.67997974022759e-11
0.348662 -1.39772735800114e-11
0.348663 1.14707127733281e-11
0.348664 -9.26012364640683e-12
0.348665 7.32736923981223e-12
0.348666 -5.65580901976036e-12
0.348667 4.23001153115127e-12
0.348668 -3.03552330234819e-12
0.348669 2.05868293594934e-12
0.34867 -1.28647177398951e-12
0.348671 7.06394375503497e-13
0.348672 -3.06383450095524e-13
0.348673 7.47249681758828e-14
0.348674 0
0.348675 0
0.348676 0
0.348677 0
0.348678 0
0.348679 0
0.34868 0
0.348681 0
0.348682 0
0.348683 0
0.348684 0
0.348685 0
0.348686 0
0.348687 0
0.348688 0
0.348689 0
0.34869 0
0.348691 0
0.348692 0
0.348693 0
0.348694 0
0.348695 0
0.348696 0
0.348697 0
0.348698 0
0.348699 0
0.3487 0
0.348701 0
0.348702 0
0.348703 0
0.348704 0
0.348705 0
0.348706 0
0.348707 0
0.348708 0
0.348709 0
0.34871 -7.95779973980605e-14
0.348711 3.26043514058271e-13
0.348712 -7.51147562686602e-13
0.348713 1.36687740317479e-12
0.348714 -2.18550666122113e-12
0.348715 3.21966086704181e-12
0.348716 -4.48240147345512e-12
0.348717 5.98733212048576e-12
0.348718 -7.74873182443656e-12
0.348719 9.78172094971538e-12
0.34872 -1.21024673629441e-11
0.348721 1.47284421974972e-11
0.348722 -1.76787373495208e-11
0.348723 2.09744604337111e-11
0.348724 -2.46392278062004e-11
0.348725 2.86997829301691e-11
0.348726 -3.31867765758778e-11
0.348727 3.80572523229303e-11
0.348728 -4.32667756653915e-11
0.348729 4.88532503459162e-11
0.34873 -5.48643004380913e-11
0.348731 6.13600621031482e-11
0.348732 -6.84169291944606e-11
0.348733 7.6132657397357e-11
0.348734 -8.463344008125e-11
0.348735 9.40839063524207e-11
0.348736 -1.04701552780398e-10
0.348737 1.16778082664476e-10
0.348738 -1.30711836936843e-10
0.348739 1.47058665101073e-10
0.34874 -1.66614719141126e-10
0.348741 1.90557215277001e-10
0.348742 -2.20696663567261e-10
0.348743 2.59959004201698e-10
0.348744 -3.13385531854738e-10
0.348745 3.90439962152826e-10
0.348746 -5.11169586612971e-10
0.348747 7.26625460279082e-10
0.348748 -1.21620400632828e-09
0.348749 3.37082046520062e-09
0.34875 5.1010972482715e-09
0.348751 -1.53198097900592e-09
0.348752 9.37138322223025e-10
0.348753 -6.97752376762779e-10
0.348754 5.73118765774598e-10
0.348755 -5.00983138224105e-10
0.348756 4.58394412730392e-10
0.348757 -4.35365832014652e-10
0.348758 4.27457890136519e-10
0.348759 -4.33303042219924e-10
0.34876 4.53952919516541e-10
0.348761 -4.93388574091929e-10
0.348762 5.60709763246903e-10
0.348763 -6.76690881248658e-10
0.348764 8.96512738654817e-10
0.348765 -1.42382303351681e-09
0.348766 4.09421309272716e-09
0.348767 3.94343905980491e-09
0.348768 -1.27108313477075e-09
0.348769 7.39769039743621e-10
0.34877 -5.13753288431448e-10
0.348771 3.89138197164062e-10
0.348772 -3.10363718662554e-10
0.348773 2.5609408050664e-10
0.348774 -2.16396742364629e-10
0.348775 1.86031358184687e-10
0.348776 -1.61977961079812e-10
0.348777 1.42378060693625e-10
0.348778 -1.26028513214012e-10
0.348779 1.12118540253066e-10
0.34878 -1.00083770920009e-10
0.348781 8.95207795484921e-11
0.348782 -8.01347748812553e-11
0.348783 7.17063597131062e-11
0.348784 -6.40697208081772e-11
0.348785 5.70979154632554e-11
0.348786 -5.06927009290164e-11
0.348787 4.47773509196658e-11
0.348788 -3.9291483381994e-11
0.348789 3.41872714421473e-11
0.34879 -2.95043535643325e-11
0.348791 2.52819870328646e-11
0.348792 -2.14838509504961e-11
0.348793 1.80785533554383e-11
0.348794 -1.50386362718747e-11
0.348795 1.23397939914147e-11
0.348796 -9.96025453328248e-12
0.348797 7.88028733448239e-12
0.348798 -6.08180957779798e-12
0.348799 4.54807032828853e-12
0.3488 -3.26339659239973e-12
0.348801 2.2129890654317e-12
0.348802 -1.38275805699664e-12
0.348803 7.59192134623474e-13
0.348804 -3.29253582595074e-13
0.348805 8.02959648494068e-14
0.348806 0
0.348807 0
0.348808 0
0.348809 0
0.34881 0
0.348811 0
0.348812 0
0.348813 0
0.348814 0
0.348815 0
0.348816 0
0.348817 0
0.348818 0
0.348819 0
0.34882 0
0.348821 0
0.348822 0
0.348823 0
0.348824 0
0.348825 0
0.348826 0
0.348827 0
0.348828 0
0.348829 0
0.34883 0
0.348831 0
0.348832 0
0.348833 0
0.348834 0
0.348835 0
0.348836 0
0.348837 0
0.348838 0
0.348839 0
0.34884 0
0.348841 0
0.348842 0
0.348843 0
0.348844 0
0.348845 0
0.348846 0
0.348847 0
0.348848 0
0.348849 0
0.34885 0
0.348851 0
0.348852 0
0.348853 0
0.348854 0
0.348855 0
0.348856 0
0.348857 0
0.348858 0
0.348859 0
0.34886 0
0.348861 0
0.348862 0
0.348863 0
0.348864 0
0.348865 -7.12362009345657e-14
0.348866 2.91854006184345e-13
0.348867 -6.72352102630789e-13
0.348868 1.2234365897246e-12
0.348869 -1.95606521917297e-12
0.34887 2.8378626286039e-12
0.348871 -3.83262237720506e-12
0.348872 4.94607261824072e-12
0.348873 -6.18441636091377e-12
0.348874 7.55445222146735e-12
0.348875 -9.06372254634205e-12
0.348876 1.07206956175417e-11
0.348877 -1.25349906520056e-11
0.348878 1.45176570064516e-11
0.348879 -1.66815226758363e-11
0.34888 1.90416322334188e-11
0.348881 -2.16158014022561e-11
0.348882 2.44253253672895e-11
0.348883 -2.74958920931057e-11
0.348884 3.08587724015417e-11
0.348885 -3.45523886764161e-11
0.348886 3.86244090648726e-11
0.348887 -4.31345825353053e-11
0.348888 4.81586364981548e-11
0.348889 -5.37937275095998e-11
0.34889 6.01662101993152e-11
0.348891 -6.74429486937163e-11
0.348892 7.58481863652336e-11
0.348893 -8.56894027579801e-11
0.348894 9.73982113357496e-11
0.348895 -1.11597456907799e-10
0.348896 1.29216150232015e-10
0.348897 -1.51696805834196e-10
0.348898 1.81393961290302e-10
0.348899 -2.22403770861123e-10
0.3489 2.82480033276984e-10
0.348901 -3.78134613240017e-10
0.348902 5.51365596000347e-10
0.348903 -9.47356616684122e-10
0.348904 2.60583601687998e-09
0.348905 5.54832924106168e-09
0.348906 -1.64435608487957e-09
0.348907 1.16784559005508e-09
0.348908 -1.1545982994567e-09
0.348909 1.79502944364547e-09
0.34891 5.67826882785698e-09
0.348911 -6.73232015139147e-10
0.348912 2.81552621835187e-10
0.348913 -1.51200061287423e-10
0.348914 9.12658099405734e-11
0.348915 -5.91670521933996e-11
0.348916 4.03846671368533e-11
0.348917 -2.8755560498897e-11
0.348918 2.12793498479934e-11
0.348919 -1.63501307787911e-11
0.34892 1.3046227242396e-11
0.348921 -1.08095172591528e-11
0.348922 9.28737950975704e-12
0.348923 -8.24926839967299e-12
0.348924 7.54018294067589e-12
0.348925 -7.05350623247689e-12
0.348926 6.71453441156673e-12
0.348927 -6.47015708207054e-12
0.348928 6.28220689550963e-12
0.348929 -6.12306654064589e-12
0.34893 5.9727027029187e-12
0.348931 -5.81662382892196e-12
0.348932 5.64444875159756e-12
0.348933 -5.44888695549197e-12
0.348934 5.22500098534185e-12
0.348935 -4.96966522723235e-12
0.348936 4.68116327999215e-12
0.348937 -4.35888438540597e-12
0.348938 4.00309149047183e-12
0.348939 -3.61474166881982e-12
0.34894 3.19534519998014e-12
0.348941 -2.7468534627194e-12
0.348942 2.27156850215783e-12
0.348943 -1.77206904656171e-12
0.348944 1.25114912210884e-12
0.348945 -7.81564820715036e-13
0.348946 4.29008218263304e-13
0.348947 -1.86013791583436e-13
0.348948 4.53538604719893e-14
0.348949 0
0.34895 0
0.348951 0
0.348952 0
0.348953 0
0.348954 0
0.348955 0
0.348956 0
0.348957 0
0.348958 0
0.348959 0
0.34896 -6.24251476572309e-14
0.348961 2.5581803972341e-13
0.348962 -5.89487566090573e-13
0.348963 1.0729460461449e-12
0.348964 -1.71595135129393e-12
0.348965 2.52856168292839e-12
0.348966 -3.5577648160912e-12
0.348967 4.85453489157705e-12
0.348968 -6.43568488214213e-12
0.348969 8.31883485382578e-12
0.34897 -1.05226047592539e-11
0.348971 1.30668553473752e-11
0.348972 -1.59729887590515e-11
0.348973 1.92643237672819e-11
0.348974 -2.29665651974099e-11
0.348975 2.7108393308001e-11
0.348976 -3.17222075332923e-11
0.348977 3.68450710334782e-11
0.348978 -4.25199195561184e-11
0.348979 4.87971226176311e-11
0.34898 -5.57365207799291e-11
0.348981 6.34101159050302e-11
0.348982 -7.19056716335095e-11
0.348983 8.13316055002115e-11
0.348984 -9.18237504316483e-11
0.348985 1.03554881892566e-10
0.348986 -1.16748438827833e-10
0.348987 1.31698784064044e-10
0.348988 -1.48801992293004e-10
0.348989 1.68604221641844e-10
0.34899 -1.91880745240537e-10
0.348991 2.19771240336656e-10
0.348992 -2.54024847211969e-10
0.348993 2.97476248775999e-10
0.348994 -3.55056810274506e-10
0.348995 4.3620298461387e-10
0.348996 -5.61671406329508e-10
0.348997 7.88189545760674e-10
0.348998 -1.34824230409236e-09
0.348999 5.78958490110377e-09
0.349 2.05869151718457e-09
0.349001 -7.29789918376522e-10
0.349002 3.34890045368677e-10
0.349003 -8.7626620068299e-11
0.349004 -1.86626329527565e-10
0.349005 8.57052585633494e-10
0.349006 6.25587504071951e-09
0.349007 -9.97956919863073e-10
0.349008 5.93642147710742e-10
0.349009 -4.33380637967324e-10
0.34901 3.43297684787933e-10
0.349011 -2.83799056232751e-10
0.349012 2.4072037957019e-10
0.349013 -2.07656470205934e-10
0.349014 1.81194972659135e-10
0.349015 -1.59330717078174e-10
0.349016 1.40848524920202e-10
0.349017 -1.24947775351273e-10
0.349018 1.1107846477065e-10
0.349019 -9.88507291737466e-11
0.34902 8.79821846047032e-11
0.349021 -7.82661647427536e-11
0.349022 6.95523533647065e-11
0.349023 -6.17354492188015e-11
0.349024 5.47497921777476e-11
0.349025 -4.85694548633854e-11
0.349026 4.32148852961134e-11
0.349027 -3.87696111372457e-11
0.349028 3.54154817610492e-11
0.349029 -3.3507000822184e-11
0.34903 3.37390544078452e-11
0.349031 -3.75727896286419e-11
0.349032 4.85316562420067e-11
0.349033 -7.74910317390485e-11
0.349034 1.81388499100878e-10
0.349035 6.61457362249467e-09
0.349036 -2.44185285170476e-10
0.349037 1.56622590437487e-10
0.349038 -1.3207748493871e-10
0.349039 1.24429003238688e-10
0.34904 -1.24319725436178e-10
0.349041 1.28810396977521e-10
0.349042 -1.36838584687751e-10
0.349043 1.48176792980504e-10
0.349044 -1.63117732495363e-10
0.349045 1.8244329541721e-10
0.349046 -2.0761740110354e-10
0.349047 2.41156021017132e-10
0.349048 -2.87525595820914e-10
0.349049 3.55455761611315e-10
0.34905 -4.64397000828556e-10
0.349051 6.67977963004204e-10
0.349052 -1.18731044115844e-09
0.349053 5.4068008679116e-09
0.349054 2.10717806758075e-09
0.349055 -8.72721874206758e-10
0.349056 5.46048445952021e-10
0.349057 -3.94213936286664e-10
0.349058 3.0599631445775e-10
0.349059 -2.48009231282714e-10
0.34906 2.06755443463949e-10
0.349061 -1.75738950868667e-10
0.349062 1.51448629203979e-10
0.349063 -1.3182200985276e-10
0.349064 1.15569170348161e-10
0.349065 -1.01842862646345e-10
0.349066 9.0064285812611e-11
0.349067 -7.9877246446797e-11
0.349068 7.10429726695857e-11
0.349069 -6.33496198395749e-11
0.34907 5.66389643058301e-11
0.349071 -5.07912155862321e-11
0.349072 4.57147160085805e-11
0.349073 -4.13387982294531e-11
0.349074 3.76087402455392e-11
0.349075 -3.4490041504219e-11
0.349076 3.19570958479703e-11
0.349077 -2.99838240786343e-11
0.349078 2.85506024185964e-11
0.349079 -2.76432838360844e-11
0.34908 2.72525352822552e-11
0.349081 -2.73734367662833e-11
0.349082 2.80053109762381e-11
0.349083 -2.91517708564935e-11
0.349084 3.0752403540475e-11
0.349085 -3.27452193605901e-11
0.349086 3.51392374953866e-11
0.349087 -3.79503178682634e-11
0.349088 4.12027465627354e-11
0.349089 -4.49314362259395e-11
0.34909 4.9184982731199e-11
0.349091 -5.40299462414376e-11
0.349092 5.95569282145722e-11
0.349093 -6.58893516822849e-11
0.349094 7.31391336483907e-11
0.349095 -8.14894568873695e-11
0.349096 9.12796710228029e-11
0.349097 -1.02994608561838e-10
0.349098 1.17348171000703e-10
0.349099 -1.35431591530765e-10
0.3491 1.5899324185804e-10
0.349101 -1.91009458023545e-10
0.349102 2.36972910799102e-10
0.349103 -3.08228267589227e-10
0.349104 4.32514368232372e-10
0.349105 -7.00089165235768e-10
0.349106 1.66596373775011e-09
0.349107 6.21824602990121e-09
0.349108 -1.17258009679626e-09
0.349109 6.84437684673684e-10
0.34911 -5.05422787587297e-10
0.349111 4.16922102813057e-10
0.349112 -3.6814563862826e-10
0.349113 3.41329076483751e-10
0.349114 -3.29025242845344e-10
0.349115 3.28070162294698e-10
0.349116 -3.37644627176303e-10
0.349117 3.58786481127099e-10
0.349118 -3.94801129374026e-10
0.349119 4.52935757220297e-10
0.34912 -5.49241799336373e-10
0.349121 7.24732125095758e-10
0.349122 -1.12037105315477e-09
0.349123 2.73941899756413e-09
0.349124 5.0770199353339e-09
0.349125 -1.26292029605296e-09
0.349126 7.06184728322918e-10
0.349127 -4.83260870211476e-10
0.349128 3.63355578122698e-10
0.349129 -2.88468512521327e-10
0.34913 2.37194631867439e-10
0.349131 -1.99805214801746e-10
0.349132 1.7124866206011e-10
0.349133 -1.48646148594514e-10
0.349134 1.302402262977e-10
0.349135 -1.1489973301416e-10
0.349136 1.01865489535111e-10
0.349137 -9.06104384234003e-11
0.349138 8.0758352945307e-11
0.349139 -7.20343800359372e-11
0.34914 6.42337716534615e-11
0.349141 -5.72014556251584e-11
0.349142 5.08183038856467e-11
0.349143 -4.49916703828775e-11
0.349144 3.96487265807845e-11
0.349145 -3.47316749649634e-11
0.349146 3.01942507498887e-11
0.349147 -2.60505628018059e-11
0.349148 2.23163903727308e-11
0.349149 -1.89590215254458e-11
0.34915 1.59502228672994e-11
0.349151 -1.32653334978905e-11
0.349152 1.08825540761016e-11
0.349153 -8.78238494164669e-12
0.349154 6.94717934888002e-12
0.349155 -5.36078650975432e-12
0.349156 4.00826537562818e-12
0.349157 -2.87565463594006e-12
0.349158 1.94978776621477e-12
0.349159 -1.21814445640816e-12
0.34916 6.68731628899585e-13
0.349161 -2.89988679776683e-13
0.349162 7.07126659983079e-14
0.349163 0
0.349164 0
0.349165 0
0.349166 0
0.349167 0
0.349168 0
0.349169 0
0.34917 0
0.349171 0
0.349172 0
0.349173 0
0.349174 0
0.349175 0
0.349176 0
0.349177 0
0.349178 0
0.349179 0
0.34918 0
0.349181 0
0.349182 0
0.349183 0
0.349184 0
0.349185 0
0.349186 0
0.349187 0
0.349188 0
0.349189 0
0.34919 0
0.349191 0
0.349192 0
0.349193 0
0.349194 0
0.349195 0
0.349196 0
0.349197 0
0.349198 0
0.349199 0
0.3492 0
0.349201 0
0.349202 0
0.349203 0
0.349204 0
0.349205 0
0.349206 0
0.349207 0
0.349208 0
0.349209 0
0.34921 0
0.349211 0
0.349212 0
0.349213 0
0.349214 0
0.349215 0
0.349216 0
0.349217 0
0.349218 0
0.349219 0
0.34922 0
0.349221 0
0.349222 0
0.349223 0
0.349224 0
0.349225 0
0.349226 0
0.349227 0
0.349228 0
0.349229 0
0.34923 0
0.349231 0
0.349232 0
0.349233 0
0.349234 0
0.349235 0
0.349236 0
0.349237 0
0.349238 0
0.349239 0
0.34924 0
0.349241 0
0.349242 0
0.349243 0
0.349244 0
0.349245 0
0.349246 0
0.349247 0
0.349248 0
0.349249 0
0.34925 0
0.349251 0
0.349252 0
0.349253 0
0.349254 0
0.349255 0
0.349256 0
0.349257 0
0.349258 0
0.349259 0
0.34926 0
0.349261 0
0.349262 0
0.349263 0
0.349264 0
0.349265 0
0.349266 0
0.349267 0
0.349268 0
0.349269 0
0.34927 0
0.349271 0
0.349272 0
0.349273 0
0.349274 0
0.349275 0
0.349276 0
0.349277 0
0.349278 0
0.349279 0
0.34928 0
0.349281 0
0.349282 0
0.349283 0
0.349284 0
0.349285 0
0.349286 0
0.349287 0
0.349288 0
0.349289 0
0.34929 0
0.349291 0
0.349292 0
0.349293 0
0.349294 0
0.349295 0
0.349296 0
0.349297 0
0.349298 0
0.349299 0
0.3493 0
0.349301 0
0.349302 0
0.349303 0
0.349304 0
0.349305 0
0.349306 0
0.349307 0
0.349308 0
0.349309 0
0.34931 0
0.349311 0
0.349312 0
0.349313 0
0.349314 0
0.349315 0
0.349316 0
0.349317 0
0.349318 0
0.349319 0
0.34932 0
0.349321 0
0.349322 0
0.349323 0
0.349324 0
0.349325 0
0.349326 0
0.349327 0
0.349328 0
0.349329 0
0.34933 0
0.349331 0
0.349332 0
0.349333 0
0.349334 0
0.349335 0
0.349336 0
0.349337 0
0.349338 0
0.349339 0
0.34934 0
0.349341 0
0.349342 0
0.349343 0
0.349344 0
0.349345 0
0.349346 0
0.349347 0
0.349348 0
0.349349 0
0.34935 0
0.349351 0
0.349352 -3.81295876469252e-14
0.349353 1.56197631488863e-13
0.349354 -3.59790915663153e-13
0.349355 6.5460078189256e-13
0.349356 -1.0464458224622e-12
0.349357 1.54130170154166e-12
0.349358 -2.14533950565927e-12
0.349359 2.8649743447687e-12
0.34936 -3.70692633721894e-12
0.349361 4.67829664476764e-12
0.349362 -5.78666191821863e-12
0.349363 7.0401914264911e-12
0.349364 -8.4477923502759e-12
0.349365 9.94795145666386e-12
0.349366 -1.14733200364137e-11
0.349367 1.3025675272909e-11
0.349368 -1.46083464265839e-11
0.349369 1.62266174991364e-11
0.34937 -1.79671002708437e-11
0.349371 1.98977424209234e-11
0.349372 -2.20127284931069e-11
0.349373 2.43395962970278e-11
0.349374 -2.69127759488555e-11
0.349375 2.97757548178363e-11
0.349376 -3.29840830196265e-11
0.349377 3.66096224484407e-11
0.349378 -4.07466776040677e-11
0.349379 4.55210475578576e-11
0.34938 -5.11037457843482e-11
0.349381 5.77324314852844e-11
0.349382 -6.57460826251094e-11
0.349383 7.56434647251865e-11
0.349384 -8.81867495868571e-11
0.349385 1.04596663602437e-10
0.349386 -1.26949159386393e-10
0.349387 1.59065530981821e-10
0.349388 -2.0879615294464e-10
0.349389 2.9513306647348e-10
0.34939 -4.78512260044102e-10
0.349391 1.10731001663355e-09
0.349392 6.36432196698665e-09
0.349393 -9.23933904906243e-10
0.349394 5.40111174849396e-10
0.349395 -4.08241103563719e-10
0.349396 3.49413304365056e-10
0.349397 -3.24876165691944e-10
0.349398 3.23188810255618e-10
0.349399 -3.42946539519472e-10
0.3494 3.90458932958346e-10
0.349401 -4.85198422404854e-10
0.349402 6.84648769946547e-10
0.349403 -1.2242264137632e-09
0.349404 5.11811479047081e-09
0.349405 3.01289719364338e-09
0.349406 -1.43542638351725e-09
0.349407 1.19938709300208e-09
0.349408 -1.44202203096346e-09
0.349409 3.71739552092452e-09
0.34941 9.74446608177619e-09
0.349411 -2.51608544933656e-10
0.349412 2.06523986261333e-10
0.349413 -1.40385087515544e-10
0.349414 9.92862255672275e-11
0.349415 -7.32532306987403e-11
0.349416 5.59410767103323e-11
0.349417 -4.39169749501529e-11
0.349418 3.5262413107521e-11
0.349419 -2.8850286983807e-11
0.34942 2.39867385791465e-11
0.349421 -2.02351178556643e-11
0.349422 1.7308986781273e-11
0.349423 -1.50071937478205e-11
0.349424 1.31886367944452e-11
0.349425 -1.17520593843659e-11
0.349426 1.06233312291695e-11
0.349427 -9.7472183007864e-12
0.349428 9.08192785900586e-12
0.349429 -8.59541599969629e-12
0.34943 8.26284252157176e-12
0.349431 -8.06478980695754e-12
0.349432 7.94829162936134e-12
0.349433 -7.86754085672493e-12
0.349434 7.81892251215284e-12
0.349435 -7.80087832371646e-12
0.349436 7.81359851963555e-12
0.349437 -7.85882178797367e-12
0.349438 7.93972549126353e-12
0.349439 -8.06089728030392e-12
0.34944 8.22838720117747e-12
0.349441 -8.44984743896244e-12
0.349442 8.73477627326333e-12
0.349443 -9.09489530245326e-12
0.349444 9.54470703027454e-12
0.349445 -1.01711262834214e-11
0.349446 1.10588157310174e-11
0.349447 -1.2226777348276e-11
0.349448 1.37033703768734e-11
0.349449 -1.55303986925761e-11
0.34945 1.76929799586424e-11
0.349451 -2.02430672191614e-11
0.349452 2.33599228326292e-11
0.349453 -2.72776320646292e-11
0.349454 3.23835707631123e-11
0.349455 -3.93678671030506e-11
0.349456 4.9590041250789e-11
0.349457 -6.61486939492488e-11
0.349458 9.79661673695824e-11
0.349459 -1.85636223272706e-10
0.34946 1.6827958163429e-09
0.349461 2.40602169339087e-10
0.349462 -1.10834246622227e-10
0.349463 7.09756075609377e-11
0.349464 -5.12234832165175e-11
0.349465 3.91176982462436e-11
0.349466 -3.07601713319098e-11
0.349467 2.45694466426032e-11
0.349468 -1.97350383957879e-11
0.349469 1.58135842451043e-11
0.34947 -1.25426224323012e-11
0.349471 9.75710222659126e-12
0.349472 -7.34802778421123e-12
0.349473 5.24030109940554e-12
0.349474 -3.38005219372519e-12
0.349475 1.72696175753864e-12
0.349476 -2.49336572281492e-13
0.349477 -1.07925450968955e-12
0.349478 2.28246285651932e-12
0.349479 -3.38318039085615e-12
0.34948 4.40539006913067e-12
0.349481 -5.37608727779178e-12
0.349482 6.32751568349399e-12
0.349483 -7.30001510274429e-12
0.349484 8.34589798552177e-12
0.349485 -9.53499043871315e-12
0.349486 1.09628655377445e-11
0.349487 -1.27635051003412e-11
0.349488 1.51294460707651e-11
0.349489 -1.8345029751994e-11
0.34949 2.28436011398984e-11
0.349491 -2.93108433279504e-11
0.349492 3.88828905280538e-11
0.349493 -5.35555007313835e-11
0.349494 7.71147941775654e-11
0.349495 -1.17551013839163e-10
0.349496 1.94631236369718e-10
0.349497 -3.72260333479374e-10
0.349498 1.02069794334543e-09
0.349499 8.14077709252262e-09
0.3495 -1.2647077212475e-09
0.349501 9.12502687980182e-10
0.349502 -8.82625759265645e-10
0.349503 1.03436084929019e-09
0.349504 -1.54821547068702e-09
0.349505 4.85249039342059e-09
0.349506 3.07002740519324e-09
0.349507 -1.07193125147639e-09
0.349508 6.24128434907409e-10
0.349509 -4.29880049669161e-10
0.34951 3.22482662830302e-10
0.349511 -2.54751573469847e-10
0.349512 2.0828561207834e-10
0.349513 -1.744662180322e-10
0.349514 1.48740137606003e-10
0.349515 -1.28486358248641e-10
0.349516 1.12095698896323e-10
0.349517 -9.85292666915412e-11
0.349518 8.70887504962859e-11
0.349519 -7.72889888071604e-11
0.34952 6.87834789760924e-11
0.349521 -6.13188975694958e-11
0.349522 5.47062923876802e-11
0.349523 -4.88022492508174e-11
0.349524 4.34962372585867e-11
0.349525 -3.87018981748164e-11
0.349526 3.43509211093408e-11
0.349527 -3.03886519174727e-11
0.349528 2.67708910111142e-11
0.349529 -2.34615204607524e-11
0.34953 2.04307192134819e-11
0.349531 -1.76688106701832e-11
0.349532 1.51714900942492e-11
0.349533 -1.29230710003675e-11
0.349534 1.0910297874092e-11
0.349535 -9.12180234733107e-12
0.349536 7.54763470180251e-12
0.349537 -6.17882856729044e-12
0.349538 5.00694527362743e-12
0.349539 -4.06451314362413e-12
0.34954 3.37895941107205e-12
0.349541 -2.93236953138846e-12
0.349542 2.70167224526409e-12
0.349543 -2.65164806753446e-12
0.349544 2.7152525462368e-12
0.349545 -2.722228480768e-12
0.349546 1.92115624436653e-12
0.349547 1.00616359475441e-11
0.349548 1.37690695076254e-11
0.349549 -1.1064028726183e-11
0.34955 1.12318412809759e-11
0.349551 -1.20531172059595e-11
0.349552 1.32039672974673e-11
0.349553 -1.46009297776463e-11
0.349554 1.62256474405662e-11
0.349555 -1.80871585544425e-11
0.349556 2.0211840258868e-11
0.349557 -2.26418852100404e-11
0.349558 2.54379402527621e-11
0.349559 -2.8685302610416e-11
0.34956 3.25048025981147e-11
0.349561 -3.70713186075213e-11
0.349562 4.26460925812494e-11
0.349563 -4.96359984907145e-11
0.349564 5.87098468587391e-11
0.349565 -7.10477050134927e-11
0.349566 8.89422691253872e-11
0.349567 -1.17510515122597e-10
0.349568 1.70969794739596e-10
0.349569 -3.09039228271788e-10
0.34957 1.54697455672378e-09
0.349571 5.14675796583237e-10
0.349572 -2.19478278090455e-10
0.349573 1.38541615552531e-10
0.349574 -1.00460341361543e-10
0.349575 7.81717244414713e-11
0.349576 -6.34402048689508e-11
0.349577 5.29111533174546e-11
0.349578 -4.49616156231922e-11
0.349579 3.87103672762719e-11
0.34958 -3.3636823354694e-11
0.349581 2.9411918709185e-11
0.349582 -2.58135402219533e-11
0.349583 2.26763316766351e-11
0.349584 -1.98415857967185e-11
0.349585 1.69773285227627e-11
0.349586 -2.73749140680257e-12
0.349587 1.56084544247249e-11
0.349588 -1.32400168068034e-11
0.349589 1.15368990957765e-11
0.34959 -1.00942616588894e-11
0.349591 8.82487973482658e-12
0.349592 -7.69252876883603e-12
0.349593 6.67654233396671e-12
0.349594 -5.76292868052456e-12
0.349595 4.9412521872949e-12
0.349596 -4.20325935840781e-12
0.349597 3.54216415894981e-12
0.349598 -2.97556737579363e-12
0.349599 2.5241456880647e-12
0.3496 -2.18702930199542e-12
0.349601 1.96388651473414e-12
0.349602 -1.85484110018238e-12
0.349603 1.86041833701299e-12
0.349604 -1.9815140330093e-12
0.349605 2.21938337915367e-12
0.349606 -2.57564812829386e-12
0.349607 3.05232184896941e-12
0.349608 -3.65185408960663e-12
0.349609 4.37719535701739e-12
0.34961 -5.23188599137557e-12
0.349611 6.20557020104948e-12
0.349612 -7.29024049428951e-12
0.349613 8.4942630032076e-12
0.349614 -9.83451723645005e-12
0.349615 1.13301722690136e-11
0.349616 -1.29955231558378e-11
0.349617 1.48474361234724e-11
0.349618 -1.69063945273939e-11
0.349619 1.91971588487247e-11
0.34962 -2.17497145733278e-11
0.349621 2.46013564581677e-11
0.349622 -2.77991627318204e-11
0.349623 3.14035192449691e-11
0.349624 -3.54932534493447e-11
0.349625 4.01733081215416e-11
0.349626 -4.5586554829162e-11
0.349627 5.19325674485642e-11
0.349628 -5.94988895228755e-11
0.349629 6.87154004892783e-11
0.34963 -8.0254477993154e-11
0.349631 9.52297780947787e-11
0.349632 -1.15628948279227e-10
0.349633 1.45379984707546e-10
0.349634 -1.93483646058763e-10
0.349635 2.86110691676321e-10
0.349636 -5.44910572055688e-10
0.349637 6.31714960042964e-09
0.349638 6.45053302779343e-10
0.349639 -2.9924824610079e-10
0.34964 1.90226618268182e-10
0.349641 -1.35873344276876e-10
0.349642 1.02619571383393e-10
0.349643 -7.96082641503783e-11
0.349644 6.22280101302339e-11
0.349645 -4.81386574253048e-11
0.349646 3.59599752396052e-11
0.349647 -2.47271165525869e-11
0.349648 1.3591070452829e-11
0.349649 -1.54937369835724e-12
0.34965 -1.30063487493766e-11
0.349651 3.35119431276703e-11
0.349652 -7.00862346139951e-11
0.349653 1.74891090071804e-10
0.349654 6.01828031405103e-09
0.349655 -1.93056477027038e-10
0.349656 1.01080497056646e-10
0.349657 -5.41504620770264e-11
0.349658 7.16432034413358e-11
0.349659 -5.16907767773699e-11
0.34966 4.17652947048964e-11
0.349661 -3.48552550502766e-11
0.349662 2.95651448096651e-11
0.349663 -2.53144047259539e-11
0.349664 2.17949750961504e-11
0.349665 -1.88220779859722e-11
0.349666 1.62760163687425e-11
0.349667 -1.40748698949784e-11
0.349668 1.21601330965479e-11
0.349669 -1.04885403514189e-11
0.34967 9.02713084213494e-12
0.349671 -7.75012915464976e-12
0.349672 6.63689861692792e-12
0.349673 -5.67055626681371e-12
0.349674 4.83701079788408e-12
0.349675 -4.1242793230773e-12
0.349676 3.52199287873199e-12
0.349677 -3.02103271313989e-12
0.349678 2.59102113580622e-12
0.349679 -2.20461504008102e-12
0.34968 1.85841637951544e-12
0.349681 -1.54947390389193e-12
0.349682 1.27519331367494e-12
0.349683 -1.03326662254612e-12
0.349684 8.21616241162581e-13
0.349685 -6.38350466194375e-13
0.349686 4.81727895188552e-13
0.349687 -3.50128892836039e-13
0.349688 2.42032676855419e-13
0.349689 -1.55998919006774e-13
0.34969 9.06530011576896e-14
0.349691 -4.46742505293086e-14
0.349692 1.67866182872019e-14
0.349693 -5.75137297068006e-15
0.349694 3.15797217979619e-15
0.349695 -1.36967241403294e-15
0.349696 3.34047314808807e-16
0.349697 -2.25924056155182e-26
0.349698 5.66736138312886e-26
0.349699 -1.00312833170595e-25
0.3497 -1.14915103217345e-26
0.349701 -3.26908441025496e-26
0.349702 8.90823482531975e-26
0.349703 -3.78018167996262e-26
0.349704 -2.84834333352303e-26
0.349705 -4.27860745526967e-26
0.349706 1.32593995091567e-25
0.349707 -4.75208543219147e-26
0.349708 -6.12792226658406e-26
0.349709 -5.18895550582166e-26
0.34971 1.96058929358914e-25
0.349711 -5.57846076022856e-26
0.349712 5.75240271632454e-26
0.349713 -5.91101217502497e-26
0.349714 6.05331171250593e-26
0.349715 -6.17842453471175e-26
0.349716 6.28557987487788e-26
0.349717 -6.37411773695734e-26
0.349718 6.44349295575932e-26
0.349719 -3.03473694037424e-14
0.34972 1.24315569319583e-13
0.349721 1.67562203116246e-09
0.349722 5.00806513686851e-13
0.349723 -7.50199181027356e-13
0.349724 1.03629761420999e-12
0.349725 -1.36096868506352e-12
0.349726 1.72619954096444e-12
0.349727 -2.13412929027317e-12
0.349728 2.58708792702756e-12
0.349729 -3.08764419913807e-12
0.34973 3.63866461445882e-12
0.349731 -4.24338643473535e-12
0.349732 4.90550839251589e-12
0.349733 -5.62930407274534e-12
0.349734 6.41976456315899e-12
0.349735 -7.28277929391692e-12
0.349736 8.1674338764885e-12
0.349737 -9.01863246794007e-12
0.349738 9.8381176707753e-12
0.349739 -1.06297977178995e-11
0.34974 1.14003976702197e-11
0.349741 -1.21603437396843e-11
0.349742 1.29249851266517e-11
0.349743 -1.37163134588564e-11
0.349744 1.45654308407098e-11
0.349745 -1.55161699906348e-11
0.349746 1.66305334707212e-11
0.349747 -1.79970903351944e-11
0.349748 1.97443450262321e-11
0.349749 -2.20627982832501e-11
0.34975 2.5242914639906e-11
0.349751 -2.97438328544459e-11
0.349752 3.63255654993623e-11
0.349753 -4.63235684933042e-11
0.349754 6.22780866470059e-11
0.349755 -8.9581486041159e-11
0.349756 1.41696808760697e-10
0.349757 -2.62614774551822e-10
0.349758 7.07515380548868e-10
0.349759 6.53002826120096e-09
0.34976 -1.07941992434928e-09
0.349761 1.30854925056432e-09
0.349762 9.45112014401579e-10
0.349763 -8.97805851306529e-11
0.349764 -3.75011880613482e-11
0.349765 8.91103069661878e-11
0.349766 -1.21606941790452e-10
0.349767 1.49129887021011e-10
0.349768 -1.7746618195865e-10
0.349769 2.10512459074057e-10
0.34977 -2.52598655118264e-10
0.349771 3.10561658015414e-10
0.349772 -3.97915104610549e-10
0.349773 5.47611617512611e-10
0.349774 -8.69027812109566e-10
0.349775 2.08240393837575e-09
0.349776 5.30021298455426e-09
0.349777 -1.15374781236065e-09
0.349778 6.42867971940847e-10
0.349779 -4.42125779003549e-10
0.34978 3.34234784100807e-10
0.349781 -2.66469568464738e-10
0.349782 2.19679937926484e-10
0.349783 -1.85237701877054e-10
0.349784 1.58684660505254e-10
0.349785 -1.3748645538466e-10
0.349786 1.20097048569793e-10
0.349787 -1.05520672123166e-10
0.349788 9.30877373462119e-11
0.349789 -8.23319506884558e-11
0.34979 7.29190381885856e-11
0.349791 -6.46034428271994e-11
0.349792 5.7200971448284e-11
0.349793 -5.05709332762196e-11
0.349794 4.46041380035136e-11
0.349795 -3.92146286834601e-11
0.349796 3.43338635375901e-11
0.349797 -2.99065456426563e-11
0.349798 2.58875898154513e-11
0.349799 -2.22699522813015e-11
0.3498 1.90498376526395e-11
0.349801 -1.61971131342119e-11
0.349802 1.36665374663551e-11
0.349803 -1.14193419269223e-11
0.349804 9.44285149190896e-12
0.349805 -7.73394916978688e-12
0.349806 6.31651077884465e-12
0.349807 -5.3536694193966e-12
0.349808 1.07372576010699e-11
0.349809 -1.38637174574537e-12
0.34981 1.16732202172446e-12
0.349811 -7.21090086962617e-13
0.349812 3.41995929042213e-13
0.349813 -7.45950056872517e-14
0.349814 -7.32730955396279e-14
0.349815 1.03584564981955e-13
0.349816 -7.87065640361132e-14
0.349817 5.65470547430094e-14
0.349818 -3.58828323379063e-14
0.349819 1.59130463949265e-14
0.34982 3.9218150321518e-15
0.349821 -2.40373433173176e-14
0.349822 4.47614236802703e-14
0.349823 -6.63688897218796e-14
0.349824 8.91044328858685e-14
0.349825 -1.13199022770508e-13
0.349826 1.38882867100193e-13
0.349827 -1.66396824712588e-13
0.349828 1.96003644355038e-13
0.349829 -2.28000194643778e-13
0.34983 2.62731874984867e-13
0.349831 -3.00610631424956e-13
0.349832 3.42138483388234e-13
0.349833 -3.87939303083121e-13
0.349834 4.38802988057645e-13
0.349835 -4.95748519991285e-13
0.349836 5.60116448055783e-13
0.349837 -6.33708512586887e-13
0.349838 7.19005359286373e-13
0.349839 -8.19518834673188e-13
0.34984 9.40387364249798e-13
0.349841 -1.08943583251651e-12
0.349842 1.27918630201393e-12
0.349843 -1.53099014913871e-12
0.349844 1.88445061066453e-12
0.349845 -2.42218280936011e-12
0.349846 3.34988527328636e-12
0.349847 -5.36142826487488e-12
0.349848 1.32022155622871e-11
0.349849 2.89780139950493e-11
0.34985 -6.8527487187822e-12
0.349851 3.85971897279879e-12
0.349852 -2.66549656817541e-12
0.349853 2.01890536424307e-12
0.349854 -1.61085970481115e-12
0.349855 1.32814619330374e-12
0.349856 -1.11949738203564e-12
0.349857 9.58331947328794e-13
0.349858 -8.29500255668929e-13
0.349859 7.23741200265134e-13
0.34986 -6.350788588346e-13
0.349861 5.59487668375997e-13
0.349862 -4.9415913336233e-13
0.349863 4.37075883499075e-13
0.349864 -3.8675258828763e-13
0.349865 3.4207213416049e-13
0.349866 -3.02178552261902e-13
0.349867 2.66405008844451e-13
0.349868 -2.34224154099194e-13
0.349869 2.05213128643606e-13
0.34987 -1.79028417461524e-13
0.349871 1.55387465725907e-13
0.349872 -1.34055029757323e-13
0.349873 1.14832903228282e-13
0.349874 -9.75520884622583e-14
0.349875 8.20667654107906e-14
0.349876 -6.82496004443844e-14
0.349877 5.59880663748136e-14
0.349878 -4.51815346991945e-14
0.349879 3.5738964020069e-14
0.34988 -2.75770534490788e-14
0.349881 2.06187621499908e-14
0.349882 -7.48715554514746e-14
0.349883 2.56164269374286e-13
0.349884 -5.73269774845213e-13
0.349885 1.03513522879899e-12
0.349886 -1.65091837857458e-12
0.349887 2.43003540514933e-12
0.349888 -3.38222254550253e-12
0.349889 4.51726863237767e-12
0.34989 -5.84549445729357e-12
0.349891 7.37820226307572e-12
0.349892 -9.12746425747519e-12
0.349893 1.11063114140929e-11
0.349894 -1.33289677558298e-11
0.349895 1.58111416448889e-11
0.349896 -1.85703891601247e-11
0.349897 2.16265694972055e-11
0.349898 -2.5002419027029e-11
0.349899 2.87242800055858e-11
0.3499 -3.28230331679473e-11
0.349901 3.73353024341138e-11
0.349902 -4.23050276242653e-11
0.349903 4.7785542060349e-11
0.349904 -5.38423537322839e-11
0.349905 6.05569237860495e-11
0.349906 -6.80318856207019e-11
0.349907 7.63983888607803e-11
0.349908 -8.58266515690215e-11
0.349909 9.65414856200524e-11
0.34991 -1.08845765238507e-10
0.349911 1.23157025825717e-10
0.349912 -1.4006665089584e-10
0.349913 1.60439785118214e-10
0.349914 -1.85592915334051e-10
0.349915 2.17630061562809e-10
0.349916 -2.6013179232504e-10
0.349917 3.19720695528455e-10
0.349918 -4.10154098470972e-10
0.349919 5.65456715203721e-10
0.34992 -8.98967393266771e-10
0.349921 2.15755104434757e-09
0.349922 5.4982482270509e-09
0.349923 -1.19787392373432e-09
0.349924 6.67761741374722e-10
0.349925 -4.59287549275196e-10
0.349926 3.47122389522597e-10
0.349927 -2.76591956952947e-10
0.349928 2.27839329569894e-10
0.349929 -1.91918249702692e-10
0.34993 1.64206130848906e-10
0.349931 -1.42074922467168e-10
0.349932 1.23921086378072e-10
0.349933 -1.08711426319657e-10
0.349934 9.57507720260788e-11
0.349935 -8.45545975440723e-11
0.349936 7.47751447135965e-11
0.349937 -6.61565449085622e-11
0.349938 5.85064731249539e-11
0.349939 -5.16776389870014e-11
0.34994 5.94342876378028e-09
0.349941 -4.00489370318591e-11
0.349942 3.50857279022244e-11
0.349943 -3.06067028341139e-11
0.349944 2.65633315752921e-11
0.349945 -2.2915221721291e-11
0.349946 1.96283500248849e-11
0.349947 -1.66737151381234e-11
0.349948 1.40263000640936e-11
0.349949 -1.16642653429746e-11
0.34995 9.55707858826621e-12
0.349951 -7.67516705184503e-12
0.349952 6.00128052187209e-12
0.349953 -4.51946802004839e-12
0.349954 3.21481670158975e-12
0.349955 -2.07323864327676e-12
0.349956 1.08129515069806e-12
0.349957 -2.26050351867334e-13
0.349958 -5.05052601459507e-13
0.349959 1.12429829107546e-12
0.34996 -1.64379354986767e-12
0.349961 2.0755540645781e-12
0.349962 -2.49063518400755e-12
0.349963 2.95408132316555e-12
0.349964 -3.46913832154214e-12
0.349965 4.03947483624478e-12
0.349966 -4.66928766250097e-12
0.349967 5.36343532387913e-12
0.349968 -6.12760889049472e-12
0.349969 6.96855242421461e-12
0.34997 -7.89435045459264e-12
0.349971 8.91480728945307e-12
0.349972 -1.00419541046889e-11
0.349973 1.12907368641062e-11
0.349974 -1.26799649653534e-11
0.349975 1.42336436680073e-11
0.349976 -1.59828846485525e-11
0.349977 1.79687104025962e-11
0.349978 -2.02462820879638e-11
0.349979 2.28914723404712e-11
0.34998 -2.60114561121709e-11
0.349981 2.97625118339985e-11
0.349982 -3.43814952217875e-11
0.349983 4.02450397631997e-11
0.349984 -4.79898899990097e-11
0.349985 5.87833373164039e-11
0.349986 -7.50195550709199e-11
0.349987 1.02502925700975e-10
0.349988 -1.59870832053274e-10
0.349989 3.57892012965568e-10
0.34999 1.54546574622744e-09
0.349991 -2.4213403336377e-10
0.349992 1.30512246357658e-10
0.349993 -8.8620530583079e-11
0.349994 6.65252755319708e-11
0.349995 -5.27865132955693e-11
0.349996 4.33586065971489e-11
0.349997 -3.64475118474553e-11
0.349998 3.11360328493675e-11
0.349999 -2.69066955617361e-11
0.35 2.34455761432042e-11
0.350001 -2.05513184939835e-11
0.350002 1.80889340945026e-11
0.350003 -1.59646170191309e-11
0.350004 1.40355573107804e-11
0.350005 -1.21694067537136e-11
0.350006 1.03179305928374e-11
0.350007 -8.44136402485012e-12
0.350008 6.50594605285343e-12
0.350009 -4.48219342786956e-12
0.35001 2.34364997636243e-12
0.350011 -6.59447124013946e-14
0.350012 -2.37395004411169e-12
0.350013 4.99833456130232e-12
0.350014 -7.82932459043595e-12
0.350015 1.08893617733624e-11
0.350016 -1.42017252461264e-11
0.350017 1.77910753659252e-11
0.350018 -2.16840610469931e-11
0.350019 2.59100258933597e-11
0.35002 -3.0501855492409e-11
0.350021 3.54970197477119e-11
0.350022 -4.10037968131751e-11
0.350023 4.71443260804702e-11
0.350024 -5.3988838916883e-11
0.350025 6.16203553936602e-11
0.350026 -7.0138561302691e-11
0.350027 7.96650881501522e-11
0.350028 -9.03508318316462e-11
0.350029 1.02386297374407e-10
0.35003 -1.16027641130942e-10
0.350031 1.31606564353087e-10
0.350032 -1.49553543095326e-10
0.350033 1.70462607936236e-10
0.350034 -1.9517822109818e-10
0.350035 2.24944024353667e-10
0.350036 -2.6167189060963e-10
0.350037 3.08462667267824e-10
0.350038 -3.70704401419059e-10
0.350039 4.58665315545388e-10
0.35004 -5.94653153923619e-10
0.350041 8.38025607939654e-10
0.350042 -1.41693386697069e-09
0.350043 4.81017303057878e-09
0.350044 3.1928817791125e-09
0.350045 -1.13887320826642e-09
0.350046 6.60614211207761e-10
0.350047 -4.41485576666835e-10
0.350048 3.11446893630155e-10
0.350049 -2.21878615911546e-10
0.35005 1.53427699972554e-10
0.350051 -9.66382709048887e-11
0.350052 4.60531452601639e-11
0.350053 2.08232923577823e-12
0.350054 -5.09664234269685e-11
0.350055 1.0407618073451e-10
0.350056 -1.66185947726129e-10
0.350057 2.45284538038488e-10
0.350058 -3.57364789462713e-10
0.350059 5.41827197684988e-10
0.35006 -9.32525240696666e-10
0.350061 2.47935191482042e-09
0.350062 4.90584591529188e-09
0.350063 -1.28434562830547e-09
0.350064 7.47057375591063e-10
0.350065 -5.26777569854919e-10
0.350066 4.04963560073793e-10
0.350067 -3.2663651582609e-10
0.350068 2.71469902942753e-10
0.350069 -2.3020173846934e-10
0.35007 1.9800848098205e-10
0.350071 -1.72134129612408e-10
0.350072 1.50895577336487e-10
0.350073 -1.33215953891856e-10
0.350074 1.18388181159731e-10
0.350075 -1.05950974218266e-10
0.350076 9.56284284906189e-11
0.350077 -8.73174949150871e-11
0.350078 8.11359995646847e-11
0.350079 -7.76032172455821e-11
0.35008 7.82506673687402e-11
0.350081 -8.82736063886003e-11
0.350082 1.38172715141268e-10
0.350083 5.23076886881825e-10
0.350084 -4.94348395161702e-11
0.350085 2.01865282874717e-11
0.350086 -1.39235404970406e-11
0.350087 1.89196618653253e-11
0.350088 4.63303938367075e-10
0.350089 -9.98758211968931e-12
0.35009 1.92061218319408e-12
0.350091 2.04401138517923e-12
0.350092 -5.05628794562384e-12
0.350093 7.72584437606611e-12
0.350094 -1.02446808129961e-11
0.350095 1.26937515622849e-11
0.350096 -1.5117289969042e-11
0.350097 1.75463391301711e-11
0.350098 -2.00076720429604e-11
0.350099 2.25277679418845e-11
0.3501 -2.51349709974978e-11
0.350101 2.78610050568362e-11
0.350102 -3.08059644167923e-11
0.350103 3.40697016933411e-11
0.350104 -3.76935397208198e-11
0.350105 4.17296815130455e-11
0.350106 -4.62445779900698e-11
0.350107 5.1323595432155e-11
0.350108 -5.70776112818525e-11
0.350109 6.3652527074072e-11
0.35011 -7.12433029758853e-11
0.350111 8.01152035016358e-11
0.350112 -9.06369300606709e-11
0.350113 1.0333411862924e-10
0.350114 -1.18979362490762e-10
0.350115 1.38751479555224e-10
0.350116 -1.64535451823453e-10
0.350117 1.99534944084694e-10
0.350118 -2.49670407911639e-10
0.350119 3.2735383641335e-10
0.35012 -4.65245693124881e-10
0.350121 8.26286905470922e-10
0.350122 -5.33632391312994e-10
0.350123 2.77199054083079e-09
0.350124 4.98487352823386e-09
0.350125 -1.79017593793645e-09
0.350126 1.44851573145133e-09
0.350127 -9.34887063331214e-10
0.350128 2.14618290171955e-09
0.350129 5.09506290329042e-09
0.35013 -8.19188905895996e-10
0.350131 3.73530490186128e-10
0.350132 -2.16331343610563e-10
0.350133 1.40818261845912e-10
0.350134 -9.86263330302264e-11
0.350135 7.27984094030965e-11
0.350136 -5.59799529640032e-11
0.350137 4.45230462414859e-11
0.350138 -3.64440297676213e-11
0.350139 3.05868896214783e-11
0.35014 -2.62386723545208e-11
0.350141 2.29417393639934e-11
0.350142 -2.03920910628849e-11
0.350143 1.83820223111836e-11
0.350144 -1.67709062955771e-11
0.350145 1.54602812102991e-11
0.350146 -1.43758821424823e-11
0.350147 1.34634918849297e-11
0.350148 -1.26832376476887e-11
0.350149 1.20057044958882e-11
0.35015 -1.14092374516459e-11
0.350151 1.0846568817858e-11
0.350152 -1.02718322120969e-11
0.350153 9.66746069922339e-12
0.350154 -9.01809929110411e-12
0.350155 8.31537870109754e-12
0.350156 -7.55269455332033e-12
0.350157 6.72492436294073e-12
0.350158 -5.82992013823143e-12
0.350159 4.86686649698816e-12
0.35016 -3.83447258520523e-12
0.350161 2.73261822359166e-12
0.350162 -1.56906257412716e-12
0.350163 3.52474460939543e-13
0.350164 8.22305577819349e-13
0.350165 -1.862955418952e-12
0.350166 2.76652982837854e-12
0.350167 -3.52790293196661e-12
0.350168 4.13142687792616e-12
0.350169 -4.59213213253836e-12
0.35017 4.89144529718749e-12
0.350171 -4.90476153177219e-12
0.350172 4.40456866439884e-12
0.350173 -2.93497307983598e-12
0.350174 -5.53442706829112e-13
0.350175 9.09406012896361e-12
0.350176 -3.64728793730371e-11
0.350177 5.42070734163767e-10
0.350178 1.12952109051444e-10
0.350179 -7.08941556800647e-11
0.35018 5.82319781319299e-11
0.350181 -4.89827931299878e-11
0.350182 3.0412999428539e-11
0.350183 6.01517064932839e-11
0.350184 5.11057062482234e-10
0.350185 -2.46509714456637e-10
0.350186 2.46211607254501e-10
0.350187 -2.94698296424635e-10
0.350188 4.09920688698808e-10
0.350189 -7.43025551875107e-10
0.35019 6.43959404658517e-09
0.350191 8.48738284856519e-10
0.350192 -2.61723038725605e-10
0.350193 8.12124517043889e-10
0.350194 -3.26935782571471e-10
0.350195 2.44300933402552e-10
0.350196 -2.09602185263172e-10
0.350197 2.10619172047337e-10
0.350198 3.15070912840116e-10
0.350199 1.08538864974438e-10
0.3502 -1.4091897855771e-10
0.350201 1.90548520701237e-10
0.350202 -3.25573380066538e-10
0.350203 1.19843699535731e-09
0.350204 9.23082274468768e-10
0.350205 -4.0432929542279e-10
0.350206 3.00922403482767e-10
0.350207 -2.67381350283537e-10
0.350208 2.59470649882986e-10
0.350209 -2.64965504254291e-10
0.35021 2.79490201470012e-10
0.350211 -3.01488154193729e-10
0.350212 3.30719447487382e-10
0.350213 -3.67535149037187e-10
0.350214 4.11192001658993e-10
0.350215 -4.44511868810679e-10
0.350216 1.19001193716538e-09
0.350217 -7.87171402474319e-10
0.350218 8.96516537651497e-09
0.350219 3.84940224799194e-09
0.35022 -3.77055660782483e-10
0.350221 -2.40633448823888e-10
0.350222 8.68148069114839e-10
0.350223 -9.50341820834632e-10
0.350224 4.13869465838209e-09
0.350225 3.24588109424636e-09
0.350226 -1.00767641949275e-09
0.350227 3.29704612173137e-10
0.350228 5.24278338225525e-10
0.350229 6.74482112639656e-09
0.35023 -1.25601043750933e-09
0.350231 8.03077434129788e-10
0.350232 -6.1277037311893e-10
0.350233 5.01664772927346e-10
0.350234 -4.26774514953589e-10
0.350235 3.72231112341552e-10
0.350236 -3.30644608875765e-10
0.350237 2.98052841152524e-10
0.350238 -2.72128693332955e-10
0.350239 2.51419632227676e-10
0.35024 -2.34984486831843e-10
0.350241 2.2220786793606e-10
0.350242 -2.12698195740263e-10
0.350243 2.06232062704083e-10
0.350244 -2.027462201361e-10
0.350245 2.02309837830004e-10
0.350246 -2.05178119143366e-10
0.350247 2.11794803611879e-10
0.350248 -2.22801022741876e-10
0.350249 2.39219945714639e-10
0.35025 -2.62696639240937e-10
0.350251 2.95942802683123e-10
0.350252 -3.43767248513873e-10
0.350253 4.15492402367073e-10
0.350254 -5.31565914548959e-10
0.350255 7.46952293586248e-10
0.350256 -1.27666466190363e-09
0.350257 4.64123398048788e-09
0.350258 2.75087917004586e-09
0.350259 -1.03905713195844e-09
0.35026 6.30224529232495e-10
0.350261 -4.44845914268808e-10
0.350262 3.3759959409313e-10
0.350263 -2.6654686661699e-10
0.350264 2.15078623630511e-10
0.350265 -1.7536284028054e-10
0.350266 1.43216630261109e-10
0.350267 -1.1613487689594e-10
0.350268 9.2533073303649e-11
0.350269 -7.13805754840234e-11
0.35027 5.19443814317979e-11
0.350271 -3.36294416875674e-11
0.350272 1.59389815271067e-11
0.350273 1.58251302766374e-12
0.350274 -1.93983397027469e-11
0.350275 3.8031736582328e-11
0.350276 -5.8133727936044e-11
0.350277 8.05862359123363e-11
0.350278 -1.06677551451472e-10
0.350279 1.38429801903747e-10
0.35028 -1.79268821378525e-10
0.350281 2.35550358173646e-10
0.350282 -3.2056590746435e-10
0.350283 4.67441722399026e-10
0.350284 -7.87269503053918e-10
0.350285 2.01517149632502e-09
0.350286 5.54008161014949e-09
0.350287 -7.68668282873108e-10
0.350288 9.15184318324102e-10
0.350289 -8.31092679391502e-10
0.35029 1.16153324679314e-09
0.350291 5.66885971784857e-09
0.350292 -5.03749338125634e-10
0.350293 3.78952444008642e-10
0.350294 2.78107880806426e-10
0.350295 -7.24887387895299e-11
0.350296 5.02774619562431e-11
0.350297 -4.40072028920699e-11
0.350298 4.13681698495801e-11
0.350299 -3.99964322987577e-11
0.3503 6.54397740571902e-09
0.350301 -3.92001901395941e-11
0.350302 3.95928658405388e-11
0.350303 -4.05069674749451e-11
0.350304 4.19549917536393e-11
0.350305 -4.39548318303669e-11
0.350306 4.65340017720792e-11
0.350307 -4.97252358727548e-11
0.350308 5.3568028769181e-11
0.350309 -5.81160807561361e-11
0.35031 6.34352807718393e-11
0.350311 -6.96017879681583e-11
0.350312 7.67119766467148e-11
0.350313 -8.48891578954552e-11
0.350314 9.42930373617346e-11
0.350315 -1.05133341750069e-10
0.350316 1.17689955073734e-10
0.350317 -1.32343524885879e-10
0.350318 1.49623503549774e-10
0.350319 -1.70286433601072e-10
0.35032 1.95449297240275e-10
0.350321 -2.26829116992387e-10
0.350322 2.67202700526536e-10
0.350323 -3.21365175117999e-10
0.350324 3.98358009000169e-10
0.350325 -5.1748371125983e-10
0.350326 7.28458221469646e-10
0.350327 -1.21134000247406e-09
0.350328 3.50882921189513e-09
0.350329 3.97801736822157e-09
0.35033 -1.26493532243448e-09
0.350331 7.50145958538502e-10
0.350332 -5.31672023615674e-10
0.350333 4.10810226666495e-10
0.350334 -3.34278668810191e-10
0.350335 2.81817849454689e-10
0.350336 -2.44112909961251e-10
0.350337 2.16398122481141e-10
0.350338 -1.96179943267424e-10
0.350339 1.82428667716861e-10
0.35034 -1.75673090604168e-10
0.350341 1.79821704811007e-10
0.350342 -2.1388634471591e-10
0.350343 5.79309260642837e-10
0.350344 1.03296111963694e-10
0.350345 -6.4876691604595e-12
0.350346 -3.06943317955636e-12
0.350347 -2.53364359518332e-11
0.350348 2.55923034338669e-10
0.350349 3.11998666703097e-10
0.35035 -1.73442982515296e-10
0.350351 1.45798666379e-10
0.350352 -1.37074046553012e-10
0.350353 1.35719931216709e-10
0.350354 -1.38740763660694e-10
0.350355 1.45296312817141e-10
0.350356 -1.55427052005344e-10
0.350357 1.69767592602544e-10
0.350358 -1.8960315379208e-10
0.350359 2.17196490705867e-10
0.35036 -2.56563321214144e-10
0.350361 3.15302019471846e-10
0.350362 -4.09461199011811e-10
0.350363 5.79432485702833e-10
0.350364 -9.63478744344148e-10
0.350365 2.54489748684775e-09
0.350366 5.12269743203529e-09
0.350367 -1.39338689564692e-09
0.350368 8.58354303814413e-10
0.350369 -6.52605480717996e-10
0.35037 5.50287221776303e-10
0.350371 -4.94922544550911e-10
0.350372 4.66038882115782e-10
0.350373 -4.54799670165332e-10
0.350374 4.57224135129044e-10
0.350375 -4.71842600877998e-10
0.350376 4.98774667299235e-10
0.350377 -5.39078464544641e-10
0.350378 5.91970983678745e-10
0.350379 -6.25045617889071e-10
0.35038 7.19775522091504e-09
0.350381 -1.7912977384457e-09
0.350382 4.41746255976827e-09
0.350383 2.94272376773623e-09
0.350384 1.93142469463441e-10
0.350385 -7.07562776352023e-10
0.350386 3.19943897013045e-09
0.350387 4.31043698730917e-09
0.350388 -1.46756238421689e-09
0.350389 1.41573168800524e-09
0.35039 -7.36300916278881e-10
0.350391 5.69481207370787e-10
0.350392 -4.64356048674117e-10
0.350393 3.89866165004248e-10
0.350394 -3.3356685634227e-10
0.350395 2.89114263399577e-10
0.350396 -2.52867275471437e-10
0.350397 2.22569082963729e-10
0.350398 -1.96748057384745e-10
0.350399 1.74401161427914e-10
0.3504 -1.5481498635809e-10
0.350401 1.3747159635536e-10
0.350402 -1.21986436074333e-10
0.350403 1.08068544278255e-10
0.350404 -9.54942015327141e-11
0.350405 8.40879282562198e-11
0.350406 -7.37767548974463e-11
0.350407 6.45097381458575e-11
0.350408 -5.61881397306532e-11
0.350409 4.87299186942407e-11
0.35041 -4.20661329769969e-11
0.350411 3.60591521943988e-11
0.350412 -3.05719387101348e-11
0.350413 2.55492165559887e-11
0.350414 -2.09409539195784e-11
0.350415 1.67013809603936e-11
0.350416 -1.27882259714358e-11
0.350417 9.16212881737362e-12
0.350418 -5.78620475073053e-12
0.350419 2.62574421384447e-12
0.35042 3.44592166873904e-13
0.350421 -3.14891571213286e-12
0.350422 5.8169098218726e-12
0.350423 -8.44514620247217e-12
0.350424 1.11152694701295e-11
0.350425 -1.38318298948495e-11
0.350426 1.65973416970724e-11
0.350427 -1.9475748929013e-11
0.350428 2.25065962717494e-11
0.350429 -2.56270207514539e-11
0.35043 2.87239901660245e-11
0.350431 -3.1590079638895e-11
0.350432 3.38342605489469e-11
0.350433 -3.46664671090002e-11
0.350434 3.23069623258679e-11
0.350435 -2.19659447323646e-11
0.350436 -1.42896240054382e-11
0.350437 2.39416008527486e-10
0.350438 4.8953568639202e-10
0.350439 -2.68789928264906e-10
0.35044 2.41710100885599e-10
0.350441 -2.46333489729922e-10
0.350442 2.66990476912746e-10
0.350443 -3.06417894015459e-10
0.350444 7.4605014759831e-10
0.350445 -3.49109408424566e-10
0.350446 4.46749100738729e-10
0.350447 -5.82645854798573e-10
0.350448 8.22282029292485e-10
0.350449 -1.38286781103277e-09
0.35045 4.33060152513969e-09
0.350451 3.8003782673614e-09
0.350452 -1.30461910046761e-09
0.350453 7.79921189357296e-10
0.350454 -5.50703415974891e-10
0.350455 4.21243586980364e-10
0.350456 -3.37391554078488e-10
0.350457 2.78167809591731e-10
0.350458 -2.33738132228696e-10
0.350459 1.98880074472105e-10
0.35046 -1.70562430235136e-10
0.350461 1.46903569759217e-10
0.350462 -1.26671474271144e-10
0.350463 1.09022741053866e-10
0.350464 -9.33567583552297e-11
0.350465 7.92293198061045e-11
0.350466 -6.62985162553068e-11
0.350467 5.42886621218365e-11
0.350468 -4.296412923782e-11
0.350469 3.21077850837177e-11
0.35047 -2.14996134937093e-11
0.350471 1.08902219014331e-11
0.350472 3.97351105182481e-14
0.350473 -1.17534639422855e-11
0.350474 2.50141186686474e-11
0.350475 -4.12691982046093e-11
0.350476 6.38030192405828e-11
0.350477 -1.02404696541138e-10
0.350478 7.95481614729886e-10
0.350479 5.74657122057172e-09
0.35048 -1.34960464015578e-10
0.350481 3.80921989633078e-11
0.350482 1.06725621467751e-11
0.350483 -6.52148918973953e-11
0.350484 2.40567488165037e-10
0.350485 3.24393644599725e-10
0.350486 -8.71739723605777e-11
0.350487 3.33486538151519e-11
0.350488 2.73491842167931e-12
0.350489 -4.7821668554449e-11
0.35049 1.61665229738639e-10
0.350491 6.43448905429852e-09
0.350492 -2.32229057442377e-10
0.350493 1.38651400269715e-10
0.350494 -1.06780168719153e-10
0.350495 9.14855355405203e-11
0.350496 -8.3334159736968e-11
0.350497 7.9115334297386e-11
0.350498 -7.74436319584515e-11
0.350499 7.76362927483343e-11
0.3505 -7.93343638076096e-11
0.350501 8.23508024913076e-11
0.350502 -8.66028098608213e-11
0.350503 9.20805770259221e-11
0.350504 -9.88343037199193e-11
0.350505 1.06972296237535e-10
0.350506 -1.16667777398896e-10
0.350507 1.2817486129344e-10
0.350508 -1.41856701956191e-10
0.350509 1.58232363749884e-10
0.35051 -1.78055221625328e-10
0.350511 2.02448251452579e-10
0.350512 -2.33149032140667e-10
0.350513 2.72913053300453e-10
0.350514 -3.26569444666561e-10
0.350515 4.03420480095681e-10
0.350516 -5.23526965915301e-10
0.350517 7.39502419324203e-10
0.350518 -1.24740341149156e-09
0.350519 3.9235937863429e-09
0.35052 3.46328455134445e-09
0.350521 -1.19800888985623e-09
0.350522 7.23345950387303e-10
0.350523 -5.17378417998208e-10
0.350524 4.02356328254024e-10
0.350525 -3.2912532911396e-10
0.350526 2.78660639408628e-10
0.350527 -2.4205749254116e-10
0.350528 2.14603532902036e-10
0.350529 -1.9358141407696e-10
0.35053 1.7732401138478e-10
0.350531 -1.64769657662692e-10
0.350532 1.55218781585563e-10
0.350533 -1.4819706086401e-10
0.350534 1.43388891910903e-10
0.350535 -1.40593547265738e-10
0.350536 1.3969985357371e-10
0.350537 -1.40673118482959e-10
0.350538 1.43551334305288e-10
0.350539 -1.4844984409788e-10
0.35054 1.55575519955031e-10
0.350541 -1.65253758409366e-10
0.350542 1.77975151472861e-10
0.350543 -1.94475245864239e-10
0.350544 2.15874146052214e-10
0.350545 -2.43932217948351e-10
0.350546 2.81549363901168e-10
0.350547 -3.33826382071384e-10
0.350548 4.10593694344643e-10
0.350549 -5.33478718005006e-10
0.35055 7.61066413352671e-10
0.350551 -1.326412737599e-09
0.350552 5.18132847752829e-09
0.350553 2.7056976511575e-09
0.350554 -1.06528695387598e-09
0.350555 6.59055111396359e-10
0.350556 -4.73906502298735e-10
0.350557 3.67301188789355e-10
0.350558 -2.97531868059921e-10
0.350559 2.47969976191735e-10
0.35056 -2.10755420531122e-10
0.350561 1.8169451826312e-10
0.350562 -1.58291518759681e-10
0.350563 1.38990717961423e-10
0.350564 -1.2277313775112e-10
0.350565 1.08944432743273e-10
0.350566 -9.70160063906434e-11
0.350567 8.66348254748966e-11
0.350568 -7.75401698635183e-11
0.350569 6.95360111914961e-11
0.35057 -6.24728419028071e-11
0.350571 5.62354320495736e-11
0.350572 -5.07408224631774e-11
0.350573 4.59267478822354e-11
0.350574 -4.17409507882708e-11
0.350575 3.81446011430471e-11
0.350576 -3.51106982015768e-11
0.350577 3.26192757253906e-11
0.350578 -3.06614698160359e-11
0.350579 2.92453594902177e-11
0.35058 -2.83951649041195e-11
0.350581 2.81569510486569e-11
0.350582 -2.86086878717352e-11
0.350583 2.98783014800478e-11
0.350584 -3.21775183219811e-11
0.350585 3.58696566350057e-11
0.350586 -4.16183095876431e-11
0.350587 5.07566218295679e-11
0.350588 -6.63833174070162e-11
0.350589 9.76669123085524e-11
0.35059 -1.88745728792549e-10
0.350591 6.27302789288078e-09
0.350592 2.0259327017643e-10
0.350593 -9.63296125030501e-11
0.350594 6.16293186151568e-11
0.350595 -4.41070035498268e-11
0.350596 3.33184065608361e-11
0.350597 -2.58327358186523e-11
0.350598 2.01840678737019e-11
0.350599 -1.56317234365424e-11
0.3506 1.17084988563246e-11
0.350601 -8.09217605977684e-12
0.350602 4.5693692788774e-12
0.350603 -9.49106625807433e-13
0.350604 -2.9759982899722e-12
0.350605 7.47808813987953e-12
0.350606 -1.29786170966096e-11
0.350607 2.02338083326965e-11
0.350608 -3.08252787676093e-11
0.350609 4.87891797616942e-11
0.35061 -8.8471376802263e-11
0.350611 2.61382081652879e-10
0.350612 4.19665187330555e-10
0.350613 -1.35830956288362e-10
0.350614 9.48470744059267e-11
0.350615 -9.42450360202078e-11
0.350616 1.66160474854258e-10
0.350617 3.73148522150868e-10
0.350618 -8.606039274946e-11
0.350619 5.82169763434381e-11
0.35062 -5.22517919336731e-11
0.350621 5.29395566406836e-11
0.350622 -5.67357054867714e-11
0.350623 6.24243721589577e-11
0.350624 -6.95238934551587e-11
0.350625 7.78596068077325e-11
0.350626 -8.74121389148726e-11
0.350627 9.82929454088251e-11
0.350628 -1.10727703290191e-10
0.350629 1.25062097738993e-10
0.35063 -1.41792773185851e-10
0.350631 1.6166640811513e-10
0.350632 -1.85848704649743e-10
0.350633 2.1623475372392e-10
0.350634 -2.56123859705921e-10
0.350635 3.11867930692725e-10
0.350636 -3.97531831599419e-10
0.350637 5.51958820857865e-10
0.350638 -9.37694022870209e-10
0.350639 4.31322002652025e-09
0.35064 1.27244737724432e-09
0.350641 -4.52112540380057e-10
0.350642 2.09114812879607e-10
0.350643 -7.5633887408751e-11
0.350644 -2.55805252103954e-11
0.350645 1.2384766015239e-10
0.350646 -2.42813445540189e-10
0.350647 4.23147919006147e-10
0.350648 -7.89729877630484e-10
0.350649 2.18222785664285e-09
0.35065 5.26597669976559e-09
0.350651 -1.35596043434567e-09
0.350652 8.2897336450673e-10
0.350653 -6.2282584011505e-10
0.350654 5.16964424450658e-10
0.350655 -4.5771379270611e-10
0.350656 4.26722757478484e-10
0.350657 -4.17932013212041e-10
0.350658 4.3249818354929e-10
0.350659 -4.80741925962134e-10
0.35066 5.97040502357408e-10
0.350661 -9.36191654953696e-10
0.350662 6.44078586644155e-09
0.350663 3.17936522946812e-10
0.350664 5.89371110175539e-09
0.350665 9.72536988246433e-10
0.350666 -6.31884417892002e-10
0.350667 6.89249321435899e-10
0.350668 5.38192720801673e-09
0.350669 -1.27943955273103e-10
0.35067 -4.45148931593069e-12
0.350671 4.30234183847768e-11
0.350672 -6.14014519210204e-11
0.350673 7.49093086067378e-11
0.350674 -9.00676124285525e-11
0.350675 1.13636096372907e-10
0.350676 -1.62002066872397e-10
0.350677 3.18681965763862e-10
0.350678 4.5783691466179e-09
0.350679 -2.6381673791267e-10
0.35068 1.38772453850737e-10
0.350681 -9.84386031640216e-11
0.350682 8.07031532868304e-11
0.350683 -7.25054283871638e-11
0.350684 6.94295746356981e-11
0.350685 -6.95979910265319e-11
0.350686 7.20352471162035e-11
0.350687 -7.62072607930949e-11
0.350688 8.18885626071373e-11
0.350689 -8.90036100632941e-11
0.35069 9.75286950576592e-11
0.350691 -1.07551204125906e-10
0.350692 1.19341035982988e-10
0.350693 -1.33382645200107e-10
0.350694 5.92796263713386e-09
0.350695 -1.71404439750812e-10
0.350696 1.98063577045042e-10
0.350697 -2.33184326523618e-10
0.350698 2.81952046745222e-10
0.350699 -3.55074407941753e-10
0.3507 4.78759049757572e-10
0.350701 -7.38469862766798e-10
0.350702 1.66120283319559e-09
0.350703 5.83729647513716e-09
0.350704 -1.04947356947224e-09
0.350705 6.62542939220836e-10
0.350706 1.84064170460991e-10
0.350707 1.03053192771879e-10
0.350708 -7.26555921202006e-11
0.350709 2.90188575266013e-11
0.35071 2.10834106029148e-11
0.350711 -9.34891761151773e-11
0.350712 4.01654319565542e-10
0.350713 6.57950435560463e-11
0.350714 8.91173433099199e-11
0.350715 -2.00387650906913e-10
0.350716 3.59285913164797e-10
0.350717 -6.86446706255499e-10
0.350718 1.92748240195847e-09
0.350719 5.72748900733097e-09
0.35072 -1.47746768719533e-09
0.350721 1.00738377230923e-09
0.350722 -8.97140455925698e-10
0.350723 9.6789226623522e-10
0.350724 -1.32743447320507e-09
0.350725 3.2198345488638e-09
0.350726 4.54597097336912e-09
0.350727 -1.36016657461364e-09
0.350728 8.89390894493448e-10
0.350729 -7.6680190676534e-10
0.35073 8.08534073535326e-10
0.350731 -1.07410498459444e-09
0.350732 2.33498901030691e-09
0.350733 4.74509084889484e-09
0.350734 -1.07927641468455e-09
0.350735 6.04187478420855e-10
0.350736 -4.2713333103036e-10
0.350737 3.4055876857646e-10
0.350738 -2.94018171667839e-10
0.350739 2.69784884244168e-10
0.35074 -2.60725235532175e-10
0.350741 2.64439360025352e-10
0.350742 -2.81757669347694e-10
0.350743 3.17439510329574e-10
0.350744 -3.84570658397705e-10
0.350745 5.22221950606147e-10
0.350746 -9.03086496533879e-10
0.350747 5.41606136866315e-09
0.350748 1.18539085556004e-09
0.350749 4.12190854340258e-09
0.35075 3.05132861296574e-10
0.350751 -2.11260582378004e-10
0.350752 1.55715410643101e-10
0.350753 -1.18416769468745e-10
0.350754 9.10892315162668e-11
0.350755 -6.96918597962633e-11
0.350756 5.20091300153651e-11
0.350757 -3.6712694905119e-11
0.350758 2.29422553320692e-11
0.350759 -1.01557016319599e-11
0.35076 -2.05048440071716e-12
0.350761 1.40672344364713e-11
0.350762 -2.62609807388453e-11
0.350763 3.90173977231538e-11
0.350764 -5.28400360595379e-11
0.350765 6.83720636931199e-11
0.350766 -8.65223755256217e-11
0.350767 1.08629860535887e-10
0.350768 -1.36785015536613e-10
0.350769 1.74769433967635e-10
0.35077 -2.30267742215548e-10
0.350771 3.21745706513305e-10
0.350772 -5.07733111603603e-10
0.350773 1.12483324412414e-09
0.350774 6.08263278852985e-09
0.350775 -8.15088186565596e-10
0.350776 4.30774707326096e-10
0.350777 -2.8749265026244e-10
0.350778 2.11403898673872e-10
0.350779 -1.63496331825966e-10
0.35078 1.30094448600946e-10
0.350781 -1.051580435273e-10
0.350782 8.5600336903585e-11
0.350783 -6.96730663241845e-11
0.350784 5.63047393380273e-11
0.350785 -4.47977385677292e-11
0.350786 3.46681343894592e-11
0.350787 -2.55547459136432e-11
0.350788 1.71328460810269e-11
0.350789 -9.12125743775291e-12
0.35079 1.29091669673198e-12
0.350791 6.59739567571167e-12
0.350792 -1.48175558806009e-11
0.350793 2.37126011106748e-11
0.350794 -3.37442975723409e-11
0.350795 4.55738941374683e-11
0.350796 -6.02040289285483e-11
0.350797 7.92470163354619e-11
0.350798 -1.05475624049408e-10
0.350799 1.44076121006291e-10
0.3508 -2.05920957097575e-10
0.350801 3.18016130556507e-10
0.350802 -5.69860416068163e-10
0.350803 1.53105779553655e-09
0.350804 5.3558608936591e-09
0.350805 -1.26897419139635e-09
0.350806 8.52020912104727e-10
0.350807 -7.31622508244001e-10
0.350808 7.19023035027614e-10
0.350809 -7.88518437123665e-10
0.35081 9.80172733265729e-10
0.350811 -1.50239718794014e-09
0.350812 4.54974124198517e-09
0.350813 3.29839640836885e-09
0.350814 -1.11417392681528e-09
0.350815 6.41975642395655e-10
0.350816 -4.37698979056981e-10
0.350817 3.24067302672865e-10
0.350818 -2.51385892683919e-10
0.350819 2.00190922191098e-10
0.35082 -1.61079037923146e-10
0.350821 1.28466465182708e-10
0.350822 -9.75961718371578e-11
0.350823 6.02765918169181e-11
0.350824 2.33341200917488e-11
0.350825 6.32918268907076e-10
0.350826 -1.66172848396639e-10
0.350827 1.19965251997845e-10
0.350828 -1.01935600515607e-10
0.350829 1.02868977589887e-10
0.35083 4.09202976775469e-10
0.350831 2.27178975280834e-11
0.350832 -2.77283900461889e-11
0.350833 2.51127131071983e-11
0.350834 -2.09735031719729e-11
0.350835 1.64772150048951e-11
0.350836 -1.19493940424023e-11
0.350837 7.47892224087137e-12
0.350838 -3.06486565595471e-12
0.350839 -1.33989978358601e-12
0.35084 5.81721847561447e-12
0.350841 -1.05071354349766e-11
0.350842 1.56013106465894e-11
0.350843 -2.13449525224721e-11
0.350844 2.80499117251992e-11
0.350845 -3.62456224228545e-11
0.350846 4.68518119680376e-11
0.350847 -6.13997209432935e-11
0.350848 8.27119842015307e-11
0.350849 -1.16593786402e-10
0.35085 1.77073628513352e-10
0.350851 -3.08499198744968e-10
0.350852 7.60380550200041e-10
0.350853 6.13842632846771e-09
0.350854 -7.96389493715527e-10
0.350855 5.02714979839944e-10
0.350856 -4.14050938791077e-10
0.350857 3.87786114427329e-10
0.350858 -3.96460203589004e-10
0.350859 4.37657407938669e-10
0.35086 -5.25830412930097e-10
0.350861 7.11663749227526e-10
0.350862 -1.21272115133158e-09
0.350863 5.37952683034697e-09
0.350864 2.07148600111698e-09
0.350865 -8.58705858083319e-10
0.350866 5.44420778936724e-10
0.350867 -4.03095882238888e-10
0.350868 3.2483290786493e-10
0.350869 -2.76818978754749e-10
0.35087 2.45973270783229e-10
0.350871 -2.26224183963619e-10
0.350872 2.14591854695324e-10
0.350873 -2.09767259495122e-10
0.350874 2.11636884094396e-10
0.350875 -2.21368549383237e-10
0.350876 2.42236347288691e-10
0.350877 -2.82408876911303e-10
0.350878 3.65901381817851e-10
0.350879 -6.03235977300866e-10
0.35088 5.80537356382221e-09
0.350881 4.31862746647483e-10
0.350882 -7.08830402172866e-11
0.350883 -1.56316216376729e-10
0.350884 8.89186081446191e-10
0.350885 1.17326009636435e-09
0.350886 -4.69793826857733e-10
0.350887 3.27550292812317e-10
0.350888 -2.68931837322456e-10
0.350889 2.40326752338096e-10
0.35089 -2.27174251962197e-10
0.350891 2.24271755678726e-10
0.350892 -2.29961423755977e-10
0.350893 2.44602117352606e-10
0.350894 -2.7059166475415e-10
0.350895 3.13817201170112e-10
0.350896 -3.88237463472011e-10
0.350897 5.3306638971318e-10
0.350898 -9.10796922656018e-10
0.350899 4.01101914435901e-09
0.3509 1.51992223559762e-09
0.350901 -6.14710699095962e-10
0.350902 3.76899897078372e-10
0.350903 -2.67336549849236e-10
0.350904 2.04166678909917e-10
0.350905 -1.6279559997616e-10
0.350906 1.333158552074e-10
0.350907 -1.10968668131611e-10
0.350908 9.31914519274549e-11
0.350909 -7.84903652232764e-11
0.35091 6.59468029151579e-11
0.350911 -5.49810202769791e-11
0.350912 4.52352333539151e-11
0.350913 -3.65236490329432e-11
0.350914 2.88380376835463e-11
0.350915 -2.24419274560875e-11
0.350916 1.82190535190451e-11
0.350917 -1.91678233436118e-11
0.350918 4.18703174973307e-11
0.350919 6.01897402538262e-10
0.35092 -8.42960310678404e-11
0.350921 7.19262934478895e-11
0.350922 -9.78223266822032e-11
0.350923 1.22199314508889e-09
0.350924 6.18463881760381e-09
0.350925 9.93187030367758e-10
0.350926 -1.56775217397667e-10
0.350927 2.9330416148523e-10
0.350928 -3.51981710363743e-10
0.350929 4.42421002715519e-10
0.35093 -6.28076456002697e-10
0.350931 1.24220373308613e-09
0.350932 5.86147919347177e-09
0.350933 -6.48979064900645e-10
0.350934 2.47938746558082e-10
0.350935 -7.25445293142213e-11
0.350936 -5.85935911074587e-11
0.350937 2.08506184852518e-10
0.350938 -4.72666155629438e-10
0.350939 1.3977972632568e-09
0.35094 4.13860464672645e-09
0.350941 -1.02094713798789e-09
0.350942 6.37001311857752e-10
0.350943 -4.88821314965316e-10
0.350944 4.12932771681646e-10
0.350945 -3.69611487199126e-10
0.350946 3.44477052628044e-10
0.350947 -3.31167280306747e-10
0.350948 3.2657298376119e-10
0.350949 -3.29173866785333e-10
0.35095 3.38381214007356e-10
0.350951 -3.54288667747951e-10
0.350952 3.77643073997849e-10
0.350953 -4.1000310730573e-10
0.350954 6.08226893918695e-09
0.350955 -5.15214284352505e-10
0.350956 6.0275888189128e-10
0.350957 -7.37263775130932e-10
0.350958 9.72775343619725e-10
0.350959 -1.52148593382302e-09
0.35096 5.26283601352821e-09
0.350961 1.59737186903931e-09
0.350962 -7.73828531329114e-11
0.350963 -7.67118184033536e-10
0.350964 3.36010739214192e-09
0.350965 4.50125261000442e-09
0.350966 -1.56016208574183e-09
0.350967 9.69500372576943e-10
0.350968 -7.028439054383e-10
0.350969 5.45554422237396e-10
0.35097 -4.38812678486449e-10
0.350971 3.59425543874773e-10
0.350972 -2.94816530210724e-10
0.350973 2.64745323480397e-10
0.350974 -2.09328808204609e-10
0.350975 1.7018278047066e-10
0.350976 -1.35675795694099e-10
0.350977 1.04130691080627e-10
0.350978 -7.45867554498343e-11
0.350979 4.63330627451956e-11
0.35098 -1.88180730380416e-11
0.350981 -8.46884168994506e-12
0.350982 3.60928275281454e-11
0.350983 -6.46841969814809e-11
0.350984 9.50080381796063e-11
0.350985 -1.28065598208366e-10
0.350986 1.65258729834097e-10
0.350987 -2.08680450097853e-10
0.350988 2.61672148842381e-10
0.350989 -3.29995428619664e-10
0.35099 4.24599559654155e-10
0.350991 -5.69279639567251e-10
0.350992 8.2756394359251e-10
0.350993 -1.44631225000804e-09
0.350994 5.54558301643073e-09
0.350995 3.49031523169442e-09
0.350996 -1.28341492408347e-09
0.350997 7.82638966692152e-10
0.350998 -5.5858145668673e-10
0.350999 4.3051857795783e-10
0.351 -3.47134631602371e-10
0.351001 2.88204874013411e-10
0.351002 -2.44133484709993e-10
0.351003 2.0982399482893e-10
0.351004 -1.82305897972285e-10
0.351005 1.5965738094778e-10
0.351006 -1.40606445150988e-10
0.351007 1.24353726499674e-10
0.351008 -1.10365698229939e-10
0.351009 9.83394669272916e-11
0.35101 -8.84049833536044e-11
0.351011 8.50979198189694e-11
0.351012 -6.08961993893237e-11
0.351013 5.69364747608558e-11
0.351014 -5.07244962164591e-11
0.351015 4.47034576491031e-11
0.351016 -3.91270068747775e-11
0.351017 3.40278678923121e-11
0.351018 -2.93922592157608e-11
0.351019 2.51949341667913e-11
0.35102 -2.14087607057974e-11
0.351021 1.80076557409374e-11
0.351022 -1.49674179425403e-11
0.351023 1.22658288074961e-11
0.351024 -9.88249681273195e-12
0.351025 7.79862383433295e-12
0.351026 -5.99676397069124e-12
0.351027 4.4606015799395e-12
0.351028 -3.17475734532759e-12
0.351029 2.1246236183539e-12
0.35103 -1.29622722032565e-12
0.351031 6.76116797670598e-13
0.351032 -2.51271615556084e-13
0.351033 9.02883380136468e-15
0.351034 6.29733936310033e-14
0.351035 -5.43569725871626e-14
0.351036 4.65854857342939e-14
0.351037 -3.95928095702131e-14
0.351038 3.33217462883031e-14
0.351039 -2.77222243308229e-14
0.35104 2.27498834813847e-14
0.351041 -1.61903171562457e-13
0.351042 6.02696215226898e-13
0.351043 -1.36670760741477e-12
0.351044 2.47599672862708e-12
0.351045 -3.95288200376602e-12
0.351046 5.75091303084549e-12
0.351047 -7.81771174899568e-12
0.351048 1.01678475959295e-11
0.351049 -1.28169521729428e-11
0.35105 1.57819842319156e-11
0.351051 -1.90815560492535e-11
0.351052 2.2736195344205e-11
0.351053 -2.67689991824968e-11
0.351054 3.12063873455189e-11
0.351055 -3.60787293047183e-11
0.351056 4.14213194665339e-11
0.351057 -4.72756133167421e-11
0.351058 5.36908074746144e-11
0.351059 -6.07258784212273e-11
0.35106 6.84522407009357e-11
0.351061 -7.69572531834349e-11
0.351062 8.63489035103915e-11
0.351063 -9.67621557984138e-11
0.351064 1.08367688021347e-10
0.351065 -1.21384130040312e-10
0.351066 1.36095541555694e-10
0.351067 -1.52876925119555e-10
0.351068 1.72232400804198e-10
0.351069 -1.9485396215633e-10
0.35107 2.21714903070279e-10
0.351071 -2.54224130892251e-10
0.351072 2.94492785165875e-10
0.351073 -3.4582059418864e-10
0.351074 4.13644443462647e-10
0.351075 -5.07552059367033e-10
0.351076 6.46060841291176e-10
0.351077 -8.69853581233452e-10
0.351078 1.28802097784762e-09
0.351079 -2.3203079372122e-09
0.35108 8.41007737603573e-09
0.351081 6.71928104931929e-09
0.351082 -2.7828650358595e-09
0.351083 2.10550846852385e-09
0.351084 -2.14173453702814e-09
0.351085 3.94296724004843e-09
0.351086 3.44483952663449e-09
0.351087 -7.12516409010554e-10
0.351088 2.81149781908522e-10
0.351089 -1.27816810088178e-10
0.35109 5.82071231144921e-11
0.351091 -2.28895069618613e-11
0.351092 4.0701487787882e-12
0.351093 5.9952715276001e-12
0.351094 -1.11132238519552e-11
0.351095 1.33206601299827e-11
0.351096 -1.37781664703849e-11
0.351097 1.31794488895938e-11
0.351098 -1.19549106141016e-11
0.351099 1.03795050606839e-11
0.3511 -8.63288341505619e-12
0.351101 6.83438728557044e-12
0.351102 -5.06414210908374e-12
0.351103 3.37616192255342e-12
0.351104 -1.80670558344483e-12
0.351105 3.62277729719918e-13
0.351106 9.610016596048e-13
0.351107 -2.17816106570174e-12
0.351108 3.3108831949791e-12
0.351109 -4.36384863519055e-12
0.35111 5.34438528225899e-12
0.351111 -6.26189711335814e-12
0.351112 7.12746518928522e-12
0.351113 -7.95357378806689e-12
0.351114 8.75393044178263e-12
0.351115 -9.54335954013758e-12
0.351116 1.03377569129427e-11
0.351117 -1.11540986051599e-11
0.351118 1.20105017297639e-11
0.351119 -1.29263394275873e-11
0.35112 1.39224160772426e-11
0.351121 -1.51602206365692e-11
0.351122 1.67890217429101e-11
0.351123 -1.88149957429315e-11
0.351124 2.12446748071925e-11
0.351125 -2.40881585944521e-11
0.351126 2.72688742121151e-11
0.351127 -3.07211353714241e-11
0.351128 3.44844339107253e-11
0.351129 -3.86096214066697e-11
0.35113 4.31621267110202e-11
0.351131 -4.82266618453396e-11
0.351132 5.39153334040016e-11
0.351133 -6.03790769393319e-11
0.351134 6.78253271719503e-11
0.351135 -7.66179804899749e-11
0.351136 8.72601280280281e-11
0.351137 -1.00402667610244e-10
0.351138 1.17070004866681e-10
0.351139 -1.38982685645019e-10
0.35114 1.69296563410123e-10
0.351141 -2.14585512570918e-10
0.351142 2.91605858127856e-10
0.351143 -4.62911724879752e-10
0.351144 1.47698812242882e-09
0.351145 3.94530895380345e-10
0.351146 3.3937907178156e-10
0.351147 6.09348585613721e-09
0.351148 -6.31057334410133e-10
0.351149 3.6228994524947e-10
0.35115 -2.58700077258327e-10
0.351151 2.02019700302114e-10
0.351152 -1.65784781933717e-10
0.351153 1.40592455255982e-10
0.351154 -1.22279673929799e-10
0.351155 1.08806910086656e-10
0.351156 -9.9197697849821e-11
0.351157 9.31531137719781e-11
0.351158 -9.09755752246418e-11
0.351159 9.37455193421491e-11
0.35116 -1.03917982885293e-10
0.351161 1.27030536478533e-10
0.351162 -1.77545176118065e-10
0.351163 3.11616821012113e-10
0.351164 1.47854443531297e-11
0.351165 5.27537981262875e-09
0.351166 9.99617552128295e-10
0.351167 -6.02519890653281e-10
0.351168 5.18071119739321e-10
0.351169 -7.80676243382153e-11
0.35117 5.22267508295672e-10
0.351171 -6.24190619480538e-10
0.351172 8.25008733185741e-10
0.351173 -1.32041269972658e-09
0.351174 3.98127148237791e-09
0.351175 3.3954307605001e-09
0.351176 -1.14247575607921e-09
0.351177 6.76516475772627e-10
0.351178 -4.81813583261229e-10
0.351179 3.88628625748523e-10
0.35118 -3.86150833524344e-10
0.351181 5.77630474873127e-09
0.351182 1.04661671709842e-10
0.351183 -1.11017143334705e-10
0.351184 3.7560778462866e-10
0.351185 1.55427085306066e-09
0.351186 -3.954931223492e-10
0.351187 2.66916694259424e-10
0.351188 -2.20924664854004e-10
0.351189 2.05262855874482e-10
0.35119 -2.16880642520847e-10
0.351191 3.03926475518435e-10
0.351192 6.00995000682018e-09
0.351193 -9.95869294049613e-11
0.351194 1.89843422520523e-11
0.351195 5.0329614295725e-12
0.351196 -1.5162383583124e-11
0.351197 2.01568478399818e-11
0.351198 -2.29178894722105e-11
0.351199 2.46667420096043e-11
0.3512 -2.60004731074286e-11
0.351201 2.72450244518092e-11
0.351202 -2.8596191658953e-11
0.351203 3.01836813952282e-11
0.351204 -3.21065003982703e-11
0.351205 3.44417021073423e-11
0.351206 -3.72847521357573e-11
0.351207 4.07398380775552e-11
0.351208 -4.4898094053146e-11
0.351209 4.98741039005119e-11
0.35121 -5.58233037327067e-11
0.351211 6.29584566068746e-11
0.351212 -7.15755931405295e-11
0.351213 8.21078365596655e-11
0.351214 -9.52138206931335e-11
0.351215 1.1187378456186e-10
0.351216 -1.33801756093192e-10
0.351217 1.64262451778165e-10
0.351218 -2.0992505134417e-10
0.351219 2.86846120645934e-10
0.35122 -4.45953722966565e-10
0.351221 9.80331947324504e-10
0.351222 5.29575934574852e-09
0.351223 -7.13313948656838e-10
0.351224 3.81181983290827e-10
0.351225 -2.58765541091155e-10
0.351226 1.94786162800169e-10
0.351227 -1.55302285389685e-10
0.351228 1.28428177800491e-10
0.351229 -1.08927458072169e-10
0.35123 9.41392137210123e-11
0.351231 -8.26216378556576e-11
0.351232 7.35282001230483e-11
0.351233 -6.63024244966637e-11
0.351234 6.05990388370401e-11
0.351235 -5.62089100176963e-11
0.351236 5.30269202442212e-11
0.351237 -5.10446423861843e-11
0.351238 5.03692248674154e-11
0.351239 -5.12856214240865e-11
0.35124 5.44173639494816e-11
0.351241 -6.11682297307773e-11
0.351242 7.51829648739127e-11
0.351243 -1.09144808293685e-10
0.351244 2.54028090711255e-10
0.351245 4.59389571204426e-10
0.351246 -1.17140429415766e-10
0.351247 7.44077897815295e-11
0.351248 -7.18296173527903e-11
0.351249 1.27543985890745e-10
0.35125 4.3625614791788e-10
0.351251 -8.73054716080316e-11
0.351252 5.81455113071121e-11
0.351253 -4.9731578688876e-11
0.351254 4.63031424134985e-11
0.351255 -4.2940976738196e-11
0.351256 3.37571214574207e-11
0.351257 9.54652906345664e-12
0.351258 6.00422797220881e-10
0.351259 -1.7413459286781e-10
0.35126 1.5751758171387e-10
0.351261 -1.6586255291284e-10
0.351262 1.89035232064861e-10
0.351263 -2.39158968172683e-10
0.351264 4.7344325301362e-10
0.351265 4.6273686087718e-12
0.351266 1.66463855284215e-10
0.351267 -2.61220429929172e-10
0.351268 3.88101781973308e-10
0.351269 -6.4005212988618e-10
0.35127 1.52579936549037e-09
0.351271 5.65300575378191e-09
0.351272 -1.05193997326233e-09
0.351273 6.03469062746147e-10
0.351274 -4.36578638188535e-10
0.351275 3.51824950777453e-10
0.351276 -3.02638370752417e-10
0.351277 2.72459977135126e-10
0.351278 -2.53987146091078e-10
0.351279 2.43573677320708e-10
0.35128 -2.39283361780314e-10
0.351281 2.40100417031447e-10
0.351282 -2.45583411514579e-10
0.351283 2.55721889638836e-10
0.351284 -2.70910807457866e-10
0.351285 2.92019211154662e-10
0.351286 -3.20604641405429e-10
0.351287 3.59368413458063e-10
0.351288 -4.13132556025211e-10
0.351289 4.91200454242857e-10
0.35129 -6.13979641853865e-10
0.351291 8.36687806906443e-10
0.351292 -1.38112765107553e-09
0.351293 5.30626578705419e-09
0.351294 2.10016572651313e-09
0.351295 -6.68061263911192e-10
0.351296 2.32505159854498e-10
0.351297 8.56414255565345e-11
0.351298 -5.89487648145615e-10
0.351299 4.82387534464088e-09
0.3513 1.63796763879216e-09
0.351301 -8.02753801139324e-10
0.351302 5.51951413568731e-10
0.351303 -4.24980458252758e-10
0.351304 3.45897795189851e-10
0.351305 -2.90876408900462e-10
0.351306 2.49855929987634e-10
0.351307 -2.17784985758642e-10
0.351308 1.91876620796816e-10
0.351309 -1.70443191591541e-10
0.35131 1.52399890358323e-10
0.351311 -1.37063959871303e-10
0.351312 1.23896809915403e-10
0.351313 -1.12448375922678e-10
0.351314 1.02435996294933e-10
0.351315 -9.36462559063655e-11
0.351316 8.59161275258401e-11
0.351317 -7.91205059802856e-11
0.351318 7.31639058160178e-11
0.351319 -6.79750093399608e-11
0.35132 6.35032926040999e-11
0.351321 -5.97173002406999e-11
0.351322 5.66043836273861e-11
0.351323 -5.4171921235694e-11
0.351324 5.24502521345711e-11
0.351325 -5.14978231414728e-11
0.351326 5.14094469747948e-11
0.351327 -5.23292108409159e-11
0.351328 5.44706816605001e-11
0.351329 -5.81490619696758e-11
0.35133 6.38337786658343e-11
0.351331 -7.22376949009236e-11
0.351332 8.44756835087755e-11
0.351333 -1.02363736535023e-10
0.351334 1.28968187757541e-10
0.351335 -1.70053298636991e-10
0.351336 2.37802200547632e-10
0.351337 -3.63565918654339e-10
0.351338 6.88057470205576e-10
0.351339 -4.03332561757883e-10
0.35134 2.89238583481502e-09
0.351341 4.9705779749346e-09
0.351342 -2.00092453630841e-09
0.351343 1.63770447579039e-09
0.351344 -1.81458715816897e-09
0.351345 3.46201149644368e-09
0.351346 4.52825763713544e-09
0.351347 -5.6038576723007e-10
0.351348 -5.32863760541583e-11
0.351349 4.38600078122441e-10
0.35135 -9.81563938644168e-10
0.351351 3.00384366056339e-09
0.351352 4.67567125790293e-09
0.351353 -1.39277818594316e-09
0.351354 8.25589317298752e-10
0.351355 -5.85182663437931e-10
0.351356 4.50558505480119e-10
0.351357 -3.63749448959141e-10
0.351358 3.02754898151618e-10
0.351359 -2.57342510902862e-10
0.35136 2.22088123000244e-10
0.351361 -1.93839304632049e-10
0.351362 1.70633014069384e-10
0.351363 -1.51177689029829e-10
0.351364 1.34582367722217e-10
0.351365 -1.20239425644758e-10
0.351366 1.07699928371179e-10
0.351367 -9.65752379800985e-11
0.351368 8.65247207997242e-11
0.351369 -7.72138158298752e-11
0.35137 6.82654166259534e-11
0.351371 -5.91889195147469e-11
0.351372 4.92569549509343e-11
0.351373 -3.72617695701687e-11
0.351374 2.09752709456782e-11
0.351375 4.21264375026692e-12
0.351376 -4.93745311993859e-11
0.351377 1.47970240701181e-10
0.351378 -4.5745942136398e-10
0.351379 5.42193632263689e-09
0.35138 6.97687874188457e-09
0.351381 -7.80631694100765e-10
0.351382 8.95309783818549e-10
0.351383 -1.34476728071406e-09
0.351384 5.40092629923905e-09
0.351385 1.90478247042278e-09
0.351386 -7.23501749984748e-10
0.351387 4.17470260477597e-10
0.351388 -2.77546353087752e-10
0.351389 1.96694143315116e-10
0.35139 -1.43015153318113e-10
0.351391 1.03693287597777e-10
0.351392 -7.26302643474886e-11
0.351393 4.64993788083501e-11
0.351394 -2.31920953743985e-11
0.351395 1.08666234206999e-12
0.351396 2.11980095179064e-11
0.351397 -4.49239807739838e-11
0.351398 7.16338428889446e-11
0.351399 -1.03574924292011e-10
0.3514 1.44562531780567e-10
0.351401 -2.02128411791696e-10
0.351402 2.94139710644311e-10
0.351403 -4.77009115912792e-10
0.351404 1.07495936119571e-09
0.351405 5.85899441543673e-09
0.351406 -7.83791203151535e-10
0.351407 4.08965376259589e-10
0.351408 -2.65742398627674e-10
0.351409 1.86732804631651e-10
0.35141 -1.34334116368496e-10
0.351411 9.53091297726542e-11
0.351412 -6.37645545988599e-11
0.351413 3.66656158760635e-11
0.351414 -1.22580700201313e-11
0.351415 -1.05715355390209e-11
0.351416 3.25472871175845e-11
0.351417 -5.42019782055047e-11
0.351418 7.60163919321411e-11
0.351419 -9.84327165660322e-11
0.35142 1.21864835470924e-10
0.351421 -1.46784639998038e-10
0.351422 1.73794588979229e-10
0.351423 -2.03646664392487e-10
0.351424 2.37338720471983e-10
0.351425 -2.76310774921079e-10
0.351426 3.22619435744324e-10
0.351427 -3.7930476090626e-10
0.351428 4.51248438913456e-10
0.351429 -5.46831473627752e-10
0.35143 6.81759919358254e-10
0.351431 -8.89290212385097e-10
0.351432 1.25417349338746e-09
0.351433 -2.0751215951758e-09
0.351434 5.71923703372397e-09
0.351435 8.85579679992467e-09
0.351436 -2.48950720661625e-09
0.351437 1.49030529143903e-09
0.351438 -1.09994855306937e-09
0.351439 9.27471353045488e-10
0.35144 -9.47923092249921e-10
0.351441 6.4233095156867e-09
0.351442 -2.73190281396508e-11
0.351443 1.74194875122576e-10
0.351444 -1.90601292451803e-10
0.351445 1.79107251081139e-10
0.351446 -1.54581615354634e-10
0.351447 1.14398942470814e-10
0.351448 -3.66233291134829e-11
0.351449 -1.92216475484679e-10
0.35145 5.67859070388389e-09
0.351451 1.02466905548709e-09
0.351452 -7.79066187114589e-10
0.351453 8.41144640013062e-10
0.351454 -1.23315828735255e-09
0.351455 5.73346298653257e-09
0.351456 1.35193334337643e-09
0.351457 -4.93646097984701e-10
0.351458 2.57249023540507e-10
0.351459 -1.46021987225468e-10
0.35146 7.95593562087996e-11
0.351461 -3.32311994812875e-11
0.351462 -3.09453012355704e-12
0.351463 3.44770251926426e-11
0.351464 -6.39059626519329e-11
0.351465 9.35123527086368e-11
0.351466 -1.25202606763244e-10
0.351467 1.61161147287132e-10
0.351468 -2.04529709737996e-10
0.351469 2.60808409524389e-10
0.35147 -3.41724392998573e-10
0.351471 4.79730414932853e-10
0.351472 -8.18955213020784e-10
0.351473 6.12109995784132e-09
0.351474 5.92558985517631e-10
0.351475 -6.88047339654313e-11
0.351476 -1.72579260922593e-10
0.351477 4.15917435798648e-10
0.351478 -8.37878590331499e-10
0.351479 2.39659879431355e-09
0.35148 4.93133676886197e-09
0.351481 -1.32108909921232e-09
0.351482 7.79606001827452e-10
0.351483 -5.54981745581141e-10
0.351484 4.29406827594438e-10
0.351485 -3.47868408034533e-10
0.351486 2.89917035553587e-10
0.351487 -2.46173798617901e-10
0.351488 2.1171702250761e-10
0.351489 -1.83708542529544e-10
0.35149 1.60393127232167e-10
0.351491 -1.40646294748856e-10
0.351492 1.23706373631181e-10
0.351493 -1.09019061167335e-10
0.351494 9.61806015162028e-11
0.351495 -8.48892827619043e-11
0.351496 7.48690883944624e-11
0.351497 -6.589946333495e-11
0.351498 5.78446062698347e-11
0.351499 -5.05976932403787e-11
0.3515 4.4072684587986e-11
0.351501 -3.81977820625548e-11
0.351502 3.29133322741814e-11
0.351503 -2.81691414842248e-11
0.351504 2.39224447498823e-11
0.351505 -2.01438217612713e-11
0.351506 1.6809262698245e-11
0.351507 -1.38914105456179e-11
0.351508 1.13659360867635e-11
0.351509 -9.2109624854851e-12
0.35151 7.40661185268921e-12
0.351511 -6.00645436027203e-12
0.351512 5.07240602767249e-12
0.351513 -4.59935670436355e-12
0.351514 4.55561165920424e-12
0.351515 -4.91343360231365e-12
0.351516 5.67214685543746e-12
0.351517 -6.83185299266e-12
0.351518 8.39687764952653e-12
0.351519 -1.03728783244129e-11
0.35152 1.27038345277555e-11
0.351521 -1.53420928512062e-11
0.351522 1.83086137189794e-11
0.351523 -2.16269822686263e-11
0.351524 2.5324117018159e-11
0.351525 -2.94311991502989e-11
0.351526 3.39849101964095e-11
0.351527 -3.90291123239649e-11
0.351528 4.46171839162561e-11
0.351529 -5.08153622346502e-11
0.35153 5.7707705640536e-11
0.351531 -6.54038100782601e-11
0.351532 7.40515484037934e-11
0.351533 -8.38598188326974e-11
0.351534 9.51436632972677e-11
0.351535 -1.0842763445839e-10
0.351536 1.24736972616011e-10
0.351537 -1.46729732947393e-10
0.351538 1.86877219504067e-10
0.351539 4.88452585064683e-10
0.35154 1.52631588144818e-10
0.351541 -2.06633394961937e-10
0.351542 2.6765670956515e-10
0.351543 -3.88839324251038e-10
0.351544 6.30533355122709e-09
0.351545 -1.03460987501172e-10
0.351546 2.79788572281992e-10
0.351547 -4.27030446362815e-10
0.351548 6.45357669010864e-10
0.351549 -1.11454045924559e-09
0.35155 3.21865644528599e-09
0.351551 4.26705515718061e-09
0.351552 -1.33612855461587e-09
0.351553 8.16839869852482e-10
0.351554 -6.13474426356279e-10
0.351555 5.591789081332e-10
0.351556 -7.51338524107963e-11
0.351557 2.52416313707534e-10
0.351558 -2.43629085840487e-10
0.351559 2.27479822127541e-10
0.35156 -2.13112026129143e-10
0.351561 2.01692256779863e-10
0.351562 -1.93177245988597e-10
0.351563 1.87356384272515e-10
0.351564 -1.84056787819642e-10
0.351565 1.83196941548685e-10
0.351566 -1.84845812515063e-10
0.351567 1.89203203820905e-10
0.351568 -1.96586864393788e-10
0.351569 2.07525736383142e-10
0.35157 -2.2285714403602e-10
0.351571 2.43903591950848e-10
0.351572 -2.72809865179463e-10
0.351573 3.13236917011445e-10
0.351574 -3.71963142402162e-10
0.351575 4.63302771675894e-10
0.351576 -6.2599304550109e-10
0.351577 1.07862162245064e-09
0.351578 -7.22937512149169e-10
0.351579 3.27351685141685e-09
0.35158 4.04047690512536e-09
0.351581 -1.35566450562352e-09
0.351582 8.43907489802832e-10
0.351583 -6.28967206885312e-10
0.351584 5.13415762449153e-10
0.351585 -4.44128341317166e-10
0.351586 4.01068929340819e-10
0.351587 -3.75379453696798e-10
0.351588 3.63088460310787e-10
0.351589 -3.63008704201344e-10
0.35159 3.76268457274447e-10
0.351591 -4.0714652031083e-10
0.351592 4.66157170356387e-10
0.351593 -5.82961306379999e-10
0.351594 9.72645783363935e-10
0.351595 -1.03643764096458e-09
0.351596 4.62728535875854e-09
0.351597 2.05632911506639e-09
0.351598 -7.67899553711207e-10
0.351599 3.05527565969977e-10
0.3516 5.43574199638289e-09
0.351601 9.10891561201986e-10
0.351602 -7.28626035608145e-10
0.351603 7.75325654467341e-10
0.351604 -1.1152906849977e-09
0.351605 5.74982237913949e-09
0.351606 1.10920158590682e-09
0.351607 -4.22783701562715e-10
0.351608 2.36534343086261e-10
0.351609 -1.54399319737302e-10
0.35161 1.10372551326881e-10
0.351611 -8.42020740322216e-11
0.351612 6.76989820061982e-11
0.351613 -5.69651589859759e-11
0.351614 4.9931775114004e-11
0.351615 -4.54123576985362e-11
0.351616 4.26865246990338e-11
0.351617 -4.12982723469996e-11
0.351618 4.09429933205364e-11
0.351619 -4.14180712028864e-11
0.35162 4.2527416751164e-11
0.351621 -4.41368861588804e-11
0.351622 4.62234629667433e-11
0.351623 -4.87898176457894e-11
0.351624 5.18684962247987e-11
0.351625 -5.55236245732874e-11
0.351626 5.98489516234401e-11
0.351627 -6.49843618813779e-11
0.351628 7.11400098215973e-11
0.351629 -7.86161192101579e-11
0.35163 8.78467632597316e-11
0.351631 -9.94734962766406e-11
0.351632 1.14474199046284e-10
0.351633 -1.34400435343915e-10
0.351634 1.61844111044753e-10
0.351635 -2.0143791920133e-10
0.351636 2.62230039052641e-10
0.351637 -3.64342237868862e-10
0.351638 5.61994902072201e-10
0.351639 -1.06365866254296e-09
0.35164 4.01295248041524e-09
0.351641 3.70994900778606e-09
0.351642 -1.67314923168351e-09
0.351643 1.3984235800204e-09
0.351644 -1.64274660126877e-09
0.351645 3.60987727385044e-09
0.351646 3.96979551808831e-09
0.351647 -1.15136605026546e-09
0.351648 9.92791327051348e-10
0.351649 3.30710538375857e-11
0.35165 1.04505940982262e-10
0.351651 -9.9121631860057e-11
0.351652 8.55533752174162e-11
0.351653 -7.41108053847012e-11
0.351654 6.58399840601856e-11
0.351655 -6.06841393883578e-11
0.351656 5.8859235144674e-11
0.351657 -6.15715282888649e-11
0.351658 7.28891288077855e-11
0.351659 -1.09280014769033e-10
0.35166 3.32665306323185e-10
0.351661 3.17903578670633e-10
0.351662 -1.36109772016091e-10
0.351663 1.19247107943487e-10
0.351664 -1.57497045683062e-10
0.351665 5.63192506207102e-10
0.351666 3.51728046179055e-10
0.351667 -1.13271602579482e-10
0.351668 6.84110651528656e-11
0.351669 -5.0241646951524e-11
0.35167 4.09504759767056e-11
0.351671 -3.57349168708794e-11
0.351672 3.27807819299034e-11
0.351673 -3.12634636186272e-11
0.351674 3.07623381143266e-11
0.351675 -3.10465437796656e-11
0.351676 3.19841261723049e-11
0.351677 -3.34992041942211e-11
0.351678 3.55501278567217e-11
0.351679 -3.81573415650056e-11
0.35168 4.13608432080972e-11
0.351681 -4.52460272437866e-11
0.351682 4.99002290499312e-11
0.351683 -5.53430475640556e-11
0.351684 6.15851738053803e-11
0.351685 -6.86360163549617e-11
0.351686 7.64383495852381e-11
0.351687 -8.49112903800972e-11
0.351688 9.39670875125746e-11
0.351689 -1.03322336296932e-10
0.35169 1.12150601585489e-10
0.351691 -1.17979345267103e-10
0.351692 1.12043523738017e-10
0.351693 -4.44889717648896e-11
0.351694 6.23109966191533e-09
0.351695 -5.14380250952802e-10
0.351696 5.07359375956848e-10
0.351697 -5.9996398736446e-10
0.351698 8.0155976726111e-10
0.351699 -1.29132899252398e-09
0.3517 3.75715360945335e-09
0.351701 3.63777890289822e-09
0.351702 -1.16799609084581e-09
0.351703 6.69405145175727e-10
0.351704 -4.51398150874346e-10
0.351705 3.26206092375338e-10
0.351706 -2.42559672355358e-10
0.351707 1.80642803059608e-10
0.351708 -1.31053410160947e-10
0.351709 8.85982503125373e-11
0.35171 -4.99577939857739e-11
0.351711 1.26039495260545e-11
0.351712 2.58701674044056e-11
0.351713 -6.84102956678943e-11
0.351714 1.19579272488901e-10
0.351715 -1.88081405909652e-10
0.351716 2.94481268847722e-10
0.351717 -5.04435474901006e-10
0.351718 1.20852895375499e-09
0.351719 5.5105626649069e-09
0.35172 -9.13430438804362e-10
0.351721 5.35995173836532e-10
0.351722 -4.35646389517137e-10
0.351723 5.37634422473655e-10
0.351724 5.52560769253362e-09
0.351725 -2.85914604020148e-10
0.351726 1.74719978312517e-10
0.351727 -1.66214333689505e-10
0.351728 1.88687374655806e-10
0.351729 -2.31810351169998e-10
0.35173 2.99816060081653e-10
0.351731 -4.10651564001599e-10
0.351732 6.1757614499942e-10
0.351733 -1.13901359350037e-09
0.351734 5.00415606639577e-09
0.351735 2.36715088342737e-09
0.351736 -9.94515494654036e-10
0.351737 6.33458790623054e-10
0.351738 -4.42439326778444e-10
0.351739 2.55388448297687e-10
0.35174 2.5326114428768e-10
0.351741 1.23936433871052e-08
0.351742 -2.19467500672844e-09
0.351743 5.65739183318969e-09
0.351744 1.78830387279345e-09
0.351745 -5.0551262890316e-10
0.351746 2.02293448447914e-10
0.351747 -6.98377301822956e-11
0.351748 -6.31601732720016e-12
0.351749 5.89741207263037e-11
0.35175 -1.0092620670162e-10
0.351751 1.37875207078552e-10
0.351752 -1.70937671498072e-10
0.351753 1.88235206194185e-10
0.351754 3.68732726263117e-11
0.351755 7.3729157680286e-10
0.351756 -8.79576701769976e-10
0.351757 1.80947615875978e-09
0.351758 4.79837477001465e-09
0.351759 -8.21640973662921e-10
0.35176 3.83327900064079e-10
0.351761 2.54944136451338e-10
0.351762 -5.686407467657e-11
0.351763 1.62431370566397e-10
0.351764 -3.01302211965999e-10
0.351765 5.20996207569344e-10
0.351766 -1.02939611585949e-09
0.351767 5.32165559177624e-09
0.351768 1.73348009137539e-09
0.351769 -6.72662919209111e-10
0.35177 3.30592156089556e-10
0.351771 -8.96619421031947e-11
0.351772 -2.69004209010077e-10
0.351773 4.96370324262387e-09
0.351774 9.4459779315163e-10
0.351775 -5.07228679194976e-10
0.351776 3.54677144602105e-10
0.351777 -2.69007330744286e-10
0.351778 2.10446672682663e-10
0.351779 -1.65872432902378e-10
0.35178 1.29486991684317e-10
0.351781 -9.82558558974745e-11
0.351782 7.03863017131779e-11
0.351783 -4.46314522351336e-11
0.351784 1.99643459274397e-11
0.351785 4.5340774158134e-12
0.351786 -2.97527162808312e-11
0.351787 5.67549336943464e-11
0.351788 -8.698015781893e-11
0.351789 1.22593615336505e-10
0.35179 -1.67185236158034e-10
0.351791 2.2735726117929e-10
0.351792 -3.16920075287583e-10
0.351793 4.70610533270005e-10
0.351794 -8.07752970286677e-10
0.351795 2.1808867607104e-09
0.351796 4.49391879511117e-09
0.351797 -1.29748933544507e-09
0.351798 1.22957889262138e-09
0.351799 -2.61809999967585e-10
0.3518 3.05615785710059e-10
0.351801 -2.8207553044934e-10
0.351802 2.6076763632959e-10
0.351803 -2.46677245409196e-10
0.351804 2.40031288447225e-10
0.351805 -2.41066531956347e-10
0.351806 2.50936617218176e-10
0.351807 -2.72423816629366e-10
0.351808 3.11401469785291e-10
0.351809 -3.80958966512288e-10
0.35181 5.14777826749349e-10
0.351811 -8.28163044539497e-10
0.351812 2.11545547948795e-09
0.351813 4.99454305941438e-09
0.351814 -1.3328338694567e-09
0.351815 1.1837698577016e-09
0.351816 -7.3539595762084e-10
0.351817 7.99854401457246e-10
0.351818 -1.15450513762272e-09
0.351819 5.35017406299486e-09
0.35182 1.29267304614708e-09
0.351821 -5.10237717081678e-10
0.351822 9.40005477062428e-10
0.351823 -1.65041204064493e-10
0.351824 6.08947528519539e-09
0.351825 -9.80182717220305e-11
0.351826 7.96648535024254e-11
0.351827 -6.71226455745011e-11
0.351828 5.84500812228956e-11
0.351829 -5.24900941180744e-11
0.35183 4.86273767017641e-11
0.351831 -4.65637692136328e-11
0.351832 4.62652195257959e-11
0.351833 -4.80713548708215e-11
0.351834 5.28130319406598e-11
0.351835 -6.22783560925671e-11
0.351836 8.10069513872808e-11
0.351837 -1.24479102877295e-10
0.351838 2.99940102254709e-10
0.351839 4.96408636424946e-10
0.35184 1.40279024254164e-10
0.351841 1.81384757654028e-10
0.351842 -1.15853402009701e-10
0.351843 9.51735182947941e-11
0.351844 -8.70869056971155e-11
0.351845 8.55086726542462e-11
0.351846 -8.88182056756758e-11
0.351847 9.71205774982575e-11
0.351848 -1.118809032903e-10
0.351849 1.36555688751841e-10
0.35185 -1.78799691398241e-10
0.351851 2.5767340525457e-10
0.351852 -4.3482290595524e-10
0.351853 1.07548768654951e-09
0.351854 5.15527857980693e-09
0.351855 -7.33832394179182e-10
0.351856 8.41253568057535e-10
0.351857 -6.49943723316794e-10
0.351858 6.36298302558307e-10
0.351859 -7.25404291226499e-10
0.35186 1.0718224299071e-09
0.351861 -6.23615548617466e-10
0.351862 2.75517395856508e-09
0.351863 4.44652484735963e-09
0.351864 -1.48693238095765e-09
0.351865 1.1548303199503e-09
0.351866 -1.42300382419606e-09
0.351867 4.18240518577239e-09
0.351868 3.46273040327706e-09
0.351869 -1.53634069834816e-09
0.35187 1.32786698744604e-09
0.351871 -1.63772926463596e-09
0.351872 3.81174320316487e-09
0.351873 3.56432308001076e-09
0.351874 -9.17569429083629e-10
0.351875 4.05798760462506e-10
0.351876 -1.62915000579745e-10
0.351877 -1.75569679801727e-11
0.351878 2.39732684160283e-10
0.351879 -1.29600615028265e-10
0.35188 1.16315866611072e-09
0.351881 5.08391567846503e-09
0.351882 -1.0149070813209e-09
0.351883 5.96353575204858e-10
0.351884 -4.28484961372754e-10
0.351885 3.3476281527881e-10
0.351886 -2.73442803289895e-10
0.351887 2.29404797509131e-10
0.351888 -1.95792366346159e-10
0.351889 1.69022858024207e-10
0.35189 -1.47031198277174e-10
0.351891 1.28538151495631e-10
0.351892 -1.12714491207285e-10
0.351893 9.89966990672272e-11
0.351894 -8.70170355274123e-11
0.351895 7.65138658767674e-11
0.351896 -6.72660813181615e-11
0.351897 5.91045765711529e-11
0.351898 -5.18937042637839e-11
0.351899 4.55253719394921e-11
0.3519 -3.99120419181365e-11
0.351901 3.49742080258737e-11
0.351902 -3.06451169560207e-11
0.351903 2.6809217729977e-11
0.351904 -2.33650914790279e-11
0.351905 2.02864906263867e-11
0.351906 -1.75517511001771e-11
0.351907 1.51429667345846e-11
0.351908 -1.31152043096148e-11
0.351909 1.15190727767412e-11
0.35191 -1.0338142600963e-11
0.351911 9.55874625291213e-12
0.351912 -9.16589705587402e-12
0.351913 9.07763548200911e-12
0.351914 -9.22175086340761e-12
0.351915 9.6018643576499e-12
0.351916 -1.02251111988456e-11
0.351917 1.11031518938467e-11
0.351918 -1.22536837637403e-11
0.351919 1.37000445788731e-11
0.35192 -1.54776772672612e-11
0.351921 1.76011004132942e-11
0.351922 -2.01674515171438e-11
0.351923 2.33641861469267e-11
0.351924 -2.73996706682873e-11
0.351925 3.2607035316732e-11
0.351926 -3.95587086202059e-11
0.351927 4.93357371862557e-11
0.351928 -6.43116419009286e-11
0.351929 9.06712477952329e-11
0.35193 -1.51608718682657e-10
0.351931 4.82982030289408e-10
0.351932 3.54627281415915e-10
0.351933 -1.16109614233854e-10
0.351934 6.127345373064e-11
0.351935 -3.51266550078963e-11
0.351936 1.85914786945793e-11
0.351937 -6.28783777004232e-12
0.351938 -3.91167787149261e-12
0.351939 1.30412831949687e-11
0.35194 -2.16921146410879e-11
0.351941 3.02606149202954e-11
0.351942 -3.90661758432379e-11
0.351943 4.8426551336072e-11
0.351944 -5.87351542543125e-11
0.351945 7.05909328992708e-11
0.351946 -8.51096824454297e-11
0.351947 1.04921994648785e-10
0.351948 -1.38882158664262e-10
0.351949 2.54320244396185e-10
0.35195 1.41149094637951e-10
0.351951 4.60118478194318e-11
0.351952 -9.23885846295028e-11
0.351953 1.25226334614048e-10
0.351954 -1.57609307720337e-10
0.351955 1.94939836224164e-10
0.351956 -2.42514464580973e-10
0.351957 3.08870575669516e-10
0.351958 -4.12025085801954e-10
0.351959 6.0107846836475e-10
0.35196 -1.08057205541799e-09
0.351961 5.31554398528365e-09
0.351962 1.70174070409813e-09
0.351963 -6.68846163210101e-10
0.351964 3.49057242967079e-10
0.351965 -1.35430239532531e-10
0.351966 -1.38901498366611e-10
0.351967 9.71562911229056e-10
0.351968 5.79040913105551e-09
0.351969 -1.55792198639279e-09
0.35197 1.31796902998951e-09
0.351971 -1.65654927836079e-09
0.351972 5.3865660818961e-09
0.351973 1.98192873469148e-09
0.351974 -6.71766859800371e-10
0.351975 3.59543869224131e-10
0.351976 -2.27510130397686e-10
0.351977 1.5774041943062e-10
0.351978 -1.15988358349403e-10
0.351979 8.88449587971528e-11
0.35198 -7.00679495712466e-11
0.351981 5.63959953739914e-11
0.351982 -4.5974577152691e-11
0.351983 3.76814868631017e-11
0.351984 -3.08163555973949e-11
0.351985 2.49203715860586e-11
0.351986 -1.96693307344148e-11
0.351987 1.48330187035961e-11
0.351988 -1.02425171342618e-11
0.351989 5.7694580778832e-12
0.35199 -1.31603052238423e-12
0.351991 -3.19870993583613e-12
0.351992 7.84945408446598e-12
0.351993 -1.27063572224427e-11
0.351994 1.78400666077402e-11
0.351995 -2.33267472091356e-11
0.351996 2.92537365684212e-11
0.351997 -3.5726593808821e-11
0.351998 4.28786248992568e-11
0.351999 -5.0884582830196e-11
0.352 5.99814082957218e-11
0.352001 -7.05011345542739e-11
0.352002 8.28758246413973e-11
0.352003 -9.78082542435113e-11
0.352004 1.16480966190163e-10
0.352005 -1.40845972888377e-10
0.352006 1.74452720374165e-10
0.352007 -2.24514112513846e-10
0.352008 3.08270594667491e-10
0.352009 -4.80252409004323e-10
0.35201 1.0532370520303e-09
0.352011 5.62413491403612e-09
0.352012 -7.30983119424427e-10
0.352013 3.45583007684541e-10
0.352014 -7.51677067469099e-11
0.352015 7.1321922901447e-10
0.352016 -3.39050743354597e-10
0.352017 2.74955605665e-10
0.352018 -2.60684270858877e-10
0.352019 3.12756873288857e-10
0.35202 2.38754094216576e-10
0.352021 1.28291876203867e-10
0.352022 -2.12467207499315e-10
0.352023 4.12724423592303e-10
0.352024 5.6844876811143e-09
0.352025 -3.12084127951259e-10
0.352026 1.56834369652766e-10
0.352027 -1.06923206425301e-10
0.352028 8.48719737309884e-11
0.352029 -7.43781326280522e-11
0.35203 6.99546408682406e-11
0.352031 -6.93125230092444e-11
0.352032 7.14166474389675e-11
0.352033 -7.58473895947686e-11
0.352034 8.25775163935468e-11
0.352035 -9.1933563172819e-11
0.352036 1.0470166968484e-10
0.352037 -1.22459161099568e-10
0.352038 1.48454604661706e-10
0.352039 -1.90237000909762e-10
0.35204 2.69817637524912e-10
0.352041 -4.89692996181875e-10
0.352042 5.35668066136577e-09
0.352043 5.09288993193477e-10
0.352044 -2.15646924106874e-10
0.352045 1.21397399866387e-10
0.352046 -7.29931342631458e-11
0.352047 4.20635261576788e-11
0.352048 -1.93480948595846e-11
0.352049 8.04954890316702e-13
0.35205 1.57597359032514e-11
0.352051 -3.1864516457893e-11
0.352052 4.88308457780992e-11
0.352053 -6.81021249419796e-11
0.352054 9.16849452123466e-11
0.352055 -1.22870650666572e-10
0.352056 1.6785754360155e-10
0.352057 -2.40297123743656e-10
0.352058 3.77796545444807e-10
0.352059 -7.35723521201624e-10
0.35206 3.69543992808504e-09
0.352061 1.60576204851738e-09
0.352062 -7.55392324698863e-10
0.352063 5.54503210401529e-10
0.352064 -5.06262905684844e-10
0.352065 6.94202064761148e-10
0.352066 1.20472339470675e-10
0.352067 1.47152692943605e-10
0.352068 -1.93587467204361e-10
0.352069 2.16088643500468e-10
0.35207 -2.34612564691746e-10
0.352071 2.546789472388e-10
0.352072 -2.79054248778695e-10
0.352073 3.10200746262192e-10
0.352074 -3.51374479205965e-10
0.352075 4.07863234978653e-10
0.352076 -4.89508129665623e-10
0.352077 6.17636915131582e-10
0.352078 -8.51197704875266e-10
0.352079 1.47000692947563e-09
0.35208 4.67594440600464e-09
0.352081 2.41713561321256e-09
0.352082 5.55107106650621e-09
0.352083 -1.43030356026399e-09
0.352084 8.85020918339547e-10
0.352085 5.11393851891765e-09
0.352086 5.1385657113892e-10
0.352087 -4.29103925442326e-10
0.352088 3.71189760072954e-10
0.352089 -3.30076489191043e-10
0.35209 3.00637539738376e-10
0.352091 -2.80229655135844e-10
0.352092 2.67755932568726e-10
0.352093 -2.63437791014916e-10
0.352094 2.69202205629561e-10
0.352095 -2.90237247417449e-10
0.352096 3.40296914402653e-10
0.352097 -4.65177638835431e-10
0.352098 9.44220636527505e-10
0.352099 4.24499994521589e-09
0.3521 -4.63424242408626e-10
0.352101 2.59186623822912e-10
0.352102 -1.78290910214473e-10
0.352103 1.37426165889851e-10
0.352104 -1.12578833093194e-10
0.352105 9.33111169985862e-11
0.352106 -7.07379221733282e-11
0.352107 2.38206033372202e-11
0.352108 2.32424555899285e-10
0.352109 5.01694037704742e-10
0.35211 -2.918939096063e-10
0.352111 2.61214975639984e-10
0.352112 -2.60988995177022e-10
0.352113 2.74888351217875e-10
0.352114 -2.99914710605724e-10
0.352115 7.85996991265355e-10
0.352116 -3.91422834161498e-10
0.352117 4.72318501816783e-10
0.352118 -6.02321764342169e-10
0.352119 8.41920215287109e-10
0.35212 -1.42681479911497e-09
0.352121 5.06258419714912e-09
0.352122 3.14888627664874e-09
0.352123 -1.1615554311032e-09
0.352124 6.97637004633038e-10
0.352125 -4.88574959356441e-10
0.352126 3.68110401203516e-10
0.352127 -2.88585729071151e-10
0.352128 2.31176948437452e-10
0.352129 -1.86933513315056e-10
0.35213 1.50979942989951e-10
0.352131 -1.20397963833809e-10
0.352132 9.33303541901132e-11
0.352133 -6.8456240519188e-11
0.352134 4.46435091825508e-11
0.352135 -2.07705792311747e-11
0.352136 -4.55092304354526e-12
0.352137 3.39374920573329e-11
0.352138 -7.51698367806311e-11
0.352139 1.80710548881332e-10
0.35214 2.01092896477795e-10
0.352141 2.19486853508615e-11
0.352142 -7.95675116051793e-11
0.352143 1.24930525290867e-10
0.352144 -1.72803641553265e-10
0.352145 2.3129510667446e-10
0.352146 -3.11983837358793e-10
0.352147 4.40978278672364e-10
0.352148 -7.02527593688496e-10
0.352149 1.6283622787242e-09
0.35215 4.75419146081056e-09
0.352151 -9.04765176663189e-10
0.352152 4.65623837628049e-10
0.352153 -2.88381397251855e-10
0.352154 1.87690517394875e-10
0.352155 -1.19274056041775e-10
0.352156 6.70328930272492e-11
0.352157 -2.35654184482662e-11
0.352158 -1.51671820608121e-11
0.352159 5.17465583407578e-11
0.35216 -8.81348476105233e-11
0.352161 1.26142231891118e-10
0.352162 -1.6787089985695e-10
0.352163 2.16083023628693e-10
0.352164 -2.74894247691702e-10
0.352165 3.51473768924705e-10
0.352166 -4.60212999614266e-10
0.352167 6.3621479610255e-10
0.352168 -9.98552869974076e-10
0.352169 2.44742436443046e-09
0.35217 2.89336507841804e-09
0.352171 -4.32871434135572e-10
0.352172 -3.19696072401652e-10
0.352173 1.97811649152719e-09
0.352174 5.21924092829818e-09
0.352175 -1.63994819101111e-09
0.352176 1.12348937222609e-09
0.352177 -9.57429007662398e-10
0.352178 9.63046020853402e-10
0.352179 -1.25736157694529e-09
0.35218 5.70895770233076e-09
0.352181 9.40999274544527e-10
0.352182 -2.9517152223254e-10
0.352183 1.29586957440672e-10
0.352184 -6.21683110735719e-11
0.352185 2.95874776737271e-11
0.352186 -1.26072643012145e-11
0.352187 3.55904946351181e-12
0.352188 1.14058140501784e-12
0.352189 -3.35074843242272e-12
0.35219 4.0637730743079e-12
0.352191 -3.85028076686539e-12
0.352192 3.02877398180989e-12
0.352193 -1.77302677641482e-12
0.352194 2.32656589369178e-13
0.352195 1.49632994140501e-12
0.352196 -3.35294262798201e-12
0.352197 5.29971918714667e-12
0.352198 -7.31543956572471e-12
0.352199 9.39041030251782e-12
0.3522 -1.15509917517236e-11
0.352201 1.38326500034252e-11
0.352202 -1.62496966469085e-11
0.352203 1.88207339084599e-11
0.352204 -2.15681776230717e-11
0.352205 2.45180592597355e-11
0.352206 -2.7700062413481e-11
0.352207 3.11477755701009e-11
0.352208 -3.4899164687214e-11
0.352209 3.8997289741879e-11
0.35221 -4.35412153238408e-11
0.352211 4.86323509971214e-11
0.352212 -5.43290686490031e-11
0.352213 6.07016903311507e-11
0.352214 -6.78983727522308e-11
0.352215 7.60807967411884e-11
0.352216 -8.53714578283372e-11
0.352217 9.59285586581357e-11
0.352218 -1.07959198867251e-10
0.352219 1.21738913109673e-10
0.35222 -1.37641427747518e-10
0.352221 1.56147636468234e-10
0.352222 -1.77963874719103e-10
0.352223 2.0418887931552e-10
0.352224 -2.36511349160393e-10
0.352225 2.77670269102135e-10
0.352226 -3.32429296367095e-10
0.352227 4.0989164376803e-10
0.352228 -5.29957266532466e-10
0.352229 7.46264045729653e-10
0.35223 -1.2716043381768e-09
0.352231 4.79749311493297e-09
0.352232 2.37857834432142e-09
0.352233 -8.6515937221725e-10
0.352234 4.70679315329265e-10
0.352235 -2.67002661289578e-10
0.352236 1.13828699180294e-10
0.352237 5.66471080169651e-11
0.352238 -3.94884159366994e-10
0.352239 5.42356046861226e-09
0.35224 9.65928928398228e-10
0.352241 -5.11605037742635e-10
0.352242 3.61113862467947e-10
0.352243 -2.80683181989419e-10
0.352244 2.28124951730782e-10
0.352245 -1.89751944895325e-10
0.352246 1.5970408664172e-10
0.352247 -1.35013317896638e-10
0.352248 1.13994281443462e-10
0.352249 -9.56063465386719e-11
0.35225 7.91636846486575e-11
0.352251 -6.41893312329216e-11
0.352252 5.03355589900991e-11
0.352253 -3.73374348701084e-11
0.352254 2.4984109412555e-11
0.352255 -1.31041856452781e-11
0.352256 1.54920101442634e-12
0.352257 9.8197936532068e-12
0.352258 -2.11348701200458e-11
0.352259 3.25252641230921e-11
0.35226 -4.41177150039371e-11
0.352261 5.60291136698842e-11
0.352262 -6.83404754918496e-11
0.352263 8.10215323374502e-11
0.352264 -9.37131497582201e-11
0.352265 1.0504979524846e-10
0.352266 -1.10208120881805e-10
0.352267 8.93062383686698e-11
0.352268 8.9990874165172e-11
0.352269 5.72565853930054e-09
0.35227 -1.42190226188543e-09
0.352271 2.71430373254291e-09
0.352272 4.55962210454036e-09
0.352273 -1.07232017606584e-09
0.352274 5.72708326753121e-10
0.352275 -3.70230257153687e-10
0.352276 2.49190970123207e-10
0.352277 -1.23115836224407e-10
0.352278 8.20457538610412e-10
0.352279 -2.49286237820489e-10
0.35228 1.86836542761437e-10
0.352281 -1.54191173318832e-10
0.352282 1.32047143096814e-10
0.352283 -1.15478898097371e-10
0.352284 1.02483709508329e-10
0.352285 -9.20494660994678e-11
0.352286 8.36124573457583e-11
0.352287 -7.68630422459202e-11
0.352288 7.1676506343337e-11
0.352289 -6.81161809018951e-11
0.35229 6.65248557264212e-11
0.352291 -6.78250892866328e-11
0.352292 7.45583281812403e-11
0.352293 -9.58807121603525e-11
0.352294 2.03224723213137e-10
0.352295 2.3513278696222e-10
0.352296 -5.42946307530887e-11
0.352297 2.59442629544553e-11
0.352298 -1.55093128314408e-11
0.352299 1.06251686496541e-11
0.3523 -8.08952861275654e-12
0.352301 6.70929123741926e-12
0.352302 -5.94299952826395e-12
0.352303 5.51250137402779e-12
0.352304 -5.26248088744031e-12
0.352305 5.10108843009677e-12
0.352306 -4.97187539578056e-12
0.352307 4.83935409935868e-12
0.352308 -4.68105672273386e-12
0.352309 4.46019962662555e-12
0.35231 -4.14709567830294e-12
0.352311 3.73932713133657e-12
0.352312 -3.29908366156998e-12
0.352313 2.88404670458698e-12
0.352314 -2.48821200685217e-12
0.352315 2.1067035058888e-12
0.352316 -1.73548862815869e-12
0.352317 1.37116681166601e-12
0.352318 -1.01454750986652e-12
0.352319 6.66398566951847e-13
0.35232 -3.2380679725045e-13
0.352321 -1.59734890509502e-14
0.352322 3.5559675532986e-13
0.352323 -6.97696895427056e-13
0.352324 1.04495661430713e-12
0.352325 -1.40017972838654e-12
0.352326 1.76637087352196e-12
0.352327 -2.15004425070889e-12
0.352328 2.55843358328533e-12
0.352329 -2.99626495034998e-12
0.35233 3.46899968114461e-12
0.352331 -3.98307489676391e-12
0.352332 4.54622896964751e-12
0.352333 -5.16795170819086e-12
0.352334 5.86012128441766e-12
0.352335 -6.64192198696701e-12
0.352336 7.53681270452402e-12
0.352337 -8.57085215660286e-12
0.352338 9.78024229570837e-12
0.352339 -1.12168444187256e-11
0.35234 1.29577290626682e-11
0.352341 -1.51226847551084e-11
0.352342 1.79086831465895e-11
0.352343 -2.16641674911329e-11
0.352344 2.70696968942759e-11
0.352345 -3.56583710268657e-11
0.352346 5.17625353284848e-11
0.352347 -9.42856319962154e-11
0.352348 5.87927445960497e-10
0.352349 1.32205745334873e-10
0.35235 -5.6883658226468e-11
0.352351 3.47594273239963e-11
0.352352 -2.38972794174541e-11
0.352353 1.72325814511253e-11
0.352354 -1.25549402900979e-11
0.352355 8.9400276266289e-12
0.352356 -5.92083477282556e-12
0.352357 3.2202988228831e-12
0.352358 -6.42410460858206e-13
0.352359 -1.98519290124445e-12
0.35236 4.85670812221072e-12
0.352361 -8.24905541372287e-12
0.352362 1.26452363469692e-11
0.352363 -1.9064210528509e-11
0.352364 3.02234342820909e-11
0.352365 -5.68805527155029e-11
0.352366 2.35139362958073e-10
0.352367 1.28021681292293e-10
0.352368 -5.19687793399711e-11
0.352369 3.28623605972165e-11
0.35237 -2.39891462912613e-11
0.352371 1.87736073873743e-11
0.352372 -1.52896375509589e-11
0.352373 1.27677982147435e-11
0.352374 -1.08400315443954e-11
0.352375 9.30790591179332e-12
0.352376 -8.05484924526521e-12
0.352377 7.00778447008804e-12
0.352378 -6.17310083811514e-12
0.352379 5.5775354052866e-12
0.35238 -5.20552777796265e-12
0.352381 5.04797573969793e-12
0.352382 -5.10025771697721e-12
0.352383 5.32269621538442e-12
0.352384 -5.67435478514851e-12
0.352385 6.15260131567272e-12
0.352386 -6.75631434555429e-12
0.352387 7.48568473563213e-12
0.352388 -8.34211630545032e-12
0.352389 9.32407374835346e-12
0.35239 -1.04316856843005e-11
0.352391 1.16707756747557e-11
0.352392 -1.30487052789058e-11
0.352393 1.45746424010368e-11
0.352394 -1.62599255638728e-11
0.352395 1.81185486075849e-11
0.352396 -2.01678014281293e-11
0.352397 2.24291179301289e-11
0.352398 -2.49292048675289e-11
0.352399 2.77015585987689e-11
0.3524 -3.07885273492233e-11
0.352401 3.42441549400891e-11
0.352402 -3.81381662162421e-11
0.352403 4.25616564320516e-11
0.352404 -4.76353843960073e-11
0.352405 5.35221506514136e-11
0.352406 -6.04457788845697e-11
0.352407 6.87180394567827e-11
0.352408 -7.87913161523551e-11
0.352409 9.13458330192463e-11
0.35241 -1.0743821878983e-10
0.352411 1.28792627623291e-10
0.352412 -1.58404512452797e-10
0.352413 2.01927220515012e-10
0.352414 -2.71330756668127e-10
0.352415 3.96729345270278e-10
0.352416 -6.79840745536278e-10
0.352417 1.79723794523531e-09
0.352418 5.19704596482899e-09
0.352419 -1.34423630545282e-09
0.35242 9.5612301341966e-10
0.352421 -9.62139364073005e-10
0.352422 1.53494228162343e-09
0.352423 5.01465633853163e-09
0.352424 -6.17989638088993e-10
0.352425 2.70294237633932e-10
0.352426 -1.52736872244154e-10
0.352427 9.75620980964792e-11
0.352428 -6.72466457753069e-11
0.352429 4.89443680110509e-11
0.35243 -3.71740036797696e-11
0.352431 2.92506302731931e-11
0.352432 -2.37270455113901e-11
0.352433 1.97661158773257e-11
0.352434 -1.68565234369918e-11
0.352435 1.46721641773343e-11
0.352436 -1.29976359328336e-11
0.352437 1.16864931980447e-11
0.352438 -1.06367614459576e-11
0.352439 9.77600993418292e-12
0.35244 -9.05194655852385e-12
0.352441 8.42632027945795e-12
0.352442 -7.87086770341816e-12
0.352443 7.36455807997391e-12
0.352444 -6.89168321763064e-12
0.352445 6.44050916775608e-12
0.352446 -6.00230868058528e-12
0.352447 5.57065627130334e-12
0.352448 -5.14090727404187e-12
0.352449 4.70980766137376e-12
0.35245 -4.27519803195204e-12
0.352451 3.83578623845568e-12
0.352452 -3.39097061502341e-12
0.352453 2.94070090092741e-12
0.352454 -2.48536752991786e-12
0.352455 2.02571246993284e-12
0.352456 -1.56275658904287e-12
0.352457 1.09773981264221e-12
0.352458 -6.85733462701365e-13
0.352459 3.25457356327277e-13
0.35246 4.55840774888364e-14
0.352461 -4.41337615367037e-13
0.352462 8.75742819578222e-13
0.352463 -1.40060218388493e-12
0.352464 2.00204113315749e-12
0.352465 -2.62064235501524e-12
0.352466 3.25609904127652e-12
0.352467 -3.9083742596241e-12
0.352468 4.57777278674513e-12
0.352469 -5.26502788757718e-12
0.35247 5.97140707196257e-12
0.352471 -6.6988421661314e-12
0.352472 7.38481617717042e-12
0.352473 -7.96146029929312e-12
0.352474 8.42414033274386e-12
0.352475 -8.76962870707434e-12
0.352476 8.99648685319988e-12
0.352477 -9.10556643141518e-12
0.352478 9.08094726461709e-12
0.352479 -8.90866858602087e-12
0.35248 8.59861373368994e-12
0.352481 -8.16744195404032e-12
0.352482 7.6410313222203e-12
0.352483 -7.05800982054655e-12
0.352484 6.4749606366661e-12
0.352485 -5.97426377586588e-12
0.352486 5.67620014991948e-12
0.352487 -5.75815999728222e-12
0.352488 6.48611706414972e-12
0.352489 -8.26817412200585e-12
0.35249 1.17498270995835e-11
0.352491 -1.79929214415869e-11
0.352492 2.88353282921755e-11
0.352493 -4.77464289849681e-11
0.352494 8.17043688083693e-11
0.352495 -1.46728927438435e-10
0.352496 2.88734188462659e-10
0.352497 -7.05010746192848e-10
0.352498 4.7916553581248e-09
0.352499 2.19739061416854e-09
0.3525 -1.33408990146871e-09
0.352501 1.28350687722904e-09
0.352502 -1.67898626433492e-09
0.352503 5.04972220286829e-09
0.352504 1.96551454132204e-09
0.352505 -5.05852491428713e-10
0.352506 1.19199285403673e-10
0.352507 9.94226235795647e-11
0.352508 -2.94627585848625e-10
0.352509 5.55534205711814e-10
0.35251 -1.10366181149383e-09
0.352511 4.37335827622368e-09
0.352512 2.718850827981e-09
0.352513 -1.04432063414027e-09
0.352514 6.19249004270975e-10
0.352515 -3.94089111961191e-10
0.352516 1.99589988125331e-10
0.352517 1.61768159013363e-10
0.352518 5.79494204593125e-09
0.352519 -7.92522380354449e-10
0.35252 5.50372997492338e-10
0.352521 -4.5891993681411e-10
0.352522 4.12308714690651e-10
0.352523 -3.87693811019164e-10
0.352524 3.77693329481774e-10
0.352525 -3.80083684874449e-10
0.352526 3.95484896425207e-10
0.352527 -4.27352446991484e-10
0.352528 4.83819229589187e-10
0.352529 -5.83661495222888e-10
0.35253 7.77507370019468e-10
0.352531 -1.25805556657786e-09
0.352532 3.98866439368883e-09
0.352533 3.0151777008036e-09
0.352534 -1.06093342494581e-09
0.352535 6.36967909696777e-10
0.352536 -4.52601703319633e-10
0.352537 3.48107125722078e-10
0.352538 -2.75848395836398e-10
0.352539 2.06964850063279e-10
0.35254 -4.57842677215119e-11
0.352541 6.37877568984315e-10
0.352542 -3.62319877751761e-10
0.352543 3.29795558073759e-10
0.352544 -3.43235564475877e-10
0.352545 4.35365128821259e-10
0.352546 -6.89513666309214e-12
0.352547 3.72074804976198e-10
0.352548 -7.04456235604851e-10
0.352549 5.01779706169268e-09
0.35255 8.91622950799021e-10
0.352551 -3.94556231567011e-10
0.352552 2.51638586310383e-10
0.352553 -1.868155169141e-10
0.352554 1.52337075634814e-10
0.352555 -1.33548765922489e-10
0.352556 1.2516387710955e-10
0.352557 -1.26336393254864e-10
0.352558 1.41414576656027e-10
0.352559 -1.93498450147005e-10
0.35256 5.86444630816971e-10
0.352561 2.30168300766351e-10
0.352562 -6.33050833476813e-11
0.352563 2.28617672941658e-11
0.352564 -4.47587620852322e-12
0.352565 -6.48490922589621e-12
0.352566 1.42862520946903e-11
0.352567 -2.06334433617974e-11
0.352568 2.63585380945455e-11
0.352569 -3.19399624769425e-11
0.35257 3.77044213618167e-11
0.352571 -4.39253402806408e-11
0.352572 5.08906995943747e-11
0.352573 -5.90462625123544e-11
0.352574 6.90679112240934e-11
0.352575 -8.21669361080638e-11
0.352576 1.01387923586504e-10
0.352577 -1.37881201495965e-10
0.352578 2.97678282568392e-10
0.352579 1.09599972691996e-10
0.35258 2.91961559720082e-11
0.352581 -6.82825655709913e-11
0.352582 9.37735692348051e-11
0.352583 -1.1603580847005e-10
0.352584 1.38361849127427e-10
0.352585 -1.62459375196621e-10
0.352586 1.89728483425768e-10
0.352587 -2.21803642162918e-10
0.352588 2.60788507985317e-10
0.352589 -3.09087458757224e-10
0.35259 3.6545038042162e-10
0.352591 -3.59774757696108e-10
0.352592 7.58316402567578e-09
0.352593 4.38073195130118e-09
0.352594 -4.04175170283085e-10
0.352595 -9.20161392882058e-11
0.352596 4.38624572404195e-10
0.352597 -1.00587123859238e-09
0.352598 3.80971244000305e-09
0.352599 3.19994344725368e-09
0.3526 -1.20104634744432e-09
0.352601 7.48513749001488e-10
0.352602 -5.4191981755199e-10
0.352603 4.20624347988293e-10
0.352604 -3.39203433891953e-10
0.352605 2.79785504307606e-10
0.352606 -2.33907896716358e-10
0.352607 1.97078621660747e-10
0.352608 -1.66794459694716e-10
0.352609 1.41674501923871e-10
0.35261 -1.21101189511183e-10
0.352611 1.05270078261215e-10
0.352612 -9.57173465759768e-11
0.352613 9.74413325649487e-11
0.352614 -1.29720200971461e-10
0.352615 3.66384535637275e-10
0.352616 4.04943016471886e-10
0.352617 -1.57989581497568e-10
0.352618 9.69595151381964e-11
0.352619 -1.71439188843566e-11
0.35262 -2.50152224122914e-10
0.352621 2.85609018289538e-09
0.352622 6.21055963169867e-09
0.352623 1.84019591029243e-09
0.352624 1.82593211189689e-10
0.352625 -9.20684046032268e-10
0.352626 3.45744120239774e-09
0.352627 3.22940813464619e-09
0.352628 -1.1347404609957e-09
0.352629 6.79528871098036e-10
0.35263 -4.69212000831486e-10
0.352631 3.29125779531987e-10
0.352632 -6.42875284751667e-12
0.352633 2.60260177272008e-10
0.352634 1.45122152781046e-10
0.352635 4.13686903143971e-10
0.352636 -2.91032475831288e-10
0.352637 2.46730294393969e-10
0.352638 -2.19424809145641e-10
0.352639 1.94633550034208e-10
0.35264 -1.38931992889135e-10
0.352641 5.84235009420084e-10
0.352642 -3.19084820596137e-10
0.352643 3.2252490080153e-10
0.352644 -3.69699970278906e-10
0.352645 4.82916112955889e-10
0.352646 -8.13953163380762e-10
0.352647 5.49545571162307e-09
0.352648 9.30247854624596e-10
0.352649 -3.87134156290567e-10
0.35265 2.26734330360954e-10
0.352651 -1.49281591324009e-10
0.352652 1.02685901452331e-10
0.352653 -7.0476986077342e-11
0.352654 4.57148098444755e-11
0.352655 -2.48266315285353e-11
0.352656 5.54122393197249e-12
0.352657 1.40913701320556e-11
0.352658 -3.66511073299983e-11
0.352659 6.76888828536938e-11
0.35266 -1.27269091837289e-10
0.352661 4.31430065794781e-10
0.352662 2.5893433147365e-10
0.352663 -7.49154027844771e-11
0.352664 3.42781538552502e-11
0.352665 -3.65964797996324e-11
0.352666 2.00117386192223e-10
0.352667 4.16730091899399e-10
0.352668 -2.56445659893633e-10
0.352669 2.58704432690827e-10
0.35267 -2.94451898238458e-10
0.352671 3.57167330890742e-10
0.352672 -4.60286857418182e-10
0.352673 6.47408455841759e-10
0.352674 -1.0830816153485e-09
0.352675 3.25386870621512e-09
0.352676 3.24873994549896e-09
0.352677 -1.07766011306129e-09
0.352678 6.41280617003957e-10
0.352679 -4.52746186292787e-10
0.35268 3.46878242763482e-10
0.352681 -2.78645659575447e-10
0.352682 2.30673690639408e-10
0.352683 -1.9481675364801e-10
0.352684 1.66793983899468e-10
0.352685 -1.44124995270838e-10
0.352686 1.25271925613376e-10
0.352687 -1.09229188694835e-10
0.352688 9.52783136070307e-11
0.352689 -8.29045515299734e-11
0.35269 7.175757452992e-11
0.352691 -6.15753617875721e-11
0.352692 5.21570443883711e-11
0.352693 -4.33450106853178e-11
0.352694 3.50127575683978e-11
0.352695 -2.70564153606544e-11
0.352696 6.6297147397445e-10
0.352697 -1.19343932207816e-11
0.352698 4.62718189675921e-12
0.352699 2.59300915633776e-12
0.3527 -9.78181651452639e-12
0.352701 1.69917577681572e-11
0.352702 -2.42792514113116e-11
0.352703 3.1697224468455e-11
0.352704 -3.92869136331696e-11
0.352705 4.70787803156282e-11
0.352706 -5.50787387136563e-11
0.352707 6.32299143274049e-11
0.352708 -7.13366381134285e-11
0.352709 7.88392384758832e-11
0.35271 -8.40310929910742e-11
0.352711 8.04317797267565e-11
0.352712 -2.10320268604824e-11
0.352713 4.68384383905007e-10
0.352714 -2.74614515436612e-10
0.352715 5.66077248567361e-09
0.352716 -3.18177298442534e-10
0.352717 3.8144349776669e-10
0.352718 -4.85579038032886e-10
0.352719 6.75567294815524e-10
0.35272 -1.12002600990401e-09
0.352721 3.3409491956444e-09
0.352722 3.31770196876261e-09
0.352723 -1.09621573983843e-09
0.352724 6.505433239891e-10
0.352725 -4.58463022464447e-10
0.352726 3.50868913007865e-10
0.352727 -2.81658610318455e-10
0.352728 2.33091186454379e-10
0.352729 -1.96882258123602e-10
0.35273 1.6866013180367e-10
0.352731 -1.45896461646415e-10
0.352732 1.27027831426692e-10
0.352733 -1.1103572086993e-10
0.352734 9.72281221545675e-11
0.352735 -8.5118221196517e-11
0.352736 7.43532654695035e-11
0.352737 -6.46709371285313e-11
0.352738 5.58715468976948e-11
0.352739 -4.77997037945257e-11
0.35274 4.03318560692484e-11
0.352741 -3.33675723497262e-11
0.352742 2.68232561414958e-11
0.352743 -2.06274625527155e-11
0.352744 1.47172666056916e-11
0.352745 -9.03529823302023e-12
0.352746 3.52715269014172e-12
0.352747 1.86107199643655e-12
0.352748 -7.1853594484974e-12
0.352749 1.25067792017607e-11
0.35275 -1.78953280559259e-11
0.352751 2.34352663394145e-11
0.352752 -2.93056487710409e-11
0.352753 3.57240489729399e-11
0.352754 -4.28960718412584e-11
0.352755 6.11977141926627e-10
0.352756 -6.09001203202205e-11
0.352757 7.30105849073776e-11
0.352758 -8.90779142770027e-11
0.352759 1.13143228282365e-10
0.35276 -1.59195102761155e-10
0.352761 3.43990626488137e-10
0.352762 2.04103938592677e-10
0.352763 2.07767707361247e-11
0.352764 -8.97164915993554e-11
0.352765 1.55434306518454e-10
0.352766 -2.62634058114921e-10
0.352767 5.7680356103847e-10
0.352768 5.59038631792144e-09
0.352769 -4.66909633122636e-10
0.35277 2.32529196641638e-10
0.352771 -1.4567790212769e-10
0.352772 9.83286351363761e-11
0.352773 -6.71502929282941e-11
0.352774 4.40506664785324e-11
0.352775 -2.54873995759448e-11
0.352776 9.63205108941839e-12
0.352777 4.64147208251376e-12
0.352778 -1.81056129638051e-11
0.352779 3.13749493063221e-11
0.35278 -4.50238643051253e-11
0.352781 5.9679687888143e-11
0.352782 -7.61240631563244e-11
0.352783 9.53696695283264e-11
0.352784 -1.18961730118897e-10
0.352785 1.49503374903919e-10
0.352786 -1.91544709265953e-10
0.352787 2.5381988067635e-10
0.352788 -3.55422995451337e-10
0.352789 5.46689416865573e-10
0.35279 -1.01431090931414e-09
0.352791 3.45196328895174e-09
0.352792 4.02535966777622e-09
0.352793 -1.63415554276452e-09
0.352794 1.29274679759313e-09
0.352795 -1.47349638194404e-09
0.352796 5.27133849081518e-09
0.352797 8.78756428673786e-10
0.352798 -1.64858722581873e-10
0.352799 -2.56045168203962e-11
0.3528 1.17512022338138e-10
0.352801 -1.79053506396963e-10
0.352802 2.31902470798103e-10
0.352803 -2.87077822967587e-10
0.352804 3.5448378388276e-10
0.352805 -4.50002733037925e-10
0.352806 6.1371558011418e-10
0.352807 -1.01460764705454e-09
0.352808 5.41050693354848e-09
0.352809 9.17517466098814e-10
0.35281 -1.96205697734568e-10
0.352811 -8.21469287866712e-11
0.352812 3.18088555991931e-10
0.352813 -6.72297273657042e-10
0.352814 1.80873553595156e-09
0.352815 4.74272160894871e-09
0.352816 -9.89949396246542e-10
0.352817 4.79708214256313e-10
0.352818 -2.31185911252299e-10
0.352819 3.29575690517517e-11
0.35282 2.05626669231992e-10
0.352821 -6.57815919569271e-10
0.352822 2.61239842350037e-09
0.352823 4.37505859330885e-09
0.352824 -1.70740562250026e-09
0.352825 1.35011040315504e-09
0.352826 -1.46982859501327e-09
0.352827 2.73628627161676e-09
0.352828 3.99692031078478e-09
0.352829 -6.43045833560076e-10
0.35283 6.40617500268529e-09
0.352831 -1.0061051877761e-09
0.352832 1.27058978484804e-09
0.352833 4.59337484481169e-09
0.352834 -4.17301875218296e-10
0.352835 1.31442115950098e-10
0.352836 -2.5606582203684e-11
0.352837 -3.56263937338181e-11
0.352838 8.19940880874256e-11
0.352839 -1.24356745159082e-10
0.35284 1.68800955531311e-10
0.352841 -2.20874717421878e-10
0.352842 2.88391196801615e-10
0.352843 -3.86200556173894e-10
0.352844 5.50446864465444e-10
0.352845 -9.03659508702997e-10
0.352846 2.31518622642626e-09
0.352847 4.44772413153294e-09
0.352848 -1.1370426084358e-09
0.352849 6.48834287966884e-10
0.35285 -4.50515309473276e-10
0.352851 3.42087388047105e-10
0.352852 -2.7324336542963e-10
0.352853 2.25386378887189e-10
0.352854 -1.90041954252316e-10
0.352855 1.62742402741563e-10
0.352856 -1.40912252326313e-10
0.352857 1.23004620420773e-10
0.352858 -1.08023747369018e-10
0.352859 9.52989537324145e-11
0.35286 -8.43570437883067e-11
0.352861 7.47867663445862e-11
0.352862 -6.62590753600556e-11
0.352863 5.85081738327168e-11
0.352864 -5.13186060539045e-11
0.352865 4.45748413650951e-11
0.352866 -3.81844030413494e-11
0.352867 3.2071955337283e-11
0.352868 -2.62324621602176e-11
0.352869 2.06646439661436e-11
0.35287 -1.53279459887732e-11
0.352871 1.01859107459123e-11
0.352872 -5.19164605257929e-12
0.352873 2.04241851535022e-13
0.352874 4.91909005700317e-12
0.352875 -1.02256369501705e-11
0.352876 1.57613189585098e-11
0.352877 -2.1605631481897e-11
0.352878 2.7733938838864e-11
0.352879 -3.4084072019919e-11
0.35288 4.0705471882084e-11
0.352881 -4.76545792535097e-11
0.352882 5.49970919112838e-11
0.352883 -6.28687700996437e-11
0.352884 7.14269979579024e-11
0.352885 -8.0795352470427e-11
0.352886 9.11258114809644e-11
0.352887 -1.02666848245106e-10
0.352888 1.15713246943943e-10
0.352889 -1.30571227854038e-10
0.35289 1.47649228689974e-10
0.352891 -1.67501250913649e-10
0.352892 1.90889091411282e-10
0.352893 -2.18862051512129e-10
0.352894 2.52804415810518e-10
0.352895 -2.94092664354966e-10
0.352896 3.4057391192281e-10
0.352897 -3.39453132174887e-10
0.352898 1.27376443168289e-09
0.352899 -1.32362101928529e-09
0.3529 3.33598058880954e-09
0.352901 3.99308832178239e-09
0.352902 -1.12324421196808e-09
0.352903 6.0055555446233e-10
0.352904 -3.71250457910846e-10
0.352905 2.32883220081435e-10
0.352906 -1.30258171950531e-10
0.352907 3.94171846628233e-11
0.352908 5.6529650503606e-11
0.352909 -1.79134891686064e-10
0.35291 3.74903039622999e-10
0.352911 -8.03697500585696e-10
0.352912 2.76434708741712e-09
0.352913 4.31500004697399e-09
0.352914 -1.59738595964388e-09
0.352915 1.11037878980518e-09
0.352916 3.18608053617635e-09
0.352917 8.19374872926502e-09
0.352918 5.82725058439508e-09
0.352919 -1.73363031606344e-09
0.35292 1.23183101455709e-09
0.352921 -1.31948407694951e-09
0.352922 2.5638837082664e-09
0.352923 4.10352684681657e-09
0.352924 -9.27296136107641e-10
0.352925 4.85790895823875e-10
0.352926 -3.17165924187468e-10
0.352927 2.29872522030813e-10
0.352928 -1.76882114299389e-10
0.352929 1.41327761705942e-10
0.35293 -1.1577593668112e-10
0.352931 9.64837254417938e-11
0.352932 -8.1379112885471e-11
0.352933 6.92296650384564e-11
0.352934 -5.9259396629399e-11
0.352935 5.09563494895987e-11
0.352936 -4.39691584015309e-11
0.352937 3.80482899154074e-11
0.352938 -3.30167064203524e-11
0.352939 2.87382312883273e-11
0.35294 -2.51018454490674e-11
0.352941 2.19540206399978e-11
0.352942 -1.91644387000882e-11
0.352943 1.66865518543106e-11
0.352944 -1.44825662186185e-11
0.352945 1.25213039653319e-11
0.352946 -1.07766429529731e-11
0.352947 9.22636027284902e-12
0.352948 -7.85126279720394e-12
0.352949 6.63452446021468e-12
0.35295 -5.56117414658771e-12
0.352951 4.61769421391325e-12
0.352952 -3.79170060786301e-12
0.352953 3.00574974797343e-12
0.352954 -2.189826770448e-12
0.352955 1.34356737203314e-12
0.352956 -4.68634180762835e-13
0.352957 -4.67205880257792e-13
0.352958 1.38693100967345e-12
0.352959 -2.18995796903047e-12
0.35296 2.8902516447169e-12
0.352961 -3.50237252281436e-12
0.352962 4.04181151498281e-12
0.352963 -4.5821502003585e-12
0.352964 5.19309268261089e-12
0.352965 -5.8876263332872e-12
0.352966 6.68293772923038e-12
0.352967 -7.62873293546712e-12
0.352968 8.78640192052972e-12
0.352969 -1.02062982350042e-11
0.35297 1.19614973374277e-11
0.352971 -1.41636025881082e-11
0.352972 1.69939251240689e-11
0.352973 -2.08322112279371e-11
0.352974 2.63658927333737e-11
0.352975 -3.50032183383691e-11
0.352976 5.07362470963231e-11
0.352977 -9.13026571537306e-11
0.352978 6.29961240363521e-10
0.352979 1.0282414440517e-10
0.35298 -3.76300991799395e-11
0.352981 1.60286166141601e-11
0.352982 -3.66559916237168e-12
0.352983 -5.45620254284544e-12
0.352984 1.32553750023024e-11
0.352985 -2.05589949386602e-11
0.352986 2.78067606084536e-11
0.352987 -3.52810812595958e-11
0.352988 4.32027819605948e-11
0.352989 -5.17837708014999e-11
0.35299 6.12713952091483e-11
0.352991 -7.20101591137659e-11
0.352992 8.45677033486165e-11
0.352993 -1.00072800962559e-10
0.352994 1.21427766740973e-10
0.352995 -1.60283114888812e-10
0.352996 4.10993050022021e-10
0.352997 -3.31487965953831e-11
0.352998 1.08451071779167e-10
0.352999 -1.46427984658726e-10
0.353 1.81314385449639e-10
0.353001 -2.20805935399633e-10
0.353002 2.7125763250386e-10
0.353003 -3.43827324449173e-10
0.353004 4.68224351032943e-10
0.353005 -7.75472215704698e-10
0.353006 5.58902964577788e-09
0.353007 5.06326889373452e-10
0.353008 -2.9453389867826e-11
0.353009 -1.93364009285495e-10
0.35301 4.23104274739551e-10
0.353011 -8.31753422948701e-10
0.353012 2.41430633634956e-09
0.353013 4.29357585797452e-09
0.353014 -1.2172562946046e-09
0.353015 7.22770419953961e-10
0.353016 -5.15729276350418e-10
0.353017 3.99924367461548e-10
0.353018 -3.24961227221158e-10
0.353019 2.71955734365221e-10
0.35302 -2.32207777590545e-10
0.353021 2.01143572369539e-10
0.353022 -1.7612356881924e-10
0.353023 1.55516402990618e-10
0.353024 -1.38259519623711e-10
0.353025 1.23631829196642e-10
0.353026 -1.1112780223879e-10
0.353027 1.0032272135158e-10
0.353028 -9.08828642526065e-11
0.353029 8.26009852592171e-11
0.35303 -7.53195941099462e-11
0.353031 6.89187019450505e-11
0.353032 -6.33077163755042e-11
0.353033 5.842023710901e-11
0.353034 -5.42807890132421e-11
0.353035 5.09407161491074e-11
0.353036 -4.84058758583733e-11
0.353037 4.67030968994489e-11
0.353038 -4.58889972876538e-11
0.353039 4.60627114012122e-11
0.35304 -4.73801468799518e-11
0.353041 5.0083638779044e-11
0.353042 -5.45549248543225e-11
0.353043 6.14149609215204e-11
0.353044 -7.17260420916824e-11
0.353045 8.74422769973232e-11
0.353046 -1.1255391511535e-10
0.353047 1.56573620501594e-10
0.353048 -2.49150818120847e-10
0.353049 5.51617845834102e-10
0.35305 5.6230756338671e-09
0.353051 -5.11407611564772e-10
0.353052 2.86578289384559e-10
0.353053 -2.09464117542576e-10
0.353054 1.7249420200082e-10
0.353055 -1.52727463590525e-10
0.353056 1.42545836184968e-10
0.353057 -1.38990951133064e-10
0.353058 1.41088384095271e-10
0.353059 -1.49084398542597e-10
0.35306 1.64413048991009e-10
0.353061 -1.90252208818091e-10
0.353062 2.33131926492516e-10
0.353063 -3.07425253646998e-10
0.353064 4.50316597195899e-10
0.353065 -7.92442005805574e-10
0.353066 2.3111619705905e-09
0.353067 4.43439054358716e-09
0.353068 -1.43667545679855e-09
0.353069 1.03066445939828e-09
0.35307 -9.4852181294241e-10
0.353071 1.0415364797854e-09
0.353072 -1.42474859934122e-09
0.353073 3.42086441910966e-09
0.353074 3.88173197078233e-09
0.353075 -1.05599939399176e-09
0.353076 5.62598676228768e-10
0.353077 -3.61922650931259e-10
0.353078 2.54333730662835e-10
0.353079 -1.87429333250011e-10
0.35308 1.41568835019534e-10
0.353081 -1.07769233551296e-10
0.353082 8.13585716339261e-11
0.353083 -5.96951065344293e-11
0.353084 4.12559908886076e-11
0.353085 -2.53563582824916e-11
0.353086 1.24752491189818e-11
0.353087 -6.17864716145883e-12
0.353088 2.26264311091518e-11
0.353089 -1.63043514361646e-10
0.35309 4.78082999503058e-09
0.353091 2.79153209627709e-09
0.353092 4.25034782847782e-09
0.353093 -9.11115748707679e-10
0.353094 5.06820604982718e-10
0.353095 -3.60170568852261e-10
0.353096 2.88214072874191e-10
0.353097 -2.48245191918099e-10
0.353098 2.2566526125148e-10
0.353099 -2.14645100751921e-10
0.3531 2.13087299470939e-10
0.353101 -2.21214833917962e-10
0.353102 2.4172135531101e-10
0.353103 -2.81712451390554e-10
0.353104 3.59676994842093e-10
0.353105 -5.3619933741875e-10
0.353106 1.17302623212686e-09
0.353107 5.05420465312297e-09
0.353108 -8.03064758853999e-10
0.353109 4.35731353112527e-10
0.35311 2.26489754059882e-10
0.353111 3.32395551824022e-10
0.353112 5.3972062661554e-09
0.353113 2.84593412927149e-10
0.353114 -3.04794345231404e-10
0.353115 3.62313084497433e-10
0.353116 -5.05560773957528e-10
0.353117 1.02539178902578e-09
0.353118 5.24340126569137e-09
0.353119 -6.8516028011273e-10
0.35312 3.64259670358916e-10
0.353121 -2.52733210690782e-10
0.353122 2.00511266586446e-10
0.353123 -1.74972512101238e-10
0.353124 1.66632197469662e-10
0.353125 -1.76479607289109e-10
0.353126 2.33779758228908e-10
0.353127 8.50637532505026e-11
0.353128 1.85903634605526e-10
0.353129 -4.12275713148426e-10
0.35313 5.2137747277175e-09
0.353131 5.87520489850508e-10
0.353132 -3.08370060606738e-10
0.353133 2.27727887859606e-10
0.353134 -1.93926796209076e-10
0.353135 1.79162328664973e-10
0.353136 -1.74696902851234e-10
0.353137 1.77163760992225e-10
0.353138 -1.8531768925959e-10
0.353139 1.99063876915285e-10
0.35314 -2.19231856066769e-10
0.353141 2.47770014668457e-10
0.353142 -2.88457254698782e-10
0.353143 3.48659298992102e-10
0.353144 -4.44427979649795e-10
0.353145 6.17611668029066e-10
0.353146 -1.01986521577872e-09
0.353147 2.95048924907914e-09
0.353148 3.36037607054229e-09
0.353149 -1.08009088163213e-09
0.35315 6.51722852355229e-10
0.353151 -4.73316099304364e-10
0.353152 3.77553132338154e-10
0.353153 -3.19598853492466e-10
0.353154 2.82431240959822e-10
0.353155 -2.58242363089085e-10
0.353156 2.43027862422695e-10
0.353157 -2.34619646646439e-10
0.353158 2.31836514330059e-10
0.353159 -2.34164175261285e-10
0.35316 2.41660563800462e-10
0.353161 -2.5501990590189e-10
0.353162 2.75757399796781e-10
0.353163 -3.06763299825231e-10
0.353164 3.53926157453815e-10
0.353165 -4.30704652929579e-10
0.353166 5.75273905424236e-10
0.353167 -9.5425325429588e-10
0.353168 5.30995948404337e-09
0.353169 1.02752941215794e-09
0.35317 -3.53783901410451e-10
0.353171 1.46277143356025e-10
0.353172 -3.49729946198739e-11
0.353173 -4.3109102165253e-11
0.353174 1.0853458764638e-10
0.353175 -1.71126922248632e-10
0.353176 2.37714619109247e-10
0.353177 -3.1540895563804e-10
0.353178 4.14688720050989e-10
0.353179 -5.55579767322305e-10
0.35318 7.86888562325688e-10
0.353181 -1.27722573150336e-09
0.353182 3.36692453888513e-09
0.353183 3.70390732331046e-09
0.353184 -4.84521290650787e-10
0.353185 5.69424425336527e-09
0.353186 -1.01009673309309e-09
0.353187 6.1775581686926e-10
0.353188 -4.33367171623245e-10
0.353189 3.16013592825169e-10
0.35319 -2.29498684474065e-10
0.353191 1.59158382954337e-10
0.353192 -9.7287559005971e-11
0.353193 3.87942426765683e-11
0.353194 2.06980214607329e-11
0.353195 -8.62350692510685e-11
0.353196 1.65468412231137e-10
0.353197 -2.73055794874055e-10
0.353198 4.44515681900565e-10
0.353199 -7.99947680182429e-10
0.3532 2.19015425314197e-09
0.353201 4.41840706541073e-09
0.353202 -1.17109758584632e-09
0.353203 6.8584902413474e-10
0.353204 -4.84648568692222e-10
0.353205 3.71743284368656e-10
0.353206 -2.97851980100179e-10
0.353207 2.4472669549689e-10
0.353208 -2.04028809236088e-10
0.353209 1.71357405108252e-10
0.35321 -1.44164377164609e-10
0.353211 1.20895788365942e-10
0.353212 -1.00532264063474e-10
0.353213 8.23719554911208e-11
0.353214 -6.59106100692475e-11
0.353215 5.07713144155566e-11
0.353216 -3.66611702491481e-11
0.353217 2.33432506337339e-11
0.353218 -1.06175039139633e-11
0.353219 -1.69303869899412e-12
0.35322 1.37529900828793e-11
0.353221 -2.57237712019337e-11
0.353222 3.77723635533837e-11
0.353223 -5.01480636738573e-11
0.353224 6.31162273776853e-11
0.353225 -7.69361015550007e-11
0.353226 9.18607977105143e-11
0.353227 -1.08203491425493e-10
0.353228 1.26481156317482e-10
0.353229 -1.47447655509461e-10
0.35323 1.72204166433285e-10
0.353231 -2.0247319999696e-10
0.353232 2.41018385371711e-10
0.353233 -2.92538989458116e-10
0.353234 3.65993935704462e-10
0.353235 -4.8085678479913e-10
0.353236 6.88968605033353e-10
0.353237 -1.18965341484915e-09
0.353238 4.148831534221e-09
0.353239 2.85073738848884e-09
0.35324 -1.06326936276409e-09
0.353241 6.53507915339898e-10
0.353242 -4.71070409186776e-10
0.353243 3.67550726667797e-10
0.353244 -3.00695727428615e-10
0.353245 2.53904277855116e-10
0.353246 -2.19339634694856e-10
0.353247 1.92834647697823e-10
0.353248 -1.71985192482909e-10
0.353249 1.55325790516395e-10
0.35325 -1.41935062840918e-10
0.353251 1.31233677177452e-10
0.353252 -1.22878081870426e-10
0.353253 1.16707914626406e-10
0.353254 -1.12729316451491e-10
0.353255 1.11129928318543e-10
0.353256 -1.12332860838635e-10
0.353257 1.17113575795476e-10
0.353258 -1.2683827033635e-10
0.353259 1.43971072924158e-10
0.35326 -1.73270018983956e-10
0.353261 2.25175983393762e-10
0.353262 -3.29965877506351e-10
0.353263 8.48480600878675e-10
0.353264 -7.00383411328369e-10
0.353265 2.82413637511671e-09
0.353266 4.34396899852918e-09
0.353267 -2.11842631817505e-09
0.353268 6.56745380437777e-09
0.353269 -8.35767712859593e-10
0.35327 2.63480564689838e-09
0.353271 4.11746279188539e-09
0.353272 -1.03047300917173e-09
0.353273 5.51118856587678e-10
0.353274 -3.60946661613936e-10
0.353275 2.61009816812994e-10
0.353276 -2.00387066830472e-10
0.353277 1.60161490291715e-10
0.353278 -1.31732752795398e-10
0.353279 1.10617490947914e-10
0.35328 -9.42596070338812e-11
0.353281 8.11557881333116e-11
0.353282 -7.03485978096223e-11
0.353283 6.12015620161037e-11
0.353284 -5.32761856728283e-11
0.353285 4.62609710950652e-11
0.353286 -3.99285617461148e-11
0.353287 3.41088506010012e-11
0.353288 -2.86715243582732e-11
0.353289 2.35143769851914e-11
0.35329 -1.8555250723508e-11
0.353291 1.3726307809456e-11
0.353292 -9.00807712165061e-12
0.353293 4.36698297109708e-12
0.353294 2.6496846241899e-13
0.353295 -4.93011870467522e-12
0.353296 9.67069575856892e-12
0.353297 -1.45308403587193e-11
0.353298 1.955880925389e-11
0.353299 -2.48095611787436e-11
0.3533 3.03479933168953e-11
0.353301 -3.62532079296669e-11
0.353302 4.26243810318177e-11
0.353303 -4.95891353295028e-11
0.353304 5.73128121942535e-11
0.353305 -6.60207497984983e-11
0.353306 7.59646075671802e-11
0.353307 -8.75418263355231e-11
0.353308 1.01444099519698e-10
0.353309 -1.18765164101909e-10
0.35331 1.41268177375868e-10
0.353311 -1.72109898253849e-10
0.353312 2.17436965345187e-10
0.353313 -2.90983531785009e-10
0.353314 4.31616381865124e-10
0.353315 -8.09053785236964e-10
0.353316 5.23738846179521e-09
0.353317 1.23557310898825e-09
0.353318 -5.65377391398366e-10
0.353319 3.73752451771007e-10
0.35332 -2.84244008542677e-10
0.353321 2.33637082157372e-10
0.353322 -2.0240379935004e-10
0.353323 1.82709443592803e-10
0.353324 -1.71061861097806e-10
0.353325 1.66077263329963e-10
0.353326 -1.67909374323983e-10
0.353327 1.78450560772735e-10
0.353328 -2.02867389827088e-10
0.353329 2.5554887267291e-10
0.35333 -3.87738866636342e-10
0.353331 9.38648129620137e-10
0.353332 5.93618824349238e-09
0.353333 4.33664156364315e-09
0.353334 -1.7368400871653e-10
0.353335 5.11937421684505e-11
0.353336 -3.17469756319428e-11
0.353337 3.12783662250027e-11
0.353338 -3.65626645693676e-11
0.353339 4.44216462072103e-11
0.35334 -5.40248601057413e-11
0.353341 6.52952262401765e-11
0.353342 -7.85131737089762e-11
0.353343 9.42648812669659e-11
0.353344 -1.13576743864799e-10
0.353345 1.38310269915083e-10
0.353346 -1.72207843314782e-10
0.353347 2.24123914225831e-10
0.353348 -3.21464768807067e-10
0.353349 6.12985764581244e-10
0.35335 5.06602834394153e-09
0.353351 -3.39783975735118e-10
0.353352 1.18545428166821e-10
0.353353 -3.44523213925425e-11
0.353354 -8.66362808152286e-12
0.353355 2.10076835006987e-11
0.353356 6.7430151468719e-11
0.353357 5.39271181623003e-10
0.353358 -2.15460268392808e-10
0.353359 5.88827422608994e-09
0.35336 -6.44634085797564e-10
0.353361 6.65867834741465e-10
0.353362 -8.01318895593483e-10
0.353363 1.32496792395395e-09
0.353364 -1.43037320780801e-09
0.353365 3.99803618453332e-09
0.353366 2.66908026983295e-09
0.353367 -3.75374377167119e-10
0.353368 -5.3693392070149e-10
0.353369 3.05054228675347e-09
0.35337 3.7171538763573e-09
0.353371 -1.24632590730622e-09
0.353372 6.49886921684575e-09
0.353373 -8.44218997164522e-10
0.353374 6.21274138802985e-10
0.353375 -4.9686484077109e-10
0.353376 4.11725196529102e-10
0.353377 -3.48094470528543e-10
0.353378 2.97994259833385e-10
0.353379 -2.57151702422091e-10
0.35338 2.23048366411477e-10
0.353381 -1.94125371359414e-10
0.353382 1.69421414632005e-10
0.353383 -1.48416256134904e-10
0.353384 1.31013504997063e-10
0.353385 -1.17693930952465e-10
0.353386 1.10038524059622e-10
0.353387 -1.12411711316023e-10
0.353388 1.38734679825032e-10
0.353389 -2.58010607964491e-10
0.35339 5.1354148651747e-09
0.353391 4.90775931053148e-10
0.353392 2.88423684540314e-10
0.353393 2.2144601890046e-10
0.353394 -2.78686476091453e-10
0.353395 3.71107842090644e-10
0.353396 -5.70496049611153e-10
0.353397 1.28552996142161e-09
0.353398 4.51473788498827e-09
0.353399 -7.93521382814741e-10
0.3534 4.27196635788463e-10
0.353401 -2.87568548004092e-10
0.353402 2.13555036374234e-10
0.353403 -1.67549655359067e-10
0.353404 1.36143380497394e-10
0.353405 -1.13360974440271e-10
0.353406 9.60731502503671e-11
0.353407 -8.24857795591647e-11
0.353408 7.15491342057501e-11
0.353409 -6.25877950264263e-11
0.35341 3.27301097943218e-10
0.353411 -4.86256184021584e-11
0.353412 4.30128823336093e-11
0.353413 -3.80684558167014e-11
0.353414 3.36718408550935e-11
0.353415 -2.973109842166e-11
0.353416 2.61748607310618e-11
0.353417 -2.2946848213501e-11
0.353418 2.00020195872191e-11
0.353419 -1.73038128070647e-11
0.35342 1.4822130290774e-11
0.353421 -1.25318413602748e-11
0.353422 1.04116497239003e-11
0.353423 -8.44753902243234e-12
0.353424 6.62818864012419e-12
0.353425 -4.93990730618408e-12
0.353426 3.37029440496693e-12
0.353427 -1.90785795805423e-12
0.353428 5.41676382947144e-13
0.353429 7.26566908036801e-13
0.35343 -1.89402852255565e-12
0.353431 2.95773204035288e-12
0.353432 -3.91872576341324e-12
0.353433 4.79184370057928e-12
0.353434 -5.59145997492511e-12
0.353435 6.33441507963024e-12
0.353436 -7.04106881289314e-12
0.353437 7.73681930009155e-12
0.353438 -8.49224635172568e-12
0.353439 9.38483511025632e-12
0.35344 -1.04730508674121e-11
0.353441 1.18417556847117e-11
0.353442 -1.36143137191448e-11
0.353443 1.59876577794093e-11
0.353444 -1.92946701243159e-11
0.353445 2.41423988653191e-11
0.353446 -3.17606088198595e-11
0.353447 4.50599736593649e-11
0.353448 -7.29478086555096e-11
0.353449 1.61905743712221e-10
0.35345 5.37754020589997e-09
0.353451 -1.76858482542358e-10
0.353452 1.01172125794479e-10
0.353453 -7.67915453356324e-11
0.353454 6.60533624499915e-11
0.353455 -6.12391800408807e-11
0.353456 5.98879759182866e-11
0.353457 -6.11677147292304e-11
0.353458 6.50518705585654e-11
0.353459 -7.22876613766665e-11
0.35346 8.51365513250098e-11
0.353461 -1.10989797140651e-10
0.353462 1.92910616958502e-10
0.353463 5.29429644534752e-10
0.353464 -1.47353467798076e-11
0.353465 -5.20769925890688e-11
0.353466 1.16319845969881e-10
0.353467 -2.65029799930476e-10
0.353468 4.98715796118201e-09
0.353469 3.56909020114877e-10
0.35347 -1.81259583961829e-10
0.353471 1.2545788831056e-10
0.353472 -9.85315466988146e-11
0.353473 8.34075527243822e-11
0.353474 -7.47294975397789e-11
0.353475 7.06384680262261e-11
0.353476 -7.11012953383636e-11
0.353477 7.84840239756507e-11
0.353478 -1.035068967608e-10
0.353479 2.46004348095995e-10
0.35348 1.94824453620459e-10
0.353481 -5.13808811334021e-11
0.353482 2.43796290038348e-11
0.353483 -1.37926564114562e-11
0.353484 8.54529203229613e-12
0.353485 -5.63996407774558e-12
0.353486 3.93764553827164e-12
0.353487 -2.91562569647556e-12
0.353488 2.2595438289565e-12
0.353489 -1.76886672531506e-12
0.35349 1.33891379165267e-12
0.353491 -8.99493155090309e-13
0.353492 4.07021612419044e-13
0.353493 1.69942492741303e-13
0.353494 -8.55171578805542e-13
0.353495 1.66749747917045e-12
0.353496 -2.62255367301728e-12
0.353497 3.73394136151581e-12
0.353498 -5.01405268386522e-12
0.353499 6.47469015691253e-12
0.3535 -8.12756968087924e-12
0.353501 9.98476563083301e-12
0.353502 -1.20591408002927e-11
0.353503 1.43605333016347e-11
0.353504 -1.69009622478793e-11
0.353505 1.9635389251915e-11
0.353506 -2.25155823246594e-11
0.353507 2.55578651635076e-11
0.353508 -2.87834557611701e-11
0.353509 3.22081792587254e-11
0.35351 -3.58573582448829e-11
0.353511 3.97795783797396e-11
0.353512 -4.403796592201e-11
0.353513 4.87152973463184e-11
0.353514 -5.39213430975603e-11
0.353515 5.98036792193777e-11
0.353516 -6.6564040579333e-11
0.353517 7.44838317575255e-11
0.353518 -8.39653749565143e-11
0.353519 9.56014777371085e-11
0.35352 -1.10303017531282e-10
0.353521 1.29527324663872e-10
0.353522 -1.55749588775631e-10
0.353523 1.93540217930217e-10
0.353524 -2.5234304679561e-10
0.353525 3.55256088037322e-10
0.353526 -5.77450581830441e-10
0.353527 1.38120825517948e-09
0.353528 5.18673816575218e-09
0.353529 -9.84953692446611e-10
0.35353 5.79456881207892e-10
0.353531 -4.31608281363882e-10
0.353532 3.59355896828166e-10
0.353533 -3.20450561352726e-10
0.353534 3.00175548054018e-10
0.353535 -2.92445724465186e-10
0.353536 2.94806701308737e-10
0.353537 -3.06867794571633e-10
0.353538 3.29993020627949e-10
0.353539 -3.67861712988508e-10
0.35354 4.28420869926465e-10
0.353541 -5.29630353677535e-10
0.353542 7.19627846081756e-10
0.353543 -1.18135078012228e-09
0.353544 3.77820348631221e-09
0.353545 2.86411646896737e-09
0.353546 -1.00495428297654e-09
0.353547 5.98830648023484e-10
0.353548 -4.2124787380221e-10
0.353549 3.21704479747881e-10
0.35355 -2.57975206615465e-10
0.353551 2.13595706363491e-10
0.353552 -1.80825580925124e-10
0.353553 1.55551723104051e-10
0.353554 -1.3539023449046e-10
0.353555 1.18866874830336e-10
0.353556 -1.05022986195478e-10
0.353557 9.32097565102528e-11
0.353558 -8.30054378298235e-11
0.353559 7.41192159838154e-11
0.35356 -6.6316530143121e-11
0.353561 5.94230810585602e-11
0.353562 -5.33075261751972e-11
0.353563 4.78697926006462e-11
0.353564 -4.30329976439346e-11
0.353565 3.87377503106956e-11
0.353566 -3.49380637176648e-11
0.353567 3.15983829504198e-11
0.353568 -2.87342479139643e-11
0.353569 2.63634162150873e-11
0.35357 -2.44641395780406e-11
0.353571 2.30193843073346e-11
0.353572 -2.20162232267015e-11
0.353573 2.14454453478737e-11
0.353574 -2.13013570372213e-11
0.353575 2.15817636365534e-11
0.353576 -2.23004475564435e-11
0.353577 2.34764076319043e-11
0.353578 -2.51215797447554e-11
0.353579 2.72534711431411e-11
0.35358 -2.98964609575519e-11
0.353581 3.30836363996061e-11
0.353582 -3.68593839819343e-11
0.353583 4.12830766908134e-11
0.353584 -4.64343978253755e-11
0.353585 5.2359286558964e-11
0.353586 -5.91500041418639e-11
0.353587 6.70221234740159e-11
0.353588 -7.62790354705031e-11
0.353589 8.7361635299815e-11
0.35359 -1.00935985764918e-10
0.353591 1.18057801084211e-10
0.353592 -1.40505783368055e-10
0.353593 1.71527899858772e-10
0.353594 -2.17752961757433e-10
0.353595 2.95137929734533e-10
0.353596 -4.54291249906562e-10
0.353597 9.86418893520216e-10
0.353598 5.24789854097911e-09
0.353599 -6.93523943929344e-10
0.3536 3.61904789151151e-10
0.353601 -2.38438077888851e-10
0.353602 1.72765387028828e-10
0.353603 -1.31116360955749e-10
0.353604 1.01618019226217e-10
0.353605 -7.89802757096431e-11
0.353606 6.04366878634141e-11
0.353607 -4.43303017508115e-11
0.353608 2.95101341012113e-11
0.353609 -1.50070037148929e-11
0.35361 -2.21084993839695e-13
0.353611 1.7629651700963e-11
0.353612 -3.98067250671204e-11
0.353613 7.25619860865675e-11
0.353614 -1.33425501944226e-10
0.353615 3.14956895637027e-10
0.353616 5.12157142718964e-09
0.353617 -3.17430326421738e-10
0.353618 1.70524122489698e-10
0.353619 -1.17573656175601e-10
0.35362 8.94729444750333e-11
0.353621 -7.16376497614162e-11
0.353622 5.90856752622226e-11
0.353623 -4.96470020342329e-11
0.353624 4.22223054625481e-11
0.353625 -3.61933986337618e-11
0.353626 3.11848075822653e-11
0.353627 -2.69544648565165e-11
0.353628 2.33386603410591e-11
0.353629 -2.02222067157559e-11
0.35363 1.752128700696e-11
0.353631 -1.51731022362006e-11
0.353632 1.3129363586648e-11
0.353633 -1.13520573857278e-11
0.353634 9.81060610358225e-12
0.353635 -8.47991571364894e-12
0.353636 7.33900241129473e-12
0.353637 -6.37000787671557e-12
0.353638 5.52597637996816e-12
0.353639 -4.76508441503708e-12
0.35364 4.08004797462944e-12
0.353641 -3.46467024754108e-12
0.353642 2.91361602966777e-12
0.353643 -2.42223666777193e-12
0.353644 1.98643302871841e-12
0.353645 -1.60254742530016e-12
0.353646 1.26727783851451e-12
0.353647 -9.77609486675675e-13
0.353648 7.30760021785886e-13
0.353649 -5.24135528472921e-13
0.35365 3.55295158926637e-13
0.353651 -2.2192272618386e-13
0.353652 1.21803944755762e-13
0.353653 -5.28082849863236e-14
0.353654 1.28746191488177e-14
0.353655 0
0.353656 0
0.353657 0
0.353658 0
0.353659 0
0.35366 0
0.353661 0
0.353662 0
0.353663 0
0.353664 0
0.353665 0
0.353666 0
0.353667 0
0.353668 0
0.353669 0
0.35367 0
0.353671 0
0.353672 0
0.353673 0
0.353674 0
0.353675 0
0.353676 0
0.353677 0
0.353678 0
0.353679 0
0.35368 0
0.353681 0
0.353682 0
0.353683 0
0.353684 0
0.353685 0
0.353686 0
0.353687 0
0.353688 0
0.353689 0
0.35369 0
0.353691 0
0.353692 0
0.353693 0
0.353694 0
0.353695 0
0.353696 0
0.353697 0
0.353698 0
0.353699 0
0.3537 0
0.353701 0
0.353702 0
0.353703 0
0.353704 0
0.353705 -7.27745054714862e-15
0.353706 2.98211271685317e-14
0.353707 -6.8713062433671e-14
0.353708 1.25058366860247e-13
0.353709 -1.9999004013751e-13
0.35371 2.94675237823726e-13
0.353711 -4.10323284694863e-13
0.353712 5.48195793931619e-13
0.353713 -7.0961933896793e-13
0.353714 8.96001238572674e-13
0.353715 -1.10884916451144e-12
0.353716 1.3497954773059e-12
0.353717 -1.6253391574302e-12
0.353718 1.94262754964124e-12
0.353719 -2.30457245367776e-12
0.35372 2.71439767506815e-12
0.353721 -3.17571656417632e-12
0.353722 3.69001578131789e-12
0.353723 -4.26314491870663e-12
0.353724 4.90460773711421e-12
0.353725 -5.62109881095897e-12
0.353726 6.42059597771656e-12
0.353727 -7.31274307007206e-12
0.353728 8.30937127809638e-12
0.353729 -9.42522148408185e-12
0.35373 1.06789644137961e-11
0.353731 -1.20946730952891e-11
0.353732 1.37040015832899e-11
0.353733 -1.5549501909024e-11
0.353734 1.76898433680925e-11
0.353735 -2.02083488562483e-11
0.353736 2.32276120041477e-11
0.353737 -2.69359529739931e-11
0.353738 3.16386896925588e-11
0.353739 -3.78665036237872e-11
0.35374 4.66321815599314e-11
0.353741 -6.01433468270411e-11
0.353742 8.4314986665502e-11
0.353743 -1.42247632314119e-10
0.353744 5.04563292728345e-10
0.353745 2.87883708316722e-10
0.353746 -1.02841851124825e-10
0.353747 5.75295954803794e-11
0.353748 -3.59795127560044e-11
0.353749 2.24851945758391e-11
0.35375 -1.2438495194642e-11
0.353751 3.84274263945972e-12
0.353752 4.6543773809727e-12
0.353753 -1.45564215330042e-11
0.353754 2.87102213433799e-11
0.353755 -5.5820447923324e-11
0.353756 1.4979108224545e-10
0.353757 4.95295583507362e-10
0.353758 -1.06203561585917e-10
0.353759 6.22176783435002e-11
0.35376 -4.61702800544551e-11
0.353761 5.17584181518209e-11
0.353762 6.28297648798118e-10
0.353763 1.57948745090285e-10
0.353764 -6.62611040253015e-11
0.353765 4.93235366892852e-11
0.353766 -4.25580103041442e-11
0.353767 3.9183028499172e-11
0.353768 -3.74504749334684e-11
0.353769 3.67158563225044e-11
0.35377 -3.67427431626658e-11
0.353771 3.74499882124996e-11
0.353772 -3.87875312445845e-11
0.353773 4.07535620465229e-11
0.353774 -4.33836140368153e-11
0.353775 4.67488451635647e-11
0.353776 -5.09607300011034e-11
0.353777 5.61821649464956e-11
0.353778 -6.26470589288342e-11
0.353779 7.06931108608874e-11
0.35378 -8.08170347404218e-11
0.353781 9.37706043590108e-11
0.353782 -1.10735766041972e-10
0.353783 1.33664219844416e-10
0.353784 -1.6599025113097e-10
0.353785 2.14284121901008e-10
0.353786 -2.92721332636796e-10
0.353787 4.37891172231788e-10
0.353788 -7.78818662523632e-10
0.353789 2.28441699988533e-09
0.35379 4.42212382765764e-09
0.353791 -1.46982291894169e-09
0.353792 1.12824235233057e-09
0.353793 -1.23283746520659e-09
0.353794 2.30857748988375e-09
0.353795 4.15146132741441e-09
0.353796 -8.53166202903078e-10
0.353797 4.39831889491295e-10
0.353798 -2.90752941977661e-10
0.353799 5.33207724425493e-09
0.3538 -1.75833665548885e-10
0.353801 1.43180056813416e-10
0.353802 -1.00436639510632e-10
0.353803 -2.10202404105148e-11
0.353804 4.66033314228322e-09
0.353805 6.87399549819441e-10
0.353806 -6.04109870309182e-10
0.353807 7.19639943153789e-10
0.353808 -1.13390880542932e-09
0.353809 5.06291545002068e-09
0.35381 1.50910896769225e-09
0.353811 -5.71447856583586e-10
0.353812 3.12990381643583e-10
0.353813 -1.88443572115106e-10
0.353814 1.11863756307374e-10
0.353815 -5.70533492825526e-11
0.353816 1.31839923428396e-11
0.353817 2.52345059801476e-11
0.353818 -6.15588366901923e-11
0.353819 9.83336892742983e-11
0.35382 -1.38024199692753e-10
0.353821 1.83679593265478e-10
0.353822 -2.39930035657388e-10
0.353823 3.15092160885654e-10
0.353824 -4.269520424943e-10
0.353825 6.23126349938865e-10
0.353826 -1.09233040071485e-09
0.353827 4.22227573611652e-09
0.353828 2.14422761050552e-09
0.353829 -8.04088267938137e-10
0.35383 4.60750123947837e-10
0.353831 -2.94001995657809e-10
0.353832 1.8740259357901e-10
0.353833 -1.0533558194403e-10
0.353834 3.10344727326728e-11
0.353835 4.83194260004775e-11
0.353836 -1.50603271256026e-10
0.353837 3.18424818181373e-10
0.353838 -7.26792362105693e-10
0.353839 4.74959307358661e-09
0.35384 1.49627348631623e-09
0.353841 -7.18687491215579e-10
0.353842 4.98083281790296e-10
0.353843 -3.93660751837624e-10
0.353844 3.33699380536901e-10
0.353845 -2.96228396313826e-10
0.353846 2.72463656545779e-10
0.353847 -2.58613386589569e-10
0.353848 2.53973171918748e-10
0.353849 -2.64699071908297e-10
0.35385 7.75270445037267e-10
0.353851 -2.01742719070725e-10
0.353852 2.30585893842935e-10
0.353853 -2.53251581728391e-10
0.353854 2.8355782773564e-10
0.353855 -3.36634885712382e-10
0.353856 5.16029269324762e-10
0.353857 1.92952777845765e-12
0.353858 2.59081565596088e-10
0.353859 -3.62565695123823e-10
0.35386 4.7920333019771e-10
0.353861 -6.67632844176199e-10
0.353862 1.12714255422178e-09
0.353863 4.30632204267125e-09
0.353864 4.66472447555241e-09
0.353865 1.46464890611653e-09
0.353866 -5.43455320520919e-10
0.353867 1.69690899001342e-10
0.353868 3.21011195943765e-10
0.353869 4.90427305204855e-09
0.35387 -7.15014549855876e-10
0.353871 4.28390283931511e-10
0.353872 -3.03450848870452e-10
0.353873 2.24743749708746e-10
0.353874 -1.64984264740361e-10
0.353875 1.13024340731786e-10
0.353876 -6.17159934288675e-11
0.353877 3.30317329664878e-12
0.353878 7.62447939917861e-11
0.353879 -2.16508215350766e-10
0.35388 6.28490635917933e-10
0.353881 4.97148730731315e-09
0.353882 -3.96130743571048e-10
0.353883 5.73004675477669e-09
0.353884 -7.44837624918799e-10
0.353885 5.97323164322428e-10
0.353886 -6.02468147641909e-10
0.353887 7.28178058659146e-10
0.353888 -1.13741386611074e-09
0.353889 3.66016659518113e-09
0.35389 2.75315165604632e-09
0.353891 2.65774006634759e-09
0.353892 5.81337436619418e-09
0.353893 1.04295097958018e-09
0.353894 -7.71733592978096e-11
0.353895 -1.51469830899113e-10
0.353896 3.04833339466473e-10
0.353897 -5.30686253895492e-10
0.353898 1.25980925460845e-09
0.353899 4.55655543876085e-09
0.3539 -8.20983314501373e-10
0.353901 4.545985591997e-10
0.353902 -3.17340543564791e-10
0.353903 2.47320401790493e-10
0.353904 -2.06901598543824e-10
0.353905 1.83038671721401e-10
0.353906 -1.70849016127546e-10
0.353907 1.70224092850235e-10
0.353908 -1.88446320877942e-10
0.353909 2.70969181570432e-10
0.35391 5.24094746448994e-09
0.353911 -6.68968126058973e-11
0.353912 -1.63765879250376e-11
0.353913 6.25003578810277e-11
0.353914 -1.45602929971744e-10
0.353915 5.21402935637329e-09
0.353916 1.78610564364382e-10
0.353917 -9.20855976359878e-11
0.353918 6.60825846444187e-11
0.353919 -5.50678034580327e-11
0.35392 5.02199089664711e-11
0.353921 -4.86499256263549e-11
0.353922 4.9126756333573e-11
0.353923 -5.10397266594756e-11
0.353924 5.40826952455708e-11
0.353925 -5.80866683215448e-11
0.353926 6.29715905129873e-11
0.353927 -6.87174842651313e-11
0.353928 7.53515060893826e-11
0.353929 -8.29441579179781e-11
0.35393 9.15514860324356e-11
0.353931 -1.01290865480667e-10
0.353932 1.12387255154493e-10
0.353933 -1.2521783661234e-10
0.353934 1.40326787985769e-10
0.353935 -1.58422071558022e-10
0.353936 1.80555780582485e-10
0.353937 -2.08354376967147e-10
0.353938 2.44464100833584e-10
0.353939 -2.93526440901139e-10
0.35394 3.6434185799169e-10
0.353941 -4.75890383282642e-10
0.353942 6.78340097067439e-10
0.353943 -1.1615780521797e-09
0.353944 3.85814858839524e-09
0.353945 3.02746581362751e-09
0.353946 -1.09746117371228e-09
0.353947 6.75040599705206e-10
0.353948 -4.90353788528291e-10
0.353949 3.87363768663221e-10
0.35395 -3.2236474678557e-10
0.353951 2.7841664410078e-10
0.353952 -2.47694597565869e-10
0.353953 2.26252583830818e-10
0.353954 -2.12134231324643e-10
0.353955 2.04681003544514e-10
0.353956 -2.04474706118566e-10
0.353957 2.13968649314914e-10
0.353958 -2.39864561910431e-10
0.353959 3.02711579755505e-10
0.35396 -4.99413151231697e-10
0.353961 5.10097537059132e-09
0.353962 4.68537113387218e-10
0.353963 -2.00043376849059e-10
0.353964 1.2012271553214e-10
0.353965 -8.33522639127868e-11
0.353966 6.30036152602403e-11
0.353967 -5.04899633595177e-11
0.353968 4.22212002533351e-11
0.353969 -3.64399860517804e-11
0.35397 3.21459134810441e-11
0.353971 -2.87309712872474e-11
0.353972 2.58453727632795e-11
0.353973 -2.32654441558242e-11
0.353974 2.08471067422371e-11
0.353975 -1.85010360661869e-11
0.353976 1.61802442684187e-11
0.353977 -1.38762505184867e-11
0.353978 1.16232862343845e-11
0.353979 -9.51325061774781e-12
0.35398 7.72974049033054e-12
0.353981 -6.62283789906637e-12
0.353982 6.88493806062133e-12
0.353983 -1.00218649280743e-11
0.353984 1.99067665472814e-11
0.353985 -5.01516392198251e-11
0.353986 2.01852546633651e-10
0.353987 4.99833919422918e-10
0.353988 -1.94815517652492e-10
0.353989 1.56271921082224e-10
0.35399 -1.48317540553817e-10
0.353991 1.51066428596969e-10
0.353992 -1.59707771008352e-10
0.353993 1.72787973697272e-10
0.353994 -1.90084497066286e-10
0.353995 2.12095924658886e-10
0.353996 -2.40019805576562e-10
0.353997 2.76049415811427e-10
0.353998 -3.24159754790581e-10
0.353999 3.92072341001769e-10
0.354 -4.96864709896718e-10
0.354001 6.85480006999526e-10
0.354002 -1.15331812943879e-09
0.354003 5.19065915785921e-09
0.354004 1.48515545012477e-09
0.354005 -4.74088677823517e-10
0.354006 1.42906486215507e-10
0.354007 9.55540866245444e-11
0.354008 -4.11237511512424e-10
0.354009 1.34634350950745e-09
0.35401 4.81721927569309e-09
0.354011 -1.07024762110134e-09
0.354012 6.35136837670858e-10
0.354013 -4.58217388559592e-10
0.354014 3.58906669344174e-10
0.354015 -2.93768258645963e-10
0.354016 2.46942616828571e-10
0.354017 -2.11200107840038e-10
0.354018 1.82747911906441e-10
0.354019 -1.59392674784388e-10
0.35402 1.39771976800975e-10
0.354021 -1.22991983291193e-10
0.354022 1.08440439265888e-10
0.354023 -9.56830705308433e-11
0.354024 8.4402818190568e-11
0.354025 -7.43624811055478e-11
0.354026 6.53808267223034e-11
0.354027 -5.73229697148954e-11
0.354028 5.00765129363887e-11
0.354029 -4.35438835112294e-11
0.35403 3.76500784898811e-11
0.354031 -3.23327812420224e-11
0.354032 2.75394850899393e-11
0.354033 -2.32253336862414e-11
0.354034 1.93514772101571e-11
0.354035 -1.58838055460593e-11
0.354036 1.27919607339464e-11
0.354037 -1.0048558719116e-11
0.354038 7.62856942999806e-12
0.354039 -5.50881739619168e-12
0.35404 3.66757434391867e-12
0.354041 -2.08422167510025e-12
0.354042 7.38965228419106e-13
0.354043 3.87412265286189e-13
0.354044 -1.41093822499107e-12
0.354045 2.44742677394303e-12
0.354046 -3.51574346608314e-12
0.354047 4.63529961613257e-12
0.354048 -5.8263282185819e-12
0.354049 7.11022313422082e-12
0.35405 -8.55445137793088e-12
0.354051 1.0224055907037e-11
0.354052 -1.21403405533795e-11
0.354053 1.43287430469248e-11
0.354054 -1.68203657464241e-11
0.354055 1.96542355099013e-11
0.354056 -2.28807426577015e-11
0.354057 2.65670634735814e-11
0.354058 -3.08060763108992e-11
0.354059 3.57317736633978e-11
0.35406 -4.15475662930767e-11
0.354061 4.85823116973409e-11
0.354062 -5.74123595460902e-11
0.354063 6.9163481496164e-11
0.354064 -8.64050956871832e-11
0.354065 1.16658325200318e-10
0.354066 -1.95940817571161e-10
0.354067 5.15779221339472e-09
0.354068 1.11413763574845e-10
0.354069 -1.82425290669149e-11
0.35407 -1.74742285021327e-11
0.354071 4.02207001016253e-11
0.354072 -5.87491904450734e-11
0.354073 7.61920629087661e-11
0.354074 -9.42230468142789e-11
0.354075 1.14149418521607e-10
0.354076 -1.37393306131915e-10
0.354077 1.65906109481966e-10
0.354078 -2.02808627029497e-10
0.354079 2.53744429992501e-10
0.35408 -3.30374092917804e-10
0.354081 4.61632761666366e-10
0.354082 -7.45023422604437e-10
0.354083 1.8472036867851e-09
0.354084 4.07769381504632e-09
0.354085 -9.68994140667022e-10
0.354086 5.48075313153939e-10
0.354087 -3.79918819705621e-10
0.354088 2.88753382284769e-10
0.354089 -2.3115480592152e-10
0.35409 1.91216609895422e-10
0.354091 -1.61735946426431e-10
0.354092 1.38979410842525e-10
0.354093 -1.20821288054542e-10
0.354094 1.05965276373608e-10
0.354095 -9.35794846013971e-11
0.354096 8.31100832276072e-11
0.354097 -7.4180218304045e-11
0.354098 6.65334479342282e-11
0.354099 -6.00031502007606e-11
0.3541 5.45004078041084e-11
0.354101 -5.00209995557568e-11
0.354102 4.66843529813978e-11
0.354103 -4.48511731517468e-11
0.354104 4.5500827386646e-11
0.354105 -5.18157566704943e-11
0.354106 8.12544835829217e-11
0.354107 5.94241183216502e-10
0.354108 -4.09675802567269e-11
0.354109 1.95849752055477e-11
0.35411 -1.42175700248955e-11
0.354111 1.31733579938118e-11
0.354112 -1.39763273246085e-11
0.354113 1.58141802789672e-11
0.354114 -1.83760136262724e-11
0.354115 2.1558004746629e-11
0.354116 -2.53743646229244e-11
0.354117 2.9941717437764e-11
0.354118 -3.55138313862585e-11
0.354119 4.25962643923631e-11
0.35412 -5.22741670479222e-11
0.354121 6.73213322588057e-11
0.354122 -9.75819873644563e-11
0.354123 2.229683291083e-10
0.354124 2.05737012653316e-10
0.354125 -3.10877586705027e-11
0.354126 -4.99448572143291e-12
0.354127 2.41419530679736e-11
0.354128 -3.83826130136085e-11
0.354129 5.09746075396491e-11
0.35413 -6.32393916899877e-11
0.354131 7.58894741302286e-11
0.354132 -8.94220527051474e-11
0.354133 1.04276505065327e-10
0.354134 -1.20921906488564e-10
0.354135 1.39929950609657e-10
0.354136 -1.62062794579616e-10
0.354137 1.88406449776155e-10
0.354138 -2.20601780848019e-10
0.354139 2.61284327912267e-10
0.35414 -3.15004809027577e-10
0.354141 3.90390492464895e-10
0.354142 -5.06075716265686e-10
0.354143 7.11228302818295e-10
0.354144 -1.19178220923875e-09
0.354145 3.83939188782415e-09
0.354146 2.89125186489821e-09
0.354147 -9.92312746325417e-10
0.354148 5.67954432377255e-10
0.354149 -3.75051303733619e-10
0.35415 2.60605688977201e-10
0.354151 -1.81473380208087e-10
0.354152 1.20578161911737e-10
0.354153 -6.95755171164304e-11
0.354154 2.36104307080273e-11
0.354155 2.07256943139464e-11
0.354156 -6.64356726825015e-11
0.354157 1.16917260062715e-10
0.354158 -1.77009188056407e-10
0.354159 2.55060372479607e-10
0.35416 -3.68298225795964e-10
0.354161 5.60889752435873e-10
0.354162 -9.94062990303602e-10
0.354163 3.11735347780051e-09
0.354164 3.21489566172078e-09
0.354165 -1.09298188242675e-09
0.354166 6.62608272430781e-10
0.354167 -4.74327051539905e-10
0.354168 3.67052407078875e-10
0.354169 -2.9682941293518e-10
0.35417 2.46737727009995e-10
0.354171 -2.08871317192012e-10
0.354172 1.79037719536307e-10
0.354173 -1.54804690486608e-10
0.354174 1.34662754632597e-10
0.354175 -1.17624472764648e-10
0.354176 1.03015911877524e-10
0.354177 -9.03606884321492e-11
0.354178 7.93119169258874e-11
0.354179 -6.96104455761843e-11
0.35418 6.10582392169762e-11
0.354181 -5.35008597305374e-11
0.354182 4.6815608760173e-11
0.354183 -4.09033055784674e-11
0.354184 3.56824631663106e-11
0.354185 -3.1085085145016e-11
0.354186 2.6927379863255e-11
0.354187 -2.30339439941199e-11
0.354188 1.93618443485254e-11
0.354189 -1.58728590213657e-11
0.35419 1.25324294265617e-11
0.354191 -9.30882259215636e-12
0.354192 6.17244708366471e-12
0.354193 -3.0952800394463e-12
0.354194 5.03724216393992e-14
0.354195 2.98859396680684e-12
0.354196 -6.04772003668959e-12
0.354197 9.15329358914028e-12
0.354198 -1.23322034263629e-11
0.354199 1.56123834309396e-11
0.3542 -1.9023308914925e-11
0.354201 2.25965716213778e-11
0.354202 -2.63665661597789e-11
0.354203 3.03713301980423e-11
0.354204 -3.47685308995211e-11
0.354205 3.97209891799816e-11
0.354206 -4.52841418886653e-11
0.354207 5.15237809364073e-11
0.354208 -5.8519122743681e-11
0.354209 6.63669848524289e-11
0.35421 -7.51875631274766e-11
0.354211 8.51325728191089e-11
0.354212 -9.63969650919607e-11
0.354213 1.0923619911424e-10
0.354214 -1.23992414504214e-10
0.354215 1.41135372522892e-10
0.354216 -1.61328924676369e-10
0.354217 1.8554377809838e-10
0.354218 -2.15259201032644e-10
0.354219 2.52848041000072e-10
0.35422 -3.02374388967866e-10
0.354221 3.71432619335854e-10
0.354222 -4.76056316244038e-10
0.354223 6.56983757562163e-10
0.354224 -1.05718454214124e-09
0.354225 2.78450426964688e-09
0.354226 3.94992000576238e-09
0.354227 -1.09344253596974e-09
0.354228 6.03952761877645e-10
0.354229 -3.95441205660257e-10
0.35423 2.75795438063727e-10
0.354231 -1.94882155640634e-10
0.354232 1.33666794555277e-10
0.354233 -8.31345198204246e-11
0.354234 3.82110699069996e-11
0.354235 4.51252389062702e-12
0.354236 -4.78711662761e-11
0.354237 9.48821098446383e-11
0.354238 -1.49627558010046e-10
0.354239 2.18882024949951e-10
0.35424 -3.1615344555856e-10
0.354241 4.74661713847429e-10
0.354242 -8.07182725467278e-10
0.354243 2.11384182497134e-09
0.354244 4.10256765343802e-09
0.354245 -1.04765722661303e-09
0.354246 5.90154381588642e-10
0.354247 -3.99198063523501e-10
0.354248 2.90654211919947e-10
0.354249 -2.18146579638214e-10
0.35425 1.64470917249792e-10
0.354251 -1.21721912069697e-10
0.354252 8.57049065675363e-11
0.354253 -5.39287884906117e-11
0.354254 2.47535051992668e-11
0.354255 3.02496624301365e-12
0.354256 -3.04076393670722e-11
0.354257 5.83510944713509e-11
0.354258 -8.79087321866138e-11
0.354259 1.20400462497874e-10
0.35426 -1.57672351010315e-10
0.354261 2.02565468177623e-10
0.354262 -2.59876928504359e-10
0.354263 3.38597162488762e-10
0.354264 -4.58019094690693e-10
0.354265 6.68783472205462e-10
0.354266 -1.16108989724084e-09
0.354267 3.83587067252334e-09
0.354268 3.40169443661305e-09
0.354269 -1.15466414551307e-09
0.35427 7.03017278456542e-10
0.354271 -5.05904023268309e-10
0.354272 3.94967577340833e-10
0.354273 -3.23812389826415e-10
0.354274 2.74529869631115e-10
0.354275 -2.38811621728246e-10
0.354276 2.1237429954078e-10
0.354277 -1.92933951216737e-10
0.354278 1.79411822351679e-10
0.354279 -1.71723017860471e-10
0.35428 1.71094479409985e-10
0.354281 -1.81553810625301e-10
0.354282 2.16204773140983e-10
0.354283 -3.39568199127995e-10
0.354284 4.88961928452753e-09
0.354285 3.24361366000542e-10
0.354286 1.39646574792441e-10
0.354287 1.89563062040295e-11
0.354288 -1.5396819865973e-11
0.354289 1.09266734219831e-11
0.35429 -8.11671194745074e-12
0.354291 6.54386308759212e-12
0.354292 -5.76332100118534e-12
0.354293 5.47496817270892e-12
0.354294 -5.48077078255717e-12
0.354295 5.65228894026155e-12
0.354296 -5.90528601720744e-12
0.354297 6.18405003092229e-12
0.354298 -6.45170451532079e-12
0.354299 6.68411348262301e-12
0.3543 -6.86596242580754e-12
0.354301 6.98818293126672e-12
0.354302 -7.04622586201048e-12
0.354303 7.03888293898632e-12
0.354304 -6.9674709597258e-12
0.354305 6.83526152838391e-12
0.354306 -6.64708133685641e-12
0.354307 6.40903462553031e-12
0.354308 -6.19439326448578e-12
0.354309 6.05227555346055e-12
0.35431 -5.96158826658252e-12
0.354311 5.91974842453786e-12
0.354312 -5.92525901028526e-12
0.354313 5.97781991842361e-12
0.354314 -6.07852060619243e-12
0.354315 6.23013836878874e-12
0.354316 -6.43758108488126e-12
0.354317 6.70853646741406e-12
0.354318 -7.06727887146629e-12
0.354319 7.54450956025357e-12
0.35432 -8.16606923555286e-12
0.354321 8.96855974892857e-12
0.354322 -1.0061158964483e-11
0.354323 1.1583958893646e-11
0.354324 -1.36652095687223e-11
0.354325 1.64938897127899e-11
0.354326 -2.03949998207921e-11
0.354327 2.59456658180304e-11
0.354328 -3.43273413830793e-11
0.354329 4.83910416605114e-11
0.35433 -7.6848401545244e-11
0.354331 1.65130150785753e-10
0.354332 5.24660473805734e-09
0.354333 -1.62738999603793e-10
0.354334 8.68749895293043e-11
0.354335 -6.08435586032979e-11
0.354336 4.78065594580755e-11
0.354337 -4.01752903100835e-11
0.354338 3.54730610444017e-11
0.354339 -3.27615557508438e-11
0.35434 3.17659961341225e-11
0.354341 -3.26496475002462e-11
0.354342 3.6037131619793e-11
0.354343 -4.3287331997106e-11
0.354344 5.7304418125598e-11
0.354345 -8.49786924616483e-11
0.354346 1.46682252638928e-10
0.354347 -3.37845322750805e-10
0.354348 4.86437797997445e-09
0.354349 6.28278147637845e-10
0.35435 -3.7505989764418e-10
0.354351 3.11848361181838e-10
0.354352 -2.97061695634146e-10
0.354353 3.07319965419824e-10
0.354354 -3.40416811736525e-10
0.354355 4.09645244320545e-10
0.354356 -5.87304602767185e-10
0.354357 5.545561705161e-09
0.354358 -6.20841934710431e-11
0.354359 3.90077693306287e-10
0.35436 -7.86382819310821e-10
0.354361 2.32803779907738e-09
0.354362 3.67292308868253e-09
0.354363 -1.17355925963661e-09
0.354364 8.29602753815309e-10
0.354365 -9.14440006825065e-10
0.354366 4.71080096659807e-09
0.354367 7.47267748998876e-10
0.354368 -3.71137977656681e-10
0.354369 3.18745107146967e-10
0.35437 -3.55458305033647e-10
0.354371 4.69698287249265e-10
0.354372 -7.49154701654385e-10
0.354373 1.87306850436704e-09
0.354374 4.2124552091837e-09
0.354375 -1.02719763835098e-09
0.354376 6.01005291351133e-10
0.354377 -4.36674499711767e-10
0.354378 3.57163388852197e-10
0.354379 -3.27905699398944e-10
0.35438 3.8806478017093e-10
0.354381 1.17225299111266e-09
0.354382 -8.54223201058815e-12
0.354383 -3.98429031182089e-11
0.354384 4.65934552292715e-11
0.354385 -4.23855561852556e-11
0.354386 3.16267173882888e-11
0.354387 -5.21140361113392e-12
0.354388 6.56646283137326e-10
0.354389 -7.20097039977986e-11
0.35439 4.97632156294291e-11
0.354391 -3.91417074229961e-11
0.354392 3.18218646499873e-11
0.354393 -2.60409064260661e-11
0.354394 2.1184418089087e-11
0.354395 -1.69715974745552e-11
0.354396 1.32472966122941e-11
0.354397 -9.9115618802248e-12
0.354398 6.87818497547641e-12
0.354399 -4.07325630511039e-12
0.3544 1.4362222526577e-12
0.354401 1.10523798374138e-12
0.354402 -3.71389121229758e-12
0.354403 6.64828935401019e-12
0.354404 -1.04738600698236e-11
0.354405 1.80357092882031e-11
0.354406 3.15324805789721e-10
0.354407 2.08564521479127e-12
0.354408 -9.12053356691215e-12
0.354409 1.32453982312821e-11
0.35441 -1.68518760735053e-11
0.354411 2.05669693003114e-11
0.354412 -2.47835987215102e-11
0.354413 2.99491659588691e-11
0.354414 -3.68139213792615e-11
0.354415 4.67414022550925e-11
0.354416 -6.26731765957904e-11
0.354417 9.2981810737633e-11
0.354418 -1.74959270143382e-10
0.354419 1.30441595093949e-09
0.35442 2.4220538201492e-10
0.354421 -1.10407578846008e-10
0.354422 7.1111555511647e-11
0.354423 -5.2086232086035e-11
0.354424 4.07794614015915e-11
0.354425 -3.32340731190708e-11
0.354426 2.78065574801422e-11
0.354427 -2.36919781771914e-11
0.354428 2.0445680600906e-11
0.354429 -1.78020725388123e-11
0.35443 1.55961572854105e-11
0.354431 -1.37187223950753e-11
0.354432 1.20946041060148e-11
0.354433 -1.0673179822678e-11
0.354434 9.41849185434806e-12
0.354435 -8.30174069680347e-12
0.354436 7.30101894080743e-12
0.354437 -6.39935720769862e-12
0.354438 5.58338971319198e-12
0.354439 -4.8424205285377e-12
0.35444 4.16775548232141e-12
0.354441 -3.55221391012027e-12
0.354442 2.98976424286325e-12
0.354443 -2.47524586805125e-12
0.354444 2.00415132239142e-12
0.354445 -1.5724502552807e-12
0.354446 1.1760512114844e-12
0.354447 -8.11100470689913e-13
0.354448 4.74226015304604e-13
0.354449 -1.61998759036739e-13
0.35445 -1.46093355554703e-13
0.354451 4.72581672520837e-13
0.354452 -8.24569299099944e-13
0.354453 1.21011659176625e-12
0.354454 -1.63869447981067e-12
0.354455 2.12186165578776e-12
0.354456 -2.67431507808576e-12
0.354457 3.31558403794805e-12
0.354458 -4.07288049160733e-12
0.354459 4.98613376749079e-12
0.35446 -6.12508748889138e-12
0.354461 7.59976718582189e-12
0.354462 -9.59479652753417e-12
0.354463 1.24804222134976e-11
0.354464 -1.71139373999428e-11
0.354465 2.5982930762677e-11
0.354466 -5.01818761222748e-11
0.354467 4.31790799478981e-10
0.354468 8.32846070970797e-11
0.354469 -4.5748385932422e-11
0.35447 4.20440343641371e-11
0.354471 -6.08168180121533e-11
0.354472 3.23916537242065e-10
0.354473 9.94776970243994e-11
0.354474 -5.21923503133243e-11
0.354475 4.20225101595477e-11
0.354476 -3.96088021444792e-11
0.354477 4.03025088170599e-11
0.354478 -4.27727094001503e-11
0.354479 4.65787506258467e-11
0.35448 -5.16354563952387e-11
0.354481 5.80717738434883e-11
0.354482 -6.62224604020148e-11
0.354483 7.67106662571675e-11
0.354484 -9.06676868541903e-11
0.354485 1.1027297812411e-10
0.354486 -1.40243782555024e-10
0.354487 1.92956793568853e-10
0.354488 -3.14515874731878e-10
0.354489 9.46044100454654e-10
0.35449 7.87811686246254e-10
0.354491 -2.52306142667874e-10
0.354492 1.37391557335529e-10
0.354493 -8.52367657884609e-11
0.354494 5.39843476597655e-11
0.354495 -3.1979028849362e-11
0.354496 1.46161691258239e-11
0.354497 3.74540325592474e-13
0.354498 -1.43448994860313e-11
0.354499 2.82782765628244e-11
0.3545 -4.30672084184355e-11
0.354501 5.97160538226252e-11
0.354502 -7.95735689784238e-11
0.354503 1.04719686583829e-10
0.354504 -1.38844578165885e-10
0.354505 1.97419165014222e-10
0.354506 -2.61937530007573e-10
0.354507 4.04281597466941e-10
0.354508 -7.34393023723039e-10
0.354509 2.18504785466141e-09
0.35451 4.26411203795794e-09
0.354511 -1.41927978521773e-09
0.354512 1.08132168174576e-09
0.354513 -1.15664584528338e-09
0.354514 2.05121484769223e-09
0.354515 4.08500940626644e-09
0.354516 -7.20019511176087e-10
0.354517 3.32528295339246e-10
0.354518 -1.92100949282142e-10
0.354519 1.22467657955232e-10
0.35452 -8.1740005594011e-11
0.354521 5.51023983109556e-11
0.354522 -3.60688097924729e-11
0.354523 2.13769003280349e-11
0.354524 -9.19833415729512e-12
0.354525 -1.60005158491609e-12
0.354526 1.18113126152249e-11
0.354527 -2.21556582033587e-11
0.354528 3.34124880133402e-11
0.354529 -4.66516274530993e-11
0.35453 6.40488428539469e-11
0.354531 -9.2097293495787e-11
0.354532 1.67433066345093e-10
0.354533 6.0409425899044e-10
0.354534 -2.33128177395181e-11
0.354535 -2.95556509648835e-11
0.354536 5.76546192462518e-11
0.354537 -8.01544713753487e-11
0.354538 1.01740797164237e-10
0.354539 -1.24571628372612e-10
0.35454 1.50283500355618e-10
0.354541 -1.80675833360573e-10
0.354542 2.18317213024811e-10
0.354543 -2.67472683972879e-10
0.354544 3.36173199761677e-10
0.354545 -4.41920663987287e-10
0.354546 6.31943297163625e-10
0.354547 -1.09384660672959e-09
0.354548 4.20275019201624e-09
0.354549 2.13554566981834e-09
0.35455 -8.07686606378081e-10
0.354551 4.72331752162963e-10
0.354552 -3.14131816422677e-10
0.354553 2.1810951487975e-10
0.354554 -1.50295263340024e-10
0.354555 9.66379075923428e-11
0.354556 -4.96781302097569e-11
0.354557 4.03092458600847e-12
0.354558 4.69633181629944e-11
0.354559 -1.21600078873644e-10
0.35456 4.66178453565934e-10
0.354561 2.36371775471379e-10
0.354562 1.4561711217304e-10
0.354563 -2.68165019616939e-10
0.354564 4.60462607562361e-10
0.354565 -9.0713656122674e-10
0.354566 3.68210029458601e-09
0.354567 2.72788967482292e-09
0.354568 -1.10538826171612e-09
0.354569 7.92881341560901e-10
0.35457 -7.27617115531702e-10
0.354571 1.35186389302025e-09
0.354572 -9.2754094172807e-10
0.354573 1.00790801946698e-08
0.354574 1.03555335600335e-09
0.354575 -5.52220615367398e-10
0.354576 5.36170872516241e-10
0.354577 -7.57044920713605e-10
0.354578 4.82957735400208e-09
0.354579 8.27184773792098e-10
0.35458 -3.63897281099749e-10
0.354581 2.32901228095679e-10
0.354582 -1.73054649254362e-10
0.354583 1.39744200387802e-10
0.354584 -1.19242209295231e-10
0.354585 1.06017980635979e-10
0.354586 -9.74643741883075e-11
0.354587 9.22285311276373e-11
0.354588 -8.95801159659488e-11
0.354589 8.90797751312124e-11
0.35459 -9.05115261472165e-11
0.354591 9.38913681505223e-11
0.354592 -9.94116144011704e-11
0.354593 1.07486826167199e-10
0.354594 -1.18888292250247e-10
0.354595 1.35045918582484e-10
0.354596 -1.58768366433333e-10
0.354597 1.96334873330673e-10
0.354598 -2.65968361502951e-10
0.354599 5.15502082249571e-10
0.3546 -5.61326959250342e-10
0.354601 3.57299527586089e-09
0.354602 2.7642466257129e-09
0.354603 4.17221630592632e-09
0.354604 -6.18351791798295e-10
0.354605 4.08032659174529e-10
0.354606 -4.14051639636833e-10
0.354607 5.36231724455197e-10
0.354608 -9.1738370943567e-10
0.354609 4.46342868154821e-09
0.35461 1.46007852681013e-09
0.354611 -6.14933984181042e-10
0.354612 3.83654505412239e-10
0.354613 -2.74550546009386e-10
0.354614 2.10124383006318e-10
0.354615 -1.66830372877967e-10
0.354616 1.35091526271834e-10
0.354617 -1.1025630598048e-10
0.354618 8.97823448878637e-11
0.354619 -7.21520075110176e-11
0.35462 5.63444509772835e-11
0.354621 -4.15388041529531e-11
0.354622 2.69411350281857e-11
0.354623 -1.15240332577032e-11
0.354624 -6.55815827303559e-12
0.354625 3.19793069917271e-11
0.354626 -8.35827079624634e-11
0.354627 4.49436426603054e-10
0.354628 1.85368055067152e-10
0.354629 -7.76591988082281e-11
0.35463 5.34898159097516e-11
0.354631 -6.58596245352924e-11
0.354632 2.92898112705005e-10
0.354633 2.87627592211152e-10
0.354634 -1.93903569102956e-10
0.354635 2.14879864924926e-10
0.354636 -2.9961270891063e-10
0.354637 6.10344315636536e-10
0.354638 6.22823410725371e-09
0.354639 -2.17755053338574e-10
0.35464 2.41059911339505e-11
0.354641 3.98422507218693e-10
0.354642 4.38353191567663e-10
0.354643 -1.97773684071072e-10
0.354644 1.33804901950068e-10
0.354645 -1.01437586702183e-10
0.354646 8.09102366711259e-11
0.354647 -6.60845852581183e-11
0.354648 5.4166191999207e-11
0.354649 -4.34057413121878e-11
0.35465 3.2193050758689e-11
0.354651 -1.84520959268281e-11
0.354652 -1.41144825562999e-12
0.354653 3.55994755303554e-11
0.354654 -1.09368339462386e-10
0.354655 3.60022864223717e-10
0.354656 4.90850088596668e-09
0.354657 -5.66074143123331e-10
0.354658 3.89180777573656e-10
0.354659 -3.42101052993934e-10
0.35466 3.34731050144215e-10
0.354661 -3.50329442678103e-10
0.354662 3.87882422206372e-10
0.354663 -4.57213547532155e-10
0.354664 5.92414238720092e-10
0.354665 -9.46320916958007e-10
0.354666 4.95449743412563e-09
0.354667 8.47804870015025e-10
0.354668 -2.10830730538285e-10
0.354669 3.882141399156e-11
0.35467 4.60001309448014e-10
0.354671 -6.87556865595666e-10
0.354672 1.82209805529438e-09
0.354673 4.16995468683792e-09
0.354674 -9.92188112400697e-10
0.354675 5.36854309236042e-10
0.354676 -3.22992433027717e-10
0.354677 1.30718808125455e-10
0.354678 1.00894713206786e-09
0.354679 5.1248655763908e-10
0.35468 -3.13022179385652e-10
0.354681 2.36442701182074e-10
0.354682 -1.89196551319366e-10
0.354683 1.54520884879426e-10
0.354684 -1.26701031708885e-10
0.354685 1.03119808637127e-10
0.354686 -8.23830117229186e-11
0.354687 6.36487707459655e-11
0.354688 -4.6330709534944e-11
0.354689 3.00069834859458e-11
0.35469 -1.43508433861892e-11
0.354691 -9.09755148095007e-13
0.354692 1.60192457043936e-11
0.354693 -3.12153126650076e-11
0.354694 4.67119290508753e-11
0.354695 -6.27520518131699e-11
0.354696 7.96534030809008e-11
0.354697 -9.78286522817173e-11
0.354698 1.17855413832982e-10
0.354699 -1.40607843154614e-10
0.3547 1.6735250577594e-10
0.354701 -1.99967115570847e-10
0.354702 2.41580385998149e-10
0.354703 -2.97921290906695e-10
0.354704 3.81159158544506e-10
0.354705 -5.26272563963946e-10
0.354706 1.09011906174303e-09
0.354707 -8.59298592060977e-10
0.354708 2.80880460832409e-09
0.354709 3.78963018648846e-09
0.35471 -1.18337066427563e-09
0.354711 7.11771567302246e-10
0.354712 -5.1306251739313e-10
0.354713 4.03421311843849e-10
0.354714 -3.33935460234563e-10
0.354715 2.85860985413162e-10
0.354716 -2.50099126425899e-10
0.354717 2.20778887152899e-10
0.354718 -1.91119997212726e-10
0.354719 1.41652275022736e-10
0.35472 1.34534122695188e-10
0.354721 5.57670356921619e-10
0.354722 -4.19103642386594e-10
0.354723 7.88005324894289e-10
0.354724 -8.64109762522476e-10
0.354725 4.73699277550088e-09
0.354726 1.01916313397155e-09
0.354727 4.43971373076677e-11
0.354728 1.48430708846182e-10
0.354729 -7.09707073871606e-11
0.35473 -1.03389295813357e-11
0.354731 1.37044209028085e-10
0.354732 -4.68476756713111e-10
0.354733 4.53279243393607e-09
0.354734 1.51553544258117e-09
0.354735 -9.93951911092516e-10
0.354736 1.00625985018685e-09
0.354737 -1.40081392839877e-09
0.354738 4.42992974848021e-09
0.354739 2.38720183683534e-09
0.35474 -8.4755667995635e-10
0.354741 4.97179529480736e-10
0.354742 -3.48311873269343e-10
0.354743 2.68972469036901e-10
0.354744 -2.21532281726988e-10
0.354745 1.91344604516411e-10
0.354746 -1.7161523678882e-10
0.354747 1.58827782755382e-10
0.354748 -1.5104839988352e-10
0.354749 1.47145702846999e-10
0.35475 -1.4652463395706e-10
0.354751 1.49038514540764e-10
0.354752 -1.5488512323225e-10
0.354753 1.64655099915595e-10
0.354754 -1.79489033250593e-10
0.354755 2.0143158673593e-10
0.354756 -2.34215077966157e-10
0.354757 2.85144333769172e-10
0.354758 -3.70355803671535e-10
0.354759 5.33388349288507e-10
0.35476 -9.44857060621288e-10
0.354761 3.60605243363037e-09
0.354762 2.2756121368157e-09
0.354763 -9.2993928515579e-10
0.354764 6.20804778235833e-10
0.354765 -4.91377853963296e-10
0.354766 4.26750413724772e-10
0.354767 -3.94320840402018e-10
0.354768 3.8197207119634e-10
0.354769 -3.8505874174639e-10
0.35477 4.02808709915368e-10
0.354771 -4.37661980386796e-10
0.354772 4.96557497170817e-10
0.354773 -5.95757420955102e-10
0.354774 7.77503035283079e-10
0.354775 -1.18932875001665e-09
0.354776 2.95564062873865e-09
0.354777 3.67997808949437e-09
0.354778 3.58609853141603e-09
0.354779 9.351772710776e-10
0.35478 -5.75123526961239e-10
0.354781 4.15975884655972e-10
0.354782 -3.22700374736744e-10
0.354783 2.60496336782757e-10
0.354784 -2.15501968097937e-10
0.354785 1.80941209620661e-10
0.354786 -1.53001162045574e-10
0.354787 1.29168852597438e-10
0.354788 -1.07093383786928e-10
0.354789 8.12062320426118e-11
0.35479 5.73739845877999e-10
0.354791 9.48777889943799e-11
0.354792 -7.16606766139887e-11
0.354793 5.67512321800404e-11
0.354794 -4.42224914298312e-11
0.354795 3.28112780595943e-11
0.354796 -2.20186077220733e-11
0.354797 1.15690578637561e-11
0.354798 -1.27293735127464e-12
0.354799 -9.02329780690362e-12
0.3548 1.94605984243656e-11
0.354801 -3.01821433140323e-11
0.354802 4.12937712190378e-11
0.354803 -5.29346636616653e-11
0.354804 6.5343613581286e-11
0.354805 -7.8828509210554e-11
0.354806 9.38032372703174e-11
0.354807 -1.10878404729548e-10
0.354808 1.30935044595346e-10
0.354809 -1.55276561031917e-10
0.35481 1.8601720159719e-10
0.354811 -2.26844750457025e-10
0.354812 2.8484132158938e-10
0.354813 -3.7559391704981e-10
0.354814 5.41534850908958e-10
0.354815 -9.53971841261097e-10
0.354816 3.98037950764834e-09
0.354817 1.76230364457553e-09
0.354818 -5.2926170142221e-10
0.354819 4.8929760679438e-10
0.35482 -3.36641509421728e-10
0.354821 2.54485580758861e-10
0.354822 -2.00995484788374e-10
0.354823 1.62548008861148e-10
0.354824 -1.32963704897716e-10
0.354825 1.08942447470903e-10
0.354826 -8.8465865109209e-11
0.354827 7.00270883853747e-11
0.354828 -5.18539859980922e-11
0.354829 2.86076095521888e-11
0.35483 6.44899734953808e-10
0.354831 4.72009591616592e-11
0.354832 -2.44899563459124e-11
0.354833 9.76530243403703e-12
0.354834 3.10665754113442e-12
0.354835 -1.54987895893928e-11
0.354836 2.80602873962905e-11
0.354837 -4.12985330686988e-11
0.354838 5.57653252197605e-11
0.354839 -7.21891172487051e-11
0.35484 9.16548830673185e-11
0.354841 -1.15938695366244e-10
0.354842 1.48241002351262e-10
0.354843 -1.95055109094158e-10
0.354844 2.71973215860061e-10
0.354845 -4.28401721110163e-10
0.354846 9.48553181096288e-10
0.354847 5.13515015845619e-09
0.354848 -6.89870400146043e-10
0.354849 3.65863641718386e-10
0.35485 -2.45095109485575e-10
0.354851 1.80794126934989e-10
0.354852 -1.39955567074796e-10
0.354853 1.1090457476043e-10
0.354854 -8.82914978103531e-11
0.354855 6.89519519102907e-11
0.354856 -4.98378204412502e-11
0.354857 2.31398968523037e-11
0.354858 1.65924138875182e-10
0.354859 8.65704547814567e-11
0.35486 -5.10422261494239e-11
0.354861 3.53292389398735e-11
0.354862 -2.40550220410872e-11
0.354863 1.45329866090404e-11
0.354864 -5.86049837256671e-12
0.354865 -2.3834635877466e-12
0.354866 1.04441453892229e-11
0.354867 -1.84915414239433e-11
0.354868 2.66619871927363e-11
0.354869 -3.50792110240753e-11
0.35487 4.38675625738486e-11
0.354871 -5.31633933208853e-11
0.354872 6.31248402549689e-11
0.354873 -7.39438945622555e-11
0.354874 8.58645636577516e-11
0.354875 -9.92080895438518e-11
0.354876 1.14411736424089e-10
0.354877 -1.32091397652901e-10
0.354878 1.53147767505674e-10
0.354879 -1.7895672087894e-10
0.35488 2.11734276421345e-10
0.354881 -2.55297207059611e-10
0.354882 3.1683069298508e-10
0.354883 -4.11659867964682e-10
0.354884 5.79335976868911e-10
0.354885 -9.62809193056274e-10
0.354886 2.7858862485787e-09
0.354887 3.15257409785838e-09
0.354888 -9.99441226722125e-10
0.354889 5.89958573218267e-10
0.35489 -4.15324639548367e-10
0.354891 3.17876392820556e-10
0.354892 -2.55293386872798e-10
0.354893 2.11430536933404e-10
0.354894 -1.78793197247305e-10
0.354895 1.53429469388604e-10
0.354896 -1.33059241441669e-10
0.354897 1.16275570646554e-10
0.354898 -1.02163872760053e-10
0.354899 9.0102853173783e-11
0.3549 -7.96565960076837e-11
0.354901 7.05118493809515e-11
0.354902 -6.24371842280512e-11
0.354903 5.52580307094504e-11
0.354904 -4.88402851879911e-11
0.354905 4.30792400269764e-11
0.354906 -3.78919230432133e-11
0.354907 3.32116812083609e-11
0.354908 -2.89842774736717e-11
0.354909 2.51650299155046e-11
0.35491 -2.1716682886328e-11
0.354911 1.86078013096732e-11
0.354912 -1.58115448566304e-11
0.354913 1.3304722032168e-11
0.354914 -1.10670533032679e-11
0.354915 9.08059230106636e-12
0.354916 -7.32926794910972e-12
0.354917 5.79852010515882e-12
0.354918 -4.4750082528089e-12
0.354919 3.34637779986003e-12
0.35492 -2.40107220911425e-12
0.354921 1.62818189644642e-12
0.354922 -1.01732285127654e-12
0.354923 5.58539455007353e-13
0.354924 -2.42227127136076e-13
0.354925 5.90713119731238e-14
0.354926 0
0.354927 0
0.354928 0
0.354929 0
0.35493 0
0.354931 0
0.354932 0
0.354933 0
0.354934 0
0.354935 0
0.354936 0
0.354937 0
0.354938 0
0.354939 0
0.35494 0
0.354941 0
0.354942 0
0.354943 0
0.354944 0
0.354945 0
0.354946 0
0.354947 -3.6653137980725e-15
0.354948 1.50152467759661e-14
0.354949 -3.45873807959413e-14
0.35495 3.82958264363509e-14
0.354951 3.5727714002881e-16
0.354952 -8.44878578170013e-14
0.354953 2.17276758429709e-13
0.354954 -4.01982221474864e-13
0.354955 6.41956284268412e-13
0.354956 -1.00123448329486e-12
0.354957 1.54991414303995e-12
0.354958 -2.30078438783429e-12
0.354959 3.26704331854745e-12
0.35496 -4.4623899731567e-12
0.354961 5.90114086384481e-12
0.354962 -7.66196167893201e-12
0.354963 9.83066550154094e-12
0.354964 -1.24338846113058e-11
0.354965 1.54981906657811e-11
0.354966 -1.90520467193952e-11
0.354967 2.30668595219521e-11
0.354968 -2.75343626817682e-11
0.354969 3.2510701965605e-11
0.35497 -3.80349393972844e-11
0.354971 4.41523149537028e-11
0.354972 -5.09159079772961e-11
0.354973 5.83888094843211e-11
0.354974 -6.66469958486575e-11
0.354975 7.57831791874166e-11
0.354976 -8.5912036973267e-11
0.354977 9.71774133716967e-11
0.354978 -1.09762360620793e-10
0.354979 1.2390325161087e-10
0.35498 -1.39909507825409e-10
0.354981 1.58189958891978e-10
0.354982 -1.79281629787516e-10
0.354983 2.03847283317825e-10
0.354984 -2.32437749308922e-10
0.354985 2.63555820601854e-10
0.354986 -2.71049865023264e-10
0.354987 1.01383572744344e-09
0.354988 -8.82953793786289e-10
0.354989 5.34249853471927e-09
0.35499 3.3774284191503e-10
0.354991 1.18469267995141e-10
0.354992 -3.50834368875488e-10
0.354993 6.15684418552565e-10
0.354994 -1.14300158173625e-09
0.354995 4.19873502452665e-09
0.354996 2.35261098340132e-09
0.354997 -7.5485511927745e-10
0.354998 2.88330223528839e-10
0.354999 5.81627839341044e-11
0.355 -5.89193660938798e-10
0.355001 3.6238999082096e-09
0.355002 3.53325370294428e-09
0.355003 -1.58374572246744e-09
0.355004 1.29486289538107e-09
0.355005 -1.11262669580685e-09
0.355006 2.87806227594013e-09
0.355007 7.67556973502096e-09
0.355008 -8.10140606446227e-11
0.355009 5.54338109256927e-11
0.35501 -2.06620446579094e-11
0.355011 6.02072861640676e-12
0.355012 -2.75219533647075e-12
0.355013 5.7984690811538e-12
0.355014 -1.25690210193918e-11
0.355015 2.17048924462004e-11
0.355016 -3.24778782356111e-11
0.355017 4.45031904381304e-11
0.355018 -5.75970802541016e-11
0.355019 7.1704410263272e-11
0.35502 -8.68623343984475e-11
0.355021 1.03184359283172e-10
0.355022 -1.20857456647397e-10
0.355023 1.40149014127859e-10
0.355024 -1.61422263989143e-10
0.355025 1.85158185763353e-10
0.355026 -2.11974006054376e-10
0.355027 2.42585796385105e-10
0.355028 -2.77470095024563e-10
0.355029 3.14445012527615e-10
0.35503 -3.16886508756801e-10
0.355031 6.69395710204975e-10
0.355032 -7.05892419928763e-10
0.355033 9.46330322417166e-10
0.355034 -1.56705210056574e-09
0.355035 8.90727393804043e-09
0.355036 2.54403850921884e-09
0.355037 -7.86151482532235e-10
0.355038 2.42394385270677e-10
0.355039 5.73320989585973e-10
0.35504 -2.44269769558759e-10
0.355041 4.20810667443676e-09
0.355042 1.5989648678337e-09
0.355043 -8.20449479648355e-10
0.355044 5.78935127885241e-10
0.355045 -4.53726443097656e-10
0.355046 3.74423715530975e-10
0.355047 -3.18655508391932e-10
0.355048 2.76907405601849e-10
0.355049 -2.4433789631922e-10
0.35505 2.1823054607897e-10
0.355051 -1.96931370046528e-10
0.355052 1.79377361954933e-10
0.355053 -1.64860189539665e-10
0.355054 1.52898847895496e-10
0.355055 5.04102302245134e-10
0.355056 1.35709871566622e-10
0.355057 -1.3022743517847e-10
0.355058 1.26752873527307e-10
0.355059 -1.25339552014457e-10
0.35506 1.26137592902799e-10
0.355061 -1.29436360016522e-10
0.355062 1.35712845965379e-10
0.355063 -1.457312650031e-10
0.355064 1.6077595699324e-10
0.355065 -1.83128889125742e-10
0.355066 2.17241855854367e-10
0.355067 -2.73338575144681e-10
0.355068 3.86432177456433e-10
0.355069 -3.33536401353318e-10
0.35507 1.13461475814375e-09
0.355071 4.1598165600928e-09
0.355072 -7.60489000472305e-10
0.355073 4.42491615548386e-10
0.355074 -3.75938392162633e-10
0.355075 4.76593244168032e-09
0.355076 3.35782925152332e-11
0.355077 8.41798507979623e-12
0.355078 -5.13077258300463e-12
0.355079 -6.35291461745291e-12
0.35508 1.97771875242513e-11
0.355081 -3.27818464590374e-11
0.355082 4.05207556190595e-11
0.355083 1.11292796162905e-10
0.355084 1.29101324407088e-10
0.355085 -1.37685631933835e-10
0.355086 1.60111573042855e-10
0.355087 -1.90000679807571e-10
0.355088 2.28464897487026e-10
0.355089 -2.79394718046784e-10
0.35509 3.50777100157578e-10
0.355091 -4.60043562006081e-10
0.355092 6.52921189673228e-10
0.355093 -1.09954208308414e-09
0.355094 3.42637399305175e-09
0.355095 2.96589497041794e-09
0.355096 -9.90539566121561e-10
0.355097 5.61818737281193e-10
0.355098 -3.55429300326715e-10
0.355099 2.00756460424769e-10
0.3551 3.2919897131763e-11
0.355101 5.11037324781574e-09
0.355102 -5.0069374327236e-10
0.355103 3.40539213031577e-10
0.355104 -2.76716523009801e-10
0.355105 2.42978730658942e-10
0.355106 -2.26864226201402e-10
0.355107 2.29297182181379e-10
0.355108 -2.71654787464727e-10
0.355109 5.95720996339544e-10
0.35511 2.83444210409746e-10
0.355111 -5.15915675554647e-11
0.355112 7.9830778125706e-12
0.355113 6.90320208445152e-12
0.355114 -1.2520820444061e-11
0.355115 1.42409668538407e-11
0.355116 -1.41108483399812e-11
0.355117 1.306176523794e-11
0.355118 -1.15629211587759e-11
0.355119 9.87049862085751e-12
0.35512 -8.13154726006257e-12
0.355121 6.43317549344363e-12
0.355122 -4.82773493337708e-12
0.355123 3.34651792541933e-12
0.355124 -2.00847191635568e-12
0.355125 8.23828609974022e-13
0.355126 2.03942956822175e-13
0.355127 -1.07546495472675e-12
0.355128 1.79441516860681e-12
0.355129 -2.3669717687544e-12
0.35513 2.80165911879512e-12
0.355131 -3.10963666137257e-12
0.355132 3.30565657980473e-12
0.355133 -3.41031455414171e-12
0.355134 3.45529729642116e-12
0.355135 -3.55725020857579e-12
0.355136 3.89221566387356e-12
0.355137 -4.806026285935e-12
0.355138 8.10427670921085e-12
0.355139 2.07184539740876e-10
0.35514 -5.32536917895105e-12
0.355141 2.48681528972917e-12
0.355142 -1.5999369342503e-12
0.355143 1.20008271863518e-12
0.355144 -9.83960698120272e-13
0.355145 8.49778382778157e-13
0.355146 -7.54295951811435e-13
0.355147 6.76431005927088e-13
0.355148 -6.04997626771671e-13
0.355149 5.33768564955936e-13
0.35515 -4.67296637118599e-13
0.355151 4.10880727394611e-13
0.355152 -3.62309514600771e-13
0.355153 3.20005816945581e-13
0.355154 -2.82815351023433e-13
0.355155 2.49874437981519e-13
0.355156 -2.20524247722459e-13
0.355157 1.94253536265373e-13
0.355158 -1.74762878861085e-13
0.355159 1.66230007975095e-13
0.35516 -1.68995907806181e-13
0.355161 1.83459804061056e-13
0.355162 -2.34200953161542e-13
0.355163 3.48218772263451e-13
0.355164 -5.2966732400471e-13
0.355165 7.82826981485077e-13
0.355166 -1.11212426928316e-12
0.355167 1.5221591169258e-12
0.355168 -2.01774071280016e-12
0.355169 2.60393353349652e-12
0.35517 -3.28611559769568e-12
0.355171 4.07005159456103e-12
0.355172 -4.9619843160974e-12
0.355173 5.96874885209718e-12
0.355174 -7.09791538482831e-12
0.355175 8.35394472758988e-12
0.355176 -9.74204463428536e-12
0.355177 1.12726677309178e-11
0.355178 -1.29580455187498e-11
0.355179 1.48124067205166e-11
0.35518 -1.68528629984236e-11
0.355181 1.91004487935344e-11
0.355182 -2.15809307909499e-11
0.355183 2.43262618043796e-11
0.355184 -2.73765853146726e-11
0.355185 3.07830533130973e-11
0.355186 -3.46118762192326e-11
0.355187 3.89502945167829e-11
0.355188 -4.39156515520475e-11
0.355189 4.96696769720979e-11
0.35519 -5.64419631980347e-11
0.355191 6.44591546428357e-11
0.355192 -7.41212138532641e-11
0.355193 8.62719117208754e-11
0.355194 -1.02448235923607e-10
0.355195 1.25878187399592e-10
0.355196 -1.65356820939609e-10
0.355197 2.65270212819496e-10
0.355198 3.84057357900806e-10
0.355199 1.81593652404454e-10
0.3552 -4.74307468222739e-10
0.355201 4.84822323390667e-09
0.355202 7.53564634488788e-10
0.355203 -3.7614232734059e-10
0.355204 2.63173896849098e-10
0.355205 -2.10686839631286e-10
0.355206 1.82155061649001e-10
0.355207 -1.65973151439292e-10
0.355208 1.57387741029385e-10
0.355209 -1.54268400670008e-10
0.35521 1.55871071537581e-10
0.355211 -1.6264856941884e-10
0.355212 1.77336299175037e-10
0.355213 -2.11841013480225e-10
0.355214 3.97908796863164e-10
0.355215 2.02646233532672e-11
0.355216 9.8467424107623e-11
0.355217 -1.35663499276153e-10
0.355218 1.61747338603364e-10
0.355219 -1.86268771123852e-10
0.35522 2.12551555518754e-10
0.355221 -2.42739696651523e-10
0.355222 2.78988644486158e-10
0.355223 -3.24090935752473e-10
0.355224 3.82304000030974e-10
0.355225 -4.6080877705192e-10
0.355226 5.72981554350908e-10
0.355227 -7.47130358237482e-10
0.355228 1.05550531640932e-09
0.355229 -1.7535439810077e-09
0.35523 4.88051333751311e-09
0.355231 7.15200696711541e-09
0.355232 -2.08573542004982e-09
0.355233 1.2509100886655e-09
0.355234 -9.13693779062198e-10
0.355235 7.40154782358315e-10
0.355236 -6.47583978835996e-10
0.355237 6.14345148546109e-10
0.355238 -6.60308164574668e-10
0.355239 9.72711019665169e-10
0.35524 4.43419202343225e-09
0.355241 -2.84123857801979e-10
0.355242 5.86681669478747e-11
0.355243 2.25850808802869e-11
0.355244 -8.01670284546583e-11
0.355245 1.62383361534977e-10
0.355246 -3.87729912202347e-10
0.355247 4.45711102981905e-09
0.355248 8.24989572141984e-10
0.355249 -5.04490739345659e-10
0.35525 4.38442162107526e-10
0.355251 -4.4001297329175e-10
0.355252 4.82730599615519e-10
0.355253 -5.71994261923306e-10
0.355254 7.45304537320921e-10
0.355255 -1.15497299862232e-09
0.355256 3.26719868131095e-09
0.355257 2.49287955324615e-09
0.355258 1.35376649924547e-10
0.355259 -2.81939660018954e-10
0.35526 4.51022794120933e-09
0.355261 1.42131892511623e-09
0.355262 -7.60467628811179e-10
0.355263 5.68603487660477e-10
0.355264 -5.11485018722556e-10
0.355265 7.04015710664236e-10
0.355266 2.03167646541579e-10
0.355267 7.13955977540188e-11
0.355268 -1.02454255383491e-10
0.355269 1.0545011014323e-10
0.35527 -1.01611016797963e-10
0.355271 9.59356023478447e-11
0.355272 -8.99760352501032e-11
0.355273 8.4353420084747e-11
0.355274 -7.93121109163962e-11
0.355275 7.49484129929564e-11
0.355276 -7.13002961178257e-11
0.355277 6.83867016839938e-11
0.355278 -6.62272895580836e-11
0.355279 6.48552197891035e-11
0.35528 -6.4352188356753e-11
0.355281 6.48421524002123e-11
0.355282 -6.65055586956517e-11
0.355283 6.96838077109652e-11
0.355284 -7.50987331042296e-11
0.355285 8.46161167620211e-11
0.355286 -1.05311446088532e-10
0.355287 2.18748146057516e-10
0.355288 1.34668870236948e-11
0.355289 5.02961254239194e-11
0.35529 -7.50400929462739e-11
0.355291 9.7621250817873e-11
0.355292 -1.28676492641045e-10
0.355293 2.07503816605311e-10
0.355294 5.18010407102529e-11
0.355295 1.24653758405265e-10
0.355296 -2.06976663744045e-10
0.355297 3.6077776137142e-10
0.355298 2.9119888259648e-10
0.355299 6.88059245637272e-10
0.3553 4.39152932538847e-09
0.355301 -6.27587627675037e-10
0.355302 3.45304876685118e-10
0.355303 -2.38091524116486e-10
0.355304 1.80567620825472e-10
0.355305 -1.4420379916559e-10
0.355306 1.18861236854579e-10
0.355307 -1.00008230469896e-10
0.355308 8.53140341307942e-11
0.355309 -7.34526756140813e-11
0.35531 6.36126027027604e-11
0.355311 -5.53261675640282e-11
0.355312 4.83003935218818e-11
0.355313 -4.22919575880985e-11
0.355314 3.71249841622333e-11
0.355315 -3.26678554513196e-11
0.355316 2.88179479078148e-11
0.355317 -2.54906981049658e-11
0.355318 2.26106561120613e-11
0.355319 -2.01025249271968e-11
0.35532 1.78796372368262e-11
0.355321 -1.58251958840796e-11
0.355322 1.37553756680402e-11
0.355323 -1.13338798328185e-11
0.355324 7.83525865908268e-12
0.355325 -1.30418352572008e-12
0.355326 -1.60377672573039e-11
0.355327 1.42769124799682e-10
0.355328 1.23203316301589e-10
0.355329 -7.14728120896241e-11
0.35533 6.15219486327804e-11
0.355331 -5.95497502087698e-11
0.355332 6.08434443856494e-11
0.355333 -6.40714845798669e-11
0.355334 6.87547710273348e-11
0.355335 -7.47277928848862e-11
0.355336 8.19810075932187e-11
0.355337 -9.06062009388123e-11
0.355338 1.00781209483498e-10
0.355339 -1.12787607878076e-10
0.35534 1.27023247433381e-10
0.355341 -1.44089594593191e-10
0.355342 1.6492982774464e-10
0.355343 -1.91010338067336e-10
0.355344 2.24727810043553e-10
0.355345 -2.70271962374501e-10
0.355346 3.35672340269943e-10
0.355347 -4.38484457929871e-10
0.355348 6.25842274253958e-10
0.355349 -1.08204621756004e-09
0.35535 3.96729695253293e-09
0.355351 2.36677495642841e-09
0.355352 -8.98927517317306e-10
0.355353 5.48143709261654e-10
0.355354 -3.89267190600053e-10
0.355355 2.97794596892805e-10
0.355356 -2.37752562888805e-10
0.355357 1.94865423282228e-10
0.355358 -1.62305833718723e-10
0.355359 1.36347770508318e-10
0.35536 -1.14707813299375e-10
0.355361 9.57798984860077e-11
0.355362 -7.81694062956773e-11
0.355363 6.02043958997345e-11
0.355364 -3.88984561514013e-11
0.355365 6.07359175725952e-12
0.355366 7.9606629455881e-11
0.355367 4.81384937657453e-09
0.355368 -2.08836339927572e-10
0.355369 1.37452402138286e-10
0.35537 -1.12061807912708e-10
0.355371 9.92371334050154e-11
0.355372 -9.20175166055956e-11
0.355373 8.80437736427842e-11
0.355374 -8.63064441482195e-11
0.355375 8.63220867008679e-11
0.355376 -8.78516743173959e-11
0.355377 9.07913639376982e-11
0.355378 -9.51301701076059e-11
0.355379 1.00928422175748e-10
0.35538 -1.08311365992787e-10
0.355381 1.17482423636612e-10
0.355382 -1.28745292696277e-10
0.355383 1.42543385210514e-10
0.355384 -1.59527230241017e-10
0.355385 1.80671459976677e-10
0.355386 -2.07486587560393e-10
0.355387 2.42426562909699e-10
0.355388 -2.89739443583765e-10
0.355389 3.57445475855284e-10
0.35539 -4.62677724647986e-10
0.355391 6.49631747975602e-10
0.355392 -1.07829931426329e-09
0.355393 3.1186010336058e-09
0.355394 3.52886655441999e-09
0.355395 -1.11887285040638e-09
0.355396 6.6062838316713e-10
0.355397 -4.65252749820768e-10
0.355398 3.5627393181735e-10
0.355399 -2.86331772117472e-10
0.3554 2.37369086340069e-10
0.355401 -2.01016727714233e-10
0.355402 1.72879021914713e-10
0.355403 -1.50444137436162e-10
0.355404 1.32198308977793e-10
0.355405 -1.17214727102695e-10
0.355406 1.04962487925943e-10
0.355407 -9.52548047551514e-11
0.355408 8.83289893675045e-11
0.355409 -8.52467099227936e-11
0.35541 8.95025526987146e-11
0.355411 -1.16143508851148e-10
0.355412 3.77664502523693e-10
0.355413 1.51446362476229e-10
0.355414 -6.81998522481302e-11
0.355415 6.18615541654901e-11
0.355416 -8.66371725578812e-11
0.355417 2.79522505231667e-10
0.355418 1.46102758701012e-10
0.355419 -4.52264887373455e-11
0.35542 1.86272137551978e-11
0.355421 -4.07163207055132e-12
0.355422 -6.96978812691033e-12
0.355423 1.72695910609942e-11
0.355424 -2.84336642200041e-11
0.355425 4.20677134004924e-11
0.355426 -6.05334525657799e-11
0.355427 8.81719010874163e-11
0.355428 -1.34391189891379e-10
0.355429 2.23822675696283e-10
0.35543 -4.43384276467545e-10
0.355431 1.39436499557949e-09
0.355432 5.05928222472316e-09
0.355433 -1.85531108833704e-09
0.355434 2.88475798466568e-09
0.355435 3.02118717139435e-09
0.355436 -6.87264923582445e-10
0.355437 3.33480994073019e-10
0.355438 -2.01371006673109e-10
0.355439 1.34962273214332e-10
0.35544 -9.55723076278601e-11
0.355441 6.93986226563882e-11
0.355442 -5.04104281147541e-11
0.355443 3.55968600834506e-11
0.355444 -2.33018609903194e-11
0.355445 1.25426865601362e-11
0.355446 -2.69761321273228e-12
0.355447 -6.65025921233406e-12
0.355448 1.57969530174412e-11
0.355449 -2.49656864361348e-11
0.35545 3.43361739493244e-11
0.355451 -4.4063769817527e-11
0.355452 5.42931059453902e-11
0.355453 -6.51731530303932e-11
0.355454 7.6862461176103e-11
0.355455 -8.95354848816533e-11
0.355456 1.03398751919075e-10
0.355457 -1.18706894322719e-10
0.355458 1.35780957686721e-10
0.355459 -1.55043769381377e-10
0.35546 1.77071562147216e-10
0.355461 -2.02666299194568e-10
0.355462 2.32947053729134e-10
0.355463 -2.69604259257824e-10
0.355464 3.15351602062822e-10
0.355465 -3.74730474547018e-10
0.355466 4.55986110418398e-10
0.355467 -5.75928823396969e-10
0.355468 7.75457120397117e-10
0.355469 -1.19036055452612e-09
0.35547 2.7857195774157e-09
0.355471 3.4629698301842e-09
0.355472 2.51571008984809e-10
0.355473 4.68840404739197e-09
0.355474 -1.25475366919157e-09
0.355475 7.90626558101421e-10
0.355476 -5.87942082416074e-10
0.355477 4.77468047353435e-10
0.355478 2.21732239461155e-10
0.355479 3.00965926026552e-10
0.35548 -2.65040814838339e-10
0.355481 2.3262032606105e-10
0.355482 -2.05203834644431e-10
0.355483 1.81948587307635e-10
0.355484 -1.62015536193811e-10
0.355485 1.44766219808135e-10
0.355486 -1.29735462659948e-10
0.355487 1.16594758394231e-10
0.355488 -1.05125227601213e-10
0.355489 9.51525414119728e-11
0.35549 -8.65908918507561e-11
0.355491 7.95106435388973e-11
0.355492 -7.41332085681408e-11
0.355493 7.09408421963066e-11
0.355494 -7.10254086913611e-11
0.355495 7.81581924689994e-11
0.355496 2.4684773875558e-10
0.355497 8.03918130491973e-11
0.355498 -1.16323193083867e-10
0.355499 1.8294703748334e-10
0.3555 -3.40870731287575e-10
0.355501 9.39544922040095e-10
0.355502 5.09512160673453e-09
0.355503 -1.01467612068598e-09
0.355504 6.87073226502972e-10
0.355505 -2.85684975638893e-10
0.355506 8.11894658189941e-10
0.355507 -8.69802861684347e-10
0.355508 1.09756940271983e-09
0.355509 -1.71487784726309e-09
0.35551 6.05058236988451e-09
0.355511 5.51952912591389e-09
0.355512 -1.16394020546597e-09
0.355513 7.26042218852044e-10
0.355514 -4.89501169169287e-10
0.355515 3.57998438288053e-10
0.355516 -2.85297391253077e-10
0.355517 2.90773610726829e-10
0.355518 4.78323275406107e-09
0.355519 -1.40236016939362e-10
0.35552 4.89117641699541e-09
0.355521 -2.16484620379222e-10
0.355522 5.48469708816934e-10
0.355523 2.23219561113613e-10
0.355524 9.02299982091492e-11
0.355525 -2.32315013477096e-10
0.355526 4.01939411421564e-10
0.355527 -7.22705750735008e-10
0.355528 1.93855451584163e-09
0.355529 3.7919578020594e-09
0.35553 -9.65345356351351e-10
0.355531 5.36682005830734e-10
0.355532 -3.5395634316254e-10
0.355533 2.46773864266886e-10
0.355534 -1.71841865581602e-10
0.355535 1.12635179266146e-10
0.355536 -6.08950101327346e-11
0.355537 1.11731153886491e-11
0.355538 4.49119960042402e-09
0.355539 -1.0486779058034e-10
0.35554 1.93157645527311e-10
0.355541 -3.50026655619155e-10
0.355542 8.17556494706843e-10
0.355543 4.25744760824215e-09
0.355544 -4.48449661900866e-10
0.355545 -7.88041454412743e-12
0.355546 4.08853086937001e-09
0.355547 6.47828659156834e-10
0.355548 -3.73018465838247e-10
0.355549 2.72432967872771e-10
0.35555 -2.16658536392604e-10
0.355551 1.81878336715981e-10
0.355552 3.57413006511662e-11
0.355553 1.21040287779686e-10
0.355554 -1.06301717589664e-10
0.355555 9.27888439395161e-11
0.355556 -8.10503294447947e-11
0.355557 7.08608709267173e-11
0.355558 -6.1974810279188e-11
0.355559 5.41906215334997e-11
0.35556 -4.73449655967187e-11
0.355561 4.13026374657848e-11
0.355562 -3.59541926556427e-11
0.355563 3.12088144523519e-11
0.355564 -2.69914001069428e-11
0.355565 2.32462900931113e-11
0.355566 -1.99264987952744e-11
0.355567 1.69917463594452e-11
0.355568 -1.44069763128454e-11
0.355569 1.20917729371327e-11
0.35557 -9.97403342378331e-12
0.355571 8.03608988681283e-12
0.355572 -6.26214741696437e-12
0.355573 4.63786041165379e-12
0.355574 -3.14998408976656e-12
0.355575 1.78608080581993e-12
0.355576 -5.34264793517085e-13
0.355577 -6.17028523272055e-13
0.355578 1.67926124946029e-12
0.355579 -2.66401225015408e-12
0.35558 3.58321048396302e-12
0.355581 -4.44939862350089e-12
0.355582 5.27604777222728e-12
0.355583 -6.10380910957997e-12
0.355584 6.97249839045928e-12
0.355585 -7.89732851340397e-12
0.355586 8.89708712474186e-12
0.355587 -1.00108361925528e-11
0.355588 1.12830982765599e-11
0.355589 -1.27547913684336e-11
0.35559 1.44821958687992e-11
0.355591 -1.66032884164523e-11
0.355592 1.92989656459987e-11
0.355593 -2.2755191280922e-11
0.355594 2.72702864575441e-11
0.355595 -3.33594865074938e-11
0.355596 4.20044172658154e-11
0.355597 -5.53501164962726e-11
0.355598 7.91861859299603e-11
0.355599 -1.36506800338087e-10
0.3556 5.18397203994554e-10
0.355601 2.57347643390643e-10
0.355602 -9.33910647124042e-11
0.355603 5.08926291078712e-11
0.355604 -2.99349696347124e-11
0.355605 1.64420232184691e-11
0.355606 -6.27801084554153e-12
0.355607 -2.22312674408189e-12
0.355608 9.87375503836125e-12
0.355609 -1.71847099360638e-11
0.35561 2.45041440465178e-11
0.355611 -3.20617249832839e-11
0.355612 4.00469863252679e-11
0.355613 -4.86140763859107e-11
0.355614 5.79156701418819e-11
0.355615 -6.81527225471279e-11
0.355616 7.95545986517537e-11
0.355617 -9.23564264668539e-11
0.355618 1.06854886021662e-10
0.355619 -1.23438785412135e-10
0.35562 1.42609865478526e-10
0.355621 -1.6508410238345e-10
0.355622 1.91952800417365e-10
0.355623 -2.249020529865e-10
0.355624 2.6669857148974e-10
0.355625 -3.22260039853753e-10
0.355626 4.01405523056417e-10
0.355627 -5.28178579862011e-10
0.355628 8.15827830716186e-10
0.355629 -1.02776864435142e-09
0.35563 3.57343418338768e-09
0.355631 2.70409050877164e-09
0.355632 -9.18861292385356e-10
0.355633 5.15270591491765e-10
0.355634 -3.2912733395188e-10
0.355635 2.16695330904971e-10
0.355636 -1.37278790976238e-10
0.355637 7.46731740536042e-11
0.355638 -2.08750824642146e-11
0.355639 -2.88622583993589e-11
0.35564 7.79735492008297e-11
0.355641 -1.29605564279916e-10
0.355642 1.8741838666612e-10
0.355643 -2.5667140303707e-10
0.355644 3.46426385562721e-10
0.355645 -4.75247080611836e-10
0.355646 6.90513140966426e-10
0.355647 -1.1678088792264e-09
0.355648 3.74999280442106e-09
0.355649 1.90258223185364e-09
0.35565 4.2298030588911e-09
0.355651 9.18871070384109e-10
0.355652 -4.05150820183601e-10
0.355653 4.88832479971118e-11
0.355654 7.17970569985595e-10
0.355655 4.75744214763088e-09
0.355656 -1.20326118119219e-09
0.355657 8.79592614862978e-10
0.355658 -8.47590281308234e-10
0.355659 1.19427746492162e-09
0.35566 4.06745864488067e-09
0.355661 -3.21326176335402e-10
0.355662 8.38984732816328e-11
0.355663 -1.29167880132426e-11
0.355664 -1.48933428643931e-11
0.355665 2.63690711438648e-11
0.355666 -3.05045266188834e-11
0.355667 3.10430481047005e-11
0.355668 -2.9757904945693e-11
0.355669 2.75550025534264e-11
0.35567 -2.4971918481383e-11
0.355671 2.22669270222447e-11
0.355672 -1.95100429024744e-11
0.355673 1.67262995090608e-11
0.355674 -1.38306390387885e-11
0.355675 1.05184252702586e-11
0.355676 -6.15890733065769e-12
0.355677 -6.28281481459965e-13
0.355678 1.38804255436178e-11
0.355679 -5.17891167008041e-11
0.35568 6.02062089865416e-10
0.355681 1.59452631381605e-10
0.355682 -9.9858639730979e-11
0.355683 8.69463431399264e-11
0.355684 -8.57930597641805e-11
0.355685 9.1015838280113e-11
0.355686 -1.02047303433744e-10
0.355687 1.20796744815698e-10
0.355688 -1.53094586538935e-10
0.355689 2.16774068767318e-10
0.35569 4.71574296852515e-09
0.355691 4.38852047934637e-09
0.355692 4.26208781185477e-10
0.355693 -1.86093754086403e-10
0.355694 1.09452644619918e-10
0.355695 -7.0320376246289e-11
0.355696 4.54429101740588e-11
0.355697 -2.72019268140291e-11
0.355698 1.22499565658355e-11
0.355699 1.2616472584091e-12
0.3557 -1.46590364387593e-11
0.355701 2.91562538171673e-11
0.355702 -4.61520604398791e-11
0.355703 6.76698993250056e-11
0.355704 -9.71014056863123e-11
0.355705 1.40880862460451e-10
0.355706 -2.12962960505108e-10
0.355707 3.48836480849643e-10
0.355708 -5.85314003554432e-10
0.355709 3.56675307881797e-09
0.35571 2.56615647333421e-09
0.355711 -1.2768583269588e-09
0.355712 1.12438418131867e-09
0.355713 -1.39586045255605e-09
0.355714 3.64748986235857e-09
0.355715 2.3699854493291e-09
0.355716 -7.36433360121556e-10
0.355717 3.98556057704884e-10
0.355718 -2.59931846756495e-10
0.355719 1.87320971762783e-10
0.35572 -1.43986973720196e-10
0.355721 1.15901472890195e-10
0.355722 -9.66111306393598e-11
0.355723 8.27502506720242e-11
0.355724 -7.23796883665041e-11
0.355725 6.42703104444211e-11
0.355726 -5.75382362630573e-11
0.355727 5.1410596102013e-11
0.355728 -4.49865352351091e-11
0.355729 3.68014824163545e-11
0.35573 -2.35723041284772e-11
0.355731 4.43779830383771e-09
0.355732 1.1649251021759e-10
0.355733 6.93887950161211e-10
0.355734 -2.17914762568626e-10
0.355735 1.73918845038209e-10
0.355736 -1.6707730886239e-10
0.355737 1.78214146202545e-10
0.355738 -2.18222003593847e-10
0.355739 5.32154200142143e-10
0.35574 4.79296628309567e-12
0.355741 9.99132823429569e-11
0.355742 -1.42383428738463e-10
0.355743 1.68571975121856e-10
0.355744 -1.40192180090768e-11
0.355745 6.06191895910879e-10
0.355746 -8.37407327038655e-10
0.355747 2.15424609947497e-09
0.355748 3.68209745008386e-09
0.355749 -1.05515057970986e-09
0.35575 6.62737179511559e-10
0.355751 -5.2899553859376e-10
0.355752 5.03612973740133e-10
0.355753 -6.29323129876138e-10
0.355754 4.6598295917858e-09
0.355755 2.76230734299523e-10
0.355756 -5.32170153177769e-11
0.355757 -8.00431727000654e-12
0.355758 3.4765951079021e-11
0.355759 -5.04812000008185e-11
0.35576 6.38994138808366e-11
0.355761 -8.4969857309987e-11
0.355762 2.52480288279448e-10
0.355763 -1.71571260144849e-12
0.355764 3.76370102762369e-11
0.355765 -5.19162763945853e-11
0.355766 6.29690251294316e-11
0.355767 -7.43275354073733e-11
0.355768 8.7858062365253e-11
0.355769 -1.05578374420736e-10
0.35577 1.30640135128409e-10
0.355771 -1.6914356289715e-10
0.355772 2.35729828347217e-10
0.355773 -3.77177521597964e-10
0.355774 8.65011752672992e-10
0.355775 4.99927189088124e-09
0.355776 -7.70727391699889e-10
0.355777 6.97729143844389e-10
0.355778 -2.54036211779478e-11
0.355779 1.07181887913065e-10
0.35578 -9.85150244943491e-11
0.355781 6.98567820687546e-11
0.355782 8.37900605445099e-11
0.355783 4.0523559566292e-10
0.355784 -3.55196295367265e-10
0.355785 7.77742936044319e-10
0.355786 8.95652362162413e-10
0.355787 -2.66798503365195e-10
0.355788 1.65923159890601e-10
0.355789 -1.31192355092996e-10
0.35579 1.1787742035128e-10
0.355791 -1.14514944918075e-10
0.355792 1.17061979742329e-10
0.355793 -1.23977567876759e-10
0.355794 1.34877777650285e-10
0.355795 -1.50180580160845e-10
0.355796 1.71157400440634e-10
0.355797 -2.00432146379479e-10
0.355798 2.43451995705346e-10
0.355799 -3.12820332410239e-10
0.3558 4.44535250201774e-10
0.355801 -7.94705838124066e-10
0.355802 4.69995291259366e-09
0.355803 5.88191129911518e-09
0.355804 -1.2698867280205e-09
0.355805 4.68988086651339e-09
0.355806 1.49063528582085e-09
0.355807 -1.13085574919379e-09
0.355808 2.17632859127273e-09
0.355809 3.65590906477442e-09
0.35581 -8.54318386290298e-10
0.355811 4.33062883647676e-10
0.355812 -1.94030531175183e-10
0.355813 5.35976131609218e-09
0.355814 -3.82139028862255e-10
0.355815 2.76293321988501e-10
0.355816 -2.29117629671452e-10
0.355817 2.01880926318553e-10
0.355818 -1.860125113871e-10
0.355819 1.79303818707771e-10
0.35582 -1.83005117898974e-10
0.355821 2.03776328258694e-10
0.355822 -2.67004421835385e-10
0.355823 5.5045667857916e-10
0.355824 1.04385650296799e-09
0.355825 -2.22271372238932e-10
0.355826 1.18797577464938e-10
0.355827 -8.2645200398949e-11
0.355828 6.714001773455e-11
0.355829 -6.12377962732134e-11
0.35583 6.21076213053667e-11
0.355831 -7.4113010568879e-11
0.355832 5.02859043824219e-10
0.355833 -2.11301978079403e-11
0.355834 4.14743206839108e-11
0.355835 -5.34417947723682e-11
0.355836 6.75356818008638e-11
0.355837 -9.46557432541052e-11
0.355838 2.2396366633334e-10
0.355839 2.49279241423643e-10
0.35584 -1.89520874020135e-10
0.355841 4.44287553981115e-09
0.355842 5.41367675714612e-10
0.355843 -5.36691843774971e-10
0.355844 1.00993998639394e-09
0.355845 4.09478963558742e-09
0.355846 -6.74807462147393e-10
0.355847 6.06983585126961e-10
0.355848 7.72012862202085e-11
0.355849 2.13527508770863e-11
0.35585 -9.54636441044717e-12
0.355851 -2.92685456239671e-11
0.355852 1.94223113837246e-10
0.355853 2.68772803585381e-10
0.355854 -1.05216307777209e-10
0.355855 6.77378303003449e-11
0.355856 -4.86006591357901e-11
0.355857 3.56960627028813e-11
0.355858 -2.56142414627638e-11
0.355859 1.69504537356334e-11
0.35586 -8.98955932453879e-12
0.355861 1.25638757291729e-12
0.355862 6.70627172662066e-12
0.355863 -1.54369743082782e-11
0.355864 2.57252793185481e-11
0.355865 -3.90136353889341e-11
0.355866 5.85039346642597e-11
0.355867 -9.3436182820308e-11
0.355868 1.89044724079097e-10
0.355869 4.78045428195398e-09
0.35587 2.79261083799596e-10
0.355871 1.68212129478928e-10
0.355872 -8.16879233225092e-11
0.355873 6.66423526096684e-11
0.355874 4.71960130437571e-09
0.355875 4.32076641388971e-12
0.355876 8.95176150220564e-11
0.355877 3.38185896719192e-10
0.355878 -1.29423543254218e-10
0.355879 1.0309272601445e-10
0.35588 -1.00763499505463e-10
0.355881 1.17002935150475e-10
0.355882 -1.84268430575569e-10
0.355883 5.11021853053724e-09
0.355884 1.42869276211312e-10
0.355885 4.97490929695417e-09
0.355886 3.80062942439449e-11
0.355887 -2.93858503046771e-11
0.355888 2.76071127034543e-11
0.355889 -3.0956140395688e-11
0.35589 4.02469598593818e-11
0.355891 -5.90218833890844e-11
0.355892 9.58448049879903e-11
0.355893 -1.40122120400396e-10
0.355894 5.46107636535884e-09
0.355895 9.78255196064776e-10
0.355896 -5.80845327259823e-10
0.355897 5.8662653028369e-10
0.355898 -8.73572635433181e-10
0.355899 4.35888906527311e-09
0.3559 1.15219891780213e-09
0.355901 -4.91109370422726e-10
0.355902 3.10352144380492e-10
0.355903 -2.19926713441567e-10
0.355904 1.39163717486737e-10
0.355905 1.85405430616027e-10
0.355906 4.32162137731468e-10
0.355907 -2.97468129064291e-10
0.355908 2.59340945415259e-10
0.355909 -2.21557966379002e-10
0.35591 9.2485152545004e-11
0.355911 3.97340552464984e-09
0.355912 1.23990354917607e-09
0.355913 -1.44572157403539e-09
0.355914 4.04368487521038e-09
0.355915 2.30094432206602e-09
0.355916 -6.98484584877337e-10
0.355917 3.27074763720936e-10
0.355918 -1.50525042755864e-10
0.355919 3.38878891640927e-11
0.35592 6.44237625180307e-11
0.355921 -1.61820610425023e-10
0.355922 6.10632179532649e-10
0.355923 -7.346890423387e-10
0.355924 2.15154232449475e-09
0.355925 3.39361140856812e-09
0.355926 -1.04382694364393e-09
0.355927 6.44543332408008e-10
0.355928 -4.78696157204592e-10
0.355929 3.88201238455629e-10
0.35593 -3.31877179028998e-10
0.355931 2.9424376975237e-10
0.355932 -2.68169668661636e-10
0.355933 2.49905828769951e-10
0.355934 -2.37281217140288e-10
0.355935 2.2884804039004e-10
0.355936 -2.23415336678534e-10
0.355937 2.19511773592261e-10
0.355938 -2.13729641540956e-10
0.355939 1.91460683296103e-10
0.35594 1.38935708309743e-10
0.355941 4.28547690478781e-10
0.355942 -3.96785680837704e-10
0.355943 4.28658858670366e-10
0.355944 -4.96673358883896e-10
0.355945 6.19467865647753e-10
0.355946 -8.54874241325931e-10
0.355947 2.55263248164057e-09
0.355948 3.65792701055899e-09
0.355949 -7.30467911811904e-10
0.35595 2.75382385244182e-10
0.355951 -5.32523828089436e-11
0.355952 -1.25313732015319e-10
0.355953 3.446254452717e-10
0.355954 -7.79807132966006e-10
0.355955 3.29723481696383e-09
0.355956 2.11661391743923e-09
0.355957 -8.14979421083007e-10
0.355958 4.59324293486964e-10
0.355959 -2.29894121423603e-10
0.35596 -6.22317605742479e-11
0.355961 1.00812986801155e-09
0.355962 4.94702286264208e-09
0.355963 -1.95731598328926e-09
0.355964 5.17349985189135e-09
0.355965 2.15355896354039e-10
0.355966 3.48803410918652e-10
0.355967 -7.57620258253336e-10
0.355968 4.51279893402027e-09
0.355969 9.27927127234301e-10
0.35597 -3.62502410207942e-10
0.355971 2.02328120112984e-10
0.355972 -1.28490252809658e-10
0.355973 8.67118853896382e-11
0.355974 -5.98307497399002e-11
0.355975 4.0539254755865e-11
0.355976 -2.50365651351904e-11
0.355977 1.09666532041961e-11
0.355978 3.54743257153692e-12
0.355979 -2.05119460821076e-11
0.35598 4.27941585021296e-11
0.355981 -7.56179227496033e-11
0.355982 1.30863079102366e-10
0.355983 -2.44638534342964e-10
0.355984 6.13275457282108e-10
0.355985 4.63225920383558e-09
0.355986 -3.79553419778456e-10
0.355987 5.15518561286595e-09
0.355988 -7.03667264003027e-10
0.355989 5.83308316851918e-10
0.35599 -6.01301834755955e-10
0.355991 7.29229205885241e-10
0.355992 -1.11618200808996e-09
0.355993 3.55104672462146e-09
0.355994 2.23049966110588e-09
0.355995 -6.20375819859012e-10
0.355996 8.48134597789275e-10
0.355997 -5.05521815593335e-10
0.355998 4.07673592942045e-10
0.355999 -3.75530113314401e-10
0.356 4.44625964480385e-10
0.356001 1.05925351938292e-11
0.356002 1.80349910067151e-10
0.356003 -2.11596113510533e-10
0.356004 2.31939641640679e-10
0.356005 -2.55177346649424e-10
0.356006 2.87486729279952e-10
0.356007 -3.36524748246239e-10
0.356008 4.18275520678438e-10
0.356009 -5.80187154056087e-10
0.35601 1.0823622510817e-09
0.356011 4.28232593664806e-09
0.356012 -1.78219092553791e-10
0.356013 -4.70195893498575e-10
0.356014 3.32742964306582e-09
0.356015 1.90470569977555e-09
0.356016 -9.07524913702381e-10
0.356017 6.51942453030031e-10
0.356018 -5.40982413640291e-10
0.356019 4.8660107500125e-10
0.35602 -4.63324482023631e-10
0.356021 4.62479041437412e-10
0.356022 -4.82731644857011e-10
0.356023 5.288039602289e-10
0.356024 -6.15413263638591e-10
0.356025 7.84640142729239e-10
0.356026 -1.19959082237616e-09
0.356027 3.62237411438291e-09
0.356028 2.02051156210803e-09
0.356029 -4.82546880803229e-10
0.35603 -1.00702086563355e-10
0.356031 4.59030716688829e-09
0.356032 9.02959909487042e-10
0.356033 -4.62536791285245e-10
0.356034 2.76048103860418e-10
0.356035 2.56876293958416e-11
0.356036 4.99152624339391e-10
0.356037 -3.08849529643568e-10
0.356038 2.59091855383903e-10
0.356039 -2.53455856431561e-10
0.35604 3.85605358527823e-10
0.356041 1.00111519230594e-10
0.356042 6.42713582305633e-11
0.356043 4.72186321001897e-10
0.356044 -1.90038838916226e-11
0.356045 6.91147490185394e-12
0.356046 -1.12500138298952e-11
0.356047 2.52117331950578e-11
0.356048 4.05506155785647e-10
0.356049 1.88653050383401e-11
0.35605 -3.78860591878932e-11
0.356051 5.49686168213345e-11
0.356052 -7.38404159622254e-11
0.356053 9.64932613627099e-11
0.356054 -1.25633307507098e-10
0.356055 1.66236359409053e-10
0.356056 -2.29471464093548e-10
0.356057 3.47008588393952e-10
0.356058 -6.57158572986979e-10
0.356059 4.26948075651339e-09
0.35606 1.00711088043819e-09
0.356061 -4.61332013022257e-10
0.356062 3.09111998480412e-10
0.356063 -2.49668765659136e-10
0.356064 2.69806690399293e-10
0.356065 4.45553085215429e-10
0.356066 -2.93035553132147e-11
0.356067 5.66761708860994e-10
0.356068 1.12063081859141e-10
0.356069 -7.61445582082068e-11
0.35607 6.20513256768312e-11
0.356071 4.97298641810609e-09
0.356072 4.62229126659631e-11
0.356073 -4.05057209229385e-11
0.356074 3.54289300097526e-11
0.356075 -3.06386632854487e-11
0.356076 2.575076555832e-11
0.356077 -2.01841098976049e-11
0.356078 1.27772975579811e-11
0.356079 -4.61536265153298e-13
0.35608 -2.8820101363239e-11
0.356081 2.17211981184744e-10
0.356082 2.0285226753952e-10
0.356083 -1.10592247988808e-10
0.356084 9.43651753591235e-11
0.356085 -9.50553232658615e-11
0.356086 1.09072617199438e-10
0.356087 -1.51273045716142e-10
0.356088 4.45110567871708e-10
0.356089 6.58009068512057e-11
0.35609 1.39338628821517e-10
0.356091 5.60059841868462e-10
0.356092 -1.04564129967306e-10
0.356093 3.31847036582169e-11
0.356094 4.94980163258866e-11
0.356095 3.3154493538254e-10
0.356096 -2.89687603894568e-11
0.356097 2.40941439459536e-10
0.356098 -2.02003192265943e-10
0.356099 4.58828229655811e-09
0.3561 1.25891340530742e-10
0.356101 -6.1003108303378e-11
0.356102 4.6120420703156e-11
0.356103 -4.27602353311575e-11
0.356104 4.38695529008616e-11
0.356105 -4.72942668167086e-11
0.356106 5.22165632336785e-11
0.356107 -5.83064410925853e-11
0.356108 6.54514941462125e-11
0.356109 -7.37142082570676e-11
0.35611 8.32509296749968e-11
0.356111 -9.42429257902852e-11
0.356112 1.06964166428143e-10
0.356113 -1.21815545567741e-10
0.356114 1.39393902295893e-10
0.356115 -1.60636785854046e-10
0.356116 1.8718282027603e-10
0.356117 -2.22634505001969e-10
0.356118 2.81807035460835e-10
0.356119 -1.19116864667562e-10
0.35612 3.34247173143189e-10
0.356121 -4.54558571900886e-10
0.356122 6.51332699021684e-10
0.356123 -1.10483025251435e-09
0.356124 3.59211217201506e-09
0.356125 2.72109283175706e-09
0.356126 -9.30885704434541e-10
0.356127 5.07808718841411e-10
0.356128 5.06419689751088e-11
0.356129 3.67625904371192e-10
0.35613 -2.53718500685768e-10
0.356131 1.88650593382244e-10
0.356132 -1.39367827549804e-10
0.356133 9.21653527723283e-11
0.356134 1.03836835622062e-11
0.356135 5.39359854245154e-10
0.356136 3.28034541298453e-10
0.356137 -7.5396620137085e-11
0.356138 7.05267144439959e-11
0.356139 -8.96076493202565e-11
0.35614 1.20163869081584e-10
0.356141 -1.68436504521288e-10
0.356142 5.81408204816129e-10
0.356143 -1.856776052476e-10
0.356144 2.85105614561465e-10
0.356145 -4.16983341390022e-10
0.356146 6.82769460296523e-10
0.356147 -3.5447515169198e-10
0.356148 3.45683301761299e-09
0.356149 2.58840268919882e-09
0.35615 -1.0158129648897e-09
0.356151 6.51012542124999e-10
0.356152 -4.88412983184116e-10
0.356153 3.9737007734253e-10
0.356154 -3.40604011414892e-10
0.356155 3.03621306065041e-10
0.356156 -2.7988098976076e-10
0.356157 2.66378835896005e-10
0.356158 -2.62130067174609e-10
0.356159 2.67781301221098e-10
0.35616 -2.8600008817686e-10
0.356161 3.23054166343386e-10
0.356162 -3.93589288447359e-10
0.356163 5.37646638491519e-10
0.356164 -9.10642214766539e-10
0.356165 3.20600786952149e-09
0.356166 2.28854117890287e-09
0.356167 -9.12442884745638e-10
0.356168 6.16677772953978e-10
0.356169 -5.03006267026605e-10
0.35617 4.57637819460087e-10
0.356171 -4.51426614258338e-10
0.356172 4.78749162842106e-10
0.356173 -5.49311636981859e-10
0.356174 7.0141518776762e-10
0.356175 -1.08872531638203e-09
0.356176 3.24322705618489e-09
0.356177 2.59627512873728e-09
0.356178 -8.52494916105456e-10
0.356179 4.88497413259389e-10
0.35618 -3.31748754083082e-10
0.356181 2.44323836202486e-10
0.356182 -1.87566839016631e-10
0.356183 1.45031747158154e-10
0.356184 -1.00727278191864e-10
0.356185 6.16504973854838e-10
0.356186 -1.2759755644792e-10
0.356187 1.00712689824609e-10
0.356188 -8.53961299003426e-11
0.356189 7.42602576412359e-11
0.35619 -6.54286907303322e-11
0.356191 5.81391355601903e-11
0.356192 -5.19791863372102e-11
0.356193 4.66911121580013e-11
0.356194 -4.20975478568047e-11
0.356195 3.80657236206439e-11
0.356196 -3.44855959873355e-11
0.356197 3.12510940064333e-11
0.356198 -2.82348041000532e-11
0.356199 2.52356952481682e-11
0.3562 -2.18286661153051e-11
0.356201 1.6749306353256e-11
0.356202 -3.26335049899741e-12
0.356203 2.62591573988628e-10
0.356204 -4.78625690369221e-11
0.356205 3.91005060863792e-11
0.356206 -3.71423309906236e-11
0.356207 3.75610627291005e-11
0.356208 -3.94125512321542e-11
0.356209 4.24006638669401e-11
0.35621 -4.64284019360262e-11
0.356211 5.14839051779346e-11
0.356212 -5.76045978403115e-11
0.356213 6.48666300753285e-11
0.356214 -7.33855770778478e-11
0.356215 8.33247709196834e-11
0.356216 -9.49117307385037e-11
0.356217 1.08411616690956e-10
0.356218 -1.24234610372144e-10
0.356219 1.43069728658159e-10
0.35622 -1.65982718757591e-10
0.356221 1.94706889833909e-10
0.356222 -2.32271451814169e-10
0.356223 2.84537878839355e-10
0.356224 -3.64581892989479e-10
0.356225 5.08905799338082e-10
0.356226 -8.73422097848238e-10
0.356227 4.48225098697111e-09
0.356228 1.11095406208539e-09
0.356229 -4.03937393189789e-10
0.35623 1.92287344987509e-10
0.356231 -8.04165773660505e-11
0.356232 3.31361235932869e-12
0.356233 5.9900676567035e-11
0.356234 -1.19006277464121e-10
0.356235 1.80623926259708e-10
0.356236 -2.51497635219203e-10
0.356237 3.4153062290553e-10
0.356238 -4.69978204365591e-10
0.356239 6.85670996339644e-10
0.35624 -1.17189371210578e-09
0.356241 3.89397869706004e-09
0.356242 2.37450198694736e-09
0.356243 -6.3747393094863e-10
0.356244 -4.14622156817e-11
0.356245 3.74628550000402e-09
0.356246 1.3171629755323e-09
0.356247 -7.1499387546301e-10
0.356248 5.12524682451697e-10
0.356249 -4.02177438680406e-10
0.35625 3.29542491740846e-10
0.356251 -2.76640077789904e-10
0.356252 2.35553490617145e-10
0.356253 -2.02062842589792e-10
0.356254 1.73562617080607e-10
0.356255 -1.48091687349542e-10
0.356256 1.23507494629588e-10
0.356257 -9.61936585760282e-11
0.356258 5.55024437501804e-11
0.356259 7.55511501810509e-11
0.35626 4.44933914695809e-10
0.356261 -2.02394694880355e-10
0.356262 1.67600840919652e-10
0.356263 -1.68144390054546e-10
0.356264 2.36452491897464e-10
0.356265 1.84461601106162e-10
0.356266 4.10415386887214e-11
0.356267 -8.93545883223329e-11
0.356268 1.44922974379034e-10
0.356269 -2.61302272626721e-10
0.35627 6.8142537582892e-10
0.356271 4.49370242189265e-09
0.356272 -7.59954325125008e-10
0.356273 5.22960608476953e-10
0.356274 -4.69682581364264e-10
0.356275 4.83783853340244e-10
0.356276 -5.54487529131696e-10
0.356277 7.16978411959939e-10
0.356278 -1.13466544795268e-09
0.356279 3.41146036594801e-09
0.35628 2.92482526030751e-09
0.356281 -9.98023500464909e-10
0.356282 6.04797631856562e-10
0.356283 -4.435802447653e-10
0.356284 3.641480943175e-10
0.356285 -3.27769185961866e-10
0.356286 3.24746947638101e-10
0.356287 -3.6242305066474e-10
0.356288 4.78474779055323e-10
0.356289 -8.38505451321062e-10
0.35629 3.44510174628145e-09
0.356291 2.55549046130508e-09
0.356292 -1.3506316198425e-09
0.356293 1.31675345565981e-09
0.356294 -1.90555648826122e-09
0.356295 8.68713198042797e-09
0.356296 3.07438259356427e-09
0.356297 -1.22881939010801e-09
0.356298 7.87472889884315e-10
0.356299 -6.01276808484e-10
0.3563 5.07654215621203e-10
0.356301 -4.60318851249381e-10
0.356302 4.42817517635734e-10
0.356303 -4.50501261023283e-10
0.356304 4.86788759742993e-10
0.356305 -5.6668833282084e-10
0.356306 7.35852288502968e-10
0.356307 -1.17768959616664e-09
0.356308 4.25005304187764e-09
0.356309 6.07425383195998e-09
0.35631 -1.03560862321841e-09
0.356311 6.1042329451535e-10
0.356312 -4.411759239382e-10
0.356313 3.53756754576192e-10
0.356314 -3.03886671213574e-10
0.356315 2.75340520822099e-10
0.356316 -2.61306084565894e-10
0.356317 2.59282322298535e-10
0.356318 -2.69715447126692e-10
0.356319 2.9659972215511e-10
0.35632 -3.51257359465059e-10
0.356321 4.67306540170063e-10
0.356322 -7.90692509331894e-10
0.356323 4.16333821508096e-09
0.356324 1.1139695112497e-09
0.356325 -4.70775027865369e-10
0.356326 2.9513602024113e-10
0.356327 -2.16096815520882e-10
0.356328 1.73779287773012e-10
0.356329 -1.504482589634e-10
0.35633 1.39993601546374e-10
0.356331 -1.41787113318511e-10
0.356332 1.61020177865026e-10
0.356333 -2.18699860847777e-10
0.356334 4.34708580118946e-10
0.356335 4.19135823070769e-09
0.356336 -3.78108607457311e-10
0.356337 2.18568076969801e-10
0.356338 -1.69398374258356e-10
0.356339 1.50069899123146e-10
0.35634 -1.43063869557496e-10
0.356341 1.41487556467476e-10
0.356342 -1.3896601665055e-10
0.356343 1.15240426770753e-10
0.356344 2.2201895188752e-10
0.356345 5.58335263421052e-10
0.356346 -5.22504326223069e-10
0.356347 6.68839923806626e-10
0.356348 -1.08939265980878e-09
0.356349 3.53948037359171e-09
0.35635 2.78408746537216e-09
0.356351 -1.0600848314205e-09
0.356352 9.53665361680188e-10
0.356353 -2.62449687670086e-10
0.356354 2.70117372433096e-10
0.356355 -2.40812956891192e-10
0.356356 2.19863840268895e-10
0.356357 -2.13993217275879e-10
0.356358 2.54906934370708e-10
0.356359 1.46360521556937e-10
0.35636 8.71144466348229e-11
0.356361 -1.29541269154449e-10
0.356362 3.61619631738137e-10
0.356363 2.09245466194938e-11
0.356364 3.26502786410186e-11
0.356365 -4.66672952784901e-11
0.356366 5.32653378178578e-11
0.356367 -5.76789764000897e-11
0.356368 6.16177407305947e-11
0.356369 -6.5911596276191e-11
0.35637 7.1144896703966e-11
0.356371 -7.79051518165282e-11
0.356372 8.6964495686752e-11
0.356373 -9.95291364362309e-11
0.356374 1.17738528345699e-10
0.356375 -1.4592090197687e-10
0.356376 1.94389527998579e-10
0.356377 -2.95463543507313e-10
0.356378 6.3026600479717e-10
0.356379 4.36248765853685e-09
0.35638 -4.78576324494645e-10
0.356381 2.51904307590282e-10
0.356382 -1.69941369657617e-10
0.356383 1.27458900652321e-10
0.356384 -1.01308752210428e-10
0.356385 8.3449807852655e-11
0.356386 -7.03546070686977e-11
0.356387 6.02389784059559e-11
0.356388 -5.21044353484114e-11
0.356389 4.53503003506249e-11
0.35639 -3.96536758095278e-11
0.356391 3.48143302172795e-11
0.356392 -3.06500097023422e-11
0.356393 2.70257131889041e-11
0.356394 -2.38413406287115e-11
0.356395 2.1025018342374e-11
0.356396 -1.85216430423628e-11
0.356397 1.62882184652275e-11
0.356398 -1.43498930760558e-11
0.356399 1.27414335998423e-11
0.3564 -1.14467074614103e-11
0.356401 1.04486755889623e-11
0.356402 -9.73274306586487e-12
0.356403 9.29172971557781e-12
0.356404 -9.12088663227384e-12
0.356405 9.22015389283937e-12
0.356406 -9.59111378349883e-12
0.356407 1.02368774066052e-11
0.356408 -1.11620484639159e-11
0.356409 1.23727597660652e-11
0.35641 -1.3876782842672e-11
0.356411 1.568371571785e-11
0.356412 -1.78052589798406e-11
0.356413 2.02555962604816e-11
0.356414 -2.305190282943e-11
0.356415 2.62150161227537e-11
0.356416 -2.97703160007321e-11
0.356417 3.37488823758618e-11
0.356418 -3.8189026688e-11
0.356419 4.30582872185257e-11
0.35642 -4.83326323026785e-11
0.356421 5.40819293909873e-11
0.356422 -6.03968920853287e-11
0.356423 6.73965202280967e-11
0.356424 -7.52388876578427e-11
0.356425 8.41371757965385e-11
0.356426 -9.43841856434253e-11
0.356427 1.06391049392364e-10
0.356428 -1.20750730799556e-10
0.356429 1.38344209482569e-10
0.35643 -1.6054584972874e-10
0.356431 1.89603298557772e-10
0.356432 -2.29433723463213e-10
0.356433 2.87522441564314e-10
0.356434 -3.80113162233291e-10
0.356435 5.50078869955812e-10
0.356436 -9.58161752234614e-10
0.356437 3.15009261856609e-09
0.356438 2.9689153873821e-09
0.356439 -1.15471900947836e-09
0.35644 9.98503537783382e-10
0.356441 -8.26912380499302e-12
0.356442 2.41388166277147e-10
0.356443 -2.44390552882709e-10
0.356444 2.33205973201449e-10
0.356445 -2.23399717610487e-10
0.356446 2.17314202113246e-10
0.356447 -2.15282924319072e-10
0.356448 2.17403067194176e-10
0.356449 -2.23953582168463e-10
0.35645 2.35578516269302e-10
0.356451 -2.53496904116063e-10
0.356452 2.7989060819482e-10
0.356453 -3.18730360321297e-10
0.356454 4.89564915211109e-09
0.356455 -4.73778275033081e-10
0.356456 6.51596765133561e-10
0.356457 -1.08071176516392e-09
0.356458 3.48673763642116e-09
0.356459 2.66340378841738e-09
0.35646 -9.41150513843566e-10
0.356461 5.64836181609932e-10
0.356462 -4.00529881293714e-10
0.356463 3.08875823149678e-10
0.356464 -2.50788844383233e-10
0.356465 2.10995768071813e-10
0.356466 -1.82036380255225e-10
0.356467 1.57838173411735e-10
0.356468 -1.02877292363139e-10
0.356469 5.87438831618288e-10
0.35647 1.22770976377059e-10
0.356471 1.60566557407298e-11
0.356472 -2.46797971542749e-11
0.356473 1.61481827253102e-13
0.356474 1.53707533976363e-10
0.356475 3.1905412551744e-10
0.356476 -1.64261298809927e-10
0.356477 1.35488231674266e-10
0.356478 -1.25447870966359e-10
0.356479 1.22401326810844e-10
0.35648 -1.23217136453111e-10
0.356481 1.26764159990193e-10
0.356482 -1.3260080677135e-10
0.356483 1.40604938952452e-10
0.356484 -1.5083882351711e-10
0.356485 1.63510795673959e-10
0.356486 -1.78979935466259e-10
0.356487 1.97754658327531e-10
0.356488 -2.20603497500506e-10
0.356489 2.48732626602987e-10
0.35649 -2.83998473109219e-10
0.356491 3.29384858442605e-10
0.356492 -3.89990570956999e-10
0.356493 4.75310029457013e-10
0.356494 -6.05387366546961e-10
0.356495 8.31900702946535e-10
0.356496 -1.34892896690005e-09
0.356497 4.47236139766116e-09
0.356498 1.23868631366887e-09
0.356499 2.58397985114642e-09
0.3565 2.34782729378713e-09
0.356501 -1.12383085118283e-09
0.356502 7.85989884409664e-10
0.356503 -6.37228801629294e-10
0.356504 6.12407571656257e-10
0.356505 4.50791784532074e-09
0.356506 1.8097639302321e-10
0.356507 -2.1176618194617e-10
0.356508 2.04893573836771e-10
0.356509 -1.92363049951092e-10
0.35651 1.79801576118056e-10
0.356511 -1.68631320704642e-10
0.356512 1.59241930231237e-10
0.356513 -1.51733320367448e-10
0.356514 1.46145199863673e-10
0.356515 -1.42549284787552e-10
0.356516 1.41092234695729e-10
0.356517 -1.42038376317197e-10
0.356518 1.45836386311476e-10
0.356519 -1.53227298216252e-10
0.35652 1.654553393518e-10
0.356521 -1.84696880614733e-10
0.356522 2.15034780696435e-10
0.356523 -2.64998472913693e-10
0.356524 3.55647542248018e-10
0.356525 -5.56392200742473e-10
0.356526 1.30745173100641e-09
0.356527 3.9968709729655e-09
0.356528 -8.24570276906196e-10
0.356529 4.78865846666444e-10
0.35653 -3.52009186420462e-10
0.356531 2.91570700363698e-10
0.356532 -2.62829348792103e-10
0.356533 4.70930761292107e-09
0.356534 -2.74547653262847e-10
0.356535 3.40082914629709e-10
0.356536 -5.71842230474153e-10
0.356537 4.49518210404119e-09
0.356538 5.65282946133102e-09
0.356539 -2.55154222861672e-11
0.35654 6.2865269240621e-11
0.356541 -5.77302750880966e-11
0.356542 5.28019059046526e-11
0.356543 -5.05027352929532e-11
0.356544 5.04194592673051e-11
0.356545 -5.204869342902e-11
0.356546 5.50471826351665e-11
0.356547 -5.92106227650862e-11
0.356548 6.44427590031181e-11
0.356549 -7.07320259353817e-11
0.35655 7.81483762653007e-11
0.356551 -8.68581516985802e-11
0.356552 9.71724804604699e-11
0.356553 -1.09676347085957e-10
0.356554 1.25617725929502e-10
0.356555 -1.48486520618696e-10
0.356556 1.9592012169215e-10
0.356557 4.42286375108663e-10
0.356558 1.23528897915337e-10
0.356559 -1.75876701603002e-10
0.35656 2.22573844602179e-10
0.356561 -2.87347382199992e-10
0.356562 7.60118031303002e-10
0.356563 -3.56766556806481e-10
0.356564 5.40939917975066e-10
0.356565 -9.04136655705807e-10
0.356566 2.4979724551327e-09
0.356567 3.08187317872181e-09
0.356568 -7.39322209152904e-10
0.356569 7.93161011716005e-10
0.35657 -4.59649683140537e-10
0.356571 3.32951769211461e-10
0.356572 -2.56983820623719e-10
0.356573 2.03933757463791e-10
0.356574 -1.62904269859134e-10
0.356575 1.278426389088e-10
0.356576 -9.36216545896647e-11
0.356577 5.15443862408188e-11
0.356578 3.60564339399082e-11
0.356579 4.30938921748546e-09
0.35658 -2.0030678989915e-10
0.356581 1.26800729090704e-10
0.356582 -9.37777512815024e-11
0.356583 7.0747545479984e-11
0.356584 -4.98297590808347e-11
0.356585 2.2557590570343e-11
0.356586 9.86290185173196e-11
0.356587 1.02360817009696e-10
0.356588 -5.4329753509391e-11
0.356589 3.59377103954756e-11
0.35659 -2.33323017817034e-11
0.356591 1.29273825712143e-11
0.356592 -3.5956555688071e-12
0.356593 -5.16342543062595e-12
0.356594 1.36297942535396e-11
0.356595 -2.19913339878949e-11
0.356596 3.0395306066147e-11
0.356597 -3.8975561445035e-11
0.356598 4.78652623793081e-11
0.356599 -5.72064179448669e-11
0.3566 6.71634300712996e-11
0.356601 -7.79364606296991e-11
0.356602 8.97793825080529e-11
0.356603 -1.03027480562708e-10
0.356604 1.18115931677766e-10
0.356605 -1.35667313026008e-10
0.356606 1.5661968302255e-10
0.356607 -1.8245326849971e-10
0.356608 2.15522025287383e-10
0.356609 -2.5981309228977e-10
0.35661 3.22882736625153e-10
0.356611 -4.2099929842746e-10
0.356612 5.9676673519762e-10
0.356613 -1.00901384832388e-09
0.356614 3.17813590986331e-09
0.356615 2.80670551184906e-09
0.356616 -9.70616498312109e-10
0.356617 5.85417238282276e-10
0.356618 -4.17874048278314e-10
0.356619 3.23943818459148e-10
0.35662 -2.63778173616769e-10
0.356621 2.21947752275815e-10
0.356622 -1.91227546880448e-10
0.356623 1.67789194122238e-10
0.356624 -1.49420371549778e-10
0.356625 1.34759161629615e-10
0.356626 -1.22927362030423e-10
0.356627 1.1333837308095e-10
0.356628 -1.05594045897504e-10
0.356629 9.94259094042399e-11
0.35663 -9.46580904729969e-11
0.356631 9.11873936565726e-11
0.356632 -8.89739972075225e-11
0.356633 8.80410207530608e-11
0.356634 -8.84836582426849e-11
0.356635 9.0491601233808e-11
0.356636 -9.43938529246577e-11
0.356637 1.0074678292688e-10
0.356638 -1.1051576451937e-10
0.356639 1.25485226018095e-10
0.35664 -1.49316335648174e-10
0.356641 1.90866768580306e-10
0.356642 -2.78473465103997e-10
0.356643 5.76283524717017e-10
0.356644 4.22665738549015e-09
0.356645 4.45348503100845e-09
0.356646 -5.5847175913186e-12
0.356647 4.6999431909572e-11
0.356648 -1.22491014132718e-10
0.356649 2.5679532777467e-10
0.35665 -6.07958882302408e-10
0.356651 3.88320657336394e-09
0.356652 1.66474886861868e-09
0.356653 -9.53348841377681e-10
0.356654 8.83205073112205e-10
0.356655 -1.15716185121724e-09
0.356656 4.15815221563405e-09
0.356657 1.33217478455776e-09
0.356658 -4.64258834765235e-10
0.356659 2.47546437694223e-10
0.35666 -1.52690532538929e-10
0.356661 1.00395147336577e-10
0.356662 -6.73046606282562e-11
0.356663 4.418695680856e-11
0.356664 -2.6700260872251e-11
0.356665 1.25443822042711e-11
0.356666 -3.83823915498255e-13
0.356667 -1.06207703706431e-11
0.356668 2.10396681898317e-11
0.356669 -3.12948606052126e-11
0.35667 4.17309511495118e-11
0.356671 -5.26623015425528e-11
0.356672 6.44103563153298e-11
0.356673 -7.73403630980395e-11
0.356674 9.19060741277156e-11
0.356675 -1.08713922070444e-10
0.356676 1.28626416430303e-10
0.356677 -1.52992466652197e-10
0.356678 1.8395067258402e-10
0.356679 -2.25103624279836e-10
0.35668 2.83260209884149e-10
0.356681 -3.73063981764879e-10
0.356682 5.32871279818407e-10
0.356683 -9.05536838389587e-10
0.356684 2.8580237297697e-09
0.356685 2.52034415313256e-09
0.356686 -8.66757910236079e-10
0.356687 5.17386302513324e-10
0.356688 -3.63468304611188e-10
0.356689 2.75483776637831e-10
0.35669 -2.17590273105218e-10
0.356691 1.75893023312264e-10
0.356692 -1.43909645912288e-10
0.356693 1.18203795330942e-10
0.356694 -9.67462517368427e-11
0.356695 7.82136663724668e-11
0.356696 -6.17044633666893e-11
0.356697 4.65786634543651e-11
0.356698 -3.23561236560727e-11
0.356699 1.86972978448287e-11
0.3567 -5.32185850714274e-12
0.356701 -8.0176209985802e-12
0.356702 2.15562017187874e-11
0.356703 -3.55350649639803e-11
0.356704 5.01899526621093e-11
0.356705 -6.58033901121573e-11
0.356706 8.27708080560206e-11
0.356707 -1.01622082721285e-10
0.356708 1.23105557244447e-10
0.356709 -1.48335564816786e-10
0.35671 1.79070503119269e-10
0.356711 -2.18321789882955e-10
0.356712 2.71616064295457e-10
0.356713 -3.50361760824608e-10
0.356714 4.82903485015688e-10
0.356715 -7.64749908664994e-10
0.356716 1.8487975084979e-09
0.356717 3.94836829077766e-09
0.356718 -8.98451766766281e-10
0.356719 4.80116919634978e-10
0.35672 -3.08632019394807e-10
0.356721 2.11712172298643e-10
0.356722 -1.46636723441098e-10
0.356723 9.75634264839743e-11
0.356724 -5.70644267304837e-11
0.356725 2.09010553020838e-11
0.356726 1.38357281535877e-11
0.356727 -4.96051159532023e-11
0.356728 8.91443991766444e-11
0.356729 -1.36309674280287e-10
0.35673 1.97694620265379e-10
0.356731 -2.86746752486996e-10
0.356732 4.37261114220961e-10
0.356733 -7.67583899305031e-10
0.356734 2.1949400789266e-09
0.356735 3.38697557086822e-09
0.356736 -1.02963387349606e-09
0.356737 6.36151590558601e-10
0.356738 -4.80855174414985e-10
0.356739 4.07768817664072e-10
0.35674 -3.81844815215855e-10
0.356741 4.03160736222746e-10
0.356742 -5.1550503380199e-10
0.356743 1.02085696011688e-09
0.356744 4.29410491467838e-09
0.356745 -7.32736378721253e-10
0.356746 4.83429354238477e-10
0.356747 -4.52551256568062e-10
0.356748 5.38828136281933e-10
0.356749 -8.6468751238216e-10
0.35675 4.03439813605195e-09
0.356751 1.28976168744813e-09
0.356752 -5.39320202716023e-10
0.356753 3.38848231203807e-10
0.356754 -2.47757644670054e-10
0.356755 1.97103683862919e-10
0.356756 -1.6649664987346e-10
0.356757 1.48478373475104e-10
0.356758 -1.4133795587969e-10
0.356759 1.49917722873661e-10
0.35676 -2.06671462966942e-10
0.356761 4.84294765807702e-09
0.356762 1.13243784611457e-10
0.356763 -4.10753700060055e-11
0.356764 2.28756398781085e-11
0.356765 -1.72980290455779e-11
0.356766 1.6519844227886e-11
0.356767 -1.80488108321244e-11
0.356768 2.08773628103771e-11
0.356769 -2.45462458930224e-11
0.35677 2.88361241417931e-11
0.356771 -3.36459184956867e-11
0.356772 3.89431442438441e-11
0.356773 -4.47402630581412e-11
0.356774 5.10844966009016e-11
0.356775 -5.8106440735314e-11
0.356776 6.59661747664158e-11
0.356777 -7.48123061188941e-11
0.356778 8.4849405137297e-11
0.356779 -9.63600682102358e-11
0.35678 1.09740647432608e-10
0.356781 -1.25560370547066e-10
0.356782 1.44662979732382e-10
0.356783 -1.68350715235816e-10
0.356784 1.98709315853873e-10
0.356785 -2.39390412713485e-10
0.356786 2.97401359703178e-10
0.356787 -3.87907378296184e-10
0.356788 5.50968386645836e-10
0.356789 -9.38165848395622e-10
0.35679 3.09202482459578e-09
0.356791 2.40225268954311e-09
0.356792 -8.59981396303267e-10
0.356793 5.20838296012353e-10
0.356794 -3.71236953549001e-10
0.356795 2.86594822165147e-10
0.356796 -2.31977196129686e-10
0.356797 1.93809916964413e-10
0.356798 -1.65809498193264e-10
0.356799 1.44792258525539e-10
0.3568 -1.29397695376761e-10
0.356801 1.20415702469629e-10
0.356802 -1.26449890325454e-10
0.356803 4.6433002937113e-10
0.356804 -1.36537081403682e-13
0.356805 1.695009771827e-11
0.356806 -9.48633297603169e-12
0.356807 -1.60274037424643e-11
0.356808 2.80978611284019e-10
0.356809 9.42627076294924e-11
0.35681 -4.94417510421186e-11
0.356811 3.26349390683179e-11
0.356812 -2.17516560895768e-11
0.356813 1.30732958645584e-11
0.356814 -5.42678814652819e-12
0.356815 -1.69036140608542e-12
0.356816 8.5429121927438e-12
0.356817 -1.52958070555556e-11
0.356818 2.20682488576322e-11
0.356819 -2.89586533503288e-11
0.35682 3.60581423507376e-11
0.356821 -4.34593122912521e-11
0.356822 5.12632947905535e-11
0.356823 -5.95867816203147e-11
0.356824 6.85685938385403e-11
0.356825 -7.83820354624796e-11
0.356826 8.92519287171459e-11
0.356827 -1.01526955409175e-10
0.356828 1.1566838226164e-10
0.356829 -1.32252934778074e-10
0.35683 1.52117290438108e-10
0.356831 -1.7657992724385e-10
0.356832 2.07709412470354e-10
0.356833 -2.48946593763501e-10
0.356834 3.06698582733811e-10
0.356835 -3.94427266373454e-10
0.356836 5.46085194037622e-10
0.356837 -8.79212290734342e-10
0.356838 2.26657362068111e-09
0.356839 3.70430459992117e-09
0.35684 -9.78436545340674e-10
0.356841 5.42454894135121e-10
0.356842 -3.58210156905838e-10
0.356843 2.50582175800351e-10
0.356844 -1.71920200141332e-10
0.356845 9.48094927424377e-11
0.356846 6.53391554995334e-11
0.356847 5.05229965275311e-10
0.356848 -1.88005332270602e-10
0.356849 1.23747173769406e-10
0.35685 -8.71860039015968e-11
0.356851 5.99208474543684e-11
0.356852 -3.69683788092639e-11
0.356853 1.6241792090227e-11
0.356854 3.41171634218089e-12
0.356855 -2.27900038053304e-11
0.356856 4.25659974474653e-11
0.356857 -6.34235435469826e-11
0.356858 8.61697471735621e-11
0.356859 -1.11848063170296e-10
0.35686 1.41861100798097e-10
0.356861 -1.7786512680798e-10
0.356862 2.18669106445266e-10
0.356863 -1.1150077325927e-10
0.356864 5.39232966380442e-10
0.356865 -8.33311022551827e-10
0.356866 2.22177217096637e-09
0.356867 3.23564198869721e-09
0.356868 -9.28477976983552e-10
0.356869 5.37355598368143e-10
0.35687 -3.74177156444439e-10
0.356871 2.83706810165835e-10
0.356872 -2.25594406572815e-10
0.356873 1.84673539687916e-10
0.356874 -1.53936819749167e-10
0.356875 1.29655704964732e-10
0.356876 -1.09594692684796e-10
0.356877 9.22148111411475e-11
0.356878 -7.62019808331658e-11
0.356879 5.98877860332453e-11
0.35688 -4.02038470256902e-11
0.356881 7.9809369722891e-12
0.356882 9.84166289285629e-11
0.356883 4.46741242564882e-10
0.356884 -1.59059965823841e-10
0.356885 1.24303804354413e-10
0.356886 -1.23889637547735e-10
0.356887 1.85155467406166e-10
0.356888 2.70302239747859e-10
0.356889 -2.54361229203319e-11
0.35689 -1.21123611858128e-12
0.356891 1.10868112705861e-11
0.356892 -1.81745389976359e-11
0.356893 2.8195514581417e-11
0.356894 -5.14217165501132e-11
0.356895 1.54060440710416e-10
0.356896 3.63112473644548e-10
0.356897 -1.1800220822299e-10
0.356898 8.76536313422816e-11
0.356899 -8.08306414144609e-11
0.3569 8.39301294165431e-11
0.356901 -9.95866100215601e-11
0.356902 3.90082287574132e-10
0.356903 -5.99758579657423e-11
0.356904 9.932740946956e-11
0.356905 -1.59730522292965e-10
0.356906 6.32225610283473e-10
0.356907 1.37052095449862e-10
0.356908 -1.86183541066977e-11
0.356909 -2.03933884206949e-11
0.35691 4.50762061597361e-11
0.356911 -6.64430070063199e-11
0.356912 8.89168007880399e-11
0.356913 -1.16088623536869e-10
0.356914 1.53127827881108e-10
0.356915 -2.10696666863547e-10
0.356916 3.18479544108764e-10
0.356917 -6.0803895257965e-10
0.356918 4.58974003506818e-09
0.356919 8.62148636765809e-10
0.35692 -3.97687153066029e-10
0.356921 2.59439160096135e-10
0.356922 -1.92766891876954e-10
0.356923 1.53401596954476e-10
0.356924 -1.27371283093175e-10
0.356925 1.08859069366799e-10
0.356926 -9.49923212809885e-11
0.356927 8.41604697750331e-11
0.356928 -7.53445798805478e-11
0.356929 6.77754307011879e-11
0.35693 -6.06722953725574e-11
0.356931 5.27867620831985e-11
0.356932 -4.12537164811839e-11
0.356933 1.55789902379998e-11
0.356934 1.22081512986194e-10
0.356935 4.46548178946716e-10
0.356936 5.20289282169409e-12
0.356937 9.6617802916704e-11
0.356938 -1.27139274126929e-10
0.356939 2.41769375855224e-10
0.35694 1.63654962739826e-10
0.356941 -4.48727276067852e-12
0.356942 -2.29438055494116e-11
0.356943 2.86010254814449e-11
0.356944 -8.22755100582545e-12
0.356945 -1.2629048600926e-10
0.356946 3.46468641540375e-09
0.356947 2.55978668911e-09
0.356948 3.6629970102763e-09
0.356949 -7.50472873551428e-10
0.35695 4.03792182676058e-10
0.356951 -2.80314106997802e-10
0.356952 2.20725382899134e-10
0.356953 -1.87841786069821e-10
0.356954 1.6874630323196e-10
0.356955 -1.5789822528271e-10
0.356956 1.52609119414249e-10
0.356957 -1.51494922136894e-10
0.356958 1.53859558417925e-10
0.356959 -1.59457231500503e-10
0.35696 7.4851204956448e-10
0.356961 -1.80853126093454e-10
0.356962 1.97679208073828e-10
0.356963 -2.20045009186071e-10
0.356964 2.50036551254116e-10
0.356965 -2.91341453202721e-10
0.356966 3.50973543659165e-10
0.356967 -4.43920183542226e-10
0.356968 6.08697769106178e-10
0.356969 -9.82736866142145e-10
0.35697 2.68490171953761e-09
0.356971 3.3826493650355e-09
0.356972 -1.00782606437316e-09
0.356973 5.88584222949688e-10
0.356974 -4.35588233300498e-10
0.356975 6.90439662418923e-10
0.356976 -9.78375858582594e-11
0.356977 1.0289582856094e-10
0.356978 -8.11630153665858e-11
0.356979 6.10907319448152e-11
0.35698 -5.34566947745063e-11
0.356981 1.22106825662549e-10
0.356982 3.60104147217879e-10
0.356983 -2.03923107085849e-10
0.356984 2.31934030389512e-10
0.356985 -3.05840949411205e-10
0.356986 4.45896632233035e-10
0.356987 -7.66574942210481e-10
0.356988 2.39873444355848e-09
0.356989 2.96312785416672e-09
0.35699 -9.29100508415429e-10
0.356991 5.63880400845951e-10
0.356992 -4.11293105726676e-10
0.356993 3.28573643870122e-10
0.356994 -2.78466047186158e-10
0.356995 2.47659440732279e-10
0.356996 -2.31554439462253e-10
0.356997 2.31440202971502e-10
0.356998 -2.5996934214687e-10
0.356999 3.93703135430695e-10
0.357 4.19599598086064e-09
0.357001 -1.68205633553955e-10
0.357002 5.64954589352759e-11
0.357003 -2.22180649751434e-11
0.357004 7.46140324189883e-12
0.357005 -1.27174818740665e-13
0.357006 -3.84341539864944e-12
0.357007 6.17179479891411e-12
0.357008 -7.72046894005133e-12
0.357009 8.96543885594348e-12
0.35701 -1.01717163938167e-11
0.357011 1.14455605911412e-11
0.357012 -1.2841560950916e-11
0.357013 1.44249479014859e-11
0.357014 -1.62392965599807e-11
0.357015 1.83307580593463e-11
0.357016 -2.07418996185819e-11
0.357017 2.35121647368219e-11
0.357018 -2.66779785572325e-11
0.357019 3.02785385195156e-11
0.35702 -3.43585019727214e-11
0.357021 3.89710959471941e-11
0.357022 -4.41860470609097e-11
0.357023 5.00906799992113e-11
0.357024 -5.67941621439655e-11
0.357025 6.44440290670871e-11
0.357026 -7.32464750936795e-11
0.357027 4.85107900657906e-10
0.357028 -9.57137506589622e-11
0.357029 1.10652043384533e-10
0.35703 -1.29750028034168e-10
0.357031 1.56439378476758e-10
0.357032 -2.02360975254133e-10
0.357033 3.78349393804704e-10
0.357034 -1.88532745168999e-11
0.357035 1.69976278654522e-10
0.357036 -2.56079199676354e-10
0.357037 3.70842935705679e-10
0.357038 -5.94431971091925e-10
0.357039 1.38024642188899e-09
0.35704 4.03047789984413e-09
0.357041 -7.64393603277365e-10
0.357042 3.87545165542176e-10
0.357043 -2.28485619654308e-10
0.357044 1.26115791391498e-10
0.357045 -3.32707881633356e-11
0.357046 -9.45318835842167e-11
0.357047 4.38856906269477e-10
0.357048 4.41198183185766e-09
0.357049 -6.32856725641277e-10
0.35705 4.30358209504464e-10
0.357051 -4.06979112930581e-10
0.357052 5.81046152480584e-10
0.357053 4.09615902984393e-09
0.357054 -2.82098432173845e-10
0.357055 1.35836843120662e-10
0.357056 -9.75240086284318e-11
0.357057 8.74784105424764e-11
0.357058 -8.93224376977125e-11
0.357059 9.80638446373289e-11
0.35706 -1.12245124421025e-10
0.357061 1.32126361680043e-10
0.357062 -1.59452645247401e-10
0.357063 1.98201892509422e-10
0.357064 -2.57124809607082e-10
0.357065 3.5818017269904e-10
0.357066 -5.74924914687591e-10
0.357067 1.39279206805255e-09
0.357068 3.58408388157404e-09
0.357069 -7.89416101750094e-10
0.35707 4.45684707591068e-10
0.357071 -3.11159678817773e-10
0.357072 2.39266759919978e-10
0.357073 -1.9426744181438e-10
0.357074 1.62865496645204e-10
0.357075 -1.38442674419898e-10
0.357076 1.16124481110891e-10
0.357077 -8.88599234160289e-11
0.357078 3.30773359974117e-11
0.357079 4.00297921480721e-10
0.35708 3.79269894998407e-10
0.357081 -2.6157046379241e-10
0.357082 2.42888901272631e-10
0.357083 -2.50019016908088e-10
0.357084 2.76232495487303e-10
0.357085 -3.28923058191173e-10
0.357086 4.37478607679699e-10
0.357087 -7.35746568989091e-10
0.357088 4.24635774969554e-09
0.357089 8.81681917229314e-10
0.35709 -3.46710738249291e-10
0.357091 1.89505230606461e-10
0.357092 -1.11542959808935e-10
0.357093 6.24412295310735e-11
0.357094 -2.6305123000969e-11
0.357095 -3.68857417649525e-12
0.357096 3.12636151715549e-11
0.357097 -5.90406668165402e-11
0.357098 8.9505907995373e-11
0.357099 -1.25835599246351e-10
0.3571 1.73185508103202e-10
0.357101 -2.4180536748067e-10
0.357102 3.56725665369407e-10
0.357103 -6.01990784545791e-10
0.357104 1.55263446505302e-09
0.357105 3.56723682122101e-09
0.357106 -8.99081974382168e-10
0.357107 7.00773528541756e-10
0.357108 -2.7255659008805e-10
0.357109 2.30700485909088e-10
0.35711 -1.88575733315078e-10
0.357111 1.55693559855479e-10
0.357112 -1.29486086033315e-10
0.357113 1.07830106929168e-10
0.357114 -8.93345974877417e-11
0.357115 7.30989444554592e-11
0.357116 -5.85369634944581e-11
0.357117 4.52764268908923e-11
0.357118 -3.31110775718925e-11
0.357119 2.19956111955445e-11
0.35712 -1.21113056403365e-11
0.357121 4.00805520043618e-12
0.357122 9.52611754735558e-13
0.357123 9.87113592061879e-13
0.357124 -2.36132763762593e-11
0.357125 1.80099333539183e-10
0.357126 4.51054937711709e-10
0.357127 -2.27960080719882e-10
0.357128 2.03391827947187e-10
0.357129 -2.04704141621644e-10
0.35713 2.14077952082651e-10
0.357131 -2.23613362415491e-10
0.357132 2.15157999658444e-10
0.357133 5.80426047401872e-11
0.357134 6.01940985845143e-10
0.357135 -5.64187794095745e-10
0.357136 6.41096609072618e-10
0.357137 -7.98512404702346e-10
0.357138 1.26709944931374e-09
0.357139 -1.23212037348436e-09
0.35714 4.14239229807433e-09
0.357141 8.55099062438283e-10
0.357142 1.90615645192612e-09
0.357143 3.6274649833415e-09
0.357144 -8.64832275913212e-10
0.357145 3.00123669518985e-10
0.357146 5.16011852036927e-10
0.357147 4.33754435289921e-09
0.357148 -1.0623450582904e-09
0.357149 6.87758789820495e-10
0.35715 -5.21773775229781e-10
0.357151 4.21646963069377e-10
0.357152 -3.52522759343561e-10
0.357153 3.01490270058085e-10
0.357154 -2.62956075022473e-10
0.357155 2.34995051088865e-10
0.357156 -2.19264622623035e-10
0.357157 2.25931636446052e-10
0.357158 -3.10613103236165e-10
0.357159 4.27397252360834e-09
0.35716 3.04580917638638e-10
0.357161 -2.16625826732699e-10
0.357162 2.69374396576546e-10
0.357163 -4.95205237177243e-10
0.357164 4.52434878090679e-09
0.357165 6.52642458791684e-10
0.357166 -2.99439739426995e-10
0.357167 1.86814615326331e-10
0.357168 -1.26551904380566e-10
0.357169 8.3696751664041e-11
0.35717 -4.31078399424728e-11
0.357171 -1.8293381234169e-11
0.357172 3.61856092930082e-10
0.357173 2.59011548185946e-10
0.357174 -1.3394323936622e-10
0.357175 9.77068231540764e-11
0.357176 -7.90432719012716e-11
0.357177 6.73688801893571e-11
0.357178 -5.94548554949606e-11
0.357179 5.39427733491979e-11
0.35718 -5.01377724255479e-11
0.357181 4.75843826724845e-11
0.357182 -4.59579112492987e-11
0.357183 4.49705694451197e-11
0.357184 -4.43106467705159e-11
0.357185 4.35627122899269e-11
0.357186 -4.17937741688629e-11
0.357187 3.59996905404169e-11
0.357188 -8.3858977299136e-12
0.357189 3.19599976285542e-10
0.35719 -1.16125972991363e-10
0.357191 1.05484770597359e-10
0.357192 -1.07483590450795e-10
0.357193 1.1443334098425e-10
0.357194 -1.24987541207755e-10
0.357195 1.39232093743656e-10
0.357196 -1.5801431791876e-10
0.357197 1.8302638938497e-10
0.357198 -2.17362525833058e-10
0.357199 2.66900047664654e-10
0.3572 -3.44292739195997e-10
0.357201 4.82210673003169e-10
0.357202 -7.97216269861959e-10
0.357203 2.23823048025586e-09
0.357204 2.91010274830057e-09
0.357205 -8.984323670491e-10
0.357206 5.42990885547562e-10
0.357207 -4.01142201253616e-10
0.357208 3.35519227690882e-10
0.357209 -3.27046630756251e-10
0.35721 6.16733065796504e-10
0.357211 3.03944002068734e-11
0.357212 6.54149219966715e-11
0.357213 -7.99298359695699e-11
0.357214 8.1805817306219e-11
0.357215 -8.04703866061681e-11
0.357216 7.84154462566943e-11
0.357217 -7.64726380846534e-11
0.357218 7.49282393264824e-11
0.357219 -7.38369431594017e-11
0.35722 7.3102658484969e-11
0.357221 -7.24383636734382e-11
0.357222 7.11490118888163e-11
0.357223 -6.73501083172604e-11
0.357224 5.43043171045485e-11
0.357225 1.42926173349665e-11
0.357226 6.21237405374765e-10
0.357227 2.32348156741339e-11
0.357228 1.57151431242206e-10
0.357229 -1.79593358043882e-10
0.35723 2.06930638660103e-10
0.357231 -2.56527824396437e-10
0.357232 6.06061681174862e-10
0.357233 -1.80826369804559e-10
0.357234 2.89710413786792e-10
0.357235 -3.98699267299866e-10
0.357236 5.76360709013304e-10
0.357237 -9.81628623223735e-10
0.357238 3.09337548641849e-09
0.357239 2.71875764300425e-09
0.35724 -9.30786276335413e-10
0.357241 5.5261331104571e-10
0.357242 -3.85778904150175e-10
0.357243 2.90249487521014e-10
0.357244 -2.2735448930984e-10
0.357245 1.82107830127319e-10
0.357246 -1.47395686493143e-10
0.357247 1.19445073680933e-10
0.357248 -9.60462318891558e-11
0.357249 7.58045884048002e-11
0.35725 -5.77796281631359e-11
0.357251 4.1288641608434e-11
0.357252 -2.5803195452772e-11
0.357253 1.08820375754647e-11
0.357254 3.88737769370607e-12
0.357255 -1.89332104920236e-11
0.357256 3.47493602199032e-11
0.357257 -5.20177653159345e-11
0.357258 7.16627898900834e-11
0.357259 -9.4974096592781e-11
0.35726 1.2400261990486e-10
0.357261 -1.62278841504761e-10
0.357262 2.16442578971001e-10
0.357263 -3.00925425764497e-10
0.357264 4.54004368231815e-10
0.357265 -8.20787693722567e-10
0.357266 2.87923426010135e-09
0.357267 2.39249322971603e-09
0.357268 -9.23279269371516e-10
0.357269 6.09045384810527e-10
0.35727 -4.7904731646969e-10
0.357271 4.1465625153756e-10
0.357272 -3.8353841022492e-10
0.357273 3.74503227898332e-10
0.357274 -3.8460681498781e-10
0.357275 4.16505563597486e-10
0.357276 -4.80595952917076e-10
0.357277 6.06151449732219e-10
0.357278 -8.95138578853599e-10
0.357279 2.07063326067431e-09
0.35728 4.02931996720101e-09
0.357281 -6.34537435253722e-10
0.357282 -3.64257309293161e-11
0.357283 2.95431562461131e-09
0.357284 3.75090346264813e-09
0.357285 2.84218683500835e-09
0.357286 -2.79836652685519e-10
0.357287 4.05121300907079e-11
0.357288 2.60523202554554e-11
0.357289 -5.22434491458323e-11
0.35729 6.51607701042027e-11
0.357291 -6.49599752600378e-11
0.357292 5.23310476681959e-10
0.357293 -2.23991970541644e-10
0.357294 3.18834658450634e-10
0.357295 -5.914133699414e-10
0.357296 1.84700044239961e-09
0.357297 4.74412669146734e-09
0.357298 -1.58896785286219e-09
0.357299 1.3477387808276e-09
0.3573 -1.61840296270456e-09
0.357301 3.57328050539374e-09
0.357302 2.1124740391766e-09
0.357303 5.93531548031487e-10
0.357304 4.62706305578435e-09
0.357305 -1.13242835899582e-09
0.357306 6.84281466184813e-10
0.357307 -4.95720668012475e-10
0.357308 3.90570391942687e-10
0.357309 -3.23789245038357e-10
0.35731 2.78232914486042e-10
0.357311 -2.45947074608847e-10
0.357312 2.22825550486861e-10
0.357313 -2.06675320492591e-10
0.357314 1.96427732392691e-10
0.357315 -1.91836996789557e-10
0.357316 1.934261933697e-10
0.357317 -2.02822814332016e-10
0.357318 4.55084302585211e-09
0.357319 -2.63963050172456e-10
0.35732 3.43597373188527e-10
0.357321 -5.27933342345971e-10
0.357322 1.22763396225153e-09
0.357323 3.67742816911852e-09
0.357324 -6.92281556344039e-10
0.357325 2.22551415651916e-10
0.357326 9.10176184263045e-10
0.357327 7.53429480145738e-09
0.357328 6.27740925273398e-10
0.357329 1.86892706341865e-10
0.35733 -3.63929289543301e-10
0.357331 5.03537182730115e-10
0.357332 -7.68537622941796e-10
0.357333 4.47008904982104e-09
0.357334 1.1544964752909e-10
0.357335 3.57817739213951e-10
0.357336 -8.18652375534645e-10
0.357337 2.75484003150101e-09
0.357338 2.38752048056154e-09
0.357339 -7.57305580558087e-10
0.35734 3.76581947245806e-10
0.357341 -1.57694003244325e-10
0.357342 -1.05731536029633e-10
0.357343 3.98021419256009e-09
0.357344 5.70439737792825e-10
0.357345 -3.04023957603479e-10
0.357346 1.98939468881801e-10
0.357347 -1.32190233081075e-10
0.357348 7.92505085335864e-11
0.357349 -3.0323121567232e-11
0.35735 -2.13814572201519e-11
0.357351 8.39806475011023e-11
0.357352 -1.7240052430998e-10
0.357353 3.25173992107203e-10
0.357354 -6.96138571926126e-10
0.357355 3.41163835467859e-09
0.357356 1.76286289562121e-09
0.357357 -8.03996539693603e-10
0.357358 5.62628264005437e-10
0.357359 -4.57080239990118e-10
0.35736 4.0292648525689e-10
0.357361 -3.76121799982613e-10
0.357362 3.68696201469778e-10
0.357363 -3.80178882863976e-10
0.357364 4.18241926553624e-10
0.357365 -5.13097733826331e-10
0.357366 8.39946810678422e-10
0.357367 3.98760955151687e-09
0.357368 -2.0857895059159e-10
0.357369 -4.04056669582536e-11
0.35737 1.75201904023518e-10
0.357371 -3.5953526888076e-10
0.357372 4.62763198243823e-09
0.357373 1.00501771114554e-10
0.357374 1.2079700851383e-10
0.357375 -2.64976738767597e-10
0.357376 4.5251218088857e-10
0.357377 -8.40461088723309e-10
0.357378 2.71037074412664e-09
0.357379 2.88332003615012e-09
0.35738 -1.04017863860168e-09
0.357381 7.30623409763043e-10
0.357382 -8.06745274338265e-10
0.357383 4.02574526012173e-09
0.357384 2.51801104500907e-09
0.357385 3.49283533430398e-09
0.357386 -6.22848753215093e-10
0.357387 3.31235198597821e-10
0.357388 -2.17092658660501e-10
0.357389 1.44160066486228e-10
0.35739 -5.30045042392313e-11
0.357391 3.90274537778679e-10
0.357392 -1.47474260745221e-10
0.357393 1.0355669601105e-10
0.357394 -7.70540720413987e-11
0.357395 5.66018083232752e-11
0.357396 -3.91962515922406e-11
0.357397 2.35762823792443e-11
0.357398 -9.00660284743721e-12
0.357399 -5.02340847260286e-12
0.3574 1.89242018718237e-11
0.357401 -3.30970242827766e-11
0.357402 4.80111505969936e-11
0.357403 -6.42585489663496e-11
0.357404 8.26543903486302e-11
0.357405 -1.04407859440343e-10
0.357406 1.31440264022215e-10
0.357407 -1.6706394885766e-10
0.357408 2.17487659135367e-10
0.357409 -2.95900732937891e-10
0.35741 4.36224035929443e-10
0.357411 -7.59650494964274e-10
0.357412 2.25361280201677e-09
0.357413 3.11224220012741e-09
0.357414 -1.02812486068287e-09
0.357415 6.70485339272405e-10
0.357416 -5.38615808699714e-10
0.357417 4.89724580320097e-10
0.357418 -4.95858970192981e-10
0.357419 5.73461197871986e-10
0.35742 -8.51911253600108e-10
0.357421 4.3863679341164e-09
0.357422 8.14853566490972e-10
0.357423 -2.82568140349005e-10
0.357424 1.27809850129109e-10
0.357425 5.32054648633679e-10
0.357426 -2.82213944744102e-11
0.357427 2.10712037856283e-10
0.357428 3.93075625527698e-10
0.357429 -1.17357841651757e-10
0.35743 6.16649302435298e-11
0.357431 -3.26895110988299e-11
0.357432 1.17520806708779e-11
0.357433 6.83048823876096e-12
0.357434 -2.63167199253989e-11
0.357435 5.02162254976377e-11
0.357436 -8.49234029600248e-11
0.357437 1.47852573921487e-10
0.357438 -3.18769347815556e-10
0.357439 4.09722422579366e-09
0.35744 4.59131618890926e-10
0.357441 -2.33881588478653e-10
0.357442 1.65698225323921e-10
0.357443 -1.40152944162006e-10
0.357444 3.43806111500074e-10
0.357445 -5.8175661070663e-11
0.357446 6.18548734818975e-11
0.357447 -5.94823879710452e-11
0.357448 5.7981685710867e-11
0.357449 -6.00490078548555e-11
0.35745 7.5313558337869e-11
0.357451 4.70603008187873e-10
0.357452 1.2450477991604e-11
0.357453 -3.80185223929599e-11
0.357454 1.39395833860679e-10
0.357455 6.44070229430958e-11
0.357456 -2.31833352318936e-11
0.357457 1.41733303334757e-11
0.357458 -1.10903615398284e-11
0.357459 1.02371569958413e-11
0.35746 -1.06038222698422e-11
0.357461 1.19239728325037e-11
0.357462 -1.43453836120812e-11
0.357463 1.84431196036903e-11
0.357464 -2.56585812767534e-11
0.357465 4.01639000773871e-11
0.357466 -7.97516961534674e-11
0.357467 4.00636651138138e-10
0.357468 2.55772849467889e-10
0.357469 1.42764798662197e-10
0.35747 4.05494607589659e-11
0.357471 -4.94826801772593e-11
0.357472 5.99564919321427e-11
0.357473 -8.45704793294693e-11
0.357474 1.79346001964866e-10
0.357475 4.91608982484741e-10
0.357476 -8.95980256883425e-11
0.357477 4.49305391426216e-11
0.357478 -2.77181363449967e-11
0.357479 1.87862477880151e-11
0.35748 -1.39884821723634e-11
0.357481 1.27819239192245e-11
0.357482 -1.8029147524859e-11
0.357483 5.16669818257866e-11
0.357484 2.71709090977457e-10
0.357485 -7.41531505961786e-11
0.357486 6.16484318846067e-11
0.357487 -6.51872754435319e-11
0.357488 8.94849200103083e-11
0.357489 4.66865592573705e-10
0.35749 -3.04895889245888e-11
0.357491 2.37146306582887e-10
0.357492 1.69254644976581e-10
0.357493 -1.27384521015537e-10
0.357494 1.26501708422978e-10
0.357495 -1.35345509543523e-10
0.357496 1.49846198096592e-10
0.357497 -1.69753046984755e-10
0.357498 1.96379855253486e-10
0.357499 -2.32666234745976e-10
0.3575 2.8443852879864e-10
0.357501 -3.64145993492226e-10
0.357502 5.03305640377558e-10
0.357503 -8.10972713832776e-10
0.357504 2.09539807776912e-09
0.357505 3.42203404906257e-09
0.357506 -8.69780099341911e-10
0.357507 7.61717265743629e-10
0.357508 -4.13391377457569e-10
0.357509 3.06081337020012e-10
0.35751 -2.42673491746144e-10
0.357511 1.99818519683848e-10
0.357512 -1.6863557430232e-10
0.357513 1.44800293718486e-10
0.357514 -1.25922565991666e-10
0.357515 1.10562859750913e-10
0.357516 -9.78029645811744e-11
0.357517 8.70349053854489e-11
0.357518 -7.78400071689003e-11
0.357519 6.99169122196244e-11
0.35752 -6.30475238121157e-11
0.357521 5.70790838432778e-11
0.357522 -5.19038442726672e-11
0.357523 4.74506781196366e-11
0.357524 -4.36837655641556e-11
0.357525 4.06019615684697e-11
0.357526 -3.82452750711682e-11
0.357527 3.67171508639669e-11
0.357528 -3.62284573542047e-11
0.357529 3.71961894021536e-11
0.35753 -4.05016835452711e-11
0.357531 4.82731010728963e-11
0.357532 -6.70742341902727e-11
0.357533 1.3123411012342e-10
0.357534 3.96343305674225e-09
0.357535 -1.21626755724869e-10
0.357536 6.67175608714925e-11
0.357537 -4.96207249024005e-11
0.357538 4.25978445502581e-11
0.357539 -4.0115879257441e-11
0.35754 4.07222413346512e-11
0.357541 -4.47221816517457e-11
0.357542 5.49761213021412e-11
0.357543 -8.61032754160253e-11
0.357544 6.33251154994302e-10
0.357545 7.08743850974101e-11
0.357546 -2.34686497694193e-11
0.357547 8.67672414371255e-12
0.357548 -9.45685876447487e-13
0.357549 -4.31989799016722e-12
0.35755 8.64340639015322e-12
0.357551 -1.27534467480687e-11
0.357552 1.71547664833045e-11
0.357553 -2.23736698770412e-11
0.357554 2.91920673268426e-11
0.357555 -3.91197204476358e-11
0.357556 5.58623625682536e-11
0.357557 -9.21556549168365e-11
0.357558 2.42421065803144e-10
0.357559 4.03544745471209e-10
0.35756 -1.08692775448653e-10
0.357561 6.1751721702903e-11
0.357562 -4.22711568680981e-11
0.357563 3.14462518027353e-11
0.357564 -2.44748784077628e-11
0.357565 1.95811338109314e-11
0.357566 -1.59963201332033e-11
0.357567 1.33727362577024e-11
0.357568 -1.15824501260761e-11
0.357569 1.07240293496155e-11
0.35757 -1.12967031627467e-11
0.357571 1.49547973261051e-11
0.357572 -2.85866930478462e-11
0.357573 1.22274333488585e-10
0.357574 1.70190072485019e-10
0.357575 -1.10136983753788e-10
0.357576 2.06419292002015e-10
0.357577 1.15106045450331e-10
0.357578 9.87724943004783e-12
0.357579 -9.254154180081e-11
0.35758 4.47050458185232e-09
0.357581 1.82202684538387e-10
0.357582 -1.06567917407421e-10
0.357583 8.35588751183884e-11
0.357584 -7.38058795753148e-11
0.357585 6.97004302564433e-11
0.357586 -6.87747218444333e-11
0.357587 7.0048268530716e-11
0.357588 -7.3132290206933e-11
0.357589 7.79519694733979e-11
0.35759 -8.46676100182928e-11
0.357591 9.36975040431663e-11
0.357592 -1.05846081395374e-10
0.357593 1.22632353988621e-10
0.357594 -1.47145992418103e-10
0.357595 1.8667846430236e-10
0.357596 -2.63626017458034e-10
0.357597 4.98698956230233e-10
0.357598 4.09394841019362e-09
0.357599 -2.67140791864112e-10
0.3576 7.92939172531392e-11
0.357601 7.0907377124257e-12
0.357602 -8.03145411597955e-11
0.357603 1.80464187938053e-10
0.357604 -4.17104516311558e-10
0.357605 4.25167856473805e-09
0.357606 6.56812543224734e-10
0.357607 -3.20557188619411e-10
0.357608 2.15364947166706e-10
0.357609 -1.62603765070405e-10
0.35761 1.30264272325743e-10
0.357611 -1.08083934619481e-10
0.357612 9.17394891525751e-11
0.357613 -7.90846410484526e-11
0.357614 6.89264897877367e-11
0.357615 -6.05477671536402e-11
0.357616 5.34928986224927e-11
0.357617 -4.74606477797406e-11
0.357618 4.22428928340479e-11
0.357619 -3.7688692570769e-11
0.35762 3.3687722026107e-11
0.357621 -3.01631962964173e-11
0.357622 2.70580962108708e-11
0.357623 4.11814552369573e-09
0.357624 2.19278703671667e-11
0.357625 -1.9840449739158e-11
0.357626 1.80443115923717e-11
0.357627 -1.65286276551852e-11
0.357628 1.52903324264433e-11
0.357629 -1.43352864952325e-11
0.35763 1.36807746478405e-11
0.357631 -1.3360160435446e-11
0.357632 1.34313639864081e-11
0.357633 -1.39926738994561e-11
0.357634 1.52076909287725e-11
0.357635 -1.73765629853423e-11
0.357636 2.10856773675894e-11
0.357637 -2.76309219155097e-11
0.357638 4.04271647518856e-11
0.357639 -7.18978101344133e-11
0.35764 2.24302221930004e-10
0.357641 3.36443766352269e-10
0.357642 -1.2587256873232e-10
0.357643 9.92083538988328e-11
0.357644 -1.10147418333317e-10
0.357645 2.18835587639054e-10
0.357646 2.45668152082223e-10
0.357647 -5.4957950385687e-11
0.357648 2.44355519199925e-11
0.357649 -1.23628661428576e-11
0.35765 5.87163994194664e-12
0.357651 -1.69266119151087e-12
0.357652 -1.36632552156673e-12
0.357653 3.84197473867181e-12
0.357654 -6.01030101488729e-12
0.357655 8.02967990670518e-12
0.357656 -1.00006431743053e-11
0.357657 1.19941088833939e-11
0.357658 -1.40662619925406e-11
0.357659 1.62674317997434e-11
0.35766 -1.86483229604008e-11
0.357661 2.12653996755515e-11
0.357662 -2.41887277625505e-11
0.357663 2.75075434778608e-11
0.357664 -3.13748426172089e-11
0.357665 3.59938886466703e-11
0.357666 -4.16093511559611e-11
0.357667 4.85930926178128e-11
0.357668 -5.75478325816254e-11
0.357669 6.9528558281626e-11
0.35767 -8.65922101721761e-11
0.357671 1.13482086741597e-10
0.357672 -1.6490977665053e-10
0.357673 3.35226418867139e-10
0.357674 3.0813396387537e-10
0.357675 1.91819991161487e-10
0.357676 4.63759156507182e-09
0.357677 -3.09482014869859e-10
0.357678 1.68260511426499e-10
0.357679 -1.15094724463118e-10
0.35768 8.61322031012419e-11
0.357681 -6.74871721229795e-11
0.357682 5.43252364643486e-11
0.357683 -4.45620972493355e-11
0.357684 3.72464239582944e-11
0.357685 -3.20583394017782e-11
0.357686 2.92333894330982e-11
0.357687 -2.98952829649796e-11
0.357688 3.74639545501397e-11
0.357689 -6.45942456048537e-11
0.35769 2.10812301795776e-10
0.357691 4.05384105627045e-10
0.357692 -1.59019079722562e-10
0.357693 1.26941072059002e-10
0.357694 -1.21772978261742e-10
0.357695 1.26894112983364e-10
0.357696 -1.38827582334653e-10
0.357697 1.57560555959285e-10
0.357698 -1.85318321351291e-10
0.357699 2.2776631731233e-10
0.3577 -2.99814705459125e-10
0.357701 4.68709521847456e-10
0.357702 -5.27761410960344e-10
0.357703 4.94781233909927e-09
0.357704 4.55125823314377e-09
0.357705 -6.8727766228599e-10
0.357706 8.67947066358196e-10
0.357707 -2.54961999615853e-11
0.357708 2.37004925871035e-10
0.357709 -1.88861971805672e-10
0.35771 1.60845417959434e-10
0.357711 -1.41956464439516e-10
0.357712 1.28639208022997e-10
0.357713 -1.1914809299334e-10
0.357714 1.1248414819133e-10
0.357715 -1.08037744495966e-10
0.357716 1.05422786419739e-10
0.357717 -1.0439520711391e-10
0.357718 1.04814259586276e-10
0.357719 -1.06593763461143e-10
0.35772 1.09651304150096e-10
0.357721 -1.13772530481322e-10
0.357722 1.18030146178602e-10
0.357723 -1.16185462461443e-10
0.357724 3.87830909235818e-10
0.357725 -1.9347040883391e-10
0.357726 2.09481878252741e-10
0.357727 -2.41746033575977e-10
0.357728 2.92450576055398e-10
0.357729 -3.75116377712117e-10
0.35773 5.27655709268258e-10
0.357731 -8.94150799417503e-10
0.357732 2.92827926472796e-09
0.357733 2.68513742880528e-09
0.357734 -8.69888489322701e-10
0.357735 5.38052924739372e-10
0.357736 -3.99399809447433e-10
0.357737 3.3065372961202e-10
0.357738 -3.09658653392472e-10
0.357739 5.15400000283328e-10
0.35774 -6.50370809909983e-11
0.357741 1.19488892487877e-10
0.357742 -1.29463452013688e-10
0.357743 1.38514538215568e-10
0.357744 -1.62652205251161e-10
0.357745 2.7443143565365e-10
0.357746 3.62385886455486e-10
0.357747 -3.47543522873221e-11
0.357748 -7.57318847094229e-12
0.357749 2.47848565114153e-11
0.35775 -3.67983210494468e-11
0.357751 5.16590493820041e-11
0.357752 -8.6418685450968e-11
0.357753 5.51981572563688e-10
0.357754 8.48023888322205e-11
0.357755 -3.02733071289488e-11
0.357756 1.35936433553556e-11
0.357757 -4.82515392806386e-12
0.357758 -1.44965744938744e-12
0.357759 7.26998417019382e-12
0.35776 -1.41390390231315e-11
0.357761 2.44685006393641e-11
0.357762 -4.58116286700536e-11
0.357763 1.38170779206415e-10
0.357764 1.85213054018327e-10
0.357765 -5.6662867728882e-11
0.357766 3.2409083143118e-11
0.357767 -2.12883386415919e-11
0.357768 1.43248735364368e-11
0.357769 -9.13533839954373e-12
0.35777 4.80890022636094e-12
0.357771 3.10605476778197e-10
0.357772 -2.77313790789251e-12
0.357773 6.35452934488221e-12
0.357774 -9.88017328698286e-12
0.357775 1.34068567774772e-11
0.357776 -1.6979204710423e-11
0.357777 2.06656835975431e-11
0.357778 -2.45408588534447e-11
0.357779 2.86928060844288e-11
0.35778 -3.32355892797436e-11
0.357781 3.83187151273001e-11
0.357782 -4.41725305017999e-11
0.357783 5.11191152926922e-11
0.357784 -5.9600383363031e-11
0.357785 7.0313078982723e-11
0.357786 -8.44320595629508e-11
0.357787 1.04091214276231e-10
0.357788 -1.33619593876394e-10
0.357789 1.83382812355052e-10
0.35779 -2.85932311251e-10
0.357791 6.23710839763891e-10
0.357792 4.40514320946582e-09
0.357793 -4.92774774570056e-10
0.357794 2.64536546470557e-10
0.357795 -1.82272270440459e-10
0.357796 1.39993394102647e-10
0.357797 -1.14394420562762e-10
0.357798 9.73980639951655e-11
0.357799 -8.54799441538076e-11
0.3578 7.68750387045571e-11
0.357801 -7.06230518141384e-11
0.357802 6.61833256712622e-11
0.357803 -6.32633598396142e-11
0.357804 6.17383397182368e-11
0.357805 -6.16272590057501e-11
0.357806 6.3105192455227e-11
0.357807 -6.65507091580822e-11
0.357808 7.26640295551089e-11
0.357809 -8.27245892809976e-11
0.35781 9.9185067732778e-11
0.357811 -1.27215332181964e-10
0.357812 1.79545914250855e-10
0.357813 -2.97191244528328e-10
0.357814 7.18393126786675e-10
0.357815 4.4188717654917e-09
0.357816 -7.06040727728186e-10
0.357817 4.70469725926758e-10
0.357818 -4.26699043647828e-10
0.357819 4.79815074535875e-10
0.35782 -7.26425797462929e-10
0.357821 3.94937606674592e-09
0.357822 8.0288344571205e-10
0.357823 -3.21154923606752e-10
0.357824 1.86882826597781e-10
0.357825 -1.25104297837025e-10
0.357826 8.98946966869856e-11
0.357827 -6.71118569358464e-11
0.357828 5.10032312822288e-11
0.357829 -3.88059805580132e-11
0.35783 2.9034365577132e-11
0.357831 -2.08193738947245e-11
0.357832 1.35962162085046e-11
0.357833 -6.98535756281207e-12
0.357834 7.3730642710753e-13
0.357835 5.33202620889714e-12
0.357836 -1.13669126288473e-11
0.357837 1.7488313340408e-11
0.357838 -2.38547217445292e-11
0.357839 3.06267862610124e-11
0.35784 -3.7923880182005e-11
0.357841 4.58794913998633e-11
0.357842 -5.46513617201293e-11
0.357843 6.44349161024843e-11
0.357844 -7.5482481851514e-11
0.357845 8.8132481840044e-11
0.357846 -1.02856125192355e-10
0.357847 1.20335997446872e-10
0.357848 -1.41605988948927e-10
0.357849 1.68317495535586e-10
0.35785 -2.03289148047253e-10
0.357851 2.51769379890415e-10
0.357852 -3.24788963628863e-10
0.357853 4.50180496394446e-10
0.357854 -7.24334242465878e-10
0.357855 1.86312597054262e-09
0.357856 3.03449994576448e-09
0.357857 -7.98383838172652e-10
0.357858 4.41358251784803e-10
0.357859 -2.91937440057996e-10
0.35786 2.07454302988727e-10
0.357861 -1.51357606316122e-10
0.357862 1.09940610845716e-10
0.357863 -7.6842912316968e-11
0.357864 4.86665412606299e-11
0.357865 -2.33487777534058e-11
0.357866 -5.28229956435647e-13
0.357867 2.40885396633286e-11
0.357868 -4.83832017376319e-11
0.357869 7.45799184962339e-11
0.35787 -1.04196945040901e-10
0.357871 1.39488373186524e-10
0.357872 -1.8421450340764e-10
0.357873 2.45441350061097e-10
0.357874 -3.38540857918178e-10
0.357875 5.04965427030288e-10
0.357876 -9.09362558277708e-10
0.357877 3.63628188100763e-09
0.357878 1.92929741106456e-09
0.357879 -7.67212673979919e-10
0.35788 4.77126227614369e-10
0.357881 -3.43574349568705e-10
0.357882 2.65869107772604e-10
0.357883 -2.14530184582627e-10
0.357884 1.77787579673003e-10
0.357885 -1.500131994848e-10
0.357886 1.28170780786975e-10
0.357887 -1.10470591131933e-10
0.357888 9.57798768957002e-11
0.357889 -8.33341513579534e-11
0.35789 7.25811658989763e-11
0.357891 -6.30863780335379e-11
0.357892 5.44644445720108e-11
0.357893 -4.63124289752672e-11
0.357894 3.80886586646965e-11
0.357895 -2.89497134321111e-11
0.357896 1.7260538069396e-11
0.357897 9.30779120430567e-13
0.357898 -3.92105186044038e-11
0.357899 2.02697098601674e-10
0.3579 4.3742540912767e-10
0.357901 -1.68299648454445e-10
0.357902 1.2459750311239e-10
0.357903 -1.0849088845372e-10
0.357904 1.01885460746343e-10
0.357905 -1.00214620911546e-10
0.357906 1.01943570345073e-10
0.357907 -1.06609628827019e-10
0.357908 1.14313779874246e-10
0.357909 -1.2562631290868e-10
0.35791 1.41713034087542e-10
0.357911 -1.647332014707e-10
0.357912 1.98819653004482e-10
0.357913 -2.52696790287099e-10
0.357914 3.4817696031947e-10
0.357915 -5.59188787309118e-10
0.357916 1.58979988646494e-09
0.357917 3.44936203287492e-09
0.357918 -7.76154469047314e-10
0.357919 4.48131807981011e-10
0.35792 -3.21457726458607e-10
0.357921 2.55584402232125e-10
0.357922 -2.16431773473479e-10
0.357923 1.91735512894821e-10
0.357924 -1.76134133492226e-10
0.357925 1.67088657612683e-10
0.357926 -1.63496225714519e-10
0.357927 1.65217937183796e-10
0.357928 -1.73113250926397e-10
0.357929 1.89468074785231e-10
0.35793 -2.19452085951094e-10
0.357931 2.76034415916694e-10
0.357932 -4.00889370093061e-10
0.357933 8.34656432385307e-10
0.357934 4.32572797081819e-09
0.357935 -5.65615407973975e-10
0.357936 2.96782567514755e-10
0.357937 -2.00002679139456e-10
0.357938 1.51056558979478e-10
0.357939 -1.22134291851939e-10
0.35794 1.03547366391754e-10
0.357941 -9.10860463465412e-11
0.357942 8.26882645417612e-11
0.357943 -7.72951923924991e-11
0.357944 7.44040273194526e-11
0.357945 -7.38916377934077e-11
0.357946 7.59777666763437e-11
0.357947 -8.13046529237267e-11
0.357948 9.11746047237409e-11
0.357949 -1.0812481091028e-10
0.35795 1.37381585998815e-10
0.357951 -1.91075643036355e-10
0.357952 3.03875268897695e-10
0.357953 -6.24261600531542e-10
0.357954 3.70314876151331e-09
0.357955 1.53230444683795e-09
0.357956 -8.65797788422612e-10
0.357957 8.00276948786654e-10
0.357958 -1.0517699514043e-09
0.357959 4.04989491489296e-09
0.35796 1.04631799653367e-09
0.357961 -3.31169597710817e-10
0.357962 1.30417840795056e-10
0.357963 -2.02733540866373e-11
0.357964 -7.38864852372878e-11
0.357965 1.95146327676693e-10
0.357966 -4.31561611659498e-10
0.357967 1.3252200796006e-09
0.357968 4.33600467455972e-09
0.357969 -6.64725692434665e-10
0.35797 7.0469735011378e-10
0.357971 -6.55332977412836e-10
0.357972 7.12486631731317e-10
0.357973 -9.56363714970054e-10
0.357974 2.19406348830401e-09
0.357975 2.81142759797518e-09
0.357976 -7.26703634761134e-10
0.357977 3.87449946693988e-10
0.357978 -2.53810007988513e-10
0.357979 1.84638282747591e-10
0.35798 -1.43463474213987e-10
0.357981 1.16645674947856e-10
0.357982 -9.78144954052694e-11
0.357983 8.3282689065855e-11
0.357984 -6.99159627279369e-11
0.357985 5.20092767317424e-11
0.357986 2.98704398700271e-12
0.357987 2.80066850708585e-10
0.357988 -1.32181391595212e-10
0.357989 1.14256181938069e-10
0.35799 -1.09677467927032e-10
0.357991 1.10037909825666e-10
0.357992 -1.13330364008185e-10
0.357993 1.18936624196488e-10
0.357994 -1.26743464023732e-10
0.357995 1.36886213887385e-10
0.357996 -1.49753840205943e-10
0.357997 1.66080394265255e-10
0.357998 -1.87059137625874e-10
0.357999 2.14660461051461e-10
0.358 -2.52341843785281e-10
0.358001 3.06572533474606e-10
0.358002 -3.90982886617488e-10
0.358003 5.40270874522274e-10
0.358004 -8.76314363539469e-10
0.358005 2.34383034735142e-09
0.358006 3.40516256219832e-09
0.358007 -9.75528888005756e-10
0.358008 5.65091347145837e-10
0.358009 -3.95049490036674e-10
0.35801 3.01734520274602e-10
0.358011 -2.42596700746787e-10
0.358012 2.01669102258897e-10
0.358013 -1.71640467963379e-10
0.358014 1.48700705728375e-10
0.358015 -1.30706046638011e-10
0.358016 1.16359811604388e-10
0.358017 -1.04795976004532e-10
0.358018 9.54346992533007e-11
0.358019 -8.78760568908139e-11
0.35802 8.18381836419671e-11
0.358021 -7.71196907141156e-11
0.358022 7.3576052099841e-11
0.358023 -7.1104407060174e-11
0.358024 6.96336605506795e-11
0.358025 -6.91468661821391e-11
0.358026 6.96512897332607e-11
0.358027 -7.11484482357973e-11
0.358028 7.36583202333618e-11
0.358029 -7.72179400849447e-11
0.35803 8.18861479252241e-11
0.358031 -8.77477165350032e-11
0.358032 9.49198979913888e-11
0.358033 -1.03562422660745e-10
0.358034 1.1389270114701e-10
0.358035 -1.26209236730304e-10
0.358036 1.40892496552805e-10
0.358037 -1.5849774189878e-10
0.358038 1.79895498262313e-10
0.358039 -2.06421696340897e-10
0.35804 2.40231805609331e-10
0.358041 -2.85087955414468e-10
0.358042 3.48043692069831e-10
0.358043 -4.44097540962358e-10
0.358044 6.12342300049418e-10
0.358045 -9.97801869433433e-10
0.358046 2.98493834784384e-09
0.358047 2.44593672461527e-09
0.358048 -7.52614856114291e-10
0.358049 3.70202741130205e-10
0.35805 -1.66625342494705e-10
0.358051 -1.93454140227244e-11
0.358052 3.92423188264737e-10
0.358053 4.20150095766143e-09
0.358054 -5.5506967458369e-10
0.358055 3.1271506073755e-10
0.358056 -2.07590357503907e-10
0.358057 1.39888933889477e-10
0.358058 -8.6046446522871e-11
0.358059 3.58469730347749e-11
0.35806 1.8676509433262e-11
0.358061 -8.91002046557914e-11
0.358062 2.03402374979525e-10
0.358063 -4.75254462639828e-10
0.358064 2.8267138787321e-09
0.358065 1.06950555892514e-09
0.358066 -5.0681670012301e-10
0.358067 3.52202757159218e-10
0.358068 -2.8188588094243e-10
0.358069 2.4590448953332e-10
0.35807 -2.3110126023178e-10
0.358071 2.36137714970793e-10
0.358072 -2.69645700606931e-10
0.358073 3.63748340166657e-10
0.358074 -6.6506704371383e-10
0.358075 4.06898262204656e-09
0.358076 1.36238139255739e-09
0.358077 -7.79569966510259e-10
0.358078 7.26310421929004e-10
0.358079 -9.2133921799746e-10
0.35808 1.99485043895691e-09
0.358081 3.41958883064947e-09
0.358082 -8.07887811385198e-10
0.358083 4.36608934949059e-10
0.358084 -2.92409945367692e-10
0.358085 2.17374302092549e-10
0.358086 -1.72280841264275e-10
0.358087 1.42864576912723e-10
0.358088 -1.22812953102486e-10
0.358089 1.09077189557471e-10
0.35809 -1.00184520533443e-10
0.358091 9.56544608577405e-11
0.358092 -9.59377422618368e-11
0.358093 1.02897996931334e-10
0.358094 -1.2172557266932e-10
0.358095 1.68614998924494e-10
0.358096 -3.20749632871772e-10
0.358097 3.98496381477874e-09
0.358098 8.58836307588794e-10
0.358099 -3.10137037615093e-10
0.3581 2.98833234463381e-10
0.358101 -4.30581248053281e-10
0.358102 3.20800575218692e-09
0.358103 7.05506095612064e-10
0.358104 -1.77387927800579e-10
0.358105 1.05753142468598e-10
0.358106 -7.32217465726352e-11
0.358107 5.49095149625568e-11
0.358108 -4.3277132473598e-11
0.358109 3.52834428314582e-11
0.35811 -2.94806316639698e-11
0.358111 2.50986501136245e-11
0.358112 -2.1693814484923e-11
0.358113 1.89945347255091e-11
0.358114 -1.68265600090959e-11
0.358115 1.50739012442597e-11
0.358116 -1.36917296226902e-11
0.358117 1.26556411740735e-11
0.358118 -1.19212757237927e-11
0.358119 1.1452631731816e-11
0.35812 -1.12221140499968e-11
0.358121 1.11658869288458e-11
0.358122 -1.12337388978955e-11
0.358123 1.14298908952356e-11
0.358124 -1.17640701440271e-11
0.358125 1.22527375244541e-11
0.358126 -1.29179603323998e-11
0.358127 1.37929200454887e-11
0.358128 -1.49269239706097e-11
0.358129 1.63644646513583e-11
0.35813 -1.82296505522726e-11
0.358131 2.074873426974e-11
0.358132 -2.42692773522508e-11
0.358133 2.94107470496274e-11
0.358134 -3.7426785017302e-11
0.358135 5.13646390735077e-11
0.358136 -8.12459808582125e-11
0.358137 1.93049748491353e-10
0.358138 4.82274423579769e-10
0.358139 -1.01277951829563e-10
0.35814 4.55436089826426e-09
0.358141 -3.28455727173791e-11
0.358142 2.08801446046563e-11
0.358143 -1.22840438083023e-11
0.358144 5.3040505056362e-12
0.358145 8.65675053237145e-13
0.358146 -6.64931022503235e-12
0.358147 1.22946104557511e-11
0.358148 -1.79575703973846e-11
0.358149 2.37404722600828e-11
0.35815 -2.97082119205418e-11
0.358151 3.58885855455254e-11
0.358152 -4.22619427861582e-11
0.358153 4.87234792494008e-11
0.358154 -5.50224871167825e-11
0.358155 6.037506387322e-11
0.358156 -6.21070058170008e-11
0.358157 4.78856454600377e-11
0.358158 2.03052715644969e-10
0.358159 2.76092437557521e-10
0.35816 -2.62717172408534e-10
0.358161 8.0400957221181e-10
0.358162 -1.54790084224579e-10
0.358163 4.36382549298428e-10
0.358164 -1.05733440012009e-10
0.358165 1.84902642396576e-10
0.358166 -2.09617986959806e-10
0.358167 2.81675449477249e-10
0.358168 2.82223410852042e-09
0.358169 4.87052009693202e-09
0.35817 4.10315442393005e-10
0.358171 1.14110007584602e-09
0.358172 2.28839549001493e-09
0.358173 3.14240714848238e-09
0.358174 1.45240522681591e-09
0.358175 -6.97714563903097e-10
0.358176 4.17597636354207e-10
0.358177 -1.53325451235247e-10
0.358178 7.00252047924208e-10
0.358179 -3.28808493573697e-10
0.35818 2.35003680952675e-10
0.358181 -1.76684755142135e-10
0.358182 1.31958465897448e-10
0.358183 -9.40299208436184e-11
0.358184 5.9635568241376e-11
0.358185 -2.66129561509059e-11
0.358186 -6.82486111561978e-12
0.358187 4.2410296307597e-11
0.358188 -8.15506121052796e-11
0.358189 3.53449266163275e-10
0.35819 1.0779657423925e-10
0.358191 4.78181358170331e-10
0.358192 -7.72624465877294e-10
0.358193 2.19295911443949e-09
0.358194 3.38922416390242e-09
0.358195 -9.47895284342066e-10
0.358196 9.90920177293072e-10
0.358197 -3.5726242055179e-10
0.358198 4.10515667583354e-10
0.358199 -4.01933038880134e-10
0.3582 4.24538915106458e-10
0.358201 -5.18541352156671e-10
0.358202 9.08428167644102e-10
0.358203 3.95773538818945e-09
0.358204 -4.3314738217742e-10
0.358205 1.88905192917678e-10
0.358206 -1.04479406863042e-10
0.358207 6.33826124231527e-11
0.358208 -3.96815802670557e-11
0.358209 2.43875888324742e-11
0.35821 -1.3655163768093e-11
0.358211 5.63751124687446e-12
0.358212 6.09326753389934e-13
0.358213 -5.51854700338443e-12
0.358214 9.15194126309267e-12
0.358215 -1.11691205925203e-11
0.358216 1.05968716893568e-11
0.358217 -5.00150443176741e-12
0.358218 -1.20504224241014e-11
0.358219 6.09708392183374e-11
0.35822 -2.35091941280292e-10
0.358221 1.66962314117854e-09
0.358222 5.83760124601436e-09
0.358223 1.36567017305791e-09
0.358224 -2.30054243468458e-10
0.358225 1.51127786093476e-11
0.358226 8.94484106090132e-11
0.358227 -1.77901480805627e-10
0.358228 2.91926932647986e-10
0.358229 -5.07810291013667e-10
0.35823 1.28520024166976e-09
0.358231 3.41824291964563e-09
0.358232 -2.81349345630572e-10
0.358233 3.82701034993004e-10
0.358234 -2.60934888204089e-10
0.358235 1.8985752151033e-10
0.358236 -1.42001967311785e-10
0.358237 1.06357240561887e-10
0.358238 -7.77469525892195e-11
0.358239 5.33924803027018e-11
0.35824 -3.1620602044017e-11
0.358241 1.1303541108524e-11
0.358242 8.43060278353979e-12
0.358243 -2.84176305115984e-11
0.358244 4.96333424642052e-11
0.358245 -7.35469708611568e-11
0.358246 1.03266104464617e-10
0.358247 -1.48966110558718e-10
0.358248 3.14396065144182e-10
0.358249 -7.48832185026477e-11
0.35825 3.53891152019099e-10
0.358251 9.05753776198053e-11
0.358252 8.06731681275846e-11
0.358253 -1.48365591008539e-10
0.358254 2.06672525798391e-10
0.358255 -2.73780289850485e-10
0.358256 3.75791487543129e-10
0.358257 -1.49855912205344e-10
0.358258 5.71103590498681e-10
0.358259 -9.98484661869702e-10
0.35826 3.45887997914425e-09
0.358261 1.74193164069661e-09
0.358262 3.86614159184726e-09
0.358263 4.16857428519513e-10
0.358264 -1.26436258636149e-10
0.358265 -1.44524878681561e-10
0.358266 8.0672119881825e-10
0.358267 3.99827085999798e-09
0.358268 -8.54723404632238e-10
0.358269 5.23543873795628e-10
0.35827 -3.87079631517575e-10
0.358271 3.09236271506434e-10
0.358272 -2.5775178453446e-10
0.358273 2.21051200293777e-10
0.358274 -1.94383513417238e-10
0.358275 1.7704424792104e-10
0.358276 -1.77392422557663e-10
0.358277 5.32260377814638e-10
0.358278 -3.44286768537032e-11
0.358279 4.97352802221044e-11
0.35828 -4.07681265502882e-11
0.358281 1.62576779590495e-11
0.358282 3.02449294487907e-10
0.358283 9.01768029585766e-11
0.358284 -5.58337521141387e-11
0.358285 4.04007406303101e-11
0.358286 -2.93810183913982e-11
0.358287 2.01721377079797e-11
0.358288 -1.1924058270815e-11
0.358289 4.25615176631693e-12
0.35829 3.04530663655627e-12
0.358291 -1.01240378697157e-11
0.358292 1.70904539933625e-11
0.358293 -2.40357642497305e-11
0.358294 3.10470406885052e-11
0.358295 -3.82142872889796e-11
0.358296 4.56364893799919e-11
0.358297 -5.34296237218688e-11
0.358298 6.17325028713389e-11
0.358299 -7.07154745125927e-11
0.3583 8.05968233600977e-11
0.358301 -9.17560784170467e-11
0.358302 1.04675989645056e-10
0.358303 -1.19911545319953e-10
0.358304 1.3826877707473e-10
0.358305 -1.60965313614176e-10
0.358306 1.89950008475399e-10
0.358307 -2.28577465685809e-10
0.358308 2.83015164129783e-10
0.358309 -3.65789333216719e-10
0.35831 5.04385573733285e-10
0.358311 -4.87759912549205e-10
0.358312 3.27579581402576e-09
0.358313 2.42539367093529e-09
0.358314 -8.50975948569202e-10
0.358315 5.07074468156557e-10
0.358316 -3.5520662475181e-10
0.358317 2.68596437645577e-10
0.358318 -2.11863094457726e-10
0.358319 1.71224849243323e-10
0.35832 -1.4021364595962e-10
0.358321 1.15474419914002e-10
0.358322 -9.51650604715206e-11
0.358323 7.83527089660095e-11
0.358324 -6.49195951889315e-11
0.358325 5.61008916254711e-11
0.358326 -5.80109951918402e-11
0.358327 1.19739711124433e-10
0.358328 2.36961089079414e-10
0.358329 -1.00687241051089e-10
0.35833 9.5935516687636e-11
0.358331 -1.07599668841452e-10
0.358332 1.26606627622996e-10
0.358333 -1.51620428892711e-10
0.358334 1.83648202548637e-10
0.358335 -2.25606171941021e-10
0.358336 2.83630143173529e-10
0.358337 -3.71534452217945e-10
0.358338 5.2680272289269e-10
0.358339 -8.98363915509136e-10
0.35834 3.37200574300654e-09
0.358341 1.65480545631015e-09
0.358342 -5.94366368715817e-10
0.358343 3.21410061506833e-10
0.358344 -1.88557001402235e-10
0.358345 1.04521016678979e-10
0.358346 -4.23679200486965e-11
0.358347 -8.90379251050122e-12
0.358348 5.48659461327701e-11
0.358349 -9.89331732793596e-11
0.35835 1.43682074341172e-10
0.358351 -1.91564786691991e-10
0.358352 2.45506818978503e-10
0.358353 -3.09799116878931e-10
0.358354 3.91715996438394e-10
0.358355 -5.05740196923691e-10
0.358356 6.87654546583445e-10
0.358357 -1.06195988626173e-09
0.358358 2.62811704869712e-09
0.358359 2.70744640430419e-09
0.35836 -5.0049712360135e-10
0.358361 -1.847433281996e-11
0.358362 4.46474113750384e-10
0.358363 -4.35608043209816e-10
0.358364 2.69880987525669e-09
0.358365 2.53411418187011e-09
0.358366 2.47374117400394e-09
0.358367 2.40392460751534e-09
0.358368 -1.45251751010179e-09
0.358369 1.53894315022137e-09
0.35837 -1.1695389326807e-09
0.358371 3.83107385339823e-09
0.358372 1.46761210518471e-09
0.358373 -6.26660256759249e-10
0.358374 5.50395039008148e-10
0.358375 -7.51524956675909e-10
0.358376 3.27009121764107e-09
0.358377 2.01817135418313e-09
0.358378 -7.87562195120853e-10
0.358379 6.72832645232583e-10
0.35838 -2.7364537682749e-10
0.358381 2.41827883361956e-10
0.358382 -2.05809973062208e-10
0.358383 1.77428520402019e-10
0.358384 -1.55172863437919e-10
0.358385 1.37452841671033e-10
0.358386 -1.23176735663268e-10
0.358387 1.11623846542138e-10
0.358388 -1.023170771349e-10
0.358389 9.49412135825654e-11
0.35839 -8.92945027469692e-11
0.358391 8.52616681350985e-11
0.358392 -8.28015511734712e-11
0.358393 8.19465742064438e-11
0.358394 -8.28146103460935e-11
0.358395 8.56379231420551e-11
0.358396 -9.08208779894807e-11
0.358397 9.90533351794806e-11
0.358398 -1.11544553270935e-10
0.358399 1.30499812557488e-10
0.3584 -1.60529564690336e-10
0.358401 2.1291124664856e-10
0.358402 -3.23482893877679e-10
0.358403 6.98601265422889e-10
0.358404 3.72176640766588e-09
0.358405 -4.95655254047446e-10
0.358406 2.62375096952068e-10
0.358407 -1.76677921278401e-10
0.358408 1.3206544214542e-10
0.358409 -1.04635057326272e-10
0.35841 8.6009889531848e-11
0.358411 -7.24941666653616e-11
0.358412 6.21658019013896e-11
0.358413 -5.39293316479611e-11
0.358414 4.71509328306932e-11
0.358415 -4.14269762379308e-11
0.358416 3.64857580537286e-11
0.358417 -3.21858667959733e-11
0.358418 2.84390124346722e-11
0.358419 -2.51957887291426e-11
0.35842 2.24348685542534e-11
0.358421 -2.0104421300696e-11
0.358422 1.81676015045783e-11
0.358423 -1.6597154846985e-11
0.358424 1.53730880035849e-11
0.358425 -1.45095294749616e-11
0.358426 1.40278070062273e-11
0.358427 -1.3925786085846e-11
0.358428 1.42044469251218e-11
0.358429 -1.48675133443334e-11
0.35843 1.59212411551434e-11
0.358431 -1.73743441522864e-11
0.358432 1.92380473200228e-11
0.358433 -2.15262665615449e-11
0.358434 2.42559234519924e-11
0.358435 -2.74474133334436e-11
0.358436 3.10828307404817e-11
0.358437 -3.51451636080694e-11
0.358438 3.96638685746969e-11
0.358439 -4.46760186693923e-11
0.35844 5.02283616571368e-11
0.358441 -5.63800931494279e-11
0.358442 6.32066386884858e-11
0.358443 -7.08048907662894e-11
0.358444 7.92782632831858e-11
0.358445 -8.87719567114265e-11
0.358446 9.95097566579199e-11
0.358447 -1.11794307598914e-10
0.358448 1.26044349720395e-10
0.358449 -1.42855312366926e-10
0.35845 1.63102496738878e-10
0.358451 -1.88126706910949e-10
0.358452 2.2009166914112e-10
0.358453 -2.62752782162187e-10
0.358454 3.2320380800708e-10
0.358455 -4.16709036543218e-10
0.358456 5.83624466601336e-10
0.358457 -9.78287465319285e-10
0.358458 3.27260622002175e-09
0.358459 2.11173169131302e-09
0.35846 -7.09515055198911e-10
0.358461 3.56879344513293e-10
0.358462 -1.51740832348309e-10
0.358463 -6.75239870847707e-11
0.358464 6.14291391109346e-10
0.358465 4.18609557713013e-09
0.358466 -8.63430499924185e-10
0.358467 5.72158973049574e-10
0.358468 -4.65291662500776e-10
0.358469 4.16493375601848e-10
0.35847 -3.98545548216674e-10
0.358471 4.05428425108928e-10
0.358472 -4.42163243560021e-10
0.358473 5.30920994513516e-10
0.358474 -7.53757073333055e-10
0.358475 1.68133248251545e-09
0.358476 3.41470374621644e-09
0.358477 -7.63112020700093e-10
0.358478 4.15112372651114e-10
0.358479 -2.83017065093162e-10
0.35848 2.16362568271474e-10
0.358481 -1.78159399037633e-10
0.358482 1.55028766267167e-10
0.358483 -1.41101813789781e-10
0.358484 1.33579062414768e-10
0.358485 -1.31215800994692e-10
0.358486 1.33811966323718e-10
0.358487 -1.42270487260863e-10
0.358488 1.5922909352722e-10
0.358489 -1.91345341606991e-10
0.35849 2.58465898907596e-10
0.358491 -4.51620914687469e-10
0.358492 3.81436470013537e-09
0.358493 5.1418258945011e-10
0.358494 -2.25956929286461e-10
0.358495 1.39914962036409e-10
0.358496 -9.91561359686904e-11
0.358497 7.57150440305617e-11
0.358498 -6.07103571110829e-11
0.358499 5.04075985505341e-11
0.3585 -4.29791297410124e-11
0.358501 3.7491413882992e-11
0.358502 -3.34481588208098e-11
0.358503 3.06279572957578e-11
0.358504 -2.90426805272358e-11
0.358505 2.89757516504943e-11
0.358506 -3.12882197390084e-11
0.358507 3.8401807401095e-11
0.358508 -5.86362575100875e-11
0.358509 1.47295937505473e-10
0.35851 4.25284259095267e-10
0.358511 -1.11635668066398e-10
0.358512 7.79529654876532e-11
0.358513 -6.86226193288522e-11
0.358514 6.70623170511094e-11
0.358515 -6.93816625015836e-11
0.358516 7.42877973425976e-11
0.358517 -8.13897304794715e-11
0.358518 9.08013301720839e-11
0.358519 -1.03016814937011e-10
0.35852 1.19012404258031e-10
0.358521 -1.40571464365791e-10
0.358522 1.71066029814967e-10
0.358523 -2.17529157464616e-10
0.358524 2.97283106221729e-10
0.358525 -4.67161357262388e-10
0.358526 1.08114974989273e-09
0.358527 4.1113456093622e-09
0.358528 -5.49566979139342e-10
0.358529 3.36836124759718e-10
0.35853 -2.33799829974596e-10
0.358531 1.77204665423535e-10
0.358532 -1.41602925145079e-10
0.358533 1.17182627751845e-10
0.358534 -9.94268211554454e-11
0.358535 8.59921806732827e-11
0.358536 -7.55426894646299e-11
0.358537 6.72637658706105e-11
0.358538 -6.06351761529852e-11
0.358539 5.53106567468929e-11
0.35854 -5.10503136568772e-11
0.358541 4.76853094548324e-11
0.358542 -4.50949821798073e-11
0.358543 4.31924557957286e-11
0.358544 -4.19153262372827e-11
0.358545 4.12194956952345e-11
0.358546 -4.10750199127195e-11
0.358547 4.14632667514915e-11
0.358548 -4.237491854214e-11
0.358549 4.38066612298621e-11
0.35855 -4.57657910543103e-11
0.358551 4.82654794864867e-11
0.358552 -5.13158187552902e-11
0.358553 5.49220662378443e-11
0.358554 -5.90705158756598e-11
0.358555 6.3695232461404e-11
0.358556 -6.85937881962666e-11
0.358557 7.31891860122208e-11
0.358558 -7.57297252965478e-11
0.358559 6.9651222192397e-11
0.35856 -1.12448926020772e-11
0.358561 6.73621261021263e-10
0.358562 -3.00644736462613e-10
0.358563 3.10910043116625e-10
0.358564 -3.7423852687275e-10
0.358565 5.07046415632868e-10
0.358566 -8.32217701419436e-10
0.358567 2.56368582706926e-09
0.358568 2.22205212543212e-09
0.358569 -7.54755323007832e-10
0.35857 4.46582048836323e-10
0.358571 -3.11705779690464e-10
0.358572 2.34855324700633e-10
0.358573 -1.83839944235743e-10
0.358574 1.45487630666311e-10
0.358575 -1.11605890381387e-10
0.358576 6.87087730378887e-11
0.358577 1.87654229705172e-10
0.358578 1.75726948177381e-10
0.358579 -1.19068317222947e-10
0.35858 9.74453073057513e-11
0.358581 -8.40756556308907e-11
0.358582 7.44655352161617e-11
0.358583 -6.72072205938241e-11
0.358584 6.1799036060576e-11
0.358585 -5.8238421863069e-11
0.358586 5.71584025794273e-11
0.358587 -6.10436532980715e-11
0.358588 8.40774563534815e-11
0.358589 4.65692987120835e-10
0.35859 -1.60232651060657e-11
0.358591 -1.527896791398e-12
0.358592 6.41354794122368e-12
0.358593 -8.15441009723248e-12
0.358594 8.7882622962456e-12
0.358595 -9.01284743802132e-12
0.358596 9.13537208053068e-12
0.358597 -9.31979127317459e-12
0.358598 9.67368249829913e-12
0.358599 -1.02883926959301e-11
0.3586 1.1266748249151e-11
0.358601 -1.2765813223734e-11
0.358602 1.50485324876618e-11
0.358603 -1.86249157737438e-11
0.358604 2.47361427246183e-11
0.358605 -3.74496025640025e-11
0.358606 8.25056927010234e-11
0.358607 2.26139405129418e-10
0.358608 -3.92180001974929e-11
0.358609 1.73338480120697e-11
0.35861 -8.02836247354574e-12
0.358611 2.31073406179508e-12
0.358612 1.98477723837597e-12
0.358613 -5.66762811151329e-12
0.358614 9.13674035267492e-12
0.358615 -1.26468116994363e-11
0.358616 1.64136578374472e-11
0.358617 -2.06795105941321e-11
0.358618 2.57694439213868e-11
0.358619 -3.21954598182189e-11
0.35862 4.08880134670429e-11
0.358621 -5.37882304981604e-11
0.358622 7.58377927054465e-11
0.358623 -1.24597676182239e-10
0.358624 3.42804530358477e-10
0.358625 4.29716252244841e-10
0.358626 -1.25269350431023e-10
0.358627 6.94574452798783e-11
0.358628 -4.50235784779355e-11
0.358629 3.05841288312536e-11
0.35863 -2.0446961528072e-11
0.358631 1.2409290409035e-11
0.358632 -5.38849800039584e-12
0.358633 -1.27768545531165e-12
0.358634 8.11572127715015e-12
0.358635 -1.56980754772786e-11
0.358636 2.48714415358074e-11
0.358637 -3.72658754668348e-11
0.358638 5.69516116343131e-11
0.358639 -9.86589063754965e-11
0.35864 2.94528904044901e-10
0.358641 2.80082253726531e-10
0.358642 -8.40022076561075e-11
0.358643 4.18784645843779e-11
0.358644 -2.15782065287266e-11
0.358645 8.38663091400326e-12
0.358646 1.7390330092705e-12
0.358647 -1.04128867624657e-11
0.358648 1.84269810616612e-11
0.358649 -2.61816327973557e-11
0.35865 3.38338919012297e-11
0.358651 -4.1142821876913e-11
0.358652 4.63730741718927e-11
0.358653 -3.59859879115096e-11
0.358654 3.13964644693946e-10
0.358655 -1.7551577848759e-10
0.358656 2.50969980139827e-10
0.358657 4.17011552299769e-09
0.358658 1.58609879782766e-10
0.358659 3.1180699335099e-11
0.35866 6.0743669304757e-11
0.358661 -1.12648061139738e-10
0.358662 1.65920390274361e-10
0.358663 -2.38435643364999e-10
0.358664 3.64312275714579e-10
0.358665 -6.81118172916658e-10
0.358666 3.84052523150785e-09
0.358667 1.06923051695627e-09
0.358668 -4.57047648559454e-10
0.358669 2.80922301526345e-10
0.35867 -1.94353054992718e-10
0.358671 1.40861151744524e-10
0.358672 -1.02983781444006e-10
0.358673 7.34794368859347e-11
0.358674 -4.87357388111718e-11
0.358675 2.66702400463589e-11
0.358676 -5.90085966193026e-12
0.358677 -1.46507013149529e-11
0.358678 3.60019225832653e-11
0.358679 -5.93298383577401e-11
0.35868 8.62619609059965e-11
0.358681 -1.19428341872079e-10
0.358682 1.63735953944357e-10
0.358683 -2.2997500369282e-10
0.358684 3.4815769106552e-10
0.358685 -6.46399456896329e-10
0.358686 3.61000360865947e-09
0.358687 9.90127432676387e-10
0.358688 -4.13669900206456e-10
0.358689 2.45793478947041e-10
0.35869 -1.61708839499435e-10
0.358691 1.08472680932264e-10
0.358692 -6.96947231112851e-11
0.358693 3.85455834709077e-11
0.358694 -1.15758797340878e-11
0.358695 -1.32594860931859e-11
0.358696 3.73897785024231e-11
0.358697 -6.20235279316691e-11
0.358698 8.84030262881268e-11
0.358699 -1.18056401212161e-10
0.3587 1.53173601436968e-10
0.358701 -1.97306395977723e-10
0.358702 2.56946310781582e-10
0.358703 -3.45717242813618e-10
0.358704 4.9835681542948e-10
0.358705 -8.38394874453065e-10
0.358706 2.37015238563441e-09
0.358707 3.06995016468277e-09
0.358708 -9.32631692336273e-10
0.358709 5.45802596511596e-10
0.35871 -3.81100190389981e-10
0.358711 2.8824218301731e-10
0.358712 -2.2739119989551e-10
0.358713 1.83282408450212e-10
0.358714 -1.48582899599383e-10
0.358715 1.18803855068624e-10
0.358716 -8.96858267777626e-11
0.358717 5.28400507745633e-11
0.358718 3.7516763318642e-11
0.358719 4.92243403102985e-10
0.35872 -1.58503290245111e-10
0.358721 1.14600956313214e-10
0.358722 -9.4112951889949e-11
0.358723 4.13045462983652e-09
0.358724 -7.21145571367455e-11
0.358725 6.53467247132451e-11
0.358726 -6.0273805097576e-11
0.358727 5.65304728535911e-11
0.358728 -5.39168288976575e-11
0.358729 5.23713736890383e-11
0.35873 -5.193488032993e-11
0.358731 5.27997767687023e-11
0.358732 -5.54909904082779e-11
0.358733 6.15709756979213e-11
0.358734 -7.79301676731603e-11
0.358735 2.59457296349869e-10
0.358736 9.28656392107828e-13
0.358737 2.95826183565697e-11
0.358738 -4.15711744440866e-11
0.358739 5.041909778274e-11
0.35874 -5.88236636280605e-11
0.358741 6.77558718977929e-11
0.358742 -7.77803573439616e-11
0.358743 8.93873516234127e-11
0.358744 -1.03139233623175e-10
0.358745 1.19794793242213e-10
0.358746 -1.40484164075278e-10
0.358747 1.66974880609813e-10
0.358748 -2.02389890428311e-10
0.358749 2.52830302852982e-10
0.35875 -3.31742362591086e-10
0.358751 4.7580171978869e-10
0.358752 -8.33412525167839e-10
0.358753 3.460270273067e-09
0.358754 1.5389466797888e-09
0.358755 -6.05614578041433e-10
0.358756 3.63277433518159e-10
0.358757 -2.49116064425161e-10
0.358758 1.80792084557389e-10
0.358759 -1.33853804665179e-10
0.35876 9.84304365783414e-11
0.358761 -6.97268076775402e-11
0.358762 4.50830756613779e-11
0.358763 -2.28455626477152e-11
0.358764 1.85901425896418e-12
0.358765 1.87900451984486e-11
0.358766 -3.99522258536699e-11
0.358767 6.2571307338872e-11
0.358768 -8.78515800045614e-11
0.358769 1.17538929032618e-10
0.35877 -1.54462015957019e-10
0.358771 2.03739607688959e-10
0.358772 -2.75931875407674e-10
0.358773 3.97212603641919e-10
0.358774 -6.55729877923384e-10
0.358775 1.65406615199759e-09
0.358776 3.69933313462104e-09
0.358777 -8.87851795537385e-10
0.358778 5.05966271774683e-10
0.358779 -3.52750436891974e-10
0.35878 2.69323099707689e-10
0.358781 -2.16427345989296e-10
0.358782 1.79679276214943e-10
0.358783 -1.5256255054774e-10
0.358784 1.31697254170346e-10
0.358785 -1.15156949065514e-10
0.358786 1.01764977590415e-10
0.358787 -9.07641844540332e-11
0.358788 8.16478797428772e-11
0.358789 -7.40674118814274e-11
0.35879 6.77790908956862e-11
0.358791 -6.26127744140266e-11
0.358792 5.84532734300324e-11
0.358793 -5.52301036688923e-11
0.358794 5.28729612720594e-11
0.358795 -5.13585290105209e-11
0.358796 5.07584885589491e-11
0.358797 -5.12182833210634e-11
0.358798 5.30007683683237e-11
0.358799 -5.65829291329011e-11
0.3588 6.28543199366917e-11
0.358801 -7.36281234540958e-11
0.358802 9.32258591142339e-11
0.358803 -1.34970269749569e-10
0.358804 2.69639301864099e-10
0.358805 3.89575094696149e-09
0.358806 -2.21590843649992e-10
0.358807 1.12079112694753e-10
0.358808 -7.41161136848072e-11
0.358809 5.48302440803768e-11
0.35881 -4.30814948283489e-11
0.358811 3.5077027906968e-11
0.358812 -2.91740058272435e-11
0.358813 2.45470439720246e-11
0.358814 -2.07372515961788e-11
0.358815 1.74699628712181e-11
0.358816 -1.46151103949048e-11
0.358817 1.20949661218782e-11
0.358818 -9.82141591688547e-12
0.358819 7.73083178434847e-12
0.35882 -5.77429078894082e-12
0.358821 3.91235577897165e-12
0.358822 -2.11147016937041e-12
0.358823 3.33980898618964e-13
0.358824 1.45758143769918e-12
0.358825 -3.29511617218191e-12
0.358826 5.21438037014489e-12
0.358827 -7.25823580914969e-12
0.358828 9.47860294861349e-12
0.358829 -1.19462480336635e-11
0.35883 1.47614234937684e-11
0.358831 -1.80774471252345e-11
0.358832 2.21482088159903e-11
0.358833 -2.74144863863854e-11
0.358834 3.47195013505524e-11
0.358835 -4.59146593062142e-11
0.358836 6.5999331149583e-11
0.358837 -1.14829176032488e-10
0.358838 4.43816405666841e-10
0.358839 2.27260862750141e-10
0.35884 -8.6887504920192e-11
0.358841 5.1618435002522e-11
0.358842 -3.51581827303466e-11
0.358843 2.53542821983419e-11
0.358844 -1.86393770197991e-11
0.358845 1.35687489497144e-11
0.358846 -9.43377953639071e-12
0.358847 5.83994918177052e-12
0.358848 -2.5301532425916e-12
0.358849 -6.94617103528611e-13
0.35885 4.02593041460753e-12
0.358851 -7.70199344797081e-12
0.358852 1.20977393256794e-11
0.358853 -1.79605816778571e-11
0.358854 2.72784331179112e-11
0.358855 -4.85705995282214e-11
0.358856 3.05479253486462e-10
0.358857 3.69730434271633e-11
0.358858 -1.13883749574226e-12
0.358859 -1.71903328053283e-11
0.35886 3.79396785051084e-11
0.358861 -7.60946006096223e-11
0.358862 2.0677463469118e-10
0.358863 9.59529498906333e-10
0.358864 -1.91709418550778e-10
0.358865 1.30317576828293e-10
0.358866 -1.22677246701068e-10
0.358867 1.67330101563656e-10
0.358868 2.75034667661792e-10
0.358869 1.8523437631916e-10
0.35887 2.58499377540848e-10
0.358871 -1.04842458702173e-10
0.358872 8.31945167952755e-11
0.358873 -9.49661485486045e-11
0.358874 2.12912391763379e-10
0.358875 1.63713868295964e-10
0.358876 -4.09310683619059e-11
0.358877 1.65948790364573e-11
0.358878 -5.71915845854308e-12
0.358879 -1.00145015006923e-12
0.35888 6.05942006730896e-12
0.358881 -1.04006526232033e-11
0.358882 1.44770148166285e-11
0.358883 -1.85544334398916e-11
0.358884 2.28330322026119e-11
0.358885 -2.75149107683847e-11
0.358886 3.28750423892926e-11
0.358887 -3.94014764368054e-11
0.358888 4.82200514809737e-11
0.358889 -6.30282277038946e-11
0.35889 1.09687738262321e-10
0.358891 8.55440943542348e-11
0.358892 1.8688399647856e-11
0.358893 -4.01052245639378e-11
0.358894 5.41004576046825e-11
0.358895 -6.69357362132566e-11
0.358896 8.05803428827661e-11
0.358897 -9.63072793262753e-11
0.358898 1.15510801104277e-10
0.358899 -1.40249705792678e-10
0.3589 1.74136803341206e-10
0.358901 -2.24496440301438e-10
0.358902 3.09108658055964e-10
0.358903 -4.85670802454142e-10
0.358904 1.10858212310656e-09
0.358905 3.9177766047461e-09
0.358906 -6.88957559910718e-10
0.358907 3.68821889075598e-10
0.358908 -2.45045930919328e-10
0.358909 1.77882018838208e-10
0.35891 -1.34662412487609e-10
0.358911 1.03714006107476e-10
0.358912 -7.98115273395654e-11
0.358913 6.02535349468047e-11
0.358914 -4.34890792287239e-11
0.358915 2.85418165166677e-11
0.358916 -1.47506896397885e-11
0.358917 1.63882611270893e-12
0.358918 1.11728391623097e-11
0.358919 -2.401635691794e-11
0.35892 3.72148616914578e-11
0.358921 -5.11175970252028e-11
0.358922 6.61326995359281e-11
0.358923 -8.27887780654501e-11
0.358924 1.01828796225076e-10
0.358925 -1.24352287206692e-10
0.358926 1.52096090456206e-10
0.358927 -1.88012911028846e-10
0.358928 2.37550306633881e-10
0.358929 -3.12250224480596e-10
0.35893 4.41572574883232e-10
0.358931 -7.28939864832804e-10
0.358932 1.97588910024066e-09
0.358933 2.90021850870123e-09
0.358934 -8.37691143235432e-10
0.358935 4.88613442640455e-10
0.358936 -3.43824001380288e-10
0.358937 2.64444876671764e-10
0.358938 -2.1436261216663e-10
0.358939 1.80017989069307e-10
0.35894 -1.55179217981905e-10
0.358941 1.36583371825833e-10
0.358942 -1.22357718617637e-10
0.358943 1.11350709628912e-10
0.358944 -1.02813916680544e-10
0.358945 9.62032565424898e-11
0.358946 -9.11204627519307e-11
0.358947 8.72830066978438e-11
0.358948 -8.44404208825654e-11
0.358949 8.23175502978636e-11
0.35895 -8.05159105101112e-11
0.358951 7.82775369180377e-11
0.358952 -7.3746966359019e-11
0.358953 6.07283771606637e-11
0.358954 -2.9158624694655e-13
0.358955 5.67716283436028e-10
0.358956 -2.24559983400537e-10
0.358957 2.08109679340256e-10
0.358958 -2.20853559748785e-10
0.358959 2.54086609322945e-10
0.35896 -3.29128833715735e-10
0.358961 8.17730146025769e-10
0.358962 6.16565047833741e-11
0.358963 1.9668273323002e-10
0.358964 -3.29668347225093e-10
0.358965 5.09996753739145e-10
0.358966 -9.02981909999939e-10
0.358967 3.02326342077346e-09
0.358968 2.62658641107029e-09
0.358969 -8.66120335570944e-10
0.35897 5.19732321498566e-10
0.358971 -3.6533434616239e-10
0.358972 2.76073052976729e-10
0.358973 -2.16664774786966e-10
0.358974 1.73357886285449e-10
0.358975 -1.39626804541458e-10
0.358976 1.11980750398982e-10
0.358977 -8.83655097624171e-11
0.358978 6.74785040746231e-11
0.358979 -4.84374103193866e-11
0.35898 3.06045279337822e-11
0.358981 -1.34854576288462e-11
0.358982 -3.33517706859081e-12
0.358983 2.02400146621375e-11
0.358984 4.18954082768753e-09
0.358985 5.59098863538938e-11
0.358986 -7.56563440608044e-11
0.358987 9.75860114058385e-11
0.358988 -1.22758403766489e-10
0.358989 1.52841313804807e-10
0.35899 -1.90686990626586e-10
0.358991 2.41714133304026e-10
0.358992 -3.17814091289879e-10
0.358993 4.51571931908056e-10
0.358994 -7.77632403164916e-10
0.358995 3.3829796570479e-09
0.358996 1.61660043782523e-09
0.358997 -2.94747179237695e-10
0.358998 1.03804048777714e-10
0.358999 4.47005243977749e-11
0.359 -2.34235524269643e-10
0.359001 7.47950116642837e-10
0.359002 3.82169893716493e-09
0.359003 -6.523963332907e-10
0.359004 3.64062238761762e-10
0.359005 -2.45755384196375e-10
0.359006 1.7573327423467e-10
0.359007 -1.25154562037747e-10
0.359008 8.25419379667123e-11
0.359009 -4.06515453795269e-11
0.35901 -8.9366881718573e-12
0.359011 8.51772249370321e-11
0.359012 -2.70682406467577e-10
0.359013 4.16044520413069e-09
0.359014 7.26228195222237e-10
0.359015 -2.72029312760381e-10
0.359016 1.9284497383451e-10
0.359017 -1.51342371000116e-10
0.359018 1.2490493496723e-10
0.359019 -1.0624151186175e-10
0.35902 9.23358267860664e-11
0.359021 5.14905584407828e-10
0.359022 7.42222865274149e-11
0.359023 -6.99247750151421e-11
0.359024 7.12709834816301e-11
0.359025 -9.05491651114831e-11
0.359026 6.78507376855213e-10
0.359027 4.51636767566682e-11
0.359028 -1.55213602225292e-11
0.359029 1.00228741376564e-11
0.35903 -9.98027140854661e-12
0.359031 1.2003065987453e-11
0.359032 -1.50367069815042e-11
0.359033 1.86692490607622e-11
0.359034 -2.27251774714433e-11
0.359035 2.71343042525552e-11
0.359036 -3.19169333621966e-11
0.359037 3.71203931603259e-11
0.359038 -4.27797297106228e-11
0.359039 4.89550384894068e-11
0.35904 -5.57289373287308e-11
0.359041 6.32096647301854e-11
0.359042 -7.15626076466233e-11
0.359043 8.09818736068806e-11
0.359044 -9.16649655467429e-11
0.359045 1.03805920084735e-10
0.359046 -1.17390365181381e-10
0.359047 1.31067044549554e-10
0.359048 -1.31371562758474e-10
0.359049 4.38591422671916e-10
0.35905 -3.12098370882138e-10
0.359051 3.92727244424042e-10
0.359052 -5.89697466513235e-10
0.359053 1.34036648100479e-09
0.359054 3.2098964225602e-09
0.359055 -6.46183876821967e-10
0.359056 3.23611335258355e-10
0.359057 -1.9037141323535e-10
0.359058 1.11785666915e-10
0.359059 -5.42048146375959e-11
0.35906 3.7607401909796e-12
0.359061 4.9023536131638e-11
0.359062 -1.17081781932201e-10
0.359063 2.41643708674118e-10
0.359064 3.39266787372741e-10
0.359065 7.23079339663555e-10
0.359066 4.67995403522755e-09
0.359067 -6.40057187631145e-10
0.359068 3.67250166996454e-10
0.359069 -2.61773223077281e-10
0.35907 2.04182195397682e-10
0.359071 -1.67195858144848e-10
0.359072 1.41118581197495e-10
0.359073 -1.2163207238661e-10
0.359074 1.06536839632993e-10
0.359075 -9.46267994331224e-11
0.359076 8.5241780005077e-11
0.359077 -7.8095093003379e-11
0.359078 7.32713018149982e-11
0.359079 -7.14660409581059e-11
0.35908 7.4993319918417e-11
0.359081 -9.31624479223877e-11
0.359082 2.22000410391e-10
0.359083 1.25329619581786e-10
0.359084 -3.37179763743069e-11
0.359085 1.67357258321442e-11
0.359086 -1.12629272982363e-11
0.359087 9.57841438762723e-12
0.359088 -9.54392267938145e-12
0.359089 1.03477222710811e-11
0.35909 -1.16293617651556e-11
0.359091 1.32203828050173e-11
0.359092 -1.50474700051487e-11
0.359093 1.70939014183895e-11
0.359094 -1.94261956096356e-11
0.359095 2.21476426072236e-11
0.359096 -2.53668072149498e-11
0.359097 2.92622793675263e-11
0.359098 -3.41282624488974e-11
0.359099 4.04719207216714e-11
0.3591 -4.92432977722476e-11
0.359101 6.24890195051046e-11
0.359102 -8.61009144752401e-11
0.359103 2.33005040637921e-10
0.359104 -2.03009268244062e-10
0.359105 3.65218116486193e-09
0.359106 2.46153065439967e-10
0.359107 -1.17525060603756e-10
0.359108 7.60972710328891e-11
0.359109 -5.53545263111239e-11
0.35911 4.27151711988783e-11
0.359111 -3.4069944119589e-11
0.359112 2.76749621281738e-11
0.359113 -2.26620898376594e-11
0.359114 1.85489350784201e-11
0.359115 -1.50443266284145e-11
0.359116 1.19601777262321e-11
0.359117 -9.16730704805745e-12
0.359118 6.57133235920843e-12
0.359119 -4.09838948961636e-12
0.35912 1.68581390905289e-12
0.359121 7.24800097780197e-13
0.359122 -3.19380014899504e-12
0.359123 5.78713346661081e-12
0.359124 -8.58907009585686e-12
0.359125 1.17195845810953e-11
0.359126 -1.53560405651972e-11
0.359127 1.97812443337305e-11
0.359128 -2.5485329155022e-11
0.359129 3.34097366131278e-11
0.35913 -4.56366023859333e-11
0.359131 6.78901571995106e-11
0.359132 -1.23748780254098e-10
0.359133 5.74026829395669e-10
0.359134 2.26650946094485e-10
0.359135 -9.47074275825316e-11
0.359136 5.95882230146574e-11
0.359137 -4.3151756159601e-11
0.359138 3.35384242479939e-11
0.359139 -2.7186897879683e-11
0.35914 2.26564022441655e-11
0.359141 -1.92527129391719e-11
0.359142 1.65999487630293e-11
0.359143 -1.44767791299094e-11
0.359144 1.27439070405367e-11
0.359145 -1.13093649780613e-11
0.359146 1.01017690902902e-11
0.359147 -9.06886912994145e-12
0.359148 8.17948900003259e-12
0.359149 -7.41069939043721e-12
0.35915 6.74538347148618e-12
0.359151 -6.17063953273603e-12
0.359152 5.67671182467037e-12
0.359153 -5.2562677589355e-12
0.359154 4.90391214470224e-12
0.359155 -4.61587273383542e-12
0.359156 4.38981940326075e-12
0.359157 -4.22479944199948e-12
0.359158 4.1212886425272e-12
0.359159 -4.0813765032604e-12
0.35916 4.10912901952497e-12
0.359161 -4.21121266191527e-12
0.359162 4.39793426365691e-12
0.359163 -4.68498755598782e-12
0.359164 5.09647525384125e-12
0.359165 -5.67038610060078e-12
0.359166 6.4691609404353e-12
0.359167 -7.60181593206262e-12
0.359168 9.27559231314158e-12
0.359169 -1.19361774016563e-11
0.35917 1.67444870041091e-11
0.359171 -2.80015348208454e-11
0.359172 8.41029775776509e-11
0.359173 8.34098086943768e-11
0.359174 -2.70986246775132e-11
0.359175 1.54272465975681e-11
0.359176 -1.00797812281011e-11
0.359177 6.83485103491312e-12
0.359178 -4.52965933364258e-12
0.359179 2.71635822076627e-12
0.35918 -1.18519457732123e-12
0.359181 -1.7579825243947e-13
0.359182 1.43255730347853e-12
0.359183 -2.62724531352793e-12
0.359184 3.77877925229309e-12
0.359185 -4.89773239072778e-12
0.359186 6.00029064798111e-12
0.359187 -7.10060898809534e-12
0.359188 8.21226970498205e-12
0.359189 -9.34944989683787e-12
0.35919 1.05279986492523e-11
0.359191 -1.17665732274345e-11
0.359192 1.30879734966966e-11
0.359193 -1.45208348099885e-11
0.359194 1.61018934843703e-11
0.359195 -1.78791381218775e-11
0.359196 1.9916331439801e-11
0.359197 -2.2299683509242e-11
0.359198 2.51479803777904e-11
0.359199 -2.8628426002178e-11
0.3592 3.29822661863743e-11
0.359201 -3.856786781185e-11
0.359202 4.59365183073767e-11
0.359203 -5.59733176248854e-11
0.359204 7.01774060898802e-11
0.359205 -9.12694458547428e-11
0.359206 1.24667389101767e-10
0.359207 -1.82690390119217e-10
0.359208 2.99823674917097e-10
0.359209 -6.18342958557045e-10
0.35921 3.1311224600583e-09
0.359211 1.77605493881623e-09
0.359212 -9.51270591563019e-10
0.359213 8.61595386878521e-10
0.359214 -1.10242345456025e-09
0.359215 3.38922821581957e-09
0.359216 1.44328351080093e-09
0.359217 -4.68737026185346e-10
0.359218 2.36112886457929e-10
0.359219 -1.30736110560457e-10
0.35922 6.53657070842344e-11
0.359221 -1.08323496632275e-11
0.359222 -5.68302431326572e-11
0.359223 2.1867052334812e-10
0.359224 4.27777142622202e-09
0.359225 -2.9169220087124e-10
0.359226 1.65763741215532e-10
0.359227 -1.18668571424647e-10
0.359228 9.28349760506971e-11
0.359229 -7.5966105696057e-11
0.35923 6.37857430719135e-11
0.359231 -5.43902022117433e-11
0.359232 4.67916778612031e-11
0.359233 -4.0420858684816e-11
0.359234 3.49234762618168e-11
0.359235 -3.00657216999419e-11
0.359236 2.56858283258377e-11
0.359237 -2.16673370685965e-11
0.359238 1.79233914804253e-11
0.359239 -1.4387010717552e-11
0.35924 1.10047690427344e-11
0.359241 -7.73327417440266e-12
0.359242 4.53537499583452e-12
0.359243 -1.37699130297361e-12
0.359244 -1.77406854685924e-12
0.359245 4.94983974310101e-12
0.359246 -8.18392469385379e-12
0.359247 1.15133932979939e-11
0.359248 -1.49810782565911e-11
0.359249 1.86385626162972e-11
0.35925 -2.255030567299e-11
0.359251 2.67602123697822e-11
0.359252 -3.13441204589641e-11
0.359253 3.6461401040826e-11
0.359254 -4.23370647466121e-11
0.359255 4.93025979445924e-11
0.359256 -5.79119980121171e-11
0.359257 6.90452046498785e-11
0.359258 -8.41915711090077e-11
0.359259 1.06283289239198e-10
0.35926 -1.42001320234594e-10
0.359261 2.10580698867656e-10
0.359262 -3.99441086969295e-10
0.359263 3.62649270973215e-09
0.359264 5.20445510458731e-10
0.359265 -2.41663235455745e-10
0.359266 1.57013297918585e-10
0.359267 -1.16043181726583e-10
0.359268 9.1915436006543e-11
0.359269 -7.61347069136814e-11
0.35927 6.5190995913192e-11
0.359271 -5.73517624199484e-11
0.359272 5.16818410688796e-11
0.359273 -4.76457430435332e-11
0.359274 4.49349147340221e-11
0.359275 -4.33940925438706e-11
0.359276 4.30114906236247e-11
0.359277 -4.40031944141069e-11
0.359278 4.72335014151098e-11
0.359279 -5.71331795835459e-11
0.35928 6.74773538917065e-10
0.359281 -2.05526021852473e-11
0.359282 3.37010344117748e-11
0.359283 -4.01891553658501e-11
0.359284 4.55506298687447e-11
0.359285 -5.08799235756254e-11
0.359286 5.65695305196304e-11
0.359287 -6.28297970819889e-11
0.359288 6.97794103095021e-11
0.359289 -7.75299891794028e-11
0.35929 8.62614857577382e-11
0.359291 -9.62025742223728e-11
0.359292 1.07660515264113e-10
0.359293 -1.21110620995759e-10
0.359294 1.37229484171942e-10
0.359295 -1.56979665764492e-10
0.359296 1.81906491080585e-10
0.359297 -2.14676351236001e-10
0.359298 2.60364998821493e-10
0.359299 -3.3011208687875e-10
0.3593 4.5456341566015e-10
0.359301 -7.63133252595519e-10
0.359302 3.75056883992355e-09
0.359303 8.42323332459019e-10
0.359304 -2.29498418402984e-10
0.359305 3.41263611757382e-12
0.359306 1.88698835844809e-10
0.359307 -4.93593683219599e-10
0.359308 1.62439999042571e-09
0.359309 3.1303776956454e-09
0.35931 -9.46720967574516e-10
0.359311 5.96958703143667e-10
0.359312 -4.53223432536073e-10
0.359313 3.76491380422005e-10
0.359314 -3.31569317100287e-10
0.359315 3.06269481483716e-10
0.359316 -2.97068897624483e-10
0.359317 3.07508759131183e-10
0.359318 -3.60241816098677e-10
0.359319 6.95121463975539e-10
0.35932 2.73694943445124e-10
0.359321 5.78720297010538e-11
0.359322 -1.43111828501268e-10
0.359323 2.14244889042091e-10
0.359324 -3.24940882553975e-10
0.359325 7.53942150019681e-10
0.359326 -3.54047625718964e-10
0.359327 1.6233118821892e-09
0.359328 3.42508235278856e-09
0.359329 -1.18821934350965e-09
0.35933 9.40897952143303e-10
0.359331 -1.05925574593346e-09
0.359332 2.11421134305282e-09
0.359333 2.86238886218776e-09
0.359334 -6.5964308306562e-10
0.359335 3.34841012090866e-10
0.359336 -2.131169170949e-10
0.359337 1.53432426733773e-10
0.359338 -1.20677866560865e-10
0.359339 1.02506081513906e-10
0.35934 -9.43842772744231e-11
0.359341 9.68705848723468e-11
0.359342 -1.23378218266728e-10
0.359343 5.10119615068285e-10
0.359344 6.53472477135425e-11
0.359345 -8.18750594851136e-12
0.359346 -7.57261700468378e-12
0.359347 1.5067949056008e-11
0.359348 -1.98103636601586e-11
0.359349 2.34671817642083e-11
0.35935 -2.67393326037934e-11
0.359351 3.00069684943229e-11
0.359352 -3.34731812147377e-11
0.359353 3.63823832443155e-11
0.359354 -1.44835262864093e-11
0.359355 4.60441654056952e-10
0.359356 1.35858019405551e-10
0.359357 -4.93401413491746e-11
0.359358 5.88547939840584e-11
0.359359 8.63317109797078e-11
0.35936 2.14081287204172e-10
0.359361 4.95654307641792e-10
0.359362 -1.74484525673954e-10
0.359363 1.81034055329579e-10
0.359364 -2.27393630911553e-10
0.359365 3.37806036293552e-10
0.359366 -6.53853429433021e-10
0.359367 3.63251715467383e-09
0.359368 1.38009049136475e-09
0.359369 -6.88085845816789e-10
0.35937 5.18264204533092e-10
0.359371 -4.56971374465437e-10
0.359372 4.40810052418307e-10
0.359373 -4.5347030030179e-10
0.359374 4.93557592696973e-10
0.359375 -5.71397587972114e-10
0.359376 7.2200378027604e-10
0.359377 -1.08205151640627e-09
0.359378 2.96888630786767e-09
0.359379 2.20808325350437e-09
0.35938 -6.02032709944972e-10
0.359381 2.49212988499874e-10
0.359382 -7.99236071725445e-11
0.359383 -3.20065510794612e-11
0.359384 1.2328865487414e-10
0.359385 -2.11024232989496e-10
0.359386 3.08339537543006e-10
0.359387 -4.32791280102107e-10
0.359388 6.21897378373182e-10
0.359389 -1.00087682451226e-09
0.35939 2.56436084559179e-09
0.359391 2.72542019716022e-09
0.359392 -5.11234514310663e-10
0.359393 -6.21687361091563e-11
0.359394 7.40134757087055e-10
0.359395 3.20399412917674e-09
0.359396 1.91498146950307e-09
0.359397 2.57087590893829e-09
0.359398 -1.11714298516426e-09
0.359399 7.53467858059349e-10
0.3594 -5.759262795513e-10
0.359401 4.66966271256446e-10
0.359402 -3.91773813667612e-10
0.359403 3.3608021894768e-10
0.359404 -2.92858707054649e-10
0.359405 2.58207313507182e-10
0.359406 -2.2976275864699e-10
0.359407 2.05990218470726e-10
0.359408 -1.85863691861299e-10
0.359409 1.68619638995065e-10
0.35941 -1.5358042009112e-10
0.359411 1.40064979222126e-10
0.359412 -1.27207602678103e-10
0.359413 1.13599528643741e-10
0.359414 -9.63939278662946e-11
0.359415 6.85362511452628e-11
0.359416 -7.75036408340811e-12
0.359417 -1.90885133888433e-10
0.359418 2.04195525579269e-09
0.359419 4.47854759924996e-09
0.35942 1.69964963399173e-09
0.359421 -2.56331181010168e-10
0.359422 1.13960923627022e-11
0.359423 1.07540183627405e-10
0.359424 -2.23581973236138e-10
0.359425 4.73607059193312e-10
0.359426 3.69345496199003e-09
0.359427 -1.37040642049481e-10
0.359428 -1.43140470193243e-10
0.359429 6.0157496783885e-10
0.35943 4.04858872081784e-09
0.359431 -6.09208217456275e-10
0.359432 3.46718275569293e-10
0.359433 -2.44079399635484e-10
0.359434 1.87112539375748e-10
0.359435 -1.49766195351686e-10
0.359436 1.2271974161629e-10
0.359437 -1.01783558449776e-10
0.359438 8.47645023192937e-11
0.359439 -7.03325506532908e-11
0.35944 5.76037492191921e-11
0.359441 -4.59019152275368e-11
0.359442 3.45919800191683e-11
0.359443 -2.2880480986164e-11
0.359444 9.37772470217591e-12
0.359445 9.37879185335436e-12
0.359446 -4.75501305258236e-11
0.359447 3.76503653155536e-10
0.359448 1.19630279104285e-10
0.359449 -5.02107785795701e-11
0.35945 2.36726538810155e-11
0.359451 -2.1392764796702e-12
0.359452 -2.85827827137908e-11
0.359453 1.32547545658815e-10
0.359454 2.89401604407992e-10
0.359455 -9.2025061292256e-11
0.359456 5.85977611773463e-11
0.359457 -4.36960120633093e-11
0.359458 3.48402540050942e-11
0.359459 -2.88449680604549e-11
0.35946 2.44772046845656e-11
0.359461 -2.1115049335409e-11
0.359462 1.84524330728588e-11
0.359463 -1.63086727494292e-11
0.359464 1.45691006519154e-11
0.359465 -1.31567724721377e-11
0.359466 1.20040262761429e-11
0.359467 -1.10594791882861e-11
0.359468 1.02962392278252e-11
0.359469 -9.69450717334077e-12
0.35947 9.21602666268181e-12
0.359471 -8.8288545945495e-12
0.359472 8.52861451761811e-12
0.359473 -8.31501818488533e-12
0.359474 8.1872612397068e-12
0.359475 -8.13688141529225e-12
0.359476 8.14087487200788e-12
0.359477 -8.13926248125162e-12
0.359478 7.97815057179132e-12
0.359479 -7.25086684028251e-12
0.35948 4.78866667073077e-12
0.359481 3.37531482353117e-12
0.359482 -3.62723129339907e-11
0.359483 3.88016407631949e-10
0.359484 3.97176372801675e-10
0.359485 -3.87993624135723e-10
0.359486 8.19348431296686e-10
0.359487 3.88121414365427e-09
0.359488 -7.39292089248116e-10
0.359489 5.37942423001553e-10
0.35949 -5.77019670207833e-10
0.359491 1.00009708978417e-09
0.359492 3.58639996796794e-09
0.359493 -4.88151198887769e-10
0.359494 2.36269754344581e-10
0.359495 -1.47631623951537e-10
0.359496 1.03937108542553e-10
0.359497 -7.85352818941451e-11
0.359498 6.22097121375507e-11
0.359499 -5.09799259137483e-11
0.3595 4.28710952012845e-11
0.359501 -3.68071650005681e-11
0.359502 3.21570858676315e-11
0.359503 -2.8538450678608e-11
0.359504 2.56739887105805e-11
0.359505 -2.33871854016972e-11
0.359506 2.16436823972995e-11
0.359507 -2.05188234220863e-11
0.359508 2.02713306709026e-11
0.359509 -2.15680822568872e-11
0.35951 2.62709594089928e-11
0.359511 -4.13991452844594e-11
0.359512 1.30716855643221e-10
0.359513 1.5282655221806e-10
0.359514 -6.44665611009553e-11
0.359515 5.13618800959854e-11
0.359516 -5.00118589127691e-11
0.359517 5.39540980104893e-11
0.359518 -6.25640906871216e-11
0.359519 7.83936810460271e-11
0.35952 -1.1260598394752e-10
0.359521 2.54041910083114e-10
0.359522 2.83746293126012e-10
0.359523 -5.05580909478599e-11
0.359524 7.01169252364728e-12
0.359525 1.44894877194046e-11
0.359526 -2.9416985975065e-11
0.359527 4.18289158627162e-11
0.359528 -5.33098612385951e-11
0.359529 6.46947074276013e-11
0.35953 -7.65358701235919e-11
0.359531 8.9296967600703e-11
0.359532 -1.03482451609791e-10
0.359533 1.19689941773271e-10
0.359534 -1.38680968668978e-10
0.359535 1.61555509391696e-10
0.359536 -1.90013426444894e-10
0.359537 2.26877300432994e-10
0.359538 -5.77817601550907e-11
0.359539 3.51761534174871e-10
0.35954 -4.77668325448328e-10
0.359541 7.79946821931971e-10
0.359542 -3.87309511753119e-10
0.359543 2.75726005265717e-09
0.359544 2.6156118767149e-09
0.359545 -9.28040138153375e-10
0.359546 5.66194564594482e-10
0.359547 -4.06021922301651e-10
0.359548 3.14826405277604e-10
0.359549 -2.5553495145185e-10
0.35955 2.13664241923933e-10
0.359551 -1.82378757957997e-10
0.359552 1.57980545530373e-10
0.359553 -1.38293455084597e-10
0.359554 1.21992304231282e-10
0.359555 -1.08207280155051e-10
0.359556 9.63454598522436e-11
0.359557 -8.59896806136371e-11
0.359558 7.68391683480488e-11
0.359559 -6.86735357691631e-11
0.35956 6.13297570417826e-11
0.359561 -5.468739758554e-11
0.359562 4.8654826939425e-11
0.359563 -4.31694936991968e-11
0.359564 3.82005372263231e-11
0.359565 -3.3744454357407e-11
0.359566 2.98294999333437e-11
0.359567 -2.65249531154994e-11
0.359568 2.39489721126079e-11
0.359569 -2.2306891721152e-11
0.35957 2.19550875969438e-11
0.359571 -2.34945010412759e-11
0.359572 2.79740570858553e-11
0.359573 -3.73282201875371e-11
0.359574 5.54199877213429e-11
0.359575 -9.09038516005822e-11
0.359576 1.66895038688689e-10
0.359577 -3.67087292126392e-10
0.359578 1.31529654887905e-09
0.359579 3.78690404051115e-09
0.35958 -1.71762760882248e-09
0.359581 4.83089966266863e-09
0.359582 9.11863008117476e-10
0.359583 -6.09926275393608e-11
0.359584 -2.30132261839562e-10
0.359585 3.94947077497595e-09
0.359586 9.50928422871791e-11
0.359587 1.08511794440872e-10
0.359588 -2.41665409648033e-10
0.359589 4.09747098025911e-10
0.35959 -7.43081057627193e-10
0.359591 2.18745445526678e-09
0.359592 2.901660002713e-09
0.359593 -8.95012285946718e-10
0.359594 5.29348283652083e-10
0.359595 -3.72794373451038e-10
0.359596 2.84679593476226e-10
0.359597 -2.29107648768929e-10
0.359598 3.96185954562201e-10
0.359599 -1.40100935920941e-10
0.3596 1.16570425541637e-10
0.359601 -9.41010592346443e-11
0.359602 7.28354593079924e-11
0.359603 -5.14441978492908e-11
0.359604 2.77256649061141e-11
0.359605 2.83706953823622e-12
0.359606 -5.3340823554392e-11
0.359607 1.92126063999244e-10
0.359608 3.80941417363985e-09
0.359609 -2.65338227493934e-10
0.35961 1.53439759617412e-10
0.359611 -1.11166923928468e-10
0.359612 8.76155760182991e-11
0.359613 -7.20146694973693e-11
0.359614 6.06747760939613e-11
0.359615 -5.19833423163793e-11
0.359616 4.50744040756735e-11
0.359617 -3.94351224956928e-11
0.359618 3.47779176024211e-11
0.359619 -3.09582333563807e-11
0.35962 2.78866659848578e-11
0.359621 -2.54669645063351e-11
0.359622 2.35907817272487e-11
0.359623 -2.2170047391486e-11
0.359624 2.11675962609123e-11
0.359625 -2.05554824102506e-11
0.359626 2.03040518895703e-11
0.359627 -2.03907612704386e-11
0.359628 2.0808148957913e-11
0.359629 -2.1554181191286e-11
0.35963 2.26325005211241e-11
0.359631 -2.40530858299706e-11
0.359632 2.57856881124319e-11
0.359633 -2.78141762485536e-11
0.359634 3.01763341097694e-11
0.359635 -3.29245814814075e-11
0.359636 3.61397634501677e-11
0.359637 -3.99317573109146e-11
0.359638 4.44518191838753e-11
0.359639 -4.99120317053755e-11
0.35964 5.66158035500701e-11
0.359641 2.94475845468027e-09
0.359642 7.57683626065472e-11
0.359643 -8.99662941121086e-11
0.359644 1.09388223557783e-10
0.359645 -1.37211210836127e-10
0.359646 1.79607946822997e-10
0.359647 -2.50154524123442e-10
0.359648 3.84954042350538e-10
0.359649 -7.18820709824334e-10
0.35965 2.47908160510147e-09
0.359651 2.95533310886821e-09
0.359652 -1.24058974847707e-09
0.359653 1.02883594586671e-09
0.359654 -1.23588795972751e-09
0.359655 3.44186171384092e-09
0.359656 1.64822056245423e-09
0.359657 -5.20838912792414e-10
0.359658 2.71156316999133e-10
0.359659 -1.67376232952925e-10
0.35966 1.1253460830071e-10
0.359661 -7.92964560523295e-11
0.359662 5.71304544448766e-11
0.359663 -4.11607511080962e-11
0.359664 2.88142148928011e-11
0.359665 -1.85662848713703e-11
0.359666 9.38439994647284e-12
0.359667 -4.24107966795703e-13
0.359668 -9.21165051746094e-12
0.359669 2.08067113638986e-11
0.35967 -3.67968266957083e-11
0.359671 6.33029804372137e-11
0.359672 -1.23136704041756e-10
0.359673 4.47607054547731e-10
0.359674 3.74615617889263e-10
0.359675 -1.42069020855853e-10
0.359676 8.99470350985302e-11
0.359677 -6.62773964173255e-11
0.359678 5.23636559600414e-11
0.359679 -4.29465151655818e-11
0.35968 3.59667867674252e-11
0.359681 -3.04505504035734e-11
0.359682 2.58761405478292e-11
0.359683 -2.19381803409443e-11
0.359684 1.84455596392787e-11
0.359685 -1.5272303935739e-11
0.359686 1.23319038931687e-11
0.359687 -9.56304897395595e-12
0.359688 6.92135916506829e-12
0.359689 -4.37453853636493e-12
0.35969 1.89971400339189e-12
0.359691 4.66364485809143e-13
0.359692 -2.682903036583e-12
0.359693 4.74998039148877e-12
0.359694 -6.64601028735865e-12
0.359695 8.30696828712953e-12
0.359696 -9.61750585009802e-12
0.359697 1.02006163957418e-11
0.359698 -8.74109417459463e-12
0.359699 -1.1795282701141e-12
0.3597 4.47798445567004e-10
0.359701 6.73691730378312e-11
0.359702 -5.59343272770767e-11
0.359703 5.67811464145734e-11
0.359704 -6.15605941036785e-11
0.359705 6.91496003642123e-11
0.359706 -7.98566998514594e-11
0.359707 9.49483057079158e-11
0.359708 -1.17275673208213e-10
0.359709 1.53857793960822e-10
0.35971 -2.29450389952611e-10
0.359711 8.3470051161937e-10
0.359712 -3.08298146593713e-10
0.359713 3.90259007879771e-09
0.359714 7.52884420243319e-10
0.359715 -3.44207355464144e-10
0.359716 3.78854611236855e-10
0.359717 1.04169260224656e-11
0.359718 5.50165031237445e-11
0.359719 -5.54442993299125e-11
0.35972 4.94711125017272e-11
0.359721 -4.27558319713732e-11
0.359722 3.63232353018261e-11
0.359723 -3.03320106130157e-11
0.359724 2.47401594942372e-11
0.359725 -1.94627177405476e-11
0.359726 1.44133379306896e-11
0.359727 -9.51436512332256e-12
0.359728 4.69770947976586e-12
0.359729 9.6909391273897e-14
0.35973 -4.92432802403808e-12
0.359731 9.83633908836842e-12
0.359732 -1.48840350969743e-11
0.359733 2.01201802537099e-11
0.359734 -2.56017747082193e-11
0.359735 3.13930400543817e-11
0.359736 -3.75691436769255e-11
0.359737 4.42211268088685e-11
0.359738 -5.14627573760509e-11
0.359739 5.94404875943964e-11
0.35974 -6.8348549155829e-11
0.359741 7.84438528587183e-11
0.359742 -9.00942830145625e-11
0.359743 1.0385887613894e-10
0.359744 -1.20615061082232e-10
0.359745 1.4184830696259e-10
0.359746 -1.70366771750099e-10
0.359747 2.12501118697442e-10
0.359748 -2.87965141701181e-10
0.359749 5.35190554425242e-10
0.35975 2.17034275568597e-10
0.359751 2.45443521957875e-10
0.359752 -3.73568926529427e-10
0.359753 1.2860582157167e-09
0.359754 3.05627709882638e-09
0.359755 -7.55272732915815e-10
0.359756 4.38395365482475e-10
0.359757 -3.10047168019127e-10
0.359758 2.39876621218408e-10
0.359759 -1.95441218101335e-10
0.35976 1.64766512279032e-10
0.359761 -1.42388115964811e-10
0.359762 1.25456742979133e-10
0.359763 -1.12343963676639e-10
0.359764 1.0205634107455e-10
0.359765 -9.3959334940338e-11
0.359766 8.76017531725709e-11
0.359767 -8.26693671732034e-11
0.359768 7.89771202302951e-11
0.359769 -7.64125821918586e-11
0.35977 7.49241946407748e-11
0.359771 -7.45193617585929e-11
0.359772 7.5273024996137e-11
0.359773 -7.73514604433224e-11
0.359774 8.10640667413854e-11
0.359775 -8.69760374815591e-11
0.359776 9.61748332697588e-11
0.359777 -1.1100103803059e-10
0.359778 1.37561714258124e-10
0.359779 -1.98707047304021e-10
0.35978 5.25473749531647e-10
0.359781 2.90255773009115e-10
0.359782 -5.08892014977453e-11
0.359783 -1.19821375294316e-11
0.359784 5.20557881022345e-11
0.359785 -9.21636634980975e-11
0.359786 1.47577155336354e-10
0.359787 -2.51910781967924e-10
0.359788 5.84460681897608e-10
0.359789 4.10940903936296e-09
0.35979 -4.8006610487429e-10
0.359791 2.58337731357873e-10
0.359792 -1.73130695650018e-10
0.359793 1.2203643687735e-10
0.359794 -7.76503718101394e-11
0.359795 1.2849209635307e-11
0.359796 2.76834864753446e-10
0.359797 3.2368707522847e-10
0.359798 6.2729972304318e-11
0.359799 4.57330511667592e-10
0.3598 -3.2285336079207e-10
0.359801 3.15997363833349e-10
0.359802 -3.54670984209472e-10
0.359803 4.57466222197176e-10
0.359804 -7.53801857131042e-10
0.359805 3.51193823366275e-09
0.359806 1.10579372051215e-09
0.359807 -4.52660129062175e-10
0.359808 2.77764659380607e-10
0.359809 -1.981106946124e-10
0.35981 1.53400958973958e-10
0.359811 -1.25445295764915e-10
0.359812 1.07053082775417e-10
0.359813 -9.52260646382313e-11
0.359814 8.95594720057331e-11
0.359815 -9.52937012104044e-11
0.359816 2.54286007658681e-10
0.359817 -7.38089722965904e-12
0.359818 2.86233524911131e-11
0.359819 -3.30899892217063e-11
0.35982 3.48832257381882e-11
0.359821 8.55789566287542e-11
0.359822 4.01793956031176e-11
0.359823 -5.04344946497069e-11
0.359824 1.74106338120096e-10
0.359825 6.52282916112644e-12
0.359826 1.27557371432859e-11
0.359827 -1.90102651369165e-11
0.359828 2.27812645252614e-11
0.359829 -2.59197880669972e-11
0.35983 2.90621635117496e-11
0.359831 -3.24743751941964e-11
0.359832 3.6312297455331e-11
0.359833 -4.06791319090359e-11
0.359834 4.56625125144306e-11
0.359835 -5.13485646176567e-11
0.359836 5.78310791979555e-11
0.359837 -6.52266706155902e-11
0.359838 7.36756876972945e-11
0.359839 -8.33511889329861e-11
0.35984 9.44763672634947e-11
0.359841 -1.07342732348676e-10
0.359842 1.22306606007831e-10
0.359843 -1.39886913291666e-10
0.359844 1.6090996990258e-10
0.359845 -1.86644451738866e-10
0.359846 2.19110152784211e-10
0.359847 -2.61839737212242e-10
0.359848 3.21584560893809e-10
0.359849 -4.12886341374088e-10
0.35985 5.74051073262005e-10
0.359851 -9.49741006495756e-10
0.359852 3.01053468245478e-09
0.359853 2.2171645216144e-09
0.359854 -7.35416760268761e-10
0.359855 3.96457503958055e-10
0.359856 -2.29904763036048e-10
0.359857 1.01156163243166e-10
0.359858 1.92736667567133e-10
0.359859 3.05078181522823e-10
0.35986 -1.22825005641599e-10
0.359861 5.04448173334508e-11
0.359862 5.70726342031776e-12
0.359863 -6.16428013964231e-11
0.359864 1.27630095282709e-10
0.359865 -2.19048833651146e-10
0.359866 3.7348616934211e-10
0.359867 -7.37948738291773e-10
0.359868 3.32007661850755e-09
0.359869 1.50684883820625e-09
0.35987 -4.58748331125981e-10
0.359871 4.59156131035815e-09
0.359872 -6.38014123004854e-10
0.359873 4.66607603569701e-10
0.359874 -3.93211669749535e-10
0.359875 3.48171658903088e-10
0.359876 -1.77501332874657e-10
0.359877 4.30478095081456e-10
0.359878 -4.50490570876412e-10
0.359879 5.44595094651293e-10
0.35988 -7.97348955227863e-10
0.359881 1.97963867714967e-09
0.359882 2.75696442406339e-09
0.359883 -7.92022659920578e-10
0.359884 4.99046427406805e-10
0.359885 -4.69552629556413e-10
0.359886 3.86754246970732e-09
0.359887 1.09118087908914e-10
0.359888 -1.17367570583281e-11
0.359889 -6.08275665630403e-12
0.35989 8.06836386358851e-12
0.359891 -5.03166762386869e-12
0.359892 -3.29346121761993e-14
0.359893 6.07054820660926e-12
0.359894 -1.26823900915464e-11
0.359895 1.97757908949747e-11
0.359896 -2.73734103000698e-11
0.359897 3.55588290183458e-11
0.359898 -4.44639015670508e-11
0.359899 5.42691443470642e-11
0.3599 -6.52203462349543e-11
0.359901 7.76613036905202e-11
0.359902 -9.20769374583109e-11
0.359903 1.09177164036452e-10
0.359904 -1.30048652074803e-10
0.359905 1.56447468697466e-10
0.359906 -1.91412734059484e-10
0.359907 2.40704069019273e-10
0.359908 -3.16725526426886e-10
0.359909 4.51949029216271e-10
0.35991 -7.67457497445407e-10
0.359911 2.4223307634143e-09
0.359912 2.13899236321419e-09
0.359913 -7.37983142514926e-10
0.359914 4.4306846869591e-10
0.359915 -3.14113966190577e-10
0.359916 2.41307167408014e-10
0.359917 -1.94271606816458e-10
0.359918 1.61245738375235e-10
0.359919 -1.36727114130084e-10
0.35992 1.17814175250666e-10
0.359921 -1.02860785778284e-10
0.359922 9.08775299593617e-11
0.359923 -8.13751022023814e-11
0.359924 7.44987867127598e-11
0.359925 -7.19129049007091e-11
0.359926 8.4426804828384e-11
0.359927 5.88826232313491e-10
0.359928 -1.38794097292508e-11
0.359929 1.12724617516452e-11
0.35993 -3.35090877183004e-11
0.359931 1.44549169751124e-10
0.359932 2.98757028296927e-10
0.359933 -1.1567450022651e-10
0.359934 9.16680909298612e-11
0.359935 -9.78870549776619e-11
0.359936 1.80961997213484e-10
0.359937 1.85006231022503e-10
0.359938 -3.73458828548272e-11
0.359939 1.50924578157157e-11
0.35994 -7.17170905730857e-12
0.359941 3.50507821206883e-12
0.359942 -1.53312910402169e-12
0.359943 3.24511422470057e-13
0.359944 5.3329827052348e-13
0.359945 -1.2477480332854e-12
0.359946 1.93316886853567e-12
0.359947 -2.65743976559777e-12
0.359948 3.46381317624577e-12
0.359949 -4.38214514852764e-12
0.35995 5.43523432482316e-12
0.359951 -6.64281297514705e-12
0.359952 7.9813933879769e-12
0.359953 -9.43430582223616e-12
0.359954 1.10352283469587e-11
0.359955 -1.28296178509716e-11
0.359956 1.48769515440329e-11
0.359957 -1.72554534242909e-11
0.359958 2.00787464120365e-11
0.359959 -2.35347963288297e-11
0.35996 2.79207247093881e-11
0.359961 -3.37294331409051e-11
0.359962 4.19062461236267e-11
0.359963 -5.45309516177328e-11
0.359964 7.72555803838312e-11
0.359965 -1.32607041496054e-10
0.359966 4.92161351883712e-10
0.359967 3.6268955098334e-10
0.359968 -3.66427701043353e-11
0.359969 3.15827550103413e-11
0.35997 -1.71558518483223e-11
0.359971 5.45777030465391e-12
0.359972 5.30130400796413e-12
0.359973 -1.70800184486686e-11
0.359974 3.30048253643374e-11
0.359975 -6.20781864618351e-11
0.359976 1.61809930016702e-10
0.359977 4.22804444225591e-10
0.359978 -8.99446340061745e-11
0.359979 4.64767700939526e-11
0.35998 -2.76753052384184e-11
0.359981 1.61941142985334e-11
0.359982 -7.78446670705654e-12
0.359983 8.65452882525404e-13
0.359984 5.31227064532784e-12
0.359985 -1.11821522275154e-11
0.359986 1.70544490094041e-11
0.359987 -2.32035672288118e-11
0.359988 2.99319329605924e-11
0.359989 -3.76440869783285e-11
0.35999 4.69761574192604e-11
0.359991 -5.91147638388174e-11
0.359992 7.68013362674741e-11
0.359993 -1.09109222479846e-10
0.359994 2.32001422159143e-10
0.359995 7.34608795926426e-11
0.359996 6.91688021206499e-11
0.359997 -1.59121162336062e-10
0.359998 3.8514913905326e-10
0.359999 3.97631856561558e-09
0.36 -3.53031215490173e-10
0.360001 1.8857914181871e-10
0.360002 -1.28892914572418e-10
0.360003 9.73802138544244e-11
0.360004 -7.72985093973938e-11
0.360005 6.22782028260297e-11
0.360006 -4.62608076337939e-11
0.360007 1.75138558259201e-10
0.360008 -5.72387702479748e-11
0.360009 4.80860501114799e-11
0.36001 -4.31084669481888e-11
0.360011 3.97632394915731e-11
0.360012 -3.74336540030338e-11
0.360013 3.58843096984468e-11
0.360014 -3.50176880412567e-11
0.360015 3.48101407811768e-11
0.360016 -3.53035117142973e-11
0.360017 3.66201339516541e-11
0.360018 -3.90173334878628e-11
0.360019 4.3027614655546e-11
0.36002 -4.98439250782815e-11
0.360021 6.27100316043651e-11
0.360022 -9.46653367432565e-11
0.360023 3.25595425253711e-10
0.360024 1.09725446093149e-10
0.360025 -2.51927259976539e-11
0.360026 -6.31005906373579e-13
0.360027 1.85915668388817e-11
0.360028 -4.09728956375862e-11
0.360029 1.02674450531292e-10
0.36003 2.23470104867689e-10
0.360031 -2.74985243660799e-11
0.360032 -7.64288410155563e-12
0.360033 3.61823767001062e-11
0.360034 -8.05066086171216e-11
0.360035 2.11588329828244e-10
0.360036 3.93561209079974e-09
0.360037 -3.34553728635467e-10
0.360038 3.61832436700956e-09
0.360039 3.88365027265744e-11
0.36004 -2.69494975537527e-12
0.360041 -1.0769287955179e-12
0.360042 -9.74014053375762e-13
0.360043 4.69351062719075e-12
0.360044 -9.05389695446911e-12
0.360045 1.37571768777807e-11
0.360046 -1.86912927477526e-11
0.360047 2.38068479027009e-11
0.360048 -2.90546198944955e-11
0.360049 3.433547863816e-11
0.36005 -3.94567038159767e-11
0.360051 4.38789012247377e-11
0.360052 -4.5971929504405e-11
0.360053 3.98627250564784e-11
0.360054 1.47424244243937e-11
0.360055 4.19510012339964e-10
0.360056 -2.05365030148096e-10
0.360057 2.02923540618423e-10
0.360058 -2.30306857312256e-10
0.360059 3.10180684854594e-10
0.36006 -8.41034233725746e-12
0.360061 2.52106375574487e-10
0.360062 -3.60094022678806e-10
0.360063 5.20757034472209e-10
0.360064 -8.7918704740713e-10
0.360065 2.73210177882038e-09
0.360066 2.35698217649681e-09
0.360067 -7.87829557822278e-10
0.360068 4.53574398667874e-10
0.360069 -3.04206559575633e-10
0.36007 2.16963050962571e-10
0.360071 -1.57786816552976e-10
0.360072 1.13396054242977e-10
0.360073 -7.74728549950739e-11
0.360074 4.65674960222161e-11
0.360075 -1.85989054688109e-11
0.360076 -7.72180525026698e-12
0.360077 3.28362285520467e-11
0.360078 -5.4847582531378e-11
0.360079 5.80424450418391e-11
0.36008 3.02867832668384e-10
0.360081 5.45236140192792e-10
0.360082 -7.42183623290252e-10
0.360083 3.58777231594463e-09
0.360084 8.39160248982132e-10
0.360085 -2.59453756676269e-10
0.360086 5.30727961590465e-11
0.360087 1.12249314356681e-10
0.360088 -3.51808279116897e-10
0.360089 1.05304823300789e-09
0.36009 7.93480759269638e-09
0.360091 -1.17015048213864e-09
0.360092 7.66220267589871e-10
0.360093 -7.03064234526384e-10
0.360094 9.83450183928062e-10
0.360095 3.50348532531233e-09
0.360096 -3.18853311835136e-10
0.360097 1.201057614615e-10
0.360098 -6.27008041246632e-11
0.360099 4.21210639431507e-11
0.3601 -3.57771220767666e-11
0.360101 3.61884892931293e-11
0.360102 -4.03074942740802e-11
0.360103 4.67556595337926e-11
0.360104 -5.48997281423403e-11
0.360105 6.44938336239844e-11
0.360106 -7.55809821513656e-11
0.360107 8.83842669970176e-11
0.360108 -1.03270441668766e-10
0.360109 1.20859210305059e-10
0.36011 -1.42143841998339e-10
0.360111 1.68746573158276e-10
0.360112 -2.03452396811599e-10
0.360113 2.51431710412831e-10
0.360114 -3.23472510862835e-10
0.360115 4.46504404617245e-10
0.360116 -7.12517431702952e-10
0.360117 1.79418572721649e-09
0.360118 2.71210504965933e-09
0.360119 -2.82339461336479e-10
0.36012 7.62681222543668e-10
0.360121 -4.27636116365127e-10
0.360122 3.0740886245285e-10
0.360123 -2.39890880016528e-10
0.360124 1.95665581704617e-10
0.360125 -1.64131723762775e-10
0.360126 1.40383303301141e-10
0.360127 -1.21797663280866e-10
0.360128 1.06836783498305e-10
0.360129 -9.45392914078868e-11
0.36013 8.42318590468377e-11
0.360131 -7.54443130806486e-11
0.360132 6.78790932879652e-11
0.360133 -6.1325299995127e-11
0.360134 5.56313202338827e-11
0.360135 -5.07133659841275e-11
0.360136 4.65239673084874e-11
0.360137 -4.30255663332658e-11
0.360138 4.02158926090566e-11
0.360139 -3.81372701911521e-11
0.36014 3.68993777666047e-11
0.360141 -3.67313386288542e-11
0.360142 3.80602034542835e-11
0.360143 -4.19127386759843e-11
0.360144 5.12378477971081e-11
0.360145 -7.77077852421868e-11
0.360146 2.53715479235293e-10
0.360147 3.37915234303708e-10
0.360148 -3.3893600921205e-11
0.360149 2.08384943890027e-11
0.36015 -1.11671308737447e-11
0.360151 -9.99165682836316e-13
0.360152 3.91160983401699e-11
0.360153 2.78579113252473e-10
0.360154 -8.08347565246075e-11
0.360155 6.90436237522338e-11
0.360156 -8.08052434761401e-11
0.360157 5.77859620533652e-10
0.360158 -3.63556585907588e-11
0.360159 6.49134423749402e-10
0.36016 1.66475198894845e-11
0.360161 1.01567034228497e-11
0.360162 -2.12480099896641e-11
0.360163 2.84658656194148e-11
0.360164 -3.38953832684817e-11
0.360165 3.76305671249441e-11
0.360166 -3.78403382144374e-11
0.360167 2.43717968495182e-11
0.360168 3.53723166382809e-10
0.360169 1.5782994620728e-10
0.36017 -1.39231483528882e-10
0.360171 1.49127632633995e-10
0.360172 -1.7895236849641e-10
0.360173 5.27018600399868e-10
0.360174 -1.20231679666537e-10
0.360175 1.76326698779866e-10
0.360176 -2.22154280956619e-10
0.360177 2.79220882150582e-10
0.360178 -3.63233241894754e-10
0.360179 5.08521757566033e-10
0.36018 -8.36279402455869e-10
0.360181 2.38054866799529e-09
0.360182 2.63099895080756e-09
0.360183 -8.07690262909924e-10
0.360184 4.66616090457243e-10
0.360185 -9.85572698365779e-11
0.360186 9.62898186269202e-11
0.360187 1.20537023091621e-10
0.360188 4.55332444484891e-09
0.360189 -3.84806085820898e-10
0.36019 2.56535539220225e-10
0.360191 -1.99763167879018e-10
0.360192 1.65410379959378e-10
0.360193 -1.41621766739388e-10
0.360194 1.24102679130782e-10
0.360195 -1.11106951362256e-10
0.360196 1.02481647685107e-10
0.360197 -1.01850275430526e-10
0.360198 2.05527295224375e-10
0.360199 -3.39313283895109e-11
0.3602 4.45930316427908e-11
0.360201 -4.40378326327007e-11
0.360202 4.17297161331394e-11
0.360203 -3.92292394927427e-11
0.360204 3.70326437361117e-11
0.360205 -3.53951951607386e-11
0.360206 3.45473030940158e-11
0.360207 -3.48194468603601e-11
0.360208 3.67750448746743e-11
0.360209 -4.17213574007664e-11
0.36021 5.33792361423538e-11
0.360211 -8.6548408662052e-11
0.360212 3.16435672934722e-10
0.360213 2.03803498612275e-10
0.360214 -9.24637544490419e-11
0.360215 7.73496195225804e-11
0.360216 -9.58535256247042e-11
0.360217 2.85366302688952e-10
0.360218 1.52782504467126e-10
0.360219 -5.71860810677837e-11
0.36022 3.78415003488389e-11
0.360221 -3.2221540399248e-11
0.360222 3.26848746142586e-11
0.360223 -3.84915623030966e-11
0.360224 5.32942341542122e-11
0.360225 -9.55543535099524e-11
0.360226 4.81907659788514e-10
0.360227 1.55100105577241e-10
0.360228 -3.52718127036333e-11
0.360229 1.42743179440846e-10
0.36023 -7.4063121403397e-11
0.360231 6.04888022741872e-11
0.360232 -5.50934479326488e-11
0.360233 5.30840642773082e-11
0.360234 -5.30484476929949e-11
0.360235 5.44959432714049e-11
0.360236 -5.73329274275237e-11
0.360237 6.16937837737388e-11
0.360238 -6.78881600519564e-11
0.360239 7.64849948242127e-11
0.36024 -8.8453682301042e-11
0.360241 1.05461671269945e-10
0.360242 -1.30517699945486e-10
0.360243 1.69506338464719e-10
0.360244 -2.35418508111222e-10
0.360245 3.6285679841482e-10
0.360246 -6.81078909631887e-10
0.360247 2.36697963322445e-09
0.360248 2.84605505894327e-09
0.360249 -1.20297303122031e-09
0.36025 9.9666966439442e-10
0.360251 -1.16057153867961e-09
0.360252 2.44409631652766e-09
0.360253 2.97241057543884e-09
0.360254 -5.73416671424634e-10
0.360255 4.05614963000052e-10
0.360256 -2.92883999709174e-10
0.360257 3.12768330356053e-10
0.360258 3.20620250747509e-10
0.360259 6.43656049150184e-11
0.36026 4.44824789283021e-10
0.360261 -9.04047042310324e-11
0.360262 7.06803273540283e-11
0.360263 -7.43460668980658e-11
0.360264 8.99695307212776e-11
0.360265 -1.26404396364962e-10
0.360266 4.38490958795598e-10
0.360267 -3.09954826447034e-11
0.360268 1.13066226997012e-10
0.360269 -1.88580321233347e-10
0.36027 3.17114853087334e-10
0.360271 -6.40431059409597e-10
0.360272 2.69729751801755e-09
0.360273 2.41966251876488e-09
0.360274 -1.43652350363657e-09
0.360275 3.79786663559565e-09
0.360276 7.54920443111105e-10
0.360277 -1.95487844583122e-10
0.360278 6.84145559052671e-11
0.360279 -1.72356923161335e-11
0.36028 -1.21076202641289e-11
0.360281 3.88170252713122e-11
0.360282 -8.6321236404278e-11
0.360283 3.55792428523461e-10
0.360284 2.96026770500457e-10
0.360285 -1.45339818139828e-10
0.360286 1.37090232892505e-10
0.360287 6.70879087603774e-12
0.360288 1.89221469340276e-10
0.360289 -4.4559280695221e-10
0.36029 3.6354236043472e-09
0.360291 2.72160506791483e-09
0.360292 2.59342321505929e-09
0.360293 -3.99406322731714e-10
0.360294 1.69818613125937e-10
0.360295 -9.45945106398463e-11
0.360296 5.85132776851451e-11
0.360297 -3.53386764219339e-11
0.360298 1.28150144978268e-11
0.360299 3.78280697183522e-11
0.3603 3.2158700759789e-10
0.360301 -8.80338511694677e-11
0.360302 6.70443133545922e-11
0.360303 -6.64896444813405e-11
0.360304 4.70424879224133e-10
0.360305 -5.71371194760099e-11
0.360306 1.59219160773252e-10
0.360307 1.02474130222271e-10
0.360308 -1.22472854258323e-11
0.360309 -3.07729645637191e-11
0.36031 2.11698775464696e-10
0.360311 2.09827543085247e-10
0.360312 -1.04736646401688e-10
0.360313 8.3653105678657e-11
0.360314 -7.71157251579459e-11
0.360315 7.6137227092999e-11
0.360316 -7.82458906774269e-11
0.360317 8.25875844021714e-11
0.360318 -8.88825448333553e-11
0.360319 9.71725146856928e-11
0.36032 -1.07799271026258e-10
0.360321 1.21389132138584e-10
0.360322 -1.38924207748248e-10
0.360323 1.62067193394512e-10
0.360324 -1.93776545431068e-10
0.360325 2.39764489467784e-10
0.360326 -3.12593522931812e-10
0.360327 4.4629299038372e-10
0.360328 -7.76222982534925e-10
0.360329 3.01672970091528e-09
0.36033 1.56206228561022e-09
0.360331 -6.0749960001248e-10
0.360332 3.69615457267843e-10
0.360333 -2.59980569274336e-10
0.360334 1.95798685454422e-10
0.360335 -1.52826110648908e-10
0.360336 1.21381418000634e-10
0.360337 -9.68317994601276e-11
0.360338 7.66737650940092e-11
0.360339 -5.94271794319469e-11
0.36034 4.41487549123358e-11
0.360341 -3.01985666879305e-11
0.360342 1.71165985362731e-11
0.360343 -4.54775820284066e-12
0.360344 -7.8036842734845e-12
0.360345 2.02055333253781e-11
0.360346 -3.2924096150045e-11
0.360347 4.62473016244806e-11
0.360348 -6.05163570664313e-11
0.360349 7.61681292456282e-11
0.36035 -9.37933958432798e-11
0.360351 1.14233847846567e-10
0.360352 -1.38766153593165e-10
0.360353 1.69451658891665e-10
0.360354 -2.09860668605758e-10
0.360355 2.66791053851542e-10
0.360356 -3.55019525251722e-10
0.360357 5.13871677574141e-10
0.360358 -8.94533115130817e-10
0.360359 3.1398584138304e-09
0.36036 2.16905129118176e-09
0.360361 -8.13019066677729e-10
0.360362 5.02382540368697e-10
0.360363 -3.6464587767262e-10
0.360364 2.87324783872995e-10
0.360365 -2.38503963893106e-10
0.360366 2.05812917577188e-10
0.360367 -1.83695921283976e-10
0.360368 1.69732982096761e-10
0.360369 -1.6369332980373e-10
0.36037 1.68544522971909e-10
0.360371 -1.98309505399172e-10
0.360372 3.729379551131e-10
0.360373 2.87087818687745e-10
0.360374 -3.69559118677263e-11
0.360375 -4.33838337310068e-12
0.360376 1.99713193416326e-11
0.360377 -2.78625464897028e-11
0.360378 3.27068083637206e-11
0.360379 -3.62628338832456e-11
0.36038 3.93326600461403e-11
0.360381 -4.23400516548811e-11
0.360382 4.55459028629598e-11
0.360383 -4.91320908013456e-11
0.360384 5.32459719202624e-11
0.360385 -5.80260583295413e-11
0.360386 6.36198901571378e-11
0.360387 -7.01993440731213e-11
0.360388 7.79760410976784e-11
0.360389 -8.72173118385088e-11
0.36039 9.82577937000741e-11
0.360391 -1.11481636432838e-10
0.360392 1.27163693769108e-10
0.360393 -1.44611526667832e-10
0.360394 1.56859144743936e-10
0.360395 -8.86171863902554e-11
0.360396 1.00687360057539e-09
0.360397 -9.13864663207232e-10
0.360398 2.42699320842618e-09
0.360399 2.26408516205307e-09
0.3604 -6.08869745944398e-10
0.360401 5.01679267799089e-10
0.360402 -3.34972351647925e-10
0.360403 2.54013570974438e-10
0.360404 -2.04508134573774e-10
0.360405 1.71025366798352e-10
0.360406 -1.47000484350466e-10
0.360407 1.29162235127302e-10
0.360408 -1.15775611377869e-10
0.360409 1.06029101739065e-10
0.36041 -1.00135723684236e-10
0.360411 1.02297482726106e-10
0.360412 4.497276082065e-10
0.360413 6.11130557031242e-11
0.360414 -6.77888847376012e-11
0.360415 7.22828449452334e-11
0.360416 -8.01651060371153e-11
0.360417 9.73938988467917e-11
0.360418 -1.4510159427553e-10
0.360419 4.88466965110717e-10
0.36042 2.22531416613628e-10
0.360421 -7.76068788156942e-11
0.360422 4.3310235289605e-11
0.360423 -2.86614138029598e-11
0.360424 2.08690996517894e-11
0.360425 -1.61981699882498e-11
0.360426 1.31658700869786e-11
0.360427 -1.10710647941361e-11
0.360428 9.54389248993081e-12
0.360429 -8.37695634391433e-12
0.36043 7.45511418486335e-12
0.360431 -6.72967423648744e-12
0.360432 6.22678368860175e-12
0.360433 -6.12180628883974e-12
0.360434 7.07272122393547e-12
0.360435 -1.24018156918442e-11
0.360436 1.16410122174195e-10
0.360437 3.62930105911298e-11
0.360438 -3.49943239294751e-11
0.360439 7.28751708760877e-11
0.36044 1.47769271870565e-10
0.360441 -3.28127609593653e-11
0.360442 1.70342796000739e-11
0.360443 -1.02361515840465e-11
0.360444 5.75536139379001e-12
0.360445 -1.37207790294103e-12
0.360446 -6.56138413756586e-12
0.360447 2.21791734229444e-10
0.360448 1.99076135006302e-11
0.360449 -1.12645649467285e-11
0.36045 8.14816288734625e-12
0.360451 -6.40557289619708e-12
0.360452 5.23952305530684e-12
0.360453 -4.382791531916e-12
0.360454 3.71848920101133e-12
0.360455 -3.18612435711814e-12
0.360456 2.75063630798751e-12
0.360457 -2.38994455641756e-12
0.360458 2.08922401237164e-12
0.360459 -1.83799639249843e-12
0.36046 1.62248940902249e-12
0.360461 -1.43136665018129e-12
0.360462 1.26087881541563e-12
0.360463 -1.1081416507267e-12
0.360464 9.7089444027913e-13
0.360465 -8.47335194551616e-13
0.360466 6.93471164365435e-13
0.360467 -4.61448447452472e-13
0.360468 1.44007004453271e-13
0.360469 2.66080152008985e-13
0.36047 -7.76066895924011e-13
0.360471 1.39329407142827e-12
0.360472 -2.12525344206047e-12
0.360473 2.97965897297528e-12
0.360474 -3.96452896723163e-12
0.360475 5.08828290307311e-12
0.360476 -6.35985742025733e-12
0.360477 7.78811649517024e-12
0.360478 -9.38282775841907e-12
0.360479 1.11555655676885e-11
0.36048 -1.31210046985288e-11
0.360481 1.52952622813092e-11
0.360482 -1.76946057226564e-11
0.360483 2.03378668345349e-11
0.360484 -2.32471075070327e-11
0.360485 2.64484794647295e-11
0.360486 -2.99733467083189e-11
0.360487 3.38597685876496e-11
0.360488 -3.81550189627345e-11
0.360489 4.29176980240654e-11
0.36049 -4.82209573276072e-11
0.360491 5.4158312298616e-11
0.360492 -6.08511935170571e-11
0.360493 6.84600654828113e-11
0.360494 -7.7201248970462e-11
0.360495 8.73731822623097e-11
0.360496 -9.93989416198077e-11
0.360497 1.13898122963228e-10
0.360498 -1.31814823726485e-10
0.360499 1.54660457309613e-10
0.3605 -1.85012766036665e-10
0.360501 2.27653740293289e-10
0.360502 -2.92559792266355e-10
0.360503 4.04571703883492e-10
0.360504 -6.47485044647825e-10
0.360505 1.59435307361897e-09
0.360506 3.4996914386557e-09
0.360507 -8.27839223153803e-10
0.360508 4.66572119140826e-10
0.360509 -3.22596799560565e-10
0.36051 2.44816542175727e-10
0.360511 -1.95934491111364e-10
0.360512 1.62311323020269e-10
0.360513 -1.37763404314167e-10
0.360514 1.19088657238503e-10
0.360515 -1.04465941451868e-10
0.360516 9.27857169243156e-11
0.360517 -8.33357614537494e-11
0.360518 7.56401108103367e-11
0.360519 -6.93706793786587e-11
0.36052 6.42902045514797e-11
0.360521 -6.0226509088641e-11
0.360522 5.70591804434918e-11
0.360523 -5.47015275282534e-11
0.360524 5.30924555369993e-11
0.360525 -5.21983241455593e-11
0.360526 5.20032635791638e-11
0.360527 -5.25043018659896e-11
0.360528 5.37137307971211e-11
0.360529 -5.56552702795232e-11
0.36053 5.83702168690723e-11
0.360531 -6.19211304053123e-11
0.360532 6.63978316275644e-11
0.360533 -7.1926869276783e-11
0.360534 7.86865200957319e-11
0.360535 -8.69311004771669e-11
0.360536 9.70318273840799e-11
0.360537 -1.09548929949514e-10
0.360538 1.25363765669591e-10
0.360539 -1.4595787000951e-10
0.36054 1.74028586313244e-10
0.360541 -2.15135983396707e-10
0.360542 2.82978121235517e-10
0.360543 -4.23329824035801e-10
0.360544 9.42208836616048e-10
0.360545 7.26235622060129e-09
0.360546 -2.32194522403927e-10
0.360547 4.65368837147789e-11
0.360548 8.56555193210864e-11
0.360549 -2.59860980393768e-10
0.36055 7.56327879440489e-10
0.360551 3.77100437609792e-09
0.360552 -6.47873503743292e-10
0.360553 3.72809840697835e-10
0.360554 -2.66829416977462e-10
0.360555 2.10772738636282e-10
0.360556 -1.7827422269534e-10
0.360557 1.62856713853393e-10
0.360558 -1.72321419433715e-10
0.360559 2.97317791235213e-10
0.36056 3.66179816683206e-10
0.360561 -1.00420652915885e-10
0.360562 8.88482477184409e-11
0.360563 -1.31641788966802e-10
0.360564 3.51030624896881e-10
0.360565 3.54764933174818e-10
0.360566 2.06540193582577e-10
0.360567 2.54329056002571e-10
0.360568 -1.35412237907559e-10
0.360569 9.7531313686857e-11
0.36057 -7.76267453175861e-11
0.360571 6.54356166036127e-11
0.360572 -5.78644463753023e-11
0.360573 5.40490131697145e-11
0.360574 -5.45494431031862e-11
0.360575 6.22920990489853e-11
0.360576 -8.91530427542742e-11
0.360577 2.64707726695572e-10
0.360578 7.79680621007937e-11
0.360579 1.33822840264378e-10
0.36058 4.05761309906926e-09
0.360581 -2.44850472298441e-10
0.360582 2.89202164963549e-10
0.360583 -4.57062317161006e-10
0.360584 3.77457720138924e-09
0.360585 4.86551568343267e-10
0.360586 -2.1443762088708e-10
0.360587 1.34767113342304e-10
0.360588 -9.78709192613276e-11
0.360589 7.72435610657873e-11
0.36059 -6.45924827381883e-11
0.360591 5.65143264817969e-11
0.360592 -5.13426974760594e-11
0.360593 4.82081731350231e-11
0.360594 -4.66259131499107e-11
0.360595 4.63184572185007e-11
0.360596 -4.71282282338661e-11
0.360597 4.89859681303282e-11
0.360598 -5.19005207607841e-11
0.360599 5.59771982039751e-11
0.3606 -6.14998529606567e-11
0.360601 6.91922094429295e-11
0.360602 -8.14585344446848e-11
0.360603 1.15016256664664e-10
0.360604 6.2970027875029e-12
0.360605 6.63483683201797e-11
0.360606 -8.72370642399784e-11
0.360607 1.06378386689953e-10
0.360608 -1.33581194093741e-10
0.360609 2.33316824096e-10
0.36061 -4.34609979362195e-11
0.360611 1.12308233025373e-10
0.360612 -1.43592412071929e-10
0.360613 1.71921149827064e-10
0.360614 -2.0316701495796e-10
0.360615 2.4118375833683e-10
0.360616 -2.91706219781649e-10
0.360617 3.70881482877895e-10
0.360618 9.31602279638664e-11
0.360619 5.53771603364081e-10
0.36062 -9.20468652924786e-10
0.360621 2.6332182862595e-09
0.360622 2.41900938262597e-09
0.360623 -7.01267703013888e-10
0.360624 3.29270123065243e-10
0.360625 -1.37604363369243e-10
0.360626 -1.39736395889465e-11
0.360627 1.89278857241532e-10
0.360628 -5.02015069840294e-10
0.360629 1.73272298662519e-09
0.36063 2.94844857589641e-09
0.360631 -9.30332519682843e-10
0.360632 5.43683442786031e-10
0.360633 -1.52242157467882e-10
0.360634 7.16658955549971e-10
0.360635 -4.94564844603558e-10
0.360636 4.31537060466633e-10
0.360637 -4.04641685079596e-10
0.360638 3.97940768237726e-10
0.360639 -4.08631971626438e-10
0.36064 4.39923612476631e-10
0.360641 -5.03056004195136e-10
0.360642 6.30044323728141e-10
0.360643 -9.393419115957e-10
0.360644 2.44981764319249e-09
0.360645 2.50275862662783e-09
0.360646 -7.15401792696705e-10
0.360647 5.2875171450715e-10
0.360648 -2.21107115296753e-10
0.360649 1.4077018411186e-10
0.36065 -8.55293271384821e-11
0.360651 4.29400793936596e-11
0.360652 -6.44400042551389e-12
0.360653 -2.80906022737867e-11
0.360654 6.40573868399668e-11
0.360655 -1.05283159875125e-10
0.360656 1.57581715694836e-10
0.360657 -2.32267904943245e-10
0.360658 3.57474667214222e-10
0.360659 -6.32714582498842e-10
0.36066 1.86925613659086e-09
0.360661 2.67598530785424e-09
0.360662 -7.60618829926809e-10
0.360663 4.60393385208099e-10
0.360664 -3.30205318595699e-10
0.360665 2.56398401082837e-10
0.360666 -2.08159797692076e-10
0.360667 1.73720298809236e-10
0.360668 -1.47612767495488e-10
0.360669 1.26913592223114e-10
0.36067 -1.09957541640674e-10
0.360671 9.57484958798023e-11
0.360672 -8.3604949349183e-11
0.360673 7.30616834139827e-11
0.360674 -6.37960734810866e-11
0.360675 5.55750822999205e-11
0.360676 -4.82215204279012e-11
0.360677 4.16022252790965e-11
0.360678 -3.5618423905285e-11
0.360679 3.02013911604056e-11
0.36068 -2.5311597915612e-11
0.360681 2.09458459289202e-11
0.360682 -1.71588464435938e-11
0.360683 1.41218894773208e-11
0.360684 -1.2301323995443e-11
0.360685 1.31136933427152e-11
0.360686 -2.36358241610713e-11
0.360687 5.16672705987798e-10
0.360688 5.15136488747934e-11
0.360689 -3.7719047750326e-11
0.36069 3.66327096062804e-11
0.360691 -3.87276476747711e-11
0.360692 4.22641153549401e-11
0.360693 -4.67348512255973e-11
0.360694 5.19916576998785e-11
0.360695 -5.80394934168621e-11
0.360696 6.49780527813659e-11
0.360697 -7.29919066193234e-11
0.360698 8.23268808540128e-11
0.360699 -9.3365885672571e-11
0.3607 1.06746977046462e-10
0.360701 -1.23511460766192e-10
0.360702 1.45341941010142e-10
0.360703 -1.75133536078703e-10
0.360704 2.18502575639825e-10
0.360705 -2.87927853859486e-10
0.360706 4.17784691487247e-10
0.360707 -7.49833901350948e-10
0.360708 3.45284603338532e-09
0.360709 1.36284706740784e-09
0.36071 -5.72642926534835e-10
0.360711 3.64077020267755e-10
0.360712 -2.67370647456264e-10
0.360713 2.10977418049738e-10
0.360714 -1.72677622062951e-10
0.360715 1.39973677343464e-10
0.360716 2.11476820847845e-11
0.360717 1.50728023684135e-10
0.360718 -1.29068417822801e-10
0.360719 1.18951130957718e-10
0.36072 -1.13499042730659e-10
0.360721 1.11806839980293e-10
0.360722 -1.1457842010001e-10
0.360723 1.24711720574648e-10
0.360724 -1.52734232925784e-10
0.360725 2.6903527893238e-10
0.360726 4.5401213338598e-10
0.360727 -4.85491887006788e-11
0.360728 -2.94701881408876e-12
0.360729 2.61398383274081e-11
0.36073 -4.31378875729364e-11
0.360731 6.05818707659382e-11
0.360732 -8.3040450437651e-11
0.360733 1.16677681993214e-10
0.360734 -1.73843806437602e-10
0.360735 2.87469298838308e-10
0.360736 -5.88750085492922e-10
0.360737 2.74364710193798e-09
0.360738 1.73585378728215e-09
0.360739 -8.42513125079025e-10
0.36074 6.55244433595944e-10
0.360741 -6.06941199342439e-10
0.360742 6.26561515456953e-10
0.360743 -7.11353304821382e-10
0.360744 9.08574869818358e-10
0.360745 -1.4445181096451e-09
0.360746 6.93778848140344e-09
0.360747 2.52853240651847e-09
0.360748 -8.67472255184837e-10
0.360749 4.75406902343425e-10
0.36075 -2.95807323067669e-10
0.360751 1.89461467485213e-10
0.360752 -1.1603911030841e-10
0.360753 5.93134372167828e-11
0.360754 -1.12125864034589e-11
0.360755 -3.31154760543275e-11
0.360756 7.73074325310116e-11
0.360757 -1.2498278088388e-10
0.360758 1.8087361474965e-10
0.360759 -2.52941152822101e-10
0.36076 3.58515762057306e-10
0.360761 -5.49783366759278e-10
0.360762 1.13096594907464e-09
0.360763 2.99802730400514e-09
0.360764 -1.32094563719585e-10
0.360765 -5.06401369622862e-10
0.360766 2.71223757828484e-09
0.360767 2.4966322862449e-09
0.360768 -1.0062729521954e-09
0.360769 6.619279666993e-10
0.36077 -5.03535326652191e-10
0.360771 4.10981575780577e-10
0.360772 -3.49396032536561e-10
0.360773 3.02019201544958e-10
0.360774 1.78532857029755e-10
0.360775 2.84053123487599e-10
0.360776 -2.65355734249657e-10
0.360777 2.60029804033596e-10
0.360778 -2.65512342893376e-10
0.360779 2.84767269824758e-10
0.36078 -3.26055906961221e-10
0.360781 4.11191882122874e-10
0.360782 -6.1418882171606e-10
0.360783 1.42525043048546e-09
0.360784 3.61963022238492e-09
0.360785 -8.11105659371375e-10
0.360786 4.80725908701925e-10
0.360787 -3.64580144935616e-10
0.360788 3.17884833012645e-10
0.360789 -3.15423292891937e-10
0.36079 4.59072807521073e-10
0.360791 -1.34978093306374e-10
0.360792 2.3798010128329e-10
0.360793 -3.10084509184088e-10
0.360794 4.28330407514203e-10
0.360795 -7.05815890369441e-10
0.360796 2.06352567193257e-09
0.360797 2.41444019989839e-09
0.360798 -8.13007796309362e-10
0.360799 5.25731222800651e-10
0.3608 -4.20442816109139e-10
0.360801 3.81970887333818e-10
0.360802 -3.84577653332729e-10
0.360803 4.24768504703634e-10
0.360804 -3.67336295413162e-10
0.360805 2.64246137064545e-09
0.360806 2.10348920578355e-09
0.360807 -6.63707712499008e-10
0.360808 4.09475878540561e-10
0.360809 -3.29746907073568e-10
0.36081 3.29247928757011e-10
0.360811 -4.27092516692962e-10
0.360812 9.14155755835329e-10
0.360813 3.44184089478219e-09
0.360814 -7.34421908335543e-10
0.360815 5.49520322280157e-10
0.360816 -6.19780464493825e-10
0.360817 1.18193984770274e-09
0.360818 3.13069586361837e-09
0.360819 -5.81937185471439e-10
0.36082 3.11826609112036e-10
0.360821 -2.14317373338022e-10
0.360822 1.66651501638437e-10
0.360823 -1.40097103726343e-10
0.360824 1.24546612949056e-10
0.360825 -1.15650297206849e-10
0.360826 1.11383782375367e-10
0.360827 -1.10835158191155e-10
0.360828 1.13786519717234e-10
0.360829 -1.20641438857807e-10
0.36083 1.32620432247267e-10
0.360831 -1.52253149054863e-10
0.360832 1.81861602653368e-10
0.360833 4.7471448550216e-11
0.360834 3.56653150550656e-09
0.360835 3.67289117767772e-10
0.360836 -1.18224570835494e-10
0.360837 3.79314197460909e-11
0.360838 1.13481478370459e-11
0.360839 -6.24583165823755e-11
0.36084 1.85151865568065e-10
0.360841 4.38517842079915e-10
0.360842 -6.454663475433e-11
0.360843 2.97343756390211e-12
0.360844 4.37732299574071e-11
0.360845 8.46416383647333e-11
0.360846 4.36572427738827e-11
0.360847 -7.88425317761519e-11
0.360848 1.14784803018498e-10
0.360849 -1.61978118037688e-10
0.36085 2.36229032745626e-10
0.360851 -3.8496031330199e-10
0.360852 8.87281646396705e-10
0.360853 3.90039876240804e-09
0.360854 -6.16091042240876e-10
0.360855 3.31634120798545e-10
0.360856 -2.22583429883933e-10
0.360857 1.63084509582734e-10
0.360858 -1.241511527853e-10
0.360859 9.51566964528347e-11
0.36086 -7.02609726280299e-11
0.360861 4.17973122272769e-11
0.360862 8.11320875646642e-11
0.360863 8.81089165253736e-11
0.360864 -5.02405016718872e-11
0.360865 3.06721689928406e-11
0.360866 -1.2086776423007e-11
0.360867 -1.50207847175452e-11
0.360868 1.23160536571094e-10
0.360869 9.16227989216977e-11
0.36087 -1.13842432136663e-11
0.360871 -4.86151962253338e-11
0.360872 2.79878954735602e-10
0.360873 3.89725082525775e-10
0.360874 -1.64000097455536e-10
0.360875 1.19586618287372e-10
0.360876 -1.02888884895751e-10
0.360877 9.7967342411966e-11
0.360878 -1.04153025575893e-10
0.360879 1.42414984955212e-10
0.36088 4.88081791016488e-10
0.360881 9.01113269505097e-14
0.360882 -2.90818051266476e-11
0.360883 4.09080618884191e-11
0.360884 -4.87944319625405e-11
0.360885 5.57025505345289e-11
0.360886 -6.27611816113546e-11
0.360887 7.06153138995852e-11
0.360888 -7.98050425447614e-11
0.360889 9.09415948644578e-11
0.36089 -1.04859361384304e-10
0.360891 1.22835678780224e-10
0.360892 -1.47006784996078e-10
0.360893 1.812619173283e-10
0.360894 -2.33656259684251e-10
0.360895 3.23995777842246e-10
0.360896 -5.17266106443147e-10
0.360897 1.22396747280996e-09
0.360898 3.7054792700258e-09
0.360899 -7.37425221844175e-10
0.3609 3.87899501533796e-10
0.360901 -1.76160520247627e-10
0.360902 2.0405068108259e-10
0.360903 2.38142318692191e-09
0.360904 4.08766798108823e-09
0.360905 4.56493517461129e-09
0.360906 -1.82535432754855e-10
0.360907 6.1145836393817e-11
0.360908 -1.00890298122885e-11
0.360909 1.98605682751673e-10
0.36091 5.9816694726161e-10
0.360911 5.17617339187508e-11
0.360912 -2.87751863049256e-11
0.360913 2.24214873743436e-11
0.360914 -2.06710026992864e-11
0.360915 2.10141439888906e-11
0.360916 -2.25560925356905e-11
0.360917 2.48993906153338e-11
0.360918 -2.7853612334636e-11
0.360919 3.13341672487706e-11
0.36092 -3.53240144414327e-11
0.360921 3.98542024084254e-11
0.360922 -4.49973011964461e-11
0.360923 5.08748008397446e-11
0.360924 -5.76704986589519e-11
0.360925 6.56557781478521e-11
0.360926 -7.52342215298455e-11
0.360927 8.70211817135505e-11
0.360928 -1.01991892515241e-10
0.360929 1.21775335907917e-10
0.36093 -1.49289328437282e-10
0.360931 1.90279156913226e-10
0.360932 -2.57689093412175e-10
0.360933 3.87465917164378e-10
0.360934 -7.26103735054887e-10
0.360935 3.16377760835175e-09
0.360936 1.98580480865799e-09
0.360937 -1.14594773597682e-09
0.360938 3.8588380708082e-09
0.360939 3.35740904405446e-10
0.36094 -5.85920001470811e-11
0.360941 1.60094932036358e-12
0.360942 1.47764664937151e-11
0.360943 -1.84579665271379e-11
0.360944 1.70405927603555e-11
0.360945 -1.31566764629204e-11
0.360946 7.73645956080387e-12
0.360947 -6.69771823810451e-13
0.360948 -1.05775691284536e-11
0.360949 1.46940939316132e-10
0.36095 4.63473001071556e-12
0.360951 9.49140071872648e-12
0.360952 -1.85701873185434e-11
0.360953 2.67615398476382e-11
0.360954 -3.48751775952971e-11
0.360955 4.32186762299653e-11
0.360956 -5.19717199647095e-11
0.360957 6.12790665815122e-11
0.360958 -7.1284802164671e-11
0.360959 8.21320224770569e-11
0.36096 -9.39958468350236e-11
0.360961 1.0712145295861e-10
0.360962 -1.21830351314307e-10
0.360963 1.3855680605346e-10
0.360964 -1.57905188504013e-10
0.360965 1.80696394409782e-10
0.360966 -2.08177507115889e-10
0.360967 2.42381206827107e-10
0.360968 -2.86700736327932e-10
0.360969 3.47275402828022e-10
0.36097 -4.36548330529443e-10
0.360971 5.84516722343827e-10
0.360972 -8.89169659611748e-10
0.360973 2.01467780672945e-09
0.360974 2.8579595726407e-09
0.360975 2.12663664920805e-10
0.360976 3.68438591819617e-09
0.360977 -9.8480407076265e-10
0.360978 6.22981551469241e-10
0.360979 -4.65289768351574e-10
0.36098 3.74472223338429e-10
0.360981 -3.14589065548202e-10
0.360982 2.71034043079892e-10
0.360983 -2.34841519027462e-10
0.360984 1.91842125761639e-10
0.360985 6.95601979501257e-11
0.360986 3.13087307506584e-10
0.360987 -2.64532292779392e-10
0.360988 2.57819075949124e-10
0.360989 -2.74161535157814e-10
0.36099 4.79247547687872e-10
0.360991 -1.72058008011781e-10
0.360992 2.24521404999003e-10
0.360993 -2.55385150040233e-10
0.360994 2.8894455213317e-10
0.360995 -3.33124510819809e-10
0.360996 3.99095501548978e-10
0.360997 -5.17806869319286e-10
0.360998 8.55626047041052e-10
0.360999 3.62339758855402e-09
0.361 -4.06235962311319e-11
0.361001 -2.60293138016079e-10
0.361002 5.00782356970714e-10
0.361003 -9.2300332444951e-10
0.361004 3.13905243129857e-09
0.361005 1.96120865381724e-09
0.361006 -6.07506804846157e-10
0.361007 2.60153799122856e-10
0.361008 -6.91728729073934e-11
0.361009 -8.38512871771438e-11
0.36101 2.52019853473814e-10
0.361011 -5.20168391625319e-10
0.361012 1.38604522355629e-09
0.361013 2.92283350666478e-09
0.361014 -5.76450455682947e-10
0.361015 2.00500429131004e-10
0.361016 6.02370394863438e-12
0.361017 -1.88456676412114e-10
0.361018 4.19017441847291e-10
0.361019 -8.61309689719236e-10
0.36102 3.49011478570871e-09
0.361021 8.80852989523773e-10
0.361022 2.57223631148583e-09
0.361023 1.72787679559685e-09
0.361024 -8.57903122115637e-10
0.361025 5.82085737725369e-10
0.361026 -4.3350781223764e-10
0.361027 3.35212470667192e-10
0.361028 -2.62134271951935e-10
0.361029 2.03216606595035e-10
0.36103 -1.52480957594573e-10
0.361031 1.06009398999131e-10
0.361032 -6.05555659588367e-11
0.361033 1.25192858872707e-11
0.361034 4.3523551769203e-11
0.361035 -1.18406696092091e-10
0.361036 2.41279698643391e-10
0.361037 -5.3703758460575e-10
0.361038 3.79570355837722e-09
0.361039 9.14777466261964e-10
0.36104 3.10675538343874e-09
0.361041 2.18354899049231e-10
0.361042 -8.99435432391543e-11
0.361043 -8.10565608654905e-11
0.361044 6.00990673021111e-10
0.361045 3.60322463504991e-09
0.361046 -9.72741973628939e-10
0.361047 8.53969483734637e-10
0.361048 2.56646112044564e-09
0.361049 3.35496178672299e-09
0.36105 1.20058209587807e-09
0.361051 -3.09530009681379e-10
0.361052 1.60263208485535e-10
0.361053 -9.87064616529158e-11
0.361054 6.72150279666315e-11
0.361055 -4.92157018739162e-11
0.361056 3.8209011514393e-11
0.361057 -3.11582738336908e-11
0.361058 2.64666703159997e-11
0.361059 -2.32113083148212e-11
0.36106 2.0804456819657e-11
0.361061 -1.88560128670174e-11
0.361062 1.70123113305212e-11
0.361063 -1.48231425562473e-11
0.361064 1.14860891411524e-11
0.361065 -5.02838304850467e-12
0.361066 -1.13401990221074e-11
0.361067 9.01364956231205e-11
0.361068 2.32879107778731e-10
0.361069 -1.01731260119797e-10
0.36107 8.36166747383306e-11
0.361071 -7.9865284370772e-11
0.361072 8.18067100199256e-11
0.361073 -8.79417544033999e-11
0.361074 9.94712390312821e-11
0.361075 -1.22868574041683e-10
0.361076 2.0439435499317e-10
0.361077 2.01194487510031e-10
0.361078 2.25312824109217e-11
0.361079 -6.12121171895814e-11
0.36108 8.44728847294739e-11
0.361081 -1.04763178549007e-10
0.361082 1.23229192521019e-10
0.361083 8.42379223832748e-11
0.361084 2.32336775845819e-10
0.361085 -2.92165369423299e-10
0.361086 4.11053207530039e-10
0.361087 -6.89309849061027e-10
0.361088 2.02490857343118e-09
0.361089 2.34271213704454e-09
0.36109 -7.68066366549076e-10
0.361091 4.79539845056976e-10
0.361092 -3.77716685317891e-10
0.361093 4.06263601558938e-10
0.361094 2.495968543243e-10
0.361095 6.05711925966479e-11
0.361096 -7.86865829190788e-11
0.361097 7.65219529362304e-11
0.361098 -7.03492446956529e-11
0.361099 6.34893365621458e-11
0.3611 -5.68515033585944e-11
0.361101 5.06924249090195e-11
0.361102 -4.50603400288327e-11
0.361103 3.99334237519878e-11
0.361104 -3.52681672041391e-11
0.361105 3.10171570593275e-11
0.361106 -2.71354573517342e-11
0.361107 2.35825119466184e-11
0.361108 -2.03251801664016e-11
0.361109 1.73338707260363e-11
0.36111 -1.45788243953117e-11
0.361111 1.19843024428159e-11
0.361112 -9.4703506346317e-12
0.361113 7.00106669349108e-12
0.361114 -4.53658642964641e-12
0.361115 2.02898029366594e-12
0.361116 5.80575615928458e-13
0.361117 -3.3839117200383e-12
0.361118 6.539653624845e-12
0.361119 -1.03504719391689e-11
0.36112 1.55357667300885e-11
0.361121 -2.44227527603218e-11
0.361122 5.16643874843294e-11
0.361123 1.22267162486216e-10
0.361124 -1.43550004699855e-11
0.361125 2.46203814765289e-13
0.361126 6.77274832797036e-12
0.361127 -1.18249543354245e-11
0.361128 1.61509828808679e-11
0.361129 -2.02592008663957e-11
0.36113 2.4417214648165e-11
0.361131 -2.87656612119416e-11
0.361132 3.34098610892139e-11
0.361133 -3.84378433972674e-11
0.361134 4.39338893155637e-11
0.361135 -4.99932558881923e-11
0.361136 5.67357362777917e-11
0.361137 -6.43115023419735e-11
0.361138 7.29157255524471e-11
0.361139 -8.28100472833343e-11
0.36114 9.4355911614903e-11
0.361141 -1.08068861475819e-10
0.361142 1.2471147087302e-10
0.361143 -1.45461650619122e-10
0.361144 1.72238991313106e-10
0.361145 -2.08394315507233e-10
0.361146 2.60340637219968e-10
0.361147 -3.42063201648809e-10
0.361148 4.90893786032087e-10
0.361149 -8.50670993616681e-10
0.36115 2.98638130079282e-09
0.361151 2.07737631273073e-09
0.361152 -7.93828584486105e-10
0.361153 5.14987892692453e-10
0.361154 -4.35304487659185e-10
0.361155 3.92327553789856e-09
0.361156 -8.0002072344256e-11
0.361157 1.06691844021665e-10
0.361158 -1.00115731194721e-10
0.361159 8.9066306805638e-11
0.36116 3.52195562162375e-09
0.361161 6.73153595192381e-11
0.361162 -5.7508456831456e-11
0.361163 4.82242039431694e-11
0.361164 -3.91264940427797e-11
0.361165 2.97171917105377e-11
0.361166 -1.91494264113454e-11
0.361167 5.68664400457477e-12
0.361168 1.52315716855646e-11
0.361169 -6.15562632449057e-11
0.36117 3.60100952915866e-10
0.361171 2.43964789958379e-10
0.361172 -1.16533662313338e-10
0.361173 8.44039375221241e-11
0.361174 -6.97513389400154e-11
0.361175 6.16486008303606e-11
0.361176 -5.69321767385607e-11
0.361177 5.43877584572189e-11
0.361178 -5.35008381056379e-11
0.361179 5.40853684971397e-11
0.36118 -5.61623899843443e-11
0.361181 5.99395758052411e-11
0.361182 -6.58602928372226e-11
0.361183 7.47449366421129e-11
0.361184 -8.81192110362638e-11
0.361185 1.09013920687501e-10
0.361186 -1.44189059254004e-10
0.361187 2.11770894336988e-10
0.361188 -3.78524748545857e-10
0.361189 1.15334561460421e-09
0.36119 4.29921718861789e-09
0.361191 2.40982033617908e-09
0.361192 -1.17865576281219e-10
0.361193 -3.42059778035571e-12
0.361194 2.81679089843897e-11
0.361195 -3.46980015495577e-11
0.361196 3.67962386432279e-11
0.361197 -3.92261169691115e-11
0.361198 1.85290904441292e-10
0.361199 -3.25887835161043e-11
0.3612 4.04696006154285e-11
0.361201 -5.50006180660892e-11
0.361202 1.04100085054541e-10
0.361203 3.08068788607464e-09
0.361204 -9.60602790628544e-11
0.361205 5.69240712750193e-11
0.361206 -4.98802009949979e-11
0.361207 5.7214953010335e-11
0.361208 -9.19268343424496e-11
0.361209 5.46984430255733e-10
0.36121 1.24819243576154e-10
0.361211 -5.74426229724211e-11
0.361212 3.9414285040495e-11
0.361213 -3.19361446107447e-11
0.361214 2.85696953691574e-11
0.361215 -2.73462160920309e-11
0.361216 2.7487215434676e-11
0.361217 -2.86439355023398e-11
0.361218 3.06586043125837e-11
0.361219 -3.3475853782016e-11
0.36122 3.70703729972291e-11
0.361221 -4.14735779209012e-11
0.361222 4.68240512281576e-11
0.361223 -5.3362890717542e-11
0.361224 6.15052112128475e-11
0.361225 -7.20011221742516e-11
0.361226 8.63369986339674e-11
0.361227 -1.07922605896453e-10
0.361228 1.4672041911373e-10
0.361229 -2.49867099199006e-10
0.36123 3.52807562113519e-09
0.361231 1.74250079084554e-10
0.361232 -4.64066460835279e-11
0.361233 2.72252019199591e-13
0.361234 2.73808608444908e-11
0.361235 -4.86860075858544e-11
0.361236 6.78623226914376e-11
0.361237 -8.7051199816442e-11
0.361238 1.07809487777599e-10
0.361239 -1.31727759125224e-10
0.36124 1.60920270619775e-10
0.361241 -1.98746787251868e-10
0.361242 2.51351968294837e-10
0.361243 -3.31789869362807e-10
0.361244 4.74181850538339e-10
0.361245 -8.06809630351865e-10
0.361246 2.63041261716688e-09
0.361247 1.98581529519147e-09
0.361248 -6.59543993872745e-10
0.361249 9.29932571723755e-10
0.36125 -1.49203110093429e-10
0.361251 -3.04579877842048e-13
0.361252 4.55036907185718e-10
0.361253 3.65507005003057e-09
0.361254 -8.40270579384556e-10
0.361255 6.23924106795921e-10
0.361256 -5.88579283681258e-10
0.361257 6.59848570933895e-10
0.361258 -9.55279887831632e-10
0.361259 3.65384528325181e-09
0.36126 1.22720450819975e-09
0.361261 -4.4759955452694e-10
0.361262 2.5183073291953e-10
0.361263 -1.66830458242969e-10
0.361264 1.21208838462001e-10
0.361265 -9.37360865645637e-11
0.361266 3.93583043751483e-09
0.361267 -6.39048108895882e-11
0.361268 5.54681949552065e-11
0.361269 -4.94831935239387e-11
0.36127 4.52456594320698e-11
0.361271 -4.23795282474345e-11
0.361272 4.08264023083557e-11
0.361273 -4.09074251916374e-11
0.361274 4.38508664268201e-11
0.361275 -5.44215372150203e-11
0.361276 1.10390498517462e-10
0.361277 1.22856978515406e-10
0.361278 -2.8410322528622e-11
0.361279 1.49917065648083e-11
0.36128 -1.13529339816459e-11
0.361281 1.09656695518534e-11
0.361282 -1.21523463909597e-11
0.361283 1.42988844325937e-11
0.361284 -1.71366847399883e-11
0.361285 2.05378799113105e-11
0.361286 -2.44418616467226e-11
0.361287 2.87816291460412e-11
0.361288 -3.35185418153715e-11
0.361289 3.86744172553257e-11
0.36129 -4.42857438661516e-11
0.361291 5.04011226230258e-11
0.361292 -5.70745912856889e-11
0.361293 6.43377047515381e-11
0.361294 -7.22082652087732e-11
0.361295 8.06631960784768e-11
0.361296 -8.94655460330241e-11
0.361297 9.7675096115938e-11
0.361298 -1.0166320387474e-10
0.361299 8.30691566157632e-11
0.3613 3.57601272400303e-10
0.361301 9.16306779457739e-10
0.361302 -7.67095242928001e-10
0.361303 4.00373062230991e-09
0.361304 4.76948204072972e-10
0.361305 -7.09535588247313e-11
0.361306 -8.99701372297001e-11
0.361307 2.28584075852587e-10
0.361308 -2.43862005508874e-10
0.361309 1.73134286340752e-09
0.36131 2.53197121999293e-09
0.361311 -7.35429004486745e-10
0.361312 4.13985617811887e-10
0.361313 -6.05249213924482e-11
0.361314 2.96579466317994e-10
0.361315 -2.23812322659185e-10
0.361316 1.8314041471491e-10
0.361317 -1.54755726530775e-10
0.361318 1.33295047633902e-10
0.361319 -1.16303515893283e-10
0.36132 1.02405545218483e-10
0.361321 -9.07297301696145e-11
0.361322 8.06577859792762e-11
0.361323 -7.16769921701879e-11
0.361324 6.32388261232675e-11
0.361325 -5.44909619448183e-11
0.361326 4.33053173398937e-11
0.361327 -1.87915140872635e-11
0.361328 1.80631654077697e-10
0.361329 -3.25827860946632e-11
0.36133 2.27297587488578e-10
0.361331 -1.01380196960508e-10
0.361332 8.77078340626389e-11
0.361333 -8.45569683897742e-11
0.361334 8.59658163959772e-11
0.361335 -9.09067444189482e-11
0.361336 9.9709716461448e-11
0.361337 -1.13754271442053e-10
0.361338 1.36159129182146e-10
0.361339 -1.74259501275685e-10
0.36134 2.49202304252529e-10
0.361341 -4.55467201231129e-10
0.361342 3.31682434619957e-09
0.361343 6.03874197022977e-10
0.361344 -2.70384496589728e-10
0.361345 1.70826082020253e-10
0.361346 -1.21573261160179e-10
0.361347 8.80354009662469e-11
0.361348 3.15569660395175e-10
0.361349 8.15885589235788e-11
0.36135 -6.5247141204158e-11
0.361351 5.56695641544481e-11
0.361352 -4.87188903032771e-11
0.361353 4.33105046198504e-11
0.361354 -3.89424160808758e-11
0.361355 3.53163782275456e-11
0.361356 -3.22544492356354e-11
0.361357 2.96192081082337e-11
0.361358 -2.72425589507438e-11
0.361359 2.49100128809496e-11
0.36136 -2.22758625884369e-11
0.361361 1.86258461961897e-11
0.361362 -1.20528284417074e-11
0.361363 -5.01041685193153e-12
0.361364 1.2850005446704e-10
0.361365 1.30256838356464e-10
0.361366 -7.98917492696428e-11
0.361367 7.03088966731833e-11
0.361368 -6.8669136716874e-11
0.361369 7.04672353109352e-11
0.36137 -7.45245890257942e-11
0.361371 8.05079482085895e-11
0.361372 -8.84684229586446e-11
0.361373 9.87837293897796e-11
0.361374 -1.12168072945934e-10
0.361375 1.29854522977677e-10
0.361376 -1.54012279311383e-10
0.361377 1.88719841929513e-10
0.361378 -2.42527834218057e-10
0.361379 3.36702570190215e-10
0.36138 -5.42326063438966e-10
0.361381 1.32860817291359e-09
0.361382 3.48977033994339e-09
0.361383 -7.94398826528316e-10
0.361384 4.71567652520025e-10
0.361385 -3.5499058920191e-10
0.361386 3.05822232543679e-10
0.361387 -2.95624357081486e-10
0.361388 3.26792945649801e-10
0.361389 -4.43192928964638e-10
0.36139 9.50974091510368e-10
0.361391 3.50358818188705e-09
0.361392 -7.28306810757422e-10
0.361393 5.37157004047146e-10
0.361394 -6.0845140575064e-10
0.361395 1.18496380151897e-09
0.361396 3.2305696062299e-09
0.361397 -6.1206272629567e-10
0.361398 3.13874343164129e-10
0.361399 -9.99844456941519e-11
0.3614 4.83739782354432e-10
0.361401 -2.97353748849152e-10
0.361402 2.60852272489959e-10
0.361403 -2.50556385253619e-10
0.361404 2.52530616124115e-10
0.361405 -2.57504445887609e-10
0.361406 5.7458007312946e-10
0.361407 -3.98311957760695e-10
0.361408 4.92937646657265e-10
0.361409 -7.20705742810081e-10
0.36141 1.62129921550532e-09
0.361411 3.21643072448172e-09
0.361412 -6.70679318091972e-10
0.361413 3.17576571459817e-10
0.361414 -1.66689086739696e-10
0.361415 7.25709392955604e-11
0.361416 3.7840212541133e-12
0.361417 -8.28181664957799e-11
0.361418 1.88974596175212e-10
0.361419 -3.87391845778828e-10
0.36142 1.09014789375886e-09
0.361421 3.11675154257382e-09
0.361422 -7.57698789758904e-10
0.361423 9.81999284096103e-10
0.361424 -2.68137000035453e-10
0.361425 2.20483600946068e-10
0.361426 -1.83280793897173e-10
0.361427 1.55535435590429e-10
0.361428 -1.34103597878495e-10
0.361429 1.16986789579308e-10
0.36143 -1.02943318887187e-10
0.361431 9.11427017224191e-11
0.361432 -8.10226689332364e-11
0.361433 7.22205735575566e-11
0.361434 -6.44809828787832e-11
0.361435 5.76210315168022e-11
0.361436 -5.1540679877658e-11
0.361437 4.61749166065331e-11
0.361438 -4.14562204696562e-11
0.361439 3.73438235379818e-11
0.36144 -3.38272578741933e-11
0.361441 3.09161857057619e-11
0.361442 -2.86535985995534e-11
0.361443 2.71295269311791e-11
0.361444 -2.65232194152432e-11
0.361445 2.71929713467038e-11
0.361446 -2.98175142620232e-11
0.361447 3.57862985597717e-11
0.361448 -4.83585946992261e-11
0.361449 7.71478289495445e-11
0.36145 -1.68127589746991e-10
0.361451 3.36572533255714e-09
0.361452 2.69926027525218e-10
0.361453 -1.58234522652743e-10
0.361454 1.28188161814433e-10
0.361455 -1.18282720750054e-10
0.361456 1.17158075094842e-10
0.361457 -1.21412737176147e-10
0.361458 1.30006811325289e-10
0.361459 -1.43009718285483e-10
0.36146 1.61447182443004e-10
0.361461 -1.88093482605335e-10
0.361462 3.21110434075601e-10
0.361463 -2.76808979599467e-10
0.361464 3.85902349988754e-10
0.361465 -6.64603129723453e-10
0.361466 3.83765942887768e-09
0.361467 7.70030013345119e-10
0.361468 -2.71395973704651e-10
0.361469 9.95623827635383e-11
0.36147 7.73102722999877e-11
0.361471 3.62346210784111e-10
0.361472 -8.57093203207612e-11
0.361473 1.81369596779824e-11
0.361474 2.70212798076988e-11
0.361475 -6.71697320825274e-11
0.361476 1.09417939616404e-10
0.361477 -1.61045391742472e-10
0.361478 2.369264787257e-10
0.361479 -3.95042302357268e-10
0.36148 3.97713295546855e-09
0.361481 -2.27608451450636e-10
0.361482 3.59743196278171e-09
0.361483 4.56077042206294e-10
0.361484 -1.09153543370082e-10
0.361485 -6.31668728327862e-11
0.361486 2.49299631550563e-10
0.361487 -3.89442263923584e-10
0.361488 2.26364646754363e-09
0.361489 2.31098546288754e-09
0.36149 -8.93217148869743e-10
0.361491 5.91225153023641e-10
0.361492 -4.57764483246955e-10
0.361493 3.80537711240153e-10
0.361494 -3.24750832517978e-10
0.361495 2.62721928707496e-10
0.361496 -4.70985404653356e-11
0.361497 7.57100842707211e-10
0.361498 -5.38276289151937e-10
0.361499 5.57602270484313e-10
0.3615 -6.82435843797956e-10
0.361501 1.15071475232805e-09
0.361502 3.13508952816461e-09
0.361503 -7.20692030533252e-11
0.361504 -4.14398059409657e-10
0.361505 1.47949306396505e-09
0.361506 3.13885269009027e-09
0.361507 -7.92516203078141e-10
0.361508 3.20075105703859e-10
0.361509 2.84917218078584e-09
0.36151 7.62258567032214e-10
0.361511 -5.59615046884281e-10
0.361512 5.10552849717946e-10
0.361513 -5.24190103054898e-10
0.361514 6.09046340475898e-10
0.361515 -8.65823871516133e-10
0.361516 2.26664712554176e-09
0.361517 2.02217394471565e-09
0.361518 -6.16969801991726e-10
0.361519 3.51677760785468e-10
0.36152 -2.56564806628569e-10
0.361521 2.53693032028717e-10
0.361522 3.43549585502102e-09
0.361523 -4.58186243437772e-11
0.361524 1.98709817838858e-10
0.361525 6.36779258894104e-11
0.361526 -4.1628955041237e-11
0.361527 3.34231901743504e-11
0.361528 -2.82102377555015e-11
0.361529 2.42076789901057e-11
0.36153 -2.08067517995085e-11
0.361531 1.77320376850504e-11
0.361532 -1.48038367014341e-11
0.361533 1.18733171341133e-11
0.361534 -8.78571629296369e-12
0.361535 5.29104668212803e-12
0.361536 -1.01791655347876e-12
0.361537 -4.6507060439718e-12
0.361538 1.31327066803547e-11
0.361539 -2.88018705454104e-11
0.36154 7.60728231942716e-11
0.361541 5.94162451395589e-10
0.361542 -6.85594025806767e-11
0.361543 3.5482918856848e-11
0.361544 -2.17691181542948e-11
0.361545 1.32267582756321e-11
0.361546 -6.75138711131193e-12
0.361547 1.26185976235207e-12
0.361548 3.7725412985103e-12
0.361549 -8.67857011932332e-12
0.36155 1.3731765120504e-11
0.361551 -1.93284410536276e-11
0.361552 2.64388364585349e-11
0.361553 -3.94095285651044e-11
0.361554 6.33516386176494e-10
0.361555 -1.01900624783963e-11
0.361556 2.52036319390953e-11
0.361557 -3.36557438293243e-11
0.361558 4.093638988548e-11
0.361559 -4.81495560259408e-11
0.36156 5.57419979340104e-11
0.361561 -6.4002918865237e-11
0.361562 7.31946475248062e-11
0.361563 -8.36175955863471e-11
0.361564 9.56635365446158e-11
0.361565 -1.09874299928198e-10
0.361566 1.27037509114756e-10
0.361567 -1.48358063357887e-10
0.361568 1.75784632541272e-10
0.361569 -2.12692023450378e-10
0.36157 2.65486140686091e-10
0.361571 -3.47981939525796e-10
0.361572 4.96428043778803e-10
0.361573 -8.45975835282228e-10
0.361574 2.69058159574736e-09
0.361575 2.40539096754651e-09
0.361576 -8.45487522311598e-10
0.361577 5.22024549999579e-10
0.361578 -3.87446137320029e-10
0.361579 3.29748432403625e-10
0.36158 -1.16166218585341e-10
0.361581 2.11077813483952e-10
0.361582 -2.27560681015164e-10
0.361583 3.51985557593962e-10
0.361584 2.75277311161274e-10
0.361585 -8.94966566912088e-12
0.361586 -2.45104534179837e-11
0.361587 3.35232819956212e-11
0.361588 -3.55570320648904e-11
0.361589 3.48553151153648e-11
0.36159 -3.27492202989664e-11
0.361591 2.94352493706708e-11
0.361592 -2.39788925524748e-11
0.361593 1.16276553227562e-11
0.361594 6.53661822720325e-11
0.361595 1.05194953197468e-10
0.361596 -6.74550538822261e-11
0.361597 6.07143148670431e-11
0.361598 -6.12026495631761e-11
0.361599 7.09396098537434e-11
0.3616 2.43888105994269e-10
0.361601 3.59682405511914e-11
0.361602 -4.61292149726656e-11
0.361603 5.05764325243616e-11
0.361604 -5.13902685086166e-11
0.361605 4.03405464012139e-11
0.361606 2.91775674296902e-10
0.361607 1.61254383466602e-10
0.361608 -1.47577807654044e-10
0.361609 1.59854533460356e-10
0.36161 -1.89614325294579e-10
0.361611 5.15161754687919e-10
0.361612 3.7885742998361e-09
0.361613 2.53599810950211e-10
0.361614 -3.37589580874377e-10
0.361615 4.80186782822288e-10
0.361616 -8.03046556575164e-10
0.361617 2.33405847135651e-09
0.361618 2.65034542578956e-09
0.361619 -8.41926434664279e-10
0.36162 4.96028704980386e-10
0.361621 -3.43509736978184e-10
0.361622 2.40330605777936e-10
0.361623 -1.40276714322955e-11
0.361624 5.36099354012117e-10
0.361625 -5.20841458674135e-10
0.361626 3.3470031662086e-09
0.361627 5.32900700807447e-10
0.361628 2.47144559933346e-10
0.361629 7.69057163563309e-12
0.36163 4.84354782019752e-10
0.361631 -2.07513347044109e-11
0.361632 -3.08847977880363e-12
0.361633 1.91392540837156e-11
0.361634 -3.46141818212084e-11
0.361635 5.17384894261395e-11
0.361636 -7.24729809840675e-11
0.361637 9.99895017910072e-11
0.361638 -1.41185370065447e-10
0.361639 2.15708478286316e-10
0.36164 -4.12667948469029e-10
0.361641 3.70575112429421e-09
0.361642 5.16265065055338e-10
0.361643 -2.28272964088539e-10
0.361644 4.00002516329075e-10
0.361645 -9.4795136810888e-11
0.361646 7.08974899324161e-11
0.361647 -6.37877315557348e-11
0.361648 1.00943131789681e-10
0.361649 1.13063540694095e-09
0.36165 -1.52994853129582e-10
0.361651 1.40350156149839e-10
0.361652 -1.81885026866886e-10
0.361653 5.38114313088412e-10
0.361654 3.39302599478125e-12
0.361655 1.21903779043094e-10
0.361656 -2.30490867203504e-10
0.361657 5.07883945904983e-10
0.361658 3.27349026508792e-09
0.361659 -1.35233938332617e-10
0.36166 4.55801513181536e-11
0.361661 9.92348561767591e-11
0.361662 -3.28464689142386e-10
0.361663 1.18789994477672e-09
0.361664 2.96788185857815e-09
0.361665 -9.80337690488892e-10
0.361666 7.53575407849345e-10
0.361667 -7.92018207517918e-10
0.361668 1.31692847034674e-09
0.361669 2.86232922512045e-09
0.36167 -4.05940611267521e-10
0.361671 1.4781599928491e-10
0.361672 -5.31118813502211e-11
0.361673 3.25017976535849e-12
0.361674 2.98403998495392e-11
0.361675 -5.666280064364e-11
0.361676 8.29523066348978e-11
0.361677 -1.13900788285833e-10
0.361678 1.5795625684962e-10
0.361679 -2.38204884684355e-10
0.36168 4.76044907882477e-10
0.361681 3.98784929694512e-09
0.361682 -2.77222192767068e-10
0.361683 8.38981204187475e-11
0.361684 1.95925450622827e-11
0.361685 -1.52224910769468e-10
0.361686 7.61424650216496e-10
0.361687 6.13527195791201e-10
0.361688 -2.46142148662783e-10
0.361689 1.54243116740973e-10
0.36169 -1.08444638612129e-10
0.361691 7.86196277842377e-11
0.361692 -5.57737472532204e-11
0.361693 3.58551139512665e-11
0.361694 -1.62219573291847e-11
0.361695 -5.65508608481689e-12
0.361696 3.17716617560234e-11
0.361697 8.07895312948423e-12
0.361698 3.91330460741015e-09
0.361699 3.36906558409879e-10
0.3617 -1.61164644066381e-10
0.361701 1.10219844743622e-10
0.361702 -9.20775811099091e-11
0.361703 1.16558462896567e-10
0.361704 2.84935935718125e-10
0.361705 -6.10322651237505e-11
0.361706 6.48258233523634e-11
0.361707 -1.09071564751861e-10
0.361708 3.66924218283528e-10
0.361709 2.83238088111482e-10
0.36171 -9.61253207992008e-11
0.361711 5.16930383025891e-11
0.361712 -2.9530100190175e-11
0.361713 1.48509242774197e-11
0.361714 -3.48823647034509e-12
0.361715 -6.21363255813111e-12
0.361716 1.50590581288531e-11
0.361717 -2.3512951904195e-11
0.361718 3.19027771054485e-11
0.361719 -4.04946735935667e-11
0.36172 4.95369326961409e-11
0.361721 -5.93166819567112e-11
0.361722 7.01867239558137e-11
0.361723 -8.25951705240464e-11
0.361724 9.71756649499056e-11
0.361725 -1.14882104030752e-10
0.361726 1.37242159931235e-10
0.361727 -1.66888667914024e-10
0.361728 2.08750210586242e-10
0.361729 -2.73273757430034e-10
0.36173 3.87254421003657e-10
0.361731 -6.46239742034827e-10
0.361732 1.82796833201043e-09
0.361733 2.39131255429013e-09
0.361734 -7.42596103763423e-10
0.361735 4.52805137432727e-10
0.361736 -3.44178574604883e-10
0.361737 3.61666099504061e-10
0.361738 -1.00619943569598e-10
0.361739 1.32648598523939e-10
0.36174 -1.25140093741372e-10
0.361741 1.15556162521288e-10
0.361742 -1.07240447465158e-10
0.361743 1.00465119551079e-10
0.361744 -9.21653330668539e-11
0.361745 1.09731164012365e-10
0.361746 3.03628934152726e-10
0.361747 7.73092382396045e-11
0.361748 -8.4133071848623e-11
0.361749 8.9709344560586e-11
0.36175 -9.7560253377431e-11
0.361751 1.09917824973585e-10
0.361752 -1.30713161216467e-10
0.361753 1.70193726229959e-10
0.361754 -2.69155963990385e-10
0.361755 9.87993091102321e-10
0.361756 3.65816547459418e-10
0.361757 -9.69566436704942e-11
0.361758 -4.90677636485378e-12
0.361759 2.03211652552561e-10
0.36176 3.73603342127482e-10
0.361761 -1.23656927433599e-10
0.361762 6.20248978870652e-11
0.361763 1.01280135999334e-11
0.361764 2.10088636042081e-10
0.361765 -8.54349067912982e-11
0.361766 6.10229578568984e-11
0.361767 -4.8161083408766e-11
0.361768 3.94232189032659e-11
0.361769 -3.2779996767098e-11
0.36177 2.74201602396991e-11
0.361771 -2.2962379798967e-11
0.361772 1.92306259065875e-11
0.361773 -1.6222933957738e-11
0.361774 1.40641778018028e-11
0.361775 -1.30248386777659e-11
0.361776 1.37271844785056e-11
0.361777 -1.75976492974563e-11
0.361778 2.82964794860924e-11
0.361779 -5.7730476622379e-11
0.36178 1.71428696620126e-10
0.361781 3.7632277729747e-09
0.361782 -3.34949660920248e-10
0.361783 2.76094540492414e-10
0.361784 -3.29747207463439e-10
0.361785 6.00880815904981e-10
0.361786 3.66612248290764e-09
0.361787 -3.54229073253545e-10
0.361788 1.59400018551474e-10
0.361789 -8.41203981211001e-11
0.36179 3.69688669993712e-11
0.361791 5.80657661479266e-12
0.361792 -6.09749889135114e-11
0.361793 1.60987448369812e-10
0.361794 -4.37259604253012e-10
0.361795 3.16939658072867e-09
0.361796 1.5840700150821e-09
0.361797 -1.15767074308263e-09
0.361798 1.98268370428117e-09
0.361799 2.45520675444147e-09
0.3618 -5.22645216080023e-10
0.361801 2.41254568007193e-10
0.361802 -1.34468114727394e-10
0.361803 7.93316488766636e-11
0.361804 -4.54449456522437e-11
0.361805 2.19006027934537e-11
0.361806 -3.92478580951745e-12
0.361807 -1.08794641362577e-11
0.361808 2.38401100373062e-11
0.361809 -3.5759165200401e-11
0.36181 4.72121838547892e-11
0.361811 -5.86370679516492e-11
0.361812 7.04116338406967e-11
0.361813 -8.29513623299277e-11
0.361814 9.67175503462088e-11
0.361815 -1.12224960458376e-10
0.361816 1.30156503054361e-10
0.361817 -1.5147893054922e-10
0.361818 1.77645142528757e-10
0.361819 -2.10983562414278e-10
0.36182 2.55514600045494e-10
0.361821 -3.18926869908958e-10
0.361822 4.18283956245743e-10
0.361823 -6.02583467154427e-10
0.361824 1.1255129412295e-09
0.361825 2.48965519799402e-09
0.361826 1.29865093414046e-09
0.361827 3.37400837669032e-09
0.361828 -1.06419115400311e-09
0.361829 6.72700122928525e-10
0.36183 -5.06782056855621e-10
0.361831 4.15882722458856e-10
0.361832 -3.60090582016373e-10
0.361833 3.24198319038674e-10
0.361834 -3.01293138413811e-10
0.361835 2.8796599530945e-10
0.361836 -2.825985091259e-10
0.361837 2.84702237003309e-10
0.361838 -2.94700291199753e-10
0.361839 3.14039226994438e-10
0.36184 -3.45836113570134e-10
0.361841 3.96430058385287e-10
0.361842 -4.79316834885762e-10
0.361843 6.28273187244847e-10
0.361844 -9.60014786967645e-10
0.361845 2.45304163327551e-09
0.361846 1.41297721067843e-09
0.361847 1.46686050195397e-09
0.361848 2.89422316328997e-09
0.361849 -1.31735359945558e-09
0.36185 1.0751342582441e-09
0.361851 -1.20845089918953e-09
0.361852 2.72837711339988e-09
0.361853 1.82444691967995e-09
0.361854 -5.0079456612208e-10
0.361855 2.51538920331028e-10
0.361856 -1.56157695866266e-10
0.361857 1.05901234351371e-10
0.361858 -5.31157719405094e-11
0.361859 5.93565706802997e-10
0.36186 -1.76624445480603e-10
0.361861 1.6690876139543e-10
0.361862 -1.84446009492572e-10
0.361863 2.26181005517319e-10
0.361864 -3.17598139757978e-10
0.361865 6.15928078975633e-10
0.361866 3.72984151183239e-09
0.361867 -3.28642431745907e-10
0.361868 1.1203289904804e-10
0.361869 -1.241004693864e-11
0.36187 -6.99331743104002e-11
0.361871 1.753730907021e-10
0.361872 -3.79609488454885e-10
0.361873 1.14473252173551e-09
0.361874 3.60929305463111e-09
0.361875 -1.00093697361395e-09
0.361876 7.69992226965792e-10
0.361877 -8.99924669566263e-10
0.361878 3.18585755844006e-09
0.361879 7.8927817767879e-10
0.36188 -2.59599295173707e-10
0.361881 1.29932983002811e-10
0.361882 -7.65888262086012e-11
0.361883 4.96769622758525e-11
0.361884 -3.4543829724576e-11
0.361885 2.54774717550365e-11
0.361886 -1.98874484376999e-11
0.361887 1.64591162544531e-11
0.361888 -1.44810256447439e-11
0.361889 1.35459403423728e-11
0.36189 -1.33703419403008e-11
0.361891 1.37685080512199e-11
0.361892 -1.4612703857421e-11
0.361893 1.57669774422912e-11
0.361894 -1.71176200196679e-11
0.361895 1.85997071611219e-11
0.361896 -2.01371577821641e-11
0.361897 2.16181933054665e-11
0.361898 -2.28451211188203e-11
0.361899 2.33727642215663e-11
0.3619 -2.21560746143125e-11
0.361901 1.59623080443144e-11
0.361902 1.35316142092456e-11
0.361903 4.98349331869263e-10
0.361904 -1.09689162566838e-10
0.361905 9.31011172801072e-11
0.361906 -9.22188774681742e-11
0.361907 9.66249628841981e-11
0.361908 -1.04339627284348e-10
0.361909 1.15166753543704e-10
0.36191 -1.29710134932151e-10
0.361911 1.49356688419156e-10
0.361912 -1.76736589960633e-10
0.361913 2.1699036388948e-10
0.361914 -2.81359866015853e-10
0.361915 3.99417120322696e-10
0.361916 -6.81593287526936e-10
0.361917 2.18718745853763e-09
0.361918 1.99533253726915e-09
0.361919 -7.3539657404922e-10
0.36192 5.54965277656781e-10
0.361921 -1.17440236710849e-10
0.361922 1.63758308419826e-10
0.361923 -9.50304370299943e-11
0.361924 3.45417338530065e-09
0.361925 -2.7722318960165e-10
0.361926 2.25149162991764e-10
0.361927 -2.07774881889233e-10
0.361928 2.01833861969787e-10
0.361929 -2.02521639801373e-10
0.36193 2.08473631291419e-10
0.361931 -2.19597732132785e-10
0.361932 2.36677554703677e-10
0.361933 -2.61564239422509e-10
0.361934 2.97990255410325e-10
0.361935 -3.53871170516838e-10
0.361936 4.48773793183339e-10
0.361937 -6.47494107179546e-10
0.361938 1.37493754784827e-09
0.361939 2.95674161715553e-09
0.36194 -4.9098948842611e-10
0.361941 1.57440981800456e-10
0.361942 8.84175066462017e-12
0.361943 -1.4898702691622e-10
0.361944 3.28553512047984e-10
0.361945 -6.8747395748763e-10
0.361946 2.46248945882419e-09
0.361947 2.37293760865445e-09
0.361948 -8.75610657319118e-10
0.361949 5.56265455414672e-10
0.36195 -4.1560505354164e-10
0.361951 3.37173347051437e-10
0.361952 -2.89725777335181e-10
0.361953 2.63824234756379e-10
0.361954 -2.64469645789212e-10
0.361955 3.63702653039787e-10
0.361956 3.26101356159736e-10
0.361957 6.99999615495685e-12
0.361958 -3.90193590567914e-11
0.361959 4.43558987809645e-11
0.36196 -4.24650420192635e-11
0.361961 3.79599310830203e-11
0.361962 -3.24164165850212e-11
0.361963 2.64787145979302e-11
0.361964 -2.04369625152633e-11
0.361965 1.44232429595126e-11
0.361966 -8.48864365063937e-12
0.361967 2.6432387543798e-12
0.361968 3.12713112721434e-12
0.361969 -8.85306165137338e-12
0.36197 1.45785038347232e-11
0.361971 -2.03605579400308e-11
0.361972 2.6271453084902e-11
0.361973 -3.2402701291254e-11
0.361974 3.88719801022934e-11
0.361975 -4.58339942795633e-11
0.361976 5.34976836218997e-11
0.361977 -6.21541992523511e-11
0.361978 7.22241863497555e-11
0.361979 -8.43753144324354e-11
0.36198 9.96440415507883e-11
0.361981 -1.19728465445716e-10
0.361982 1.47758491668954e-10
0.361983 -1.90207064458587e-10
0.361984 2.6297252084162e-10
0.361985 -4.18335629814557e-10
0.361986 9.8740344811603e-10
0.361987 2.99654039121743e-09
0.361988 -6.06708605418648e-10
0.361989 3.4180490948136e-10
0.36199 -2.40735760878611e-10
0.361991 1.88336650798116e-10
0.361992 -1.57482200998915e-10
0.361993 1.38919897146484e-10
0.361994 -1.29547744783898e-10
0.361995 1.30416532356768e-10
0.361996 -1.51626474020534e-10
0.361997 2.73342590976306e-10
0.361998 3.64827778663908e-10
0.361999 -6.37475853499017e-11
0.362 2.47146682141792e-11
0.362001 -1.20461182995506e-11
0.362002 7.25077179471889e-12
0.362003 -5.74815644420167e-12
0.362004 5.89015954868151e-12
0.362005 -6.95710215624957e-12
0.362006 8.59773293419406e-12
0.362007 -1.06308024982209e-11
0.362008 1.29632964078558e-11
0.362009 -1.55533638824202e-11
0.36201 1.83928338675954e-11
0.362011 -2.14995177139724e-11
0.362012 2.4915321268143e-11
0.362013 -2.87088224224091e-11
0.362014 3.29825711913008e-11
0.362015 -3.78869403474924e-11
0.362016 4.36447729738619e-11
0.362017 -5.05958613000302e-11
0.362018 5.92811440402062e-11
0.362019 -7.06139384237064e-11
0.36202 8.62638287990294e-11
0.362021 -1.09640366144523e-10
0.362022 1.48951894099529e-10
0.362023 -2.30195226125078e-10
0.362024 5.01431837447713e-10
0.362025 3.886552749209e-09
0.362026 -3.45943711399683e-10
0.362027 1.88823987144704e-10
0.362028 -1.28332710813624e-10
0.362029 9.64630277901455e-11
0.36203 -7.67640087753425e-11
0.362031 6.33689498993443e-11
0.362032 -5.36717691659168e-11
0.362033 4.63409820706581e-11
0.362034 -4.06270660005843e-11
0.362035 3.60771256115119e-11
0.362036 -3.24024686524992e-11
0.362037 2.94113724440238e-11
0.362038 -2.69778927742091e-11
0.362039 2.50148027903648e-11
0.36204 -2.34557688390193e-11
0.362041 2.22531389963517e-11
0.362042 -2.1372881732227e-11
0.362043 2.07913086551372e-11
0.362044 -2.04929669880119e-11
0.362045 2.04693445960681e-11
0.362046 -2.07181844909817e-11
0.362047 2.11965319843954e-11
0.362048 -2.18632471113903e-11
0.362049 2.27287908002909e-11
0.36205 -2.38121498073135e-11
0.362051 2.51431475221715e-11
0.362052 -2.67660173023223e-11
0.362053 2.8744920263106e-11
0.362054 -3.11725986718334e-11
0.362055 3.41843147769721e-11
0.362056 -3.79811292779721e-11
0.362057 4.28705931241381e-11
0.362058 -4.93420404148523e-11
0.362059 5.82162222881778e-11
0.36206 -7.09712969879083e-11
0.362061 9.05278746126853e-11
0.362062 -1.236152582515e-10
0.362063 1.8977896552772e-10
0.362064 -3.77775836005776e-10
0.362065 3.12171831486113e-09
0.362066 1.16069877523646e-09
0.362067 -2.27347452010674e-10
0.362068 1.76934540321356e-10
0.362069 -1.48107782051986e-10
0.36207 1.32368754246211e-10
0.362071 -1.24058405684552e-10
0.362072 1.20518650207741e-10
0.362073 -1.20451803707609e-10
0.362074 1.23233980567939e-10
0.362075 -1.28628495236817e-10
0.362076 1.36678105922765e-10
0.362077 -1.47684362112436e-10
0.362078 1.62257863730683e-10
0.362079 -1.81458380040344e-10
0.36208 2.07096177684469e-10
0.362081 -2.42386204372268e-10
0.362082 2.93501252457414e-10
0.362083 -3.73847111634544e-10
0.362084 5.18871264636966e-10
0.362085 -8.62716069416624e-10
0.362086 2.7703340564362e-09
0.362087 2.08906997216497e-09
0.362088 -7.21516902521678e-10
0.362089 4.17885783008866e-10
0.36209 -2.81143084778677e-10
0.362091 2.00800482430672e-10
0.362092 -1.45558001031933e-10
0.362093 1.02830363981938e-10
0.362094 -6.60943504272004e-11
0.362095 3.08340465781275e-11
0.362096 7.63706117846709e-12
0.362097 -5.70720719671111e-11
0.362098 1.37340976887173e-10
0.362099 -3.35926280202308e-10
0.3621 3.55572646690436e-09
0.362101 5.59952578753402e-10
0.362102 -2.73508638018528e-10
0.362103 1.79829762878625e-10
0.362104 -1.28224710030064e-10
0.362105 8.85125968900615e-11
0.362106 -1.62028915991244e-11
0.362107 1.12491441070589e-10
0.362108 -6.54049030757566e-11
0.362109 4.05372944690318e-11
0.36211 -1.46749002144876e-11
0.362111 -3.04759863366323e-11
0.362112 3.95809300237089e-10
0.362113 1.52713047592875e-10
0.362114 -7.72650329433519e-11
0.362115 5.1718672156596e-11
0.362116 -3.67548801859571e-11
0.362117 2.58922280431117e-11
0.362118 -1.70799407181195e-11
0.362119 9.43481679954012e-12
0.36212 -2.49362679327988e-12
0.362121 -4.02117765520352e-12
0.362122 1.02814390350659e-11
0.362123 -1.63558258079761e-11
0.362124 2.21073564982046e-11
0.362125 -2.6769691261731e-11
0.362126 2.70392674229309e-11
0.362127 -3.40462369739003e-12
0.362128 5.53483679982703e-10
0.362129 2.69190717638863e-09
0.36213 3.96290344278985e-09
0.362131 6.46005542121501e-10
0.362132 -2.43362825821331e-10
0.362133 1.3658949617348e-10
0.362134 -8.59192198459626e-11
0.362135 5.24785333964343e-11
0.362136 -2.07044592472192e-11
0.362137 -3.61226056433402e-11
0.362138 3.1529106081609e-09
0.362139 1.54784557747822e-10
0.36214 -1.04959545731001e-10
0.362141 1.91664783685083e-10
0.362142 -2.16485368508398e-11
0.362143 3.01385472078867e-11
0.362144 -2.91278690138711e-11
0.362145 2.6998972627899e-11
0.362146 -2.48747693762226e-11
0.362147 2.29917831752382e-11
0.362148 -2.13966371446648e-11
0.362149 2.00881393443927e-11
0.36215 -1.90535526131641e-11
0.362151 1.82799163000057e-11
0.362152 -1.77577051593864e-11
0.362153 1.74785339202618e-11
0.362154 -1.74397547215718e-11
0.362155 1.76485459019446e-11
0.362156 -1.81192443917034e-11
0.362157 1.88751377392454e-11
0.362158 -1.99513532422125e-11
0.362159 2.13994863582794e-11
0.36216 -2.32950587045897e-11
0.362161 2.57496616614154e-11
0.362162 -2.89307057011486e-11
0.362163 3.30914692497522e-11
0.362164 -3.85998425793918e-11
0.362165 4.57668597691166e-11
0.362166 -5.13244472557987e-11
0.362167 1.96275452219049e-10
0.362168 -2.14136026500904e-10
0.362169 3.32962407066359e-09
0.36217 2.08538237946122e-10
0.362171 -9.32179984841987e-11
0.362172 5.59851950576356e-11
0.362173 -3.69174503932457e-11
0.362174 2.47370190200201e-11
0.362175 -1.57312570953146e-11
0.362176 8.2491314095026e-12
0.362177 -1.33927693277484e-12
0.362178 -5.74991246757371e-12
0.362179 1.38858926551931e-11
0.36218 -2.45198248485979e-11
0.362181 4.09689177968757e-11
0.362182 -7.40116296603602e-11
0.362183 1.94251543592409e-10
0.362184 5.27751799747632e-10
0.362185 -1.20447361007368e-10
0.362186 6.94005197000336e-11
0.362187 -4.8821899514825e-11
0.362188 3.74114742229684e-11
0.362189 -2.99918878646555e-11
0.36219 2.4675794561056e-11
0.362191 -2.06066836073336e-11
0.362192 1.73357088449313e-11
0.362193 -1.46004643314699e-11
0.362194 1.22315923356648e-11
0.362195 -1.01070433857967e-11
0.362196 8.1251697836696e-12
0.362197 -6.18333134220645e-12
0.362198 4.15172829727168e-12
0.362199 -1.82567426156128e-12
0.3622 -1.18960919285903e-12
0.362201 5.83282024785649e-12
0.362202 -1.50834007216017e-11
0.362203 4.58534313288297e-11
0.362204 4.24637650214928e-10
0.362205 -6.21005777371673e-11
0.362206 4.53519864841095e-11
0.362207 -4.7677350714697e-11
0.362208 7.84654489188181e-11
0.362209 3.37189227739161e-10
0.36221 -3.76699033439751e-11
0.362211 1.72781698006885e-11
0.362212 -1.0365447746518e-11
0.362213 7.07428945567495e-12
0.362214 -5.23009421689623e-12
0.362215 4.08843820680175e-12
0.362216 -3.33001634279507e-12
0.362217 2.79722061939309e-12
0.362218 -2.40438582858117e-12
0.362219 2.10157372189557e-12
0.36222 -1.85810169831853e-12
0.362221 1.65434711181723e-12
0.362222 -1.47737236191528e-12
0.362223 1.31845332585382e-12
0.362224 1.36041652219424e-10
0.362225 1.05447267227604e-12
0.362226 -9.46589171327244e-13
0.362227 8.50756944076151e-13
0.362228 -7.64848348219834e-13
0.362229 6.87219415921483e-13
0.36223 -6.16586701128081e-13
0.362231 5.51939164650666e-13
0.362232 -4.92474085397222e-13
0.362233 4.37549744722859e-13
0.362234 -3.86650012829468e-13
0.362235 3.39357507658774e-13
0.362236 -2.95333013506553e-13
0.362237 2.54299529026611e-13
0.362238 -2.55069111032201e-13
0.362239 3.40316141008794e-13
0.36224 -5.15701142557969e-13
0.362241 7.87036416801582e-13
0.362242 -1.16030710276739e-12
0.362243 1.64170106675934e-12
0.362244 -2.23961390455819e-12
0.362245 2.96253294073588e-12
0.362246 -3.81724484885962e-12
0.362247 4.81098700485095e-12
0.362248 -5.95155197960576e-12
0.362249 7.2453320986452e-12
0.36225 -8.69978406305713e-12
0.362251 1.03256060238492e-11
0.362252 -1.21347974938513e-11
0.362253 1.41273231431553e-11
0.362254 -1.63038602361927e-11
0.362255 1.86806068350752e-11
0.362256 -2.12774575845341e-11
0.362257 2.41183852213097e-11
0.362258 -2.72320118706693e-11
0.362259 3.06535952996064e-11
0.36226 -3.44270334625606e-11
0.362261 3.86076076462384e-11
0.362262 -4.32698521565479e-11
0.362263 4.85093240987078e-11
0.362264 -5.44462363156779e-11
0.362265 6.12410285903454e-11
0.362266 -6.91123078673381e-11
0.362267 7.83652400084268e-11
0.362268 -8.94382548250763e-11
0.362269 1.02983494405117e-10
0.36227 -1.20013318351484e-10
0.362271 1.42186135083181e-10
0.362272 -1.72415165797551e-10
0.362273 2.16324344630333e-10
0.362274 -2.86341508145453e-10
0.362275 4.16411871738339e-10
0.362276 -7.43981876681432e-10
0.362277 3.17340634674775e-09
0.362278 1.46238824166521e-09
0.362279 -6.02756342897839e-10
0.36228 3.83824671321708e-10
0.362281 -2.84296624472942e-10
0.362282 2.28024533753684e-10
0.362283 -1.92529640572911e-10
0.362284 1.68911385965085e-10
0.362285 -1.53085805970072e-10
0.362286 1.43131908147914e-10
0.362287 -1.38391298915976e-10
0.362288 1.39275534428098e-10
0.362289 -1.47845898029449e-10
0.36229 1.70090451116048e-10
0.362291 -2.25610847401275e-10
0.362292 4.22557892763737e-10
0.362293 3.74007320839696e-09
0.362294 -3.11031939104333e-10
0.362295 5.76554180851713e-10
0.362296 -9.09297434422423e-11
0.362297 7.87753007464664e-11
0.362298 -7.51004980573244e-11
0.362299 8.15523033865189e-11
0.3623 -1.09383105986635e-10
0.362301 3.08265491343787e-10
0.362302 1.34354633518111e-10
0.362303 -3.22270130356459e-11
0.362304 7.30310062649319e-12
0.362305 4.75118294465707e-12
0.362306 -1.24995903455515e-11
0.362307 1.8400037579232e-11
0.362308 -2.34211995102518e-11
0.362309 2.80305967580809e-11
0.36231 -3.24945456022024e-11
0.362311 3.69918217297287e-11
0.362312 -4.16649457020693e-11
0.362313 4.66479664230501e-11
0.362314 -5.20855082070926e-11
0.362315 5.81500949054835e-11
0.362316 -6.50624991770262e-11
0.362317 7.3120193805093e-11
0.362318 -8.27792113918126e-11
0.362319 9.46868338186404e-11
0.36232 -1.09778557465444e-10
0.362321 1.29572068954034e-10
0.362322 -1.56699019850988e-10
0.362323 1.96145936905849e-10
0.362324 -2.58622955471865e-10
0.362325 3.72018908422352e-10
0.362326 -6.38680384299398e-10
0.362327 1.98005553993513e-09
0.362328 2.05441136175345e-09
0.362329 -7.13975116935296e-10
0.36233 4.49226710206959e-10
0.362331 -3.3879236986402e-10
0.362332 2.80447622677915e-10
0.362333 -2.46502232846614e-10
0.362334 2.26531730776106e-10
0.362335 -2.15952497607723e-10
0.362336 2.12741252354059e-10
0.362337 -2.16329788227003e-10
0.362338 2.27334741995946e-10
0.362339 -2.47850669999574e-10
0.36234 2.82601694113346e-10
0.362341 -3.42373211134139e-10
0.362342 4.55991631194976e-10
0.362343 -7.3149475801316e-10
0.362344 2.20420712208034e-09
0.362345 1.8755539671409e-09
0.362346 -6.28441251334146e-10
0.362347 3.68939642623091e-10
0.362348 -2.57248487469948e-10
0.362349 1.95307154987531e-10
0.36235 -1.56007448891717e-10
0.362351 1.28861811111879e-10
0.362352 -1.08965135147106e-10
0.362353 9.37211279166913e-11
0.362354 -8.16299604675555e-11
0.362355 7.1766897057064e-11
0.362356 -6.35323672078967e-11
0.362357 5.65218090315798e-11
0.362358 -5.04579425436893e-11
0.362359 4.51441360841043e-11
0.36236 -4.04335330977386e-11
0.362361 3.62169292365503e-11
0.362362 -3.24119077628074e-11
0.362363 2.89555056792332e-11
0.362364 -2.57991426267549e-11
0.362365 2.29050394602452e-11
0.362366 -2.02436413069924e-11
0.362367 1.77917327393521e-11
0.362368 -1.55693503926459e-11
0.362369 1.35964928407778e-11
0.36237 -1.18560579111138e-11
0.362371 1.03335313342763e-11
0.362372 -9.01651774722019e-12
0.362373 7.89438577115827e-12
0.362374 -6.95931315289542e-12
0.362375 6.20491635764944e-12
0.362376 -5.62475884040202e-12
0.362377 5.21353699496106e-12
0.362378 -4.96708102515252e-12
0.362379 4.88242225382561e-12
0.36238 -4.9579385833526e-12
0.362381 5.19359880699573e-12
0.362382 -5.59133981966818e-12
0.362383 6.15563172484927e-12
0.362384 -6.89432017736623e-12
0.362385 7.78142477133162e-12
0.362386 -8.80149508980961e-12
0.362387 9.9890945981461e-12
0.362388 -1.13933446179358e-11
0.362389 1.30479939865507e-11
0.36239 -1.50214451016067e-11
0.362391 1.74864207134411e-11
0.362392 -2.07446198405534e-11
0.362393 2.53691069613888e-11
0.362394 -3.25886919905974e-11
0.362395 4.55837993583557e-11
0.362396 -7.58644973329442e-11
0.362397 2.22012850692509e-10
0.362398 2.57207809641768e-10
0.362399 -8.47037812700874e-11
0.3624 5.27908342231306e-11
0.362401 -3.99272157257489e-11
0.362402 3.34159988771172e-11
0.362403 -2.98509301187607e-11
0.362404 2.79323505052081e-11
0.362405 -2.70537442951177e-11
0.362406 2.68871158000561e-11
0.362407 -2.72260275887005e-11
0.362408 2.79080994780883e-11
0.362409 -2.87539479498926e-11
0.36241 2.94661901520958e-11
0.362411 -2.93732513341288e-11
0.362412 2.63351886452173e-11
0.362413 -7.50345348002628e-12
0.362414 2.34078900676569e-10
0.362415 -8.79541204820658e-11
0.362416 8.15499441408191e-11
0.362417 -8.44063983604627e-11
0.362418 9.10091011153115e-11
0.362419 -1.00456305689905e-10
0.36242 1.12919316228005e-10
0.362421 -1.29187835510183e-10
0.362422 1.50791515267377e-10
0.362423 -1.80544310293647e-10
0.362424 2.23956312758305e-10
0.362425 -2.93256420757268e-10
0.362426 4.21884338138747e-10
0.362427 -7.45265462593627e-10
0.362428 3.13973421442756e-09
0.362429 1.42679976014897e-09
0.36243 -5.78497421270522e-10
0.362431 3.61127576777747e-10
0.362432 -2.61008295680018e-10
0.362433 2.0303217242803e-10
0.362434 -1.64937102645442e-10
0.362435 1.37786514183234e-10
0.362436 -1.17302652986764e-10
0.362437 1.01187716988657e-10
0.362438 -8.81104948387549e-11
0.362439 7.72573892553838e-11
0.36244 -6.81159214866503e-11
0.362441 6.03741263385402e-11
0.362442 -5.38730963040002e-11
0.362443 4.86017148346559e-11
0.362444 -4.47420219125852e-11
0.362445 4.28144650257028e-11
0.362446 -4.41031535296316e-11
0.362447 5.21042367073194e-11
0.362448 -7.9585803521999e-11
0.362449 2.31366716562217e-10
0.36245 3.46226856100239e-10
0.362451 -1.32551218081683e-10
0.362452 1.03399193532181e-10
0.362453 -1.00333496154234e-10
0.362454 1.11272421413225e-10
0.362455 -1.47528684038905e-10
0.362456 5.52165797313104e-10
0.362457 2.56893868047176e-11
0.362458 4.35351966764844e-11
0.362459 -7.17138684903278e-11
0.36246 9.33426402862156e-11
0.362461 -1.15007915299545e-10
0.362462 1.3996491592863e-10
0.362463 -1.71545399139892e-10
0.362464 2.15042791202197e-10
0.362465 -2.81218159964301e-10
0.362466 3.97492457431742e-10
0.362467 -6.62671072510328e-10
0.362468 1.92214693979953e-09
0.362469 2.17979358050561e-09
0.36247 -6.92454197717727e-10
0.362471 4.0959354401394e-10
0.362472 -2.88989770119901e-10
0.362473 2.21732642941793e-10
0.362474 -1.78587973705205e-10
0.362475 1.48404522058675e-10
0.362476 -1.2600863552681e-10
0.362477 1.08676485518624e-10
0.362478 -9.4842432127339e-11
0.362479 8.35440386967716e-11
0.36248 -7.41627634365136e-11
0.362481 6.62822548252588e-11
0.362482 -5.95251743335757e-11
0.362483 5.25723943667582e-11
0.362484 2.41922385376927e-10
0.362485 2.16170225526866e-10
0.362486 -8.718009964247e-12
0.362487 1.98710964305224e-11
0.362488 -2.0431086839775e-11
0.362489 2.70503762272596e-10
0.36249 -1.72085135071029e-11
0.362491 1.52401281232814e-11
0.362492 -1.33273234514366e-11
0.362493 1.15413533612601e-11
0.362494 -9.91102729525237e-12
0.362495 8.45007410012497e-12
0.362496 -7.16582240975835e-12
0.362497 6.05890373122535e-12
0.362498 -5.13114160075664e-12
0.362499 4.39282208152698e-12
0.3625 -3.86104048163876e-12
0.362501 3.56474337293307e-12
0.362502 -3.55373442023948e-12
0.362503 3.91642825679267e-12
0.362504 -4.81851095236079e-12
0.362505 6.59820875015098e-12
0.362506 -1.00452352228421e-11
0.362507 1.74285399588946e-11
0.362508 -3.92845228741299e-11
0.362509 4.2982000896383e-10
0.36251 7.53175755338365e-11
0.362511 -4.34971694048736e-11
0.362512 3.58059890611174e-11
0.362513 -3.42112956802584e-11
0.362514 3.58742137982751e-11
0.362515 -4.05939405885266e-11
0.362516 4.98924358993215e-11
0.362517 -6.94872357935729e-11
0.362518 1.30051785236383e-10
0.362519 3.53023528651508e-09
0.36252 -8.85471665965654e-11
0.362521 3.45951053456535e-11
0.362522 -1.33364606585425e-11
0.362523 -8.82889811740924e-13
0.362524 1.49745048315719e-11
0.362525 -3.6170478604823e-11
0.362526 9.45772836882537e-11
0.362527 3.44942720115839e-09
0.362528 -1.2680489975974e-10
0.362529 8.92939501379742e-11
0.36253 -1.02638021776684e-10
0.362531 2.03014029840068e-10
0.362532 3.37185735956346e-09
0.362533 -2.42096245862782e-10
0.362534 1.62564422369729e-10
0.362535 -1.49298486831093e-10
0.362536 1.76850299416598e-10
0.362537 -9.56671982721693e-12
0.362538 1.08915837579373e-10
0.362539 -1.35855303348976e-10
0.36254 1.6159962304284e-10
0.362541 -1.93501314628599e-10
0.362542 2.37565170897834e-10
0.362543 -3.04714443185983e-10
0.362544 4.22407436296581e-10
0.362545 -6.89445838354612e-10
0.362546 1.95117289268655e-09
0.362547 2.14778527790023e-09
0.362548 -6.5738815286738e-10
0.362549 3.70963815478113e-10
0.36255 -2.46308499878197e-10
0.362551 1.74459235496722e-10
0.362552 -1.26101656061732e-10
0.362553 8.99759235935165e-11
0.362554 -6.0761886435721e-11
0.362555 3.55359040459253e-11
0.362556 -1.24547982528322e-11
0.362557 -9.83426273773352e-12
0.362558 3.25219924579983e-11
0.362559 -5.68940235051998e-11
0.36256 8.46231044436091e-11
0.362561 -1.18265351708389e-10
0.362562 1.62335626723783e-10
0.362563 -2.26082074311246e-10
0.362564 3.32485672341449e-10
0.362565 -5.59838354773098e-10
0.362566 1.4641482260906e-09
0.362567 2.86019422217064e-09
0.362568 -7.41202146160432e-10
0.362569 4.27712901040388e-10
0.36257 -2.99951950834481e-10
0.362571 2.30235440125735e-10
0.362572 -1.86939740039074e-10
0.362573 1.5977660159828e-10
0.362574 -1.50669384461576e-10
0.362575 4.02930249403532e-10
0.362576 -3.64600219832464e-11
0.362577 4.57336950848768e-11
0.362578 -4.04235548821836e-11
0.362579 3.34430990015485e-11
0.36258 -3.12820604606732e-11
0.362581 1.01323704065809e-10
0.362582 3.23620136182754e-10
0.362583 3.23521345094154e-09
0.362584 -1.90292973706141e-10
0.362585 1.04124685497479e-10
0.362586 -7.43925635180119e-11
0.362587 5.90230037659018e-11
0.362588 -4.94580159898784e-11
0.362589 4.2888977545396e-11
0.36259 -3.81279015257595e-11
0.362591 3.45888673827795e-11
0.362592 -3.1951806024587e-11
0.362593 3.00298085392885e-11
0.362594 -2.87099173581698e-11
0.362595 2.79244462586786e-11
0.362596 -2.76365649359306e-11
0.362597 2.78334188925372e-11
0.362598 -2.85239676342297e-11
0.362599 2.9740658737224e-11
0.3626 -3.15454179956009e-11
0.362601 3.40420613907294e-11
0.362602 -3.74454542976039e-11
0.362603 4.20878974336046e-11
0.362604 -4.84719995105548e-11
0.362605 5.75510965232128e-11
0.362606 -7.13869218536946e-11
0.362607 9.54274033079124e-11
0.362608 -1.50956575728986e-10
0.362609 4.87131942497592e-10
0.36261 2.38914829949182e-10
0.362611 -6.45416689864921e-11
0.362612 1.78216796098782e-11
0.362613 8.23715608874932e-12
0.362614 -2.8373016861772e-11
0.362615 4.69338318814995e-11
0.362616 -6.40578965704636e-11
0.362617 6.3618397701495e-11
0.362618 3.16167979863084e-09
0.362619 5.19149394849765e-10
0.36262 -9.23577871641678e-10
0.362621 6.76835941133132e-09
0.362622 2.01882618526181e-09
0.362623 -1.42292261937094e-09
0.362624 3.07404969470543e-09
0.362625 1.18340743895581e-09
0.362626 -1.36510875734912e-10
0.362627 5.86367564606963e-10
0.362628 -2.59288131321759e-10
0.362629 1.89005811374578e-10
0.36263 -1.61308282906387e-10
0.362631 1.51028411461237e-10
0.362632 -1.50650565769324e-10
0.362633 1.57460373737928e-10
0.362634 -1.70810359251678e-10
0.362635 1.91533783598832e-10
0.362636 -2.22158436032444e-10
0.362637 2.6819721619629e-10
0.362638 -3.42061832448901e-10
0.362639 4.76747756932073e-10
0.36264 -7.9568732318225e-10
0.362641 2.48118474019074e-09
0.362642 2.17474289820958e-09
0.362643 -7.4826286050985e-10
0.362644 4.50490119884668e-10
0.362645 -3.22792623169714e-10
0.362646 2.5432683431043e-10
0.362647 -2.1902549844181e-10
0.362648 2.99702603762507e-10
0.362649 -1.00768973249132e-10
0.36265 1.05183267414177e-10
0.362651 -9.85741049959392e-11
0.362652 9.3208405219606e-11
0.362653 -9.47292830397244e-11
0.362654 2.47546478320952e-10
0.362655 -3.68129537276011e-11
0.362656 4.57787961081295e-11
0.362657 -4.59263501895074e-11
0.362658 4.45889001732698e-11
0.362659 -4.30001231429497e-11
0.36266 4.14426670049436e-11
0.362661 -3.99333312144919e-11
0.362662 3.83646296180512e-11
0.362663 -3.65335470105861e-11
0.362664 3.41467179506778e-11
0.362665 -3.07298171201118e-11
0.362666 2.52522804232135e-11
0.362667 -1.52710807103461e-11
0.362668 -5.41805506369628e-12
0.362669 5.64598532189241e-11
0.36267 -2.31495222716725e-10
0.362671 2.19359932362162e-09
0.362672 2.59289199827305e-09
0.362673 2.24345804713603e-09
0.362674 -2.31001911936003e-10
0.362675 1.32956022138195e-11
0.362676 8.27245920448609e-11
0.362677 -1.63958599944976e-10
0.362678 2.75425157492087e-10
0.362679 -5.09283004765991e-10
0.36268 3.03653873747292e-09
0.362681 1.1883473141374e-09
0.362682 -4.75563752209565e-10
0.362683 2.82828298500317e-10
0.362684 -1.46693006191895e-10
0.362685 4.91875974958191e-10
0.362686 -2.30058816742446e-10
0.362687 1.87364006435554e-10
0.362688 -1.70783275078406e-10
0.362689 1.82466947508513e-10
0.36269 4.06430719302644e-11
0.362691 9.25925016988219e-11
0.362692 -1.06701066771381e-10
0.362693 1.18212915839548e-10
0.362694 -1.354926990788e-10
0.362695 1.65085064736171e-10
0.362696 -2.19227322389512e-10
0.362697 3.29801813958225e-10
0.362698 -6.15757576293199e-10
0.362699 2.16102562841318e-09
0.3627 2.65065952263081e-09
0.362701 -1.14897254116997e-09
0.362702 9.79096674641474e-10
0.362703 -1.18832067517625e-09
0.362704 3.11496724352979e-09
0.362705 1.63697726081415e-09
0.362706 -4.53697433980854e-10
0.362707 1.866315721928e-10
0.362708 -6.28087344376452e-11
0.362709 -1.815573928992e-11
0.36271 8.77476796212879e-11
0.362711 -1.65070129176224e-10
0.362712 2.76435200554285e-10
0.362713 -4.97113112649652e-10
0.362714 1.32694019205361e-09
0.362715 3.10231869656404e-09
0.362716 -7.77993874121524e-10
0.362717 4.70058032010565e-10
0.362718 -3.69244081071132e-10
0.362719 5.83258373456779e-10
0.36272 -9.42608560397961e-11
0.362721 1.17310117654133e-10
0.362722 -1.08975566662414e-10
0.362723 9.76872176875864e-11
0.362724 -8.69037646181208e-11
0.362725 7.71859955334625e-11
0.362726 -6.85231886354735e-11
0.362727 6.07883523863885e-11
0.362728 -5.3845647621008e-11
0.362729 4.75782925776675e-11
0.36273 -4.19007681925468e-11
0.362731 3.6750479704374e-11
0.362732 -3.20843582928862e-11
0.362733 2.78922896286239e-11
0.362734 -2.42064734945017e-11
0.362735 2.11295107620155e-11
0.362736 -1.89012733931869e-11
0.362737 1.80716980023747e-11
0.362738 -2.00169546267366e-11
0.362739 2.88404913137554e-11
0.36274 -6.1483603379154e-11
0.362741 2.60316278976726e-10
0.362742 6.51653620023897e-09
0.362743 2.86018222602268e-10
0.362744 -5.69474844950156e-11
0.362745 1.36335299649923e-11
0.362746 3.91480166721738e-12
0.362747 -1.43246083785122e-11
0.362748 2.22337565430577e-11
0.362749 -2.93524646273972e-11
0.36275 3.6565566269202e-11
0.362751 3.09037818798305e-09
0.362752 5.40107616948053e-11
0.362753 -6.60188556388373e-11
0.362754 8.23565177661967e-11
0.362755 -1.06624077961918e-10
0.362756 1.47328178554256e-10
0.362757 -2.31023722068774e-10
0.362758 5.06485914599976e-10
0.362759 3.59560791200775e-09
0.36276 -4.04823560456273e-10
0.362761 2.193684903174e-10
0.362762 -1.53395597796126e-10
0.362763 1.20623939239202e-10
0.362764 -1.02263591283437e-10
0.362765 9.2139792379527e-11
0.362766 -8.82664106385562e-11
0.362767 9.15105949550932e-11
0.362768 -1.09280779237094e-10
0.362769 1.99752927804376e-10
0.36277 4.93688333732164e-10
0.362771 3.18754359657608e-10
0.362772 3.63399552081166e-09
0.362773 5.24107312301529e-11
0.362774 -5.73617891938475e-11
0.362775 6.74390784807198e-11
0.362776 -9.02402510934086e-11
0.362777 3.56197273668141e-10
0.362778 -2.94197522404617e-12
0.362779 3.90515646420997e-11
0.36278 -5.44464424935961e-11
0.362781 6.59415681089276e-11
0.362782 -7.6577790796671e-11
0.362783 8.74069675922387e-11
0.362784 -9.89605006594986e-11
0.362785 1.11655559326202e-10
0.362786 -1.2590040143765e-10
0.362787 1.42170138819082e-10
0.362788 -1.61077522327554e-10
0.362789 1.83466774406341e-10
0.36279 -2.10563362153967e-10
0.362791 2.44240365826743e-10
0.362792 -2.87537682979063e-10
0.362793 3.4578597888875e-10
0.362794 -4.29404383726981e-10
0.362795 5.62454242030321e-10
0.362796 -8.19543237518954e-10
0.362797 1.6691462698918e-09
0.362798 2.08544166791422e-09
0.362799 7.26220287956395e-10
0.3628 1.97142604145385e-09
0.362801 1.34174103454322e-09
0.362802 2.88134071953934e-09
0.362803 -1.27218563247596e-09
0.362804 9.2376305938097e-10
0.362805 -7.82515757662058e-10
0.362806 7.29539404121765e-10
0.362807 -7.42112591365385e-10
0.362808 8.39958211498357e-10
0.362809 -1.13567778057006e-09
0.36281 2.71696658674068e-09
0.362811 1.87051541149373e-09
0.362812 2.22421663928194e-09
0.362813 1.30181445687099e-09
0.362814 -7.56588976068144e-10
0.362815 6.37945343692393e-10
0.362816 -6.97568406595628e-10
0.362817 1.21172393852513e-09
0.362818 2.8228785997556e-09
0.362819 -4.49420692461268e-10
0.36282 2.0074556988274e-10
0.362821 -1.11170378642492e-10
0.362822 6.63965263207697e-11
0.362823 -3.97935936794032e-11
0.362824 2.20507317563842e-11
0.362825 -9.12834998930478e-12
0.362826 -9.92666744978995e-13
0.362827 9.43758774060318e-12
0.362828 -1.68989509984338e-11
0.362829 2.3851277038374e-11
0.36283 -3.06644963970494e-11
0.362831 3.76747825184511e-11
0.362832 -4.52416256348291e-11
0.362833 5.38114337981911e-11
0.362834 -6.4012187714934e-11
0.362835 7.68254768778735e-11
0.362836 -9.39481358750082e-11
0.362837 1.18667782251898e-10
0.362838 -1.58428075729877e-10
0.362839 2.34363375656356e-10
0.36284 -4.40486482135863e-10
0.362841 3.28645932450383e-09
0.362842 6.11751443408103e-10
0.362843 -2.79921930323462e-10
0.362844 1.81101904262446e-10
0.362845 -1.3326168220766e-10
0.362846 1.04773820585885e-10
0.362847 -8.56718114149753e-11
0.362848 7.18199909061043e-11
0.362849 -6.11958204142665e-11
0.36285 5.26947616415031e-11
0.362851 -4.57084776674221e-11
0.362852 3.98676862115634e-11
0.362853 -3.49215212061017e-11
0.362854 3.07025476472765e-11
0.362855 -2.70725463823615e-11
0.362856 2.39297116680729e-11
0.362857 -2.11971401845814e-11
0.362858 1.87867328001056e-11
0.362859 -1.66259120809927e-11
0.36286 1.4681405314751e-11
0.362861 -1.29267231781708e-11
0.362862 1.13404959186525e-11
0.362863 -9.90526637762275e-12
0.362864 8.60660006223977e-12
0.362865 -7.43241937818537e-12
0.362866 6.37249904800883e-12
0.362867 -5.41807923268949e-12
0.362868 4.56156583029132e-12
0.362869 -3.79629619262115e-12
0.36287 3.1163545312263e-12
0.362871 -2.51642549488549e-12
0.362872 1.99167738199884e-12
0.362873 -1.53766858913497e-12
0.362874 1.15027244830421e-12
0.362875 -8.25616743647238e-13
0.362876 5.60035041802102e-13
0.362877 -3.50027601461871e-13
0.362878 1.92230104245691e-13
0.362879 -8.33888118899683e-14
0.36288 2.03410332581366e-14
0.362881 0
0.362882 0
0.362883 0
0.362884 0
0.362885 0
0.362886 0
0.362887 0
0.362888 0
0.362889 0
0.36289 0
0.362891 0
0.362892 0
0.362893 0
0.362894 0
0.362895 0
0.362896 0
0.362897 0
0.362898 0
0.362899 0
0.3629 0
0.362901 0
0.362902 0
0.362903 0
0.362904 0
0.362905 0
0.362906 0
0.362907 0
0.362908 0
0.362909 0
0.36291 0
0.362911 0
0.362912 0
0.362913 0
0.362914 0
0.362915 0
0.362916 0
0.362917 0
0.362918 0
0.362919 0
0.36292 0
0.362921 0
0.362922 0
0.362923 0
0.362924 0
0.362925 0
0.362926 0
0.362927 0
0.362928 -5.54042317444351e-16
0.362929 2.27081708337128e-15
0.36293 -5.2335563096044e-15
0.362931 9.52742070302547e-15
0.362932 -1.52398928680187e-14
0.362933 2.24612867276799e-14
0.362934 -3.12853967050842e-14
0.362935 4.18103157815606e-14
0.362936 -5.4139458749721e-14
0.362937 4.82107584903649e-14
0.362938 -2.0238399698765e-15
0.362939 -8.72485945579456e-14
0.36294 2.22476568009938e-13
0.362941 -4.06581784982771e-13
0.362942 6.42549590730589e-13
0.362943 -9.33444454426213e-13
0.362944 1.28242959227521e-12
0.362945 -1.69279145707471e-12
0.362946 2.16796995009423e-12
0.362947 -2.71159535740343e-12
0.362948 3.32753316972048e-12
0.362949 -4.01993809604508e-12
0.36295 4.79331868994665e-12
0.362951 -5.65261399613972e-12
0.362952 6.60328333618906e-12
0.362953 -7.65140946598282e-12
0.362954 8.80381320110332e-12
0.362955 -1.00681728639596e-11
0.362956 1.14528196899892e-11
0.362957 -1.29670761217278e-11
0.362958 1.46214999211648e-11
0.362959 -1.64271670993241e-11
0.36296 1.83944480286702e-11
0.362961 -2.05298195197586e-11
0.362962 2.28275670098102e-11
0.362963 -2.52467124722101e-11
0.362964 2.76374666798909e-11
0.362965 -2.94403810715923e-11
0.362966 2.76277031008369e-11
0.362967 4.02655987261751e-10
0.362968 6.7934535592501e-11
0.362969 -6.85741205659907e-11
0.36297 7.65497999030235e-11
0.362971 -8.9089493243378e-11
0.362972 1.07498955490417e-10
0.362973 -1.35726849761758e-10
0.362974 1.83769076374089e-10
0.362975 -2.83615622354114e-10
0.362976 6.19634264116576e-10
0.362977 3.32916393315021e-09
0.362978 -4.46191230382723e-10
0.362979 2.37311735051311e-10
0.36298 -1.60341273134372e-10
0.362981 1.20092043841802e-10
0.362982 -9.52102939459857e-11
0.362983 7.82175851580903e-11
0.362984 -6.58176917004391e-11
0.362985 5.6333367439563e-11
0.362986 -4.88228205012463e-11
0.362987 4.2718456628445e-11
0.362988 -3.76605023292248e-11
0.362989 3.34138534589053e-11
0.36299 -2.9825079083587e-11
0.362991 2.68026732678536e-11
0.362992 -2.43181779714236e-11
0.362993 2.24461363245556e-11
0.362994 -2.15745124413945e-11
0.362995 2.40065197469078e-11
0.362996 1.15697600970474e-10
0.362997 4.26030968590026e-12
0.362998 -6.37897362141213e-12
0.362999 6.26386437097076e-12
0.363 -5.65108904792589e-12
0.363001 4.89759375296493e-12
0.363002 -4.11882366742968e-12
0.363003 3.36038602641129e-12
0.363004 -2.64187145464778e-12
0.363005 1.97155242921844e-12
0.363006 -1.35223101814308e-12
0.363007 7.83849427078204e-13
0.363008 -2.65277685257519e-13
0.363009 -2.05626476399569e-13
0.36301 6.32186318828993e-13
0.363011 -1.0181886667093e-12
0.363012 1.36781755258993e-12
0.363013 -1.68565177336932e-12
0.363014 1.97671193043819e-12
0.363015 -2.24655427646375e-12
0.363016 4.38524528063446e-10
0.363017 -2.76839160084006e-12
0.363018 3.0737171213594e-12
0.363019 -3.42437835269944e-12
0.36302 3.82978696495154e-12
0.363021 -4.30284509293639e-12
0.363022 4.86163579738248e-12
0.363023 -5.53221459955563e-12
0.363024 6.35343487996579e-12
0.363025 -7.38576965853889e-12
0.363026 8.72860465577005e-12
0.363027 -1.05572967354025e-11
0.363028 1.32125515877196e-11
0.363029 -1.74548073543376e-11
0.36303 2.5396975008398e-11
0.363031 -4.59143319074803e-11
0.363032 2.29891851818497e-10
0.363033 7.65071008795005e-11
0.363034 -3.26361690450121e-11
0.363035 2.06078035806581e-11
0.363036 -1.49722923165106e-11
0.363037 1.17340940698893e-11
0.363038 -9.67280328208164e-12
0.363039 8.29350161763727e-12
0.36304 -7.35875385359376e-12
0.363041 6.74153444368355e-12
0.363042 -6.36867710631057e-12
0.363043 6.19590680351375e-12
0.363044 -6.1956442685937e-12
0.363045 6.34546680295626e-12
0.363046 -6.62912608807872e-12
0.363047 7.03980485966262e-12
0.363048 -7.57400153009645e-12
0.363049 8.23077922293227e-12
0.36305 -9.01133264071402e-12
0.363051 9.9187717007463e-12
0.363052 -1.09580673818207e-11
0.363053 1.21361336642214e-11
0.363054 -1.34620390481423e-11
0.363055 1.49473571395524e-11
0.363056 -1.66066817315306e-11
0.363057 1.84583507826258e-11
0.363058 -2.0525449306789e-11
0.363059 2.28371985849293e-11
0.36306 -2.5430896516176e-11
0.363061 2.8354665390632e-11
0.363062 -3.16714139321274e-11
0.363063 3.5443313987547e-11
0.363064 -3.9759893216385e-11
0.363065 4.47741652608995e-11
0.363066 -5.07045198804645e-11
0.363067 5.78721398301668e-11
0.363068 -6.67672750452913e-11
0.363069 7.81740943004439e-11
0.36307 -9.34247961091364e-11
0.363071 1.14971299291234e-10
0.363072 -1.47858450239475e-10
0.363073 2.04343594716084e-10
0.363074 -3.23853469923526e-10
0.363075 7.40928081888829e-10
0.363076 3.29301749759704e-09
0.363077 -5.35944069058307e-10
0.363078 3.03629862285111e-10
0.363079 -2.2017784717133e-10
0.36308 1.80578747747643e-10
0.363081 -1.62243194116375e-10
0.363082 1.61061608875969e-10
0.363083 -1.91243821797955e-10
0.363084 5.00132282861908e-10
0.363085 1.13220796823084e-10
0.363086 -5.37698187285969e-12
0.363087 -2.01247116211243e-11
0.363088 3.12918704274673e-11
0.363089 -3.79731082272145e-11
0.36309 4.30766057019244e-11
0.363091 -4.78120962116006e-11
0.363092 5.28158265304769e-11
0.363093 -5.85550438720886e-11
0.363094 6.55392856570008e-11
0.363095 -7.44345085669935e-11
0.363096 8.62636894195857e-11
0.363097 -1.02797127433929e-10
0.363098 1.27480512864539e-10
0.363099 -1.68109880871273e-10
0.3631 2.46933780825643e-10
0.363101 -4.63129024740252e-10
0.363102 3.46554569200385e-09
0.363103 6.5055712904284e-10
0.363104 -3.02161861333702e-10
0.363105 1.99964780786832e-10
0.363106 -1.51881923199525e-10
0.363107 1.24601166988505e-10
0.363108 -1.07721695535639e-10
0.363109 9.71021308870612e-11
0.36311 -9.10976468860685e-11
0.363111 8.98939843826827e-11
0.363112 -9.85356240974718e-11
0.363113 2.27515373649661e-10
0.363114 -2.01537065373443e-11
0.363115 4.48528465541555e-11
0.363116 -5.23224449649705e-11
0.363117 5.70464019715655e-11
0.363118 -6.13990069037824e-11
0.363119 6.61692192272529e-11
0.36312 -7.17716750968601e-11
0.363121 7.8537312738853e-11
0.363122 -8.68285834641599e-11
0.363123 9.71228601385448e-11
0.363124 -1.10117424941524e-10
0.363125 1.26903393417785e-10
0.363126 -1.49326644649418e-10
0.363127 1.80791348922737e-10
0.363128 -2.28328163742467e-10
0.363129 3.09188513116339e-10
0.36313 -4.80044985211672e-10
0.363131 1.09978977066373e-09
0.363132 3.214814668921e-09
0.363133 -6.20641269306185e-10
0.363134 3.29047799464244e-10
0.363135 -2.14320714692682e-10
0.363136 1.5139147844579e-10
0.363137 -1.10450900607079e-10
0.363138 8.07305843871195e-11
0.363139 -5.73578095126978e-11
0.36314 3.77651908720328e-11
0.363141 -2.04218353026018e-11
0.363142 4.27583562223464e-12
0.363143 1.14732573733598e-11
0.363144 -2.75369971797741e-11
0.363145 4.47087729612861e-11
0.363146 -6.39957117088505e-11
0.363147 8.68603817371396e-11
0.363148 -1.15687483161958e-10
0.363149 1.54835491514513e-10
0.36315 -2.13425166048932e-10
0.363151 3.14563694594528e-10
0.363152 -5.39295705886498e-10
0.363153 1.51563167839005e-09
0.363154 2.30571431632771e-09
0.363155 -6.90861217169224e-10
0.363156 4.18788325255074e-10
0.363157 -3.07106222689201e-10
0.363158 2.47069021756638e-10
0.363159 -2.10474085222772e-10
0.36316 1.86827366960172e-10
0.363161 -1.71429419515572e-10
0.363162 1.61986496254417e-10
0.363163 -1.57416847643246e-10
0.363164 1.57401320132631e-10
0.363165 -1.62270796576488e-10
0.363166 1.73138799939644e-10
0.363167 -1.92401167846973e-10
0.363168 2.25056205495471e-10
0.363169 -2.82504483761054e-10
0.36317 3.96259716270011e-10
0.363171 -6.94496909251374e-10
0.363172 2.95579685662781e-09
0.363173 1.38317765245646e-09
0.363174 -5.89941565039316e-10
0.363175 3.96952553195887e-10
0.363176 -3.1841071039729e-10
0.363177 2.85282739607354e-10
0.363178 -2.80893368536672e-10
0.363179 3.07484704735123e-10
0.36318 -3.95375752049219e-10
0.363181 7.46654179164741e-10
0.363182 2.77443539732165e-09
0.363183 -3.80195450810601e-10
0.363184 1.82134260162946e-10
0.363185 -1.1158573769827e-10
0.363186 7.67150350515332e-11
0.363187 -5.66032519421523e-11
0.363188 4.39200660338184e-11
0.363189 -3.54542732850197e-11
0.36319 2.95879187767354e-11
0.363191 -2.54226160555947e-11
0.363192 2.2421894984722e-11
0.363193 -2.02460220965823e-11
0.363194 1.86330491709129e-11
0.363195 -1.73910886831317e-11
0.363196 1.64029454911847e-11
0.363197 -1.55681588323475e-11
0.363198 1.47819446439915e-11
0.363199 -1.39043310797524e-11
0.3632 1.26969561374484e-11
0.363201 -1.06719151504761e-11
0.363202 6.63581964983142e-12
0.363203 3.0789782661715e-12
0.363204 -3.52891543012535e-11
0.363205 3.93111897112827e-10
0.363206 2.53729925289357e-10
0.363207 -2.23769787979523e-10
0.363208 4.35254254293353e-10
0.363209 8.68983922461939e-10
0.36321 -2.1093164667653e-10
0.363211 1.57211533307527e-10
0.363212 3.60320967282915e-10
0.363213 1.41751812155879e-13
0.363214 -1.20813232091387e-11
0.363215 1.33465050400178e-11
0.363216 -1.26945113091863e-11
0.363217 1.16306325459248e-11
0.363218 -1.05208915305063e-11
0.363219 9.45977863836669e-12
0.36322 -8.46483365454846e-12
0.363221 7.53108678140696e-12
0.363222 -6.66862421309188e-12
0.363223 5.88561875937185e-12
0.363224 -5.17074426727793e-12
0.363225 4.51519183227819e-12
0.363226 -3.91278527765815e-12
0.363227 3.36010693055123e-12
0.363228 -2.85683761459885e-12
0.363229 2.40650488587485e-12
0.36323 -2.0179394619525e-12
0.363231 1.70801205265437e-12
0.363232 -1.5068503541768e-12
0.363233 1.43106808437927e-12
0.363234 -1.53979070951972e-12
0.363235 2.02738172162992e-12
0.363236 -3.33845156856451e-12
0.363237 6.70035724220142e-12
0.363238 -1.69855865059145e-11
0.363239 9.16626022976998e-11
0.36324 7.94497522403244e-11
0.363241 -4.32640800442679e-11
0.363242 3.73530340379277e-11
0.363243 -3.73005322776908e-11
0.363244 4.0116617875973e-11
0.363245 -4.53353780834383e-11
0.363246 5.35008943958927e-11
0.363247 -6.64380698090967e-11
0.363248 8.94158895359594e-11
0.363249 3.48196668994371e-09
0.36325 4.73108011035167e-10
0.363251 2.4220597160699e-10
0.363252 -7.22694017714074e-11
0.363253 2.85440307919167e-11
0.363254 -6.0691989523864e-12
0.363255 -9.32590381959089e-12
0.363256 2.17766346928545e-11
0.363257 -3.29717957622841e-11
0.363258 4.37734224374422e-11
0.363259 -5.47150783535717e-11
0.36326 6.61934465260568e-11
0.363261 -7.85679170410862e-11
0.363262 9.22279113829591e-11
0.363263 -1.07655482879434e-10
0.363264 1.25497552479039e-10
0.363265 -1.46684205249984e-10
0.363266 1.72662897210604e-10
0.363267 -2.05862282927706e-10
0.363268 2.50747956463673e-10
0.363269 -3.16623699330342e-10
0.36327 4.26817863846217e-10
0.363271 -6.61776924954557e-10
0.363272 1.6176603271993e-09
0.363273 2.4489134532568e-09
0.363274 -5.75600204827952e-10
0.363275 2.62889276439639e-10
0.363276 -1.17926325771527e-10
0.363277 1.90670557296444e-11
0.363278 6.96965092727106e-11
0.363279 -1.7201508897307e-10
0.36328 3.26170246189286e-10
0.363281 -6.64247307407936e-10
0.363282 2.70386887008084e-09
0.363283 1.72858065472624e-09
0.363284 -6.86931163119273e-10
0.363285 4.2970264135645e-10
0.363286 -3.06676325457598e-10
0.363287 2.28838255566625e-10
0.363288 -1.66942731143328e-10
0.363289 9.46471673178363e-11
0.36329 3.49312822347363e-10
0.363291 3.03344856175455e-10
0.363292 -1.79039505502262e-10
0.363293 1.39383537566677e-10
0.363294 -1.15728649600687e-10
0.363295 9.93948001671702e-11
0.363296 -8.8796821420791e-11
0.363297 8.67291899137774e-11
0.363298 -1.13191764994024e-10
0.363299 3.05094779950519e-09
0.3633 1.25595761675494e-10
0.363301 -1.26750553471475e-10
0.363302 3.52107721835636e-10
0.363303 2.97871821664746e-10
0.363304 -9.91175538449921e-11
0.363305 5.81850129816032e-11
0.363306 -4.60164748269964e-11
0.363307 7.16448978902103e-11
0.363308 2.34943670929892e-10
0.363309 -7.07458679164337e-11
0.36331 6.25244631997163e-11
0.363311 -6.64374416884894e-11
0.363312 7.44961632392454e-11
0.363313 -8.52566215914411e-11
0.363314 9.87075268269477e-11
0.363315 -1.15487543847377e-10
0.363316 1.3693139164169e-10
0.363317 -1.65492566294588e-10
0.363318 2.05878893295019e-10
0.363319 -2.68189601351188e-10
0.36332 3.78532558268455e-10
0.363321 -6.31311145518535e-10
0.363322 1.83479553740455e-09
0.363323 2.0880039077576e-09
0.363324 -6.66689260255589e-10
0.363325 3.97073042610146e-10
0.363326 -2.82660843310854e-10
0.363327 2.1933576772597e-10
0.363328 -1.79163443652601e-10
0.363329 1.51501770202928e-10
0.36333 -1.31428195331668e-10
0.363331 1.16364807056773e-10
0.363332 -1.04851267745675e-10
0.363333 9.60277373499437e-11
0.363334 -8.93897384257618e-11
0.363335 8.46765157304989e-11
0.363336 -8.18341836063215e-11
0.363337 8.10469334611566e-11
0.363338 -8.28860864057159e-11
0.363339 8.88150330531387e-11
0.36334 -1.03604654960725e-10
0.363341 1.85693746580099e-10
0.363342 -1.10307649291257e-10
0.363343 2.45095129856728e-10
0.363344 3.4849333794277e-09
0.363345 -1.92115220588107e-10
0.363346 9.44690242189358e-11
0.363347 -6.1355872486149e-11
0.363348 4.52292257323639e-11
0.363349 -3.60304840592135e-11
0.36335 3.03258559236386e-11
0.363351 -2.66267988503985e-11
0.363352 2.4187198167719e-11
0.363353 -2.25951429589119e-11
0.363354 2.160755337191e-11
0.363355 -2.10743354506605e-11
0.363356 2.090025097646e-11
0.363357 -2.10243631815291e-11
0.363358 2.14083575197258e-11
0.363359 -2.20296556895598e-11
0.36336 2.28338617381274e-11
0.363361 -2.37715021018552e-11
0.363362 2.48421143311996e-11
0.363363 -2.60894128078481e-11
0.363364 2.75604526641439e-11
0.363365 -2.92711815235112e-11
0.363366 3.12467586912745e-11
0.363367 -3.35236822168578e-11
0.363368 3.61530332062908e-11
0.363369 -3.92053390093209e-11
0.36337 4.27778974722045e-11
0.363371 -4.7005998432651e-11
0.363372 5.20805659864585e-11
0.363373 -5.82768360483039e-11
0.363374 6.60029317553888e-11
0.363375 -7.5886401412588e-11
0.363376 8.89383178002937e-11
0.363377 -1.06889978638142e-10
0.363378 1.32958489839995e-10
0.363379 -1.73849251380139e-10
0.36338 2.4614609508579e-10
0.363381 -4.05246988727322e-10
0.363382 1.01668991602166e-09
0.363383 2.73606297390769e-09
0.363384 -6.36848534851887e-10
0.363385 3.839208584531e-10
0.363386 -2.89251157921834e-10
0.363387 2.42709707961607e-10
0.363388 -2.17762949436529e-10
0.363389 2.05008752723892e-10
0.36339 -2.00520092861522e-10
0.363391 2.02699128031465e-10
0.363392 -2.11277713083168e-10
0.363393 2.27111723142152e-10
0.363394 -2.52518136562123e-10
0.363395 2.92456317310994e-10
0.363396 -3.57941966086797e-10
0.363397 4.77629587376378e-10
0.363398 -7.54058995885417e-10
0.363399 2.02216597815898e-09
0.3634 2.50596987281815e-09
0.363401 -7.33050753905467e-10
0.363402 4.15074355936308e-10
0.363403 -2.81305784087943e-10
0.363404 2.06855999517207e-10
0.363405 -1.58689953682539e-10
0.363406 1.24227167917939e-10
0.363407 -9.75748772671252e-11
0.363408 7.55663491187626e-11
0.363409 -5.62608735213239e-11
0.36341 3.82944057396979e-11
0.363411 -2.05315918731073e-11
0.363412 1.80861528877145e-12
0.363413 1.9353959925339e-11
0.363414 -4.52205200887006e-11
0.363415 7.98526094828214e-11
0.363416 -1.31759189137017e-10
0.363417 2.22582996803605e-10
0.363418 -4.27545181948321e-10
0.363419 1.28813824231882e-09
0.36342 2.97644229298836e-09
0.363421 -9.58905254732288e-10
0.363422 7.5117677262016e-10
0.363423 -8.50826781430035e-10
0.363424 1.74216752926745e-09
0.363425 2.48172039595445e-09
0.363426 -6.19928311569609e-10
0.363427 3.51196356600547e-10
0.363428 -2.55465437001316e-10
0.363429 2.13166880246742e-10
0.36343 -1.94576502791554e-10
0.363431 1.89264386066921e-10
0.363432 -1.9311790876481e-10
0.363433 2.04847947808142e-10
0.363434 -2.25040204551471e-10
0.363435 2.56411161910666e-10
0.363436 -3.05619031157764e-10
0.363437 3.89697186214154e-10
0.363438 -5.65303334397827e-10
0.363439 1.20293911949659e-09
0.36344 2.5598607119278e-09
0.363441 -3.99451475803974e-10
0.363442 8.06457818330165e-11
0.363443 1.31763458240116e-10
0.363444 -4.78032355781276e-10
0.363445 3.4438867688227e-09
0.363446 1.15625309595558e-09
0.363447 -5.58732526857915e-10
0.363448 3.90577723948575e-10
0.363449 -3.23160440282565e-10
0.36345 4.61196033198924e-10
0.363451 -1.30604091635945e-10
0.363452 1.42775863801895e-10
0.363453 -1.35733762166869e-10
0.363454 1.28963576929981e-10
0.363455 -1.25908664717676e-10
0.363456 1.29904214712537e-10
0.363457 -1.510589000468e-10
0.363458 2.56181002734498e-10
0.363459 4.36493344552667e-10
0.36346 -5.70973612470296e-11
0.363461 1.48625597461953e-11
0.363462 -8.60963587364469e-13
0.363463 -5.04041859543157e-12
0.363464 7.69594558185509e-12
0.363465 -8.88726612165402e-12
0.363466 9.42242188524706e-12
0.363467 -9.68934889852373e-12
0.363468 9.9026042592292e-12
0.363469 -1.01894445359876e-11
0.36347 1.0629920374218e-11
0.363471 -1.13193205301767e-11
0.363472 1.23414260784773e-11
0.363473 -1.37310766399595e-11
0.363474 1.55183194126357e-11
0.363475 -1.77312528769994e-11
0.363476 2.03981990687376e-11
0.363477 -2.35686861835361e-11
0.363478 2.72980612984312e-11
0.363479 -3.1629585159162e-11
0.36348 3.65859655112717e-11
0.363481 -4.22048614377068e-11
0.363482 4.85709969921836e-11
0.363483 -5.57917713909039e-11
0.363484 6.40064714085655e-11
0.363485 -7.34001133031636e-11
0.363486 8.41947985062552e-11
0.363487 -9.67177624977024e-11
0.363488 1.11488797162461e-10
0.363489 -1.29293504076502e-10
0.36349 1.51383223777242e-10
0.363491 -1.79890277615742e-10
0.363492 2.18776774357082e-10
0.363493 -2.76364113702576e-10
0.363494 3.73685077698749e-10
0.363495 -5.8389951843544e-10
0.363496 1.4549003490062e-09
0.363497 2.38383946822985e-09
0.363498 -4.61309719571618e-10
0.363499 2.41800603166528e-10
0.3635 -1.304320994249e-10
0.363501 6.01186864643217e-11
0.363502 -6.84101281527514e-12
0.363503 -3.96317162337169e-11
0.363504 8.52927978018752e-11
0.363505 -1.35328485191667e-10
0.363506 1.96516767295936e-10
0.363507 -2.81295856433174e-10
0.363508 4.20231035647309e-10
0.363509 -7.23273274280854e-10
0.36351 2.17412395554296e-09
0.363511 2.10576322497519e-09
0.363512 -6.48008029282563e-10
0.363513 3.28329432194764e-10
0.363514 -1.54266510111145e-10
0.363515 -1.37746538498814e-11
0.363516 3.80195492245043e-10
0.363517 3.3236909551488e-09
0.363518 -5.68002890029104e-10
0.363519 3.49444567752115e-10
0.36352 -2.59570397223453e-10
0.363521 2.07227556557215e-10
0.363522 -1.71519840340781e-10
0.363523 1.44900091995871e-10
0.363524 -1.23913770998569e-10
0.363525 1.06724915855346e-10
0.363526 -9.22497124367302e-11
0.363527 7.97938868208016e-11
0.363528 -6.8879032497043e-11
0.363529 5.91480767469e-11
0.36353 -5.03036835601581e-11
0.363531 4.20523387336821e-11
0.363532 -3.40205710070527e-11
0.363533 2.55515865503262e-11
0.363534 -1.49654804944229e-11
0.363535 -5.07074645829868e-12
0.363536 2.77182948341328e-10
0.363537 6.41230953610465e-11
0.363538 -3.78579530521603e-11
0.363539 2.80473300782853e-11
0.36354 -2.21584835080961e-11
0.363541 1.79380202402715e-11
0.363542 -1.46561365286782e-11
0.363543 1.19989554531664e-11
0.363544 -9.80514117224062e-12
0.363545 7.98050079280614e-12
0.363546 -6.47251253258749e-12
0.363547 5.24784427925118e-12
0.363548 -4.27628201724272e-12
0.363549 3.53440385436917e-12
0.36355 -3.00324572787983e-12
0.363551 2.62603261870614e-12
0.363552 -2.35234590479337e-12
0.363553 2.17623185692698e-12
0.363554 -2.09284657672232e-12
0.363555 2.09821013961464e-12
0.363556 -2.18904326932307e-12
0.363557 2.34377477753778e-12
0.363558 -2.54331957646746e-12
0.363559 2.78892033494109e-12
0.36356 -3.08227590519473e-12
0.363561 3.42557493829721e-12
0.363562 -3.82155680719055e-12
0.363563 4.27360349376927e-12
0.363564 -4.78586895855911e-12
0.363565 5.36345617457751e-12
0.363566 -6.01265706112999e-12
0.363567 6.74127788418712e-12
0.363568 -7.55908371155907e-12
0.363569 8.4784125767271e-12
0.36357 -9.51503716645368e-12
0.363571 1.06893963096797e-11
0.363572 -1.20340438696787e-11
0.363573 1.35912432191777e-11
0.363574 -1.54112076637684e-11
0.363575 1.75641120645551e-11
0.363576 -2.01511134438676e-11
0.363577 2.33221472143505e-11
0.363578 -2.73130017634345e-11
0.363579 3.25172760589559e-11
0.36358 -3.96390773116559e-11
0.363581 5.00745376398047e-11
0.363582 -6.70391631553742e-11
0.363583 9.99646187228362e-11
0.363584 -1.93587546503976e-10
0.363585 3.30309381755763e-09
0.363586 2.19487674748001e-10
0.363587 -1.04021005523034e-10
0.363588 6.6956712908191e-11
0.363589 -4.84043087776722e-11
0.36359 3.70742768921608e-11
0.363591 -2.92891012928202e-11
0.363592 2.34927007078099e-11
0.363593 -1.89110497007969e-11
0.363594 1.51134478198109e-11
0.363595 -1.18412415536039e-11
0.363596 8.92666397862624e-12
0.363597 -6.25043794775577e-12
0.363598 3.7223326964989e-12
0.363599 -1.26768480456532e-12
0.3636 -1.18215061654033e-12
0.363601 3.69807519732668e-12
0.363602 -6.36238910262992e-12
0.363603 9.28142333881347e-12
0.363604 -1.26061825333355e-11
0.363605 1.65705288562012e-11
0.363606 -2.15699897492843e-11
0.363607 2.83453169488656e-11
0.363608 -3.84826272975542e-11
0.363609 5.61284310653767e-11
0.36361 -9.67144668642135e-11
0.363611 3.07875028275268e-10
0.363612 2.72715139116953e-10
0.363613 -9.3906441326388e-11
0.363614 5.59796608163951e-11
0.363615 -3.91865848578403e-11
0.363616 2.9533342424259e-11
0.363617 -2.31412420279654e-11
0.363618 1.84991936035174e-11
0.363619 -1.48882685992201e-11
0.36362 1.19123782829553e-11
0.363621 -9.32111166414427e-12
0.363622 6.9277033497273e-12
0.363623 -4.55865775103197e-12
0.363624 2.00455045474937e-12
0.363625 1.01943564089836e-12
0.363626 -5.11170460392202e-12
0.363627 1.18291101441709e-11
0.363628 -2.63891828908054e-11
0.363629 8.35697800869473e-11
0.36363 2.77172301935818e-10
0.363631 -8.02381083647099e-11
0.363632 6.28164740177252e-11
0.363633 -6.89921958894755e-11
0.363634 1.2655586038788e-10
0.363635 1.74161367555456e-10
0.363636 -2.94511155740644e-11
0.363637 8.3715369514562e-12
0.363638 5.39276194016516e-13
0.363639 -5.98647686884463e-12
0.36364 1.01247892245526e-11
0.363641 -1.37398479922325e-11
0.363642 1.7189681875468e-11
0.363643 -2.06667935990727e-11
0.363644 2.4291255421676e-11
0.363645 -2.81499333335561e-11
0.363646 3.23156074950836e-11
0.363647 -3.68578760400629e-11
0.363648 4.18507122358216e-11
0.363649 -4.73790390816578e-11
0.36365 5.3545795937983e-11
0.363651 -6.04807993763402e-11
0.363652 6.83463634257934e-11
0.363653 -7.7362442540255e-11
0.363654 8.78409652076087e-11
0.363655 -1.00224182313862e-10
0.363656 1.15161393203315e-10
0.363657 -1.33646497987007e-10
0.363658 1.5728031816138e-10
0.363659 -1.8882042467567e-10
0.36366 2.33456551888033e-10
0.363661 -3.02246028306898e-10
0.363662 4.23691221044548e-10
0.363663 -7.00691517761237e-10
0.363664 2.01345405005662e-09
0.363665 2.25393044474421e-09
0.363666 -7.00922179777804e-10
0.363667 3.96662183121346e-10
0.363668 -2.38701144488764e-10
0.363669 6.51323281900164e-10
0.36367 -2.3086227637439e-10
0.363671 1.7746689203687e-10
0.363672 -1.46163333541081e-10
0.363673 1.23937209330431e-10
0.363674 -1.06911914839025e-10
0.363675 9.32975851942746e-11
0.363676 -8.20954412948372e-11
0.363677 7.2689941891174e-11
0.363678 -6.46755343783723e-11
0.363679 5.77684702842772e-11
0.36368 -5.17683590389445e-11
0.363681 4.65316390869762e-11
0.363682 -4.19525604317355e-11
0.363683 3.79603010473852e-11
0.363684 -3.4515827251456e-11
0.363685 3.16089688111302e-11
0.363686 -2.92621454649127e-11
0.363687 2.75563410887769e-11
0.363688 -2.66947749769482e-11
0.363689 2.7197340887668e-11
0.36369 -3.06927353061962e-11
0.363691 4.58261008363903e-11
0.363692 4.6241005217388e-10
0.363693 -1.52980661844722e-11
0.363694 1.60196258430042e-12
0.363695 4.80494346998375e-12
0.363696 -1.26179505787241e-11
0.363697 3.81201307860005e-11
0.363698 1.15022391058726e-10
0.363699 -2.92173412629107e-11
0.3637 1.88976906185358e-11
0.363701 -1.50480525277264e-11
0.363702 1.31410659123968e-11
0.363703 -1.20760725439577e-11
0.363704 1.14579122338025e-11
0.363705 -1.11572474280556e-11
0.363706 1.11339465747827e-11
0.363707 -1.13531780432113e-11
0.363708 1.18107712966242e-11
0.363709 -1.25304694483063e-11
0.36371 1.35648057241007e-11
0.363711 -1.50048566868527e-11
0.363712 1.70083425721738e-11
0.363713 -1.98559909448919e-11
0.363714 2.40837455338922e-11
0.363715 -3.08394705224639e-11
0.363716 4.30819007809548e-11
0.363717 -7.14655135139969e-11
0.363718 2.05588729929032e-10
0.363719 3.81460343552824e-10
0.36372 1.60424627421896e-10
0.363721 2.55300381872534e-10
0.363722 -1.44386667345872e-10
0.363723 2.61618829321842e-10
0.363724 1.96653829283996e-10
0.363725 -6.33939941717471e-11
0.363726 6.12159308700374e-11
0.363727 2.10093141536236e-10
0.363728 -2.29503519490743e-11
0.363729 1.14298147005985e-11
0.36373 -7.70326429655841e-12
0.363731 5.88824597689545e-12
0.363732 -4.78518462785356e-12
0.363733 4.01598359610906e-12
0.363734 -3.42943463080572e-12
0.363735 2.95523294487308e-12
0.363736 -2.55676659550462e-12
0.363737 2.21319755490389e-12
0.363738 -1.91295853325442e-12
0.363739 1.64882842978984e-12
0.36374 -1.41497161838893e-12
0.363741 1.20718009774815e-12
0.363742 -1.02229970392922e-12
0.363743 8.57884904187786e-13
0.363744 -7.11982176727518e-13
0.363745 5.82988939263278e-13
0.363746 -4.69558627312642e-13
0.363747 3.70534972057138e-13
0.363748 -2.84905352338576e-13
0.363749 2.11766974133385e-13
0.36375 -1.50301908513706e-13
0.363751 9.97583970342015e-14
0.363752 -5.94366902015198e-14
0.363753 2.86782309265591e-14
0.363754 -6.8573513432478e-15
0.363755 -6.62511091044326e-15
0.363756 1.23467091430073e-14
0.363757 -1.08671169162101e-14
0.363758 2.7309313159533e-15
0.363759 6.76609041442749e-15
0.36376 -1.49502277900872e-14
0.363761 2.03440895954369e-14
0.363762 -1.96112376727717e-14
0.363763 1.3191198983436e-14
0.363764 -5.71943969152562e-15
0.363765 1.39448170222418e-15
0.363766 0
0.363767 0
0.363768 0
0.363769 0
0.36377 -4.45959832634231e-15
0.363771 1.8274672675618e-14
0.363772 -4.21089501375944e-14
0.363773 7.66404320027323e-14
0.363774 -1.22564362616596e-13
0.363775 1.80597094249878e-13
0.363776 -2.51481027453796e-13
0.363777 3.35990848345911e-13
0.363778 -4.34941338371442e-13
0.363779 5.49197102321017e-13
0.36378 -6.79684652271798e-13
0.363781 8.27407406308309e-13
0.363782 -9.93464322103874e-13
0.363783 1.17907310191447e-12
0.363784 -1.40957182897267e-12
0.363785 1.71279802557178e-12
0.363786 -2.09404759399213e-12
0.363787 2.55897178082387e-12
0.363788 -3.1136668907195e-12
0.363789 3.76479087344883e-12
0.36379 -4.5197157122991e-12
0.363791 5.38672825147878e-12
0.363792 -6.37529768758464e-12
0.363793 7.49643654776104e-12
0.363794 -8.7966192995727e-12
0.363795 1.03283249508424e-11
0.363796 -1.21160324703141e-11
0.363797 1.4189486980725e-11
0.363798 -1.6585894651261e-11
0.363799 1.93533370928209e-11
0.3638 -2.25562984469314e-11
0.363801 2.6285047431097e-11
0.363802 -3.06725029577585e-11
0.363803 3.59267688897621e-11
0.363804 -4.23997452251573e-11
0.363805 5.07497482017068e-11
0.363806 -6.2394559269285e-11
0.363807 8.11215148517523e-11
0.363808 -1.21880482946425e-10
0.363809 3.73433845388527e-10
0.36381 1.25044237402826e-10
0.363811 -1.37795007172115e-11
0.363812 -1.94160403901874e-11
0.363813 3.94903646602215e-11
0.363814 -5.58113839509619e-11
0.363815 7.14116737053934e-11
0.363816 -8.7900021021892e-11
0.363817 1.06637214266494e-10
0.363818 -1.29317311464618e-10
0.363819 1.58670882363085e-10
0.36382 -2.00010437338049e-10
0.363821 2.65923936457749e-10
0.363822 -3.96404908772638e-10
0.363823 8.28008271633926e-10
0.363824 3.22166501201429e-09
0.363825 -4.28722129547209e-10
0.363826 1.7505594483008e-10
0.363827 -6.57782813841731e-11
0.363828 -8.17739571921598e-12
0.363829 7.61408853538902e-11
0.36383 -1.57674408994691e-10
0.363831 2.86707004921377e-10
0.363832 -5.89262299887737e-10
0.363833 2.96533861227438e-09
0.363834 1.24374504396922e-09
0.363835 -5.45769799222742e-10
0.363836 3.58269692073343e-10
0.363837 -2.69817517465196e-10
0.363838 2.17874953616791e-10
0.363839 -1.83615577879793e-10
0.36384 1.59401289857347e-10
0.363841 -1.41544131804856e-10
0.363842 1.2804838126833e-10
0.363843 -1.17746053678552e-10
0.363844 1.09890572549731e-10
0.363845 -1.03994992022672e-10
0.363846 9.97624501171321e-11
0.363847 -9.70090874488918e-11
0.363848 9.56356319065416e-11
0.363849 -9.56137695891391e-11
0.36385 9.6978961716495e-11
0.363851 -9.98465783729387e-11
0.363852 1.04430965019993e-10
0.363853 -1.11072850023662e-10
0.363854 1.20309862845291e-10
0.363855 -1.32999061361979e-10
0.363856 1.5055467933952e-10
0.363857 -1.75446053058678e-10
0.363858 2.12357017676164e-10
0.363859 -2.71317735996695e-10
0.36386 3.78265387708567e-10
0.363861 -6.27025209050559e-10
0.363862 1.8210710345005e-09
0.363863 2.08076752885566e-09
0.363864 -6.70006880060935e-10
0.363865 4.04148534245116e-10
0.363866 -2.9260761396607e-10
0.363867 2.31910480919456e-10
0.363868 -1.94322547682858e-10
0.363869 1.69309972789196e-10
0.36387 -1.52037140668213e-10
0.363871 1.40021042988497e-10
0.363872 -1.31914974734655e-10
0.363873 1.27003378453513e-10
0.363874 -1.25015626004154e-10
0.363875 1.26015642658447e-10
0.363876 -1.30399762614075e-10
0.363877 1.39085145895014e-10
0.363878 -1.53906073049921e-10
0.363879 1.7861656534362e-10
0.36388 -2.21782214215861e-10
0.363881 3.07421607747606e-10
0.363882 -5.36782940580526e-10
0.363883 2.63306686472819e-09
0.363884 8.7178898957523e-10
0.363885 -3.7657629933375e-10
0.363886 2.46197243353526e-10
0.363887 -1.90878100726093e-10
0.363888 1.67686824842501e-10
0.363889 -1.73455522777778e-10
0.36389 2.94916724969967e-10
0.363891 1.65456929593963e-10
0.363892 -1.20638442637478e-11
0.363893 -1.15631215539476e-11
0.363894 1.87871048912396e-11
0.363895 -2.11326572054004e-11
0.363896 2.15618006744712e-11
0.363897 -2.11373202419185e-11
0.363898 2.03242708729875e-11
0.363899 -1.93654789920229e-11
0.3639 1.84226529675348e-11
0.363901 -1.76499501865042e-11
0.363902 1.72632160573885e-11
0.363903 -1.77105678052132e-11
0.363904 2.00107189500912e-11
0.363905 -2.74115247663728e-11
0.363906 6.13433289746027e-11
0.363907 1.60646106174191e-10
0.363908 -3.9479192083925e-11
0.363909 2.65972928349282e-11
0.36391 -2.30230413833199e-11
0.363911 2.23058560171439e-11
0.363912 -2.28963103423002e-11
0.363913 2.42475828965805e-11
0.363914 -2.61301069147949e-11
0.363915 2.84059474651671e-11
0.363916 -3.0997646869944e-11
0.363917 3.39021028014931e-11
0.363918 -3.71446753024658e-11
0.363919 4.07768893056135e-11
0.36392 -4.48791289626931e-11
0.363921 4.9567981381608e-11
0.363922 -5.50094665213273e-11
0.363923 6.1441248433689e-11
0.363924 -6.92348578734478e-11
0.363925 7.89335818035276e-11
0.363926 -9.13484749989365e-11
0.363927 1.07818592416523e-10
0.363928 -1.30711824240517e-10
0.363929 1.64628489576092e-10
0.36393 -2.19807000044897e-10
0.363931 3.2448385300352e-10
0.363932 -5.95162097567452e-10
0.363933 2.81572835462591e-09
0.363934 1.14910982812127e-09
0.363935 -5.03305534489622e-10
0.363936 3.36960659390305e-10
0.363937 -2.64117985722242e-10
0.363938 2.26871424642173e-10
0.363939 -2.09182825778435e-10
0.36394 2.08178287201384e-10
0.363941 -2.38009406588789e-10
0.363942 5.93942445556756e-10
0.363943 1.18104440952459e-11
0.363944 7.48740522401089e-11
0.363945 -1.01804384396665e-10
0.363946 1.19363323326618e-10
0.363947 -1.36095547463376e-10
0.363948 1.55609798851035e-10
0.363949 -1.81090800949296e-10
0.36395 2.17246961818978e-10
0.363951 -2.73330722817859e-10
0.363952 3.72172019364999e-10
0.363953 -5.91511892844839e-10
0.363954 1.48354743089373e-09
0.363955 2.81711432622682e-09
0.363956 -7.18021915399815e-10
0.363957 4.11784921100253e-10
0.363958 -2.89581434007027e-10
0.363959 2.24394549162516e-10
0.36396 -1.84301272880597e-10
0.363961 1.57523510903249e-10
0.363962 -1.38714955686946e-10
0.363963 1.25109506846169e-10
0.363964 -1.15143610368271e-10
0.363965 1.07878624782912e-10
0.363966 -1.02733376786322e-10
0.363967 9.93433338376725e-11
0.363968 -9.74832806734072e-11
0.363969 9.70306630601293e-11
0.36397 -9.7945328028322e-11
0.363971 1.00262660329118e-10
0.363972 -1.04098089151554e-10
0.363973 1.0966422910095e-10
0.363974 -1.17336011210352e-10
0.363975 1.27681837681261e-10
0.363976 -1.41554078025969e-10
0.363977 1.6035091245125e-10
0.363978 -1.8649446548697e-10
0.363979 2.24531628764387e-10
0.36398 -2.84059740098394e-10
0.363981 3.89345936112525e-10
0.363982 -6.24510907064277e-10
0.363983 1.61452635828834e-09
0.363984 2.66546860521646e-09
0.363985 -7.17449748529894e-10
0.363986 4.09988903733361e-10
0.363987 -2.83863553674481e-10
0.363988 2.14579085688399e-10
0.363989 -1.702954472204e-10
0.36399 1.39150401935228e-10
0.363991 -1.15713523318887e-10
0.363992 9.71444918366403e-11
0.363993 -8.18094143818459e-11
0.363994 6.86963942362494e-11
0.363995 -5.71749549130191e-11
0.363996 4.68101098658749e-11
0.363997 -3.72438067782908e-11
0.363998 2.81790303893366e-11
0.363999 -1.93349696737234e-11
0.364 1.03953951644567e-11
0.364001 -9.2219704566973e-13
0.364002 -9.84064304458937e-12
0.364003 2.35427222557707e-11
0.364004 -4.50543615586842e-11
0.364005 9.94616717252261e-11
0.364006 2.87443428256645e-09
0.364007 -6.92960647193443e-11
0.364008 2.14110081806266e-11
0.364009 -7.09776160469572e-13
0.36401 -1.32244507964968e-11
0.364011 2.47441374400292e-11
0.364012 -3.54476999004957e-11
0.364013 4.61792054478537e-11
0.364014 -5.75635109050805e-11
0.364015 7.02280487593201e-11
0.364016 -8.49633705758128e-11
0.364017 1.02928906933173e-10
0.364018 -1.26027047392678e-10
0.364019 1.57728664187781e-10
0.36402 -2.05224784423966e-10
0.364021 2.86371927167748e-10
0.364022 -4.61347864083693e-10
0.364023 1.14160343458126e-09
0.364024 2.51514292245633e-09
0.364025 -5.96511286145471e-10
0.364026 3.36715371904086e-10
0.364027 -2.32908658620572e-10
0.364028 1.76608706813591e-10
0.364029 -1.41014709767373e-10
0.36403 1.16308770305874e-10
0.364031 -9.80441381298131e-11
0.364032 8.38766384673977e-11
0.364033 -7.2449755965992e-11
0.364034 6.29537692937381e-11
0.364035 -5.48638040263223e-11
0.364036 4.78240526402734e-11
0.364037 -4.15841462925242e-11
0.364038 3.59621695542254e-11
0.364039 -3.08221345137019e-11
0.36404 2.60597040622078e-11
0.364041 -2.1592822062191e-11
0.364042 1.73553661428241e-11
0.364043 -1.32927169104508e-11
0.364044 9.35856996205827e-12
0.364045 -5.51256606065748e-12
0.364046 1.70976158054753e-12
0.364047 2.09229906812132e-12
0.364048 -5.92608565678072e-12
0.364049 9.82386146182821e-12
0.36405 -1.38188077301722e-11
0.364051 1.7946208048838e-11
0.364052 -2.22447832005395e-11
0.364053 2.67582859020553e-11
0.364054 -3.15374994865369e-11
0.364055 3.66428424947905e-11
0.364056 -4.21478756339911e-11
0.364057 4.81441625380165e-11
0.364058 -5.47481947239632e-11
0.364059 6.21071363119349e-11
0.36406 -7.04180983806764e-11
0.364061 7.99566139258134e-11
0.364062 -9.11136595141173e-11
0.364063 1.04458706165703e-10
0.364064 -1.20883531029115e-10
0.364065 1.41793106396765e-10
0.364066 -1.69533614229034e-10
0.364067 2.0846834450462e-10
0.364068 -2.67735995950252e-10
0.364069 3.70241003760272e-10
0.36407 -5.94230674196793e-10
0.364071 1.49574960978391e-09
0.364072 2.83155245605157e-09
0.364073 -7.14236534178761e-10
0.364074 4.02097287425748e-10
0.364075 -2.75026874024347e-10
0.364076 2.0505235051594e-10
0.364077 -1.59929884220566e-10
0.364078 1.27654666503407e-10
0.364079 -1.02617921249589e-10
0.36408 8.16571940311121e-11
0.364081 -6.25033153815168e-11
0.364082 4.27498711584228e-11
0.364083 -1.80634774381332e-11
0.364084 -2.55753176221514e-11
0.364085 2.10913883712834e-10
0.364086 3.19068549522863e-10
0.364087 -1.35534828004555e-10
0.364088 9.56157976781987e-11
0.364089 -7.68034313231277e-11
0.36409 6.54851391929616e-11
0.364091 -5.79967978349017e-11
0.364092 5.30386890081279e-11
0.364093 -5.02198938820088e-11
0.364094 4.97796344660736e-11
0.364095 -5.29181059093109e-11
0.364096 6.35899579758583e-11
0.364097 -9.96210523109547e-11
0.364098 5.13866344425492e-10
0.364099 1.50333556516325e-10
0.3641 -8.57575241529088e-11
0.364101 1.21512251717077e-10
0.364102 1.95438645741201e-10
0.364103 -3.97256118411949e-11
0.364104 2.14934841227427e-11
0.364105 -1.54077799151156e-11
0.364106 1.2809473135963e-11
0.364107 -1.16966620036345e-11
0.364108 1.13961349032922e-11
0.364109 -1.16411182344863e-11
0.36411 1.23202079098528e-11
0.364111 -1.33903912707793e-11
0.364112 1.48148934276386e-11
0.364113 -1.65955887581936e-11
0.364114 1.88114533394099e-11
0.364115 -2.15939622846644e-11
0.364116 2.51592094636275e-11
0.364117 -2.98754560271611e-11
0.364118 3.64147772465065e-11
0.364119 -4.61375714363442e-11
0.36412 6.2265639239959e-11
0.364121 -9.47047478199493e-11
0.364122 1.96031746803249e-10
0.364123 2.89642168736223e-09
0.364124 -1.66535892017768e-10
0.364125 8.42227235281523e-11
0.364126 -5.51476182670053e-11
0.364127 4.00394477194224e-11
0.364128 -3.06157738824585e-11
0.364129 2.40506410939289e-11
0.36413 -1.91144089357139e-11
0.364131 1.51837980565617e-11
0.364132 -1.19066156102547e-11
0.364133 9.06591729327466e-12
0.364134 -6.51733119809044e-12
0.364135 4.1568855030439e-12
0.364136 -1.90265914489714e-12
0.364137 -3.17165511590355e-13
0.364138 2.57288852948545e-12
0.364139 -4.94782755440855e-12
0.36414 7.54709624803467e-12
0.364141 -1.05129383995123e-11
0.364142 1.40618043378653e-11
0.364143 -1.85667737267362e-11
0.364144 2.47467891976232e-11
0.364145 -3.41800082765501e-11
0.364146 5.11645320465734e-11
0.364147 -9.3084728224492e-11
0.364148 4.0073215765051e-10
0.364149 1.84968998521521e-10
0.36415 -7.58486440648372e-11
0.364151 4.7749092396732e-11
0.364152 -3.47486343647926e-11
0.364153 2.72073577801309e-11
0.364154 -2.22670103995297e-11
0.364155 1.87793888545301e-11
0.364156 -1.61940326493794e-11
0.364157 1.42142876884288e-11
0.364158 -1.26664441730767e-11
0.364159 1.14423834413954e-11
0.36416 -1.04717164867472e-11
0.364161 9.70716032351899e-12
0.364162 -9.11640729827138e-12
0.364163 8.67047487564022e-12
0.364164 3.46564702540219e-10
0.364165 8.14347064424849e-12
0.364166 -8.05286510564488e-12
0.364167 8.08008181867179e-12
0.364168 -8.23463477339644e-12
0.364169 8.53433847183312e-12
0.36417 -9.00937426187491e-12
0.364171 9.71036556054284e-12
0.364172 -1.07254848606651e-11
0.364173 1.22210400120158e-11
0.364174 -1.45559276843152e-11
0.364175 1.87061123411862e-11
0.364176 -2.889200506948e-11
0.364177 1.8177099057106e-10
0.364178 8.8521850495139e-12
0.364179 1.00048954223289e-11
0.36418 -2.73139729668106e-11
0.364181 9.02553529889939e-11
0.364182 1.26279946831079e-10
0.364183 -4.02529400344031e-11
0.364184 2.44064726550639e-11
0.364185 -1.75668798893314e-11
0.364186 1.36911855053145e-11
0.364187 -1.11674822432581e-11
0.364188 9.37978109355165e-12
0.364189 -8.04568455639283e-12
0.36419 7.01744020374675e-12
0.364191 -6.20643868673346e-12
0.364192 5.5578163361403e-12
0.364193 -5.035897924031e-12
0.364194 4.61660792753483e-12
0.364195 -4.28324307573877e-12
0.364196 4.02398965970188e-12
0.364197 -3.83040289811371e-12
0.364198 3.69644481491048e-12
0.364199 -3.61786162534961e-12
0.3642 3.59177679901651e-12
0.364201 -3.6164276534754e-12
0.364202 3.69100284077767e-12
0.364203 -3.81555590116481e-12
0.364204 3.99098163475288e-12
0.364205 -4.21905044134542e-12
0.364206 4.50250292375187e-12
0.364207 -4.84521441420279e-12
0.364208 5.25244815370856e-12
0.364209 -5.73122858413407e-12
0.36421 6.29088566022817e-12
0.364211 -6.9438525367225e-12
0.364212 7.70685213732938e-12
0.364213 -8.60270168077799e-12
0.364214 9.66313607449257e-12
0.364215 -1.09333818397365e-11
0.364216 1.24798852943295e-11
0.364217 -1.44040544514385e-11
0.364218 1.68674839316794e-11
0.364219 -2.01461673862585e-11
0.36422 2.47167414472039e-11
0.364221 -3.16047086617279e-11
0.364222 4.34363850572642e-11
0.364223 -6.89780838244797e-11
0.364224 1.66040804540926e-10
0.364225 4.27075373975447e-10
0.364226 -9.47398301443717e-11
0.364227 5.43771844512814e-11
0.364228 -3.9028093008056e-11
0.364229 3.12560688104525e-11
0.36423 -2.68358436499367e-11
0.364231 2.42380141113475e-11
0.364232 -2.27785089899673e-11
0.364233 2.21088494878633e-11
0.364234 -2.2036062828166e-11
0.364235 2.24478627902247e-11
0.364236 -2.32778346005106e-11
0.364237 2.448788665921e-11
0.364238 -2.60589475591928e-11
0.364239 2.79859680806261e-11
0.36424 -3.02753885720211e-11
0.364241 3.2944188879322e-11
0.364242 -3.6020121858093e-11
0.364243 3.95430155235188e-11
0.364244 -4.35672398846393e-11
0.364245 4.81656470211698e-11
0.364246 -5.34355725327056e-11
0.364247 5.9507921174971e-11
0.364248 -6.6561102182799e-11
0.364249 7.48429307430386e-11
0.36425 -8.47062068223704e-11
0.364251 9.66689578566431e-11
0.364252 -1.11521778492918e-10
0.364253 1.30531551168129e-10
0.364254 -1.55860178414033e-10
0.364255 1.91519492302746e-10
0.364256 -2.45880579637288e-10
0.364257 3.39788769481124e-10
0.364258 -5.43564236298068e-10
0.364259 1.33813816305089e-09
0.36426 2.93675314559326e-09
0.364261 -6.94460322417549e-10
0.364262 3.91151376152115e-10
0.364263 -2.70135384229324e-10
0.364264 2.04610088113784e-10
0.364265 -1.63255867252563e-10
0.364266 1.34603688936034e-10
0.364267 -1.13457748955629e-10
0.364268 9.71241087660961e-11
0.364269 -8.40673978131011e-11
0.36427 7.33490303114555e-11
0.364271 -6.43633642105198e-11
0.364272 5.67024206049935e-11
0.364273 -5.012439615117e-11
0.364274 4.44718376289421e-11
0.364275 -3.96005542843218e-11
0.364276 3.54038039135571e-11
0.364277 -3.18014689555597e-11
0.364278 2.87327944891812e-11
0.364279 -2.61514022790009e-11
0.36428 2.40218024828822e-11
0.364281 -2.23169180862755e-11
0.364282 2.10163125647691e-11
0.364283 -2.01049194338355e-11
0.364284 1.95721410470007e-11
0.364285 -1.94112290420695e-11
0.364286 1.96188894811812e-11
0.364287 -2.01950776376604e-11
0.364288 2.11429641741866e-11
0.364289 -2.24690686390689e-11
0.36429 2.41835697370889e-11
0.364291 -2.63008165206213e-11
0.364292 2.88400825247243e-11
0.364293 -3.18266286023813e-11
0.364294 3.5293173705635e-11
0.364295 -3.92819222175533e-11
0.364296 4.38473716837641e-11
0.364297 -4.90602429184198e-11
0.364298 5.50130652688681e-11
0.364299 -6.18282673309919e-11
0.3643 6.96351410299108e-11
0.364301 -7.86267393369805e-11
0.364302 8.91217301945487e-11
0.364303 -1.01574385392278e-10
0.364304 1.16654488550555e-10
0.364305 -1.35391157342244e-10
0.364306 1.59449409621669e-10
0.364307 -1.91708419121598e-10
0.364308 2.37610754363173e-10
0.364309 -3.08824565805566e-10
0.36431 4.35694974630697e-10
0.364311 -7.29500935155215e-10
0.364312 2.19179419624567e-09
0.364313 2.18832902044312e-09
0.364314 -7.26042969814946e-10
0.364315 4.32251402881524e-10
0.364316 -3.05402516232671e-10
0.364317 2.34217274043875e-10
0.364318 -1.88350447028555e-10
0.364319 1.56131303187492e-10
0.36432 -1.32114430801618e-10
0.364321 1.13420113047238e-10
0.364322 -9.83827583109184e-11
0.364323 8.59380377215377e-11
0.364324 -7.53775447282692e-11
0.364325 6.62411967596443e-11
0.364326 -5.82043710612005e-11
0.364327 5.10310309840865e-11
0.364328 -4.4544974463112e-11
0.364329 3.86115120910811e-11
0.36433 -3.31253977229175e-11
0.364331 2.80026395141312e-11
0.364332 -2.31747908266701e-11
0.364333 1.85848649534557e-11
0.364334 -1.41843335637995e-11
0.364335 9.93085751607479e-12
0.364336 -5.78651404426289e-12
0.364337 1.7135017287035e-12
0.364338 2.32451343878704e-12
0.364339 -6.36052195139404e-12
0.36434 1.04279624228095e-11
0.364341 -1.45618358087705e-11
0.364342 1.87999407852031e-11
0.364343 -2.31856991751166e-11
0.364344 2.77687217554158e-11
0.364345 -3.26057089791656e-11
0.364346 3.77648886396991e-11
0.364347 -4.33303558756345e-11
0.364348 4.94068077967915e-11
0.364349 -5.61300087415904e-11
0.36435 6.36822724635919e-11
0.364351 -7.2313211849244e-11
0.364352 8.23766256152628e-11
0.364353 -9.44374211537216e-11
0.364354 1.09350986539145e-10
0.364355 -1.28493580180139e-10
0.364356 1.54501081461874e-10
0.364357 -1.93716648439979e-10
0.364358 2.73198650096799e-10
0.364359 1.45355360829518e-10
0.36436 3.13886994563812e-10
0.364361 -6.02004302629198e-10
0.364362 2.16133827470734e-09
0.364363 1.49729340440724e-09
0.364364 -5.57400525523845e-10
0.364365 3.39588664654564e-10
0.364366 -2.41207242597036e-10
0.364367 1.84319509906601e-10
0.364368 -1.46634455552134e-10
0.364369 1.19307829825592e-10
0.36437 -9.80602112850576e-11
0.364371 8.04552845586284e-11
0.364372 -6.47977600489128e-11
0.364373 4.94272391721969e-11
0.364374 -3.15604571366224e-11
0.364375 2.20704300026102e-12
0.364376 1.32442304915532e-10
0.364377 1.63502975206504e-10
0.364378 -8.04362780184991e-11
0.364379 5.69306997507516e-11
0.36438 -4.26466209794221e-11
0.364381 2.92446826762249e-11
0.364382 -4.80608133038646e-12
0.364383 8.12184109251289e-10
0.364384 -7.09472272304975e-11
0.364385 5.51774359071824e-11
0.364386 -5.41765730241179e-11
0.364387 7.26404991727045e-11
0.364388 2.77144438140356e-10
0.364389 -9.813662120643e-12
0.36439 -4.35054417151933e-12
0.364391 9.02417877451606e-12
0.364392 -1.14317393588158e-11
0.364393 1.31318644473365e-11
0.364394 -1.46528302600604e-11
0.364395 1.62217931433883e-11
0.364396 -1.7954012531448e-11
0.364397 1.99170426131417e-11
0.364398 -2.21567199332062e-11
0.364399 2.4706768558939e-11
0.3644 -2.75976780405573e-11
0.364401 3.08624283368444e-11
0.364402 -3.45356561864982e-11
0.364403 3.86200162923377e-11
0.364404 -4.31193876194495e-11
0.364405 4.80579533515639e-11
0.364406 -5.34067404966548e-11
0.364407 5.8960453727454e-11
0.364408 -6.38624271979279e-11
0.364409 6.39297778484165e-11
0.36441 -5.05335944589364e-12
0.364411 1.84310773072563e-10
0.364412 -1.71442270233773e-10
0.364413 1.96828379428792e-10
0.364414 -2.44985593152023e-10
0.364415 3.32710535367122e-10
0.364416 -5.26422139082454e-10
0.364417 1.28624644483343e-09
0.364418 2.80767090578338e-09
0.364419 -6.61248985732877e-10
0.36442 3.71288896073215e-10
0.364421 -2.55798487751848e-10
0.364422 1.93386198567449e-10
0.364423 -1.54111789731167e-10
0.364424 1.2704139671525e-10
0.364425 -1.0721286869212e-10
0.364426 9.2057729331191e-11
0.364427 -8.01155911754209e-11
0.364428 7.04952205517877e-11
0.364429 -6.26238164106975e-11
0.36443 5.61190859554478e-11
0.364431 -5.07167510850104e-11
0.364432 4.62293863117524e-11
0.364433 -4.25214417273067e-11
0.364434 3.94889667891757e-11
0.364435 -3.7053511212469e-11
0.364436 3.51601097302341e-11
0.364437 -3.37683818246627e-11
0.364438 3.28494353148963e-11
0.364439 -3.23837949824719e-11
0.36444 3.23583274009723e-11
0.364441 -3.27670856538975e-11
0.364442 3.36128993388224e-11
0.364443 -3.49059253693973e-11
0.364444 3.66643555368535e-11
0.364445 -3.89156921322402e-11
0.364446 4.16987444499157e-11
0.364447 -4.50666021152262e-11
0.364448 4.90909998040895e-11
0.364449 -5.38687454262741e-11
0.36445 5.95313203247202e-11
0.364451 -6.62609562243993e-11
0.364452 7.43120641090579e-11
0.364453 -8.40472722923847e-11
0.364454 9.60023289386792e-11
0.364455 -1.1099930792721e-10
0.364456 1.30362010948381e-10
0.364457 -1.56360091502296e-10
0.364458 1.93192344218184e-10
0.364459 -2.49710098487563e-10
0.36446 3.48206578841507e-10
0.364461 -5.64886524879177e-10
0.364462 1.44144151689285e-09
0.364463 2.77643472533336e-09
0.364464 -7.15882552465723e-10
0.364465 4.14394665441585e-10
0.364466 -2.93719252389861e-10
0.364467 2.29406823478493e-10
0.364468 -1.90426150952399e-10
0.364469 1.65775204189743e-10
0.36447 -1.51405374893517e-10
0.364471 1.47713790762907e-10
0.364472 -1.64440871541943e-10
0.364473 2.97215102657544e-10
0.364474 1.80299547873793e-10
0.364475 -1.78653762229277e-11
0.364476 -8.71517646367811e-12
0.364477 1.91123195423134e-11
0.364478 -2.83761964454239e-11
0.364479 5.57329518276163e-11
0.36448 2.90470887913035e-10
0.364481 -4.38368753316869e-11
0.364482 3.0078475285715e-11
0.364483 -2.82036416415684e-11
0.364484 2.99008592294476e-11
0.364485 -3.331317927443e-11
0.364486 3.78163850273667e-11
0.364487 -4.31720015010296e-11
0.364488 4.93042604624894e-11
0.364489 -5.6226472813467e-11
0.36449 6.40163658605014e-11
0.364491 -7.28130509573112e-11
0.364492 8.28283511203645e-11
0.364493 -9.43734482639623e-11
0.364494 1.07908521565517e-10
0.364495 -1.24133718926277e-10
0.364496 1.44163099808371e-10
0.364497 -1.69882474436009e-10
0.364498 2.04764689378355e-10
0.364499 -2.56013699744798e-10
0.3645 3.4147572479473e-10
0.364501 -5.21148500412526e-10
0.364502 1.20470704449556e-09
0.364503 2.42737677655163e-09
0.364504 -5.08628694066603e-10
0.364505 2.3916617212758e-10
0.364506 -1.22553798707619e-10
0.364507 4.99081458243522e-11
0.364508 6.90865188137762e-12
0.364509 -6.01822698862474e-11
0.36451 1.19048071071687e-10
0.364511 -1.95761607681593e-10
0.364512 3.16966310927851e-10
0.364513 -5.72427876104996e-10
0.364514 1.65218597618534e-09
0.364515 2.53661919093505e-09
0.364516 -7.56816601870278e-10
0.364517 4.51597406550278e-10
0.364518 -3.22509098434314e-10
0.364519 2.49980725382393e-10
0.36452 -2.02872755169143e-10
0.364521 1.69464337093337e-10
0.364522 -1.44347809791906e-10
0.364523 1.24677860905954e-10
0.364524 -1.088112930309e-10
0.364525 9.57300502067172e-11
0.364526 -8.47667976379628e-11
0.364527 7.54610557329365e-11
0.364528 -6.74798240313384e-11
0.364529 6.05695718697675e-11
0.36453 -5.45214139154165e-11
0.364531 4.91427800324726e-11
0.364532 -4.42253381691514e-11
0.364533 3.94944580269097e-11
0.364534 -3.45052481548223e-11
0.364535 2.83782205660785e-11
0.364536 -1.89568895454323e-11
0.364537 -9.45701019383086e-13
0.364538 7.74755857281939e-11
0.364539 4.85758641261506e-10
0.36454 -1.58647578003915e-10
0.364541 1.34232962588164e-10
0.364542 -1.44799607458394e-10
0.364543 2.17107492200085e-10
0.364544 3.88067611210066e-10
0.364545 6.32616596051456e-12
0.364546 -5.30765031661821e-11
0.364547 8.03117881562297e-11
0.364548 -1.0670236303808e-10
0.364549 1.39950186679675e-10
0.36455 -1.90043035389512e-10
0.364551 2.81616677572405e-10
0.364552 -5.16036247176313e-10
0.364553 2.61196699108178e-09
0.364554 8.77434870688056e-10
0.364555 -3.77551583000357e-10
0.364556 2.40496151819593e-10
0.364557 -1.76119989846003e-10
0.364558 1.38616972047484e-10
0.364559 -1.14065846643574e-10
0.36456 9.6830803474572e-11
0.364561 -8.42489689255831e-11
0.364562 7.50009799817312e-11
0.364563 -6.86011951937018e-11
0.364564 6.56231134836983e-11
0.364565 -7.07169151598579e-11
0.364566 2.17489103975953e-10
0.364567 -5.25875348263035e-12
0.364568 1.92199537837479e-11
0.364569 -2.12433382000457e-11
0.36457 2.09742571850386e-11
0.364571 -2.005613708069e-11
0.364572 1.89943077845382e-11
0.364573 -1.80001816780188e-11
0.364574 1.71926584274461e-11
0.364575 -1.66704777467754e-11
0.364576 1.65573415833943e-11
0.364577 -1.70626864027359e-11
0.364578 1.86279852160036e-11
0.364579 -2.24552199177961e-11
0.36458 3.38823433476338e-11
0.364581 4.7996595604888e-10
0.364582 6.4337461707345e-11
0.364583 5.76312365526165e-11
0.364584 -2.27717618988275e-11
0.364585 1.44095719705801e-11
0.364586 -1.06599850037416e-11
0.364587 8.54765083927505e-12
0.364588 -7.19102197410541e-12
0.364589 6.23395407795522e-12
0.36459 -5.50542459258163e-12
0.364591 4.91383772620638e-12
0.364592 -4.40645113662622e-12
0.364593 3.95141244389222e-12
0.364594 -3.5536568051512e-12
0.364595 3.22297995118022e-12
0.364596 -2.94797845681951e-12
0.364597 2.72046811409141e-12
0.364598 -2.53451031456099e-12
0.364599 2.38579512647687e-12
0.3646 -2.27124539533947e-12
0.364601 2.18876532787507e-12
0.364602 -2.13709009201001e-12
0.364603 2.11571293317108e-12
0.364604 -2.12487988534607e-12
0.364605 2.1656533360629e-12
0.364606 -2.24005756289679e-12
0.364607 2.3503036430286e-12
0.364608 -2.50034839383023e-12
0.364609 2.69755911362587e-12
0.36461 -2.95841556791129e-12
0.364611 3.30536276680378e-12
0.364612 -3.76439596508422e-12
0.364613 4.37711954809589e-12
0.364614 -5.21457104115159e-12
0.364615 6.36949550900915e-12
0.364616 -8.07639011554231e-12
0.364617 1.10227774853354e-11
0.364618 -1.76211974961052e-11
0.364619 4.58864585501631e-11
0.36462 7.79123969570276e-11
0.364621 -2.22433621028603e-11
0.364622 1.39825410169135e-11
0.364623 -1.10426628865755e-11
0.364624 9.83967406272424e-12
0.364625 -9.46027160251563e-12
0.364626 9.56762076709114e-12
0.364627 -1.00108607338499e-11
0.364628 1.07144525245595e-11
0.364629 -1.16384320256851e-11
0.36463 1.276174636971e-11
0.364631 -1.41093025416558e-11
0.364632 1.57166804711079e-11
0.364633 -1.75916779685603e-11
0.364634 1.97464281023624e-11
0.364635 -2.21969318048043e-11
0.364636 2.49628961657862e-11
0.364637 -2.80677045445537e-11
0.364638 3.15383248484677e-11
0.364639 -3.54048362686314e-11
0.36464 3.96989306804397e-11
0.364641 -4.44499746978181e-11
0.364642 4.96753401635723e-11
0.364643 -5.53568365253546e-11
0.364644 6.13812469713749e-11
0.364645 -6.73786185083968e-11
0.364646 7.22230220577757e-11
0.364647 -7.21257150030387e-11
0.364648 4.97489876778923e-11
0.364649 2.31288830372767e-10
0.36465 4.5098070919032e-10
0.364651 -3.84685593325956e-10
0.364652 4.67129652056253e-10
0.364653 -7.06607268263201e-10
0.364654 1.78508788505348e-09
0.364655 2.39137636268109e-09
0.364656 -5.18395700180955e-10
0.364657 3.52621513160318e-09
0.364658 -5.14608081828443e-10
0.364659 3.95164758048838e-10
0.36466 -4.0115025930249e-10
0.364661 6.40294771520979e-10
0.364662 2.86312059217864e-09
0.364663 -3.76092912738473e-10
0.364664 2.31451604841116e-10
0.364665 -2.06117592711597e-10
0.364666 2.22706807853006e-10
0.364667 -2.74243152787971e-10
0.364668 3.84890567605461e-10
0.364669 -6.74657716263478e-10
0.36467 2.84058993441907e-09
0.364671 1.29299377309589e-09
0.364672 -5.25070429886382e-10
0.364673 3.27918367257921e-10
0.364674 -2.36739547465912e-10
0.364675 1.83640955851234e-10
0.364676 -1.48528194605308e-10
0.364677 1.23346687459075e-10
0.364678 -1.04243455185381e-10
0.364679 8.91456311671975e-11
0.36468 -7.68403014059302e-11
0.364681 6.65720237983533e-11
0.364682 -5.7848219211727e-11
0.364683 5.03388256666253e-11
0.364684 -4.38253313919258e-11
0.364685 3.81873603151134e-11
0.364686 -3.34661683499081e-11
0.364687 3.04700189839381e-11
0.364688 8.23920895717831e-11
0.364689 1.56263589590576e-11
0.36469 -1.35305225747854e-11
0.364691 1.07195929365732e-11
0.364692 -7.88989832248529e-12
0.364693 5.15460378107971e-12
0.364694 -2.52612485653289e-12
0.364695 -5.23391202340443e-14
0.364696 2.64824167137657e-12
0.364697 -5.30743300348893e-12
0.364698 8.08838630070687e-12
0.364699 -1.10606335410364e-11
0.3647 1.43227212890599e-11
0.364701 -1.80205189945986e-11
0.364702 2.23640928637423e-11
0.364703 -2.7716165369357e-11
0.364704 3.47620098576997e-11
0.364705 -4.48785294581871e-11
0.364706 6.13152801537664e-11
0.364707 -9.40486668497277e-11
0.364708 1.95965630284284e-10
0.364709 2.91690980841267e-09
0.36471 -1.69679121489051e-10
0.364711 8.74413949753781e-11
0.364712 -5.89155976027725e-11
0.364713 4.45781340996158e-11
0.364714 -3.6102281172446e-11
0.364715 3.06543220845401e-11
0.364716 -2.7008465051794e-11
0.364717 2.45507702688991e-11
0.364718 -2.29421398241943e-11
0.364719 2.19822070796052e-11
0.36472 -2.15471005435009e-11
0.364721 2.15582614672803e-11
0.364722 -2.19657133000083e-11
0.364723 2.27386303313902e-11
0.364724 -2.38598618366116e-11
0.364725 2.53227481190717e-11
0.364726 -2.71293651785421e-11
0.364727 2.92897450015628e-11
0.364728 -3.18219735706475e-11
0.364729 3.47526951965807e-11
0.36473 -3.81183382929644e-11
0.364731 4.19674309024675e-11
0.364732 -4.63638871307852e-11
0.364733 5.1391850412808e-11
0.364734 -5.71628433455613e-11
0.364735 6.38264743135235e-11
0.364736 -7.15868373673499e-11
0.364737 8.0728385020961e-11
0.364738 -9.16582551543479e-11
0.364739 1.04978634545648e-10
0.36474 -1.21617295984944e-10
0.364741 1.43079249704855e-10
0.364742 -1.71974534598399e-10
0.364743 2.13254740010518e-10
0.364744 -2.77588730142292e-10
0.364745 3.92945090797099e-10
0.364746 -6.63524015888975e-10
0.364747 2.0865153768215e-09
0.364748 1.83832812703576e-09
0.364749 -6.33507522948162e-10
0.36475 3.80189088238798e-10
0.364751 -2.69552832194364e-10
0.364752 2.07125275084415e-10
0.364753 -1.66770457138864e-10
0.364754 1.38361563072999e-10
0.364755 -1.17151574721761e-10
0.364756 1.00622212613243e-10
0.364757 -8.73135317828294e-11
0.364758 7.63213291719141e-11
0.364759 -6.70560689030822e-11
0.36476 5.91172325546757e-11
0.364761 -5.22233799336483e-11
0.364762 4.6171082421707e-11
0.364763 -4.0809715420106e-11
0.364764 3.60253941800055e-11
0.364765 -3.17304018390055e-11
0.364766 2.78560345834259e-11
0.364767 -2.43476386067163e-11
0.364768 2.11610907022846e-11
0.364769 -1.82602519316261e-11
0.36477 1.56150903791888e-11
0.364771 -1.32002716711028e-11
0.364772 1.09940806619295e-11
0.364773 -8.97757921762447e-12
0.364774 7.13393190384474e-12
0.364775 -5.44784866191852e-12
0.364776 3.90510414586967e-12
0.364777 -2.49209886030336e-12
0.364778 1.19542810416038e-12
0.364779 -1.42050276410231e-15
0.36478 -1.10440321765655e-12
0.364781 2.13802261854686e-12
0.364782 -3.11787371714777e-12
0.364783 4.02712762106676e-12
0.364784 -4.85121900723123e-12
0.364785 5.62243945963854e-12
0.364786 -6.38902616426528e-12
0.364787 7.22700416239725e-12
0.364788 -8.30115940205817e-12
0.364789 9.87759188290185e-12
0.36479 -1.24248569831897e-11
0.364791 1.70740350399312e-11
0.364792 -2.73917187176886e-11
0.364793 6.33958147251302e-11
0.364794 4.89967128121715e-10
0.364795 -6.18186589510712e-11
0.364796 3.83322648009832e-11
0.364797 -3.10583947932229e-11
0.364798 2.83729285833342e-11
0.364799 -2.77363176424534e-11
0.3648 2.82833287936622e-11
0.364801 -2.96480320283376e-11
0.364802 3.16607346060458e-11
0.364803 -3.4241789301329e-11
0.364804 3.73619941593093e-11
0.364805 -4.1024740649273e-11
0.364806 4.52586318726634e-11
0.364807 -5.01156660082828e-11
0.364808 5.5673201533843e-11
0.364809 -6.20393982218883e-11
0.36481 6.93628395094725e-11
0.364811 -7.78481513094804e-11
0.364812 8.77811483107374e-11
0.364813 -9.95701906482129e-11
0.364814 1.13816796965769e-10
0.364815 -1.31442433845755e-10
0.364816 1.53931262066258e-10
0.364817 -1.83834621165537e-10
0.364818 2.25938676759593e-10
0.364819 -2.9039825776153e-10
0.36482 4.03209408899062e-10
0.364821 -6.56923357606567e-10
0.364822 1.8041456169045e-09
0.364823 2.27265866572198e-09
0.364824 -6.70692529274492e-10
0.364825 3.79912208535383e-10
0.364826 -2.54860835921002e-10
0.364827 1.82655354994615e-10
0.364828 -1.32938728056891e-10
0.364829 9.32010830427161e-11
0.36483 -5.5196439985169e-11
0.364831 6.11493705342261e-12
0.364832 1.25541610336295e-10
0.364833 5.79052885254161e-10
0.364834 -1.36987363696462e-10
0.364835 7.26120044335326e-11
0.364836 -2.99885842055969e-11
0.364837 -2.48727527964128e-11
0.364838 2.18538878852879e-10
0.364839 2.73326005587333e-10
0.36484 3.92763153848263e-10
0.364841 1.50218827416629e-10
0.364842 -1.00814355066803e-10
0.364843 7.86259201165961e-11
0.364844 -6.46299601140303e-11
0.364845 5.45314284480482e-11
0.364846 -4.67080076018548e-11
0.364847 4.03847332557649e-11
0.364848 -3.51358161261891e-11
0.364849 3.07041900315156e-11
0.36485 -2.69237606731401e-11
0.364851 2.36816675862772e-11
0.364852 -2.08983131892896e-11
0.364853 1.85161066651631e-11
0.364854 -1.6492852904919e-11
0.364855 1.47978252106871e-11
0.364856 -1.340954975981e-11
0.364857 1.23148585226707e-11
0.364858 -1.15091254129888e-11
0.364859 1.09979676314381e-11
0.36486 -1.08012859748899e-11
0.364861 1.09618034501552e-11
0.364862 -1.15636128615849e-11
0.364863 1.27383441871516e-11
0.364864 -1.483139814728e-11
0.364865 1.88860331510956e-11
0.364866 -2.91696843074382e-11
0.364867 1.16917077830517e-10
0.364868 2.54430496766377e-11
0.364869 -9.76778474566113e-13
0.36487 -1.42142634673578e-11
0.364871 7.41742513262149e-11
0.364872 6.02718906662934e-11
0.364873 -2.46263947194695e-11
0.364874 1.59994972612518e-11
0.364875 -1.19464784719282e-11
0.364876 9.52557716338131e-12
0.364877 -7.88108098121597e-12
0.364878 6.66870354334343e-12
0.364879 -5.72691603641272e-12
0.36488 4.96948019791553e-12
0.364881 -4.34383479624439e-12
0.364882 3.81717684550746e-12
0.364883 -3.36630967521996e-12
0.364884 2.97513997295464e-12
0.364885 -2.63214146509238e-12
0.364886 2.32883671761055e-12
0.364887 -2.05884815374765e-12
0.364888 1.81728287421363e-12
0.364889 -1.60032128899869e-12
0.36489 1.37205592382437e-12
0.364891 -1.09395217423794e-12
0.364892 7.59124778211605e-13
0.364893 -3.60927725900049e-13
0.364894 -1.07145085479483e-13
0.364895 6.2696793690057e-13
0.364896 -1.17803031136987e-12
0.364897 1.76324931684703e-12
0.364898 -2.38565349063025e-12
0.364899 3.04845900317551e-12
0.3649 -3.75515392035665e-12
0.364901 4.50959465476913e-12
0.364902 -5.31611944451613e-12
0.364903 6.17968481844654e-12
0.364904 -7.10603265840829e-12
0.364905 8.10189784184073e-12
0.364906 -9.17526983564865e-12
0.364907 1.03357264650256e-11
0.364908 -1.15958872676753e-11
0.364909 1.2970851156996e-11
0.36491 -1.44779760551785e-11
0.364911 1.61389586564892e-11
0.364912 -1.79824472718201e-11
0.364913 2.00445744070722e-11
0.364914 -2.23704659070919e-11
0.364915 2.5019414214322e-11
0.364916 -2.8070573931084e-11
0.364917 3.16315641724156e-11
0.364918 -3.58518391930134e-11
0.364919 4.09441691067134e-11
0.36492 -4.72205088939419e-11
0.364921 5.51546994171303e-11
0.364922 -6.54983011013233e-11
0.364923 7.95096998454477e-11
0.364924 -9.94535020058651e-11
0.364925 1.29791431695858e-10
0.364926 -1.80571160749058e-10
0.364927 2.7972561811905e-10
0.364928 -5.41927953103525e-10
0.364929 2.56908968036059e-09
0.36493 1.3629929150373e-09
0.364931 -6.84287728054038e-10
0.364932 5.86332930336336e-10
0.364933 -7.31794801735298e-10
0.364934 3.03159174409463e-09
0.364935 6.62905256203863e-10
0.364936 -2.34083120972305e-10
0.364937 1.24465729429637e-10
0.364938 -7.79805432904022e-11
0.364939 5.37995896624613e-11
0.36494 -3.97295575758031e-11
0.364941 3.09541480719356e-11
0.364942 -2.52305045223485e-11
0.364943 2.13930637227711e-11
0.364944 -1.87868435252174e-11
0.364945 1.70220069002248e-11
0.364946 -1.58566375662759e-11
0.364947 1.51364628726389e-11
0.364948 -1.47621068460505e-11
0.364949 1.46706523763684e-11
0.36495 -1.48251917691076e-11
0.364951 1.52092535710435e-11
0.364952 -1.58246525016561e-11
0.364953 1.66923445087924e-11
0.364954 -1.78567902117558e-11
0.364955 1.93939317251887e-11
0.364956 -2.14319512832094e-11
0.364957 2.41919767467789e-11
0.364958 -2.8070926055692e-11
0.364959 3.38460284938881e-11
0.36496 -4.32577130611349e-11
0.364961 6.11406335885319e-11
0.364962 -1.07831922969549e-10
0.364963 5.29192275558182e-10
0.364964 1.73726805904034e-10
0.364965 -7.37698557556814e-11
0.364966 4.69279134530121e-11
0.364967 -3.48098422212705e-11
0.364968 2.82026217821991e-11
0.364969 -2.43079581789632e-11
0.36497 2.19592250682241e-11
0.364971 -2.05835714967924e-11
0.364972 1.98948534603674e-11
0.364973 -1.97308144633447e-11
0.364974 1.99958332755192e-11
0.364975 -2.06568568646485e-11
0.364976 2.17030862350199e-11
0.364977 -2.31155472261786e-11
0.364978 2.48874297087477e-11
0.364979 -2.70216926474089e-11
0.36498 2.95054056673786e-11
0.364981 -3.23318428872962e-11
0.364982 3.55269480323316e-11
0.364983 -3.91287582691025e-11
0.364984 4.31891354865025e-11
0.364985 -4.77770157134893e-11
0.364986 5.29867498222391e-11
0.364987 -5.89501173825992e-11
0.364988 6.58576564685912e-11
0.364989 -7.4000255384192e-11
0.36499 8.38601512026002e-11
0.364991 -9.63631149639233e-11
0.364992 1.13790724393981e-10
0.364993 -1.4549824450361e-10
0.364994 5.78138233714853e-10
0.364995 -9.67031085155e-11
0.364996 1.49572469629985e-10
0.364997 -1.9716861947571e-10
0.364998 2.63148898611542e-10
0.364999 -3.81481755500893e-10
0.365 7.89089590701299e-10
0.365001 -3.50119328727479e-10
0.365002 2.41992417066054e-09
0.365003 1.63415538187001e-09
0.365004 -6.6780661464742e-10
0.365005 4.33156792455592e-10
0.365006 -3.27181667552717e-10
0.365007 2.67587120806151e-10
0.365008 -2.30390896160158e-10
0.365009 2.06117257397066e-10
0.36501 -1.90421027389987e-10
0.365011 1.81321638429666e-10
0.365012 -1.78763187285348e-10
0.365013 2.41904838223609e-10
0.365014 -1.78102527458187e-10
0.365015 1.9543901192789e-10
0.365016 -2.24438687609984e-10
0.365017 2.79124301463327e-10
0.365018 -4.02005208705261e-10
0.365019 8.54304696116101e-10
0.36502 2.86280812116641e-09
0.365021 -4.90741402134565e-10
0.365022 2.79379980685775e-10
0.365023 9.32749885227271e-12
0.365024 8.12159785499289e-11
0.365025 -6.26812396627604e-11
0.365026 4.40852115252073e-11
0.365027 -2.48773017458538e-11
0.365028 -4.04433089436857e-12
0.365029 2.54683223706384e-10
0.36503 5.44844338494528e-11
0.365031 1.84670070991633e-11
0.365032 3.58284066857067e-10
0.365033 -8.4236645485701e-11
0.365034 5.57587380974082e-11
0.365035 -4.25671215492461e-11
0.365036 3.40376746092737e-11
0.365037 -2.76030152760622e-11
0.365038 2.22912477283974e-11
0.365039 -1.76307683010121e-11
0.36504 1.33466843054404e-11
0.365041 -9.25497194819987e-12
0.365042 5.20027056616636e-12
0.365043 -1.04665539778535e-12
0.365044 -3.40360811170226e-12
0.365045 8.54628854779839e-12
0.365046 -1.52769956124913e-11
0.365047 2.72301602542555e-11
0.365048 1.47991672682006e-10
0.365049 2.54041062533536e-11
0.36505 -2.09729428523379e-11
0.365051 2.55928055980455e-10
0.365052 3.67277077223732e-10
0.365053 -1.10418946305013e-10
0.365054 6.77787969146773e-11
0.365055 -5.04981229883807e-11
0.365056 4.13939163110393e-11
0.365057 -3.60503154784155e-11
0.365058 3.28429266704584e-11
0.365059 -3.1062229656125e-11
0.36506 3.03626696717736e-11
0.365061 -3.06125405845226e-11
0.365062 3.18664525345083e-11
0.365063 -3.4366236282805e-11
0.365064 3.86647629892648e-11
0.365065 -4.59929470611463e-11
0.365066 5.94709781550325e-11
0.365067 -8.95735601858898e-11
0.365068 2.05460715881817e-10
0.365069 5.04249905498135e-10
0.36507 -1.06457916058401e-10
0.365071 5.78170237628366e-11
0.365072 -3.89107997934668e-11
0.365073 2.88754333488866e-11
0.365074 -2.26503289920738e-11
0.365075 1.83988682190208e-11
0.365076 -1.52941540118582e-11
0.365077 1.29089028804188e-11
0.365078 -1.09996322981943e-11
0.365079 9.41574508471432e-12
0.36508 -8.05789104650755e-12
0.365081 6.85671767052272e-12
0.365082 -5.75906848837417e-12
0.365083 4.71895568742475e-12
0.365084 -3.68905717257702e-12
0.365085 2.60865876700882e-12
0.365086 -1.37886642314537e-12
0.365087 -2.05494117929512e-13
0.365088 2.70943989080371e-12
0.365089 -8.62495156782379e-12
0.36509 8.43583016188655e-11
0.365091 1.83767695118142e-11
0.365092 -9.21961286894286e-12
0.365093 6.23028749352375e-12
0.365094 -4.55774647894313e-12
0.365095 3.35816325310261e-12
0.365096 -2.36097866098467e-12
0.365097 1.44996894497359e-12
0.365098 -5.6479362309403e-13
0.365099 -3.30709551117155e-13
0.3651 1.26096459001113e-12
0.365101 -2.24428245022581e-12
0.365102 3.29571639455274e-12
0.365103 -4.42868024128508e-12
0.365104 5.65598687735023e-12
0.365105 -6.99062542062736e-12
0.365106 8.44645817136858e-12
0.365107 -1.00389703664403e-11
0.365108 1.17862104438283e-11
0.365109 -1.37155848648606e-11
0.36511 1.58598735643109e-11
0.365111 -1.82554899295869e-11
0.365112 2.09545045488122e-11
0.365113 -2.40627832365864e-11
0.365114 2.77455925404884e-11
0.365115 -3.22771770104323e-11
0.365116 3.8321745967201e-11
0.365117 -4.8210342480705e-11
0.365118 8.24954945336865e-11
0.365119 2.26276354870271e-12
0.36512 3.32259203373065e-11
0.365121 -4.55998094990113e-11
0.365122 5.55616440888715e-11
0.365123 -6.56736873927983e-11
0.365124 7.69716971274294e-11
0.365125 -9.03232067552441e-11
0.365126 1.06840851261825e-10
0.365127 -1.28281025268691e-10
0.365128 1.57803918613107e-10
0.365129 -2.01889383086563e-10
0.36513 2.76400417008027e-10
0.365131 -4.33413179206061e-10
0.365132 1.00265411966641e-09
0.365133 2.96151675319487e-09
0.365134 -5.78635986367025e-10
0.365135 3.11248257878662e-10
0.365136 -2.06424143104445e-10
0.365137 1.49249552975744e-10
0.365138 -1.12323471157319e-10
0.365139 8.57330713208375e-11
0.36514 -6.49739545600143e-11
0.365141 4.76463186491196e-11
0.365142 -3.22855474891116e-11
0.365143 1.78472557384881e-11
0.365144 -3.42475074554128e-12
0.365145 -1.19575587306199e-11
0.365146 2.96002800877715e-11
0.365147 -5.15847576057144e-11
0.365148 8.1818179970988e-11
0.365149 -1.28993816364057e-10
0.36515 2.17555889103242e-10
0.365151 -4.52731375254501e-10
0.365152 2.88505359757215e-09
0.365153 9.30310735293397e-10
0.365154 -4.80501246782182e-10
0.365155 3.83211667020109e-10
0.365156 -3.94164645958295e-10
0.365157 6.02835096005346e-10
0.365158 3.09088633647942e-09
0.365159 -2.54605613742054e-10
0.36516 1.01473169105551e-10
0.365161 -5.17778805236431e-11
0.365162 2.90500567388939e-11
0.365163 -1.68156110926829e-11
0.365164 9.52060616277502e-12
0.365165 -4.81364297286883e-12
0.365166 1.54614803880059e-12
0.365167 9.03380929354886e-13
0.365168 -2.900506933041e-12
0.365169 4.67822566604298e-12
0.36517 -6.39948531593297e-12
0.365171 8.1928827887354e-12
0.365172 -1.01769464554373e-11
0.365173 1.2453340920597e-11
0.365174 -1.516717492403e-11
0.365175 1.85760198027907e-11
0.365176 -2.31052539961641e-11
0.365177 2.95538708836413e-11
0.365178 -3.96604802556502e-11
0.365179 5.81086767391219e-11
0.36518 -1.03522922622676e-10
0.365181 4.11807873500669e-10
0.365182 2.18306687702269e-10
0.365183 -8.70306628070358e-11
0.365184 5.43993944369094e-11
0.365185 -3.94480085870676e-11
0.365186 3.07842914952487e-11
0.365187 -2.50745810913977e-11
0.365188 2.09896718785045e-11
0.365189 -1.78957222883863e-11
0.36519 1.54526108796111e-11
0.365191 -1.34618568491539e-11
0.365192 1.18001564866636e-11
0.365193 -1.04115899095878e-11
0.365194 9.26366428283121e-12
0.365195 -8.3145876471325e-12
0.365196 7.53333467586499e-12
0.365197 -6.89610765671464e-12
0.365198 6.36864782608212e-12
0.365199 -5.92156894514905e-12
0.3652 5.54365512194348e-12
0.365201 -5.22460681496851e-12
0.365202 4.95389995449842e-12
0.365203 -4.71931454697148e-12
0.365204 4.50468910957599e-12
0.365205 -4.28604542767029e-12
0.365206 4.02424675192604e-12
0.365207 -3.6498533536324e-12
0.365208 3.02879097739728e-12
0.365209 -1.87458721809319e-12
0.36521 -5.1730147166916e-13
0.365211 6.31835494794235e-12
0.365212 -2.60496626551405e-11
0.365213 5.3186304361567e-10
0.365214 8.96235570633187e-11
0.365215 -6.885933389596e-11
0.365216 7.69383185623476e-11
0.365217 -1.13806599874765e-10
0.365218 3.21723465853341e-10
0.365219 3.19704289551042e-10
0.36522 -1.16565630357506e-10
0.365221 1.39450636730727e-10
0.365222 -6.85926102603133e-12
0.365223 1.60191051791458e-11
0.365224 -1.48435641372778e-11
0.365225 1.28761057856797e-11
0.365226 -1.10452808301833e-11
0.365227 9.45589134265062e-12
0.365228 -8.08122681718119e-12
0.365229 6.87733212870823e-12
0.36523 -5.80498903986303e-12
0.365231 4.83279540492358e-12
0.365232 -3.93621538735897e-12
0.365233 3.0960332083724e-12
0.365234 -2.29699067597078e-12
0.365235 1.52672814597099e-12
0.365236 -7.74992338134787e-13
0.365237 3.30516411830215e-14
0.365238 7.06728960811967e-13
0.365239 -1.45118116949274e-12
0.36524 2.20649766651004e-12
0.365241 -2.9782341792302e-12
0.365242 3.77105265303751e-12
0.365243 -4.58797992412364e-12
0.365244 5.42866761126797e-12
0.365245 -6.2854381717984e-12
0.365246 7.13404551446274e-12
0.365247 -7.91501955579567e-12
0.365248 8.46552637675921e-12
0.365249 -8.30417825096678e-12
0.36525 5.72240282172791e-12
0.365251 9.25180805957605e-12
0.365252 6.10132103522168e-10
0.365253 -8.07219184567699e-11
0.365254 8.41330497961107e-11
0.365255 -1.25567832282924e-10
0.365256 4.32244888213157e-10
0.365257 1.86571285917801e-10
0.365258 -1.18788407132495e-11
0.365259 9.54507360624462e-11
0.36526 -4.81044874110766e-11
0.365261 3.14414828186285e-11
0.365262 -1.84768635702129e-11
0.365263 7.90423714753126e-11
0.365264 -2.34134665886553e-11
0.365265 1.71876746640167e-11
0.365266 -1.34510078132718e-11
0.365267 1.06141604235966e-11
0.365268 -8.28012448487429e-12
0.365269 6.29509234201397e-12
0.36527 -4.55665758833691e-12
0.365271 2.99947666201769e-12
0.365272 -1.57683104224559e-12
0.365273 2.51451072625345e-13
0.365274 1.01007520228506e-12
0.365275 -2.24158651287811e-12
0.365276 3.48159101782548e-12
0.365277 -4.7785783964542e-12
0.365278 6.19893293340013e-12
0.365279 -7.84022944794326e-12
0.36528 9.8557899741171e-12
0.365281 -1.2504423674654e-11
0.365282 1.62626225757795e-11
0.365283 -2.21159155293003e-11
0.365284 3.24854830815909e-11
0.365285 -5.53309996728854e-11
0.365286 1.41073659314872e-10
0.365287 4.66618368872649e-10
0.365288 -1.03805813740574e-10
0.365289 6.46473769039581e-11
0.36529 -5.04605183709491e-11
0.365291 4.36103371188574e-11
0.365292 -3.97388134294771e-11
0.365293 3.67693054915435e-11
0.365294 -3.08779381758711e-11
0.365295 1.52233745653994e-10
0.365296 -5.38438223495452e-11
0.365297 5.11582233087938e-11
0.365298 -5.12766499631964e-11
0.365299 5.12720572879796e-11
0.3653 -4.85897626627587e-11
0.365301 3.83972558361073e-11
0.365302 2.22062499533887e-10
0.365303 3.32029646934454e-10
0.365304 -6.67660704963658e-11
0.365305 5.5184263653807e-10
0.365306 -6.09114444260606e-10
0.365307 1.31856444787948e-09
0.365308 2.69805672078137e-09
0.365309 -6.101893383782e-10
0.36531 3.33425801793498e-10
0.365311 -2.2541480546043e-10
0.365312 1.68181628388218e-10
0.365313 -1.32790556042883e-10
0.365314 1.08732611152539e-10
0.365315 -9.12933125923139e-11
0.365316 7.80534640856707e-11
0.365317 -6.76511841439849e-11
0.365318 5.92681095993324e-11
0.365319 -5.23915268746455e-11
0.36532 4.66971276009172e-11
0.365321 -4.19935032690722e-11
0.365322 3.82104565336585e-11
0.365323 -3.54487269787995e-11
0.365324 3.42091089490952e-11
0.365325 -3.6532125867186e-11
0.365326 5.78236089540486e-11
0.365327 6.85521949529614e-11
0.365328 -1.56344940003508e-11
0.365329 2.3893115369542e-11
0.36533 1.21365170540877e-10
0.365331 -2.3274902776867e-11
0.365332 1.45434127071609e-11
0.365333 -1.08482658913518e-11
0.365334 8.5628907775031e-12
0.365335 -6.89369268994465e-12
0.365336 5.57220374293214e-12
0.365337 -4.48289208687657e-12
0.365338 3.56739306829157e-12
0.365339 -2.79232828103046e-12
0.36534 2.1365657095995e-12
0.365341 -1.58552600389259e-12
0.365342 1.12770494848791e-12
0.365343 -7.58688684330017e-13
0.365344 4.75751902652851e-13
0.365345 -2.76152376802143e-13
0.365346 1.57412283855842e-13
0.365347 -1.13348085904543e-13
0.365348 1.05362096774402e-13
0.365349 -9.85069444185361e-14
0.36535 9.24429066658817e-14
0.365351 -8.69167483895469e-14
0.365352 8.17391915484298e-14
0.365353 -7.67689152906464e-14
0.365354 7.1901015666011e-14
0.365355 -6.70585608066716e-14
0.365356 6.21863267036592e-14
0.365357 -5.72460900175005e-14
0.365358 5.22130465931441e-14
0.365359 -4.70730532603181e-14
0.36536 4.18204782388483e-14
0.365361 -3.64565060078618e-14
0.365362 3.09877848027105e-14
0.365363 -2.54253348162635e-14
0.365364 1.97836565644163e-14
0.365365 -1.40799943179739e-14
0.365366 8.33372076112497e-15
0.365367 -3.61342028143391e-15
0.365368 8.81023701929655e-16
0.365369 0
0.36537 0
0.365371 0
0.365372 0
0.365373 0
0.365374 0
0.365375 0
0.365376 0
0.365377 0
0.365378 0
0.365379 0
0.36538 0
0.365381 0
0.365382 0
0.365383 0
0.365384 0
0.365385 0
0.365386 0
0.365387 0
0.365388 0
0.365389 0
0.36539 0
0.365391 0
0.365392 -6.02067905472229e-16
0.365393 2.46765642632204e-15
0.365394 -3.34186606677963e-14
0.365395 1.23961775921568e-13
0.365396 -2.81520256866203e-13
0.365397 5.1391486492164e-13
0.365398 -8.2597645541358e-13
0.365399 1.22266753826859e-12
0.3654 -1.70911383900097e-12
0.365401 2.28787866251724e-12
0.365402 -2.96150965365409e-12
0.365403 3.73549630365408e-12
0.365404 -4.61571389216359e-12
0.365405 5.60851844640862e-12
0.365406 -6.72086449596774e-12
0.365407 7.96045141640699e-12
0.365408 -9.3359059491553e-12
0.365409 1.08570109357633e-11
0.36541 -1.25349936900336e-11
0.365411 1.43828921644934e-11
0.365412 -1.64160237716086e-11
0.365413 1.86525913510353e-11
0.365414 -2.11144748248594e-11
0.365415 2.38282779296062e-11
0.365416 -2.68267309213521e-11
0.365417 3.01505987516093e-11
0.365418 -3.38513208969324e-11
0.365419 3.79947331200121e-11
0.36542 -4.2666428049692e-11
0.365421 4.79796667566157e-11
0.365422 -5.40873875694564e-11
0.365423 6.12010399908149e-11
0.365424 -6.96212895640215e-11
0.365425 7.97904799786171e-11
0.365426 -9.23876755341935e-11
0.365427 1.08514554531861e-10
0.365428 -1.30100659396834e-10
0.365429 1.60959401787181e-10
0.36543 -2.10905367514191e-10
0.365431 7.57377503891833e-10
0.365432 -4.0680442292522e-10
0.365433 9.675691099882e-10
0.365434 2.8148788393796e-09
0.365435 -4.4317604949193e-10
0.365436 5.36585163331852e-10
0.365437 -2.95692259180449e-10
0.365438 2.25929007398939e-10
0.365439 -2.00794728934269e-10
0.36544 2.59662056534282e-10
0.365441 4.55963330496076e-11
0.365442 4.2231934649971e-11
0.365443 -4.97343251111109e-11
0.365444 4.82896984542394e-11
0.365445 -4.48407605704245e-11
0.365446 4.10091819128953e-11
0.365447 -3.72896296824065e-11
0.365448 3.38438469002069e-11
0.365449 -3.07180950473841e-11
0.36545 2.79158598464471e-11
0.365451 -2.54252556535495e-11
0.365452 2.32301296749214e-11
0.365453 -2.13147537773312e-11
0.365454 1.96658728453536e-11
0.365455 -1.82736788517116e-11
0.365456 1.7132425487656e-11
0.365457 -1.62410587828893e-11
0.365458 1.56041230870437e-11
0.365459 -1.52332079933459e-11
0.36546 1.51493123879839e-11
0.365461 -1.53867583628598e-11
0.365462 1.59998157493725e-11
0.365463 -1.70742994359183e-11
0.365464 1.87488050231487e-11
0.365465 -2.12557598896124e-11
0.365466 2.50053846325961e-11
0.365467 -3.07609932553063e-11
0.365468 3.98862565126547e-11
0.365469 -5.03378580651446e-11
0.36547 8.46824963532014e-10
0.365471 3.84891867172426e-10
0.365472 -9.38465145646492e-11
0.365473 5.3328629051484e-11
0.365474 -3.68236394087839e-11
0.365475 2.78626844090131e-11
0.365476 -2.22155160642329e-11
0.365477 1.83167570584059e-11
0.365478 -1.54534748985017e-11
0.365479 1.32557588861948e-11
0.36548 -1.15128600203585e-11
0.365481 1.00928403187323e-11
0.365482 -8.9097207116119e-12
0.365483 7.90795950488007e-12
0.365484 -7.04893083996504e-12
0.365485 6.30500346676867e-12
0.365486 -5.6566136505816e-12
0.365487 5.08939676923933e-12
0.365488 -4.59201583629032e-12
0.365489 4.15581427596181e-12
0.36549 -3.77414844609745e-12
0.365491 3.44192977033511e-12
0.365492 -3.15531210651204e-12
0.365493 2.90977600040913e-12
0.365494 -2.70154703877277e-12
0.365495 2.52933542269343e-12
0.365496 -2.3927328585192e-12
0.365497 2.29232267214216e-12
0.365498 -2.22990758825873e-12
0.365499 2.20891548606646e-12
0.3655 -2.23509791758366e-12
0.365501 2.31774495041771e-12
0.365502 -2.47187343263461e-12
0.365503 2.72238868547019e-12
0.365504 -3.11260787687681e-12
0.365505 3.72353679370468e-12
0.365506 -4.72383366256768e-12
0.365507 6.52781309172433e-12
0.365508 -1.04869749859935e-11
0.365509 2.49213032469115e-11
0.36551 9.33473839521193e-11
0.365511 -1.77391573198652e-11
0.365512 1.04894670594776e-11
0.365513 -7.90345061005659e-12
0.365514 6.71979874438302e-12
0.365515 -6.20850129927728e-12
0.365516 6.16839483144647e-12
0.365517 -6.64154661094974e-12
0.365518 8.02763112402833e-12
0.365519 -1.22559084554741e-11
0.36552 5.29431982614558e-11
0.365521 1.58670424047026e-11
0.365522 -6.72930514441259e-12
0.365523 5.19662067101708e-12
0.365524 -6.50387922242879e-12
0.365525 1.47207615908411e-11
0.365526 2.81401642590472e-10
0.365527 -2.29551077308169e-11
0.365528 1.73590273151184e-11
0.365529 -1.80150128253307e-11
0.36553 2.28501605822977e-11
0.365531 -3.81612229783888e-11
0.365532 2.01033763886394e-10
0.365533 5.39686145646172e-11
0.365534 -2.28013162803133e-11
0.365535 1.4168905018056e-11
0.365536 -1.01451404430653e-11
0.365537 7.82171222595554e-12
0.365538 -6.30783295919726e-12
0.365539 5.24058745849554e-12
0.36554 -4.44493905799778e-12
0.365541 3.82636723507018e-12
0.365542 -3.329503041829e-12
0.365543 2.91985392364814e-12
0.365544 -2.57487263607605e-12
0.365545 2.27923943274991e-12
0.365546 -2.02221034376562e-12
0.365547 1.79604911653177e-12
0.365548 -1.59505982825453e-12
0.365549 1.41496822135111e-12
0.36555 -1.25328493809399e-12
0.365551 1.10817808244683e-12
0.365552 -9.77551571950431e-13
0.365553 8.59720755241543e-13
0.365554 -7.53314173646235e-13
0.365555 6.57201481685699e-13
0.365556 -5.70439773100053e-13
0.365557 4.92233079733192e-13
0.365558 -4.21901446233041e-13
0.365559 3.58857066053498e-13
0.36556 -3.02585693770323e-13
0.365561 2.52147796784946e-13
0.365562 -2.06700648586402e-13
0.365563 1.65947758910365e-13
0.365564 -1.29622345760412e-13
0.365565 9.74815015084328e-14
0.365566 -6.9964100174311e-14
0.365567 4.74557293652066e-14
0.365568 -2.96588108539661e-14
0.365569 1.62874100912698e-14
0.36557 -7.06510636654309e-15
0.365571 1.72331724073011e-15
0.365572 -1.56541617808251e-26
0.365573 1.61422741183022e-26
0.365574 -1.65873607171302e-26
0.365575 1.69866787506898e-26
0.365576 -1.73377677775462e-26
0.365577 1.76384648878672e-26
0.365578 -1.78869180143285e-26
0.365579 1.8081597325591e-26
0.36558 -1.82213046322595e-26
0.365581 -1.06703399728301e-15
0.365582 4.70294332116605e-10
0.365583 -1.00727259038261e-14
0.365584 1.83303630592742e-14
0.365585 -2.93099108452191e-14
0.365586 4.31811852843324e-14
0.365587 -6.01199436336861e-14
0.365588 8.03093259234499e-14
0.365589 -1.0394166126188e-13
0.36559 1.31220718484327e-13
0.365591 -1.62364501712485e-13
0.365592 1.97608719029843e-13
0.365593 -2.37211089189577e-13
0.365594 2.81456700474916e-13
0.365595 -3.30664702423995e-13
0.365596 3.85196702208171e-13
0.365597 -4.45467363414731e-13
0.365598 5.11957881326263e-13
0.365599 -5.85233258906736e-13
0.3656 6.65964667535135e-13
0.365601 -7.54958702248059e-13
0.365602 8.53196122386547e-13
0.365603 -9.61883850783518e-13
0.365604 1.08252583061929e-12
0.365605 -1.21702122331352e-12
0.365606 1.36780310159423e-12
0.365607 -1.53803856953841e-12
0.365608 1.73192460531873e-12
0.365609 -1.95513771732844e-12
0.36561 2.2155396356374e-12
0.365611 -2.52432706622168e-12
0.365612 2.89798986774971e-12
0.365613 -3.36182908273174e-12
0.365614 3.95670676772206e-12
0.365615 -4.75311807888973e-12
0.365616 5.88389918297967e-12
0.365617 -7.63252229245651e-12
0.365618 1.07307664037531e-11
0.365619 -1.78237982815601e-11
0.36562 5.1552483104584e-11
0.365621 5.83556294888971e-11
0.365622 -1.8541945686608e-11
0.365623 1.10071093571994e-11
0.365624 -7.83179487725557e-12
0.365625 6.09933074378675e-12
0.365626 -5.02747289561671e-12
0.365627 4.31838470511968e-12
0.365628 -3.8343497094736e-12
0.365629 3.49910513372288e-12
0.36563 -3.26699022534616e-12
0.365631 3.11253977969743e-12
0.365632 -3.01949589457528e-12
0.365633 2.9771759026726e-12
0.365634 -2.98221574523203e-12
0.365635 3.03404353466929e-12
0.365636 -3.13098523788607e-12
0.365637 3.27279294173675e-12
0.365638 -3.45968594804593e-12
0.365639 3.69291594538034e-12
0.36564 -3.97476011951239e-12
0.365641 4.30860006332783e-12
0.365642 -4.69909066828272e-12
0.365643 5.15243658566394e-12
0.365644 -5.67681037855329e-12
0.365645 6.28297031112504e-12
0.365646 -6.98517343920422e-12
0.365647 7.80254307443212e-12
0.365648 -8.76116142198324e-12
0.365649 9.89274382615366e-12
0.36565 -1.12441772650747e-11
0.365651 1.28914921822919e-11
0.365652 -1.49518202700787e-11
0.365653 1.7614596530766e-11
0.365654 -2.12060465591653e-11
0.365655 2.63371282712895e-11
0.365656 -3.42950009381809e-11
0.365657 4.83206265148558e-11
0.365658 -7.9521743470229e-11
0.365659 2.06972423848787e-10
0.36566 4.09701452781818e-10
0.365661 -1.0975846928059e-10
0.365662 6.70678992345979e-11
0.365663 -5.1372001546533e-11
0.365664 4.49260103800559e-11
0.365665 -4.41420655041291e-11
0.365666 4.99057058864427e-11
0.365667 -7.06748391559144e-11
0.365668 1.78505643098837e-10
0.365669 2.69965656876628e-10
0.36567 -9.0828684809565e-11
0.365671 7.19704925132921e-11
0.365672 -8.6516479435754e-11
0.365673 2.10217431783851e-10
0.365674 1.68583750716536e-10
0.365675 5.07651361137059e-10
0.365676 5.65952966433339e-11
0.365677 -3.82079545652968e-11
0.365678 3.10467710394843e-11
0.365679 -2.76796521426078e-11
0.36568 2.62817092643313e-11
0.365681 -2.62309753923453e-11
0.365682 2.73733040001006e-11
0.365683 -2.98707229590946e-11
0.365684 3.42940738809895e-11
0.365685 -4.20880954890752e-11
0.365686 5.73726076052123e-11
0.365687 -9.72717194655297e-11
0.365688 4.24258880323078e-10
0.365689 1.5867163231496e-10
0.36569 -6.29817465388363e-11
0.365691 3.75746532208925e-11
0.365692 -2.557547526283e-11
0.365693 1.82999503184898e-11
0.365694 -1.30392965329516e-11
0.365695 8.47174564187532e-12
0.365696 -3.30964647519847e-12
0.365697 -6.14972866104168e-12
0.365698 9.71920734835414e-11
0.365699 3.24394313928011e-11
0.3657 -1.7798125125816e-11
0.365701 1.29664713712318e-11
0.365702 -1.0298405586218e-11
0.365703 8.48965065355563e-12
0.365704 -7.12385874571561e-12
0.365705 6.02308280462216e-12
0.365706 -5.09649337637976e-12
0.365707 4.2916796948804e-12
0.365708 -3.57545624670999e-12
0.365709 2.92106432696081e-12
0.36571 -2.30820137325447e-12
0.365711 1.72435357692465e-12
0.365712 -1.15893483528652e-12
0.365713 6.02132378328407e-13
0.365714 -4.75264710867661e-14
0.365715 -5.13038041707851e-13
0.365716 1.09373353573295e-12
0.365717 -1.71630998932063e-12
0.365718 2.41286591540834e-12
0.365719 -3.23269430147523e-12
0.36572 4.26118757382912e-12
0.365721 -5.66453431250059e-12
0.365722 7.83647053432215e-12
0.365723 -1.20318579036902e-11
0.365724 2.60113701317111e-11
0.365725 6.52332619203888e-11
0.365726 -7.76787959163644e-12
0.365727 -3.60032862049793e-12
0.365728 7.5694381026689e-11
0.365729 1.81546798086656e-11
0.36573 -9.09135094743408e-12
0.365731 5.96396088863794e-12
0.365732 -4.21979700812058e-12
0.365733 3.03172868165137e-12
0.365734 -2.12474350969923e-12
0.365735 1.3778368656187e-12
0.365736 -7.2787724010392e-13
0.365737 1.37665600042015e-13
0.365738 4.17021651889967e-13
0.365739 -9.54252247719109e-13
0.36574 1.4883165913726e-12
0.365741 -2.03092807769999e-12
0.365742 2.59333036737177e-12
0.365743 -3.19069741913412e-12
0.365744 3.84025441796809e-12
0.365745 -4.5591479222971e-12
0.365746 5.36943568459687e-12
0.365747 -6.30086753268615e-12
0.365748 7.39538306281343e-12
0.365749 -8.71484860736129e-12
0.36575 1.03552620028178e-11
0.365751 -1.24749148685609e-11
0.365752 1.53559460706373e-11
0.365753 -1.95578084481346e-11
0.365754 2.63805547427239e-11
0.365755 -3.97746488310962e-11
0.365756 8.13915223546373e-11
0.365757 3.57662983678537e-10
0.365758 -5.63433320734019e-12
0.365759 3.76589671774412e-10
0.36576 -6.26336037607294e-11
0.365761 4.19727977849744e-11
0.365762 -3.57406824286237e-11
0.365763 3.65800809711447e-11
0.365764 -5.02811558594776e-11
0.365765 2.89492142990161e-10
0.365766 4.44225189210076e-11
0.365767 -1.81722217968772e-11
0.365768 1.15295585957779e-11
0.365769 -9.09778593114361e-12
0.36577 8.25177459098997e-12
0.365771 -8.1981732885574e-12
0.365772 8.63769818149499e-12
0.365773 -9.45668088771733e-12
0.365774 1.06351955630906e-11
0.365775 -1.22228799483258e-11
0.365776 1.43501609730047e-11
0.365777 -1.72811333918128e-11
0.365778 2.15595196362979e-11
0.365779 -2.84469055224716e-11
0.36578 4.16160465311251e-11
0.365781 -7.8105421921293e-11
0.365782 9.57909378671088e-10
0.365783 9.08861281786684e-11
0.365784 -4.09452015852149e-11
0.365785 2.52216791383638e-11
0.365786 -1.73126929202291e-11
0.365787 1.23945485378099e-11
0.365788 -8.90507008770083e-12
0.365789 6.17159485230053e-12
0.36579 -3.83819886485977e-12
0.365791 1.67250722157534e-12
0.365792 5.23384484234884e-13
0.365793 -2.98059178767361e-12
0.365794 6.06378038295511e-12
0.365795 -1.05204453643984e-11
0.365796 1.83675210789287e-11
0.365797 -3.80085017915278e-11
0.365798 2.12038990267979e-10
0.365799 7.73965747148489e-11
0.3658 -3.58970939847955e-11
0.365801 2.45501166111576e-11
0.365802 -1.92834227162062e-11
0.365803 1.62982919990088e-11
0.365804 -1.44421220256535e-11
0.365805 1.32501624343551e-11
0.365806 -1.25055010933311e-11
0.365807 1.20992395938746e-11
0.365808 -1.19770529345661e-11
0.365809 1.21198589592516e-11
0.36581 -1.25365393672345e-11
0.365811 1.32652834633866e-11
0.365812 -1.43838876313136e-11
0.365813 1.60348789239009e-11
0.365814 -1.8483045566026e-11
0.365815 2.22582905958187e-11
0.365816 -2.85717759172719e-11
0.365817 4.08911354943101e-11
0.365818 -7.46859992523521e-11
0.365819 5.43163693730107e-10
0.36582 9.87645211644233e-11
0.365821 -4.42027495038977e-11
0.365822 2.79908958237059e-11
0.365823 -2.01595859327522e-11
0.365824 1.55014931240959e-11
0.365825 -1.23705051211603e-11
0.365826 1.00774321954027e-11
0.365827 -8.27549063680089e-12
0.365828 6.75832204876617e-12
0.365829 -5.37029779301771e-12
0.36583 3.93456248153497e-12
0.365831 -2.09273884260307e-12
0.365832 -1.61326213860029e-12
0.365833 5.48716794090284e-11
0.365834 1.23923931964122e-11
0.365835 -7.41041056154231e-12
0.365836 5.64242606023126e-12
0.365837 -4.6239957571347e-12
0.365838 3.91150058934831e-12
0.365839 -3.36338370862319e-12
0.36584 2.92005638590343e-12
0.365841 -2.55008082353578e-12
0.365842 2.23546318669268e-12
0.365843 -1.96499085471124e-12
0.365844 1.73121500223141e-12
0.365845 -1.52893762209968e-12
0.365846 1.35439072977873e-12
0.365847 -1.20476270383546e-12
0.365848 1.07242224570339e-12
0.365849 -9.4969042297151e-13
0.36585 8.34473255359939e-13
0.365851 -7.24963364999377e-13
0.365852 6.1959427699257e-13
0.365853 -5.2210427369244e-13
0.365854 4.3693733632926e-13
0.365855 -3.63933705012164e-13
0.365856 3.03214613845313e-13
0.365857 -2.55255830234591e-13
0.365858 2.21009552101034e-13
0.365859 -2.02102791710978e-13
0.36586 1.97978554021066e-13
0.365861 -2.09955214441144e-13
0.365862 2.45209600341632e-13
0.365863 -3.15216140434865e-13
0.365864 4.39284751664786e-13
0.365865 -6.52202651300983e-13
0.365866 1.02280203823227e-12
0.365867 -1.7072328503874e-12
0.365868 3.14643462558349e-12
0.365869 -7.23567874873443e-12
0.36587 5.08263366026268e-11
0.365871 1.77851113351635e-11
0.365872 -9.66897139958653e-12
0.365873 7.66375721568933e-12
0.365874 -6.96740636587964e-12
0.365875 6.81423352444591e-12
0.365876 -6.98763836830873e-12
0.365877 7.42332399338449e-12
0.365878 -8.12437682357422e-12
0.365879 9.14350761316622e-12
0.36588 -1.05910241954941e-11
0.365881 1.26689314261059e-11
0.365882 -1.57530775269376e-11
0.365883 2.05974045734062e-11
0.365884 -2.8920294360621e-11
0.365885 4.55507535742444e-11
0.365886 -9.06831213325437e-11
0.365887 4.75875054927921e-10
0.365888 2.2162140905258e-10
0.365889 -1.15635437344483e-10
0.36589 9.89382912881766e-11
0.365891 -1.14013693495311e-10
0.365892 2.19160315865451e-10
0.365893 3.95456727640616e-10
0.365894 -7.96292115265485e-11
0.365895 3.92165968859359e-11
0.365896 -2.41598906602296e-11
0.365897 1.65752822363273e-11
0.365898 -1.21161960872364e-11
0.365899 9.22383718930855e-12
0.3659 -7.20923562770071e-12
0.365901 5.72469917435722e-12
0.365902 -4.57697921422149e-12
0.365903 3.65038165204295e-12
0.365904 -2.87296673773115e-12
0.365905 2.19669419276941e-12
0.365906 -1.58536752381657e-12
0.365907 1.01016981006059e-12
0.365908 -4.45077224924752e-13
0.365909 -1.37594663851418e-13
0.36591 7.73313807467439e-13
0.365911 -1.51717188352688e-12
0.365912 2.47012453403962e-12
0.365913 -3.85651835312143e-12
0.365914 6.32925410931988e-12
0.365915 -1.30137140659054e-11
0.365916 4.43495027451322e-10
0.365917 1.42064338319334e-11
0.365918 -6.46940135678852e-12
0.365919 3.78362518162758e-12
0.36592 -2.29822668058385e-12
0.365921 1.26815399940339e-12
0.365922 -4.42027977674959e-13
0.365923 -2.96177624764043e-13
0.365924 1.01701235107123e-12
0.365925 -1.77855155161871e-12
0.365926 2.64575361051916e-12
0.365927 -3.71200632948868e-12
0.365928 5.13420298238969e-12
0.365929 -7.24107042364667e-12
0.36593 1.08761373085767e-11
0.365931 -1.90227108694588e-11
0.365932 5.58624311502328e-11
0.365933 7.4968069819352e-11
0.365934 -2.33548739190559e-11
0.365935 1.35326455317712e-11
0.365936 -8.19906802421978e-12
0.365937 1.46419010268224e-12
0.365938 4.01271401001807e-11
0.365939 4.04510121728218e-11
0.36594 -2.83451690143023e-11
0.365941 3.02641848790032e-11
0.365942 -4.38121807221175e-11
0.365943 1.58956261217758e-10
0.365944 6.42239858741682e-11
0.365945 -2.36780177231257e-11
0.365946 1.36836168787883e-11
0.365947 -9.29157683778336e-12
0.365948 6.87572882137359e-12
0.365949 -5.37125002065632e-12
0.36595 4.35570455990579e-12
0.365951 -3.62950642311246e-12
0.365952 3.08678648656117e-12
0.365953 -2.66654256318974e-12
0.365954 2.33136982520784e-12
0.365955 -2.05719565617618e-12
0.365956 1.82791803075623e-12
0.365957 -1.63294348891406e-12
0.365958 1.46486891379394e-12
0.365959 -1.31792268084383e-12
0.36596 1.18783584645264e-12
0.365961 -1.07696374293257e-12
0.365962 9.88971645590937e-13
0.365963 -9.22807761916432e-13
0.365964 8.77857137214595e-13
0.365965 -8.53843202850924e-13
0.365966 8.50758288446149e-13
0.365967 -8.68814893846779e-13
0.365968 9.08412351212195e-13
0.365969 -9.70115369562986e-13
0.36597 1.05464222255335e-12
0.365971 -1.16286124618067e-12
0.365972 1.29579500374544e-12
0.365973 -1.4558572549178e-12
0.365974 1.64552174974167e-12
0.365975 -1.86619144514777e-12
0.365976 2.1195269455133e-12
0.365977 -2.40749920865532e-12
0.365978 2.73245906909245e-12
0.365979 -3.09787300942244e-12
0.36598 3.50773294489109e-12
0.365981 -3.96610482270802e-12
0.365982 4.47801850131366e-12
0.365983 -5.04975432769983e-12
0.365984 5.68743309147105e-12
0.365985 -6.39955020676419e-12
0.365986 7.19945984207783e-12
0.365987 -8.10460627373405e-12
0.365988 9.13820032864052e-12
0.365989 -1.03317842659184e-11
0.36599 1.1729288011643e-11
0.365991 -1.33936975740043e-11
0.365992 1.54128073989518e-11
0.365993 -1.7925284463078e-11
0.365994 2.11674205126945e-11
0.365995 -2.55544582940775e-11
0.365996 3.18880898631898e-11
0.365997 -4.19397653212588e-11
0.365998 6.05473437091643e-11
0.365999 -1.07297369447269e-10
0.366 4.5355010980383e-10
0.366001 2.06941229687179e-10
0.366002 -8.43611945098959e-11
0.366003 5.30634730399442e-11
0.366004 -3.87593064030736e-11
0.366005 3.0587640166269e-11
0.366006 -2.53300505349537e-11
0.366007 2.16952517939848e-11
0.366008 -1.90770805154687e-11
0.366009 1.71566147050071e-11
0.36601 -1.57427587473291e-11
0.366011 1.47185933282376e-11
0.366012 -1.40109671998169e-11
0.366013 1.35733291294829e-11
0.366014 -1.33757838633516e-11
0.366015 1.33980797285777e-11
0.366016 -1.3629292697998e-11
0.366017 1.40693785369122e-11
0.366018 -1.47262840157355e-11
0.366019 1.56167338840532e-11
0.36602 -1.67693583814206e-11
0.366021 1.82274395390716e-11
0.366022 -2.00543332559216e-11
0.366023 2.23461929176241e-11
0.366024 -2.52534165188658e-11
0.366025 2.90226219938608e-11
0.366026 -3.40860893443396e-11
0.366027 4.12755882784349e-11
0.366028 -5.24232554935798e-11
0.366029 7.25207884481302e-11
0.36603 -1.21748480683878e-10
0.366031 4.79522549413373e-10
0.366032 1.99090724217066e-10
0.366033 -7.12119019786447e-11
0.366034 3.70661135095559e-11
0.366035 -2.01130763868033e-11
0.366036 9.10107640768142e-12
0.366037 -6.19651027625522e-13
0.366038 -6.80321130939567e-12
0.366039 1.40159694404871e-11
0.36604 -2.16890041046766e-11
0.366041 3.05611824542456e-11
0.366042 -4.17248017189621e-11
0.366043 5.71861774698894e-11
0.366044 -8.14162355163799e-11
0.366045 1.27302784396636e-10
0.366046 -2.54617265873325e-10
0.366047 3.08953688351688e-09
0.366048 3.29761642922026e-10
0.366049 -1.59840364051273e-10
0.36605 1.59108120686061e-10
0.366051 -7.08038279666473e-11
0.366052 4.59627684125784e-10
0.366053 -1.26575690154864e-10
0.366054 4.24476487316166e-10
0.366055 4.96940556335491e-11
0.366056 -1.0382680579687e-11
0.366057 5.85592641834198e-12
0.366058 -1.58914638077171e-11
0.366059 4.42284037943516e-10
0.36606 4.17984642081397e-11
0.366061 -2.57692633354653e-11
0.366062 2.04886772669187e-11
0.366063 -1.78787685525616e-11
0.366064 1.65289821182962e-11
0.366065 -1.61260268923019e-11
0.366066 1.68034828553393e-11
0.366067 -1.9238460235456e-11
0.366068 2.56583762622635e-11
0.366069 -4.67181110744398e-11
0.36607 5.53734201501464e-10
0.366071 6.20485064609661e-11
0.366072 -3.393241013057e-11
0.366073 2.73073979819848e-11
0.366074 -2.66550220571613e-11
0.366075 3.02947285056583e-11
0.366076 -4.12895191966119e-11
0.366077 8.18193068189772e-11
0.366078 5.42922304721121e-10
0.366079 -5.93102978834651e-11
0.36608 3.32195848746727e-11
0.366081 -2.80080381656006e-11
0.366082 5.57421968515166e-11
0.366083 1.47091997731678e-11
0.366084 -2.86465989100968e-12
0.366085 9.82597565045494e-13
0.366086 -6.42595611948357e-13
0.366087 7.57776577304236e-13
0.366088 -1.06824754174053e-12
0.366089 1.5057180540227e-12
0.36609 -2.0568236601589e-12
0.366091 2.7451570993811e-12
0.366092 -3.63293768580287e-12
0.366093 4.84660505980873e-12
0.366094 -6.65918206343875e-12
0.366095 9.77538009844412e-12
0.366096 -1.67506308418568e-11
0.366097 4.9482218041265e-11
0.366098 5.66580257767862e-11
0.366099 -1.80227955197026e-11
0.3661 1.05839776638689e-11
0.366101 -7.34392571945082e-12
0.366102 5.48088008640387e-12
0.366103 -4.23675228523159e-12
0.366104 3.32169863253406e-12
0.366105 -2.60052069833286e-12
0.366106 2.00122396797053e-12
0.366107 -1.48146999183773e-12
0.366108 1.01418729928664e-12
0.366109 -5.8061506266052e-13
0.36611 1.66557531231862e-13
0.366111 2.37938224850362e-13
0.366112 -6.4240396364722e-13
0.366113 1.05937275063352e-12
0.366114 -1.50430090329877e-12
0.366115 1.99880759797196e-12
0.366116 -2.57708659244189e-12
0.366117 3.30091824129586e-12
0.366118 -4.30493791822923e-12
0.366119 5.95410252037059e-12
0.36612 -9.84573619231984e-12
0.366121 6.85345309385961e-11
0.366122 5.31017767439537e-12
0.366123 8.02447500088913e-13
0.366124 -3.98591448654953e-12
0.366125 7.62176054140104e-12
0.366126 -1.46269846508069e-11
0.366127 4.59899266989476e-11
0.366128 5.48672498584336e-11
0.366129 -1.80270012061024e-11
0.36613 1.08930977036625e-11
0.366131 -7.75198739362274e-12
0.366132 5.91064049800876e-12
0.366133 -4.64180211797033e-12
0.366134 3.66512980841349e-12
0.366135 -2.84834835364112e-12
0.366136 2.11998988291275e-12
0.366137 -1.43734200501097e-12
0.366138 7.71706227992697e-13
0.366139 -1.02914473309503e-13
0.36614 -5.83174465376114e-13
0.366141 1.29768107272118e-12
0.366142 -2.04988180901658e-12
0.366143 2.84796946618827e-12
0.366144 -3.6995830737583e-12
0.366145 4.61221129207075e-12
0.366146 -5.59353215661106e-12
0.366147 6.65173130945607e-12
0.366148 -7.79583116511508e-12
0.366149 9.0360605717577e-12
0.36615 -1.03842967518235e-11
0.366151 1.18546184774715e-11
0.366152 -1.34640226545012e-11
0.366153 1.52333783297387e-11
0.366154 -1.71887274075106e-11
0.366155 1.93630986892933e-11
0.366156 -2.17990968747833e-11
0.366157 2.45526899925579e-11
0.366158 -2.7698903521151e-11
0.366159 3.13406502508684e-11
0.36616 -3.562292076846e-11
0.366161 4.07565658481086e-11
0.366162 -4.70605097014216e-11
0.366163 5.50399113950135e-11
0.366164 -6.55446055802907e-11
0.366165 8.01237202694522e-11
0.366166 -1.01929314194115e-10
0.366167 1.38497850861473e-10
0.366168 -2.13520639579487e-10
0.366169 4.59842248214406e-10
0.36617 3.20146266443576e-09
0.366171 -3.52304012646648e-10
0.366172 1.85675331971988e-10
0.366173 -1.25308787280331e-10
0.366174 9.40225030597927e-11
0.366175 -7.4836445954824e-11
0.366176 6.18551074023542e-11
0.366177 -5.24931346969708e-11
0.366178 4.54357887248103e-11
0.366179 -3.99444283023836e-11
0.36618 3.55416019300442e-11
0.366181 -3.19074990597732e-11
0.366182 2.88496573884961e-11
0.366183 -2.62344387516762e-11
0.366184 2.39664362020855e-11
0.366185 -2.19761199367122e-11
0.366186 2.02121706684672e-11
0.366187 -1.8636617456791e-11
0.366188 1.72217417681566e-11
0.366189 -1.59481637067886e-11
0.36619 1.48037879166222e-11
0.366191 -1.37834531474766e-11
0.366192 1.28892545038829e-11
0.366193 -1.21316271930926e-11
0.366194 1.15314299536181e-11
0.366195 -1.11234939675384e-11
0.366196 1.09268982653884e-11
0.366197 -1.09868952164697e-11
0.366198 1.14289482105638e-11
0.366199 -1.24548040718732e-11
0.3662 1.43991077161995e-11
0.366201 -1.78444594105058e-11
0.366202 2.38786941841839e-11
0.366203 -3.4750120824143e-11
0.366204 5.58816833785397e-11
0.366205 -1.04245874045983e-10
0.366206 2.72422733196926e-10
0.366207 3.28112802442337e-09
0.366208 -3.52227010925487e-10
0.366209 2.31916430801719e-10
0.36621 -1.98164576912263e-10
0.366211 1.8971942089109e-10
0.366212 -1.94294843139895e-10
0.366213 2.09023351155898e-10
0.366214 -2.34981279146398e-10
0.366215 2.7737751007937e-10
0.366216 -3.510502604521e-10
0.366217 5.17700066890972e-10
0.366218 -1.99276751427225e-10
0.366219 1.63514701550945e-09
0.36622 1.8587490817607e-09
0.366221 -5.62816766974042e-10
0.366222 3.08865582127634e-10
0.366223 -1.96268144089568e-10
0.366224 1.29873454911778e-10
0.366225 -8.37243577379671e-11
0.366226 4.75840961134854e-11
0.366227 -1.63046169864865e-11
0.366228 -1.33879020034165e-11
0.366229 4.42583920276934e-11
0.36623 -7.9521075102619e-11
0.366231 1.24164438965212e-10
0.366232 -1.88018416137731e-10
0.366233 2.95752502643128e-10
0.366234 -5.35792297792182e-10
0.366235 1.66377193598231e-09
0.366236 2.00056416239735e-09
0.366237 -6.70263926607002e-10
0.366238 4.17072500651118e-10
0.366239 -3.09519973598216e-10
0.36624 2.50279713636109e-10
0.366241 -2.13251508749282e-10
0.366242 1.8851671036459e-10
0.366243 -1.71524010233465e-10
0.366244 1.59944220039934e-10
0.366245 -1.52528155894028e-10
0.366246 1.48634485429595e-10
0.366247 -1.48040682729256e-10
0.366248 1.50867397688826e-10
0.366249 -1.57609504853125e-10
0.36625 1.69310049415717e-10
0.366251 -1.87958020114931e-10
0.366252 2.17462434907605e-10
0.366253 -2.66295184785844e-10
0.366254 3.56370060148589e-10
0.366255 -5.66184920043207e-10
0.366256 1.53746178362298e-09
0.366257 1.98072886116386e-09
0.366258 -5.13576417378516e-10
0.366259 3.1171377043969e-10
0.36626 -2.16608333614686e-10
0.366261 1.63175723101966e-10
0.366262 -1.28837177963138e-10
0.366263 1.04699930322641e-10
0.366264 -8.65795424838692e-11
0.366265 7.22399140191996e-11
0.366266 -6.03590714309363e-11
0.366267 5.00761737238551e-11
0.366268 -4.07604053784428e-11
0.366269 3.18625805425032e-11
0.36627 -2.27697925618114e-11
0.366271 1.2557909779539e-11
0.366272 6.72121081698934e-13
0.366273 -2.24239020003433e-11
0.366274 8.0948634150774e-11
0.366275 3.27090914682821e-09
0.366276 -1.15473834248515e-10
0.366277 6.53248665831879e-11
0.366278 -4.62405234503612e-11
0.366279 3.52895661330184e-11
0.36628 -2.76468939771997e-11
0.366281 2.16057263430749e-11
0.366282 -1.63215729223659e-11
0.366283 1.11887783236021e-11
0.366284 -5.51307842037026e-12
0.366285 -1.99353453272992e-12
0.366286 1.47255956746026e-11
0.366287 -4.75080816875895e-11
0.366288 4.9664208641846e-10
0.366289 1.20192131152916e-10
0.36629 -7.00252725786351e-11
0.366291 5.84339297761994e-11
0.366292 -5.81842197895359e-11
0.366293 6.8497127221238e-11
0.366294 -1.05238638613011e-10
0.366295 4.34938839212944e-10
0.366296 1.61224084495328e-10
0.366297 -6.64232243064753e-11
0.366298 4.31658503982317e-11
0.366299 -3.36614194985494e-11
0.3663 2.91838556509347e-11
0.366301 -2.71399716021097e-11
0.366302 2.6500227745925e-11
0.366303 -2.67843924221426e-11
0.366304 2.77469323121451e-11
0.366305 -2.92577571238164e-11
0.366306 3.12507448792934e-11
0.366307 -3.36997315811649e-11
0.366308 3.66071647205038e-11
0.366309 -3.99994442772069e-11
0.36631 4.39264958809473e-11
0.366311 -4.84647844231122e-11
0.366312 5.37240161355168e-11
0.366313 -5.98587680822311e-11
0.366314 6.70876807610199e-11
0.366315 -7.57292179777129e-11
0.366316 8.62519006425326e-11
0.366317 -9.93684686886503e-11
0.366318 1.16226785568901e-10
0.366319 -1.38796201192354e-10
0.36632 1.70755541430325e-10
0.366321 -2.19851757145422e-10
0.366322 3.05653636707021e-10
0.366323 -4.95971009648574e-10
0.366324 1.29455224871654e-09
0.366325 2.15478699808369e-09
0.366326 -5.84425322092713e-10
0.366327 3.36606938412427e-10
0.366328 -2.35183741678746e-10
0.366329 1.79834466450559e-10
0.36633 -1.44945175246611e-10
0.366331 1.21052022010139e-10
0.366332 -1.03981331051608e-10
0.366333 9.20093463469278e-11
0.366334 -8.63243222962939e-11
0.366335 1.68591999838917e-10
0.366336 -4.43187759842857e-11
0.366337 4.67609534251275e-11
0.366338 -4.66043347216693e-11
0.366339 8.57862194761886e-11
0.36634 -2.33573365492043e-11
0.366341 2.5030783553629e-11
0.366342 -2.34990533195619e-11
0.366343 2.15007685460134e-11
0.366344 -1.9495415155571e-11
0.366345 1.76139889298055e-11
0.366346 -1.59007511824249e-11
0.366347 1.43702793990449e-11
0.366348 -1.30257153624926e-11
0.366349 1.18657604918954e-11
0.36635 -1.08877137961695e-11
0.366351 1.00889445383649e-11
0.366352 -9.46771502232327e-12
0.366353 9.02375450256441e-12
0.366354 -8.75879123221783e-12
0.366355 8.67718064407139e-12
0.366356 -8.78675966290312e-12
0.366357 9.10009367386022e-12
0.366358 -9.6363726060376e-12
0.366359 1.04243918059061e-11
0.36636 -1.15127223640602e-11
0.366361 1.29731595180324e-11
0.366362 -1.49098865871384e-11
0.366363 1.74925645502417e-11
0.366364 -2.10141204089101e-11
0.366365 2.59922668671933e-11
0.366366 -3.35539196577035e-11
0.366367 4.66022939043524e-11
0.366368 -7.50508122352561e-11
0.366369 1.89345196250139e-10
0.36637 3.58795956525815e-10
0.366371 -9.04549545613771e-11
0.366372 5.08076714530166e-11
0.366373 -3.46041825113517e-11
0.366374 2.56363977541993e-11
0.366375 -1.9827314721378e-11
0.366376 1.56687890508035e-11
0.366377 -1.24724811457901e-11
0.366378 9.87876579480733e-12
0.366379 -7.69532381270072e-12
0.36638 5.80918736894701e-12
0.366381 -4.13625566925415e-12
0.366382 2.61778896825451e-12
0.366383 -1.20988195326251e-12
0.366384 -1.2278548459774e-13
0.366385 1.41117658465488e-12
0.366386 -2.68517841056496e-12
0.366387 3.9766400297032e-12
0.366388 -5.32278083253456e-12
0.366389 6.7707093016601e-12
0.36639 -8.38421202762296e-12
0.366391 1.02549446153199e-11
0.366392 -1.25223803901969e-11
0.366393 1.54122904986847e-11
0.366394 -1.93180912134392e-11
0.366395 2.4994127506027e-11
0.366396 -3.40950543839234e-11
0.366397 5.10943573540025e-11
0.366398 -9.37653201146176e-11
0.366399 3.8704340390266e-10
0.3664 2.14326946553113e-10
0.366401 -8.96707838537061e-11
0.366402 5.87641825271852e-11
0.366403 -4.39540031897551e-11
0.366404 3.29300588793808e-11
0.366405 -1.48450637920236e-11
0.366406 9.31608020535503e-10
0.366407 -6.93140363849109e-11
0.366408 5.7646275358078e-11
0.366409 -5.54925968579262e-11
0.36641 5.6675704116136e-11
0.366411 -6.01219107807701e-11
0.366412 6.58291285222058e-11
0.366413 -7.43974175798224e-11
0.366414 8.72136548658803e-11
0.366415 -1.07276840044141e-10
0.366416 1.4189798271593e-10
0.366417 -2.14153234591717e-10
0.366418 4.53497672429765e-10
0.366419 3.11680352582124e-09
0.36642 -3.39828069799126e-10
0.366421 1.78142900567568e-10
0.366422 -1.20072372858942e-10
0.366423 9.03810491028655e-11
0.366424 -7.25257207088694e-11
0.366425 6.07698143303392e-11
0.366426 -5.26044338764403e-11
0.366427 4.67641266334085e-11
0.366428 -4.25474951305008e-11
0.366429 3.95076117607657e-11
0.36643 -3.73570323853569e-11
0.366431 3.59428633297099e-11
0.366432 -3.51883118265129e-11
0.366433 3.50917941499204e-11
0.366434 -3.57640273845098e-11
0.366435 3.75741965424463e-11
0.366436 -4.1807489282139e-11
0.366437 5.62296428288609e-11
0.366438 7.66684029516509e-11
0.366439 1.60145738976642e-11
0.36644 -2.53133270860839e-11
0.366441 3.00823481412359e-11
0.366442 -3.38736917794756e-11
0.366443 3.75536944728927e-11
0.366444 -4.14937572450118e-11
0.366445 4.59408490611262e-11
0.366446 -5.11294165132152e-11
0.366447 5.7336329882269e-11
0.366448 -6.49306687266639e-11
0.366449 7.44443918516758e-11
0.36645 -8.66889719483924e-11
0.366451 1.02974050174653e-10
0.366452 -1.25557993119152e-10
0.366453 1.58678629789847e-10
0.366454 -2.11311016052355e-10
0.366455 3.06230613585222e-10
0.366456 -5.22573237090088e-10
0.366457 1.44903609857548e-09
0.366458 2.5914679646032e-09
0.366459 -7.65538783332677e-10
0.36646 4.8774011605756e-10
0.366461 -3.83961603919707e-10
0.366462 3.38219187406161e-10
0.366463 -3.22789884987788e-10
0.366464 3.30796112420706e-10
0.366465 -3.66325205831656e-10
0.366466 4.50608663431241e-10
0.366467 -6.69704430137256e-10
0.366468 1.81069540645219e-09
0.366469 1.64294246258539e-09
0.36647 -4.98227336442414e-10
0.366471 2.71214735271884e-10
0.366472 -1.73749359627447e-10
0.366473 1.17671854907603e-10
0.366474 -7.73783740322135e-11
0.366475 3.78582257453403e-11
0.366476 4.02678369196616e-11
0.366477 5.52491061589727e-10
0.366478 -1.2987700251333e-10
0.366479 8.73262961761331e-11
0.36648 -6.81658637317296e-11
0.366481 5.61889872276385e-11
0.366482 -4.75006746192809e-11
0.366483 4.06035802185956e-11
0.366484 -3.47332391567534e-11
0.366485 2.93888434018666e-11
0.366486 -2.41354169069901e-11
0.366487 1.84545943414409e-11
0.366488 -1.15181064769117e-11
0.366489 1.61766807351562e-12
0.36649 1.58759704833834e-11
0.366491 -6.02996586129758e-11
0.366492 4.60250901394789e-10
0.366493 2.08271811126565e-10
0.366494 -1.14499432635283e-10
0.366495 9.07014310801076e-11
0.366496 -8.15130201691493e-11
0.366497 7.83408965956065e-11
0.366498 -7.88000564646217e-11
0.366499 8.22065215057467e-11
0.3665 -8.86092894537549e-11
0.366501 9.8675679491884e-11
0.366502 -1.13929223898142e-10
0.366503 1.3757001149281e-10
0.366504 -1.76953638438416e-10
0.366505 2.52852361712189e-10
0.366506 -4.54357315256906e-10
0.366507 2.51159566050111e-09
0.366508 6.96783305391834e-10
0.366509 -3.01354963056666e-10
0.36651 1.90496998196405e-10
0.366511 -1.38174601003658e-10
0.366512 1.07615968955952e-10
0.366513 -8.7512195365212e-11
0.366514 7.32335518812174e-11
0.366515 -6.25362084158746e-11
0.366516 5.4203902476554e-11
0.366517 -4.75272040538645e-11
0.366518 4.20681470888106e-11
0.366519 -3.75449593009152e-11
0.36652 3.37794923014779e-11
0.366521 -3.06720131118927e-11
0.366522 2.82019873644302e-11
0.366523 -2.64733730082904e-11
0.366524 2.59068876738525e-11
0.366525 -2.82716338529324e-11
0.366526 5.19970961737564e-11
0.366527 1.56480574087429e-11
0.366528 1.09941636175377e-12
0.366529 -3.58505186851872e-12
0.36653 3.92590256911495e-12
0.366531 -3.59901066653063e-12
0.366532 3.00958624895762e-12
0.366533 -2.31252174191911e-12
0.366534 1.57498145788529e-12
0.366535 -8.20963758615156e-13
0.366536 5.26533069205843e-14
0.366537 7.45999531865641e-13
0.366538 -1.61492839337435e-12
0.366539 2.63885300294995e-12
0.36654 -4.01162689158186e-12
0.366541 6.27780988116915e-12
0.366542 -1.17659354949047e-11
0.366543 6.56493039175319e-11
0.366544 1.79953181810129e-11
0.366545 -7.59897502968387e-12
0.366546 4.67671600518886e-12
0.366547 -3.32431835228193e-12
0.366548 2.55821851252758e-12
0.366549 -2.06172983119904e-12
0.36655 1.71418622548014e-12
0.366551 -1.45714771431272e-12
0.366552 1.25893411238928e-12
0.366553 -1.10092579195037e-12
0.366554 9.7149362780894e-13
0.366555 -8.63023261692466e-13
0.366556 7.70338107638844e-13
0.366557 -6.89810129458872e-13
0.366558 6.18832372719203e-13
0.366559 -5.55492587923098e-13
0.36656 4.98363925388648e-13
0.366561 -4.46366517293596e-13
0.366562 3.98673457643158e-13
0.366563 -3.5464541960397e-13
0.366564 3.13784228179527e-13
0.366565 -2.75699270549376e-13
0.366566 2.40082780837158e-13
0.366567 -2.0730466624743e-13
0.366568 1.77722413989777e-13
0.366569 -1.51089724489767e-13
0.36657 1.2719319430647e-13
0.366571 -1.05845699828991e-13
0.366572 8.68811869101825e-14
0.366573 -7.01505397875527e-14
0.366574 5.55182873677879e-14
0.366575 -4.28599656613953e-14
0.366576 3.2059999175781e-14
0.366577 -2.30099963502107e-14
0.366578 1.56073780234261e-14
0.366579 -9.75427580431795e-15
0.36658 5.35665070830956e-15
0.366581 -2.32359268971761e-15
0.366582 5.66769576388487e-16
0.366583 0
0.366584 0
0.366585 0
0.366586 0
0.366587 0
0.366588 0
0.366589 0
0.36659 0
0.366591 0
0.366592 0
0.366593 0
0.366594 0
0.366595 0
0.366596 0
0.366597 0
0.366598 0
0.366599 0
0.3666 0
0.366601 0
0.366602 0
0.366603 0
0.366604 0
0.366605 0
0.366606 0
0.366607 0
0.366608 0
0.366609 0
0.36661 0
0.366611 0
0.366612 0
0.366613 0
0.366614 0
0.366615 0
0.366616 0
0.366617 0
0.366618 0
0.366619 0
0.36662 0
0.366621 0
0.366622 0
0.366623 0
0.366624 0
0.366625 0
0.366626 0
0.366627 0
0.366628 0
0.366629 0
0.36663 0
0.366631 0
0.366632 0
0.366633 0
0.366634 0
0.366635 0
0.366636 -3.84387525149806e-14
0.366637 1.57505699175262e-13
0.366638 -3.62904845870996e-13
0.366639 6.60459862087782e-13
0.36664 -1.05613914676882e-12
0.366641 1.55608851272775e-12
0.366642 -2.16667301013979e-12
0.366643 2.89452976383847e-12
0.366644 -3.74663415536754e-12
0.366645 4.73038227263229e-12
0.366646 -5.85369332378372e-12
0.366647 7.1251367317439e-12
0.366648 -8.55408998132492e-12
0.366649 1.01509351093337e-11
0.36665 -1.19273041914874e-11
0.366651 1.38963875524361e-11
0.366652 -1.60733230946636e-11
0.366653 1.84756916866665e-11
0.366654 -2.11241528453805e-11
0.366655 2.404326833795e-11
0.366656 -2.72625809207038e-11
0.366657 3.08180445927914e-11
0.366658 -3.47539469546927e-11
0.366659 3.91255326855314e-11
0.36666 -4.40026454708925e-11
0.366661 4.94748815567651e-11
0.366662 -5.56590417269817e-11
0.366663 6.27101745964589e-11
0.366664 -7.08384084489271e-11
0.366665 8.03354529741488e-11
0.366666 -9.16179424449767e-11
0.366667 1.05301591608468e-10
0.366668 -1.22335163626221e-10
0.366669 1.4425928792883e-10
0.36667 -1.73750856187777e-10
0.366671 2.15903501642535e-10
0.366672 -2.81743208911595e-10
0.366673 4.00398981410115e-10
0.366674 -6.82095527605595e-10
0.366675 2.24851173465148e-09
0.366676 1.74654390269102e-09
0.366677 -6.24820443030216e-10
0.366678 3.77959916505675e-10
0.366679 -2.68898133395816e-10
0.36668 2.07021332981439e-10
0.366681 -1.66892469422341e-10
0.366682 1.3858373778314e-10
0.366683 -1.17421146502895e-10
0.366684 1.00916212414813e-10
0.366685 -8.76230348875089e-11
0.366686 7.66413747062525e-11
0.366687 -6.7382126796461e-11
0.366688 5.94466909970747e-11
0.366689 -5.25546813213509e-11
0.36669 4.65032457684519e-11
0.366691 -4.11420652551159e-11
0.366692 3.63574048125298e-11
0.366693 -3.20616088681376e-11
0.366694 4.78539278357053e-10
0.366695 -2.46734089134567e-11
0.366696 2.14814610516069e-11
0.366697 -1.85733136158192e-11
0.366698 1.59188688557774e-11
0.366699 -1.34927613393779e-11
0.3667 1.12732937024239e-11
0.366701 -9.24161183174751e-12
0.366702 7.38105335173274e-12
0.366703 -5.67662131524409e-12
0.366704 4.11454687329381e-12
0.366705 -2.68191226863013e-12
0.366706 1.36630982733517e-12
0.366707 -1.55514195937735e-13
0.366708 -9.62856125897409e-13
0.366709 2.00171645755972e-12
0.36671 -2.97497061309017e-12
0.366711 3.89809718419531e-12
0.366712 -4.78895163003686e-12
0.366713 5.66892100516069e-12
0.366714 -6.56466437484851e-12
0.366715 7.51085488200556e-12
0.366716 -8.5919593751271e-12
0.366717 9.90903051444624e-12
0.366718 -1.15589512417352e-11
0.366719 1.37024793954962e-11
0.36672 -1.66273288672181e-11
0.366721 2.09045973287047e-11
0.366722 -2.78526957488392e-11
0.366723 4.13585713597708e-11
0.366724 -8.0104086245579e-11
0.366725 2.65415716888188e-09
0.366726 8.51316180363207e-11
0.366727 -4.00106534810987e-11
0.366728 2.50775781464982e-11
0.366729 -1.72642784358667e-11
0.36673 1.2024496780034e-11
0.366731 -7.59046253665314e-12
0.366732 2.30441353813793e-12
0.366733 1.05544357488643e-11
0.366734 7.92097645599131e-11
0.366735 -1.97505547285547e-11
0.366736 1.31312158780771e-11
0.366737 -1.02019120920536e-11
0.366738 8.4036165365065e-12
0.366739 -7.12446993407491e-12
0.36674 6.13839529104622e-12
0.366741 -5.34005329262334e-12
0.366742 4.67259792634019e-12
0.366743 -4.10208391196007e-12
0.366744 3.60247017114357e-12
0.366745 -3.15429885188913e-12
0.366746 2.74642753035193e-12
0.366747 -2.37049204134095e-12
0.366748 2.01999790894575e-12
0.366749 -1.68974808512985e-12
0.36675 1.37546664890439e-12
0.366751 -1.07354168315916e-12
0.366752 7.77639893002193e-13
0.366753 -4.81464459671574e-13
0.366754 1.82006003268e-13
0.366755 1.23589186579282e-13
0.366756 -4.38088790964256e-13
0.366757 7.6164150017392e-13
0.366758 -1.09417841432686e-12
0.366759 1.43818991164763e-12
0.36676 -1.79631901279776e-12
0.366761 2.17143310647216e-12
0.366762 -2.56670846340834e-12
0.366763 2.98573339910383e-12
0.366764 -3.43263788814269e-12
0.366765 3.91226042070267e-12
0.366766 -4.43347760934264e-12
0.366767 5.00607287441952e-12
0.366768 -5.63819333832202e-12
0.366769 6.34018332226031e-12
0.36677 -7.12539040482184e-12
0.366771 8.01134708470098e-12
0.366772 -9.02155163887737e-12
0.366773 1.01882387407733e-11
0.366774 -1.15574472678529e-11
0.366775 1.31959103642898e-11
0.366776 -1.52039119120301e-11
0.366777 1.77320744661087e-11
0.366778 -2.10421743965975e-11
0.366779 2.56369080087618e-11
0.36678 -3.25689891026361e-11
0.366781 4.44843419880898e-11
0.366782 -7.05162210923909e-11
0.366783 1.78357253775675e-10
0.366784 2.84099151745209e-10
0.366785 -7.21308377737318e-11
0.366786 3.72908784637655e-11
0.366787 -2.12550356050915e-11
0.366788 9.73989150856366e-12
0.366789 2.83146767223648e-12
0.36679 -2.55771148258141e-11
0.366791 1.2688322823222e-10
0.366792 2.04439022910171e-10
0.366793 -8.82877428415582e-11
0.366794 7.2895850296675e-11
0.366795 -8.18235568877395e-11
0.366796 1.82003724723106e-10
0.366797 9.1174912690424e-11
0.366798 -1.76604647904525e-11
0.366799 2.41409876798018e-12
0.3668 4.1088968488527e-12
0.366801 -7.9060359341547e-12
0.366802 1.06294389200468e-11
0.366803 -1.29191242728108e-11
0.366804 1.50864291314785e-11
0.366805 -1.73183977263234e-11
0.366806 1.9756785337172e-11
0.366807 -2.25381121228046e-11
0.366808 2.58234643941295e-11
0.366809 -2.98329618843795e-11
0.36681 3.49009188796693e-11
0.366811 -4.15827121629763e-11
0.366812 5.08929879000043e-11
0.366813 -6.4922959656778e-11
0.366814 8.88059972161066e-11
0.366815 -1.39452361254409e-10
0.366816 3.25119628662277e-10
0.366817 9.55661151755999e-10
0.366818 -1.86193556104934e-10
0.366819 1.00724388922668e-10
0.36682 -6.7185577909705e-11
0.366821 4.88624613868554e-11
0.366822 -3.69724260179732e-11
0.366823 2.83118679661357e-11
0.366824 -2.13891784433118e-11
0.366825 1.53402394113211e-11
0.366826 -9.4939873611471e-12
0.366827 3.06655665618661e-12
0.366828 5.40139644065442e-12
0.366829 -2.0233827252248e-11
0.36683 6.74145222759007e-11
0.366831 2.9865672443618e-10
0.366832 -6.13849322340361e-11
0.366833 3.69384142723127e-11
0.366834 -2.69958888035319e-11
0.366835 2.13233089217349e-11
0.366836 -1.75190797168813e-11
0.366837 1.47170809099466e-11
0.366838 -1.25256197426761e-11
0.366839 1.07421896541932e-11
0.36684 -9.28276675126059e-12
0.366841 8.11071986577125e-12
0.366842 -7.18646263039241e-12
0.366843 6.48557681273187e-12
0.366844 -5.98994120038461e-12
0.366845 5.6876536238193e-12
0.366846 -5.57110442306772e-12
0.366847 5.63576647877961e-12
0.366848 -5.87941702822197e-12
0.366849 6.30163106617669e-12
0.36685 -6.9034522773532e-12
0.366851 7.68718370487839e-12
0.366852 -8.65626020429151e-12
0.366853 9.81517442435071e-12
0.366854 -1.11694297913484e-11
0.366855 1.27216850213256e-11
0.366856 -1.44750658754753e-11
0.366857 1.64277087665249e-11
0.366858 -1.85785582675068e-11
0.366859 2.09344549761218e-11
0.36686 -2.34968450906094e-11
0.366861 2.62528527439199e-11
0.366862 -2.91515630882737e-11
0.366863 3.20314175895424e-11
0.366864 -3.43390075447547e-11
0.366865 3.3434082625772e-11
0.366866 1.53254154177226e-11
0.366867 1.02030061569612e-10
0.366868 -3.33890180386695e-11
0.366869 7.08332692083467e-11
0.36687 -8.30602436261672e-11
0.366871 9.58481528447101e-11
0.366872 -1.11370448017028e-10
0.366873 1.31305349235903e-10
0.366874 -1.58230756940906e-10
0.366875 1.969914606384e-10
0.366876 -2.58189758547776e-10
0.366877 3.70577989025049e-10
0.366878 -6.49775929104456e-10
0.366879 2.6878886527614e-09
0.36688 1.16021656360277e-09
0.366881 -3.39146098980695e-10
0.366882 4.90622695741803e-10
0.366883 -2.8529600449404e-10
0.366884 2.14265248391301e-10
0.366885 -1.73615686140296e-10
0.366886 1.46949193551536e-10
0.366887 -1.28356562321841e-10
0.366888 1.15148029550672e-10
0.366889 -1.06078888293542e-10
0.36689 1.00830739239968e-10
0.366891 -1.0016755799149e-10
0.366892 1.07520841716531e-10
0.366893 -1.39282239837951e-10
0.366894 5.69299234174439e-10
0.366895 6.87367614914121e-11
0.366896 -5.4236778103546e-12
0.366897 -1.18758647796442e-11
0.366898 2.01824718755072e-11
0.366899 -2.59315035587812e-11
0.3669 3.15235864102196e-11
0.366901 -3.87788032561873e-11
0.366902 5.06832471462599e-11
0.366903 -7.6272876709131e-11
0.366904 1.76137059842622e-10
0.366905 3.6146272235517e-10
0.366906 -7.94067909429491e-11
0.366907 4.10687860919674e-11
0.366908 -2.55144590900576e-11
0.366909 1.67809117316606e-11
0.36691 -1.09134811841405e-11
0.366911 6.45398152850661e-12
0.366912 -2.73229073490637e-12
0.366913 -6.10073931807656e-13
0.366914 3.79068155132477e-12
0.366915 -6.95915124188131e-12
0.366916 1.02335436994237e-11
0.366917 -1.37220754037612e-11
0.366918 1.75396617991085e-11
0.366919 -2.18248418606375e-11
0.36692 2.67308989902634e-11
0.366921 -3.24963552904872e-11
0.366922 3.95361889776264e-11
0.366923 -4.85411839368842e-11
0.366924 6.07671322887382e-11
0.366925 -7.87602791502177e-11
0.366926 1.08608886422363e-10
0.366927 -1.69421103495431e-10
0.366928 3.68272383029988e-10
0.366929 2.5824273903167e-09
0.36693 -2.85746558614243e-10
0.366931 1.51190294735517e-10
0.366932 -1.02298407906481e-10
0.366933 7.68627397169904e-11
0.366934 -6.11991390655407e-11
0.366935 5.05563520914537e-11
0.366936 -4.28554892742592e-11
0.366937 3.70555860098945e-11
0.366938 -3.25949111765276e-11
0.366939 2.91763225769873e-11
0.36694 -2.67045688755121e-11
0.366941 2.53971968739934e-11
0.366942 -2.67695510975678e-11
0.366943 9.78332648878419e-11
0.366944 -1.20069288021734e-11
0.366945 8.08949896526174e-11
0.366946 -9.7578551564389e-13
0.366947 4.32609973902397e-12
0.366948 -4.8288799746319e-12
0.366949 4.69172492051859e-12
0.36695 -4.34348956581209e-12
0.366951 3.92600486282536e-12
0.366952 -3.49845988437489e-12
0.366953 3.08883940474109e-12
0.366954 -2.71132494572348e-12
0.366955 2.37334506597253e-12
0.366956 -2.07880583830251e-12
0.366957 1.82971311481341e-12
0.366958 -1.6270518499668e-12
0.366959 1.47130031547309e-12
0.36696 -1.36276022182875e-12
0.366961 1.30179809834345e-12
0.366962 -1.28905500072229e-12
0.366963 1.32566629540862e-12
0.366964 -1.41353180962825e-12
0.366965 1.55568737492925e-12
0.366966 -1.75685586422561e-12
0.366967 2.02431163897903e-12
0.366968 -2.36930636328299e-12
0.366969 2.79718573078905e-12
0.36697 -3.3256047932388e-12
0.366971 4.00531519897642e-12
0.366972 -4.92700787675612e-12
0.366973 6.27042886136711e-12
0.366974 -8.44950392626103e-12
0.366975 1.26783330497954e-11
0.366976 -2.47157640107371e-11
0.366977 4.24979781169734e-10
0.366978 2.85032196646259e-11
0.366979 -1.3669251448537e-11
0.36698 8.93339463542072e-12
0.366981 -6.59074833740252e-12
0.366982 5.19362386714675e-12
0.366983 -4.27756505884032e-12
0.366984 3.65141624672094e-12
0.366985 -3.21772429696162e-12
0.366986 3.1674713999642e-09
0.366987 -2.73771385244371e-12
0.366988 2.64180623573651e-12
0.366989 -2.62409471763682e-12
0.36699 2.67727435594749e-12
0.366991 -2.79687965802931e-12
0.366992 2.98039935952483e-12
0.366993 -3.22674238345204e-12
0.366994 3.53137846174654e-12
0.366995 -3.890245308654e-12
0.366996 4.3043974680202e-12
0.366997 -4.78815733114051e-12
0.366998 5.35784127062827e-12
0.366999 -6.01875097213311e-12
0.367 6.77721271808129e-12
0.367001 -7.64077432662023e-12
0.367002 8.61848095756593e-12
0.367003 -9.72125382141744e-12
0.367004 1.09624083464037e-11
0.367005 -1.23583671265918e-11
0.367006 1.39296522381798e-11
0.367007 -1.57022886829798e-11
0.367008 1.7709829260737e-11
0.367009 -1.99963465355065e-11
0.36701 2.26209799983435e-11
0.367011 -2.56650802994117e-11
0.367012 2.92438866515077e-11
0.367013 -3.35265472237439e-11
0.367014 3.87725223898435e-11
0.367015 -4.5402890473451e-11
0.367016 5.41543391930195e-11
0.367017 -6.64596190230291e-11
0.367018 8.55941442602173e-11
0.367019 -1.21514873872548e-10
0.36702 2.33649990143154e-10
0.367021 3.04691389808301e-10
0.367022 1.26863640894614e-10
0.367023 3.15151482007426e-09
0.367024 -2.05662370804968e-10
0.367025 1.08270113661602e-10
0.367026 -7.11175589717242e-11
0.367027 5.06115744063027e-11
0.367028 -3.72970770625913e-11
0.367029 2.80420462506032e-11
0.36703 -2.1966228725819e-11
0.367031 2.01696851270412e-11
0.367032 -2.95112253633198e-11
0.367033 1.03558323691118e-10
0.367034 5.06807867955415e-10
0.367035 -2.45132571259391e-10
0.367036 4.0606957159674e-10
0.367037 2.5637384833219e-09
0.367038 -2.70388465377704e-10
0.367039 1.3978425762477e-10
0.36704 -9.34928093796798e-11
0.367041 6.98582950014705e-11
0.367042 -5.55056723104465e-11
0.367043 4.58614428124767e-11
0.367044 -3.8949637687497e-11
0.367045 3.37819094262549e-11
0.367046 -2.98113503018179e-11
0.367047 2.67122427019236e-11
0.367048 -2.42797155169548e-11
0.367049 2.23797238230355e-11
0.36705 -2.09224482177967e-11
0.367051 1.98294823628602e-11
0.367052 -1.90426129892617e-11
0.367053 1.85404292306121e-11
0.367054 -1.83250201240584e-11
0.367055 1.84399279807348e-11
0.367056 -1.90322622479616e-11
0.367057 2.06096993751036e-11
0.367058 -2.57410689032724e-11
0.367059 1.25409253402053e-10
0.36706 7.10995425345274e-12
0.367061 -5.2103796197077e-12
0.367062 2.88268531145634e-11
0.367063 3.99959613675779e-10
0.367064 -7.37369970334968e-11
0.367065 5.92914043876822e-11
0.367066 -5.82550548500095e-11
0.367067 6.22789511976425e-11
0.367068 -7.03568674145503e-11
0.367069 8.35420388526093e-11
0.36707 -1.05086632664984e-10
0.367071 1.43468920025016e-10
0.367072 -2.26534568716142e-10
0.367073 5.28907404991946e-10
0.367074 2.60575136228019e-09
0.367075 -3.7932825432732e-10
0.367076 2.14719087227234e-10
0.367077 -1.55424566226211e-10
0.367078 1.26025624914102e-10
0.367079 -1.09503325292164e-10
0.36708 9.99548577227482e-11
0.367081 -9.48867915991639e-11
0.367082 9.31890290777139e-11
0.367083 -9.44737578043901e-11
0.367084 9.88775009831278e-11
0.367085 -1.07116269568438e-10
0.367086 1.20843176346972e-10
0.367087 -1.4370286712654e-10
0.367088 1.84706914147184e-10
0.367089 -2.72685164156335e-10
0.36709 5.73912522993744e-10
0.367091 2.98965555736475e-09
0.367092 -3.90665937581891e-10
0.367093 2.03608840873092e-10
0.367094 -1.35400752585579e-10
0.367095 1.00193106234972e-10
0.367096 -7.87347854632151e-11
0.367097 6.42885276083719e-11
0.367098 -5.38877851138806e-11
0.367099 4.60247488860572e-11
0.3671 -3.98538875773673e-11
0.367101 3.48652527684699e-11
0.367102 -3.07563261441263e-11
0.367103 2.73337386549633e-11
0.367104 -2.44496824282085e-11
0.367105 2.20016636882653e-11
0.367106 -1.99162431213623e-11
0.367107 1.81400118069609e-11
0.367108 -1.66337421629456e-11
0.367109 1.53684910113785e-11
0.36711 -1.43229436779379e-11
0.367111 1.34815714218005e-11
0.367112 -1.28333375012738e-11
0.367113 1.23707842374973e-11
0.367114 -1.21058196137029e-11
0.367115 1.20511573602102e-11
0.367116 -1.2204497131155e-11
0.367117 1.25656607361093e-11
0.367118 -1.31365579823129e-11
0.367119 1.39212660344279e-11
0.36712 -1.49262279660025e-11
0.367121 1.61605868195051e-11
0.367122 -1.76366844199954e-11
0.367123 1.93707714611032e-11
0.367124 -2.13840000426765e-11
0.367125 2.3703806723877e-11
0.367126 -2.63658513362965e-11
0.367127 2.94167682705755e-11
0.367128 -3.29181378184895e-11
0.367129 3.69523421425668e-11
0.36713 -4.16314239776933e-11
0.367131 4.70929038113152e-11
0.367132 -5.35419543143075e-11
0.367133 6.13060525335206e-11
0.367134 -7.08828038032218e-11
0.367135 8.30660436132188e-11
0.367136 -9.92035142360268e-11
0.367137 1.21780015123156e-10
0.367138 -1.55933577399789e-10
0.367139 2.1427963206584e-10
0.36714 -3.38275145660268e-10
0.367141 7.90495751095926e-10
0.367142 2.36773798692864e-09
0.367143 -4.71340325073759e-10
0.367144 2.5982738857537e-10
0.367145 -1.77929648450313e-10
0.367146 1.34163238276137e-10
0.367147 -1.06748324652365e-10
0.367148 8.78458314598105e-11
0.367149 -7.39430731344278e-11
0.36715 6.32316471616189e-11
0.367151 -5.46861466708181e-11
0.367152 4.76821577492475e-11
0.367153 -4.18179868398965e-11
0.367154 3.68237013360395e-11
0.367155 -3.25113559489947e-11
0.367156 2.87461735425192e-11
0.367157 -2.54290622881104e-11
0.367158 2.24855860962708e-11
0.367159 -1.98587698905348e-11
0.36716 1.75042691062703e-11
0.367161 -1.53870439689786e-11
0.367162 1.34790186455931e-11
0.367163 -1.1757401094867e-11
0.367164 1.0165737513886e-11
0.367165 -8.64704974013333e-12
0.367166 7.18263037024594e-12
0.367167 -5.75559869968769e-12
0.367168 4.35047538499593e-12
0.367169 -2.95283906053649e-12
0.36717 1.54904148311444e-12
0.367171 -1.2596343693007e-13
0.367172 -1.32920259315034e-12
0.367173 2.82915454083167e-12
0.367174 -4.38667781152786e-12
0.367175 6.01484681224327e-12
0.367176 -7.72724063781141e-12
0.367177 9.53818346847976e-12
0.367178 -1.14630219389092e-11
0.367179 1.35184544663661e-11
0.36718 -1.57229316029345e-11
0.367181 1.80971524208173e-11
0.367182 -2.06873570550951e-11
0.367183 2.35411242503786e-11
0.367184 -2.66869662609973e-11
0.367185 3.01595518593832e-11
0.367186 -3.40015444506032e-11
0.367187 3.8266106784875e-11
0.367188 -4.30203721458839e-11
0.367189 4.83503469994281e-11
0.36719 -5.43679850184658e-11
0.367191 6.12216448013653e-11
0.367192 -6.91119847252282e-11
0.367193 7.83169083687556e-11
0.367194 -8.92322070695774e-11
0.367195 1.0240316195295e-10
0.367196 -1.18682849334091e-10
0.367197 1.39510116199388e-10
0.367198 -1.67371190162314e-10
0.367199 2.06955843892506e-10
0.3672 -2.68278496268413e-10
0.367201 3.77200507205553e-10
0.367202 -6.27219139944577e-10
0.367203 1.8188485847962e-09
0.367204 2.06665402490111e-09
0.367205 -6.59362111271423e-10
0.367206 3.92779483174455e-10
0.367207 -2.79968222769739e-10
0.367208 2.17807103185426e-10
0.367209 -1.78624771690254e-10
0.36721 1.51873392348828e-10
0.367211 -1.32665509662086e-10
0.367212 1.18433457537778e-10
0.367213 -1.07706137260434e-10
0.367214 9.9584254370285e-11
0.367215 -9.34951369345322e-11
0.367216 8.90682231646753e-11
0.367217 -8.60622541340215e-11
0.367218 8.43258865814621e-11
0.367219 -8.37755705680568e-11
0.36722 8.43842598405978e-11
0.367221 -8.6177976773862e-11
0.367222 8.92393725130323e-11
0.367223 -9.37191808789785e-11
0.367224 9.98586017980215e-11
0.367225 -1.08029153879953e-10
0.367226 1.188033603632e-10
0.367227 -1.33084444395692e-10
0.367228 1.52358544205883e-10
0.367229 -1.79226646919863e-10
0.36723 2.18657052671011e-10
0.367231 -2.81425335463813e-10
0.367232 3.96024508816062e-10
0.367233 -6.7031129466429e-10
0.367234 2.20197286248626e-09
0.367235 1.7089154870507e-09
0.367236 -6.12292027909052e-10
0.367237 3.71782146503714e-10
0.367238 -2.66086622393408e-10
0.367239 2.06544689443567e-10
0.36724 -1.68281905597561e-10
0.367241 1.4158409240379e-10
0.367242 -1.2188173261903e-10
0.367243 1.06771892873317e-10
0.367244 -9.49208170962099e-11
0.367245 8.55479456061396e-11
0.367246 -7.81977961506759e-11
0.367247 7.2662615581325e-11
0.367248 -6.89496515865837e-11
0.367249 6.74167630331062e-11
0.36725 -6.91977740320829e-11
0.367251 7.79529676317789e-11
0.367252 -1.11716206097025e-10
0.367253 2.60481225410809e-09
0.367254 5.48575105457061e-11
0.367255 2.83662993006509e-09
0.367256 1.56888462162366e-12
0.367257 3.88326922523012e-12
0.367258 -6.91574787983761e-12
0.367259 8.93534731539413e-12
0.36726 -1.05518272699951e-11
0.367261 1.20886328314746e-11
0.367262 -1.37550896896039e-11
0.367263 1.57209469440933e-11
0.367264 -1.8160310731195e-11
0.367265 2.12913382578604e-11
0.367266 -2.5430648166742e-11
0.367267 3.10910499283551e-11
0.367268 -3.9189061876861e-11
0.367269 5.1555159708944e-11
0.36727 -7.24372807535801e-11
0.367271 1.14325973736551e-10
0.367272 -2.35736474758957e-10
0.367273 3.01815963823789e-09
0.367274 3.49665833817442e-10
0.367275 -1.91619141773892e-10
0.367276 1.52527586891676e-10
0.367277 -1.48532207258643e-10
0.367278 1.7364800605898e-10
0.367279 -2.56447807583564e-10
0.36728 6.00042186604213e-10
0.367281 2.99396376752408e-09
0.367282 -6.0572749969081e-10
0.367283 4.8514033606422e-10
0.367284 -6.26483148913785e-10
0.367285 2.35602090033203e-09
0.367286 8.21513326388443e-10
0.367287 -3.2262895830071e-10
0.367288 2.01693760611888e-10
0.367289 -1.54454124014108e-10
0.36729 1.39401566009652e-10
0.367291 -1.60808984587516e-10
0.367292 5.14152908007638e-10
0.367293 1.06327073838002e-10
0.367294 -2.63077496653805e-11
0.367295 8.19462183341131e-12
0.367296 -1.66810575018894e-12
0.367297 -9.9573775518107e-13
0.367298 2.0406471660042e-12
0.367299 -2.32461420317302e-12
0.3673 2.23125200648494e-12
0.367301 -1.94985097964951e-12
0.367302 1.57977961146694e-12
0.367303 -1.17475286469925e-12
0.367304 7.63113362944077e-13
0.367305 -3.58064384693649e-13
0.367306 -3.71485629606192e-14
0.367307 4.27252599194499e-13
0.367308 -8.24482132591168e-13
0.367309 1.24950444045331e-12
0.36731 -1.7338372324552e-12
0.367311 2.32430891999148e-12
0.367312 -3.09078439783196e-12
0.367313 4.13963726849032e-12
0.367314 -5.64885066495849e-12
0.367315 7.90279555236766e-12
0.367316 -1.13782909704385e-11
0.367317 1.69762169230019e-11
0.367318 -2.66049562538822e-11
0.367319 4.51070424049654e-11
0.36732 -8.95998648474852e-11
0.367321 3.07700721871585e-10
0.367322 3.07799617627657e-10
0.367323 -1.82723629987007e-11
0.367324 2.74154746369739e-09
0.367325 -3.17494560056027e-10
0.367326 2.65229254264713e-10
0.367327 -2.82037614967111e-10
0.367328 3.54709614070225e-10
0.367329 -5.69825426631946e-10
0.36733 2.23682781282958e-09
0.367331 9.62934451590971e-10
0.367332 -3.74172781730083e-10
0.367333 2.258677637282e-10
0.367334 -1.58982640077453e-10
0.367335 1.21151046699837e-10
0.367336 -9.69175945643132e-11
0.367337 8.01171617580509e-11
0.367338 -6.7827792554436e-11
0.367339 5.85129431320412e-11
0.36734 -5.13415867328593e-11
0.367341 4.59893437782153e-11
0.367342 -4.31898880623135e-11
0.367343 7.94966358383893e-11
0.367344 -2.34095079284596e-11
0.367345 2.36293070667073e-11
0.367346 -2.17950791400189e-11
0.367347 1.97354156975345e-11
0.367348 -1.77362022310873e-11
0.367349 1.58644424317682e-11
0.36735 -1.41331192764397e-11
0.367351 1.25388937208435e-11
0.367352 -1.10734284834727e-11
0.367353 9.72728856308826e-12
0.367354 -8.49134508660739e-12
0.367355 7.35724421716225e-12
0.367356 -6.31750535043454e-12
0.367357 5.36547063459348e-12
0.367358 -4.49519723587036e-12
0.367359 3.70132942994045e-12
0.36736 -2.97896267964662e-12
0.367361 2.3234979692665e-12
0.367362 -1.73650431983483e-12
0.367363 1.21884495447396e-12
0.367364 -7.70804605177799e-13
0.367365 3.90983456225131e-13
0.367366 -6.91294044653235e-14
0.367367 -2.10606668077325e-13
0.367368 4.79461090359357e-13
0.367369 -8.23876874920667e-13
0.36737 1.676665866379e-12
0.367371 4.93868359271425e-11
0.367372 -1.42737593591078e-12
0.367373 7.15074424444892e-13
0.367374 -4.71871892780669e-13
0.367375 3.49743903482486e-13
0.367376 -2.76369965671948e-13
0.367377 2.27276694803176e-13
0.367378 -1.91902102182992e-13
0.367379 1.64953856786543e-13
0.36738 -1.43497059195871e-13
0.367381 1.25780778671322e-13
0.367382 -1.10701842566962e-13
0.367383 9.7535666653391e-14
0.367384 -8.60057376395604e-14
0.367385 7.59636035660885e-14
0.367386 -6.71352583918861e-14
0.367387 5.9315680350133e-14
0.367388 -5.23484750702124e-14
0.367389 4.61122824610496e-14
0.36739 -4.05114627024132e-14
0.367391 3.54695680865658e-14
0.367392 -3.09246749694408e-14
0.367393 2.68259859640822e-14
0.367394 -2.31313172349491e-14
0.367395 1.98052138615182e-14
0.367396 -1.6817518318309e-14
0.367397 1.41422708367443e-14
0.367398 -1.81024627548943e-14
0.367399 3.56434781781169e-14
0.3674 -6.769009955881e-14
0.367401 1.15188782430941e-13
0.367402 -1.79111488924609e-13
0.367403 2.60460851130062e-13
0.367404 -3.60276903003063e-13
0.367405 4.79645681604483e-13
0.367406 -6.19710076720434e-13
0.367407 7.8168340815031e-13
0.367408 -9.66866340041781e-13
0.367409 1.17666791239225e-12
0.36741 -1.41263169627785e-12
0.367411 1.67640903085877e-12
0.367412 -1.96986526826117e-12
0.367413 2.29518709407105e-12
0.367414 -2.65488474629202e-12
0.367415 3.05187435720507e-12
0.367416 -3.48958364655195e-12
0.367417 3.97208890582498e-12
0.367418 -4.50429448512643e-12
0.367419 5.09217086595933e-12
0.36742 -5.74307479476679e-12
0.367421 6.46618639877391e-12
0.367422 -7.27311633993099e-12
0.367423 8.17876552657109e-12
0.367424 -9.20256914671566e-12
0.367425 1.03703417557143e-11
0.367426 -1.17170921640869e-11
0.367427 1.3291460356071e-11
0.367428 -1.51629833959604e-11
0.367429 1.74345459159875e-11
0.36743 -2.02649152359221e-11
0.367431 2.39123803083955e-11
0.367432 -2.88268197922834e-11
0.367433 3.58671378024261e-11
0.367434 -4.6901714886199e-11
0.367435 6.69062091132904e-11
0.367436 -1.15014257390127e-10
0.367437 3.99146290705047e-10
0.367438 2.72711856004421e-10
0.367439 -1.01027925569335e-10
0.36744 6.15890496376381e-11
0.367441 -4.39672554486924e-11
0.367442 3.39149675788703e-11
0.367443 -2.73746244543829e-11
0.367444 2.27507635368126e-11
0.367445 -1.92887449643357e-11
0.367446 1.6585502300867e-11
0.367447 -1.44066910140251e-11
0.367448 1.26068648504129e-11
0.367449 -1.10907175702434e-11
0.36745 9.79339283005751e-12
0.367451 -8.70620718344608e-12
0.367452 7.83671381470461e-12
0.367453 -7.1659755902082e-12
0.367454 6.68114542101172e-12
0.367455 -6.37378072607592e-12
0.367456 6.23871695500587e-12
0.367457 -6.27330468031319e-12
0.367458 6.47689164454012e-12
0.367459 -6.85047622824058e-12
0.36746 7.39648624162194e-12
0.367461 -8.11865431703481e-12
0.367462 9.02197272040013e-12
0.367463 -1.01127185717033e-11
0.367464 1.13985467876963e-11
0.367465 -1.28886535540343e-11
0.367466 1.45940185799927e-11
0.367467 -1.65277405014933e-11
0.367468 1.87054873692552e-11
0.367469 -2.11460942110021e-11
0.36747 2.38723536496386e-11
0.367471 -2.69120657089359e-11
0.367472 3.02994427459273e-11
0.367473 -3.40770106233373e-11
0.367474 3.82982173526222e-11
0.367475 -4.30310720411984e-11
0.367476 4.83633195626697e-11
0.367477 -5.44099644358265e-11
0.367478 6.13183553405741e-11
0.367479 -6.92922128103628e-11
0.36748 7.86249443446363e-11
0.367481 -8.97389540700633e-11
0.367482 1.03266095726999e-10
0.367483 -1.20199857440803e-10
0.367484 1.42216555614233e-10
0.367485 -1.7250363740674e-10
0.367486 2.19403425541439e-10
0.367487 -1.87650431879889e-10
0.367488 3.75616802562085e-10
0.367489 -6.50633438082263e-10
0.36749 2.15740747365694e-09
0.367491 1.68070851596002e-09
0.367492 -6.02316044721021e-10
0.367493 3.64757922280706e-10
0.367494 -2.59706382548538e-10
0.367495 2.00054649541353e-10
0.367496 -1.6134058941101e-10
0.367497 1.34012798619317e-10
0.367498 -1.13572543454568e-10
0.367499 9.76206468564459e-11
0.3675 -8.47609930379343e-11
0.367501 7.4128766963091e-11
0.367502 -6.51816083660695e-11
0.367503 5.75598832761182e-11
0.367504 -5.09964945795367e-11
0.367505 4.52991479249396e-11
0.367506 -4.03262807480661e-11
0.367507 3.5971712224278e-11
0.367508 -3.21545418224545e-11
0.367509 2.88123207204021e-11
0.36751 -2.58963286431428e-11
0.367511 2.33682434140967e-11
0.367512 -2.11977556570199e-11
0.367513 1.93608407195714e-11
0.367514 -1.78384988541854e-11
0.367515 1.66158377821924e-11
0.367516 -1.56814131472637e-11
0.367517 1.50267703865545e-11
0.367518 -1.46461513052624e-11
0.367519 1.4536343367497e-11
0.36752 -1.46966615900692e-11
0.367521 1.51290635450891e-11
0.367522 -1.58384086736132e-11
0.367523 1.6832885169686e-11
0.367524 -1.81246425111093e-11
0.367525 1.97306868933824e-11
0.367526 -2.16741220541442e-11
0.367527 2.3985452204903e-11
0.367528 -2.67053338300786e-11
0.367529 2.98880534224957e-11
0.36753 -3.36051300295892e-11
0.367531 3.79142660204303e-11
0.367532 -4.2902769517784e-11
0.367533 4.87180487293899e-11
0.367534 -5.54926180689826e-11
0.367535 6.3155498343677e-11
0.367536 -7.04512673705675e-11
0.367537 6.76654128787885e-11
0.367538 2.3220811633109e-10
0.367539 3.46719421576521e-10
0.36754 -4.99220379307823e-10
0.367541 2.31753052823726e-09
0.367542 7.4294073268726e-10
0.367543 -3.10011430799897e-10
0.367544 1.92970913725406e-10
0.367545 -1.38599572224789e-10
0.367546 1.07124772819672e-10
0.367547 -8.65174680328973e-11
0.367548 7.19091663837839e-11
0.367549 -6.09597033979911e-11
0.36755 5.24070041653805e-11
0.367551 -4.55115780539024e-11
0.367552 3.98120789062251e-11
0.367553 -3.50061731343058e-11
0.367554 3.08877178700356e-11
0.367555 -2.73114841796221e-11
0.367556 2.41723024708985e-11
0.367557 -2.13921925727177e-11
0.367558 1.89121255419099e-11
0.367559 -1.66865804821209e-11
0.36756 1.467932734273e-11
0.367561 -1.2861315469883e-11
0.367562 1.12093738197152e-11
0.367563 -9.70436681187913e-12
0.367564 8.33017369807656e-12
0.367565 -7.07288585553631e-12
0.367566 5.920136625525e-12
0.367567 -4.86048833282952e-12
0.367568 3.88279315824749e-12
0.367569 -2.97540924097283e-12
0.36757 2.12506361438422e-12
0.367571 -1.31493548919571e-12
0.367572 5.20972482224778e-13
0.367573 2.96152151039502e-13
0.367574 -1.21137581751667e-12
0.367575 2.39791726532564e-12
0.367576 -4.39088569029881e-12
0.367577 1.01714408678384e-11
0.367578 7.1677174873452e-11
0.367579 -7.65495333349625e-12
0.36758 3.80224136338714e-12
0.367581 -2.37346286408376e-12
0.367582 1.61304663732403e-12
0.367583 -1.11682193132565e-12
0.367584 7.51577791415207e-13
0.367585 -4.57992151484779e-13
0.367586 2.04884649426435e-13
0.367587 2.6596849767487e-14
0.367588 -2.49619095865323e-13
0.367589 4.75028316617072e-13
0.36759 -7.13544053793117e-13
0.367591 9.77802619205316e-13
0.367592 -1.29145405208652e-12
0.367593 1.68827863306757e-12
0.367594 -2.21570089194816e-12
0.367595 2.96570457038704e-12
0.367596 -4.14838162791544e-12
0.367597 6.38048714645415e-12
0.367598 -1.26233851079201e-11
0.367599 4.20571969024866e-10
0.3676 1.33101472605222e-11
0.367601 -6.02108275973797e-12
0.367602 3.50807729240057e-12
0.367603 -2.12462699939088e-12
0.367604 1.16943505786176e-12
0.367605 -4.11311366692817e-13
0.367606 -2.49191498225657e-13
0.367607 8.62818164780058e-13
0.367608 -1.45903219521174e-12
0.367609 2.05696177421907e-12
0.36761 -2.67041924686643e-12
0.367611 3.31048793805349e-12
0.367612 -3.98701995053767e-12
0.367613 4.70962958894185e-12
0.367614 -5.48847048222225e-12
0.367615 6.33439196991735e-12
0.367616 -7.26025653635078e-12
0.367617 8.2825368698897e-12
0.367618 -9.42246596427453e-12
0.367619 1.0707591975132e-11
0.36762 -1.21743512543689e-11
0.367621 1.38729543730212e-11
0.367622 -1.58747536699178e-11
0.367623 1.82848224713726e-11
0.367624 -2.12646639251795e-11
0.367625 2.50760955836175e-11
0.367626 -3.01736767721477e-11
0.367627 3.74226799979191e-11
0.367628 -4.87003272610758e-11
0.367629 6.89945435891945e-11
0.36763 -1.17453706340491e-10
0.367631 4.01956900530488e-10
0.367632 2.69006149629482e-10
0.367633 -9.64494597907234e-11
0.367634 5.55330653766405e-11
0.367635 -3.51525771323602e-11
0.367636 1.82183570546743e-11
0.367637 3.53897819123841e-11
0.367638 5.63836015312546e-11
0.367639 -3.29615335763792e-11
0.36764 2.54661774401252e-11
0.367641 -2.12919537346532e-11
0.367642 1.85595470762344e-11
0.367643 -1.6673770082999e-11
0.367644 1.53779090297039e-11
0.367645 -1.45425675178022e-11
0.367646 1.40996608257977e-11
0.367647 -1.40176936945472e-11
0.367648 1.42941132459505e-11
0.367649 -1.49597658933171e-11
0.36765 1.61025633849253e-11
0.367651 -1.79463773706188e-11
0.367652 2.11678985845947e-11
0.367653 -2.90318060718413e-11
0.367654 4.80041046788427e-10
0.367655 -2.99350840683925e-12
0.367656 1.26008890972544e-11
0.367657 -1.7148773666506e-11
0.367658 2.06721463962352e-11
0.367659 -2.3963054591207e-11
0.36766 2.73008018058418e-11
0.367661 -3.08264471772622e-11
0.367662 3.46362822453611e-11
0.367663 -3.8814675919801e-11
0.367664 4.34497066610831e-11
0.367665 -4.86435625371644e-11
0.367666 5.45219766117175e-11
0.367667 -6.12444885645142e-11
0.367668 6.90156178476367e-11
0.367669 -7.80927463005313e-11
0.36767 8.87691235783879e-11
0.367671 -1.01226132737426e-10
0.367672 1.14602744539908e-10
0.367673 -1.18212315391419e-10
0.367674 5.26010465296308e-10
0.367675 -3.04234154187689e-10
0.367676 4.02693070507627e-10
0.367677 -6.67273367164041e-10
0.367678 2.07390801149969e-09
0.367679 2.04346076386446e-09
0.36768 -6.70171621403339e-10
0.367681 4.03581259372003e-10
0.367682 -2.35074930045797e-10
0.367683 2.66652473922829e-10
0.367684 -2.19511758774793e-10
0.367685 1.93750711551195e-10
0.367686 -1.78449498030136e-10
0.367687 1.70594544287709e-10
0.367688 -1.69421960770708e-10
0.367689 1.75796786684696e-10
0.36769 -1.92963976503888e-10
0.367691 2.29917849763062e-10
0.367692 -3.16418399608912e-10
0.367693 6.2766414986574e-10
0.367694 2.94465746243224e-09
0.367695 -3.72397917478053e-10
0.367696 1.85257001405364e-10
0.367697 -1.18057692120154e-10
0.367698 8.41156742488566e-11
0.367699 -6.39234385894434e-11
0.3677 5.06513085399384e-11
0.367701 -4.12959544610709e-11
0.367702 3.43345586662697e-11
0.367703 -2.8915241519414e-11
0.367704 2.45256566839641e-11
0.367705 -2.08675802498294e-11
0.367706 1.77543626186976e-11
0.367707 -1.50397453012237e-11
0.367708 1.26199127583052e-11
0.367709 -1.04186896929008e-11
0.36771 8.37807641891941e-12
0.367711 -6.45185808311203e-12
0.367712 4.60098498235778e-12
0.367713 -2.7899088066907e-12
0.367714 9.81755781460016e-13
0.367715 8.63399025296396e-13
0.367716 -2.79120366881046e-12
0.367717 4.86028388812932e-12
0.367718 -7.15071984202883e-12
0.367719 9.73994478031836e-12
0.36772 -1.27683631054677e-11
0.367721 1.65196072373123e-11
0.367722 -2.14701815796101e-11
0.367723 2.84878571276422e-11
0.367724 -3.93410650865015e-11
0.367725 5.82458960275563e-11
0.367726 -9.82990317233909e-11
0.367727 2.30698691397962e-10
0.367728 2.4957259285675e-09
0.367729 -2.4147110713123e-10
0.36773 1.44205398372333e-10
0.367731 -1.12443241285636e-10
0.367732 9.87060936140085e-11
0.367733 -9.28982293946719e-11
0.367734 9.16752693763111e-11
0.367735 -9.37608854957054e-11
0.367736 9.87866666956854e-11
0.367737 -1.06940556631372e-10
0.367738 1.1895908264691e-10
0.367739 -1.36382360065219e-10
0.36774 1.62276472189085e-10
0.367741 -2.03223820755297e-10
0.367742 2.75867845053332e-10
0.367743 -4.37230106745063e-10
0.367744 1.09282802422748e-09
0.367745 2.0652533575356e-09
0.367746 -5.22867666446107e-10
0.367747 2.97154840796802e-10
0.367748 -2.06512235487775e-10
0.367749 1.57657814734044e-10
0.36775 -1.27150666954154e-10
0.367751 1.06345378741868e-10
0.367752 -9.1321785801437e-11
0.367753 8.00581559119886e-11
0.367754 -7.1422503522315e-11
0.367755 6.47537372058433e-11
0.367756 -5.96725749260627e-11
0.367757 5.59998450645399e-11
0.367758 -5.37435310201865e-11
0.367759 5.3165759144084e-11
0.36776 -5.50266475767354e-11
0.367761 6.14317838763878e-11
0.367762 -7.98019642779181e-11
0.367763 1.63287730063168e-10
0.367764 2.53267850309701e-10
0.367765 -5.29907745372791e-11
0.367766 2.5244221713935e-11
0.367767 -1.50415325219282e-11
0.367768 1.01516130934124e-11
0.367769 -7.50322612963293e-12
0.36777 5.9728335889029e-12
0.367771 -5.05445255032949e-12
0.367772 4.4888676059882e-12
0.367773 -4.13109151478232e-12
0.367774 3.89481046756967e-12
0.367775 -3.72628580951318e-12
0.367776 3.59099203726411e-12
0.367777 -3.46629860397354e-12
0.367778 3.33723807653019e-12
0.367779 -3.1939468396995e-12
0.36778 3.03005776491303e-12
0.367781 -2.84165749053337e-12
0.367782 2.62659051077149e-12
0.367783 -2.38398280348178e-12
0.367784 2.11390811536846e-12
0.367785 -1.84430966628673e-12
0.367786 1.60086971806388e-12
0.367787 -1.38117542552653e-12
0.367788 1.1831932462947e-12
0.367789 -1.00518882536998e-12
0.36779 8.4566525581774e-13
0.367791 -7.03315040757208e-13
0.367792 5.76982400389185e-13
0.367793 -4.65633481748649e-13
0.367794 3.68332671597149e-13
0.367795 -2.84223670908697e-13
0.367796 2.12514319860404e-13
0.367797 -1.52464403386576e-13
0.367798 1.03375845204443e-13
0.367799 -6.45848306899418e-14
0.3678 3.54554985677472e-14
0.367801 -1.53749168966389e-14
0.367802 3.74911656586392e-15
0.367803 0
0.367804 0
0.367805 0
0.367806 0
0.367807 0
0.367808 0
0.367809 0
0.36781 0
0.367811 0
0.367812 0
0.367813 0
0.367814 0
0.367815 0
0.367816 0
0.367817 0
0.367818 0
0.367819 0
0.36782 0
0.367821 0
0.367822 0
0.367823 0
0.367824 0
0.367825 0
0.367826 0
0.367827 0
0.367828 0
0.367829 0
0.36783 0
0.367831 0
0.367832 0
0.367833 0
0.367834 0
0.367835 0
0.367836 0
0.367837 0
0.367838 0
0.367839 0
0.36784 0
0.367841 0
0.367842 0
0.367843 0
0.367844 0
0.367845 0
0.367846 0
0.367847 0
0.367848 0
0.367849 0
0.36785 0
0.367851 0
0.367852 0
0.367853 0
0.367854 0
0.367855 0
0.367856 0
0.367857 0
0.367858 0
0.367859 0
0.36786 0
0.367861 0
0.367862 0
0.367863 0
0.367864 0
0.367865 0
0.367866 0
0.367867 0
0.367868 0
0.367869 0
0.36787 0
0.367871 0
0.367872 0
0.367873 0
0.367874 0
0.367875 0
0.367876 0
0.367877 0
0.367878 0
0.367879 0
0.36788 0
0.367881 0
0.367882 0
0.367883 0
0.367884 0
0.367885 0
0.367886 0
0.367887 0
0.367888 0
0.367889 0
0.36789 0
0.367891 0
0.367892 0
0.367893 0
0.367894 0
0.367895 0
0.367896 0
0.367897 0
0.367898 0
0.367899 0
0.3679 0
0.367901 0
0.367902 0
0.367903 0
0.367904 0
0.367905 0
0.367906 0
0.367907 0
0.367908 0
0.367909 0
0.36791 0
0.367911 0
0.367912 0
0.367913 0
0.367914 0
0.367915 0
0.367916 0
0.367917 0
0.367918 0
0.367919 0
0.36792 0
0.367921 0
0.367922 0
0.367923 0
0.367924 0
0.367925 0
0.367926 0
0.367927 0
0.367928 0
0.367929 0
0.36793 0
0.367931 0
0.367932 0
0.367933 0
0.367934 0
0.367935 0
0.367936 0
0.367937 0
0.367938 0
0.367939 0
0.36794 0
0.367941 0
0.367942 0
0.367943 0
0.367944 0
0.367945 0
0.367946 0
0.367947 0
0.367948 0
0.367949 0
0.36795 0
0.367951 0
0.367952 0
0.367953 0
0.367954 0
0.367955 0
0.367956 0
0.367957 0
0.367958 0
0.367959 0
0.36796 0
0.367961 0
0.367962 0
0.367963 0
0.367964 0
0.367965 0
0.367966 0
0.367967 0
0.367968 0
0.367969 0
0.36797 0
0.367971 0
0.367972 0
0.367973 0
0.367974 0
0.367975 0
0.367976 -5.91459918366662e-16
0.367977 2.424178161971e-15
0.367978 -6.64468786938614e-14
0.367979 2.5956899541583e-13
0.36798 -5.90950029390078e-13
0.367981 1.06994895821889e-12
0.367982 -1.70616570298194e-12
0.367983 2.50949505501281e-12
0.367984 -3.49019556357823e-12
0.367985 4.65897647213598e-12
0.367986 -6.02710654727857e-12
0.367987 7.60654962702839e-12
0.367988 -9.41013300131127e-12
0.367989 1.14517564348025e-11
0.36799 -1.3746651901933e-11
0.367991 1.63117071399123e-11
0.367992 -1.91658702457069e-11
0.367993 2.23306581939786e-11
0.367994 -2.5830799993388e-11
0.367995 2.96950562121487e-11
0.367996 -3.39572722831695e-11
0.367997 3.86577456484041e-11
0.367998 -4.38450200416782e-11
0.367999 4.95782698430223e-11
0.368 -5.59305129724693e-11
0.368001 6.29930081768255e-11
0.368002 -7.08813792702268e-11
0.368003 7.97443136404122e-11
0.368004 -8.97761944175056e-11
0.368005 1.01235914918223e-10
0.368006 -1.14475727097341e-10
0.368007 1.29986993868351e-10
0.368008 -1.48475692896728e-10
0.368009 1.70993096781558e-10
0.36801 -1.99175544466115e-10
0.368011 2.35718071718344e-10
0.368012 -2.85406439614317e-10
0.368013 3.57713230853733e-10
0.368014 -4.75379394204488e-10
0.368015 1.14501210530231e-09
0.368016 -1.1617041964182e-09
0.368017 4.97823166010295e-09
0.368018 2.27201051681505e-09
0.368019 -9.1850668323422e-10
0.36802 5.72340449269519e-10
0.368021 -4.12728482601703e-10
0.368022 3.20227718256677e-10
0.368023 -2.59457087404397e-10
0.368024 2.16208106669279e-10
0.368025 -1.83669200421327e-10
0.368026 1.58167679038224e-10
0.368027 -1.37576786575631e-10
0.368028 1.20580496462893e-10
0.368029 -1.06308151522973e-10
0.36803 9.41700702776097e-11
0.368031 -8.37457516324586e-11
0.368032 7.47318781109454e-11
0.368033 -6.6904930105392e-11
0.368034 6.00922503527653e-11
0.368035 -5.41607684720574e-11
0.368036 4.90115472694518e-11
0.368037 -4.45676163333421e-11
0.368038 4.07687590275634e-11
0.368039 -3.75677942777104e-11
0.36804 3.49279066664526e-11
0.368041 -3.2820733189507e-11
0.368042 3.12250148348156e-11
0.368043 -3.01256879250545e-11
0.368044 2.9513337102256e-11
0.368045 -2.93839672839484e-11
0.368046 2.97390816378414e-11
0.368047 -3.05860811696173e-11
0.368048 3.19390333132589e-11
0.368049 -3.38198972550533e-11
0.36805 3.62603501410112e-11
0.368051 -3.93044427367628e-11
0.368052 4.30124457228971e-11
0.368053 -4.74664644885284e-11
0.368054 5.27787674370444e-11
0.368055 -5.91408890201075e-11
0.368056 6.68098632758911e-11
0.368057 -7.61025003456523e-11
0.368058 8.74256175610309e-11
0.368059 -1.0143498772959e-10
0.36806 1.19269749482557e-10
0.368061 -1.42855505466644e-10
0.368062 1.75728502952981e-10
0.368063 -2.2517940415936e-10
0.368064 3.09114191841947e-10
0.368065 -4.87108103870134e-10
0.368066 1.1684214200074e-09
0.368067 1.84175902375235e-09
0.368068 1.89957528570129e-09
0.368069 5.64043171405904e-10
0.36807 -3.47861437057062e-10
0.368071 2.71427485644264e-10
0.368072 -2.58189540539602e-10
0.368073 4.98491097636803e-10
0.368074 9.435532447856e-11
0.368075 2.08115527707311e-12
0.368076 -1.35268118705382e-11
0.368077 1.14552888037504e-11
0.368078 -5.30390927448518e-12
0.368079 -2.48628891178483e-12
0.36808 1.1139080541741e-11
0.368081 -2.04305425051122e-11
0.368082 3.03718931660352e-11
0.368083 -4.11092060802235e-11
0.368084 5.2901697364583e-11
0.368085 -6.61419887832604e-11
0.368086 8.14160013291561e-11
0.368087 -9.96233187229412e-11
0.368088 1.22215576889459e-10
0.368089 -1.5169983843693e-10
0.36809 1.92819760363615e-10
0.368091 -2.55781195172669e-10
0.368092 3.67320038931746e-10
0.368093 -6.27015968514403e-10
0.368094 1.98776431679644e-09
0.368095 1.7618880668479e-09
0.368096 -6.09915785567265e-10
0.368097 3.67306384455182e-10
0.368098 -2.61171298586042e-10
0.368099 2.01233677954864e-10
0.3681 -1.62520223814436e-10
0.368101 1.35360656084518e-10
0.368102 -1.1523719621818e-10
0.368103 9.976693092794e-11
0.368104 -8.75821211432764e-11
0.368105 7.78648670148827e-11
0.368106 -7.01530018142284e-11
0.368107 6.42136543118482e-11
0.368108 -6.00865500953871e-11
0.368109 5.84130250797024e-11
0.36811 -6.19562804420359e-11
0.368111 9.22329265695374e-11
0.368112 5.92460120310172e-11
0.368113 5.19691423417042e-12
0.368114 -1.33332493822049e-11
0.368115 1.56098287475016e-11
0.368116 -1.63060059272888e-11
0.368117 1.65026594964811e-11
0.368118 -1.65950680302381e-11
0.368119 1.67607160224495e-11
0.36812 -1.70917069367956e-11
0.368121 1.76424046659563e-11
0.368122 -1.84496696456526e-11
0.368123 1.95427344509259e-11
0.368124 -2.09487971884608e-11
0.368125 2.26968687439353e-11
0.368126 -2.48211623811218e-11
0.368127 2.73649433001726e-11
0.368128 -3.03858969392989e-11
0.368129 3.39648687364207e-11
0.36813 -3.82221873440549e-11
0.368131 4.33532704936971e-11
0.368132 -4.97241942581126e-11
0.368133 5.82220773257517e-11
0.368134 -7.25218877868431e-11
0.368135 5.52525496269981e-10
0.368136 -6.18480473160778e-11
0.368137 8.40979283123314e-11
0.368138 -1.0590840297549e-10
0.368139 1.35689937360327e-10
0.36814 -1.86055153395315e-10
0.368141 3.1483442876351e-10
0.368142 2.85560527834267e-09
0.368143 4.67046737180592e-11
0.368144 -3.16969678307109e-10
0.368145 2.22757407943824e-09
0.368146 6.88656106560861e-10
0.368147 -3.17633404637378e-10
0.368148 2.09834621899489e-10
0.368149 -1.57415698412966e-10
0.36815 1.26126066112259e-10
0.368151 -1.05269472537484e-10
0.368152 9.03959466181038e-11
0.368153 -7.93150192714031e-11
0.368154 7.08228344487143e-11
0.368155 -6.42035552996948e-11
0.368156 5.90068184622277e-11
0.368157 -5.49376432013757e-11
0.368158 5.17977138156573e-11
0.368159 -4.94522488266556e-11
0.36816 4.78105732337466e-11
0.368161 -4.68145401019397e-11
0.368162 4.64317876655544e-11
0.368163 -4.66823084670949e-11
0.368164 4.76104022009304e-11
0.368165 -4.92546359723967e-11
0.368166 5.16804966440604e-11
0.368167 -5.49879856755653e-11
0.368168 5.93245547392465e-11
0.368169 -6.49068434458108e-11
0.36817 7.20579610086609e-11
0.368171 -8.1274080130662e-11
0.368172 9.33504310103997e-11
0.368173 -1.09638493658765e-10
0.368174 1.32626436590924e-10
0.368175 -1.67441526987687e-10
0.368176 2.26596848681175e-10
0.368177 -3.50760129023437e-10
0.368178 7.89855450925392e-10
0.368179 2.7550784143102e-09
0.36818 -4.7789314027429e-10
0.368181 2.51936444225587e-10
0.368182 -1.64338180210921e-10
0.368183 1.16541359535594e-10
0.368184 -8.54951288963975e-11
0.368185 6.29510249812904e-11
0.368186 -4.52243116225195e-11
0.368187 3.04006264285144e-11
0.368188 -1.73467459734495e-11
0.368189 5.32514426685587e-12
0.36819 6.20049349200695e-12
0.368191 -1.76730335275203e-11
0.368192 2.95099728944067e-11
0.368193 -4.21710716013965e-11
0.368194 5.62389136639607e-11
0.368195 -7.25309086626398e-11
0.368196 9.23089871553144e-11
0.368197 -1.17710025289628e-10
0.368198 1.52749955443853e-10
0.368199 -2.060735941064e-10
0.3682 3.0044409555944e-10
0.368201 -5.21993713155991e-10
0.368202 1.74731688710459e-09
0.368203 1.37381994500592e-09
0.368204 -4.96444576029106e-10
0.368205 3.02971158347108e-10
0.368206 -2.17386700450115e-10
0.368207 1.68838173083394e-10
0.368208 -1.37405247521143e-10
0.368209 1.15324362530424e-10
0.36821 -9.89388677751534e-11
0.368211 8.62958858483978e-11
0.368212 -7.62580530888196e-11
0.368213 6.8123502393749e-11
0.368214 -6.14354723116543e-11
0.368215 5.58857500933796e-11
0.368216 -5.1261164757777e-11
0.368217 4.74125832665862e-11
0.368218 -4.42365014621678e-11
0.368219 4.16410692527957e-11
0.36822 -3.95658959283361e-11
0.368221 3.80022034409973e-11
0.368222 -3.69706808512881e-11
0.368223 3.65289311128517e-11
0.368224 -3.67875202498135e-11
0.368225 3.79427661717021e-11
0.368226 -4.03468373995809e-11
0.368227 4.46736725485965e-11
0.368228 -5.23794904860358e-11
0.368229 6.73409153011757e-11
0.36823 -1.04924436574419e-10
0.368231 3.75523895960271e-10
0.368232 1.31562524195533e-10
0.368233 -2.98613081396934e-11
0.368234 -5.38164148644431e-12
0.368235 3.4931493208419e-11
0.368236 -7.46036439499955e-11
0.368237 1.47680986827815e-10
0.368238 -3.41959563597508e-10
0.368239 1.9947521424822e-09
0.36824 9.95671263624655e-10
0.368241 -5.35820527850209e-10
0.368242 4.47331518799147e-10
0.368243 -4.50952474531134e-10
0.368244 5.30087966227421e-10
0.368245 -7.73136702343347e-10
0.368246 2.14480359322155e-09
0.368247 1.6757498509714e-09
0.368248 -5.00634566175422e-10
0.368249 2.32239610543925e-10
0.36825 -1.28982108959789e-11
0.368251 5.96787264158865e-10
0.368252 -2.27607184552455e-10
0.368253 1.59090086054967e-10
0.368254 -1.24282542542225e-10
0.368255 1.01881438373185e-10
0.368256 -8.58560690463392e-11
0.368257 7.36664408433396e-11
0.368258 -6.40051558776362e-11
0.368259 5.61139721961718e-11
0.36826 -4.95171787715449e-11
0.368261 4.38992372480591e-11
0.368262 -3.90419638419519e-11
0.368263 3.47895312108186e-11
0.368264 -3.1027719617386e-11
0.368265 2.76709997417068e-11
0.368266 -2.46541668107429e-11
0.368267 2.1923806709068e-11
0.368268 -1.94370975019115e-11
0.368269 1.71621678462068e-11
0.36827 -1.50733489636704e-11
0.368271 1.31497442564335e-11
0.368272 -1.13783119231096e-11
0.368273 9.74848812032421e-12
0.368274 -8.24764195470429e-12
0.368275 6.86495830405327e-12
0.368276 -5.59106090677765e-12
0.368277 4.41771275791678e-12
0.368278 -3.33757498111487e-12
0.368279 2.34401011617339e-12
0.36828 -1.45356448809387e-12
0.368281 6.80874045745624e-13
0.368282 -1.71001142784306e-14
0.368283 -5.46364328621904e-13
0.368284 1.01799557254072e-12
0.368285 -1.40623556502929e-12
0.368286 1.71958933384706e-12
0.368287 -2.00274758809077e-12
0.368288 2.29699751451332e-12
0.368289 -2.60627038219167e-12
0.36829 2.93520907351612e-12
0.368291 -3.29464242622779e-12
0.368292 3.69614795332722e-12
0.368293 -4.14757655997579e-12
0.368294 4.65925498510476e-12
0.368295 -5.24502998485104e-12
0.368296 5.9238842442388e-12
0.368297 -6.72252617967947e-12
0.368298 7.67971527343104e-12
0.368299 -8.85385101697406e-12
0.3683 1.03371124834193e-11
0.368301 -1.22838550788863e-11
0.368302 1.49734260620544e-11
0.368303 -1.89683940313093e-11
0.368304 2.55945983058377e-11
0.368305 -3.88982689791372e-11
0.368306 7.9963896086559e-11
0.368307 2.43081287338169e-09
0.368308 -7.18972135216237e-11
0.368309 3.65401506489226e-11
0.36831 -2.42934161848435e-11
0.368311 1.80394871680238e-11
0.368312 -1.42195463477199e-11
0.368313 1.16279337454292e-11
0.368314 -9.74323402054801e-12
0.368315 8.30327289056977e-12
0.368316 -7.16188304358886e-12
0.368317 6.23118222411676e-12
0.368318 -5.45519292400319e-12
0.368319 4.79659697641585e-12
0.36832 -4.22957955044631e-12
0.368321 3.73572872042378e-12
0.368322 -3.30156945107856e-12
0.368323 2.91701920726663e-12
0.368324 -2.57438684593265e-12
0.368325 2.26770413549652e-12
0.368326 -1.99226771268316e-12
0.368327 1.74431804155698e-12
0.368328 -1.52080984879295e-12
0.368329 1.31924502676496e-12
0.36833 -1.1375490640153e-12
0.368331 9.73978362838462e-13
0.368332 -8.27049840168543e-13
0.368333 6.95486849710514e-13
0.368334 -5.78177225887389e-13
0.368335 4.74140447120165e-13
0.368336 -3.825017419397e-13
0.368337 3.02471539903902e-13
0.368338 -2.33329079980386e-13
0.368339 1.74409284309976e-13
0.36834 -1.25092220026016e-13
0.368341 8.47946297112703e-14
0.368342 -5.29631283611212e-14
0.368343 2.90687526604021e-14
0.368344 -1.26026149025451e-14
0.368345 3.07246461966992e-15
0.368346 0
0.368347 0
0.368348 0
0.368349 0
0.36835 -3.50683335857196e-14
0.368351 1.43680452993334e-13
0.368352 -3.31014779985353e-13
0.368353 6.02353845442257e-13
0.368354 -9.63106375574399e-13
0.368355 1.41883617344034e-12
0.368356 -1.97529914393242e-12
0.368357 2.6384901223313e-12
0.368358 -3.41470156790156e-12
0.368359 4.31059670415131e-12
0.36836 -5.33330036657031e-12
0.368361 6.49051171263088e-12
0.368362 -7.79064413554123e-12
0.368363 9.2429993128702e-12
0.368364 -1.08579844712633e-11
0.368365 1.26473848870371e-11
0.368366 -1.46247077037652e-11
0.368367 1.68056188290836e-11
0.368368 -1.92085027240635e-11
0.368369 2.18551864705498e-11
0.36837 -2.47718863919105e-11
0.368371 2.79904605708773e-11
0.368372 -3.15500885030736e-11
0.368373 3.54995575764027e-11
0.368374 -3.99004282576919e-11
0.368375 4.48314989186077e-11
0.368376 -5.03952389716766e-11
0.368377 5.67272837794152e-11
0.368378 -6.4010839364887e-11
0.368379 7.24992405928832e-11
0.36838 -8.25526114597598e-11
0.368381 9.47001140888294e-11
0.368382 -1.09751374898389e-10
0.368383 1.29009297701654e-10
0.368384 -1.54711148995764e-10
0.368385 1.91045797252814e-10
0.368386 -2.46869533424104e-10
0.368387 3.44705769900758e-10
0.368388 -5.63642684923607e-10
0.368389 1.5166522630315e-09
0.36839 2.21286681388022e-09
0.368391 -6.35738741596728e-10
0.368392 3.68813433492749e-10
0.368393 -2.57932638197594e-10
0.368394 1.96888134658357e-10
0.368395 -1.58062430649022e-10
0.368396 1.31086565205531e-10
0.368397 -1.1119527819389e-10
0.368398 9.58939494940782e-11
0.368399 -8.37516571672197e-11
0.3684 7.38901593604094e-11
0.368401 -6.57417177275865e-11
0.368402 5.89240831773036e-11
0.368403 -5.31714806988543e-11
0.368404 4.82943986560878e-11
0.368405 -4.41551140741828e-11
0.368406 4.06522641787866e-11
0.368407 -3.77108575327307e-11
0.368408 3.52756972442906e-11
0.368409 -3.33070406468348e-11
0.36841 3.1777803636629e-11
0.368411 -3.06777864956519e-11
0.368412 3.00076625914512e-11
0.368413 -2.97729875343819e-11
0.368414 2.99909096765695e-11
0.368415 -3.06924903155422e-11
0.368416 3.19267185653567e-11
0.368417 -3.37671326605487e-11
0.368418 3.6322726649626e-11
0.368419 -3.97563288859001e-11
0.36842 4.43168029576089e-11
0.368421 -5.03985710325945e-11
0.368422 5.865959929484e-11
0.368423 -7.02775708512933e-11
0.368424 8.75784549870726e-11
0.368425 -1.15870531172034e-10
0.368426 1.70447826742504e-10
0.368427 -3.20836800146806e-10
0.368428 2.88786529430295e-09
0.368429 4.09944908173826e-10
0.36843 -1.87544710748563e-10
0.368431 1.19433805364691e-10
0.368432 -8.59355272498402e-11
0.368433 6.56902108956701e-11
0.368434 -5.18892548265668e-11
0.368435 4.16816913348005e-11
0.368436 -3.36571588945989e-11
0.368437 2.70305785916882e-11
0.368438 -2.13210485120694e-11
0.368439 1.62058541199972e-11
0.36844 -1.14449668611582e-11
0.368441 6.83533980125872e-12
0.368442 -2.17561625560938e-12
0.368443 -2.77229099345243e-12
0.368444 8.34213707460436e-12
0.368445 -1.50798033006206e-11
0.368446 2.40221952979313e-11
0.368447 -3.75136423732786e-11
0.368448 6.23825378577072e-11
0.368449 -1.30980343710188e-10
0.36845 2.37736968490387e-09
0.368451 1.6548605085831e-10
0.368452 -8.12687788478548e-11
0.368453 5.37411352000344e-11
0.368454 -3.96490849081629e-11
0.368455 3.08376899395685e-11
0.368456 -2.46499750434869e-11
0.368457 1.99598780511153e-11
0.368458 -1.62069933009849e-11
0.368459 1.30798281515318e-11
0.36846 -1.03903817268235e-11
0.368461 8.0175064571735e-12
0.368462 -5.87868529106802e-12
0.368463 3.91482966137159e-12
0.368464 -2.08153955374175e-12
0.368465 3.43774918865602e-13
0.368466 1.32758863224741e-12
0.368467 -2.95813650064832e-12
0.368468 4.57169169877769e-12
0.368469 -6.20533250588839e-12
0.36847 7.8958287528597e-12
0.368471 -9.66823871478116e-12
0.368472 1.1551830475447e-11
0.368473 -1.35822183475019e-11
0.368474 1.58042706557689e-11
0.368475 -1.82762640475947e-11
0.368476 2.10760604136361e-11
0.368477 -2.43106337633781e-11
0.368478 2.81313186800694e-11
0.368479 -3.27592197358088e-11
0.36848 3.85295420559399e-11
0.368481 -4.60059376307583e-11
0.368482 5.6111575379281e-11
0.368483 -7.04377666322493e-11
0.368484 9.20894492277223e-11
0.368485 -1.27921419809068e-10
0.368486 1.96136653081677e-10
0.368487 -3.63173938536349e-10
0.368488 1.15448211102515e-09
0.368489 2.56575262516199e-09
0.36849 -1.10317613855714e-09
0.368491 2.90913218857806e-09
0.368492 6.2496024437918e-10
0.368493 -1.9189579610402e-10
0.368494 9.47199912360297e-11
0.368495 -5.80263661781131e-11
0.368496 4.12525092169438e-11
0.368497 -3.30331203507776e-11
0.368498 2.91335117120907e-11
0.368499 -2.76892003079035e-11
0.3685 2.77859520817896e-11
0.368501 -2.89437998884341e-11
0.368502 3.0896885709724e-11
0.368503 -3.35007794300982e-11
0.368504 3.66910767101974e-11
0.368505 -4.04546722433212e-11
0.368506 4.48194548661505e-11
0.368507 -4.98521521876433e-11
0.368508 5.56627151566536e-11
0.368509 -6.24157316761399e-11
0.36851 7.03514983355278e-11
0.368511 -7.98226387219164e-11
0.368512 9.13583974959094e-11
0.368513 -1.05782288472486e-10
0.368514 1.2444126021319e-10
0.368515 -1.49691294602213e-10
0.368516 1.86049477861397e-10
0.368517 -2.43394662885034e-10
0.368518 3.48255049639782e-10
0.368519 -6.04370383863316e-10
0.36852 2.22773398213213e-09
0.368521 1.33864972019478e-09
0.368522 -5.13356709050118e-10
0.368523 3.16987444308908e-10
0.368524 -2.28741724170913e-10
0.368525 1.78516969512118e-10
0.368526 -1.46087090407123e-10
0.368527 1.23450792950011e-10
0.368528 -1.06816124716791e-10
0.368529 9.41318151068884e-11
0.36853 -8.42285979797231e-11
0.368531 7.6431793375405e-11
0.368532 -7.03404225590395e-11
0.368533 6.57293470952373e-11
0.368534 -6.24845334722823e-11
0.368535 6.06231721803105e-11
0.368536 -6.0329482378325e-11
0.368537 6.20666248550861e-11
0.368538 -6.68840786019023e-11
0.368539 7.73751484658844e-11
0.36854 -1.0163259832325e-10
0.368541 1.82792951415801e-10
0.368542 2.35796751071414e-09
0.368543 -1.18023427895906e-10
0.368544 5.15724766307777e-11
0.368545 -2.85547129736058e-11
0.368546 1.6730741260948e-11
0.368547 -9.30577725176364e-12
0.368548 3.96230211406768e-12
0.368549 3.09303113699245e-13
0.36855 -4.02369816630951e-12
0.368551 7.47616756113967e-12
0.368552 -1.08546528958771e-11
0.368553 1.42919596392835e-11
0.368554 -1.78932373306611e-11
0.368555 2.17525398529127e-11
0.368556 -2.5964720294542e-11
0.368557 3.06360720078829e-11
0.368558 -3.58962218932181e-11
0.368559 4.19139815600518e-11
0.36856 -4.8921165240825e-11
0.368561 5.72199222061186e-11
0.368562 -6.72858187539257e-11
0.368563 7.99262536679638e-11
0.368564 -9.65100075800349e-11
0.368565 1.19563802978564e-10
0.368566 -1.54331484535876e-10
0.368567 2.13776647507532e-10
0.368568 -3.41074844692878e-10
0.368569 8.20724216548882e-10
0.36857 2.095321344739e-09
0.368571 -4.57042487302166e-10
0.368572 2.54955521228274e-10
0.368573 -1.75408265638584e-10
0.368574 1.32567058289339e-10
0.368575 -1.0560413825953e-10
0.368576 8.69544624554899e-11
0.368577 -7.32091389803612e-11
0.368578 6.2606297415557e-11
0.368579 -5.41438655800386e-11
0.36858 4.72100611960683e-11
0.368581 -4.14103839309031e-11
0.368582 3.64734082286926e-11
0.368583 -3.22085586213112e-11
0.368584 2.84833669827306e-11
0.368585 -2.52003677713704e-11
0.368586 2.22863004981963e-11
0.368587 -1.96850592761231e-11
0.368588 1.73529550460725e-11
0.368589 -1.52554511945905e-11
0.36859 1.33648643211997e-11
0.368591 -1.16587129626368e-11
0.368592 1.01185109629808e-11
0.368593 -8.72887203733477e-12
0.368594 7.47683604178477e-12
0.368595 -6.35135577555527e-12
0.368596 5.3326725384047e-12
0.368597 -4.40125261295695e-12
0.368598 3.5482503385993e-12
0.368599 -2.76557153601386e-12
0.3686 2.04571617291179e-12
0.368601 -1.38164959525912e-12
0.368602 7.66695469998634e-13
0.368603 -1.94445049507366e-13
0.368604 -3.41321599159896e-13
0.368605 8.24019646065947e-13
0.368606 -1.23481832616806e-12
0.368607 1.57644570228313e-12
0.368608 -1.85164033603651e-12
0.368609 2.06320523338038e-12
0.36861 -2.2365572538433e-12
0.368611 2.39497922524197e-12
0.368612 -2.53840864707138e-12
0.368613 2.66718970847903e-12
0.368614 -2.78217979478657e-12
0.368615 2.88488896261923e-12
0.368616 -2.97766517669851e-12
0.368617 3.06394387408729e-12
0.368618 -3.14858921816892e-12
0.368619 3.2383680638633e-12
0.36862 -3.34261931226215e-12
0.368621 3.47421647349336e-12
0.368622 -3.65097977076223e-12
0.368623 3.8977944307642e-12
0.368624 -4.24986954501773e-12
0.368625 4.75789893968547e-12
0.368626 -5.49651415589099e-12
0.368627 6.57869143099287e-12
0.368628 -8.18150835473667e-12
0.368629 1.05949694522391e-11
0.36863 -1.43216347199355e-11
0.368631 2.03003001927871e-11
0.368632 -3.04776783480502e-11
0.368633 4.95704891048048e-11
0.368634 -9.24053950078754e-11
0.368635 2.40112028657798e-10
0.368636 2.87824372497763e-09
0.368637 -3.0927637659165e-10
0.368638 2.05916781682192e-10
0.368639 -1.8061385968445e-10
0.36864 1.81428022390603e-10
0.368641 -2.01621461873723e-10
0.368642 2.49258623066057e-10
0.368643 -3.61858605011455e-10
0.368644 7.79893414866597e-10
0.368645 2.64884405090966e-09
0.368646 -4.54432806669238e-10
0.368647 2.40749770372204e-10
0.368648 -1.60586092940128e-10
0.368649 1.18863985306929e-10
0.36865 -9.34124680328202e-11
0.368651 7.63454880389863e-11
0.368652 -6.41630093285286e-11
0.368653 5.50796038806937e-11
0.368654 -4.80925598379766e-11
0.368655 4.25977184699055e-11
0.368656 -3.8211137471485e-11
0.368657 3.46785761600982e-11
0.368658 -3.18262460032847e-11
0.368659 2.95324855226201e-11
0.36866 -2.77107260321075e-11
0.368661 2.62988780033574e-11
0.368662 -2.52525408889633e-11
0.368663 2.45405902898146e-11
0.368664 -2.41423106609242e-11
0.368665 2.40429870251551e-11
0.368666 -2.42539059854542e-11
0.368667 2.47978172440055e-11
0.368668 -2.56870552536911e-11
0.368669 2.69420796810885e-11
0.36867 -2.85929440192942e-11
0.368671 3.06817013475263e-11
0.368672 -3.32661524916458e-11
0.368673 3.64256345353577e-11
0.368674 -4.02700656677427e-11
0.368675 4.49544295975774e-11
0.368676 -5.07129364427015e-11
0.368677 5.78894447927213e-11
0.368678 -6.70041238621064e-11
0.368679 7.8913982221596e-11
0.36868 -9.51349404977502e-11
0.368681 1.18621740250879e-10
0.368682 -1.56000868390129e-10
0.368683 2.25838108402694e-10
0.368684 -4.07579520964729e-10
0.368685 2.24325850067163e-09
0.368686 6.1420380566093e-10
0.368687 -2.59638037032247e-10
0.368688 1.58601908348387e-10
0.368689 -1.09603248203272e-10
0.36869 7.98304141238605e-11
0.368691 -5.91584162935266e-11
0.368692 4.34037285403225e-11
0.368693 -3.04924719704659e-11
0.368694 1.92417740210856e-11
0.368695 -8.87996685913984e-12
0.368696 -1.18030061188997e-12
0.368697 1.14772740172708e-11
0.368698 -2.26149440792971e-11
0.368699 3.54122311750643e-11
0.3687 -5.11737635633239e-11
0.368701 7.23044438858934e-11
0.368702 -1.0400545119415e-10
0.368703 1.60262591210553e-10
0.368704 -2.94697780153573e-10
0.368705 2.591443448739e-09
0.368706 5.62230567148197e-10
0.368707 -2.44004221004669e-10
0.368708 1.55929485356215e-10
0.368709 -1.14090155637812e-10
0.36871 8.93089567803979e-11
0.368711 -7.2720486603979e-11
0.368712 6.07183224343161e-11
0.368713 -5.15588157649026e-11
0.368714 4.4295475322718e-11
0.368715 -3.83697457641658e-11
0.368716 3.3430414271319e-11
0.368717 -2.92480866722552e-11
0.368718 2.56659722274957e-11
0.368719 -2.25706588392969e-11
0.36872 1.98791346759755e-11
0.368721 -1.75291203380876e-11
0.368722 1.54728624696804e-11
0.368723 -1.36730243531084e-11
0.368724 1.20998915622408e-11
0.368725 -1.07294276643646e-11
0.368726 9.52349653728966e-12
0.368727 -8.44913933832706e-12
0.368728 7.49527036390082e-12
0.368729 -6.65279350423195e-12
0.36873 5.91420293218333e-12
0.368731 -5.27328453481221e-12
0.368732 4.72489386902631e-12
0.368733 -4.26479407571742e-12
0.368734 3.88954270268385e-12
0.368735 -3.59642060370259e-12
0.368736 3.38339960025931e-12
0.368737 -3.24914890526477e-12
0.368738 3.19308390015325e-12
0.368739 -3.21546531762378e-12
0.36874 3.31756305840686e-12
0.368741 -3.5019081195709e-12
0.368742 3.77267077103772e-12
0.368743 -4.13622741845988e-12
0.368744 4.60202054587296e-12
0.368745 -5.186462484493e-12
0.368746 5.89431228136053e-12
0.368747 -6.73950820959759e-12
0.368748 7.77095334717716e-12
0.368749 -9.06490038639938e-12
0.36875 1.07470557808586e-11
0.368751 -1.30402395569398e-11
0.368752 1.63803024178018e-11
0.368753 -2.17501189810556e-11
0.368754 3.1929011009725e-11
0.368755 -5.90483038843338e-11
0.368756 3.75694294091933e-10
0.368757 8.67267188907202e-11
0.368758 -3.86183549083018e-11
0.368759 2.46818770598176e-11
0.36876 -1.80062517612544e-11
0.368761 1.40635554638014e-11
0.368762 -1.14436162679814e-11
0.368763 9.56476490698951e-12
0.368764 -8.14339938406018e-12
0.368765 7.02481160119163e-12
0.368766 -6.11748549000504e-12
0.368767 5.3638622992004e-12
0.368768 -4.72595799914172e-12
0.368769 4.17771684439406e-12
0.36877 -3.70068668873755e-12
0.368771 3.28144604243774e-12
0.368772 -2.91000730675899e-12
0.368773 2.57878972050762e-12
0.368774 -2.28193813345511e-12
0.368775 2.01485894221806e-12
0.368776 -1.77389648433455e-12
0.368777 1.55610267427438e-12
0.368778 -1.35906998457801e-12
0.368779 1.18080836097309e-12
0.36878 -1.01965318231202e-12
0.368781 8.74195532111826e-13
0.368782 -7.43228755079524e-13
0.368783 6.25707069872108e-13
0.368784 -5.20713225233316e-13
0.368785 4.27433022581323e-13
0.368786 -3.45135111553459e-13
0.368787 2.73154877906775e-13
0.368788 -2.10881539142003e-13
0.368789 1.57747777906933e-13
0.36879 -1.40644712598975e-13
0.368791 1.89179263564628e-13
0.368792 -3.06960057419614e-13
0.368793 4.97703795575787e-13
0.368794 -7.65250331687097e-13
0.368795 1.11358404029977e-12
0.368796 -1.54686246858195e-12
0.368797 2.06680130759058e-12
0.368798 -2.67564414871666e-12
0.368799 3.37873423754401e-12
0.3688 -4.18180047010017e-12
0.368801 5.09105066333568e-12
0.368802 -6.11328745300619e-12
0.368803 7.25605266525344e-12
0.368804 -8.52780784518019e-12
0.368805 9.9381611448557e-12
0.368806 -1.14981542675363e-11
0.368807 1.32206280721664e-11
0.368808 -1.51558763056776e-11
0.368809 1.73604928079231e-11
0.36881 -1.98613457918812e-11
0.368811 2.26901509898527e-11
0.368812 -2.5884926131929e-11
0.368813 2.94919796037697e-11
0.368814 -3.3568675764516e-11
0.368815 3.81873547842133e-11
0.368816 -4.34410118489222e-11
0.368817 4.94517337231876e-11
0.368818 -5.63835971550754e-11
0.368819 6.4463058107187e-11
0.36882 -7.40124689260082e-11
0.368821 8.55078019236879e-11
0.368822 -9.96838226402795e-11
0.368823 1.17739545972506e-10
0.368824 -1.41776811110008e-10
0.368825 1.75852956022596e-10
0.368826 -2.28957188304278e-10
0.368827 3.25811657887235e-10
0.368828 -5.68239702355729e-10
0.368829 2.51426945624551e-09
0.36883 9.40819363640428e-10
0.368831 -3.68266945726641e-10
0.368832 2.13181743266395e-10
0.368833 -1.3807527336565e-10
0.368834 9.16410265608675e-11
0.368835 -5.83704167512387e-11
0.368836 3.18627412091919e-11
0.368837 -8.86932298216122e-12
0.368838 -1.25927933024301e-11
0.368839 3.40115776640431e-11
0.36884 -5.68109067400298e-11
0.368841 8.27152757226046e-11
0.368842 -1.14277211693244e-10
0.368843 1.55977109713942e-10
0.368844 -2.17066767290171e-10
0.368845 3.21000704801841e-10
0.368846 -5.51042997784721e-10
0.368847 1.58390207935218e-09
0.368848 2.08086960748505e-09
0.368849 -6.4031622311312e-10
0.36885 3.79382380443704e-10
0.368851 -2.68316358334878e-10
0.368852 2.05907592899477e-10
0.368853 -1.65396548050937e-10
0.368854 1.36645127835043e-10
0.368855 -1.14963108574784e-10
0.368856 9.7880245833858e-11
0.368857 -8.39714934342318e-11
0.368858 7.23558735287654e-11
0.368859 -6.2457383131725e-11
0.36886 5.38827766464766e-11
0.368861 -4.63531723677671e-11
0.368862 3.96639091316515e-11
0.368863 -3.3659796076795e-11
0.368864 2.82191290269339e-11
0.368865 -2.32428475645172e-11
0.368866 1.86467193549903e-11
0.368867 -1.43552108926517e-11
0.368868 1.02932358582376e-11
0.368869 -6.38310798581188e-12
0.36887 2.51425252574718e-12
0.368871 1.43816158463571e-12
0.368872 -5.60612638345357e-12
0.368873 1.01874485491049e-11
0.368874 -1.55005537960152e-11
0.368875 2.21096233998709e-11
0.368876 -3.11400288975703e-11
0.368877 4.52390795982271e-11
0.368878 -7.25240946604773e-11
0.368879 1.56041695040039e-10
0.36888 2.37502523190093e-09
0.368881 -1.40068443664868e-10
0.368882 7.25614062436238e-11
0.368883 -4.87730148129877e-11
0.368884 3.65512847606527e-11
0.368885 -2.91179513264227e-11
0.368886 2.41640881530432e-11
0.368887 -2.0691293241952e-11
0.368888 1.81688707589646e-11
0.368889 -1.63004717830259e-11
0.36889 1.49513950310201e-11
0.368891 -1.40731852705092e-11
0.368892 1.3703741342863e-11
0.368893 -1.40190344409621e-11
0.368894 1.55280544189698e-11
0.368895 -1.99229081595246e-11
0.368896 3.68387841741812e-11
0.368897 2.30440577141275e-10
0.368898 -2.41591846183121e-11
0.368899 1.30244702588996e-11
0.3689 -9.69140270751025e-12
0.368901 8.61511845802608e-12
0.368902 -8.67591700426728e-12
0.368903 9.65853655315955e-12
0.368904 -1.18218716371876e-11
0.368905 1.61758630794465e-11
0.368906 -2.62248203997271e-11
0.368907 6.14826030073478e-11
0.368908 2.3682196707496e-09
0.368909 -1.15616475468924e-10
0.36891 4.63546650467567e-10
0.368911 3.90280280018169e-11
0.368912 -1.19807491217176e-11
0.368913 5.55351557627894e-12
0.368914 -3.09868036525076e-12
0.368915 1.9404212834085e-12
0.368916 -1.31899525511697e-12
0.368917 9.52410275126614e-13
0.368918 -7.1757952894263e-13
0.368919 5.54568419846283e-13
0.36892 -4.37523776984577e-13
0.368921 3.53983230908589e-13
0.368922 -2.92898228250341e-13
0.368923 2.47366462824567e-13
0.368924 -2.12917931021582e-13
0.368925 1.86566413819107e-13
0.368926 -1.66261534821017e-13
0.368927 1.50560419609232e-13
0.368928 -1.38424623324274e-13
0.368929 1.2909101848763e-13
0.36893 -1.21987686583856e-13
0.368931 1.16677933178212e-13
0.368932 -1.12822299873629e-13
0.368933 1.10152340477955e-13
0.368934 -1.08452236182402e-13
0.368935 1.07545725811568e-13
0.368936 -1.07286697254102e-13
0.368937 1.06436771158382e-13
0.368938 -1.03891204498769e-13
0.368939 9.97304899061361e-14
0.36894 -9.4043662699789e-14
0.368941 8.6926355686533e-14
0.368942 -7.84792666901641e-14
0.368943 6.88069248361025e-14
0.368944 -5.80166745194585e-14
0.368945 4.62178191028846e-14
0.368946 -3.35208827793436e-14
0.368947 2.00369607475136e-14
0.368948 -8.69214495016293e-15
0.368949 2.12031537510499e-15
0.36895 0
0.368951 0
0.368952 0
0.368953 0
0.368954 0
0.368955 0
0.368956 0
0.368957 0
0.368958 0
0.368959 0
0.36896 0
0.368961 0
0.368962 0
0.368963 0
0.368964 0
0.368965 0
0.368966 0
0.368967 0
0.368968 0
0.368969 0
0.36897 0
0.368971 0
0.368972 0
0.368973 0
0.368974 0
0.368975 0
0.368976 0
0.368977 0
0.368978 0
0.368979 0
0.36898 0
0.368981 0
0.368982 0
0.368983 0
0.368984 0
0.368985 0
0.368986 0
0.368987 0
0.368988 0
0.368989 0
0.36899 0
0.368991 0
0.368992 0
0.368993 0
0.368994 0
0.368995 0
0.368996 0
0.368997 0
0.368998 0
0.368999 0
0.369 0
0.369001 0
0.369002 0
0.369003 0
0.369004 0
0.369005 0
0.369006 0
0.369007 0
0.369008 0
0.369009 0
0.36901 0
0.369011 0
0.369012 0
0.369013 0
0.369014 0
0.369015 0
0.369016 0
0.369017 0
0.369018 0
0.369019 0
0.36902 0
0.369021 0
0.369022 0
0.369023 0
0.369024 0
0.369025 0
0.369026 0
0.369027 0
0.369028 0
0.369029 0
0.36903 0
0.369031 0
0.369032 0
0.369033 0
0.369034 0
0.369035 0
0.369036 0
0.369037 0
0.369038 0
0.369039 0
0.36904 0
0.369041 0
0.369042 0
0.369043 0
0.369044 0
0.369045 0
0.369046 0
0.369047 0
0.369048 0
0.369049 0
0.36905 0
0.369051 0
0.369052 0
0.369053 0
0.369054 0
0.369055 0
0.369056 0
0.369057 0
0.369058 0
0.369059 0
0.36906 0
0.369061 0
0.369062 0
0.369063 0
0.369064 0
0.369065 0
0.369066 0
0.369067 0
0.369068 0
0.369069 0
0.36907 0
0.369071 0
0.369072 0
0.369073 0
0.369074 0
0.369075 0
0.369076 0
0.369077 0
0.369078 0
0.369079 0
0.36908 0
0.369081 0
0.369082 0
0.369083 0
0.369084 0
0.369085 0
0.369086 0
0.369087 0
0.369088 0
0.369089 0
0.36909 0
0.369091 0
0.369092 0
0.369093 0
0.369094 -3.47734416677851e-15
0.369095 1.4243930200044e-14
0.369096 -3.28075514283879e-14
0.369097 5.96852000836367e-14
0.369098 -9.54050858325873e-14
0.369099 1.40509294426552e-13
0.3691 -1.95557211739214e-13
0.369101 2.61129867001434e-13
0.369102 -3.37835385674141e-13
0.369103 4.26315789756377e-13
0.369104 -5.27255444995267e-13
0.369105 6.41391535403918e-13
0.369106 -7.69527052612709e-13
0.369107 9.12546930595867e-13
0.369108 -1.07143814908346e-12
0.369109 1.24731489142852e-12
0.36911 -1.44145020396994e-12
0.369111 1.65531610706835e-12
0.369112 -1.89063481764011e-12
0.369113 2.14944475774917e-12
0.369114 -2.43418649658156e-12
0.369115 2.74781594560915e-12
0.369116 -3.09395538879457e-12
0.369117 3.47709792408908e-12
0.369118 -3.90288870534506e-12
0.369119 4.37851889039193e-12
0.36912 -4.91328879322949e-12
0.369121 5.51943164208825e-12
0.369122 -6.2133505366497e-12
0.369123 7.01753268414102e-12
0.369124 -7.96361732283582e-12
0.369125 9.09751958583793e-12
0.369126 -1.04884204907543e-11
0.369127 1.2244009007251e-11
0.369128 -1.4545480831333e-11
0.369129 1.77235294588658e-11
0.36913 -2.24443520038098e-11
0.369131 3.02440930415099e-11
0.369132 -4.58781837457629e-11
0.369133 9.43183547724451e-11
0.369134 2.88028342213536e-09
0.369135 -8.62580130247844e-11
0.369136 4.48570239410207e-11
0.369137 -3.09367727988803e-11
0.369138 2.42257562312867e-11
0.369139 -2.05146661556613e-11
0.36914 1.83821887803108e-11
0.369141 -1.72180818017215e-11
0.369142 1.67198311790918e-11
0.369143 -1.67231268336058e-11
0.369144 1.71336754199055e-11
0.369145 -1.7896189180025e-11
0.369146 1.89789967581508e-11
0.369147 -2.03659484462814e-11
0.369148 2.20520474971701e-11
0.369149 -2.40411594082259e-11
0.36915 2.63450046604801e-11
0.369151 -2.89830580851313e-11
0.369152 3.19832093401104e-11
0.369153 -3.53831945714113e-11
0.369154 3.92329481779788e-11
0.369155 -4.35981900787313e-11
0.369156 4.85402802332623e-11
0.369157 -5.41474346696357e-11
0.369158 6.05741264055739e-11
0.369159 -6.80372217648432e-11
0.36916 7.68507147820879e-11
0.369161 -8.74891369162579e-11
0.369162 1.00715988444123e-10
0.369163 -1.17889344351326e-10
0.369164 1.41918392975435e-10
0.369165 -1.82406864554854e-10
0.369166 4.90037567614002e-10
0.369167 -1.94216450214665e-10
0.369168 3.15189006495045e-10
0.369169 -5.52144362195096e-10
0.36917 3.76050359904384e-09
0.369171 2.70589710963151e-09
0.369172 -6.51695615305335e-10
0.369173 3.80038474600742e-10
0.369174 -2.70900606272588e-10
0.369175 2.12139519531735e-10
0.369176 -1.75743476087076e-10
0.369177 1.51360265540268e-10
0.369178 -1.34281066964714e-10
0.369179 1.22069586297059e-10
0.36918 -1.13355339440165e-10
0.369181 1.07327878254746e-10
0.369182 -1.03500997856597e-10
0.369183 1.01595666554423e-10
0.369184 -1.01481984693362e-10
0.369185 1.03155424024601e-10
0.369186 -1.06738558732034e-10
0.369187 1.12509689387543e-10
0.369188 -1.20971203199999e-10
0.369189 1.32991803134302e-10
0.36919 -1.50108699410242e-10
0.369191 1.75199992010972e-10
0.369192 -2.14359467749164e-10
0.369193 2.82934786918265e-10
0.369194 -4.33456763985888e-10
0.369195 1.03945494229725e-09
0.369196 1.8666838321537e-09
0.369197 -4.43230626815693e-10
0.369198 2.31994367854229e-10
0.369199 -1.44620149441027e-10
0.3692 9.50793190861843e-11
0.369201 -6.15911522468411e-11
0.369202 3.59174804418838e-11
0.369203 -1.40389914364995e-11
0.369204 -6.53495374286235e-12
0.369205 2.78591981321736e-11
0.369206 -5.22742558981491e-11
0.369207 8.33352263989396e-11
0.369208 -1.27892821949964e-10
0.369209 2.02553604104604e-10
0.36921 -3.62884222015268e-10
0.369211 9.88228045951424e-10
0.369212 2.38574431732168e-09
0.369213 -6.20486624305746e-10
0.369214 3.85515766277036e-10
0.369215 -2.95358617196177e-10
0.369216 2.50087673843625e-10
0.369217 -2.25117496038323e-10
0.369218 2.11567370023768e-10
0.369219 -2.05573020281744e-10
0.36922 2.05335149715727e-10
0.369221 -2.10103460010238e-10
0.369222 2.19806594929929e-10
0.369223 -2.3497280711599e-10
0.369224 2.56865145834233e-10
0.369225 -2.87916227355604e-10
0.369226 3.32817531801641e-10
0.369227 -4.0148343956038e-10
0.369228 5.19075671326752e-10
0.369229 -7.77319470306334e-10
0.36923 2.17567355533359e-09
0.369231 4.72633328582952e-10
0.369232 1.44052964098914e-09
0.369233 1.30920234075746e-09
0.369234 -4.63877547911676e-10
0.369235 2.08234039666439e-10
0.369236 -2.3211337500176e-11
0.369237 -2.53641848081312e-10
0.369238 2.46680793080695e-09
0.369239 8.8124566524775e-10
0.36924 -4.37183476483287e-10
0.369241 2.96804191012913e-10
0.369242 -2.19787250951862e-10
0.369243 1.65151787524352e-10
0.369244 -1.17254260921048e-10
0.369245 6.12072464603328e-11
0.369246 5.65404599527373e-11
0.369247 2.92014116745754e-09
0.369248 -2.64462080405292e-10
0.369249 1.73068110997374e-10
0.36925 -1.34730171895224e-10
0.369251 1.11149562680743e-10
0.369252 -9.41305072341012e-11
0.369253 8.08092342080804e-11
0.369254 -6.98761262304085e-11
0.369255 6.06364022287094e-11
0.369256 -5.26788013016006e-11
0.369257 4.57395826746755e-11
0.369258 -3.96389618870455e-11
0.369259 3.424834135463e-11
0.36926 -2.94803399272439e-11
0.369261 2.52705069966572e-11
0.369262 -2.15619269444298e-11
0.369263 1.83087232497531e-11
0.369264 -1.54731129936192e-11
0.369265 1.3023365772711e-11
0.369266 -1.09323548623817e-11
0.369267 9.17650858597201e-12
0.369268 -7.75722978384536e-12
0.369269 6.6803086579594e-12
0.36927 -5.93226639112887e-12
0.369271 5.47576741747052e-12
0.369272 -5.2773972699206e-12
0.369273 5.30482652850219e-12
0.369274 -5.52948966733774e-12
0.369275 5.95187257694459e-12
0.369276 -6.57341430630432e-12
0.369277 7.39658297267942e-12
0.369278 -8.42500483764971e-12
0.369279 9.64189750384288e-12
0.36928 -1.10343120668465e-11
0.369281 1.26141033100036e-11
0.369282 -1.43955423316822e-11
0.369283 1.63959806940884e-11
0.369284 -1.86367514845652e-11
0.369285 2.11444090205341e-11
0.369286 -2.39524648074576e-11
0.369287 2.70971408546817e-11
0.369288 -3.06284392892034e-11
0.369289 3.46220137842783e-11
0.36929 -3.91807068988084e-11
0.369291 4.44486252465682e-11
0.369292 -5.06616822531148e-11
0.369293 5.81680104629641e-11
0.369294 -6.74876988467709e-11
0.369295 7.95287623284283e-11
0.369296 -9.60646113900652e-11
0.369297 1.21182900049488e-10
0.369298 -1.67261014338059e-10
0.369299 3.00487048198548e-10
0.3693 2.20517520539375e-09
0.369301 -1.0561151957459e-10
0.369302 -6.26108437133649e-12
0.369303 6.61632978703957e-11
0.369304 -1.25320914414745e-10
0.369305 2.13183254935864e-10
0.369306 -4.15379481748799e-10
0.369307 1.99400639005279e-09
0.369308 7.99102778791035e-10
0.369309 -3.34189690355206e-10
0.36931 2.07856384338412e-10
0.369311 -1.46912960490478e-10
0.369312 1.09803986538114e-10
0.369313 -8.39946625412749e-11
0.369314 6.43734851251155e-11
0.369315 -4.8442897340343e-11
0.369316 3.48163007965836e-11
0.369317 -2.26393050242386e-11
0.369318 1.13306042151858e-11
0.369319 -4.49773541805629e-13
0.36932 -1.0380848329786e-11
0.369321 2.15328127990048e-11
0.369322 -3.34257498444067e-11
0.369323 4.6596418889732e-11
0.369324 -6.18084527458138e-11
0.369325 8.02554994400652e-11
0.369326 -1.03986563744385e-10
0.369327 1.36920478347495e-10
0.369328 -1.87708993143542e-10
0.369329 2.80122226081746e-10
0.36933 -5.12051375970351e-10
0.369331 2.38144883585891e-09
0.369332 9.42550393591001e-10
0.369333 -3.94691671275556e-10
0.369334 2.48778549181206e-10
0.369335 -1.80399945123332e-10
0.369336 1.40318682539057e-10
0.369337 -1.1374858933762e-10
0.369338 9.47072658281682e-11
0.369339 -8.0311771761786e-11
0.36934 6.89926427770363e-11
0.369341 -5.98263004829185e-11
0.369342 5.22404199080059e-11
0.369343 -4.58556720583045e-11
0.369344 4.04117870917951e-11
0.369345 -3.57241314281466e-11
0.369346 3.16579810214429e-11
0.369347 -2.81126116008015e-11
0.369348 2.49897568969906e-11
0.369349 -2.22103800151104e-11
0.36935 1.97303001720595e-11
0.369351 -1.75145676437246e-11
0.369352 1.55352080759724e-11
0.369353 -1.37695950015001e-11
0.369354 1.21992586290873e-11
0.369355 -1.0809004108447e-11
0.369356 9.58625402761889e-12
0.369357 -8.52055709571825e-12
0.369358 7.60322325399087e-12
0.369359 -6.82705816858686e-12
0.36936 6.18617929852273e-12
0.369361 -5.67590291903631e-12
0.369362 5.29269766351735e-12
0.369363 -5.0342062381697e-12
0.369364 4.89934394218166e-12
0.369365 -4.88849178924035e-12
0.369366 5.00381537442044e-12
0.369367 -5.24976156393181e-12
0.369368 5.6338197631176e-12
0.369369 -6.16769467364285e-12
0.36937 6.86914653220358e-12
0.369371 -7.7649621457831e-12
0.369372 8.87057882628098e-12
0.369373 -1.02267832290517e-11
0.369374 1.19400482772504e-11
0.369375 -1.4188664668969e-11
0.369376 1.72952969548834e-11
0.369377 -2.19097490560368e-11
0.369378 2.95634530337864e-11
0.369379 -4.49300721315884e-11
0.36938 9.23299138284832e-11
0.369381 2.80788754117067e-09
0.369382 -8.33639527575602e-11
0.369383 4.27848904144565e-11
0.369384 -2.89857628365744e-11
0.369385 2.22000915440535e-11
0.369386 -1.83227930807827e-11
0.369387 1.59670763547258e-11
0.369388 -1.4536796524428e-11
0.369389 1.37356204032131e-11
0.36939 -1.34016718425472e-11
0.369391 1.3440971077965e-11
0.369392 -1.37971028084642e-11
0.369393 1.44360900299149e-11
0.369394 -1.53383447437482e-11
0.369395 1.64942033955892e-11
0.369396 -1.79014217656538e-11
0.369397 1.95638280350522e-11
0.369398 -2.14907272905457e-11
0.369399 2.36968562792186e-11
0.3694 -2.62028067681078e-11
0.369401 2.90359180310524e-11
0.369402 -3.2231710444119e-11
0.369403 3.5809968746577e-11
0.369404 -3.98013362231985e-11
0.369405 4.42790271212647e-11
0.369406 -4.93405407367262e-11
0.369407 5.50839084212519e-11
0.369408 -6.16527715926129e-11
0.369409 6.92948873618174e-11
0.36941 -7.83687469192807e-11
0.369411 8.94095545451319e-11
0.369412 -1.0324870736442e-10
0.369413 1.21245243411337e-10
0.369414 -1.45774251653022e-10
0.369415 1.81380504468017e-10
0.369416 -2.37964486494701e-10
0.369417 3.41913920656834e-10
0.369418 -5.94742938476268e-10
0.369419 2.09974271567745e-09
0.36942 1.46841641286001e-09
0.369421 -5.60716913175044e-10
0.369422 3.55110402660737e-10
0.369423 -2.65653766501038e-10
0.369424 2.16782159787957e-10
0.369425 -1.87011075478266e-10
0.369426 1.67931286085936e-10
0.369427 -1.55608935330249e-10
0.369428 1.47993871602308e-10
0.369429 -1.43953574388327e-10
0.36943 1.42860677245849e-10
0.369431 -1.44403147657367e-10
0.369432 1.48498604571675e-10
0.369433 -1.55267848286061e-10
0.369434 1.65054472766669e-10
0.369435 -1.78498504669393e-10
0.369436 1.96699357310208e-10
0.369437 -2.21562418034732e-10
0.369438 2.56588881152952e-10
0.369439 -3.08933388712532e-10
0.36944 3.96030185758628e-10
0.369441 -5.76184741776837e-10
0.369442 1.27065780421003e-09
0.369443 1.5338207345766e-09
0.369444 -1.39561804252093e-10
0.369445 -2.79871275570506e-10
0.369446 1.34216114869523e-09
0.369447 2.10137483724127e-09
0.369448 -7.05484474442025e-10
0.369449 4.40193742624627e-10
0.36945 -3.22470481324353e-10
0.369451 2.54187325602018e-10
0.369452 -2.08834904329926e-10
0.369453 1.76128989585924e-10
0.369454 -1.51199509360637e-10
0.369455 1.3142612628281e-10
0.369456 -1.15267984141671e-10
0.369457 1.01757994305933e-10
0.369458 -9.02583669710487e-11
0.369459 8.03319702896927e-11
0.36946 -7.17025784906662e-11
0.369461 6.41760624079371e-11
0.369462 -5.75829976190688e-11
0.369463 5.17959435450186e-11
0.369464 -4.67182922854454e-11
0.369465 4.22768572019097e-11
0.369466 -3.84169801410079e-11
0.369467 3.50994565169065e-11
0.369468 -3.2298916321934e-11
0.369469 3.00035630542131e-11
0.36947 -2.82164440133502e-11
0.369471 2.69588035967611e-11
0.369472 -2.62767321574894e-11
0.369473 2.62536557349508e-11
0.369474 -2.7034193592175e-11
0.369475 2.88722770277354e-11
0.369476 -3.2236839189956e-11
0.369477 3.80739342465599e-11
0.369478 -4.85819005782457e-11
0.369479 7.02353106441924e-11
0.36948 -1.33792334226741e-10
0.369481 2.27184207056949e-09
0.369482 1.51579381256424e-10
0.369483 -7.26261095804676e-11
0.369484 4.75367722402212e-11
0.369485 -3.51253971070848e-11
0.369486 2.76362536429516e-11
0.369487 -2.25823013348397e-11
0.369488 1.89308470215859e-11
0.369489 -1.61534135863692e-11
0.36949 1.39585085575929e-11
0.369491 -1.21722802323048e-11
0.369492 1.06846886598989e-11
0.369493 -9.42274879282315e-12
0.369494 8.33618918584954e-12
0.369495 -7.38928719280223e-12
0.369496 6.55598479358705e-12
0.369497 -5.8168435141993e-12
0.369498 5.15707809243203e-12
0.369499 -4.56524780081979e-12
0.3695 4.03236229853988e-12
0.369501 -3.55125647943191e-12
0.369502 3.11614441138882e-12
0.369503 -2.72229526031585e-12
0.369504 2.36579401617956e-12
0.369505 -2.04336226913395e-12
0.369506 1.75222222629396e-12
0.369507 -1.48999234520599e-12
0.369508 1.25460641226393e-12
0.369509 -1.0442502338166e-12
0.36951 8.57311719143065e-13
0.369511 -6.92341261094664e-13
0.369512 5.4802011877821e-13
0.369513 -4.23135079926813e-13
0.369514 3.1655809700804e-13
0.369515 -2.27229896896182e-13
0.369516 1.54146790772472e-13
0.369517 -9.63500807959397e-14
0.369518 5.29175884467027e-14
0.369519 -2.29569272427663e-14
0.36952 5.60021763595655e-15
0.369521 0
0.369522 0
0.369523 0
0.369524 0
0.369525 0
0.369526 0
0.369527 0
0.369528 0
0.369529 0
0.36953 0
0.369531 0
0.369532 0
0.369533 0
0.369534 0
0.369535 0
0.369536 0
0.369537 0
0.369538 0
0.369539 0
0.36954 0
0.369541 0
0.369542 0
0.369543 0
0.369544 0
0.369545 0
0.369546 0
0.369547 0
0.369548 0
0.369549 0
0.36955 0
0.369551 0
0.369552 0
0.369553 0
0.369554 0
0.369555 0
0.369556 0
0.369557 0
0.369558 0
0.369559 0
0.36956 0
0.369561 0
0.369562 0
0.369563 0
0.369564 0
0.369565 0
0.369566 0
0.369567 0
0.369568 0
0.369569 0
0.36957 0
0.369571 0
0.369572 0
0.369573 0
0.369574 0
0.369575 0
0.369576 0
0.369577 0
0.369578 0
0.369579 0
0.36958 0
0.369581 0
0.369582 0
0.369583 0
0.369584 0
0.369585 0
0.369586 0
0.369587 0
0.369588 0
0.369589 0
0.36959 0
0.369591 0
0.369592 0
0.369593 0
0.369594 0
0.369595 0
0.369596 -3.42031334229513e-14
0.369597 1.40147061971761e-13
0.369598 -3.22902295737464e-13
0.369599 5.87644833145006e-13
0.3696 -9.39678311527209e-13
0.369601 1.38446290624892e-12
0.369602 -1.92765232367441e-12
0.369603 2.54129618840745e-12
0.369604 -3.19444340898479e-12
0.369605 3.88864126996818e-12
0.369606 -4.62579508495562e-12
0.369607 5.40825873101721e-12
0.369608 -6.23894570129384e-12
0.369609 7.12146631268544e-12
0.36961 -8.06029856858335e-12
0.369611 9.06100275127443e-12
0.369612 -1.01304934168945e-11
0.369613 1.12773875556966e-11
0.369614 -1.25124549748755e-11
0.369615 1.38492075639994e-11
0.369616 -1.53046797533072e-11
0.369617 1.69004759657279e-11
0.369618 -1.8664196774771e-11
0.369619 2.06314114979217e-11
0.36962 -2.2848434304443e-11
0.369621 2.53763070028889e-11
0.369622 -2.82966372305782e-11
0.369623 3.17203665996739e-11
0.369624 -3.58013084368522e-11
0.369625 4.07577263371137e-11
0.369626 -4.69080326260055e-11
0.369627 5.47325064267053e-11
0.369628 -6.49858207716247e-11
0.369629 7.89161030230737e-11
0.36963 -9.87283374025371e-11
0.369631 1.28677880612987e-10
0.369632 -1.78072674237777e-10
0.369633 2.71615466070617e-10
0.369634 -5.02152377619741e-10
0.369635 1.76250818561548e-09
0.369636 1.77395472027028e-09
0.369637 -7.19963289320207e-10
0.369638 5.29639398284712e-10
0.369639 -4.87607781645071e-10
0.36964 5.3400720220672e-10
0.369641 -7.37817755811514e-10
0.369642 1.97424126894239e-09
0.369643 1.52517087555384e-09
0.369644 -4.71585422424564e-10
0.369645 2.58882066075446e-10
0.369646 -1.70637749314014e-10
0.369647 1.23605574199549e-10
0.369648 -9.49686463357484e-11
0.369649 7.60018047459405e-11
0.36965 -6.26808135163653e-11
0.369651 5.29085379406823e-11
0.369652 -4.54934440160203e-11
0.369653 3.97133983122244e-11
0.369654 -3.51083126168568e-11
0.369655 3.13731816750441e-11
0.369656 -2.82992322225108e-11
0.369657 2.57398066895958e-11
0.369658 -2.35978733140333e-11
0.369659 2.1805717256358e-11
0.36966 -2.0308024712051e-11
0.369661 1.90641022211954e-11
0.369662 -1.80441391153122e-11
0.369663 1.72072159977434e-11
0.369664 -1.65171346672455e-11
0.369665 1.59616145665626e-11
0.369666 -1.5533056519251e-11
0.369667 1.52281801180805e-11
0.369668 -1.50479916712437e-11
0.369669 1.49981004810808e-11
0.36967 -1.50894554422674e-11
0.369671 1.53396505055338e-11
0.369672 -1.57750709059693e-11
0.369673 1.64343689499581e-11
0.369674 -1.73741655524493e-11
0.369675 1.86786868951316e-11
0.369676 -2.05099787283383e-11
0.369677 2.3103111316466e-11
0.369678 -2.67987821430571e-11
0.369679 3.22202062834666e-11
0.36968 -4.06317799944593e-11
0.369681 5.50321330065405e-11
0.369682 -8.46461625650649e-11
0.369683 1.78409181491094e-10
0.369684 2.70235512279867e-09
0.369685 -1.60565713618966e-10
0.369686 8.45623428394198e-11
0.369687 -5.80997831430323e-11
0.369688 4.45432203252239e-11
0.369689 -3.6087205397515e-11
0.36969 2.99415996556864e-11
0.369691 -2.46746611329704e-11
0.369692 1.91517528815933e-11
0.369693 -1.1869569418832e-11
0.369694 -2.33018499149646e-13
0.369695 2.60048392667403e-11
0.369696 -1.0737778095486e-10
0.369697 2.11241307885469e-09
0.369698 3.39528511965088e-10
0.369699 -2.4688995930638e-10
0.3697 2.57604131625068e-10
0.369701 -3.43015203612699e-10
0.369702 7.13135152299244e-10
0.369703 1.96206863838427e-09
0.369704 -3.66464323300488e-10
0.369705 1.92413708667073e-10
0.369706 -1.26917202482998e-10
0.369707 9.29774576815498e-11
0.369708 -7.23674582435807e-11
0.369709 5.85778932972857e-11
0.36971 -4.87191222295291e-11
0.369711 4.13189584153343e-11
0.369712 -3.55519254465343e-11
0.369713 3.09212056488555e-11
0.369714 -2.71110333154073e-11
0.369715 2.39118439039966e-11
0.369716 -2.11795858727008e-11
0.369717 1.88123262527251e-11
0.369718 -1.67361612814962e-11
0.369719 1.48963934931117e-11
0.36972 -1.32518195126848e-11
0.369721 1.1770923639232e-11
0.369722 -1.04292766094872e-11
0.369723 9.20771794434702e-12
0.369724 -8.09753667583377e-12
0.369725 7.09238445793311e-12
0.369726 -6.18145669137441e-12
0.369727 5.35578960605835e-12
0.369728 -4.6078664824033e-12
0.369729 3.93131596026226e-12
0.36973 -3.32067848908115e-12
0.369731 2.7712238430109e-12
0.369732 -2.27880735780668e-12
0.369733 1.83975585503229e-12
0.369734 -1.45077656327639e-12
0.369735 1.10888402769713e-12
0.369736 -8.11341219497355e-13
0.369737 5.55611951994606e-13
0.369738 -3.47095690508307e-13
0.369739 1.90533061493634e-13
0.36974 -8.26169755053889e-14
0.369741 2.01445144174356e-14
0.369742 0
0.369743 0
0.369744 0
0.369745 0
0.369746 0
0.369747 0
0.369748 0
0.369749 0
0.36975 0
0.369751 0
0.369752 0
0.369753 0
0.369754 0
0.369755 0
0.369756 0
0.369757 0
0.369758 0
0.369759 0
0.36976 0
0.369761 0
0.369762 0
0.369763 0
0.369764 0
0.369765 0
0.369766 0
0.369767 0
0.369768 0
0.369769 0
0.36977 0
0.369771 0
0.369772 0
0.369773 0
0.369774 0
0.369775 0
0.369776 0
0.369777 0
0.369778 0
0.369779 0
0.36978 0
0.369781 0
0.369782 0
0.369783 0
0.369784 0
0.369785 0
0.369786 0
0.369787 0
0.369788 0
0.369789 0
0.36979 0
0.369791 0
0.369792 0
0.369793 0
0.369794 0
0.369795 0
0.369796 0
0.369797 0
0.369798 -2.63245222922021e-14
0.369799 1.07846989680005e-13
0.3698 -2.48439606506637e-13
0.369801 4.52049746330709e-13
0.369802 -7.22716073898758e-13
0.369803 1.06458967782948e-12
0.369804 -1.48196120341416e-12
0.369805 1.9792952026428e-12
0.369806 -2.56127321130919e-12
0.369807 3.23284744209408e-12
0.369808 -3.99930747700634e-12
0.369809 4.8663629927628e-12
0.36981 -5.84024641488021e-12
0.369811 6.92784054986835e-12
0.369812 -8.13683780335595e-12
0.369813 9.47593971911053e-12
0.369814 -1.09551085095898e-11
0.369815 1.25858863488708e-11
0.369816 -1.4381803999845e-11
0.369817 1.63589086704731e-11
0.369818 -1.85364531177562e-11
0.369819 2.09378059736843e-11
0.36982 -2.35916703464263e-11
0.369821 2.65337394100126e-11
0.369822 -2.98089832140275e-11
0.369823 3.34748665328299e-11
0.369824 -3.76059724435836e-11
0.369825 4.23008049541655e-11
0.369826 -4.76920720234353e-11
0.369827 5.39627217742619e-11
0.369828 -6.13718759564799e-11
0.369829 7.0298608039694e-11
0.36983 -8.13197524566581e-11
0.369831 9.53572107079663e-11
0.369832 -1.13979851654919e-10
0.369833 1.40089441285231e-10
0.369834 -1.79713916863203e-10
0.369835 2.47761613219753e-10
0.369836 -3.93893300051246e-10
0.369837 9.45356758490216e-10
0.369838 2.40912312824155e-09
0.369839 -5.24862766323972e-10
0.36984 2.92587782302358e-10
0.369841 -2.01242325151576e-10
0.369842 1.52095820777066e-10
0.369843 -1.21192069376312e-10
0.369844 9.98305234182362e-11
0.369845 -8.40912732560256e-11
0.369846 7.19488774044203e-11
0.369847 -6.22518241309679e-11
0.369848 5.42975040307266e-11
0.369849 -4.76332098216834e-11
0.36985 4.19543443491888e-11
0.369851 -3.70486067799527e-11
0.369852 3.27636227227517e-11
0.369853 -2.89872802831338e-11
0.369854 2.56353099635828e-11
0.369855 -2.26431747268129e-11
0.369856 1.99606202665261e-11
0.369857 -1.75479200793908e-11
0.369858 1.53732307218469e-11
0.369859 -1.34106923936444e-11
0.36986 1.16174886600807e-11
0.369861 -9.952256728147e-12
0.369862 8.3968750050957e-12
0.369863 -6.93535206915222e-12
0.369864 5.55335751253187e-12
0.369865 -4.2378495141444e-12
0.369866 2.97677344214089e-12
0.369867 -1.75881235464377e-12
0.369868 5.73174761347757e-13
0.369869 5.90591946590599e-13
0.36987 -1.74277199844385e-12
0.369871 2.89364409082099e-12
0.369872 -4.05364447152648e-12
0.369873 5.23353823870078e-12
0.369874 -6.44460754273876e-12
0.369875 7.6988668015734e-12
0.369876 -9.0093173607299e-12
0.369877 1.03902575586194e-11
0.369878 -1.18835419858514e-11
0.369879 1.35305345620891e-11
0.36988 -1.53482641254452e-11
0.369881 1.73574863493059e-11
0.369882 -1.95838092968818e-11
0.369883 2.20592334114494e-11
0.369884 -2.48242954418462e-11
0.369885 2.79311119507655e-11
0.369886 -3.14477961279364e-11
0.369887 3.54650301918651e-11
0.369888 -4.01061303677889e-11
0.369889 4.55429816586788e-11
0.36989 -5.2022268443861e-11
0.369891 5.99107021100765e-11
0.369892 -6.97775056734887e-11
0.369893 8.25556681005667e-11
0.369894 -9.98863529717529e-11
0.369895 1.24945861722444e-10
0.369896 -1.6478435630092e-10
0.369897 2.38813982596696e-10
0.369898 -4.27038192501727e-10
0.369899 1.95390558637152e-09
0.3699 7.64303776181e-10
0.369901 -3.17447923115383e-10
0.369902 1.99042265230257e-10
0.369903 -1.43912960024315e-10
0.369904 1.11819013625443e-10
0.369905 -9.06798893566784e-11
0.369906 7.56109753517691e-11
0.369907 -6.42608380515931e-11
0.369908 5.53581015755675e-11
0.369909 -4.81556272523352e-11
0.36991 4.21858789528645e-11
0.369911 -3.71415588569882e-11
0.369912 3.28125578036502e-11
0.369913 -2.90504817333563e-11
0.369914 2.57476379957233e-11
0.369915 -2.28240416156184e-11
0.369916 2.02190835109295e-11
0.369917 -1.78860189674759e-11
0.369918 1.5788221866109e-11
0.369919 -1.38965780221277e-11
0.36992 1.21876329837292e-11
0.369921 -1.06422513362332e-11
0.369922 9.24463011861963e-12
0.369923 -7.98156204949592e-12
0.369924 6.84187801743066e-12
0.369925 -5.81602023318546e-12
0.369926 4.89571199114648e-12
0.369927 -4.0736998114752e-12
0.369928 3.34355047875976e-12
0.369929 -2.69949019371183e-12
0.36993 2.13627637702734e-12
0.369931 -1.64909504347661e-12
0.369932 1.23347838807865e-12
0.369933 -8.85238489202257e-13
0.369934 6.00413968404678e-13
0.369935 -3.75227145656943e-13
0.369936 2.0604975567898e-13
0.369937 -8.93756920121785e-14
0.369938 2.17995528367323e-14
0.369939 0
0.36994 -3.36789468419251e-14
0.369941 1.37999211704729e-13
0.369942 -3.17953595619407e-13
0.369943 5.78638771269484e-13
0.369944 -9.25277094092163e-13
0.369945 1.36324505850351e-12
0.369946 -1.89810972392313e-12
0.369947 2.53567474343858e-12
0.369948 -3.28203802479298e-12
0.369949 4.14366356812367e-12
0.36995 -5.12747069764798e-12
0.369951 6.24094479090877e-12
0.369952 -7.49227478714776e-12
0.369953 8.89052433612328e-12
0.369954 -1.04458455880979e-11
0.369955 1.21697475536157e-11
0.369956 -1.40754350141384e-11
0.369957 1.61782396422034e-11
0.369958 -1.84961730495658e-11
0.369959 2.10506430877035e-11
0.36996 -2.38673916985969e-11
0.369961 2.69777378612501e-11
0.369962 -3.04202474375328e-11
0.369963 3.42430108898372e-11
0.369964 -3.85068034410161e-11
0.369965 4.32895540698475e-11
0.369966 -4.86928030130662e-11
0.369967 5.48512635467072e-11
0.369968 -6.19473821591575e-11
0.369969 7.02342387286673e-11
0.36997 -8.00729517074665e-11
0.369971 9.19965773282221e-11
0.369972 -1.06825334277843e-10
0.369973 1.25888696632008e-10
0.369974 -1.51491155903991e-10
0.369975 1.88003385230112e-10
0.369976 -2.44841100760375e-10
0.369977 3.46685794142609e-10
0.369978 -5.85488120825343e-10
0.369979 1.84120131775945e-09
0.36998 1.62219946175573e-09
0.369981 -5.59027274636658e-10
0.369982 3.35490995995832e-10
0.369983 -2.37862029563519e-10
0.369984 1.82773959020978e-10
0.369985 -1.47163578595542e-10
0.369986 1.22096723499375e-10
0.369987 -1.03386732445777e-10
0.369988 8.88116968292461e-11
0.369989 -7.70836218185358e-11
0.36999 6.74049238091814e-11
0.369991 -5.92556999876578e-11
0.369992 5.22828530610375e-11
0.369993 -4.6238377261434e-11
0.369994 4.09431230975587e-11
0.369995 -3.62645574909241e-11
0.369996 3.21025933174551e-11
0.369997 -2.83802666666485e-11
0.369998 2.50374309952997e-11
0.369999 -2.20263872866933e-11
0.37 1.9286003779106e-11
0.370001 -1.67600626696247e-11
0.370002 1.44194707678133e-11
0.370003 -1.22393342887359e-11
0.370004 1.01980241629448e-11
0.370005 -8.27645428149784e-12
0.370006 6.45751477069315e-12
0.370007 -4.72561876170527e-12
0.370008 3.0663322058078e-12
0.370009 -1.46606383830143e-12
0.37001 -8.8202479214597e-14
0.370011 1.60914740569698e-12
0.370012 -3.10934000590544e-12
0.370013 4.60145703125048e-12
0.370014 -6.09850856320215e-12
0.370015 7.61408168683787e-12
0.370016 -9.16261555568076e-12
0.370017 1.07597241310104e-11
0.370018 -1.24225874446872e-11
0.370019 1.41704391246147e-11
0.37002 -1.60578805320512e-11
0.370021 1.81396476630642e-11
0.370022 -2.04407362906192e-11
0.370023 2.29922398509922e-11
0.370024 -2.58333477275299e-11
0.370025 2.90141588115114e-11
0.370026 -3.25997269419901e-11
0.370027 3.66760175467195e-11
0.370028 -4.13589198593482e-11
0.370029 4.680831581398e-11
0.37003 -5.32508594793664e-11
0.370031 6.10184861331542e-11
0.370032 -7.06169758064882e-11
0.370033 8.28560359395977e-11
0.370034 -9.91166369134061e-11
0.370035 1.21960627917736e-10
0.370036 -1.56732658652211e-10
0.370037 2.16740647352472e-10
0.370038 -3.46876280226528e-10
0.370039 8.54157555798655e-10
0.37004 1.87482089571507e-09
0.370041 -4.43359454973434e-10
0.370042 2.49716277417333e-10
0.370043 -1.7245242080171e-10
0.370044 1.30619233050298e-10
0.370045 -1.04219476019348e-10
0.370046 8.59284641175096e-11
0.370047 -7.24292936326595e-11
0.370048 6.20022048505566e-11
0.370049 -5.36670460782715e-11
0.37005 4.68246417983922e-11
0.370051 -4.1088361513436e-11
0.370052 3.61977591613224e-11
0.370053 -3.19711305679689e-11
0.370054 2.82779558163369e-11
0.370055 -2.50221369248222e-11
0.370056 2.21313988279357e-11
0.370057 -1.95503620128809e-11
0.370058 1.72358836388879e-11
0.370059 -1.51538452035181e-11
0.37006 1.32768885307954e-11
0.370061 -1.15827888702452e-11
0.370062 1.00532654765407e-11
0.370063 -8.67309854318078e-12
0.370064 7.42946450798149e-12
0.370065 -6.31142955141556e-12
0.370066 5.30955940121305e-12
0.370067 -4.41561582029732e-12
0.370068 3.62231851941669e-12
0.370069 -2.92315703101659e-12
0.37007 2.31224115453468e-12
0.370071 -1.78418148522592e-12
0.370072 1.33399363148855e-12
0.370073 -9.57021252385341e-13
0.370074 6.48874172679866e-13
0.370075 -4.05378670876762e-13
0.370076 2.22537665684642e-13
0.370077 -9.649900387965e-14
0.370078 2.35304175664802e-14
0.370079 0
0.37008 0
0.370081 0
0.370082 0
0.370083 0
0.370084 0
0.370085 0
0.370086 0
0.370087 0
0.370088 0
0.370089 0
0.37009 0
0.370091 0
0.370092 0
0.370093 0
0.370094 0
0.370095 0
0.370096 0
0.370097 0
0.370098 0
0.370099 0
0.3701 0
0.370101 0
0.370102 0
0.370103 0
0.370104 0
0.370105 0
0.370106 0
0.370107 0
0.370108 0
0.370109 0
0.37011 0
0.370111 0
0.370112 0
0.370113 0
0.370114 0
0.370115 0
0.370116 0
0.370117 0
0.370118 0
0.370119 0
0.37012 -2.95447150519884e-14
0.370121 1.21069198918712e-13
0.370122 -2.7897062513565e-13
0.370123 5.07740733421427e-13
0.370124 -8.11985498255828e-13
0.370125 1.19645073353635e-12
0.370126 -1.66605482229553e-12
0.370127 2.22593003854622e-12
0.370128 -2.88147428673342e-12
0.370129 3.63841554958166e-12
0.37013 -4.50289194386938e-12
0.370131 5.48155108653779e-12
0.370132 -6.58167354165046e-12
0.370133 7.81132655283294e-12
0.370134 -9.1795562104524e-12
0.370135 1.06966288677339e-11
0.370136 -1.23743363139072e-11
0.370137 1.42263843959088e-11
0.370138 -1.62688921510703e-11
0.370139 1.85210391469021e-11
0.37014 -2.10059143072832e-11
0.370141 2.37516427352809e-11
0.370142 -2.67929023308816e-11
0.370143 3.01729967241675e-11
0.370144 -3.39467378665146e-11
0.370145 3.81845329225399e-11
0.370146 -4.2978306709413e-11
0.370147 4.84503000436085e-11
0.370148 -5.476651804835e-11
0.370149 6.21579745311801e-11
0.37015 -7.09555721361476e-11
0.370151 8.16500569219925e-11
0.370152 -9.50009463996614e-11
0.370153 1.1224846753538e-10
0.370154 -1.35563434484265e-10
0.370155 1.69118488514345e-10
0.370156 -2.22081432559042e-10
0.370157 3.19271143358703e-10
0.370158 -5.59395932723828e-10
0.370159 2.192584499974e-09
0.37016 1.14713650124069e-09
0.370161 -4.51983770977142e-10
0.370162 2.79594380344552e-10
0.370163 -2.00907299872365e-10
0.370164 1.55549987544471e-10
0.370165 -1.25853577374511e-10
0.370166 1.0477037963157e-10
0.370167 -8.89367842441595e-11
0.370168 7.65450190120828e-11
0.370169 -6.65374119039493e-11
0.37017 5.82543492614681e-11
0.370171 -5.12634513575778e-11
0.370172 4.52697309496665e-11
0.370173 -4.00652222894385e-11
0.370174 3.54992285045231e-11
0.370175 -3.14599687267993e-11
0.370176 2.78628342513399e-11
0.370177 -2.46426337681234e-11
0.370178 2.17483312259254e-11
0.370179 -1.91393889607965e-11
0.37018 1.67831724086986e-11
0.370181 -1.46632849361746e-11
0.370182 1.27689615042035e-11
0.370183 -1.10833536760871e-11
0.370184 9.59248015708703e-12
0.370185 -8.28463738035045e-12
0.370186 7.14994705767488e-12
0.370187 -6.180007116547e-12
0.370188 5.36762200145516e-12
0.370189 -4.7065950226274e-12
0.37019 4.19157023509476e-12
0.370191 -3.81791484824658e-12
0.370192 3.58163582169167e-12
0.370193 -3.47932639132899e-12
0.370194 3.50814000591634e-12
0.370195 -3.66579070986369e-12
0.370196 3.95058053300247e-12
0.370197 -4.36477538514904e-12
0.370198 4.91170313251292e-12
0.370199 -5.59240811609219e-12
0.3702 6.38048965590322e-12
0.370201 -7.25376251952097e-12
0.370202 8.22157770966592e-12
0.370203 -9.29530166424064e-12
0.370204 1.04889354959999e-11
0.370205 -1.18199674146823e-11
0.370206 1.33105676365157e-11
0.370207 -1.49892980506447e-11
0.370208 1.68936158816083e-11
0.370209 -1.90736386231807e-11
0.37021 2.15979811838062e-11
0.370211 -2.45631331318721e-11
0.370212 2.81091673195071e-11
0.370213 -3.24474077677118e-11
0.370214 3.79122371382164e-11
0.370215 -4.50658228402491e-11
0.370216 5.49318164399667e-11
0.370217 -6.95913138040185e-11
0.370218 9.40247815344468e-11
0.370219 -1.4386608868698e-10
0.37022 3.06718527024914e-10
0.370221 2.10705188567605e-09
0.370222 -2.27751144110928e-10
0.370223 1.17223097785414e-10
0.370224 -7.66616579647172e-11
0.370225 5.51514832174794e-11
0.370226 -4.14660461633603e-11
0.370227 3.1675140534817e-11
0.370228 -2.40105257549061e-11
0.370229 1.75087574237997e-11
0.37023 -1.15218378537644e-11
0.370231 5.46574381609815e-12
0.370232 1.42456969333875e-12
0.370233 -1.06092844027746e-11
0.370234 2.61147199151646e-11
0.370235 -6.6950114585125e-11
0.370236 2.67962741110766e-09
0.370237 9.83213273623024e-11
0.370238 -5.16863976393844e-11
0.370239 3.59043296657563e-11
0.37024 -2.76212185048632e-11
0.370241 2.23455666047218e-11
0.370242 -1.8599431239292e-11
0.370243 1.57515732442788e-11
0.370244 -1.34856837295084e-11
0.370245 1.16249292851057e-11
0.370246 -1.00621838705275e-11
0.370247 8.72841326966471e-12
0.370248 -7.57688158424552e-12
0.370249 6.57463942878749e-12
0.37025 -5.69764813915872e-12
0.370251 4.9278431887771e-12
0.370252 -4.25128974278285e-12
0.370253 3.65698217710395e-12
0.370254 -3.13603851106525e-12
0.370255 2.68114540734864e-12
0.370256 -2.28616696673822e-12
0.370257 1.94586345676512e-12
0.370258 -1.68264222275877e-12
0.370259 1.52207186296205e-12
0.37026 -1.46455213535219e-12
0.370261 1.50078693863614e-12
0.370262 -1.62289382077477e-12
0.370263 1.83394213198515e-12
0.370264 -2.1373000233466e-12
0.370265 2.53664141422913e-12
0.370266 -3.03596824708357e-12
0.370267 3.63964868730068e-12
0.370268 -4.35247279365802e-12
0.370269 5.17972812839919e-12
0.37027 -6.12729888354776e-12
0.370271 7.20179347675221e-12
0.370272 -8.41070735242592e-12
0.370273 9.7626301004471e-12
0.370274 -1.12675092445847e-11
0.370275 1.29369875520205e-11
0.370276 -1.47848370683583e-11
0.370277 1.68243669561503e-11
0.370278 -1.90726368267735e-11
0.370279 2.15544237530266e-11
0.37028 -2.43002184104951e-11
0.370281 2.73480151450973e-11
0.370282 -3.07457927613995e-11
0.370283 3.45550183467766e-11
0.370284 -3.88557029345121e-11
0.370285 4.37538754242248e-11
0.370286 -4.93929423131264e-11
0.370287 5.59715156868923e-11
0.370288 -6.37724596361031e-11
0.370289 7.32123599750191e-11
0.37029 -8.49304007990066e-11
0.370291 9.99588864742985e-11
0.370292 -1.20078746881767e-10
0.370293 1.48645842359526e-10
0.370294 -1.92821574640834e-10
0.370295 2.7109298810953e-10
0.370296 -4.502853341323e-10
0.370297 1.30251484627667e-09
0.370298 1.4736875026321e-09
0.370299 -4.67138687196801e-10
0.3703 2.75728198526154e-10
0.370301 -1.94104842894049e-10
0.370302 1.48562696905072e-10
0.370303 -1.19317466994252e-10
0.370304 9.88216020197666e-11
0.370305 -8.35715484825533e-11
0.370306 7.17199509790098e-11
0.370307 -6.22009954724041e-11
0.370308 5.43570634557725e-11
0.370309 -4.77607068983926e-11
0.37031 4.21222869188704e-11
0.370311 -3.72387540885609e-11
0.370312 3.29636659238315e-11
0.370313 -2.91888313834838e-11
0.370314 2.58326406115682e-11
0.370315 -2.28324013438303e-11
0.370316 2.01391636862303e-11
0.370317 -1.77141388769963e-11
0.370318 1.552616721491e-11
0.370319 -1.35498933593969e-11
0.37032 1.17644289063565e-11
0.370321 -1.01523571700857e-11
0.370322 8.69898253037177e-12
0.370323 -7.39175737084615e-12
0.370324 6.21983987270524e-12
0.370325 -5.17374953363104e-12
0.370326 4.24509658491145e-12
0.370327 -3.42636794044954e-12
0.370328 2.71075686252972e-12
0.370329 -2.09202677772669e-12
0.37033 1.56440202346064e-12
0.370331 -1.12248002080654e-12
0.370332 7.6116063567876e-13
0.370333 -4.75589434975433e-13
0.370334 2.61112255057589e-13
0.370335 -1.13239039490575e-13
0.370336 2.76153158747033e-14
0.370337 0
0.370338 0
0.370339 0
0.37034 0
0.370341 0
0.370342 0
0.370343 0
0.370344 0
0.370345 0
0.370346 0
0.370347 0
0.370348 0
0.370349 0
0.37035 0
0.370351 0
0.370352 0
0.370353 -5.69250457554465e-15
0.370354 2.33245134424179e-14
0.370355 -5.37390957527123e-14
0.370356 9.77967125190883e-14
0.370357 -1.56378877682609e-13
0.370358 2.30392937285205e-13
0.370359 -3.20778189369776e-13
0.37036 4.28513618950813e-13
0.370361 -5.54627588987473e-13
0.370362 7.00209914643965e-13
0.370363 -8.66426860958172e-13
0.370364 1.0545397526703e-12
0.370365 -1.26592808242432e-12
0.370366 1.50211826829121e-12
0.370367 -1.76481956997453e-12
0.370368 2.05596916339835e-12
0.370369 -2.3777890517993e-12
0.37037 2.73285844155776e-12
0.370371 -3.1242065591869e-12
0.370372 3.55543282634807e-12
0.370373 -4.03086414621044e-12
0.370374 4.55576327125654e-12
0.370375 -5.13660860851888e-12
0.370376 5.78147568782817e-12
0.370377 -6.50056611951256e-12
0.370378 7.30695515270628e-12
0.370379 -8.2176710872225e-12
0.37038 9.25529227647173e-12
0.370381 -1.04503766711283e-11
0.370382 1.1845278819513e-11
0.370383 -1.35003765441461e-11
0.370384 1.55046916101448e-11
0.370385 -1.79950053136819e-11
0.370386 2.1192617226488e-11
0.370387 -2.54802018720491e-11
0.370388 3.15811377292892e-11
0.370389 -4.10462530327506e-11
0.37039 5.79065900507431e-11
0.370391 -9.69499933166186e-11
0.370392 2.9129361368986e-10
0.370393 2.90890728345876e-10
0.370394 -9.65588061676515e-11
0.370395 5.75388153813088e-11
0.370396 -4.07136383111542e-11
0.370397 3.12934227427791e-11
0.370398 -2.52453487050749e-11
0.370399 2.10189972566584e-11
0.3704 -1.78914272600245e-11
0.370401 1.54804372491166e-11
0.370402 -1.35658882856222e-11
0.370403 1.20122792141838e-11
0.370404 -1.07313304449814e-11
0.370405 9.66349879237653e-12
0.370406 -8.76738077124244e-12
0.370407 8.01351647513894e-12
0.370408 -7.3806118602287e-12
0.370409 6.85316020095672e-12
0.37041 -6.41991203002497e-12
0.370411 6.07288470027624e-12
0.370412 -5.80673475189739e-12
0.370413 5.61839316475606e-12
0.370414 -5.50691274969027e-12
0.370415 5.4735137225715e-12
0.370416 -5.52184848835455e-12
0.370417 5.65855028178729e-12
0.370418 -5.89419771710431e-12
0.370419 6.24494671610475e-12
0.37042 -6.73531283075933e-12
0.370421 7.40307073717023e-12
0.370422 -8.30832893328412e-12
0.370423 9.55152864301384e-12
0.370424 -1.1312526261893e-11
0.370425 1.39464787430786e-11
0.370426 -1.82635779474388e-11
0.370427 2.65971465390977e-11
0.370428 -4.95513812899748e-11
0.370429 4.41055553948542e-10
0.37043 6.18168928399458e-11
0.370431 -2.78324174322967e-11
0.370432 1.73434783452629e-11
0.370433 -1.20969416682023e-11
0.370434 8.82755214376832e-12
0.370435 -6.47452190179919e-12
0.370436 4.56386584896181e-12
0.370437 -2.80605734302063e-12
0.370438 9.22144528195356e-13
0.370439 1.5694068452794e-12
0.37044 -6.16994584321852e-12
0.370441 2.41464989189372e-11
0.370442 4.36936032976047e-11
0.370443 -1.43663102579618e-11
0.370444 9.05867205642528e-12
0.370445 -6.62123546632628e-12
0.370446 5.10130904225337e-12
0.370447 -3.98698625031819e-12
0.370448 3.08319141724739e-12
0.370449 -2.29811986774423e-12
0.37045 1.58198880230832e-12
0.370451 -9.04774601263166e-13
0.370452 2.46724071177089e-13
0.370453 4.06194572730743e-13
0.370454 -1.06468807143045e-12
0.370455 1.73750959335252e-12
0.370456 -2.43231045397555e-12
0.370457 3.15078304017097e-12
0.370458 -3.89400272220297e-12
0.370459 4.66849001750405e-12
0.37046 -5.48139284801281e-12
0.370461 6.340869432578e-12
0.370462 -7.25653867986138e-12
0.370463 8.240046034828e-12
0.370464 -9.30580921018664e-12
0.370465 1.04720375727278e-11
0.370466 -1.17621689583839e-11
0.370467 1.32069532985484e-11
0.370468 -1.48475624473638e-11
0.370469 1.67403772743059e-11
0.37047 -1.8966681627037e-11
0.370471 2.16430292537794e-11
0.370472 -2.49412317828852e-11
0.370473 2.91307460422127e-11
0.370474 -3.46572258185228e-11
0.370475 4.23073687757405e-11
0.370476 -5.35751375993997e-11
0.370477 7.13021524845166e-11
0.370478 -7.3844846084682e-11
0.370479 2.74202068852719e-10
0.37048 2.57911659289343e-09
0.370481 -2.22314329042906e-10
0.370482 1.18466856491673e-10
0.370483 -8.22697853677928e-11
0.370484 6.42016062139111e-11
0.370485 -5.3671825199441e-11
0.370486 4.70815245160256e-11
0.370487 -4.29063366875268e-11
0.370488 4.04351904551043e-11
0.370489 -3.93575422478909e-11
0.37049 3.96257774840321e-11
0.370491 -4.14538450379698e-11
0.370492 4.54631415037461e-11
0.370493 -5.31750240987008e-11
0.370494 6.87953114384836e-11
0.370495 -1.08673085896116e-10
0.370496 3.50888029728965e-10
0.370497 2.25697076801746e-10
0.370498 -7.95694650542695e-11
0.370499 4.66308916707857e-11
0.3705 -3.22971184586278e-11
0.370501 2.43726092419266e-11
0.370502 -1.93892070222058e-11
0.370503 1.59865591296775e-11
0.370504 -1.35235697466589e-11
0.370505 1.16595110359797e-11
0.370506 -1.01979142541762e-11
0.370507 9.01799395257849e-12
0.370508 -8.04116942495446e-12
0.370509 7.21462071558019e-12
0.37051 -6.50174607708749e-12
0.370511 5.87655566205576e-12
0.370512 -5.32023160272978e-12
0.370513 4.81893859794176e-12
0.370514 -4.36238608052113e-12
0.370515 3.94285806442499e-12
0.370516 -3.55454295940479e-12
0.370517 3.19306100925589e-12
0.370518 -2.85512510960903e-12
0.370519 2.53794975173957e-12
0.37052 -2.24873325847909e-12
0.370521 1.99460147605709e-12
0.370522 -1.77336149493516e-12
0.370523 1.58319827883874e-12
0.370524 -1.42261904434652e-12
0.370525 1.29041541988395e-12
0.370526 -1.18564124552669e-12
0.370527 1.1076052804453e-12
0.370528 -1.05587951273315e-12
0.370529 1.0303254588894e-12
0.37053 -1.03114313204377e-12
0.370531 1.05895078258239e-12
0.370532 -1.11490900173415e-12
0.370533 1.20091204879745e-12
0.370534 -1.31988566624114e-12
0.370535 1.47626103837168e-12
0.370536 -1.67675373395404e-12
0.370537 1.92643834474388e-12
0.370538 -2.23695735341001e-12
0.370539 2.63615038086131e-12
0.37054 -3.17227423126635e-12
0.370541 3.93685222610816e-12
0.370542 -5.12705253360973e-12
0.370543 7.25971364164456e-12
0.370544 -1.22603122758129e-11
0.370545 3.85553563179862e-11
0.370546 3.39693860000857e-11
0.370547 -1.17062135233084e-11
0.370548 7.02529091595254e-12
0.370549 -4.98090850570366e-12
0.37055 3.8273463350972e-12
0.370551 -3.08165335047971e-12
0.370552 2.55674522626647e-12
0.370553 -2.16495190914262e-12
0.370554 1.8597459079724e-12
0.370555 -1.62947887140461e-12
0.370556 1.47425036772491e-12
0.370557 -1.38541855640974e-12
0.370558 1.35787657626444e-12
0.370559 -1.38876935357589e-12
0.37056 1.47674680812515e-12
0.370561 -1.62151355462919e-12
0.370562 1.82355169944731e-12
0.370563 -2.08395012664557e-12
0.370564 2.40430300679847e-12
0.370565 -2.78665624483368e-12
0.370566 3.23348976956294e-12
0.370567 -3.74772918611575e-12
0.370568 4.33278404401712e-12
0.370569 -4.99261275277879e-12
0.37057 5.73181657553819e-12
0.370571 -6.55576755642606e-12
0.370572 7.47077804675211e-12
0.370573 -8.48432308205839e-12
0.370574 9.605331739691e-12
0.370575 -1.08445705174869e-11
0.370576 1.2215151859816e-11
0.370577 -1.3733216039609e-11
0.370578 1.54188576809693e-11
0.370579 -1.72974043437148e-11
0.37058 1.9401212604133e-11
0.370581 -2.17722427711295e-11
0.370582 2.4465836132959e-11
0.370583 -2.75564050651293e-11
0.370584 3.11462705247268e-11
0.370585 -3.53798849922218e-11
0.370586 4.04670193382084e-11
0.370587 -4.67256496563708e-11
0.370588 5.46616801082553e-11
0.370589 -6.51285060813372e-11
0.37059 7.96859108341234e-11
0.370591 -1.01551963617317e-10
0.370592 1.38434272374498e-10
0.370593 -2.14676542072834e-10
0.370594 4.70351007960994e-10
0.370595 2.52866069609248e-09
0.370596 -3.38201261403063e-10
0.370597 1.78899958492144e-10
0.370598 -1.19707704183821e-10
0.370599 8.83061245737331e-11
0.3706 -6.84608362910974e-11
0.370601 5.44815674767893e-11
0.370602 -4.38543531192629e-11
0.370603 3.52941430462306e-11
0.370604 -2.80732314717655e-11
0.370605 2.17462374177854e-11
0.370606 -1.60228083757472e-11
0.370607 1.07029453085687e-11
0.370608 -5.64157581485459e-12
0.370609 7.27840832208863e-13
0.37061 4.12779492603874e-12
0.370611 -9.00212347394381e-12
0.370612 1.39653914812475e-11
0.370613 -1.90862656291028e-11
0.370614 2.44363409577118e-11
0.370615 -3.00948187241205e-11
0.370616 3.61539882755124e-11
0.370617 -4.27263077003042e-11
0.370618 4.99542436416253e-11
0.370619 -5.80247394289292e-11
0.37062 6.71915340756141e-11
0.370621 -7.7811214681636e-11
0.370622 9.04043768912325e-11
0.370623 -1.0576535917162e-10
0.370624 1.25172849961501e-10
0.370625 -1.50829670282474e-10
0.370626 1.86888009054853e-10
0.370627 -2.42230487580316e-10
0.370628 3.39922015441747e-10
0.370629 -5.64458569649296e-10
0.37063 1.67594520210022e-09
0.370631 1.64575539166076e-09
0.370632 -5.33395886911282e-10
0.370633 3.06924657570798e-10
0.370634 -2.05754235210993e-10
0.370635 1.44261899016257e-10
0.370636 -9.64942387592324e-11
0.370637 4.36534270541527e-11
0.370638 8.90536318312259e-11
0.370639 4.46785525106781e-10
0.37064 -1.66416136954671e-10
0.370641 1.1746762416858e-10
0.370642 -9.35483776273665e-11
0.370643 7.80571033191382e-11
0.370644 -6.66642322426654e-11
0.370645 5.76851016150955e-11
0.370646 -5.03032401813565e-11
0.370647 4.40635244045336e-11
0.370648 -3.86871005790109e-11
0.370649 3.39907126096696e-11
0.37065 -2.98470439622975e-11
0.370651 2.61641976036646e-11
0.370652 -2.2873641879057e-11
0.370653 1.99228654412428e-11
0.370654 -1.72706845316797e-11
0.370655 1.48841242486807e-11
0.370656 -1.27362753519372e-11
0.370657 1.08047779686289e-11
0.370658 -9.07072026173308e-12
0.370659 7.51781807806305e-12
0.37066 -6.13178749102451e-12
0.370661 4.89984964630229e-12
0.370662 -3.81032355979656e-12
0.370663 2.85227114421535e-12
0.370664 -2.01516118870073e-12
0.370665 1.28851485025103e-12
0.370666 -6.61481566155998e-13
0.370667 1.22263817498975e-13
0.370668 3.42755391664004e-13
0.370669 -7.50468887554218e-13
0.37067 1.12369665374603e-12
0.370671 -1.52805925124112e-12
0.370672 2.048774187871e-12
0.370673 -2.79004218086675e-12
0.370674 3.99720622633835e-12
0.370675 -6.41943530202588e-12
0.370676 1.39636802258906e-11
0.370677 4.51558551840997e-10
0.370678 -1.44073177956555e-11
0.370679 8.01014403161154e-12
0.37068 -5.93381785759246e-12
0.370681 5.0214494009499e-12
0.370682 -4.64093217294327e-12
0.370683 4.61981592760519e-12
0.370684 -4.96748284252889e-12
0.370685 5.89758685322226e-12
0.370686 -8.25661909180313e-12
0.370687 1.7784929678077e-11
0.370688 4.13678319236685e-11
0.370689 -8.34374738384571e-12
0.37069 4.36288925925055e-12
0.370691 -2.84757030883313e-12
0.370692 2.06351126329328e-12
0.370693 -1.5911657781873e-12
0.370694 1.27890757077623e-12
0.370695 -1.05888754962162e-12
0.370696 8.96347888181318e-13
0.370697 -7.71729166725842e-13
0.370698 6.73236236882816e-13
0.370699 -5.93368568719321e-13
0.3707 5.271525261925e-13
0.370701 -4.7117672288528e-13
0.370702 4.23035650971916e-13
0.370703 -3.80993795751311e-13
0.370704 3.4377493018229e-13
0.370705 -3.10425539364005e-13
0.370706 2.80223753925753e-13
0.370707 -2.52617106019653e-13
0.370708 2.27179043983262e-13
0.370709 -2.03577952792657e-13
0.37071 1.81554691961535e-13
0.370711 -1.60906046827022e-13
0.370712 1.41472357033474e-13
0.370713 -1.23128142628205e-13
0.370714 1.05774912549904e-13
0.370715 -8.93355832930671e-14
0.370716 7.37501003662562e-14
0.370717 -5.95130323701072e-14
0.370718 4.70736715983128e-14
0.370719 -3.63220160298383e-14
0.37072 2.71563572577768e-14
0.370721 -1.94817053057109e-14
0.370722 1.32085221007776e-14
0.370723 -8.25170408135096e-15
0.370724 4.52976733884529e-15
0.370725 -1.96419848669512e-15
0.370726 5.9067092200902e-11
0.370727 2.29887785278813e-27
0.370728 -2.28816245805046e-27
0.370729 2.27043823766437e-27
0.37073 -2.24581473780218e-27
0.370731 2.21444403062277e-27
0.370732 -2.17651977335616e-27
0.370733 2.13227601108724e-27
0.370734 -2.08198573063972e-27
0.370735 2.02595917449578e-27
0.370736 -1.96454192516499e-27
0.370737 6.90397257868609e-27
0.370738 -1.82708137244555e-27
0.370739 -2.15752930269943e-27
0.37074 -1.67298946847024e-27
0.370741 4.6676505620478e-27
0.370742 -1.50606055842158e-27
0.370743 -1.00253106948509e-27
0.370744 -1.33040444975451e-27
0.370745 3.13493243022114e-27
0.370746 -1.15034517300861e-27
0.370747 -4.04338097690257e-28
0.370748 -3.52930800069307e-27
0.370749 1.99379031860219e-27
0.37075 -7.94742731969791e-28
0.370751 -1.13884868871098e-28
0.370752 7.73349552986088e-28
0.370753 1.13916019080752e-27
0.370754 -4.74038645189938e-28
0.370755 -1.40515287923363e-31
0.370756 -9.88157643176144e-28
0.370757 5.3330691046326e-28
0.370758 -2.19591725289039e-28
0.370759 2.04847304400185e-29
0.37076 8.8528943034375e-29
0.370761 1.60048453671102e-28
0.370762 -5.62661435181193e-29
0.370763 6.85892902892228e-30
0.370764 -3.57613136995821e-29
0.370765 6.1792520668057e-30
0.370766 0
0.370767 0
0.370768 0
0.370769 0
0.37077 0
0.370771 0
0.370772 0
0.370773 0
0.370774 0
0.370775 0
0.370776 0
0.370777 0
0.370778 0
0.370779 0
0.37078 0
0.370781 0
0.370782 0
0.370783 0
0.370784 0
0.370785 0
0.370786 0
0.370787 0
0.370788 0
0.370789 0
0.37079 0
0.370791 0
0.370792 0
0.370793 0
0.370794 0
0.370795 0
0.370796 0
0.370797 0
0.370798 0
0.370799 0
0.3708 0
0.370801 0
0.370802 0
0.370803 0
0.370804 0
0.370805 0
0.370806 0
0.370807 0
0.370808 0
0.370809 0
0.37081 0
0.370811 0
0.370812 0
0.370813 0
0.370814 0
0.370815 0
0.370816 0
0.370817 0
0.370818 0
0.370819 0
0.37082 0
0.370821 0
0.370822 0
0.370823 0
0.370824 0
0.370825 0
0.370826 0
0.370827 0
0.370828 0
0.370829 0
0.37083 0
0.370831 0
0.370832 0
0.370833 0
0.370834 0
0.370835 0
0.370836 0
0.370837 0
0.370838 0
0.370839 0
0.37084 0
0.370841 0
0.370842 0
0.370843 0
0.370844 0
0.370845 0
0.370846 0
0.370847 0
0.370848 0
0.370849 0
0.37085 0
0.370851 0
0.370852 0
0.370853 -4.49548435728455e-15
0.370854 1.84221044496555e-14
0.370855 -4.24495811874191e-14
0.370856 7.72621551847235e-14
0.370857 -1.23561599868315e-13
0.370858 1.82071141887177e-13
0.370859 -2.53540470767824e-13
0.37086 3.38752062370608e-13
0.370861 -4.38529095632932e-13
0.370862 5.53745313415151e-13
0.370863 -6.85337271604587e-13
0.370864 8.34319543771101e-13
0.370865 -1.00180361252925e-12
0.370866 1.18902139883814e-12
0.370867 -1.39735467898259e-12
0.370868 1.62837204820229e-12
0.370869 -1.8838756573705e-12
0.37087 2.16596074568741e-12
0.370871 -2.47709212556091e-12
0.370872 2.82020341143729e-12
0.370873 -3.19882718244519e-12
0.370874 3.61726784571024e-12
0.370875 -4.0808344040087e-12
0.370876 4.5961587681325e-12
0.370877 -5.1716386499618e-12
0.370878 5.81806589137828e-12
0.370879 -6.54953765401568e-12
0.37088 7.38481119512722e-12
0.370881 -8.34937661340857e-12
0.370882 9.4787347950533e-12
0.370883 -1.08237863289839e-11
0.370884 1.24601088254925e-11
0.370885 -1.45048444857286e-11
0.370886 1.71496362222085e-11
0.370887 -2.07307567340621e-11
0.370888 2.58967962503287e-11
0.370889 -3.40800531334526e-11
0.37089 4.91908957422397e-11
0.370891 -8.70585124955593e-11
0.370892 3.66976857656075e-10
0.370893 1.66664296547954e-10
0.370894 -6.74687733624113e-11
0.370895 4.20228948308834e-11
0.370896 -3.0290888438269e-11
0.370897 2.34943925152835e-11
0.370898 -1.9031094536134e-11
0.370899 1.58558587248728e-11
0.3709 -1.34677103255798e-11
0.370901 1.15965874071077e-11
0.370902 -1.00846156248085e-11
0.370903 8.83339707456005e-12
0.370904 -7.77806851303427e-12
0.370905 6.87435334991713e-12
0.370906 -6.09103182518163e-12
0.370907 5.40548715201545e-12
0.370908 -4.80095509128127e-12
0.370909 4.26476248478054e-12
0.37091 -3.78716347032881e-12
0.370911 3.360549638116e-12
0.370912 -2.97890133682384e-12
0.370913 2.63739872490686e-12
0.370914 -2.33214123289723e-12
0.370915 2.05994225635587e-12
0.370916 -1.81817717214783e-12
0.370917 1.60466995719552e-12
0.370918 -1.41760838943688e-12
0.370919 1.25548097088423e-12
0.37092 -1.11703090923482e-12
0.370921 1.00122409371313e-12
0.370922 -9.07229250003244e-13
0.370923 8.34409543659248e-13
0.370924 -7.82325986184597e-13
0.370925 7.50754266303735e-13
0.370926 -7.39718332010899e-13
0.370927 7.18711661526803e-13
0.370928 -6.54625115764676e-13
0.370929 5.44158328895835e-13
0.37093 -3.8466733132507e-13
0.370931 1.74492244416908e-13
0.370932 8.64935469844435e-14
0.370933 -4.00253422543409e-13
0.370934 7.64046940297936e-13
0.370935 -1.16284949785577e-12
0.370936 1.56644813103699e-12
0.370937 -1.91153361082996e-12
0.370938 2.05123370335968e-12
0.370939 -1.57348280951711e-12
0.37094 -1.21152972598361e-12
0.370941 2.98182102571625e-11
0.370942 2.89986063221149e-11
0.370943 -2.00965728488408e-11
0.370944 1.92846397278912e-11
0.370945 -2.01389635635631e-11
0.370946 2.17370858541961e-11
0.370947 -2.3822909303166e-11
0.370948 2.63123349091999e-11
0.370949 -2.91860731428918e-11
0.37095 3.24580524213715e-11
0.370951 -3.61654148695313e-11
0.370952 4.03668345215137e-11
0.370953 -4.51454452456184e-11
0.370954 5.06157512583368e-11
0.370955 -5.69354851597744e-11
0.370956 6.43249651090743e-11
0.370957 -7.30990344320063e-11
0.370958 8.3721606965197e-11
0.370959 -9.69035170563176e-11
0.37096 1.13789557273183e-10
0.370961 -1.36346257387889e-10
0.370962 1.68256281820186e-10
0.370963 -2.17306369121885e-10
0.370964 3.03300575396858e-10
0.370965 -4.95779348064701e-10
0.370966 1.33372963497067e-09
0.370967 1.94555054034134e-09
0.370968 -5.58765435799556e-10
0.370969 3.23984748383766e-10
0.37097 -2.26377055926314e-10
0.370971 1.72553573928244e-10
0.370972 -1.38228775966083e-10
0.370973 1.14283339398092e-10
0.370974 -9.65250445206884e-11
0.370975 8.27580501908123e-11
0.370976 -7.17216186574409e-11
0.370977 6.26407442854473e-11
0.370978 -5.5013158745442e-11
0.370979 4.84993412882896e-11
0.37098 -4.28617508033162e-11
0.370981 3.79293631368841e-11
0.370982 -3.35764807969738e-11
0.370983 2.97084831815968e-11
0.370984 -2.62523823446908e-11
0.370985 2.31512406913094e-11
0.370986 -2.03599760094815e-11
0.370987 1.78423992361981e-11
0.370988 -1.55690821834947e-11
0.370989 1.35157962597791e-11
0.37099 -1.1662351732514e-11
0.370991 9.99172294844364e-12
0.370992 -8.48938100433461e-12
0.370993 7.14277914036068e-12
0.370994 -5.9409520969806e-12
0.370995 4.8742015840235e-12
0.370996 -3.93384757875579e-12
0.370997 3.11203049640607e-12
0.370998 -2.40155307569034e-12
0.370999 1.79575356477564e-12
0.371 -1.28840379607147e-12
0.371001 8.73627216379561e-13
0.371002 -5.45833040563291e-13
0.371003 2.99663525516865e-13
0.371004 -1.29951989885807e-13
0.371005 3.16896858581872e-14
0.371006 0
0.371007 0
0.371008 0
0.371009 0
0.37101 0
0.371011 0
0.371012 0
0.371013 0
0.371014 0
0.371015 0
0.371016 0
0.371017 0
0.371018 0
0.371019 0
0.37102 0
0.371021 0
0.371022 0
0.371023 0
0.371024 0
0.371025 0
0.371026 0
0.371027 0
0.371028 0
0.371029 0
0.37103 0
0.371031 0
0.371032 0
0.371033 0
0.371034 0
0.371035 0
0.371036 0
0.371037 0
0.371038 0
0.371039 0
0.37104 0
0.371041 0
0.371042 0
0.371043 0
0.371044 0
0.371045 0
0.371046 0
0.371047 0
0.371048 0
0.371049 0
0.37105 0
0.371051 0
0.371052 0
0.371053 0
0.371054 -2.58814739982206e-15
0.371055 1.06023305979514e-14
0.371056 -2.44217674598503e-14
0.371057 4.44327729758005e-14
0.371058 -7.10302996072031e-14
0.371059 1.04619961488308e-13
0.37106 -1.45620637566883e-13
0.371061 1.9446777053116e-13
0.371062 -2.51617506327235e-13
0.371063 3.17551855238278e-13
0.371064 -3.92785102633927e-13
0.371065 4.77871759418091e-13
0.371066 -5.73416424223155e-13
0.371067 6.80086039016423e-13
0.371068 -7.98625167686139e-13
0.371069 9.29875128780432e-13
0.37107 -1.07479809141287e-12
0.371071 1.23450763080779e-12
0.371072 -1.41030778722553e-12
0.371073 1.60374345576885e-12
0.371074 -1.8166660740148e-12
0.371075 2.05132025831939e-12
0.371076 -2.3104595731608e-12
0.371077 2.59750350548463e-12
0.371078 -2.91675381243343e-12
0.371079 3.27369820429687e-12
0.37108 -3.67544548589878e-12
0.371081 4.13136376760219e-12
0.371082 -4.65404173645378e-12
0.371083 5.26078151769008e-12
0.371084 -5.9760011622487e-12
0.371085 6.83526683738625e-12
0.371086 -7.89240939349254e-12
0.371087 9.23288088497787e-12
0.371088 -1.10008279598184e-11
0.371089 1.34597129375706e-11
0.37109 -1.71476087450366e-11
0.371091 2.33603796124668e-11
0.371092 -3.6209097235803e-11
0.371093 7.93524728302279e-11
0.371094 4.2726580042727e-10
0.371095 -5.73476171723944e-11
0.371096 3.05272687823851e-11
0.371097 -2.0633029002374e-11
0.371098 1.54514399415302e-11
0.371099 -1.22423048258132e-11
0.3711 1.00457272441415e-11
0.371101 -8.43841345888599e-12
0.371102 7.20476205088655e-12
0.371103 -6.22381815009737e-12
0.371104 5.42252976154526e-12
0.371105 -4.75391347925095e-12
0.371106 4.18652995818926e-12
0.371107 -3.69857167795051e-12
0.371108 3.27445615184899e-12
0.371109 -2.90276760645018e-12
0.37111 2.574963014271e-12
0.371111 -2.2845307293978e-12
0.371112 2.02642734382823e-12
0.371113 -1.79669122024129e-12
0.371114 1.5921714787973e-12
0.371115 -1.41033439167568e-12
0.371116 1.24912290978516e-12
0.371117 -1.10685347604633e-12
0.371118 9.82139584000413e-13
0.371119 -8.73834967767376e-13
0.37112 7.80991585875846e-13
0.371121 -7.02829123571079e-13
0.371122 6.38713858185581e-13
0.371123 -5.88145589558921e-13
0.371124 5.50752062116367e-13
0.371125 -5.26291006525487e-13
0.371126 5.14660721172007e-13
0.371127 -5.15921145530652e-13
0.371128 5.30328876112823e-13
0.371129 -5.58391926801987e-13
0.37113 6.00953939289547e-13
0.371131 -6.59324345023901e-13
0.371132 7.3548335639845e-13
0.371133 -8.32414309163945e-13
0.371134 9.52103884841467e-13
0.371135 -1.09935629772384e-12
0.371136 1.28607440909028e-12
0.371137 -1.53233681818058e-12
0.371138 1.87484194568946e-12
0.371139 -2.38853950991238e-12
0.37114 3.2539341491028e-12
0.371141 -5.04366880839918e-12
0.371142 1.10532330998693e-11
0.371143 5.95150764592915e-11
0.371144 -7.98811376281498e-12
0.371145 4.25223065796547e-12
0.371146 -2.87403367513871e-12
0.371147 2.15227530171316e-12
0.371148 -1.70526568477426e-12
0.371149 1.39929810536296e-12
0.37115 -1.17541076701785e-12
0.371151 1.00357193087001e-12
0.371152 -8.66883230283742e-13
0.371153 7.55113981621876e-13
0.371154 -6.61712373992688e-13
0.371155 5.82291635550174e-13
0.371156 -5.13806471283133e-13
0.371157 4.54078482084836e-13
0.371158 -4.01509404894627e-13
0.371159 3.5490080828114e-13
0.37116 -3.17968354600161e-13
0.371161 2.95085207948931e-13
0.371162 -2.86379551867355e-13
0.371163 2.92106681287159e-13
0.371164 -3.12624947620956e-13
0.371165 3.48379993105558e-13
0.371166 -3.99895242456562e-13
0.371167 4.67767398738544e-13
0.371168 -5.52666218951341e-13
0.371169 6.55338227904195e-13
0.37117 -7.76614332082683e-13
0.371171 9.17421562876217e-13
0.371172 -1.0787994446767e-12
0.371173 1.26192177835824e-12
0.371174 -1.46812498672571e-12
0.371175 1.69894462506351e-12
0.371176 -1.95616226996557e-12
0.371177 2.24186583902632e-12
0.371178 -2.55852757540053e-12
0.371179 2.9091056267804e-12
0.37118 -3.29717762692946e-12
0.371181 3.72711837920311e-12
0.371182 -4.20433934748737e-12
0.371183 4.73525981284032e-12
0.371184 -5.32815638038681e-12
0.371185 5.99414750311043e-12
0.371186 -6.74775698802642e-12
0.371187 7.60830977383921e-12
0.371188 -8.60206740765111e-12
0.371189 9.76560519684233e-12
0.37119 -1.11513642178278e-11
0.371191 1.2837209409314e-11
0.371192 -1.49438282378302e-11
0.371193 1.7668663617739e-11
0.371194 -2.13581654170009e-11
0.371195 2.66805532079827e-11
0.371196 -3.51135479438701e-11
0.371197 5.06881384797067e-11
0.371198 -8.97128814736362e-11
0.371199 3.78118890927921e-10
0.3712 1.71651397727898e-10
0.371201 -6.94268378794452e-11
0.371202 4.31779899603e-11
0.371203 -3.10517725935316e-11
0.371204 2.40037853407605e-11
0.371205 -1.93525721502391e-11
0.371206 1.60209553862105e-11
0.371207 -1.34923552122695e-11
0.371208 1.14880531908116e-11
0.371209 -9.844367274361e-12
0.37121 8.4582408080954e-12
0.371211 -7.26150861552781e-12
0.371212 6.20763061893405e-12
0.371213 -5.26339455045843e-12
0.371214 4.40429541937933e-12
0.371215 -3.6116607264552e-12
0.371216 2.87078213284742e-12
0.371217 -2.16964592181061e-12
0.371218 1.49802517578046e-12
0.371219 -8.46787194650982e-13
0.37122 2.07317772114739e-13
0.371221 4.29012853169042e-13
0.371222 -1.0714116713247e-12
0.371223 1.73033165542744e-12
0.371224 -2.41835790175278e-12
0.371225 3.15148651193657e-12
0.371226 -3.95110188828641e-12
0.371227 4.8472248642128e-12
0.371228 -5.88417895800723e-12
0.371229 7.13115229981949e-12
0.37123 -8.70350443860109e-12
0.371231 1.08102716657226e-11
0.371232 -1.38752687756866e-11
0.371233 1.89113285927193e-11
0.371234 -2.90956859329993e-11
0.371235 6.22273850634229e-11
0.371236 4.28137024766577e-10
0.371237 -4.6302395292254e-11
0.371238 2.38331736944326e-11
0.371239 -1.55867659098272e-11
0.37124 1.12124033845381e-11
0.371241 -8.42237012619643e-12
0.371242 6.4144111823052e-12
0.371243 -4.82237037989719e-12
0.371244 3.43694817837974e-12
0.371245 -2.09736291206066e-12
0.371246 6.14012129252877e-13
0.371247 1.37663060037697e-12
0.371248 -5.01254166363512e-12
0.371249 1.8219963703417e-11
0.37125 4.2996028895264e-11
0.371251 -1.25925961191138e-11
0.371252 7.90186871431848e-12
0.371253 -5.87597633976373e-12
0.371254 4.69143249585913e-12
0.371255 -3.887572262192e-12
0.371256 3.29286957880785e-12
0.371257 -2.82836798011775e-12
0.371258 2.45239282313903e-12
0.371259 -2.14072217681285e-12
0.37126 1.87823238207276e-12
0.371261 -1.65494514715246e-12
0.371262 1.46398515579331e-12
0.371263 -1.30044945880206e-12
0.371264 1.16074630074838e-12
0.371265 -1.0421913588086e-12
0.371266 9.42753093519849e-13
0.371267 -8.6088902541116e-13
0.371268 7.95440518259111e-13
0.371269 -7.45567738136775e-13
0.37127 7.10714755932279e-13
0.371271 -6.90600236359573e-13
0.371272 6.85233510449545e-13
0.371273 -6.94960316003524e-13
0.371274 7.2054847329291e-13
0.371275 -7.63333352478649e-13
0.371276 8.23405563363351e-13
0.371277 -9.02287955134571e-13
0.371278 1.00559723519345e-12
0.371279 -1.14220553294546e-12
0.37128 1.32685328433461e-12
0.371281 -1.58578777638581e-12
0.371282 1.97048167311875e-12
0.371283 -2.597165043471e-12
0.371284 3.79471461930869e-12
0.371285 -6.99898260537349e-12
0.371286 4.44751481523924e-11
0.371287 1.0263312367547e-11
0.371288 -4.57058878923721e-12
0.371289 2.92152440677855e-12
0.37129 -2.13134940538e-12
0.371291 1.66466352757545e-12
0.371292 -1.35454868961906e-12
0.371293 1.13215433547237e-12
0.371294 -9.63911293983764e-13
0.371295 8.31507202477486e-13
0.371296 -7.24109561191337e-13
0.371297 6.3490530253167e-13
0.371298 -5.59398363683631e-13
0.371299 4.94504599302826e-13
0.3713 -4.38039880710222e-13
0.371301 3.88415543893775e-13
0.371302 -3.44449384866304e-13
0.371303 4.45552784880123e-10
0.371304 -2.70106602325676e-13
0.371305 2.38493189218939e-13
0.371306 -2.09971140425085e-13
0.371307 1.84191499346978e-13
0.371308 -1.60869293726794e-13
0.371309 1.3976896643436e-13
0.37131 -1.38265464065472e-13
0.371311 1.75461081184037e-13
0.371312 -2.53790225596428e-13
0.371313 3.75755039689508e-13
0.371314 -5.4447499215584e-13
0.371315 7.63207968283288e-13
0.371316 -1.03479734422934e-12
0.371317 1.36220952949608e-12
0.371318 -1.74856107308564e-12
0.371319 2.19715315353726e-12
0.37132 -2.71151497355383e-12
0.371321 3.29545802271793e-12
0.371322 -3.95314375033642e-12
0.371323 4.68916795761409e-12
0.371324 -5.50866624883358e-12
0.371325 6.41744628230264e-12
0.371326 -7.42215448994899e-12
0.371327 8.53017368289643e-12
0.371328 -9.75023947892037e-12
0.371329 1.10930867192406e-11
0.37133 -1.25715744843582e-11
0.371331 1.42012863958259e-11
0.371332 -1.60013327683409e-11
0.371333 1.79954382650071e-11
0.371334 -2.02134409749645e-11
0.371335 2.26933967521308e-11
0.371336 -2.54845947815372e-11
0.371337 2.86519811486496e-11
0.371338 -3.2282823229703e-11
0.371339 3.64970632136825e-11
0.37134 -4.14639886008426e-11
0.371341 4.74302307594448e-11
0.371342 -5.47692295401355e-11
0.371343 6.40741985114514e-11
0.371344 -7.63469359742121e-11
0.371345 9.34218147151622e-11
0.371346 -1.19056652175245e-10
0.371347 1.62350667316706e-10
0.371348 -2.52486983469711e-10
0.371349 5.62748478179533e-10
0.37135 2.41246607374468e-09
0.371351 -3.72674692098216e-10
0.371352 1.93563283024037e-10
0.371353 -9.42553372732482e-11
0.371354 1.2414961842563e-10
0.371355 -9.06877983635484e-11
0.371356 7.28728631489538e-11
0.371357 -6.0649482606375e-11
0.371358 5.1523379431398e-11
0.371359 -4.43711393779816e-11
0.37136 3.8575679566516e-11
0.371361 -3.3761648828831e-11
0.371362 2.96853578329921e-11
0.371363 -2.61810025820843e-11
0.371364 2.3131620567576e-11
0.371365 -2.04522651647583e-11
0.371366 1.80797285770754e-11
0.371367 -1.59659953892404e-11
0.371368 1.40739261226874e-11
0.371369 -1.23743272832061e-11
0.37137 1.08439124207753e-11
0.371371 -9.46385224277695e-12
0.371372 8.21872388235317e-12
0.371373 -7.09573659441327e-12
0.371374 6.0841526378373e-12
0.371375 -5.1796725759039e-12
0.371376 4.37974615377159e-12
0.371377 -3.67826168078804e-12
0.371378 3.06993601747203e-12
0.371379 -2.55015726957167e-12
0.37138 2.11486168320891e-12
0.371381 -1.76043751388074e-12
0.371382 1.48365054326738e-12
0.371383 -1.28158732258197e-12
0.371384 1.15161328465966e-12
0.371385 -1.09134369810143e-12
0.371386 1.09862611513303e-12
0.371387 -1.17153355194931e-12
0.371388 1.30836818795739e-12
0.371389 -1.50767592728629e-12
0.37139 1.75092194137939e-12
0.371391 -2.02167345592435e-12
0.371392 2.32207173785363e-12
0.371393 -2.65465163089849e-12
0.371394 3.02192324234008e-12
0.371395 -3.42708551575495e-12
0.371396 3.87470369000771e-12
0.371397 -4.37040479452004e-12
0.371398 4.9212129886925e-12
0.371399 -5.53601561099618e-12
0.3714 6.22622350807263e-12
0.371401 -7.00672723776698e-12
0.371402 7.89731641669512e-12
0.371403 -8.92484712230418e-12
0.371404 1.01266619442363e-11
0.371405 -1.15572325737331e-11
0.371406 1.32968488159618e-11
0.371407 -1.54679879951137e-11
0.371408 1.82701759602248e-11
0.371409 -2.20516728990649e-11
0.37141 2.74794638291113e-11
0.371411 -3.60114452792828e-11
0.371412 5.1561572251245e-11
0.371413 -8.94338889633299e-11
0.371414 3.29009731835053e-10
0.371415 1.96984139313499e-10
0.371416 -7.51158573933627e-11
0.371417 4.6012737859918e-11
0.371418 -3.28463920115617e-11
0.371419 2.52741452667114e-11
0.37142 -2.03106846644489e-11
0.371421 1.67736535127399e-11
0.371422 -1.41010765805896e-11
0.371423 1.199159671078e-11
0.371424 -1.0269484411464e-11
0.371425 8.82522191855282e-12
0.371426 -7.58643925833312e-12
0.371427 6.50336297291399e-12
0.371428 -5.54037910125221e-12
0.371429 4.67100932133094e-12
0.37143 -3.87475007427013e-12
0.371431 3.13495914338215e-12
0.371432 -2.43732617984828e-12
0.371433 1.76863258525685e-12
0.371434 -1.11557400762369e-12
0.371435 4.63411870003111e-13
0.371436 2.05874782890421e-13
0.371437 -9.16520102664933e-13
0.371438 1.70418618248979e-12
0.371439 -2.6262431777062e-12
0.37144 3.784378728342e-12
0.371441 -5.38156363922572e-12
0.371442 7.89553565756362e-12
0.371443 -1.27916916274247e-11
0.371444 2.78398468982797e-11
0.371445 4.29224088201991e-10
0.371446 -2.57084030491502e-11
0.371447 1.35689174428609e-11
0.371448 -9.3313922942344e-12
0.371449 7.19137791274862e-12
0.37145 -5.92621227878387e-12
0.371451 5.11741856977528e-12
0.371452 -4.5830830171391e-12
0.371453 4.23505455513038e-12
0.371454 -4.02715423458327e-12
0.371455 3.93149393096542e-12
0.371456 -3.93663466094909e-12
0.371457 4.05052147558332e-12
0.371458 -4.3000638888252e-12
0.371459 4.74764997486645e-12
0.37146 -5.53935823756013e-12
0.371461 7.07905967262784e-12
0.371462 -1.09824263565603e-11
0.371463 3.773367717959e-11
0.371464 1.69832771316802e-11
0.371465 -5.56218608453107e-12
0.371466 2.68543001264973e-12
0.371467 -1.32014451033123e-12
0.371468 4.73919456046874e-13
0.371469 1.47250120794169e-13
0.37147 -6.65161299894357e-13
0.371471 1.14382031439206e-12
0.371472 -1.62548870604261e-12
0.371473 2.14578635415566e-12
0.371474 -2.74265275588927e-12
0.371475 3.46475742970853e-12
0.371476 -4.38339900792874e-12
0.371477 5.61410837628724e-12
0.371478 -7.3624332167267e-12
0.371479 1.00355909030858e-11
0.37148 -1.45670967281932e-11
0.371481 2.36473926702117e-11
0.371482 -4.93477618933559e-11
0.371483 4.15047346682172e-10
0.371484 8.87709337698999e-11
0.371485 -4.79239505390837e-11
0.371486 3.79164972488858e-11
0.371487 -3.59205467642326e-11
0.371488 3.93988617953432e-11
0.371489 -5.20262980342441e-11
0.37149 1.02820661458159e-10
0.371491 4.07296543250491e-10
0.371492 -6.10251569513412e-11
0.371493 3.3454336127477e-11
0.371494 -2.6538811787332e-11
0.371495 5.31085142040952e-11
0.371496 3.09364925317814e-12
0.371497 2.4459018609018e-12
0.371498 -3.08947555984663e-12
0.371499 3.01299400043471e-12
0.3715 -2.78257491707625e-12
0.371501 2.53259739729871e-12
0.371502 -2.30017671996488e-12
0.371503 2.09470993657573e-12
0.371504 -1.91730609883296e-12
0.371505 1.76634478733709e-12
0.371506 -1.63913203515833e-12
0.371507 1.53312131031801e-12
0.371508 -1.44614256345849e-12
0.371509 1.37644544456755e-12
0.37151 -1.32267748345828e-12
0.371511 1.28384492543686e-12
0.371512 -1.25927511845138e-12
0.371513 1.2485878372745e-12
0.371514 -1.25167852142215e-12
0.371515 1.26871508524466e-12
0.371516 -1.30015014217842e-12
0.371517 1.34675161681165e-12
0.371518 -1.40965676938783e-12
0.371519 1.49045798753894e-12
0.37152 -1.59133414624106e-12
0.371521 1.71525055145007e-12
0.371522 -1.86626672744899e-12
0.371523 2.0500212673613e-12
0.371524 -2.27701404250037e-12
0.371525 2.56119980901481e-12
0.371526 -2.92002737987125e-12
0.371527 3.38165752554396e-12
0.371528 -3.99455081404473e-12
0.371529 4.84985231363149e-12
0.37153 -6.14247418568637e-12
0.371531 8.37863415444272e-12
0.371532 -1.34655296617683e-11
0.371533 4.07386972971113e-11
0.371534 2.76657413946099e-11
0.371535 -7.79960168958464e-12
0.371536 2.71825127981079e-12
0.371537 5.78181433222379e-13
0.371538 -4.65789170640968e-12
0.371539 1.63417429060167e-11
0.37154 5.99426600306727e-11
0.371541 -1.34796555286688e-11
0.371542 8.05386719369708e-12
0.371543 -5.83413781494262e-12
0.371544 4.58118604072086e-12
0.371545 -3.75549401097382e-12
0.371546 3.15964986451356e-12
0.371547 -2.70344570798873e-12
0.371548 2.33943763098428e-12
0.371549 -2.04012011214654e-12
0.37155 1.78836552506765e-12
0.371551 -1.57290978391356e-12
0.371552 1.38601885596461e-12
0.371553 -1.2221939575854e-12
0.371554 1.07741087557636e-12
0.371555 -9.48651582195626e-13
0.371556 8.33604262293887e-13
0.371557 -7.30464679780595e-13
0.371558 6.37800827027551e-13
0.371559 -5.54458379714686e-13
0.37156 4.79493210767638e-13
0.371561 -4.12122296524896e-13
0.371562 3.51687401808744e-13
0.371563 -2.97627820230553e-13
0.371564 2.49459646076867e-13
0.371565 -2.06759834051453e-13
0.371566 1.6915382074898e-13
0.371567 -1.3630583180342e-13
0.371568 1.07911239525949e-13
0.371569 -8.36905042106696e-14
0.37157 6.33843516776005e-14
0.371571 -4.6749925415876e-14
0.371572 3.3557714099921e-14
0.371573 -2.35891011683407e-14
0.371574 1.59928611663452e-14
0.371575 -9.99088153127057e-15
0.371576 5.48434710435456e-15
0.371577 -2.37806586862958e-15
0.371578 5.79844298138165e-16
0.371579 0
0.37158 0
0.371581 0
0.371582 0
0.371583 0
0.371584 0
0.371585 0
0.371586 0
0.371587 0
0.371588 0
0.371589 0
0.37159 0
0.371591 0
0.371592 0
0.371593 0
0.371594 0
0.371595 0
0.371596 0
0.371597 0
0.371598 0
0.371599 0
0.3716 0
0.371601 0
0.371602 0
0.371603 0
0.371604 0
0.371605 0
0.371606 0
0.371607 0
0.371608 0
0.371609 0
0.37161 0
0.371611 0
0.371612 0
0.371613 0
0.371614 0
0.371615 0
0.371616 0
0.371617 0
0.371618 0
0.371619 0
0.37162 0
0.371621 0
0.371622 0
0.371623 0
0.371624 0
0.371625 0
0.371626 0
0.371627 0
0.371628 0
0.371629 0
0.37163 0
0.371631 0
0.371632 0
0.371633 0
0.371634 0
0.371635 0
0.371636 0
0.371637 0
0.371638 0
0.371639 0
0.37164 0
0.371641 0
0.371642 0
0.371643 0
0.371644 0
0.371645 0
0.371646 0
0.371647 0
0.371648 0
0.371649 0
0.37165 0
0.371651 0
0.371652 0
0.371653 0
0.371654 0
0.371655 0
0.371656 0
0.371657 0
0.371658 0
0.371659 -5.20890294154946e-16
0.37166 2.13493904939518e-15
0.371661 -4.92039795472867e-15
0.371662 8.95733198761544e-15
0.371663 -1.4327989088504e-14
0.371664 2.11172790999938e-14
0.371665 -2.94133841032862e-14
0.371666 3.93085275266104e-14
0.371667 -5.08999361702444e-14
0.371668 6.42910381007247e-14
0.371669 -7.95929509164617e-14
0.37167 9.69263301570579e-14
0.371671 -1.1642366799696e-13
0.371672 1.38232159788358e-13
0.371673 -1.6251729331841e-13
0.371674 1.89467366928433e-13
0.371675 -2.19299213976147e-13
0.371676 2.52265511600895e-13
0.371677 -2.88664195222746e-13
0.371678 3.28850708113838e-13
0.371679 -3.73254121549432e-13
0.37168 4.22398619915849e-13
0.371681 -4.76932546285431e-13
0.371682 5.37668298306396e-13
0.371683 -6.05638113063268e-13
0.371684 6.82173648658917e-13
0.371685 -7.69022118104508e-13
0.371686 8.68520199792033e-13
0.371687 -9.83862315145329e-13
0.371688 1.11952899132436e-12
0.371689 -1.28199912055723e-12
0.37169 1.4809929709352e-12
0.371691 -1.73177292334629e-12
0.371692 2.05972573636008e-12
0.371693 -2.51038883825519e-12
0.371694 3.17433005927126e-12
0.371695 -4.26097064759202e-12
0.371696 6.38847495234815e-12
0.371697 -1.25301511808517e-11
0.371698 4.22298368947002e-10
0.371699 1.38480147300863e-11
0.3717 -6.71502247001459e-12
0.371701 4.40436093705976e-12
0.371702 -3.25365917178499e-12
0.371703 2.56008706283142e-12
0.371704 -2.09334532592746e-12
0.371705 1.75571428278731e-12
0.371706 -1.49866942016666e-12
0.371707 1.29539697935852e-12
0.371708 -1.12988292753766e-12
0.371709 9.91572653010988e-13
0.37171 -8.7328278234738e-13
0.371711 7.7030991984901e-13
0.371712 -6.79291064859196e-13
0.371713 5.97753504548115e-13
0.371714 -5.23833789536234e-13
0.371715 4.56095920141768e-13
0.371716 -3.934100008081e-13
0.371717 3.34868962435857e-13
0.371718 -2.7972991830941e-13
0.371719 2.27371828694859e-13
0.37172 -1.77264157352285e-13
0.371721 1.28943023521146e-13
0.371722 -8.19924784015585e-14
0.371723 3.60292401615432e-14
0.371724 9.31033765038563e-15
0.371725 -5.4382022820241e-14
0.371726 9.95450018692307e-14
0.371727 -1.4517348876645e-13
0.371728 1.91669461497631e-13
0.371729 -2.39477489259019e-13
0.37173 2.8910288840624e-13
0.371731 -3.41134906152975e-13
0.371732 3.9627737814696e-13
0.371733 -4.55390517156562e-13
0.371734 5.19549482897934e-13
0.371735 -5.90128740645121e-13
0.371736 6.68927045749124e-13
0.371737 -7.58358380224111e-13
0.371738 8.61753845159254e-13
0.371739 -9.84353422474287e-13
0.37174 1.13361655362129e-12
0.371741 -1.32031394585453e-12
0.371742 1.5620994022423e-12
0.371743 -1.89002664334647e-12
0.371744 2.36419691584979e-12
0.371745 -3.11801176586666e-12
0.371746 4.51878336211832e-12
0.371747 -8.08031865757506e-12
0.371748 3.6971353012258e-11
0.371749 1.44619806171211e-11
0.37175 -6.00667673523675e-12
0.371751 3.76623205517981e-12
0.371752 -2.72308799627243e-12
0.371753 2.11581370925189e-12
0.371754 -1.71582405204342e-12
0.371755 1.43069352011149e-12
0.371756 -1.21592882739077e-12
0.371757 1.04747329129626e-12
0.371758 -9.11189725384341e-13
0.371759 7.9823151833815e-13
0.37176 -7.02784051340632e-13
0.371761 6.20871687074037e-13
0.371762 -5.49686547206509e-13
0.371763 4.87190896126907e-13
0.371764 -4.31871276495263e-13
0.371765 3.82580857171857e-13
0.371766 -3.38435145404595e-13
0.371767 2.98741110173979e-13
0.371768 -2.62947859559873e-13
0.371769 2.30611593808921e-13
0.37177 -2.01370236996824e-13
0.371771 1.74924769122519e-13
0.371772 -1.51025285039052e-13
0.371773 1.29460445383639e-13
0.371774 -1.10049399862174e-13
0.371775 9.263553855084e-14
0.371776 -7.70816127690731e-14
0.371777 6.32658946915087e-14
0.371778 -5.1079133813312e-14
0.371779 4.04221312522558e-14
0.37178 -3.12037978848103e-14
0.371781 2.33395949306506e-14
0.371782 -1.67502794979529e-14
0.371783 1.13608952931052e-14
0.371784 -7.09996192171537e-15
0.371785 3.89882618097422e-15
0.371786 -1.69114632925196e-15
0.371787 4.12486134978967e-16
0.371788 0
0.371789 0
0.37179 0
0.371791 0
0.371792 0
0.371793 0
0.371794 0
0.371795 0
0.371796 0
0.371797 0
0.371798 0
0.371799 0
0.3718 0
0.371801 0
0.371802 0
0.371803 0
0.371804 0
0.371805 0
0.371806 0
0.371807 0
0.371808 0
0.371809 0
0.37181 0
0.371811 0
0.371812 0
0.371813 0
0.371814 0
0.371815 0
0.371816 0
0.371817 0
0.371818 0
0.371819 0
0.37182 0
0.371821 0
0.371822 0
0.371823 0
0.371824 0
0.371825 0
0.371826 0
0.371827 0
0.371828 0
0.371829 0
0.37183 0
0.371831 0
0.371832 0
0.371833 0
0.371834 0
0.371835 0
0.371836 0
0.371837 0
0.371838 0
0.371839 0
0.37184 0
0.371841 0
0.371842 0
0.371843 0
0.371844 -4.90623118221664e-16
0.371845 2.00969507627183e-15
0.371846 -4.62886111095673e-15
0.371847 8.42106434458749e-15
0.371848 -1.346083058231e-14
0.371849 1.98246434245093e-14
0.37185 -2.75914273688685e-14
0.371851 3.68431606031512e-14
0.371852 -4.76656443582978e-14
0.371853 6.01494623729395e-14
0.371854 -7.43911727215025e-14
0.371855 9.04947856778809e-14
0.371856 -1.08573596400307e-13
0.371857 1.28752461401405e-13
0.371858 -1.51170634965353e-13
0.371859 1.75985318704852e-13
0.37186 -2.05945833095363e-13
0.371861 2.44082272365455e-13
0.371862 -2.91022344262585e-13
0.371863 3.47447049807572e-13
0.371864 -4.14104590762457e-13
0.371865 4.91828652858022e-13
0.371866 -5.81562664820273e-13
0.371867 6.84392363135413e-13
0.371868 -8.01590127385672e-13
0.371869 9.34676359310122e-13
0.37187 -1.08550613959085e-12
0.371871 1.25639439425333e-12
0.371872 -1.45030153379731e-12
0.371873 1.67111738926052e-12
0.371874 -1.92411140557932e-12
0.371875 2.21667738054751e-12
0.371876 -2.5596294794521e-12
0.371877 2.96960072246706e-12
0.371878 -3.47383450090647e-12
0.371879 4.12074239064891e-12
0.37188 -5.00642787780187e-12
0.371881 6.35502439256856e-12
0.371882 -8.845945704753e-12
0.371883 1.60071531048847e-11
0.371884 4.03309284685386e-10
0.371885 -8.6678778094962e-12
0.371886 2.33416767492194e-12
0.371887 1.98023559450932e-13
0.371888 -1.80496317838831e-12
0.371889 3.102808538632e-12
0.37189 -4.32382137664572e-12
0.371891 5.60108427074576e-12
0.371892 -7.05015213827095e-12
0.371893 8.81370690862371e-12
0.371894 -1.11167723185998e-11
0.371895 1.43821648758211e-11
0.371896 -1.95537781668835e-11
0.371897 2.93127193159765e-11
0.371898 -5.55930810878859e-11
0.371899 4.17028618872693e-10
0.3719 7.78172840784833e-11
0.371901 -3.562026255099e-11
0.371902 2.30245751920439e-11
0.371903 -1.69179093087258e-11
0.371904 1.32836820782087e-11
0.371905 -1.08555378495374e-11
0.371906 9.10748419103625e-12
0.371907 -7.78186564805554e-12
0.371908 6.73764635676803e-12
0.371909 -5.89118138753918e-12
0.37191 5.18910528725601e-12
0.371911 -4.59587492210182e-12
0.371912 4.0875057068839e-12
0.371913 -3.6470080321138e-12
0.371914 3.26204478569288e-12
0.371915 -2.92348080623547e-12
0.371916 2.62445594716358e-12
0.371917 -2.35977962624707e-12
0.371918 2.12553217791356e-12
0.371919 -1.91880713343982e-12
0.37192 1.73755802340359e-12
0.371921 -1.58053368150162e-12
0.371922 1.44730400600462e-12
0.371923 -1.3384001952737e-12
0.371924 1.2551419356948e-12
0.371925 -1.20079827416034e-12
0.371926 1.18227505491736e-12
0.371927 -1.21213930886179e-12
0.371928 1.31435338388645e-12
0.371929 -1.53901966182524e-12
0.37193 2.00832567498487e-12
0.371931 -3.11228776666842e-12
0.371932 7.10093950857132e-12
0.371933 4.12243983304559e-11
0.371934 -6.14115944713394e-12
0.371935 3.70979116478522e-12
0.371936 -2.89477257107803e-12
0.371937 2.53700313415602e-12
0.371938 -2.37979504399849e-12
0.371939 2.3372918262216e-12
0.37194 -2.37934238538343e-12
0.371941 2.4988104411883e-12
0.371942 -2.70083806475537e-12
0.371943 3.00563202799175e-12
0.371944 -3.45620041528935e-12
0.371945 4.14050637725101e-12
0.371946 -5.25531535687225e-12
0.371947 7.33300987087058e-12
0.371948 -1.24600655962874e-11
0.371949 4.51046658551808e-11
0.37195 2.66775366798828e-11
0.371951 -1.00838112407435e-11
0.371952 6.1419775953351e-12
0.371953 -4.37238116343418e-12
0.371954 3.36448889337934e-12
0.371955 -2.71133049810781e-12
0.371956 2.25184509840102e-12
0.371957 -1.90957786100184e-12
0.371958 1.64361325076742e-12
0.371959 -1.43010233037245e-12
0.37196 1.25422446248086e-12
0.371961 -1.10629918907601e-12
0.371962 9.7974671808441e-13
0.371963 -8.69947028704668e-13
0.371964 7.73567345887837e-13
0.371965 -6.88148066747606e-13
0.371966 6.11838260110537e-13
0.371967 -5.43221296570538e-13
0.371968 4.81196709370784e-13
0.371969 -4.24898212649646e-13
0.37197 3.7363559476294e-13
0.371971 -3.26852751807529e-13
0.371972 2.84096864143593e-13
0.371973 -2.45238986309053e-13
0.371974 2.10187926465645e-13
0.371975 -1.78646519037464e-13
0.371976 1.50357641516091e-13
0.371977 -1.25096144911305e-13
0.371978 1.02662507041451e-13
0.371979 -8.28778060997622e-14
0.37198 6.5579716887923e-14
0.371981 -5.06193071686326e-14
0.371982 3.78584659195718e-14
0.371983 -2.71678350386759e-14
0.371984 1.84251454625775e-14
0.371985 -1.15138806250056e-14
0.371986 6.32220673485912e-15
0.371987 -2.74212193473744e-15
0.371988 6.68786039989303e-16
0.371989 0
0.37199 0
0.371991 0
0.371992 0
0.371993 0
0.371994 0
0.371995 0
0.371996 0
0.371997 0
0.371998 0
0.371999 0
0.372 0
0.372001 0
0.372002 0
0.372003 0
0.372004 0
0.372005 0
0.372006 0
0.372007 0
0.372008 0
0.372009 0
0.37201 0
0.372011 0
0.372012 0
0.372013 0
0.372014 0
0.372015 0
0.372016 0
0.372017 0
0.372018 0
0.372019 0
0.37202 0
0.372021 0
0.372022 0
0.372023 0
0.372024 0
0.372025 0
0.372026 0
0.372027 0
0.372028 0
0.372029 0
0.37203 0
0.372031 0
0.372032 0
0.372033 0
0.372034 0
0.372035 0
0.372036 0
0.372037 0
0.372038 0
0.372039 0
0.37204 0
0.372041 0
0.372042 0
0.372043 0
0.372044 0
0.372045 0
0.372046 0
0.372047 0
0.372048 0
0.372049 0
0.37205 0
0.372051 0
0.372052 0
0.372053 0
0.372054 0
0.372055 0
0.372056 0
0.372057 0
0.372058 0
0.372059 0
0.37206 0
0.372061 0
0.372062 0
0.372063 0
0.372064 0
0.372065 0
0.372066 0
0.372067 0
0.372068 0
0.372069 0
0.37207 0
0.372071 0
0.372072 0
0.372073 0
0.372074 0
0.372075 0
0.372076 0
0.372077 0
0.372078 0
0.372079 0
0.37208 0
0.372081 0
0.372082 0
0.372083 0
0.372084 0
0.372085 0
0.372086 0
0.372087 0
0.372088 0
0.372089 0
0.37209 0
0.372091 0
0.372092 0
0.372093 0
0.372094 0
0.372095 0
0.372096 0
0.372097 0
0.372098 0
0.372099 0
0.3721 0
0.372101 0
0.372102 0
0.372103 0
0.372104 0
0.372105 0
0.372106 0
0.372107 0
0.372108 0
0.372109 0
0.37211 0
0.372111 0
0.372112 0
0.372113 0
0.372114 0
0.372115 0
0.372116 0
0.372117 0
0.372118 0
0.372119 0
0.37212 0
0.372121 0
0.372122 0
0.372123 0
0.372124 0
0.372125 0
0.372126 0
0.372127 0
0.372128 0
0.372129 0
0.37213 0
0.372131 0
0.372132 0
0.372133 0
0.372134 0
0.372135 0
0.372136 0
0.372137 0
0.372138 0
0.372139 0
0.37214 0
0.372141 0
0.372142 0
0.372143 0
0.372144 0
0.372145 0
0.372146 0
0.372147 0
0.372148 0
0.372149 0
0.37215 0
0.372151 0
0.372152 0
0.372153 0
0.372154 0
0.372155 0
0.372156 0
0.372157 0
0.372158 0
0.372159 0
0.37216 0
0.372161 0
0.372162 0
0.372163 0
0.372164 0
0.372165 0
0.372166 0
0.372167 0
0.372168 0
0.372169 0
0.37217 0
0.372171 0
0.372172 0
0.372173 0
0.372174 0
0.372175 0
0.372176 0
0.372177 0
0.372178 0
0.372179 -1.022732241427e-15
0.37218 4.18937907508882e-15
0.372181 -9.64938168421293e-15
0.372182 1.75549049617521e-14
0.372183 -2.80614339409141e-14
0.372184 4.13285590303229e-14
0.372185 -5.75209870310917e-14
0.372186 7.68098233443454e-14
0.372187 -9.93741816018341e-14
0.372188 1.25403190946767e-13
0.372189 -1.55098489419233e-13
0.37219 1.88677315827039e-13
0.372191 -2.2637634415345e-13
0.372192 2.68456446845192e-13
0.372193 -3.15208630339196e-13
0.372194 3.66961463830721e-13
0.372195 -4.24090429185091e-13
0.372196 4.87029768809716e-13
0.372197 -5.56287618394159e-13
0.372198 6.32465511924609e-13
0.372199 -7.16283782652191e-13
0.3722 8.0861502746318e-13
0.372201 -9.10528769098562e-13
0.372202 1.02335193181677e-12
0.372203 -1.14875206414845e-12
0.372204 1.28885395791961e-12
0.372205 -1.44640642893635e-12
0.372206 1.62502639835422e-12
0.372207 -1.82956561352053e-12
0.372208 2.06667853341257e-12
0.372209 -2.34573316936979e-12
0.37221 2.68033370134881e-12
0.372211 -3.09099489594985e-12
0.372212 3.61013179547472e-12
0.372213 -4.2920978707734e-12
0.372214 5.23544050290932e-12
0.372215 -6.63913810249553e-12
0.372216 8.97402381924854e-12
0.372217 -1.3687383869165e-11
0.372218 2.84606818481855e-11
0.372219 8.33264741330482e-10
0.37222 -2.45854950935397e-11
0.372221 1.26043804094001e-11
0.372222 -8.40571530967302e-12
0.372223 6.25161790642761e-12
0.372224 -4.93251141919311e-12
0.372225 4.03611030923312e-12
0.372226 -3.38347739583173e-12
0.372227 2.8844283985757e-12
0.372228 -2.48912111668191e-12
0.372229 2.16780847420216e-12
0.37223 -1.90151334970426e-12
0.372231 1.67772107971222e-12
0.372232 -1.487625226811e-12
0.372233 1.32497927980369e-12
0.372234 -1.18524675472067e-12
0.372235 1.06506901084583e-12
0.372236 -9.66569915639906e-13
0.372237 8.92932602005833e-13
0.372238 -8.43375694180089e-13
0.372239 8.17471254562682e-13
0.37224 -8.15071272287755e-13
0.372241 8.3625736690153e-13
0.372242 -8.8130752950589e-13
0.372243 9.5067599805363e-13
0.372244 -1.04498389071226e-12
0.372245 1.16501931405145e-12
0.372246 -1.31174651833764e-12
0.372247 1.48632442715117e-12
0.372248 -1.69013563317582e-12
0.372249 1.924827835112e-12
0.37225 -2.19237082337796e-12
0.372251 2.49513368864499e-12
0.372252 -2.83598921191147e-12
0.372253 3.21845586596632e-12
0.372254 -3.64689332218845e-12
0.372255 4.12677626088905e-12
0.372256 -4.66887495714011e-12
0.372257 5.2864147434348e-12
0.372258 -5.99198595159492e-12
0.372259 6.80152162491583e-12
0.37226 -7.73772640683527e-12
0.372261 8.83511750285693e-12
0.372262 -1.01467590908079e-11
0.372263 1.17608067511298e-11
0.372264 -1.38408617479578e-11
0.372265 1.67465651763802e-11
0.372266 -2.15344046865956e-11
0.372267 3.41184206392834e-11
0.372268 3.97225211212433e-11
0.372269 4.55227402954291e-11
0.37227 -8.05622898287629e-12
0.372271 2.03803740170771e-11
0.372272 -3.16008182215253e-11
0.372273 4.91218798064807e-11
0.372274 -9.0841373840471e-11
0.372275 4.21124596788546e-10
0.372276 1.64450395768025e-10
0.372277 -6.73037746722757e-11
0.372278 4.10250944695687e-11
0.372279 -2.83859452515466e-11
0.37228 2.06855475410927e-11
0.372281 -1.52996707259061e-11
0.372282 1.1155914942563e-11
0.372283 -7.72583838674255e-12
0.372284 4.70916580343827e-12
0.372285 -1.9106960242583e-12
0.372286 -8.17398457229654e-13
0.372287 3.60959344276938e-12
0.372288 -6.61554834429354e-12
0.372289 1.00368727830376e-11
0.37229 -1.41938971456642e-11
0.372291 1.96784105533411e-11
0.372292 -2.77819736881571e-11
0.372293 4.20606326550069e-11
0.372294 -7.74033552999108e-11
0.372295 3.86717891416173e-10
0.372296 1.25863256117865e-10
0.372297 -5.13371501545152e-11
0.372298 3.01372386247414e-11
0.372299 -1.95472632056056e-11
0.3723 1.28005709850864e-11
0.372301 -7.81197882532306e-12
0.372302 3.69930180921842e-12
0.372303 8.69717357160182e-15
0.372304 -3.63232336943521e-12
0.372305 7.46123955055492e-12
0.372306 -1.18492336632196e-11
0.372307 1.73525099318304e-11
0.372308 -2.50499012411269e-11
0.372309 3.75424896279152e-11
0.37231 -6.34233840629869e-11
0.372311 1.59201373477449e-10
0.372312 4.19378318602473e-10
0.372313 -9.36368167282812e-11
0.372314 5.31301239505708e-11
0.372315 -3.69948283046485e-11
0.372316 2.81772893401942e-11
0.372317 -2.25335381626654e-11
0.372318 1.85584606026627e-11
0.372319 -1.55726233875542e-11
0.37232 1.32239101279461e-11
0.372321 -1.13112408663342e-11
0.372322 9.71110133046306e-12
0.372323 -8.34308645126071e-12
0.372324 7.15220605894363e-12
0.372325 -6.09908767814791e-12
0.372326 5.1541496037894e-12
0.372327 -4.29382049744605e-12
0.372328 3.49771683122506e-12
0.372329 -2.74593936390554e-12
0.37233 2.01535840496473e-12
0.372331 -1.27224722894988e-12
0.372332 4.5202914560646e-13
0.372333 6.14630761968312e-13
0.372334 -2.66756015509147e-12
0.372335 3.01347469410652e-11
0.372336 4.10343112579524e-12
0.372337 -1.2833539213187e-12
0.372338 4.65106331599949e-14
0.372339 8.9160482305287e-13
0.37234 -1.80165568222212e-12
0.372341 2.8513584816038e-12
0.372342 -4.27794106137054e-12
0.372343 6.6430053518381e-12
0.372344 -1.20230865357191e-11
0.372345 4.14700209733715e-11
0.372346 3.34731915591666e-11
0.372347 -1.24406848193827e-11
0.372348 7.85671259066963e-12
0.372349 -5.89035509108356e-12
0.37235 4.84086161030506e-12
0.372351 -4.23071142306468e-12
0.372352 3.86915929941765e-12
0.372353 -3.66471348257146e-12
0.372354 3.57178642918544e-12
0.372355 -3.56455949856827e-12
0.372356 3.62774030355774e-12
0.372357 -3.75213497416902e-12
0.372358 3.93235499651726e-12
0.372359 -4.16555681625099e-12
0.37236 4.45071202121637e-12
0.372361 -4.78815171346577e-12
0.372362 5.17922563765847e-12
0.372363 -5.62592965473029e-12
0.372364 6.13028097355147e-12
0.372365 -6.6929757045693e-12
0.372366 7.3101572262566e-12
0.372367 -7.96492972486297e-12
0.372368 8.60231424794751e-12
0.372369 -9.03998836539809e-12
0.37237 8.51935256258837e-12
0.372371 -3.62434250921479e-13
0.372372 3.99984759340634e-11
0.372373 -2.93011490660166e-11
0.372374 3.19902567908689e-11
0.372375 -3.89836448017412e-11
0.372376 5.24222347215248e-11
0.372377 -8.28259899548684e-11
0.372378 2.06768313719075e-10
0.372379 3.90266918620698e-10
0.37238 -9.85770891731425e-11
0.372381 5.58007787161957e-11
0.372382 -3.85443496665775e-11
0.372383 2.91740134321995e-11
0.372384 -2.32584796229411e-11
0.372385 1.91622115811253e-11
0.372386 -1.61422702721931e-11
0.372387 1.3812867075461e-11
0.372388 -1.19534224219631e-11
0.372389 1.04290080216556e-11
0.37239 -9.15254146644442e-12
0.372391 8.06536796822517e-12
0.372392 -7.12657993499159e-12
0.372393 6.30680807343014e-12
0.372394 -5.58444280770856e-12
0.372395 4.943244360852e-12
0.372396 -4.37078057101152e-12
0.372397 3.85737629951083e-12
0.372398 -3.39538913275456e-12
0.372399 2.97827543798068e-12
0.3724 -2.60060601921954e-12
0.372401 2.25824149090388e-12
0.372402 -1.94772998171843e-12
0.372403 1.66615718849724e-12
0.372404 -1.41103199772277e-12
0.372405 1.18019820859167e-12
0.372406 -9.71765655787649e-13
0.372407 7.84055912942925e-13
0.372408 -6.15559059169798e-13
0.372409 4.64898901834521e-13
0.37241 -3.30804692368381e-13
0.372411 2.12087829276317e-13
0.372412 -1.07966964768244e-13
0.372413 1.76713771247308e-14
0.372414 5.98997916948859e-14
0.372415 -1.25828305906932e-13
0.372416 1.81189462097825e-13
0.372417 -2.2706471229228e-13
0.372418 2.64555061311742e-13
0.372419 -2.9993127796914e-13
0.37242 3.38988328683184e-13
0.372421 -3.82208263165792e-13
0.372422 4.30191970927141e-13
0.372423 -4.83698540319523e-13
0.372424 5.43700883363876e-13
0.372425 -6.11466053361754e-13
0.372426 6.88674075773518e-13
0.372427 -7.77598727354074e-13
0.372428 8.81391554110652e-13
0.372429 -1.00454519008216e-12
0.37243 1.15368362724904e-12
0.372431 -1.3389845812264e-12
0.372432 1.576914660899e-12
0.372433 -1.89594817220029e-12
0.372434 2.34991075245498e-12
0.372435 -3.05419748257496e-12
0.372436 4.30891399852379e-12
0.372437 -7.21458124251003e-12
0.372438 2.16762947566501e-11
0.372439 2.16420250372538e-11
0.37244 -7.18038283277686e-12
0.372441 4.27485793779574e-12
0.372442 -3.02035427077113e-12
0.372443 2.3163500834022e-12
0.372444 -1.8627386705974e-12
0.372445 1.54412362409833e-12
0.372446 -1.30667772699224e-12
0.372447 1.12192484862367e-12
0.372448 -9.73396318455075e-13
0.372449 8.50912131546447e-13
0.37245 -7.47845789189291e-13
0.372451 6.5970194444229e-13
0.372452 -5.83326144355401e-13
0.372453 5.16441524170221e-13
0.372454 -4.57364803124514e-13
0.372455 4.04825519794239e-13
0.372456 -3.57847216338188e-13
0.372457 3.15667136580452e-13
0.372458 -2.77680617373788e-13
0.372459 2.43401746162772e-13
0.37246 -2.12434993379074e-13
0.372461 1.84454409702332e-13
0.372462 -1.59188139058343e-13
0.372463 1.36406732609257e-13
0.372464 -1.15914224155402e-13
0.372465 9.75412411339265e-14
0.372466 -8.11396364565356e-14
0.372467 6.65782708159826e-14
0.372468 -5.37396754090359e-14
0.372469 4.2517395722161e-14
0.37247 -3.28138675089379e-14
0.372471 2.45387125763688e-14
0.372472 -1.7607368669194e-14
0.372473 1.19399874433583e-14
0.372474 -7.46054921627989e-15
0.372475 4.09615424499729e-15
0.372476 -1.77645868354032e-15
0.372477 4.33229800829236e-16
0.372478 0
0.372479 0
0.37248 0
0.372481 -3.70074330598313e-15
0.372482 1.51662579459776e-14
0.372483 -3.49494840168456e-14
0.372484 6.36156385287343e-14
0.372485 -1.01744746501663e-13
0.372486 1.49934929127571e-13
0.372487 -2.08806601352608e-13
0.372488 2.79007767056919e-13
0.372489 -3.612206462182e-13
0.37249 4.5616992849038e-13
0.372491 -5.64633026257825e-13
0.372492 6.87452804036311e-13
0.372493 -8.25553399347769e-13
0.372494 9.79959936045728e-13
0.372495 -1.15182318339417e-12
0.372496 1.34245056046259e-12
0.372497 -1.55334536605617e-12
0.372498 1.78625678994588e-12
0.372499 -2.04324422344549e-12
0.3725 2.32676077821451e-12
0.372501 -2.63976296451478e-12
0.372502 2.98585653159166e-12
0.372503 -3.36949311937021e-12
0.372504 3.79623959561555e-12
0.372505 -4.27315345015191e-12
0.372506 4.80931639209148e-12
0.372507 -5.41660985152545e-12
0.372508 6.11087088247965e-12
0.372509 -6.91366571103403e-12
0.37251 7.85510387482905e-12
0.372511 -8.97848286449646e-12
0.372512 1.0348321905812e-11
0.372513 -1.20650704445642e-11
0.372514 1.42940024434295e-11
0.372515 -1.73273181939786e-11
0.372516 2.17345335981298e-11
0.372517 -2.87930780697993e-11
0.372518 4.20826721832842e-11
0.372519 -7.69285797136135e-11
0.37252 4.30723425347271e-10
0.372521 1.20576866695228e-10
0.372522 -5.24467324201996e-11
0.372523 3.32288403927597e-11
0.372524 -2.40688140089531e-11
0.372525 1.86438481686935e-11
0.372526 -1.50079253171592e-11
0.372527 1.23630949105641e-11
0.372528 -1.03214284260311e-11
0.372529 8.67142631757242e-12
0.37253 -7.2877454207564e-12
0.372531 6.09116391461553e-12
0.372532 -5.02892383460058e-12
0.372533 4.06428427865703e-12
0.372534 -3.17060088026942e-12
0.372535 2.3277813231856e-12
0.372536 -1.52005476339044e-12
0.372537 7.34496623605054e-13
0.372538 4.00022923112312e-14
0.372539 -8.13506243833405e-13
0.37254 1.59566162294605e-12
0.372541 -2.39626358248044e-12
0.372542 3.22583089085429e-12
0.372543 -4.09625815291192e-12
0.372544 5.02162964221593e-12
0.372545 -6.01931350033971e-12
0.372546 7.11152087710851e-12
0.372547 -8.32763691400877e-12
0.372548 9.70786246726725e-12
0.372549 -1.13091637619963e-11
0.37255 1.32154831974557e-11
0.372551 -1.55562983261605e-11
0.372552 1.85427928269278e-11
0.372553 -2.2544850348908e-11
0.372554 2.8275134680999e-11
0.372555 -3.73065389381619e-11
0.372556 5.39320747495916e-11
0.372557 -9.55278830871818e-11
0.372558 4.0281106642999e-10
0.372559 1.82949252739121e-10
0.37256 -7.40597127065137e-11
0.372561 4.61280584064267e-11
0.372562 -3.3249967111646e-11
0.372563 2.57895300771151e-11
0.372564 -2.08902181497468e-11
0.372565 1.74047975582935e-11
0.372566 -1.47833539550117e-11
0.372567 1.27294433994388e-11
0.372568 -1.10692396646503e-11
0.372569 9.69415131365546e-12
0.37257 -8.53289983606148e-12
0.372571 7.53680274897429e-12
0.372572 -6.67150784060073e-12
0.372573 5.91210375987545e-12
0.372574 -5.24010031544101e-12
0.372575 4.64149418887079e-12
0.372576 -4.10549052887849e-12
0.372577 3.62363478774948e-12
0.372578 -3.18920898393099e-12
0.372579 2.79667136750795e-12
0.37258 2.40512234678341e-11
0.372581 2.11992685088598e-12
0.372582 -1.82899333940889e-12
0.372583 1.56607032126469e-12
0.372584 -1.32893493815113e-12
0.372585 1.11565910507976e-12
0.372586 -9.24549797870201e-13
0.372587 7.54101975527946e-13
0.372588 -6.02961169954674e-13
0.372589 4.69893541845821e-13
0.37259 -3.53761748417803e-13
0.372591 2.53505362349932e-13
0.372592 -1.6812486660226e-13
0.372593 9.66684566554067e-14
0.372594 -3.82210304803013e-14
0.372595 -8.10514941396787e-15
0.372596 4.31785698881086e-14
0.372597 -6.78557697522873e-14
0.372598 8.29882405658215e-14
0.372599 -9.41823482661529e-14
0.3726 1.06568455119841e-13
0.372601 -1.20308839828505e-13
0.372602 1.3560673125433e-13
0.372603 -1.52720194348075e-13
0.372604 1.71981919870207e-13
0.372605 -1.9382807118209e-13
0.372606 2.1884142685475e-13
0.372607 -2.47817834781055e-13
0.372608 2.81872137183776e-13
0.372609 -3.22613937555263e-13
0.37261 3.72453589782181e-13
0.372611 -4.35166857670019e-13
0.372612 5.17015247473958e-13
0.372613 -6.29185227082585e-13
0.372614 7.93800042926421e-13
0.372615 -1.06158066563518e-12
0.372616 1.58005416762843e-12
0.372617 -3.03509193506052e-12
0.372618 3.55769597606269e-11
0.372619 3.68426395675469e-12
0.37262 -1.7402163241753e-12
0.372621 1.13197445110061e-12
0.372622 -8.32837085369848e-13
0.372623 6.53723835999525e-13
0.372624 -5.33686297215292e-13
0.372625 4.47100556129532e-13
0.372626 -3.81318656691614e-13
0.372627 3.29381096100672e-13
0.372628 -2.87144528587121e-13
0.372629 2.51990052933272e-13
0.37263 -2.2218258121033e-13
0.372631 1.96528078976441e-13
0.372632 -1.74178706385462e-13
0.372633 1.54516393371556e-13
0.372634 -1.37080326887928e-13
0.372635 1.21520166886058e-13
0.372636 -1.07564932919259e-13
0.372637 9.50017599686911e-14
0.372638 -8.36610539640484e-14
0.372639 7.34059053376728e-14
0.37264 -6.41244011919427e-14
0.372641 5.57239515059102e-14
0.372642 -4.81270408575408e-14
0.372643 4.12680061887819e-14
0.372644 -3.50905644993261e-14
0.372645 2.95458964392752e-14
0.372646 -2.45911473731846e-14
0.372647 2.01882457704022e-14
0.372648 -2.11455282936924e-14
0.372649 3.2745323651338e-14
0.37265 -5.56747916317963e-14
0.372651 9.063762461937e-14
0.372652 -1.38356731324395e-13
0.372653 1.99577938863497e-13
0.372654 -2.75074886140047e-13
0.372655 3.65655327900348e-13
0.372656 -4.72169126990875e-13
0.372657 5.95518286492699e-13
0.372658 -7.36669469307743e-13
0.372659 8.96544190530445e-13
0.37266 -1.0761763282983e-12
0.372661 1.27685504489571e-12
0.372662 -1.50002312847198e-12
0.372663 1.74731486108028e-12
0.372664 -2.0206038085131e-12
0.372665 2.32206356415077e-12
0.372666 -2.65424560248512e-12
0.372667 3.02018001348255e-12
0.372668 -3.42350724805384e-12
0.372669 3.86865250821645e-12
0.37267 -4.36105971460359e-12
0.372671 4.9075101630621e-12
0.372672 -5.51656389187326e-12
0.372673 6.19918267031401e-12
0.372674 -6.96962827153946e-12
0.372675 7.84678934395655e-12
0.372676 -8.85619628080459e-12
0.372677 1.00286922807075e-11
0.372678 -1.14096223378886e-11
0.372679 1.30722717918693e-11
0.37268 -1.51292679252382e-11
0.372681 1.77625831131095e-11
0.372682 -2.12859054397858e-11
0.372683 2.62890466982992e-11
0.372684 -3.40256278428406e-11
0.372685 4.77088826985547e-11
0.372686 -7.87873229620991e-11
0.372687 2.20391033917499e-10
0.372688 2.84546260631213e-10
0.372689 -8.67928507575353e-11
0.37269 5.1387848450039e-11
0.372691 -3.66053984102125e-11
0.372692 2.85198026066244e-11
0.372693 -2.34522870443639e-11
0.372694 2.00117387559289e-11
0.372695 -1.75569781639548e-11
0.372696 1.57526479479152e-11
0.372697 -1.44075482562424e-11
0.372698 1.34060203062212e-11
0.372699 -1.2675472348028e-11
0.3727 1.21697644431354e-11
0.372701 -1.18602722987834e-11
0.372702 1.17310251314711e-11
0.372703 -1.17762467493569e-11
0.372704 1.19995493083196e-11
0.372705 -1.24145543565435e-11
0.372706 1.30471329396642e-11
0.372707 -1.39399713477472e-11
0.372708 1.51610639951733e-11
0.372709 -1.68196170099775e-11
0.37271 1.90973179198312e-11
0.372711 -2.23148404171696e-11
0.372712 2.70898414485963e-11
0.372713 -3.47761088276239e-11
0.372714 4.90124855772029e-11
0.372715 -8.40337026579712e-11
0.372716 3.06707847158375e-10
0.372717 1.8277413299808e-10
0.372718 -6.95663760289736e-11
0.372719 4.26399955646219e-11
0.37272 -3.05265453482832e-11
0.372721 2.36059836978713e-11
0.372722 -1.91024471331348e-11
0.372723 1.59172748236371e-11
0.372724 -1.35289358202209e-11
0.372725 1.16583793649053e-11
0.372726 -1.01430329978894e-11
0.372727 8.88196501746031e-12
0.372728 -7.81407639312909e-12
0.372729 6.8989721947303e-12
0.37273 -6.10470110600923e-12
0.372731 5.40812870209921e-12
0.372732 -4.79210629714696e-12
0.372733 4.23809804443569e-12
0.372734 -3.73000932058926e-12
0.372735 3.25920011716067e-12
0.372736 -2.81862435409771e-12
0.372737 2.40242766036985e-12
0.372738 -2.0056546497165e-12
0.372739 1.62403130927549e-12
0.37274 -1.25379963936218e-12
0.372741 8.91588959664194e-13
0.372742 -5.3431297639759e-13
0.372743 1.79084748665518e-13
0.372744 1.76856325674385e-13
0.372745 -5.36210117496982e-13
0.372746 9.01677820555725e-13
0.372747 -1.27602393398536e-12
0.372748 1.66214161348328e-12
0.372749 -2.06312511149354e-12
0.37275 2.48235366584068e-12
0.372751 -2.92359228631649e-12
0.372752 3.39111659484761e-12
0.372753 -3.88987147216738e-12
0.372754 4.42567720279171e-12
0.372755 -5.00550283202797e-12
0.372756 5.63783579427922e-12
0.372757 -6.33752765406911e-12
0.372758 7.12173236380305e-12
0.372759 -8.00683410456513e-12
0.37276 9.01453249480864e-12
0.372761 -1.01741573087091e-11
0.372762 1.15262973069169e-11
0.372763 -1.31287050948662e-11
0.372764 1.50663387272653e-11
0.372765 -1.74693693384745e-11
0.372766 2.0547652707737e-11
0.372767 -2.46623861830208e-11
0.372768 3.0492012860742e-11
0.372769 -3.94776087634754e-11
0.37277 5.53115343862134e-11
0.372771 -9.11470425170419e-11
0.372772 2.53974715443315e-10
0.372773 3.25935622357052e-10
0.372774 -9.85610896415629e-11
0.372775 5.76727482807615e-11
0.372776 -4.04518185732553e-11
0.372777 3.0898424656235e-11
0.372778 -2.47842764897685e-11
0.372779 2.0508858246745e-11
0.37278 -1.73327727173358e-11
0.372781 1.48674263515584e-11
0.372782 -1.28891588951371e-11
0.372783 1.12602206376395e-11
0.372784 -9.89120332461822e-12
0.372785 8.72159391889054e-12
0.372786 -7.70901051122223e-12
0.372787 6.82291092364726e-12
0.372788 -6.04074597637416e-12
0.372789 5.34551641804235e-12
0.37279 -4.72417011247691e-12
0.372791 4.16157718793434e-12
0.372792 -3.64424524611313e-12
0.372793 3.16469059357157e-12
0.372794 -2.71659675467621e-12
0.372795 2.29481965929693e-12
0.372796 -1.89491502401463e-12
0.372797 1.51297659341565e-12
0.372798 -1.14550997940643e-12
0.372799 7.89332038674226e-13
0.3728 -4.41488496553227e-13
0.372801 9.91843701722246e-14
0.372802 2.40277037384667e-13
0.372803 -5.79550023082309e-13
0.372804 9.21300254977665e-13
0.372805 -1.26825925660371e-12
0.372806 1.62328250291574e-12
0.372807 -1.98941435256886e-12
0.372808 2.36996367004902e-12
0.372809 -2.76859501230432e-12
0.37281 3.1894418215013e-12
0.372811 -3.6372504288576e-12
0.372812 4.11756724063523e-12
0.372813 -4.64241239975498e-12
0.372814 5.22463247640687e-12
0.372815 -5.87322716893721e-12
0.372816 6.59970616458675e-12
0.372817 -7.41902273613633e-12
0.372818 8.35095011635124e-12
0.372819 -9.42216701460038e-12
0.37282 1.0669519172206e-11
0.372821 -1.21453119657143e-11
0.372822 1.39262824538619e-11
0.372823 -1.61296301899007e-11
0.372824 1.8943572651457e-11
0.372825 -2.2690533323228e-11
0.372826 2.79725026611214e-11
0.372827 -3.60580456460222e-11
0.372828 5.01608742581219e-11
0.372829 -8.15146315288827e-11
0.37283 2.16758307815323e-10
0.372831 3.06731828812435e-10
0.372832 -6.92423366294349e-11
0.372833 6.26040879845459e-11
0.372834 -4.04999552824279e-11
0.372835 3.02684850359384e-11
0.372836 -2.40331433343101e-11
0.372837 1.9771472111128e-11
0.372838 -1.66473458945105e-11
0.372839 1.42432933754351e-11
0.37284 -1.23259574073229e-11
0.372841 1.07542958770837e-11
0.372842 -9.43795500060758e-12
0.372843 8.31636790463314e-12
0.372844 -7.34742660981077e-12
0.372845 6.50096268106282e-12
0.372846 -5.75480794919717e-12
0.372847 5.09231586514671e-12
0.372848 -4.50074754489594e-12
0.372849 3.97018949178524e-12
0.37285 -3.49280908298063e-12
0.372851 3.06233082375373e-12
0.372852 -2.67366056043246e-12
0.372853 2.32261108846297e-12
0.372854 -2.0056986463658e-12
0.372855 1.71998986711635e-12
0.372856 -1.46298523843704e-12
0.372857 1.23252937776556e-12
0.372858 -1.02674127470037e-12
0.372859 8.43959592508548e-13
0.37286 -6.82699461770671e-13
0.372861 5.41618141121221e-13
0.372862 -4.19487590325516e-13
0.372863 3.1517248390795e-13
0.372864 -2.2761254559028e-13
0.372865 1.55808343170701e-13
0.372866 -9.88098764867827e-14
0.372867 5.5707436081609e-14
0.372868 -2.56243200441986e-14
0.372869 7.71108041976268e-15
0.37287 -1.14103520249313e-15
0.372871 2.78297245749269e-16
0.372872 0
0.372873 0
0.372874 0
0.372875 0
0.372876 0
0.372877 0
0.372878 0
0.372879 0
0.37288 0
0.372881 0
0.372882 0
0.372883 0
0.372884 0
0.372885 0
0.372886 0
0.372887 0
0.372888 0
0.372889 0
0.37289 0
0.372891 0
0.372892 0
0.372893 0
0.372894 0
0.372895 0
0.372896 0
0.372897 0
0.372898 0
0.372899 0
0.3729 0
0.372901 0
0.372902 0
0.372903 0
0.372904 0
0.372905 0
0.372906 0
0.372907 0
0.372908 0
0.372909 0
0.37291 0
0.372911 0
0.372912 0
0.372913 0
0.372914 0
0.372915 0
0.372916 0
0.372917 0
0.372918 0
0.372919 0
0.37292 0
0.372921 0
0.372922 0
0.372923 0
0.372924 0
0.372925 0
0.372926 0
0.372927 0
0.372928 0
0.372929 0
0.37293 0
0.372931 0
0.372932 0
0.372933 0
0.372934 -1.70670631732832e-15
0.372935 6.99494657357886e-15
0.372936 -1.6120733787403e-14
0.372937 2.93459456316736e-14
0.372938 -4.69395235891842e-14
0.372939 6.91790276715391e-14
0.37294 -9.63526185962513e-14
0.372941 1.28761556311414e-13
0.372942 -1.6672332569769e-13
0.372943 2.10575528813414e-13
0.372944 -2.60680720452626e-13
0.372945 3.17432413220469e-13
0.372946 -3.8126254424036e-13
0.372947 4.52650784312712e-13
0.372948 -5.32136190932833e-13
0.372949 6.20331872283803e-13
0.37295 -7.1794355968716e-13
0.372951 8.2579331028811e-13
0.372952 -9.44850024499762e-13
0.372953 1.07626913282655e-12
0.372954 -1.22144479271835e-12
0.372955 1.38207941265515e-12
0.372956 -1.56027757463891e-12
0.372957 1.7586749406596e-12
0.372958 -1.98061833839863e-12
0.372959 2.23042241284464e-12
0.37296 -2.51374373846534e-12
0.372961 2.83814033291467e-12
0.372962 -3.21393349612238e-12
0.372963 3.65558154488321e-12
0.372964 -4.18395932294723e-12
0.372965 4.83032655421897e-12
0.372966 -5.64365087566698e-12
0.372967 6.70513735756998e-12
0.372968 -8.15986257959457e-12
0.372969 1.02947414960614e-11
0.37297 -1.37675710996956e-11
0.372971 2.04916204659577e-11
0.372972 -3.93619113108626e-11
0.372973 4.61395293707964e-10
0.372974 4.77809813391022e-11
0.372975 -2.25687531315382e-11
0.372976 1.46805035576282e-11
0.372977 -1.08010103786433e-11
0.372978 8.47810221402638e-12
0.372979 -6.92134312511101e-12
0.37298 5.79841824035459e-12
0.372981 -4.94529703449437e-12
0.372982 4.2688710788275e-12
0.372983 -3.71227914885865e-12
0.372984 3.24113872254223e-12
0.372985 -2.83252149487495e-12
0.372986 2.470506438806e-12
0.372987 -2.14365044804162e-12
0.372988 1.84347554549378e-12
0.372989 -1.56352481399921e-12
0.37299 1.29875107055832e-12
0.372991 -1.0451076403571e-12
0.372992 7.99265739550796e-13
0.372993 -5.58641396166596e-13
0.372994 3.21041004005442e-13
0.372995 -8.43091839926303e-14
0.372996 -1.53544279711771e-13
0.372997 3.94420611312652e-13
0.372998 -6.40200374324467e-13
0.372999 8.9280919789546e-13
0.373 -1.15428567733786e-12
0.373001 1.42685637706138e-12
0.373002 -1.71302363416753e-12
0.373003 2.01567338729561e-12
0.373004 -2.33821283044623e-12
0.373005 2.68475184780655e-12
0.373006 -3.06034885861853e-12
0.373007 3.47135254401529e-12
0.373008 -3.92588892661542e-12
0.373009 4.43457399072102e-12
0.37301 -5.01158621839836e-12
0.373011 5.67633277567761e-12
0.373012 -6.4561336559514e-12
0.373013 7.39073341352846e-12
0.373014 -8.54190572836039e-12
0.373015 1.00066720280395e-11
0.373016 -1.19462770095357e-11
0.373017 1.4656490772e-11
0.373018 -1.87442468153413e-11
0.373019 2.56815280512517e-11
0.37302 -4.01959343816412e-11
0.373021 9.0389110000199e-11
0.373022 3.92558725168869e-10
0.373023 -6.19580099016802e-11
0.373024 3.37146097557359e-11
0.373025 -2.31796359377466e-11
0.373026 1.76921404521372e-11
0.373027 -1.43624407384085e-11
0.373028 1.21873667172999e-11
0.373029 -1.07592101226922e-11
0.37303 9.95955379053483e-12
0.373031 -1.00196642038166e-11
0.373032 1.2946344890514e-11
0.373033 3.24663198101609e-11
0.373034 -4.68172168668835e-13
0.373035 -1.3581456952925e-12
0.373036 1.76049071433173e-12
0.373037 -1.80345026474951e-12
0.373038 1.71929412472164e-12
0.373039 -1.5854976069718e-12
0.37304 1.43380946456263e-12
0.373041 -1.27883681690508e-12
0.373042 1.12775008953997e-12
0.373043 -9.84164159325522e-13
0.373044 8.49875650669102e-13
0.373045 -7.25706522011916e-13
0.373046 6.11939171517391e-13
0.373047 -5.08551234137225e-13
0.373048 4.15346612512738e-13
0.373049 -3.32030379644027e-13
0.37305 2.5825227109955e-13
0.373051 -1.93632130856169e-13
0.373052 1.3777478541691e-13
0.373053 -9.02786451008256e-14
0.373054 5.07405617772592e-14
0.373055 -1.87584582979874e-14
0.373056 -6.06735015343378e-15
0.373057 2.41335788668164e-14
0.373058 -3.58337936280144e-14
0.373059 4.15584150420812e-14
0.37306 -4.16947779453868e-14
0.373061 3.66271694126004e-14
0.373062 -2.95520081669844e-14
0.373063 2.33717657588424e-14
0.373064 -1.80312513774265e-14
0.373065 1.34794905016237e-14
0.373066 -9.66892569886569e-15
0.373067 6.55477417226437e-15
0.373068 -4.09451169780429e-15
0.373069 2.2474592097929e-15
0.37307 -9.74453302214238e-16
0.373071 2.37585737921685e-16
0.373072 0
0.373073 0
0.373074 0
0.373075 0
0.373076 0
0.373077 0
0.373078 0
0.373079 0
0.37308 0
0.373081 0
0.373082 0
0.373083 0
0.373084 0
0.373085 0
0.373086 0
0.373087 0
0.373088 0
0.373089 0
0.37309 0
0.373091 0
0.373092 0
0.373093 0
0.373094 0
0.373095 0
0.373096 0
0.373097 0
0.373098 0
0.373099 0
0.3731 0
0.373101 0
0.373102 0
0.373103 0
0.373104 0
0.373105 0
0.373106 0
0.373107 0
0.373108 0
0.373109 0
0.37311 0
0.373111 0
0.373112 0
0.373113 0
0.373114 0
0.373115 0
0.373116 0
0.373117 0
0.373118 0
0.373119 0
0.37312 0
0.373121 0
0.373122 0
0.373123 0
0.373124 0
0.373125 0
0.373126 0
0.373127 0
0.373128 0
0.373129 0
0.37313 0
0.373131 0
0.373132 0
0.373133 0
0.373134 0
0.373135 0
0.373136 0
0.373137 0
0.373138 0
0.373139 0
0.37314 0
0.373141 0
0.373142 0
0.373143 0
0.373144 0
0.373145 0
0.373146 0
0.373147 0
0.373148 0
0.373149 0
0.37315 0
0.373151 0
0.373152 0
0.373153 0
0.373154 0
0.373155 0
0.373156 0
0.373157 0
0.373158 0
0.373159 0
0.37316 0
0.373161 0
0.373162 0
0.373163 0
0.373164 0
0.373165 0
0.373166 0
0.373167 0
0.373168 0
0.373169 0
0.37317 0
0.373171 0
0.373172 0
0.373173 0
0.373174 0
0.373175 0
0.373176 0
0.373177 0
0.373178 0
0.373179 0
0.37318 0
0.373181 0
0.373182 0
0.373183 0
0.373184 0
0.373185 0
0.373186 0
0.373187 0
0.373188 0
0.373189 0
0.37319 0
0.373191 0
0.373192 0
0.373193 0
0.373194 0
0.373195 0
0.373196 0
0.373197 0
0.373198 0
0.373199 0
0.3732 0
0.373201 0
0.373202 0
0.373203 0
0.373204 0
0.373205 0
0.373206 0
0.373207 0
0.373208 0
0.373209 0
0.37321 0
0.373211 0
0.373212 0
0.373213 0
0.373214 0
0.373215 0
0.373216 0
0.373217 -5.13131632755733e-15
0.373218 2.10272583804818e-14
0.373219 -4.84515258024495e-14
0.37322 8.81842424605122e-14
0.373221 -1.41025372477216e-13
0.373222 2.07799167238873e-13
0.373223 -2.89359849882027e-13
0.373224 3.86598792057862e-13
0.373225 -5.00453500023065e-13
0.373226 6.31918807920613e-13
0.373227 -7.82060781840171e-13
0.373228 9.52033977690969e-13
0.373229 -1.14310288142887e-12
0.37323 1.35666860925558e-12
0.373231 -1.59430228315078e-12
0.373232 1.85778695994326e-12
0.373233 -2.14917063368203e-12
0.373234 2.47083373132482e-12
0.373235 -2.82557580193813e-12
0.373236 3.21672794645656e-12
0.373237 -3.64830024153431e-12
0.373238 4.12517744575953e-12
0.373239 -4.65338240531947e-12
0.37324 5.24043608034845e-12
0.373241 -5.89585819241234e-12
0.373242 6.63187703454911e-12
0.373243 -7.46445807856705e-12
0.373244 8.41483206899593e-12
0.373245 -9.51183072067052e-12
0.373246 1.0795576435193e-11
0.373247 -1.2323540274215e-11
0.373248 1.41809548507257e-11
0.373249 -1.64997329145393e-11
0.37325 1.94952766744934e-11
0.373251 -2.35446124142612e-11
0.373252 2.93724430876536e-11
0.373253 -3.85763102388627e-11
0.373254 5.54725413982006e-11
0.373255 -9.72055425986149e-11
0.373256 3.80898047076192e-10
0.373257 1.9908927456662e-10
0.373258 -7.82867646806003e-11
0.373259 4.8262455223582e-11
0.37326 -3.44962674560587e-11
0.373261 2.65017725076179e-11
0.373262 -2.12092463009735e-11
0.373263 1.73935779929942e-11
0.373264 -1.44694204360159e-11
0.373265 1.2121536872034e-11
0.373266 -1.01648345825922e-11
0.373267 8.48318981760019e-12
0.373268 -6.99973821850557e-12
0.373269 5.66121965816476e-12
0.37327 -4.42916435611243e-12
0.373271 3.27464158368032e-12
0.373272 -2.17496367882588e-12
0.373273 1.11150460265213e-12
0.373274 -6.81655382486264e-14
0.373275 -9.69790500084177e-13
0.373276 2.01671603172669e-12
0.373277 -3.08750351857145e-12
0.373278 4.19825667025353e-12
0.373279 -5.36778337119141e-12
0.37328 6.61953206431065e-12
0.373281 -7.98357339897171e-12
0.373282 9.50007551966118e-12
0.373283 -1.12248631674265e-11
0.373284 1.32387835408987e-11
0.373285 -1.56644116710681e-11
0.373286 1.86979182382632e-11
0.373287 -2.26751511306661e-11
0.373288 2.82243899398414e-11
0.373289 -3.66765457835276e-11
0.37329 5.14452223117034e-11
0.373291 -8.49731070070412e-11
0.373292 6.19467111111359e-10
0.373293 4.04260868997781e-10
0.373294 -9.93191731334159e-11
0.373295 5.66640399094315e-11
0.373296 -3.9420538238847e-11
0.373297 3.00257961023158e-11
0.373298 -2.40782175733414e-11
0.373299 1.99536921646705e-11
0.3733 -1.69125230628552e-11
0.373301 1.45697319074131e-11
0.373302 -1.27054662155455e-11
0.373303 1.11853538684885e-11
0.373304 -9.9229948213802e-12
0.373305 8.86072974965482e-12
0.373306 -7.95913960078468e-12
0.373307 7.19107672308012e-12
0.373308 -6.5382627314787e-12
0.373309 5.98953969121287e-12
0.37331 -5.5404712036548e-12
0.373311 5.19455314972871e-12
0.373312 -4.9675173657886e-12
0.373313 4.89797082021817e-12
0.373314 -5.07862127893444e-12
0.373315 5.76734429555735e-12
0.373316 -7.98414371568844e-12
0.373317 2.37218416119495e-11
0.373318 1.17060488904679e-11
0.373319 -3.78179568234634e-12
0.37332 2.0292073226373e-12
0.373321 -1.30595257574629e-12
0.373322 9.20967510654302e-13
0.373323 -6.75030630532602e-13
0.373324 4.89348105631305e-13
0.373325 -3.26487812168732e-13
0.373326 1.66330975909954e-13
0.373327 2.98280523053539e-15
0.373328 -1.89000241476272e-13
0.373329 3.95743182749746e-13
0.37333 -6.25739179922581e-13
0.373331 8.81782278534036e-13
0.373332 -1.16622022322843e-12
0.373333 1.47603123298917e-12
0.373334 -1.80870128242427e-12
0.373335 2.16726515378981e-12
0.373336 -2.55501887876437e-12
0.373337 2.97567743040018e-12
0.373338 -3.43356018099303e-12
0.373339 3.93382500746949e-12
0.37334 -4.48278009760849e-12
0.373341 5.08831796323768e-12
0.373342 -5.76054481489523e-12
0.373343 6.51273331406691e-12
0.373344 -7.36283803968817e-12
0.373345 8.33605710276789e-12
0.373346 -9.46951432732907e-12
0.373347 1.08217619002745e-11
0.373348 -1.24951023096952e-11
0.373349 1.47007099254632e-11
0.37335 -1.80304025597679e-11
0.373351 2.59353045073433e-11
0.373352 -1.35643523352942e-12
0.373353 2.53501320661591e-11
0.373354 5.20058199285328e-13
0.373355 2.31356359359087e-11
0.373356 -3.53350023704994e-11
0.373357 5.3752193704214e-11
0.373358 -9.56456522526404e-11
0.373359 3.26532736871682e-10
0.37336 2.62179208774582e-10
0.373361 -9.7205723301459e-11
0.373362 6.13464572384562e-11
0.373363 -4.6088669928742e-11
0.373364 3.82652454801673e-11
0.373365 -3.4566976484531e-11
0.373366 3.48322187601509e-11
0.373367 -4.45620411133412e-11
0.373368 4.72483049809033e-10
0.373369 1.72189371531861e-11
0.37337 -2.95018513403439e-12
0.373371 -7.21703550538544e-13
0.373372 2.02775527363329e-12
0.373373 -2.48813690193211e-12
0.373374 2.58069147394847e-12
0.373375 -2.49768855039623e-12
0.373376 2.32846906720885e-12
0.373377 -2.11857856132158e-12
0.373378 1.89272806920001e-12
0.373379 -1.66489280125114e-12
0.37338 1.44317591266156e-12
0.373381 -1.23269371913181e-12
0.373382 1.0366030558995e-12
0.373383 -8.56484506735234e-13
0.373384 6.9315686870106e-13
0.373385 -5.46953720316306e-13
0.373386 4.17894814228863e-13
0.373387 -3.05794424905678e-13
0.373388 2.09935378379463e-13
0.373389 -1.29471984328363e-13
0.37339 6.38744459328807e-14
0.373391 -1.25725527430941e-14
0.373392 -2.52636110274431e-14
0.373393 5.04559752740324e-14
0.373394 -6.38526411682616e-14
0.373395 6.62772880091179e-14
0.373396 -5.82747900362679e-14
0.373397 4.03821610697231e-14
0.373398 -1.31225985128557e-14
0.373399 -2.30012968414436e-14
0.3734 6.20267686602875e-14
0.373401 -9.85920938244555e-14
0.373402 1.33146222215405e-13
0.373403 -1.66193191672244e-13
0.373404 1.98316118314813e-13
0.373405 -2.30209694507356e-13
0.373406 2.6272576589541e-13
0.373407 -2.96939288255651e-13
0.373408 3.34246716963989e-13
0.373409 -3.77589419201033e-13
0.37341 4.3051394934846e-13
0.373411 -4.96555527101031e-13
0.373412 5.81055519616145e-13
0.373413 -6.92422323826069e-13
0.373414 8.4459125888183e-13
0.373415 -1.06224261712983e-12
0.373416 1.39316103151364e-12
0.373417 -1.94235195261335e-12
0.373418 2.99059389713021e-12
0.373419 -5.6325791829699e-12
0.37342 2.08470836323494e-11
0.373421 1.82830565760113e-11
0.373422 -7.42100531754392e-12
0.373423 5.16213879686745e-12
0.373424 -4.39011060814681e-12
0.373425 4.43957207715601e-12
0.373426 -5.80430865557313e-12
0.373427 1.33017039800857e-11
0.373428 3.79185691936156e-11
0.373429 -1.04375419622917e-11
0.37343 7.84486352812867e-12
0.373431 -7.44329626363873e-12
0.373432 7.76097869045348e-12
0.373433 -8.44888308690143e-12
0.373434 9.38709391576339e-12
0.373435 -1.05280044002007e-11
0.373436 1.18534896254648e-11
0.373437 -1.33601204479645e-11
0.373438 1.5053393227202e-11
0.373439 -1.69454846205165e-11
0.37344 1.90546684232433e-11
0.373441 -2.14057214004177e-11
0.373442 2.40311177526703e-11
0.373443 -2.69730575808857e-11
0.373444 3.02865671840783e-11
0.373445 -3.40441379267426e-11
0.373446 3.83427211763446e-11
0.373447 -4.3314503452237e-11
0.373448 4.91440103067425e-11
0.373449 -5.60962942826033e-11
0.37345 6.45655624146273e-11
0.373451 -7.51638809913568e-11
0.373452 8.88946059509933e-11
0.373453 -1.07522810864327e-10
0.373454 1.34464737527447e-10
0.373455 -1.77331519345664e-10
0.373456 2.57033219441569e-10
0.373457 -4.59623215204013e-10
0.373458 2.10208497977316e-09
0.373459 8.21254595861181e-10
0.37346 -3.40270255571032e-10
0.373461 2.12469587668742e-10
0.373462 -1.52628961798041e-10
0.373463 1.1746064142066e-10
0.373464 -9.39650945036768e-11
0.373465 7.68821113623671e-11
0.373466 -6.3675603283807e-11
0.373467 5.29705528074885e-11
0.373468 -4.3955432302023e-11
0.373469 3.61184699492715e-11
0.37347 -2.91186670281897e-11
0.373471 2.27181024168664e-11
0.373472 -1.6743409635029e-11
0.373473 1.1062703426166e-11
0.373474 -5.57099493946241e-12
0.373475 1.80435438868507e-13
0.373476 5.18666127111388e-12
0.373477 -1.06032519767804e-11
0.373478 1.61375830769833e-11
0.373479 -2.18620561733189e-11
0.37348 2.78632844962968e-11
0.373481 -3.42440079650398e-11
0.373482 4.11317198768478e-11
0.373483 -4.86911201000072e-11
0.373484 5.71430878281702e-11
0.373485 -6.67950452031505e-11
0.373486 7.80920584243445e-11
0.373487 -9.17078072112249e-11
0.373488 1.08717682284506e-10
0.373489 -1.30956574005539e-10
0.37349 1.61842265751154e-10
0.373491 -2.08570116548478e-10
0.373492 2.8937703029949e-10
0.373493 -4.68138586683865e-10
0.373494 1.23919152332567e-09
0.373495 1.76360102392701e-09
0.373496 -4.87075319607981e-10
0.373497 2.63986066863096e-10
0.373498 -1.60719452016072e-10
0.373499 8.04993260104648e-11
0.3735 8.1641569930271e-11
0.373501 4.62955380699464e-10
0.373502 -1.8941586762749e-10
0.373503 1.36646404449096e-10
0.373504 -1.10466335416693e-10
0.373505 9.37118301876039e-11
0.373506 -8.17319370926706e-11
0.373507 7.2676170053696e-11
0.373508 -6.56510493963883e-11
0.373509 6.01864268984276e-11
0.37351 -5.6044953018767e-11
0.373511 5.31552080374403e-11
0.373512 -5.16130158287026e-11
0.373513 5.17591600080931e-11
0.373514 -5.44231232566547e-11
0.373515 6.16834832027334e-11
0.373516 -8.01099983039825e-11
0.373517 1.44897083679114e-10
0.373518 1.93069583454867e-09
0.373519 -1.03922792645647e-10
0.37352 5.15122032842909e-11
0.373521 -3.47146468539502e-11
0.373522 2.72069341207607e-11
0.373523 -2.34364847531541e-11
0.373524 2.15344855709492e-11
0.373525 -2.07049765710773e-11
0.373526 2.05632387559116e-11
0.373527 -2.09137048548497e-11
0.373528 2.16628019271462e-11
0.373529 -2.2783027001083e-11
0.37353 2.43014366834975e-11
0.373531 -2.63049599082583e-11
0.373532 2.89654118124019e-11
0.373533 -3.2600486502743e-11
0.373534 3.78201368148233e-11
0.373535 -4.59474210893787e-11
0.373536 6.02840541202867e-11
0.373537 -9.21739817481852e-11
0.373538 2.25860210396169e-10
0.373539 3.50647087041443e-10
0.37354 -8.76747683250744e-11
0.373541 4.56733580513997e-11
0.373542 -2.79204292893438e-11
0.373543 1.75654627637506e-11
0.373544 -1.02120003237376e-11
0.373545 4.10328588260258e-12
0.373546 1.73745060850987e-12
0.373547 -8.08810465610928e-12
0.373548 1.58402834620128e-11
0.373549 -2.63518798212073e-11
0.37355 4.21519770787941e-11
0.373551 -6.88758217670305e-11
0.373552 1.22338649468722e-10
0.373553 -2.69636260886541e-10
0.373554 1.65775338256711e-09
0.373555 6.87538094186939e-10
0.373556 -3.74144635339566e-10
0.373557 3.12167793525564e-10
0.373558 -3.16047763203772e-10
0.373559 3.77375996995527e-10
0.37356 -5.74984569175521e-10
0.373561 2.01832583540037e-09
0.373562 9.81731311736769e-10
0.373563 -3.60133121007932e-10
0.373564 2.11116939686058e-10
0.373565 -1.45422984707207e-10
0.373566 1.08920042310372e-10
0.373567 -8.58893588891848e-11
0.373568 7.01180226789518e-11
0.373569 -5.8672020424704e-11
0.37357 4.99929417842771e-11
0.373571 -4.31805406734847e-11
0.373572 3.76808849913126e-11
0.373573 -3.31359303722284e-11
0.373574 2.93049304799006e-11
0.373575 -2.60206925248511e-11
0.373576 2.31639375652282e-11
0.373577 -2.06476117335803e-11
0.373578 1.84069294124423e-11
0.373579 -1.63979956397053e-11
0.37358 1.45877421377286e-11
0.373581 -1.29483622236198e-11
0.373582 1.14584706520179e-11
0.373583 -1.00991129822853e-11
0.373584 8.85484475280719e-12
0.373585 -7.71286161314985e-12
0.373586 6.6623130205832e-12
0.373587 -5.69373047821297e-12
0.373588 4.79851031398088e-12
0.373589 -3.96838719568673e-12
0.37359 3.19481255149651e-12
0.373591 -2.46809618304717e-12
0.373592 1.77603904712728e-12
0.373593 -1.10147054936348e-12
0.373594 4.17277508837262e-13
0.373595 3.0843017244616e-13
0.373596 -1.16067500839977e-12
0.373597 2.39309184748044e-12
0.373598 -4.88637855570581e-12
0.373599 1.54425981686904e-11
0.3736 2.60130279790499e-11
0.373601 -8.68388710132454e-12
0.373602 5.93263406490694e-12
0.373603 -4.93355779681734e-12
0.373604 4.51164926750395e-12
0.373605 -4.36435451789733e-12
0.373606 4.38146693352656e-12
0.373607 -4.51634733227409e-12
0.373608 4.74950824548528e-12
0.373609 -5.07605717818329e-12
0.37361 5.50131321746643e-12
0.373611 -6.04017983978567e-12
0.373612 6.7191972498311e-12
0.373613 -7.58181104080538e-12
0.373614 8.69916953321335e-12
0.373615 -1.01924334949694e-11
0.373616 1.22825576950844e-11
0.373617 -1.54160113494849e-11
0.373618 2.06464669751661e-11
0.373619 -3.11911723204165e-11
0.37362 6.38173822543608e-11
0.373621 1.93293875086244e-09
0.373622 -5.70066912061513e-11
0.373623 2.89119127721389e-11
0.373624 -1.91936136029628e-11
0.373625 1.42390470941918e-11
0.373626 -1.12181764093931e-11
0.373627 9.17232329130789e-12
0.373628 -7.68694783290808e-12
0.373629 6.55366206190899e-12
0.37363 -5.65632368943298e-12
0.373631 4.92513401125736e-12
0.373632 -4.31566022802807e-12
0.373633 3.79830315179317e-12
0.373634 -3.35260733483372e-12
0.373635 2.9640009801208e-12
0.373636 -2.62183547645642e-12
0.373637 2.31815773182846e-12
0.373638 -2.04691444727853e-12
0.373639 1.80342082454817e-12
0.37364 -1.5843764734949e-12
0.373641 1.38719131457163e-12
0.373642 -1.20944355507411e-12
0.373643 1.04914654284414e-12
0.373644 -9.04650496014237e-13
0.373645 7.74568796126319e-13
0.373646 -6.57722002333703e-13
0.373647 5.530948452818e-13
0.373648 -4.59802861018512e-13
0.373649 3.77066277171058e-13
0.37365 -3.04189420499059e-13
0.373651 2.40544374972626e-13
0.373652 -1.85557946128259e-13
0.373653 1.38701222260763e-13
0.373654 -9.9481193799775e-14
0.373655 6.74340177968911e-14
0.373656 -4.211960772332e-14
0.373657 2.3117298712308e-14
0.373658 -1.00223912825536e-14
0.373659 2.44341693039556e-15
0.37366 0
0.373661 0
0.373662 0
0.373663 -2.8586016280139e-14
0.373664 1.17133366362085e-13
0.373665 -2.69883988252912e-13
0.373666 4.91168811023763e-13
0.373667 -7.85426395715091e-13
0.373668 1.15722724198286e-12
0.373669 -1.6113048912671e-12
0.37367 2.1525952206744e-12
0.373671 -2.78628566104795e-12
0.373672 3.51787651287715e-12
0.373673 -4.35325710914807e-12
0.373674 5.29880033261923e-12
0.373675 -6.361480003094e-12
0.373676 7.54901700259285e-12
0.373677 -8.87006183832711e-12
0.373678 1.03344238514047e-11
0.373679 -1.19533607517809e-11
0.37368 1.37399470270541e-11
0.373681 -1.57095466848684e-11
0.373682 1.7880425746609e-11
0.373683 -2.0274554480771e-11
0.373684 2.29186710496978e-11
0.373685 -2.58457111233968e-11
0.373686 2.90967588992859e-11
0.373687 -3.27237555201589e-11
0.373688 3.6793331653738e-11
0.373689 -4.13923493569246e-11
0.37369 4.6636114719022e-11
0.373691 -5.26808953123797e-11
0.373692 5.97436289249076e-11
0.373693 -6.81341568841042e-11
0.373694 7.83103720879358e-11
0.373695 -9.09778478812422e-11
0.373696 1.07282314942132e-10
0.373697 -1.29214516046955e-10
0.373698 1.60562469099048e-10
0.373699 -2.09525945297695e-10
0.3737 2.97767514611196e-10
0.373701 -5.07286759723268e-10
0.373702 1.67228121055071e-09
0.373703 1.29860015603804e-09
0.373704 -4.64183432328737e-10
0.373705 2.80310654282889e-10
0.373706 -1.98839649984807e-10
0.373707 1.52378404332449e-10
0.373708 -1.22005126517661e-10
0.373709 1.00331643333096e-10
0.37371 -8.38766131563135e-11
0.373711 7.07836230675699e-11
0.373712 -5.99711280561733e-11
0.373713 5.07606275167125e-11
0.373714 -4.27040581078025e-11
0.373715 3.54961643579508e-11
0.373716 -2.89184553165691e-11
0.373717 2.28086647947638e-11
0.373718 -1.70417935212102e-11
0.373719 1.15177797161909e-11
0.37372 -6.15689494293042e-12
0.373721 8.90217003002768e-13
0.373722 4.34909056470085e-12
0.373723 -9.62851766510498e-12
0.373724 1.50179057145752e-11
0.373725 -2.05910582381669e-11
0.373726 2.64328164266305e-11
0.373727 -3.26453493125681e-11
0.373728 3.93569205843135e-11
0.373729 -4.67348091643771e-11
0.37373 5.50052985082174e-11
0.373731 -6.44860890422683e-11
0.373732 7.56415518046704e-11
0.373733 -8.91824671414947e-11
0.373734 1.06258894915242e-10
0.373735 -1.28866780929334e-10
0.373736 1.6080784339497e-10
0.373737 -2.10339725273389e-10
0.373738 2.994337967388e-10
0.373739 -5.12540453045865e-10
0.37374 1.76719004075014e-09
0.373741 1.19669254618284e-09
0.373742 -4.38118861446146e-10
0.373743 2.62948362887161e-10
0.373744 -1.83784557912666e-10
0.373745 1.37642655857748e-10
0.373746 -1.06430232570415e-10
0.373747 8.27748848183279e-11
0.373748 -6.27000356516096e-11
0.373749 4.29867865298799e-11
0.37375 -1.86383702368773e-11
0.373751 -2.71074609486175e-11
0.373752 3.18602563468045e-10
0.373753 2.2233167410245e-10
0.373754 -1.18224062970818e-10
0.373755 9.12267871224497e-11
0.373756 -8.10732130277018e-11
0.373757 8.20754151679333e-11
0.373758 -1.06084193715622e-10
0.373759 4.05714986896766e-10
0.37376 1.25974624458969e-10
0.373761 -8.37886590096533e-11
0.373762 1.91567277394511e-09
0.373763 5.83782895523356e-11
0.373764 -2.90506084888172e-11
0.373765 1.98980721351266e-11
0.373766 -1.51950861025383e-11
0.373767 1.21436469098838e-11
0.373768 -9.89866233301435e-12
0.373769 8.12772809464826e-12
0.37377 -6.67574011458901e-12
0.373771 5.46057208552665e-12
0.373772 -4.43408529518141e-12
0.373773 3.56552967842002e-12
0.373774 -2.83393913208847e-12
0.373775 2.22398767188896e-12
0.373776 -1.72363182159861e-12
0.373777 1.323064751368e-12
0.373778 -1.0139764801666e-12
0.373779 7.89091967011218e-13
0.37378 -6.41872855518186e-13
0.373781 5.39222714275551e-13
0.373782 -4.51222451245473e-13
0.373783 3.7669259022745e-13
0.373784 -3.1463116991724e-13
0.373785 2.64171778436207e-13
0.373786 -2.24553316063267e-13
0.373787 1.95098087799794e-13
0.373788 -1.75195970263174e-13
0.373789 1.64293144211006e-13
0.37379 -1.61884388544052e-13
0.373791 1.67508288202467e-13
0.373792 -1.80744977661654e-13
0.373793 1.96793098523001e-13
0.373794 -2.11347256164888e-13
0.373795 2.24791830487083e-13
0.373796 -2.37558298340657e-13
0.373797 2.50138681536476e-13
0.373798 -2.63104630013339e-13
0.373799 2.77134848378103e-13
0.3738 1.91564293647342e-09
0.373801 3.26178262581555e-13
0.373802 -3.66293937646147e-13
0.373803 4.1606692210131e-13
0.373804 -4.75423038067393e-13
0.373805 5.47747719812529e-13
0.373806 -6.38304203903799e-13
0.373807 7.5573650720795e-13
0.373808 -9.15290003626408e-13
0.373809 1.14657857973825e-12
0.37381 -1.51569099397862e-12
0.373811 2.20624728630962e-12
0.373812 -3.98952550853597e-12
0.373813 1.99776277040744e-11
0.373814 6.64868117930024e-12
0.373815 -2.83615317265145e-12
0.373816 1.79084448384017e-12
0.373817 -1.29904302321339e-12
0.373818 1.01123472259291e-12
0.373819 -8.21061422524357e-13
0.37382 6.8520499960905e-13
0.373821 -5.82715970754391e-13
0.373822 5.02230995023241e-13
0.373823 -4.37056477123179e-13
0.373824 3.82996162224828e-13
0.373825 -3.37288006304285e-13
0.373826 2.98041310449536e-13
0.373827 -2.63919441756264e-13
0.373828 2.33951593697797e-13
0.373829 -2.07416237521104e-13
0.37383 1.83766306638414e-13
0.373831 -1.62579658284419e-13
0.373832 1.43525377893888e-13
0.373833 -1.26340313299057e-13
0.373834 1.10812389894688e-13
0.373835 -9.67685264880112e-14
0.373836 8.40657382552215e-14
0.373837 -7.25844893781507e-14
0.373838 6.22236609295115e-14
0.373839 -5.28966966573369e-14
0.37384 4.45286200834599e-14
0.373841 -3.70537046751683e-14
0.373842 3.04136395285302e-14
0.373843 -2.4556075315998e-14
0.373844 1.94334651722756e-14
0.373845 -1.50021366248296e-14
0.373846 1.12215462112019e-14
0.373847 -8.05367981209002e-15
0.373848 5.46257016133693e-15
0.373849 -3.41390929851238e-15
0.37385 1.87473848607633e-15
0.373851 -8.13201731847525e-16
0.373852 1.98351832718943e-16
0.373853 0
0.373854 0
0.373855 0
0.373856 0
0.373857 0
0.373858 0
0.373859 0
0.37386 0
0.373861 0
0.373862 0
0.373863 0
0.373864 0
0.373865 0
0.373866 0
0.373867 0
0.373868 0
0.373869 0
0.37387 0
0.373871 0
0.373872 0
0.373873 0
0.373874 0
0.373875 0
0.373876 0
0.373877 0
0.373878 0
0.373879 0
0.37388 0
0.373881 0
0.373882 0
0.373883 0
0.373884 0
0.373885 0
0.373886 0
0.373887 0
0.373888 0
0.373889 0
0.37389 0
0.373891 0
0.373892 0
0.373893 0
0.373894 0
0.373895 0
0.373896 0
0.373897 0
0.373898 0
0.373899 0
0.3739 0
0.373901 0
0.373902 0
0.373903 0
0.373904 0
0.373905 0
0.373906 0
0.373907 0
0.373908 0
0.373909 0
0.37391 0
0.373911 0
0.373912 0
0.373913 -4.98250819988988e-15
0.373914 2.04174680752584e-14
0.373915 -4.7046431986936e-14
0.373916 8.56269002167974e-14
0.373917 -1.36935637934983e-13
0.373918 2.01772993244957e-13
0.373919 -2.80968416819936e-13
0.37392 3.75387430541199e-13
0.373921 -4.8594035299233e-13
0.373922 6.13593168135059e-13
0.373923 -7.59381026151969e-13
0.373924 9.24425000841241e-13
0.373925 -1.10995290807736e-12
0.373926 1.3173252317046e-12
0.373927 -1.5480675311793e-12
0.373928 1.80391115469826e-12
0.373929 -2.08684470450115e-12
0.37393 2.39917957518529e-12
0.373931 -2.74363412891924e-12
0.373932 3.12344286474026e-12
0.373933 -3.54249956711562e-12
0.373934 4.00554733667759e-12
0.373935 -4.51843435712803e-12
0.373936 5.08846348082465e-12
0.373937 -5.72487835749287e-12
0.373938 6.43955265978151e-12
0.373939 -7.24798886095923e-12
0.37394 8.17080201415429e-12
0.373941 -9.23598771472864e-12
0.373942 1.04825048149959e-11
0.373943 -1.19661577163335e-11
0.373944 1.37697072867156e-11
0.373945 -1.60212408073894e-11
0.373946 1.89299138250603e-11
0.373947 -2.28618188645425e-11
0.373948 2.85206425004594e-11
0.373949 -3.74524701565617e-11
0.37395 5.38428306711961e-11
0.373951 -9.43381859285839e-11
0.373952 3.69763940212265e-10
0.373953 1.93456495138545e-10
0.373954 2.22645596494725e-09
0.373955 4.71516239117056e-11
0.373956 -3.38816017440122e-11
0.373957 2.62324103336017e-11
0.373958 -2.12243198199935e-11
0.373959 1.76687869455266e-11
0.37396 -1.49985625513264e-11
0.373961 1.29087785824749e-11
0.373962 -1.12210660968473e-11
0.373963 9.82418589462692e-12
0.373964 -8.64522017878114e-12
0.373965 7.63442142754223e-12
0.373966 -6.75671768153016e-12
0.373967 5.98669497412006e-12
0.373968 -5.3055022488365e-12
0.373969 4.69887084323514e-12
0.37397 -4.15580670182488e-12
0.373971 3.66770295385876e-12
0.373972 -3.22772320769543e-12
0.373973 2.83036387385574e-12
0.373974 -2.4942530269672e-12
0.373975 2.24105044978063e-12
0.373976 -2.07107986950208e-12
0.373977 1.98521324370622e-12
0.373978 -1.98478501714106e-12
0.373979 2.07153365845784e-12
0.37398 -2.24756564562958e-12
0.373981 2.51533887336672e-12
0.373982 -2.87766383492079e-12
0.373983 3.33772206203468e-12
0.373984 -3.89910232049854e-12
0.373985 4.56585606042233e-12
0.373986 -5.34257470798888e-12
0.373987 6.2344926640607e-12
0.373988 -7.2476214714623e-12
0.373989 8.38892269447304e-12
0.37399 -9.66652985509571e-12
0.373991 1.109003363087e-11
0.373992 -1.2670849945563e-11
0.373993 1.44178918616425e-11
0.373994 -1.63434946650153e-11
0.373995 1.84687989911042e-11
0.373996 -2.08198134590893e-11
0.373997 2.3428937752483e-11
0.373998 -2.63370724003176e-11
0.373999 2.95965970165237e-11
0.374 -3.32756650291972e-11
0.374001 3.74645483845071e-11
0.374002 -4.22852734685324e-11
0.374003 4.79067301413121e-11
0.374004 -5.45692623103217e-11
0.374005 6.26264962535788e-11
0.374006 -7.26203746073185e-11
0.374007 8.54248486656598e-11
0.374008 -1.02544730932882e-10
0.374009 1.26808117858584e-10
0.37401 -1.64227299799233e-10
0.374011 2.30230212714628e-10
0.374012 -3.79965056011672e-10
0.374013 1.07307219645133e-09
0.374014 1.34641296806236e-09
0.374015 -4.08482558678414e-10
0.374016 2.39234687307442e-10
0.374017 -1.67869269922706e-10
0.374018 1.28254741649858e-10
0.374019 -1.02891879607206e-10
0.37402 8.51518351943788e-11
0.374021 -7.19707346309362e-11
0.374022 6.17377740535591e-11
0.374023 -5.35255857809452e-11
0.374024 4.6762895767669e-11
0.374025 -4.1078849007787e-11
0.374026 3.62224100461456e-11
0.374027 -3.20177394491688e-11
0.374028 2.83381077161455e-11
0.374029 -2.50899431762219e-11
0.37403 2.22026994822993e-11
0.374031 -1.96222072908304e-11
0.374032 1.7306187860906e-11
0.374033 -1.52211504239884e-11
0.374034 1.33401997220171e-11
0.374035 -1.16414568217515e-11
0.374036 1.01069021525021e-11
0.374037 -8.72151491639566e-12
0.374038 7.47262421163218e-12
0.374039 -6.3494138275323e-12
0.37404 5.34254022702534e-12
0.374041 -4.44383502974468e-12
0.374042 3.64607137210342e-12
0.374043 -2.94277911803911e-12
0.374044 2.32809783562904e-12
0.374045 -1.7966592671635e-12
0.374046 1.34349305162104e-12
0.374047 -9.63950942421065e-13
0.374048 6.53645858832108e-13
0.374049 -4.08402926143745e-13
0.37405 2.24220274222983e-13
0.374051 -9.7237830441412e-14
0.374052 2.37126997769232e-14
0.374053 -5.52135929795793e-15
0.374054 2.26227995203349e-14
0.374055 -5.21212435270401e-14
0.374056 9.48503241399427e-14
0.374057 -1.5166391059419e-13
0.374058 2.23440714606645e-13
0.374059 -3.11090190766359e-13
0.37406 4.15559995765584e-13
0.374061 -5.378453351112e-13
0.374062 6.79000609090857e-13
0.374063 -8.40153878373074e-13
0.374064 1.0225248126419e-12
0.374065 -1.22744697562439e-12
0.374066 1.45639555447171e-12
0.374067 -1.7110219860404e-12
0.374068 1.99319740388675e-12
0.374069 -2.30506748158689e-12
0.37407 2.649122160468e-12
0.374071 -3.02828504406726e-12
0.374072 3.44602910357718e-12
0.374073 -3.90652805887552e-12
0.374074 4.41485684170791e-12
0.374075 -4.97726066508771e-12
0.374076 5.60152167155529e-12
0.374077 -6.29746705742196e-12
0.374078 7.07768673900123e-12
0.374079 -7.95856887223506e-12
0.37408 8.96183068873512e-12
0.374081 -1.01168452379791e-11
0.374082 1.14642929823786e-11
0.374083 -1.306211119179e-11
0.374084 1.49956265143906e-11
0.374085 -1.73957590020861e-11
0.374086 2.04739490555202e-11
0.374087 -2.45949733237589e-11
0.374088 3.04461915406224e-11
0.374089 -3.94944285120333e-11
0.37409 5.55262690855443e-11
0.374091 -9.22291085529752e-11
0.374092 2.66785911161428e-10
0.374093 3.01846128111924e-10
0.374094 -9.56810746985367e-11
0.374095 5.64756700370642e-11
0.374096 -3.97572722647759e-11
0.374097 3.04291613809366e-11
0.374098 -2.44390451598533e-11
0.374099 2.02410062446807e-11
0.3741 -1.71174338417894e-11
0.374101 1.46899457807206e-11
0.374102 -1.27402380861064e-11
0.374103 1.11336149016358e-11
0.374104 -9.78252473975639e-12
0.374105 8.62764269288561e-12
0.374106 -7.62737942560289e-12
0.374107 6.75174004645644e-12
0.374108 -5.97856446599449e-12
0.374109 5.29113705149969e-12
0.37411 -4.6766169413959e-12
0.374111 4.12497803723214e-12
0.374112 -3.62827548127283e-12
0.374113 3.18012702819864e-12
0.374114 -2.78353738946777e-12
0.374115 2.44321595239536e-12
0.374116 -2.15679426714163e-12
0.374117 1.9224832519346e-12
0.374118 -1.73896062711314e-12
0.374119 1.6052866706897e-12
0.37412 -1.52084180743691e-12
0.374121 1.48528151700372e-12
0.374122 -1.49850545717386e-12
0.374123 1.56063874346415e-12
0.374124 -1.67202413870668e-12
0.374125 1.83322458010369e-12
0.374126 -2.04503607819202e-12
0.374127 2.30851162304566e-12
0.374128 -2.624997386966e-12
0.374129 2.99618328575776e-12
0.37413 -3.42417093506396e-12
0.374131 3.91156332657902e-12
0.374132 -4.46158231308797e-12
0.374133 5.07284616554226e-12
0.374134 -5.7455000317219e-12
0.374135 6.48657335866726e-12
0.374136 -7.30468424427434e-12
0.374137 8.21052794694072e-12
0.374138 -9.21754945096197e-12
0.374139 1.03428864093545e-11
0.37414 -1.16087184581639e-11
0.374141 1.30442432159608e-11
0.374142 -1.46886473564071e-11
0.374143 1.65957114434306e-11
0.374144 -1.88412031691175e-11
0.374145 2.15352511434343e-11
0.374146 -2.48441103827494e-11
0.374147 2.90308426352713e-11
0.374148 -3.45373403847241e-11
0.374149 4.21667180052185e-11
0.37415 -5.3546068875763e-11
0.374151 7.25455992106833e-11
0.374152 -1.11171911942717e-10
0.374153 2.34620630923204e-10
0.374154 2.2584474399661e-09
0.374155 -1.92059869924254e-10
0.374156 9.96676330478725e-11
0.374157 -6.67485874872973e-11
0.374158 4.97499049282485e-11
0.374159 -3.93035966800794e-11
0.37416 3.21888555414394e-11
0.374161 -2.70008249040996e-11
0.374162 2.30291288777235e-11
0.374163 -1.98761220435269e-11
0.374164 1.73019991901627e-11
0.374165 -1.51536543808972e-11
0.374166 1.33288252814559e-11
0.374167 -1.175666307959e-11
0.374168 1.038657153215e-11
0.374169 -9.18148099154398e-12
0.37417 8.11362884902362e-12
0.374171 -7.16182027174811e-12
0.374172 6.30959673596738e-12
0.374173 -5.54397969428222e-12
0.374174 4.83175585545059e-12
0.374175 -4.13945166001592e-12
0.374176 3.45677469871346e-12
0.374177 -2.77452957460741e-12
0.374178 2.08434778228848e-12
0.374179 -1.37847431496945e-12
0.37418 6.49593737738103e-13
0.374181 1.09316917240862e-13
0.374182 -9.05118067763095e-13
0.374183 1.74462803085858e-12
0.374184 -2.63474059606515e-12
0.374185 3.58254579223126e-12
0.374186 -4.59545991118693e-12
0.374187 5.68137134130992e-12
0.374188 -6.84880979294428e-12
0.374189 8.10714817814528e-12
0.37419 -9.46684893885149e-12
0.374191 1.09397703219802e-11
0.374192 -1.25395534812716e-11
0.374193 1.42821191321512e-11
0.374194 -1.61944467402056e-11
0.374195 1.83064539357764e-11
0.374196 -2.0644448323023e-11
0.374197 2.32412462011926e-11
0.374198 -2.61383359330208e-11
0.374199 2.93889392453136e-11
0.3742 -3.30624378330216e-11
0.374201 3.72509332672943e-11
0.374202 -4.20792453995388e-11
0.374203 4.77206548537795e-11
0.374204 -5.44226496268973e-11
0.374205 6.25509749763703e-11
0.374206 -7.26692127044598e-11
0.374207 8.56925234605818e-11
0.374208 -1.03211027407212e-10
0.374209 1.28250431187851e-10
0.37421 -1.67360361236689e-10
0.374211 2.37843951683768e-10
0.374212 -4.05176594456344e-10
0.374213 1.33565503711674e-09
0.374214 1.03747742349958e-09
0.374215 -3.71154199093462e-10
0.374216 2.2451475726333e-10
0.374217 -1.59730163203743e-10
0.374218 1.22974268680052e-10
0.374219 -9.91370265076032e-11
0.37422 8.23211480642802e-11
0.374221 -6.97502011546868e-11
0.374222 5.99459835416336e-11
0.374223 -5.20496051282994e-11
0.374224 4.55282517065763e-11
0.374225 -4.00341198526218e-11
0.374226 3.53307261151069e-11
0.374227 -3.12518150818326e-11
0.374228 2.76771960203308e-11
0.374229 -2.45178935958975e-11
0.37423 2.17066762826968e-11
0.374231 -1.91969313778336e-11
0.374232 1.69538299815996e-11
0.374233 -1.49460477693412e-11
0.374234 1.31485590127678e-11
0.374235 -1.15411427704097e-11
0.374236 1.01072882526418e-11
0.374237 -8.83338150408319e-12
0.374238 7.70809404537959e-12
0.374239 -6.72191908963471e-12
0.37424 5.86681749800087e-12
0.374241 -5.13594683337824e-12
0.374242 4.5234546028025e-12
0.374243 -4.0243222425446e-12
0.374244 3.63425036923991e-12
0.374245 -3.34957881311641e-12
0.374246 3.16723732766943e-12
0.374247 -3.08472490565428e-12
0.374248 3.10011755152283e-12
0.374249 -3.21210638659227e-12
0.37425 3.42007034888563e-12
0.374251 -3.72419082990711e-12
0.374252 4.1256198559816e-12
0.374253 -4.62671963920933e-12
0.374254 5.20927076019571e-12
0.374255 -5.85934737239993e-12
0.374256 6.58895390336135e-12
0.374257 -7.41374767417079e-12
0.374258 8.35452533374581e-12
0.374259 -9.43949058079573e-12
0.37426 1.07078286215674e-11
0.374261 -1.22155597087159e-11
0.374262 1.40455694680661e-11
0.374263 -1.63257635777945e-11
0.374264 1.92642240518807e-11
0.374265 -2.32233808604476e-11
0.374266 2.88951819021975e-11
0.374267 -3.77848266183666e-11
0.374268 5.39007905611089e-11
0.374269 -9.26574600666661e-11
0.37427 3.2155910346238e-10
0.374271 2.19701352517754e-10
0.374272 -8.1389831065086e-11
0.374273 4.96171956141607e-11
0.374274 -3.54207757231306e-11
0.374275 2.7322480059513e-11
0.374276 -2.20534673681221e-11
0.374277 1.83284056405978e-11
0.374278 -1.55393440502486e-11
0.374279 1.33615653572016e-11
0.37428 -1.16059538015651e-11
0.374281 1.01549803839769e-11
0.374282 -8.93181736232925e-12
0.374283 7.88416707400615e-12
0.374284 -6.9752278664144e-12
0.374285 6.17837373419765e-12
0.374286 -5.47388060920637e-12
0.374287 4.84683597479879e-12
0.374288 -4.28576104891994e-12
0.374289 3.78167733015017e-12
0.37429 -3.32745881117295e-12
0.374291 2.91737281430668e-12
0.374292 -2.5467483581328e-12
0.374293 2.21173259600119e-12
0.374294 -1.90910924692142e-12
0.374295 1.63616142243857e-12
0.374296 -1.39056675279123e-12
0.374297 1.17031635381387e-12
0.374298 -9.73651627311251e-13
0.374299 7.990145671018e-13
0.3743 -6.45008411406368e-13
0.374301 5.10366306783531e-13
0.374302 -3.93926238262103e-13
0.374303 2.94610906828701e-13
0.374304 -2.11411547509588e-13
0.374305 1.43374912030119e-13
0.374306 -8.95928123066729e-14
0.374307 4.52526819802814e-14
0.374308 -5.18542378551727e-15
0.374309 -3.20139468117563e-14
0.37431 6.77426695748759e-14
0.374311 -1.0834291623934e-13
0.374312 1.59654395015207e-13
0.374313 -2.22336715988139e-13
0.374314 2.9707866848581e-13
0.374315 -3.84605241552534e-13
0.374316 4.85686367683412e-13
0.374317 -6.01147784595418e-13
0.374318 7.31884519538748e-13
0.374319 -8.78877646747056e-13
0.37432 1.04321516495872e-12
0.374321 -1.22611810842068e-12
0.374322 1.42897337035105e-12
0.374323 -1.65337522511329e-12
0.374324 1.90117824804686e-12
0.374325 -2.17456534667985e-12
0.374326 2.47613608310858e-12
0.374327 -2.80902261910243e-12
0.374328 3.1770438287213e-12
0.374329 -3.58491301325674e-12
0.37433 4.03852225200112e-12
0.374331 -4.54533850589255e-12
0.374332 5.11496630673044e-12
0.374333 -5.75996497248958e-12
0.374334 6.49706572165661e-12
0.374335 -7.34903743830565e-12
0.374336 8.3476439905403e-12
0.374337 -9.53851905997332e-12
0.374338 1.09895853737492e-11
0.374339 -1.28064404277663e-11
0.37434 1.5162511071454e-11
0.374341 -1.83636686612496e-11
0.374342 2.30040632465968e-11
0.374343 -3.04096484130564e-11
0.374344 4.42644342121609e-11
0.374345 -8.00427452109105e-11
0.374346 4.00815626022276e-10
0.374347 1.33393981937118e-10
0.374348 -5.69023773107742e-11
0.374349 3.59301146027743e-11
0.37435 -2.606299157697e-11
0.374351 2.02886290802634e-11
0.374352 -1.64731395011812e-11
0.374353 1.37474216128222e-11
0.374354 -1.16911612364995e-11
0.374355 1.00763731139619e-11
0.374356 -8.7687621413385e-12
0.374357 7.68413791668444e-12
0.374358 -6.76708493116446e-12
0.374359 5.97966966838391e-12
0.37436 -5.29507496255057e-12
0.374361 4.69382330454446e-12
0.374362 -4.16143850114149e-12
0.374363 3.68694463267369e-12
0.374364 -3.26187215414338e-12
0.374365 2.87958185239844e-12
0.374366 -2.5347940464665e-12
0.374367 2.22325383596993e-12
0.374368 -1.94148865411267e-12
0.374369 1.68662976429979e-12
0.37437 -1.45627889259731e-12
0.374371 1.24840726728398e-12
0.374372 -1.06127829086018e-12
0.374373 8.93387693425681e-13
0.374374 -7.4341678881087e-13
0.374375 6.10195672269811e-13
0.374376 -4.92674047500872e-13
0.374377 3.89897971079877e-13
0.374378 -3.00991232393745e-13
0.374379 2.25140398860445e-13
0.37438 -1.61582784677055e-13
0.374381 1.09596770514465e-13
0.374382 -6.84940280665773e-14
0.374383 3.76132987887988e-14
0.374384 -1.63154487640386e-14
0.374385 3.9795773142621e-15
0.374386 0
0.374387 0
0.374388 0
0.374389 0
0.37439 0
0.374391 0
0.374392 0
0.374393 0
0.374394 0
0.374395 0
0.374396 0
0.374397 -2.03061923118481e-14
0.374398 8.32165209083867e-14
0.374399 -1.91762205989201e-13
0.3744 3.49041271111802e-13
0.374401 -5.58232343624142e-13
0.374402 8.22612591508515e-13
0.374403 -1.14558062813789e-12
0.374404 1.53068541170905e-12
0.374405 -1.98166241794442e-12
0.374406 2.50247869181649e-12
0.374407 -3.09738881236897e-12
0.374408 3.7710043700669e-12
0.374409 -4.52838030885799e-12
0.37441 5.3751224967276e-12
0.374411 -6.31752226155365e-12
0.374412 7.36272551262472e-12
0.374413 -8.5189466819054e-12
0.374414 9.79574139125001e-12
0.374415 -1.12043569803796e-11
0.374416 1.27581875842483e-11
0.374417 -1.44733715353454e-11
0.374418 1.63695854225098e-11
0.374419 -1.84711143334752e-11
0.37442 2.08083169603129e-11
0.374421 -2.34196665068917e-11
0.374422 2.63546499215227e-11
0.374423 -2.96779785646777e-11
0.374424 3.34758593396944e-11
0.374425 -3.78656079692756e-11
0.374426 4.30108864550505e-11
0.374427 -4.91468204325389e-11
0.374428 5.66233789119481e-11
0.374429 -6.59846485734439e-11
0.37443 7.81242040037627e-11
0.374431 -9.46180345714585e-11
0.374432 1.18512183529054e-10
0.374433 -1.56649899839685e-10
0.374434 2.28041482993765e-10
0.374435 -4.124196231126e-10
0.374436 2.06524878777863e-09
0.374437 6.87153172294083e-10
0.374438 -2.92910293629496e-10
0.374439 1.84694047007702e-10
0.37444 -1.3365997290832e-10
0.374441 1.03674849071276e-10
0.374442 -8.37415634393097e-11
0.374443 6.93796223129271e-11
0.374444 -5.84207141420121e-11
0.374445 4.96872778807666e-11
0.374446 -4.24842189207287e-11
0.374447 3.63742722809439e-11
0.374448 -3.10680210907925e-11
0.374449 2.63656094316693e-11
0.37445 -2.21238164038874e-11
0.374451 1.8236435448228e-11
0.374452 -1.46220197370758e-11
0.374453 1.12158818413107e-11
0.374454 -7.96462577485849e-12
0.374455 4.82220669262334e-12
0.374456 -1.74689574585327e-12
0.374457 -1.30126804939255e-12
0.374458 4.35829991877558e-12
0.374459 -7.4628668857743e-12
0.37446 1.06639690008909e-11
0.374461 -1.4020326225738e-11
0.374462 1.76054673274962e-11
0.374463 -2.15150176182927e-11
0.374464 2.58774166474473e-11
0.374465 -3.08696746445067e-11
0.374466 3.67390614036562e-11
0.374467 -4.38238047134938e-11
0.374468 5.25160015086645e-11
0.374469 -6.27760453920403e-11
0.37447 6.98382810632226e-11
0.374471 3.00337308333753e-13
0.374472 3.63692936095048e-09
0.374473 1.02565770822878e-09
0.374474 -2.90772671028778e-10
0.374475 1.61518898590743e-10
0.374476 -1.10436227435923e-10
0.374477 8.35253348316625e-11
0.374478 -6.70343919711822e-11
0.374479 5.59559712802287e-11
0.37448 -4.80511024337129e-11
0.374481 4.2177397205674e-11
0.374482 -3.7696509656798e-11
0.374483 3.42286439108507e-11
0.374484 -3.1538960630592e-11
0.374485 2.94808597339419e-11
0.374486 -2.7966603777063e-11
0.374487 2.69527704191546e-11
0.374488 -2.6435401138747e-11
0.374489 2.64538378821611e-11
0.37449 -2.71061113045775e-11
0.374491 2.85854669183321e-11
0.374492 -3.12821647730417e-11
0.374493 3.59797714707641e-11
0.374494 -4.44846211639239e-11
0.374495 6.20869955555297e-11
0.374496 -1.1382559616767e-10
0.374497 1.85398344657782e-09
0.374498 1.18286860082216e-10
0.374499 -5.3858113280058e-11
0.3745 3.3162269801845e-11
0.374501 -2.26692277659089e-11
0.374502 1.6058859397677e-11
0.374503 -1.127173984293e-11
0.374504 7.43396939110877e-12
0.374505 -4.1089203755059e-12
0.374506 1.05165096676066e-12
0.374507 1.88843073009465e-12
0.374508 -4.83827338860104e-12
0.374509 7.89928706896899e-12
0.37451 -1.11316270332984e-11
0.374511 1.45868162834881e-11
0.374512 -1.83276518644247e-11
0.374513 2.23878576739922e-11
0.374514 -2.67909436981777e-11
0.374515 3.15949733889209e-11
0.374516 -3.68673514352374e-11
0.374517 4.26891767922524e-11
0.374518 -4.91610914768417e-11
0.374519 5.64115597177628e-11
0.37452 -6.46090970510957e-11
0.374521 7.39810642404253e-11
0.374522 -8.48437660121695e-11
0.374523 9.76529382902701e-11
0.374524 -1.13093191879128e-10
0.374525 1.32247461260556e-10
0.374526 -1.56946622723563e-10
0.374527 1.90577487382857e-10
0.374528 -2.40273618235606e-10
0.374529 3.24512770869211e-10
0.37453 -5.14323619625482e-10
0.374531 1.82283413149962e-09
0.374532 2.30350168468148e-10
0.374533 1.3995209024e-09
0.374534 7.41338053869213e-10
0.374535 -3.19164281187848e-10
0.374536 1.83910534638651e-10
0.374537 -1.03322523830518e-10
0.374538 2.39695039086381e-11
0.374539 2.21080741629082e-09
0.37454 9.8488700621952e-11
0.374541 -3.0358518208506e-11
0.374542 -1.37621321046509e-11
0.374543 5.757284470356e-11
0.374544 -1.12125210359056e-10
0.374545 1.96127761369088e-10
0.374546 -3.70404255301586e-10
0.374547 1.10073917888041e-09
0.374548 1.72448040989259e-09
0.374549 -5.21975487704981e-10
0.37455 3.14662256386245e-10
0.374551 -2.26283924184557e-10
0.374552 1.76138601790722e-10
0.374553 -1.43201865656151e-10
0.374554 1.19555266910314e-10
0.374555 -1.01543153749546e-10
0.374556 8.72401775088486e-11
0.374557 -7.55334321810376e-11
0.374558 6.57333151953178e-11
0.374559 -5.73887647429869e-11
0.37456 5.01790205366283e-11
0.374561 -4.3872055437173e-11
0.374562 3.83067739707186e-11
0.374563 -3.33619885545188e-11
0.374564 2.89443106777733e-11
0.374565 -2.49801763326711e-11
0.374566 2.14104403110606e-11
0.374567 -1.81866172173021e-11
0.374568 1.52615333323499e-11
0.374569 -1.25933993822957e-11
0.37457 1.01513570263796e-11
0.374571 -7.908036211398e-12
0.374572 5.82183159303068e-12
0.374573 -3.85483032666304e-12
0.374574 1.97113469129957e-12
0.374575 -1.37506233335277e-13
0.374576 -1.66084198728709e-12
0.374577 3.43862476145183e-12
0.374578 -5.21086888563175e-12
0.374579 6.99332273537349e-12
0.37458 -8.80557632035057e-12
0.374581 1.06686859886641e-11
0.374582 -1.26033437761212e-11
0.374583 1.46335577749619e-11
0.374584 -1.67878355787049e-11
0.374585 1.91008094859062e-11
0.374586 -2.16155299279492e-11
0.374587 2.4386792187378e-11
0.374588 -2.75121083791925e-11
0.374589 3.1110697421747e-11
0.37459 -3.53111429900585e-11
0.374591 4.02992471428214e-11
0.374592 -4.63540786407254e-11
0.374593 5.39154568868805e-11
0.374594 -6.37205454606753e-11
0.374595 7.71097312351311e-11
0.374596 -9.68119578314819e-11
0.374597 1.2940190811825e-10
0.374598 -1.95890429696697e-10
0.374599 4.20789727168168e-10
0.3746 1.71344365992405e-09
0.374601 -2.45690569374306e-10
0.374602 1.14654327258829e-10
0.374603 -5.92633004826653e-11
0.374604 2.0871398703085e-11
0.374605 2.08494578939908e-11
0.374606 -1.05224057576479e-10
0.374607 1.76323631167268e-09
0.374608 2.21799877672893e-10
0.374609 -1.18464626056052e-10
0.37461 8.37329532938536e-11
0.374611 -6.53130440474576e-11
0.374612 5.34647346091321e-11
0.374613 -4.4991890470419e-11
0.374614 3.85196621298068e-11
0.374615 -3.33512767801055e-11
0.374616 2.90922592103436e-11
0.374617 -2.5500724592987e-11
0.374618 2.24191600094268e-11
0.374619 -1.97400713779717e-11
0.37462 1.73872900691086e-11
0.374621 -1.53051510362745e-11
0.374622 1.34519027143122e-11
0.374623 -1.17955213993347e-11
0.374624 1.03109567247335e-11
0.374625 -8.97826317461481e-12
0.374626 7.78129912856476e-12
0.374627 -6.70680033409123e-12
0.374628 5.74370690753352e-12
0.374629 -4.88266599815748e-12
0.37463 4.11565869183296e-12
0.374631 -3.43571642343522e-12
0.374632 2.83670296370122e-12
0.374633 -2.31314518311005e-12
0.374634 1.86010060680191e-12
0.374635 -1.47305307678277e-12
0.374636 1.14783014129262e-12
0.374637 -8.80537422355535e-13
0.374638 6.67506383404996e-13
0.374639 -5.05252770026318e-13
0.37464 3.58428022258013e-13
0.374641 -1.91204098227266e-13
0.374642 -4.9282907611063e-16
0.374643 2.20737800032011e-13
0.374644 -4.73629118826634e-13
0.374645 7.63312016866526e-13
0.374646 -1.09400502239957e-12
0.374647 1.47003022766924e-12
0.374648 -1.90220742448095e-12
0.374649 2.40089161231908e-12
0.37465 -2.97000057226462e-12
0.374651 3.61376199404533e-12
0.374652 -4.33678926928738e-12
0.374653 5.14417571413178e-12
0.374654 -6.04161208929912e-12
0.374655 7.03553385060571e-12
0.374656 -8.13330672188377e-12
0.374657 9.34346219639294e-12
0.374658 -1.06759988353758e-11
0.374659 1.21427713450859e-11
0.37466 -1.37579983132191e-11
0.374661 1.55389326585764e-11
0.374662 -1.75067587015148e-11
0.374663 1.96878102858375e-11
0.374664 -2.21152523494536e-11
0.374665 2.48314455775569e-11
0.374666 -2.7891341565254e-11
0.374667 3.13674739188841e-11
0.374668 -3.53574957103296e-11
0.374669 3.99959209991886e-11
0.37467 -4.54730883335901e-11
0.374671 5.20671233977644e-11
0.374672 -6.02006415334587e-11
0.374673 7.05478458364079e-11
0.374674 -8.42533714659714e-11
0.374675 1.03427554258726e-10
0.374676 -1.32434115080079e-10
0.374677 1.81987317456123e-10
0.374678 -2.87322099117732e-10
0.374679 6.71471581075734e-10
0.37468 2.01067402763998e-09
0.374681 -3.99868678247596e-10
0.374682 2.19967706570981e-10
0.374683 -1.50079359825269e-10
0.374684 1.1250235402384e-10
0.374685 -8.87347455890907e-11
0.374686 7.21142359867775e-11
0.374687 -5.9652653732493e-11
0.374688 4.98089370885203e-11
0.374689 -4.17066044300367e-11
0.37469 3.4809218436297e-11
0.374691 -2.87688531171105e-11
0.374692 2.33486844346107e-11
0.374693 -1.83805198730807e-11
0.374694 1.37400728981714e-11
0.374695 -9.33179787744718e-12
0.374696 5.07911672713689e-12
0.374697 -9.17783519433682e-13
0.374698 -3.20890407571506e-12
0.374699 7.35383666691694e-12
0.3747 -1.15692974554805e-11
0.374701 1.58876583736525e-11
0.374702 -2.03449187379909e-11
0.374703 2.5008136765542e-11
0.374704 -2.99593383427976e-11
0.374705 3.53027992306424e-11
0.374706 -4.11757557942321e-11
0.374707 4.77648979587479e-11
0.374708 -5.53329262313004e-11
0.374709 6.42634051517824e-11
0.37471 -7.51407675690406e-11
0.374711 8.89026678862079e-11
0.374712 -1.07154790146037e-10
0.374713 1.32894120380312e-10
0.374714 -1.72429854919062e-10
0.374715 2.41697902095357e-10
0.374716 -3.95919895254624e-10
0.374717 1.04533520687646e-09
0.374718 1.7648234649659e-09
0.374719 -4.87220379214142e-10
0.37472 2.86816481487136e-10
0.374721 -2.05766930725165e-10
0.374722 1.62373825632193e-10
0.374723 -1.35763878830813e-10
0.374724 1.18184672211657e-10
0.374725 -1.06115292142036e-10
0.374726 9.77478949919324e-11
0.374727 -9.2084206348981e-11
0.374728 8.8558948141177e-11
0.374729 -8.68683885390057e-11
0.37473 8.68919577273974e-11
0.374731 -8.86649793794947e-11
0.374732 9.23898080801521e-11
0.374733 -9.84913738456823e-11
0.374734 1.07747216420286e-10
0.374735 -1.21575129892826e-10
0.374736 1.42714247178955e-10
0.374737 -1.77073883938836e-10
0.374738 2.39975977727867e-10
0.374739 -3.86911380138526e-10
0.37474 1.09298681467381e-09
0.374741 1.21388546929987e-09
0.374742 -3.7923878116999e-10
0.374743 2.2131278413134e-10
0.374744 -1.54368844428669e-10
0.374745 1.17204821250552e-10
0.374746 -9.33955627583663e-11
0.374747 7.66766455034716e-11
0.374748 -6.4140982268229e-11
0.374749 5.42559929706642e-11
0.37475 -4.61372963670546e-11
0.374751 3.92386676693333e-11
0.374752 -3.32041579897784e-11
0.374753 2.77913102904694e-11
0.374754 -2.28284940030447e-11
0.374755 1.81898205652487e-11
0.374756 -1.37796466599167e-11
0.374757 9.52254313570345e-12
0.374758 -5.3815311144046e-12
0.374759 1.32555448934567e-12
0.37476 2.69800916267458e-12
0.374761 -6.74018601851743e-12
0.374762 1.08534156453393e-11
0.374763 -1.50947372900997e-11
0.374764 1.95295553985133e-11
0.374765 -2.42365159031379e-11
0.374766 2.93142898324167e-11
0.374767 -3.48915636670641e-11
0.374768 4.11424937081391e-11
0.374769 -4.83117704151209e-11
0.37477 5.67573601013092e-11
0.374771 -6.70276862167829e-11
0.374772 8.00109290020739e-11
0.374773 -9.72498653290765e-11
0.374774 1.21685279764983e-10
0.374775 -1.5970875884038e-10
0.374776 2.28334399409594e-10
0.374777 -3.92977397767717e-10
0.374778 1.36445000628106e-09
0.374779 9.32331079712648e-10
0.37478 -3.45379769959974e-10
0.374781 2.10551802148033e-10
0.374782 -1.50308941681863e-10
0.374783 1.15943622860505e-10
0.374784 -9.358443661507e-11
0.374785 7.7777044638667e-11
0.374786 -6.59415924958965e-11
0.374787 5.6700134512935e-11
0.374788 -4.92501532647875e-11
0.374789 4.30929115230776e-11
0.37479 -3.79023888556651e-11
0.374791 3.34566588320928e-11
0.374792 -2.95995527253779e-11
0.374793 2.62180824203641e-11
0.374794 -2.3228548343886e-11
0.374795 2.05676688611267e-11
0.374796 -1.81867334752875e-11
0.374797 1.60476416925555e-11
0.374798 -1.41201541238632e-11
0.374799 1.23799440090613e-11
0.3748 -1.08071899224665e-11
0.374801 9.38554221360898e-12
0.374802 -8.10135251420901e-12
0.374803 6.94309164061684e-12
0.374804 -5.9009045590592e-12
0.374805 4.96626651967611e-12
0.374806 -4.13171486734009e-12
0.374807 3.39063816411666e-12
0.374808 -2.73710921669849e-12
0.374809 2.16575210103652e-12
0.37481 -1.67163577773448e-12
0.374811 1.25018870166749e-12
0.374812 -8.97130153610383e-13
0.374813 6.08415000829707e-13
0.374814 -3.80189324631978e-13
0.374815 2.08754903629876e-13
0.374816 -9.05409599972855e-14
0.374817 2.20818965595267e-14
0.374818 0
0.374819 0
0.37482 0
0.374821 0
0.374822 0
0.374823 0
0.374824 0
0.374825 0
0.374826 0
0.374827 0
0.374828 0
0.374829 0
0.37483 0
0.374831 0
0.374832 0
0.374833 0
0.374834 0
0.374835 0
0.374836 0
0.374837 0
0.374838 0
0.374839 0
0.37484 0
0.374841 0
0.374842 0
0.374843 0
0.374844 0
0.374845 0
0.374846 0
0.374847 0
0.374848 0
0.374849 0
0.37485 0
0.374851 0
0.374852 0
0.374853 0
0.374854 0
0.374855 0
0.374856 0
0.374857 0
0.374858 0
0.374859 0
0.37486 0
0.374861 0
0.374862 0
0.374863 0
0.374864 0
0.374865 0
0.374866 0
0.374867 0
0.374868 0
0.374869 0
0.37487 0
0.374871 0
0.374872 0
0.374873 0
0.374874 0
0.374875 0
0.374876 0
0.374877 0
0.374878 0
0.374879 0
0.37488 0
0.374881 0
0.374882 0
0.374883 0
0.374884 0
0.374885 0
0.374886 0
0.374887 0
0.374888 0
0.374889 0
0.37489 0
0.374891 -2.39792935081258e-14
0.374892 9.82429268265617e-14
0.374893 -2.26324933085618e-13
0.374894 4.11829163946212e-13
0.374895 -6.58444181416552e-13
0.374896 9.69962754616368e-13
0.374897 -1.3503068729156e-12
0.374898 1.77713379036252e-12
0.374899 -2.22573166641409e-12
0.3749 2.69672789033046e-12
0.374901 -3.19098207053406e-12
0.374902 3.70964547604622e-12
0.374903 -4.25423370844892e-12
0.374904 4.82671625106709e-12
0.374905 -5.42962774982886e-12
0.374906 6.06620754849376e-12
0.374907 -6.74057633075582e-12
0.374908 7.45796201443771e-12
0.374909 -8.2249917566818e-12
0.37491 9.05007377143896e-12
0.374911 -9.94390274404244e-12
0.374912 1.09201377339201e-11
0.374913 -1.19963244982573e-11
0.374914 1.31951700167125e-11
0.374915 -1.45463339967325e-11
0.374916 1.60889949930703e-11
0.374917 -1.78756041843982e-11
0.374918 1.99775079923576e-11
0.374919 -2.24935996196799e-11
0.37492 2.55640493114301e-11
0.374921 -2.93928934314917e-11
0.374922 3.42868124789736e-11
0.374923 -4.07251909786253e-11
0.374924 4.94948908638272e-11
0.374925 -6.19708583726152e-11
0.374926 8.07639411096492e-11
0.374927 -1.11443808956072e-10
0.374928 1.68183026603973e-10
0.374929 -2.99941637311013e-10
0.37493 8.56923627488724e-10
0.374931 1.88841637508219e-09
0.374932 -5.7259382030845e-10
0.374933 4.03955033040402e-10
0.374934 -3.67181952269054e-10
0.374935 3.99104739422542e-10
0.374936 -5.41908861122614e-10
0.374937 1.29630918105641e-09
0.374938 1.47237096288189e-09
0.374939 -4.03215111542712e-10
0.37494 2.17703107958287e-10
0.374941 -1.43058195126703e-10
0.374942 1.03681507597219e-10
0.374943 -7.97591576007885e-11
0.374944 6.38776623441302e-11
0.374945 -5.26607545102805e-11
0.374946 4.43627286091082e-11
0.374947 -3.79965419936334e-11
0.374948 3.29656456709316e-11
0.374949 -2.88903707159297e-11
0.37495 2.55188983245943e-11
0.374951 -2.2678485821052e-11
0.374952 2.02260376013596e-11
0.374953 -1.8050236416717e-11
0.374954 1.60830911638136e-11
0.374955 -1.42727917737631e-11
0.374956 1.25790863831403e-11
0.374957 -1.09701179017032e-11
0.374958 9.42020745410095e-12
0.374959 -7.90826573425057e-12
0.37496 6.41662827517081e-12
0.374961 -4.93018075465232e-12
0.374962 3.43568418418706e-12
0.374963 -1.9212375662868e-12
0.374964 3.75833365548332e-13
0.374965 1.21102753808011e-12
0.374966 -2.84968775965025e-12
0.374967 4.55067465772318e-12
0.374968 -6.32505198591871e-12
0.374969 8.18480382593485e-12
0.37497 -1.01432758378772e-11
0.374971 1.21922095619329e-11
0.374972 -1.43283147496461e-11
0.374973 1.65763493645249e-11
0.374974 -1.8965513150918e-11
0.374975 2.15309463589914e-11
0.374976 -2.43157900451997e-11
0.374977 2.7374085434438e-11
0.374978 -3.08007257599094e-11
0.374979 3.47092260174205e-11
0.37498 -3.92167596565602e-11
0.374981 4.44861232607157e-11
0.374982 -5.07500553199012e-11
0.374983 5.83529076441148e-11
0.374984 -6.7826069739689e-11
0.374985 8.00340270638889e-11
0.374986 -9.64825101335243e-11
0.374987 1.20046245524782e-10
0.374988 -1.56978647467686e-10
0.374989 2.239330958213e-10
0.37499 -3.84949305337983e-10
0.374991 1.33593078651074e-09
0.374992 9.12758486717366e-10
0.374993 -3.38137467911794e-10
0.374994 2.06136720893791e-10
0.374995 -1.47157098838467e-10
0.374996 1.1351238973584e-10
0.374997 -9.16220554453402e-11
0.374998 7.61461302114748e-11
0.374999 -6.45588568178673e-11
0.375 5.55111838677866e-11
0.375001 -4.82174220023166e-11
0.375002 4.21892920626159e-11
0.375003 -3.71076099707522e-11
0.375004 3.27551028932113e-11
0.375005 -2.89788768202632e-11
0.375006 2.5668312895547e-11
0.375007 -2.27414666504022e-11
0.375008 2.01363834087782e-11
0.375009 -1.78053740890297e-11
0.37501 1.57111371303111e-11
0.375011 -1.38240672362504e-11
0.375012 1.21203477569022e-11
0.375013 -1.05805729039896e-11
0.375014 9.18873586445663e-12
0.375015 -7.93147446398769e-12
0.375016 6.79750127550843e-12
0.375017 -5.77716791640888e-12
0.375018 4.86212839313956e-12
0.375019 -4.04507653571546e-12
0.37502 3.31953954208833e-12
0.375021 -2.6797145068448e-12
0.375022 2.12033823421101e-12
0.375023 -1.63658308423625e-12
0.375024 1.22397337297077e-12
0.375025 -8.78318144007939e-13
0.375026 5.95657087396727e-13
0.375027 -3.72217097640231e-13
0.375028 2.04377501715742e-13
0.375029 -8.86423977852935e-14
0.37503 2.16188591190326e-14
0.375031 0
0.375032 0
0.375033 0
0.375034 0
0.375035 0
0.375036 0
0.375037 0
0.375038 0
0.375039 0
0.37504 0
0.375041 0
0.375042 0
0.375043 0
0.375044 0
0.375045 0
0.375046 0
0.375047 0
0.375048 0
0.375049 0
0.37505 0
0.375051 0
0.375052 0
0.375053 0
0.375054 0
0.375055 0
0.375056 0
0.375057 0
0.375058 0
0.375059 0
0.37506 0
0.375061 0
0.375062 0
0.375063 0
0.375064 0
0.375065 0
0.375066 0
0.375067 0
0.375068 0
0.375069 0
0.37507 0
0.375071 0
0.375072 0
0.375073 0
0.375074 0
0.375075 0
0.375076 0
0.375077 0
0.375078 0
0.375079 0
0.37508 0
0.375081 0
0.375082 0
0.375083 0
0.375084 0
0.375085 0
0.375086 0
0.375087 0
0.375088 0
0.375089 0
0.37509 0
0.375091 -2.69530773798127e-15
0.375092 1.10470818990563e-14
0.375093 -2.54602299757623e-14
0.375094 4.63490421856574e-14
0.375095 -7.41391043244672e-14
0.375096 1.09269776000842e-13
0.375097 -1.52197348776516e-13
0.375098 2.0339902586015e-13
0.375099 -2.63377900033598e-13
0.3751 3.32669152065611e-13
0.375101 -4.11847751630575e-13
0.375102 5.0153802176382e-13
0.375103 -6.02425533279422e-13
0.375104 7.15271937481326e-13
0.375105 -8.40933538505489e-13
0.375106 9.80384671988601e-13
0.375107 -1.13474732586839e-12
0.375108 1.30532895904074e-12
0.375109 -1.49367121597886e-12
0.37511 1.70161331122095e-12
0.375111 -1.93137544188206e-12
0.375112 2.18566996073293e-12
0.375113 -2.46785167034779e-12
0.375114 2.78212426139269e-12
0.375115 -3.13382896719943e-12
0.375116 3.5298563526898e-12
0.375117 -3.97924724047415e-12
0.375118 4.49409259754064e-12
0.375119 -5.09092171782828e-12
0.37512 5.79291875289448e-12
0.375121 -6.63360824437869e-12
0.375122 7.66328699008191e-12
0.375123 -8.96092903457564e-12
0.375124 1.06578962549821e-11
0.375125 -1.29898186566677e-11
0.375126 1.6425332680734e-11
0.375127 -2.20480728603279e-11
0.375128 3.30566842311743e-11
0.375129 -6.48363269863094e-11
0.37513 2.18515121961775e-09
0.375131 7.16555130255078e-11
0.375132 -3.47463798562633e-11
0.375133 2.27900351527541e-11
0.375134 -1.68358152203489e-11
0.375135 1.3246978390238e-11
0.375136 -1.08318582982866e-11
0.375137 9.08481180237393e-12
0.375138 -7.7547524501379e-12
0.375139 6.70293445933167e-12
0.37514 -5.8464944188407e-12
0.375141 5.13292845516641e-12
0.375142 -4.52738370384926e-12
0.375143 4.00583746750766e-12
0.375144 -3.55120969889063e-12
0.375145 3.15103537875303e-12
0.375146 -2.79601222798079e-12
0.375147 2.47906229132793e-12
0.375148 -2.19470702892467e-12
0.375149 1.9386401390119e-12
0.37515 -1.70742876280104e-12
0.375151 1.48274484718839e-12
0.375152 -1.24526068959567e-12
0.375153 9.90813660170559e-13
0.375154 -7.15502075498596e-13
0.375155 4.15610646845622e-13
0.375156 -8.75481053802407e-14
0.375157 -2.72207482689016e-13
0.375158 6.67159214264396e-13
0.375159 -1.10084056575185e-12
0.37516 1.57686591644054e-12
0.375161 -2.09898487568226e-12
0.375162 2.67114301756487e-12
0.375163 -3.29755193269452e-12
0.375164 3.9827720360115e-12
0.375165 -4.73181237339622e-12
0.375166 5.55025283338199e-12
0.375167 -6.44439582624717e-12
0.375168 7.42145684361277e-12
0.375169 -8.48980666648247e-12
0.37517 9.65928282432259e-12
0.375171 -1.09441570649124e-11
0.375172 1.23608475422734e-11
0.375173 -1.39262058742082e-11
0.375174 1.56611800006818e-11
0.375175 -1.75921518328752e-11
0.375176 1.97528182779678e-11
0.375177 -2.21868920094259e-11
0.375178 2.49520717681701e-11
0.375179 -2.8126038226361e-11
0.37518 3.18157940861475e-11
0.375181 -3.61727490888896e-11
0.375182 4.14181455332636e-11
0.375183 -4.78881637685343e-11
0.375184 5.61191161568195e-11
0.375185 -6.70215324627584e-11
0.375186 8.22741341347339e-11
0.375187 -1.05348156264596e-10
0.375188 1.44766538032513e-10
0.375189 -2.28537454855411e-10
0.37519 5.3405604682206e-10
0.375191 1.599635149786e-09
0.375192 -3.18435804832264e-10
0.375193 1.75538436236102e-10
0.375194 -1.20208621655553e-10
0.375195 9.06401945402802e-11
0.375196 -7.21187788671638e-11
0.375197 5.93483233960233e-11
0.375198 -4.99556705691324e-11
0.375199 4.27190702421417e-11
0.3752 -3.69457612725415e-11
0.375201 3.22138918978438e-11
0.375202 -2.82520794157461e-11
0.375203 2.48779583414801e-11
0.375204 -2.19645535233725e-11
0.375205 1.94208100196553e-11
0.375206 -1.71797817523401e-11
0.375207 1.51911799708006e-11
0.375208 -1.34165125211418e-11
0.375209 1.18258203772051e-11
0.37521 -1.03954307951147e-11
0.375211 9.10637584443226e-12
0.375212 -7.9432573052047e-12
0.375213 6.8934176665792e-12
0.375214 -5.94632522560634e-12
0.375215 5.09311163483747e-12
0.375216 -4.32621977859971e-12
0.375217 3.6391326918274e-12
0.375218 -3.02616282976706e-12
0.375219 2.48228685251284e-12
0.37522 -2.00301514152634e-12
0.375221 1.58428811193313e-12
0.375222 -1.22239341058846e-12
0.375223 9.1389955010662e-13
0.375224 -6.55602593506017e-13
0.375225 4.44483288422607e-13
0.375226 -2.77672633500054e-13
0.375227 1.52424297968916e-13
0.375228 -6.60926476119461e-14
0.375229 1.61153840909911e-14
0.37523 -1.69073163602944e-14
0.375231 6.92635537999882e-14
0.375232 -1.59550884369852e-13
0.375233 2.90298808435851e-13
0.375234 -4.64094364160091e-13
0.375235 6.83595526653276e-13
0.375236 -9.51548425131589e-13
0.375237 1.27080915062862e-12
0.375238 -1.64437111214697e-12
0.375239 2.07539913900095e-12
0.37524 -2.56727183987313e-12
0.375241 3.12363414017192e-12
0.375242 -3.74846246407642e-12
0.375243 4.44614575618377e-12
0.375244 -5.22158652125732e-12
0.375245 6.08032740219476e-12
0.375246 -7.02871066661177e-12
0.375247 8.0740805547118e-12
0.375248 -9.22504209154347e-12
0.375249 1.04917951994094e-11
0.37525 -1.18865705611091e-11
0.375251 1.34242049504511e-11
0.375252 -1.51229107165979e-11
0.375253 1.70053201830461e-11
0.375254 -1.90999266702996e-11
0.375255 2.14431097380272e-11
0.375256 -2.40820411670504e-11
0.375257 2.70789538433002e-11
0.375258 -3.05175831974862e-11
0.375259 3.45131917988241e-11
0.37526 -3.92287417441308e-11
0.375261 4.49021166834363e-11
0.375262 -5.18943367451028e-11
0.375263 6.07804447249627e-11
0.375264 -7.25347547526991e-11
0.375265 8.8948697131121e-11
0.375266 -1.13712188117606e-10
0.375267 1.5583040123259e-10
0.375268 -2.44571284860835e-10
0.375269 5.59810102464685e-10
0.37527 1.99256608957373e-09
0.375271 -3.54746494600727e-10
0.375272 1.93454553043944e-10
0.375273 -1.319382295174e-10
0.375274 9.92715813036088e-11
0.375275 -7.88821257915866e-11
0.375276 6.48559035704759e-11
0.375277 -5.45562561879534e-11
0.375278 4.66303583858998e-11
0.375279 -4.03129857193256e-11
0.37528 3.51390122263975e-11
0.375281 -3.08096435657494e-11
0.375282 2.71243239506939e-11
0.375283 -2.39435439160471e-11
0.375284 2.11673382801363e-11
0.375285 -1.8722258520446e-11
0.375286 1.65531626382212e-11
0.375287 -1.46178644627799e-11
0.375288 1.28835440624114e-11
0.375289 -1.13242780822311e-11
0.37529 9.91930250656047e-12
0.375291 -8.65176643078003e-12
0.375292 7.50782234420667e-12
0.375293 -6.47595165338556e-12
0.375294 5.5464576234134e-12
0.375295 -4.71107942614971e-12
0.375296 3.96269511096458e-12
0.375297 -3.29509076883642e-12
0.375298 2.70277959956599e-12
0.375299 -2.18085904685922e-12
0.3753 1.72489729357168e-12
0.375301 -1.33084263471684e-12
0.375302 9.9495084896865e-13
0.375303 -7.1372685766346e-13
0.375304 4.8387782083868e-13
0.375305 -3.02275460054445e-13
0.375306 1.65925878500035e-13
0.375307 -7.1945513074586e-14
0.375308 1.75421312947619e-14
0.375309 0
0.37531 0
0.375311 0
0.375312 0
0.375313 0
0.375314 0
0.375315 0
0.375316 0
0.375317 0
0.375318 0
0.375319 0
0.37532 0
0.375321 0
0.375322 0
0.375323 0
0.375324 0
0.375325 0
0.375326 0
0.375327 0
0.375328 0
0.375329 0
0.37533 0
0.375331 0
0.375332 0
0.375333 0
0.375334 0
0.375335 0
0.375336 0
0.375337 0
0.375338 0
0.375339 0
0.37534 0
0.375341 0
0.375342 0
0.375343 0
0.375344 0
0.375345 0
0.375346 0
0.375347 0
0.375348 0
0.375349 0
0.37535 0
0.375351 0
0.375352 0
0.375353 0
0.375354 0
0.375355 0
0.375356 0
0.375357 0
0.375358 0
0.375359 0
0.37536 0
0.375361 0
0.375362 0
0.375363 0
0.375364 0
0.375365 0
0.375366 0
0.375367 0
0.375368 0
0.375369 0
0.37537 0
0.375371 0
0.375372 0
0.375373 0
0.375374 0
0.375375 0
0.375376 0
0.375377 0
0.375378 0
0.375379 0
0.37538 0
0.375381 0
0.375382 0
0.375383 0
0.375384 0
0.375385 0
0.375386 0
0.375387 0
0.375388 0
0.375389 0
0.37539 0
0.375391 0
0.375392 0
0.375393 0
0.375394 0
0.375395 0
0.375396 0
0.375397 0
0.375398 0
0.375399 0
0.3754 0
0.375401 0
0.375402 0
0.375403 0
0.375404 0
0.375405 0
0.375406 0
0.375407 0
0.375408 -1.02155184134037e-14
0.375409 4.18674368467925e-14
0.37541 -9.64865140554967e-14
0.375411 1.7563828735859e-13
0.375412 -2.80930199126445e-13
0.375413 4.1402084118931e-13
0.375414 -5.76631744872021e-13
0.375415 7.70562245317086e-13
0.375416 -9.97708079069184e-13
0.375417 1.26008454333636e-12
0.375418 -1.55985526738593e-12
0.375419 1.89936793991042e-12
0.37542 -2.28119872723901e-12
0.375421 2.70820764338273e-12
0.375422 -3.18360784787107e-12
0.375423 3.71105282946037e-12
0.375424 -4.29474679860578e-12
0.375425 4.93958553204048e-12
0.375426 -5.65133765190751e-12
0.375427 6.43688028632796e-12
0.375428 -7.30450888866546e-12
0.375429 8.26434971827297e-12
0.37543 -9.32891679637754e-12
0.375431 1.05138758898121e-11
0.375432 -1.18391111522927e-11
0.375433 1.33302441999954e-11
0.375434 -1.5020846663289e-11
0.375435 1.69557462415091e-11
0.375436 -1.91961138407346e-11
0.375437 2.18275624226891e-11
0.375438 -2.49735666001873e-11
0.375439 2.88187843432983e-11
0.37544 -3.36520031122853e-11
0.375441 3.99511226460261e-11
0.375442 -4.85675436613053e-11
0.375443 6.11784856748563e-11
0.375444 -8.16066456714262e-11
0.375445 1.20859382566963e-10
0.375446 -2.28965485469704e-10
0.375447 2.0758303875288e-09
0.375448 2.97309650710201e-10
0.375449 -1.37612179124718e-10
0.37545 8.89645257603703e-11
0.375451 -6.52600762266801e-11
0.375452 5.11351700594548e-11
0.375453 -4.16973870981225e-11
0.375454 3.49037151951207e-11
0.375455 -2.97501171064409e-11
0.375456 2.56858173936537e-11
0.375457 -2.23836584812093e-11
0.375458 1.96372165981213e-11
0.375459 -1.7309922295771e-11
0.37546 1.53078997004922e-11
0.375461 -1.35645539004529e-11
0.375462 1.20313761293711e-11
0.375463 -1.06722242763305e-11
0.375464 9.45963679078851e-12
0.375465 -8.37238358240685e-12
0.375466 7.3937951579388e-12
0.375467 -6.5105959448851e-12
0.375468 5.71207280450353e-12
0.375469 -4.98947155712387e-12
0.37547 4.33555183427675e-12
0.375471 -3.74425392714108e-12
0.375472 3.21044620346138e-12
0.375473 -2.72973138262307e-12
0.375474 2.29829642073379e-12
0.375475 -1.91279513238791e-12
0.375476 1.57025568633502e-12
0.375477 -1.26800721527261e-12
0.375478 1.00362126945174e-12
0.375479 -7.74864912249683e-13
0.37548 5.79663031428254e-13
0.375481 -4.16068008959482e-13
0.375482 2.82235314277797e-13
0.375483 -1.96829422792543e-13
0.375484 1.80560338829311e-13
0.375485 -2.34794663973542e-13
0.375486 3.6100288480227e-13
0.375487 -5.60764304521459e-13
0.375488 8.26028245183881e-13
0.375489 -1.14987195327932e-12
0.37549 1.53575952969344e-12
0.375491 -1.98732343571819e-12
0.375492 2.50840615417642e-12
0.375493 -3.10311193690856e-12
0.375494 3.77587099241393e-12
0.375495 -4.53151913642511e-12
0.375496 5.37539682329897e-12
0.375497 -6.31347268532178e-12
0.375498 7.35249835749282e-12
0.375499 -8.50020364317758e-12
0.3755 9.76554425742484e-12
0.375501 -1.11590188858409e-11
0.375502 1.269307875476e-11
0.375503 -1.43826623155047e-11
0.375504 1.62459015775026e-11
0.375505 -1.83050676359615e-11
0.375506 2.0587855264298e-11
0.375507 -2.31291572779487e-11
0.375508 2.59735613032187e-11
0.375509 -2.9178937268432e-11
0.37551 3.28217156467222e-11
0.375511 -3.70048661781327e-11
0.375512 4.18703405648454e-11
0.375513 -4.76191945645501e-11
0.375514 5.45455559519324e-11
0.375515 -6.30969976691055e-11
0.375516 7.39888344468311e-11
0.375517 -8.84383709607145e-11
0.375518 1.08697123186051e-10
0.375519 -1.39442241901401e-10
0.37552 1.92241287750509e-10
0.375521 -3.05626663687352e-10
0.375522 7.33513954296925e-10
0.375523 1.86926831200406e-09
0.375524 -4.07247485916719e-10
0.375525 2.27022464533205e-10
0.375526 -1.5614639909021e-10
0.375527 1.18013020934442e-10
0.375528 -9.40344195345019e-11
0.375529 7.74597328832658e-11
0.37553 -6.52474547983347e-11
0.375531 5.58260202808792e-11
0.375532 -4.83019571927834e-11
0.375533 4.21301022416541e-11
0.375534 -3.6959194270699e-11
0.375535 3.25528925954432e-11
0.375536 -2.87464703841076e-11
0.375537 2.54216984695168e-11
0.375538 -2.24915878517146e-11
0.375539 1.98907527895032e-11
0.37554 -1.75691182006529e-11
0.375541 1.54876911498491e-11
0.375542 -1.36156473537853e-11
0.375543 1.19282790923397e-11
0.375544 -1.04055214279442e-11
0.375545 9.03087527599384e-12
0.375546 -7.79060821870751e-12
0.375547 6.6731531941259e-12
0.375548 -5.66865046174791e-12
0.375549 4.76859486181002e-12
0.37555 -3.96556151851385e-12
0.375551 3.2529907270205e-12
0.375552 -2.625018019981e-12
0.375553 2.07633910239647e-12
0.375554 -1.60210197335295e-12
0.375555 1.19782044906379e-12
0.375556 -8.59304684214713e-13
0.375557 5.8260530762803e-13
0.375558 -3.63968546828448e-13
0.375559 1.99800286042364e-13
0.37556 -8.66374341393802e-14
0.375561 2.11253091243594e-14
0.375562 0
0.375563 0
0.375564 0
0.375565 0
0.375566 0
0.375567 0
0.375568 0
0.375569 0
0.37557 0
0.375571 0
0.375572 0
0.375573 0
0.375574 0
0.375575 0
0.375576 0
0.375577 0
0.375578 0
0.375579 0
0.37558 0
0.375581 0
0.375582 0
0.375583 0
0.375584 0
0.375585 0
0.375586 0
0.375587 0
0.375588 0
0.375589 0
0.37559 0
0.375591 0
0.375592 0
0.375593 0
0.375594 0
0.375595 0
0.375596 0
0.375597 0
0.375598 0
0.375599 0
0.3756 0
0.375601 0
0.375602 0
0.375603 0
0.375604 0
0.375605 0
0.375606 0
0.375607 0
0.375608 0
0.375609 0
0.37561 0
0.375611 0
0.375612 0
0.375613 0
0.375614 0
0.375615 0
0.375616 0
0.375617 0
0.375618 0
0.375619 0
0.37562 0
0.375621 0
0.375622 0
0.375623 0
0.375624 0
0.375625 0
0.375626 0
0.375627 0
0.375628 0
0.375629 0
0.37563 0
0.375631 0
0.375632 0
0.375633 0
0.375634 0
0.375635 0
0.375636 0
0.375637 0
0.375638 0
0.375639 0
0.37564 0
0.375641 0
0.375642 0
0.375643 0
0.375644 0
0.375645 0
0.375646 0
0.375647 0
0.375648 0
0.375649 0
0.37565 0
0.375651 0
0.375652 0
0.375653 0
0.375654 0
0.375655 0
0.375656 0
0.375657 0
0.375658 0
0.375659 0
0.37566 0
0.375661 0
0.375662 0
0.375663 0
0.375664 0
0.375665 0
0.375666 0
0.375667 0
0.375668 0
0.375669 0
0.37567 0
0.375671 0
0.375672 0
0.375673 0
0.375674 0
0.375675 0
0.375676 0
0.375677 0
0.375678 0
0.375679 0
0.37568 0
0.375681 0
0.375682 0
0.375683 0
0.375684 0
0.375685 0
0.375686 0
0.375687 0
0.375688 0
0.375689 0
0.37569 0
0.375691 0
0.375692 0
0.375693 0
0.375694 0
0.375695 0
0.375696 0
0.375697 0
0.375698 0
0.375699 0
0.3757 0
0.375701 0
0.375702 0
0.375703 0
0.375704 0
0.375705 0
0.375706 0
0.375707 0
0.375708 0
0.375709 0
0.37571 0
0.375711 0
0.375712 0
0.375713 0
0.375714 0
0.375715 0
0.375716 0
0.375717 0
0.375718 0
0.375719 0
0.37572 0
0.375721 0
0.375722 0
0.375723 0
0.375724 0
0.375725 0
0.375726 0
0.375727 0
0.375728 0
0.375729 0
0.37573 0
0.375731 0
0.375732 0
0.375733 0
0.375734 0
0.375735 0
0.375736 0
0.375737 0
0.375738 0
0.375739 0
0.37574 0
0.375741 0
0.375742 0
0.375743 0
0.375744 0
0.375745 0
0.375746 0
0.375747 0
0.375748 0
0.375749 0
0.37575 0
0.375751 0
0.375752 0
0.375753 0
0.375754 0
0.375755 0
0.375756 0
0.375757 0
0.375758 0
0.375759 0
0.37576 0
0.375761 0
0.375762 0
0.375763 0
0.375764 0
0.375765 0
0.375766 0
0.375767 0
0.375768 0
0.375769 0
0.37577 0
0.375771 0
0.375772 0
0.375773 0
0.375774 0
0.375775 0
0.375776 0
0.375777 0
0.375778 0
0.375779 0
0.37578 0
0.375781 0
0.375782 0
0.375783 0
0.375784 0
0.375785 0
0.375786 0
0.375787 0
0.375788 0
0.375789 0
0.37579 0
0.375791 0
0.375792 0
0.375793 0
0.375794 0
0.375795 0
0.375796 0
0.375797 0
0.375798 0
0.375799 0
0.3758 0
0.375801 0
0.375802 0
0.375803 0
0.375804 0
0.375805 0
0.375806 0
0.375807 0
0.375808 0
0.375809 0
0.37581 0
0.375811 0
0.375812 0
0.375813 0
0.375814 0
0.375815 0
0.375816 0
0.375817 0
0.375818 0
0.375819 0
0.37582 0
0.375821 0
0.375822 0
0.375823 0
0.375824 0
0.375825 0
0.375826 0
0.375827 0
0.375828 0
0.375829 0
0.37583 0
0.375831 0
0.375832 0
0.375833 0
0.375834 0
0.375835 0
0.375836 0
0.375837 0
0.375838 0
0.375839 0
0.37584 0
0.375841 0
0.375842 0
0.375843 0
0.375844 0
0.375845 0
0.375846 0
0.375847 0
0.375848 0
0.375849 0
0.37585 0
0.375851 0
0.375852 0
0.375853 0
0.375854 0
0.375855 0
0.375856 0
0.375857 0
0.375858 0
0.375859 0
0.37586 0
0.375861 0
0.375862 0
0.375863 0
0.375864 0
0.375865 0
0.375866 0
0.375867 0
0.375868 0
0.375869 0
0.37587 0
0.375871 0
0.375872 0
0.375873 0
0.375874 0
0.375875 0
0.375876 0
0.375877 0
0.375878 0
0.375879 0
0.37588 0
0.375881 0
0.375882 0
0.375883 0
0.375884 0
0.375885 0
0.375886 0
0.375887 0
0.375888 0
0.375889 0
0.37589 0
0.375891 0
0.375892 0
0.375893 0
0.375894 0
0.375895 0
0.375896 0
0.375897 0
0.375898 0
0.375899 0
0.3759 0
0.375901 0
0.375902 0
0.375903 0
0.375904 0
0.375905 0
0.375906 0
0.375907 0
0.375908 0
0.375909 0
0.37591 0
0.375911 0
0.375912 0
0.375913 0
0.375914 0
0.375915 0
0.375916 0
0.375917 0
0.375918 0
0.375919 0
0.37592 0
0.375921 0
0.375922 0
0.375923 0
0.375924 0
0.375925 0
0.375926 0
0.375927 0
0.375928 0
0.375929 0
0.37593 0
0.375931 0
0.375932 0
0.375933 0
0.375934 0
0.375935 0
0.375936 0
0.375937 0
0.375938 0
0.375939 0
0.37594 0
0.375941 0
0.375942 0
0.375943 0
0.375944 0
0.375945 0
0.375946 0
0.375947 0
0.375948 0
0.375949 0
0.37595 0
0.375951 0
0.375952 0
0.375953 0
0.375954 0
0.375955 0
0.375956 0
0.375957 0
0.375958 0
0.375959 0
0.37596 0
0.375961 0
0.375962 0
0.375963 0
0.375964 0
0.375965 0
0.375966 0
0.375967 0
0.375968 0
0.375969 0
0.37597 0
0.375971 0
0.375972 0
0.375973 0
0.375974 0
0.375975 0
0.375976 0
0.375977 0
0.375978 0
0.375979 0
0.37598 0
0.375981 0
0.375982 0
0.375983 0
0.375984 0
0.375985 0
0.375986 0
0.375987 0
0.375988 0
0.375989 0
0.37599 0
0.375991 0
0.375992 0
0.375993 0
0.375994 0
0.375995 0
0.375996 0
0.375997 0
0.375998 0
0.375999 0
0.376 0
0.376001 0
0.376002 0
0.376003 0
0.376004 0
0.376005 0
0.376006 0
0.376007 0
0.376008 0
0.376009 0
0.37601 0
0.376011 0
0.376012 0
0.376013 0
0.376014 0
0.376015 0
0.376016 0
0.376017 0
0.376018 0
0.376019 0
0.37602 0
0.376021 0
0.376022 0
0.376023 0
0.376024 0
0.376025 0
0.376026 0
0.376027 0
0.376028 0
0.376029 0
0.37603 0
0.376031 0
0.376032 0
0.376033 0
0.376034 0
0.376035 0
0.376036 0
0.376037 0
0.376038 0
0.376039 0
0.37604 0
0.376041 0
0.376042 0
0.376043 0
0.376044 0
0.376045 0
0.376046 0
0.376047 0
0.376048 0
0.376049 0
0.37605 0
0.376051 0
0.376052 0
0.376053 0
0.376054 0
0.376055 0
0.376056 0
0.376057 0
0.376058 0
0.376059 0
0.37606 0
0.376061 0
0.376062 0
0.376063 0
0.376064 0
0.376065 0
0.376066 0
0.376067 0
0.376068 0
0.376069 0
0.37607 0
0.376071 0
0.376072 0
0.376073 0
0.376074 0
0.376075 0
0.376076 0
0.376077 0
0.376078 0
0.376079 0
0.37608 0
0.376081 0
0.376082 0
0.376083 0
0.376084 0
0.376085 0
0.376086 0
0.376087 0
0.376088 0
0.376089 0
0.37609 0
0.376091 0
0.376092 0
0.376093 0
0.376094 0
0.376095 0
0.376096 0
0.376097 0
0.376098 0
0.376099 0
0.3761 0
0.376101 0
0.376102 0
0.376103 0
0.376104 0
0.376105 0
0.376106 0
0.376107 0
0.376108 0
0.376109 0
0.37611 0
0.376111 0
0.376112 0
0.376113 0
0.376114 0
0.376115 0
0.376116 0
0.376117 0
0.376118 0
0.376119 0
0.37612 0
0.376121 0
0.376122 0
0.376123 0
0.376124 0
0.376125 0
0.376126 0
0.376127 0
0.376128 0
0.376129 0
0.37613 0
0.376131 0
0.376132 0
0.376133 0
0.376134 0
0.376135 0
0.376136 0
0.376137 0
0.376138 0
0.376139 0
0.37614 0
0.376141 0
0.376142 0
0.376143 0
0.376144 0
0.376145 0
0.376146 0
0.376147 0
0.376148 0
0.376149 0
0.37615 0
0.376151 0
0.376152 0
0.376153 0
0.376154 0
0.376155 0
0.376156 0
0.376157 0
0.376158 0
0.376159 0
0.37616 0
0.376161 0
0.376162 0
0.376163 0
0.376164 0
0.376165 0
0.376166 0
0.376167 0
0.376168 0
0.376169 0
0.37617 0
0.376171 0
0.376172 0
0.376173 0
0.376174 0
0.376175 0
0.376176 0
0.376177 0
0.376178 0
0.376179 0
0.37618 0
0.376181 0
0.376182 0
0.376183 0
0.376184 0
0.376185 0
0.376186 0
0.376187 0
0.376188 0
0.376189 0
0.37619 0
0.376191 0
0.376192 0
0.376193 0
0.376194 0
0.376195 0
0.376196 0
0.376197 0
0.376198 0
0.376199 0
0.3762 0
0.376201 0
0.376202 0
0.376203 0
0.376204 0
0.376205 0
0.376206 0
0.376207 0
0.376208 0
0.376209 0
0.37621 0
0.376211 0
0.376212 0
0.376213 0
0.376214 0
0.376215 0
0.376216 0
0.376217 0
0.376218 0
0.376219 0
0.37622 0
0.376221 0
0.376222 0
0.376223 0
0.376224 0
0.376225 0
0.376226 0
0.376227 0
0.376228 0
0.376229 0
0.37623 0
0.376231 0
0.376232 0
0.376233 0
0.376234 0
0.376235 0
0.376236 0
0.376237 0
0.376238 0
0.376239 0
0.37624 0
0.376241 0
0.376242 0
0.376243 0
0.376244 0
0.376245 0
0.376246 0
0.376247 0
0.376248 0
0.376249 0
0.37625 0
0.376251 0
0.376252 0
0.376253 0
0.376254 0
0.376255 0
0.376256 0
0.376257 0
0.376258 0
0.376259 0
0.37626 0
0.376261 0
0.376262 0
0.376263 0
0.376264 0
0.376265 0
0.376266 0
0.376267 0
0.376268 0
0.376269 0
0.37627 0
0.376271 0
0.376272 0
0.376273 0
0.376274 0
0.376275 0
0.376276 0
0.376277 0
0.376278 0
0.376279 0
0.37628 0
0.376281 0
0.376282 0
0.376283 0
0.376284 0
0.376285 0
0.376286 0
0.376287 0
0.376288 0
0.376289 0
0.37629 0
0.376291 0
0.376292 0
0.376293 0
0.376294 0
0.376295 0
0.376296 0
0.376297 0
0.376298 0
0.376299 0
0.3763 0
0.376301 0
0.376302 0
0.376303 0
0.376304 0
0.376305 0
0.376306 0
0.376307 0
0.376308 0
0.376309 0
0.37631 0
0.376311 0
0.376312 0
0.376313 0
0.376314 0
0.376315 0
0.376316 0
0.376317 0
0.376318 0
0.376319 0
0.37632 0
0.376321 0
0.376322 0
0.376323 0
0.376324 0
0.376325 0
0.376326 0
0.376327 0
0.376328 0
0.376329 0
0.37633 0
0.376331 0
0.376332 0
0.376333 0
0.376334 0
0.376335 0
0.376336 0
0.376337 0
0.376338 0
0.376339 0
0.37634 0
0.376341 0
0.376342 0
0.376343 0
0.376344 0
0.376345 0
0.376346 0
0.376347 0
0.376348 0
0.376349 0
0.37635 0
0.376351 0
0.376352 0
0.376353 0
0.376354 0
0.376355 0
0.376356 0
0.376357 0
0.376358 0
0.376359 0
0.37636 0
0.376361 0
0.376362 0
0.376363 0
0.376364 0
0.376365 0
0.376366 0
0.376367 0
0.376368 0
0.376369 0
0.37637 0
0.376371 0
0.376372 0
0.376373 0
0.376374 0
0.376375 0
0.376376 0
0.376377 0
0.376378 0
0.376379 0
0.37638 0
0.376381 0
0.376382 0
0.376383 0
0.376384 0
0.376385 0
0.376386 0
0.376387 0
0.376388 0
0.376389 0
0.37639 0
0.376391 0
0.376392 0
0.376393 0
0.376394 0
0.376395 0
0.376396 0
0.376397 0
0.376398 0
0.376399 0
0.3764 0
0.376401 0
0.376402 0
0.376403 0
0.376404 0
0.376405 0
0.376406 0
0.376407 0
0.376408 0
0.376409 0
0.37641 0
0.376411 0
0.376412 0
0.376413 0
0.376414 0
0.376415 0
0.376416 0
0.376417 0
0.376418 0
0.376419 0
0.37642 0
0.376421 0
0.376422 0
0.376423 0
0.376424 0
0.376425 0
0.376426 0
0.376427 0
0.376428 0
0.376429 0
0.37643 0
0.376431 0
0.376432 0
0.376433 0
0.376434 0
0.376435 0
0.376436 0
0.376437 0
0.376438 0
0.376439 0
0.37644 0
0.376441 0
0.376442 0
0.376443 0
0.376444 0
0.376445 0
0.376446 0
0.376447 0
0.376448 0
0.376449 0
0.37645 0
0.376451 0
0.376452 0
0.376453 0
0.376454 0
0.376455 0
0.376456 0
0.376457 0
0.376458 0
0.376459 0
0.37646 0
0.376461 0
0.376462 0
0.376463 0
0.376464 0
0.376465 0
0.376466 0
0.376467 0
0.376468 0
0.376469 0
0.37647 0
0.376471 0
0.376472 0
0.376473 0
0.376474 0
0.376475 0
0.376476 0
0.376477 0
0.376478 0
0.376479 0
0.37648 0
0.376481 0
0.376482 0
0.376483 0
0.376484 0
0.376485 0
0.376486 0
0.376487 0
0.376488 0
0.376489 0
0.37649 0
0.376491 0
0.376492 0
0.376493 0
0.376494 0
0.376495 0
0.376496 0
0.376497 0
0.376498 0
0.376499 0
0.3765 0
0.376501 0
0.376502 0
0.376503 0
0.376504 0
0.376505 0
0.376506 0
0.376507 0
0.376508 0
0.376509 0
0.37651 0
0.376511 0
0.376512 0
0.376513 0
0.376514 0
0.376515 0
0.376516 0
0.376517 0
0.376518 0
0.376519 0
0.37652 0
0.376521 0
0.376522 0
0.376523 0
0.376524 0
0.376525 0
0.376526 0
0.376527 0
0.376528 0
0.376529 0
0.37653 0
0.376531 0
0.376532 0
0.376533 0
0.376534 0
0.376535 0
0.376536 0
0.376537 0
0.376538 0
0.376539 0
0.37654 0
0.376541 0
0.376542 0
0.376543 0
0.376544 0
0.376545 0
0.376546 0
0.376547 0
0.376548 0
0.376549 0
0.37655 0
0.376551 0
0.376552 0
0.376553 0
0.376554 0
0.376555 0
0.376556 0
0.376557 0
0.376558 0
0.376559 0
0.37656 0
0.376561 0
0.376562 0
0.376563 0
0.376564 0
0.376565 0
0.376566 0
0.376567 0
0.376568 0
0.376569 0
0.37657 0
0.376571 0
0.376572 0
0.376573 0
0.376574 0
0.376575 0
0.376576 0
0.376577 0
0.376578 0
0.376579 0
0.37658 0
0.376581 0
0.376582 0
0.376583 0
0.376584 0
0.376585 0
0.376586 0
0.376587 0
0.376588 0
0.376589 0
0.37659 0
0.376591 0
0.376592 0
0.376593 0
0.376594 0
0.376595 0
0.376596 0
0.376597 0
0.376598 0
0.376599 0
0.3766 0
0.376601 0
0.376602 0
0.376603 0
0.376604 0
0.376605 0
0.376606 0
0.376607 0
0.376608 0
0.376609 0
0.37661 0
0.376611 0
0.376612 0
0.376613 0
0.376614 0
0.376615 0
0.376616 0
0.376617 0
0.376618 0
0.376619 0
0.37662 0
0.376621 0
0.376622 0
0.376623 0
0.376624 0
0.376625 0
0.376626 0
0.376627 0
0.376628 0
0.376629 0
0.37663 0
0.376631 0
0.376632 0
0.376633 0
0.376634 0
0.376635 0
0.376636 0
0.376637 0
0.376638 0
0.376639 0
0.37664 0
0.376641 0
0.376642 0
0.376643 0
0.376644 0
0.376645 0
0.376646 0
0.376647 0
0.376648 0
0.376649 0
0.37665 0
0.376651 0
0.376652 0
0.376653 0
0.376654 0
0.376655 0
0.376656 0
0.376657 0
0.376658 0
0.376659 0
0.37666 0
0.376661 0
0.376662 0
0.376663 0
0.376664 0
0.376665 0
0.376666 0
0.376667 0
0.376668 0
0.376669 0
0.37667 0
0.376671 0
0.376672 0
0.376673 0
0.376674 0
0.376675 0
0.376676 0
0.376677 0
0.376678 0
0.376679 0
0.37668 0
0.376681 0
0.376682 0
0.376683 0
0.376684 0
0.376685 0
0.376686 0
0.376687 0
0.376688 0
0.376689 0
0.37669 0
0.376691 0
0.376692 0
0.376693 0
0.376694 0
0.376695 0
0.376696 0
0.376697 0
0.376698 0
0.376699 0
0.3767 0
0.376701 0
0.376702 0
0.376703 0
0.376704 0
0.376705 0
0.376706 0
0.376707 0
0.376708 0
0.376709 0
0.37671 0
0.376711 0
0.376712 0
0.376713 0
0.376714 0
0.376715 0
0.376716 0
0.376717 0
0.376718 0
0.376719 0
0.37672 0
0.376721 0
0.376722 0
0.376723 0
0.376724 0
0.376725 0
0.376726 0
0.376727 0
0.376728 0
0.376729 0
0.37673 0
0.376731 0
0.376732 0
0.376733 0
0.376734 0
0.376735 0
0.376736 0
0.376737 0
0.376738 0
0.376739 0
0.37674 0
0.376741 0
0.376742 0
0.376743 0
0.376744 0
0.376745 0
0.376746 0
0.376747 0
0.376748 0
0.376749 0
0.37675 0
0.376751 0
0.376752 0
0.376753 0
0.376754 0
0.376755 0
0.376756 0
0.376757 0
0.376758 0
0.376759 0
0.37676 0
0.376761 0
0.376762 0
0.376763 0
0.376764 0
0.376765 0
0.376766 0
0.376767 0
0.376768 0
0.376769 0
0.37677 0
0.376771 0
0.376772 0
0.376773 0
0.376774 0
0.376775 0
0.376776 0
0.376777 0
0.376778 0
0.376779 0
0.37678 0
0.376781 0
0.376782 0
0.376783 0
0.376784 0
0.376785 0
0.376786 0
0.376787 0
0.376788 0
0.376789 0
0.37679 0
0.376791 0
0.376792 0
0.376793 0
0.376794 0
0.376795 0
0.376796 0
0.376797 0
0.376798 0
0.376799 0
0.3768 0
0.376801 0
0.376802 0
0.376803 0
0.376804 0
0.376805 -5.09242651575115e-15
0.376806 2.08717178934667e-14
0.376807 -4.81024107076383e-14
0.376808 8.75666716849112e-14
0.376809 -1.40067896439379e-13
0.37681 2.0643537331853e-13
0.376811 -2.8753022794646e-13
0.376812 3.84252915068912e-13
0.376813 -4.97552590183827e-13
0.376814 6.28438779140633e-13
0.376815 -7.77995876248372e-13
0.376816 9.47401149960074e-13
0.376817 -1.13794713327881e-12
0.376818 1.35106954268128e-12
0.376819 -1.58838223195018e-12
0.37682 1.85172118571911e-12
0.376821 -2.14320025065566e-12
0.376822 2.46528227827265e-12
0.376823 -2.8208707466723e-12
0.376824 3.21342894699987e-12
0.376825 -3.64713679185597e-12
0.376826 4.12709975480086e-12
0.376827 -4.65963124966667e-12
0.376828 5.25264036664728e-12
0.376829 -5.91617382644277e-12
0.37683 6.66318879752203e-12
0.376831 -7.51068013851729e-12
0.376832 8.48136753047445e-12
0.376833 -9.60629645782958e-12
0.376834 1.09289882151219e-11
0.376835 -1.2512334401762e-11
0.376836 1.44506165570961e-11
0.376837 -1.68917256561663e-11
0.376838 2.00813452552254e-11
0.376839 -2.44594271920685e-11
0.37684 3.08989164259483e-11
0.376841 -4.14162242343721e-11
0.376842 6.19179342895712e-11
0.376843 -1.20397702744476e-10
0.376844 2.06604996610482e-09
0.376845 1.38301198428617e-10
0.376846 -6.6163613961166e-11
0.376847 4.30904559732729e-11
0.376848 -3.16062306844596e-11
0.376849 2.46492811104762e-11
0.37685 -1.99215930509642e-11
0.376851 1.64513414414802e-11
0.376852 -1.37565676563686e-11
0.376853 1.15707997811514e-11
0.376854 -9.73444972210111e-12
0.376855 8.14580664848347e-12
0.376856 -6.73665085709499e-12
0.376857 5.45915126542624e-12
0.376858 -4.27836680341309e-12
0.376859 3.16771211330923e-12
0.37686 -2.10606906841553e-12
0.376861 1.07584240011758e-12
0.376862 -6.15619556526926e-14
0.376863 -9.51210729877656e-13
0.376864 1.97683559195277e-12
0.376865 -3.03053716077941e-12
0.376866 4.12946559370748e-12
0.376867 -5.29403194710278e-12
0.376868 6.5497439112858e-12
0.376869 -7.92990822860889e-12
0.37687 9.47984010681688e-12
0.376871 -1.12637722858892e-11
0.376872 1.33768293275506e-11
0.376873 -1.59671022254683e-11
0.376874 1.92794891894471e-11
0.376875 -2.37553721849648e-11
0.376876 3.02657160874143e-11
0.376877 -4.08062836252574e-11
0.376878 6.12291504358458e-11
0.376879 -1.19289013936055e-10
0.37688 2.04834367344985e-09
0.376881 1.37076786517951e-10
0.376882 -6.55190591518864e-11
0.376883 4.26184742624465e-11
0.376884 -3.12198177171003e-11
0.376885 2.43163927333196e-11
0.376886 -1.96248394842933e-11
0.376887 1.6181707145247e-11
0.376888 -1.35091947471464e-11
0.376889 1.13431159335902e-11
0.37689 -9.52521909887573e-12
0.376891 7.95459114611403e-12
0.376892 -6.5634675915184e-12
0.376893 5.30422511721913e-12
0.376894 -4.14192353441074e-12
0.376895 3.04977725747835e-12
0.376896 -2.00624466503555e-12
0.376897 9.93032802205239e-13
0.376898 6.38744731225182e-15
0.376899 -1.00801337889763e-12
0.3769 2.02848111971649e-12
0.376901 -3.08635302360889e-12
0.376902 4.20373463858954e-12
0.376903 -5.40853269689244e-12
0.376904 6.73787516506677e-12
0.376905 -8.24364713787106e-12
0.376906 1.00020222391669e-11
0.376907 -1.2145306985546e-11
0.376908 1.48837703203385e-11
0.376909 -1.85664388243706e-11
0.37691 2.388220676134e-11
0.376911 -3.24157337352925e-11
0.376912 4.88058450277181e-11
0.376913 -9.50349998570498e-11
0.376914 1.62300880897394e-09
0.376915 1.07382427624054e-10
0.376916 -5.03491904495251e-11
0.376917 3.18053858954101e-11
0.376918 -2.23232498504826e-11
0.376919 1.63542887038326e-11
0.37692 -1.20898504691748e-11
0.376921 8.75729694660794e-12
0.376922 -5.96853773495657e-12
0.376923 3.50900537460118e-12
0.376924 -1.24714993399137e-12
0.376925 -9.04275939912404e-13
0.376926 3.00767266437686e-12
0.376927 -5.11128764264715e-12
0.376928 7.2556446559535e-12
0.376929 -9.4778366191477e-12
0.37693 1.181479989285e-11
0.376931 -1.43062480753241e-11
0.376932 1.69977763873677e-11
0.376933 -1.99446474363888e-11
0.376934 2.32169193644075e-11
0.376935 -2.69069336160347e-11
0.376936 3.11409002236522e-11
0.376937 -3.60977739354776e-11
0.376938 4.20416838929947e-11
0.376939 -4.93810914913715e-11
0.37694 5.87847910906691e-11
0.376941 -7.14311133145274e-11
0.376942 8.96120644898394e-11
0.376943 -1.18469046558488e-10
0.376944 1.72470449635125e-10
0.376945 -3.14515387900813e-10
0.376946 1.95433539319748e-09
0.376947 4.32340376319186e-10
0.376948 -1.75398344273992e-10
0.376949 7.97959284315632e-11
0.37695 1.52218650343664e-09
0.376951 1.25722965508586e-10
0.376952 -8.4870617909591e-11
0.376953 6.63051491723259e-11
0.376954 -5.45504912625818e-11
0.376955 4.61139102085077e-11
0.376956 -3.96373001073003e-11
0.376957 3.44492657917718e-11
0.376958 -3.01678004711289e-11
0.376959 2.65556184511491e-11
0.37696 -2.34560583843025e-11
0.376961 2.07609125431487e-11
0.376962 -1.83927762048619e-11
0.376963 1.62946951073256e-11
0.376964 -1.44237694101187e-11
0.376965 1.27470336149396e-11
0.376966 -1.12387097968397e-11
0.376967 9.87832281030844e-12
0.376968 -8.64937477399926e-12
0.376969 7.53839288353302e-12
0.37697 -6.53423264433757e-12
0.376971 5.62755968122101e-12
0.376972 -4.81045882538887e-12
0.376973 4.07613549563337e-12
0.376974 -3.41868505918188e-12
0.376975 2.83291298105751e-12
0.376976 -2.31419341700491e-12
0.376977 1.84879518695327e-12
0.376978 -1.42241439066308e-12
0.376979 1.03011427065911e-12
0.37698 -6.67164930386961e-13
0.376981 3.2899080069182e-13
0.376982 -1.11251853783031e-14
0.376983 -2.90830229230722e-13
0.376984 5.81242742306742e-13
0.376985 -8.6448456768085e-13
0.376986 1.14496895139495e-12
0.376987 -1.44090132880567e-12
0.376988 1.76921119344198e-12
0.376989 -2.13261102835111e-12
0.37699 2.53407031173204e-12
0.376991 -2.97877512915908e-12
0.376992 3.4721238125133e-12
0.376993 -4.01803586030001e-12
0.376994 4.62107438365653e-12
0.376995 -5.28661469765682e-12
0.376996 6.02106341959364e-12
0.376997 -6.83214641448226e-12
0.376998 7.72929200699149e-12
0.376999 -8.72414819657664e-12
0.377 9.83129179203187e-12
0.377001 -1.10692179500248e-11
0.377002 1.24617486037793e-11
0.377003 -1.40400824725199e-11
0.377004 1.58458558824971e-11
0.377005 -1.79358483748802e-11
0.377006 2.03894663952799e-11
0.377007 -2.33211284091396e-11
0.377008 2.69017571346115e-11
0.377009 -3.13982853205717e-11
0.37701 3.72516530090396e-11
0.377011 -4.5245538639802e-11
0.377012 5.69185951467733e-11
0.377013 -7.57600513599121e-11
0.377014 1.11730600529247e-10
0.377015 -2.09226624732583e-10
0.377016 1.55390093526462e-09
0.377017 2.87681116403959e-10
0.377018 -1.30855569514387e-10
0.377019 8.41534256957526e-11
0.37702 -6.15747107414707e-11
0.377021 4.81755486960639e-11
0.377022 -3.9245411348048e-11
0.377023 3.28283573632154e-11
0.377024 -2.79666572819049e-11
0.377025 2.41362921654249e-11
0.377026 -2.10265943991446e-11
0.377027 1.84418353313973e-11
0.377028 -1.6252674153458e-11
0.377029 1.43702892186226e-11
0.37703 -1.27317211810437e-11
0.377031 1.12911401732049e-11
0.377032 -1.00144195188271e-11
0.377033 8.87564180875759e-12
0.377034 -7.85477932458576e-12
0.377035 6.93611263913798e-12
0.377036 -6.10712708330867e-12
0.377037 5.3577266882228e-12
0.377038 -4.67966395879199e-12
0.377039 4.06611943420208e-12
0.37704 -3.51138715151532e-12
0.377041 3.01063626009826e-12
0.377042 -2.55972824399514e-12
0.377043 2.1550753304218e-12
0.377044 -1.79352980447277e-12
0.377045 1.47229679915967e-12
0.377046 -1.18886511926671e-12
0.377047 9.38455100911517e-13
0.377048 -7.16225091503108e-13
0.377049 5.19850368616152e-13
0.37705 -3.47117731433481e-13
0.377051 1.95900735077029e-13
0.377052 -6.41389267745749e-14
0.377053 -5.01798527289041e-14
0.377054 1.49034892793355e-13
0.377055 -2.34386452698777e-13
0.377056 3.08188649303114e-13
0.377057 -3.81540643325169e-13
0.377058 4.64630773673487e-13
0.377059 -5.58094161283931e-13
0.37706 6.62636408960802e-13
0.377061 -7.79050807014952e-13
0.377062 9.08239991539864e-13
0.377063 -1.05124338547244e-12
0.377064 1.2092722342457e-12
0.377065 -1.3837547355899e-12
0.377066 1.57639475967389e-12
0.377067 -1.78924912344576e-12
0.377068 2.02483058269202e-12
0.377069 -2.28624706631926e-12
0.37707 2.57739292323363e-12
0.377071 -2.90321633536278e-12
0.377072 3.27010080380082e-12
0.377073 -3.68642185387541e-12
0.377074 4.16338070085324e-12
0.377075 -4.71629027874502e-12
0.377076 5.36662866061331e-12
0.377077 -6.14545337957231e-12
0.377078 7.09935998583264e-12
0.377079 -8.30151097124346e-12
0.37708 9.87360153726496e-12
0.377081 -1.20339221164133e-11
0.377082 1.52166230676878e-11
0.377083 -2.04255962789749e-11
0.377084 3.0601905404554e-11
0.377085 -5.99741932353469e-11
0.377086 2.0241404923382e-09
0.377087 6.67637721095648e-11
0.377088 -3.2799019413181e-11
0.377089 2.20109110702174e-11
0.37709 -1.68469582193178e-11
0.377091 1.39418199784943e-11
0.377092 -1.21954879006499e-11
0.377093 1.11437250376915e-11
0.377094 -1.05584070932983e-11
0.377095 1.03158423600127e-11
0.377096 -1.03445556365039e-11
0.377097 1.06017524592415e-11
0.377098 -1.10616816496046e-11
0.377099 1.17094867605976e-11
0.3771 -1.25378194755572e-11
0.377101 1.35449561306169e-11
0.377102 -1.47338017020931e-11
0.377103 1.61114720908911e-11
0.377104 -1.76893052332605e-11
0.377105 1.9483245428031e-11
0.377106 -2.15146116815354e-11
0.377107 2.38113214514894e-11
0.377108 -2.64097124159905e-11
0.377109 2.9357205327549e-11
0.37711 -3.27162085364901e-11
0.377111 3.65699284317271e-11
0.377112 -4.10312133760001e-11
0.377113 4.62564106831425e-11
0.377114 -5.24678603698152e-11
0.377115 5.99920018213022e-11
0.377116 -6.93311762834272e-11
0.377117 8.12894713781395e-11
0.377118 -9.72351961869084e-11
0.377119 1.19714407929632e-10
0.37712 -1.54061874552904e-10
0.377121 2.13652090968656e-10
0.377122 -3.44184059226995e-10
0.377123 8.70435048540055e-10
0.377124 1.65748195143292e-09
0.377125 -4.21163379770192e-10
0.377126 2.39300949533122e-10
0.377127 -1.65619375452862e-10
0.377128 1.25403389539282e-10
0.377129 -9.98654105202559e-11
0.37713 8.20647494162994e-11
0.377131 -6.88416326240005e-11
0.377132 5.85513743612674e-11
0.377133 -5.02534618453541e-11
0.377134 4.33709660294849e-11
0.377135 -3.75300436847099e-11
0.377136 3.24773905626342e-11
0.377137 -2.80347348182809e-11
0.377138 2.40722687135472e-11
0.377139 -2.04923429380045e-11
0.37714 1.7218977341076e-11
0.377141 -1.4190766919595e-11
0.377142 1.13557776674099e-11
0.377143 -8.66754357183977e-12
0.377144 6.08151784316052e-12
0.377145 -3.55138679216558e-12
0.377146 1.02452578022391e-12
0.377147 1.56453136728511e-12
0.377148 -4.3047081268459e-12
0.377149 7.32748326699127e-12
0.37715 -1.0844704763638e-11
0.377151 1.52318842628915e-11
0.377152 -2.12381619688617e-11
0.377153 3.06258084926469e-11
0.377154 -4.88171019651096e-11
0.377155 1.04485869950033e-10
0.377156 1.58010764532095e-09
0.377157 -9.22961387782212e-11
0.377158 4.71182633559776e-11
0.377159 -3.09763522662649e-11
0.37716 2.24641410570761e-11
0.377161 -1.70635648878071e-11
0.377162 1.32299894849192e-11
0.377163 -1.02889433413197e-11
0.377164 7.87503841938787e-12
0.377165 -5.77339384635276e-12
0.377166 3.8663860463616e-12
0.377167 -2.07689140211114e-12
0.377168 3.51183125440284e-13
0.377169 1.35040437966869e-12
0.37717 -3.05893174881573e-12
0.377171 4.80026314738502e-12
0.377172 -6.59735700975757e-12
0.377173 8.47194695916148e-12
0.377174 -1.04459149892845e-11
0.377175 1.25425590196711e-11
0.377176 -1.47879148061119e-11
0.377177 1.72122879112231e-11
0.377178 -1.98521800252757e-11
0.377179 2.27528615279013e-11
0.37718 -2.59719679610656e-11
0.377181 2.95847224626984e-11
0.377182 -3.36917906084396e-11
0.377183 3.8431526105072e-11
0.377184 -4.39998261241075e-11
0.377185 5.06838069631722e-11
0.377186 -5.89220503765914e-11
0.377187 6.94196386320441e-11
0.377188 -8.33865539975423e-11
0.377189 1.03087454655056e-10
0.37719 -1.33309438321334e-10
0.377191 1.86225896842213e-10
0.377192 -3.04580357310321e-10
0.377193 8.19659034565017e-10
0.377194 1.19590620452868e-09
0.377195 -3.43509598759303e-10
0.377196 1.99191595448019e-10
0.377197 -1.39187495257754e-10
0.377198 1.06096309193102e-10
0.377199 -8.49909978998787e-11
0.3772 7.02663527509687e-11
0.377201 -5.93455869792508e-11
0.377202 5.08789809372574e-11
0.377203 -4.40915743398386e-11
0.377204 3.85069620563909e-11
0.377205 -3.38163775326897e-11
0.377206 2.98110878258862e-11
0.377207 -2.63450426218223e-11
0.377208 2.33130770597995e-11
0.377209 -2.06376015698384e-11
0.37721 1.82601578424293e-11
0.377211 -1.61358842329187e-11
0.377212 1.42297843577977e-11
0.377213 -1.25141486803172e-11
0.377214 1.09667337894397e-11
0.377215 -9.56945180925544e-12
0.377216 8.30741076752662e-12
0.377217 -7.16820115479854e-12
0.377218 6.14135824576276e-12
0.377219 -5.21795192895266e-12
0.37722 4.39027040658178e-12
0.377221 -3.65157394142484e-12
0.377222 2.99590153209916e-12
0.377223 -2.41791804977228e-12
0.377224 1.91279264334942e-12
0.377225 -1.47610155527032e-12
0.377226 1.10375017595044e-12
0.377227 -7.91910396005129e-13
0.377228 5.36970223926303e-13
0.377229 -3.35493313992986e-13
0.37723 1.84186558502805e-13
0.377231 -7.98742848211969e-14
0.377232 1.94778933077927e-14
0.377233 0
0.377234 0
0.377235 0
0.377236 0
0.377237 0
0.377238 0
0.377239 0
0.37724 0
0.377241 0
0.377242 0
0.377243 0
0.377244 0
0.377245 0
0.377246 0
0.377247 0
0.377248 0
0.377249 0
0.37725 0
0.377251 0
0.377252 0
0.377253 0
0.377254 0
0.377255 0
0.377256 0
0.377257 0
0.377258 0
0.377259 0
0.37726 0
0.377261 0
0.377262 0
0.377263 0
0.377264 0
0.377265 0
0.377266 0
0.377267 0
0.377268 0
0.377269 0
0.37727 0
0.377271 0
0.377272 0
0.377273 0
0.377274 0
0.377275 0
0.377276 0
0.377277 0
0.377278 0
0.377279 0
0.37728 0
0.377281 0
0.377282 0
0.377283 0
0.377284 0
0.377285 0
0.377286 0
0.377287 0
0.377288 0
0.377289 0
0.37729 0
0.377291 0
0.377292 0
0.377293 0
0.377294 0
0.377295 0
0.377296 -2.06694122995949e-14
0.377297 8.47014564023829e-14
0.377298 -1.95175386181942e-13
0.377299 3.55237214446222e-13
0.3773 -5.681135666588e-13
0.377301 8.3712970626313e-13
0.377302 -1.16573256815847e-12
0.377303 1.55751983279184e-12
0.377304 -2.01627632589086e-12
0.377305 2.54601935682404e-12
0.377306 -3.15105503773373e-12
0.377307 3.83604819175287e-12
0.377308 -4.60610921202232e-12
0.377309 5.46690224509457e-12
0.37731 -6.42478044481627e-12
0.377311 7.48695592431319e-12
0.377312 -8.66171464266459e-12
0.377313 9.95869012530459e-12
0.377314 -1.13892151274719e-11
0.377315 1.29667778701675e-11
0.377316 -1.47076205041116e-11
0.377317 1.6631533903549e-11
0.377318 -1.87629278892158e-11
0.377319 2.1132294770193e-11
0.37732 -2.37782456849987e-11
0.377321 2.67503995426528e-11
0.377322 -3.01135725059765e-11
0.377323 3.39540070024733e-11
0.377324 -3.83889018293414e-11
0.377325 4.35814835480411e-11
0.377326 -4.97657837278348e-11
0.377327 5.72892943548116e-11
0.377328 -6.66906137780722e-11
0.377329 7.88508809491244e-11
0.37733 -9.53162160434608e-11
0.377331 1.19068717938988e-10
0.377332 -1.56693831726049e-10
0.377333 2.26170713692995e-10
0.377334 -4.00279068048428e-10
0.377335 1.68729226318227e-09
0.377336 7.66291858048513e-10
0.377337 -3.10209041594343e-10
0.377338 1.93213560597663e-10
0.377339 -1.39271947646104e-10
0.37734 1.08022906328216e-10
0.377341 -8.75014810901326e-11
0.377342 7.29023293824753e-11
0.377343 -6.19220611901018e-11
0.377344 5.33189813011794e-11
0.377345 -4.63649952458867e-11
0.377346 4.06052532231212e-11
0.377347 -3.57411956302707e-11
0.377348 3.15689093571016e-11
0.377349 -2.79445055562559e-11
0.37735 2.47636396920018e-11
0.377351 -2.1948863117426e-11
0.377352 1.94415210547891e-11
0.377353 -1.71963978213762e-11
0.377354 1.51780804099287e-11
0.377355 -1.33584296535123e-11
0.377356 1.17147844116464e-11
0.377357 -1.02286623921258e-11
0.377358 8.88480458209558e-12
0.377359 -7.67046194615001e-12
0.37736 6.57485588949403e-12
0.377361 -5.58876531671615e-12
0.377362 4.70420725372972e-12
0.377363 -3.91418754089141e-12
0.377364 3.21250465158749e-12
0.377365 -2.59359425131209e-12
0.377366 2.04000793509364e-12
0.377367 -1.53349449024169e-12
0.377368 1.0678993435203e-12
0.377369 -6.37297341972256e-13
0.37737 2.35932756845007e-13
0.377371 1.41833112566064e-13
0.377372 -5.01569115554558e-13
0.377373 8.48818319557111e-13
0.377374 -1.18914094247027e-12
0.377375 1.52815808903419e-12
0.377376 -1.89150681033974e-12
0.377377 2.30295005809327e-12
0.377378 -2.76558367036149e-12
0.377379 3.2828417869489e-12
0.37738 -3.85857945670793e-12
0.377381 4.49717650150331e-12
0.377382 -5.20366893551723e-12
0.377383 5.98391650164554e-12
0.377384 -6.84481811035568e-12
0.377385 7.79459162563139e-12
0.377386 -8.84314128444613e-12
0.377387 1.00025462584686e-11
0.377388 -1.1287719432429e-11
0.377389 1.27173096770103e-11
0.37739 -1.43149594102884e-11
0.377391 1.61110921353824e-11
0.377392 -1.81455103521262e-11
0.377393 2.04712678036639e-11
0.377394 -2.31606108192152e-11
0.377395 2.63144056125062e-11
0.377396 -3.00776977168157e-11
0.377397 3.46666249584441e-11
0.377398 -4.04176905208185e-11
0.377399 4.78845581314153e-11
0.3774 -5.80460916111354e-11
0.377401 7.28101552842007e-11
0.377402 -9.64561064035254e-11
0.377403 1.40975921227161e-10
0.377404 -2.57692327160528e-10
0.377405 1.44284518435651e-09
0.377406 4.04085647442597e-10
0.377407 -1.75979379954524e-10
0.377408 1.1177016602574e-10
0.377409 -8.12994550312555e-11
0.37741 6.33887615097141e-11
0.377411 -5.15218516536244e-11
0.377412 4.30286377013806e-11
0.377413 -3.66127815553493e-11
0.377414 3.15692088477786e-11
0.377415 -2.74817538681888e-11
0.377416 2.40891126340975e-11
0.377417 -2.1219077313475e-11
0.377418 1.8753647893957e-11
0.377419 -1.66093344863126e-11
0.37742 1.47254552471109e-11
0.377421 -1.30568829123862e-11
0.377422 1.15693841478672e-11
0.377423 -1.02365309947404e-11
0.377424 9.03759853756581e-12
0.377425 -7.95609989613031e-12
0.377426 6.978743974685e-12
0.377427 -6.09468022054742e-12
0.377428 5.29494232012663e-12
0.377429 -4.57203239085175e-12
0.37743 3.91960609498195e-12
0.377431 -3.33223138097425e-12
0.377432 2.80520171008108e-12
0.377433 -2.33439013607595e-12
0.377434 1.91613439243519e-12
0.377435 -1.54714578282389e-12
0.377436 1.22443653934533e-12
0.377437 -9.45261651953395e-13
0.377438 7.07072143312973e-13
0.377439 -5.07477475210223e-13
0.37744 3.44215299882359e-13
0.377441 -2.15127163965592e-13
0.377442 1.18139070326758e-13
0.377443 -5.12460294929178e-14
0.377444 1.24999060962025e-14
0.377445 0
0.377446 0
0.377447 0
0.377448 0
0.377449 0
0.37745 0
0.377451 0
0.377452 0
0.377453 0
0.377454 0
0.377455 0
0.377456 0
0.377457 0
0.377458 0
0.377459 0
0.37746 0
0.377461 0
0.377462 0
0.377463 0
0.377464 0
0.377465 0
0.377466 0
0.377467 0
0.377468 0
0.377469 0
0.37747 0
0.377471 0
0.377472 0
0.377473 0
0.377474 0
0.377475 0
0.377476 0
0.377477 0
0.377478 0
0.377479 0
0.37748 0
0.377481 0
0.377482 0
0.377483 0
0.377484 0
0.377485 0
0.377486 0
0.377487 0
0.377488 0
0.377489 0
0.37749 0
0.377491 0
0.377492 0
0.377493 0
0.377494 -2.42352781144752e-14
0.377495 9.93058872719583e-14
0.377496 -2.28808150455629e-13
0.377497 4.16413837439373e-13
0.377498 -6.65885968582138e-13
0.377499 9.81099422048099e-13
0.3775 -1.36606730313114e-12
0.377501 1.82497425768208e-12
0.377502 -2.36221819928045e-12
0.377503 2.9824622929776e-12
0.377504 -3.69069952630374e-12
0.377505 4.49233284119144e-12
0.377506 -5.39327465512471e-12
0.377507 6.40007074633383e-12
0.377508 -7.52005503102605e-12
0.377509 8.76154388695548e-12
0.37751 -1.01340816216962e-11
0.377511 1.16487528103092e-11
0.377512 -1.33185830872363e-11
0.377513 1.5159058419601e-11
0.377514 -1.71888052421615e-11
0.377515 1.94304922190053e-11
0.377516 -2.19120422728195e-11
0.377517 2.46682866630831e-11
0.377518 -2.77432611878892e-11
0.377519 3.11934554520631e-11
0.37752 -3.50925112700493e-11
0.377521 3.95381853602085e-11
0.377522 -4.4662961662907e-11
0.377523 5.06507604408354e-11
0.377524 -5.77642657514616e-11
0.377525 6.63916800508427e-11
0.377526 -7.71311897415465e-11
0.377527 9.09541474372464e-11
0.377528 -1.09548308590345e-10
0.377529 1.36125161870346e-10
0.37753 -1.77636488649733e-10
0.377531 2.52447856299316e-10
0.377532 -4.3005492453791e-10
0.377533 1.41766586237944e-09
0.377534 1.10117978475919e-09
0.377535 -3.93943513191419e-10
0.377536 2.38300233314518e-10
0.377537 -1.69537787283058e-10
0.377538 1.30525036640542e-10
0.377539 -1.05224159136946e-10
0.37754 8.73757655378897e-11
0.377541 -7.40329473728148e-11
0.377542 6.36267390097869e-11
0.377543 -5.5245513467315e-11
0.377544 4.83237411042612e-11
0.377545 -4.24922629483623e-11
0.377546 3.75000751800311e-11
0.377547 -3.31707141048553e-11
0.377548 2.93766091348763e-11
0.377549 -2.60233217428562e-11
0.37755 2.30394923064339e-11
0.377551 -2.03702200262874e-11
0.377552 1.79725815374406e-11
0.377553 -1.58125231881252e-11
0.377554 1.38626596134791e-11
0.377555 -1.2100684641319e-11
0.377556 1.05082048019222e-11
0.377557 -9.069870132177e-12
0.377558 7.77271777719595e-12
0.377559 -6.60567033426484e-12
0.37756 5.55463916781238e-12
0.377561 -4.60629111431975e-12
0.377562 3.75253113360303e-12
0.377563 -2.98602035646057e-12
0.377564 2.28495972991966e-12
0.377565 -1.62655392244113e-12
0.377566 1.00268005447655e-12
0.377567 -4.05461524407515e-13
0.377568 -1.72812123474282e-13
0.377569 7.39758075713104e-13
0.37757 -1.30296918643182e-12
0.377571 1.87008208181505e-12
0.377572 -2.44884752442402e-12
0.377573 3.04720630651698e-12
0.377574 -3.69686312824809e-12
0.377575 4.42749081198833e-12
0.377576 -5.24460984221787e-12
0.377577 6.15443517170677e-12
0.377578 -7.16405049206671e-12
0.377579 8.28163020516596e-12
0.37758 -9.51672458596941e-12
0.377581 1.08806297849263e-11
0.377582 -1.23868734068306e-11
0.377583 1.40518600769191e-11
0.377584 -1.58957424177015e-11
0.377585 1.79436159251848e-11
0.377586 -2.0227189671441e-11
0.377587 2.27871737813219e-11
0.377588 -2.56767781627581e-11
0.377589 2.89669926053345e-11
0.37759 -3.27548370140807e-11
0.377591 3.71768024331568e-11
0.377592 -4.24318993112214e-11
0.377593 4.88238047866374e-11
0.377594 -5.6844619907998e-11
0.377595 6.73609910221961e-11
0.377596 -8.21023199744244e-11
0.377597 1.05260673406894e-10
0.377598 -1.51580088102776e-10
0.377599 3.71029752298609e-10
0.3776 7.85091491059336e-11
0.377601 9.5282145924236e-11
0.377602 -2.54925798704586e-10
0.377603 1.33470403841868e-09
0.377604 5.57921258923123e-10
0.377605 -2.40850640362745e-10
0.377606 1.54693436150934e-10
0.377607 -1.13572963888122e-10
0.377608 8.9075963840908e-11
0.377609 -7.2591039670706e-11
0.37761 6.05993007926741e-11
0.377611 -5.13881260308879e-11
0.377612 4.40212209844845e-11
0.377613 -3.79421151370124e-11
0.377614 3.27984190278916e-11
0.377615 -2.83554230970847e-11
0.377616 2.4450073903477e-11
0.377617 -2.09648159662263e-11
0.377618 1.78118804136215e-11
0.377619 -1.49236531339298e-11
0.37762 1.22457974343154e-11
0.377621 -9.73225766241958e-12
0.377622 7.34192214885498e-12
0.377623 -5.03547286063039e-12
0.377624 2.77218234083074e-12
0.377625 -5.06057229920928e-13
0.377626 -1.81957031423863e-12
0.377627 4.28061452204729e-12
0.377628 -6.98723444993832e-12
0.377629 1.01125737391716e-11
0.37763 -1.39535046350646e-11
0.377631 1.90754603145949e-11
0.377632 -2.67191688724682e-11
0.377633 4.02621706556658e-11
0.377634 -7.33615942088432e-11
0.377635 3.15163227899475e-10
0.377636 1.44796386764338e-10
0.377637 -5.89923911073605e-11
0.377638 3.68544602181714e-11
0.377639 -2.65984348741518e-11
0.37764 2.06456439825581e-11
0.377641 -1.67448892550593e-11
0.377642 1.39927883671104e-11
0.377643 -1.19554726481349e-11
0.377644 1.03839542398936e-11
0.377645 -9.12732684820796e-12
0.377646 8.10147903305037e-12
0.377647 -7.2520511851829e-12
0.377648 6.54308155435891e-12
0.377649 -5.95085541041428e-12
0.37765 5.46065347158108e-12
0.377651 -5.0654495467775e-12
0.377652 4.76646827388654e-12
0.377653 -4.57657714269313e-12
0.377654 4.53002997319061e-12
0.377655 -4.7112018218875e-12
0.377656 5.35615187054524e-12
0.377657 -7.40005102074965e-12
0.377658 2.18416948209968e-11
0.377659 1.06450898254855e-11
0.37766 -3.37514797093228e-12
0.377661 1.77357556456561e-12
0.377662 -1.13379037280625e-12
0.377663 8.27040321330567e-13
0.377664 -6.71950556982494e-13
0.377665 5.97615798352282e-13
0.377666 -5.7109761837348e-13
0.377667 5.75381701260231e-13
0.377668 -6.01088248097721e-13
0.377669 6.42872177545845e-13
0.37767 -6.97688257492788e-13
0.377671 7.63886896880381e-13
0.377672 -8.40713979711338e-13
0.377673 9.28021791708759e-13
0.377674 -1.02609716124826e-12
0.377675 1.13555838734804e-12
0.377676 -1.26102941678821e-12
0.377677 1.40699132814087e-12
0.377678 -1.57423289409668e-12
0.377679 1.76377945245017e-12
0.37768 -1.97690549000871e-12
0.377681 2.21515632180558e-12
0.377682 -2.48037556720794e-12
0.377683 2.77473240473676e-12
0.377684 -3.10073580508828e-12
0.377685 3.46120723634475e-12
0.377686 -3.85914670502211e-12
0.377687 4.29733806185808e-12
0.377688 -4.77730939566715e-12
0.377689 5.29661369170685e-12
0.37769 -5.84131535439996e-12
0.377691 6.36265650878767e-12
0.377692 -6.68763303980276e-12
0.377693 6.00270702614136e-12
0.377694 7.77020053400173e-12
0.377695 2.41652468787331e-11
0.377696 -2.17667478455318e-11
0.377697 2.4842606038432e-11
0.377698 -3.13032067855955e-11
0.377699 4.40593712902481e-11
0.3777 -7.67242663420156e-11
0.377701 3.19840068589628e-10
0.377702 1.44108933167373e-10
0.377703 -5.7996668502684e-11
0.377704 3.59642840146895e-11
0.377705 -2.58369404526355e-11
0.377706 1.99884959408003e-11
0.377707 -1.61596033028488e-11
0.377708 1.34436167271987e-11
0.377709 -1.14063724559694e-11
0.37771 9.814080644504e-12
0.377711 -8.52981358251824e-12
0.377712 7.46813436652815e-12
0.377713 -6.57303219201353e-12
0.377714 5.80630000595389e-12
0.377715 -5.14101134336762e-12
0.377716 4.55766456790387e-12
0.377717 -4.04180340450093e-12
0.377718 3.58249398052494e-12
0.377719 -3.17131909685272e-12
0.37772 2.80169580101223e-12
0.377721 -2.46867086387067e-12
0.377722 2.16834108290407e-12
0.377723 -1.89732776052042e-12
0.377724 1.65285469733982e-12
0.377725 -1.43261503048459e-12
0.377726 1.23467067580328e-12
0.377727 -1.05737553091294e-12
0.377728 8.99316256144479e-13
0.377729 -7.59266246347339e-13
0.37773 6.36149640131266e-13
0.377731 -5.29013074745751e-13
0.377732 4.3700350668306e-13
0.377733 -3.59350860374403e-13
0.377734 2.9535459367832e-13
0.377735 -2.44614008664477e-13
0.377736 2.06755799401538e-13
0.377737 -1.81201393103026e-13
0.377738 1.67417230866912e-13
0.377739 -1.64914410373929e-13
0.37774 1.73250762952046e-13
0.377741 -1.92035680743826e-13
0.377742 2.17174833573823e-13
0.377743 -2.45030325198087e-13
0.377744 2.76002541409989e-13
0.377745 -3.10598673256968e-13
0.377746 3.49470797059384e-13
0.377747 -3.93471137059037e-13
0.377748 4.43734298538963e-13
0.377749 -5.01803199647216e-13
0.37775 5.69828445382862e-13
0.377751 -6.50896521769699e-13
0.377752 7.49595678671929e-13
0.377753 -8.73047967711198e-13
0.377754 1.03292683741809e-12
0.377755 -1.24976633404087e-12
0.377756 1.56330796863306e-12
0.377757 -2.06176254067184e-12
0.377758 2.98801254293443e-12
0.377759 -5.34305178295226e-12
0.37776 2.44470375490842e-11
0.377761 9.56287921255318e-12
0.377762 -3.97187118477531e-12
0.377763 2.49039347954127e-12
0.377764 -1.80062207818742e-12
0.377765 1.39906638471679e-12
0.377766 -1.13457614099272e-12
0.377767 9.46035656195777e-13
0.377768 -8.04024069402606e-13
0.377769 6.92634074698114e-13
0.37777 -6.02517560648241e-13
0.377771 5.27824770037634e-13
0.377772 -4.64710828579237e-13
0.377773 4.10546875090824e-13
0.377774 -3.63476220503168e-13
0.377775 3.22151427004512e-13
0.377776 -2.85571731966371e-13
0.377777 2.52978801661388e-13
0.377778 -2.23787771707806e-13
0.377779 1.97540380398221e-13
0.37778 -1.73872354468072e-13
0.377781 1.52490234567061e-13
0.377782 -1.33154600630848e-13
0.377783 1.1566772786447e-13
0.377784 -9.98643683120472e-14
0.377785 8.56047753612273e-14
0.377786 -7.27693630739651e-14
0.377787 6.12545742802856e-14
0.377788 -5.09696542911133e-14
0.377789 4.18341114696808e-14
0.37779 -3.3775704716425e-14
0.377791 2.67288394939256e-14
0.377792 -2.06332837835572e-14
0.377793 1.5433136933367e-14
0.377794 -1.10760001590513e-14
0.377795 7.5123091581114e-15
0.377796 -4.69479804105886e-15
0.377797 2.57807037822033e-15
0.377798 -1.11825817677029e-15
0.377799 2.72753448513609e-16
0.3778 0
0.377801 -1.72341799653619e-15
0.377802 7.059843855492e-15
0.377803 -1.62615735016798e-14
0.377804 2.95855852396538e-14
0.377805 -4.72945588447203e-14
0.377806 6.96582155543389e-14
0.377807 -9.6955041952961e-14
0.377808 1.29474475144244e-13
0.377809 -1.91591795514348e-13
0.37781 3.10044214221705e-13
0.377811 -4.88738457442907e-13
0.377812 7.31681423817066e-13
0.377813 -1.0430021994032e-12
0.377814 1.42698038542407e-12
0.377815 -1.88808209649917e-12
0.377816 2.43100533893123e-12
0.377817 -3.06073694364135e-12
0.377818 3.78262384924261e-12
0.377819 -4.60246236897029e-12
0.37782 5.52661022060543e-12
0.377821 -6.5621276846862e-12
0.377822 7.71695648533575e-12
0.377823 -9.00014817214524e-12
0.377824 1.04221584138155e-11
0.377825 -1.19952304931328e-11
0.377826 1.37339017478454e-11
0.377827 -1.56556830175402e-11
0.377828 1.77819873995978e-11
0.377829 -2.01394283257371e-11
0.37783 2.27616827747439e-11
0.377831 -2.56922532772156e-11
0.377832 2.89887274035671e-11
0.377833 -3.27296780683454e-11
0.377834 3.70265606837285e-11
0.377835 -4.20459426889532e-11
0.377836 4.80556861967672e-11
0.377837 -5.55357874564216e-11
0.377838 6.55053650937788e-11
0.377839 -8.08621970364813e-11
0.37784 1.16772060914138e-10
0.377841 2.80128713362242e-10
0.377842 5.05241694730197e-11
0.377843 -8.72630641070803e-11
0.377844 1.19860328644219e-10
0.377845 -1.63464550482733e-10
0.377846 2.37021854571825e-10
0.377847 -4.03733498871711e-10
0.377848 1.22680820121871e-09
0.377849 1.23406928668771e-09
0.37785 -4.1138639666763e-10
0.377851 2.45554785973349e-10
0.377852 -1.736216168121e-10
0.377853 1.33020173067028e-10
0.377854 -1.06678714132008e-10
0.377855 8.80267983809139e-11
0.377856 -7.39955598331668e-11
0.377857 6.29584359719023e-11
0.377858 -5.39721664183501e-11
0.377859 4.64512785362341e-11
0.37786 -4.00123652475333e-11
0.377861 3.43927036488177e-11
0.377862 -2.94047438525095e-11
0.377863 2.49093953079896e-11
0.377864 -2.07992052047322e-11
0.377865 1.69871494530155e-11
0.377866 -1.33985315684588e-11
0.377867 9.96439389548552e-12
0.377868 -6.61519347617239e-12
0.377869 3.27341224821056e-12
0.37787 1.56855702726083e-13
0.377871 -3.80697039257531e-12
0.377872 7.87529991163951e-12
0.377873 -1.2692391904232e-11
0.377874 1.88731982354407e-11
0.377875 -2.77340027362042e-11
0.377876 4.2734719932902e-11
0.377877 -7.69425637290013e-11
0.377878 2.63261909255031e-10
0.377879 2.09443653699689e-10
0.37788 -7.60000561544742e-11
0.377881 4.62952143643166e-11
0.377882 -3.29946884755216e-11
0.377883 2.5358144874826e-11
0.377884 -2.03899115376676e-11
0.377885 1.69342666238412e-11
0.377886 -1.44371262454052e-11
0.377887 1.26036656799498e-11
0.377888 -1.12629554891186e-11
0.377889 1.02861615871747e-11
0.37789 -9.58436665584442e-12
0.377891 9.11628698126504e-12
0.377892 -8.85591465827921e-12
0.377893 8.78853851561281e-12
0.377894 -8.90945430495356e-12
0.377895 9.22577553866376e-12
0.377896 -9.76462185466821e-12
0.377897 1.06016851502968e-11
0.377898 -1.1987569357618e-11
0.377899 1.54113703656142e-11
0.3779 9.20905130074943e-12
0.377901 9.36335284834595e-12
0.377902 -1.21138746005311e-11
0.377903 1.41100668443025e-11
0.377904 -1.60364841972409e-11
0.377905 1.80649535025155e-11
0.377906 -2.0272903066542e-11
0.377907 2.27137652198104e-11
0.377908 -2.54373747504057e-11
0.377909 2.84991425269797e-11
0.37791 -3.19666955124314e-11
0.377911 3.59270227119399e-11
0.377912 -4.04960883135568e-11
0.377913 4.58332489223576e-11
0.377914 -5.21643101523653e-11
0.377915 5.9820413938955e-11
0.377916 -6.93073930645292e-11
0.377917 8.14378518616161e-11
0.377918 -9.76040901779269e-11
0.377919 1.20400718344337e-10
0.37792 -1.55294764750292e-10
0.377921 2.16103765616146e-10
0.377922 -3.5070151784135e-10
0.377923 9.14713971782252e-10
0.377924 1.52008408727072e-09
0.377925 -4.11194969612305e-10
0.377926 2.35925458401161e-10
0.377927 -1.63957721476514e-10
0.377928 1.24449410903004e-10
0.377929 -9.92787263885952e-11
0.37793 8.16893955558421e-11
0.377931 -6.85806606254763e-11
0.377932 5.83165749523516e-11
0.377933 -4.99271816717186e-11
0.377934 4.27434415275675e-11
0.377935 -3.61231581004392e-11
0.377936 2.87409859905743e-11
0.377937 -7.79036499032104e-12
0.377938 4.12703349137983e-11
0.377939 -2.9543343490742e-11
0.37794 2.47013407038188e-11
0.377941 -2.1280281791451e-11
0.377942 1.85104389067567e-11
0.377943 -1.61488729196107e-11
0.377944 1.40860897203106e-11
0.377945 -1.22612028582167e-11
0.377946 1.0635461719023e-11
0.377947 -9.18186796999774e-12
0.377948 7.88038798149939e-12
0.377949 -6.71545930116491e-12
0.37795 5.65288257527764e-12
0.377951 -4.65850019268058e-12
0.377952 3.72031569705665e-12
0.377953 -2.82745501853183e-12
0.377954 1.96987153804157e-12
0.377955 -1.13812224387616e-12
0.377956 3.23190474244131e-13
0.377957 4.8366086532704e-13
0.377958 -1.29101688376891e-12
0.377959 2.10742755015097e-12
0.37796 -2.94152069742687e-12
0.377961 3.80211733486886e-12
0.377962 -4.69835529855038e-12
0.377963 5.63982769189694e-12
0.377964 -6.65846013560817e-12
0.377965 7.78475266248804e-12
0.377966 -9.02746127257903e-12
0.377967 1.0396735892983e-11
0.377968 -1.19044887158111e-11
0.377969 1.35648708795339e-11
0.37797 -1.53948966777095e-11
0.377971 1.74152715057191e-11
0.377972 -1.96515056358355e-11
0.377973 2.21354360555919e-11
0.377974 -2.49073423071397e-11
0.377975 2.8018945946879e-11
0.377976 -3.1537756863018e-11
0.377977 3.55535298982459e-11
0.377978 -4.01884618898599e-11
0.377979 4.5612419405445e-11
0.37798 -5.20682235841482e-11
0.377981 5.99159909712982e-11
0.377982 -6.971306648549e-11
0.377983 8.23695465860773e-11
0.377984 -9.94784060512964e-11
0.377985 1.24101589305516e-10
0.377986 -1.629820478763e-10
0.377987 2.34349237408707e-10
0.377988 -4.10639056382878e-10
0.377989 1.60921636398434e-09
0.37799 8.41359592599337e-10
0.377991 -3.31044833390776e-10
0.377992 2.04296667169573e-10
0.377993 -1.4626120245147e-10
0.377994 1.12633341325472e-10
0.377995 -9.04443823744404e-11
0.377996 7.45193760978798e-11
0.377997 -6.23865299785194e-11
0.377998 5.27154077211859e-11
0.377999 -4.47255848020077e-11
0.378 3.79282119314248e-11
0.378001 -3.20005318773674e-11
0.378002 2.67197883610016e-11
0.378003 -2.19260538304963e-11
0.378004 1.75001274597866e-11
0.378005 -1.33497180715128e-11
0.378006 9.4003674008704e-12
0.378007 -5.58914928243904e-12
0.378008 1.85998535243498e-12
0.378009 1.8401654266175e-12
0.37801 -5.56478201892057e-12
0.378011 9.37139111886116e-12
0.378012 -1.33258244825146e-11
0.378013 1.75078110137846e-11
0.378014 -2.20189690826506e-11
0.378015 2.69950189178731e-11
0.378016 -3.26255554117243e-11
0.378017 3.91879281948205e-11
0.378018 -4.71089949993607e-11
0.378019 5.70861908030143e-11
0.37802 -7.03475165760332e-11
0.378021 8.92625651973642e-11
0.378022 -1.19160964486093e-10
0.378023 1.75023158253786e-10
0.378024 -3.20956519402693e-10
0.378025 1.80134438514694e-09
0.378026 5.05686433369429e-10
0.378027 -2.20937704071291e-10
0.378028 1.4101496987225e-10
0.378029 -1.03339890315412e-10
0.37803 8.14382055987962e-11
0.378031 -6.71524204535412e-11
0.378032 5.71514911167507e-11
0.378033 -4.98206843283415e-11
0.378034 4.42842849612507e-11
0.378035 -4.00280486360432e-11
0.378036 3.67319146989864e-11
0.378037 -3.41880470561526e-11
0.378038 3.22574942023348e-11
0.378039 -3.08458911365821e-11
0.37804 2.9889239000814e-11
0.378041 -2.93453643958867e-11
0.378042 2.91887868894154e-11
0.378043 -2.94077876946557e-11
0.378044 3.00030487878816e-11
0.378045 -3.09875802163712e-11
0.378046 3.23879064138682e-11
0.378047 -3.42467233133965e-11
0.378048 3.66275435142322e-11
0.378049 -3.96223237256444e-11
0.37805 4.33602222072886e-11
0.378051 -4.80316592207061e-11
0.378052 5.39164490279754e-11
0.378053 -6.14557203755803e-11
0.378054 7.13901428577614e-11
0.378055 -8.50152948974126e-11
0.378056 1.04810861612029e-10
0.378057 -1.36193096055969e-10
0.378058 1.93572890671779e-10
0.378059 -3.32323117712527e-10
0.37806 1.15420159762573e-09
0.378061 7.90710891592275e-10
0.378062 -2.94229194706723e-10
0.378063 1.80470553797549e-10
0.378064 -1.29839254698933e-10
0.378065 1.01104217389418e-10
0.378066 -8.25414039961301e-11
0.378067 6.95515127983754e-11
0.378068 -5.99537709704921e-11
0.378069 5.25857378422636e-11
0.37807 -4.67731577271746e-11
0.378071 4.21002820998024e-11
0.378072 -3.82993106813397e-11
0.378073 3.51928384548192e-11
0.378074 -3.26621516443185e-11
0.378075 3.06291727234048e-11
0.378076 -2.90462205577556e-11
0.378077 2.78907340835487e-11
0.378078 -2.71636832518241e-11
0.378079 2.68914160679066e-11
0.37808 -2.71316429095105e-11
0.378081 2.79855834624998e-11
0.378082 -2.96207353997127e-11
0.378083 3.23139670638223e-11
0.378084 -3.65373121768824e-11
0.378085 4.31433907792986e-11
0.378086 -5.38170668509567e-11
0.378087 7.23933853277399e-11
0.378088 -1.10093814520034e-10
0.378089 2.28260142585971e-10
0.37809 1.05436629069559e-10
0.378091 1.73566108136124e-09
0.378092 4.71346173648561e-10
0.378093 -2.97295555075292e-10
0.378094 2.85094483071851e-10
0.378095 -3.8247516941637e-10
0.378096 1.40707314014315e-09
0.378097 4.63476254266491e-10
0.378098 -1.67403319671045e-10
0.378099 9.36347794074514e-11
0.3781 -6.16657462156684e-11
0.378101 4.44105203575386e-11
0.378102 -3.38722760472624e-11
0.378103 2.68980683401514e-11
0.378104 -2.20090801444695e-11
0.378105 1.84278882320789e-11
0.378106 -1.57108398696653e-11
0.378107 1.35885248481621e-11
0.378108 -1.18891649135964e-11
0.378109 1.04985939002216e-11
0.37811 -9.3385099805987e-12
0.378111 8.35396639832264e-12
0.378112 -7.50539670059509e-12
0.378113 6.76375096699378e-12
0.378114 -6.1073434728842e-12
0.378115 5.51975375227825e-12
0.378116 -4.98839543951467e-12
0.378117 4.5035195580206e-12
0.378118 -4.05750702827844e-12
0.378119 3.6443577040628e-12
0.37812 -3.25931542857284e-12
0.378121 2.89858879622004e-12
0.378122 -2.55914025367301e-12
0.378123 2.22642339328404e-12
0.378124 -1.88517097282391e-12
0.378125 1.53196529935875e-12
0.378126 -1.16363817804385e-12
0.378127 7.77198491764833e-13
0.378128 -3.69768089572336e-13
0.378129 -6.1477604886346e-14
0.37813 5.15745857853876e-13
0.378131 -9.92680761995386e-13
0.378132 1.48483441447934e-12
0.378133 -1.98607254245764e-12
0.378134 2.50210159051729e-12
0.378135 -3.03899138745796e-12
0.378136 3.60331774786184e-12
0.378137 -4.21651882501209e-12
0.378138 4.89954996293368e-12
0.378139 -5.65985921349966e-12
0.37814 6.50688733164269e-12
0.378141 -7.45306160062058e-12
0.378142 8.51556540565728e-12
0.378143 -9.71979852515424e-12
0.378144 1.11070071029952e-11
0.378145 -1.27540239521208e-11
0.378146 1.48374338729786e-11
0.378147 -1.79364512909371e-11
0.378148 2.639120434231e-11
0.378149 -2.15188643421669e-12
0.37815 1.55127584513353e-11
0.378151 -2.00156112976202e-11
0.378152 2.38747935649697e-11
0.378153 -2.79787431363514e-11
0.378154 3.27326537175348e-11
0.378155 -3.85379205706372e-11
0.378156 4.59685083764989e-11
0.378157 -5.59974588632448e-11
0.378158 7.04971434976651e-11
0.378159 -9.36508906673864e-11
0.37816 1.37168223584109e-10
0.378161 -2.51148561896016e-10
0.378162 1.40803497743183e-09
0.378163 3.94735974021953e-10
0.378164 -1.720440147992e-10
0.378165 1.09337730038153e-10
0.378166 -7.95672796070894e-11
0.378167 6.2059645219103e-11
0.378168 -5.04538956661416e-11
0.378169 4.21434381981203e-11
0.37817 -3.586266696115e-11
0.378171 3.09231570026899e-11
0.378172 -2.69185227292089e-11
0.378173 2.35935661628344e-11
0.378174 -2.07800770688277e-11
0.378175 1.83627739396778e-11
0.378176 -1.62600736431911e-11
0.378177 1.44126663749883e-11
0.378178 -1.27764334777556e-11
0.378179 1.13178965453662e-11
0.37818 -1.00112013851265e-11
0.378181 8.83606489311057e-12
0.378182 -7.77634422775529e-12
0.378183 6.81901880138243e-12
0.378184 -5.95345255380326e-12
0.378185 5.17085051595306e-12
0.378186 -4.46385259912841e-12
0.378187 3.82622596602427e-12
0.378188 -3.25262932908848e-12
0.378189 2.73818961321684e-12
0.37819 -2.278625027508e-12
0.378191 1.84664852587324e-12
0.378192 -1.41302992914943e-12
0.378193 9.71344450935752e-13
0.378194 -5.15332500241054e-13
0.378195 3.88389276897487e-14
0.378196 4.64243451431397e-13
0.378197 -1.00002872331686e-12
0.378198 1.57469362603027e-12
0.378199 -2.19453666411023e-12
0.3782 2.86604320336149e-12
0.378201 -3.59595945866411e-12
0.378202 4.39137877081831e-12
0.378203 -5.27144625188648e-12
0.378204 6.25469860559858e-12
0.378205 -7.34822816327354e-12
0.378206 8.56007077506866e-12
0.378207 -9.89944134244624e-12
0.378208 1.1377033273869e-11
0.378209 -1.30054024020646e-11
0.37821 1.47994638975775e-11
0.378211 -1.6777142396211e-11
0.378212 1.89602329167808e-11
0.378213 -2.13755564180621e-11
0.378214 2.4056534422076e-11
0.378215 -2.704537122619e-11
0.378216 3.03961360231922e-11
0.378217 -3.4179210088145e-11
0.378218 3.84878611722863e-11
0.378219 -4.34482360295297e-11
0.37822 4.92350427127386e-11
0.378221 -5.60971010977153e-11
0.378222 6.44008586552286e-11
0.378223 -7.47085702367064e-11
0.378224 8.79282968253156e-11
0.378225 -1.05626623811448e-10
0.378226 1.30755515690924e-10
0.378227 -1.69614460978448e-10
0.378228 2.38465488827603e-10
0.378229 -3.9609578696584e-10
0.37823 1.14576950252538e-09
0.378231 1.29627674953646e-09
0.378232 -4.10834960252224e-10
0.378233 2.42413145391492e-10
0.378234 -1.70552153563289e-10
0.378235 1.30416168434434e-10
0.378236 -1.04601208904123e-10
0.378237 8.64672334353145e-11
0.378238 -7.2931425371778e-11
0.378239 6.23677644868578e-11
0.37824 -5.38376232263055e-11
0.378241 4.67613343207578e-11
0.378242 -4.07615661563369e-11
0.378243 3.55820452683498e-11
0.378244 -3.10424604794324e-11
0.378245 2.7012037349379e-11
0.378246 -2.33933259887199e-11
0.378247 2.01118505521052e-11
0.378248 -1.71136388354171e-11
0.378249 1.43565714244191e-11
0.37825 -1.18024518864785e-11
0.378251 9.41869005151327e-12
0.378252 -7.17634081739099e-12
0.378253 5.04842967491496e-12
0.378254 -3.00836655541981e-12
0.378255 1.02824792719517e-12
0.378256 9.23201733909449e-13
0.378257 -2.88341758687225e-12
0.378258 4.90012797574286e-12
0.378259 -7.03796112004693e-12
0.37826 9.38974364248605e-12
0.378261 -1.2097199711692e-11
0.378262 1.53741283852491e-11
0.378263 -1.96118756984693e-11
0.378264 2.56190421627015e-11
0.378265 -3.52576287615015e-11
0.378266 5.39902440122508e-11
0.378267 -1.07732461989242e-10
0.378268 1.90855107542527e-09
0.378269 1.3305512944673e-10
0.37827 -6.7147299273391e-11
0.378271 4.68140735052275e-11
0.378272 -3.73470758882165e-11
0.378273 3.22233690835523e-11
0.378274 -2.93339658851882e-11
0.378275 2.78026510510698e-11
0.378276 -2.7213745423074e-11
0.378277 2.73612948699033e-11
0.378278 -2.81537376344372e-11
0.378279 2.95773820654791e-11
0.37828 -3.16897125384451e-11
0.378281 3.4637807211294e-11
0.378282 -3.87155081988652e-11
0.378283 4.4510067842384e-11
0.378284 -5.33150055499198e-11
0.378285 6.85779940673885e-11
0.378286 -1.03531079090577e-10
0.378287 3.01760815855365e-10
0.378288 1.59686694142284e-10
0.378289 -3.82999691835585e-11
0.37829 7.70063378433703e-12
0.378291 8.47931724778588e-12
0.378292 -2.02570558511127e-11
0.378293 3.0700607080484e-11
0.378294 -4.13209546319309e-11
0.378295 5.32994950690539e-11
0.378296 -6.80499275441493e-11
0.378297 8.78616779024718e-11
0.378298 -1.17334858560308e-10
0.378299 1.67980197702987e-10
0.3783 -2.80038187576793e-10
0.378301 7.65054091141519e-10
0.378302 1.12956154738437e-09
0.378303 -3.27469857040393e-10
0.378304 1.91221943104301e-10
0.378305 -1.34284088581579e-10
0.378306 1.02674128832319e-10
0.378307 -8.23500943268653e-11
0.378308 6.80365113219302e-11
0.378309 -5.73105625290355e-11
0.37831 4.89033984323771e-11
0.378311 -4.20823472163515e-11
0.378312 3.63957750261014e-11
0.378313 -3.15498652849753e-11
0.378314 2.7344943059416e-11
0.378315 -2.36402530217591e-11
0.378316 2.03333618261881e-11
0.378317 -1.73475333634583e-11
0.378318 1.46236647882415e-11
0.378319 -1.2114934407314e-11
0.37832 9.7831094089883e-12
0.378321 -7.59588576557445e-12
0.378322 5.52486530134317e-12
0.378323 -3.54390270773835e-12
0.378324 1.62762051329035e-12
0.378325 2.50088249880035e-13
0.378326 -2.11776738704636e-12
0.378327 4.0085785785062e-12
0.378328 -5.96760300694597e-12
0.378329 8.05180683675237e-12
0.37833 -1.03335252195425e-11
0.378331 1.2917807629206e-11
0.378332 -1.5966058760503e-11
0.378333 1.97428318495518e-11
0.378334 -2.47176263396794e-11
0.378335 3.18157494539022e-11
0.378336 -4.31553431880731e-11
0.378337 6.48942189221347e-11
0.378338 -1.25660046276887e-10
0.378339 1.48398813184333e-09
0.37834 1.54990683150829e-10
0.378341 -7.40717198652443e-11
0.378342 4.90413701710889e-11
0.378343 -3.71254928333089e-11
0.378344 3.07095752656163e-11
0.378345 -2.83957597700836e-11
0.378346 4.66580018078189e-11
0.378347 -4.9663756995382e-12
0.378348 9.20080930248701e-12
0.378349 -9.13424219625793e-12
0.37835 8.45669185454162e-12
0.378351 -7.67229343182559e-12
0.378352 6.90429175948909e-12
0.378353 -6.1872814265625e-12
0.378354 5.5291534664056e-12
0.378355 -4.92888841389747e-12
0.378356 4.3825670739027e-12
0.378357 -3.88557683434736e-12
0.378358 3.4334351034322e-12
0.378359 -3.02207302507421e-12
0.37836 2.64790183181616e-12
0.378361 -2.30779301554133e-12
0.378362 1.99902766104024e-12
0.378363 -1.71923848869765e-12
0.378364 1.4663543186822e-12
0.378365 -1.23855053965897e-12
0.378366 1.03420646110169e-12
0.378367 -8.51869282129959e-13
0.378368 6.90223977554656e-13
0.378369 -5.48068292749171e-13
0.37837 4.24292069633654e-13
0.378371 -3.17860210283527e-13
0.378372 2.27798682657018e-13
0.378373 -1.53183067205509e-13
0.378374 9.31292268906594e-14
0.378375 -4.67857546064248e-14
0.378376 1.33279116407732e-14
0.378377 8.04718005806492e-15
0.378378 -1.81242888591783e-14
0.378379 1.76729319638589e-14
0.37838 -1.26834484841117e-14
0.378381 8.60256273342164e-15
0.378382 -5.37614917316676e-15
0.378383 2.95222303728938e-15
0.378384 -1.28054981702146e-15
0.378385 3.12337871380322e-16
0.378386 0
0.378387 0
0.378388 0
0.378389 0
0.37839 0
0.378391 0
0.378392 0
0.378393 0
0.378394 0
0.378395 0
0.378396 0
0.378397 0
0.378398 0
0.378399 0
0.3784 0
0.378401 0
0.378402 0
0.378403 0
0.378404 0
0.378405 0
0.378406 0
0.378407 0
0.378408 0
0.378409 0
0.37841 0
0.378411 0
0.378412 0
0.378413 0
0.378414 0
0.378415 0
0.378416 0
0.378417 0
0.378418 0
0.378419 0
0.37842 0
0.378421 0
0.378422 0
0.378423 0
0.378424 0
0.378425 0
0.378426 0
0.378427 0
0.378428 0
0.378429 0
0.37843 0
0.378431 0
0.378432 0
0.378433 0
0.378434 0
0.378435 0
0.378436 0
0.378437 0
0.378438 0
0.378439 0
0.37844 -6.88128199075125e-15
0.378441 2.82029775095606e-14
0.378442 -6.49973073648687e-14
0.378443 1.18320138108421e-13
0.378444 -1.89255816920118e-13
0.378445 2.78923440090759e-13
0.378446 -3.88484844976738e-13
0.378447 5.19154683820387e-13
0.378448 -6.72213026291255e-13
0.378449 8.49021052658306e-13
0.37845 -1.05104055031259e-12
0.378451 1.27985812567572e-12
0.378452 -1.53721530927251e-12
0.378453 1.82504608939776e-12
0.378454 -2.14552389600646e-12
0.378455 2.50112072457654e-12
0.378456 -2.894682018512e-12
0.378457 3.32952223617702e-12
0.378458 -3.80954789440812e-12
0.378459 4.33941758211473e-12
0.37846 -4.92475241316684e-12
0.378461 5.5724163410725e-12
0.378462 -6.29089484577706e-12
0.378463 7.0908146726092e-12
0.378464 -7.98566992117857e-12
0.378465 8.99285684094837e-12
0.378466 -1.01351822169049e-11
0.378467 1.14431192770663e-11
0.378468 -1.29582825479662e-11
0.378469 1.47389666254387e-11
0.37847 -1.68693369484342e-11
0.378471 1.9475429832021e-11
0.378472 -2.27546782586521e-11
0.378473 2.70344935597282e-11
0.378474 -3.2899811083999e-11
0.378475 4.15074453859065e-11
0.378476 -5.55095730898957e-11
0.378477 8.26203181191946e-11
0.378478 -1.58703585189157e-10
0.378479 1.86030314235911e-09
0.37848 1.92648496727827e-10
0.378481 -9.09951248794083e-11
0.378482 5.91904323084739e-11
0.378483 -4.35486746875256e-11
0.378484 3.4182923850926e-11
0.378485 -2.79062152141049e-11
0.378486 2.33786859561497e-11
0.378487 -1.99389801730227e-11
0.378488 1.72231886094972e-11
0.378489 -1.50146575883929e-11
0.37849 1.31764459489819e-11
0.378491 -1.16178267278607e-11
0.378492 1.02763644038602e-11
0.378493 -9.10772581471451e-12
0.378494 8.07959235609613e-12
0.378495 -7.16786832211129e-12
0.378496 6.35423459000349e-12
0.378497 -5.6245217147194e-12
0.378498 4.96759908065533e-12
0.378499 -4.37459869054454e-12
0.3785 3.83836160498786e-12
0.378501 -3.35303594916187e-12
0.378502 2.91378023272905e-12
0.378503 -2.51654120931413e-12
0.378504 2.15788538729632e-12
0.378505 -1.83486975403379e-12
0.378506 1.54494156779045e-12
0.378507 -1.28585997905249e-12
0.378508 1.05563424469341e-12
0.378509 -8.52474697449274e-13
0.37851 6.74753624454594e-13
0.378511 -5.20973919979312e-13
0.378512 3.89743894075033e-13
0.378513 -2.7975699806605e-13
0.378514 1.89775509070353e-13
0.378515 -1.1861742631555e-13
0.378516 6.51459910894906e-14
0.378517 -2.82613633428783e-14
0.378518 6.89408099956134e-15
0.378519 0
0.37852 0
0.378521 0
0.378522 0
0.378523 0
0.378524 0
0.378525 0
0.378526 0
0.378527 -3.99731115990841e-15
0.378528 1.63769440351862e-14
0.378529 -3.77280164856438e-14
0.37853 6.86512850122167e-14
0.378531 -1.09761627199785e-13
0.378532 1.61691291797635e-13
0.378533 -2.25094068371007e-13
0.378534 3.00650563517226e-13
0.378535 -3.89074815732326e-13
0.378536 4.91122539425433e-13
0.378537 -6.07601364813158e-13
0.378538 7.39383540718642e-13
0.378539 -8.87421700361699e-13
0.37854 1.05276846836455e-12
0.378541 -1.2366009279939e-12
0.378542 1.44025129654056e-12
0.378543 -1.66524561094859e-12
0.378544 1.91335286067886e-12
0.378545 -2.18664790375952e-12
0.378546 2.48759279290467e-12
0.378547 -2.81914302089209e-12
0.378548 3.18488798508616e-12
0.378549 -3.58923918458052e-12
0.37855 4.03768615421827e-12
0.378551 -4.53715036228607e-12
0.378552 5.09648379926367e-12
0.378553 -5.72718636106449e-12
0.378554 6.44446297512672e-12
0.378555 -7.26882443499752e-12
0.378556 8.22858904561305e-12
0.378557 -9.36393805804925e-12
0.378558 1.0733781401039e-11
0.378559 -1.24280032670301e-11
0.37856 1.45907457538155e-11
0.378561 -1.74683926082172e-11
0.378562 2.15173712237886e-11
0.378563 -2.77005324027775e-11
0.378564 3.84307628592829e-11
0.378565 -6.19372594936878e-11
0.378566 1.56701926824318e-10
0.378567 2.98484740426827e-10
0.378568 -7.58548579433794e-11
0.378569 4.30940983740605e-11
0.37857 -2.98090137060439e-11
0.378571 2.25451470168766e-11
0.378572 -1.79191986276334e-11
0.378573 1.46810910646879e-11
0.378574 -1.22615530507741e-11
0.378575 1.03641169617713e-11
0.378576 -8.81909721601421e-12
0.378577 7.52225819684344e-12
0.378578 -6.40591019824174e-12
0.378579 5.42404140098566e-12
0.37858 -4.54411937748068e-12
0.378581 3.74230292778323e-12
0.378582 -3.00050275843972e-12
0.378583 2.30449171796332e-12
0.378584 -1.64263106778589e-12
0.378585 1.00496423536556e-12
0.378586 -3.82526402607727e-13
0.378587 -2.33389627251023e-13
0.378588 8.51625913622105e-13
0.378589 -1.4815587835646e-12
0.37859 2.13392270479442e-12
0.378591 -2.82169362135771e-12
0.378592 3.5613420241332e-12
0.378593 -4.37471938848582e-12
0.378594 5.29203923613126e-12
0.378595 -6.35678979404433e-12
0.378596 7.63411798971777e-12
0.378597 -9.22536732819347e-12
0.378598 1.12917301503694e-11
0.378599 -1.40725288384237e-11
0.3786 1.76358812182216e-11
0.378601 -1.57185744393406e-11
0.378602 5.78106741790914e-10
0.378603 1.70601335592239e-10
0.378604 -5.03358168678752e-11
0.378605 2.83552674844632e-11
0.378606 -1.94213698814641e-11
0.378607 1.45991132394043e-11
0.378608 -1.15712611980115e-11
0.378609 9.48182488092572e-12
0.37861 -7.94300802057195e-12
0.378611 6.75423156505287e-12
0.378612 -5.80147750649025e-12
0.378613 5.01512487802099e-12
0.378614 -4.35014837843568e-12
0.378615 3.77595245495453e-12
0.378616 -3.27074392072806e-12
0.378617 2.81817813639158e-12
0.378618 -2.40516489032595e-12
0.378619 2.02019915497764e-12
0.37862 -1.65172639359678e-12
0.378621 1.28590629087552e-12
0.378622 -9.0242126672216e-13
0.378623 4.64125100915533e-13
0.378624 1.13789313917693e-13
0.378625 -1.09689583145987e-12
0.378626 4.05307573363302e-12
0.378627 2.27164741981021e-11
0.378628 -4.15937252535767e-12
0.378629 2.46004427859495e-12
0.37863 -1.74965186481517e-12
0.378631 1.3207874571266e-12
0.378632 -1.01037879739502e-12
0.378633 7.59953861709649e-13
0.378634 -5.42909808766437e-13
0.378635 3.45059364926646e-13
0.378636 -1.57869504017441e-13
0.378637 -4.83067569935793e-14
0.378638 3.0387979737097e-13
0.378639 -6.15596804531008e-13
0.37864 9.89757898496738e-13
0.378641 -1.43245927616458e-12
0.378642 1.9477655099199e-12
0.378643 -2.54439245039166e-12
0.378644 3.23293594571144e-12
0.378645 -4.01978492267872e-12
0.378646 4.91182733889321e-12
0.378647 -5.91661471250336e-12
0.378648 7.04256497988717e-12
0.378649 -8.29922030464126e-12
0.37865 9.69758298192885e-12
0.378651 -1.12505635159647e-11
0.378652 1.29735934805505e-11
0.378653 -1.48854883355702e-11
0.378654 1.70097056639322e-11
0.378655 -1.93762637143288e-11
0.378656 2.20248426152851e-11
0.378657 -2.50102085226589e-11
0.378658 2.84128024493995e-11
0.378659 -3.23629585330585e-11
0.37866 3.71112321370091e-11
0.378661 -4.33311671467439e-11
0.378662 5.51991517643089e-11
0.378663 -3.48746615946964e-11
0.378664 5.58824177948167e-11
0.378665 -6.96707006768451e-11
0.378666 8.89496876117364e-11
0.378667 -1.28066128428947e-10
0.378668 3.72043647575147e-10
0.378669 6.64623160214656e-11
0.37867 3.01375804440254e-11
0.378671 -6.89816167072732e-11
0.378672 1.03356127139301e-10
0.378673 -1.46478889148496e-10
0.378674 2.15206122121628e-10
0.378675 -3.60900436649467e-10
0.378676 9.52889365213289e-10
0.378677 1.82326743063753e-09
0.378678 -4.60902251272577e-10
0.378679 2.6552832776389e-10
0.37868 -1.85757055214442e-10
0.378681 1.41933357697514e-10
0.378682 -1.13962006991445e-10
0.378683 9.43962134426351e-11
0.378684 -7.9836383775444e-11
0.378685 6.85086254961627e-11
0.378686 -5.93964586745973e-11
0.378687 5.18755086653243e-11
0.378688 -4.55411071095338e-11
0.378689 4.01192172660667e-11
0.37869 -3.54177756622312e-11
0.378691 3.1298496257547e-11
0.378692 -2.76591678236717e-11
0.378693 2.44226161848714e-11
0.378694 -2.15294696340585e-11
0.378695 1.8933280164862e-11
0.378696 -1.65971506578747e-11
0.378697 1.44913516817893e-11
0.378698 -1.2591604664088e-11
0.378699 1.08778236263005e-11
0.3787 -9.3331786870436e-12
0.378701 7.94338933690139e-12
0.378702 -6.69618440554114e-12
0.378703 5.5806427534602e-12
0.378704 -4.58713412878028e-12
0.378705 3.70729105070156e-12
0.378706 -2.93354955602558e-12
0.378707 2.25898451668339e-12
0.378708 -1.67717558939958e-12
0.378709 1.1784541542885e-12
0.37871 -7.5382421150856e-13
0.378711 3.98330297479641e-13
0.378712 -1.07153582615648e-13
0.378713 -1.24459001576902e-13
0.378714 3.01269360220376e-13
0.378715 -4.28134369616682e-13
0.378716 5.10115124017285e-13
0.378717 -5.76108816632024e-13
0.378718 6.53176336928424e-13
0.378719 -7.44676075800926e-13
0.37872 8.55565440402129e-13
0.378721 -9.9347244019142e-13
0.378722 1.17076114463851e-12
0.378723 -1.40886325646231e-12
0.378724 1.74842590619018e-12
0.378725 -2.27701497473352e-12
0.378726 3.22416760232872e-12
0.378727 -5.44502215725887e-12
0.378728 1.71231176424929e-11
0.378729 1.50864068775672e-11
0.37873 -5.19893707257073e-12
0.378731 3.12005631161746e-12
0.378732 -2.21210981961202e-12
0.378733 1.69979239755751e-12
0.378734 -1.36861691585588e-12
0.378735 1.13549590698037e-12
0.378736 -9.61493545147068e-13
0.378737 8.25946146229772e-13
0.378738 -7.16875396501682e-13
0.378739 6.2686379209874e-13
0.37874 -5.51076252276228e-13
0.378741 4.86228982683293e-13
0.378742 -4.30015537034796e-13
0.378743 3.80769830375584e-13
0.378744 -3.37259309006842e-13
0.378745 2.98553165643404e-13
0.378746 -2.63935638200446e-13
0.378747 2.328473656102e-13
0.378748 -2.04844748432031e-13
0.378749 1.79571179027471e-13
0.37875 -1.56736285723223e-13
0.378751 1.36100704401215e-13
0.378752 -1.17464736333617e-13
0.378753 1.00659786283666e-13
0.378754 -8.55418214113822e-14
0.378755 7.19863204759771e-14
0.378756 -5.98843369176886e-14
0.378757 4.91394048700636e-14
0.378758 -3.96650904650048e-14
0.378759 3.13830424802412e-14
0.37876 -2.42214333009909e-14
0.378761 1.81137078638746e-14
0.378762 -1.2997577772025e-14
0.378763 8.81421219448986e-15
0.378764 -5.50758792568338e-15
0.378765 3.02396908487702e-15
0.378766 -1.3114930906906e-15
0.378767 3.19844257962664e-16
0.378768 -4.4141877468173e-15
0.378769 1.80867279194317e-14
0.37877 -4.16713688761449e-14
0.378771 7.58353452951718e-14
0.378772 -1.21262217107936e-13
0.378773 1.78655575453849e-13
0.378774 -2.48743788287043e-13
0.378775 3.32285998371119e-13
0.378776 -4.30079638033682e-13
0.378777 5.4296979201385e-13
0.378778 -6.71860827233327e-13
0.378779 8.17730823575773e-13
0.37878 -9.81649492878046e-13
0.378781 1.1648004786236e-12
0.378782 -1.36850920675449e-12
0.378783 1.59427783824642e-12
0.378784 -1.84382940016602e-12
0.378785 2.11916390868361e-12
0.378786 -2.42263034294874e-12
0.378787 2.75701983343527e-12
0.378788 -3.1256876278549e-12
0.378789 3.53271466759547e-12
0.37879 -3.9831245595004e-12
0.378791 4.48317938107085e-12
0.378792 -5.04078985468055e-12
0.378793 5.66609503313988e-12
0.378794 -6.37229931732143e-12
0.378795 7.17691083385828e-12
0.378796 -8.10362539706989e-12
0.378797 9.18528635837348e-12
0.378798 -1.04687130115987e-11
0.378799 1.20229362691612e-11
0.3788 -1.3954021627109e-11
0.378801 1.64335733142914e-11
0.378802 -1.97583319253229e-11
0.378803 2.44892330511372e-11
0.378804 -3.18288487581223e-11
0.378805 4.49042489841703e-11
0.378806 -7.51838667020685e-11
0.378807 2.25892066364664e-10
0.378808 2.25546493135301e-10
0.378809 -7.48411814786658e-11
0.37881 4.45673400927532e-11
0.378811 -3.15006053532638e-11
0.378812 2.41721319660979e-11
0.378813 -1.94544801440453e-11
0.378814 1.61451442530886e-11
0.378815 -1.36832577997514e-11
0.378816 1.17721533355508e-11
0.378817 -1.024030553585e-11
0.378818 8.98173568053427e-12
0.378819 -7.92751012517101e-12
0.37882 7.03092059820086e-12
0.378821 -6.25925260924544e-12
0.378822 5.58896219371086e-12
0.378823 -5.00272261060053e-12
0.378824 4.48754878381161e-12
0.378825 -4.03356982643802e-12
0.378826 3.63320633827613e-12
0.378827 -3.28060977066409e-12
0.378828 2.97105265564447e-12
0.378829 -2.70087159312163e-12
0.37883 2.46753554403646e-12
0.378831 -2.26934021628449e-12
0.378832 2.10538912543935e-12
0.378833 -1.97565504748101e-12
0.378834 1.88114730599415e-12
0.378835 -1.82423907900034e-12
0.378836 1.80926365147719e-12
0.378837 -1.84360309081646e-12
0.378838 1.93975405421941e-12
0.378839 -2.11951048934843e-12
0.37884 2.42324795230237e-12
0.378841 -2.93334198836493e-12
0.378842 3.84525052456245e-12
0.378843 -5.75735218635476e-12
0.378844 1.17914116951646e-11
0.378845 3.60092548521146e-10
0.378846 -1.07667984938098e-11
0.378847 5.55192135238791e-12
0.378848 -3.75689684016471e-12
0.378849 2.85133990543577e-12
0.37885 -2.3084403028409e-12
0.378851 1.94995139921621e-12
0.378852 -1.69904452657376e-12
0.378853 1.51739439502998e-12
0.378854 -1.38400703108139e-12
0.378855 1.28673147500866e-12
0.378856 -1.21844426942133e-12
0.378857 1.1752308172354e-12
0.378858 -1.15555769218393e-12
0.378859 1.16005892166794e-12
0.37886 -1.19187399742395e-12
0.378861 1.25775930983715e-12
0.378862 -1.37070979062547e-12
0.378863 1.55622419908191e-12
0.378864 -1.86913989840475e-12
0.378865 2.4491475472486e-12
0.378866 -3.78182636219867e-12
0.378867 9.47666289521635e-12
0.378868 1.52646242500825e-11
0.378869 -4.03309539758793e-12
0.37887 2.27558623751836e-12
0.378871 -1.56420995494291e-12
0.378872 1.18007276975578e-12
0.378873 -9.39415479658322e-13
0.378874 7.73858160986999e-13
0.378875 -6.52167224189821e-13
0.378876 5.58072223529917e-13
0.378877 -4.82280599506814e-13
0.378878 4.19110729506355e-13
0.378879 -3.64901050824371e-13
0.37888 3.17190426731376e-13
0.378881 -2.74265934392561e-13
0.378882 2.34898966724248e-13
0.378883 -1.98183699158284e-13
0.378884 1.63433909554487e-13
0.378885 -1.30546601070641e-13
0.378886 9.94772539155461e-14
0.378887 -6.97961053187008e-14
0.378888 4.11159014996775e-14
0.378889 -1.30687512191606e-14
0.37889 -1.4715736003065e-14
0.378891 4.26337465069159e-14
0.378892 -7.11351894312678e-14
0.378893 1.00760734717861e-13
0.378894 -1.32195078653642e-13
0.378895 1.66348753509567e-13
0.378896 -2.04491297271665e-13
0.378897 2.48480884429859e-13
0.378898 -3.01186153895209e-13
0.378899 3.67321425534244e-13
0.3789 -4.55263556121644e-13
0.378901 5.81528299541963e-13
0.378902 -7.8391893289129e-13
0.378903 1.17230574945621e-12
0.378904 -2.25733786555413e-12
0.378905 2.64849850681123e-11
0.378906 2.74305147265442e-12
0.378907 -1.29553674279143e-12
0.378908 8.42719650958909e-13
0.378909 -6.20021217975469e-13
0.37891 4.86676993779672e-13
0.378911 -3.97312792416417e-13
0.378912 3.32852410439718e-13
0.378913 -2.83879839300999e-13
0.378914 2.45213946364723e-13
0.378915 -2.13770140015458e-13
0.378916 1.87598730030144e-13
0.378917 -1.65407997596297e-13
0.378918 1.46309021336677e-13
0.378919 -1.29670610946135e-13
0.37892 1.15032632550055e-13
0.378921 -1.02052025216654e-13
0.378922 9.04679717135999e-14
0.378923 -8.00787355553839e-14
0.378924 7.07258453788034e-14
0.378925 -6.22830436913906e-14
0.378926 5.46484055928471e-14
0.378927 -4.77386154235914e-14
0.378928 4.14847428026785e-14
0.378929 -3.58290799175884e-14
0.37893 3.07227426708851e-14
0.378931 -2.61238301253805e-14
0.378932 2.19959977986827e-14
0.378933 -1.8307341752157e-14
0.378934 1.50295189194106e-14
0.378935 -1.21370490376179e-14
0.378936 9.60675765840328e-15
0.378937 -7.41732984337077e-15
0.378938 5.54895150396216e-15
0.378939 -3.98302074454999e-15
0.37894 2.70191557194322e-15
0.378941 -1.68880733259949e-15
0.378942 9.27511503653064e-16
0.378943 -4.02369189125245e-16
0.378944 9.81539973108291e-17
0.378945 0
0.378946 0
0.378947 0
0.378948 0
0.378949 0
0.37895 0
0.378951 0
0.378952 0
0.378953 0
0.378954 0
0.378955 0
0.378956 0
0.378957 0
0.378958 0
0.378959 0
0.37896 0
0.378961 0
0.378962 0
0.378963 0
0.378964 0
0.378965 0
0.378966 0
0.378967 0
0.378968 0
0.378969 0
0.37897 0
0.378971 0
0.378972 0
0.378973 0
0.378974 0
0.378975 0
0.378976 0
0.378977 0
0.378978 0
0.378979 0
0.37898 0
0.378981 0
0.378982 0
0.378983 0
0.378984 0
0.378985 0
0.378986 0
0.378987 0
0.378988 0
0.378989 0
0.37899 0
0.378991 0
0.378992 0
0.378993 0
0.378994 0
0.378995 0
0.378996 0
0.378997 0
0.378998 0
0.378999 0
0.379 0
0.379001 0
0.379002 0
0.379003 0
0.379004 0
0.379005 0
0.379006 0
0.379007 0
0.379008 0
0.379009 0
0.37901 0
0.379011 0
0.379012 0
0.379013 0
0.379014 0
0.379015 0
0.379016 -3.57299295271645e-15
0.379017 1.46382224817579e-14
0.379018 -3.37217623816186e-14
0.379019 6.13599889032031e-14
0.37902 -9.81017842465386e-14
0.379021 1.44511423160934e-13
0.379022 -2.01172277696014e-13
0.379023 2.68691506267883e-13
0.379024 -3.47705933222509e-13
0.379025 4.38889376905008e-13
0.379026 -5.42961751868832e-13
0.379027 6.60700359802479e-13
0.379028 -7.92953901725156e-13
0.379029 9.40659901896753e-13
0.37903 -1.10486644725377e-12
0.379031 1.28675943750371e-12
0.379032 -1.48769694320612e-12
0.379033 1.70925283112248e-12
0.379034 -1.95327261150416e-12
0.379035 2.22194560366036e-12
0.379036 -2.51789918001319e-12
0.379037 2.84432331436231e-12
0.379038 -3.20513738050845e-12
0.379039 3.60521687478797e-12
0.37904 -4.05070674989226e-12
0.379041 4.54946258533072e-12
0.379042 -5.11168491832128e-12
0.379043 5.75085325380977e-12
0.379044 -6.48513919332181e-12
0.379045 7.33961245823047e-12
0.379046 -8.34981273839181e-12
0.379047 9.56778797137377e-12
0.379048 -1.1072845206643e-11
0.379049 1.29919477564334e-11
0.37905 -1.55416337985454e-11
0.379051 1.91236050371049e-11
0.379052 -2.45759103708614e-11
0.379053 3.3985250865147e-11
0.379054 -5.43907086495703e-11
0.379055 1.33933155440707e-10
0.379056 2.93974661635474e-10
0.379057 -6.95194117243885e-11
0.379058 3.91558779435467e-11
0.379059 -2.70407920934042e-11
0.37906 2.04812870001649e-11
0.379061 -1.63417664421372e-11
0.379062 1.34737089935015e-11
0.379063 -1.13570192954545e-11
0.379064 9.72203650666252e-12
0.379065 -8.4150714064971e-12
0.379066 7.34217239649148e-12
0.379067 -6.4427152485205e-12
0.379068 5.67586163869455e-12
0.379069 -5.01312008645893e-12
0.37907 4.43402487770963e-12
0.379071 -3.92350770822058e-12
0.379072 3.47023574189504e-12
0.379073 -3.06552539003765e-12
0.379074 2.70261179204423e-12
0.379075 -2.37614511677471e-12
0.379076 2.08183556217716e-12
0.379077 -1.81619825483477e-12
0.379078 1.57636674711288e-12
0.379079 -1.35995455106671e-12
0.37908 1.16495091336903e-12
0.379081 -9.89641395108224e-13
0.379082 8.32546688578337e-13
0.379083 -6.9237502614299e-13
0.379084 5.67984847787437e-13
0.379085 -4.58355302666231e-13
0.379086 3.62562798706534e-13
0.379087 -2.79762269352943e-13
0.379088 2.09172154703956e-13
0.379089 -1.50062333682617e-13
0.37909 1.01744420383583e-13
0.379091 -6.35639691650551e-14
0.379092 3.48942318278561e-14
0.379093 -1.51311851060101e-14
0.379094 3.68960392859771e-15
0.379095 0
0.379096 0
0.379097 0
0.379098 0
0.379099 0
0.3791 0
0.379101 0
0.379102 0
0.379103 0
0.379104 0
0.379105 0
0.379106 0
0.379107 0
0.379108 0
0.379109 0
0.37911 0
0.379111 0
0.379112 0
0.379113 0
0.379114 0
0.379115 0
0.379116 0
0.379117 0
0.379118 0
0.379119 0
0.37912 0
0.379121 0
0.379122 0
0.379123 0
0.379124 0
0.379125 0
0.379126 0
0.379127 0
0.379128 0
0.379129 0
0.37913 0
0.379131 0
0.379132 0
0.379133 0
0.379134 0
0.379135 0
0.379136 0
0.379137 0
0.379138 0
0.379139 0
0.37914 0
0.379141 0
0.379142 0
0.379143 0
0.379144 0
0.379145 0
0.379146 0
0.379147 0
0.379148 0
0.379149 0
0.37915 0
0.379151 0
0.379152 0
0.379153 0
0.379154 0
0.379155 0
0.379156 0
0.379157 0
0.379158 0
0.379159 0
0.37916 0
0.379161 0
0.379162 0
0.379163 0
0.379164 0
0.379165 0
0.379166 0
0.379167 0
0.379168 0
0.379169 0
0.37917 0
0.379171 0
0.379172 0
0.379173 0
0.379174 0
0.379175 0
0.379176 0
0.379177 0
0.379178 0
0.379179 0
0.37918 0
0.379181 0
0.379182 0
0.379183 0
0.379184 0
0.379185 0
0.379186 0
0.379187 0
0.379188 0
0.379189 0
0.37919 0
0.379191 0
0.379192 0
0.379193 0
0.379194 0
0.379195 0
0.379196 0
0.379197 0
0.379198 0
0.379199 0
0.3792 0
0.379201 0
0.379202 0
0.379203 0
0.379204 0
0.379205 0
0.379206 0
0.379207 0
0.379208 0
0.379209 0
0.37921 0
0.379211 0
0.379212 0
0.379213 -1.27027908620137e-15
0.379214 5.20348539069135e-15
0.379215 -1.19853863961805e-14
0.379216 2.18051629967345e-14
0.379217 -3.48561548995916e-14
0.379218 5.13368414304206e-14
0.379219 -7.1452103893011e-14
0.37922 9.54148261696258e-14
0.379221 -1.23447903776042e-13
0.379222 1.55786749078228e-13
0.379223 -1.92682403166298e-13
0.379224 2.3440539480186e-13
0.379225 -2.81250526467976e-13
0.379226 3.33542820462644e-13
0.379227 -3.91644929326147e-13
0.379228 4.55966412085711e-13
0.379229 -5.26975411654797e-13
0.37923 6.05213455247144e-13
0.379231 -6.91314362908947e-13
0.379232 7.86028625938251e-13
0.379233 -8.90255164041581e-13
0.379234 1.00508317772256e-12
0.379235 -1.1318480261516e-12
0.379236 1.2722069208798e-12
0.379237 -1.42824313866869e-12
0.379238 1.60261212882873e-12
0.379239 -1.79875058710738e-12
0.37924 2.02118263334918e-12
0.379241 -2.27598017398464e-12
0.379242 2.5714764131731e-12
0.379243 -2.91941142206148e-12
0.379244 3.33684943582345e-12
0.379245 -3.84955137797347e-12
0.379246 4.49827820552343e-12
0.379247 -5.35150038464934e-12
0.379248 6.53365908059715e-12
0.379249 -8.29686956184522e-12
0.37925 1.12408135008654e-11
0.379251 -1.72258929870232e-11
0.379252 3.63540557161007e-11
0.379253 3.49942474118087e-10
0.379254 -2.97593403639717e-11
0.379255 1.54433251272785e-11
0.379256 -1.03425766904467e-11
0.379257 7.70866060889696e-12
0.379258 -6.09002344733463e-12
0.379259 4.9876067726288e-12
0.37926 -4.18373051458384e-12
0.379261 3.56832317354077e-12
0.379262 -3.07977028851698e-12
0.379263 2.68091446214288e-12
0.379264 -2.34803219775669e-12
0.379265 2.06527812582187e-12
0.379266 -1.82167434700461e-12
0.379267 1.60938106207139e-12
0.379268 -1.42265439407229e-12
0.379269 1.25719257542068e-12
0.37927 -1.10971150390032e-12
0.379271 9.77660960090787e-13
0.379272 -8.59029940810437e-13
0.379273 7.52210082563654e-13
0.379274 -6.55897914496548e-13
0.379275 5.69023653658813e-13
0.379276 -4.90698511309438e-13
0.379277 4.20175145282484e-13
0.379278 -3.56817603467537e-13
0.379279 3.00078223680693e-13
0.37928 -2.49479703281735e-13
0.379281 2.04601060282011e-13
0.379282 -1.65066558767276e-13
0.379283 1.30536917498687e-13
0.379284 -1.0070229533644e-13
0.379285 7.52766728566117e-14
0.379286 -5.39933410282692e-14
0.379287 3.660127512611e-14
0.379288 -2.28622220695882e-14
0.379289 1.25483668960599e-14
0.37929 -5.44047246602346e-15
0.379291 1.32640816165821e-15
0.379292 0
0.379293 0
0.379294 0
0.379295 0
0.379296 0
0.379297 0
0.379298 0
0.379299 0
0.3793 0
0.379301 0
0.379302 0
0.379303 0
0.379304 0
0.379305 0
0.379306 0
0.379307 0
0.379308 0
0.379309 0
0.37931 0
0.379311 0
0.379312 0
0.379313 0
0.379314 0
0.379315 0
0.379316 0
0.379317 0
0.379318 0
0.379319 0
0.37932 0
0.379321 0
0.379322 0
0.379323 0
0.379324 0
0.379325 0
0.379326 0
0.379327 0
0.379328 0
0.379329 0
0.37933 0
0.379331 0
0.379332 0
0.379333 0
0.379334 0
0.379335 0
0.379336 0
0.379337 0
0.379338 0
0.379339 0
0.37934 0
0.379341 0
0.379342 0
0.379343 0
0.379344 0
0.379345 0
0.379346 0
0.379347 0
0.379348 0
0.379349 0
0.37935 0
0.379351 0
0.379352 0
0.379353 0
0.379354 0
0.379355 0
0.379356 0
0.379357 0
0.379358 0
0.379359 0
0.37936 0
0.379361 0
0.379362 0
0.379363 0
0.379364 0
0.379365 0
0.379366 0
0.379367 0
0.379368 0
0.379369 0
0.37937 0
0.379371 0
0.379372 0
0.379373 0
0.379374 0
0.379375 0
0.379376 0
0.379377 0
0.379378 0
0.379379 0
0.37938 0
0.379381 0
0.379382 0
0.379383 0
0.379384 0
0.379385 0
0.379386 0
0.379387 0
0.379388 0
0.379389 0
0.37939 0
0.379391 0
0.379392 0
0.379393 0
0.379394 0
0.379395 0
0.379396 0
0.379397 0
0.379398 0
0.379399 0
0.3794 0
0.379401 0
0.379402 0
0.379403 0
0.379404 0
0.379405 0
0.379406 0
0.379407 0
0.379408 0
0.379409 0
0.37941 0
0.379411 0
0.379412 0
0.379413 0
0.379414 0
0.379415 0
0.379416 0
0.379417 0
0.379418 0
0.379419 0
0.37942 0
0.379421 0
0.379422 0
0.379423 0
0.379424 0
0.379425 0
0.379426 0
0.379427 0
0.379428 0
0.379429 0
0.37943 0
0.379431 0
0.379432 0
0.379433 0
0.379434 0
0.379435 0
0.379436 0
0.379437 0
0.379438 0
0.379439 0
0.37944 0
0.379441 0
0.379442 0
0.379443 0
0.379444 0
0.379445 0
0.379446 0
0.379447 0
0.379448 0
0.379449 0
0.37945 0
0.379451 0
0.379452 0
0.379453 0
0.379454 0
0.379455 0
0.379456 0
0.379457 0
0.379458 0
0.379459 0
0.37946 0
0.379461 0
0.379462 0
0.379463 0
0.379464 0
0.379465 0
0.379466 0
0.379467 0
0.379468 0
0.379469 0
0.37947 0
0.379471 0
0.379472 0
0.379473 0
0.379474 0
0.379475 0
0.379476 0
0.379477 0
0.379478 0
0.379479 0
0.37948 0
0.379481 0
0.379482 0
0.379483 0
0.379484 0
0.379485 0
0.379486 0
0.379487 0
0.379488 0
0.379489 0
0.37949 0
0.379491 0
0.379492 0
0.379493 0
0.379494 0
0.379495 0
0.379496 0
0.379497 0
0.379498 0
0.379499 0
0.3795 0
0.379501 0
0.379502 0
0.379503 0
0.379504 0
0.379505 0
0.379506 0
0.379507 0
0.379508 0
0.379509 0
0.37951 0
0.379511 0
0.379512 0
0.379513 0
0.379514 0
0.379515 0
0.379516 0
0.379517 0
0.379518 0
0.379519 0
0.37952 0
0.379521 0
0.379522 0
0.379523 0
0.379524 0
0.379525 0
0.379526 0
0.379527 0
0.379528 0
0.379529 0
0.37953 0
0.379531 0
0.379532 0
0.379533 0
0.379534 0
0.379535 0
0.379536 0
0.379537 0
0.379538 0
0.379539 0
0.37954 0
0.379541 0
0.379542 0
0.379543 0
0.379544 0
0.379545 0
0.379546 0
0.379547 0
0.379548 0
0.379549 0
0.37955 0
0.379551 0
0.379552 0
0.379553 0
0.379554 0
0.379555 0
0.379556 0
0.379557 0
0.379558 0
0.379559 0
0.37956 0
0.379561 0
0.379562 0
0.379563 0
0.379564 0
0.379565 0
0.379566 0
0.379567 0
0.379568 0
0.379569 0
0.37957 0
0.379571 0
0.379572 0
0.379573 0
0.379574 0
0.379575 0
0.379576 0
0.379577 0
0.379578 0
0.379579 0
0.37958 0
0.379581 0
0.379582 0
0.379583 0
0.379584 0
0.379585 0
0.379586 0
0.379587 0
0.379588 0
0.379589 0
0.37959 0
0.379591 0
0.379592 0
0.379593 0
0.379594 0
0.379595 0
0.379596 0
0.379597 0
0.379598 0
0.379599 0
0.3796 0
0.379601 0
0.379602 0
0.379603 0
0.379604 0
0.379605 0
0.379606 0
0.379607 0
0.379608 0
0.379609 0
0.37961 0
0.379611 0
0.379612 0
0.379613 0
0.379614 0
0.379615 0
0.379616 0
0.379617 0
0.379618 0
0.379619 0
0.37962 0
0.379621 0
0.379622 0
0.379623 0
0.379624 0
0.379625 0
0.379626 0
0.379627 0
0.379628 0
0.379629 0
0.37963 0
0.379631 0
0.379632 0
0.379633 0
0.379634 0
0.379635 0
0.379636 0
0.379637 0
0.379638 0
0.379639 0
0.37964 0
0.379641 0
0.379642 0
0.379643 0
0.379644 0
0.379645 0
0.379646 0
0.379647 0
0.379648 0
0.379649 0
0.37965 0
0.379651 0
0.379652 0
0.379653 0
0.379654 0
0.379655 0
0.379656 0
0.379657 0
0.379658 0
0.379659 0
0.37966 0
0.379661 0
0.379662 0
0.379663 0
0.379664 0
0.379665 0
0.379666 0
0.379667 0
0.379668 0
0.379669 0
0.37967 0
0.379671 0
0.379672 0
0.379673 0
0.379674 0
0.379675 0
0.379676 0
0.379677 0
0.379678 0
0.379679 0
0.37968 0
0.379681 0
0.379682 0
0.379683 0
0.379684 0
0.379685 0
0.379686 0
0.379687 0
0.379688 0
0.379689 0
0.37969 0
0.379691 0
0.379692 0
0.379693 0
0.379694 0
0.379695 0
0.379696 0
0.379697 0
0.379698 0
0.379699 0
0.3797 0
0.379701 0
0.379702 0
0.379703 0
0.379704 0
0.379705 0
0.379706 0
0.379707 0
0.379708 0
0.379709 0
0.37971 0
0.379711 0
0.379712 0
0.379713 0
0.379714 0
0.379715 0
0.379716 0
0.379717 0
0.379718 0
0.379719 0
0.37972 0
0.379721 0
0.379722 0
0.379723 0
0.379724 0
0.379725 0
0.379726 0
0.379727 0
0.379728 0
0.379729 0
0.37973 0
0.379731 0
0.379732 0
0.379733 0
0.379734 0
0.379735 0
0.379736 0
0.379737 0
0.379738 0
0.379739 0
0.37974 0
0.379741 0
0.379742 0
0.379743 0
0.379744 0
0.379745 0
0.379746 0
0.379747 0
0.379748 0
0.379749 0
0.37975 0
0.379751 0
0.379752 0
0.379753 0
0.379754 0
0.379755 0
0.379756 0
0.379757 0
0.379758 0
0.379759 0
0.37976 0
0.379761 0
0.379762 0
0.379763 0
0.379764 0
0.379765 0
0.379766 0
0.379767 0
0.379768 0
0.379769 0
0.37977 0
0.379771 0
0.379772 0
0.379773 0
0.379774 0
0.379775 0
0.379776 0
0.379777 0
0.379778 0
0.379779 0
0.37978 0
0.379781 0
0.379782 0
0.379783 0
0.379784 0
0.379785 0
0.379786 0
0.379787 0
0.379788 0
0.379789 0
0.37979 0
0.379791 0
0.379792 0
0.379793 0
0.379794 0
0.379795 0
0.379796 0
0.379797 0
0.379798 0
0.379799 0
0.3798 0
0.379801 0
0.379802 0
0.379803 0
0.379804 0
0.379805 0
0.379806 0
0.379807 0
0.379808 0
0.379809 0
0.37981 0
0.379811 0
0.379812 0
0.379813 0
0.379814 0
0.379815 0
0.379816 0
0.379817 0
0.379818 0
0.379819 0
0.37982 0
0.379821 0
0.379822 0
0.379823 0
0.379824 0
0.379825 0
0.379826 0
0.379827 0
0.379828 0
0.379829 0
0.37983 0
0.379831 0
0.379832 0
0.379833 0
0.379834 0
0.379835 0
0.379836 0
0.379837 0
0.379838 0
0.379839 0
0.37984 0
0.379841 0
0.379842 0
0.379843 0
0.379844 0
0.379845 0
0.379846 0
0.379847 0
0.379848 0
0.379849 0
0.37985 0
0.379851 0
0.379852 0
0.379853 0
0.379854 0
0.379855 0
0.379856 0
0.379857 0
0.379858 0
0.379859 0
0.37986 0
0.379861 0
0.379862 0
0.379863 0
0.379864 0
0.379865 0
0.379866 0
0.379867 0
0.379868 0
0.379869 0
0.37987 0
0.379871 0
0.379872 0
0.379873 0
0.379874 0
0.379875 0
0.379876 0
0.379877 0
0.379878 0
0.379879 0
0.37988 0
0.379881 0
0.379882 0
0.379883 0
0.379884 0
0.379885 0
0.379886 0
0.379887 0
0.379888 0
0.379889 0
0.37989 0
0.379891 0
0.379892 0
0.379893 0
0.379894 0
0.379895 0
0.379896 0
0.379897 0
0.379898 0
0.379899 0
0.3799 0
0.379901 0
0.379902 0
0.379903 0
0.379904 0
0.379905 0
0.379906 0
0.379907 0
0.379908 0
0.379909 0
0.37991 0
0.379911 0
0.379912 0
0.379913 0
0.379914 0
0.379915 0
0.379916 0
0.379917 0
0.379918 0
0.379919 0
0.37992 0
0.379921 0
0.379922 0
0.379923 0
0.379924 0
0.379925 0
0.379926 0
0.379927 0
0.379928 0
0.379929 0
0.37993 0
0.379931 0
0.379932 0
0.379933 0
0.379934 0
0.379935 0
0.379936 0
0.379937 0
0.379938 0
0.379939 0
0.37994 0
0.379941 0
0.379942 0
0.379943 0
0.379944 0
0.379945 0
0.379946 0
0.379947 0
0.379948 0
0.379949 0
0.37995 0
0.379951 0
0.379952 0
0.379953 0
0.379954 0
0.379955 0
0.379956 0
0.379957 0
0.379958 0
0.379959 0
0.37996 0
0.379961 0
0.379962 0
0.379963 0
0.379964 0
0.379965 0
0.379966 0
0.379967 0
0.379968 0
0.379969 0
0.37997 0
0.379971 0
0.379972 0
0.379973 0
0.379974 0
0.379975 0
0.379976 0
0.379977 0
0.379978 0
0.379979 0
0.37998 0
0.379981 0
0.379982 0
0.379983 0
0.379984 0
0.379985 0
0.379986 0
0.379987 0
0.379988 0
0.379989 0
0.37999 0
0.379991 0
0.379992 0
0.379993 0
0.379994 0
0.379995 0
0.379996 0
0.379997 0
0.379998 0
0.379999 0
0.38 0
0.380001 0
0.380002 0
0.380003 0
0.380004 0
0.380005 0
0.380006 0
0.380007 0
0.380008 0
0.380009 0
0.38001 0
0.380011 0
0.380012 0
0.380013 0
0.380014 0
0.380015 0
0.380016 0
0.380017 0
0.380018 0
0.380019 0
0.38002 0
0.380021 0
0.380022 0
0.380023 0
0.380024 0
0.380025 0
0.380026 0
0.380027 0
0.380028 0
0.380029 0
0.38003 0
0.380031 0
0.380032 0
0.380033 0
0.380034 0
0.380035 0
0.380036 0
0.380037 0
0.380038 0
0.380039 0
0.38004 0
0.380041 0
0.380042 0
0.380043 0
0.380044 0
0.380045 0
0.380046 0
0.380047 0
0.380048 0
0.380049 0
0.38005 0
0.380051 0
0.380052 0
0.380053 0
0.380054 0
0.380055 0
0.380056 0
0.380057 0
0.380058 0
0.380059 0
0.38006 0
0.380061 0
0.380062 0
0.380063 0
0.380064 0
0.380065 0
0.380066 0
0.380067 0
0.380068 0
0.380069 0
0.38007 0
0.380071 0
0.380072 0
0.380073 0
0.380074 0
0.380075 0
0.380076 0
0.380077 0
0.380078 0
0.380079 0
0.38008 0
0.380081 0
0.380082 0
0.380083 0
0.380084 0
0.380085 0
0.380086 0
0.380087 0
0.380088 0
0.380089 0
0.38009 0
0.380091 0
0.380092 0
0.380093 0
0.380094 0
0.380095 0
0.380096 0
0.380097 0
0.380098 0
0.380099 0
0.3801 0
0.380101 0
0.380102 0
0.380103 0
0.380104 0
0.380105 0
0.380106 0
0.380107 0
0.380108 0
0.380109 0
0.38011 0
0.380111 0
0.380112 0
0.380113 0
0.380114 0
0.380115 0
0.380116 0
0.380117 0
0.380118 0
0.380119 0
0.38012 0
0.380121 0
0.380122 0
0.380123 0
0.380124 0
0.380125 0
0.380126 0
0.380127 0
0.380128 0
0.380129 0
0.38013 0
0.380131 0
0.380132 0
0.380133 0
0.380134 0
0.380135 0
0.380136 0
0.380137 0
0.380138 0
0.380139 0
0.38014 0
0.380141 0
0.380142 0
0.380143 0
0.380144 0
0.380145 0
0.380146 0
0.380147 0
0.380148 0
0.380149 0
0.38015 0
0.380151 0
0.380152 0
0.380153 0
0.380154 0
0.380155 0
0.380156 0
0.380157 0
0.380158 0
0.380159 0
0.38016 0
0.380161 0
0.380162 0
0.380163 0
0.380164 0
0.380165 0
0.380166 0
0.380167 0
0.380168 0
0.380169 0
0.38017 0
0.380171 0
0.380172 0
0.380173 0
0.380174 0
0.380175 0
0.380176 0
0.380177 0
0.380178 0
0.380179 0
0.38018 0
0.380181 0
0.380182 0
0.380183 0
0.380184 0
0.380185 0
0.380186 0
0.380187 0
0.380188 0
0.380189 0
0.38019 0
0.380191 0
0.380192 0
0.380193 0
0.380194 0
0.380195 0
0.380196 0
0.380197 0
0.380198 0
0.380199 0
0.3802 0
0.380201 0
0.380202 0
0.380203 0
0.380204 0
0.380205 0
0.380206 0
0.380207 0
0.380208 0
0.380209 0
0.38021 0
0.380211 0
0.380212 0
0.380213 0
0.380214 0
0.380215 0
0.380216 0
0.380217 0
0.380218 0
0.380219 0
0.38022 0
0.380221 0
0.380222 0
0.380223 0
0.380224 0
0.380225 0
0.380226 0
0.380227 0
0.380228 0
0.380229 0
0.38023 0
0.380231 0
0.380232 0
0.380233 0
0.380234 0
0.380235 0
0.380236 0
0.380237 0
0.380238 0
0.380239 0
0.38024 0
0.380241 0
0.380242 0
0.380243 0
0.380244 0
0.380245 0
0.380246 0
0.380247 0
0.380248 0
0.380249 0
0.38025 0
0.380251 0
0.380252 0
0.380253 0
0.380254 0
0.380255 0
0.380256 0
0.380257 0
0.380258 0
0.380259 0
0.38026 0
0.380261 0
0.380262 0
0.380263 0
0.380264 0
0.380265 0
0.380266 0
0.380267 0
0.380268 0
0.380269 0
0.38027 0
0.380271 0
0.380272 0
0.380273 0
0.380274 0
0.380275 0
0.380276 0
0.380277 0
0.380278 0
0.380279 0
0.38028 0
0.380281 0
0.380282 0
0.380283 0
0.380284 0
0.380285 0
0.380286 0
0.380287 0
0.380288 0
0.380289 0
0.38029 0
0.380291 0
0.380292 0
0.380293 0
0.380294 0
0.380295 0
0.380296 0
0.380297 0
0.380298 0
0.380299 0
0.3803 0
0.380301 0
0.380302 0
0.380303 0
0.380304 0
0.380305 0
0.380306 0
0.380307 0
0.380308 0
0.380309 0
0.38031 0
0.380311 0
0.380312 0
0.380313 0
0.380314 0
0.380315 0
0.380316 0
0.380317 0
0.380318 0
0.380319 0
0.38032 0
0.380321 0
0.380322 0
0.380323 0
0.380324 0
0.380325 0
0.380326 0
0.380327 0
0.380328 0
0.380329 0
0.38033 0
0.380331 0
0.380332 0
0.380333 0
0.380334 0
0.380335 0
0.380336 0
0.380337 0
0.380338 0
0.380339 0
0.38034 0
0.380341 0
0.380342 0
0.380343 0
0.380344 0
0.380345 0
0.380346 0
0.380347 0
0.380348 0
0.380349 0
0.38035 0
0.380351 0
0.380352 0
0.380353 0
0.380354 0
0.380355 0
0.380356 0
0.380357 0
0.380358 0
0.380359 0
0.38036 0
0.380361 0
0.380362 0
0.380363 0
0.380364 0
0.380365 0
0.380366 0
0.380367 0
0.380368 0
0.380369 0
0.38037 0
0.380371 0
0.380372 0
0.380373 0
0.380374 0
0.380375 0
0.380376 0
0.380377 0
0.380378 0
0.380379 0
0.38038 0
0.380381 0
0.380382 0
0.380383 0
0.380384 0
0.380385 0
0.380386 0
0.380387 0
0.380388 0
0.380389 0
0.38039 0
0.380391 0
0.380392 0
0.380393 0
0.380394 0
0.380395 0
0.380396 0
0.380397 0
0.380398 0
0.380399 0
0.3804 0
0.380401 0
0.380402 0
0.380403 0
0.380404 0
0.380405 0
0.380406 0
0.380407 0
0.380408 0
0.380409 0
0.38041 0
0.380411 0
0.380412 0
0.380413 0
0.380414 0
0.380415 0
0.380416 0
0.380417 0
0.380418 0
0.380419 0
0.38042 0
0.380421 0
0.380422 0
0.380423 0
0.380424 0
0.380425 0
0.380426 0
0.380427 0
0.380428 0
0.380429 0
0.38043 0
0.380431 0
0.380432 0
0.380433 0
0.380434 0
0.380435 0
0.380436 0
0.380437 0
0.380438 0
0.380439 0
0.38044 0
0.380441 0
0.380442 0
0.380443 0
0.380444 0
0.380445 0
0.380446 0
0.380447 0
0.380448 0
0.380449 0
0.38045 0
0.380451 0
0.380452 0
0.380453 0
0.380454 0
0.380455 0
0.380456 0
0.380457 0
0.380458 0
0.380459 0
0.38046 0
0.380461 0
0.380462 0
0.380463 0
0.380464 0
0.380465 0
0.380466 0
0.380467 0
0.380468 0
0.380469 0
0.38047 0
0.380471 0
0.380472 0
0.380473 0
0.380474 0
0.380475 0
0.380476 0
0.380477 0
0.380478 0
0.380479 0
0.38048 0
0.380481 0
0.380482 0
0.380483 0
0.380484 0
0.380485 0
0.380486 0
0.380487 0
0.380488 0
0.380489 0
0.38049 0
0.380491 0
0.380492 0
0.380493 0
0.380494 0
0.380495 0
0.380496 0
0.380497 0
0.380498 0
0.380499 0
0.3805 0
0.380501 0
0.380502 0
0.380503 0
0.380504 0
0.380505 0
0.380506 0
0.380507 0
0.380508 0
0.380509 0
0.38051 0
0.380511 0
0.380512 0
0.380513 0
0.380514 0
0.380515 0
0.380516 0
0.380517 0
0.380518 0
0.380519 0
0.38052 0
0.380521 0
0.380522 0
0.380523 0
0.380524 0
0.380525 0
0.380526 0
0.380527 0
0.380528 0
0.380529 0
0.38053 0
0.380531 0
0.380532 0
0.380533 0
0.380534 0
0.380535 0
0.380536 0
0.380537 0
0.380538 0
0.380539 0
0.38054 0
0.380541 0
0.380542 0
0.380543 0
0.380544 0
0.380545 0
0.380546 0
0.380547 0
0.380548 0
0.380549 0
0.38055 0
0.380551 0
0.380552 0
0.380553 0
0.380554 0
0.380555 0
0.380556 0
0.380557 0
0.380558 0
0.380559 0
0.38056 0
0.380561 0
0.380562 0
0.380563 0
0.380564 0
0.380565 0
0.380566 0
0.380567 0
0.380568 0
0.380569 0
0.38057 0
0.380571 0
0.380572 0
0.380573 0
0.380574 0
0.380575 0
0.380576 0
0.380577 0
0.380578 0
0.380579 0
0.38058 0
0.380581 0
0.380582 0
0.380583 0
0.380584 0
0.380585 0
0.380586 0
0.380587 0
0.380588 0
0.380589 0
0.38059 0
0.380591 0
0.380592 0
0.380593 0
0.380594 0
0.380595 0
0.380596 0
0.380597 0
0.380598 0
0.380599 0
0.3806 0
0.380601 0
0.380602 0
0.380603 0
0.380604 0
0.380605 0
0.380606 0
0.380607 0
0.380608 0
0.380609 0
0.38061 0
0.380611 0
0.380612 0
0.380613 0
0.380614 0
0.380615 0
0.380616 0
0.380617 0
0.380618 0
0.380619 0
0.38062 0
0.380621 0
0.380622 0
0.380623 0
0.380624 0
0.380625 0
0.380626 0
0.380627 0
0.380628 0
0.380629 0
0.38063 0
0.380631 0
0.380632 0
0.380633 0
0.380634 0
0.380635 0
0.380636 0
0.380637 0
0.380638 0
0.380639 0
0.38064 0
0.380641 0
0.380642 0
0.380643 0
0.380644 0
0.380645 0
0.380646 0
0.380647 0
0.380648 0
0.380649 0
0.38065 0
0.380651 0
0.380652 0
0.380653 0
0.380654 0
0.380655 0
0.380656 0
0.380657 0
0.380658 0
0.380659 0
0.38066 0
0.380661 0
0.380662 0
0.380663 0
0.380664 0
0.380665 0
0.380666 0
0.380667 0
0.380668 0
0.380669 0
0.38067 0
0.380671 0
0.380672 0
0.380673 0
0.380674 0
0.380675 0
0.380676 0
0.380677 0
0.380678 0
0.380679 0
0.38068 0
0.380681 0
0.380682 0
0.380683 0
0.380684 0
0.380685 0
0.380686 0
0.380687 0
0.380688 0
0.380689 0
0.38069 0
0.380691 0
0.380692 0
0.380693 0
0.380694 0
0.380695 0
0.380696 0
0.380697 0
0.380698 0
0.380699 0
0.3807 0
0.380701 0
0.380702 0
0.380703 0
0.380704 0
0.380705 0
0.380706 0
0.380707 0
0.380708 0
0.380709 0
0.38071 0
0.380711 0
0.380712 0
0.380713 0
0.380714 0
0.380715 0
0.380716 0
0.380717 0
0.380718 0
0.380719 0
0.38072 0
0.380721 0
0.380722 0
0.380723 0
0.380724 0
0.380725 0
0.380726 0
0.380727 0
0.380728 0
0.380729 0
0.38073 0
0.380731 0
0.380732 0
0.380733 0
0.380734 0
0.380735 0
0.380736 0
0.380737 0
0.380738 0
0.380739 0
0.38074 0
0.380741 0
0.380742 0
0.380743 0
0.380744 0
0.380745 0
0.380746 0
0.380747 0
0.380748 0
0.380749 0
0.38075 0
0.380751 0
0.380752 0
0.380753 0
0.380754 0
0.380755 0
0.380756 0
0.380757 0
0.380758 0
0.380759 0
0.38076 0
0.380761 0
0.380762 0
0.380763 0
0.380764 0
0.380765 0
0.380766 0
0.380767 0
0.380768 0
0.380769 0
0.38077 0
0.380771 0
0.380772 0
0.380773 0
0.380774 0
0.380775 0
0.380776 0
0.380777 0
0.380778 0
0.380779 0
0.38078 0
0.380781 0
0.380782 0
0.380783 0
0.380784 0
0.380785 0
0.380786 0
0.380787 0
0.380788 0
0.380789 0
0.38079 0
0.380791 0
0.380792 0
0.380793 0
0.380794 0
0.380795 0
0.380796 0
0.380797 0
0.380798 0
0.380799 0
0.3808 0
0.380801 0
0.380802 0
0.380803 0
0.380804 0
0.380805 0
0.380806 0
0.380807 0
0.380808 0
0.380809 0
0.38081 0
0.380811 0
0.380812 0
0.380813 0
0.380814 0
0.380815 0
0.380816 0
0.380817 0
0.380818 0
0.380819 0
0.38082 0
0.380821 0
0.380822 0
0.380823 0
0.380824 0
0.380825 0
0.380826 0
0.380827 0
0.380828 0
0.380829 0
0.38083 0
0.380831 0
0.380832 0
0.380833 0
0.380834 0
0.380835 0
0.380836 0
0.380837 0
0.380838 0
0.380839 0
0.38084 0
0.380841 0
0.380842 0
0.380843 0
0.380844 3.89172005190314e-29
0.380845 -2.2520843724504e-28
0.380846 4.31909755843354e-29
0.380847 -3.54282227405463e-28
0.380848 1.00767204727568e-27
0.380849 5.57337827192363e-28
0.38085 1.28952274435111e-28
0.380851 -1.38222974992879e-27
0.380852 3.35665718078838e-27
0.380853 -6.21901384389728e-27
0.380854 -8.84268957245457e-31
0.380855 -2.98290939396015e-27
0.380856 7.16764727717016e-27
0.380857 4.86556385595609e-27
0.380858 -7.16454930876133e-28
0.380859 -4.99936593802934e-27
0.38086 1.25410343367135e-26
0.380861 -2.21977495373853e-26
0.380862 -2.54290163945758e-27
0.380863 -7.23400133978892e-27
0.380864 1.97126089676257e-26
0.380865 -8.36498416856799e-27
0.380866 -6.30296343105972e-27
0.380867 -9.46792685033107e-27
0.380868 2.9341094256589e-26
0.380869 -1.05156637361296e-26
0.38087 -1.35601876010091e-26
0.380871 -1.14823927346347e-26
0.380872 4.33849475777027e-26
0.380873 -1.23443103784237e-26
0.380874 1.27292182564511e-26
0.380875 -1.30801975805527e-26
0.380876 1.33950854560567e-26
0.380877 -1.36719416671177e-26
0.380878 1.39090606206374e-26
0.380879 -4.18839585050321e-15
0.38088 1.71601698545828e-14
0.380881 -3.95332136143585e-14
0.380882 7.19377350728872e-14
0.380883 3.70738771762944e-10
0.380884 1.69440151033306e-13
0.380885 -2.3588782100015e-13
0.380886 3.15076476627726e-13
0.380887 -4.07755998368562e-13
0.380888 5.14720246120045e-13
0.380889 -6.368178499328e-13
0.38089 7.74965596796686e-13
0.380891 -9.3016504692897e-13
0.380892 1.10352320126421e-12
0.380893 -1.29627829642472e-12
0.380894 1.50983215127323e-12
0.380895 -1.7457909696974e-12
0.380896 2.00601717622643e-12
0.380897 -2.29269581295531e-12
0.380898 2.60842039379387e-12
0.380899 -2.95630510708362e-12
0.3809 3.34013321707028e-12
0.380901 -3.76455598580863e-12
0.380902 4.23536332913462e-12
0.380903 -4.75985828290115e-12
0.380904 5.34738490382729e-12
0.380905 -6.01008837034168e-12
0.380906 6.76403596605819e-12
0.380907 -7.63091619593594e-12
0.380908 8.64069688370499e-12
0.380909 -9.83593969378258e-12
0.38091 1.12791155261874e-11
0.380911 -1.30656760537551e-11
0.380912 1.53489644898758e-11
0.380913 -1.83918057248168e-11
0.380914 2.26847120913958e-11
0.380915 -2.92599597614687e-11
0.380916 4.07244740052431e-11
0.380917 -6.61107449294475e-11
0.380918 1.72516543707589e-10
0.380919 2.86880641574301e-10
0.38092 -7.76716491259133e-11
0.380921 4.46151970223225e-11
0.380922 -3.10510891341782e-11
0.380923 2.36138033934544e-11
0.380924 -1.88852355573696e-11
0.380925 1.55922493260316e-11
0.380926 -1.3152434996216e-11
0.380927 1.12617292532491e-11
0.380928 -9.74595518119422e-12
0.380929 8.49821551079115e-12
0.38093 -7.44930673336765e-12
0.380931 6.55247571471087e-12
0.380932 -5.77501231942564e-12
0.380933 5.09334888236738e-12
0.380934 -4.49006939505473e-12
0.380935 3.95201127335422e-12
0.380936 -3.46901841078014e-12
0.380937 3.03309576096376e-12
0.380938 -2.63781790822053e-12
0.380939 2.2779005624954e-12
0.38094 -1.94887559292938e-12
0.380941 1.6468273080604e-12
0.380942 -1.36815471399582e-12
0.380943 1.10932193767764e-12
0.380944 -8.66542511447753e-13
0.380945 6.3484425114039e-13
0.380946 -4.07617029289236e-13
0.380947 1.75311482554369e-13
0.380948 7.91576082903575e-14
0.380949 -3.92520451684595e-13
0.38095 8.6575348159288e-13
0.380951 -1.92751003586289e-12
0.380952 1.18804872485619e-11
0.380953 3.44453133646986e-12
0.380954 -1.488497457102e-12
0.380955 9.07883641431617e-13
0.380956 -6.1726709868331e-13
0.380957 4.39380080144466e-13
0.380958 -3.19143157255105e-13
0.380959 2.29430398395356e-13
0.38096 -1.54979719049336e-13
0.380961 8.97441351163495e-14
0.380962 -3.00549620793382e-14
0.380963 -2.65029176107737e-14
0.380964 8.16491321138064e-14
0.380965 -1.36711798689149e-13
0.380966 1.92809370380582e-13
0.380967 -2.50972147348247e-13
0.380968 3.12235774055694e-13
0.380969 -3.77726430644082e-13
0.38097 4.48752902482772e-13
0.380971 -5.26921211927816e-13
0.380972 6.14292743444514e-13
0.380973 -7.13618811070423e-13
0.380974 8.28708925314092e-13
0.380975 -9.65039535644198e-13
0.380976 1.13081575923992e-12
0.380977 -1.33894029251266e-12
0.380978 1.61094653927461e-12
0.380979 -1.98563380270157e-12
0.38098 2.54056814794837e-12
0.380981 -3.45608037656282e-12
0.380982 5.26723659833705e-12
0.380983 -1.05588103327882e-11
0.380984 3.67634756113546e-10
0.380985 1.26886225557439e-11
0.380986 -6.8063104520201e-12
0.380987 5.92162629903221e-12
0.380988 8.36035918305458e-12
0.380989 7.29439669980948e-13
0.38099 -1.02498365990113e-12
0.380991 9.89685371933952e-13
0.380992 -9.01334481399816e-13
0.380993 8.0826206889072e-13
0.380994 -7.21563341344239e-13
0.380995 6.43488008412045e-13
0.380996 -5.73815729990187e-13
0.380997 5.11679389892897e-13
0.380998 -4.56126801556586e-13
0.380999 4.06290981732289e-13
0.381 -3.61430348592741e-13
0.381001 3.20925602971779e-13
0.381002 -2.84263757239631e-13
0.381003 2.5102013247933e-13
0.381004 -2.20841951504962e-13
0.381005 1.93434477904936e-13
0.381006 -1.68549683008972e-13
0.381007 1.45977113570372e-13
0.381008 -1.25536574936458e-13
0.381009 1.07072275682699e-13
0.38101 -9.04481360854823e-14
0.381011 7.55440200704892e-14
0.381012 -6.22527002192359e-14
0.381013 5.04774062989601e-14
0.381014 -4.0262979722182e-14
0.381015 3.16741828514879e-14
0.381016 -2.46550081398293e-14
0.381017 1.91543784969981e-14
0.381018 -1.51253768958426e-14
0.381019 1.25246681207576e-14
0.38102 -1.13120893775873e-14
0.381021 1.14503933265722e-14
0.381022 -1.29051331137775e-14
0.381023 1.56446845589049e-14
0.381024 -1.96404061864631e-14
0.381025 2.4435354110062e-14
0.381026 -2.96201506653468e-14
0.381027 3.52425046061637e-14
0.381028 -4.14214387742594e-14
0.381029 4.82744138297441e-14
0.38103 -5.58552884812385e-14
0.381031 6.42267150771156e-14
0.381032 -7.34624378757004e-14
0.381033 8.36502768035348e-14
0.381034 -9.48960443806938e-14
0.381035 1.07328752043329e-13
0.381036 -1.21107627291246e-13
0.381037 1.36431719791838e-13
0.381038 -1.53553282784986e-13
0.381039 1.72796782179114e-13
0.38104 -1.94586504196704e-13
0.381041 2.19487672642386e-13
0.381042 -2.4826947926951e-13
0.381043 2.82004989640727e-13
0.381044 -3.22235827467474e-13
0.381045 3.71256598028377e-13
0.381046 -4.32634657666212e-13
0.381047 5.1222881360038e-13
0.381048 -6.20372190818144e-13
0.381049 7.77136713652691e-13
0.38105 -1.02731652133467e-12
0.381051 1.49536699523827e-12
0.381052 -2.70405081476853e-12
0.381053 1.3540587810446e-11
0.381054 4.50639348502898e-12
0.381055 -1.92230937762104e-12
0.381056 1.21381213763162e-12
0.381057 -8.8047521887598e-13
0.381058 6.85402329098832e-13
0.381059 -5.56505229456984e-13
0.38106 4.644234341934e-13
0.381061 -3.94957643991919e-13
0.381062 3.40405927569389e-13
0.381063 -2.96231449212786e-13
0.381064 2.59590039542673e-13
0.381065 -2.28609619441548e-13
0.381066 2.02008696681184e-13
0.381067 -1.78881318088446e-13
0.381068 1.58569483062943e-13
0.381069 -1.40584148381844e-13
0.38107 1.24554519109981e-13
0.381071 -1.10194472126625e-13
0.381072 9.72797176515297e-14
0.381073 -8.56318944153838e-14
0.381074 7.51072608860533e-14
0.381075 -6.55885047818376e-14
0.381076 5.69787127659141e-14
0.381077 -4.91968649461211e-14
0.381078 4.21744241700753e-14
0.381079 -3.58527236857617e-14
0.38108 3.01809453679583e-14
0.381081 -2.51145405895277e-14
0.381082 2.0613986944372e-14
0.381083 -2.07774813899506e-14
0.381084 3.01105170028235e-14
0.381085 -4.91981005245555e-14
0.381086 7.86404680505754e-14
0.381087 -1.19055411415651e-13
0.381088 1.71081510727028e-13
0.381089 -2.35382423367197e-13
0.38109 3.12652421642491e-13
0.381091 -4.03623423484716e-13
0.381092 5.09073827104606e-13
0.381093 -6.2983954645543e-13
0.381094 7.66699924969967e-13
0.381095 -9.2053571833837e-13
0.381096 1.09247149929177e-12
0.381097 -1.28376793869151e-12
0.381098 1.49585536824813e-12
0.381099 -1.73037619679731e-12
0.3811 1.98923891040751e-12
0.381101 -2.27468740707111e-12
0.381102 2.5893908882349e-12
0.381103 -2.93656168474546e-12
0.381104 3.32011160606011e-12
0.381105 -3.74486227653653e-12
0.381106 4.21683247722595e-12
0.381107 -4.74363748866738e-12
0.381108 5.33505490610435e-12
0.381109 -6.00384397976027e-12
0.38111 6.76696180908387e-12
0.381111 -7.64742052133935e-12
0.381112 8.6772178059477e-12
0.381113 -9.90214212235553e-12
0.381114 1.13900193115234e-11
0.381115 -1.32456667844306e-11
0.381116 1.56399200460903e-11
0.381117 -1.88710574955609e-11
0.381118 2.35104592451821e-11
0.381119 -3.08072081460072e-11
0.38112 4.41107250781023e-11
0.381121 -7.65298274938851e-11
0.381122 2.81769955209985e-10
0.381123 1.68995682052805e-10
0.381124 -6.4642647455534e-11
0.381125 3.97920373646539e-11
0.381126 -2.86129345875813e-11
0.381127 2.22439915731512e-11
0.381128 -1.81282200615504e-11
0.381129 1.52536127722056e-11
0.38113 -1.3139853310329e-11
0.381131 1.15300727113223e-11
0.381132 -1.0274799045452e-11
0.381133 9.2814626517196e-12
0.381134 -8.48998115648754e-12
0.381135 7.85996690123773e-12
0.381136 -7.3635903556718e-12
0.381137 6.98139879664639e-12
0.381138 -6.6997746860675e-12
0.381139 6.50935434291544e-12
0.38114 -6.40404011519705e-12
0.381141 6.38040272007404e-12
0.381142 -6.43736177433159e-12
0.381143 6.57608838386538e-12
0.381144 -6.8001130815005e-12
0.381145 7.11565711410342e-12
0.381146 -7.53224478961565e-12
0.381147 8.06371112149487e-12
0.381148 -8.72981169174873e-12
0.381149 9.55880765632367e-12
0.38115 -1.05917164018878e-11
0.381151 1.18895647343697e-11
0.381152 -1.35465112985902e-11
0.381153 1.57145456547541e-11
0.381154 -1.86546696767488e-11
0.381155 2.28549356405321e-11
0.381156 -2.93436584598581e-11
0.381157 4.07190384934476e-11
0.381158 -6.59852560672361e-11
0.381159 1.72034492706053e-10
0.38116 2.85981283509068e-10
0.381161 -7.74229873166383e-11
0.381162 4.44703961039123e-11
0.381163 -3.09463103438137e-11
0.381164 2.35302145338075e-11
0.381165 -1.88144329212005e-11
0.381166 1.55297061472003e-11
0.381167 -1.30953902007817e-11
0.381168 1.12083349438851e-11
0.381169 -9.69487679066696e-12
0.38117 8.44842225742629e-12
0.381171 -7.39995126699375e-12
0.381172 6.50281877075855e-12
0.381173 -5.72437096350301e-12
0.381174 5.04105685921426e-12
0.381175 -4.43544261662371e-12
0.381176 3.89431342286945e-12
0.381177 -3.40742210726143e-12
0.381178 2.96663405323411e-12
0.381179 -2.56531889492275e-12
0.38118 2.1978939870952e-12
0.381181 -1.85945277819242e-12
0.381182 1.54542136731774e-12
0.381183 -1.25117892539701e-12
0.381184 9.71542035292767e-13
0.381185 -6.99915264890987e-13
0.381186 4.26644673622493e-13
0.381187 -1.35313773654503e-13
0.381188 -2.07096435132823e-13
0.381189 6.82873683591996e-13
0.38119 -1.5822909346435e-12
0.381191 5.25974667052865e-12
0.381192 7.41503500509451e-12
0.381193 -2.34588800207168e-12
0.381194 1.39168227339098e-12
0.381195 -9.70206091495216e-13
0.381196 7.28806778679964e-13
0.381197 -5.73794316593432e-13
0.381198 4.69303676655007e-13
0.381199 -3.98431046238987e-13
0.3812 3.47921381513664e-13
0.381201 -3.08583304569068e-13
0.381202 2.77416032108671e-13
0.381203 -2.52485545407974e-13
0.381204 2.32497679276588e-13
0.381205 -2.16562407877048e-13
0.381206 2.04056799368204e-13
0.381207 -1.94542119646581e-13
0.381208 1.87712311429185e-13
0.381209 -1.83361630749386e-13
0.38121 1.81364674774396e-13
0.381211 -1.8166503448674e-13
0.381212 1.84270593868455e-13
0.381213 -1.89254704911509e-13
0.381214 1.96763463587645e-13
0.381215 -2.0703037518713e-13
0.381216 2.20401137386959e-13
0.381217 -2.37373562915857e-13
0.381218 2.58661701100413e-13
0.381219 -2.85300843117415e-13
0.38122 3.18825427687324e-13
0.381221 -3.6158480178583e-13
0.381222 4.17338211914933e-13
0.381223 -4.92465168058693e-13
0.381224 5.986865034572e-13
0.381225 -7.60071615575463e-13
0.381226 1.03501028771493e-12
0.381227 -1.61103969204618e-12
0.381228 3.60287161545209e-12
0.381229 1.55524439836244e-11
0.38123 -2.43661602975618e-12
0.381231 1.31342386920311e-12
0.381232 -8.9184213296188e-13
0.381233 6.69484184262353e-13
0.381234 -5.3122268958893e-13
0.381235 4.36343948015582e-13
0.381236 -3.66793411112734e-13
0.381237 3.13340777420859e-13
0.381238 -2.70778391901397e-13
0.381239 2.35947048595846e-13
0.38124 -2.06820378982844e-13
0.381241 1.82039911741719e-13
0.381242 -1.60661620965061e-13
0.381243 1.42009631849585e-13
0.381244 -1.25587702288394e-13
0.381245 1.11023500718668e-13
0.381246 -9.80323261904161e-14
0.381247 8.63927899614601e-14
0.381248 -7.59300966169709e-14
0.381249 6.65042911571196e-14
0.38125 -5.80018327968555e-14
0.381251 5.03294472297865e-14
0.381252 -4.34095707352086e-14
0.381253 3.71769265800883e-14
0.381254 -3.15759201030207e-14
0.381255 2.65586346458228e-14
0.381256 -2.20832745676505e-14
0.381257 1.81129451850361e-14
0.381258 -1.46146896388936e-14
0.381259 1.15587238519198e-14
0.38126 -8.91782579126563e-15
0.381261 6.66684609048094e-15
0.381262 -4.78231498099375e-15
0.381263 3.2421262977852e-15
0.381264 -2.0252836483576e-15
0.381265 1.11169708056306e-15
0.381266 -4.82021043524282e-16
0.381267 1.17526313325843e-16
0.381268 0
0.381269 0
0.38127 0
0.381271 0
0.381272 0
0.381273 0
0.381274 0
0.381275 0
0.381276 0
0.381277 0
0.381278 0
0.381279 0
0.38128 0
0.381281 0
0.381282 0
0.381283 0
0.381284 0
0.381285 0
0.381286 0
0.381287 0
0.381288 0
0.381289 0
0.38129 0
0.381291 0
0.381292 0
0.381293 0
0.381294 0
0.381295 0
0.381296 0
0.381297 0
0.381298 0
0.381299 0
0.3813 0
0.381301 0
0.381302 0
0.381303 0
0.381304 0
0.381305 0
0.381306 0
0.381307 0
0.381308 0
0.381309 0
0.38131 0
0.381311 0
0.381312 0
0.381313 0
0.381314 0
0.381315 0
0.381316 0
0.381317 0
0.381318 0
0.381319 0
0.38132 0
0.381321 0
0.381322 0
0.381323 0
0.381324 0
0.381325 0
0.381326 0
0.381327 0
0.381328 0
0.381329 0
0.38133 -8.63152752323541e-16
0.381331 3.53770067957652e-15
0.381332 -8.15323069803221e-15
0.381333 1.48423179878707e-14
0.381334 -2.37411359692416e-14
0.381335 3.49902468117489e-14
0.381336 -4.87356090187185e-14
0.381337 6.51298472750084e-14
0.381338 -8.4333840913467e-14
0.381339 1.06518701880978e-13
0.38134 -1.31868232129236e-13
0.381341 1.60581975530364e-13
0.381342 -1.92879012991198e-13
0.381343 2.29002694636594e-13
0.381344 -2.69226564391059e-13
0.381345 3.13861816767622e-13
0.381346 -3.63266743155168e-13
0.381347 4.17858790335754e-13
0.381348 -4.78130090126595e-13
0.381349 5.44667661167017e-13
0.38135 -6.18179987527339e-13
0.381351 6.99532433399233e-13
0.381352 -7.89795105638224e-13
0.381353 8.90308573999832e-13
0.381354 -1.00277573092586e-12
0.381355 1.12939278201527e-12
0.381356 -1.27304031061246e-12
0.381357 1.43756924223711e-12
0.381358 -1.62824170394306e-12
0.381359 1.85243443942019e-12
0.38136 -2.12080740752337e-12
0.381361 2.44934107845244e-12
0.381362 -2.86310257919618e-12
0.381363 3.40373461920253e-12
0.381364 -4.14580786503055e-12
0.381365 5.23728416588422e-12
0.381366 -7.01908411083867e-12
0.381367 1.04914178039658e-11
0.381368 -2.03990070436499e-11
0.381369 3.5017525988539e-10
0.38137 2.3465223159978e-11
0.381371 -1.12492471935217e-11
0.381372 7.35203591245159e-12
0.381373 -5.42174409566645e-12
0.381374 4.26159916461675e-12
0.381375 -3.48226346982531e-12
0.381376 2.91919747498967e-12
0.381377 -2.49090830959778e-12
0.381378 2.1524468973567e-12
0.381379 -1.87700474672337e-12
0.38138 1.64761334352669e-12
0.381381 -1.45301815878109e-12
0.381382 1.28546717400548e-12
0.381383 -1.13945184230825e-12
0.381384 1.01095393321216e-12
0.381385 -8.96975971529355e-13
0.381386 7.9523802229167e-13
0.381387 -7.0397588854103e-13
0.381388 6.2180323081788e-13
0.381389 -5.47615166715868e-13
0.38139 4.80519486901825e-13
0.381391 -4.19786681548315e-13
0.381392 3.64813043521096e-13
0.381393 -3.15093031481551e-13
0.381394 2.70198300835965e-13
0.381395 -2.29761610081137e-13
0.381396 1.93464342435951e-13
0.381397 -1.61026743406614e-13
0.381398 1.3220022342095e-13
0.381399 -1.06761248396026e-13
0.3814 8.45064642462509e-14
0.381401 -6.52487897394896e-14
0.381402 4.8814276319475e-14
0.381403 -3.50395806645701e-14
0.381404 2.37699307319777e-14
0.381405 -1.48574922323257e-14
0.381406 8.1600622729672e-15
0.381407 -3.5400319892813e-15
0.381408 8.63571564633953e-16
0.381409 0
0.38141 0
0.381411 0
0.381412 0
0.381413 0
0.381414 0
0.381415 0
0.381416 0
0.381417 0
0.381418 0
0.381419 0
0.38142 0
0.381421 0
0.381422 0
0.381423 0
0.381424 0
0.381425 0
0.381426 0
0.381427 0
0.381428 0
0.381429 0
0.38143 0
0.381431 0
0.381432 0
0.381433 0
0.381434 0
0.381435 0
0.381436 0
0.381437 0
0.381438 0
0.381439 0
0.38144 0
0.381441 0
0.381442 0
0.381443 0
0.381444 0
0.381445 0
0.381446 0
0.381447 0
0.381448 0
0.381449 0
0.38145 0
0.381451 0
0.381452 0
0.381453 0
0.381454 0
0.381455 0
0.381456 0
0.381457 0
0.381458 0
0.381459 0
0.38146 0
0.381461 0
0.381462 0
0.381463 0
0.381464 0
0.381465 0
0.381466 0
0.381467 0
0.381468 0
0.381469 0
0.38147 0
0.381471 0
0.381472 0
0.381473 0
0.381474 0
0.381475 0
0.381476 0
0.381477 0
0.381478 0
0.381479 0
0.38148 0
0.381481 0
0.381482 0
0.381483 0
0.381484 0
0.381485 0
0.381486 0
0.381487 0
0.381488 0
0.381489 0
0.38149 0
0.381491 0
0.381492 0
0.381493 0
0.381494 0
0.381495 0
0.381496 0
0.381497 0
0.381498 0
0.381499 0
0.3815 0
0.381501 0
0.381502 0
0.381503 0
0.381504 0
0.381505 0
0.381506 0
0.381507 0
0.381508 0
0.381509 0
0.38151 0
0.381511 0
0.381512 0
0.381513 0
0.381514 0
0.381515 0
0.381516 0
0.381517 0
0.381518 0
0.381519 0
0.38152 0
0.381521 0
0.381522 0
0.381523 0
0.381524 0
0.381525 0
0.381526 -8.79751605027909e-16
0.381527 3.60573240667737e-15
0.381528 -8.31002134146935e-15
0.381529 1.51277430756189e-14
0.38153 -2.41976897112379e-14
0.381531 3.56631264977073e-14
0.381532 -4.96728187922859e-14
0.381533 6.638232632772e-14
0.381534 -8.59556222256946e-14
0.381535 1.08567109000138e-13
0.381536 -1.34404123204838e-13
0.381537 1.63670046038891e-13
0.381538 -1.96588171442915e-13
0.381539 2.33406529284568e-13
0.38154 -2.74403923872795e-13
0.381541 3.19897534144444e-13
0.381542 -3.70252541608333e-13
0.381543 4.2589442075382e-13
0.381544 -4.87324767335436e-13
0.381545 5.55141888650166e-13
0.381546 -6.30067893266074e-13
0.381547 7.12984786754608e-13
0.381548 -8.04983254653365e-13
0.381549 9.07429646534766e-13
0.38155 -1.02205960230128e-12
0.381551 1.15111156166764e-12
0.381552 -1.29752150301519e-12
0.381553 1.46521440705873e-12
0.381554 -1.65955359414801e-12
0.381555 1.88805766638861e-12
0.381556 -2.16159157889633e-12
0.381557 2.4964431141866e-12
0.381558 -2.91816145245081e-12
0.381559 3.46919011295703e-12
0.38156 -4.22553379292337e-12
0.381561 5.33799972081514e-12
0.381562 -7.15406455660766e-12
0.381563 1.06931729374797e-11
0.381564 -2.07912899997332e-11
0.381565 3.56909302665076e-10
0.381566 2.39164709627094e-11
0.381567 -1.14655757595809e-11
0.381568 7.49341918541166e-12
0.381569 -5.52600690593089e-12
0.38157 4.34355181625125e-12
0.381571 -3.54922911206861e-12
0.381572 2.97533508072849e-12
0.381573 -2.53880970366713e-12
0.381574 2.193839511708e-12
0.381575 -1.91310047280706e-12
0.381576 1.67929775990529e-12
0.381577 -1.48096041387957e-12
0.381578 1.310187341114e-12
0.381579 -1.16136406264616e-12
0.38158 1.03039507544697e-12
0.381581 -9.14225261403819e-13
0.381582 8.10530841275791e-13
0.381583 -7.1751369172808e-13
0.381584 6.33760813310273e-13
0.381585 -5.58146076182961e-13
0.381586 4.89760113387913e-13
0.381587 -4.27859386264273e-13
0.381588 3.71828578092165e-13
0.381589 -3.21152425723942e-13
0.38159 2.75394347288313e-13
0.381591 -2.34180039047027e-13
0.381592 1.97184757061284e-13
0.381593 -1.6412336702054e-13
0.381594 1.34742498852665e-13
0.381595 -1.08814319804174e-13
0.381596 8.61315651902194e-14
0.381597 -6.65035561143967e-14
0.381598 4.97529989039956e-14
0.381599 -3.57134090648252e-14
0.3816 2.42270382114486e-14
0.381601 -1.51432091282711e-14
0.381602 8.31698429095629e-15
0.381603 -3.60810854861642e-15
0.381604 8.80178471305397e-16
0.381605 0
0.381606 0
0.381607 0
0.381608 0
0.381609 0
0.38161 0
0.381611 0
0.381612 0
0.381613 0
0.381614 0
0.381615 0
0.381616 0
0.381617 0
0.381618 0
0.381619 0
0.38162 0
0.381621 0
0.381622 0
0.381623 0
0.381624 0
0.381625 0
0.381626 0
0.381627 0
0.381628 0
0.381629 0
0.38163 0
0.381631 0
0.381632 0
0.381633 0
0.381634 0
0.381635 0
0.381636 0
0.381637 0
0.381638 0
0.381639 0
0.38164 0
0.381641 0
0.381642 0
0.381643 0
0.381644 0
0.381645 0
0.381646 0
0.381647 0
0.381648 0
0.381649 0
0.38165 0
0.381651 0
0.381652 0
0.381653 0
0.381654 0
0.381655 0
0.381656 0
0.381657 0
0.381658 0
0.381659 0
0.38166 0
0.381661 0
0.381662 0
0.381663 0
0.381664 0
0.381665 0
0.381666 0
0.381667 0
0.381668 0
0.381669 0
0.38167 0
0.381671 0
0.381672 0
0.381673 0
0.381674 0
0.381675 0
0.381676 0
0.381677 0
0.381678 0
0.381679 0
0.38168 0
0.381681 0
0.381682 0
0.381683 0
0.381684 0
0.381685 0
0.381686 0
0.381687 0
0.381688 0
0.381689 0
0.38169 0
0.381691 0
0.381692 0
0.381693 0
0.381694 0
0.381695 0
0.381696 0
0.381697 0
0.381698 0
0.381699 0
0.3817 0
0.381701 0
0.381702 0
0.381703 0
0.381704 0
0.381705 0
0.381706 0
0.381707 0
0.381708 0
0.381709 0
0.38171 0
0.381711 0
0.381712 0
0.381713 0
0.381714 0
0.381715 0
0.381716 0
0.381717 0
0.381718 0
0.381719 0
0.38172 0
0.381721 0
0.381722 0
0.381723 0
0.381724 0
0.381725 0
0.381726 0
0.381727 0
0.381728 0
0.381729 0
0.38173 0
0.381731 0
0.381732 0
0.381733 0
0.381734 0
0.381735 0
0.381736 0
0.381737 0
0.381738 0
0.381739 0
0.38174 0
0.381741 0
0.381742 0
0.381743 0
0.381744 0
0.381745 0
0.381746 0
0.381747 0
0.381748 0
0.381749 0
0.38175 0
0.381751 0
0.381752 0
0.381753 0
0.381754 0
0.381755 0
0.381756 0
0.381757 0
0.381758 0
0.381759 0
0.38176 0
0.381761 0
0.381762 0
0.381763 0
0.381764 0
0.381765 0
0.381766 0
0.381767 0
0.381768 0
0.381769 0
0.38177 0
0.381771 0
0.381772 0
0.381773 0
0.381774 0
0.381775 0
0.381776 0
0.381777 0
0.381778 0
0.381779 0
0.38178 0
0.381781 0
0.381782 0
0.381783 0
0.381784 0
0.381785 0
0.381786 0
0.381787 0
0.381788 0
0.381789 0
0.38179 0
0.381791 0
0.381792 0
0.381793 0
0.381794 0
0.381795 0
0.381796 0
0.381797 0
0.381798 0
0.381799 0
0.3818 0
0.381801 0
0.381802 0
0.381803 0
0.381804 0
0.381805 0
0.381806 0
0.381807 0
0.381808 0
0.381809 0
0.38181 0
0.381811 0
0.381812 0
0.381813 0
0.381814 0
0.381815 0
0.381816 0
0.381817 0
0.381818 0
0.381819 0
0.38182 0
0.381821 0
0.381822 0
0.381823 0
0.381824 0
0.381825 0
0.381826 0
0.381827 0
0.381828 0
0.381829 0
0.38183 0
0.381831 0
0.381832 0
0.381833 0
0.381834 0
0.381835 0
0.381836 0
0.381837 0
0.381838 0
0.381839 0
0.38184 0
0.381841 0
0.381842 0
0.381843 0
0.381844 0
0.381845 0
0.381846 0
0.381847 0
0.381848 0
0.381849 0
0.38185 0
0.381851 0
0.381852 0
0.381853 0
0.381854 0
0.381855 0
0.381856 0
0.381857 0
0.381858 0
0.381859 0
0.38186 0
0.381861 0
0.381862 0
0.381863 0
0.381864 0
0.381865 0
0.381866 0
0.381867 0
0.381868 0
0.381869 0
0.38187 0
0.381871 0
0.381872 0
0.381873 0
0.381874 0
0.381875 0
0.381876 0
0.381877 0
0.381878 0
0.381879 0
0.38188 0
0.381881 0
0.381882 0
0.381883 0
0.381884 0
0.381885 0
0.381886 0
0.381887 0
0.381888 0
0.381889 0
0.38189 0
0.381891 0
0.381892 0
0.381893 0
0.381894 0
0.381895 0
0.381896 0
0.381897 0
0.381898 0
0.381899 0
0.3819 0
0.381901 0
0.381902 0
0.381903 0
0.381904 0
0.381905 0
0.381906 0
0.381907 0
0.381908 0
0.381909 0
0.38191 0
0.381911 0
0.381912 0
0.381913 0
0.381914 0
0.381915 0
0.381916 0
0.381917 0
0.381918 0
0.381919 0
0.38192 0
0.381921 0
0.381922 0
0.381923 0
0.381924 0
0.381925 0
0.381926 0
0.381927 0
0.381928 0
0.381929 0
0.38193 0
0.381931 0
0.381932 0
0.381933 0
0.381934 0
0.381935 0
0.381936 0
0.381937 0
0.381938 0
0.381939 0
0.38194 0
0.381941 0
0.381942 0
0.381943 0
0.381944 0
0.381945 0
0.381946 0
0.381947 0
0.381948 0
0.381949 0
0.38195 0
0.381951 0
0.381952 0
0.381953 0
0.381954 0
0.381955 0
0.381956 0
0.381957 0
0.381958 0
0.381959 0
0.38196 0
0.381961 0
0.381962 0
0.381963 0
0.381964 0
0.381965 0
0.381966 0
0.381967 0
0.381968 0
0.381969 0
0.38197 0
0.381971 0
0.381972 0
0.381973 0
0.381974 0
0.381975 0
0.381976 0
0.381977 -2.10231835028833e-15
0.381978 8.61601169472119e-15
0.381979 -1.98558241538689e-14
0.38198 3.61436006662477e-14
0.381981 -5.78097447088884e-14
0.381982 8.51951100868444e-14
0.381983 -1.18653414356047e-13
0.381984 1.58554282088126e-13
0.381985 -2.05287052827329e-13
0.381986 2.59265523224147e-13
0.381987 -3.20933838206597e-13
0.381988 3.90773805989969e-13
0.381989 -4.69313991599388e-13
0.38199 5.57141051013416e-13
0.381991 -6.54913913993951e-13
0.381992 7.63381624099509e-13
0.381993 -8.83405922816343e-13
0.381994 1.01599005639344e-12
0.381995 -1.16231584235021e-12
0.381996 1.32379184045527e-12
0.381997 -1.50211666046489e-12
0.381998 1.69936321515146e-12
0.381999 -1.91809243529445e-12
0.382 2.14326076249197e-12
0.382001 -2.35890089697971e-12
0.382002 2.56753439956536e-12
0.382003 -2.77324628305119e-12
0.382004 2.98234581639008e-12
0.382005 -3.20438528546716e-12
0.382006 3.45378514247095e-12
0.382007 -3.75253147647329e-12
0.382008 4.13486934164707e-12
0.382009 -4.65594869662839e-12
0.38201 5.4089234466889e-12
0.382011 -6.56198731395931e-12
0.382012 8.44509087059464e-12
0.382013 -1.18161801412425e-11
0.382014 1.88590610911065e-11
0.382015 -3.93278101341452e-11
0.382016 3.3389234510383e-10
0.382017 7.21919651433506e-11
0.382018 -3.90347656601258e-11
0.382019 3.02304759174707e-11
0.38202 -2.68860767195117e-11
0.382021 2.57341031733277e-11
0.382022 -2.57610928919383e-11
0.382023 2.65645971524651e-11
0.382024 -2.79688196377567e-11
0.382025 2.9903048216646e-11
0.382026 -3.23568882703549e-11
0.382027 3.53640895488919e-11
0.382028 -3.9000215291663e-11
0.382029 4.33901236265412e-11
0.38203 -4.87263494389992e-11
0.382031 5.53042937161402e-11
0.382032 -6.35884124742058e-11
0.382033 7.43424879555652e-11
0.382034 -8.89071683601842e-11
0.382035 1.09851973048778e-10
0.382036 -1.42832863138135e-10
0.382037 2.03184209352317e-10
0.382038 -3.51881427583491e-10
0.382039 1.36108342481683e-09
0.38204 7.01163073868209e-10
0.382041 -2.71138194782325e-10
0.382042 1.6384956504304e-10
0.382043 -1.14231699181571e-10
0.382044 8.49113434620073e-11
0.382045 -6.48392546301843e-11
0.382046 4.94282459894431e-11
0.382047 -3.61631236187723e-11
0.382048 2.30073559636828e-11
0.382049 -6.99676017231817e-12
0.38205 -2.01796133575538e-11
0.382051 1.14979612104463e-10
0.382052 3.19337840972628e-10
0.382053 -1.02891235388956e-10
0.382054 6.93505966257276e-11
0.382055 -5.49238939875118e-11
0.382056 4.66395656843556e-11
0.382057 -4.12192937876046e-11
0.382058 3.74455873974653e-11
0.382059 -3.47628045909371e-11
0.38206 3.28867433182242e-11
0.382061 -3.16647873322598e-11
0.382062 3.10184890094073e-11
0.382063 -3.09187239322575e-11
0.382064 3.13764535551792e-11
0.382065 -3.24433714622891e-11
0.382066 3.42219305109134e-11
0.382067 -3.68885989729486e-11
0.382068 4.07412084761026e-11
0.382069 -4.63119349975874e-11
0.38207 5.45771108994061e-11
0.382071 -6.75145193272361e-11
0.382072 8.98993349930574e-11
0.382073 -1.36894601992896e-10
0.382074 2.95784798816977e-10
0.382075 1.57353128632374e-09
0.382076 -2.08775502356938e-10
0.382077 1.09747331411586e-10
0.382078 -7.30445483520255e-11
0.382079 5.36034929961301e-11
0.38208 -4.13267540129338e-11
0.382081 3.26788395134533e-11
0.382082 -2.60762422676206e-11
0.382083 2.06797128449246e-11
0.382084 -1.5932296802127e-11
0.382085 1.11668613996281e-11
0.382086 -2.46275695891122e-12
0.382087 1.40813831888859e-11
0.382088 -6.62767248077193e-12
0.382089 2.84584792987064e-12
0.38209 3.54123905851724e-13
0.382091 -3.37513726522125e-12
0.382092 6.35675091070952e-12
0.382093 -9.37913192356931e-12
0.382094 1.25099365571923e-11
0.382095 -1.58160913308339e-11
0.382096 1.93732086572335e-11
0.382097 -2.32745834566303e-11
0.382098 2.7642880035742e-11
0.382099 -3.2647943722523e-11
0.3821 3.85365624173509e-11
0.382101 -4.5689960746428e-11
0.382102 5.47237360242522e-11
0.382103 -6.67030231968559e-11
0.382104 8.36606498468302e-11
0.382105 -1.10061351823152e-10
0.382106 1.57996391619582e-10
0.382107 -2.75519805890209e-10
0.382108 1.07103386159397e-09
0.382109 5.53440860274264e-10
0.38211 -2.14190697466962e-10
0.382111 1.29107220987886e-10
0.382112 -8.92190534440088e-11
0.382113 6.48055821475729e-11
0.382114 -4.64553662949293e-11
0.382115 2.81792454508961e-11
0.382116 5.95392900242798e-12
0.382117 3.81774285085729e-10
0.382118 -7.0614133381122e-11
0.382119 4.87475489772675e-11
0.38212 -3.89433526316766e-11
0.382121 3.27584842940405e-11
0.382122 -1.79477994855532e-11
0.382123 2.475614813835e-11
0.382124 -2.18971277679426e-11
0.382125 1.9504505509519e-11
0.382126 -1.74650162600547e-11
0.382127 1.5702263651743e-11
0.382128 -1.41602920968053e-11
0.382129 1.27941596099006e-11
0.38213 -1.15629970985805e-11
0.382131 1.04235213895864e-11
0.382132 -9.32149316280693e-12
0.382133 8.17728723099768e-12
0.382134 -6.85714707479962e-12
0.382135 5.10812948055184e-12
0.382136 -2.38984868697874e-12
0.382137 -2.64406763592861e-12
0.382138 1.42400995749581e-11
0.382139 -5.37424556149793e-11
0.38214 1.57983530970024e-09
0.382141 1.78591209774434e-10
0.382142 -1.58706166158757e-10
0.382143 2.65676658727632e-10
0.382144 1.21596903646458e-09
0.382145 -1.46415384371977e-10
0.382146 7.2225320678081e-11
0.382147 -4.6182335477263e-11
0.382148 3.31714122330037e-11
0.382149 -2.54541566496271e-11
0.38215 2.03805430809933e-11
0.382151 -1.67996756798898e-11
0.382152 1.41376580376473e-11
0.382153 -1.20782949691275e-11
0.382154 1.04340513278344e-11
0.382155 -9.08719990056489e-12
0.382156 7.96042359069416e-12
0.382157 -7.00269415835068e-12
0.382158 6.17849092528949e-12
0.382159 -5.46089991929012e-12
0.38216 4.83003619625852e-12
0.382161 -4.27091670797479e-12
0.382162 3.77205359922902e-12
0.382163 -3.32449938546828e-12
0.382164 2.92118368453563e-12
0.382165 -2.55644277637331e-12
0.382166 2.22567949033409e-12
0.382167 -1.92511284045193e-12
0.382168 1.65159042427138e-12
0.382169 -1.40244520356064e-12
0.38217 1.17221437429147e-12
0.382171 -9.55406834644753e-13
0.382172 7.49747198297093e-13
0.382173 -5.53093423708141e-13
0.382174 3.63372663904568e-13
0.382175 -1.78513517947476e-13
0.382176 -3.6340818272002e-15
0.382177 1.85405069714326e-13
0.382178 -3.69475576629347e-13
0.382179 5.5911545407489e-13
0.38218 -7.58632830609947e-13
0.382181 9.70402184449873e-13
0.382182 -1.20089402545795e-12
0.382183 1.46866665392757e-12
0.382184 -1.8202467334357e-12
0.382185 2.36800471424634e-12
0.382186 -3.5557735768094e-12
0.382187 1.39749148425582e-11
0.382188 1.72847237426138e-12
0.382189 4.82637354387607e-13
0.38219 -1.30619652190193e-12
0.382191 1.86764218060402e-12
0.382192 -2.35350986293369e-12
0.382193 2.82490662637257e-12
0.382194 -3.3111075168937e-12
0.382195 3.83135417395206e-12
0.382196 -4.40230319315599e-12
0.382197 5.04168314535528e-12
0.382198 -5.77106916253382e-12
0.382199 6.61903286824579e-12
0.3822 -7.62573419254739e-12
0.382201 8.8505719968209e-12
0.382202 -1.03861139526803e-11
0.382203 1.23856578109545e-11
0.382204 -1.51233161806853e-11
0.382205 1.91426208424214e-11
0.382206 -2.56955832494852e-11
0.382207 3.84550359512695e-11
0.382208 -7.48433272424361e-11
0.382209 1.28576260883246e-09
0.38221 8.62080509691862e-11
0.382211 -4.13457447005819e-11
0.382212 2.70298755179149e-11
0.382213 -1.99369360021317e-11
0.382214 1.56724337097966e-11
0.382215 -1.28090787681304e-11
0.382216 1.07452538716881e-11
0.382217 -9.18204187879965e-12
0.382218 7.95472063664776e-12
0.382219 -6.96518880296333e-12
0.38222 6.15148814567602e-12
0.382221 -5.47265530065337e-12
0.382222 4.90060418397812e-12
0.382223 -4.41550649361885e-12
0.382224 4.00303075447738e-12
0.382225 -3.65262387922181e-12
0.382226 3.35640498036908e-12
0.382227 -3.10843334142635e-12
0.382228 2.90411083838571e-12
0.382229 -2.7399548779488e-12
0.38223 2.61346043178525e-12
0.382231 -2.5228308969903e-12
0.382232 2.46687069247051e-12
0.382233 -2.44491968170275e-12
0.382234 2.45682251007285e-12
0.382235 -2.50292993304288e-12
0.382236 2.58413272150307e-12
0.382237 -2.70193239692214e-12
0.382238 2.85855755679549e-12
0.382239 -3.05714083123366e-12
0.38224 3.30198103524097e-12
0.382241 -3.59893038954957e-12
0.382242 3.95597242982703e-12
0.382243 -4.38410134989936e-12
0.382244 4.89869603208903e-12
0.382245 -5.5217400708046e-12
0.382246 6.28555849026e-12
0.382247 -7.23942921691802e-12
0.382248 8.46202306541827e-12
0.382249 -1.00866935209179e-11
0.38225 1.23553004113896e-11
0.382251 -1.57678890302021e-11
0.382252 2.15440241856159e-11
0.382253 -3.36005178402903e-11
0.382254 7.52190937887918e-11
0.382255 3.24838978123182e-10
0.382256 -5.09042061065444e-11
0.382257 2.74485959606358e-11
0.382258 -1.86503178449937e-11
0.382259 1.40142103258512e-11
0.38226 -1.11358521893117e-11
0.382261 9.16499424044239e-12
0.382262 -7.72464075483833e-12
0.382263 6.62210146132479e-12
0.382264 -5.74870916160722e-12
0.382265 5.03858953657737e-12
0.382266 -4.44954055391063e-12
0.382267 3.95332499854563e-12
0.382268 -3.53038083957125e-12
0.382269 3.16677066284877e-12
0.38227 -2.85233913181904e-12
0.382271 2.57955720923885e-12
0.382272 -2.3427748582814e-12
0.382273 2.13772687279834e-12
0.382274 -1.96120201784124e-12
0.382275 1.81082236695784e-12
0.382276 -1.6926712722446e-12
0.382277 1.61420759529177e-12
0.382278 1.61672007832679e-09
0.382279 1.57967197836053e-12
0.38228 -1.62696310639804e-12
0.382281 1.72096628485009e-12
0.382282 -1.8659564776778e-12
0.382283 2.06810215158823e-12
0.382284 -2.33654998077391e-12
0.382285 2.68545860809694e-12
0.382286 -3.13808892462258e-12
0.382287 3.73584880432946e-12
0.382288 -4.56105925752131e-12
0.382289 5.80598214718273e-12
0.38229 -8.05414287107798e-12
0.382291 1.43381418202272e-11
0.382292 3.4607730521678e-10
0.382293 -6.57353268535819e-12
0.382294 9.53154146185689e-13
0.382295 1.40441084980105e-12
0.382296 -2.96312990446662e-12
0.382297 4.2421745091322e-12
0.382298 -5.42433892929598e-12
0.382299 6.59647568710178e-12
0.3823 -7.81138791576564e-12
0.382301 9.10957021071497e-12
0.382302 -1.05291872113274e-11
0.382303 1.21123795084706e-11
0.382304 -1.39110364936736e-11
0.382305 1.59939847274002e-11
0.382306 -1.84577840771631e-11
0.382307 2.14432876143088e-11
0.382308 -2.51699133644777e-11
0.382309 3.00020292724167e-11
0.38231 -3.65878332322879e-11
0.382311 4.62034470579391e-11
0.382312 -6.17566824408542e-11
0.382313 9.1619832632618e-11
0.382314 -1.73844465635127e-10
0.382315 1.57854626754424e-09
0.382316 2.26459051739313e-10
0.382317 -1.05017911068224e-10
0.382318 6.80483287074386e-11
0.382319 -5.00585512351384e-11
0.38232 3.93633602952749e-11
0.382321 -3.2241932687387e-11
0.382322 2.7140748662558e-11
0.382323 -2.32966037295793e-11
0.382324 2.02911361234993e-11
0.382325 -1.78761826695739e-11
0.382326 1.58955539359071e-11
0.382327 -1.42463726438249e-11
0.382328 1.28584645506476e-11
0.382329 -1.16827016983365e-11
0.38233 1.06840985387548e-11
0.382331 -9.83758532314802e-12
0.382332 9.12495835733027e-12
0.382333 -8.53372820179627e-12
0.382334 8.05660856059083e-12
0.382335 -7.69073259358513e-12
0.382336 7.43786428517834e-12
0.382337 -7.30529177974131e-12
0.382338 7.30774739245136e-12
0.382339 -7.47111698227497e-12
0.38234 7.83963118683094e-12
0.382341 -8.49054618297812e-12
0.382342 9.56683027638836e-12
0.382343 -1.13596982878924e-11
0.382344 1.45592115294839e-11
0.382345 -2.12808426790531e-11
0.382346 4.25376806153389e-11
0.382347 1.26867912417375e-09
0.382348 -3.70220087100112e-11
0.382349 1.86357926431059e-11
0.38235 -1.22819184036576e-11
0.382351 9.02257664326171e-12
0.382352 -6.99990332479075e-12
0.382353 5.58471060492955e-12
0.382354 -4.5050172933795e-12
0.382355 3.62411468545574e-12
0.382356 -2.87317646202181e-12
0.382357 2.21293094131902e-12
0.382358 -1.6128385065553e-12
0.382359 1.05194087859725e-12
0.38236 -5.1508438809257e-13
0.382361 -9.27187425272911e-15
0.382362 5.30408459933507e-13
0.382363 -1.05623531878542e-12
0.382364 1.59392289843438e-12
0.382365 -2.15039370592707e-12
0.382366 2.73275128715225e-12
0.382367 -3.34870427444002e-12
0.382368 4.00703817342738e-12
0.382369 -4.71819424963707e-12
0.38237 5.49503471043608e-12
0.382371 -6.35391242487724e-12
0.382372 7.31623515246795e-12
0.382373 -8.41084659529783e-12
0.382374 9.67779859114199e-12
0.382375 -1.11745913046799e-11
0.382376 1.29870203217732e-11
0.382377 -1.5249179202111e-11
0.382378 1.81831335148296e-11
0.382379 -2.21852884722866e-11
0.38238 2.80392433634831e-11
0.382381 -3.75410833821691e-11
0.382382 5.59143070618756e-11
0.382383 -1.07442530130332e-10
0.382384 1.25959895203654e-09
0.382385 1.30443308648438e-10
0.382386 -6.16125190287666e-11
0.382387 4.00776595642876e-11
0.382388 -2.9486673614862e-11
0.382389 2.31451525454267e-11
0.38239 -1.88952124432875e-11
0.382391 1.58296363156791e-11
0.382392 -1.35006221152245e-11
0.382393 1.16617680050991e-11
0.382394 -1.01663784472108e-11
0.382395 8.9217310030515e-12
0.382396 -7.86639472490259e-12
0.382397 6.95809471351861e-12
0.382398 -6.16681312115952e-12
0.382399 5.47066712029206e-12
0.3824 -4.85334158260729e-12
0.382401 4.30243268646177e-12
0.382402 -3.80834634421475e-12
0.382403 3.36354605029418e-12
0.382404 -2.96202731104098e-12
0.382405 2.5989428306188e-12
0.382406 -2.27033032259319e-12
0.382407 1.9729116287557e-12
0.382408 -1.70394230845909e-12
0.382409 1.46109755509307e-12
0.38241 -1.24238466385464e-12
0.382411 1.04607518117008e-12
0.382412 -8.70651834729548e-13
0.382413 7.14766698488354e-13
0.382414 -5.77207994249603e-13
0.382415 4.56873602641164e-13
0.382416 -3.52749837980388e-13
0.382417 2.63894391285983e-13
0.382418 -1.89422602470384e-13
0.382419 1.2849641317913e-13
0.38242 -8.03154943267074e-14
0.382421 4.41101500873634e-14
0.382422 -1.91356821483523e-14
0.382423 4.66796102905785e-15
0.382424 0
0.382425 0
0.382426 0
0.382427 0
0.382428 0
0.382429 0
0.38243 0
0.382431 0
0.382432 0
0.382433 0
0.382434 0
0.382435 0
0.382436 0
0.382437 0
0.382438 0
0.382439 0
0.38244 0
0.382441 0
0.382442 0
0.382443 0
0.382444 0
0.382445 0
0.382446 0
0.382447 0
0.382448 0
0.382449 0
0.38245 0
0.382451 0
0.382452 0
0.382453 0
0.382454 0
0.382455 0
0.382456 0
0.382457 0
0.382458 0
0.382459 0
0.38246 0
0.382461 0
0.382462 0
0.382463 0
0.382464 0
0.382465 0
0.382466 0
0.382467 0
0.382468 0
0.382469 0
0.38247 0
0.382471 0
0.382472 0
0.382473 0
0.382474 0
0.382475 0
0.382476 0
0.382477 0
0.382478 0
0.382479 0
0.38248 0
0.382481 0
0.382482 0
0.382483 0
0.382484 -5.67663610117823e-15
0.382485 2.32533884416558e-14
0.382486 -5.35604166377207e-14
0.382487 9.74431341930454e-14
0.382488 -1.55765539557908e-13
0.382489 2.29414599161709e-13
0.38249 -3.19305888658791e-13
0.382491 4.26390745707579e-13
0.382492 -5.5166524805618e-13
0.382493 6.96181408880156e-13
0.382494 -8.61061083156492e-13
0.382495 1.04751321256677e-12
0.382496 -1.25685521344591e-12
0.382497 1.4905395487452e-12
0.382498 -1.75018684382542e-12
0.382499 2.03762734023329e-12
0.3825 -2.35495307978224e-12
0.382501 2.70458404479324e-12
0.382502 -3.08935265673566e-12
0.382503 3.51261271875593e-12
0.382504 -3.978381332382e-12
0.382505 4.49152592790334e-12
0.382506 -5.05801397196347e-12
0.382507 5.68525122839835e-12
0.382508 -6.38254746559021e-12
0.382509 7.16176938242775e-12
0.38251 -8.03827491982391e-12
0.382511 9.03228151055745e-12
0.382512 -1.0170923351846e-11
0.382513 1.14914399511988e-11
0.382514 -1.30462954579724e-11
0.382515 1.49117466998814e-11
0.382516 -1.72029143539568e-11
0.382517 2.01019513994971e-11
0.382518 -2.39148393522036e-11
0.382519 2.9197682157092e-11
0.38252 -3.70771350903523e-11
0.382521 5.02330617096443e-11
0.382522 -7.69792457951781e-11
0.382523 1.62459373962761e-10
0.382524 1.56382648781124e-09
0.382525 -1.32988842918407e-10
0.382526 6.90132884119962e-11
0.382527 -4.62190119147465e-11
0.382528 3.44485409383953e-11
0.382529 -2.72151587266873e-11
0.38253 2.22886678774284e-11
0.382531 -1.86962974787752e-11
0.382532 1.59461588934491e-11
0.382533 -1.37629087914938e-11
0.382534 1.19804978175942e-11
0.382535 -1.04929101685624e-11
0.382536 9.22933589584079e-12
0.382537 -8.1407168512238e-12
0.382538 7.19201846015339e-12
0.382539 -6.35757242689142e-12
0.38254 5.61815496869084e-12
0.382541 -4.95909005616325e-12
0.382542 4.36898124282284e-12
0.382543 -3.83884173719641e-12
0.382544 3.3614840681351e-12
0.382545 -2.93108327182865e-12
0.382546 2.54285869134737e-12
0.382547 -2.19283849852504e-12
0.382548 1.87768296308883e-12
0.382549 -1.59455013577908e-12
0.38255 1.34099261825777e-12
0.382551 -1.11487743563136e-12
0.382552 9.14323299306914e-13
0.382553 -7.37651116809018e-13
0.382554 5.83344704686496e-13
0.382555 -4.50019441702221e-13
0.382556 3.36397161345287e-13
0.382557 -2.41285991585405e-13
0.382558 1.63564150576825e-13
0.382559 -1.02166930529788e-13
0.38256 5.60762696219902e-14
0.382561 -2.4312438694436e-14
0.382562 5.92746628450185e-15
0.382563 0
0.382564 0
0.382565 0
0.382566 0
0.382567 0
0.382568 0
0.382569 0
0.38257 0
0.382571 0
0.382572 0
0.382573 0
0.382574 0
0.382575 0
0.382576 0
0.382577 0
0.382578 0
0.382579 0
0.38258 0
0.382581 0
0.382582 0
0.382583 0
0.382584 0
0.382585 0
0.382586 0
0.382587 0
0.382588 0
0.382589 0
0.38259 0
0.382591 0
0.382592 0
0.382593 0
0.382594 0
0.382595 0
0.382596 0
0.382597 0
0.382598 0
0.382599 0
0.3826 0
0.382601 0
0.382602 0
0.382603 0
0.382604 0
0.382605 0
0.382606 0
0.382607 0
0.382608 0
0.382609 0
0.38261 0
0.382611 0
0.382612 0
0.382613 0
0.382614 0
0.382615 0
0.382616 0
0.382617 0
0.382618 0
0.382619 0
0.38262 0
0.382621 0
0.382622 0
0.382623 0
0.382624 0
0.382625 0
0.382626 0
0.382627 0
0.382628 0
0.382629 0
0.38263 0
0.382631 0
0.382632 0
0.382633 0
0.382634 0
0.382635 0
0.382636 0
0.382637 0
0.382638 0
0.382639 0
0.38264 0
0.382641 0
0.382642 0
0.382643 0
0.382644 0
0.382645 0
0.382646 0
0.382647 0
0.382648 0
0.382649 0
0.38265 0
0.382651 0
0.382652 0
0.382653 0
0.382654 0
0.382655 0
0.382656 0
0.382657 0
0.382658 0
0.382659 0
0.38266 0
0.382661 0
0.382662 0
0.382663 0
0.382664 0
0.382665 0
0.382666 0
0.382667 0
0.382668 0
0.382669 0
0.38267 0
0.382671 0
0.382672 0
0.382673 0
0.382674 0
0.382675 0
0.382676 0
0.382677 0
0.382678 0
0.382679 0
0.38268 -1.74386989835037e-14
0.382681 7.146081160039e-14
0.382682 -1.64661759249326e-13
0.382683 2.99692780797483e-13
0.382684 -4.79272541912725e-13
0.382685 7.06202248152275e-13
0.382686 -9.83384963601842e-13
0.382687 1.31385000099819e-12
0.382688 -1.70078346081961e-12
0.382689 2.14756627147715e-12
0.38269 -2.65782144204828e-12
0.382691 3.23547271289037e-12
0.382692 -3.88481741991985e-12
0.382693 4.61061723482539e-12
0.382694 -5.41821159129633e-12
0.382695 6.31366018032088e-12
0.382696 -7.30392307792258e-12
0.382697 8.39709012821127e-12
0.382698 -9.60267555528538e-12
0.382699 1.09320000540258e-11
0.3827 -1.23986918077699e-11
0.382701 1.40193515928464e-11
0.382702 -1.58144479586447e-11
0.382703 1.78095407715766e-11
0.382704 -2.00369826577905e-11
0.382705 2.25383312815889e-11
0.382706 -2.53678450513845e-11
0.382707 2.8597676323301e-11
0.382708 -3.23258092331989e-11
0.382709 3.6688599140867e-11
0.38271 -4.18813605583e-11
0.382711 4.81937551992987e-11
0.382712 -5.60740864989375e-11
0.382713 6.62543955243644e-11
0.382714 -8.00160002552444e-11
0.382715 9.98217924443411e-11
0.382716 -1.31083046338663e-10
0.382717 1.88449045907341e-10
0.382718 -3.30182141415189e-10
0.382719 1.29416787481824e-09
0.38272 6.77094637837083e-10
0.382721 -2.66782364075255e-10
0.382722 1.65029929303032e-10
0.382723 -1.18585064025753e-10
0.382724 9.18130164702067e-11
0.382725 -7.42847797979855e-11
0.382726 6.18404716230083e-11
0.382727 -5.24947289647436e-11
0.382728 4.51805185086204e-11
0.382729 -3.92735518109616e-11
0.38273 3.43844934521466e-11
0.382731 -3.02581323091866e-11
0.382732 2.67203528518142e-11
0.382733 -2.36484037833243e-11
0.382734 2.09533366271315e-11
0.382735 -1.85691729871725e-11
0.382736 1.64459727731803e-11
0.382737 -1.45452569668329e-11
0.382738 1.2836901658218e-11
0.382739 -1.12969795859669e-11
0.38274 9.90622827495648e-12
0.382741 -8.64894241664157e-12
0.382742 7.5121595923543e-12
0.382743 -6.48505270828064e-12
0.382744 5.55847061896434e-12
0.382745 -4.72458666300519e-12
0.382746 3.97662691966285e-12
0.382747 -3.30865814639341e-12
0.382748 2.71542094772307e-12
0.382749 -2.19219761887973e-12
0.38275 1.73470685698157e-12
0.382751 -1.33901949962331e-12
0.382752 1.0014908750187e-12
0.382753 -7.18706390743172e-13
0.382754 4.87437759682541e-13
0.382755 -3.04607838165666e-13
0.382756 1.6726248573756e-13
0.382757 -7.25481863395152e-14
0.382758 1.76944237989129e-14
0.382759 0
0.38276 0
0.382761 0
0.382762 0
0.382763 0
0.382764 0
0.382765 0
0.382766 0
0.382767 0
0.382768 0
0.382769 0
0.38277 0
0.382771 0
0.382772 0
0.382773 0
0.382774 0
0.382775 0
0.382776 0
0.382777 0
0.382778 0
0.382779 0
0.38278 0
0.382781 0
0.382782 0
0.382783 0
0.382784 0
0.382785 0
0.382786 0
0.382787 0
0.382788 0
0.382789 0
0.38279 0
0.382791 0
0.382792 0
0.382793 0
0.382794 0
0.382795 0
0.382796 0
0.382797 0
0.382798 0
0.382799 0
0.3828 0
0.382801 0
0.382802 0
0.382803 0
0.382804 0
0.382805 0
0.382806 0
0.382807 0
0.382808 0
0.382809 0
0.38281 0
0.382811 0
0.382812 0
0.382813 0
0.382814 0
0.382815 0
0.382816 0
0.382817 0
0.382818 0
0.382819 0
0.38282 0
0.382821 0
0.382822 0
0.382823 0
0.382824 0
0.382825 0
0.382826 0
0.382827 0
0.382828 0
0.382829 0
0.38283 0
0.382831 0
0.382832 0
0.382833 0
0.382834 0
0.382835 0
0.382836 0
0.382837 0
0.382838 0
0.382839 0
0.38284 0
0.382841 0
0.382842 0
0.382843 0
0.382844 0
0.382845 0
0.382846 0
0.382847 0
0.382848 0
0.382849 0
0.38285 0
0.382851 0
0.382852 0
0.382853 0
0.382854 0
0.382855 0
0.382856 0
0.382857 0
0.382858 0
0.382859 0
0.38286 0
0.382861 0
0.382862 0
0.382863 0
0.382864 0
0.382865 0
0.382866 0
0.382867 0
0.382868 0
0.382869 0
0.38287 0
0.382871 0
0.382872 0
0.382873 0
0.382874 0
0.382875 0
0.382876 0
0.382877 0
0.382878 0
0.382879 0
0.38288 0
0.382881 0
0.382882 0
0.382883 0
0.382884 0
0.382885 0
0.382886 0
0.382887 0
0.382888 0
0.382889 0
0.38289 0
0.382891 0
0.382892 0
0.382893 0
0.382894 0
0.382895 0
0.382896 0
0.382897 0
0.382898 0
0.382899 0
0.3829 0
0.382901 0
0.382902 0
0.382903 0
0.382904 0
0.382905 0
0.382906 0
0.382907 0
0.382908 0
0.382909 0
0.38291 0
0.382911 0
0.382912 0
0.382913 0
0.382914 0
0.382915 0
0.382916 0
0.382917 0
0.382918 0
0.382919 0
0.38292 0
0.382921 0
0.382922 0
0.382923 0
0.382924 0
0.382925 0
0.382926 0
0.382927 0
0.382928 0
0.382929 0
0.38293 0
0.382931 0
0.382932 0
0.382933 0
0.382934 0
0.382935 0
0.382936 0
0.382937 0
0.382938 0
0.382939 0
0.38294 0
0.382941 0
0.382942 0
0.382943 0
0.382944 0
0.382945 0
0.382946 0
0.382947 0
0.382948 0
0.382949 0
0.38295 0
0.382951 0
0.382952 0
0.382953 0
0.382954 0
0.382955 0
0.382956 0
0.382957 0
0.382958 0
0.382959 0
0.38296 0
0.382961 0
0.382962 0
0.382963 0
0.382964 0
0.382965 0
0.382966 0
0.382967 0
0.382968 0
0.382969 0
0.38297 0
0.382971 0
0.382972 0
0.382973 0
0.382974 0
0.382975 0
0.382976 0
0.382977 0
0.382978 0
0.382979 0
0.38298 0
0.382981 0
0.382982 0
0.382983 0
0.382984 0
0.382985 0
0.382986 0
0.382987 0
0.382988 0
0.382989 0
0.38299 0
0.382991 0
0.382992 0
0.382993 0
0.382994 0
0.382995 0
0.382996 0
0.382997 0
0.382998 0
0.382999 0
0.383 0
0.383001 0
0.383002 0
0.383003 0
0.383004 0
0.383005 0
0.383006 0
0.383007 0
0.383008 0
0.383009 0
0.38301 0
0.383011 0
0.383012 0
0.383013 0
0.383014 0
0.383015 0
0.383016 0
0.383017 0
0.383018 0
0.383019 0
0.38302 0
0.383021 0
0.383022 0
0.383023 0
0.383024 0
0.383025 0
0.383026 0
0.383027 0
0.383028 0
0.383029 0
0.38303 0
0.383031 0
0.383032 0
0.383033 0
0.383034 0
0.383035 0
0.383036 0
0.383037 0
0.383038 0
0.383039 0
0.38304 0
0.383041 0
0.383042 0
0.383043 0
0.383044 0
0.383045 0
0.383046 0
0.383047 0
0.383048 0
0.383049 0
0.38305 0
0.383051 0
0.383052 0
0.383053 0
0.383054 0
0.383055 0
0.383056 0
0.383057 0
0.383058 0
0.383059 0
0.38306 0
0.383061 0
0.383062 0
0.383063 0
0.383064 0
0.383065 0
0.383066 0
0.383067 0
0.383068 0
0.383069 0
0.38307 0
0.383071 0
0.383072 0
0.383073 0
0.383074 0
0.383075 0
0.383076 0
0.383077 0
0.383078 0
0.383079 0
0.38308 0
0.383081 0
0.383082 0
0.383083 0
0.383084 0
0.383085 0
0.383086 0
0.383087 0
0.383088 0
0.383089 0
0.38309 0
0.383091 0
0.383092 0
0.383093 0
0.383094 0
0.383095 0
0.383096 0
0.383097 0
0.383098 0
0.383099 0
0.3831 0
0.383101 0
0.383102 0
0.383103 0
0.383104 0
0.383105 0
0.383106 0
0.383107 0
0.383108 0
0.383109 0
0.38311 0
0.383111 0
0.383112 0
0.383113 0
0.383114 0
0.383115 0
0.383116 0
0.383117 0
0.383118 0
0.383119 0
0.38312 0
0.383121 0
0.383122 0
0.383123 0
0.383124 0
0.383125 0
0.383126 0
0.383127 0
0.383128 0
0.383129 0
0.38313 -3.84795999769477e-15
0.383131 1.57711722081439e-14
0.383132 -3.6347338861575e-14
0.383133 6.6167483955359e-14
0.383134 -1.05838672544985e-13
0.383135 1.55987534858266e-13
0.383136 -2.17264758135216e-13
0.383137 2.90350747646415e-13
0.383138 -3.75962708122531e-13
0.383139 4.74863461584305e-13
0.38314 -5.87872402461883e-13
0.383141 7.15879103123129e-13
0.383142 -8.59860232603156e-13
0.383143 1.02090065281472e-12
0.383144 -1.20021983050489e-12
0.383145 1.39920507983611e-12
0.383146 -1.61945367420897e-12
0.383147 1.86282660348212e-12
0.383148 -2.13151780556647e-12
0.383149 2.42814422657723e-12
0.38315 -2.75586430904296e-12
0.383151 3.11853587162212e-12
0.383152 -3.52092948170526e-12
0.383153 3.96902143813345e-12
0.383154 -4.470403284789e-12
0.383155 5.03486576991299e-12
0.383156 -5.67525061757954e-12
0.383157 6.4087253654163e-12
0.383158 -7.25874872840902e-12
0.383159 8.25820644382207e-12
0.38316 -9.45462091732481e-12
0.383161 1.09192335484354e-11
0.383162 -1.27637943161119e-11
0.383163 1.51739476265387e-11
0.383164 -1.84821316734748e-11
0.383165 2.33287047898442e-11
0.383166 -3.1212363283617e-11
0.383167 4.6589217582111e-11
0.383168 -9.06084604203595e-11
0.383169 1.56056232668058e-09
0.38317 1.05388240216635e-10
0.383171 -5.12349366419949e-11
0.383172 3.42256581963189e-11
0.383173 -2.60471818995863e-11
0.383174 2.1367957444107e-11
0.383175 -1.84562632331005e-11
0.383176 1.65828578837934e-11
0.383177 -1.53891268012896e-11
0.383178 1.46798689030921e-11
0.383179 -1.43413768371289e-11
0.38318 1.43045860995027e-11
0.383181 -1.45268750535237e-11
0.383182 1.49824526548857e-11
0.383183 -1.5657061889704e-11
0.383184 1.65450318155875e-11
0.383185 -1.76477205705175e-11
0.383186 1.89728744314781e-11
0.383187 -2.05346831042249e-11
0.383188 2.23544675997205e-11
0.383189 -2.44620576696007e-11
0.38319 2.68980408366001e-11
0.383191 -2.97172324437922e-11
0.383192 3.29939792355395e-11
0.383193 -3.68303626350999e-11
0.383194 4.13692011217164e-11
0.383195 -4.68153692781848e-11
0.383196 5.34722840147617e-11
0.383197 -6.18077542460968e-11
0.383198 7.25809542148864e-11
0.383199 -8.71087502402985e-11
0.3832 1.07881103577337e-10
0.383201 -1.40272299434271e-10
0.383202 1.98394812309049e-10
0.383203 -3.34830155782921e-10
0.383204 1.05279258509258e-09
0.383205 9.27963746919079e-10
0.383206 -3.20136887658186e-10
0.383207 1.92487174073727e-10
0.383208 -1.36858896640086e-10
0.383209 1.05579812263374e-10
0.38321 -8.54668714747829e-11
0.383211 7.14167286581931e-11
0.383212 -6.10373188776888e-11
0.383213 5.30603900657138e-11
0.383214 -4.67520576803437e-11
0.383215 4.16592525038109e-11
0.383216 -3.74881586208443e-11
0.383217 3.40409241952086e-11
0.383218 -3.11805193727529e-11
0.383219 2.8810209541518e-11
0.38322 -2.68610932680959e-11
0.383221 2.52843394711197e-11
0.383222 -2.40463157931374e-11
0.383223 2.3125612490201e-11
0.383224 -2.25114220439451e-11
0.383225 2.22030197264398e-11
0.383226 -2.22103048268591e-11
0.383227 2.25555755913264e-11
0.383228 -2.32769959580834e-11
0.383229 2.44346839714338e-11
0.38323 -2.61406173520863e-11
0.383231 2.85597743656775e-11
0.383232 -3.1924354397849e-11
0.383233 3.66204603970358e-11
0.383234 -4.33354847644155e-11
0.383235 5.34023034145492e-11
0.383236 -6.98461255494736e-11
0.383237 1.01267034157691e-10
0.383238 -1.85213264147741e-10
0.383239 1.16543383326402e-09
0.38324 2.65749135107687e-10
0.383241 -1.16579340035536e-10
0.383242 7.3101148947468e-11
0.383243 -5.20158800154703e-11
0.383244 3.93079587008156e-11
0.383245 -3.06303996490514e-11
0.383246 2.41980199464043e-11
0.383247 -1.91276725002352e-11
0.383248 1.49340182293021e-11
0.383249 -1.13258363385133e-11
0.38325 8.11510989736758e-12
0.383251 -5.17193961920364e-12
0.383252 2.40010378905932e-12
0.383253 2.77395000184382e-13
0.383254 -2.92779490044267e-12
0.383255 5.61567023204901e-12
0.383256 -8.40926643367651e-12
0.383257 1.13873495830119e-11
0.383258 -1.46479664099067e-11
0.383259 1.83211285236044e-11
0.38326 -2.25888722002274e-11
0.383261 2.77192636662536e-11
0.383262 -3.41279159358209e-11
0.383263 4.24974304259474e-11
0.383264 -5.40298777768012e-11
0.383265 7.10421791767401e-11
0.383266 -9.85972181119243e-11
0.383267 1.50090721903381e-10
0.383268 -2.75327645957639e-10
0.383269 9.26476085036618e-10
0.38327 1.06985282182118e-09
0.383271 -4.31230256215092e-10
0.383272 3.38629884596501e-10
0.383273 -3.71675396892834e-10
0.383274 7.33599982089131e-10
0.383275 8.30024192231609e-10
0.383276 -1.92218022513443e-10
0.383277 9.26603118903202e-11
0.383278 -5.52092786275999e-11
0.383279 3.66830746767449e-11
0.38328 -2.61312430716409e-11
0.383281 1.95751349866179e-11
0.383282 -1.52480300409852e-11
0.383283 1.22611060741823e-11
0.383284 -1.01253357542562e-11
0.383285 8.55306262194375e-12
0.383286 -7.36606226181219e-12
0.383287 6.44923039329053e-12
0.383288 -5.72566654596191e-12
0.383289 5.14253354845765e-12
0.38329 -4.6626691699278e-12
0.383291 4.25942042507422e-12
0.383292 -3.9133588087388e-12
0.383293 3.61013259013752e-12
0.383294 -3.33902777098935e-12
0.383295 3.09198268956839e-12
0.383296 -2.86289997954468e-12
0.383297 2.64715759564876e-12
0.383298 -2.44125565501423e-12
0.383299 2.24255753926022e-12
0.3833 -2.06359802967986e-12
0.383301 1.9188465999964e-12
0.383302 -1.80941989268101e-12
0.383303 1.73680762736362e-12
0.383304 -1.7028151373727e-12
0.383305 1.70952273388505e-12
0.383306 -1.759259047035e-12
0.383307 1.85458652850621e-12
0.383308 -1.99829811429184e-12
0.383309 2.19342472993863e-12
0.38331 -2.46209115535932e-12
0.383311 2.82477765104049e-12
0.383312 -3.28253235692581e-12
0.383313 3.83684501696464e-12
0.383314 -4.48972467935372e-12
0.383315 5.22963319821447e-12
0.383316 -6.04724673162933e-12
0.383317 6.94904305752516e-12
0.383318 -7.9426240626799e-12
0.383319 9.03701514110642e-12
0.38332 -1.02430566172072e-11
0.383321 1.15739216559152e-11
0.383322 -1.30458107913984e-11
0.383323 1.46788973753587e-11
0.383324 -1.64986363665795e-11
0.383325 1.85376105151008e-11
0.383326 -2.08381904332139e-11
0.383327 2.34564606950032e-11
0.383328 -2.64681761153081e-11
0.383329 2.99780894498183e-11
0.38333 -3.41351102496887e-11
0.383331 3.91580445235948e-11
0.383332 -4.53816689256112e-11
0.383333 5.33447279548205e-11
0.383334 -6.39723206139962e-11
0.383335 7.89965239941965e-11
0.383336 -1.0207937207206e-10
0.383337 1.42534188212832e-10
0.383338 -2.33063556089639e-10
0.383339 6.27134331996431e-10
0.38334 9.14985790216184e-10
0.383341 -2.62819482557492e-10
0.383342 1.52401656997458e-10
0.383343 -1.06492469538672e-10
0.383344 8.11743752841359e-11
0.383345 -6.50266838853103e-11
0.383346 5.37608455132336e-11
0.383347 -4.54053584478908e-11
0.383348 3.89275510532451e-11
0.383349 -3.37345005641643e-11
0.38335 2.94617090150455e-11
0.383351 -2.58729388558886e-11
0.383352 2.28084883367853e-11
0.383353 -2.01566142396912e-11
0.383354 1.78368548413481e-11
0.383355 -1.57898462965897e-11
0.383356 1.39708621037054e-11
0.383357 -1.23455785806871e-11
0.383358 1.08872199651154e-11
0.383359 -9.5745856671477e-12
0.38336 8.39065723431475e-12
0.383361 -7.32159561756426e-12
0.383362 6.35600695642789e-12
0.383363 -5.4843967247979e-12
0.383364 4.69875835255052e-12
0.383365 -3.99225940390135e-12
0.383366 3.35899957588607e-12
0.383367 -2.79382228989229e-12
0.383368 2.29027959278775e-12
0.383369 -1.84221624497851e-12
0.38337 1.44565265229995e-12
0.383371 -1.09691411864714e-12
0.383372 7.92569870431113e-13
0.383373 -5.29383389516027e-13
0.383374 3.04271654411753e-13
0.383375 -1.14271388563798e-13
0.383376 -4.34892202750508e-14
0.383377 1.71814601875777e-13
0.383378 -2.73462774560309e-13
0.383379 3.51164174436129e-13
0.38338 -4.21803045578335e-13
0.383381 5.00815229400978e-13
0.383382 -5.88800288293984e-13
0.383383 6.86440427303906e-13
0.383384 -7.94521233865347e-13
0.383385 9.13958157463426e-13
0.383386 -1.0458306183718e-12
0.383387 1.19142638785983e-12
0.383388 -1.35229999151313e-12
0.383389 1.53035054979752e-12
0.38339 -1.72792701020104e-12
0.383391 1.94797269007605e-12
0.383392 -2.1942273852347e-12
0.383393 2.47151569408662e-12
0.383394 -2.78616777081834e-12
0.383395 3.14664940317934e-12
0.383396 -3.56453398263392e-12
0.383397 4.05605446279349e-12
0.383398 -4.64468387556649e-12
0.383399 5.36563876029819e-12
0.3834 -6.27421473558656e-12
0.383401 7.46238804875524e-12
0.383402 -9.09514084017311e-12
0.383403 1.1500600433809e-11
0.383404 -1.54375001852814e-11
0.383405 2.31435587793626e-11
0.383406 -4.53889965052907e-11
0.383407 1.52996947532582e-09
0.383408 5.02038913861581e-11
0.383409 -2.43805544631195e-11
0.38341 1.60336765733523e-11
0.383411 -1.18948048716846e-11
0.383412 9.41792013014995e-12
0.383413 -7.76900086507584e-12
0.383414 6.5943841308259e-12
0.383415 -5.71866902483691e-12
0.383416 5.04514735685895e-12
0.383417 -4.51628132926527e-12
0.383418 4.09584350570929e-12
0.383419 -3.76003165443097e-12
0.38342 3.49270937261497e-12
0.383421 -3.28270493038853e-12
0.383422 3.1222080658587e-12
0.383423 -3.00578731250346e-12
0.383424 2.92977742006879e-12
0.383425 -2.89190033905506e-12
0.383426 2.89104413082851e-12
0.383427 -2.92715921840415e-12
0.383428 3.00125390852712e-12
0.383429 -3.11548840468109e-12
0.38343 3.27338359715235e-12
0.383431 -3.48018266844428e-12
0.383432 3.74343695391845e-12
0.383433 -4.07394502296166e-12
0.383434 4.48728085628712e-12
0.383435 -5.00635870571644e-12
0.383436 5.66592951102492e-12
0.383437 -6.52092119295143e-12
0.383438 7.66306546964808e-12
0.383439 -9.2572931163858e-12
0.38344 1.16320612101641e-11
0.383441 -1.55473864506006e-11
0.383442 2.32473808923121e-11
0.383443 -4.55272986599217e-11
0.383444 1.53331141122588e-09
0.383445 5.02720554840842e-11
0.383446 -2.43792188844394e-11
0.383447 1.59914858408593e-11
0.383448 -1.18134833452855e-11
0.383449 9.29524092182276e-12
0.38345 -7.60058101912632e-12
0.383451 6.37470009724743e-12
0.383452 -5.44141389754559e-12
0.383453 4.70336622037445e-12
0.383454 -4.10241283485934e-12
0.383455 3.60171242223898e-12
0.383456 -3.17680915851914e-12
0.383457 2.81084661401633e-12
0.383458 -2.49183993078962e-12
0.383459 2.21104255897939e-12
0.38346 -1.96192720436506e-12
0.383461 1.73952735327782e-12
0.383462 -1.5399987820397e-12
0.383463 1.36031981195886e-12
0.383464 -1.19808164847474e-12
0.383465 1.05133872534184e-12
0.383466 -9.18499937758636e-13
0.383467 7.98248312019091e-13
0.383468 -6.89480818733765e-13
0.383469 5.91262695615394e-13
0.38347 -5.02792382489999e-13
0.383471 4.23374327801349e-13
0.383472 -3.52397709955844e-13
0.383473 2.89319657094185e-13
0.383474 -2.33651926687494e-13
0.383475 1.84950274230176e-13
0.383476 -1.42805932645605e-13
0.383477 1.06838763764373e-13
0.383478 -7.66917458742735e-14
0.383479 5.20265374978879e-14
0.38348 -3.25199145977522e-14
0.383481 1.78609215188592e-14
0.383482 -7.74860882921179e-15
0.383483 1.89025645112452e-15
0.383484 0
0.383485 0
0.383486 0
0.383487 0
0.383488 0
0.383489 0
0.38349 0
0.383491 0
0.383492 0
0.383493 0
0.383494 0
0.383495 0
0.383496 0
0.383497 0
0.383498 0
0.383499 0
0.3835 0
0.383501 0
0.383502 0
0.383503 0
0.383504 0
0.383505 0
0.383506 0
0.383507 0
0.383508 0
0.383509 0
0.38351 0
0.383511 0
0.383512 0
0.383513 0
0.383514 0
0.383515 0
0.383516 0
0.383517 0
0.383518 0
0.383519 0
0.38352 0
0.383521 0
0.383522 0
0.383523 0
0.383524 0
0.383525 0
0.383526 0
0.383527 0
0.383528 0
0.383529 0
0.38353 0
0.383531 0
0.383532 0
0.383533 0
0.383534 0
0.383535 0
0.383536 0
0.383537 0
0.383538 0
0.383539 0
0.38354 0
0.383541 0
0.383542 0
0.383543 0
0.383544 0
0.383545 0
0.383546 0
0.383547 0
0.383548 0
0.383549 0
0.38355 0
0.383551 0
0.383552 0
0.383553 0
0.383554 0
0.383555 0
0.383556 0
0.383557 0
0.383558 0
0.383559 0
0.38356 0
0.383561 0
0.383562 0
0.383563 0
0.383564 0
0.383565 0
0.383566 0
0.383567 0
0.383568 0
0.383569 0
0.38357 0
0.383571 0
0.383572 0
0.383573 0
0.383574 0
0.383575 0
0.383576 0
0.383577 0
0.383578 0
0.383579 0
0.38358 0
0.383581 0
0.383582 0
0.383583 0
0.383584 0
0.383585 0
0.383586 0
0.383587 0
0.383588 0
0.383589 0
0.38359 0
0.383591 0
0.383592 0
0.383593 0
0.383594 0
0.383595 0
0.383596 0
0.383597 0
0.383598 0
0.383599 0
0.3836 0
0.383601 0
0.383602 0
0.383603 0
0.383604 0
0.383605 0
0.383606 0
0.383607 0
0.383608 0
0.383609 0
0.38361 0
0.383611 0
0.383612 0
0.383613 0
0.383614 0
0.383615 0
0.383616 0
0.383617 0
0.383618 0
0.383619 0
0.38362 0
0.383621 0
0.383622 0
0.383623 0
0.383624 0
0.383625 0
0.383626 0
0.383627 0
0.383628 0
0.383629 0
0.38363 0
0.383631 0
0.383632 0
0.383633 0
0.383634 0
0.383635 0
0.383636 0
0.383637 0
0.383638 0
0.383639 0
0.38364 0
0.383641 0
0.383642 0
0.383643 0
0.383644 0
0.383645 0
0.383646 0
0.383647 0
0.383648 0
0.383649 0
0.38365 0
0.383651 0
0.383652 0
0.383653 0
0.383654 0
0.383655 0
0.383656 0
0.383657 0
0.383658 0
0.383659 0
0.38366 0
0.383661 0
0.383662 0
0.383663 0
0.383664 0
0.383665 0
0.383666 0
0.383667 0
0.383668 0
0.383669 0
0.38367 0
0.383671 0
0.383672 0
0.383673 0
0.383674 0
0.383675 0
0.383676 0
0.383677 0
0.383678 0
0.383679 0
0.38368 0
0.383681 0
0.383682 0
0.383683 0
0.383684 0
0.383685 0
0.383686 0
0.383687 0
0.383688 0
0.383689 0
0.38369 0
0.383691 0
0.383692 0
0.383693 0
0.383694 0
0.383695 0
0.383696 0
0.383697 0
0.383698 0
0.383699 0
0.3837 0
0.383701 0
0.383702 0
0.383703 0
0.383704 0
0.383705 0
0.383706 0
0.383707 0
0.383708 0
0.383709 0
0.38371 0
0.383711 0
0.383712 0
0.383713 0
0.383714 0
0.383715 0
0.383716 0
0.383717 0
0.383718 0
0.383719 0
0.38372 0
0.383721 0
0.383722 0
0.383723 0
0.383724 0
0.383725 0
0.383726 0
0.383727 0
0.383728 0
0.383729 0
0.38373 0
0.383731 0
0.383732 0
0.383733 0
0.383734 0
0.383735 0
0.383736 0
0.383737 0
0.383738 0
0.383739 0
0.38374 0
0.383741 0
0.383742 0
0.383743 0
0.383744 0
0.383745 0
0.383746 0
0.383747 0
0.383748 0
0.383749 0
0.38375 0
0.383751 0
0.383752 0
0.383753 0
0.383754 0
0.383755 0
0.383756 0
0.383757 0
0.383758 0
0.383759 0
0.38376 0
0.383761 0
0.383762 0
0.383763 0
0.383764 0
0.383765 0
0.383766 0
0.383767 0
0.383768 0
0.383769 0
0.38377 0
0.383771 0
0.383772 0
0.383773 0
0.383774 0
0.383775 0
0.383776 0
0.383777 0
0.383778 0
0.383779 0
0.38378 0
0.383781 0
0.383782 0
0.383783 0
0.383784 0
0.383785 0
0.383786 0
0.383787 0
0.383788 0
0.383789 0
0.38379 0
0.383791 0
0.383792 0
0.383793 0
0.383794 0
0.383795 0
0.383796 0
0.383797 0
0.383798 0
0.383799 0
0.3838 0
0.383801 0
0.383802 0
0.383803 0
0.383804 0
0.383805 0
0.383806 0
0.383807 0
0.383808 0
0.383809 0
0.38381 0
0.383811 0
0.383812 0
0.383813 0
0.383814 0
0.383815 0
0.383816 0
0.383817 0
0.383818 0
0.383819 0
0.38382 0
0.383821 0
0.383822 0
0.383823 0
0.383824 0
0.383825 0
0.383826 0
0.383827 0
0.383828 0
0.383829 0
0.38383 0
0.383831 0
0.383832 0
0.383833 0
0.383834 0
0.383835 0
0.383836 0
0.383837 0
0.383838 0
0.383839 0
0.38384 0
0.383841 0
0.383842 0
0.383843 0
0.383844 0
0.383845 0
0.383846 0
0.383847 0
0.383848 0
0.383849 0
0.38385 0
0.383851 0
0.383852 0
0.383853 0
0.383854 0
0.383855 0
0.383856 0
0.383857 0
0.383858 0
0.383859 0
0.38386 0
0.383861 0
0.383862 0
0.383863 0
0.383864 0
0.383865 0
0.383866 0
0.383867 0
0.383868 0
0.383869 0
0.38387 0
0.383871 0
0.383872 0
0.383873 0
0.383874 0
0.383875 0
0.383876 0
0.383877 0
0.383878 0
0.383879 0
0.38388 0
0.383881 0
0.383882 0
0.383883 0
0.383884 0
0.383885 0
0.383886 0
0.383887 0
0.383888 0
0.383889 0
0.38389 0
0.383891 0
0.383892 0
0.383893 0
0.383894 0
0.383895 0
0.383896 0
0.383897 0
0.383898 0
0.383899 0
0.3839 0
0.383901 0
0.383902 0
0.383903 0
0.383904 0
0.383905 0
0.383906 0
0.383907 0
0.383908 0
0.383909 0
0.38391 0
0.383911 0
0.383912 0
0.383913 0
0.383914 0
0.383915 0
0.383916 0
0.383917 0
0.383918 0
0.383919 0
0.38392 0
0.383921 0
0.383922 0
0.383923 0
0.383924 0
0.383925 0
0.383926 0
0.383927 0
0.383928 0
0.383929 0
0.38393 0
0.383931 0
0.383932 0
0.383933 0
0.383934 0
0.383935 0
0.383936 0
0.383937 0
0.383938 0
0.383939 0
0.38394 0
0.383941 0
0.383942 0
0.383943 0
0.383944 0
0.383945 0
0.383946 0
0.383947 0
0.383948 0
0.383949 0
0.38395 0
0.383951 0
0.383952 0
0.383953 0
0.383954 0
0.383955 0
0.383956 0
0.383957 0
0.383958 0
0.383959 0
0.38396 0
0.383961 0
0.383962 0
0.383963 0
0.383964 0
0.383965 0
0.383966 0
0.383967 0
0.383968 0
0.383969 0
0.38397 0
0.383971 0
0.383972 0
0.383973 0
0.383974 0
0.383975 0
0.383976 0
0.383977 0
0.383978 0
0.383979 0
0.38398 0
0.383981 0
0.383982 0
0.383983 0
0.383984 0
0.383985 0
0.383986 0
0.383987 0
0.383988 0
0.383989 0
0.38399 0
0.383991 0
0.383992 0
0.383993 0
0.383994 0
0.383995 0
0.383996 0
0.383997 0
0.383998 0
0.383999 0
0.384 0
0.384001 0
0.384002 0
0.384003 0
0.384004 0
0.384005 0
0.384006 0
0.384007 0
0.384008 0
0.384009 0
0.38401 0
0.384011 0
0.384012 0
0.384013 0
0.384014 0
0.384015 0
0.384016 0
0.384017 0
0.384018 0
0.384019 0
0.38402 0
0.384021 0
0.384022 0
0.384023 0
0.384024 0
0.384025 0
0.384026 0
0.384027 0
0.384028 0
0.384029 0
0.38403 0
0.384031 0
0.384032 0
0.384033 0
0.384034 0
0.384035 0
0.384036 0
0.384037 0
0.384038 0
0.384039 0
0.38404 0
0.384041 0
0.384042 0
0.384043 0
0.384044 0
0.384045 0
0.384046 0
0.384047 0
0.384048 0
0.384049 0
0.38405 0
0.384051 0
0.384052 0
0.384053 0
0.384054 0
0.384055 0
0.384056 0
0.384057 0
0.384058 0
0.384059 0
0.38406 0
0.384061 0
0.384062 0
0.384063 0
0.384064 0
0.384065 0
0.384066 0
0.384067 0
0.384068 0
0.384069 0
0.38407 0
0.384071 0
0.384072 0
0.384073 0
0.384074 0
0.384075 0
0.384076 0
0.384077 0
0.384078 0
0.384079 0
0.38408 0
0.384081 0
0.384082 0
0.384083 0
0.384084 0
0.384085 0
0.384086 0
0.384087 0
0.384088 0
0.384089 0
0.38409 0
0.384091 0
0.384092 0
0.384093 0
0.384094 0
0.384095 0
0.384096 0
0.384097 0
0.384098 0
0.384099 0
0.3841 0
0.384101 0
0.384102 0
0.384103 0
0.384104 0
0.384105 0
0.384106 0
0.384107 0
0.384108 0
0.384109 0
0.38411 0
0.384111 0
0.384112 0
0.384113 0
0.384114 0
0.384115 0
0.384116 0
0.384117 0
0.384118 0
0.384119 0
0.38412 0
0.384121 0
0.384122 0
0.384123 0
0.384124 0
0.384125 0
0.384126 0
0.384127 0
0.384128 0
0.384129 0
0.38413 0
0.384131 0
0.384132 0
0.384133 0
0.384134 0
0.384135 0
0.384136 0
0.384137 0
0.384138 0
0.384139 0
0.38414 0
0.384141 0
0.384142 0
0.384143 0
0.384144 0
0.384145 0
0.384146 0
0.384147 0
0.384148 0
0.384149 0
0.38415 0
0.384151 0
0.384152 0
0.384153 0
0.384154 0
0.384155 0
0.384156 0
0.384157 0
0.384158 0
0.384159 0
0.38416 0
0.384161 0
0.384162 0
0.384163 0
0.384164 0
0.384165 0
0.384166 0
0.384167 0
0.384168 0
0.384169 0
0.38417 0
0.384171 0
0.384172 0
0.384173 0
0.384174 0
0.384175 0
0.384176 0
0.384177 0
0.384178 0
0.384179 0
0.38418 0
0.384181 0
0.384182 0
0.384183 0
0.384184 0
0.384185 0
0.384186 0
0.384187 0
0.384188 0
0.384189 0
0.38419 0
0.384191 0
0.384192 0
0.384193 0
0.384194 0
0.384195 0
0.384196 0
0.384197 0
0.384198 0
0.384199 0
0.3842 0
0.384201 0
0.384202 0
0.384203 0
0.384204 0
0.384205 0
0.384206 0
0.384207 0
0.384208 0
0.384209 0
0.38421 0
0.384211 0
0.384212 0
0.384213 0
0.384214 0
0.384215 0
0.384216 0
0.384217 0
0.384218 0
0.384219 0
0.38422 0
0.384221 0
0.384222 0
0.384223 0
0.384224 0
0.384225 0
0.384226 0
0.384227 0
0.384228 0
0.384229 0
0.38423 0
0.384231 0
0.384232 0
0.384233 0
0.384234 0
0.384235 0
0.384236 0
0.384237 0
0.384238 0
0.384239 0
0.38424 0
0.384241 0
0.384242 0
0.384243 0
0.384244 0
0.384245 0
0.384246 0
0.384247 0
0.384248 0
0.384249 0
0.38425 0
0.384251 0
0.384252 0
0.384253 0
0.384254 0
0.384255 0
0.384256 0
0.384257 0
0.384258 0
0.384259 0
0.38426 0
0.384261 0
0.384262 0
0.384263 0
0.384264 0
0.384265 0
0.384266 0
0.384267 0
0.384268 0
0.384269 0
0.38427 0
0.384271 0
0.384272 0
0.384273 0
0.384274 0
0.384275 0
0.384276 0
0.384277 0
0.384278 0
0.384279 0
0.38428 0
0.384281 0
0.384282 0
0.384283 0
0.384284 0
0.384285 0
0.384286 0
0.384287 0
0.384288 0
0.384289 0
0.38429 0
0.384291 0
0.384292 0
0.384293 0
0.384294 0
0.384295 0
0.384296 0
0.384297 0
0.384298 0
0.384299 0
0.3843 0
0.384301 0
0.384302 0
0.384303 0
0.384304 0
0.384305 0
0.384306 0
0.384307 0
0.384308 0
0.384309 0
0.38431 0
0.384311 0
0.384312 0
0.384313 0
0.384314 0
0.384315 0
0.384316 0
0.384317 0
0.384318 0
0.384319 0
0.38432 0
0.384321 0
0.384322 0
0.384323 0
0.384324 0
0.384325 0
0.384326 0
0.384327 0
0.384328 0
0.384329 0
0.38433 0
0.384331 0
0.384332 0
0.384333 0
0.384334 0
0.384335 0
0.384336 0
0.384337 0
0.384338 0
0.384339 0
0.38434 0
0.384341 0
0.384342 0
0.384343 0
0.384344 0
0.384345 0
0.384346 0
0.384347 0
0.384348 0
0.384349 0
0.38435 0
0.384351 0
0.384352 0
0.384353 0
0.384354 0
0.384355 0
0.384356 0
0.384357 0
0.384358 0
0.384359 0
0.38436 0
0.384361 0
0.384362 0
0.384363 0
0.384364 0
0.384365 0
0.384366 0
0.384367 0
0.384368 0
0.384369 0
0.38437 0
0.384371 0
0.384372 0
0.384373 0
0.384374 0
0.384375 0
0.384376 0
0.384377 0
0.384378 0
0.384379 0
0.38438 0
0.384381 0
0.384382 0
0.384383 0
0.384384 0
0.384385 0
0.384386 0
0.384387 0
0.384388 0
0.384389 0
0.38439 0
0.384391 0
0.384392 0
0.384393 0
0.384394 0
0.384395 0
0.384396 0
0.384397 0
0.384398 0
0.384399 0
0.3844 0
0.384401 0
0.384402 0
0.384403 0
0.384404 0
0.384405 0
0.384406 0
0.384407 0
0.384408 0
0.384409 0
0.38441 0
0.384411 0
0.384412 0
0.384413 0
0.384414 0
0.384415 0
0.384416 0
0.384417 0
0.384418 0
0.384419 0
0.38442 0
0.384421 0
0.384422 0
0.384423 0
0.384424 0
0.384425 0
0.384426 0
0.384427 0
0.384428 0
0.384429 0
0.38443 0
0.384431 0
0.384432 0
0.384433 0
0.384434 0
0.384435 0
0.384436 0
0.384437 0
0.384438 0
0.384439 0
0.38444 0
0.384441 0
0.384442 0
0.384443 0
0.384444 0
0.384445 0
0.384446 0
0.384447 0
0.384448 0
0.384449 0
0.38445 0
0.384451 0
0.384452 0
0.384453 0
0.384454 0
0.384455 0
0.384456 0
0.384457 0
0.384458 0
0.384459 0
0.38446 0
0.384461 0
0.384462 0
0.384463 0
0.384464 0
0.384465 0
0.384466 0
0.384467 0
0.384468 0
0.384469 0
0.38447 0
0.384471 0
0.384472 0
0.384473 0
0.384474 0
0.384475 0
0.384476 0
0.384477 0
0.384478 0
0.384479 0
0.38448 0
0.384481 0
0.384482 0
0.384483 0
0.384484 0
0.384485 0
0.384486 0
0.384487 0
0.384488 0
0.384489 0
0.38449 0
0.384491 0
0.384492 0
0.384493 0
0.384494 0
0.384495 0
0.384496 0
0.384497 0
0.384498 0
0.384499 0
0.3845 0
0.384501 0
0.384502 0
0.384503 0
0.384504 0
0.384505 0
0.384506 0
0.384507 0
0.384508 0
0.384509 0
0.38451 0
0.384511 0
0.384512 0
0.384513 0
0.384514 0
0.384515 0
0.384516 0
0.384517 0
0.384518 0
0.384519 0
0.38452 0
0.384521 0
0.384522 0
0.384523 0
0.384524 0
0.384525 0
0.384526 0
0.384527 0
0.384528 0
0.384529 0
0.38453 0
0.384531 0
0.384532 0
0.384533 0
0.384534 0
0.384535 0
0.384536 0
0.384537 0
0.384538 0
0.384539 0
0.38454 0
0.384541 0
0.384542 0
0.384543 0
0.384544 0
0.384545 0
0.384546 0
0.384547 0
0.384548 0
0.384549 0
0.38455 0
0.384551 0
0.384552 0
0.384553 0
0.384554 0
0.384555 0
0.384556 0
0.384557 0
0.384558 0
0.384559 0
0.38456 0
0.384561 0
0.384562 0
0.384563 0
0.384564 0
0.384565 0
0.384566 0
0.384567 0
0.384568 0
0.384569 0
0.38457 0
0.384571 0
0.384572 0
0.384573 0
0.384574 0
0.384575 0
0.384576 0
0.384577 0
0.384578 0
0.384579 0
0.38458 0
0.384581 0
0.384582 0
0.384583 0
0.384584 0
0.384585 0
0.384586 0
0.384587 0
0.384588 0
0.384589 0
0.38459 0
0.384591 0
0.384592 0
0.384593 0
0.384594 0
0.384595 0
0.384596 0
0.384597 0
0.384598 0
0.384599 0
0.3846 0
0.384601 0
0.384602 0
0.384603 0
0.384604 0
0.384605 0
0.384606 0
0.384607 0
0.384608 0
0.384609 0
0.38461 0
0.384611 0
0.384612 0
0.384613 0
0.384614 0
0.384615 0
0.384616 0
0.384617 0
0.384618 0
0.384619 0
0.38462 0
0.384621 0
0.384622 0
0.384623 0
0.384624 0
0.384625 0
0.384626 0
0.384627 0
0.384628 0
0.384629 0
0.38463 0
0.384631 0
0.384632 0
0.384633 0
0.384634 0
0.384635 0
0.384636 0
0.384637 0
0.384638 0
0.384639 0
0.38464 0
0.384641 0
0.384642 0
0.384643 0
0.384644 0
0.384645 0
0.384646 0
0.384647 0
0.384648 0
0.384649 0
0.38465 0
0.384651 0
0.384652 0
0.384653 0
0.384654 0
0.384655 0
0.384656 0
0.384657 0
0.384658 0
0.384659 0
0.38466 0
0.384661 0
0.384662 0
0.384663 0
0.384664 0
0.384665 0
0.384666 0
0.384667 0
0.384668 0
0.384669 0
0.38467 0
0.384671 0
0.384672 0
0.384673 0
0.384674 0
0.384675 0
0.384676 0
0.384677 0
0.384678 0
0.384679 0
0.38468 0
0.384681 0
0.384682 0
0.384683 0
0.384684 0
0.384685 0
0.384686 0
0.384687 0
0.384688 0
0.384689 0
0.38469 0
0.384691 0
0.384692 0
0.384693 0
0.384694 0
0.384695 0
0.384696 0
0.384697 0
0.384698 0
0.384699 0
0.3847 0
0.384701 0
0.384702 0
0.384703 0
0.384704 0
0.384705 0
0.384706 0
0.384707 0
0.384708 0
0.384709 0
0.38471 0
0.384711 0
0.384712 0
0.384713 0
0.384714 0
0.384715 0
0.384716 0
0.384717 0
0.384718 0
0.384719 0
0.38472 0
0.384721 0
0.384722 0
0.384723 0
0.384724 0
0.384725 0
0.384726 0
0.384727 0
0.384728 0
0.384729 0
0.38473 0
0.384731 0
0.384732 0
0.384733 0
0.384734 0
0.384735 0
0.384736 0
0.384737 0
0.384738 0
0.384739 0
0.38474 0
0.384741 0
0.384742 0
0.384743 0
0.384744 0
0.384745 0
0.384746 0
0.384747 0
0.384748 0
0.384749 0
0.38475 0
0.384751 0
0.384752 0
0.384753 0
0.384754 0
0.384755 0
0.384756 0
0.384757 0
0.384758 0
0.384759 0
0.38476 0
0.384761 0
0.384762 0
0.384763 0
0.384764 0
0.384765 0
0.384766 0
0.384767 0
0.384768 0
0.384769 0
0.38477 0
0.384771 0
0.384772 0
0.384773 0
0.384774 0
0.384775 0
0.384776 0
0.384777 0
0.384778 0
0.384779 0
0.38478 0
0.384781 0
0.384782 0
0.384783 0
0.384784 0
0.384785 0
0.384786 0
0.384787 0
0.384788 0
0.384789 0
0.38479 0
0.384791 0
0.384792 0
0.384793 0
0.384794 0
0.384795 0
0.384796 0
0.384797 0
0.384798 0
0.384799 0
0.3848 0
0.384801 0
0.384802 0
0.384803 0
0.384804 0
0.384805 0
0.384806 0
0.384807 0
0.384808 0
0.384809 0
0.38481 0
0.384811 0
0.384812 0
0.384813 0
0.384814 0
0.384815 0
0.384816 0
0.384817 0
0.384818 0
0.384819 0
0.38482 0
0.384821 0
0.384822 0
0.384823 0
0.384824 0
0.384825 0
0.384826 0
0.384827 0
0.384828 0
0.384829 0
0.38483 0
0.384831 0
0.384832 0
0.384833 0
0.384834 0
0.384835 0
0.384836 0
0.384837 0
0.384838 0
0.384839 0
0.38484 0
0.384841 0
0.384842 0
0.384843 0
0.384844 0
0.384845 0
0.384846 0
0.384847 0
0.384848 0
0.384849 0
0.38485 0
0.384851 0
0.384852 0
0.384853 0
0.384854 0
0.384855 0
0.384856 0
0.384857 0
0.384858 0
0.384859 0
0.38486 0
0.384861 0
0.384862 0
0.384863 0
0.384864 0
0.384865 0
0.384866 0
0.384867 0
0.384868 0
0.384869 0
0.38487 0
0.384871 0
0.384872 0
0.384873 0
0.384874 0
0.384875 0
0.384876 0
0.384877 0
0.384878 0
0.384879 0
0.38488 0
0.384881 0
0.384882 0
0.384883 0
0.384884 0
0.384885 0
0.384886 0
0.384887 0
0.384888 0
0.384889 0
0.38489 0
0.384891 0
0.384892 0
0.384893 0
0.384894 0
0.384895 0
0.384896 0
0.384897 0
0.384898 0
0.384899 0
0.3849 0
0.384901 0
0.384902 0
0.384903 0
0.384904 0
0.384905 0
0.384906 0
0.384907 0
0.384908 0
0.384909 0
0.38491 0
0.384911 0
0.384912 0
0.384913 0
0.384914 0
0.384915 0
0.384916 0
0.384917 0
0.384918 0
0.384919 0
0.38492 0
0.384921 0
0.384922 0
0.384923 0
0.384924 0
0.384925 0
0.384926 0
0.384927 0
0.384928 0
0.384929 0
0.38493 0
0.384931 0
0.384932 0
0.384933 0
0.384934 0
0.384935 0
0.384936 0
0.384937 0
0.384938 0
0.384939 0
0.38494 0
0.384941 0
0.384942 0
0.384943 0
0.384944 0
0.384945 0
0.384946 0
0.384947 0
0.384948 0
0.384949 0
0.38495 0
0.384951 0
0.384952 0
0.384953 0
0.384954 0
0.384955 0
0.384956 0
0.384957 0
0.384958 0
0.384959 0
0.38496 0
0.384961 0
0.384962 0
0.384963 0
0.384964 0
0.384965 0
0.384966 0
0.384967 0
0.384968 0
0.384969 0
0.38497 0
0.384971 0
0.384972 0
0.384973 0
0.384974 0
0.384975 0
0.384976 0
0.384977 0
0.384978 0
0.384979 0
0.38498 0
0.384981 0
0.384982 0
0.384983 0
0.384984 0
0.384985 0
0.384986 0
0.384987 0
0.384988 0
0.384989 0
0.38499 0
0.384991 0
0.384992 0
0.384993 0
0.384994 0
0.384995 0
0.384996 0
0.384997 0
0.384998 0
0.384999 0
0.385 0
0.385001 0
0.385002 0
0.385003 0
0.385004 0
0.385005 0
0.385006 0
0.385007 0
0.385008 0
0.385009 0
0.38501 0
0.385011 0
0.385012 0
0.385013 0
0.385014 0
0.385015 0
0.385016 0
0.385017 0
0.385018 0
0.385019 0
0.38502 0
0.385021 0
0.385022 0
0.385023 0
0.385024 0
0.385025 0
0.385026 0
0.385027 0
0.385028 0
0.385029 0
0.38503 0
0.385031 0
0.385032 0
0.385033 0
0.385034 0
0.385035 0
0.385036 0
0.385037 0
0.385038 0
0.385039 0
0.38504 0
0.385041 0
0.385042 0
0.385043 0
0.385044 0
0.385045 0
0.385046 0
0.385047 0
0.385048 0
0.385049 0
0.38505 0
0.385051 0
0.385052 0
0.385053 0
0.385054 0
0.385055 0
0.385056 0
0.385057 0
0.385058 0
0.385059 0
0.38506 0
0.385061 0
0.385062 0
0.385063 0
0.385064 0
0.385065 0
0.385066 0
0.385067 0
0.385068 0
0.385069 0
0.38507 0
0.385071 0
0.385072 0
0.385073 0
0.385074 0
0.385075 0
0.385076 0
0.385077 0
0.385078 0
0.385079 0
0.38508 0
0.385081 0
0.385082 0
0.385083 0
0.385084 0
0.385085 0
0.385086 0
0.385087 0
0.385088 0
0.385089 0
0.38509 0
0.385091 0
0.385092 0
0.385093 0
0.385094 0
0.385095 0
0.385096 0
0.385097 0
0.385098 0
0.385099 0
0.3851 0
0.385101 0
0.385102 0
0.385103 0
0.385104 0
0.385105 0
0.385106 0
0.385107 0
0.385108 0
0.385109 0
0.38511 0
0.385111 0
0.385112 0
0.385113 0
0.385114 0
0.385115 0
0.385116 0
0.385117 0
0.385118 0
0.385119 0
0.38512 0
0.385121 0
0.385122 0
0.385123 0
0.385124 0
0.385125 0
0.385126 0
0.385127 0
0.385128 0
0.385129 0
0.38513 0
0.385131 0
0.385132 0
0.385133 0
0.385134 0
0.385135 0
0.385136 0
0.385137 0
0.385138 0
0.385139 0
0.38514 0
0.385141 0
0.385142 0
0.385143 0
0.385144 0
0.385145 0
0.385146 0
0.385147 0
0.385148 0
0.385149 0
0.38515 0
0.385151 0
0.385152 0
0.385153 0
0.385154 0
0.385155 0
0.385156 0
0.385157 0
0.385158 0
0.385159 0
0.38516 0
0.385161 0
0.385162 0
0.385163 0
0.385164 0
0.385165 0
0.385166 0
0.385167 0
0.385168 0
0.385169 0
0.38517 0
0.385171 0
0.385172 0
0.385173 0
0.385174 0
0.385175 0
0.385176 0
0.385177 0
0.385178 0
0.385179 0
0.38518 0
0.385181 0
0.385182 0
0.385183 0
0.385184 0
0.385185 0
0.385186 0
0.385187 0
0.385188 0
0.385189 0
0.38519 0
0.385191 0
0.385192 0
0.385193 0
0.385194 0
0.385195 0
0.385196 0
0.385197 0
0.385198 0
0.385199 0
0.3852 0
0.385201 0
0.385202 0
0.385203 0
0.385204 0
0.385205 0
0.385206 0
0.385207 0
0.385208 0
0.385209 0
0.38521 0
0.385211 0
0.385212 0
0.385213 0
0.385214 0
0.385215 0
0.385216 0
0.385217 0
0.385218 0
0.385219 0
0.38522 0
0.385221 0
0.385222 0
0.385223 0
0.385224 0
0.385225 0
0.385226 0
0.385227 0
0.385228 0
0.385229 0
0.38523 0
0.385231 0
0.385232 0
0.385233 0
0.385234 0
0.385235 0
0.385236 0
0.385237 0
0.385238 0
0.385239 0
0.38524 0
0.385241 0
0.385242 0
0.385243 0
0.385244 0
0.385245 0
0.385246 0
0.385247 0
0.385248 0
0.385249 0
0.38525 0
0.385251 0
0.385252 0
0.385253 0
0.385254 0
0.385255 0
0.385256 0
0.385257 0
0.385258 0
0.385259 0
0.38526 0
0.385261 0
0.385262 0
0.385263 0
0.385264 0
0.385265 0
0.385266 0
0.385267 0
0.385268 0
0.385269 0
0.38527 0
0.385271 0
0.385272 0
0.385273 0
0.385274 0
0.385275 0
0.385276 0
0.385277 0
0.385278 0
0.385279 0
0.38528 0
0.385281 0
0.385282 0
0.385283 0
0.385284 0
0.385285 0
0.385286 0
0.385287 0
0.385288 0
0.385289 0
0.38529 0
0.385291 0
0.385292 0
0.385293 0
0.385294 0
0.385295 0
0.385296 0
0.385297 0
0.385298 0
0.385299 0
0.3853 0
0.385301 0
0.385302 0
0.385303 0
0.385304 0
0.385305 0
0.385306 0
0.385307 0
0.385308 0
0.385309 0
0.38531 0
0.385311 0
0.385312 0
0.385313 0
0.385314 0
0.385315 0
0.385316 0
0.385317 0
0.385318 0
0.385319 0
0.38532 0
0.385321 0
0.385322 0
0.385323 0
0.385324 0
0.385325 0
0.385326 0
0.385327 0
0.385328 0
0.385329 0
0.38533 0
0.385331 0
0.385332 0
0.385333 0
0.385334 0
0.385335 0
0.385336 0
0.385337 0
0.385338 0
0.385339 0
0.38534 0
0.385341 0
0.385342 0
0.385343 0
0.385344 0
0.385345 0
0.385346 0
0.385347 0
0.385348 0
0.385349 0
0.38535 0
0.385351 0
0.385352 0
0.385353 0
0.385354 0
0.385355 0
0.385356 0
0.385357 0
0.385358 0
0.385359 0
0.38536 0
0.385361 0
0.385362 0
0.385363 0
0.385364 0
0.385365 0
0.385366 0
0.385367 0
0.385368 0
0.385369 0
0.38537 0
0.385371 0
0.385372 0
0.385373 0
0.385374 0
0.385375 0
0.385376 0
0.385377 0
0.385378 0
0.385379 0
0.38538 0
0.385381 0
0.385382 0
0.385383 0
0.385384 0
0.385385 0
0.385386 0
0.385387 0
0.385388 0
0.385389 0
0.38539 0
0.385391 0
0.385392 0
0.385393 0
0.385394 0
0.385395 0
0.385396 0
0.385397 0
0.385398 0
0.385399 0
0.3854 0
0.385401 0
0.385402 0
0.385403 0
0.385404 0
0.385405 0
0.385406 0
0.385407 0
0.385408 0
0.385409 0
0.38541 0
0.385411 0
0.385412 0
0.385413 0
0.385414 0
0.385415 0
0.385416 0
0.385417 0
0.385418 0
0.385419 0
0.38542 0
0.385421 0
0.385422 0
0.385423 0
0.385424 0
0.385425 0
0.385426 0
0.385427 0
0.385428 0
0.385429 0
0.38543 0
0.385431 0
0.385432 0
0.385433 0
0.385434 0
0.385435 0
0.385436 0
0.385437 0
0.385438 0
0.385439 0
0.38544 0
0.385441 0
0.385442 0
0.385443 0
0.385444 0
0.385445 0
0.385446 0
0.385447 0
0.385448 0
0.385449 0
0.38545 0
0.385451 0
0.385452 0
0.385453 0
0.385454 0
0.385455 0
0.385456 0
0.385457 0
0.385458 0
0.385459 0
0.38546 0
0.385461 0
0.385462 0
0.385463 0
0.385464 0
0.385465 0
0.385466 0
0.385467 0
0.385468 0
0.385469 0
0.38547 0
0.385471 0
0.385472 0
0.385473 0
0.385474 0
0.385475 0
0.385476 0
0.385477 0
0.385478 0
0.385479 0
0.38548 0
0.385481 0
0.385482 0
0.385483 0
0.385484 0
0.385485 0
0.385486 0
0.385487 0
0.385488 0
0.385489 0
0.38549 0
0.385491 0
0.385492 0
0.385493 0
0.385494 0
0.385495 0
0.385496 0
0.385497 0
0.385498 0
0.385499 0
0.3855 0
0.385501 0
0.385502 0
0.385503 0
0.385504 0
0.385505 0
0.385506 0
0.385507 0
0.385508 0
0.385509 0
0.38551 0
0.385511 0
0.385512 0
0.385513 0
0.385514 0
0.385515 0
0.385516 0
0.385517 0
0.385518 0
0.385519 0
0.38552 0
0.385521 0
0.385522 0
0.385523 0
0.385524 0
0.385525 0
0.385526 0
0.385527 0
0.385528 0
0.385529 0
0.38553 0
0.385531 0
0.385532 0
0.385533 0
0.385534 0
0.385535 0
0.385536 0
0.385537 0
0.385538 0
0.385539 0
0.38554 0
0.385541 0
0.385542 0
0.385543 0
0.385544 0
0.385545 0
0.385546 0
0.385547 0
0.385548 0
0.385549 0
0.38555 0
0.385551 0
0.385552 0
0.385553 0
0.385554 0
0.385555 0
0.385556 0
0.385557 0
0.385558 0
0.385559 0
0.38556 0
0.385561 0
0.385562 0
0.385563 0
0.385564 0
0.385565 0
0.385566 0
0.385567 0
0.385568 0
0.385569 0
0.38557 0
0.385571 0
0.385572 0
0.385573 0
0.385574 0
0.385575 0
0.385576 0
0.385577 0
0.385578 0
0.385579 0
0.38558 0
0.385581 0
0.385582 0
0.385583 0
0.385584 0
0.385585 0
0.385586 0
0.385587 0
0.385588 0
0.385589 0
0.38559 0
0.385591 0
0.385592 0
0.385593 0
0.385594 0
0.385595 0
0.385596 0
0.385597 0
0.385598 0
0.385599 0
0.3856 0
0.385601 0
0.385602 0
0.385603 0
0.385604 0
0.385605 0
0.385606 0
0.385607 0
0.385608 0
0.385609 0
0.38561 0
0.385611 0
0.385612 0
0.385613 0
0.385614 0
0.385615 0
0.385616 0
0.385617 0
0.385618 0
0.385619 0
0.38562 0
0.385621 0
0.385622 0
0.385623 0
0.385624 0
0.385625 0
0.385626 0
0.385627 0
0.385628 0
0.385629 0
0.38563 0
0.385631 0
0.385632 0
0.385633 0
0.385634 0
0.385635 0
0.385636 0
0.385637 0
0.385638 0
0.385639 0
0.38564 0
0.385641 0
0.385642 0
0.385643 0
0.385644 0
0.385645 0
0.385646 0
0.385647 0
0.385648 0
0.385649 0
0.38565 0
0.385651 0
0.385652 0
0.385653 0
0.385654 0
0.385655 0
0.385656 0
0.385657 0
0.385658 0
0.385659 0
0.38566 0
0.385661 0
0.385662 0
0.385663 0
0.385664 0
0.385665 0
0.385666 0
0.385667 0
0.385668 0
0.385669 0
0.38567 0
0.385671 0
0.385672 0
0.385673 0
0.385674 0
0.385675 0
0.385676 0
0.385677 0
0.385678 0
0.385679 0
0.38568 0
0.385681 0
0.385682 0
0.385683 0
0.385684 0
0.385685 0
0.385686 0
0.385687 0
0.385688 0
0.385689 0
0.38569 0
0.385691 0
0.385692 0
0.385693 0
0.385694 0
0.385695 0
0.385696 0
0.385697 0
0.385698 0
0.385699 0
0.3857 0
0.385701 0
0.385702 0
0.385703 0
0.385704 0
0.385705 0
0.385706 0
0.385707 0
0.385708 0
0.385709 0
0.38571 0
0.385711 0
0.385712 0
0.385713 0
0.385714 0
0.385715 0
0.385716 0
0.385717 0
0.385718 0
0.385719 0
0.38572 0
0.385721 0
0.385722 0
0.385723 0
0.385724 0
0.385725 0
0.385726 0
0.385727 0
0.385728 0
0.385729 0
0.38573 0
0.385731 0
0.385732 0
0.385733 0
0.385734 0
0.385735 0
0.385736 0
0.385737 0
0.385738 0
0.385739 0
0.38574 0
0.385741 0
0.385742 0
0.385743 0
0.385744 0
0.385745 0
0.385746 0
0.385747 0
0.385748 0
0.385749 0
0.38575 0
0.385751 0
0.385752 0
0.385753 0
0.385754 0
0.385755 0
0.385756 0
0.385757 0
0.385758 0
0.385759 0
0.38576 0
0.385761 0
0.385762 0
0.385763 0
0.385764 0
0.385765 0
0.385766 0
0.385767 0
0.385768 0
0.385769 0
0.38577 0
0.385771 0
0.385772 0
0.385773 0
0.385774 0
0.385775 0
0.385776 0
0.385777 0
0.385778 0
0.385779 0
0.38578 0
0.385781 0
0.385782 0
0.385783 0
0.385784 0
0.385785 0
0.385786 0
0.385787 0
0.385788 0
0.385789 0
0.38579 0
0.385791 0
0.385792 0
0.385793 0
0.385794 0
0.385795 0
0.385796 0
0.385797 0
0.385798 0
0.385799 0
0.3858 0
0.385801 0
0.385802 0
0.385803 0
0.385804 0
0.385805 0
0.385806 0
0.385807 0
0.385808 0
0.385809 0
0.38581 0
0.385811 0
0.385812 0
0.385813 0
0.385814 0
0.385815 0
0.385816 0
0.385817 0
0.385818 0
0.385819 0
0.38582 0
0.385821 0
0.385822 0
0.385823 0
0.385824 0
0.385825 0
0.385826 0
0.385827 0
0.385828 0
0.385829 0
0.38583 0
0.385831 0
0.385832 0
0.385833 0
0.385834 0
0.385835 0
0.385836 0
0.385837 0
0.385838 0
0.385839 0
0.38584 0
0.385841 0
0.385842 0
0.385843 0
0.385844 0
0.385845 0
0.385846 0
0.385847 0
0.385848 0
0.385849 0
0.38585 0
0.385851 0
0.385852 0
0.385853 0
0.385854 0
0.385855 0
0.385856 0
0.385857 0
0.385858 0
0.385859 0
0.38586 0
0.385861 0
0.385862 0
0.385863 0
0.385864 0
0.385865 0
0.385866 0
0.385867 0
0.385868 0
0.385869 0
0.38587 0
0.385871 0
0.385872 0
0.385873 0
0.385874 0
0.385875 0
0.385876 0
0.385877 0
0.385878 0
0.385879 0
0.38588 0
0.385881 0
0.385882 0
0.385883 0
0.385884 0
0.385885 0
0.385886 0
0.385887 0
0.385888 0
0.385889 0
0.38589 0
0.385891 0
0.385892 0
0.385893 0
0.385894 0
0.385895 0
0.385896 0
0.385897 0
0.385898 0
0.385899 0
0.3859 0
0.385901 0
0.385902 0
0.385903 0
0.385904 0
0.385905 0
0.385906 0
0.385907 0
0.385908 0
0.385909 0
0.38591 0
0.385911 0
0.385912 0
0.385913 0
0.385914 0
0.385915 0
0.385916 0
0.385917 0
0.385918 0
0.385919 0
0.38592 0
0.385921 0
0.385922 0
0.385923 0
0.385924 0
0.385925 0
0.385926 0
0.385927 0
0.385928 0
0.385929 0
0.38593 0
0.385931 0
0.385932 0
0.385933 0
0.385934 0
0.385935 0
0.385936 0
0.385937 0
0.385938 0
0.385939 0
0.38594 0
0.385941 0
0.385942 0
0.385943 0
0.385944 0
0.385945 0
0.385946 0
0.385947 0
0.385948 0
0.385949 0
0.38595 0
0.385951 0
0.385952 0
0.385953 0
0.385954 0
0.385955 0
0.385956 0
0.385957 0
0.385958 0
0.385959 0
0.38596 0
0.385961 0
0.385962 0
0.385963 0
0.385964 0
0.385965 0
0.385966 0
0.385967 0
0.385968 0
0.385969 0
0.38597 0
0.385971 0
0.385972 0
0.385973 0
0.385974 0
0.385975 0
0.385976 0
0.385977 0
0.385978 0
0.385979 0
0.38598 0
0.385981 0
0.385982 0
0.385983 0
0.385984 0
0.385985 0
0.385986 0
0.385987 0
0.385988 0
0.385989 0
0.38599 0
0.385991 0
0.385992 0
0.385993 0
0.385994 0
0.385995 0
0.385996 0
0.385997 0
0.385998 0
0.385999 0
0.386 0
0.386001 0
0.386002 0
0.386003 0
0.386004 0
0.386005 0
0.386006 0
0.386007 0
0.386008 0
0.386009 0
0.38601 0
0.386011 0
0.386012 0
0.386013 0
0.386014 0
0.386015 0
0.386016 0
0.386017 0
0.386018 0
0.386019 0
0.38602 0
0.386021 0
0.386022 0
0.386023 0
0.386024 0
0.386025 0
0.386026 0
0.386027 0
0.386028 0
0.386029 0
0.38603 0
0.386031 0
0.386032 0
0.386033 0
0.386034 0
0.386035 0
0.386036 0
0.386037 0
0.386038 0
0.386039 0
0.38604 0
0.386041 0
0.386042 0
0.386043 0
0.386044 0
0.386045 0
0.386046 0
0.386047 0
0.386048 0
0.386049 -3.48456114678385e-15
0.38605 1.42785489933503e-14
0.386051 -3.28995569409484e-14
0.386052 5.98761283529115e-14
0.386053 -9.57500446834364e-14
0.386054 1.41079307404349e-13
0.386055 -1.96441952365813e-13
0.386056 2.62440867565222e-13
0.386057 -3.3970982696014e-13
0.386058 4.28921007024576e-13
0.386059 -5.30794323442273e-13
0.38606 6.46109018522819e-13
0.386061 -7.75718053836548e-13
0.386062 9.20566028837004e-13
0.386063 -1.08171157155971e-12
0.386064 1.26035545605751e-12
0.386065 -1.45787612863312e-12
0.386066 1.67587492420186e-12
0.386067 -1.9162341055603e-12
0.386068 2.18119208553159e-12
0.386069 -2.47344198853494e-12
0.38607 2.79626238343176e-12
0.386071 -3.15369307836766e-12
0.386072 3.55077515407434e-12
0.386073 -3.9938843701468e-12
0.386074 4.49120325826902e-12
0.386075 -5.05340425787985e-12
0.386076 5.69466290863996e-12
0.386077 -6.43420358901616e-12
0.386078 7.29873596014023e-12
0.386079 -8.32644489095248e-12
0.38608 9.57382739117986e-12
0.386081 -1.11280673153465e-11
0.386082 1.31309988047865e-11
0.386083 -1.58296636033917e-11
0.386084 1.96921449625525e-11
0.386085 -2.57405125388788e-11
0.386086 3.6706520383861e-11
0.386087 -6.30964787696521e-11
0.386088 2.19085125071934e-10
0.386089 1.49898518070804e-10
0.38609 -5.56783859729522e-11
0.386091 3.40888092979131e-11
0.386092 -2.44911486688567e-11
0.386093 1.90623180133193e-11
0.386094 -1.5574918335257e-11
0.386095 1.31536215779309e-11
0.386096 -1.13848939791264e-11
0.386097 1.00483526767689e-11
0.386098 -9.01615817173479e-12
0.386099 8.20940828595049e-12
0.3861 -7.57712122192017e-12
0.386101 7.08525790585081e-12
0.386102 -6.71062187414642e-12
0.386103 6.43730751508915e-12
0.386104 -6.25456640723599e-12
0.386105 6.15551194729198e-12
0.386106 -6.13635399975805e-12
0.386107 6.19599946717296e-12
0.386108 -6.33593896531142e-12
0.386109 6.56039742199873e-12
0.38611 -6.87677692221888e-12
0.386111 7.29647953552078e-12
0.386112 -7.83628651554552e-12
0.386113 8.52062355124323e-12
0.386114 -9.38533230029947e-12
0.386115 1.04841603005878e-11
0.386116 -1.19004768026559e-11
0.386117 1.37696954918556e-11
0.386118 -1.63263775679118e-11
0.386119 2.00136449433377e-11
0.38612 -2.5778187046466e-11
0.386121 3.60652023362292e-11
0.386122 -5.97153753545209e-11
0.386123 1.72422508904887e-10
0.386124 1.94924639967955e-10
0.386125 -6.17819356837093e-11
0.386126 3.64788142256232e-11
0.386127 -2.56935852418497e-11
0.386128 1.96750704250749e-11
0.386129 -1.58096142106395e-11
0.38613 1.31022037966451e-11
0.386131 -1.10893282092546e-11
0.386132 9.52660559737435e-12
0.386133 -8.27306180756635e-12
0.386134 7.24173571864813e-12
0.386135 -6.37612706274143e-12
0.386136 5.63797855352298e-12
0.386137 -5.00050194340888e-12
0.386138 4.44441476866856e-12
0.386139 -3.95551664210145e-12
0.38614 3.52315177927465e-12
0.386141 -3.13920413668083e-12
0.386142 2.79742547282443e-12
0.386143 -2.4929798836326e-12
0.386144 2.22213579952842e-12
0.386145 -1.98206538885093e-12
0.386146 1.77073127031353e-12
0.386147 -1.58685779231045e-12
0.386148 1.43000551072418e-12
0.386149 -1.30186469237064e-12
0.38615 1.2058256252852e-12
0.386151 -1.14702127087761e-12
0.386152 1.13596657784073e-12
0.386153 -1.19570185906134e-12
0.386154 1.38467488479591e-12
0.386155 -1.89937828176263e-12
0.386156 4.03836069037863e-12
0.386157 9.31414865757194e-12
0.386158 -1.85532888019053e-12
0.386159 9.40959499470181e-13
0.38616 -5.72711721608717e-13
0.386161 3.58973406917465e-13
0.386162 -2.04930816857161e-13
0.386163 7.62823110439761e-14
0.386164 3.8880021614752e-14
0.386165 -1.45366964706542e-13
0.386166 2.48244135620665e-13
0.386167 -3.5088415556745e-13
0.386168 4.55780780656669e-13
0.386169 -5.6498475765188e-13
0.38617 6.80367729165685e-13
0.386171 -8.03807977435989e-13
0.386172 9.37347124373167e-13
0.386173 -1.0833494089899e-12
0.386174 1.24469078056878e-12
0.386175 -1.42500949903296e-12
0.386176 1.62906388590661e-12
0.386177 -1.86327157490765e-12
0.386178 2.13656094432342e-12
0.386179 -2.46177880102014e-12
0.38618 2.85813880815776e-12
0.386181 -3.35574147577998e-12
0.386182 4.00455085598856e-12
0.386183 -4.89396214212937e-12
0.386184 6.20108845195991e-12
0.386185 -8.33277760480725e-12
0.386186 1.24746357375734e-11
0.386187 -2.41475993211843e-11
0.386188 2.86290673118047e-10
0.386189 3.02121027651748e-11
0.38619 -1.48302329782935e-11
0.386191 1.0884583945425e-11
0.386192 2.76449503863378e-12
0.386193 3.99667916113268e-12
0.386194 -3.62375070257268e-12
0.386195 3.14517565337518e-12
0.386196 -2.72993184505306e-12
0.386197 2.3826020167327e-12
0.386198 -2.09098285424665e-12
0.386199 1.8433604997391e-12
0.3862 -1.63053595524855e-12
0.386201 1.44557863527151e-12
0.386202 -1.28328580922255e-12
0.386203 1.13972039715924e-12
0.386204 -1.01186772922538e-12
0.386205 8.97389706431443e-13
0.386206 -7.94449662530783e-13
0.386207 7.01586842919897e-13
0.386208 -6.17625500007752e-13
0.386209 5.41608263052487e-13
0.38621 -4.72746696857544e-13
0.386211 4.10384174528795e-13
0.386212 -3.53967680863135e-13
0.386213 3.03026172486252e-13
0.386214 -2.57153809765736e-13
0.386215 2.15996850430073e-13
0.386216 -1.79243325832035e-13
0.386217 1.4647089074122e-13
0.386218 -1.17270185811845e-13
0.386219 9.13903074942568e-14
0.38622 -6.85975152773088e-14
0.386221 4.86717472940729e-14
0.386222 -3.14037633879862e-14
0.386223 1.65927847266166e-14
0.386224 -4.04452459267994e-15
0.386225 -6.43047628906944e-15
0.386226 1.50182830890006e-14
0.386227 -2.19028328966411e-14
0.386228 2.72670919084216e-14
0.386229 -3.23045348946478e-14
0.38623 3.81071946173266e-14
0.386231 -4.47097062257451e-14
0.386232 5.20960619555157e-14
0.386233 -6.02637042779587e-14
0.386234 6.92790999187847e-14
0.386235 -7.92203969739347e-14
0.386236 9.01805555563291e-14
0.386237 -1.02271451312743e-13
0.386238 1.15629320588061e-13
0.386239 -1.30422085794166e-13
0.38624 1.46859362644715e-13
0.386241 -1.65206368041814e-13
0.386242 1.85803625687419e-13
0.386243 -2.09095501196182e-13
0.386244 2.35672558416869e-13
0.386245 -2.66336239275703e-13
0.386246 3.02200925313772e-13
0.386247 -3.44861288362864e-13
0.386248 3.96679494771326e-13
0.386249 -4.61306013997839e-13
0.38625 5.44690523559549e-13
0.386251 -6.57221146725038e-13
0.386252 8.18797303160443e-13
0.386253 -1.0729207236997e-12
0.386254 1.53638690476808e-12
0.386255 -2.66589535767542e-12
0.386256 9.81455733701359e-12
0.386257 5.88310439667005e-12
0.386258 -2.24731194270374e-12
0.386259 1.37995175065036e-12
0.38626 -9.88310730649891e-13
0.386261 7.63750471261068e-13
0.386262 -6.17192864962738e-13
0.386263 5.13365233798305e-13
0.386264 -4.35510163598424e-13
0.386265 3.74649863510541e-13
0.386266 -3.25543909165117e-13
0.386267 2.84929947006008e-13
0.386268 -2.50672499634749e-13
0.386269 2.21316316600682e-13
0.38627 -1.95836412235734e-13
0.386271 1.73490643282382e-13
0.386272 -1.53728886638158e-13
0.386273 1.36134985634407e-13
0.386274 -1.20388451269247e-13
0.386275 1.06238494957773e-13
0.386276 -9.34859957007413e-14
0.386277 8.19707102398044e-14
0.386278 -7.15620305127924e-14
0.386279 6.21521923407296e-14
0.38628 -5.36512104506084e-14
0.386281 4.5983050438702e-14
0.386282 -3.9082701055814e-14
0.386283 3.28939113199194e-14
0.386284 -2.73674251317377e-14
0.386285 1.901250001726e-14
0.386286 -4.00770213391207e-15
0.386287 -1.81920036673186e-14
0.386288 4.81390559238752e-14
0.386289 -8.63960455539573e-14
0.38629 1.33539025707359e-13
0.386291 -1.90161537425317e-13
0.386292 2.56879532136159e-13
0.386293 -3.343374081355e-13
0.386294 4.23215426963759e-13
0.386295 -5.242388407689e-13
0.386296 6.38189148697864e-13
0.386297 -7.66057113592064e-13
0.386298 9.08906713935028e-13
0.386299 -1.06776497299062e-12
0.3863 1.24379522557631e-12
0.386301 -1.43833113641357e-12
0.386302 1.65291993956364e-12
0.386303 -1.88937785708345e-12
0.386304 2.14986180500298e-12
0.386305 -2.43696317401127e-12
0.386306 2.75383196601358e-12
0.386307 -3.10434333977083e-12
0.386308 3.49332444097116e-12
0.386309 -3.92686858169141e-12
0.38631 4.4127787038021e-12
0.386311 -4.96120679865505e-12
0.386312 5.58559841703758e-12
0.386313 -6.30412691850012e-12
0.386314 7.14194197301921e-12
0.386315 -8.13482833833795e-12
0.386316 9.33542785430397e-12
0.386317 -1.08243973583567e-11
0.386318 1.27317680095189e-11
0.386319 -1.52813454611852e-11
0.38632 1.88935076628026e-11
0.386321 -2.44611763443843e-11
0.386322 3.42692284877288e-11
0.386323 -5.64644209628424e-11
0.386324 1.57339976764687e-10
0.386325 2.02008101142708e-10
0.386326 -6.11527300991567e-11
0.386327 3.5856336849576e-11
0.386328 -2.52333984695549e-11
0.386329 1.93705676699387e-11
0.38633 -1.56484522439007e-11
0.386331 1.30759190832547e-11
0.386332 -1.11954444798027e-11
0.386333 9.76692210028285e-12
0.386334 -8.65250626794473e-12
0.386335 7.76766340892052e-12
0.386336 -7.05791299607106e-12
0.386337 6.48680281816028e-12
0.386338 -6.02927039389351e-12
0.386339 5.66778427076562e-12
0.38634 -5.3900113617241e-12
0.386341 5.18736914446844e-12
0.386342 -5.05411906986619e-12
0.386343 4.98681137868128e-12
0.386344 -4.98397647896e-12
0.386345 5.04600916542295e-12
0.386346 -5.17522727808941e-12
0.386347 5.37611672086547e-12
0.386348 -5.655808818731e-12
0.386349 6.0248842351298e-12
0.38635 -6.49867722010592e-12
0.386351 7.09939810543228e-12
0.386352 -7.85967201435951e-12
0.386353 8.82867253403542e-12
0.386354 -1.00833227879581e-11
0.386355 1.17501729354042e-11
0.386356 -1.40520119178761e-11
0.386357 1.74193500866494e-11
0.386358 -2.2803838651235e-11
0.386359 3.28048530999796e-11
0.38636 -5.79467036582144e-11
0.386361 2.44038808005369e-10
0.386362 1.10801699940924e-10
0.386363 -4.48569010425053e-11
0.386364 2.79413034180202e-11
0.386365 -2.01406140167446e-11
0.386366 1.5621578487952e-11
0.386367 -1.26539018540044e-11
0.386368 1.05426663576575e-11
0.386369 -8.95477053799905e-12
0.38637 7.71064841343239e-12
0.386371 -6.70500764093912e-12
0.386372 5.87207076544343e-12
0.386373 -5.16866201595319e-12
0.386374 4.56529278894424e-12
0.386375 -4.04115480403472e-12
0.386376 3.58115842505269e-12
0.386377 -3.17410352641682e-12
0.386378 2.81150783112404e-12
0.386379 -2.48683253772545e-12
0.38638 2.1949564446982e-12
0.386381 -1.93181024656083e-12
0.386382 1.69411683481218e-12
0.386383 -1.47920341913276e-12
0.386384 1.2848633391478e-12
0.386385 -1.10925291129047e-12
0.386386 9.50813404451757e-13
0.386387 -8.08211323073991e-13
0.386388 6.80292220748521e-13
0.386389 -5.66044647056746e-13
0.38639 4.64571777074806e-13
0.386391 -3.75068932506493e-13
0.386392 2.96805669393644e-13
0.386393 -2.29111440869605e-13
0.386394 1.71364085002933e-13
0.386395 -1.22980564722814e-13
0.386396 8.34095177670314e-14
0.386397 -5.21252724429636e-14
0.386398 2.86230587723737e-14
0.386399 -1.24152006957884e-14
0.3864 3.02811801890923e-15
0.386401 0
0.386402 0
0.386403 0
0.386404 0
0.386405 0
0.386406 0
0.386407 0
0.386408 0
0.386409 0
0.38641 0
0.386411 0
0.386412 0
0.386413 0
0.386414 0
0.386415 0
0.386416 0
0.386417 0
0.386418 0
0.386419 0
0.38642 0
0.386421 0
0.386422 0
0.386423 0
0.386424 0
0.386425 0
0.386426 0
0.386427 0
0.386428 0
0.386429 0
0.38643 0
0.386431 0
0.386432 0
0.386433 0
0.386434 0
0.386435 0
0.386436 0
0.386437 0
0.386438 0
0.386439 0
0.38644 0
0.386441 0
0.386442 0
0.386443 0
0.386444 0
0.386445 0
0.386446 0
0.386447 0
0.386448 0
0.386449 0
0.38645 0
0.386451 0
0.386452 0
0.386453 0
0.386454 0
0.386455 0
0.386456 0
0.386457 0
0.386458 0
0.386459 0
0.38646 0
0.386461 0
0.386462 0
0.386463 0
0.386464 0
0.386465 0
0.386466 0
0.386467 0
0.386468 0
0.386469 0
0.38647 0
0.386471 0
0.386472 0
0.386473 0
0.386474 0
0.386475 0
0.386476 0
0.386477 0
0.386478 0
0.386479 0
0.38648 0
0.386481 0
0.386482 0
0.386483 0
0.386484 0
0.386485 0
0.386486 0
0.386487 0
0.386488 0
0.386489 0
0.38649 0
0.386491 0
0.386492 0
0.386493 0
0.386494 0
0.386495 0
0.386496 0
0.386497 0
0.386498 0
0.386499 0
0.3865 0
0.386501 0
0.386502 0
0.386503 0
0.386504 0
0.386505 0
0.386506 0
0.386507 0
0.386508 0
0.386509 0
0.38651 0
0.386511 0
0.386512 0
0.386513 0
0.386514 0
0.386515 0
0.386516 0
0.386517 0
0.386518 0
0.386519 0
0.38652 0
0.386521 0
0.386522 0
0.386523 0
0.386524 0
0.386525 0
0.386526 0
0.386527 0
0.386528 0
0.386529 0
0.38653 0
0.386531 0
0.386532 0
0.386533 0
0.386534 0
0.386535 0
0.386536 0
0.386537 0
0.386538 0
0.386539 0
0.38654 0
0.386541 0
0.386542 0
0.386543 0
0.386544 0
0.386545 0
0.386546 0
0.386547 0
0.386548 0
0.386549 0
0.38655 0
0.386551 0
0.386552 0
0.386553 0
0.386554 0
0.386555 0
0.386556 0
0.386557 0
0.386558 0
0.386559 0
0.38656 0
0.386561 0
0.386562 0
0.386563 0
0.386564 0
0.386565 0
0.386566 0
0.386567 0
0.386568 0
0.386569 0
0.38657 0
0.386571 0
0.386572 0
0.386573 0
0.386574 0
0.386575 0
0.386576 0
0.386577 0
0.386578 0
0.386579 0
0.38658 0
0.386581 0
0.386582 0
0.386583 0
0.386584 0
0.386585 0
0.386586 0
0.386587 0
0.386588 0
0.386589 0
0.38659 0
0.386591 0
0.386592 0
0.386593 0
0.386594 0
0.386595 0
0.386596 0
0.386597 0
0.386598 0
0.386599 0
0.3866 0
0.386601 0
0.386602 0
0.386603 0
0.386604 0
0.386605 0
0.386606 0
0.386607 0
0.386608 0
0.386609 0
0.38661 0
0.386611 0
0.386612 0
0.386613 0
0.386614 0
0.386615 0
0.386616 0
0.386617 0
0.386618 0
0.386619 0
0.38662 0
0.386621 0
0.386622 0
0.386623 0
0.386624 0
0.386625 0
0.386626 0
0.386627 0
0.386628 0
0.386629 0
0.38663 0
0.386631 0
0.386632 0
0.386633 0
0.386634 0
0.386635 0
0.386636 0
0.386637 0
0.386638 0
0.386639 0
0.38664 0
0.386641 0
0.386642 0
0.386643 0
0.386644 0
0.386645 0
0.386646 0
0.386647 0
0.386648 0
0.386649 0
0.38665 0
0.386651 0
0.386652 0
0.386653 0
0.386654 0
0.386655 0
0.386656 0
0.386657 0
0.386658 0
0.386659 0
0.38666 0
0.386661 0
0.386662 0
0.386663 0
0.386664 0
0.386665 0
0.386666 0
0.386667 0
0.386668 0
0.386669 0
0.38667 0
0.386671 0
0.386672 0
0.386673 0
0.386674 0
0.386675 0
0.386676 0
0.386677 0
0.386678 0
0.386679 0
0.38668 0
0.386681 0
0.386682 0
0.386683 0
0.386684 0
0.386685 0
0.386686 0
0.386687 0
0.386688 0
0.386689 0
0.38669 0
0.386691 0
0.386692 0
0.386693 0
0.386694 0
0.386695 0
0.386696 0
0.386697 0
0.386698 0
0.386699 0
0.3867 0
0.386701 0
0.386702 0
0.386703 0
0.386704 0
0.386705 0
0.386706 0
0.386707 0
0.386708 0
0.386709 0
0.38671 0
0.386711 0
0.386712 0
0.386713 0
0.386714 0
0.386715 0
0.386716 0
0.386717 0
0.386718 0
0.386719 0
0.38672 0
0.386721 0
0.386722 0
0.386723 0
0.386724 0
0.386725 -1.55679213774557e-14
0.386726 6.37933518254837e-14
0.386727 -1.46990975292951e-13
0.386728 2.67524844072785e-13
0.386729 -4.27818670970541e-13
0.38673 6.30369235022867e-13
0.386731 -8.7776352365209e-13
0.386732 1.17270037962995e-12
0.386733 -1.51801760869447e-12
0.386734 1.91672574699496e-12
0.386735 -2.37205000579979e-12
0.386736 2.88748233055006e-12
0.386737 -3.46684606946631e-12
0.386738 4.11437649606926e-12
0.386739 -4.83482144548741e-12
0.38674 5.63356771561456e-12
0.386741 -6.51680081180696e-12
0.386742 7.49170831765679e-12
0.386743 -8.56674101761496e-12
0.386744 9.75195143909591e-12
0.386745 -1.1059437598882e-11
0.386746 1.25039318326897e-11
0.386747 -1.41035929464402e-11
0.386748 1.58810883793376e-11
0.386749 -1.78650981759238e-11
0.38675 2.00924459129093e-11
0.386751 -2.26111844312703e-11
0.386752 2.54851761671975e-11
0.386753 -2.88010875056735e-11
0.386754 3.26794255183862e-11
0.386755 -3.72926349432172e-11
0.386756 4.28961558955884e-11
0.386757 -4.98847431058444e-11
0.386758 5.89017832316475e-11
0.386759 -7.10706278983407e-11
0.38676 8.8526788498531e-11
0.386761 -1.15956487201745e-10
0.386762 1.65987334151624e-10
0.386763 -2.88003453464818e-10
0.386764 1.06087743483858e-09
0.386765 6.36850405043995e-10
0.386766 -2.43942904166925e-10
0.386767 1.50458285111344e-10
0.386768 -1.08469945199756e-10
0.386769 8.46054720339178e-11
0.38677 -6.92355040706099e-11
0.386771 5.8549372167872e-11
0.386772 -5.07389563228474e-11
0.386773 4.48378379036641e-11
0.386774 -4.0284282355956e-11
0.386775 3.6731123646599e-11
0.386776 -3.3953883554217e-11
0.386777 3.18026829017085e-11
0.386778 -3.01754819068074e-11
0.386779 2.90024890349223e-11
0.38678 -2.82367991585113e-11
0.386781 2.78487249748571e-11
0.386782 -2.78224743050342e-11
0.386783 2.81544595501208e-11
0.386784 -2.88528989824741e-11
0.386785 2.99386289004253e-11
0.386786 -3.14472784247812e-11
0.386787 3.34332391348372e-11
0.386788 -3.59762870934162e-11
0.386789 3.91924576527065e-11
0.38679 -4.3252191451238e-11
0.386791 4.84116773834475e-11
0.386792 -5.50697270946276e-11
0.386793 6.38778716913641e-11
0.386794 -7.5972135428824e-11
0.386795 9.35183779453927e-11
0.386796 -1.21209738553486e-10
0.386797 1.71450830716203e-10
0.386798 -2.91190253525346e-10
0.386799 9.58218939172648e-10
0.3868 7.43690879272288e-10
0.386801 -2.66000890222727e-10
0.386802 1.60932108955915e-10
0.386803 -1.14524862795737e-10
0.386804 8.8178520612379e-11
0.386805 -7.10698306906713e-11
0.386806 5.89849974754185e-11
0.386807 -4.99323175030916e-11
0.386808 4.28510130355336e-11
0.386809 -3.71243833479997e-11
0.38681 3.23695226563233e-11
0.386811 -2.83361567606356e-11
0.386812 2.48537912270376e-11
0.386813 -2.1802233653083e-11
0.386814 1.90942525129731e-11
0.386815 -1.66649116650277e-11
0.386816 1.44647569477343e-11
0.386817 -1.24553168948403e-11
0.386818 1.06060416423574e-11
0.386819 -8.89216126179805e-12
0.38682 7.29314519129812e-12
0.386821 -5.79156066625423e-12
0.386822 4.3721971508292e-12
0.386823 -3.02136537998127e-12
0.386824 1.71999586371102e-12
0.386825 -4.48801162449511e-13
0.386826 -8.05653145656782e-13
0.386827 2.05753166360156e-12
0.386828 -3.32240809615482e-12
0.386829 4.61813024364675e-12
0.38683 -5.96599517461473e-12
0.386831 7.39243354922497e-12
0.386832 -8.93153951875525e-12
0.386833 1.06290437664996e-11
0.386834 -1.25488470375092e-11
0.386835 1.47843276707015e-11
0.386836 -1.74791173304724e-11
0.386837 2.08681629405179e-11
0.386838 -2.53667623910877e-11
0.386839 3.17818123925317e-11
0.38684 -4.19709761499991e-11
0.386841 6.12644872747961e-11
0.386842 -1.13807166072671e-10
0.386843 1.00545950358003e-09
0.386844 1.39337135276465e-10
0.386845 -6.18124453920766e-11
0.386846 3.78400550424499e-11
0.386847 -2.58599208683144e-11
0.386848 1.84488651213729e-11
0.386849 -1.32341227329018e-11
0.38685 9.21419496507778e-12
0.386851 -5.88366715405674e-12
0.386852 2.94827816277477e-12
0.386853 -2.10552173404646e-13
0.386854 -2.48557008610031e-12
0.386855 5.28889585919225e-12
0.386856 -8.3710615546264e-12
0.386857 1.19658239909435e-11
0.386858 -1.64379984723776e-11
0.386859 2.24303369253396e-11
0.38686 -3.12331420192165e-11
0.386861 4.59229151432041e-11
0.386862 -7.61529203224657e-11
0.386863 1.76033521222214e-10
0.386864 1.31609091193445e-09
0.386865 -1.56189953861858e-10
0.386866 8.92671572050065e-11
0.386867 -6.58586227175646e-11
0.386868 5.45775359404307e-11
0.386869 -4.8587608653976e-11
0.38687 4.56095860626366e-11
0.386871 -4.47828322343602e-11
0.386872 4.58924535695145e-11
0.386873 -4.92069407084708e-11
0.386874 5.56588697880032e-11
0.386875 -6.7646112189158e-11
0.386876 9.22019290490743e-11
0.386877 -1.60313938883562e-10
0.386878 9.69453953219277e-10
0.386879 2.14792785258348e-10
0.38688 -9.25468132791959e-11
0.386881 5.76413946435928e-11
0.386882 -4.12281813719023e-11
0.386883 3.173148646481e-11
0.386884 -2.555623443501e-11
0.386885 2.1225383527038e-11
0.386886 -1.80185083956182e-11
0.386887 1.55441148175558e-11
0.386888 -1.35717120170362e-11
0.386889 1.19571528676402e-11
0.38689 -1.06059444611993e-11
0.386891 9.45377017649807e-12
0.386892 -8.45549252453336e-12
0.386893 7.57862388168136e-12
0.386894 -6.79928389214757e-12
0.386895 6.09960593936742e-12
0.386896 -5.466021666238e-12
0.386897 4.88809573152694e-12
0.386898 -4.35771561807755e-12
0.386899 3.86851651837493e-12
0.3869 -3.41546545672635e-12
0.386901 2.99455549905251e-12
0.386902 -2.60257748362165e-12
0.386903 2.22530055124826e-12
0.386904 -1.85410369259677e-12
0.386905 1.49116880273187e-12
0.386906 -1.13239633617336e-12
0.386907 7.73908912301704e-13
0.386908 -4.11990083317614e-13
0.386909 4.30308818863866e-14
0.38691 3.36518663315995e-13
0.386911 -7.30195438933769e-13
0.386912 1.1415687485022e-12
0.386913 -1.57428749295154e-12
0.386914 2.03213118999415e-12
0.386915 -2.51906721471693e-12
0.386916 3.0393170389228e-12
0.386917 -3.59743485622311e-12
0.386918 4.19840287097001e-12
0.386919 -4.85453552774742e-12
0.38692 5.57814871327396e-12
0.386921 -6.37531839234941e-12
0.386922 7.25325637076015e-12
0.386923 -8.22062229803274e-12
0.386924 9.28793632864741e-12
0.386925 -1.04681322658405e-11
0.386926 1.1777310176926e-11
0.386927 -1.32357776746845e-11
0.386928 1.48695178556626e-11
0.386929 -1.67123029189357e-11
0.38693 1.88088112942196e-11
0.386931 -2.1219352388365e-11
0.386932 2.40272579790657e-11
0.386933 -2.73508796419799e-11
0.386934 3.13639307304557e-11
0.386935 -3.63318345082215e-11
0.386936 4.26809937292501e-11
0.386937 -5.11419604886849e-11
0.386938 6.30783910543341e-11
0.386939 -8.13607014751116e-11
0.38694 1.13237946743897e-10
0.386941 -1.83826802501988e-10
0.386942 4.79706554925217e-10
0.386943 7.97747604347501e-10
0.386944 -2.160038614355e-10
0.386945 1.24089890845334e-10
0.386946 -8.63794332561357e-11
0.386947 6.5706930190927e-11
0.386948 -5.25676960665224e-11
0.386949 4.342158187904e-11
0.38695 -3.66491556790107e-11
0.386951 3.14049953972356e-11
0.386952 -2.72048673181231e-11
0.386953 2.37516380066731e-11
0.386954 -2.08530084701198e-11
0.386955 1.8379131738971e-11
0.386956 -1.62392408905426e-11
0.386957 1.43680306220758e-11
0.386958 -1.27173519913494e-11
0.386959 1.12509492514099e-11
0.38696 -9.94101336289536e-12
0.386961 8.75952918409316e-12
0.386962 -7.68238031332483e-12
0.386963 6.694846291575e-12
0.386964 -5.78476166361205e-12
0.386965 4.94191590599762e-12
0.386966 -4.15760505607341e-12
0.386967 3.4242909474448e-12
0.386968 -2.73533771138884e-12
0.386969 2.08480422416609e-12
0.38697 -1.46727718376907e-12
0.386971 8.77733532552545e-13
0.386972 -3.11423652619517e-13
0.386973 -2.36231446695252e-13
0.386974 7.69734605273537e-13
0.386975 -1.29360370472156e-12
0.386976 1.81246447343699e-12
0.386977 -2.33115008271543e-12
0.386978 2.85481348246641e-12
0.386979 -3.38905980675884e-12
0.38698 3.94010839676325e-12
0.386981 -4.514997418804e-12
0.386982 5.12184932168698e-12
0.386983 -5.78161716220131e-12
0.386984 6.51599822493823e-12
0.386985 -7.33731575887611e-12
0.386986 8.26144881825454e-12
0.386987 -9.30920349648609e-12
0.386988 1.05083618610368e-11
0.386989 -1.18968347185021e-11
0.38699 1.35276808944253e-11
0.386991 -1.5477424057752e-11
0.386992 1.78605064006671e-11
0.386993 -2.08559046010563e-11
0.386994 2.4759798096727e-11
0.386995 -3.00998443964255e-11
0.386996 3.79155040671585e-11
0.386997 -5.05862500104434e-11
0.386998 7.49452657553148e-11
0.386999 -1.41999525023009e-10
0.387 1.28667822321209e-09
0.387001 1.83974283137011e-10
0.387002 -8.48670738824874e-11
0.387003 5.45535850842508e-11
0.387004 -3.96673008242498e-11
0.387005 3.06847259144977e-11
0.387006 -2.45718349765051e-11
0.387007 2.0060398815019e-11
0.387008 -1.6525932272735e-11
0.387009 1.36246573271363e-11
0.38701 -1.11511311526258e-11
0.387011 8.97442165428957e-12
0.387012 -7.00649732439956e-12
0.387013 5.18529669694611e-12
0.387014 -3.465052502262e-12
0.387015 1.81043475710294e-12
0.387016 -1.92801609653868e-13
0.387017 -1.41235188917191e-12
0.387018 3.02726374279502e-12
0.387019 -4.67341148057628e-12
0.38702 6.37287441559098e-12
0.387021 -8.14973091515684e-12
0.387022 1.00316719223001e-11
0.387023 -1.20520553963757e-11
0.387024 1.42527254858015e-11
0.387025 -1.66881114458505e-11
0.387026 1.94314830903963e-11
0.387027 -2.25849418748767e-11
0.387028 2.6296154441756e-11
0.387029 -3.07879191145851e-11
0.38703 3.64138368023131e-11
0.387031 -4.37717257305271e-11
0.387032 5.39593856793189e-11
0.387033 -6.92364562077326e-11
0.387034 9.51156150109231e-11
0.387035 -1.49510979185677e-10
0.387036 3.42513382867377e-10
0.387037 1.21957785631696e-09
0.387038 -2.1714289500248e-10
0.387039 1.18407080704904e-10
0.38704 -8.07506572241066e-11
0.387041 6.07575640757371e-11
0.387042 -4.82785279460279e-11
0.387043 3.9694005727798e-11
0.387044 -3.33902733042433e-11
0.387045 2.85393558791121e-11
0.387046 -2.467291022025e-11
0.387047 2.1506263513361e-11
0.387048 -1.88565435194552e-11
0.387049 1.66010033163985e-11
0.38705 -1.46542583947594e-11
0.387051 1.29551266835863e-11
0.387052 -1.14586552038449e-11
0.387053 1.01310951879766e-11
0.387054 -8.94662727323255e-12
0.387055 7.88516455178182e-12
0.387056 -6.93084105398058e-12
0.387057 6.07094850021352e-12
0.387058 -5.29517356713366e-12
0.387059 4.59504111002615e-12
0.38706 -3.96350136025933e-12
0.387061 3.39461958823104e-12
0.387062 -2.88333988782521e-12
0.387063 2.42530338446707e-12
0.387064 -2.01670695574657e-12
0.387065 1.65419249443603e-12
0.387066 -1.33475947033074e-12
0.387067 1.055695461501e-12
0.387068 -8.14520687509102e-13
0.387069 6.08943558313443e-13
0.38707 -4.36824967605162e-13
0.387071 2.96149585998035e-13
0.387072 -1.85002801321482e-13
0.387073 1.01552247505323e-13
0.387074 -4.40330864401375e-14
0.387075 1.07363774422695e-14
0.387076 0
0.387077 0
0.387078 0
0.387079 0
0.38708 0
0.387081 0
0.387082 0
0.387083 0
0.387084 0
0.387085 0
0.387086 0
0.387087 0
0.387088 0
0.387089 0
0.38709 0
0.387091 0
0.387092 0
0.387093 0
0.387094 0
0.387095 0
0.387096 0
0.387097 0
0.387098 0
0.387099 0
0.3871 0
0.387101 0
0.387102 0
0.387103 0
0.387104 0
0.387105 0
0.387106 0
0.387107 0
0.387108 0
0.387109 0
0.38711 0
0.387111 0
0.387112 0
0.387113 0
0.387114 0
0.387115 0
0.387116 0
0.387117 0
0.387118 0
0.387119 0
0.38712 0
0.387121 0
0.387122 0
0.387123 0
0.387124 0
0.387125 0
0.387126 0
0.387127 0
0.387128 0
0.387129 0
0.38713 0
0.387131 0
0.387132 0
0.387133 0
0.387134 0
0.387135 0
0.387136 0
0.387137 0
0.387138 0
0.387139 0
0.38714 0
0.387141 0
0.387142 0
0.387143 0
0.387144 0
0.387145 0
0.387146 0
0.387147 0
0.387148 0
0.387149 0
0.38715 0
0.387151 0
0.387152 0
0.387153 0
0.387154 0
0.387155 0
0.387156 0
0.387157 0
0.387158 0
0.387159 0
0.38716 0
0.387161 0
0.387162 0
0.387163 0
0.387164 0
0.387165 0
0.387166 0
0.387167 -2.91147908348887e-15
0.387168 1.19309884133191e-14
0.387169 -2.74922695548401e-14
0.38717 5.00384676906029e-14
0.387171 -8.00240830459304e-14
0.387172 1.17917509923592e-13
0.387173 -1.64204281183248e-13
0.387174 2.19391163597884e-13
0.387175 -2.84011285094937e-13
0.387176 3.58630521086285e-13
0.387177 -4.43855427542264e-13
0.387178 5.40343088214595e-13
0.387179 -6.48813349537337e-13
0.38718 7.70064059266127e-13
0.387181 -9.04990118246253e-13
0.387182 1.05460741973144e-12
0.387183 -1.22008311817175e-12
0.387184 1.40277418527956e-12
0.387185 -1.60427694509918e-12
0.387186 1.82649133908752e-12
0.387187 -2.07170522533203e-12
0.387188 2.34270633265505e-12
0.387189 -2.64293301147863e-12
0.38719 2.97668038731533e-12
0.387191 -3.34938719836221e-12
0.387192 3.76804272973598e-12
0.387193 -4.24177694118544e-12
0.387194 4.78273788124462e-12
0.387195 -5.40743409121634e-12
0.387196 6.13885755135975e-12
0.387197 -7.00997378623398e-12
0.387198 8.06973027603405e-12
0.387199 -9.39399361072779e-12
0.3872 1.1106880412006e-11
0.387201 -1.34261760956446e-11
0.387202 1.67688825037629e-11
0.387203 -2.20592675039566e-11
0.387204 3.18294079731559e-11
0.387205 -5.63305381904448e-11
0.387206 2.37586869450803e-10
0.387207 1.08063037135446e-10
0.387208 -4.38680788099253e-11
0.387209 2.74460602759935e-11
0.38721 -1.99156567999212e-11
0.387211 1.55921963560473e-11
0.387212 -1.27909382032115e-11
0.387213 1.08356923989588e-11
0.387214 -9.40275773831883e-12
0.387215 8.31806394249128e-12
0.387216 -7.47998737701998e-12
0.387217 6.82551962125779e-12
0.387218 -6.31382489371108e-12
0.387219 5.91759714075508e-12
0.38722 -5.61823477719944e-12
0.387221 5.40302282104149e-12
0.387222 -5.26343900294935e-12
0.387223 5.19412902016504e-12
0.387224 -5.192309065209e-12
0.387225 5.2574679165754e-12
0.387226 -5.39130875107461e-12
0.387227 5.59791871802068e-12
0.387228 -5.88419824081767e-12
0.387229 6.26063605039931e-12
0.38723 -6.74259908947653e-12
0.387231 7.35245290510586e-12
0.387232 -8.12310963454553e-12
0.387233 9.10418153872458e-12
0.387234 -1.03732076223692e-11
0.387235 1.205753762327e-11
0.387236 -1.43809147043509e-11
0.387237 1.77741261454523e-11
0.387238 -2.31843636650085e-11
0.387239 3.31769831257114e-11
0.38724 -5.79565819835916e-11
0.387241 2.26769628362214e-10
0.387242 1.18542928191435e-10
0.387243 -4.66943423687515e-11
0.387244 2.88852582664245e-11
0.387245 -2.07568094293596e-11
0.387246 1.6067694126091e-11
0.387247 -1.29944064147021e-11
0.387248 1.08112346292385e-11
0.387249 -9.17040104871487e-12
0.38725 7.88497841752006e-12
0.387251 -6.84558647797913e-12
0.387252 5.98399455403729e-12
0.387253 -5.25545940437754e-12
0.387254 4.62943534427162e-12
0.387255 -4.08436467579266e-12
0.387256 3.60459921826655e-12
0.387257 -3.17849964134801e-12
0.387258 2.79721699532617e-12
0.387259 -2.4538851139956e-12
0.38726 2.14306849073161e-12
0.387261 -1.86037282517457e-12
0.387262 1.60216035223487e-12
0.387263 -1.36533177421776e-12
0.387264 1.14714726542398e-12
0.387265 -9.45063336824777e-13
0.387266 7.53895910012307e-13
0.387267 -5.6801065273984e-13
0.387268 3.83789000459569e-13
0.387269 -1.96531636715243e-13
0.38727 -6.40088078560082e-16
0.387271 2.19235364174994e-13
0.387272 -4.8175736364974e-13
0.387273 8.42072383520084e-13
0.387274 -1.47692739668954e-12
0.387275 3.54479531105684e-12
0.387276 8.2008607822479e-12
0.387277 -1.41702515328588e-12
0.387278 4.72900657406125e-13
0.387279 -2.31566594585448e-14
0.38728 -2.82650098711657e-13
0.387281 5.30599203643863e-13
0.387282 -7.55879671762072e-13
0.387283 9.7662270921731e-13
0.387284 -1.20136134601061e-12
0.387285 1.43579252605029e-12
0.387286 -1.68435005252761e-12
0.387287 1.95100053894791e-12
0.387288 -2.23972677066739e-12
0.387289 2.55489269077806e-12
0.38729 -2.90158936842244e-12
0.387291 3.28603027620645e-12
0.387292 -3.71606324563243e-12
0.387293 4.20188775678925e-12
0.387294 -4.75711512824577e-12
0.387295 5.40040508950303e-12
0.387296 -6.15810029271974e-12
0.387297 7.06866454090218e-12
0.387298 -8.19056406724918e-12
0.387299 9.61718248434666e-12
0.3873 -1.15073838862691e-11
0.387301 1.41549493222588e-11
0.387302 -1.81701055748443e-11
0.387303 2.50620075748268e-11
0.387304 -3.98576795589262e-11
0.387305 9.56833513470012e-11
0.387306 2.43876975619263e-10
0.387307 -5.31374124924752e-11
0.387308 2.96231466211643e-11
0.387309 -2.03750072009951e-11
0.38731 1.53988090056238e-11
0.387311 -1.22695285974903e-11
0.387312 1.01064221420887e-11
0.387313 -8.5126744547612e-12
0.387314 7.28324154805809e-12
0.387315 -6.30154484680401e-12
0.387316 5.49635551239909e-12
0.387317 -4.82175120293773e-12
0.387318 4.24689856281904e-12
0.387319 -3.75030708568972e-12
0.38732 3.31655241936082e-12
0.387321 -2.93428585011016e-12
0.387322 2.59497705733698e-12
0.387323 -2.29209317167703e-12
0.387324 2.02054711705977e-12
0.387325 -1.7763175118495e-12
0.387326 1.55618095029912e-12
0.387327 -1.3575197309472e-12
0.387328 1.17818135878914e-12
0.387329 -1.01637428227028e-12
0.38733 8.70589445362274e-13
0.387331 -7.39540531721925e-13
0.387332 6.2211794561452e-13
0.387333 -5.17353026750821e-13
0.387334 4.24389986325848e-13
0.387335 -3.42463737246869e-13
0.387336 2.7088227333527e-13
0.387337 -2.09012595368395e-13
0.387338 1.56269429167605e-13
0.387339 -1.121061613101e-13
0.38734 7.60075509849645e-14
0.387341 -4.74838754775803e-14
0.387342 2.60662411230064e-14
0.387343 -1.13028479252369e-14
0.387344 2.75603910455284e-15
0.387345 0
0.387346 0
0.387347 0
0.387348 0
0.387349 0
0.38735 0
0.387351 0
0.387352 0
0.387353 0
0.387354 0
0.387355 0
0.387356 0
0.387357 0
0.387358 0
0.387359 0
0.38736 0
0.387361 0
0.387362 0
0.387363 0
0.387364 0
0.387365 0
0.387366 0
0.387367 0
0.387368 0
0.387369 0
0.38737 0
0.387371 0
0.387372 0
0.387373 0
0.387374 0
0.387375 0
0.387376 0
0.387377 0
0.387378 0
0.387379 0
0.38738 0
0.387381 0
0.387382 0
0.387383 0
0.387384 0
0.387385 0
0.387386 0
0.387387 0
0.387388 0
0.387389 0
0.38739 0
0.387391 0
0.387392 0
0.387393 0
0.387394 0
0.387395 0
0.387396 0
0.387397 0
0.387398 0
0.387399 0
0.3874 0
0.387401 0
0.387402 0
0.387403 0
0.387404 0
0.387405 0
0.387406 0
0.387407 0
0.387408 0
0.387409 0
0.38741 0
0.387411 0
0.387412 0
0.387413 0
0.387414 0
0.387415 0
0.387416 0
0.387417 0
0.387418 0
0.387419 0
0.38742 0
0.387421 0
0.387422 0
0.387423 0
0.387424 0
0.387425 0
0.387426 0
0.387427 0
0.387428 0
0.387429 0
0.38743 0
0.387431 0
0.387432 0
0.387433 0
0.387434 0
0.387435 0
0.387436 0
0.387437 0
0.387438 0
0.387439 0
0.38744 0
0.387441 0
0.387442 0
0.387443 0
0.387444 0
0.387445 0
0.387446 0
0.387447 0
0.387448 0
0.387449 0
0.38745 0
0.387451 0
0.387452 0
0.387453 0
0.387454 0
0.387455 0
0.387456 0
0.387457 0
0.387458 0
0.387459 0
0.38746 0
0.387461 0
0.387462 0
0.387463 0
0.387464 0
0.387465 0
0.387466 0
0.387467 0
0.387468 0
0.387469 0
0.38747 0
0.387471 0
0.387472 0
0.387473 0
0.387474 0
0.387475 0
0.387476 0
0.387477 0
0.387478 0
0.387479 0
0.38748 0
0.387481 0
0.387482 0
0.387483 0
0.387484 0
0.387485 0
0.387486 0
0.387487 0
0.387488 0
0.387489 0
0.38749 0
0.387491 0
0.387492 0
0.387493 0
0.387494 0
0.387495 0
0.387496 0
0.387497 0
0.387498 0
0.387499 0
0.3875 0
0.387501 0
0.387502 0
0.387503 0
0.387504 0
0.387505 0
0.387506 0
0.387507 0
0.387508 0
0.387509 0
0.38751 0
0.387511 0
0.387512 0
0.387513 0
0.387514 0
0.387515 0
0.387516 0
0.387517 0
0.387518 0
0.387519 0
0.38752 0
0.387521 0
0.387522 0
0.387523 0
0.387524 0
0.387525 0
0.387526 0
0.387527 0
0.387528 0
0.387529 0
0.38753 0
0.387531 0
0.387532 0
0.387533 0
0.387534 0
0.387535 0
0.387536 0
0.387537 0
0.387538 0
0.387539 0
0.38754 0
0.387541 0
0.387542 0
0.387543 0
0.387544 0
0.387545 0
0.387546 0
0.387547 0
0.387548 0
0.387549 0
0.38755 0
0.387551 0
0.387552 0
0.387553 0
0.387554 0
0.387555 0
0.387556 0
0.387557 0
0.387558 0
0.387559 0
0.38756 0
0.387561 0
0.387562 0
0.387563 0
0.387564 0
0.387565 0
0.387566 0
0.387567 0
0.387568 0
0.387569 0
0.38757 0
0.387571 0
0.387572 0
0.387573 0
0.387574 0
0.387575 0
0.387576 0
0.387577 0
0.387578 0
0.387579 0
0.38758 0
0.387581 0
0.387582 0
0.387583 0
0.387584 0
0.387585 0
0.387586 0
0.387587 0
0.387588 0
0.387589 0
0.38759 0
0.387591 0
0.387592 0
0.387593 0
0.387594 0
0.387595 0
0.387596 0
0.387597 0
0.387598 0
0.387599 0
0.3876 0
0.387601 0
0.387602 0
0.387603 0
0.387604 0
0.387605 0
0.387606 0
0.387607 0
0.387608 0
0.387609 0
0.38761 0
0.387611 0
0.387612 0
0.387613 0
0.387614 0
0.387615 0
0.387616 0
0.387617 0
0.387618 0
0.387619 0
0.38762 0
0.387621 0
0.387622 0
0.387623 0
0.387624 0
0.387625 0
0.387626 0
0.387627 0
0.387628 0
0.387629 0
0.38763 0
0.387631 0
0.387632 0
0.387633 0
0.387634 0
0.387635 0
0.387636 0
0.387637 0
0.387638 0
0.387639 0
0.38764 0
0.387641 0
0.387642 0
0.387643 0
0.387644 0
0.387645 0
0.387646 0
0.387647 0
0.387648 0
0.387649 0
0.38765 0
0.387651 0
0.387652 0
0.387653 0
0.387654 0
0.387655 0
0.387656 0
0.387657 0
0.387658 0
0.387659 0
0.38766 0
0.387661 0
0.387662 0
0.387663 0
0.387664 0
0.387665 0
0.387666 0
0.387667 0
0.387668 0
0.387669 0
0.38767 0
0.387671 0
0.387672 0
0.387673 0
0.387674 0
0.387675 0
0.387676 0
0.387677 0
0.387678 0
0.387679 0
0.38768 0
0.387681 0
0.387682 0
0.387683 0
0.387684 0
0.387685 0
0.387686 0
0.387687 0
0.387688 0
0.387689 0
0.38769 0
0.387691 0
0.387692 0
0.387693 0
0.387694 0
0.387695 0
0.387696 0
0.387697 0
0.387698 0
0.387699 0
0.3877 0
0.387701 0
0.387702 0
0.387703 0
0.387704 0
0.387705 0
0.387706 0
0.387707 0
0.387708 0
0.387709 0
0.38771 0
0.387711 0
0.387712 0
0.387713 0
0.387714 0
0.387715 0
0.387716 0
0.387717 0
0.387718 0
0.387719 0
0.38772 0
0.387721 0
0.387722 0
0.387723 0
0.387724 0
0.387725 0
0.387726 0
0.387727 0
0.387728 0
0.387729 0
0.38773 0
0.387731 0
0.387732 0
0.387733 0
0.387734 0
0.387735 0
0.387736 0
0.387737 0
0.387738 0
0.387739 0
0.38774 0
0.387741 0
0.387742 0
0.387743 0
0.387744 0
0.387745 0
0.387746 0
0.387747 0
0.387748 0
0.387749 0
0.38775 0
0.387751 0
0.387752 0
0.387753 0
0.387754 0
0.387755 0
0.387756 0
0.387757 0
0.387758 0
0.387759 0
0.38776 0
0.387761 0
0.387762 0
0.387763 0
0.387764 0
0.387765 0
0.387766 0
0.387767 0
0.387768 0
0.387769 0
0.38777 0
0.387771 0
0.387772 0
0.387773 0
0.387774 0
0.387775 0
0.387776 0
0.387777 0
0.387778 0
0.387779 0
0.38778 0
0.387781 0
0.387782 0
0.387783 0
0.387784 0
0.387785 0
0.387786 0
0.387787 0
0.387788 0
0.387789 0
0.38779 0
0.387791 0
0.387792 0
0.387793 0
0.387794 0
0.387795 0
0.387796 0
0.387797 0
0.387798 0
0.387799 0
0.3878 0
0.387801 0
0.387802 0
0.387803 0
0.387804 0
0.387805 0
0.387806 0
0.387807 0
0.387808 0
0.387809 0
0.38781 0
0.387811 0
0.387812 0
0.387813 0
0.387814 0
0.387815 0
0.387816 0
0.387817 0
0.387818 0
0.387819 0
0.38782 0
0.387821 0
0.387822 0
0.387823 0
0.387824 0
0.387825 0
0.387826 0
0.387827 0
0.387828 0
0.387829 0
0.38783 0
0.387831 0
0.387832 0
0.387833 0
0.387834 0
0.387835 0
0.387836 0
0.387837 0
0.387838 0
0.387839 0
0.38784 0
0.387841 0
0.387842 0
0.387843 0
0.387844 0
0.387845 0
0.387846 0
0.387847 0
0.387848 0
0.387849 0
0.38785 0
0.387851 0
0.387852 0
0.387853 0
0.387854 0
0.387855 0
0.387856 0
0.387857 0
0.387858 0
0.387859 0
0.38786 0
0.387861 0
0.387862 0
0.387863 0
0.387864 0
0.387865 0
0.387866 0
0.387867 0
0.387868 0
0.387869 0
0.38787 0
0.387871 0
0.387872 0
0.387873 0
0.387874 0
0.387875 0
0.387876 0
0.387877 0
0.387878 0
0.387879 0
0.38788 0
0.387881 0
0.387882 0
0.387883 0
0.387884 0
0.387885 0
0.387886 0
0.387887 0
0.387888 0
0.387889 0
0.38789 0
0.387891 0
0.387892 0
0.387893 0
0.387894 0
0.387895 0
0.387896 0
0.387897 0
0.387898 0
0.387899 0
0.3879 0
0.387901 0
0.387902 0
0.387903 0
0.387904 0
0.387905 0
0.387906 0
0.387907 0
0.387908 0
0.387909 0
0.38791 0
0.387911 0
0.387912 0
0.387913 0
0.387914 0
0.387915 0
0.387916 0
0.387917 0
0.387918 0
0.387919 0
0.38792 0
0.387921 0
0.387922 0
0.387923 0
0.387924 0
0.387925 0
0.387926 0
0.387927 0
0.387928 0
0.387929 0
0.38793 0
0.387931 0
0.387932 0
0.387933 0
0.387934 0
0.387935 0
0.387936 0
0.387937 0
0.387938 0
0.387939 0
0.38794 0
0.387941 0
0.387942 0
0.387943 0
0.387944 0
0.387945 0
0.387946 0
0.387947 0
0.387948 0
0.387949 0
0.38795 0
0.387951 0
0.387952 0
0.387953 0
0.387954 0
0.387955 0
0.387956 0
0.387957 0
0.387958 0
0.387959 0
0.38796 0
0.387961 0
0.387962 0
0.387963 0
0.387964 0
0.387965 0
0.387966 0
0.387967 0
0.387968 0
0.387969 0
0.38797 0
0.387971 0
0.387972 0
0.387973 0
0.387974 0
0.387975 0
0.387976 0
0.387977 0
0.387978 0
0.387979 0
0.38798 0
0.387981 0
0.387982 0
0.387983 0
0.387984 0
0.387985 0
0.387986 0
0.387987 0
0.387988 0
0.387989 0
0.38799 0
0.387991 0
0.387992 0
0.387993 0
0.387994 0
0.387995 0
0.387996 0
0.387997 0
0.387998 0
0.387999 0
0.388 0
0.388001 0
0.388002 0
0.388003 0
0.388004 0
0.388005 0
0.388006 0
0.388007 0
0.388008 0
0.388009 0
0.38801 0
0.388011 0
0.388012 -7.40219262504081e-15
0.388013 3.03230385432436e-14
0.388014 -6.98471141922576e-14
0.388015 1.2707929403642e-13
0.388016 -2.03149156011372e-13
0.388017 2.99216770812222e-13
0.388018 -4.16480146967453e-13
0.388019 5.5618466588605e-13
0.38802 -7.19634921022921e-13
0.388021 9.08209478747004e-13
0.388022 -1.12337921331013e-12
0.388023 1.36673004540741e-12
0.388024 -1.63999114839971e-12
0.388025 1.94506999977926e-12
0.388026 -2.28409607846322e-12
0.388027 2.65947558510023e-12
0.388028 -3.07396035720813e-12
0.388029 3.53073525910862e-12
0.38803 -4.03352989182771e-12
0.388031 4.58676270971502e-12
0.388032 -5.19572888938194e-12
0.388033 5.86684811258145e-12
0.388034 -6.6079956706027e-12
0.388035 7.42895141642164e-12
0.388036 -8.34201852681914e-12
0.388037 9.36289204630375e-12
0.388038 -1.05119034067882e-11
0.388039 1.1815845733519e-11
0.38804 -1.33107231143709e-11
0.388041 1.50460202362794e-11
0.388042 -1.70915735840524e-11
0.388043 1.95491036474064e-11
0.388044 -2.25725685524441e-11
0.388045 2.64063641813299e-11
0.388046 -3.1462755018941e-11
0.388047 3.84853745611267e-11
0.388048 -4.90022974782795e-11
0.388049 6.67182908671485e-11
0.38805 -1.03389686575496e-10
0.388051 2.26679719625413e-10
0.388052 1.222394609144e-09
0.388053 -1.64572139834816e-10
0.388054 8.8051526135398e-11
0.388055 -5.99719037921321e-11
0.388056 4.54042025524667e-11
0.388057 -3.65133371651546e-11
0.388058 3.05560996493167e-11
0.388059 -2.63241782263696e-11
0.38806 2.32035094688248e-11
0.388061 -2.08499913818479e-11
0.388062 1.90568003835185e-11
0.388063 -1.76931166413205e-11
0.388064 1.66731594536426e-11
0.388065 -1.59394286418408e-11
0.388066 1.54531554053793e-11
0.388067 -1.51886690665436e-11
0.388068 1.51300310979294e-11
0.388069 -1.52690767086451e-11
0.38807 1.56044123619843e-11
0.388071 -1.61411498212908e-11
0.388072 1.68913111120834e-11
0.388073 -1.78749686788897e-11
0.388074 1.91223328165433e-11
0.388075 -2.06772138419627e-11
0.388076 2.26026526613751e-11
0.388077 -2.49901973227048e-11
0.388078 2.79756749956728e-11
0.388079 -3.17672584950712e-11
0.38808 3.66984855229536e-11
0.388081 -4.33364256475957e-11
0.388082 5.27257534140368e-11
0.388083 -6.70204924845588e-11
0.388084 9.14802134463137e-11
0.388085 -1.43203013869417e-10
0.388086 3.27278587173528e-10
0.388087 1.1640131285123e-09
0.388088 -2.07185826363469e-10
0.388089 1.12993169841705e-10
0.38809 -7.70764889759174e-11
0.388091 5.79988822199647e-11
0.388092 -4.60974742030067e-11
0.388093 3.79368617551482e-11
0.388094 -3.19782173098877e-11
0.388095 2.74328182788878e-11
0.388096 -2.38552839578014e-11
0.388097 2.09756128706603e-11
0.388098 -1.86210417734466e-11
0.388099 1.66762772828657e-11
0.3881 -1.50617848586943e-11
0.388101 1.37212492135668e-11
0.388102 -1.26139913870246e-11
0.388103 1.17102072421993e-11
0.388104 -1.09878850721751e-11
0.388105 1.04307627829482e-11
0.388106 -1.00269528792035e-11
0.388107 9.768012603854e-12
0.388108 -9.64832319748039e-12
0.388109 9.66469479241503e-12
0.38811 -9.81614705889419e-12
0.388111 1.01038388609616e-11
0.388112 -1.05311379969995e-11
0.388113 1.11038381402442e-11
0.388114 -1.18305473832286e-11
0.388115 1.27232946865997e-11
0.388116 -1.37984317174477e-11
0.388117 1.50779555627384e-11
0.388118 -1.65914557802903e-11
0.388119 1.83790215300845e-11
0.38812 -2.04956782523945e-11
0.388121 2.30183543271613e-11
0.388122 -2.60572115560538e-11
0.388123 2.97748760085269e-11
0.388124 -3.44208181784178e-11
0.388125 4.03968878134303e-11
0.388126 -4.8392778878177e-11
0.388127 5.96875559934573e-11
0.388128 -7.69870845434161e-11
0.388129 1.07150740116985e-10
0.38813 -1.73945029098547e-10
0.388131 4.53919502050458e-10
0.388132 7.5486397175418e-10
0.388133 -2.04392381586412e-10
0.388134 1.17419328303302e-10
0.388135 -8.17360299300859e-11
0.388136 6.2174795668947e-11
0.388137 -4.97418727708973e-11
0.388138 4.10874160930523e-11
0.388139 -3.46790476919367e-11
0.38814 2.97167919142412e-11
0.388141 -2.57424454587999e-11
0.388142 2.24748475629075e-11
0.388143 -1.97320364373307e-11
0.388144 1.73911451520067e-11
0.388145 -1.53662860409771e-11
0.388146 1.35956643461649e-11
0.388147 -1.20337194145985e-11
0.388148 1.0646144459275e-11
0.388149 -9.40662534049775e-12
0.38815 8.29464365253708e-12
0.388151 1.25569762351983e-09
0.388152 6.3915421233274e-12
0.388153 -5.57679742640184e-12
0.388154 4.84100665665138e-12
0.388155 -4.1769064001543e-12
0.388156 3.5783732808796e-12
0.388157 -3.04018334368433e-12
0.388158 2.55782656511484e-12
0.388159 -2.127362484709e-12
0.38816 1.74530689582902e-12
0.388161 -1.40854227182979e-12
0.388162 1.11424652879966e-12
0.388163 -8.59836098815741e-13
0.388164 6.42920278380839e-13
0.388165 -4.61264539919856e-13
0.388166 3.12761027771019e-13
0.388167 -1.95404857637304e-13
0.388168 1.0727513739385e-13
0.388169 -4.6519853889495e-14
0.38817 1.13439437735829e-14
0.388171 -2.45972503108278e-26
0.388172 -8.64575749301361e-27
0.388173 -7.54654119076355e-26
0.388174 4.26322122130523e-26
0.388175 -1.69935827694613e-26
0.388176 -2.43514267888117e-27
0.388177 1.65361432193564e-26
0.388178 2.4358087480942e-26
0.388179 -1.01361291257014e-26
0.38818 -3.00456749039026e-30
0.388181 -2.11292762086284e-26
0.388182 1.14034325322117e-26
0.388183 -4.69541904452412e-27
0.388184 4.38014653345445e-28
0.388185 1.89296971262489e-27
0.388186 3.4222353161294e-27
0.388187 -1.20311055204452e-27
0.388188 1.46661018055441e-28
0.388189 -7.64666123831403e-28
0.38819 1.32127828574618e-28
0.388191 0
0.388192 0
0.388193 0
0.388194 0
0.388195 0
0.388196 0
0.388197 0
0.388198 0
0.388199 0
0.3882 0
0.388201 0
0.388202 0
0.388203 0
0.388204 0
0.388205 0
0.388206 0
0.388207 0
0.388208 0
0.388209 0
0.38821 0
0.388211 0
0.388212 0
0.388213 0
0.388214 0
0.388215 0
0.388216 0
0.388217 0
0.388218 0
0.388219 0
0.38822 0
0.388221 0
0.388222 0
0.388223 0
0.388224 0
0.388225 0
0.388226 0
0.388227 0
0.388228 0
0.388229 0
0.38823 0
0.388231 0
0.388232 0
0.388233 0
0.388234 0
0.388235 0
0.388236 0
0.388237 0
0.388238 0
0.388239 0
0.38824 0
0.388241 0
0.388242 0
0.388243 0
0.388244 0
0.388245 0
0.388246 0
0.388247 0
0.388248 0
0.388249 0
0.38825 0
0.388251 0
0.388252 0
0.388253 0
0.388254 0
0.388255 0
0.388256 0
0.388257 0
0.388258 0
0.388259 0
0.38826 0
0.388261 0
0.388262 0
0.388263 0
0.388264 0
0.388265 0
0.388266 0
0.388267 0
0.388268 0
0.388269 0
0.38827 0
0.388271 0
0.388272 0
0.388273 0
0.388274 0
0.388275 0
0.388276 0
0.388277 0
0.388278 0
0.388279 0
0.38828 0
0.388281 0
0.388282 0
0.388283 0
0.388284 0
0.388285 0
0.388286 0
0.388287 0
0.388288 0
0.388289 0
0.38829 0
0.388291 0
0.388292 0
0.388293 0
0.388294 0
0.388295 0
0.388296 0
0.388297 0
0.388298 0
0.388299 0
0.3883 0
0.388301 0
0.388302 0
0.388303 0
0.388304 0
0.388305 0
0.388306 0
0.388307 0
0.388308 0
0.388309 0
0.38831 0
0.388311 0
0.388312 0
0.388313 0
0.388314 0
0.388315 0
0.388316 0
0.388317 0
0.388318 0
0.388319 0
0.38832 0
0.388321 0
0.388322 0
0.388323 0
0.388324 0
0.388325 0
0.388326 0
0.388327 0
0.388328 0
0.388329 0
0.38833 0
0.388331 0
0.388332 0
0.388333 0
0.388334 0
0.388335 0
0.388336 0
0.388337 0
0.388338 0
0.388339 0
0.38834 0
0.388341 0
0.388342 0
0.388343 0
0.388344 0
0.388345 0
0.388346 0
0.388347 0
0.388348 0
0.388349 0
0.38835 0
0.388351 0
0.388352 0
0.388353 0
0.388354 0
0.388355 0
0.388356 0
0.388357 0
0.388358 0
0.388359 0
0.38836 0
0.388361 0
0.388362 0
0.388363 0
0.388364 0
0.388365 0
0.388366 0
0.388367 0
0.388368 0
0.388369 0
0.38837 0
0.388371 0
0.388372 0
0.388373 0
0.388374 0
0.388375 0
0.388376 0
0.388377 0
0.388378 0
0.388379 0
0.38838 0
0.388381 0
0.388382 0
0.388383 0
0.388384 0
0.388385 0
0.388386 0
0.388387 0
0.388388 0
0.388389 0
0.38839 0
0.388391 0
0.388392 0
0.388393 0
0.388394 0
0.388395 0
0.388396 0
0.388397 0
0.388398 0
0.388399 0
0.3884 0
0.388401 0
0.388402 0
0.388403 0
0.388404 0
0.388405 0
0.388406 0
0.388407 0
0.388408 0
0.388409 0
0.38841 0
0.388411 0
0.388412 0
0.388413 0
0.388414 0
0.388415 0
0.388416 0
0.388417 0
0.388418 0
0.388419 0
0.38842 0
0.388421 0
0.388422 0
0.388423 0
0.388424 0
0.388425 0
0.388426 0
0.388427 0
0.388428 0
0.388429 0
0.38843 0
0.388431 0
0.388432 0
0.388433 0
0.388434 0
0.388435 0
0.388436 0
0.388437 0
0.388438 0
0.388439 0
0.38844 0
0.388441 0
0.388442 0
0.388443 0
0.388444 0
0.388445 0
0.388446 0
0.388447 0
0.388448 0
0.388449 0
0.38845 0
0.388451 0
0.388452 0
0.388453 0
0.388454 0
0.388455 0
0.388456 0
0.388457 0
0.388458 0
0.388459 0
0.38846 0
0.388461 0
0.388462 0
0.388463 0
0.388464 0
0.388465 0
0.388466 0
0.388467 0
0.388468 0
0.388469 0
0.38847 0
0.388471 0
0.388472 0
0.388473 0
0.388474 0
0.388475 0
0.388476 0
0.388477 0
0.388478 0
0.388479 0
0.38848 0
0.388481 0
0.388482 0
0.388483 0
0.388484 0
0.388485 0
0.388486 0
0.388487 0
0.388488 0
0.388489 0
0.38849 0
0.388491 0
0.388492 0
0.388493 0
0.388494 0
0.388495 0
0.388496 0
0.388497 0
0.388498 0
0.388499 0
0.3885 0
0.388501 0
0.388502 0
0.388503 0
0.388504 0
0.388505 0
0.388506 0
0.388507 0
0.388508 0
0.388509 0
0.38851 0
0.388511 0
0.388512 0
0.388513 0
0.388514 0
0.388515 0
0.388516 0
0.388517 0
0.388518 0
0.388519 0
0.38852 0
0.388521 0
0.388522 0
0.388523 0
0.388524 0
0.388525 0
0.388526 0
0.388527 0
0.388528 0
0.388529 0
0.38853 0
0.388531 0
0.388532 0
0.388533 0
0.388534 0
0.388535 0
0.388536 0
0.388537 0
0.388538 0
0.388539 0
0.38854 0
0.388541 0
0.388542 0
0.388543 0
0.388544 0
0.388545 0
0.388546 0
0.388547 0
0.388548 0
0.388549 0
0.38855 0
0.388551 0
0.388552 0
0.388553 0
0.388554 0
0.388555 0
0.388556 0
0.388557 0
0.388558 0
0.388559 0
0.38856 0
0.388561 0
0.388562 0
0.388563 0
0.388564 0
0.388565 0
0.388566 0
0.388567 0
0.388568 0
0.388569 0
0.38857 0
0.388571 0
0.388572 0
0.388573 0
0.388574 0
0.388575 0
0.388576 0
0.388577 0
0.388578 0
0.388579 0
0.38858 0
0.388581 0
0.388582 0
0.388583 0
0.388584 0
0.388585 0
0.388586 0
0.388587 0
0.388588 0
0.388589 0
0.38859 0
0.388591 0
0.388592 0
0.388593 0
0.388594 0
0.388595 0
0.388596 0
0.388597 0
0.388598 0
0.388599 0
0.3886 0
0.388601 0
0.388602 0
0.388603 0
0.388604 0
0.388605 0
0.388606 0
0.388607 0
0.388608 0
0.388609 0
0.38861 0
0.388611 0
0.388612 0
0.388613 0
0.388614 0
0.388615 0
0.388616 0
0.388617 0
0.388618 0
0.388619 0
0.38862 0
0.388621 0
0.388622 0
0.388623 0
0.388624 0
0.388625 0
0.388626 0
0.388627 0
0.388628 0
0.388629 0
0.38863 0
0.388631 0
0.388632 0
0.388633 0
0.388634 0
0.388635 0
0.388636 0
0.388637 0
0.388638 0
0.388639 0
0.38864 0
0.388641 0
0.388642 0
0.388643 0
0.388644 0
0.388645 0
0.388646 0
0.388647 0
0.388648 0
0.388649 0
0.38865 0
0.388651 0
0.388652 0
0.388653 0
0.388654 0
0.388655 0
0.388656 0
0.388657 0
0.388658 0
0.388659 0
0.38866 0
0.388661 0
0.388662 0
0.388663 0
0.388664 0
0.388665 0
0.388666 0
0.388667 0
0.388668 0
0.388669 0
0.38867 0
0.388671 0
0.388672 0
0.388673 0
0.388674 0
0.388675 0
0.388676 0
0.388677 0
0.388678 0
0.388679 0
0.38868 0
0.388681 0
0.388682 0
0.388683 0
0.388684 0
0.388685 0
0.388686 0
0.388687 0
0.388688 0
0.388689 0
0.38869 0
0.388691 0
0.388692 0
0.388693 0
0.388694 0
0.388695 0
0.388696 0
0.388697 0
0.388698 0
0.388699 0
0.3887 0
0.388701 0
0.388702 0
0.388703 0
0.388704 0
0.388705 0
0.388706 0
0.388707 0
0.388708 0
0.388709 0
0.38871 0
0.388711 0
0.388712 0
0.388713 0
0.388714 0
0.388715 0
0.388716 0
0.388717 0
0.388718 0
0.388719 0
0.38872 0
0.388721 0
0.388722 0
0.388723 0
0.388724 0
0.388725 0
0.388726 0
0.388727 0
0.388728 0
0.388729 0
0.38873 0
0.388731 0
0.388732 0
0.388733 0
0.388734 0
0.388735 0
0.388736 0
0.388737 0
0.388738 0
0.388739 0
0.38874 0
0.388741 0
0.388742 0
0.388743 0
0.388744 0
0.388745 0
0.388746 0
0.388747 0
0.388748 0
0.388749 0
0.38875 0
0.388751 0
0.388752 0
0.388753 0
0.388754 0
0.388755 0
0.388756 0
0.388757 0
0.388758 0
0.388759 0
0.38876 0
0.388761 0
0.388762 0
0.388763 0
0.388764 0
0.388765 0
0.388766 0
0.388767 0
0.388768 0
0.388769 0
0.38877 0
0.388771 0
0.388772 0
0.388773 0
0.388774 0
0.388775 0
0.388776 0
0.388777 0
0.388778 0
0.388779 0
0.38878 0
0.388781 0
0.388782 0
0.388783 0
0.388784 0
0.388785 0
0.388786 0
0.388787 0
0.388788 0
0.388789 0
0.38879 0
0.388791 0
0.388792 0
0.388793 0
0.388794 0
0.388795 0
0.388796 0
0.388797 0
0.388798 0
0.388799 0
0.3888 0
0.388801 0
0.388802 0
0.388803 0
0.388804 0
0.388805 0
0.388806 0
0.388807 0
0.388808 0
0.388809 0
0.38881 0
0.388811 0
0.388812 0
0.388813 0
0.388814 0
0.388815 0
0.388816 0
0.388817 0
0.388818 0
0.388819 0
0.38882 0
0.388821 0
0.388822 0
0.388823 0
0.388824 0
0.388825 0
0.388826 0
0.388827 0
0.388828 0
0.388829 0
0.38883 0
0.388831 0
0.388832 0
0.388833 0
0.388834 0
0.388835 0
0.388836 0
0.388837 0
0.388838 0
0.388839 0
0.38884 0
0.388841 0
0.388842 0
0.388843 0
0.388844 0
0.388845 0
0.388846 0
0.388847 0
0.388848 0
0.388849 0
0.38885 0
0.388851 0
0.388852 0
0.388853 0
0.388854 0
0.388855 0
0.388856 0
0.388857 0
0.388858 0
0.388859 0
0.38886 0
0.388861 0
0.388862 0
0.388863 0
0.388864 0
0.388865 0
0.388866 0
0.388867 0
0.388868 0
0.388869 0
0.38887 0
0.388871 0
0.388872 0
0.388873 0
0.388874 0
0.388875 0
0.388876 0
0.388877 0
0.388878 0
0.388879 0
0.38888 0
0.388881 0
0.388882 0
0.388883 0
0.388884 0
0.388885 0
0.388886 0
0.388887 0
0.388888 0
0.388889 0
0.38889 0
0.388891 0
0.388892 0
0.388893 0
0.388894 0
0.388895 0
0.388896 0
0.388897 0
0.388898 0
0.388899 0
0.3889 0
0.388901 0
0.388902 0
0.388903 0
0.388904 0
0.388905 0
0.388906 0
0.388907 0
0.388908 0
0.388909 0
0.38891 0
0.388911 0
0.388912 0
0.388913 0
0.388914 0
0.388915 0
0.388916 0
0.388917 0
0.388918 0
0.388919 0
0.38892 0
0.388921 0
0.388922 0
0.388923 0
0.388924 0
0.388925 0
0.388926 0
0.388927 0
0.388928 0
0.388929 0
0.38893 0
0.388931 0
0.388932 0
0.388933 0
0.388934 0
0.388935 0
0.388936 0
0.388937 0
0.388938 0
0.388939 0
0.38894 0
0.388941 0
0.388942 0
0.388943 0
0.388944 0
0.388945 0
0.388946 0
0.388947 0
0.388948 0
0.388949 0
0.38895 0
0.388951 0
0.388952 0
0.388953 0
0.388954 0
0.388955 0
0.388956 0
0.388957 0
0.388958 0
0.388959 0
0.38896 0
0.388961 0
0.388962 0
0.388963 0
0.388964 0
0.388965 0
0.388966 0
0.388967 0
0.388968 0
0.388969 0
0.38897 0
0.388971 0
0.388972 0
0.388973 0
0.388974 0
0.388975 0
0.388976 0
0.388977 0
0.388978 0
0.388979 0
0.38898 0
0.388981 0
0.388982 0
0.388983 0
0.388984 0
0.388985 0
0.388986 0
0.388987 0
0.388988 0
0.388989 0
0.38899 0
0.388991 0
0.388992 0
0.388993 0
0.388994 0
0.388995 0
0.388996 0
0.388997 0
0.388998 0
0.388999 0
0.389 0
0.389001 0
0.389002 0
0.389003 0
0.389004 0
0.389005 0
0.389006 0
0.389007 0
0.389008 0
0.389009 0
0.38901 0
0.389011 0
0.389012 0
0.389013 0
0.389014 0
0.389015 0
0.389016 0
0.389017 0
0.389018 0
0.389019 0
0.38902 0
0.389021 0
0.389022 0
0.389023 0
0.389024 0
0.389025 0
0.389026 0
0.389027 0
0.389028 0
0.389029 0
0.38903 0
0.389031 0
0.389032 0
0.389033 0
0.389034 0
0.389035 0
0.389036 0
0.389037 0
0.389038 0
0.389039 0
0.38904 0
0.389041 0
0.389042 0
0.389043 0
0.389044 0
0.389045 0
0.389046 0
0.389047 0
0.389048 0
0.389049 0
0.38905 0
0.389051 0
0.389052 0
0.389053 0
0.389054 0
0.389055 0
0.389056 0
0.389057 0
0.389058 0
0.389059 0
0.38906 0
0.389061 0
0.389062 0
0.389063 0
0.389064 0
0.389065 0
0.389066 0
0.389067 0
0.389068 0
0.389069 0
0.38907 0
0.389071 0
0.389072 0
0.389073 0
0.389074 0
0.389075 0
0.389076 0
0.389077 0
0.389078 0
0.389079 0
0.38908 0
0.389081 0
0.389082 0
0.389083 0
0.389084 0
0.389085 0
0.389086 0
0.389087 0
0.389088 0
0.389089 0
0.38909 0
0.389091 0
0.389092 0
0.389093 0
0.389094 0
0.389095 0
0.389096 0
0.389097 0
0.389098 0
0.389099 0
0.3891 0
0.389101 0
0.389102 0
0.389103 0
0.389104 0
0.389105 0
0.389106 0
0.389107 0
0.389108 0
0.389109 0
0.38911 0
0.389111 0
0.389112 0
0.389113 0
0.389114 0
0.389115 0
0.389116 0
0.389117 0
0.389118 0
0.389119 0
0.38912 0
0.389121 0
0.389122 0
0.389123 0
0.389124 0
0.389125 0
0.389126 0
0.389127 0
0.389128 0
0.389129 0
0.38913 0
0.389131 0
0.389132 0
0.389133 0
0.389134 0
0.389135 0
0.389136 0
0.389137 0
0.389138 0
0.389139 0
0.38914 0
0.389141 0
0.389142 0
0.389143 0
0.389144 0
0.389145 0
0.389146 0
0.389147 0
0.389148 0
0.389149 0
0.38915 0
0.389151 0
0.389152 0
0.389153 0
0.389154 0
0.389155 0
0.389156 0
0.389157 0
0.389158 0
0.389159 0
0.38916 0
0.389161 0
0.389162 0
0.389163 0
0.389164 0
0.389165 0
0.389166 0
0.389167 0
0.389168 0
0.389169 0
0.38917 0
0.389171 0
0.389172 0
0.389173 0
0.389174 0
0.389175 0
0.389176 0
0.389177 0
0.389178 0
0.389179 0
0.38918 0
0.389181 0
0.389182 0
0.389183 0
0.389184 0
0.389185 0
0.389186 0
0.389187 0
0.389188 0
0.389189 0
0.38919 0
0.389191 0
0.389192 0
0.389193 0
0.389194 0
0.389195 0
0.389196 0
0.389197 0
0.389198 0
0.389199 0
0.3892 0
0.389201 0
0.389202 0
0.389203 0
0.389204 0
0.389205 0
0.389206 0
0.389207 0
0.389208 0
0.389209 0
0.38921 0
0.389211 0
0.389212 0
0.389213 0
0.389214 0
0.389215 0
0.389216 0
0.389217 0
0.389218 0
0.389219 0
0.38922 0
0.389221 0
0.389222 0
0.389223 0
0.389224 0
0.389225 0
0.389226 0
0.389227 0
0.389228 0
0.389229 0
0.38923 0
0.389231 0
0.389232 0
0.389233 0
0.389234 0
0.389235 0
0.389236 0
0.389237 0
0.389238 0
0.389239 0
0.38924 0
0.389241 0
0.389242 0
0.389243 0
0.389244 0
0.389245 0
0.389246 0
0.389247 0
0.389248 0
0.389249 0
0.38925 0
0.389251 0
0.389252 0
0.389253 0
0.389254 0
0.389255 0
0.389256 0
0.389257 0
0.389258 0
0.389259 0
0.38926 0
0.389261 0
0.389262 0
0.389263 0
0.389264 0
0.389265 0
0.389266 0
0.389267 0
0.389268 0
0.389269 0
0.38927 0
0.389271 0
0.389272 0
0.389273 0
0.389274 0
0.389275 0
0.389276 0
0.389277 0
0.389278 0
0.389279 0
0.38928 0
0.389281 0
0.389282 0
0.389283 0
0.389284 0
0.389285 0
0.389286 0
0.389287 0
0.389288 0
0.389289 0
0.38929 0
0.389291 0
0.389292 0
0.389293 0
0.389294 0
0.389295 0
0.389296 0
0.389297 0
0.389298 0
0.389299 0
0.3893 0
0.389301 0
0.389302 0
0.389303 0
0.389304 0
0.389305 0
0.389306 0
0.389307 0
0.389308 0
0.389309 0
0.38931 0
0.389311 0
0.389312 0
0.389313 0
0.389314 0
0.389315 0
0.389316 0
0.389317 0
0.389318 0
0.389319 0
0.38932 0
0.389321 0
0.389322 0
0.389323 0
0.389324 0
0.389325 0
0.389326 0
0.389327 0
0.389328 0
0.389329 0
0.38933 0
0.389331 0
0.389332 0
0.389333 0
0.389334 0
0.389335 0
0.389336 0
0.389337 0
0.389338 0
0.389339 0
0.38934 0
0.389341 0
0.389342 0
0.389343 0
0.389344 0
0.389345 0
0.389346 0
0.389347 0
0.389348 0
0.389349 0
0.38935 0
0.389351 0
0.389352 0
0.389353 0
0.389354 0
0.389355 0
0.389356 0
0.389357 0
0.389358 0
0.389359 0
0.38936 0
0.389361 0
0.389362 0
0.389363 0
0.389364 0
0.389365 0
0.389366 0
0.389367 0
0.389368 0
0.389369 0
0.38937 0
0.389371 0
0.389372 0
0.389373 0
0.389374 0
0.389375 0
0.389376 0
0.389377 0
0.389378 0
0.389379 0
0.38938 0
0.389381 0
0.389382 0
0.389383 0
0.389384 0
0.389385 0
0.389386 0
0.389387 0
0.389388 0
0.389389 0
0.38939 0
0.389391 0
0.389392 0
0.389393 0
0.389394 0
0.389395 0
0.389396 0
0.389397 0
0.389398 0
0.389399 0
0.3894 0
0.389401 0
0.389402 0
0.389403 0
0.389404 0
0.389405 0
0.389406 0
0.389407 0
0.389408 0
0.389409 0
0.38941 0
0.389411 0
0.389412 0
0.389413 0
0.389414 0
0.389415 0
0.389416 0
0.389417 0
0.389418 0
0.389419 0
0.38942 0
0.389421 0
0.389422 0
0.389423 0
0.389424 0
0.389425 0
0.389426 0
0.389427 0
0.389428 0
0.389429 0
0.38943 0
0.389431 0
0.389432 0
0.389433 0
0.389434 0
0.389435 0
0.389436 0
0.389437 0
0.389438 0
0.389439 0
0.38944 0
0.389441 0
0.389442 0
0.389443 0
0.389444 0
0.389445 0
0.389446 0
0.389447 0
0.389448 0
0.389449 0
0.38945 0
0.389451 0
0.389452 0
0.389453 0
0.389454 0
0.389455 0
0.389456 0
0.389457 0
0.389458 0
0.389459 0
0.38946 0
0.389461 0
0.389462 0
0.389463 0
0.389464 0
0.389465 0
0.389466 0
0.389467 0
0.389468 0
0.389469 0
0.38947 0
0.389471 0
0.389472 0
0.389473 0
0.389474 0
0.389475 0
0.389476 0
0.389477 0
0.389478 0
0.389479 0
0.38948 0
0.389481 0
0.389482 0
0.389483 0
0.389484 0
0.389485 0
0.389486 0
0.389487 0
0.389488 0
0.389489 0
0.38949 0
0.389491 0
0.389492 0
0.389493 0
0.389494 0
0.389495 0
0.389496 0
0.389497 0
0.389498 0
0.389499 0
0.3895 0
0.389501 0
0.389502 0
0.389503 0
0.389504 0
0.389505 0
0.389506 0
0.389507 0
0.389508 0
0.389509 0
0.38951 0
0.389511 0
0.389512 0
0.389513 0
0.389514 0
0.389515 0
0.389516 0
0.389517 0
0.389518 0
0.389519 0
0.38952 0
0.389521 0
0.389522 0
0.389523 0
0.389524 0
0.389525 0
0.389526 0
0.389527 0
0.389528 0
0.389529 0
0.38953 0
0.389531 0
0.389532 0
0.389533 0
0.389534 0
0.389535 0
0.389536 0
0.389537 0
0.389538 0
0.389539 0
0.38954 0
0.389541 0
0.389542 0
0.389543 0
0.389544 0
0.389545 0
0.389546 0
0.389547 0
0.389548 0
0.389549 0
0.38955 0
0.389551 0
0.389552 0
0.389553 0
0.389554 0
0.389555 0
0.389556 0
0.389557 0
0.389558 0
0.389559 0
0.38956 0
0.389561 0
0.389562 0
0.389563 0
0.389564 0
0.389565 0
0.389566 0
0.389567 0
0.389568 0
0.389569 0
0.38957 0
0.389571 0
0.389572 0
0.389573 0
0.389574 0
0.389575 0
0.389576 0
0.389577 0
0.389578 0
0.389579 0
0.38958 0
0.389581 0
0.389582 0
0.389583 0
0.389584 0
0.389585 0
0.389586 0
0.389587 0
0.389588 0
0.389589 0
0.38959 0
0.389591 0
0.389592 0
0.389593 0
0.389594 0
0.389595 0
0.389596 0
0.389597 0
0.389598 0
0.389599 0
0.3896 0
0.389601 0
0.389602 0
0.389603 0
0.389604 0
0.389605 0
0.389606 0
0.389607 0
0.389608 0
0.389609 0
0.38961 0
0.389611 0
0.389612 0
0.389613 0
0.389614 0
0.389615 0
0.389616 0
0.389617 0
0.389618 0
0.389619 0
0.38962 0
0.389621 0
0.389622 0
0.389623 0
0.389624 0
0.389625 0
0.389626 0
0.389627 0
0.389628 0
0.389629 0
0.38963 0
0.389631 0
0.389632 0
0.389633 0
0.389634 0
0.389635 0
0.389636 0
0.389637 0
0.389638 0
0.389639 0
0.38964 0
0.389641 0
0.389642 0
0.389643 0
0.389644 0
0.389645 0
0.389646 0
0.389647 0
0.389648 0
0.389649 0
0.38965 0
0.389651 0
0.389652 0
0.389653 0
0.389654 0
0.389655 0
0.389656 0
0.389657 0
0.389658 0
0.389659 0
0.38966 0
0.389661 0
0.389662 0
0.389663 0
0.389664 0
0.389665 0
0.389666 0
0.389667 0
0.389668 0
0.389669 0
0.38967 0
0.389671 0
0.389672 0
0.389673 0
0.389674 0
0.389675 0
0.389676 0
0.389677 0
0.389678 0
0.389679 0
0.38968 0
0.389681 0
0.389682 0
0.389683 0
0.389684 0
0.389685 0
0.389686 0
0.389687 0
0.389688 0
0.389689 0
0.38969 0
0.389691 0
0.389692 0
0.389693 0
0.389694 0
0.389695 0
0.389696 0
0.389697 0
0.389698 0
0.389699 0
0.3897 0
0.389701 0
0.389702 0
0.389703 0
0.389704 0
0.389705 0
0.389706 0
0.389707 0
0.389708 0
0.389709 0
0.38971 0
0.389711 0
0.389712 0
0.389713 0
0.389714 0
0.389715 0
0.389716 0
0.389717 0
0.389718 0
0.389719 0
0.38972 0
0.389721 0
0.389722 0
0.389723 0
0.389724 0
0.389725 0
0.389726 0
0.389727 0
0.389728 0
0.389729 0
0.38973 0
0.389731 0
0.389732 0
0.389733 0
0.389734 0
0.389735 0
0.389736 0
0.389737 0
0.389738 0
0.389739 0
0.38974 0
0.389741 0
0.389742 0
0.389743 0
0.389744 0
0.389745 0
0.389746 0
0.389747 0
0.389748 0
0.389749 0
0.38975 0
0.389751 0
0.389752 0
0.389753 0
0.389754 0
0.389755 0
0.389756 0
0.389757 0
0.389758 0
0.389759 0
0.38976 0
0.389761 0
0.389762 0
0.389763 0
0.389764 0
0.389765 0
0.389766 0
0.389767 0
0.389768 0
0.389769 0
0.38977 0
0.389771 0
0.389772 0
0.389773 0
0.389774 0
0.389775 0
0.389776 0
0.389777 0
0.389778 0
0.389779 0
0.38978 0
0.389781 0
0.389782 0
0.389783 0
0.389784 0
0.389785 0
0.389786 0
0.389787 0
0.389788 0
0.389789 0
0.38979 0
0.389791 0
0.389792 0
0.389793 0
0.389794 0
0.389795 0
0.389796 0
0.389797 0
0.389798 0
0.389799 0
0.3898 0
0.389801 0
0.389802 0
0.389803 0
0.389804 0
0.389805 0
0.389806 0
0.389807 0
0.389808 0
0.389809 0
0.38981 0
0.389811 0
0.389812 0
0.389813 0
0.389814 0
0.389815 0
0.389816 0
0.389817 0
0.389818 0
0.389819 0
0.38982 0
0.389821 0
0.389822 0
0.389823 0
0.389824 0
0.389825 0
0.389826 0
0.389827 0
0.389828 0
0.389829 0
0.38983 0
0.389831 0
0.389832 0
0.389833 0
0.389834 0
0.389835 0
0.389836 0
0.389837 0
0.389838 0
0.389839 0
0.38984 0
0.389841 0
0.389842 0
0.389843 0
0.389844 0
0.389845 0
0.389846 0
0.389847 0
0.389848 0
0.389849 0
0.38985 0
0.389851 0
0.389852 0
0.389853 0
0.389854 0
0.389855 0
0.389856 0
0.389857 0
0.389858 0
0.389859 0
0.38986 0
0.389861 0
0.389862 0
0.389863 0
0.389864 0
0.389865 0
0.389866 0
0.389867 0
0.389868 0
0.389869 0
0.38987 0
0.389871 0
0.389872 0
0.389873 0
0.389874 0
0.389875 0
0.389876 0
0.389877 0
0.389878 0
0.389879 0
0.38988 0
0.389881 0
0.389882 0
0.389883 0
0.389884 0
0.389885 0
0.389886 0
0.389887 0
0.389888 0
0.389889 0
0.38989 0
0.389891 0
0.389892 0
0.389893 0
0.389894 0
0.389895 0
0.389896 0
0.389897 0
0.389898 0
0.389899 0
0.3899 0
0.389901 0
0.389902 0
0.389903 0
0.389904 0
0.389905 0
0.389906 0
0.389907 0
0.389908 0
0.389909 0
0.38991 0
0.389911 0
0.389912 0
0.389913 0
0.389914 0
0.389915 0
0.389916 0
0.389917 0
0.389918 0
0.389919 0
0.38992 0
0.389921 0
0.389922 0
0.389923 0
0.389924 0
0.389925 0
0.389926 0
0.389927 0
0.389928 0
0.389929 0
0.38993 0
0.389931 0
0.389932 0
0.389933 0
0.389934 0
0.389935 0
0.389936 0
0.389937 0
0.389938 0
0.389939 0
0.38994 0
0.389941 0
0.389942 0
0.389943 0
0.389944 0
0.389945 0
0.389946 0
0.389947 0
0.389948 0
0.389949 0
0.38995 0
0.389951 0
0.389952 0
0.389953 0
0.389954 0
0.389955 0
0.389956 0
0.389957 0
0.389958 0
0.389959 0
0.38996 0
0.389961 0
0.389962 0
0.389963 0
0.389964 0
0.389965 0
0.389966 0
0.389967 0
0.389968 0
0.389969 0
0.38997 0
0.389971 0
0.389972 0
0.389973 0
0.389974 0
0.389975 0
0.389976 0
0.389977 0
0.389978 0
0.389979 0
0.38998 0
0.389981 0
0.389982 0
0.389983 0
0.389984 0
0.389985 0
0.389986 0
0.389987 0
0.389988 0
0.389989 0
0.38999 0
0.389991 0
0.389992 0
0.389993 0
0.389994 0
0.389995 0
0.389996 0
0.389997 0
0.389998 0
0.389999 0
0.39 0
0.390001 0
0.390002 0
0.390003 0
0.390004 0
0.390005 0
0.390006 0
0.390007 0
0.390008 0
0.390009 0
0.39001 0
0.390011 0
0.390012 0
0.390013 0
0.390014 0
0.390015 0
0.390016 0
0.390017 0
0.390018 0
0.390019 0
0.39002 0
0.390021 0
0.390022 0
0.390023 0
0.390024 0
0.390025 0
0.390026 0
0.390027 0
0.390028 0
0.390029 0
0.39003 0
0.390031 0
0.390032 0
0.390033 0
0.390034 0
0.390035 0
0.390036 0
0.390037 0
0.390038 0
0.390039 0
0.39004 0
0.390041 0
0.390042 0
0.390043 0
0.390044 0
0.390045 0
0.390046 0
0.390047 0
0.390048 0
0.390049 0
0.39005 0
0.390051 0
0.390052 0
0.390053 0
0.390054 0
0.390055 0
0.390056 0
0.390057 0
0.390058 0
0.390059 0
0.39006 0
0.390061 0
0.390062 0
0.390063 0
0.390064 0
0.390065 0
0.390066 0
0.390067 0
0.390068 0
0.390069 0
0.39007 0
0.390071 0
0.390072 0
0.390073 0
0.390074 0
0.390075 0
0.390076 0
0.390077 0
0.390078 0
0.390079 0
0.39008 0
0.390081 0
0.390082 0
0.390083 0
0.390084 0
0.390085 0
0.390086 0
0.390087 0
0.390088 0
0.390089 0
0.39009 0
0.390091 0
0.390092 0
0.390093 0
0.390094 0
0.390095 0
0.390096 0
0.390097 0
0.390098 0
0.390099 0
0.3901 0
0.390101 0
0.390102 0
0.390103 0
0.390104 0
0.390105 0
0.390106 0
0.390107 0
0.390108 0
0.390109 0
0.39011 0
0.390111 0
0.390112 0
0.390113 0
0.390114 0
0.390115 0
0.390116 0
0.390117 0
0.390118 0
0.390119 0
0.39012 0
0.390121 0
0.390122 0
0.390123 0
0.390124 0
0.390125 0
0.390126 0
0.390127 0
0.390128 0
0.390129 0
0.39013 0
0.390131 0
0.390132 0
0.390133 0
0.390134 0
0.390135 0
0.390136 0
0.390137 0
0.390138 0
0.390139 0
0.39014 0
0.390141 0
0.390142 0
0.390143 0
0.390144 0
0.390145 0
0.390146 0
0.390147 0
0.390148 0
0.390149 0
0.39015 0
0.390151 0
0.390152 0
0.390153 0
0.390154 0
0.390155 0
0.390156 0
0.390157 0
0.390158 0
0.390159 0
0.39016 0
0.390161 0
0.390162 0
0.390163 0
0.390164 0
0.390165 0
0.390166 0
0.390167 0
0.390168 0
0.390169 0
0.39017 0
0.390171 0
0.390172 0
0.390173 0
0.390174 0
0.390175 0
0.390176 0
0.390177 0
0.390178 0
0.390179 0
0.39018 0
0.390181 0
0.390182 0
0.390183 0
0.390184 0
0.390185 0
0.390186 0
0.390187 0
0.390188 0
0.390189 0
0.39019 0
0.390191 0
0.390192 0
0.390193 0
0.390194 0
0.390195 0
0.390196 0
0.390197 0
0.390198 0
0.390199 0
0.3902 0
0.390201 0
0.390202 0
0.390203 0
0.390204 0
0.390205 0
0.390206 0
0.390207 0
0.390208 0
0.390209 0
0.39021 0
0.390211 0
0.390212 0
0.390213 0
0.390214 0
0.390215 0
0.390216 0
0.390217 0
0.390218 0
0.390219 0
0.39022 0
0.390221 0
0.390222 0
0.390223 0
0.390224 0
0.390225 0
0.390226 0
0.390227 0
0.390228 0
0.390229 0
0.39023 0
0.390231 0
0.390232 0
0.390233 0
0.390234 0
0.390235 0
0.390236 0
0.390237 0
0.390238 0
0.390239 0
0.39024 0
0.390241 0
0.390242 0
0.390243 0
0.390244 0
0.390245 0
0.390246 0
0.390247 0
0.390248 0
0.390249 0
0.39025 0
0.390251 0
0.390252 0
0.390253 0
0.390254 0
0.390255 0
0.390256 0
0.390257 0
0.390258 0
0.390259 0
0.39026 0
0.390261 0
0.390262 0
0.390263 0
0.390264 0
0.390265 0
0.390266 0
0.390267 0
0.390268 0
0.390269 0
0.39027 0
0.390271 0
0.390272 0
0.390273 0
0.390274 0
0.390275 0
0.390276 0
0.390277 0
0.390278 0
0.390279 0
0.39028 0
0.390281 0
0.390282 0
0.390283 0
0.390284 0
0.390285 0
0.390286 0
0.390287 0
0.390288 0
0.390289 0
0.39029 0
0.390291 0
0.390292 0
0.390293 0
0.390294 0
0.390295 0
0.390296 0
0.390297 0
0.390298 0
0.390299 0
0.3903 0
0.390301 0
0.390302 0
0.390303 0
0.390304 0
0.390305 0
0.390306 0
0.390307 0
0.390308 0
0.390309 0
0.39031 0
0.390311 0
0.390312 0
0.390313 0
0.390314 0
0.390315 0
0.390316 0
0.390317 0
0.390318 0
0.390319 0
0.39032 0
0.390321 0
0.390322 0
0.390323 0
0.390324 0
0.390325 0
0.390326 0
0.390327 0
0.390328 0
0.390329 0
0.39033 0
0.390331 0
0.390332 0
0.390333 0
0.390334 0
0.390335 0
0.390336 0
0.390337 0
0.390338 0
0.390339 0
0.39034 0
0.390341 0
0.390342 0
0.390343 0
0.390344 0
0.390345 0
0.390346 0
0.390347 0
0.390348 0
0.390349 0
0.39035 0
0.390351 0
0.390352 0
0.390353 0
0.390354 0
0.390355 0
0.390356 0
0.390357 0
0.390358 0
0.390359 0
0.39036 0
0.390361 0
0.390362 0
0.390363 0
0.390364 0
0.390365 0
0.390366 0
0.390367 0
0.390368 0
0.390369 0
0.39037 0
0.390371 0
0.390372 0
0.390373 0
0.390374 0
0.390375 0
0.390376 0
0.390377 0
0.390378 0
0.390379 0
0.39038 0
0.390381 0
0.390382 0
0.390383 0
0.390384 0
0.390385 0
0.390386 0
0.390387 0
0.390388 0
0.390389 0
0.39039 0
0.390391 0
0.390392 0
0.390393 0
0.390394 0
0.390395 0
0.390396 0
0.390397 0
0.390398 0
0.390399 0
0.3904 0
0.390401 0
0.390402 0
0.390403 0
0.390404 0
0.390405 0
0.390406 0
0.390407 0
0.390408 0
0.390409 0
0.39041 0
0.390411 0
0.390412 0
0.390413 0
0.390414 0
0.390415 0
0.390416 0
0.390417 0
0.390418 0
0.390419 0
0.39042 0
0.390421 0
0.390422 0
0.390423 0
0.390424 0
0.390425 0
0.390426 0
0.390427 0
0.390428 0
0.390429 0
0.39043 0
0.390431 0
0.390432 0
0.390433 0
0.390434 0
0.390435 0
0.390436 0
0.390437 0
0.390438 0
0.390439 0
0.39044 0
0.390441 0
0.390442 0
0.390443 0
0.390444 0
0.390445 0
0.390446 0
0.390447 0
0.390448 0
0.390449 0
0.39045 0
0.390451 0
0.390452 0
0.390453 0
0.390454 0
0.390455 0
0.390456 0
0.390457 0
0.390458 0
0.390459 0
0.39046 0
0.390461 0
0.390462 0
0.390463 0
0.390464 0
0.390465 0
0.390466 0
0.390467 0
0.390468 0
0.390469 0
0.39047 0
0.390471 0
0.390472 0
0.390473 0
0.390474 0
0.390475 0
0.390476 0
0.390477 0
0.390478 0
0.390479 0
0.39048 0
0.390481 0
0.390482 0
0.390483 0
0.390484 0
0.390485 0
0.390486 0
0.390487 0
0.390488 0
0.390489 0
0.39049 0
0.390491 0
0.390492 0
0.390493 0
0.390494 0
0.390495 0
0.390496 0
0.390497 0
0.390498 0
0.390499 0
0.3905 0
0.390501 0
0.390502 0
0.390503 0
0.390504 0
0.390505 0
0.390506 0
0.390507 0
0.390508 0
0.390509 0
0.39051 0
0.390511 0
0.390512 0
0.390513 0
0.390514 0
0.390515 0
0.390516 0
0.390517 0
0.390518 0
0.390519 0
0.39052 0
0.390521 0
0.390522 0
0.390523 0
0.390524 0
0.390525 0
0.390526 0
0.390527 0
0.390528 0
0.390529 0
0.39053 0
0.390531 0
0.390532 0
0.390533 0
0.390534 0
0.390535 0
0.390536 0
0.390537 0
0.390538 0
0.390539 0
0.39054 0
0.390541 0
0.390542 0
0.390543 0
0.390544 0
0.390545 0
0.390546 0
0.390547 0
0.390548 0
0.390549 0
0.39055 0
0.390551 0
0.390552 0
0.390553 0
0.390554 0
0.390555 0
0.390556 0
0.390557 0
0.390558 0
0.390559 0
0.39056 0
0.390561 0
0.390562 0
0.390563 0
0.390564 0
0.390565 0
0.390566 0
0.390567 0
0.390568 0
0.390569 0
0.39057 0
0.390571 0
0.390572 0
0.390573 0
0.390574 0
0.390575 0
0.390576 0
0.390577 0
0.390578 0
0.390579 0
0.39058 0
0.390581 0
0.390582 0
0.390583 0
0.390584 0
0.390585 0
0.390586 0
0.390587 0
0.390588 0
0.390589 0
0.39059 0
0.390591 0
0.390592 0
0.390593 0
0.390594 0
0.390595 0
0.390596 0
0.390597 0
0.390598 0
0.390599 0
0.3906 0
0.390601 0
0.390602 0
0.390603 0
0.390604 0
0.390605 0
0.390606 0
0.390607 0
0.390608 0
0.390609 0
0.39061 0
0.390611 0
0.390612 0
0.390613 0
0.390614 0
0.390615 0
0.390616 0
0.390617 0
0.390618 0
0.390619 0
0.39062 0
0.390621 0
0.390622 0
0.390623 0
0.390624 0
0.390625 0
0.390626 0
0.390627 0
0.390628 0
0.390629 0
0.39063 0
0.390631 0
0.390632 0
0.390633 0
0.390634 0
0.390635 0
0.390636 0
0.390637 0
0.390638 0
0.390639 0
0.39064 0
0.390641 0
0.390642 0
0.390643 0
0.390644 0
0.390645 0
0.390646 0
0.390647 0
0.390648 0
0.390649 0
0.39065 0
0.390651 0
0.390652 0
0.390653 0
0.390654 0
0.390655 0
0.390656 0
0.390657 0
0.390658 0
0.390659 0
0.39066 0
0.390661 -2.34050127892307e-15
0.390662 9.58842217049491e-15
0.390663 -2.20876848949703e-14
0.390664 4.01888249926973e-14
0.390665 -6.42504140295527e-14
0.390666 9.46409256979277e-14
0.390667 -1.31741132754746e-13
0.390668 1.75947142333239e-13
0.390669 -2.27674202994552e-13
0.39067 2.87361450321437e-13
0.390671 -3.5547780146438e-13
0.390672 4.32529266376288e-13
0.390673 -5.19068019466779e-13
0.390674 6.15703677057438e-13
0.390675 -7.2311736329636e-13
0.390676 8.42079334494728e-13
0.390677 -9.73471190251716e-13
0.390678 1.11831406049419e-12
0.390679 -1.27780466774183e-12
0.39068 1.45336189553139e-12
0.390681 -1.64668755912215e-12
0.390682 1.85984665126242e-12
0.390683 -2.09537471207848e-12
0.390684 2.3564236254409e-12
0.390685 -2.64696288526954e-12
0.390686 2.97206261962494e-12
0.390687 -3.33829995593187e-12
0.390688 3.75435640326291e-12
0.390689 -4.23192000626806e-12
0.39069 4.78709068176835e-12
0.390691 -5.44264995016303e-12
0.390692 6.2318865278531e-12
0.390693 -7.20538302211228e-12
0.390694 8.44383444574636e-12
0.390695 -1.00842415770474e-11
0.390696 1.2375917169407e-11
0.390697 -1.58375614255412e-11
0.390698 2.17510737958124e-11
0.390699 -3.43301451383275e-11
0.3907 8.02656220317307e-11
0.390701 2.40817896009393e-10
0.390702 -4.80971343648121e-11
0.390703 2.66583541569298e-11
0.390704 -1.84057964461729e-11
0.390705 1.40405657968682e-11
0.390706 -1.13493695563805e-11
0.390707 9.53607676453087e-12
0.390708 -8.24441133094663e-12
0.390709 7.29142603441226e-12
0.39071 -6.57387253202346e-12
0.390711 6.0293960729217e-12
0.390712 -5.61844664945075e-12
0.390713 5.3150746736335e-12
0.390714 -5.1019251188007e-12
0.390715 4.96737758743557e-12
0.390716 -4.90386026510353e-12
0.390717 4.90684950612496e-12
0.390718 -4.97430071623622e-12
0.390719 5.10637862408728e-12
0.39072 -5.30542625432051e-12
0.390721 5.57616118081642e-12
0.390722 -5.92613214365434e-12
0.390723 6.3665233331524e-12
0.390724 -6.91347652921187e-12
0.390725 7.59024648913403e-12
0.390726 -8.43078223489112e-12
0.390727 9.48589468008569e-12
0.390728 -1.08344200939027e-11
0.390729 1.26047736794845e-11
0.39073 -1.50201831460248e-11
0.390731 1.8504690067774e-11
0.390732 -2.39725620908735e-11
0.390733 3.38213241443097e-11
0.390734 -5.69843733121959e-11
0.390735 1.78957066563236e-10
0.390736 1.5757029950798e-10
0.390737 -5.42918729675109e-11
0.390738 3.25861909364407e-11
0.390739 -2.31081777862896e-11
0.39074 1.77584224927319e-11
0.390741 -1.4298792915884e-11
0.390742 1.18636821047452e-11
0.390743 -1.00463235487427e-11
0.390744 8.63084531914253e-12
0.390745 -7.49211433203886e-12
0.390746 6.55264592803243e-12
0.390747 -5.76193516945762e-12
0.390748 5.08568435335493e-12
0.390749 -4.49980703278587e-12
0.39075 3.98690756962947e-12
0.390751 -3.53412050829391e-12
0.390752 3.13173401442807e-12
0.390753 -2.77228437314799e-12
0.390754 2.44994368090924e-12
0.390755 -2.16009573371726e-12
0.390756 1.89903604398584e-12
0.390757 -1.66375574513781e-12
0.390758 1.45178346076269e-12
0.390759 -1.26106806922447e-12
0.39076 1.08753363707425e-12
0.390761 -9.27139375235037e-13
0.390762 7.78297727156997e-13
0.390763 -6.39593050236766e-13
0.390764 5.0975357137134e-13
0.390765 -3.87632173196889e-13
0.390766 2.72195803130443e-13
0.390767 -1.62524625486656e-13
0.390768 5.7824062184447e-14
0.390769 4.2543546309653e-14
0.39077 -1.38993875698493e-13
0.390771 2.31593258311476e-13
0.390772 -3.19804904751897e-13
0.390773 4.01953921624765e-13
0.390774 -4.73992638133521e-13
0.390775 5.26245251455238e-13
0.390776 -5.36093820828415e-13
0.390777 4.17222158660485e-13
0.390778 4.27187928505619e-13
0.390779 5.884308452317e-12
0.39078 -2.63948069764216e-12
0.390781 2.43506790228998e-12
0.390782 -2.51207201441434e-12
0.390783 2.69356345862055e-12
0.390784 -2.94022276293562e-12
0.390785 3.24189237220033e-12
0.390786 -3.59891984833091e-12
0.390787 4.01761069822201e-12
0.390788 -4.5094790697971e-12
0.390789 5.09223978096829e-12
0.39079 -5.79236039346532e-12
0.390791 6.64991098072983e-12
0.390792 -7.72766481752728e-12
0.390793 9.12907565662304e-12
0.390794 -1.10368902183898e-11
0.390795 1.38063349979925e-11
0.390796 -1.82303881131168e-11
0.390797 2.65124842475112e-11
0.390798 -4.79082488829923e-11
0.390799 2.39768993502698e-10
0.3908 7.97627788868131e-11
0.390801 -3.40138941324543e-11
0.390802 2.14726215432828e-11
0.390803 -1.55734058047879e-11
0.390804 1.21219375199617e-11
0.390805 -9.84188896392686e-12
0.390806 8.21343984432101e-12
0.390807 -6.98520199782522e-12
0.390808 6.02082382195909e-12
0.390809 -5.23999153096927e-12
0.39081 4.59235952965328e-12
0.390811 -4.04479256291504e-12
0.390812 3.57461122731355e-12
0.390813 -3.16578460471046e-12
0.390814 2.80667140419311e-12
0.390815 -2.48862140887554e-12
0.390816 2.20507772097656e-12
0.390817 -1.95098233176141e-12
0.390818 1.72237179983313e-12
0.390819 -1.51614297068251e-12
0.39082 1.32980061245906e-12
0.390821 -1.16126766973282e-12
0.390822 1.00882825760606e-12
0.390823 -8.71047890238877e-13
0.390824 7.46713093113061e-13
0.390825 -6.34785150639206e-13
0.390826 5.34364309940597e-13
0.390827 -4.44661821821057e-13
0.390828 3.64977928105207e-13
0.390829 -2.94684412328257e-13
0.39083 2.33210689823174e-13
0.390831 -1.80032670451861e-13
0.390832 1.3466381366358e-13
0.390833 -9.66479322108739e-14
0.390834 6.55534020433112e-14
0.390835 -4.09685115568399e-14
0.390836 2.24977404544223e-14
0.390837 -9.75880190014268e-15
0.390838 2.38031495289209e-15
0.390839 0
0.39084 0
0.390841 0
0.390842 0
0.390843 0
0.390844 0
0.390845 0
0.390846 0
0.390847 0
0.390848 0
0.390849 0
0.39085 0
0.390851 0
0.390852 0
0.390853 0
0.390854 0
0.390855 0
0.390856 0
0.390857 0
0.390858 0
0.390859 0
0.39086 0
0.390861 0
0.390862 0
0.390863 0
0.390864 0
0.390865 0
0.390866 0
0.390867 0
0.390868 0
0.390869 0
0.39087 0
0.390871 0
0.390872 0
0.390873 0
0.390874 0
0.390875 0
0.390876 0
0.390877 0
0.390878 0
0.390879 0
0.39088 0
0.390881 0
0.390882 0
0.390883 0
0.390884 0
0.390885 0
0.390886 0
0.390887 0
0.390888 0
0.390889 0
0.39089 0
0.390891 0
0.390892 0
0.390893 0
0.390894 0
0.390895 0
0.390896 0
0.390897 0
0.390898 0
0.390899 0
0.3909 0
0.390901 0
0.390902 0
0.390903 0
0.390904 0
0.390905 0
0.390906 0
0.390907 0
0.390908 0
0.390909 0
0.39091 0
0.390911 0
0.390912 0
0.390913 0
0.390914 0
0.390915 0
0.390916 0
0.390917 0
0.390918 0
0.390919 0
0.39092 0
0.390921 0
0.390922 0
0.390923 0
0.390924 0
0.390925 0
0.390926 0
0.390927 0
0.390928 0
0.390929 0
0.39093 0
0.390931 0
0.390932 0
0.390933 0
0.390934 0
0.390935 0
0.390936 0
0.390937 0
0.390938 0
0.390939 0
0.39094 0
0.390941 0
0.390942 0
0.390943 0
0.390944 0
0.390945 0
0.390946 0
0.390947 0
0.390948 0
0.390949 0
0.39095 0
0.390951 0
0.390952 0
0.390953 0
0.390954 0
0.390955 0
0.390956 0
0.390957 0
0.390958 0
0.390959 0
0.39096 0
0.390961 0
0.390962 0
0.390963 0
0.390964 0
0.390965 0
0.390966 0
0.390967 0
0.390968 0
0.390969 0
0.39097 0
0.390971 0
0.390972 0
0.390973 0
0.390974 0
0.390975 0
0.390976 0
0.390977 0
0.390978 0
0.390979 0
0.39098 0
0.390981 0
0.390982 0
0.390983 0
0.390984 0
0.390985 0
0.390986 0
0.390987 0
0.390988 0
0.390989 0
0.39099 0
0.390991 0
0.390992 0
0.390993 0
0.390994 0
0.390995 0
0.390996 0
0.390997 0
0.390998 0
0.390999 0
0.391 0
0.391001 0
0.391002 0
0.391003 0
0.391004 0
0.391005 0
0.391006 0
0.391007 0
0.391008 0
0.391009 0
0.39101 0
0.391011 0
0.391012 0
0.391013 0
0.391014 0
0.391015 0
0.391016 0
0.391017 0
0.391018 0
0.391019 0
0.39102 0
0.391021 0
0.391022 0
0.391023 0
0.391024 0
0.391025 0
0.391026 0
0.391027 0
0.391028 0
0.391029 0
0.39103 0
0.391031 0
0.391032 0
0.391033 0
0.391034 0
0.391035 0
0.391036 0
0.391037 0
0.391038 0
0.391039 0
0.39104 0
0.391041 0
0.391042 0
0.391043 0
0.391044 0
0.391045 0
0.391046 0
0.391047 0
0.391048 0
0.391049 0
0.39105 0
0.391051 0
0.391052 0
0.391053 0
0.391054 0
0.391055 0
0.391056 0
0.391057 0
0.391058 0
0.391059 0
0.39106 0
0.391061 0
0.391062 0
0.391063 0
0.391064 0
0.391065 0
0.391066 0
0.391067 0
0.391068 0
0.391069 0
0.39107 0
0.391071 0
0.391072 0
0.391073 0
0.391074 0
0.391075 0
0.391076 0
0.391077 0
0.391078 0
0.391079 0
0.39108 0
0.391081 0
0.391082 0
0.391083 0
0.391084 0
0.391085 0
0.391086 0
0.391087 0
0.391088 0
0.391089 0
0.39109 0
0.391091 0
0.391092 0
0.391093 0
0.391094 0
0.391095 0
0.391096 0
0.391097 0
0.391098 0
0.391099 0
0.3911 0
0.391101 0
0.391102 0
0.391103 0
0.391104 0
0.391105 0
0.391106 0
0.391107 0
0.391108 0
0.391109 0
0.39111 0
0.391111 0
0.391112 0
0.391113 0
0.391114 0
0.391115 0
0.391116 0
0.391117 0
0.391118 0
0.391119 0
0.39112 0
0.391121 0
0.391122 0
0.391123 0
0.391124 0
0.391125 0
0.391126 0
0.391127 0
0.391128 0
0.391129 0
0.39113 0
0.391131 0
0.391132 0
0.391133 0
0.391134 0
0.391135 0
0.391136 0
0.391137 0
0.391138 0
0.391139 0
0.39114 0
0.391141 0
0.391142 0
0.391143 0
0.391144 0
0.391145 0
0.391146 0
0.391147 0
0.391148 0
0.391149 0
0.39115 0
0.391151 0
0.391152 0
0.391153 0
0.391154 0
0.391155 0
0.391156 0
0.391157 0
0.391158 0
0.391159 0
0.39116 0
0.391161 0
0.391162 0
0.391163 0
0.391164 0
0.391165 0
0.391166 0
0.391167 0
0.391168 0
0.391169 0
0.39117 0
0.391171 0
0.391172 0
0.391173 0
0.391174 0
0.391175 0
0.391176 0
0.391177 0
0.391178 0
0.391179 0
0.39118 0
0.391181 0
0.391182 0
0.391183 0
0.391184 0
0.391185 0
0.391186 0
0.391187 0
0.391188 0
0.391189 0
0.39119 0
0.391191 0
0.391192 0
0.391193 0
0.391194 0
0.391195 0
0.391196 0
0.391197 0
0.391198 0
0.391199 0
0.3912 0
0.391201 0
0.391202 0
0.391203 0
0.391204 0
0.391205 0
0.391206 0
0.391207 0
0.391208 0
0.391209 0
0.39121 0
0.391211 0
0.391212 0
0.391213 0
0.391214 0
0.391215 0
0.391216 0
0.391217 0
0.391218 0
0.391219 0
0.39122 0
0.391221 0
0.391222 0
0.391223 0
0.391224 0
0.391225 0
0.391226 0
0.391227 0
0.391228 0
0.391229 0
0.39123 0
0.391231 0
0.391232 0
0.391233 0
0.391234 0
0.391235 0
0.391236 0
0.391237 0
0.391238 0
0.391239 0
0.39124 0
0.391241 0
0.391242 0
0.391243 0
0.391244 0
0.391245 0
0.391246 0
0.391247 0
0.391248 0
0.391249 0
0.39125 0
0.391251 0
0.391252 0
0.391253 0
0.391254 0
0.391255 0
0.391256 0
0.391257 0
0.391258 0
0.391259 0
0.39126 0
0.391261 0
0.391262 0
0.391263 0
0.391264 0
0.391265 0
0.391266 0
0.391267 0
0.391268 0
0.391269 0
0.39127 0
0.391271 0
0.391272 0
0.391273 0
0.391274 0
0.391275 0
0.391276 0
0.391277 0
0.391278 0
0.391279 0
0.39128 0
0.391281 0
0.391282 0
0.391283 0
0.391284 0
0.391285 0
0.391286 0
0.391287 0
0.391288 0
0.391289 0
0.39129 0
0.391291 0
0.391292 0
0.391293 0
0.391294 0
0.391295 0
0.391296 0
0.391297 0
0.391298 0
0.391299 0
0.3913 0
0.391301 0
0.391302 0
0.391303 0
0.391304 0
0.391305 0
0.391306 0
0.391307 0
0.391308 0
0.391309 0
0.39131 0
0.391311 0
0.391312 0
0.391313 0
0.391314 0
0.391315 0
0.391316 0
0.391317 0
0.391318 0
0.391319 0
0.39132 0
0.391321 0
0.391322 0
0.391323 0
0.391324 0
0.391325 0
0.391326 0
0.391327 0
0.391328 0
0.391329 0
0.39133 0
0.391331 0
0.391332 0
0.391333 0
0.391334 0
0.391335 0
0.391336 0
0.391337 0
0.391338 0
0.391339 0
0.39134 0
0.391341 0
0.391342 0
0.391343 0
0.391344 0
0.391345 0
0.391346 0
0.391347 0
0.391348 0
0.391349 0
0.39135 0
0.391351 0
0.391352 0
0.391353 0
0.391354 0
0.391355 0
0.391356 0
0.391357 0
0.391358 0
0.391359 0
0.39136 0
0.391361 0
0.391362 0
0.391363 0
0.391364 0
0.391365 0
0.391366 0
0.391367 0
0.391368 0
0.391369 0
0.39137 0
0.391371 0
0.391372 0
0.391373 0
0.391374 0
0.391375 0
0.391376 0
0.391377 0
0.391378 0
0.391379 0
0.39138 0
0.391381 0
0.391382 0
0.391383 0
0.391384 0
0.391385 0
0.391386 0
0.391387 0
0.391388 0
0.391389 0
0.39139 0
0.391391 0
0.391392 0
0.391393 0
0.391394 0
0.391395 0
0.391396 0
0.391397 0
0.391398 0
0.391399 0
0.3914 0
0.391401 0
0.391402 0
0.391403 0
0.391404 0
0.391405 0
0.391406 0
0.391407 0
0.391408 0
0.391409 0
0.39141 0
0.391411 0
0.391412 0
0.391413 0
0.391414 0
0.391415 0
0.391416 0
0.391417 0
0.391418 0
0.391419 0
0.39142 0
0.391421 0
0.391422 0
0.391423 0
0.391424 0
0.391425 0
0.391426 0
0.391427 0
0.391428 0
0.391429 0
0.39143 0
0.391431 0
0.391432 0
0.391433 0
0.391434 0
0.391435 0
0.391436 0
0.391437 0
0.391438 0
0.391439 0
0.39144 0
0.391441 0
0.391442 0
0.391443 0
0.391444 0
0.391445 0
0.391446 0
0.391447 0
0.391448 0
0.391449 0
0.39145 0
0.391451 0
0.391452 0
0.391453 0
0.391454 0
0.391455 0
0.391456 0
0.391457 0
0.391458 0
0.391459 0
0.39146 0
0.391461 0
0.391462 0
0.391463 0
0.391464 0
0.391465 0
0.391466 0
0.391467 0
0.391468 0
0.391469 0
0.39147 0
0.391471 0
0.391472 0
0.391473 0
0.391474 0
0.391475 0
0.391476 0
0.391477 0
0.391478 0
0.391479 0
0.39148 0
0.391481 0
0.391482 0
0.391483 0
0.391484 0
0.391485 0
0.391486 0
0.391487 0
0.391488 0
0.391489 0
0.39149 0
0.391491 0
0.391492 0
0.391493 0
0.391494 0
0.391495 0
0.391496 0
0.391497 0
0.391498 0
0.391499 0
0.3915 0
0.391501 0
0.391502 0
0.391503 0
0.391504 0
0.391505 0
0.391506 0
0.391507 0
0.391508 0
0.391509 0
0.39151 0
0.391511 0
0.391512 0
0.391513 0
0.391514 0
0.391515 0
0.391516 0
0.391517 0
0.391518 0
0.391519 0
0.39152 0
0.391521 0
0.391522 0
0.391523 0
0.391524 0
0.391525 0
0.391526 0
0.391527 0
0.391528 0
0.391529 0
0.39153 0
0.391531 0
0.391532 0
0.391533 0
0.391534 0
0.391535 0
0.391536 0
0.391537 0
0.391538 0
0.391539 0
0.39154 0
0.391541 0
0.391542 0
0.391543 0
0.391544 0
0.391545 0
0.391546 0
0.391547 0
0.391548 0
0.391549 0
0.39155 0
0.391551 0
0.391552 0
0.391553 0
0.391554 0
0.391555 0
0.391556 0
0.391557 0
0.391558 0
0.391559 0
0.39156 0
0.391561 0
0.391562 0
0.391563 0
0.391564 0
0.391565 0
0.391566 0
0.391567 0
0.391568 0
0.391569 0
0.39157 0
0.391571 0
0.391572 0
0.391573 0
0.391574 0
0.391575 0
0.391576 0
0.391577 0
0.391578 0
0.391579 0
0.39158 0
0.391581 0
0.391582 0
0.391583 0
0.391584 0
0.391585 0
0.391586 0
0.391587 0
0.391588 0
0.391589 0
0.39159 0
0.391591 0
0.391592 0
0.391593 0
0.391594 0
0.391595 0
0.391596 0
0.391597 0
0.391598 0
0.391599 0
0.3916 0
0.391601 0
0.391602 0
0.391603 0
0.391604 0
0.391605 0
0.391606 0
0.391607 0
0.391608 0
0.391609 0
0.39161 0
0.391611 0
0.391612 0
0.391613 0
0.391614 0
0.391615 0
0.391616 0
0.391617 0
0.391618 0
0.391619 0
0.39162 0
0.391621 0
0.391622 0
0.391623 0
0.391624 0
0.391625 0
0.391626 0
0.391627 0
0.391628 0
0.391629 0
0.39163 0
0.391631 0
0.391632 0
0.391633 0
0.391634 0
0.391635 0
0.391636 0
0.391637 0
0.391638 0
0.391639 0
0.39164 0
0.391641 0
0.391642 0
0.391643 0
0.391644 0
0.391645 0
0.391646 0
0.391647 0
0.391648 0
0.391649 0
0.39165 0
0.391651 0
0.391652 0
0.391653 0
0.391654 0
0.391655 0
0.391656 0
0.391657 0
0.391658 0
0.391659 0
0.39166 0
0.391661 0
0.391662 0
0.391663 0
0.391664 0
0.391665 0
0.391666 0
0.391667 0
0.391668 0
0.391669 0
0.39167 0
0.391671 0
0.391672 0
0.391673 0
0.391674 0
0.391675 0
0.391676 0
0.391677 0
0.391678 0
0.391679 0
0.39168 0
0.391681 0
0.391682 0
0.391683 0
0.391684 0
0.391685 0
0.391686 0
0.391687 0
0.391688 0
0.391689 0
0.39169 0
0.391691 0
0.391692 0
0.391693 0
0.391694 0
0.391695 0
0.391696 0
0.391697 0
0.391698 0
0.391699 0
0.3917 0
0.391701 0
0.391702 0
0.391703 0
0.391704 0
0.391705 0
0.391706 0
0.391707 0
0.391708 0
0.391709 0
0.39171 0
0.391711 0
0.391712 0
0.391713 0
0.391714 0
0.391715 0
0.391716 0
0.391717 0
0.391718 0
0.391719 0
0.39172 0
0.391721 0
0.391722 0
0.391723 0
0.391724 0
0.391725 0
0.391726 0
0.391727 0
0.391728 0
0.391729 0
0.39173 0
0.391731 0
0.391732 0
0.391733 0
0.391734 0
0.391735 0
0.391736 0
0.391737 0
0.391738 0
0.391739 0
0.39174 0
0.391741 0
0.391742 0
0.391743 0
0.391744 0
0.391745 0
0.391746 0
0.391747 0
0.391748 0
0.391749 0
0.39175 0
0.391751 0
0.391752 0
0.391753 0
0.391754 0
0.391755 0
0.391756 0
0.391757 0
0.391758 0
0.391759 0
0.39176 0
0.391761 0
0.391762 0
0.391763 0
0.391764 0
0.391765 0
0.391766 0
0.391767 0
0.391768 0
0.391769 0
0.39177 0
0.391771 0
0.391772 0
0.391773 0
0.391774 0
0.391775 0
0.391776 0
0.391777 0
0.391778 0
0.391779 0
0.39178 0
0.391781 0
0.391782 0
0.391783 0
0.391784 0
0.391785 0
0.391786 0
0.391787 0
0.391788 0
0.391789 -3.95876297922091e-15
0.39179 1.62250149635939e-14
0.391791 -3.73925868015464e-14
0.391792 6.80689126051617e-14
0.391793 -1.08877811232348e-13
0.391794 1.60463092509844e-13
0.391795 -2.23493154959979e-13
0.391796 2.98666781213089e-13
0.391797 -3.86720388178909e-13
0.391798 4.88437055240621e-13
0.391799 -6.04657740495123e-13
0.3918 7.36295209728345e-13
0.391801 -8.84351355694877e-13
0.391802 1.0499387910262e-12
0.391803 -1.23430787779951e-12
0.391804 1.43888074116474e-12
0.391805 -1.66529434877159e-12
0.391806 1.91545548994881e-12
0.391807 -2.19161156194754e-12
0.391808 2.49644262486917e-12
0.391809 -2.83318247403275e-12
0.39181 3.20577990343847e-12
0.391811 -3.61911656216184e-12
0.391812 4.0793059572577e-12
0.391813 -4.59411116863535e-12
0.391814 5.17354016115435e-12
0.391815 -5.83071355045007e-12
0.391816 6.58316241388527e-12
0.391817 -7.45482735544346e-12
0.391818 8.47924492953227e-12
0.391819 -9.70483504167133e-12
0.39182 1.12041056778436e-11
0.391821 -1.30906389268027e-11
0.391822 1.5552792693292e-11
0.391823 -1.89373492544469e-11
0.391824 2.39210844122563e-11
0.391825 -3.20312915166517e-11
0.391826 4.770740317293e-11
0.391827 -9.15832987997337e-11
0.391828 1.07063739592849e-09
0.391829 1.10251316052739e-10
0.39183 -5.15766330588614e-11
0.391831 3.30524745089706e-11
0.391832 -2.37918000154396e-11
0.391833 1.81046511135993e-11
0.391834 -1.41553569250393e-11
0.391835 1.1170669883309e-11
0.391836 -8.76742986110732e-12
0.391837 6.73328020337808e-12
0.391838 -4.94018578238994e-12
0.391839 3.30547770156101e-12
0.39184 -1.77245730694072e-12
0.391841 2.99925873772661e-13
0.391842 1.14388309398368e-12
0.391843 -2.58507504078855e-12
0.391844 4.04663090367896e-12
0.391845 -5.55028998134807e-12
0.391846 7.11813192119252e-12
0.391847 -8.77410813365624e-12
0.391848 1.05457439981558e-11
0.391849 -1.24662615171101e-11
0.39185 1.45774650741934e-11
0.391851 -1.69339247110285e-11
0.391852 1.96093615091374e-11
0.391853 -2.27068641711599e-11
0.391854 2.63760463016032e-11
0.391855 -3.08434664621191e-11
0.391856 3.64701544507013e-11
0.391857 -4.38694531497542e-11
0.391858 5.41747074533296e-11
0.391859 -6.97390509106253e-11
0.39186 9.63808145130938e-11
0.391861 -1.53479222237528e-10
0.391862 3.68732322420954e-10
0.391863 9.40187394575731e-10
0.391864 -2.04878051513049e-10
0.391865 1.14209891193471e-10
0.391866 -7.85490293976578e-11
0.391867 5.93738824747069e-11
0.391868 -4.73364637681668e-11
0.391869 3.90380387887345e-11
0.39187 -3.29457642488664e-11
0.391871 2.82700344541704e-11
0.391872 -2.45622896726739e-11
0.391873 2.15491697945882e-11
0.391874 -1.90548689760568e-11
0.391875 1.69614243729954e-11
0.391876 -1.51869486193662e-11
0.391877 1.36730133606103e-11
0.391878 -1.23769943978937e-11
0.391879 1.12672479443982e-11
0.39188 -1.03199743941327e-11
0.391881 9.51712730902387e-12
0.391882 -8.84499296849492e-12
0.391883 8.29321513610589e-12
0.391884 -7.8541264681098e-12
0.391885 7.52230056179091e-12
0.391886 -7.29427211547782e-12
0.391887 7.15723783162764e-12
0.391888 -7.09910644133464e-12
0.391889 7.12029348548522e-12
0.39189 -7.22336145700374e-12
0.391891 7.413468534929e-12
0.391892 -7.69908210378357e-12
0.391893 8.09308451058488e-12
0.391894 -8.61448964175292e-12
0.391895 9.29115427056266e-12
0.391896 -1.01641836703231e-11
0.391897 1.12953669542144e-11
0.391898 -1.27803429271349e-11
0.391899 1.47733582508067e-11
0.3919 -1.7537510609915e-11
0.391901 2.15573287571249e-11
0.391902 -2.78272879410892e-11
0.391903 3.87395837975105e-11
0.391904 -6.19188292328503e-11
0.391905 1.41328682898649e-10
0.391906 8.010742898116e-10
0.391907 -1.14520121816406e-10
0.391908 6.57129961587939e-11
0.391909 -4.84750889190956e-11
0.39191 4.01241171445234e-11
0.391911 -3.55882609665551e-11
0.391912 3.31103355507913e-11
0.391913 -3.19386372644971e-11
0.391914 3.1719025454349e-11
0.391915 -3.22893010951823e-11
0.391916 3.3601074705749e-11
0.391917 -3.56932635962968e-11
0.391918 3.86949198002314e-11
0.391919 -4.28561563848165e-11
0.39192 4.86235622021777e-11
0.391921 -5.68104348099691e-11
0.391922 6.90105724638227e-11
0.391923 -8.87666915948447e-11
0.391924 1.25774751762218e-10
0.391925 -2.19314992130141e-10
0.391926 9.13664704147849e-10
0.391927 4.11184847010029e-10
0.391928 -1.65310731315818e-10
0.391929 1.02449655231708e-10
0.39193 -7.35968041781898e-11
0.391931 5.69668361849475e-11
0.391932 -4.61029128479849e-11
0.391933 3.841281548372e-11
0.391934 -3.26547122911196e-11
0.391935 2.81597237732663e-11
0.391936 -2.45385444216672e-11
0.391937 2.15495020911482e-11
0.391938 -1.90328701740439e-11
0.391939 1.68799498689519e-11
0.39194 -1.5014395704905e-11
0.391941 1.33811731454423e-11
0.391942 -1.19397422218205e-11
0.391943 1.06596943466345e-11
0.391944 -9.51787155964166e-12
0.391945 8.49641323812151e-12
0.391946 -7.58615815661726e-12
0.391947 6.7804370737341e-12
0.391948 -6.06988303060696e-12
0.391949 5.44693534486224e-12
0.39195 -4.90547074885021e-12
0.391951 4.44053248702834e-12
0.391952 -4.04813313802312e-12
0.391953 3.72511499841092e-12
0.391954 -3.46905764173992e-12
0.391955 3.27822670460079e-12
0.391956 -3.15156174034913e-12
0.391957 3.08870470071068e-12
0.391958 -3.09007486204551e-12
0.391959 3.15700159126044e-12
0.39196 -3.29193443751547e-12
0.391961 3.49876263795046e-12
0.391962 -3.78329681221291e-12
0.391963 4.15400110804216e-12
0.391964 -4.62312757064564e-12
0.391965 5.20852337677871e-12
0.391966 -5.93661550298269e-12
0.391967 6.83681841604176e-12
0.391968 -7.96278659758407e-12
0.391969 9.42098977544207e-12
0.39197 -1.13987123077577e-11
0.391971 1.42584235928782e-11
0.391972 -1.88046656466113e-11
0.391973 2.72526906999937e-11
0.391974 -4.87322377475185e-11
0.391975 2.22973479288686e-10
0.391976 8.72199114415932e-11
0.391977 -3.62261454205932e-11
0.391978 2.27140690489091e-11
0.391979 -1.64228884113819e-11
0.39198 1.27604295174747e-11
0.391981 -1.034810001691e-11
0.391982 8.62848356859619e-12
0.391983 -7.3332420677393e-12
0.391984 6.31729015015657e-12
0.391985 -5.49536673147143e-12
0.391986 4.81411807846839e-12
0.391987 -4.23847634313149e-12
0.391988 3.74446453752543e-12
0.391989 -3.31514840444662e-12
0.39199 2.93823840180185e-12
0.391991 -2.60460689910557e-12
0.391992 2.30733738104129e-12
0.391993 -2.04109548978137e-12
0.391994 1.80170156931966e-12
0.391995 -1.58583320167208e-12
0.391996 1.39081383953775e-12
0.391997 -1.21445981036946e-12
0.391998 1.05496773061257e-12
0.391999 -9.10830427400317e-13
0.392 7.80773317327121e-13
0.392001 -6.63705695941529e-13
0.392002 5.58683051973069e-13
0.392003 -4.64877641416178e-13
0.392004 3.81555326227854e-13
0.392005 -3.08057218831844e-13
0.392006 2.43785052783735e-13
0.392007 -1.88189471429143e-13
0.392008 1.40760623100547e-13
0.392009 -1.01020595526439e-13
0.39201 6.85173288220808e-14
0.392011 -4.28197261803531e-14
0.392012 2.3513741529162e-14
0.392013 -1.01992691718525e-14
0.392014 2.48769550424915e-15
0.392015 0
0.392016 0
0.392017 0
0.392018 0
0.392019 0
0.39202 0
0.392021 0
0.392022 0
0.392023 0
0.392024 0
0.392025 0
0.392026 0
0.392027 0
0.392028 0
0.392029 0
0.39203 0
0.392031 0
0.392032 0
0.392033 0
0.392034 0
0.392035 0
0.392036 0
0.392037 0
0.392038 0
0.392039 0
0.39204 0
0.392041 0
0.392042 0
0.392043 0
0.392044 0
0.392045 0
0.392046 0
0.392047 0
0.392048 0
0.392049 0
0.39205 0
0.392051 0
0.392052 0
0.392053 0
0.392054 0
0.392055 0
0.392056 0
0.392057 0
0.392058 0
0.392059 0
0.39206 0
0.392061 0
0.392062 0
0.392063 0
0.392064 0
0.392065 0
0.392066 0
0.392067 0
0.392068 0
0.392069 0
0.39207 0
0.392071 0
0.392072 0
0.392073 0
0.392074 0
0.392075 0
0.392076 0
0.392077 0
0.392078 0
0.392079 0
0.39208 0
0.392081 0
0.392082 0
0.392083 0
0.392084 0
0.392085 0
0.392086 0
0.392087 0
0.392088 0
0.392089 0
0.39209 0
0.392091 0
0.392092 0
0.392093 0
0.392094 0
0.392095 0
0.392096 0
0.392097 0
0.392098 0
0.392099 0
0.3921 0
0.392101 0
0.392102 0
0.392103 0
0.392104 0
0.392105 0
0.392106 0
0.392107 0
0.392108 0
0.392109 0
0.39211 0
0.392111 0
0.392112 0
0.392113 0
0.392114 0
0.392115 0
0.392116 0
0.392117 0
0.392118 0
0.392119 0
0.39212 0
0.392121 0
0.392122 0
0.392123 0
0.392124 0
0.392125 0
0.392126 0
0.392127 0
0.392128 0
0.392129 0
0.39213 0
0.392131 0
0.392132 0
0.392133 0
0.392134 0
0.392135 0
0.392136 0
0.392137 0
0.392138 0
0.392139 0
0.39214 0
0.392141 0
0.392142 0
0.392143 0
0.392144 0
0.392145 0
0.392146 0
0.392147 0
0.392148 0
0.392149 0
0.39215 0
0.392151 0
0.392152 0
0.392153 0
0.392154 0
0.392155 0
0.392156 0
0.392157 0
0.392158 0
0.392159 0
0.39216 0
0.392161 0
0.392162 0
0.392163 0
0.392164 0
0.392165 0
0.392166 0
0.392167 0
0.392168 0
0.392169 0
0.39217 0
0.392171 0
0.392172 0
0.392173 0
0.392174 0
0.392175 0
0.392176 0
0.392177 0
0.392178 0
0.392179 0
0.39218 0
0.392181 0
0.392182 0
0.392183 0
0.392184 0
0.392185 0
0.392186 0
0.392187 0
0.392188 0
0.392189 0
0.39219 0
0.392191 0
0.392192 0
0.392193 0
0.392194 0
0.392195 0
0.392196 0
0.392197 0
0.392198 0
0.392199 0
0.3922 0
0.392201 0
0.392202 0
0.392203 0
0.392204 0
0.392205 0
0.392206 0
0.392207 0
0.392208 0
0.392209 0
0.39221 0
0.392211 0
0.392212 0
0.392213 0
0.392214 0
0.392215 0
0.392216 0
0.392217 0
0.392218 0
0.392219 0
0.39222 0
0.392221 0
0.392222 0
0.392223 0
0.392224 0
0.392225 0
0.392226 0
0.392227 0
0.392228 0
0.392229 0
0.39223 0
0.392231 0
0.392232 0
0.392233 0
0.392234 0
0.392235 0
0.392236 0
0.392237 0
0.392238 0
0.392239 0
0.39224 0
0.392241 0
0.392242 0
0.392243 0
0.392244 0
0.392245 0
0.392246 0
0.392247 0
0.392248 0
0.392249 0
0.39225 0
0.392251 0
0.392252 0
0.392253 0
0.392254 0
0.392255 0
0.392256 0
0.392257 0
0.392258 0
0.392259 0
0.39226 0
0.392261 0
0.392262 0
0.392263 0
0.392264 0
0.392265 0
0.392266 0
0.392267 0
0.392268 0
0.392269 0
0.39227 0
0.392271 0
0.392272 0
0.392273 0
0.392274 0
0.392275 0
0.392276 0
0.392277 0
0.392278 0
0.392279 0
0.39228 0
0.392281 0
0.392282 0
0.392283 0
0.392284 0
0.392285 0
0.392286 0
0.392287 0
0.392288 0
0.392289 0
0.39229 0
0.392291 0
0.392292 0
0.392293 0
0.392294 0
0.392295 0
0.392296 0
0.392297 0
0.392298 0
0.392299 0
0.3923 0
0.392301 0
0.392302 0
0.392303 0
0.392304 0
0.392305 0
0.392306 0
0.392307 0
0.392308 0
0.392309 0
0.39231 0
0.392311 0
0.392312 0
0.392313 0
0.392314 0
0.392315 0
0.392316 0
0.392317 0
0.392318 0
0.392319 0
0.39232 0
0.392321 0
0.392322 0
0.392323 0
0.392324 0
0.392325 0
0.392326 0
0.392327 0
0.392328 0
0.392329 0
0.39233 0
0.392331 0
0.392332 0
0.392333 0
0.392334 0
0.392335 0
0.392336 0
0.392337 0
0.392338 0
0.392339 0
0.39234 0
0.392341 0
0.392342 0
0.392343 0
0.392344 0
0.392345 0
0.392346 0
0.392347 0
0.392348 0
0.392349 0
0.39235 0
0.392351 0
0.392352 0
0.392353 0
0.392354 0
0.392355 0
0.392356 0
0.392357 0
0.392358 0
0.392359 0
0.39236 0
0.392361 0
0.392362 0
0.392363 -7.36425450702437e-15
0.392364 3.01682488419247e-14
0.392365 -6.94920786991349e-14
0.392366 1.26436246297516e-13
0.392367 -2.02126075577171e-13
0.392368 2.85604424666655e-13
0.392369 -3.64768247315865e-13
0.39237 4.39058068788346e-13
0.392371 -5.07935366149781e-13
0.392372 5.70889330430714e-13
0.392373 -6.27444782434562e-13
0.392374 6.77171588690925e-13
0.392375 -7.19696046204625e-13
0.392376 7.54714873415717e-13
0.392377 -7.82012680106304e-13
0.392378 8.01484120399055e-13
0.392379 -8.13162404760912e-13
0.39238 8.17256526337884e-13
0.392381 -8.14200547736657e-13
0.392382 8.04719758988313e-13
0.392383 -7.89920714646326e-13
0.392384 7.71415507569376e-13
0.392385 -7.51495833768164e-13
0.392386 7.33380622342834e-13
0.392387 -7.21574284594054e-13
0.392388 7.22394603989562e-13
0.392389 -7.4476659506718e-13
0.39239 8.01443913310593e-13
0.392391 -9.10937414832333e-13
0.392392 1.10065221074202e-12
0.392393 -1.41216997100346e-12
0.392394 1.91051334722919e-12
0.392395 -2.70120736640222e-12
0.392396 3.96363223190542e-12
0.392397 -6.02129206336548e-12
0.392398 9.49268942398182e-12
0.392399 -1.57345451459306e-11
0.3924 2.82415837294545e-11
0.392401 -5.87246928363648e-11
0.392402 1.78895064181202e-10
0.392403 1.08216230571334e-09
0.392404 -2.49653072615854e-10
0.392405 2.15743791029833e-10
0.392406 -2.83613390923746e-10
0.392407 8.70953268252608e-10
0.392408 4.58473439151744e-10
0.392409 -1.58306133277639e-10
0.39241 8.93711721848881e-11
0.392411 -5.93570356034985e-11
0.392412 4.26299914307958e-11
0.392413 -3.18962114700978e-11
0.392414 2.43146389188132e-11
0.392415 -1.85577815048767e-11
0.392416 1.39247052229509e-11
0.392417 -1.00101691049109e-11
0.392418 6.56200102052126e-12
0.392419 -3.4126281846376e-12
0.39242 4.43215912412109e-13
0.392421 2.43665709870559e-12
0.392422 -5.30153016985252e-12
0.392423 8.218656870824e-12
0.392424 -1.12548266474021e-11
0.392425 1.44828694560202e-11
0.392426 -1.79891561245515e-11
0.392427 2.18837303688992e-11
0.392428 -2.63156765403117e-11
0.392429 3.14985333324513e-11
0.39243 -3.77555819978026e-11
0.392431 4.56070105994344e-11
0.392432 -5.59535380733997e-11
0.392433 7.05106525941029e-11
0.392434 -9.30125191605952e-11
0.392435 1.33451698176983e-10
0.392436 -2.30805711981824e-10
0.392437 8.41263526615091e-10
0.392438 4.94176434148228e-10
0.392439 -1.81366380718323e-10
0.39244 1.01581171481943e-10
0.392441 -5.0462097831882e-11
0.392442 1.10599750538869e-09
0.392443 -8.35727136419559e-11
0.392444 5.94956222306272e-11
0.392445 -4.75541083683208e-11
0.392446 3.96536458063664e-11
0.392447 -3.38249746610798e-11
0.392448 2.92632903231558e-11
0.392449 -2.55515111518419e-11
0.39245 2.245380269562e-11
0.392451 -1.98206565474839e-11
0.392452 1.7551622643655e-11
0.392453 -1.55844175500911e-11
0.392454 1.3876961559792e-11
0.392455 -1.23925414999613e-11
0.392456 1.11035993178632e-11
0.392457 -9.98915123102359e-12
0.392458 9.03305112564999e-12
0.392459 -8.22279243700299e-12
0.39246 7.54866579024257e-12
0.392461 -7.00817292741621e-12
0.392462 6.60106800447159e-12
0.392463 -6.32380726143026e-12
0.392464 6.17411620858865e-12
0.392465 -6.15085849002369e-12
0.392466 6.24107070525076e-12
0.392467 -6.43159705987912e-12
0.392468 6.72264424226993e-12
0.392469 -7.11561617868721e-12
0.39247 7.61330221057878e-12
0.392471 -8.22016153453975e-12
0.392472 8.94273711465372e-12
0.392473 -9.79025185767989e-12
0.392474 1.07754716920641e-11
0.392475 -1.19159742735919e-11
0.392476 1.32360579352362e-11
0.392477 -1.47697037593062e-11
0.392478 1.65535027870193e-11
0.392479 -1.86478057572858e-11
0.39248 2.11624827582785e-11
0.392481 -2.42726769088703e-11
0.392482 2.82648857171095e-11
0.392483 -3.36986669340883e-11
0.392484 4.18633759480184e-11
0.392485 -5.65492320465188e-11
0.392486 9.72362157730819e-11
0.392487 1.0273528970871e-09
0.392488 -2.30742829382692e-11
0.392489 -1.8057915625252e-11
0.39249 4.80097100109189e-11
0.392491 -9.52241622370743e-11
0.392492 2.49313338385245e-10
0.392493 9.77655859020687e-10
0.392494 -1.88647486483553e-10
0.392495 1.1031684307586e-10
0.392496 -7.96328625012735e-11
0.392497 6.15777667207602e-11
0.392498 -4.60058811036069e-11
0.392499 2.28828236337673e-11
0.3925 5.11986417532702e-11
0.392501 1.14532559503926e-09
0.392502 -2.4285289722681e-10
0.392503 2.26837656319741e-10
0.392504 -2.98301922100241e-10
0.392505 7.6919735307669e-10
0.392506 5.62883290837333e-10
0.392507 -1.5881274790384e-10
0.392508 7.46487757457764e-11
0.392509 -3.74279353925425e-11
0.39251 1.5398113183877e-11
0.392511 2.26844178453434e-13
0.392512 -1.29234165879249e-11
0.392513 2.44553015520058e-11
0.392514 -3.59734129198373e-11
0.392515 4.84919484077926e-11
0.392516 -6.32368487906186e-11
0.392517 8.21475481091958e-11
0.392518 -1.09057174324217e-10
0.392519 1.53566967423749e-10
0.39252 -2.5024609964856e-10
0.392521 7.07605302443316e-10
0.392522 6.29452102471802e-10
0.392523 -1.66034549988504e-10
0.392524 5.45623245725766e-11
0.392525 2.25106479690411e-11
0.392526 -1.37357544496743e-10
0.392527 7.79859427732479e-10
0.392528 4.93444796336601e-10
0.392529 -2.18322685554713e-10
0.39253 1.4582101754236e-10
0.392531 -1.10495219109466e-10
0.392532 8.88191970463686e-11
0.392533 -7.38010019644317e-11
0.392534 6.25972695088748e-11
0.392535 -5.38143839111539e-11
0.392536 4.66843578002299e-11
0.392537 -4.07462240609872e-11
0.392538 3.57050474666007e-11
0.392539 -3.13625303249122e-11
0.39254 2.75799520510472e-11
0.392541 -2.426201965148e-11
0.392542 2.13387099379966e-11
0.392543 -1.87526202545809e-11
0.392544 1.64590200678121e-11
0.392545 -1.44223780564045e-11
0.392546 1.26014470522614e-11
0.392547 -1.09613791596276e-11
0.392548 9.48436325822972e-12
0.392549 -8.15556480688859e-12
0.39255 6.96246440350485e-12
0.392551 -5.90034763897545e-12
0.392552 4.96651197131841e-12
0.392553 -4.15370418689736e-12
0.392554 3.45559653342463e-12
0.392555 -2.86660957704991e-12
0.392556 2.38177397188849e-12
0.392557 -1.99662289158198e-12
0.392558 1.70710905737615e-12
0.392559 -1.50954190412411e-12
0.39256 1.40054163683278e-12
0.392561 -1.37700787284065e-12
0.392562 1.42329657556948e-12
0.392563 -1.52533188170651e-12
0.392564 1.68273330995732e-12
0.392565 -1.89536553701752e-12
0.392566 2.16337119526075e-12
0.392567 -2.4872177234689e-12
0.392568 2.8568056490186e-12
0.392569 -3.26362928252176e-12
0.39257 3.71126370520634e-12
0.392571 -4.20399337607175e-12
0.392572 4.74701261917558e-12
0.392573 -5.34669352842797e-12
0.392574 6.0109492259345e-12
0.392575 -6.74973451780455e-12
0.392576 7.57574865462585e-12
0.392577 -8.50544230326469e-12
0.392578 9.56049444725909e-12
0.392579 -1.07700368889334e-11
0.39258 1.21741089183513e-11
0.392581 -1.38292169710469e-11
0.392582 1.58176656233525e-11
0.392583 -1.82640262214853e-11
0.392584 2.13660455477797e-11
0.392585 1.03240891181029e-09
0.392586 3.11474655924647e-11
0.392587 -3.96817195029628e-11
0.392588 5.40588512980243e-11
0.392589 -8.37923970234352e-11
0.39259 1.8363158476117e-10
0.392591 9.8874670502797e-10
0.392592 -1.32709586078988e-10
0.392593 7.06439326337435e-11
0.392594 -4.77474195698388e-11
0.392595 3.57565719391719e-11
0.392596 -2.83364336276372e-11
0.392597 2.32724970928707e-11
0.392598 -1.95861361882705e-11
0.392599 1.67793718199365e-11
0.3926 -1.45814285193716e-11
0.392601 1.28332039682955e-11
0.392602 -1.14282149585608e-11
0.392603 1.02960192375916e-11
0.392604 -9.38855005459954e-12
0.392605 8.67225292545256e-12
0.392606 -8.12334816987517e-12
0.392607 7.72486868651461e-12
0.392608 -7.46475304868017e-12
0.392609 7.3345923242619e-12
0.39261 -7.32879816232772e-12
0.392611 7.44405379043801e-12
0.392612 -7.67896428613213e-12
0.392613 8.03385586391853e-12
0.392614 -8.510695554235e-12
0.392615 9.11311796378121e-12
0.392616 -9.84655814448069e-12
0.392617 1.07185013681388e-11
0.392618 -1.1738873992502e-11
0.392619 1.29206171957137e-11
0.39262 -1.4280510894593e-11
0.392621 1.58403547891499e-11
0.392622 -1.76286780344339e-11
0.392623 1.96832587173636e-11
0.392624 -2.20549285364362e-11
0.392625 2.48134978222104e-11
0.392626 -2.80573372895293e-11
0.392627 3.19296041856182e-11
0.392628 -3.66473271256073e-11
0.392629 4.2557395972875e-11
0.39263 -5.02547351224712e-11
0.392631 6.08585001016574e-11
0.392632 -7.68312168267122e-11
0.392633 1.04956625579205e-10
0.392634 -1.74563986994909e-10
0.392635 1.0557994707932e-09
0.392636 1.25449861993174e-10
0.392637 -7.80342433725877e-13
0.392638 -7.81170387532852e-11
0.392639 2.69543448834351e-10
0.39264 9.54434392050986e-10
0.392641 -2.07974424036875e-10
0.392642 1.2086065787747e-10
0.392643 -8.53033221344296e-11
0.392644 6.52445184385495e-11
0.392645 -5.19763518350506e-11
0.392646 4.23074486629155e-11
0.392647 -3.47779832789954e-11
0.392648 2.86191180060144e-11
0.392649 -2.33836693665213e-11
0.39265 1.87911046959215e-11
0.392651 -1.46541578704076e-11
0.392652 1.08407029753829e-11
0.392653 -7.25235570963703e-12
0.392654 3.8115767968204e-12
0.392655 -4.53287485763075e-13
0.392656 -2.88111351712955e-12
0.392657 6.248575454108e-12
0.392658 -9.70892813945153e-12
0.392659 1.33298927743588e-11
0.39266 -1.71934845859932e-11
0.392661 2.14051688203098e-11
0.392662 -2.6108120569173e-11
0.392663 3.1507062414246e-11
0.392664 -3.79109215939803e-11
0.392665 4.58151077449321e-11
0.392666 -5.60752833625126e-11
0.392667 7.03201805155875e-11
0.392668 -9.21059296955258e-11
0.392669 1.31047977104759e-10
0.39267 -2.25778172661421e-10
0.392671 9.09060666026564e-10
0.392672 3.81174440517911e-10
0.392673 -1.31635936228304e-10
0.392674 5.23763508080916e-11
0.392675 3.16303502918303e-11
0.392676 1.07103722600705e-09
0.392677 -1.3246530167025e-10
0.392678 8.32489444088707e-11
0.392679 -6.26629928345539e-11
0.39268 5.04796643111941e-11
0.392681 -4.20893871480061e-11
0.392682 3.58046569707446e-11
0.392683 -3.08357199025514e-11
0.392684 2.67545426681005e-11
0.392685 -2.33051394767584e-11
0.392686 2.0319508407387e-11
0.392687 -1.76823392646685e-11
0.392688 1.53144985535089e-11
0.392689 -1.31579339575967e-11
0.39269 1.11687155628611e-11
0.392691 -9.3126460555994e-12
0.392692 7.56237462461577e-12
0.392693 -5.89542690459426e-12
0.392694 4.29281029396961e-12
0.392695 -2.73798802603082e-12
0.392696 1.21609089639721e-12
0.392697 2.86720872019913e-13
0.392698 -1.78380799448828e-12
0.392699 3.28856334320822e-12
0.3927 -4.8149267579745e-12
0.392701 6.37794670425702e-12
0.392702 -7.99443903137904e-12
0.392703 9.68380818566316e-12
0.392704 -1.14691231624153e-11
0.392705 1.33785864133272e-11
0.392706 -1.54476123591862e-11
0.392707 1.77218689114781e-11
0.392708 -2.02618816091729e-11
0.392709 2.31502615198118e-11
0.39271 -2.65035263694366e-11
0.392711 3.04923785362279e-11
0.392712 -3.53890507590809e-11
0.392713 4.16275176395635e-11
0.392714 -4.99466428755318e-11
0.392715 6.17689320234282e-11
0.392716 -8.02595971496919e-11
0.392717 1.14125972942139e-10
0.392718 -1.99692073897646e-10
0.392719 9.52824460556685e-10
0.39272 2.94149648419647e-10
0.392721 -1.10336221369251e-10
0.392722 5.35122115863994e-11
0.392723 -1.5568388263042e-11
0.392724 -3.92075652655023e-11
0.392725 9.64092277527915e-10
0.392726 1.33687583119002e-10
0.392727 -7.36500504234105e-11
0.392728 5.2151607014572e-11
0.392729 -3.99867269790056e-11
0.39273 3.16331494548174e-11
0.392731 -2.52403451589947e-11
0.392732 1.99917930100331e-11
0.392733 -1.54611129093563e-11
0.392734 1.13979470282421e-11
0.392735 -7.6413586105959e-12
0.392736 4.07956482470047e-12
0.392737 -6.29044461859038e-13
0.392738 -2.77741067608339e-12
0.392739 6.19825834873458e-12
0.39274 -9.68861135492059e-12
0.392741 1.33047332619876e-11
0.392742 -1.71084775436952e-11
0.392743 2.1172446318027e-11
0.392744 -2.55868202073428e-11
0.392745 3.04693093465851e-11
0.392746 -3.59807476605858e-11
0.392747 4.2351124229229e-11
0.392748 -4.99258953770143e-11
0.392749 5.92545432947776e-11
0.39275 -7.12755569380964e-11
0.392751 8.77497540092244e-11
0.392752 -1.12449149434549e-10
0.392753 1.55290573477113e-10
0.392754 -2.54043978323127e-10
0.392755 8.16890080190231e-10
0.392756 4.93292018624744e-10
0.392757 -1.45830286689608e-10
0.392758 5.14395271455352e-11
0.392759 1.48860453606837e-11
0.39276 -1.1650190494582e-10
0.392761 8.6322167993038e-10
0.392762 3.49829351782651e-10
0.392763 -1.6802452641201e-10
0.392764 1.14731631247749e-10
0.392765 -8.78802665465368e-11
0.392766 7.11375302483625e-11
0.392767 -5.94308369535799e-11
0.392768 5.06445673977463e-11
0.392769 -4.37275478258237e-11
0.39277 3.80933808069971e-11
0.392771 -3.33868128073444e-11
0.392772 2.93789317865503e-11
0.392773 -2.59150152865684e-11
0.392774 2.28864224307737e-11
0.392775 -2.02144537982577e-11
0.392776 1.78405934051113e-11
0.392777 -1.57203517743123e-11
0.392778 1.3819238958102e-11
0.392779 -1.21100487051311e-11
0.39278 1.05709778888852e-11
0.392781 -9.18429411619401e-12
0.392782 7.93537262154071e-12
0.392783 -6.81198774768849e-12
0.392784 5.80378359350805e-12
0.392785 -4.90187310988834e-12
0.392786 4.09853083933419e-12
0.392787 -3.38695497593761e-12
0.392788 2.7610814627943e-12
0.392789 -2.21543765868934e-12
0.39279 1.74502645280016e-12
0.392791 -1.34523406776801e-12
0.392792 1.01175648085108e-12
0.392793 -7.40540616712851e-13
0.392794 5.27737362401979e-13
0.392795 -3.6966411968462e-13
0.392796 2.50732117121758e-13
0.392797 -1.56698528494171e-13
0.392798 8.60505468635503e-14
0.392799 -3.73259813331729e-14
0.3928 9.10435444923041e-15
0.392801 0
0.392802 0
0.392803 0
0.392804 0
0.392805 0
0.392806 0
0.392807 0
0.392808 0
0.392809 0
0.39281 0
0.392811 0
0.392812 0
0.392813 0
0.392814 0
0.392815 0
0.392816 0
0.392817 0
0.392818 0
0.392819 0
0.39282 0
0.392821 0
0.392822 0
0.392823 0
0.392824 0
0.392825 0
0.392826 0
0.392827 0
0.392828 0
0.392829 0
0.39283 0
0.392831 0
0.392832 0
0.392833 0
0.392834 0
0.392835 -1.22399069890848e-14
0.392836 5.01488152121415e-14
0.392837 -1.15534150179379e-13
0.392838 2.10239674625803e-13
0.392839 -3.36153197265855e-13
0.39284 4.88193092918534e-13
0.392841 -6.60654716226622e-13
0.392842 8.54579994169345e-13
0.392843 -1.07109122486353e-12
0.392844 1.31141176931812e-12
0.392845 -1.5768914802417e-12
0.392846 1.86903802722895e-12
0.392847 -2.1895556233773e-12
0.392848 2.54039312487218e-12
0.392849 -2.92380411070999e-12
0.39285 3.34242242498379e-12
0.392851 -3.79935788307364e-12
0.392852 4.29831856138199e-12
0.392853 -4.84376854456983e-12
0.392854 5.44113356006749e-12
0.392855 -6.09707216149009e-12
0.392856 6.81983795109656e-12
0.392857 -7.61977026285413e-12
0.392858 8.50996928351029e-12
0.392859 -9.50724109789774e-12
0.39286 1.06334462470416e-11
0.392861 -1.19174659946076e-11
0.392862 1.33981398317344e-11
0.392863 -1.51287772202037e-11
0.392864 1.71843115642224e-11
0.392865 -1.96730723489811e-11
0.392866 2.27570234508229e-11
0.392867 -2.66884337662996e-11
0.392868 3.18807451478848e-11
0.392869 -3.90571072066857e-11
0.39287 4.95964715597108e-11
0.392871 -6.64659845002705e-11
0.392872 9.73337005063846e-11
0.392873 -1.69485122258483e-10
0.392874 4.96306094425056e-10
0.392875 8.13860162016763e-10
0.392876 -2.7698054953397e-10
0.392877 2.09580089885912e-10
0.392878 -2.39574169629044e-10
0.392879 1.02088321357122e-09
0.39288 1.64958563722478e-10
0.392881 -5.2515999478993e-11
0.392882 2.4240646876481e-11
0.392883 -1.27862074688045e-11
0.392884 7.17513132038778e-12
0.392885 -4.14038281548456e-12
0.392886 2.40687017700122e-12
0.392887 -1.39048192363201e-12
0.392888 7.93363774573677e-13
0.392889 -4.5144510603545e-13
0.39289 2.68926543564555e-13
0.392891 -1.87274202049322e-13
0.392892 1.69410741863096e-13
0.392893 -1.91162346285636e-13
0.392894 2.36401645115157e-13
0.392895 -2.94175860157925e-13
0.392896 3.56949686817745e-13
0.392897 -4.19498171338394e-13
0.392898 4.78191088122209e-13
0.392899 -5.30519860071813e-13
0.3929 5.74778494678431e-13
0.392901 -6.0984447331747e-13
0.392902 6.35025772986441e-13
0.392903 -6.499524027433e-13
0.392904 6.54498368036648e-13
0.392905 -6.48724722774021e-13
0.392906 6.32837418425959e-13
0.392907 -6.07155652895307e-13
0.392908 5.72087745850777e-13
0.392909 -5.28112459444617e-13
0.39291 4.75764292702175e-13
0.392911 -4.15621699216005e-13
0.392912 3.48297472449387e-13
0.392913 -2.74430751209148e-13
0.392914 1.94680246462127e-13
0.392915 -1.21674018574265e-13
0.392916 6.68199951904743e-14
0.392917 -2.89856377153205e-14
0.392918 7.0703128640428e-15
0.392919 -1.11747613853635e-14
0.39292 4.57828861686244e-14
0.392921 -1.05471294303692e-13
0.392922 1.9191944237528e-13
0.392923 -3.06846263440481e-13
0.392924 4.52019252854752e-13
0.392925 -6.41687133792536e-13
0.392926 8.91383503194697e-13
0.392927 -1.20494407689882e-12
0.392928 1.5863590275861e-12
0.392929 -2.03980959954518e-12
0.39293 2.56971404835458e-12
0.392931 -3.1807850688289e-12
0.392932 3.87810148542412e-12
0.392933 -4.66719779775662e-12
0.392934 5.55417628172032e-12
0.392935 -6.54584786267193e-12
0.392936 7.64991007629673e-12
0.392937 -8.87517337675333e-12
0.392938 1.0231851238229e-11
0.392939 -1.17319355402161e-11
0.39294 1.33896875983225e-11
0.392941 -1.52222884621162e-11
0.392942 1.72507123200866e-11
0.392943 -1.95009183713474e-11
0.392944 2.20055068862888e-11
0.392945 -2.48060678991664e-11
0.392946 2.79565911348525e-11
0.392947 -3.152855178652e-11
0.392948 3.56187364003325e-11
0.392949 -4.03617343077228e-11
0.39295 4.59507624229045e-11
0.392951 -5.26742539003312e-11
0.392952 6.09844338246595e-11
0.392953 -7.16367623526957e-11
0.392954 8.60052811028842e-11
0.392955 -1.06907143173073e-10
0.392956 1.4126909285059e-10
0.392957 -2.12393868266333e-10
0.392958 4.84253545723885e-10
0.392959 7.78952315579734e-10
0.39296 -1.43335870352983e-10
0.392961 3.11899880728788e-11
0.392962 4.26313414362298e-11
0.392963 -1.48011949332763e-10
0.392964 5.8487029721021e-10
0.392965 6.76542762928109e-10
0.392966 -2.45903832145341e-10
0.392967 1.55628159049733e-10
0.392968 -1.14781610320074e-10
0.392969 9.08025240739369e-11
0.39297 -7.47033766642386e-11
0.392971 6.29740735254324e-11
0.392972 -5.39480591722253e-11
0.392973 4.67269508100109e-11
0.392974 -4.07811492593179e-11
0.392975 3.57770145040321e-11
0.392976 -3.14933065341899e-11
0.392977 2.77772193188e-11
0.392978 -2.45196500946988e-11
0.392979 2.16405152388856e-11
0.39298 -1.90796325819934e-11
0.392981 1.67908431490863e-11
0.392982 -1.47380980496385e-11
0.392983 1.28927806946155e-11
0.392984 -1.12318299048508e-11
0.392985 9.73639648750531e-12
0.392986 -8.39086374829662e-12
0.392987 7.18212163010347e-12
0.392988 -6.09902101813975e-12
0.392989 5.13195826240217e-12
0.39299 -4.2725553096259e-12
0.392991 3.51341105349806e-12
0.392992 -2.84790644207143e-12
0.392993 2.27005066194204e-12
0.392994 -1.77435906761421e-12
0.392995 1.35575590370508e-12
0.392996 -1.00949658008646e-12
0.392997 7.3110550747933e-13
0.392998 -5.16326419850565e-13
0.392999 3.50133576772099e-13
0.393 -2.18776509956331e-13
0.393001 1.2011747446258e-13
0.393002 -5.20936756262517e-14
0.393003 1.27042260679246e-14
0.393004 0
0.393005 0
0.393006 0
0.393007 0
0.393008 0
0.393009 0
0.39301 0
0.393011 0
0.393012 0
0.393013 0
0.393014 0
0.393015 0
0.393016 0
0.393017 0
0.393018 0
0.393019 0
0.39302 0
0.393021 0
0.393022 0
0.393023 0
0.393024 0
0.393025 -4.8409601860127e-15
0.393026 1.98306058614873e-14
0.393027 -4.5677618570637e-14
0.393028 8.31038323337143e-14
0.393029 -1.3284709620213e-13
0.39303 1.83209648102861e-13
0.393031 -2.21304047628297e-13
0.393032 2.46096829737564e-13
0.393033 -2.56554577134513e-13
0.393034 2.51645458608309e-13
0.393035 -2.30340635541923e-13
0.393036 1.91615585783239e-13
0.393037 -1.34451432392259e-13
0.393038 5.78364214887822e-14
0.393039 3.92322224772675e-14
0.39304 -1.57745710506468e-13
0.393041 2.98679830897559e-13
0.393042 -4.62988995490339e-13
0.393043 6.51596936636863e-13
0.393044 -8.65382140517674e-13
0.393045 1.10515507532213e-12
0.393046 -1.3716226549163e-12
0.393047 1.66533279171464e-12
0.393048 -1.98658768586579e-12
0.393049 2.33530752624677e-12
0.39305 -2.71081447436966e-12
0.393051 3.11148632442066e-12
0.393052 -3.53419271598961e-12
0.393053 3.97335957645852e-12
0.393054 -4.41937924473982e-12
0.393055 4.85582854580919e-12
0.393056 -5.2544235221087e-12
0.393057 5.56545626044959e-12
0.393058 -5.6986410536584e-12
0.393059 5.48073306850965e-12
0.39306 -4.55971994607779e-12
0.393061 2.14725978551794e-12
0.393062 3.81302609089818e-12
0.393063 -2.02393284537192e-11
0.393064 8.78077170070741e-11
0.393065 1.0701913522754e-09
0.393066 -2.00488591135445e-10
0.393067 1.85990079232534e-10
0.393068 -2.55345740803889e-10
0.393069 7.09857883909622e-10
0.39307 5.77120362101834e-10
0.393071 -1.88126550696981e-10
0.393072 1.0853983169697e-10
0.393073 -7.48149553594835e-11
0.393074 5.63516562780718e-11
0.393075 -4.47602885111459e-11
0.393076 3.68263624307729e-11
0.393077 -3.10617273984822e-11
0.393078 2.66867057958758e-11
0.393079 -2.3255363113187e-11
0.39308 2.04954345112023e-11
0.393081 -1.82321580635491e-11
0.393082 1.63489367153431e-11
0.393083 -1.47656812136252e-11
0.393084 1.34262812033923e-11
0.393085 -1.2291093878329e-11
0.393086 1.1332363184844e-11
0.393087 -1.05314782423823e-11
0.393088 9.87751752970417e-12
0.393089 -9.3668678824717e-12
0.39309 9.00400741725324e-12
0.393091 -8.80394929710421e-12
0.393092 8.79763238020313e-12
0.393093 -9.04342953826513e-12
0.393094 9.65318659605564e-12
0.393095 -1.08583385888613e-11
0.393096 1.32110126031087e-11
0.393097 -1.84044821890255e-11
0.393098 3.52763192303652e-11
0.393099 1.017763582914e-09
0.3931 -2.89843520614341e-11
0.393101 1.44052479287432e-11
0.393102 -9.48622719969741e-12
0.393103 7.05185209338594e-12
0.393104 -5.61152234228024e-12
0.393105 4.65639269292362e-12
0.393106 -3.96493248141472e-12
0.393107 3.42927853837384e-12
0.393108 -2.9901460820141e-12
0.393109 2.60783401681011e-12
0.39311 -2.26760208208101e-12
0.393111 1.96581932987525e-12
0.393112 -1.6909458476567e-12
0.393113 1.43452975575531e-12
0.393114 -1.19016951169618e-12
0.393115 9.43361351114053e-13
0.393116 -6.79653796625485e-13
0.393117 3.94302251867207e-13
0.393118 -8.30176431156912e-14
0.393119 -2.58185842984329e-13
0.39312 6.33109317737235e-13
0.393121 -1.04546725054614e-12
0.393122 1.49897429938449e-12
0.393123 -1.99742791647133e-12
0.393124 2.54479254947455e-12
0.393125 -3.14529084060138e-12
0.393126 3.80350743422197e-12
0.393127 -4.52451181922229e-12
0.393128 5.3140081428014e-12
0.393129 -6.17852234563049e-12
0.39313 7.12564065585389e-12
0.393131 -8.16431906485638e-12
0.393132 9.3052919282287e-12
0.393133 -1.05616210379271e-11
0.393134 1.19494474055978e-11
0.393135 -1.348904191624e-11
0.393136 1.52063077306874e-11
0.393137 -1.71349854481261e-11
0.393138 1.93199886182449e-11
0.393139 -2.18238535151424e-11
0.39314 2.47339254502865e-11
0.393141 -2.81758666603554e-11
0.393142 3.2341745200465e-11
0.393143 -3.75429755304205e-11
0.393144 4.43259892799793e-11
0.393145 -5.37618550543706e-11
0.393146 6.83283606119614e-11
0.393147 -9.55851044182294e-11
0.393148 1.77066442920768e-10
0.393149 9.51730174678164e-10
0.39315 -5.86104005050723e-11
0.393151 -7.4160258344995e-12
0.393152 5.07534536983418e-11
0.393153 -1.13262268135316e-10
0.393154 3.18309369086088e-10
0.393155 8.88165527184464e-10
0.393156 -2.05149096962589e-10
0.393157 1.19017281319046e-10
0.393158 -8.42187680072666e-11
0.393159 6.49846235602628e-11
0.39316 -5.25809459627752e-11
0.393161 4.38086954874589e-11
0.393162 -3.72122237549075e-11
0.393163 3.20312673509728e-11
0.393164 -2.78287722040593e-11
0.393165 2.43350720953402e-11
0.393166 -2.13744900281683e-11
0.393167 1.88275441588457e-11
0.393168 -1.66100785549296e-11
0.393169 1.4661071087858e-11
0.39317 -1.29351715741585e-11
0.393171 1.13979532014068e-11
0.393172 -1.00227885748388e-11
0.393173 8.7887349261434e-12
0.393174 -7.67906644111328e-12
0.393175 6.68023326059992e-12
0.393176 -5.78110880725721e-12
0.393177 4.97243626215869e-12
0.393178 -4.24641532575055e-12
0.393179 3.59638956732042e-12
0.39318 -3.01660707361318e-12
0.393181 2.50203530531208e-12
0.393182 -2.04821659051219e-12
0.393183 1.65115446608793e-12
0.393184 -1.30722370963085e-12
0.393185 1.01309876273861e-12
0.393186 -7.65696575867897e-13
0.393187 5.62130867898168e-13
0.393188 -3.9967549901133e-13
0.393189 2.70978468208489e-13
0.39319 -1.69287231002387e-13
0.393191 9.29301102315826e-14
0.393192 -4.0296370261687e-14
0.393193 9.82569817335857e-15
0.393194 0
0.393195 0
0.393196 0
0.393197 0
0.393198 0
0.393199 0
0.3932 0
0.393201 0
0.393202 0
0.393203 0
0.393204 0
0.393205 0
0.393206 0
0.393207 0
0.393208 0
0.393209 0
0.39321 0
0.393211 0
0.393212 0
0.393213 0
0.393214 0
0.393215 0
0.393216 0
0.393217 0
0.393218 0
0.393219 0
0.39322 0
0.393221 0
0.393222 0
0.393223 0
0.393224 0
0.393225 0
0.393226 0
0.393227 0
0.393228 0
0.393229 0
0.39323 0
0.393231 0
0.393232 0
0.393233 0
0.393234 0
0.393235 0
0.393236 0
0.393237 0
0.393238 0
0.393239 0
0.39324 0
0.393241 0
0.393242 0
0.393243 0
0.393244 0
0.393245 0
0.393246 0
0.393247 0
0.393248 0
0.393249 0
0.39325 0
0.393251 0
0.393252 0
0.393253 0
0.393254 0
0.393255 0
0.393256 0
0.393257 0
0.393258 0
0.393259 0
0.39326 0
0.393261 0
0.393262 0
0.393263 0
0.393264 0
0.393265 0
0.393266 0
0.393267 0
0.393268 0
0.393269 0
0.39327 0
0.393271 0
0.393272 0
0.393273 0
0.393274 0
0.393275 0
0.393276 0
0.393277 0
0.393278 0
0.393279 0
0.39328 0
0.393281 0
0.393282 0
0.393283 0
0.393284 0
0.393285 0
0.393286 0
0.393287 0
0.393288 0
0.393289 0
0.39329 0
0.393291 0
0.393292 0
0.393293 0
0.393294 0
0.393295 0
0.393296 0
0.393297 0
0.393298 0
0.393299 0
0.3933 0
0.393301 0
0.393302 0
0.393303 0
0.393304 0
0.393305 0
0.393306 0
0.393307 0
0.393308 0
0.393309 0
0.39331 0
0.393311 0
0.393312 0
0.393313 0
0.393314 0
0.393315 0
0.393316 0
0.393317 0
0.393318 0
0.393319 0
0.39332 0
0.393321 0
0.393322 0
0.393323 0
0.393324 0
0.393325 0
0.393326 0
0.393327 0
0.393328 -1.2473826143392e-14
0.393329 5.11103542735566e-14
0.39333 -1.1775697825562e-13
0.393331 2.14299202252582e-13
0.393332 -3.42668663120923e-13
0.393333 5.01275811100601e-13
0.393334 -6.88248676970391e-13
0.393335 9.05195799635491e-13
0.393336 -1.1538216243561e-12
0.393337 1.4359504469302e-12
0.393338 -1.75355601848707e-12
0.393339 2.10879816941965e-12
0.39334 -2.50406820804897e-12
0.393341 2.94204538372906e-12
0.393342 -3.42576742965773e-12
0.393343 3.95871919671446e-12
0.393344 -4.54494477262409e-12
0.393345 5.18919042453188e-12
0.393346 -5.89708847136052e-12
0.393347 6.67539619158108e-12
0.393348 -7.53230974008741e-12
0.393349 8.47788180506107e-12
0.39335 -9.52458504910195e-12
0.393351 1.06880840358008e-11
0.393352 -1.19883111239289e-11
0.393353 1.34509951500827e-11
0.393354 -1.51098809694578e-11
0.393355 1.70100320326965e-11
0.393356 -1.92128839486206e-11
0.393357 2.1804231054344e-11
0.393358 -2.490733273525e-11
0.393359 2.87054019422919e-11
0.39336 -3.34823197303782e-11
0.393361 3.9701376982556e-11
0.393362 -4.81708085174532e-11
0.393363 6.04319731537827e-11
0.393364 -7.98176272623373e-11
0.393365 1.15062973932003e-10
0.393366 -1.9840718349799e-10
0.393367 6.21242732283058e-10
0.393368 6.5892015704767e-10
0.393369 -2.40317288066033e-10
0.39337 1.68847778516229e-10
0.393371 -1.71461765756835e-10
0.393372 1.03544379089655e-09
0.393373 4.53078615460784e-11
0.393374 -1.83806394610944e-12
0.393375 -7.70560260435779e-12
0.393376 1.03974227291965e-11
0.393377 -1.08929285260121e-11
0.393378 1.05493292059334e-11
0.393379 -9.86811624930728e-12
0.39338 9.06076496060291e-12
0.393381 -8.22358709546657e-12
0.393382 7.40217589322777e-12
0.393383 -6.61816012702183e-12
0.393384 5.88129755334938e-12
0.393385 -5.19529448542697e-12
0.393386 4.56073859052421e-12
0.393387 -3.97662649951823e-12
0.393388 3.44117660702704e-12
0.393389 -2.95226558482402e-12
0.39339 2.50766163749858e-12
0.393391 -2.10514598791812e-12
0.393392 1.74257231043626e-12
0.393393 -1.41789172234481e-12
0.393394 1.12915891743993e-12
0.393395 -8.74528331402902e-13
0.393396 6.52245432072257e-13
0.393397 -4.6063604224701e-13
0.393398 2.9809533092641e-13
0.393399 -1.63077363942252e-13
0.3934 4.37384163513721e-14
0.393401 7.27267292058926e-14
0.393402 -1.89262524442597e-13
0.393403 3.0881471089446e-13
0.393404 -4.34341273990405e-13
0.393405 5.60090909867317e-13
0.393406 -6.7949309261586e-13
0.393407 7.94316328499481e-13
0.393408 -9.18498309760125e-13
0.393409 1.06479051755434e-12
0.39341 -1.23329649257881e-12
0.393411 1.42424952899582e-12
0.393412 -1.65016751437075e-12
0.393413 1.92153113704112e-12
0.393414 -2.23788489569032e-12
0.393415 2.60267093134969e-12
0.393416 -3.01972210900555e-12
0.393417 3.49336153399737e-12
0.393418 -4.03788478571163e-12
0.393419 4.66929076536926e-12
0.39342 -5.39571077786483e-12
0.393421 6.2266090785635e-12
0.393422 -7.17318727358046e-12
0.393423 8.24893845481842e-12
0.393424 -9.47041917369011e-12
0.393425 1.08583453536592e-11
0.393426 -1.24391818017895e-11
0.393427 1.42475046558096e-11
0.393428 -1.6329612110093e-11
0.393429 1.87492233418065e-11
0.39343 -2.15968156493249e-11
0.393431 2.50056092596993e-11
0.393432 -2.91804062675417e-11
0.393433 3.44530541756493e-11
0.393434 -4.1397991626519e-11
0.393435 5.10992194412344e-11
0.393436 -6.58603714079906e-11
0.393437 9.15248579680956e-11
0.393438 -1.4813752585966e-10
0.393439 3.74492628253989e-10
0.39344 8.71464151350317e-10
0.393441 -2.33789965564783e-10
0.393442 1.71800322432716e-10
0.393443 -2.10334000656103e-10
0.393444 8.95269228578249e-10
0.393445 3.09188336709819e-10
0.393446 -1.59309036341479e-10
0.393447 1.34625166917088e-10
0.393448 -1.41082119411846e-10
0.393449 1.7293633202647e-10
0.39345 -2.60759559754942e-10
0.393451 7.57151332478128e-10
0.393452 4.98300141025643e-10
0.393453 -1.35124525989673e-10
0.393454 4.11588401503609e-11
0.393455 2.44588179356047e-11
0.393456 -1.24952554372004e-10
0.393457 7.99692847399334e-10
0.393458 3.71525660310807e-10
0.393459 -1.7130221620188e-10
0.39346 1.15034263518301e-10
0.393461 -8.71960524146066e-11
0.393462 7.0050682547855e-11
0.393463 -5.81783232461466e-11
0.393464 4.93393384479181e-11
0.393465 -4.24293682399521e-11
0.393466 3.68362081369329e-11
0.393467 -3.21909562243648e-11
0.393468 2.825699930522e-11
0.393469 -2.48750346667932e-11
0.39347 2.19335675345038e-11
0.393471 -1.93520387887192e-11
0.393472 1.70706634745584e-11
0.393473 -1.50440428984883e-11
0.393474 1.32370014273794e-11
0.393475 -1.16217884660278e-11
0.393476 1.01761474834969e-11
0.393477 -8.88195240907823e-12
0.393478 7.7242251477897e-12
0.393479 -6.69041510654013e-12
0.39348 5.75970855602593e-12
0.393481 -4.9138233561712e-12
0.393482 4.14630846488786e-12
0.393483 -3.45162243071882e-12
0.393484 2.81309414438221e-12
0.393485 -2.2218653521525e-12
0.393486 1.67994228479045e-12
0.393487 -1.18087124390521e-12
0.393488 7.18474235974645e-13
0.393489 -2.86778754637004e-13
0.39349 -1.31928175483917e-13
0.393491 5.56428922134673e-13
0.393492 -1.00594051038992e-12
0.393493 1.49852193219369e-12
0.393494 -2.04000172221361e-12
0.393495 2.63640439881374e-12
0.393496 -3.29402000322133e-12
0.393497 4.01948649419039e-12
0.393498 -4.82888457640807e-12
0.393499 5.73794585959888e-12
0.3935 -6.75368489676831e-12
0.393501 7.88404703471523e-12
0.393502 -9.13814645128207e-12
0.393503 1.05265716734849e-11
0.393504 -1.20617814773492e-11
0.393505 1.37586235871129e-11
0.393506 -1.56350228452573e-11
0.393507 1.77129073074057e-11
0.393508 -2.00194747543382e-11
0.393509 2.25889566387003e-11
0.39351 -2.54651262877435e-11
0.393511 2.87049507964325e-11
0.393512 -3.23840547893062e-11
0.393513 3.6605157168965e-11
0.393514 -4.1511589849506e-11
0.393515 4.73099338978275e-11
0.393516 -5.4309990214562e-11
0.393517 6.3000133524546e-11
0.393518 -7.42016214055843e-11
0.393519 8.94206565920964e-11
0.39352 -1.11779845802488e-10
0.393521 1.49083391041538e-10
0.393522 -2.28359652337139e-10
0.393523 5.57299130276952e-10
0.393524 6.9429572825934e-10
0.393525 -1.48103485117569e-10
0.393526 3.74773304354898e-11
0.393527 3.67422873220137e-11
0.393528 -1.44539923152217e-10
0.393529 6.42071439499855e-10
0.39353 5.83975869107077e-10
0.393531 -2.30312089005538e-10
0.393532 1.48687934978988e-10
0.393533 -1.10720988756511e-10
0.393534 8.8095805399076e-11
0.393535 -7.27542096705417e-11
0.393536 6.14959993786276e-11
0.393537 -5.27846402563861e-11
0.393538 4.57849228933345e-11
0.393539 -4.00012487151127e-11
0.39354 3.51197137219917e-11
0.393541 -3.09312198044181e-11
0.393542 2.72907834371532e-11
0.393543 -2.40945338427937e-11
0.393544 2.12659967028058e-11
0.393545 -1.87475450892939e-11
0.393546 1.64948691006436e-11
0.393547 -1.44732830862187e-11
0.393548 1.26551916359427e-11
0.393549 -1.1018308979423e-11
0.39355 9.54438155198671e-12
0.393551 -8.21825466549521e-12
0.393552 7.02717953267676e-12
0.393553 -5.9602913944554e-12
0.393554 5.00821156242606e-12
0.393555 -4.16274061638974e-12
0.393556 3.41661962425838e-12
0.393557 -2.76334279459541e-12
0.393558 2.19700949361429e-12
0.393559 -1.71220673117745e-12
0.39356 1.30391547801524e-12
0.393561 -9.67435803795448e-13
0.393562 6.98327012841103e-13
0.393563 -4.92359829938897e-13
0.393564 3.33899159837113e-13
0.393565 -2.08643205079267e-13
0.393566 1.14559348174878e-13
0.393567 -4.96854264317393e-14
0.393568 1.21174403542729e-14
0.393569 0
0.39357 0
0.393571 0
0.393572 0
0.393573 0
0.393574 0
0.393575 0
0.393576 0
0.393577 0
0.393578 0
0.393579 0
0.39358 0
0.393581 0
0.393582 0
0.393583 0
0.393584 0
0.393585 0
0.393586 0
0.393587 0
0.393588 0
0.393589 0
0.39359 0
0.393591 0
0.393592 0
0.393593 0
0.393594 0
0.393595 0
0.393596 0
0.393597 0
0.393598 0
0.393599 0
0.3936 0
0.393601 0
0.393602 0
0.393603 0
0.393604 0
0.393605 0
0.393606 0
0.393607 0
0.393608 0
0.393609 0
0.39361 0
0.393611 0
0.393612 0
0.393613 0
0.393614 0
0.393615 0
0.393616 0
0.393617 0
0.393618 0
0.393619 0
0.39362 0
0.393621 0
0.393622 0
0.393623 0
0.393624 0
0.393625 0
0.393626 0
0.393627 0
0.393628 0
0.393629 0
0.39363 0
0.393631 0
0.393632 0
0.393633 0
0.393634 0
0.393635 0
0.393636 0
0.393637 0
0.393638 0
0.393639 0
0.39364 0
0.393641 0
0.393642 0
0.393643 0
0.393644 0
0.393645 0
0.393646 0
0.393647 0
0.393648 0
0.393649 0
0.39365 0
0.393651 0
0.393652 0
0.393653 0
0.393654 0
0.393655 0
0.393656 0
0.393657 0
0.393658 0
0.393659 0
0.39366 0
0.393661 0
0.393662 0
0.393663 -1.21681473357543e-14
0.393664 4.98609381707173e-14
0.393665 -1.14885817546347e-13
0.393666 2.09088467959652e-13
0.393667 -3.34360799548163e-13
0.393668 4.92651363029382e-13
0.393669 -6.8597866951385e-13
0.39367 9.1644801423681e-13
0.393671 -1.18627254673657e-12
0.393672 1.49779951879802e-12
0.393673 -1.85354288834588e-12
0.393674 2.25622378290064e-12
0.393675 -2.70882075890665e-12
0.393676 3.21463237386941e-12
0.393677 -3.77735537505989e-12
0.393678 4.39007015214455e-12
0.393679 -5.04539132954756e-12
0.39368 5.74725852259138e-12
0.393681 -6.50055711134261e-12
0.393682 7.31137357085223e-12
0.393683 -8.18733008054357e-12
0.393684 9.13802880909748e-12
0.393685 -1.01756503409667e-11
0.393686 1.13157725267567e-11
0.393687 -1.25785106397035e-11
0.393688 1.39901359922412e-11
0.393689 -1.55854242965448e-11
0.39369 1.7411147588103e-11
0.393691 -1.95314144925934e-11
0.393692 2.20361064931875e-11
0.393693 -2.50547205896371e-11
0.393694 2.87801299562133e-11
0.393695 -3.3511651449867e-11
0.393696 3.97385399658341e-11
0.393697 -4.8321054297641e-11
0.393698 6.0902787246371e-11
0.393699 -8.1056670717375e-11
0.3937 1.18311627129867e-10
0.393701 -2.09342297749744e-10
0.393702 7.52831023881561e-10
0.393703 5.3701881705293e-10
0.393704 -2.09510895775214e-10
0.393705 1.35830503884021e-10
0.393706 -1.04285206813861e-10
0.393707 8.76393524195666e-11
0.393708 -7.82343584507812e-11
0.393709 7.31920433243452e-11
0.39371 -7.13458940520707e-11
0.393711 7.23809015644626e-11
0.393712 -7.66528202797108e-11
0.393713 8.54223052665903e-11
0.393714 -1.01863222529732e-10
0.393715 1.34865141059146e-10
0.393716 -2.19591758775382e-10
0.393717 7.69191327906046e-10
0.393718 4.44552868910742e-10
0.393719 -1.65764374285457e-10
0.39372 1.00551312336519e-10
0.393721 -7.19641515510232e-11
0.393722 5.62045455121389e-11
0.393723 -4.64218687298733e-11
0.393724 3.9920295918047e-11
0.393725 -3.54370064926725e-11
0.393726 3.2316597537293e-11
0.393727 -3.02037026883461e-11
0.393728 2.89146973420532e-11
0.393729 -2.83850025966215e-11
0.39373 2.86588049803209e-11
0.393731 -2.9918566454983e-11
0.393732 3.25825105969998e-11
0.393733 -3.75752869739935e-11
0.393734 4.71819368737693e-11
0.393735 -6.86594652070513e-11
0.393736 1.42819618453771e-10
0.393737 9.84264115137436e-10
0.393738 -1.09992363928725e-10
0.393739 6.04101969127571e-11
0.39374 -4.3580111655932e-11
0.393741 3.58172388986007e-11
0.393742 -3.19575985130184e-11
0.393743 3.0256055439997e-11
0.393744 -3.00248442489159e-11
0.393745 3.10476967753784e-11
0.393746 -3.34112575645887e-11
0.393747 3.75480695029937e-11
0.393748 -4.4530259912968e-11
0.393749 5.70881865433151e-11
0.39375 -8.40233816346951e-11
0.393751 1.76181152160956e-10
0.393752 9.13724419799614e-10
0.393753 -1.18808321502994e-10
0.393754 6.16007775020011e-11
0.393755 -4.07583373997542e-11
0.393756 3.00247024839836e-11
0.393757 -2.35120146134327e-11
0.393758 1.91486776170859e-11
0.393759 -1.60171892147671e-11
0.39376 1.36572594961352e-11
0.393761 -1.18167872193754e-11
0.393762 1.03467732629532e-11
0.393763 -9.14901229678726e-12
0.393764 8.15847915657857e-12
0.393765 -7.33067189607671e-12
0.393766 6.63433226121608e-12
0.393767 -6.04705854513254e-12
0.393768 5.55255697596773e-12
0.393769 -5.13886304830554e-12
0.39377 4.79715933339416e-12
0.393771 -4.52446006639894e-12
0.393772 4.31990630324921e-12
0.393773 -4.1807320226814e-12
0.393774 4.10532013785323e-12
0.393775 -4.09302387148878e-12
0.393776 4.12765075025758e-12
0.393777 -4.19691901664448e-12
0.393778 4.30441589101927e-12
0.393779 -4.44955276977224e-12
0.39378 4.63260004468072e-12
0.393781 -4.85481367504855e-12
0.393782 5.1186292394217e-12
0.393783 -5.42794518176333e-12
0.393784 5.78852943931435e-12
0.393785 -6.20860307392319e-12
0.393786 6.6996859955825e-12
0.393787 -7.2778426272574e-12
0.393788 7.9655570198526e-12
0.393789 -8.79463242343513e-12
0.39379 9.81082240901438e-12
0.393791 -1.10815194379564e-11
0.393792 1.27036243876787e-11
0.393793 -1.48342431689297e-11
0.393794 1.7744565792065e-11
0.393795 -2.19194451714276e-11
0.393796 2.83149428551731e-11
0.393797 -3.91054317300606e-11
0.393798 6.05087746942672e-11
0.393799 -1.20261728447172e-10
0.3938 9.59289945106325e-10
0.393801 1.92936000598777e-10
0.393802 -9.64421828972088e-11
0.393803 6.88793506907108e-11
0.393804 -5.64843529972065e-11
0.393805 4.98577960318984e-11
0.393806 -4.58965180723933e-11
0.393807 4.29560407242543e-11
0.393808 -3.92090287535719e-11
0.393809 2.99017426734127e-11
0.39381 1.17018006290708e-11
0.393811 1.06565056501193e-09
0.393812 -2.14404016829502e-10
0.393813 2.27286429184729e-10
0.393814 -3.44595011815874e-10
0.393815 1.60663057742279e-09
0.393816 6.79645655736138e-10
0.393817 -2.38685515295501e-10
0.393818 1.41260560390804e-10
0.393819 -9.86274484756865e-11
0.39382 7.48166664235347e-11
0.393821 -5.96482122643901e-11
0.393822 4.91405097842162e-11
0.393823 -4.14216099845061e-11
0.393824 3.5498353007923e-11
0.393825 -3.07964868754039e-11
0.393826 2.69618449422758e-11
0.393827 -2.37647475577219e-11
0.393828 2.10501403514422e-11
0.393829 -1.87098549221942e-11
0.39383 1.66663446892599e-11
0.393831 -1.48627232765392e-11
0.393832 1.32564336213483e-11
0.393833 -1.18150950465089e-11
0.393834 1.05137031045447e-11
0.393835 -9.33269548451519e-12
0.393836 8.25658733433399e-12
0.393837 -7.27298989583537e-12
0.393838 6.3718926709139e-12
0.393839 -5.54513023878577e-12
0.39384 4.78598069971018e-12
0.393841 -4.09457031295423e-12
0.393842 3.47134519537799e-12
0.393843 -2.91147785948948e-12
0.393844 2.41072675056649e-12
0.393845 -1.96532086696582e-12
0.393846 1.57186792545349e-12
0.393847 -1.22728088929504e-12
0.393848 9.28718954302046e-13
0.393849 -6.73540020575571e-13
0.39385 4.59262365597749e-13
0.393851 -2.86993210653091e-13
0.393852 1.57586341956729e-13
0.393853 -6.83497037776118e-14
0.393854 1.66700566524558e-14
0.393855 -8.47049268512735e-15
0.393856 3.47013952047321e-14
0.393857 -7.99373941894757e-14
0.393858 1.4544711049299e-13
0.393859 -2.32528248095702e-13
0.39386 3.4251434769856e-13
0.393861 -4.87990464361052e-13
0.393862 6.8268598352987e-13
0.393863 -9.29758628593289e-13
0.393864 1.23248584309204e-12
0.393865 -1.59429318185868e-12
0.393866 2.01879000090292e-12
0.393867 -2.50981412087788e-12
0.393868 3.07148760653268e-12
0.393869 -3.70828642964378e-12
0.39387 4.42512762701705e-12
0.393871 -5.22747871739295e-12
0.393872 6.12149573240302e-12
0.393873 -7.11419844237297e-12
0.393874 8.21369451358713e-12
0.393875 -9.42946887576733e-12
0.393876 1.07727612236846e-11
0.393877 -1.22570644747129e-11
0.393878 1.38987920412901e-11
0.393879 -1.5718185127801e-11
0.39388 1.7740568415842e-11
0.393881 -1.99981232553231e-11
0.393882 2.25324499215594e-11
0.393883 -2.53983693717877e-11
0.393884 2.86697399937998e-11
0.393885 -3.24486834940034e-11
0.393886 3.68808569254956e-11
0.393887 -4.21820702473611e-11
0.393888 4.86877120726891e-11
0.393889 -5.69521492860743e-11
0.39389 6.79704703065722e-11
0.393891 -8.37479836950672e-11
0.393892 1.09094866473613e-10
0.393893 -1.59521388763253e-10
0.393894 3.32042430043668e-10
0.393895 8.21621103678017e-10
0.393896 -1.12346910028392e-10
0.393897 1.66938415032231e-11
0.393898 4.47015060593806e-11
0.393899 -1.30769671706301e-10
0.3939 4.45418962897702e-10
0.393901 7.39478306185044e-10
0.393902 -2.30326874084336e-10
0.393903 1.41048149618014e-10
0.393904 -1.0242273776124e-10
0.393905 8.02785733233403e-11
0.393906 -6.56412216050362e-11
0.393907 5.50969058080435e-11
0.393908 -4.70527776074509e-11
0.393909 4.06600033687029e-11
0.39391 -3.54226351956593e-11
0.393911 3.10314153836728e-11
0.393912 -2.72826349657558e-11
0.393913 2.40363798038211e-11
0.393914 -2.11932198455126e-11
0.393915 1.86804577313967e-11
0.393916 -1.64506286209766e-11
0.393917 1.44697507152188e-11
0.393918 -1.27063974599557e-11
0.393919 1.11358911689033e-11
0.39392 -9.73858800657792e-12
0.393921 8.49865575718704e-12
0.393922 -7.40318680690574e-12
0.393923 6.44154422850606e-12
0.393924 -5.60487323616104e-12
0.393925 4.88573213082223e-12
0.393926 -4.27781105759124e-12
0.393927 3.77571630034449e-12
0.393928 -3.37480415460497e-12
0.393929 3.07105268477279e-12
0.39393 -2.86096251233247e-12
0.393931 2.74025084445287e-12
0.393932 -2.71645965933195e-12
0.393933 2.79975599264785e-12
0.393934 9.93431987352287e-10
0.393935 3.27740011762936e-12
0.393936 -3.6555414617799e-12
0.393937 4.12522518325713e-12
0.393938 -4.68739433158825e-12
0.393939 5.34225681893398e-12
0.39394 -6.08833745917804e-12
0.393941 6.90963078338177e-12
0.393942 -7.7837103409632e-12
0.393943 8.68335312386132e-12
0.393944 -9.54417846337971e-12
0.393945 1.02089346007402e-11
0.393946 -1.02509337891127e-11
0.393947 8.23314471263315e-12
0.393948 3.79721984718433e-12
0.393949 9.71493696963e-10
0.39395 -6.62758028438994e-11
0.393951 6.18452699635145e-11
0.393952 -7.15721783231637e-11
0.393953 9.58633135768667e-11
0.393954 -1.63961281671888e-10
0.393955 9.63097126462591e-10
0.393956 2.02760440189145e-10
0.393957 -8.02926498675858e-11
0.393958 4.36973488762919e-11
0.393959 -2.50760536081016e-11
0.39396 1.29724038003402e-11
0.393961 -3.76828424542985e-12
0.393962 -4.09888019305533e-12
0.393963 1.14896576250974e-11
0.393964 -1.90180050402736e-11
0.393965 2.72707128464133e-11
0.393966 -3.69903674962754e-11
0.393967 4.93185485530967e-11
0.393968 -6.61841680354633e-11
0.393969 8.93883008017371e-11
0.39397 7.90502072589616e-10
0.393971 7.11438432438311e-10
0.393972 5.05094303984187e-10
0.393973 -1.71085660266709e-10
0.393974 9.74045598907002e-11
0.393975 -6.39680121017483e-11
0.393976 4.40221011363246e-11
0.393977 -3.00956446443666e-11
0.393978 1.92521743249765e-11
0.393979 -1.00625039509781e-11
0.39398 1.69560571275751e-12
0.393981 6.43359646098959e-12
0.393982 -1.48426066078805e-11
0.393983 2.41175469125704e-11
0.393984 -3.5088831864654e-11
0.393985 9.94893144718846e-10
0.393986 -6.92374118839816e-11
0.393987 1.02418593791393e-10
0.393988 -1.73314883054268e-10
0.393989 4.64408822832112e-10
0.39399 7.83115601351465e-10
0.393991 -2.126227804546e-10
0.393992 1.21158671694269e-10
0.393993 -8.2705523583511e-11
0.393994 6.08893294478456e-11
0.393995 -4.63785458228521e-11
0.393996 3.56566064901423e-11
0.393997 -2.70679047122301e-11
0.393998 1.96906507463096e-11
0.393999 -1.29036018828384e-11
0.394 6.17040550373739e-12
0.394001 1.14207532974401e-12
0.394002 -1.0063246675388e-11
0.394003 2.28390863198254e-11
0.394004 -4.630249801718e-11
0.394005 1.18427865895266e-10
0.394006 9.25215788319954e-10
0.394007 -1.1039842419927e-10
0.394008 6.15512645289604e-11
0.394009 -4.31714185031347e-11
0.39401 3.32089859487416e-11
0.394011 -2.68044483903695e-11
0.394012 2.22533609862273e-11
0.394013 -1.88012514275676e-11
0.394014 1.60706795457379e-11
0.394015 -1.38462580889365e-11
0.394016 1.19966378698037e-11
0.394017 -1.04369307248557e-11
0.394018 9.10967997162578e-12
0.394019 -7.9744996261671e-12
0.39402 7.00209483829495e-12
0.394021 -6.17064175196523e-12
0.394022 5.46350690121588e-12
0.394023 -4.86776203979497e-12
0.394024 4.37319011930531e-12
0.394025 -3.97160530308107e-12
0.394026 3.6563803838788e-12
0.394027 -3.42211560463791e-12
0.394028 3.26440718159501e-12
0.394029 -3.17968891049157e-12
0.39403 3.14948710108805e-12
0.394031 -3.15671024602801e-12
0.394032 3.20089127865857e-12
0.394033 -3.28220634529696e-12
0.394034 3.40154042812223e-12
0.394035 -3.56060153129758e-12
0.394036 3.76209711219791e-12
0.394037 -4.0099951537186e-12
0.394038 4.30990573283408e-12
0.394039 -4.66964073488706e-12
0.39404 5.10004608532647e-12
0.394041 -5.61626516655134e-12
0.394042 6.23970933485055e-12
0.394043 -7.00123520178816e-12
0.394044 7.94647830408909e-12
0.394045 -9.14525528721709e-12
0.394046 1.07047859384452e-11
0.394047 -1.2810052315218e-11
0.394048 1.58070031985339e-11
0.394049 -2.0398643200912e-11
0.39405 2.82606924904194e-11
0.394051 -4.45986424024256e-11
0.394052 9.76969252939936e-11
0.394053 9.84627292701554e-10
0.394054 -8.85560543598288e-11
0.394055 4.91218823594686e-11
0.394056 -3.5582448085409e-11
0.394057 2.90588861365396e-11
0.394058 -2.55131550403302e-11
0.394059 2.35853928536606e-11
0.39406 -2.27204051669764e-11
0.394061 2.26913086411117e-11
0.394062 -2.34528037586121e-11
0.394063 2.51114101731738e-11
0.394064 -2.79758441165806e-11
0.394065 3.2740764497605e-11
0.394066 -4.10598227298291e-11
0.394067 5.77612348403551e-11
0.394068 -1.04873093458149e-10
0.394069 9.1819353887184e-10
0.39407 1.27895822218911e-10
0.394071 -5.78981488873223e-11
0.394072 3.67947601047928e-11
0.394073 -2.66490150797632e-11
0.394074 2.0694876643574e-11
0.394075 -1.67795942833644e-11
0.394076 1.40054448586616e-11
0.394077 -1.19321124757051e-11
0.394078 1.03186899822397e-11
0.394079 -9.02255568121477e-12
0.39408 7.95408975623854e-12
0.394081 -7.05429456791032e-12
0.394082 6.28285783139446e-12
0.394083 -5.61138597877996e-12
0.394084 5.01937229245773e-12
0.394085 -4.49169246096722e-12
0.394086 4.01699300920898e-12
0.394087 -3.58662230645213e-12
0.394088 3.18529049097183e-12
0.394089 -2.79832921649202e-12
0.39409 2.42034635380046e-12
0.394091 -2.04676471633634e-12
0.394092 1.6671045701819e-12
0.394093 -1.27424981958902e-12
0.394094 8.67256388765065e-13
0.394095 -4.41707420588497e-13
0.394096 -6.65758508624549e-15
0.394097 4.82018731081819e-13
0.394098 -9.88546815857457e-13
0.394099 1.53047349623938e-12
0.3941 -2.11216419026866e-12
0.394101 2.73819744053522e-12
0.394102 -3.41345481860293e-12
0.394103 4.14322615640168e-12
0.394104 -4.93333602135287e-12
0.394105 5.79029904869973e-12
0.394106 -6.7215142327966e-12
0.394107 7.7355119152501e-12
0.394108 -8.84227255503733e-12
0.394109 1.00536443255486e-11
0.39411 -1.13881945292619e-11
0.394111 1.28672278558449e-11
0.394112 -1.45117506856411e-11
0.394113 1.63484380039695e-11
0.394114 -1.84117133245236e-11
0.394115 2.07468073644475e-11
0.394116 -2.34143853874272e-11
0.394117 2.64977824245384e-11
0.394118 -3.01147639848386e-11
0.394119 3.4437550470283e-11
0.39412 -3.97288904258255e-11
0.394121 4.64117668737873e-11
0.394122 -5.52167374246407e-11
0.394123 6.75327881883601e-11
0.394124 -8.63947787204301e-11
0.394125 1.20071460791613e-10
0.394126 -2.02746594158894e-10
0.394127 9.09958559630241e-10
0.394128 2.47974864308316e-10
0.394129 -6.48834917498435e-11
0.39413 -1.42225787153771e-11
0.394131 1.50651016141555e-10
0.394132 9.40818470955318e-10
0.394133 -1.7646325338497e-10
0.394134 1.05791277502263e-10
0.394135 -7.70547558666599e-11
0.394136 6.07919333976601e-11
0.394137 -5.00749698088815e-11
0.394138 4.23748157479169e-11
0.394139 -3.6531448236012e-11
0.39414 3.19317535619962e-11
0.394141 -2.82188670517561e-11
0.394142 2.51701481276626e-11
0.394143 -2.26393214357519e-11
0.394144 2.05264312454905e-11
0.394145 -1.87611025939169e-11
0.394146 1.72926839119968e-11
0.394147 -1.60948917355003e-11
0.394148 1.51416886080846e-11
0.394149 -1.44031173043586e-11
0.39415 1.38649251638108e-11
0.394151 -1.35173977244464e-11
0.394152 1.33546801780702e-11
0.394153 -1.33744092668004e-11
0.394154 1.35776067182663e-11
0.394155 -1.39688213273819e-11
0.394156 1.45565399315844e-11
0.394157 -1.53539251728757e-11
0.394158 1.63799889540123e-11
0.394159 -1.7661388410609e-11
0.39416 1.92351597829336e-11
0.394161 -2.11529299343564e-11
0.394162 2.34875565190812e-11
0.394163 -2.6348291203363e-11
0.394164 2.98951913413477e-11
0.394165 -3.43673111072085e-11
0.394166 4.01491216251413e-11
0.394167 -4.78988501142048e-11
0.394168 5.88339151437752e-11
0.394169 -7.55157263957104e-11
0.39417 1.04385689735759e-10
0.394171 -1.6744818738337e-10
0.394172 4.21059085462068e-10
0.394173 7.95658015825168e-10
0.394174 -2.00111357091859e-10
0.394175 1.12146347320262e-10
0.394176 -7.61750124314398e-11
0.394177 5.61878298334567e-11
0.394178 -4.30827323670717e-11
0.394179 3.34334836487221e-11
0.39418 -2.55718958028447e-11
0.394181 1.84313542922411e-11
0.394182 -1.09922642104057e-11
0.394183 1.62910235621107e-12
0.394184 1.36963978403807e-11
0.394185 -5.05694388320798e-11
0.394186 2.42941267765301e-10
0.394187 1.24321819260833e-09
0.394188 5.17124951758675e-10
0.394189 -7.82902008939962e-11
0.39419 3.26093690666917e-11
0.394191 -2.0103771763247e-11
0.394192 1.60949172557312e-11
0.394193 -1.53468766681586e-11
0.394194 1.6239057586406e-11
0.394195 -1.81951839129678e-11
0.394196 2.1054551880279e-11
0.394197 -2.49060982098777e-11
0.394198 3.01075613874459e-11
0.394199 -3.75092405362047e-11
0.3942 4.92187698798748e-11
0.394201 -7.1892538946427e-11
0.394202 1.42861599169033e-10
0.394203 8.83860116472319e-10
0.394204 -8.12108773822383e-11
0.394205 3.19901525935063e-11
0.394206 -1.23264429599202e-11
0.394207 4.64281550704449e-13
0.394208 8.46705187844747e-12
0.394209 -1.62701902670098e-11
0.39421 2.38948913691232e-11
0.394211 9.3311108132081e-10
0.394212 4.16414822658384e-11
0.394213 -5.39870506553683e-11
0.394214 7.20947515121631e-11
0.394215 -1.04941764914911e-10
0.394216 2.02912053284563e-10
0.394217 8.58161596285497e-10
0.394218 -6.52293106945258e-11
0.394219 -8.90434158580893e-12
0.39422 5.94717023284739e-11
0.394221 -1.34374728662019e-10
0.394222 3.96464892357172e-10
0.394223 8.20483435652718e-10
0.394224 -2.18381287814706e-10
0.394225 1.26937276340155e-10
0.394226 -8.82844090609028e-11
0.394227 6.61026150435482e-11
0.394228 -5.11777991286798e-11
0.394229 4.00559405652634e-11
0.39423 -3.11025482913264e-11
0.394231 2.3398844687902e-11
0.394232 -1.63231581034779e-11
0.394233 9.33878060370558e-12
0.394234 -1.81479988113804e-12
0.394235 -7.26949755841131e-12
0.394236 2.01341103000965e-11
0.394237 -4.35236681398182e-11
0.394238 1.14906156765057e-10
0.394239 9.14537304128914e-10
0.39424 -1.1044643556467e-10
0.394241 6.20688802602862e-11
0.394242 -4.37605395260451e-11
0.394243 3.37619201940271e-11
0.394244 -2.72729370195482e-11
0.394245 2.26221239881359e-11
0.394246 -1.90719254687659e-11
0.394247 1.62449072150105e-11
0.394248 -1.39269409388483e-11
0.394249 1.19868744081031e-11
0.39425 -1.03394423389236e-11
0.394251 8.92647811909195e-12
0.394252 -7.70667945901601e-12
0.394253 6.64969737195987e-12
0.394254 -5.73255329637737e-12
0.394255 4.93737765373856e-12
0.394256 -4.24993252668808e-12
0.394257 3.6532126665185e-12
0.394258 -3.13272319683355e-12
0.394259 2.68110914649723e-12
0.39426 -2.29212003235094e-12
0.394261 1.96035630943001e-12
0.394262 -1.68108118677917e-12
0.394263 1.4395610489219e-12
0.394264 -1.22255872362577e-12
0.394265 1.02820532685348e-12
0.394266 -8.54871590598549e-13
0.394267 7.01120070018354e-13
0.394268 -5.65667432441131e-13
0.394269 4.47354514430031e-13
0.39427 -3.45122426172686e-13
0.394271 2.57993409262328e-13
0.394272 -1.85055464648618e-13
0.394273 1.25449996187207e-13
0.394274 -7.83618851769257e-14
0.394275 4.30115387983697e-14
0.394276 -1.86485518978202e-14
0.394277 4.54669523653993e-15
0.394278 0
0.394279 0
0.39428 0
0.394281 0
0.394282 0
0.394283 0
0.394284 0
0.394285 0
0.394286 0
0.394287 0
0.394288 0
0.394289 0
0.39429 0
0.394291 0
0.394292 0
0.394293 0
0.394294 0
0.394295 0
0.394296 0
0.394297 0
0.394298 0
0.394299 0
0.3943 0
0.394301 0
0.394302 0
0.394303 0
0.394304 0
0.394305 0
0.394306 0
0.394307 0
0.394308 0
0.394309 0
0.39431 0
0.394311 0
0.394312 0
0.394313 0
0.394314 0
0.394315 0
0.394316 0
0.394317 0
0.394318 0
0.394319 0
0.39432 0
0.394321 0
0.394322 0
0.394323 -1.01280505550535e-14
0.394324 4.1503871522598e-14
0.394325 -9.56363030404857e-14
0.394326 1.74066897248851e-13
0.394327 -2.78376706639348e-13
0.394328 4.10195116497639e-13
0.394329 -5.71211131349521e-13
0.39433 7.63187621320198e-13
0.394331 -9.87979158071196e-13
0.394332 1.24755423068144e-12
0.394333 -1.54402284212739e-12
0.394334 1.8796707644395e-12
0.394335 -2.25700209978268e-12
0.394336 2.67879229052578e-12
0.394337 -3.14815439389604e-12
0.394338 3.66043303661274e-12
0.394339 -4.21069577467329e-12
0.39434 4.80244058705191e-12
0.394341 -5.43997113724363e-12
0.394342 6.12861476413198e-12
0.394343 -6.87500849666012e-12
0.394344 7.68747926697521e-12
0.394345 -8.57655666677049e-12
0.394346 9.5556754973657e-12
0.394347 -1.06421554116436e-11
0.394348 1.18585939304001e-11
0.394349 -1.32348912773199e-11
0.39435 1.48112677848686e-11
0.394351 -1.66428902811833e-11
0.394352 1.88072028442881e-11
0.394353 -2.1415999492282e-11
0.394354 2.46362391325e-11
0.394355 -2.87279822554078e-11
0.394356 3.41184526291018e-11
0.394357 -4.15598502759191e-11
0.394358 5.2506900746536e-11
0.394359 -7.01785490024414e-11
0.39436 1.03374821160172e-10
0.394361 -1.87745664531435e-10
0.394362 8.17331393141536e-10
0.394363 3.86113054731056e-10
0.394364 -1.63971895924271e-10
0.394365 1.08175546572124e-10
0.394366 -8.35144055864566e-11
0.394367 7.02773660450532e-11
0.394368 -6.26964016794844e-11
0.394369 5.85580253378894e-11
0.39437 -5.69529973509051e-11
0.394371 5.76332561112331e-11
0.394372 -6.08776176621636e-11
0.394373 6.76978155571627e-11
0.394374 -8.07028129422207e-11
0.394375 1.07447860291666e-10
0.394376 -1.80017238813682e-10
0.394377 8.45006839322312e-10
0.394378 2.6643030196906e-10
0.394379 -1.0871359815718e-10
0.39438 6.62345156114957e-11
0.394381 -4.67201612742682e-11
0.394382 3.56129889747192e-11
0.394383 -2.84900027726625e-11
0.394384 2.35543149458101e-11
0.394385 -1.99400129196967e-11
0.394386 1.71739062406936e-11
0.394387 -1.4975961659547e-11
0.394388 1.31749016665175e-11
0.394389 -1.16586154582557e-11
0.39439 1.03508111281641e-11
0.394391 -9.19787921914572e-12
0.394392 8.16111458989279e-12
0.394393 -7.2119099192387e-12
0.394394 6.32867488450888e-12
0.394395 -5.49479705199447e-12
0.394396 4.69725251019081e-12
0.394397 -3.92563299564969e-12
0.394398 3.17144593313364e-12
0.394399 -2.42759615759229e-12
0.3944 1.68798946399401e-12
0.394401 -9.47217293106561e-13
0.394402 1.90290686049981e-13
0.394403 5.88812913327619e-13
0.394404 -1.38765016419826e-12
0.394405 2.21429886312174e-12
0.394406 -3.07735229244132e-12
0.394407 3.98621681544511e-12
0.394408 -4.95147942295892e-12
0.394409 5.9853828965933e-12
0.39441 -7.1024639392408e-12
0.394411 8.320439095724e-12
0.394412 -9.66147330758351e-12
0.394413 1.1154053259322e-11
0.394414 -1.28358455637095e-11
0.394415 1.47582176482618e-11
0.394416 -1.69936895899947e-11
0.394417 1.9648826559615e-11
0.394418 -2.28957461363535e-11
0.394419 2.70100571238241e-11
0.39442 -3.24641094533472e-11
0.394421 4.01810808101895e-11
0.394422 -5.22475680966904e-11
0.394423 7.46073810753615e-11
0.394424 -1.33722316541947e-10
0.394425 9.35984035161699e-10
0.394426 1.59898599211475e-10
0.394427 -6.50317723475639e-11
0.394428 3.55849858327239e-11
0.394429 -2.02806027582867e-11
0.39443 1.01592980058296e-11
0.394431 -2.33646346865808e-12
0.394432 -4.46522660226647e-12
0.394433 1.09825108511086e-11
0.394434 -1.77847337995734e-11
0.394435 2.54768851106256e-11
0.394436 -3.49105456631743e-11
0.394437 4.75755020705082e-11
0.394438 -6.66286103351759e-11
0.394439 1.00510295085782e-10
0.39444 -1.8266748663784e-10
0.394441 7.36375996424644e-10
0.394442 3.93673305987178e-10
0.394443 -1.57707576604509e-10
0.394444 9.87944679892971e-11
0.394445 -7.16595353788863e-11
0.394446 5.58564610264946e-11
0.394447 -4.53981917554918e-11
0.394448 3.78945317684344e-11
0.394449 -3.22032657569996e-11
0.39445 2.77094590678544e-11
0.394451 -2.40525505780249e-11
0.394452 2.10070777153404e-11
0.394453 -1.84247745652768e-11
0.394454 1.62041023378813e-11
0.394455 -1.42731540724671e-11
0.394456 1.257954843588e-11
0.394457 -1.10841896678052e-11
0.394458 9.75727031825278e-12
0.394459 -8.57562869528423e-12
0.39446 7.52095356719401e-12
0.394461 -6.57853505458489e-12
0.394462 5.73637714393006e-12
0.394463 -4.98455535799635e-12
0.394464 4.31474418405465e-12
0.394465 -3.71986431401147e-12
0.394466 3.18837138664502e-12
0.394467 -2.71005065290012e-12
0.394468 2.28101655206332e-12
0.394469 -1.89786574137118e-12
0.39447 1.55758140069648e-12
0.394471 -1.25745742687937e-12
0.394472 9.95038039446803e-13
0.394473 -7.68069447770898e-13
0.394474 5.74461046713357e-13
0.394475 -4.12254206008809e-13
0.394476 2.79597161211896e-13
0.394477 -1.74724844643716e-13
0.394478 9.59427439924329e-14
0.394479 -4.16140656907887e-14
0.39448 1.01496253935648e-14
0.394481 0
0.394482 0
0.394483 0
0.394484 0
0.394485 0
0.394486 0
0.394487 0
0.394488 0
0.394489 0
0.39449 0
0.394491 0
0.394492 0
0.394493 0
0.394494 0
0.394495 0
0.394496 0
0.394497 0
0.394498 0
0.394499 0
0.3945 0
0.394501 0
0.394502 0
0.394503 0
0.394504 0
0.394505 0
0.394506 0
0.394507 0
0.394508 0
0.394509 0
0.39451 0
0.394511 0
0.394512 0
0.394513 0
0.394514 0
0.394515 0
0.394516 0
0.394517 0
0.394518 0
0.394519 0
0.39452 0
0.394521 0
0.394522 0
0.394523 0
0.394524 0
0.394525 0
0.394526 0
0.394527 0
0.394528 0
0.394529 0
0.39453 0
0.394531 0
0.394532 0
0.394533 0
0.394534 0
0.394535 0
0.394536 0
0.394537 0
0.394538 0
0.394539 0
0.39454 0
0.394541 0
0.394542 0
0.394543 0
0.394544 0
0.394545 0
0.394546 0
0.394547 0
0.394548 0
0.394549 0
0.39455 0
0.394551 0
0.394552 0
0.394553 0
0.394554 0
0.394555 0
0.394556 0
0.394557 0
0.394558 -2.29290945506014e-15
0.394559 9.39767302547293e-15
0.39456 -2.16585299722212e-14
0.394561 3.94276576860657e-14
0.394562 -7.3545386829148e-14
0.394563 1.35880910890689e-13
0.394564 -2.2836781014652e-13
0.394565 3.52988186368507e-13
0.394566 -5.11783436596407e-13
0.394567 7.06868083093015e-13
0.394568 -9.40447298951065e-13
0.394569 1.21483892826223e-12
0.39457 -1.53250100802462e-12
0.394571 1.89606607331277e-12
0.394572 -2.30838389190994e-12
0.394573 2.77257476405768e-12
0.394574 -3.29209618679888e-12
0.394575 3.86094539869624e-12
0.394576 -4.47268879759474e-12
0.394577 5.13093798389296e-12
0.394578 -5.84011006504813e-12
0.394579 6.605645321763e-12
0.39458 -7.43429248164742e-12
0.394581 8.33448784671449e-12
0.394582 -9.31686705551638e-12
0.394583 1.03949680639335e-11
0.394584 -1.15862160959085e-11
0.394585 1.2913335248467e-11
0.394586 -1.44064252263035e-11
0.394587 1.61061118781193e-11
0.394588 -1.80685049490771e-11
0.394589 2.03733543995492e-11
0.39459 -2.3138230441719e-11
0.394591 2.65407058686418e-11
0.394592 -3.08763237589924e-11
0.394593 3.6688697481249e-11
0.394594 -4.51155722288636e-11
0.394595 5.91896615551131e-11
0.394596 -9.21628033285957e-11
0.394597 9.77865931275723e-10
0.394598 -5.75897379286452e-13
0.394599 6.03807490269991e-11
0.3946 -1.32754569053589e-10
0.394601 4.02407788045675e-10
0.394602 7.45749437002506e-10
0.394603 -2.22469844121756e-10
0.394604 1.40817499784539e-10
0.394605 -1.08740534187506e-10
0.394606 9.28268449552604e-11
0.394607 -8.46747141323745e-11
0.394608 8.14069259778796e-11
0.394609 -8.21375548257209e-11
0.39461 8.71988280232544e-11
0.394611 -9.8461125751551e-11
0.394612 1.21420942370744e-10
0.394613 -1.75368560976175e-10
0.394614 3.93321393821754e-10
0.394615 7.9170994257471e-10
0.394616 -1.72288451359392e-10
0.394617 8.93389241560348e-11
0.394618 -5.65824178271382e-11
0.394619 3.89228864180472e-11
0.39462 -2.76816022382954e-11
0.394621 1.96592115446244e-11
0.394622 -1.33728823735142e-11
0.394623 8.0001901357217e-12
0.394624 -2.98847789690745e-12
0.394625 -2.14602719277755e-12
0.394626 7.99092879288691e-12
0.394627 -1.55216591364783e-11
0.394628 2.68914081076148e-11
0.394629 -4.86826795730102e-11
0.39463 1.17533739115921e-10
0.394631 8.90328556467961e-10
0.394632 -1.04553149753394e-10
0.394633 5.79228533507917e-11
0.394634 -4.06275050442272e-11
0.394635 3.13929871251353e-11
0.394636 -2.5533747946638e-11
0.394637 2.14198042855811e-11
0.394638 -1.83366170681892e-11
0.394639 1.59172615698811e-11
0.39464 -1.3951738618445e-11
0.394641 1.23063255087186e-11
0.394642 -1.09015844013598e-11
0.394643 9.69202324971213e-12
0.394644 -8.63801138413257e-12
0.394645 7.71086154161071e-12
0.394646 -6.88942270663839e-12
0.394647 6.14697776687572e-12
0.394648 -5.4599165701873e-12
0.394649 4.81853528271622e-12
0.39465 -4.21621650773449e-12
0.394651 3.64945707083809e-12
0.394652 -3.11828975205477e-12
0.394653 2.62722987479811e-12
0.394654 -2.18703197425924e-12
0.394655 1.80813587980755e-12
0.394656 -1.5170754368e-12
0.394657 1.37651369812855e-12
0.394658 -1.49711786127038e-12
0.394659 2.0868055395949e-12
0.39466 -3.57562153661536e-12
0.394661 6.99712405494108e-12
0.394662 -1.55574447307668e-11
0.394663 4.63477579989574e-11
0.394664 9.62614103760369e-10
0.394665 -7.67355153232013e-11
0.394666 5.2904295939945e-11
0.394667 -4.67525637366292e-11
0.394668 4.55694629878832e-11
0.394669 -4.67577988496717e-11
0.39467 4.95231786773989e-11
0.394671 -5.3653356209561e-11
0.394672 5.92409984392334e-11
0.394673 -6.66314837638306e-11
0.394674 7.65328206413164e-11
0.394675 -9.03488788384783e-11
0.394676 1.11171388984746e-10
0.394677 -1.47606328404824e-10
0.394678 2.41162100452027e-10
0.394679 7.06847452087767e-10
0.39468 2.63717456289534e-10
0.394681 8.1277488100791e-10
0.394682 -1.50701125300991e-10
0.394683 4.66750064700786e-11
0.394684 2.01296529018119e-11
0.394685 -1.10618638123422e-10
0.394686 4.45447256742591e-10
0.394687 6.94523400884276e-10
0.394688 -2.38096003534053e-10
0.394689 1.52547602999224e-10
0.39469 -1.14971709292065e-10
0.394691 9.34015563509466e-11
0.394692 -7.92844402605462e-11
0.394693 6.93336497892461e-11
0.394694 -6.20079897024872e-11
0.394695 5.64885930884122e-11
0.394696 -5.23077749353978e-11
0.394697 4.91835919409475e-11
0.394698 -4.69367087505683e-11
0.394699 4.54504492993717e-11
0.3947 -4.46358982938934e-11
0.394701 4.43780723724748e-11
0.394702 -4.43794989297248e-11
0.394703 4.34703099944422e-11
0.394704 -3.42222367939639e-11
0.394705 1.01524936170687e-09
0.394706 -1.20554962309609e-10
0.394707 1.38693321143418e-10
0.394708 -2.08603285527061e-10
0.394709 5.65565998310168e-10
0.39471 6.10608281238825e-10
0.394711 -1.86704375852835e-10
0.394712 1.07078117132702e-10
0.394713 -7.35910733614047e-11
0.394714 5.51396051038449e-11
0.394715 -4.33964212281522e-11
0.394716 3.51950220537192e-11
0.394717 -2.907060159332e-11
0.394718 2.42530533806828e-11
0.394719 -2.03027137680077e-11
0.39472 1.69485093232441e-11
0.394721 -1.40175528993558e-11
0.394722 1.13905799670081e-11
0.394723 -8.97125347933721e-12
0.394724 6.68122601837507e-12
0.394725 -4.4499899437968e-12
0.394726 2.20596946327008e-12
0.394727 1.22746951929355e-13
0.394728 -2.63447840278241e-12
0.394729 5.48828496339109e-12
0.39473 -8.9396537665402e-12
0.394731 1.34439197007435e-11
0.394732 -1.99188724696002e-11
0.394733 3.0555549500439e-11
0.394734 -5.22310224659214e-11
0.394735 1.2349626473667e-10
0.394736 9.39503889257e-10
0.394737 -1.13088337932483e-10
0.394738 6.54039901961753e-11
0.394739 -4.87547564918812e-11
0.39474 4.07783490958907e-11
0.394741 -3.66026190057677e-11
0.394742 3.45997542861353e-11
0.394743 -3.41471911754566e-11
0.394744 3.50693119769308e-11
0.394745 -3.75023448304666e-11
0.394746 4.19596045152326e-11
0.394747 -4.96761888551126e-11
0.394748 6.37944101654935e-11
0.394749 -9.45584435335692e-11
0.39475 2.02997741993117e-10
0.394751 8.46762770838367e-10
0.394752 -1.28842115885825e-10
0.394753 6.77199847284802e-11
0.394754 -4.49498591359142e-11
0.394755 3.30016138722087e-11
0.394756 -2.55608786914058e-11
0.394757 2.0398563993968e-11
0.394758 -1.65257243370358e-11
0.394759 1.34359242151335e-11
0.39476 -1.08423321935875e-11
0.394761 8.56963663183914e-12
0.394762 -6.50390523614125e-12
0.394763 4.56709369712252e-12
0.394764 -2.70310240340216e-12
0.394765 8.69663767217724e-13
0.394766 9.66650499239602e-13
0.394767 -2.83367979793557e-12
0.394768 4.75592824855598e-12
0.394769 -6.75625165994184e-12
0.39477 8.857246376235e-12
0.394771 -1.10825273576674e-11
0.394772 1.34580489284604e-11
0.394773 -1.60136212334857e-11
0.394774 1.87848067836944e-11
0.394775 -2.18154532038303e-11
0.394776 2.51568019794979e-11
0.394777 -2.88776251111387e-11
0.394778 3.30764218269824e-11
0.394779 -3.78894622695692e-11
0.39478 4.35120418744099e-11
0.394781 -5.02359608665518e-11
0.394782 5.85201361856006e-11
0.394783 -6.91351579552868e-11
0.394784 8.3493061065558e-11
0.394785 -1.04519768773448e-10
0.394786 1.39526035671928e-10
0.394787 -2.13828355110702e-10
0.394788 5.2195544400215e-10
0.394789 6.50296098579296e-10
0.39479 -1.38712800606052e-10
0.394791 3.50965340478203e-11
0.394792 3.44215919622903e-11
0.394793 -1.35392880681728e-10
0.394794 6.01423204246813e-10
0.394795 5.46999631254825e-10
0.394796 -2.15727899000381e-10
0.394797 1.39271976372984e-10
0.394798 -1.03709113693007e-10
0.394799 8.25166285048822e-11
0.3948 -6.81465473665749e-11
0.394801 5.76012917152238e-11
0.394802 -4.94416161456089e-11
0.394803 4.2885195300754e-11
0.394804 -3.7467811682229e-11
0.394805 3.28954379218931e-11
0.394806 -2.89722163932548e-11
0.394807 2.55623443547779e-11
0.394808 -2.25685285382154e-11
0.394809 1.99191373557196e-11
0.39481 -1.75601931535991e-11
0.394811 1.5450192031875e-11
0.394812 -1.35566448992498e-11
0.394813 1.18537039207255e-11
0.394814 -1.03204946688299e-11
0.394815 8.93991958085163e-12
0.394816 -7.69778373164655e-12
0.394817 6.58214574027472e-12
0.394818 -5.58282894492118e-12
0.394819 4.69104864623669e-12
0.39482 -3.89912473343541e-12
0.394821 3.20025802527244e-12
0.394822 -2.58835478667564e-12
0.394823 2.05788811705115e-12
0.394824 -1.60378787810012e-12
0.394825 1.22135294369986e-12
0.394826 -9.06181078761077e-13
0.394827 6.54112865965298e-13
0.394828 -4.6118691948166e-13
0.394829 3.12758912443978e-13
0.39483 -1.95433321668888e-13
0.394831 1.07306221324261e-13
0.394832 -4.6539679652644e-14
0.394833 1.1350245591082e-14
0.394834 0
0.394835 0
0.394836 0
0.394837 0
0.394838 0
0.394839 0
0.39484 0
0.394841 0
0.394842 0
0.394843 0
0.394844 0
0.394845 0
0.394846 0
0.394847 0
0.394848 0
0.394849 0
0.39485 0
0.394851 0
0.394852 0
0.394853 0
0.394854 0
0.394855 0
0.394856 0
0.394857 0
0.394858 0
0.394859 0
0.39486 0
0.394861 0
0.394862 0
0.394863 0
0.394864 0
0.394865 0
0.394866 0
0.394867 0
0.394868 0
0.394869 0
0.39487 0
0.394871 0
0.394872 0
0.394873 0
0.394874 0
0.394875 0
0.394876 0
0.394877 -4.48968771421231e-15
0.394878 1.84006047691098e-14
0.394879 -4.24055147483997e-14
0.39488 7.71924663034715e-14
0.394881 -1.23467925221915e-13
0.394882 1.81960837315564e-13
0.394883 -2.53427810103095e-13
0.394884 3.38659645632541e-13
0.394885 -4.38489514060287e-13
0.394886 5.53803132072389e-13
0.394887 -6.85551407821173e-13
0.394888 8.34766142988463e-13
0.394889 -1.00257955444762e-12
0.39489 1.1902486092216e-12
0.394891 -1.39918548066072e-12
0.394892 1.63099586540413e-12
0.394893 -1.89668880834509e-12
0.394894 2.20847430802677e-12
0.394895 -2.57025247377798e-12
0.394896 2.98644018934047e-12
0.394897 -3.46211341783365e-12
0.394898 4.0031964750936e-12
0.394899 -4.61671701913765e-12
0.3949 5.31115470509011e-12
0.394901 -6.09692610407765e-12
0.394902 6.98707242742415e-12
0.394903 -7.99825689841109e-12
0.394904 9.15224873822443e-12
0.394905 -1.04781974452986e-11
0.394906 1.20162401636936e-11
0.394907 -1.38234595010363e-11
0.394908 1.59842086717434e-11
0.394909 -1.86290814295418e-11
0.39491 2.19723830526931e-11
0.394911 -2.6393324456255e-11
0.394912 3.2635016647718e-11
0.394913 -4.23847217539163e-11
0.394914 6.04889107740081e-11
0.394915 -1.0894589589838e-10
0.394916 9.2168729641206e-10
0.394917 1.2012740519521e-10
0.394918 -4.86235281487432e-11
0.394919 2.5752380038214e-11
0.39492 -1.3632153615763e-11
0.394921 5.4586231323084e-12
0.394922 9.90761388383148e-13
0.394923 -6.71762711990839e-12
0.394924 1.23172641679256e-11
0.394925 -1.82704596344946e-11
0.394926 2.51115456262013e-11
0.394927 -3.36165318915999e-11
0.394928 4.51671965606414e-11
0.394929 -6.27236659496476e-11
0.39493 9.42841134159917e-11
0.394931 -1.72128021538386e-10
0.394932 7.43168485244217e-10
0.394933 3.4380117658939e-10
0.394934 -1.41173652577906e-10
0.394935 8.88876352019462e-11
0.394936 -6.45909198654659e-11
0.394937 5.03894525430256e-11
0.394938 -4.09761561116964e-11
0.394939 3.42179754950418e-11
0.39494 -2.90913154444839e-11
0.394941 2.5043563802205e-11
0.394942 -2.17500745171556e-11
0.394943 1.90075685986704e-11
0.394944 -1.66822447754311e-11
0.394945 1.46824164876831e-11
0.394946 -1.2943134014635e-11
0.394947 1.14170814105377e-11
0.394948 -1.00689497273203e-11
0.394949 8.87182939068899e-12
0.39495 -7.80482347247537e-12
0.394951 6.85142519296184e-12
0.394952 -5.9983884494853e-12
0.394953 5.23492496651357e-12
0.394954 -4.55212298671729e-12
0.394955 3.94251943112422e-12
0.394956 -3.39978041184143e-12
0.394957 2.9141747160354e-12
0.394958 -2.47710959047092e-12
0.394959 2.08504673991636e-12
0.39496 -1.73488614156749e-12
0.394961 1.4238790915192e-12
0.394962 -1.14955930865429e-12
0.394963 9.0968803476392e-13
0.394964 -7.02210091917705e-13
0.394965 5.19046486860957e-13
0.394966 -3.51631727116331e-13
0.394967 1.9735281911988e-13
0.394968 -5.36548503306847e-14
0.394969 -8.19779383653083e-14
0.39497 2.12039341786165e-13
0.394971 -3.39017421760708e-13
0.394972 4.65410519614797e-13
0.394973 -6.02567832699118e-13
0.394974 7.60982026828714e-13
0.394975 -9.41953310134778e-13
0.394976 1.1468917481731e-12
0.394977 -1.37734380323834e-12
0.394978 1.63502540797946e-12
0.394979 -1.92186334402525e-12
0.39498 2.24004727920139e-12
0.394981 -2.59209562632268e-12
0.394982 2.98093952459591e-12
0.394983 -3.41003086646727e-12
0.394984 3.88348263792071e-12
0.394985 -4.40625328574828e-12
0.394986 4.98439197610918e-12
0.394987 -5.62536945682516e-12
0.394988 9.47760557196142e-10
0.394989 -7.13573092858071e-12
0.39499 8.03222748600626e-12
0.394991 -9.04799533539062e-12
0.394992 1.02096746078017e-11
0.394993 -1.15535681924577e-11
0.394994 1.31304022913408e-11
0.394995 -1.50131940443075e-11
0.394996 1.73108818747767e-11
0.394997 -2.01933292846984e-11
0.394998 2.39405649233063e-11
0.394999 -2.90489514611456e-11
0.395 3.64894070983826e-11
0.395001 -4.84514220613825e-11
0.395002 7.11263230229755e-11
0.395003 -1.3153832841101e-10
0.395004 8.36911412988413e-10
0.395005 1.93195856290861e-10
0.395006 -8.60277690714306e-11
0.395007 5.49823218775944e-11
0.395008 -4.01114359230831e-11
0.395009 3.13285302969515e-11
0.39501 -2.549225051097e-11
0.395011 2.13068471869094e-11
0.395012 -1.81405573420157e-11
0.395013 1.56487471212221e-11
0.395014 -1.36275517246035e-11
0.395015 1.19487510097788e-11
0.395016 -1.05277302556471e-11
0.395017 9.30644665700395e-12
0.395018 -8.24379548586088e-12
0.395019 7.30987850283877e-12
0.39502 -6.4824469394532e-12
0.395021 5.74461359336458e-12
0.395022 -5.08333530121363e-12
0.395023 4.4883791711019e-12
0.395024 -3.95160170528522e-12
0.395025 3.46643563227326e-12
0.395026 -3.02751784903339e-12
0.395027 2.6304152322545e-12
0.395028 -2.2714196062772e-12
0.395029 1.9473924132285e-12
0.39503 -1.65564566023197e-12
0.395031 1.39384972356106e-12
0.395032 -1.15996129817487e-12
0.395033 9.52166643230702e-13
0.395034 -7.68836573843303e-13
0.395035 6.08490569137302e-13
0.395036 -4.69768025950691e-13
0.395037 3.51405165795699e-13
0.395038 -2.52216453432425e-13
0.395039 1.7107964530345e-13
0.39504 -1.06923780499631e-13
0.395041 5.87195736809818e-14
0.395042 -2.54717810838399e-14
0.395043 6.21319645391024e-15
0.395044 0
0.395045 0
0.395046 0
0.395047 0
0.395048 0
0.395049 0
0.39505 0
0.395051 0
0.395052 0
0.395053 0
0.395054 0
0.395055 0
0.395056 0
0.395057 0
0.395058 0
0.395059 0
0.39506 0
0.395061 0
0.395062 0
0.395063 0
0.395064 0
0.395065 0
0.395066 -4.3582007922078e-15
0.395067 1.7853020651814e-14
0.395068 -4.11224686408096e-14
0.395069 7.48163946811163e-14
0.39507 -1.19599066644567e-13
0.395071 1.7615255893977e-13
0.395072 -2.45181111893456e-13
0.395073 3.2741665764106e-13
0.395074 -4.23625755012747e-13
0.395075 5.34618236396184e-13
0.395076 -6.61257948385341e-13
0.395077 8.04476071550297e-13
0.395078 -9.65287641762921e-13
0.395079 1.14481207869634e-12
0.39508 -1.34429877420982e-12
0.395081 1.5591549484956e-12
0.395082 -1.78441029534505e-12
0.395083 2.0210514424852e-12
0.395084 -2.2703672317965e-12
0.395085 2.53402941422226e-12
0.395086 -2.81419777273852e-12
0.395087 3.11365887705514e-12
0.395088 -3.43601184212891e-12
0.395089 3.78592086781985e-12
0.39509 -4.16946439300274e-12
0.395091 4.5946268657179e-12
0.395092 -5.07200582796078e-12
0.395093 5.61585243481107e-12
0.395094 -6.24564346935018e-12
0.395095 6.98852916987069e-12
0.395096 -7.88328099713449e-12
0.395097 8.98692750090889e-12
0.395098 -1.03864760029938e-11
0.395099 1.22209128339964e-11
0.3951 -1.47257569519313e-11
0.395101 1.8332615721539e-11
0.395102 -2.39232936432407e-11
0.395103 3.36155954682484e-11
0.395104 -5.40722931431237e-11
0.395105 1.22670130567056e-10
0.395106 9.08539794094128e-10
0.395107 -1.0759874702486e-10
0.395108 6.17226849370452e-11
0.395109 -4.58985845968814e-11
0.39511 3.84450515975119e-11
0.395111 -3.46400625332696e-11
0.395112 3.29073273809062e-11
0.395113 -3.26451480995985e-11
0.395114 3.3685067375462e-11
0.395115 -3.61597697403256e-11
0.395116 4.05675125498419e-11
0.395117 -4.81072707057489e-11
0.395118 6.18266147050928e-11
0.395119 -9.16460656836627e-11
0.39512 1.96721400343597e-10
0.395121 8.20856984593981e-10
0.395122 -1.25068343618469e-10
0.395123 6.59342822804768e-11
0.395124 -4.40035007637172e-11
0.395125 3.26039290128287e-11
0.395126 -2.56288070152809e-11
0.395127 2.0921038271338e-11
0.395128 -1.75257306432537e-11
0.395129 1.49558653131474e-11
0.39513 -1.29375090046597e-11
0.395131 1.13051038710344e-11
0.395132 -9.95293522087475e-12
0.395133 8.81050831698384e-12
0.395134 -7.82914010394275e-12
0.395135 6.97422996723439e-12
0.395136 -6.22059011504826e-12
0.395137 5.54951110595143e-12
0.395138 -4.94685483532699e-12
0.395139 4.4017788049125e-12
0.39514 -3.90586084605875e-12
0.395141 3.45248506252014e-12
0.395142 -3.03640241963797e-12
0.395143 2.65341068757362e-12
0.395144 -2.30011757179871e-12
0.395145 1.97376286295742e-12
0.395146 -1.67639942825269e-12
0.395147 1.41002636788311e-12
0.395148 -1.17242470649699e-12
0.395149 9.61635665820617e-13
0.39515 -7.75909530895607e-13
0.395151 6.13665033147695e-13
0.395152 -4.73456925687643e-13
0.395153 3.53950001705945e-13
0.395154 -2.53898226043943e-13
0.395155 1.7212795871656e-13
0.395156 -1.07524478750863e-13
0.395157 5.90211890632388e-14
0.395158 -2.55910136310667e-14
0.395159 6.23959789045838e-15
0.39516 0
0.395161 0
0.395162 0
0.395163 0
0.395164 0
0.395165 0
0.395166 0
0.395167 0
0.395168 0
0.395169 0
0.39517 0
0.395171 0
0.395172 0
0.395173 0
0.395174 0
0.395175 0
0.395176 0
0.395177 0
0.395178 0
0.395179 0
0.39518 0
0.395181 0
0.395182 0
0.395183 0
0.395184 0
0.395185 0
0.395186 0
0.395187 0
0.395188 0
0.395189 0
0.39519 0
0.395191 0
0.395192 0
0.395193 0
0.395194 0
0.395195 0
0.395196 0
0.395197 0
0.395198 0
0.395199 0
0.3952 0
0.395201 0
0.395202 0
0.395203 -7.90785055597399e-15
0.395204 3.2396397419082e-14
0.395205 -7.46276504310386e-14
0.395206 1.35785963855006e-13
0.395207 -2.17082843269772e-13
0.395208 3.11222573188784e-13
0.395209 -4.10114036052761e-13
0.39521 5.1382196593675e-13
0.395211 -6.22447937905512e-13
0.395212 7.36140638968051e-13
0.395213 -8.5510828954781e-13
0.395214 9.79633772447037e-13
0.395215 -1.11009320152941e-12
0.395216 1.24697890068128e-12
0.395217 -1.39092809090934e-12
0.395218 1.54275903758989e-12
0.395219 -1.70351704716016e-12
0.39522 1.87453360758388e-12
0.395221 -2.05750326902876e-12
0.395222 2.25458476101592e-12
0.395223 -2.46853565669493e-12
0.395224 2.70289413367548e-12
0.395225 -2.96222788127278e-12
0.395226 3.25248037226343e-12
0.395227 -3.58146097383356e-12
0.395228 3.95955199891046e-12
0.395229 -4.40075060166166e-12
0.39523 4.92424112204807e-12
0.395231 -5.55683293111674e-12
0.395232 6.3368590540446e-12
0.395233 -7.32063884011079e-12
0.395234 8.5936532112537e-12
0.395235 -1.02908703772238e-11
0.395236 1.263606723192e-11
0.395237 -1.60240142728062e-11
0.395238 2.12103650679924e-11
0.395239 -2.9814466422875e-11
0.39524 4.59435407634242e-11
0.395241 -8.34663349921298e-11
0.395242 2.31914559720578e-10
0.395243 8.62716888194256e-10
0.395244 -2.27182815604601e-10
0.395245 1.83874516291899e-10
0.395246 -2.30335401435273e-10
0.395247 8.20365235229918e-10
0.395248 2.66212633519218e-10
0.395249 -9.56263080412679e-11
0.39525 5.34798693843031e-11
0.395251 -3.53122860181761e-11
0.395252 2.55291803357345e-11
0.395253 -1.95577770468586e-11
0.395254 1.56003822017253e-11
0.395255 -1.28178870506469e-11
0.395256 1.07710255025407e-11
0.395257 -9.21001359435693e-12
0.395258 7.98361106457556e-12
0.395259 -6.99560825164996e-12
0.39526 6.1823120483413e-12
0.395261 -5.50014761289222e-12
0.395262 4.9184733640295e-12
0.395263 -4.41523583975934e-12
0.395264 3.97424505921289e-12
0.395265 -3.58341187345288e-12
0.395266 3.23357620041885e-12
0.395267 -2.91770916304521e-12
0.395268 2.63035811407228e-12
0.395269 -2.36725315904852e-12
0.39527 2.12502332520736e-12
0.395271 -1.90098858562445e-12
0.395272 1.69300526496913e-12
0.395273 -1.49934960135689e-12
0.395274 1.31862897448281e-12
0.395275 -1.14971346100174e-12
0.395276 9.91682509575694e-13
0.395277 -8.43782992097313e-13
0.395278 7.05395907543292e-13
0.395279 -5.76009734761772e-13
0.39528 4.55198944722338e-13
0.395281 -3.42606554236656e-13
0.395282 2.37929874333991e-13
0.395283 -1.48693655229362e-13
0.395284 8.1652651428999e-14
0.395285 -3.54174757550583e-14
0.395286 8.63864789948564e-15
0.395287 -8.65427331710583e-15
0.395288 3.54651821949863e-14
0.395289 -8.1723259062125e-14
0.39529 1.48747238674259e-13
0.395291 -2.37889897745953e-13
0.395292 3.50545649060849e-13
0.395293 -4.91349771796098e-13
0.395294 6.65315313147996e-13
0.395295 -8.74508949389097e-13
0.395296 1.12110630937318e-12
0.395297 -1.40741792686617e-12
0.395298 1.73592158041964e-12
0.395299 -2.10930257286333e-12
0.3953 2.5305039615146e-12
0.395301 -3.00278937092682e-12
0.395302 3.52982186832057e-12
0.395303 -4.11576355449257e-12
0.395304 4.76540216402531e-12
0.395305 -5.48431329586584e-12
0.395306 6.27907024378114e-12
0.395307 -7.15751829033055e-12
0.395308 8.12913760543411e-12
0.395309 -9.20552991811759e-12
0.39531 1.04010811911936e-11
0.395311 -1.17338795399522e-11
0.395312 1.32270115116354e-11
0.395313 -1.49104331905014e-11
0.395314 1.68237392546928e-11
0.395315 -1.90203800631737e-11
0.395316 2.157430111976e-11
0.395317 -2.45908124415836e-11
0.395318 2.82180960971999e-11
0.395319 -3.26874704374432e-11
0.39532 3.83866518312572e-11
0.395321 -4.59928662135883e-11
0.395322 5.68074767219972e-11
0.395323 -7.36993453080899e-11
0.395324 1.04520622841101e-10
0.395325 -1.8148676905562e-10
0.395326 7.96422045582383e-10
0.395327 2.92530228593899e-10
0.395328 -1.0931437442209e-10
0.395329 5.55135556803112e-11
0.39533 -2.10741079929274e-11
0.395331 -2.67839787538595e-11
0.395332 8.23650243786913e-10
0.395333 1.22220755873878e-10
0.395334 -7.09481664861784e-11
0.395335 5.30789866050416e-11
0.395336 -4.3433362625367e-11
0.395337 3.72454960908411e-11
0.395338 -3.29202821816936e-11
0.395339 2.97588961806229e-11
0.39534 -2.74032227480483e-11
0.395341 2.56512366505341e-11
0.395342 -2.43827816016975e-11
0.395343 2.35257763934627e-11
0.395344 -2.30397060648571e-11
0.395345 2.29076177108994e-11
0.395346 -2.31330764056975e-11
0.395347 2.37408386423667e-11
0.395348 -2.47813915364484e-11
0.395349 2.63409226016117e-11
0.39535 -2.85606303209839e-11
0.395351 3.16743537483115e-11
0.395352 -3.6086227411342e-11
0.395353 4.25466183082963e-11
0.395354 -5.26081123177972e-11
0.395355 7.00668832071923e-11
0.395356 -1.07268906116436e-10
0.395357 2.40101730208995e-10
0.395358 8.36827036300547e-10
0.395359 -1.4585718217428e-10
0.39536 7.77512414083667e-11
0.395361 -5.1658893125685e-11
0.395362 3.76493671880711e-11
0.395363 -2.87196079143244e-11
0.395364 2.23577649055004e-11
0.395365 -1.7426040099054e-11
0.395366 1.33142790103953e-11
0.395367 -9.64451337323331e-12
0.395368 6.1202730708084e-12
0.395369 -2.41742534296154e-12
0.39537 -1.94912899266327e-12
0.395371 7.98660893753984e-12
0.395372 -1.86533789945921e-11
0.395373 4.94571428444035e-11
0.395374 8.60211848001976e-10
0.395375 -5.5713641480585e-11
0.395376 3.08367492154741e-11
0.395377 -2.17174548001162e-11
0.395378 1.67836123355235e-11
0.395379 -1.35904877698066e-11
0.39538 1.13013719046331e-11
0.395381 -9.5507982267291e-12
0.395382 8.14651379705475e-12
0.395383 -6.97648896525694e-12
0.395384 5.97565693404054e-12
0.395385 -5.10145664069221e-12
0.395386 4.32457354650206e-12
0.395387 -3.6239085686422e-12
0.395388 2.98367493096478e-12
0.395389 -2.39163646173115e-12
0.39539 1.8379910444605e-12
0.395391 -1.31463476078457e-12
0.395392 8.14658656479409e-13
0.395393 -3.31991491020419e-13
0.395394 -1.38864375197755e-13
0.395395 6.03037592564024e-13
0.395396 -1.0654554164773e-12
0.395397 1.52780402244006e-12
0.395398 -1.99857122234306e-12
0.395399 2.48876435976624e-12
0.3954 -3.00237600231691e-12
0.395401 3.54395784297979e-12
0.395402 -4.1188323935139e-12
0.395403 4.73336233192447e-12
0.395404 -5.39530414261053e-12
0.395405 6.11428505496305e-12
0.395406 -6.90246224372087e-12
0.395407 7.7754560749653e-12
0.395408 -8.75370456537483e-12
0.395409 9.86448264589377e-12
0.39541 -1.11450039439603e-11
0.395411 1.26473508748351e-11
0.395412 -1.4446628415463e-11
0.395413 1.66551006624885e-11
0.395414 -1.94501879683264e-11
0.395415 2.31233388780236e-11
0.395416 -2.81883874592853e-11
0.395417 3.56520437512809e-11
0.395418 -4.77872023232198e-11
0.395419 7.1026094511427e-11
0.39542 -1.33456680924091e-10
0.395421 8.66309135440838e-10
0.395422 2.0499970542672e-10
0.395423 -9.41226303399813e-11
0.395424 6.2455120597397e-11
0.395425 -4.76977417293363e-11
0.395426 3.9392035044285e-11
0.395427 -3.43113937387587e-11
0.395428 3.11671874923898e-11
0.395429 -2.93940884977563e-11
0.39543 2.87854367698575e-11
0.395431 -2.94001501866746e-11
0.395432 3.16405816331055e-11
0.395433 -3.66468159312604e-11
0.395434 4.7930409815894e-11
0.395435 -8.20548085648457e-11
0.395436 8.68980901753271e-10
0.395437 8.24638404243335e-11
0.395438 -3.61619738112575e-11
0.395439 2.21227762708574e-11
0.39544 -1.54986079827765e-11
0.395441 1.17199593408896e-11
0.395442 -9.3179871815145e-12
0.395443 7.67786583543772e-12
0.395444 -6.49797404854601e-12
0.395445 5.61366459930685e-12
0.395446 -4.92788233191933e-12
0.395447 4.38001324286983e-12
0.395448 -3.93046949161323e-12
0.395449 3.55246547114686e-12
0.39545 -3.22735892385056e-12
0.395451 2.94187887612415e-12
0.395452 -2.6864072857613e-12
0.395453 2.45387620001855e-12
0.395454 -2.23903845077088e-12
0.395455 2.03797261120784e-12
0.395456 -1.84773912720444e-12
0.395457 1.66613648442033e-12
0.395458 -1.49152505908165e-12
0.395459 1.32269768115141e-12
0.39546 -1.15878301740669e-12
0.395461 9.99172390326238e-13
0.395462 -8.49605455817239e-13
0.395463 7.1535910493265e-13
0.395464 -5.95395750144304e-13
0.395465 4.88793611463343e-13
0.395466 -3.94724013683709e-13
0.395467 3.12433271848746e-13
0.395468 -2.41228176430428e-13
0.395469 1.80464328898359e-13
0.39547 -1.29536753950762e-13
0.395471 8.78723449074289e-14
0.395472 -5.49237962700841e-14
0.395473 3.01647511124832e-14
0.395474 -1.30859470718055e-14
0.395475 3.19218779272843e-15
0.395476 0
0.395477 0
0.395478 0
0.395479 0
0.39548 0
0.395481 0
0.395482 0
0.395483 0
0.395484 0
0.395485 0
0.395486 0
0.395487 0
0.395488 0
0.395489 0
0.39549 0
0.395491 0
0.395492 0
0.395493 0
0.395494 0
0.395495 0
0.395496 0
0.395497 0
0.395498 0
0.395499 0
0.3955 0
0.395501 0
0.395502 0
0.395503 0
0.395504 0
0.395505 0
0.395506 0
0.395507 0
0.395508 0
0.395509 0
0.39551 0
0.395511 0
0.395512 0
0.395513 0
0.395514 0
0.395515 0
0.395516 0
0.395517 0
0.395518 0
0.395519 0
0.39552 0
0.395521 0
0.395522 0
0.395523 0
0.395524 0
0.395525 0
0.395526 0
0.395527 0
0.395528 0
0.395529 0
0.39553 0
0.395531 0
0.395532 0
0.395533 0
0.395534 0
0.395535 0
0.395536 0
0.395537 0
0.395538 0
0.395539 0
0.39554 0
0.395541 0
0.395542 0
0.395543 0
0.395544 0
0.395545 0
0.395546 0
0.395547 0
0.395548 0
0.395549 0
0.39555 0
0.395551 0
0.395552 0
0.395553 0
0.395554 0
0.395555 0
0.395556 0
0.395557 0
0.395558 0
0.395559 0
0.39556 0
0.395561 0
0.395562 0
0.395563 0
0.395564 0
0.395565 0
0.395566 0
0.395567 0
0.395568 0
0.395569 0
0.39557 0
0.395571 0
0.395572 0
0.395573 0
0.395574 0
0.395575 0
0.395576 0
0.395577 0
0.395578 0
0.395579 0
0.39558 0
0.395581 0
0.395582 0
0.395583 0
0.395584 0
0.395585 0
0.395586 0
0.395587 0
0.395588 0
0.395589 0
0.39559 0
0.395591 0
0.395592 0
0.395593 0
0.395594 0
0.395595 0
0.395596 0
0.395597 0
0.395598 0
0.395599 0
0.3956 0
0.395601 0
0.395602 0
0.395603 0
0.395604 0
0.395605 0
0.395606 0
0.395607 0
0.395608 0
0.395609 0
0.39561 0
0.395611 0
0.395612 0
0.395613 0
0.395614 0
0.395615 0
0.395616 0
0.395617 0
0.395618 0
0.395619 0
0.39562 0
0.395621 0
0.395622 0
0.395623 0
0.395624 0
0.395625 0
0.395626 0
0.395627 0
0.395628 0
0.395629 0
0.39563 0
0.395631 0
0.395632 0
0.395633 -4.27492718110719e-15
0.395634 1.75118969703654e-14
0.395635 -4.0336727775631e-14
0.395636 7.33868526173906e-14
0.395637 -1.17313846977414e-13
0.395638 1.72786752638749e-13
0.395639 -2.404963537709e-13
0.39564 3.21160597235351e-13
0.395641 -4.15531394964398e-13
0.395642 5.24403105605389e-13
0.395643 -6.4862306994434e-13
0.395644 7.86950218384287e-13
0.395645 -9.38018342261527e-13
0.395646 1.10261066370052e-12
0.395647 -1.28163215590237e-12
0.395648 1.47613971226257e-12
0.395649 -1.69826594035573e-12
0.39565 1.96038741827466e-12
0.395651 -2.26474256122547e-12
0.395652 2.61498267865821e-12
0.395653 -3.0152781271634e-12
0.395654 3.47046357118107e-12
0.395655 -3.98623203459971e-12
0.395656 4.56939765377474e-12
0.395657 -5.22825701782611e-12
0.395658 5.97309498208518e-12
0.395659 -6.81690720557132e-12
0.39566 7.77645644274506e-12
0.395661 -8.87385832179643e-12
0.395662 1.01390361686251e-11
0.395663 -1.16136593664911e-11
0.395664 1.33577335858338e-11
0.395665 -1.54611984057812e-11
0.395666 1.80656303756497e-11
0.395667 -2.14080974203214e-11
0.395668 2.59190001741414e-11
0.395669 -3.24715568136452e-11
0.39567 4.3152875083745e-11
0.395671 -6.45100362582596e-11
0.395672 1.33219481923808e-10
0.395673 8.76716882336708e-10
0.395674 -8.93425780542301e-11
0.395675 4.24157912395558e-11
0.395676 -2.47508704985409e-11
0.395677 1.5054978690496e-11
0.395678 -8.67931831025819e-12
0.395679 4.09576668929941e-12
0.39568 -8.49981065297021e-13
0.395681 -6.74243935973614e-13
0.395682 -1.96954563978211e-12
0.395683 2.414643783128e-11
0.395684 9.39692946474812e-10
0.395685 -1.17573843414947e-10
0.395686 1.2386791024833e-10
0.395687 -1.88611337180307e-10
0.395688 5.78135770579752e-10
0.395689 1.37362828737595e-09
0.39569 -1.47861092171319e-10
0.395691 9.09901262267383e-11
0.395692 -6.47681726419605e-11
0.395693 4.97688411336402e-11
0.395694 -4.00207921766169e-11
0.395695 3.31399552819378e-11
0.395696 -2.79952513038243e-11
0.395697 2.39831107672155e-11
0.395698 -2.07528338532559e-11
0.395699 1.80870570002818e-11
0.3957 -1.5844048251952e-11
0.395701 1.39275264377594e-11
0.395702 -1.22698336566128e-11
0.395703 1.08220493326264e-11
0.395704 -9.54792348485073e-12
0.395705 8.42001361215589e-12
0.395706 -7.41714550708017e-12
0.395707 6.52269771382844e-12
0.395708 -5.72341421387457e-12
0.395709 5.00856507323247e-12
0.39571 -4.36934182059963e-12
0.395711 3.79841457898143e-12
0.395712 -3.28960282108951e-12
0.395713 2.83339352744704e-12
0.395714 -2.42142382699466e-12
0.395715 2.05034064868305e-12
0.395716 -1.7172324118432e-12
0.395717 1.41954106417426e-12
0.395718 -1.15499252631502e-12
0.395719 9.21541343435895e-13
0.39572 -7.17326413925183e-13
0.395721 5.40635437235395e-13
0.395722 -3.89876286418618e-13
0.395723 2.63553926462234e-13
0.395724 -1.62391946486776e-13
0.395725 8.69558133421014e-14
0.395726 -3.56165079116858e-14
0.395727 6.79319148086702e-15
0.395728 -9.20550842935966e-15
0.395729 4.20433921195037e-14
0.39573 -9.68752861454301e-14
0.395731 1.76313857152872e-13
0.395732 -2.81956467640476e-13
0.395733 4.15448634845848e-13
0.395734 -5.84547140379255e-13
0.395735 7.97677079374859e-13
0.395736 -1.0576138404911e-12
0.395737 1.36726690747233e-12
0.395738 -1.7299728298481e-12
0.395739 2.14929954358873e-12
0.39574 -2.62882245140253e-12
0.395741 3.1724347955576e-12
0.395742 -3.78442506681942e-12
0.395743 4.4695741228345e-12
0.395744 -5.2332776360558e-12
0.395745 6.0817014470498e-12
0.395746 -7.02198016330354e-12
0.395747 8.0624733070073e-12
0.395748 -9.21309908708608e-12
0.395749 1.04857744205728e-11
0.39575 -1.18950027323147e-11
0.395751 1.34586709427942e-11
0.395752 -1.51991483908195e-11
0.395753 1.71448311038691e-11
0.395754 -1.93323591122633e-11
0.395755 2.18098792864872e-11
0.395756 -2.46419841416442e-11
0.395757 2.7917436360615e-11
0.395758 -3.17617237649877e-11
0.395759 3.63584206733911e-11
0.39576 -4.19876025266203e-11
0.395761 4.90998253755576e-11
0.395762 -5.84715537131741e-11
0.395763 7.15714053720324e-11
0.395764 -9.15721772202965e-11
0.395765 1.26905759625882e-10
0.395766 -2.10288845751675e-10
0.395767 7.23509389276894e-10
0.395768 3.90157722080439e-10
0.395769 -1.23643054764622e-10
0.39577 4.99725215481843e-11
0.395771 3.36734781063894e-13
0.395772 -7.58014043330879e-11
0.395773 7.78204072844632e-10
0.395774 2.23881027424597e-10
0.395775 -1.1218641030733e-10
0.395776 7.43293483972827e-11
0.395777 1.49197515041076e-10
0.395778 5.79675958161517e-11
0.395779 -4.62272957056908e-11
0.39578 3.88727825068213e-11
0.395781 -3.33753488099652e-11
0.395782 2.89918071647253e-11
0.395783 -2.53675940313536e-11
0.395784 2.22983354397676e-11
0.395785 -1.96538961296959e-11
0.395786 1.73460474825954e-11
0.395787 -1.53122657935851e-11
0.395788 1.3506727863289e-11
0.395789 -1.18949332200998e-11
0.39579 1.04503158986065e-11
0.395791 -9.1520188366052e-12
0.395792 7.98338190311272e-12
0.395793 -6.93088569794336e-12
0.395794 5.98339618502254e-12
0.395795 -5.13161351907536e-12
0.395796 4.36766285466567e-12
0.395797 -3.68478598868286e-12
0.395798 3.07710596725681e-12
0.395799 -2.53944538406433e-12
0.3958 2.06718479119662e-12
0.395801 -1.65615149394597e-12
0.395802 1.30253165247631e-12
0.395803 -1.00280046996673e-12
0.395804 7.53666566465241e-13
0.395805 -5.5202758858185e-13
0.395806 3.94934798968754e-13
0.395807 -2.79564901646698e-13
0.395808 1.93284439570702e-13
0.395809 -1.24559429126228e-13
0.39581 7.23281543674643e-14
0.395811 -3.55654695146275e-14
0.395812 1.32762993254318e-14
0.395813 -4.49058672498967e-15
0.395814 2.46636616549464e-15
0.395815 -1.06998435807705e-15
0.395816 2.61020381856494e-16
0.395817 0
0.395818 0
0.395819 0
0.39582 0
0.395821 0
0.395822 0
0.395823 0
0.395824 0
0.395825 0
0.395826 0
0.395827 0
0.395828 0
0.395829 0
0.39583 0
0.395831 0
0.395832 0
0.395833 0
0.395834 0
0.395835 0
0.395836 0
0.395837 0
0.395838 0
0.395839 0
0.39584 0
0.395841 0
0.395842 0
0.395843 0
0.395844 0
0.395845 0
0.395846 0
0.395847 0
0.395848 0
0.395849 0
0.39585 -1.09864711336904e-14
0.395851 4.50169764209696e-14
0.395852 -1.0372022666033e-13
0.395853 1.88758816812897e-13
0.395854 -3.01836341041817e-13
0.395855 4.44706675469748e-13
0.395856 -6.19185860779325e-13
0.395857 8.27167117308334e-13
0.395858 -1.07063965474644e-12
0.395859 1.35171210645591e-12
0.39586 -1.67264163790381e-12
0.395861 2.03587006785262e-12
0.395862 -2.44406872521939e-12
0.395863 2.90019427984605e-12
0.395864 -3.40755848332414e-12
0.395865 3.96065468822702e-12
0.395866 -4.5536234283126e-12
0.395867 5.19008774808174e-12
0.395868 -5.87451527741932e-12
0.395869 6.61244573202788e-12
0.39587 -7.41078882547312e-12
0.395871 8.27821947366568e-12
0.395872 -9.22570956568459e-12
0.395873 1.02672547641021e-11
0.395874 -1.14208851848799e-11
0.395875 1.27100981424804e-11
0.395876 -1.41659335163828e-11
0.395877 1.58300542219264e-11
0.395878 -1.77594477224749e-11
0.395879 2.00338361020907e-11
0.39588 -2.27678024055985e-11
0.395881 2.61315396572196e-11
0.395882 -3.03883166966114e-11
0.395883 3.5966771066073e-11
0.395884 -4.36126431905809e-11
0.395885 5.47444609804852e-11
0.395886 -7.24249264678862e-11
0.395887 1.04694564334941e-10
0.395888 -1.81535192990142e-10
0.395889 5.89980793519056e-10
0.39589 5.41149908829141e-10
0.395891 -1.95833202143442e-10
0.395892 1.24628261218651e-10
0.395893 -9.47604048129723e-11
0.395894 7.91069341667423e-11
0.395895 -7.02480825785477e-11
0.395896 6.54232479418124e-11
0.395897 -6.35047685124659e-11
0.395898 6.41565902818184e-11
0.395899 -6.76390128304045e-11
0.3959 7.49998021120857e-11
0.395901 -8.89430794853706e-11
0.395902 1.1713333221356e-10
0.395903 -1.90430553226157e-10
0.395904 7.00638958043886e-10
0.395905 3.47749015138376e-10
0.395906 -1.31205615816008e-10
0.395907 7.83830748208646e-11
0.395908 -5.48084642008401e-11
0.395909 4.15730966289783e-11
0.39591 -3.31510359370792e-11
0.395911 2.73433137105305e-11
0.395912 -2.3103976055229e-11
0.395913 1.98733673443618e-11
0.395914 -1.732586573207e-11
0.395915 1.52597623282222e-11
0.395916 -1.35438921009564e-11
0.395917 1.20896104637103e-11
0.395918 -1.08351126196103e-11
0.395919 9.73619326165827e-12
0.39592 -8.76056209777048e-12
0.395921 7.88421733743919e-12
0.395922 -7.08905878158697e-12
0.395923 6.36127364776365e-12
0.395924 -5.69021867559678e-12
0.395925 5.06762941133043e-12
0.395926 -4.48705024398353e-12
0.395927 3.94341649691414e-12
0.395928 -3.43274322251217e-12
0.395929 2.95189014737079e-12
0.39593 -2.50904642247133e-12
0.395931 2.1118337450364e-12
0.395932 -1.75710119795084e-12
0.395933 1.44205571838418e-12
0.395934 -1.16419191462174e-12
0.395935 9.21236151222928e-13
0.395936 -7.11101801022361e-13
0.395937 5.31853318890129e-13
0.395938 -3.8167734600394e-13
0.395939 2.58859463132589e-13
0.39594 -1.617655175194e-13
0.395941 8.88266786890823e-14
0.395942 -3.8527553916465e-14
0.395943 9.3968285263953e-15
0.395944 0
0.395945 0
0.395946 0
0.395947 0
0.395948 0
0.395949 0
0.39595 0
0.395951 0
0.395952 0
0.395953 0
0.395954 0
0.395955 0
0.395956 0
0.395957 0
0.395958 -1.10162149515801e-15
0.395959 4.5151441177868e-15
0.39596 -1.04060609546475e-14
0.395961 1.89436999835677e-14
0.395962 -3.0302005891456e-14
0.395963 4.46605529741053e-14
0.395964 -6.22058359257515e-14
0.395965 8.31328964126241e-14
0.395966 -1.07647357642323e-13
0.395967 1.35967957768692e-13
0.395968 -1.68329697397949e-13
0.395969 2.04987748756239e-13
0.39597 -2.46222317155404e-13
0.395971 2.92344703392908e-13
0.395972 -3.46733384485236e-13
0.395973 4.131068208077e-13
0.395974 -4.92366480136586e-13
0.395975 5.85497773576989e-13
0.395976 -6.93591743240029e-13
0.395977 8.17873306991861e-13
0.395978 -9.59738360279715e-13
0.395979 1.12080303061285e-12
0.39598 -1.30296989534132e-12
0.395981 1.50851832947605e-12
0.395982 -1.74022990314631e-12
0.395983 2.00156588742283e-12
0.395984 -2.29692427427631e-12
0.395985 2.63202175286479e-12
0.395986 -3.01447875240464e-12
0.395987 3.45474749435627e-12
0.395988 -3.96764617709702e-12
0.395989 4.57502308292009e-12
0.39599 -5.31066744520141e-12
0.395991 6.23005851874494e-12
0.395992 -7.43164571676324e-12
0.395993 9.10956608906914e-12
0.395994 -1.17099045072734e-11
0.395995 1.65439565931431e-11
0.395996 -2.99048850555468e-11
0.395997 8.96932019113054e-10
0.395998 2.49984907039996e-11
0.395999 -9.38275062305021e-12
0.396 3.88850786324153e-12
0.396001 -7.50412782087241e-13
0.396002 -1.54592702133117e-12
0.396003 3.52825043093842e-12
0.396004 -5.4646400059701e-12
0.396005 7.55489812436524e-12
0.396006 -1.00189741033081e-11
0.396007 1.31874176294692e-11
0.396008 -1.76827594813402e-11
0.396009 2.49489540020278e-11
0.39601 -3.94312299703214e-11
0.396011 8.5220761052716e-11
0.396012 8.35590561596855e-10
0.396013 -7.2092434801725e-11
0.396014 3.78318823272371e-11
0.396015 -2.55548964853172e-11
0.396016 1.91706816370605e-11
0.396017 -1.52171661581667e-11
0.396018 1.2503404708212e-11
0.396019 -1.05094964464799e-11
0.39602 8.97225128405373e-12
0.396021 -7.74413084387813e-12
0.396022 6.73600318339709e-12
0.396023 -5.89084189531952e-12
0.396024 5.17046467160606e-12
0.396025 -4.54834316043533e-12
0.396026 4.00547017697683e-12
0.396027 -3.52786727403898e-12
0.396028 3.10501978516169e-12
0.396029 -2.72885993877607e-12
0.39603 2.39308629913729e-12
0.396031 -2.0926964482168e-12
0.396032 1.82365878765435e-12
0.396033 -1.58267742342952e-12
0.396034 1.36702074614811e-12
0.396035 -1.17439448561903e-12
0.396036 1.00284638980594e-12
0.396037 -8.50693766535962e-13
0.396038 7.15420629132645e-13
0.396039 -5.9478799923704e-13
0.39604 4.87792207887494e-13
0.396041 -3.93537457911992e-13
0.396042 3.11214864232601e-13
0.396043 -2.400857303173e-13
0.396044 1.79468153315233e-13
0.396045 -1.28726268549633e-13
0.396046 8.72616045129686e-14
0.396047 -5.45061387520051e-14
0.396048 2.99167344742717e-14
0.396049 -1.29707053936809e-14
0.39605 3.16230798043492e-15
0.396051 0
0.396052 0
0.396053 0
0.396054 0
0.396055 0
0.396056 0
0.396057 0
0.396058 0
0.396059 0
0.39606 0
0.396061 0
0.396062 0
0.396063 0
0.396064 0
0.396065 0
0.396066 0
0.396067 0
0.396068 0
0.396069 0
0.39607 0
0.396071 0
0.396072 0
0.396073 0
0.396074 0
0.396075 0
0.396076 0
0.396077 0
0.396078 0
0.396079 0
0.39608 0
0.396081 0
0.396082 0
0.396083 0
0.396084 0
0.396085 0
0.396086 0
0.396087 0
0.396088 0
0.396089 0
0.39609 0
0.396091 0
0.396092 0
0.396093 0
0.396094 0
0.396095 0
0.396096 0
0.396097 0
0.396098 0
0.396099 0
0.3961 0
0.396101 -4.11843124732554e-15
0.396102 1.68708239058283e-14
0.396103 -3.88600865109935e-14
0.396104 7.07003170248287e-14
0.396105 -1.13019238145389e-13
0.396106 1.66461399468103e-13
0.396107 -2.31692297032625e-13
0.396108 3.09403595202582e-13
0.396109 -4.00319680023862e-13
0.39611 5.05205830374037e-13
0.396111 -6.24878367706635e-13
0.396112 7.60217243024282e-13
0.396113 -9.12181649271758e-13
0.396114 1.08182942044538e-12
0.396115 -1.27034121221443e-12
0.396116 1.47905077704034e-12
0.396117 -1.70948308515044e-12
0.396118 1.9634026538386e-12
0.396119 -2.24287531041676e-12
0.39612 2.55034784936479e-12
0.396121 -2.88875183922682e-12
0.396122 3.26164048624174e-12
0.396123 -3.6733714488348e-12
0.396124 4.12935461170353e-12
0.396125 -4.63639341087124e-12
0.396126 5.20316368399975e-12
0.396127 -5.84089938536604e-12
0.396128 6.56439760846262e-12
0.396129 -7.39353114528878e-12
0.39613 8.35559534730322e-12
0.396131 -9.48908091637304e-12
0.396132 1.08499978699783e-11
0.396133 -1.25230197962571e-11
0.396134 1.46423599769525e-11
0.396135 -1.74339851580381e-11
0.396136 2.1309839341086e-11
0.396137 -2.71081640495203e-11
0.396138 3.68363259476064e-11
0.396139 -5.67980859195988e-11
0.39614 1.22323376211382e-10
0.396141 8.51369352086017e-10
0.396142 -9.36094713651649e-11
0.396143 4.92546833980181e-11
0.396144 -3.31512263295467e-11
0.396145 2.47722156341081e-11
0.396146 -1.9601301484621e-11
0.396147 1.60700106328036e-11
0.396148 -1.34901609940454e-11
0.396149 1.15124032832641e-11
0.39615 -9.94063416602242e-12
0.396151 8.65634126643409e-12
0.396152 -7.58373463788741e-12
0.396153 6.67212597452718e-12
0.396154 -5.88635977807872e-12
0.396155 5.20130739186148e-12
0.396156 -4.59854415736081e-12
0.396157 8.29891402133833e-10
0.396158 -3.58791454498726e-12
0.396159 3.161306553376e-12
0.39616 -2.7779737013613e-12
0.396161 2.43274364623115e-12
0.396162 -2.12142301787407e-12
0.396163 1.8405690667884e-12
0.396164 -1.58732059241693e-12
0.396165 1.35927099474179e-12
0.396166 -1.15437175355473e-12
0.396167 9.70858219925863e-13
0.396168 -8.07191996615572e-13
0.396169 6.62015810806348e-13
0.39617 -5.3411790640153e-13
0.396171 4.22403771126561e-13
0.396172 -3.25873573672119e-13
0.396173 2.43604089112746e-13
0.396174 -1.74734184217987e-13
0.396175 1.18453150170616e-13
0.396176 -7.39913306865249e-14
0.396177 4.06126139433946e-14
0.396178 -1.76084478721041e-14
0.396179 4.29310793141903e-15
0.39618 2.78757501981754e-26
0.396181 -1.11115244474339e-26
0.396182 -1.59225678166015e-27
0.396183 1.08124203201189e-26
0.396184 1.59269230161169e-26
0.396185 -6.62766928613656e-27
0.396186 -1.96458425373561e-30
0.396187 -1.38157133980406e-26
0.396188 7.45631578021553e-27
0.396189 -3.07017444243339e-27
0.39619 2.86402849534976e-28
0.396191 1.23774836215719e-27
0.396192 2.23768300633927e-27
0.396193 -7.86672974932187e-28
0.396194 9.58966399091034e-29
0.396195 -4.99989110262621e-28
0.396196 8.6393882756235e-29
0.396197 0
0.396198 0
0.396199 0
0.3962 0
0.396201 0
0.396202 0
0.396203 0
0.396204 0
0.396205 0
0.396206 0
0.396207 0
0.396208 0
0.396209 -9.70105239057205e-15
0.39621 3.97532567001679e-14
0.396211 -9.16004315868141e-14
0.396212 1.66717446659457e-13
0.396213 -2.6661668068565e-13
0.396214 3.92856428919706e-13
0.396215 -5.47051649955457e-13
0.396216 7.30887533817375e-13
0.396217 -9.46136490688738e-13
0.396218 1.19467931246093e-12
0.396219 -1.47853145916943e-12
0.39622 1.79987568600772e-12
0.396221 -2.16110257732526e-12
0.396222 2.56486102490939e-12
0.396223 -3.0141213263726e-12
0.396224 3.5122544545038e-12
0.396225 -4.07341113850302e-12
0.396226 4.7133726985564e-12
0.396227 -5.43895565738705e-12
0.396228 6.25801316930634e-12
0.396229 -7.17972039038043e-12
0.39623 8.21495315732024e-12
0.396231 -9.37679708852396e-12
0.396232 1.06812422828913e-11
0.396233 -1.2148147421294e-11
0.396234 1.38026036288113e-11
0.396235 -1.56769063504151e-11
0.396236 1.78134780963598e-11
0.396237 -2.02693261823175e-11
0.396238 2.31230705881948e-11
0.396239 -2.64864621585713e-11
0.39624 3.05241506840794e-11
0.396241 -3.54895550253379e-11
0.396242 4.17945848591982e-11
0.396243 -5.01575275122069e-11
0.396244 6.19550098448952e-11
0.396245 -8.02051504656711e-11
0.396246 1.13066824135567e-10
0.396247 -1.9296282643345e-10
0.396248 7.30389505769436e-10
0.396249 3.64911677323736e-10
0.39625 -1.35197510381668e-10
0.396251 7.69441085937762e-11
0.396252 -4.92275117301914e-11
0.396253 3.21686202429526e-11
0.396254 -1.98885945030049e-11
0.396255 9.96310078155422e-12
0.396256 -1.12500281248061e-12
0.396257 -7.46961643956929e-12
0.396258 1.65738031629252e-11
0.396259 -2.71074776040068e-11
0.39626 4.05465498713911e-11
0.396261 -5.98615735446529e-11
0.396262 9.26536716143977e-11
0.396263 -1.6703583655309e-10
0.396264 5.51608135001038e-10
0.396265 5.04247094677403e-10
0.396266 -1.78707609615448e-10
0.396267 1.09533573286771e-10
0.396268 -7.88803811136766e-11
0.396269 6.12937322986224e-11
0.39627 -4.97259568023452e-11
0.396271 4.1443120006103e-11
0.396272 -3.51614220519337e-11
0.396273 3.01976415723287e-11
0.396274 -2.61543262224678e-11
0.396275 2.27842837091656e-11
0.396276 -1.99255380973334e-11
0.396277 1.7467397664181e-11
0.396278 -1.53315461552227e-11
0.396279 1.34609251475254e-11
0.39628 -1.18188561740511e-11
0.396281 1.03793068383999e-11
0.396282 -9.11777897568996e-12
0.396283 8.01503069095237e-12
0.396284 -7.06372971592679e-12
0.396285 6.26027127839921e-12
0.396286 -5.59571622167089e-12
0.396287 5.06291308720877e-12
0.396288 -4.65613391015088e-12
0.396289 4.36144889791451e-12
0.39629 -4.16684709007772e-12
0.396291 4.07096004795903e-12
0.396292 -4.07312805209554e-12
0.396293 4.17334680668515e-12
0.396294 -4.37224728774396e-12
0.396295 4.6711071388609e-12
0.396296 -5.07189427337397e-12
0.396297 5.57734566691038e-12
0.396298 -6.19108700380089e-12
0.396299 6.91780222418191e-12
0.3963 -7.76346658946326e-12
0.396301 8.73566336722494e-12
0.396302 -9.84401377623342e-12
0.396303 1.11007643022977e-11
0.396304 -1.2521598069323e-11
0.396305 1.41167954233294e-11
0.396306 -1.59038623731173e-11
0.396307 1.79193595694052e-11
0.396308 -2.02119932141451e-11
0.396309 2.28481876336134e-11
0.39631 -2.59210837889207e-11
0.396311 2.95657617515986e-11
0.396312 -3.39864976055796e-11
0.396313 3.95091594830111e-11
0.396314 -4.66915537539201e-11
0.396315 5.65859404287277e-11
0.396316 -7.14807299513366e-11
0.396317 9.76313654002649e-11
0.396318 -1.61595589769889e-10
0.396319 8.50281604799353e-10
0.39632 1.31819516247032e-10
0.396321 -7.70651776570471e-12
0.396322 -6.66783158213124e-11
0.396323 2.48671693523521e-10
0.396324 7.6259403739757e-10
0.396325 -1.84157502656836e-10
0.396326 1.0950798946953e-10
0.396327 -7.86837549801539e-11
0.396328 6.13386862185455e-11
0.396329 -4.99934922680009e-11
0.39633 4.18795141399312e-11
0.396331 -3.57234616421198e-11
0.396332 3.08535959929286e-11
0.396333 -2.68801946597768e-11
0.396334 2.35608140360464e-11
0.396335 -2.0736361712857e-11
0.396336 1.82979442798339e-11
0.396337 -1.61684357074264e-11
0.396338 1.42894548103123e-11
0.396339 -1.26166661240774e-11
0.39634 1.11177949954224e-11
0.396341 -9.76772163570501e-12
0.396342 8.54655854456294e-12
0.396343 -7.43830948222083e-12
0.396344 6.42991341625682e-12
0.396345 -5.51054947466902e-12
0.396346 4.67112260088909e-12
0.396347 -3.90387661840259e-12
0.396348 3.20209854437312e-12
0.396349 -2.55988909530599e-12
0.39635 1.97198165757884e-12
0.396351 -1.43359690353188e-12
0.396352 9.40323547065947e-13
0.396353 -4.88017964574478e-13
0.396354 7.27168763989542e-14
0.396355 3.09441816146308e-13
0.396356 -6.6229450748167e-13
0.396357 9.89728139901379e-13
0.396358 -1.29576214278652e-12
0.396359 1.58464198451595e-12
0.39636 -1.86665403661532e-12
0.396361 2.15198577225401e-12
0.396362 -2.44551348424833e-12
0.396363 2.74247664064744e-12
0.396364 -3.05118723910012e-12
0.396365 3.39150168412021e-12
0.396366 -3.77292346389939e-12
0.396367 4.20878429398686e-12
0.396368 -4.71818425846111e-12
0.396369 5.32124256471297e-12
0.39637 -6.05201276577245e-12
0.396371 6.97749953993659e-12
0.396372 -8.21147514870616e-12
0.396373 9.95570871304133e-12
0.396374 -1.26257333034464e-11
0.396375 1.7223563083977e-11
0.396376 -2.68367203121933e-11
0.396377 5.78689309852739e-11
0.396378 9.07886024055408e-10
0.396379 -5.67161866315254e-11
0.39638 3.18863626235556e-11
0.396381 -2.37715172806743e-11
0.396382 2.01226037124684e-11
0.396383 -1.83644323147486e-11
0.396384 1.76263705796323e-11
0.396385 -1.75381665781107e-11
0.396386 1.79216682334683e-11
0.396387 -1.86870961137185e-11
0.396388 1.97919117315269e-11
0.396389 -2.12230516760363e-11
0.39639 2.29895041057238e-11
0.396391 -2.51205085972475e-11
0.396392 2.76679159507906e-11
0.396393 -3.07130624367191e-11
0.396394 3.43803533272018e-11
0.396395 -3.8862928336471e-11
0.396396 4.44729845396579e-11
0.396397 -5.17483772604457e-11
0.396398 6.16958380078371e-11
0.396399 -7.65021803087765e-11
0.3964 1.02021072488766e-10
0.396401 -1.60840373865413e-10
0.396402 4.77803726141618e-10
0.396403 1.28988630584527e-09
0.396404 3.31210330927975e-11
0.396405 -4.21880775169614e-11
0.396406 8.04029788918393e-11
0.396407 -1.61043442728315e-10
0.396408 7.39079175309253e-10
0.396409 2.54056411630349e-10
0.39641 -6.29800041883247e-11
0.396411 -4.4154066555203e-11
0.396412 7.84412195194672e-10
0.396413 2.52086425111066e-10
0.396414 -1.34393529762145e-10
0.396415 9.67156665387803e-11
0.396416 -7.70855273136753e-11
0.396417 6.47386841870434e-11
0.396418 -5.61895011201645e-11
0.396419 4.99417801030264e-11
0.39642 -4.5238065985875e-11
0.396421 4.16545011050505e-11
0.396422 -3.89389203893631e-11
0.396423 3.69272971424071e-11
0.396424 -3.55171721340868e-11
0.396425 3.46605786420398e-11
0.396426 -3.43464752513433e-11
0.396427 3.45991124440628e-11
0.396428 -3.54853222994236e-11
0.396429 3.71314724246403e-11
0.39643 -3.97548206280404e-11
0.396431 4.37288859993325e-11
0.396432 -4.97238596052894e-11
0.396433 5.90413115030817e-11
0.396434 -7.45455104534058e-11
0.396435 1.03949330433319e-10
0.396436 -1.77447405786071e-10
0.396437 6.49062011819137e-10
0.396438 3.90250887552812e-10
0.396439 -1.50917416992914e-10
0.39644 9.46678757183357e-11
0.396441 -6.98824878639551e-11
0.396442 5.61601410700249e-11
0.396443 -4.76318797668172e-11
0.396444 4.19830018496345e-11
0.396445 -3.81151552393211e-11
0.396446 3.54523709007634e-11
0.396447 -3.36697968803001e-11
0.396448 3.25787896381116e-11
0.396449 -3.2080382047837e-11
0.39645 3.21303316967558e-11
0.396451 -3.27199627132034e-11
0.396452 3.38818183993547e-11
0.396453 -3.57016302889093e-11
0.396454 3.8328297952512e-11
0.396455 -4.20026038625392e-11
0.396456 4.7133246808064e-11
0.396457 -5.44460745114425e-11
0.396458 6.53379193459981e-11
0.396459 -8.28540179580672e-11
0.39646 1.15100400824065e-10
0.396461 -1.93213341910011e-10
0.396462 6.55072865902588e-10
0.396463 4.35658585696604e-10
0.396464 -1.55042670109635e-10
0.396465 8.69326595618175e-11
0.396466 -4.46259946553994e-11
0.396467 9.00425786943844e-10
0.396468 -7.16248041945882e-11
0.396469 5.25936903386526e-11
0.39647 -4.36770250796252e-11
0.396471 3.84718677199786e-11
0.396472 -3.58086899897537e-11
0.396473 3.63514669612421e-11
0.396474 -4.61111363328032e-11
0.396475 9.17962230113567e-10
0.396476 1.56767205895894e-11
0.396477 -2.78713465602571e-12
0.396478 5.24317054029135e-15
0.396479 4.49784452970917e-13
0.39648 -4.13711665547192e-14
0.396481 -7.69172974767304e-13
0.396482 1.79938948784248e-12
0.396483 -2.96951494469304e-12
0.396484 4.2453536741066e-12
0.396485 -5.61644518875943e-12
0.396486 7.08710596597772e-12
0.396487 -8.67309405439241e-12
0.396488 1.04013493841755e-11
0.396489 -1.23120805975945e-11
0.39649 1.44634740122548e-11
0.396491 -1.69402912148981e-11
0.396492 1.9869240596316e-11
0.396493 -2.34474100490668e-11
0.396494 2.79971694492523e-11
0.396495 -3.40871984544234e-11
0.396496 4.28233077684435e-11
0.396497 -5.66721025788944e-11
0.396498 8.24848511373988e-11
0.396499 -1.49036013954463e-10
0.3965 7.45486750771748e-10
0.396501 2.4785968519882e-10
0.396502 -1.05678206369015e-10
0.396503 6.67425254601808e-11
0.396504 -4.84577909531808e-11
0.396505 3.7785394669224e-11
0.396506 -3.07667194782536e-11
0.396507 2.57947735637012e-11
0.396508 -2.20917090670461e-11
0.396509 1.92387029058863e-11
0.39651 -1.69884613452839e-11
0.396511 1.51869660034977e-11
0.396512 -1.37442595654281e-11
0.396513 1.26040868227194e-11
0.396514 -1.17212076486574e-11
0.396515 1.10643596963801e-11
0.396516 -1.06130607193796e-11
0.396517 1.03537768641874e-11
0.396518 -1.02772395310815e-11
0.396519 1.03785270730128e-11
0.39652 -1.06565072326836e-11
0.396521 1.11136703426399e-11
0.396522 -1.17563517896969e-11
0.396523 1.25954318051832e-11
0.396524 -1.36477388630405e-11
0.396525 1.49386475592838e-11
0.396526 -1.65069427098066e-11
0.396527 1.84144474512524e-11
0.396528 -2.07668602279999e-11
0.396529 2.37649357296336e-11
0.39653 -2.78552315873214e-11
0.396531 3.43195105581272e-11
0.396532 -4.92245528832156e-11
0.396533 8.83125151836725e-10
0.396534 -1.72273765275744e-12
0.396535 1.98898519739749e-11
0.396536 -2.88903748322041e-11
0.396537 3.63226048909576e-11
0.396538 -4.38645151055963e-11
0.396539 5.23756125972167e-11
0.39654 -6.2702011236299e-11
0.396541 7.60957481299067e-11
0.396542 -9.49384595515338e-11
0.396543 1.24858384365369e-10
0.396544 -1.84070002189103e-10
0.396545 3.93140153779305e-10
0.396546 6.40910449743535e-10
0.396547 -3.20609572533617e-11
0.396548 8.22413494556114e-10
0.396549 -2.98661525938286e-11
0.39655 -9.06039479355135e-11
0.396551 4.68183873561946e-10
0.396552 5.83774735147825e-10
0.396553 -2.1916544647839e-10
0.396554 1.41086347350428e-10
0.396555 -1.05103503410377e-10
0.396556 8.36721126809368e-11
0.396557 -6.91218589207067e-11
0.396558 5.84290672118383e-11
0.396559 -5.01452237017442e-11
0.39656 4.34830362592709e-11
0.396561 -3.79749514261432e-11
0.396562 3.33244732326731e-11
0.396563 -2.93338393630476e-11
0.396564 2.5865744475183e-11
0.396565 -2.28216911011562e-11
0.396566 2.01290692187443e-11
0.396567 -1.77330955425174e-11
0.396568 1.5590523218322e-11
0.396569 -1.36671210024439e-11
0.39657 1.19363976803733e-11
0.396571 -1.03768968383289e-11
0.396572 8.97098652860996e-12
0.396573 -7.70397404750893e-12
0.396574 6.56244361221804e-12
0.396575 -5.53486626820029e-12
0.396576 4.61217206067905e-12
0.396577 -3.786401041727e-12
0.396578 3.05047412988984e-12
0.396579 -2.39801208285102e-12
0.39658 1.82319100823356e-12
0.396581 -1.32062579367031e-12
0.396582 8.85274913835005e-13
0.396583 -5.12361531680231e-13
0.396584 1.97306824039891e-13
0.396585 6.43278636830936e-14
0.396586 -2.85544068867054e-13
0.396587 4.78413207050545e-13
0.396588 -6.48818475652169e-13
0.396589 8.02430781862165e-13
0.39659 -9.42043280172459e-13
0.396591 1.07067386470183e-12
0.396592 -1.20178408111634e-12
0.396593 1.34824093091195e-12
0.396594 -1.51857472146021e-12
0.396595 1.72277560928688e-12
0.396596 -1.96674195840916e-12
0.396597 2.25826452803344e-12
0.396598 -2.60797505470338e-12
0.396599 3.0309290675658e-12
0.3966 -3.54938056679329e-12
0.396601 4.19794785873177e-12
0.396602 -5.03398202097139e-12
0.396603 6.16049277787796e-12
0.396604 -7.79085393974559e-12
0.396605 1.04176317897401e-11
0.396606 -1.55192098515749e-11
0.396607 3.07891791986003e-11
0.396608 8.84729839739099e-10
0.396609 -2.38874215337116e-11
0.39661 1.05565417036971e-11
0.396611 -5.60065750005133e-12
0.396612 2.77142017986269e-12
0.396613 -7.65601597487547e-13
0.396614 -8.62531465277453e-13
0.396615 2.31023205990893e-12
0.396616 -3.68163192781319e-12
0.396617 5.04043854806741e-12
0.396618 -6.43161247872574e-12
0.396619 7.89186795695811e-12
0.39662 -9.45577106732939e-12
0.396621 1.11602249292472e-11
0.396622 -1.3048823503452e-11
0.396623 1.51772595088835e-11
0.396624 -1.76212906831066e-11
0.396625 2.04898560671207e-11
0.396626 -2.39485928473901e-11
0.396627 2.82656408304138e-11
0.396628 -3.39098261349965e-11
0.396629 4.17876671241742e-11
0.39663 -5.39285944314141e-11
0.396631 7.60430654866531e-11
0.396632 -1.329767007213e-10
0.396633 7.82262205671229e-10
0.396634 1.6148658347992e-10
0.396635 -6.07300217942573e-11
0.396636 2.93246474363688e-11
0.396637 -1.19955856141311e-11
0.396638 -9.19432105146199e-13
0.396639 1.30432815941586e-11
0.39664 -2.70872929786124e-11
0.396641 4.73451225323981e-11
0.396642 -8.620294575994e-11
0.396643 2.18026608740436e-10
0.396644 8.33047488346285e-10
0.396645 -1.56371336648725e-10
0.396646 8.87918875945651e-11
0.396647 -6.2512962471955e-11
0.396648 4.8257304900016e-11
0.396649 -3.91697318232104e-11
0.39665 3.27967172260053e-11
0.396651 -2.80399787209928e-11
0.396652 2.4333500105423e-11
0.396653 -2.13558297699902e-11
0.396654 1.8911157842313e-11
0.396655 -1.68739696785851e-11
0.396656 1.51609460900871e-11
0.396657 -1.3715787055816e-11
0.396658 1.25007429940064e-11
0.396659 -1.14920002189324e-11
0.39666 1.06776588980038e-11
0.396661 -1.00580015582727e-11
0.396662 9.6486954379314e-12
0.396663 -9.48924161789759e-12
0.396664 9.66326001301058e-12
0.396665 -1.03509336678417e-11
0.396666 1.19893614092825e-11
0.396667 -1.59276225419583e-11
0.396668 2.92210260362114e-11
0.396669 8.11939393301422e-10
0.39667 -2.23873669750309e-11
0.396671 1.08535624589337e-11
0.396672 -7.01457347146087e-12
0.396673 5.14132608346652e-12
0.396674 -4.05021733590225e-12
0.396675 3.34489588182244e-12
0.396676 -2.85230501103228e-12
0.396677 2.48609455541172e-12
0.396678 -2.19867696162482e-12
0.396679 1.96191410752549e-12
0.39668 -1.75829605552272e-12
0.396681 1.57651562196781e-12
0.396682 -1.40907995869534e-12
0.396683 1.25094360184434e-12
0.396684 -1.10556132148775e-12
0.396685 9.76791085990121e-13
0.396686 -8.62057444370949e-13
0.396687 7.59361878625251e-13
0.396688 -6.67129423696305e-13
0.396689 5.84101163914232e-13
0.39669 -5.09257361105595e-13
0.396691 4.41761500634174e-13
0.396692 -3.8091891299123e-13
0.396693 3.26145738224103e-13
0.396694 -2.76945352136773e-13
0.396695 2.32890257811212e-13
0.396696 -1.93608036231788e-13
0.396697 1.58770350603322e-13
0.396698 -1.28084275541159e-13
0.396699 1.01285416019145e-13
0.3967 -7.81324184836897e-14
0.396701 5.84025754110608e-14
0.396702 -4.18882964992967e-14
0.396703 2.83942725627145e-14
0.396704 -1.77351974715897e-14
0.396705 9.73394292666959e-15
0.396706 -4.22010313346804e-15
0.396707 1.02884343203411e-15
0.396708 0
0.396709 0
0.39671 0
0.396711 0
0.396712 0
0.396713 0
0.396714 0
0.396715 0
0.396716 0
0.396717 0
0.396718 0
0.396719 0
0.39672 0
0.396721 0
0.396722 0
0.396723 0
0.396724 0
0.396725 0
0.396726 0
0.396727 0
0.396728 0
0.396729 0
0.39673 0
0.396731 0
0.396732 0
0.396733 0
0.396734 0
0.396735 0
0.396736 0
0.396737 0
0.396738 0
0.396739 0
0.39674 0
0.396741 0
0.396742 0
0.396743 0
0.396744 0
0.396745 -1.04059039151044e-15
0.396746 4.26499991685431e-15
0.396747 -9.82955315457507e-15
0.396748 1.78941971168868e-14
0.396749 -2.86232397540674e-14
0.39675 4.21863067384422e-14
0.396751 -5.87595607427099e-14
0.396752 7.85272378994397e-14
0.396753 -1.01683569652952e-13
0.396754 1.28435175810639e-13
0.396755 -1.59004037673613e-13
0.396756 1.93631190631863e-13
0.396757 -2.40378678170631e-13
0.396758 3.08092223198248e-13
0.396759 -3.98248197372675e-13
0.39676 5.12390573564357e-13
0.396761 -6.56857673426198e-13
0.396762 8.38189922799694e-13
0.396763 -1.05855530413887e-12
0.396764 1.32065112470827e-12
0.396765 -1.62740373217325e-12
0.396766 1.98203126822451e-12
0.396767 -2.38889682583768e-12
0.396768 2.85292382372367e-12
0.396769 -3.37893932812918e-12
0.39677 3.97261424554907e-12
0.396771 -4.64075516598026e-12
0.396772 5.39172665019802e-12
0.396773 -6.23608126925984e-12
0.396774 7.1875343306831e-12
0.396775 -8.26453830095441e-12
0.396776 9.49296061711849e-12
0.396777 -1.09109323397442e-11
0.396778 1.2578333273494e-11
0.396779 -1.45972612873318e-11
0.39678 1.71623270615605e-11
0.396781 -2.07089416840608e-11
0.396782 2.64935623119772e-11
0.396783 -4.04836506000218e-11
0.396784 8.61021275706186e-10
0.396785 8.07896181357526e-12
0.396786 8.68959455021934e-12
0.396787 -1.62376377814724e-11
0.396788 2.20117937134703e-11
0.396789 -2.76112673085065e-11
0.39679 3.38024838382223e-11
0.396791 -4.12935539142853e-11
0.396792 5.11067703592581e-11
0.396793 -6.51637936876562e-11
0.396794 8.79808289571682e-11
0.396795 -1.33995100943474e-10
0.396796 2.92884844965111e-10
0.396797 7.67496748667471e-10
0.396798 -1.07841576841407e-10
0.396799 -1.12079242969094e-11
0.3968 6.99911036609124e-10
0.396801 1.97879378976058e-10
0.396802 -2.42278356625644e-11
0.396803 6.10193891350521e-11
0.396804 -4.69915339334986e-11
0.396805 3.26930386539534e-11
0.396806 7.95692343674404e-12
0.396807 6.89890876638565e-11
0.396808 -4.46044088314101e-11
0.396809 3.70758387618457e-11
0.39681 -3.28280799379961e-11
0.396811 3.00292896750727e-11
0.396812 -2.81311872255012e-11
0.396813 2.6921740732277e-11
0.396814 -2.63273198242994e-11
0.396815 2.6360516068781e-11
0.396816 -2.71172407505841e-11
0.396817 2.8809615633757e-11
0.396818 -3.18658174739131e-11
0.396819 3.71540111724606e-11
0.39682 -4.6650994864895e-11
0.396821 6.59978309162128e-11
0.396822 -1.19916714589511e-10
0.396823 7.64708615548872e-10
0.396824 1.80711832611788e-10
0.396825 -8.43843255768313e-11
0.396826 5.82609982580718e-11
0.396827 -4.78343146721598e-11
0.396828 4.48448325206007e-11
0.396829 -4.9420631662273e-11
0.39683 7.62948897095307e-11
0.396831 8.62203494231303e-10
0.396832 -3.85204304596337e-11
0.396833 1.53255584127124e-11
0.396834 -7.58221214980611e-12
0.396835 2.4186546536211e-12
0.396836 7.06892388725461e-11
0.396837 9.26430827042323e-12
0.396838 -5.16886487923913e-12
0.396839 7.3353912655556e-13
0.39684 1.8568202408462e-11
0.396841 6.34584880796769e-11
0.396842 -3.26436818875092e-11
0.396843 3.23153395259583e-11
0.396844 -4.38320893976859e-11
0.396845 8.90856934365403e-10
0.396846 9.73746282177678e-12
0.396847 6.41521432404752e-12
0.396848 -1.31626948999605e-11
0.396849 1.81663459904059e-11
0.39685 -2.30769834300688e-11
0.396851 2.87284106328201e-11
0.396852 -3.59724379174145e-11
0.396853 4.61751107290975e-11
0.396854 -6.21864796529579e-11
0.396855 9.15549744355595e-11
0.396856 -1.63698774558686e-10
0.396857 6.23372034833534e-10
0.396858 3.88479861327825e-10
0.396859 -1.55355164435635e-10
0.39686 1.00734986792594e-10
0.396861 -7.70219666469236e-11
0.396862 6.44332550173278e-11
0.396863 -5.73818392986992e-11
0.396864 5.38394216330272e-11
0.396865 -5.31659473961015e-11
0.396866 5.56570253659097e-11
0.396867 -6.2948397754835e-11
0.396868 8.04138785478673e-11
0.396869 -1.32297037800682e-10
0.39687 7.66396882753265e-10
0.396871 1.65217163334301e-10
0.396872 -7.05189235097613e-11
0.396873 4.43935656845164e-11
0.396874 -3.27835493784697e-11
0.396875 2.6616555582548e-11
0.396876 -2.30845586173118e-11
0.396877 2.10443305994349e-11
0.396878 -1.99537268450754e-11
0.396879 1.95349130745284e-11
0.39688 -1.96480698096579e-11
0.396881 2.02367437151891e-11
0.396882 -2.13335809583587e-11
0.396883 2.31604525107683e-11
0.396884 -2.68095482988642e-11
0.396885 1.02424326850396e-10
0.396886 -2.13490946910442e-11
0.396887 2.73064675369172e-11
0.396888 -3.24685221451849e-11
0.396889 3.86305153219522e-11
0.39689 -4.52592508226932e-11
0.396891 1.33905296568412e-10
0.396892 -1.21220382204875e-10
0.396893 2.69383089236087e-10
0.396894 7.91854918464917e-10
0.396895 -1.56845817893454e-10
0.396896 8.72022208712412e-11
0.396897 -6.17676101543726e-11
0.396898 5.29844284976252e-11
0.396899 4.32472234941414e-11
0.3969 1.72320130414438e-11
0.396901 -1.46939623895631e-11
0.396902 7.2843057317181e-12
0.396903 2.89129757882902e-11
0.396904 5.19934076325636e-11
0.396905 -3.00815942525501e-11
0.396906 2.45965786030931e-11
0.396907 -2.20268507970911e-11
0.396908 2.06249746267048e-11
0.396909 -1.99010005452123e-11
0.39691 1.96808771392687e-11
0.396911 -1.99184811016454e-11
0.396912 2.06388769282519e-11
0.396913 -2.19276789901654e-11
0.396914 2.3959867021336e-11
0.396915 -2.70638889459311e-11
0.396916 3.18759328038565e-11
0.396917 -3.97301411614786e-11
0.396918 5.35400354649732e-11
0.396919 -5.19786400785074e-11
0.39692 7.84954702204255e-10
0.396921 1.63962888118038e-10
0.396922 -7.08066274979142e-11
0.396923 4.49327337681221e-11
0.396924 -3.3575194429235e-11
0.396925 8.57481296250175e-11
0.396926 -1.80308688413912e-11
0.396927 1.57802537427709e-11
0.396928 -1.36547360567804e-11
0.396929 1.18961869543178e-11
0.39693 -1.04373943805544e-11
0.396931 9.20608829700629e-12
0.396932 -8.14732641200306e-12
0.396933 7.21564423629683e-12
0.396934 -6.38352927763996e-12
0.396935 5.63593573835638e-12
0.396936 -4.95527383143563e-12
0.396937 4.32786275225444e-12
0.396938 -3.74285858765379e-12
0.396939 3.19113837672975e-12
0.39694 -2.66516391520877e-12
0.396941 2.1589342127482e-12
0.396942 -1.66731143430016e-12
0.396943 1.18570140407239e-12
0.396944 -7.10717680900719e-13
0.396945 2.39314974369899e-13
0.396946 2.32133366760207e-13
0.396947 -7.07151898796201e-13
0.396948 1.18006906200448e-12
0.396949 -1.64441798019851e-12
0.39695 2.10266279523728e-12
0.396951 -2.55755862807346e-12
0.396952 3.01228312168724e-12
0.396953 -3.47059673804403e-12
0.396954 3.93704524923933e-12
0.396955 -4.41722337965158e-12
0.396956 4.91812720212178e-12
0.396957 -5.44863660835061e-12
0.396958 6.02019136166827e-12
0.396959 -6.64776102123015e-12
0.39696 7.35061230140569e-12
0.396961 -8.16055692576151e-12
0.396962 9.1200318941583e-12
0.396963 -1.02817662876011e-11
0.396964 1.17235918010752e-11
0.396965 -1.35646989875073e-11
0.396966 1.59962077965302e-11
0.396967 -1.93436331694108e-11
0.396968 2.42073273534438e-11
0.396969 -3.18241386962271e-11
0.39697 4.52021559242383e-11
0.396971 -7.40192181322684e-11
0.396972 1.75850559346131e-10
0.396973 8.1498832310301e-10
0.396974 -1.38779493993142e-10
0.396975 8.23472772292019e-11
0.396976 -6.2400241787456e-11
0.396977 5.30336439986034e-11
0.396978 -4.83749359215692e-11
0.396979 4.64167112467346e-11
0.39698 -4.63167859851175e-11
0.396981 4.73729480104177e-11
0.396982 2.48120426766732e-11
0.396983 6.42035719168227e-11
0.396984 -7.55456280138488e-11
0.396985 9.84015564810483e-11
0.396986 -1.50791991766243e-10
0.396987 3.65039233917657e-10
0.396988 7.12709310765265e-10
0.396989 -1.6980400861466e-10
0.39699 9.45425423406783e-11
0.396991 -6.46444424061458e-11
0.396992 4.86863713992493e-11
0.396993 -3.88206852367475e-11
0.396994 3.21506567570856e-11
0.396995 -2.73565517664301e-11
0.396996 2.37594515637415e-11
0.396997 -2.0973598521625e-11
0.396998 1.8764250763612e-11
0.396999 -1.69805779648545e-11
0.397 1.55218913863905e-11
0.397001 -1.43188922347089e-11
0.397002 1.33228168065755e-11
0.397003 -1.24988806034748e-11
0.397004 1.18221900339037e-11
0.397005 -1.12751408887643e-11
0.397006 1.08457577636913e-11
0.397007 -1.05266640359217e-11
0.397008 1.03145076390226e-11
0.397009 -1.02097530063748e-11
0.39701 1.02168108009934e-11
0.397011 -1.03445312496009e-11
0.397012 1.0607148141589e-11
0.397013 -1.10325695934878e-11
0.397014 1.16576476236025e-11
0.397015 -1.25256918290548e-11
0.397016 1.36998702946103e-11
0.397017 -1.52739001802175e-11
0.397018 1.73905703775472e-11
0.397019 -2.02852153628583e-11
0.39702 2.43424973956811e-11
0.397021 -3.02243289040435e-11
0.397022 3.92028831579053e-11
0.397023 -5.4049061268402e-11
0.397024 8.20061274286988e-11
0.397025 -1.49499663832758e-10
0.397026 4.84124418724331e-10
0.397027 6.28100583599977e-10
0.397028 -2.35896765335693e-10
0.397029 1.72706500989948e-10
0.39703 -1.62271839547573e-10
0.397031 1.95263165164322e-10
0.397032 -1.68540230046583e-10
0.397033 6.69871450095106e-10
0.397034 4.33247258580653e-10
0.397035 -1.58993100108866e-10
0.397036 1.46785182266787e-10
0.397037 -4.95685019177401e-11
0.397038 4.37967773299134e-11
0.397039 -3.84053784192075e-11
0.39704 3.49866879328325e-11
0.397041 -3.30492097906788e-11
0.397042 3.21978139324277e-11
0.397043 -3.21889058447454e-11
0.397044 3.28853940113379e-11
0.397045 -3.42251636499549e-11
0.397046 3.62066619761471e-11
0.397047 -3.8889562619219e-11
0.397048 4.24144543645843e-11
0.397049 -4.70687135783479e-11
0.39705 5.34524984425375e-11
0.397051 -6.31404852426879e-11
0.397052 8.34110197991545e-11
0.397053 7.24070148949392e-10
0.397054 5.59686857351274e-11
0.397055 -8.65579918057001e-11
0.397056 1.22754836454618e-10
0.397057 -1.93735696487462e-10
0.397058 4.88792692093566e-10
0.397059 5.08319814884413e-10
0.39706 -8.20705384599106e-11
0.397061 -6.27483166318785e-11
0.397062 6.88483917530903e-10
0.397063 3.56464098441893e-10
0.397064 -1.726181049014e-10
0.397065 1.21499404809323e-10
0.397066 -1.01109110171939e-10
0.397067 1.25473656013588e-10
0.397068 -1.51168505977544e-11
0.397069 3.12139287920188e-11
0.39707 -3.01538609523526e-11
0.397071 2.86513265860317e-11
0.397072 4.42098341434223e-11
0.397073 1.26109535949029e-11
0.397074 -1.06454339182179e-11
0.397075 7.62874764839313e-12
0.397076 -4.38364016433985e-12
0.397077 1.02952746299417e-12
0.397078 2.44849371089388e-12
0.397079 -6.11939767946642e-12
0.39708 1.0097148818932e-11
0.397081 -1.45567087399841e-11
0.397082 1.9773283648955e-11
0.397083 -2.62076666465785e-11
0.397084 3.47043620167544e-11
0.397085 -4.70085992479575e-11
0.397086 6.74255884707349e-11
0.397087 -1.10280754744689e-10
0.397088 2.69940780645883e-10
0.397089 6.96738646663146e-10
0.39709 -1.52898267708846e-10
0.397091 8.54633994019486e-11
0.397092 -5.87194807837869e-11
0.397093 4.41928686621899e-11
0.397094 -3.49711957795804e-11
0.397095 2.85420929722799e-11
0.397096 -2.37716882988398e-11
0.397097 2.00723340573931e-11
0.397098 -1.71082794420669e-11
0.397099 1.4663568768296e-11
0.3971 -1.25950257382989e-11
0.397101 1.08117587588901e-11
0.397102 -9.24893762055214e-12
0.397103 7.8501386055155e-12
0.397104 -6.57024001251262e-12
0.397105 5.37894976987577e-12
0.397106 -4.24904928020882e-12
0.397107 3.15324322243788e-12
0.397108 -2.06105681502553e-12
0.397109 9.31248611491181e-13
0.39711 3.02503013875561e-13
0.397111 -1.76483907307041e-12
0.397112 3.73985481558114e-12
0.397113 -7.10692378932737e-12
0.397114 1.70001731379397e-11
0.397115 6.98417281910275e-11
0.397116 -8.74309461464701e-12
0.397117 2.1943153973859e-12
0.397118 1.96075472276263e-12
0.397119 -7.61861771075161e-12
0.39712 2.76582944930218e-11
0.397121 4.68594231014321e-11
0.397122 -1.45986787555179e-11
0.397123 8.82459130233877e-12
0.397124 -6.25875053135064e-12
0.397125 4.73795623292585e-12
0.397126 -3.68686497807849e-12
0.397127 2.88748839733938e-12
0.397128 -2.23657256628514e-12
0.397129 1.6702885491786e-12
0.39713 -1.1554510460997e-12
0.397131 6.78999922175271e-13
0.397132 -2.26945800658881e-13
0.397133 -2.10952614711504e-13
0.397134 6.42739006740686e-13
0.397135 -1.07523619755356e-12
0.397136 1.51473318884604e-12
0.397137 -1.9675427350735e-12
0.397138 2.44053857785508e-12
0.397139 -2.94177086472234e-12
0.39714 3.48128122278795e-12
0.397141 -4.0723071871891e-12
0.397142 4.7332190001665e-12
0.397143 -5.49087447805509e-12
0.397144 6.38689183355548e-12
0.397145 -7.49046651444358e-12
0.397146 8.92765975412241e-12
0.397147 -1.09592572761923e-11
0.397148 1.42392014267039e-11
0.397149 -2.10608249731187e-11
0.39715 4.99124221904139e-11
0.397151 4.91194891366595e-11
0.397152 -8.63200637709865e-12
0.397153 -2.46898603382678e-13
0.397154 6.20942084157704e-12
0.397155 -1.43753650295515e-11
0.397156 5.47948799868119e-11
0.397157 2.10454987995161e-11
0.397158 -2.1064065299373e-12
0.397159 -5.42563923540095e-12
0.39716 1.23110778550253e-11
0.397161 -2.14551048917814e-11
0.397162 3.70115839157791e-11
0.397163 -7.17319337297409e-11
0.397164 2.06889163469614e-10
0.397165 7.85276026578429e-10
0.397166 -2.08607238438216e-10
0.397167 1.69022055128419e-10
0.397168 -2.10882613890975e-10
0.397169 7.45688603822108e-10
0.39717 2.39834266188631e-10
0.397171 -8.53305130166281e-11
0.397172 4.72768664496564e-11
0.397173 -3.09502245375894e-11
0.397174 2.2211667674937e-11
0.397175 -1.69162968865617e-11
0.397176 1.34353499109542e-11
0.397177 -1.10090690497035e-11
0.397178 9.2400865340668e-12
0.397179 -7.90271035433513e-12
0.39718 6.86049250745469e-12
0.397181 -6.02679536197015e-12
0.397182 5.34439458947894e-12
0.397183 -4.7742510006063e-12
0.397184 4.27854413964412e-12
0.397185 -3.82618463456128e-12
0.397186 3.40130204287309e-12
0.397187 -2.99168814261448e-12
0.397188 2.58773227356017e-12
0.397189 -2.18169274958716e-12
0.39719 1.76718530707121e-12
0.397191 -1.33974999967349e-12
0.397192 8.95546188187052e-13
0.397193 -4.30257633826844e-13
0.397194 -6.00900321824551e-14
0.397195 5.79268401309528e-13
0.397196 -1.13096871643247e-12
0.397197 1.71824968994569e-12
0.397198 -2.34438639315975e-12
0.397199 3.01362221559001e-12
0.3972 -3.74001414649536e-12
0.397201 4.53909264442871e-12
0.397202 -5.41820096243866e-12
0.397203 6.38569612744015e-12
0.397204 -7.45125687595023e-12
0.397205 8.61922571618007e-12
0.397206 -9.89692925572526e-12
0.397207 1.13020787381142e-11
0.397208 -1.28601638188903e-11
0.397209 1.46023940683738e-11
0.39721 -1.6571155152539e-11
0.397211 1.88184155335026e-11
0.397212 -2.14031805616253e-11
0.397213 2.44063911958747e-11
0.397214 -2.79510928155941e-11
0.397215 3.22142112947071e-11
0.397216 -3.74527188627899e-11
0.397217 4.40795708203233e-11
0.397218 -5.28051294159795e-11
0.397219 6.49669748895461e-11
0.39722 -8.34247981506176e-11
0.397221 1.1560244605035e-10
0.397222 -1.88696787350085e-10
0.397223 5.47387230178562e-10
0.397224 5.20951332843443e-10
0.397225 -1.61863602535283e-10
0.397226 8.79708946529408e-11
0.397227 -5.45673706298277e-11
0.397228 3.44133897945716e-11
0.397229 -2.00212851943712e-11
0.39723 8.43607944004746e-12
0.397231 1.82418240364127e-12
0.397232 -1.16925754228105e-11
0.397233 2.19405765350132e-11
0.397234 -3.34386604732611e-11
0.397235 4.74982145445296e-11
0.397236 -6.66373330489896e-11
0.397237 9.70184822885614e-11
0.397238 -1.59977255924501e-10
0.397239 4.20144334206892e-10
0.39724 5.76058850807521e-10
0.397241 -1.4752530858711e-10
0.397242 6.98233700256755e-11
0.397243 -3.27315667340242e-11
0.397244 6.85979138319377e-12
0.397245 1.72160380223364e-11
0.397246 -4.8350724786985e-11
0.397247 1.20986927985851e-10
0.397248 7.71691899227078e-10
0.397249 -5.36096106635677e-11
0.39725 -5.68485182988231e-12
0.397251 4.82981361932399e-11
0.397252 -1.11296739818339e-10
0.397253 3.25757904337787e-10
0.397254 6.52890219561614e-10
0.397255 -1.63187564054608e-10
0.397256 8.48519017987488e-11
0.397257 -4.80363329945773e-11
0.397258 2.27700752004478e-11
0.397259 -3.15594761906826e-13
0.39726 -2.50023790024534e-11
0.397261 6.23453385435851e-11
0.397262 -1.43797439760553e-10
0.397263 6.67936329409324e-10
0.397264 3.93076643732235e-10
0.397265 -1.69761865042692e-10
0.397266 1.14587360140512e-10
0.397267 -9.33434136852452e-11
0.397268 1.12702690094831e-10
0.397269 -8.5641741288477e-12
0.39727 2.5801332343422e-11
0.397271 -2.47481363522423e-11
0.397272 2.23797553523366e-11
0.397273 4.33518258228197e-11
0.397274 1.14085301250626e-11
0.397275 -8.86908497190108e-12
0.397276 5.89503569747566e-12
0.397277 -2.86721285724202e-12
0.397278 -1.823852872719e-13
0.397279 3.29226611792919e-12
0.39728 -6.54440050054292e-12
0.397281 1.00544565767643e-11
0.397282 -1.39795138277439e-11
0.397283 1.85639669518844e-11
0.397284 -2.42155169433067e-11
0.397285 3.1677870010713e-11
0.397286 -4.24799349352783e-11
0.397287 6.03649837867493e-11
0.397288 -9.76232516320599e-11
0.397289 2.32046213859121e-10
0.39729 7.03119306149045e-10
0.397291 -1.41005994664322e-10
0.397292 7.80611253146346e-11
0.397293 -5.35629312241153e-11
0.397294 4.03994313212692e-11
0.397295 -3.2108134522605e-11
0.397296 2.63652586135362e-11
0.397297 -2.21287114302393e-11
0.397298 1.88613274186968e-11
0.397299 -1.62579419762632e-11
0.3973 1.41322208149833e-11
0.397301 -1.23638424244526e-11
0.397302 1.08715470777975e-11
0.397303 -9.59838776458973e-12
0.397304 8.49411028516791e-12
0.397305 -7.51997926115731e-12
0.397306 6.65410663767581e-12
0.397307 -5.87977158584339e-12
0.397308 5.18399044383462e-12
0.397309 -4.55739439212976e-12
0.39731 3.99258605736785e-12
0.397311 -3.48282591088019e-12
0.397312 3.02167624457355e-12
0.397313 -2.60361586048741e-12
0.397314 2.22469923221027e-12
0.397315 -1.88147710757839e-12
0.397316 1.57095304494476e-12
0.397317 -1.29049026802222e-12
0.397318 1.03709831107418e-12
0.397319 -8.12551375749298e-13
0.39732 6.19864148344492e-13
0.397321 -4.57828806344461e-13
0.397322 3.25361818559945e-13
0.397323 -2.2148029459527e-13
0.397324 1.45283009314424e-13
0.397325 -9.59351983719018e-14
0.397326 7.26563948600942e-14
0.397327 -7.47106949022364e-14
0.397328 1.01398908696751e-13
0.397329 -1.52052073876944e-13
0.39733 2.19311263628115e-13
0.397331 -2.96529094788874e-13
0.397332 3.84116847845784e-13
0.397333 8.49944933901148e-10
0.397334 5.91965758056216e-13
0.397335 -7.12927705758608e-13
0.397336 8.45613176702151e-13
0.397337 -9.9015602401018e-13
0.397338 1.14648847282352e-12
0.397339 -1.31420873521426e-12
0.39734 1.49235820232276e-12
0.397341 -1.67903855385477e-12
0.397342 1.87073561597788e-12
0.397343 -2.06108310708918e-12
0.397344 2.23850002514029e-12
0.397345 -2.38141216456036e-12
0.397346 2.44784633036223e-12
0.397347 -2.35040726777568e-12
0.397348 1.88710373164106e-12
0.397349 -5.05295523153994e-13
0.39735 -3.85610558095682e-12
0.397351 2.83957061745087e-11
0.397352 6.76850028538412e-11
0.397353 -3.40373426213988e-11
0.397354 3.18934067162244e-11
0.397355 -3.60665137495743e-11
0.397356 4.66226047915969e-11
0.397357 -5.71544088152535e-11
0.397358 7.75601965782333e-10
0.397359 1.25783863490809e-10
0.39736 -5.44822969454513e-11
0.397361 3.4042506523738e-11
0.397362 -2.44278378080699e-11
0.397363 1.8847349669911e-11
0.397364 -1.51976847265663e-11
0.397365 1.26073164396104e-11
0.397366 -1.06482345786629e-11
0.397367 9.09339257358563e-12
0.397368 -7.80881542256141e-12
0.397369 6.71021514847595e-12
0.39737 -5.74174938650095e-12
0.397371 4.86477901621023e-12
0.397372 -4.05153369138224e-12
0.397373 3.28135243029964e-12
0.397374 -2.53835065417769e-12
0.397375 1.80991334079862e-12
0.397376 -1.08568411827709e-12
0.397377 3.56860335542317e-13
0.397378 3.84319885353474e-13
0.397379 -1.14497002581236e-12
0.39738 1.93187397937555e-12
0.397381 -2.75176428001501e-12
0.397382 3.61158503647423e-12
0.397383 -4.51876135930817e-12
0.397384 5.48149678818208e-12
0.397385 -6.50912294833046e-12
0.397386 7.61253182140845e-12
0.397387 -8.8047317996891e-12
0.397388 1.01015863998853e-11
0.397389 -1.15228232744187e-11
0.39739 1.3084166182266e-11
0.397391 -1.48077488116013e-11
0.397392 1.67339564194292e-11
0.397393 -1.89181222356821e-11
0.397394 2.14385401904192e-11
0.397395 -2.44072843659662e-11
0.397396 2.79902967137667e-11
0.397397 -3.24436771726245e-11
0.397398 3.81831804660201e-11
0.397399 -4.59367791982512e-11
0.3974 5.70873284881916e-11
0.397401 -7.46202779460236e-11
0.397402 1.06425896083048e-10
0.397403 -1.8236707521502e-10
0.397404 6.06359645859122e-10
0.397405 4.76573212070563e-10
0.397406 -1.73165925495484e-10
0.397407 1.06856397007474e-10
0.397408 -7.79421537951462e-11
0.397409 6.18771997641335e-11
0.39741 -5.17763135292391e-11
0.397411 4.4957991563529e-11
0.397412 -4.01768048301466e-11
0.397413 3.67830645021464e-11
0.397414 -3.44028710188215e-11
0.397415 3.28156532539573e-11
0.397416 -3.1891533960689e-11
0.397417 3.15593540556441e-11
0.397418 -3.17925527361911e-11
0.397419 3.26050575879601e-11
0.39742 -3.40533899048343e-11
0.397421 3.62488429925132e-11
0.397422 -3.93845414551193e-11
0.397423 4.37895324343148e-11
0.397424 -5.0043840694464e-11
0.397425 5.92471920367831e-11
0.397426 -7.37372435309914e-11
0.397427 9.94712853562329e-11
0.397428 -1.57380504103383e-10
0.397429 4.09714673172543e-10
0.39743 5.77235946762139e-10
0.397431 -1.59443782817633e-10
0.397432 8.83111582355085e-11
0.397433 -5.8338156051602e-11
0.397434 4.14030959970618e-11
0.397435 -3.01831852835214e-11
0.397436 2.19169908203311e-11
0.397437 -1.53208417205907e-11
0.397438 9.70186311643931e-12
0.397439 -4.63809885377534e-12
0.39744 -1.58312519540123e-13
0.397441 4.91493641929414e-12
0.397442 -9.84365405352586e-12
0.397443 1.51786105990433e-11
0.397444 -2.12223220573654e-11
0.397445 2.84103265127009e-11
0.397446 -3.74692736007837e-11
0.397447 4.97628119446112e-11
0.397448 -6.81891893433808e-11
0.397449 1.00266556381701e-10
0.39745 -1.73562132860669e-10
0.397451 5.3631563985748e-10
0.397452 5.49551592829919e-10
0.397453 -1.87601148164236e-10
0.397454 1.1635480520001e-10
0.397455 -8.94157114804851e-11
0.397456 9.33417043368672e-11
0.397457 1.61543378545144e-11
0.397458 1.87672046839436e-11
0.397459 -1.78231135337348e-11
0.39746 1.16209789646912e-11
0.397461 4.50105487989194e-11
0.397462 2.62921810228248e-11
0.397463 -1.75763988077753e-11
0.397464 1.34534657315336e-11
0.397465 -1.04460082966781e-11
0.397466 7.91919177344411e-12
0.397467 -5.6445878164202e-12
0.397468 3.49927365615586e-12
0.397469 -1.39139144768049e-12
0.39747 -7.79194843261448e-13
0.397471 3.13390382715253e-12
0.397472 -5.83898153641272e-12
0.397473 9.17915964166752e-12
0.397474 -1.37159007597356e-11
0.397475 2.07695088624953e-11
0.397476 -3.44184048570954e-11
0.397477 7.67794376609435e-11
0.397478 7.68323618721427e-10
0.397479 -6.70988574542046e-11
0.39748 3.54147746943648e-11
0.397481 -2.39430131051841e-11
0.397482 1.79096308252328e-11
0.397483 -1.41349857557448e-11
0.397484 1.15244929459813e-11
0.397485 -9.59961534265473e-12
0.397486 8.11747837254162e-12
0.397487 -6.94137250948186e-12
0.397488 5.98820213577135e-12
0.397489 -5.20434261609571e-12
0.39749 4.55346785959952e-12
0.397491 -4.00995137512313e-12
0.397492 3.54475171129397e-12
0.397493 -3.13450708504258e-12
0.397494 2.76987210553283e-12
0.397495 -2.44372914507627e-12
0.397496 2.15056700637066e-12
0.397497 -1.886920589084e-12
0.397498 1.65011678550962e-12
0.397499 -1.43724081364866e-12
0.3975 1.24508498100266e-12
0.397501 -1.07076108142821e-12
0.397502 9.12090595870774e-13
0.397503 -7.67174880341353e-13
0.397504 6.34691346769849e-13
0.397505 -5.13467940447463e-13
0.397506 4.01676327545123e-13
0.397507 -2.97506263878081e-13
0.397508 1.99956505582436e-13
0.397509 -1.08079511022211e-13
0.39751 2.09665872929921e-14
0.397511 6.22651868732601e-14
0.397512 -1.42484897989925e-13
0.397513 2.20559163912791e-13
0.397514 -2.97363473738114e-13
0.397515 3.73794061521716e-13
0.397516 -4.50780932652192e-13
0.397517 5.29302772437795e-13
0.397518 -6.1316291435679e-13
0.397519 7.05967253625782e-13
0.39752 -8.08542271516015e-13
0.397521 9.2187261743165e-13
0.397522 -1.04714654354575e-12
0.397523 1.1858169820997e-12
0.397524 -1.33968497069005e-12
0.397525 1.51101567810045e-12
0.397526 -1.70270311106553e-12
0.397527 1.91850945797469e-12
0.397528 -2.16342235871402e-12
0.397529 2.44420506088405e-12
0.39753 -2.77027504812844e-12
0.397531 3.1551692756703e-12
0.397532 -3.61911843865359e-12
0.397533 4.19386910550979e-12
0.397534 -4.93247660745527e-12
0.397535 5.93139901625765e-12
0.397536 -7.38803056716286e-12
0.397537 9.78544589546467e-12
0.397538 -1.47306927326526e-11
0.397539 3.31159830803424e-11
0.39754 6.28398255138534e-11
0.397541 -1.13574595217836e-11
0.397542 3.19846381378311e-12
0.397543 1.8792970434305e-12
0.397544 -8.8561952227779e-12
0.397545 3.86951214996282e-11
0.397546 4.03809783566288e-11
0.397547 -1.54305014313497e-11
0.397548 9.91608620461835e-12
0.397549 -7.37390910782158e-12
0.39755 5.86378103806341e-12
0.397551 -4.84113745204456e-12
0.397552 4.09111094716966e-12
0.397553 -3.51090148105766e-12
0.397554 3.04474596815295e-12
0.397555 -2.65959663187145e-12
0.397556 2.33453715587988e-12
0.397557 -2.05564081842695e-12
0.397558 1.81325346022799e-12
0.397559 -1.60045925957761e-12
0.39756 1.41216654615585e-12
0.397561 -1.24453831080586e-12
0.397562 1.09462394011045e-12
0.397563 -9.60113377539889e-13
0.397564 8.3916845528048e-13
0.397565 -7.30304387018872e-13
0.397566 6.32304754257838e-13
0.397567 -5.44159395064415e-13
0.397568 4.65018288572364e-13
0.397569 -3.94156826015286e-13
0.39757 3.30949327887143e-13
0.397571 -2.74848627172732e-13
0.397572 2.25370179322453e-13
0.397573 -1.8207959505479e-13
0.397574 1.44582792941379e-13
0.397575 -1.12518179837825e-13
0.397576 8.55504174427174e-14
0.397577 -6.33654415496971e-14
0.397578 4.56664795480322e-14
0.397579 -3.21708699915971e-14
0.39758 2.18164399214347e-14
0.397581 -1.89027097203769e-14
0.397582 2.9076346686867e-14
0.397583 -5.29820141941018e-14
0.397584 9.1282809472342e-14
0.397585 -1.4466279540491e-13
0.397586 2.13078135439814e-13
0.397587 -2.96591734308728e-13
0.397588 3.96092165173381e-13
0.397589 -5.1251048857763e-13
0.39759 6.46830823630234e-13
0.397591 -8.00103478720208e-13
0.397592 9.73461236626949e-13
0.397593 -1.1681395573298e-12
0.397594 1.38550168700598e-12
0.397595 -1.62706996563087e-12
0.397596 1.89456504001671e-12
0.397597 -2.18995526046638e-12
0.397598 2.51551933628537e-12
0.397599 -2.8739264516917e-12
0.3976 3.26833965741797e-12
0.397601 -3.70255070057944e-12
0.397602 4.1811579261588e-12
0.397603 -4.70980410856635e-12
0.397604 5.29549909479063e-12
0.397605 -5.94706473139663e-12
0.397606 8.20299774382717e-10
0.397607 -7.49617604300203e-12
0.397608 8.42755356153945e-12
0.397609 -9.49576362996529e-12
0.39761 1.07363914788201e-11
0.397611 -1.21997035228127e-11
0.397612 1.39589963323542e-11
0.397613 -1.61253582486121e-11
0.397614 1.88754351643203e-11
0.397615 -2.25078683621395e-11
0.397616 2.75701323389607e-11
0.397617 -3.51851248285291e-11
0.397618 4.8075174968297e-11
0.397619 -7.49814521949321e-11
0.39762 1.67855902896556e-10
0.397621 7.24843077885797e-10
0.397622 -1.13563939176733e-10
0.397623 6.12119023553898e-11
0.397624 -4.1564155212443e-11
0.397625 3.12011997622741e-11
0.397626 -2.47575456534183e-11
0.397627 2.03357375829484e-11
0.397628 -1.70943463051692e-11
0.397629 1.46031951460459e-11
0.39763 -1.26195822031727e-11
0.397631 1.09962732049739e-11
0.397632 -9.63882958140827e-12
0.397633 8.48394000108948e-12
0.397634 -7.48760829262133e-12
0.397635 6.61833542249831e-12
0.397636 -5.85299410934199e-12
0.397637 5.17423190220234e-12
0.397638 -4.56878036035717e-12
0.397639 4.02632169806627e-12
0.39764 -3.53870960390976e-12
0.397641 3.09942149825095e-12
0.397642 -2.70316583156732e-12
0.397643 2.34559557022489e-12
0.397644 -2.02309586983916e-12
0.397645 1.73262451905537e-12
0.397646 -1.47159053786681e-12
0.397647 1.23776077833803e-12
0.397648 -1.02918736153504e-12
0.397649 8.44150816832391e-13
0.39765 -6.8111519525914e-13
0.397651 5.38692414814961e-13
0.397652 -4.15613797157904e-13
0.397653 3.10707260220978e-13
0.397654 -2.22878999318719e-13
0.397655 1.51098760283897e-13
0.397656 -9.43880097142212e-14
0.397657 5.1810458710093e-14
0.397658 -2.24645110701037e-14
0.397659 5.47729440904352e-15
0.39766 0
0.397661 0
0.397662 0
0.397663 0
0.397664 0
0.397665 0
0.397666 0
0.397667 0
0.397668 0
0.397669 0
0.39767 0
0.397671 0
0.397672 0
0.397673 0
0.397674 0
0.397675 0
0.397676 0
0.397677 0
0.397678 0
0.397679 0
0.39768 0
0.397681 0
0.397682 0
0.397683 0
0.397684 0
0.397685 0
0.397686 0
0.397687 0
0.397688 0
0.397689 0
0.39769 -4.81211933865654e-15
0.397691 1.97216927172674e-14
0.397692 -4.54491563481295e-14
0.397693 8.27311999207335e-14
0.397694 -1.40519249794627e-13
0.397695 2.28582825822484e-13
0.397696 -3.48938194770792e-13
0.397697 5.03661663992497e-13
0.397698 -6.94903351693133e-13
0.397699 9.24904662288701e-13
0.3977 -1.19602026840356e-12
0.397701 1.51074560963638e-12
0.397702 -1.87175119283573e-12
0.397703 2.28192534340988e-12
0.397704 -2.74442754639293e-12
0.397705 3.26275517877388e-12
0.397706 -3.84082734251555e-12
0.397707 4.48309076631623e-12
0.397708 -5.19465451166588e-12
0.397709 5.97428518410347e-12
0.39771 -6.82111385180845e-12
0.397711 7.73675065789141e-12
0.397712 -8.7239760501308e-12
0.397713 9.79321318361868e-12
0.397714 -1.0957815726096e-11
0.397715 1.22350515571898e-11
0.397716 -1.36477550893477e-11
0.397717 1.52261426111985e-11
0.397718 -1.70106136551762e-11
0.397719 1.90567417953357e-11
0.39772 -2.14429287046501e-11
0.397721 2.42826100500219e-11
0.397722 -2.7747967324593e-11
0.397723 3.21149190048457e-11
0.397724 -3.78646964446012e-11
0.397725 4.58967194180343e-11
0.397726 -5.81451560586128e-11
0.397727 7.99094710886411e-11
0.397728 -1.34023383296191e-10
0.397729 8.18082182117445e-10
0.39773 9.71294366249284e-11
0.397731 2.35018295516845e-12
0.397732 -7.15333476294604e-11
0.397733 2.64100682429126e-10
0.397734 7.11993724991561e-10
0.397735 -1.94217011641176e-10
0.397736 1.23080941288582e-10
0.397737 -9.48322355334539e-11
0.397738 8.01565548265673e-11
0.397739 -7.17945945440036e-11
0.39774 6.71497636448517e-11
0.397741 -6.51685382777474e-11
0.397742 6.55086254735399e-11
0.397743 -6.83192198641303e-11
0.397744 7.43190924477221e-11
0.397745 -8.52664423006523e-11
0.397746 1.0556627728567e-10
0.397747 -1.49263813727502e-10
0.397748 3.01077158258123e-10
0.397749 6.5744306951269e-10
0.39775 3.09181823539978e-11
0.397751 8.70028905736698e-10
0.397752 -1.87999407589786e-10
0.397753 1.2164186800195e-10
0.397754 -9.65394518933897e-11
0.397755 8.70715343368868e-11
0.397756 -3.48935528091549e-12
0.397757 6.37936024829664e-11
0.397758 -6.60960245184587e-11
0.397759 6.76342806437143e-11
0.39776 -5.09657145091851e-11
0.397761 1.48629898197257e-10
0.397762 -1.83993617434229e-10
0.397763 4.29047214064266e-10
0.397764 5.55015657137761e-10
0.397765 -1.4165982959587e-10
0.397766 7.23000855023725e-11
0.397767 -4.34330256130648e-11
0.397768 2.71570839411118e-11
0.397769 -1.61730735909029e-11
0.39777 7.64074933974878e-12
0.397771 -8.78400747484763e-14
0.397772 8.20978873164459e-10
0.397773 1.64913648481662e-11
0.397774 -2.88115823105262e-11
0.397775 4.99556221824826e-11
0.397776 -1.03096378114828e-10
0.397777 7.0683195898736e-10
0.397778 1.71534503813842e-10
0.397779 -7.8811853110195e-11
0.39778 5.11370448994501e-11
0.397781 -3.72948159551708e-11
0.397782 2.86517100470136e-11
0.397783 -2.25116036624277e-11
0.397784 1.77550484807895e-11
0.397785 -1.38235554321191e-11
0.397786 1.04006222461288e-11
0.397787 -7.28417306934062e-12
0.397788 4.32623119092297e-12
0.397789 -1.40662936766188e-12
0.39779 -1.60062640871985e-12
0.397791 4.86109021157062e-12
0.397792 -8.63542075860493e-12
0.397793 1.34138493513362e-11
0.397794 -2.02830209079631e-11
0.397795 3.23608600219307e-11
0.397796 -6.40732769026167e-11
0.397797 7.48787490497804e-10
0.397798 7.48242775515672e-11
0.397799 -3.28396943355086e-11
0.3978 1.88659736622226e-11
0.397801 -1.1299795859012e-11
0.397802 6.11960075324704e-12
0.397803 -1.97254627974537e-12
0.397804 -1.79875993428696e-12
0.397805 5.64498780147732e-12
0.397806 -1.00177965351339e-11
0.397807 1.5587382912928e-11
0.397808 -2.36706734951581e-11
0.397809 3.76013555448341e-11
0.39781 -6.94335330882037e-11
0.397811 2.13274759742037e-10
0.397812 1.49070722360716e-09
0.397813 -2.86205516923096e-11
0.397814 3.24911209195493e-11
0.397815 -2.42418845255969e-11
0.397816 1.37162390609433e-11
0.397817 1.29715246746246e-11
0.397818 8.24516471343551e-10
0.397819 -9.59522133925009e-11
0.39782 9.069649400116e-11
0.397821 -1.31797436190462e-10
0.397822 8.20295012094461e-10
0.397823 1.33724862075425e-10
0.397824 -5.61714230828377e-11
0.397825 3.60155147446064e-11
0.397826 -3.18361895669062e-11
0.397827 7.81480416696614e-11
0.397828 1.92245711904539e-11
0.397829 -6.36621795005638e-12
0.39783 3.08517855614304e-12
0.397831 3.81756771647915e-12
0.397832 7.25753423776888e-11
0.397833 -2.33330045483507e-11
0.397834 2.13009260258019e-11
0.397835 -2.24237932200382e-11
0.397836 2.48941083131846e-11
0.397837 -2.86999422422108e-11
0.397838 3.58080795296391e-11
0.397839 3.79095287110006e-11
0.39784 3.14061739712379e-11
0.397841 -4.046695197081e-11
0.397842 4.96542478148276e-11
0.397843 -6.21038149459487e-11
0.397844 8.70829797912068e-11
0.397845 -3.57510207276554e-11
0.397846 1.01935496374164e-10
0.397847 -1.72385560372723e-10
0.397848 4.7517765314871e-10
0.397849 4.87582681607834e-10
0.39785 -1.30320061099656e-10
0.397851 5.57695428796863e-11
0.397852 -1.66529580948966e-11
0.397853 -1.54308768716265e-11
0.397854 5.46487046773804e-11
0.397855 -1.3291699094468e-10
0.397856 6.56813213681901e-10
0.397857 3.24133964261341e-10
0.397858 -1.36080228893626e-10
0.397859 8.47872639397539e-11
0.39786 -5.90999564299143e-11
0.397861 4.26409001065847e-11
0.397862 -3.04599812766392e-11
0.397863 2.04716856668195e-11
0.397864 -1.15640696814983e-11
0.397865 2.98868321638479e-12
0.397866 5.92842822571539e-12
0.397867 -1.60142418512665e-11
0.397868 2.8602372366096e-11
0.397869 -4.6409631076636e-11
0.39787 7.65490880848847e-11
0.397871 -1.46623024997688e-10
0.397872 5.7961531504559e-10
0.397873 3.65861309681872e-10
0.397874 -1.45134053493199e-10
0.397875 9.15620080844935e-11
0.397876 -6.68139213884303e-11
0.397877 5.22576416030232e-11
0.397878 -4.25087802160257e-11
0.397879 3.54303210897705e-11
0.39788 -3.00034810537396e-11
0.397881 2.56800245685147e-11
0.397882 -2.21379328658578e-11
0.397883 1.91751110590163e-11
0.397884 -1.66579121324234e-11
0.397885 1.44935248756532e-11
0.397886 -1.26154366895628e-11
0.397887 1.09750075395137e-11
0.397888 -9.53533715623503e-12
0.397889 8.25855728385972e-12
0.39789 -7.11356781083001e-12
0.397891 6.08308936206349e-12
0.397892 -5.15289797565935e-12
0.397893 4.31100018796638e-12
0.397894 -3.54701019563985e-12
0.397895 2.85165582346054e-12
0.397896 -2.21635878720964e-12
0.397897 1.62483943732337e-12
0.397898 -1.06152535631965e-12
0.397899 5.18636559852624e-13
0.3979 1.28991132213873e-14
0.397901 -5.44450703181099e-13
0.397902 1.09133593179759e-12
0.397903 -1.67576128368278e-12
0.397904 2.33250090287566e-12
0.397905 -3.12095407286676e-12
0.397906 4.15401055560124e-12
0.397907 -5.67955543435122e-12
0.397908 8.37602168765418e-12
0.397909 -1.50309252698361e-11
0.39791 6.82552047956361e-11
0.397911 2.62335202133772e-11
0.397912 -1.05781099631223e-11
0.397913 6.29795229692484e-12
0.397914 -4.06616894480167e-12
0.397915 2.04439030712787e-12
0.397916 5.90748739243393e-11
0.397917 4.6716031824527e-12
0.397918 -3.22554276021048e-12
0.397919 2.57526359072959e-12
0.39792 -2.15507896877841e-12
0.397921 1.84515106120827e-12
0.397922 -1.6008501169941e-12
0.397923 1.40046516699751e-12
0.397924 -1.2316821049826e-12
0.397925 1.08680237708354e-12
0.397926 -9.60682997098346e-13
0.397927 8.49719778865304e-13
0.397928 -7.51293636110855e-13
0.397929 6.6344599658434e-13
0.39793 -5.84677389755354e-13
0.397931 5.13816710282201e-13
0.397932 -4.49933208115595e-13
0.397933 3.92275434624302e-13
0.397934 -3.4022780933954e-13
0.397935 2.93279055480332e-13
0.397936 -2.50998838125059e-13
0.397937 2.13020199346428e-13
0.397938 -1.79026171413867e-13
0.397939 1.48739454291184e-13
0.39794 -1.2191437604062e-13
0.397941 9.8330578272106e-14
0.397942 -7.77880220384395e-14
0.397943 6.01030164997464e-14
0.397944 -4.51050484500299e-14
0.397945 3.26342452577388e-14
0.397946 -2.25393434228286e-14
0.397947 1.46760641647256e-14
0.397948 -8.90581921189563e-15
0.397949 5.09468633089087e-15
0.39795 -3.11260656105836e-15
0.397951 2.11154590522103e-15
0.397952 -1.31985128762046e-15
0.397953 7.24902280843741e-16
0.397954 -3.14484569440086e-16
0.397955 7.67178340352105e-17
0.397956 0
0.397957 0
0.397958 0
0.397959 -9.72621904570992e-16
0.39796 3.98406308242353e-15
0.397961 -9.17635460402267e-15
0.397962 1.6694100496192e-14
0.397963 -2.66850423305139e-14
0.397964 3.93008028542907e-14
0.397965 -5.46978437025394e-14
0.397966 7.30386802116851e-14
0.397967 -9.44934066018173e-14
0.397968 1.1924159803994e-13
0.397969 -1.4747467334584e-13
0.39797 1.79398824741067e-13
0.397971 -2.15238651003148e-13
0.397972 2.55241670389164e-13
0.397973 -2.99683943610621e-13
0.397974 3.48877110552123e-13
0.397975 -4.03177245474762e-13
0.397976 4.62057151675733e-13
0.397977 -5.24967002494806e-13
0.397978 5.92335898072e-13
0.397979 -6.64702151587108e-13
0.39798 7.42744283879171e-13
0.397981 -8.27322403668487e-13
0.397982 9.19534290202834e-13
0.397983 -1.02079267098033e-12
0.397984 1.13293367592995e-12
0.397985 -1.25837219324592e-12
0.397986 1.40032959393269e-12
0.397987 -1.56317638002105e-12
0.397988 1.75296345773316e-12
0.397989 -1.97827507634554e-12
0.39799 2.25165551599715e-12
0.397991 -2.59211546631835e-12
0.397992 3.0298067179131e-12
0.397993 -3.61541797591066e-12
0.397994 4.44097120252926e-12
0.397995 -5.69222734114603e-12
0.397996 7.80771696095363e-12
0.397997 -1.21271742581625e-11
0.397998 2.56355716431005e-11
0.397999 8.06395413401654e-10
0.398 -2.49141293359847e-11
0.398001 1.3336868022846e-11
0.398002 -9.43557911416123e-12
0.398003 7.54274951445668e-12
0.398004 -6.48495774436147e-12
0.398005 5.87079639524083e-12
0.398006 -5.53917800497854e-12
0.398007 5.42075482205036e-12
0.398008 -5.49460674675339e-12
0.398009 5.77737544146892e-12
0.39801 -6.33259624275878e-12
0.398011 7.31115608504711e-12
0.398012 -9.0819912120488e-12
0.398013 1.27532656798494e-11
0.398014 -2.36800154040072e-11
0.398015 7.62175341926331e-10
0.398016 2.41085733290462e-11
0.398017 -1.13527007650572e-11
0.398018 7.27890895808338e-12
0.398019 -5.28688112870201e-12
0.39802 4.10271694512162e-12
0.398021 -3.30331185030193e-12
0.398022 2.71202840543541e-12
0.398023 -2.24077274259726e-12
0.398024 1.84047128045505e-12
0.398025 -1.4887163718965e-12
0.398026 1.17429539197281e-12
0.398027 -8.85119913445896e-13
0.398028 6.12797035829057e-13
0.398029 -3.51270538301135e-13
0.39803 9.60015739318439e-14
0.398031 1.56549895974971e-13
0.398032 -4.09269439759057e-13
0.398033 6.64628971964729e-13
0.398034 -9.24865685313042e-13
0.398035 1.19212508566661e-12
0.398036 -1.46858560672896e-12
0.398037 1.75657783567835e-12
0.398038 -2.05870949176516e-12
0.398039 2.37704017398137e-12
0.39804 -2.71432027417116e-12
0.398041 3.0751235929628e-12
0.398042 -3.46511655005476e-12
0.398043 3.89144781446136e-12
0.398044 -4.36329068862005e-12
0.398045 4.8926166515821e-12
0.398046 -5.50019949195084e-12
0.398047 6.21291565329644e-12
0.398048 -7.06167448255575e-12
0.398049 8.08984167306942e-12
0.39805 -9.35967573919289e-12
0.398051 1.09645754188072e-11
0.398052 -1.30505710862474e-11
0.398053 1.58578186859129e-11
0.398054 -1.98129522586648e-11
0.398055 2.57241753651695e-11
0.398056 -3.53077069449463e-11
0.398057 5.29193309481349e-11
0.398058 -9.33910975744408e-11
0.398059 2.55991338312229e-10
0.39806 7.75729277558695e-10
0.398061 -2.14242790716535e-10
0.398062 1.6868792699112e-10
0.398063 -2.06718782659177e-10
0.398064 7.85609093422892e-10
0.398065 2.14018133667651e-10
0.398066 -7.93115440508228e-11
0.398067 4.57960634944025e-11
0.398068 -3.18086042256125e-11
0.398069 2.4716432936427e-11
0.39807 -2.07905832999639e-11
0.398071 1.85654537486049e-11
0.398072 -1.73652085941471e-11
0.398073 1.68543462354296e-11
0.398074 -1.68610179664639e-11
0.398075 1.73063261468179e-11
0.398076 -1.81752568285495e-11
0.398077 1.95097169261849e-11
0.398078 -2.14193762458078e-11
0.398079 2.41169488988533e-11
0.39808 -2.80030634898875e-11
0.398081 3.38786336895993e-11
0.398082 -4.35625265562127e-11
0.398083 6.22154037172032e-11
0.398084 -1.12650043938439e-10
0.398085 7.99688793308957e-10
0.398086 1.34245059462046e-10
0.398087 2.20946913163903e-11
0.398088 5.01799172466998e-11
0.398089 -2.97410581749605e-11
0.39809 1.63540919981686e-11
0.398091 -1.36113243925776e-12
0.398092 -2.5973376593062e-11
0.398093 1.22015610605128e-10
0.398094 8.54037567545885e-10
0.398095 -2.0590121969477e-10
0.398096 1.77129440787322e-10
0.398097 -2.2705849421282e-10
0.398098 7.43882559641616e-10
0.398099 2.69348603163875e-10
0.3981 -8.66591956909355e-11
0.398101 4.25357281136897e-11
0.398102 2.97775509766271e-11
0.398103 2.14698792301865e-12
0.398104 6.61431989959611e-12
0.398105 -1.56061727373933e-11
0.398106 2.60670826305421e-11
0.398107 -4.0569057081249e-11
0.398108 6.55821815291214e-11
0.398109 -1.2753338523151e-10
0.39811 6.73296038430422e-10
0.398111 2.33094204530557e-10
0.398112 -1.02427285447601e-10
0.398113 6.61231659419093e-11
0.398114 -4.87444217953908e-11
0.398115 3.83893818303275e-11
0.398116 -3.14662840220999e-11
0.398117 2.65700209274489e-11
0.398118 -2.31766267855546e-11
0.398119 2.14875776858344e-11
0.39812 -2.38856223673304e-11
0.398121 8.91406214479951e-11
0.398122 1.38647589005008e-11
0.398123 -6.42455608904103e-12
0.398124 6.35253303403071e-12
0.398125 -7.88139914659627e-12
0.398126 1.00724181326089e-11
0.398127 -1.2659375044129e-11
0.398128 1.55608193359385e-11
0.398129 -1.87640836516037e-11
0.39813 2.22927577694771e-11
0.398131 -2.61968767733404e-11
0.398132 3.05535063748916e-11
0.398133 -3.547425814802e-11
0.398134 4.11153721943258e-11
0.398135 -4.77132343142818e-11
0.398136 1.02939447932845e-10
0.398137 -6.55469851042481e-11
0.398138 7.8560130738795e-11
0.398139 -9.70084252762205e-11
0.39814 1.2657187611595e-10
0.398141 -1.86291093608833e-10
0.398142 4.10010426171189e-10
0.398143 6.18744399711809e-10
0.398144 -9.76031904740663e-11
0.398145 3.16902311442776e-12
0.398146 6.0904991985965e-11
0.398147 -1.53929245144745e-10
0.398148 5.7378035306352e-10
0.398149 4.4634399163325e-10
0.39815 -1.44118295426269e-10
0.398151 6.71301912398241e-11
0.398152 -2.30487685226651e-11
0.398153 -1.47784670406914e-11
0.398154 6.09743845494552e-11
0.398155 -1.48351888647917e-10
0.398156 6.04272816591896e-10
0.398157 4.3773968892423e-10
0.398158 -1.56213742858469e-10
0.398159 7.55575900447186e-11
0.39816 6.4953850742004e-13
0.398161 8.66597713157425e-10
0.398162 -1.16746915357658e-10
0.398163 7.2608338644755e-11
0.398164 -5.14949738128172e-11
0.398165 3.71892843066579e-11
0.398166 -2.5895234777079e-11
0.398167 1.61238896821307e-11
0.398168 -7.07602152251974e-12
0.398169 -1.81455461261688e-12
0.39817 1.10818781476236e-11
0.398171 -2.13883106898763e-11
0.398172 3.37685884716057e-11
0.398173 -5.0195222994408e-11
0.398174 7.53327109788059e-11
0.398175 -1.2434022074127e-10
0.398176 2.95812581932794e-10
0.398177 7.03592866668462e-10
0.398178 -1.27995027158034e-10
0.398179 4.29458052327101e-11
0.39818 1.19749435995788e-11
0.398181 -9.20296234829228e-11
0.398182 4.38114856794881e-10
0.398183 6.00457847689453e-10
0.398184 -1.55059962409317e-10
0.398185 1.57675591141857e-10
0.398186 -1.46119642606962e-10
0.398187 1.57072779422452e-10
0.398188 -2.15683395799705e-10
0.398189 7.29476025939793e-10
0.39819 2.75242532935024e-10
0.398191 -9.66809424658514e-11
0.398192 5.61589054404789e-11
0.398193 -4.4173027558313e-11
0.398194 6.89565423964034e-11
0.398195 2.29869376309916e-11
0.398196 -8.3581003850678e-13
0.398197 -5.70791485337058e-12
0.398198 2.33548036499504e-11
0.398199 9.88176632626143e-11
0.3982 -2.08779980479343e-11
0.398201 1.60419340398531e-11
0.398202 -1.49857890603041e-11
0.398203 1.52179878278638e-11
0.398204 -1.61644476018216e-11
0.398205 1.76601648085969e-11
0.398206 -1.96910700446338e-11
0.398207 2.23302165383561e-11
0.398208 -2.57327418033219e-11
0.398209 3.01745559829678e-11
0.39821 -3.61439993262065e-11
0.398211 4.45607974543913e-11
0.398212 -5.7359827107724e-11
0.398213 7.93976105786662e-11
0.398214 -1.27272442020656e-10
0.398215 3.18948159852228e-10
0.398216 5.98614709973892e-10
0.398217 -1.48894085999125e-10
0.398218 8.21012197561315e-11
0.398219 -5.45308878591614e-11
0.39822 3.90379031845267e-11
0.398221 -2.87899832644532e-11
0.398222 2.12557057833103e-11
0.398223 -1.52839913399456e-11
0.398224 1.026879586256e-11
0.398225 -5.84481970329869e-12
0.398226 1.77291319222024e-12
0.398227 2.12160842003579e-12
0.398228 -5.98303193809435e-12
0.398229 9.94821006015905e-12
0.39823 -1.41748407612812e-11
0.398231 1.88565458376872e-11
0.398232 -2.42517942176655e-11
0.398233 3.07586776725802e-11
0.398234 -3.90519209376415e-11
0.398235 5.04057299700511e-11
0.398236 -6.7599438761786e-11
0.398237 9.81607546974602e-11
0.398238 -1.72404061701558e-10
0.398239 7.09175570510605e-10
0.39824 3.06761101930907e-10
0.398241 -1.13284146829505e-10
0.398242 5.83504374118864e-11
0.398243 -2.40309451138993e-11
0.398244 -2.17749456455795e-11
0.398245 7.58242481258379e-10
0.398246 1.13399505583666e-10
0.398247 -6.51603929036064e-11
0.398248 4.78032104008979e-11
0.398249 -3.80716427375945e-11
0.39825 3.15539658269948e-11
0.398251 -2.67625297675642e-11
0.398252 2.30389480078939e-11
0.398253 -2.0039960068384e-11
0.398254 1.75576096157164e-11
0.398255 -1.54572809366552e-11
0.398256 1.36462758094164e-11
0.398257 -1.20580196565163e-11
0.398258 1.06503446854881e-11
0.398259 -9.39174737560702e-12
0.39826 8.25800851307682e-12
0.398261 -7.22998875404024e-12
0.398262 6.29212349894242e-12
0.398263 -5.43134051840702e-12
0.398264 4.63622668671433e-12
0.398265 -3.89632088573558e-12
0.398266 3.20142711339371e-12
0.398267 -2.54082830977747e-12
0.398268 1.90222575249278e-12
0.398269 -1.27009340707191e-12
0.39827 6.22820814576415e-13
0.398271 7.27570851118714e-14
0.398272 -8.72935724969056e-13
0.398273 1.884748571973e-12
0.398274 -3.34329568153321e-12
0.398275 5.88750422265339e-12
0.398276 -1.20684955220439e-11
0.398277 5.42625337787271e-11
0.398278 3.24516536035664e-11
0.398279 -1.47328487767257e-11
0.39828 1.06247695449992e-11
0.398281 -8.8827652948256e-12
0.398282 7.07704350916089e-12
0.398283 4.0511273924769e-11
0.398284 2.20144808762945e-11
0.398285 -2.50526517329772e-11
0.398286 3.60578360535139e-11
0.398287 -6.42110712566622e-11
0.398288 1.76911177535126e-10
0.398289 8.02422640306445e-10
0.39829 -1.95632402881229e-10
0.398291 1.62465018874939e-10
0.398292 -2.09370215907385e-10
0.398293 7.16535870919201e-10
0.398294 2.82081684777126e-10
0.398295 -1.03476131166342e-10
0.398296 6.04342903140998e-11
0.398297 -4.20137469947774e-11
0.398298 3.22093553494492e-11
0.398299 -2.63686980562697e-11
0.3983 2.26683636472595e-11
0.398301 -2.02588204974707e-11
0.398302 1.86971524145625e-11
0.398303 -1.77341593099493e-11
0.398304 1.7222611379763e-11
0.398305 -1.70736624827125e-11
0.398306 1.72347555960964e-11
0.398307 -1.76781617214826e-11
0.398308 1.83954692350041e-11
0.398309 -1.93961701321243e-11
0.39831 2.07103045395156e-11
0.398311 -2.23974218031e-11
0.398312 2.45691724555661e-11
0.398313 -2.74557000493781e-11
0.398314 3.16475413514205e-11
0.398315 -3.95606745105936e-11
0.398316 1.13012823446977e-10
0.398317 -2.17091897791305e-11
0.398318 3.56695378521294e-11
0.398319 -4.59572203846846e-11
0.39832 5.83968191810808e-11
0.398321 -7.66929410072766e-11
0.398322 1.08847922876004e-10
0.398323 -1.84665786856124e-10
0.398324 6.26046068316416e-10
0.398325 4.10720488636973e-10
0.398326 -1.40749780188478e-10
0.398327 7.08877176181901e-11
0.398328 -1.57581022966338e-11
0.398329 8.53762186129784e-10
0.39833 -8.97118036577014e-11
0.398331 1.07409023023441e-10
0.398332 -5.01671321493758e-11
0.398333 4.18171393899931e-11
0.398334 -3.66360507265419e-11
0.398335 3.37610056827046e-11
0.398336 -3.47026559290888e-11
0.398337 1.07967963083454e-10
0.398338 -7.90101768939388e-12
0.398339 1.26112896718322e-11
0.39834 -1.31035396014222e-11
0.398341 1.28787467702426e-11
0.398342 -1.25403987365503e-11
0.398343 1.22741111015817e-11
0.398344 -1.21607645067074e-11
0.398345 1.22530215472926e-11
0.398346 -1.26058661205391e-11
0.398347 1.33021218034778e-11
0.398348 -1.4498965811088e-11
0.398349 1.65586915090741e-11
0.39835 -2.05882998997128e-11
0.398351 3.2796330916271e-11
0.398352 6.44796054185105e-11
0.398353 4.22025219892085e-11
0.398354 4.34957884149463e-12
0.398355 4.63491132213059e-12
0.398356 -8.81438306164546e-12
0.398357 1.19267707078357e-11
0.398358 -1.47327294865395e-11
0.398359 1.75185924115423e-11
0.39836 -2.04342420830907e-11
0.398361 2.35787911510816e-11
0.398362 -2.70237758099434e-11
0.398363 3.07973926064496e-11
0.398364 -3.47708159659412e-11
0.398365 3.79967175499071e-11
0.398366 -3.09296480881123e-11
0.398367 1.04382593068501e-10
0.398368 -9.52305009329653e-11
0.398369 1.18708553866435e-10
0.39837 -1.75080123156887e-10
0.398371 4.35021284157709e-10
0.398372 6.61461767425979e-10
0.398373 -1.14435150165555e-10
0.398374 2.36911413235032e-11
0.398375 3.61306890585882e-11
0.398376 -1.23557920477811e-10
0.398377 5.29235738667312e-10
0.398378 4.71303067334121e-10
0.398379 -1.82668710429468e-10
0.39838 1.15869490747666e-10
0.398381 -8.45494061825624e-11
0.398382 6.55849138006698e-11
0.398383 -5.23510773256266e-11
0.398384 4.21155729226447e-11
0.398385 -3.32787116590313e-11
0.398386 2.36759380023957e-11
0.398387 1.58555262528408e-11
0.398388 3.27780650919476e-11
0.398389 -2.19897273064977e-11
0.39839 1.6274931980608e-11
0.398391 -1.1779632968214e-11
0.398392 7.81339807740026e-12
0.398393 -4.11955970458397e-12
0.398394 5.56249194239549e-13
0.398395 2.98017465387341e-12
0.398396 -6.58267939683668e-12
0.398397 1.03511065853519e-11
0.398398 -1.44074381514201e-11
0.398399 1.89162324722975e-11
0.3984 -2.41184573779119e-11
0.398401 3.03952150716221e-11
0.398402 -3.84016005991099e-11
0.398403 4.93848638387911e-11
0.398404 -6.60760155598465e-11
0.398405 9.58887800856105e-11
0.398406 -1.68725404268872e-10
0.398407 6.98083622727655e-10
0.398408 3.0583451728e-10
0.398409 -1.16039766300305e-10
0.39841 6.37752909021208e-11
0.398411 -3.36008115862877e-11
0.398412 -1.7698223882414e-12
0.398413 7.55799149139843e-10
0.398414 8.27748244647427e-11
0.398415 -5.06006338303625e-11
0.398416 3.82380360992684e-11
0.398417 -3.10277938788385e-11
0.398418 2.60666583480327e-11
0.398419 -2.23414447465744e-11
0.39842 1.93954285394196e-11
0.398421 -1.69836418294088e-11
0.398422 1.49590790381811e-11
0.398423 -1.32254763311166e-11
0.398424 1.17060937288004e-11
0.398425 -1.03385878781198e-11
0.398426 9.07516778713045e-12
0.398427 -7.86655458148466e-12
0.398428 6.65068878805727e-12
0.398429 -5.3321638988236e-12
0.39843 3.73100791651113e-12
0.398431 -1.42070349690595e-12
0.398432 -2.98543476641216e-12
0.398433 1.82547037639019e-11
0.398434 8.71359923183713e-11
0.398435 -2.38520569045384e-11
0.398436 1.69501125143962e-11
0.398437 -1.45161872979505e-11
0.398438 1.35241258604083e-11
0.398439 -1.32894560143357e-11
0.39844 1.36153074417601e-11
0.398441 -1.44855588789568e-11
0.398442 1.60041467013675e-11
0.398443 -1.84192087322408e-11
0.398444 2.22343431049919e-11
0.398445 -2.85235773637608e-11
0.398446 3.99400807194137e-11
0.398447 -6.51091946669175e-11
0.398448 1.55904812697369e-10
0.398449 7.54901477232675e-10
0.39845 -8.31967050197241e-11
0.398451 6.71813700808602e-11
0.398452 -5.26187443770377e-11
0.398453 4.55692643950949e-11
0.398454 -4.22250663425216e-11
0.398455 4.11530622483078e-11
0.398456 -4.18224760255258e-11
0.398457 4.41640541960375e-11
0.398458 -4.84903223038327e-11
0.398459 5.56554778113246e-11
0.39846 -6.7650288491099e-11
0.398461 8.96600482707621e-11
0.398462 -1.39809480475828e-10
0.398463 3.53000430143579e-10
0.398464 5.71578409723428e-10
0.398465 -1.51501045745219e-10
0.398466 8.56215737162063e-11
0.398467 -5.89008099555786e-11
0.398468 4.44677956698692e-11
0.398469 -3.54546789566904e-11
0.39847 2.9306829824318e-11
0.398471 -2.4857884853073e-11
0.398472 2.15001439135943e-11
0.398473 -1.88866253097079e-11
0.398474 1.68050587939322e-11
0.398475 -1.51188583732258e-11
0.398476 1.37372822248479e-11
0.398477 -1.25978214389324e-11
0.398478 1.16564372901393e-11
0.398479 -1.0881644471874e-11
0.39848 1.02508034648499e-11
0.398481 -9.74774240917976e-12
0.398482 9.36121642212384e-12
0.398483 -9.08392171893893e-12
0.398484 8.91190162925961e-12
0.398485 -8.84978271345829e-12
0.398486 8.9057537515028e-12
0.398487 -9.08602117286478e-12
0.398488 9.39108065306208e-12
0.398489 -9.83973529323374e-12
0.39849 1.04575460832588e-11
0.398491 -1.12639766609916e-11
0.398492 1.23002601613962e-11
0.398493 -1.36277005923662e-11
0.398494 1.53398326848529e-11
0.398495 -1.75848453160996e-11
0.398496 2.06099040020708e-11
0.398497 -2.48569877114025e-11
0.398498 3.11965052219253e-11
0.398499 -4.16016037426429e-11
0.3985 6.16739200818533e-11
0.398501 -1.15929713401565e-10
0.398502 7.56001647790347e-10
0.398503 1.80981254403717e-10
0.398504 -8.5229799753231e-11
0.398505 5.98621208535533e-11
0.398506 -5.31501170809079e-11
0.398507 9.74506418076589e-11
0.398508 -9.11391005935265e-13
0.398509 1.35813351730627e-11
0.39851 -1.7431583882888e-11
0.398511 2.64272651585907e-11
0.398512 4.96023556239382e-11
0.398513 -2.03953766460884e-12
0.398514 -1.91574339661151e-12
0.398515 2.90712221795323e-12
0.398516 -2.99765699234541e-12
0.398517 2.61459489361667e-12
0.398518 -1.82336584684476e-12
0.398519 5.02278489106186e-13
0.39852 1.70566866774697e-12
0.398521 -5.66594333754318e-12
0.398522 1.37160218819907e-11
0.398523 -3.40567219832367e-11
0.398524 1.19094277617463e-10
0.398525 8.39455082084392e-10
0.398526 -2.51734766112001e-10
0.398527 4.87978741003709e-10
0.398528 7.51862425311423e-10
0.398529 9.80438289620704e-10
0.39853 2.58116834525096e-10
0.398531 -9.33773420972975e-11
0.398532 8.09723573444301e-10
0.398533 -4.35643559684253e-11
0.398534 3.59740904091893e-11
0.398535 -3.16342548340069e-11
0.398536 2.91029214833945e-11
0.398537 -2.77186419757374e-11
0.398538 2.71569080724181e-11
0.398539 -2.72579304815925e-11
0.39854 2.79605395577154e-11
0.398541 -2.927768874364e-11
0.398542 3.12958560157041e-11
0.398543 -3.42021762270431e-11
0.398544 3.83342022611099e-11
0.398545 -4.43020199130919e-11
0.398546 5.33037743933507e-11
0.398547 -6.79984716200161e-11
0.398548 9.56354578636266e-11
0.398549 -1.65436733644212e-10
0.39855 6.80128301484209e-10
0.398551 2.93655281554591e-10
0.398552 -4.70531373790361e-11
0.398553 9.67552410044306e-11
0.398554 -6.61003639106732e-11
0.398555 5.15902813053019e-11
0.398556 -4.28972114078303e-11
0.398557 3.71764434709802e-11
0.398558 -3.32261397236055e-11
0.398559 3.04399689994219e-11
0.39856 -2.84785135864766e-11
0.398561 2.7137076916721e-11
0.398562 -2.62820089558836e-11
0.398563 2.58040000022905e-11
0.398564 -2.55373108113365e-11
0.398565 2.48267647403221e-11
0.398566 5.64873099949163e-11
0.398567 7.86016424642503e-11
0.398568 -3.6735621881188e-11
0.398569 3.96224791672189e-11
0.39857 -4.49552143321945e-11
0.398571 5.34274063737299e-11
0.398572 -6.7439363959038e-11
0.398573 9.37301030001165e-11
0.398574 -1.58827533327167e-10
0.398575 5.73868441466317e-10
0.398576 3.38938915913507e-10
0.398577 -1.27953825562036e-10
0.398578 7.78524137593222e-11
0.398579 -5.54189259362489e-11
0.39858 4.28421431386598e-11
0.398581 -3.55378577957784e-11
0.398582 7.03717553277634e-11
0.398583 -1.9345650955038e-11
0.398584 1.71763120050373e-11
0.398585 -1.46516620542364e-11
0.398586 1.24246859946846e-11
0.398587 -1.06485329035687e-11
0.398588 9.67021093723265e-12
0.398589 -1.12302928596205e-11
0.39859 7.52666406428972e-11
0.398591 1.23748692069291e-11
0.398592 -9.16517091223931e-12
0.398593 1.02831792110829e-11
0.398594 -1.31341450883458e-11
0.398595 1.97299871400409e-11
0.398596 4.64966119392064e-11
0.398597 9.93635983468118e-12
0.398598 -1.69056962834778e-11
0.398599 2.34362107286205e-11
0.3986 -3.32812332054565e-11
0.398601 6.30332270273125e-11
0.398602 4.12089830865628e-11
0.398603 1.62219205764075e-11
0.398604 -3.54720677946583e-11
0.398605 5.87576875293242e-11
0.398606 -1.06318654623887e-10
0.398607 3.0470844859188e-10
0.398608 7.11611841027168e-10
0.398609 -2.82502585378147e-10
0.39861 6.58553569901629e-10
0.398611 3.45244725511392e-10
0.398612 -2.31108487584926e-10
0.398613 5.75939162322282e-10
0.398614 4.39787683962357e-10
0.398615 -1.97812305489634e-10
0.398616 8.07356052458731e-10
0.398617 3.51444720846486e-11
0.398618 4.88221883661159e-11
0.398619 -2.23648048729415e-11
0.39862 1.82493636377053e-11
0.398621 -1.56562286978552e-11
0.398622 1.35845892351525e-11
0.398623 -1.18263360645887e-11
0.398624 1.02945544151855e-11
0.398625 -8.93732602244772e-12
0.398626 7.7186717827834e-12
0.398627 -6.61194354086591e-12
0.398628 5.59665207688009e-12
0.398629 -4.65660665909993e-12
0.39863 3.77869954821663e-12
0.398631 -2.95241176980225e-12
0.398632 2.16881486520396e-12
0.398633 -1.41977802658861e-12
0.398634 6.97974866672283e-13
0.398635 3.41413564156962e-15
0.398636 -6.91249167139713e-13
0.398637 1.3723573966993e-12
0.398638 -2.05350803345615e-12
0.398639 2.74198626883122e-12
0.39864 -3.44591326389569e-12
0.398641 4.17464759542182e-12
0.398642 -4.94029333351166e-12
0.398643 5.75153608124807e-12
0.398644 -6.6189991283203e-12
0.398645 7.56389297091934e-12
0.398646 -8.61482346986962e-12
0.398647 9.81150129667955e-12
0.398648 -1.12194421480136e-11
0.398649 1.29311425129782e-11
0.39865 -1.50775009611242e-11
0.398651 1.78673157610385e-11
0.398652 -2.16796156193441e-11
0.398653 2.72751400291216e-11
0.398654 -3.63882605935096e-11
0.398655 5.39522590247097e-11
0.398656 -1.01918275800759e-10
0.398657 7.66562125639792e-10
0.398658 1.44361153337502e-10
0.398659 -6.71545935496615e-11
0.39866 4.44554235977281e-11
0.398661 -3.37430330656228e-11
0.398662 2.76332120548701e-11
0.398663 -2.38027507113668e-11
0.398664 2.1291584931056e-11
0.398665 -1.96346241693973e-11
0.398666 1.85734730346278e-11
0.398667 -1.79567204293626e-11
0.398668 1.77021607302566e-11
0.398669 -1.77649045859696e-11
0.39867 1.81264263315884e-11
0.398671 -1.87919923906196e-11
0.398672 1.97891207125379e-11
0.398673 -2.11798922249458e-11
0.398674 2.30650038582228e-11
0.398675 -2.56040070617452e-11
0.398676 2.90616906203704e-11
0.398677 -3.38993836952439e-11
0.398678 4.10162971898008e-11
0.398679 -5.24229353560647e-11
0.39868 7.37484707508905e-11
0.398681 -1.29067636129261e-10
0.398682 6.85556735996137e-10
0.398683 1.79622472003318e-10
0.398684 -7.15753400874668e-11
0.398685 4.01785945715481e-11
0.398686 -2.43649570343422e-11
0.398687 1.41595086385228e-11
0.398688 -6.4458330136116e-12
0.398689 -1.1501553488453e-13
0.39869 6.2593887386101e-12
0.398691 -1.25159429101127e-11
0.398692 1.94012422072801e-11
0.398693 -2.75949385294293e-11
0.398694 3.82312287544283e-11
0.398695 -5.36145327193831e-11
0.398696 7.9554976217069e-11
0.398697 -1.36489360737122e-10
0.398698 3.83311559724452e-10
0.398699 5.8579564087563e-10
0.3987 -1.79339997308625e-10
0.398701 1.15369766271521e-10
0.398702 -9.67898882541724e-11
0.398703 1.02394259292378e-10
0.398704 -1.48443884493433e-10
0.398705 4.35056997118341e-10
0.398706 5.68465489414847e-10
0.398707 -2.30703711033757e-10
0.398708 1.89774854685704e-10
0.398709 -2.08886118303459e-10
0.39871 9.46554524866087e-10
0.398711 -2.20113029436942e-10
0.398712 6.9625417895597e-10
0.398713 2.62042351287083e-10
0.398714 2.15579789582836e-10
0.398715 6.17422984822007e-10
0.398716 -1.35617839171088e-10
0.398717 9.12505058215623e-10
0.398718 -1.65660327906783e-10
0.398719 1.12498400860606e-10
0.39872 -8.68966580430019e-11
0.398721 7.07541298703098e-11
0.398722 -5.93444349897427e-11
0.398723 5.07346478891149e-11
0.398724 -4.39504241420913e-11
0.398725 3.84414073438184e-11
0.398726 -3.3868681425772e-11
0.398727 3.00115468468414e-11
0.398728 -2.67205852863201e-11
0.398729 2.38921915360277e-11
0.39873 -2.14541533584319e-11
0.398731 1.93575745070825e-11
0.398732 -1.75731045531059e-11
0.398733 1.60911288286611e-11
0.398734 -1.49275336051326e-11
0.398735 1.41409674572776e-11
0.398736 -1.38812783958513e-11
0.398737 1.45469543356899e-11
0.398738 -1.74860339187147e-11
0.398739 3.13016411488113e-11
0.39874 7.33840762829817e-11
0.398741 -1.19895299055503e-11
0.398742 5.87083673916661e-12
0.398743 -3.95601400084398e-12
0.398744 3.24927861565618e-12
0.398745 -3.04556877972865e-12
0.398746 3.09097307117213e-12
0.398747 -3.27932273902048e-12
0.398748 3.57879816567112e-12
0.398749 -4.00837780450987e-12
0.39875 4.63626388738011e-12
0.398751 -5.61710786815916e-12
0.398752 7.36423733024529e-12
0.398753 -1.13877867540929e-11
0.398754 3.0558694545036e-11
0.398755 3.18187909705049e-11
0.398756 -9.12031799529018e-12
0.398757 4.72017988704074e-12
0.398758 -2.75792752041439e-12
0.398759 1.57641572979606e-12
0.39876 -7.30412778179546e-13
0.398761 4.85165455709453e-14
0.398762 5.49893533649105e-13
0.398763 -1.10764616552461e-12
0.398764 1.65068728345589e-12
0.398765 -2.19625662213921e-12
0.398766 2.75698105066578e-12
0.398767 -3.34307489231715e-12
0.398768 3.96365786771875e-12
0.398769 -4.62765238944254e-12
0.39877 5.34449714521494e-12
0.398771 -6.12481896211757e-12
0.398772 6.98116954715652e-12
0.398773 -7.92893218166325e-12
0.398774 8.98752945305333e-12
0.398775 -1.01821223965797e-11
0.398776 1.15461031738575e-11
0.398777 -1.31248896512752e-11
0.398778 1.49818177667226e-11
0.398779 -1.72080950909054e-11
0.39878 1.99391585954629e-11
0.398781 -2.33863626236187e-11
0.398782 2.78980867432776e-11
0.398783 -3.40874584764753e-11
0.398784 4.31388955667623e-11
0.398785 -5.76657640151571e-11
0.398786 8.47659482106412e-11
0.398787 -1.52727941774074e-10
0.398788 6.20161462466506e-10
0.398789 3.39311030401566e-10
0.39879 -1.41486287220785e-10
0.398791 9.38152553104376e-11
0.398792 -7.2311729448737e-11
0.398793 5.14940691119501e-11
0.398794 5.75067308466039e-10
0.398795 8.41413616277917e-10
0.398796 1.48292278655044e-10
0.398797 -4.89069723302807e-11
0.398798 2.68833673171261e-11
0.398799 -2.09702729935043e-11
0.3988 2.80402944356986e-11
0.398801 7.81365717409033e-10
0.398802 6.09112813599822e-11
0.398803 3.20661674869749e-12
0.398804 -3.1802554279835e-12
0.398805 2.71210078170488e-12
0.398806 -2.31458565222798e-12
0.398807 1.98940963170127e-12
0.398808 -1.71805532653694e-12
0.398809 1.48920377159394e-12
0.39881 -1.29760117753805e-12
0.398811 1.14221482081141e-12
0.398812 -1.02583038992211e-12
0.398813 9.56521924019874e-13
0.398814 -9.5287328296368e-13
0.398815 1.06089781148809e-12
0.398816 -1.42434382827337e-12
0.398817 2.81011661330992e-12
0.398818 4.24241406958928e-11
0.398819 -2.62557488852781e-12
0.39882 1.47283151857307e-12
0.398821 -1.08405974044359e-12
0.398822 8.86528649349347e-13
0.398823 -7.60093525156622e-13
0.398824 6.64298384653932e-13
0.398825 -5.82012436089708e-13
0.398826 5.04977926199279e-13
0.398827 -4.28918652671265e-13
0.398828 3.51562385756914e-13
0.398829 -2.7991099781116e-13
0.39883 2.20771489001045e-13
0.398831 -1.72765675469491e-13
0.398832 1.34785881446245e-13
0.398833 -1.05907193011118e-13
0.398834 8.5332038808826e-14
0.398835 -7.4963910239961e-14
0.398836 7.04325121410989e-14
0.398837 -6.52992663792685e-14
0.398838 5.95435065386353e-14
0.398839 -5.31659737352746e-14
0.39884 4.61835526426748e-14
0.398841 -3.95581846651359e-14
0.398842 3.38712344137453e-14
0.398843 -2.87625681978534e-14
0.398844 2.41878948841248e-14
0.398845 -2.01086228617505e-14
0.398846 1.64907224575069e-14
0.398847 -1.33038287390274e-14
0.398848 1.05205294159728e-14
0.398849 -8.11579674900769e-15
0.39885 6.06653258785552e-15
0.398851 -4.35120308875558e-15
0.398852 2.94954512518103e-15
0.398853 -1.84233046450726e-15
0.398854 1.01117682708523e-15
0.398855 -4.38397247013276e-16
0.398856 1.06880910687553e-16
0.398857 0
0.398858 0
0.398859 0
0.39886 0
0.398861 0
0.398862 0
0.398863 0
0.398864 0
0.398865 0
0.398866 0
0.398867 0
0.398868 0
0.398869 0
0.39887 0
0.398871 0
0.398872 0
0.398873 0
0.398874 0
0.398875 0
0.398876 0
0.398877 0
0.398878 0
0.398879 0
0.39888 0
0.398881 0
0.398882 0
0.398883 0
0.398884 0
0.398885 0
0.398886 0
0.398887 0
0.398888 0
0.398889 0
0.39889 0
0.398891 0
0.398892 0
0.398893 0
0.398894 0
0.398895 0
0.398896 0
0.398897 0
0.398898 0
0.398899 0
0.3989 0
0.398901 0
0.398902 0
0.398903 0
0.398904 0
0.398905 0
0.398906 0
0.398907 0
0.398908 0
0.398909 0
0.39891 0
0.398911 0
0.398912 0
0.398913 0
0.398914 0
0.398915 0
0.398916 0
0.398917 0
0.398918 0
0.398919 0
0.39892 0
0.398921 0
0.398922 0
0.398923 0
0.398924 0
0.398925 0
0.398926 0
0.398927 -4.514063429759e-15
0.398928 1.84918342849088e-14
0.398929 -4.2594717514222e-14
0.39893 7.74964963690377e-14
0.398931 -1.23886018966209e-13
0.398932 1.8231329522764e-13
0.398933 -2.5333631577906e-13
0.398934 3.37691544806063e-13
0.398935 -4.36151136378387e-13
0.398936 5.49531844227726e-13
0.398937 -6.79367890019873e-13
0.398938 8.27327442753187e-13
0.398939 -9.94536868619938e-13
0.39894 1.18223209617455e-12
0.398941 -1.39178538673632e-12
0.398942 1.62473888327482e-12
0.398943 -1.88284688092098e-12
0.398944 2.16812943924969e-12
0.398945 -2.48294091232821e-12
0.398946 2.83005834092047e-12
0.398947 -3.21279663994226e-12
0.398948 3.63516045231039e-12
0.398949 -4.1020469595266e-12
0.39895 4.61856569112717e-12
0.398951 -5.19127868515034e-12
0.398952 5.82973129603987e-12
0.398953 -6.54630331296369e-12
0.398954 7.35392629408125e-12
0.398955 -8.27082346419192e-12
0.398956 9.32667017205059e-12
0.398957 -1.05635497551017e-11
0.398958 1.20429811104228e-11
0.398959 -1.38583212746391e-11
0.39896 1.61580431317955e-11
0.398961 -1.91929220345628e-11
0.398962 2.34217051418202e-11
0.398963 -2.97818470983859e-11
0.398964 4.05320022630669e-11
0.398965 -6.28399263241195e-11
0.398966 1.37964345545415e-10
0.398967 7.45797860785752e-10
0.398968 -1.00820231036736e-10
0.398969 5.43605938980201e-11
0.39897 -3.77318104688219e-11
0.398971 3.07641445337596e-11
0.398972 4.47812024965562e-11
0.398973 1.2015053532622e-11
0.398974 -9.431710900859e-12
0.398975 3.54712625411065e-12
0.398976 2.42648074972966e-11
0.398977 4.39434176584586e-11
0.398978 -2.43170628254951e-11
0.398979 2.00056368670271e-11
0.39898 -1.83181823601377e-11
0.398981 1.77075171301854e-11
0.398982 -1.77670067800331e-11
0.398983 1.83841305819112e-11
0.398984 -1.95821748972892e-11
0.398985 2.15092167725908e-11
0.398986 -2.45290687884388e-11
0.398987 2.95801041193421e-11
0.398988 -4.01194271230973e-11
0.398989 9.71073609676244e-11
0.39899 3.9684220559127e-12
0.398991 3.17251221993242e-11
0.398992 -7.34985308048238e-11
0.398993 6.90490748403484e-10
0.398994 9.67169109554358e-11
0.398995 -4.21293494162098e-11
0.398996 2.46390188180849e-11
0.398997 -1.54906257258536e-11
0.398998 9.49528207615257e-12
0.398999 -4.95929182978674e-12
0.399 1.12952496754136e-12
0.399001 2.43414089827274e-12
0.399002 -6.10977616134703e-12
0.399003 1.04781137294533e-11
0.399004 -1.73567171805274e-11
0.399005 4.69118721430947e-11
0.399006 9.18159214797741e-12
0.399007 7.24560721588135e-12
0.399008 -1.2377487127924e-11
0.399009 9.99456730507202e-12
0.39901 4.86967711460336e-11
0.399011 1.31368473369972e-09
0.399012 2.14519803531758e-10
0.399013 -4.52063624379647e-12
0.399014 -8.97071892193101e-11
0.399015 6.55643132833718e-10
0.399016 2.61548671184271e-10
0.399017 -1.26784398494494e-10
0.399018 8.95963515432972e-11
0.399019 -7.28489126088361e-11
0.39902 6.43775971190276e-11
0.399021 -6.07492672123657e-11
0.399022 6.11704470284612e-11
0.399023 -6.66625173164039e-11
0.399024 8.19018095536865e-11
0.399025 -1.28931041928129e-10
0.399026 7.08687005242826e-10
0.399027 1.43354490051163e-10
0.399028 -5.6577904839122e-11
0.399029 3.23687226060814e-11
0.39903 -2.12914004984973e-11
0.399031 1.5044553934278e-11
0.399032 -1.10446555966873e-11
0.399033 8.21518665424089e-12
0.399034 -6.01232387502647e-12
0.399035 4.06369355387373e-12
0.399036 -1.88456929307066e-12
0.399037 -2.13801042094444e-12
0.399038 7.46482626607311e-11
0.399039 1.15195437460112e-11
0.39904 -6.77946384710314e-12
0.399041 5.05117720996853e-12
0.399042 -4.0519634192803e-12
0.399043 3.35148396498465e-12
0.399044 -2.80044822964229e-12
0.399045 2.32581995369154e-12
0.399046 -1.87855438433702e-12
0.399047 1.40293708880875e-12
0.399048 -8.27879979585583e-13
0.399049 5.07885575790027e-14
0.39905 1.13818988329716e-12
0.399051 -3.31161390727359e-12
0.399052 9.16458240520399e-12
0.399053 3.60690971772731e-11
0.399054 1.48460122419056e-11
0.399055 6.47091836294253e-11
0.399056 -2.07046202732462e-11
0.399057 1.41102257073194e-11
0.399058 -1.04733526177289e-11
0.399059 5.45850299431136e-12
0.39906 2.0149995323016e-11
0.399061 4.70473439976804e-11
0.399062 -2.98145578898656e-11
0.399063 2.75764283671992e-11
0.399064 -2.81681864381819e-11
0.399065 3.02102802139684e-11
0.399066 -3.34888475952746e-11
0.399067 3.81825965104959e-11
0.399068 -4.48186508813632e-11
0.399069 5.45085472613784e-11
0.39907 -6.96850564234644e-11
0.399071 9.66371362936542e-11
0.399072 -1.57830637968551e-10
0.399073 4.36186402206794e-10
0.399074 5.55626796577727e-10
0.399075 -1.67160465368962e-10
0.399076 9.81818410118167e-11
0.399077 -7.1731946301946e-11
0.399078 7.18917721101824e-11
0.399079 3.61911416485531e-11
0.39908 -9.28720705986377e-12
0.399081 4.74430860416104e-11
0.399082 8.10873521097764e-10
0.399083 -5.90876636170507e-11
0.399084 1.22111130090966e-10
0.399085 -1.67862377470398e-10
0.399086 5.6495850775565e-10
0.399087 4.23110350411504e-10
0.399088 -1.87797848141026e-10
0.399089 1.46882743114969e-10
0.39909 -1.43236868085797e-10
0.399091 1.63414887957172e-10
0.399092 -2.27089993042496e-10
0.399093 5.59079687687715e-10
0.399094 4.27291351776982e-10
0.399095 -8.71635995429231e-11
0.399096 4.10922338455952e-12
0.399097 5.66725076736271e-11
0.399098 -1.53242185596978e-10
0.399099 7.79316056534349e-10
0.3991 9.37860976541518e-10
0.399101 -2.09584809569096e-10
0.399102 1.26980683680691e-10
0.399103 -9.11139285466094e-11
0.399104 7.01712132602429e-11
0.399105 -5.58748563561763e-11
0.399106 4.48753433926832e-11
0.399107 -3.50558782178669e-11
0.399108 2.28281710370173e-11
0.399109 4.67525952413228e-11
0.39911 5.02941603664851e-11
0.399111 -3.44573337385264e-11
0.399112 2.80591595760993e-11
0.399113 -2.38877828055724e-11
0.399114 2.07073215240932e-11
0.399115 -1.81017536216701e-11
0.399116 1.58870853175043e-11
0.399117 -1.39630179701422e-11
0.399118 1.22678667975534e-11
0.399119 -1.07612248360551e-11
0.39912 9.41461298713061e-12
0.399121 -8.20630032465068e-12
0.399122 7.11596140293087e-12
0.399123 -6.12700480307197e-12
0.399124 5.42473546455273e-11
0.399125 -4.42146961670926e-12
0.399126 3.70790878937064e-12
0.399127 -3.09241411711866e-12
0.399128 2.57894830881063e-12
0.399129 -2.16276826477828e-12
0.39913 1.83996756898674e-12
0.399131 -1.61587262089254e-12
0.399132 1.49704999135463e-12
0.399133 -1.48206617432511e-12
0.399134 1.56038515383571e-12
0.399135 -1.72274020645908e-12
0.399136 1.97005152255123e-12
0.399137 -2.30352908040772e-12
0.399138 2.72470158058327e-12
0.399139 -3.23546060465766e-12
0.39914 3.82756142523982e-12
0.399141 -4.4943485072923e-12
0.399142 5.24086022030974e-12
0.399143 -6.07285969130822e-12
0.399144 6.99701451319118e-12
0.399145 -8.0211273328275e-12
0.399146 9.15443384429022e-12
0.399147 -1.04079911568913e-11
0.399148 1.17951887520853e-11
0.399149 -1.33324275505674e-11
0.39915 1.50302732466462e-11
0.399151 -1.69036318056403e-11
0.399152 1.89835844645603e-11
0.399153 -2.13103289661441e-11
0.399154 2.39362578994154e-11
0.399155 -2.6929826199282e-11
0.399156 3.03793300760509e-11
0.399157 -3.43917575917333e-11
0.399158 3.90632969058666e-11
0.399159 -4.42932910996568e-11
0.39916 4.84364471770098e-11
0.399161 -2.15466863801873e-11
0.399162 1.43102590529505e-10
0.399163 -1.78592349977728e-10
0.399164 4.04546617656156e-10
0.399165 5.73029978289902e-10
0.399166 -1.21632131844977e-10
0.399167 8.98993573961508e-11
0.399168 3.39643800810706e-11
0.399169 -1.12955582457588e-10
0.39917 5.5628207762628e-10
0.399171 3.95383672168807e-10
0.399172 -1.70133480030175e-10
0.399173 1.14739268887677e-10
0.399174 -8.91566594622759e-11
0.399175 7.43913929691691e-11
0.399176 -6.49040119366992e-11
0.399177 5.84914720406532e-11
0.399178 -5.41174213436958e-11
0.399179 5.12548806091658e-11
0.39918 -4.96439155396072e-11
0.399181 4.91970657628945e-11
0.399182 -4.99740840272358e-11
0.399183 5.22084082771314e-11
0.399184 -5.64053878902325e-11
0.399185 6.35967181666696e-11
0.399186 -7.60397093256157e-11
0.399187 9.95508169583259e-11
0.399188 -1.54644844239618e-10
0.399189 4.00511661767707e-10
0.39919 5.69726419449794e-10
0.399191 -1.61579187078657e-10
0.399192 9.36662159182145e-11
0.399193 -6.62286873828309e-11
0.399194 5.16930554221842e-11
0.399195 -4.28981892476558e-11
0.399196 3.71633581921667e-11
0.399197 -3.32642457678675e-11
0.399198 3.05678929800008e-11
0.399199 -2.87200310200555e-11
0.3992 2.75134373142931e-11
0.399201 -2.68265432903441e-11
0.399202 2.65923099947016e-11
0.399203 -2.67845019005798e-11
0.399204 2.74131357616338e-11
0.399205 -2.85342487428177e-11
0.399206 3.02502451203245e-11
0.399207 -3.27240418470403e-11
0.399208 3.6233975725083e-11
0.399209 -4.127160725456e-11
0.39921 4.87679568068271e-11
0.399211 -6.07035192364497e-11
0.399212 8.20788453816537e-11
0.399213 -1.30207879301602e-10
0.399214 3.33746569968951e-10
0.399215 5.47601541776597e-10
0.399216 -1.46841606626884e-10
0.399217 8.38147599279637e-11
0.399218 -5.81255650198404e-11
0.399219 4.41480329863437e-11
0.39922 -3.53302630362736e-11
0.399221 2.92287498499379e-11
0.399222 -2.47238874941916e-11
0.399223 2.12338832587494e-11
0.399224 -1.84258959993148e-11
0.399225 1.60960056441038e-11
0.399226 -1.4112496594468e-11
0.399227 1.23866396922151e-11
0.399228 -1.08565795668796e-11
0.399229 9.47794421534845e-12
0.39923 -8.22701168570171e-12
0.399231 7.08726290827456e-12
0.399232 -6.03857389776862e-12
0.399233 5.06495874223424e-12
0.399234 -4.15344314992367e-12
0.399235 3.29325818970136e-12
0.399236 -2.47524634526863e-12
0.399237 1.68723588755794e-12
0.399238 -9.17454395603802e-13
0.399239 1.5859971741326e-13
0.39924 5.96397832699616e-13
0.399241 -1.35462537311865e-12
0.399242 2.12344396213516e-12
0.399243 -2.91077318312906e-12
0.399244 3.72542996082048e-12
0.399245 -4.57755682044651e-12
0.399246 5.47919059357288e-12
0.399247 -6.44504954292183e-12
0.399248 7.49266646034628e-12
0.399249 -8.6449684255914e-12
0.39925 9.93390819797083e-12
0.399251 -1.1403658306247e-11
0.399252 1.3117542004324e-11
0.399253 -1.51702399307782e-11
0.399254 1.77106671233933e-11
0.399255 -2.09961564328224e-11
0.399256 2.54874591907988e-11
0.399257 -3.21067654165469e-11
0.399258 4.3071709712494e-11
0.399259 -6.5411023474854e-11
0.39926 1.39555179812884e-10
0.399261 7.25620587757121e-10
0.399262 -9.30186514534447e-11
0.399263 4.65943443104423e-11
0.399264 -2.90098904016095e-11
0.399265 1.93770936596918e-11
0.399266 -1.29865352855234e-11
0.399267 8.15938876264548e-12
0.399268 -4.11586219288623e-12
0.399269 4.01755869690888e-13
0.39927 3.32680239666094e-12
0.399271 -7.42626242033269e-12
0.399272 1.23999802571934e-11
0.399273 -1.91670882273051e-11
0.399274 2.98515950455779e-11
0.399275 -5.11057615050501e-11
0.399276 1.21096285731323e-10
0.399277 6.95581495986985e-10
0.399278 -9.88467635869312e-11
0.399279 5.55161615273808e-11
0.39928 -3.96151122467227e-11
0.399281 3.14813930852036e-11
0.399282 -2.67589202482089e-11
0.399283 2.40230824855639e-11
0.399284 -2.28602069303953e-11
0.399285 2.36268712218369e-11
0.399286 -2.87161263086459e-11
0.399287 6.13219567541143e-11
0.399288 4.18282860044744e-11
0.399289 -8.79253609568375e-12
0.39929 2.80188368254829e-12
0.399291 -5.67101435519456e-13
0.399292 -4.85279135575254e-13
0.399293 1.05056384236467e-12
0.399294 -1.39426436555357e-12
0.399295 1.64196812608449e-12
0.399296 -1.86566863819652e-12
0.399297 2.11803033343442e-12
0.399298 -2.45243790383317e-12
0.399299 2.94532239758417e-12
0.3993 -3.74309643475127e-12
0.399301 5.20544272935661e-12
0.399302 -8.65764734362632e-12
0.399303 2.60694896696092e-11
0.399304 2.6334610214616e-11
0.399305 -8.92666715099114e-12
0.399306 5.48314785671992e-12
0.399307 -4.03617951877946e-12
0.399308 3.25638043762015e-12
0.399309 -2.78164325061017e-12
0.39931 2.47316962563237e-12
0.399311 -2.26666504450922e-12
0.399312 2.12856821500511e-12
0.399313 -2.03992569889874e-12
0.399314 1.98948524687407e-12
0.399315 -1.97039977408933e-12
0.399316 1.97074271898486e-12
0.399317 -1.98372889821362e-12
0.399318 2.01077256174667e-12
0.399319 -2.05088478386823e-12
0.39932 2.10392624088752e-12
0.399321 -2.16945983649239e-12
0.399322 2.24770684385359e-12
0.399323 -2.33959363978437e-12
0.399324 2.44686064651411e-12
0.399325 -2.57224604941308e-12
0.399326 2.7197695091139e-12
0.399327 -2.89515961587085e-12
0.399328 3.10552959152868e-12
0.399329 -3.36143400607462e-12
0.39933 3.67933711577142e-12
0.399331 -4.08310591526282e-12
0.399332 4.60824413487543e-12
0.399333 -5.30937879746329e-12
0.399334 6.27430920092636e-12
0.399335 -7.6567041533198e-12
0.399336 9.73554978781844e-12
0.399337 -1.30715531295077e-11
0.399338 1.90050576292549e-11
0.399339 -3.17077656190684e-11
0.39934 7.38705328789956e-11
0.399341 7.95195121065404e-10
0.399342 -7.66582709553205e-11
0.399343 4.56550282380117e-11
0.399344 -3.55384924399928e-11
0.399345 3.11937808173668e-11
0.399346 -2.94312639967355e-11
0.399347 2.9236398041703e-11
0.399348 -3.02842189745208e-11
0.399349 3.25921471640104e-11
0.39935 -3.64846945662221e-11
0.399351 4.27370083062618e-11
0.399352 -5.30822763997204e-11
0.399353 7.19630874349753e-11
0.399354 -1.14560442724197e-10
0.399355 2.85431344519076e-10
0.399356 6.49916987385287e-10
0.399357 -1.68136765110835e-10
0.399358 1.30311592533073e-10
0.399359 3.73644544804405e-12
0.39936 2.8391007490013e-11
0.399361 -2.77650805258987e-11
0.399362 2.54112509210553e-11
0.399363 -2.33018060840758e-11
0.399364 2.16797497156639e-11
0.399365 -2.05510292376971e-11
0.399366 1.99068764135351e-11
0.399367 -1.97748750334267e-11
0.399368 2.02467000554662e-11
0.399369 -2.15218296144542e-11
0.39937 2.4006402696361e-11
0.399371 -2.85714776690083e-11
0.399372 3.73662234501096e-11
0.399373 -5.73275641915377e-11
0.399374 1.3013764495104e-10
0.399375 8.12034057166357e-10
0.399376 -1.02943784507928e-10
0.399377 6.04838688545581e-11
0.399378 -4.62511519765943e-11
0.399379 4.00426411122325e-11
0.39938 -3.74175654254133e-11
0.399381 3.69121486043833e-11
0.399382 -3.80117480164464e-11
0.399383 4.06583814336037e-11
0.399384 -4.51590772679001e-11
0.399385 5.23345556470391e-11
0.399386 -6.4078750061402e-11
0.399387 8.52799671719764e-11
0.399388 -1.32778885030323e-10
0.399389 3.26482626997409e-10
0.39939 6.07579199514465e-10
0.399391 -1.5156249489025e-10
0.399392 8.48933016422173e-11
0.399393 -5.81436372862137e-11
0.399394 4.37280965590022e-11
0.399395 -3.47135502610406e-11
0.399396 2.85330359798843e-11
0.399397 -2.40158690087811e-11
0.399398 2.05507047790344e-11
0.399399 -1.77860860149346e-11
0.3994 1.55116916362578e-11
0.399401 -1.3590959443019e-11
0.399402 1.19317393522359e-11
0.399403 -1.04695749222502e-11
0.399404 9.15798204430477e-12
0.399405 -7.96252932718508e-12
0.399406 6.85708905112442e-12
0.399407 -5.82137994557138e-12
0.399408 4.83570902613875e-12
0.399409 -3.88306584734867e-12
0.39941 2.95205862344594e-12
0.399411 -2.03287557625697e-12
0.399412 1.11681511232655e-12
0.399413 -2.05444982792454e-13
0.399414 -6.98316443055766e-13
0.399415 1.59623023196356e-12
0.399416 -2.49060443775679e-12
0.399417 3.38857844228361e-12
0.399418 -4.29797366738243e-12
0.399419 5.22765724179343e-12
0.39942 -6.18799456519354e-12
0.399421 7.19143794814953e-12
0.399422 -8.25332089043121e-12
0.399423 9.39296471399261e-12
0.399424 -1.06352670946839e-11
0.399425 1.20130512732879e-11
0.399426 -1.35706513653176e-11
0.399427 1.5369578100076e-11
0.399428 -1.74978359446271e-11
0.399429 2.00859786008209e-11
0.39943 -2.33444110434409e-11
0.399431 2.76117343852295e-11
0.399432 -3.34692859859323e-11
0.399433 4.20427897111991e-11
0.399434 -5.58313738326566e-11
0.399435 8.17159304528003e-11
0.399436 -1.48051530116322e-10
0.399437 6.88757810397613e-10
0.399438 2.74880121427335e-10
0.399439 -1.16880372547392e-10
0.39944 7.52198347117473e-11
0.399441 -5.58640524059158e-11
0.399442 4.44298088143139e-11
0.399443 -3.63830584317832e-11
0.399444 2.9419123699126e-11
0.399445 -2.11967766362334e-11
0.399446 6.1604963944566e-12
0.399447 4.61099767713757e-11
0.399448 8.13028536376636e-10
0.399449 -1.66511359116316e-10
0.39945 1.57707057803335e-10
0.399451 -2.20732680065278e-10
0.399452 1.36625941718772e-09
0.399453 3.51513633614138e-10
0.399454 -1.25431758153359e-10
0.399455 7.25751830633116e-11
0.399456 -4.96264540234679e-11
0.399457 3.70598935283546e-11
0.399458 -2.92513285499514e-11
0.399459 2.39914255692868e-11
0.39946 -2.02427080783392e-11
0.399461 1.74573552828325e-11
0.399462 -1.53211842912808e-11
0.399463 1.36428942724341e-11
0.399464 -1.23009987406722e-11
0.399465 1.12164639992606e-11
0.399466 -1.03379780543192e-11
0.399467 9.63412774265305e-12
0.399468 -9.09008144787928e-12
0.399469 8.70840783973828e-12
0.39947 -8.51607544324658e-12
0.399471 8.58548210838399e-12
0.399472 -9.09839513394643e-12
0.399473 1.05883260970871e-11
0.399474 -1.54101385253337e-11
0.399475 7.65982370120179e-11
0.399476 1.37731221362761e-11
0.399477 -4.78209393110083e-12
0.399478 2.40871915703314e-12
0.399479 -1.41121507612442e-12
0.39948 9.1007694330181e-13
0.399481 -6.31709374063419e-13
0.399482 4.62793709479345e-13
0.399483 -3.46638252181432e-13
0.399484 2.49316436590711e-13
0.399485 -1.44732301499156e-13
0.399486 3.44330721026144e-15
0.399487 2.26926742273518e-13
0.399488 -6.95811993098388e-13
0.399489 2.16215789206635e-12
0.39949 4.21143042361051e-11
0.399491 -2.97668302904101e-12
0.399492 1.77607837872466e-12
0.399493 -1.35663037342906e-12
0.399494 1.1658945227459e-12
0.399495 -1.08600003298855e-12
0.399496 1.0774358487369e-12
0.399497 -1.130868092099e-12
0.399498 1.24651127462763e-12
0.399499 -1.42185498003622e-12
0.3995 1.65652770180863e-12
0.399501 -1.95142773847199e-12
0.399502 2.30830524423857e-12
0.399503 -2.72956014141579e-12
0.399504 3.21815570965515e-12
0.399505 -3.77760260191556e-12
0.399506 4.41199285218064e-12
0.399507 -5.1260760135535e-12
0.399508 5.92537700379715e-12
0.399509 -6.81636070761434e-12
0.39951 7.80665356356889e-12
0.399511 -8.90533841458073e-12
0.399512 1.0123346981878e-11
0.399513 -1.14739859556228e-11
0.399514 1.29736502154332e-11
0.399515 -1.46428039618667e-11
0.399516 1.65068381803642e-11
0.399517 -1.85986018219021e-11
0.399518 2.09617618811145e-11
0.399519 -2.36545780621434e-11
0.39952 2.67566041386235e-11
0.399521 -3.03794858541135e-11
0.399522 3.46851502796647e-11
0.399523 -3.991813684302e-11
0.399524 4.64669993616229e-11
0.399525 -5.49911130354693e-11
0.399526 6.67129431043652e-11
0.399527 -8.42014651596874e-11
0.399528 1.13999015564389e-10
0.399529 -1.7950376078236e-10
0.39953 4.79720034882805e-10
0.399531 4.78800798456793e-10
0.399532 -1.209671826491e-10
0.399533 4.13778915299309e-11
0.399534 1.1376469919732e-11
0.399535 -8.93997070470358e-11
0.399536 6.051251802219e-10
0.399537 2.88235483924472e-10
0.399538 -1.35119766857375e-10
0.399539 9.19899333233578e-11
0.39954 -7.06474111628683e-11
0.399541 5.75365651752587e-11
0.399542 -4.8509030340021e-11
0.399543 4.18479187161028e-11
0.399544 -3.67057142432431e-11
0.399545 3.26126321709824e-11
0.399546 -2.92862338175643e-11
0.399547 2.6546456627582e-11
0.399548 -2.42735595420083e-11
0.399549 2.23856287076157e-11
0.39955 -2.08258307440682e-11
0.399551 1.95511309650086e-11
0.399552 -1.85312076068168e-11
0.399553 1.77498003009342e-11
0.399554 -1.71998230710584e-11
0.399555 1.6883117435311e-11
0.399556 -1.68112308198682e-11
0.399557 1.70074186313294e-11
0.399558 -1.75103656839887e-11
0.399559 1.83806161352864e-11
0.39956 -1.9711631736061e-11
0.399561 2.16493108651989e-11
0.399562 -2.44280475094537e-11
0.399563 2.84416772672207e-11
0.399564 -3.43951980514561e-11
0.399565 4.36614878349965e-11
0.399566 -5.93112604302031e-11
0.399567 8.97185873409459e-11
0.399568 -1.68387220237185e-10
0.399569 7.94510536475843e-10
0.39957 9.79070718891628e-10
0.399571 -2.55000060202718e-10
0.399572 2.00670327510653e-10
0.399573 -2.31450363080044e-10
0.399574 6.47116542859963e-10
0.399575 2.51264915275251e-10
0.399576 -7.44186388560183e-11
0.399577 3.42050676855355e-11
0.399578 -1.73987547544602e-11
0.399579 8.37624697073621e-12
0.39958 -2.68969317060506e-12
0.399581 -1.39464143459672e-12
0.399582 4.71942344931958e-12
0.399583 -7.78783815326218e-12
0.399584 7.50299013318606e-10
0.399585 -1.47939482029829e-11
0.399586 1.98828025971826e-11
0.399587 -2.77372586079497e-11
0.399588 4.24683802118534e-11
0.399589 -8.25796416451664e-11
0.39959 7.6484637220289e-10
0.399591 1.11501857376377e-10
0.399592 -5.23916385238191e-11
0.399593 3.43009728890803e-11
0.399594 -2.54163331043101e-11
0.399595 2.0049837925648e-11
0.399596 -1.63760373060037e-11
0.399597 1.36121142933565e-11
0.399598 -1.13397312707799e-11
0.399599 9.26767306873418e-12
0.3996 -7.0943017494546e-12
0.399601 4.31173049129814e-12
0.399602 3.83630602054014e-13
0.399603 -1.21473947412791e-11
0.399604 7.45427755692746e-11
0.399605 1.15571815678526e-09
0.399606 1.03469225563378e-09
0.399607 2.61595500903769e-11
0.399608 -8.25043766730676e-12
0.399609 2.28622510704963e-12
0.39961 1.95272168338292e-11
0.399611 6.25673493843016e-11
0.399612 -3.3415594207476e-11
0.399613 3.13958585373265e-11
0.399614 -3.51312190330089e-11
0.399615 9.00774583094662e-11
0.399616 -4.57068366927875e-11
0.399617 6.99568902711177e-11
0.399618 -1.26471879662168e-10
0.399619 4.09702761867668e-10
0.39962 5.39743964503351e-10
0.399621 -2.10255734003325e-10
0.399622 1.65419003663525e-10
0.399623 -1.83443815981197e-10
0.399624 8.9819889732609e-10
0.399625 -1.04632311151366e-10
0.399626 5.15070389397921e-10
0.399627 4.50320138158698e-10
0.399628 -1.85311762672444e-10
0.399629 1.4095619078685e-10
0.39963 -1.49946785131787e-10
0.399631 2.71077979313881e-10
0.399632 5.71629753150555e-10
0.399633 -1.1202452759861e-10
0.399634 6.09355519831566e-11
0.399635 -4.4334540179465e-11
0.399636 3.85389328399958e-11
0.399637 -3.88617604003806e-11
0.399638 4.6296982900205e-11
0.399639 -7.39610184102367e-11
0.39964 7.36624196257547e-10
0.399641 6.5411526995378e-11
0.399642 -2.6386286311515e-11
0.399643 1.44596352965873e-11
0.399644 -8.79310642773581e-12
0.399645 5.66642910948309e-12
0.399646 -4.08322849873477e-12
0.399647 4.0222831047677e-12
0.399648 -6.46833307724037e-12
0.399649 1.51926177838132e-11
0.39965 -4.79448138302484e-11
0.399651 3.29154135974461e-10
0.399652 8.94625332978642e-10
0.399653 2.67597482346235e-10
0.399654 -3.33333931798082e-11
0.399655 -1.28891171576806e-11
0.399656 4.56100048626495e-11
0.399657 -1.04418612112028e-10
0.399658 6.42112925708943e-10
0.399659 1.87561972150576e-10
0.39966 -8.29116849651562e-11
0.399661 5.24790897913445e-11
0.399662 -3.74696984769049e-11
0.399663 2.82444717855314e-11
0.399664 -2.18016177200715e-11
0.399665 1.6895559477088e-11
0.399666 -1.29097962828079e-11
0.399667 9.49352014368176e-12
0.399668 -6.42973820076481e-12
0.399669 3.58148967392489e-12
0.39967 -8.51158245805439e-13
0.399671 -1.83674735210147e-12
0.399672 4.5397301123901e-12
0.399673 -7.31178554542937e-12
0.399674 1.02156830346687e-11
0.399675 -1.33226345404494e-11
0.399676 1.67203697442877e-11
0.399677 -2.05249133926715e-11
0.399678 2.48996871371694e-11
0.399679 -3.00892136050422e-11
0.39968 3.64835805904825e-11
0.399681 -4.4756037579073e-11
0.399682 5.61772967224582e-11
0.399683 -7.34832914057883e-11
0.399684 1.03889894000397e-10
0.399685 -1.74683127552047e-10
0.399686 5.63466520809577e-10
0.399687 4.24081924714282e-10
0.399688 -1.45272254157264e-10
0.399689 8.29713397873338e-11
0.39969 -5.48663763326112e-11
0.399691 3.88745177033924e-11
0.399692 -3.04018837960011e-11
0.399693 7.41077253769312e-11
0.399694 7.92470031375899e-12
0.399695 -1.00592969311598e-11
0.399696 1.70850234824528e-11
0.399697 -2.6689155868759e-11
0.399698 4.10481316780112e-11
0.399699 -3.15475198039052e-12
0.3997 7.78679932521773e-11
0.399701 -1.47038877743295e-10
0.399702 5.14836345918665e-10
0.399703 4.16780498565626e-10
0.399704 -1.53547727576695e-10
0.399705 9.48072841718701e-11
0.399706 -6.83667065996773e-11
0.399707 5.3037070212451e-11
0.399708 -4.28602716157004e-11
0.399709 3.55048157549995e-11
0.39971 -2.98686456952716e-11
0.399711 2.5361380451694e-11
0.399712 -2.16365630578926e-11
0.399713 1.8475634052672e-11
0.399714 -1.5731638898687e-11
0.399715 1.32991183593214e-11
0.399716 -1.10961628052883e-11
0.399717 9.05178444048065e-12
0.399718 -7.09408674506496e-12
0.399719 5.13387557569355e-12
0.39972 -3.03867345003606e-12
0.399721 5.40253484737233e-13
0.399722 3.07813608483219e-12
0.399723 -1.06735449636246e-11
0.399724 6.16801866396106e-11
0.399725 3.36654716800671e-11
0.399726 -1.5315187823595e-11
0.399727 1.02828275736138e-11
0.399728 -7.7597849807264e-12
0.399729 6.16221749750313e-12
0.39973 -5.01619125370812e-12
0.399731 4.12672619432255e-12
0.399732 -3.3947673862154e-12
0.399733 2.75927799093165e-12
0.399734 -2.17311872606896e-12
0.399735 1.58678426733425e-12
0.399736 -9.28049336075797e-13
0.399737 5.65441388159451e-14
0.399738 1.39363999398367e-12
0.399739 -4.88456615654404e-12
0.39974 3.06204143719759e-11
0.399741 1.86441834061218e-11
0.399742 -9.66392674244727e-12
0.399743 7.52546456401605e-12
0.399744 -6.69481178934887e-12
0.399745 6.3715727682539e-12
0.399746 -6.32760867384686e-12
0.399747 6.48284809756044e-12
0.399748 -6.81413146474355e-12
0.399749 7.32957507512841e-12
0.39975 -8.06298151367319e-12
0.399751 9.07862771463957e-12
0.399752 -1.04861871576271e-11
0.399753 1.24728422182948e-11
0.399754 -1.53721760631494e-11
0.399755 1.98242989144731e-11
0.399756 -2.72001282450198e-11
0.399757 4.09711358178572e-11
0.399758 -7.28396646037108e-11
0.399759 1.98259358554447e-10
0.39976 7.23289450157296e-10
0.399761 -1.87082935191182e-10
0.399762 1.4914755024795e-10
0.399763 -1.8546412016462e-10
0.399764 7.1064510831778e-10
0.399765 1.92950851866834e-10
0.399766 -7.01315367813357e-11
0.399767 3.89351893756974e-11
0.399768 -2.54212687205102e-11
0.399769 1.8133231845059e-11
0.39977 -1.36732706871975e-11
0.399771 1.06997646419334e-11
0.399772 -8.58544626739796e-12
0.399773 7.00181315782839e-12
0.399774 -5.76209146453962e-12
0.399775 4.75323391822664e-12
0.399776 -3.90338114493085e-12
0.399777 3.16506927384338e-12
0.399778 -2.50606550432232e-12
0.399779 1.89623763137541e-12
0.39978 -1.31891566817775e-12
0.399781 7.71335237481698e-13
0.399782 -2.52409335598539e-13
0.399783 -2.27752007016313e-13
0.399784 6.36060161394925e-13
0.399785 -8.57922131375721e-13
0.399786 3.11474835945622e-13
0.399787 8.03011158873553e-11
0.399788 7.0129702976788e-12
0.399789 -6.41348466692644e-12
0.39979 6.84503890799995e-12
0.399791 -7.59962424923726e-12
0.399792 8.5624278536732e-12
0.399793 -9.72094719833771e-12
0.399794 1.11016637015545e-11
0.399795 -1.27675992812206e-11
0.399796 1.48168457480831e-11
0.399797 -1.73904371801118e-11
0.399798 2.07075939007827e-11
0.399799 -2.51018548423266e-11
0.3998 3.09468307451163e-11
0.399801 -3.64671700321821e-11
0.399802 1.17506528860583e-10
0.399803 -1.37612299922199e-10
0.399804 4.2355629643813e-10
0.399805 5.70441721898794e-10
0.399806 -2.67065624435311e-10
0.399807 7.78845447055377e-10
0.399808 9.57419705676956e-11
0.399809 -2.4324891825857e-11
0.39981 9.93521661689167e-12
0.399811 -6.07645408409318e-12
0.399812 5.83281293770758e-12
0.399813 -7.5442924775132e-12
0.399814 1.11018082431168e-11
0.399815 -1.76711939674241e-11
0.399816 3.16788997907341e-11
0.399817 -7.46603500727067e-11
0.399818 5.0902248556085e-10
0.399819 9.35404732363681e-10
0.39982 1.18372702316683e-10
0.399821 3.58825936528384e-12
0.399822 7.11134239308997e-10
0.399823 -6.33833142863247e-11
0.399824 4.4368605144857e-11
0.399825 -3.96286235945613e-11
0.399826 3.93306052515249e-11
0.399827 -4.14463153197094e-11
0.399828 4.55181064362791e-11
0.399829 -5.17787053587026e-11
0.39983 6.11612617601905e-11
0.399831 -7.60020304197076e-11
0.399832 1.02846902176253e-10
0.399833 -1.68230899647146e-10
0.399834 6.39104552942049e-10
0.399835 2.50159466496864e-10
0.399836 -7.96832871685474e-11
0.399837 3.08352670455634e-11
0.399838 -2.00579513944481e-12
0.399839 -2.40866719637229e-11
0.39984 5.88124242745091e-11
0.399841 -1.31761432112839e-10
0.399842 5.95792300586738e-10
0.399843 3.40528656351579e-10
0.399844 -1.40769831355774e-10
0.399845 8.680948206081e-11
0.399846 -5.48463771197433e-11
0.399847 1.39820309904971e-11
0.399848 6.56338314030094e-10
0.399849 1.44003404439844e-10
0.39985 -1.06900570764641e-10
0.399851 1.0347545694516e-10
0.399852 -1.21190739204855e-10
0.399853 2.07950442540173e-10
0.399854 6.8927289091016e-10
0.399855 -8.12531519326775e-11
0.399856 3.14358556931614e-11
0.399857 -1.37111273281188e-11
0.399858 4.75299304664839e-12
0.399859 7.49479365151828e-13
0.39986 -4.68425482120624e-12
0.399861 7.92773683052722e-12
0.399862 -1.09856367665736e-11
0.399863 1.42450808315166e-11
0.399864 -1.81162812108229e-11
0.399865 2.31952745063487e-11
0.399866 -3.05929008339325e-11
0.399867 4.29125004280643e-11
0.399868 -6.84277350785856e-11
0.399869 1.56191959148002e-10
0.39987 6.86338011373479e-10
0.399871 -1.09257445934401e-10
0.399872 5.97451309121613e-11
0.399873 -4.10937898173842e-11
0.399874 3.11953319690733e-11
0.399875 -2.49910739006181e-11
0.399876 2.06957749897665e-11
0.399877 -1.75139090469533e-11
0.399878 1.50385548080199e-11
0.399879 -1.30400785094525e-11
0.39988 1.13792175084699e-11
0.399881 -9.96674776235151e-12
0.399882 8.74298846229948e-12
0.399883 -7.67464227592521e-12
0.399884 6.73948967837205e-12
0.399885 -5.91487596633721e-12
0.399886 5.18367950657057e-12
0.399887 -4.53269999829784e-12
0.399888 3.95157594294584e-12
0.399889 -3.43459995032311e-12
0.39989 2.97737193318531e-12
0.399891 -2.57399548089996e-12
0.399892 2.21949444198407e-12
0.399893 -1.90960784750695e-12
0.399894 1.63543084027656e-12
0.399895 -1.38903987760641e-12
0.399896 1.16832708270939e-12
0.399897 -9.71453845288371e-13
0.399898 7.96797150513035e-13
0.399899 -6.42907210337237e-13
0.3999 5.08473808907981e-13
0.399901 -3.92299435937256e-13
0.399902 2.93277758726546e-13
0.399903 -2.10376330893977e-13
0.399904 1.42622691632326e-13
0.399905 -8.90931995601223e-14
0.399906 4.89040880418554e-14
0.399907 -2.12043370111211e-14
0.399908 5.17003892032412e-15
0.399909 0
0.39991 0
0.399911 0
0.399912 0
0.399913 0
0.399914 0
0.399915 0
0.399916 0
0.399917 0
0.399918 0
0.399919 0
0.39992 0
0.399921 0
0.399922 0
0.399923 0
0.399924 0
0.399925 0
0.399926 0
0.399927 0
0.399928 0
0.399929 0
0.39993 0
0.399931 0
0.399932 0
0.399933 0
0.399934 0
0.399935 0
0.399936 0
0.399937 0
0.399938 0
0.399939 0
0.39994 0
0.399941 0
0.399942 0
0.399943 0
0.399944 0
0.399945 -8.0470658620245e-15
0.399946 3.29687487408041e-14
0.399947 -7.5951013408343e-14
0.399948 1.3820325461443e-13
0.399949 -2.20963294541196e-13
0.39995 3.25503925604132e-13
0.399951 -4.53141304459781e-13
0.399952 5.9572681666282e-13
0.399953 -7.44251947678013e-13
0.399954 8.98828297737465e-13
0.399955 -1.05964289790029e-12
0.399956 1.22697766043028e-12
0.399957 -1.40123312569572e-12
0.399958 1.58295769998983e-12
0.399959 -1.77288397693865e-12
0.39996 1.96364772226096e-12
0.399961 -2.1473589487745e-12
0.399962 2.32439184682144e-12
0.399963 -2.49555123653227e-12
0.399964 2.66219217889675e-12
0.399965 -2.82637864786628e-12
0.399966 2.99109713010693e-12
0.399967 -3.16696770905175e-12
0.399968 3.36686022739181e-12
0.399969 -3.59974760419746e-12
0.39997 3.87764366877565e-12
0.399971 -4.21682306132731e-12
0.399972 4.63965762501508e-12
0.399973 -5.17745507703478e-12
0.399974 5.8749828736247e-12
0.399975 -6.79793865765784e-12
0.399976 8.04581664766755e-12
0.399977 -9.77521907835229e-12
0.399978 1.22448072876825e-11
0.399979 -1.59090758447772e-11
0.39998 2.16351752207844e-11
0.399981 -3.12802284025209e-11
0.399982 4.95840250112885e-11
0.399983 -9.29538885365141e-11
0.399984 2.78879217481262e-10
0.399985 6.4359588706937e-10
0.399986 -2.03489643031604e-10
0.399987 1.48796352760644e-10
0.399988 -1.39127387684534e-10
0.399989 1.54198488125499e-10
0.39999 -2.12012797594398e-10
0.399991 5.32770795244528e-10
0.399992 4.42641534253045e-10
0.399993 -1.1756825963472e-10
0.399994 4.99483923659857e-11
0.399995 -1.63072024175273e-11
0.399996 -1.03522006568424e-11
0.399997 4.31378778547374e-11
0.399998 -1.09575759643363e-10
0.399999 4.83486457663003e-10
0.4 3.98940616449724e-10
0.400001 -1.76552655659103e-10
0.400002 1.30509818165806e-10
0.400003 -1.17932077476973e-10
0.400004 1.26034775643605e-10
0.400005 -1.74635860256638e-10
0.400006 6.90080642993535e-10
0.400007 1.85416305367345e-10
0.400008 -6.51421388251588e-11
0.400009 3.45448040140392e-11
0.40001 -2.14891538405952e-11
0.400011 1.46898295302376e-11
0.400012 -1.07660722942484e-11
0.400013 8.37038683806647e-12
0.400014 -6.87705283633653e-12
0.400015 5.96239405841417e-12
0.400016 -5.43800182475491e-12
0.400017 5.18763955284105e-12
0.400018 -5.13730195601358e-12
0.400019 5.24164233773076e-12
0.40002 -5.4712386544257e-12
0.400021 5.80714975581588e-12
0.400022 -6.23769155595046e-12
0.400023 6.75651215243007e-12
0.400024 -7.36147777566907e-12
0.400025 8.04622670763273e-12
0.400026 -8.80873360912804e-12
0.400027 9.65904176577692e-12
0.400028 -1.0611706014647e-11
0.400029 1.16855258302655e-11
0.40003 -1.29162481385906e-11
0.400031 1.43551154859068e-11
0.400032 -1.60769501723332e-11
0.400033 1.81991692267008e-11
0.400034 -2.09548839551444e-11
0.400035 2.52221569092104e-11
0.400036 5.78165483557681e-11
0.400037 2.85384068515556e-11
0.400038 -3.68356339578504e-11
0.400039 4.86906657786155e-11
0.40004 -7.16079246040904e-11
0.400041 1.45366396250422e-10
0.400042 7.01482140995196e-10
0.400043 -8.00452847366048e-11
0.400044 3.30522515043132e-11
0.400045 -1.44258590347404e-11
0.400046 5.51829974546487e-12
0.400047 8.42800961219287e-11
0.400048 -3.00098411549426e-11
0.400049 4.11117366399015e-11
0.40005 -6.20376137282263e-11
0.400051 1.22712223665833e-10
0.400052 -6.00946738802618e-11
0.400053 4.67803303320657e-10
0.400054 4.98582530297524e-10
0.400055 -2.36648784329938e-10
0.400056 7.93919219590207e-10
0.400057 3.45845391136077e-11
0.400058 1.7968634931401e-12
0.400059 -6.20433278866476e-12
0.40006 5.04751772955963e-12
0.400061 -2.22869720095944e-12
0.400062 -1.35644195106644e-12
0.400063 5.56662753324356e-12
0.400064 -1.05701485832122e-11
0.400065 1.6755995582861e-11
0.400066 -2.45608461703454e-11
0.400067 3.11954794827346e-11
0.400068 5.44610665359983e-10
0.400069 5.27587806085157e-10
0.40007 4.08329152044197e-10
0.400071 -1.88788485331528e-10
0.400072 7.46178942780856e-10
0.400073 1.29115437970473e-11
0.400074 1.05358209286605e-11
0.400075 -1.34924949178522e-11
0.400076 1.31164373347697e-11
0.400077 -1.19790951900929e-11
0.400078 1.07091871668173e-11
0.400079 -9.49016091440674e-12
0.40008 8.37549882672545e-12
0.400081 -7.37588344324954e-12
0.400082 6.48310985485548e-12
0.400083 -5.68481914233433e-12
0.400084 4.97225169832732e-12
0.400085 -4.33707727788291e-12
0.400086 3.77181851018549e-12
0.400087 -3.27017191551705e-12
0.400088 2.82665267618646e-12
0.400089 -2.43623877491881e-12
0.40009 2.09362967267548e-12
0.400091 -1.79395057032943e-12
0.400092 1.53283214643264e-12
0.400093 -1.30632868557143e-12
0.400094 1.10252296113246e-12
0.400095 -9.1065527760546e-13
0.400096 7.29242941181299e-13
0.400097 -5.60174723206669e-13
0.400098 4.05502223060127e-13
0.400099 -2.63910856784968e-13
0.4001 1.34151464506608e-13
0.400101 -1.50222509881517e-14
0.400102 -9.46473725269491e-14
0.400103 1.96011726939864e-13
0.400104 -2.90223238254493e-13
0.400105 3.78446911906266e-13
0.400106 -4.61875635687719e-13
0.400107 5.41747156939947e-13
0.400108 -6.19363775420608e-13
0.400109 6.9452871453634e-13
0.40011 -7.75748470670919e-13
0.400111 8.72487760824277e-13
0.400112 -9.85575244894182e-13
0.400113 1.11377989448145e-12
0.400114 -1.2564920228488e-12
0.400115 1.41607927104837e-12
0.400116 -1.59560098938059e-12
0.400117 1.79908242523909e-12
0.400118 -2.03192973641684e-12
0.400119 2.30157887657443e-12
0.40012 -2.61854947543903e-12
0.400121 2.99823562675399e-12
0.400122 -3.46411972874306e-12
0.400123 4.05394262106173e-12
0.400124 -4.83260716865102e-12
0.400125 5.92237467371061e-12
0.400126 -7.58541972287505e-12
0.400127 1.05087091834609e-11
0.400128 -1.72754032140325e-11
0.400129 5.4074860115994e-11
0.40013 3.8791581836367e-11
0.400131 -1.21185562571257e-11
0.400132 5.55265853164093e-12
0.400133 -1.47974593221845e-12
0.400134 -4.03582640347842e-12
0.400135 5.25156737809295e-11
0.400136 1.62551639347085e-11
0.400137 -8.53806141109294e-12
0.400138 6.06044981513212e-12
0.400139 -4.74797171491177e-12
0.40014 3.89984343463654e-12
0.400141 -3.29067044084798e-12
0.400142 2.82382810826962e-12
0.400143 -2.45020422748896e-12
0.400144 2.14184898228785e-12
0.400145 -1.88152674029669e-12
0.400146 1.65795451570435e-12
0.400147 -1.46339748118542e-12
0.400148 1.29235503967118e-12
0.400149 -1.14079648174148e-12
0.40015 1.00569320035829e-12
0.400151 -8.84720135658327e-13
0.400152 7.76058399147066e-13
0.400153 -6.78260824389245e-13
0.400154 5.90157998726653e-13
0.400155 -5.10791110726138e-13
0.400156 4.3936302250521e-13
0.400157 -3.75202012170936e-13
0.400158 3.17734504310875e-13
0.400159 -2.66464293185953e-13
0.40016 2.20956533601333e-13
0.400161 -1.80825285384879e-13
0.400162 1.45723742979711e-13
0.400163 -1.15336519542657e-13
0.400164 8.93735213442848e-14
0.400165 -6.75650663867235e-14
0.400166 4.96579861377155e-14
0.400167 -3.54125111811881e-14
0.400168 2.45997871927552e-14
0.400169 -1.69999016094993e-14
0.40017 1.1531115825185e-14
0.400171 -7.20688013597983e-15
0.400172 3.95781861787172e-15
0.400173 -1.71684981828515e-15
0.400174 4.1878206976399e-16
0.400175 0
0.400176 0
0.400177 0
0.400178 0
0.400179 0
0.40018 0
0.400181 0
0.400182 0
0.400183 -8.83065582945311e-16
0.400184 3.61722162727052e-15
0.400185 -8.33142137723954e-15
0.400186 1.51569541228047e-14
0.400187 -2.42279578022763e-14
0.400188 2.67978674555016e-14
0.400189 -1.32583713647199e-14
0.40019 -1.75600385754343e-14
0.400191 6.68473899092075e-14
0.400192 -1.35818256280667e-13
0.400193 2.2571711879529e-13
0.400194 -3.46860303383357e-13
0.400195 5.10489915298233e-13
0.400196 -7.19327900970338e-13
0.400197 9.76194468509432e-13
0.400198 -1.28403104823299e-12
0.400199 1.64592904765407e-12
0.4002 -2.0651656522594e-12
0.400201 2.53695755846627e-12
0.400202 -3.05599559992451e-12
0.400203 3.62519179289173e-12
0.400204 -4.24786941612546e-12
0.400205 4.92786240066235e-12
0.400206 -5.66963879342552e-12
0.400207 6.47845474916935e-12
0.400208 -7.36054729499973e-12
0.400209 8.32337622012498e-12
0.40021 -9.38439664389117e-12
0.400211 1.05632053059393e-11
0.400212 -1.1873674272438e-11
0.400213 1.3333189253416e-11
0.400214 -1.49627026078871e-11
0.400215 1.67872562132771e-11
0.400216 -1.88534372102072e-11
0.400217 2.12042542524194e-11
0.400218 -2.38592044013954e-11
0.400219 2.68089629320062e-11
0.40022 -2.98984324016442e-11
0.400221 3.22966152312705e-11
0.400222 -2.83131544382772e-11
0.400223 7.95188774960296e-10
0.400224 -1.02864909983544e-10
0.400225 1.21939036129889e-10
0.400226 -1.84822829920379e-10
0.400227 5.18823002496839e-10
0.400228 3.89666451251126e-10
0.400229 -1.00962778464559e-10
0.40023 2.83777562538472e-11
0.400231 2.26056392740034e-11
0.400232 -9.72857547727904e-11
0.400233 4.12804411870321e-10
0.400234 5.07797235454438e-10
0.400235 -1.9905863969657e-10
0.400236 1.4051050656688e-10
0.400237 -1.23067142382568e-10
0.400238 1.29954356371483e-10
0.400239 -1.82257457272209e-10
0.40024 6.28119971398638e-10
0.400241 3.20204520625203e-10
0.400242 -1.35877698440349e-10
0.400243 9.85930464668555e-11
0.400244 -8.88136172297949e-11
0.400245 9.09068968182799e-11
0.400246 -1.02440628615084e-10
0.400247 1.27725291045149e-10
0.400248 -1.88748296756253e-10
0.400249 5.04408156117047e-10
0.40025 4.14395972495685e-10
0.400251 -4.60768906933752e-11
0.400252 -2.10900509155038e-11
0.400253 8.41764887881017e-11
0.400254 -2.03036103158143e-10
0.400255 8.97752559063285e-10
0.400256 1.38686537961306e-09
0.400257 -1.00087670894234e-11
0.400258 4.78032672058323e-11
0.400259 -5.78627147095439e-13
0.40026 7.58975028489323e-10
0.400261 -1.14309190846185e-10
0.400262 7.99654571338445e-11
0.400263 -6.559615171858e-11
0.400264 5.8166226720774e-11
0.400265 -9.76699228064135e-12
0.400266 4.30191648639075e-11
0.400267 -4.11109838546263e-11
0.400268 3.93732348181561e-11
0.400269 -3.81925364176381e-11
0.40027 3.76206989829779e-11
0.400271 -3.76990424729203e-11
0.400272 3.85080803837637e-11
0.400273 -4.02058564908654e-11
0.400274 4.3078882981595e-11
0.400275 -4.76614530390837e-11
0.400276 5.50154334836095e-11
0.400277 -6.7472412133858e-11
0.400278 9.12598418137682e-11
0.400279 -1.5033329719522e-10
0.40028 5.04937475176544e-10
0.400281 3.36751564504281e-10
0.400282 -1.22442211436329e-10
0.400283 7.32588411330787e-11
0.400284 -5.07516908899977e-11
0.400285 3.65803052746352e-11
0.400286 -2.44317963126048e-11
0.400287 8.43628674760769e-12
0.400288 3.34900740310171e-11
0.400289 7.75344087486709e-10
0.40029 -1.0457893597522e-10
0.400291 7.55998574040833e-11
0.400292 -6.66938094562146e-11
0.400293 6.37393323334172e-11
0.400294 -6.37816045042893e-11
0.400295 6.59367904493758e-11
0.400296 -7.00287797565093e-11
0.400297 7.62658174220968e-11
0.400298 -8.52397966021585e-11
0.400299 9.81855379473393e-11
0.4003 -1.17681107421881e-10
0.400301 1.49919895330904e-10
0.400302 -2.14847465874089e-10
0.400303 4.48368632339428e-10
0.400304 3.70691272297247e-10
0.400305 3.70719632180008e-10
0.400306 4.87093075656012e-10
0.400307 -1.70693418842418e-10
0.400308 8.67039249399825e-11
0.400309 -3.28395998477748e-11
0.40031 -3.72626285652797e-11
0.400311 6.16829728119594e-10
0.400312 1.96115782564601e-10
0.400313 -1.01168044806693e-10
0.400314 6.85378688070279e-11
0.400315 -4.97508263100323e-11
0.400316 3.64014238435253e-11
0.400317 -2.57343423581043e-11
0.400318 1.65193563155912e-11
0.400319 -8.07600514723801e-12
0.40032 -5.59893467763484e-14
0.400321 8.24764119862854e-12
0.400322 -1.6873193167022e-11
0.400323 2.64127355864072e-11
0.400324 -3.75886080974281e-11
0.400325 5.16772022631378e-11
0.400326 -7.13517230108717e-11
0.400327 1.03643173364561e-10
0.400328 -1.7602292922051e-10
0.400329 6.33150276163659e-10
0.40033 2.76568576143775e-10
0.400331 -7.10515228198086e-11
0.400332 -1.85158087976903e-12
0.400333 9.9017810465637e-11
0.400334 7.04723224342967e-10
0.400335 -8.59420693196013e-11
0.400336 2.02511356862039e-11
0.400337 4.38428185561589e-11
0.400338 7.16133316507892e-10
0.400339 -5.42577894305826e-11
0.40034 6.46718164607679e-12
0.400341 3.07091856749924e-11
0.400342 -8.85300044529607e-11
0.400343 2.9813418352218e-10
0.400344 5.72770720071232e-10
0.400345 -1.69638252064279e-10
0.400346 1.03088579999613e-10
0.400347 -7.41804906693085e-11
0.400348 5.73029343839105e-11
0.400349 -4.58497105511039e-11
0.40035 3.7327556415003e-11
0.400351 -3.05792642099411e-11
0.400352 2.50019104731512e-11
0.400353 -2.0314874991511e-11
0.400354 1.66394435843167e-11
0.400355 -1.55103380734402e-11
0.400356 3.28519054770057e-11
0.400357 8.52350629065115e-11
0.400358 -6.8477458793587e-11
0.400359 1.52110926521036e-10
0.40036 7.18439590558325e-10
0.400361 -1.25637767413702e-10
0.400362 7.59437965643909e-11
0.400363 -5.80367742559912e-11
0.400364 4.93164081050051e-11
0.400365 -4.46933315214351e-11
0.400366 4.24491575230689e-11
0.400367 -4.19154223794995e-11
0.400368 4.2855950105051e-11
0.400369 -4.51789335135244e-11
0.40037 4.80562753599541e-11
0.400371 -2.92422405462083e-11
0.400372 1.1246355027877e-10
0.400373 -1.57973531731812e-10
0.400374 4.30388360990151e-10
0.400375 4.74046247935009e-10
0.400376 -1.49343418428229e-10
0.400377 8.91074929238267e-11
0.400378 -6.44024069061994e-11
0.400379 5.13758824587669e-11
0.40038 -4.36518388447797e-11
0.400381 3.88172460123568e-11
0.400382 -3.57681848152072e-11
0.400383 3.39331421629695e-11
0.400384 -3.30047867850436e-11
0.400385 3.28189493736071e-11
0.400386 -3.32884070280524e-11
0.400387 3.43869328954683e-11
0.400388 -3.61417646505804e-11
0.400389 3.86391067076892e-11
0.40039 -4.20454294049214e-11
0.400391 4.6656214020431e-11
0.400392 -5.30044288300303e-11
0.400393 6.21231333362495e-11
0.400394 -7.62885507199604e-11
0.400395 1.01725353403668e-10
0.400396 -1.64219985857019e-10
0.400397 6.98203376925317e-10
0.400398 1.75884958198788e-10
0.400399 -3.80030448607881e-11
0.4004 -1.99761767353057e-11
0.400401 1.12150087015415e-10
0.400402 7.49825373966705e-10
0.400403 -1.03525098043489e-10
0.400404 4.99399366094134e-11
0.400405 -2.58881744536576e-11
0.400406 9.61693455417942e-12
0.400407 4.39369052545187e-12
0.400408 -1.90840830316408e-11
0.400409 3.79841881028845e-11
0.40041 -7.00347518926943e-11
0.400411 1.65266583883458e-10
0.400412 6.7713425275903e-10
0.400413 -8.49949625560449e-11
0.400414 2.08064698474553e-11
0.400415 2.22847089261314e-11
0.400416 -8.69467828330315e-11
0.400417 3.45201377319646e-10
0.400418 5.61905536810677e-10
0.400419 -2.11665082024055e-10
0.40042 1.62731310468628e-10
0.400421 -1.8233945715559e-10
0.400422 6.74053602633849e-10
0.400423 1.33605594741257e-10
0.400424 -4.52894596129102e-11
0.400425 2.58231914905157e-11
0.400426 -1.99040692663618e-11
0.400427 1.88978421315712e-11
0.400428 -2.03947559429184e-11
0.400429 2.36557345040568e-11
0.40043 -2.86632373492842e-11
0.400431 3.598831939835e-11
0.400432 -4.7168842216245e-11
0.400433 6.62500772711904e-11
0.400434 -1.06899883091514e-10
0.400435 2.59434724781472e-10
0.400436 6.6635640210217e-10
0.400437 5.35063050410403e-10
0.400438 8.16373805832152e-11
0.400439 -5.62672276455426e-11
0.40044 4.25856935234872e-11
0.400441 -3.39810000496643e-11
0.400442 2.80477879110933e-11
0.400443 -2.3700437531772e-11
0.400444 2.03806438628249e-11
0.400445 -1.77711649243995e-11
0.400446 1.56785865451748e-11
0.400447 -1.39784692502558e-11
0.400448 1.25873236563697e-11
0.400449 -1.14472787206901e-11
0.40045 1.05172285341853e-11
0.400451 -9.76750027379076e-12
0.400452 9.17158717139943e-12
0.400453 -8.70952939870874e-12
0.400454 8.37129856928224e-12
0.400455 -8.15081599293031e-12
0.400456 8.04559859699775e-12
0.400457 -8.05676896980795e-12
0.400458 8.17914500326564e-12
0.400459 -8.41348002057628e-12
0.40046 8.77768204485766e-12
0.400461 -9.29853364530857e-12
0.400462 1.00167793877433e-11
0.400463 -1.10007364336162e-11
0.400464 1.23566751994519e-11
0.400465 -1.4256455855308e-11
0.400466 1.70154933837871e-11
0.400467 -2.12779760770423e-11
0.400468 2.85894675762189e-11
0.400469 -4.38076502697757e-11
0.40047 9.41661766956982e-11
0.400471 6.56581250460411e-10
0.400472 -7.25608770704118e-11
0.400473 3.84847570880238e-11
0.400474 -2.61781423435078e-11
0.400475 1.98186963977709e-11
0.400476 -1.59336093914708e-11
0.400477 1.33221446047001e-11
0.400478 -1.14548331860641e-11
0.400479 1.0063637591323e-11
0.40048 -8.99895275868562e-12
0.400481 8.17137660173828e-12
0.400482 -7.52495722564972e-12
0.400483 7.0237876907723e-12
0.400484 -6.6448855262681e-12
0.400485 6.3743242985965e-12
0.400486 -6.20523936695466e-12
0.400487 6.13710137423567e-12
0.400488 -6.17609306937119e-12
0.400489 6.33680065882727e-12
0.40049 -6.64595975623387e-12
0.400491 7.15006004766795e-12
0.400492 -7.93121444444951e-12
0.400493 9.14305172270375e-12
0.400494 -1.11060269172848e-11
0.400495 1.45894898320511e-11
0.400496 -2.20009095754442e-11
0.400497 4.64949477356857e-11
0.400498 7.64707540966384e-10
0.400499 2.92638098549411e-11
0.4005 1.40816402354924e-11
0.400501 -1.03714759933092e-11
0.400502 7.85424755418404e-12
0.400503 -6.12531979352415e-12
0.400504 4.83515221244566e-12
0.400505 -3.79904538353599e-12
0.400506 2.91616238915717e-12
0.400507 -2.12908932742109e-12
0.400508 1.40552734944846e-12
0.400509 -7.30875674800075e-13
0.40051 1.08224173001541e-13
0.400511 4.28145950716202e-13
0.400512 -7.76564708560062e-13
0.400513 5.95505532756945e-13
0.400514 2.12676364613429e-12
0.400515 4.24291349616152e-11
0.400516 -1.18253231863344e-11
0.400517 1.07841411228012e-11
0.400518 -1.13193056569635e-11
0.400519 1.24015153301285e-11
0.40052 -1.38189979822925e-11
0.400521 1.55187701323231e-11
0.400522 -1.75023639131359e-11
0.400523 1.98013807594012e-11
0.400524 -2.24737488234967e-11
0.400525 2.56096776511697e-11
0.400526 -2.93472745865113e-11
0.400527 3.39045522200749e-11
0.400528 -3.96470977110828e-11
0.400529 4.72476216745032e-11
0.40053 -5.81333622610613e-11
0.400531 7.61381031485034e-11
0.400532 -1.17696848748339e-10
0.400533 7.12404795055182e-10
0.400534 2.30494632950901e-11
0.400535 5.45748383141468e-11
0.400536 -1.31052744409188e-10
0.400537 4.25900520079901e-10
0.400538 5.01472199623199e-10
0.400539 -1.59035014471211e-10
0.40054 9.11952149050372e-11
0.400541 -6.05740816452112e-11
0.400542 4.21829143895147e-11
0.400543 -2.92057813151837e-11
0.400544 1.89497037663268e-11
0.400545 -1.00593753831841e-11
0.400546 1.67722216179285e-12
0.400547 6.91105956088621e-12
0.400548 -1.65212582670767e-11
0.400549 2.84038442542541e-11
0.40055 -4.50132682826042e-11
0.400551 7.25320631068048e-11
0.400552 -1.33412005719379e-10
0.400553 4.29277864032014e-10
0.400554 4.50937672198344e-10
0.400555 -1.55383666750074e-10
0.400556 9.51396938595724e-11
0.400557 -6.86065432903851e-11
0.400558 5.33747745532776e-11
0.400559 -4.33268329743523e-11
0.40056 3.61059944095182e-11
0.400561 -3.06098788154034e-11
0.400562 2.6253073417933e-11
0.400563 -2.2695353171203e-11
0.400564 1.97251271823579e-11
0.400565 -1.72036433205907e-11
0.400566 1.50353630141088e-11
0.400567 -1.31523154236319e-11
0.400568 1.15052056812876e-11
0.400569 -1.00658262165889e-11
0.40057 8.81540352096452e-12
0.400571 -7.73294399861017e-12
0.400572 6.80194340268889e-12
0.400573 -6.00923859069398e-12
0.400574 5.3411109122166e-12
0.400575 -4.78610287420231e-12
0.400576 4.33751740746599e-12
0.400577 -3.98986410935052e-12
0.400578 3.729811656036e-12
0.400579 -3.54574823715704e-12
0.40058 3.4360131606823e-12
0.400581 -3.39953918563756e-12
0.400582 3.43558352097969e-12
0.400583 -3.54390892823177e-12
0.400584 3.72502320370743e-12
0.400585 -3.98800471748395e-12
0.400586 4.34334300532975e-12
0.400587 -4.79465585712028e-12
0.400588 5.34644702168026e-12
0.400589 -6.0042995562423e-12
0.40059 6.76602160939093e-12
0.400591 -7.63023353956886e-12
0.400592 8.60639568083697e-12
0.400593 -9.70679030053637e-12
0.400594 1.09390577120148e-11
0.400595 -1.23167252156861e-11
0.400596 1.38689763459141e-11
0.400597 -1.56344823893095e-11
0.400598 1.76652424882461e-11
0.400599 -2.00320900936099e-11
0.4006 2.28320841651633e-11
0.400601 -2.61957109239107e-11
0.400602 3.02780622628937e-11
0.400603 -3.5127078409451e-11
0.400604 3.94163265156679e-11
0.400605 1.08525353548145e-11
0.400606 1.13059406689092e-10
0.400607 -1.69940545372832e-10
0.400608 5.6091912877073e-10
0.400609 3.70931367987329e-10
0.40061 -1.33571810663517e-10
0.400611 7.90797609509503e-11
0.400612 -5.45755207819059e-11
0.400613 4.03524231906209e-11
0.400614 -3.07819170981053e-11
0.400615 2.36151164924324e-11
0.400616 -1.77325817416012e-11
0.400617 1.2452910858646e-11
0.400618 -7.25675768995338e-12
0.400619 1.67428800012729e-12
0.40062 4.34716220945751e-12
0.400621 2.31529495326197e-11
0.400622 5.17960775414572e-11
0.400623 -1.07381912791529e-10
0.400624 4.98172831161796e-10
0.400625 3.83587314677433e-10
0.400626 -1.95543118315763e-10
0.400627 1.7261122043702e-10
0.400628 -2.08913533474023e-10
0.400629 4.626414406786e-10
0.40063 4.96492847137102e-10
0.400631 -1.30234216413012e-10
0.400632 6.81420311060785e-11
0.400633 -4.38869158277303e-11
0.400634 3.15430640340427e-11
0.400635 -2.43664894257023e-11
0.400636 1.98566082295573e-11
0.400637 -1.68863002631356e-11
0.400638 1.48800745446175e-11
0.400639 -1.35171977932379e-11
0.40064 1.26068732582849e-11
0.400641 -1.20303834370843e-11
0.400642 1.17119197231194e-11
0.400643 -1.16021105486684e-11
0.400644 1.1668890698595e-11
0.400645 -1.18921348390908e-11
0.400646 1.22599110033297e-11
0.400647 -1.27672257350636e-11
0.400648 1.34155744672847e-11
0.400649 -1.42205657548475e-11
0.40065 1.52028276857914e-11
0.400651 -1.63808586119109e-11
0.400652 1.77816565983263e-11
0.400653 -1.94435090303158e-11
0.400654 2.14205068720908e-11
0.400655 -2.37899301640525e-11
0.400656 2.66647089277912e-11
0.400657 -3.02228908102745e-11
0.400658 3.47421916996547e-11
0.400659 -4.06759195722227e-11
0.40066 4.88482806765176e-11
0.400661 -6.09442443174403e-11
0.400662 8.10504777435519e-11
0.400663 -1.22503855493708e-10
0.400664 2.70809001383857e-10
0.400665 1.30611924707145e-09
0.400666 -1.2004105985176e-10
0.400667 4.36950672362347e-11
0.400668 1.88840872334793e-13
0.400669 -6.22907520790037e-11
0.40067 6.3618096960301e-10
0.400671 1.83965344058175e-10
0.400672 -9.43857114453078e-11
0.400673 6.77011409467412e-11
0.400674 -5.76556353192467e-11
0.400675 9.17161439767831e-11
0.400676 -1.26004101343287e-11
0.400677 1.83544794655239e-11
0.400678 -1.87639127723962e-11
0.400679 2.45055223679944e-11
0.40068 3.83411767243852e-11
0.400681 -5.36689653118165e-12
0.400682 4.31978158271653e-12
0.400683 -5.74727782927712e-12
0.400684 7.96366627365806e-12
0.400685 -1.06263127509807e-11
0.400686 1.36746435747406e-11
0.400687 -1.7148279099745e-11
0.400688 2.11607666737491e-11
0.400689 -2.59108819181385e-11
0.40069 3.17305448421835e-11
0.400691 -3.91967307138155e-11
0.400692 4.94001429648466e-11
0.400693 -6.46881479273763e-11
0.400694 9.12652032750046e-11
0.400695 -1.53068604066123e-10
0.400696 5.28057076273085e-10
0.400697 2.78557673032648e-10
0.400698 -7.73166666817319e-11
0.400699 -1.96215955652275e-12
0.4007 5.9993268293951e-10
0.400701 1.29488390230302e-10
0.400702 -7.14609003121341e-11
0.400703 5.03500134052281e-11
0.400704 -3.83743078513342e-11
0.400705 3.02542381922608e-11
0.400706 -2.41757144342611e-11
0.400707 1.93235368540144e-11
0.400708 -1.52635447716455e-11
0.400709 1.1735760442806e-11
0.40071 -8.56871505980795e-12
0.400711 5.6335384812889e-12
0.400712 -2.82652429510664e-12
0.400713 5.90070931231537e-14
0.400714 2.75930044247365e-12
0.400715 -5.73246761497224e-12
0.400716 8.99403938253019e-12
0.400717 -1.27335325921709e-11
0.400718 1.72434503597844e-11
0.400719 -2.30154289439323e-11
0.40072 3.09582307276812e-11
0.400721 -4.29724515461223e-11
0.400722 6.38261777139908e-11
0.400723 -1.09827016236496e-10
0.400724 2.96949825633293e-10
0.400725 6.06991809016083e-10
0.400726 -1.66798412222775e-10
0.400727 1.03575520971944e-10
0.400728 -7.94690872675917e-11
0.400729 6.79959179470597e-11
0.40073 -6.2845721300365e-11
0.400731 6.25142163198249e-11
0.400732 -6.9391308046745e-11
0.400733 1.22180649587173e-10
0.400734 -1.09411168117475e-11
0.400735 4.36330630293869e-11
0.400736 -6.15547254790325e-11
0.400737 8.76604454618323e-11
0.400738 -1.49420674084719e-10
0.400739 5.67776589890871e-10
0.40074 2.8828720695957e-10
0.400741 -1.10490078660875e-10
0.400742 6.66527605574849e-11
0.400743 -4.68064289692806e-11
0.400744 3.54672181958928e-11
0.400745 -2.80991687233722e-11
0.400746 2.28903978736366e-11
0.400747 -1.89737888417098e-11
0.400748 1.58803708885683e-11
0.400749 -1.3331581418248e-11
0.40075 1.11473220518966e-11
0.400751 -9.19922173621265e-12
0.400752 7.38169827027773e-12
0.400753 -5.58568068296676e-12
0.400754 3.65426581722737e-12
0.400755 -1.25426904730751e-12
0.400756 -2.73127837542112e-12
0.400757 1.69244782199812e-11
0.400758 7.93695352381434e-11
0.400759 2.06703625816221e-13
0.40076 3.5872784441246e-14
0.400761 2.96295929546903e-12
0.400762 -8.67815429617172e-12
0.400763 3.7686478417375e-11
0.400764 2.06653662285989e-11
0.400765 -3.6069833100408e-12
0.400766 -6.89462620561297e-12
0.400767 7.69396929329334e-11
0.400768 2.80441001992387e-11
0.400769 -1.40667533923627e-11
0.40077 9.71924313006284e-12
0.400771 -7.4498578430811e-12
0.400772 6.00001497635827e-12
0.400773 -4.9686667244454e-12
0.400774 4.18606377569997e-12
0.400775 -3.56615812445547e-12
0.400776 3.06080914683755e-12
0.400777 -2.64051862818438e-12
0.400778 2.28599658107128e-12
0.400779 -1.98386609701121e-12
0.40078 1.71733182808165e-12
0.400781 -1.4730242433727e-12
0.400782 1.24655137332505e-12
0.400783 -1.03521472343197e-12
0.400784 8.38861443610434e-13
0.400785 -6.59753990678871e-13
0.400786 5.03960363508303e-13
0.400787 -3.84597820589237e-13
0.400788 3.29969745290613e-13
0.400789 -4.07381832023897e-13
0.40079 8.12381603875561e-13
0.400791 -2.4289311728634e-12
0.400792 2.89670711869294e-11
0.400793 8.24647951458672e-12
0.400794 -5.52171145896537e-12
0.400795 5.03480586954135e-12
0.400796 -5.07200374946049e-12
0.400797 5.3422048683128e-12
0.400798 -5.7617277782909e-12
0.400799 6.30370492305715e-12
0.4008 -6.96467539735378e-12
0.400801 7.75707544469453e-12
0.400802 -8.70681608059489e-12
0.400803 9.85650622243098e-12
0.400804 -1.1274157134873e-11
0.400805 1.30691905627677e-11
0.400806 -1.54262372347473e-11
0.400807 1.86772572040045e-11
0.400808 -2.3504010788893e-11
0.400809 3.1551830187411e-11
0.40081 -4.79873684605289e-11
0.400811 1.01774872055353e-10
0.400812 6.96540628545689e-10
0.400813 -7.52207408151798e-11
0.400814 3.89406469630654e-11
0.400815 -2.61322923969456e-11
0.400816 2.1192034179912e-11
0.400817 5.90877392737566e-11
0.400818 3.21667715850947e-12
0.400819 -8.34683255152741e-13
0.40082 -5.57837714168335e-12
0.400821 3.89292618890877e-11
0.400822 3.66225448876073e-11
0.400823 -1.60932738588767e-11
0.400824 1.05305813884909e-11
0.400825 -7.20941194908972e-12
0.400826 4.1897071314132e-12
0.400827 -1.57085809040443e-13
0.400828 -8.34109332764474e-12
0.400829 5.69722113635773e-11
0.40083 5.8284352628048e-11
0.400831 -2.93888111135904e-11
0.400832 2.34085885176142e-11
0.400833 -2.15152232576804e-11
0.400834 2.14238140839478e-11
0.400835 -2.27886342399669e-11
0.400836 2.63327885596282e-11
0.400837 -3.65917929283068e-11
0.400838 6.72548033992096e-10
0.400839 1.10891478930028e-12
0.40084 1.26708869032963e-11
0.400841 -2.02353201221838e-11
0.400842 2.80859033249168e-11
0.400843 -3.91919099658774e-11
0.400844 5.92036016281068e-11
0.400845 -1.10963004769568e-10
0.400846 6.35186775841968e-10
0.400847 1.81815276477512e-10
0.400848 -8.10731718214103e-11
0.400849 5.28953141252226e-11
0.40085 -3.97020494752308e-11
0.400851 3.20859870881289e-11
0.400852 -2.69830383514276e-11
0.400853 2.21936913948193e-11
0.400854 -1.8413091004443e-12
0.400855 4.63533669679923e-11
0.400856 -4.41759701693544e-11
0.400857 5.71635027120232e-11
0.400858 -9.73749819770992e-11
0.400859 3.07011149110424e-10
0.40086 6.3332868426551e-10
0.400861 4.40619225754923e-10
0.400862 1.1372322188068e-10
0.400863 -1.88784502580231e-10
0.400864 1.39226732730985e-09
0.400865 2.18058099830757e-10
0.400866 -8.95411103482731e-11
0.400867 5.40008077227242e-11
0.400868 -3.77711742432383e-11
0.400869 2.86494973289817e-11
0.40087 -2.28929794039258e-11
0.400871 1.89857039109373e-11
0.400872 -1.6202610630541e-11
0.400873 1.41563469506511e-11
0.400874 -1.26224438514595e-11
0.400875 1.14622792953136e-11
0.400876 -1.05854708015185e-11
0.400877 9.92984947891483e-12
0.400878 -9.44976632109427e-12
0.400879 9.10749582081269e-12
0.40088 -8.86737906119401e-12
0.400881 8.68822575889455e-12
0.400882 -8.50742379809074e-12
0.400883 8.20449654909394e-12
0.400884 -7.48762942716958e-12
0.400885 5.39763527895415e-12
0.400886 4.02157108546761e-12
0.400887 8.20585168279112e-11
0.400888 -2.91749557620634e-11
0.400889 2.56703987886781e-11
0.40089 -2.58910534393303e-11
0.400891 2.76144527657673e-11
0.400892 -3.0498170046071e-11
0.400893 3.46859050069295e-11
0.400894 -4.06849017368343e-11
0.400895 4.9590850958674e-11
0.400896 -6.3877940321771e-11
0.400897 9.02776664523491e-11
0.400898 -1.55545666727456e-10
0.400899 6.00437785109306e-10
0.4009 2.97141914955602e-10
0.400901 -9.5195746527463e-11
0.400902 9.83920659935422e-11
0.400903 -6.06203556355321e-11
0.400904 4.43607040557523e-11
0.400905 2.18413237381259e-11
0.400906 3.22502563945283e-11
0.400907 -2.6521361177271e-11
0.400908 2.25218264947761e-11
0.400909 -1.93910999443813e-11
0.40091 1.68214248788775e-11
0.400911 -1.4645099328821e-11
0.400912 1.27567208072824e-11
0.400913 -1.10849987846021e-11
0.400914 9.57933919276767e-12
0.400915 -8.20249882603514e-12
0.400916 6.92620775524083e-12
0.400917 -5.72840270943753e-12
0.400918 4.59139679970543e-12
0.400919 -3.50061984687405e-12
0.40092 2.44371780940933e-12
0.400921 -1.41019640476021e-12
0.400922 3.90613706789708e-13
0.400923 6.24181685157011e-13
0.400924 -1.64313581735522e-12
0.400925 2.67535967911973e-12
0.400926 -3.73051832943016e-12
0.400927 4.81872164519019e-12
0.400928 -5.95168214675727e-12
0.400929 7.14395473868229e-12
0.40093 -8.41334104381187e-12
0.400931 9.7823151850591e-12
0.400932 -1.12801767652948e-11
0.400933 1.29464570741107e-11
0.400934 -1.48365985559865e-11
0.400935 1.70320358156469e-11
0.400936 -1.96595365846564e-11
0.400937 2.29322348215415e-11
0.400938 -2.72493489555698e-11
0.400939 3.34905626596287e-11
0.40094 -4.42058900192666e-11
0.400941 7.23109031744504e-11
0.400942 6.67208520044799e-10
0.400943 -3.0643895725542e-12
0.400944 -2.73741690963412e-11
0.400945 5.27733792840596e-11
0.400946 -9.6475894467177e-11
0.400947 2.55466363100409e-10
0.400948 5.87591440258268e-10
0.400949 -1.43816317751554e-10
0.40095 8.33240789039377e-11
0.400951 -5.90553629093839e-11
0.400952 4.59202744863695e-11
0.400953 -3.77080973279372e-11
0.400954 3.21435594794119e-11
0.400955 -2.82050140225633e-11
0.400956 2.53832791145361e-11
0.400957 -2.34336414571665e-11
0.400958 2.23176255035393e-11
0.400959 -2.2375263569249e-11
0.40096 2.60255250596946e-11
0.400961 7.03065410196282e-11
0.400962 8.34191931489317e-12
0.400963 -1.15705124876715e-11
0.400964 1.27331400086142e-11
0.400965 -1.34914877106213e-11
0.400966 1.42038145408792e-11
0.400967 -1.49992548474964e-11
0.400968 1.59442998978798e-11
0.400969 -1.70870239921467e-11
0.40097 1.84739551936083e-11
0.400971 -2.01597227246491e-11
0.400972 2.22158556659241e-11
0.400973 6.90858951752935e-10
0.400974 2.78854525182776e-11
0.400975 -3.18705547101503e-11
0.400976 3.70629420614929e-11
0.400977 -4.41034942541811e-11
0.400978 5.42084774765843e-11
0.400979 -7.00104867409703e-11
0.40098 9.84994110860625e-11
0.400981 -1.66501379942481e-10
0.400982 5.65368885325023e-10
0.400983 3.75152573286634e-10
0.400984 -1.33684928620546e-10
0.400985 7.88407685364889e-11
0.400986 -1.44440685961934e-11
0.400987 1.82875331744193e-11
0.400988 1.30267473776148e-11
0.400989 6.94711315940006e-10
0.40099 -5.8789949724213e-11
0.400991 3.5073447666439e-11
0.400992 -2.39425186477997e-11
0.400993 1.58480299188312e-11
0.400994 -7.93734872942206e-12
0.400995 -3.83792259409918e-12
0.400996 6.56585153708136e-11
0.400997 4.29602143729804e-11
0.400998 -1.95404257761818e-11
0.400999 1.17072001636995e-11
0.401 -6.84920700450875e-12
0.401001 3.08070465050966e-12
0.401002 1.8812573469789e-13
0.401003 -3.22104563780609e-12
0.401004 6.17215117410202e-12
0.401005 -9.15625049176877e-12
0.401006 1.22803336435706e-11
0.401007 -1.566434188531e-11
0.401008 1.94625945215328e-11
0.401009 -2.3894996794812e-11
0.40101 2.93027218219082e-11
0.401011 -3.6274552619243e-11
0.401012 4.59018533419131e-11
0.401013 -6.05116424872766e-11
0.401014 8.63237414952383e-11
0.401015 -1.48723043592792e-10
0.401016 7.21585346126773e-10
0.401017 1.25502634379474e-10
0.401018 7.74421648613649e-11
0.401019 6.7042237713519e-10
0.40102 -1.60591726775505e-10
0.401021 1.29400474294582e-10
0.401022 -6.56701283006275e-11
0.401023 5.75397270563579e-11
0.401024 -5.07370909294362e-11
0.401025 4.60165563414319e-11
0.401026 -4.29260331484726e-11
0.401027 4.12022457547381e-11
0.401028 -4.07917752903355e-11
0.401029 4.18555349918315e-11
0.40103 -4.48548572477299e-11
0.401031 5.08064340423909e-11
0.401032 -6.20067040366149e-11
0.401033 8.45135416112435e-11
0.401034 -1.40394975533418e-10
0.401035 4.19017219481352e-10
0.401036 5.03853250760784e-10
0.401037 -1.7451293566029e-10
0.401038 1.15358546520889e-10
0.401039 -9.29632918893965e-11
0.40104 8.30643233606105e-11
0.401041 -7.92924578947252e-11
0.401042 7.94075478751522e-11
0.401043 -8.26366027216954e-11
0.401044 8.89788220766912e-11
0.401045 -9.91123975088032e-11
0.401046 1.14717849811219e-10
0.401047 -1.39630184000342e-10
0.401048 1.83911640837052e-10
0.401049 -2.85185324223185e-10
0.40105 9.72311989752217e-10
0.401051 6.8359428781023e-10
0.401052 1.28227950157751e-10
0.401053 6.05874391877267e-10
0.401054 -2.20318118364258e-10
0.401055 1.40717050765004e-10
0.401056 -1.02952240976205e-10
0.401057 8.00753279280641e-11
0.401058 -6.43674691900283e-11
0.401059 5.26813885246263e-11
0.40106 -4.34649841348771e-11
0.401061 3.58578319452949e-11
0.401062 -2.93372781615919e-11
0.401063 2.35621842511844e-11
0.401064 -1.82946254701388e-11
0.401065 1.3357193765924e-11
0.401066 -8.60690670318343e-12
0.401067 3.91722500343665e-12
0.401068 8.36816455271733e-13
0.401069 -5.79417320687343e-12
0.40107 1.11284607166606e-11
0.401071 -1.7081112114922e-11
0.401072 2.40225327410453e-11
0.401073 -3.25790957285634e-11
0.401074 4.39325433829733e-11
0.401075 -6.06564471495448e-11
0.401076 8.96329179628675e-11
0.401077 -1.57786928062121e-10
0.401078 5.81005542630421e-10
0.401079 3.44420492312327e-10
0.40108 -1.29229694355916e-10
0.401081 7.81775429220635e-11
0.401082 -5.66480426092705e-11
0.401083 4.81997152315827e-11
0.401084 -5.34165156942669e-11
0.401085 1.04566768114103e-10
0.401086 6.48109090650204e-10
0.401087 -1.19704206376166e-10
0.401088 9.54808952127122e-11
0.401089 -1.00831352249593e-10
0.40109 1.23280284496954e-10
0.401091 -1.7533512022408e-10
0.401092 3.58131310089936e-10
0.401093 4.42099966856202e-10
0.401094 2.96503749997737e-10
0.401095 5.1025990707165e-10
0.401096 -1.96716555282419e-10
0.401097 1.255503839955e-10
0.401098 -9.22175129934811e-11
0.401099 7.24047397621437e-11
0.4011 -5.90733340098242e-11
0.401101 4.93777840481437e-11
0.401102 -4.1931998828312e-11
0.401103 3.59713432952774e-11
0.401104 -3.10312069088042e-11
0.401105 2.68023360879538e-11
0.401106 -2.30552529026771e-11
0.401107 1.95916553590161e-11
0.401108 -1.62011836021205e-11
0.401109 1.25975811755509e-11
0.40111 -8.2894039582598e-12
0.401111 2.24629716756081e-12
0.401112 8.20428885897253e-12
0.401113 -3.24525992254167e-11
0.401114 1.33657005272732e-10
0.401115 6.68803200444745e-10
0.401116 -2.45284333572774e-10
0.401117 3.97745408470687e-10
0.401118 4.28282458500333e-10
0.401119 -9.93429440022044e-11
0.40112 4.90739202930162e-11
0.401121 -3.02993504974656e-11
0.401122 2.09676642928159e-11
0.401123 -1.55678928294065e-11
0.401124 1.21173612701211e-11
0.401125 -9.74273965491407e-12
0.401126 8.00083408622484e-12
0.401127 -6.64434114058733e-12
0.401128 5.52665044931696e-12
0.401129 -4.55122135556947e-12
0.40113 3.64554209175209e-12
0.401131 -2.74061060793501e-12
0.401132 1.73944191319861e-12
0.401133 -4.24325784601685e-13
0.401134 -2.18592401704274e-12
0.401135 7.03061335911364e-11
0.401136 5.68625489166386e-12
0.401137 -2.63165131506504e-12
0.401138 1.26418562291076e-12
0.401139 -2.63161276969827e-13
0.40114 -6.43432667728252e-13
0.401141 1.5759194159877e-12
0.401142 -2.63626588022744e-12
0.401143 3.96552232823268e-12
0.401144 -5.83005454660597e-12
0.401145 8.88205784739854e-12
0.401146 -1.53620415566156e-11
0.401147 4.18819683921421e-11
0.401148 7.16619995740917e-11
0.401149 -1.97174650282599e-11
0.40115 1.13838395385217e-11
0.401151 2.91313326079411e-11
0.401152 5.90218431340861e-12
0.401153 -4.59728042127146e-12
0.401154 3.65098198854201e-12
0.401155 -2.9236367603126e-12
0.401156 2.3429008323631e-12
0.401157 -1.86253296098175e-12
0.401158 1.44640662453729e-12
0.401159 -1.06834444529861e-12
0.40116 7.15275711151696e-13
0.401161 -3.77287267815885e-13
0.401162 4.62836408545991e-14
0.401163 2.84941518234505e-13
0.401164 -6.23466172091163e-13
0.401165 9.77019042619044e-13
0.401166 -1.35499201017793e-12
0.401167 1.77005022761281e-12
0.401168 -2.24149623808038e-12
0.401169 2.80138868136973e-12
0.40117 -3.51606012905554e-12
0.401171 4.53163090138314e-12
0.401172 -6.28591228943159e-12
0.401173 1.14046434880273e-11
0.401174 2.49157471762433e-11
0.401175 -3.61970208150045e-13
0.401176 -3.03440085100168e-12
0.401177 5.36952448090771e-12
0.401178 -7.98687921689182e-12
0.401179 1.19488016483288e-11
0.40118 -2.04660327271731e-11
0.401181 6.54358599612988e-11
0.401182 4.75559998825911e-11
0.401183 -1.52230770695087e-11
0.401184 7.71963321745522e-12
0.401185 -4.09947440041723e-12
0.401186 1.77397339160499e-12
0.401187 -8.60436330270087e-16
0.401188 -1.53136630155168e-12
0.401189 3.00083981622631e-12
0.40119 -4.55349198253474e-12
0.401191 6.37176140169086e-12
0.401192 -8.78589855883129e-12
0.401193 1.2623073270828e-11
0.401194 -2.10461870542545e-11
0.401195 7.09135525298163e-11
0.401196 3.6400481067558e-11
0.401197 -1.05985325560891e-11
0.401198 3.75005391398059e-12
0.401199 -3.48557743689378e-14
0.4012 -2.73076646096835e-12
0.401201 5.24835589091284e-12
0.401202 -7.89860727150557e-12
0.401203 1.10250836942953e-11
0.401204 -1.50993168385925e-11
0.401205 2.09810185286357e-11
0.401206 -3.07408694893881e-11
0.401207 5.37481478853278e-11
0.401208 -4.3806821841514e-11
0.401209 1.64794665321041e-10
0.40121 6.93145389157182e-10
0.401211 -1.42343931979778e-10
0.401212 8.82501292328117e-11
0.401213 -6.19305078398447e-11
0.401214 7.52156183088353e-10
0.401215 -1.08131464800681e-10
0.401216 1.18488050253959e-10
0.401217 -1.70810955510291e-10
0.401218 4.94774610215134e-10
0.401219 3.41656632224963e-10
0.40122 -8.8960474644831e-11
0.401221 7.65330207432048e-11
0.401222 -4.95050047006155e-11
0.401223 3.65651359696344e-11
0.401224 -2.88448238500859e-11
0.401225 2.37630203646885e-11
0.401226 -2.02096871345814e-11
0.401227 1.7622679620136e-11
0.401228 -1.56878012668626e-11
0.401229 1.42175750399632e-11
0.40123 -1.30957154068669e-11
0.401231 1.22488333528042e-11
0.401232 -1.1631351428365e-11
0.401233 1.12180756017956e-11
0.401234 -1.10008272682329e-11
0.401235 1.09885173904849e-11
0.401236 -1.12120632690592e-11
0.401237 1.17334537643005e-11
0.401238 -1.26673069910345e-11
0.401239 1.42335273929945e-11
0.40124 -1.68901757011741e-11
0.401241 2.17469994505225e-11
0.401242 -3.23773096187449e-11
0.401243 7.30959637963069e-11
0.401244 1.23908489647486e-11
0.401245 6.00062707865262e-10
0.401246 7.56137654279078e-10
0.401247 4.90572751521985e-11
0.401248 -9.74301306275804e-12
0.401249 2.65434675606842e-12
0.40125 -7.10557086530358e-13
0.401251 2.56393513528303e-13
0.401252 -3.82338973890696e-13
0.401253 7.90111685944189e-13
0.401254 -1.36640315779941e-12
0.401255 2.05639307879027e-12
0.401256 -2.83140278982003e-12
0.401257 3.67770628437578e-12
0.401258 -4.58776577868838e-12
0.401259 5.55606380315094e-12
0.40126 -6.59052872814957e-12
0.401261 7.7112093472068e-12
0.401262 -8.93420910550878e-12
0.401263 1.02821007670124e-11
0.401264 -1.17867574903085e-11
0.401265 1.34987334569754e-11
0.401266 -1.550901166386e-11
0.401267 1.80169775262902e-11
0.401268 -2.16316145676407e-11
0.401269 3.01820338561353e-11
0.40127 6.11448922918051e-12
0.401271 1.8550008156128e-11
0.401272 -2.46274456148705e-11
0.401273 2.97579627051628e-11
0.401274 -3.53395796005592e-11
0.401275 4.20544050161518e-11
0.401276 -5.06832659027327e-11
0.401277 6.25117919585241e-11
0.401278 -8.01067532152343e-11
0.401279 1.09740165978946e-10
0.40128 -1.72820868829669e-10
0.401281 4.42293018776114e-10
0.401282 3.35751676269657e-10
0.401283 1.22480609413242e-10
0.401284 6.99621582677036e-10
0.401285 -2.17905500834113e-10
0.401286 1.45029586599251e-10
0.401287 -1.15107512426673e-10
0.401288 1.00271940675803e-10
0.401289 -9.36850359787253e-11
0.40129 9.36055573816413e-11
0.401291 -1.01074412922773e-10
0.401292 1.21379278138375e-10
0.401293 -1.74566137563266e-10
0.401294 4.11501183348272e-10
0.401295 4.38392279118036e-10
0.401296 4.00409419896765e-10
0.401297 3.68708172283597e-10
0.401298 -2.96694025030434e-10
0.401299 1.09573888309443e-09
0.4013 4.98113288467721e-10
0.401301 -9.29129897835586e-11
0.401302 7.03989152811806e-10
0.401303 -5.21322271684357e-11
0.401304 3.16765464949627e-11
0.401305 -2.20195638954309e-11
0.401306 1.62599664598044e-11
0.401307 -1.24280718532323e-11
0.401308 9.68731853227852e-12
0.401309 -7.61313500514668e-12
0.40131 5.97081440402151e-12
0.401311 -4.61702985574031e-12
0.401312 3.45763466745297e-12
0.401313 -2.42520549457366e-12
0.401314 1.46580550004816e-12
0.401315 -5.29056844509576e-13
0.401316 -4.42657228042789e-13
0.401317 1.53212976996025e-12
0.401318 -2.88899594604918e-12
0.401319 4.85746208356675e-12
0.40132 -8.53126775443938e-12
0.401321 2.05874764097134e-11
0.401322 7.36933836084466e-11
0.401323 -1.25875335057849e-11
0.401324 6.21315605147971e-12
0.401325 -3.5098583342176e-12
0.401326 1.84727556133513e-12
0.401327 -6.11900439517425e-13
0.401328 -4.12324461365941e-13
0.401329 1.31602052573681e-12
0.40133 -2.13482222559447e-12
0.401331 2.8675925705565e-12
0.401332 -3.46873548558396e-12
0.401333 3.80206559493605e-12
0.401334 -3.46593656537562e-12
0.401335 8.78155558536006e-13
0.401336 1.93272076048682e-11
0.401337 4.33136906500727e-11
0.401338 -2.7030917762659e-11
0.401339 2.58889639097924e-11
0.40134 -2.75988698074235e-11
0.401341 3.10282538658325e-11
0.401342 -3.63312739393886e-11
0.401343 4.44098951921233e-11
0.401344 -5.75414770963733e-11
0.401345 8.21491336811068e-11
0.401346 -1.44375680553194e-10
0.401347 6.06728506122873e-10
0.401348 2.75877893721539e-10
0.401349 -1.12354535559289e-10
0.40135 7.07965038570301e-11
0.401351 -5.19627878952929e-11
0.401352 4.13476470911455e-11
0.401353 -3.46550375232463e-11
0.401354 3.01632111901359e-11
0.401355 -2.70502794207424e-11
0.401356 2.48765883556238e-11
0.401357 -2.33878892758096e-11
0.401358 2.24291942838161e-11
0.401359 -2.1903062519889e-11
0.40136 2.17478645998488e-11
0.401361 -2.19258949339748e-11
0.401362 2.24160706452553e-11
0.401363 -2.32111663408968e-11
0.401364 2.43170219214669e-11
0.401365 -2.57520153103743e-11
0.401366 2.75489223750601e-11
0.401367 -2.97593327704915e-11
0.401368 3.24606226869283e-11
0.401369 -3.57687767101546e-11
0.40137 3.98637411361331e-11
0.401371 -4.50414712822709e-11
0.401372 5.18330728216887e-11
0.401373 -6.13560260000027e-11
0.401374 7.70136383043325e-11
0.401375 -6.41715852514444e-12
0.401376 1.48537666750902e-10
0.401377 6.16389074099576e-10
0.401378 5.37078390858734e-12
0.401379 -6.496172863692e-11
0.40138 1.19697417279918e-10
0.401381 -2.16514692733246e-10
0.401382 8.88649283557133e-10
0.401383 8.32197505206055e-10
0.401384 -2.68590410506416e-10
0.401385 1.61173568207433e-10
0.401386 -1.14743230286345e-10
0.401387 8.84558066939324e-11
0.401388 -7.13163132459477e-11
0.401389 5.91183777920009e-11
0.40139 -4.98960513622676e-11
0.401391 4.25994454319109e-11
0.401392 -3.66151218078626e-11
0.401393 3.1565732603309e-11
0.401394 -2.72037212082219e-11
0.401395 2.33599103446376e-11
0.401396 -1.99156604680928e-11
0.401397 1.67883111054579e-11
0.401398 -1.39301199636898e-11
0.401399 1.1359324160125e-11
0.4014 -9.41048881840377e-12
0.401401 3.42539436324879e-11
0.401402 -1.33169502346386e-13
0.401403 -1.91231807910951e-12
0.401404 5.20231519592887e-12
0.401405 -1.02139927647331e-11
0.401406 2.41206233917917e-11
0.401407 1.57309067129346e-11
0.401408 7.50086211819383e-12
0.401409 -2.01943156316987e-11
0.40141 8.51899831666528e-11
0.401411 2.15127247243268e-11
0.401412 -5.60551939849306e-13
0.401413 -7.32397142916909e-12
0.401414 1.30805197891174e-11
0.401415 -1.87593692959436e-11
0.401416 2.59747744862274e-11
0.401417 -4.00737188696516e-11
0.401418 7.40732912725977e-10
0.401419 -3.59741455827212e-12
0.40142 2.09747952090338e-11
0.401421 -3.14423581218332e-11
0.401422 4.20989740629653e-11
0.401423 -5.60166726296818e-11
0.401424 7.86380962635311e-11
0.401425 -1.3137247052669e-10
0.401426 6.82152663027454e-10
0.401427 9.79598881455506e-11
0.401428 4.85159248511034e-12
0.401429 -7.24514302086939e-11
0.40143 2.57795613495907e-10
0.401431 5.65938029844119e-10
0.401432 -1.53772241141741e-10
0.401433 8.93834713928247e-11
0.401434 -6.07395376879296e-11
0.401435 4.18355303518132e-11
0.401436 -1.48263420728726e-11
0.401437 4.71166974191876e-11
0.401438 -2.84526809303346e-11
0.401439 1.91270875764879e-11
0.40144 -1.07221091454129e-11
0.401441 8.22106454347599e-13
0.401442 1.46583685934499e-11
0.401443 -5.26889761165869e-11
0.401444 6.7400775137016e-10
0.401445 1.21973319097131e-10
0.401446 -6.80724776040698e-11
0.401447 5.20583470422157e-11
0.401448 -4.52463455835723e-11
0.401449 4.29573818374635e-11
0.40145 -4.46748003356006e-11
0.401451 5.29917435429435e-11
0.401452 -8.2533466891393e-11
0.401453 6.32979257543354e-10
0.401454 7.95062777211952e-11
0.401455 -3.3582933235932e-11
0.401456 2.07345955653413e-11
0.401457 -1.5225102208919e-11
0.401458 1.24793187849785e-11
0.401459 -1.10509423657789e-11
0.40146 1.03486665110806e-11
0.401461 -1.00890885090747e-11
0.401462 1.01234252842283e-11
0.401463 -1.03697558626457e-11
0.401464 1.07831693730513e-11
0.401465 -1.13415628826471e-11
0.401466 1.20387576849179e-11
0.401467 -1.28943613378912e-11
0.401468 1.39408507684607e-11
0.401469 -1.52204065399628e-11
0.40147 1.67945491653721e-11
0.401471 -1.87508206488385e-11
0.401472 2.12147067140377e-11
0.401473 -2.43713864579553e-11
0.401474 2.85271983598888e-11
0.401475 -3.42202667251244e-11
0.401476 4.24733556150403e-11
0.401477 -5.54946271158808e-11
0.401478 7.91191808081304e-11
0.401479 -1.35430148560263e-10
0.40148 4.49176237956284e-10
0.401481 3.51428397619771e-10
0.401482 -1.26774554929142e-10
0.401483 7.74252427237456e-11
0.401484 -5.57069782477435e-11
0.401485 4.3478600804391e-11
0.401486 -3.5666910829483e-11
0.401487 3.03221095566637e-11
0.401488 -2.65666326526805e-11
0.401489 2.39929144038321e-11
0.40149 -2.24657714141138e-11
0.401491 2.2062220975959e-11
0.401492 -2.31149810035612e-11
0.401493 2.6437166284898e-11
0.401494 -3.40027581334704e-11
0.401495 5.14776821166084e-11
0.401496 -1.02979521191715e-10
0.401497 6.00445072233562e-10
0.401498 2.42052252736225e-10
0.401499 -1.28879778816273e-10
0.4015 1.04093440859209e-10
0.401501 -9.88654230389887e-11
0.401502 1.03551683141238e-10
0.401503 -1.17524873437717e-10
0.401504 1.46004455049638e-10
0.401505 -2.1027942724232e-10
0.401506 4.75614034114283e-10
0.401507 3.29225900357838e-10
0.401508 3.68299475201023e-10
0.401509 4.29509986137388e-10
0.40151 -1.93397509063777e-10
0.401511 1.62316531200497e-10
0.401512 6.54406321815487e-10
0.401513 -6.23649226443373e-11
0.401514 6.0019161339998e-10
0.401515 1.50046887293154e-10
0.401516 -4.3162525682196e-11
0.401517 7.61806158139481e-11
0.401518 -6.23332044528323e-11
0.401519 5.52227954762547e-11
0.40152 -5.10740766068157e-11
0.401521 4.88349913565722e-11
0.401522 -4.81565712736829e-11
0.401523 4.90538373378737e-11
0.401524 -5.18713708268241e-11
0.401525 5.74660608418859e-11
0.401526 -6.78116880044715e-11
0.401527 8.80733078213372e-11
0.401528 -1.36551919955524e-10
0.401529 3.55425320432187e-10
0.40153 5.12044922805462e-10
0.401531 -1.48307350060027e-10
0.401532 8.85764016129827e-11
0.401533 -6.51225221263352e-11
0.401534 5.33629954703779e-11
0.401535 -4.6969092730975e-11
0.401536 4.36475764248823e-11
0.401537 -4.24632358547342e-11
0.401538 4.31067568348333e-11
0.401539 -4.57215600620912e-11
0.40154 5.10315126580618e-11
0.401541 -6.09588838758897e-11
0.401542 8.10644513133804e-11
0.401543 -1.34560632152642e-10
0.401544 5.77577229511842e-10
0.401545 2.14127324626325e-10
0.401546 -8.50886736608573e-11
0.401547 5.1521358251962e-11
0.401548 -3.62960141412678e-11
0.401549 2.77101857045633e-11
0.40155 -2.22514126273119e-11
0.401551 1.85069739816524e-11
0.401552 -1.58020149927235e-11
0.401553 1.37747561982204e-11
0.401554 -1.22132805447848e-11
0.401555 1.09829875229369e-11
0.401556 -9.99595130068872e-12
0.401557 9.1964453360823e-12
0.401558 -8.54729702418441e-12
0.401559 8.02447336078531e-12
0.40156 -7.6143565611475e-12
0.401561 7.31201947146458e-12
0.401562 -7.12112456811501e-12
0.401563 7.05724082100585e-12
0.401564 -7.16226279235171e-12
0.401565 7.51513842052644e-12
0.401566 -8.27017951685706e-12
0.401567 9.81103187562625e-12
0.401568 -1.3402809213316e-11
0.401569 2.7062765608945e-11
0.40157 6.94594413665151e-11
0.401571 -1.15841122589494e-11
0.401572 5.08765767067724e-12
0.401573 -2.48140170628781e-12
0.401574 9.69402821103371e-13
0.401575 1.17265470175492e-13
0.401576 -1.02362122235123e-12
0.401577 1.86516231037095e-12
0.401578 -2.71020373102655e-12
0.401579 3.61005797572058e-12
0.40158 -4.61550496448893e-12
0.401581 5.79575659819739e-12
0.401582 -7.27454657674681e-12
0.401583 9.33893378925685e-12
0.401584 -1.29282563242606e-11
0.401585 2.43881379327623e-11
0.401586 3.08550553492431e-11
0.401587 -9.89354850943544e-14
0.401588 -5.26225806436026e-12
0.401589 8.42734545625007e-12
0.40159 -1.11535231289184e-11
0.401591 1.4020789031687e-11
0.401592 -1.76510946559872e-11
0.401593 2.45675402977694e-11
0.401594 3.80424843074409e-11
0.401595 1.63945450093094e-11
0.401596 -2.37713925459237e-11
0.401597 3.08467160381644e-11
0.401598 -4.07919806718553e-11
0.401599 6.45668862618907e-11
0.4016 -1.97913366813101e-11
0.401601 6.92657025827748e-11
0.401602 -1.35054570895127e-10
0.401603 5.90377893190112e-10
0.401604 2.72437413593152e-10
0.401605 -1.10670757569406e-10
0.401606 6.81696041662514e-11
0.401607 -4.71081210287839e-11
0.401608 3.08724042249748e-11
0.401609 4.76427623495241e-11
0.40161 4.48945107199051e-11
0.401611 -3.2763716560987e-11
0.401612 2.72675224555892e-11
0.401613 -2.3509048070724e-11
0.401614 2.03890178070174e-11
0.401615 -1.72015227184102e-11
0.401616 1.26829802559035e-11
0.401617 -1.00426563775412e-12
0.401618 6.85490420439556e-10
0.401619 -4.25686077089533e-11
0.40162 3.35924259351911e-11
0.401621 -3.1379349408707e-11
0.401622 3.13722255259259e-11
0.401623 -3.27858965308544e-11
0.401624 3.56069446978551e-11
0.401625 -4.02572472792682e-11
0.401626 4.77615216253126e-11
0.401627 -6.05104685984041e-11
0.401628 8.50709106481161e-11
0.401629 -1.47652291703913e-10
0.40163 5.80586777976969e-10
0.401631 3.08694347680796e-10
0.401632 -1.254058135598e-10
0.401633 8.15429488589046e-11
0.401634 -6.40727383135697e-11
0.401635 7.26878229668578e-11
0.401636 -3.09785555379152e-11
0.401637 3.22741813020125e-11
0.401638 -3.08191310252755e-11
0.401639 2.95701670975508e-11
0.40164 -2.88052160047465e-11
0.401641 2.85625178174489e-11
0.401642 -2.88722768591382e-11
0.401643 2.98077556277326e-11
0.401644 -3.15235606419746e-11
0.401645 3.42968380937695e-11
0.401646 -3.86219699032184e-11
0.401647 4.54542059918669e-11
0.401648 -5.68436763619307e-11
0.401649 7.80401051296615e-11
0.40165 -1.27530544429063e-10
0.401651 3.48737872532659e-10
0.401652 5.2589116309849e-10
0.401653 -1.58828363288498e-10
0.401654 9.85089162717904e-11
0.401655 -7.48922681088916e-11
0.401656 6.31811854504263e-11
0.401657 -5.69903855941639e-11
0.401658 5.40033161367526e-11
0.401659 -5.32695789334989e-11
0.40166 5.44663894627349e-11
0.401661 -5.76986981057006e-11
0.401662 6.35697648719415e-11
0.401663 -7.36255132069034e-11
0.401664 9.1955327711723e-11
0.401665 -1.32707676529376e-10
0.401666 2.9658099886658e-10
0.401667 4.85852266247557e-10
0.401668 -1.00752775007733e-10
0.401669 4.17611265695254e-11
0.40167 -1.52259536882958e-11
0.401671 -2.5571377231178e-12
0.401672 1.84421008735129e-11
0.401673 -3.67896689182712e-11
0.401674 6.43680743273781e-11
0.401675 -1.23199298408454e-10
0.401676 4.18711837969106e-10
0.401677 3.82342321214341e-10
0.401678 -5.82914444607731e-11
0.401679 9.58869269612887e-11
0.40168 -6.76789717656523e-11
0.401681 5.25863817596084e-11
0.401682 -4.28409032121042e-11
0.401683 3.59062611558314e-11
0.401684 -3.06522644275949e-11
0.401685 2.64912019341818e-11
0.401686 -2.30853115614145e-11
0.401687 2.02260453577301e-11
0.401688 -1.77774373652928e-11
0.401689 1.56469560057274e-11
0.40169 -1.37693874792539e-11
0.401691 1.20973926983208e-11
0.401692 -1.06037110583152e-11
0.401693 9.26857835670059e-12
0.401694 -8.06961020013565e-12
0.401695 6.98840546298955e-12
0.401696 -6.00905914309375e-12
0.401697 5.11666081884717e-12
0.401698 -4.29518059711434e-12
0.401699 3.52318262424118e-12
0.4017 -2.76175802799342e-12
0.401701 1.90601467557505e-12
0.401702 -4.24739775576738e-13
0.401703 3.09652541284678e-11
0.401704 -3.29297623259491e-12
0.401705 2.16855757761264e-12
0.401706 -1.62858920133363e-12
0.401707 1.27378658675454e-12
0.401708 -1.01281619957941e-12
0.401709 8.15429569391106e-13
0.40171 -6.67413527364802e-13
0.401711 5.61477299101213e-13
0.401712 -4.93149852488974e-13
0.401713 4.59415888251023e-13
0.401714 -4.58089912581362e-13
0.401715 4.87502297974394e-13
0.401716 -5.46332066763593e-13
0.401717 6.25906373944837e-13
0.401718 -7.18539809909692e-13
0.401719 8.24424379585232e-13
0.40172 -9.43940551022239e-13
0.401721 1.0779410623785e-12
0.401722 -1.22905332633027e-12
0.401723 1.40028266771675e-12
0.401724 -1.59339860513231e-12
0.401725 1.81050943449826e-12
0.401726 -2.05415091064842e-12
0.401727 2.32740646229148e-12
0.401728 -2.63407140465351e-12
0.401729 2.97888002167073e-12
0.40173 -3.36782458674258e-12
0.401731 3.8086121046304e-12
0.401732 -4.31133280609305e-12
0.401733 4.88946380796492e-12
0.401734 -5.56181448203002e-12
0.401735 6.35465435205221e-12
0.401736 -7.30543770111153e-12
0.401737 8.47040699538619e-12
0.401738 -9.94632974433048e-12
0.401739 1.18896145025676e-11
0.40174 -1.45657401649486e-11
0.401741 1.85007218034701e-11
0.401742 -2.49045723042354e-11
0.401743 3.72838553088746e-11
0.401744 -7.16764487284149e-11
0.401745 6.65904922276963e-10
0.401746 1.00175813915389e-10
0.401747 -5.24002121664855e-11
0.401748 5.13659574952244e-11
0.401749 6.30981520445063e-11
0.40175 -4.62846063105458e-12
0.401751 1.40436312580702e-12
0.401752 -1.81771892785138e-12
0.401753 3.14924770823813e-12
0.401754 -4.89435173245861e-12
0.401755 6.97619870215239e-12
0.401756 -9.48677353782024e-12
0.401757 1.26888609189375e-11
0.401758 -1.72128778569254e-11
0.401759 2.49072591939325e-11
0.40176 -4.45057916489795e-11
0.401761 6.5203582954921e-10
0.401762 3.30156182269511e-11
0.401763 -8.81872831417265e-12
0.401764 -2.68139476186262e-13
0.401765 5.96250705747181e-12
0.401766 -1.05237443023836e-11
0.401767 1.47512441178987e-11
0.401768 -1.90697134307158e-11
0.401769 2.38172632012378e-11
0.40177 -2.93898812030666e-11
0.401771 3.64287588201071e-11
0.401772 -4.64089910510043e-11
0.401773 6.67726879935911e-11
0.401774 -3.91543960486586e-11
0.401775 8.57292257967401e-11
0.401776 -1.50072598804172e-10
0.401777 4.6527485869761e-10
0.401778 3.8875276037802e-10
0.401779 -1.18688516524231e-10
0.40178 5.09300850926399e-11
0.401781 1.13338340901812e-11
0.401782 7.32974375161337e-10
0.401783 -9.51081488405172e-11
0.401784 6.03817250730283e-11
0.401785 -4.53242179021338e-11
0.401786 3.61165552037143e-11
0.401787 -2.95672425421862e-11
0.401788 2.44720917256087e-11
0.401789 -2.02342685506479e-11
0.40179 1.64801856252787e-11
0.401791 -1.28927210990187e-11
0.401792 9.05883543171697e-12
0.401793 -4.09370180928245e-12
0.401794 -5.31643133171274e-12
0.401795 6.43380525218819e-11
0.401796 4.42175582604635e-11
0.401797 -2.26934722710674e-11
0.401798 1.64702772589839e-11
0.401799 -1.31800196068256e-11
0.4018 1.10052808990458e-11
0.401801 -9.40187457192462e-12
0.401802 8.14645532191713e-12
0.401803 -7.12946325946453e-12
0.401804 6.29197411901367e-12
0.401805 -5.59960974957957e-12
0.401806 5.03199170710019e-12
0.401807 -4.57798529669293e-12
0.401808 4.23386273508732e-12
0.401809 -4.00348698888369e-12
0.40181 3.90074583603889e-12
0.401811 -3.95586388600838e-12
0.401812 4.22716654076436e-12
0.401813 -4.84314548750933e-12
0.401814 6.12566742089595e-12
0.401815 -9.08056321637981e-12
0.401816 1.90217719019849e-11
0.401817 6.18022855279434e-10
0.401818 -2.085750428367e-11
0.401819 1.32487801830691e-11
0.40182 -1.32160014336132e-11
0.401821 2.91319327827612e-11
0.401822 1.27713125450064e-11
0.401823 -2.78748957352354e-12
0.401824 6.9904047307439e-13
0.401825 1.79384664552036e-13
0.401826 -6.82977784792258e-13
0.401827 1.03889874653737e-12
0.401828 -1.33285016372945e-12
0.401829 1.60415534419354e-12
0.40183 -1.87307281567253e-12
0.401831 2.1518024333665e-12
0.401832 -2.44882034196471e-12
0.401833 2.7709668289099e-12
0.401834 -3.1246021625684e-12
0.401835 3.51637236104519e-12
0.401836 -3.95473580337203e-12
0.401837 4.4496432221738e-12
0.401838 -5.01251461488046e-12
0.401839 5.65831375565178e-12
0.40184 -6.4072412680392e-12
0.401841 7.28739157863856e-12
0.401842 -8.33912811214811e-12
0.401843 9.62266614151053e-12
0.401844 -1.12320190966179e-11
0.401845 1.33225795678055e-11
0.401846 -1.61709443842992e-11
0.401847 2.03216461278429e-11
0.401848 -2.70152129901105e-11
0.401849 3.98226693998664e-11
0.40185 -7.49718790407686e-11
0.401851 6.74100048442459e-10
0.401852 9.55240304416556e-11
0.401853 -4.3605133071205e-11
0.401854 2.76888997920781e-11
0.401855 -1.98429829300101e-11
0.401856 1.50792815975593e-11
0.401857 -1.18048121140722e-11
0.401858 9.34764152110491e-12
0.401859 -7.36705414836597e-12
0.40186 5.66080496583045e-12
0.401861 -4.08356698838073e-12
0.401862 2.49772208525352e-12
0.401863 -7.18901132888906e-13
0.401864 -1.60632350161479e-12
0.401865 5.45291283652504e-12
0.401866 -1.54221704478152e-11
0.401867 6.47825995156198e-10
0.401868 2.44252768527344e-11
0.401869 -1.30718032664286e-11
0.40187 9.19079066118349e-12
0.401871 -7.12965981401788e-12
0.401872 5.8009996844697e-12
0.401873 -4.84679292499342e-12
0.401874 4.113983428145e-12
0.401875 -3.52576903192339e-12
0.401876 3.03913189964068e-12
0.401877 -2.6279482056815e-12
0.401878 2.27533232734851e-12
0.401879 -1.96981097738688e-12
0.40188 1.70326023807445e-12
0.401881 -1.47053173716966e-12
0.401882 1.26800904758775e-12
0.401883 -1.09231344333427e-12
0.401884 9.40782491184815e-13
0.401885 -8.11274427567434e-13
0.401886 6.94004458119366e-13
0.401887 -5.87353557639886e-13
0.401888 4.98390899058514e-13
0.401889 -4.26116591356351e-13
0.40189 3.69666065043001e-13
0.401891 -3.28282754632474e-13
0.401892 2.98135554949354e-13
0.401893 -2.75787730827073e-13
0.401894 2.61181559677812e-13
0.401895 -2.54306262246216e-13
0.401896 2.55193697116836e-13
0.401897 -2.63916327707856e-13
0.401898 2.80587367109943e-13
0.401899 -3.05363173343646e-13
0.4019 3.38448151022751e-13
0.401901 -3.80102642171599e-13
0.401902 4.30654596907961e-13
0.401903 -4.90516262303067e-13
0.401904 5.60207811080952e-13
0.401905 -6.40390916202877e-13
0.401906 7.31917057567138e-13
0.401907 -8.35898367218645e-13
0.401908 9.53050483524483e-13
0.401909 -1.08502596590262e-12
0.40191 1.23510700782757e-12
0.401911 -1.4075012683038e-12
0.401912 1.60842545843337e-12
0.401913 -1.84753116738362e-12
0.401914 2.1407134478733e-12
0.401915 -2.51609347871609e-12
0.401916 3.02807550219349e-12
0.401917 -3.79491764180781e-12
0.401918 5.11914841666754e-12
0.401919 -8.00173409651424e-12
0.40192 1.80286166559114e-11
0.401921 6.75921719592203e-10
0.401922 -3.05382029911372e-11
0.401923 3.11673997824088e-11
0.401924 -6.09572238238856e-11
0.401925 3.26992836794481e-10
0.401926 8.04198096336973e-10
0.401927 3.1474819130034e-10
0.401928 -7.01146552499723e-11
0.401929 3.3011075501657e-11
0.40193 -1.9863949053638e-11
0.401931 1.34665623769927e-11
0.401932 -9.74171024536222e-12
0.401933 7.29518727128281e-12
0.401934 -5.53766462101268e-12
0.401935 4.18191069039756e-12
0.401936 -3.07235492920812e-12
0.401937 2.11718492401482e-12
0.401938 -1.257783765753e-12
0.401939 4.51737286535778e-13
0.40194 3.34200613649613e-13
0.401941 -1.128096535004e-12
0.401942 1.95981893261478e-12
0.401943 -2.86861026549177e-12
0.401944 3.91871206627531e-12
0.401945 -5.24249405736518e-12
0.401946 7.20263450866205e-12
0.401947 -1.1412977456266e-11
0.401948 7.13964571925812e-11
0.401949 3.77590425275622e-12
0.40195 2.30335104500741e-12
0.401951 -4.93675356695998e-12
0.401952 6.91532285901419e-12
0.401953 -8.77558613060083e-12
0.401954 1.07381021594541e-11
0.401955 -1.2964330098801e-11
0.401956 1.56383711806919e-11
0.401957 -1.90339358441878e-11
0.401958 2.36266527763469e-11
0.401959 -3.03792688462459e-11
0.40196 4.1621560001038e-11
0.401961 -6.48274113090687e-11
0.401962 1.44490719925464e-10
0.401963 6.10531428641085e-10
0.401964 -9.5001971586462e-11
0.401965 5.02787981176998e-11
0.401966 -3.33407116096326e-11
0.401967 2.42977247542748e-11
0.401968 -1.85709214250851e-11
0.401969 1.45288994293915e-11
0.40197 -1.14308318582207e-11
0.401971 8.87788707657985e-12
0.401972 -6.61100741119333e-12
0.401973 4.4081279482009e-12
0.401974 -2.01763322514298e-12
0.401975 -9.46115565170257e-13
0.401976 5.30727613966816e-12
0.401977 -1.35145010929626e-11
0.401978 3.84515700764535e-11
0.401979 7.18353638783468e-10
0.40198 -5.03527353398977e-11
0.401981 3.04110836883426e-11
0.401982 -2.36099074142487e-11
0.401983 2.03430096153137e-11
0.401984 -1.85940455205283e-11
0.401985 1.7687746559866e-11
0.401986 -1.73470661595654e-11
0.401987 1.74539364898308e-11
0.401988 -1.79722332413834e-11
0.401989 1.89228209606726e-11
0.40199 -2.03840937918662e-11
0.401991 2.25144882367165e-11
0.401992 -2.56115887312571e-11
0.401993 3.02630486057693e-11
0.401994 -3.77934595597692e-11
0.401995 5.19231669791262e-11
0.401996 -8.92225105859891e-11
0.401997 6.97365718825653e-10
0.401998 7.63706933516898e-11
0.401999 -1.74269237981304e-11
0.402 -9.77915998224439e-12
0.402001 3.95287781207558e-11
0.402002 -1.01205113915907e-10
0.402003 7.73145234620104e-10
0.402004 7.46891516843729e-10
0.402005 -2.07079907166422e-10
0.402006 1.54506290852667e-10
0.402007 -1.51237972612778e-10
0.402008 2.06319766971678e-10
0.402009 5.31733935181646e-10
0.40201 2.13268257466685e-11
0.402011 -9.99269437782052e-11
0.402012 2.92867133832342e-10
0.402013 5.8559656352796e-10
0.402014 -1.53628353475378e-10
0.402015 9.05958235629977e-11
0.402016 -6.59554734922009e-11
0.402017 5.3416404459416e-11
0.402018 -4.63175465091231e-11
0.402019 4.21904716100895e-11
0.40202 -3.99224036648371e-11
0.402021 3.89568901464854e-11
0.402022 -3.90062672615948e-11
0.402023 3.992990354243e-11
0.402024 -4.16908568784313e-11
0.402025 4.43449393332815e-11
0.402026 -4.805136391895e-11
0.402027 5.31154364800441e-11
0.402028 -6.01011361729642e-11
0.402029 7.01012785783856e-11
0.40203 -8.54512150041023e-11
0.402031 1.12209581939133e-10
0.402032 -1.73073006811813e-10
0.402033 5.10055313862498e-10
0.402034 2.56533746035828e-10
0.402035 -3.51477740858133e-11
0.402036 -6.29273071774026e-11
0.402037 3.35955590159138e-10
0.402038 4.79668230664026e-10
0.402039 -1.73679006143899e-10
0.40204 1.12567315245025e-10
0.402041 -8.55554015044994e-11
0.402042 7.02513888490138e-11
0.402043 -6.05067303621019e-11
0.402044 5.39109936403963e-11
0.402045 -4.93187231160011e-11
0.402046 4.61239219267876e-11
0.402047 -4.39791528847728e-11
0.402048 4.2678039394229e-11
0.402049 -4.21030853425251e-11
0.40205 4.21927536627952e-11
0.402051 -4.29252750191506e-11
0.402052 4.43172365053036e-11
0.402053 -4.64348313445327e-11
0.402054 4.93986699921505e-11
0.402055 -5.3399336083584e-11
0.402056 5.87548418898668e-11
0.402057 -6.60153488488629e-11
0.402058 7.62089302640549e-11
0.402059 -9.15204913392939e-11
0.40206 1.17713001610385e-10
0.402061 -1.78118402009815e-10
0.402062 7.07276284003794e-10
0.402063 6.72469027093647e-11
0.402064 1.01506790149131e-10
0.402065 5.82322013008118e-10
0.402066 1.70320389944546e-10
0.402067 6.02867332699842e-10
0.402068 -1.53139979850858e-10
0.402069 8.18645815761408e-11
0.40207 2.87587072203521e-11
0.402071 5.43619306175596e-12
0.402072 2.66161007448523e-11
0.402073 -8.45253275497012e-11
0.402074 3.04735305304004e-10
0.402075 6.46293168619111e-10
0.402076 -1.93238723992449e-10
0.402077 1.22988598645862e-10
0.402078 -9.34505820072914e-11
0.402079 7.69352002335941e-11
0.40208 -6.63968224254314e-11
0.402081 5.9219577519903e-11
0.402082 -5.4226744910509e-11
0.402083 5.08430058648958e-11
0.402084 -4.88084317784564e-11
0.402085 4.8092202971079e-11
0.402086 -4.89422027214895e-11
0.402087 5.22174405947383e-11
0.402088 -6.12092315279486e-11
0.402089 1.13498016014007e-10
0.40209 -2.78307136979253e-11
0.402091 1.08296622782903e-10
0.402092 7.04413414451021e-10
0.402093 -2.6935951401918e-12
0.402094 -1.9266765468986e-11
0.402095 3.37408583523877e-11
0.402096 -5.00510469854139e-11
0.402097 7.5618592472429e-11
0.402098 -1.32071838961196e-10
0.402099 4.08769012311609e-10
0.4021 4.1769064805813e-10
0.402101 -1.41322002590242e-10
0.402102 8.56256454285372e-11
0.402103 -6.15068534505686e-11
0.402104 9.49789434644371e-11
0.402105 -3.92575789267001e-11
0.402106 3.32468402804243e-11
0.402107 -2.89635670125977e-11
0.402108 2.59920316464076e-11
0.402109 -2.42775567794199e-11
0.40211 2.43476405409474e-11
0.402111 -2.90271127019243e-11
0.402112 7.92970467001405e-11
0.402113 2.27479681112797e-11
0.402114 -6.22528621766154e-12
0.402115 3.81564745998321e-12
0.402116 -5.2547781695021e-12
0.402117 1.87427230008057e-11
0.402118 1.61239240001561e-11
0.402119 -6.02957174905956e-12
0.40212 3.5007325347869e-12
0.402121 -2.10580202024736e-12
0.402122 1.04322277713389e-12
0.402123 -5.60802928832619e-14
0.402124 -1.00861620770306e-12
0.402125 2.3073773770497e-12
0.402126 -4.0663622516557e-12
0.402127 6.23526901575103e-10
0.402128 -1.09579123230782e-11
0.402129 1.88382550334671e-11
0.40213 -3.65156698100758e-11
0.402131 9.97171570212379e-11
0.402132 6.68172404358787e-10
0.402133 -1.11760723863178e-10
0.402134 7.41920930282149e-11
0.402135 -6.25053642217941e-11
0.402136 5.76479183037554e-11
0.402137 -3.49692499758262e-11
0.402138 7.11781693697971e-11
0.402139 -7.54822542849814e-11
0.40214 8.58729521610261e-11
0.402141 -1.03493714698819e-10
0.402142 1.35218697934015e-10
0.402143 -2.07829541931577e-10
0.402144 6.40334294119944e-10
0.402145 1.42644354854935e-10
0.402146 3.03044563541146e-10
0.402147 4.64649677112586e-10
0.402148 -1.7101331882359e-10
0.402149 9.59546026803289e-11
0.40215 5.70914562677962e-10
0.402151 8.61075651351084e-11
0.402152 1.66359491884731e-12
0.402153 6.00189964360977e-11
0.402154 -4.98519033077843e-11
0.402155 4.38916265888183e-11
0.402156 -4.08937172957595e-11
0.402157 4.49619833696735e-11
0.402158 2.57929823259863e-11
0.402159 1.45787667025069e-11
0.40216 -1.66799170630775e-11
0.402161 1.74855211482371e-11
0.402162 7.42811236103482e-11
0.402163 9.57527515609694e-12
0.402164 -9.60909674003349e-12
0.402165 8.87423600990643e-12
0.402166 -8.00919862359671e-12
0.402167 7.15263932148635e-12
0.402168 -6.34784372248042e-12
0.402169 5.61152841567898e-12
0.40217 -4.95041472470896e-12
0.402171 4.36696392967259e-12
0.402172 -3.86598776635198e-12
0.402173 3.45107817523129e-12
0.402174 -3.12104394277109e-12
0.402175 2.87463111181862e-12
0.402176 -2.71066632759585e-12
0.402177 2.62813813340782e-12
0.402178 -2.62640496261964e-12
0.402179 2.70504368406817e-12
0.40218 -2.86369610238079e-12
0.402181 3.10218238488837e-12
0.402182 -3.42031546373495e-12
0.402183 3.81736517917879e-12
0.402184 -4.29048422286215e-12
0.402185 4.82238360244965e-12
0.402186 -5.36764131249971e-12
0.402187 5.70285221041901e-12
0.402188 2.49954549643915e-11
0.402189 9.72609088222579e-12
0.40219 -1.04351728637962e-11
0.402191 1.17872654370696e-11
0.402192 -1.36581169766039e-11
0.402193 1.63861666816092e-11
0.402194 -2.12187485480759e-11
0.402195 3.63305649066692e-11
0.402196 4.54723956268891e-11
0.402197 3.38175085811317e-12
0.402198 -1.1607211794098e-11
0.402199 1.70040599404466e-11
0.4022 -2.23858256214693e-11
0.402201 2.90082380116608e-11
0.402202 -3.84531168704747e-11
0.402203 5.4167712916586e-11
0.402204 -8.72008918068592e-11
0.402205 2.07209469522648e-10
0.402206 6.3001296141681e-10
0.402207 -1.27070571998399e-10
0.402208 7.06813251403193e-11
0.402209 -4.82505723008772e-11
0.40221 3.46556745193042e-11
0.402211 -1.76719221891208e-11
0.402212 5.74330507423848e-11
0.402213 -3.42965261678989e-11
0.402214 2.90357374461331e-11
0.402215 -2.6324316141955e-11
0.402216 2.47273099863457e-11
0.402217 -2.38307325473734e-11
0.402218 2.34690676984634e-11
0.402219 -2.35752946933938e-11
0.40222 2.4138436833002e-11
0.402221 -2.51925511244617e-11
0.402222 2.682122301813e-11
0.402223 -2.91768948471446e-11
0.402224 3.25241416548065e-11
0.402225 -3.73334112921742e-11
0.402226 4.44970659805093e-11
0.402227 -5.59192568744832e-11
0.402228 7.64669483704298e-11
0.402229 -1.23254408154471e-10
0.40223 3.2899219196026e-10
0.402231 4.7910251813124e-10
0.402232 -1.38238681110872e-10
0.402233 8.10814146803929e-11
0.402234 -5.77659892160698e-11
0.402235 4.5340906516351e-11
0.402236 -3.79044875950968e-11
0.402237 3.33638395545241e-11
0.402238 -3.10350395003249e-11
0.402239 3.14013889334764e-11
0.40224 -3.90696118549596e-11
0.402241 7.14428475538e-10
0.402242 8.19172057695098e-12
0.402243 2.22406321120501e-12
0.402244 -4.88743546861508e-12
0.402245 5.81318305309283e-12
0.402246 -6.14122133300235e-12
0.402247 6.2378267983026e-12
0.402248 -6.24982513992827e-12
0.402249 6.24744094320729e-12
0.40225 -6.26894823299005e-12
0.402251 6.33832868822912e-12
0.402252 -6.47379700053819e-12
0.402253 6.69177836892505e-12
0.402254 -7.00953718987419e-12
0.402255 7.44833783859097e-12
0.402256 -8.03678840179898e-12
0.402257 8.81581171865396e-12
0.402258 -9.84701232522377e-12
0.402259 1.1228095348704e-11
0.40226 -1.31238733279751e-11
0.402261 1.58353542158577e-11
0.402262 -1.99758621394735e-11
0.402263 2.70153529996092e-11
0.402264 -4.1571891816743e-11
0.402265 8.95320835167966e-11
0.402266 6.23964638298547e-10
0.402267 -6.87462485608256e-11
0.402268 3.62514851756428e-11
0.402269 -2.44437677232713e-11
0.40227 1.82832413696209e-11
0.402271 -1.4468976647581e-11
0.402272 1.18592961566819e-11
0.402273 -9.94975729340015e-12
0.402274 8.48420582912932e-12
0.402275 -7.31878704316596e-12
0.402276 6.36650848842761e-12
0.402277 -5.57168890664074e-12
0.402278 4.89704552689553e-12
0.402279 -4.31668159728362e-12
0.40228 3.81205115073545e-12
0.402281 -3.36952360917939e-12
0.402282 2.97803549818818e-12
0.402283 -2.62899786396553e-12
0.402284 2.3164063892707e-12
0.402285 -2.03552421203421e-12
0.402286 1.78256136519554e-12
0.402287 -1.55444521117436e-12
0.402288 1.34865311991007e-12
0.402289 -1.16308858379108e-12
0.40229 9.95988197856925e-13
0.402291 -8.45850935484962e-13
0.402292 7.11383773051259e-13
0.402293 -5.91459469924521e-13
0.402294 4.85083502045205e-13
0.402295 -3.91367970844539e-13
0.402296 3.09510886644238e-13
0.402297 -2.3914834859994e-13
0.402298 1.80008139449156e-13
0.402299 -1.31513251836825e-13
0.4023 9.31246280035245e-14
0.402301 -6.43345106887809e-14
0.402302 4.46612283705552e-14
0.402303 -3.36451788601323e-14
0.402304 3.08458293268105e-14
0.402305 -3.58395939951183e-14
0.402306 4.52297819669838e-14
0.402307 -5.59437572332269e-14
0.402308 6.80602995497358e-14
0.402309 -8.16652830001974e-14
0.40231 9.68534127485941e-14
0.402311 -1.13730389868212e-13
0.402312 1.32415621795386e-13
0.402313 -1.53440341193026e-13
0.402314 1.77395410103416e-13
0.402315 -2.04523776355912e-13
0.402316 2.35103610074286e-13
0.402317 -2.69457837169262e-13
0.402318 3.07966707090577e-13
0.402319 -3.51084563963028e-13
0.40232 3.99362541044708e-13
0.402321 -4.61858433911835e-13
0.402322 5.48618550527533e-13
0.402323 -6.61969829677688e-13
0.402324 8.04590305518991e-13
0.402325 -9.79651479172574e-13
0.402326 1.19103740837389e-12
0.402327 -1.44369390996012e-12
0.402328 1.74420915149396e-12
0.402329 -2.10182945849264e-12
0.40233 2.53035092551526e-12
0.402331 -3.05192698747836e-12
0.402332 3.70553943465983e-12
0.402333 -4.5685581275387e-12
0.402334 5.82330055922269e-12
0.402335 -8.03707952745087e-12
0.402336 1.43762879917986e-11
0.402337 7.2272828767201e-11
0.402338 -3.8545679217162e-12
0.402339 -7.54822507630779e-13
0.40234 2.89489081458535e-12
0.402341 -4.4037170462269e-12
0.402342 5.69505858342815e-12
0.402343 -6.92166329417799e-12
0.402344 8.16158209825823e-12
0.402345 -9.46856872515939e-12
0.402346 1.08919602767097e-11
0.402347 -1.24894640075958e-11
0.402348 1.43426418315109e-11
0.402349 -1.65880856630241e-11
0.40235 1.95066510423572e-11
0.402351 -2.38994716883654e-11
0.402352 3.43977878431324e-11
0.402353 1.6317720917759e-11
0.402354 2.06256156159768e-11
0.402355 -3.0264955020744e-11
0.402356 4.03410071361899e-11
0.402357 -5.47608133629774e-11
0.402358 8.00394413628021e-11
0.402359 -1.39181970506045e-10
0.40236 4.51158133019709e-10
0.402361 4.11020772354887e-10
0.402362 -1.47197266759306e-10
0.402363 9.23811551126457e-11
0.402364 -6.90176630184991e-11
0.402365 5.63801875252041e-11
0.402366 -4.8751232007954e-11
0.402367 4.39368624429699e-11
0.402368 -4.09358114568144e-11
0.402369 3.92522783780921e-11
0.40237 -3.86480166065744e-11
0.402371 3.90467887918365e-11
0.402372 -4.05083786472787e-11
0.402373 4.32534370162279e-11
0.402374 -4.77593970360908e-11
0.402375 5.50163178469015e-11
0.402376 -6.72612197438933e-11
0.402377 9.06075316941594e-11
0.402378 -1.49434698716942e-10
0.402379 5.52636740751939e-10
0.40238 2.72767382731303e-10
0.402381 -1.01011973883697e-10
0.402382 5.82341367262967e-11
0.402383 -3.83820126761684e-11
0.402384 2.64824351293819e-11
0.402385 -1.80780160510853e-11
0.402386 1.12637683606991e-11
0.402387 -4.91876308869062e-12
0.402388 -1.96419908487369e-12
0.402389 1.09434545694053e-11
0.40239 -2.60702996964346e-11
0.402391 6.78144134977469e-11
0.402392 6.85732392251498e-10
0.402393 -4.38106826905751e-11
0.402394 -2.11210365473658e-11
0.402395 4.51791191293102e-10
0.402396 4.12902336771756e-10
0.402397 4.26097951873523e-10
0.402398 -5.03090261516131e-11
0.402399 1.6420487634549e-11
0.4024 -6.96230327614038e-12
0.402401 3.66424992936312e-12
0.402402 -2.63087906626359e-12
0.402403 2.62156006305601e-12
0.402404 -3.1460477871308e-12
0.402405 3.98723590381926e-12
0.402406 -5.04224173413368e-12
0.402407 6.2630088686632e-12
0.402408 -7.63150442616167e-12
0.402409 9.14917616666615e-12
0.40241 -1.08402736141293e-11
0.402411 1.27468123270313e-11
0.402412 -1.49349763789633e-11
0.402413 1.75125942342304e-11
0.402414 -2.06694002511944e-11
0.402415 2.48086569821956e-11
0.402416 -3.10600185612028e-11
0.402417 4.50387586945882e-11
0.402418 6.08416160398802e-10
0.402419 1.36657589281441e-11
0.40242 -2.83253782019779e-11
0.402421 3.67397808917201e-11
0.402422 2.24511081228249e-11
0.402423 9.93816506595719e-11
0.402424 -1.46427713979463e-10
0.402425 3.70224929329088e-10
0.402426 5.03621203112534e-10
0.402427 -1.31743554831494e-10
0.402428 6.68898510391198e-11
0.402429 -3.82480566065485e-11
0.40243 2.08407762190861e-11
0.402431 -8.07614624667831e-12
0.402432 -2.66686201758544e-12
0.402433 1.28164120110163e-11
0.402434 -2.34951284085376e-11
0.402435 3.60624597151105e-11
0.402436 -5.29458000847892e-11
0.402437 8.0114968986306e-11
0.402438 -1.39392249915056e-10
0.402439 4.29458160924677e-10
0.40244 4.50806758200609e-10
0.402441 -1.86648592442866e-10
0.402442 6.86761027014197e-10
0.402443 7.26106258239171e-11
0.402444 -4.76832279065742e-11
0.402445 5.48298058626134e-11
0.402446 -7.20882406335e-11
0.402447 1.41201187718285e-10
0.402448 -1.79876201511987e-10
0.402449 5.87555258728928e-10
0.40245 1.53686814964706e-10
0.402451 1.84699107193299e-10
0.402452 5.40463328040058e-10
0.402453 -6.24077379740348e-11
0.402454 7.1512242006566e-10
0.402455 -1.93916768060614e-10
0.402456 1.36278076816166e-10
0.402457 -1.1226664221175e-10
0.402458 1.03882453018919e-10
0.402459 -2.68574419305139e-11
0.40246 7.43002752353702e-11
0.402461 -8.04029193560542e-11
0.402462 9.28762585735849e-11
0.402463 -1.10367130425002e-10
0.402464 5.74635004810438e-10
0.402465 2.15437023166319e-10
0.402466 -7.81171741551388e-11
0.402467 4.5996768408925e-11
0.402468 -3.30221549073531e-11
0.402469 2.68051491134574e-11
0.40247 -2.37356188497749e-11
0.402471 2.23985449226743e-11
0.402472 -2.21429367542074e-11
0.402473 2.26441136726831e-11
0.402474 -2.37481216277165e-11
0.402475 2.53973708077152e-11
0.402476 -2.75954344839017e-11
0.402477 3.04085415829485e-11
0.402478 -3.39774384641608e-11
0.402479 3.85525100453702e-11
0.40248 -4.45817779165398e-11
0.402481 5.28889560218399e-11
0.402482 -6.51723344041303e-11
0.402483 8.57827913093105e-11
0.402484 -1.31984784241241e-10
0.402485 7.10654537871793e-10
0.402486 -5.51200513293955e-11
0.402487 3.72905190284159e-10
0.402488 4.93790397180401e-10
0.402489 -1.68457230543388e-10
0.40249 1.05457799681708e-10
0.402491 -8.14023550425534e-11
0.402492 8.79420631179335e-11
0.402493 -7.28206948316658e-13
0.402494 2.00733735423776e-11
0.402495 -1.88894663061633e-11
0.402496 1.58294211096695e-11
0.402497 3.72466767144067e-11
0.402498 9.25722229776854e-12
0.402499 -6.07093113647173e-12
0.4025 2.93011094972411e-12
0.402501 2.19224245955469e-13
0.402502 -3.4422129679186e-12
0.402503 6.81664126801664e-12
0.402504 -1.04403859349625e-11
0.402505 1.44381986883562e-11
0.402506 -1.89925595007514e-11
0.402507 2.43957058861871e-11
0.402508 -3.11385410641061e-11
0.402509 4.01295612749299e-11
0.40251 -5.32762756443476e-11
0.402511 7.54127270033878e-11
0.402512 -1.23485662217781e-10
0.402513 3.28755637946275e-10
0.402514 4.68599146067359e-10
0.402515 -1.29628557402364e-10
0.402516 7.1146639939959e-11
0.402517 -4.59918749709213e-11
0.402518 3.13854857496596e-11
0.402519 -2.13612692779456e-11
0.40252 1.36188790786136e-11
0.402521 -7.00451154336735e-12
0.402522 7.2917550590104e-13
0.402523 6.13010260476904e-12
0.402524 -1.61634681192357e-11
0.402525 8.90494633951341e-11
0.402526 -3.81991987080666e-12
0.402527 2.06697884515345e-11
0.402528 -3.6447284131671e-11
0.402529 6.13502829915989e-11
0.40253 -1.19074796411784e-10
0.402531 4.78653681048383e-10
0.402532 3.09184882616674e-10
0.402533 -1.26493078769639e-10
0.402534 8.30199542373113e-11
0.402535 -6.36506171899485e-11
0.402536 5.29168455190601e-11
0.402537 -4.64132932364668e-11
0.402538 4.25283239339652e-11
0.402539 -4.08946599917682e-11
0.40254 4.35957637772923e-11
0.402541 2.58777234214895e-11
0.402542 2.73908075342643e-11
0.402543 -3.15074416700684e-11
0.402544 3.51260706969552e-11
0.402545 -4.12371526750151e-11
0.402546 6.18634049763908e-11
0.402547 -4.71074958284441e-12
0.402548 3.63983962743885e-11
0.402549 -5.28677550557563e-11
0.40255 7.66292985672064e-11
0.402551 -1.14209418015253e-10
0.402552 4.31831809628783e-10
0.402553 4.21234167245359e-10
0.402554 -1.11050639138268e-10
0.402555 1.33809230709379e-10
0.402556 -8.78080090727257e-11
0.402557 7.15714107970392e-11
0.402558 -6.25297347475803e-11
0.402559 1.13798662104274e-10
0.40256 -6.70898987645772e-11
0.402561 7.04553452824351e-11
0.402562 -8.04908244116843e-11
0.402563 1.02163114403166e-10
0.402564 -1.56817522281572e-10
0.402565 4.39191195946332e-10
0.402566 4.15148691575133e-10
0.402567 -1.32418159228952e-10
0.402568 7.70217901213086e-11
0.402569 -5.41508455054839e-11
0.40257 4.22845543940073e-11
0.402571 -3.57580709155858e-11
0.402572 3.28463564670234e-11
0.402573 -3.43187785067434e-11
0.402574 5.39410683529163e-11
0.402575 2.35828039377552e-11
0.402576 7.4594989677026e-12
0.402577 -1.65032754289057e-11
0.402578 2.86552247030231e-11
0.402579 -6.24981391253577e-11
0.40258 6.42096068594125e-10
0.402581 1.27498209300899e-10
0.402582 -7.61031548194045e-11
0.402583 6.71979007164455e-11
0.402584 -7.14699683047088e-11
0.402585 8.88455088239752e-11
0.402586 -1.37642684478992e-10
0.402587 4.0889021761976e-10
0.402588 3.47640997031296e-10
0.402589 -1.17516410756181e-10
0.40259 7.01453963057152e-11
0.402591 -5.00814519448036e-11
0.402592 3.92094533707802e-11
0.402593 -3.25481249442204e-11
0.402594 2.81854663899559e-11
0.402595 -2.52307144793101e-11
0.402596 2.32178859697774e-11
0.402597 -2.18827537480673e-11
0.402598 2.10674573442754e-11
0.402599 -2.06744723721352e-11
0.4026 2.06440139976631e-11
0.402601 -2.0941528872069e-11
0.402602 2.15511887628956e-11
0.402603 -2.24730107555222e-11
0.402604 2.37216670291627e-11
0.402605 -2.53349120482022e-11
0.402606 2.73620745677324e-11
0.402607 -2.98709549199952e-11
0.402608 3.29731113144025e-11
0.402609 -3.6832801582184e-11
0.40261 4.16973738763939e-11
0.402611 -4.79541293540479e-11
0.402612 5.62361368741485e-11
0.402613 -6.76460870485693e-11
0.402614 8.42806030345059e-11
0.402615 -1.10679312292396e-10
0.402616 1.5876685623222e-10
0.402617 -2.72771629036806e-10
0.402618 8.64214891533315e-10
0.402619 8.46404542783604e-10
0.40262 -3.0357182397883e-10
0.402621 1.97920432865329e-10
0.402622 -1.60034572450255e-10
0.402623 1.53320725166403e-10
0.402624 -1.89971321636097e-10
0.402625 6.70145145655327e-10
0.402626 1.6173064176061e-10
0.402627 -5.2325257525601e-11
0.402628 2.70504801497451e-11
0.402629 -1.80134792796846e-11
0.40263 1.473618224352e-11
0.402631 -1.41916898645274e-11
0.402632 1.53015422465154e-11
0.402633 -1.77673271172479e-11
0.402634 2.192733883347e-11
0.402635 -2.98012968388101e-11
0.402636 6.1394527547359e-11
0.402637 1.32582253117275e-11
0.402638 1.58944441188926e-11
0.402639 -2.77301454864968e-11
0.40264 3.97238369422639e-11
0.402641 -5.72983072148913e-11
0.402642 1.19923881510686e-10
0.402643 -1.14887022700562e-10
0.402644 3.64861436683443e-10
0.402645 4.24765680329873e-10
0.402646 -1.35665178796625e-10
0.402647 7.88555569752493e-11
0.402648 -5.13960652218062e-11
0.402649 2.43016393911736e-11
0.40265 5.64986549212338e-10
0.402651 1.06547420450478e-10
0.402652 -1.08822764754516e-10
0.402653 2.10944297783753e-10
0.402654 6.23128647199896e-10
0.402655 -1.45984016972157e-10
0.402656 1.15387960918896e-10
0.402657 -1.51033295389966e-10
0.402658 6.28196198032143e-10
0.402659 1.86889107379192e-10
0.40266 -7.41014237198676e-11
0.402661 4.42961185485671e-11
0.402662 -3.05317720938684e-11
0.402663 2.23524865694996e-11
0.402664 -1.65564517826918e-11
0.402665 1.17166356227834e-11
0.402666 -6.8602196970958e-12
0.402667 7.50193609561508e-13
0.402668 9.53093564813096e-12
0.402669 -3.68848020528888e-11
0.40267 6.45174916980776e-10
0.402671 8.97681427061037e-11
0.402672 -5.46449990583681e-11
0.402673 4.51623469275936e-11
0.402674 -4.23876376208197e-11
0.402675 4.32949766820497e-11
0.402676 -4.78090881239409e-11
0.402677 5.80569333824984e-11
0.402678 -8.22716174466295e-11
0.402679 1.72322365273452e-10
0.40268 5.65804317285373e-10
0.402681 -9.28304083057452e-11
0.402682 4.58683714093029e-11
0.402683 -2.65830750536948e-11
0.402684 1.23258225545156e-11
0.402685 2.66885373054066e-11
0.402686 4.21752479144727e-11
0.402687 -2.13655907777894e-11
0.402688 1.27136245001394e-11
0.402689 -2.11859082195625e-12
0.40269 4.95269132882653e-11
0.402691 5.0574942885019e-12
0.402692 -4.93005064021248e-11
0.402693 4.70814237466536e-10
0.402694 2.66304039818974e-10
0.402695 -2.05297220693417e-10
0.402696 3.4556045004711e-10
0.402697 4.72696451841597e-10
0.402698 -8.46502245801582e-11
0.402699 2.95654176157631e-11
0.4027 -6.61767231540264e-12
0.402701 -7.90396834791987e-12
0.402702 2.05675591636188e-11
0.402703 -3.53700875072351e-11
0.402704 5.85816160861374e-11
0.402705 -1.1242870732734e-10
0.402706 4.98894624548907e-10
0.402707 2.34337691962898e-10
0.402708 -9.70116139031542e-11
0.402709 6.12904347233188e-11
0.40271 -4.45240801236783e-11
0.402711 3.45977113930306e-11
0.402712 -2.78994084955341e-11
0.402713 2.29623825174875e-11
0.402714 -1.90629672456573e-11
0.402715 1.57750940228411e-11
0.402716 -1.27906912690691e-11
0.402717 9.80078282478664e-12
0.402718 -6.28464975040418e-12
0.402719 6.87240918849491e-13
0.40272 1.81520196016785e-11
0.402721 5.7176523691739e-11
0.402722 -2.17529151322055e-11
0.402723 1.603396394844e-11
0.402724 -1.49606828912021e-11
0.402725 5.88659485447323e-11
0.402726 -1.92166485905388e-12
0.402727 3.44565190445596e-12
0.402728 -3.2793009236246e-12
0.402729 2.81678565170621e-12
0.40273 -2.29169660970546e-12
0.402731 1.76838460683633e-12
0.402732 -1.26763391927817e-12
0.402733 7.95823494253008e-13
0.402734 -3.58935116734154e-13
0.402735 -4.01123863049171e-14
0.402736 4.05295168687118e-13
0.402737 -7.48510500784271e-13
0.402738 1.08189471054624e-12
0.402739 -1.41145049251809e-12
0.40274 1.74473101833684e-12
0.402741 -2.09146334157504e-12
0.402742 2.46413386490324e-12
0.402743 -2.87984255204271e-12
0.402744 3.3631209513644e-12
0.402745 -3.9495810436404e-12
0.402746 4.69285219009388e-12
0.402747 -5.68315326768833e-12
0.402748 7.06511627088429e-12
0.402749 -9.08306547175813e-12
0.40275 1.22047040057696e-11
0.402751 -1.7430983188559e-11
0.402752 2.72911649720533e-11
0.402753 -5.0248811780423e-11
0.402754 1.39404363254865e-10
0.402755 6.2698334675543e-10
0.402756 -1.50190671913511e-10
0.402757 1.22020859672394e-10
0.402758 -1.54643659232211e-10
0.402759 5.99663740363983e-10
0.40276 1.62881880133133e-10
0.402761 -5.82358513729856e-11
0.402762 3.09930291844022e-11
0.402763 -1.85377553598786e-11
0.402764 1.0955919561896e-11
0.402765 -4.80761222656873e-12
0.402766 -3.21241656517617e-12
0.402767 3.89358890533296e-11
0.402768 3.36952295564491e-11
0.402769 -1.52422086744713e-11
0.40277 9.94589906468106e-12
0.402771 -6.72077140890068e-12
0.402772 3.17696306819362e-12
0.402773 4.01466150211823e-11
0.402774 9.69939217294583e-12
0.402775 -6.38093555278064e-12
0.402776 4.87221304780661e-12
0.402777 -3.774888964123e-12
0.402778 2.74543228061219e-12
0.402779 -1.50142509722732e-12
0.40278 -6.0384179016344e-13
0.402781 7.0750119036633e-12
0.402782 6.74720278591941e-11
0.402783 -1.30507933101546e-11
0.402784 9.21337318765926e-12
0.402785 -7.94062385762456e-12
0.402786 7.43697464968624e-12
0.402787 -7.30426715540978e-12
0.402788 7.40992363321532e-12
0.402789 -7.7127657685521e-12
0.40279 8.21095007345921e-12
0.402791 -8.92384539187991e-12
0.402792 9.90674301584106e-12
0.402793 -1.12864746168717e-11
0.402794 1.33900815497152e-11
0.402795 -1.73963523391885e-11
0.402796 3.37042090901646e-11
0.402797 1.01340275408576e-11
0.402798 6.83652029132399e-12
0.402799 -1.23038177800224e-11
0.4028 1.70923970213169e-11
0.402801 -2.39137902397813e-11
0.402802 4.44353502846604e-11
0.402803 2.99054419490284e-11
0.402804 8.74750997784799e-12
0.402805 -1.86433569723851e-11
0.402806 2.68189793933242e-11
0.402807 -3.77119774744576e-11
0.402808 7.75097280647803e-11
0.402809 -2.79931052049101e-11
0.40281 5.71060538487912e-11
0.402811 -9.65391467808176e-11
0.402812 2.31396435413104e-10
0.402813 5.68059864279691e-10
0.402814 -1.15122840413523e-10
0.402815 5.71232850445567e-11
0.402816 -3.26890880009966e-11
0.402817 1.81338980179981e-11
0.402818 -7.64655933635291e-12
0.402819 -9.5348270629241e-13
0.40282 8.73686459240893e-12
0.402821 -1.63811398198876e-11
0.402822 2.44615994856319e-11
0.402823 -3.36475444154253e-11
0.402824 4.4967632624375e-11
0.402825 -6.04102564671167e-11
0.402826 8.48391577717396e-11
0.402827 -1.35051224563719e-10
0.402828 3.40399251969439e-10
0.402829 4.4047791953848e-10
0.40283 -1.01928037181165e-10
0.402831 3.78795849162758e-11
0.402832 -3.80049679893142e-12
0.402833 -2.61553551604855e-11
0.402834 7.67795550443422e-11
0.402835 -8.37296161909853e-12
0.402836 1.76287610027152e-10
0.402837 5.72615906499148e-10
0.402838 -9.80610463742464e-11
0.402839 2.95157770218592e-11
0.40284 1.70086508401765e-11
0.402841 -8.58801128250196e-11
0.402842 4.04331713040964e-10
0.402843 3.79096649191838e-10
0.402844 -1.52411324867882e-10
0.402845 9.96592476128231e-11
0.402846 -7.48408690676123e-11
0.402847 5.98652185053456e-11
0.402848 -4.95871982417684e-11
0.402849 4.19641820221197e-11
0.40285 -3.60160945545923e-11
0.402851 3.12120137219487e-11
0.402852 6.44136671438596e-10
0.402853 2.39018631446446e-11
0.402854 -2.10763039147985e-11
0.402855 1.8708733967316e-11
0.402856 -1.682046160381e-11
0.402857 1.56029500151278e-11
0.402858 -1.59166868455283e-11
0.402859 2.4625138779502e-11
0.40286 5.20852309450447e-11
0.402861 2.1707585313433e-11
0.402862 -3.05875829163409e-12
0.402863 -1.77801815632707e-12
0.402864 4.06289613366056e-11
0.402865 1.00376132921143e-11
0.402866 -4.79373300516759e-12
0.402867 2.69191568088799e-12
0.402868 -1.30113304091492e-12
0.402869 1.77056068580031e-13
0.40287 8.40577134390055e-13
0.402871 -1.83555517655868e-12
0.402872 2.87959522717735e-12
0.402873 -4.06369688818356e-12
0.402874 5.54188123051727e-12
0.402875 -7.64452117880153e-12
0.402876 1.13036500920644e-11
0.402877 -2.08876850169538e-11
0.402878 6.15086768874832e-10
0.402879 1.5008366903227e-11
0.40288 -2.19503058718611e-12
0.402881 -7.46200192807257e-12
0.402882 6.53312778812239e-11
0.402883 2.71397269921928e-11
0.402884 -1.30063248087179e-11
0.402885 8.76399691514641e-12
0.402886 -6.56554104661176e-12
0.402887 5.14326691299452e-12
0.402888 -4.09920375027436e-12
0.402889 3.26527956011655e-12
0.40289 -2.55689007659529e-12
0.402891 1.9260749636164e-12
0.402892 -1.34314321106724e-12
0.402893 7.88371554115781e-13
0.402894 -2.47842459757506e-13
0.402895 -2.88817865617149e-13
0.402896 8.29749928716779e-13
0.402897 -1.38165661235297e-12
0.402898 1.95029368459244e-12
0.402899 -2.54074730538019e-12
0.4029 3.15695398299862e-12
0.402901 -3.80240286334272e-12
0.402902 4.47875606078643e-12
0.402903 -5.18282341791308e-12
0.402904 5.89887606497608e-12
0.402905 -6.56303945864839e-12
0.402906 6.81856519967241e-12
0.402907 1.74774530729966e-11
0.402908 1.25628234382352e-11
0.402909 -1.30274575641843e-11
0.40291 1.43446280041123e-11
0.402911 -1.60967883790887e-11
0.402912 1.82985797992382e-11
0.402913 -2.10854956147817e-11
0.402914 2.47152702025238e-11
0.402915 -2.96562230790346e-11
0.402916 3.68270430481602e-11
0.402917 -4.83370011234975e-11
0.402918 7.11779592979225e-11
0.402919 -4.45248114984198e-11
0.40292 2.43160413126015e-10
0.402921 5.76427537378296e-10
0.402922 -1.49210216979414e-10
0.402923 1.21419269727141e-10
0.402924 -4.01369077939702e-11
0.402925 3.87850851894253e-11
0.402926 -3.41703381192997e-11
0.402927 3.06240934002978e-11
0.402928 -2.81022551112313e-11
0.402929 2.63759126699009e-11
0.40293 -2.52758275803747e-11
0.402931 2.46951809706416e-11
0.402932 -2.45744903537717e-11
0.402933 2.48915191011527e-11
0.402934 -2.56577739199556e-11
0.402935 2.69218471098633e-11
0.402936 -2.87820741605187e-11
0.402937 3.14165623723817e-11
0.402938 -3.51552656186584e-11
0.402939 4.06854315380304e-11
0.40294 -4.98902238028054e-11
0.402941 7.39145891152076e-11
0.402942 -1.68696911239835e-11
0.402943 7.12192785920715e-11
0.402944 -1.28903389124818e-10
0.402945 3.92020608167067e-10
0.402946 3.81558002051183e-10
0.402947 -9.46951667018968e-11
0.402948 9.66397733748224e-11
0.402949 -6.2632935103013e-11
0.40295 4.70867207012035e-11
0.402951 -3.75963612711233e-11
0.402952 3.10866231792401e-11
0.402953 -2.62892007686221e-11
0.402954 2.257132296737e-11
0.402955 -1.95779996779753e-11
0.402956 1.70938787135772e-11
0.402957 -1.4980534806034e-11
0.402958 1.31448974145773e-11
0.402959 -1.15224103501321e-11
0.40296 1.00667536380448e-11
0.402961 -8.75069594292743e-12
0.402962 7.55480822380401e-12
0.402963 -6.45813375517267e-12
0.402964 5.4435386946579e-12
0.402965 -4.49705983742851e-12
0.402966 3.60751195329113e-12
0.402967 -2.7659383785749e-12
0.402968 1.96462476567829e-12
0.402969 -1.19612739841035e-12
0.40297 4.53497240302073e-13
0.402971 2.70003601529942e-13
0.402972 -9.81176347587173e-13
0.402973 1.6868732754524e-12
0.402974 -2.39460015907286e-12
0.402975 3.11323801582782e-12
0.402976 -3.85476059154032e-12
0.402977 4.63363732036352e-12
0.402978 -5.46635007110312e-12
0.402979 6.37438476916256e-12
0.40298 -7.38672337978693e-12
0.402981 8.54393953115516e-12
0.402982 -9.90594157357781e-12
0.402983 1.15646047828509e-11
0.402984 -1.36707144213765e-11
0.402985 1.65010072425083e-11
0.402986 -2.06756657788018e-11
0.402987 2.83675914358958e-11
0.402988 5.38865032638219e-11
0.402989 4.03024803307673e-11
0.40299 -8.2935826594966e-11
0.402991 6.40426565194291e-10
0.402992 1.21876188948221e-10
0.402993 -5.68893784748663e-11
0.402994 3.7643562335977e-11
0.402995 -2.85210454655724e-11
0.402996 2.33670270810218e-11
0.402997 -2.03244550449885e-11
0.402998 1.88180606363417e-11
0.402999 -1.92338710384345e-11
0.403 2.61830617968152e-11
0.403001 4.31880031267416e-11
0.403002 -1.14758148666069e-13
0.403003 -3.93001508390953e-12
0.403004 6.1315644313431e-12
0.403005 -9.83156226750841e-12
0.403006 2.87285035113815e-11
0.403007 2.99898379634771e-11
0.403008 -1.13417469953697e-11
0.403009 8.23320265202365e-12
0.40301 -7.28656324793841e-12
0.403011 6.62080623625889e-12
0.403012 -2.68319741015324e-12
0.403013 4.75287636466177e-11
0.403014 -2.98020837965222e-11
0.403015 4.87014808732427e-11
0.403016 6.02328941442785e-10
0.403017 -2.82661652421636e-11
0.403018 1.07516429109547e-11
0.403019 -4.25794973293095e-12
0.40302 5.67520028116326e-13
0.403021 2.04336874810266e-12
0.403022 -4.16309184659377e-12
0.403023 6.05082409557377e-12
0.403024 -7.84765204604788e-12
0.403025 9.63291656148404e-12
0.403026 -1.14216184881675e-11
0.403027 1.30810394430764e-11
0.403028 -1.35350564691898e-11
0.403029 8.65430499158187e-11
0.40303 -2.89108976220826e-11
0.403031 3.20858594867208e-11
0.403032 -3.81617278535256e-11
0.403033 4.74737715001939e-11
0.403034 -6.26795716913138e-11
0.403035 9.35791434013462e-11
0.403036 -6.81833850107118e-11
0.403037 3.58580242217761e-10
0.403038 4.87056844419638e-10
0.403039 -1.57273915260216e-10
0.40304 1.35514473679274e-10
0.403041 -3.98929600077862e-11
0.403042 3.70460981469974e-11
0.403043 -3.14761420797982e-11
0.403044 2.98927927613885e-11
0.403045 1.41573000943971e-11
0.403046 8.84391415553356e-12
0.403047 -7.69596153743167e-12
0.403048 5.4481040743385e-12
0.403049 -3.01484299689495e-12
0.40305 5.39431436696083e-13
0.403051 1.974626265817e-12
0.403052 -4.56654163157208e-12
0.403053 7.29833088363642e-12
0.403054 -1.02556187972809e-11
0.403055 1.35586135131279e-11
0.403056 -1.73857256938817e-11
0.403057 2.20159460931936e-11
0.403058 -2.79188629121636e-11
0.403059 3.59668577208044e-11
0.40306 -4.79972136779233e-11
0.403061 6.86744133662308e-11
0.403062 -1.14366307922213e-10
0.403063 3.11910245944296e-10
0.403064 4.594481980869e-10
0.403065 -1.3282553040189e-10
0.403066 7.73262584455203e-11
0.403067 -5.41387575806765e-11
0.403068 4.12850986531921e-11
0.403069 -3.30492957190357e-11
0.40307 2.72843943424522e-11
0.403071 -2.30025328827996e-11
0.403072 1.96857163260025e-11
0.403073 -1.70360652747656e-11
0.403074 1.48700609795747e-11
0.403075 -1.30684170683904e-11
0.403076 1.15497418071094e-11
0.403077 -1.02567340272884e-11
0.403078 9.13968401844495e-12
0.403079 -8.16023993044197e-12
0.40308 7.2963665369138e-12
0.403081 -6.53180286441187e-12
0.403082 5.85405856702338e-12
0.403083 -5.25293691244992e-12
0.403084 4.71973623681066e-12
0.403085 -4.24761204254577e-12
0.403086 3.83169571092634e-12
0.403087 -3.46799817726167e-12
0.403088 3.15349904466386e-12
0.403089 -2.88606350921219e-12
0.40309 2.66364261629852e-12
0.403091 -2.48503738542524e-12
0.403092 2.35086692776108e-12
0.403093 -2.26310232749221e-12
0.403094 2.22555101845154e-12
0.403095 -2.24468505580661e-12
0.403096 2.33108674765379e-12
0.403097 -2.50208027817019e-12
0.403098 2.78682407233002e-12
0.403099 -3.23701246263117e-12
0.4031 3.9520168762542e-12
0.403101 -5.14793406270074e-12
0.403102 7.39764388389751e-12
0.403103 -1.28907410746334e-11
0.403104 4.52961017951148e-11
0.403105 3.09193536443103e-11
0.403106 -1.09270983430731e-11
0.403107 5.25301255457378e-12
0.403108 1.35584374575042e-12
0.403109 5.56995850197474e-11
0.40311 -1.31750856879035e-11
0.403111 1.01256281376273e-11
0.403112 -9.27857494444128e-12
0.403113 9.27103698776775e-12
0.403114 -9.91936128998354e-12
0.403115 1.14739191317015e-11
0.403116 -1.51070512623066e-11
0.403117 2.88078074354321e-11
0.403118 5.26696232186289e-11
0.403119 -5.93706372861341e-12
0.40312 -9.3327085782029e-13
0.403121 5.35851888379106e-12
0.403122 -1.170527979297e-11
0.403123 4.03650285655168e-11
0.403124 2.91687688927117e-11
0.403125 -8.3772947813898e-12
0.403126 2.74714529463558e-12
0.403127 1.10045867782943e-12
0.403128 -5.85645234940536e-12
0.403129 1.76040850635245e-11
0.40313 6.51632952772302e-10
0.403131 -2.19344739551938e-11
0.403132 1.21883028224421e-11
0.403133 -8.67935872864354e-12
0.403134 6.82417059842665e-12
0.403135 -5.66226920045615e-12
0.403136 4.86458970409034e-12
0.403137 -4.28695988724113e-12
0.403138 3.85595482560384e-12
0.403139 -3.53021501963546e-12
0.40314 3.28475085346843e-12
0.403141 -3.10371593792528e-12
0.403142 2.97675481873656e-12
0.403143 -2.89702393656882e-12
0.403144 2.86006426325575e-12
0.403145 -2.86383861451837e-12
0.403146 2.89967574752623e-12
0.403147 -2.95911581805773e-12
0.403148 3.04229031758969e-12
0.403149 -3.15008380199034e-12
0.40315 3.28219540732399e-12
0.403151 -3.43913282249257e-12
0.403152 3.62525469783618e-12
0.403153 -3.84714386246625e-12
0.403154 4.11445394038485e-12
0.403155 -4.4412393075813e-12
0.403156 4.8480973586482e-12
0.403157 -5.3657429143734e-12
0.403158 6.040615126235e-12
0.403159 -6.94709450414335e-12
0.40316 8.21093821730582e-12
0.403161 -1.00582240950326e-11
0.403162 1.29371322611561e-11
0.403163 -1.78733956514282e-11
0.403164 2.78272289150719e-11
0.403165 -5.62792291844008e-11
0.403166 5.53159270383218e-10
0.403167 8.70297206346304e-11
0.403168 -4.48549187979169e-11
0.403169 3.26789238994929e-11
0.40317 -2.7316538920679e-11
0.403171 2.46471249355913e-11
0.403172 -2.33761884736517e-11
0.403173 2.29848961332965e-11
0.403174 -2.32457332181489e-11
0.403175 2.40701055489803e-11
0.403176 -2.54552862752621e-11
0.403177 2.74717337798001e-11
0.403178 -3.02764604622431e-11
0.403179 3.41578706875662e-11
0.40318 -3.9641050500812e-11
0.403181 4.77357399285159e-11
0.403182 -6.06464422466984e-11
0.403183 8.42263305528869e-11
0.403184 -1.40704525869623e-10
0.403185 4.58593425873993e-10
0.403186 4.0209350536873e-10
0.403187 -9.28038225114312e-11
0.403188 4.47539774650279e-11
0.403189 7.48984695668237e-12
0.40319 6.76287320780803e-10
0.403191 -9.55595792602106e-11
0.403192 1.15497146992071e-10
0.403193 -5.51517602715399e-11
0.403194 4.95422651543691e-11
0.403195 -4.67063521362241e-11
0.403196 4.56945344304627e-11
0.403197 -4.618000958333e-11
0.403198 4.81800933324275e-11
0.403199 -5.20285052302734e-11
0.4032 5.85538502616788e-11
0.403201 -6.96731345779242e-11
0.403202 9.04615133840562e-11
0.403203 -1.39394463078676e-10
0.403204 3.7487895958155e-10
0.403205 3.94217435693356e-10
0.403206 -1.15659785101071e-10
0.403207 6.2644082266851e-11
0.403208 -3.98331302696994e-11
0.403209 2.67905437850884e-11
0.40321 -1.79959015601514e-11
0.403211 1.12944702008093e-11
0.403212 -5.61570628493692e-12
0.403213 2.8846949507044e-13
0.403214 5.24078220142768e-12
0.403215 -1.16149427283034e-11
0.403216 1.9854437377687e-11
0.403217 -3.20219515562488e-11
0.403218 5.35130285941763e-11
0.403219 -1.05282798673034e-10
0.40322 4.32626329109032e-10
0.403221 2.87067360753124e-10
0.403222 -1.211339756097e-10
0.403223 8.22995075014345e-11
0.403224 -6.55457847602982e-11
0.403225 5.67829884373326e-11
0.403226 -5.20154292129141e-11
0.403227 4.97517085068611e-11
0.403228 -4.94066508007173e-11
0.403229 5.08671803907812e-11
0.40323 -5.44112622051588e-11
0.403231 6.08622785174715e-11
0.403232 -7.21906387923936e-11
0.403233 9.3622592382166e-11
0.403234 -1.43946192612231e-10
0.403235 3.7631866625925e-10
0.403236 4.54549574412114e-10
0.403237 -1.29367351926856e-10
0.403238 7.10102415593517e-11
0.403239 -4.63565584158409e-11
0.40324 3.24919587249634e-11
0.403241 -2.33493955822672e-11
0.403242 1.66152118517686e-11
0.403243 -1.11962944122686e-11
0.403244 6.48362293098256e-12
0.403245 -2.08330952439189e-12
0.403246 -2.32289807072313e-12
0.403247 7.0735578506949e-12
0.403248 -1.26210001734918e-11
0.403249 1.97153499134443e-11
0.40325 -2.98600792920801e-11
0.403251 4.6770936817346e-11
0.403252 -8.30381469106048e-11
0.403253 2.25304655455171e-10
0.403254 5.49259876698746e-10
0.403255 -1.48942763856432e-10
0.403256 1.04268451947182e-10
0.403257 -1.12350266384323e-10
0.403258 6.3182186964022e-10
0.403259 6.13462298848152e-11
0.40326 -2.1915039758026e-11
0.403261 1.32807612538832e-11
0.403262 -1.11447692514912e-11
0.403263 1.14285743378523e-11
0.403264 -1.30025878854363e-11
0.403265 1.55636270232259e-11
0.403266 -1.91939626136155e-11
0.403267 2.43340718839272e-11
0.403268 -3.2057547317478e-11
0.403269 4.51067074026656e-11
0.40327 -7.25775011282879e-11
0.403271 1.72182695981902e-10
0.403272 5.21932343053043e-10
0.403273 -1.04882827268239e-10
0.403274 5.82444536136441e-11
0.403275 -4.01160285810012e-11
0.403276 3.03736276463969e-11
0.403277 -2.421674928381e-11
0.403278 1.99216851854883e-11
0.403279 -1.67158638539129e-11
0.40328 1.42015834245724e-11
0.403281 -1.2153934098773e-11
0.403282 1.0436828995936e-11
0.403283 -8.9638970022096e-12
0.403284 7.67930400979008e-12
0.403285 -6.54774018326612e-12
0.403286 5.54969593118495e-12
0.403287 -4.68057633171386e-12
0.403288 3.95408775719623e-12
0.403289 -3.41310138174069e-12
0.40329 3.15847004289038e-12
0.403291 -3.43912460970131e-12
0.403292 4.9486736194329e-12
0.403293 -1.05141414455248e-11
0.403294 5.93811034732353e-11
0.403295 3.74512981109922e-11
0.403296 -2.10663534489153e-11
0.403297 1.79891954737071e-11
0.403298 -1.74989759768675e-11
0.403299 1.80554687633858e-11
0.4033 -1.92358903131473e-11
0.403301 2.09171905232313e-11
0.403302 -2.30999204504562e-11
0.403303 2.58674822611253e-11
0.403304 -2.93923052512848e-11
0.403305 3.39794092968657e-11
0.403306 -4.01792806043488e-11
0.403307 4.90415418750881e-11
0.403308 -6.28316706018742e-11
0.403309 8.75962812447104e-11
0.40331 -1.4707764723329e-10
0.403311 5.39429808126597e-10
0.403312 2.50495433514367e-10
0.403313 -7.52925215270189e-11
0.403314 1.32656005898946e-11
0.403315 8.0002133634903e-11
0.403316 6.36553879581465e-10
0.403317 -1.33678862458479e-10
0.403318 8.80466706923826e-11
0.403319 -7.17751928264914e-11
0.40332 7.84114815005382e-11
0.403321 -4.09948352096231e-11
0.403322 4.34724400594174e-11
0.403323 -4.34502741550961e-11
0.403324 4.43414918768418e-11
0.403325 -4.68986733820162e-11
0.403326 5.20017267452779e-11
0.403327 -6.14152047681761e-11
0.403328 7.9470845043302e-11
0.403329 -1.20314860496505e-10
0.40333 2.76152822522808e-10
0.403331 4.92029558881017e-10
0.403332 4.01755283454742e-11
0.403333 7.20054946674857e-10
0.403334 -3.02385085050109e-10
0.403335 4.58052237972017e-10
0.403336 3.60090836062027e-10
0.403337 -7.10338813148868e-11
0.403338 6.28211896980192e-11
0.403339 5.2381612324235e-11
0.40334 -4.11424989180352e-11
0.403341 4.74922031664465e-11
0.403342 -5.96613986161361e-11
0.403343 8.19588449103617e-11
0.403344 -1.36558142609077e-10
0.403345 5.32608346319311e-10
0.403346 2.17534734668063e-10
0.403347 -7.5015916108554e-11
0.403348 3.52565952106201e-11
0.403349 -1.2770208312001e-11
0.40335 -6.68516028280189e-12
0.403351 3.16088661897642e-11
0.403352 -8.06788880542836e-11
0.403353 3.35041778476689e-10
0.403354 5.34809465377376e-10
0.403355 -1.94885587124961e-10
0.403356 1.49663003629763e-10
0.403357 -1.55898296415881e-10
0.403358 2.60820280810763e-10
0.403359 4.72440681601259e-10
0.40336 -7.19516356606639e-11
0.403361 2.64109465588591e-11
0.403362 -1.0154949782705e-11
0.403363 2.18537516167506e-12
0.403364 2.47861088436435e-12
0.403365 -5.59938890359046e-12
0.403366 7.95887361370519e-12
0.403367 -9.96668072510028e-12
0.403368 1.1876109823219e-11
0.403369 -1.38781904448651e-11
0.40337 1.61546587569227e-11
0.403371 -1.89287721619855e-11
0.403372 2.25166059637463e-11
0.403373 -2.74345953585438e-11
0.403374 3.46443738692054e-11
0.403375 -4.62195870838773e-11
0.403376 6.77112039479658e-11
0.403377 -1.20846189914528e-10
0.403378 4.60413930524731e-10
0.403379 2.87525766298971e-10
0.40338 -1.15325600612723e-10
0.403381 7.50055819399105e-11
0.403382 -5.74665099252047e-11
0.403383 4.80583578497516e-11
0.403384 -4.25995728375989e-11
0.403385 3.94982596571753e-11
0.403386 -3.80984538476806e-11
0.403387 3.82011756375208e-11
0.403388 -3.99499174162181e-11
0.403389 4.39568939290377e-11
0.40339 -5.18481968400579e-11
0.403391 6.84041497936205e-11
0.403392 -1.14365477992718e-10
0.403393 5.93789061900839e-10
0.403394 1.56943030492847e-10
0.403395 -6.62750884451951e-11
0.403396 4.32092167372553e-11
0.403397 -3.74020469291409e-11
0.403398 5.52600119668279e-11
0.403399 6.54274616470368e-10
0.4034 5.92334348251615e-11
0.403401 2.42666468821239e-11
0.403402 -5.29582036041051e-11
0.403403 6.45605959808694e-10
0.403404 1.1531152201985e-10
0.403405 -3.71419512209387e-11
0.403406 2.46251536300395e-11
0.403407 -1.85544495775549e-11
0.403408 1.48875034057266e-11
0.403409 -1.23904471063844e-11
0.40341 1.05543888014327e-11
0.403411 -9.12990645002845e-12
0.403412 7.97957233759767e-12
0.403413 -7.02769259246933e-12
0.403414 6.22828501204182e-12
0.403415 -5.54483958866718e-12
0.403416 4.94983344281956e-12
0.403417 -4.42013371279061e-12
0.403418 3.93340707085085e-12
0.403419 -3.47104918377427e-12
0.40342 3.00583067195649e-12
0.403421 -2.4869044139675e-12
0.403422 1.82867883140672e-12
0.403423 -8.65143020038436e-13
0.403424 -8.06289296232436e-13
0.403425 4.84703344568086e-12
0.403426 2.84942378444036e-11
0.403427 6.75906891913097e-12
0.403428 -3.05010113962322e-11
0.403429 5.68278429595722e-10
0.40343 8.57945940233582e-11
0.403431 -5.75931185155238e-11
0.403432 5.32126013514834e-11
0.403433 -5.68306398200107e-11
0.403434 6.83124589724251e-11
0.403435 -9.6546991352341e-11
0.403436 2.03844934316877e-10
0.403437 5.50956581267997e-10
0.403438 -9.78442714184005e-11
0.403439 4.69562964052476e-11
0.40344 -2.67505477921712e-11
0.403441 1.53654352361823e-11
0.403442 -7.56813344300025e-12
0.403443 1.4290522686363e-12
0.403444 3.98385718972655e-12
0.403445 -9.25472089412268e-12
0.403446 1.48840400580995e-11
0.403447 -2.14654901141193e-11
0.403448 2.99323667718697e-11
0.403449 -4.21244797415912e-11
0.40345 6.26071680044357e-11
0.403451 -1.07292383925445e-10
0.403452 2.99297312697013e-10
0.403453 4.49080831246607e-10
0.403454 -1.31876734342112e-10
0.403455 7.78279806733609e-11
0.403456 -5.51576841981425e-11
0.403457 4.25323362618737e-11
0.403458 -3.44019149357591e-11
0.403459 2.86814725798735e-11
0.40346 -2.44127577915076e-11
0.403461 2.109518552581e-11
0.403462 -1.8444162165524e-11
0.403463 1.62899485362387e-11
0.403464 -1.4532242402071e-11
0.403465 1.31225844165968e-11
0.403466 -1.20704837812789e-11
0.403467 1.14983090219217e-11
0.403468 -1.19095495367399e-11
0.403469 1.6431362867824e-11
0.40347 5.3146287512362e-11
0.403471 -4.90227674034653e-12
0.403472 3.5584457848257e-12
0.403473 -7.03066339038437e-12
0.403474 3.92412502768348e-11
0.403475 2.33103788576551e-11
0.403476 -1.21038925996175e-11
0.403477 9.68049887507271e-12
0.403478 -9.25006084362815e-12
0.403479 1.03204284776291e-11
0.40348 -1.46542442048103e-11
0.403481 4.8191550699473e-11
0.403482 2.17994087844002e-11
0.403483 -7.59864531015386e-12
0.403484 4.19319370280103e-12
0.403485 -2.58782806233628e-12
0.403486 1.22266827211359e-12
0.403487 4.18743035511184e-11
0.403488 3.26273846890145e-12
0.403489 -2.33012569422142e-12
0.40349 1.95166598167272e-12
0.403491 -1.72654469077123e-12
0.403492 1.57014396406549e-12
0.403493 -1.45849611866951e-12
0.403494 1.38350070770823e-12
0.403495 -1.33674205525108e-12
0.403496 1.31329841201428e-12
0.403497 -1.31027885458937e-12
0.403498 1.32612832475321e-12
0.403499 -1.3602888195482e-12
0.4035 1.41273547276698e-12
0.403501 -1.4842550272663e-12
0.403502 1.57688759897351e-12
0.403503 -1.69386279372612e-12
0.403504 1.8400325621443e-12
0.403505 -2.02261277538848e-12
0.403506 2.25246759871783e-12
0.403507 -2.54642036195831e-12
0.403508 2.9316575746519e-12
0.403509 -3.45479656297856e-12
0.40351 4.20223327337793e-12
0.403511 -5.35491244511076e-12
0.403512 7.3639373184331e-12
0.403513 -1.17528487983678e-11
0.403514 2.89468271797698e-11
0.403515 6.37546054380292e-11
0.403516 -1.51808975345003e-11
0.403517 8.6415385506975e-12
0.403518 -6.05668203527182e-12
0.403519 4.67858784756677e-12
0.40352 -3.82875799382118e-12
0.403521 3.25907606143924e-12
0.403522 -2.85818935887676e-12
0.403523 2.56902066035444e-12
0.403524 -2.35912002276431e-12
0.403525 2.20915837380091e-12
0.403526 -2.10727506684754e-12
0.403527 2.04624346102791e-12
0.403528 -2.02205941253883e-12
0.403529 2.03317928649436e-12
0.40353 -2.08027555561361e-12
0.403531 2.16656516441276e-12
0.403532 -2.29871185403487e-12
0.403533 2.48885314700103e-12
0.403534 -2.75906711627112e-12
0.403535 3.15202325647104e-12
0.403536 -3.76031599020494e-12
0.403537 4.82803216640427e-12
0.403538 -7.28413012687983e-12
0.403539 2.04958754703852e-11
0.40354 1.26379116902781e-11
0.403541 -3.04119527253123e-12
0.403542 6.83584386375942e-13
0.403543 5.9438579980421e-13
0.403544 -1.56521308503637e-12
0.403545 2.46671271074545e-12
0.403546 -3.4243371481066e-12
0.403547 4.55342949676366e-12
0.403548 -6.0289059009634e-12
0.403549 8.23827468873068e-12
0.40355 -1.24348916213392e-11
0.403551 2.70595461404376e-11
0.403552 4.6829379023847e-11
0.403553 -6.51962035316347e-12
0.403554 -2.86000721870639e-13
0.403555 4.77510771004999e-12
0.403556 -1.09531432977839e-11
0.403557 4.02688918767418e-11
0.403558 1.97371873407019e-11
0.403559 -4.32925143771207e-12
0.40356 -2.82143572182962e-13
0.403561 3.08543317397412e-12
0.403562 -5.31735203324798e-12
0.403563 7.35587469103051e-12
0.403564 -9.37109251077824e-12
0.403565 1.14665215914553e-11
0.403566 -1.37251953579655e-11
0.403567 1.62312876354583e-11
0.403568 -1.90860475016792e-11
0.403569 2.2426278029024e-11
0.40357 -2.64531536635942e-11
0.403571 3.14851574284411e-11
0.403572 -3.80673982015851e-11
0.403573 4.72264328821941e-11
0.403574 -6.11647423976131e-11
0.403575 8.56420632796604e-11
0.403576 -1.42088870487351e-10
0.403577 4.35479088048214e-10
0.403578 3.70180356236517e-10
0.403579 -1.21372922141479e-10
0.40358 6.79249780309217e-11
0.403581 -4.34997522059833e-11
0.403582 2.84834219999889e-11
0.403583 -1.69933079884732e-11
0.403584 4.81308984982217e-12
0.403585 6.43761165483981e-11
0.403586 1.53281836320251e-11
0.403587 -1.79881804208929e-12
0.403588 -7.34501506867818e-12
0.403589 1.70841169066237e-11
0.40359 -3.00887823821206e-11
0.403591 5.18440850060412e-11
0.403592 -1.03944707836768e-10
0.403593 5.14920229862359e-10
0.403594 2.12988789563447e-10
0.403595 -9.20118526521911e-11
0.403596 5.92448149322769e-11
0.403597 -4.35378516046558e-11
0.403598 3.40817121944646e-11
0.403599 -2.76237540609088e-11
0.4036 2.28439588546471e-11
0.403601 2.50493215843376e-11
0.403602 1.60518093884852e-11
0.403603 -1.34823082379319e-11
0.403604 1.12610582823726e-11
0.403605 -9.29686224193002e-12
0.403606 7.52315640763094e-12
0.403607 -5.88755074642193e-12
0.403608 4.34475010623063e-12
0.403609 -2.85071888677354e-12
0.40361 1.35637059389091e-12
0.403611 2.01468799505918e-13
0.403612 -1.91623011104664e-12
0.403613 3.94256532702749e-12
0.403614 -6.584665113001e-12
0.403615 1.05586121580978e-11
0.403616 -1.80520352776956e-11
0.403617 4.0653001086237e-11
0.403618 6.40457040328149e-10
0.403619 -3.88400756141264e-11
0.40362 2.05823667433015e-11
0.403621 -1.40988839108861e-11
0.403622 1.07356764504357e-11
0.403623 -8.6756296763662e-12
0.403624 7.30491671194974e-12
0.403625 -6.35428659679593e-12
0.403626 5.68810138125191e-12
0.403627 -5.23102070729385e-12
0.403628 4.9386007173808e-12
0.403629 -4.78321701273196e-12
0.40363 4.74723733074741e-12
0.403631 -4.81936259610881e-12
0.403632 4.99257161275211e-12
0.403633 -5.26293910092258e-12
0.403634 5.623405592022e-12
0.403635 -6.06956171041554e-12
0.403636 6.60480491831446e-12
0.403637 -7.2345808290692e-12
0.403638 7.96666835618746e-12
0.403639 -8.81169771447022e-12
0.40364 9.783983091175e-12
0.403641 -1.09028209691857e-11
0.403642 1.21945246122426e-11
0.403643 -1.36956886363924e-11
0.403644 1.54586234176163e-11
0.403645 -1.75608507573748e-11
0.403646 2.01227472787257e-11
0.403647 -2.33429841795551e-11
0.403648 2.7573154589845e-11
0.403649 -3.35220910587917e-11
0.40365 4.28818350275603e-11
0.403651 -6.09645342353077e-11
0.403652 1.18156981951887e-10
0.403653 5.29023325545289e-10
0.403654 -5.20966200281649e-11
0.403655 1.43033711689085e-11
0.403656 2.78750414323438e-12
0.403657 -1.5381200019639e-11
0.403658 2.80341909967573e-11
0.403659 -4.42397091975017e-11
0.40366 7.05239420879931e-11
0.403661 -1.29807986842397e-10
0.403662 4.52697051954779e-10
0.403663 3.67278780824795e-10
0.403664 -1.36194656206181e-10
0.403665 8.50060117565061e-11
0.403666 -6.22559420912607e-11
0.403667 4.93103886575283e-11
0.403668 -4.09318731812283e-11
0.403669 3.50737288304744e-11
0.40367 -3.07722459415671e-11
0.403671 2.75158637138243e-11
0.403672 -2.50102805456306e-11
0.403673 2.30772858601742e-11
0.403674 -2.16065954809872e-11
0.403675 2.05314877720531e-11
0.403676 -1.98164616021498e-11
0.403677 1.94519631695396e-11
0.403678 -1.94544376778094e-11
0.403679 1.98721149783345e-11
0.40368 -2.07995378188487e-11
0.403681 2.24090149302512e-11
0.403682 -2.50206238212602e-11
0.403683 2.92742622968027e-11
0.403684 -3.66269786338542e-11
0.403685 5.12150261257288e-11
0.403686 -9.11162366081877e-11
0.403687 5.62655541609669e-10
0.403688 1.2706757597754e-10
0.403689 -5.57237438148141e-11
0.40369 3.5273649459174e-11
0.403691 -2.56054355862874e-11
0.403692 1.99722975781067e-11
0.403693 -1.62779652695755e-11
0.403694 1.36606611539438e-11
0.403695 -1.16993370709589e-11
0.403696 1.01649754300596e-11
0.403697 -8.92267164033663e-12
0.403698 7.8880723323905e-12
0.403699 -7.00594974312046e-12
0.4037 6.23881485439807e-12
0.403701 -5.56089485361405e-12
0.403702 4.95393107432096e-12
0.403703 -4.41202545623801e-12
0.403704 3.93207256968006e-12
0.403705 -3.50550350759029e-12
0.403706 3.12565005348513e-12
0.403707 -2.78726787662094e-12
0.403708 2.48620054317776e-12
0.403709 -2.21914050107999e-12
0.40371 1.98345918059482e-12
0.403711 -1.77708863868349e-12
0.403712 1.59844429209293e-12
0.403713 -1.44638387188726e-12
0.403714 1.32020311776463e-12
0.403715 -1.2196754399628e-12
0.403716 1.14515328336371e-12
0.403717 -1.09776822786111e-12
0.403718 1.0798064258008e-12
0.403719 -1.09542490258153e-12
0.40372 1.15135998111759e-12
0.403721 -1.26075415845704e-12
0.403722 1.45176149662773e-12
0.403723 -1.79000435309718e-12
0.403724 2.4688602133217e-12
0.403725 -4.40669595514041e-12
0.403726 6.82708844175133e-11
0.403727 4.01855665206444e-12
0.403728 -1.61583441146591e-12
0.403729 8.23781095559082e-13
0.40373 -4.10677435518158e-13
0.403731 1.41465971503717e-13
0.403732 6.45217814215167e-14
0.403733 -2.47607189264379e-13
0.403734 4.37607583409916e-13
0.403735 -6.68131648520744e-13
0.403736 9.91221044835924e-13
0.403737 -1.50868626853811e-12
0.403738 2.47129152025995e-12
0.403739 -4.73283906373081e-12
0.40374 1.43602523273228e-11
0.403741 3.30988506755352e-11
0.403742 -1.02639376836408e-11
0.403743 7.16070415917744e-12
0.403744 -6.11366079285286e-12
0.403745 5.73074360808504e-12
0.403746 -5.66583826738255e-12
0.403747 5.79554109056009e-12
0.403748 -6.06895585126514e-12
0.403749 6.46609276943408e-12
0.40375 -6.98384533702519e-12
0.403751 7.63143538679575e-12
0.403752 -8.43389371970274e-12
0.403753 9.43289768980944e-12
0.403754 -1.06929846891241e-11
0.403755 1.23274254964325e-11
0.403756 -1.45560581182948e-11
0.403757 1.78871935609374e-11
0.403758 -2.39361593919359e-11
0.403759 4.36166622843276e-11
0.40376 3.68614229136195e-11
0.403761 8.60897757802857e-12
0.403762 6.0708021305294e-10
0.403763 3.86117019864761e-11
0.403764 -7.82675163542715e-11
0.403765 6.07526393584404e-10
0.403766 1.15535030032215e-10
0.403767 -5.34715848913899e-11
0.403768 3.48038162274523e-11
0.403769 -2.57304791786588e-11
0.40377 2.04081411658806e-11
0.403771 -1.70821852385285e-11
0.403772 1.52811670343626e-11
0.403773 -1.59138823538133e-11
0.403774 4.07685721376016e-11
0.403775 5.62906154824379e-12
0.403776 -7.7974270654755e-13
0.403777 4.65077057562349e-13
0.403778 -1.01780877997352e-12
0.403779 1.89214599875475e-12
0.40378 -2.9488058865088e-12
0.403781 4.15723845399599e-12
0.403782 -5.53449593068389e-12
0.403783 7.13208307796807e-12
0.403784 -9.04124293877193e-12
0.403785 1.14185198852273e-11
0.403786 -1.45448325425397e-11
0.403787 1.89726600771301e-11
0.403788 -2.59546247141546e-11
0.403789 3.90652479646943e-11
0.40379 -7.42334694972143e-11
0.403791 5.56832313675168e-10
0.403792 1.03702812628765e-10
0.403793 -4.72891647654412e-11
0.403794 3.03950657680336e-11
0.403795 -2.21656204195576e-11
0.403796 1.72384523228508e-11
0.403797 -1.39230159255191e-11
0.403798 1.15170431879032e-11
0.403799 -9.67591923614214e-12
0.4038 8.20986074069319e-12
0.403801 -7.00563153262647e-12
0.403802 5.9918909669512e-12
0.403803 -5.12098612410299e-12
0.403804 4.35962840913303e-12
0.403805 -3.68357780700544e-12
0.403806 3.07083976054346e-12
0.403807 -2.50356367954044e-12
0.403808 1.97003036740735e-12
0.403809 -1.45980643566734e-12
0.40381 9.62814831751281e-13
0.403811 -4.6836793713399e-13
0.403812 -3.60494555648061e-14
0.403813 5.66586481286854e-13
0.403814 -1.14607512325617e-12
0.403815 1.80943643769839e-12
0.403816 -2.61594584862793e-12
0.403817 3.67753043465719e-12
0.403818 -5.23560174250953e-12
0.403819 7.93046520224122e-12
0.40382 -1.42201862479275e-11
0.403821 5.08009158003683e-11
0.403822 3.53653022326252e-11
0.403823 -1.3237814066402e-11
0.403824 8.09177765413538e-12
0.403825 -5.74332558597529e-12
0.403826 4.3524150695064e-12
0.403827 -3.37748768516722e-12
0.403828 2.56952033921666e-12
0.403829 -1.72008530119229e-12
0.40383 4.1029507929147e-13
0.403831 3.5207806056743e-12
0.403832 5.6437425780488e-11
0.403833 -1.06517839775033e-11
0.403834 9.31577286319928e-12
0.403835 -1.20651313066267e-11
0.403836 7.85170963768427e-11
0.403837 1.50074032960359e-11
0.403838 -5.15754685399726e-12
0.403839 2.79718832190809e-12
0.40384 -1.79633625765496e-12
0.403841 1.26848254348927e-12
0.403842 -9.55101586186093e-13
0.403843 7.54469763626081e-13
0.403844 -6.18963945192429e-13
0.403845 5.23573166236524e-13
0.403846 -4.54040750472762e-13
0.403847 4.01727047069188e-13
0.403848 -3.61143293812541e-13
0.403849 3.28670746669518e-13
0.40385 -3.01852478770688e-13
0.403851 2.78677451098422e-13
0.403852 -2.57604932708897e-13
0.403853 2.37725096238311e-13
0.403854 -2.18367347727758e-13
0.403855 1.99032027611988e-13
0.403856 -1.79762263273267e-13
0.403857 1.60733631298424e-13
0.403858 -1.41792465562809e-13
0.403859 1.22837231645333e-13
0.40386 -1.03805904829984e-13
0.403861 8.46663897100757e-14
0.403862 -6.61974437957134e-14
0.403863 4.91136923350486e-14
0.403864 -3.33143179750873e-14
0.403865 1.87079929608488e-14
0.403866 -5.20902971566315e-15
0.403867 -7.26621125877075e-15
0.403868 1.88028896778335e-14
0.403869 -2.94914754174779e-14
0.40387 3.94320465289535e-14
0.403871 -4.8739460173066e-14
0.403872 5.72999759832074e-14
0.403873 -6.5055640496663e-14
0.403874 7.16306884722474e-14
0.403875 -7.66464688145748e-14
0.403876 8.03960101990002e-14
0.403877 -8.3730684484223e-14
0.403878 8.76240069054e-14
0.403879 -9.28340003123329e-14
0.40388 1.00058706624907e-13
0.403881 -1.1055904960084e-13
0.403882 1.27010467169733e-13
0.403883 -1.53786567631287e-13
0.403884 1.98329951609233e-13
0.403885 -2.74019071610051e-13
0.403886 4.06773420680528e-13
0.403887 -6.52678242200636e-13
0.403888 1.15286240251794e-12
0.403889 -2.37163897248357e-12
0.40389 7.05465132390586e-12
0.403891 5.29654947648381e-11
0.403892 -1.03621086761084e-11
0.403893 8.71196277914569e-12
0.403894 -1.12731342491282e-11
0.403895 4.03944471723418e-11
0.403896 1.26962183307698e-11
0.403897 -4.1852127010382e-12
0.403898 1.97465162832774e-12
0.403899 -9.37835826544491e-13
0.4039 3.05343121491651e-13
0.403901 1.51564375260421e-13
0.403902 -5.25882747539487e-13
0.403903 8.64576689155189e-13
0.403904 -1.19678937965752e-12
0.403905 1.54538120017267e-12
0.403906 -1.93346367351689e-12
0.403907 2.38991083182968e-12
0.403908 -2.95875436942479e-12
0.403909 3.7181778295282e-12
0.40391 -4.82757645363876e-12
0.403911 6.68198439964961e-12
0.403912 -1.06342033459119e-11
0.403913 2.66638293224574e-11
0.403914 4.12187792107106e-11
0.403915 -9.70044540666476e-12
0.403916 4.04777037431869e-12
0.403917 -6.21021230226153e-13
0.403918 -4.12319129030918e-12
0.403919 3.23538022859209e-11
0.40392 2.00621013339322e-11
0.403921 -1.01372975136508e-11
0.403922 7.69318075890014e-12
0.403923 -6.87697887097829e-12
0.403924 7.11201329164922e-12
0.403925 -9.55599357075274e-12
0.403926 7.67395317928664e-11
0.403927 5.15661136211945e-12
0.403928 -1.3739928379529e-12
0.403929 3.14316858712588e-13
0.40393 1.44379627386599e-13
0.403931 -3.88067742808186e-13
0.403932 5.38625674047749e-13
0.403933 -6.47436329419485e-13
0.403934 7.40878546491269e-13
0.403935 -8.33413223543236e-13
0.403936 9.34578369470404e-13
0.403937 -1.05240303177742e-12
0.403938 1.19574186672437e-12
0.403939 -1.37617529054066e-12
0.40394 1.610409515421e-12
0.403941 -1.92496963117892e-12
0.403942 2.36776093537013e-12
0.403943 -3.03659762026891e-12
0.403944 4.16812958226317e-12
0.403945 -6.51743834940508e-12
0.403946 1.44503696790905e-11
0.403947 7.93126161105479e-11
0.403948 -1.10597165931088e-11
0.403949 6.40817444990792e-12
0.40395 -5.3149674402894e-12
0.403951 7.05282858328045e-12
0.403952 8.82599083128342e-11
0.403953 -3.41280471925813e-12
0.403954 2.12453059814288e-12
0.403955 -1.9094043302476e-12
0.403956 1.99469847038661e-12
0.403957 -2.21661606480514e-12
0.403958 2.52838596835627e-12
0.403959 -2.92093778487792e-12
0.40396 3.40457081227831e-12
0.403961 -4.00881094857356e-12
0.403962 4.79429484417098e-12
0.403963 -5.89074020362659e-12
0.403964 7.62878651218856e-12
0.403965 -1.11948126985917e-11
0.403966 2.71290749797401e-11
0.403967 1.81104013838488e-11
0.403968 -1.81193230955346e-12
0.403969 -2.53099427020936e-12
0.40397 5.37941763626744e-12
0.403971 -3.15488060150473e-12
0.403972 8.65350494356227e-11
0.403973 8.32311521233344e-11
0.403974 -2.06509459049518e-11
0.403975 9.97697224120891e-12
0.403976 -4.54201465405186e-12
0.403977 -1.21732049118137e-12
0.403978 3.12622943196774e-11
0.403979 1.86243797449368e-11
0.40398 -9.46241929533533e-12
0.403981 6.60172252140567e-12
0.403982 -5.02374505201904e-12
0.403983 3.94433228216864e-12
0.403984 -3.12500196213684e-12
0.403985 2.52705067524988e-12
0.403986 -2.67423212520993e-12
0.403987 6.27283925555328e-11
0.403988 2.90166689786238e-11
0.403989 1.89671495287639e-11
0.40399 -7.86518644277823e-12
0.403991 5.44810153356642e-12
0.403992 -4.41537860672031e-12
0.403993 3.87295488180764e-12
0.403994 -3.58195964573002e-12
0.403995 3.46154955070134e-12
0.403996 -3.49854179860183e-12
0.403997 3.72370998364029e-12
0.403998 -4.22631995866306e-12
0.403999 5.26234041470069e-12
0.404 -7.75852401487974e-12
0.404001 1.87282983674223e-11
0.404002 2.98323382128289e-11
0.404003 -8.41043288448141e-12
0.404004 6.14968357165764e-12
0.404005 -8.44488012242002e-12
0.404006 6.33759566735351e-11
0.404007 1.44705717600652e-11
0.404008 -8.83168934135263e-12
0.404009 7.7883710965302e-12
0.40401 -7.79797287222345e-12
0.404011 8.27583102063552e-12
0.404012 -9.0666052461998e-12
0.404013 1.01386851267943e-11
0.404014 -1.15234200815756e-11
0.404015 1.33135121514765e-11
0.404016 -1.56947557020202e-11
0.404017 1.90452369355633e-11
0.404018 -2.42353394368222e-11
0.404019 3.37894702770122e-11
0.40402 -5.9396093664907e-11
0.404021 6.12215699447921e-10
0.404022 8.86084726228111e-11
0.404023 -2.01757890787257e-11
0.404024 8.06675114420022e-12
0.404025 -1.31528301816456e-12
0.404026 -3.59497079493869e-12
0.404027 7.84151364327065e-12
0.404028 -1.20186762710859e-11
0.404029 1.65764793429418e-11
0.40403 -2.2026130210578e-11
0.404031 2.9165529345497e-11
0.404032 -3.95606646890772e-11
0.404033 5.70533443132121e-11
0.404034 -9.46946638921455e-11
0.404035 2.45065323614969e-10
0.404036 4.75012389736671e-10
0.404037 -1.22340669987732e-10
0.404038 7.01999238551418e-11
0.404039 -4.89031289186368e-11
0.40404 3.71517451299536e-11
0.404041 -2.95875959880988e-11
0.404042 2.42288732660478e-11
0.404043 -2.01717330672305e-11
0.404044 1.69444515601722e-11
0.404045 -1.42761439667058e-11
0.404046 1.20000478276948e-11
0.404047 -1.00077206250136e-11
0.404048 8.22503830449356e-12
0.404049 -6.59881135744205e-12
0.40405 5.08956034666529e-12
0.404051 -3.66681279012939e-12
0.404052 2.30605360625033e-12
0.404053 -9.86637926553431e-13
0.404054 -3.0973428827718e-13
0.404055 1.60023272452932e-12
0.404056 -2.90197706828511e-12
0.404057 4.23313298929208e-12
0.404058 -5.61418551417167e-12
0.404059 7.06302958400857e-12
0.40406 -8.60967168466314e-12
0.404061 1.03013173465215e-11
0.404062 -1.2198513037994e-11
0.404063 1.43922167142339e-11
0.404064 -1.70350662856058e-11
0.404065 2.04265641360484e-11
0.404066 -2.53465369631377e-11
0.404067 3.56713711525202e-11
0.404068 3.75151068628192e-11
0.404069 2.61323074045078e-11
0.40407 -4.0351924877062e-11
0.404071 5.91684239393428e-11
0.404072 -9.7284724235617e-11
0.404073 2.42796587713587e-10
0.404074 5.35958613169811e-10
0.404075 -1.2676490026936e-10
0.404076 7.10570149992533e-11
0.404077 -4.85658040583585e-11
0.404078 3.61400745923306e-11
0.404079 -2.80163235451569e-11
0.40408 2.20018763676237e-11
0.404081 -1.69049712514982e-11
0.404082 1.1403129055123e-11
0.404083 6.53290181980335e-13
0.404084 4.28536996129268e-11
0.404085 -1.87039328861135e-11
0.404086 1.38285732748081e-11
0.404087 -1.10934903535523e-11
0.404088 9.11973747396203e-12
0.404089 -7.55371553456749e-12
0.40409 6.27245046376162e-12
0.404091 -5.24435071083324e-12
0.404092 4.50451919426003e-12
0.404093 -4.17914100452938e-12
0.404094 4.57994990214305e-12
0.404095 -6.49847575393225e-12
0.404096 1.22908123898591e-11
0.404097 -3.15593401906934e-11
0.404098 1.47355828517723e-10
0.404099 7.56168404538705e-10
0.4041 3.23521299950055e-10
0.404101 -1.40365083572369e-11
0.404102 -4.65023487745788e-11
0.404103 5.67847074260226e-10
0.404104 8.4969203898085e-11
0.404105 -3.80086643777129e-11
0.404106 2.26178159170074e-11
0.404107 -1.45171210761099e-11
0.404108 9.24452063337468e-12
0.404109 -5.32649989750116e-12
0.40411 2.1155663151801e-12
0.404111 7.36336589171917e-13
0.404112 -3.45575383217313e-12
0.404113 6.22619187708518e-12
0.404114 -9.24360897106765e-12
0.404115 1.27600775168608e-11
0.404116 -1.71615360302281e-11
0.404117 2.31620943228025e-11
0.404118 -3.2332232678052e-11
0.404119 4.90618815438657e-11
0.40412 -9.24061796743955e-11
0.404121 5.89481298756628e-10
0.404122 1.33598547533206e-10
0.404123 -5.61484870324474e-11
0.404124 3.0102312045104e-11
0.404125 -3.42781951348473e-12
0.404126 7.38855411907362e-11
0.404127 -3.2029101639392e-11
0.404128 2.34061608405588e-11
0.404129 -1.88134704538239e-11
0.40413 1.57414811742402e-11
0.404131 -1.34822695638e-11
0.404132 1.1745560334776e-11
0.404133 -1.03942176416195e-11
0.404134 9.36979397163272e-12
0.404135 -8.67507447636193e-12
0.404136 8.3937868401532e-12
0.404137 -8.78062820833161e-12
0.404138 1.06114582969826e-11
0.404139 -1.71783044031776e-11
0.40414 7.58621688653363e-11
0.404141 4.00677250873244e-11
0.404142 -2.13728069120189e-11
0.404143 1.93266550355708e-11
0.404144 -2.07382513219682e-11
0.404145 1.08299268155938e-10
0.404146 5.53710363528897e-10
0.404147 -4.24607032886497e-11
0.404148 2.1117523337006e-11
0.404149 -1.39408727675313e-11
0.40415 1.04543601529441e-11
0.404151 -8.46685170362704e-12
0.404152 7.24430134115698e-12
0.404153 -6.47462565029703e-12
0.404154 6.00130596635242e-12
0.404155 -5.737817222768e-12
0.404156 5.63548828054526e-12
0.404157 -5.66480881352676e-12
0.404158 5.8075902976221e-12
0.404159 -6.05348442666716e-12
0.40416 6.39688493183324e-12
0.404161 -6.83529151463202e-12
0.404162 7.36544377646048e-12
0.404163 -7.9874365441091e-12
0.404164 8.70878554166215e-12
0.404165 -9.54050485449568e-12
0.404166 1.04972591724208e-11
0.404167 -1.15993958952778e-11
0.404168 1.28755921530178e-11
0.404169 -1.43653049578507e-11
0.40417 1.6123769472155e-11
0.404171 -1.82302034405268e-11
0.404172 2.08018620263284e-11
0.404173 -2.40194430152673e-11
0.404174 2.81762116074989e-11
0.404175 -3.37816711826022e-11
0.404176 4.18060578239811e-11
0.404177 -5.43573628252494e-11
0.404178 7.7062854349034e-11
0.404179 -1.3182163025507e-10
0.40418 4.74538711368825e-10
0.404181 2.73650849076582e-10
0.404182 -9.6807521078005e-11
0.404183 4.89341468838485e-11
0.404184 -8.58536605009353e-12
0.404185 6.23382033173706e-11
0.404186 5.28431508911131e-10
0.404187 8.06432273462971e-11
0.404188 -5.62418391323448e-11
0.404189 4.82154763654076e-11
0.40419 -4.57970334835772e-11
0.404191 4.80506887797504e-11
0.404192 -5.86101782268796e-11
0.404193 1.02272073500873e-10
0.404194 5.95849149998213e-10
0.404195 -5.76209291532468e-11
0.404196 2.93804178999948e-11
0.404197 -2.40368988364937e-11
0.404198 6.19869400452526e-11
0.404199 4.73472649943526e-11
0.4042 6.21283286314185e-12
0.404201 -3.94062108892699e-12
0.404202 3.88576787242967e-12
0.404203 -4.17910466552278e-12
0.404204 4.62920426346678e-12
0.404205 -5.19252633355113e-12
0.404206 5.85568779908261e-12
0.404207 -6.616868786622e-12
0.404208 7.48222846321409e-12
0.404209 -8.46682230931009e-12
0.40421 9.59972960886544e-12
0.404211 -1.0941457000526e-11
0.404212 1.26450898462326e-11
0.404213 -1.53839175731182e-11
0.404214 4.79992309817274e-11
0.404215 -1.22184896878033e-11
0.404216 1.60883405037676e-11
0.404217 -1.90498933271523e-11
0.404218 2.22250359752088e-11
0.404219 -2.60300505347259e-11
0.40422 3.09803276826401e-11
0.404221 -3.8408955727672e-11
0.404222 1.0247574278036e-10
0.404223 -5.1497205422067e-11
0.404224 7.55854827341714e-11
0.404225 -1.26789885013001e-10
0.404226 3.69875796959588e-10
0.404227 4.37993858426543e-10
0.404228 -8.94361453228852e-11
0.404229 6.7392259771223e-11
0.40423 -4.83513296395459e-11
0.404231 3.81829096932787e-11
0.404232 -3.52993875223148e-11
0.404233 6.45078910542693e-11
0.404234 2.8215223224756e-11
0.404235 -1.27403041691299e-11
0.404236 1.52030517924785e-11
0.404237 -2.29292374275134e-11
0.404238 3.75010880069885e-11
0.404239 -6.95077543156822e-11
0.40424 1.91602840435006e-10
0.404241 5.55834357358168e-10
0.404242 -1.37656876018681e-10
0.404243 8.75721656844944e-11
0.404244 -6.94474523415266e-11
0.404245 6.15842587951735e-11
0.404246 -5.9148262659589e-11
0.404247 6.12557117971584e-11
0.404248 -6.99619887488863e-11
0.404249 1.13057307950595e-10
0.40425 -1.13749650267805e-10
0.404251 5.32996769114993e-10
0.404252 1.58886445795231e-10
0.404253 -6.0078642340887e-11
0.404254 3.32096566249159e-11
0.404255 -2.05986167305114e-11
0.404256 1.30914860955237e-11
0.404257 -7.86642819395775e-12
0.404258 3.72796872686647e-12
0.404259 -3.05224436718431e-14
0.40426 -3.68075107929831e-12
0.404261 7.84676131740112e-12
0.404262 -1.30542585050454e-11
0.404263 2.03060716815009e-11
0.404264 -3.17103268711664e-11
0.404265 5.28565519708108e-11
0.404266 -1.05316549199619e-10
0.404267 4.24289228844198e-10
0.404268 3.39797883202102e-10
0.404269 -1.50405077758465e-10
0.40427 1.12956190579013e-10
0.404271 -1.04368517293214e-10
0.404272 1.13732238065659e-10
0.404273 -1.57961848572315e-10
0.404274 5.96371105602695e-10
0.404275 1.33048184498318e-10
0.404276 -1.88788361784083e-11
0.404277 -3.60857831194514e-11
0.404278 1.63057142138652e-10
0.404279 5.62725909299676e-10
0.40428 -1.59767589655019e-10
0.404281 1.23410285043835e-10
0.404282 -1.44564673989006e-10
0.404283 5.63773612553175e-10
0.404284 1.15146141219727e-10
0.404285 -3.73693706019122e-11
0.404286 1.78198717027829e-11
0.404287 -9.65362177798446e-12
0.404288 5.44573213902143e-12
0.404289 -2.99566478161133e-12
0.40429 1.44016025870953e-12
0.404291 -3.78005489449813e-13
0.404292 -4.06642266502857e-13
0.404293 1.04267188238555e-12
0.404294 -1.61384835810045e-12
0.404295 2.18976475891635e-12
0.404296 -2.84709969415274e-12
0.404297 3.7009449853286e-12
0.404298 -4.98077036842376e-12
0.404299 7.29877930801328e-12
0.4043 -1.31961178339057e-11
0.404301 6.57681014731424e-11
0.404302 2.17062260294048e-11
0.404303 -9.14842647950772e-12
0.404304 5.68018109868988e-12
0.404305 -4.02304496894808e-12
0.404306 3.02434178538774e-12
0.404307 -2.32936975800907e-12
0.404308 1.7816195438563e-12
0.404309 -1.29511741633624e-12
0.40431 8.15675608273975e-13
0.404311 -2.90000476816004e-13
0.404312 -3.60524288330646e-13
0.404313 1.30311168008081e-12
0.404314 -3.05337750329816e-12
0.404315 8.64197827715809e-12
0.404316 4.33070291512001e-11
0.404317 -7.48266334916597e-12
0.404318 4.28756149556649e-12
0.404319 -3.01128595918639e-12
0.40432 2.29066773824166e-12
0.404321 -1.81063674285972e-12
0.404322 1.45171419438281e-12
0.404323 -1.1555114489878e-12
0.404324 8.90073478805622e-13
0.404325 -6.34879159064421e-13
0.404326 3.79537181253758e-13
0.404327 -1.167268706657e-13
0.404328 -1.59090563142062e-13
0.404329 4.52386955078753e-13
0.40433 -7.69211155526242e-13
0.404331 1.11546217984177e-12
0.404332 -1.4949063763863e-12
0.404333 1.91129971361141e-12
0.404334 -2.36835688869028e-12
0.404335 2.87001154684069e-12
0.404336 -3.42054035438907e-12
0.404337 4.02470333260302e-12
0.404338 -4.68791202989304e-12
0.404339 5.4164397549247e-12
0.40434 -6.21769296464219e-12
0.404341 7.10057099271011e-12
0.404342 -8.08023470636686e-12
0.404343 9.17480242623329e-12
0.404344 -1.04021850738206e-11
0.404345 1.1785120157665e-11
0.404346 -1.33532788161571e-11
0.404347 1.51472323619163e-11
0.404348 -1.72238463154859e-11
0.404349 1.96661957033287e-11
0.40435 -2.26023163118494e-11
0.404351 2.62443088100454e-11
0.404352 -3.09815093432161e-11
0.404353 3.76495757877417e-11
0.404354 -4.85864499055301e-11
0.404355 7.5236589910833e-11
0.404356 5.56668325966415e-10
0.404357 2.63598332317427e-11
0.404358 3.97403227106539e-11
0.404359 5.15940034649294e-11
0.40436 -1.04912345470997e-10
0.404361 3.00405217489863e-10
0.404362 4.40934254180511e-10
0.404363 -1.2250197331792e-10
0.404364 6.57264019195988e-11
0.404365 -3.95152032689089e-11
0.404366 2.17836021795904e-11
0.404367 -4.7806589872881e-12
0.404368 -2.32351686771469e-11
0.404369 5.91825236294908e-10
0.40437 1.01689333518238e-10
0.404371 -3.96956241278848e-11
0.404372 8.94416638983685e-11
0.404373 -2.2371177617842e-11
0.404374 1.38894933034176e-11
0.404375 -7.37143167369324e-12
0.404376 1.13227632432962e-12
0.404377 5.86903508653443e-12
0.404378 -1.51870049677408e-11
0.404379 3.07647315266409e-11
0.40438 -6.96940394527943e-11
0.404381 5.85958613001673e-10
0.404382 1.17298954543664e-10
0.404383 -5.32688238692509e-11
0.404384 1.04260005196076e-10
0.404385 -2.65058949474355e-11
0.404386 2.26901389765297e-11
0.404387 -1.89543554617744e-11
0.404388 1.60181077422207e-11
0.404389 -1.36777337060822e-11
0.40439 1.17669601418052e-11
0.404391 -1.01755023483699e-11
0.404392 8.82990472010132e-12
0.404393 -7.67950358522079e-12
0.404394 6.6883566263729e-12
0.404395 -5.83018391597981e-12
0.404396 5.08379447314913e-12
0.404397 -4.43267732545472e-12
0.404398 3.86449898996581e-12
0.404399 -3.36931547756084e-12
0.4044 2.93948694733814e-12
0.404401 -2.56866624807399e-12
0.404402 2.24464785187681e-12
0.404403 -1.95669027246069e-12
0.404404 1.70182756250884e-12
0.404405 -1.47754700181599e-12
0.404406 1.28169713495873e-12
0.404407 -1.11276376132134e-12
0.404408 9.695051509611e-13
0.404409 -8.50550899731598e-13
0.40441 7.52571968407047e-13
0.404411 -6.7260889266186e-13
0.404412 6.09930194511276e-13
0.404413 -5.63951784045851e-13
0.404414 5.34381879107418e-13
0.404415 -5.21080336536232e-13
0.404416 5.24085937472144e-13
0.404417 -5.43660838416215e-13
0.404418 5.80360211614689e-13
0.404419 -6.35140768489668e-13
0.40442 7.09532150321384e-13
0.404421 -8.05914779107987e-13
0.404422 9.24488897071217e-13
0.404423 -1.06795327232807e-12
0.404424 1.2460822765249e-12
0.404425 -1.47573492165135e-12
0.404426 1.78779870262848e-12
0.404427 -2.24439796937188e-12
0.404428 2.99400405597181e-12
0.404429 -4.50227363960226e-12
0.40443 9.37736361062792e-12
0.404431 6.2447335241356e-11
0.404432 -6.46919857830002e-12
0.404433 3.14100904214628e-12
0.404434 -1.89059361277708e-12
0.404435 1.201115084018e-12
0.404436 -7.36798845931392e-13
0.404437 3.78438874526679e-13
0.404438 -7.02061629023219e-14
0.404439 -2.21355995383581e-13
0.40444 5.230031071503e-13
0.404441 -8.64428342057446e-13
0.404442 1.29008249299098e-12
0.404443 -1.88477165900619e-12
0.404444 2.85293811513171e-12
0.404445 -4.8773299465599e-12
0.404446 1.26159936742814e-11
0.404447 2.87362729100748e-11
0.404448 -6.98946394439948e-12
0.404449 4.02089892354549e-12
0.40445 -2.82070800160497e-12
0.404451 2.16072307318803e-12
0.404452 -1.7373270969518e-12
0.404453 1.4391690085239e-12
0.404454 -1.21572858302527e-12
0.404455 1.04074378478135e-12
0.404456 -8.99196991070807e-13
0.404457 7.81869976689211e-13
0.404458 -6.82784986397961e-13
0.404459 5.97891532436287e-13
0.40446 -5.24344182869505e-13
0.404461 4.60082495210123e-13
0.404462 -4.03575109036404e-13
0.404463 3.5365765159752e-13
0.404464 -3.09426595907175e-13
0.404465 2.70167736149485e-13
0.404466 -2.35306772966674e-13
0.404467 2.04374419957485e-13
0.404468 -1.76981285975469e-13
0.404469 1.52799485346942e-13
0.40447 -1.31548971106316e-13
0.404471 1.12686187875069e-13
0.404472 -9.57284250334624e-14
0.404473 8.0532588529922e-14
0.404474 -6.69737251420475e-14
0.404475 5.49414112933465e-14
0.404476 -4.43368996556333e-14
0.404477 3.50708507823737e-14
0.404478 -2.70615210330967e-14
0.404479 2.02333097924585e-14
0.40448 -1.45155921440734e-14
0.404481 9.84178023211917e-15
0.404482 -6.1485692566254e-15
0.404483 3.37533360280255e-15
0.404484 -1.4636458481304e-15
0.404485 3.56896927339331e-16
0.404486 0
0.404487 0
0.404488 0
0.404489 0
0.40449 0
0.404491 0
0.404492 -7.34578864495311e-16
0.404493 3.00898892098799e-15
0.404494 -6.93050003660212e-15
0.404495 1.26083253200763e-14
0.404496 -2.01540475307354e-14
0.404497 2.96821807104918e-14
0.404498 -4.13108935019059e-14
0.404499 5.51629266439366e-14
0.4045 -7.13667448755159e-14
0.404501 9.00579734808882e-14
0.404502 -1.11381182738206e-13
0.404503 1.35492100631039e-13
0.404504 -1.62560356811144e-13
0.404505 1.92772891012628e-13
0.404506 -2.26338199839398e-13
0.404507 2.6349165129159e-13
0.404508 -3.05372304002126e-13
0.404509 3.53246226850739e-13
0.40451 -4.07606481638e-13
0.404511 4.69015661904155e-13
0.404512 -5.38124619291471e-13
0.404513 6.15697120312344e-13
0.404514 -7.02642703527518e-13
0.404515 8.00061070266406e-13
0.404516 -9.09303002871066e-13
0.404517 1.03205546204661e-12
0.404518 -1.17245406193354e-12
0.404519 1.33546061587481e-12
0.40452 -1.52504441748155e-12
0.404521 1.74648824393229e-12
0.404522 -2.0070432055282e-12
0.404523 2.31701970569113e-12
0.404524 -2.69169740023098e-12
0.404525 3.1548773808657e-12
0.404526 -3.7460060152455e-12
0.404527 4.53591704403135e-12
0.404528 -5.66645750255683e-12
0.404529 7.47065726414836e-12
0.40453 -1.09631191582822e-11
0.404531 2.14225710850914e-11
0.404532 6.06686622775009e-10
0.404533 -1.61459216952514e-11
0.404534 7.03962048503675e-12
0.404535 -3.68254154656303e-12
0.404536 1.78363202109907e-12
0.404537 -4.42664004706825e-13
0.404538 -6.53443938976316e-13
0.404539 1.65142786409002e-12
0.40454 -2.64121513442126e-12
0.404541 3.69787492910452e-12
0.404542 -4.9088561120766e-12
0.404543 6.41063976608028e-12
0.404544 -8.47472541838875e-12
0.404545 1.17975694036677e-11
0.404546 -1.90176551327938e-11
0.404547 5.86629454220204e-11
0.404548 3.26978315596683e-11
0.404549 -8.27698896008493e-12
0.40455 1.83477832166949e-12
0.404551 1.83031143632183e-12
0.404552 -4.77396184214186e-12
0.404553 7.74925377511926e-12
0.404554 -1.13722303001678e-11
0.404555 1.66889053286039e-11
0.404556 -2.66737642057247e-11
0.404557 5.7197881697732e-11
0.404558 5.4782398006228e-10
0.404559 -4.54472339737987e-11
0.40456 2.25204083853448e-11
0.404561 -1.4016680094486e-11
0.404562 9.33081636825701e-12
0.404563 -6.14848783415507e-12
0.404564 3.62430712740748e-12
0.404565 -1.30178609586076e-12
0.404566 -1.23821244496212e-12
0.404567 4.76644288764696e-12
0.404568 -1.23049523322782e-11
0.404569 1.33375203025367e-10
0.40457 1.36627848972226e-11
0.404571 -1.72711660110665e-12
0.404572 -7.19918444054596e-12
0.404573 3.29150843608615e-11
0.404574 3.01033127520858e-11
0.404575 1.61474669484657e-11
0.404576 6.22226064137151e-10
0.404577 -5.35664969352052e-11
0.404578 3.63320251575652e-11
0.404579 -3.08558891105739e-11
0.40458 2.88263494139938e-11
0.404581 -2.85021838303949e-11
0.404582 2.93567705849382e-11
0.404583 -3.12769328734477e-11
0.404584 3.43934921824544e-11
0.404585 -3.91034419437537e-11
0.404586 4.62647396042297e-11
0.404587 -5.7794160406927e-11
0.404588 7.87412413540106e-11
0.404589 -1.27699377747377e-10
0.40459 3.72224159503769e-10
0.404591 3.60923233803456e-10
0.404592 -1.16748434362774e-10
0.404593 7.00641046222067e-11
0.404594 -1.89465882826847e-11
0.404595 2.57133712350739e-11
0.404596 -1.76674901555088e-11
0.404597 8.51625411920159e-12
0.404598 1.39180741390631e-11
0.404599 4.78604278324948e-11
0.4046 -1.9320629236358e-11
0.404601 1.20559727308221e-11
0.404602 -7.63978948668956e-12
0.404603 4.6785601537908e-11
0.404604 -1.10939959330203e-12
0.404605 -1.83573809766767e-12
0.404606 4.84690056322659e-12
0.404607 -8.1110243917133e-12
0.404608 1.18676488851801e-11
0.404609 -1.64863002515974e-11
0.40461 2.26252986665191e-11
0.404611 -3.16438568640847e-11
0.404612 4.69339113637679e-11
0.404613 -8.00447019381999e-11
0.404614 2.11206830439588e-10
0.404615 5.26179775456182e-10
0.404616 -6.40792097112038e-11
0.404617 5.90272034999098e-11
0.404618 -4.43791610065086e-11
0.404619 3.57567974805921e-11
0.40462 -3.028436456645e-11
0.404621 2.66150672672957e-11
0.404622 -2.40944146410073e-11
0.404623 2.23793482325396e-11
0.404624 -2.12878934578515e-11
0.404625 2.07300157414867e-11
0.404626 -2.06777119822898e-11
0.404627 2.11682749873384e-11
0.404628 -2.23380561891979e-11
0.404629 2.45543682755567e-11
0.40463 -2.90576547293828e-11
0.404631 4.57246167141529e-11
0.404632 -2.11300962634635e-12
0.404633 2.44045466346417e-11
0.404634 -3.64489747467527e-11
0.404635 5.48914631268362e-11
0.404636 -1.01144445015297e-10
0.404637 5.67080136891399e-10
0.404638 1.58768078171268e-10
0.404639 -6.9143532774747e-11
0.40464 4.39695026899816e-11
0.404641 -3.20808899904668e-11
0.404642 2.51534807376876e-11
0.404643 -2.06336681016119e-11
0.404644 1.74897794940328e-11
0.404645 -1.52467140726881e-11
0.404646 1.36938916474565e-11
0.404647 -1.28086771820492e-11
0.404648 1.28389477759763e-11
0.404649 -1.48823481047991e-11
0.40465 2.65433620406754e-11
0.404651 5.28000155264432e-11
0.404652 -9.68724215352944e-12
0.404653 4.79824406670252e-12
0.404654 -2.42625130456421e-12
0.404655 -1.61244400318782e-12
0.404656 3.06207541626387e-11
0.404657 3.85859978454013e-11
0.404658 -2.61789268719437e-11
0.404659 2.70413804590337e-11
0.40466 -3.26806702384202e-11
0.404661 4.54820937296614e-11
0.404662 -8.13093904684918e-11
0.404663 5.56727033794478e-10
0.404664 1.56270894411681e-10
0.404665 -5.49304475418487e-11
0.404666 3.42924018172281e-11
0.404667 -2.48878111741077e-11
0.404668 1.95009948613334e-11
0.404669 -1.60320066097337e-11
0.40467 1.36435830759104e-11
0.404671 -1.19418964635659e-11
0.404672 1.07279238431469e-11
0.404673 -9.90764136592236e-12
0.404674 9.46604705590487e-12
0.404675 -9.48936536737872e-12
0.404676 1.03021831217141e-11
0.404677 -1.32363647288226e-11
0.404678 3.44038122735602e-11
0.404679 5.35199492342776e-12
0.40468 4.61765904225573e-11
0.404681 1.17182145915332e-11
0.404682 -6.44881503807438e-12
0.404683 5.40927383379981e-12
0.404684 -6.07262575285124e-12
0.404685 1.06419345801297e-11
0.404686 3.71529417490187e-11
0.404687 -4.62695200724486e-12
0.404688 1.83658833678978e-12
0.404689 -7.40800539329038e-13
0.40469 1.03204610792804e-13
0.404691 3.54918454440436e-13
0.404692 -7.31186474162451e-13
0.404693 1.07043527954784e-12
0.404694 -1.39842011510051e-12
0.404695 1.73381520259953e-12
0.404696 -2.09421110449779e-12
0.404697 2.50049873496478e-12
0.404698 -2.98354071859402e-12
0.404699 3.59673509142798e-12
0.4047 -4.44509381489955e-12
0.404701 5.77779823841885e-12
0.404702 -8.39125209604088e-12
0.404703 1.71395360668837e-11
0.404704 5.12916535611755e-11
0.404705 -6.82851674527004e-12
0.404706 2.17750493648072e-12
0.404707 -1.13737825690403e-12
0.404708 3.04481194780439e-11
0.404709 6.839213671525e-11
0.40471 3.9962889399688e-11
0.404711 -1.29208923188392e-11
0.404712 6.89250236758185e-12
0.404713 -2.99631684194479e-12
0.404714 9.25630147586086e-11
0.404715 -6.1799003055318e-12
0.404716 4.19989923899854e-12
0.404717 -3.18914137978189e-12
0.404718 2.47353389518919e-12
0.404719 -1.89280174177544e-12
0.40472 1.38345280789013e-12
0.404721 -9.13169966165985e-13
0.404722 4.62812872813539e-13
0.404723 -1.94592189970933e-14
0.404724 -4.26274623577264e-13
0.404725 8.81775944901662e-13
0.404726 -1.35362241343436e-12
0.404727 1.84791317352842e-12
0.404728 -2.37059907833819e-12
0.404729 2.92861259078712e-12
0.40473 -3.53171845282772e-12
0.404731 4.19856119045939e-12
0.404732 -4.9868653296514e-12
0.404733 6.30879271855013e-12
0.404734 9.29676903373746e-11
0.404735 8.07836324425799e-12
0.404736 -8.38177780260036e-12
0.404737 9.34484214517576e-12
0.404738 -1.0512451390581e-11
0.404739 1.18636636895384e-11
0.40474 -1.34343282148589e-11
0.404741 1.52929467313902e-11
0.404742 -1.75519409717076e-11
0.404743 2.04035069656028e-11
0.404744 -2.42154945178879e-11
0.404745 2.98434844844991e-11
0.404746 -4.01972748297449e-11
0.404747 8.26329985033436e-11
0.404748 3.8230697418114e-11
0.404749 8.73591012954686e-11
0.40475 -1.01559802485911e-10
0.404751 2.55541761462308e-10
0.404752 4.9501776404037e-10
0.404753 -1.28623757822844e-10
0.404754 7.50065315172559e-11
0.404755 -5.35077348709217e-11
0.404756 4.19835614959149e-11
0.404757 -3.48708222153636e-11
0.404758 3.01177579450069e-11
0.404759 -2.67942194772705e-11
0.40476 2.4420888781537e-11
0.404761 -2.27296753775552e-11
0.404762 2.15636629380883e-11
0.404763 -2.08307753332547e-11
0.404764 2.04811309799515e-11
0.404765 -2.04963383140509e-11
0.404766 2.08860224596996e-11
0.404767 -2.1690220652753e-11
0.404768 2.2988692168717e-11
0.404769 -2.49213588073319e-11
0.40477 2.77303909016097e-11
0.404771 -3.18521216168384e-11
0.404772 3.81372356794902e-11
0.404773 -4.84665633583552e-11
0.404774 6.79451057111228e-11
0.404775 -1.16895687260966e-10
0.404776 4.52760681328735e-10
0.404777 2.35435858450693e-10
0.404778 -9.26680146572099e-11
0.404779 5.74792090378998e-11
0.40478 -4.13859426037327e-11
0.404781 3.13249465324652e-11
0.404782 -1.27457810629038e-11
0.404783 3.54626175059364e-11
0.404784 -3.36361569078133e-11
0.404785 6.38172583361859e-11
0.404786 1.24467326538993e-11
0.404787 2.84157245081291e-12
0.404788 -5.50404835103683e-12
0.404789 6.29614728885145e-12
0.40479 -6.94266776086847e-12
0.404791 5.2951443820702e-11
0.404792 -3.35136096736149e-12
0.404793 3.80049507568175e-12
0.404794 -3.71984619427272e-12
0.404795 3.53617630238809e-12
0.404796 -3.33564312659079e-12
0.404797 3.14802956584602e-12
0.404798 -2.99224727842823e-12
0.404799 2.88189381139978e-12
0.4048 -2.8234599831914e-12
0.404801 2.82346756344978e-12
0.404802 -2.89013446397618e-12
0.404803 3.03564579357651e-12
0.404804 -3.28062304351575e-12
0.404805 3.66433061556317e-12
0.404806 -4.27464727211673e-12
0.404807 5.36507732914489e-12
0.404808 -8.12699832676951e-12
0.404809 9.09928421051157e-11
0.40481 2.07549928420428e-12
0.404811 1.48872093304236e-12
0.404812 -3.06931664996993e-12
0.404813 4.2757124506343e-12
0.404814 -5.43738413054327e-12
0.404815 6.69877834104595e-12
0.404816 -8.17925081571113e-12
0.404817 1.00339629731028e-11
0.404818 -1.25509381030693e-11
0.404819 1.64016392777618e-11
0.40482 -2.36245260867109e-11
0.404821 4.49944285144016e-11
0.404822 5.87474211573739e-10
0.404823 -2.78134010434799e-11
0.404824 1.01318337653768e-11
0.404825 -3.24510402877442e-12
0.404826 -9.16311784994238e-13
0.404827 4.0862436275313e-12
0.404828 -6.89608231055931e-12
0.404829 9.67476262361158e-12
0.40483 -1.26673669207561e-11
0.404831 1.61339074753279e-11
0.404832 -2.0438974838958e-11
0.404833 2.62049143910447e-11
0.404834 -3.46855117957985e-11
0.404835 4.89480800137829e-11
0.404836 -7.91739833483302e-11
0.404837 1.9238928857874e-10
0.404838 4.94277447163802e-10
0.404839 -1.08118160691707e-10
0.40484 6.02194446256963e-11
0.404841 -4.10754756232842e-11
0.404842 3.02681604798188e-11
0.404843 -2.17523258197747e-11
0.404844 4.16408947450367e-11
0.404845 -2.05369304348303e-11
0.404846 1.66791017145107e-11
0.404847 -1.41446758904979e-11
0.404848 1.22017483695832e-11
0.404849 -1.06252569847135e-11
0.40485 9.30594712505665e-12
0.404851 -8.1793440518237e-12
0.404852 7.20349081300127e-12
0.404853 -6.3492434151871e-12
0.404854 5.59548867769761e-12
0.404855 -4.92644641405295e-12
0.404856 4.33002663350765e-12
0.404857 -3.79677294252815e-12
0.404858 3.3191544405099e-12
0.404859 -2.89107563047851e-12
0.40486 2.50752826553332e-12
0.404861 -2.16433862492319e-12
0.404862 1.85655699425731e-12
0.404863 -1.57988853862889e-12
0.404864 1.33193326512923e-12
0.404865 -1.11060564206871e-12
0.404866 9.14070986998314e-13
0.404867 -7.40695551786847e-13
0.404868 5.89007070826129e-13
0.404869 -4.57663395463161e-13
0.40487 3.44830510880588e-13
0.404871 -2.48701605762874e-13
0.404872 1.68105699934252e-13
0.404873 -1.01926100446396e-13
0.404874 4.9089701294007e-14
0.404875 -8.558270085015e-15
0.404876 -2.06786787442998e-14
0.404877 3.96097538650494e-14
0.404878 -5.450489016083e-14
0.404879 7.10751270466214e-14
0.40488 -8.94625941758841e-14
0.404881 1.0981812073369e-13
0.404882 -1.32303705269752e-13
0.404883 1.5709552082777e-13
0.404884 -1.8451070913195e-13
0.404885 2.14876147161688e-13
0.404886 -2.48821320805052e-13
0.404887 2.87050855307781e-13
0.404888 -3.29931345176505e-13
0.404889 3.7788768079212e-13
0.40489 -4.31418934072121e-13
0.404891 4.91119339826912e-13
0.404892 -5.57706362610932e-13
0.404893 6.32058787216827e-13
0.404894 -7.15269261372382e-13
0.404895 8.08718119632584e-13
0.404896 -9.14179290801035e-13
0.404897 1.03397587351839e-12
0.404898 -1.17121495205419e-12
0.404899 1.33015327186013e-12
0.4049 -1.51754461659007e-12
0.404901 1.74295317833158e-12
0.404902 -2.01972973917052e-12
0.404903 2.36907762681788e-12
0.404904 -2.82690569208732e-12
0.404905 3.45939162184845e-12
0.404906 -4.40365817887112e-12
0.404907 5.9982717278578e-12
0.404908 -9.36993702364463e-12
0.404909 2.19400360817574e-11
0.40491 5.40529046604973e-11
0.404911 -1.12431939201817e-11
0.404912 5.88333990374865e-12
0.404913 -3.70687223678988e-12
0.404914 2.47257821167071e-12
0.404915 -1.63395857067405e-12
0.404916 9.89133183062317e-13
0.404917 -4.42546770294153e-13
0.404918 -6.18461052272743e-14
0.404919 5.66345795203207e-13
0.40492 -1.11461666789253e-12
0.404921 1.76894316074908e-12
0.404922 -2.64708684673423e-12
0.404923 4.04093664443738e-12
0.404924 -7.00396801208169e-12
0.404925 2.09782330428774e-11
0.404926 2.00959962191908e-11
0.404927 -6.10742363260369e-12
0.404928 3.11458778212375e-12
0.404929 -1.67282243320279e-12
0.40493 7.24055741021113e-13
0.404931 3.12856270515571e-14
0.404932 -7.23911442813963e-13
0.404933 1.43881152881901e-12
0.404934 -2.2621896772045e-12
0.404935 3.32318142980826e-12
0.404936 -4.88532042971433e-12
0.404937 7.66240219214123e-12
0.404938 -1.46301399361223e-11
0.404939 7.63064757769672e-11
0.40494 2.62035212188118e-11
0.404941 -1.14561707879538e-11
0.404942 7.37779070764068e-12
0.404943 -5.43888223792768e-12
0.404944 4.29206229431876e-12
0.404945 -3.52687938480654e-12
0.404946 2.97587303751096e-12
0.404947 -2.55785985738374e-12
0.404948 2.22867060054839e-12
0.404949 -1.96219761184744e-12
0.40495 1.74143155210746e-12
0.404951 -1.55500942383906e-12
0.404952 1.3956015444971e-12
0.404953 -1.25807598412346e-12
0.404954 1.13878169581744e-12
0.404955 -1.0351130036148e-12
0.404956 9.44820014039519e-13
0.404957 -8.66228216231028e-13
0.404958 7.98593211708076e-13
0.404959 -7.41671864398206e-13
0.40496 6.95751276305648e-13
0.404961 -6.61742784914824e-13
0.404962 6.41364306728608e-13
0.404963 -6.37457630239004e-13
0.404964 6.54529257036625e-13
0.404965 -6.99685699409291e-13
0.404966 7.83914610622848e-13
0.404967 -9.25662771140039e-13
0.404968 1.15751508322819e-12
0.404969 -1.53954600685045e-12
0.40497 2.19286733339071e-12
0.404971 -3.39598770458161e-12
0.404972 5.93646401697681e-12
0.404973 -1.31007563703067e-11
0.404974 8.75277083400223e-11
0.404975 4.18649708139483e-11
0.404976 -2.36759291349579e-11
0.404977 2.22739664976228e-11
0.404978 -2.86067090152512e-11
0.404979 7.07521123490443e-11
0.40498 9.81138117208845e-11
0.404981 -2.01687469129758e-11
0.404982 1.04572720181457e-11
0.404983 -6.59028655283032e-12
0.404984 4.5119989572262e-12
0.404985 -3.19787130132561e-12
0.404986 2.26746361928168e-12
0.404987 -1.54473800305464e-12
0.404988 9.32824816448553e-13
0.404989 -3.67122436951757e-13
0.40499 -2.08486226915175e-13
0.404991 8.62264158661403e-13
0.404992 -1.7107040472374e-12
0.404993 3.02493724840916e-12
0.404994 -5.72050254651807e-12
0.404995 1.65569803632981e-11
0.404996 2.95803697169505e-11
0.404997 -8.41580208068764e-12
0.404998 4.99225244393877e-12
0.404999 -3.53599211034709e-12
0.405 2.6993590649529e-12
0.405001 -2.13588962599826e-12
0.405002 1.7144188309445e-12
0.405003 -1.37196083100493e-12
0.405004 1.07069402095199e-12
0.405005 -7.79372657163855e-13
0.405006 4.56373720905448e-13
0.405007 -5.63994108823346e-15
0.405008 -9.90694412614912e-13
0.405009 2.06881595206541e-11
0.40501 2.85584411927505e-12
0.405011 -1.60245167876119e-12
0.405012 1.16217961924144e-12
0.405013 -9.15773408420025e-13
0.405014 7.48503400825493e-13
0.405015 -6.23853134714023e-13
0.405016 5.26611642453438e-13
0.405017 -4.48536939355309e-13
0.405018 3.84890258377116e-13
0.405019 -3.32689647224758e-13
0.40502 2.88624195591343e-13
0.405021 -2.50086725288175e-13
0.405022 2.16185805839117e-13
0.405023 -1.86260226276704e-13
0.405024 1.5980456594044e-13
0.405025 -1.36422110781188e-13
0.405026 1.15793961298479e-13
0.405027 -9.76581225546178e-14
0.405028 8.17949673812935e-14
0.405029 -6.80168954762343e-14
0.40503 5.61608309472e-14
0.405031 -4.60826870208912e-14
0.405032 3.76532239541515e-14
0.405033 -3.07549130981275e-14
0.405034 2.52795405188095e-14
0.405035 -2.11263629582638e-14
0.405036 1.77881815527758e-14
0.405037 -1.48051623671095e-14
0.405038 1.21543843401078e-14
0.405039 -9.81524156221819e-15
0.40504 7.76899283793487e-15
0.405041 -5.99840075900549e-15
0.405042 4.48744165567879e-15
0.405043 -3.2210721596258e-15
0.405044 2.18504135042588e-15
0.405045 -1.36573988208609e-15
0.405046 7.50079317622814e-16
0.405047 -3.25396294949242e-16
0.405048 7.93772185411047e-17
0.405049 0
0.40505 0
0.405051 0
0.405052 0
0.405053 0
0.405054 0
0.405055 -4.14669391287565e-16
0.405056 1.6987258345784e-15
0.405057 -3.91298779068424e-15
0.405058 7.11942277916472e-15
0.405059 -1.13813959909972e-14
0.40506 1.67639967807633e-14
0.405061 -2.33344583614364e-14
0.405062 3.11626895370854e-14
0.405063 -4.03219418214253e-14
0.405064 5.08896411293129e-14
0.405065 -6.29484208403529e-14
0.405066 7.65874030356376e-14
0.405067 -9.19037879608642e-14
0.405068 1.09004829485518e-13
0.405069 -1.28010298239242e-13
0.40507 1.48676139867651e-13
0.405071 -1.70740701589586e-13
0.405072 1.9432684736651e-13
0.405073 -2.19586958687511e-13
0.405074 2.46710818095369e-13
0.405075 -2.75935890244688e-13
0.405076 3.07560900568773e-13
0.405077 -3.41964019173361e-13
0.405078 3.79627584222922e-13
0.405079 -4.21172283735719e-13
0.40508 4.66494663679129e-13
0.405081 -5.15658594484762e-13
0.405082 5.69950270314079e-13
0.405083 -6.31164880881014e-13
0.405084 7.01846124313091e-13
0.405085 -7.85673180365293e-13
0.405086 8.88112719570819e-13
0.405087 -1.02345746488185e-12
0.405088 1.21168958457704e-12
0.405089 -1.4767534244144e-12
0.40509 1.86212557301293e-12
0.405091 -2.45649581264231e-12
0.405092 3.4716254540229e-12
0.405093 -5.59244429656187e-12
0.405094 1.29059186800455e-11
0.405095 5.73189202455229e-11
0.405096 -9.21656783566437e-12
0.405097 5.08802576360095e-12
0.405098 -3.53429070204521e-12
0.405099 2.71540229930587e-12
0.4051 -2.21306371725338e-12
0.405101 1.88384465142817e-12
0.405102 -1.67079426144689e-12
0.405103 1.55538938250293e-12
0.405104 -1.54558812693189e-12
0.405105 1.68199847342859e-12
0.405106 -2.07172368479867e-12
0.405107 3.01773476737562e-12
0.405108 -5.72080692037823e-12
0.405109 2.42883597687862e-11
0.40511 1.7355930028498e-11
0.405111 -8.04001528893121e-12
0.405112 6.00620847002273e-12
0.405113 -5.19348720836064e-12
0.405114 4.75013408180052e-12
0.405115 -4.36029999939241e-12
0.405116 3.74294985177193e-12
0.405117 -2.33914289892001e-12
0.405118 -1.7615650851085e-12
0.405119 2.30423742024985e-11
0.40512 7.93125291102844e-11
0.405121 -3.72478893092086e-11
0.405122 3.50512261275739e-11
0.405123 -3.9985911992869e-11
0.405124 5.25034848986925e-11
0.405125 -8.33236314898825e-11
0.405126 2.11213362300036e-10
0.405127 4.97349184120603e-10
0.405128 -1.33668560458312e-10
0.405129 9.44671404195414e-11
0.40513 -1.03385468563426e-10
0.405131 5.78891184273651e-10
0.405132 5.19150531443511e-11
0.405133 -1.4244160768507e-11
0.405134 4.5515515735765e-12
0.405135 -6.21338986120142e-13
0.405136 -1.34023942260052e-12
0.405137 2.47043168473115e-12
0.405138 -3.21164176795792e-12
0.405139 3.76572306187865e-12
0.40514 -4.23611229789335e-12
0.405141 4.68147000981504e-12
0.405142 -5.13886295313619e-12
0.405143 5.62757552754768e-12
0.405144 -6.16214928886443e-12
0.405145 6.76456333065354e-12
0.405146 -7.4613028623616e-12
0.405147 8.28902165198679e-12
0.405148 -9.30973485419522e-12
0.405149 1.06278392092819e-11
0.40515 -1.24410520450024e-11
0.405151 1.52270448568972e-11
0.405152 -2.06032339194751e-11
0.405153 4.0861076036319e-11
0.405154 3.2027462583519e-11
0.405155 1.45438717774193e-12
0.405156 -9.46569890667341e-12
0.405157 1.54635213761665e-11
0.405158 -2.24294870566068e-11
0.405159 3.30027948667038e-11
0.40516 -5.40921021140753e-11
0.405161 1.25604914966999e-10
0.405162 5.58117633685288e-10
0.405163 -8.94819827606721e-11
0.405164 4.90976362561419e-11
0.405165 -3.37148954637871e-11
0.405166 2.53190818664914e-11
0.405167 -1.9675071877799e-11
0.405168 1.50469882846644e-11
0.405169 -1.0021365838754e-11
0.40517 1.28218804031138e-12
0.405171 4.40457676172959e-11
0.405172 6.15537886454359e-11
0.405173 -3.48813948534632e-11
0.405174 2.95457446222206e-11
0.405175 -2.82910803039765e-11
0.405176 2.91143895921833e-11
0.405177 -3.18245384713749e-11
0.405178 3.70541961926873e-11
0.405179 -4.66330605287024e-11
0.40518 6.56647478594107e-11
0.405181 -1.1331835868577e-10
0.405182 3.63803600882174e-10
0.405183 4.05286389307597e-10
0.405184 -1.5877771656552e-10
0.405185 1.21412077442114e-10
0.405186 -1.28347700036781e-10
0.405187 2.24081431027803e-10
0.405188 4.38284936738249e-10
0.405189 -7.56215561199557e-11
0.40519 3.40299380792648e-11
0.405191 -1.9029941112913e-11
0.405192 1.16336136168264e-11
0.405193 -7.33915741524421e-12
0.405194 4.55896769559712e-12
0.405195 -2.59976943244444e-12
0.405196 1.11354126574074e-12
0.405197 9.52112409404997e-14
0.405198 -1.14900747980752e-12
0.405199 2.13587756963892e-12
0.4052 -3.13253646780712e-12
0.405201 4.22506655108516e-12
0.405202 -5.54395711198802e-12
0.405203 7.32985290922997e-12
0.405204 -1.0137406517275e-11
0.405205 1.5605571603094e-11
0.405206 -2.24927753647361e-11
0.405207 4.69227911656081e-10
0.405208 6.29333654032841e-10
0.405209 7.29992608673462e-11
0.40521 -3.80822201336372e-11
0.405211 3.68839459867951e-11
0.405212 -4.93388198465572e-11
0.405213 1.01197354165243e-10
0.405214 5.29911385393391e-10
0.405215 -7.05890947380423e-11
0.405216 3.77582422307809e-11
0.405217 -2.58705824170021e-11
0.405218 1.97862484979334e-11
0.405219 -1.61301192651255e-11
0.40522 1.37342734194896e-11
0.405221 -1.20975059385052e-11
0.405222 1.09823627759325e-11
0.405223 -1.02906812484807e-11
0.405224 1.00176717119455e-11
0.405225 -1.02720502686053e-11
0.405226 1.14616245836774e-11
0.405227 -1.53644266691186e-11
0.405228 4.92610564459869e-11
0.405229 1.1094989101969e-11
0.40523 -5.09461784332913e-13
0.405231 -3.97047758509604e-12
0.405232 1.31273275140973e-11
0.405233 3.64980204658935e-11
0.405234 -8.14620558042557e-12
0.405235 4.56291623076315e-12
0.405236 -3.1441672287072e-12
0.405237 2.39005738183189e-12
0.405238 -1.92811616740953e-12
0.405239 1.61954683671644e-12
0.40524 -1.40027182422297e-12
0.405241 1.23649146223514e-12
0.405242 -1.10869410917625e-12
0.405243 1.00486994368717e-12
0.405244 -9.17271700710088e-13
0.405245 8.40726008919723e-13
0.405246 -7.71690551752639e-13
0.405247 7.07572224366877e-13
0.405248 -6.49630696925871e-13
0.405249 5.95284470712126e-13
0.40525 -5.39290071045587e-13
0.405251 4.80954980992934e-13
0.405252 -4.19780841331634e-13
0.405253 3.55413792387795e-13
0.405254 -2.90791229056702e-13
0.405255 2.28602062411117e-13
0.405256 -1.68253906243253e-13
0.405257 1.0920566232445e-13
0.405258 -5.09530344913981e-14
0.405259 -6.98371180955188e-15
0.40526 6.50705389712148e-14
0.405261 -1.23769620439936e-13
0.405262 1.83549079828672e-13
0.405263 -2.44893019375967e-13
0.405264 3.0831239162281e-13
0.405265 -3.74357339971916e-13
0.405266 4.43631766658588e-13
0.405267 -5.16811099664022e-13
0.405268 5.94664555663542e-13
0.405269 -6.78545162646452e-13
0.40527 7.69524102452104e-13
0.405271 -8.68359862440324e-13
0.405272 9.76464062824302e-13
0.405273 -1.0960057633896e-12
0.405274 1.2296182070508e-12
0.405275 -1.3802256113518e-12
0.405276 1.55125063298826e-12
0.405277 -1.74748781136777e-12
0.405278 1.97630004905616e-12
0.405279 -2.24828968538015e-12
0.40528 2.57924484980008e-12
0.405281 -2.99367641158796e-12
0.405282 3.53111140668954e-12
0.405283 -4.2612375271928e-12
0.405284 5.31931659988384e-12
0.405285 -7.00307421557022e-12
0.405286 1.01186635111488e-11
0.405287 -1.78723384497916e-11
0.405288 7.08748355948575e-11
0.405289 3.76764250443123e-11
0.40529 -1.51591502895081e-11
0.405291 9.63127364200806e-12
0.405292 -7.15520732104858e-12
0.405293 5.77055302511087e-12
0.405294 -4.90434946431511e-12
0.405295 4.32891456219037e-12
0.405296 -3.93657422450516e-12
0.405297 3.67064633590155e-12
0.405298 -3.49944483401844e-12
0.405299 3.40511597713618e-12
0.4053 -3.3785194125175e-12
0.405301 3.41626141008634e-12
0.405302 -3.5209733275862e-12
0.405303 3.70341384655977e-12
0.405304 -3.98570710513921e-12
0.405305 4.41107287955956e-12
0.405306 -5.06939013370733e-12
0.405307 6.17773194488398e-12
0.405308 -8.43074519964541e-12
0.405309 1.60448972562736e-11
0.40531 4.31305290125881e-11
0.405311 -4.36981321501505e-12
0.405312 -2.64986020210552e-13
0.405313 3.26689917021342e-12
0.405314 -7.68959423623272e-12
0.405315 2.8069837226949e-11
0.405316 2.16883580575739e-11
0.405317 -6.92030189991525e-12
0.405318 2.97454914839409e-12
0.405319 -2.57925403518168e-13
0.40532 -3.32869006091047e-12
0.405321 1.38509051557517e-11
0.405322 8.63483318833089e-11
0.405323 -1.95051930023942e-11
0.405324 2.53950976736913e-11
0.405325 1.18896592404945e-12
0.405326 2.69239311405983e-12
0.405327 -3.25841040473637e-12
0.405328 3.41817811270027e-12
0.405329 -3.51884173118128e-12
0.40533 3.64531000626694e-12
0.405331 -3.82837934725694e-12
0.405332 4.08711871855602e-12
0.405333 -4.44200194505119e-12
0.405334 4.92316112460018e-12
0.405335 -5.58181174405548e-12
0.405336 6.50895161358571e-12
0.405337 -7.90541489070892e-12
0.405338 1.03081130003593e-11
0.405339 -1.56859766802208e-11
0.40534 4.17559996834357e-11
0.405341 3.54923305662531e-11
0.405342 -9.36991263927562e-12
0.405343 3.88564112915428e-12
0.405344 -1.32006919968753e-12
0.405345 -3.00091473366072e-13
0.405346 1.51938228809595e-12
0.405347 -2.55468414966765e-12
0.405348 3.51651807105929e-12
0.405349 -4.47540748500997e-12
0.40535 5.48778405703279e-12
0.405351 -6.61065141862751e-12
0.405352 7.91241687797446e-12
0.405353 -9.4820244242875e-12
0.405354 1.14218597631066e-11
0.405355 -1.34813522629541e-11
0.405356 1.29777212105263e-10
0.405357 -1.39412142143289e-11
0.405358 5.08073120809519e-11
0.405359 -6.01561821714628e-11
0.40536 1.41877272950366e-10
0.405361 5.3532903821599e-10
0.405362 -1.02613013835341e-10
0.405363 6.10564188544583e-11
0.405364 -4.60671969682651e-11
0.405365 3.89192404387609e-11
0.405366 -3.52946827133435e-11
0.405367 3.37267739446448e-11
0.405368 -3.36675866908972e-11
0.405369 3.50021541971658e-11
0.40537 -3.79524438834608e-11
0.405371 4.32116772262212e-11
0.405372 -5.24997672484867e-11
0.405373 7.06679349361811e-11
0.405374 -1.17513104271486e-10
0.405375 4.67656854566468e-10
0.405376 2.00891591231602e-10
0.405377 -7.67130669560831e-11
0.405378 4.46460544427602e-11
0.405379 -2.93838612790755e-11
0.40538 1.96529718629018e-11
0.405381 -1.1416630180072e-11
0.405382 1.9445612273615e-13
0.405383 5.86741859691686e-11
0.405384 4.64786151210446e-11
0.405385 -2.49904156734653e-11
0.405386 1.86644124135727e-11
0.405387 -1.54126497884028e-11
0.405388 1.35439692326364e-11
0.405389 -1.2935743024576e-11
0.40539 1.64035770929198e-11
0.405391 1.23383232969355e-11
0.405392 5.58981658605693e-13
0.405393 -9.65067693653022e-13
0.405394 -1.59152220177499e-13
0.405395 2.62777331446997e-12
0.405396 -8.54351779710305e-12
0.405397 3.99787392683154e-11
0.405398 4.78291371374851e-11
0.405399 -2.19827900396759e-11
0.4054 1.84037667304665e-11
0.405401 -2.15128512151612e-11
0.405402 5.97464978391809e-11
0.405403 2.29621088369958e-11
0.405404 -6.82931046215228e-12
0.405405 3.27874576452277e-12
0.405406 -1.88738954821329e-12
0.405407 1.21338349380959e-12
0.405408 -8.4503210323472e-13
0.405409 6.22215738365293e-13
0.40541 -4.690696104677e-13
0.405411 3.42116603135826e-13
0.405412 -2.08118491326995e-13
0.405413 2.69678640620685e-14
0.405414 2.81551030909285e-13
0.405415 -9.69198294323283e-13
0.405416 3.51654314976499e-12
0.405417 3.9743713950977e-11
0.405418 -8.23377578248723e-12
0.405419 1.99804592422633e-11
0.40542 5.15950183829818e-12
0.405421 -1.53445923336669e-12
0.405422 7.18027875712213e-13
0.405423 -3.97648570258189e-13
0.405424 2.41394808620251e-13
0.405425 -1.55434750226654e-13
0.405426 1.04712667110172e-13
0.405427 -7.34827449277431e-14
0.405428 5.37945792416333e-14
0.405429 -4.12799936614572e-14
0.40543 3.33804459228771e-14
0.405431 -2.87440007213847e-14
0.405432 2.65612763014271e-14
0.405433 -2.61292784073937e-14
0.405434 2.69594443913458e-14
0.405435 -2.87023582706666e-14
0.405436 3.11015681786762e-14
0.405437 -3.3964362466345e-14
0.405438 3.63184306747981e-14
0.405439 -3.73080539277927e-14
0.40544 3.69659225238353e-14
0.405441 -3.53401802080892e-14
0.405442 3.24903552565291e-14
0.405443 -2.91805411842633e-14
0.405444 2.61099688429242e-14
0.405445 -2.32522179964962e-14
0.405446 2.05860034491287e-14
0.405447 -1.80940969427862e-14
0.405448 1.57624921087216e-14
0.405449 -1.35797511504344e-14
0.40545 1.15364889322653e-14
0.405451 -9.6249620616313e-15
0.405452 7.83873900882512e-15
0.405453 -6.17243337984201e-15
0.405454 4.62148686449155e-15
0.405455 -3.1819916128515e-15
0.405456 1.85054418408029e-15
0.405457 -8.02688003711913e-16
0.405458 1.95782982535618e-16
0.405459 0
0.40546 0
0.405461 0
0.405462 0
0.405463 0
0.405464 0
0.405465 0
0.405466 0
0.405467 0
0.405468 0
0.405469 0
0.40547 0
0.405471 0
0.405472 0
0.405473 0
0.405474 -8.74833377759428e-16
0.405475 3.58499120011709e-15
0.405476 -8.260802962085e-15
0.405477 1.50354237321944e-14
0.405478 -2.46423644058036e-14
0.405479 3.78775579659725e-14
0.40548 -5.49754777536517e-14
0.405481 7.61788357634805e-14
0.405482 -1.01931915927841e-13
0.405483 1.32710052351652e-13
0.405484 -1.68822368993063e-13
0.405485 2.10597917537472e-13
0.405486 -2.58390494678302e-13
0.405487 3.12584650223886e-13
0.405488 -3.73603193637729e-13
0.405489 4.41916603691528e-13
0.40549 -5.18054879440071e-13
0.405491 6.02622556637227e-13
0.405492 -6.96317875956014e-13
0.405493 7.99957464586061e-13
0.405494 -9.14508437995706e-13
0.405495 1.04113063441985e-12
0.405496 -1.18519895157947e-12
0.405497 1.35279648046537e-12
0.405498 -1.54666879168469e-12
0.405499 1.77014904785389e-12
0.4055 -2.02737042555394e-12
0.405501 2.32357732503043e-12
0.405502 -2.6655941288342e-12
0.405503 3.06255457871613e-12
0.405504 -3.527081077175e-12
0.405505 4.07728104801974e-12
0.405506 -4.74032044062651e-12
0.405507 5.55927926161725e-12
0.405508 -6.6075190610137e-12
0.405509 8.0216360297567e-12
0.40551 -1.00963534420004e-11
0.405511 1.36131411134665e-11
0.405512 -2.16904951062732e-11
0.405513 7.70860176614594e-11
0.405514 2.54487496134497e-11
0.405515 -3.98129089946127e-12
0.405516 -5.70880849037662e-12
0.405517 3.27455201044663e-11
0.405518 2.74404374590577e-11
0.405519 -8.41485974727501e-12
0.40552 2.72474650692882e-12
0.405521 2.82279620912699e-12
0.405522 4.07180908156275e-11
0.405523 -4.14234932670807e-12
0.405524 8.83343290136213e-13
0.405525 1.01118319924497e-12
0.405526 -2.5778659061184e-12
0.405527 4.10747744663567e-12
0.405528 -5.77155666704203e-12
0.405529 7.74349156979951e-12
0.40553 -1.02682593930867e-11
0.405531 1.37675820814918e-11
0.405532 -1.90896950671374e-11
0.405533 2.82816211649148e-11
0.405534 -4.79152920091225e-11
0.405535 1.1707360338391e-10
0.405536 5.55520809826653e-10
0.405537 -9.65544024123645e-11
0.405538 5.83486965933651e-11
0.405539 -4.49735404774074e-11
0.40554 3.88654322874907e-11
0.405541 -3.6074078623268e-11
0.405542 3.53048836384374e-11
0.405543 -3.61388969758129e-11
0.405544 3.8621625034214e-11
0.405545 -4.32741747329905e-11
0.405546 5.15619595016245e-11
0.405547 -6.82888124947213e-11
0.405548 1.41572464252112e-10
0.405549 -7.10764294782289e-11
0.40555 4.46535216550579e-10
0.405551 2.36089648138054e-10
0.405552 -9.29740083470532e-11
0.405553 5.72460515525301e-11
0.405554 -4.09111076835946e-11
0.405555 3.15102838665842e-11
0.405556 -2.53717859128262e-11
0.405557 2.10219179133702e-11
0.405558 -1.77542527284425e-11
0.405559 1.51874691536921e-11
0.40556 -1.30971514474102e-11
0.405561 1.13429757252459e-11
0.405562 -9.83278677348447e-12
0.405563 8.5034415312708e-12
0.405564 -7.30996604254362e-12
0.405565 6.21942835310866e-12
0.405566 -5.20701227977343e-12
0.405567 4.24762671520306e-12
0.405568 -3.31948413586361e-12
0.405569 2.40903989680569e-12
0.40557 -1.50454813740983e-12
0.405571 5.95383126422523e-13
0.405572 3.28531630611411e-13
0.405573 -1.27725492386241e-12
0.405574 2.26138587192433e-12
0.405575 -3.29272879868146e-12
0.405576 4.381270764653e-12
0.405577 -5.540843952357e-12
0.405578 6.79507288411812e-12
0.405579 -8.17877234781326e-12
0.40558 9.74584297005671e-12
0.405581 -1.15915337738729e-11
0.405582 1.39347019678011e-11
0.405583 -1.75634280813033e-11
0.405584 3.37259506529226e-11
0.405585 -1.16510730284388e-11
0.405586 1.9105482203304e-11
0.405587 -2.46156418284429e-11
0.405588 3.13231789022816e-11
0.405589 -4.12116061520853e-11
0.40559 5.89034851107738e-11
0.405591 -1.03719184661126e-10
0.405592 5.49437577743367e-10
0.405593 1.42166675940504e-10
0.405594 -5.51539929565984e-11
0.405595 2.93522892824741e-11
0.405596 -1.57704769562684e-11
0.405597 6.03746617232005e-12
0.405598 4.39412693047136e-12
0.405599 4.47961903487504e-11
0.4056 4.14899032150859e-12
0.405601 -1.33792479430363e-11
0.405602 2.27268379665535e-11
0.405603 -3.53212179464977e-11
0.405604 5.65788171697519e-11
0.405605 -1.07250921059619e-10
0.405606 4.7298908534719e-10
0.405607 2.20822721217191e-10
0.405608 -9.05783763664434e-11
0.405609 5.63933402914638e-11
0.40561 -4.00485120817318e-11
0.405611 3.00645186380402e-11
0.405612 -2.29811216344173e-11
0.405613 1.73176123987341e-11
0.405614 -1.21916008232056e-11
0.405615 6.72891022355748e-12
0.405616 8.01139027912602e-13
0.405617 -1.77463152015533e-11
0.405618 5.20896940401188e-10
0.405619 4.60103077998558e-11
0.40562 -2.62474606689973e-11
0.405621 1.92880601591859e-11
0.405622 -1.54484079685888e-11
0.405623 1.28906993501905e-11
0.405624 -1.10096830185562e-11
0.405625 9.5447940067428e-12
0.405626 -8.36347128305421e-12
0.405627 7.39063410381689e-12
0.405628 -6.58013894919815e-12
0.405629 5.90190740159844e-12
0.40563 -5.33548400817914e-12
0.405631 4.86657109590217e-12
0.405632 -4.4850697583539e-12
0.405633 4.17948860641993e-12
0.405634 -3.9412206792946e-12
0.405635 3.76846542056052e-12
0.405636 -3.66150934551519e-12
0.405637 3.62296854856892e-12
0.405638 -3.6583780785234e-12
0.405639 3.77707752908954e-12
0.40564 -3.99449012217218e-12
0.405641 4.33608083947577e-12
0.405642 -4.84440004413239e-12
0.405643 5.59449932071547e-12
0.405644 -6.73062715221745e-12
0.405645 8.57025256520869e-12
0.405646 -1.19989926622395e-11
0.405647 2.12565167467485e-11
0.405648 4.63109930184545e-11
0.405649 5.45080254699279e-11
0.40565 4.35153087788593e-11
0.405651 -1.86748775738771e-11
0.405652 1.25440368271314e-11
0.405653 -9.88447854951555e-12
0.405654 8.62304879875957e-12
0.405655 -8.27108646544975e-12
0.405656 8.95908284537968e-12
0.405657 -1.19398347314506e-11
0.405658 2.75144108820838e-11
0.405659 4.47619572932596e-11
0.40566 -1.35933118838102e-11
0.405661 1.04501536840899e-11
0.405662 -1.26783200875432e-11
0.405663 6.88680277690241e-11
0.405664 2.9343140572927e-11
0.405665 -8.40079632934809e-12
0.405666 4.7762092221529e-12
0.405667 -3.29266548380369e-12
0.405668 2.49039056641532e-12
0.405669 -1.98756912772053e-12
0.40567 1.64220323586535e-12
0.405671 -1.39017774183375e-12
0.405672 1.19870622778592e-12
0.405673 -1.049549626381e-12
0.405674 9.32007384732261e-13
0.405675 -8.39696704701921e-13
0.405676 7.69020459774203e-13
0.405677 -7.18532831977945e-13
0.405678 6.88973696273622e-13
0.405679 -6.84174155801068e-13
0.40568 7.12889793863791e-13
0.405681 -7.984084496696e-13
0.405682 1.01367215584512e-12
0.405683 -1.70154044390204e-12
0.405684 1.79696475185724e-11
0.405685 1.74097820590519e-12
0.405686 -8.02212263127623e-13
0.405687 5.32002832388594e-13
0.405688 -4.17482760860301e-13
0.405689 3.65530425375158e-13
0.40569 -3.47029602275391e-13
0.405691 3.50472991193421e-13
0.405692 -3.70226621645778e-13
0.405693 4.03555880762496e-13
0.405694 -4.50336101649126e-13
0.405695 5.11387199735443e-13
0.405696 -5.86633148181984e-13
0.405697 6.76341245114974e-13
0.405698 -7.81044952209621e-13
0.405699 9.00876017870188e-13
0.4057 -1.0362626410671e-12
0.405701 1.18855141379583e-12
0.405702 -1.35938128416973e-12
0.405703 1.55075132794409e-12
0.405704 -1.76565932389219e-12
0.405705 2.00765260371019e-12
0.405706 -2.2815290028376e-12
0.405707 2.59331159762858e-12
0.405708 -2.94967239380356e-12
0.405709 3.35962101354238e-12
0.40571 -3.83570006653945e-12
0.405711 4.39601654029852e-12
0.405712 -5.06789239827295e-12
0.405713 5.89489476400493e-12
0.405714 -6.95161521960862e-12
0.405715 8.37845352769056e-12
0.405716 -1.04781729118271e-11
0.405717 1.4055391056011e-11
0.405718 -2.22351070387459e-11
0.405719 7.15279427287955e-11
0.40572 3.48296536050845e-11
0.405721 -9.24367445702983e-12
0.405722 2.32937830724435e-12
0.405723 1.65706880333736e-12
0.405724 -5.05608208458439e-12
0.405725 9.08025661127166e-12
0.405726 -1.6228746879849e-11
0.405727 5.07252916908145e-11
0.405728 2.49872321036917e-11
0.405729 -2.5847693364687e-12
0.40573 -5.95618568287478e-12
0.405731 1.69183876859653e-11
0.405732 3.52961773748696e-11
0.405733 3.12701485921567e-11
0.405734 6.11493979952817e-10
0.405735 -3.8384308314354e-11
0.405736 1.97352559248843e-11
0.405737 -1.24522262719154e-11
0.405738 8.15962159303115e-12
0.405739 -5.02472144701561e-12
0.40574 5.98569182167975e-11
0.405741 2.65430677776585e-13
0.405742 -3.28580085199474e-12
0.405743 7.6117213105038e-12
0.405744 -1.6617427034433e-11
0.405745 9.84113168913355e-11
0.405746 5.30694765073282e-11
0.405747 -1.56650928572851e-11
0.405748 8.21093348053596e-12
0.405749 -4.48609170221606e-12
0.40575 2.00344387636749e-12
0.405751 -1.05549478507066e-13
0.405752 -1.39266271831411e-12
0.405753 2.20684867656627e-12
0.405754 1.62833370591191e-11
0.405755 9.83545615129148e-12
0.405756 -1.05025800953669e-11
0.405757 1.21858156206999e-11
0.405758 -1.43362239763334e-11
0.405759 1.69583407075131e-11
0.40576 -2.019710592033e-11
0.405761 2.43287520766608e-11
0.405762 -2.98499093650067e-11
0.405763 3.77144171528548e-11
0.405764 -5.00185223278456e-11
0.405765 7.24112352943999e-11
0.405766 -1.26996325700184e-10
0.405767 4.72936585705804e-10
0.405768 2.87312405817651e-10
0.405769 -1.11613647054645e-10
0.40577 7.00759117990893e-11
0.405771 -5.1753854237733e-11
0.405772 4.1802750265223e-11
0.405773 -3.60930512246141e-11
0.405774 3.32770141812578e-11
0.405775 -3.33404003615904e-11
0.405776 3.79643836208824e-11
0.405777 -5.43809938980888e-11
0.405778 1.33009703939865e-10
0.405779 5.15585172431265e-10
0.40578 -1.85676945344168e-10
0.405781 5.71877309055642e-10
0.405782 1.4794501392238e-10
0.405783 -5.69169428685044e-11
0.405784 3.46309660968675e-11
0.405785 -2.51692254474403e-11
0.405786 2.01367412985423e-11
0.405787 -1.71228329602731e-11
0.405788 1.51985823058458e-11
0.405789 -1.39452788683521e-11
0.40579 1.31601283986102e-11
0.405791 -1.27372321493881e-11
0.405792 1.26285224157358e-11
0.405793 -1.28253647371141e-11
0.405794 1.33545414898612e-11
0.405795 -1.42852252600932e-11
0.405796 1.57502614614558e-11
0.405797 -1.79952735673065e-11
0.405798 2.14939885960156e-11
0.405799 -2.72495977376479e-11
0.4058 3.77416144335511e-11
0.405801 -6.09581777457548e-11
0.405802 1.4251045639674e-10
0.405803 1.13080384233987e-09
0.405804 -1.5316937959465e-10
0.405805 1.12723325653982e-10
0.405806 -1.3726508834658e-10
0.405807 4.80454484221975e-10
0.405808 2.24423467344361e-10
0.405809 -3.51223955090902e-11
0.40581 6.57430839739365e-11
0.405811 -9.28947629136712e-11
0.405812 5.00777846690943e-10
0.405813 1.06244511237176e-10
0.405814 -4.60719541506006e-11
0.405815 2.9942262285469e-11
0.405816 -2.29821997646292e-11
0.405817 1.94422357877063e-11
0.405818 -1.76032963892338e-11
0.405819 1.68145620632852e-11
0.40582 -1.6832952073905e-11
0.405821 1.76426083357765e-11
0.405822 -1.94373670049996e-11
0.405823 2.27367927547246e-11
0.405824 -2.88120786375338e-11
0.405825 4.1292136892446e-11
0.405826 -7.47286259986614e-11
0.405827 2.73863061021591e-10
0.405828 4.78921978307076e-10
0.405829 4.70237373937672e-10
0.40583 2.71298505267305e-11
0.405831 -3.1900735978193e-12
0.405832 4.18841706291272e-12
0.405833 -4.35920714752893e-12
0.405834 4.14882289600149e-12
0.405835 -3.80447201588554e-12
0.405836 3.41970659709824e-12
0.405837 -3.02738784825488e-12
0.405838 2.63743728283214e-12
0.405839 -2.25093732257352e-12
0.40584 1.86561773099302e-12
0.405841 -1.47805243110254e-12
0.405842 1.08453297091239e-12
0.405843 -6.86696888763226e-13
0.405844 2.85742684031995e-13
0.405845 1.18163573066346e-13
0.405846 -5.24423613566789e-13
0.405847 9.36822181716525e-13
0.405848 -1.36501783604533e-12
0.405849 1.81819153265564e-12
0.40585 -2.3032704327535e-12
0.405851 2.82948308551763e-12
0.405852 -3.40617717178285e-12
0.405853 4.04377059934092e-12
0.405854 -4.76167455803228e-12
0.405855 5.60148571334492e-12
0.405856 -6.65209152557077e-12
0.405857 8.15990534363784e-12
0.405858 -1.12403262504516e-11
0.405859 6.4449935412395e-11
0.40586 -2.15279747672371e-12
0.405861 6.31848323767125e-12
0.405862 -8.48816796784344e-12
0.405863 1.03605401108102e-11
0.405864 -1.23051622891261e-11
0.405865 1.45162242506159e-11
0.405866 -1.71825339600848e-11
0.405867 2.05628623725431e-11
0.405868 -2.50857365963382e-11
0.405869 3.1531072180183e-11
0.40587 -4.15360603885203e-11
0.405871 5.92773575344796e-11
0.405872 -9.94263531128494e-11
0.405873 2.75535798480308e-10
0.405874 4.20662700899629e-10
0.405875 -1.26255266494052e-10
0.405876 7.76769701361667e-11
0.405877 -5.85798125295581e-11
0.405878 4.9321683554188e-11
0.405879 -4.50864100446544e-11
0.40588 4.46035502348008e-11
0.405881 -4.84911352501642e-11
0.405882 6.05515973893097e-11
0.405883 -9.89267254225813e-11
0.405884 5.22290145897539e-10
0.405885 1.47283360814069e-10
0.405886 -7.01190382100996e-11
0.405887 5.42937900793472e-11
0.405888 -5.69021691826696e-11
0.405889 9.25276025046286e-11
0.40589 5.22423521384251e-10
0.405891 -4.88542895558909e-11
0.405892 2.26442595394188e-11
0.405893 -1.37460397748773e-11
0.405894 9.41039124684685e-12
0.405895 -6.88867161466912e-12
0.405896 5.25256257144495e-12
0.405897 -4.1079044475023e-12
0.405898 3.26155890460112e-12
0.405899 -2.60892926506061e-12
0.4059 2.08874746723414e-12
0.405901 -1.66298932155459e-12
0.405902 1.30704153969962e-12
0.405903 -1.00869100810977e-12
0.405904 7.61071103577878e-13
0.405905 -5.56187553725489e-13
0.405906 3.8814031841936e-13
0.405907 -2.52440168279171e-13
0.405908 1.39732706200939e-13
0.405909 -4.07433804868548e-14
0.40591 -4.78463942754643e-14
0.405911 1.28176151127613e-13
0.405912 -2.02197358760364e-13
0.405913 2.72790006942737e-13
0.405914 -3.49386373151596e-13
0.405915 4.41104745627876e-13
0.405916 -5.50929416957356e-13
0.405917 6.82720019940483e-13
0.405918 -8.41658712707142e-13
0.405919 1.02843315692411e-12
0.40592 -1.24626337129303e-12
0.405921 1.50968443993456e-12
0.405922 -1.84190648458466e-12
0.405923 2.28174288552813e-12
0.405924 -2.89827886381769e-12
0.405925 3.82132716105635e-12
0.405926 -5.34249399213154e-12
0.405927 8.25523383541256e-12
0.405928 -1.56282863560546e-11
0.405929 6.08095024695917e-11
0.40593 4.74026656182161e-11
0.405931 -2.03835837757085e-11
0.405932 1.46665605086421e-11
0.405933 -1.25708222395998e-11
0.405934 1.18586527162041e-11
0.405935 -1.19541509468835e-11
0.405936 1.27254335198842e-11
0.405937 -1.42699824144954e-11
0.405938 1.69409597027141e-11
0.405939 -2.15951620383846e-11
0.40594 3.04700983493162e-11
0.405941 -5.11296682178059e-11
0.405942 1.31143866515362e-10
0.405943 5.5591668422643e-10
0.405944 -1.28690556358828e-10
0.405945 1.04386901902718e-10
0.405946 -1.37128901175976e-10
0.405947 5.3863131318546e-10
0.405948 2.05415508886532e-10
0.405949 -9.65689935415776e-11
0.40595 1.0721615456736e-10
0.405951 9.74706446717761e-13
0.405952 2.22741647338379e-11
0.405953 -2.79136575758928e-11
0.405954 3.34213342113578e-11
0.405955 -4.19605497938579e-11
0.405956 5.7735774338826e-11
0.405957 -9.41775538535232e-11
0.405958 2.46548683858896e-10
0.405959 4.97864542767115e-10
0.40596 -1.37927985723633e-10
0.405961 8.82970027828925e-11
0.405962 -7.17379196816631e-11
0.405963 6.7355240222501e-11
0.405964 -7.8005624574633e-12
0.405965 9.90048147395943e-11
0.405966 -1.16664276735284e-10
0.405967 4.21042528559936e-10
0.405968 2.4470812879028e-10
0.405969 -9.29533569965852e-11
0.40597 5.84428013412166e-11
0.405971 -4.41768614297117e-11
0.405972 3.71908254325987e-11
0.405973 -3.38798139595581e-11
0.405974 3.30219892915883e-11
0.405975 -3.43898724789881e-11
0.405976 3.85778800741518e-11
0.405977 -4.7899251391531e-11
0.405978 7.56322634867307e-11
0.405979 -5.86646285870663e-11
0.40598 2.07874163425267e-10
0.405981 5.37136251791735e-10
0.405982 3.99794950725591e-10
0.405983 6.81261953011147e-11
0.405984 -5.76195679980191e-11
0.405985 5.21780797283666e-11
0.405986 -5.02750072722541e-11
0.405987 5.09501137417048e-11
0.405988 -5.40071059551275e-11
0.405989 5.99109045222218e-11
0.40599 -7.01551692600565e-11
0.405991 8.88873667948297e-11
0.405992 -1.30793458771337e-10
0.405993 3.05337159307105e-10
0.405994 4.42764673942831e-10
0.405995 -9.94574168372162e-11
0.405996 4.28568416841956e-11
0.405997 -1.71276295931596e-11
0.405998 3.61918385527901e-14
0.405999 1.48017454729685e-11
0.406 -3.12230889681236e-11
0.406001 5.48226712523531e-11
0.406002 -1.03382702514406e-10
0.406003 3.42496888243638e-10
0.406004 3.05086079207232e-10
0.406005 -1.02499109323033e-10
0.406006 5.75878004702397e-11
0.406007 -3.61320920679835e-11
0.406008 2.2272412346203e-11
0.406009 -1.13877270096263e-11
0.40601 1.33281736191592e-12
0.406011 9.54918065510751e-12
0.406012 -2.35502734140321e-11
0.406013 4.58865531694634e-11
0.406014 -9.58150851747497e-11
0.406015 3.81023217220044e-10
0.406016 2.88525695751636e-10
0.406017 -1.1613721658013e-10
0.406018 7.60029702282518e-11
0.406019 -5.7850874170682e-11
0.40602 4.74427493083558e-11
0.406021 -4.07258586546087e-11
0.406022 3.61097764271509e-11
0.406023 -3.28424811609421e-11
0.406024 3.05291430249691e-11
0.406025 -2.89493541308514e-11
0.406026 2.79794033033092e-11
0.406027 -2.75566922732385e-11
0.406028 2.76641096965985e-11
0.406029 -2.83261724133151e-11
0.40603 2.96150380605004e-11
0.406031 -3.16691890187496e-11
0.406032 3.47346044729184e-11
0.406033 -3.92546834249428e-11
0.406034 4.60770833078159e-11
0.406035 -5.70485716645268e-11
0.406036 7.70620350650855e-11
0.406037 -1.24748731555866e-10
0.406038 4.00951765946666e-10
0.406039 2.42838168813729e-10
0.40604 -6.90633823062146e-11
0.406041 7.21838708905372e-12
0.406042 5.48903271245634e-10
0.406043 9.23421855437653e-11
0.406044 -5.39611683107651e-11
0.406045 3.95322959299802e-11
0.406046 -3.13115286915586e-11
0.406047 2.57770285792342e-11
0.406048 -2.16928508122341e-11
0.406049 1.84940691311839e-11
0.40605 -1.58793868410073e-11
0.406051 1.36709846583253e-11
0.406052 -1.17560836302487e-11
0.406053 1.00591413760368e-11
0.406054 -8.52727830302818e-12
0.406055 7.12204343226807e-12
0.406056 -5.82059740389584e-12
0.406057 4.60581515568558e-12
0.406058 -3.45838022755981e-12
0.406059 2.36173947233779e-12
0.40606 -1.30095989494244e-12
0.406061 2.61765559550373e-13
0.406062 7.70376819717302e-13
0.406063 -1.81124791245232e-12
0.406064 2.8790891413637e-12
0.406065 -3.99685680292086e-12
0.406066 5.19410304959521e-12
0.406067 -6.5101583518617e-12
0.406068 8.00107246996966e-12
0.406069 -9.75087906785704e-12
0.40607 1.18929118800943e-11
0.406071 -1.46535241389733e-11
0.406072 1.84514392692007e-11
0.406073 -2.41569313161664e-11
0.406074 3.39173419070409e-11
0.406075 -5.47955282631613e-11
0.406076 1.30687425929941e-10
0.406077 4.98913029889379e-10
0.406078 -1.03817969907933e-10
0.406079 1.09302398366689e-10
0.40608 4.95945349945861e-12
0.406081 9.93308140135846e-12
0.406082 -1.03615338001693e-11
0.406083 9.34683868875751e-12
0.406084 -8.1876563694246e-12
0.406085 7.11372626418742e-12
0.406086 -6.15924980387613e-12
0.406087 5.3150789500182e-12
0.406088 -4.56360942866988e-12
0.406089 3.88752239468469e-12
0.40609 -3.27167449487024e-12
0.406091 2.70306882819161e-12
0.406092 -2.17029262539572e-12
0.406093 1.66279903713937e-12
0.406094 -1.17008092429057e-12
0.406095 6.80634843200044e-13
0.406096 -1.80468579717669e-13
0.406097 -3.49362515615508e-13
0.406098 9.37340237131232e-13
0.406099 -1.63104927989376e-12
0.4061 2.51986732419404e-12
0.406101 -3.79856581091755e-12
0.406102 5.99570500547537e-12
0.406103 -1.12459014760725e-11
0.406104 4.91019235019763e-11
0.406105 2.26847417361977e-11
0.406106 -9.20127101602318e-12
0.406107 5.66235099809693e-12
0.406108 -3.97466508264079e-12
0.406109 2.95044558848354e-12
0.40611 -2.23039677656523e-12
0.406111 1.65522430580103e-12
0.406112 -1.10577307820969e-12
0.406113 3.07184670787737e-13
0.406114 1.63403604440909e-11
0.406115 1.98952287934494e-12
0.406116 -1.14937250684063e-12
0.406117 6.85831772438379e-13
0.406118 -1.89266250843458e-13
0.406119 -8.08932205857999e-13
0.40612 2.91642695304507e-11
0.406121 2.72385848144366e-12
0.406122 -1.59089252347244e-12
0.406123 1.18125660131627e-12
0.406124 -9.48974477432792e-13
0.406125 7.90075974411875e-13
0.406126 -6.70126644553889e-13
0.406127 5.74206858015255e-13
0.406128 -4.94692147564527e-13
0.406129 4.27218582850542e-13
0.40613 -3.69071726620639e-13
0.406131 3.18451542936118e-13
0.406132 -2.76207664578183e-13
0.406133 2.43734463700911e-13
0.406134 -2.20650298795823e-13
0.406135 2.06732394626682e-13
0.406136 -2.01872487126261e-13
0.406137 2.06048322759505e-13
0.406138 -2.19305223754332e-13
0.406139 2.41744384940808e-13
0.40614 -2.73515938409563e-13
0.406141 3.14815627021109e-13
0.406142 -3.65884427880153e-13
0.406143 4.27010800600261e-13
0.406144 -4.98535480328983e-13
0.406145 5.80275446211182e-13
0.406146 -6.72177454177569e-13
0.406147 7.74884543880805e-13
0.406148 -8.89140728800653e-13
0.406149 1.01581477209912e-12
0.40615 -1.15593092871146e-12
0.406151 1.30551300080245e-12
0.406152 -1.46032283241592e-12
0.406153 1.62136892576282e-12
0.406154 -1.79005183280992e-12
0.406155 1.9682450998554e-12
0.406156 -2.15850823913304e-12
0.406157 2.36436162091706e-12
0.406158 -2.59058267955541e-12
0.406159 2.84370416540016e-12
0.40616 -3.13276574627961e-12
0.406161 3.47041217922474e-12
0.406162 -3.87485207261167e-12
0.406163 4.37308085833312e-12
0.406164 -5.00637025961402e-12
0.406165 5.84068347224658e-12
0.406166 -6.98770149821859e-12
0.406167 8.64182708684352e-12
0.406168 -1.12078266655021e-11
0.406169 1.56755239879104e-11
0.40617 -2.51245530464341e-11
0.406171 5.62965785956838e-11
0.406172 5.84710611416232e-10
0.406173 -5.46030722481959e-11
0.406174 3.16457583625676e-11
0.406175 -2.40644171070515e-11
0.406176 2.06859261098374e-11
0.406177 -1.91222823539193e-11
0.406178 1.85701684424914e-11
0.406179 -1.87008806428526e-11
0.40618 1.93762003137453e-11
0.406181 -2.05568174472731e-11
0.406182 2.22737154899216e-11
0.406183 -2.46312501442568e-11
0.406184 2.78369274828842e-11
0.406185 -3.22808554627612e-11
0.406186 3.87393322588729e-11
0.406187 -4.89579728816327e-11
0.406188 6.77951212987262e-11
0.406189 -1.1565701255025e-10
0.40619 5.39383356441513e-10
0.406191 1.63950256380229e-10
0.406192 -6.1978829491584e-11
0.406193 3.30176213485727e-11
0.406194 -1.84770105732922e-11
0.406195 9.06473175582372e-12
0.406196 -1.90142005733016e-12
0.406197 -4.25336664213334e-12
0.406198 1.00934560731167e-11
0.406199 -1.61337219170482e-11
0.4062 2.28965077542277e-11
0.406201 -3.10856868066779e-11
0.406202 4.18762141987415e-11
0.406203 -5.7645916401268e-11
0.406204 8.4324939216169e-11
0.406205 -1.42346109359686e-10
0.406206 3.85253896682721e-10
0.406207 9.5088626568921e-10
0.406208 -2.04683738296362e-10
0.406209 1.77025208651503e-10
0.40621 -7.32568650281407e-11
0.406211 7.06724957141889e-11
0.406212 5.1502230457472e-10
0.406213 1.86787752197256e-11
0.406214 -2.11186743638095e-11
0.406215 1.93549196164588e-11
0.406216 -1.69337578184301e-11
0.406217 1.43842562586825e-11
0.406218 -1.1706296062622e-11
0.406219 8.63461774039316e-12
0.40622 -4.40782130975963e-12
0.406221 -3.81800747759256e-12
0.406222 4.46510785485645e-11
0.406223 5.58599075316366e-11
0.406224 -2.504012990944e-11
0.406225 5.82135543567771e-11
0.406226 -2.2637901790286e-11
0.406227 1.98015886396631e-11
0.406228 -1.86561098081995e-11
0.406229 1.82761128107927e-11
0.40623 -1.84227420909772e-11
0.406231 1.9019326610196e-11
0.406232 -2.00658448165252e-11
0.406233 2.16250501506251e-11
0.406234 -2.38263750040269e-11
0.406235 5.30289948560426e-10
0.406236 -3.1265207187788e-11
0.406237 3.77152380016557e-11
0.406238 -4.79637605136465e-11
0.406239 6.64434157238572e-11
0.40624 -1.09193661423768e-10
0.406241 3.13574484028341e-10
0.406242 3.53192398665582e-10
0.406243 -1.11699408456555e-10
0.406244 6.58947403646303e-11
0.406245 -4.6427898985824e-11
0.406246 3.5605250709934e-11
0.406247 -2.86893746718895e-11
0.406248 2.38801775439174e-11
0.406249 -2.03389909970276e-11
0.40625 1.76253922919791e-11
0.406251 -1.5488300887111e-11
0.406252 1.3777358525957e-11
0.406253 -1.2404251806282e-11
0.406254 1.13271232014913e-11
0.406255 -1.05554724854665e-11
0.406256 1.02107511916125e-11
0.406257 -1.08878746979259e-11
0.406258 2.04224460225917e-11
0.406259 1.19645035189213e-12
0.40626 2.61530678030331e-12
0.406261 -3.21435846638927e-12
0.406262 3.29023634660589e-12
0.406263 -3.21862209831703e-12
0.406264 3.10819058341134e-12
0.406265 -3.00129014734921e-12
0.406266 2.91837116024799e-12
0.406267 -2.87135198951329e-12
0.406268 2.86910558851703e-12
0.406269 -2.92022478145791e-12
0.40627 3.03510534883432e-12
0.406271 -3.22838028696072e-12
0.406272 3.52287871863397e-12
0.406273 -3.95750264338877e-12
0.406274 4.60554534940383e-12
0.406275 -5.62553529629212e-12
0.406276 7.4434069071148e-12
0.406277 -1.17788242392024e-11
0.406278 4.46120092003257e-11
0.406279 1.22233280475765e-11
0.40628 -1.54309116575458e-12
0.406281 -3.4580697810574e-12
0.406282 1.38236579712198e-11
0.406283 3.34681000392335e-11
0.406284 -7.3884439146624e-12
0.406285 3.24097386661342e-12
0.406286 -1.11391312296363e-12
0.406287 -5.16037882683953e-13
0.406288 2.14423735650312e-12
0.406289 -4.18847774484175e-12
0.40629 7.47363192591744e-12
0.406291 -1.51090885389772e-11
0.406292 6.97084259291918e-11
0.406293 3.37445836757043e-11
0.406294 -1.43105806941698e-11
0.406295 9.22253166553882e-12
0.406296 -6.81638522816958e-12
0.406297 5.3849196599683e-12
0.406298 -4.42044052428734e-12
0.406299 3.71806355396277e-12
0.4063 -3.1790049260153e-12
0.406301 2.74980589122953e-12
0.406302 -2.39891859716591e-12
0.406303 2.10650077867208e-12
0.406304 -1.85943739986924e-12
0.406305 1.64870857593593e-12
0.406306 -1.46790586681012e-12
0.406307 1.31235089547926e-12
0.406308 -1.17854827503271e-12
0.406309 1.06383298169478e-12
0.40631 -9.6613526495835e-13
0.406311 8.83818770349617e-13
0.406312 -8.20950892204515e-13
0.406313 7.82352435071796e-13
0.406314 -7.67892603367552e-13
0.406315 7.77559098291303e-13
0.406316 -8.11400015016611e-13
0.406317 8.69454010484672e-13
0.406318 -9.51650728624605e-13
0.406319 1.05720999223647e-12
0.40632 -1.185429414087e-12
0.406321 1.33482936677171e-12
0.406322 -1.50109475950982e-12
0.406323 1.67487502466165e-12
0.406324 -1.83562968303208e-12
0.406325 1.93315466965321e-12
0.406326 -1.81645879812994e-12
0.406327 8.09534153122886e-13
0.406328 1.44739465509942e-11
0.406329 1.11861366293573e-11
0.40633 -9.11252565002454e-12
0.406331 9.54181656361162e-12
0.406332 -1.09393717428117e-11
0.406333 1.35662103611767e-11
0.406334 -1.92432807420426e-11
0.406335 4.26894333235566e-11
0.406336 4.64765964083312e-11
0.406337 -7.83334902952711e-12
0.406338 6.26318834587008e-13
0.406339 2.93888188038514e-12
0.40634 -5.4427785305624e-12
0.406341 7.58542824016858e-12
0.406342 -9.66786249529143e-12
0.406343 1.18811770101823e-11
0.406344 -1.44026059962792e-11
0.406345 1.74546936735729e-11
0.406346 -2.13858470569972e-11
0.406347 2.68102600034036e-11
0.406348 -3.49716523160688e-11
0.406349 4.89291325285639e-11
0.40635 -7.8851367889185e-11
0.406351 1.91699929794206e-10
0.406352 4.94563901052756e-10
0.406353 -1.08995857616787e-10
0.406354 6.13498113040774e-11
0.406355 -4.24174648884427e-11
0.406356 3.18715280260476e-11
0.406357 -2.44701135625693e-11
0.406358 1.71480935437984e-11
0.406359 2.67023653970653e-12
0.40636 7.70663438153884e-11
0.406361 -2.28553594804447e-11
0.406362 2.04729057175594e-11
0.406363 -1.82147408243688e-11
0.406364 1.50668895877998e-11
0.406365 1.49373404922882e-11
0.406366 2.96104550099078e-11
0.406367 -2.65717442778234e-11
0.406368 2.8440625763558e-11
0.406369 4.1106158246601e-11
0.40637 3.17871046211037e-11
0.406371 -4.20171591434739e-11
0.406372 6.09390925351338e-11
0.406373 -1.1035850821733e-10
0.406374 4.86423394125492e-10
0.406375 2.36220736187805e-10
0.406376 -1.04648176601377e-10
0.406377 7.3015958560633e-11
0.406378 -6.04052736809092e-11
0.406379 5.51940754152164e-11
0.40638 -5.42638231985758e-11
0.406381 5.69407797093524e-11
0.406382 -6.41066576862802e-11
0.406383 7.93715536246231e-11
0.406384 -1.16579146366927e-10
0.406385 2.86182884907364e-10
0.406386 4.70339625127609e-10
0.406387 -8.51833097563417e-11
0.406388 4.40188108878559e-11
0.406389 -2.55855162136363e-11
0.40639 1.46829290687893e-11
0.406391 -6.77899446846623e-12
0.406392 -5.59196597508589e-13
0.406393 1.41496724835953e-11
0.406394 1.42588635298224e-11
0.406395 2.51456984637782e-12
0.406396 -9.10303972224272e-12
0.406397 1.49946831906752e-11
0.406398 -2.16275524263853e-11
0.406399 3.02011885664992e-11
0.4064 -4.2848925045682e-11
0.406401 6.50410678515484e-11
0.406402 -1.17957164016933e-10
0.406403 4.4943168034864e-10
0.406404 2.76777692816477e-10
0.406405 -1.08044694773839e-10
0.406406 6.75144760760268e-11
0.406407 -4.90433884256732e-11
0.406408 3.83371750639814e-11
0.406409 -3.12659959704282e-11
0.40641 2.61902413549275e-11
0.406411 -2.23255182687896e-11
0.406412 1.92435529994574e-11
0.406413 -1.66806438429695e-11
0.406414 1.44462266020669e-11
0.406415 -1.23635780903048e-11
0.406416 1.0162685187851e-11
0.406417 -7.13690007512956e-12
0.406418 5.55195736217644e-11
0.406419 4.8553207990611e-10
0.40642 3.60300967788427e-11
0.406421 -4.96925254898437e-12
0.406422 4.34893522960849e-11
0.406423 1.67479354392177e-11
0.406424 -1.17855003566715e-13
0.406425 -3.55550961082578e-12
0.406426 5.51862219700644e-12
0.406427 -7.36391374749808e-12
0.406428 1.01116042482414e-11
0.406429 -1.65067023582821e-11
0.40643 6.260065003901e-11
0.406431 2.47299712135702e-11
0.406432 -8.13846570510198e-12
0.406433 3.47928524061699e-12
0.406434 -7.8674725505566e-13
0.406435 -1.63786057666676e-12
0.406436 4.97568750886684e-12
0.406437 -1.30135679682337e-11
0.406438 5.11445763069465e-10
0.406439 1.81288705229687e-11
0.40644 -9.04997429484565e-12
0.406441 5.83488369631375e-12
0.406442 -4.02112794087064e-12
0.406443 2.74589604763855e-12
0.406444 -1.72890511174631e-12
0.406445 8.51316314426614e-13
0.406446 -4.76483906416358e-14
0.406447 -7.21668343762954e-13
0.406448 1.48412573954427e-12
0.406449 -2.26211846169042e-12
0.40645 3.07847356877689e-12
0.406451 -3.96368076486323e-12
0.406452 4.97359185924025e-12
0.406453 -6.25883675120499e-12
0.406454 8.58938918652356e-12
0.406455 1.94254442477133e-11
0.406456 5.65572094102493e-12
0.406457 -7.89879617143086e-12
0.406458 9.58813613508386e-12
0.406459 -1.12658965558378e-11
0.40646 1.30889059514412e-11
0.406461 -1.51628403227624e-11
0.406462 1.76049101416557e-11
0.406463 -2.05775936034665e-11
0.406464 2.43323736951471e-11
0.406465 -2.92943271163e-11
0.406466 3.62543427164849e-11
0.406467 -4.68739254885354e-11
0.406468 6.53465712981888e-11
0.406469 -1.06199171051169e-10
0.40647 2.77339313912024e-10
0.406471 4.61454420641503e-10
0.406472 -1.24998725947447e-10
0.406473 7.18376761133876e-11
0.406474 -5.00290745673672e-11
0.406475 3.80776625674654e-11
0.406476 -3.04853811803743e-11
0.406477 2.51971386356949e-11
0.406478 -2.12673316743392e-11
0.406479 1.82019479433531e-11
0.40648 -1.57150744289217e-11
0.406481 1.36255345063483e-11
0.406482 -1.18027796434488e-11
0.406483 1.01324390276408e-11
0.406484 -8.46813140614101e-12
0.406485 6.47940800545198e-12
0.406486 -2.54407976095188e-12
0.406487 6.27804141877912e-11
0.406488 -1.14874303660113e-11
0.406489 8.6157815552949e-12
0.40649 -7.29031435007517e-12
0.406491 6.44847835017309e-12
0.406492 -5.8725577636465e-12
0.406493 5.50766132254508e-12
0.406494 -5.36530938607073e-12
0.406495 5.51862873965569e-12
0.406496 -6.15564174244903e-12
0.406497 7.79598819355245e-12
0.406498 -1.25202704856542e-11
0.406499 5.3883669330119e-11
0.4065 1.08868685340797e-11
0.406501 1.55300255392938e-11
0.406502 1.86687585655354e-11
0.406503 2.56007477025829e-13
0.406504 6.02788466968184e-10
0.406505 1.38260536370738e-11
0.406506 1.79684870247716e-11
0.406507 -1.83195791695758e-11
0.406508 1.9102644105516e-11
0.406509 -2.06189845419026e-11
0.40651 2.3001510226438e-11
0.406511 -2.65726793791487e-11
0.406512 3.20183305358211e-11
0.406513 -4.08549723420105e-11
0.406514 5.70506526169552e-11
0.406515 -9.49341057866139e-11
0.406516 2.72018310816547e-10
0.406517 3.69947422027352e-10
0.406518 -1.26346473520605e-10
0.406519 1.01901456317829e-10
0.40652 5.37505198179457e-10
0.406521 1.51475380279428e-13
0.406522 -1.02118713665294e-11
0.406523 1.16301832224309e-11
0.406524 -1.14781936191339e-11
0.406525 1.09929539026665e-11
0.406526 -1.05035062066706e-11
0.406527 1.01134247414716e-11
0.406528 -9.85251009037211e-12
0.406529 9.72825905324463e-12
0.40653 -9.74109838011261e-12
0.406531 9.89005617441258e-12
0.406532 -1.0174980351735e-11
0.406533 1.05974862026499e-11
0.406534 -1.11614637685784e-11
0.406535 1.18734962045602e-11
0.406536 -1.27433667433653e-11
0.406537 1.37847802299057e-11
0.406538 -1.50164348600631e-11
0.406539 1.64636381530759e-11
0.40654 -1.81612625355023e-11
0.406541 2.01571163681584e-11
0.406542 -2.25182043233961e-11
0.406543 2.53417450591653e-11
0.406544 -2.87755053223967e-11
0.406545 3.30568665797974e-11
0.406546 -3.86034219051742e-11
0.406547 4.62625788264872e-11
0.406548 -5.82412414062854e-11
0.406549 8.44859192681143e-11
0.40655 4.3063131601895e-10
0.406551 5.94249931315809e-11
0.406552 -1.28517775950995e-10
0.406553 5.40658464650205e-10
0.406554 1.44907095213529e-10
0.406555 3.70532928332653e-11
0.406556 5.30374320138445e-10
0.406557 -1.01342025953849e-10
0.406558 5.43370392156138e-11
0.406559 -3.15385928029376e-11
0.40656 8.41157445415109e-11
0.406561 -9.47289293357471e-13
0.406562 -1.53964418732211e-11
0.406563 3.94436090954521e-11
0.406564 -9.25279859203647e-11
0.406565 4.94956240073778e-10
0.406566 2.12617812880037e-10
0.406567 -9.31737185323467e-11
0.406568 5.97897860243283e-11
0.406569 -4.30936582721759e-11
0.40657 3.25196012320264e-11
0.406571 -2.48700879611781e-11
0.406572 1.88280733732631e-11
0.406573 -1.3739401617658e-11
0.406574 9.23499701310409e-12
0.406575 -5.08543485463846e-12
0.406576 1.12725747889214e-12
0.406577 2.78027846313663e-12
0.406578 -6.7722737755368e-12
0.406579 1.09985781840175e-11
0.40658 -1.5647269370224e-11
0.406581 2.09745141786221e-11
0.406582 -2.73331888350802e-11
0.406583 3.50316341124933e-11
0.406584 -4.04471226834056e-11
0.406585 9.63843660523401e-11
0.406586 -1.41146077120346e-10
0.406587 5.24234338031486e-10
0.406588 1.57193917622672e-10
0.406589 4.02111482992337e-10
0.40659 1.49258821536322e-10
0.406591 -8.40632364985238e-11
0.406592 6.06769032274985e-11
0.406593 -4.86915985524261e-11
0.406594 4.39765879749732e-11
0.406595 3.88510713077174e-11
0.406596 2.02856166047471e-11
0.406597 -1.95991059740824e-11
0.406598 1.7766155898308e-11
0.406599 -1.59373274151353e-11
0.4066 1.42702658212968e-11
0.406601 -1.27660033773125e-11
0.406602 1.13846796373893e-11
0.406603 -1.00651706745693e-11
0.406604 8.71888948141347e-12
0.406605 -7.20461849818944e-12
0.406606 5.26279051567642e-12
0.406607 -2.36804961105692e-12
0.406608 -2.72196563681677e-12
0.406609 1.37106421089097e-11
0.40661 -4.71441842400736e-11
0.406611 3.96393820484222e-10
0.406612 2.21753667445891e-10
0.406613 -1.78659886647372e-10
0.406614 3.4215397997399e-10
0.406615 4.02613938858858e-10
0.406616 -9.96726252101493e-11
0.406617 5.26948665792622e-11
0.406618 -3.68463442300064e-11
0.406619 4.09106151682725e-11
0.40662 -4.80653309748472e-12
0.406621 2.69545436744015e-11
0.406622 5.19769025561612e-10
0.406623 -4.51485243925935e-11
0.406624 3.71392365432173e-11
0.406625 -4.10917816446805e-11
0.406626 5.30715285335756e-11
0.406627 -8.1508411327429e-11
0.406628 1.90927450647805e-10
0.406629 4.75298455026046e-10
0.40663 -1.00696093106348e-10
0.406631 5.41396186362153e-11
0.406632 -3.54844741196874e-11
0.406633 2.51281284658438e-11
0.406634 -1.83136487121336e-11
0.406635 1.33083069131897e-11
0.406636 -9.32369329475196e-12
0.406637 5.94231242470666e-12
0.406638 -2.9133782288535e-12
0.406639 6.60679590416947e-14
0.40664 2.73395481249064e-12
0.406641 -5.61141841715868e-12
0.406642 8.70406706772923e-12
0.406643 -1.21900468133243e-11
0.406644 1.63323944799914e-11
0.406645 -2.15669497108932e-11
0.406646 2.87049361800814e-11
0.406647 -3.94850743454048e-11
0.406648 5.84740939936532e-11
0.406649 -1.02788217117202e-10
0.40665 3.37630717611482e-10
0.406651 3.22690516430281e-10
0.406652 -3.32793987257431e-11
0.406653 5.5745542860903e-11
0.406654 -4.19187614679404e-11
0.406655 3.31940660240848e-11
0.406656 -2.73558538178404e-11
0.406657 2.3203913485984e-11
0.406658 -2.01242729159282e-11
0.406659 1.77839494462482e-11
0.40666 -1.59975798745058e-11
0.406661 1.46694569643287e-11
0.406662 -1.37759618734335e-11
0.406663 1.33809309981325e-11
0.406664 -1.37242706989603e-11
0.406665 1.56082152594326e-11
0.406666 -2.30175243693625e-11
0.406667 5.74623002812214e-10
0.406668 1.40061129110781e-11
0.406669 -5.01637661139482e-12
0.40667 2.47529028867136e-12
0.406671 -1.45267554869432e-12
0.406672 1.00204838685104e-12
0.406673 -8.12549670335392e-13
0.406674 7.55767983991869e-13
0.406675 -7.69034087594774e-13
0.406676 8.18465799548962e-13
0.406677 -8.84304333707974e-13
0.406678 9.54245818083567e-13
0.406679 -1.02000942373401e-12
0.40668 1.07524974941357e-12
0.406681 -1.11383697343672e-12
0.406682 1.12762735215836e-12
0.406683 -1.1020978453348e-12
0.406684 1.00506980907958e-12
0.406685 -7.49613991846965e-13
0.406686 2.20193410057837e-14
0.406687 3.41256414477447e-12
0.406688 1.70994020225378e-11
0.406689 -7.15559939832029e-12
0.40669 6.63967525141684e-12
0.406691 -7.56101044511677e-12
0.406692 9.95934175214941e-12
0.406693 -1.56323543129728e-11
0.406694 3.48746267203886e-11
0.406695 5.7489385383669e-10
0.406696 -3.80643628315829e-11
0.406697 2.27118524934908e-11
0.406698 -1.7922773233052e-11
0.406699 1.5983177081315e-11
0.4067 -1.52887009313525e-11
0.406701 1.53157998905412e-11
0.406702 -1.58680873464506e-11
0.406703 1.68920906878811e-11
0.406704 -1.84229800295497e-11
0.406705 2.05791453089751e-11
0.406706 -2.36080514428092e-11
0.406707 2.80069726716174e-11
0.406708 -3.48340164424387e-11
0.406709 4.67197140881676e-11
0.40671 -7.24577649799514e-11
0.406711 1.70070389377254e-10
0.406712 4.24910030070187e-10
0.406713 -9.09768451268558e-11
0.406714 4.99815391699154e-11
0.406715 -3.39864977987167e-11
0.406716 2.54821152724236e-11
0.406717 -2.02149139647673e-11
0.406718 1.66327541682279e-11
0.406719 -1.40256715891829e-11
0.40672 1.20111825671151e-11
0.406721 -1.03482941964032e-11
0.406722 8.8530995694418e-12
0.406723 -7.34629385483617e-12
0.406724 5.59992497671665e-12
0.406725 -3.24819334582455e-12
0.406726 -4.2199197283482e-13
0.406727 7.10793409159091e-12
0.406728 -2.21814658007364e-11
0.406729 7.64355006484495e-11
0.40673 5.80070397241377e-10
0.406731 -9.61279664395629e-11
0.406732 1.35045936552752e-10
0.406733 -8.97856508903316e-11
0.406734 9.12128155519335e-11
0.406735 -1.09096923053743e-10
0.406736 1.79150710834223e-10
0.406737 4.81612609922122e-10
0.406738 -2.04853976189653e-11
0.406739 -2.75000531443301e-11
0.40674 1.40986196317579e-10
0.406741 4.2175268874377e-10
0.406742 2.60914024582121e-11
0.406743 -1.04455983453085e-10
0.406744 6.14634782032788e-10
0.406745 1.25702387963948e-10
0.406746 -1.30226858626503e-11
0.406747 -5.18395955849632e-11
0.406748 4.29386984620797e-10
0.406749 2.26143839665612e-10
0.40675 -7.43490955475506e-11
0.406751 1.30253455833819e-11
0.406752 9.39211557179301e-11
0.406753 5.17818157691009e-10
0.406754 -1.36843785553114e-10
0.406755 8.99992328667228e-11
0.406756 -7.00367475309881e-11
0.406757 5.85325596921432e-11
0.406758 -5.09614054834243e-11
0.406759 4.56339579108866e-11
0.40676 -4.17666550676085e-11
0.406761 3.8946510421534e-11
0.406762 -3.69397481013573e-11
0.406763 3.56117031702596e-11
0.406764 -3.48905946156413e-11
0.406765 3.47514049159004e-11
0.406766 -3.52126912466821e-11
0.406767 3.63487383129723e-11
0.406768 -3.83415626087831e-11
0.406769 4.18121144630355e-11
0.40677 -1.93389669344519e-11
0.406771 4.81081224554599e-11
0.406772 -5.7250694348734e-11
0.406773 7.14479951745668e-11
0.406774 -9.93100621117819e-11
0.406775 1.91208978938048e-10
0.406776 3.86962904756581e-10
0.406777 1.0640901260349e-11
0.406778 7.22885188965874e-12
0.406779 5.31930516626338e-10
0.40678 5.08890781369336e-10
0.406781 2.84034901862322e-10
0.406782 3.50311254118493e-10
0.406783 -1.22252573228035e-10
0.406784 7.6761124075413e-11
0.406785 -5.60258792473473e-11
0.406786 4.35399173438312e-11
0.406787 -3.47399205425497e-11
0.406788 2.76845034907304e-11
0.406789 -2.09950512014629e-11
0.40679 1.18841668560757e-11
0.406791 3.96840666974804e-11
0.406792 3.84303580081441e-11
0.406793 -2.45783234034418e-11
0.406794 1.93839170496723e-11
0.406795 -1.60738008395129e-11
0.406796 1.35404348913843e-11
0.406797 -1.14198287115105e-11
0.406798 9.53865331594155e-12
0.406799 -7.78053827976257e-12
0.4068 6.02012276820357e-12
0.406801 -4.01459398017819e-12
0.406802 8.73312583402238e-13
0.406803 1.67031885952571e-11
0.406804 1.18472485732357e-11
0.406805 -6.13015505977719e-12
0.406806 4.04002838070271e-12
0.406807 -2.70059497087421e-12
0.406808 1.68206241068845e-12
0.406809 -8.71136768883928e-13
0.40681 2.54471225647922e-13
0.406811 1.03287612493656e-13
0.406812 1.3982553631125e-14
0.406813 -1.34223784913935e-12
0.406814 7.97328636366043e-12
0.406815 5.18224622625494e-10
0.406816 -8.87955467389566e-13
0.406817 1.39900072204581e-11
0.406818 -1.45516428114604e-11
0.406819 1.5540636048627e-11
0.40682 -1.70238678002747e-11
0.406821 1.90229754235108e-11
0.406822 -2.1651315072822e-11
0.406823 2.51412560734521e-11
0.406824 -2.99154576359346e-11
0.406825 3.67938554732992e-11
0.406826 -4.7550715036257e-11
0.406827 6.68155687721938e-11
0.406828 -1.11582740336502e-10
0.406829 3.34851599552763e-10
0.40683 3.34426843787093e-10
0.406831 -1.11194143089333e-10
0.406832 6.65066073354551e-11
0.406833 -4.73839943677991e-11
0.406834 3.68747427155771e-11
0.406835 -3.04469223805812e-11
0.406836 2.65836289670525e-11
0.406837 -2.53575646707886e-11
0.406838 3.21036013557725e-11
0.406839 5.49281236562039e-11
0.40684 -5.85390405714601e-12
0.406841 1.12913189958079e-11
0.406842 7.73454140003739e-11
0.406843 -1.70208947863742e-11
0.406844 1.15094060406888e-11
0.406845 -9.12699810954052e-12
0.406846 7.63267428560283e-12
0.406847 -6.52696467610159e-12
0.406848 5.63625877438904e-12
0.406849 -4.88371083025971e-12
0.40685 4.22951093940809e-12
0.406851 -3.65067567811616e-12
0.406852 3.13295402471768e-12
0.406853 -2.66720480385301e-12
0.406854 2.24769510272682e-12
0.406855 -1.8719843633504e-12
0.406856 1.5400228469407e-12
0.406857 -1.25435434160926e-12
0.406858 1.02254023825317e-12
0.406859 -8.60742253775196e-13
0.40686 8.02718147829874e-13
0.406861 -9.24265536916606e-13
0.406862 1.42527033216338e-12
0.406863 -3.02762712726819e-12
0.406864 1.16339492292656e-11
0.406865 2.07842837126591e-11
0.406866 -8.64838309350677e-12
0.406867 6.83857959219722e-12
0.406868 -6.37535134307597e-12
0.406869 6.38885037644208e-12
0.40687 -6.66959056404017e-12
0.406871 7.15773163902825e-12
0.406872 -7.83987514027148e-12
0.406873 8.72231421113483e-12
0.406874 -9.78319229552142e-12
0.406875 1.06874231226872e-11
0.406876 -5.99533310931559e-12
0.406877 3.34197441316524e-11
0.406878 -4.02025166250063e-11
0.406879 8.09609458589127e-11
0.40688 5.46519650279601e-10
0.406881 -5.92000491851406e-11
0.406882 3.1009121206233e-11
0.406883 -2.0956803077316e-11
0.406884 1.58560772771382e-11
0.406885 -1.28145180216166e-11
0.406886 1.08317794382486e-11
0.406887 -9.47338794599047e-12
0.406888 8.52164300162548e-12
0.406889 -7.85469894214282e-12
0.40689 7.40025039038317e-12
0.406891 -7.11380086662913e-12
0.406892 6.96714637296499e-12
0.406893 -6.94195296129438e-12
0.406894 7.02681118825942e-12
0.406895 -7.21530724468525e-12
0.406896 7.50493268394998e-12
0.406897 -7.89653359347973e-12
0.406898 8.39415256802205e-12
0.406899 -9.00520860070186e-12
0.4069 9.74102851601566e-12
0.406901 -1.06178124482039e-11
0.406902 1.16582075839477e-11
0.406903 -1.28938114485759e-11
0.406904 1.43691887325216e-11
0.406905 -1.61487902451778e-11
0.406906 1.832796953173e-11
0.406907 -2.10541871133577e-11
0.406908 2.45658667232481e-11
0.406909 -2.92739701366062e-11
0.40691 3.5949964733958e-11
0.406911 -4.62570335453633e-11
0.406912 6.45489836022348e-11
0.406913 -1.06858262250007e-10
0.406914 3.1827849672991e-10
0.406915 3.22465567925971e-10
0.406916 -3.98073667856906e-11
0.406917 5.07299818470057e-11
0.406918 -3.47282208736208e-11
0.406919 2.46023609212834e-11
0.40692 -1.73144527415839e-11
0.406921 1.1316625052471e-11
0.406922 -5.5783405702431e-12
0.406923 -1.07531715787442e-12
0.406924 1.11912933292136e-11
0.406925 -3.56841391443281e-11
0.406926 5.47261718112995e-10
0.406927 6.65383553079804e-11
0.406928 -3.40842081181906e-11
0.406929 2.07501786067044e-11
0.40693 5.60203954212298e-12
0.406931 3.84711967605144e-11
0.406932 -2.57254579781457e-11
0.406933 2.19258564384357e-11
0.406934 -2.00098811579164e-11
0.406935 1.89477220219051e-11
0.406936 -1.84210825785161e-11
0.406937 1.83011680446483e-11
0.406938 -1.85266868778709e-11
0.406939 1.90729209565467e-11
0.40694 -1.99362879866431e-11
0.406941 2.11241205950315e-11
0.406942 -2.26376486382834e-11
0.406943 2.44171128465627e-11
0.406944 -2.61090851330905e-11
0.406945 2.56734793358442e-11
0.406946 1.7681487563638e-12
0.406947 1.19488437255017e-10
0.406948 -1.25049813999192e-10
0.406949 2.66263946480663e-10
0.40695 4.38546902260911e-10
0.406951 -9.35658359188393e-11
0.406952 4.06126598874218e-11
0.406953 -1.59247525224766e-11
0.406954 -2.45594954557528e-12
0.406955 2.29619398798131e-11
0.406956 -5.88910403448388e-11
0.406957 1.94250957096145e-10
0.406958 5.38729187261181e-10
0.406959 -1.18180673049433e-10
0.40696 8.56880731433821e-11
0.406961 -8.86400305812467e-11
0.406962 5.5243265565222e-10
0.406963 2.72681141766833e-11
0.406964 -4.13826371118281e-12
0.406965 -9.50438666815169e-13
0.406966 3.12463439324255e-12
0.406967 -7.30916022411727e-12
0.406968 4.86792824773391e-11
0.406969 3.9231322759778e-11
0.40697 -2.86414557254966e-11
0.406971 3.18161998888867e-11
0.406972 4.42350971596335e-10
0.406973 6.06316475829275e-11
0.406974 -1.10191129189239e-10
0.406975 5.00350340317417e-10
0.406976 2.76879487202803e-10
0.406977 -1.15168756465388e-10
0.406978 7.84443842211461e-11
0.406979 -6.38873392504919e-11
0.40698 5.78661425633498e-11
0.406981 -3.88234235975883e-11
0.406982 7.43616184439731e-11
0.406983 -1.09787676566326e-10
0.406984 4.68730274079565e-10
0.406985 1.37334665201844e-10
0.406986 -5.31388314048614e-11
0.406987 3.133271448237e-11
0.406988 -2.18290257658205e-11
0.406989 1.67575583874048e-11
0.40699 -1.37406850015477e-11
0.406991 1.17964377266167e-11
0.406992 -1.03569957826909e-11
0.406993 8.60543461633618e-12
0.406994 3.32935558447669e-11
0.406995 1.443739316139e-11
0.406996 -1.34765448047958e-11
0.406997 1.4248297988225e-11
0.406998 -1.67135706491416e-11
0.406999 2.71361918421385e-11
0.407 5.95517216371688e-12
0.407001 9.8797985045311e-12
0.407002 -1.78510394546193e-11
0.407003 7.57920914539238e-11
0.407004 3.93211863618295e-12
0.407005 6.7694089330992e-12
0.407006 -1.20936250532918e-11
0.407007 1.7376381257084e-11
0.407008 -2.46645070418615e-11
0.407009 3.76875193923769e-11
0.40701 -7.17014296658779e-11
0.407011 4.67127540463105e-10
0.407012 1.10315804193774e-10
0.407013 -5.03434342072563e-11
0.407014 3.30920869335862e-11
0.407015 -2.49527885250072e-11
0.407016 2.02618405060208e-11
0.407017 -1.72510543575535e-11
0.407018 1.51947739186885e-11
0.407019 -1.37407849573689e-11
0.40702 1.26935157761658e-11
0.407021 -1.1937139487959e-11
0.407022 1.14051064075198e-11
0.407023 -1.10575785322685e-11
0.407024 1.08730623159614e-11
0.407025 -1.08495290921448e-11
0.407026 1.10025238881342e-11
0.407027 -1.1381110472243e-11
0.407028 1.22229562811379e-11
0.407029 1.33620393180882e-11
0.40703 1.21312926987614e-11
0.407031 -1.37147415859922e-11
0.407032 1.55330910098288e-11
0.407033 -1.80004737185994e-11
0.407034 2.15912689991444e-11
0.407035 -2.72235061498572e-11
0.407036 3.71181131197891e-11
0.407037 -5.84870525473941e-11
0.407038 1.35659263212328e-10
0.407039 4.93938380036322e-10
0.40704 -9.08558242212959e-11
0.407041 5.17091561144638e-11
0.407042 -3.71933301766708e-11
0.407043 2.98362802947745e-11
0.407044 -2.5564227574093e-11
0.407045 2.29328699843352e-11
0.407046 -2.13087588124308e-11
0.407047 2.0379933810485e-11
0.407048 -1.99865244473991e-11
0.407049 2.00533166957413e-11
0.40705 -2.05623286107457e-11
0.407051 2.1545398878962e-11
0.407052 -2.30950153568431e-11
0.407053 2.53870180340582e-11
0.407054 -2.87392981498498e-11
0.407055 3.37615846183579e-11
0.407056 -4.17452261675038e-11
0.407057 5.59215800737845e-11
0.407058 -8.72071950811443e-11
0.407059 2.10298760284088e-10
0.40706 4.53997905164881e-10
0.407061 -1.05969313574753e-10
0.407062 5.90870549964881e-11
0.407063 -4.04920946747669e-11
0.407064 3.04900742031759e-11
0.407065 -2.42166151757029e-11
0.407066 1.98907567594002e-11
0.407067 -1.67064848592753e-11
0.407068 1.42457628606273e-11
0.407069 -1.22703476139033e-11
0.40707 1.06311271658923e-11
0.407071 -9.23017135992283e-12
0.407072 8.00379525962488e-12
0.407073 -6.90733063087872e-12
0.407074 5.90840681684202e-12
0.407075 -4.98284967787995e-12
0.407076 4.11206970324212e-12
0.407077 -3.28133021951272e-12
0.407078 2.47855007907651e-12
0.407079 -1.69754266509943e-12
0.40708 9.32812279286722e-13
0.407081 -1.75103034728397e-13
0.407082 -5.84806791831593e-13
0.407083 1.35666570065739e-12
0.407084 -2.15142393975135e-12
0.407085 2.98214171202276e-12
0.407086 -3.86532865263075e-12
0.407087 4.82307636526919e-12
0.407088 -5.88669893918349e-12
0.407089 7.10340994558796e-12
0.40709 -8.54961265607416e-12
0.407091 1.03601646484979e-11
0.407092 -1.28020012653816e-11
0.407093 1.64979483968371e-11
0.407094 -2.33452723314121e-11
0.407095 4.336533481114e-11
0.407096 5.44314254048792e-10
0.407097 -2.38728331489137e-11
0.407098 7.10926241432804e-12
0.407099 -2.37302205164212e-13
0.4071 -4.36891872035086e-12
0.407101 8.63609788202245e-12
0.407102 -1.44545767044222e-11
0.407103 5.55799524693005e-11
0.407104 -7.80806821898412e-12
0.407105 1.76906965154157e-11
0.407106 -2.78865278413471e-11
0.407107 5.16535239006659e-11
0.407108 -2.41339840870256e-11
0.407109 1.11332049760875e-10
0.40711 5.39328254508829e-10
0.407111 -8.97123686563716e-11
0.407112 5.04590618098838e-11
0.407113 -3.55216873723416e-11
0.407114 2.75966281450685e-11
0.407115 -2.26862904508443e-11
0.407116 1.93606747805296e-11
0.407117 -1.69782241516857e-11
0.407118 1.52116712490715e-11
0.407119 -1.38760854989918e-11
0.40712 1.28584336454226e-11
0.407121 -1.20874835974758e-11
0.407122 1.15182712631596e-11
0.407123 -1.11212195475385e-11
0.407124 1.08780016981674e-11
0.407125 -1.07788575878693e-11
0.407126 1.08212869090527e-11
0.407127 -1.10097531619477e-11
0.407128 1.13563078962276e-11
0.407129 -1.1882276582235e-11
0.40713 1.2621433752142e-11
0.407131 -1.362556650547e-11
0.407132 1.49742395727177e-11
0.407133 -1.67925399420387e-11
0.407134 1.92852041765444e-11
0.407135 -2.28075842316587e-11
0.407136 2.80282436828681e-11
0.407137 -3.63686304299189e-11
0.407138 5.14559356296818e-11
0.407139 -8.60427156190429e-11
0.40714 2.39025602223076e-10
0.407141 3.63588331102119e-10
0.407142 -1.100352944182e-10
0.407143 6.79817396804409e-11
0.407144 -5.12287757922535e-11
0.407145 4.26765545216309e-11
0.407146 -3.79209101363366e-11
0.407147 3.53650221904479e-11
0.407148 -3.43559508279112e-11
0.407149 3.46754333282457e-11
0.40715 -3.64082032569696e-11
0.407151 3.99906706470622e-11
0.407152 -4.65211500138802e-11
0.407153 5.88803896700287e-11
0.407154 -8.68811484905637e-11
0.407155 1.97478971249066e-10
0.407156 3.95184556595077e-10
0.407157 -8.02342903408663e-11
0.407158 2.53537549023726e-11
0.407159 5.10550818430081e-10
0.40716 1.04957706422845e-10
0.407161 -4.98558568912501e-13
0.407162 1.5322518790491e-11
0.407163 -1.49467194071717e-11
0.407164 1.35422171868426e-11
0.407165 -1.22018145046486e-11
0.407166 1.10699358284705e-11
0.407167 -1.01446173428398e-11
0.407168 9.40148670934295e-12
0.407169 -8.81937174699963e-12
0.40717 8.38694785233781e-12
0.407171 -8.10717732394036e-12
0.407172 8.00702348640165e-12
0.407173 -8.16689455427664e-12
0.407174 8.83304343742978e-12
0.407175 -1.10998763602998e-11
0.407176 3.95883473130193e-11
0.407177 2.20163009764418e-12
0.407178 2.21397436423848e-12
0.407179 -3.67260383891459e-12
0.40718 5.49064997582596e-10
0.407181 -5.75013559431795e-12
0.407182 7.43944647614096e-12
0.407183 -1.13944860785251e-11
0.407184 4.49226178799691e-11
0.407185 1.01691788528946e-11
0.407186 -1.89742325823447e-12
0.407187 -6.20428490851586e-13
0.407188 1.80214168701783e-12
0.407189 -1.03062021064944e-12
0.40719 4.38228808521867e-11
0.407191 -1.56186227962762e-11
0.407192 1.91583066736784e-11
0.407193 -2.95439259002598e-11
0.407194 6.59231052502332e-11
0.407195 4.87335479418856e-10
0.407196 -5.88484144863889e-11
0.407197 3.61224146056264e-11
0.407198 -3.29746890952981e-11
0.407199 6.89549846510382e-11
0.4072 1.73094865453604e-11
0.407201 -1.9837434246218e-12
0.407202 -8.40237873944144e-13
0.407203 1.66903423453419e-12
0.407204 -1.89801401189447e-12
0.407205 1.90105266371429e-12
0.407206 -1.8111960425178e-12
0.407207 1.68376837429865e-12
0.407208 -1.54406603180225e-12
0.407209 1.40435619845009e-12
0.40721 -1.27079272033396e-12
0.407211 1.14651251898439e-12
0.407212 -1.03312988187449e-12
0.407213 9.3150825733309e-13
0.407214 -8.42192906042175e-13
0.407215 7.65688778759809e-13
0.407216 -7.026876305161e-13
0.407217 6.54086164055542e-13
0.407218 -6.21642090987466e-13
0.407219 6.08927437591114e-13
0.40722 -6.22625900535747e-13
0.407221 6.76330679766824e-13
0.407222 -8.01688637347854e-13
0.407223 1.09143285170756e-12
0.407224 -1.97794593032089e-12
0.407225 2.24821455619537e-11
0.407226 2.30929208369791e-12
0.407227 -1.10028306347014e-12
0.407228 7.29310383383605e-13
0.407229 -5.4812467261884e-13
0.40723 4.37394639016561e-13
0.407231 -3.58638511554975e-13
0.407232 2.95832660351522e-13
0.407233 -2.41133461613249e-13
0.407234 1.90279147137418e-13
0.407235 -1.43090594568058e-13
0.407236 1.00102190414048e-13
0.407237 -5.99672758396415e-14
0.407238 2.16746017573288e-14
0.407239 1.55774712994696e-14
0.40724 -5.31687354583495e-14
0.407241 9.23230498760732e-14
0.407242 -1.33469234994176e-13
0.407243 1.77014137760441e-13
0.407244 -2.23363062765361e-13
0.407245 2.72938090125591e-13
0.407246 -3.2619625628566e-13
0.407247 3.83649326359405e-13
0.407248 -4.45886947683761e-13
0.407249 5.13605325393e-13
0.40725 -5.87644259143549e-13
0.407251 6.69036571013393e-13
0.407252 -7.5921061488654e-13
0.407253 8.59964010763786e-13
0.407254 -9.734604592143e-13
0.407255 1.10256239400486e-12
0.407256 -1.25114323589616e-12
0.407257 1.42458081705269e-12
0.407258 -1.63056821099022e-12
0.407259 1.8805092814509e-12
0.40726 -2.19205866448239e-12
0.407261 2.59407516227502e-12
0.407262 -3.13716828455302e-12
0.407263 3.91891581530457e-12
0.407264 -5.15475260095245e-12
0.407265 7.43277110082846e-12
0.407266 -1.31335108832251e-11
0.407267 5.5234745674254e-11
0.407268 2.50072087478796e-11
0.407269 -1.00884533798188e-11
0.40727 6.27341576743918e-12
0.407271 -4.5347626284694e-12
0.407272 3.5533060646846e-12
0.407273 -2.93862249598461e-12
0.407274 2.53446146753913e-12
0.407275 -2.26640624510597e-12
0.407276 2.09476494695271e-12
0.407277 -1.99663944339511e-12
0.407278 1.95805538298418e-12
0.407279 -1.97012114451847e-12
0.40728 2.02698321666136e-12
0.407281 -2.12464291821199e-12
0.407282 2.26019487428471e-12
0.407283 -2.43124511021978e-12
0.407284 2.63532791789991e-12
0.407285 -2.86910150989005e-12
0.407286 3.12690386320387e-12
0.407287 -3.39762243261533e-12
0.407288 3.6566921909758e-12
0.407289 -3.8410881920707e-12
0.40729 3.74245863433616e-12
0.407291 -2.13660103397348e-12
0.407292 2.92209857104544e-11
0.407293 -1.07768146029286e-11
0.407294 1.02936328983015e-11
0.407295 -1.08155924988875e-11
0.407296 1.17329075471262e-11
0.407297 -1.29380011992503e-11
0.407298 1.4429485989345e-11
0.407299 -1.62545234631495e-11
0.4073 1.85037606317044e-11
0.407301 -2.13270473821374e-11
0.407302 2.4972408762204e-11
0.407303 -2.98709648415641e-11
0.407304 3.68326834975334e-11
0.407305 -4.75834420035808e-11
0.407306 6.65552773307529e-11
0.407307 -1.09540057729527e-10
0.407308 3.04998909749364e-10
0.407309 3.91348083192555e-10
0.40731 -1.18400959277966e-10
0.407311 6.93738084078463e-11
0.407312 -4.87720586544592e-11
0.407313 3.73854836665143e-11
0.407314 -3.01379280953109e-11
0.407315 2.51084178782767e-11
0.407316 -2.14099668463723e-11
0.407317 1.85768640871282e-11
0.407318 -1.63415226489824e-11
0.407319 1.45396238358677e-11
0.40732 -1.30650406964456e-11
0.407321 1.1846529697738e-11
0.407322 -1.08351938369416e-11
0.407323 9.99669225149318e-12
0.407324 -9.30635735538184e-12
0.407325 8.74669715537317e-12
0.407326 -8.30562716091208e-12
0.407327 7.97538603323533e-12
0.407328 -7.75193631714303e-12
0.407329 7.63475486777136e-12
0.40733 -7.62699412646682e-12
0.407331 7.73607019348519e-12
0.407332 -7.97496549389825e-12
0.407333 8.36414954800522e-12
0.407334 -8.93504187692965e-12
0.407335 9.73651753911121e-12
0.407336 -1.08467235922969e-11
0.407337 8.15182110434825e-11
0.407338 -1.46202041058272e-11
0.407339 1.7979756663496e-11
0.40734 -2.35248618898161e-11
0.407341 3.42547785473874e-11
0.407342 -6.35420503075827e-11
0.407343 4.68542645725951e-10
0.407344 8.62391993509039e-11
0.407345 -3.90148463674764e-11
0.407346 2.49429448882044e-11
0.407347 -1.81178607108859e-11
0.407348 1.40381084035215e-11
0.407349 -1.12909869935047e-11
0.40735 9.29241261220992e-12
0.407351 -7.75145574847073e-12
0.407352 6.50678761902919e-12
0.407353 -5.45968523404152e-12
0.407354 4.54328011396749e-12
0.407355 -3.70581004940657e-12
0.407356 2.89839964736834e-12
0.407357 -2.0603543053625e-12
0.407358 1.08874720005649e-12
0.407359 2.56882462452098e-13
0.40736 -2.81660300697128e-12
0.407361 1.37225331919584e-11
0.407362 2.05979841779722e-11
0.407363 -7.82711179960826e-12
0.407364 5.23257687712782e-12
0.407365 -4.02619082581706e-12
0.407366 3.28795014632668e-12
0.407367 -2.76990605924615e-12
0.407368 2.37689812474204e-12
0.407369 -2.06477167438331e-12
0.40737 1.81039706674184e-12
0.407371 -1.6005350817615e-12
0.407372 1.42756444104522e-12
0.407373 -1.28746390877441e-12
0.407374 1.1784949286464e-12
0.407375 -1.10167424804043e-12
0.407376 1.0621615437836e-12
0.407377 -1.0710048905415e-12
0.407378 1.15050839415789e-12
0.407379 -1.34815124257628e-12
0.40738 1.77954105959277e-12
0.407381 -2.80708107282117e-12
0.407382 6.40632607030511e-12
0.407383 6.93548504750887e-11
0.407384 -6.83776408608339e-12
0.407385 4.20344688992489e-12
0.407386 -3.38778497811705e-12
0.407387 3.07275477149387e-12
0.407388 -2.9779199008439e-12
0.407389 3.01038134016679e-12
0.40739 -3.13388812153754e-12
0.407391 3.33555683048826e-12
0.407392 -3.61546796701343e-12
0.407393 3.98393176928233e-12
0.407394 -4.4627812619265e-12
0.407395 5.09072799765668e-12
0.407396 -5.93574720945857e-12
0.407397 7.12353218274697e-12
0.407398 -8.91011063285563e-12
0.407399 1.19038530149969e-11
0.4074 -1.79789165531712e-11
0.407401 3.70940238462867e-11
0.407402 1.09944289766921e-09
0.407403 -3.18615631296561e-11
0.407404 1.64662607342833e-11
0.407405 -1.1278364368232e-11
0.407406 9.01072422220101e-12
0.407407 -8.65533739793621e-12
0.407408 1.37512169154458e-11
0.407409 1.96957890717496e-11
0.40741 -5.66087943359929e-12
0.407411 5.73944711209586e-12
0.407412 -1.02745166166376e-11
0.407413 6.9591257116938e-11
0.407414 1.74100382426033e-11
0.407415 -8.38201155027163e-12
0.407416 5.75155676203415e-12
0.407417 -4.47459957467144e-12
0.407418 3.70737049438963e-12
0.407419 -3.18869577771258e-12
0.40742 2.81139753620154e-12
0.407421 -2.5234325411171e-12
0.407422 2.29653815696162e-12
0.407423 -2.11438146006744e-12
0.407424 1.96694864931741e-12
0.407425 -1.8477191072875e-12
0.407426 1.75258046967075e-12
0.407427 -1.67910858020856e-12
0.407428 1.6261916235285e-12
0.407429 -1.59413546025337e-12
0.40743 1.58441758600261e-12
0.407431 -1.59954552317122e-12
0.407432 1.63793574477048e-12
0.407433 -1.69956196832527e-12
0.407434 1.79274870421441e-12
0.407435 -1.93014949367097e-12
0.407436 2.13103834544374e-12
0.407437 -2.42522551485743e-12
0.407438 2.86003302637138e-12
0.407439 -3.51338692916141e-12
0.40744 4.52004561159387e-12
0.407441 -6.12867724594066e-12
0.407442 8.83896659456771e-12
0.407443 -1.37926335703248e-11
0.407444 2.41409471986296e-11
0.407445 -5.19936039496874e-11
0.407446 2.03878242498806e-10
0.407447 4.49840868220518e-10
0.407448 3.12250790338179e-10
0.407449 5.13263256054259e-11
0.40745 -1.02938866530244e-10
0.407451 5.1872213210888e-10
0.407452 1.28265717812704e-10
0.407453 -4.89894231127722e-11
0.407454 2.6962645377362e-11
0.407455 -1.65720169806768e-11
0.407456 1.04002740337157e-11
0.407457 -6.17069881587016e-12
0.407458 2.950122049648e-12
0.407459 -2.79888054716171e-13
0.40746 -2.09996090310245e-12
0.407461 4.35858169153318e-12
0.407462 -6.62424891285431e-12
0.407463 9.01164675458803e-12
0.407464 -1.16386479398935e-11
0.407465 1.46294970860706e-11
0.407466 -1.80467386454231e-11
0.407467 2.11483540465794e-11
0.407468 3.59850206077624e-11
0.407469 5.90265389027323e-11
0.40747 -8.77569239388822e-11
0.407471 2.13137456049717e-10
0.407472 4.671496845151e-10
0.407473 -1.10689664222803e-10
0.407474 6.25133024136957e-11
0.407475 -4.32781935098907e-11
0.407476 3.28411843753158e-11
0.407477 -2.62331170220008e-11
0.407478 2.16299297548589e-11
0.407479 -1.82024764001377e-11
0.40748 1.55241215464541e-11
0.407481 -1.33540669907837e-11
0.407482 1.15460373011295e-11
0.407483 -1.00038255603488e-11
0.407484 8.66236828245041e-12
0.407485 -7.47600246040526e-12
0.407486 6.41164511870686e-12
0.407487 4.78552418465225e-10
0.407488 4.5754147163232e-12
0.407489 -3.76898370971726e-12
0.40749 3.01867531540049e-12
0.407491 -2.31426587040706e-12
0.407492 1.64286883734431e-12
0.407493 -9.93077130107594e-13
0.407494 3.57947610127701e-13
0.407495 2.6910726521093e-13
0.407496 -8.94595562043021e-13
0.407497 1.52516418707705e-12
0.407498 -2.16714795988009e-12
0.407499 2.82747733341474e-12
0.4075 -3.51400725732386e-12
0.407501 4.23593477270742e-12
0.407502 -5.00435462395808e-12
0.407503 5.83302757844938e-12
0.407504 -6.73947941765087e-12
0.407505 7.74662394278511e-12
0.407506 -8.88523887912252e-12
0.407507 1.01978769912546e-11
0.407508 -1.17452910755731e-11
0.407509 1.36171174275731e-11
0.40751 -1.5952290721313e-11
0.407511 1.89782300561016e-11
0.407512 -2.3097800570834e-11
0.407513 2.9074952090725e-11
0.407514 -3.85512094125788e-11
0.407515 5.58196780859236e-11
0.407516 -9.65272048300224e-11
0.407517 2.93448771835615e-10
0.407518 4.10960636377221e-10
0.407519 -1.50643327004805e-10
0.40752 1.43468089655977e-10
0.407521 4.88380510026361e-10
0.407522 -2.40266610977026e-11
0.407523 3.58204980571535e-12
0.407524 1.26633413749301e-12
0.407525 -2.52219292381868e-12
0.407526 2.54300865258629e-12
0.407527 -2.01833009145719e-12
0.407528 1.16528487866233e-12
0.407529 -3.06825115572673e-15
0.40753 -1.60742154859888e-12
0.407531 4.09808520339654e-12
0.407532 -8.9361158946226e-12
0.407533 2.63088314833524e-11
0.407534 3.66392613061729e-11
0.407535 1.06818397671957e-11
0.407536 5.76031804189482e-11
0.407537 -2.26026099105547e-11
0.407538 1.65446686756893e-11
0.407539 -1.40550612313842e-11
0.40754 1.28335446070335e-11
0.407541 -1.22635446997737e-11
0.407542 1.21143714917787e-11
0.407543 -1.22915285486487e-11
0.407544 1.27683460544689e-11
0.407545 -1.35744729963051e-11
0.407546 1.48421135866768e-11
0.407547 -1.7162068125219e-11
0.407548 4.49502487040219e-11
0.407549 -1.52242660215111e-11
0.40755 1.94342986724144e-11
0.407551 -2.35468103473966e-11
0.407552 2.89960936395612e-11
0.407553 -3.72077244853613e-11
0.407554 5.14273175152754e-11
0.407555 -8.26039176548133e-11
0.407556 2.08427964618343e-10
0.407557 3.96260837000503e-10
0.407558 -1.00601288942954e-10
0.407559 5.71614083183967e-11
0.40756 -3.96038535884265e-11
0.407561 3.00540023771772e-11
0.407562 -2.40154482957773e-11
0.407563 1.98282476048696e-11
0.407564 -1.67369147039618e-11
0.407565 1.43484473114862e-11
0.407566 -1.24383593671982e-11
0.407567 1.0869218703415e-11
0.407568 -9.5522680115999e-12
0.407569 8.42769844179895e-12
0.40757 -7.45379154750494e-12
0.407571 6.60060205061028e-12
0.407572 -5.84611007546529e-12
0.407573 5.17378532686146e-12
0.407574 -4.57159071300548e-12
0.407575 4.02372879046911e-12
0.407576 -3.51587212171626e-12
0.407577 3.04137890260515e-12
0.407578 -2.59409065427329e-12
0.407579 2.16873772070368e-12
0.40758 -1.76072940940775e-12
0.407581 1.36599300184285e-12
0.407582 -9.8084744111318e-13
0.407583 6.01901636849358e-13
0.407584 -2.25970050584299e-13
0.407585 -1.49999979669761e-13
0.407586 5.28993554967486e-13
0.407587 -9.13989842423531e-13
0.407588 1.30802332626801e-12
0.407589 -1.71434919646457e-12
0.40759 2.1364022716158e-12
0.407591 -2.57778191562398e-12
0.407592 3.04245464854629e-12
0.407593 -3.53487199069623e-12
0.407594 4.06011859289923e-12
0.407595 -4.62410250734337e-12
0.407596 5.23380439592099e-12
0.407597 -5.90281255247915e-12
0.407598 6.64603676694803e-12
0.407599 -7.47541063997741e-12
0.4076 8.40624953344143e-12
0.407601 -9.45852920525932e-12
0.407602 1.06587822162631e-11
0.407603 -1.20429911112685e-11
0.407604 1.36611487459795e-11
0.407605 -1.55847262870868e-11
0.407606 1.79194699977512e-11
0.407607 -2.08285631485292e-11
0.407608 2.45774787353756e-11
0.407609 -2.9629193003931e-11
0.40761 3.68671405319087e-11
0.407611 -4.82117543417195e-11
0.407612 6.87771722743417e-11
0.407613 -1.18229302609687e-10
0.407614 4.10271341664443e-10
0.407615 2.80265898476073e-10
0.407616 -1.03797973486251e-10
0.407617 6.3252497731567e-11
0.407618 -4.51300135572537e-11
0.407619 3.47862492840988e-11
0.40762 -2.80503293384902e-11
0.407621 2.32822963778846e-11
0.407622 -1.97063907825192e-11
0.407623 1.69081906538941e-11
0.407624 -1.46462578784489e-11
0.407625 1.27704631126828e-11
0.407626 -1.11825761195322e-11
0.407627 9.81562717384274e-12
0.407628 -8.62237190868216e-12
0.407629 7.56849122931049e-12
0.40763 -6.62839835702099e-12
0.407631 5.78254996768884e-12
0.407632 -5.01565847065466e-12
0.407633 4.31531327111887e-12
0.407634 -3.67122816563119e-12
0.407635 3.07449263116316e-12
0.407636 -2.51709441394861e-12
0.407637 1.99166293763505e-12
0.407638 -1.49072235607856e-12
0.407639 1.0060399315547e-12
0.40764 -5.2768817480426e-13
0.407641 4.25161147860884e-14
0.407642 4.68614728859075e-13
0.407643 -1.03633843582582e-12
0.407644 1.71499806738221e-12
0.407645 -2.613602732089e-12
0.407646 3.99039234661684e-12
0.407647 -6.64059747944873e-12
0.407648 1.47435212650022e-11
0.407649 4.85541554964845e-10
0.40765 -1.60896475509243e-11
0.407651 9.85331047892924e-12
0.407652 -9.34288486546541e-12
0.407653 1.5589048290712e-11
0.407654 4.90678065163786e-11
0.407655 -9.60441856810822e-12
0.407656 7.31089459000251e-12
0.407657 -9.53774095525772e-12
0.407658 4.39221218064105e-11
0.407659 1.08176366110729e-11
0.40766 -4.25297509515429e-12
0.407661 2.44692741528373e-12
0.407662 -1.58896518525721e-12
0.407663 1.06786391225159e-12
0.407664 -6.97192343934831e-13
0.407665 3.98873379174893e-13
0.407666 -1.30732537413102e-13
0.407667 -1.37820596890849e-13
0.407668 4.38584643569516e-13
0.407669 -8.18609324882214e-13
0.40767 1.37164837438085e-12
0.407671 -2.35300700016017e-12
0.407672 4.97281114493812e-12
0.407673 5.8667437512629e-11
0.407674 1.84633202616241e-12
0.407675 6.70287371664189e-11
0.407676 -8.09638286525582e-12
0.407677 5.30613521662658e-12
0.407678 -4.34670839407981e-12
0.407679 3.93494488315417e-12
0.40768 -3.79195642573795e-12
0.407681 3.83248909583081e-12
0.407682 -4.04193458029747e-12
0.407683 4.45701975380152e-12
0.407684 -5.19549289489108e-12
0.407685 6.59814000925211e-12
0.407686 -1.0013675505764e-11
0.407687 3.1240539023137e-11
0.407688 1.48609146992729e-11
0.407689 -3.83600392812387e-12
0.40769 8.41156085972698e-13
0.407691 9.73542482198798e-13
0.407692 -2.70427742347953e-12
0.407693 5.09118763355751e-12
0.407694 -9.92700379476668e-12
0.407695 3.04020935052633e-11
0.407696 4.97383974180399e-11
0.407697 -1.61450091237098e-11
0.407698 1.09661179174148e-11
0.407699 -9.91731435187576e-12
0.4077 1.42137833842917e-11
0.407701 1.39000855779828e-11
0.407702 -1.20347443728652e-12
0.407703 -2.95277921799896e-13
0.407704 7.34601836118197e-13
0.407705 -8.88851657103127e-13
0.407706 9.42117610199604e-13
0.407707 -9.56965489199533e-13
0.407708 9.59423596430636e-13
0.407709 -9.61924610319506e-13
0.40771 9.71226055801699e-13
0.407711 -9.91651327390062e-13
0.407712 1.02667027489184e-12
0.407713 -1.08006680190208e-12
0.407714 1.15682386640007e-12
0.407715 -1.26492993605577e-12
0.407716 1.41914411226275e-12
0.407717 -1.65187005461131e-12
0.407718 2.05598409702011e-12
0.407719 -3.06013621744145e-12
0.40772 2.34598819222156e-11
0.407721 8.79443235242285e-13
0.407722 4.88206265766848e-13
0.407723 -1.04785845676026e-12
0.407724 1.44354423982118e-12
0.407725 -1.79867267416639e-12
0.407726 2.1590764364349e-12
0.407727 -2.55221830096569e-12
0.407728 3.00320280255976e-12
0.407729 -3.54473341218991e-12
0.40773 4.23025960863852e-12
0.407731 -5.16250775064193e-12
0.407732 6.58069340905829e-12
0.407733 -9.23790691040839e-12
0.407734 1.7677416059488e-11
0.407735 4.57182625857997e-11
0.407736 -3.70898793037583e-12
0.407737 -1.64269973647746e-12
0.407738 5.34348314741064e-12
0.407739 -1.08345268472678e-11
0.40774 3.60939793515206e-11
0.407741 1.86122702507485e-11
0.407742 -1.54740219602004e-12
0.407743 -7.35659044734175e-12
0.407744 3.34627529564868e-11
0.407745 5.26590690678335e-11
0.407746 -1.78384723019267e-11
0.407747 1.1206340324371e-11
0.407748 -8.23942813172938e-12
0.407749 6.49801406158628e-12
0.40775 -5.32531699102171e-12
0.407751 4.46715968370263e-12
0.407752 -3.80324534025434e-12
0.407753 3.26871870137729e-12
0.407754 -2.82557184631666e-12
0.407755 2.44984510105686e-12
0.407756 -2.12522139401071e-12
0.407757 1.84014652070751e-12
0.407758 -1.58598384173759e-12
0.407759 1.35585357209095e-12
0.40776 -1.1438078571849e-12
0.407761 9.44046501249935e-13
0.407762 -7.50225849750257e-13
0.407763 5.54424421473212e-13
0.407764 -3.45115494935071e-13
0.407765 1.03168064811098e-13
0.407766 2.07664028626434e-13
0.407767 -6.67642654932471e-13
0.407768 1.49889523406045e-12
0.407769 -3.62237083279967e-12
0.40777 2.11837417254104e-11
0.407771 1.03612490470381e-11
0.407772 -5.38627160760903e-12
0.407773 4.29946418061309e-12
0.407774 -4.10073869000359e-12
0.407775 4.48065973951368e-12
0.407776 -5.79459352260061e-12
0.407777 1.08368556685198e-11
0.407778 5.03083618331619e-11
0.407779 -5.80546796828729e-12
0.40778 2.61184741550255e-12
0.407781 -1.43298686381337e-12
0.407782 7.99735750393949e-13
0.407783 -3.81970977998506e-13
0.407784 6.22816721577061e-14
0.407785 2.13451484040948e-13
0.407786 -4.77565709142439e-13
0.407787 7.57126974248747e-13
0.407788 -1.08313009298174e-12
0.407789 1.50356626524188e-12
0.40779 -2.11311613720083e-12
0.407791 3.14646330134917e-12
0.407792 -5.45301655334347e-12
0.407793 1.63211736626689e-11
0.407794 1.90411987988119e-11
0.407795 -6.22956317838022e-12
0.407796 3.81229305227672e-12
0.407797 -2.80469901579253e-12
0.407798 2.26815992134393e-12
0.407799 -1.95100736207547e-12
0.4078 1.75753138517961e-12
0.407801 -1.64361818294416e-12
0.407802 1.58633675133487e-12
0.407803 -1.57280483898841e-12
0.407804 1.59544550877885e-12
0.407805 -1.64973710434564e-12
0.407806 1.73306073939547e-12
0.407807 -1.8440796209118e-12
0.407808 1.98239874432231e-12
0.407809 -2.14838550812455e-12
0.40781 2.34309250758746e-12
0.407811 -2.56849396140572e-12
0.407812 2.82728202652051e-12
0.407813 -3.12276511650423e-12
0.407814 3.45932206843186e-12
0.407815 -3.84270642158931e-12
0.407816 4.28049583413825e-12
0.407817 -4.7893601339972e-12
0.407818 5.38979966122662e-12
0.407819 -6.10112762601971e-12
0.40782 6.95052337118368e-12
0.407821 -7.97681257944438e-12
0.407822 9.23759277787223e-12
0.407823 -1.08223315236588e-11
0.407824 1.28782246244843e-11
0.407825 -1.56661298465076e-11
0.407826 1.96972108987598e-11
0.407827 -2.61292232465857e-11
0.407828 3.82649356105007e-11
0.407829 -7.08206026630538e-11
0.40783 5.16770028079732e-10
0.407831 9.32998872913884e-11
0.407832 -4.0984899567138e-11
0.407833 2.51327778100675e-11
0.407834 -1.72371219196238e-11
0.407835 1.23417634724618e-11
0.407836 -8.88125146236496e-12
0.407837 6.20226403128958e-12
0.407838 -3.98123291270659e-12
0.407839 2.0369181138943e-12
0.40784 -2.62460522205062e-13
0.407841 -1.41284813506995e-12
0.407842 3.04632713433878e-12
0.407843 -4.68647636973095e-12
0.407844 6.37970475001936e-12
0.407845 -8.17607377430852e-12
0.407846 1.01355786098152e-11
0.407847 -1.23366302782056e-11
0.407848 1.4889339859948e-11
0.407849 -1.79586161649837e-11
0.40785 2.18080497766743e-11
0.407851 -2.68914508413636e-11
0.407852 3.40668984879731e-11
0.407853 -4.51807503635687e-11
0.407854 6.50711194419504e-11
0.407855 -1.11761310464065e-10
0.407856 3.57733812579532e-10
0.407857 3.21354935092239e-10
0.407858 -1.13220713546502e-10
0.407859 6.97193585401984e-11
0.40786 -5.09534122428491e-11
0.407861 4.05863850831916e-11
0.407862 -3.4103370456279e-11
0.407863 2.97606313833082e-11
0.407864 -2.67472214079475e-11
0.407865 2.4640291515486e-11
0.407866 -2.3204146345201e-11
0.407867 2.23049739298757e-11
0.407868 -2.18716948785432e-11
0.407869 2.18782611144947e-11
0.40787 -2.23381904067267e-11
0.407871 2.33058538641148e-11
0.407872 -2.48962425940878e-11
0.407873 2.73256066901857e-11
0.407874 -3.09927822596523e-11
0.407875 3.66844074350235e-11
0.407876 -4.61555874190963e-11
0.407877 6.42143233363798e-11
0.407878 -1.10343368069231e-10
0.407879 4.54530374562904e-10
0.40788 2.02886066168046e-10
0.407881 -8.11206928015413e-11
0.407882 5.01190611210797e-11
0.407883 -3.59687501950966e-11
0.407884 2.78648448916862e-11
0.407885 -2.26063604716801e-11
0.407886 1.89097372783803e-11
0.407887 -1.61619241617875e-11
0.407888 1.40351943334154e-11
0.407889 -1.23412419523188e-11
0.40789 1.0968511467032e-11
0.407891 -9.85455141704666e-12
0.407892 8.97857726781324e-12
0.407893 -8.3793327325111e-12
0.407894 8.25381141488768e-12
0.407895 -9.64502657293049e-12
0.407896 8.27914575477851e-11
0.407897 1.67580467140311e-12
0.407898 3.92760253862442e-13
0.407899 -6.35821894229091e-13
0.4079 4.68632135548844e-13
0.407901 -1.51380569568434e-13
0.407902 -2.3683646549479e-13
0.407903 6.68016906084509e-13
0.407904 -1.13424656699929e-12
0.407905 1.63837564522496e-12
0.407906 -2.1916173561911e-12
0.407907 2.8145994297176e-12
0.407908 -3.54172992336971e-12
0.407909 4.43111114767205e-12
0.40791 -5.58681398550971e-12
0.407911 7.21415566743475e-12
0.407912 -9.78238556694481e-12
0.407913 1.46554279564194e-11
0.407914 -2.82394666617124e-11
0.407915 4.69963739284544e-10
0.407916 2.81157326748347e-11
0.407917 4.54794995307084e-11
0.407918 1.42521059064112e-11
0.407919 -9.60803183393441e-12
0.40792 7.45076774382086e-12
0.407921 -6.15493772941327e-12
0.407922 5.29777825751717e-12
0.407923 -4.70642848846007e-12
0.407924 4.29749730432525e-12
0.407925 -4.02882836590922e-12
0.407926 3.88221703963508e-12
0.407927 -3.85918095749947e-12
0.407928 3.98484176475154e-12
0.407929 -4.32796024262741e-12
0.40793 5.07411549043044e-12
0.407931 -6.85755109176883e-12
0.407932 1.38832326037703e-11
0.407933 2.92892553279264e-11
0.407934 -5.07081781703255e-12
0.407935 2.0695257181477e-12
0.407936 -8.55339386859033e-13
0.407937 1.58592855854603e-13
0.407938 3.29205884106448e-13
0.407939 -7.20540300547926e-13
0.40794 1.06679327043299e-12
0.407941 -1.39540091998527e-12
0.407942 1.72304366098733e-12
0.407943 -2.06121342454359e-12
0.407944 2.41891916412949e-12
0.407945 -2.80420431665831e-12
0.407946 3.22516202845069e-12
0.407947 -3.6907809323679e-12
0.407948 4.21182952043473e-12
0.407949 -4.80196648325586e-12
0.40795 5.47931784712562e-12
0.407951 -6.26890923308769e-12
0.407952 7.20666255789247e-12
0.407953 -8.3463674409536e-12
0.407954 9.7726630959746e-12
0.407955 -1.16271851723291e-11
0.407956 1.41656572463591e-11
0.407957 -1.79071806529174e-11
0.407958 2.40920707589611e-11
0.407959 -3.66023500183952e-11
0.40796 7.71471995490953e-11
0.407961 5.20224589426713e-10
0.407962 -5.44508054442127e-11
0.407963 2.63948714455389e-11
0.407964 -1.51472321779029e-11
0.407965 7.27803752702276e-12
0.407966 4.29857034068927e-12
0.407967 5.07147271598511e-10
0.407968 -2.30182031428108e-11
0.407969 1.45761012095597e-11
0.40797 -1.11129230213347e-11
0.407971 9.05431331001591e-12
0.407972 -7.6257685832974e-12
0.407973 6.54924182304395e-12
0.407974 -5.69623786205697e-12
0.407975 4.99780974305098e-12
0.407976 -4.41287085227018e-12
0.407977 3.91510916557286e-12
0.407978 -3.48676239983411e-12
0.407979 3.11535672448272e-12
0.40798 -2.79186740192535e-12
0.407981 2.50962056976285e-12
0.407982 -2.26360848590953e-12
0.407983 2.05004944135212e-12
0.407984 -1.86610080864596e-12
0.407985 1.70967402346123e-12
0.407986 -1.57963472140225e-12
0.407987 1.47546898744058e-12
0.407988 -1.39696055209158e-12
0.407989 1.34455383910445e-12
0.40799 -1.31950387694985e-12
0.407991 1.32415331055247e-12
0.407992 -1.36242259595261e-12
0.407993 1.44068736436773e-12
0.407994 -1.56941413761767e-12
0.407995 1.76641004313361e-12
0.407996 -2.06387128747399e-12
0.407997 2.52562088324503e-12
0.407998 -3.2971198181384e-12
0.407999 4.79459049875735e-12
0.408 -8.8748736024753e-12
0.408001 6.5135819816823e-11
0.408002 1.18941384777421e-11
0.408003 -5.31899827959767e-12
0.408004 3.34728814245354e-12
0.408005 -2.38118055244141e-12
0.408006 1.79537735668125e-12
0.408007 -1.39322859081275e-12
0.408008 1.09319149719722e-12
0.408009 -8.54769404779858e-13
0.40801 6.55496945423279e-13
0.408011 -4.81682229910627e-13
0.408012 3.24233285190959e-13
0.408013 -1.76543537360861e-13
0.408014 3.32831709558891e-14
0.408015 1.10411841367216e-13
0.408016 -2.59626151612547e-13
0.408017 4.20436445279746e-13
0.408018 -6.01030378111535e-13
0.408019 8.13657449340228e-13
0.40802 -1.07852675914373e-12
0.408021 1.43265686864991e-12
0.408022 -1.95329000100314e-12
0.408023 2.83477492000858e-12
0.408024 -4.74958507140639e-12
0.408025 1.26913105388727e-11
0.408026 2.14757669861936e-11
0.408027 -5.88791427595722e-12
0.408028 3.41112688489769e-12
0.408029 -2.39180545499656e-12
0.40803 1.84070696789526e-12
0.408031 -1.5040965635892e-12
0.408032 1.28788996940164e-12
0.408033 -1.14943151061793e-12
0.408034 1.06680777285571e-12
0.408035 -1.0278034080578e-12
0.408036 1.02524768798512e-12
0.408037 -1.05482032000118e-12
0.408038 1.11392683262933e-12
0.408039 -1.20108534346911e-12
0.40804 1.31557752880117e-12
0.408041 -1.45724568582402e-12
0.408042 1.62599375149726e-12
0.408043 -1.82214656375509e-12
0.408044 2.04678789450192e-12
0.408045 -2.30136362315371e-12
0.408046 2.58771252074815e-12
0.408047 -2.90812261396576e-12
0.408048 3.26541619171492e-12
0.408049 -3.6630697439746e-12
0.40805 4.10537912945724e-12
0.408051 -4.59768581704055e-12
0.408052 5.14668825660106e-12
0.408053 -5.76087512815625e-12
0.408054 6.45113752261797e-12
0.408055 -7.23165062717393e-12
0.408056 8.12117265348433e-12
0.408057 -9.14500976517566e-12
0.408058 1.03380815719506e-11
0.408059 -1.17498796395545e-11
0.40806 1.34528388320912e-11
0.408061 -1.55572169779306e-11
0.408062 1.82392653351241e-11
0.408063 -2.17994577750609e-11
0.408064 2.67895105922683e-11
0.408065 -3.43581608702616e-11
0.408066 4.73556631436998e-11
0.408067 -7.52783924282642e-11
0.408068 1.80709116230428e-10
0.408069 4.60846286881918e-10
0.40807 -1.00547720748926e-10
0.408071 5.61866650635518e-11
0.408072 -3.8787516144776e-11
0.408073 2.94695446990091e-11
0.408074 -2.36520106364231e-11
0.408075 1.96717396988651e-11
0.408076 -1.67798822153423e-11
0.408077 1.45899752449787e-11
0.408078 -1.28827945815249e-11
0.408079 1.15250984202367e-11
0.40808 -1.04316037491175e-11
0.408081 9.54556212302449e-12
0.408082 -8.82814050658757e-12
0.408083 8.25230185657067e-12
0.408084 -7.79913776704987e-12
0.408085 7.45561703616415e-12
0.408086 -7.2132014475919e-12
0.408087 7.06703161196666e-12
0.408088 -7.0155262349873e-12
0.408089 7.06006407112468e-12
0.40809 -7.2055107958391e-12
0.408091 7.46119964684166e-12
0.408092 -7.84197044565326e-12
0.408093 8.37037142538111e-12
0.408094 -9.08040956702975e-12
0.408095 1.00241129565323e-11
0.408096 -1.12898973251764e-11
0.408097 1.30203617441437e-11
0.408098 -1.54556974375049e-11
0.408099 1.90589442181268e-11
0.4081 -2.4848057736099e-11
0.408101 3.55584594432348e-11
0.408102 -6.13025257476548e-11
0.408103 4.9072977920219e-10
0.408104 1.10011367469053e-10
0.408105 -4.63200274230628e-11
0.408106 2.87518260603247e-11
0.408107 -2.04080357128586e-11
0.408108 1.54312453853978e-11
0.408109 -1.20474603241148e-11
0.40811 9.53782896183635e-12
0.408111 -7.55190763231829e-12
0.408112 5.89887957713835e-12
0.408113 -4.46537184921162e-12
0.408114 3.17916195064343e-12
0.408115 -1.99139576418125e-12
0.408116 8.67131677511867e-13
0.408117 2.20041745649319e-13
0.408118 -1.29125385552764e-12
0.408119 2.36440534534514e-12
0.40812 -3.455481113944e-12
0.408121 4.57927854874566e-12
0.408122 -5.74939569524747e-12
0.408123 6.97670346130124e-12
0.408124 -8.26371676935992e-12
0.408125 9.5856453427031e-12
0.408126 -1.08174783086615e-11
0.408127 1.13398946162386e-11
0.408128 -4.44024362167177e-12
0.408129 3.50765895701875e-11
0.40813 -3.1569928794527e-11
0.408131 3.65161638499678e-11
0.408132 -4.59518873404751e-11
0.408133 6.32977871920398e-11
0.408134 -1.02666737830464e-10
0.408135 2.74753004475324e-10
0.408136 3.99209619899126e-10
0.408137 -1.14271783196974e-10
0.408138 6.60550601725578e-11
0.408139 -4.60171800716962e-11
0.40814 3.49700333449891e-11
0.408141 -2.79249284179972e-11
0.408142 2.30090110651117e-11
0.408143 -1.93618943956133e-11
0.408144 1.65294672001828e-11
0.408145 -1.42544368261635e-11
0.408146 1.23833530307145e-11
0.408147 -1.08138311301755e-11
0.408148 9.47680355540052e-12
0.408149 -8.32404794186228e-12
0.40815 7.32090671853015e-12
0.408151 -6.44183682534864e-12
0.408152 5.6675792733295e-12
0.408153 -4.98329375510359e-12
0.408154 4.37728687817441e-12
0.408155 -3.84011383190097e-12
0.408156 3.36391678450485e-12
0.408157 -2.94191006852505e-12
0.408158 2.56794760041834e-12
0.408159 -2.23611933206833e-12
0.40816 1.94032341318176e-12
0.408161 -1.67374778900598e-12
0.408162 1.428162704338e-12
0.408163 -1.19285817117355e-12
0.408164 9.52921241344921e-13
0.408165 -6.86249207450412e-13
0.408166 3.58011556349207e-13
0.408167 9.04283543562017e-14
0.408168 -7.71589208635823e-13
0.408169 1.9069691958361e-12
0.40817 -4.00082763388636e-12
0.408171 8.54746116102753e-12
0.408172 -2.26770022754907e-11
0.408173 5.18499969530632e-10
0.408174 4.54222553867073e-11
0.408175 -2.83328470994083e-11
0.408176 2.4054521737817e-11
0.408177 -2.31227913987699e-11
0.408178 2.3911299964282e-11
0.408179 -2.61344581201968e-11
0.40818 3.0101878809781e-11
0.408181 -3.68559980706514e-11
0.408182 4.92049398178012e-11
0.408183 -7.66713059184687e-11
0.408184 1.82252129650843e-10
0.408185 4.64370250387869e-10
0.408186 -1.0205501675152e-10
0.408187 5.78828562210314e-11
0.408188 -4.08521952758367e-11
0.408189 3.19574342595608e-11
0.40819 -2.65936693553077e-11
0.408191 2.30947783251529e-11
0.408192 -2.07167718884394e-11
0.408193 1.90828121350816e-11
0.408194 -1.79878075056636e-11
0.408195 1.73181679835697e-11
0.408196 -1.70158763120405e-11
0.408197 1.70626093289841e-11
0.408198 -1.74750352444054e-11
0.408199 1.83088633965234e-11
0.4082 -1.96735220322645e-11
0.408201 2.1765166589025e-11
0.408202 -2.49388081521272e-11
0.408203 2.98780667217434e-11
0.408204 -3.80533492766409e-11
0.408205 5.32559106378928e-11
0.408206 -8.90313275821928e-11
0.408207 2.55687790294233e-10
0.408208 3.43673960496575e-10
0.408209 -1.10691835866198e-10
0.40821 7.01965486304097e-11
0.408211 -5.43522606502482e-11
0.408212 4.6753387820629e-11
0.408213 -4.3182640005246e-11
0.408214 4.22189736450776e-11
0.408215 -4.34975634402934e-11
0.408216 4.73730361417873e-11
0.408217 -5.52405115332003e-11
0.408218 7.1217679875379e-11
0.408219 -1.11079064076353e-10
0.40822 3.26595829155351e-10
0.408221 2.72004438220009e-10
0.408222 -8.94437250067992e-11
0.408223 5.16636916825275e-11
0.408224 -3.5529862137698e-11
0.408225 2.66653592889763e-11
0.408226 -2.10959743213276e-11
0.408227 1.72884711478006e-11
0.408228 -1.45271387082549e-11
0.408229 1.24340302103572e-11
0.40823 -1.07913832567564e-11
0.408231 9.46530899684678e-12
0.408232 -8.36924752348509e-12
0.408233 7.444959806109e-12
0.408234 -6.65197408958284e-12
0.408235 5.96140755731787e-12
0.408236 -5.35218697313157e-12
0.408237 4.80864953067165e-12
0.408238 -4.3189707749046e-12
0.408239 3.8741057497043e-12
0.40824 -3.46705841900322e-12
0.408241 3.09236671408362e-12
0.408242 -2.74573258267201e-12
0.408243 2.42375161247367e-12
0.408244 -2.12371233374978e-12
0.408245 1.84344511950158e-12
0.408246 -1.58120694226203e-12
0.408247 1.33559242599716e-12
0.408248 -1.11105924423263e-12
0.408249 9.11704008879949e-13
0.40825 -7.35923076096542e-13
0.408251 5.82262762761223e-13
0.408252 -4.49390420981363e-13
0.408253 3.36071226724104e-13
0.408254 -2.4114951721166e-13
0.408255 1.63533779338271e-13
0.408256 -1.02184591050336e-13
0.408257 5.61049679926217e-14
0.408258 -2.43326819191782e-14
0.408259 5.9342047990378e-15
0.40826 0
0.408261 0
0.408262 0
0.408263 0
0.408264 0
0.408265 0
0.408266 0
0.408267 0
0.408268 0
0.408269 0
0.40827 0
0.408271 0
0.408272 0
0.408273 0
0.408274 0
0.408275 0
0.408276 0
0.408277 0
0.408278 0
0.408279 0
0.40828 0
0.408281 0
0.408282 0
0.408283 0
0.408284 0
0.408285 0
0.408286 0
0.408287 0
0.408288 0
0.408289 0
0.40829 0
0.408291 0
0.408292 0
0.408293 0
0.408294 0
0.408295 0
0.408296 0
0.408297 0
0.408298 0
0.408299 0
0.4083 0
0.408301 0
0.408302 0
0.408303 0
0.408304 0
0.408305 0
0.408306 0
0.408307 0
0.408308 0
0.408309 0
0.40831 0
0.408311 0
0.408312 0
0.408313 0
0.408314 0
0.408315 0
0.408316 -6.17694710321212e-17
0.408317 2.53020693861971e-16
0.408318 -5.82773806789457e-16
0.408319 1.06021235195365e-15
0.40832 -1.69471913132849e-15
0.408321 2.49592343339007e-15
0.408322 -3.47376185568612e-15
0.408323 4.63855545547272e-15
0.408324 -6.00110661130126e-15
0.408325 7.57281981964072e-15
0.408326 -9.36585174608569e-15
0.408327 1.13932972884543e-14
0.408328 -1.366942031189e-14
0.408329 1.62099402565356e-14
0.40833 -1.90323892425732e-14
0.408331 2.18217754840317e-14
0.408332 -2.42332339802268e-14
0.408333 2.62431844049572e-14
0.408334 -2.78314387436423e-14
0.408335 2.89821539958674e-14
0.408336 -2.96850723051784e-14
0.408337 2.99371652211908e-14
0.408338 -2.97448536371725e-14
0.408339 2.91270596611044e-14
0.40834 -2.81194802671985e-14
0.408341 2.67806881206888e-14
0.408342 -2.52010218028609e-14
0.408343 2.35158357686813e-14
0.408344 -2.19257513646794e-14
0.408345 2.0728508965233e-14
0.408346 -2.03707633216937e-14
0.408347 2.15356876011414e-14
0.408348 -2.52983219920529e-14
0.408349 3.34175340874525e-14
0.40835 -4.89263397536428e-14
0.408351 7.7444249821506e-14
0.408352 -1.30494305502449e-13
0.408353 2.35587784791254e-13
0.408354 -4.77384479797718e-13
0.408355 1.29894910911377e-12
0.408356 5.15826727617247e-11
0.408357 -1.99843262729692e-12
0.408358 1.31602977731692e-12
0.408359 -1.12937613762032e-12
0.40836 1.08083679618098e-12
0.408361 -1.09919283505057e-12
0.408362 1.16450177914038e-12
0.408363 -1.27416787110428e-12
0.408364 1.43630111151921e-12
0.408365 -1.67156056472037e-12
0.408366 2.02341126925855e-12
0.408367 -2.58924790045259e-12
0.408368 3.63079249006741e-12
0.408369 -6.15704302094446e-12
0.40837 2.11372336547803e-11
0.408371 1.43175597037342e-11
0.408372 -5.26725558873757e-12
0.408373 3.19288286507941e-12
0.408374 -2.2685603829671e-12
0.408375 1.74269508598836e-12
0.408376 -1.40128132496434e-12
0.408377 1.1601938092565e-12
0.408378 -9.79655131498978e-13
0.408379 8.3842616743171e-13
0.40838 -7.24139591046348e-13
0.408381 6.29108790191677e-13
0.408382 -5.48305916710191e-13
0.408383 4.78303179266075e-13
0.408384 -4.16681191955568e-13
0.408385 3.61680188413859e-13
0.408386 -3.11984902791623e-13
0.408387 2.6658652194104e-13
0.408388 -2.24690782707698e-13
0.408389 1.85654499598796e-13
0.40839 -1.48939903404885e-13
0.408391 1.14080094717551e-13
0.408392 -8.0651094958417e-14
0.408393 4.78716742604322e-14
0.408394 -1.5165249601423e-14
0.408395 -1.76979155025689e-14
0.408396 5.11901941002241e-14
0.408397 -8.59070223200977e-14
0.408398 1.22526552296105e-13
0.408399 -1.6201575354315e-13
0.4084 2.06009794755175e-13
0.408401 -2.57017693471151e-13
0.408402 3.19153027535478e-13
0.408403 -3.99730271574632e-13
0.408404 5.13223452196811e-13
0.408405 -6.93009351210228e-13
0.408406 1.03747713296432e-12
0.408407 -2.01961437012509e-12
0.408408 6.71998439252552e-11
0.408409 2.16754925636071e-12
0.40841 -1.02971464884301e-12
0.408411 6.59066599667023e-13
0.408412 -4.72699071566585e-13
0.408413 3.5876224271816e-13
0.408414 -2.80545751274601e-13
0.408415 2.2240143021658e-13
0.408416 -1.76471683722287e-13
0.408417 1.38305159807507e-13
0.408418 -1.05102556665186e-13
0.408419 7.49040210118039e-14
0.40842 -4.61554196844917e-14
0.408421 1.74306314828505e-14
0.408422 1.27989589478811e-14
0.408423 -4.64240726473994e-14
0.408424 8.60752598396566e-14
0.408425 -1.35773925639969e-13
0.408426 2.02191860453486e-13
0.408427 -2.97347037593549e-13
0.408428 4.45061639698453e-13
0.408429 -6.98858774355515e-13
0.40843 1.20306870349422e-12
0.408431 -2.48572872323915e-12
0.408432 8.3477752874339e-12
0.408433 4.85367045446875e-11
0.408434 1.35552658873712e-11
0.408435 1.34670818747843e-12
0.408436 -3.99772980575831e-12
0.408437 3.50252990607412e-11
0.408438 4.64974032177043e-12
0.408439 -1.99913547187558e-12
0.40844 1.2132168504631e-12
0.408441 -8.44375705693354e-13
0.408442 6.33350491026711e-13
0.408443 -4.97663490104817e-13
0.408444 4.03072011799977e-13
0.408445 -3.32905605477821e-13
0.408446 2.78126232601953e-13
0.408447 -2.33433226517072e-13
0.408448 1.95523357177098e-13
0.408449 -1.62313335898303e-13
0.40845 1.32398830285217e-13
0.408451 -1.04723840468133e-13
0.408452 7.85116905385723e-14
0.408453 -5.31709264300071e-14
0.408454 2.82345359636004e-14
0.408455 6.0901629217313e-11
0.408456 -2.19043439883118e-14
0.408457 4.77311016041832e-14
0.408458 -7.44405169507593e-14
0.408459 1.02310416253086e-13
0.40846 -1.31631219208393e-13
0.408461 1.62720676582086e-13
0.408462 -1.95940759609112e-13
0.408463 2.31718473980113e-13
0.408464 -2.70573007804361e-13
0.408465 3.13152754306779e-13
0.408466 -3.60287706171705e-13
0.408467 4.13066135608789e-13
0.408468 -4.72950608749802e-13
0.408469 5.41959818148699e-13
0.40847 -6.22965042031344e-13
0.408471 7.20196105932344e-13
0.408472 -8.40153316538369e-13
0.408473 9.92995199446061e-13
0.408474 -1.19740360202872e-12
0.408475 1.4888202340068e-12
0.408476 -1.9418406760775e-12
0.408477 2.75183383793152e-12
0.408478 -4.64652068451771e-12
0.408479 1.45877450984032e-11
0.40848 1.2803673231988e-11
0.408481 -4.3818279353847e-12
0.408482 2.60036339501942e-12
0.408483 -1.81260959477951e-12
0.408484 1.35888308034874e-12
0.408485 -1.05656826062432e-12
0.408486 8.34816553841204e-13
0.408487 -6.6032309092769e-13
0.408488 5.15307763573786e-13
0.408489 -3.89355256072579e-13
0.40849 2.75900466361728e-13
0.408491 -1.70538061266632e-13
0.408492 7.01357689272544e-14
0.408493 2.76661526161975e-14
0.408494 -1.24757587958823e-13
0.408495 2.22755589342113e-13
0.408496 -3.23144609876144e-13
0.408497 4.27388344348368e-13
0.408498 -5.37032047421205e-13
0.408499 6.53810640307422e-13
0.4085 -7.79778517138668e-13
0.408501 9.17481743009221e-13
0.408502 -1.07020407135254e-12
0.408503 1.24233943998531e-12
0.408504 -1.43998559691418e-12
0.408505 1.67193996491288e-12
0.408506 -1.95146803980174e-12
0.408507 2.29966230890272e-12
0.408508 -2.7523791555958e-12
0.408509 3.37621119950428e-12
0.40851 -4.31117248925103e-12
0.408511 5.9128736173246e-12
0.408512 -9.4394884427695e-12
0.408513 2.50821144404733e-11
0.408514 2.98951487118899e-11
0.408515 -7.96933970191844e-12
0.408516 3.6133177714306e-12
0.408517 -1.09493559110027e-12
0.408518 -2.15506875026863e-12
0.408519 3.00608102976133e-11
0.40852 9.43457542391986e-12
0.408521 -4.97922854761892e-12
0.408522 3.53891462436953e-12
0.408523 -2.77008204080679e-12
0.408524 2.26881269133315e-12
0.408525 -1.90481929981133e-12
0.408526 1.62205280403067e-12
0.408527 -1.3919055026218e-12
0.408528 1.19801323601228e-12
0.408529 -1.03021858263368e-12
0.40853 8.81814086513616e-13
0.408531 -7.48146648786627e-13
0.408532 6.25852304011652e-13
0.408533 -5.12408765231781e-13
0.408534 4.05859226767308e-13
0.408535 -3.04633468121707e-13
0.408536 2.07426505423873e-13
0.408537 -1.13112181602055e-13
0.408538 2.06780968645664e-14
0.408539 7.0826843263836e-14
0.40854 -1.62338358764452e-13
0.408541 2.54821015380421e-13
0.408542 -3.49315184515147e-13
0.408543 4.46991635236989e-13
0.408544 -5.49499443941005e-13
0.408545 6.58804870930156e-13
0.408546 -7.77026532704159e-13
0.408547 9.06887656328605e-13
0.408548 -1.05199814454385e-12
0.408549 1.21729878042639e-12
0.40855 -1.40979093489633e-12
0.408551 1.63979457373959e-12
0.408552 -1.92324510858143e-12
0.408553 2.28619298258434e-12
0.408554 -2.77495952102108e-12
0.408555 3.47881347687386e-12
0.408556 -4.59564013984259e-12
0.408557 6.67505778518224e-12
0.408558 -1.20253338370683e-11
0.408559 5.98862361266289e-11
0.40856 1.97801456498084e-11
0.408561 -8.35169982409195e-12
0.408562 5.20156444373603e-12
0.408563 -3.7046728007654e-12
0.408564 2.81477253076683e-12
0.408565 -2.21324006982083e-12
0.408566 1.77004732725119e-12
0.408567 -1.42267423944817e-12
0.408568 1.13724772620113e-12
0.408569 -8.93117672979267e-13
0.40857 6.76919330233799e-13
0.408571 -4.79528760404066e-13
0.408572 2.94075408319626e-13
0.408573 -1.14597067710221e-13
0.408574 -6.4603825536368e-14
0.408575 2.49784039938659e-13
0.408576 -4.48827813148565e-13
0.408577 6.72994890904185e-13
0.408578 -9.40305667718051e-13
0.408579 1.28309502738416e-12
0.40858 -1.76771734745984e-12
0.408581 2.55812597316601e-12
0.408582 -4.20558323401805e-12
0.408583 1.04759108831031e-11
0.408584 2.29421707174879e-11
0.408585 -5.33995876861878e-12
0.408586 2.91646187947266e-12
0.408587 -1.91755262661514e-12
0.408588 1.34835647103673e-12
0.408589 -9.606109384823e-13
0.40859 6.60123513774288e-13
0.408591 -3.99680527616302e-13
0.408592 1.47980290574844e-13
0.408593 1.23777900781736e-13
0.408594 -4.52316321688536e-13
0.408595 8.98230525576035e-13
0.408596 -1.58385157711657e-12
0.408597 2.81359022785927e-12
0.408598 -5.62248461024193e-12
0.408599 1.71313520980492e-11
0.4086 4.67504799865734e-11
0.408601 -1.39988764273305e-11
0.408602 1.0280828931605e-11
0.408603 -9.69349384343539e-12
0.408604 1.08341760231106e-11
0.408605 -1.50118469194532e-11
0.408606 3.89388426096804e-11
0.408607 2.73261640590456e-11
0.408608 -6.56245526143113e-12
0.408609 1.29033144350053e-12
0.40861 3.96590296310358e-12
0.408611 4.48606060791092e-11
0.408612 -5.17844548020151e-12
0.408613 2.25658514248206e-12
0.408614 -8.62876072169565e-13
0.408615 -9.84631750239007e-14
0.408616 8.84809701445561e-13
0.408617 -1.59377323199601e-12
0.408618 2.27337231698148e-12
0.408619 -2.95203193129807e-12
0.40862 3.64945760004475e-12
0.408621 -4.38147297769e-12
0.408622 5.16261669600528e-12
0.408623 -6.00786655591457e-12
0.408624 6.93382598556157e-12
0.408625 -7.96058613271152e-12
0.408626 9.11396447564166e-12
0.408627 -1.04280235537595e-11
0.408628 1.19493561802351e-11
0.408629 -1.37440103452735e-11
0.40863 1.5909299213996e-11
0.408631 -1.85951603317323e-11
0.408632 2.2045569384966e-11
0.408633 -2.66861409020229e-11
0.408634 3.333182605167e-11
0.408635 -4.3763810371843e-11
0.408636 6.27638904648288e-11
0.408637 -1.09029501899277e-10
0.408638 4.01717103513347e-10
0.408639 2.40925518529166e-10
0.40864 -9.20591105684497e-11
0.408641 5.65350425788648e-11
0.408642 -4.0489497930085e-11
0.408643 3.12866652062262e-11
0.408644 -2.52795365815603e-11
0.408645 2.10239037278956e-11
0.408646 -1.78335777932117e-11
0.408647 1.53402451917803e-11
0.408648 -1.33291345384774e-11
0.408649 1.16671625963578e-11
0.40865 -1.02669384349665e-11
0.408651 9.06871270877214e-12
0.408652 -8.0303753317132e-12
0.408653 7.12141333915558e-12
0.408654 -6.32101742992074e-12
0.408655 5.61424423142643e-12
0.408656 -4.98830715565175e-12
0.408657 4.433284184076e-12
0.408658 -3.9413820374957e-12
0.408659 3.50641564603259e-12
0.40866 -3.1234336441366e-12
0.408661 2.78844520332283e-12
0.408662 -2.49821876379846e-12
0.408663 2.25013293822043e-12
0.408664 -2.04206621147164e-12
0.408665 1.87231633219601e-12
0.408666 -1.73954326611912e-12
0.408667 1.64273175296039e-12
0.408668 -1.58117121080061e-12
0.408669 1.55445221115526e-12
0.40867 -1.56248022012377e-12
0.408671 1.60550899811343e-12
0.408672 -1.68419828092363e-12
0.408673 1.79970360466762e-12
0.408674 -1.95381119804994e-12
0.408675 2.14913922755705e-12
0.408676 -2.3894411916181e-12
0.408677 2.68007369763388e-12
0.408678 -3.02874164615001e-12
0.408679 3.44104290591155e-12
0.40868 -3.92892290657002e-12
0.408681 4.52017120905544e-12
0.408682 -5.260908165845e-12
0.408683 6.23535437091891e-12
0.408684 -7.62054071100249e-12
0.408685 9.88272830600189e-12
0.408686 -1.49017242433127e-11
0.408687 5.39190248425035e-11
0.408688 7.97331682283976e-12
0.408689 3.12534563303191e-12
0.40869 -8.90901214878251e-12
0.408691 1.64097654777075e-11
0.408692 -3.43904162758045e-11
0.408693 5.43077732995474e-10
0.408694 4.90234964957309e-11
0.408695 -2.35205689251452e-11
0.408696 1.55370755685923e-11
0.408697 -1.1572771806994e-11
0.408698 9.17100201154146e-12
0.408699 -7.54214241649155e-12
0.4087 6.35391744089653e-12
0.408701 -5.44183812563021e-12
0.408702 4.71502841113359e-12
0.408703 -4.12540395961738e-12
0.408704 3.64531714113916e-12
0.408705 -3.25269996360648e-12
0.408706 2.93259138113059e-12
0.408707 -2.67460642825134e-12
0.408708 2.47142220961356e-12
0.408709 -2.31783520645951e-12
0.40871 2.21015506265143e-12
0.408711 -2.14580492601319e-12
0.408712 2.12305350446948e-12
0.408713 -2.14083428707349e-12
0.408714 2.19862474932618e-12
0.408715 -2.29636873251758e-12
0.408716 2.43443165132331e-12
0.408717 -2.61358243177187e-12
0.408718 2.83499908252052e-12
0.408719 -3.10029715146319e-12
0.40872 3.41158242365464e-12
0.408721 -3.77756142293173e-12
0.408722 4.20821418233489e-12
0.408723 -4.70864014508236e-12
0.408724 5.28501622584903e-12
0.408725 -5.94489563176886e-12
0.408726 6.69761918265923e-12
0.408727 -7.5548882955994e-12
0.408728 8.5311277225647e-12
0.408729 -9.64515002435095e-12
0.40873 1.09223089814042e-11
0.408731 -1.23966519612575e-11
0.408732 1.41150296291344e-11
0.408733 -1.61439799703027e-11
0.408734 1.85790841130431e-11
0.408735 -2.15670665854102e-11
0.408736 2.53466002850785e-11
0.408737 -3.03272949738513e-11
0.408738 3.72768250716184e-11
0.408739 -4.78231849456504e-11
0.40874 6.61332109789616e-11
0.408741 -1.07041284549272e-10
0.408742 2.91180489298282e-10
0.408743 3.62026922534741e-10
0.408744 -1.04985782985343e-10
0.408745 5.81207847161485e-11
0.408746 -3.78464522866617e-11
0.408747 2.61052664167514e-11
0.408748 -1.81056824711095e-11
0.408749 1.20102216982821e-11
0.40875 -6.93948291113841e-12
0.408751 2.38998414737582e-12
0.408752 1.98703154606755e-12
0.408753 -6.49570700021653e-12
0.408754 1.14785301609057e-11
0.408755 -1.74236601883572e-11
0.408756 2.51779367258948e-11
0.408757 -3.65054790144263e-11
0.408758 5.6001277461851e-11
0.408759 -1.0097582786593e-10
0.40876 3.47405478254783e-10
0.408761 2.78683939605338e-10
0.408762 -1.02149306531943e-10
0.408763 6.29128494276111e-11
0.408764 -4.53428264347314e-11
0.408765 3.52194505666773e-11
0.408766 -2.85482453128017e-11
0.408767 2.37683605581084e-11
0.408768 -2.0143633796323e-11
0.408769 1.72811507774088e-11
0.40877 -1.49518699706638e-11
0.408771 1.30131186354155e-11
0.408772 -1.13712888866966e-11
0.408773 9.96233682881134e-12
0.408774 -8.74089870533962e-12
0.408775 7.673884015206e-12
0.408776 -6.73653339776846e-12
0.408777 5.90990073645171e-12
0.408778 -5.17919270740835e-12
0.408779 4.5326431103026e-12
0.40878 -3.96073115477165e-12
0.408781 3.45562703255727e-12
0.408782 -3.01079132645415e-12
0.408783 2.61456378808518e-12
0.408784 -2.25668936390426e-12
0.408785 1.93394274458232e-12
0.408786 -1.64356774325888e-12
0.408787 1.38318088410103e-12
0.408788 -1.15069623096476e-12
0.408789 9.44266295562423e-13
0.40879 -7.62235259368848e-13
0.408791 6.03101727323787e-13
0.408792 -4.65488934444118e-13
0.408793 3.48120834982929e-13
0.408794 -2.49802875740397e-13
0.408795 1.69406530067582e-13
0.408796 -1.05856874308699e-13
0.408797 5.81226429877134e-14
0.408798 -2.52083164594818e-14
0.408799 6.14788466290141e-15
0.4088 0
0.408801 0
0.408802 0
0.408803 0
0.408804 0
0.408805 0
0.408806 0
0.408807 0
0.408808 0
0.408809 0
0.40881 0
0.408811 0
0.408812 0
0.408813 0
0.408814 0
0.408815 0
0.408816 0
0.408817 0
0.408818 0
0.408819 0
0.40882 0
0.408821 0
0.408822 -7.39567326380776e-16
0.408823 3.03043312301527e-15
0.408824 -6.98234331321863e-15
0.408825 1.27073461657143e-14
0.408826 -2.03202745655569e-14
0.408827 2.99393748671057e-14
0.408828 -4.16871115842268e-14
0.408829 5.5691183987756e-14
0.40883 -7.20857994580389e-14
0.408831 9.10132598285095e-14
0.408832 -1.12625931844082e-13
0.408833 1.37088692478759e-13
0.408834 -1.64581965937722e-13
0.408835 1.95305504156226e-13
0.408836 -2.29483110004436e-13
0.408837 2.6736856729419e-13
0.408838 -3.09253131525068e-13
0.408839 3.55475061226774e-13
0.40884 -4.06431848583753e-13
0.408841 4.62596065655963e-13
0.408842 -5.24536119477518e-13
0.408843 5.92943770349771e-13
0.408844 -6.68671118305527e-13
0.408845 7.52781079203471e-13
0.408846 -8.4661745596209e-13
0.408847 9.51904093705492e-13
0.408848 -1.07096245702679e-12
0.408849 1.20685721366578e-12
0.40885 -1.36364239343741e-12
0.408851 1.54694191953505e-12
0.408852 -1.76478358984998e-12
0.408853 2.02902591495924e-12
0.408854 -2.3579357674374e-12
0.408855 2.78116818456921e-12
0.408856 -3.35024076386438e-12
0.408857 4.16317044534083e-12
0.408858 -5.43211457840013e-12
0.408859 7.71753663764265e-12
0.40886 -1.31401952179701e-11
0.408861 4.32813801103983e-11
0.408862 3.35806300026909e-11
0.408863 -1.19946691224775e-11
0.408864 7.24079207780304e-12
0.408865 -5.13787923495636e-12
0.408866 3.94262072979239e-12
0.408867 -3.16557437237405e-12
0.408868 2.61568807547346e-12
0.408869 -2.20298096025995e-12
0.40887 1.87950473613353e-12
0.408871 -1.61734817193621e-12
0.408872 1.39913155753837e-12
0.408873 -1.21342668636634e-12
0.408874 1.05235403103964e-12
0.408875 -9.10227799179544e-13
0.408876 7.82736242327221e-13
0.408877 -6.66401494036445e-13
0.408878 5.58174339646205e-13
0.408879 -4.55060488308641e-13
0.40888 3.53269400271734e-13
0.408881 -2.47847283477867e-13
0.408882 1.3165189859977e-13
0.408883 8.46159402319723e-15
0.408884 -2.01631621547479e-13
0.408885 5.31471662853257e-13
0.408886 -1.38503967675931e-12
0.408887 1.97622933564767e-11
0.408888 2.34926135232663e-12
0.408889 -1.23173990390873e-12
0.40889 8.71165564289668e-13
0.408891 -6.88737267870996e-13
0.408892 5.78061840356044e-13
0.408893 -5.05165971530293e-13
0.408894 4.56241089253995e-13
0.408895 -4.25162456890762e-13
0.408896 4.09584087234436e-13
0.408897 -4.09681083669917e-13
0.408898 4.28101069370763e-13
0.408899 -4.70976741275486e-13
0.4089 5.50787632978039e-13
0.408901 -6.93984967314861e-13
0.408902 9.63813575366061e-13
0.408903 -1.55813898964964e-12
0.408904 3.53466709131371e-12
0.408905 5.88018977204594e-11
0.408906 -3.91235648189973e-12
0.408907 2.34108480977731e-12
0.408908 -1.85310478655899e-12
0.408909 1.66080373695446e-12
0.40891 -1.60198021677431e-12
0.408911 1.6264531910336e-12
0.408912 -1.71980660238734e-12
0.408913 1.88631133842144e-12
0.408914 -2.14822865483039e-12
0.408915 2.55748265587114e-12
0.408916 -3.23464196549664e-12
0.408917 4.51150351685407e-12
0.408918 -7.71345233029742e-12
0.408919 2.9640826536162e-11
0.40892 1.5262986244725e-11
0.408921 -5.93766224738195e-12
0.408922 3.63626648690498e-12
0.408923 -2.59267281886941e-12
0.408924 1.99571229267594e-12
0.408925 -1.60809062190177e-12
0.408926 1.33442144308518e-12
0.408927 -1.12872698085342e-12
0.408928 9.66610400639623e-13
0.408929 -8.3374507098871e-13
0.40893 7.21213074526345e-13
0.408931 -6.23136978989541e-13
0.408932 5.35473557826259e-13
0.408933 -4.5533731628033e-13
0.408934 3.80600515277591e-13
0.408935 -3.09645815482098e-13
0.408936 2.41207137867938e-13
0.408937 -1.74263476521854e-13
0.408938 1.07965461363661e-13
0.408939 -4.15826099329986e-14
0.40894 -2.55362288341385e-14
0.408941 9.39941086399532e-14
0.408942 -1.64372237481868e-13
0.408943 2.37253712503146e-13
0.408944 -3.13246751621379e-13
0.408945 3.92869275663668e-13
0.408946 -4.76731366179994e-13
0.408947 5.65701377451345e-13
0.408948 -6.60801122815543e-13
0.408949 7.63261685330402e-13
0.40895 -8.74598949885435e-13
0.408951 9.96718751271755e-13
0.408952 -1.13227225956571e-12
0.408953 1.28469220539616e-12
0.408954 -1.45831312254221e-12
0.408955 1.6590907301796e-12
0.408956 -1.8954544046573e-12
0.408957 2.17975622813056e-12
0.408958 -2.53086896391027e-12
0.408959 2.97915868850463e-12
0.40896 -3.57720391660183e-12
0.408961 4.42330333608859e-12
0.408962 -5.7253544885031e-12
0.408963 8.01597392710741e-12
0.408964 -1.31923802651389e-11
0.408965 3.66864820406891e-11
0.408966 4.69477181938209e-11
0.408967 -1.41416543774363e-11
0.408968 8.23241716466882e-12
0.408969 -5.7356438764866e-12
0.40897 4.34346860117107e-12
0.408971 -3.44588546254411e-12
0.408972 2.81187931179437e-12
0.408973 -2.33460300369425e-12
0.408974 1.95776091470903e-12
0.408975 -1.64878489810622e-12
0.408976 1.38741559447278e-12
0.408977 -1.16025407311332e-12
0.408978 9.5791403344756e-13
0.408979 -7.73405209374935e-13
0.40898 6.01127681040897e-13
0.408981 -4.36161151108004e-13
0.408982 2.73655279532731e-13
0.408983 -1.08153473507143e-13
0.408984 -6.73778725902717e-14
0.408985 2.63257830538429e-13
0.408986 -4.9660725575195e-13
0.408987 7.9973442088943e-13
0.408988 -1.24402798510643e-12
0.408989 2.02830665255291e-12
0.40899 -4.00167256125638e-12
0.408991 2.36381159681117e-11
0.408992 6.86738407957566e-12
0.408993 -3.0642599571686e-12
0.408994 1.97480866287178e-12
0.408995 -1.44653080719603e-12
0.408996 1.12901980833721e-12
0.408997 -9.14338121510032e-13
0.408998 7.58161097287035e-13
0.408999 -6.38891317648179e-13
0.409 5.44717454065261e-13
0.409001 -4.6861288590979e-13
0.409002 4.06117766263995e-13
0.409003 -3.54250451677884e-13
0.409004 3.10929740497661e-13
0.409005 -2.74648489876236e-13
0.409006 2.43497055808704e-13
0.409007 -2.15905891794332e-13
0.409008 1.91308922559679e-13
0.409009 -1.69269140891441e-13
0.40901 1.49443843911724e-13
0.409011 -1.31560408008965e-13
0.409012 1.15399054396768e-13
0.409013 -1.00780360599718e-13
0.409014 8.75560615269064e-14
0.409015 -7.56021737564177e-14
0.409016 6.48137886429835e-14
0.409017 -5.51010829155721e-14
0.409018 4.63862302313744e-14
0.409019 -3.860098826859e-14
0.40902 3.16847985520386e-14
0.409021 -2.55832798852438e-14
0.409022 2.02470271616004e-14
0.409023 -1.56306494676748e-14
0.409024 1.16919974460442e-14
0.409025 -8.39154165554022e-15
0.409026 5.69187238554879e-15
0.409027 -3.55729790156235e-15
0.409028 1.953523019683e-15
0.409029 -8.47393652285195e-16
0.40903 2.06695839363456e-16
0.409031 0
0.409032 0
0.409033 0
0.409034 0
0.409035 0
0.409036 0
0.409037 0
0.409038 0
0.409039 -4.02941852570947e-16
0.40904 1.65068304817432e-15
0.409041 -3.80232200059441e-15
0.409042 6.91807368507465e-15
0.409043 -1.10595112198084e-14
0.409044 1.62898831243846e-14
0.409045 -2.26745211449099e-14
0.409046 3.02813569484288e-14
0.409047 -3.91815703742545e-14
0.409048 4.94503976038486e-14
0.409049 -6.1168135007673e-14
0.40905 7.44213841464285e-14
0.409051 -8.93045962815162e-14
0.409052 1.05921991964956e-13
0.409053 -1.24389954514171e-13
0.409054 1.44840027859793e-13
0.409055 -1.67422692933705e-13
0.409056 1.92312157700432e-13
0.409057 -2.19712482040916e-13
0.409058 2.4986548206944e-13
0.409059 -2.83061037914797e-13
0.40906 3.19650694338628e-13
0.409061 -3.60065843024789e-13
0.409062 4.04842388738585e-13
0.409063 -4.54654764120357e-13
0.409064 5.10178971710455e-13
0.409065 -5.72327703043432e-13
0.409066 6.4254429075166e-13
0.409067 -7.22778417766132e-13
0.409068 8.15721667656405e-13
0.409069 -9.2518710816861e-13
0.40907 1.05674736406337e-12
0.409071 -1.21886288381052e-12
0.409072 1.42500431222968e-12
0.409073 -1.6979667691838e-12
0.409074 2.07956612763166e-12
0.409075 -2.65560628025142e-12
0.409076 3.63416406506883e-12
0.409077 -5.68345333450881e-12
0.409078 1.2775157703693e-11
0.409079 5.54814380075244e-11
0.40908 -8.76345920302786e-12
0.409081 4.78502175461518e-12
0.409082 -3.31692857256262e-12
0.409083 2.56946737004762e-12
0.409084 -2.13319825449426e-12
0.409085 1.86386240407862e-12
0.409086 -1.69799707787947e-12
0.409087 1.60366094381918e-12
0.409088 -1.56335118379486e-12
0.409089 1.56700389278587e-12
0.40909 -1.60878003514081e-12
0.409091 1.68547825292628e-12
0.409092 -1.79573456701683e-12
0.409093 1.93965875428712e-12
0.409094 -2.11877115228522e-12
0.409095 2.33622844321851e-12
0.409096 -2.59745297248213e-12
0.409097 2.91150701019584e-12
0.409098 -3.29412263276593e-12
0.409099 3.77504275436855e-12
0.4091 -4.41888308302815e-12
0.409101 5.4014741070893e-12
0.409102 -7.45215307500965e-12
0.409103 2.29071896849455e-11
0.409104 1.66223582458308e-12
0.409105 2.45471504212808e-12
0.409106 -4.04052040477691e-12
0.409107 5.19151128030952e-12
0.409108 -6.25590035889646e-12
0.409109 7.36001739726634e-12
0.40911 -8.58203895233258e-12
0.409111 9.99725791693145e-12
0.409112 -1.17008252763408e-11
0.409113 1.38336804080645e-11
0.409114 -1.66280241649522e-11
0.409115 2.05062808831845e-11
0.409116 -2.63351531163882e-11
0.409117 3.62269795158989e-11
0.409118 -5.70443512744864e-11
0.409119 1.30959061099227e-10
0.40912 4.67442804216322e-10
0.409121 -8.34593301748883e-11
0.409122 4.56520195620734e-11
0.409123 -3.12417023970485e-11
0.409124 2.35998260859577e-11
0.409125 -1.88410592242814e-11
0.409126 1.55790261987571e-11
0.409127 -1.31957859491242e-11
0.409128 1.13744727965499e-11
0.409129 -9.93607904072043e-12
0.40913 8.77207082308856e-12
0.409131 -7.81305598503365e-12
0.409132 7.01286122648148e-12
0.409133 -6.33987125330926e-12
0.409134 5.77207197867416e-12
0.409135 -5.29411922781352e-12
0.409136 4.89559739076619e-12
0.409137 -4.57004623390064e-12
0.409138 4.31456459135162e-12
0.409139 -4.12996375427906e-12
0.40914 4.02162138078775e-12
0.409141 -4.00148539720045e-12
0.409142 4.09233906781892e-12
0.409143 -4.33717862178734e-12
0.409144 4.82171847222311e-12
0.409145 -5.73859410588031e-12
0.409146 7.61785359345077e-12
0.409147 -1.2610436133089e-11
0.409148 5.05338576663153e-11
0.409149 2.21511091971709e-11
0.40915 -8.76975921271145e-12
0.409151 5.40210626838269e-12
0.409152 -3.88558001140325e-12
0.409153 3.02734984914323e-12
0.409154 -2.47433469948263e-12
0.409155 2.08515418664071e-12
0.409156 -1.79238948532381e-12
0.409157 1.55999459703012e-12
0.409158 -1.36709140320747e-12
0.409159 1.20086482196394e-12
0.40916 -1.05701457620473e-12
0.409161 9.33622861712015e-13
0.409162 -8.26434291772263e-13
0.409163 7.32362968074822e-13
0.409164 -6.49118414678673e-13
0.409165 5.74965967873177e-13
0.409166 -5.08568413419704e-13
0.409167 4.48878442625862e-13
0.409168 -3.9506386426002e-13
0.409169 3.46454494927942e-13
0.40917 -3.02503737015365e-13
0.409171 2.62760318573441e-13
0.409172 -2.26847198039382e-13
0.409173 1.94445607906712e-13
0.409174 -1.65282842349941e-13
0.409175 1.39122811898016e-13
0.409176 -1.15758670401532e-13
0.409177 9.50070131391335e-14
0.409178 -7.67032797883186e-14
0.409179 6.06980912818359e-14
0.40918 -4.68543177764315e-14
0.409181 3.50447243652248e-14
0.409182 -2.51500773509043e-14
0.409183 1.70576206766541e-14
0.409184 -1.06598521224248e-14
0.409185 5.85354396255373e-15
0.409186 -2.53896425447261e-15
0.409187 6.19263723295511e-16
0.409188 0
0.409189 0
0.40919 0
0.409191 0
0.409192 0
0.409193 0
0.409194 0
0.409195 0
0.409196 0
0.409197 0
0.409198 0
0.409199 0
0.4092 0
0.409201 0
0.409202 0
0.409203 0
0.409204 0
0.409205 0
0.409206 0
0.409207 0
0.409208 0
0.409209 0
0.40921 0
0.409211 0
0.409212 0
0.409213 0
0.409214 0
0.409215 0
0.409216 0
0.409217 0
0.409218 0
0.409219 0
0.40922 0
0.409221 0
0.409222 0
0.409223 0
0.409224 0
0.409225 0
0.409226 0
0.409227 0
0.409228 0
0.409229 0
0.40923 0
0.409231 0
0.409232 0
0.409233 0
0.409234 0
0.409235 0
0.409236 0
0.409237 0
0.409238 0
0.409239 0
0.40924 0
0.409241 0
0.409242 0
0.409243 0
0.409244 0
0.409245 0
0.409246 0
0.409247 0
0.409248 0
0.409249 0
0.40925 0
0.409251 0
0.409252 0
0.409253 0
0.409254 0
0.409255 0
0.409256 0
0.409257 0
0.409258 0
0.409259 0
0.40926 0
0.409261 0
0.409262 0
0.409263 0
0.409264 0
0.409265 0
0.409266 0
0.409267 0
0.409268 0
0.409269 0
0.40927 0
0.409271 0
0.409272 0
0.409273 0
0.409274 0
0.409275 0
0.409276 0
0.409277 0
0.409278 0
0.409279 0
0.40928 0
0.409281 0
0.409282 0
0.409283 0
0.409284 0
0.409285 0
0.409286 0
0.409287 0
0.409288 0
0.409289 0
0.40929 0
0.409291 0
0.409292 0
0.409293 0
0.409294 0
0.409295 0
0.409296 0
0.409297 0
0.409298 0
0.409299 0
0.4093 0
0.409301 0
0.409302 0
0.409303 0
0.409304 0
0.409305 0
0.409306 0
0.409307 0
0.409308 0
0.409309 0
0.40931 0
0.409311 0
0.409312 0
0.409313 0
0.409314 0
0.409315 0
0.409316 0
0.409317 0
0.409318 0
0.409319 0
0.40932 0
0.409321 0
0.409322 0
0.409323 0
0.409324 0
0.409325 0
0.409326 0
0.409327 0
0.409328 0
0.409329 0
0.40933 0
0.409331 0
0.409332 0
0.409333 0
0.409334 0
0.409335 0
0.409336 0
0.409337 0
0.409338 0
0.409339 0
0.40934 0
0.409341 0
0.409342 0
0.409343 0
0.409344 0
0.409345 0
0.409346 0
0.409347 0
0.409348 0
0.409349 0
0.40935 0
0.409351 0
0.409352 0
0.409353 0
0.409354 0
0.409355 0
0.409356 0
0.409357 0
0.409358 0
0.409359 0
0.40936 0
0.409361 0
0.409362 0
0.409363 0
0.409364 0
0.409365 0
0.409366 0
0.409367 0
0.409368 0
0.409369 0
0.40937 0
0.409371 0
0.409372 0
0.409373 0
0.409374 0
0.409375 0
0.409376 0
0.409377 0
0.409378 0
0.409379 0
0.40938 0
0.409381 0
0.409382 0
0.409383 0
0.409384 0
0.409385 0
0.409386 0
0.409387 0
0.409388 0
0.409389 0
0.40939 0
0.409391 0
0.409392 0
0.409393 0
0.409394 0
0.409395 0
0.409396 0
0.409397 0
0.409398 0
0.409399 0
0.4094 0
0.409401 0
0.409402 0
0.409403 0
0.409404 0
0.409405 0
0.409406 0
0.409407 0
0.409408 0
0.409409 0
0.40941 -2.38388730749826e-16
0.409411 9.76558033135761e-16
0.409412 -2.24943685503436e-15
0.409413 4.09260784533543e-15
0.409414 -6.54244923195069e-15
0.409415 9.33412831397246e-15
0.409416 -1.21743933087727e-14
0.409417 1.50582418610244e-14
0.409418 -1.7981584393209e-14
0.409419 2.09415141061494e-14
0.40942 -2.39366305266952e-14
0.409421 2.69674309421972e-14
0.409422 -3.00367887102049e-14
0.409423 3.31505437808289e-14
0.409424 -3.63182395233482e-14
0.409425 3.9554052143949e-14
0.409426 -4.28779761592173e-14
0.409427 4.63173538757825e-14
0.409428 -4.99088721796598e-14
0.409429 5.37012016963181e-14
0.40943 -5.77585303034186e-14
0.409431 6.21653591819929e-14
0.409432 -6.70331083010179e-14
0.409433 7.25093584974502e-14
0.409434 -7.87910064274644e-14
0.409435 8.61433457253399e-14
0.409436 -9.49283299128621e-14
0.409437 1.05647429503083e-13
0.409438 -1.19008369207965e-13
0.409439 1.36032259821375e-13
0.40944 -1.58231740376429e-13
0.409441 1.87919712244949e-13
0.409442 -2.28771505118121e-13
0.409443 2.86912054645081e-13
0.409444 -3.73182813515699e-13
0.409445 5.07681723912404e-13
0.409446 -7.34026415541589e-13
0.409447 1.16338035078275e-12
0.409448 -2.16100675706827e-12
0.409449 5.88250224156771e-12
0.40945 4.11455453866395e-11
0.409451 -7.65164421911461e-12
0.409452 6.25630117012034e-12
0.409453 -8.10319390948049e-12
0.409454 3.22392338496552e-11
0.409455 8.99890427945656e-12
0.409456 -3.3139132995093e-12
0.409457 1.82902669398456e-12
0.409458 -1.15833743614267e-12
0.409459 7.7512694350246e-13
0.40946 -5.2231401602627e-13
0.409461 3.37333283121434e-13
0.409462 -1.90558810170933e-13
0.409463 6.61733866195065e-14
0.409464 4.50948030040429e-14
0.409465 -1.49142546201138e-13
0.409466 2.49796957650892e-13
0.409467 -3.49847224538524e-13
0.409468 4.51769775972763e-13
0.409469 -5.57818686845186e-13
0.40947 6.70264182801381e-13
0.409471 -7.91611138629187e-13
0.409472 9.24841215795405e-13
0.409473 -1.07372642159373e-12
0.409474 1.24328264289586e-12
0.409475 -1.44047932429416e-12
0.409476 1.67542319381239e-12
0.409477 -1.96345854393959e-12
0.409478 2.32915819594339e-12
0.409479 -2.81456298581082e-12
0.40948 3.49810581300214e-12
0.409481 -4.54486522819003e-12
0.409482 6.37175473650038e-12
0.409483 -1.04234022234647e-11
0.409484 2.74316722775107e-11
0.409485 4.60597268929867e-11
0.409486 -1.26131394906117e-11
0.409487 7.34388701097397e-12
0.409488 -5.19519609921413e-12
0.409489 4.02966464402924e-12
0.40949 -3.30160423345437e-12
0.409491 2.80802899009944e-12
0.409492 -2.45600011804625e-12
0.409493 2.19785509134347e-12
0.409494 -2.0070875819319e-12
0.409495 1.86823250714057e-12
0.409496 -1.77276710839302e-12
0.409497 1.71749339158505e-12
0.409498 -1.70389545218064e-12
0.409499 1.73935385182724e-12
0.4095 -1.841017511502e-12
0.409501 2.04622148826152e-12
0.409502 -2.44378288775494e-12
0.409503 3.2955018201175e-12
0.409504 -5.82345668578419e-12
0.409505 6.37932984791166e-11
0.409506 6.27760431575849e-12
0.409507 -2.86383511381592e-12
0.409508 1.82870977588341e-12
0.409509 -1.3417635489354e-12
0.40951 1.06620169770001e-12
0.409511 -8.93692670938868e-13
0.409512 7.78877188063827e-13
0.409513 -6.9952425203724e-13
0.409514 6.43544348435275e-13
0.409515 -6.03875596428475e-13
0.409516 5.76187933569832e-13
0.409517 -5.57747277761103e-13
0.409518 5.46808216992449e-13
0.409519 -5.42263750753037e-13
0.40952 5.43418355985789e-13
0.409521 -5.49798599354377e-13
0.409522 5.60907069340415e-13
0.409523 -5.75734128382236e-13
0.409524 5.91522286900183e-13
0.409525 -6.00788681839422e-13
0.409526 5.78129914850365e-13
0.409527 -4.26057400415513e-13
0.409528 -3.62833307977234e-13
0.409529 8.31104109447333e-12
0.40953 4.37687929747224e-11
0.409531 2.06959882270257e-11
0.409532 -5.33125303048481e-12
0.409533 2.78393471153667e-12
0.409534 -1.81709231987651e-12
0.409535 1.32353909466753e-12
0.409536 -1.02804673685981e-12
0.409537 8.32325391136211e-13
0.409538 -6.93226381685886e-13
0.409539 5.89057519679666e-13
0.40954 -5.07810748365522e-13
0.409541 4.42342725717692e-13
0.409542 -3.88160668027651e-13
0.409543 3.42311219114953e-13
0.409544 -3.02782427926636e-13
0.409545 2.68163021471297e-13
0.409546 -2.37662466835754e-13
0.409547 2.10738094257585e-13
0.409548 -1.86801851859967e-13
0.409549 1.65401406545124e-13
0.40955 -1.46183401192081e-13
0.409551 1.28867883195246e-13
0.409552 -1.13230143129555e-13
0.409553 9.90875806634711e-14
0.409554 -8.62900508773436e-14
0.409555 7.47126646503402e-14
0.409556 -6.42503485388014e-14
0.409557 5.48136855666421e-14
0.409558 -4.63257017206503e-14
0.409559 3.87193598028618e-14
0.40956 -3.19355887949844e-14
0.409561 2.5921723234192e-14
0.409562 -2.06302598421822e-14
0.409563 1.60178620777485e-14
0.409564 -1.20445602454866e-14
0.409565 8.67310720939378e-15
0.409566 -5.86845894178867e-15
0.409567 3.59735599283668e-15
0.409568 -1.82798712961392e-15
0.409569 5.29720316112638e-16
0.40957 0
0.409571 0
0.409572 0
0.409573 0
0.409574 0
0.409575 0
0.409576 0
0.409577 0
0.409578 0
0.409579 0
0.40958 0
0.409581 0
0.409582 0
0.409583 0
0.409584 0
0.409585 0
0.409586 0
0.409587 0
0.409588 0
0.409589 0
0.40959 0
0.409591 0
0.409592 0
0.409593 0
0.409594 0
0.409595 0
0.409596 0
0.409597 0
0.409598 0
0.409599 0
0.4096 0
0.409601 0
0.409602 0
0.409603 0
0.409604 0
0.409605 0
0.409606 0
0.409607 0
0.409608 0
0.409609 0
0.40961 0
0.409611 0
0.409612 0
0.409613 0
0.409614 0
0.409615 0
0.409616 0
0.409617 0
0.409618 0
0.409619 0
0.40962 0
0.409621 0
0.409622 0
0.409623 0
0.409624 0
0.409625 0
0.409626 0
0.409627 0
0.409628 0
0.409629 0
0.40963 0
0.409631 0
0.409632 0
0.409633 0
0.409634 0
0.409635 0
0.409636 0
0.409637 0
0.409638 0
0.409639 0
0.40964 0
0.409641 0
0.409642 -6.02235610068656e-16
0.409643 2.46760497003292e-15
0.409644 -5.68530014964036e-15
0.409645 1.03463531816321e-14
0.409646 -1.65440233825419e-14
0.409647 2.43743029628025e-14
0.409648 -3.3936564478447e-14
0.409649 4.53343791483696e-14
0.40965 -5.86765421058655e-14
0.409651 7.40783497888331e-14
0.409652 -9.16631866104544e-14
0.409653 1.115644937765e-13
0.409654 -1.3392821400568e-13
0.409655 1.58915833917107e-13
0.409656 -1.86708183766901e-13
0.409657 2.17510206091152e-13
0.409658 -2.51556976585814e-13
0.409659 2.89121361070727e-13
0.40966 -3.3052383501552e-13
0.409661 3.76145197393886e-13
0.409662 -4.26443210713564e-13
0.409663 4.81974645181738e-13
0.409664 -5.43424880556956e-13
0.409665 6.11648263387326e-13
0.409666 -6.8772406781978e-13
0.409667 7.73035583148975e-13
0.409668 -8.69384309644315e-13
0.409669 9.79158912656885e-13
0.40967 -1.10559225494905e-12
0.409671 1.25316521429764e-12
0.409672 -1.42826543155523e-12
0.409673 1.64031091883111e-12
0.409674 -1.90377238339541e-12
0.409675 2.242062100253e-12
0.409676 -2.69566492489254e-12
0.409677 3.34111031351099e-12
0.409678 -4.34246734599168e-12
0.409679 6.1264271357793e-12
0.40968 -1.02577137330985e-11
0.409681 3.08194223523113e-11
0.409682 3.07706975601904e-11
0.409683 -1.02090903292753e-11
0.409684 6.07800612420804e-12
0.409685 -4.29434896367356e-12
0.409686 3.29339365134269e-12
0.409687 -2.6484475536813e-12
0.409688 2.19543970358072e-12
0.409689 -1.85783839898087e-12
0.40969 1.59515618999774e-12
0.409691 -1.38397787036221e-12
0.409692 1.209829477835e-12
0.409693 -1.06328943623317e-12
0.409694 9.37966247491186e-13
0.409695 -8.29374900732014e-13
0.409696 7.3427814266045e-13
0.409697 -6.50282679527219e-13
0.409698 5.75582165383914e-13
0.409699 -5.08788269477749e-13
0.4097 4.48816502738921e-13
0.409701 -3.94807153250574e-13
0.409702 3.46069349051417e-13
0.409703 -3.02040724988368e-13
0.409704 2.62257845318256e-13
0.409705 -2.2633418424117e-13
0.409706 1.93943510695883e-13
0.409707 -1.64807199338801e-13
0.409708 1.38684435740701e-13
0.409709 -1.15364583917175e-13
0.40971 9.46611895990587e-14
0.409711 -7.64072352817164e-14
0.409712 6.04513636113771e-14
0.409713 -4.6654857443313e-14
0.409714 3.48892167855887e-14
0.409715 -2.50342107643772e-14
0.409716 1.69763107592574e-14
0.409717 -1.06074317524306e-14
0.409718 5.82392466581748e-15
0.409719 -2.52577440351809e-15
0.40972 6.15967459257204e-16
0.409721 0
0.409722 0
0.409723 0
0.409724 0
0.409725 0
0.409726 0
0.409727 0
0.409728 0
0.409729 0
0.40973 0
0.409731 0
0.409732 0
0.409733 0
0.409734 0
0.409735 0
0.409736 0
0.409737 0
0.409738 0
0.409739 0
0.40974 0
0.409741 0
0.409742 0
0.409743 0
0.409744 0
0.409745 0
0.409746 0
0.409747 0
0.409748 0
0.409749 0
0.40975 0
0.409751 0
0.409752 0
0.409753 0
0.409754 0
0.409755 0
0.409756 0
0.409757 0
0.409758 0
0.409759 0
0.40976 0
0.409761 0
0.409762 0
0.409763 0
0.409764 0
0.409765 0
0.409766 0
0.409767 0
0.409768 0
0.409769 0
0.40977 0
0.409771 0
0.409772 0
0.409773 0
0.409774 0
0.409775 0
0.409776 0
0.409777 0
0.409778 0
0.409779 0
0.40978 0
0.409781 0
0.409782 0
0.409783 0
0.409784 0
0.409785 0
0.409786 0
0.409787 0
0.409788 0
0.409789 0
0.40979 0
0.409791 0
0.409792 0
0.409793 0
0.409794 0
0.409795 0
0.409796 0
0.409797 0
0.409798 0
0.409799 0
0.4098 0
0.409801 0
0.409802 0
0.409803 0
0.409804 0
0.409805 0
0.409806 0
0.409807 0
0.409808 0
0.409809 0
0.40981 0
0.409811 0
0.409812 0
0.409813 0
0.409814 0
0.409815 -5.85653657992572e-16
0.409816 2.39936900419378e-15
0.409817 -5.52737543961191e-15
0.409818 1.00575910535239e-14
0.409819 -1.60799838006686e-14
0.40982 2.36870446474207e-14
0.409821 -3.29743948220764e-14
0.409822 4.40415544054414e-14
0.409823 -5.69929060572777e-14
0.409824 7.19388961691296e-14
0.409825 -8.89975268185963e-14
0.409826 1.08296206478983e-13
0.409827 -1.29974046775478e-13
0.409828 1.54184718459614e-13
0.409829 -1.81100014746876e-13
0.40983 2.10914317913105e-13
0.409831 -2.43850230969706e-13
0.409832 2.80165728348272e-13
0.409833 -3.20163309898054e-13
0.409834 3.64201829632738e-13
0.409835 -4.12711943389119e-13
0.409836 4.66216523685946e-13
0.409837 -5.25357999890931e-13
0.409838 5.90935520589507e-13
0.409839 -6.6395631251554e-13
0.40984 7.4570799334312e-13
0.409841 -8.37862545640993e-13
0.409842 9.42629411600599e-13
0.409843 -1.06298712071973e-12
0.409844 1.20304488178252e-12
0.409845 -1.36862804895105e-12
0.409846 1.56826786352105e-12
0.409847 -1.81496364125928e-12
0.409848 2.12952609442424e-12
0.409849 -2.54744826137403e-12
0.40985 3.1345735612131e-12
0.409851 -4.02826761699882e-12
0.409852 5.57056416017739e-12
0.409853 -8.91524777769614e-12
0.409854 2.1953147808675e-11
0.409855 4.81857474174559e-11
0.409856 -1.13950120575878e-11
0.409857 6.41808798758322e-12
0.409858 -4.43228940389561e-12
0.409859 3.35711287729322e-12
0.40986 -2.67859898453528e-12
0.409861 2.20849216978511e-12
0.409862 -1.86154296476247e-12
0.409863 1.5935509301622e-12
0.409864 -1.37932467729523e-12
0.409865 1.20346448440325e-12
0.409866 -1.05603335988444e-12
0.409867 9.30337443972279e-13
0.409868 -8.21706663137582e-13
0.409869 7.26786457075556e-13
0.40987 -6.43106961555709e-13
0.409871 5.6801432223357e-13
0.409872 -4.99211362622237e-13
0.409873 4.35471316462469e-13
0.409874 -3.75796923913262e-13
0.409875 3.19361730889571e-13
0.409876 -2.65467606716993e-13
0.409877 2.13513318160397e-13
0.409878 -1.62970751298667e-13
0.409879 1.13366472278762e-13
0.40988 -6.42670204890373e-14
0.409881 1.52667820499626e-14
0.409882 3.40224140754919e-14
0.409883 -8.39806476958284e-14
0.409884 1.34988765159964e-13
0.409885 -1.87437247148182e-13
0.409886 2.41735584357583e-13
0.409887 -2.98322700063355e-13
0.409888 3.57679052201121e-13
0.409889 -4.20341207271184e-13
0.40989 4.8691992825597e-13
0.409891 -5.58123199318246e-13
0.409892 6.34786187623083e-13
0.409893 -7.1791102651116e-13
0.409894 8.08720677596876e-13
0.409895 -9.0930802459369e-13
0.409896 1.02210681862894e-12
0.409897 -1.14949900142594e-12
0.409898 1.29464286374904e-12
0.409899 -1.46181289327402e-12
0.4099 1.65693370178973e-12
0.409901 -1.88845102117798e-12
0.409902 2.16881733694484e-12
0.409903 -2.5171658027169e-12
0.409904 2.96445210338589e-12
0.409905 -3.56420527144163e-12
0.409906 4.41761247175726e-12
0.409907 -5.74160566572038e-12
0.409908 8.10035538571918e-12
0.409909 -1.35627380921263e-11
0.40991 4.07494071672402e-11
0.409911 4.06849832993761e-11
0.409912 -1.34984482797605e-11
0.409913 8.03633317617186e-12
0.409914 -5.67798359224684e-12
0.409915 4.35452155223482e-12
0.409916 -3.5017745138869e-12
0.409917 2.90280802052821e-12
0.409918 -2.45643193780779e-12
0.409919 2.1091138029291e-12
0.40992 -1.82989405528588e-12
0.409921 1.5996352375349e-12
0.409922 -1.4058801517557e-12
0.409923 1.24017796606367e-12
0.409924 -1.09659860388926e-12
0.409925 9.70861772398906e-13
0.409926 -8.59803061165136e-13
0.409927 7.61034121513047e-13
0.409928 -6.72719304010882e-13
0.409929 5.93424698374124e-13
0.40993 -5.22013594428713e-13
0.409931 4.57572522008684e-13
0.409932 -3.99357922512016e-13
0.409933 3.46757041696312e-13
0.409934 -2.99258815563651e-13
0.409935 2.56431901754896e-13
0.409936 -2.17907902139692e-13
0.409937 1.833684121381e-13
0.409938 -1.52534929077528e-13
0.409939 1.25160923323343e-13
0.40994 -1.01025564510111e-13
0.409941 7.99287281070712e-14
0.409942 -6.16870024542991e-14
0.409943 4.61304850003277e-14
0.409944 -3.31002066127826e-14
0.409945 2.24460598715504e-14
0.409946 -1.40251348820654e-14
0.409947 7.70038694449869e-15
0.409948 -3.33957620636043e-15
0.409949 8.14431513741845e-16
0.40995 -9.62056161348282e-17
0.409951 3.94078358469256e-16
0.409952 -9.07667043485991e-16
0.409953 1.65127498826103e-15
0.409954 -2.63951585598253e-15
0.409955 3.88738721122899e-15
0.409956 -5.41036525079125e-15
0.409957 7.22452496537101e-15
0.409958 -9.34669100097683e-15
0.409959 1.17946257990086e-14
0.40996 -1.45872633002e-14
0.409961 1.77449987368845e-14
0.409962 -2.12900480016649e-14
0.409963 2.52468940373119e-14
0.409964 -2.96428430259257e-14
0.409965 3.4508720416707e-14
0.409966 -3.98797468267497e-14
0.409967 4.57966477692513e-14
0.409968 -5.23070707969442e-14
0.409969 5.94674117226101e-14
0.40997 -6.73451923246526e-14
0.409971 7.60221920504747e-14
0.409972 -8.55986264794748e-14
0.409973 9.61988034845642e-14
0.409974 -1.07978904185154e-13
0.409975 1.21137882074636e-13
0.409976 -1.359330434177e-13
0.409977 1.52702837675425e-13
0.409978 -1.71901079666159e-13
0.409979 1.94149909598834e-13
0.40998 -2.20324671490652e-13
0.409981 2.51695672063729e-13
0.409982 -2.90176901450907e-13
0.409983 3.38789444800624e-13
0.409984 -4.02785570746265e-13
0.409985 4.91533108478422e-13
0.409986 -6.23498768490713e-13
0.409987 8.42165433425769e-13
0.409988 -1.28017512162332e-12
0.409989 2.62858428300931e-12
0.40999 7.96567570935061e-11
0.409991 -2.34177171679859e-12
0.409992 1.17867305879079e-12
0.409993 -7.72326424102592e-13
0.409994 5.61679405905992e-13
0.409995 -4.30175233508348e-13
0.409996 3.3838757721617e-13
0.409997 -2.69191608029712e-13
0.409998 2.13952524317536e-13
0.409999 -1.67829597940931e-13
0.41 1.27882383377818e-13
0.410001 -9.22035643391295e-14
0.410002 5.94815435879827e-14
0.410003 -2.87616046865018e-14
0.410004 -6.9415743598561e-16
0.410005 2.94952529948444e-14
0.410006 -5.81837155683447e-14
0.410007 8.72811137367411e-14
0.410008 -1.17330389481543e-13
0.410009 1.48939404264557e-13
0.41001 -1.82833246351136e-13
0.410011 2.19924533143577e-13
0.410012 -2.61416018626329e-13
0.410013 3.08960135252319e-13
0.410014 -3.64921127347933e-13
0.410015 4.32830247795248e-13
0.410016 -5.18226624707761e-13
0.410017 6.30330247373195e-13
0.410018 -7.85698351796449e-13
0.410019 1.01728075139714e-12
0.41002 -1.40119512919666e-12
0.410021 2.16119524392964e-12
0.410022 -4.35995436377003e-12
0.410023 7.82293239798105e-11
0.410024 5.52417170928939e-12
0.410025 -2.82321641211603e-12
0.410026 1.9946418876561e-12
0.410027 -1.61839831701042e-12
0.410028 1.43149059410042e-12
0.410029 -1.35585586027996e-12
0.41003 1.37251862820317e-12
0.410031 -1.50290218206719e-12
0.410032 1.8455873727542e-12
0.410033 -2.83445906603545e-12
0.410034 1.05601618019742e-11
0.410035 4.31665788048687e-12
0.410036 -1.60049492249798e-12
0.410037 9.29580961021002e-13
0.410038 -6.36371258281788e-13
0.410039 4.7760610663201e-13
0.41004 -3.81508536302651e-13
0.410041 3.1946565859495e-13
0.410042 -2.77907400418945e-13
0.410043 2.49623639064524e-13
0.410044 -2.3093113154029e-13
0.410045 2.19815325899559e-13
0.410046 -2.14749451061187e-13
0.410047 2.14772238199658e-13
0.410048 -2.19287535881167e-13
0.410049 2.27949679219114e-13
0.41005 -2.4059727919546e-13
0.410051 2.57216559215488e-13
0.410052 -2.77924692571528e-13
0.410053 3.02968860331134e-13
0.410054 -3.32740331078103e-13
0.410055 3.67806135666945e-13
0.410056 -4.08965060249443e-13
0.410057 4.57341375038049e-13
0.410058 -5.14542142947e-13
0.410059 5.82929226637833e-13
0.41006 -6.66112767836467e-13
0.410061 7.69906490313003e-13
0.410062 -9.04340880797363e-13
0.410063 1.08841228213341e-12
0.410064 -1.36337050419354e-12
0.410065 1.83827286210281e-12
0.410066 -2.93078729240808e-12
0.410067 9.17514345727183e-12
0.410068 5.41943195737584e-12
0.410069 -1.61370817943433e-12
0.41007 6.8318700369745e-13
0.410071 -2.18364007649793e-13
0.410072 -9.36568330085567e-14
0.410073 3.44425144669113e-13
0.410074 -5.73078793508006e-13
0.410075 8.02296319921934e-13
0.410076 -1.05037065442207e-12
0.410077 1.33770840294402e-12
0.410078 -1.69327952913624e-12
0.410079 2.16598636437107e-12
0.41008 -2.85316716432141e-12
0.410081 3.9876123749457e-12
0.410082 -6.30549843096378e-12
0.410083 1.4040036786135e-11
0.410084 7.6584498350148e-11
0.410085 -1.0391669329408e-11
0.410086 5.58316086683057e-12
0.410087 -3.8041397431952e-12
0.410088 2.86935733560635e-12
0.410089 -2.28852158618273e-12
0.41009 1.88988267936177e-12
0.410091 -1.5976305638926e-12
0.410092 1.37313010982591e-12
0.410093 -1.19462991223602e-12
0.410094 1.04895670461222e-12
0.410095 -9.27676272695583e-13
0.410096 8.25149617820626e-13
0.410097 -7.37476561800579e-13
0.410098 6.6188859351302e-13
0.410099 -5.96384227314586e-13
0.4101 5.3950278685272e-13
0.410101 -4.90181485331707e-13
0.410102 4.47665601820094e-13
0.410103 -4.11455144052095e-13
0.410104 3.81279516752532e-13
0.410105 -3.5709739956401e-13
0.410106 3.39124171305781e-13
0.410107 -3.27895514621322e-13
0.410108 3.24251820819105e-13
0.410109 -3.29695290914201e-13
0.41011 3.46890000454419e-13
0.410111 -3.80208676285232e-13
0.410112 4.37067124785838e-13
0.410113 -5.30703878439332e-13
0.410114 6.86540301629537e-13
0.410115 -9.58716839761417e-13
0.410116 1.48179698880513e-12
0.410117 -2.6881655775642e-12
0.410118 6.97095539753783e-12
0.410119 1.07017488900596e-10
0.41012 -1.05494991438782e-11
0.410121 8.43504790970652e-12
0.410122 -1.08887952788981e-11
0.410123 3.80473667692117e-11
0.410124 1.56133057291932e-11
0.410125 -6.17342156103025e-12
0.410126 4.15671832187221e-12
0.410127 -3.99110777605365e-12
0.410128 1.33725429805207e-11
0.410129 1.48673115943783e-12
0.41013 -2.11065055771395e-13
0.410131 -5.81469399768083e-14
0.410132 1.41317447242634e-13
0.410133 -1.66717705697243e-13
0.410134 1.70170161187335e-13
0.410135 -1.64524351575129e-13
0.410136 1.55074056417022e-13
0.410137 -1.44186867261086e-13
0.410138 1.3297065508592e-13
0.410139 -1.21950820911584e-13
0.41014 1.11370310652213e-13
0.410141 -1.01331174190281e-13
0.410142 9.18645249986049e-14
0.410143 -8.29662691972472e-14
0.410144 7.4615733701922e-14
0.410145 -6.6785455508338e-14
0.410146 5.94462848956198e-14
0.410147 -5.25699608945192e-14
0.410148 4.61303113102129e-14
0.410149 -4.01037054786059e-14
0.41015 3.44691074585589e-14
0.410151 -2.92079239052761e-14
0.410152 2.43037554025968e-14
0.410153 -1.97421117829813e-14
0.410154 1.55101244768856e-14
0.410155 -1.15962732088797e-14
0.410156 7.99013537978815e-15
0.410157 -4.68216139908186e-15
0.410158 1.66347642619874e-15
0.410159 7.64098292228045e-16
0.41016 -2.94536164779973e-15
0.410161 5.61042080863342e-15
0.410162 -8.90475976532857e-15
0.410163 1.297490515945e-14
0.410164 -1.84002293047415e-14
0.410165 2.57181780088767e-14
0.410166 -3.50165434989352e-14
0.410167 4.63878650715431e-14
0.410168 -5.99304221999464e-14
0.410169 7.56662633739817e-14
0.41017 -9.36345257571465e-14
0.410171 1.13972284151098e-13
0.410172 -1.36829538956372e-13
0.410173 1.61481899382369e-13
0.410174 -1.87137933174002e-13
0.410175 2.13876234006237e-13
0.410176 -2.41803724836514e-13
0.410177 2.71062993341179e-13
0.410178 -3.01841693381106e-13
0.410179 3.34384738670028e-13
0.41018 -3.69010319899628e-13
0.410181 4.06131232283433e-13
0.410182 -4.46283693782029e-13
0.410183 4.90166910560432e-13
0.410184 -5.38698354855056e-13
0.410185 5.93092501268553e-13
0.410186 -6.5497542137625e-13
0.410187 7.26555673836972e-13
0.410188 -8.1088631321423e-13
0.410189 9.12279669409163e-13
0.41019 -1.0369890241083e-12
0.410191 1.19437985802602e-12
0.410192 -1.39905341164028e-12
0.410193 1.6749613030554e-12
0.410194 -2.064079898677e-12
0.410195 2.64684729862384e-12
0.410196 -3.59833644103696e-12
0.410197 5.38284867680978e-12
0.410198 -9.76141048949886e-12
0.410199 3.46734279439219e-11
0.4102 2.93950830224989e-11
0.410201 -1.16418801808617e-11
0.410202 7.91498244040916e-12
0.410203 -6.43431971638973e-12
0.410204 5.7650628946313e-12
0.410205 -5.5229053278328e-12
0.410206 5.58584447453327e-12
0.410207 -5.94346516316269e-12
0.410208 6.67915077331713e-12
0.410209 -8.03885907758467e-12
0.41021 1.07306742713429e-11
0.410211 -1.75700786500387e-11
0.410212 6.16614359432349e-11
0.410213 3.55419876901752e-11
0.410214 -1.31479035041132e-11
0.410215 7.86597589742682e-12
0.410216 -5.51682894040061e-12
0.410217 4.19269543071131e-12
0.410218 -3.3442327690984e-12
0.410219 2.75485056413678e-12
0.41022 -2.32165500097176e-12
0.410221 1.98974189652297e-12
0.410222 -1.72769588733824e-12
0.410223 1.51630335058807e-12
0.410224 -1.34280911642972e-12
0.410225 1.19861611575421e-12
0.410226 -1.07774856618049e-12
0.410227 9.75947017402142e-13
0.410228 -8.90111502025584e-13
0.410229 8.17945571202749e-13
0.41023 -7.57720695223342e-13
0.410231 7.0811483387213e-13
0.410232 -6.68097350578812e-13
0.410233 6.36842453714977e-13
0.410234 -6.13658607410317e-13
0.410235 5.97923483063175e-13
0.410236 -5.89013414035929e-13
0.410237 5.86212180989204e-13
0.410238 -5.8857357077305e-13
0.410239 5.94688412055249e-13
0.41024 -6.02846831448457e-13
0.410241 6.09499867922041e-13
0.410242 -6.06717095787552e-13
0.410243 5.77768268326583e-13
0.410244 -4.81681940280163e-13
0.410245 1.89966186734185e-13
0.410246 9.77408773825623e-13
0.410247 8.06358191316626e-11
0.410248 -4.37208336664317e-12
0.410249 3.50392459070976e-12
0.41025 -3.44851225621533e-12
0.410251 3.6758929289493e-12
0.410252 -4.11308688235231e-12
0.410253 4.79753095680386e-12
0.410254 -5.86920932668317e-12
0.410255 7.69122828758871e-12
0.410256 -1.1062295738634e-11
0.410257 6.31887034829635e-11
0.410258 2.12416111817792e-11
0.410259 -4.84367042606926e-12
0.41026 -1.1882899700235e-12
0.410261 1.1125476661571e-11
0.410262 6.80057568399997e-11
0.410263 -1.26121392347342e-11
0.410264 7.50967453957852e-12
0.410265 -5.44656655187002e-12
0.410266 4.28585745499299e-12
0.410267 -3.52493140168789e-12
0.410268 2.98033786149894e-12
0.410269 -2.56797442567093e-12
0.41027 2.2434187187046e-12
0.410271 -1.98082915776109e-12
0.410272 1.76408752156149e-12
0.410273 -1.5826000233741e-12
0.410274 1.42911724456003e-12
0.410275 -1.29851924633785e-12
0.410276 1.18709886118626e-12
0.410277 -1.09211812850704e-12
0.410278 1.01152142579431e-12
0.410279 -9.43740655815729e-13
0.41028 8.87553089249838e-13
0.410281 -8.41963356455385e-13
0.410282 8.06081409260984e-13
0.410283 -7.78955335383123e-13
0.410284 7.5927833410992e-13
0.410285 -7.44781105932472e-13
0.410286 7.30808599892069e-13
0.410287 -7.06657641859868e-13
0.410288 6.43910842911925e-13
0.410289 -4.5141048091334e-13
0.41029 -2.9290016617277e-13
0.410291 8.52982116935781e-12
0.410292 7.8965192044927e-12
0.410293 -7.06669585730438e-12
0.410294 1.18446746089196e-11
0.410295 6.32809419378349e-11
0.410296 9.37139120606413e-12
0.410297 6.28050623482763e-12
0.410298 -3.50392277990499e-12
0.410299 2.44134501884374e-12
0.4103 -1.86242484014384e-12
0.410301 1.49546130624869e-12
0.410302 -1.24159374264521e-12
0.410303 1.05575844845887e-12
0.410304 -9.14063931845586e-13
0.410305 8.02779982295665e-13
0.410306 -7.13474330201709e-13
0.410307 6.40703005045248e-13
0.410308 -5.80815094806505e-13
0.410309 5.31292028516088e-13
0.41031 -4.90363133500709e-13
0.410311 4.56773163972715e-13
0.410312 -4.29638233494883e-13
0.410313 4.08356180117916e-13
0.410314 -3.92552835764572e-13
0.410315 3.82054413468949e-13
0.410316 -3.77669248584364e-13
0.410317 3.80493527310741e-13
0.410318 -3.91131589654598e-13
0.410319 4.10530845998092e-13
0.41032 -4.40133877892704e-13
0.410321 4.82150597507224e-13
0.410322 -5.4006392423992e-13
0.410323 6.19629275388614e-13
0.410324 -7.31027793240247e-13
0.410325 8.94084793592815e-13
0.410326 -1.15321431872996e-12
0.410327 1.63275571775334e-12
0.410328 -2.86454945818431e-12
0.410329 1.51701077458453e-11
0.41033 3.9331109890062e-12
0.410331 -1.53347592340938e-12
0.410332 8.26702029691568e-13
0.410333 -4.63899386275024e-13
0.410334 2.25308991370501e-13
0.410335 -4.33165457273713e-14
0.410336 -1.09977129641509e-13
0.410337 2.48604871075143e-13
0.410338 -3.80646866006674e-13
0.410339 5.11503195476671e-13
0.41034 -6.45253980471169e-13
0.410341 7.8543997679129e-13
0.410342 -9.35566923872862e-13
0.410343 1.0995203575046e-12
0.410344 -1.28200627084291e-12
0.410345 1.48912596913837e-12
0.410346 -1.72923545997277e-12
0.410347 2.01435270231083e-12
0.410348 -2.3626367584069e-12
0.410349 2.803086047584e-12
0.41035 -3.38526928428075e-12
0.410351 4.20153581273325e-12
0.410352 -5.44604337078732e-12
0.410353 7.60895917012196e-12
0.410354 -1.23884064075851e-11
0.410355 3.23984255628481e-11
0.410356 5.39597072608528e-11
0.410357 -1.46243827846926e-11
0.410358 8.4051621681829e-12
0.410359 -5.85082468421606e-12
0.41036 4.44869692430822e-12
0.410361 -3.55616296058318e-12
0.410362 2.93384973029629e-12
0.410363 -2.47223785606395e-12
0.410364 2.11413620380068e-12
0.410365 -1.82677190347036e-12
0.410366 1.59002028331679e-12
0.410367 -1.39084252799314e-12
0.410368 1.22041961891633e-12
0.410369 -1.07257135802343e-12
0.41037 9.42711441011483e-13
0.410371 -8.27420266068834e-13
0.410372 7.24203912348448e-13
0.410373 -6.31129211969636e-13
0.410374 5.46663456569222e-13
0.410375 -4.69561346037242e-13
0.410376 3.98781828418056e-13
0.410377 -3.3342330770311e-13
0.410378 2.72668699750452e-13
0.410379 -2.15732783561885e-13
0.41038 1.61803211180239e-13
0.410381 -1.09962390619993e-13
0.410382 5.90672195715606e-14
0.410383 -7.53911427998375e-15
0.410384 -4.70457506350327e-14
0.410385 1.0885336818035e-13
0.410386 -1.86047249050474e-13
0.410387 2.97651801421766e-13
0.410388 -5.01749243034677e-13
0.410389 1.10586370581189e-12
0.41039 1.69634405341042e-11
0.410391 -9.97720006768609e-13
0.410392 5.12013559298467e-13
0.410393 -3.39668253098127e-13
0.410394 2.50961427561576e-13
0.410395 -1.9736848244307e-13
0.410396 1.61500075520654e-13
0.410397 -1.3538575833748e-13
0.410398 1.15416915919824e-13
0.410399 -9.95782784615827e-14
0.4104 8.66566386026788e-14
0.410401 -7.58784668022496e-14
0.410402 6.5804098390497e-14
0.410403 -5.50629139861719e-14
0.410404 4.32634671756823e-14
0.410405 -3.00798138165734e-14
0.410406 1.5229594661408e-14
0.410407 1.54056643715778e-15
0.410408 -2.04652875928409e-14
0.410409 4.17680064167468e-14
0.41041 -6.56669780967476e-14
0.410411 9.23803911037254e-14
0.410412 -1.22131087750736e-13
0.410413 1.55151261589729e-13
0.410414 -1.91687448137046e-13
0.410415 2.32006111876457e-13
0.410416 -2.76400153107637e-13
0.410417 3.25196711947382e-13
0.410418 -3.78766738230217e-13
0.410419 4.37536935753276e-13
0.41042 -5.02004895567807e-13
0.410421 5.72758535442479e-13
0.410422 -6.50501408462909e-13
0.410423 7.36086108909297e-13
0.410424 -8.30559012003298e-13
0.410425 9.35221142403222e-13
0.410426 -1.05171242725937e-12
0.410427 1.18213057269761e-12
0.410428 -1.32920242983621e-12
0.410429 1.49653709255524e-12
0.41043 -1.68905085280281e-12
0.410431 1.91352479671624e-12
0.410432 -2.1795466556919e-12
0.410433 2.50122064203981e-12
0.410434 -2.90015696472668e-12
0.410435 3.41119458605093e-12
0.410436 -4.09429726223376e-12
0.410437 5.06209593221289e-12
0.410438 -6.5538291502025e-12
0.410439 9.18247983495345e-12
0.41044 -1.51316698988013e-11
0.410441 4.21633160067886e-11
0.410442 5.41098219927996e-11
0.410443 -1.63625042803056e-11
0.410444 9.5744740042221e-12
0.410445 -6.71572490075555e-12
0.410446 5.13017403724328e-12
0.410447 -4.115823584071e-12
0.410448 3.40698182753374e-12
0.410449 -2.88091516826031e-12
0.41045 2.47312889199692e-12
0.410451 -2.14651026049144e-12
0.410452 1.87820981988755e-12
0.410453 -1.65340463450119e-12
0.410454 1.46207021794106e-12
0.410455 -1.29719388753307e-12
0.410456 1.15373073034603e-12
0.410457 -1.02796552117395e-12
0.410458 9.17107799866281e-13
0.410459 -8.19026611528957e-13
0.41046 7.32072009773958e-13
0.410461 -6.54952233389474e-13
0.410462 5.86647687406754e-13
0.410463 -5.26349970727481e-13
0.410464 4.73418481695388e-13
0.410465 -4.2734981990989e-13
0.410466 3.87756967150317e-13
0.410467 -3.54356473770655e-13
0.410468 3.26962859629383e-13
0.410469 -3.05490361826232e-13
0.41047 2.89963230438946e-13
0.410471 -2.80537269539446e-13
0.410472 2.77537721503771e-13
0.410473 -2.81522815158957e-13
0.410474 2.93390250865559e-13
0.410475 -3.14559824687851e-13
0.410476 3.47299431776941e-13
0.410477 -3.95340026781944e-13
0.410478 4.65122302684716e-13
0.410479 -5.69499390370721e-13
0.41048 7.33915517623439e-13
0.410481 -1.01663016304961e-12
0.410482 1.59329658104389e-12
0.410483 -3.33063812881526e-12
0.410484 6.54821570271743e-11
0.410485 6.28507258050503e-12
0.410486 8.13700939771059e-12
0.410487 -6.67168816484842e-14
0.410488 -1.84219751356561e-13
0.410489 1.73669864311551e-13
0.41049 -1.19201842774973e-13
0.410491 5.4836324543342e-14
0.410492 1.21939206980676e-14
0.410493 -8.05723739350099e-14
0.410494 1.50540730546764e-13
0.410495 -2.22773118914816e-13
0.410496 2.98061069619522e-13
0.410497 -3.77234931521785e-13
0.410498 4.61161993525195e-13
0.410499 -5.50772953568667e-13
0.4105 6.47102546893485e-13
0.410501 -7.51342117751337e-13
0.410502 8.64907225155311e-13
0.410503 -9.89527106928278e-13
0.410504 1.12736718288982e-12
0.410505 -1.28120242040307e-12
0.410506 1.45467058392635e-12
0.410507 -1.65265424526274e-12
0.410508 1.88187717471924e-12
0.410509 -2.15187198865961e-12
0.41051 2.47662186917656e-12
0.410511 -2.87749819833087e-12
0.410512 3.38887079065304e-12
0.410513 -4.069759070358e-12
0.410514 5.03065095006688e-12
0.410515 -6.50522801037451e-12
0.410516 9.08892185957063e-12
0.410517 -1.48878305519625e-11
0.410518 4.14891168553586e-11
0.410519 6.31236584762203e-11
0.41052 -1.69867338442318e-11
0.410521 9.78897891176052e-12
0.410522 -6.82506738673417e-12
0.410523 5.19607651637173e-12
0.410524 -4.15883177437119e-12
0.410525 3.43570015353694e-12
0.410526 -2.89942498639099e-12
0.410527 2.48358579557395e-12
0.410528 -2.15005520997849e-12
0.410529 1.87541258906822e-12
0.41053 -1.64448520311525e-12
0.410531 1.4470170782758e-12
0.410532 -1.27583016879666e-12
0.410533 1.12575180991094e-12
0.410534 -9.92959826977378e-13
0.410535 8.74566808499729e-13
0.410536 -7.68347105178998e-13
0.410537 6.72551981365203e-13
0.410538 -5.85780727863626e-13
0.410539 5.06887966799672e-13
0.41054 -4.34914436985674e-13
0.410541 3.6903252762144e-13
0.410542 -3.08499834139944e-13
0.410543 2.52614425376504e-13
0.410544 -2.00664049673448e-13
0.410545 1.51856786970475e-13
0.410546 -1.05208655221182e-13
0.410547 5.93326498712068e-14
0.410548 -1.19855489899394e-14
0.410549 -4.10607565210687e-14
0.41055 1.09430201093427e-13
0.410551 -2.2203305575331e-13
0.410552 5.28661056718799e-13
0.410553 1.72740232035574e-11
0.410554 -5.26548537359658e-13
0.410555 2.68275309364542e-13
0.410556 -1.76278646470066e-13
0.410557 1.28951043985108e-13
0.410558 -1.00894413136129e-13
0.410559 8.25056948050235e-14
0.41056 -6.91328580049098e-14
0.410561 5.89156520831971e-14
0.410562 -5.08169507635773e-14
0.410563 4.42131878382567e-14
0.410564 -3.87071763861102e-14
0.410565 3.4034126346345e-14
0.410566 -3.0010869272442e-14
0.410567 2.65067638352174e-14
0.410568 -2.34261982800989e-14
0.410569 2.06976322469792e-14
0.41057 -1.82664934347497e-14
0.410571 1.60904344148772e-14
0.410572 -1.4136082598265e-14
0.410573 1.23767622976153e-14
0.410574 -1.07908658569978e-14
0.410575 9.36066802015452e-15
0.410576 -8.07144914618037e-15
0.410577 6.91083758390305e-15
0.410578 -5.86831015685071e-15
0.410579 4.93480845517193e-15
0.41058 -4.102441137578e-15
0.410581 3.36425093926864e-15
0.410582 -2.71403094253715e-15
0.410583 2.14617877129946e-15
0.410584 -2.45763403947908e-15
0.410585 4.52345667593095e-15
0.410586 -8.45733928570917e-15
0.410587 1.43755473652136e-14
0.410588 -2.23973656642492e-14
0.410589 3.26457074851143e-14
0.41059 -4.52479154754751e-14
0.410591 6.03367898177188e-14
0.410592 -7.80518889773152e-14
0.410593 9.85204497433499e-14
0.410594 -1.21882275585659e-13
0.410595 1.48311852641221e-13
0.410596 -1.77999694534905e-13
0.410597 2.11156253641704e-13
0.410598 -2.48016801084111e-13
0.410599 2.88847543744044e-13
0.4106 -3.33953336852345e-13
0.410601 3.83687476864422e-13
0.410602 -4.38464237876524e-13
0.410603 4.98775071116055e-13
0.410604 -5.65209760538364e-13
0.410605 6.38484381013213e-13
0.410606 -7.19478740733472e-13
0.410607 8.0928727514701e-13
0.410608 -9.09289383106174e-13
0.410609 1.02124845936824e-12
0.41061 -1.14745428711597e-12
0.410611 1.29093270146744e-12
0.410612 -1.45576280401194e-12
0.410613 1.64757216368731e-12
0.410614 -1.874338613662e-12
0.410615 2.14774570447798e-12
0.410616 -2.48559602282894e-12
0.410617 2.91638987717616e-12
0.410618 -3.48873504840046e-12
0.410619 4.29280421926808e-12
0.41062 -5.51671986153713e-12
0.410621 7.62889779535388e-12
0.410622 -1.22094481206251e-11
0.410623 3.00648760346286e-11
0.410624 6.59904691284985e-11
0.410625 -1.56054898327199e-11
0.410626 8.78958322549892e-12
0.410627 -6.07002843688147e-12
0.410628 4.59755628802566e-12
0.410629 -3.6682809457963e-12
0.41063 3.0243837560922e-12
0.410631 -2.54911304777924e-12
0.410632 2.18193381851354e-12
0.410633 -1.88834393192914e-12
0.410634 1.6472508781527e-12
0.410635 -1.4450432670837e-12
0.410636 1.27255105945598e-12
0.410637 -1.12337563965843e-12
0.410638 9.92919795849282e-13
0.410639 -8.77797667093678e-13
0.41064 7.75461616613727e-13
0.410641 -6.83958326597314e-13
0.410642 6.01764721513704e-13
0.410643 -5.27674784236581e-13
0.410644 4.60719721677206e-13
0.410645 -4.00110516904341e-13
0.410646 3.45195828922134e-13
0.410647 -2.95430607841381e-13
0.410648 2.50352305039366e-13
0.410649 -2.09562526577116e-13
0.41065 1.727126070582e-13
0.410651 -1.39491989891539e-13
0.410652 1.09618558535051e-13
0.410653 -8.28302099333235e-14
0.410654 5.88770104058284e-14
0.410655 -3.75132164755335e-14
0.410656 1.84882364480735e-14
0.410657 -1.53515152222248e-15
0.410658 -1.36455179375862e-14
0.410659 2.7411036810788e-14
0.41066 -4.02190436160869e-14
0.410661 5.27054055963395e-14
0.410662 -6.58392162035923e-14
0.410663 8.12643973026411e-14
0.410664 -1.02946052718003e-13
0.410665 1.38908062650942e-13
0.410666 -2.1111029443798e-13
0.410667 4.33983364562973e-13
0.410668 1.31926081774609e-11
0.410669 -3.90203531266672e-13
0.41067 1.98312217092219e-13
0.410671 -1.31846233220233e-13
0.410672 9.79046509651684e-14
0.410673 -7.71729101326255e-14
0.410674 6.28689825241918e-14
0.410675 -5.19008951253564e-14
0.410676 4.28099707629718e-14
0.410677 -3.47663101358745e-14
0.410678 2.7255353396457e-14
0.410679 -1.99344904754029e-14
0.41068 1.24645695683141e-14
0.410681 -4.55753748086618e-15
0.410682 -3.94539150961964e-15
0.410683 1.31793574138005e-14
0.410684 -2.32649807491263e-14
0.410685 3.43147239554006e-14
0.410686 -4.64376762161372e-14
0.410687 5.97434831463538e-14
0.410688 -7.43458963154753e-14
0.410689 9.03662909007493e-14
0.41069 -1.07937444466145e-13
0.410691 1.27207863384871e-13
0.410692 -1.48346977696198e-13
0.410693 1.71551602040399e-13
0.410694 -1.9705419073659e-13
0.410695 2.25133621427008e-13
0.410696 -2.56129563543144e-13
0.410697 2.90461993306943e-13
0.410698 -3.28658224683824e-13
0.410699 3.71391147006711e-13
0.4107 -4.19534583230329e-13
0.410701 4.74245547909658e-13
0.410702 -5.37090161263694e-13
0.410703 6.10243130619513e-13
0.410704 -6.96816802461655e-13
0.410705 8.01430732193622e-13
0.410706 -9.31257037928724e-13
0.410707 1.09808399867314e-12
0.410708 -1.32298431350377e-12
0.410709 1.64711530739032e-12
0.41071 -2.16367071328809e-12
0.410711 3.14197613559137e-12
0.410712 -5.82852565892944e-12
0.410713 6.48973607669736e-11
0.410714 6.20642366135598e-12
0.410715 -2.55573346097233e-12
0.410716 1.24864524834769e-12
0.410717 -3.09174968133568e-13
0.410718 -1.15540014419828e-12
0.410719 7.71560259824038e-11
0.41072 3.33874156159176e-12
0.410721 -1.89499655581018e-12
0.410722 1.36763659112881e-12
0.410723 -1.07182401241749e-12
0.410724 8.72786479603678e-13
0.410725 -7.24868738008764e-13
0.410726 6.07916250738008e-13
0.410727 -5.1135322784549e-13
0.410728 4.29016592494642e-13
0.410729 -3.57001104205223e-13
0.41073 2.92654735518923e-13
0.410731 -2.34057537646854e-13
0.410732 1.79724559034017e-13
0.410733 -1.28418796744575e-13
0.410734 7.90177593134317e-14
0.410735 -3.04009794278416e-14
0.410736 -1.86658835541477e-14
0.410737 6.96761305365153e-14
0.410738 -1.24593910669905e-13
0.410739 1.86200313285732e-13
0.41074 -2.58710558301497e-13
0.410741 3.48969200133594e-13
0.410742 -4.68986854126799e-13
0.410743 6.41977794500614e-13
0.410744 -9.19158947357304e-13
0.410745 1.43881019006569e-12
0.410746 -2.73876895793576e-12
0.410747 1.07060675387698e-11
0.410748 8.47467155095659e-12
0.410749 -3.81745444700957e-12
0.41075 3.10322758143064e-12
0.410751 -3.74451283876509e-12
0.410752 7.83535029173056e-11
0.410753 1.49565025327879e-12
0.410754 -2.90726992686193e-13
0.410755 -7.26208871142609e-14
0.410756 2.54291704083635e-13
0.410757 -3.79363790694871e-13
0.410758 4.91022476426392e-13
0.410759 -6.13578824465054e-13
0.41076 7.71550487923425e-13
0.410761 -1.00619485480328e-12
0.410762 1.41770697410927e-12
0.410763 -2.36743352852322e-12
0.410764 7.0980634007379e-12
0.410765 7.08415009001719e-12
0.410766 -2.35537488031476e-12
0.410767 1.40961503908949e-12
0.410768 -1.00476588145325e-12
0.410769 7.80562879890748e-13
0.41077 -6.38753181115617e-13
0.410771 5.41563244978686e-13
0.410772 -4.71389033715709e-13
0.410773 4.18194414811789e-13
0.410774 -3.75814687392778e-13
0.410775 3.40863657463686e-13
0.410776 -3.11130189821879e-13
0.410777 2.85114064646843e-13
0.410778 -2.61769688844433e-13
0.410779 2.40358002986038e-13
0.41078 -2.20358638239271e-13
0.410781 2.01418043351302e-13
0.410782 -1.83321040458207e-13
0.410783 1.6597968530117e-13
0.410784 -1.4943740539198e-13
0.410785 1.33889791152205e-13
0.410786 -1.19727361583173e-13
0.410787 1.07611671317934e-13
0.410788 -9.87811955095108e-14
0.410789 9.42600813696559e-14
0.41079 -9.58675079812111e-14
0.410791 1.08093812471877e-13
0.410792 -1.39037053821662e-13
0.410793 2.04346496997709e-13
0.410794 -3.38242289605307e-13
0.410795 6.30472761646584e-13
0.410796 -1.40782432701971e-12
0.410797 5.47672981957905e-12
0.410798 8.27576979949924e-12
0.410799 -3.47869304931508e-12
0.4108 2.70098169097212e-12
0.410801 -2.48482720472825e-12
0.410802 2.47390950608787e-12
0.410803 -2.57873032580161e-12
0.410804 2.77327294508993e-12
0.410805 -3.05713655542009e-12
0.410806 3.44784467230634e-12
0.410807 -3.98497531427269e-12
0.410808 4.74788400701461e-12
0.410809 -5.90556101539729e-12
0.41081 7.87891873033613e-12
0.410811 -1.20721542333234e-11
0.410812 2.77391868980763e-11
0.410813 6.70270612295294e-11
0.410814 -1.36448006147758e-11
0.410815 6.95787422828013e-12
0.410816 -4.23569878727766e-12
0.410817 2.68215969221235e-12
0.410818 -1.61370352958828e-12
0.410819 7.75344203095451e-13
0.41082 -4.2941337368622e-14
0.410821 -6.61218068860256e-13
0.410822 1.40211455533206e-12
0.410823 -2.25653299883165e-12
0.410824 3.347206727381e-12
0.410825 -4.92094971718585e-12
0.410826 7.61342305359808e-12
0.410827 -1.38120237305488e-11
0.410828 4.77723969433985e-11
0.410829 3.85297276387224e-11
0.41083 -1.42104544935624e-11
0.410831 8.81818890599727e-12
0.410832 -6.41538614842321e-12
0.410833 5.04211011075627e-12
0.410834 -4.14784049284481e-12
0.410835 3.51754060261329e-12
0.410836 -3.04989262920859e-12
0.410837 2.69093917235989e-12
0.410838 -2.4094901784919e-12
0.410839 2.18630306000945e-12
0.41084 -2.00882694383565e-12
0.410841 1.86866188125111e-12
0.410842 -1.76007473327113e-12
0.410843 1.67913786957504e-12
0.410844 -1.62321515202124e-12
0.410845 1.59065440938272e-12
0.410846 -1.58061206279898e-12
0.410847 1.59297083424098e-12
0.410848 -1.62833186608098e-12
0.410849 1.688075549458e-12
0.41085 -1.77449363084226e-12
0.410851 1.8909962930141e-12
0.410852 -2.04237582575567e-12
0.410853 2.23426445732754e-12
0.410854 -2.47343095390803e-12
0.410855 2.7642855716873e-12
0.410856 -3.08368674410568e-12
0.410857 3.18802211155887e-12
0.410858 4.61554003916749e-12
0.410859 1.13616316325621e-11
0.41086 -1.58941146963517e-11
0.410861 4.65652964638976e-11
0.410862 3.89756270115453e-11
0.410863 -1.23059050419439e-11
0.410864 2.33852511575945e-11
0.410865 -6.44728072585652e-12
0.410866 4.6859394995326e-12
0.410867 -3.67813043892261e-12
0.410868 2.99619528086132e-12
0.410869 -2.49506140448489e-12
0.41087 2.10665107433621e-12
0.410871 -1.79326868659917e-12
0.410872 1.53233383687856e-12
0.410873 -1.30941048544639e-12
0.410874 1.11390884849978e-12
0.410875 -9.38045930957849e-13
0.410876 7.76714287348005e-13
0.410877 -6.26007146369929e-13
0.410878 4.82808634043243e-13
0.410879 -3.44514997702899e-13
0.41088 2.08830551153164e-13
0.410881 -7.36027859358581e-14
0.410882 -6.33294299035549e-14
0.410883 2.03972631596951e-13
0.410884 -3.50674967922824e-13
0.410885 5.06752629915153e-13
0.410886 -6.76622841003584e-13
0.410887 8.66550170942138e-13
0.410888 -1.0860015546411e-12
0.410889 1.35031296778643e-12
0.41089 -1.6866790492021e-12
0.410891 2.14815498208953e-12
0.410892 -2.85493381231605e-12
0.410893 4.15346327668065e-12
0.410894 -7.62356899956494e-12
0.410895 6.62217665603929e-11
0.410896 9.23415057525314e-12
0.410897 1.15272321740171e-11
0.410898 1.47603443175847e-12
0.410899 -8.26507291628759e-13
0.4109 3.24193257839566e-13
0.410901 8.33699923848893e-14
0.410902 -4.44606455401843e-13
0.410903 7.91365477837371e-13
0.410904 -1.14730718085437e-12
0.410905 1.5351528212896e-12
0.410906 -1.98212173085909e-12
0.410907 2.52723632312258e-12
0.410908 -3.23472113694699e-12
0.410909 4.224445773132e-12
0.41091 -5.75520014894294e-12
0.410911 8.51511904092289e-12
0.410912 -1.51514119622039e-11
0.410913 5.44458944809892e-11
0.410914 3.86306735948879e-11
0.410915 -1.49566418466821e-11
0.410916 9.63571461670528e-12
0.410917 -7.40609610077216e-12
0.410918 6.34713695104334e-12
0.410919 -6.01690571116134e-12
0.41092 6.54315331684405e-12
0.410921 -9.41388848349521e-12
0.410922 6.7844855272344e-11
0.410923 8.31500172625164e-12
0.410924 -3.65682439489026e-12
0.410925 2.57374975154132e-12
0.410926 -2.38985576275323e-12
0.410927 2.78663076615658e-12
0.410928 -4.24737807355456e-12
0.410929 1.36045266153065e-11
0.41093 8.69237311676593e-12
0.410931 -2.9938223093889e-12
0.410932 1.66000610036008e-12
0.410933 -1.03311697592752e-12
0.410934 6.41249594949491e-13
0.410935 -3.47342318121272e-13
0.410936 9.03536817081086e-14
0.410937 1.71483490160959e-13
0.410938 -4.88697770409566e-13
0.410939 9.79731951263727e-13
0.41094 -2.1821625878824e-12
0.410941 7.56810214419935e-11
0.410942 2.3481495044482e-12
0.410943 -9.74042598017422e-13
0.410944 4.6296524174116e-13
0.410945 -1.56944895049221e-13
0.410946 -7.20829448581599e-14
0.410947 2.67879920003082e-13
0.410948 -4.51251020963272e-13
0.410949 6.35649506568356e-13
0.41095 -8.32911281456607e-13
0.410951 1.05695916595297e-12
0.410952 -1.32827873518864e-12
0.410953 1.68257958766287e-12
0.410954 -2.19364762465397e-12
0.410955 3.04383463307633e-12
0.410956 -4.85623406257998e-12
0.410957 1.21806352267912e-11
0.410958 2.04226987874055e-11
0.410959 -5.06425007595567e-12
0.41096 2.64845100182416e-12
0.410961 -1.61636649088568e-12
0.410962 1.0097350577517e-12
0.410963 -5.83003088397292e-13
0.410964 2.42188750253464e-13
0.410965 5.96867513215678e-14
0.410966 -3.52507896166684e-13
0.410967 6.61197831259226e-13
0.410968 -1.01306748582026e-12
0.410969 1.44555291045428e-12
0.41097 -2.01934342031016e-12
0.410971 2.84640188584428e-12
0.410972 -4.16482116452139e-12
0.410973 6.59007137063247e-12
0.410974 -1.23332667508173e-11
0.410975 3.9475686635595e-11
0.410976 5.91917595883462e-11
0.410977 -2.14482388186774e-11
0.410978 1.55794633046186e-11
0.410979 -1.43025730560298e-11
0.41098 1.56113970410309e-11
0.410981 -2.139374828903e-11
0.410982 5.62276796694273e-11
0.410983 4.1851195221683e-11
0.410984 -1.18975382239182e-11
0.410985 5.04369958330754e-12
0.410986 2.11469592506478e-12
0.410987 9.50418326847741e-12
0.410988 -4.73451132481654e-12
0.410989 3.36981973748838e-12
0.41099 -2.63197356618441e-12
0.410991 2.15081871311966e-12
0.410992 -1.80679722372657e-12
0.410993 1.54628001715668e-12
0.410994 -1.34071441244168e-12
0.410995 1.17323058418343e-12
0.410996 -1.03314008250654e-12
0.410997 9.13321453377767e-13
0.410998 -8.0913254361122e-13
0.410999 7.17314405251667e-13
0.411 -6.35251743978197e-13
0.411001 5.60981408758672e-13
0.411002 -4.9300062307249e-13
0.411003 4.30137666701072e-13
0.411004 -3.71462041896128e-13
0.411005 3.16220249049827e-13
0.411006 -2.63788461179447e-13
0.411007 2.13636409346898e-13
0.411008 -1.65298587249819e-13
0.411009 1.18349934613948e-13
0.41101 -7.238371746062e-14
0.411011 2.62038079211841e-14
0.411012 2.14905602034303e-14
0.411013 -7.13116404746611e-14
0.411014 1.23969968683285e-13
0.411015 -1.80804273467876e-13
0.411016 2.42517491164967e-13
0.411017 -3.09822720649676e-13
0.411018 3.84982030924606e-13
0.411019 -4.7122514141293e-13
0.41102 5.73474191244634e-13
0.411021 1.11803867470893e-11
0.411022 8.64910612823722e-13
0.411023 -1.09960249437824e-12
0.411024 1.47816772461594e-12
0.411025 -2.24403524935399e-12
0.411026 4.99936707837794e-12
0.411027 1.13574874699901e-11
0.411028 -2.06581024612676e-12
0.411029 8.52780660084749e-13
0.41103 -3.21629774558479e-13
0.411031 -1.16882328438142e-14
0.411032 2.65386167961814e-13
0.411033 -4.83215058034744e-13
0.411034 6.85799988088818e-13
0.411035 -8.84855313364664e-13
0.411036 1.08830381633775e-12
0.411037 -1.30253464511985e-12
0.411038 1.5336379166056e-12
0.411039 -1.78829603743893e-12
0.41104 2.0746692649946e-12
0.411041 -2.40354483014646e-12
0.411042 2.790109574221e-12
0.411043 -3.25700624973091e-12
0.411044 3.8400993219841e-12
0.411045 -4.60059039878139e-12
0.411046 5.65264514990945e-12
0.411047 -7.23926947745931e-12
0.411048 9.99541985520888e-12
0.411049 -1.63227801861243e-11
0.41105 5.20272319182786e-11
0.411051 3.03504606243011e-11
0.411052 -7.64889673348183e-12
0.411053 -6.08911008537003e-13
0.411054 2.0501502800536e-11
0.411055 2.70733951320307e-11
0.411056 -1.12677088516344e-11
0.411057 7.53660527261978e-12
0.411058 -5.72445096642336e-12
0.411059 4.6059834816197e-12
0.41106 -3.82693344799501e-12
0.411061 3.24322159309483e-12
0.411062 -2.78394950632322e-12
0.411063 2.40968123275956e-12
0.411064 -2.09651980507831e-12
0.411065 1.82903421036393e-12
0.411066 -1.59675349262814e-12
0.411067 1.3921508431052e-12
0.411068 -1.20969489256441e-12
0.411069 1.04530614131462e-12
0.41107 -8.95797819770928e-13
0.411071 7.58587114643456e-13
0.411072 -6.31485546900078e-13
0.411073 5.12531321662143e-13
0.411074 -3.99835108264558e-13
0.411075 2.91410243608642e-13
0.411076 -1.84946957798221e-13
0.411077 7.74588172628077e-14
0.411078 3.53483830843537e-14
0.411079 -1.60338399498861e-13
0.41108 3.09779893264551e-13
0.411081 -5.08883563727199e-13
0.411082 8.18763036280479e-13
0.411083 -1.4353626008134e-12
0.411084 3.4694343193398e-12
0.411085 6.90727080822906e-11
0.411086 1.02116778958162e-11
0.411087 4.62926587931057e-13
0.411088 -5.19875330116769e-13
0.411089 4.3351902249859e-13
0.41109 -3.53273855558654e-13
0.411091 2.87946497438537e-13
0.411092 -2.34365197816816e-13
0.411093 1.8957230513455e-13
0.411094 -1.51277346220894e-13
0.411095 1.17349382790644e-13
0.411096 -8.61475210883685e-14
0.411097 5.68138867576361e-14
0.411098 -2.86892401123677e-14
0.411099 1.24515969321809e-15
0.4111 2.59632311724272e-14
0.411101 -5.33318732788032e-14
0.411102 8.12350639761856e-14
0.411103 -1.10049238624593e-13
0.411104 1.40176282299614e-13
0.411105 -1.72069270550101e-13
0.411106 2.0626399935899e-13
0.411107 -2.43420888170005e-13
0.411108 2.8438425205376e-13
0.411109 -3.30270458792093e-13
0.41111 3.82605057224999e-13
0.411111 -4.43545835400764e-13
0.411112 5.16263777406788e-13
0.411113 -6.05631498529995e-13
0.411114 7.19555427621224e-13
0.411115 -8.71785524711049e-13
0.411116 1.08855011243489e-12
0.411117 -1.42687718799215e-12
0.411118 2.03860283053697e-12
0.411119 -3.50755054250574e-12
0.41112 1.21778077243883e-11
0.411121 8.32135838294826e-12
0.411122 -3.08258436234229e-12
0.411123 1.87908239324965e-12
0.411124 -1.3414580523521e-12
0.411125 1.03481385677316e-12
0.411126 -8.35254836776123e-13
0.411127 6.94171542559008e-13
0.411128 -5.88538394513862e-13
0.411129 5.06057025193005e-13
0.41113 -4.40073877095332e-13
0.411131 3.8669583691832e-13
0.411132 -3.43087782277138e-13
0.411133 3.07345055564613e-13
0.411134 -2.78151612046255e-13
0.411135 2.54578916788772e-13
0.411136 -2.35962471094436e-13
0.411137 2.21823293790875e-13
0.411138 -2.11816556602582e-13
0.411139 2.05697251383944e-13
0.41114 -2.03296923938391e-13
0.411141 2.04507856370616e-13
0.411142 -2.09272457925975e-13
0.411143 2.17576465301776e-13
0.411144 -2.2944508951249e-13
0.411145 2.44216336520522e-13
0.411146 -2.61196671713765e-13
0.411147 2.80423088495151e-13
0.411148 -3.01977638222154e-13
0.411149 3.25995079818472e-13
0.41115 -3.52673817574704e-13
0.411151 3.82291134510058e-13
0.411152 -4.15224249216074e-13
0.411153 4.51979506866432e-13
0.411154 -4.93233232207803e-13
0.411155 5.39889722137556e-13
0.411156 -5.93165072770865e-13
0.411157 6.54711014342906e-13
0.411158 -7.26802586106693e-13
0.411159 8.12631195535128e-13
0.41116 -9.16778589142598e-13
0.411161 1.04582863817109e-12
0.411162 -1.20999045834447e-12
0.411163 1.425945808332e-12
0.411164 -1.7220877981848e-12
0.411165 2.15075121641789e-12
0.411166 -2.81972827698261e-12
0.411167 3.99113093859653e-12
0.411168 -6.51412025732691e-12
0.411169 1.54113909587708e-11
0.41117 7.0873683967051e-11
0.411171 -1.19061426589689e-11
0.411172 6.91931409826734e-12
0.411173 -5.09440239873008e-12
0.411174 4.17380132673026e-12
0.411175 -3.6456653568036e-12
0.411176 3.3364029713875e-12
0.411177 -3.18005027050346e-12
0.411178 3.1603791335734e-12
0.411179 -3.29817523096895e-12
0.41118 3.66275116656605e-12
0.411181 -4.42212858629558e-12
0.411182 6.01981189346038e-12
0.411183 -1.00135943836958e-11
0.411184 2.80168784965061e-11
0.411185 5.19803967429024e-11
0.411186 -1.62302888267885e-11
0.411187 1.10180212334213e-11
0.411188 -9.22155499265371e-12
0.411189 8.53282814008127e-12
0.41119 -8.36742103072669e-12
0.411191 8.513909517967e-12
0.411192 -8.88263287957704e-12
0.411193 9.435097098071e-12
0.411194 -1.01594260231074e-11
0.411195 1.10612248584057e-11
0.411196 -1.21610435963518e-11
0.411197 1.34957980423389e-11
0.411198 -1.51239399854871e-11
0.411199 1.7135921741326e-11
0.4112 -1.96740722681694e-11
0.411201 2.29656622824635e-11
0.411202 -2.74104335936778e-11
0.411203 3.37796956806733e-11
0.411204 -4.37376164093246e-11
0.411205 6.16493327578225e-11
0.411206 -1.03780826795014e-10
0.411207 3.25803010934794e-10
0.411208 2.87036347315467e-10
0.411209 -9.90937015558279e-11
0.41121 5.96935673917464e-11
0.411211 -4.25615970748049e-11
0.411212 3.29222600121917e-11
0.411213 -2.66210430122862e-11
0.411214 2.17629908884416e-11
0.411215 -1.13777862971534e-11
0.411216 2.08073975187055e-11
0.411217 -1.79203918121577e-11
0.411218 1.71942172143214e-11
0.411219 2.0035612365533e-13
0.41122 1.13244874764408e-11
0.411221 -1.12911698870386e-11
0.411222 1.09761692798243e-11
0.411223 -1.06922741909892e-11
0.411224 1.04992916202381e-11
0.411225 -1.0417034810224e-11
0.411226 1.04575031226375e-11
0.411227 -1.06330683935594e-11
0.411228 1.09611534040375e-11
0.411229 -1.14674595665897e-11
0.41123 1.21901228041551e-11
0.411231 -1.31862092488578e-11
0.411232 1.45427657162991e-11
0.411233 -1.63968154391205e-11
0.411234 1.89740446046521e-11
0.411235 -2.26701618288836e-11
0.411236 2.82418646431932e-11
0.411237 -3.73288019293664e-11
0.411238 5.42457198999647e-11
0.411239 -9.51040746031135e-11
0.41124 3.14246674961356e-10
0.411241 2.94620154669828e-10
0.411242 -1.09592029103695e-10
0.411243 7.21208618234066e-11
0.411244 -5.71022319535703e-11
0.411245 5.00709837154406e-11
0.411246 -4.72530001194696e-11
0.411247 4.75876207485743e-11
0.411248 -5.13918880558469e-11
0.411249 6.08541896397508e-11
0.41125 -8.43149767363259e-11
0.411251 1.7944976725364e-10
0.411252 3.27574296964244e-10
0.411253 -4.39183289517422e-11
0.411254 9.15636087598781e-11
0.411255 -3.72950962493781e-11
0.411256 2.40378102878874e-11
0.411257 -1.69647098295803e-11
0.411258 1.21261742168159e-11
0.411259 -7.9305782348903e-12
0.41126 2.549150372241e-12
0.411261 1.42900714621635e-11
0.411262 4.55566269080544e-11
0.411263 -1.9142671851546e-11
0.411264 1.42771554987815e-11
0.411265 -1.21035483826332e-11
0.411266 1.08629957562611e-11
0.411267 -1.00869189526159e-11
0.411268 9.59432296689932e-12
0.411269 -9.30031360382931e-12
0.41127 9.1607109671592e-12
0.411271 -9.15162672592643e-12
0.411272 9.26038484046604e-12
0.411273 -9.48027248622794e-12
0.411274 9.8052267732019e-12
0.411275 -1.02191638421371e-11
0.411276 1.06621115380911e-11
0.411277 -1.08893948518149e-11
0.411278 9.53025716026508e-12
0.411279 4.37916519597039e-11
0.41128 3.20536795486317e-11
0.411281 -3.33239742204024e-11
0.411282 4.26426404478037e-11
0.411283 -6.57078666273519e-11
0.411284 1.58925199996843e-10
0.411285 3.47410026886895e-10
0.411286 -8.29318092051764e-11
0.411287 4.84168250454699e-11
0.411288 -1.51314761626886e-11
0.411289 2.37863957567594e-11
0.41129 -1.99839613934958e-11
0.411291 1.72407989418718e-11
0.411292 -1.53026581646793e-11
0.411293 1.39518177980285e-11
0.411294 -1.3067937445264e-11
0.411295 1.26091492380585e-11
0.411296 -1.26111390864047e-11
0.411297 1.32297440884292e-11
0.411298 -1.48957283657828e-11
0.411299 1.8941714789594e-11
0.4113 -3.17787695311715e-11
0.411301 4.78023640156363e-10
0.411302 2.86480534826384e-11
0.411303 -1.25311541368812e-11
0.411304 7.64896018714848e-12
0.411305 -5.40268647856614e-12
0.411306 4.1734551487454e-12
0.411307 -3.43658773663382e-12
0.411308 2.97762961073345e-12
0.411309 -2.69886091110534e-12
0.41131 2.56149271467495e-12
0.411311 -2.57452244539318e-12
0.411312 2.82853433192377e-12
0.411313 -3.71309076606095e-12
0.411314 8.5146794124716e-12
0.411315 9.5743855674198e-12
0.411316 -2.79677110764473e-12
0.411317 1.77934993214811e-12
0.411318 -1.50862079004686e-12
0.411319 1.49472639657215e-12
0.41132 -1.61057125387154e-12
0.411321 1.80991365789953e-12
0.411322 -2.0728065769639e-12
0.411323 2.39034149667668e-12
0.411324 -2.75909496711095e-12
0.411325 3.1747598123551e-12
0.411326 -3.63582884021683e-12
0.411327 4.14728957966776e-12
0.411328 -4.71653736750888e-12
0.411329 5.35393730396056e-12
0.41133 -6.07397782202708e-12
0.411331 6.89755857648551e-12
0.411332 -7.85624301712568e-12
0.411333 9.00119259374175e-12
0.411334 -1.04247378479503e-11
0.411335 1.2324238581513e-11
0.411336 -1.52633088706806e-11
0.411337 2.22072740209133e-11
0.411338 5.56535676564325e-11
0.411339 8.9609243061275e-12
0.41134 -1.59579061256957e-11
0.411341 2.20879471480756e-11
0.411342 -3.033951225563e-11
0.411343 4.46649141744374e-11
0.411344 -7.99173285067488e-11
0.411345 3.61240817989034e-10
0.411346 1.37578556137106e-10
0.411347 -5.44258087550489e-11
0.411348 3.11902855123195e-11
0.411349 -1.85832242738968e-11
0.41135 7.32212826488433e-12
0.411351 1.87967895454177e-11
0.411352 7.40988102421698e-11
0.411353 -2.83733227481186e-11
0.411354 1.98061908167403e-11
0.411355 -1.56176486049684e-11
0.411356 1.29364260216657e-11
0.411357 -1.09933188090005e-11
0.411358 9.48400367274422e-12
0.411359 -8.25950003419897e-12
0.41136 7.23638128365031e-12
0.411361 -6.36342523195173e-12
0.411362 5.60702776151393e-12
0.411363 -4.94401763828514e-12
0.411364 4.35778618858526e-12
0.411365 -3.83605216715266e-12
0.411366 3.36949715445636e-12
0.411367 -2.95089386230461e-12
0.411368 2.57452806483586e-12
0.411369 -2.23580302735e-12
0.41137 1.9309615186741e-12
0.411371 -1.65688595592756e-12
0.411372 1.41095187261962e-12
0.411373 -1.19091863753292e-12
0.411374 9.94846735278178e-13
0.411375 -8.21034331486081e-13
0.411376 6.67968062171318e-13
0.411377 -5.34284457673705e-13
0.411378 4.18405073596352e-13
0.411379 -3.18880983133926e-13
0.41138 2.34689311989397e-13
0.411381 -1.64865213968696e-13
0.411382 1.08488305673406e-13
0.411383 -6.46708338570725e-14
0.411384 3.25467386779512e-14
0.411385 -1.12606306370448e-14
0.411386 -3.85435329599062e-15
0.411387 1.70941109772478e-14
0.411388 -2.87992276013801e-14
0.411389 3.93991274549367e-14
0.41139 -5.32116283245969e-14
0.411391 7.52116196818883e-14
0.411392 -1.08270268214457e-13
0.411393 1.56490483121549e-13
0.411394 -2.26549319867791e-13
0.411395 3.37032647619777e-13
0.411396 -5.7506127255279e-13
0.411397 1.25662367689046e-11
0.411398 3.86062158455558e-14
0.411399 2.64639553340536e-13
0.4114 -4.4122780025568e-13
0.411401 5.98548862496802e-13
0.411402 -7.57980325476565e-13
0.411403 9.27255418130769e-13
0.411404 -1.11037724998968e-12
0.411405 1.31007577495213e-12
0.411406 -1.52864688609204e-12
0.411407 1.76832025291083e-12
0.411408 -2.03146765862011e-12
0.411409 2.32075866433912e-12
0.41141 -2.63930955091754e-12
0.411411 2.99085223406236e-12
0.411412 -3.37994564582992e-12
0.411413 3.81225548808394e-12
0.411414 -4.29493804062601e-12
0.411415 4.83718173231249e-12
0.411416 -5.45099152721512e-12
0.411417 6.15235617028572e-12
0.411418 -6.96303776068455e-12
0.411419 7.91341028781719e-12
0.41142 -9.04714374372242e-12
0.411421 1.0428991726693e-11
0.411422 -1.21599068106129e-11
0.411423 1.44065050635206e-11
0.411424 -1.74678882710143e-11
0.411425 2.19232260804676e-11
0.411426 -2.90612438725864e-11
0.411427 4.24922152367538e-11
0.411428 -7.76651823666123e-11
0.411429 4.34454047805711e-10
0.41143 1.21417845712186e-10
0.411431 -5.2680564379885e-11
0.411432 3.32638947062721e-11
0.411433 -2.39886775150043e-11
0.411434 1.84744325336579e-11
0.411435 -1.47535581502677e-11
0.411436 1.20206619408235e-11
0.411437 -9.88374538081855e-12
0.411438 8.1286305009072e-12
0.411439 -6.62793180777816e-12
0.41144 5.30067891412032e-12
0.411441 -4.09245228228616e-12
0.411442 2.96481388519468e-12
0.411443 -1.88929139276655e-12
0.411444 8.43743946522935e-13
0.411445 1.89966814683273e-13
0.411446 -1.22757137927207e-12
0.411447 2.28357759690501e-12
0.411448 -3.37224881690823e-12
0.411449 4.50851859747674e-12
0.41145 -5.70896514578648e-12
0.411451 6.99297662099415e-12
0.411452 -8.38427486129844e-12
0.411453 9.91303677963443e-12
0.411454 -1.16189680085462e-11
0.411455 1.35558234482247e-11
0.411456 -1.57978281193421e-11
0.411457 1.84467503859724e-11
0.411458 -2.16275587214959e-11
0.411459 2.53682441202156e-11
0.41146 -2.80227924289553e-11
0.411461 1.14819290708798e-10
0.411462 -8.31522593183338e-11
0.411463 1.75296110020899e-10
0.411464 3.97893219936836e-10
0.411465 -7.46659271815837e-11
0.411466 3.31778642470852e-11
0.411467 -1.50446997106786e-11
0.411468 3.09749443136204e-12
0.411469 7.38721352370273e-12
0.41147 -1.93060906519202e-11
0.411471 3.71056870373245e-11
0.411472 -7.56684492651806e-11
0.411473 2.93209855559634e-10
0.411474 2.16099391882352e-10
0.411475 -8.45148287029734e-11
0.411476 5.35970589456332e-11
0.411477 -3.93839575382448e-11
0.411478 3.10218089714097e-11
0.411479 -2.54081655924712e-11
0.41148 2.13164589243399e-11
0.411481 -1.81624648607321e-11
0.411482 1.56315754759371e-11
0.411483 -1.35389237338163e-11
0.411484 1.17685917400231e-11
0.411485 -1.02442209645773e-11
0.411486 8.91363038591766e-12
0.411487 -7.7403017365487e-12
0.411488 6.69855089370907e-12
0.411489 -5.77094028763513e-12
0.41149 4.94742804138365e-12
0.411491 -4.22660623349274e-12
0.411492 3.62107042661658e-12
0.411493 -3.17463828346201e-12
0.411494 3.02646491599786e-12
0.411495 -3.77150170717035e-12
0.411496 1.37870675468347e-11
0.411497 7.32125859376527e-12
0.411498 -4.24021625771653e-12
0.411499 4.02178766174891e-12
0.4115 -4.40140012733557e-12
0.411501 5.09180176993039e-12
0.411502 -6.07342274948273e-12
0.411503 7.45025548922997e-12
0.411504 -9.49701521535636e-12
0.411505 1.2893110595141e-11
0.411506 -1.97554505708429e-11
0.411507 4.16033522239062e-11
0.411508 3.98977713895607e-10
0.411509 -3.37649840955457e-11
0.41151 1.74283666336085e-11
0.411511 -1.16107036741484e-11
0.411512 8.61469284694769e-12
0.411513 -6.78444833466487e-12
0.411514 5.54572562535022e-12
0.411515 -4.64562720202348e-12
0.411516 3.95884106524924e-12
0.411517 -3.41527910472694e-12
0.411518 2.97271384995057e-12
0.411519 -2.60421354470926e-12
0.41152 2.29181123886955e-12
0.411521 -2.02307536129746e-12
0.411522 1.78914065854038e-12
0.411523 -1.58352215762231e-12
0.411524 1.40137150978309e-12
0.411525 -1.23899450742152e-12
0.411526 1.09352869865733e-12
0.411527 -9.62722383733848e-13
0.411528 8.44779662440675e-13
0.411529 -7.38249607432762e-13
0.41153 6.41945581789853e-13
0.411531 -5.54885565896024e-13
0.411532 4.76247394211974e-13
0.411533 -4.05334748715562e-13
0.411534 3.41551030267843e-13
0.411535 -2.8437907993774e-13
0.411536 2.33365300269063e-13
0.411537 -1.88272763582023e-13
0.411538 1.48888705201678e-13
0.411539 -1.14859724365946e-13
0.41154 8.58595910511209e-14
0.411541 -6.15841004158264e-14
0.411542 4.17469369330841e-14
0.411543 -2.6076352247313e-14
0.411544 1.43125035840435e-14
0.411545 -6.20533192198106e-15
0.411546 1.51288384575356e-15
0.411547 0
0.411548 0
0.411549 0
0.41155 0
0.411551 0
0.411552 0
0.411553 0
0.411554 0
0.411555 0
0.411556 0
0.411557 0
0.411558 0
0.411559 0
0.41156 0
0.411561 0
0.411562 0
0.411563 0
0.411564 0
0.411565 0
0.411566 0
0.411567 0
0.411568 0
0.411569 -4.23044876893807e-16
0.41157 1.7330366712965e-15
0.411571 -3.99202225429999e-15
0.411572 7.26322076441387e-15
0.411573 -1.16112772417101e-14
0.411574 1.71025957144931e-14
0.411575 -2.38057673710763e-14
0.411576 3.1792113032413e-14
0.411577 -4.11363637450991e-14
0.411578 5.19175092713572e-14
0.411579 -6.42198520184466e-14
0.41158 7.81343141538001e-14
0.411581 -9.37600591720941e-14
0.411582 1.11206507254721e-13
0.411583 -1.30595848156549e-13
0.411584 1.52066188618253e-13
0.411585 -1.75775517160751e-13
0.411586 2.01906733094292e-13
0.411587 -2.3067407697657e-13
0.411588 2.62331429281019e-13
0.411589 -2.97183132439724e-13
0.41159 3.35598270005213e-13
0.411591 -3.78029756065777e-13
0.411592 4.25040232015002e-13
0.411593 -4.77337778364968e-13
0.411594 5.35826074053808e-13
0.411595 -6.01676319362838e-13
0.411596 6.76432807747879e-13
0.411597 -7.6217208315841e-13
0.411598 8.61750373945062e-13
0.411599 -9.79202285380717e-13
0.4116 1.1204109251264e-12
0.411601 -1.29544311709786e-12
0.411602 1.51973883232141e-12
0.411603 -1.81743724887639e-12
0.411604 2.23261891586068e-12
0.411605 -2.85555093869005e-12
0.411606 3.90491524912439e-12
0.411607 -6.08249846697761e-12
0.411608 1.35583830661639e-11
0.411609 5.80686234631216e-11
0.41161 -8.97586799941053e-12
0.411611 4.74104447940044e-12
0.411612 -3.12693559204573e-12
0.411613 2.25352476289099e-12
0.411614 -1.68986252076791e-12
0.411615 1.28332492145993e-12
0.411616 -9.66006546629257e-13
0.411617 7.02957454921756e-13
0.411618 -4.78623787939325e-13
0.411619 2.85457537085426e-13
0.41162 -1.15848008678357e-13
0.411621 -3.54403935055637e-14
0.411622 1.72252115217562e-13
0.411623 -2.97635751314178e-13
0.411624 4.14240688162769e-13
0.411625 -5.24616520520076e-13
0.411626 6.314775813923e-13
0.411627 -7.37980241216977e-13
0.411628 8.48061422601567e-13
0.411629 -9.66902339251476e-13
0.41163 1.10161825844645e-12
0.411631 -1.2623508233812e-12
0.411632 1.46409626067302e-12
0.411633 -1.72994362047414e-12
0.411634 2.09719318644024e-12
0.411635 -2.62986501923589e-12
0.411636 3.44699911584861e-12
0.411637 -4.79610722582981e-12
0.411638 7.28591603007096e-12
0.411639 -1.29078807654477e-11
0.41164 3.39986611322824e-11
0.411641 1.40324580863672e-10
0.411642 -2.99094592373141e-11
0.411643 3.2690380247387e-11
0.411644 -1.43507347807998e-11
0.411645 1.34014154517991e-11
0.411646 -1.30727971515223e-11
0.411647 1.32466608974075e-11
0.411648 -1.38349703102553e-11
0.411649 1.48244286100175e-11
0.41165 -1.62659122488166e-11
0.411651 1.82856953606098e-11
0.411652 -2.11284162246384e-11
0.411653 2.52682393175971e-11
0.411654 -3.1707454221106e-11
0.411655 4.29403646956184e-11
0.411656 -6.72921400454905e-11
0.411657 1.59650186986038e-10
0.411658 4.03140323984426e-10
0.411659 -8.71971757850519e-11
0.41166 4.83385260062944e-11
0.411661 -3.31086264931414e-11
0.411662 2.49465653069426e-11
0.411663 -1.98333870862478e-11
0.411664 1.63102446716771e-11
0.411665 -1.37200504222127e-11
0.411666 1.17233882124952e-11
0.411667 -1.01273513276959e-11
0.411668 8.81426389765859e-12
0.411669 -7.70831145052232e-12
0.41167 6.75781587338008e-12
0.411671 -5.92647227886434e-12
0.411672 5.18861035077897e-12
0.411673 -4.52526964177798e-12
0.411674 3.92211430669515e-12
0.411675 -3.368068640247e-12
0.411676 2.85439644098036e-12
0.411677 -2.37406190113315e-12
0.411678 1.92127341355704e-12
0.411679 -1.49114831214189e-12
0.41168 1.07945821420346e-12
0.411681 -6.83561618152562e-13
0.411682 3.00985407948878e-13
0.411683 7.17966741122635e-14
0.411684 -4.38346017955542e-13
0.411685 8.02372110006447e-13
0.411686 -1.16787092092739e-12
0.411687 1.53936730800111e-12
0.411688 -1.92218819382602e-12
0.411689 2.32284142902438e-12
0.41169 -2.74956647226216e-12
0.411691 3.21317000993196e-12
0.411692 -3.72834950254453e-12
0.411693 4.31588831372436e-12
0.411694 -5.00649213258503e-12
0.411695 5.84792484103355e-12
0.411696 -6.91934283351363e-12
0.411697 8.36307612276355e-12
0.411698 -1.04694228929705e-11
0.411699 1.39182032258763e-11
0.4117 -2.07966298711847e-11
0.411701 4.24128123623532e-11
0.411702 3.89375631454403e-10
0.411703 -3.09114285417678e-11
0.411704 1.44382355278485e-11
0.411705 -8.08807347998878e-12
0.411706 4.16618598195219e-12
0.411707 -6.88569324709476e-13
0.411708 -4.08757601164919e-12
0.411709 1.79087134503215e-11
0.41171 7.16481671772626e-11
0.411711 -1.6912692149813e-11
0.411712 1.04222823178295e-11
0.411713 -7.70918449431367e-12
0.411714 6.14154953552606e-12
0.411715 -5.08473713501736e-12
0.411716 4.30596808209764e-12
0.411717 -3.69843181698625e-12
0.411718 3.20562936217279e-12
0.411719 -2.79457302497923e-12
0.41172 2.44455323660932e-12
0.411721 -2.1418265271517e-12
0.411722 1.87686335798026e-12
0.411723 -1.64281618277658e-12
0.411724 1.43461587488828e-12
0.411725 -1.24841268004628e-12
0.411726 1.08121613141122e-12
0.411727 -9.30654976020447e-13
0.411728 7.94812197618917e-13
0.411729 -6.72108499579323e-13
0.41173 5.61217850486825e-13
0.411731 -4.61004633511946e-13
0.411732 3.70475475760106e-13
0.411733 -2.88740962280439e-13
0.411734 2.14983694295339e-13
0.411735 -1.48429808233555e-13
0.411736 8.83212437500389e-14
0.411737 -3.38857115435843e-14
0.411738 -1.5699725404332e-14
0.411739 6.13577577189447e-14
0.41174 -1.04183382492619e-13
0.411741 1.45559792202838e-13
0.411742 -1.8876653974654e-13
0.411743 2.37790402323153e-13
0.411744 -2.9672385763291e-13
0.411745 3.72863572678941e-13
0.411746 -4.80936870141636e-13
0.411747 6.5528793142742e-13
0.411748 -9.99980626114017e-13
0.411749 2.05672160001781e-12
0.41175 6.24335031830316e-11
0.411751 -1.84023492017536e-12
0.411752 9.29494244232329e-13
0.411753 -6.11874635794656e-13
0.411754 4.47665635519482e-13
0.411755 -3.454243042378e-13
0.411756 2.74148760477614e-13
0.411757 -2.20409908367213e-13
0.411758 1.77434118732691e-13
0.411759 -1.41423286340081e-13
0.41176 1.10071148572961e-13
0.411761 -8.18843808385344e-14
0.411762 5.5840733119701e-14
0.411763 -3.12031312856003e-14
0.411764 7.41167146545055e-15
0.411765 1.59831979038624e-14
0.411766 -3.93648996120278e-14
0.411767 6.30824830005715e-14
0.411768 -8.74759176123693e-14
0.411769 1.12898949836835e-13
0.41177 -1.39742755043135e-13
0.411771 1.68463648427464e-13
0.411772 -1.99618943050901e-13
0.411773 2.33916940926805e-13
0.411774 -2.72290738358343e-13
0.411775 3.16012616158165e-13
0.411776 -3.6687979310527e-13
0.411777 4.2753142111592e-13
0.411778 -5.02021232653979e-13
0.411779 5.96767895188132e-13
0.41178 -7.23034095587166e-13
0.411781 9.02609069452017e-13
0.411782 -1.18289456065911e-12
0.411783 1.69013440398117e-12
0.411784 -2.90981405793261e-12
0.411785 1.01176754492206e-11
0.411786 6.93234741047026e-12
0.411787 -2.5791099844952e-12
0.411788 1.58215795411237e-12
0.411789 -1.13952130580539e-12
0.41179 8.89629949144581e-13
0.411791 -7.29485257136043e-13
0.411792 6.18644316145728e-13
0.411793 -5.38003810159755e-13
0.411794 4.77387001930769e-13
0.411795 -4.30895318872545e-13
0.411796 3.94893956416435e-13
0.411797 -3.67041432998367e-13
0.411798 3.45783264597075e-13
0.411799 -3.30071339837493e-13
0.4118 3.14121084395794e-13
0.411801 -2.91898640833061e-13
0.411802 2.62382672722829e-13
0.411803 -2.24696221562224e-13
0.411804 1.78091895108057e-13
0.411805 -1.21952762225109e-13
0.411806 5.58098753010749e-14
0.411807 2.0618769559395e-14
0.411808 -1.07357290711715e-13
0.411809 2.0404836316856e-13
0.41181 -3.09736672952115e-13
0.411811 4.22477184250575e-13
0.411812 -5.3859001773975e-13
0.411813 6.51142016459075e-13
0.411814 -7.46551828561917e-13
0.411815 7.95782301197935e-13
0.411816 -7.28144174376659e-13
0.411817 3.22979408111157e-13
0.411818 1.60063307371743e-12
0.411819 6.84153560625747e-11
0.41182 -7.3887115176505e-12
0.411821 6.01335617309193e-12
0.411822 -5.8870952892565e-12
0.411823 6.13317149285871e-12
0.411824 -6.57460661414535e-12
0.411825 7.15996202538223e-12
0.411826 -7.87760981854828e-12
0.411827 8.73479140862917e-12
0.411828 -9.75224115620566e-12
0.411829 1.09649548562717e-11
0.41183 -1.24267905307475e-11
0.411831 1.42200743022724e-11
0.411832 -1.64739492557498e-11
0.411833 1.94005987823504e-11
0.411834 -2.33724710938885e-11
0.411835 2.91063989964049e-11
0.411836 -3.81782644502006e-11
0.411837 5.48553123542875e-11
0.411838 -9.61106079831444e-11
0.411839 3.76912008279397e-10
0.41184 1.97414864373246e-10
0.411841 -7.79191870008106e-11
0.411842 4.83195003655615e-11
0.411843 -3.48368794156731e-11
0.411844 2.70864548206653e-11
0.411845 -2.20266876176072e-11
0.411846 1.84480717703587e-11
0.411847 -1.57762592544628e-11
0.411848 1.3707414417773e-11
0.411849 -1.20724654261068e-11
0.41185 1.07832471396258e-11
0.411851 -9.82179577813904e-12
0.411852 9.29137344721766e-12
0.411853 -9.77114012944019e-12
0.411854 1.90336390237079e-11
0.411855 2.6581221013033e-12
0.411856 8.78853469400379e-13
0.411857 -1.19739270049134e-12
0.411858 9.64137182779873e-13
0.411859 -5.47279215006462e-13
0.41186 4.96819978300092e-14
0.411861 4.91494204266204e-13
0.411862 -1.06166519461831e-12
0.411863 1.65582632775878e-12
0.411864 -2.27379608440478e-12
0.411865 2.91830323384384e-12
0.411866 -3.59424357823213e-12
0.411867 4.30851313617233e-12
0.411868 -5.07020299356966e-12
0.411869 5.8911034161076e-12
0.41187 -6.78656102733808e-12
0.411871 7.77682345864758e-12
0.411872 -8.88994408530099e-12
0.411873 1.01643695331733e-11
0.411874 -1.16535308357777e-11
0.411875 1.34359220574227e-11
0.411876 -1.56318881827602e-11
0.411877 1.84359877438799e-11
0.411878 -2.21848646154698e-11
0.411879 2.75162558891213e-11
0.41188 -3.58079819197065e-11
0.411881 5.06619406725342e-11
0.411882 -8.54775545565738e-11
0.411883 2.68484310872177e-10
0.411884 2.36187984877309e-10
0.411885 -8.12305785886023e-11
0.411886 4.86229428432472e-11
0.411887 -3.43582184155564e-11
0.411888 2.62877262125237e-11
0.411889 -2.10502947078449e-11
0.41189 1.73436118480317e-11
0.411891 -1.4557103094473e-11
0.411892 1.23663986334389e-11
0.411893 -1.05830869877209e-11
0.411894 9.09004677538519e-12
0.411895 -7.81591823002607e-12
0.411896 6.71384981890989e-12
0.411897 -5.7466322089943e-12
0.411898 4.88654332371046e-12
0.411899 -4.11188331387576e-12
0.4119 3.40456778886611e-12
0.411901 -2.7482309263061e-12
0.411902 2.12642617960079e-12
0.411903 -1.52048447044879e-12
0.411904 9.06349419139879e-13
0.411905 -2.49025331724731e-13
0.411906 -5.08787376319947e-13
0.411907 1.47224968372864e-12
0.411908 -2.86369845635244e-12
0.411909 5.25885671150734e-12
0.41191 -1.07666968740621e-11
0.411911 3.83671994591327e-11
0.411912 4.48039322037795e-11
0.411913 -1.73095291710455e-11
0.411914 1.2015152792143e-11
0.411915 -9.943428448083e-12
0.411916 8.98949183694607e-12
0.411917 -8.58349302512454e-12
0.411918 8.51112736267291e-12
0.411919 -8.67817523884541e-12
0.41192 9.04182283478841e-12
0.411921 -9.58614483360956e-12
0.411922 1.03127124151736e-11
0.411923 -1.12377484507314e-11
0.411924 1.23884232056511e-11
0.411925 -1.38128027426365e-11
0.411926 1.55941332402709e-11
0.411927 -1.78646246669256e-11
0.411928 2.0838198517049e-11
0.411929 -2.4893725416961e-11
0.41193 3.07679489884892e-11
0.411931 -4.00745481720972e-11
0.411932 5.71498734517976e-11
0.411933 -9.89563914310126e-11
0.411934 3.64339405456641e-10
0.411935 2.18945784289773e-10
0.411936 -8.40848169110364e-11
0.411937 5.20822021756491e-11
0.411938 -3.77777834893649e-11
0.411939 2.97147008594493e-11
0.41194 -2.46004300797911e-11
0.411941 2.1151179453678e-11
0.411942 -1.87900824417343e-11
0.411943 1.7294206481583e-11
0.411944 -1.68365730072493e-11
0.411945 1.97960372493361e-11
0.411946 3.293889344083e-12
0.411947 7.67904523424772e-12
0.411948 -8.7732369913384e-12
0.411949 9.08770959367664e-12
0.41195 -9.26662068090845e-12
0.411951 9.4647198455434e-12
0.411952 -9.73985912347466e-12
0.411953 1.01222820845189e-11
0.411954 -1.06337493028563e-11
0.411955 1.12962537452729e-11
0.411956 -1.21367082073833e-11
0.411957 1.31913980944433e-11
0.411958 -1.45119687820764e-11
0.411959 1.61750806436676e-11
0.41196 -1.82996490379244e-11
0.411961 2.10803114737677e-11
0.411962 -2.48587113531614e-11
0.411963 3.02944299694645e-11
0.411964 -3.88480346124059e-11
0.411965 5.45335165996105e-11
0.411966 -9.38736609475649e-11
0.411967 4.09612450516289e-10
0.411968 1.50732248522197e-10
0.411969 -5.76542705207002e-11
0.41197 3.21915200262599e-11
0.411971 -1.95572426174184e-11
0.411972 1.1363089592055e-11
0.411973 -4.98782393795311e-12
0.411974 -7.97484662902613e-13
0.411975 6.89042891896711e-12
0.411976 -1.44174302960295e-11
0.411977 2.56839145310921e-11
0.411978 -4.79537297449436e-11
0.411979 1.28524452523063e-10
0.41198 3.54849494937944e-10
0.411981 -8.21972564408918e-11
0.411982 4.81027825809561e-11
0.411983 -3.44450799521753e-11
0.411984 2.69618532685875e-11
0.411985 -2.21866727361854e-11
0.411986 1.88571259497682e-11
0.411987 -1.64025476149916e-11
0.411988 1.45236532394637e-11
0.411989 -1.30480645822395e-11
0.41199 1.18725830671533e-11
0.411991 -1.09309541622674e-11
0.411992 1.01791499995927e-11
0.411993 -9.58734314918073e-12
0.411994 9.13532240842622e-12
0.411995 -8.80981095156914e-12
0.411996 8.60291748452732e-12
0.411997 -8.51132862143841e-12
0.411998 8.5360555165128e-12
0.411999 -8.68267839071383e-12
0.412 8.96214157346633e-12
0.412001 -9.39227892213904e-12
0.412002 1.00004446245208e-11
0.412003 -1.08279769266279e-11
0.412004 1.19379263869703e-11
0.412005 -1.34290044255247e-11
0.412006 1.54622955047477e-11
0.412007 -1.83166003065134e-11
0.412008 2.25114702673937e-11
0.412009 -2.91502498330537e-11
0.41201 4.1036600106717e-11
0.412011 -6.78958422502345e-11
0.412012 1.8200816612648e-10
0.412013 3.13482741093507e-10
0.412014 -8.87093181755509e-11
0.412015 5.37778987184315e-11
0.412016 -3.99307169055428e-11
0.412017 3.2793784799886e-11
0.412018 -2.87200094695319e-11
0.412019 2.6389104883411e-11
0.41202 -2.52548889847435e-11
0.412021 2.51162560325076e-11
0.412022 -2.59931692849983e-11
0.412023 2.81521625744142e-11
0.412024 -3.23048470040632e-11
0.412025 4.03194129085344e-11
0.412026 -5.839605243023e-11
0.412027 1.2483079440645e-10
0.412028 4.19576950123576e-10
0.412029 -7.12175855951038e-11
0.41203 3.73628321837542e-11
0.412031 -2.47124476494477e-11
0.412032 1.81627407199709e-11
0.412033 -1.41883804677418e-11
0.412034 1.15318796133619e-11
0.412035 -9.63300627152731e-12
0.412036 8.2062397601839e-12
0.412037 -7.09077095360126e-12
0.412038 6.18934885996172e-12
0.412039 -5.43985664084069e-12
0.41204 4.80086172557719e-12
0.412041 -4.24373587359884e-12
0.412042 3.74810752778001e-12
0.412043 -3.29911123757431e-12
0.412044 2.88565652030162e-12
0.412045 -2.49930000407112e-12
0.412046 2.13348748458695e-12
0.412047 -1.78302960597161e-12
0.412048 1.44372862496786e-12
0.412049 -1.11210453665088e-12
0.41205 7.85187011274708e-13
0.412051 -4.60350505138253e-13
0.412052 1.35176472385555e-13
0.412053 1.88255307586517e-13
0.412054 -5.08353492655281e-13
0.412055 8.28317005617991e-13
0.412056 -1.15163200687879e-12
0.412057 1.48224379840968e-12
0.412058 -1.82477851604004e-12
0.412059 2.18484372538764e-12
0.41206 -2.56945359483737e-12
0.412061 2.98765350946074e-12
0.412062 -3.4514720528643e-12
0.412063 3.97742870421149e-12
0.412064 -4.58902518475515e-12
0.412065 5.3210690795065e-12
0.412066 -6.2276302544508e-12
0.412067 7.39778034506331e-12
0.412068 -8.99328970274499e-12
0.412069 1.13284676096882e-11
0.41207 -1.51111658293956e-11
0.412071 2.23796255437467e-11
0.412072 -4.23977164074549e-11
0.412073 3.8438312176124e-10
0.412074 5.5053058456177e-11
0.412075 -2.5481753866845e-11
0.412076 1.64736301882974e-11
0.412077 -1.20842588956656e-11
0.412078 9.46873907296648e-12
0.412079 -7.72113748712567e-12
0.41208 6.4631479953126e-12
0.412081 -5.5088522428606e-12
0.412082 4.75626271494918e-12
0.412083 -4.1447993897456e-12
0.412084 3.63623861758445e-12
0.412085 -3.20529172781495e-12
0.412086 2.83457565215045e-12
0.412087 -2.51175895915165e-12
0.412088 2.2278592429687e-12
0.412089 -1.97884433916159e-12
0.41209 1.76255107843947e-12
0.412091 -1.57544654941441e-12
0.412092 1.41485131545477e-12
0.412093 -1.27872522493908e-12
0.412094 1.16551583805813e-12
0.412095 -1.07404973491331e-12
0.412096 1.00345393812327e-12
0.412097 -9.53099041525968e-13
0.412098 9.22558439924862e-13
0.412099 -9.11579911651585e-13
0.4121 9.20067078169048e-13
0.412101 -9.48069176102509e-13
0.412102 9.95778270498814e-13
0.412103 -1.0635336122238e-12
0.412104 1.15183337184272e-12
0.412105 -1.26135453251496e-12
0.412106 1.39298236364682e-12
0.412107 -1.5478517090223e-12
0.412108 1.72740342350716e-12
0.412109 -1.93346085357125e-12
0.41211 2.16833354872027e-12
0.412111 -2.43495885148e-12
0.412112 2.7370973753784e-12
0.412113 -3.07960690486716e-12
0.412114 3.46702786232802e-12
0.412115 -3.90614179994349e-12
0.412116 4.4042001078726e-12
0.412117 -4.97224773499917e-12
0.412118 5.63173935948236e-12
0.412119 -6.41385810824211e-12
0.41212 7.36549233500331e-12
0.412121 -8.56022318682118e-12
0.412122 1.01200200373288e-11
0.412123 -1.22621781205046e-11
0.412124 1.54140011269902e-11
0.412125 -2.05454249300736e-11
0.412126 3.04267792524691e-11
0.412127 -5.74088014179961e-11
0.412128 4.3135519517669e-10
0.412129 8.11769580388019e-11
0.41213 -3.77449317837033e-11
0.412131 2.49721454328601e-11
0.412132 -1.8933876655299e-11
0.412133 1.54707039656799e-11
0.412134 -1.32709479758948e-11
0.412135 1.17933181553554e-11
0.412136 -1.07740679992034e-11
0.412137 1.00707800131979e-11
0.412138 -9.60125652447274e-12
0.412139 9.31640890973488e-12
0.41214 -9.18712185484239e-12
0.412141 9.19758027774143e-12
0.412142 -9.34194550479136e-12
0.412143 9.62303652064132e-12
0.412144 -1.0052501830429e-11
0.412145 1.0652473145212e-11
0.412146 -1.14591713302962e-11
0.412147 1.25296503186015e-11
0.412148 -1.39542692897558e-11
0.412149 1.58806837043448e-11
0.41215 -1.85633297483813e-11
0.412151 2.24734514449667e-11
0.412152 -2.85964973812171e-11
0.412153 3.93817870760566e-11
0.412154 -6.299770837825e-11
0.412155 1.53296409247432e-10
0.412156 3.99263386414435e-10
0.412157 -8.96874932502347e-11
0.412158 5.20362949223984e-11
0.412159 -3.76353591943132e-11
0.41216 3.0250470729847e-11
0.412161 -2.59584896582028e-11
0.412162 2.33539590402236e-11
0.412163 -2.18296862582527e-11
0.412164 2.11093401335359e-11
0.412165 -2.1092055599315e-11
0.412166 2.18081271841434e-11
0.412167 -2.34415245429044e-11
0.412168 2.64472504289089e-11
0.412169 -3.19286713075433e-11
0.41217 4.30430276054419e-11
0.412171 -7.31605954479576e-11
0.412172 3.32640946098549e-10
0.412173 1.57959750495669e-10
0.412174 -3.79875349967416e-12
0.412175 1.60012681967885e-11
0.412176 -1.20354166115855e-11
0.412177 8.7601756031993e-12
0.412178 -6.26972132671602e-12
0.412179 4.27687542619092e-12
0.41218 -2.57041338242958e-12
0.412181 1.00060904376024e-12
0.412182 5.54019645411568e-13
0.412183 -2.215010579906e-12
0.412184 4.13568943097156e-12
0.412185 -6.55409559364376e-12
0.412186 9.91182447638605e-12
0.412187 -1.51914657290928e-11
0.412188 2.51877524542574e-11
0.412189 -5.23697541430791e-11
0.41219 4.30134429314858e-10
0.412191 8.83339006993697e-11
0.412192 -4.51125955583731e-11
0.412193 3.33550861764097e-11
0.412194 -2.932602997236e-11
0.412195 3.01274005160706e-11
0.412196 -4.05681732579409e-11
0.412197 4.62081516602411e-10
0.412198 1.74907207504728e-11
0.412199 -1.03661517457999e-12
0.4122 -8.66692484378675e-12
0.412201 3.86814052976074e-10
0.412202 1.29885185938026e-11
0.412203 -5.94296717808733e-12
0.412204 3.50508984917823e-12
0.412205 -2.21816548364027e-12
0.412206 1.38771757120597e-12
0.412207 -7.74191352694367e-13
0.412208 2.7064912666238e-13
0.412209 1.78700200355688e-13
0.41221 -6.06306265255689e-13
0.412211 1.03273484936923e-12
0.412212 -1.47205730127306e-12
0.412213 1.93106995847852e-12
0.412214 -2.4155555888681e-12
0.412215 2.93389797729508e-12
0.412216 -3.49332664721061e-12
0.412217 4.10119992076061e-12
0.412218 -4.76549215477468e-12
0.412219 5.49530155961998e-12
0.41222 -6.30144648166322e-12
0.412221 7.19723032739891e-12
0.412222 -8.19948684927806e-12
0.412223 9.33007824713836e-12
0.412224 -1.06181306250822e-11
0.412225 1.21035016179054e-11
0.412226 -1.38423853314622e-11
0.412227 1.59168042955987e-11
0.412228 -1.84515950963591e-11
0.412229 2.16469226125861e-11
0.41223 -2.58460453317229e-11
0.412231 3.16906421262266e-11
0.412232 -4.05527560521922e-11
0.412233 5.60044916369137e-11
0.412234 -9.12639882779415e-11
0.412235 2.72316371268672e-10
0.412236 2.21198345841265e-10
0.412237 -6.62980846576502e-11
0.412238 2.97886974823618e-11
0.412239 -7.17486674633777e-12
0.41224 -2.41395615482036e-11
0.412241 3.52417395174599e-10
0.412242 8.66083330138247e-11
0.412243 -4.62398932570453e-11
0.412244 3.29303691668282e-11
0.412245 -2.58260081705119e-11
0.412246 2.12210566519961e-11
0.412247 -1.79089985114443e-11
0.412248 1.53692254967012e-11
0.412249 -1.33360762479555e-11
0.41225 1.16579787609658e-11
0.412251 -1.02413071166708e-11
0.412252 9.02470163734264e-12
0.412253 -7.96606632392112e-12
0.412254 7.03544943381536e-12
0.412255 -6.21089569154852e-12
0.412256 5.47590487855665e-12
0.412257 -4.81780839690266e-12
0.412258 4.22669528581954e-12
0.412259 -3.69468026272688e-12
0.41226 3.2153919459279e-12
0.412261 -2.78360701313783e-12
0.412262 2.39498358671249e-12
0.412263 -2.0458636261187e-12
0.412264 1.73312428658805e-12
0.412265 -1.45406465672429e-12
0.412266 1.20631847930445e-12
0.412267 -9.87786240865015e-13
0.412268 7.96581897460347e-13
0.412269 -6.30990799730717e-13
0.41227 4.89436287033398e-13
0.412271 -3.7045306407135e-13
0.412272 2.7266593662919e-13
0.412273 -1.94772820450669e-13
0.412274 1.35531185926767e-13
0.412275 -9.37472864179766e-14
0.412276 6.35909650233035e-14
0.412277 -3.97450004023463e-14
0.412278 2.18273802942374e-14
0.412279 -9.46864861021252e-15
0.41228 2.30968749793534e-15
0.412281 0
0.412282 0
0.412283 0
0.412284 -5.68344972399627e-15
0.412285 2.32869365587969e-14
0.412286 -5.36513657511216e-14
0.412287 9.76348430636442e-14
0.412288 -1.56116304752263e-13
0.412289 2.30000258854797e-13
0.41229 -3.20222858799086e-13
0.412291 4.27759581614497e-13
0.412292 -5.53634849034547e-13
0.412293 6.98934015353433e-13
0.412294 -8.64818257692422e-13
0.412295 1.05254305155223e-12
0.412296 -1.26348111006154e-12
0.412297 1.49915092740895e-12
0.412298 -1.76125242164723e-12
0.412299 2.05171165716022e-12
0.4123 -2.372737298017e-12
0.412301 2.72689238269872e-12
0.412302 -3.11718634290864e-12
0.412303 3.5471941057798e-12
0.412304 -4.02121191899455e-12
0.412305 4.54446369896051e-12
0.412306 -5.12337799927501e-12
0.412307 5.76596542266947e-12
0.412308 -6.48234166224571e-12
0.412309 7.28546623621941e-12
0.41231 -8.19220840727367e-12
0.412311 9.22492295932102e-12
0.412312 -1.04138452458203e-11
0.412313 1.18008499846424e-11
0.412314 -1.34455753088273e-11
0.412315 1.5435852799126e-11
0.412316 -1.79064459245893e-11
0.412317 2.10695575159803e-11
0.412318 -2.52946963968104e-11
0.412319 3.12885923372447e-11
0.41232 -4.05603058089649e-11
0.412321 5.70067377856259e-11
0.412322 -9.47163052542821e-11
0.412323 2.74311287245817e-10
0.412324 3.11116806995631e-10
0.412325 -9.901954158293e-11
0.412326 5.88018291187813e-11
0.412327 -4.17508605067925e-11
0.412328 3.23279269076345e-11
0.412329 -2.63630929092459e-11
0.41233 2.22665200492509e-11
0.412331 -1.93011703129652e-11
0.412332 1.70794140691835e-11
0.412333 -1.53786755793911e-11
0.412334 1.40627883221412e-11
0.412335 -1.30445510648959e-11
0.412336 1.22663717416634e-11
0.412337 -1.16896218353579e-11
0.412338 1.12837943958834e-11
0.412339 -1.10271719702567e-11
0.41234 1.09096844466605e-11
0.412341 -1.09273133859631e-11
0.412342 1.1081733289628e-11
0.412343 -1.13806170275054e-11
0.412344 1.18356195215655e-11
0.412345 -1.24671576763122e-11
0.412346 1.33111182708869e-11
0.412347 -1.44219496037953e-11
0.412348 1.58831558243868e-11
0.412349 -1.78264701281939e-11
0.41235 2.04691459624237e-11
0.412351 -2.41927953169635e-11
0.412352 2.97297671028264e-11
0.412353 -3.86780988888915e-11
0.412354 5.53011133303274e-11
0.412355 -9.60086860055211e-11
0.412356 3.39195254411475e-10
0.412357 2.37959560117281e-10
0.412358 -9.14095078263e-11
0.412359 5.85177012479635e-11
0.41236 -4.49562371111083e-11
0.412361 9.45391819995404e-11
0.412362 -2.85959140388182e-11
0.412363 2.65306554753699e-11
0.412364 -2.4889548282864e-11
0.412365 2.38673192755082e-11
0.412366 -2.33894937820104e-11
0.412367 2.34020558061954e-11
0.412368 -2.38915658558565e-11
0.412369 2.48886605849504e-11
0.41237 -2.64783793302524e-11
0.412371 2.88220435858285e-11
0.412372 -3.22220906860627e-11
0.412373 3.72716323989968e-11
0.412374 -4.5242549484511e-11
0.412375 5.94073090688958e-11
0.412376 -9.15331977178076e-11
0.412377 2.41974458927226e-10
0.412378 2.42919402752497e-10
0.412379 -6.40559865743129e-11
0.41238 2.65503949598822e-11
0.412381 -5.21810588554885e-12
0.412382 -1.79228186771973e-11
0.412383 7.64634616891615e-11
0.412384 4.38079510451904e-10
0.412385 -8.13726542786316e-11
0.412386 4.94010162244738e-11
0.412387 -3.68181121772214e-11
0.412388 2.99313254047904e-11
0.412389 -2.5558461867083e-11
0.41239 2.25512675128825e-11
0.412391 -2.03895079363167e-11
0.412392 1.88039223994621e-11
0.412393 -1.76417561734949e-11
0.412394 1.68117120781153e-11
0.412395 -1.62583438411393e-11
0.412396 1.59492577279939e-11
0.412397 -1.58738691375896e-11
0.412398 1.60346147987185e-11
0.412399 -1.64413955040642e-11
0.4124 1.71187256319622e-11
0.412401 -1.81100138479273e-11
0.412402 1.94859397040123e-11
0.412403 -2.13605494862516e-11
0.412404 2.39227417435443e-11
0.412405 -2.75024456963011e-11
0.412406 3.27261462644525e-11
0.412407 -4.09426023659609e-11
0.412408 5.56927390537554e-11
0.412409 -9.03040657056546e-11
0.41241 2.79962918411142e-10
0.412411 1.99788784805813e-10
0.412412 -6.25243105743469e-11
0.412413 2.93712547475174e-11
0.412414 -1.02307517187129e-11
0.412415 -1.00151779586603e-11
0.412416 5.86506844288617e-11
0.412417 4.57146991575887e-10
0.412418 -7.62251698204855e-11
0.412419 4.72765362237471e-11
0.41242 -3.61320883700697e-11
0.412421 3.02101865038945e-11
0.412422 -2.66864963904386e-11
0.412423 2.46162822197329e-11
0.412424 -2.3688549938751e-11
0.412425 2.39614559311546e-11
0.412426 -2.59775790947003e-11
0.412427 3.1622087262283e-11
0.412428 -4.98086281763361e-11
0.412429 3.79985540370558e-10
0.41243 4.65495984991557e-11
0.412431 -1.873260346023e-11
0.412432 1.07490600117252e-11
0.412433 -7.16889974102138e-12
0.412434 5.24679029776513e-12
0.412435 -4.11342132804731e-12
0.412436 3.40869088786617e-12
0.412437 -2.9577084233184e-12
0.412438 2.66640420553395e-12
0.412439 -2.48018611617735e-12
0.41244 2.36564045359212e-12
0.412441 -2.30152756062207e-12
0.412442 2.27400902483264e-12
0.412443 -2.2739668093666e-12
0.412444 2.29542820528497e-12
0.412445 -2.33460968881278e-12
0.412446 2.3893257970947e-12
0.412447 -2.45862527023631e-12
0.412448 2.54257831104637e-12
0.412449 -2.64217394627475e-12
0.41245 2.75930880248347e-12
0.412451 -2.90135287425293e-12
0.412452 3.07638646045657e-12
0.412453 -3.28927868279182e-12
0.412454 3.54695106977562e-12
0.412455 -3.85928052976236e-12
0.412456 4.24063982669484e-12
0.412457 -4.71527260221495e-12
0.412458 5.31965793323521e-12
0.412459 -6.11098463422905e-12
0.41246 7.1955942234905e-12
0.412461 -8.80002323327275e-12
0.412462 1.1523339289342e-11
0.412463 -1.77329732412674e-11
0.412464 5.97980405872177e-11
0.412465 1.77312011857069e-11
0.412466 -1.55266679788915e-12
0.412467 -4.57549857368972e-12
0.412468 1.03613924848281e-11
0.412469 -1.9817480168412e-11
0.41247 4.86137500065237e-11
0.412471 3.73199261077348e-10
0.412472 -4.5022932423849e-11
0.412473 2.64239053121781e-11
0.412474 -2.10775821957507e-11
0.412475 2.34894491530978e-11
0.412476 5.20321678480113e-11
0.412477 -3.02262321803577e-13
0.412478 -2.3349046126709e-12
0.412479 2.80408127369141e-12
0.41248 -2.7806937947007e-12
0.412481 2.60702668528056e-12
0.412482 -2.38734015093258e-12
0.412483 2.15963275727341e-12
0.412484 -1.93888873252474e-12
0.412485 1.73100354877428e-12
0.412486 -1.53800235818158e-12
0.412487 1.36020206144687e-12
0.412488 -1.19716939415652e-12
0.412489 1.04816372282924e-12
0.41249 -9.12345571437586e-13
0.412491 7.88873962668997e-13
0.412492 -6.76949504786333e-13
0.412493 5.75830679022045e-13
0.412494 -4.8483698259357e-13
0.412495 4.03345860541129e-13
0.412496 -3.30786981300356e-13
0.412497 2.66635672232378e-13
0.412498 -2.10406421701275e-13
0.412499 1.61646874366146e-13
0.4125 -1.19932493467434e-13
0.412501 8.48619325876447e-14
0.412502 -5.60530936665071e-14
0.412503 3.31398177413936e-14
0.412504 -1.57691434757719e-14
0.412505 -1.9492357901505e-15
0.412506 2.63075599388e-14
0.412507 -5.82581436176858e-14
0.412508 9.87625567708467e-14
0.412509 -1.48795416601418e-13
0.41251 2.09348930503178e-13
0.412511 -2.83205861264045e-13
0.412512 3.67763256134475e-13
0.412513 -4.58090364429452e-13
0.412514 5.54276191117774e-13
0.412515 -6.56458792145026e-13
0.412516 7.64467726384116e-13
0.412517 -8.78246400381959e-13
0.412518 9.98219820442407e-13
0.412519 -1.12492855692734e-12
0.41252 1.25905736479921e-12
0.412521 -1.40147141728739e-12
0.412522 1.55326263959586e-12
0.412523 -1.71580959391162e-12
0.412524 1.89085576666771e-12
0.412525 -2.0806131715438e-12
0.412526 2.28627751615235e-12
0.412527 -2.50968096382162e-12
0.412528 2.75525325756064e-12
0.412529 -3.02884283010054e-12
0.41253 3.33824096968525e-12
0.412531 -3.6939486101883e-12
0.412532 4.11032500424496e-12
0.412533 -4.60735548243261e-12
0.412534 5.21345749763549e-12
0.412535 -5.97009814056265e-12
0.412536 6.93972269414905e-12
0.412537 -8.22008239531647e-12
0.412538 9.97180297505868e-12
0.412539 -1.24757972780992e-11
0.41254 1.62647356072034e-11
0.412541 -2.24767023048569e-11
0.412542 3.40118303918616e-11
0.412543 -6.08925858057333e-11
0.412544 1.74825362971927e-10
0.412545 3.87495084068472e-10
0.412546 -1.18258065437097e-10
0.412547 8.4034709430649e-11
0.412548 -7.70580229566683e-11
0.412549 8.49069278589916e-11
0.41255 -1.19207436005576e-10
0.412551 3.49885127209637e-10
0.412552 2.06716670600535e-10
0.412553 -6.70161548905188e-11
0.412554 3.58684811684099e-11
0.412555 -2.23251147848984e-11
0.412556 1.46990378101504e-11
0.412557 -9.6694478324366e-12
0.412558 5.91218383045798e-12
0.412559 -2.75885343398878e-12
0.41256 -2.36872024086227e-13
0.412561 3.52661427414338e-12
0.412562 -7.8454263279274e-12
0.412563 1.50840930207036e-11
0.412564 -3.37530798027496e-11
0.412565 4.35898598617914e-10
0.412566 4.79720774569556e-11
0.412567 -2.34728027690527e-11
0.412568 1.5483209599506e-11
0.412569 -1.13176272886876e-11
0.41257 8.6234836193166e-12
0.412571 -6.62842167892784e-12
0.412572 4.98602631048037e-12
0.412573 -3.48564456942409e-12
0.412574 1.94556721521854e-12
0.412575 -1.25756479118756e-13
0.412576 -2.44098559997747e-12
0.412577 7.05300954873781e-12
0.412578 -1.97875961867905e-11
0.412579 4.41286913157939e-10
0.41258 3.64219569485638e-11
0.412581 -2.10149800731241e-11
0.412582 1.63338585549905e-11
0.412583 -1.42639929232905e-11
0.412584 1.32829337410281e-11
0.412585 -1.2908549703289e-11
0.412586 1.29499604403314e-11
0.412587 -1.33233699853541e-11
0.412588 1.40002209950735e-11
0.412589 -1.49878254388243e-11
0.41259 1.63258130714359e-11
0.412591 -1.80934474841923e-11
0.412592 2.04256414281356e-11
0.412593 -2.3566110624276e-11
0.412594 2.79826771760045e-11
0.412595 -3.46586797775766e-11
0.412596 4.60592808150475e-11
0.412597 -7.05947650428686e-11
0.412598 1.67975240098915e-10
0.412599 2.9586953021855e-10
0.4126 -6.76777040125282e-11
0.412601 3.30825592382141e-11
0.412602 -1.8086585927903e-11
0.412603 8.8465580493677e-12
0.412604 -1.72911307893488e-12
0.412605 -4.85698147249029e-12
0.412606 1.20964220255288e-11
0.412607 -2.16150370047395e-11
0.412608 3.71449857449818e-11
0.412609 -7.27126065361963e-11
0.41261 2.91560836228938e-10
0.412611 1.86151803478429e-10
0.412612 -7.4656190048186e-11
0.412613 4.76469170093357e-11
0.412614 -3.52206711570904e-11
0.412615 2.79577226929223e-11
0.412616 -2.31342531402457e-11
0.412617 1.96690087442503e-11
0.412618 -1.70471044019076e-11
0.412619 1.4992515523372e-11
0.41262 -1.33458258996982e-11
0.412621 1.20095373927797e-11
0.412622 -1.09214412871006e-11
0.412623 1.00427369227653e-11
0.412624 -9.35156443946101e-12
0.412625 8.84060710153791e-12
0.412626 -8.51827183819833e-12
0.412627 8.41483707599553e-12
0.412628 -8.59863229071645e-12
0.412629 9.21822694940486e-12
0.41263 -1.06289441073562e-11
0.412631 1.38881015152444e-11
0.412632 -2.40338997338909e-11
0.412633 3.74200569961817e-10
0.412634 2.32325504306032e-11
0.412635 -1.0515010113293e-11
0.412636 6.60565966398102e-12
0.412637 -4.7557079970704e-12
0.412638 3.69529408667107e-12
0.412639 -3.01656535568532e-12
0.41264 2.55003789996114e-12
0.412641 -2.21017805602437e-12
0.412642 1.95020407218527e-12
0.412643 -1.74254307853617e-12
0.412644 1.5700224307921e-12
0.412645 -1.42149542160467e-12
0.412646 1.289499688106e-12
0.412647 -1.1689261535006e-12
0.412648 1.0562241965936e-12
0.412649 -9.48907040094599e-13
0.41265 8.4523294435375e-13
0.412651 -7.48233354475278e-13
0.412652 6.60894676638219e-13
0.412653 -5.82042566830709e-13
0.412654 5.10728724417579e-13
0.412655 -4.46177776841051e-13
0.412656 3.8774806318415e-13
0.412657 -3.34902259800171e-13
0.412658 2.87185092982387e-13
0.412659 -2.44206233535838e-13
0.41266 2.0562703392045e-13
0.412661 -1.7115015207277e-13
0.412662 1.40511370123259e-13
0.412663 -1.13473100876907e-13
0.412664 8.98192058095354e-14
0.412665 -6.93508422900833e-14
0.412666 5.18831259867433e-14
0.412667 -3.72424445308688e-14
0.412668 2.52642956907125e-14
0.412669 -1.57915511497458e-14
0.41267 8.67306802209257e-15
0.412671 -3.76258626666779e-15
0.412672 9.17862471077896e-16
0.412673 0
0.412674 0
0.412675 0
0.412676 0
0.412677 0
0.412678 0
0.412679 0
0.41268 0
0.412681 0
0.412682 0
0.412683 0
0.412684 0
0.412685 0
0.412686 0
0.412687 0
0.412688 0
0.412689 0
0.41269 0
0.412691 0
0.412692 0
0.412693 0
0.412694 0
0.412695 0
0.412696 0
0.412697 0
0.412698 0
0.412699 0
0.4127 0
0.412701 0
0.412702 0
0.412703 0
0.412704 0
0.412705 0
0.412706 0
0.412707 0
0.412708 0
0.412709 0
0.41271 0
0.412711 0
0.412712 0
0.412713 0
0.412714 0
0.412715 0
0.412716 0
0.412717 0
0.412718 0
0.412719 0
0.41272 0
0.412721 0
0.412722 0
0.412723 0
0.412724 0
0.412725 0
0.412726 0
0.412727 0
0.412728 0
0.412729 0
0.41273 0
0.412731 0
0.412732 0
0.412733 -5.37692871550739e-15
0.412734 2.20305718307608e-14
0.412735 -5.07557061225542e-14
0.412736 9.23632268362354e-14
0.412737 -1.47683558080644e-13
0.412738 2.1757110987734e-13
0.412739 -3.02909989766157e-13
0.41274 4.04621225039543e-13
0.412741 -5.2367181367153e-13
0.412742 6.61086002364643e-13
0.412743 -8.17959295090653e-13
0.412744 9.95475833677525e-13
0.412745 -1.19492997546827e-12
0.412746 1.41775313891763e-12
0.412747 -1.66554732061532e-12
0.412748 1.94012714197822e-12
0.412749 -2.24357291258724e-12
0.41275 2.57829807698329e-12
0.412751 -2.94713565915304e-12
0.412752 3.3534501127032e-12
0.412753 -3.80128360414789e-12
0.412754 4.29554964663465e-12
0.412755 -4.84229288524407e-12
0.412756 5.44904291662939e-12
0.412757 -6.12530436012161e-12
0.412758 6.88324859168281e-12
0.412759 -7.73871113918905e-12
0.41276 8.71266497108797e-12
0.412761 -9.83345770232429e-12
0.412762 1.11403189072926e-11
0.412763 -1.2689067243549e-11
0.412764 1.45618157954599e-11
0.412765 -1.68843766873077e-11
0.412766 1.98595783073475e-11
0.412767 -2.38365226731384e-11
0.412768 2.94709340171269e-11
0.412769 -3.8155631388974e-11
0.41277 5.34593300785611e-11
0.412771 -8.80948229998423e-11
0.412772 2.4546992404313e-10
0.412773 3.15021093037873e-10
0.412774 -9.52605976767889e-11
0.412775 5.57414745602766e-11
0.412776 -3.90972180646057e-11
0.412777 2.98637363966698e-11
0.412778 -2.395433126793e-11
0.412779 1.98220829473216e-11
0.41278 -1.6752354245007e-11
0.412781 1.4369564351568e-11
0.412782 -1.24575426709171e-11
0.412783 1.08831522846893e-11
0.412784 -9.55997893156848e-12
0.412785 8.42953596017677e-12
0.412786 -7.45086069427948e-12
0.412787 6.58986091694726e-12
0.412788 -5.81972432298221e-12
0.412789 5.12334367219945e-12
0.41279 -4.48741269257619e-12
0.412791 3.90137785437335e-12
0.412792 -3.35671171252107e-12
0.412793 2.84639725275338e-12
0.412794 -2.36455382942222e-12
0.412795 1.90615989964482e-12
0.412796 -1.46684288562982e-12
0.412797 1.04271600596705e-12
0.412798 -6.30248000149847e-13
0.412799 2.26155602961809e-13
0.4128 1.72688838503962e-13
0.412801 -5.69340621739864e-13
0.412802 9.66861926058339e-13
0.412803 -1.36840176335838e-12
0.412804 1.77728148370482e-12
0.412805 -2.19709128682103e-12
0.412806 2.63180440371301e-12
0.412807 -3.08591763600455e-12
0.412808 3.56463013768686e-12
0.412809 -4.07407731065541e-12
0.41281 4.62164450505302e-12
0.412811 -5.21639766453449e-12
0.412812 5.86968830375395e-12
0.412813 -6.601267813571e-12
0.412814 7.42446642930419e-12
0.412815 -8.352499095531e-12
0.412816 9.41785581253203e-12
0.412817 -1.06674722727535e-11
0.412818 1.21712546824216e-11
0.412819 -1.40374265102287e-11
0.41282 1.64420455444467e-11
0.412821 -1.96907287077929e-11
0.412822 2.43626894481813e-11
0.412823 -3.17017191222753e-11
0.412824 4.49455666717097e-11
0.412825 -7.59729322641096e-11
0.412826 2.31714761526192e-10
0.412827 2.36370485976904e-10
0.412828 -8.07228586269506e-11
0.412829 4.98846527738913e-11
0.41283 -3.69264735430964e-11
0.412831 2.99720472407007e-11
0.412832 -2.57870564445248e-11
0.412833 2.31323349050844e-11
0.412834 -2.14347522215908e-11
0.412835 2.0396597503559e-11
0.412836 -1.98520448981179e-11
0.412837 1.97061255717698e-11
0.412838 -1.99061869863869e-11
0.412839 2.04279357184082e-11
0.41284 -2.12689293187668e-11
0.412841 2.2446575401586e-11
0.412842 -2.39996436353011e-11
0.412843 2.59935301655663e-11
0.412844 -2.85307914671301e-11
0.412845 3.1770525247164e-11
0.412846 -3.59644174630774e-11
0.412847 4.15272833418316e-11
0.412848 -4.91864806751128e-11
0.412849 6.03352780193991e-11
0.41285 -7.80091923445739e-11
0.412851 1.10298185026206e-10
0.412852 -1.88336813740401e-10
0.412853 6.53614096503771e-10
0.412854 4.45241067107306e-10
0.412855 -1.63858558094821e-10
0.412856 9.96910561803455e-11
0.412857 -7.11072243748554e-11
0.412858 5.48436353424496e-11
0.412859 -4.42853781899493e-11
0.41286 3.68335746492667e-11
0.412861 -3.12598344616168e-11
0.412862 2.69085573471228e-11
0.412863 -2.33982876968924e-11
0.412864 2.04922603396579e-11
0.412865 -1.80359570043105e-11
0.412866 1.59244181064137e-11
0.412867 -1.40884300701221e-11
0.412868 1.24788722952476e-11
0.412869 -1.10558938597429e-11
0.41287 9.78936611196248e-12
0.412871 -8.65609838113083e-12
0.412872 7.63795174115914e-12
0.412873 -6.72053007560582e-12
0.412874 5.89225230910302e-12
0.412875 -5.14368234282941e-12
0.412876 4.46703695201974e-12
0.412877 -3.85581894424917e-12
0.412878 3.30454002102559e-12
0.412879 -2.80850889934323e-12
0.41288 2.36366760182495e-12
0.412881 -1.9664637774248e-12
0.412882 1.61375030832219e-12
0.412883 -1.30573855630088e-12
0.412884 1.04320028990444e-12
0.412885 -8.2424194512679e-13
0.412886 6.47151251266756e-13
0.412887 -5.10366629430673e-13
0.412888 4.12453607263457e-13
0.412889 -3.52087155752912e-13
0.41289 3.28039145741916e-13
0.412891 -3.39170359180946e-13
0.412892 3.84426692356085e-13
0.412893 -4.62839371067409e-13
0.412894 5.63538181452878e-13
0.412895 -6.76773395003288e-13
0.412896 8.03388154557482e-13
0.412897 -9.44329205976174e-13
0.412898 1.10067246721448e-12
0.412899 -1.27365538878161e-12
0.4129 1.46471821894931e-12
0.412901 -1.67555708396037e-12
0.412902 1.90819294581526e-12
0.412903 -2.16506219320757e-12
0.412904 2.4491371520801e-12
0.412905 -2.7640886585412e-12
0.412906 3.11450883716952e-12
0.412907 -3.50622178355967e-12
0.412908 3.94672546706346e-12
0.412909 -4.44583444359256e-12
0.41291 5.01663864167738e-12
0.412911 -5.67697589492696e-12
0.412912 6.45177109417125e-12
0.412913 -7.37690203369667e-12
0.412914 8.50108081821216e-12
0.412915 -9.90248867044247e-12
0.412916 1.17180110444983e-11
0.412917 -1.41908175307015e-11
0.412918 1.77972389119579e-11
0.412919 -2.36123441357668e-11
0.41292 3.46775236199765e-11
0.412921 -6.42706115420007e-11
0.412922 4.10757088659136e-10
0.412923 9.55206719235049e-11
0.412924 -4.30027602368119e-11
0.412925 2.79070030242308e-11
0.412926 -2.07783841395136e-11
0.412927 1.66620166327314e-11
0.412928 -1.40157787518499e-11
0.412929 1.22045945160545e-11
0.41293 -1.09198786571345e-11
0.412931 9.99442275121617e-12
0.412932 -9.33055535035642e-12
0.412933 8.8682403589433e-12
0.412934 -8.56946219993225e-12
0.412935 8.4100254437159e-12
0.412936 -8.37504785552857e-12
0.412937 8.45645246773467e-12
0.412938 -8.65164618004136e-12
0.412939 8.96299627849215e-12
0.41294 -9.39794909485945e-12
0.412941 9.96979569377396e-12
0.412942 -1.06992463696577e-11
0.412943 1.16171925134644e-11
0.412944 -1.27694098429609e-11
0.412945 1.42246956073145e-11
0.412946 -1.60895214973288e-11
0.412947 1.85360097826858e-11
0.412948 -2.1859686306186e-11
0.412949 2.661175143371e-11
0.41295 -3.39485391291285e-11
0.412951 4.67706815338476e-11
0.412952 -7.49915954602775e-11
0.412953 1.89069934242743e-10
0.412954 3.59437411217042e-10
0.412955 -9.12994385209882e-11
0.412956 5.19171657967025e-11
0.412957 -3.59992108309705e-11
0.412958 2.73365022112381e-11
0.412959 -2.18538487563543e-11
0.41296 1.80462138049553e-11
0.412961 -1.52288352792519e-11
0.412962 1.30456712125867e-11
0.412963 -1.12963886667588e-11
0.412964 9.85928871399377e-12
0.412965 -8.65375391466074e-12
0.412966 7.62541351061543e-12
0.412967 -6.73629798911972e-12
0.412968 5.95475812435187e-12
0.412969 -5.25590668504649e-12
0.41297 4.62396640060822e-12
0.412971 -4.04667906478869e-12
0.412972 3.51433040613723e-12
0.412973 -3.01907554914079e-12
0.412974 2.55446123623868e-12
0.412975 -2.11507979658454e-12
0.412976 1.69631300150825e-12
0.412977 -1.29413813972275e-12
0.412978 9.04977547341228e-13
0.412979 -5.25578511701353e-13
0.41298 1.52914135601549e-13
0.412981 2.15901889735677e-13
0.412982 -5.83692175314937e-13
0.412983 9.5328891530532e-13
0.412984 -1.32760793785586e-12
0.412985 1.70972800397531e-12
0.412986 -2.10298039442392e-12
0.412987 2.51105494167805e-12
0.412988 -2.9381305251185e-12
0.412989 3.38904098397897e-12
0.41299 -3.86949197475909e-12
0.412991 4.38635145564008e-12
0.412992 -4.94804784807287e-12
0.412993 5.5651283690972e-12
0.412994 -6.25577954861341e-12
0.412995 7.04180372902096e-12
0.412996 -7.9459430684215e-12
0.412997 8.99964512214863e-12
0.412998 -1.02476136435198e-11
0.412999 1.17555358215726e-11
0.413 -1.36239140944926e-11
0.413001 1.60144835625558e-11
0.413002 -1.92049658177855e-11
0.413003 2.37153432683273e-11
0.413004 -3.06449857145873e-11
0.413005 4.27898220077129e-11
0.413006 -6.99674106725117e-11
0.413007 1.88270384653142e-10
0.413008 2.74685530495149e-10
0.413009 -7.89003608173067e-11
0.41301 4.57521094298038e-11
0.413011 -3.19698303533841e-11
0.413012 2.43691504020701e-11
0.413013 -1.95214935033654e-11
0.413014 1.61394051444026e-11
0.413015 -1.36310258650404e-11
0.413016 1.16863399697291e-11
0.413017 -1.01273476403027e-11
0.413018 8.84462388009261e-12
0.413019 -7.76724842187894e-12
0.41302 6.84727761411683e-12
0.413021 -6.05116531275037e-12
0.413022 5.35475631080901e-12
0.413023 -4.74022914103489e-12
0.413024 4.19415657539792e-12
0.413025 -3.70623438961206e-12
0.413026 3.26842430091567e-12
0.413027 -2.87436173476565e-12
0.413028 2.51893762532218e-12
0.413029 -2.19799738726699e-12
0.41303 1.90812049905687e-12
0.413031 -1.64645663343147e-12
0.413032 1.41060215856893e-12
0.413033 -1.19850592649727e-12
0.413034 1.00839662244071e-12
0.413035 -8.38726203198101e-13
0.413036 6.88125492590307e-13
0.413037 -5.55369070450301e-13
0.413038 4.39347343637719e-13
0.413039 -3.39044223900777e-13
0.41304 2.53519224642325e-13
0.413041 -1.81893071417669e-13
0.413042 1.23336129671363e-13
0.413043 -7.70591087452795e-14
0.413044 4.230561817212e-14
0.413045 -1.83462410226057e-14
0.413046 4.47385696206611e-15
0.413047 0
0.413048 0
0.413049 0
0.41305 0
0.413051 0
0.413052 0
0.413053 0
0.413054 0
0.413055 0
0.413056 0
0.413057 0
0.413058 0
0.413059 0
0.41306 0
0.413061 0
0.413062 0
0.413063 0
0.413064 0
0.413065 0
0.413066 0
0.413067 0
0.413068 0
0.413069 0
0.41307 0
0.413071 0
0.413072 0
0.413073 0
0.413074 0
0.413075 0
0.413076 0
0.413077 0
0.413078 0
0.413079 0
0.41308 0
0.413081 0
0.413082 0
0.413083 0
0.413084 0
0.413085 0
0.413086 0
0.413087 0
0.413088 0
0.413089 0
0.41309 0
0.413091 0
0.413092 0
0.413093 0
0.413094 0
0.413095 0
0.413096 0
0.413097 0
0.413098 0
0.413099 0
0.4131 0
0.413101 0
0.413102 0
0.413103 0
0.413104 0
0.413105 0
0.413106 0
0.413107 0
0.413108 0
0.413109 0
0.41311 0
0.413111 0
0.413112 0
0.413113 0
0.413114 0
0.413115 0
0.413116 0
0.413117 0
0.413118 0
0.413119 0
0.41312 0
0.413121 0
0.413122 0
0.413123 0
0.413124 0
0.413125 0
0.413126 0
0.413127 0
0.413128 0
0.413129 0
0.41313 0
0.413131 0
0.413132 0
0.413133 0
0.413134 0
0.413135 0
0.413136 0
0.413137 0
0.413138 0
0.413139 0
0.41314 0
0.413141 0
0.413142 0
0.413143 0
0.413144 0
0.413145 0
0.413146 0
0.413147 0
0.413148 0
0.413149 0
0.41315 0
0.413151 0
0.413152 0
0.413153 0
0.413154 0
0.413155 0
0.413156 0
0.413157 0
0.413158 0
0.413159 0
0.41316 0
0.413161 0
0.413162 0
0.413163 0
0.413164 0
0.413165 0
0.413166 0
0.413167 0
0.413168 0
0.413169 0
0.41317 -5.49177702642461e-15
0.413171 2.25020507890143e-14
0.413172 -5.18441623645671e-14
0.413173 9.43482314233881e-14
0.413174 -1.50864688201546e-13
0.413175 2.22268884151458e-13
0.413176 -3.09466996043736e-13
0.413177 4.13403488189377e-13
0.413178 -5.35070461692382e-13
0.413179 6.75519302950854e-13
0.41318 -8.35875152481898e-13
0.413181 1.01735485853556e-12
0.413182 -1.22128927046114e-12
0.413183 1.44915098219049e-12
0.413184 -1.70258898197608e-12
0.413185 1.98347213757105e-12
0.413186 -2.29394410053785e-12
0.413187 2.63649312998252e-12
0.413188 -3.01404163665624e-12
0.413189 3.43006212039207e-12
0.41319 -3.88872891027569e-12
0.413191 4.395119185042e-12
0.413192 -4.95548291189558e-12
0.413193 5.57761086352915e-12
0.413194 -6.27134492386026e-12
0.413195 7.04929928614207e-12
0.413196 -7.92790180290796e-12
0.413197 8.92893467580737e-12
0.413198 -1.00818783293635e-11
0.413199 1.14275938173263e-11
0.4132 -1.30243299358489e-11
0.413201 1.49579693887633e-11
0.413202 -1.73645743943835e-11
0.413203 2.04576037001265e-11
0.413204 -2.46018584705085e-11
0.413205 3.04951488319172e-11
0.413206 -3.96335569307079e-11
0.413207 5.59080109189435e-11
0.413208 -9.35871434408607e-11
0.413209 2.8109441667176e-10
0.41321 2.80540216964457e-10
0.413211 -9.3035284629739e-11
0.413212 5.53608277469967e-11
0.413213 -3.90933716983112e-11
0.413214 2.99642648176232e-11
0.413215 -2.40825528716683e-11
0.413216 1.99521198416169e-11
0.413217 -1.68751128594524e-11
0.413218 1.44823581040677e-11
0.413219 -1.25603527635597e-11
0.41322 1.09771149793687e-11
0.413221 -9.64671634047657e-12
0.413222 8.51083324238278e-12
0.413223 -7.52849037551781e-12
0.413224 6.67003832848542e-12
0.413225 -5.91778367337213e-12
0.413226 5.25969594694485e-12
0.413227 -4.68327501004736e-12
0.413228 4.17855276412742e-12
0.413229 -3.73723432761114e-12
0.41323 3.35195621401074e-12
0.413231 -3.01551576947071e-12
0.413232 2.71987372539723e-12
0.413233 -2.45457645111664e-12
0.413234 2.20384964921457e-12
0.413235 -1.94057897816882e-12
0.413236 1.61242152454263e-12
0.413237 -1.10562095694261e-12
0.413238 1.34703843933723e-13
0.413239 2.1786971859772e-12
0.41324 -9.62865472217647e-12
0.413241 5.72516694238837e-11
0.413242 7.48503122544041e-10
0.413243 8.3842076381631e-11
0.413244 -1.9647894990839e-11
0.413245 7.89496520298386e-12
0.413246 -3.35753706345357e-12
0.413247 9.03443090988998e-13
0.413248 7.43449095300171e-13
0.413249 -2.03398491059508e-12
0.41325 3.16176174492592e-12
0.413251 -4.2269748087094e-12
0.413252 5.29673832939712e-12
0.413253 -6.4230052909338e-12
0.413254 7.6551690180715e-12
0.413255 -9.04943041877122e-12
0.413256 1.06790499301582e-11
0.413257 -1.26495544550856e-11
0.413258 1.51214691435766e-11
0.413259 -1.83693502219187e-11
0.41326 2.29124955672216e-11
0.413261 -2.98466997826502e-11
0.413262 4.19570045897888e-11
0.413263 -6.90261177389527e-11
0.413264 1.86841480937012e-10
0.413265 2.74235290609577e-10
0.413266 -7.92666790287037e-11
0.413267 4.62767215063029e-11
0.413268 -3.25792458854936e-11
0.413269 2.50436157943021e-11
0.41327 -2.02552617719322e-11
0.413271 1.69269522378095e-11
0.413272 -1.44638263029356e-11
0.413273 1.2556739046647e-11
0.413274 -1.10281662750286e-11
0.413275 9.76905272116081e-12
0.413276 -8.70890591166071e-12
0.413277 7.80038743474363e-12
0.413278 -7.01084530541445e-12
0.413279 6.31743315510477e-12
0.41328 -5.70421233765677e-12
0.413281 5.16042794094711e-12
0.413282 -4.68357468127699e-12
0.413283 4.27015892901119e-12
0.413284 -3.91676290900951e-12
0.413285 3.62901052798892e-12
0.413286 -3.41824003997733e-12
0.413287 3.30383202983123e-12
0.413288 -3.31733248310105e-12
0.413289 3.5098624005274e-12
0.41329 -3.9659767718233e-12
0.413291 4.83117378886185e-12
0.413292 -6.37105897298419e-12
0.413293 9.11309980837918e-12
0.413294 -1.4241667773201e-11
0.413295 2.4981076437756e-11
0.413296 -5.38068411043346e-11
0.413297 2.29338043511861e-10
0.413298 2.36076116060732e-10
0.413299 -1.1611529576e-10
0.4133 1.02733563345244e-10
0.413301 -1.22028504239324e-10
0.413302 2.43701492305888e-10
0.413303 3.06572042683084e-10
0.413304 -5.73200309114209e-11
0.413305 1.63379625198237e-11
0.413306 3.65376032432097e-12
0.413307 -1.99474264694401e-11
0.413308 4.05546262875448e-11
0.413309 -8.24530756002101e-11
0.41331 3.15013822147437e-10
0.413311 2.2872189045385e-10
0.413312 -8.82948724434415e-11
0.413313 5.54213679690265e-11
0.413314 -4.04224046523288e-11
0.413315 3.16907485946941e-11
0.413316 -2.59026830933934e-11
0.413317 2.17417269350286e-11
0.413318 -1.85833033507666e-11
0.413319 1.60926385226926e-11
0.41332 -1.40711747969415e-11
0.413321 1.23945440422968e-11
0.413322 -1.09808916972556e-11
0.413323 9.77419696048337e-12
0.413324 -8.73489811960721e-12
0.413325 7.83433759125976e-12
0.413326 -7.05132349242383e-12
0.413327 6.36992234428618e-12
0.413328 -5.77799820755501e-12
0.413329 5.26622104479915e-12
0.41333 -4.82737977264273e-12
0.413331 4.4558992328649e-12
0.413332 -4.14749777094814e-12
0.413333 3.8989449012702e-12
0.413334 -3.70789290942648e-12
0.413335 3.57276568811052e-12
0.413336 -3.492694665933e-12
0.413337 3.46749663647123e-12
0.413338 -3.50197533749692e-12
0.413339 3.60126279627343e-12
0.41334 -3.76687943395003e-12
0.413341 4.00141969438379e-12
0.413342 -4.30882269236448e-12
0.413343 4.68988365932476e-12
0.413344 -5.14823204711811e-12
0.413345 5.69583501666261e-12
0.413346 -6.34919393002864e-12
0.413347 7.131440459486e-12
0.413348 -8.07573330287039e-12
0.413349 9.23099819114362e-12
0.41335 -1.06721352103298e-11
0.413351 1.25143647786892e-11
0.413352 -1.49583385508084e-11
0.413353 1.83848746924357e-11
0.413354 -2.35850597425797e-11
0.413355 3.25154142300165e-11
0.413356 -5.1693253233037e-11
0.413357 1.24065492624119e-10
0.413358 3.16165347116983e-10
0.413359 -6.88812525845132e-11
0.41336 3.8398252322344e-11
0.413361 -2.64103768048661e-11
0.413362 1.99605522056166e-11
0.413363 -1.59048461380034e-11
0.413364 1.3101427535767e-11
0.413365 -1.10358604285645e-11
0.413366 9.44233257843061e-12
0.413367 -8.16972339616322e-12
0.413368 7.12582474852208e-12
0.413369 -6.25122482990776e-12
0.41337 5.50594931771242e-12
0.413371 -4.86213655311767e-12
0.413372 4.29978942525437e-12
0.413373 -3.80419474009361e-12
0.413374 3.36429324764467e-12
0.413375 -2.97161532069918e-12
0.413376 2.61956575039937e-12
0.413377 -2.30293096191032e-12
0.413378 2.01753192707503e-12
0.413379 -1.75997489128358e-12
0.41338 1.52746922315483e-12
0.413381 -1.31769224134515e-12
0.413382 1.12868750967253e-12
0.413383 -9.58787365844723e-13
0.413384 8.06553259402368e-13
0.413385 -6.70729357558362e-13
0.413386 5.50206161294265e-13
0.413387 -4.43991763058267e-13
0.413388 3.51189002042164e-13
0.413389 -2.70977217807157e-13
0.41339 2.02597623695902e-13
0.413391 -1.47887817660261e-13
0.413392 1.0897646606721e-13
0.413393 -8.56098695044857e-14
0.413394 7.75699329531434e-14
0.413395 -8.46710885481089e-14
0.413396 1.06758761700158e-13
0.413397 -1.43709310869195e-13
0.413398 1.92035996080742e-13
0.413399 -2.4863726890873e-13
0.4134 3.14014306936668e-13
0.413401 -3.8870504463427e-13
0.413402 4.7329303306887e-13
0.413403 -5.68418453696033e-13
0.413404 6.74791845920416e-13
0.413405 -7.93211284896511e-13
0.413406 9.2458398879574e-13
0.413407 -1.06995367200094e-12
0.413408 1.23053543504552e-12
0.413409 -1.40776065841028e-12
0.41341 1.60333534570887e-12
0.413411 -1.81931680004406e-12
0.413412 2.05821566864527e-12
0.413413 -2.32313367091516e-12
0.413414 2.61795243226419e-12
0.413415 -2.94759698608648e-12
0.413416 3.31841082104495e-12
0.413417 -3.73870177344486e-12
0.413418 4.2195570863346e-12
0.413419 -4.77609645517753e-12
0.41342 5.42946484259116e-12
0.413421 -6.21013048268346e-12
0.413422 7.16360799908486e-12
0.413423 -8.36097830913096e-12
0.413424 9.91965833827841e-12
0.413425 -1.20537055542576e-11
0.413426 1.51787412960695e-11
0.413427 -2.02247002344649e-11
0.413428 2.98448050658294e-11
0.413429 -5.58620999717982e-11
0.41343 4.14002244135072e-10
0.413431 7.63031505960885e-11
0.413432 -3.44407325881839e-11
0.413433 2.18854776022466e-11
0.413434 -1.5735618474872e-11
0.413435 1.20106834019644e-11
0.413436 -9.45512584805964e-12
0.413437 7.54680043452204e-12
0.413438 -6.02923467065646e-12
0.413439 4.76127526280489e-12
0.41344 -3.65836661400008e-12
0.413441 2.66629109721338e-12
0.413442 -1.7481721674645e-12
0.413443 8.77498233600095e-13
0.413444 -3.41062752219432e-14
0.413445 -7.98292073262113e-13
0.413446 1.63059328805888e-12
0.413447 -2.47234550878086e-12
0.413448 3.33603332396689e-12
0.413449 -4.23499062501307e-12
0.41345 5.18439798363486e-12
0.413451 -6.20250810336139e-12
0.413452 7.31230161144609e-12
0.413453 -8.54388791897764e-12
0.413454 9.93818645582579e-12
0.413455 -1.15528608900351e-11
0.413456 1.34723846049588e-11
0.413457 -1.582611199219e-11
0.413458 1.88229933670954e-11
0.413459 -2.282413127096e-11
0.41346 2.85120578011646e-11
0.413461 -3.7350192732378e-11
0.413462 5.31450131499867e-11
0.413463 -8.98569659892846e-11
0.413464 2.73142681258146e-10
0.413465 2.76609922357341e-10
0.413466 -9.33872256247659e-11
0.413467 5.68023217499223e-11
0.413468 -4.12006798727531e-11
0.413469 3.26252002805e-11
0.41347 -2.72742698969968e-11
0.413471 2.36888329063325e-11
0.413472 -2.11935348180039e-11
0.413473 1.94405326698707e-11
0.413474 -1.82391517441545e-11
0.413475 1.7485706247279e-11
0.413476 -1.71327078827528e-11
0.413477 1.7177569852549e-11
0.413478 -1.76649135975807e-11
0.413479 1.87048609779787e-11
0.41348 -2.05255711427104e-11
0.413481 2.35919268719448e-11
0.413482 -2.89549732735623e-11
0.413483 3.95585294124313e-11
0.413484 -6.77987108488784e-11
0.413485 3.24529028544407e-10
0.413486 1.03979114839122e-10
0.413487 -4.29416028510357e-11
0.413488 2.63559766172814e-11
0.413489 -1.86250621394206e-11
0.41349 1.41298364988184e-11
0.413491 -1.11611185469135e-11
0.413492 9.02313126924871e-12
0.413493 -7.37948671687719e-12
0.413494 6.0476426929965e-12
0.413495 -4.91984064360151e-12
0.413496 3.92815469549007e-12
0.413497 -3.02736227146662e-12
0.413498 2.18583997126665e-12
0.413499 -1.38038484234577e-12
0.4135 5.93080166798604e-13
0.413501 1.90726407303411e-13
0.413502 -9.83828955209455e-13
0.413503 1.79824044343891e-12
0.413504 -2.64612658164757e-12
0.413505 3.53551510523868e-12
0.413506 -4.47712830324643e-12
0.413507 5.49071263814644e-12
0.413508 -6.60149525686337e-12
0.413509 7.84312763077852e-12
0.41351 -9.26238244464145e-12
0.413511 1.09270653348922e-11
0.413512 -1.29401398454164e-11
0.413513 1.54667121250472e-11
0.413514 -1.87900763234958e-11
0.413515 2.34414291623198e-11
0.413516 -3.05480581767283e-11
0.413517 4.29970704648873e-11
0.413518 -7.10713241839686e-11
0.413519 1.98408477909597e-10
0.41352 2.54879364621518e-10
0.413521 -7.71024151029914e-11
0.413522 4.51142879794593e-11
0.413523 -3.16352125334971e-11
0.413524 2.41572129127488e-11
0.413525 -1.93744501599151e-11
0.413526 1.60322554544756e-11
0.413527 -1.35494349122432e-11
0.413528 1.16222158421041e-11
0.413529 -1.0075757778128e-11
0.41353 8.80237854123578e-12
0.413531 -7.73218560217056e-12
0.413532 6.8178745006464e-12
0.413533 -6.02631430429671e-12
0.413534 5.33362947634622e-12
0.413535 -4.72219279414042e-12
0.413536 4.17871554423322e-12
0.413537 -3.6929945656848e-12
0.413538 3.25706681544342e-12
0.413539 -2.86462474710063e-12
0.41354 2.51060322221928e-12
0.413541 -2.19088199145542e-12
0.413542 1.90206773615737e-12
0.413543 -1.64133195222141e-12
0.413544 1.40628872219845e-12
0.413545 -1.1949014385843e-12
0.413546 1.00541085004519e-12
0.413547 -8.36279025580505e-13
0.413548 6.86145351049496e-13
0.413549 -5.53791727183207e-13
0.41355 4.38114880859025e-13
0.413551 -3.38104231296195e-13
0.413552 2.52824135541402e-13
0.413553 -1.81399617176632e-13
0.413554 1.23004888559401e-13
0.413555 -7.68541307604738e-14
0.413556 4.21941111219495e-14
0.413557 -1.82983062064509e-14
0.413558 4.46226511886546e-15
0.413559 0
0.41356 0
0.413561 0
0.413562 0
0.413563 0
0.413564 0
0.413565 0
0.413566 0
0.413567 0
0.413568 0
0.413569 0
0.41357 0
0.413571 0
0.413572 0
0.413573 0
0.413574 0
0.413575 0
0.413576 0
0.413577 0
0.413578 0
0.413579 0
0.41358 0
0.413581 0
0.413582 0
0.413583 0
0.413584 0
0.413585 0
0.413586 0
0.413587 0
0.413588 0
0.413589 0
0.41359 0
0.413591 0
0.413592 0
0.413593 0
0.413594 0
0.413595 0
0.413596 0
0.413597 0
0.413598 0
0.413599 0
0.4136 0
0.413601 0
0.413602 0
0.413603 0
0.413604 0
0.413605 0
0.413606 0
0.413607 0
0.413608 0
0.413609 0
0.41361 0
0.413611 0
0.413612 0
0.413613 0
0.413614 0
0.413615 0
0.413616 0
0.413617 0
0.413618 -5.15183534965521e-15
0.413619 2.11083101034047e-14
0.41362 -4.86309294457908e-14
0.413621 8.8496642265461e-14
0.413622 -1.41501108781377e-13
0.413623 2.08462971007423e-13
0.413624 -2.90229325254078e-13
0.413625 3.87682642019706e-13
0.413626 -5.01749438022162e-13
0.413627 6.3341108211494e-13
0.413628 -7.83717217390976e-13
0.413629 9.53802414169335e-13
0.41363 -1.14490684435254e-12
0.413631 1.35840200319101e-12
0.413632 -1.59582282318946e-12
0.413633 1.85890796060623e-12
0.413634 -2.14965063740949e-12
0.413635 2.47036326456063e-12
0.413636 -2.82376026769053e-12
0.413637 3.21306525491093e-12
0.413638 -3.64215117627163e-12
0.413639 4.11572585143398e-12
0.41364 -4.63958087962679e-12
0.413641 5.22093064740037e-12
0.413642 -5.86888188397601e-12
0.413643 6.59509643726971e-12
0.413644 -7.41474691540197e-12
0.413645 8.34792829934664e-12
0.413646 -9.42180149312124e-12
0.413647 1.06739538107503e-11
0.413648 -1.21578671837198e-11
0.413649 1.39522172116315e-11
0.41365 -1.61775491692302e-11
0.413651 1.90282004777116e-11
0.413652 -2.28386587618624e-11
0.413653 2.82371977926553e-11
0.413654 -3.65583292951619e-11
0.413655 5.12213720954321e-11
0.413656 -8.44069258242676e-11
0.413657 2.35193862309414e-10
0.413658 3.01833423664125e-10
0.413659 -9.12727210098889e-11
0.41366 5.34079795875522e-11
0.413661 -3.74604985030766e-11
0.413662 2.86135563593073e-11
0.413663 -2.29515355573814e-11
0.413664 1.89922747789624e-11
0.413665 -1.60510535578543e-11
0.413666 1.37680139541459e-11
0.413667 -1.19360348811716e-11
0.413668 1.04275529065951e-11
0.413669 -9.15977131323493e-12
0.41367 8.07665186551216e-12
0.413671 -7.13894670008165e-12
0.413672 6.31837216364102e-12
0.413673 -5.59404653700888e-12
0.413674 4.9502276248376e-12
0.413675 -4.37482846676576e-12
0.413676 3.85841581104999e-12
0.413677 -3.39351755528337e-12
0.413678 2.97413338957406e-12
0.413679 -2.59538234705372e-12
0.41368 2.25324460403449e-12
0.413681 -1.94436943252283e-12
0.413682 1.66593040551214e-12
0.413683 -1.41551489868728e-12
0.413684 1.19103885189639e-12
0.413685 -9.90680387473116e-13
0.413686 8.12827682445746e-13
0.413687 -6.5603774109297e-13
0.413688 5.19003594076595e-13
0.413689 -4.00528078094874e-13
0.41369 2.99502803369783e-13
0.413691 -2.14891247460471e-13
0.413692 1.45715158376149e-13
0.413693 -9.10436322229231e-14
0.413694 4.99843677489824e-14
0.413695 -2.16767042197729e-14
0.413696 5.28612867445379e-15
0.413697 0
0.413698 0
0.413699 0
0.4137 0
0.413701 0
0.413702 0
0.413703 0
0.413704 0
0.413705 0
0.413706 0
0.413707 0
0.413708 0
0.413709 0
0.41371 0
0.413711 0
0.413712 0
0.413713 0
0.413714 0
0.413715 0
0.413716 0
0.413717 0
0.413718 0
0.413719 0
0.41372 0
0.413721 0
0.413722 0
0.413723 0
0.413724 0
0.413725 0
0.413726 0
0.413727 0
0.413728 0
0.413729 0
0.41373 0
0.413731 0
0.413732 0
0.413733 0
0.413734 0
0.413735 0
0.413736 0
0.413737 0
0.413738 0
0.413739 0
0.41374 0
0.413741 0
0.413742 0
0.413743 0
0.413744 0
0.413745 0
0.413746 0
0.413747 0
0.413748 0
0.413749 0
0.41375 0
0.413751 0
0.413752 0
0.413753 0
0.413754 0
0.413755 0
0.413756 0
0.413757 0
0.413758 0
0.413759 0
0.41376 0
0.413761 0
0.413762 0
0.413763 0
0.413764 0
0.413765 0
0.413766 0
0.413767 0
0.413768 0
0.413769 0
0.41377 0
0.413771 0
0.413772 0
0.413773 0
0.413774 0
0.413775 0
0.413776 0
0.413777 0
0.413778 0
0.413779 0
0.41378 0
0.413781 0
0.413782 0
0.413783 0
0.413784 0
0.413785 0
0.413786 0
0.413787 0
0.413788 0
0.413789 0
0.41379 0
0.413791 0
0.413792 0
0.413793 0
0.413794 0
0.413795 0
0.413796 0
0.413797 0
0.413798 0
0.413799 -4.07661297296658e-15
0.4138 1.67059458983039e-14
0.413801 -3.84959066900817e-14
0.413802 7.00676880257385e-14
0.413803 -1.12058518116362e-13
0.413804 1.651252379277e-13
0.413805 -2.2994887077761e-13
0.413806 3.07240389145793e-13
0.413807 -3.97747933702301e-13
0.413808 5.0226580472479e-13
0.413809 -6.21645631365233e-13
0.41381 7.56810236774852e-13
0.413811 -9.08770866906083e-13
0.413812 1.07864865207278e-12
0.413813 -1.26770144342909e-12
0.413814 1.47735754101039e-12
0.413815 -1.70925834943202e-12
0.413816 1.96531272683366e-12
0.413817 -2.24776683088875e-12
0.413818 2.55929476489992e-12
0.413819 -2.90311752623676e-12
0.41382 3.28316104155027e-12
0.413821 -3.70426906492962e-12
0.413822 4.17249446639091e-12
0.413823 -4.69550475445788e-12
0.413824 5.28315775444061e-12
0.413825 -5.94833704673978e-12
0.413826 6.70819513379551e-12
0.413827 -7.58605722631758e-12
0.413828 8.61443529833407e-12
0.413829 -9.83998959358445e-12
0.41383 1.13320834123883e-11
0.413831 -1.31983850422508e-11
0.413832 1.56153689429675e-11
0.413833 -1.88934604965144e-11
0.413834 2.36334557466876e-11
0.413835 -3.11688897791213e-11
0.413836 4.51715615994299e-11
0.413837 -8.07740895577186e-11
0.413838 3.69580397238736e-10
0.413839 1.44567728953885e-10
0.41384 -6.0045137465146e-11
0.413841 3.76487584477939e-11
0.413842 -2.72210741934363e-11
0.413843 2.1150518102197e-11
0.413844 -1.71520618824995e-11
0.413845 1.43017833108348e-11
0.413846 -1.21549097457189e-11
0.413847 1.04709609887928e-11
0.413848 -9.10861608326174e-12
0.413849 7.97944077237534e-12
0.41385 -7.02530980625465e-12
0.413851 6.20648112788916e-12
0.413852 -5.49488606505731e-12
0.413853 4.87015459948084e-12
0.413854 -4.31715760768072e-12
0.413855 3.82443090796898e-12
0.413856 -3.3831327578601e-12
0.413857 2.98633534274588e-12
0.413858 -2.62853172717246e-12
0.413859 2.30528551171771e-12
0.41386 -2.01297724096464e-12
0.413861 1.74861779166589e-12
0.413862 -1.5097090122539e-12
0.413863 1.29413827012837e-12
0.413864 -1.10009771358548e-12
0.413865 9.26021807335328e-13
0.413866 -7.70538558801221e-13
0.413867 6.32431128068251e-13
0.413868 -5.10607403496309e-13
0.413869 4.04075753475721e-13
0.41387 -3.1192561478077e-13
0.413871 2.33311904030158e-13
0.413872 -1.6744247765725e-13
0.413873 1.13568042641593e-13
0.413874 -7.09740524383155e-14
0.413875 3.8974222237728e-14
0.413876 -1.6905373518425e-14
0.413877 4.12337599790988e-15
0.413878 0
0.413879 0
0.41388 0
0.413881 0
0.413882 0
0.413883 0
0.413884 0
0.413885 0
0.413886 0
0.413887 0
0.413888 0
0.413889 0
0.41389 0
0.413891 0
0.413892 0
0.413893 0
0.413894 0
0.413895 0
0.413896 0
0.413897 0
0.413898 0
0.413899 0
0.4139 0
0.413901 0
0.413902 0
0.413903 0
0.413904 0
0.413905 0
0.413906 0
0.413907 0
0.413908 0
0.413909 0
0.41391 0
0.413911 0
0.413912 0
0.413913 0
0.413914 0
0.413915 0
0.413916 0
0.413917 0
0.413918 0
0.413919 0
0.41392 0
0.413921 0
0.413922 0
0.413923 0
0.413924 0
0.413925 0
0.413926 0
0.413927 0
0.413928 0
0.413929 0
0.41393 0
0.413931 0
0.413932 0
0.413933 0
0.413934 0
0.413935 0
0.413936 0
0.413937 0
0.413938 0
0.413939 0
0.41394 0
0.413941 0
0.413942 0
0.413943 0
0.413944 0
0.413945 0
0.413946 0
0.413947 0
0.413948 0
0.413949 0
0.41395 0
0.413951 0
0.413952 0
0.413953 0
0.413954 0
0.413955 0
0.413956 0
0.413957 0
0.413958 0
0.413959 0
0.41396 0
0.413961 0
0.413962 0
0.413963 0
0.413964 0
0.413965 0
0.413966 0
0.413967 0
0.413968 0
0.413969 0
0.41397 0
0.413971 0
0.413972 0
0.413973 0
0.413974 0
0.413975 0
0.413976 0
0.413977 0
0.413978 0
0.413979 0
0.41398 0
0.413981 0
0.413982 0
0.413983 0
0.413984 0
0.413985 0
0.413986 0
0.413987 0
0.413988 0
0.413989 0
0.41399 0
0.413991 0
0.413992 0
0.413993 0
0.413994 0
0.413995 0
0.413996 0
0.413997 0
0.413998 0
0.413999 0
0.414 0
0.414001 0
0.414002 0
0.414003 0
0.414004 0
0.414005 0
0.414006 0
0.414007 0
0.414008 0
0.414009 0
0.41401 0
0.414011 0
0.414012 0
0.414013 0
0.414014 0
0.414015 0
0.414016 0
0.414017 0
0.414018 0
0.414019 0
0.41402 0
0.414021 0
0.414022 0
0.414023 0
0.414024 0
0.414025 0
0.414026 0
0.414027 0
0.414028 0
0.414029 0
0.41403 0
0.414031 0
0.414032 0
0.414033 0
0.414034 0
0.414035 0
0.414036 0
0.414037 0
0.414038 0
0.414039 0
0.41404 0
0.414041 0
0.414042 0
0.414043 0
0.414044 0
0.414045 0
0.414046 0
0.414047 0
0.414048 0
0.414049 0
0.41405 0
0.414051 0
0.414052 0
0.414053 0
0.414054 0
0.414055 0
0.414056 0
0.414057 0
0.414058 0
0.414059 0
0.41406 0
0.414061 0
0.414062 0
0.414063 0
0.414064 0
0.414065 0
0.414066 0
0.414067 0
0.414068 0
0.414069 0
0.41407 0
0.414071 0
0.414072 0
0.414073 0
0.414074 0
0.414075 0
0.414076 0
0.414077 0
0.414078 0
0.414079 0
0.41408 0
0.414081 0
0.414082 0
0.414083 0
0.414084 0
0.414085 0
0.414086 0
0.414087 0
0.414088 0
0.414089 0
0.41409 0
0.414091 0
0.414092 0
0.414093 0
0.414094 0
0.414095 0
0.414096 0
0.414097 0
0.414098 0
0.414099 0
0.4141 0
0.414101 0
0.414102 0
0.414103 0
0.414104 0
0.414105 0
0.414106 0
0.414107 0
0.414108 0
0.414109 0
0.41411 0
0.414111 0
0.414112 0
0.414113 0
0.414114 0
0.414115 0
0.414116 0
0.414117 0
0.414118 0
0.414119 0
0.41412 0
0.414121 0
0.414122 0
0.414123 0
0.414124 0
0.414125 0
0.414126 0
0.414127 0
0.414128 0
0.414129 0
0.41413 0
0.414131 0
0.414132 0
0.414133 0
0.414134 0
0.414135 0
0.414136 0
0.414137 0
0.414138 0
0.414139 0
0.41414 0
0.414141 0
0.414142 0
0.414143 0
0.414144 0
0.414145 0
0.414146 0
0.414147 0
0.414148 0
0.414149 0
0.41415 0
0.414151 0
0.414152 0
0.414153 0
0.414154 0
0.414155 0
0.414156 0
0.414157 0
0.414158 0
0.414159 0
0.41416 0
0.414161 0
0.414162 0
0.414163 0
0.414164 0
0.414165 0
0.414166 0
0.414167 0
0.414168 0
0.414169 0
0.41417 0
0.414171 0
0.414172 0
0.414173 0
0.414174 0
0.414175 0
0.414176 0
0.414177 0
0.414178 0
0.414179 0
0.41418 0
0.414181 0
0.414182 0
0.414183 0
0.414184 0
0.414185 0
0.414186 0
0.414187 0
0.414188 0
0.414189 0
0.41419 0
0.414191 0
0.414192 0
0.414193 0
0.414194 0
0.414195 0
0.414196 0
0.414197 0
0.414198 0
0.414199 0
0.4142 0
0.414201 0
0.414202 0
0.414203 0
0.414204 0
0.414205 0
0.414206 0
0.414207 0
0.414208 0
0.414209 0
0.41421 0
0.414211 0
0.414212 0
0.414213 0
0.414214 0
0.414215 0
0.414216 0
0.414217 0
0.414218 0
0.414219 0
0.41422 0
0.414221 0
0.414222 0
0.414223 0
0.414224 0
0.414225 0
0.414226 0
0.414227 0
0.414228 0
0.414229 0
0.41423 0
0.414231 0
0.414232 0
0.414233 0
0.414234 0
0.414235 0
0.414236 0
0.414237 0
0.414238 0
0.414239 0
0.41424 0
0.414241 0
0.414242 0
0.414243 0
0.414244 0
0.414245 0
0.414246 0
0.414247 0
0.414248 0
0.414249 0
0.41425 0
0.414251 0
0.414252 0
0.414253 0
0.414254 0
0.414255 0
0.414256 0
0.414257 0
0.414258 0
0.414259 0
0.41426 0
0.414261 0
0.414262 0
0.414263 0
0.414264 0
0.414265 0
0.414266 0
0.414267 0
0.414268 0
0.414269 0
0.41427 0
0.414271 0
0.414272 0
0.414273 0
0.414274 0
0.414275 0
0.414276 0
0.414277 0
0.414278 0
0.414279 0
0.41428 0
0.414281 0
0.414282 0
0.414283 0
0.414284 0
0.414285 0
0.414286 0
0.414287 0
0.414288 0
0.414289 0
0.41429 0
0.414291 0
0.414292 0
0.414293 0
0.414294 0
0.414295 0
0.414296 0
0.414297 0
0.414298 0
0.414299 0
0.4143 0
0.414301 0
0.414302 0
0.414303 0
0.414304 0
0.414305 0
0.414306 0
0.414307 0
0.414308 0
0.414309 0
0.41431 0
0.414311 0
0.414312 0
0.414313 0
0.414314 0
0.414315 0
0.414316 0
0.414317 0
0.414318 0
0.414319 0
0.41432 0
0.414321 0
0.414322 0
0.414323 0
0.414324 0
0.414325 0
0.414326 0
0.414327 0
0.414328 0
0.414329 0
0.41433 0
0.414331 0
0.414332 0
0.414333 0
0.414334 0
0.414335 0
0.414336 0
0.414337 0
0.414338 0
0.414339 0
0.41434 0
0.414341 0
0.414342 0
0.414343 0
0.414344 0
0.414345 0
0.414346 0
0.414347 0
0.414348 0
0.414349 0
0.41435 0
0.414351 0
0.414352 0
0.414353 0
0.414354 0
0.414355 0
0.414356 0
0.414357 0
0.414358 0
0.414359 0
0.41436 0
0.414361 0
0.414362 0
0.414363 0
0.414364 0
0.414365 0
0.414366 0
0.414367 0
0.414368 0
0.414369 0
0.41437 0
0.414371 0
0.414372 0
0.414373 0
0.414374 0
0.414375 0
0.414376 0
0.414377 0
0.414378 0
0.414379 0
0.41438 0
0.414381 0
0.414382 0
0.414383 0
0.414384 0
0.414385 0
0.414386 0
0.414387 0
0.414388 0
0.414389 0
0.41439 0
0.414391 0
0.414392 0
0.414393 0
0.414394 0
0.414395 0
0.414396 0
0.414397 0
0.414398 0
0.414399 0
0.4144 0
0.414401 0
0.414402 0
0.414403 0
0.414404 0
0.414405 0
0.414406 0
0.414407 0
0.414408 0
0.414409 0
0.41441 0
0.414411 0
0.414412 0
0.414413 0
0.414414 0
0.414415 0
0.414416 0
0.414417 0
0.414418 0
0.414419 0
0.41442 0
0.414421 0
0.414422 0
0.414423 0
0.414424 0
0.414425 0
0.414426 0
0.414427 0
0.414428 0
0.414429 0
0.41443 0
0.414431 0
0.414432 0
0.414433 0
0.414434 0
0.414435 0
0.414436 0
0.414437 0
0.414438 0
0.414439 0
0.41444 0
0.414441 0
0.414442 0
0.414443 0
0.414444 0
0.414445 0
0.414446 0
0.414447 0
0.414448 0
0.414449 0
0.41445 0
0.414451 0
0.414452 0
0.414453 0
0.414454 0
0.414455 0
0.414456 0
0.414457 0
0.414458 0
0.414459 0
0.41446 0
0.414461 0
0.414462 0
0.414463 0
0.414464 0
0.414465 0
0.414466 0
0.414467 0
0.414468 0
0.414469 0
0.41447 0
0.414471 0
0.414472 0
0.414473 0
0.414474 0
0.414475 0
0.414476 0
0.414477 0
0.414478 0
0.414479 0
0.41448 0
0.414481 0
0.414482 0
0.414483 0
0.414484 0
0.414485 0
0.414486 0
0.414487 0
0.414488 0
0.414489 0
0.41449 0
0.414491 0
0.414492 0
0.414493 0
0.414494 0
0.414495 0
0.414496 0
0.414497 0
0.414498 0
0.414499 0
0.4145 0
0.414501 0
0.414502 0
0.414503 0
0.414504 0
0.414505 0
0.414506 0
0.414507 0
0.414508 0
0.414509 0
0.41451 0
0.414511 0
0.414512 0
0.414513 0
0.414514 0
0.414515 0
0.414516 0
0.414517 0
0.414518 0
0.414519 0
0.41452 0
0.414521 0
0.414522 0
0.414523 0
0.414524 0
0.414525 0
0.414526 0
0.414527 0
0.414528 0
0.414529 0
0.41453 0
0.414531 0
0.414532 0
0.414533 0
0.414534 0
0.414535 0
0.414536 0
0.414537 0
0.414538 0
0.414539 0
0.41454 0
0.414541 0
0.414542 0
0.414543 0
0.414544 0
0.414545 0
0.414546 0
0.414547 0
0.414548 0
0.414549 0
0.41455 0
0.414551 0
0.414552 0
0.414553 0
0.414554 0
0.414555 0
0.414556 0
0.414557 0
0.414558 0
0.414559 0
0.41456 0
0.414561 0
0.414562 0
0.414563 0
0.414564 0
0.414565 0
0.414566 0
0.414567 0
0.414568 0
0.414569 0
0.41457 0
0.414571 0
0.414572 0
0.414573 0
0.414574 0
0.414575 0
0.414576 0
0.414577 0
0.414578 0
0.414579 0
0.41458 0
0.414581 0
0.414582 0
0.414583 0
0.414584 0
0.414585 0
0.414586 0
0.414587 0
0.414588 0
0.414589 0
0.41459 0
0.414591 0
0.414592 0
0.414593 0
0.414594 0
0.414595 0
0.414596 0
0.414597 0
0.414598 0
0.414599 0
0.4146 0
0.414601 0
0.414602 0
0.414603 0
0.414604 0
0.414605 0
0.414606 0
0.414607 0
0.414608 0
0.414609 0
0.41461 0
0.414611 0
0.414612 0
0.414613 0
0.414614 0
0.414615 0
0.414616 0
0.414617 0
0.414618 0
0.414619 0
0.41462 0
0.414621 0
0.414622 0
0.414623 0
0.414624 0
0.414625 0
0.414626 0
0.414627 0
0.414628 0
0.414629 0
0.41463 0
0.414631 0
0.414632 0
0.414633 0
0.414634 0
0.414635 0
0.414636 0
0.414637 0
0.414638 0
0.414639 0
0.41464 0
0.414641 0
0.414642 0
0.414643 0
0.414644 0
0.414645 0
0.414646 0
0.414647 0
0.414648 0
0.414649 0
0.41465 0
0.414651 0
0.414652 0
0.414653 0
0.414654 0
0.414655 0
0.414656 0
0.414657 0
0.414658 0
0.414659 0
0.41466 0
0.414661 0
0.414662 0
0.414663 0
0.414664 0
0.414665 0
0.414666 0
0.414667 0
0.414668 0
0.414669 0
0.41467 0
0.414671 0
0.414672 0
0.414673 0
0.414674 0
0.414675 0
0.414676 0
0.414677 0
0.414678 0
0.414679 0
0.41468 0
0.414681 0
0.414682 0
0.414683 0
0.414684 0
0.414685 0
0.414686 0
0.414687 0
0.414688 0
0.414689 0
0.41469 0
0.414691 0
0.414692 0
0.414693 0
0.414694 0
0.414695 0
0.414696 0
0.414697 0
0.414698 0
0.414699 0
0.4147 0
0.414701 0
0.414702 0
0.414703 0
0.414704 0
0.414705 0
0.414706 0
0.414707 0
0.414708 0
0.414709 0
0.41471 0
0.414711 0
0.414712 0
0.414713 0
0.414714 0
0.414715 0
0.414716 0
0.414717 0
0.414718 0
0.414719 0
0.41472 0
0.414721 0
0.414722 0
0.414723 0
0.414724 0
0.414725 0
0.414726 0
0.414727 0
0.414728 0
0.414729 0
0.41473 0
0.414731 0
0.414732 0
0.414733 0
0.414734 0
0.414735 0
0.414736 0
0.414737 0
0.414738 0
0.414739 0
0.41474 0
0.414741 0
0.414742 0
0.414743 0
0.414744 0
0.414745 0
0.414746 0
0.414747 0
0.414748 0
0.414749 0
0.41475 0
0.414751 0
0.414752 0
0.414753 0
0.414754 0
0.414755 0
0.414756 0
0.414757 0
0.414758 0
0.414759 0
0.41476 0
0.414761 0
0.414762 0
0.414763 0
0.414764 0
0.414765 0
0.414766 0
0.414767 0
0.414768 0
0.414769 0
0.41477 0
0.414771 0
0.414772 0
0.414773 0
0.414774 0
0.414775 0
0.414776 0
0.414777 0
0.414778 0
0.414779 0
0.41478 0
0.414781 0
0.414782 0
0.414783 0
0.414784 0
0.414785 0
0.414786 0
0.414787 0
0.414788 0
0.414789 0
0.41479 0
0.414791 0
0.414792 0
0.414793 0
0.414794 0
0.414795 0
0.414796 0
0.414797 0
0.414798 0
0.414799 0
0.4148 0
0.414801 0
0.414802 0
0.414803 0
0.414804 0
0.414805 0
0.414806 0
0.414807 0
0.414808 0
0.414809 0
0.41481 0
0.414811 0
0.414812 0
0.414813 0
0.414814 0
0.414815 0
0.414816 0
0.414817 0
0.414818 0
0.414819 0
0.41482 0
0.414821 0
0.414822 0
0.414823 0
0.414824 0
0.414825 0
0.414826 0
0.414827 0
0.414828 0
0.414829 0
0.41483 0
0.414831 0
0.414832 0
0.414833 0
0.414834 0
0.414835 0
0.414836 0
0.414837 0
0.414838 0
0.414839 0
0.41484 0
0.414841 0
0.414842 0
0.414843 0
0.414844 0
0.414845 0
0.414846 0
0.414847 0
0.414848 0
0.414849 0
0.41485 0
0.414851 0
0.414852 0
0.414853 0
0.414854 0
0.414855 0
0.414856 0
0.414857 0
0.414858 0
0.414859 0
0.41486 0
0.414861 0
0.414862 0
0.414863 0
0.414864 0
0.414865 0
0.414866 0
0.414867 0
0.414868 0
0.414869 0
0.41487 0
0.414871 0
0.414872 0
0.414873 0
0.414874 0
0.414875 0
0.414876 0
0.414877 0
0.414878 0
0.414879 0
0.41488 0
0.414881 0
0.414882 0
0.414883 0
0.414884 0
0.414885 0
0.414886 0
0.414887 0
0.414888 0
0.414889 0
0.41489 0
0.414891 0
0.414892 0
0.414893 0
0.414894 0
0.414895 0
0.414896 0
0.414897 0
0.414898 0
0.414899 0
0.4149 0
0.414901 0
0.414902 0
0.414903 0
0.414904 0
0.414905 0
0.414906 0
0.414907 0
0.414908 0
0.414909 0
0.41491 0
0.414911 0
0.414912 0
0.414913 0
0.414914 0
0.414915 0
0.414916 0
0.414917 0
0.414918 0
0.414919 0
0.41492 0
0.414921 0
0.414922 0
0.414923 0
0.414924 0
0.414925 0
0.414926 0
0.414927 0
0.414928 0
0.414929 0
0.41493 0
0.414931 0
0.414932 0
0.414933 0
0.414934 0
0.414935 0
0.414936 0
0.414937 0
0.414938 0
0.414939 0
0.41494 0
0.414941 0
0.414942 0
0.414943 0
0.414944 0
0.414945 0
0.414946 0
0.414947 0
0.414948 0
0.414949 0
0.41495 0
0.414951 0
0.414952 0
0.414953 0
0.414954 0
0.414955 0
0.414956 0
0.414957 0
0.414958 0
0.414959 0
0.41496 0
0.414961 0
0.414962 0
0.414963 0
0.414964 0
0.414965 0
0.414966 0
0.414967 0
0.414968 0
0.414969 0
0.41497 0
0.414971 0
0.414972 0
0.414973 0
0.414974 0
0.414975 0
0.414976 0
0.414977 0
0.414978 0
0.414979 0
0.41498 0
0.414981 0
0.414982 0
0.414983 0
0.414984 0
0.414985 0
0.414986 0
0.414987 0
0.414988 0
0.414989 0
0.41499 0
0.414991 0
0.414992 0
0.414993 0
0.414994 0
0.414995 0
0.414996 0
0.414997 0
0.414998 0
0.414999 0
0.415 0
0.415001 0
0.415002 0
0.415003 0
0.415004 0
0.415005 0
0.415006 0
0.415007 0
0.415008 0
0.415009 0
0.41501 0
0.415011 0
0.415012 0
0.415013 0
0.415014 0
0.415015 0
0.415016 0
0.415017 0
0.415018 0
0.415019 0
0.41502 0
0.415021 0
0.415022 0
0.415023 0
0.415024 0
0.415025 0
0.415026 0
0.415027 0
0.415028 0
0.415029 0
0.41503 0
0.415031 0
0.415032 0
0.415033 0
0.415034 0
0.415035 0
0.415036 0
0.415037 0
0.415038 0
0.415039 0
0.41504 0
0.415041 0
0.415042 0
0.415043 0
0.415044 0
0.415045 0
0.415046 0
0.415047 0
0.415048 0
0.415049 0
0.41505 0
0.415051 0
0.415052 0
0.415053 0
0.415054 0
0.415055 0
0.415056 0
0.415057 0
0.415058 0
0.415059 0
0.41506 0
0.415061 0
0.415062 0
0.415063 0
0.415064 0
0.415065 0
0.415066 0
0.415067 0
0.415068 0
0.415069 0
0.41507 0
0.415071 0
0.415072 0
0.415073 0
0.415074 0
0.415075 0
0.415076 0
0.415077 0
0.415078 0
0.415079 0
0.41508 0
0.415081 0
0.415082 0
0.415083 0
0.415084 0
0.415085 0
0.415086 0
0.415087 0
0.415088 0
0.415089 0
0.41509 0
0.415091 0
0.415092 0
0.415093 0
0.415094 0
0.415095 0
0.415096 0
0.415097 0
0.415098 0
0.415099 0
0.4151 0
0.415101 0
0.415102 0
0.415103 0
0.415104 0
0.415105 0
0.415106 0
0.415107 0
0.415108 0
0.415109 0
0.41511 0
0.415111 0
0.415112 0
0.415113 0
0.415114 0
0.415115 0
0.415116 0
0.415117 0
0.415118 0
0.415119 0
0.41512 0
0.415121 0
0.415122 0
0.415123 0
0.415124 0
0.415125 0
0.415126 0
0.415127 0
0.415128 0
0.415129 0
0.41513 0
0.415131 0
0.415132 0
0.415133 0
0.415134 0
0.415135 0
0.415136 0
0.415137 0
0.415138 0
0.415139 0
0.41514 0
0.415141 0
0.415142 0
0.415143 0
0.415144 0
0.415145 0
0.415146 0
0.415147 0
0.415148 0
0.415149 0
0.41515 0
0.415151 0
0.415152 0
0.415153 0
0.415154 0
0.415155 0
0.415156 0
0.415157 0
0.415158 0
0.415159 0
0.41516 0
0.415161 0
0.415162 0
0.415163 0
0.415164 0
0.415165 0
0.415166 0
0.415167 0
0.415168 0
0.415169 0
0.41517 0
0.415171 0
0.415172 0
0.415173 0
0.415174 0
0.415175 0
0.415176 0
0.415177 0
0.415178 0
0.415179 0
0.41518 0
0.415181 0
0.415182 0
0.415183 0
0.415184 0
0.415185 0
0.415186 0
0.415187 0
0.415188 0
0.415189 0
0.41519 0
0.415191 0
0.415192 0
0.415193 0
0.415194 0
0.415195 0
0.415196 0
0.415197 0
0.415198 0
0.415199 0
0.4152 0
0.415201 0
0.415202 0
0.415203 0
0.415204 0
0.415205 0
0.415206 0
0.415207 0
0.415208 0
0.415209 0
0.41521 0
0.415211 0
0.415212 0
0.415213 0
0.415214 0
0.415215 0
0.415216 0
0.415217 0
0.415218 0
0.415219 0
0.41522 0
0.415221 0
0.415222 0
0.415223 0
0.415224 0
0.415225 0
0.415226 0
0.415227 0
0.415228 0
0.415229 0
0.41523 0
0.415231 0
0.415232 0
0.415233 0
0.415234 0
0.415235 0
0.415236 0
0.415237 0
0.415238 0
0.415239 0
0.41524 0
0.415241 0
0.415242 0
0.415243 0
0.415244 0
0.415245 0
0.415246 0
0.415247 0
0.415248 0
0.415249 0
0.41525 0
0.415251 0
0.415252 0
0.415253 0
0.415254 0
0.415255 0
0.415256 0
0.415257 0
0.415258 0
0.415259 0
0.41526 0
0.415261 0
0.415262 0
0.415263 0
0.415264 0
0.415265 0
0.415266 0
0.415267 0
0.415268 0
0.415269 0
0.41527 0
0.415271 0
0.415272 0
0.415273 0
0.415274 0
0.415275 0
0.415276 0
0.415277 0
0.415278 0
0.415279 0
0.41528 0
0.415281 0
0.415282 0
0.415283 0
0.415284 0
0.415285 0
0.415286 0
0.415287 0
0.415288 0
0.415289 0
0.41529 0
0.415291 0
0.415292 0
0.415293 0
0.415294 0
0.415295 0
0.415296 0
0.415297 0
0.415298 0
0.415299 0
0.4153 0
0.415301 0
0.415302 0
0.415303 0
0.415304 0
0.415305 0
0.415306 0
0.415307 0
0.415308 0
0.415309 0
0.41531 0
0.415311 0
0.415312 0
0.415313 0
0.415314 0
0.415315 0
0.415316 0
0.415317 0
0.415318 0
0.415319 0
0.41532 0
0.415321 0
0.415322 0
0.415323 0
0.415324 0
0.415325 0
0.415326 0
0.415327 0
0.415328 0
0.415329 0
0.41533 0
0.415331 0
0.415332 0
0.415333 0
0.415334 0
0.415335 0
0.415336 0
0.415337 0
0.415338 0
0.415339 0
0.41534 0
0.415341 0
0.415342 0
0.415343 0
0.415344 0
0.415345 0
0.415346 0
0.415347 0
0.415348 0
0.415349 0
0.41535 0
0.415351 0
0.415352 0
0.415353 0
0.415354 0
0.415355 0
0.415356 0
0.415357 0
0.415358 0
0.415359 0
0.41536 0
0.415361 0
0.415362 0
0.415363 0
0.415364 0
0.415365 0
0.415366 0
0.415367 0
0.415368 0
0.415369 0
0.41537 0
0.415371 0
0.415372 0
0.415373 0
0.415374 0
0.415375 0
0.415376 0
0.415377 0
0.415378 0
0.415379 0
0.41538 0
0.415381 0
0.415382 0
0.415383 0
0.415384 0
0.415385 0
0.415386 0
0.415387 0
0.415388 0
0.415389 0
0.41539 0
0.415391 0
0.415392 0
0.415393 0
0.415394 0
0.415395 0
0.415396 0
0.415397 0
0.415398 0
0.415399 0
0.4154 0
0.415401 0
0.415402 0
0.415403 0
0.415404 0
0.415405 0
0.415406 0
0.415407 0
0.415408 0
0.415409 0
0.41541 0
0.415411 0
0.415412 0
0.415413 0
0.415414 0
0.415415 0
0.415416 0
0.415417 0
0.415418 0
0.415419 0
0.41542 0
0.415421 0
0.415422 0
0.415423 0
0.415424 0
0.415425 0
0.415426 0
0.415427 0
0.415428 -7.19664732449144e-16
0.415429 2.9490016271539e-15
0.41543 -6.79501253518852e-15
0.415431 1.23669814784616e-14
0.415432 -1.9776950430044e-14
0.415433 2.91403390258543e-14
0.415434 -4.05767370021199e-14
0.415435 5.42109048785115e-14
0.415436 -7.01740270731468e-14
0.415437 8.86052728842178e-14
0.415438 -1.09653735485327e-13
0.415439 1.33480838480863e-13
0.41544 -1.602633253684e-13
0.415441 1.90196981886522e-13
0.415442 -2.23501288170993e-13
0.415443 2.60425261953275e-13
0.415444 -3.01254843144635e-13
0.415445 3.46322295140897e-13
0.415446 -3.96018275845801e-13
0.415447 4.50807487596715e-13
0.415448 -5.11249190412996e-13
0.415449 5.78024422063572e-13
0.41545 -6.5197261717096e-13
0.415451 7.34141632810915e-13
0.415452 -8.25857273249873e-13
0.415453 9.28821797179839e-13
0.415454 -1.04525656313071e-12
0.415455 1.17811376632113e-12
0.415456 -1.33139976953059e-12
0.415457 1.51068530294215e-12
0.415458 -1.72394204068881e-12
0.415459 1.98297831850566e-12
0.41546 -2.30604262638107e-12
0.415461 2.72280095833764e-12
0.415462 -3.28509934045586e-12
0.415463 4.09240241086721e-12
0.415464 -5.36216115898655e-12
0.415465 7.6782176366451e-12
0.415466 -1.33235744181961e-11
0.415467 4.90581184739157e-11
0.415468 2.94150488732447e-11
0.415469 -1.12416220093338e-11
0.41547 6.90769411482635e-12
0.415471 -4.95213859389777e-12
0.415472 3.83204980356014e-12
0.415473 -3.10208771051234e-12
0.415474 2.58593911815741e-12
0.415475 -2.19985006351227e-12
0.415476 1.89895957915575e-12
0.415477 -1.65709346514827e-12
0.415478 1.45797067171173e-12
0.415479 -1.290949517913e-12
0.41548 1.14879660348221e-12
0.415481 -1.02643948807023e-12
0.415482 9.20232713651061e-13
0.415483 -8.27507833517351e-13
0.415484 7.46288786142263e-13
0.415485 -6.75108283347483e-13
0.415486 6.1288924224561e-13
0.415487 -5.58871121763998e-13
0.415488 5.12570780846618e-13
0.415489 -4.73774687581388e-13
0.41549 4.42566546486678e-13
0.415491 -4.19404732640799e-13
0.415492 4.05283043936442e-13
0.415493 -4.02049926055741e-13
0.415494 4.1306356914962e-13
0.415495 -4.44643762169171e-13
0.415496 5.09694171629941e-13
0.415497 -6.38474608154936e-13
0.415498 9.2093985577032e-13
0.415499 -1.7911045451764e-12
0.4155 6.16354538606474e-11
0.415501 2.11587735501084e-12
0.415502 -1.10082416122471e-12
0.415503 7.92245787353033e-13
0.415504 -6.56832927674499e-13
0.415505 5.9473827068131e-13
0.415506 -5.77137861959903e-13
0.415507 5.99103468005054e-13
0.415508 -6.75284787758787e-13
0.415509 8.62237898053014e-13
0.41551 -1.42386496642279e-12
0.415511 9.46865448517476e-12
0.415512 1.59017199448719e-12
0.415513 -6.62603868837965e-13
0.415514 3.93255672446012e-13
0.415515 -2.66750862514574e-13
0.415516 1.9372153134529e-13
0.415517 -1.46101101796529e-13
0.415518 1.12293937421011e-13
0.415519 -8.66544703175474e-14
0.41552 6.61098244147109e-14
0.415521 -4.89203453478898e-14
0.415522 3.40234845197132e-14
0.415523 -2.06640255717339e-14
0.415524 8.31260219207978e-15
0.415525 3.42279111412e-15
0.415526 -1.48510148925236e-14
0.415527 2.62336594460556e-14
0.415528 -3.78112627200044e-14
0.415529 4.98251666704867e-14
0.41553 -6.25388626791394e-14
0.415531 7.62624343998198e-14
0.415532 -9.13845298705556e-14
0.415533 1.08418545503626e-13
0.415534 -1.2807448502343e-13
0.415535 1.51377934776496e-13
0.415536 -1.7987932239104e-13
0.415537 2.16047342631746e-13
0.415538 -2.64070257602255e-13
0.415539 3.31663225600146e-13
0.41554 -4.34746334694878e-13
0.415541 6.12155523469066e-13
0.415542 -9.90401251739537e-13
0.415543 2.3477681767856e-12
0.415544 8.70489391561617e-12
0.415545 -1.62671893950241e-12
0.415546 9.39298574018942e-13
0.415547 -6.85311639317511e-13
0.415548 5.58177889891728e-13
0.415549 -4.86645609518607e-13
0.41555 4.4577520863313e-13
0.415551 -4.25103706716706e-13
0.415552 4.20146913915379e-13
0.415553 -4.29786237045024e-13
0.415554 4.55752105063479e-13
0.415555 -5.03465823938565e-13
0.415556 5.8541331306564e-13
0.415557 -7.31869002043124e-13
0.415558 1.03354558090817e-12
0.415559 -1.928524759078e-12
0.41556 6.23374288001263e-11
0.415561 1.97856570117771e-12
0.415562 -9.34346250364715e-13
0.415563 6.003980284952e-13
0.415564 -4.36891092825941e-13
0.415565 3.40355779767713e-13
0.415566 -2.76907068199982e-13
0.415567 2.32198284264902e-13
0.415568 -1.99128720991164e-13
0.415569 1.73792930782551e-13
0.41557 -1.53873313781814e-13
0.415571 1.37913946031201e-13
0.415572 -1.24959360613045e-13
0.415573 1.14360964835583e-13
0.415574 -1.05666953750645e-13
0.415575 9.85566211510658e-14
0.415576 -9.27995941051193e-14
0.415577 8.82297220810324e-14
0.415578 -8.47279430691282e-14
0.415579 8.2210862889913e-14
0.41558 -8.06231133492133e-14
0.415581 7.99323199466146e-14
0.415582 -8.0125970815757e-14
0.415583 8.12097725899901e-14
0.415584 -8.32794115691737e-14
0.415585 8.64418377384965e-14
0.415586 -9.07491994723472e-14
0.415587 9.62785057773856e-14
0.415588 -1.03137463861291e-13
0.415589 1.1147321637339e-13
0.41559 -1.21485315149724e-13
0.415591 1.334451425264e-13
0.415592 -1.47725522141548e-13
0.415593 1.64847061597992e-13
0.415594 -1.85553140565127e-13
0.415595 2.10936330465938e-13
0.415596 -2.42662480049232e-13
0.415597 2.83393278629044e-13
0.415598 -3.37647689058981e-13
0.415599 4.1374512145543e-13
0.4156 -5.28834438863557e-13
0.415601 7.24711081177057e-13
0.415602 -1.13741297509597e-12
0.415603 2.60347519740695e-12
0.415604 9.26670735408285e-12
0.415605 -1.64979820120041e-12
0.415606 8.99687462691209e-13
0.415607 -6.13597194166405e-13
0.415608 4.61676376673853e-13
0.415609 -3.66852361386398e-13
0.41561 3.0162145271718e-13
0.415611 -2.53721501672394e-13
0.415612 2.16861005132622e-13
0.415613 -1.87481179763643e-13
0.415614 1.63418892210108e-13
0.415615 -1.43284557586985e-13
0.415616 1.26145463151084e-13
0.415617 -1.11352800617573e-13
0.415618 9.84416679242303e-14
0.415619 -8.70704824418511e-14
0.41562 7.69827985910115e-14
0.415621 -6.79824236832257e-14
0.415622 5.99167240346537e-14
0.415623 -5.26651394567997e-14
0.415624 4.61311039899211e-14
0.415625 -4.02362501446906e-14
0.415626 3.4916178135447e-14
0.415627 -3.01173191319095e-14
0.415628 2.57945771118635e-14
0.415629 -2.19095339383747e-14
0.41563 1.84290679836971e-14
0.415631 -1.53242805946172e-14
0.415632 1.25696546392202e-14
0.415633 -1.01423900936063e-14
0.415634 8.02187617214634e-15
0.415635 -6.18926985397802e-15
0.415636 4.62715811401829e-15
0.415637 -3.31928659998994e-15
0.415638 2.25034149898769e-15
0.415639 -1.40577431448939e-15
0.41564 7.71661510538843e-16
0.415641 -3.34592673532931e-16
0.415642 8.15821356822514e-17
0.415643 0
0.415644 0
0.415645 0
0.415646 0
0.415647 -3.52093156148924e-16
0.415648 1.44234754288865e-15
0.415649 -3.32235219070791e-15
0.41565 6.04466162729906e-15
0.415651 -9.6630054272115e-15
0.415652 1.42325635854935e-14
0.415653 -1.98103206505423e-14
0.415654 2.64555145121442e-14
0.415655 -3.42301995439554e-14
0.415656 4.31999487198754e-14
0.415657 -5.34347257363189e-14
0.415658 6.50099665959994e-14
0.415659 -7.8007921266865e-14
0.41566 9.2519320942299e-14
0.415661 -1.0864545654931e-13
0.415662 1.26500781578051e-13
0.415663 -1.46216190103553e-13
0.415664 1.67943173580813e-13
0.415665 -1.91859134444885e-13
0.415666 2.18174241170986e-13
0.415667 -2.47140364460124e-13
0.415668 2.79062863295019e-13
0.415669 -3.14316334272388e-13
0.41567 3.53365966488947e-13
0.415671 -3.9679697361893e-13
0.415672 4.45355907128474e-13
0.415673 -5.0000985317621e-13
0.415674 5.62033255228962e-13
0.415675 -6.331386859765e-13
0.415676 7.15679937124438e-13
0.415677 -8.12978855265525e-13
0.415678 9.29873883558896e-13
0.415679 -1.07368820383463e-12
0.41568 1.25604676586906e-12
0.415681 -1.4965593678668e-12
0.415682 1.83106758501218e-12
0.415683 -2.33277118755368e-12
0.415684 3.17796033840883e-12
0.415685 -4.92590774695975e-12
0.415686 1.07951589654197e-11
0.415687 5.81255009653921e-11
0.415688 -7.80160493534365e-12
0.415689 4.15294832702941e-12
0.41569 -2.80692989234602e-12
0.415691 2.10191765387908e-12
0.415692 -1.6650176052896e-12
0.415693 1.36562924425806e-12
0.415694 -1.14615151077588e-12
0.415695 9.77237554603993e-13
0.415696 -8.42366788519846e-13
0.415697 7.31530050306172e-13
0.415698 -6.38310434982496e-13
0.415699 5.58404629644223e-13
0.4157 -4.88818359588489e-13
0.415701 4.27402614234938e-13
0.415702 -3.72573242926753e-13
0.415703 3.23134438631553e-13
0.415704 -2.78163675213103e-13
0.415705 2.36934344414577e-13
0.415706 -1.98862237856483e-13
0.415707 1.63467491354336e-13
0.415708 -1.30346743076442e-13
0.415709 9.915210409797e-14
0.41571 -6.95746490456986e-14
0.415711 4.13308014105264e-14
0.415712 -1.4150373535119e-14
0.415713 -1.22347905721381e-14
0.415714 3.81025954755134e-14
0.415715 -6.37540638232421e-14
0.415716 8.95298155231467e-14
0.415717 -1.15831856959072e-13
0.415718 1.43154113498199e-13
0.415719 -1.72127378586143e-13
0.41572 2.03588534168988e-13
0.415721 6.17166225529134e-11
0.415722 2.79098297184756e-13
0.415723 -3.27310197313624e-13
0.415724 3.87314936537585e-13
0.415725 -4.66011939577804e-13
0.415726 5.76190395456355e-13
0.415727 -7.44960195191143e-13
0.415728 1.04058533706338e-12
0.415729 -1.70144289396417e-12
0.41573 4.57501314247724e-12
0.415731 6.66360974627263e-12
0.415732 -1.90825793607803e-12
0.415733 1.10127758718591e-12
0.415734 -7.64152782694123e-13
0.415735 5.76758373974946e-13
0.415736 -4.55830154218584e-13
0.415737 3.70086590098638e-13
0.415738 -3.05132184444944e-13
0.415739 2.53411351361333e-13
0.41574 -2.10569978162352e-13
0.415741 1.73914192797886e-13
0.415742 -1.41679097545032e-13
0.415743 1.12650236723143e-13
0.415744 -8.59533360661823e-14
0.415745 6.09301793795858e-14
0.415746 -3.70609899108037e-14
0.415747 1.39127996231361e-14
0.415748 8.89758512200151e-15
0.415749 -3.1732914438843e-14
0.41575 5.49618656225553e-14
0.415751 -7.89864271131963e-14
0.415752 1.0427455818374e-13
0.415753 -1.31403861636869e-13
0.415754 1.61125323688351e-13
0.415755 -1.94462957220668e-13
0.415756 2.32879234564686e-13
0.415757 -2.78566818811967e-13
0.415758 3.34998894619026e-13
0.415759 -4.08055321482894e-13
0.41576 5.08579702833184e-13
0.415761 -6.59062959994294e-13
0.415762 9.15087831897284e-13
0.415763 -1.46174520422279e-12
0.415764 3.51859268208974e-12
0.415765 8.98094078736303e-12
0.415766 -1.95784805325143e-12
0.415767 1.09139789570764e-12
0.415768 -7.504041051432e-13
0.415769 5.6691572813487e-13
0.41577 -4.51639800775138e-13
0.415771 3.7203290561769e-13
0.415772 -3.13378310113273e-13
0.415773 2.68127913189002e-13
0.415774 -2.31990439581475e-13
0.415775 2.02347513572681e-13
0.415776 -1.77512055903143e-13
0.415777 1.56348941156234e-13
0.415778 -1.3806699952567e-13
0.415779 1.22098385771665e-13
0.41578 -1.0802529868053e-13
0.415781 9.5533695763631e-14
0.415782 -8.43830704035597e-14
0.415783 7.43861426487378e-14
0.415784 -6.53948659302554e-14
0.415785 5.72905710432756e-14
0.415786 -4.99768876964657e-14
0.415787 4.33745721052541e-14
0.415788 -3.74176685646816e-14
0.415789 3.20506214007223e-14
0.41579 -2.72260750678466e-14
0.415791 2.29031799635347e-14
0.415792 -1.90462750028038e-14
0.415793 1.56238544476351e-14
0.415794 -1.26077517301033e-14
0.415795 9.97249074530524e-15
0.415796 -7.69476772067591e-15
0.415797 5.75303587407231e-15
0.415798 -4.12717171334779e-15
0.415799 2.79820672441241e-15
0.4158 -1.74811183810948e-15
0.415801 9.59624803659048e-16
0.415802 -4.1611267116954e-16
0.415803 1.01463171160835e-16
0.415804 0
0.415805 0
0.415806 0
0.415807 0
0.415808 0
0.415809 0
0.41581 0
0.415811 0
0.415812 0
0.415813 0
0.415814 0
0.415815 0
0.415816 0
0.415817 0
0.415818 0
0.415819 0
0.41582 0
0.415821 0
0.415822 0
0.415823 0
0.415824 0
0.415825 0
0.415826 0
0.415827 0
0.415828 0
0.415829 0
0.41583 0
0.415831 0
0.415832 0
0.415833 0
0.415834 0
0.415835 0
0.415836 0
0.415837 0
0.415838 0
0.415839 0
0.41584 0
0.415841 0
0.415842 0
0.415843 0
0.415844 0
0.415845 0
0.415846 0
0.415847 0
0.415848 0
0.415849 0
0.41585 0
0.415851 0
0.415852 0
0.415853 0
0.415854 0
0.415855 0
0.415856 0
0.415857 0
0.415858 0
0.415859 0
0.41586 0
0.415861 0
0.415862 0
0.415863 0
0.415864 0
0.415865 0
0.415866 0
0.415867 0
0.415868 0
0.415869 0
0.41587 0
0.415871 0
0.415872 0
0.415873 0
0.415874 -7.31955238527138e-17
0.415875 3.00001716038139e-16
0.415876 -6.91414506857858e-16
0.415877 1.25868462997537e-15
0.415878 -2.01336956909596e-15
0.415879 2.96740085851595e-15
0.41588 -4.13316984762381e-15
0.415881 5.52363577604541e-15
0.415882 -7.15246095743625e-15
0.415883 9.0341791076213e-15
0.415884 -1.11844044757355e-14
0.415885 1.36200915827711e-14
0.415886 -1.63598582340968e-14
0.415887 1.94243883261744e-14
0.415888 -2.28369362091198e-14
0.415889 2.66239615729828e-14
0.41589 -3.08159338493983e-14
0.415891 3.54483592395519e-14
0.415892 -4.05631036399497e-14
0.415893 4.6210113952648e-14
0.415894 -5.24496832894881e-14
0.415895 5.93554700602795e-14
0.415896 -6.70185794580893e-14
0.415897 7.55531696311991e-14
0.415898 -8.51042905738006e-14
0.415899 9.58590669329183e-14
0.4159 -1.08063017147021e-13
0.415901 1.22044491352206e-13
0.415902 -1.38252369767874e-13
0.415903 1.5731625624015e-13
0.415904 -1.80146564950184e-13
0.415905 2.08109188338118e-13
0.415906 -2.43348796744082e-13
0.415907 2.89432738443282e-13
0.415908 -3.52759934581226e-13
0.415909 4.46056980091592e-13
0.41591 -5.98751756696701e-13
0.415911 8.97708742136721e-13
0.415912 -1.76073731825635e-12
0.415913 5.9341382790342e-11
0.415914 1.94592355408191e-12
0.415915 -9.43595211680515e-13
0.415916 6.1890096560068e-13
0.415917 -4.57279458610079e-13
0.415918 3.60051395260756e-13
0.415919 -2.94866154035735e-13
0.41592 2.48003417009835e-13
0.415921 -2.12656030731828e-13
0.415922 1.85067955736591e-13
0.415923 -1.6300112534609e-13
0.415924 1.45042428517744e-13
0.415925 -1.30258711042067e-13
0.415926 1.18011696708688e-13
0.415927 -1.07852604638111e-13
0.415928 9.94591736152099e-14
0.415929 -9.25965140903664e-14
0.41593 8.70919860348308e-14
0.415931 -8.28186801479334e-14
0.415932 7.96843830351632e-14
0.415933 -7.76241760866787e-14
0.415934 7.65955485393113e-14
0.415935 -7.65753458757354e-14
0.415936 7.75581561021391e-14
0.415937 -7.95559316261085e-14
0.415938 8.25987979859683e-14
0.415939 -8.67371441925938e-14
0.41594 9.20452515072258e-14
0.415941 -9.86269321591681e-14
0.415942 1.06623967233537e-13
0.415943 -1.16228638687872e-13
0.415944 1.27702498602165e-13
0.415945 -1.41405005700782e-13
0.415946 1.57838382734897e-13
0.415947 -1.77720279491971e-13
0.415948 2.02106432916512e-13
0.415949 -2.32608435871177e-13
0.41595 2.71805202701058e-13
0.415951 -3.24083895959128e-13
0.415952 3.97543164947458e-13
0.415953 -5.08941637588645e-13
0.415954 6.99373596527441e-13
0.415955 -1.10407462881761e-12
0.415956 2.58004856156254e-12
0.415957 7.72790869383297e-12
0.415958 -1.53837756373393e-12
0.415959 8.48034008050079e-13
0.41596 -5.80733208125556e-13
0.415961 4.37886819061365e-13
0.415962 -3.48409034566869e-13
0.415963 2.86714395090589e-13
0.415964 -2.41338070715124e-13
0.415965 2.06377732047756e-13
0.415966 -1.78486619137211e-13
0.415967 1.55626747319753e-13
0.415968 -1.36487054666817e-13
0.415969 1.20186525394655e-13
0.41597 -1.06111736887087e-13
0.415971 9.38227986627141e-14
0.415972 -8.29962912354251e-14
0.415973 7.33892674099069e-14
0.415974 -6.48157698753498e-14
0.415975 5.71310652413058e-14
0.415976 -5.02207894271721e-14
0.415977 4.3993307515725e-14
0.415978 -3.8374230020174e-14
0.415979 3.3302407941527e-14
0.41598 -2.87269621535067e-14
0.415981 2.46050492743847e-14
0.415982 -2.09001605415744e-14
0.415983 1.75808122064252e-14
0.415984 -1.4619527486777e-14
0.415985 1.19920384036869e-14
0.415986 -9.67665540992347e-15
0.415987 7.65376647004918e-15
0.415988 -5.90543704058668e-15
0.415989 4.41508945305671e-15
0.41599 -3.16724534512284e-15
0.415991 2.14731857406611e-15
0.415992 -1.3414488664816e-15
0.415993 7.36368576036199e-16
0.415994 -3.19296525927881e-16
0.415995 7.78541387002452e-17
0.415996 0
0.415997 0
0.415998 0
0.415999 0
0.416 0
0.416001 0
0.416002 0
0.416003 0
0.416004 0
0.416005 0
0.416006 0
0.416007 0
0.416008 0
0.416009 0
0.41601 0
0.416011 0
0.416012 0
0.416013 0
0.416014 0
0.416015 0
0.416016 0
0.416017 0
0.416018 0
0.416019 0
0.41602 0
0.416021 0
0.416022 0
0.416023 0
0.416024 0
0.416025 0
0.416026 0
0.416027 0
0.416028 0
0.416029 0
0.41603 0
0.416031 0
0.416032 0
0.416033 0
0.416034 0
0.416035 0
0.416036 0
0.416037 0
0.416038 0
0.416039 0
0.41604 0
0.416041 0
0.416042 0
0.416043 0
0.416044 0
0.416045 0
0.416046 0
0.416047 0
0.416048 0
0.416049 0
0.41605 0
0.416051 0
0.416052 0
0.416053 -4.77685298381295e-16
0.416054 1.95691502180658e-15
0.416055 -4.50781840139917e-15
0.416056 8.20186184325943e-15
0.416057 -1.31121373786745e-14
0.416058 1.93137412326627e-14
0.416059 -2.68842602632485e-14
0.41606 3.59043880984757e-14
0.416061 -4.64586980344307e-14
0.416062 5.86366065345623e-14
0.416063 -7.25335700073424e-14
0.416064 8.8252569153207e-14
0.416065 -1.05905950564011e-13
0.416066 1.25617715841474e-13
0.416067 -1.47526376290456e-13
0.416068 1.71788529147911e-13
0.416069 -1.98583363584603e-13
0.41607 2.28118377674041e-13
0.416071 -2.60636690659418e-13
0.416072 2.96426482688592e-13
0.416073 -3.3583330933277e-13
0.416074 3.79276356497789e-13
0.416075 -4.27270180796805e-13
0.416076 4.80454217133156e-13
0.416077 -5.39633492160201e-13
0.416078 6.05835843794079e-13
0.416079 -6.80394024419431e-13
0.41608 7.65066310397294e-13
0.416081 -8.62218493160875e-13
0.416082 9.75107105775194e-13
0.416083 -1.10833634420984e-12
0.416084 1.26862717588054e-12
0.416085 -1.46617956416782e-12
0.416086 1.71724029145014e-12
0.416087 -2.04933682133181e-12
0.416088 2.51308274029169e-12
0.416089 -3.21272988291106e-12
0.41609 4.40270295553697e-12
0.416091 -6.90991430541912e-12
0.416092 1.58164104896451e-11
0.416093 5.62963102339387e-11
0.416094 -1.00227133337982e-11
0.416095 5.46570454617124e-12
0.416096 -3.72767334518734e-12
0.416097 2.80460568562596e-12
0.416098 -2.2281323217007e-12
0.416099 1.83114568788129e-12
0.4161 -1.53913195782509e-12
0.416101 1.31384917396235e-12
0.416102 -1.13365636414677e-12
0.416103 9.85390547223929e-13
0.416104 -8.60587215601822e-13
0.416105 7.53556265490448e-13
0.416106 -6.60330918391372e-13
0.416107 5.78059872559268e-13
0.416108 -5.04638799732456e-13
0.416109 4.3847784682931e-13
0.41611 -3.78349794768236e-13
0.416111 3.23287807937035e-13
0.416112 -2.72514612461708e-13
0.416113 2.25392092815286e-13
0.416114 -1.8138440161037e-13
0.416115 1.400301016752e-13
0.416116 -1.00920318133776e-13
0.416117 6.36807570738123e-14
0.416118 -2.79559567436084e-14
0.416119 -6.60561276721706e-15
0.41612 4.03669488833549e-14
0.416121 -7.37199453375768e-14
0.416122 1.07106846673226e-13
0.416123 -1.41048623524939e-13
0.416124 1.76184800601533e-13
0.416125 -2.13332257616165e-13
0.416126 2.53576132100676e-13
0.416127 -2.98416933018426e-13
0.416128 3.50020655363098e-13
0.416129 -4.11668726307396e-13
0.41613 4.88624302070335e-13
0.416131 -5.899481338435e-13
0.416132 7.32751849471327e-13
0.416133 -9.54279462516959e-13
0.416134 1.35122384382866e-12
0.416135 -2.28196690635732e-12
0.416136 7.17616690351592e-12
0.416137 6.32259708705774e-12
0.416138 -2.1788345400991e-12
0.416139 1.30759160265136e-12
0.41614 -9.27078211215932e-13
0.416141 7.12369920062304e-13
0.416142 -5.73576822878561e-13
0.416143 4.75877601081762e-13
0.416144 -4.02954549556201e-13
0.416145 3.46147677216897e-13
0.416146 -3.00436964910745e-13
0.416147 2.62357903130258e-13
0.416148 -2.29493914676994e-13
0.416149 2.00416641146756e-13
0.41615 -1.74106347281875e-13
0.416151 1.49810480612376e-13
0.416152 -1.26956712219224e-13
0.416153 1.05097348767971e-13
0.416154 -8.38725430686299e-14
0.416155 6.29851475332113e-14
0.416156 -4.21829728308613e-14
0.416157 2.12458491468749e-14
0.416158 2.41656782511275e-17
0.416159 -2.18105243878212e-14
0.41616 4.42886289656345e-14
0.416161 -6.76315197882075e-14
0.416162 9.20152478496484e-14
0.416163 -1.17624304889219e-13
0.416164 1.44657474952035e-13
0.416165 -1.73334501965931e-13
0.416166 2.0390404496666e-13
0.416167 -2.36653527624218e-13
0.416168 2.71921704799321e-13
0.416169 -3.10115106049525e-13
0.41617 3.51730042398922e-13
0.416171 -3.97382694945837e-13
0.416172 4.47851146049745e-13
0.416173 -5.04135432759345e-13
0.416174 5.67545479376397e-13
0.416175 -6.39833416615901e-13
0.416176 7.23398968207119e-13
0.416177 -8.21747312683199e-13
0.416178 9.39903122940688e-13
0.416179 -1.08526856565364e-12
0.41618 1.2688554864265e-12
0.416181 -1.50967464228271e-12
0.416182 1.84384459549536e-12
0.416183 -2.34524273463429e-12
0.416184 3.19194595120351e-12
0.416185 -4.94914096779563e-12
0.416186 1.08699649670593e-11
0.416187 5.88080286119647e-11
0.416188 -7.95773026980903e-12
0.416189 4.28862053326327e-12
0.41619 -2.94966556992532e-12
0.416191 2.26158318701042e-12
0.416192 -1.8478405986527e-12
0.416193 1.5767379666264e-12
0.416194 -1.39030514838841e-12
0.416195 1.25916151587047e-12
0.416196 -1.1669292294865e-12
0.416197 1.10385998988484e-12
0.416198 -1.0638968289957e-12
0.416199 1.04319561031849e-12
0.4162 -1.03933288531742e-12
0.416201 1.05086504694761e-12
0.416202 -1.07708239407914e-12
0.416203 1.11788180931027e-12
0.416204 -1.1737212885471e-12
0.416205 1.24564183130067e-12
0.416206 -1.33535786167791e-12
0.416207 1.44543262346989e-12
0.416208 -1.57957556175794e-12
0.416209 1.74313296376497e-12
0.41621 -1.94390751803691e-12
0.416211 2.19357384030321e-12
0.416212 -2.51024623922936e-12
0.416213 2.92344773235981e-12
0.416214 -3.48456801985885e-12
0.416215 4.29146560083319e-12
0.416216 -5.55601413543297e-12
0.416217 7.83793361760099e-12
0.416218 -1.32550203153417e-11
0.416219 4.33572340261471e-11
0.41622 3.33842430629357e-11
0.416221 -1.18181022645316e-11
0.416222 7.05511927947579e-12
0.416223 -4.9336302177862e-12
0.416224 3.71094407712719e-12
0.416225 -2.89551034096379e-12
0.416226 2.29164252544283e-12
0.416227 -1.80051502309371e-12
0.416228 1.35507192705051e-12
0.416229 -8.78996478666914e-13
0.41623 1.93339907751142e-13
0.416231 1.77888234948439e-12
0.416232 8.99526409025331e-12
0.416233 -2.72884784087285e-12
0.416234 1.85908525109952e-12
0.416235 -1.46204859145954e-12
0.416236 1.21404697139459e-12
0.416237 -1.03541131786156e-12
0.416238 8.96523150151001e-13
0.416239 -7.83606399899284e-13
0.41624 6.88628031647988e-13
0.416241 -6.0649854090212e-13
0.416242 5.34316716206773e-13
0.416243 -4.70093280992928e-13
0.416244 4.12400942755055e-13
0.416245 -3.60179385093161e-13
0.416246 3.12620788151241e-13
0.416247 -2.69100341302682e-13
0.416248 2.29133800445298e-13
0.416249 -1.92352804912708e-13
0.41625 1.58493392926341e-13
0.416251 -1.27396183161619e-13
0.416252 9.90192338015735e-14
0.416253 -7.34675911354709e-14
0.416254 5.1048209821574e-14
0.416255 -3.23675168736269e-14
0.416256 1.85064075938628e-14
0.416257 -1.13463117321734e-14
0.416258 1.42141057392078e-14
0.416259 -3.32672906832027e-14
0.41626 8.01083068526242e-14
0.416261 -1.81964731581655e-13
0.416262 4.16180113143039e-13
0.416263 -1.09800555316384e-12
0.416264 6.60688709316816e-12
0.416265 4.14574013166621e-12
0.416266 -2.26845545999985e-12
0.416267 1.87879140581073e-12
0.416268 -1.78107231468843e-12
0.416269 1.80495859638986e-12
0.41627 -1.90565441243636e-12
0.416271 2.07294807719326e-12
0.416272 -2.31344046614706e-12
0.416273 2.64883685408577e-12
0.416274 -3.12337035655301e-12
0.416275 3.82648132800095e-12
0.416276 -4.95875009891552e-12
0.416277 7.07044357644414e-12
0.416278 -1.23920057780633e-11
0.416279 5.18317051426161e-11
0.41628 2.33953928881656e-11
0.416281 -9.42502181420334e-12
0.416282 5.84826794015283e-12
0.416283 -4.20345134556652e-12
0.416284 3.25341467514194e-12
0.416285 -2.63153435393591e-12
0.416286 2.19065368510622e-12
0.416287 -1.86023801609298e-12
0.416288 1.60228836767664e-12
0.416289 -1.39454194406698e-12
0.41629 1.22310584536203e-12
0.416291 -1.07887327811076e-12
0.416292 9.5563503782995e-13
0.416293 -8.49019130273728e-13
0.416294 7.55863777336693e-13
0.416295 -6.73830397313649e-13
0.416296 6.01155891879002e-13
0.416297 -5.36489119822365e-13
0.416298 4.78780048152561e-13
0.416299 -4.27202889246428e-13
0.4163 3.81101776855188e-13
0.416301 -3.39951775922544e-13
0.416302 3.03330586829911e-13
0.416303 -2.70897904827073e-13
0.416304 2.42380425785363e-13
0.416305 -2.17647675300361e-13
0.416306 1.96609505537198e-13
0.416307 -1.79130050765213e-13
0.416308 1.65117455319325e-13
0.416309 -1.54525755883734e-13
0.41631 1.47360539373668e-13
0.416311 -1.43689655169945e-13
0.416312 1.43661288894565e-13
0.416313 -1.47533505661364e-13
0.416314 1.55722719144973e-13
0.416315 -1.6888513640613e-13
0.416316 1.8805904034083e-13
0.416317 -2.1492685063786e-13
0.416318 2.52332155467257e-13
0.416319 -3.0539538543887e-13
0.41632 3.83617858295218e-13
0.416321 -5.09376069400947e-13
0.416322 7.47760237181192e-13
0.416323 -1.3828794667097e-12
0.416324 8.79855797513546e-12
0.416325 2.03109303535644e-12
0.416326 -9.04421067629803e-13
0.416327 5.78036264220799e-13
0.416328 -4.21696715994078e-13
0.416329 3.29360892700995e-13
0.41633 -2.6800332813785e-13
0.416331 2.2400164143056e-13
0.416332 -1.90714026595791e-13
0.416333 1.64517303322057e-13
0.416334 -1.43268214589089e-13
0.416335 1.25618765449256e-13
0.416336 -1.10679390391084e-13
0.416337 9.78398778931319e-14
0.416338 -8.6668088631396e-14
0.416339 7.6219591850769e-14
0.41634 -6.55692625956649e-14
0.416341 5.4446699321523e-14
0.416342 -4.26200787332906e-14
0.416343 2.98848963397227e-14
0.416344 -1.6055875458233e-14
0.416345 9.60914941188273e-16
0.416346 1.55636540197005e-14
0.416347 -3.36769931939046e-14
0.416348 5.35372123664766e-14
0.416349 -7.53046164825711e-14
0.41635 9.91449596405301e-14
0.416351 -1.25232899561811e-13
0.416352 1.53755845770838e-13
0.416353 -1.84918413098151e-13
0.416354 2.18947730298807e-13
0.416355 -2.56099915506791e-13
0.416356 2.96668123391344e-13
0.416357 -3.40992705559974e-13
0.416358 3.89474225557878e-13
0.416359 -4.42590363794649e-13
0.41636 5.00918185589864e-13
0.416361 -5.65163908185256e-13
0.416362 6.36203324556192e-13
0.416363 -7.15137652359656e-13
0.416364 8.03372176690286e-13
0.416365 -9.02791484172686e-13
0.416366 1.01564563879794e-12
0.416367 -1.1449353348953e-12
0.416368 1.29509345117552e-12
0.416369 -1.47242228401848e-12
0.41637 1.68617568640108e-12
0.416371 -1.95048920818279e-12
0.416372 2.2880501471894e-12
0.416373 -2.73766108603556e-12
0.416374 3.37155123918492e-12
0.416375 -4.34110237105002e-12
0.416376 6.02589526053281e-12
0.416377 -9.72301779215994e-12
0.416378 2.46510194659919e-11
0.416379 4.71131053178923e-11
0.41638 -1.20331898163606e-11
0.416381 6.88494531094937e-12
0.416382 -4.80894688001323e-12
0.416383 3.68449171773229e-12
0.416384 -2.9784391810916e-12
0.416385 2.49393812240597e-12
0.416386 -2.14148513004361e-12
0.416387 1.87461836818692e-12
0.416388 -1.66691083497191e-12
0.416389 1.5023171810432e-12
0.41639 -1.37063753493272e-12
0.416391 1.26520154006883e-12
0.416392 -1.18161512168227e-12
0.416393 1.11706220030292e-12
0.416394 -1.06992511562349e-12
0.416395 1.03961481199589e-12
0.416396 -1.02657305536277e-12
0.416397 1.03246526654679e-12
0.416398 -1.06065571540769e-12
0.416399 1.11719783541386e-12
0.4164 -1.21291131630089e-12
0.416401 1.36806721283741e-12
0.416402 -1.62433328052209e-12
0.416403 2.08146260320389e-12
0.416404 -3.04971341217974e-12
0.416405 6.21515443281638e-12
0.416406 5.82943731852169e-11
0.416407 -4.86812688631742e-12
0.416408 2.49871763873512e-12
0.416409 -1.66597215677886e-12
0.41641 1.24356819056976e-12
0.416411 -9.89451440513433e-13
0.416412 8.20567195388384e-13
0.416413 -7.00764910270078e-13
0.416414 6.11853726556693e-13
0.416415 -5.43729939599625e-13
0.416416 4.90372278061853e-13
0.416417 -4.48003415486451e-13
0.416418 4.1416423242056e-13
0.416419 -3.8783047977425e-13
0.41642 3.68445253134871e-13
0.416421 -3.55163181101966e-13
0.416422 3.47393711803104e-13
0.416423 -3.44733763886985e-13
0.416424 3.46924791361449e-13
0.416425 -3.53825949801514e-13
0.416426 3.65398587781262e-13
0.416427 -3.81699412415341e-13
0.416428 4.02881079310358e-13
0.416429 -4.29200023895342e-13
0.41643 4.61032341390688e-13
0.416431 -4.98899660861752e-13
0.416432 5.43508511970416e-13
0.416433 -5.95809056229646e-13
0.416434 6.5708295285043e-13
0.416435 -7.29076880761217e-13
0.416436 8.14210493753271e-13
0.416437 -9.15910933152964e-13
0.416438 1.03917296693411e-12
0.416439 -1.19154434534053e-12
0.41644 6.20305158947266e-11
0.416441 -1.63950173965035e-12
0.416442 1.99161175656365e-12
0.416443 -2.51534039058303e-12
0.416444 3.38793950606549e-12
0.416445 -5.16862216269171e-12
0.416446 1.10608202692435e-11
0.416447 5.72999961150806e-11
0.416448 -7.15535061022888e-12
0.416449 3.19328751023168e-12
0.41645 -6.56561615567258e-13
0.416451 9.6653084340418e-12
0.416452 -3.00033538027815e-12
0.416453 2.08895994023141e-12
0.416454 -1.63661533348939e-12
0.416455 1.3443477095035e-12
0.416456 -1.13271099468175e-12
0.416457 9.69272831875436e-13
0.416458 -8.37635825629107e-13
0.416459 7.28385336674472e-13
0.41646 -6.35641681804878e-13
0.416461 5.55505647495891e-13
0.416462 -4.85270921001807e-13
0.416463 4.22989475246521e-13
0.416464 -3.67215450468461e-13
0.416465 3.16846034655156e-13
0.416466 -2.71018070567873e-13
0.416467 2.29038059268654e-13
0.416468 -1.90332756176252e-13
0.416469 1.54412580281282e-13
0.41647 -1.20842764693877e-13
0.416471 8.9218577934618e-14
0.416472 -5.91414887370351e-14
0.416473 2.96557769774245e-14
0.416474 3.00049487082274e-16
0.416475 -3.13777710359236e-14
0.416476 6.44043470730266e-14
0.416477 -1.0050737889526e-13
0.416478 1.41346121789282e-13
0.416479 -1.89574849639135e-13
0.41648 2.49873350950488e-13
0.416481 -3.31571144558282e-13
0.416482 4.56753887826335e-13
0.416483 -6.94383545158348e-13
0.416484 1.43009701794763e-12
0.416485 9.17061264551746e-12
0.416486 -8.80163021448276e-13
0.416487 3.70797537552185e-13
0.416488 -1.67084940089355e-13
0.416489 4.48529135787681e-14
0.41649 4.54350882722675e-14
0.416491 -1.21263159602958e-13
0.416492 1.90562014689875e-13
0.416493 -2.57572118691636e-13
0.416494 3.24956298508426e-13
0.416495 -3.9465366556167e-13
0.416496 4.68299118371138e-13
0.416497 -5.4747007084378e-13
0.416498 6.33868299277143e-13
0.416499 -7.29492577615201e-13
0.4165 8.36842711766605e-13
0.416501 -9.59199745614696e-13
0.416502 1.10104923933825e-12
0.416503 -1.26876535581619e-12
0.416504 1.47178378699242e-12
0.416505 -1.72526508431669e-12
0.416506 2.05381920701512e-12
0.416507 -2.49997435423193e-12
0.416508 3.14650706195132e-12
0.416509 -4.17894651703387e-12
0.41651 6.11700485607872e-12
0.416511 -1.11845793754999e-11
0.416512 6.25484451861674e-11
0.416513 1.74651680715804e-11
0.416514 -7.56667267970579e-12
0.416515 4.76806263574324e-12
0.416516 -3.42949684500368e-12
0.416517 2.63318689339535e-12
0.416518 -2.09664169870932e-12
0.416519 1.70400677655246e-12
0.41652 -1.39893228386197e-12
0.416521 1.15066319931988e-12
0.416522 -9.40932068964664e-13
0.416523 7.58142740634482e-13
0.416524 -5.94510381184632e-13
0.416525 4.44491751728741e-13
0.416526 -3.04023345053544e-13
0.416527 1.69978066632482e-13
0.416528 -3.97085860844613e-14
0.416529 -8.91417248809391e-14
0.41653 2.18835297786421e-13
0.416531 -3.51721402837625e-13
0.416532 4.90431761160145e-13
0.416533 -6.38125100987466e-13
0.416534 7.98830218811394e-13
0.416535 -9.77970777565699e-13
0.416536 1.18322616591485e-12
0.416537 -1.42603804344905e-12
0.416538 1.72443506815306e-12
0.416539 -2.1087773666278e-12
0.41654 2.63470206114125e-12
0.416541 -3.41661500493135e-12
0.416542 4.7335026870569e-12
0.416543 -7.49182044854832e-12
0.416544 1.72619259664688e-11
0.416545 6.17727494475444e-11
0.416546 -1.10500753965865e-11
0.416547 6.05371569674394e-12
0.416548 -4.14920758872034e-12
0.416549 3.14015081231037e-12
0.41655 -2.51335487317624e-12
0.416551 2.08572717704606e-12
0.416552 -1.77570594117136e-12
0.416553 1.54102795410827e-12
0.416554 -1.35775892044557e-12
0.416555 1.21191464519079e-12
0.416556 -1.09483647780077e-12
0.416557 1.00118304143923e-12
0.416558 -9.2795692313603e-13
0.416559 8.74118520811251e-13
0.41656 -8.40927356709356e-13
0.416561 8.33321673608494e-13
0.416562 -8.63809865093907e-13
0.416563 9.65555228284065e-13
0.416564 -1.25163081043011e-12
0.416565 2.47107777230172e-12
0.416566 5.264368116004e-12
0.416567 -9.8409885764912e-13
0.416568 4.9084217350347e-13
0.416569 -3.19781345755352e-13
0.41657 2.44892382219483e-13
0.416571 -2.1159875291614e-13
0.416572 2.0028780664856e-13
0.416573 -2.0229608097877e-13
0.416574 2.1329706157027e-13
0.416575 -2.30966929445044e-13
0.416576 2.54015907558356e-13
0.416577 -2.81738205330621e-13
0.416578 3.13785487115708e-13
0.416579 -3.50046774096135e-13
0.41658 3.90583587002903e-13
0.416581 -4.35596333747173e-13
0.416582 4.85410268012464e-13
0.416583 -5.40475485356894e-13
0.416584 6.01378898641986e-13
0.416585 -6.69384727477951e-13
0.416586 7.45904285154904e-13
0.416587 -8.32067179889702e-13
0.416588 9.29354161851976e-13
0.416589 -1.03973442830821e-12
0.41659 1.16588298005356e-12
0.416591 -1.31154159783179e-12
0.416592 1.48156052161637e-12
0.416593 -1.6836794125427e-12
0.416594 1.9318718425596e-12
0.416595 -2.25287412625908e-12
0.416596 2.71041446914749e-12
0.416597 -3.53763914165568e-12
0.416598 8.0636287056447e-12
0.416599 -1.28365715311212e-12
0.4166 3.26469317726999e-12
0.416601 -4.77862284200969e-12
0.416602 7.02021648637266e-12
0.416603 -1.17610259283849e-11
0.416604 3.13886092038113e-11
0.416605 5.31876384316408e-11
0.416606 -1.46619006240176e-11
0.416607 8.5818885985022e-12
0.416608 -6.0989664755933e-12
0.416609 4.75106160075704e-12
0.41661 -3.90826136969813e-12
0.416611 3.33593997505591e-12
0.416612 -2.9268998162661e-12
0.416613 2.62540160685752e-12
0.416614 -2.39982054424283e-12
0.416615 2.23113383669581e-12
0.416616 -2.10751073979184e-12
0.416617 2.02156981403327e-12
0.416618 -1.96893046178071e-12
0.416619 1.94743815675269e-12
0.41662 -1.95686953663728e-12
0.416621 1.99897624262687e-12
0.416622 -2.07782969839135e-12
0.416623 2.20067715206254e-12
0.416624 -2.37963492143992e-12
0.416625 2.63502871920322e-12
0.416626 -3.00235964789099e-12
0.416627 3.54827356912857e-12
0.416628 -4.41260011138476e-12
0.416629 5.9443768464527e-12
0.41663 -9.32214097461323e-12
0.416631 2.26083006533843e-11
0.416632 4.90907516449306e-11
0.416633 -1.1527120262142e-11
0.416634 6.46720241487655e-12
0.416635 -4.46058749815284e-12
0.416636 3.38164743947704e-12
0.416637 -2.70541583664755e-12
0.416638 2.2397175764419e-12
0.416639 -1.89767799774037e-12
0.41664 1.63435710999116e-12
0.416641 -1.42417921602991e-12
0.416642 1.25157638463889e-12
0.416643 -1.10656861184708e-12
0.416644 9.82500185956364e-13
0.416645 -8.75554102235249e-13
0.416646 7.83204655287576e-13
0.416647 -7.03075761476858e-13
0.416648 6.33476119317109e-13
0.416649 -5.73249882753479e-13
0.41665 5.2171105782748e-13
0.416651 -4.78663858214499e-13
0.416652 4.44551014652422e-13
0.416653 -4.20863403395586e-13
0.416654 4.11223701880994e-13
0.416655 -4.24638420897139e-13
0.416656 4.88129693944093e-13
0.416657 -7.28605247433936e-13
0.416658 6.73718481611973e-12
0.416659 5.67286302303328e-13
0.41666 -2.27595771820526e-13
0.416661 1.33158306295036e-13
0.416662 -9.3726819920274e-14
0.416663 7.43778834469203e-14
0.416664 -6.39395110251207e-14
0.416665 5.77820297419241e-14
0.416666 -5.36751682807557e-14
0.416667 5.04378947204775e-14
0.416668 -4.74067946966195e-14
0.416669 4.4197356099147e-14
0.41667 -4.05858216488158e-14
0.416671 3.64461368174268e-14
0.416672 -3.2301445150583e-14
0.416673 2.86550687448084e-14
0.416674 -2.54215498098563e-14
0.416675 2.25359177755802e-14
0.416676 -1.99479193118383e-14
0.416677 1.76180785959359e-14
0.416678 -1.55149444035899e-14
0.416679 1.36131268522938e-14
0.41668 -1.18918716925802e-14
0.416681 1.03340081029109e-14
0.416682 -8.9251608464665e-15
0.416683 7.65315270760399e-15
0.416684 -6.50754600260701e-15
0.416685 5.47928718190155e-15
0.416686 -4.56042885234749e-15
0.416687 3.74391064769994e-15
0.416688 -3.02338533703221e-15
0.416689 2.3930800766163e-15
0.41669 -1.84768523377243e-15
0.416691 1.38226504325591e-15
0.416692 -1.30712142664368e-15
0.416693 1.96379489322664e-15
0.416694 -3.3952853486416e-15
0.416695 5.64582534741538e-15
0.416696 -8.76107027675417e-15
0.416697 1.27883601565811e-14
0.416698 -1.77770651706226e-14
0.416699 2.37557771920159e-14
0.4167 -3.07584896263489e-14
0.416701 3.88473323686962e-14
0.416702 -4.80890082650807e-14
0.416703 5.85558945567115e-14
0.416704 -7.03274122555799e-14
0.416705 8.34917331557565e-14
0.416706 -9.81479162266212e-14
0.416707 1.1440859541228e-13
0.416708 -1.32403382937376e-13
0.416709 1.52283211425408e-13
0.41671 -1.74225922579844e-13
0.416711 1.98443532398558e-13
0.416712 -2.25191782637665e-13
0.416713 2.54782857241342e-13
0.416714 -2.87602552817008e-13
0.416715 3.24133831602541e-13
0.416716 -3.64989705107657e-13
0.416717 4.10960065919066e-13
0.416718 -4.63079898784415e-13
0.416719 5.2273120346287e-13
0.41672 -5.91799826846451e-13
0.416721 6.72925143568181e-13
0.416722 -7.69913770690764e-13
0.416723 8.88458556028047e-13
0.416724 -1.03746257081608e-12
0.416725 1.23165905664032e-12
0.416726 -1.49776142528018e-12
0.416727 1.88798810929566e-12
0.416728 -2.52025921197078e-12
0.416729 3.73399339760969e-12
0.41673 -7.07160863971558e-12
0.416731 6.40149413512206e-11
0.416732 9.13953710488658e-12
0.416733 -4.20736848210342e-12
0.416734 2.69725944167252e-12
0.416735 -1.95452508236707e-12
0.416736 1.50541879639189e-12
0.416737 -1.19900510416879e-12
0.416738 9.72183060312978e-13
0.416739 -7.93869649931927e-13
0.41674 6.46939632620272e-13
0.416741 -5.2114189120752e-13
0.416742 4.09922637372977e-13
0.416743 -3.08850507345027e-13
0.416744 2.14771072652301e-13
0.416745 -1.25387975125181e-13
0.416746 3.89051763153944e-14
0.416747 4.62378606893632e-14
0.416748 -1.31441064793736e-13
0.416749 2.18053409652933e-13
0.41675 -3.07472052311268e-13
0.416751 4.01246051862493e-13
0.416752 -5.01200555412642e-13
0.416753 6.0960244176842e-13
0.416754 -7.29399904429796e-13
0.416755 8.64591553709968e-13
0.416756 -1.02082730478071e-12
0.416757 1.20644197956905e-12
0.416758 -1.43434519758782e-12
0.416759 1.72573788936533e-12
0.41676 -2.11812107244201e-12
0.416761 2.68477054791424e-12
0.416762 -3.59084590145145e-12
0.416763 5.30328338045175e-12
0.416764 -9.86006503673266e-12
0.416765 6.30533852267618e-11
0.416766 1.46314322294188e-11
0.416767 -6.55316098690253e-12
0.416768 4.2170310808658e-12
0.416769 -3.10228417171831e-12
0.41677 2.44836871292458e-12
0.416771 -2.01853528616461e-12
0.416772 1.71469290405648e-12
0.416773 -1.48891729262855e-12
0.416774 1.31565896571194e-12
0.416775 -1.18018683520435e-12
0.416776 1.07379553777351e-12
0.416777 -9.916015137518e-13
0.416778 9.3166397917047e-13
0.416779 -8.95174979278134e-13
0.41678 8.87898065502052e-13
0.416781 -9.2499917997649e-13
0.416782 1.04810816593674e-12
0.416783 -1.40701016473386e-12
0.416784 3.16985191576394e-12
0.416785 3.99360188397125e-12
0.416786 -1.03433209157912e-12
0.416787 5.71312673723503e-13
0.416788 -4.03971038085484e-13
0.416789 3.30162974802263e-13
0.41679 -2.97598742121653e-13
0.416791 2.86877339741334e-13
0.416792 -2.89294775080802e-13
0.416793 3.00504322296867e-13
0.416794 -3.18234106948581e-13
0.416795 3.41336586365003e-13
0.416796 -3.69358301057688e-13
0.416797 4.02344923663062e-13
0.416798 -4.40771746391458e-13
0.416799 4.85558923404307e-13
0.4168 -5.38165716194413e-13
0.416801 6.00785293068908e-13
0.416802 -6.76697632760894e-13
0.416803 7.70904643915792e-13
0.416804 -8.91317160609758e-13
0.416805 1.05111993699236e-12
0.416806 -1.27436686522787e-12
0.416807 1.60814884004153e-12
0.416808 -2.15915245400483e-12
0.416809 3.2354527333215e-12
0.41681 -6.23974322129381e-12
0.416811 5.80289944320007e-11
0.416812 8.60658773820596e-12
0.416813 -4.1822630964293e-12
0.416814 2.89605532799962e-12
0.416815 -2.34999087384193e-12
0.416816 2.15865068261645e-12
0.416817 -2.3408495198158e-12
0.416818 3.94855361293974e-12
0.416819 4.82954212906846e-12
0.41682 -7.20518022011075e-13
0.416821 1.91860752200118e-13
0.416822 -1.73268984376059e-14
0.416823 -5.4458842308787e-14
0.416824 8.50387787073315e-14
0.416825 -9.63221917170231e-14
0.416826 9.78046924537285e-14
0.416827 -9.40847753065157e-14
0.416828 8.75986548323673e-14
0.416829 -7.97146374929954e-14
0.41683 7.12341707673292e-14
0.416831 -6.26407218573324e-14
0.416832 5.42314477403213e-14
0.416833 -4.61904367724891e-14
0.416834 3.86311394899536e-14
0.416835 -3.16217863061369e-14
0.416836 2.52010440643927e-14
0.416837 -1.93878888236196e-14
0.416838 1.41879567249611e-14
0.416839 -9.59769984217621e-15
0.41684 5.60714668969672e-15
0.416841 -2.20176076211414e-15
0.416842 -6.36292191913339e-16
0.416843 2.92726895324286e-15
0.416844 -4.69323593473938e-15
0.416845 5.95763295336589e-15
0.416846 -6.74495646992912e-15
0.416847 7.0805237236872e-15
0.416848 -6.99029155242327e-15
0.416849 6.50071199260637e-15
0.41685 -5.63861239199885e-15
0.416851 4.43109163140615e-15
0.416852 -3.17900338375957e-15
0.416853 2.15546812504607e-15
0.416854 -1.34664479539059e-15
0.416855 7.39275184345585e-16
0.416856 -3.20579176212751e-16
0.416857 7.81720453053618e-17
0.416858 0
0.416859 0
0.41686 0
0.416861 0
0.416862 0
0.416863 0
0.416864 0
0.416865 0
0.416866 0
0.416867 0
0.416868 0
0.416869 0
0.41687 0
0.416871 0
0.416872 0
0.416873 0
0.416874 0
0.416875 0
0.416876 0
0.416877 0
0.416878 0
0.416879 0
0.41688 0
0.416881 0
0.416882 0
0.416883 0
0.416884 0
0.416885 0
0.416886 0
0.416887 0
0.416888 0
0.416889 0
0.41689 0
0.416891 0
0.416892 0
0.416893 0
0.416894 0
0.416895 0
0.416896 0
0.416897 0
0.416898 0
0.416899 0
0.4169 0
0.416901 0
0.416902 0
0.416903 0
0.416904 0
0.416905 0
0.416906 0
0.416907 0
0.416908 0
0.416909 0
0.41691 0
0.416911 0
0.416912 0
0.416913 0
0.416914 0
0.416915 0
0.416916 0
0.416917 -5.63922809912715e-16
0.416918 2.31024440008118e-15
0.416919 -5.32182974758705e-15
0.41692 9.6831372497264e-15
0.416921 -1.54805615121356e-14
0.416922 2.28028829691018e-14
0.416923 -3.17418454042993e-14
0.416924 4.23928872819616e-14
0.416925 -5.48560590218527e-14
0.416926 6.92371664075408e-14
0.416927 -8.56491908244657e-14
0.416928 1.04214050836423e-13
0.416929 -1.25064787919373e-13
0.41693 1.48348283663226e-13
0.416931 -1.74228648827908e-13
0.416932 2.02891469769329e-13
0.416933 -2.34549160010891e-13
0.416934 2.69447751658123e-13
0.416935 -3.07875584278305e-13
0.416936 3.50174525144992e-13
0.416937 -3.96754611394935e-13
0.416938 4.4811338452643e-13
0.416939 -5.04861760211917e-13
0.41694 5.67759156625958e-13
0.416941 -6.37761987757892e-13
0.416942 7.16091855530461e-13
0.416943 -8.04333459858992e-13
0.416944 9.04578532559481e-13
0.416945 -1.01964320325371e-12
0.416946 1.15340660262827e-12
0.416947 -1.31135773387805e-12
0.416948 1.50151721491951e-12
0.416949 -1.73607247170425e-12
0.41695 2.03446624445941e-12
0.416951 -2.42970764304979e-12
0.416952 2.98265475567191e-12
0.416953 -3.81914902646434e-12
0.416954 5.24816952090585e-12
0.416955 -8.28508660397887e-12
0.416956 1.93609428358198e-11
0.416957 5.79910009023711e-11
0.416958 -1.15441393294249e-11
0.416959 6.36373213950096e-12
0.41696 -4.35788016275623e-12
0.416961 3.28594655104927e-12
0.416962 -2.6144962936849e-12
0.416963 2.1515335394283e-12
0.416964 -1.81102505620777e-12
0.416965 1.54867917305513e-12
0.416966 -1.33938146806874e-12
0.416967 1.16783870019777e-12
0.416968 -1.02421252940808e-12
0.416969 9.0189172501175e-13
0.41697 -7.96273102253644e-13
0.416971 7.04055678899828e-13
0.416972 -6.22812482731313e-13
0.416973 5.50720413659726e-13
0.416974 -4.86384029398389e-13
0.416975 4.28717236088195e-13
0.416976 -3.76861834213059e-13
0.416977 3.30130186175548e-13
0.416978 -2.8796406581558e-13
0.416979 2.49904604919749e-13
0.41698 -2.15570001428176e-13
0.416981 1.84638754312975e-13
0.416982 -1.56836898162806e-13
0.416983 1.31928175774234e-13
0.416984 -1.09706398621724e-13
0.416985 8.99894573604948e-14
0.416986 -7.26145914555933e-14
0.416987 5.74346302286623e-14
0.416988 -4.43149910690393e-14
0.416989 3.31312734919582e-14
0.41699 -2.37673263160606e-14
0.416991 1.61136936653665e-14
0.416992 -1.00663666599347e-14
0.416993 5.52578355273152e-15
0.416994 -2.39603311281152e-15
0.416995 5.84225255045029e-16
0.416996 0
0.416997 0
0.416998 0
0.416999 0
0.417 0
0.417001 0
0.417002 0
0.417003 0
0.417004 0
0.417005 0
0.417006 0
0.417007 0
0.417008 0
0.417009 0
0.41701 0
0.417011 0
0.417012 0
0.417013 0
0.417014 0
0.417015 0
0.417016 0
0.417017 0
0.417018 0
0.417019 0
0.41702 0
0.417021 0
0.417022 0
0.417023 0
0.417024 0
0.417025 0
0.417026 0
0.417027 0
0.417028 0
0.417029 0
0.41703 0
0.417031 0
0.417032 0
0.417033 0
0.417034 0
0.417035 0
0.417036 0
0.417037 0
0.417038 0
0.417039 0
0.41704 0
0.417041 0
0.417042 0
0.417043 0
0.417044 0
0.417045 0
0.417046 0
0.417047 0
0.417048 0
0.417049 0
0.41705 0
0.417051 0
0.417052 0
0.417053 0
0.417054 0
0.417055 0
0.417056 0
0.417057 0
0.417058 0
0.417059 0
0.41706 0
0.417061 0
0.417062 0
0.417063 0
0.417064 0
0.417065 0
0.417066 0
0.417067 0
0.417068 0
0.417069 0
0.41707 0
0.417071 0
0.417072 0
0.417073 0
0.417074 0
0.417075 0
0.417076 0
0.417077 0
0.417078 0
0.417079 0
0.41708 0
0.417081 0
0.417082 0
0.417083 0
0.417084 0
0.417085 0
0.417086 0
0.417087 0
0.417088 0
0.417089 0
0.41709 0
0.417091 0
0.417092 0
0.417093 0
0.417094 0
0.417095 0
0.417096 0
0.417097 -8.12053476536839e-17
0.417098 3.32831058038471e-16
0.417099 -7.6707635176124e-16
0.4171 1.39642313605368e-15
0.417101 -2.233693636004e-15
0.417102 3.29212505983991e-15
0.417103 -4.58546474868313e-15
0.417104 6.12809007841349e-15
0.417105 -7.93515843669281e-15
0.417106 1.00227939713398e-14
0.417107 -1.24083196067986e-14
0.417108 1.5110545206009e-14
0.417109 -1.81501259303516e-14
0.41711 2.15500091257107e-14
0.417111 -2.53359938776887e-14
0.417112 2.95374353738195e-14
0.417113 -3.41881373313041e-14
0.417114 3.93274914131757e-14
0.417115 -4.50019449225159e-14
0.417116 5.1266910476548e-14
0.417117 -5.8189279093336e-14
0.417118 6.58507696603378e-14
0.417119 -7.43524570587304e-14
0.41712 8.38209918216438e-14
0.417121 -9.44172968386971e-14
0.417122 1.06348973903228e-13
0.417123 -1.19888408662636e-13
0.417124 1.35399882777196e-13
0.417125 -1.53381397659464e-13
0.417126 1.7453145502809e-13
0.417127 -1.99860096156062e-13
0.417128 2.30882683795373e-13
0.417129 -2.69978580663935e-13
0.41713 3.21105511792481e-13
0.417131 -3.91362635556809e-13
0.417132 4.9486922471622e-13
0.417133 -6.64273469217159e-13
0.417134 9.95945471251124e-13
0.417135 -1.95341570809076e-12
0.417136 6.58351408132096e-11
0.417137 2.1588669688967e-12
0.417138 -1.04685332074479e-12
0.417139 6.86627616409097e-13
0.41714 -5.07236412650077e-13
0.417141 3.99110450499358e-13
0.417142 -3.2634671227064e-13
0.417143 2.73710971991871e-13
0.417144 -2.3363839305168e-13
0.417145 2.0194878506807e-13
0.417146 -1.76145604877339e-13
0.417147 1.54646994036928e-13
0.417148 -1.36402891013871e-13
0.417149 1.20689530033684e-13
0.41715 -1.06992316359963e-13
0.417151 9.49356987311387e-14
0.417152 -8.42394142300011e-14
0.417153 7.4690215289925e-14
0.417154 -6.6123042193058e-14
0.417155 5.84081528967661e-14
0.417156 -5.14421208099249e-14
0.417157 4.5141409010012e-14
0.417158 -3.94377001118758e-14
0.417159 3.4274447117592e-14
0.41716 -2.96042891722636e-14
0.417161 2.53870903180689e-14
0.417162 -2.15884339062272e-14
0.417163 1.81784549878589e-14
0.417164 -1.51309266707892e-14
0.417165 1.24225396256364e-14
0.417166 -1.00323301466404e-14
0.417167 7.94122367443819e-15
0.417168 -6.13166894667124e-15
0.417169 4.58734394249909e-15
0.41717 -3.29291919412255e-15
0.417171 2.23386730837225e-15
0.417172 -1.39630999072205e-15
0.417173 7.66895715095428e-16
0.417174 -3.32702593357159e-16
0.417175 8.11620817698704e-17
0.417176 0
0.417177 0
0.417178 0
0.417179 0
0.41718 0
0.417181 0
0.417182 0
0.417183 0
0.417184 0
0.417185 0
0.417186 0
0.417187 0
0.417188 0
0.417189 0
0.41719 0
0.417191 0
0.417192 0
0.417193 0
0.417194 0
0.417195 0
0.417196 0
0.417197 0
0.417198 0
0.417199 0
0.4172 0
0.417201 0
0.417202 0
0.417203 0
0.417204 0
0.417205 0
0.417206 0
0.417207 0
0.417208 0
0.417209 0
0.41721 0
0.417211 0
0.417212 0
0.417213 0
0.417214 0
0.417215 0
0.417216 0
0.417217 0
0.417218 0
0.417219 0
0.41722 0
0.417221 0
0.417222 0
0.417223 0
0.417224 0
0.417225 0
0.417226 0
0.417227 0
0.417228 0
0.417229 0
0.41723 0
0.417231 0
0.417232 0
0.417233 0
0.417234 0
0.417235 0
0.417236 0
0.417237 0
0.417238 0
0.417239 0
0.41724 0
0.417241 0
0.417242 0
0.417243 0
0.417244 0
0.417245 0
0.417246 0
0.417247 0
0.417248 0
0.417249 0
0.41725 0
0.417251 0
0.417252 0
0.417253 0
0.417254 0
0.417255 0
0.417256 0
0.417257 0
0.417258 0
0.417259 0
0.41726 0
0.417261 0
0.417262 0
0.417263 0
0.417264 0
0.417265 0
0.417266 0
0.417267 0
0.417268 0
0.417269 0
0.41727 0
0.417271 0
0.417272 0
0.417273 0
0.417274 0
0.417275 0
0.417276 0
0.417277 0
0.417278 0
0.417279 0
0.41728 0
0.417281 0
0.417282 0
0.417283 0
0.417284 0
0.417285 0
0.417286 0
0.417287 0
0.417288 0
0.417289 0
0.41729 0
0.417291 0
0.417292 0
0.417293 0
0.417294 0
0.417295 0
0.417296 0
0.417297 0
0.417298 0
0.417299 0
0.4173 0
0.417301 0
0.417302 0
0.417303 0
0.417304 0
0.417305 0
0.417306 0
0.417307 0
0.417308 0
0.417309 0
0.41731 0
0.417311 0
0.417312 0
0.417313 0
0.417314 0
0.417315 0
0.417316 0
0.417317 0
0.417318 0
0.417319 0
0.41732 0
0.417321 0
0.417322 0
0.417323 0
0.417324 0
0.417325 0
0.417326 0
0.417327 0
0.417328 0
0.417329 0
0.41733 0
0.417331 0
0.417332 0
0.417333 0
0.417334 0
0.417335 0
0.417336 0
0.417337 0
0.417338 0
0.417339 0
0.41734 0
0.417341 0
0.417342 0
0.417343 0
0.417344 0
0.417345 0
0.417346 0
0.417347 0
0.417348 0
0.417349 0
0.41735 -6.82583195261582e-16
0.417351 2.7971666497543e-15
0.417352 -6.44543912547986e-15
0.417353 1.173129402026e-14
0.417354 -1.87612868706972e-14
0.417355 2.7645230617451e-14
0.417356 -3.84969562588722e-14
0.417357 5.14352729889267e-14
0.417358 -6.65851702558492e-14
0.417359 8.40793150085285e-14
0.41736 -1.04059911570081e-13
0.417361 1.26681010275044e-13
0.417362 -1.52111375886949e-13
0.417363 1.80538060228859e-13
0.417364 -2.12170868784827e-13
0.417365 2.47247973165667e-13
0.417366 -2.86043007490345e-13
0.417367 3.28874107682473e-13
0.417368 -3.76115524744925e-13
0.417369 4.28212691419369e-13
0.41737 -4.85701985759316e-13
0.417371 5.49236978267076e-13
0.417372 -6.19623774756992e-13
0.417373 6.97869348115461e-13
0.417374 -7.85248786086652e-13
0.417375 8.83400695176311e-13
0.417376 -9.9446555344361e-13
0.417377 1.12129141630876e-12
0.417378 -1.26774863713802e-12
0.417379 1.43922758244292e-12
0.41738 -1.64345687140356e-12
0.417381 1.89191202092162e-12
0.417382 -2.2028249385991e-12
0.417383 2.60578254435558e-12
0.417384 -3.15190896564482e-12
0.417385 3.93975108307244e-12
0.417386 -5.18685357749645e-12
0.417387 7.48702698362972e-12
0.417388 -1.32438082158059e-11
0.417389 5.5754322481039e-11
0.41739 2.52625904496195e-11
0.417391 -1.01896392506914e-11
0.417392 6.31304986719109e-12
0.417393 -4.51704378815615e-12
0.417394 3.46863196316206e-12
0.417395 -2.77257052920548e-12
0.417396 2.27004003678558e-12
0.417397 -1.88482834075212e-12
0.417398 1.57576359762844e-12
0.417399 -1.31860880563565e-12
0.4174 1.09811755701003e-12
0.417401 -9.0416301749702e-13
0.417402 7.29690822937592e-13
0.417403 -5.69560689350683e-13
0.417404 4.19822778521527e-13
0.417405 -2.77297327103111e-13
0.417406 1.39297971233689e-13
0.417407 -3.3761830910938e-15
0.417408 -1.32874544746661e-13
0.417409 2.72013364501223e-13
0.41741 -4.16978945077244e-13
0.417411 5.71392876461426e-13
0.417412 -7.40010960908944e-13
0.417413 9.29452243334662e-13
0.417414 -1.14946413280135e-12
0.417415 1.41528210606482e-12
0.417416 -1.75240889780928e-12
0.417417 2.20733963019806e-12
0.417418 -2.87516266164155e-12
0.417419 3.9860853119588e-12
0.41742 -6.27884244287606e-12
0.417421 1.41431173067937e-11
0.417422 6.12676786270097e-11
0.417423 -9.6064645327555e-12
0.417424 5.17186920396676e-12
0.417425 -3.50218583251013e-12
0.417426 2.61851256015677e-12
0.417427 -2.06736182059813e-12
0.417428 1.68826091609994e-12
0.417429 -1.40995310856984e-12
0.41743 1.19525709586736e-12
0.417431 -1.02287726172924e-12
0.417432 8.80242191112986e-13
0.417433 -7.59192232323053e-13
0.417434 6.54123758251509e-13
0.417435 -5.60949354973365e-13
0.417436 4.76448116916606e-13
0.417437 -3.97842346386341e-13
0.417438 3.22242175999979e-13
0.417439 -2.45813950026922e-13
0.41744 1.62156699488542e-13
0.417441 -5.73280127823892e-14
0.417442 -1.11681795975038e-13
0.417443 5.79651954512762e-13
0.417444 5.82078520735969e-12
0.417445 -7.81621323428684e-13
0.417446 4.57222229997255e-13
0.417447 -3.20003396764136e-13
0.417448 2.34021473502558e-13
0.417449 -1.69144703850546e-13
0.41745 1.14733730639179e-13
0.417451 -6.59746237251937e-14
0.417452 2.02964700690258e-14
0.417453 2.38593403459297e-14
0.417454 -6.75434282018758e-14
0.417455 1.11533432164401e-13
0.417456 -1.56455457395436e-13
0.417457 2.02852960163698e-13
0.417458 -2.51229694814427e-13
0.417459 3.02079463513103e-13
0.41746 -3.55909318897079e-13
0.417461 4.13260035319649e-13
0.417462 -4.75166018335506e-13
0.417463 5.4269184195041e-13
0.417464 -6.16540774538641e-13
0.417465 6.97545904892071e-13
0.417466 -7.86702643976555e-13
0.417467 8.85203497297813e-13
0.417468 -9.94467495528185e-13
0.417469 1.11614103793069e-12
0.41747 -1.25200272919429e-12
0.417471 1.40357156772463e-12
0.417472 -1.57077243991623e-12
0.417473 1.74727204310785e-12
0.417474 -1.90140271726339e-12
0.417475 1.86438241692788e-12
0.417476 6.59078246788956e-13
0.417477 7.10726410077484e-12
0.417478 -6.86780344337466e-12
0.417479 8.90371964548174e-12
0.41748 -1.43279192355938e-11
0.417481 4.20807682540625e-11
0.417482 4.1408649798512e-11
0.417483 -1.36030574799506e-11
0.417484 8.04159368301961e-12
0.417485 -5.65231006597021e-12
0.417486 4.31805280012292e-12
0.417487 -3.4622896287729e-12
0.417488 2.86372036106261e-12
0.417489 -2.41932002008069e-12
0.41749 2.07469746089907e-12
0.417491 -1.79846209182132e-12
0.417492 1.57125013062732e-12
0.417493 -1.38048254827694e-12
0.417494 1.21764262258871e-12
0.417495 -1.07676540995156e-12
0.417496 9.53553398478264e-13
0.417497 -8.44850197811086e-13
0.417498 7.48282922187979e-13
0.417499 -6.62020614277681e-13
0.4175 5.84636123650209e-13
0.417501 -5.1500070335426e-13
0.417502 4.52209540854556e-13
0.417503 -3.95528136901707e-13
0.417504 3.44353039450863e-13
0.417505 -2.98182655040684e-13
0.417506 2.56595260338561e-13
0.417507 -2.19232241911983e-13
0.417508 1.85785189784534e-13
0.417509 -1.5598587216859e-13
0.41751 1.29598393804422e-13
0.417511 -1.06413031779574e-13
0.417512 8.62413782192024e-14
0.417513 -6.89125169166533e-14
0.417514 5.42700329167806e-14
0.417515 -4.21697086169944e-14
0.417516 3.24778031363469e-14
0.417517 -2.51309147950112e-14
0.417518 2.00679489739192e-14
0.417519 -1.71720642968711e-14
0.41752 1.633519404184e-14
0.417521 -1.74589791682356e-14
0.417522 1.96634645672514e-14
0.417523 -2.21644616815625e-14
0.417524 2.5029017634821e-14
0.417525 -2.83487494893273e-14
0.417526 3.22520911614986e-14
0.417527 -3.6924639484048e-14
0.417528 4.26446248605576e-14
0.417529 -4.98484823127449e-14
0.41753 5.92612385582882e-14
0.417531 -7.21812175133575e-14
0.417532 9.11845314264623e-14
0.417533 -1.2220682999386e-13
0.417534 1.82662423147771e-13
0.417535 -3.55160010403269e-13
0.417536 6.09677954803088e-12
0.417537 4.08544831803816e-13
0.417538 -1.9585672683631e-13
0.417539 1.28003737905681e-13
0.41754 -9.43960990503301e-14
0.417541 7.41972195215752e-14
0.417542 -6.06284770392821e-14
0.417543 5.08251310158391e-14
0.417544 -4.33683374517844e-14
0.417545 3.74755036273034e-14
0.417546 -3.26798762286216e-14
0.417547 2.86860223625278e-14
0.417548 -2.52979933427434e-14
0.417549 2.23808214741005e-14
0.41755 -1.98385993642862e-14
0.417551 1.7601367001274e-14
0.417552 -1.56169363880394e-14
0.417553 1.38456123705348e-14
0.417554 -1.22566791296694e-14
0.417555 1.08259995917208e-14
0.417556 -9.53433703374005e-15
0.417557 8.36615750962014e-15
0.417558 -7.30875977771009e-15
0.417559 6.35163290325617e-15
0.41756 -5.48597508199898e-15
0.417561 4.70432855533131e-15
0.417562 -4.00029940928377e-15
0.417563 3.36834031799617e-15
0.417564 -2.80358057336427e-15
0.417565 2.30169206888505e-15
0.417566 -1.85878293045651e-15
0.417567 1.47131263088538e-15
0.417568 -1.69420522133866e-15
0.417569 3.13661113152376e-15
0.41757 -5.87770773909596e-15
0.417571 9.99839885014707e-15
0.417572 -1.55816255565081e-14
0.417573 2.27127885337514e-14
0.417574 -3.14803016206615e-14
0.417575 4.19763015150623e-14
0.417576 -5.42975447368746e-14
0.417577 6.85322315802938e-14
0.417578 -8.47771577724153e-14
0.417579 1.03153000569133e-13
0.41758 -1.23791446891121e-13
0.417581 1.46837882860556e-13
0.417582 -1.72454748351681e-13
0.417583 2.00825740181987e-13
0.417584 -2.32161109196969e-13
0.417585 2.66704382538289e-13
0.417586 -3.04740964058014e-13
0.417587 3.46609240324749e-13
0.417588 -3.92715073702177e-13
0.417589 4.43550939994127e-13
0.41759 -4.99721534864973e-13
0.417591 5.61978544510231e-13
0.417592 -6.31268645236935e-13
0.417593 7.08801001287525e-13
0.417594 -7.96144178032564e-13
0.417595 8.9536861042275e-13
0.417596 -1.00926175579371e-12
0.417597 1.14166324965245e-12
0.417598 -1.298006209176e-12
0.417599 1.48622959075133e-12
0.4176 -1.71839673464815e-12
0.417601 2.01375242578381e-12
0.417602 -2.40553812990591e-12
0.417603 2.9546157378925e-12
0.417604 -3.7856289736058e-12
0.417605 5.20449618167777e-12
0.417606 -8.21633686944437e-12
0.417607 1.91868057424445e-11
0.417608 5.73685724484833e-11
0.417609 -1.13838710332968e-11
0.41761 6.24364497748677e-12
0.417611 -4.24371926898864e-12
0.417612 3.16615610856234e-12
0.417613 -2.4828287335975e-12
0.417614 2.00356198288141e-12
0.417615 -1.64305051024212e-12
0.417616 1.35728817387158e-12
0.417617 -1.12122918131428e-12
0.417618 9.1952188519682e-13
0.417619 -7.42180112684642e-13
0.41762 5.82369297536975e-13
0.417621 -4.35188518475235e-13
0.417622 2.96957082926915e-13
0.417623 -1.64771204886243e-13
0.417624 3.62105405475075e-14
0.417625 9.08716414059798e-14
0.417626 -2.18514446074433e-13
0.417627 3.48798715042653e-13
0.417628 -4.8400246882129e-13
0.417629 6.26786724330545e-13
0.41763 -7.80444348133104e-13
0.417631 9.49263434748501e-13
0.417632 -1.13909514975583e-12
0.417633 1.35829548519787e-12
0.417634 -1.61938326854836e-12
0.417635 1.94216095151091e-12
0.417636 -2.36008210841344e-12
0.417637 2.93465304698926e-12
0.417638 -3.79286813511013e-12
0.417639 5.24631275968741e-12
0.41764 -8.31860757752446e-12
0.417641 1.94923850276291e-11
0.417642 5.84711181317871e-11
0.417643 -1.16465040150112e-11
0.417644 6.42013781137842e-12
0.417645 -4.39513284662101e-12
0.417646 3.31282597631143e-12
0.417647 -2.6354230658031e-12
0.417648 2.16875469678584e-12
0.417649 -1.8255207388917e-12
0.41765 1.56107500479411e-12
0.417651 -1.35010205345619e-12
0.417652 1.17718623471479e-12
0.417653 -1.03241046116851e-12
0.417654 9.09110584969667e-13
0.417655 -8.02646576867074e-13
0.417656 7.09691033130945e-13
0.417657 -6.27797555737523e-13
0.417658 5.55128452265604e-13
0.417659 -4.90277111124964e-13
0.41766 4.32148745218435e-13
0.417661 -3.79878285888155e-13
0.417662 3.32772591594946e-13
0.417663 -2.9026896806314e-13
0.417664 2.51904874237811e-13
0.417665 -2.17295452065189e-13
0.417666 1.86116627180887e-13
0.417667 -1.5809224131839e-13
0.417668 1.32984146240539e-13
0.417669 -1.1058450306173e-13
0.41767 9.07097448100394e-14
0.417671 -7.66744789391941e-14
0.417672 7.21458536223859e-14
0.417673 -7.74999039383895e-14
0.417674 9.31328618747401e-14
0.417675 -1.19461338482993e-13
0.417676 1.56923550034297e-13
0.417677 -2.05981645199592e-13
0.417678 2.67125236389501e-13
0.417679 -3.40876289212741e-13
0.41768 4.27795583374913e-13
0.417681 -5.28491030823112e-13
0.417682 6.43068633554975e-13
0.417683 -7.71763077934537e-13
0.417684 9.15483896806735e-13
0.417685 -1.07524760800712e-12
0.417686 1.25220408257259e-12
0.417687 -1.4476697834061e-12
0.417688 1.66316995844396e-12
0.417689 -1.90049263895645e-12
0.41769 2.16175839344842e-12
0.417691 -2.44951138974197e-12
0.417692 2.76683969057806e-12
0.417693 -3.11753628644596e-12
0.417694 3.50631787453514e-12
0.417695 -3.93912705065693e-12
0.417696 4.42355753397684e-12
0.417697 -4.96946515267487e-12
0.417698 5.58986678153801e-12
0.417699 -6.30229919821578e-12
0.4177 7.13093819879237e-12
0.417701 -8.11002559174743e-12
0.417702 9.28965428188031e-12
0.417703 -1.0746050422277e-11
0.417704 1.25985250193256e-11
0.417705 -1.50516359657511e-11
0.417706 1.84884629394359e-11
0.417707 -2.37051870949304e-11
0.417708 3.26714852259569e-11
0.417709 -5.19494043454971e-11
0.41771 1.247828884241e-10
0.417711 3.18544696723258e-10
0.417712 -6.96037844853909e-11
0.417713 3.89741901102088e-11
0.417714 -2.69770065115906e-11
0.417715 2.056599356583e-11
0.417716 -1.65760739720938e-11
0.417717 1.38582073392413e-11
0.417718 -1.18951796015302e-11
0.417719 1.04202294822219e-11
0.41772 -9.28221562436464e-12
0.417721 8.38948528170968e-12
0.417722 -7.68362131558756e-12
0.417723 7.12604799552193e-12
0.417724 -6.69073055165589e-12
0.417725 6.35962362035552e-12
0.417726 -6.12054456082436e-12
0.417727 5.96610839909627e-12
0.417728 -5.89255776882861e-12
0.417729 5.89940884215829e-12
0.41773 -5.98948762187943e-12
0.417731 6.16937488211865e-12
0.417732 -6.45037540200092e-12
0.417733 6.8502731091866e-12
0.417734 -7.39639904400226e-12
0.417735 8.13108030075129e-12
0.417736 -9.12174616797497e-12
0.417737 1.04809246977735e-11
0.417738 -1.24094425839084e-11
0.417739 1.53015743304603e-11
0.41774 -2.00480905165815e-11
0.417741 2.91700133831187e-11
0.417742 -5.36748441587669e-11
0.417743 3.4091864076337e-10
0.417744 7.87894350578284e-11
0.417745 -3.52127469600709e-11
0.417746 2.26386763335591e-11
0.417747 -1.66480213902018e-11
0.417748 1.31331141260679e-11
0.417749 -1.08156136209128e-11
0.41775 9.16919889844064e-12
0.417751 -7.94173269600159e-12
0.417752 6.99810119298546e-12
0.417753 -6.25755173562261e-12
0.417754 5.67106930126685e-12
0.417755 -5.20883638523894e-12
0.417756 4.85418658246324e-12
0.417757 -4.6050807640078e-12
0.417758 4.47167786572503e-12
0.417759 -4.47815921532486e-12
0.41776 4.68322698625118e-12
0.417761 -5.23248268742283e-12
0.417762 6.56610808626036e-12
0.417763 -1.08179082906218e-11
0.417764 3.04852070065756e-10
0.417765 8.32252305201911e-12
0.417766 -3.25172632795074e-12
0.417767 1.60821322912841e-12
0.417768 -7.6304978847091e-13
0.417769 2.11552440330644e-13
0.41777 2.12009728472953e-13
0.417771 -5.78448474286213e-13
0.417772 9.23525122161214e-13
0.417773 -1.26770474343542e-12
0.417774 1.62402818758317e-12
0.417775 -2.00171031525086e-12
0.417776 2.40798274515671e-12
0.417777 -2.84914852335893e-12
0.417778 3.33126809291082e-12
0.417779 -3.86068112712055e-12
0.41778 4.44448009562594e-12
0.417781 -5.09101737232715e-12
0.417782 5.81052266720701e-12
0.417783 -6.61592453385409e-12
0.417784 7.52160562507004e-12
0.417785 -8.54777702208512e-12
0.417786 9.72541965845418e-12
0.417787 -1.1098045404705e-11
0.417788 1.27289497800859e-11
0.417789 -1.47141629940299e-11
0.41779 1.72071830291275e-11
0.417791 -2.04703769477871e-11
0.417792 2.49942986610214e-11
0.417793 -3.18202031043077e-11
0.417794 4.36332281847928e-11
0.417795 -7.02177106873806e-11
0.417796 1.99312068150291e-10
0.417797 1.82653794552323e-10
0.417798 -5.26556957090395e-11
0.417799 2.3944363824655e-11
0.4178 -7.80006177846709e-12
0.417801 -8.85090265783163e-12
0.417802 4.78459104687969e-11
0.417803 3.60069500037687e-10
0.417804 -5.80593892735132e-11
0.417805 3.4679782174672e-11
0.417806 -2.53434967393945e-11
0.417807 2.00584701339855e-11
0.417808 -1.65444598418324e-11
0.417809 1.3983449851253e-11
0.41781 -1.20043384817165e-11
0.417811 1.04121763419697e-11
0.417812 -9.09370942689453e-12
0.417813 7.97814621478831e-12
0.417814 -7.01870993487515e-12
0.417815 6.1831166876137e-12
0.417816 -5.44828978699149e-12
0.417817 4.79547005477923e-12
0.417818 -4.20989994779349e-12
0.417819 3.6814527814401e-12
0.41782 -3.20211922361011e-12
0.417821 2.76544548228781e-12
0.417822 -2.36613866462476e-12
0.417823 1.99978314094549e-12
0.417824 -1.66263237830005e-12
0.417825 1.35145311571469e-12
0.417826 -1.06340642970795e-12
0.417827 7.95955103676843e-13
0.417828 -5.46789858100761e-13
0.417829 3.13769055763005e-13
0.41783 -9.4867845980431e-14
0.417831 -1.1186641781098e-13
0.417832 3.0835512586519e-13
0.417833 -4.96528104487997e-13
0.417834 6.78364406752998e-13
0.417835 -8.55936767692057e-13
0.417836 1.03146278178658e-12
0.417837 -1.21101155189773e-12
0.417838 1.40056283360226e-12
0.417839 -1.6026579631091e-12
0.41784 1.82036931215276e-12
0.417841 -2.05748680809938e-12
0.417842 2.31878187336058e-12
0.417843 -2.61246553536585e-12
0.417844 2.9484693165031e-12
0.417845 -3.33735829676448e-12
0.417846 3.79390778839267e-12
0.417847 -4.3394078584628e-12
0.417848 5.00566243058121e-12
0.417849 -5.84234020206966e-12
0.41785 6.93148774674231e-12
0.417851 -8.41892564070756e-12
0.417852 1.0590954037017e-11
0.417853 -1.40968205509261e-11
0.417854 2.07899308070088e-11
0.417855 -3.89312062279284e-11
0.417856 2.89137378409072e-10
0.417857 5.35293865439824e-11
0.417858 -2.43485510954871e-11
0.417859 1.56585920875767e-11
0.41786 -1.14573265489758e-11
0.417861 8.96411832780475e-12
0.417862 -7.30247025034953e-12
0.417863 6.10843649686064e-12
0.417864 -5.20381047841891e-12
0.417865 4.49108696883432e-12
0.417866 -3.9124594389952e-12
0.417867 3.43150827685419e-12
0.417868 -3.02416678581088e-12
0.417869 2.67390774878781e-12
0.41787 -2.36901619748065e-12
0.417871 2.10096447903473e-12
0.417872 -1.86340257621971e-12
0.417873 1.65150798615429e-12
0.417874 -1.46155411220327e-12
0.417875 1.29061600988667e-12
0.417876 -1.13636505031012e-12
0.417877 9.96922656849587e-13
0.417878 -8.70754202004592e-13
0.417879 7.56590775397891e-13
0.41788 -6.53370657374336e-13
0.417881 5.60194962132424e-13
0.417882 -4.76293627934765e-13
0.417883 4.00999070900303e-13
0.417884 -3.33725589575942e-13
0.417885 2.73953137608866e-13
0.417886 -2.21214452006379e-13
0.417887 1.7508478654657e-13
0.417888 -1.35173687837872e-13
0.417889 1.01118387898558e-13
0.41789 -7.25784871773151e-14
0.417891 4.92316760930999e-14
0.417892 -3.07702986644627e-14
0.417893 1.68986036965e-14
0.417894 -7.33056089409054e-15
0.417895 1.78814375175782e-15
0.417896 1.23868168650391e-28
0.417897 -1.32773360165837e-27
0.417898 3.22431674503474e-27
0.417899 -5.97382139267831e-27
0.4179 -8.49405540214049e-31
0.417901 -2.86530443529184e-27
0.417902 6.8850537584104e-27
0.417903 4.67373287465427e-27
0.417904 -6.88207793130677e-28
0.417905 -4.80225964117024e-27
0.417906 1.20465882674452e-26
0.417907 -2.13225753124625e-26
0.417908 -2.44264454052875e-27
0.417909 -6.94879172856338e-27
0.41791 1.89354145387314e-26
0.417911 -8.03518413528586e-27
0.417912 -6.05446116166506e-27
0.417913 -9.09464191309415e-27
0.417914 2.81842846718539e-26
0.417915 -1.01010704529539e-26
0.417916 -1.30255601310697e-26
0.417917 -1.10296849434747e-26
0.417918 4.16744413930247e-26
0.417919 -1.18576203989081e-26
0.41792 1.22273527992029e-26
0.417921 -1.25644943215301e-26
0.417922 1.28669673460639e-26
0.417923 -4.29283064650095e-16
0.417924 1.75843336624948e-15
0.417925 -4.05013871074707e-15
0.417926 7.36822252171781e-15
0.417927 -1.17778930309783e-14
0.417928 1.73460714926404e-14
0.417929 3.5620827118452e-10
0.41793 3.22368520912087e-14
0.417931 -4.17062570597979e-14
0.417932 5.2629288316703e-14
0.417933 -6.50904317831238e-14
0.417934 7.91806938700365e-14
0.417935 -9.49992050320162e-14
0.417936 1.12655211622095e-13
0.417937 -1.32270557686458e-13
0.417938 1.53982790738787e-13
0.417939 -1.77949070153471e-13
0.41794 2.04351118929849e-13
0.417941 -2.33401547186463e-13
0.417942 2.65352001015533e-13
0.417943 -3.03580384954008e-13
0.417944 3.51829464116609e-13
0.417945 -4.11004757178881e-13
0.417946 4.82129223010289e-13
0.417947 -5.66380042493564e-13
0.417948 6.65139935016882e-13
0.417949 -7.80070108910519e-13
0.41795 9.13216283184148e-13
0.417951 -1.06716680969717e-12
0.417952 1.24529573686773e-12
0.417953 -1.4521499321996e-12
0.417954 1.69409203626566e-12
0.417955 -1.98042321851353e-12
0.417956 2.32546708832913e-12
0.417957 -2.7527426427116e-12
0.417958 3.30417586955198e-12
0.417959 -4.06327162799788e-12
0.41796 5.22535807064579e-12
0.417961 -7.38385335274144e-12
0.417962 1.3624216244425e-11
0.417963 3.53299235193091e-10
0.417964 -8.03885656818365e-12
0.417965 2.5508920696429e-12
0.417966 -4.07220621148321e-13
0.417967 -9.01216399223331e-13
0.417968 1.90225545538173e-12
0.417969 -2.78186321584882e-12
0.41797 3.62912988969015e-12
0.417971 -4.49984140626662e-12
0.417972 5.4396696992698e-12
0.417973 -6.49630216838109e-12
0.417974 7.72964880214852e-12
0.417975 -9.22533671023595e-12
0.417976 1.11182974089431e-11
0.417977 -1.36439952426073e-11
0.417978 1.7251174324177e-11
0.417979 -2.29219365278196e-11
0.41798 3.33339804806707e-11
0.417981 -5.93217474208728e-11
0.417982 2.50966416351796e-10
0.417983 1.14167959659949e-10
0.417984 -4.61980382445351e-11
0.417985 2.8695452261618e-11
0.417986 -2.05721922009525e-11
0.417987 1.58197292732885e-11
0.417988 -1.26562816890705e-11
0.417989 1.03657386192762e-11
0.41799 -8.60435392736255e-12
0.417991 7.18634358837197e-12
0.417992 -6.00227693874267e-12
0.417993 4.98326925879985e-12
0.417994 -4.08353550009131e-12
0.417995 3.27116731995628e-12
0.417996 -2.52291904200064e-12
0.417997 1.82108051614485e-12
0.417998 -1.15149042585121e-12
0.417999 5.02190694785664e-13
0.418 1.37561239353704e-13
0.418001 -7.78098931361193e-13
0.418002 1.43009979707971e-12
0.418003 -2.10582574228102e-12
0.418004 2.81965912318509e-12
0.418005 -3.58908834053621e-12
0.418006 4.43723980218844e-12
0.418007 -5.39621622503601e-12
0.418008 6.51278492235318e-12
0.418009 -7.85870807637674e-12
0.41801 9.55093304761765e-12
0.418011 -1.17948057931903e-11
0.418012 1.49882425967201e-11
0.418013 -2.00181692678271e-11
0.418014 2.93474088020485e-11
0.418015 -5.3318550089114e-11
0.418016 2.67750348371538e-10
0.418017 8.92369932386453e-11
0.418018 -3.80831924752508e-11
0.418019 2.4042618919589e-11
0.41802 -1.74314464371644e-11
0.418021 1.35626073147235e-11
0.418022 -1.10094860518658e-11
0.418023 9.1878082186236e-12
0.418024 -7.81354862891355e-12
0.418025 6.73433799571751e-12
0.418026 -5.86042293154096e-12
0.418027 5.13553650221228e-12
0.418028 -4.52264288517101e-12
0.418029 3.99638999014835e-12
0.41803 -3.53885511256702e-12
0.418031 3.13702085735386e-12
0.418032 -2.78121235668098e-12
0.418033 2.46409407900127e-12
0.418034 -2.18000557704475e-12
0.418035 1.92450966841588e-12
0.418036 -1.69407778626075e-12
0.418037 1.48586625488803e-12
0.418038 -1.29755425526365e-12
0.418039 1.12722452592531e-12
0.41804 -9.73274229513266e-13
0.418041 8.3434747791855e-13
0.418042 -7.09283651700717e-13
0.418043 5.97077402821325e-13
0.418044 -4.96847414334669e-13
0.418045 4.07811804318275e-13
0.418046 -3.29268628708462e-13
0.418047 2.60580338917599e-13
0.418048 -2.01161337493393e-13
0.418049 1.50467983397326e-13
0.41805 -1.07990551163372e-13
0.418051 7.32467612638153e-14
0.418052 -4.57765835456576e-14
0.418053 2.51380793776589e-14
0.418054 -1.09040966711133e-14
0.418055 2.65966914992425e-15
0.418056 0
0.418057 0
0.418058 0
0.418059 0
0.41806 0
0.418061 0
0.418062 0
0.418063 0
0.418064 0
0.418065 0
0.418066 0
0.418067 0
0.418068 0
0.418069 0
0.41807 0
0.418071 0
0.418072 0
0.418073 0
0.418074 0
0.418075 0
0.418076 0
0.418077 0
0.418078 0
0.418079 0
0.41808 0
0.418081 0
0.418082 0
0.418083 0
0.418084 0
0.418085 0
0.418086 0
0.418087 0
0.418088 0
0.418089 0
0.41809 0
0.418091 0
0.418092 0
0.418093 0
0.418094 0
0.418095 0
0.418096 0
0.418097 0
0.418098 0
0.418099 0
0.4181 0
0.418101 0
0.418102 0
0.418103 0
0.418104 0
0.418105 0
0.418106 0
0.418107 0
0.418108 0
0.418109 0
0.41811 0
0.418111 0
0.418112 0
0.418113 0
0.418114 -4.21322523909318e-16
0.418115 1.72582532370686e-15
0.418116 -3.97503373498362e-15
0.418117 7.2315876522993e-15
0.418118 -1.15594860988435e-14
0.418119 1.70244093541527e-14
0.41812 -2.3694133817926e-14
0.418121 3.16390582457281e-14
0.418122 -4.0932864430837e-14
0.418123 5.1653341144242e-14
0.418124 -6.38834076168351e-14
0.418125 7.77123826546053e-14
0.418126 -9.32375584564723e-14
0.418127 1.10566155532583e-13
0.418128 -1.2981775847709e-13
0.418129 1.51127364149633e-13
0.41813 -1.7464921759207e-13
0.418131 2.00561671968148e-13
0.418132 -2.2907339479627e-13
0.418133 2.60431365692946e-13
0.418134 -2.94931289287893e-13
0.418135 3.32931310194368e-13
0.418136 -3.74870312154752e-13
0.418137 4.21292688613635e-13
0.418138 -4.72882418594917e-13
0.418139 5.30510798300874e-13
0.41814 -5.95304673847277e-13
0.418141 6.68746249567792e-13
0.418142 -7.5282296042033e-13
0.418143 8.50259404963507e-13
0.418144 -9.64889061589071e-13
0.418145 1.10227510691605e-12
0.418146 -1.27079966234135e-12
0.418147 1.48369325712952e-12
0.418148 -1.76311063474771e-12
0.418149 2.14914670997649e-12
0.41815 -2.7225473620386e-12
0.418151 3.67361127067362e-12
0.418152 -5.58309677784084e-12
0.418153 1.14772760408416e-11
0.418154 3.48896335931819e-10
0.418155 -1.0319459237726e-11
0.418156 5.24463434244942e-12
0.418157 -3.48685165648609e-12
0.418158 2.58922068577687e-12
0.418159 -2.04094180743347e-12
0.41816 1.66896576970743e-12
0.418161 -1.39845345033339e-12
0.418162 1.19177478426449e-12
0.418163 -1.02795027113879e-12
0.418164 8.94366107043591e-13
0.418165 -7.82987799607164e-13
0.418166 6.88459045259611e-13
0.418167 -6.07074622584964e-13
0.418168 5.36191854528844e-13
0.418169 -4.73876659499188e-13
0.41817 4.18681883909153e-13
0.418171 -3.69503612413995e-13
0.418172 3.25485220403444e-13
0.418173 -2.85951630733065e-13
0.418174 2.50363234481454e-13
0.418175 -2.18282941358097e-13
0.418176 1.89352196162363e-13
0.418177 -1.63273242759105e-13
0.418178 1.39795821304197e-13
0.418179 -1.18707063808812e-13
0.41818 9.98237323036673e-14
0.418181 -8.2986196856322e-14
0.418182 6.80537224929057e-14
0.418183 -5.49007526295689e-14
0.418184 4.34139596477098e-14
0.418185 -3.34898921932426e-14
0.418186 2.50330911583447e-14
0.418187 -1.79545771287352e-14
0.418188 1.21706347440065e-14
0.418189 -7.60183625281478e-15
0.41819 4.17225916662738e-15
0.418191 -1.80886246358434e-15
0.418192 4.40993076769287e-16
0.418193 0
0.418194 0
0.418195 0
0.418196 0
0.418197 0
0.418198 0
0.418199 0
0.4182 0
0.418201 0
0.418202 0
0.418203 0
0.418204 0
0.418205 0
0.418206 0
0.418207 0
0.418208 0
0.418209 0
0.41821 0
0.418211 0
0.418212 0
0.418213 0
0.418214 0
0.418215 0
0.418216 0
0.418217 0
0.418218 0
0.418219 0
0.41822 0
0.418221 0
0.418222 0
0.418223 0
0.418224 0
0.418225 0
0.418226 0
0.418227 0
0.418228 0
0.418229 0
0.41823 0
0.418231 0
0.418232 0
0.418233 0
0.418234 0
0.418235 0
0.418236 0
0.418237 0
0.418238 0
0.418239 0
0.41824 0
0.418241 0
0.418242 0
0.418243 0
0.418244 0
0.418245 0
0.418246 0
0.418247 0
0.418248 0
0.418249 0
0.41825 0
0.418251 0
0.418252 0
0.418253 0
0.418254 0
0.418255 0
0.418256 0
0.418257 0
0.418258 0
0.418259 0
0.41826 0
0.418261 0
0.418262 0
0.418263 0
0.418264 0
0.418265 0
0.418266 0
0.418267 0
0.418268 0
0.418269 0
0.41827 0
0.418271 0
0.418272 0
0.418273 0
0.418274 0
0.418275 0
0.418276 0
0.418277 0
0.418278 0
0.418279 0
0.41828 0
0.418281 0
0.418282 0
0.418283 0
0.418284 0
0.418285 0
0.418286 0
0.418287 0
0.418288 0
0.418289 0
0.41829 0
0.418291 0
0.418292 0
0.418293 -3.05476567396926e-15
0.418294 1.25145767608514e-14
0.418295 -2.88283122261957e-14
0.418296 5.24534825810214e-14
0.418297 -8.38580867625502e-14
0.418298 1.23523047724089e-13
0.418299 -1.7194534086057e-13
0.4183 2.29641955624083e-13
0.418301 -2.97154864395581e-13
0.418302 3.75057216319002e-13
0.418303 -4.63961030720352e-13
0.418304 5.64526739554419e-13
0.418305 -6.77475027508603e-13
0.418306 8.03601551064797e-13
0.418307 -9.43795296990941e-13
0.418308 1.09906158519896e-12
0.418309 -1.27055105816786e-12
0.41831 1.45959646998643e-12
0.418311 -1.6677597539496e-12
0.418312 1.89689280253973e-12
0.418313 -2.14921678388192e-12
0.418314 2.42742687657803e-12
0.418315 -2.73483240628939e-12
0.418316 3.07554713562866e-12
0.418317 -3.45475195207437e-12
0.418318 3.87906426417118e-12
0.418319 -4.35706837959346e-12
0.41832 4.90009519405659e-12
0.418321 -5.52339966081102e-12
0.418322 6.24799500198209e-12
0.418323 -7.10361510711871e-12
0.418324 8.13370760391833e-12
0.418325 -9.40429168826483e-12
0.418326 1.10206885395994e-11
0.418327 -1.31617082609552e-11
0.418328 1.61570186641998e-11
0.418329 -2.06883019178141e-11
0.41833 2.84292953252172e-11
0.418331 -4.48802526140315e-11
0.418332 1.04878083579732e-10
0.418333 3.14136821284287e-10
0.418334 -6.25345170281445e-11
0.418335 3.44722897466968e-11
0.418336 -2.36066044828366e-11
0.418337 1.77999480677093e-11
0.418338 -1.4162707009324e-11
0.418339 1.16548412071795e-11
0.41834 -9.81030928197077e-12
0.418341 8.38918358094463e-12
0.418342 -7.25541946714346e-12
0.418343 6.3261735673526e-12
0.418344 -5.54815166666039e-12
0.418345 4.88554077752105e-12
0.418346 -4.31340548229632e-12
0.418347 3.81386438473595e-12
0.418348 -3.3737705943508e-12
0.418349 2.98324839149931e-12
0.41835 -2.63473867567624e-12
0.418351 2.32235808451143e-12
0.418352 -2.04145775759866e-12
0.418353 1.7883127671786e-12
0.418354 -1.55989920628714e-12
0.418355 1.35373138921949e-12
0.418356 -1.16774109705232e-12
0.418357 1.00018676110481e-12
0.418358 -8.49584312778034e-13
0.418359 7.14653948555286e-13
0.41836 -5.94278746724754e-13
0.418361 4.87472222317996e-13
0.418362 -3.93352702725717e-13
0.418363 3.11122965476058e-13
0.418364 -2.40053977566378e-13
0.418365 1.7947186249442e-13
0.418366 -1.28747430173229e-13
0.418367 8.72877589353699e-14
0.418368 -5.45294334505049e-14
0.418369 2.99331284742337e-14
0.41837 -1.29792935806999e-14
0.418371 3.16474386849812e-15
0.418372 0
0.418373 0
0.418374 0
0.418375 0
0.418376 0
0.418377 0
0.418378 0
0.418379 0
0.41838 0
0.418381 0
0.418382 0
0.418383 0
0.418384 0
0.418385 0
0.418386 0
0.418387 0
0.418388 0
0.418389 0
0.41839 0
0.418391 0
0.418392 0
0.418393 0
0.418394 0
0.418395 0
0.418396 0
0.418397 0
0.418398 0
0.418399 0
0.4184 0
0.418401 0
0.418402 0
0.418403 0
0.418404 0
0.418405 0
0.418406 0
0.418407 0
0.418408 0
0.418409 0
0.41841 0
0.418411 0
0.418412 0
0.418413 0
0.418414 0
0.418415 0
0.418416 0
0.418417 0
0.418418 0
0.418419 0
0.41842 0
0.418421 0
0.418422 0
0.418423 0
0.418424 0
0.418425 0
0.418426 0
0.418427 0
0.418428 0
0.418429 0
0.41843 0
0.418431 0
0.418432 0
0.418433 0
0.418434 0
0.418435 0
0.418436 0
0.418437 0
0.418438 0
0.418439 0
0.41844 0
0.418441 0
0.418442 0
0.418443 0
0.418444 0
0.418445 0
0.418446 0
0.418447 0
0.418448 0
0.418449 0
0.41845 0
0.418451 0
0.418452 0
0.418453 0
0.418454 0
0.418455 0
0.418456 0
0.418457 0
0.418458 0
0.418459 0
0.41846 0
0.418461 0
0.418462 0
0.418463 0
0.418464 0
0.418465 0
0.418466 0
0.418467 0
0.418468 0
0.418469 0
0.41847 0
0.418471 0
0.418472 0
0.418473 0
0.418474 0
0.418475 0
0.418476 0
0.418477 0
0.418478 0
0.418479 0
0.41848 0
0.418481 0
0.418482 0
0.418483 0
0.418484 0
0.418485 0
0.418486 0
0.418487 0
0.418488 0
0.418489 0
0.41849 0
0.418491 0
0.418492 0
0.418493 0
0.418494 0
0.418495 0
0.418496 0
0.418497 0
0.418498 0
0.418499 0
0.4185 0
0.418501 0
0.418502 0
0.418503 0
0.418504 0
0.418505 0
0.418506 0
0.418507 0
0.418508 0
0.418509 0
0.41851 0
0.418511 0
0.418512 0
0.418513 0
0.418514 0
0.418515 0
0.418516 0
0.418517 0
0.418518 0
0.418519 0
0.41852 0
0.418521 0
0.418522 0
0.418523 0
0.418524 0
0.418525 0
0.418526 0
0.418527 0
0.418528 0
0.418529 0
0.41853 0
0.418531 0
0.418532 0
0.418533 0
0.418534 0
0.418535 0
0.418536 0
0.418537 0
0.418538 0
0.418539 0
0.41854 0
0.418541 0
0.418542 0
0.418543 0
0.418544 0
0.418545 0
0.418546 -3.37139570126151e-15
0.418547 1.38159679519596e-14
0.418548 -3.18364620805932e-14
0.418549 5.79466100348012e-14
0.41855 -9.26734052931967e-14
0.418551 1.36560061259412e-13
0.418552 -1.90169790360407e-13
0.418553 2.5409057325014e-13
0.418554 -3.28941129011262e-13
0.418555 4.15378351138287e-13
0.418556 -5.1410654462192e-13
0.418557 6.25888892532442e-13
0.418558 -7.51561704394343e-13
0.418559 8.92052165090212e-13
0.41856 -1.04840052887082e-12
0.418561 1.22178801274925e-12
0.418562 -1.4135720731485e-12
0.418563 1.6253313529687e-12
0.418564 -1.85892344486699e-12
0.418565 2.1165598563961e-12
0.418566 -2.40090438143532e-12
0.418567 2.71520379673839e-12
0.418568 -3.06346393062957e-12
0.418569 3.45069056121141e-12
0.41857 -3.88322478719687e-12
0.418571 4.36921911903885e-12
0.418572 -4.91932839394352e-12
0.418573 5.54773788615102e-12
0.418574 -6.27373775532073e-12
0.418575 7.12421569724443e-12
0.418576 -8.13776015438798e-12
0.418577 9.37173520179938e-12
0.418578 -1.09187449364709e-11
0.418579 1.29286419128021e-11
0.41858 -1.56586750963947e-11
0.418581 1.96062428786099e-11
0.418582 -2.58747379135516e-11
0.418583 3.75013335520181e-11
0.418584 -6.70014231593191e-11
0.418585 3.05914145893844e-10
0.418586 1.1921223307484e-10
0.418587 -4.92203985705047e-11
0.418588 3.05946548829335e-11
0.418589 -2.18535076362026e-11
0.41859 1.6701276633279e-11
0.418591 -1.32472883691823e-11
0.418592 1.07264061293705e-11
0.418593 -8.76961685812047e-12
0.418594 7.17668757823809e-12
0.418595 -5.82917580058744e-12
0.418596 4.65210604795917e-12
0.418597 -3.59522596668707e-12
0.418598 2.62304963125011e-12
0.418599 -1.70918432649772e-12
0.4186 8.29896025200406e-13
0.418601 3.5456960832495e-14
0.418602 -9.02919646797256e-13
0.418603 1.78808196427433e-12
0.418604 -2.70729882693989e-12
0.418605 3.67903128786265e-12
0.418606 -4.72554793186213e-12
0.418607 5.87533740842905e-12
0.418608 -7.16682797840204e-12
0.418609 8.6545276558203e-12
0.41861 -1.04198351510766e-11
0.418611 1.2591447329712e-11
0.418612 -1.53872057658991e-11
0.418613 1.92094315212159e-11
0.418614 -2.4895347364997e-11
0.418615 3.45268068600869e-11
0.418616 -5.51221087608699e-11
0.418617 1.34668693686051e-10
0.418618 2.91588348874691e-10
0.418619 -6.75794583107373e-11
0.41862 3.70225168662937e-11
0.418621 -2.46389859406195e-11
0.418622 1.777315923159e-11
0.418623 -1.32949523200805e-11
0.418624 1.0053893820086e-11
0.418625 -7.52449445622604e-12
0.418626 5.42570290395463e-12
0.418627 -3.58966968083874e-12
0.418628 1.90758519269304e-12
0.418629 -2.98104124911238e-13
0.41863 -1.30913245363309e-12
0.418631 2.98595015728808e-12
0.418632 -4.81891837971906e-12
0.418633 6.92793974717261e-12
0.418634 -9.50382690417525e-12
0.418635 1.28902376259936e-11
0.418636 -1.77929795496706e-11
0.418637 2.59582576302139e-11
0.418638 -4.32659764363399e-11
0.418639 1.09888752444359e-10
0.41864 2.46902035447671e-10
0.418641 -5.9414291131301e-11
0.418642 3.38847814606582e-11
0.418643 -2.35968609015215e-11
0.418644 1.79585510298703e-11
0.418645 -1.43521662593862e-11
0.418646 1.18180892277427e-11
0.418647 -9.92115475355475e-12
0.418648 8.43525086401226e-12
0.418649 -7.23111306089148e-12
0.41865 6.22939337787486e-12
0.418651 -5.3786171027111e-12
0.418652 4.64388088408784e-12
0.418653 -4.00064725857493e-12
0.418654 3.43114675746232e-12
0.418655 -2.92220059384712e-12
0.418656 2.46386160835533e-12
0.418657 -2.04855362847836e-12
0.418658 1.66704101134602e-12
0.418659 -1.31198324107767e-12
0.41866 9.81142776231214e-13
0.418661 -6.73824292841023e-13
0.418662 3.91284720794075e-13
0.418663 -1.37622582127271e-13
0.418664 -7.84457867452276e-14
0.418665 2.4001010521734e-13
0.418666 -3.14404686724851e-13
0.418667 2.3589699151511e-13
0.418668 1.38745595521122e-13
0.418669 -1.16501707437049e-12
0.41867 3.94331734900118e-12
0.418671 -1.38162723020943e-11
0.418672 2.70844471984495e-10
0.418673 4.53610449401385e-11
0.418674 -3.51453644755141e-11
0.418675 4.01896054345993e-11
0.418676 -6.36784483457869e-11
0.418677 3.24739977429325e-10
0.418678 8.52416524573966e-11
0.418679 -3.54105553237795e-11
0.41868 2.17145610601119e-11
0.418681 -1.53802073672573e-11
0.418682 1.17501746588289e-11
0.418683 -9.40220197857482e-12
0.418684 7.75878005457293e-12
0.418685 -6.54232822831234e-12
0.418686 5.60345240362434e-12
0.418687 -4.85491115283529e-12
0.418688 4.24250660152559e-12
0.418689 -3.73089235006242e-12
0.41869 3.29609480707025e-12
0.418691 -2.92132009847629e-12
0.418692 2.59119512824991e-12
0.418693 -2.29321220553274e-12
0.418694 2.02019693450249e-12
0.418695 -1.76653990138946e-12
0.418696 1.52776287786692e-12
0.418697 -1.30021736002739e-12
0.418698 1.08086999833982e-12
0.418699 -8.67146246518079e-13
0.4187 6.56813635464549e-13
0.418701 -4.47892287156132e-13
0.418702 2.38584185497182e-13
0.418703 -2.72152065288106e-14
0.418704 -1.87814502926707e-13
0.418705 4.08075215196352e-13
0.418706 -6.35150216205121e-13
0.418707 8.70678871093313e-13
0.418708 -1.11640272287952e-12
0.418709 1.37421744087513e-12
0.41871 -1.64623398571092e-12
0.418711 1.93485328714768e-12
0.418712 -2.24286019005089e-12
0.418713 2.5725454077191e-12
0.418714 -2.92696626117915e-12
0.418715 3.31110872655239e-12
0.418716 -3.73113316538411e-12
0.418717 4.19479052583585e-12
0.418718 -4.71465252806117e-12
0.418719 5.30609157506617e-12
0.41872 -5.98612135424346e-12
0.418721 6.77825031791574e-12
0.418722 -7.71586623783923e-12
0.418723 8.84797481385623e-12
0.418724 -1.02494537254471e-11
0.418725 1.2040594043911e-11
0.418726 -1.44274894057114e-11
0.418727 1.7794836372514e-11
0.418728 -2.29523985267073e-11
0.418729 3.19451828080299e-11
0.41873 -5.18587715496362e-11
0.418731 1.35328430371087e-10
0.418732 2.25049939426973e-10
0.418733 -6.0936135272775e-11
0.418734 3.50065888835654e-11
0.418735 -2.43682163582677e-11
0.418736 1.85363648587769e-11
0.418737 -1.48296989563042e-11
0.418738 1.22495189185734e-11
0.418739 -1.03389721519217e-11
0.41874 8.85955943124778e-12
0.418741 -7.6746751838511e-12
0.418742 6.7004960786629e-12
0.418743 -5.88277328254607e-12
0.418744 5.18487609619201e-12
0.418745 -4.58119856310426e-12
0.418746 4.05331762021125e-12
0.418747 -3.58765012859626e-12
0.418748 3.17396809934235e-12
0.418749 -2.80442641628765e-12
0.41875 2.47290786343115e-12
0.418751 -2.17457085937284e-12
0.418752 1.90553029621632e-12
0.418753 -1.66262793029011e-12
0.418754 1.4432643437906e-12
0.418755 -1.24527407257551e-12
0.418756 1.06683153553829e-12
0.418757 -9.06379298714029e-13
0.418758 7.62572774808816e-13
0.418759 -6.34237182111631e-13
0.41876 5.20333763280597e-13
0.418761 -4.1993308041842e-13
0.418762 3.32193776887136e-13
0.418763 -2.56345605561122e-13
0.418764 1.90039810563596e-13
0.418765 -1.30813189028726e-13
0.418766 7.77921694762996e-14
0.418767 -3.01283098364401e-14
0.418768 -1.30085021779704e-14
0.418769 5.24360353014487e-14
0.41877 -8.89651593629931e-14
0.418771 1.23404996495742e-13
0.418772 -1.59782240499782e-13
0.418773 2.01801644967401e-13
0.418774 -2.49809713589608e-13
0.418775 3.0418242704367e-13
0.418776 -3.65332356538154e-13
0.418777 4.33717531286344e-13
0.418778 -5.09852536505573e-13
0.418779 5.94322475826235e-13
0.41878 -6.87800650567761e-13
0.418781 7.91071115898027e-13
0.418782 -9.05057712557564e-13
0.418783 1.03086180773228e-12
0.418784 -1.16981191238866e-12
0.418785 1.32352973977253e-12
0.418786 -1.49401940149859e-12
0.418787 1.68378975900257e-12
0.418788 -1.89602524538454e-12
0.418789 2.13482914428399e-12
0.41879 -2.40557792846894e-12
0.418791 2.7154507221608e-12
0.418792 -3.0742440025373e-12
0.418793 3.49566862463411e-12
0.418794 -3.9994989600277e-12
0.418795 4.61530785151927e-12
0.418796 -5.38934440583369e-12
0.418797 6.39814392684794e-12
0.418798 -7.77805763486878e-12
0.418799 9.79769104469134e-12
0.4188 -1.30692463643447e-11
0.418801 1.93555443090989e-11
0.418802 -3.66686599346788e-11
0.418803 3.32442762743109e-10
0.418804 4.76139294742439e-11
0.418805 -2.20384927834989e-11
0.418806 1.42476056365649e-11
0.418807 -1.04513548736758e-11
0.418808 8.18926117954236e-12
0.418809 -6.6778069390202e-12
0.41881 5.58980520719624e-12
0.418811 -4.76446013229927e-12
0.418812 4.11356541891013e-12
0.418813 -3.58472701358326e-12
0.418814 3.14488629595407e-12
0.418815 -2.77217176578926e-12
0.418816 2.45154926857215e-12
0.418817 -2.17235367645462e-12
0.418818 1.92681634495737e-12
0.418819 -1.70914914067767e-12
0.41882 1.51495411579356e-12
0.418821 -1.34083128641058e-12
0.418822 1.18411104502042e-12
0.418823 -1.0426673181128e-12
0.418824 9.1478440412443e-13
0.418825 -7.99060327396542e-13
0.418826 6.94335548059324e-13
0.418827 -5.9963960804735e-13
0.418828 5.14150680098398e-13
0.418829 -4.37164542844049e-13
0.41883 3.68070540012158e-13
0.418831 -3.06332782385774e-13
0.418832 2.51475333300118e-13
0.418833 -2.03070455252984e-13
0.418834 1.60729233741253e-13
0.418835 -1.24094065550159e-13
0.418836 9.28326229280664e-14
0.418837 3.4210855068227e-10
0.418838 4.51997851972416e-14
0.418839 -2.825095960694e-14
0.41884 1.55153482590427e-14
0.418841 -6.73064431873674e-15
0.418842 1.64183739632609e-15
0.418843 -1.26086635433589e-26
0.418844 1.23523577109147e-26
0.418845 -1.20610241639255e-26
0.418846 1.17364601491347e-26
0.418847 -1.13806676394364e-26
0.418848 3.99949811726262e-26
0.418849 -1.05843533210734e-26
0.41885 -1.24986510096011e-26
0.418851 -9.69169293922707e-27
0.418852 2.70398809123063e-26
0.418853 -8.72466728284274e-27
0.418854 -5.8077014055377e-27
0.418855 -7.7070846260569e-27
0.418856 1.81607852718343e-26
0.418857 -6.66399424565161e-27
0.418858 -2.34234629703221e-27
0.418859 -2.0445418261928e-26
0.41886 1.15501047180919e-26
0.418861 -4.60397549960469e-27
0.418862 -6.59739466580182e-28
0.418863 4.48004398323145e-27
0.418864 6.59919920954019e-27
0.418865 -2.74612427459511e-27
0.418866 -8.1401051798943e-31
0.418867 -5.72443558892843e-27
0.418868 3.08946763622124e-27
0.418869 -1.27210338953447e-27
0.41887 1.18668838692112e-28
0.418871 5.1285160384663e-28
0.418872 9.27166905477757e-28
0.418873 -3.25951953750624e-28
0.418874 3.97340421401752e-29
0.418875 -2.0716667857846e-28
0.418876 3.57966471123847e-29
0.418877 0
0.418878 0
0.418879 0
0.41888 0
0.418881 0
0.418882 0
0.418883 0
0.418884 0
0.418885 0
0.418886 0
0.418887 0
0.418888 0
0.418889 0
0.41889 0
0.418891 0
0.418892 0
0.418893 0
0.418894 0
0.418895 0
0.418896 0
0.418897 0
0.418898 0
0.418899 0
0.4189 0
0.418901 0
0.418902 0
0.418903 0
0.418904 0
0.418905 0
0.418906 0
0.418907 0
0.418908 0
0.418909 0
0.41891 0
0.418911 0
0.418912 0
0.418913 0
0.418914 0
0.418915 0
0.418916 0
0.418917 0
0.418918 0
0.418919 0
0.41892 0
0.418921 0
0.418922 0
0.418923 0
0.418924 0
0.418925 0
0.418926 0
0.418927 0
0.418928 0
0.418929 0
0.41893 0
0.418931 0
0.418932 0
0.418933 0
0.418934 0
0.418935 0
0.418936 0
0.418937 0
0.418938 0
0.418939 0
0.41894 0
0.418941 0
0.418942 0
0.418943 0
0.418944 0
0.418945 0
0.418946 0
0.418947 0
0.418948 0
0.418949 0
0.41895 0
0.418951 0
0.418952 0
0.418953 0
0.418954 0
0.418955 0
0.418956 0
0.418957 0
0.418958 0
0.418959 0
0.41896 0
0.418961 0
0.418962 0
0.418963 0
0.418964 0
0.418965 0
0.418966 0
0.418967 0
0.418968 0
0.418969 0
0.41897 0
0.418971 0
0.418972 0
0.418973 0
0.418974 0
0.418975 0
0.418976 0
0.418977 0
0.418978 0
0.418979 0
0.41898 0
0.418981 0
0.418982 0
0.418983 0
0.418984 0
0.418985 0
0.418986 0
0.418987 0
0.418988 0
0.418989 0
0.41899 0
0.418991 0
0.418992 0
0.418993 0
0.418994 0
0.418995 0
0.418996 0
0.418997 0
0.418998 0
0.418999 0
0.419 0
0.419001 0
0.419002 0
0.419003 0
0.419004 0
0.419005 0
0.419006 0
0.419007 0
0.419008 0
0.419009 0
0.41901 0
0.419011 0
0.419012 0
0.419013 0
0.419014 0
0.419015 0
0.419016 0
0.419017 0
0.419018 0
0.419019 0
0.41902 0
0.419021 0
0.419022 0
0.419023 0
0.419024 0
0.419025 0
0.419026 0
0.419027 0
0.419028 0
0.419029 0
0.41903 0
0.419031 0
0.419032 0
0.419033 0
0.419034 0
0.419035 0
0.419036 0
0.419037 0
0.419038 0
0.419039 0
0.41904 0
0.419041 0
0.419042 0
0.419043 0
0.419044 0
0.419045 0
0.419046 0
0.419047 0
0.419048 0
0.419049 0
0.41905 0
0.419051 0
0.419052 0
0.419053 0
0.419054 0
0.419055 0
0.419056 0
0.419057 0
0.419058 0
0.419059 0
0.41906 0
0.419061 0
0.419062 0
0.419063 0
0.419064 0
0.419065 0
0.419066 0
0.419067 0
0.419068 0
0.419069 0
0.41907 0
0.419071 0
0.419072 0
0.419073 0
0.419074 0
0.419075 0
0.419076 0
0.419077 0
0.419078 0
0.419079 0
0.41908 0
0.419081 0
0.419082 0
0.419083 0
0.419084 0
0.419085 0
0.419086 0
0.419087 0
0.419088 0
0.419089 0
0.41909 0
0.419091 0
0.419092 0
0.419093 0
0.419094 0
0.419095 0
0.419096 0
0.419097 0
0.419098 0
0.419099 0
0.4191 0
0.419101 0
0.419102 0
0.419103 0
0.419104 0
0.419105 0
0.419106 0
0.419107 0
0.419108 0
0.419109 0
0.41911 0
0.419111 0
0.419112 0
0.419113 0
0.419114 0
0.419115 0
0.419116 0
0.419117 0
0.419118 0
0.419119 0
0.41912 0
0.419121 0
0.419122 0
0.419123 0
0.419124 0
0.419125 0
0.419126 0
0.419127 0
0.419128 0
0.419129 0
0.41913 0
0.419131 0
0.419132 0
0.419133 0
0.419134 0
0.419135 0
0.419136 0
0.419137 0
0.419138 0
0.419139 0
0.41914 0
0.419141 0
0.419142 0
0.419143 0
0.419144 0
0.419145 0
0.419146 0
0.419147 0
0.419148 0
0.419149 0
0.41915 0
0.419151 0
0.419152 0
0.419153 0
0.419154 0
0.419155 0
0.419156 0
0.419157 0
0.419158 0
0.419159 0
0.41916 0
0.419161 0
0.419162 0
0.419163 0
0.419164 0
0.419165 0
0.419166 0
0.419167 0
0.419168 0
0.419169 0
0.41917 0
0.419171 0
0.419172 0
0.419173 0
0.419174 0
0.419175 0
0.419176 0
0.419177 0
0.419178 0
0.419179 0
0.41918 0
0.419181 0
0.419182 0
0.419183 0
0.419184 0
0.419185 0
0.419186 0
0.419187 0
0.419188 0
0.419189 0
0.41919 0
0.419191 0
0.419192 0
0.419193 0
0.419194 0
0.419195 0
0.419196 0
0.419197 0
0.419198 0
0.419199 0
0.4192 0
0.419201 0
0.419202 0
0.419203 0
0.419204 0
0.419205 0
0.419206 0
0.419207 0
0.419208 0
0.419209 0
0.41921 0
0.419211 0
0.419212 0
0.419213 0
0.419214 0
0.419215 0
0.419216 0
0.419217 0
0.419218 0
0.419219 0
0.41922 0
0.419221 0
0.419222 0
0.419223 0
0.419224 0
0.419225 0
0.419226 0
0.419227 0
0.419228 0
0.419229 0
0.41923 0
0.419231 0
0.419232 0
0.419233 0
0.419234 0
0.419235 0
0.419236 0
0.419237 0
0.419238 0
0.419239 0
0.41924 0
0.419241 0
0.419242 0
0.419243 0
0.419244 0
0.419245 0
0.419246 0
0.419247 0
0.419248 0
0.419249 0
0.41925 0
0.419251 0
0.419252 0
0.419253 0
0.419254 0
0.419255 0
0.419256 0
0.419257 0
0.419258 0
0.419259 0
0.41926 0
0.419261 0
0.419262 0
0.419263 0
0.419264 0
0.419265 0
0.419266 0
0.419267 0
0.419268 0
0.419269 0
0.41927 0
0.419271 0
0.419272 0
0.419273 0
0.419274 0
0.419275 0
0.419276 0
0.419277 0
0.419278 0
0.419279 0
0.41928 0
0.419281 0
0.419282 0
0.419283 0
0.419284 0
0.419285 0
0.419286 0
0.419287 0
0.419288 0
0.419289 0
0.41929 0
0.419291 0
0.419292 0
0.419293 0
0.419294 0
0.419295 0
0.419296 0
0.419297 0
0.419298 0
0.419299 0
0.4193 0
0.419301 0
0.419302 0
0.419303 0
0.419304 0
0.419305 0
0.419306 0
0.419307 0
0.419308 0
0.419309 0
0.41931 0
0.419311 0
0.419312 0
0.419313 0
0.419314 0
0.419315 0
0.419316 0
0.419317 0
0.419318 0
0.419319 0
0.41932 0
0.419321 0
0.419322 0
0.419323 0
0.419324 0
0.419325 0
0.419326 0
0.419327 0
0.419328 0
0.419329 0
0.41933 0
0.419331 0
0.419332 0
0.419333 0
0.419334 0
0.419335 0
0.419336 0
0.419337 0
0.419338 0
0.419339 0
0.41934 0
0.419341 0
0.419342 0
0.419343 0
0.419344 0
0.419345 0
0.419346 0
0.419347 0
0.419348 0
0.419349 0
0.41935 0
0.419351 0
0.419352 0
0.419353 0
0.419354 0
0.419355 0
0.419356 0
0.419357 0
0.419358 0
0.419359 0
0.41936 0
0.419361 0
0.419362 0
0.419363 0
0.419364 0
0.419365 0
0.419366 0
0.419367 0
0.419368 0
0.419369 0
0.41937 0
0.419371 0
0.419372 0
0.419373 0
0.419374 0
0.419375 0
0.419376 0
0.419377 0
0.419378 0
0.419379 0
0.41938 0
0.419381 0
0.419382 0
0.419383 0
0.419384 0
0.419385 0
0.419386 0
0.419387 0
0.419388 0
0.419389 0
0.41939 0
0.419391 0
0.419392 0
0.419393 0
0.419394 0
0.419395 0
0.419396 0
0.419397 0
0.419398 0
0.419399 0
0.4194 0
0.419401 0
0.419402 0
0.419403 0
0.419404 0
0.419405 0
0.419406 0
0.419407 0
0.419408 0
0.419409 0
0.41941 0
0.419411 0
0.419412 0
0.419413 0
0.419414 0
0.419415 0
0.419416 0
0.419417 0
0.419418 0
0.419419 0
0.41942 0
0.419421 0
0.419422 0
0.419423 0
0.419424 0
0.419425 0
0.419426 0
0.419427 0
0.419428 0
0.419429 0
0.41943 0
0.419431 0
0.419432 0
0.419433 0
0.419434 0
0.419435 0
0.419436 0
0.419437 0
0.419438 0
0.419439 0
0.41944 0
0.419441 0
0.419442 0
0.419443 0
0.419444 0
0.419445 0
0.419446 0
0.419447 0
0.419448 0
0.419449 0
0.41945 0
0.419451 0
0.419452 0
0.419453 0
0.419454 0
0.419455 0
0.419456 0
0.419457 0
0.419458 0
0.419459 0
0.41946 0
0.419461 0
0.419462 0
0.419463 0
0.419464 0
0.419465 0
0.419466 0
0.419467 0
0.419468 0
0.419469 0
0.41947 0
0.419471 0
0.419472 0
0.419473 0
0.419474 0
0.419475 0
0.419476 0
0.419477 0
0.419478 0
0.419479 0
0.41948 0
0.419481 0
0.419482 0
0.419483 0
0.419484 0
0.419485 0
0.419486 0
0.419487 0
0.419488 0
0.419489 0
0.41949 0
0.419491 0
0.419492 0
0.419493 0
0.419494 0
0.419495 0
0.419496 0
0.419497 0
0.419498 0
0.419499 0
0.4195 0
0.419501 0
0.419502 0
0.419503 0
0.419504 0
0.419505 0
0.419506 0
0.419507 0
0.419508 0
0.419509 0
0.41951 0
0.419511 0
0.419512 0
0.419513 0
0.419514 0
0.419515 0
0.419516 0
0.419517 0
0.419518 0
0.419519 0
0.41952 0
0.419521 0
0.419522 0
0.419523 0
0.419524 0
0.419525 0
0.419526 0
0.419527 0
0.419528 0
0.419529 0
0.41953 0
0.419531 0
0.419532 0
0.419533 0
0.419534 0
0.419535 0
0.419536 0
0.419537 0
0.419538 0
0.419539 0
0.41954 0
0.419541 0
0.419542 0
0.419543 0
0.419544 0
0.419545 0
0.419546 0
0.419547 0
0.419548 0
0.419549 0
0.41955 0
0.419551 0
0.419552 0
0.419553 0
0.419554 0
0.419555 0
0.419556 0
0.419557 0
0.419558 0
0.419559 0
0.41956 0
0.419561 0
0.419562 0
0.419563 0
0.419564 0
0.419565 0
0.419566 0
0.419567 0
0.419568 0
0.419569 0
0.41957 0
0.419571 0
0.419572 0
0.419573 0
0.419574 0
0.419575 0
0.419576 0
0.419577 0
0.419578 0
0.419579 0
0.41958 0
0.419581 0
0.419582 0
0.419583 0
0.419584 0
0.419585 0
0.419586 0
0.419587 0
0.419588 0
0.419589 0
0.41959 0
0.419591 0
0.419592 0
0.419593 0
0.419594 0
0.419595 0
0.419596 0
0.419597 0
0.419598 0
0.419599 0
0.4196 0
0.419601 0
0.419602 0
0.419603 0
0.419604 0
0.419605 0
0.419606 0
0.419607 0
0.419608 0
0.419609 0
0.41961 0
0.419611 0
0.419612 0
0.419613 0
0.419614 0
0.419615 0
0.419616 0
0.419617 0
0.419618 0
0.419619 0
0.41962 0
0.419621 0
0.419622 0
0.419623 0
0.419624 0
0.419625 0
0.419626 0
0.419627 0
0.419628 0
0.419629 0
0.41963 0
0.419631 0
0.419632 0
0.419633 0
0.419634 0
0.419635 0
0.419636 0
0.419637 0
0.419638 0
0.419639 0
0.41964 0
0.419641 0
0.419642 0
0.419643 0
0.419644 0
0.419645 0
0.419646 0
0.419647 0
0.419648 0
0.419649 0
0.41965 0
0.419651 0
0.419652 0
0.419653 0
0.419654 0
0.419655 0
0.419656 0
0.419657 0
0.419658 0
0.419659 0
0.41966 0
0.419661 0
0.419662 0
0.419663 0
0.419664 0
0.419665 0
0.419666 0
0.419667 0
0.419668 0
0.419669 0
0.41967 0
0.419671 0
0.419672 0
0.419673 0
0.419674 0
0.419675 0
0.419676 0
0.419677 0
0.419678 0
0.419679 0
0.41968 0
0.419681 0
0.419682 0
0.419683 0
0.419684 0
0.419685 0
0.419686 0
0.419687 0
0.419688 0
0.419689 0
0.41969 0
0.419691 0
0.419692 0
0.419693 0
0.419694 0
0.419695 0
0.419696 0
0.419697 0
0.419698 0
0.419699 0
0.4197 0
0.419701 0
0.419702 0
0.419703 0
0.419704 0
0.419705 0
0.419706 0
0.419707 0
0.419708 0
0.419709 0
0.41971 0
0.419711 0
0.419712 0
0.419713 0
0.419714 0
0.419715 0
0.419716 0
0.419717 0
0.419718 0
0.419719 0
0.41972 0
0.419721 0
0.419722 0
0.419723 0
0.419724 0
0.419725 0
0.419726 0
0.419727 0
0.419728 0
0.419729 0
0.41973 0
0.419731 0
0.419732 0
0.419733 0
0.419734 0
0.419735 0
0.419736 0
0.419737 0
0.419738 0
0.419739 0
0.41974 0
0.419741 0
0.419742 0
0.419743 0
0.419744 0
0.419745 0
0.419746 0
0.419747 0
0.419748 0
0.419749 0
0.41975 0
0.419751 0
0.419752 0
0.419753 0
0.419754 0
0.419755 0
0.419756 0
0.419757 0
0.419758 0
0.419759 0
0.41976 0
0.419761 0
0.419762 0
0.419763 0
0.419764 0
0.419765 0
0.419766 0
0.419767 0
0.419768 0
0.419769 0
0.41977 0
0.419771 0
0.419772 0
0.419773 0
0.419774 0
0.419775 0
0.419776 0
0.419777 0
0.419778 0
0.419779 0
0.41978 0
0.419781 0
0.419782 0
0.419783 0
0.419784 0
0.419785 0
0.419786 0
0.419787 0
0.419788 0
0.419789 0
0.41979 0
0.419791 0
0.419792 0
0.419793 0
0.419794 0
0.419795 0
0.419796 0
0.419797 0
0.419798 0
0.419799 0
0.4198 0
0.419801 0
0.419802 0
0.419803 0
0.419804 0
0.419805 0
0.419806 0
0.419807 0
0.419808 0
0.419809 0
0.41981 0
0.419811 0
0.419812 0
0.419813 0
0.419814 0
0.419815 0
0.419816 0
0.419817 0
0.419818 0
0.419819 0
0.41982 0
0.419821 0
0.419822 0
0.419823 0
0.419824 0
0.419825 0
0.419826 0
0.419827 0
0.419828 0
0.419829 0
0.41983 0
0.419831 0
0.419832 0
0.419833 0
0.419834 0
0.419835 0
0.419836 0
0.419837 0
0.419838 0
0.419839 0
0.41984 0
0.419841 0
0.419842 0
0.419843 0
0.419844 0
0.419845 0
0.419846 0
0.419847 0
0.419848 0
0.419849 0
0.41985 0
0.419851 0
0.419852 0
0.419853 0
0.419854 0
0.419855 0
0.419856 0
0.419857 0
0.419858 0
0.419859 0
0.41986 0
0.419861 0
0.419862 0
0.419863 0
0.419864 0
0.419865 0
0.419866 0
0.419867 0
0.419868 0
0.419869 0
0.41987 0
0.419871 0
0.419872 0
0.419873 0
0.419874 0
0.419875 0
0.419876 0
0.419877 0
0.419878 0
0.419879 0
0.41988 0
0.419881 0
0.419882 0
0.419883 0
0.419884 0
0.419885 0
0.419886 0
0.419887 0
0.419888 0
0.419889 0
0.41989 0
0.419891 0
0.419892 0
0.419893 0
0.419894 0
0.419895 0
0.419896 0
0.419897 0
0.419898 0
0.419899 0
0.4199 0
0.419901 0
0.419902 0
0.419903 0
0.419904 0
0.419905 0
0.419906 0
0.419907 0
0.419908 0
0.419909 0
0.41991 0
0.419911 0
0.419912 0
0.419913 0
0.419914 0
0.419915 0
0.419916 0
0.419917 0
0.419918 0
0.419919 0
0.41992 0
0.419921 0
0.419922 0
0.419923 0
0.419924 0
0.419925 0
0.419926 0
0.419927 0
0.419928 0
0.419929 0
0.41993 0
0.419931 0
0.419932 0
0.419933 0
0.419934 0
0.419935 0
0.419936 0
0.419937 0
0.419938 0
0.419939 0
0.41994 0
0.419941 0
0.419942 0
0.419943 0
0.419944 0
0.419945 0
0.419946 0
0.419947 0
0.419948 0
0.419949 0
0.41995 0
0.419951 0
0.419952 0
0.419953 0
0.419954 0
0.419955 0
0.419956 0
0.419957 0
0.419958 0
0.419959 0
0.41996 0
0.419961 0
0.419962 0
0.419963 0
0.419964 0
0.419965 0
0.419966 0
0.419967 0
0.419968 0
0.419969 0
0.41997 0
0.419971 0
0.419972 0
0.419973 0
0.419974 0
0.419975 0
0.419976 0
0.419977 0
0.419978 0
0.419979 0
0.41998 0
0.419981 0
0.419982 0
0.419983 0
0.419984 0
0.419985 0
0.419986 0
0.419987 0
0.419988 0
0.419989 0
0.41999 0
0.419991 0
0.419992 0
0.419993 0
0.419994 0
0.419995 0
0.419996 0
0.419997 0
0.419998 0
0.419999 0
0.42 0
0.420001 0
0.420002 0
0.420003 0
0.420004 0
0.420005 0
0.420006 0
0.420007 0
0.420008 0
0.420009 0
0.42001 0
0.420011 0
0.420012 0
0.420013 0
0.420014 0
0.420015 0
0.420016 0
0.420017 0
0.420018 0
0.420019 0
0.42002 0
0.420021 0
0.420022 0
0.420023 0
0.420024 0
0.420025 0
0.420026 0
0.420027 0
0.420028 0
0.420029 0
0.42003 0
0.420031 0
0.420032 0
0.420033 0
0.420034 0
0.420035 0
0.420036 0
0.420037 0
0.420038 0
0.420039 0
0.42004 0
0.420041 0
0.420042 0
0.420043 0
0.420044 0
0.420045 0
0.420046 0
0.420047 0
0.420048 0
0.420049 0
0.42005 0
0.420051 0
0.420052 0
0.420053 0
0.420054 0
0.420055 0
0.420056 0
0.420057 0
0.420058 0
0.420059 0
0.42006 0
0.420061 0
0.420062 0
0.420063 0
0.420064 0
0.420065 0
0.420066 0
0.420067 0
0.420068 0
0.420069 0
0.42007 0
0.420071 0
0.420072 -3.92781834752064e-15
0.420073 1.60948665698743e-14
0.420074 -3.70845790716651e-14
0.420075 6.74927331208218e-14
0.420076 -1.07930028041162e-13
0.420077 1.59025446458231e-13
0.420078 -2.21430553869709e-13
0.420079 2.95824929263569e-13
0.42008 -3.82922966468429e-13
0.420081 4.83482346861128e-13
0.420082 -5.98314563743739e-13
0.420083 7.28297983748911e-13
0.420084 -8.74394070304775e-13
0.420085 1.03766758161426e-12
0.420086 -1.21931180958586e-12
0.420087 1.42068027397641e-12
0.420088 -1.64332676777468e-12
0.420089 1.88905632535831e-12
0.42009 -2.15999064470756e-12
0.420091 2.45865287826134e-12
0.420092 -2.78807873211305e-12
0.420093 3.15196382886329e-12
0.420094 -3.55486186462659e-12
0.420095 4.00245517601724e-12
0.420096 -4.5019305577167e-12
0.420097 5.0625114088055e-12
0.420098 -5.69622776740751e-12
0.420099 6.4190583873513e-12
0.4201 -7.2526731040282e-12
0.420101 8.2271792086092e-12
0.420102 -9.38561891573875e-12
0.420103 1.07916759956357e-11
0.420104 -1.25469818879755e-11
0.420105 1.48150955111635e-11
0.420106 -1.78749781213486e-11
0.420107 2.22587801882184e-11
0.420108 -2.91235120148776e-11
0.420109 4.15495482736896e-11
0.42011 -7.13808204251371e-11
0.420111 2.47316973492347e-10
0.420112 1.68477109145244e-10
0.420113 -6.21221102350761e-11
0.420114 3.76123536102491e-11
0.420115 -2.65941441224225e-11
0.420116 2.02476867623886e-11
0.420117 -1.60605416589574e-11
0.420118 1.30441608711708e-11
0.420119 -1.07303213520969e-11
0.42012 8.86825601989241e-12
0.420121 -7.31118213135272e-12
0.420122 5.96706417827475e-12
0.420123 -4.77481572428006e-12
0.420124 3.69178599954481e-12
0.420125 -2.68670169751694e-12
0.420126 1.73542243593204e-12
0.420127 -8.1821242290154e-13
0.420128 -8.21600718552019e-14
0.420129 9.81895874080549e-13
0.42013 -1.89747814160067e-12
0.420131 2.84704769915985e-12
0.420132 -3.85208364062621e-12
0.420133 4.93973096810737e-12
0.420134 -6.146343925944e-12
0.420135 7.52173004004578e-12
0.420136 -9.14077216391291e-12
0.420137 1.1124317603686e-11
0.420138 -1.36771342710568e-11
0.420139 1.71777756318176e-11
0.42014 -2.24146358846422e-11
0.420141 3.13492403054778e-11
0.420142 -5.05963826543597e-11
0.420143 1.25391023100325e-10
0.420144 2.76645765442251e-10
0.420145 -6.57241462517276e-11
0.420146 3.71936704432541e-11
0.420147 -2.58273353790022e-11
0.420148 1.96983762985547e-11
0.420149 -1.58603544677493e-11
0.42015 1.3234022256922e-11
0.420151 -1.13307167976987e-11
0.420152 9.89340799500503e-12
0.420153 -8.77456960748825e-12
0.420154 7.88697373889112e-12
0.420155 -7.17492421242401e-12
0.420156 6.60159556007671e-12
0.420157 -6.1421279739168e-12
0.420158 5.77968348748744e-12
0.420159 -5.50313869490642e-12
0.42016 5.30575427926809e-12
0.420161 -5.18449078938565e-12
0.420162 5.13982452159911e-12
0.420163 -5.17604644559518e-12
0.420164 5.30215674774384e-12
0.420165 -5.53365759113343e-12
0.420166 5.89590485468078e-12
0.420167 -6.43367262351991e-12
0.420168 7.22095685535888e-12
0.420169 -8.3852286942232e-12
0.42017 1.01780852692309e-11
0.420171 -1.31714111802971e-11
0.420172 1.89992463394178e-11
0.420173 -3.49468294195265e-11
0.420174 2.55585343437957e-10
0.420175 4.66339979702127e-11
0.420176 -2.08822867809176e-11
0.420177 1.31799237878385e-11
0.420178 -9.41381831197994e-12
0.420179 7.13143778205205e-12
0.42018 -5.55948270125721e-12
0.420181 4.37656912503632e-12
0.420182 -3.42497676672171e-12
0.420183 2.61798187936583e-12
0.420184 -1.9069506197186e-12
0.420185 1.26150371735074e-12
0.420186 -6.58363604680895e-13
0.420187 8.04859546960614e-14
0.420188 4.85465078175514e-13
0.420189 -1.05071056778029e-12
0.42019 1.62546648459437e-12
0.420191 -2.21982134382929e-12
0.420192 2.8445474314629e-12
0.420193 -3.51198292178654e-12
0.420194 4.23713562402017e-12
0.420195 -5.03921825426839e-12
0.420196 5.94395619475093e-12
0.420197 -6.9872777504719e-12
0.420198 8.22156138486186e-12
0.420199 -9.72686766987535e-12
0.4202 1.16325931423424e-11
0.420201 -1.41629770448174e-11
0.420202 1.77441017063159e-11
0.420203 3.03298150981897e-10
0.420204 3.32576636863667e-11
0.420205 -5.68336910628497e-11
0.420206 1.87740724568336e-10
0.420207 1.46010426271395e-10
0.420208 -5.22668646670536e-11
0.420209 3.16214301103499e-11
0.42021 -2.24931921944348e-11
0.420211 1.73112399503177e-11
0.420212 -1.39500923096944e-11
0.420213 1.15800501630016e-11
0.420214 -9.81036888161462e-12
0.420215 8.43140524011392e-12
0.420216 -7.32077926655112e-12
0.420217 6.40355061895766e-12
0.420218 -5.63080073036609e-12
0.420219 4.96926819287324e-12
0.42022 -4.39556917538992e-12
0.420221 3.89279884607125e-12
0.420222 -3.44844282015048e-12
0.420223 3.05304498054115e-12
0.420224 -2.69933022727276e-12
0.420225 2.38161063275366e-12
0.420226 -2.09767514796801e-12
0.420227 1.84641900847778e-12
0.420228 -1.62522453851988e-12
0.420229 1.43199905161388e-12
0.42023 -1.26506106934281e-12
0.420231 1.12305517469284e-12
0.420232 -1.00488789284585e-12
0.420233 9.09679328575005e-13
0.420234 -8.36726874704028e-13
0.420235 7.85478407194327e-13
0.420236 -7.55513168171639e-13
0.420237 7.46529118546436e-13
0.420238 -7.58335991048867e-13
0.420239 7.90853645289074e-13
0.42024 -8.44115659549117e-13
0.420241 9.182784246248e-13
0.420242 -1.0136363684246e-12
0.420243 1.1306443771015e-12
0.420244 -1.26994904271389e-12
0.420245 1.43243113473881e-12
0.420246 -1.61926277716309e-12
0.420247 1.82887180809584e-12
0.420248 -2.06047726338948e-12
0.420249 2.3171785338187e-12
0.42025 -2.60287900330901e-12
0.420251 2.92256435939923e-12
0.420252 -3.28270219064958e-12
0.420253 3.69182941981321e-12
0.420254 -4.16143943283012e-12
0.420255 4.70736401022191e-12
0.420256 -5.35200525722429e-12
0.420257 6.1280974828256e-12
0.420258 -7.08538086552934e-12
0.420259 8.30320648187418e-12
0.42026 -9.91629342869289e-12
0.420261 1.21730200085323e-11
0.420262 -1.55869791588547e-11
0.420263 2.14191979358887e-11
0.420264 -3.38136771649047e-11
0.420265 7.90172392819873e-11
0.420266 2.36676944576629e-10
0.420267 -4.71147519742749e-11
0.420268 2.59721104213532e-11
0.420269 -1.77856864979558e-11
0.42027 1.34108357787053e-11
0.420271 -1.06704658441403e-11
0.420272 8.78098974569017e-12
0.420273 -7.3912826160144e-12
0.420274 6.32057817772827e-12
0.420275 -5.46637768882012e-12
0.420276 4.76626530013638e-12
0.420277 -4.18008808755521e-12
0.420278 3.68086383220189e-12
0.420279 -3.24980569325266e-12
0.42028 2.87344147024407e-12
0.420281 -2.54186603375222e-12
0.420282 2.24763881969196e-12
0.420283 -1.98506465102541e-12
0.420284 1.74971088523741e-12
0.420285 -1.53807497820655e-12
0.420286 1.34735049508944e-12
0.420287 -1.1752591640871e-12
0.420288 1.01992822002866e-12
0.420289 -8.83724401702128e-13
0.42029 7.69643535092766e-13
0.420291 -6.77149928648679e-13
0.420292 6.05874007038274e-13
0.420293 -5.55583691636025e-13
0.420294 5.26163293167449e-13
0.420295 -5.1759847637855e-13
0.420296 5.29966313941658e-13
0.420297 -5.63429793184753e-13
0.420298 6.1823641571635e-13
0.420299 -6.9472076652342e-13
0.4203 7.93311149291456e-13
0.420301 -9.14540609466108e-13
0.420302 1.05906291712134e-12
0.420303 -1.22767438238888e-12
0.420304 1.42134275811447e-12
0.420305 -1.6412449901154e-12
0.420306 1.88655054347322e-12
0.420307 -2.15698457772079e-12
0.420308 2.45505509179753e-12
0.420309 -2.78377869281905e-12
0.42031 3.14682663909522e-12
0.420311 -3.54872113191473e-12
0.420312 3.99510319848196e-12
0.420313 -4.49310456870635e-12
0.420314 5.05187390394411e-12
0.420315 -5.6833377174731e-12
0.420316 6.40332800376984e-12
0.420317 -7.23330093533363e-12
0.420318 8.20304295172462e-12
0.420319 -9.35509652589647e-12
0.42032 1.07523322128673e-11
0.420321 -1.2491628099179e-11
0.420322 1.47302976613102e-11
0.420323 -1.77439199817741e-11
0.420324 2.2055067598404e-11
0.420325 -2.87899377251472e-11
0.420326 4.09232320419757e-11
0.420327 -6.97103334723229e-11
0.420328 2.29686094367089e-10
0.420329 1.78212858231463e-10
0.42033 -6.36312766674831e-11
0.420331 3.83745572679087e-11
0.420332 -2.71807286090088e-11
0.420333 2.07967587349613e-11
0.420334 -1.66247619047064e-11
0.420335 1.36504494602207e-11
0.420336 -1.13959374033511e-11
0.420337 9.60642713126237e-12
0.420338 -8.13348251896817e-12
0.420339 6.88459953018387e-12
0.42034 -5.79892702653327e-12
0.420341 4.83456028889618e-12
0.420342 -3.96142645411525e-12
0.420343 3.15706393200722e-12
0.420344 -2.40398076673634e-12
0.420345 1.68790631266374e-12
0.420346 -9.96554398796611e-13
0.420347 3.18667876025753e-13
0.420348 3.56811373243724e-13
0.420349 -1.04157410120867e-12
0.42035 1.74890985534496e-12
0.420351 -2.4949844945673e-12
0.420352 3.30071022389306e-12
0.420353 -4.19470980556751e-12
0.420354 5.21834901057508e-12
0.420355 -6.4348819721133e-12
0.420356 7.94738651128579e-12
0.420357 -9.93736831712871e-12
0.420358 1.27585900495036e-11
0.420359 -1.72073586874592e-11
0.42036 2.55335624012257e-11
0.420361 -4.75545468716886e-11
0.420362 3.03844473852431e-10
0.420363 7.02884319842889e-11
0.420364 -3.13183873343076e-11
0.420365 2.00100951892043e-11
0.420366 -1.45868394781896e-11
0.420367 1.13840529402369e-11
0.420368 -9.26002957734349e-12
0.420369 7.7396868144621e-12
0.42037 -6.58953580674541e-12
0.420371 5.68438871760373e-12
0.420372 -4.95019190174301e-12
0.420373 4.34036954545268e-12
0.420374 -3.82418545226654e-12
0.420375 3.38055564245854e-12
0.420376 -2.99454887263847e-12
0.420377 2.65530464303047e-12
0.420378 -2.35474111503278e-12
0.420379 2.08672403254762e-12
0.42038 -1.84651548204959e-12
0.420381 1.63039837776781e-12
0.420382 -1.43541460386464e-12
0.420383 1.25917860680816e-12
0.420384 -1.09974224582174e-12
0.420385 9.55495194152818e-13
0.420386 -8.25090461418213e-13
0.420387 7.07387970215897e-13
0.420388 -6.01411310341197e-13
0.420389 5.06314248755448e-13
0.42039 -4.21354557340899e-13
0.420391 3.45873396900833e-13
0.420392 -2.79278967969845e-13
0.420393 2.21033473106711e-13
0.420394 -1.70642674836485e-13
0.420395 1.27647507131596e-13
0.420396 -9.16173257308885e-14
0.420397 6.21444770013404e-14
0.420398 -3.88399356707207e-14
0.420399 2.13298150675596e-14
0.4204 -9.25259408236538e-15
0.420401 2.25693619746503e-15
0.420402 0
0.420403 0
0.420404 0
0.420405 0
0.420406 0
0.420407 0
0.420408 0
0.420409 0
0.42041 0
0.420411 0
0.420412 0
0.420413 0
0.420414 0
0.420415 0
0.420416 0
0.420417 0
0.420418 0
0.420419 0
0.42042 0
0.420421 0
0.420422 0
0.420423 0
0.420424 0
0.420425 0
0.420426 0
0.420427 0
0.420428 0
0.420429 0
0.42043 0
0.420431 0
0.420432 0
0.420433 0
0.420434 0
0.420435 0
0.420436 0
0.420437 0
0.420438 0
0.420439 0
0.42044 0
0.420441 0
0.420442 0
0.420443 0
0.420444 0
0.420445 0
0.420446 0
0.420447 0
0.420448 0
0.420449 0
0.42045 0
0.420451 0
0.420452 0
0.420453 0
0.420454 0
0.420455 0
0.420456 0
0.420457 0
0.420458 0
0.420459 0
0.42046 0
0.420461 0
0.420462 0
0.420463 0
0.420464 0
0.420465 0
0.420466 0
0.420467 0
0.420468 0
0.420469 0
0.42047 0
0.420471 0
0.420472 0
0.420473 0
0.420474 0
0.420475 0
0.420476 0
0.420477 0
0.420478 0
0.420479 0
0.42048 0
0.420481 0
0.420482 0
0.420483 0
0.420484 0
0.420485 0
0.420486 0
0.420487 0
0.420488 0
0.420489 0
0.42049 0
0.420491 0
0.420492 0
0.420493 0
0.420494 0
0.420495 0
0.420496 0
0.420497 0
0.420498 0
0.420499 0
0.4205 0
0.420501 0
0.420502 0
0.420503 0
0.420504 0
0.420505 0
0.420506 0
0.420507 0
0.420508 0
0.420509 0
0.42051 0
0.420511 0
0.420512 0
0.420513 0
0.420514 0
0.420515 0
0.420516 0
0.420517 0
0.420518 0
0.420519 0
0.42052 0
0.420521 0
0.420522 0
0.420523 0
0.420524 0
0.420525 0
0.420526 0
0.420527 0
0.420528 0
0.420529 0
0.42053 0
0.420531 0
0.420532 0
0.420533 0
0.420534 0
0.420535 0
0.420536 0
0.420537 0
0.420538 0
0.420539 0
0.42054 0
0.420541 0
0.420542 0
0.420543 0
0.420544 0
0.420545 0
0.420546 0
0.420547 0
0.420548 0
0.420549 0
0.42055 0
0.420551 0
0.420552 0
0.420553 0
0.420554 0
0.420555 0
0.420556 0
0.420557 0
0.420558 0
0.420559 0
0.42056 0
0.420561 0
0.420562 0
0.420563 0
0.420564 0
0.420565 0
0.420566 0
0.420567 0
0.420568 0
0.420569 0
0.42057 0
0.420571 0
0.420572 0
0.420573 0
0.420574 0
0.420575 0
0.420576 0
0.420577 0
0.420578 0
0.420579 0
0.42058 0
0.420581 0
0.420582 0
0.420583 0
0.420584 0
0.420585 0
0.420586 0
0.420587 0
0.420588 0
0.420589 0
0.42059 0
0.420591 0
0.420592 0
0.420593 0
0.420594 0
0.420595 0
0.420596 0
0.420597 0
0.420598 0
0.420599 0
0.4206 0
0.420601 0
0.420602 0
0.420603 0
0.420604 0
0.420605 0
0.420606 0
0.420607 0
0.420608 0
0.420609 0
0.42061 0
0.420611 0
0.420612 0
0.420613 0
0.420614 0
0.420615 0
0.420616 0
0.420617 0
0.420618 0
0.420619 0
0.42062 0
0.420621 0
0.420622 0
0.420623 0
0.420624 0
0.420625 0
0.420626 0
0.420627 0
0.420628 0
0.420629 0
0.42063 0
0.420631 0
0.420632 0
0.420633 0
0.420634 0
0.420635 0
0.420636 0
0.420637 0
0.420638 0
0.420639 0
0.42064 0
0.420641 0
0.420642 0
0.420643 0
0.420644 0
0.420645 0
0.420646 0
0.420647 0
0.420648 0
0.420649 0
0.42065 0
0.420651 0
0.420652 0
0.420653 0
0.420654 0
0.420655 0
0.420656 0
0.420657 0
0.420658 0
0.420659 0
0.42066 0
0.420661 0
0.420662 0
0.420663 0
0.420664 0
0.420665 0
0.420666 0
0.420667 0
0.420668 0
0.420669 0
0.42067 0
0.420671 0
0.420672 0
0.420673 0
0.420674 0
0.420675 0
0.420676 0
0.420677 0
0.420678 0
0.420679 0
0.42068 0
0.420681 0
0.420682 0
0.420683 0
0.420684 0
0.420685 0
0.420686 0
0.420687 0
0.420688 0
0.420689 0
0.42069 0
0.420691 0
0.420692 0
0.420693 0
0.420694 0
0.420695 0
0.420696 0
0.420697 0
0.420698 0
0.420699 0
0.4207 0
0.420701 0
0.420702 0
0.420703 0
0.420704 0
0.420705 0
0.420706 0
0.420707 0
0.420708 0
0.420709 0
0.42071 0
0.420711 0
0.420712 0
0.420713 0
0.420714 0
0.420715 0
0.420716 0
0.420717 0
0.420718 0
0.420719 0
0.42072 0
0.420721 0
0.420722 0
0.420723 0
0.420724 0
0.420725 0
0.420726 0
0.420727 0
0.420728 0
0.420729 0
0.42073 0
0.420731 0
0.420732 0
0.420733 0
0.420734 0
0.420735 0
0.420736 0
0.420737 0
0.420738 0
0.420739 0
0.42074 0
0.420741 0
0.420742 0
0.420743 0
0.420744 0
0.420745 0
0.420746 0
0.420747 0
0.420748 0
0.420749 0
0.42075 0
0.420751 0
0.420752 0
0.420753 0
0.420754 0
0.420755 0
0.420756 0
0.420757 0
0.420758 0
0.420759 0
0.42076 0
0.420761 0
0.420762 0
0.420763 0
0.420764 0
0.420765 0
0.420766 0
0.420767 0
0.420768 0
0.420769 0
0.42077 0
0.420771 0
0.420772 0
0.420773 0
0.420774 0
0.420775 0
0.420776 0
0.420777 0
0.420778 0
0.420779 0
0.42078 0
0.420781 0
0.420782 0
0.420783 0
0.420784 0
0.420785 0
0.420786 0
0.420787 0
0.420788 0
0.420789 0
0.42079 0
0.420791 0
0.420792 0
0.420793 0
0.420794 0
0.420795 0
0.420796 0
0.420797 0
0.420798 0
0.420799 0
0.4208 0
0.420801 0
0.420802 0
0.420803 0
0.420804 0
0.420805 0
0.420806 0
0.420807 0
0.420808 0
0.420809 0
0.42081 0
0.420811 0
0.420812 0
0.420813 0
0.420814 0
0.420815 0
0.420816 0
0.420817 0
0.420818 0
0.420819 0
0.42082 0
0.420821 0
0.420822 0
0.420823 0
0.420824 0
0.420825 0
0.420826 0
0.420827 0
0.420828 0
0.420829 0
0.42083 0
0.420831 0
0.420832 0
0.420833 0
0.420834 0
0.420835 0
0.420836 0
0.420837 0
0.420838 0
0.420839 0
0.42084 0
0.420841 0
0.420842 0
0.420843 0
0.420844 0
0.420845 0
0.420846 0
0.420847 0
0.420848 0
0.420849 0
0.42085 0
0.420851 0
0.420852 0
0.420853 0
0.420854 0
0.420855 0
0.420856 0
0.420857 0
0.420858 0
0.420859 0
0.42086 0
0.420861 0
0.420862 0
0.420863 0
0.420864 0
0.420865 0
0.420866 0
0.420867 0
0.420868 0
0.420869 0
0.42087 0
0.420871 0
0.420872 0
0.420873 0
0.420874 0
0.420875 0
0.420876 0
0.420877 0
0.420878 0
0.420879 0
0.42088 0
0.420881 0
0.420882 0
0.420883 0
0.420884 0
0.420885 0
0.420886 0
0.420887 0
0.420888 0
0.420889 0
0.42089 0
0.420891 0
0.420892 0
0.420893 0
0.420894 0
0.420895 0
0.420896 0
0.420897 0
0.420898 0
0.420899 0
0.4209 0
0.420901 0
0.420902 0
0.420903 0
0.420904 0
0.420905 0
0.420906 0
0.420907 0
0.420908 0
0.420909 0
0.42091 0
0.420911 0
0.420912 0
0.420913 0
0.420914 0
0.420915 0
0.420916 0
0.420917 0
0.420918 0
0.420919 0
0.42092 0
0.420921 0
0.420922 0
0.420923 0
0.420924 0
0.420925 0
0.420926 0
0.420927 0
0.420928 0
0.420929 0
0.42093 0
0.420931 0
0.420932 0
0.420933 0
0.420934 0
0.420935 0
0.420936 0
0.420937 0
0.420938 0
0.420939 0
0.42094 0
0.420941 0
0.420942 0
0.420943 0
0.420944 0
0.420945 0
0.420946 0
0.420947 0
0.420948 0
0.420949 0
0.42095 0
0.420951 0
0.420952 0
0.420953 0
0.420954 0
0.420955 0
0.420956 0
0.420957 0
0.420958 0
0.420959 0
0.42096 0
0.420961 0
0.420962 0
0.420963 0
0.420964 0
0.420965 0
0.420966 0
0.420967 0
0.420968 0
0.420969 0
0.42097 0
0.420971 0
0.420972 0
0.420973 0
0.420974 0
0.420975 0
0.420976 0
0.420977 0
0.420978 0
0.420979 0
0.42098 0
0.420981 0
0.420982 0
0.420983 0
0.420984 0
0.420985 0
0.420986 0
0.420987 0
0.420988 0
0.420989 0
0.42099 0
0.420991 0
0.420992 0
0.420993 0
0.420994 0
0.420995 0
0.420996 0
0.420997 0
0.420998 0
0.420999 0
0.421 0
0.421001 0
0.421002 0
0.421003 0
0.421004 0
0.421005 0
0.421006 0
0.421007 0
0.421008 0
0.421009 0
0.42101 0
0.421011 0
0.421012 0
0.421013 0
0.421014 0
0.421015 0
0.421016 0
0.421017 0
0.421018 0
0.421019 0
0.42102 0
0.421021 0
0.421022 0
0.421023 0
0.421024 0
0.421025 0
0.421026 0
0.421027 0
0.421028 0
0.421029 0
0.42103 0
0.421031 0
0.421032 0
0.421033 0
0.421034 0
0.421035 0
0.421036 0
0.421037 0
0.421038 0
0.421039 0
0.42104 0
0.421041 0
0.421042 0
0.421043 0
0.421044 0
0.421045 0
0.421046 0
0.421047 0
0.421048 0
0.421049 0
0.42105 0
0.421051 0
0.421052 0
0.421053 0
0.421054 0
0.421055 0
0.421056 0
0.421057 0
0.421058 0
0.421059 0
0.42106 0
0.421061 0
0.421062 0
0.421063 0
0.421064 0
0.421065 0
0.421066 0
0.421067 0
0.421068 0
0.421069 0
0.42107 0
0.421071 0
0.421072 0
0.421073 0
0.421074 0
0.421075 0
0.421076 0
0.421077 0
0.421078 0
0.421079 0
0.42108 0
0.421081 0
0.421082 0
0.421083 0
0.421084 0
0.421085 0
0.421086 0
0.421087 0
0.421088 0
0.421089 0
0.42109 0
0.421091 0
0.421092 0
0.421093 0
0.421094 0
0.421095 0
0.421096 0
0.421097 0
0.421098 0
0.421099 0
0.4211 3.29373094065143e-29
0.421101 -1.90603637455114e-28
0.421102 3.65543900233723e-29
0.421103 -2.99844366646474e-28
0.421104 8.52836420882432e-28
0.421105 4.7169909997026e-28
0.421106 1.09137885179227e-28
0.421107 -1.16984079885268e-27
0.421108 2.84088409908002e-27
0.421109 -5.26342029868441e-27
0.42111 -7.48395050387204e-31
0.421111 -2.52456518788955e-27
0.421112 6.06628978796825e-27
0.421113 4.11793705671118e-27
0.421114 -6.06366784336145e-28
0.421115 -4.23117954377874e-27
0.421116 1.06140195778998e-26
0.421117 -1.87869151657923e-26
0.421118 -2.15216760126896e-27
0.421119 -6.12244810001812e-27
0.42112 1.66836332551414e-26
0.421121 -7.07964776669849e-27
0.421122 -5.33447046390803e-27
0.421123 -8.01311584462761e-27
0.421124 2.48326366482186e-26
0.421125 -8.89986087057791e-27
0.421126 -1.14765730491432e-26
0.421127 -9.71804541908987e-27
0.421128 3.67185569078482e-26
0.421129 -1.04475235865272e-26
0.42113 1.07732877654124e-26
0.421131 -1.10703367421899e-26
0.421132 -2.46668070720303e-15
0.421133 1.01088653772483e-14
0.421134 -2.3295108799367e-14
0.421135 4.24021487743312e-14
0.421136 -6.78165931828522e-14
0.421137 9.99371116657967e-14
0.421138 -1.39177233466238e-13
0.421139 3.14055565970683e-10
0.42114 -2.40766766404293e-13
0.421141 3.04053934245948e-13
0.421142 -3.76348554160578e-13
0.421143 4.58212426161845e-13
0.421144 -5.50261521693237e-13
0.421145 6.53179123280157e-13
0.421146 -7.67732260707501e-13
0.421147 8.9479237658242e-13
0.421148 -1.03536147451698e-12
0.421149 1.19060545344136e-12
0.42115 -1.36189697295449e-12
0.421151 1.55087112165973e-12
0.421152 -1.7594985217322e-12
0.421153 1.99018253686485e-12
0.421154 -2.24589034781323e-12
0.421155 2.53033247545939e-12
0.421156 -2.84821299478269e-12
0.421157 3.20558519692041e-12
0.421158 -3.61036848939608e-12
0.421159 4.07311884769756e-12
0.42116 -4.60821094993688e-12
0.421161 5.23571390371213e-12
0.421162 -5.98448706942255e-12
0.421163 6.89581035250129e-12
0.421164 -8.03474591177925e-12
0.421165 9.511201955176e-12
0.421166 -1.15196829503825e-11
0.421167 1.44395285450376e-11
0.421168 -1.91219214524011e-11
0.421169 2.7952596696705e-11
0.42117 -5.11428229985448e-11
0.421171 2.86911741147595e-10
0.421172 8.06115866270904e-11
0.421173 -3.52759817712599e-11
0.421174 2.25571506076492e-11
0.421175 -1.65581640530235e-11
0.421176 1.30656359106028e-11
0.421177 -1.07835449340107e-11
0.421178 9.18119317641965e-12
0.421179 -8.00129539971749e-12
0.42118 7.10431023335632e-12
0.421181 -6.40830752718972e-12
0.421182 5.86233118584861e-12
0.421183 -5.43335806559479e-12
0.421184 5.09941453532978e-12
0.421185 -4.84573509022599e-12
0.421186 4.6625395842257e-12
0.421187 -4.54373560239747e-12
0.421188 4.48619561411025e-12
0.421189 -4.48943564032922e-12
0.42119 4.5556273149549e-12
0.421191 -4.69352983978906e-12
0.421192 4.91606601066576e-12
0.421193 -5.23805523684402e-12
0.421194 5.68223847589748e-12
0.421195 -6.28402776449724e-12
0.421196 7.10053141872821e-12
0.421197 -8.22897604371579e-12
0.421198 9.84817481413653e-12
0.421199 -1.23253626952574e-11
0.4212 1.65512298274059e-11
0.421201 -2.53859135071014e-11
0.421202 5.58279439426911e-11
0.421203 2.36179595312669e-10
0.421204 -3.6071934682717e-11
0.421205 1.88169919041572e-11
0.421206 -1.22374616194976e-11
0.421207 8.66965283218275e-12
0.421208 -6.35677593016435e-12
0.421209 4.676454957073e-12
0.42121 -3.35145938850506e-12
0.421211 2.23863862351649e-12
0.421212 -1.25793453912284e-12
0.421213 3.59490602963258e-13
0.421214 4.92797655494771e-13
0.421215 -1.32623067868067e-12
0.421216 2.16365900814507e-12
0.421217 -3.02642262937259e-12
0.421218 3.93675248861559e-12
0.421219 -4.92022620568493e-12
0.42122 6.00885551390602e-12
0.421221 -7.24561244800509e-12
0.421222 8.69181564399511e-12
0.421223 -1.0440241372645e-11
0.421224 1.26403530674059e-11
0.421225 -1.55515129105581e-11
0.421226 1.9669011535226e-11
0.421227 -2.60740038740011e-11
0.421228 3.76674009048072e-11
0.421229 -6.57899035801612e-11
0.42123 2.43361324836343e-10
0.421231 1.46355246618179e-10
0.421232 -5.60242092476542e-11
0.421233 3.44408253234927e-11
0.421234 -2.46760041920415e-11
0.421235 1.90657885468448e-11
0.421236 -1.5397987410841e-11
0.421237 1.27964337208021e-11
0.421238 -1.08447162583973e-11
0.421239 9.31960774261769e-12
0.42124 -8.09069204703999e-12
0.421241 7.07667846765486e-12
0.421242 -6.22426480849898e-12
0.421243 5.49534297927145e-12
0.421244 -4.86267017992671e-12
0.421245 4.3078187960778e-12
0.421246 -3.81712912483749e-12
0.421247 3.38026788548564e-12
0.421248 -2.98927725090189e-12
0.421249 2.63793007384963e-12
0.42125 -2.32128212698027e-12
0.421251 2.03535452758758e-12
0.421252 -1.77690424276505e-12
0.421253 1.54325545929905e-12
0.421254 -1.33217381893775e-12
0.421255 1.14177136722249e-12
0.421256 -9.70433857552153e-13
0.421257 8.16764563088434e-13
0.421258 -6.79540441791215e-13
0.421259 5.57677660169341e-13
0.42126 -4.50204288962301e-13
0.421261 3.56238554098997e-13
0.421262 -2.74971434019221e-13
0.421263 2.05652689575397e-13
0.421264 -1.47579628755005e-13
0.421265 1.00088068234114e-13
0.421266 -6.25450730891429e-14
0.421267 3.43431459118714e-14
0.421268 -1.48956049149079e-14
0.421269 3.63294297678279e-15
0.42127 0
0.421271 0
0.421272 0
0.421273 0
0.421274 0
0.421275 0
0.421276 0
0.421277 0
0.421278 0
0.421279 0
0.42128 0
0.421281 0
0.421282 0
0.421283 0
0.421284 0
0.421285 0
0.421286 0
0.421287 0
0.421288 0
0.421289 0
0.42129 0
0.421291 0
0.421292 0
0.421293 0
0.421294 0
0.421295 0
0.421296 0
0.421297 0
0.421298 0
0.421299 0
0.4213 0
0.421301 0
0.421302 0
0.421303 0
0.421304 0
0.421305 0
0.421306 0
0.421307 0
0.421308 0
0.421309 0
0.42131 0
0.421311 0
0.421312 0
0.421313 0
0.421314 0
0.421315 0
0.421316 0
0.421317 0
0.421318 0
0.421319 0
0.42132 0
0.421321 0
0.421322 0
0.421323 0
0.421324 0
0.421325 0
0.421326 0
0.421327 0
0.421328 0
0.421329 0
0.42133 0
0.421331 0
0.421332 0
0.421333 0
0.421334 0
0.421335 0
0.421336 0
0.421337 0
0.421338 0
0.421339 0
0.42134 0
0.421341 0
0.421342 0
0.421343 0
0.421344 0
0.421345 0
0.421346 0
0.421347 0
0.421348 0
0.421349 0
0.42135 0
0.421351 0
0.421352 0
0.421353 0
0.421354 0
0.421355 0
0.421356 0
0.421357 0
0.421358 0
0.421359 0
0.42136 0
0.421361 0
0.421362 0
0.421363 0
0.421364 0
0.421365 0
0.421366 0
0.421367 0
0.421368 0
0.421369 0
0.42137 0
0.421371 0
0.421372 0
0.421373 0
0.421374 0
0.421375 0
0.421376 0
0.421377 0
0.421378 0
0.421379 0
0.42138 0
0.421381 0
0.421382 0
0.421383 0
0.421384 0
0.421385 0
0.421386 0
0.421387 0
0.421388 0
0.421389 0
0.42139 0
0.421391 0
0.421392 0
0.421393 0
0.421394 0
0.421395 0
0.421396 0
0.421397 0
0.421398 0
0.421399 0
0.4214 0
0.421401 0
0.421402 0
0.421403 0
0.421404 0
0.421405 0
0.421406 0
0.421407 0
0.421408 0
0.421409 0
0.42141 0
0.421411 0
0.421412 0
0.421413 0
0.421414 0
0.421415 0
0.421416 0
0.421417 0
0.421418 0
0.421419 0
0.42142 0
0.421421 0
0.421422 0
0.421423 0
0.421424 0
0.421425 0
0.421426 0
0.421427 0
0.421428 0
0.421429 0
0.42143 0
0.421431 0
0.421432 0
0.421433 0
0.421434 0
0.421435 0
0.421436 0
0.421437 0
0.421438 0
0.421439 0
0.42144 0
0.421441 0
0.421442 0
0.421443 0
0.421444 0
0.421445 0
0.421446 0
0.421447 0
0.421448 0
0.421449 0
0.42145 0
0.421451 0
0.421452 0
0.421453 0
0.421454 0
0.421455 0
0.421456 0
0.421457 0
0.421458 0
0.421459 0
0.42146 0
0.421461 0
0.421462 0
0.421463 0
0.421464 0
0.421465 0
0.421466 0
0.421467 0
0.421468 0
0.421469 0
0.42147 0
0.421471 0
0.421472 0
0.421473 0
0.421474 0
0.421475 0
0.421476 0
0.421477 0
0.421478 0
0.421479 0
0.42148 0
0.421481 0
0.421482 0
0.421483 0
0.421484 0
0.421485 0
0.421486 0
0.421487 0
0.421488 0
0.421489 0
0.42149 0
0.421491 0
0.421492 0
0.421493 0
0.421494 0
0.421495 0
0.421496 0
0.421497 0
0.421498 0
0.421499 0
0.4215 0
0.421501 0
0.421502 0
0.421503 0
0.421504 0
0.421505 0
0.421506 0
0.421507 0
0.421508 0
0.421509 0
0.42151 0
0.421511 0
0.421512 0
0.421513 0
0.421514 0
0.421515 0
0.421516 0
0.421517 0
0.421518 0
0.421519 0
0.42152 0
0.421521 0
0.421522 0
0.421523 0
0.421524 0
0.421525 0
0.421526 0
0.421527 0
0.421528 0
0.421529 0
0.42153 0
0.421531 0
0.421532 0
0.421533 0
0.421534 0
0.421535 0
0.421536 0
0.421537 0
0.421538 0
0.421539 0
0.42154 0
0.421541 0
0.421542 0
0.421543 0
0.421544 0
0.421545 0
0.421546 0
0.421547 0
0.421548 0
0.421549 0
0.42155 0
0.421551 0
0.421552 0
0.421553 0
0.421554 0
0.421555 0
0.421556 0
0.421557 0
0.421558 0
0.421559 0
0.42156 0
0.421561 0
0.421562 0
0.421563 0
0.421564 0
0.421565 0
0.421566 0
0.421567 0
0.421568 0
0.421569 0
0.42157 0
0.421571 0
0.421572 0
0.421573 0
0.421574 0
0.421575 0
0.421576 0
0.421577 0
0.421578 0
0.421579 0
0.42158 0
0.421581 0
0.421582 0
0.421583 0
0.421584 0
0.421585 0
0.421586 0
0.421587 0
0.421588 0
0.421589 0
0.42159 0
0.421591 0
0.421592 0
0.421593 0
0.421594 0
0.421595 0
0.421596 0
0.421597 0
0.421598 0
0.421599 0
0.4216 0
0.421601 0
0.421602 0
0.421603 0
0.421604 0
0.421605 0
0.421606 0
0.421607 0
0.421608 0
0.421609 0
0.42161 0
0.421611 0
0.421612 0
0.421613 0
0.421614 0
0.421615 0
0.421616 0
0.421617 0
0.421618 0
0.421619 0
0.42162 0
0.421621 0
0.421622 0
0.421623 0
0.421624 0
0.421625 0
0.421626 0
0.421627 0
0.421628 0
0.421629 0
0.42163 0
0.421631 0
0.421632 0
0.421633 0
0.421634 0
0.421635 0
0.421636 0
0.421637 0
0.421638 0
0.421639 0
0.42164 0
0.421641 0
0.421642 0
0.421643 0
0.421644 0
0.421645 0
0.421646 0
0.421647 0
0.421648 0
0.421649 0
0.42165 0
0.421651 0
0.421652 0
0.421653 0
0.421654 0
0.421655 0
0.421656 0
0.421657 0
0.421658 0
0.421659 0
0.42166 0
0.421661 0
0.421662 0
0.421663 0
0.421664 0
0.421665 0
0.421666 0
0.421667 0
0.421668 0
0.421669 0
0.42167 0
0.421671 0
0.421672 0
0.421673 0
0.421674 0
0.421675 0
0.421676 0
0.421677 0
0.421678 0
0.421679 0
0.42168 0
0.421681 0
0.421682 0
0.421683 0
0.421684 0
0.421685 0
0.421686 0
0.421687 0
0.421688 0
0.421689 0
0.42169 0
0.421691 0
0.421692 0
0.421693 0
0.421694 0
0.421695 0
0.421696 0
0.421697 0
0.421698 0
0.421699 0
0.4217 0
0.421701 0
0.421702 0
0.421703 0
0.421704 0
0.421705 0
0.421706 0
0.421707 0
0.421708 0
0.421709 0
0.42171 0
0.421711 0
0.421712 0
0.421713 0
0.421714 0
0.421715 0
0.421716 0
0.421717 0
0.421718 0
0.421719 0
0.42172 0
0.421721 0
0.421722 0
0.421723 0
0.421724 0
0.421725 0
0.421726 0
0.421727 0
0.421728 0
0.421729 0
0.42173 0
0.421731 0
0.421732 0
0.421733 0
0.421734 0
0.421735 0
0.421736 0
0.421737 0
0.421738 0
0.421739 0
0.42174 0
0.421741 0
0.421742 0
0.421743 0
0.421744 0
0.421745 0
0.421746 0
0.421747 0
0.421748 0
0.421749 0
0.42175 0
0.421751 0
0.421752 0
0.421753 0
0.421754 0
0.421755 0
0.421756 0
0.421757 0
0.421758 0
0.421759 0
0.42176 0
0.421761 0
0.421762 0
0.421763 0
0.421764 0
0.421765 0
0.421766 0
0.421767 0
0.421768 0
0.421769 0
0.42177 0
0.421771 0
0.421772 0
0.421773 0
0.421774 0
0.421775 0
0.421776 0
0.421777 0
0.421778 0
0.421779 0
0.42178 0
0.421781 0
0.421782 0
0.421783 0
0.421784 0
0.421785 0
0.421786 0
0.421787 0
0.421788 0
0.421789 0
0.42179 0
0.421791 0
0.421792 0
0.421793 0
0.421794 0
0.421795 0
0.421796 0
0.421797 0
0.421798 0
0.421799 0
0.4218 0
0.421801 0
0.421802 0
0.421803 0
0.421804 0
0.421805 0
0.421806 0
0.421807 0
0.421808 0
0.421809 0
0.42181 0
0.421811 0
0.421812 0
0.421813 0
0.421814 0
0.421815 0
0.421816 0
0.421817 0
0.421818 0
0.421819 0
0.42182 0
0.421821 0
0.421822 0
0.421823 0
0.421824 0
0.421825 0
0.421826 0
0.421827 0
0.421828 0
0.421829 0
0.42183 0
0.421831 0
0.421832 0
0.421833 0
0.421834 0
0.421835 0
0.421836 0
0.421837 0
0.421838 0
0.421839 0
0.42184 0
0.421841 0
0.421842 0
0.421843 0
0.421844 0
0.421845 0
0.421846 0
0.421847 0
0.421848 0
0.421849 0
0.42185 0
0.421851 0
0.421852 0
0.421853 0
0.421854 0
0.421855 0
0.421856 0
0.421857 0
0.421858 0
0.421859 0
0.42186 0
0.421861 0
0.421862 0
0.421863 0
0.421864 0
0.421865 -6.3991016019611e-17
0.421866 2.62120607537578e-16
0.421867 -6.03733322998368e-16
0.421868 1.09834299152045e-15
0.421869 -1.75566986845635e-15
0.42187 2.58568956057161e-15
0.421871 -3.59869603610381e-15
0.421872 4.80538155012943e-15
0.421873 -6.21693698978702e-15
0.421874 7.84517701536185e-15
0.421875 -9.70269550809989e-15
0.421876 1.18030583250833e-14
0.421877 -1.4161042332742e-14
0.421878 1.67929323224009e-14
0.421879 -1.97168909586363e-14
0.42188 2.29534217410657e-14
0.421881 -2.65259516083982e-14
0.421882 3.0461569072429e-14
0.421883 -3.47919668287894e-14
0.421884 3.95546564646837e-14
0.421885 -4.47945499860534e-14
0.421886 5.05660428652122e-14
0.421887 -5.69357933390107e-14
0.421888 6.39864845958782e-14
0.421889 -7.1822000264607e-14
0.42189 8.05746739520497e-14
0.421891 -9.04156525201811e-14
0.421892 1.01570055101915e-13
0.421893 -1.14339735918218e-13
0.421894 1.29138510561936e-13
0.421895 -1.46548612745383e-13
0.421896 1.6741498501007e-13
0.421897 -1.93010714917545e-13
0.421898 2.25153587315633e-13
0.421899 -2.66997926176376e-13
0.4219 3.24604646020124e-13
0.421901 -4.10208124341312e-13
0.421902 5.5268096791411e-13
0.421903 -8.40198339757872e-13
0.421904 1.73236204929223e-12
0.421905 5.3005293448235e-11
0.421906 -1.58605815744069e-12
0.421907 8.2021228533168e-13
0.421908 -5.58865414316394e-13
0.421909 4.28905999120083e-13
0.42191 -3.52801637032374e-13
0.421911 3.04323254598496e-13
0.421912 -2.72164731183665e-13
0.421913 2.50679623284865e-13
0.421914 -2.36760799721361e-13
0.421915 2.28584787129279e-13
0.421916 -2.25040116373731e-13
0.421917 2.25443034885231e-13
0.421918 -2.29432474669842e-13
0.421919 2.36847732242822e-13
0.42192 -2.47638056345229e-13
0.421921 2.61886425592796e-13
0.421922 -2.79807978062639e-13
0.421923 3.01764299925276e-13
0.421924 -3.28295504108808e-13
0.421925 3.60176130858818e-13
0.421926 -3.9850701237834e-13
0.421927 4.44866009830064e-13
0.421928 -5.01561451690815e-13
0.421929 5.72075951707403e-13
0.42193 -6.61887520561479e-13
0.421931 7.80100457780541e-13
0.421932 -9.42997624971701e-13
0.421933 1.18279675923561e-12
0.421934 -1.57337490910341e-12
0.421935 2.32961945810882e-12
0.421936 -4.45056399508814e-12
0.421937 5.18524821239577e-11
0.421938 5.3319631874628e-12
0.421939 -2.49707382235608e-12
0.42194 1.60727618595414e-12
0.421941 -1.16704901540982e-12
0.421942 9.00916276024321e-13
0.421943 -7.20014790146734e-13
0.421944 5.86904968745292e-13
0.421945 -4.8307055235814e-13
0.421946 3.98216209144815e-13
0.421947 -3.25996563988014e-13
0.421948 2.62157954991413e-13
0.421949 -2.03531579878606e-13
0.42195 1.47385883971561e-13
0.421951 -9.09115823513672e-14
0.421952 3.05656880971197e-14
0.421953 3.91932050790588e-14
0.421954 -1.28943176290478e-13
0.421955 2.63794577804424e-13
0.421956 -5.25272107490512e-13
0.421957 1.42762786298514e-12
0.421958 4.74498640413533e-12
0.421959 -1.01805567917835e-12
0.42196 5.93821842043904e-13
0.421961 -4.25542642782982e-13
0.421962 3.33966372557468e-13
0.421963 -2.76402989591332e-13
0.421964 2.37484710334368e-13
0.421965 -2.10330370706945e-13
0.421966 1.91407812190705e-13
0.421967 -1.7872858883298e-13
0.421968 1.71099569159353e-13
0.421969 -1.67774084178268e-13
0.42197 1.68274576370565e-13
0.421971 -1.72296422307142e-13
0.421972 1.79653356378472e-13
0.421973 -1.90245742144028e-13
0.421974 2.04042245674399e-13
0.421975 -2.21069937066954e-13
0.421976 2.41410130948179e-13
0.421977 -2.65198501000504e-13
0.421978 2.92446023137188e-13
0.421979 -3.23246686340676e-13
0.42198 3.57959267540477e-13
0.421981 -3.97024731529569e-13
0.421982 4.40971928973661e-13
0.421983 -4.90407474428548e-13
0.421984 5.45955656956357e-13
0.421985 -6.08045850374238e-13
0.421986 6.7620451300055e-13
0.421987 -7.4648325337856e-13
0.421988 7.99642937391072e-13
0.421989 -7.06099058529644e-13
0.42199 6.27147224703971e-12
0.421991 -2.1474163631444e-12
0.421992 2.39293107398462e-12
0.421993 -3.03591646453945e-12
0.421994 4.35259267184408e-12
0.421995 -7.93595503702655e-12
0.421996 5.00243565579525e-11
0.421997 1.14740186395366e-11
0.421998 -5.08565557137683e-12
0.421999 3.23930641219123e-12
0.422 -2.35717796805271e-12
0.422001 1.83752927255435e-12
0.422002 -1.49307169392251e-12
0.422003 1.2466136438525e-12
0.422004 -1.06055355057145e-12
0.422005 9.14399622741448e-13
0.422006 -7.96042643849198e-13
0.422007 6.97874560288739e-13
0.422008 -6.14879980795016e-13
0.422009 5.43615589464138e-13
0.42201 -4.81642907429755e-13
0.422011 4.27194376908897e-13
0.422012 -3.7895578854287e-13
0.422013 3.35930441092098e-13
0.422014 -2.97349102030364e-13
0.422015 2.62608711096816e-13
0.422016 -2.31229662357781e-13
0.422017 2.0282541087628e-13
0.422018 -1.77080445900855e-13
0.422019 1.53734061770483e-13
0.42202 -1.32568221393858e-13
0.422021 1.13398357149245e-13
0.422022 -9.60663119345121e-14
0.422023 8.04348605272279e-14
0.422024 -6.63834116645437e-14
0.422025 5.38046010328367e-14
0.422026 -4.26015614686412e-14
0.422027 3.26857098450785e-14
0.422028 -2.39749272621009e-14
0.422029 1.63920347020562e-14
0.42203 -9.88091119018772e-15
0.422031 4.38609403893143e-15
0.422032 1.6480266058912e-16
0.422033 -3.84384642629866e-15
0.422034 6.72398383137961e-15
0.422035 -8.88045925771155e-15
0.422036 1.03926435871434e-14
0.422037 -1.16992367686893e-14
0.422038 1.32134467417399e-14
0.422039 -1.49948476342249e-14
0.42204 1.7129893929966e-14
0.422041 -1.97488478924724e-14
0.422042 2.30573184133151e-14
0.422043 -2.73996010347382e-14
0.422044 3.33987903299685e-14
0.422045 -4.23097167289852e-14
0.422046 5.70897147288651e-14
0.422047 -8.67640528259084e-14
0.422048 1.78362479521667e-13
0.422049 5.42201959344529e-12
0.42205 -1.60369440485167e-13
0.422051 8.15041811467283e-14
0.422052 -5.41873790402869e-14
0.422053 4.02377550126507e-14
0.422054 -3.17172332562083e-14
0.422055 2.59365438160164e-14
0.422056 -2.17326501523094e-14
0.422057 1.85207626614882e-14
0.422058 -1.59748496535977e-14
0.422059 1.38988864504767e-14
0.42206 -1.21680131135808e-14
0.422061 1.0698990067387e-14
0.422062 -9.43423636005831e-15
0.422063 8.33268349848562e-15
0.422064 -7.36427490939056e-15
0.422065 6.50652111869597e-15
0.422066 -5.74226674237416e-15
0.422067 5.05819941528192e-15
0.422068 -4.44382810863137e-15
0.422069 3.89076703603463e-15
0.42207 -3.39222360073669e-15
0.422071 2.94262567966567e-15
0.422072 -2.53734599694454e-15
0.422073 2.17249539227394e-15
0.422074 -1.84476579306214e-15
0.422075 1.55130959170374e-15
0.422076 -1.28964606102488e-15
0.422077 1.05758811074339e-15
0.422078 -8.53184530176857e-16
0.422079 6.74674152740102e-16
0.42208 -5.20449293825821e-16
0.422081 3.89026472240085e-16
0.422082 -4.0532511344889e-16
0.422083 7.06797331186451e-16
0.422084 -1.31117079246632e-15
0.422085 2.23666490030207e-15
0.422086 -3.50207035533488e-15
0.422087 5.12685715898663e-15
0.422088 -7.1313160528571e-15
0.422089 9.53022922549314e-15
0.42209 -1.23402843550044e-14
0.422091 1.55865196711004e-14
0.422092 -1.92958302887713e-14
0.422093 2.34974147847285e-14
0.422094 -2.8223330523582e-14
0.422095 3.3509186102142e-14
0.422096 -3.93950082733161e-14
0.422097 4.59263330726852e-14
0.422098 -5.3155588061628e-14
0.422099 6.1143856809182e-14
0.4221 -6.99631512917832e-14
0.422101 7.96993679520988e-14
0.422102 -9.04561768565465e-14
0.422103 1.02360203806586e-13
0.422104 -1.15568033901917e-13
0.422105 1.30275828159298e-13
0.422106 -1.46732765042916e-13
0.422107 1.65260207854856e-13
0.422108 -1.86279662567013e-13
0.422109 2.10354622024351e-13
0.42211 -2.38255075396735e-13
0.422111 2.71060436520423e-13
0.422112 -3.1033054094965e-13
0.422113 3.58403756583434e-13
0.422114 -4.18948070930152e-13
0.422115 4.97516958395115e-13
0.422116 -6.04429802977549e-13
0.422117 7.61257857362456e-13
0.422118 -1.0178058139827e-12
0.422119 1.52034806964491e-12
0.42212 -2.96307836649943e-12
0.422121 5.12095540252282e-11
0.422122 3.47419185702453e-12
0.422123 -1.69861051138255e-12
0.422124 1.14212475255208e-12
0.422125 -8.75399450082123e-13
0.422126 7.23432407700675e-13
0.422127 -6.29381428544498e-13
0.422128 5.69311682978429e-13
0.422129 -5.31456986334652e-13
0.42213 5.09419309861796e-13
0.422131 -4.99481093921229e-13
0.422132 4.99397241114758e-13
0.422133 -5.07799813684129e-13
0.422134 5.23885341820091e-13
0.422135 -5.47244835229839e-13
0.422136 5.77772398618976e-13
0.422137 -6.15621729532162e-13
0.422138 6.61196012933689e-13
0.422139 -7.15165744152748e-13
0.42214 7.78515224342931e-13
0.422141 -8.52624316580651e-13
0.422142 9.39399531424827e-13
0.422143 -1.04148027086159e-12
0.422144 1.16256681038495e-12
0.422145 -1.3079560438074e-12
0.422146 1.48545093838099e-12
0.422147 -1.70698288374718e-12
0.422148 1.99169234660652e-12
0.422149 -2.37226231124588e-12
0.42215 2.90936280755652e-12
0.422151 -3.72960967065622e-12
0.422152 5.14832186965814e-12
0.422153 -8.2292399133715e-12
0.422154 2.02475359219664e-11
0.422155 4.44212337618029e-11
0.422156 -1.05025105522355e-11
0.422157 5.91518345143671e-12
0.422158 -4.08529418275046e-12
0.422159 3.0946774987738e-12
0.42216 -2.46949197383265e-12
0.422161 2.0361886164481e-12
0.422162 -1.71630791620475e-12
0.422163 1.46922425540783e-12
0.422164 -1.27171164322842e-12
0.422165 1.1095718232408e-12
0.422166 -9.7364307440373e-13
0.422167 8.57753782779365e-13
0.422168 -7.57598227619303e-13
0.422169 6.70083566848191e-13
0.42217 -5.92932631681318e-13
0.422171 5.24432768842343e-13
0.422172 -4.63271687524039e-13
0.422173 4.08427061048521e-13
0.422174 -3.59090406371323e-13
0.422175 3.14613435325528e-13
0.422176 -2.74469503051542e-13
0.422177 2.38225423108565e-13
0.422178 -2.05520542050033e-13
0.422179 1.76050988608029e-13
0.42218 -1.49557671466489e-13
0.422181 1.25817033065089e-13
0.422182 -1.04633857479427e-13
0.422183 8.58356286259102e-14
0.422184 -6.92680723643161e-14
0.422185 5.47916126012422e-14
0.422186 -4.22785402625882e-14
0.422187 3.16107435964023e-14
0.422188 -2.26778844451481e-14
0.422189 1.53759317996317e-14
0.42219 -9.60598380836099e-15
0.422191 5.2733243431226e-15
0.422192 -2.2866715379623e-15
0.422193 5.5758436836036e-16
0.422194 0
0.422195 0
0.422196 0
0.422197 0
0.422198 0
0.422199 0
0.4222 0
0.422201 0
0.422202 0
0.422203 0
0.422204 0
0.422205 0
0.422206 0
0.422207 0
0.422208 0
0.422209 0
0.42221 0
0.422211 0
0.422212 0
0.422213 0
0.422214 0
0.422215 0
0.422216 0
0.422217 0
0.422218 0
0.422219 0
0.42222 0
0.422221 0
0.422222 0
0.422223 0
0.422224 0
0.422225 0
0.422226 0
0.422227 0
0.422228 0
0.422229 0
0.42223 0
0.422231 0
0.422232 0
0.422233 0
0.422234 0
0.422235 0
0.422236 0
0.422237 0
0.422238 0
0.422239 0
0.42224 0
0.422241 0
0.422242 0
0.422243 0
0.422244 0
0.422245 0
0.422246 0
0.422247 0
0.422248 0
0.422249 0
0.42225 0
0.422251 0
0.422252 0
0.422253 0
0.422254 0
0.422255 0
0.422256 0
0.422257 0
0.422258 0
0.422259 0
0.42226 0
0.422261 0
0.422262 0
0.422263 0
0.422264 0
0.422265 0
0.422266 0
0.422267 0
0.422268 0
0.422269 0
0.42227 0
0.422271 0
0.422272 0
0.422273 0
0.422274 0
0.422275 0
0.422276 0
0.422277 0
0.422278 0
0.422279 0
0.42228 0
0.422281 0
0.422282 0
0.422283 0
0.422284 0
0.422285 0
0.422286 0
0.422287 0
0.422288 0
0.422289 0
0.42229 0
0.422291 0
0.422292 0
0.422293 0
0.422294 0
0.422295 0
0.422296 0
0.422297 0
0.422298 0
0.422299 0
0.4223 0
0.422301 0
0.422302 0
0.422303 0
0.422304 0
0.422305 0
0.422306 0
0.422307 0
0.422308 0
0.422309 0
0.42231 0
0.422311 0
0.422312 0
0.422313 0
0.422314 0
0.422315 0
0.422316 0
0.422317 0
0.422318 0
0.422319 0
0.42232 0
0.422321 0
0.422322 0
0.422323 0
0.422324 0
0.422325 0
0.422326 0
0.422327 0
0.422328 0
0.422329 0
0.42233 0
0.422331 0
0.422332 0
0.422333 0
0.422334 0
0.422335 0
0.422336 0
0.422337 0
0.422338 0
0.422339 0
0.42234 0
0.422341 0
0.422342 0
0.422343 0
0.422344 0
0.422345 0
0.422346 0
0.422347 0
0.422348 0
0.422349 0
0.42235 0
0.422351 0
0.422352 0
0.422353 0
0.422354 0
0.422355 0
0.422356 0
0.422357 0
0.422358 0
0.422359 0
0.42236 0
0.422361 0
0.422362 0
0.422363 0
0.422364 0
0.422365 0
0.422366 0
0.422367 0
0.422368 0
0.422369 0
0.42237 0
0.422371 0
0.422372 0
0.422373 0
0.422374 0
0.422375 0
0.422376 0
0.422377 0
0.422378 0
0.422379 0
0.42238 0
0.422381 0
0.422382 0
0.422383 0
0.422384 0
0.422385 0
0.422386 0
0.422387 0
0.422388 0
0.422389 0
0.42239 0
0.422391 0
0.422392 0
0.422393 0
0.422394 0
0.422395 0
0.422396 0
0.422397 0
0.422398 0
0.422399 0
0.4224 0
0.422401 0
0.422402 0
0.422403 0
0.422404 0
0.422405 0
0.422406 0
0.422407 0
0.422408 0
0.422409 0
0.42241 0
0.422411 0
0.422412 0
0.422413 0
0.422414 0
0.422415 0
0.422416 0
0.422417 0
0.422418 0
0.422419 0
0.42242 0
0.422421 0
0.422422 0
0.422423 0
0.422424 0
0.422425 0
0.422426 0
0.422427 0
0.422428 0
0.422429 0
0.42243 0
0.422431 0
0.422432 0
0.422433 0
0.422434 0
0.422435 0
0.422436 0
0.422437 0
0.422438 0
0.422439 0
0.42244 0
0.422441 0
0.422442 0
0.422443 0
0.422444 0
0.422445 0
0.422446 0
0.422447 0
0.422448 0
0.422449 0
0.42245 0
0.422451 0
0.422452 0
0.422453 0
0.422454 0
0.422455 0
0.422456 0
0.422457 0
0.422458 0
0.422459 0
0.42246 0
0.422461 0
0.422462 0
0.422463 0
0.422464 0
0.422465 0
0.422466 0
0.422467 0
0.422468 0
0.422469 0
0.42247 0
0.422471 0
0.422472 0
0.422473 0
0.422474 0
0.422475 0
0.422476 0
0.422477 0
0.422478 0
0.422479 0
0.42248 0
0.422481 0
0.422482 0
0.422483 0
0.422484 0
0.422485 0
0.422486 0
0.422487 0
0.422488 0
0.422489 0
0.42249 0
0.422491 0
0.422492 0
0.422493 0
0.422494 0
0.422495 0
0.422496 0
0.422497 0
0.422498 0
0.422499 0
0.4225 0
0.422501 0
0.422502 0
0.422503 0
0.422504 0
0.422505 0
0.422506 0
0.422507 0
0.422508 0
0.422509 0
0.42251 0
0.422511 0
0.422512 0
0.422513 0
0.422514 0
0.422515 0
0.422516 0
0.422517 0
0.422518 0
0.422519 0
0.42252 0
0.422521 0
0.422522 0
0.422523 0
0.422524 0
0.422525 0
0.422526 0
0.422527 0
0.422528 0
0.422529 0
0.42253 0
0.422531 0
0.422532 0
0.422533 0
0.422534 0
0.422535 0
0.422536 0
0.422537 0
0.422538 0
0.422539 0
0.42254 0
0.422541 0
0.422542 0
0.422543 0
0.422544 0
0.422545 0
0.422546 0
0.422547 0
0.422548 0
0.422549 0
0.42255 0
0.422551 0
0.422552 0
0.422553 0
0.422554 0
0.422555 0
0.422556 0
0.422557 0
0.422558 0
0.422559 0
0.42256 0
0.422561 0
0.422562 0
0.422563 0
0.422564 0
0.422565 0
0.422566 0
0.422567 0
0.422568 0
0.422569 0
0.42257 0
0.422571 0
0.422572 0
0.422573 0
0.422574 0
0.422575 0
0.422576 0
0.422577 0
0.422578 0
0.422579 0
0.42258 0
0.422581 0
0.422582 0
0.422583 0
0.422584 0
0.422585 0
0.422586 0
0.422587 0
0.422588 0
0.422589 0
0.42259 0
0.422591 0
0.422592 0
0.422593 0
0.422594 0
0.422595 0
0.422596 0
0.422597 0
0.422598 0
0.422599 0
0.4226 0
0.422601 0
0.422602 0
0.422603 0
0.422604 0
0.422605 0
0.422606 0
0.422607 0
0.422608 0
0.422609 0
0.42261 0
0.422611 0
0.422612 0
0.422613 0
0.422614 0
0.422615 0
0.422616 0
0.422617 0
0.422618 0
0.422619 0
0.42262 0
0.422621 0
0.422622 0
0.422623 0
0.422624 0
0.422625 0
0.422626 0
0.422627 0
0.422628 0
0.422629 0
0.42263 0
0.422631 0
0.422632 0
0.422633 0
0.422634 0
0.422635 0
0.422636 0
0.422637 0
0.422638 0
0.422639 0
0.42264 0
0.422641 0
0.422642 0
0.422643 0
0.422644 0
0.422645 0
0.422646 0
0.422647 0
0.422648 0
0.422649 0
0.42265 0
0.422651 0
0.422652 0
0.422653 0
0.422654 0
0.422655 0
0.422656 0
0.422657 0
0.422658 0
0.422659 0
0.42266 0
0.422661 0
0.422662 0
0.422663 0
0.422664 0
0.422665 0
0.422666 0
0.422667 0
0.422668 0
0.422669 0
0.42267 0
0.422671 0
0.422672 0
0.422673 0
0.422674 0
0.422675 0
0.422676 0
0.422677 0
0.422678 0
0.422679 0
0.42268 0
0.422681 0
0.422682 0
0.422683 0
0.422684 0
0.422685 0
0.422686 0
0.422687 0
0.422688 0
0.422689 0
0.42269 0
0.422691 0
0.422692 0
0.422693 0
0.422694 0
0.422695 0
0.422696 0
0.422697 0
0.422698 0
0.422699 0
0.4227 0
0.422701 0
0.422702 0
0.422703 0
0.422704 0
0.422705 0
0.422706 0
0.422707 0
0.422708 0
0.422709 0
0.42271 0
0.422711 0
0.422712 0
0.422713 0
0.422714 0
0.422715 0
0.422716 0
0.422717 0
0.422718 0
0.422719 0
0.42272 0
0.422721 0
0.422722 0
0.422723 0
0.422724 0
0.422725 0
0.422726 0
0.422727 0
0.422728 0
0.422729 0
0.42273 0
0.422731 -3.00147232809314e-16
0.422732 1.22955137351273e-15
0.422733 -2.8321902855651e-15
0.422734 5.15286488538012e-15
0.422735 -8.23737777615924e-15
0.422736 1.2132767994393e-14
0.422737 -1.68876128958625e-14
0.422738 2.25524107319148e-14
0.422739 -2.91800607089428e-14
0.42274 3.68264615182992e-14
0.422741 -4.55512547903575e-14
0.422742 5.54187471072626e-14
0.422743 -6.6499053720752e-14
0.422744 7.88695198337855e-14
0.422745 -9.26164924568629e-14
0.422746 1.07837539230122e-13
0.422747 -1.24644242823452e-13
0.422748 1.43165744460465e-13
0.422749 -1.63553273578728e-13
0.42275 1.85985991531303e-13
0.422751 -2.106786093758e-13
0.422752 2.37891435079233e-13
0.422753 -2.67943799278852e-13
0.422754 3.01232259583557e-13
0.422755 -3.38255690401597e-13
0.422756 3.79650501026365e-13
0.422757 -4.26241098945851e-13
0.422758 4.79113903118391e-13
0.422759 -5.39728822505124e-13
0.42276 6.10092383091329e-13
0.422761 -6.930363441578e-13
0.422762 7.92685311082286e-13
0.422763 -9.15404434458787e-13
0.422764 1.07123775484076e-12
0.422765 -1.27691983046528e-12
0.422766 1.56302257375675e-12
0.422767 -1.99196486312218e-12
0.422768 2.71404706097354e-12
0.422769 -4.20604951125378e-12
0.42277 9.21169140840283e-12
0.422771 4.95380861513601e-11
0.422772 -6.63559112778147e-12
0.422773 3.52168394819685e-12
0.422774 -2.37023139184747e-12
0.422775 1.7648114676988e-12
0.422776 -1.38761257111756e-12
0.422777 1.12728077227516e-12
0.422778 -9.34687412356614e-13
0.422779 7.84784278883198e-13
0.42278 -6.63450471284828e-13
0.422781 5.6210750416994e-13
0.422782 -4.75228603936181e-13
0.422783 3.99075308919898e-13
0.422784 -3.3100779825328e-13
0.422785 2.69039369489847e-13
0.422786 -2.11631152818061e-13
0.422787 1.57579194640467e-13
0.422788 -1.05859938603768e-13
0.422789 5.55448480850256e-14
0.42279 -5.72623840782114e-15
0.422791 -4.45582132883706e-14
0.422792 9.64160980305961e-14
0.422793 -1.5122583869321e-13
0.422794 2.1083120840072e-13
0.422795 -2.77870669151892e-13
0.422796 3.56381612404884e-13
0.422797 -4.53007177602057e-13
0.422798 5.79663975973762e-13
0.422799 -7.60275584959773e-13
0.4228 1.05128992734861e-12
0.422801 -1.62600179240266e-12
0.422802 3.40375257333417e-12
0.422803 5.06596175360422e-11
0.422804 -2.9268860045338e-12
0.422805 1.48527060798271e-12
0.422806 -9.75466151648282e-13
0.422807 7.1071147704959e-13
0.422808 -5.46142625870651e-13
0.422809 4.32294116724919e-13
0.42281 -3.47605514536174e-13
0.422811 2.80812572323387e-13
0.422812 -2.25407093534448e-13
0.422813 1.77533527193421e-13
0.422814 -1.34565290932459e-13
0.422815 9.45153442986371e-14
0.422816 -5.5666418142092e-14
0.422817 1.62687118105177e-14
0.422818 2.58140453808927e-14
0.422819 -7.36851538532651e-14
0.42282 1.3263042950894e-13
0.422821 -2.13215395291691e-13
0.422822 3.40911601901342e-13
0.422823 -6.00613837259704e-13
0.422824 1.55256264808821e-12
0.422825 4.18277850271093e-12
0.422826 -9.52417125961654e-13
0.422827 5.51164994884592e-13
0.422828 -3.92527262255197e-13
0.422829 3.07494562311558e-13
0.42283 -2.55057478761965e-13
0.422831 2.20327542377484e-13
0.422832 -1.96606684661557e-13
0.422833 1.80446872190823e-13
0.422834 -1.6990349000291e-13
0.422835 1.6380841846406e-13
0.422836 -1.61430389139193e-13
0.422837 1.62302175984052e-13
0.422838 -1.66127017791212e-13
0.422839 1.72725825885328e-13
0.42284 -1.82006976210305e-13
0.422841 1.93949590435015e-13
0.422842 -2.08595645724169e-13
0.422843 2.25927029355719e-13
0.422844 -2.46003964552747e-13
0.422845 2.69090006347097e-13
0.422846 -2.95540882529298e-13
0.422847 3.25830270766647e-13
0.422848 -3.60588350556412e-13
0.422849 4.00659564639573e-13
0.42285 -4.4719053591241e-13
0.422851 5.01767267419576e-13
0.422852 -5.66636349589793e-13
0.422853 6.45076288308088e-13
0.422854 -7.42052330230571e-13
0.422855 8.65443527244745e-13
0.422856 -1.02852435758392e-12
0.422857 1.25550420067778e-12
0.422858 -1.59565624723016e-12
0.422859 2.1669901741635e-12
0.42286 -3.34011245666252e-12
0.422861 7.19215522021016e-12
0.422862 5.00540623008221e-11
0.422863 -5.50350152337809e-12
0.422864 2.89581296206193e-12
0.422865 -1.949048177563e-12
0.422866 1.45642400241536e-12
0.422867 -1.15241229861876e-12
0.422868 9.44798380184453e-13
0.422869 -7.9312220426192e-13
0.42287 6.76844603441346e-13
0.422871 -5.84436144609179e-13
0.422872 5.08929172091281e-13
0.422873 -4.45867794698202e-13
0.422874 3.92271913016161e-13
0.422875 -3.46074642424892e-13
0.422876 3.05798602811182e-13
0.422877 -2.70360559825169e-13
0.422878 2.38948717342706e-13
0.422879 -2.10942974948911e-13
0.42288 1.85861564073844e-13
0.422881 -1.63324412983497e-13
0.422882 1.4302742598511e-13
0.422883 -1.24724063771437e-13
0.422884 1.08211918003936e-13
0.422885 -9.33227711428918e-14
0.422886 7.99151328153e-14
0.422887 -6.78685651061667e-14
0.422888 5.7079319642909e-14
0.422889 -4.74569499875488e-14
0.42289 3.89216584853771e-14
0.422891 -3.14022027941626e-14
0.422892 2.4834233645717e-14
0.422893 -1.91589683159211e-14
0.422894 1.43221279723508e-14
0.422895 -1.02730843173805e-14
0.422896 6.96417363785134e-15
0.422897 -4.35014580747458e-15
0.422898 2.38772286749239e-15
0.422899 -1.03524716985321e-15
0.4229 2.52403157178291e-16
0.422901 0
0.422902 0
0.422903 0
0.422904 0
0.422905 0
0.422906 0
0.422907 0
0.422908 0
0.422909 0
0.42291 0
0.422911 0
0.422912 0
0.422913 0
0.422914 0
0.422915 0
0.422916 0
0.422917 0
0.422918 0
0.422919 0
0.42292 0
0.422921 0
0.422922 0
0.422923 0
0.422924 0
0.422925 0
0.422926 0
0.422927 0
0.422928 0
0.422929 0
0.42293 0
0.422931 0
0.422932 0
0.422933 0
0.422934 0
0.422935 0
0.422936 0
0.422937 0
0.422938 0
0.422939 0
0.42294 0
0.422941 0
0.422942 0
0.422943 0
0.422944 0
0.422945 0
0.422946 0
0.422947 0
0.422948 0
0.422949 0
0.42295 0
0.422951 0
0.422952 0
0.422953 0
0.422954 0
0.422955 0
0.422956 0
0.422957 0
0.422958 0
0.422959 0
0.42296 0
0.422961 0
0.422962 0
0.422963 0
0.422964 0
0.422965 0
0.422966 0
0.422967 0
0.422968 0
0.422969 0
0.42297 0
0.422971 0
0.422972 0
0.422973 0
0.422974 0
0.422975 0
0.422976 0
0.422977 0
0.422978 0
0.422979 0
0.42298 0
0.422981 0
0.422982 0
0.422983 0
0.422984 0
0.422985 0
0.422986 0
0.422987 0
0.422988 0
0.422989 0
0.42299 0
0.422991 0
0.422992 0
0.422993 0
0.422994 0
0.422995 0
0.422996 0
0.422997 0
0.422998 0
0.422999 0
0.423 0
0.423001 0
0.423002 0
0.423003 0
0.423004 0
0.423005 0
0.423006 0
0.423007 0
0.423008 0
0.423009 0
0.42301 0
0.423011 0
0.423012 0
0.423013 0
0.423014 0
0.423015 0
0.423016 0
0.423017 0
0.423018 0
0.423019 0
0.42302 0
0.423021 0
0.423022 0
0.423023 0
0.423024 0
0.423025 0
0.423026 0
0.423027 0
0.423028 0
0.423029 0
0.42303 0
0.423031 0
0.423032 0
0.423033 0
0.423034 0
0.423035 0
0.423036 0
0.423037 0
0.423038 0
0.423039 0
0.42304 0
0.423041 0
0.423042 0
0.423043 0
0.423044 0
0.423045 0
0.423046 0
0.423047 0
0.423048 0
0.423049 0
0.42305 0
0.423051 0
0.423052 0
0.423053 0
0.423054 0
0.423055 0
0.423056 0
0.423057 0
0.423058 0
0.423059 0
0.42306 0
0.423061 0
0.423062 0
0.423063 0
0.423064 0
0.423065 0
0.423066 0
0.423067 0
0.423068 0
0.423069 0
0.42307 0
0.423071 0
0.423072 0
0.423073 0
0.423074 0
0.423075 0
0.423076 0
0.423077 0
0.423078 0
0.423079 0
0.42308 0
0.423081 0
0.423082 0
0.423083 0
0.423084 0
0.423085 0
0.423086 0
0.423087 0
0.423088 0
0.423089 0
0.42309 0
0.423091 0
0.423092 0
0.423093 0
0.423094 0
0.423095 0
0.423096 0
0.423097 0
0.423098 0
0.423099 0
0.4231 0
0.423101 0
0.423102 0
0.423103 0
0.423104 0
0.423105 0
0.423106 0
0.423107 0
0.423108 0
0.423109 0
0.42311 0
0.423111 0
0.423112 0
0.423113 0
0.423114 0
0.423115 0
0.423116 0
0.423117 0
0.423118 0
0.423119 0
0.42312 0
0.423121 0
0.423122 0
0.423123 0
0.423124 0
0.423125 0
0.423126 0
0.423127 0
0.423128 0
0.423129 0
0.42313 0
0.423131 0
0.423132 0
0.423133 0
0.423134 0
0.423135 0
0.423136 0
0.423137 0
0.423138 0
0.423139 0
0.42314 0
0.423141 0
0.423142 0
0.423143 0
0.423144 0
0.423145 0
0.423146 0
0.423147 0
0.423148 0
0.423149 0
0.42315 0
0.423151 0
0.423152 0
0.423153 0
0.423154 0
0.423155 0
0.423156 0
0.423157 0
0.423158 0
0.423159 0
0.42316 0
0.423161 0
0.423162 0
0.423163 0
0.423164 0
0.423165 0
0.423166 0
0.423167 0
0.423168 0
0.423169 0
0.42317 0
0.423171 0
0.423172 0
0.423173 0
0.423174 0
0.423175 0
0.423176 0
0.423177 0
0.423178 0
0.423179 0
0.42318 0
0.423181 0
0.423182 0
0.423183 0
0.423184 0
0.423185 0
0.423186 0
0.423187 0
0.423188 0
0.423189 0
0.42319 0
0.423191 0
0.423192 0
0.423193 0
0.423194 0
0.423195 0
0.423196 0
0.423197 0
0.423198 0
0.423199 0
0.4232 0
0.423201 0
0.423202 0
0.423203 0
0.423204 0
0.423205 0
0.423206 0
0.423207 0
0.423208 0
0.423209 0
0.42321 0
0.423211 0
0.423212 0
0.423213 0
0.423214 0
0.423215 0
0.423216 0
0.423217 0
0.423218 0
0.423219 0
0.42322 0
0.423221 0
0.423222 0
0.423223 0
0.423224 0
0.423225 0
0.423226 0
0.423227 0
0.423228 0
0.423229 0
0.42323 0
0.423231 0
0.423232 0
0.423233 0
0.423234 0
0.423235 0
0.423236 0
0.423237 0
0.423238 0
0.423239 0
0.42324 0
0.423241 0
0.423242 0
0.423243 0
0.423244 0
0.423245 0
0.423246 0
0.423247 0
0.423248 0
0.423249 0
0.42325 0
0.423251 0
0.423252 0
0.423253 0
0.423254 0
0.423255 0
0.423256 0
0.423257 0
0.423258 0
0.423259 0
0.42326 0
0.423261 0
0.423262 0
0.423263 0
0.423264 0
0.423265 0
0.423266 0
0.423267 0
0.423268 0
0.423269 0
0.42327 0
0.423271 0
0.423272 0
0.423273 0
0.423274 0
0.423275 0
0.423276 0
0.423277 0
0.423278 0
0.423279 0
0.42328 0
0.423281 0
0.423282 0
0.423283 0
0.423284 0
0.423285 0
0.423286 0
0.423287 0
0.423288 0
0.423289 0
0.42329 0
0.423291 0
0.423292 0
0.423293 0
0.423294 0
0.423295 0
0.423296 0
0.423297 0
0.423298 0
0.423299 0
0.4233 0
0.423301 0
0.423302 0
0.423303 0
0.423304 0
0.423305 0
0.423306 0
0.423307 0
0.423308 0
0.423309 0
0.42331 0
0.423311 0
0.423312 0
0.423313 0
0.423314 0
0.423315 0
0.423316 0
0.423317 0
0.423318 0
0.423319 0
0.42332 0
0.423321 0
0.423322 0
0.423323 0
0.423324 0
0.423325 0
0.423326 0
0.423327 0
0.423328 0
0.423329 0
0.42333 0
0.423331 0
0.423332 0
0.423333 0
0.423334 0
0.423335 0
0.423336 0
0.423337 0
0.423338 0
0.423339 0
0.42334 0
0.423341 0
0.423342 0
0.423343 0
0.423344 0
0.423345 0
0.423346 0
0.423347 0
0.423348 0
0.423349 0
0.42335 0
0.423351 0
0.423352 0
0.423353 0
0.423354 0
0.423355 0
0.423356 0
0.423357 0
0.423358 0
0.423359 0
0.42336 0
0.423361 0
0.423362 0
0.423363 0
0.423364 0
0.423365 0
0.423366 0
0.423367 0
0.423368 0
0.423369 0
0.42337 0
0.423371 0
0.423372 0
0.423373 0
0.423374 0
0.423375 0
0.423376 0
0.423377 0
0.423378 0
0.423379 0
0.42338 0
0.423381 0
0.423382 0
0.423383 0
0.423384 0
0.423385 0
0.423386 0
0.423387 0
0.423388 0
0.423389 0
0.42339 0
0.423391 0
0.423392 0
0.423393 0
0.423394 0
0.423395 0
0.423396 0
0.423397 0
0.423398 0
0.423399 0
0.4234 0
0.423401 0
0.423402 0
0.423403 0
0.423404 0
0.423405 0
0.423406 0
0.423407 0
0.423408 0
0.423409 0
0.42341 0
0.423411 0
0.423412 0
0.423413 0
0.423414 0
0.423415 0
0.423416 0
0.423417 0
0.423418 0
0.423419 0
0.42342 0
0.423421 0
0.423422 0
0.423423 0
0.423424 0
0.423425 0
0.423426 0
0.423427 0
0.423428 0
0.423429 0
0.42343 0
0.423431 0
0.423432 0
0.423433 0
0.423434 0
0.423435 0
0.423436 0
0.423437 0
0.423438 0
0.423439 0
0.42344 0
0.423441 0
0.423442 0
0.423443 0
0.423444 0
0.423445 0
0.423446 0
0.423447 0
0.423448 0
0.423449 0
0.42345 0
0.423451 0
0.423452 0
0.423453 0
0.423454 0
0.423455 0
0.423456 0
0.423457 0
0.423458 0
0.423459 0
0.42346 0
0.423461 0
0.423462 0
0.423463 0
0.423464 0
0.423465 0
0.423466 0
0.423467 0
0.423468 0
0.423469 0
0.42347 0
0.423471 0
0.423472 0
0.423473 0
0.423474 0
0.423475 0
0.423476 0
0.423477 0
0.423478 0
0.423479 0
0.42348 0
0.423481 0
0.423482 0
0.423483 0
0.423484 0
0.423485 0
0.423486 0
0.423487 0
0.423488 0
0.423489 0
0.42349 0
0.423491 0
0.423492 0
0.423493 0
0.423494 0
0.423495 0
0.423496 0
0.423497 0
0.423498 0
0.423499 0
0.4235 0
0.423501 0
0.423502 0
0.423503 0
0.423504 0
0.423505 0
0.423506 0
0.423507 0
0.423508 0
0.423509 0
0.42351 0
0.423511 0
0.423512 0
0.423513 0
0.423514 0
0.423515 0
0.423516 0
0.423517 0
0.423518 0
0.423519 0
0.42352 0
0.423521 0
0.423522 0
0.423523 0
0.423524 0
0.423525 0
0.423526 0
0.423527 0
0.423528 0
0.423529 0
0.42353 0
0.423531 0
0.423532 0
0.423533 0
0.423534 0
0.423535 0
0.423536 0
0.423537 0
0.423538 0
0.423539 0
0.42354 0
0.423541 0
0.423542 0
0.423543 0
0.423544 0
0.423545 0
0.423546 0
0.423547 0
0.423548 0
0.423549 0
0.42355 0
0.423551 0
0.423552 0
0.423553 0
0.423554 0
0.423555 0
0.423556 0
0.423557 0
0.423558 0
0.423559 0
0.42356 0
0.423561 0
0.423562 0
0.423563 0
0.423564 0
0.423565 0
0.423566 0
0.423567 0
0.423568 0
0.423569 0
0.42357 0
0.423571 0
0.423572 0
0.423573 0
0.423574 0
0.423575 0
0.423576 0
0.423577 0
0.423578 0
0.423579 0
0.42358 0
0.423581 0
0.423582 0
0.423583 0
0.423584 0
0.423585 0
0.423586 0
0.423587 0
0.423588 0
0.423589 0
0.42359 0
0.423591 0
0.423592 0
0.423593 0
0.423594 0
0.423595 0
0.423596 0
0.423597 0
0.423598 0
0.423599 0
0.4236 0
0.423601 0
0.423602 0
0.423603 0
0.423604 0
0.423605 0
0.423606 0
0.423607 0
0.423608 0
0.423609 0
0.42361 0
0.423611 0
0.423612 0
0.423613 0
0.423614 0
0.423615 0
0.423616 0
0.423617 0
0.423618 0
0.423619 0
0.42362 0
0.423621 0
0.423622 0
0.423623 0
0.423624 0
0.423625 0
0.423626 0
0.423627 0
0.423628 0
0.423629 0
0.42363 0
0.423631 0
0.423632 0
0.423633 0
0.423634 0
0.423635 0
0.423636 0
0.423637 0
0.423638 0
0.423639 0
0.42364 0
0.423641 0
0.423642 0
0.423643 0
0.423644 0
0.423645 0
0.423646 0
0.423647 0
0.423648 0
0.423649 0
0.42365 0
0.423651 0
0.423652 0
0.423653 0
0.423654 0
0.423655 0
0.423656 0
0.423657 0
0.423658 0
0.423659 0
0.42366 0
0.423661 0
0.423662 0
0.423663 0
0.423664 0
0.423665 0
0.423666 0
0.423667 0
0.423668 0
0.423669 0
0.42367 0
0.423671 0
0.423672 0
0.423673 0
0.423674 0
0.423675 0
0.423676 0
0.423677 0
0.423678 0
0.423679 0
0.42368 0
0.423681 0
0.423682 0
0.423683 0
0.423684 0
0.423685 0
0.423686 0
0.423687 0
0.423688 0
0.423689 0
0.42369 0
0.423691 0
0.423692 0
0.423693 0
0.423694 0
0.423695 0
0.423696 0
0.423697 0
0.423698 0
0.423699 0
0.4237 0
0.423701 0
0.423702 0
0.423703 0
0.423704 0
0.423705 0
0.423706 0
0.423707 0
0.423708 0
0.423709 0
0.42371 0
0.423711 0
0.423712 0
0.423713 0
0.423714 0
0.423715 0
0.423716 0
0.423717 0
0.423718 0
0.423719 0
0.42372 0
0.423721 0
0.423722 0
0.423723 0
0.423724 0
0.423725 0
0.423726 0
0.423727 0
0.423728 0
0.423729 0
0.42373 0
0.423731 0
0.423732 0
0.423733 0
0.423734 0
0.423735 0
0.423736 0
0.423737 0
0.423738 0
0.423739 0
0.42374 0
0.423741 0
0.423742 0
0.423743 0
0.423744 0
0.423745 0
0.423746 0
0.423747 0
0.423748 0
0.423749 0
0.42375 0
0.423751 0
0.423752 0
0.423753 0
0.423754 0
0.423755 0
0.423756 0
0.423757 0
0.423758 0
0.423759 0
0.42376 0
0.423761 0
0.423762 0
0.423763 0
0.423764 0
0.423765 0
0.423766 0
0.423767 0
0.423768 0
0.423769 0
0.42377 0
0.423771 0
0.423772 0
0.423773 0
0.423774 0
0.423775 0
0.423776 0
0.423777 0
0.423778 0
0.423779 0
0.42378 0
0.423781 0
0.423782 0
0.423783 0
0.423784 0
0.423785 0
0.423786 0
0.423787 0
0.423788 0
0.423789 0
0.42379 0
0.423791 0
0.423792 0
0.423793 0
0.423794 0
0.423795 0
0.423796 0
0.423797 0
0.423798 0
0.423799 0
0.4238 0
0.423801 0
0.423802 0
0.423803 0
0.423804 0
0.423805 0
0.423806 0
0.423807 0
0.423808 0
0.423809 0
0.42381 0
0.423811 0
0.423812 0
0.423813 0
0.423814 0
0.423815 0
0.423816 0
0.423817 0
0.423818 0
0.423819 0
0.42382 0
0.423821 0
0.423822 0
0.423823 0
0.423824 0
0.423825 0
0.423826 0
0.423827 0
0.423828 0
0.423829 0
0.42383 0
0.423831 0
0.423832 0
0.423833 0
0.423834 0
0.423835 0
0.423836 0
0.423837 0
0.423838 0
0.423839 0
0.42384 0
0.423841 0
0.423842 0
0.423843 0
0.423844 0
0.423845 0
0.423846 0
0.423847 0
0.423848 0
0.423849 0
0.42385 0
0.423851 0
0.423852 0
0.423853 0
0.423854 0
0.423855 0
0.423856 0
0.423857 0
0.423858 0
0.423859 0
0.42386 0
0.423861 0
0.423862 0
0.423863 0
0.423864 0
0.423865 0
0.423866 0
0.423867 0
0.423868 0
0.423869 0
0.42387 0
0.423871 0
0.423872 0
0.423873 0
0.423874 0
0.423875 0
0.423876 0
0.423877 0
0.423878 0
0.423879 0
0.42388 0
0.423881 0
0.423882 0
0.423883 0
0.423884 0
0.423885 0
0.423886 0
0.423887 0
0.423888 0
0.423889 0
0.42389 0
0.423891 0
0.423892 0
0.423893 0
0.423894 0
0.423895 0
0.423896 0
0.423897 0
0.423898 0
0.423899 0
0.4239 0
0.423901 0
0.423902 0
0.423903 0
0.423904 0
0.423905 0
0.423906 0
0.423907 0
0.423908 0
0.423909 0
0.42391 0
0.423911 0
0.423912 0
0.423913 0
0.423914 0
0.423915 0
0.423916 0
0.423917 0
0.423918 0
0.423919 0
0.42392 0
0.423921 0
0.423922 0
0.423923 0
0.423924 0
0.423925 0
0.423926 0
0.423927 0
0.423928 0
0.423929 0
0.42393 0
0.423931 0
0.423932 0
0.423933 0
0.423934 0
0.423935 0
0.423936 0
0.423937 0
0.423938 0
0.423939 0
0.42394 0
0.423941 0
0.423942 0
0.423943 0
0.423944 0
0.423945 0
0.423946 0
0.423947 0
0.423948 0
0.423949 0
0.42395 0
0.423951 0
0.423952 0
0.423953 0
0.423954 0
0.423955 0
0.423956 0
0.423957 0
0.423958 0
0.423959 0
0.42396 0
0.423961 0
0.423962 0
0.423963 0
0.423964 0
0.423965 0
0.423966 0
0.423967 0
0.423968 0
0.423969 0
0.42397 0
0.423971 0
0.423972 0
0.423973 0
0.423974 0
0.423975 0
0.423976 0
0.423977 0
0.423978 0
0.423979 0
0.42398 0
0.423981 0
0.423982 0
0.423983 0
0.423984 0
0.423985 0
0.423986 0
0.423987 0
0.423988 0
0.423989 0
0.42399 0
0.423991 0
0.423992 0
0.423993 0
0.423994 0
0.423995 0
0.423996 0
0.423997 0
0.423998 0
0.423999 0
0.424 0
0.424001 0
0.424002 0
0.424003 0
0.424004 0
0.424005 0
0.424006 0
0.424007 0
0.424008 0
0.424009 0
0.42401 0
0.424011 0
0.424012 0
0.424013 0
0.424014 0
0.424015 0
0.424016 0
0.424017 0
0.424018 0
0.424019 0
0.42402 0
0.424021 0
0.424022 0
0.424023 0
0.424024 0
0.424025 0
0.424026 0
0.424027 0
0.424028 0
0.424029 0
0.42403 0
0.424031 0
0.424032 0
0.424033 0
0.424034 0
0.424035 0
0.424036 0
0.424037 0
0.424038 0
0.424039 0
0.42404 0
0.424041 0
0.424042 0
0.424043 0
0.424044 0
0.424045 0
0.424046 0
0.424047 0
0.424048 0
0.424049 0
0.42405 0
0.424051 0
0.424052 0
0.424053 0
0.424054 0
0.424055 0
0.424056 0
0.424057 0
0.424058 0
0.424059 0
0.42406 0
0.424061 0
0.424062 0
0.424063 0
0.424064 0
0.424065 0
0.424066 0
0.424067 0
0.424068 0
0.424069 0
0.42407 0
0.424071 0
0.424072 0
0.424073 0
0.424074 0
0.424075 0
0.424076 0
0.424077 0
0.424078 0
0.424079 0
0.42408 0
0.424081 0
0.424082 0
0.424083 0
0.424084 0
0.424085 0
0.424086 0
0.424087 0
0.424088 0
0.424089 0
0.42409 0
0.424091 0
0.424092 0
0.424093 0
0.424094 0
0.424095 0
0.424096 0
0.424097 0
0.424098 0
0.424099 0
0.4241 0
0.424101 0
0.424102 0
0.424103 0
0.424104 0
0.424105 0
0.424106 0
0.424107 0
0.424108 0
0.424109 0
0.42411 0
0.424111 0
0.424112 0
0.424113 0
0.424114 0
0.424115 0
0.424116 0
0.424117 0
0.424118 0
0.424119 0
0.42412 0
0.424121 0
0.424122 0
0.424123 0
0.424124 0
0.424125 0
0.424126 0
0.424127 0
0.424128 0
0.424129 0
0.42413 0
0.424131 0
0.424132 0
0.424133 0
0.424134 0
0.424135 0
0.424136 0
0.424137 0
0.424138 0
0.424139 0
0.42414 0
0.424141 0
0.424142 0
0.424143 0
0.424144 0
0.424145 0
0.424146 0
0.424147 0
0.424148 0
0.424149 0
0.42415 0
0.424151 0
0.424152 0
0.424153 0
0.424154 0
0.424155 0
0.424156 0
0.424157 0
0.424158 0
0.424159 0
0.42416 0
0.424161 0
0.424162 0
0.424163 0
0.424164 0
0.424165 0
0.424166 0
0.424167 0
0.424168 0
0.424169 0
0.42417 0
0.424171 0
0.424172 0
0.424173 0
0.424174 0
0.424175 0
0.424176 0
0.424177 0
0.424178 0
0.424179 0
0.42418 0
0.424181 0
0.424182 0
0.424183 0
0.424184 -3.75338708510361e-16
0.424185 1.53823211364028e-15
0.424186 -3.54481628946883e-15
0.424187 6.45248360935514e-15
0.424188 -1.0320141203118e-14
0.424189 1.52085465489764e-14
0.42419 -2.11807357416298e-14
0.424191 2.83025636368974e-14
0.424192 -3.66433797943169e-14
0.424193 4.62768702750434e-14
0.424194 -5.72821033893662e-14
0.424195 6.97448281017945e-14
0.424196 -8.37590879409102e-14
0.424197 9.94292322734386e-14
0.424198 -1.16872432622952e-13
0.424199 1.36221847159207e-13
0.4242 -1.57630625705749e-13
0.424201 1.81277016820427e-13
0.424202 -2.07370937128474e-13
0.424203 2.36162505702499e-13
0.424204 -2.67953255812503e-13
0.424205 3.03111049599446e-13
0.424206 -3.42090198486747e-13
0.424207 3.85459034754101e-13
0.424208 -4.33938362349604e-13
0.424209 4.8845614782595e-13
0.42421 -5.50227064008308e-13
0.424211 6.20871151641505e-13
0.424212 -7.02596063515917e-13
0.424213 7.98486563510206e-13
0.424214 -9.12982972932727e-13
0.424215 1.05271005966338e-12
0.424216 -1.22836878483849e-12
0.424217 1.45739594916686e-12
0.424218 -1.77003189906864e-12
0.424219 2.2253769138214e-12
0.42422 -2.95663662293018e-12
0.424221 4.34037832828814e-12
0.424222 -8.02006225454724e-12
0.424223 5.09222828297802e-11
0.424224 1.17123935682961e-11
0.424225 -5.18575579833827e-12
0.424226 3.28693446921843e-12
0.424227 -2.37027974440123e-12
0.424228 1.82231304091848e-12
0.424229 -1.45189897770708e-12
0.42423 1.18012450618648e-12
0.424231 -9.68439134731337e-13
0.424232 7.95733508017544e-13
0.424233 -6.49433901309179e-13
0.424234 5.21535375760525e-13
0.424235 -4.06644966451206e-13
0.424236 3.00934751590041e-13
0.424237 -2.01541248314805e-13
0.424238 1.06196963741065e-13
0.424239 -1.2986816808661e-14
0.42424 -7.98290222305924e-14
0.424241 1.73961505786394e-13
0.424242 -2.71234244167797e-13
0.424243 3.73744701520309e-13
0.424244 -4.84075644430782e-13
0.424245 6.05604085850466e-13
0.424246 -7.4302590729428e-13
0.424247 9.03156748310438e-13
0.424248 -1.09640889278801e-12
0.424249 1.3397930968609e-12
0.42425 -1.66330962883568e-12
0.424251 2.12548312968983e-12
0.424252 -2.85811415778892e-12
0.424253 4.23367835616154e-12
0.424254 -7.8776140328981e-12
0.424255 5.03108297430193e-11
0.424256 1.16356261850034e-11
0.424257 -5.18293659853485e-12
0.424258 3.30951462972155e-12
0.424259 -2.40977433313576e-12
0.42426 1.8769961837946e-12
0.424261 -1.52217431599738e-12
0.424262 1.26730467823231e-12
0.424263 -1.0743171363707e-12
0.424264 9.22049718067097e-13
0.424265 -7.97840917349863e-13
0.424266 6.93952063287301e-13
0.424267 -6.05261203469167e-13
0.424268 5.2823687389319e-13
0.424269 -4.60356266168591e-13
0.42427 3.99757149490469e-13
0.424271 -3.45019179988181e-13
0.424272 2.95019407682333e-13
0.424273 -2.48830779959625e-13
0.424274 2.05452417800414e-13
0.424275 -1.63915060951991e-13
0.424276 1.23410641620878e-13
0.424277 -8.30176955938121e-14
0.424278 4.15590146790367e-14
0.424279 2.65490605032486e-15
0.42428 -5.23518991986036e-14
0.424281 1.12530317467065e-13
0.424282 -1.9386702021833e-13
0.424283 3.24719602081853e-13
0.424284 -6.15500719165592e-13
0.424285 2.3588056987944e-12
0.424286 1.41451962522567e-12
0.424287 -5.20448610432199e-13
0.424288 2.95135223096317e-13
0.424289 -1.84893079473721e-13
0.42429 1.15066217324423e-13
0.424291 -6.40013632385556e-14
0.424292 2.30246011944528e-14
0.424293 1.20832361297972e-14
0.424294 -4.3683742419767e-14
0.424295 7.32635045979055e-14
0.424296 -1.02222866667496e-13
0.424297 1.31701500832287e-13
0.424298 -1.62365535525478e-13
0.424299 1.94863668280278e-13
0.4243 -2.29894349413085e-13
0.424301 2.68273972042004e-13
0.424302 -3.11020446998015e-13
0.424303 3.59470257556253e-13
0.424304 -4.15457818604246e-13
0.424305 4.81609524224834e-13
0.424306 -5.61856406775642e-13
0.424307 6.62388771478701e-13
0.424308 -7.93578172590368e-13
0.424309 9.74248756883181e-13
0.42431 -1.24251220385443e-12
0.424311 1.68899302946209e-12
0.424312 -2.59480201216316e-12
0.424313 5.48630343874043e-12
0.424314 5.28799325311567e-11
0.424315 -4.50086104800835e-12
0.424316 2.33687101176934e-12
0.424317 -1.56538391877461e-12
0.424318 1.16673870195504e-12
0.424319 -9.21606262409796e-13
0.42432 7.54574976717398e-13
0.424321 -6.32748350259309e-13
0.424322 5.39489237891556e-13
0.424323 -4.65482306451726e-13
0.424324 4.05107726432264e-13
0.424325 -3.54775601206084e-13
0.424326 3.12052913689285e-13
0.424327 -2.75245634313585e-13
0.424328 2.43169209694641e-13
0.424329 -2.14955769536588e-13
0.42433 1.89955338858993e-13
0.424331 -1.67671706690259e-13
0.424332 1.47719547978647e-13
0.424333 -1.29795010475675e-13
0.424334 1.13655078720711e-13
0.424335 -9.91028049647911e-14
0.424336 8.59765505005258e-14
0.424337 -7.41420239156261e-14
0.424338 6.34863056485626e-14
0.424339 -5.39133066028884e-14
0.42434 4.53402778364301e-14
0.424341 -3.76951013725684e-14
0.424342 3.09141689957672e-14
0.424343 -2.49407089398646e-14
0.424344 1.97234575528528e-14
0.424345 -1.52155994304301e-14
0.424346 1.1373918507171e-14
0.424347 -8.15811641881681e-15
0.424348 5.53026461910578e-15
0.424349 -3.45436429167982e-15
0.42435 1.89599376616618e-15
0.424351 -8.22027437197278e-16
0.424352 2.00413458319071e-16
0.424353 0
0.424354 0
0.424355 0
0.424356 0
0.424357 0
0.424358 0
0.424359 0
0.42436 0
0.424361 0
0.424362 0
0.424363 0
0.424364 0
0.424365 0
0.424366 0
0.424367 0
0.424368 0
0.424369 0
0.42437 0
0.424371 0
0.424372 0
0.424373 0
0.424374 0
0.424375 0
0.424376 0
0.424377 0
0.424378 0
0.424379 0
0.42438 0
0.424381 0
0.424382 0
0.424383 0
0.424384 0
0.424385 0
0.424386 0
0.424387 0
0.424388 0
0.424389 0
0.42439 0
0.424391 0
0.424392 0
0.424393 0
0.424394 0
0.424395 0
0.424396 0
0.424397 0
0.424398 0
0.424399 0
0.4244 0
0.424401 0
0.424402 0
0.424403 0
0.424404 0
0.424405 0
0.424406 0
0.424407 0
0.424408 0
0.424409 0
0.42441 0
0.424411 0
0.424412 0
0.424413 0
0.424414 0
0.424415 0
0.424416 0
0.424417 0
0.424418 0
0.424419 0
0.42442 0
0.424421 0
0.424422 0
0.424423 0
0.424424 0
0.424425 0
0.424426 0
0.424427 0
0.424428 0
0.424429 0
0.42443 0
0.424431 0
0.424432 0
0.424433 0
0.424434 0
0.424435 0
0.424436 0
0.424437 0
0.424438 0
0.424439 0
0.42444 0
0.424441 0
0.424442 0
0.424443 0
0.424444 0
0.424445 0
0.424446 0
0.424447 0
0.424448 0
0.424449 0
0.42445 0
0.424451 0
0.424452 0
0.424453 0
0.424454 0
0.424455 0
0.424456 0
0.424457 0
0.424458 0
0.424459 0
0.42446 0
0.424461 0
0.424462 0
0.424463 0
0.424464 0
0.424465 0
0.424466 0
0.424467 0
0.424468 0
0.424469 0
0.42447 0
0.424471 0
0.424472 0
0.424473 0
0.424474 0
0.424475 0
0.424476 0
0.424477 0
0.424478 0
0.424479 0
0.42448 0
0.424481 0
0.424482 0
0.424483 0
0.424484 0
0.424485 0
0.424486 0
0.424487 0
0.424488 0
0.424489 0
0.42449 0
0.424491 0
0.424492 0
0.424493 0
0.424494 0
0.424495 0
0.424496 0
0.424497 0
0.424498 0
0.424499 0
0.4245 0
0.424501 0
0.424502 0
0.424503 0
0.424504 0
0.424505 0
0.424506 0
0.424507 0
0.424508 0
0.424509 0
0.42451 0
0.424511 0
0.424512 0
0.424513 0
0.424514 0
0.424515 0
0.424516 0
0.424517 0
0.424518 0
0.424519 0
0.42452 0
0.424521 0
0.424522 0
0.424523 0
0.424524 0
0.424525 0
0.424526 0
0.424527 0
0.424528 0
0.424529 0
0.42453 0
0.424531 0
0.424532 0
0.424533 0
0.424534 0
0.424535 0
0.424536 0
0.424537 0
0.424538 0
0.424539 0
0.42454 0
0.424541 0
0.424542 0
0.424543 0
0.424544 0
0.424545 0
0.424546 0
0.424547 0
0.424548 0
0.424549 0
0.42455 0
0.424551 0
0.424552 0
0.424553 0
0.424554 0
0.424555 0
0.424556 0
0.424557 0
0.424558 0
0.424559 0
0.42456 0
0.424561 0
0.424562 0
0.424563 0
0.424564 0
0.424565 0
0.424566 0
0.424567 0
0.424568 0
0.424569 0
0.42457 0
0.424571 0
0.424572 0
0.424573 0
0.424574 0
0.424575 0
0.424576 0
0.424577 0
0.424578 0
0.424579 0
0.42458 0
0.424581 0
0.424582 0
0.424583 0
0.424584 0
0.424585 0
0.424586 0
0.424587 0
0.424588 0
0.424589 0
0.42459 0
0.424591 0
0.424592 0
0.424593 0
0.424594 0
0.424595 0
0.424596 0
0.424597 0
0.424598 0
0.424599 0
0.4246 0
0.424601 0
0.424602 0
0.424603 0
0.424604 0
0.424605 0
0.424606 0
0.424607 0
0.424608 0
0.424609 0
0.42461 0
0.424611 0
0.424612 0
0.424613 0
0.424614 0
0.424615 0
0.424616 0
0.424617 0
0.424618 0
0.424619 0
0.42462 0
0.424621 0
0.424622 0
0.424623 0
0.424624 0
0.424625 0
0.424626 0
0.424627 0
0.424628 0
0.424629 0
0.42463 0
0.424631 0
0.424632 0
0.424633 0
0.424634 0
0.424635 0
0.424636 0
0.424637 0
0.424638 0
0.424639 0
0.42464 0
0.424641 0
0.424642 0
0.424643 0
0.424644 0
0.424645 0
0.424646 0
0.424647 0
0.424648 0
0.424649 0
0.42465 0
0.424651 0
0.424652 0
0.424653 0
0.424654 0
0.424655 0
0.424656 0
0.424657 0
0.424658 0
0.424659 0
0.42466 0
0.424661 0
0.424662 0
0.424663 0
0.424664 0
0.424665 0
0.424666 0
0.424667 0
0.424668 0
0.424669 0
0.42467 0
0.424671 0
0.424672 0
0.424673 0
0.424674 0
0.424675 0
0.424676 0
0.424677 0
0.424678 0
0.424679 0
0.42468 0
0.424681 0
0.424682 0
0.424683 0
0.424684 0
0.424685 0
0.424686 0
0.424687 0
0.424688 0
0.424689 0
0.42469 0
0.424691 0
0.424692 0
0.424693 0
0.424694 0
0.424695 0
0.424696 0
0.424697 0
0.424698 0
0.424699 0
0.4247 0
0.424701 0
0.424702 0
0.424703 0
0.424704 0
0.424705 0
0.424706 0
0.424707 0
0.424708 0
0.424709 0
0.42471 0
0.424711 0
0.424712 0
0.424713 0
0.424714 0
0.424715 0
0.424716 0
0.424717 0
0.424718 0
0.424719 0
0.42472 0
0.424721 0
0.424722 0
0.424723 0
0.424724 0
0.424725 0
0.424726 0
0.424727 0
0.424728 0
0.424729 0
0.42473 0
0.424731 0
0.424732 0
0.424733 0
0.424734 0
0.424735 0
0.424736 0
0.424737 0
0.424738 0
0.424739 0
0.42474 0
0.424741 0
0.424742 0
0.424743 0
0.424744 0
0.424745 0
0.424746 0
0.424747 0
0.424748 0
0.424749 0
0.42475 0
0.424751 0
0.424752 0
0.424753 0
0.424754 0
0.424755 0
0.424756 0
0.424757 0
0.424758 0
0.424759 0
0.42476 0
0.424761 0
0.424762 0
0.424763 0
0.424764 0
0.424765 0
0.424766 0
0.424767 0
0.424768 0
0.424769 0
0.42477 0
0.424771 0
0.424772 0
0.424773 0
0.424774 0
0.424775 0
0.424776 0
0.424777 0
0.424778 0
0.424779 0
0.42478 0
0.424781 0
0.424782 0
0.424783 0
0.424784 0
0.424785 0
0.424786 0
0.424787 0
0.424788 0
0.424789 0
0.42479 0
0.424791 0
0.424792 0
0.424793 0
0.424794 0
0.424795 0
0.424796 0
0.424797 0
0.424798 0
0.424799 0
0.4248 0
0.424801 0
0.424802 0
0.424803 0
0.424804 0
0.424805 0
0.424806 0
0.424807 0
0.424808 0
0.424809 0
0.42481 0
0.424811 0
0.424812 0
0.424813 0
0.424814 0
0.424815 0
0.424816 0
0.424817 0
0.424818 0
0.424819 0
0.42482 0
0.424821 0
0.424822 0
0.424823 0
0.424824 0
0.424825 0
0.424826 0
0.424827 0
0.424828 0
0.424829 0
0.42483 0
0.424831 0
0.424832 0
0.424833 0
0.424834 0
0.424835 0
0.424836 0
0.424837 0
0.424838 0
0.424839 0
0.42484 0
0.424841 0
0.424842 0
0.424843 0
0.424844 0
0.424845 0
0.424846 0
0.424847 0
0.424848 0
0.424849 0
0.42485 0
0.424851 0
0.424852 0
0.424853 0
0.424854 0
0.424855 0
0.424856 0
0.424857 0
0.424858 0
0.424859 0
0.42486 0
0.424861 0
0.424862 0
0.424863 0
0.424864 0
0.424865 0
0.424866 0
0.424867 0
0.424868 0
0.424869 0
0.42487 0
0.424871 0
0.424872 0
0.424873 0
0.424874 0
0.424875 0
0.424876 0
0.424877 0
0.424878 0
0.424879 0
0.42488 0
0.424881 0
0.424882 0
0.424883 0
0.424884 0
0.424885 0
0.424886 0
0.424887 0
0.424888 0
0.424889 0
0.42489 0
0.424891 0
0.424892 0
0.424893 0
0.424894 0
0.424895 0
0.424896 0
0.424897 0
0.424898 0
0.424899 0
0.4249 0
0.424901 0
0.424902 0
0.424903 0
0.424904 0
0.424905 0
0.424906 0
0.424907 0
0.424908 0
0.424909 0
0.42491 0
0.424911 0
0.424912 0
0.424913 0
0.424914 0
0.424915 0
0.424916 0
0.424917 0
0.424918 0
0.424919 0
0.42492 0
0.424921 0
0.424922 0
0.424923 0
0.424924 0
0.424925 0
0.424926 0
0.424927 0
0.424928 0
0.424929 0
0.42493 0
0.424931 0
0.424932 0
0.424933 0
0.424934 0
0.424935 0
0.424936 0
0.424937 0
0.424938 0
0.424939 0
0.42494 0
0.424941 0
0.424942 0
0.424943 0
0.424944 0
0.424945 0
0.424946 0
0.424947 0
0.424948 0
0.424949 0
0.42495 0
0.424951 0
0.424952 0
0.424953 0
0.424954 0
0.424955 0
0.424956 0
0.424957 0
0.424958 0
0.424959 0
0.42496 0
0.424961 0
0.424962 0
0.424963 0
0.424964 0
0.424965 0
0.424966 0
0.424967 0
0.424968 0
0.424969 0
0.42497 0
0.424971 0
0.424972 0
0.424973 0
0.424974 0
0.424975 0
0.424976 0
0.424977 0
0.424978 0
0.424979 0
0.42498 0
0.424981 0
0.424982 0
0.424983 0
0.424984 0
0.424985 0
0.424986 0
0.424987 0
0.424988 0
0.424989 0
0.42499 0
0.424991 0
0.424992 0
0.424993 0
0.424994 0
0.424995 0
0.424996 0
0.424997 0
0.424998 0
0.424999 0
0.425 0
0.425001 0
0.425002 0
0.425003 0
0.425004 0
0.425005 0
0.425006 0
0.425007 0
0.425008 0
0.425009 0
0.42501 0
0.425011 0
0.425012 0
0.425013 0
0.425014 0
0.425015 0
0.425016 0
0.425017 0
0.425018 0
0.425019 0
0.42502 0
0.425021 0
0.425022 0
0.425023 0
0.425024 0
0.425025 0
0.425026 0
0.425027 0
0.425028 0
0.425029 0
0.42503 0
0.425031 0
0.425032 0
0.425033 0
0.425034 0
0.425035 0
0.425036 0
0.425037 0
0.425038 0
0.425039 0
0.42504 0
0.425041 0
0.425042 0
0.425043 0
0.425044 0
0.425045 0
0.425046 0
0.425047 0
0.425048 0
0.425049 0
0.42505 0
0.425051 0
0.425052 0
0.425053 0
0.425054 0
0.425055 0
0.425056 0
0.425057 0
0.425058 0
0.425059 0
0.42506 0
0.425061 0
0.425062 0
0.425063 0
0.425064 0
0.425065 0
0.425066 0
0.425067 0
0.425068 0
0.425069 0
0.42507 0
0.425071 0
0.425072 0
0.425073 0
0.425074 0
0.425075 0
0.425076 0
0.425077 0
0.425078 0
0.425079 0
0.42508 0
0.425081 0
0.425082 0
0.425083 0
0.425084 0
0.425085 0
0.425086 0
0.425087 0
0.425088 0
0.425089 0
0.42509 0
0.425091 0
0.425092 0
0.425093 0
0.425094 0
0.425095 0
0.425096 0
0.425097 0
0.425098 0
0.425099 0
0.4251 0
0.425101 0
0.425102 0
0.425103 0
0.425104 0
0.425105 0
0.425106 0
0.425107 0
0.425108 0
0.425109 0
0.42511 0
0.425111 0
0.425112 0
0.425113 0
0.425114 0
0.425115 0
0.425116 0
0.425117 0
0.425118 0
0.425119 0
0.42512 0
0.425121 0
0.425122 0
0.425123 0
0.425124 0
0.425125 0
0.425126 0
0.425127 0
0.425128 0
0.425129 0
0.42513 0
0.425131 0
0.425132 0
0.425133 0
0.425134 0
0.425135 0
0.425136 0
0.425137 0
0.425138 0
0.425139 0
0.42514 0
0.425141 0
0.425142 0
0.425143 0
0.425144 0
0.425145 0
0.425146 0
0.425147 0
0.425148 0
0.425149 0
0.42515 0
0.425151 0
0.425152 0
0.425153 0
0.425154 0
0.425155 0
0.425156 0
0.425157 0
0.425158 0
0.425159 0
0.42516 0
0.425161 0
0.425162 0
0.425163 0
0.425164 0
0.425165 0
0.425166 0
0.425167 0
0.425168 0
0.425169 0
0.42517 0
0.425171 0
0.425172 0
0.425173 0
0.425174 0
0.425175 0
0.425176 0
0.425177 0
0.425178 0
0.425179 0
0.42518 0
0.425181 0
0.425182 0
0.425183 0
0.425184 0
0.425185 0
0.425186 0
0.425187 0
0.425188 0
0.425189 0
0.42519 0
0.425191 0
0.425192 0
0.425193 0
0.425194 0
0.425195 0
0.425196 0
0.425197 0
0.425198 0
0.425199 0
0.4252 0
0.425201 -2.44826066762958e-16
0.425202 1.00291038307285e-15
0.425203 -2.31009371365203e-15
0.425204 4.20288199477008e-15
0.425205 -6.71859110471985e-15
0.425206 9.89553722090138e-15
0.425207 -1.37732817122075e-14
0.425208 1.83929415611727e-14
0.425209 -2.37975789377797e-14
0.42521 3.00326869451835e-14
0.425211 -3.71467929858536e-14
0.425212 4.51922070122889e-14
0.425213 -5.42259496281692e-14
0.425214 6.4310905296304e-14
0.425215 -7.55172597904397e-14
0.425216 8.7924299943245e-14
0.425217 -1.01622679802406e-13
0.425218 1.16717293635389e-13
0.425219 -1.33330947516891e-13
0.42522 1.51609094662639e-13
0.425221 -1.71726006379598e-13
0.425222 1.93892908121252e-13
0.425223 -2.18368847157906e-13
0.425224 2.45475421863451e-13
0.425225 -2.75617072273922e-13
0.425226 3.0930954603279e-13
0.425227 -3.47220661703647e-13
0.425228 3.90230053783641e-13
0.425229 -4.39519088965234e-13
0.42523 4.96710378659725e-13
0.425231 -5.6409205797953e-13
0.425232 6.4499372294202e-13
0.425233 -7.4444891673335e-13
0.425234 8.70436140851589e-13
0.425235 -1.03638831339434e-12
0.425236 1.26679403780666e-12
0.425237 -1.61148378662845e-12
0.425238 2.18978835730408e-12
0.425239 -3.37644387881674e-12
0.42524 7.27168896905734e-12
0.425241 5.06108751892127e-11
0.425242 -5.56474961211888e-12
0.425243 2.92801547041059e-12
0.425244 -1.97072231226444e-12
0.425245 1.47261997456944e-12
0.425246 -1.16522754848247e-12
0.425247 9.55304886690327e-13
0.425248 -8.01942015741067e-13
0.425249 6.84371365106764e-13
0.42525 -5.90935290124653e-13
0.425251 5.14588652219263e-13
0.425252 -4.50826009047428e-13
0.425253 3.96634121390577e-13
0.425254 -3.49923120109035e-13
0.425255 3.09199196077752e-13
0.425256 -2.73367068981313e-13
0.425257 2.41605915223212e-13
0.425258 -2.1328873864321e-13
0.425259 1.87928413227154e-13
0.42526 -1.65140640703155e-13
0.425261 1.44617943722171e-13
0.425262 -1.26111041368919e-13
0.425263 1.09415274449466e-13
0.425264 -9.43605547830029e-14
0.425265 8.08038185713842e-14
0.425266 -6.86232885855748e-14
0.425267 5.77140627328177e-14
0.425268 -4.79846887773801e-14
0.425269 3.93544816851968e-14
0.42527 -3.17514068729114e-14
0.425271 2.51103994847356e-14
0.425272 -1.93720231109745e-14
0.425273 1.4481395318565e-14
0.425274 -1.03873248045359e-14
0.425275 7.04161781765596e-15
0.425276 -4.39852103354005e-15
0.425277 2.41427522656463e-15
0.425278 -1.04675950026504e-15
0.425279 2.55209973392857e-16
0.42528 0
0.425281 0
0.425282 0
0.425283 0
0.425284 0
0.425285 0
0.425286 0
0.425287 0
0.425288 0
0.425289 0
0.42529 0
0.425291 0
0.425292 0
0.425293 0
0.425294 0
0.425295 0
0.425296 0
0.425297 0
0.425298 0
0.425299 0
0.4253 0
0.425301 0
0.425302 0
0.425303 0
0.425304 0
0.425305 0
0.425306 0
0.425307 0
0.425308 0
0.425309 0
0.42531 0
0.425311 0
0.425312 0
0.425313 0
0.425314 0
0.425315 0
0.425316 0
0.425317 0
0.425318 0
0.425319 0
0.42532 0
0.425321 0
0.425322 0
0.425323 0
0.425324 0
0.425325 0
0.425326 0
0.425327 0
0.425328 0
0.425329 0
0.42533 0
0.425331 0
0.425332 0
0.425333 0
0.425334 0
0.425335 0
0.425336 0
0.425337 0
0.425338 0
0.425339 0
0.42534 0
0.425341 0
0.425342 0
0.425343 0
0.425344 0
0.425345 0
0.425346 0
0.425347 0
0.425348 0
0.425349 0
0.42535 0
0.425351 0
0.425352 0
0.425353 0
0.425354 0
0.425355 0
0.425356 0
0.425357 0
0.425358 0
0.425359 0
0.42536 -3.15212145789703e-16
0.425361 1.29117498513071e-15
0.425362 -2.97391865396763e-15
0.425363 5.41030714474261e-15
0.425364 -8.64822128101307e-15
0.425365 1.27367997170732e-14
0.425366 -1.77267493180221e-14
0.425367 2.36707388626293e-14
0.425368 -3.06238933319886e-14
0.425369 3.8644410339639e-14
0.42537 -4.77943258490376e-14
0.425371 5.81404636611851e-14
0.425372 -6.97556128653189e-14
0.425373 8.27199904096379e-14
0.425374 -9.71230634229756e-14
0.425375 1.13065829709594e-13
0.425376 -1.30663687587559e-13
0.425377 1.50050071849131e-13
0.425378 -1.71381096949389e-13
0.425379 1.94841540512288e-13
0.42538 -2.20652633745662e-13
0.425381 2.49082322286503e-13
0.425382 -2.80458956693679e-13
0.425383 3.15189824534515e-13
0.425384 -3.53786644227951e-13
0.425385 3.9690127540634e-13
0.425386 -4.45376767187569e-13
0.425387 5.00322029686811e-13
0.425388 -5.63223960950454e-13
0.425389 6.36120967447039e-13
0.42539 -7.21881063301439e-13
0.425391 8.2466633513371e-13
0.425392 -9.52256921599076e-13
0.425393 1.11620590970301e-12
0.425394 -1.33330946397893e-12
0.425395 1.63378981342563e-12
0.425396 -2.07828721331329e-12
0.425397 2.80940998494736e-12
0.425398 -4.26189630172076e-12
0.425399 8.70010341166886e-12
0.4254 2.60879835316826e-10
0.425401 -7.5353424088609e-12
0.425402 3.69474984105831e-12
0.425403 -2.33005484947278e-12
0.425404 1.60278404229586e-12
0.425405 -1.13039417482603e-12
0.425406 7.82984442962087e-13
0.425407 -5.04073466591984e-13
0.425408 2.64947331380941e-13
0.425409 -4.92609513473625e-14
0.42541 -1.53183023326884e-13
0.425411 3.49296368043402e-13
0.425412 -5.44165907627355e-13
0.425413 7.41872460109155e-13
0.425414 -9.45998652011091e-13
0.425415 1.15998525135283e-12
0.425416 -1.3874231529864e-12
0.425417 1.63233794716467e-12
0.425418 -1.899515418708e-12
0.425419 2.1949228518621e-12
0.42542 -2.52630398888188e-12
0.425421 2.90407411789285e-12
0.425422 -3.3429935815733e-12
0.425423 3.86430183240077e-12
0.425424 -4.49961023758841e-12
0.425425 5.29894010957713e-12
0.425426 -6.34651423134798e-12
0.425427 7.79610764035044e-12
0.425428 -9.9615985878875e-12
0.425429 1.35986978285181e-11
0.42543 -2.11045604459538e-11
0.425431 4.62738987756004e-11
0.425432 2.49104222017437e-10
0.425433 -3.34038835343685e-11
0.425434 1.77521380819087e-11
0.425435 -1.19692481430075e-11
0.425436 8.93383371101067e-12
0.425437 -7.048043196942e-12
0.425438 5.75204760483535e-12
0.425439 -4.79887958360557e-12
0.42544 4.0623396102508e-12
0.425441 -3.47121355511975e-12
0.425442 2.98249800523956e-12
0.425443 -2.56855118380075e-12
0.425444 2.2107451298615e-12
0.425445 -1.89600337203161e-12
0.425446 1.61479377613548e-12
0.425447 -1.35989933591445e-12
0.425448 1.12562217927956e-12
0.425449 -9.07232311142596e-13
0.42545 7.00548222540585e-13
0.425451 -5.04737349695813e-13
0.425452 3.19075070674212e-13
0.425453 -1.39141013267473e-13
0.425454 -4.09069681481835e-14
0.425455 2.29619268283066e-13
0.425456 -4.4076243952444e-13
0.425457 6.98802415679048e-13
0.425458 -1.05265944603906e-12
0.425459 1.61738577822325e-12
0.42546 -2.74402840916722e-12
0.425461 6.26224253636332e-12
0.425462 2.11705125904464e-10
0.425463 -7.06365723948024e-12
0.425464 4.09656677458361e-12
0.425465 -3.1548483540254e-12
0.425466 2.75370923206603e-12
0.425467 -2.58525523608797e-12
0.425468 2.54602976358913e-12
0.425469 -2.59222358123344e-12
0.42547 2.70285604527613e-12
0.425471 -2.86743172520399e-12
0.425472 3.07955521476916e-12
0.425473 -3.33644595594622e-12
0.425474 3.63941622255419e-12
0.425475 -3.99197928707532e-12
0.425476 4.39991810140982e-12
0.425477 -4.8716851665758e-12
0.425478 5.41917823765351e-12
0.425479 -6.05904003475694e-12
0.42548 6.81478342104427e-12
0.425481 -7.72032222945238e-12
0.425482 8.82605230820764e-12
0.425483 -1.02098677779456e-11
0.425484 1.19984677543655e-11
0.425485 -1.4412192563837e-11
0.425486 1.78705006451753e-11
0.425487 -2.32815757910981e-11
0.425488 3.30449330877278e-11
0.425489 -5.62407064485567e-11
0.42549 1.85271892729939e-10
0.425491 1.43845806183758e-10
0.425492 -5.14459979838409e-11
0.425493 3.11158100113956e-11
0.425494 -2.2136494000795e-11
0.425495 1.7043408774582e-11
0.425496 -1.37411198196273e-11
0.425497 1.14118298920495e-11
0.425498 -9.67054491113211e-12
0.425499 8.31230962835694e-12
0.4255 -7.21805453396093e-12
0.425501 6.3139296252278e-12
0.425502 -5.55199476989531e-12
0.425503 4.89972072146933e-12
0.425504 -4.33405091763762e-12
0.425505 3.83831711839622e-12
0.425506 -3.40018008424776e-12
0.425507 3.01031604134169e-12
0.425508 -2.66155170848397e-12
0.425509 2.34827876356331e-12
0.42551 -2.06604779194756e-12
0.425511 1.81128065041877e-12
0.425512 -1.58106283777821e-12
0.425513 1.37299108245091e-12
0.425514 -1.1850597742622e-12
0.425515 1.01557520010893e-12
0.425516 -8.63089998102923e-13
0.425517 7.26352528839282e-13
0.425518 -6.04267400521732e-13
0.425519 4.95864437951103e-13
0.42552 -4.00274117851813e-13
0.425521 3.16708009649571e-13
0.425522 -2.44443130010386e-13
0.425523 1.828093864931e-13
0.425524 -1.31179480999904e-13
0.425525 8.89607880869815e-14
0.425526 -5.55888309569274e-14
0.425527 3.05220591191056e-14
0.425528 -1.32376933621562e-14
0.425529 3.22845090128103e-15
0.42553 0
0.425531 0
0.425532 0
0.425533 0
0.425534 0
0.425535 0
0.425536 0
0.425537 0
0.425538 0
0.425539 0
0.42554 0
0.425541 0
0.425542 0
0.425543 0
0.425544 0
0.425545 0
0.425546 0
0.425547 0
0.425548 0
0.425549 0
0.42555 0
0.425551 0
0.425552 0
0.425553 0
0.425554 0
0.425555 0
0.425556 0
0.425557 0
0.425558 0
0.425559 0
0.42556 0
0.425561 0
0.425562 0
0.425563 0
0.425564 0
0.425565 0
0.425566 0
0.425567 0
0.425568 0
0.425569 0
0.42557 0
0.425571 0
0.425572 0
0.425573 0
0.425574 0
0.425575 0
0.425576 0
0.425577 0
0.425578 0
0.425579 0
0.42558 0
0.425581 0
0.425582 0
0.425583 0
0.425584 0
0.425585 0
0.425586 0
0.425587 0
0.425588 0
0.425589 0
0.42559 0
0.425591 0
0.425592 0
0.425593 0
0.425594 0
0.425595 0
0.425596 0
0.425597 0
0.425598 0
0.425599 0
0.4256 0
0.425601 0
0.425602 0
0.425603 0
0.425604 0
0.425605 0
0.425606 0
0.425607 0
0.425608 0
0.425609 0
0.42561 0
0.425611 0
0.425612 0
0.425613 0
0.425614 0
0.425615 0
0.425616 0
0.425617 0
0.425618 0
0.425619 0
0.42562 0
0.425621 0
0.425622 0
0.425623 0
0.425624 0
0.425625 0
0.425626 0
0.425627 0
0.425628 0
0.425629 0
0.42563 0
0.425631 0
0.425632 0
0.425633 0
0.425634 0
0.425635 0
0.425636 0
0.425637 0
0.425638 0
0.425639 0
0.42564 0
0.425641 0
0.425642 0
0.425643 0
0.425644 0
0.425645 0
0.425646 0
0.425647 0
0.425648 0
0.425649 0
0.42565 0
0.425651 0
0.425652 0
0.425653 0
0.425654 0
0.425655 0
0.425656 0
0.425657 0
0.425658 0
0.425659 0
0.42566 0
0.425661 0
0.425662 0
0.425663 0
0.425664 0
0.425665 0
0.425666 0
0.425667 0
0.425668 0
0.425669 0
0.42567 0
0.425671 0
0.425672 0
0.425673 0
0.425674 0
0.425675 0
0.425676 0
0.425677 0
0.425678 0
0.425679 0
0.42568 0
0.425681 0
0.425682 0
0.425683 0
0.425684 0
0.425685 0
0.425686 0
0.425687 0
0.425688 0
0.425689 0
0.42569 0
0.425691 0
0.425692 0
0.425693 0
0.425694 0
0.425695 0
0.425696 0
0.425697 0
0.425698 0
0.425699 0
0.4257 0
0.425701 0
0.425702 0
0.425703 0
0.425704 0
0.425705 0
0.425706 0
0.425707 0
0.425708 0
0.425709 0
0.42571 0
0.425711 0
0.425712 0
0.425713 0
0.425714 0
0.425715 0
0.425716 0
0.425717 0
0.425718 0
0.425719 0
0.42572 0
0.425721 0
0.425722 0
0.425723 0
0.425724 0
0.425725 0
0.425726 0
0.425727 0
0.425728 0
0.425729 0
0.42573 0
0.425731 0
0.425732 0
0.425733 0
0.425734 0
0.425735 0
0.425736 0
0.425737 0
0.425738 0
0.425739 0
0.42574 0
0.425741 0
0.425742 0
0.425743 0
0.425744 0
0.425745 0
0.425746 0
0.425747 0
0.425748 0
0.425749 0
0.42575 0
0.425751 0
0.425752 0
0.425753 0
0.425754 0
0.425755 0
0.425756 0
0.425757 0
0.425758 0
0.425759 0
0.42576 0
0.425761 0
0.425762 0
0.425763 0
0.425764 0
0.425765 0
0.425766 0
0.425767 0
0.425768 0
0.425769 0
0.42577 0
0.425771 0
0.425772 0
0.425773 0
0.425774 0
0.425775 0
0.425776 0
0.425777 0
0.425778 0
0.425779 0
0.42578 0
0.425781 0
0.425782 0
0.425783 0
0.425784 0
0.425785 0
0.425786 0
0.425787 0
0.425788 0
0.425789 0
0.42579 0
0.425791 0
0.425792 0
0.425793 0
0.425794 0
0.425795 0
0.425796 0
0.425797 0
0.425798 0
0.425799 0
0.4258 0
0.425801 0
0.425802 0
0.425803 0
0.425804 0
0.425805 0
0.425806 0
0.425807 0
0.425808 0
0.425809 0
0.42581 0
0.425811 0
0.425812 0
0.425813 0
0.425814 0
0.425815 0
0.425816 0
0.425817 0
0.425818 0
0.425819 0
0.42582 0
0.425821 0
0.425822 0
0.425823 0
0.425824 0
0.425825 0
0.425826 0
0.425827 0
0.425828 0
0.425829 0
0.42583 0
0.425831 0
0.425832 0
0.425833 0
0.425834 0
0.425835 0
0.425836 0
0.425837 0
0.425838 0
0.425839 0
0.42584 0
0.425841 0
0.425842 0
0.425843 0
0.425844 0
0.425845 0
0.425846 0
0.425847 0
0.425848 0
0.425849 0
0.42585 0
0.425851 0
0.425852 0
0.425853 0
0.425854 0
0.425855 0
0.425856 0
0.425857 0
0.425858 0
0.425859 0
0.42586 0
0.425861 0
0.425862 0
0.425863 0
0.425864 0
0.425865 0
0.425866 0
0.425867 0
0.425868 0
0.425869 0
0.42587 0
0.425871 0
0.425872 0
0.425873 0
0.425874 0
0.425875 0
0.425876 0
0.425877 0
0.425878 0
0.425879 0
0.42588 0
0.425881 0
0.425882 0
0.425883 0
0.425884 0
0.425885 0
0.425886 0
0.425887 0
0.425888 0
0.425889 0
0.42589 0
0.425891 0
0.425892 0
0.425893 0
0.425894 0
0.425895 0
0.425896 0
0.425897 0
0.425898 0
0.425899 0
0.4259 0
0.425901 0
0.425902 0
0.425903 0
0.425904 0
0.425905 0
0.425906 0
0.425907 0
0.425908 0
0.425909 0
0.42591 0
0.425911 0
0.425912 0
0.425913 0
0.425914 0
0.425915 0
0.425916 0
0.425917 0
0.425918 0
0.425919 0
0.42592 0
0.425921 0
0.425922 0
0.425923 0
0.425924 0
0.425925 0
0.425926 0
0.425927 0
0.425928 0
0.425929 0
0.42593 0
0.425931 0
0.425932 0
0.425933 0
0.425934 0
0.425935 0
0.425936 0
0.425937 0
0.425938 0
0.425939 0
0.42594 0
0.425941 0
0.425942 0
0.425943 0
0.425944 0
0.425945 0
0.425946 0
0.425947 0
0.425948 0
0.425949 0
0.42595 0
0.425951 0
0.425952 0
0.425953 0
0.425954 0
0.425955 0
0.425956 0
0.425957 0
0.425958 0
0.425959 0
0.42596 0
0.425961 0
0.425962 0
0.425963 0
0.425964 0
0.425965 0
0.425966 0
0.425967 0
0.425968 0
0.425969 0
0.42597 0
0.425971 0
0.425972 0
0.425973 0
0.425974 0
0.425975 0
0.425976 0
0.425977 0
0.425978 0
0.425979 0
0.42598 0
0.425981 0
0.425982 0
0.425983 0
0.425984 0
0.425985 0
0.425986 0
0.425987 0
0.425988 0
0.425989 0
0.42599 0
0.425991 0
0.425992 0
0.425993 0
0.425994 0
0.425995 0
0.425996 0
0.425997 0
0.425998 0
0.425999 0
0.426 0
0.426001 0
0.426002 0
0.426003 0
0.426004 0
0.426005 0
0.426006 0
0.426007 0
0.426008 0
0.426009 0
0.42601 0
0.426011 0
0.426012 0
0.426013 0
0.426014 0
0.426015 0
0.426016 0
0.426017 0
0.426018 0
0.426019 0
0.42602 0
0.426021 0
0.426022 0
0.426023 0
0.426024 0
0.426025 0
0.426026 0
0.426027 0
0.426028 0
0.426029 0
0.42603 0
0.426031 0
0.426032 0
0.426033 0
0.426034 0
0.426035 0
0.426036 0
0.426037 0
0.426038 0
0.426039 0
0.42604 0
0.426041 0
0.426042 0
0.426043 0
0.426044 0
0.426045 0
0.426046 0
0.426047 0
0.426048 0
0.426049 0
0.42605 0
0.426051 0
0.426052 0
0.426053 0
0.426054 0
0.426055 0
0.426056 0
0.426057 0
0.426058 0
0.426059 0
0.42606 0
0.426061 0
0.426062 0
0.426063 0
0.426064 0
0.426065 0
0.426066 0
0.426067 0
0.426068 0
0.426069 0
0.42607 0
0.426071 0
0.426072 0
0.426073 0
0.426074 0
0.426075 0
0.426076 0
0.426077 0
0.426078 0
0.426079 0
0.42608 0
0.426081 0
0.426082 0
0.426083 0
0.426084 0
0.426085 0
0.426086 0
0.426087 0
0.426088 0
0.426089 0
0.42609 0
0.426091 0
0.426092 0
0.426093 0
0.426094 0
0.426095 0
0.426096 0
0.426097 0
0.426098 0
0.426099 0
0.4261 0
0.426101 0
0.426102 0
0.426103 0
0.426104 0
0.426105 0
0.426106 0
0.426107 0
0.426108 0
0.426109 0
0.42611 0
0.426111 0
0.426112 0
0.426113 0
0.426114 0
0.426115 0
0.426116 0
0.426117 0
0.426118 0
0.426119 0
0.42612 0
0.426121 0
0.426122 0
0.426123 0
0.426124 0
0.426125 0
0.426126 0
0.426127 0
0.426128 0
0.426129 0
0.42613 0
0.426131 0
0.426132 0
0.426133 0
0.426134 0
0.426135 0
0.426136 0
0.426137 0
0.426138 0
0.426139 0
0.42614 0
0.426141 0
0.426142 0
0.426143 0
0.426144 0
0.426145 0
0.426146 0
0.426147 0
0.426148 0
0.426149 0
0.42615 0
0.426151 0
0.426152 0
0.426153 0
0.426154 0
0.426155 0
0.426156 0
0.426157 0
0.426158 0
0.426159 0
0.42616 0
0.426161 0
0.426162 0
0.426163 0
0.426164 0
0.426165 0
0.426166 0
0.426167 0
0.426168 0
0.426169 0
0.42617 0
0.426171 0
0.426172 0
0.426173 0
0.426174 0
0.426175 0
0.426176 0
0.426177 0
0.426178 0
0.426179 0
0.42618 0
0.426181 0
0.426182 0
0.426183 0
0.426184 0
0.426185 0
0.426186 0
0.426187 0
0.426188 0
0.426189 0
0.42619 0
0.426191 0
0.426192 0
0.426193 0
0.426194 0
0.426195 0
0.426196 0
0.426197 0
0.426198 0
0.426199 0
0.4262 0
0.426201 0
0.426202 0
0.426203 0
0.426204 0
0.426205 0
0.426206 0
0.426207 0
0.426208 0
0.426209 0
0.42621 0
0.426211 0
0.426212 0
0.426213 0
0.426214 0
0.426215 0
0.426216 0
0.426217 0
0.426218 0
0.426219 0
0.42622 0
0.426221 0
0.426222 0
0.426223 0
0.426224 0
0.426225 0
0.426226 0
0.426227 0
0.426228 0
0.426229 0
0.42623 0
0.426231 0
0.426232 0
0.426233 0
0.426234 0
0.426235 0
0.426236 0
0.426237 0
0.426238 0
0.426239 0
0.42624 0
0.426241 0
0.426242 0
0.426243 0
0.426244 0
0.426245 0
0.426246 0
0.426247 0
0.426248 0
0.426249 0
0.42625 0
0.426251 0
0.426252 0
0.426253 0
0.426254 0
0.426255 0
0.426256 0
0.426257 0
0.426258 0
0.426259 0
0.42626 0
0.426261 0
0.426262 0
0.426263 0
0.426264 0
0.426265 0
0.426266 0
0.426267 0
0.426268 0
0.426269 0
0.42627 0
0.426271 0
0.426272 0
0.426273 0
0.426274 0
0.426275 0
0.426276 0
0.426277 0
0.426278 0
0.426279 0
0.42628 0
0.426281 0
0.426282 0
0.426283 0
0.426284 0
0.426285 0
0.426286 0
0.426287 0
0.426288 0
0.426289 0
0.42629 0
0.426291 0
0.426292 0
0.426293 0
0.426294 0
0.426295 0
0.426296 0
0.426297 0
0.426298 0
0.426299 0
0.4263 0
0.426301 0
0.426302 0
0.426303 0
0.426304 0
0.426305 0
0.426306 0
0.426307 0
0.426308 0
0.426309 0
0.42631 0
0.426311 0
0.426312 0
0.426313 0
0.426314 0
0.426315 0
0.426316 0
0.426317 0
0.426318 0
0.426319 0
0.42632 0
0.426321 0
0.426322 0
0.426323 0
0.426324 0
0.426325 0
0.426326 0
0.426327 0
0.426328 0
0.426329 0
0.42633 0
0.426331 0
0.426332 0
0.426333 0
0.426334 0
0.426335 0
0.426336 0
0.426337 0
0.426338 0
0.426339 0
0.42634 0
0.426341 0
0.426342 0
0.426343 0
0.426344 0
0.426345 0
0.426346 0
0.426347 0
0.426348 0
0.426349 0
0.42635 0
0.426351 0
0.426352 0
0.426353 0
0.426354 0
0.426355 0
0.426356 0
0.426357 0
0.426358 0
0.426359 0
0.42636 0
0.426361 0
0.426362 0
0.426363 0
0.426364 0
0.426365 0
0.426366 0
0.426367 0
0.426368 0
0.426369 0
0.42637 0
0.426371 0
0.426372 0
0.426373 0
0.426374 0
0.426375 -1.70876527988107e-15
0.426376 7.0000916082846e-15
0.426377 -1.61245990608526e-14
0.426378 2.93376427424676e-14
0.426379 -4.69003372677361e-14
0.42638 6.90809021665677e-14
0.426381 -9.61563913580543e-14
0.426382 1.28414884309021e-13
0.426383 -1.66158235089155e-13
0.426384 2.09705499596602e-13
0.426385 -2.5939719259564e-13
0.426386 3.15600567423603e-13
0.426387 -3.78716165833835e-13
0.426388 4.4918595844717e-13
0.426389 -5.27503494818467e-13
0.42639 6.1422661648245e-13
0.426391 -7.09993471574002e-13
0.426392 8.15542828030386e-13
0.426393 -9.31740047534299e-13
0.426394 1.05961060554222e-12
0.426395 -1.20038380374186e-12
0.426396 1.35555044652393e-12
0.426397 -1.52693994705735e-12
0.426398 1.7168249296685e-12
0.426399 -1.92806547720083e-12
0.4264 2.16431173477599e-12
0.426401 -2.43029442125105e-12
0.426402 2.73225125556169e-12
0.426403 -3.07856982587369e-12
0.426404 3.48078702603339e-12
0.426405 -3.9551994566732e-12
0.426406 4.52557019981592e-12
0.426407 -5.22791460172034e-12
0.426408 6.11950206550409e-12
0.426409 -7.29715345543752e-12
0.42641 8.93836249738013e-12
0.426411 -1.14071777518649e-11
0.426412 1.55861907265627e-11
0.426413 -2.43093283723987e-11
0.426414 5.44196483705025e-11
0.426415 2.34997427803578e-10
0.426416 -3.68179464107111e-11
0.426417 1.98451775885577e-11
0.426418 -1.34752884613899e-11
0.426419 1.01155710969971e-11
0.42642 -8.02650908145885e-12
0.426421 6.59293876189068e-12
0.426422 -5.5420649437881e-12
0.426423 4.73442238980058e-12
0.426424 -4.09132603756293e-12
0.426425 3.56504186551869e-12
0.426426 -3.12495245905468e-12
0.426427 2.75053199612679e-12
0.426428 -2.42751671754805e-12
0.426429 2.14569449316512e-12
0.42643 -1.89756735300101e-12
0.426431 1.67750955341031e-12
0.426432 -1.48121940546779e-12
0.426433 1.30535183603475e-12
0.426434 -1.14726577383917e-12
0.426435 1.00484656884982e-12
0.426436 -8.76378676606365e-13
0.426437 7.6045276900218e-13
0.426438 -6.55896897020725e-13
0.426439 5.61724761882288e-13
0.42644 -4.77096356065732e-13
0.426441 4.01287682837499e-13
0.426442 -3.33667230973806e-13
0.426443 2.73677540265006e-13
0.426444 -2.20820649057847e-13
0.426445 1.74646534844552e-13
0.426446 -1.34743886327316e-13
0.426447 1.00732709160714e-13
0.426448 -7.22583868829973e-14
0.426449 4.89869063999255e-14
0.42645 -3.06010227248605e-14
0.426451 1.67971867313792e-14
0.426452 -7.28309682384952e-15
0.426453 1.77576379870037e-15
0.426454 0
0.426455 0
0.426456 0
0.426457 0
0.426458 0
0.426459 0
0.42646 0
0.426461 0
0.426462 0
0.426463 0
0.426464 0
0.426465 0
0.426466 0
0.426467 0
0.426468 0
0.426469 0
0.42647 0
0.426471 0
0.426472 0
0.426473 0
0.426474 0
0.426475 0
0.426476 0
0.426477 0
0.426478 0
0.426479 0
0.42648 0
0.426481 0
0.426482 0
0.426483 0
0.426484 0
0.426485 0
0.426486 0
0.426487 0
0.426488 0
0.426489 0
0.42649 0
0.426491 0
0.426492 0
0.426493 0
0.426494 0
0.426495 0
0.426496 0
0.426497 0
0.426498 0
0.426499 0
0.4265 0
0.426501 0
0.426502 0
0.426503 0
0.426504 0
0.426505 0
0.426506 0
0.426507 0
0.426508 0
0.426509 0
0.42651 0
0.426511 0
0.426512 0
0.426513 0
0.426514 0
0.426515 0
0.426516 0
0.426517 0
0.426518 0
0.426519 0
0.42652 0
0.426521 0
0.426522 0
0.426523 0
0.426524 0
0.426525 0
0.426526 0
0.426527 0
0.426528 0
0.426529 0
0.42653 0
0.426531 0
0.426532 0
0.426533 0
0.426534 0
0.426535 0
0.426536 0
0.426537 0
0.426538 0
0.426539 0
0.42654 0
0.426541 0
0.426542 0
0.426543 0
0.426544 0
0.426545 0
0.426546 0
0.426547 0
0.426548 0
0.426549 0
0.42655 0
0.426551 0
0.426552 0
0.426553 0
0.426554 0
0.426555 0
0.426556 0
0.426557 0
0.426558 0
0.426559 0
0.42656 0
0.426561 0
0.426562 0
0.426563 0
0.426564 0
0.426565 0
0.426566 0
0.426567 0
0.426568 0
0.426569 0
0.42657 0
0.426571 0
0.426572 0
0.426573 0
0.426574 0
0.426575 0
0.426576 0
0.426577 0
0.426578 0
0.426579 0
0.42658 0
0.426581 0
0.426582 0
0.426583 0
0.426584 0
0.426585 0
0.426586 0
0.426587 0
0.426588 0
0.426589 0
0.42659 0
0.426591 0
0.426592 0
0.426593 0
0.426594 0
0.426595 0
0.426596 0
0.426597 0
0.426598 0
0.426599 0
0.4266 0
0.426601 0
0.426602 0
0.426603 0
0.426604 0
0.426605 0
0.426606 0
0.426607 0
0.426608 0
0.426609 0
0.42661 0
0.426611 0
0.426612 0
0.426613 0
0.426614 0
0.426615 0
0.426616 0
0.426617 0
0.426618 0
0.426619 0
0.42662 0
0.426621 0
0.426622 0
0.426623 0
0.426624 0
0.426625 0
0.426626 0
0.426627 0
0.426628 0
0.426629 0
0.42663 0
0.426631 0
0.426632 0
0.426633 0
0.426634 0
0.426635 0
0.426636 0
0.426637 0
0.426638 0
0.426639 0
0.42664 0
0.426641 0
0.426642 0
0.426643 0
0.426644 0
0.426645 0
0.426646 0
0.426647 0
0.426648 0
0.426649 0
0.42665 0
0.426651 0
0.426652 0
0.426653 0
0.426654 0
0.426655 0
0.426656 0
0.426657 0
0.426658 0
0.426659 0
0.42666 0
0.426661 0
0.426662 0
0.426663 0
0.426664 0
0.426665 0
0.426666 0
0.426667 0
0.426668 0
0.426669 0
0.42667 0
0.426671 0
0.426672 0
0.426673 0
0.426674 0
0.426675 0
0.426676 0
0.426677 0
0.426678 0
0.426679 0
0.42668 0
0.426681 0
0.426682 0
0.426683 0
0.426684 0
0.426685 0
0.426686 0
0.426687 0
0.426688 0
0.426689 0
0.42669 0
0.426691 0
0.426692 0
0.426693 0
0.426694 0
0.426695 0
0.426696 0
0.426697 0
0.426698 0
0.426699 0
0.4267 0
0.426701 0
0.426702 0
0.426703 0
0.426704 0
0.426705 0
0.426706 0
0.426707 0
0.426708 0
0.426709 0
0.42671 0
0.426711 0
0.426712 0
0.426713 0
0.426714 0
0.426715 0
0.426716 0
0.426717 0
0.426718 0
0.426719 0
0.42672 0
0.426721 0
0.426722 0
0.426723 0
0.426724 0
0.426725 0
0.426726 0
0.426727 0
0.426728 0
0.426729 0
0.42673 0
0.426731 0
0.426732 0
0.426733 0
0.426734 0
0.426735 0
0.426736 0
0.426737 0
0.426738 0
0.426739 0
0.42674 0
0.426741 0
0.426742 0
0.426743 0
0.426744 0
0.426745 0
0.426746 0
0.426747 0
0.426748 0
0.426749 0
0.42675 0
0.426751 0
0.426752 0
0.426753 0
0.426754 0
0.426755 0
0.426756 0
0.426757 0
0.426758 0
0.426759 0
0.42676 0
0.426761 0
0.426762 0
0.426763 0
0.426764 0
0.426765 0
0.426766 0
0.426767 0
0.426768 0
0.426769 0
0.42677 0
0.426771 0
0.426772 0
0.426773 0
0.426774 0
0.426775 0
0.426776 0
0.426777 0
0.426778 0
0.426779 0
0.42678 0
0.426781 0
0.426782 0
0.426783 0
0.426784 0
0.426785 0
0.426786 0
0.426787 0
0.426788 0
0.426789 0
0.42679 0
0.426791 0
0.426792 0
0.426793 0
0.426794 0
0.426795 0
0.426796 0
0.426797 0
0.426798 0
0.426799 0
0.4268 0
0.426801 0
0.426802 0
0.426803 0
0.426804 0
0.426805 0
0.426806 0
0.426807 0
0.426808 0
0.426809 0
0.42681 0
0.426811 0
0.426812 0
0.426813 0
0.426814 0
0.426815 0
0.426816 0
0.426817 0
0.426818 0
0.426819 0
0.42682 0
0.426821 0
0.426822 0
0.426823 0
0.426824 0
0.426825 0
0.426826 0
0.426827 0
0.426828 0
0.426829 0
0.42683 0
0.426831 0
0.426832 0
0.426833 0
0.426834 0
0.426835 0
0.426836 0
0.426837 0
0.426838 0
0.426839 0
0.42684 0
0.426841 0
0.426842 0
0.426843 0
0.426844 0
0.426845 0
0.426846 0
0.426847 0
0.426848 0
0.426849 0
0.42685 0
0.426851 0
0.426852 0
0.426853 0
0.426854 0
0.426855 0
0.426856 0
0.426857 0
0.426858 0
0.426859 0
0.42686 0
0.426861 0
0.426862 0
0.426863 0
0.426864 0
0.426865 0
0.426866 0
0.426867 0
0.426868 0
0.426869 0
0.42687 0
0.426871 0
0.426872 0
0.426873 0
0.426874 0
0.426875 0
0.426876 0
0.426877 0
0.426878 0
0.426879 0
0.42688 0
0.426881 0
0.426882 0
0.426883 0
0.426884 0
0.426885 0
0.426886 0
0.426887 0
0.426888 0
0.426889 0
0.42689 0
0.426891 0
0.426892 0
0.426893 0
0.426894 0
0.426895 0
0.426896 0
0.426897 0
0.426898 0
0.426899 0
0.4269 0
0.426901 0
0.426902 0
0.426903 0
0.426904 0
0.426905 0
0.426906 0
0.426907 0
0.426908 0
0.426909 0
0.42691 0
0.426911 0
0.426912 0
0.426913 0
0.426914 0
0.426915 0
0.426916 0
0.426917 0
0.426918 0
0.426919 0
0.42692 0
0.426921 0
0.426922 0
0.426923 0
0.426924 0
0.426925 0
0.426926 0
0.426927 0
0.426928 0
0.426929 0
0.42693 0
0.426931 0
0.426932 0
0.426933 0
0.426934 0
0.426935 0
0.426936 0
0.426937 0
0.426938 0
0.426939 0
0.42694 0
0.426941 0
0.426942 0
0.426943 0
0.426944 0
0.426945 0
0.426946 0
0.426947 0
0.426948 0
0.426949 0
0.42695 0
0.426951 0
0.426952 0
0.426953 0
0.426954 0
0.426955 0
0.426956 0
0.426957 0
0.426958 0
0.426959 0
0.42696 0
0.426961 0
0.426962 0
0.426963 0
0.426964 0
0.426965 0
0.426966 0
0.426967 0
0.426968 0
0.426969 0
0.42697 0
0.426971 0
0.426972 0
0.426973 0
0.426974 0
0.426975 0
0.426976 0
0.426977 0
0.426978 0
0.426979 0
0.42698 0
0.426981 0
0.426982 0
0.426983 0
0.426984 0
0.426985 0
0.426986 0
0.426987 0
0.426988 0
0.426989 0
0.42699 0
0.426991 0
0.426992 0
0.426993 0
0.426994 0
0.426995 0
0.426996 0
0.426997 0
0.426998 0
0.426999 0
0.427 0
0.427001 0
0.427002 0
0.427003 0
0.427004 0
0.427005 0
0.427006 0
0.427007 0
0.427008 0
0.427009 0
0.42701 0
0.427011 0
0.427012 0
0.427013 0
0.427014 0
0.427015 0
0.427016 0
0.427017 0
0.427018 0
0.427019 0
0.42702 0
0.427021 0
0.427022 0
0.427023 0
0.427024 0
0.427025 0
0.427026 0
0.427027 0
0.427028 0
0.427029 0
0.42703 0
0.427031 0
0.427032 0
0.427033 0
0.427034 0
0.427035 0
0.427036 0
0.427037 0
0.427038 0
0.427039 0
0.42704 0
0.427041 0
0.427042 0
0.427043 0
0.427044 0
0.427045 0
0.427046 0
0.427047 0
0.427048 0
0.427049 0
0.42705 0
0.427051 0
0.427052 0
0.427053 0
0.427054 0
0.427055 0
0.427056 0
0.427057 0
0.427058 0
0.427059 0
0.42706 0
0.427061 0
0.427062 0
0.427063 0
0.427064 0
0.427065 0
0.427066 0
0.427067 0
0.427068 0
0.427069 0
0.42707 0
0.427071 0
0.427072 0
0.427073 0
0.427074 0
0.427075 0
0.427076 0
0.427077 0
0.427078 0
0.427079 0
0.42708 0
0.427081 0
0.427082 0
0.427083 0
0.427084 0
0.427085 0
0.427086 0
0.427087 0
0.427088 0
0.427089 0
0.42709 0
0.427091 0
0.427092 0
0.427093 0
0.427094 0
0.427095 0
0.427096 0
0.427097 0
0.427098 0
0.427099 0
0.4271 0
0.427101 0
0.427102 0
0.427103 0
0.427104 0
0.427105 0
0.427106 0
0.427107 0
0.427108 0
0.427109 0
0.42711 0
0.427111 0
0.427112 0
0.427113 0
0.427114 0
0.427115 0
0.427116 0
0.427117 0
0.427118 0
0.427119 0
0.42712 0
0.427121 0
0.427122 0
0.427123 0
0.427124 0
0.427125 0
0.427126 0
0.427127 0
0.427128 0
0.427129 0
0.42713 0
0.427131 0
0.427132 0
0.427133 0
0.427134 0
0.427135 0
0.427136 0
0.427137 0
0.427138 0
0.427139 0
0.42714 0
0.427141 0
0.427142 0
0.427143 0
0.427144 0
0.427145 0
0.427146 0
0.427147 0
0.427148 0
0.427149 0
0.42715 0
0.427151 0
0.427152 0
0.427153 0
0.427154 0
0.427155 0
0.427156 0
0.427157 0
0.427158 0
0.427159 0
0.42716 0
0.427161 0
0.427162 0
0.427163 0
0.427164 0
0.427165 0
0.427166 0
0.427167 0
0.427168 0
0.427169 0
0.42717 0
0.427171 0
0.427172 0
0.427173 0
0.427174 0
0.427175 0
0.427176 0
0.427177 0
0.427178 0
0.427179 0
0.42718 0
0.427181 0
0.427182 0
0.427183 0
0.427184 0
0.427185 0
0.427186 0
0.427187 0
0.427188 0
0.427189 0
0.42719 0
0.427191 0
0.427192 0
0.427193 0
0.427194 0
0.427195 0
0.427196 0
0.427197 0
0.427198 0
0.427199 0
0.4272 0
0.427201 0
0.427202 0
0.427203 0
0.427204 0
0.427205 0
0.427206 0
0.427207 0
0.427208 0
0.427209 0
0.42721 0
0.427211 0
0.427212 0
0.427213 0
0.427214 0
0.427215 0
0.427216 0
0.427217 0
0.427218 0
0.427219 0
0.42722 0
0.427221 0
0.427222 0
0.427223 0
0.427224 0
0.427225 0
0.427226 0
0.427227 0
0.427228 0
0.427229 0
0.42723 0
0.427231 0
0.427232 0
0.427233 0
0.427234 0
0.427235 0
0.427236 0
0.427237 0
0.427238 0
0.427239 0
0.42724 0
0.427241 0
0.427242 0
0.427243 0
0.427244 0
0.427245 0
0.427246 0
0.427247 0
0.427248 0
0.427249 0
0.42725 0
0.427251 0
0.427252 0
0.427253 0
0.427254 0
0.427255 0
0.427256 0
0.427257 0
0.427258 0
0.427259 0
0.42726 0
0.427261 0
0.427262 0
0.427263 0
0.427264 0
0.427265 0
0.427266 0
0.427267 0
0.427268 0
0.427269 0
0.42727 0
0.427271 0
0.427272 0
0.427273 0
0.427274 0
0.427275 0
0.427276 0
0.427277 0
0.427278 0
0.427279 0
0.42728 0
0.427281 0
0.427282 0
0.427283 0
0.427284 0
0.427285 0
0.427286 0
0.427287 0
0.427288 0
0.427289 0
0.42729 0
0.427291 0
0.427292 0
0.427293 0
0.427294 0
0.427295 0
0.427296 0
0.427297 0
0.427298 0
0.427299 0
0.4273 0
0.427301 0
0.427302 0
0.427303 0
0.427304 0
0.427305 0
0.427306 0
0.427307 0
0.427308 0
0.427309 0
0.42731 0
0.427311 0
0.427312 0
0.427313 0
0.427314 0
0.427315 0
0.427316 0
0.427317 0
0.427318 0
0.427319 0
0.42732 0
0.427321 0
0.427322 0
0.427323 0
0.427324 0
0.427325 0
0.427326 0
0.427327 0
0.427328 0
0.427329 0
0.42733 0
0.427331 0
0.427332 0
0.427333 0
0.427334 0
0.427335 0
0.427336 0
0.427337 0
0.427338 0
0.427339 0
0.42734 0
0.427341 0
0.427342 0
0.427343 0
0.427344 0
0.427345 0
0.427346 0
0.427347 0
0.427348 0
0.427349 0
0.42735 0
0.427351 0
0.427352 0
0.427353 0
0.427354 0
0.427355 0
0.427356 0
0.427357 0
0.427358 0
0.427359 0
0.42736 0
0.427361 0
0.427362 0
0.427363 0
0.427364 0
0.427365 0
0.427366 0
0.427367 0
0.427368 0
0.427369 0
0.42737 0
0.427371 0
0.427372 0
0.427373 0
0.427374 0
0.427375 0
0.427376 0
0.427377 0
0.427378 0
0.427379 0
0.42738 0
0.427381 0
0.427382 0
0.427383 0
0.427384 0
0.427385 0
0.427386 0
0.427387 0
0.427388 0
0.427389 0
0.42739 0
0.427391 0
0.427392 0
0.427393 0
0.427394 0
0.427395 0
0.427396 0
0.427397 0
0.427398 0
0.427399 0
0.4274 0
0.427401 0
0.427402 0
0.427403 0
0.427404 0
0.427405 0
0.427406 0
0.427407 0
0.427408 0
0.427409 0
0.42741 0
0.427411 0
0.427412 0
0.427413 0
0.427414 0
0.427415 0
0.427416 0
0.427417 0
0.427418 0
0.427419 0
0.42742 0
0.427421 0
0.427422 0
0.427423 0
0.427424 0
0.427425 0
0.427426 0
0.427427 0
0.427428 0
0.427429 0
0.42743 0
0.427431 0
0.427432 0
0.427433 0
0.427434 0
0.427435 0
0.427436 0
0.427437 0
0.427438 0
0.427439 0
0.42744 0
0.427441 0
0.427442 0
0.427443 0
0.427444 0
0.427445 0
0.427446 0
0.427447 0
0.427448 0
0.427449 0
0.42745 0
0.427451 0
0.427452 0
0.427453 0
0.427454 0
0.427455 0
0.427456 0
0.427457 0
0.427458 0
0.427459 0
0.42746 0
0.427461 0
0.427462 0
0.427463 0
0.427464 0
0.427465 0
0.427466 0
0.427467 0
0.427468 0
0.427469 0
0.42747 0
0.427471 0
0.427472 0
0.427473 0
0.427474 0
0.427475 0
0.427476 0
0.427477 0
0.427478 0
0.427479 0
0.42748 0
0.427481 0
0.427482 0
0.427483 0
0.427484 0
0.427485 0
0.427486 0
0.427487 0
0.427488 0
0.427489 0
0.42749 0
0.427491 0
0.427492 0
0.427493 0
0.427494 0
0.427495 0
0.427496 0
0.427497 0
0.427498 0
0.427499 0
0.4275 0
0.427501 0
0.427502 0
0.427503 0
0.427504 0
0.427505 0
0.427506 0
0.427507 0
0.427508 0
0.427509 0
0.42751 0
0.427511 0
0.427512 0
0.427513 0
0.427514 0
0.427515 0
0.427516 0
0.427517 0
0.427518 0
0.427519 0
0.42752 0
0.427521 0
0.427522 0
0.427523 0
0.427524 0
0.427525 0
0.427526 0
0.427527 0
0.427528 0
0.427529 0
0.42753 0
0.427531 0
0.427532 0
0.427533 0
0.427534 0
0.427535 0
0.427536 0
0.427537 0
0.427538 0
0.427539 0
0.42754 0
0.427541 0
0.427542 0
0.427543 0
0.427544 0
0.427545 0
0.427546 0
0.427547 0
0.427548 0
0.427549 0
0.42755 0
0.427551 0
0.427552 0
0.427553 0
0.427554 0
0.427555 0
0.427556 0
0.427557 0
0.427558 0
0.427559 0
0.42756 0
0.427561 0
0.427562 0
0.427563 0
0.427564 0
0.427565 0
0.427566 0
0.427567 0
0.427568 0
0.427569 0
0.42757 0
0.427571 0
0.427572 0
0.427573 0
0.427574 0
0.427575 0
0.427576 0
0.427577 0
0.427578 0
0.427579 0
0.42758 0
0.427581 0
0.427582 0
0.427583 0
0.427584 0
0.427585 0
0.427586 0
0.427587 0
0.427588 0
0.427589 0
0.42759 0
0.427591 0
0.427592 0
0.427593 0
0.427594 0
0.427595 0
0.427596 0
0.427597 0
0.427598 0
0.427599 0
0.4276 0
0.427601 0
0.427602 0
0.427603 0
0.427604 0
0.427605 0
0.427606 0
0.427607 0
0.427608 0
0.427609 0
0.42761 0
0.427611 0
0.427612 0
0.427613 0
0.427614 0
0.427615 0
0.427616 0
0.427617 0
0.427618 0
0.427619 0
0.42762 0
0.427621 0
0.427622 0
0.427623 0
0.427624 0
0.427625 0
0.427626 0
0.427627 0
0.427628 0
0.427629 0
0.42763 0
0.427631 0
0.427632 0
0.427633 0
0.427634 0
0.427635 0
0.427636 0
0.427637 0
0.427638 0
0.427639 0
0.42764 0
0.427641 0
0.427642 0
0.427643 0
0.427644 0
0.427645 0
0.427646 0
0.427647 0
0.427648 0
0.427649 0
0.42765 0
0.427651 0
0.427652 0
0.427653 0
0.427654 0
0.427655 0
0.427656 0
0.427657 0
0.427658 0
0.427659 0
0.42766 0
0.427661 0
0.427662 0
0.427663 0
0.427664 0
0.427665 0
0.427666 0
0.427667 0
0.427668 0
0.427669 0
0.42767 0
0.427671 0
0.427672 0
0.427673 0
0.427674 0
0.427675 0
0.427676 0
0.427677 0
0.427678 0
0.427679 0
0.42768 0
0.427681 0
0.427682 0
0.427683 0
0.427684 0
0.427685 0
0.427686 0
0.427687 0
0.427688 0
0.427689 0
0.42769 0
0.427691 0
0.427692 0
0.427693 0
0.427694 0
0.427695 0
0.427696 0
0.427697 0
0.427698 0
0.427699 0
0.4277 0
0.427701 0
0.427702 0
0.427703 0
0.427704 0
0.427705 0
0.427706 0
0.427707 0
0.427708 0
0.427709 0
0.42771 0
0.427711 0
0.427712 0
0.427713 0
0.427714 0
0.427715 0
0.427716 0
0.427717 0
0.427718 0
0.427719 0
0.42772 0
0.427721 0
0.427722 0
0.427723 0
0.427724 0
0.427725 0
0.427726 0
0.427727 0
0.427728 0
0.427729 0
0.42773 0
0.427731 0
0.427732 0
0.427733 0
0.427734 0
0.427735 0
0.427736 0
0.427737 0
0.427738 0
0.427739 0
0.42774 0
0.427741 0
0.427742 0
0.427743 0
0.427744 0
0.427745 0
0.427746 0
0.427747 0
0.427748 0
0.427749 0
0.42775 0
0.427751 0
0.427752 0
0.427753 0
0.427754 0
0.427755 0
0.427756 0
0.427757 0
0.427758 0
0.427759 0
0.42776 0
0.427761 0
0.427762 0
0.427763 0
0.427764 0
0.427765 0
0.427766 0
0.427767 0
0.427768 0
0.427769 0
0.42777 0
0.427771 0
0.427772 0
0.427773 0
0.427774 0
0.427775 0
0.427776 0
0.427777 0
0.427778 0
0.427779 0
0.42778 0
0.427781 0
0.427782 0
0.427783 0
0.427784 0
0.427785 0
0.427786 0
0.427787 0
0.427788 0
0.427789 0
0.42779 0
0.427791 0
0.427792 0
0.427793 0
0.427794 0
0.427795 0
0.427796 0
0.427797 0
0.427798 0
0.427799 0
0.4278 0
0.427801 0
0.427802 0
0.427803 0
0.427804 0
0.427805 0
0.427806 0
0.427807 0
0.427808 0
0.427809 0
0.42781 0
0.427811 0
0.427812 0
0.427813 0
0.427814 0
0.427815 0
0.427816 0
0.427817 0
0.427818 0
0.427819 0
0.42782 0
0.427821 0
0.427822 0
0.427823 0
0.427824 0
0.427825 0
0.427826 0
0.427827 0
0.427828 0
0.427829 0
0.42783 0
0.427831 0
0.427832 0
0.427833 0
0.427834 0
0.427835 0
0.427836 0
0.427837 0
0.427838 0
0.427839 0
0.42784 0
0.427841 0
0.427842 0
0.427843 0
0.427844 0
0.427845 0
0.427846 0
0.427847 0
0.427848 0
0.427849 0
0.42785 0
0.427851 0
0.427852 0
0.427853 0
0.427854 0
0.427855 0
0.427856 0
0.427857 0
0.427858 0
0.427859 0
0.42786 0
0.427861 0
0.427862 0
0.427863 0
0.427864 0
0.427865 0
0.427866 0
0.427867 0
0.427868 0
0.427869 0
0.42787 0
0.427871 0
0.427872 0
0.427873 0
0.427874 0
0.427875 0
0.427876 0
0.427877 0
0.427878 0
0.427879 0
0.42788 0
0.427881 0
0.427882 0
0.427883 0
0.427884 0
0.427885 0
0.427886 0
0.427887 0
0.427888 0
0.427889 0
0.42789 0
0.427891 0
0.427892 0
0.427893 0
0.427894 0
0.427895 0
0.427896 0
0.427897 0
0.427898 0
0.427899 0
0.4279 0
0.427901 0
0.427902 0
0.427903 0
0.427904 0
0.427905 0
0.427906 0
0.427907 0
0.427908 0
0.427909 0
0.42791 0
0.427911 0
0.427912 0
0.427913 0
0.427914 0
0.427915 0
0.427916 0
0.427917 0
0.427918 0
0.427919 0
0.42792 0
0.427921 0
0.427922 0
0.427923 0
0.427924 0
0.427925 0
0.427926 0
0.427927 0
0.427928 0
0.427929 0
0.42793 0
0.427931 0
0.427932 0
0.427933 0
0.427934 0
0.427935 0
0.427936 0
0.427937 0
0.427938 0
0.427939 0
0.42794 0
0.427941 0
0.427942 0
0.427943 0
0.427944 0
0.427945 0
0.427946 0
0.427947 0
0.427948 0
0.427949 0
0.42795 0
0.427951 0
0.427952 0
0.427953 0
0.427954 0
0.427955 0
0.427956 0
0.427957 0
0.427958 0
0.427959 0
0.42796 0
0.427961 0
0.427962 0
0.427963 0
0.427964 0
0.427965 0
0.427966 0
0.427967 0
0.427968 0
0.427969 0
0.42797 0
0.427971 0
0.427972 0
0.427973 0
0.427974 0
0.427975 0
0.427976 0
0.427977 0
0.427978 0
0.427979 0
0.42798 0
0.427981 0
0.427982 0
0.427983 0
0.427984 0
0.427985 0
0.427986 0
0.427987 0
0.427988 0
0.427989 0
0.42799 0
0.427991 0
0.427992 0
0.427993 0
0.427994 0
0.427995 0
0.427996 0
0.427997 0
0.427998 0
0.427999 0
0.428 0
0.428001 0
0.428002 0
0.428003 0
0.428004 0
0.428005 0
0.428006 0
0.428007 0
0.428008 0
0.428009 0
0.42801 0
0.428011 0
0.428012 0
0.428013 0
0.428014 0
0.428015 0
0.428016 0
0.428017 0
0.428018 0
0.428019 0
0.42802 0
0.428021 0
0.428022 0
0.428023 0
0.428024 0
0.428025 0
0.428026 0
0.428027 0
0.428028 0
0.428029 0
0.42803 0
0.428031 0
0.428032 0
0.428033 0
0.428034 0
0.428035 0
0.428036 0
0.428037 0
0.428038 0
0.428039 0
0.42804 0
0.428041 0
0.428042 0
0.428043 0
0.428044 0
0.428045 0
0.428046 0
0.428047 0
0.428048 0
0.428049 0
0.42805 0
0.428051 0
0.428052 0
0.428053 0
0.428054 0
0.428055 0
0.428056 0
0.428057 0
0.428058 0
0.428059 0
0.42806 0
0.428061 0
0.428062 0
0.428063 0
0.428064 0
0.428065 0
0.428066 0
0.428067 0
0.428068 0
0.428069 0
0.42807 0
0.428071 0
0.428072 0
0.428073 0
0.428074 0
0.428075 0
0.428076 0
0.428077 0
0.428078 0
0.428079 0
0.42808 0
0.428081 0
0.428082 0
0.428083 0
0.428084 0
0.428085 0
0.428086 0
0.428087 0
0.428088 0
0.428089 0
0.42809 0
0.428091 0
0.428092 0
0.428093 0
0.428094 0
0.428095 0
0.428096 0
0.428097 0
0.428098 0
0.428099 0
0.4281 0
0.428101 0
0.428102 0
0.428103 0
0.428104 0
0.428105 0
0.428106 0
0.428107 0
0.428108 0
0.428109 0
0.42811 0
0.428111 0
0.428112 0
0.428113 0
0.428114 0
0.428115 0
0.428116 0
0.428117 0
0.428118 0
0.428119 0
0.42812 0
0.428121 0
0.428122 0
0.428123 0
0.428124 0
0.428125 0
0.428126 0
0.428127 0
0.428128 0
0.428129 0
0.42813 0
0.428131 0
0.428132 0
0.428133 0
0.428134 0
0.428135 0
0.428136 0
0.428137 0
0.428138 0
0.428139 0
0.42814 0
0.428141 0
0.428142 0
0.428143 0
0.428144 0
0.428145 0
0.428146 0
0.428147 0
0.428148 0
0.428149 0
0.42815 0
0.428151 0
0.428152 0
0.428153 0
0.428154 0
0.428155 0
0.428156 0
0.428157 0
0.428158 0
0.428159 0
0.42816 0
0.428161 0
0.428162 0
0.428163 0
0.428164 0
0.428165 0
0.428166 0
0.428167 0
0.428168 0
0.428169 0
0.42817 0
0.428171 0
0.428172 0
0.428173 0
0.428174 0
0.428175 0
0.428176 0
0.428177 0
0.428178 0
0.428179 0
0.42818 0
0.428181 0
0.428182 0
0.428183 0
0.428184 0
0.428185 0
0.428186 0
0.428187 0
0.428188 0
0.428189 0
0.42819 0
0.428191 0
0.428192 0
0.428193 0
0.428194 0
0.428195 0
0.428196 0
0.428197 0
0.428198 0
0.428199 0
0.4282 0
0.428201 0
0.428202 0
0.428203 0
0.428204 0
0.428205 0
0.428206 0
0.428207 0
0.428208 0
0.428209 0
0.42821 0
0.428211 0
0.428212 0
0.428213 0
0.428214 0
0.428215 0
0.428216 0
0.428217 0
0.428218 0
0.428219 0
0.42822 0
0.428221 0
0.428222 0
0.428223 0
0.428224 0
0.428225 0
0.428226 0
0.428227 0
0.428228 0
0.428229 0
0.42823 0
0.428231 0
0.428232 0
0.428233 0
0.428234 0
0.428235 0
0.428236 0
0.428237 0
0.428238 0
0.428239 0
0.42824 0
0.428241 0
0.428242 0
0.428243 0
0.428244 0
0.428245 0
0.428246 0
0.428247 0
0.428248 0
0.428249 0
0.42825 0
0.428251 0
0.428252 0
0.428253 0
0.428254 0
0.428255 0
0.428256 0
0.428257 0
0.428258 0
0.428259 0
0.42826 0
0.428261 0
0.428262 0
0.428263 0
0.428264 0
0.428265 0
0.428266 0
0.428267 0
0.428268 0
0.428269 0
0.42827 0
0.428271 0
0.428272 0
0.428273 0
0.428274 0
0.428275 0
0.428276 0
0.428277 0
0.428278 0
0.428279 0
0.42828 0
0.428281 0
0.428282 0
0.428283 0
0.428284 0
0.428285 0
0.428286 0
0.428287 0
0.428288 0
0.428289 0
0.42829 0
0.428291 0
0.428292 0
0.428293 0
0.428294 0
0.428295 0
0.428296 0
0.428297 0
0.428298 0
0.428299 0
0.4283 0
0.428301 0
0.428302 0
0.428303 0
0.428304 0
0.428305 0
0.428306 0
0.428307 0
0.428308 0
0.428309 0
0.42831 0
0.428311 0
0.428312 0
0.428313 0
0.428314 0
0.428315 0
0.428316 0
0.428317 0
0.428318 0
0.428319 0
0.42832 0
0.428321 0
0.428322 0
0.428323 0
0.428324 0
0.428325 0
0.428326 0
0.428327 0
0.428328 0
0.428329 0
0.42833 0
0.428331 0
0.428332 0
0.428333 0
0.428334 0
0.428335 0
0.428336 0
0.428337 0
0.428338 0
0.428339 0
0.42834 0
0.428341 0
0.428342 0
0.428343 0
0.428344 0
0.428345 0
0.428346 0
0.428347 0
0.428348 0
0.428349 0
0.42835 0
0.428351 0
0.428352 0
0.428353 0
0.428354 0
0.428355 0
0.428356 0
0.428357 0
0.428358 0
0.428359 0
0.42836 0
0.428361 0
0.428362 0
0.428363 0
0.428364 0
0.428365 0
0.428366 0
0.428367 0
0.428368 0
0.428369 0
0.42837 0
0.428371 0
0.428372 0
0.428373 0
0.428374 0
0.428375 0
0.428376 0
0.428377 0
0.428378 0
0.428379 0
0.42838 0
0.428381 0
0.428382 0
0.428383 0
0.428384 0
0.428385 0
0.428386 0
0.428387 0
0.428388 0
0.428389 0
0.42839 0
0.428391 0
0.428392 0
0.428393 0
0.428394 0
0.428395 0
0.428396 0
0.428397 0
0.428398 0
0.428399 0
0.4284 0
0.428401 0
0.428402 0
0.428403 0
0.428404 0
0.428405 0
0.428406 0
0.428407 0
0.428408 0
0.428409 0
0.42841 0
0.428411 0
0.428412 0
0.428413 0
0.428414 0
0.428415 0
0.428416 0
0.428417 0
0.428418 0
0.428419 0
0.42842 0
0.428421 0
0.428422 0
0.428423 0
0.428424 0
0.428425 0
0.428426 0
0.428427 0
0.428428 0
0.428429 0
0.42843 0
0.428431 0
0.428432 0
0.428433 0
0.428434 0
0.428435 0
0.428436 0
0.428437 0
0.428438 0
0.428439 0
0.42844 0
0.428441 0
0.428442 0
0.428443 0
0.428444 0
0.428445 0
0.428446 0
0.428447 0
0.428448 0
0.428449 0
0.42845 0
0.428451 0
0.428452 0
0.428453 0
0.428454 0
0.428455 0
0.428456 0
0.428457 0
0.428458 0
0.428459 0
0.42846 0
0.428461 0
0.428462 0
0.428463 0
0.428464 0
0.428465 0
0.428466 0
0.428467 0
0.428468 0
0.428469 0
0.42847 0
0.428471 0
0.428472 0
0.428473 0
0.428474 0
0.428475 0
0.428476 0
0.428477 0
0.428478 0
0.428479 0
0.42848 0
0.428481 0
0.428482 0
0.428483 0
0.428484 0
0.428485 0
0.428486 0
0.428487 0
0.428488 0
0.428489 0
0.42849 0
0.428491 0
0.428492 0
0.428493 0
0.428494 0
0.428495 0
0.428496 0
0.428497 0
0.428498 0
0.428499 0
0.4285 0
0.428501 0
0.428502 0
0.428503 0
0.428504 0
0.428505 0
0.428506 0
0.428507 0
0.428508 0
0.428509 0
0.42851 0
0.428511 0
0.428512 0
0.428513 0
0.428514 0
0.428515 0
0.428516 0
0.428517 0
0.428518 0
0.428519 0
0.42852 0
0.428521 0
0.428522 0
0.428523 0
0.428524 0
0.428525 0
0.428526 0
0.428527 0
0.428528 0
0.428529 0
0.42853 0
0.428531 0
0.428532 0
0.428533 0
0.428534 0
0.428535 0
0.428536 0
0.428537 0
0.428538 0
0.428539 0
0.42854 0
0.428541 0
0.428542 0
0.428543 0
0.428544 0
0.428545 0
0.428546 0
0.428547 0
0.428548 0
0.428549 0
0.42855 0
0.428551 0
0.428552 0
0.428553 0
0.428554 0
0.428555 0
0.428556 0
0.428557 0
0.428558 0
0.428559 0
0.42856 0
0.428561 0
0.428562 0
0.428563 0
0.428564 0
0.428565 0
0.428566 0
0.428567 0
0.428568 0
0.428569 0
0.42857 0
0.428571 0
0.428572 0
0.428573 0
0.428574 0
0.428575 0
0.428576 0
0.428577 0
0.428578 0
0.428579 0
0.42858 0
0.428581 0
0.428582 0
0.428583 0
0.428584 0
0.428585 0
0.428586 0
0.428587 0
0.428588 0
0.428589 0
0.42859 0
0.428591 0
0.428592 0
0.428593 0
0.428594 0
0.428595 0
0.428596 0
0.428597 0
0.428598 0
0.428599 0
0.4286 0
0.428601 0
0.428602 0
0.428603 0
0.428604 0
0.428605 0
0.428606 0
0.428607 0
0.428608 0
0.428609 0
0.42861 0
0.428611 0
0.428612 0
0.428613 0
0.428614 0
0.428615 0
0.428616 0
0.428617 0
0.428618 0
0.428619 0
0.42862 0
0.428621 0
0.428622 0
0.428623 0
0.428624 0
0.428625 0
0.428626 0
0.428627 0
0.428628 0
0.428629 0
0.42863 0
0.428631 0
0.428632 0
0.428633 0
0.428634 0
0.428635 0
0.428636 0
0.428637 0
0.428638 0
0.428639 0
0.42864 0
0.428641 0
0.428642 0
0.428643 0
0.428644 0
0.428645 0
0.428646 0
0.428647 0
0.428648 0
0.428649 0
0.42865 0
0.428651 0
0.428652 0
0.428653 0
0.428654 0
0.428655 0
0.428656 0
0.428657 0
0.428658 0
0.428659 0
0.42866 0
0.428661 0
0.428662 0
0.428663 0
0.428664 0
0.428665 0
0.428666 0
0.428667 0
0.428668 0
0.428669 0
0.42867 0
0.428671 0
0.428672 0
0.428673 0
0.428674 0
0.428675 0
0.428676 0
0.428677 0
0.428678 0
0.428679 0
0.42868 0
0.428681 0
0.428682 0
0.428683 0
0.428684 0
0.428685 0
0.428686 0
0.428687 0
0.428688 0
0.428689 0
0.42869 0
0.428691 0
0.428692 0
0.428693 0
0.428694 0
0.428695 0
0.428696 0
0.428697 0
0.428698 0
0.428699 0
0.4287 0
0.428701 0
0.428702 0
0.428703 0
0.428704 0
0.428705 0
0.428706 0
0.428707 0
0.428708 0
0.428709 0
0.42871 0
0.428711 0
0.428712 0
0.428713 0
0.428714 0
0.428715 0
0.428716 0
0.428717 0
0.428718 0
0.428719 0
0.42872 0
0.428721 0
0.428722 0
0.428723 0
0.428724 0
0.428725 0
0.428726 0
0.428727 0
0.428728 0
0.428729 0
0.42873 0
0.428731 0
0.428732 0
0.428733 0
0.428734 0
0.428735 0
0.428736 0
0.428737 0
0.428738 0
0.428739 0
0.42874 0
0.428741 0
0.428742 0
0.428743 0
0.428744 0
0.428745 0
0.428746 0
0.428747 0
0.428748 0
0.428749 0
0.42875 0
0.428751 0
0.428752 0
0.428753 0
0.428754 0
0.428755 0
0.428756 0
0.428757 0
0.428758 0
0.428759 0
0.42876 0
0.428761 0
0.428762 0
0.428763 0
0.428764 0
0.428765 0
0.428766 0
0.428767 0
0.428768 0
0.428769 0
0.42877 0
0.428771 0
0.428772 0
0.428773 0
0.428774 0
0.428775 0
0.428776 0
0.428777 0
0.428778 0
0.428779 0
0.42878 0
0.428781 0
0.428782 0
0.428783 0
0.428784 0
0.428785 0
0.428786 0
0.428787 0
0.428788 0
0.428789 0
0.42879 0
0.428791 0
0.428792 0
0.428793 0
0.428794 0
0.428795 0
0.428796 0
0.428797 0
0.428798 0
0.428799 0
0.4288 0
0.428801 0
0.428802 0
0.428803 0
0.428804 0
0.428805 0
0.428806 0
0.428807 0
0.428808 0
0.428809 0
0.42881 0
0.428811 0
0.428812 0
0.428813 0
0.428814 0
0.428815 0
0.428816 0
0.428817 0
0.428818 0
0.428819 0
0.42882 0
0.428821 0
0.428822 0
0.428823 0
0.428824 0
0.428825 0
0.428826 0
0.428827 0
0.428828 0
0.428829 0
0.42883 0
0.428831 0
0.428832 0
0.428833 0
0.428834 0
0.428835 0
0.428836 0
0.428837 0
0.428838 0
0.428839 0
0.42884 0
0.428841 0
0.428842 0
0.428843 0
0.428844 0
0.428845 0
0.428846 0
0.428847 0
0.428848 0
0.428849 0
0.42885 0
0.428851 0
0.428852 0
0.428853 0
0.428854 0
0.428855 0
0.428856 0
0.428857 0
0.428858 0
0.428859 0
0.42886 0
0.428861 0
0.428862 0
0.428863 0
0.428864 0
0.428865 0
0.428866 0
0.428867 0
0.428868 0
0.428869 0
0.42887 0
0.428871 0
0.428872 0
0.428873 0
0.428874 0
0.428875 0
0.428876 0
0.428877 0
0.428878 0
0.428879 0
0.42888 0
0.428881 0
0.428882 0
0.428883 0
0.428884 0
0.428885 0
0.428886 0
0.428887 0
0.428888 0
0.428889 0
0.42889 0
0.428891 0
0.428892 0
0.428893 0
0.428894 0
0.428895 0
0.428896 0
0.428897 0
0.428898 0
0.428899 0
0.4289 0
0.428901 0
0.428902 0
0.428903 0
0.428904 0
0.428905 0
0.428906 0
0.428907 0
0.428908 0
0.428909 0
0.42891 0
0.428911 0
0.428912 0
0.428913 0
0.428914 0
0.428915 0
0.428916 0
0.428917 0
0.428918 0
0.428919 0
0.42892 0
0.428921 0
0.428922 0
0.428923 0
0.428924 0
0.428925 0
0.428926 0
0.428927 0
0.428928 0
0.428929 0
0.42893 0
0.428931 0
0.428932 0
0.428933 0
0.428934 0
0.428935 0
0.428936 0
0.428937 0
0.428938 0
0.428939 0
0.42894 0
0.428941 0
0.428942 0
0.428943 0
0.428944 0
0.428945 0
0.428946 0
0.428947 0
0.428948 0
0.428949 0
0.42895 0
0.428951 0
0.428952 0
0.428953 0
0.428954 0
0.428955 0
0.428956 0
0.428957 0
0.428958 0
0.428959 0
0.42896 0
0.428961 0
0.428962 0
0.428963 0
0.428964 0
0.428965 0
0.428966 0
0.428967 0
0.428968 0
0.428969 0
0.42897 0
0.428971 0
0.428972 0
0.428973 0
0.428974 0
0.428975 0
0.428976 0
0.428977 0
0.428978 0
0.428979 0
0.42898 0
0.428981 0
0.428982 0
0.428983 0
0.428984 0
0.428985 0
0.428986 0
0.428987 0
0.428988 0
0.428989 0
0.42899 0
0.428991 0
0.428992 0
0.428993 -2.32822411359692e-15
0.428994 9.54086020417094e-15
0.428995 -2.19847586328469e-14
0.428996 4.00142895565978e-14
0.428997 -6.39929034258265e-14
0.428998 9.42951613756493e-14
0.428999 -1.31309329740595e-13
0.429 1.75440654990587e-13
0.429001 -2.27115463834728e-13
0.429002 2.86786270181394e-13
0.429003 -3.5493811898399e-13
0.429004 4.32096460775229e-13
0.429005 -5.18836935557257e-13
0.429006 6.15797558692842e-13
0.429007 -7.23693956043462e-13
0.429008 8.43338507537777e-13
0.429009 -9.75664552230279e-13
0.42901 1.12175722045218e-12
0.429011 -1.28289304554841e-12
0.429012 1.46059135477067e-12
0.429013 -1.65668168088051e-12
0.429014 1.87339328855066e-12
0.429015 -2.11347572539392e-12
0.429016 2.38036367684077e-12
0.429017 -2.67840634171931e-12
0.429018 3.01319284558356e-12
0.429019 -3.39202414847266e-12
0.42902 3.8246146871794e-12
0.429021 -4.32416585619755e-12
0.429022 4.90906366529182e-12
0.429023 -5.60566967399771e-12
0.429024 6.4531257412887e-12
0.429025 -7.51210014576615e-12
0.429026 8.88184529599372e-12
0.429027 -1.07365177776994e-11
0.429028 1.34120243121792e-11
0.429029 -1.76501562883641e-11
0.42903 2.54761045827982e-11
0.429031 -4.50878508247048e-11
0.429032 1.90058356613434e-10
0.429033 8.63159124266205e-11
0.429034 -3.49422693024463e-11
0.429035 2.17637765572181e-11
0.429036 -1.5687737133369e-11
0.429037 1.21678125961571e-11
0.429038 -9.85625789918974e-12
0.429039 8.21179425643326e-12
0.42904 -6.97496541927536e-12
0.429041 6.00590554673207e-12
0.429042 -5.22260131994154e-12
0.429043 4.57381798391204e-12
0.429044 -4.02592547427254e-12
0.429045 3.555954806059e-12
0.429046 -3.14769818974937e-12
0.429047 2.78940214823981e-12
0.429048 -2.47234278533555e-12
0.429049 2.18991316582569e-12
0.42905 -1.93702014814995e-12
0.429051 1.70967477431382e-12
0.429052 -1.50470741926731e-12
0.429053 1.31956550856161e-12
0.429054 -1.15216717756683e-12
0.429055 1.00079363519382e-12
0.429056 -8.64008816825628e-13
0.429057 7.40598610326468e-13
0.429058 -6.29524341912119e-13
0.429059 5.29886801072991e-13
0.42906 -4.40898158387534e-13
0.429061 3.61859867443587e-13
0.429062 -2.92145155811204e-13
0.429063 2.31185072970962e-13
0.429064 -1.78457322881099e-13
0.429065 1.33477297037285e-13
0.429066 -9.57908617026669e-14
0.429067 6.4968554983596e-14
0.429068 -4.06009256426148e-14
0.429069 2.22948030085206e-14
0.42907 -9.67033104410934e-15
0.429071 2.35863313054764e-15
0.429072 0
0.429073 0
0.429074 0
0.429075 0
0.429076 0
0.429077 0
0.429078 0
0.429079 0
0.42908 0
0.429081 0
0.429082 0
0.429083 0
0.429084 0
0.429085 0
0.429086 0
0.429087 0
0.429088 0
0.429089 0
0.42909 0
0.429091 0
0.429092 0
0.429093 0
0.429094 0
0.429095 0
0.429096 0
0.429097 0
0.429098 0
0.429099 0
0.4291 0
0.429101 0
0.429102 0
0.429103 0
0.429104 0
0.429105 0
0.429106 0
0.429107 0
0.429108 0
0.429109 0
0.42911 0
0.429111 0
0.429112 0
0.429113 0
0.429114 0
0.429115 0
0.429116 0
0.429117 0
0.429118 0
0.429119 0
0.42912 0
0.429121 0
0.429122 0
0.429123 0
0.429124 0
0.429125 0
0.429126 0
0.429127 0
0.429128 0
0.429129 0
0.42913 0
0.429131 0
0.429132 0
0.429133 0
0.429134 0
0.429135 0
0.429136 0
0.429137 0
0.429138 0
0.429139 0
0.42914 0
0.429141 0
0.429142 0
0.429143 0
0.429144 0
0.429145 0
0.429146 0
0.429147 0
0.429148 0
0.429149 0
0.42915 0
0.429151 0
0.429152 0
0.429153 0
0.429154 0
0.429155 0
0.429156 0
0.429157 0
0.429158 0
0.429159 0
0.42916 0
0.429161 0
0.429162 0
0.429163 0
0.429164 0
0.429165 0
0.429166 0
0.429167 0
0.429168 0
0.429169 0
0.42917 0
0.429171 0
0.429172 0
0.429173 0
0.429174 0
0.429175 0
0.429176 0
0.429177 0
0.429178 0
0.429179 0
0.42918 0
0.429181 0
0.429182 0
0.429183 0
0.429184 0
0.429185 0
0.429186 0
0.429187 0
0.429188 0
0.429189 0
0.42919 0
0.429191 0
0.429192 0
0.429193 0
0.429194 0
0.429195 0
0.429196 0
0.429197 0
0.429198 0
0.429199 0
0.4292 0
0.429201 0
0.429202 0
0.429203 0
0.429204 0
0.429205 0
0.429206 0
0.429207 0
0.429208 0
0.429209 0
0.42921 0
0.429211 0
0.429212 0
0.429213 0
0.429214 0
0.429215 0
0.429216 0
0.429217 0
0.429218 0
0.429219 0
0.42922 0
0.429221 0
0.429222 0
0.429223 0
0.429224 0
0.429225 0
0.429226 0
0.429227 0
0.429228 0
0.429229 0
0.42923 0
0.429231 0
0.429232 0
0.429233 0
0.429234 0
0.429235 0
0.429236 0
0.429237 0
0.429238 0
0.429239 0
0.42924 0
0.429241 0
0.429242 0
0.429243 0
0.429244 0
0.429245 0
0.429246 0
0.429247 0
0.429248 0
0.429249 0
0.42925 0
0.429251 0
0.429252 0
0.429253 0
0.429254 0
0.429255 0
0.429256 0
0.429257 0
0.429258 0
0.429259 0
0.42926 0
0.429261 0
0.429262 0
0.429263 0
0.429264 0
0.429265 0
0.429266 0
0.429267 0
0.429268 0
0.429269 0
0.42927 0
0.429271 0
0.429272 0
0.429273 0
0.429274 0
0.429275 0
0.429276 0
0.429277 0
0.429278 0
0.429279 0
0.42928 0
0.429281 0
0.429282 0
0.429283 0
0.429284 0
0.429285 0
0.429286 0
0.429287 0
0.429288 0
0.429289 0
0.42929 0
0.429291 0
0.429292 0
0.429293 0
0.429294 0
0.429295 0
0.429296 0
0.429297 0
0.429298 0
0.429299 0
0.4293 0
0.429301 0
0.429302 0
0.429303 0
0.429304 0
0.429305 0
0.429306 0
0.429307 0
0.429308 0
0.429309 0
0.42931 0
0.429311 0
0.429312 0
0.429313 0
0.429314 0
0.429315 0
0.429316 0
0.429317 0
0.429318 0
0.429319 0
0.42932 0
0.429321 0
0.429322 0
0.429323 0
0.429324 0
0.429325 0
0.429326 0
0.429327 0
0.429328 0
0.429329 0
0.42933 0
0.429331 0
0.429332 0
0.429333 0
0.429334 0
0.429335 0
0.429336 0
0.429337 0
0.429338 0
0.429339 0
0.42934 0
0.429341 0
0.429342 0
0.429343 0
0.429344 0
0.429345 0
0.429346 0
0.429347 0
0.429348 0
0.429349 0
0.42935 0
0.429351 0
0.429352 0
0.429353 0
0.429354 0
0.429355 0
0.429356 0
0.429357 0
0.429358 0
0.429359 0
0.42936 0
0.429361 0
0.429362 0
0.429363 0
0.429364 0
0.429365 0
0.429366 0
0.429367 0
0.429368 0
0.429369 0
0.42937 0
0.429371 0
0.429372 0
0.429373 0
0.429374 0
0.429375 0
0.429376 0
0.429377 0
0.429378 0
0.429379 0
0.42938 0
0.429381 0
0.429382 0
0.429383 0
0.429384 0
0.429385 0
0.429386 0
0.429387 0
0.429388 0
0.429389 0
0.42939 0
0.429391 0
0.429392 0
0.429393 0
0.429394 0
0.429395 0
0.429396 0
0.429397 0
0.429398 0
0.429399 0
0.4294 0
0.429401 0
0.429402 0
0.429403 0
0.429404 0
0.429405 0
0.429406 0
0.429407 0
0.429408 0
0.429409 0
0.42941 0
0.429411 0
0.429412 0
0.429413 0
0.429414 0
0.429415 0
0.429416 0
0.429417 0
0.429418 0
0.429419 0
0.42942 0
0.429421 0
0.429422 0
0.429423 0
0.429424 0
0.429425 0
0.429426 0
0.429427 0
0.429428 0
0.429429 0
0.42943 0
0.429431 0
0.429432 0
0.429433 0
0.429434 0
0.429435 0
0.429436 0
0.429437 0
0.429438 0
0.429439 0
0.42944 0
0.429441 0
0.429442 0
0.429443 0
0.429444 0
0.429445 0
0.429446 0
0.429447 0
0.429448 0
0.429449 0
0.42945 0
0.429451 0
0.429452 0
0.429453 0
0.429454 0
0.429455 0
0.429456 0
0.429457 0
0.429458 0
0.429459 0
0.42946 0
0.429461 0
0.429462 0
0.429463 0
0.429464 0
0.429465 0
0.429466 0
0.429467 0
0.429468 0
0.429469 0
0.42947 0
0.429471 0
0.429472 0
0.429473 0
0.429474 0
0.429475 0
0.429476 0
0.429477 0
0.429478 0
0.429479 0
0.42948 -2.03833668180044e-16
0.429481 8.35395022006979e-16
0.429482 -1.92522780479082e-15
0.429483 3.50456970819887e-15
0.429484 -5.60549456945418e-15
0.429485 8.26109682812333e-15
0.429486 -1.15057267766367e-14
0.429487 1.53752871531168e-14
0.429488 -1.99076042252249e-14
0.429489 2.51428898946743e-14
0.42949 -3.11243157825509e-14
0.429491 3.7898726109439e-14
0.429492 -4.55175239869053e-14
0.429493 5.40377762345995e-14
0.429494 -6.35235961032471e-14
0.429495 7.4047882880455e-14
0.429496 -8.56945245887568e-14
0.429497 9.85612083047893e-14
0.429498 -1.12763037282657e-13
0.429499 1.28437233168364e-13
0.4295 -1.457493179276e-13
0.429501 1.64901344212547e-13
0.429502 -1.86143008489619e-13
0.429503 2.09786895063321e-13
0.429504 -2.36229759127718e-13
0.429505 2.65982837391364e-13
0.429506 -2.99715995864769e-13
0.429507 3.38323696681124e-13
0.429508 -3.83026503464054e-13
0.429509 4.355326803785e-13
0.42951 -4.9830595782351e-13
0.429511 5.75030878264249e-13
0.429512 -6.71469714839263e-13
0.429513 7.9715816146594e-13
0.429514 -9.690845024555e-13
0.429515 1.22071486185608e-12
0.429516 -1.62832479585671e-12
0.429517 2.41154783199996e-12
0.429518 -4.56862519367379e-12
0.429519 4.1419740563966e-11
0.42952 5.93231926537117e-12
0.429521 -2.74582200551237e-12
0.429522 1.7751390472598e-12
0.429523 -1.30215620829774e-12
0.429524 1.02031721391183e-12
0.429525 -8.32001962287269e-13
0.429526 6.96445546218987e-13
0.429527 -5.93614073529068e-13
0.429528 5.12517737003109e-13
0.429529 -4.46628651711675e-13
0.42953 3.91827974857271e-13
0.429531 -3.4539069038621e-13
0.429532 3.05443661477765e-13
0.429533 -2.70658097500704e-13
0.429534 2.40066086757357e-13
0.429535 -2.12946473575957e-13
0.429536 1.88751308419881e-13
0.429537 -1.67056980169817e-13
0.429538 1.47530876831181e-13
0.429539 -1.29908106449381e-13
0.42954 1.13974906170768e-13
0.429541 -9.95566009096647e-14
0.429542 8.6508721163462e-14
0.429543 -7.47103555278517e-14
0.429544 6.40591108217869e-14
0.429545 -5.44672466290291e-14
0.429546 4.58586800047817e-14
0.429547 -3.81666433883558e-14
0.429548 3.13318388331892e-14
0.429549 -2.53009736274035e-14
0.42955 2.00255920979444e-14
0.429551 -1.54611397107978e-14
0.429552 1.15662110548747e-14
0.429553 -8.30194465386137e-15
0.429554 5.63153597018707e-15
0.429555 -3.51984626750982e-15
0.429556 1.9330897576049e-15
0.429557 -8.38585082164332e-16
0.429558 2.04559962269541e-16
0.429559 0
0.42956 0
0.429561 0
0.429562 0
0.429563 0
0.429564 0
0.429565 0
0.429566 0
0.429567 0
0.429568 0
0.429569 0
0.42957 0
0.429571 0
0.429572 0
0.429573 0
0.429574 0
0.429575 0
0.429576 0
0.429577 0
0.429578 0
0.429579 0
0.42958 0
0.429581 0
0.429582 0
0.429583 0
0.429584 0
0.429585 0
0.429586 0
0.429587 0
0.429588 0
0.429589 0
0.42959 0
0.429591 0
0.429592 0
0.429593 0
0.429594 0
0.429595 0
0.429596 0
0.429597 0
0.429598 0
0.429599 0
0.4296 0
0.429601 0
0.429602 0
0.429603 0
0.429604 0
0.429605 0
0.429606 0
0.429607 0
0.429608 0
0.429609 0
0.42961 0
0.429611 0
0.429612 0
0.429613 0
0.429614 0
0.429615 0
0.429616 0
0.429617 0
0.429618 0
0.429619 0
0.42962 0
0.429621 0
0.429622 0
0.429623 0
0.429624 0
0.429625 0
0.429626 0
0.429627 0
0.429628 0
0.429629 0
0.42963 0
0.429631 0
0.429632 0
0.429633 0
0.429634 0
0.429635 0
0.429636 0
0.429637 0
0.429638 0
0.429639 0
0.42964 0
0.429641 0
0.429642 0
0.429643 0
0.429644 0
0.429645 0
0.429646 0
0.429647 0
0.429648 0
0.429649 0
0.42965 0
0.429651 0
0.429652 0
0.429653 0
0.429654 0
0.429655 0
0.429656 0
0.429657 0
0.429658 0
0.429659 0
0.42966 0
0.429661 0
0.429662 0
0.429663 0
0.429664 0
0.429665 0
0.429666 0
0.429667 0
0.429668 0
0.429669 0
0.42967 0
0.429671 0
0.429672 0
0.429673 0
0.429674 0
0.429675 0
0.429676 0
0.429677 0
0.429678 0
0.429679 0
0.42968 0
0.429681 0
0.429682 0
0.429683 0
0.429684 0
0.429685 0
0.429686 0
0.429687 0
0.429688 0
0.429689 0
0.42969 0
0.429691 0
0.429692 0
0.429693 0
0.429694 0
0.429695 0
0.429696 0
0.429697 0
0.429698 0
0.429699 0
0.4297 0
0.429701 0
0.429702 0
0.429703 0
0.429704 0
0.429705 0
0.429706 0
0.429707 0
0.429708 0
0.429709 0
0.42971 0
0.429711 0
0.429712 0
0.429713 0
0.429714 0
0.429715 0
0.429716 0
0.429717 0
0.429718 0
0.429719 0
0.42972 0
0.429721 0
0.429722 0
0.429723 0
0.429724 0
0.429725 0
0.429726 0
0.429727 0
0.429728 0
0.429729 0
0.42973 0
0.429731 0
0.429732 0
0.429733 0
0.429734 0
0.429735 0
0.429736 0
0.429737 0
0.429738 0
0.429739 0
0.42974 0
0.429741 0
0.429742 0
0.429743 0
0.429744 0
0.429745 0
0.429746 0
0.429747 0
0.429748 0
0.429749 0
0.42975 0
0.429751 0
0.429752 0
0.429753 0
0.429754 0
0.429755 0
0.429756 0
0.429757 0
0.429758 0
0.429759 0
0.42976 0
0.429761 0
0.429762 0
0.429763 0
0.429764 0
0.429765 0
0.429766 0
0.429767 0
0.429768 0
0.429769 0
0.42977 0
0.429771 0
0.429772 0
0.429773 0
0.429774 0
0.429775 0
0.429776 0
0.429777 0
0.429778 0
0.429779 0
0.42978 0
0.429781 0
0.429782 0
0.429783 0
0.429784 0
0.429785 0
0.429786 0
0.429787 0
0.429788 0
0.429789 0
0.42979 0
0.429791 0
0.429792 0
0.429793 0
0.429794 0
0.429795 0
0.429796 0
0.429797 0
0.429798 0
0.429799 0
0.4298 0
0.429801 0
0.429802 0
0.429803 0
0.429804 0
0.429805 0
0.429806 0
0.429807 0
0.429808 0
0.429809 0
0.42981 0
0.429811 0
0.429812 0
0.429813 0
0.429814 0
0.429815 0
0.429816 0
0.429817 0
0.429818 0
0.429819 0
0.42982 0
0.429821 0
0.429822 0
0.429823 0
0.429824 0
0.429825 0
0.429826 0
0.429827 0
0.429828 0
0.429829 0
0.42983 0
0.429831 0
0.429832 0
0.429833 0
0.429834 0
0.429835 0
0.429836 0
0.429837 0
0.429838 0
0.429839 0
0.42984 0
0.429841 0
0.429842 0
0.429843 0
0.429844 0
0.429845 0
0.429846 0
0.429847 0
0.429848 0
0.429849 0
0.42985 0
0.429851 0
0.429852 0
0.429853 0
0.429854 0
0.429855 0
0.429856 0
0.429857 0
0.429858 0
0.429859 0
0.42986 0
0.429861 0
0.429862 0
0.429863 0
0.429864 0
0.429865 0
0.429866 0
0.429867 0
0.429868 0
0.429869 0
0.42987 0
0.429871 0
0.429872 0
0.429873 0
0.429874 0
0.429875 0
0.429876 0
0.429877 0
0.429878 0
0.429879 0
0.42988 0
0.429881 0
0.429882 0
0.429883 0
0.429884 0
0.429885 0
0.429886 0
0.429887 0
0.429888 0
0.429889 0
0.42989 0
0.429891 0
0.429892 0
0.429893 0
0.429894 0
0.429895 0
0.429896 0
0.429897 0
0.429898 0
0.429899 0
0.4299 0
0.429901 0
0.429902 0
0.429903 0
0.429904 0
0.429905 0
0.429906 0
0.429907 0
0.429908 0
0.429909 0
0.42991 0
0.429911 0
0.429912 0
0.429913 0
0.429914 0
0.429915 0
0.429916 0
0.429917 0
0.429918 0
0.429919 0
0.42992 0
0.429921 0
0.429922 0
0.429923 0
0.429924 0
0.429925 0
0.429926 0
0.429927 0
0.429928 0
0.429929 0
0.42993 0
0.429931 0
0.429932 0
0.429933 0
0.429934 0
0.429935 0
0.429936 0
0.429937 0
0.429938 0
0.429939 0
0.42994 0
0.429941 0
0.429942 0
0.429943 0
0.429944 0
0.429945 0
0.429946 0
0.429947 0
0.429948 0
0.429949 0
0.42995 0
0.429951 0
0.429952 0
0.429953 0
0.429954 0
0.429955 0
0.429956 0
0.429957 0
0.429958 0
0.429959 0
0.42996 0
0.429961 0
0.429962 0
0.429963 0
0.429964 0
0.429965 0
0.429966 0
0.429967 0
0.429968 0
0.429969 0
0.42997 0
0.429971 0
0.429972 0
0.429973 0
0.429974 0
0.429975 0
0.429976 0
0.429977 0
0.429978 0
0.429979 0
0.42998 0
0.429981 0
0.429982 0
0.429983 0
0.429984 0
0.429985 0
0.429986 0
0.429987 0
0.429988 0
0.429989 0
0.42999 0
0.429991 0
0.429992 0
0.429993 0
0.429994 0
0.429995 0
0.429996 0
0.429997 0
0.429998 0
0.429999 0
0.43 0
0.430001 0
0.430002 0
0.430003 0
0.430004 0
0.430005 0
0.430006 0
0.430007 0
0.430008 0
0.430009 0
0.43001 0
0.430011 0
0.430012 0
0.430013 0
0.430014 0
0.430015 0
0.430016 0
0.430017 0
0.430018 0
0.430019 0
0.43002 0
0.430021 0
0.430022 0
0.430023 0
0.430024 0
0.430025 0
0.430026 0
0.430027 0
0.430028 0
0.430029 0
0.43003 0
0.430031 0
0.430032 0
0.430033 0
0.430034 0
0.430035 0
0.430036 0
0.430037 0
0.430038 0
0.430039 0
0.43004 0
0.430041 0
0.430042 0
0.430043 0
0.430044 0
0.430045 0
0.430046 0
0.430047 0
0.430048 0
0.430049 0
0.43005 0
0.430051 0
0.430052 0
0.430053 0
0.430054 0
0.430055 0
0.430056 0
0.430057 0
0.430058 0
0.430059 0
0.43006 0
0.430061 0
0.430062 0
0.430063 0
0.430064 0
0.430065 0
0.430066 0
0.430067 0
0.430068 0
0.430069 0
0.43007 0
0.430071 0
0.430072 0
0.430073 0
0.430074 0
0.430075 0
0.430076 0
0.430077 0
0.430078 0
0.430079 0
0.43008 0
0.430081 0
0.430082 0
0.430083 0
0.430084 0
0.430085 0
0.430086 0
0.430087 0
0.430088 0
0.430089 0
0.43009 0
0.430091 0
0.430092 0
0.430093 0
0.430094 0
0.430095 0
0.430096 0
0.430097 0
0.430098 0
0.430099 0
0.4301 0
0.430101 0
0.430102 0
0.430103 0
0.430104 0
0.430105 0
0.430106 0
0.430107 0
0.430108 0
0.430109 0
0.43011 0
0.430111 0
0.430112 0
0.430113 0
0.430114 0
0.430115 0
0.430116 0
0.430117 0
0.430118 0
0.430119 0
0.43012 0
0.430121 0
0.430122 0
0.430123 0
0.430124 0
0.430125 0
0.430126 0
0.430127 0
0.430128 0
0.430129 0
0.43013 0
0.430131 0
0.430132 0
0.430133 0
0.430134 0
0.430135 0
0.430136 0
0.430137 0
0.430138 0
0.430139 0
0.43014 0
0.430141 0
0.430142 0
0.430143 0
0.430144 0
0.430145 0
0.430146 0
0.430147 0
0.430148 0
0.430149 0
0.43015 0
0.430151 0
0.430152 0
0.430153 0
0.430154 0
0.430155 0
0.430156 0
0.430157 0
0.430158 0
0.430159 0
0.43016 0
0.430161 0
0.430162 0
0.430163 0
0.430164 0
0.430165 0
0.430166 0
0.430167 0
0.430168 0
0.430169 0
0.43017 0
0.430171 0
0.430172 0
0.430173 0
0.430174 0
0.430175 0
0.430176 0
0.430177 0
0.430178 0
0.430179 0
0.43018 0
0.430181 0
0.430182 0
0.430183 0
0.430184 0
0.430185 0
0.430186 0
0.430187 0
0.430188 0
0.430189 0
0.43019 0
0.430191 0
0.430192 0
0.430193 0
0.430194 0
0.430195 0
0.430196 0
0.430197 0
0.430198 0
0.430199 0
0.4302 0
0.430201 0
0.430202 0
0.430203 0
0.430204 0
0.430205 0
0.430206 0
0.430207 0
0.430208 0
0.430209 0
0.43021 0
0.430211 0
0.430212 0
0.430213 0
0.430214 0
0.430215 0
0.430216 0
0.430217 0
0.430218 0
0.430219 0
0.43022 0
0.430221 0
0.430222 0
0.430223 0
0.430224 0
0.430225 0
0.430226 0
0.430227 0
0.430228 0
0.430229 0
0.43023 0
0.430231 0
0.430232 0
0.430233 0
0.430234 0
0.430235 0
0.430236 0
0.430237 0
0.430238 0
0.430239 0
0.43024 0
0.430241 0
0.430242 0
0.430243 0
0.430244 0
0.430245 0
0.430246 0
0.430247 0
0.430248 0
0.430249 0
0.43025 0
0.430251 0
0.430252 0
0.430253 0
0.430254 0
0.430255 0
0.430256 0
0.430257 0
0.430258 0
0.430259 0
0.43026 0
0.430261 0
0.430262 0
0.430263 0
0.430264 0
0.430265 0
0.430266 0
0.430267 0
0.430268 0
0.430269 0
0.43027 0
0.430271 0
0.430272 0
0.430273 0
0.430274 0
0.430275 0
0.430276 0
0.430277 0
0.430278 0
0.430279 0
0.43028 0
0.430281 0
0.430282 0
0.430283 0
0.430284 0
0.430285 0
0.430286 0
0.430287 0
0.430288 0
0.430289 0
0.43029 0
0.430291 0
0.430292 0
0.430293 0
0.430294 0
0.430295 0
0.430296 0
0.430297 0
0.430298 0
0.430299 0
0.4303 0
0.430301 0
0.430302 0
0.430303 0
0.430304 0
0.430305 0
0.430306 0
0.430307 0
0.430308 0
0.430309 0
0.43031 0
0.430311 0
0.430312 0
0.430313 0
0.430314 0
0.430315 0
0.430316 0
0.430317 0
0.430318 0
0.430319 0
0.43032 0
0.430321 0
0.430322 0
0.430323 0
0.430324 0
0.430325 0
0.430326 0
0.430327 0
0.430328 0
0.430329 0
0.43033 0
0.430331 0
0.430332 0
0.430333 0
0.430334 0
0.430335 0
0.430336 0
0.430337 0
0.430338 0
0.430339 0
0.43034 0
0.430341 0
0.430342 0
0.430343 0
0.430344 0
0.430345 0
0.430346 0
0.430347 0
0.430348 0
0.430349 0
0.43035 0
0.430351 0
0.430352 0
0.430353 0
0.430354 0
0.430355 0
0.430356 0
0.430357 0
0.430358 0
0.430359 0
0.43036 0
0.430361 0
0.430362 0
0.430363 0
0.430364 0
0.430365 0
0.430366 0
0.430367 0
0.430368 0
0.430369 0
0.43037 0
0.430371 0
0.430372 0
0.430373 0
0.430374 0
0.430375 0
0.430376 0
0.430377 0
0.430378 0
0.430379 0
0.43038 0
0.430381 0
0.430382 0
0.430383 0
0.430384 0
0.430385 0
0.430386 0
0.430387 0
0.430388 0
0.430389 0
0.43039 0
0.430391 0
0.430392 0
0.430393 0
0.430394 0
0.430395 0
0.430396 0
0.430397 0
0.430398 0
0.430399 0
0.4304 0
0.430401 0
0.430402 0
0.430403 0
0.430404 0
0.430405 0
0.430406 0
0.430407 0
0.430408 0
0.430409 0
0.43041 0
0.430411 0
0.430412 0
0.430413 0
0.430414 0
0.430415 0
0.430416 0
0.430417 0
0.430418 0
0.430419 0
0.43042 0
0.430421 0
0.430422 0
0.430423 0
0.430424 0
0.430425 0
0.430426 0
0.430427 0
0.430428 0
0.430429 0
0.43043 0
0.430431 0
0.430432 0
0.430433 0
0.430434 0
0.430435 0
0.430436 0
0.430437 0
0.430438 0
0.430439 0
0.43044 0
0.430441 0
0.430442 0
0.430443 0
0.430444 0
0.430445 0
0.430446 0
0.430447 0
0.430448 0
0.430449 0
0.43045 0
0.430451 0
0.430452 0
0.430453 0
0.430454 0
0.430455 0
0.430456 0
0.430457 0
0.430458 0
0.430459 0
0.43046 0
0.430461 0
0.430462 0
0.430463 0
0.430464 0
0.430465 0
0.430466 0
0.430467 0
0.430468 0
0.430469 0
0.43047 0
0.430471 0
0.430472 0
0.430473 0
0.430474 0
0.430475 0
0.430476 0
0.430477 0
0.430478 0
0.430479 0
0.43048 0
0.430481 0
0.430482 0
0.430483 0
0.430484 0
0.430485 0
0.430486 0
0.430487 0
0.430488 0
0.430489 0
0.43049 0
0.430491 0
0.430492 0
0.430493 0
0.430494 0
0.430495 0
0.430496 0
0.430497 0
0.430498 0
0.430499 0
0.4305 0
0.430501 0
0.430502 0
0.430503 0
0.430504 0
0.430505 0
0.430506 0
0.430507 0
0.430508 0
0.430509 0
0.43051 0
0.430511 0
0.430512 0
0.430513 0
0.430514 0
0.430515 0
0.430516 0
0.430517 0
0.430518 0
0.430519 0
0.43052 0
0.430521 0
0.430522 0
0.430523 0
0.430524 0
0.430525 0
0.430526 0
0.430527 0
0.430528 0
0.430529 0
0.43053 0
0.430531 0
0.430532 0
0.430533 0
0.430534 0
0.430535 0
0.430536 0
0.430537 0
0.430538 0
0.430539 0
0.43054 0
0.430541 0
0.430542 0
0.430543 0
0.430544 0
0.430545 0
0.430546 0
0.430547 0
0.430548 0
0.430549 0
0.43055 0
0.430551 0
0.430552 0
0.430553 0
0.430554 0
0.430555 0
0.430556 0
0.430557 0
0.430558 0
0.430559 0
0.43056 0
0.430561 0
0.430562 0
0.430563 0
0.430564 0
0.430565 0
0.430566 0
0.430567 0
0.430568 0
0.430569 0
0.43057 0
0.430571 0
0.430572 0
0.430573 0
0.430574 0
0.430575 0
0.430576 0
0.430577 0
0.430578 0
0.430579 0
0.43058 0
0.430581 0
0.430582 0
0.430583 0
0.430584 0
0.430585 0
0.430586 0
0.430587 0
0.430588 0
0.430589 0
0.43059 0
0.430591 0
0.430592 0
0.430593 0
0.430594 0
0.430595 0
0.430596 0
0.430597 0
0.430598 0
0.430599 0
0.4306 0
0.430601 0
0.430602 0
0.430603 0
0.430604 0
0.430605 0
0.430606 0
0.430607 0
0.430608 0
0.430609 0
0.43061 0
0.430611 0
0.430612 0
0.430613 0
0.430614 0
0.430615 0
0.430616 0
0.430617 0
0.430618 0
0.430619 0
0.43062 0
0.430621 0
0.430622 0
0.430623 0
0.430624 0
0.430625 0
0.430626 0
0.430627 0
0.430628 0
0.430629 0
0.43063 0
0.430631 0
0.430632 0
0.430633 0
0.430634 0
0.430635 0
0.430636 0
0.430637 0
0.430638 0
0.430639 0
0.43064 0
0.430641 0
0.430642 0
0.430643 0
0.430644 0
0.430645 0
0.430646 0
0.430647 0
0.430648 0
0.430649 0
0.43065 0
0.430651 0
0.430652 0
0.430653 0
0.430654 0
0.430655 0
0.430656 0
0.430657 0
0.430658 0
0.430659 0
0.43066 0
0.430661 0
0.430662 0
0.430663 0
0.430664 0
0.430665 0
0.430666 0
0.430667 0
0.430668 0
0.430669 0
0.43067 0
0.430671 0
0.430672 0
0.430673 0
0.430674 0
0.430675 0
0.430676 0
0.430677 0
0.430678 0
0.430679 0
0.43068 0
0.430681 0
0.430682 0
0.430683 0
0.430684 0
0.430685 0
0.430686 0
0.430687 0
0.430688 0
0.430689 0
0.43069 0
0.430691 0
0.430692 0
0.430693 0
0.430694 0
0.430695 0
0.430696 0
0.430697 0
0.430698 0
0.430699 0
0.4307 0
0.430701 0
0.430702 0
0.430703 0
0.430704 0
0.430705 0
0.430706 0
0.430707 0
0.430708 0
0.430709 0
0.43071 0
0.430711 0
0.430712 0
0.430713 0
0.430714 0
0.430715 0
0.430716 0
0.430717 0
0.430718 0
0.430719 0
0.43072 0
0.430721 0
0.430722 0
0.430723 0
0.430724 0
0.430725 0
0.430726 0
0.430727 0
0.430728 0
0.430729 0
0.43073 0
0.430731 0
0.430732 0
0.430733 0
0.430734 0
0.430735 0
0.430736 0
0.430737 0
0.430738 0
0.430739 0
0.43074 0
0.430741 0
0.430742 0
0.430743 0
0.430744 0
0.430745 0
0.430746 0
0.430747 0
0.430748 0
0.430749 0
0.43075 0
0.430751 0
0.430752 0
0.430753 0
0.430754 0
0.430755 0
0.430756 0
0.430757 0
0.430758 0
0.430759 0
0.43076 0
0.430761 0
0.430762 0
0.430763 0
0.430764 0
0.430765 0
0.430766 0
0.430767 0
0.430768 0
0.430769 0
0.43077 0
0.430771 0
0.430772 0
0.430773 0
0.430774 0
0.430775 0
0.430776 0
0.430777 0
0.430778 0
0.430779 0
0.43078 0
0.430781 0
0.430782 0
0.430783 0
0.430784 0
0.430785 0
0.430786 0
0.430787 0
0.430788 0
0.430789 0
0.43079 0
0.430791 0
0.430792 0
0.430793 0
0.430794 0
0.430795 0
0.430796 0
0.430797 0
0.430798 0
0.430799 0
0.4308 0
0.430801 0
0.430802 0
0.430803 0
0.430804 0
0.430805 0
0.430806 0
0.430807 0
0.430808 0
0.430809 0
0.43081 0
0.430811 0
0.430812 0
0.430813 0
0.430814 0
0.430815 0
0.430816 0
0.430817 0
0.430818 0
0.430819 0
0.43082 0
0.430821 0
0.430822 0
0.430823 0
0.430824 0
0.430825 0
0.430826 0
0.430827 0
0.430828 0
0.430829 0
0.43083 0
0.430831 0
0.430832 0
0.430833 0
0.430834 0
0.430835 0
0.430836 0
0.430837 0
0.430838 0
0.430839 0
0.43084 0
0.430841 0
0.430842 0
0.430843 0
0.430844 0
0.430845 0
0.430846 0
0.430847 0
0.430848 0
0.430849 0
0.43085 0
0.430851 0
0.430852 0
0.430853 0
0.430854 0
0.430855 0
0.430856 0
0.430857 0
0.430858 0
0.430859 0
0.43086 0
0.430861 0
0.430862 0
0.430863 0
0.430864 0
0.430865 0
0.430866 0
0.430867 0
0.430868 0
0.430869 0
0.43087 0
0.430871 0
0.430872 0
0.430873 0
0.430874 0
0.430875 0
0.430876 0
0.430877 0
0.430878 0
0.430879 0
0.43088 0
0.430881 0
0.430882 0
0.430883 0
0.430884 0
0.430885 0
0.430886 0
0.430887 0
0.430888 0
0.430889 0
0.43089 0
0.430891 0
0.430892 0
0.430893 0
0.430894 0
0.430895 0
0.430896 0
0.430897 0
0.430898 0
0.430899 0
0.4309 0
0.430901 0
0.430902 0
0.430903 0
0.430904 0
0.430905 0
0.430906 0
0.430907 0
0.430908 0
0.430909 0
0.43091 0
0.430911 0
0.430912 0
0.430913 0
0.430914 0
0.430915 0
0.430916 0
0.430917 0
0.430918 0
0.430919 0
0.43092 0
0.430921 0
0.430922 0
0.430923 0
0.430924 0
0.430925 0
0.430926 0
0.430927 0
0.430928 0
0.430929 0
0.43093 0
0.430931 0
0.430932 0
0.430933 0
0.430934 0
0.430935 0
0.430936 0
0.430937 0
0.430938 0
0.430939 0
0.43094 0
0.430941 0
0.430942 0
0.430943 0
0.430944 0
0.430945 0
0.430946 0
0.430947 0
0.430948 0
0.430949 0
0.43095 0
0.430951 0
0.430952 0
0.430953 0
0.430954 0
0.430955 0
0.430956 0
0.430957 0
0.430958 0
0.430959 0
0.43096 0
0.430961 0
0.430962 0
0.430963 0
0.430964 0
0.430965 0
0.430966 0
0.430967 0
0.430968 0
0.430969 0
0.43097 0
0.430971 0
0.430972 0
0.430973 0
0.430974 0
0.430975 0
0.430976 0
0.430977 0
0.430978 0
0.430979 0
0.43098 0
0.430981 0
0.430982 0
0.430983 0
0.430984 0
0.430985 0
0.430986 0
0.430987 0
0.430988 0
0.430989 0
0.43099 0
0.430991 0
0.430992 0
0.430993 0
0.430994 0
0.430995 0
0.430996 0
0.430997 0
0.430998 0
0.430999 0
0.431 0
0.431001 0
0.431002 0
0.431003 0
0.431004 0
0.431005 0
0.431006 0
0.431007 0
0.431008 0
0.431009 0
0.43101 0
0.431011 0
0.431012 0
0.431013 0
0.431014 0
0.431015 0
0.431016 0
0.431017 0
0.431018 0
0.431019 0
0.43102 0
0.431021 0
0.431022 0
0.431023 0
0.431024 0
0.431025 0
0.431026 0
0.431027 0
0.431028 0
0.431029 0
0.43103 0
0.431031 0
0.431032 0
0.431033 0
0.431034 0
0.431035 0
0.431036 0
0.431037 0
0.431038 0
0.431039 0
0.43104 0
0.431041 0
0.431042 0
0.431043 0
0.431044 0
0.431045 0
0.431046 0
0.431047 0
0.431048 0
0.431049 0
0.43105 0
0.431051 0
0.431052 0
0.431053 0
0.431054 0
0.431055 0
0.431056 0
0.431057 0
0.431058 0
0.431059 0
0.43106 0
0.431061 0
0.431062 0
0.431063 0
0.431064 0
0.431065 0
0.431066 0
0.431067 0
0.431068 0
0.431069 0
0.43107 0
0.431071 0
0.431072 0
0.431073 0
0.431074 0
0.431075 0
0.431076 0
0.431077 0
0.431078 0
0.431079 0
0.43108 0
0.431081 0
0.431082 0
0.431083 0
0.431084 0
0.431085 0
0.431086 0
0.431087 0
0.431088 0
0.431089 0
0.43109 0
0.431091 0
0.431092 0
0.431093 0
0.431094 0
0.431095 0
0.431096 0
0.431097 0
0.431098 0
0.431099 0
0.4311 0
0.431101 0
0.431102 0
0.431103 0
0.431104 0
0.431105 0
0.431106 0
0.431107 0
0.431108 0
0.431109 0
0.43111 0
0.431111 0
0.431112 0
0.431113 0
0.431114 0
0.431115 0
0.431116 0
0.431117 0
0.431118 0
0.431119 0
0.43112 0
0.431121 0
0.431122 0
0.431123 0
0.431124 0
0.431125 0
0.431126 0
0.431127 0
0.431128 0
0.431129 0
0.43113 0
0.431131 0
0.431132 0
0.431133 0
0.431134 0
0.431135 0
0.431136 0
0.431137 0
0.431138 0
0.431139 0
0.43114 0
0.431141 0
0.431142 0
0.431143 0
0.431144 0
0.431145 0
0.431146 0
0.431147 0
0.431148 0
0.431149 0
0.43115 0
0.431151 0
0.431152 0
0.431153 0
0.431154 0
0.431155 0
0.431156 0
0.431157 0
0.431158 0
0.431159 0
0.43116 0
0.431161 0
0.431162 0
0.431163 0
0.431164 0
0.431165 0
0.431166 0
0.431167 0
0.431168 0
0.431169 0
0.43117 0
0.431171 0
0.431172 0
0.431173 0
0.431174 0
0.431175 0
0.431176 0
0.431177 0
0.431178 0
0.431179 0
0.43118 0
0.431181 0
0.431182 0
0.431183 0
0.431184 0
0.431185 0
0.431186 0
0.431187 0
0.431188 0
0.431189 0
0.43119 0
0.431191 0
0.431192 0
0.431193 0
0.431194 0
0.431195 0
0.431196 0
0.431197 0
0.431198 0
0.431199 0
0.4312 0
0.431201 0
0.431202 0
0.431203 0
0.431204 0
0.431205 0
0.431206 0
0.431207 0
0.431208 0
0.431209 0
0.43121 0
0.431211 0
0.431212 0
0.431213 0
0.431214 0
0.431215 0
0.431216 0
0.431217 0
0.431218 0
0.431219 0
0.43122 0
0.431221 0
0.431222 0
0.431223 0
0.431224 0
0.431225 0
0.431226 0
0.431227 0
0.431228 0
0.431229 0
0.43123 0
0.431231 0
0.431232 0
0.431233 0
0.431234 0
0.431235 0
0.431236 0
0.431237 0
0.431238 0
0.431239 0
0.43124 0
0.431241 0
0.431242 0
0.431243 0
0.431244 0
0.431245 0
0.431246 0
0.431247 0
0.431248 0
0.431249 0
0.43125 0
0.431251 0
0.431252 0
0.431253 0
0.431254 0
0.431255 0
0.431256 0
0.431257 0
0.431258 0
0.431259 0
0.43126 0
0.431261 0
0.431262 0
0.431263 0
0.431264 0
0.431265 0
0.431266 0
0.431267 0
0.431268 0
0.431269 0
0.43127 0
0.431271 0
0.431272 0
0.431273 0
0.431274 0
0.431275 0
0.431276 0
0.431277 0
0.431278 0
0.431279 0
0.43128 0
0.431281 0
0.431282 0
0.431283 0
0.431284 0
0.431285 0
0.431286 0
0.431287 0
0.431288 0
0.431289 0
0.43129 0
0.431291 0
0.431292 0
0.431293 0
0.431294 0
0.431295 0
0.431296 0
0.431297 0
0.431298 0
0.431299 0
0.4313 0
0.431301 0
0.431302 0
0.431303 0
0.431304 0
0.431305 0
0.431306 0
0.431307 0
0.431308 0
0.431309 0
0.43131 0
0.431311 0
0.431312 0
0.431313 0
0.431314 0
0.431315 0
0.431316 0
0.431317 0
0.431318 0
0.431319 0
0.43132 0
0.431321 0
0.431322 0
0.431323 0
0.431324 0
0.431325 0
0.431326 0
0.431327 0
0.431328 0
0.431329 0
0.43133 0
0.431331 0
0.431332 0
0.431333 0
0.431334 0
0.431335 0
0.431336 0
0.431337 0
0.431338 0
0.431339 0
0.43134 0
0.431341 0
0.431342 0
0.431343 0
0.431344 0
0.431345 0
0.431346 0
0.431347 0
0.431348 0
0.431349 0
0.43135 0
0.431351 0
0.431352 0
0.431353 0
0.431354 0
0.431355 0
0.431356 0
0.431357 0
0.431358 0
0.431359 0
0.43136 0
0.431361 0
0.431362 0
0.431363 0
0.431364 0
0.431365 0
0.431366 0
0.431367 0
0.431368 0
0.431369 0
0.43137 0
0.431371 0
0.431372 0
0.431373 0
0.431374 0
0.431375 0
0.431376 0
0.431377 0
0.431378 0
0.431379 0
0.43138 0
0.431381 0
0.431382 0
0.431383 0
0.431384 0
0.431385 0
0.431386 0
0.431387 0
0.431388 0
0.431389 0
0.43139 0
0.431391 0
0.431392 0
0.431393 0
0.431394 0
0.431395 0
0.431396 0
0.431397 0
0.431398 0
0.431399 0
0.4314 0
0.431401 0
0.431402 0
0.431403 0
0.431404 0
0.431405 0
0.431406 0
0.431407 0
0.431408 0
0.431409 0
0.43141 0
0.431411 0
0.431412 0
0.431413 0
0.431414 0
0.431415 0
0.431416 0
0.431417 0
0.431418 0
0.431419 0
0.43142 0
0.431421 0
0.431422 0
0.431423 0
0.431424 0
0.431425 0
0.431426 0
0.431427 0
0.431428 0
0.431429 0
0.43143 0
0.431431 0
0.431432 0
0.431433 0
0.431434 0
0.431435 0
0.431436 0
0.431437 0
0.431438 0
0.431439 0
0.43144 0
0.431441 0
0.431442 0
0.431443 0
0.431444 0
0.431445 0
0.431446 0
0.431447 0
0.431448 0
0.431449 0
0.43145 0
0.431451 0
0.431452 0
0.431453 0
0.431454 0
0.431455 0
0.431456 0
0.431457 0
0.431458 0
0.431459 0
0.43146 0
0.431461 0
0.431462 0
0.431463 0
0.431464 0
0.431465 0
0.431466 0
0.431467 0
0.431468 0
0.431469 0
0.43147 0
0.431471 0
0.431472 0
0.431473 0
0.431474 0
0.431475 0
0.431476 0
0.431477 0
0.431478 0
0.431479 0
0.43148 0
0.431481 0
0.431482 0
0.431483 0
0.431484 0
0.431485 0
0.431486 0
0.431487 0
0.431488 0
0.431489 0
0.43149 0
0.431491 0
0.431492 0
0.431493 0
0.431494 0
0.431495 0
0.431496 0
0.431497 0
0.431498 0
0.431499 0
0.4315 0
0.431501 0
0.431502 0
0.431503 0
0.431504 0
0.431505 0
0.431506 0
0.431507 0
0.431508 0
0.431509 0
0.43151 0
0.431511 0
0.431512 0
0.431513 0
0.431514 0
0.431515 0
0.431516 0
0.431517 0
0.431518 0
0.431519 0
0.43152 0
0.431521 0
0.431522 0
0.431523 0
0.431524 0
0.431525 0
0.431526 0
0.431527 0
0.431528 0
0.431529 0
0.43153 0
0.431531 0
0.431532 0
0.431533 0
0.431534 0
0.431535 0
0.431536 0
0.431537 0
0.431538 0
0.431539 0
0.43154 0
0.431541 0
0.431542 0
0.431543 0
0.431544 0
0.431545 0
0.431546 0
0.431547 0
0.431548 0
0.431549 0
0.43155 0
0.431551 0
0.431552 0
0.431553 0
0.431554 0
0.431555 0
0.431556 0
0.431557 0
0.431558 0
0.431559 0
0.43156 0
0.431561 0
0.431562 0
0.431563 0
0.431564 0
0.431565 0
0.431566 0
0.431567 0
0.431568 0
0.431569 0
0.43157 0
0.431571 0
0.431572 0
0.431573 0
0.431574 0
0.431575 0
0.431576 0
0.431577 0
0.431578 0
0.431579 0
0.43158 0
0.431581 0
0.431582 0
0.431583 0
0.431584 0
0.431585 0
0.431586 0
0.431587 0
0.431588 0
0.431589 0
0.43159 0
0.431591 0
0.431592 0
0.431593 0
0.431594 0
0.431595 0
0.431596 0
0.431597 0
0.431598 0
0.431599 0
0.4316 0
0.431601 0
0.431602 0
0.431603 0
0.431604 0
0.431605 0
0.431606 0
0.431607 0
0.431608 0
0.431609 0
0.43161 0
0.431611 0
0.431612 0
0.431613 0
0.431614 0
0.431615 0
0.431616 0
0.431617 0
0.431618 0
0.431619 0
0.43162 0
0.431621 0
0.431622 0
0.431623 0
0.431624 0
0.431625 0
0.431626 0
0.431627 0
0.431628 0
0.431629 0
0.43163 0
0.431631 0
0.431632 0
0.431633 0
0.431634 0
0.431635 0
0.431636 0
0.431637 0
0.431638 0
0.431639 0
0.43164 0
0.431641 0
0.431642 0
0.431643 0
0.431644 0
0.431645 0
0.431646 0
0.431647 0
0.431648 0
0.431649 0
0.43165 0
0.431651 0
0.431652 0
0.431653 0
0.431654 0
0.431655 0
0.431656 0
0.431657 0
0.431658 0
0.431659 0
0.43166 0
0.431661 0
0.431662 0
0.431663 0
0.431664 0
0.431665 0
0.431666 0
0.431667 0
0.431668 0
0.431669 0
0.43167 0
0.431671 0
0.431672 0
0.431673 0
0.431674 0
0.431675 0
0.431676 0
0.431677 0
0.431678 0
0.431679 0
0.43168 0
0.431681 0
0.431682 0
0.431683 0
0.431684 0
0.431685 0
0.431686 0
0.431687 0
0.431688 0
0.431689 0
0.43169 0
0.431691 0
0.431692 0
0.431693 0
0.431694 0
0.431695 0
0.431696 0
0.431697 0
0.431698 0
0.431699 0
0.4317 0
0.431701 0
0.431702 0
0.431703 0
0.431704 0
0.431705 0
0.431706 0
0.431707 0
0.431708 0
0.431709 0
0.43171 0
0.431711 0
0.431712 0
0.431713 0
0.431714 0
0.431715 0
0.431716 0
0.431717 0
0.431718 0
0.431719 0
0.43172 0
0.431721 0
0.431722 0
0.431723 0
0.431724 0
0.431725 0
0.431726 0
0.431727 0
0.431728 0
0.431729 0
0.43173 0
0.431731 0
0.431732 0
0.431733 0
0.431734 0
0.431735 0
0.431736 0
0.431737 0
0.431738 0
0.431739 0
0.43174 0
0.431741 0
0.431742 0
0.431743 0
0.431744 0
0.431745 0
0.431746 0
0.431747 0
0.431748 0
0.431749 0
0.43175 0
0.431751 0
0.431752 0
0.431753 0
0.431754 0
0.431755 0
0.431756 0
0.431757 0
0.431758 0
0.431759 0
0.43176 0
0.431761 0
0.431762 0
0.431763 0
0.431764 0
0.431765 0
0.431766 0
0.431767 0
0.431768 0
0.431769 0
0.43177 0
0.431771 0
0.431772 0
0.431773 0
0.431774 0
0.431775 0
0.431776 0
0.431777 0
0.431778 0
0.431779 0
0.43178 0
0.431781 0
0.431782 0
0.431783 0
0.431784 0
0.431785 0
0.431786 0
0.431787 0
0.431788 0
0.431789 0
0.43179 0
0.431791 0
0.431792 0
0.431793 0
0.431794 0
0.431795 0
0.431796 0
0.431797 0
0.431798 0
0.431799 0
0.4318 0
0.431801 0
0.431802 0
0.431803 0
0.431804 0
0.431805 0
0.431806 0
0.431807 0
0.431808 0
0.431809 0
0.43181 0
0.431811 0
0.431812 0
0.431813 0
0.431814 0
0.431815 0
0.431816 0
0.431817 0
0.431818 0
0.431819 0
0.43182 0
0.431821 0
0.431822 0
0.431823 0
0.431824 0
0.431825 0
0.431826 0
0.431827 0
0.431828 0
0.431829 0
0.43183 0
0.431831 0
0.431832 0
0.431833 0
0.431834 0
0.431835 0
0.431836 0
0.431837 0
0.431838 0
0.431839 0
0.43184 0
0.431841 0
0.431842 0
0.431843 0
0.431844 0
0.431845 0
0.431846 0
0.431847 0
0.431848 0
0.431849 0
0.43185 0
0.431851 0
0.431852 0
0.431853 0
0.431854 0
0.431855 0
0.431856 0
0.431857 0
0.431858 0
0.431859 0
0.43186 0
0.431861 0
0.431862 0
0.431863 0
0.431864 0
0.431865 0
0.431866 0
0.431867 0
0.431868 0
0.431869 0
0.43187 0
0.431871 0
0.431872 0
0.431873 0
0.431874 0
0.431875 0
0.431876 0
0.431877 0
0.431878 0
0.431879 0
0.43188 0
0.431881 0
0.431882 0
0.431883 0
0.431884 0
0.431885 0
0.431886 0
0.431887 0
0.431888 0
0.431889 0
0.43189 0
0.431891 0
0.431892 0
0.431893 0
0.431894 0
0.431895 0
0.431896 0
0.431897 0
0.431898 0
0.431899 0
0.4319 0
0.431901 0
0.431902 0
0.431903 0
0.431904 0
0.431905 0
0.431906 0
0.431907 0
0.431908 0
0.431909 0
0.43191 0
0.431911 0
0.431912 0
0.431913 0
0.431914 0
0.431915 0
0.431916 0
0.431917 0
0.431918 0
0.431919 0
0.43192 0
0.431921 0
0.431922 0
0.431923 0
0.431924 0
0.431925 0
0.431926 0
0.431927 0
0.431928 0
0.431929 0
0.43193 0
0.431931 0
0.431932 0
0.431933 0
0.431934 0
0.431935 0
0.431936 0
0.431937 0
0.431938 0
0.431939 0
0.43194 0
0.431941 0
0.431942 0
0.431943 0
0.431944 0
0.431945 0
0.431946 0
0.431947 0
0.431948 0
0.431949 0
0.43195 0
0.431951 0
0.431952 0
0.431953 0
0.431954 0
0.431955 0
0.431956 0
0.431957 0
0.431958 0
0.431959 0
0.43196 0
0.431961 0
0.431962 0
0.431963 0
0.431964 0
0.431965 0
0.431966 0
0.431967 0
0.431968 0
0.431969 0
0.43197 0
0.431971 0
0.431972 0
0.431973 0
0.431974 0
0.431975 0
0.431976 0
0.431977 0
0.431978 0
0.431979 0
0.43198 0
0.431981 0
0.431982 0
0.431983 0
0.431984 0
0.431985 0
0.431986 0
0.431987 0
0.431988 0
0.431989 0
0.43199 0
0.431991 0
0.431992 0
0.431993 0
0.431994 0
0.431995 0
0.431996 0
0.431997 0
0.431998 0
0.431999 0
0.432 0
0.432001 0
0.432002 0
0.432003 0
0.432004 0
0.432005 0
0.432006 0
0.432007 0
0.432008 0
0.432009 0
0.43201 0
0.432011 0
0.432012 0
0.432013 0
0.432014 0
0.432015 0
0.432016 0
0.432017 0
0.432018 0
0.432019 0
0.43202 0
0.432021 0
0.432022 0
0.432023 0
0.432024 0
0.432025 0
0.432026 0
0.432027 0
0.432028 0
0.432029 0
0.43203 0
0.432031 0
0.432032 0
0.432033 0
0.432034 0
0.432035 0
0.432036 0
0.432037 0
0.432038 0
0.432039 0
0.43204 0
0.432041 0
0.432042 0
0.432043 0
0.432044 0
0.432045 0
0.432046 0
0.432047 0
0.432048 0
0.432049 0
0.43205 0
0.432051 0
0.432052 0
0.432053 0
0.432054 0
0.432055 0
0.432056 0
0.432057 0
0.432058 0
0.432059 0
0.43206 0
0.432061 0
0.432062 0
0.432063 0
0.432064 0
0.432065 0
0.432066 0
0.432067 0
0.432068 0
0.432069 0
0.43207 0
0.432071 0
0.432072 0
0.432073 0
0.432074 0
0.432075 0
0.432076 0
0.432077 0
0.432078 0
0.432079 0
0.43208 0
0.432081 0
0.432082 0
0.432083 0
0.432084 0
0.432085 0
0.432086 0
0.432087 0
0.432088 0
0.432089 0
0.43209 0
0.432091 0
0.432092 0
0.432093 0
0.432094 0
0.432095 0
0.432096 0
0.432097 0
0.432098 0
0.432099 0
0.4321 0
0.432101 0
0.432102 0
0.432103 0
0.432104 0
0.432105 0
0.432106 0
0.432107 0
0.432108 0
0.432109 0
0.43211 0
0.432111 0
0.432112 0
0.432113 0
0.432114 0
0.432115 0
0.432116 0
0.432117 0
0.432118 0
0.432119 0
0.43212 0
0.432121 0
0.432122 0
0.432123 0
0.432124 0
0.432125 0
0.432126 0
0.432127 0
0.432128 0
0.432129 0
0.43213 0
0.432131 0
0.432132 0
0.432133 0
0.432134 0
0.432135 0
0.432136 0
0.432137 0
0.432138 0
0.432139 0
0.43214 0
0.432141 0
0.432142 0
0.432143 0
0.432144 0
0.432145 0
0.432146 0
0.432147 0
0.432148 0
0.432149 0
0.43215 0
0.432151 0
0.432152 0
0.432153 0
0.432154 0
0.432155 0
0.432156 0
0.432157 0
0.432158 0
0.432159 0
0.43216 0
0.432161 0
0.432162 0
0.432163 0
0.432164 0
0.432165 0
0.432166 0
0.432167 0
0.432168 0
0.432169 0
0.43217 0
0.432171 0
0.432172 0
0.432173 0
0.432174 0
0.432175 0
0.432176 0
0.432177 0
0.432178 0
0.432179 0
0.43218 0
0.432181 0
0.432182 0
0.432183 0
0.432184 0
0.432185 0
0.432186 0
0.432187 0
0.432188 0
0.432189 0
0.43219 0
0.432191 0
0.432192 0
0.432193 0
0.432194 0
0.432195 0
0.432196 0
0.432197 0
0.432198 0
0.432199 0
0.4322 0
0.432201 0
0.432202 0
0.432203 0
0.432204 0
0.432205 0
0.432206 0
0.432207 0
0.432208 0
0.432209 0
0.43221 0
0.432211 0
0.432212 0
0.432213 0
0.432214 0
0.432215 0
0.432216 0
0.432217 0
0.432218 0
0.432219 0
0.43222 0
0.432221 0
0.432222 0
0.432223 0
0.432224 0
0.432225 0
0.432226 0
0.432227 0
0.432228 0
0.432229 0
0.43223 0
0.432231 0
0.432232 0
0.432233 0
0.432234 0
0.432235 0
0.432236 0
0.432237 0
0.432238 0
0.432239 0
0.43224 0
0.432241 0
0.432242 0
0.432243 0
0.432244 0
0.432245 0
0.432246 0
0.432247 0
0.432248 0
0.432249 0
0.43225 0
0.432251 0
0.432252 0
0.432253 0
0.432254 0
0.432255 0
0.432256 0
0.432257 0
0.432258 0
0.432259 0
0.43226 0
0.432261 0
0.432262 0
0.432263 0
0.432264 0
0.432265 0
0.432266 0
0.432267 0
0.432268 0
0.432269 0
0.43227 0
0.432271 0
0.432272 0
0.432273 0
0.432274 0
0.432275 0
0.432276 0
0.432277 0
0.432278 0
0.432279 0
0.43228 0
0.432281 0
0.432282 0
0.432283 0
0.432284 0
0.432285 0
0.432286 0
0.432287 0
0.432288 0
0.432289 0
0.43229 0
0.432291 0
0.432292 0
0.432293 0
0.432294 0
0.432295 0
0.432296 0
0.432297 0
0.432298 0
0.432299 0
0.4323 0
0.432301 0
0.432302 0
0.432303 0
0.432304 0
0.432305 0
0.432306 0
0.432307 0
0.432308 0
0.432309 0
0.43231 0
0.432311 0
0.432312 0
0.432313 0
0.432314 0
0.432315 0
0.432316 0
0.432317 0
0.432318 0
0.432319 0
0.43232 0
0.432321 0
0.432322 0
0.432323 0
0.432324 0
0.432325 0
0.432326 0
0.432327 0
0.432328 0
0.432329 0
0.43233 0
0.432331 0
0.432332 0
0.432333 0
0.432334 0
0.432335 0
0.432336 0
0.432337 0
0.432338 0
0.432339 0
0.43234 0
0.432341 0
0.432342 0
0.432343 0
0.432344 0
0.432345 0
0.432346 0
0.432347 0
0.432348 0
0.432349 0
0.43235 0
0.432351 0
0.432352 0
0.432353 0
0.432354 0
0.432355 0
0.432356 0
0.432357 0
0.432358 0
0.432359 0
0.43236 0
0.432361 0
0.432362 0
0.432363 0
0.432364 0
0.432365 0
0.432366 0
0.432367 0
0.432368 0
0.432369 0
0.43237 0
0.432371 0
0.432372 0
0.432373 0
0.432374 0
0.432375 0
0.432376 0
0.432377 0
0.432378 0
0.432379 0
0.43238 0
0.432381 0
0.432382 0
0.432383 0
0.432384 0
0.432385 0
0.432386 0
0.432387 0
0.432388 0
0.432389 0
0.43239 0
0.432391 0
0.432392 0
0.432393 0
0.432394 0
0.432395 0
0.432396 0
0.432397 0
0.432398 0
0.432399 0
0.4324 0
0.432401 0
0.432402 0
0.432403 0
0.432404 0
0.432405 0
0.432406 0
0.432407 0
0.432408 0
0.432409 0
0.43241 0
0.432411 0
0.432412 0
0.432413 0
0.432414 0
0.432415 0
0.432416 0
0.432417 0
0.432418 0
0.432419 0
0.43242 0
0.432421 0
0.432422 0
0.432423 0
0.432424 0
0.432425 0
0.432426 0
0.432427 0
0.432428 0
0.432429 0
0.43243 0
0.432431 0
0.432432 0
0.432433 0
0.432434 0
0.432435 0
0.432436 0
0.432437 0
0.432438 0
0.432439 0
0.43244 0
0.432441 0
0.432442 0
0.432443 0
0.432444 0
0.432445 0
0.432446 0
0.432447 0
0.432448 0
0.432449 0
0.43245 0
0.432451 0
0.432452 0
0.432453 0
0.432454 0
0.432455 0
0.432456 0
0.432457 0
0.432458 0
0.432459 0
0.43246 0
0.432461 0
0.432462 0
0.432463 0
0.432464 0
0.432465 0
0.432466 0
0.432467 0
0.432468 0
0.432469 0
0.43247 0
0.432471 0
0.432472 0
0.432473 0
0.432474 0
0.432475 0
0.432476 0
0.432477 0
0.432478 0
0.432479 0
0.43248 0
0.432481 0
0.432482 0
0.432483 0
0.432484 0
0.432485 0
0.432486 0
0.432487 0
0.432488 0
0.432489 0
0.43249 0
0.432491 0
0.432492 0
0.432493 0
0.432494 0
0.432495 0
0.432496 0
0.432497 0
0.432498 0
0.432499 0
0.4325 0
0.432501 0
0.432502 0
0.432503 0
0.432504 0
0.432505 0
0.432506 0
0.432507 0
0.432508 0
0.432509 0
0.43251 0
0.432511 0
0.432512 0
0.432513 0
0.432514 0
0.432515 0
0.432516 0
0.432517 0
0.432518 0
0.432519 0
0.43252 0
0.432521 0
0.432522 0
0.432523 0
0.432524 0
0.432525 0
0.432526 0
0.432527 0
0.432528 0
0.432529 0
0.43253 0
0.432531 0
0.432532 0
0.432533 0
0.432534 0
0.432535 0
0.432536 0
0.432537 0
0.432538 0
0.432539 0
0.43254 0
0.432541 0
0.432542 0
0.432543 0
0.432544 0
0.432545 0
0.432546 0
0.432547 0
0.432548 0
0.432549 0
0.43255 0
0.432551 0
0.432552 0
0.432553 0
0.432554 0
0.432555 0
0.432556 0
0.432557 0
0.432558 0
0.432559 0
0.43256 0
0.432561 0
0.432562 0
0.432563 0
0.432564 0
0.432565 0
0.432566 0
0.432567 0
0.432568 0
0.432569 0
0.43257 0
0.432571 0
0.432572 0
0.432573 0
0.432574 0
0.432575 0
0.432576 0
0.432577 0
0.432578 0
0.432579 0
0.43258 0
0.432581 0
0.432582 0
0.432583 0
0.432584 0
0.432585 0
0.432586 0
0.432587 0
0.432588 0
0.432589 0
0.43259 0
0.432591 0
0.432592 0
0.432593 0
0.432594 0
0.432595 0
0.432596 0
0.432597 0
0.432598 0
0.432599 0
0.4326 0
0.432601 0
0.432602 0
0.432603 0
0.432604 0
0.432605 0
0.432606 0
0.432607 0
0.432608 0
0.432609 0
0.43261 0
0.432611 0
0.432612 0
0.432613 0
0.432614 0
0.432615 0
0.432616 0
0.432617 0
0.432618 0
0.432619 0
0.43262 0
0.432621 0
0.432622 0
0.432623 0
0.432624 0
0.432625 0
0.432626 0
0.432627 0
0.432628 0
0.432629 0
0.43263 0
0.432631 0
0.432632 0
0.432633 0
0.432634 0
0.432635 0
0.432636 0
0.432637 0
0.432638 0
0.432639 0
0.43264 0
0.432641 0
0.432642 0
0.432643 0
0.432644 0
0.432645 0
0.432646 0
0.432647 0
0.432648 0
0.432649 0
0.43265 0
0.432651 0
0.432652 0
0.432653 0
0.432654 0
0.432655 0
0.432656 0
0.432657 0
0.432658 0
0.432659 0
0.43266 0
0.432661 0
0.432662 0
0.432663 0
0.432664 0
0.432665 0
0.432666 0
0.432667 0
0.432668 0
0.432669 0
0.43267 0
0.432671 0
0.432672 0
0.432673 0
0.432674 0
0.432675 0
0.432676 0
0.432677 0
0.432678 0
0.432679 0
0.43268 0
0.432681 0
0.432682 0
0.432683 0
0.432684 0
0.432685 0
0.432686 0
0.432687 0
0.432688 0
0.432689 0
0.43269 0
0.432691 0
0.432692 0
0.432693 0
0.432694 0
0.432695 0
0.432696 0
0.432697 0
0.432698 0
0.432699 0
0.4327 0
0.432701 0
0.432702 0
0.432703 0
0.432704 0
0.432705 0
0.432706 0
0.432707 0
0.432708 0
0.432709 0
0.43271 0
0.432711 0
0.432712 0
0.432713 0
0.432714 0
0.432715 0
0.432716 0
0.432717 0
0.432718 0
0.432719 0
0.43272 0
0.432721 0
0.432722 0
0.432723 0
0.432724 0
0.432725 0
0.432726 0
0.432727 0
0.432728 0
0.432729 0
0.43273 0
0.432731 0
0.432732 0
0.432733 0
0.432734 0
0.432735 0
0.432736 0
0.432737 0
0.432738 0
0.432739 0
0.43274 0
0.432741 0
0.432742 0
0.432743 0
0.432744 0
0.432745 0
0.432746 0
0.432747 0
0.432748 0
0.432749 0
0.43275 0
0.432751 0
0.432752 0
0.432753 0
0.432754 0
0.432755 0
0.432756 0
0.432757 0
0.432758 0
0.432759 0
0.43276 0
0.432761 0
0.432762 0
0.432763 0
0.432764 0
0.432765 0
0.432766 0
0.432767 0
0.432768 0
0.432769 0
0.43277 0
0.432771 0
0.432772 0
0.432773 0
0.432774 0
0.432775 0
0.432776 0
0.432777 0
0.432778 0
0.432779 0
0.43278 0
0.432781 0
0.432782 0
0.432783 0
0.432784 0
0.432785 0
0.432786 0
0.432787 0
0.432788 0
0.432789 0
0.43279 0
0.432791 0
0.432792 0
0.432793 0
0.432794 0
0.432795 0
0.432796 0
0.432797 0
0.432798 0
0.432799 0
0.4328 0
0.432801 0
0.432802 0
0.432803 0
0.432804 0
0.432805 0
0.432806 0
0.432807 0
0.432808 0
0.432809 0
0.43281 0
0.432811 0
0.432812 0
0.432813 0
0.432814 0
0.432815 0
0.432816 0
0.432817 0
0.432818 0
0.432819 0
0.43282 0
0.432821 0
0.432822 0
0.432823 0
0.432824 0
0.432825 0
0.432826 0
0.432827 0
0.432828 0
0.432829 0
0.43283 0
0.432831 0
0.432832 0
0.432833 0
0.432834 0
0.432835 0
0.432836 0
0.432837 0
0.432838 0
0.432839 0
0.43284 0
0.432841 0
0.432842 0
0.432843 0
0.432844 0
0.432845 0
0.432846 0
0.432847 0
0.432848 0
0.432849 0
0.43285 0
0.432851 0
0.432852 0
0.432853 0
0.432854 0
0.432855 0
0.432856 0
0.432857 0
0.432858 0
0.432859 0
0.43286 0
0.432861 0
0.432862 0
0.432863 0
0.432864 0
0.432865 0
0.432866 0
0.432867 0
0.432868 0
0.432869 0
0.43287 0
0.432871 0
0.432872 0
0.432873 0
0.432874 0
0.432875 0
0.432876 0
0.432877 0
0.432878 0
0.432879 0
0.43288 0
0.432881 0
0.432882 0
0.432883 0
0.432884 0
0.432885 0
0.432886 0
0.432887 0
0.432888 0
0.432889 0
0.43289 0
0.432891 0
0.432892 0
0.432893 0
0.432894 0
0.432895 0
0.432896 0
0.432897 0
0.432898 0
0.432899 0
0.4329 0
0.432901 0
0.432902 0
0.432903 0
0.432904 0
0.432905 0
0.432906 0
0.432907 0
0.432908 0
0.432909 0
0.43291 0
0.432911 0
0.432912 0
0.432913 0
0.432914 0
0.432915 0
0.432916 0
0.432917 0
0.432918 0
0.432919 0
0.43292 0
0.432921 0
0.432922 0
0.432923 0
0.432924 0
0.432925 0
0.432926 0
0.432927 0
0.432928 0
0.432929 0
0.43293 0
0.432931 0
0.432932 0
0.432933 0
0.432934 0
0.432935 0
0.432936 0
0.432937 0
0.432938 0
0.432939 0
0.43294 0
0.432941 0
0.432942 0
0.432943 0
0.432944 0
0.432945 0
0.432946 0
0.432947 0
0.432948 0
0.432949 0
0.43295 0
0.432951 0
0.432952 0
0.432953 0
0.432954 0
0.432955 0
0.432956 0
0.432957 0
0.432958 0
0.432959 0
0.43296 0
0.432961 0
0.432962 0
0.432963 0
0.432964 0
0.432965 0
0.432966 0
0.432967 0
0.432968 0
0.432969 0
0.43297 0
0.432971 0
0.432972 0
0.432973 0
0.432974 0
0.432975 0
0.432976 0
0.432977 0
0.432978 0
0.432979 0
0.43298 0
0.432981 0
0.432982 0
0.432983 0
0.432984 0
0.432985 0
0.432986 0
0.432987 0
0.432988 0
0.432989 0
0.43299 0
0.432991 0
0.432992 0
0.432993 0
0.432994 0
0.432995 0
0.432996 0
0.432997 0
0.432998 0
0.432999 0
0.433 0
0.433001 0
0.433002 0
0.433003 0
0.433004 0
0.433005 0
0.433006 0
0.433007 0
0.433008 0
0.433009 0
0.43301 0
0.433011 0
0.433012 0
0.433013 0
0.433014 0
0.433015 0
0.433016 0
0.433017 0
0.433018 0
0.433019 0
0.43302 0
0.433021 0
0.433022 0
0.433023 0
0.433024 0
0.433025 0
0.433026 0
0.433027 0
0.433028 0
0.433029 0
0.43303 0
0.433031 0
0.433032 0
0.433033 0
0.433034 0
0.433035 0
0.433036 0
0.433037 0
0.433038 0
0.433039 0
0.43304 0
0.433041 0
0.433042 0
0.433043 0
0.433044 0
0.433045 0
0.433046 0
0.433047 0
0.433048 0
0.433049 0
0.43305 0
0.433051 0
0.433052 0
0.433053 0
0.433054 0
0.433055 0
0.433056 0
0.433057 0
0.433058 0
0.433059 0
0.43306 0
0.433061 0
0.433062 0
0.433063 0
0.433064 0
0.433065 0
0.433066 0
0.433067 0
0.433068 0
0.433069 0
0.43307 0
0.433071 0
0.433072 0
0.433073 0
0.433074 0
0.433075 0
0.433076 0
0.433077 0
0.433078 0
0.433079 0
0.43308 0
0.433081 0
0.433082 0
0.433083 0
0.433084 0
0.433085 0
0.433086 0
0.433087 0
0.433088 0
0.433089 0
0.43309 0
0.433091 0
0.433092 0
0.433093 0
0.433094 0
0.433095 0
0.433096 0
0.433097 0
0.433098 0
0.433099 0
0.4331 0
0.433101 0
0.433102 0
0.433103 0
0.433104 0
0.433105 0
0.433106 0
0.433107 0
0.433108 0
0.433109 0
0.43311 0
0.433111 0
0.433112 0
0.433113 0
0.433114 0
0.433115 0
0.433116 0
0.433117 0
0.433118 0
0.433119 0
0.43312 0
0.433121 0
0.433122 0
0.433123 0
0.433124 0
0.433125 0
0.433126 0
0.433127 0
0.433128 0
0.433129 0
0.43313 0
0.433131 0
0.433132 0
0.433133 0
0.433134 0
0.433135 0
0.433136 0
0.433137 0
0.433138 0
0.433139 0
0.43314 0
0.433141 0
0.433142 0
0.433143 0
0.433144 0
0.433145 0
0.433146 0
0.433147 0
0.433148 0
0.433149 0
0.43315 0
0.433151 0
0.433152 0
0.433153 0
0.433154 0
0.433155 0
0.433156 0
0.433157 0
0.433158 0
0.433159 0
0.43316 0
0.433161 0
0.433162 0
0.433163 0
0.433164 0
0.433165 0
0.433166 0
0.433167 0
0.433168 0
0.433169 0
0.43317 0
0.433171 0
0.433172 0
0.433173 0
0.433174 0
0.433175 0
0.433176 0
0.433177 0
0.433178 0
0.433179 0
0.43318 0
0.433181 0
0.433182 0
0.433183 0
0.433184 0
0.433185 0
0.433186 0
0.433187 0
0.433188 0
0.433189 0
0.43319 0
0.433191 0
0.433192 0
0.433193 0
0.433194 0
0.433195 0
0.433196 0
0.433197 0
0.433198 0
0.433199 0
0.4332 0
0.433201 0
0.433202 0
0.433203 0
0.433204 0
0.433205 0
0.433206 0
0.433207 0
0.433208 0
0.433209 0
0.43321 0
0.433211 0
0.433212 0
0.433213 0
0.433214 0
0.433215 0
0.433216 0
0.433217 0
0.433218 0
0.433219 0
0.43322 0
0.433221 0
0.433222 0
0.433223 0
0.433224 0
0.433225 0
0.433226 0
0.433227 0
0.433228 0
0.433229 0
0.43323 0
0.433231 0
0.433232 0
0.433233 0
0.433234 0
0.433235 0
0.433236 0
0.433237 0
0.433238 0
0.433239 0
0.43324 0
0.433241 0
0.433242 0
0.433243 0
0.433244 0
0.433245 0
0.433246 0
0.433247 0
0.433248 0
0.433249 0
0.43325 0
0.433251 0
0.433252 0
0.433253 0
0.433254 0
0.433255 0
0.433256 0
0.433257 0
0.433258 0
0.433259 0
0.43326 0
0.433261 0
0.433262 0
0.433263 0
0.433264 0
0.433265 0
0.433266 0
0.433267 0
0.433268 0
0.433269 0
0.43327 0
0.433271 0
0.433272 0
0.433273 0
0.433274 0
0.433275 0
0.433276 0
0.433277 0
0.433278 0
0.433279 0
0.43328 0
0.433281 0
0.433282 0
0.433283 0
0.433284 0
0.433285 0
0.433286 0
0.433287 0
0.433288 0
0.433289 0
0.43329 0
0.433291 0
0.433292 0
0.433293 0
0.433294 0
0.433295 0
0.433296 0
0.433297 0
0.433298 0
0.433299 0
0.4333 0
0.433301 0
0.433302 0
0.433303 0
0.433304 0
0.433305 0
0.433306 0
0.433307 0
0.433308 0
0.433309 0
0.43331 0
0.433311 0
0.433312 0
0.433313 0
0.433314 0
0.433315 0
0.433316 0
0.433317 0
0.433318 0
0.433319 0
0.43332 0
0.433321 0
0.433322 0
0.433323 0
0.433324 0
0.433325 0
0.433326 0
0.433327 0
0.433328 0
0.433329 0
0.43333 0
0.433331 0
0.433332 0
0.433333 0
0.433334 0
0.433335 0
0.433336 0
0.433337 0
0.433338 0
0.433339 0
0.43334 0
0.433341 0
0.433342 0
0.433343 0
0.433344 0
0.433345 0
0.433346 0
0.433347 0
0.433348 0
0.433349 0
0.43335 0
0.433351 0
0.433352 0
0.433353 0
0.433354 0
0.433355 0
0.433356 0
0.433357 0
0.433358 0
0.433359 0
0.43336 0
0.433361 0
0.433362 0
0.433363 0
0.433364 0
0.433365 0
0.433366 0
0.433367 0
0.433368 0
0.433369 0
0.43337 0
0.433371 0
0.433372 0
0.433373 0
0.433374 0
0.433375 0
0.433376 0
0.433377 0
0.433378 0
0.433379 0
0.43338 0
0.433381 0
0.433382 0
0.433383 0
0.433384 0
0.433385 0
0.433386 0
0.433387 0
0.433388 0
0.433389 0
0.43339 0
0.433391 0
0.433392 0
0.433393 0
0.433394 0
0.433395 0
0.433396 0
0.433397 0
0.433398 0
0.433399 0
0.4334 0
0.433401 0
0.433402 0
0.433403 0
0.433404 0
0.433405 0
0.433406 0
0.433407 0
0.433408 0
0.433409 0
0.43341 0
0.433411 0
0.433412 0
0.433413 0
0.433414 0
0.433415 0
0.433416 0
0.433417 0
0.433418 0
0.433419 0
0.43342 0
0.433421 0
0.433422 0
0.433423 0
0.433424 0
0.433425 0
0.433426 0
0.433427 0
0.433428 0
0.433429 0
0.43343 0
0.433431 0
0.433432 0
0.433433 0
0.433434 0
0.433435 0
0.433436 0
0.433437 0
0.433438 0
0.433439 0
0.43344 0
0.433441 0
0.433442 0
0.433443 0
0.433444 0
0.433445 0
0.433446 0
0.433447 0
0.433448 0
0.433449 0
0.43345 0
0.433451 0
0.433452 0
0.433453 0
0.433454 0
0.433455 0
0.433456 0
0.433457 0
0.433458 0
0.433459 0
0.43346 0
0.433461 0
0.433462 0
0.433463 0
0.433464 0
0.433465 0
0.433466 0
0.433467 0
0.433468 0
0.433469 0
0.43347 0
0.433471 0
0.433472 0
0.433473 0
0.433474 0
0.433475 0
0.433476 0
0.433477 0
0.433478 0
0.433479 0
0.43348 0
0.433481 0
0.433482 0
0.433483 0
0.433484 0
0.433485 0
0.433486 0
0.433487 0
0.433488 0
0.433489 0
0.43349 0
0.433491 0
0.433492 0
0.433493 0
0.433494 0
0.433495 0
0.433496 0
0.433497 0
0.433498 0
0.433499 0
0.4335 0
0.433501 0
0.433502 0
0.433503 0
0.433504 0
0.433505 0
0.433506 0
0.433507 0
0.433508 0
0.433509 0
0.43351 0
0.433511 0
0.433512 0
0.433513 0
0.433514 0
0.433515 0
0.433516 0
0.433517 0
0.433518 0
0.433519 0
0.43352 0
0.433521 0
0.433522 0
0.433523 0
0.433524 0
0.433525 0
0.433526 0
0.433527 0
0.433528 0
0.433529 0
0.43353 0
0.433531 0
0.433532 0
0.433533 0
0.433534 0
0.433535 0
0.433536 0
0.433537 0
0.433538 0
0.433539 0
0.43354 0
0.433541 0
0.433542 0
0.433543 0
0.433544 0
0.433545 0
0.433546 0
0.433547 0
0.433548 0
0.433549 0
0.43355 0
0.433551 0
0.433552 0
0.433553 0
0.433554 0
0.433555 0
0.433556 0
0.433557 0
0.433558 0
0.433559 0
0.43356 0
0.433561 0
0.433562 0
0.433563 0
0.433564 0
0.433565 0
0.433566 0
0.433567 0
0.433568 0
0.433569 0
0.43357 0
0.433571 0
0.433572 0
0.433573 0
0.433574 0
0.433575 0
0.433576 0
0.433577 0
0.433578 0
0.433579 0
0.43358 0
0.433581 0
0.433582 0
0.433583 0
0.433584 0
0.433585 0
0.433586 0
0.433587 0
0.433588 0
0.433589 0
0.43359 0
0.433591 0
0.433592 0
0.433593 0
0.433594 0
0.433595 0
0.433596 0
0.433597 0
0.433598 0
0.433599 0
0.4336 0
0.433601 0
0.433602 0
0.433603 0
0.433604 0
0.433605 0
0.433606 0
0.433607 0
0.433608 0
0.433609 0
0.43361 0
0.433611 0
0.433612 0
0.433613 0
0.433614 0
0.433615 0
0.433616 0
0.433617 0
0.433618 0
0.433619 0
0.43362 0
0.433621 0
0.433622 0
0.433623 0
0.433624 0
0.433625 0
0.433626 0
0.433627 0
0.433628 0
0.433629 0
0.43363 0
0.433631 0
0.433632 0
0.433633 0
0.433634 0
0.433635 0
0.433636 0
0.433637 0
0.433638 0
0.433639 0
0.43364 0
0.433641 0
0.433642 0
0.433643 0
0.433644 0
0.433645 0
0.433646 0
0.433647 0
0.433648 0
0.433649 0
0.43365 0
0.433651 0
0.433652 0
0.433653 0
0.433654 0
0.433655 0
0.433656 0
0.433657 0
0.433658 0
0.433659 0
0.43366 0
0.433661 0
0.433662 0
0.433663 0
0.433664 0
0.433665 0
0.433666 0
0.433667 0
0.433668 0
0.433669 0
0.43367 0
0.433671 0
0.433672 0
0.433673 0
0.433674 0
0.433675 0
0.433676 0
0.433677 0
0.433678 0
0.433679 0
0.43368 0
0.433681 0
0.433682 0
0.433683 0
0.433684 0
0.433685 0
0.433686 0
0.433687 0
0.433688 0
0.433689 0
0.43369 0
0.433691 0
0.433692 0
0.433693 0
0.433694 0
0.433695 0
0.433696 0
0.433697 0
0.433698 0
0.433699 0
0.4337 0
0.433701 0
0.433702 0
0.433703 0
0.433704 0
0.433705 0
0.433706 0
0.433707 0
0.433708 0
0.433709 0
0.43371 0
0.433711 0
0.433712 0
0.433713 0
0.433714 0
0.433715 0
0.433716 0
0.433717 0
0.433718 0
0.433719 0
0.43372 0
0.433721 0
0.433722 0
0.433723 0
0.433724 0
0.433725 0
0.433726 0
0.433727 0
0.433728 0
0.433729 0
0.43373 0
0.433731 0
0.433732 0
0.433733 0
0.433734 0
0.433735 0
0.433736 0
0.433737 0
0.433738 0
0.433739 0
0.43374 0
0.433741 0
0.433742 0
0.433743 0
0.433744 0
0.433745 0
0.433746 0
0.433747 0
0.433748 0
0.433749 0
0.43375 0
0.433751 0
0.433752 0
0.433753 0
0.433754 0
0.433755 0
0.433756 0
0.433757 0
0.433758 0
0.433759 0
0.43376 0
0.433761 0
0.433762 0
0.433763 0
0.433764 0
0.433765 0
0.433766 0
0.433767 0
0.433768 0
0.433769 0
0.43377 0
0.433771 0
0.433772 0
0.433773 0
0.433774 0
0.433775 0
0.433776 0
0.433777 0
0.433778 0
0.433779 0
0.43378 0
0.433781 0
0.433782 0
0.433783 0
0.433784 0
0.433785 0
0.433786 0
0.433787 0
0.433788 0
0.433789 0
0.43379 0
0.433791 0
0.433792 0
0.433793 0
0.433794 0
0.433795 0
0.433796 0
0.433797 0
0.433798 0
0.433799 0
0.4338 0
0.433801 0
0.433802 0
0.433803 0
0.433804 0
0.433805 0
0.433806 0
0.433807 0
0.433808 0
0.433809 0
0.43381 0
0.433811 0
0.433812 0
0.433813 0
0.433814 0
0.433815 0
0.433816 0
0.433817 0
0.433818 0
0.433819 0
0.43382 0
0.433821 0
0.433822 0
0.433823 0
0.433824 0
0.433825 0
0.433826 0
0.433827 0
0.433828 0
0.433829 0
0.43383 0
0.433831 0
0.433832 0
0.433833 0
0.433834 0
0.433835 0
0.433836 0
0.433837 0
0.433838 0
0.433839 0
0.43384 0
0.433841 0
0.433842 0
0.433843 0
0.433844 0
0.433845 0
0.433846 0
0.433847 0
0.433848 0
0.433849 0
0.43385 0
0.433851 0
0.433852 0
0.433853 0
0.433854 0
0.433855 0
0.433856 0
0.433857 0
0.433858 0
0.433859 0
0.43386 0
0.433861 0
0.433862 0
0.433863 0
0.433864 0
0.433865 0
0.433866 0
0.433867 0
0.433868 0
0.433869 0
0.43387 0
0.433871 0
0.433872 0
0.433873 0
0.433874 0
0.433875 0
0.433876 0
0.433877 0
0.433878 0
0.433879 0
0.43388 0
0.433881 0
0.433882 0
0.433883 0
0.433884 0
0.433885 0
0.433886 0
0.433887 0
0.433888 0
0.433889 0
0.43389 0
0.433891 0
0.433892 0
0.433893 0
0.433894 0
0.433895 0
0.433896 0
0.433897 0
0.433898 0
0.433899 0
0.4339 0
0.433901 0
0.433902 0
0.433903 0
0.433904 0
0.433905 0
0.433906 0
0.433907 0
0.433908 0
0.433909 0
0.43391 0
0.433911 0
0.433912 0
0.433913 0
0.433914 0
0.433915 0
0.433916 0
0.433917 0
0.433918 0
0.433919 0
0.43392 0
0.433921 0
0.433922 0
0.433923 0
0.433924 0
0.433925 0
0.433926 0
0.433927 0
0.433928 0
0.433929 0
0.43393 0
0.433931 0
0.433932 0
0.433933 0
0.433934 0
0.433935 0
0.433936 0
0.433937 0
0.433938 0
0.433939 0
0.43394 0
0.433941 0
0.433942 0
0.433943 0
0.433944 0
0.433945 0
0.433946 0
0.433947 0
0.433948 0
0.433949 0
0.43395 0
0.433951 0
0.433952 0
0.433953 0
0.433954 0
0.433955 0
0.433956 0
0.433957 0
0.433958 0
0.433959 0
0.43396 0
0.433961 0
0.433962 0
0.433963 0
0.433964 0
0.433965 0
0.433966 0
0.433967 0
0.433968 0
0.433969 0
0.43397 0
0.433971 0
0.433972 0
0.433973 0
0.433974 0
0.433975 0
0.433976 0
0.433977 0
0.433978 0
0.433979 0
0.43398 0
0.433981 0
0.433982 0
0.433983 0
0.433984 0
0.433985 0
0.433986 0
0.433987 0
0.433988 0
0.433989 0
0.43399 0
0.433991 0
0.433992 0
0.433993 0
0.433994 0
0.433995 0
0.433996 0
0.433997 0
0.433998 0
0.433999 0
0.434 0
0.434001 0
0.434002 0
0.434003 0
0.434004 0
0.434005 0
0.434006 0
0.434007 0
0.434008 0
0.434009 0
0.43401 0
0.434011 0
0.434012 0
0.434013 0
0.434014 0
0.434015 0
0.434016 0
0.434017 0
0.434018 0
0.434019 0
0.43402 0
0.434021 0
0.434022 0
0.434023 0
0.434024 0
0.434025 0
0.434026 0
0.434027 0
0.434028 0
0.434029 0
0.43403 0
0.434031 0
0.434032 0
0.434033 0
0.434034 0
0.434035 0
0.434036 0
0.434037 0
0.434038 0
0.434039 0
0.43404 0
0.434041 0
0.434042 0
0.434043 0
0.434044 0
0.434045 0
0.434046 0
0.434047 0
0.434048 0
0.434049 0
0.43405 0
0.434051 0
0.434052 0
0.434053 0
0.434054 0
0.434055 0
0.434056 0
0.434057 0
0.434058 0
0.434059 0
0.43406 0
0.434061 0
0.434062 0
0.434063 0
0.434064 0
0.434065 0
0.434066 0
0.434067 0
0.434068 0
0.434069 0
0.43407 0
0.434071 0
0.434072 0
0.434073 0
0.434074 0
0.434075 0
0.434076 0
0.434077 0
0.434078 0
0.434079 0
0.43408 0
0.434081 0
0.434082 0
0.434083 0
0.434084 0
0.434085 0
0.434086 0
0.434087 0
0.434088 0
0.434089 0
0.43409 0
0.434091 0
0.434092 0
0.434093 0
0.434094 0
0.434095 0
0.434096 0
0.434097 0
0.434098 0
0.434099 0
0.4341 0
0.434101 0
0.434102 0
0.434103 0
0.434104 0
0.434105 0
0.434106 0
0.434107 0
0.434108 0
0.434109 0
0.43411 0
0.434111 0
0.434112 0
0.434113 0
0.434114 0
0.434115 0
0.434116 0
0.434117 0
0.434118 0
0.434119 0
0.43412 0
0.434121 0
0.434122 0
0.434123 0
0.434124 0
0.434125 0
0.434126 0
0.434127 0
0.434128 0
0.434129 0
0.43413 0
0.434131 0
0.434132 0
0.434133 0
0.434134 0
0.434135 0
0.434136 0
0.434137 0
0.434138 0
0.434139 0
0.43414 0
0.434141 0
0.434142 0
0.434143 0
0.434144 0
0.434145 0
0.434146 0
0.434147 0
0.434148 0
0.434149 0
0.43415 0
0.434151 0
0.434152 0
0.434153 0
0.434154 0
0.434155 0
0.434156 0
0.434157 0
0.434158 0
0.434159 0
0.43416 0
0.434161 0
0.434162 0
0.434163 0
0.434164 0
0.434165 0
0.434166 0
0.434167 0
0.434168 0
0.434169 0
0.43417 0
0.434171 0
0.434172 0
0.434173 0
0.434174 0
0.434175 0
0.434176 0
0.434177 0
0.434178 0
0.434179 0
0.43418 0
0.434181 0
0.434182 0
0.434183 0
0.434184 0
0.434185 0
0.434186 0
0.434187 0
0.434188 0
0.434189 0
0.43419 0
0.434191 0
0.434192 0
0.434193 0
0.434194 0
0.434195 0
0.434196 0
0.434197 0
0.434198 0
0.434199 0
0.4342 0
0.434201 0
0.434202 0
0.434203 0
0.434204 0
0.434205 0
0.434206 0
0.434207 0
0.434208 0
0.434209 0
0.43421 0
0.434211 0
0.434212 0
0.434213 0
0.434214 0
0.434215 0
0.434216 0
0.434217 0
0.434218 0
0.434219 0
0.43422 0
0.434221 0
0.434222 0
0.434223 0
0.434224 0
0.434225 0
0.434226 0
0.434227 0
0.434228 0
0.434229 0
0.43423 0
0.434231 0
0.434232 0
0.434233 0
0.434234 0
0.434235 0
0.434236 0
0.434237 0
0.434238 0
0.434239 0
0.43424 0
0.434241 0
0.434242 0
0.434243 0
0.434244 0
0.434245 0
0.434246 0
0.434247 0
0.434248 0
0.434249 0
0.43425 0
0.434251 0
0.434252 0
0.434253 0
0.434254 0
0.434255 0
0.434256 0
0.434257 0
0.434258 0
0.434259 0
0.43426 0
0.434261 0
0.434262 0
0.434263 0
0.434264 0
0.434265 0
0.434266 0
0.434267 0
0.434268 0
0.434269 0
0.43427 0
0.434271 0
0.434272 0
0.434273 0
0.434274 0
0.434275 0
0.434276 0
0.434277 0
0.434278 0
0.434279 0
0.43428 0
0.434281 0
0.434282 0
0.434283 0
0.434284 0
0.434285 0
0.434286 0
0.434287 0
0.434288 0
0.434289 0
0.43429 0
0.434291 0
0.434292 0
0.434293 0
0.434294 0
0.434295 0
0.434296 0
0.434297 0
0.434298 0
0.434299 0
0.4343 0
0.434301 0
0.434302 0
0.434303 0
0.434304 0
0.434305 0
0.434306 0
0.434307 0
0.434308 0
0.434309 0
0.43431 0
0.434311 0
0.434312 0
0.434313 0
0.434314 0
0.434315 0
0.434316 0
0.434317 0
0.434318 0
0.434319 0
0.43432 0
0.434321 0
0.434322 0
0.434323 0
0.434324 0
0.434325 0
0.434326 0
0.434327 0
0.434328 0
0.434329 0
0.43433 0
0.434331 0
0.434332 0
0.434333 0
0.434334 0
0.434335 0
0.434336 0
0.434337 0
0.434338 0
0.434339 0
0.43434 0
0.434341 0
0.434342 0
0.434343 0
0.434344 0
0.434345 0
0.434346 0
0.434347 0
0.434348 0
0.434349 0
0.43435 0
0.434351 0
0.434352 0
0.434353 0
0.434354 0
0.434355 0
0.434356 0
0.434357 0
0.434358 0
0.434359 0
0.43436 0
0.434361 0
0.434362 0
0.434363 0
0.434364 0
0.434365 0
0.434366 0
0.434367 0
0.434368 0
0.434369 0
0.43437 0
0.434371 0
0.434372 0
0.434373 0
0.434374 0
0.434375 0
0.434376 0
0.434377 0
0.434378 0
0.434379 0
0.43438 0
0.434381 0
0.434382 0
0.434383 0
0.434384 0
0.434385 0
0.434386 0
0.434387 0
0.434388 0
0.434389 0
0.43439 0
0.434391 0
0.434392 0
0.434393 0
0.434394 0
0.434395 0
0.434396 0
0.434397 0
0.434398 0
0.434399 0
0.4344 0
0.434401 0
0.434402 0
0.434403 0
0.434404 0
0.434405 0
0.434406 0
0.434407 0
0.434408 0
0.434409 0
0.43441 0
0.434411 0
0.434412 0
0.434413 0
0.434414 0
0.434415 0
0.434416 0
0.434417 0
0.434418 0
0.434419 0
0.43442 0
0.434421 0
0.434422 0
0.434423 0
0.434424 0
0.434425 0
0.434426 0
0.434427 0
0.434428 0
0.434429 0
0.43443 0
0.434431 0
0.434432 0
0.434433 0
0.434434 0
0.434435 0
0.434436 0
0.434437 0
0.434438 0
0.434439 0
0.43444 0
0.434441 0
0.434442 0
0.434443 0
0.434444 0
0.434445 0
0.434446 0
0.434447 0
0.434448 0
0.434449 0
0.43445 0
0.434451 0
0.434452 0
0.434453 0
0.434454 0
0.434455 0
0.434456 0
0.434457 0
0.434458 0
0.434459 0
0.43446 0
0.434461 0
0.434462 0
0.434463 0
0.434464 0
0.434465 0
0.434466 0
0.434467 0
0.434468 0
0.434469 0
0.43447 0
0.434471 0
0.434472 0
0.434473 0
0.434474 0
0.434475 0
0.434476 0
0.434477 0
0.434478 0
0.434479 0
0.43448 0
0.434481 0
0.434482 0
0.434483 0
0.434484 0
0.434485 0
0.434486 0
0.434487 0
0.434488 0
0.434489 0
0.43449 0
0.434491 0
0.434492 0
0.434493 0
0.434494 0
0.434495 0
0.434496 0
0.434497 0
0.434498 0
0.434499 0
0.4345 0
0.434501 0
0.434502 0
0.434503 0
0.434504 0
0.434505 0
0.434506 0
0.434507 0
0.434508 0
0.434509 0
0.43451 0
0.434511 0
0.434512 0
0.434513 0
0.434514 0
0.434515 0
0.434516 0
0.434517 0
0.434518 0
0.434519 0
0.43452 0
0.434521 0
0.434522 0
0.434523 0
0.434524 0
0.434525 0
0.434526 0
0.434527 0
0.434528 0
0.434529 0
0.43453 0
0.434531 0
0.434532 0
0.434533 0
0.434534 0
0.434535 0
0.434536 0
0.434537 0
0.434538 0
0.434539 0
0.43454 0
0.434541 0
0.434542 0
0.434543 0
0.434544 0
0.434545 0
0.434546 0
0.434547 0
0.434548 0
0.434549 0
0.43455 0
0.434551 0
0.434552 0
0.434553 0
0.434554 0
0.434555 0
0.434556 0
0.434557 0
0.434558 0
0.434559 0
0.43456 0
0.434561 0
0.434562 0
0.434563 0
0.434564 0
0.434565 0
0.434566 0
0.434567 0
0.434568 0
0.434569 0
0.43457 0
0.434571 0
0.434572 0
0.434573 0
0.434574 0
0.434575 0
0.434576 0
0.434577 0
0.434578 0
0.434579 0
0.43458 0
0.434581 0
0.434582 0
0.434583 0
0.434584 0
0.434585 0
0.434586 0
0.434587 0
0.434588 0
0.434589 0
0.43459 0
0.434591 0
0.434592 0
0.434593 0
0.434594 0
0.434595 0
0.434596 0
0.434597 0
0.434598 0
0.434599 0
0.4346 0
0.434601 0
0.434602 0
0.434603 0
0.434604 0
0.434605 0
0.434606 0
0.434607 0
0.434608 0
0.434609 0
0.43461 0
0.434611 0
0.434612 0
0.434613 0
0.434614 0
0.434615 0
0.434616 0
0.434617 0
0.434618 0
0.434619 0
0.43462 0
0.434621 0
0.434622 0
0.434623 0
0.434624 0
0.434625 0
0.434626 0
0.434627 0
0.434628 0
0.434629 0
0.43463 0
0.434631 0
0.434632 0
0.434633 0
0.434634 0
0.434635 0
0.434636 0
0.434637 0
0.434638 0
0.434639 0
0.43464 0
0.434641 0
0.434642 0
0.434643 0
0.434644 0
0.434645 0
0.434646 0
0.434647 0
0.434648 0
0.434649 0
0.43465 0
0.434651 0
0.434652 0
0.434653 0
0.434654 0
0.434655 0
0.434656 0
0.434657 0
0.434658 0
0.434659 0
0.43466 0
0.434661 0
0.434662 0
0.434663 0
0.434664 0
0.434665 0
0.434666 0
0.434667 0
0.434668 0
0.434669 0
0.43467 0
0.434671 0
0.434672 0
0.434673 0
0.434674 0
0.434675 0
0.434676 0
0.434677 0
0.434678 0
0.434679 0
0.43468 0
0.434681 0
0.434682 0
0.434683 0
0.434684 0
0.434685 0
0.434686 0
0.434687 0
0.434688 0
0.434689 0
0.43469 0
0.434691 0
0.434692 0
0.434693 0
0.434694 0
0.434695 0
0.434696 0
0.434697 0
0.434698 0
0.434699 0
0.4347 0
0.434701 0
0.434702 0
0.434703 0
0.434704 0
0.434705 0
0.434706 0
0.434707 0
0.434708 0
0.434709 0
0.43471 0
0.434711 0
0.434712 0
0.434713 0
0.434714 0
0.434715 0
0.434716 0
0.434717 0
0.434718 0
0.434719 0
0.43472 0
0.434721 0
0.434722 0
0.434723 0
0.434724 0
0.434725 0
0.434726 0
0.434727 0
0.434728 0
0.434729 0
0.43473 0
0.434731 0
0.434732 0
0.434733 0
0.434734 0
0.434735 0
0.434736 0
0.434737 0
0.434738 0
0.434739 0
0.43474 0
0.434741 0
0.434742 0
0.434743 0
0.434744 0
0.434745 0
0.434746 0
0.434747 0
0.434748 0
0.434749 0
0.43475 0
0.434751 0
0.434752 0
0.434753 0
0.434754 0
0.434755 0
0.434756 0
0.434757 0
0.434758 0
0.434759 0
0.43476 0
0.434761 0
0.434762 0
0.434763 0
0.434764 0
0.434765 0
0.434766 0
0.434767 0
0.434768 0
0.434769 0
0.43477 0
0.434771 0
0.434772 0
0.434773 0
0.434774 0
0.434775 0
0.434776 0
0.434777 0
0.434778 0
0.434779 0
0.43478 0
0.434781 0
0.434782 0
0.434783 0
0.434784 0
0.434785 0
0.434786 0
0.434787 0
0.434788 0
0.434789 0
0.43479 0
0.434791 0
0.434792 0
0.434793 0
0.434794 0
0.434795 0
0.434796 0
0.434797 0
0.434798 0
0.434799 0
0.4348 0
0.434801 0
0.434802 0
0.434803 0
0.434804 0
0.434805 0
0.434806 0
0.434807 0
0.434808 0
0.434809 0
0.43481 0
0.434811 0
0.434812 0
0.434813 0
0.434814 0
0.434815 0
0.434816 0
0.434817 0
0.434818 0
0.434819 0
0.43482 0
0.434821 0
0.434822 0
0.434823 0
0.434824 0
0.434825 0
0.434826 0
0.434827 0
0.434828 0
0.434829 0
0.43483 0
0.434831 0
0.434832 0
0.434833 0
0.434834 0
0.434835 0
0.434836 0
0.434837 0
0.434838 0
0.434839 0
0.43484 0
0.434841 0
0.434842 0
0.434843 0
0.434844 0
0.434845 0
0.434846 0
0.434847 0
0.434848 0
0.434849 0
0.43485 0
0.434851 0
0.434852 0
0.434853 0
0.434854 0
0.434855 0
0.434856 0
0.434857 0
0.434858 0
0.434859 0
0.43486 0
0.434861 0
0.434862 0
0.434863 0
0.434864 0
0.434865 0
0.434866 0
0.434867 0
0.434868 0
0.434869 0
0.43487 0
0.434871 0
0.434872 0
0.434873 0
0.434874 0
0.434875 0
0.434876 0
0.434877 0
0.434878 0
0.434879 0
0.43488 0
0.434881 0
0.434882 0
0.434883 0
0.434884 0
0.434885 0
0.434886 0
0.434887 0
0.434888 0
0.434889 0
0.43489 0
0.434891 0
0.434892 0
0.434893 0
0.434894 0
0.434895 0
0.434896 0
0.434897 0
0.434898 0
0.434899 0
0.4349 0
0.434901 0
0.434902 0
0.434903 0
0.434904 0
0.434905 0
0.434906 0
0.434907 0
0.434908 0
0.434909 0
0.43491 0
0.434911 0
0.434912 0
0.434913 0
0.434914 0
0.434915 0
0.434916 0
0.434917 0
0.434918 0
0.434919 0
0.43492 0
0.434921 0
0.434922 0
0.434923 0
0.434924 0
0.434925 0
0.434926 0
0.434927 0
0.434928 0
0.434929 0
0.43493 0
0.434931 0
0.434932 0
0.434933 0
0.434934 0
0.434935 0
0.434936 0
0.434937 0
0.434938 0
0.434939 0
0.43494 0
0.434941 0
0.434942 0
0.434943 0
0.434944 0
0.434945 0
0.434946 0
0.434947 0
0.434948 0
0.434949 0
0.43495 0
0.434951 0
0.434952 0
0.434953 0
0.434954 0
0.434955 0
0.434956 0
0.434957 0
0.434958 0
0.434959 0
0.43496 0
0.434961 0
0.434962 0
0.434963 0
0.434964 0
0.434965 0
0.434966 0
0.434967 0
0.434968 0
0.434969 0
0.43497 0
0.434971 0
0.434972 0
0.434973 0
0.434974 0
0.434975 0
0.434976 0
0.434977 0
0.434978 0
0.434979 0
0.43498 0
0.434981 0
0.434982 0
0.434983 0
0.434984 0
0.434985 0
0.434986 0
0.434987 0
0.434988 0
0.434989 0
0.43499 0
0.434991 0
0.434992 0
0.434993 0
0.434994 0
0.434995 0
0.434996 0
0.434997 0
0.434998 0
0.434999 0
0.435 0
0.435001 0
0.435002 0
0.435003 0
0.435004 0
0.435005 0
0.435006 0
0.435007 0
0.435008 0
0.435009 0
0.43501 0
0.435011 0
0.435012 0
0.435013 0
0.435014 0
0.435015 0
0.435016 0
0.435017 0
0.435018 0
0.435019 0
0.43502 0
0.435021 0
0.435022 0
0.435023 0
0.435024 0
0.435025 0
0.435026 0
0.435027 0
0.435028 0
0.435029 0
0.43503 0
0.435031 0
0.435032 0
0.435033 0
0.435034 0
0.435035 0
0.435036 0
0.435037 0
0.435038 0
0.435039 0
0.43504 0
0.435041 0
0.435042 0
0.435043 0
0.435044 0
0.435045 0
0.435046 0
0.435047 0
0.435048 0
0.435049 0
0.43505 0
0.435051 0
0.435052 0
0.435053 0
0.435054 0
0.435055 0
0.435056 0
0.435057 0
0.435058 0
0.435059 0
0.43506 0
0.435061 0
0.435062 0
0.435063 0
0.435064 0
0.435065 0
0.435066 0
0.435067 0
0.435068 0
0.435069 0
0.43507 0
0.435071 0
0.435072 0
0.435073 0
0.435074 0
0.435075 0
0.435076 0
0.435077 0
0.435078 0
0.435079 0
0.43508 0
0.435081 0
0.435082 0
0.435083 0
0.435084 0
0.435085 0
0.435086 0
0.435087 0
0.435088 0
0.435089 0
0.43509 0
0.435091 0
0.435092 0
0.435093 0
0.435094 0
0.435095 0
0.435096 0
0.435097 0
0.435098 0
0.435099 0
0.4351 0
0.435101 0
0.435102 0
0.435103 0
0.435104 0
0.435105 0
0.435106 0
0.435107 0
0.435108 0
0.435109 0
0.43511 0
0.435111 0
0.435112 0
0.435113 0
0.435114 0
0.435115 0
0.435116 0
0.435117 0
0.435118 0
0.435119 0
0.43512 0
0.435121 0
0.435122 0
0.435123 0
0.435124 0
0.435125 0
0.435126 0
0.435127 0
0.435128 0
0.435129 0
0.43513 0
0.435131 0
0.435132 0
0.435133 0
0.435134 0
0.435135 0
0.435136 0
0.435137 0
0.435138 0
0.435139 0
0.43514 0
0.435141 0
0.435142 0
0.435143 0
0.435144 0
0.435145 0
0.435146 0
0.435147 0
0.435148 0
0.435149 0
0.43515 0
0.435151 0
0.435152 0
0.435153 0
0.435154 0
0.435155 0
0.435156 0
0.435157 0
0.435158 0
0.435159 0
0.43516 0
0.435161 0
0.435162 0
0.435163 0
0.435164 0
0.435165 0
0.435166 0
0.435167 0
0.435168 0
0.435169 0
0.43517 0
0.435171 0
0.435172 0
0.435173 0
0.435174 0
0.435175 0
0.435176 0
0.435177 0
0.435178 0
0.435179 0
0.43518 0
0.435181 0
0.435182 0
0.435183 0
0.435184 0
0.435185 0
0.435186 0
0.435187 0
0.435188 0
0.435189 0
0.43519 0
0.435191 0
0.435192 0
0.435193 0
0.435194 0
0.435195 0
0.435196 0
0.435197 0
0.435198 0
0.435199 0
0.4352 0
0.435201 0
0.435202 0
0.435203 0
0.435204 0
0.435205 0
0.435206 0
0.435207 0
0.435208 0
0.435209 0
0.43521 0
0.435211 0
0.435212 0
0.435213 0
0.435214 0
0.435215 0
0.435216 0
0.435217 0
0.435218 0
0.435219 0
0.43522 0
0.435221 0
0.435222 0
0.435223 0
0.435224 0
0.435225 0
0.435226 0
0.435227 0
0.435228 0
0.435229 0
0.43523 0
0.435231 0
0.435232 0
0.435233 0
0.435234 0
0.435235 0
0.435236 0
0.435237 0
0.435238 0
0.435239 0
0.43524 0
0.435241 0
0.435242 0
0.435243 0
0.435244 0
0.435245 0
0.435246 0
0.435247 0
0.435248 0
0.435249 0
0.43525 0
0.435251 0
0.435252 0
0.435253 0
0.435254 0
0.435255 0
0.435256 0
0.435257 0
0.435258 0
0.435259 0
0.43526 0
0.435261 0
0.435262 0
0.435263 0
0.435264 0
0.435265 0
0.435266 0
0.435267 0
0.435268 0
0.435269 0
0.43527 0
0.435271 0
0.435272 0
0.435273 0
0.435274 0
0.435275 0
0.435276 0
0.435277 0
0.435278 0
0.435279 0
0.43528 0
0.435281 0
0.435282 0
0.435283 0
0.435284 0
0.435285 0
0.435286 0
0.435287 0
0.435288 0
0.435289 0
0.43529 0
0.435291 0
0.435292 0
0.435293 0
0.435294 0
0.435295 0
0.435296 0
0.435297 0
0.435298 0
0.435299 0
0.4353 0
0.435301 0
0.435302 0
0.435303 0
0.435304 0
0.435305 0
0.435306 0
0.435307 0
0.435308 0
0.435309 0
0.43531 0
0.435311 0
0.435312 0
0.435313 0
0.435314 0
0.435315 0
0.435316 0
0.435317 0
0.435318 0
0.435319 0
0.43532 0
0.435321 0
0.435322 0
0.435323 0
0.435324 0
0.435325 0
0.435326 0
0.435327 0
0.435328 0
0.435329 0
0.43533 0
0.435331 0
0.435332 0
0.435333 0
0.435334 0
0.435335 0
0.435336 0
0.435337 0
0.435338 0
0.435339 0
0.43534 0
0.435341 0
0.435342 0
0.435343 0
0.435344 0
0.435345 0
0.435346 0
0.435347 0
0.435348 0
0.435349 0
0.43535 0
0.435351 0
0.435352 0
0.435353 0
0.435354 0
0.435355 0
0.435356 0
0.435357 0
0.435358 0
0.435359 0
0.43536 0
0.435361 0
0.435362 0
0.435363 0
0.435364 0
0.435365 0
0.435366 0
0.435367 0
0.435368 0
0.435369 0
0.43537 0
0.435371 0
0.435372 0
0.435373 0
0.435374 0
0.435375 0
0.435376 0
0.435377 0
0.435378 0
0.435379 0
0.43538 0
0.435381 0
0.435382 0
0.435383 0
0.435384 0
0.435385 0
0.435386 0
0.435387 0
0.435388 0
0.435389 0
0.43539 0
0.435391 0
0.435392 0
0.435393 0
0.435394 0
0.435395 0
0.435396 0
0.435397 0
0.435398 0
0.435399 0
0.4354 0
0.435401 0
0.435402 0
0.435403 0
0.435404 0
0.435405 0
0.435406 0
0.435407 0
0.435408 0
0.435409 0
0.43541 0
0.435411 0
0.435412 0
0.435413 0
0.435414 0
0.435415 0
0.435416 0
0.435417 0
0.435418 0
0.435419 0
0.43542 0
0.435421 0
0.435422 0
0.435423 0
0.435424 0
0.435425 0
0.435426 0
0.435427 0
0.435428 0
0.435429 0
0.43543 0
0.435431 0
0.435432 0
0.435433 0
0.435434 0
0.435435 0
0.435436 0
0.435437 0
0.435438 0
0.435439 0
0.43544 0
0.435441 0
0.435442 0
0.435443 0
0.435444 0
0.435445 0
0.435446 0
0.435447 0
0.435448 0
0.435449 0
0.43545 0
0.435451 0
0.435452 0
0.435453 0
0.435454 0
0.435455 0
0.435456 0
0.435457 0
0.435458 0
0.435459 0
0.43546 0
0.435461 0
0.435462 0
0.435463 0
0.435464 0
0.435465 0
0.435466 0
0.435467 0
0.435468 0
0.435469 0
0.43547 0
0.435471 0
0.435472 0
0.435473 0
0.435474 0
0.435475 0
0.435476 0
0.435477 0
0.435478 0
0.435479 0
0.43548 0
0.435481 0
0.435482 0
0.435483 0
0.435484 0
0.435485 0
0.435486 0
0.435487 0
0.435488 0
0.435489 0
0.43549 0
0.435491 0
0.435492 0
0.435493 0
0.435494 0
0.435495 0
0.435496 0
0.435497 0
0.435498 0
0.435499 0
0.4355 0
0.435501 0
0.435502 0
0.435503 0
0.435504 0
0.435505 0
0.435506 0
0.435507 0
0.435508 0
0.435509 0
0.43551 0
0.435511 0
0.435512 0
0.435513 0
0.435514 0
0.435515 0
0.435516 0
0.435517 0
0.435518 0
0.435519 0
0.43552 0
0.435521 0
0.435522 0
0.435523 0
0.435524 0
0.435525 0
0.435526 0
0.435527 0
0.435528 0
0.435529 0
0.43553 0
0.435531 0
0.435532 0
0.435533 0
0.435534 0
0.435535 0
0.435536 0
0.435537 0
0.435538 0
0.435539 0
0.43554 0
0.435541 0
0.435542 0
0.435543 0
0.435544 0
0.435545 0
0.435546 0
0.435547 0
0.435548 0
0.435549 0
0.43555 0
0.435551 0
0.435552 0
0.435553 0
0.435554 0
0.435555 0
0.435556 0
0.435557 0
0.435558 0
0.435559 0
0.43556 0
0.435561 0
0.435562 0
0.435563 0
0.435564 0
0.435565 0
0.435566 0
0.435567 0
0.435568 0
0.435569 0
0.43557 0
0.435571 0
0.435572 0
0.435573 0
0.435574 0
0.435575 0
0.435576 0
0.435577 0
0.435578 0
0.435579 0
0.43558 0
0.435581 0
0.435582 0
0.435583 0
0.435584 0
0.435585 0
0.435586 0
0.435587 0
0.435588 0
0.435589 0
0.43559 0
0.435591 0
0.435592 0
0.435593 0
0.435594 0
0.435595 0
0.435596 0
0.435597 0
0.435598 0
0.435599 0
0.4356 0
0.435601 0
0.435602 0
0.435603 0
0.435604 0
0.435605 0
0.435606 0
0.435607 0
0.435608 0
0.435609 0
0.43561 0
0.435611 0
0.435612 0
0.435613 0
0.435614 0
0.435615 0
0.435616 0
0.435617 0
0.435618 0
0.435619 0
0.43562 0
0.435621 0
0.435622 0
0.435623 0
0.435624 0
0.435625 0
0.435626 0
0.435627 0
0.435628 0
0.435629 0
0.43563 0
0.435631 0
0.435632 0
0.435633 0
0.435634 0
0.435635 0
0.435636 0
0.435637 0
0.435638 0
0.435639 0
0.43564 0
0.435641 0
0.435642 0
0.435643 0
0.435644 0
0.435645 0
0.435646 0
0.435647 0
0.435648 0
0.435649 0
0.43565 0
0.435651 0
0.435652 0
0.435653 0
0.435654 0
0.435655 0
0.435656 0
0.435657 0
0.435658 0
0.435659 0
0.43566 0
0.435661 0
0.435662 0
0.435663 0
0.435664 0
0.435665 0
0.435666 0
0.435667 0
0.435668 0
0.435669 0
0.43567 0
0.435671 0
0.435672 0
0.435673 0
0.435674 0
0.435675 0
0.435676 0
0.435677 0
0.435678 0
0.435679 0
0.43568 0
0.435681 0
0.435682 0
0.435683 0
0.435684 0
0.435685 0
0.435686 0
0.435687 0
0.435688 0
0.435689 0
0.43569 0
0.435691 0
0.435692 0
0.435693 0
0.435694 0
0.435695 0
0.435696 0
0.435697 0
0.435698 0
0.435699 0
0.4357 0
0.435701 0
0.435702 0
0.435703 0
0.435704 0
0.435705 0
0.435706 0
0.435707 0
0.435708 0
0.435709 0
0.43571 0
0.435711 0
0.435712 0
0.435713 0
0.435714 0
0.435715 0
0.435716 0
0.435717 0
0.435718 0
0.435719 0
0.43572 0
0.435721 0
0.435722 0
0.435723 0
0.435724 0
0.435725 0
0.435726 0
0.435727 0
0.435728 0
0.435729 0
0.43573 0
0.435731 0
0.435732 0
0.435733 0
0.435734 0
0.435735 0
0.435736 0
0.435737 0
0.435738 0
0.435739 0
0.43574 0
0.435741 0
0.435742 0
0.435743 0
0.435744 0
0.435745 0
0.435746 0
0.435747 0
0.435748 0
0.435749 0
0.43575 0
0.435751 0
0.435752 0
0.435753 0
0.435754 0
0.435755 0
0.435756 0
0.435757 0
0.435758 0
0.435759 0
0.43576 0
0.435761 0
0.435762 0
0.435763 0
0.435764 0
0.435765 0
0.435766 0
0.435767 0
0.435768 0
0.435769 0
0.43577 0
0.435771 0
0.435772 0
0.435773 0
0.435774 0
0.435775 0
0.435776 0
0.435777 0
0.435778 0
0.435779 0
0.43578 0
0.435781 0
0.435782 0
0.435783 0
0.435784 0
0.435785 0
0.435786 0
0.435787 0
0.435788 0
0.435789 0
0.43579 0
0.435791 0
0.435792 0
0.435793 0
0.435794 0
0.435795 0
0.435796 0
0.435797 0
0.435798 0
0.435799 0
0.4358 0
0.435801 0
0.435802 0
0.435803 0
0.435804 0
0.435805 0
0.435806 0
0.435807 0
0.435808 0
0.435809 0
0.43581 0
0.435811 0
0.435812 0
0.435813 0
0.435814 0
0.435815 0
0.435816 0
0.435817 0
0.435818 0
0.435819 0
0.43582 0
0.435821 0
0.435822 0
0.435823 0
0.435824 0
0.435825 0
0.435826 0
0.435827 0
0.435828 0
0.435829 0
0.43583 0
0.435831 0
0.435832 0
0.435833 0
0.435834 0
0.435835 0
0.435836 0
0.435837 0
0.435838 0
0.435839 0
0.43584 0
0.435841 0
0.435842 0
0.435843 0
0.435844 0
0.435845 0
0.435846 0
0.435847 0
0.435848 0
0.435849 0
0.43585 0
0.435851 0
0.435852 0
0.435853 0
0.435854 0
0.435855 0
0.435856 0
0.435857 0
0.435858 0
0.435859 0
0.43586 0
0.435861 0
0.435862 0
0.435863 0
0.435864 0
0.435865 0
0.435866 0
0.435867 0
0.435868 0
0.435869 0
0.43587 0
0.435871 0
0.435872 0
0.435873 0
0.435874 0
0.435875 0
0.435876 0
0.435877 0
0.435878 0
0.435879 0
0.43588 0
0.435881 0
0.435882 0
0.435883 0
0.435884 0
0.435885 0
0.435886 0
0.435887 0
0.435888 0
0.435889 0
0.43589 0
0.435891 0
0.435892 0
0.435893 0
0.435894 0
0.435895 0
0.435896 0
0.435897 0
0.435898 0
0.435899 0
0.4359 0
0.435901 0
0.435902 0
0.435903 0
0.435904 0
0.435905 0
0.435906 0
0.435907 0
0.435908 0
0.435909 0
0.43591 0
0.435911 0
0.435912 0
0.435913 0
0.435914 0
0.435915 0
0.435916 0
0.435917 0
0.435918 0
0.435919 0
0.43592 0
0.435921 0
0.435922 0
0.435923 0
0.435924 0
0.435925 0
0.435926 0
0.435927 0
0.435928 0
0.435929 0
0.43593 0
0.435931 0
0.435932 0
0.435933 0
0.435934 0
0.435935 0
0.435936 0
0.435937 0
0.435938 0
0.435939 0
0.43594 0
0.435941 0
0.435942 0
0.435943 0
0.435944 0
0.435945 0
0.435946 0
0.435947 0
0.435948 0
0.435949 0
0.43595 0
0.435951 0
0.435952 0
0.435953 0
0.435954 0
0.435955 0
0.435956 0
0.435957 0
0.435958 0
0.435959 0
0.43596 0
0.435961 0
0.435962 0
0.435963 0
0.435964 0
0.435965 0
0.435966 0
0.435967 0
0.435968 0
0.435969 0
0.43597 0
0.435971 0
0.435972 0
0.435973 0
0.435974 0
0.435975 0
0.435976 0
0.435977 0
0.435978 0
0.435979 0
0.43598 0
0.435981 0
0.435982 0
0.435983 0
0.435984 0
0.435985 0
0.435986 0
0.435987 0
0.435988 0
0.435989 0
0.43599 0
0.435991 0
0.435992 0
0.435993 0
0.435994 0
0.435995 0
0.435996 0
0.435997 0
0.435998 0
0.435999 0
0.436 0
0.436001 0
0.436002 0
0.436003 0
0.436004 0
0.436005 0
0.436006 0
0.436007 0
0.436008 0
0.436009 0
0.43601 0
0.436011 0
0.436012 0
0.436013 0
0.436014 0
0.436015 0
0.436016 0
0.436017 0
0.436018 0
0.436019 0
0.43602 0
0.436021 0
0.436022 0
0.436023 0
0.436024 0
0.436025 0
0.436026 0
0.436027 0
0.436028 0
0.436029 0
0.43603 0
0.436031 0
0.436032 0
0.436033 0
0.436034 0
0.436035 0
0.436036 0
0.436037 0
0.436038 0
0.436039 0
0.43604 0
0.436041 0
0.436042 0
0.436043 0
0.436044 0
0.436045 0
0.436046 0
0.436047 0
0.436048 0
0.436049 0
0.43605 0
0.436051 0
0.436052 0
0.436053 0
0.436054 0
0.436055 0
0.436056 0
0.436057 0
0.436058 0
0.436059 0
0.43606 0
0.436061 0
0.436062 0
0.436063 0
0.436064 0
0.436065 0
0.436066 0
0.436067 0
0.436068 0
0.436069 0
0.43607 0
0.436071 0
0.436072 0
0.436073 0
0.436074 0
0.436075 0
0.436076 0
0.436077 0
0.436078 0
0.436079 0
0.43608 0
0.436081 0
0.436082 0
0.436083 0
0.436084 0
0.436085 0
0.436086 0
0.436087 0
0.436088 0
0.436089 0
0.43609 0
0.436091 0
0.436092 0
0.436093 0
0.436094 0
0.436095 0
0.436096 0
0.436097 0
0.436098 0
0.436099 0
0.4361 0
0.436101 0
0.436102 0
0.436103 0
0.436104 0
0.436105 0
0.436106 0
0.436107 0
0.436108 0
0.436109 0
0.43611 0
0.436111 0
0.436112 0
0.436113 0
0.436114 0
0.436115 0
0.436116 0
0.436117 0
0.436118 0
0.436119 0
0.43612 0
0.436121 0
0.436122 0
0.436123 0
0.436124 0
0.436125 0
0.436126 0
0.436127 0
0.436128 0
0.436129 0
0.43613 0
0.436131 0
0.436132 0
0.436133 0
0.436134 0
0.436135 0
0.436136 0
0.436137 0
0.436138 0
0.436139 0
0.43614 0
0.436141 0
0.436142 0
0.436143 0
0.436144 0
0.436145 0
0.436146 0
0.436147 0
0.436148 0
0.436149 0
0.43615 0
0.436151 0
0.436152 0
0.436153 0
0.436154 0
0.436155 0
0.436156 0
0.436157 0
0.436158 0
0.436159 0
0.43616 0
0.436161 0
0.436162 0
0.436163 0
0.436164 0
0.436165 0
0.436166 0
0.436167 0
0.436168 0
0.436169 0
0.43617 0
0.436171 0
0.436172 0
0.436173 0
0.436174 0
0.436175 0
0.436176 0
0.436177 0
0.436178 0
0.436179 0
0.43618 0
0.436181 0
0.436182 0
0.436183 0
0.436184 0
0.436185 0
0.436186 0
0.436187 0
0.436188 0
0.436189 0
0.43619 0
0.436191 0
0.436192 0
0.436193 0
0.436194 0
0.436195 0
0.436196 0
0.436197 0
0.436198 0
0.436199 0
0.4362 0
0.436201 0
0.436202 0
0.436203 0
0.436204 0
0.436205 0
0.436206 0
0.436207 0
0.436208 0
0.436209 0
0.43621 0
0.436211 0
0.436212 0
0.436213 0
0.436214 0
0.436215 0
0.436216 0
0.436217 0
0.436218 0
0.436219 0
0.43622 0
0.436221 0
0.436222 0
0.436223 0
0.436224 0
0.436225 0
0.436226 0
0.436227 0
0.436228 0
0.436229 0
0.43623 0
0.436231 0
0.436232 0
0.436233 0
0.436234 0
0.436235 0
0.436236 0
0.436237 0
0.436238 0
0.436239 0
0.43624 0
0.436241 0
0.436242 0
0.436243 0
0.436244 0
0.436245 0
0.436246 0
0.436247 0
0.436248 0
0.436249 0
0.43625 0
0.436251 0
0.436252 0
0.436253 0
0.436254 0
0.436255 0
0.436256 0
0.436257 0
0.436258 0
0.436259 0
0.43626 0
0.436261 0
0.436262 0
0.436263 0
0.436264 0
0.436265 0
0.436266 0
0.436267 0
0.436268 0
0.436269 0
0.43627 0
0.436271 0
0.436272 0
0.436273 0
0.436274 0
0.436275 0
0.436276 0
0.436277 0
0.436278 0
0.436279 0
0.43628 0
0.436281 0
0.436282 0
0.436283 0
0.436284 0
0.436285 0
0.436286 0
0.436287 0
0.436288 0
0.436289 0
0.43629 0
0.436291 0
0.436292 0
0.436293 0
0.436294 0
0.436295 0
0.436296 0
0.436297 0
0.436298 0
0.436299 0
0.4363 0
0.436301 0
0.436302 0
0.436303 0
0.436304 0
0.436305 0
0.436306 0
0.436307 0
0.436308 0
0.436309 0
0.43631 0
0.436311 0
0.436312 0
0.436313 0
0.436314 0
0.436315 0
0.436316 0
0.436317 0
0.436318 0
0.436319 0
0.43632 0
0.436321 0
0.436322 0
0.436323 0
0.436324 0
0.436325 0
0.436326 0
0.436327 0
0.436328 0
0.436329 0
0.43633 0
0.436331 0
0.436332 0
0.436333 0
0.436334 0
0.436335 0
0.436336 0
0.436337 0
0.436338 0
0.436339 0
0.43634 0
0.436341 0
0.436342 0
0.436343 0
0.436344 0
0.436345 0
0.436346 0
0.436347 0
0.436348 0
0.436349 0
0.43635 0
0.436351 0
0.436352 0
0.436353 0
0.436354 0
0.436355 0
0.436356 0
0.436357 0
0.436358 0
0.436359 0
0.43636 0
0.436361 0
0.436362 0
0.436363 0
0.436364 0
0.436365 0
0.436366 0
0.436367 0
0.436368 0
0.436369 0
0.43637 0
0.436371 0
0.436372 0
0.436373 0
0.436374 0
0.436375 0
0.436376 0
0.436377 0
0.436378 0
0.436379 0
0.43638 0
0.436381 0
0.436382 0
0.436383 0
0.436384 0
0.436385 0
0.436386 0
0.436387 0
0.436388 0
0.436389 0
0.43639 0
0.436391 0
0.436392 0
0.436393 0
0.436394 0
0.436395 0
0.436396 0
0.436397 0
0.436398 0
0.436399 0
0.4364 0
0.436401 0
0.436402 0
0.436403 0
0.436404 0
0.436405 0
0.436406 0
0.436407 0
0.436408 0
0.436409 0
0.43641 0
0.436411 0
0.436412 0
0.436413 0
0.436414 0
0.436415 0
0.436416 0
0.436417 0
0.436418 0
0.436419 0
0.43642 0
0.436421 0
0.436422 0
0.436423 0
0.436424 0
0.436425 0
0.436426 0
0.436427 0
0.436428 0
0.436429 0
0.43643 0
0.436431 0
0.436432 0
0.436433 0
0.436434 0
0.436435 0
0.436436 0
0.436437 0
0.436438 0
0.436439 0
0.43644 0
0.436441 0
0.436442 0
0.436443 0
0.436444 0
0.436445 0
0.436446 0
0.436447 0
0.436448 0
0.436449 0
0.43645 0
0.436451 0
0.436452 0
0.436453 0
0.436454 0
0.436455 0
0.436456 0
0.436457 0
0.436458 0
0.436459 0
0.43646 0
0.436461 0
0.436462 0
0.436463 0
0.436464 0
0.436465 0
0.436466 0
0.436467 0
0.436468 0
0.436469 0
0.43647 0
0.436471 0
0.436472 0
0.436473 0
0.436474 0
0.436475 0
0.436476 0
0.436477 0
0.436478 0
0.436479 0
0.43648 0
0.436481 0
0.436482 0
0.436483 0
0.436484 0
0.436485 0
0.436486 0
0.436487 0
0.436488 0
0.436489 0
0.43649 0
0.436491 0
0.436492 0
0.436493 0
0.436494 0
0.436495 0
0.436496 0
0.436497 0
0.436498 0
0.436499 0
0.4365 0
0.436501 0
0.436502 0
0.436503 0
0.436504 0
0.436505 0
0.436506 0
0.436507 0
0.436508 0
0.436509 0
0.43651 0
0.436511 0
0.436512 0
0.436513 0
0.436514 0
0.436515 0
0.436516 0
0.436517 0
0.436518 0
0.436519 0
0.43652 0
0.436521 0
0.436522 0
0.436523 0
0.436524 0
0.436525 0
0.436526 0
0.436527 0
0.436528 0
0.436529 0
0.43653 0
0.436531 0
0.436532 0
0.436533 0
0.436534 0
0.436535 0
0.436536 0
0.436537 0
0.436538 0
0.436539 0
0.43654 0
0.436541 0
0.436542 0
0.436543 0
0.436544 0
0.436545 0
0.436546 0
0.436547 0
0.436548 0
0.436549 0
0.43655 0
0.436551 0
0.436552 0
0.436553 0
0.436554 0
0.436555 0
0.436556 0
0.436557 0
0.436558 0
0.436559 0
0.43656 0
0.436561 0
0.436562 0
0.436563 0
0.436564 0
0.436565 0
0.436566 0
0.436567 0
0.436568 0
0.436569 0
0.43657 0
0.436571 0
0.436572 0
0.436573 0
0.436574 0
0.436575 0
0.436576 0
0.436577 0
0.436578 0
0.436579 0
0.43658 0
0.436581 0
0.436582 0
0.436583 0
0.436584 0
0.436585 0
0.436586 0
0.436587 0
0.436588 0
0.436589 0
0.43659 0
0.436591 0
0.436592 0
0.436593 0
0.436594 0
0.436595 0
0.436596 0
0.436597 0
0.436598 0
0.436599 0
0.4366 0
0.436601 0
0.436602 0
0.436603 0
0.436604 0
0.436605 0
0.436606 0
0.436607 0
0.436608 0
0.436609 0
0.43661 0
0.436611 0
0.436612 0
0.436613 0
0.436614 0
0.436615 0
0.436616 0
0.436617 0
0.436618 0
0.436619 0
0.43662 0
0.436621 0
0.436622 0
0.436623 0
0.436624 0
0.436625 0
0.436626 0
0.436627 0
0.436628 0
0.436629 0
0.43663 0
0.436631 0
0.436632 0
0.436633 0
0.436634 0
0.436635 0
0.436636 0
0.436637 0
0.436638 0
0.436639 0
0.43664 0
0.436641 0
0.436642 0
0.436643 0
0.436644 0
0.436645 0
0.436646 0
0.436647 0
0.436648 0
0.436649 0
0.43665 0
0.436651 0
0.436652 0
0.436653 0
0.436654 0
0.436655 0
0.436656 0
0.436657 0
0.436658 0
0.436659 0
0.43666 0
0.436661 0
0.436662 0
0.436663 0
0.436664 0
0.436665 0
0.436666 0
0.436667 0
0.436668 0
0.436669 0
0.43667 0
0.436671 0
0.436672 0
0.436673 0
0.436674 0
0.436675 0
0.436676 0
0.436677 0
0.436678 0
0.436679 0
0.43668 0
0.436681 0
0.436682 0
0.436683 0
0.436684 0
0.436685 0
0.436686 0
0.436687 0
0.436688 0
0.436689 0
0.43669 0
0.436691 0
0.436692 0
0.436693 0
0.436694 0
0.436695 0
0.436696 0
0.436697 0
0.436698 0
0.436699 0
0.4367 0
0.436701 0
0.436702 0
0.436703 0
0.436704 0
0.436705 0
0.436706 0
0.436707 0
0.436708 0
0.436709 0
0.43671 0
0.436711 0
0.436712 0
0.436713 0
0.436714 0
0.436715 0
0.436716 0
0.436717 0
0.436718 0
0.436719 0
0.43672 0
0.436721 0
0.436722 0
0.436723 0
0.436724 0
0.436725 0
0.436726 0
0.436727 0
0.436728 0
0.436729 0
0.43673 0
0.436731 0
0.436732 0
0.436733 0
0.436734 0
0.436735 0
0.436736 0
0.436737 0
0.436738 0
0.436739 0
0.43674 0
0.436741 0
0.436742 0
0.436743 0
0.436744 0
0.436745 0
0.436746 0
0.436747 0
0.436748 0
0.436749 0
0.43675 0
0.436751 0
0.436752 0
0.436753 0
0.436754 0
0.436755 0
0.436756 0
0.436757 0
0.436758 0
0.436759 0
0.43676 0
0.436761 0
0.436762 0
0.436763 0
0.436764 0
0.436765 0
0.436766 0
0.436767 0
0.436768 0
0.436769 0
0.43677 0
0.436771 0
0.436772 0
0.436773 0
0.436774 0
0.436775 0
0.436776 0
0.436777 0
0.436778 0
0.436779 0
0.43678 0
0.436781 0
0.436782 0
0.436783 0
0.436784 0
0.436785 0
0.436786 0
0.436787 0
0.436788 0
0.436789 0
0.43679 0
0.436791 0
0.436792 0
0.436793 0
0.436794 0
0.436795 0
0.436796 0
0.436797 0
0.436798 0
0.436799 0
0.4368 0
0.436801 0
0.436802 0
0.436803 0
0.436804 0
0.436805 0
0.436806 0
0.436807 0
0.436808 0
0.436809 0
0.43681 0
0.436811 0
0.436812 0
0.436813 0
0.436814 0
0.436815 0
0.436816 0
0.436817 0
0.436818 0
0.436819 0
0.43682 0
0.436821 0
0.436822 0
0.436823 0
0.436824 0
0.436825 0
0.436826 0
0.436827 0
0.436828 0
0.436829 0
0.43683 0
0.436831 0
0.436832 0
0.436833 0
0.436834 0
0.436835 0
0.436836 0
0.436837 0
0.436838 0
0.436839 0
0.43684 0
0.436841 0
0.436842 0
0.436843 0
0.436844 0
0.436845 0
0.436846 0
0.436847 0
0.436848 0
0.436849 0
0.43685 0
0.436851 0
0.436852 0
0.436853 0
0.436854 0
0.436855 0
0.436856 0
0.436857 0
0.436858 0
0.436859 0
0.43686 0
0.436861 0
0.436862 0
0.436863 0
0.436864 0
0.436865 0
0.436866 0
0.436867 0
0.436868 0
0.436869 0
0.43687 0
0.436871 0
0.436872 0
0.436873 0
0.436874 0
0.436875 0
0.436876 0
0.436877 0
0.436878 0
0.436879 0
0.43688 0
0.436881 0
0.436882 0
0.436883 0
0.436884 0
0.436885 0
0.436886 0
0.436887 0
0.436888 0
0.436889 0
0.43689 0
0.436891 0
0.436892 0
0.436893 0
0.436894 0
0.436895 0
0.436896 0
0.436897 0
0.436898 0
0.436899 0
0.4369 0
0.436901 0
0.436902 0
0.436903 0
0.436904 0
0.436905 0
0.436906 0
0.436907 0
0.436908 0
0.436909 0
0.43691 0
0.436911 0
0.436912 0
0.436913 0
0.436914 0
0.436915 0
0.436916 0
0.436917 0
0.436918 0
0.436919 0
0.43692 0
0.436921 0
0.436922 0
0.436923 0
0.436924 0
0.436925 0
0.436926 0
0.436927 0
0.436928 0
0.436929 0
0.43693 0
0.436931 0
0.436932 0
0.436933 0
0.436934 0
0.436935 0
0.436936 0
0.436937 0
0.436938 0
0.436939 0
0.43694 0
0.436941 0
0.436942 0
0.436943 0
0.436944 0
0.436945 0
0.436946 0
0.436947 0
0.436948 0
0.436949 0
0.43695 0
0.436951 0
0.436952 0
0.436953 0
0.436954 0
0.436955 0
0.436956 0
0.436957 0
0.436958 0
0.436959 0
0.43696 0
0.436961 0
0.436962 0
0.436963 0
0.436964 0
0.436965 0
0.436966 0
0.436967 0
0.436968 0
0.436969 0
0.43697 0
0.436971 0
0.436972 0
0.436973 0
0.436974 0
0.436975 0
0.436976 0
0.436977 0
0.436978 0
0.436979 0
0.43698 0
0.436981 0
0.436982 0
0.436983 0
0.436984 0
0.436985 0
0.436986 0
0.436987 0
0.436988 0
0.436989 0
0.43699 0
0.436991 0
0.436992 0
0.436993 0
0.436994 0
0.436995 0
0.436996 0
0.436997 0
0.436998 0
0.436999 0
0.437 0
0.437001 0
0.437002 0
0.437003 0
0.437004 0
0.437005 0
0.437006 0
0.437007 0
0.437008 0
0.437009 0
0.43701 0
0.437011 0
0.437012 0
0.437013 0
0.437014 0
0.437015 0
0.437016 0
0.437017 0
0.437018 0
0.437019 0
0.43702 0
0.437021 0
0.437022 0
0.437023 0
0.437024 0
0.437025 0
0.437026 0
0.437027 0
0.437028 0
0.437029 0
0.43703 0
0.437031 0
0.437032 0
0.437033 0
0.437034 0
0.437035 0
0.437036 0
0.437037 0
0.437038 0
0.437039 0
0.43704 0
0.437041 0
0.437042 0
0.437043 0
0.437044 0
0.437045 0
0.437046 0
0.437047 0
0.437048 0
0.437049 0
0.43705 0
0.437051 0
0.437052 0
0.437053 0
0.437054 0
0.437055 0
0.437056 0
0.437057 0
0.437058 0
0.437059 0
0.43706 0
0.437061 0
0.437062 0
0.437063 0
0.437064 0
0.437065 0
0.437066 0
0.437067 0
0.437068 0
0.437069 0
0.43707 0
0.437071 0
0.437072 0
0.437073 0
0.437074 0
0.437075 0
0.437076 0
0.437077 0
0.437078 0
0.437079 0
0.43708 0
0.437081 0
0.437082 0
0.437083 0
0.437084 0
0.437085 0
0.437086 0
0.437087 0
0.437088 0
0.437089 0
0.43709 0
0.437091 0
0.437092 0
0.437093 0
0.437094 0
0.437095 0
0.437096 0
0.437097 0
0.437098 0
0.437099 0
0.4371 0
0.437101 0
0.437102 0
0.437103 0
0.437104 0
0.437105 0
0.437106 0
0.437107 0
0.437108 0
0.437109 0
0.43711 0
0.437111 0
0.437112 0
0.437113 0
0.437114 0
0.437115 0
0.437116 0
0.437117 0
0.437118 0
0.437119 0
0.43712 0
0.437121 0
0.437122 0
0.437123 0
0.437124 0
0.437125 0
0.437126 0
0.437127 0
0.437128 0
0.437129 0
0.43713 0
0.437131 0
0.437132 0
0.437133 0
0.437134 0
0.437135 0
0.437136 0
0.437137 0
0.437138 0
0.437139 0
0.43714 0
0.437141 0
0.437142 0
0.437143 0
0.437144 0
0.437145 0
0.437146 0
0.437147 0
0.437148 0
0.437149 0
0.43715 0
0.437151 0
0.437152 0
0.437153 0
0.437154 0
0.437155 0
0.437156 0
0.437157 0
0.437158 0
0.437159 0
0.43716 0
0.437161 0
0.437162 0
0.437163 0
0.437164 0
0.437165 0
0.437166 0
0.437167 0
0.437168 0
0.437169 0
0.43717 0
0.437171 0
0.437172 0
0.437173 0
0.437174 0
0.437175 0
0.437176 0
0.437177 0
0.437178 0
0.437179 0
0.43718 0
0.437181 0
0.437182 0
0.437183 0
0.437184 0
0.437185 0
0.437186 0
0.437187 0
0.437188 0
0.437189 0
0.43719 0
0.437191 0
0.437192 0
0.437193 0
0.437194 0
0.437195 0
0.437196 0
0.437197 0
0.437198 0
0.437199 0
0.4372 0
0.437201 0
0.437202 0
0.437203 0
0.437204 0
0.437205 0
0.437206 0
0.437207 0
0.437208 0
0.437209 0
0.43721 0
0.437211 0
0.437212 0
0.437213 0
0.437214 0
0.437215 0
0.437216 0
0.437217 0
0.437218 0
0.437219 0
0.43722 0
0.437221 0
0.437222 0
0.437223 0
0.437224 0
0.437225 0
0.437226 0
0.437227 0
0.437228 0
0.437229 0
0.43723 0
0.437231 0
0.437232 0
0.437233 0
0.437234 0
0.437235 0
0.437236 0
0.437237 0
0.437238 0
0.437239 0
0.43724 0
0.437241 0
0.437242 0
0.437243 0
0.437244 0
0.437245 0
0.437246 0
0.437247 0
0.437248 0
0.437249 0
0.43725 0
0.437251 0
0.437252 0
0.437253 0
0.437254 0
0.437255 0
0.437256 0
0.437257 0
0.437258 0
0.437259 0
0.43726 0
0.437261 0
0.437262 0
0.437263 0
0.437264 0
0.437265 0
0.437266 0
0.437267 0
0.437268 0
0.437269 0
0.43727 0
0.437271 0
0.437272 0
0.437273 0
0.437274 0
0.437275 0
0.437276 0
0.437277 0
0.437278 0
0.437279 0
0.43728 0
0.437281 0
0.437282 0
0.437283 0
0.437284 0
0.437285 0
0.437286 0
0.437287 0
0.437288 0
0.437289 0
0.43729 0
0.437291 0
0.437292 0
0.437293 0
0.437294 0
0.437295 0
0.437296 0
0.437297 0
0.437298 0
0.437299 0
0.4373 0
0.437301 0
0.437302 0
0.437303 0
0.437304 0
0.437305 0
0.437306 0
0.437307 0
0.437308 0
0.437309 0
0.43731 0
0.437311 0
0.437312 0
0.437313 0
0.437314 0
0.437315 0
0.437316 0
0.437317 0
0.437318 0
0.437319 0
0.43732 0
0.437321 0
0.437322 0
0.437323 0
0.437324 0
0.437325 0
0.437326 0
0.437327 0
0.437328 0
0.437329 0
0.43733 0
0.437331 0
0.437332 0
0.437333 0
0.437334 0
0.437335 0
0.437336 0
0.437337 0
0.437338 0
0.437339 0
0.43734 0
0.437341 0
0.437342 0
0.437343 0
0.437344 0
0.437345 0
0.437346 0
0.437347 0
0.437348 0
0.437349 0
0.43735 0
0.437351 0
0.437352 0
0.437353 0
0.437354 0
0.437355 0
0.437356 0
0.437357 0
0.437358 0
0.437359 0
0.43736 0
0.437361 0
0.437362 0
0.437363 0
0.437364 0
0.437365 0
0.437366 0
0.437367 0
0.437368 0
0.437369 0
0.43737 0
0.437371 0
0.437372 0
0.437373 0
0.437374 0
0.437375 0
0.437376 0
0.437377 0
0.437378 0
0.437379 0
0.43738 0
0.437381 0
0.437382 0
0.437383 0
0.437384 0
0.437385 0
0.437386 0
0.437387 0
0.437388 0
0.437389 0
0.43739 0
0.437391 0
0.437392 0
0.437393 0
0.437394 0
0.437395 0
0.437396 0
0.437397 0
0.437398 0
0.437399 0
0.4374 0
0.437401 0
0.437402 0
0.437403 0
0.437404 0
0.437405 0
0.437406 0
0.437407 0
0.437408 0
0.437409 0
0.43741 0
0.437411 0
0.437412 0
0.437413 0
0.437414 0
0.437415 0
0.437416 0
0.437417 0
0.437418 0
0.437419 0
0.43742 0
0.437421 0
0.437422 0
0.437423 0
0.437424 0
0.437425 0
0.437426 0
0.437427 0
0.437428 0
0.437429 0
0.43743 0
0.437431 0
0.437432 0
0.437433 0
0.437434 0
0.437435 0
0.437436 0
0.437437 0
0.437438 0
0.437439 0
0.43744 0
0.437441 0
0.437442 0
0.437443 0
0.437444 0
0.437445 0
0.437446 0
0.437447 0
0.437448 0
0.437449 0
0.43745 0
0.437451 0
0.437452 0
0.437453 0
0.437454 0
0.437455 0
0.437456 0
0.437457 0
0.437458 0
0.437459 0
0.43746 0
0.437461 0
0.437462 0
0.437463 0
0.437464 0
0.437465 0
0.437466 0
0.437467 0
0.437468 0
0.437469 0
0.43747 0
0.437471 0
0.437472 0
0.437473 0
0.437474 0
0.437475 0
0.437476 0
0.437477 0
0.437478 0
0.437479 0
0.43748 0
0.437481 0
0.437482 0
0.437483 0
0.437484 0
0.437485 0
0.437486 0
0.437487 0
0.437488 0
0.437489 0
0.43749 0
0.437491 0
0.437492 0
0.437493 0
0.437494 0
0.437495 0
0.437496 0
0.437497 0
0.437498 0
0.437499 0
0.4375 0
0.437501 0
0.437502 0
0.437503 0
0.437504 0
0.437505 0
0.437506 0
0.437507 0
0.437508 0
0.437509 0
0.43751 0
0.437511 0
0.437512 0
0.437513 0
0.437514 0
0.437515 0
0.437516 0
0.437517 0
0.437518 0
0.437519 0
0.43752 0
0.437521 0
0.437522 0
0.437523 0
0.437524 0
0.437525 0
0.437526 0
0.437527 0
0.437528 0
0.437529 0
0.43753 0
0.437531 0
0.437532 0
0.437533 0
0.437534 0
0.437535 0
0.437536 0
0.437537 0
0.437538 0
0.437539 0
0.43754 0
0.437541 0
0.437542 0
0.437543 0
0.437544 0
0.437545 0
0.437546 0
0.437547 0
0.437548 0
0.437549 0
0.43755 0
0.437551 0
0.437552 0
0.437553 0
0.437554 0
0.437555 0
0.437556 0
0.437557 0
0.437558 0
0.437559 0
0.43756 0
0.437561 0
0.437562 0
0.437563 0
0.437564 0
0.437565 0
0.437566 0
0.437567 0
0.437568 0
0.437569 0
0.43757 0
0.437571 0
0.437572 0
0.437573 0
0.437574 0
0.437575 0
0.437576 0
0.437577 0
0.437578 0
0.437579 0
0.43758 0
0.437581 0
0.437582 0
0.437583 0
0.437584 0
0.437585 0
0.437586 0
0.437587 0
0.437588 0
0.437589 0
0.43759 0
0.437591 0
0.437592 0
0.437593 0
0.437594 0
0.437595 0
0.437596 0
0.437597 0
0.437598 0
0.437599 0
0.4376 0
0.437601 0
0.437602 0
0.437603 0
0.437604 0
0.437605 0
0.437606 0
0.437607 0
0.437608 0
0.437609 0
0.43761 0
0.437611 0
0.437612 0
0.437613 0
0.437614 0
0.437615 0
0.437616 0
0.437617 0
0.437618 0
0.437619 0
0.43762 0
0.437621 0
0.437622 0
0.437623 0
0.437624 0
0.437625 0
0.437626 0
0.437627 0
0.437628 0
0.437629 0
0.43763 0
0.437631 0
0.437632 0
0.437633 0
0.437634 0
0.437635 0
0.437636 0
0.437637 0
0.437638 0
0.437639 0
0.43764 0
0.437641 0
0.437642 0
0.437643 0
0.437644 0
0.437645 0
0.437646 0
0.437647 0
0.437648 0
0.437649 0
0.43765 0
0.437651 0
0.437652 0
0.437653 0
0.437654 0
0.437655 0
0.437656 0
0.437657 0
0.437658 0
0.437659 0
0.43766 0
0.437661 0
0.437662 0
0.437663 0
0.437664 0
0.437665 0
0.437666 0
0.437667 0
0.437668 0
0.437669 0
0.43767 0
0.437671 0
0.437672 0
0.437673 0
0.437674 0
0.437675 0
0.437676 0
0.437677 0
0.437678 0
0.437679 0
0.43768 0
0.437681 0
0.437682 0
0.437683 0
0.437684 0
0.437685 0
0.437686 0
0.437687 0
0.437688 0
0.437689 0
0.43769 0
0.437691 0
0.437692 0
0.437693 0
0.437694 0
0.437695 0
0.437696 0
0.437697 0
0.437698 0
0.437699 0
0.4377 0
0.437701 0
0.437702 0
0.437703 0
0.437704 0
0.437705 0
0.437706 0
0.437707 0
0.437708 0
0.437709 0
0.43771 0
0.437711 0
0.437712 0
0.437713 0
0.437714 0
0.437715 0
0.437716 0
0.437717 0
0.437718 0
0.437719 0
0.43772 0
0.437721 0
0.437722 0
0.437723 0
0.437724 0
0.437725 0
0.437726 0
0.437727 0
0.437728 0
0.437729 0
0.43773 0
0.437731 0
0.437732 0
0.437733 0
0.437734 0
0.437735 0
0.437736 0
0.437737 0
0.437738 0
0.437739 0
0.43774 0
0.437741 0
0.437742 0
0.437743 0
0.437744 0
0.437745 0
0.437746 0
0.437747 0
0.437748 0
0.437749 0
0.43775 0
0.437751 0
0.437752 0
0.437753 0
0.437754 0
0.437755 0
0.437756 0
0.437757 0
0.437758 0
0.437759 0
0.43776 0
0.437761 0
0.437762 0
0.437763 0
0.437764 0
0.437765 0
0.437766 0
0.437767 0
0.437768 0
0.437769 0
0.43777 0
0.437771 0
0.437772 0
0.437773 0
0.437774 0
0.437775 0
0.437776 0
0.437777 0
0.437778 0
0.437779 0
0.43778 0
0.437781 0
0.437782 0
0.437783 0
0.437784 0
0.437785 0
0.437786 0
0.437787 0
0.437788 0
0.437789 0
0.43779 0
0.437791 0
0.437792 0
0.437793 0
0.437794 0
0.437795 0
0.437796 0
0.437797 0
0.437798 0
0.437799 0
0.4378 0
0.437801 0
0.437802 0
0.437803 0
0.437804 0
0.437805 0
0.437806 0
0.437807 0
0.437808 0
0.437809 0
0.43781 0
0.437811 0
0.437812 0
0.437813 0
0.437814 0
0.437815 0
0.437816 0
0.437817 0
0.437818 0
0.437819 0
0.43782 0
0.437821 0
0.437822 0
0.437823 0
0.437824 0
0.437825 0
0.437826 0
0.437827 0
0.437828 0
0.437829 0
0.43783 0
0.437831 0
0.437832 0
0.437833 0
0.437834 0
0.437835 0
0.437836 0
0.437837 0
0.437838 0
0.437839 0
0.43784 0
0.437841 0
0.437842 0
0.437843 0
0.437844 0
0.437845 0
0.437846 0
0.437847 0
0.437848 0
0.437849 0
0.43785 0
0.437851 0
0.437852 0
0.437853 0
0.437854 0
0.437855 0
0.437856 0
0.437857 0
0.437858 0
0.437859 0
0.43786 0
0.437861 0
0.437862 0
0.437863 0
0.437864 0
0.437865 0
0.437866 0
0.437867 0
0.437868 0
0.437869 0
0.43787 0
0.437871 0
0.437872 0
0.437873 0
0.437874 0
0.437875 0
0.437876 0
0.437877 0
0.437878 0
0.437879 0
0.43788 0
0.437881 0
0.437882 0
0.437883 0
0.437884 0
0.437885 0
0.437886 0
0.437887 0
0.437888 0
0.437889 0
0.43789 0
0.437891 0
0.437892 0
0.437893 0
0.437894 0
0.437895 0
0.437896 0
0.437897 0
0.437898 0
0.437899 0
0.4379 0
0.437901 0
0.437902 0
0.437903 0
0.437904 0
0.437905 0
0.437906 0
0.437907 0
0.437908 0
0.437909 0
0.43791 0
0.437911 0
0.437912 0
0.437913 0
0.437914 0
0.437915 0
0.437916 0
0.437917 0
0.437918 0
0.437919 0
0.43792 0
0.437921 0
0.437922 0
0.437923 0
0.437924 0
0.437925 0
0.437926 0
0.437927 0
0.437928 0
0.437929 0
0.43793 0
0.437931 0
0.437932 0
0.437933 0
0.437934 0
0.437935 0
0.437936 0
0.437937 0
0.437938 0
0.437939 0
0.43794 0
0.437941 0
0.437942 0
0.437943 0
0.437944 0
0.437945 0
0.437946 0
0.437947 0
0.437948 0
0.437949 0
0.43795 0
0.437951 0
0.437952 0
0.437953 0
0.437954 0
0.437955 0
0.437956 0
0.437957 0
0.437958 0
0.437959 0
0.43796 0
0.437961 0
0.437962 0
0.437963 0
0.437964 0
0.437965 0
0.437966 0
0.437967 0
0.437968 0
0.437969 0
0.43797 0
0.437971 0
0.437972 0
0.437973 0
0.437974 0
0.437975 0
0.437976 0
0.437977 0
0.437978 0
0.437979 0
0.43798 0
0.437981 0
0.437982 0
0.437983 0
0.437984 0
0.437985 0
0.437986 0
0.437987 0
0.437988 0
0.437989 0
0.43799 0
0.437991 0
0.437992 0
0.437993 0
0.437994 0
0.437995 0
0.437996 0
0.437997 0
0.437998 0
0.437999 0
0.438 0
0.438001 0
0.438002 0
0.438003 0
0.438004 0
0.438005 0
0.438006 0
0.438007 0
0.438008 0
0.438009 0
0.43801 0
0.438011 0
0.438012 0
0.438013 0
0.438014 0
0.438015 0
0.438016 0
0.438017 0
0.438018 0
0.438019 0
0.43802 0
0.438021 0
0.438022 0
0.438023 0
0.438024 0
0.438025 0
0.438026 0
0.438027 0
0.438028 0
0.438029 0
0.43803 0
0.438031 0
0.438032 0
0.438033 0
0.438034 0
0.438035 0
0.438036 0
0.438037 0
0.438038 0
0.438039 0
0.43804 0
0.438041 0
0.438042 0
0.438043 0
0.438044 0
0.438045 0
0.438046 0
0.438047 0
0.438048 0
0.438049 0
0.43805 0
0.438051 0
0.438052 0
0.438053 0
0.438054 0
0.438055 0
0.438056 0
0.438057 0
0.438058 0
0.438059 0
0.43806 0
0.438061 0
0.438062 0
0.438063 0
0.438064 0
0.438065 0
0.438066 0
0.438067 0
0.438068 0
0.438069 0
0.43807 0
0.438071 0
0.438072 0
0.438073 0
0.438074 0
0.438075 0
0.438076 0
0.438077 0
0.438078 0
0.438079 0
0.43808 0
0.438081 0
0.438082 0
0.438083 0
0.438084 0
0.438085 0
0.438086 0
0.438087 0
0.438088 0
0.438089 0
0.43809 0
0.438091 0
0.438092 0
0.438093 0
0.438094 0
0.438095 0
0.438096 0
0.438097 0
0.438098 0
0.438099 0
0.4381 0
0.438101 0
0.438102 0
0.438103 0
0.438104 0
0.438105 0
0.438106 0
0.438107 0
0.438108 0
0.438109 0
0.43811 0
0.438111 0
0.438112 0
0.438113 0
0.438114 0
0.438115 0
0.438116 0
0.438117 0
0.438118 0
0.438119 0
0.43812 0
0.438121 0
0.438122 0
0.438123 0
0.438124 0
0.438125 0
0.438126 0
0.438127 0
0.438128 0
0.438129 0
0.43813 0
0.438131 0
0.438132 0
0.438133 0
0.438134 0
0.438135 0
0.438136 0
0.438137 0
0.438138 0
0.438139 0
0.43814 0
0.438141 0
0.438142 0
0.438143 0
0.438144 0
0.438145 0
0.438146 0
0.438147 0
0.438148 0
0.438149 0
0.43815 0
0.438151 0
0.438152 0
0.438153 0
0.438154 0
0.438155 0
0.438156 0
0.438157 0
0.438158 0
0.438159 0
0.43816 0
0.438161 0
0.438162 0
0.438163 0
0.438164 0
0.438165 0
0.438166 0
0.438167 0
0.438168 0
0.438169 0
0.43817 0
0.438171 0
0.438172 0
0.438173 0
0.438174 0
0.438175 0
0.438176 0
0.438177 0
0.438178 0
0.438179 0
0.43818 0
0.438181 0
0.438182 0
0.438183 0
0.438184 0
0.438185 0
0.438186 0
0.438187 0
0.438188 0
0.438189 0
0.43819 0
0.438191 0
0.438192 0
0.438193 0
0.438194 0
0.438195 0
0.438196 0
0.438197 0
0.438198 0
0.438199 0
0.4382 0
0.438201 0
0.438202 0
0.438203 0
0.438204 0
0.438205 0
0.438206 0
0.438207 0
0.438208 0
0.438209 0
0.43821 0
0.438211 0
0.438212 0
0.438213 0
0.438214 0
0.438215 0
0.438216 0
0.438217 0
0.438218 0
0.438219 0
0.43822 0
0.438221 0
0.438222 0
0.438223 0
0.438224 0
0.438225 0
0.438226 0
0.438227 0
0.438228 0
0.438229 0
0.43823 0
0.438231 0
0.438232 0
0.438233 0
0.438234 0
0.438235 0
0.438236 0
0.438237 0
0.438238 0
0.438239 0
0.43824 0
0.438241 0
0.438242 0
0.438243 0
0.438244 0
0.438245 0
0.438246 0
0.438247 0
0.438248 0
0.438249 0
0.43825 0
0.438251 0
0.438252 0
0.438253 0
0.438254 0
0.438255 0
0.438256 0
0.438257 0
0.438258 0
0.438259 0
0.43826 0
0.438261 0
0.438262 0
0.438263 0
0.438264 0
0.438265 0
0.438266 0
0.438267 0
0.438268 0
0.438269 0
0.43827 0
0.438271 0
0.438272 0
0.438273 0
0.438274 0
0.438275 0
0.438276 0
0.438277 0
0.438278 0
0.438279 0
0.43828 0
0.438281 0
0.438282 0
0.438283 0
0.438284 0
0.438285 0
0.438286 0
0.438287 0
0.438288 0
0.438289 0
0.43829 0
0.438291 0
0.438292 0
0.438293 0
0.438294 0
0.438295 0
0.438296 0
0.438297 0
0.438298 0
0.438299 0
0.4383 0
0.438301 0
0.438302 0
0.438303 0
0.438304 0
0.438305 0
0.438306 0
0.438307 0
0.438308 0
0.438309 0
0.43831 0
0.438311 0
0.438312 0
0.438313 0
0.438314 0
0.438315 0
0.438316 0
0.438317 0
0.438318 0
0.438319 0
0.43832 0
0.438321 0
0.438322 0
0.438323 0
0.438324 0
0.438325 0
0.438326 0
0.438327 0
0.438328 0
0.438329 0
0.43833 0
0.438331 0
0.438332 0
0.438333 0
0.438334 0
0.438335 0
0.438336 0
0.438337 0
0.438338 0
0.438339 0
0.43834 0
0.438341 0
0.438342 0
0.438343 0
0.438344 0
0.438345 0
0.438346 0
0.438347 0
0.438348 0
0.438349 0
0.43835 0
0.438351 0
0.438352 0
0.438353 0
0.438354 0
0.438355 0
0.438356 0
0.438357 0
0.438358 0
0.438359 0
0.43836 0
0.438361 0
0.438362 0
0.438363 0
0.438364 0
0.438365 0
0.438366 0
0.438367 0
0.438368 0
0.438369 0
0.43837 0
0.438371 0
0.438372 0
0.438373 0
0.438374 0
0.438375 0
0.438376 0
0.438377 0
0.438378 0
0.438379 0
0.43838 0
0.438381 0
0.438382 0
0.438383 0
0.438384 0
0.438385 0
0.438386 0
0.438387 0
0.438388 0
0.438389 0
0.43839 0
0.438391 0
0.438392 0
0.438393 0
0.438394 0
0.438395 0
0.438396 0
0.438397 0
0.438398 0
0.438399 0
0.4384 0
0.438401 0
0.438402 0
0.438403 0
0.438404 0
0.438405 0
0.438406 0
0.438407 0
0.438408 0
0.438409 0
0.43841 0
0.438411 0
0.438412 0
0.438413 0
0.438414 0
0.438415 0
0.438416 0
0.438417 0
0.438418 0
0.438419 0
0.43842 0
0.438421 0
0.438422 0
0.438423 0
0.438424 0
0.438425 0
0.438426 0
0.438427 0
0.438428 0
0.438429 0
0.43843 0
0.438431 0
0.438432 0
0.438433 0
0.438434 0
0.438435 0
0.438436 0
0.438437 0
0.438438 0
0.438439 0
0.43844 0
0.438441 0
0.438442 0
0.438443 0
0.438444 0
0.438445 0
0.438446 0
0.438447 0
0.438448 0
0.438449 0
0.43845 0
0.438451 0
0.438452 0
0.438453 0
0.438454 0
0.438455 0
0.438456 0
0.438457 0
0.438458 0
0.438459 0
0.43846 0
0.438461 0
0.438462 0
0.438463 0
0.438464 0
0.438465 0
0.438466 0
0.438467 0
0.438468 0
0.438469 0
0.43847 0
0.438471 0
0.438472 0
0.438473 0
0.438474 0
0.438475 0
0.438476 0
0.438477 0
0.438478 0
0.438479 0
0.43848 0
0.438481 0
0.438482 0
0.438483 0
0.438484 0
0.438485 0
0.438486 0
0.438487 0
0.438488 0
0.438489 0
0.43849 0
0.438491 0
0.438492 0
0.438493 0
0.438494 0
0.438495 0
0.438496 0
0.438497 0
0.438498 0
0.438499 0
0.4385 0
0.438501 0
0.438502 0
0.438503 0
0.438504 0
0.438505 0
0.438506 0
0.438507 0
0.438508 0
0.438509 0
0.43851 0
0.438511 0
0.438512 0
0.438513 0
0.438514 0
0.438515 0
0.438516 0
0.438517 0
0.438518 0
0.438519 0
0.43852 0
0.438521 0
0.438522 0
0.438523 0
0.438524 0
0.438525 0
0.438526 0
0.438527 0
0.438528 0
0.438529 0
0.43853 0
0.438531 0
0.438532 0
0.438533 0
0.438534 0
0.438535 0
0.438536 0
0.438537 0
0.438538 0
0.438539 0
0.43854 0
0.438541 0
0.438542 0
0.438543 0
0.438544 0
0.438545 0
0.438546 0
0.438547 0
0.438548 0
0.438549 0
0.43855 0
0.438551 0
0.438552 0
0.438553 0
0.438554 0
0.438555 0
0.438556 0
0.438557 0
0.438558 0
0.438559 0
0.43856 0
0.438561 0
0.438562 0
0.438563 0
0.438564 0
0.438565 0
0.438566 0
0.438567 0
0.438568 0
0.438569 0
0.43857 0
0.438571 0
0.438572 0
0.438573 0
0.438574 0
0.438575 0
0.438576 0
0.438577 0
0.438578 0
0.438579 0
0.43858 0
0.438581 0
0.438582 0
0.438583 0
0.438584 0
0.438585 0
0.438586 0
0.438587 0
0.438588 0
0.438589 0
0.43859 0
0.438591 0
0.438592 0
0.438593 0
0.438594 0
0.438595 0
0.438596 0
0.438597 0
0.438598 0
0.438599 0
0.4386 0
0.438601 0
0.438602 0
0.438603 0
0.438604 0
0.438605 0
0.438606 0
0.438607 0
0.438608 0
0.438609 0
0.43861 0
0.438611 0
0.438612 0
0.438613 0
0.438614 0
0.438615 0
0.438616 0
0.438617 0
0.438618 0
0.438619 0
0.43862 0
0.438621 0
0.438622 0
0.438623 0
0.438624 0
0.438625 0
0.438626 0
0.438627 0
0.438628 0
0.438629 0
0.43863 0
0.438631 0
0.438632 0
0.438633 0
0.438634 0
0.438635 0
0.438636 0
0.438637 0
0.438638 0
0.438639 0
0.43864 0
0.438641 0
0.438642 0
0.438643 0
0.438644 0
0.438645 0
0.438646 0
0.438647 0
0.438648 0
0.438649 0
0.43865 0
0.438651 0
0.438652 0
0.438653 0
0.438654 0
0.438655 0
0.438656 0
0.438657 0
0.438658 0
0.438659 0
0.43866 0
0.438661 0
0.438662 0
0.438663 0
0.438664 0
0.438665 0
0.438666 0
0.438667 0
0.438668 0
0.438669 0
0.43867 0
0.438671 0
0.438672 0
0.438673 0
0.438674 0
0.438675 0
0.438676 0
0.438677 0
0.438678 0
0.438679 0
0.43868 0
0.438681 0
0.438682 0
0.438683 0
0.438684 0
0.438685 0
0.438686 0
0.438687 0
0.438688 0
0.438689 0
0.43869 0
0.438691 0
0.438692 0
0.438693 0
0.438694 0
0.438695 0
0.438696 0
0.438697 0
0.438698 0
0.438699 0
0.4387 0
0.438701 0
0.438702 0
0.438703 0
0.438704 0
0.438705 0
0.438706 0
0.438707 0
0.438708 0
0.438709 0
0.43871 0
0.438711 0
0.438712 0
0.438713 0
0.438714 0
0.438715 0
0.438716 0
0.438717 0
0.438718 0
0.438719 0
0.43872 0
0.438721 0
0.438722 0
0.438723 0
0.438724 0
0.438725 0
0.438726 0
0.438727 0
0.438728 0
0.438729 0
0.43873 0
0.438731 0
0.438732 0
0.438733 0
0.438734 0
0.438735 0
0.438736 0
0.438737 0
0.438738 0
0.438739 0
0.43874 0
0.438741 0
0.438742 0
0.438743 0
0.438744 0
0.438745 0
0.438746 0
0.438747 0
0.438748 0
0.438749 0
0.43875 0
0.438751 0
0.438752 0
0.438753 0
0.438754 0
0.438755 0
0.438756 0
0.438757 0
0.438758 0
0.438759 0
0.43876 0
0.438761 0
0.438762 0
0.438763 0
0.438764 0
0.438765 0
0.438766 0
0.438767 0
0.438768 0
0.438769 0
0.43877 0
0.438771 0
0.438772 0
0.438773 0
0.438774 0
0.438775 0
0.438776 0
0.438777 0
0.438778 0
0.438779 0
0.43878 0
0.438781 0
0.438782 0
0.438783 0
0.438784 0
0.438785 0
0.438786 0
0.438787 0
0.438788 0
0.438789 0
0.43879 0
0.438791 0
0.438792 0
0.438793 0
0.438794 0
0.438795 0
0.438796 0
0.438797 0
0.438798 0
0.438799 0
0.4388 0
0.438801 0
0.438802 0
0.438803 0
0.438804 0
0.438805 0
0.438806 0
0.438807 0
0.438808 0
0.438809 0
0.43881 0
0.438811 0
0.438812 0
0.438813 0
0.438814 0
0.438815 0
0.438816 0
0.438817 0
0.438818 0
0.438819 0
0.43882 0
0.438821 0
0.438822 0
0.438823 0
0.438824 0
0.438825 0
0.438826 0
0.438827 0
0.438828 0
0.438829 0
0.43883 0
0.438831 0
0.438832 0
0.438833 0
0.438834 0
0.438835 0
0.438836 0
0.438837 0
0.438838 0
0.438839 0
0.43884 0
0.438841 0
0.438842 0
0.438843 0
0.438844 0
0.438845 0
0.438846 0
0.438847 0
0.438848 0
0.438849 0
0.43885 0
0.438851 0
0.438852 0
0.438853 0
0.438854 0
0.438855 0
0.438856 0
0.438857 0
0.438858 0
0.438859 0
0.43886 0
0.438861 0
0.438862 0
0.438863 0
0.438864 0
0.438865 0
0.438866 0
0.438867 0
0.438868 0
0.438869 0
0.43887 0
0.438871 0
0.438872 0
0.438873 0
0.438874 0
0.438875 0
0.438876 0
0.438877 0
0.438878 0
0.438879 0
0.43888 0
0.438881 0
0.438882 0
0.438883 0
0.438884 0
0.438885 0
0.438886 0
0.438887 0
0.438888 0
0.438889 0
0.43889 0
0.438891 0
0.438892 0
0.438893 0
0.438894 0
0.438895 0
0.438896 0
0.438897 0
0.438898 0
0.438899 0
0.4389 0
0.438901 0
0.438902 0
0.438903 0
0.438904 0
0.438905 0
0.438906 0
0.438907 0
0.438908 0
0.438909 0
0.43891 0
0.438911 0
0.438912 0
0.438913 0
0.438914 0
0.438915 0
0.438916 0
0.438917 0
0.438918 0
0.438919 0
0.43892 0
0.438921 0
0.438922 0
0.438923 0
0.438924 0
0.438925 0
0.438926 0
0.438927 0
0.438928 0
0.438929 0
0.43893 0
0.438931 0
0.438932 0
0.438933 0
0.438934 0
0.438935 0
0.438936 0
0.438937 0
0.438938 0
0.438939 0
0.43894 0
0.438941 0
0.438942 0
0.438943 0
0.438944 0
0.438945 0
0.438946 0
0.438947 0
0.438948 0
0.438949 0
0.43895 0
0.438951 0
0.438952 0
0.438953 0
0.438954 0
0.438955 0
0.438956 0
0.438957 0
0.438958 0
0.438959 0
0.43896 0
0.438961 0
0.438962 0
0.438963 0
0.438964 0
0.438965 0
0.438966 0
0.438967 0
0.438968 0
0.438969 0
0.43897 0
0.438971 0
0.438972 0
0.438973 0
0.438974 0
0.438975 0
0.438976 0
0.438977 0
0.438978 0
0.438979 0
0.43898 0
0.438981 0
0.438982 0
0.438983 0
0.438984 0
0.438985 0
0.438986 0
0.438987 0
0.438988 0
0.438989 0
0.43899 0
0.438991 0
0.438992 0
0.438993 0
0.438994 0
0.438995 0
0.438996 0
0.438997 0
0.438998 0
0.438999 0
0.439 0
0.439001 0
0.439002 0
0.439003 0
0.439004 0
0.439005 0
0.439006 0
0.439007 0
0.439008 0
0.439009 0
0.43901 0
0.439011 0
0.439012 0
0.439013 0
0.439014 0
0.439015 0
0.439016 0
0.439017 0
0.439018 0
0.439019 0
0.43902 0
0.439021 0
0.439022 0
0.439023 0
0.439024 0
0.439025 0
0.439026 0
0.439027 0
0.439028 0
0.439029 0
0.43903 0
0.439031 0
0.439032 0
0.439033 0
0.439034 0
0.439035 0
0.439036 0
0.439037 0
0.439038 0
0.439039 0
0.43904 0
0.439041 0
0.439042 0
0.439043 0
0.439044 0
0.439045 0
0.439046 0
0.439047 0
0.439048 0
0.439049 0
0.43905 0
0.439051 0
0.439052 0
0.439053 0
0.439054 0
0.439055 0
0.439056 0
0.439057 0
0.439058 0
0.439059 0
0.43906 0
0.439061 0
0.439062 0
0.439063 0
0.439064 0
0.439065 0
0.439066 0
0.439067 0
0.439068 0
0.439069 0
0.43907 0
0.439071 0
0.439072 0
0.439073 0
0.439074 0
0.439075 0
0.439076 0
0.439077 0
0.439078 0
0.439079 0
0.43908 0
0.439081 0
0.439082 0
0.439083 0
0.439084 0
0.439085 0
0.439086 -1.17657255575681e-15
0.439087 4.821788867095e-15
0.439088 -1.11114444672779e-14
0.439089 2.02252380728066e-14
0.43909 -3.38572776307043e-14
0.439091 5.38552439897068e-14
0.439092 -8.064129469004e-14
0.439093 1.1465123468288e-13
0.439094 -1.56337635176734e-13
0.439095 2.06173774263281e-13
0.439096 -2.64658579031098e-13
0.439097 3.32322796189902e-13
0.439098 -4.09736680630523e-13
0.439099 4.97519574387305e-13
0.4391 -5.96351860037101e-13
0.439101 7.06989924008107e-13
0.439102 -8.30284973115031e-13
0.439103 9.67206836320018e-13
0.439104 -1.118874289904e-12
0.439105 1.28659402384663e-12
0.439106 -1.47191120709347e-12
0.439107 1.67667584703767e-12
0.439108 -1.90313099636593e-12
0.439109 2.15403170671439e-12
0.43911 -2.43280808929296e-12
0.439111 2.74379301279215e-12
0.439112 -3.09254682710934e-12
0.439113 3.48633175571329e-12
0.439114 -3.93482449260354e-12
0.439115 4.45122190736023e-12
0.439116 -5.05402371138879e-12
0.439117 5.76933618318915e-12
0.439118 -6.63688049076567e-12
0.439119 7.72101839558422e-12
0.43912 -9.13163440524996e-12
0.439121 1.10739195532336e-11
0.439122 -1.39919735133936e-11
0.439123 1.90879610868712e-11
0.439124 -3.13452849412749e-11
0.439125 1.45529380282676e-10
0.439126 2.70380648924211e-11
0.439127 -3.53976335198964e-13
0.439128 -1.84115700881033e-11
0.439129 1.15255506029102e-10
0.43913 6.23142008153632e-11
0.439131 -2.79418881164446e-11
0.439132 1.86648500633981e-11
0.439133 -1.41990498984887e-11
0.439134 1.15302240864256e-11
0.439135 -9.74570602350952e-12
0.439136 8.47059193089492e-12
0.439137 -7.52133570852441e-12
0.439138 6.7972848685806e-12
0.439139 -6.23883648767109e-12
0.43914 5.80884951094261e-12
0.439141 -5.48352153697038e-12
0.439142 5.24759401582359e-12
0.439143 -5.09174390383126e-12
0.439144 5.01119985873795e-12
0.439145 -5.00514672262826e-12
0.439146 5.0767590861404e-12
0.439147 -5.2339049685754e-12
0.439148 5.49079528940445e-12
0.439149 -5.87127369262439e-12
0.43915 6.4153940313457e-12
0.439151 -7.19347144636665e-12
0.439152 8.33971307866454e-12
0.439153 -1.01478269815865e-11
0.439154 1.34278783427151e-11
0.439155 -2.17238840055675e-11
0.439156 1.5052335410128e-10
0.439157 1.1251008340889e-11
0.439158 3.81223761388663e-12
0.439159 -1.78810923083764e-11
0.43916 1.2886070493288e-10
0.439161 4.06930427908583e-11
0.439162 -1.9018487733714e-11
0.439163 1.26438141693724e-11
0.439164 -9.48535687225462e-12
0.439165 7.55033594825752e-12
0.439166 -6.21751648931714e-12
0.439167 5.22904177370279e-12
0.439168 -4.45598730926637e-12
0.439169 3.82693751218869e-12
0.43917 -3.30046416689471e-12
0.439171 2.85051264209663e-12
0.439172 -2.45855560729407e-12
0.439173 2.11095044740486e-12
0.439174 -1.79757063215117e-12
0.439175 1.51132610666964e-12
0.439176 -1.24674387886717e-12
0.439177 9.9929352793901e-13
0.439178 -7.65200166474894e-13
0.439179 5.41379013563304e-13
0.43918 -3.25082637176698e-13
0.439181 1.13748501588179e-13
0.439182 9.51362924494961e-14
0.439183 -3.04167861244252e-13
0.439184 5.16170566268728e-13
0.439185 -7.3437138168056e-13
0.439186 9.62626930915536e-13
0.439187 -1.20573823680599e-12
0.439188 1.46990955741735e-12
0.439189 -1.76344686292326e-12
0.43919 2.09786575098935e-12
0.439191 -2.48972554522962e-12
0.439192 2.96229847487293e-12
0.439193 -3.55278014005182e-12
0.439194 4.32534942262638e-12
0.439195 -5.39425251279683e-12
0.439196 6.98241495252305e-12
0.439197 -9.58737064318291e-12
0.439198 1.45546161825402e-11
0.439199 -2.71235727662019e-11
0.4392 1.04727035805609e-10
0.439201 8.26130364615183e-11
0.439202 -3.73792690847895e-11
0.439203 3.04890947131426e-11
0.439204 -3.46141934080121e-11
0.439205 6.87848492432839e-11
0.439206 1.12322656005005e-10
0.439207 -2.6593362456376e-11
0.439208 1.53667142185589e-11
0.439209 -1.19222196776372e-11
0.43921 1.13787938749637e-11
0.439211 -1.35147502590896e-11
0.439212 2.38163167513356e-11
0.439213 1.40122656825224e-10
0.439214 -1.28819683671824e-11
0.439215 4.99399474068642e-12
0.439216 -1.48462495550213e-13
0.439217 1.47432856792767e-10
0.439218 -7.32667535525845e-12
0.439219 4.86210966157696e-12
0.43922 -3.92816425664126e-12
0.439221 3.46754481652106e-12
0.439222 -3.25337314668782e-12
0.439223 3.21716308454381e-12
0.439224 -3.34975050130373e-12
0.439225 3.68373495836911e-12
0.439226 -4.30599078226044e-12
0.439227 5.40802516685952e-12
0.439228 -7.43954483441358e-12
0.439229 1.16725530641062e-11
0.43923 -2.33710893112481e-11
0.439231 1.16317931151962e-10
0.439232 6.54446676939033e-11
0.439233 -3.49555006962755e-11
0.439234 3.15404106666063e-11
0.439235 -3.93341181176659e-11
0.439236 9.2755841802006e-11
0.439237 9.00893776797546e-11
0.439238 -2.53745321108681e-11
0.439239 1.36519838476196e-11
0.43924 -8.93121047162394e-12
0.439241 6.44829784705988e-12
0.439242 -4.94225617885334e-12
0.439243 3.94188606263305e-12
0.439244 -3.2332661527782e-12
0.439245 2.70629022437533e-12
0.439246 -2.30056275177986e-12
0.439247 1.98023461749647e-12
0.439248 -1.7215074735077e-12
0.439249 1.50843042723646e-12
0.43925 -1.32998064104759e-12
0.439251 1.17847669703013e-12
0.439252 -1.04833901898476e-12
0.439253 9.34736537819142e-13
0.439254 -8.352870604325e-13
0.439255 7.49178097046606e-13
0.439256 -6.74810624511257e-13
0.439257 6.10800769446825e-13
0.439258 -5.56074877878127e-13
0.439259 5.09964267527982e-13
0.43926 -4.71973841703417e-13
0.439261 4.41745594871778e-13
0.439262 -4.19031700165776e-13
0.439263 4.03674682701519e-13
0.439264 -3.95592960122185e-13
0.439265 3.94770563262373e-13
0.439266 -4.01250221443793e-13
0.439267 4.1512926309145e-13
0.439268 -4.36557977645978e-13
0.439269 4.65740230435965e-13
0.43927 -5.02936229470442e-13
0.439271 5.48467413393794e-13
0.439272 -6.04182642065744e-13
0.439273 6.71859025671915e-13
0.439274 -7.51830941048532e-13
0.439275 8.44536197008463e-13
0.439276 -9.50526452560887e-13
0.439277 1.06875705423203e-12
0.439278 -1.19846616110157e-12
0.439279 1.34074603313373e-12
0.43928 -1.4965921483947e-12
0.439281 1.66652926384751e-12
0.439282 -1.84967357298697e-12
0.439283 2.04129203907842e-12
0.439284 -2.22589636713556e-12
0.439285 2.35467034470891e-12
0.439286 -2.25075970943927e-12
0.439287 9.48303507922598e-13
0.439288 1.39263583362191e-10
0.439289 1.27512412733107e-11
0.43929 -1.28341971215675e-11
0.439291 1.67627033540807e-11
0.439292 -2.83804134922876e-11
0.439293 1.25602146810699e-10
0.439294 4.80671983080486e-11
0.439295 -1.96639840021281e-11
0.439296 1.21999431546401e-11
0.439297 -8.75826278740157e-12
0.439298 6.77613352240898e-12
0.439299 -5.48607610396846e-12
0.4393 4.57876335422193e-12
0.439301 -3.90584777278073e-12
0.439302 3.38746784875384e-12
0.439303 -2.97692641894264e-12
0.439304 2.64517446318945e-12
0.439305 -2.37325735436839e-12
0.439306 2.14833552792851e-12
0.439307 -1.96145305770804e-12
0.439308 1.80622177321276e-12
0.439309 -1.67801302321347e-12
0.43931 1.57344497845594e-12
0.439311 -1.49004967359986e-12
0.439312 1.42605405807676e-12
0.439313 -1.38023669915919e-12
0.439314 1.35183752573592e-12
0.439315 -1.34050763156931e-12
0.439316 1.3462926063502e-12
0.439317 -1.36964785993933e-12
0.439318 1.41148917873512e-12
0.439319 -1.47328748980148e-12
0.43932 1.55722510347352e-12
0.439321 -1.66644425522385e-12
0.439322 1.80544274873414e-12
0.439323 -1.98071667527938e-12
0.439324 2.20184048698803e-12
0.439325 -2.48336731011271e-12
0.439326 2.84736518969789e-12
0.439327 -3.33146665789846e-12
0.439328 4.00578094796165e-12
0.439329 -5.0123447534202e-12
0.43933 6.68740918542896e-12
0.439331 -1.00821144291023e-11
0.439332 2.10635569885282e-11
0.439333 1.3999952506906e-10
0.439334 -1.41483777920153e-11
0.439335 6.07066096733781e-12
0.439336 -1.06148486824385e-12
0.439337 1.46078218425501e-10
0.439338 -7.79666639844909e-12
0.439339 5.22839210666653e-12
0.43934 -4.17450666256051e-12
0.439341 3.58009613646804e-12
0.439342 -3.20600317048357e-12
0.439343 2.96318352902619e-12
0.439344 -2.80968245349441e-12
0.439345 2.7229785731136e-12
0.439346 -2.69009502407674e-12
0.439347 2.70338160117525e-12
0.439348 -2.75850452058133e-12
0.439349 2.85343350790284e-12
0.43935 -2.98794368356081e-12
0.439351 3.16342675777734e-12
0.439352 -3.38293002231185e-12
0.439353 3.65141154945015e-12
0.439354 -3.97625731497131e-12
0.439355 4.3681778950032e-12
0.439356 -4.84272350140724e-12
0.439357 5.42289488823234e-12
0.439358 -6.14384935077032e-12
0.439359 7.06195618607935e-12
0.43936 -8.27383397213754e-12
0.439361 9.96149597927693e-12
0.439362 -1.25194043947892e-11
0.439363 1.70203963337568e-11
0.439364 -2.79930579888443e-11
0.439365 1.45048422961748e-10
0.439366 2.10661008996647e-11
0.439367 1.1863770231617e-12
0.439368 -1.82633035140443e-11
0.439369 1.18079821857283e-10
0.43937 5.38703828541683e-11
0.439371 -2.44177528852394e-11
0.439372 1.61840016752491e-11
0.439373 -1.21524477211376e-11
0.439374 9.69942597283526e-12
0.439375 -8.01969672678502e-12
0.439376 6.78057774158186e-12
0.439377 -5.81827108538507e-12
0.439378 5.0421992653167e-12
0.439379 -4.39781364821153e-12
0.43938 3.85023044234382e-12
0.439381 -3.37603374695681e-12
0.439382 2.9588781376909e-12
0.439383 -2.58697601116912e-12
0.439384 2.25158609411336e-12
0.439385 -1.94606430984899e-12
0.439386 1.66524551572118e-12
0.439387 -1.40502764577372e-12
0.439388 1.16208381435271e-12
0.439389 -9.33657594728423e-13
0.43939 7.17413633286637e-13
0.439391 -5.11325798441291e-13
0.439392 3.13591227961642e-13
0.439393 -1.22562599605419e-13
0.439394 -6.330629630608e-14
0.439395 2.45504358289869e-13
0.439396 -4.25496611966194e-13
0.439397 6.04743989654078e-13
0.439398 -7.84699561588147e-13
0.439399 9.66757448599628e-13
0.4394 -1.15209901620609e-12
0.439401 1.33971677582834e-12
0.439402 -1.52688434582814e-12
0.439403 1.70834846914575e-12
0.439404 -1.86790320522327e-12
0.439405 1.95595179347257e-12
0.439406 -1.7984838973014e-12
0.439407 4.42191261781197e-13
0.439408 1.37889154521243e-10
0.439409 1.18515433995287e-11
0.43941 -1.17430866557846e-11
0.439411 1.53108429045344e-11
0.439412 -2.6198769360121e-11
0.439413 1.27287990725091e-10
0.439414 4.16882259665104e-11
0.439415 -1.76643629267992e-11
0.439416 1.1156840956659e-11
0.439417 -8.14187687750304e-12
0.439418 6.40960097087575e-12
0.439419 -5.28964764756557e-12
0.43942 4.51022468361009e-12
0.439421 -3.94076963764588e-12
0.439422 3.51121814588551e-12
0.439423 -3.18105083441389e-12
0.439424 2.92570124073787e-12
0.439425 -2.72999727693757e-12
0.439426 2.58480707665041e-12
0.439427 -2.48531217278146e-12
0.439428 2.43022363621947e-12
0.439429 -2.42166685164698e-12
0.43943 2.4657023407869e-12
0.439431 -2.57367229955681e-12
0.439432 2.76489506724743e-12
0.439433 -3.0719018844132e-12
0.439434 3.55100504857014e-12
0.439435 -4.30526989561765e-12
0.439436 5.54017980151552e-12
0.439437 -7.72127971029159e-12
0.439438 1.21409452585371e-11
0.439439 -2.40358164294863e-11
0.43944 1.1044058516992e-10
0.439441 7.0780470003992e-11
0.439442 -3.62493607010319e-11
0.439443 3.19013741862096e-11
0.439444 -3.87421497543997e-11
0.439445 8.64799387557565e-11
0.439446 9.36915020798798e-11
0.439447 -2.47781078201503e-11
0.439448 1.30196114737311e-11
0.439449 -8.36854437669393e-12
0.43945 5.95407977337222e-12
0.439451 -4.50922580354772e-12
0.439452 3.56408698661749e-12
0.439453 -2.90659836650771e-12
0.439454 2.42686911161328e-12
0.439455 -2.06285363763283e-12
0.439456 1.77813203883399e-12
0.439457 -1.54971303773936e-12
0.439458 1.36246149910273e-12
0.439459 -1.20606596861964e-12
0.43946 1.07329747970031e-12
0.439461 -9.58964242625078e-13
0.439462 8.59260025249059e-13
0.439463 -7.71344620195853e-13
0.439464 6.93066054175531e-13
0.439465 -6.22772065720942e-13
0.439466 5.59179342230579e-13
0.439467 -5.01281033875782e-13
0.439468 4.48280181291673e-13
0.439469 -3.99541027611465e-13
0.43947 3.54552890033991e-13
0.439471 -3.12902992461705e-13
0.439472 2.74255785332919e-13
0.439473 -2.38337025061399e-13
0.439474 2.04921389207132e-13
0.439475 -1.73822748812227e-13
0.439476 1.44886459473008e-13
0.439477 -1.17983201941194e-13
0.439478 9.30040237669603e-14
0.439479 -6.98563206018649e-14
0.43948 4.84605592995999e-14
0.439481 -3.0278423928969e-14
0.439482 1.6623324878114e-14
0.439483 -7.2090317985348e-15
0.439484 1.75801031923123e-15
0.439485 0
0.439486 0
0.439487 0
0.439488 0
0.439489 0
0.43949 0
0.439491 0
0.439492 0
0.439493 0
0.439494 0
0.439495 0
0.439496 0
0.439497 0
0.439498 0
0.439499 0
0.4395 0
0.439501 0
0.439502 0
0.439503 0
0.439504 0
0.439505 0
0.439506 0
0.439507 -6.71159565051165e-16
0.439508 2.74935142890721e-15
0.439509 -6.3328284956817e-15
0.43951 1.15216671527971e-14
0.439511 -1.85865141217295e-14
0.439512 2.78169551838708e-14
0.439513 -3.93460267979325e-14
0.439514 5.33114752898252e-14
0.439515 -6.98569225437061e-14
0.439516 8.91333263263948e-14
0.439517 -1.11300800108255e-13
0.439518 1.3653087456816e-13
0.439519 -1.65009305856922e-13
0.43952 1.96939566196293e-13
0.439521 -2.32547193428492e-13
0.439522 2.72085231903512e-13
0.439523 -3.15841073716612e-13
0.439524 3.64145115822567e-13
0.439525 -4.17381798500432e-13
0.439526 4.76003804647033e-13
0.439527 -5.40550509389884e-13
0.439528 6.11672225960106e-13
0.439529 -6.90162477886122e-13
0.43953 7.77001573161465e-13
0.439531 -8.7341638897515e-13
0.439532 9.80963887645468e-13
0.439533 -1.10165017594656e-12
0.439534 1.23810418617795e-12
0.439535 -1.39383778604645e-12
0.439536 1.57364730688659e-12
0.439537 -1.78425564010386e-12
0.439538 2.03538270217992e-12
0.439539 -2.34162144189674e-12
0.43954 2.72593258939392e-12
0.439541 -3.2266725458643e-12
0.439542 3.9131966139312e-12
0.439543 -4.92545799158585e-12
0.439544 6.59587349280662e-12
0.439545 -9.96058710086068e-12
0.439546 2.07931571502358e-11
0.439547 1.37655423831027e-10
0.439548 -1.37871707313912e-11
0.439549 5.7959161681382e-12
0.43955 -8.16451421202278e-13
0.439551 1.43447281686685e-10
0.439552 -7.3177220634429e-12
0.439553 4.71447219018943e-12
0.439554 -3.59168120309957e-12
0.439555 2.9107052315703e-12
0.439556 -2.43548352368612e-12
0.439557 2.07755655841371e-12
0.439558 -1.79466938962649e-12
0.439559 1.56352556851565e-12
0.43956 -1.37001309876351e-12
0.439561 1.20499673069448e-12
0.439562 -1.06226350951666e-12
0.439563 9.37423006175125e-13
0.439564 -8.27275876194657e-13
0.439565 7.29430777587166e-13
0.439566 -6.4206139464715e-13
0.439567 5.63746570767821e-13
0.439568 -4.93361836921406e-13
0.439569 4.30003860076336e-13
0.43957 -3.7293662108548e-13
0.439571 3.21552314440171e-13
0.439572 -2.75342452947281e-13
0.439573 2.33876191121124e-13
0.439574 -1.96783848342099e-13
0.439575 1.63744239240611e-13
0.439576 -1.34474833412477e-13
0.439577 1.08724046493778e-13
0.439578 -8.62651569738433e-14
0.439579 6.68914774450765e-14
0.43958 -5.04125041705893e-14
0.439581 3.66508372106059e-14
0.439582 -2.54397130547522e-14
0.439583 1.66210282635585e-14
0.439584 -1.00437597929096e-14
0.439585 5.56270806828511e-15
0.439586 -3.0375043230252e-15
0.439587 1.66713078708081e-15
0.439588 -1.81960675695712e-15
0.439589 4.6712021503776e-15
0.43959 -1.03583667336717e-14
0.439591 1.88544733181102e-14
0.439592 -3.01552205171534e-14
0.439593 4.44378801513004e-14
0.439594 -6.18863314885938e-14
0.439595 8.26926306358442e-14
0.439596 -1.07058974704699e-13
0.439597 1.35200148016445e-13
0.439598 -1.67346560913521e-13
0.439599 2.03748022513482e-13
0.4396 -2.44678429717349e-13
0.439601 2.90441609866798e-13
0.439602 -3.41378629229281e-13
0.439603 3.97876982114862e-13
0.439604 -4.60382217886341e-13
0.439605 5.29412763342981e-13
0.439606 -6.05578983160447e-13
0.439607 6.89607933285985e-13
0.439608 -7.82375867501438e-13
0.439609 8.84951461756809e-13
0.43961 -9.98654098017453e-13
0.439611 1.12513369070961e-12
0.439612 -1.26648194647426e-12
0.439613 1.42539051230423e-12
0.439614 -1.60538081959302e-12
0.439615 1.81114667193161e-12
0.439616 -2.04907989126191e-12
0.439617 2.32810437565666e-12
0.439618 -2.66105268328454e-12
0.439619 3.06704709365143e-12
0.43962 -3.57585892461633e-12
0.439621 4.23647225606159e-12
0.439622 1.36511430295832e-10
0.439623 6.4417051103304e-12
0.439624 -8.53372432893288e-12
0.439625 1.24725089330993e-11
0.439626 -2.27987150183033e-11
0.439627 1.27652291925571e-10
0.439628 3.57505154326594e-11
0.439629 -1.55693565923739e-11
0.43963 9.88859928756013e-12
0.439631 -7.19277569039267e-12
0.439632 5.60816973073049e-12
0.439633 -4.55827313917094e-12
0.439634 3.80685625912522e-12
0.439635 -3.23922866429708e-12
0.439636 2.79301057895081e-12
0.439637 -2.43138273284204e-12
0.439638 2.13122687834814e-12
0.439639 -1.87730733759839e-12
0.43964 1.65918434048517e-12
0.439641 -1.46947131786826e-12
0.439642 1.3027995881481e-12
0.439643 -1.15517662410418e-12
0.439644 1.0235737130046e-12
0.439645 -9.05652704124681e-13
0.439646 7.99580009921845e-13
0.439647 -7.03896992928444e-13
0.439648 6.17427755097382e-13
0.439649 -5.39212319617849e-13
0.43965 4.68457413245837e-13
0.439651 -4.04499678675134e-13
0.439652 3.46777815731511e-13
0.439653 -2.94811236589725e-13
0.439654 2.48183541441478e-13
0.439655 -2.0652960854663e-13
0.439656 1.69525427595235e-13
0.439657 -1.36880039010236e-13
0.439658 1.08329107141564e-13
0.439659 -8.36297737619142e-14
0.43966 6.25565241712893e-14
0.439661 -4.48978611936654e-14
0.439662 3.04536289979217e-14
0.439663 -1.9032863562492e-14
0.439664 1.04520729297043e-14
0.439665 -4.53387043030113e-15
0.439666 1.10589942658769e-15
0.439667 0
0.439668 0
0.439669 0
0.43967 0
0.439671 0
0.439672 0
0.439673 0
0.439674 0
0.439675 0
0.439676 0
0.439677 -1.71308849574647e-16
0.439678 7.01716936535419e-16
0.439679 -1.61624033256533e-15
0.43968 2.94034828667326e-15
0.439681 -4.70006266670239e-15
0.439682 6.58019100506548e-15
0.439683 -8.23268878569941e-15
0.439684 9.6348501473563e-15
0.439685 -1.07641204428436e-14
0.439686 1.15981896375629e-14
0.439687 -1.211509533154e-14
0.439688 1.22933396712093e-14
0.439689 -1.21120262691111e-14
0.43969 1.15510258722292e-14
0.439691 -1.05911832625554e-14
0.439692 9.21458325986295e-15
0.439693 -7.40490152253396e-15
0.439694 5.14787733026708e-15
0.439695 -2.43196259028837e-15
0.439696 -7.50773045267706e-16
0.439697 4.40336197111688e-15
0.439698 -8.52210385942898e-15
0.439699 1.30939016882084e-14
0.4397 -1.80923414259434e-14
0.439701 2.34718388528147e-14
0.439702 -2.91587598764119e-14
0.439703 3.50377051326364e-14
0.439704 -4.09298866660477e-14
0.439705 4.6558222149058e-14
0.439706 -5.14894174168682e-14
0.439707 5.50347132312335e-14
0.439708 -5.60731432060676e-14
0.439709 5.27219200035759e-14
0.43971 -4.16858859108677e-14
0.439711 1.6878923849761e-14
0.439712 3.37790256593028e-14
0.439713 -1.36789144688079e-13
0.439714 3.59597295274108e-13
0.439715 -9.21843766328939e-13
0.439716 3.02446672299723e-12
0.439717 1.43935021525757e-10
0.439718 -6.9761549931778e-12
0.439719 6.28814584384257e-12
0.43972 -9.4978670849364e-12
0.439721 1.39758460112558e-10
0.439722 8.46481722824292e-12
0.439723 -3.77726958563835e-12
0.439724 2.34355982370518e-12
0.439725 -1.66299935509287e-12
0.439726 1.27007244846163e-12
0.439727 -1.01568979710839e-12
0.439728 8.37943502549922e-13
0.439729 -7.06731805420689e-13
0.43973 6.05756749050927e-13
0.439731 -5.25473899781949e-13
0.439732 4.59948361202736e-13
0.439733 -4.05310583224986e-13
0.439734 3.58938812908698e-13
0.439735 -3.18999396643135e-13
0.439736 2.84175183729118e-13
0.439737 -2.5349826724003e-13
0.439738 2.26243276669448e-13
0.439739 -2.01857195002344e-13
0.43974 1.79911955175314e-13
0.439741 -1.60071664391143e-13
0.439742 1.4206946697751e-13
0.439743 -1.25690905622e-13
0.439744 1.10761754936529e-13
0.439745 -9.71389907098192e-14
0.439746 8.47039951394152e-14
0.439747 -7.33573813067926e-14
0.439748 6.30150070535976e-14
0.439749 -5.36048740837335e-14
0.43975 4.50646940096789e-14
0.439751 -3.73399626607258e-14
0.439752 3.03824259033851e-14
0.439753 -2.43227589607428e-14
0.439754 1.93128208105755e-14
0.439755 -1.53427637324789e-14
0.439756 1.24059264868293e-14
0.439757 -1.06687704693172e-14
0.439758 8.95076155752701e-15
0.439759 -5.76445304129531e-15
0.43976 8.89016481637687e-16
0.439761 5.89779907438225e-15
0.439762 -1.51456779129194e-14
0.439763 2.73741804798173e-14
0.439764 -4.27655195502947e-14
0.439765 6.15077406550188e-14
0.439766 -8.37961235471003e-14
0.439767 1.09834921431382e-13
0.439768 -1.39839501597112e-13
0.439769 1.74038964049515e-13
0.43977 -2.12679330133157e-13
0.439771 2.56027410993693e-13
0.439772 -3.04375485527984e-13
0.439773 3.58046937599014e-13
0.439774 -4.17403018799218e-13
0.439775 4.82850907290579e-13
0.439776 -5.54853207083777e-13
0.439777 6.33938938048076e-13
0.439778 -7.20715827551329e-13
0.439779 8.15883168404161e-13
0.43978 -9.20243311193672e-13
0.439781 1.03470726114937e-12
0.439782 -1.1602841488621e-12
0.439783 1.29803150811673e-12
0.439784 -1.44891321825175e-12
0.439785 1.6134375133611e-12
0.439786 -1.79074909091015e-12
0.439787 1.97626636511634e-12
0.439788 -2.15499587295385e-12
0.439789 2.27968001417356e-12
0.43979 -2.17910929993252e-12
0.439791 9.1824546790299e-13
0.439792 1.34819469032521e-10
0.439793 1.23446579095005e-11
0.439794 -1.24250641877867e-11
0.439795 1.62283939046408e-11
0.439796 -2.74758463219849e-11
0.439797 1.21599654293816e-10
0.439798 4.6532550917842e-11
0.439799 -1.90310571448766e-11
0.4398 1.17997971286605e-11
0.439801 -8.46085412670271e-12
0.439802 6.53281399998036e-12
0.439803 -5.272527117366e-12
0.439804 4.38038937840934e-12
0.439805 -3.71263995555318e-12
0.439806 3.19181406474652e-12
0.439807 -2.77254527809276e-12
0.439808 2.42654161386631e-12
0.439809 -2.13526976977083e-12
0.43981 1.88609918335862e-12
0.439811 -1.67013744583541e-12
0.439812 1.48095100426772e-12
0.439813 -1.31377595309487e-12
0.439814 1.16501315898576e-12
0.439815 -1.03189505344145e-12
0.439816 9.12259690783041e-13
0.439817 -8.04393865315336e-13
0.439818 7.06921875736667e-13
0.439819 -6.18725175105447e-13
0.43982 5.38883359887974e-13
0.439821 -4.66630182758048e-13
0.439822 4.01320325199314e-13
0.439823 -3.4240399730952e-13
0.439824 2.89407313646696e-13
0.439825 -2.41916988211769e-13
0.439826 1.99568298997024e-13
0.439827 -1.62035556018758e-13
0.439828 1.29024506831002e-13
0.439829 -1.00266256564289e-13
0.43983 7.55123830370635e-14
0.439831 -5.45310032157265e-14
0.439832 3.71036032818772e-14
0.439833 -2.31878002272972e-14
0.439834 1.2733195417412e-14
0.439835 -5.52312303505241e-15
0.439836 1.34714047763672e-15
0.439837 0
0.439838 0
0.439839 0
0.43984 0
0.439841 0
0.439842 0
0.439843 0
0.439844 0
0.439845 0
0.439846 0
0.439847 0
0.439848 0
0.439849 0
0.43985 0
0.439851 0
0.439852 0
0.439853 0
0.439854 0
0.439855 0
0.439856 0
0.439857 0
0.439858 0
0.439859 0
0.43986 0
0.439861 0
0.439862 0
0.439863 0
0.439864 0
0.439865 0
0.439866 0
0.439867 0
0.439868 0
0.439869 0
0.43987 0
0.439871 0
0.439872 0
0.439873 0
0.439874 0
0.439875 0
0.439876 0
0.439877 0
0.439878 0
0.439879 0
0.43988 0
0.439881 0
0.439882 0
0.439883 0
0.439884 0
0.439885 0
0.439886 0
0.439887 0
0.439888 0
0.439889 0
0.43989 0
0.439891 0
0.439892 0
0.439893 0
0.439894 0
0.439895 0
0.439896 0
0.439897 0
0.439898 0
0.439899 0
0.4399 0
0.439901 0
0.439902 0
0.439903 0
0.439904 0
0.439905 0
0.439906 0
0.439907 0
0.439908 0
0.439909 0
0.43991 0
0.439911 0
0.439912 0
0.439913 0
0.439914 0
0.439915 0
0.439916 0
0.439917 0
0.439918 0
0.439919 0
0.43992 0
0.439921 0
0.439922 0
0.439923 0
0.439924 0
0.439925 0
0.439926 0
0.439927 0
0.439928 0
0.439929 0
0.43993 0
0.439931 0
0.439932 0
0.439933 0
0.439934 0
0.439935 0
0.439936 0
0.439937 0
0.439938 0
0.439939 0
0.43994 0
0.439941 0
0.439942 0
0.439943 0
0.439944 0
0.439945 0
0.439946 0
0.439947 0
0.439948 -1.72971843464371e-15
0.439949 7.08736204688691e-15
0.43995 -1.63291049398333e-14
0.439951 2.97164058889902e-14
0.439952 -4.91343789139767e-14
0.439953 7.66331145849797e-14
0.439954 -1.12736842030795e-13
0.439955 1.57986650856712e-13
0.439956 -2.12944454390623e-13
0.439957 2.78197990493732e-13
0.439958 -3.54367086230022e-13
0.439959 4.42111472237332e-13
0.43996 -5.42140511153344e-13
0.439961 6.55225308880184e-13
0.439962 -7.82213817700429e-13
0.439963 9.24049730478798e-13
0.439964 -1.08179622605615e-12
0.439965 1.25666598795208e-12
0.439966 -1.4500594273072e-12
0.439967 1.66361376613803e-12
0.439968 -1.89926668615539e-12
0.439969 2.15933979170279e-12
0.43997 -2.44664944707502e-12
0.439971 2.76465608111429e-12
0.439972 -3.11766857136593e-12
0.439973 3.51112915914347e-12
0.439974 -3.9520188996276e-12
0.439975 4.44944837182642e-12
0.439976 -5.01554188712672e-12
0.439977 5.66680322488015e-12
0.439978 -6.42630434286711e-12
0.439979 7.32735044230557e-12
0.43998 -8.41995271727002e-12
0.439981 9.78303815123618e-12
0.439982 -1.15494937805303e-11
0.439983 1.39635281740306e-11
0.439984 -1.75337121765169e-11
0.439985 2.35456583846696e-11
0.439986 -3.65966850474039e-11
0.439987 9.73289072219516e-11
0.439988 7.69934732579019e-11
0.439989 -1.34252528775533e-11
0.43999 -8.53667884585955e-12
0.439991 5.76105494480456e-11
0.439992 1.11508000165088e-10
0.439993 -3.69191642843773e-11
0.439994 2.33030949405743e-11
0.439995 -1.72131737404518e-11
0.439996 1.36349676321338e-11
0.439997 -1.12274688338245e-11
0.439998 9.47080159329086e-12
0.439999 -8.11802300660627e-12
0.44 7.03560125148093e-12
0.440001 -6.1445256655947e-12
0.440002 5.39484568512677e-12
0.440003 -4.75333968564142e-12
0.440004 4.19700792948312e-12
0.440005 -3.70940012638801e-12
0.440006 3.27842751004056e-12
0.440007 -2.89499996786556e-12
0.440008 2.55214483354339e-12
0.440009 -2.24441876503661e-12
0.44001 1.9675043850126e-12
0.440011 -1.71792701586519e-12
0.440012 1.49285159221234e-12
0.440013 -1.29010616997933e-12
0.440014 1.10791706173005e-12
0.440015 -9.44646164692488e-13
0.440016 7.98891380429605e-13
0.440017 -6.69937175406476e-13
0.440018 5.57266995031754e-13
0.440019 -4.60011249895125e-13
0.44002 3.77399194818412e-13
0.440021 -3.08740957566483e-13
0.440022 2.53413512306866e-13
0.440023 -2.12551794662636e-13
0.440024 1.87504185224196e-13
0.440025 -1.78045112754899e-13
0.440026 1.83991951368271e-13
0.440027 -2.05203838849356e-13
0.440028 2.38722326760185e-13
0.440029 -2.81692902916249e-13
0.44003 3.34195398759393e-13
0.440031 -3.96360194657217e-13
0.440032 4.66798692322995e-13
0.440033 -5.44358862405801e-13
0.440034 6.296381941348e-13
0.440035 -7.23345449879086e-13
0.440036 8.26332058429264e-13
0.440037 -9.39634059961642e-13
0.440038 1.06452910634842e-12
0.440039 -1.20261545044086e-12
0.44004 1.35592392158879e-12
0.440041 -1.52708094059154e-12
0.440042 1.71955342597321e-12
0.440043 -1.93803088175917e-12
0.440044 2.18904956114704e-12
0.440045 -2.48207201131178e-12
0.440046 2.83149486478337e-12
0.440047 -3.26075525175018e-12
0.440048 3.81188715601496e-12
0.440049 -4.57228838238405e-12
0.44005 5.7749925527207e-12
0.440051 -8.45048554109962e-12
0.440052 1.44485235713144e-10
0.440053 -1.98863841045359e-12
0.440054 6.71890622572013e-12
0.440055 -1.35292705825077e-11
0.440056 1.38026310859485e-10
0.440057 9.64529645761261e-12
0.440058 -6.45378454198167e-13
0.440059 -4.16432340849697e-12
0.44006 9.83513212309847e-12
0.440061 -2.12714353828595e-11
0.440062 7.4762178847956e-11
0.440063 1.01299721644908e-10
0.440064 -3.9209669767311e-11
0.440065 2.98808822818613e-11
0.440066 -3.08850053885976e-11
0.440067 5.09976798568276e-11
0.440068 1.12638382092618e-10
0.440069 -1.69829472486485e-11
0.44007 7.22239137550908e-12
0.440071 -3.86961886713188e-12
0.440072 2.31129343239637e-12
0.440073 -1.47564115731361e-12
0.440074 9.89579354230205e-13
0.440075 -6.92525196596207e-13
0.440076 5.05478953179662e-13
0.440077 -3.85805255702014e-13
0.440078 3.08871566104343e-13
0.440079 -2.59684115337301e-13
0.44008 2.28734050659783e-13
0.440081 -2.09790266328065e-13
0.440082 1.98660989985304e-13
0.440083 -1.92467024489656e-13
0.440084 1.89198864164637e-13
0.440085 -1.8743797692917e-13
0.440086 1.86176446893102e-13
0.440087 -1.84697381528946e-13
0.440088 1.82323399402552e-13
0.440089 -1.78514296786851e-13
0.44009 1.7300615963394e-13
0.440091 -1.65620932741163e-13
0.440092 1.56245851769004e-13
0.440093 -1.46180216702341e-13
0.440094 1.36862922143418e-13
0.440095 -1.28454038593101e-13
0.440096 1.21140872974662e-13
0.440097 -1.15608753237166e-13
0.440098 1.12513692693365e-13
0.440099 -1.12029419164419e-13
0.4401 1.14345579613028e-13
0.440101 -1.19666698864736e-13
0.440102 1.28211818142845e-13
0.440103 -1.4187202086381e-13
0.440104 1.62384040799973e-13
0.440105 -1.89763142673446e-13
0.440106 2.24048614781953e-13
0.440107 -2.65306675640785e-13
0.440108 3.12474212706526e-13
0.440109 -3.64643638723338e-13
0.44011 4.22166847588229e-13
0.440111 -4.85441906466952e-13
0.440112 5.54921662591438e-13
0.440113 -6.31122963604196e-13
0.440114 7.14635524125845e-13
0.440115 -8.06128186961996e-13
0.440116 9.06347609540782e-13
0.440117 -1.01609854882385e-12
0.440118 1.13618190194872e-12
0.440119 -1.26723646081872e-12
0.44012 1.4093561310317e-12
0.440121 -1.56115775468245e-12
0.440122 1.71739924144685e-12
0.440123 -1.86231976173101e-12
0.440124 1.94804007508866e-12
0.440125 -1.80436852676727e-12
0.440126 5.10964312432997e-13
0.440127 1.32622304598808e-10
0.440128 1.15289363011277e-11
0.440129 -1.14469397559726e-11
0.44013 1.49047355879369e-11
0.440131 -2.54103314469136e-11
0.440132 1.22748373847075e-10
0.440133 3.9887494762522e-11
0.440134 -1.67326041602617e-11
0.440135 1.043788671524e-11
0.440136 -7.50326697148795e-12
0.440137 5.80112796554372e-12
0.440138 -4.68575554054079e-12
0.440139 3.89501164351574e-12
0.44014 -3.30257455103786e-12
0.440141 2.84018144292947e-12
0.440142 -2.46777403780899e-12
0.440143 2.16033366662487e-12
0.440144 -1.90145303450564e-12
0.440145 1.67994094061359e-12
0.440146 -1.48791314765112e-12
0.440147 1.31966257570091e-12
0.440148 -1.17096157124185e-12
0.440149 1.03861515995919e-12
0.44015 -9.20165987128618e-13
0.440151 8.13694120165659e-13
0.440152 -7.17677969275396e-13
0.440153 6.30895631394242e-13
0.440154 -5.52353599611926e-13
0.440155 4.81234388289288e-13
0.440156 -4.16857481039218e-13
0.440157 3.5864982366165e-13
0.440158 -3.06123262645371e-13
0.440159 2.58857110480056e-13
0.44016 -2.16484545533717e-13
0.440161 1.78681915286451e-13
0.440162 -1.45160263061892e-13
0.440163 1.15658575847027e-13
0.440164 -8.99383776930664e-14
0.440165 6.77793850338378e-14
0.440166 -4.89760074700617e-14
0.440167 3.33345272641746e-14
0.440168 -2.08328770574232e-14
0.440169 1.1440314601289e-14
0.44017 -4.96244341050456e-15
0.440171 1.21041275084518e-15
0.440172 0
0.440173 0
0.440174 0
0.440175 0
0.440176 0
0.440177 0
0.440178 0
0.440179 0
0.44018 0
0.440181 0
0.440182 0
0.440183 0
0.440184 0
0.440185 0
0.440186 0
0.440187 0
0.440188 0
0.440189 0
0.44019 0
0.440191 0
0.440192 0
0.440193 0
0.440194 0
0.440195 0
0.440196 0
0.440197 0
0.440198 0
0.440199 0
0.4402 0
0.440201 0
0.440202 0
0.440203 0
0.440204 0
0.440205 0
0.440206 0
0.440207 0
0.440208 0
0.440209 0
0.44021 0
0.440211 0
0.440212 0
0.440213 0
0.440214 0
0.440215 0
0.440216 0
0.440217 0
0.440218 0
0.440219 0
0.44022 0
0.440221 0
0.440222 0
0.440223 0
0.440224 0
0.440225 0
0.440226 0
0.440227 0
0.440228 0
0.440229 0
0.44023 0
0.440231 0
0.440232 0
0.440233 0
0.440234 0
0.440235 0
0.440236 0
0.440237 0
0.440238 0
0.440239 0
0.44024 0
0.440241 0
0.440242 0
0.440243 0
0.440244 0
0.440245 0
0.440246 0
0.440247 -3.38906357172655e-16
0.440248 1.38824918550789e-15
0.440249 -3.1975493321714e-15
0.44025 5.81723020953987e-15
0.440251 -9.29881543646926e-15
0.440252 1.36951890444153e-14
0.440253 -1.90609305016952e-14
0.440254 2.54527396030717e-14
0.440255 -3.29299698586796e-14
0.440256 4.15552936536889e-14
0.440257 -5.13955284901453e-14
0.440258 6.25226615510202e-14
0.440259 -7.50151203212892e-14
0.44026 8.89593510153459e-14
0.440261 -1.05848359353928e-13
0.440262 1.27324341305831e-13
0.440263 -1.53719778109687e-13
0.440264 1.85391133403239e-13
0.440265 -2.22724803869208e-13
0.440266 2.66144800600424e-13
0.440267 -3.16122722614449e-13
0.440268 3.73190810513358e-13
0.440269 -4.37959205786786e-13
0.44027 5.11139054228781e-13
0.440271 -5.9357388907791e-13
0.440272 6.86282998971606e-13
0.440273 -7.90522563463413e-13
0.440274 9.07873844766831e-13
0.440275 -1.04037384804594e-12
0.440276 1.19071498677414e-12
0.440277 -1.36256143049746e-12
0.440278 1.5598451895583e-12
0.440279 -1.78878437676399e-12
0.44028 2.06085154416842e-12
0.440281 -2.39497166592011e-12
0.440282 2.82494997115105e-12
0.440283 -3.4181787684323e-12
0.440284 4.33254035036031e-12
0.440285 -6.05002820234223e-12
0.440286 1.11192106853781e-11
0.440287 1.38413326022735e-10
0.440288 -6.03915758663891e-12
0.440289 1.80967320812349e-12
0.44029 -1.12865115748985e-13
0.440291 -9.68141938011379e-13
0.440292 1.85665165152876e-12
0.440293 -2.72456934691565e-12
0.440294 3.69016807721971e-12
0.440295 -4.88716611780064e-12
0.440296 6.53301683960665e-12
0.440297 -9.08187962167891e-12
0.440298 1.37539613294101e-11
0.440299 -2.54698600899381e-11
0.4403 1.12357274534438e-10
0.440301 5.35209164293174e-11
0.440302 -2.28257817659591e-11
0.440303 1.50681340235405e-11
0.440304 -1.15998966055142e-11
0.440305 9.69801546059166e-12
0.440306 -8.55984056338717e-12
0.440307 7.86892548685907e-12
0.440308 -7.48149287663531e-12
0.440309 7.33111545079021e-12
0.44031 -7.39523780756331e-12
0.440311 7.68566023881845e-12
0.440312 -8.25437915811918e-12
0.440313 9.2205172650139e-12
0.440314 -1.08488100336008e-11
0.440315 1.38053421438052e-11
0.440316 -2.02952346301885e-11
0.440317 4.43084867295782e-11
0.440318 1.2404505345409e-10
0.440319 -2.30094699242653e-11
0.44032 1.17263957314459e-11
0.440321 -7.31298069241398e-12
0.440322 4.88769901496462e-12
0.440323 -3.27944422767414e-12
0.440324 2.05330648893428e-12
0.440325 -9.92943492969013e-13
0.440326 -5.06727927259351e-14
0.440327 1.23632877664031e-12
0.440328 -2.83595327112281e-12
0.440329 5.5601133153408e-12
0.44033 -1.25569805903869e-11
0.440331 1.28451115403146e-10
0.440332 2.00504288758352e-11
0.440333 -9.89604553683568e-12
0.440334 6.71415716359593e-12
0.440335 -5.10919053783592e-12
0.440336 4.11823186166395e-12
0.440337 -3.43338298512076e-12
0.440338 2.92562122363678e-12
0.440339 -2.53129370167424e-12
0.44034 2.21536110661409e-12
0.440341 -1.95831033445723e-12
0.440342 1.74819284351213e-12
0.440343 -1.57613875314549e-12
0.440344 1.43588885083697e-12
0.440345 -1.32296413485205e-12
0.440346 1.23425276182369e-12
0.440347 -1.1674923458803e-12
0.440348 1.1197656679312e-12
0.440349 -1.08866425649316e-12
0.44035 1.07337569487853e-12
0.440351 -1.07323781658362e-12
0.440352 1.08785839331326e-12
0.440353 -1.11709945429296e-12
0.440354 1.16107947160214e-12
0.440355 -1.22019312337008e-12
0.440356 1.29515049596089e-12
0.440357 -1.3870400304048e-12
0.440358 1.49621488291496e-12
0.440359 -1.62376324699259e-12
0.44036 1.77285259996562e-12
0.440361 -1.94775592415023e-12
0.440362 2.15429831462263e-12
0.440363 -2.40054473590983e-12
0.440364 2.69789233471488e-12
0.440365 -3.06287114214055e-12
0.440366 3.52024901895794e-12
0.440367 -4.10868684823088e-12
0.440368 4.89176298650408e-12
0.440369 -5.98140915314823e-12
0.44037 7.59377493437562e-12
0.440371 -1.02054396495737e-11
0.440372 1.51091324913364e-11
0.440373 -2.74555793593417e-11
0.440374 1.12526011457228e-10
0.440375 6.21383763417872e-11
0.440376 -2.61299222147675e-11
0.440377 1.74766582043198e-11
0.440378 -1.37912884305469e-11
0.440379 1.19527878116503e-11
0.44038 -1.10945559390521e-11
0.440381 1.09620591139366e-11
0.440382 -1.16725526322346e-11
0.440383 1.44302134004854e-11
0.440384 1.24015962421596e-10
0.440385 9.68648731696739e-12
0.440386 -1.76860743553124e-11
0.440387 4.27932602147239e-11
0.440388 2.48202458841474e-10
0.440389 -1.99664978891874e-11
0.44039 1.10426668982065e-11
0.440391 -7.43452851047969e-12
0.440392 5.50757196372235e-12
0.440393 -4.31873534885267e-12
0.440394 3.51687851459397e-12
0.440395 -2.94174094254902e-12
0.440396 2.50993841603835e-12
0.440397 -2.17392292979154e-12
0.440398 1.9046836524228e-12
0.440399 -1.68357715020835e-12
0.4404 1.49812190086034e-12
0.440401 -1.33968182821963e-12
0.440402 1.20211862136045e-12
0.440403 -1.08097146014292e-12
0.440404 9.72938433644272e-13
0.440405 -8.7553789408581e-13
0.440406 7.86881028651311e-13
0.440407 -7.05515332145298e-13
0.440408 6.30314516372604e-13
0.440409 -5.6039956722669e-13
0.44041 4.95081142282896e-13
0.440411 -4.33816870462855e-13
0.440412 3.76179238258242e-13
0.440413 -3.21831115347921e-13
0.440414 2.70506872570778e-13
0.440415 -2.23486064892234e-13
0.440416 1.81941284854792e-13
0.440417 -1.45519535791723e-13
0.440418 1.13900045398301e-13
0.440419 -8.711064717781e-14
0.44042 6.52313124221702e-14
0.440421 -4.80526395231077e-14
0.440422 3.53799980641095e-14
0.440423 -2.70311544944735e-14
0.440424 2.26721506413993e-14
0.440425 -2.27726098655284e-14
0.440426 2.80573874057929e-14
0.440427 -3.85212813277724e-14
0.440428 5.29178311373393e-14
0.440429 -7.02960172154413e-14
0.44043 9.10141007499718e-14
0.440431 -1.15277537491228e-13
0.440432 1.43305297893211e-13
0.440433 -1.75333147382783e-13
0.440434 2.1161774306075e-13
0.440435 -2.52441761251482e-13
0.440436 2.98120339450898e-13
0.440437 -3.49009212022675e-13
0.440438 4.05515053498505e-13
0.440439 -4.68108734913125e-13
0.44044 5.37342475768362e-13
0.440441 -6.13872282175993e-13
0.440442 6.9848767371246e-13
0.440443 -7.921516391168e-13
0.440444 8.96055231564597e-13
0.440445 -1.01169358241885e-12
0.440446 1.14097404101681e-12
0.440447 -1.28637388965466e-12
0.440448 1.45117710912543e-12
0.440449 -1.63984210916413e-12
0.44045 1.85859646796935e-12
0.440451 -2.11644710807974e-12
0.440452 2.42700288065641e-12
0.440453 -2.8120231367046e-12
0.440454 3.3090454448493e-12
0.440455 -3.99029956566381e-12
0.440456 5.01836751293906e-12
0.440457 -6.87144332007414e-12
0.440458 1.20080892631643e-11
0.440459 1.29848280189433e-10
0.44046 -3.11928808765006e-12
0.440461 -2.1941443120448e-12
0.440462 6.44629197559194e-12
0.440463 -1.50566465938527e-11
0.440464 1.24809467584579e-10
0.440465 2.46376623469803e-11
0.440466 -1.16750359197673e-11
0.440467 7.71402543051322e-12
0.440468 -5.74780425121711e-12
0.440469 4.55342460140504e-12
0.44047 -3.74195854504441e-12
0.440471 3.15047209513431e-12
0.440472 -2.69843995967264e-12
0.440473 2.34139977971443e-12
0.440474 -2.05276465921411e-12
0.440475 1.81565024456277e-12
0.440476 -1.61881378246902e-12
0.440477 1.45447182960061e-12
0.440478 -1.31704975826691e-12
0.440479 1.20242368052547e-12
0.44048 -1.10743467903536e-12
0.440481 1.0295566129004e-12
0.440482 -9.6664729572366e-13
0.440483 9.16734816997026e-13
0.440484 -8.7779619462493e-13
0.440485 8.47475252540159e-13
0.440486 -8.22651778695998e-13
0.440487 7.97459313554351e-13
0.440488 -7.64556825823747e-13
0.440489 7.11689599667509e-13
0.44049 -6.10734119743433e-13
0.440491 3.95246529840487e-13
0.440492 1.34086411943055e-13
0.440493 -1.94501091856555e-12
0.440494 1.35561432987096e-10
0.440495 7.17020019552425e-12
0.440496 -5.15889913149727e-12
0.440497 4.7834824704741e-12
0.440498 -4.8647249601409e-12
0.440499 5.19803057832595e-12
0.4405 -5.74850932560219e-12
0.440501 6.54966330944958e-12
0.440502 -7.69698999331093e-12
0.440503 9.39417840112706e-12
0.440504 -1.20990283899714e-11
0.440505 1.70385922395681e-11
0.440506 -2.89392433583568e-11
0.440507 9.91875300917457e-11
0.440508 6.68236908314911e-11
0.440509 -2.43399036143616e-11
0.44051 1.45271793032095e-11
0.440511 -1.00931438146533e-11
0.440512 7.51633977382355e-12
0.440513 1.33739046311163e-10
0.440514 4.53086492796508e-12
0.440515 -3.54120198800697e-12
0.440516 2.7254958160593e-12
0.440517 -2.02685463710674e-12
0.440518 1.41190688226636e-12
0.440519 -8.64274646602861e-13
0.44052 3.82283268083781e-13
0.440521 1.57139187867997e-14
0.440522 -2.65564296192596e-13
0.440523 1.72228836060123e-13
0.440524 9.5489577615727e-13
0.440525 -6.75889607616465e-12
0.440526 9.48444441065496e-11
0.440527 1.28143609769856e-10
0.440528 6.34662028731667e-11
0.440529 -1.32087849061e-11
0.44053 4.33154716085967e-12
0.440531 -4.9884144247249e-13
0.440532 -1.94188613311447e-12
0.440533 3.94914505832908e-12
0.440534 -5.94560254768646e-12
0.440535 8.26091894936518e-12
0.440536 -1.13580604813869e-11
0.440537 1.62490377400103e-11
0.440538 -2.62670355817376e-11
0.440539 6.56751639409302e-11
0.44054 9.79461467750036e-11
0.440541 -1.99957177207146e-11
0.440542 2.46095839096371e-12
0.440543 2.25139943424839e-11
0.440544 1.38144884740022e-10
0.440545 -3.18343346380999e-11
0.440546 2.05102380388384e-11
0.440547 -1.59201737817491e-11
0.440548 1.34263042868416e-11
0.440549 -1.19183537101191e-11
0.44055 1.10006712060681e-11
0.440551 -1.05127470204579e-11
0.440552 1.04056844979088e-11
0.440553 -1.07148517839742e-11
0.440554 1.158826660732e-11
0.440555 -1.34142486466671e-11
0.440556 1.73146585474543e-11
0.440557 -2.79732945166291e-11
0.440558 1.17260153043973e-10
0.440559 4.26153349689095e-11
0.44056 -1.66578233753969e-11
0.440561 9.95138673825255e-12
0.440562 -6.93112728790299e-12
0.440563 5.23727459367749e-12
0.440564 -4.16267780293044e-12
0.440565 3.42222819528815e-12
0.440566 -2.87922296715646e-12
0.440567 2.45894600204379e-12
0.440568 -2.11898386913016e-12
0.440569 1.83425070753246e-12
0.44057 -1.58725343726063e-12
0.440571 1.36609249044157e-12
0.440572 -1.16239208790305e-12
0.440573 9.70074459735756e-13
0.440574 -7.84600445795091e-13
0.440575 6.01862930457801e-13
0.440576 -4.1841525704342e-13
0.440577 2.31886665326992e-13
0.440578 -4.02264284613929e-14
0.440579 -1.58427260801086e-13
0.44058 3.64383059358794e-13
0.440581 -5.78121871084875e-13
0.440582 8.01792055338181e-13
0.440583 -1.03776949678733e-12
0.440584 1.287723867861e-12
0.440585 -1.55396344924805e-12
0.440586 1.84067081702598e-12
0.440587 -2.15310013024311e-12
0.440588 2.49804247486555e-12
0.440589 -2.88452941760363e-12
0.44059 3.32493736449525e-12
0.440591 -3.83679396768895e-12
0.440592 4.445876112118e-12
0.440593 -5.19183063110402e-12
0.440594 6.13910072069159e-12
0.440595 -7.40010618142896e-12
0.440596 9.19042004065491e-12
0.440597 -1.1982913884747e-11
0.440598 1.70564329153236e-11
0.440599 -2.94955613811736e-11
0.4406 1.13667789057011e-10
0.440601 5.8187702879045e-11
0.440602 -2.22883122935999e-11
0.440603 1.32884277434563e-11
0.440604 -9.09305706544041e-12
0.440605 6.58805890723688e-12
0.440606 -4.85533723775177e-12
0.440607 3.51935312529329e-12
0.440608 -2.38683149698167e-12
0.440609 1.33086498802054e-12
0.44061 -2.35322234783629e-13
0.440611 -1.05925781949932e-12
0.440612 2.87567570210982e-12
0.440613 -6.17290525258174e-12
0.440614 1.62511777463962e-11
0.440615 1.29292980518391e-10
0.440616 -1.56347826525545e-11
0.440617 8.80887191923873e-12
0.440618 -6.2320986261842e-12
0.440619 4.82859273064397e-12
0.44062 -3.92008860197e-12
0.440621 3.27007745082343e-12
0.440622 -2.77415613373561e-12
0.440623 2.37889010692409e-12
0.440624 -2.05397475288088e-12
0.440625 1.78086840175204e-12
0.440626 -1.54754122997961e-12
0.440627 1.34502802781989e-12
0.440628 -1.1666866718678e-12
0.440629 1.00818110620387e-12
0.44063 -8.66224080957939e-13
0.440631 7.37937294970304e-13
0.440632 -6.20927504818894e-13
0.440633 5.13476410192582e-13
0.440634 -4.14138883102502e-13
0.440635 3.2167220900674e-13
0.440636 -2.34984303170355e-13
0.440637 1.53094808194499e-13
0.440638 -7.51050179582531e-14
0.440639 1.7384103662979e-16
0.44064 7.25021862211335e-14
0.440641 -1.45173747337682e-13
0.440642 2.19937421065387e-13
0.440643 -2.97361914514541e-13
0.440644 3.7804761054691e-13
0.440645 -4.62644497233125e-13
0.440646 5.51873144699415e-13
0.440647 -6.46550248998506e-13
0.440648 7.47620775962479e-13
0.440649 -8.56199539742814e-13
0.44065 9.73626299773014e-13
0.440651 -1.10154042737148e-12
0.440652 1.24198435140415e-12
0.440653 -1.39755018664014e-12
0.440654 1.5715927418639e-12
0.440655 -1.76915817238763e-12
0.440656 1.99679970959015e-12
0.440657 -2.2627810397358e-12
0.440658 2.57901846639423e-12
0.440659 -2.96335438028876e-12
0.44066 3.44378675597356e-12
0.440661 -4.06696761613019e-12
0.440662 4.91707169635326e-12
0.440663 -6.16375199150943e-12
0.440664 8.21031246421861e-12
0.440665 -1.23211554764168e-11
0.440666 2.57062011204007e-11
0.440667 1.27592515101015e-10
0.440668 -1.46160791783118e-11
0.440669 5.01830346237351e-12
0.44067 2.56467771707765e-12
0.440671 1.36246917601018e-10
0.440672 -1.13989725792377e-11
0.440673 7.03217896021527e-12
0.440674 -5.26676093253006e-12
0.440675 4.25503143926946e-12
0.440676 -3.58470971237158e-12
0.440677 3.10574845283487e-12
0.440678 -2.74863047978994e-12
0.440679 2.47615576743449e-12
0.44068 -2.26645244944213e-12
0.440681 2.10505620216761e-12
0.440682 -1.98216195343448e-12
0.440683 1.89161633282365e-12
0.440684 -1.82919744105593e-12
0.440685 1.79202579330197e-12
0.440686 -1.77820953490375e-12
0.440687 1.78663124859569e-12
0.440688 -1.81682722097844e-12
0.440689 1.86893336994906e-12
0.44069 -1.94368594181419e-12
0.440691 2.04247484324875e-12
0.440692 -2.16745614333223e-12
0.440693 2.3217402793416e-12
0.440694 -2.50968664098967e-12
0.440695 2.73574964394339e-12
0.440696 -3.00663727297357e-12
0.440697 3.33411942567896e-12
0.440698 -3.73534575885011e-12
0.440699 4.2360160310052e-12
0.4407 -4.87611029348146e-12
0.440701 5.72094996074693e-12
0.440702 -6.88546550341676e-12
0.440703 8.58767778078785e-12
0.440704 -1.12962460764443e-11
0.440705 1.62415910134976e-11
0.440706 -2.80116748939684e-11
0.440707 9.05282394271692e-11
0.440708 8.25400914349549e-11
0.440709 -2.96765596233796e-11
0.44071 1.87538692124918e-11
0.440711 -1.41524256205505e-11
0.440712 1.17219757845289e-11
0.440713 -1.0328480569727e-11
0.440714 9.55260536335661e-12
0.440715 -9.2283276423367e-12
0.440716 9.32259550885221e-12
0.440717 -9.9290537427781e-12
0.440718 1.13863612782824e-11
0.440719 -1.48653609015227e-11
0.44072 1.63567759849499e-10
0.440721 1.20043170989734e-10
0.440722 -1.26204343048122e-11
0.440723 4.79295150482128e-12
0.440724 -1.80633170057486e-12
0.440725 1.00685675124431e-13
0.440726 1.14062020975922e-12
0.440727 -2.23205572696259e-12
0.440728 3.35606032422497e-12
0.440729 -4.67854199707153e-12
0.44073 6.43328426683619e-12
0.440731 -9.07228220369367e-12
0.440732 1.37385069119942e-11
0.440733 -2.46051560291477e-11
0.440734 7.92656236178645e-11
0.440735 8.55746521420324e-11
0.440736 -3.11984190182966e-11
0.440737 2.09769215613094e-11
0.440738 -1.7526004803435e-11
0.440739 1.72212682100406e-11
0.44074 -2.07337835465544e-11
0.440741 3.87784941691559e-11
0.440742 1.20820105521461e-10
0.440743 -2.0307249431181e-11
0.440744 1.13332884807336e-11
0.440745 -8.54852705920012e-12
0.440746 7.6217977711449e-12
0.440747 1.2357072918115e-10
0.440748 8.33535716062633e-12
0.440749 -9.95159921541188e-12
0.44075 1.33452043806952e-11
0.440751 -2.2633895327593e-11
0.440752 1.31221770020525e-10
0.440753 2.7152307620343e-11
0.440754 -1.04974580021479e-11
0.440755 5.50431186744754e-12
0.440756 -2.94461292097891e-12
0.440757 1.25641035259142e-12
0.440758 6.07434272164389e-14
0.440759 -1.23412675279593e-12
0.44076 2.40705885037381e-12
0.440761 -3.71311210943265e-12
0.440762 5.33332590816062e-12
0.440763 -7.59901698155182e-12
0.440764 1.12999958224728e-11
0.440765 -1.90666328135135e-11
0.440766 4.88353919493262e-11
0.440767 1.10418286771048e-10
0.440768 -2.67113213427878e-11
0.440769 1.53086108621498e-11
0.44077 -1.07142675929121e-11
0.440771 8.19920617096717e-12
0.440772 -6.59430895937777e-12
0.440773 5.47078379145634e-12
0.440774 -4.6340726431718e-12
0.440775 3.98146314458083e-12
0.440776 -3.45370159433432e-12
0.440777 3.01550631839305e-12
0.440778 -2.64406961743857e-12
0.440779 2.32400146944925e-12
0.44078 -2.0445488980654e-12
0.440781 1.79797874832036e-12
0.440782 -1.57962665368139e-12
0.440783 1.3861321729265e-12
0.440784 -1.21405170935876e-12
0.440785 1.06067120587358e-12
0.440786 -9.23815680335544e-13
0.440787 8.01714703037696e-13
0.440788 -6.92905535247726e-13
0.440789 5.96162186921795e-13
0.44079 -5.10442669587122e-13
0.440791 4.34849253284888e-13
0.440792 -3.68598170416155e-13
0.440793 3.10087257579241e-13
0.440794 -2.57879439097467e-13
0.440795 2.11549533753742e-13
0.440796 -1.70717319221313e-13
0.440797 1.35038797815824e-13
0.440798 -1.04199219176447e-13
0.440799 7.79074863955661e-14
0.4408 -5.58916612797329e-14
0.440801 3.78953501630152e-14
0.440802 -2.36748006443951e-14
0.440803 1.29965764097998e-14
0.440804 -5.63570518964959e-15
0.440805 1.37421622050546e-15
0.440806 0
0.440807 0
0.440808 0
0.440809 0
0.44081 0
0.440811 0
0.440812 0
0.440813 0
0.440814 0
0.440815 0
0.440816 0
0.440817 0
0.440818 0
0.440819 0
0.44082 0
0.440821 0
0.440822 0
0.440823 0
0.440824 0
0.440825 0
0.440826 0
0.440827 0
0.440828 0
0.440829 0
0.44083 0
0.440831 0
0.440832 0
0.440833 0
0.440834 0
0.440835 0
0.440836 0
0.440837 0
0.440838 -4.94842956923492e-16
0.440839 2.02811697059287e-15
0.44084 -4.67405053472969e-15
0.440841 8.50857254271234e-15
0.440842 -1.360965997115e-14
0.440843 2.00577886555577e-14
0.440844 -2.79365080033969e-14
0.440845 3.73331654170902e-14
0.440846 -4.83398125610224e-14
0.440847 6.10543338802869e-14
0.440848 -7.55818486238775e-14
0.440849 9.20364519581019e-14
0.44085 -1.1054337986597e-13
0.440851 1.29644859032365e-13
0.440852 -1.477446548834e-13
0.440853 1.64783804174905e-13
0.440854 -1.80725273887038e-13
0.440855 1.95559799439434e-13
0.440856 -2.09313383708652e-13
0.440857 2.22057076739201e-13
0.440858 -2.33919927318447e-13
0.440859 2.45106406880588e-13
0.44086 -2.55920235317772e-13
0.440861 2.66797525341093e-13
0.440862 -2.7835374648302e-13
0.440863 2.91451618941976e-13
0.440864 -3.07301468953216e-13
0.440865 3.27613317755185e-13
0.440866 -3.54834039505761e-13
0.440867 3.92529593248532e-13
0.440868 -4.46025503697405e-13
0.440869 5.23531224636316e-13
0.44087 -6.38229418764241e-13
0.440871 8.12444184149021e-13
0.440872 -1.08675411511341e-12
0.440873 1.54251886538376e-12
0.440874 -2.36818014331012e-12
0.440875 4.11559018719547e-12
0.440876 -9.36007942696089e-12
0.440877 1.31468379759782e-10
0.440878 1.64543431830947e-11
0.440879 -9.48075639447266e-12
0.44088 7.58654681801663e-12
0.440881 -6.92821682759966e-12
0.440882 6.82005735460151e-12
0.440883 -7.07177890114903e-12
0.440884 7.65006550202394e-12
0.440885 -8.61662295762074e-12
0.440886 1.01525125551182e-11
0.440887 -1.2688589958418e-11
0.440888 1.73852525724341e-11
0.440889 -2.85957125351514e-11
0.44089 8.80374686064942e-11
0.440891 7.62598050154421e-11
0.440892 -2.59246314655446e-11
0.440893 1.53914747536019e-11
0.440894 -1.08224082180018e-11
0.440895 8.26725358843687e-12
0.440896 -6.63350266843292e-12
0.440897 5.49840156194287e-12
0.440898 -4.66417641217657e-12
0.440899 4.02612253633604e-12
0.4409 -3.52375124827316e-12
0.440901 3.11977961735768e-12
0.440902 -2.7900586611639e-12
0.440903 2.51832866742219e-12
0.440904 -2.29330409096775e-12
0.440905 2.10696584144633e-12
0.440906 -1.95351709392679e-12
0.440907 1.8287222191101e-12
0.440908 -1.73034708588948e-12
0.440909 1.65708741806762e-12
0.44091 -1.60746699666714e-12
0.440911 1.5805400905296e-12
0.440912 -1.5758109989062e-12
0.440913 1.59318874455691e-12
0.440914 -1.63297115878328e-12
0.440915 1.69585643391619e-12
0.440916 -1.78298367051191e-12
0.440917 1.89600773141036e-12
0.440918 -2.03769014253461e-12
0.440919 2.21156122913881e-12
0.44092 -2.42174641463914e-12
0.440921 2.67387539803348e-12
0.440922 -2.97572074169199e-12
0.440923 3.33821225776578e-12
0.440924 -3.77710751963932e-12
0.440925 4.31586874781645e-12
0.440926 -4.99089821672331e-12
0.440927 5.86174404006974e-12
0.440928 -7.03282023780098e-12
0.440929 8.70532176293801e-12
0.44093 -1.13231240160082e-11
0.440931 1.60955683641266e-11
0.440932 -2.79204778349149e-11
0.440933 1.14655438766803e-10
0.440934 5.03326804046134e-11
0.440935 -1.94849798273081e-11
0.440936 1.14348997897711e-11
0.440937 -7.59980436678007e-12
0.440938 5.25511997599175e-12
0.440939 -3.58351333080089e-12
0.44094 2.24324441578826e-12
0.440941 -1.05012553298304e-12
0.440942 -1.28726880129075e-13
0.440943 1.43272489493895e-12
0.440944 -3.07791915810257e-12
0.440945 5.53397853011297e-12
0.440946 -1.02581771681823e-11
0.440947 2.58397469267343e-11
0.440948 1.21369996846759e-10
0.440949 -2.02315297251165e-11
0.44095 1.14171674749128e-11
0.440951 -8.02136700373676e-12
0.440952 6.17415725752979e-12
0.440953 -4.98756636922503e-12
0.440954 4.14671605372531e-12
0.440955 -3.51140554495935e-12
0.440956 3.00956686358696e-12
0.440957 -2.60026126852931e-12
0.440958 2.25844852644189e-12
0.440959 -1.96791211135838e-12
0.44096 1.71765929589877e-12
0.440961 -1.49995368015917e-12
0.440962 1.30917603398739e-12
0.440963 -1.14113255358078e-12
0.440964 9.92617659789514e-13
0.440965 -8.61128097297551e-13
0.440966 7.44670410468313e-13
0.440967 -6.41627957024152e-13
0.440968 5.50666984657516e-13
0.440969 -4.70668993846118e-13
0.44097 4.00681193175911e-13
0.440971 -3.39879662849731e-13
0.440972 2.87541609740406e-13
0.440973 -2.43024235996094e-13
0.440974 2.04408671951354e-13
0.440975 -1.6996403945112e-13
0.440976 1.39406378369048e-13
0.440977 -1.12482036064957e-13
0.440978 8.89617792304306e-14
0.440979 -6.86360933457412e-14
0.44098 5.13114161790549e-14
0.440981 -3.68071125324865e-14
0.440982 2.49530421901061e-14
0.440983 -1.55876063060599e-14
0.440984 8.55618245743792e-15
0.440985 -3.70987750964453e-15
0.440986 9.04541891804392e-16
0.440987 0
0.440988 0
0.440989 0
0.44099 0
0.440991 0
0.440992 0
0.440993 0
0.440994 0
0.440995 0
0.440996 0
0.440997 0
0.440998 0
0.440999 0
0.441 0
0.441001 0
0.441002 0
0.441003 0
0.441004 0
0.441005 0
0.441006 0
0.441007 0
0.441008 0
0.441009 0
0.44101 0
0.441011 0
0.441012 0
0.441013 0
0.441014 0
0.441015 0
0.441016 0
0.441017 0
0.441018 0
0.441019 0
0.44102 0
0.441021 0
0.441022 0
0.441023 0
0.441024 0
0.441025 0
0.441026 0
0.441027 0
0.441028 0
0.441029 0
0.44103 0
0.441031 0
0.441032 0
0.441033 0
0.441034 0
0.441035 0
0.441036 0
0.441037 0
0.441038 0
0.441039 0
0.44104 0
0.441041 0
0.441042 0
0.441043 0
0.441044 0
0.441045 0
0.441046 0
0.441047 0
0.441048 -4.76441066667003e-16
0.441049 1.95269670766298e-15
0.44105 -4.50023505693018e-15
0.441051 8.1921614147379e-15
0.441052 -1.39947455464028e-14
0.441053 2.29642234148758e-14
0.441054 -3.5314325194592e-14
0.441055 5.12654207355412e-14
0.441056 -7.10460058012954e-14
0.441057 9.48945854402096e-14
0.441058 -1.23062040737504e-13
0.441059 1.55814587683931e-13
0.44106 -1.93437466505384e-13
0.441061 2.36239539129634e-13
0.441062 -2.84559025212198e-13
0.441063 3.38141189707916e-13
0.441064 -3.96716153150154e-13
0.441065 4.60669010801671e-13
0.441066 -5.3045458469024e-13
0.441067 6.06615643946696e-13
0.441068 -6.89806495910252e-13
0.441069 7.80823890780521e-13
0.44107 -8.80648040724003e-13
0.441071 9.90497867277874e-13
0.441072 -1.1119066456476e-12
0.441073 1.2468275126915e-12
0.441074 -1.39778375280253e-12
0.441075 1.56808806953137e-12
0.441076 -1.76217150635721e-12
0.441077 1.98609309649194e-12
0.441078 -2.24975713615314e-12
0.441079 2.56703684925808e-12
0.44108 -2.95678190566638e-12
0.441081 3.44888232065611e-12
0.441082 -4.09422412928845e-12
0.441083 4.98840790877543e-12
0.441084 -6.33927912728257e-12
0.441085 8.72095250515358e-12
0.441086 -1.4687644520068e-11
0.441087 1.33534337929814e-10
0.441088 6.9249594333128e-12
0.441089 3.33606382387012e-12
0.44109 -1.42024585669943e-11
0.441091 1.170658237492e-10
0.441092 3.11054966835923e-11
0.441093 -1.52984230520772e-11
0.441094 1.06309906562061e-11
0.441095 -8.41378707215112e-12
0.441096 7.18496467235175e-12
0.441097 -6.50957368978265e-12
0.441098 6.25291196761549e-12
0.441099 -6.44427035099611e-12
0.4411 7.33474436455505e-12
0.441101 -9.85329075366095e-12
0.441102 1.93766328315458e-11
0.441103 1.2991779465692e-10
0.441104 -1.45559429371344e-11
0.441105 8.23909869941385e-12
0.441106 -6.25666095913011e-12
0.441107 5.48559177485284e-12
0.441108 -5.25381072626634e-12
0.441109 5.34702326816099e-12
0.44111 -5.69771378134855e-12
0.441111 6.31252380953035e-12
0.441112 -7.26523865557935e-12
0.441113 8.73592769486572e-12
0.441114 -1.1147167245404e-11
0.441115 1.56651272171202e-11
0.441116 -2.69512829370018e-11
0.441117 1.04100569926412e-10
0.441118 5.38331604460459e-11
0.441119 -2.10195991234121e-11
0.44112 1.29168780760533e-11
0.441121 -9.24388791474748e-12
0.441122 7.14840496060643e-12
0.441123 -5.79562448988851e-12
0.441124 4.85302995547743e-12
0.441125 -4.16219124994426e-12
0.441126 3.63818481161716e-12
0.441127 -3.23152967439883e-12
0.441128 2.91036723057779e-12
0.441129 -2.65358666813893e-12
0.44113 2.44782062888837e-12
0.441131 -2.28390853981274e-12
0.441132 2.15468099287685e-12
0.441133 -2.05509134963898e-12
0.441134 1.98255189899689e-12
0.441135 -1.9357921968996e-12
0.441136 1.91479568822327e-12
0.441137 -1.92092010438882e-12
0.441138 1.95726007446674e-12
0.441139 -2.02940428430283e-12
0.44114 2.14693908684134e-12
0.441141 -2.3265417399585e-12
0.441142 2.59888623227832e-12
0.441143 -3.02674091144307e-12
0.441144 3.75602815691865e-12
0.441145 -5.2353607891489e-12
0.441146 9.85028639525711e-12
0.441147 1.30347840284918e-10
0.441148 -6.50734820728875e-12
0.441149 2.70626630435294e-12
0.44115 -1.29374075949666e-12
0.441151 4.78800264179761e-13
0.441152 1.29669397881624e-13
0.441153 -6.85034793266994e-13
0.441154 1.28607194005097e-12
0.441155 -2.03951935959648e-12
0.441156 3.11850927778209e-12
0.441157 -4.89333615427698e-12
0.441158 8.39389054980192e-12
0.441159 -1.79806609338147e-11
0.44116 1.02298154043064e-10
0.441161 5.61442752015569e-11
0.441162 1.05595676628353e-10
0.441163 9.91597492845902e-12
0.441164 -1.20768336106148e-11
0.441165 1.45388722821746e-11
0.441166 -2.18419660474308e-11
0.441167 1.26932393337838e-10
0.441168 1.73898792781773e-11
0.441169 -5.11125180298308e-12
0.44117 1.36649899587428e-12
0.441171 5.75458707215951e-13
0.441172 -1.88779779507866e-12
0.441173 2.94814001895931e-12
0.441174 -3.92403461804671e-12
0.441175 4.91422928725499e-12
0.441176 -5.99774306504764e-12
0.441177 7.26059850822743e-12
0.441178 -8.82306590220903e-12
0.441179 1.08878535897914e-11
0.44118 -1.38584297550156e-11
0.441181 1.8717581512766e-11
0.441182 -2.87827528394584e-11
0.441183 6.82675869365103e-11
0.441184 9.46335554435927e-11
0.441185 -1.62998270930192e-11
0.441186 -2.47851883686838e-12
0.441187 3.32135544059474e-11
0.441188 1.20860674021495e-10
0.441189 -3.09816360386896e-11
0.44119 1.8849232987757e-11
0.441191 -1.36082632716892e-11
0.441192 1.05327942864673e-11
0.441193 -8.43920877275855e-12
0.441194 6.88102911517663e-12
0.441195 -5.64847588842056e-12
0.441196 4.6279354343327e-12
0.441197 -3.75105175740351e-12
0.441198 2.97283897832086e-12
0.441199 -2.26092073619484e-12
0.4412 1.58950162636381e-12
0.441201 -9.36546170039768e-13
0.441202 2.78822460721642e-13
0.441203 4.12662867007933e-13
0.441204 -1.17675272812535e-12
0.441205 2.07251362192876e-12
0.441206 -3.20002658403236e-12
0.441207 4.74979811718554e-12
0.441208 -7.14282257811727e-12
0.441209 1.15352619414988e-11
0.44121 -2.2689777452916e-11
0.441211 1.1352060469371e-10
0.441212 4.84924185161139e-11
0.441213 -2.20748327602059e-11
0.441214 1.52782296692028e-11
0.441215 -1.2325164643321e-11
0.441216 1.08401141812073e-11
0.441217 -1.01359962488888e-11
0.441218 9.97430839726017e-12
0.441219 -1.03068514630047e-11
0.44122 1.12286095224326e-11
0.441221 -1.30515222093693e-11
0.441222 1.6648327817199e-11
0.441223 -2.51216889751576e-11
0.441224 6.16417086605431e-11
0.441225 9.73133846774092e-11
0.441226 -2.5199304232892e-11
0.441227 1.39278218241211e-11
0.441228 -9.36983407264714e-12
0.441229 6.91082966273504e-12
0.44123 -5.37173910475171e-12
0.441231 4.31421697110442e-12
0.441232 -3.53823251349797e-12
0.441233 2.93964414162431e-12
0.441234 -2.45894874877615e-12
0.441235 2.05968035784778e-12
0.441236 -1.71820522695161e-12
0.441237 1.41846086992788e-12
0.441238 -1.14904557073386e-12
0.441239 9.01507184534996e-13
0.44124 -6.69277099597953e-13
0.441241 4.46962916674986e-13
0.441242 -2.29840624726199e-13
0.441243 1.34491743678583e-14
0.441244 2.06780866402e-13
0.441245 -4.35924303337168e-13
0.441246 6.8005168323917e-13
0.441247 -9.46908966783946e-13
0.441248 1.24694401691666e-12
0.441249 -1.59496425545765e-12
0.44125 2.01297754929414e-12
0.441251 -2.53536604685473e-12
0.441252 3.21774963509114e-12
0.441253 -4.15979698366487e-12
0.441254 5.55725496467957e-12
0.441255 -7.84094237379209e-12
0.441256 1.21620197997012e-11
0.441257 -2.28746199880028e-11
0.441258 8.2039132349863e-11
0.441259 8.52345340807669e-11
0.44126 -3.64525762606337e-11
0.441261 2.94718343986747e-11
0.441262 -3.2974420133152e-11
0.441263 6.33416419473875e-11
0.441264 9.69552061699032e-11
0.441265 -2.06026892107057e-11
0.441266 1.00967224932012e-11
0.441267 -6.18034912720031e-12
0.441268 4.22799953009603e-12
0.441269 -3.0993229116624e-12
0.44127 2.38387403359051e-12
0.441271 -1.90041762016196e-12
0.441272 1.55774285798985e-12
0.441273 -1.30553007262693e-12
0.441274 1.11405307117711e-12
0.441275 -9.64793796869714e-13
0.441276 8.4571633041763e-13
0.441277 -7.4872195065216e-13
0.441278 6.68202155321628e-13
0.441279 -6.00178063300972e-13
0.44128 5.41768750478642e-13
0.441281 -4.90851929008378e-13
0.441282 4.45841179257482e-13
0.441283 -4.05536027569506e-13
0.441284 3.6901880550739e-13
0.441285 -3.35582282477141e-13
0.441286 3.04677979822897e-13
0.441287 -2.75878654139218e-13
0.441288 2.48850658525345e-13
0.441289 -2.23333299998991e-13
0.44129 1.9912322427882e-13
0.441291 -1.76062461642243e-13
0.441292 1.54029171985068e-13
0.441293 -1.32930402943486e-13
0.441294 1.12696365656736e-13
0.441295 -9.32758664269846e-14
0.441296 7.46326273902522e-14
0.441297 -5.6742297395381e-14
0.441298 3.95900036756226e-14
0.441299 -2.47341502199815e-14
0.4413 1.35784458723614e-14
0.441301 -5.88815516087468e-15
0.441302 1.43580483747774e-15
0.441303 0
0.441304 0
0.441305 0
0.441306 0
0.441307 0
0.441308 0
0.441309 0
0.44131 0
0.441311 0
0.441312 0
0.441313 0
0.441314 0
0.441315 0
0.441316 0
0.441317 0
0.441318 0
0.441319 0
0.44132 0
0.441321 0
0.441322 0
0.441323 0
0.441324 0
0.441325 0
0.441326 0
0.441327 0
0.441328 0
0.441329 0
0.44133 0
0.441331 0
0.441332 0
0.441333 -1.58850147576381e-15
0.441334 6.50847309248396e-15
0.441335 -1.49947150771375e-14
0.441336 2.72867895221526e-14
0.441337 -4.36300279154839e-14
0.441338 6.42768478828743e-14
0.441339 -8.94884405626228e-14
0.44134 1.19536904264134e-13
0.441341 -1.54707918376159e-13
0.441342 1.95304075230602e-13
0.441343 -2.41649018633796e-13
0.441344 2.94092578598514e-13
0.441345 -3.53017146013374e-13
0.441346 4.18845603614616e-13
0.441347 -4.92051227891766e-13
0.441348 5.73017652641768e-13
0.441349 -6.62191966010279e-13
0.44135 7.60264266545451e-13
0.441351 -8.68048078066594e-13
0.441352 9.86513285266783e-13
0.441353 -1.11682920988029e-12
0.441354 1.26042163709146e-12
0.441355 -1.41904933857603e-12
0.441356 1.59490831956326e-12
0.441357 -1.79077624951638e-12
0.441358 2.01021638490867e-12
0.441359 -2.25787168785638e-12
0.44136 2.53989940573358e-12
0.441361 -2.86463116801309e-12
0.441362 3.2436080982161e-12
0.441363 -3.69326554221607e-12
0.441364 4.23779863417501e-12
0.441365 -4.91430198739891e-12
0.441366 5.78260981798488e-12
0.441367 -6.9457530040366e-12
0.441368 8.59732601370708e-12
0.441369 -1.11486547714304e-11
0.44137 1.56538520369099e-11
0.441371 -2.58684096258201e-11
0.441372 7.23417078937702e-11
0.441373 9.3266077442058e-11
0.441374 -2.83678407609191e-11
0.441375 1.67218617216315e-11
0.441376 -1.18384224226141e-11
0.441377 9.15029077808233e-12
0.441378 -7.45203328267903e-12
0.441379 6.28948976081135e-12
0.44138 -5.45600266906269e-12
0.441381 4.84804488443275e-12
0.441382 -4.41508156397212e-12
0.441383 4.1442882853856e-12
0.441384 -4.07143081349795e-12
0.441385 4.36015968581524e-12
0.441386 -5.86862454375214e-12
0.441387 1.2554979293352e-10
0.441388 2.32829421886952e-12
0.441389 -4.39067188387763e-13
0.44139 -5.98185335830297e-14
0.441391 2.37385837329855e-13
0.441392 -2.97040636929023e-13
0.441393 3.04338618990505e-13
0.441394 -2.86376164124304e-13
0.441395 2.56116347774698e-13
0.441396 -2.20374078109171e-13
0.441397 1.82347900359333e-13
0.441398 -1.43587185264052e-13
0.441399 1.05330433315285e-13
0.4414 -6.82827079284444e-14
0.441401 3.28190924008105e-14
0.441402 8.96841447968215e-16
0.441403 -3.28416165556909e-14
0.441404 6.30876368461026e-14
0.441405 -9.17753067108669e-14
0.441406 1.19095305123979e-13
0.441407 -1.45277397683266e-13
0.441408 1.70583626286785e-13
0.441409 -1.95304577030518e-13
0.44141 2.19757957933595e-13
0.441411 -2.4428906383581e-13
0.441412 2.67903729018765e-13
0.441413 -2.91056661760511e-13
0.441414 3.15382301301365e-13
0.441415 -3.4093277156333e-13
0.441416 3.67817461268277e-13
0.441417 -3.96216317202087e-13
0.441418 4.26397977027996e-13
0.441419 -4.58744558996751e-13
0.44142 4.93785836723973e-13
0.441421 -5.32246949707588e-13
0.441422 5.75116083050075e-13
0.441423 -6.23742317763735e-13
0.441424 6.7998026533428e-13
0.441425 -7.46409391641076e-13
0.441426 8.26676604453896e-13
0.441427 -9.26050241990421e-13
0.441428 1.05220845974898e-12
0.441429 -1.21705056992277e-12
0.44143 1.43993909121213e-12
0.441431 -1.75384237495647e-12
0.441432 2.21941307275291e-12
0.441433 -2.96094375073794e-12
0.441434 4.27759647554764e-12
0.441435 -7.11187393412261e-12
0.441436 1.67548152651069e-11
0.441437 1.29332597120244e-10
0.441438 -1.60175464585987e-11
0.441439 9.62534255052616e-12
0.44144 -7.50523672952496e-12
0.441441 6.59233644697992e-12
0.441442 -6.22528013587048e-12
0.441443 6.1918023343463e-12
0.441444 -6.42398992810453e-12
0.441445 6.9269760306444e-12
0.441446 -7.7719821312885e-12
0.441447 9.13462803190194e-12
0.441448 -1.14284304577671e-11
0.441449 1.57960003387009e-11
0.44145 -2.68066069300284e-11
0.441451 1.02392433066033e-10
0.441452 5.24738665478232e-11
0.441453 -2.03377704962387e-11
0.441454 1.24199313253185e-11
0.441455 -8.83717813694123e-12
0.441456 6.79257525194775e-12
0.441457 -5.4680519645495e-12
0.441458 4.53761853893676e-12
0.441459 -3.84590771085783e-12
0.44146 3.3095688107661e-12
0.441461 -2.87994568740144e-12
0.441462 2.52677614942221e-12
0.441463 -2.23028639859241e-12
0.441464 1.97703605225776e-12
0.441465 -1.75759051238491e-12
0.441466 1.56514744580587e-12
0.441467 -1.39469047518047e-12
0.441468 1.24244830323553e-12
0.441469 -1.10553803404911e-12
0.44147 9.81723479459328e-13
0.441471 -8.692474331992e-13
0.441472 7.66712799147593e-13
0.441473 -6.72996750227799e-13
0.441474 5.87187691223355e-13
0.441475 -5.0853826414044e-13
0.441476 4.36429833671766e-13
0.441477 -3.70956457783235e-13
0.441478 3.12229522128245e-13
0.441479 -2.59783171216304e-13
0.44148 2.13204457449199e-13
0.441481 -1.72122964708876e-13
0.441482 1.36202541483037e-13
0.441483 -1.05134684981521e-13
0.441484 7.86332295284559e-14
0.441485 -5.64300743986516e-14
0.441486 3.82717468466578e-14
0.441487 -2.39166413315552e-14
0.441488 1.31328100540667e-14
0.441489 -5.69620585729429e-15
0.44149 1.3892984176493e-15
0.441491 0
0.441492 0
0.441493 0
0.441494 0
0.441495 0
0.441496 0
0.441497 0
0.441498 0
0.441499 0
0.4415 0
0.441501 0
0.441502 0
0.441503 -1.42368839565755e-15
0.441504 5.83403201786932e-15
0.441505 -1.34429200293888e-14
0.441506 2.44667985087266e-14
0.441507 -3.91276182313775e-14
0.441508 5.76540684963223e-14
0.441509 -8.02831542919826e-14
0.44151 1.07262187496052e-13
0.441511 -1.38851280074603e-13
0.441512 1.75326449668053e-13
0.441513 -2.16983477285399e-13
0.441514 2.64142695516797e-13
0.441515 -3.17154937144112e-13
0.441516 3.75143956533207e-13
0.441517 -4.3715808931577e-13
0.441518 5.03505794454119e-13
0.441519 -5.74565390490271e-13
0.44152 6.5080300215916e-13
0.441521 -7.32795590410948e-13
0.441522 8.21260834515937e-13
0.441523 -9.17096374824163e-13
0.441524 1.0214320300256e-12
0.441525 -1.13570028485399e-12
0.441526 1.26173295716873e-12
0.441527 -1.40189610560317e-12
0.441528 1.55928200611377e-12
0.441529 -1.7379883712317e-12
0.44153 1.9435346244682e-12
0.441531 -2.18350029408434e-12
0.441532 2.46853656411395e-12
0.441533 -2.81403161940676e-12
0.441534 3.24297993957521e-12
0.441535 -3.79120572821279e-12
0.441536 4.51754232663843e-12
0.441537 -5.52546663911169e-12
0.441538 7.01466054152897e-12
0.441539 -9.42517216817747e-12
0.44154 1.39507876246916e-11
0.441541 -2.53452406368371e-11
0.441542 1.03845599698425e-10
0.441543 5.73137736659835e-11
0.441544 -2.40760115399809e-11
0.441545 1.60715022608313e-11
0.441546 -1.26374145627607e-11
0.441547 1.08829687059281e-11
0.441548 -9.98482271246214e-12
0.441549 9.64831569112861e-12
0.44155 -9.78802683355587e-12
0.441551 1.0459062908583e-11
0.441552 -1.19071610697982e-11
0.441553 1.48393142144243e-11
0.441554 -2.17268118755765e-11
0.441555 4.95992898375793e-11
0.441556 1.0214848669917e-10
0.441557 -2.29021118012823e-11
0.441558 1.23468129659951e-11
0.441559 -8.23091102176032e-12
0.44156 6.06374984613679e-12
0.441561 -4.73765859074658e-12
0.441562 3.84796679922704e-12
0.441563 -3.21211188342671e-12
0.441564 2.73590497890093e-12
0.441565 -2.36599202095742e-12
0.441566 2.06999419543103e-12
0.441567 -1.82719512556483e-12
0.441568 1.62377532892264e-12
0.441569 -1.45020066859236e-12
0.44157 1.29970982676837e-12
0.441571 -1.1673973783439e-12
0.441572 1.04963618430425e-12
0.441573 -9.43701420606636e-13
0.441574 8.47518823337592e-13
0.441575 -7.59491881569399e-13
0.441576 6.78380594725151e-13
0.441577 -6.03214730212139e-13
0.441578 5.33230664334498e-13
0.441579 -4.67824656952824e-13
0.44158 4.06517778515629e-13
0.441581 -3.48929230896134e-13
0.441582 2.9475580299613e-13
0.441583 -2.45129263745838e-13
0.441584 2.01090019570077e-13
0.441585 -1.62276647241997e-13
0.441586 1.28362157144311e-13
0.441587 -9.90473609257378e-14
0.441588 7.40555542049871e-14
0.441589 -5.31282440623522e-14
0.44159 3.60217135470802e-14
0.441591 -2.25042619590027e-14
0.441592 1.23539946329209e-14
0.441593 -5.35706246555496e-15
0.441594 1.3062716885807e-15
0.441595 0
0.441596 0
0.441597 0
0.441598 0
0.441599 0
0.4416 0
0.441601 0
0.441602 0
0.441603 0
0.441604 0
0.441605 0
0.441606 0
0.441607 0
0.441608 0
0.441609 0
0.44161 0
0.441611 0
0.441612 0
0.441613 0
0.441614 0
0.441615 0
0.441616 0
0.441617 0
0.441618 0
0.441619 0
0.44162 0
0.441621 0
0.441622 0
0.441623 0
0.441624 0
0.441625 -8.66581488272494e-16
0.441626 3.55001934752166e-15
0.441627 -8.17741278832829e-15
0.441628 1.48782623391925e-14
0.441629 -2.43689949461872e-14
0.44163 3.7425950517816e-14
0.441631 -5.42751280834575e-14
0.441632 7.5149704850838e-14
0.441633 -1.00291775693041e-13
0.441634 1.29954545304014e-13
0.441635 -1.64405071272075e-13
0.441636 2.03927682102876e-13
0.441637 -2.48828228185392e-13
0.441638 2.99439368825009e-13
0.441639 -3.56127159001245e-13
0.44164 4.19299281518366e-13
0.441641 -4.89415382526452e-13
0.441642 5.67000123988348e-13
0.441643 -6.52659784961305e-13
0.441644 7.47103554010181e-13
0.441645 -8.51171103163815e-13
0.441646 9.65868691137918e-13
0.441647 -1.09241702499814e-12
0.441648 1.23231560372028e-12
0.441649 -1.38743059176994e-12
0.44165 1.56011697502956e-12
0.441651 -1.75339181411107e-12
0.441652 1.97118563686544e-12
0.441653 -2.21871686327783e-12
0.441654 2.50306656102281e-12
0.441655 -2.83409237902598e-12
0.441656 3.22594377351903e-12
0.441657 -3.69970355040359e-12
0.441658 4.288285816936e-12
0.441659 -5.04625030149917e-12
0.44166 6.07155337553301e-12
0.441661 -7.56082521763208e-12
0.441662 9.98069422270154e-12
0.441663 -1.48003979686259e-11
0.441664 3.0620122477805e-11
0.441665 1.15332340211728e-10
0.441666 -1.34483176390801e-11
0.441667 2.01012919760005e-12
0.441668 1.05119669073707e-11
0.441669 1.25856654160898e-10
0.44167 -1.73446513362238e-11
0.441671 1.03279938250229e-11
0.441672 -7.51153763130743e-12
0.441673 5.91378248668487e-12
0.441674 -4.85439256935986e-12
0.441675 4.086746021397e-12
0.441676 -3.4977293343458e-12
0.441677 3.02739431757234e-12
0.441678 -2.64069923876419e-12
0.441679 2.3156597285449e-12
0.44168 -2.03772603887165e-12
0.441681 1.79685738642844e-12
0.441682 -1.5858870650189e-12
0.441683 1.39955534094572e-12
0.441684 -1.23391015376823e-12
0.441685 1.08592109797329e-12
0.441686 -9.53222523986049e-13
0.441687 8.33937721269588e-13
0.441688 -7.26555647701306e-13
0.441689 6.29842659459106e-13
0.44169 -5.4277812388715e-13
0.441691 4.64506682111188e-13
0.441692 -3.94302343598522e-13
0.441693 3.31541135653021e-13
0.441694 -2.75680036375914e-13
0.441695 2.26240589451999e-13
0.441696 -1.82796053678422e-13
0.441697 1.44961253870278e-13
0.441698 -1.12384519651695e-13
0.441699 8.47412549330998e-14
0.4417 -6.32563413882354e-14
0.441701 4.93210094238276e-14
0.441702 -4.28907008474234e-14
0.441703 4.39373096168245e-14
0.441704 -5.24480555415009e-14
0.441705 6.66098655608383e-14
0.441706 -8.46205653319719e-14
0.441707 1.06503701478854e-13
0.441708 -1.32295907255928e-13
0.441709 1.61470735805264e-13
0.44171 -1.93579786369662e-13
0.441711 2.28803611703366e-13
0.441712 -2.67347835252472e-13
0.441713 3.09449225232112e-13
0.441714 -3.553832811364e-13
0.441715 4.05473774866751e-13
0.441716 -4.60104843953309e-13
0.441717 5.19736453380925e-13
0.441718 -5.84924355566279e-13
0.441719 6.56346131807757e-13
0.44172 -7.34835566547756e-13
0.441721 8.21428605870596e-13
0.441722 -9.17425676653988e-13
0.441723 1.02447751564389e-12
0.441724 -1.1447054330397e-12
0.441725 1.28087309232698e-12
0.441726 -1.43663721104454e-12
0.441727 1.61692244054452e-12
0.441728 -1.82961309080933e-12
0.441729 2.08546023057049e-12
0.44173 -2.39842077223339e-12
0.441731 2.78931234210798e-12
0.441732 -3.29051621165757e-12
0.441733 3.95507780078159e-12
0.441734 -4.87581441952897e-12
0.441735 6.22995278304301e-12
0.441736 -8.39988013389319e-12
0.441737 1.23791635706141e-11
0.441738 -2.17470064626859e-11
0.441739 6.58257928581675e-11
0.44174 9.42961118275092e-11
0.441741 -3.32230588857525e-11
0.441742 2.43351358629481e-11
0.441743 -2.45873911724934e-11
0.441744 3.97959720504375e-11
0.441745 1.06803586837888e-10
0.441746 -1.50925095747002e-11
0.441747 6.88327570382864e-12
0.441748 -4.14710500364836e-12
0.441749 2.92088738546506e-12
0.44175 -2.30291343396153e-12
0.441751 1.98339735816193e-12
0.441752 -1.83099654612298e-12
0.441753 1.78276192251855e-12
0.441754 -1.80654149840266e-12
0.441755 1.88599985597314e-12
0.441756 -2.01412143799552e-12
0.441757 2.19044874929746e-12
0.441758 -2.42034128547451e-12
0.441759 2.71577245193077e-12
0.44176 -3.09795527815969e-12
0.441761 3.60307145654135e-12
0.441762 -4.29450332027344e-12
0.441763 5.29090616541747e-12
0.441764 -6.83951992741366e-12
0.441765 9.54975282367192e-12
0.441766 -1.54280401655416e-11
0.441767 3.71925342745147e-11
0.441768 1.15968136654925e-10
0.441769 -2.42790559985211e-11
0.44177 1.42394454753375e-11
0.441771 -1.05108016119538e-11
0.441772 8.66986183577438e-12
0.441773 -7.67391166960689e-12
0.441774 7.16163539182184e-12
0.441775 -6.99153426958691e-12
0.441776 7.1230964074474e-12
0.441777 -7.58972701112426e-12
0.441778 8.5225934896714e-12
0.441779 -1.02625226921316e-11
0.44178 1.37960560186474e-11
0.441781 -2.33179904835125e-11
0.441782 1.10314096491741e-10
0.441783 3.50202120669114e-11
0.441784 -1.4374469012042e-11
0.441785 8.8007021728272e-12
0.441786 -6.22830855354628e-12
0.441787 4.75306523584347e-12
0.441788 -3.79618494679535e-12
0.441789 3.12233660976173e-12
0.44179 -2.617947621168e-12
0.441791 2.22155120717996e-12
0.441792 -1.89701135266843e-12
0.441793 1.62170054538518e-12
0.441794 -1.38071922651249e-12
0.441795 1.16383771790356e-12
0.441796 -9.63772898429133e-13
0.441797 7.75164693934324e-13
0.441798 -5.94652733702238e-13
0.441799 4.19820228833557e-13
0.4418 -2.48170010039315e-13
0.441801 7.76076786113952e-14
0.441802 9.37032389318421e-14
0.441803 -2.67455396467336e-13
0.441804 4.45294691972388e-13
0.441805 -6.28910624035732e-13
0.441806 8.2012887872235e-13
0.441807 -1.02101523619251e-12
0.441808 1.23290351725578e-12
0.441809 -1.457769518273e-12
0.44181 1.69949031526022e-12
0.441811 -1.96299953741677e-12
0.441812 2.25474119794461e-12
0.441813 -2.58335550446865e-12
0.441814 2.96075309344355e-12
0.441815 -3.40386564963815e-12
0.441816 3.93763182298919e-12
0.441817 -4.60037365434549e-12
0.441818 5.45414094237667e-12
0.441819 -6.60635090353607e-12
0.44182 8.26030098772478e-12
0.441821 -1.08523145848608e-11
0.441822 1.55181192757683e-11
0.441823 -2.64259741657403e-11
0.441824 8.1093774195802e-11
0.441825 8.31140155114908e-11
0.441826 -2.84797907339542e-11
0.441827 1.76412704074326e-11
0.441828 -1.30864061223881e-11
0.441829 1.06564089500693e-11
0.44183 -9.22935251399866e-12
0.441831 8.39166946629413e-12
0.441832 -7.97917069356956e-12
0.441833 7.95655292530859e-12
0.441834 -8.40962470410946e-12
0.441835 9.6567158820982e-12
0.441836 -1.28049438933184e-11
0.441837 2.43530531283651e-11
0.441838 1.15462406018235e-10
0.441839 -1.38377383979128e-11
0.44184 6.67500206724873e-12
0.441841 -4.14906992686251e-12
0.441842 2.89997022508206e-12
0.441843 -2.17592308883318e-12
0.441844 1.71485679513944e-12
0.441845 -1.40203388577388e-12
0.441846 1.17957444219412e-12
0.441847 -1.01530201232204e-12
0.441848 8.90018449344665e-13
0.441849 -7.91638764204949e-13
0.44185 7.12231810622262e-13
0.441851 -6.46418049736258e-13
0.441852 5.90451552444528e-13
0.441853 -5.41668999794866e-13
0.441854 4.98145829949065e-13
0.441855 -4.5847442311321e-13
0.441856 4.21616855332547e-13
0.441857 -3.86804672088326e-13
0.441858 3.53469134158426e-13
0.441859 -3.21191693288247e-13
0.44186 2.89668187898569e-13
0.441861 -2.58682523147178e-13
0.441862 2.28087020964096e-13
0.441863 -1.97787534559442e-13
0.441864 1.67732015216882e-13
0.441865 -1.39461451742973e-13
0.441866 1.14383045745884e-13
0.441867 -9.2288013413454e-14
0.441868 7.29877245451594e-14
0.441869 -5.63098236701353e-14
0.44187 4.20951223751409e-14
0.441871 -3.01951034781968e-14
0.441872 2.04699147115127e-14
0.441873 -1.27867571081233e-14
0.441874 7.01859394893107e-15
0.441875 -3.0431217708583e-15
0.441876 7.41956879690431e-16
0.441877 0
0.441878 0
0.441879 0
0.44188 0
0.441881 0
0.441882 0
0.441883 0
0.441884 0
0.441885 0
0.441886 0
0.441887 0
0.441888 0
0.441889 0
0.44189 0
0.441891 0
0.441892 0
0.441893 0
0.441894 0
0.441895 0
0.441896 0
0.441897 0
0.441898 0
0.441899 0
0.4419 0
0.441901 0
0.441902 0
0.441903 0
0.441904 0
0.441905 0
0.441906 0
0.441907 0
0.441908 0
0.441909 0
0.44191 0
0.441911 0
0.441912 0
0.441913 0
0.441914 0
0.441915 0
0.441916 0
0.441917 0
0.441918 0
0.441919 0
0.44192 0
0.441921 0
0.441922 0
0.441923 0
0.441924 0
0.441925 0
0.441926 0
0.441927 0
0.441928 0
0.441929 0
0.44193 0
0.441931 0
0.441932 0
0.441933 0
0.441934 0
0.441935 0
0.441936 0
0.441937 0
0.441938 0
0.441939 0
0.44194 0
0.441941 0
0.441942 0
0.441943 0
0.441944 0
0.441945 0
0.441946 0
0.441947 0
0.441948 0
0.441949 0
0.44195 0
0.441951 0
0.441952 0
0.441953 0
0.441954 0
0.441955 0
0.441956 0
0.441957 0
0.441958 0
0.441959 0
0.44196 0
0.441961 0
0.441962 0
0.441963 0
0.441964 0
0.441965 0
0.441966 0
0.441967 0
0.441968 0
0.441969 0
0.44197 0
0.441971 0
0.441972 0
0.441973 0
0.441974 0
0.441975 0
0.441976 0
0.441977 0
0.441978 0
0.441979 0
0.44198 0
0.441981 0
0.441982 0
0.441983 0
0.441984 0
0.441985 0
0.441986 0
0.441987 0
0.441988 0
0.441989 0
0.44199 0
0.441991 0
0.441992 0
0.441993 0
0.441994 0
0.441995 0
0.441996 0
0.441997 0
0.441998 0
0.441999 0
0.442 0
0.442001 0
0.442002 0
0.442003 0
0.442004 0
0.442005 0
0.442006 0
0.442007 0
0.442008 0
0.442009 0
0.44201 -9.93542801630217e-16
0.442011 4.0702086497249e-15
0.442012 -9.37586008810222e-15
0.442013 1.70591408652299e-14
0.442014 -2.72720758849266e-14
0.442015 4.01708585951575e-14
0.442016 -5.59168627383273e-14
0.442017 7.46779238612944e-14
0.442018 -9.66299468743035e-14
0.442019 1.21958910043606e-13
0.44202 -1.5215800022675e-13
0.442021 1.88861515359097e-13
0.442022 -2.32493745052065e-13
0.442023 2.83506953312223e-13
0.442024 -3.43468869261243e-13
0.442025 4.13027266269808e-13
0.442026 -4.91752604864227e-13
0.442027 5.80298943877717e-13
0.442028 -6.79405378422591e-13
0.442029 7.89918465032352e-13
0.44203 -9.1282129657075e-13
0.442031 1.04927159943414e-12
0.442032 -1.20065226721438e-12
0.442033 1.36863933662801e-12
0.442034 -1.55529489804992e-12
0.442035 1.76319641427005e-12
0.442036 -1.99562047303999e-12
0.442037 2.25681011902258e-12
0.442038 -2.5523744539004e-12
0.442039 2.8899049353253e-12
0.44204 -3.2799612448293e-12
0.442041 3.73771786072026e-12
0.442042 -4.28586011704523e-12
0.442043 4.96001027028241e-12
0.442044 -5.81973113347713e-12
0.442045 6.97324583925509e-12
0.442046 -8.6412212069526e-12
0.442047 1.13579006280631e-11
0.442048 -1.6850009045175e-11
0.442049 3.56971519642537e-11
0.44205 1.13910042204732e-10
0.442051 -1.72063871379431e-11
0.442052 7.16204179231448e-12
0.442053 -2.82617668716673e-12
0.442054 -4.94807713792506e-14
0.442055 2.58735920421441e-12
0.442056 -5.44360316153091e-12
0.442057 9.53790702598715e-12
0.442058 -1.75166022154722e-11
0.442059 4.69018932299964e-11
0.44206 1.0749713657054e-10
0.442061 -2.51807079963334e-11
0.442062 1.18954124818229e-11
0.442063 4.21518471454715e-12
0.442064 2.28392146022378e-10
0.442065 6.99286367087174e-12
0.442066 2.63508014573045e-12
0.442067 -3.59191910412068e-12
0.442068 3.51639325068558e-12
0.442069 -3.22873611458838e-12
0.44207 2.90383158199871e-12
0.442071 -2.5892944898007e-12
0.442072 2.29849902219294e-12
0.442073 -2.03407798703719e-12
0.442074 1.79511934158332e-12
0.442075 -1.57963122155706e-12
0.442076 1.38543134488629e-12
0.442077 -1.21046296981588e-12
0.442078 1.05289137799083e-12
0.442079 -9.11115508586998e-13
0.44208 7.83748434399021e-13
0.442081 -6.69588546158477e-13
0.442082 5.67590231238503e-13
0.442083 -4.76837318152452e-13
0.442084 3.96520225343388e-13
0.442085 -3.25916794941051e-13
0.442086 2.64376435596439e-13
0.442087 -2.11307102493045e-13
0.442088 1.66164654752748e-13
0.442089 -1.28444182374096e-13
0.44209 9.66934464022511e-14
0.442091 -6.95877690767691e-14
0.442092 4.68522007829144e-14
0.442093 -2.82272048824867e-14
0.442094 1.34658411041127e-14
0.442095 -3.70744736427378e-15
0.442096 2.34461491620559e-16
0.442097 -3.03057524231578e-15
0.442098 1.20897792631797e-14
0.442099 -2.74163999947983e-14
0.4421 4.62693620374361e-14
0.442101 -6.59058792250044e-14
0.442102 8.63404814445195e-14
0.442103 -1.07595524797697e-13
0.442104 1.2863940285588e-13
0.442105 -1.49587943666876e-13
0.442106 1.71584570108316e-13
0.442107 -1.9471384709332e-13
0.442108 2.19084273828636e-13
0.442109 -2.44834116994008e-13
0.44211 2.72138783033703e-13
0.442111 -3.01220227953044e-13
0.442112 3.32359093717122e-13
0.442113 -3.6591053569461e-13
0.442114 4.02325108908924e-13
0.442115 -4.42176680939702e-13
0.442116 4.86200247492653e-13
0.442117 -5.35343926969308e-13
0.442118 5.90841614201058e-13
0.442119 -6.54316321325276e-13
0.44212 7.2793009060168e-13
0.442121 -8.14606308211281e-13
0.442122 9.18367675481442e-13
0.442123 -1.04486475408352e-12
0.442124 1.2022299402687e-12
0.442125 -1.40251076029707e-12
0.442126 1.66418647110341e-12
0.442127 -2.016833953927e-12
0.442128 2.51037990418926e-12
0.442129 -3.23508340278168e-12
0.44213 4.3698487466358e-12
0.442131 -6.31894940215838e-12
0.442132 1.02034866083692e-11
0.442133 -2.05644645045086e-11
0.442134 9.55265101885117e-11
0.442135 6.15681923343149e-11
0.442136 -3.15933131762548e-11
0.442137 2.77936289267584e-11
0.442138 -3.3699782075716e-11
0.442139 7.50746249320528e-11
0.44214 8.11880464845536e-11
0.442141 -2.14438445386724e-11
0.442142 1.12609875898353e-11
0.442143 -7.23881526940173e-12
0.442144 5.15341611461347e-12
0.442145 -3.90623845522532e-12
0.442146 3.08996108958642e-12
0.442147 -2.52084755707303e-12
0.442148 2.10479956958771e-12
0.442149 -1.78910129514193e-12
0.44215 1.54216907495465e-12
0.442151 -1.34406458830636e-12
0.442152 1.18166240085871e-12
0.442153 -1.04602021237354e-12
0.442154 9.30868889034276e-13
0.442155 -8.31705964510126e-13
0.442156 7.45230550787513e-13
0.442157 -6.68979515117537e-13
0.442158 6.01086576451526e-13
0.442159 -5.40118816086046e-13
0.44216 4.84963277714075e-13
0.442161 -4.34746761612191e-13
0.442162 3.8877809161688e-13
0.442163 -3.46505891690573e-13
0.442164 3.07487254346404e-13
0.442165 -2.71364180300302e-13
0.442166 2.37845643969474e-13
0.442167 -2.06693786625773e-13
0.442168 1.77713175835984e-13
0.442169 -1.50742369278588e-13
0.44217 1.25647229276927e-13
0.442171 -1.02315581140747e-13
0.442172 8.06529130984588e-14
0.442173 -6.05788911419642e-14
0.442174 4.20245171916463e-14
0.442175 -2.62571494289259e-14
0.442176 1.44155827381958e-14
0.442177 -6.25160099535111e-15
0.442178 1.52452914187135e-15
0.442179 0
0.44218 0
0.442181 0
0.442182 0
0.442183 0
0.442184 0
0.442185 0
0.442186 0
0.442187 0
0.442188 0
0.442189 0
0.44219 0
0.442191 0
0.442192 0
0.442193 0
0.442194 0
0.442195 0
0.442196 0
0.442197 0
0.442198 0
0.442199 0
0.4422 0
0.442201 0
0.442202 0
0.442203 0
0.442204 -1.3606150233176e-15
0.442205 5.57442620774525e-15
0.442206 -1.28419590011395e-14
0.442207 2.33677004418692e-14
0.442208 -3.73609441390686e-14
0.442209 5.50368965433588e-14
0.44221 -7.66180962235347e-14
0.442211 1.02336209798542e-13
0.442212 -1.32434283522742e-13
0.442213 1.67169549404667e-13
0.442214 -2.06816910688535e-13
0.442215 2.51673265665562e-13
0.442216 -3.02062874074043e-13
0.442217 3.58201357615616e-13
0.442218 -4.20332975011663e-13
0.442219 4.88890355341178e-13
0.44222 -5.64371723088226e-13
0.442221 6.47357539292875e-13
0.442222 -7.3853180799497e-13
0.442223 8.38709617740754e-13
0.442224 -9.48873127456606e-13
0.442225 1.07021915439547e-12
0.442226 -1.20422295415024e-12
0.442227 1.35272498954788e-12
0.442228 -1.51805096149085e-12
0.442229 1.70318098692885e-12
0.44223 -1.91199312160766e-12
0.442231 2.14962236252787e-12
0.442232 -2.4230045119135e-12
0.442233 2.74172639468274e-12
0.442234 -3.11940461199621e-12
0.442235 3.57602041492706e-12
0.442236 -4.14208518015281e-12
0.442237 4.86656222945352e-12
0.442238 -5.83319501510653e-12
0.442239 7.19788274338342e-12
0.44224 -9.28741072470725e-12
0.442241 1.29212820507686e-11
0.442242 -2.0900153826639e-11
0.442243 5.31297397079232e-11
0.442244 1.01839474900122e-10
0.442245 -2.60975137315858e-11
0.442246 1.49905096612885e-11
0.442247 -1.05209431157662e-11
0.442248 8.11118292033851e-12
0.442249 -6.6126067833329e-12
0.44225 5.60435577326073e-12
0.442251 -4.90033981587778e-12
0.442252 4.41341679329102e-12
0.442253 -4.11338361396848e-12
0.442254 4.02943679996087e-12
0.442255 -4.33546388004881e-12
0.442256 6.04089724766526e-12
0.442257 1.16244397981901e-10
0.442258 -1.81094042609091e-12
0.442259 2.86070954832595e-13
0.44226 1.3720573168725e-13
0.442261 -2.87593915268606e-13
0.442262 3.3551200984361e-13
0.442263 -3.3753886133708e-13
0.442264 3.17396100203065e-13
0.442265 -2.86508949760987e-13
0.442266 2.50897686200308e-13
0.442267 -2.1393093927052e-13
0.442268 1.77568559539526e-13
0.442269 -1.42975423090688e-13
0.44227 1.10846141993868e-13
0.442271 -8.15863878422366e-14
0.442272 5.54186467251154e-14
0.442273 -3.24461363963865e-14
0.442274 1.26926012876244e-14
0.442275 3.87227790562506e-15
0.442276 -1.73162994449143e-14
0.442277 2.77336994095823e-14
0.442278 -3.5237662989303e-14
0.442279 3.99551502555341e-14
0.44228 -4.20232505425693e-14
0.442281 4.15865575270777e-14
0.442282 -3.87952316809593e-14
0.442283 3.38035285286584e-14
0.442284 -2.81017971195861e-14
0.442285 2.3045180706851e-14
0.442286 -1.85911617901936e-14
0.442287 1.47013639905695e-14
0.442288 -1.13407553499618e-14
0.442289 8.47701034216413e-15
0.44229 -6.07999767374859e-15
0.442291 4.12136862934938e-15
0.442292 -2.57422641602405e-15
0.442293 1.41286123563288e-15
0.442294 -6.12539047389899e-16
0.442295 1.49334448908036e-16
0.442296 0
0.442297 0
0.442298 0
0.442299 0
0.4423 -3.00385742697563e-16
0.442301 1.23045866155184e-15
0.442302 -2.83411098856159e-15
0.442303 5.1560349339954e-15
0.442304 -8.24189786345136e-15
0.442305 1.21385729285522e-14
0.442306 -1.68944360118375e-14
0.442307 2.25597423227482e-14
0.442308 -2.91870991607531e-14
0.442309 3.68320554719468e-14
0.44231 -4.55538341789822e-14
0.442311 5.54162402916025e-14
0.442312 -6.6488787106988e-14
0.442313 7.88480952306963e-14
0.442314 -9.36368662834729e-14
0.442315 1.12112533829995e-13
0.442316 -1.34543199063314e-13
0.442317 1.61217699760012e-13
0.442318 -1.92450773415017e-13
0.442319 2.28589719913021e-13
0.44232 -2.70023054546545e-13
0.442321 3.17191841437895e-13
0.442322 -3.7060469454962e-13
0.442323 4.30857885528078e-13
0.442324 -4.98662700758613e-13
0.442325 5.7488331073008e-13
0.442326 -6.6059025038627e-13
0.442327 7.57137708639553e-13
0.442328 -8.6627824214403e-13
0.442329 9.90338373619441e-13
0.44233 -1.13249725277261e-12
0.442331 1.29724805877619e-12
0.442332 -1.49120175115935e-12
0.442333 1.72457628012073e-12
0.442334 -2.01417598654837e-12
0.442335 2.38996958122093e-12
0.442336 -2.91166321879495e-12
0.442337 3.7191254772064e-12
0.442338 -5.23944054072549e-12
0.442339 9.73130050240365e-12
0.44234 1.22805790527292e-10
0.442341 -5.47808143761657e-12
0.442342 1.73056952839113e-12
0.442343 -2.29497470218794e-13
0.442344 -7.22644413312355e-13
0.442345 1.49934074009163e-12
0.442346 -2.25001107967756e-12
0.442347 3.07373436045315e-12
0.442348 -4.07905151704177e-12
0.442349 5.44014160624774e-12
0.44235 -7.52160986889215e-12
0.442351 1.13174060108e-11
0.442352 -2.09824576671091e-11
0.442353 1.07090776254018e-10
0.442354 3.61657994664621e-11
0.442355 -1.56018638297813e-11
0.442356 9.93659257972935e-12
0.442357 -7.25465753735537e-12
0.442358 5.67431171736009e-12
0.442359 -4.62263997807285e-12
0.44236 3.86611453630976e-12
0.442361 -3.29167180705671e-12
0.442362 2.83789800614088e-12
0.442363 -2.46855576682743e-12
0.442364 2.16088248657656e-12
0.442365 -1.89986123358988e-12
0.442366 1.67518581190745e-12
0.442367 -1.47954884483707e-12
0.442368 1.30762529673668e-12
0.442369 -1.15544255357123e-12
0.44237 1.01997566093718e-12
0.442371 -8.98879031489337e-13
0.442372 7.9030375282674e-13
0.442373 -6.92770217409865e-13
0.442374 6.05077459394942e-13
0.442375 -5.26237422831672e-13
0.442376 4.55426521140818e-13
0.442377 -3.91949417280703e-13
0.442378 3.35211589937613e-13
0.442379 -2.84698315774292e-13
0.44238 2.39660015513577e-13
0.442381 -1.99428848696456e-13
0.442382 1.6369097689464e-13
0.442383 -1.32164647818733e-13
0.442384 1.04593956784215e-13
0.442385 -8.07438516959333e-14
0.442386 6.03961212816002e-14
0.442387 -4.33461675903991e-14
0.442388 2.94004091560944e-14
0.442389 -1.83741951560571e-14
0.44239 1.00901364968154e-14
0.442391 -4.37677923333261e-15
0.442392 1.06756066586994e-15
0.442393 0
0.442394 0
0.442395 0
0.442396 0
0.442397 0
0.442398 0
0.442399 0
0.4424 0
0.442401 0
0.442402 0
0.442403 0
0.442404 0
0.442405 0
0.442406 0
0.442407 0
0.442408 0
0.442409 0
0.44241 0
0.442411 0
0.442412 0
0.442413 0
0.442414 0
0.442415 0
0.442416 0
0.442417 0
0.442418 0
0.442419 0
0.44242 0
0.442421 0
0.442422 0
0.442423 0
0.442424 0
0.442425 0
0.442426 0
0.442427 0
0.442428 0
0.442429 -1.17220112112584e-15
0.44243 4.80230413337443e-15
0.442431 -1.10627339044025e-14
0.442432 2.01292625017729e-14
0.442433 -3.21817270861072e-14
0.442434 4.74049709255458e-14
0.442435 -6.5990051588578e-14
0.442436 8.81357705117471e-14
0.442437 -1.14050591174283e-13
0.442438 1.43955029990195e-13
0.442439 -1.78084626047041e-13
0.44244 2.16693624773264e-13
0.442441 -2.60059549008481e-13
0.442442 3.08488882320282e-13
0.442443 -3.62324158806799e-13
0.442444 4.21264455433719e-13
0.442445 -4.84997289964238e-13
0.442446 5.53933561038875e-13
0.442447 -6.28570391777755e-13
0.442448 7.09514157298152e-13
0.442449 -7.97510550276407e-13
0.44245 8.93484326467518e-13
0.442451 -9.98592571133226e-13
0.442452 1.11429717367771e-12
0.442453 -1.24246510390327e-12
0.442454 1.38550977015392e-12
0.442455 -1.54659450674035e-12
0.442456 1.72993250961989e-12
0.442457 -1.94124101632173e-12
0.442458 2.18845073623322e-12
0.442459 -2.48285479667535e-12
0.44246 2.84105073667032e-12
0.442461 -3.28839583165601e-12
0.442462 3.86555433002746e-12
0.442463 -4.64192495744156e-12
0.442464 5.74616386154101e-12
0.442465 -7.44600948777526e-12
0.442466 1.04044745144452e-11
0.442467 -1.68318472782358e-11
0.442468 4.12987688137569e-11
0.442469 1.0817266708927e-10
0.44247 -2.43823177045847e-11
0.442471 1.4169377395163e-11
0.442472 -1.02523305869518e-11
0.442473 8.24053342403472e-12
0.442474 -7.07548071698915e-12
0.442475 6.38205202522151e-12
0.442476 -6.0049152478399e-12
0.442477 5.88562394038546e-12
0.442478 -6.02932119130046e-12
0.442479 6.51549134516569e-12
0.44248 -7.57517251842994e-12
0.442481 9.91189184874671e-12
0.442482 -1.67123813851852e-11
0.442483 1.1332740599714e-10
0.442484 1.94199761609857e-11
0.442485 -8.27904649576222e-12
0.442486 5.05010085695754e-12
0.442487 -3.54406449417722e-12
0.442488 2.68686645315042e-12
0.442489 -2.14080420923764e-12
0.44249 1.76621708747609e-12
0.442491 -1.4951030688463e-12
0.442492 1.29052505776703e-12
0.442493 -1.13078128537019e-12
0.442494 1.00234669023756e-12
0.442495 -8.96397868280081e-13
0.442496 8.06966475576189e-13
0.442497 -7.2989639634783e-13
0.442498 6.6222480167935e-13
0.442499 -6.01799251366413e-13
0.4425 5.47032350265369e-13
0.442501 -4.96739720116052e-13
0.442502 4.50030138698499e-13
0.442503 -4.06229300243375e-13
0.442504 3.64825800892676e-13
0.442505 -3.25432149618883e-13
0.442506 2.87756143098423e-13
0.442507 -2.51579519481004e-13
0.442508 2.16741808764761e-13
0.442509 -1.84280026419281e-13
0.44251 1.55148242692291e-13
0.442511 -1.29119847205404e-13
0.442512 1.05993631817223e-13
0.442513 -8.55888104924337e-14
0.442514 6.77410471148171e-14
0.442515 -5.22992736097793e-14
0.442516 3.91231335053124e-14
0.442517 -2.80809247700851e-14
0.442518 1.90479444590523e-14
0.442519 -1.19051591670527e-14
0.44252 6.53814150137348e-15
0.442521 -2.83622512669084e-15
0.442522 6.91840407867971e-16
0.442523 0
0.442524 0
0.442525 -2.9615839341821e-16
0.442526 1.21314233192357e-15
0.442527 -2.79422634910597e-15
0.442528 5.08347369867575e-15
0.442529 -8.12590906624452e-15
0.44253 1.19677459543387e-14
0.442531 -1.66566794483656e-14
0.442532 2.22422575127368e-14
0.442533 -2.87763471007664e-14
0.442534 3.6313715414399e-14
0.442535 -4.49127519280108e-14
0.442536 5.46363637190416e-14
0.442537 -6.5553085819245e-14
0.442538 7.77384605471109e-14
0.442539 -9.12767562921069e-14
0.44254 1.04914641188053e-13
0.442541 -1.172805629488e-13
0.442542 1.28299772049007e-13
0.442543 -1.37914640425669e-13
0.442544 1.46089418158953e-13
0.442545 -1.52816427785355e-13
0.442546 1.58124269929823e-13
0.442547 -1.62088881360747e-13
0.442548 1.64848699237432e-13
0.442549 -1.66625835494923e-13
0.44255 1.67756213670056e-13
0.442551 -1.68733355230864e-13
0.442552 1.70273458078263e-13
0.442553 -1.73414615207805e-13
0.442554 1.79672543512092e-13
0.442555 -1.91293392373599e-13
0.442556 2.11680819392421e-13
0.442557 -2.46152821059363e-13
0.442558 3.03364007226417e-13
0.442559 -3.98183081960268e-13
0.44256 5.58099053116057e-13
0.442561 -8.39455131095291e-13
0.442562 1.37702025230409e-12
0.442563 -2.58792988931007e-12
0.442564 6.6940649187283e-12
0.442565 1.24341345278896e-10
0.442566 -9.07791947981083e-12
0.442567 5.85742218215107e-12
0.442568 -4.92881171112655e-12
0.442569 4.64097516594544e-12
0.44257 -4.65858550489045e-12
0.442571 4.88438082205673e-12
0.442572 -5.30073851334028e-12
0.442573 5.93727290157552e-12
0.442574 -6.87670326195284e-12
0.442575 8.29664381780396e-12
0.442576 -1.05989690562932e-11
0.442577 1.48739452740272e-11
0.442578 -2.53968046534208e-11
0.442579 9.23072775083277e-11
0.44258 5.47734235098615e-11
0.442581 -2.07563504695552e-11
0.442582 1.26664426344789e-11
0.442583 -9.0288913697242e-12
0.442584 6.95321147446981e-12
0.442585 -5.605402716592e-12
0.442586 4.65537844565279e-12
0.442587 -3.94642606939062e-12
0.442588 3.39466074044854e-12
0.442589 -2.95255806745706e-12
0.44259 2.59123124060761e-12
0.442591 -2.29101211934934e-12
0.442592 2.03859200288913e-12
0.442593 -1.82612681885329e-12
0.442594 1.64855845101088e-12
0.442595 -1.50125784798852e-12
0.442596 1.38085833952922e-12
0.442597 -1.28490157212214e-12
0.442598 1.21159957076548e-12
0.442599 -1.15967198438243e-12
0.4426 1.12823358797097e-12
0.442601 -1.11671649953229e-12
0.442602 1.12481726858873e-12
0.442603 -1.15246258418826e-12
0.442604 1.19978971443214e-12
0.442605 -1.26743362997129e-12
0.442606 1.35620679051395e-12
0.442607 -1.46683691022859e-12
0.442608 1.60030533704518e-12
0.442609 -1.75789088091433e-12
0.44261 1.94123263832293e-12
0.442611 -2.15241782828955e-12
0.442612 2.39410380270345e-12
0.442613 -2.66968822773522e-12
0.442614 2.98354911983452e-12
0.442615 -3.34138905180586e-12
0.442616 3.75073932129959e-12
0.442617 -4.22171777377684e-12
0.442618 4.76820372735118e-12
0.442619 -5.40972822701907e-12
0.44262 6.17335068875132e-12
0.442621 -7.10074176531572e-12
0.442622 8.26014669470533e-12
0.442623 -9.76724352386898e-12
0.442624 1.18367806999256e-11
0.442625 -1.49233101347702e-11
0.442626 2.0209461860382e-11
0.442627 -3.21940125628475e-11
0.442628 1.02622257751676e-10
0.442629 4.60866158642855e-11
0.44263 -6.61913650121297e-12
0.442631 -1.23041459680438e-11
0.442632 7.485201951593e-11
0.442633 7.28904151608008e-11
0.442634 -2.93889184057244e-11
0.442635 1.91261233516845e-11
0.442636 -1.42840371398493e-11
0.442637 1.13761282926169e-11
0.442638 -9.39746232782912e-12
0.442639 7.94410289417181e-12
0.44264 -6.82010327948522e-12
0.442641 5.91792007825357e-12
0.442642 -5.17325930025052e-12
0.442643 4.54529452769933e-12
0.442644 -4.00673491200475e-12
0.442645 3.5386111144632e-12
0.442646 -3.12731066577812e-12
0.442647 2.76280139032418e-12
0.442648 -2.43751955170259e-12
0.442649 2.14564813881699e-12
0.44265 -1.88263356925344e-12
0.442651 1.64485320779485e-12
0.442652 -1.42938117270546e-12
0.442653 1.2338198800567e-12
0.442654 -1.05617656160173e-12
0.442655 8.94771160436167e-13
0.442656 -7.48166487356404e-13
0.442657 6.15114383784455e-13
0.442658 -4.94513501758135e-13
0.442659 3.85375541589132e-13
0.44266 -2.86797601621678e-13
0.442661 1.97938823593639e-13
0.442662 -1.17999838410416e-13
0.442663 4.60597082396856e-14
0.442664 1.73768367653159e-14
0.442665 -7.1545636239611e-14
0.442666 1.17087223604995e-13
0.442667 -1.54709143859496e-13
0.442668 1.85225663168727e-13
0.442669 -2.11645158594909e-13
0.44267 2.37156400657121e-13
0.442671 -2.63272750411448e-13
0.442672 2.90675647512075e-13
0.442673 -3.22317280182165e-13
0.442674 3.64135077653575e-13
0.442675 -4.23833384058263e-13
0.442676 5.1564088508542e-13
0.442677 -6.68596513995068e-13
0.442678 9.51699058173066e-13
0.442679 -1.57646213221871e-12
0.44268 3.64724425294241e-12
0.442681 1.2802343636294e-10
0.442682 -4.50322084739161e-12
0.442683 2.76269305703846e-12
0.442684 -2.24556347564637e-12
0.442685 2.0560329405009e-12
0.442686 -2.00912510375093e-12
0.442687 2.04353005909465e-12
0.442688 -2.13425613419676e-12
0.442689 2.27051570987752e-12
0.44269 -2.44844646162143e-12
0.442691 2.66842100210908e-12
0.442692 -2.93417025477152e-12
0.442693 3.25287890577912e-12
0.442694 -3.63608961541463e-12
0.442695 4.10083915733981e-12
0.442696 -4.67412714585021e-12
0.442697 5.40103640381248e-12
0.442698 -6.35904444602544e-12
0.442699 7.69254790554369e-12
0.4427 -9.70330358226992e-12
0.442701 1.31367788753332e-11
0.442702 -2.0336919175611e-11
0.442703 1.8539913223401e-10
0.442704 8.02454229479311e-11
0.442705 -2.38880073267935e-11
0.442706 1.55146623094689e-11
0.442707 -1.69726753423821e-11
0.442708 1.09618490890412e-10
0.442709 2.88184591531598e-11
0.44271 -2.72338628415088e-11
0.442711 6.1370020548841e-11
0.442712 9.86708441341406e-11
0.442713 -2.68558052508539e-11
0.442714 1.57481565426897e-11
0.442715 -1.12700516215497e-11
0.442716 8.85319605345854e-12
0.442717 -7.34528902650051e-12
0.442718 6.32388967339023e-12
0.442719 -5.59812653661858e-12
0.44272 5.07039835222733e-12
0.442721 -4.68805300176134e-12
0.442722 4.42151366869869e-12
0.442723 -4.25346700477731e-12
0.442724 4.17581553738251e-12
0.442725 -4.18797352762318e-12
0.442726 4.29707686666825e-12
0.442727 -4.52031943616774e-12
0.442728 4.89039231102572e-12
0.442729 -5.46951037996079e-12
0.44273 6.38370130366473e-12
0.442731 -7.92038145737968e-12
0.442732 1.08955226313421e-11
0.442733 -1.88746262367092e-11
0.442734 1.11987548362644e-10
0.442735 2.38922409638245e-11
0.442736 -9.67135475871242e-12
0.442737 5.47090185262148e-12
0.442738 -3.37899746861802e-12
0.442739 2.06310862231062e-12
0.44274 -1.10666110902394e-12
0.442741 3.35942544171094e-13
0.442742 3.36032286952783e-13
0.442743 -9.59694373361142e-13
0.442744 1.56711582752251e-12
0.442745 -2.18267430513415e-12
0.442746 2.82978021567398e-12
0.442747 -3.53328874040359e-12
0.442748 4.32350510691665e-12
0.442749 -5.24240596805229e-12
0.44275 6.35238097748515e-12
0.442751 -7.75563413525862e-12
0.442752 9.633634119858e-12
0.442753 -1.23551658258653e-11
0.442754 1.68286954018014e-11
0.442755 -2.61245169858204e-11
0.442756 6.26389963839657e-11
0.442757 8.79270912223447e-11
0.442758 -1.53439587240463e-11
0.442759 -2.54725946119148e-12
0.44276 3.42233280188376e-11
0.442761 1.10243268817035e-10
0.442762 -3.19096318992378e-11
0.442763 2.07433927340529e-11
0.442764 -1.63237935521562e-11
0.442765 1.4409190580581e-11
0.442766 -1.45285103689276e-11
0.442767 1.98512897073809e-11
0.442768 1.18975068629063e-10
0.442769 -5.84879408815623e-12
0.44277 1.5693057003177e-12
0.442771 -4.70360838562131e-13
0.442772 1.75270810806903e-13
0.442773 -1.86914031266773e-13
0.442774 3.42739636091183e-13
0.442775 -5.78300056633255e-13
0.442776 8.65756817104752e-13
0.442777 -1.19304699807277e-12
0.442778 1.55703156473397e-12
0.442779 -1.96051456682605e-12
0.44278 2.4107716242497e-12
0.442781 -2.92087908966638e-12
0.442782 3.51269447531815e-12
0.442783 -4.22085443572028e-12
0.442784 5.10214807487709e-12
0.442785 -6.25542409829995e-12
0.442786 7.8684033968792e-12
0.442787 -1.03456091702088e-11
0.442788 1.47474182630106e-11
0.442789 -2.50240833924585e-11
0.44279 7.89780726836532e-11
0.442791 6.98072945791863e-11
0.442792 -2.41425971357034e-11
0.442793 1.45583382708463e-11
0.442794 -1.03938070373432e-11
0.442795 8.06843282269398e-12
0.442796 -6.59163088824752e-12
0.442797 5.5771236282069e-12
0.442798 -4.84264980238413e-12
0.442799 4.29314116942159e-12
0.4428 -3.87373758446667e-12
0.442801 3.54955788705832e-12
0.442802 -3.29792213717898e-12
0.442803 3.10477269553544e-12
0.442804 -2.96082050077769e-12
0.442805 2.8600758526695e-12
0.442806 -2.7990170284538e-12
0.442807 2.77616191673515e-12
0.442808 -2.79238628574852e-12
0.442809 2.85057359194461e-12
0.44281 -2.95566848501929e-12
0.442811 3.11612854351762e-12
0.442812 -3.34578238864449e-12
0.442813 3.66741277338797e-12
0.442814 -4.12008642323047e-12
0.442815 4.77560360625271e-12
0.442816 -5.78063248302625e-12
0.442817 7.48771953757232e-12
0.442818 -1.10128484277153e-11
0.442819 2.27687509874279e-11
0.44282 1.1438444033843e-10
0.442821 -1.40374043743475e-11
0.442822 6.59419186981866e-12
0.442823 -3.67477219357807e-12
0.442824 1.94499886015113e-12
0.442825 -6.2013466711162e-13
0.442826 -6.35543190068297e-13
0.442827 2.084740053723e-12
0.442828 -4.11666929191646e-12
0.442829 7.68051442577618e-12
0.44283 -1.66615114663564e-11
0.442831 1.14230951007596e-10
0.442832 2.02557131086898e-11
0.442833 8.75200105962265e-11
0.442834 4.3254771685699e-11
0.442835 -4.06366351279711e-11
0.442836 1.03375755009747e-10
0.442837 4.69714671830532e-11
0.442838 -1.43154730059391e-11
0.442839 7.27458784591058e-12
0.44284 -4.43834219505907e-12
0.442841 2.99582168084359e-12
0.442842 -2.16313921724904e-12
0.442843 1.64207441301206e-12
0.442844 -1.29696879460084e-12
0.442845 1.05837041570436e-12
0.442846 -8.8758463710594e-13
0.442847 7.61485350863851e-13
0.442848 -6.65571363724546e-13
0.442849 5.90513891990496e-13
0.44285 -5.30052089046494e-13
0.442851 4.79870757379694e-13
0.442852 -4.36929794508802e-13
0.442853 3.99048568897318e-13
0.442854 -3.64640019016565e-13
0.442855 3.32535752512771e-13
0.442856 -3.01868121743588e-13
0.442857 2.71988908053794e-13
0.442858 -2.42412063947347e-13
0.442859 2.12772574909439e-13
0.44286 -1.83489743430399e-13
0.442861 1.54979477760942e-13
0.442862 -1.2698091276447e-13
0.442863 9.92723938920965e-14
0.442864 -7.16601701678951e-14
0.442865 4.39687645130499e-14
0.442866 -1.60323154170363e-14
0.442867 -1.23137280195578e-14
0.442868 4.12411631252461e-14
0.442869 -7.09385136510988e-14
0.44287 1.00198161977335e-13
0.442871 -1.27715974121576e-13
0.442872 1.52797335148835e-13
0.442873 -1.74911547869887e-13
0.442874 1.93839613573209e-13
0.442875 -2.09597787893368e-13
0.442876 2.23134246809397e-13
0.442877 -2.37088608904761e-13
0.442878 2.54567357490896e-13
0.442879 -2.78289276035616e-13
0.44288 3.12684060997707e-13
0.442881 -3.65341940108983e-13
0.442882 4.50224817989679e-13
0.442883 -5.95762335029771e-13
0.442884 8.69427111556755e-13
0.442885 -1.47795111030487e-12
0.442886 3.50055481514686e-12
0.442887 1.2516949107718e-10
0.442888 -4.46305711361116e-12
0.442889 2.76010672164958e-12
0.44289 -2.25170460156951e-12
0.442891 2.06254118003561e-12
0.442892 -2.0119739550413e-12
0.442893 2.0402661717898e-12
0.442894 -2.12324992274198e-12
0.442895 2.25074606988232e-12
0.442896 -2.41949606219786e-12
0.442897 2.63060073740062e-12
0.442898 -2.88876946755438e-12
0.442899 3.20258368050854e-12
0.4429 -3.58566489294679e-12
0.442901 4.05907817557583e-12
0.442902 -4.65730758691936e-12
0.442903 5.43591599094703e-12
0.442904 -6.48880285204371e-12
0.442905 7.99316271231639e-12
0.442906 -1.03273044600015e-11
0.442907 1.44679184782404e-11
0.442908 -2.39454178836447e-11
0.442909 6.89844719971586e-11
0.44291 7.76587927415117e-11
0.442911 -2.44558582339175e-11
0.442912 1.4310248875119e-11
0.442913 -9.95844119910037e-12
0.442914 7.50631402077015e-12
0.442915 -5.90835081872522e-12
0.442916 4.76544477692192e-12
0.442917 -3.89207106231262e-12
0.442918 3.19012777146307e-12
0.442919 1.22649060669554e-10
0.44292 2.09437099668581e-12
0.442921 -1.64167466170204e-12
0.442922 1.2282919615066e-12
0.442923 -8.42237792671922e-13
0.442924 4.74220667591531e-13
0.442925 -1.16580632828094e-13
0.442926 -2.37455312347474e-13
0.442927 5.9420943104977e-13
0.442928 -9.60252423686077e-13
0.442929 1.34311931598355e-12
0.44293 -1.75187105997647e-12
0.442931 2.19810832952398e-12
0.442932 -2.69753497149049e-12
0.442933 3.27254918122569e-12
0.442934 -3.9568356334894e-12
0.442935 4.80411044702541e-12
0.442936 -5.9062599950789e-12
0.442937 7.43530102054847e-12
0.442938 -9.75599240604799e-12
0.442939 1.38021896148658e-11
0.44294 -2.2899500769201e-11
0.442941 6.40963385678563e-11
0.442942 8.24818039024724e-11
0.442943 -2.49763393536421e-11
0.442944 1.46203481706166e-11
0.442945 -1.02516715150839e-11
0.442946 7.82516568231901e-12
0.442947 -6.27164759691324e-12
0.442948 5.18626388835626e-12
0.442949 -4.38186491693852e-12
0.44295 3.75860544631169e-12
0.442951 -3.25848345746546e-12
0.442952 2.84667471117937e-12
0.442953 -2.50057607869633e-12
0.442954 2.20488937553237e-12
0.442955 -1.94890011277015e-12
0.442956 1.72488698117089e-12
0.442957 -1.52714936598327e-12
0.442958 1.35138971918274e-12
0.442959 -1.19430835533935e-12
0.44296 1.05333003945574e-12
0.442961 -9.26414921420212e-13
0.442962 8.11924943811118e-13
0.442963 -7.08527624782067e-13
0.442964 6.15125570674355e-13
0.442965 -5.30804047923095e-13
0.442966 4.54791454757982e-13
0.442967 -3.86429155669126e-13
0.442968 3.25148211674973e-13
0.442969 -2.70451258424921e-13
0.44297 2.21898275548562e-13
0.442971 -1.79095331750122e-13
0.442972 1.41685630320285e-13
0.442973 -1.09342351100307e-13
0.442974 8.1762908701317e-14
0.442975 -5.86643371919611e-14
0.442976 3.97795782098148e-14
0.442977 -2.48544992084377e-14
0.442978 1.36455059878262e-14
0.442979 -5.91764206586908e-15
0.44298 1.44308918424096e-15
0.442981 0
0.442982 0
0.442983 0
0.442984 0
0.442985 0
0.442986 0
0.442987 0
0.442988 0
0.442989 0
0.44299 0
0.442991 0
0.442992 0
0.442993 0
0.442994 0
0.442995 0
0.442996 0
0.442997 0
0.442998 0
0.442999 0
0.443 0
0.443001 0
0.443002 0
0.443003 0
0.443004 0
0.443005 -1.36010617473547e-15
0.443006 5.57245633217371e-15
0.443007 -1.28376996500288e-14
0.443008 2.33604848160838e-14
0.443009 -3.73503107424665e-14
0.44301 5.50226396680199e-14
0.443011 -7.66003246445091e-14
0.443012 1.02315415417386e-13
0.443013 -1.32411422168161e-13
0.443014 1.67146136611578e-13
0.443015 -2.0679513608395e-13
0.443016 2.51656130661009e-13
0.443017 -3.02054358998433e-13
0.443018 3.58349299727252e-13
0.443019 -4.2094304790626e-13
0.44302 4.90014523813899e-13
0.443021 -5.65781780886401e-13
0.443022 6.48808127204093e-13
0.443023 -7.39760678552521e-13
0.443024 8.39438042791459e-13
0.443025 -9.4880650259331e-13
0.443026 1.06904788362288e-12
0.443027 -1.20162374436779e-12
0.443028 1.34836275832643e-12
0.443029 -1.51158168203193e-12
0.44303 1.69425599474174e-12
0.443031 -1.90026575058901e-12
0.443032 2.1347583829763e-12
0.443033 -2.40469894719812e-12
0.443034 2.71973139328427e-12
0.443035 -3.09357724242676e-12
0.443036 3.54640810606812e-12
0.443037 -4.10908657243557e-12
0.443038 4.83125055901146e-12
0.443039 -5.79802626654578e-12
0.44304 7.16725061464969e-12
0.443041 -9.27255540297151e-12
0.443042 1.29599706296213e-11
0.443043 -2.1162022708945e-11
0.443044 5.56667728031817e-11
0.443045 9.35706447940152e-11
0.443046 -2.5699191548977e-11
0.443047 1.50390789343337e-11
0.443048 -1.07180725238379e-11
0.443049 8.39834188781105e-12
0.44305 -6.97336417179247e-12
0.443051 6.03487405353033e-12
0.443052 -5.40183424285534e-12
0.443053 4.98892414560382e-12
0.443054 -4.76357015175091e-12
0.443055 4.73857452364361e-12
0.443056 1.20299399353603e-10
0.443057 5.85545554958644e-12
0.443058 -8.81105665722344e-12
0.443059 1.14190377806635e-10
0.44306 5.56424339658367e-12
0.443061 -1.77889171526233e-12
0.443062 6.31304638291338e-13
0.443063 -8.95508726555612e-14
0.443064 -2.29028679009651e-13
0.443065 4.49492210727036e-13
0.443066 -6.25886415100896e-13
0.443067 7.86824721119934e-13
0.443068 -9.50741293079337e-13
0.443069 1.13240929179385e-12
0.44307 -1.34666360751563e-12
0.443071 1.61039146927185e-12
0.443072 -1.94768206779342e-12
0.443073 2.39796715340287e-12
0.443074 -3.02864597912222e-12
0.443075 3.96634848997362e-12
0.443076 -5.47940651690163e-12
0.443077 8.24575638769453e-12
0.443078 -1.45783638087015e-11
0.443079 4.04049693457981e-11
0.44308 1.02158750426515e-10
0.443081 -2.87037561117964e-11
0.443082 2.00080904185852e-11
0.443083 -1.81243841997168e-11
0.443084 1.97264167405865e-11
0.443085 -2.68347330099553e-11
0.443086 6.18056674241778e-11
0.443087 9.47414269535705e-11
0.443088 -2.45688661796178e-11
0.443089 1.40190621077966e-11
0.44309 -1.00441273154511e-11
0.443091 8.15274189714113e-12
0.443092 -7.22835388088721e-12
0.443093 6.89572110107933e-12
0.443094 -7.04728447192528e-12
0.443095 7.74723163296995e-12
0.443096 -9.30412211565343e-12
0.443097 1.26991315501689e-11
0.443098 -2.21820545892216e-11
0.443099 1.10419144698282e-10
0.4431 3.75838184081363e-11
0.443101 -1.68774477071714e-11
0.443102 1.15628755138461e-11
0.443103 -9.40277830577288e-12
0.443104 8.51259279664294e-12
0.443105 -8.39240032436816e-12
0.443106 8.97334831586511e-12
0.443107 -1.05165511328819e-11
0.443108 1.39891118393072e-11
0.443109 -2.35270317890448e-11
0.44311 9.69497425455494e-11
0.443111 4.42172030060715e-11
0.443112 -1.84553192920017e-11
0.443113 1.21706239074894e-11
0.443114 -9.55053889242421e-12
0.443115 8.31329219090091e-12
0.443116 -7.82627873408117e-12
0.443117 7.90987555780918e-12
0.443118 -8.62717716456789e-12
0.443119 1.0380881282001e-11
0.44312 -1.46679003103433e-11
0.443121 3.09080240319687e-11
0.443122 1.03370649550005e-10
0.443123 -1.76127472787424e-11
0.443124 9.35538396671057e-12
0.443125 -6.31919011141198e-12
0.443126 4.78525187083805e-12
0.443127 -3.89040177479088e-12
0.443128 3.33061644164971e-12
0.443129 -2.97099891164684e-12
0.44313 2.74417793219093e-12
0.443131 -2.61406581082119e-12
0.443132 2.56116752375741e-12
0.443133 -2.57614521501452e-12
0.443134 2.65717970401441e-12
0.443135 -2.80962885892052e-12
0.443136 3.04788326527248e-12
0.443137 -3.40068770014495e-12
0.443138 3.92408647066667e-12
0.443139 -4.73523016426898e-12
0.44314 6.11647215353526e-12
0.443141 -8.95977862359533e-12
0.443142 1.82737370649486e-11
0.443143 1.19737936641618e-10
0.443144 -1.22600181768175e-11
0.443145 5.91474620417677e-12
0.443146 -3.56306921597423e-12
0.443147 2.29395302386497e-12
0.443148 -1.465997732825e-12
0.443149 8.55407785896666e-13
0.44315 -3.62774761480792e-13
0.443151 -6.49505315922721e-14
0.443152 4.59684300479593e-13
0.443153 -8.42107560547723e-13
0.443154 1.22818783869604e-12
0.443155 -1.63225235802239e-12
0.443156 2.06924841237176e-12
0.443157 -2.55699658529563e-12
0.443158 3.11916789094459e-12
0.443159 -3.79007534585425e-12
0.44316 4.62347362988303e-12
0.443161 -5.71058141598512e-12
0.443162 7.22072413027857e-12
0.443163 -9.51358471046064e-12
0.443164 1.35118271598842e-11
0.443165 -2.25006169600705e-11
0.443166 6.31984310512047e-11
0.443167 8.15865228808064e-11
0.443168 -2.47766906217261e-11
0.443169 1.45398897681166e-11
0.44317 -1.02162135699047e-11
0.443171 7.80992330989139e-12
0.443172 -6.26494346170223e-12
0.443173 5.18143230655255e-12
0.443174 -4.37583757768443e-12
0.443175 3.75234143861204e-12
0.443176 -3.25515031057992e-12
0.443177 2.84993521173724e-12
0.443178 -2.51444930255868e-12
0.443179 2.23367163428569e-12
0.44318 -1.99711953343676e-12
0.443181 1.79727844077223e-12
0.443182 -1.62864279845343e-12
0.443183 1.48652980741906e-12
0.443184 -1.36732009845086e-12
0.443185 1.26873840044364e-12
0.443186 -1.18906296215299e-12
0.443187 1.12699960959389e-12
0.443188 -1.08159421344508e-12
0.443189 1.05217247608618e-12
0.44319 -1.03830001326861e-12
0.443191 1.03975837986457e-12
0.443192 -1.05653456660425e-12
0.443193 1.08882294614912e-12
0.443194 -1.13703993190793e-12
0.443195 1.2018529501763e-12
0.443196 -1.28422694844633e-12
0.443197 1.38549387868905e-12
0.443198 -1.50745387779659e-12
0.443199 1.65252201223811e-12
0.4432 -1.82394286885947e-12
0.443201 2.02610957177957e-12
0.443202 -2.26504904736812e-12
0.443203 2.54918180687456e-12
0.443204 -2.89055407781412e-12
0.443205 3.30692243856422e-12
0.443206 -3.82546689359802e-12
0.443207 4.48848196629481e-12
0.443208 -5.36935218177628e-12
0.443209 6.60685818237574e-12
0.44321 -8.49053064043197e-12
0.443211 1.17412868715302e-11
0.443212 -1.87910018947468e-11
0.443213 4.62714724654656e-11
0.443214 1.01562905888768e-10
0.443215 -2.40176940118795e-11
0.443216 1.35276446087171e-11
0.443217 -9.34210250387367e-12
0.443218 7.07591263990623e-12
0.443219 -5.64578347666254e-12
0.44322 4.65492172307182e-12
0.443221 -3.92364387959208e-12
0.443222 3.3579491905365e-12
0.443223 -2.90382207177502e-12
0.443224 2.52868106980064e-12
0.443225 -2.21145641055128e-12
0.443226 1.93791116651689e-12
0.443227 1.12731693617796e-10
0.443228 1.48458053489693e-12
0.443229 -1.2919322748278e-12
0.44323 1.11604090853286e-12
0.443231 -9.53728030163796e-13
0.443232 8.02467121805258e-13
0.443233 -6.6020683317219e-13
0.443234 5.25244978595428e-13
0.443235 -3.96136228697991e-13
0.443236 2.7162246884895e-13
0.443237 -1.50578439581275e-13
0.443238 3.1967517939642e-14
0.443239 8.51961252557108e-14
0.44324 -2.01881949893348e-13
0.443241 3.19076608716708e-13
0.443242 -4.37819131246448e-13
0.443243 5.5924046252058e-13
0.443244 -6.84610714947581e-13
0.443245 8.15398631085764e-13
0.443246 -9.54751520573917e-13
0.443247 1.10633627482995e-12
0.443248 -1.27302147627537e-12
0.443249 1.45842904491717e-12
0.44325 -1.66725891612158e-12
0.443251 1.90437983427028e-12
0.443252 -2.17690715180968e-12
0.443253 2.49702640981729e-12
0.443254 -2.88494703266816e-12
0.443255 3.37137398882329e-12
0.443256 -4.00464298630317e-12
0.443257 4.8729205477362e-12
0.443258 -6.15625394754929e-12
0.443259 8.28957267094142e-12
0.44326 -1.26655961108799e-11
0.443261 2.75476695900461e-11
0.443262 1.14211582921814e-10
0.443263 -1.68527862626449e-11
0.443264 8.2713516230745e-12
0.443265 -4.75039112828331e-12
0.443266 2.36286702903604e-12
0.443267 8.05311577531439e-13
0.443268 1.24660631942864e-10
0.443269 -5.42738892100209e-12
0.44327 3.14333438250771e-12
0.443271 -2.08746930767873e-12
0.443272 1.37237203204558e-12
0.443273 -7.99692501810205e-13
0.443274 2.92705592467427e-13
0.443275 1.90321963908175e-13
0.443276 -6.79967029702124e-13
0.443277 1.2058996380203e-12
0.443278 -1.80597463416213e-12
0.443279 2.53509254984385e-12
0.44328 -3.48267577331537e-12
0.443281 4.81728471755267e-12
0.443282 -6.90441130794874e-12
0.443283 1.07098860114115e-11
0.443284 -1.98292814975319e-11
0.443285 6.69605154724663e-11
0.443286 7.75335715528749e-11
0.443287 -3.1557133135803e-11
0.443288 2.55429778238666e-11
0.443289 -3.03016296240647e-11
0.44329 7.50335391654058e-11
0.443291 7.25541067834437e-11
0.443292 -2.90721645463361e-11
0.443293 3.21530616284566e-11
0.443294 1.10741936733154e-10
0.443295 -1.06794138393397e-11
0.443296 4.29022293243622e-12
0.443297 -2.16721010235765e-12
0.443298 1.11215735446851e-12
0.443299 -4.53840680383052e-13
0.4433 -2.63745976675212e-14
0.443301 4.18809839600627e-13
0.443302 -7.68442226751131e-13
0.443303 1.10104451854611e-12
0.443304 -1.43307802671986e-12
0.443305 1.77750394458837e-12
0.443306 -2.14655851804136e-12
0.443307 2.55381432449193e-12
0.443308 -3.01647483525294e-12
0.443309 3.55818432428805e-12
0.44331 -4.2138169877854e-12
0.443311 5.03883460203603e-12
0.443312 -6.12834009925502e-12
0.443313 7.66139536557016e-12
0.443314 -1.00211990812643e-11
0.443315 1.42035888912574e-11
0.443316 -2.38594388617259e-11
0.443317 7.18455947384967e-11
0.443318 7.18352522827028e-11
0.443319 -2.38541484260175e-11
0.44332 1.42084445027516e-11
0.443321 -1.00413818569945e-11
0.443322 7.70222511581111e-12
0.443323 -6.19533770590191e-12
0.443324 5.13780084392415e-12
0.443325 -4.35093581867758e-12
0.443326 3.73879951468387e-12
0.443327 -3.2454236203744e-12
0.443328 2.83713416975163e-12
0.443329 -2.49204469364878e-12
0.44333 2.195337932123e-12
0.443331 -1.93801590786375e-12
0.443332 1.71385062432237e-12
0.443333 -1.51714338190682e-12
0.443334 1.34286318926821e-12
0.443335 -1.18702954904349e-12
0.443336 1.04711229171285e-12
0.443337 -9.21105664568924e-13
0.443338 8.07397827320085e-13
0.443339 -7.04676752755588e-13
0.44334 6.11861221133877e-13
0.443341 -5.28049447619338e-13
0.443342 4.5248031814404e-13
0.443343 -3.84503785260353e-13
0.443344 3.23558016354455e-13
0.443345 -2.69151586697073e-13
0.443346 2.1952508910725e-13
0.443347 -1.7283589794826e-13
0.443348 1.28535507039579e-13
0.443349 -8.61010059551907e-14
0.44335 4.37875357851587e-14
0.443351 2.56647603032958e-16
0.443352 -4.66963209526517e-14
0.443353 9.61961295535677e-14
0.443354 -1.49425913220165e-13
0.443355 2.07066333402444e-13
0.443356 -2.69815055257239e-13
0.443357 3.38393766438818e-13
0.443358 -4.14922368625739e-13
0.443359 5.01422617302341e-13
0.44336 -5.98536799926502e-13
0.443361 7.06978992211094e-13
0.443362 -8.2755285511992e-13
0.443363 9.6117411312024e-13
0.443364 -1.10889914580025e-12
0.443365 1.27196165949445e-12
0.443366 -1.45182017742204e-12
0.443367 1.65022021975171e-12
0.443368 -1.86927673790227e-12
0.443369 2.11158494750465e-12
0.44337 -2.38037172367694e-12
0.443371 2.67970613755065e-12
0.443372 -3.01479823579236e-12
0.443373 3.39243296426846e-12
0.443374 -3.82161731646339e-12
0.443375 4.31457564125511e-12
0.443376 -4.888336653624e-12
0.443377 5.56737482355371e-12
0.443378 -6.38824070438787e-12
0.443379 7.40821458617882e-12
0.44338 -8.7228460942266e-12
0.443381 1.05054927614273e-11
0.443382 -1.31104692913974e-11
0.443383 1.74068508740379e-11
0.443384 -2.63272638979562e-11
0.443385 6.12308175479587e-11
0.443386 8.21139927699272e-11
0.443387 -1.26307749798195e-11
0.443388 -5.11677497461577e-12
0.443389 3.88227043547789e-11
0.44339 1.0015648219655e-10
0.443391 -2.95496000013603e-11
0.443392 1.83483860104799e-11
0.443393 -1.34660142777688e-11
0.443394 1.06292182915759e-11
0.443395 -8.73264756122431e-12
0.443396 7.35454749450409e-12
0.443397 -6.29646877863788e-12
0.443398 5.45177624160479e-12
0.443399 -4.75870747949974e-12
0.4434 4.1788402912833e-12
0.443401 -3.68608133180572e-12
0.443402 3.26245677027988e-12
0.443403 -2.89518396939113e-12
0.443404 2.57493238080737e-12
0.443405 -2.29474344665561e-12
0.443406 2.04933437948595e-12
0.443407 -1.8346351940744e-12
0.443408 1.64747272070461e-12
0.443409 -1.48535026010664e-12
0.44341 1.34629131701272e-12
0.443411 -1.22872747189015e-12
0.443412 1.13141751714682e-12
0.443413 -1.0546163068367e-12
0.443414 9.9892611943415e-13
0.443415 -9.63985544708787e-13
0.443416 9.49622571652306e-13
0.443417 -9.55850221892897e-13
0.443418 9.82872705202371e-13
0.443419 -1.03110298374162e-12
0.44342 1.10119378118082e-12
0.443421 -1.19436719192129e-12
0.443422 1.31223159652826e-12
0.443423 -1.45658941320877e-12
0.443424 1.62985404261691e-12
0.443425 -1.83526861554475e-12
0.443426 2.07494226641148e-12
0.443427 -2.35267879872534e-12
0.443428 2.6770400679269e-12
0.443429 -3.06034392697925e-12
0.44343 3.51970336855797e-12
0.443431 -4.08248148136482e-12
0.443432 4.79549279093906e-12
0.443433 -5.74095450989181e-12
0.443434 7.07771865567623e-12
0.443435 -9.15964155867775e-12
0.443436 1.29688173628635e-11
0.443437 -2.26259583502913e-11
0.443438 1.0815420900271e-10
0.443439 3.38662606069888e-11
0.44344 -1.33156934039906e-11
0.443441 7.51326046204029e-12
0.443442 -4.62888783111622e-12
0.443443 2.78395809647055e-12
0.443444 -1.39259258235865e-12
0.443445 1.96040401818644e-13
0.443446 9.6167162148694e-13
0.443447 -2.21674898120687e-12
0.443448 3.74563058093067e-12
0.443449 -5.86569353741092e-12
0.44345 9.33126718897291e-12
0.443451 -1.66790302338063e-11
0.443452 4.58675859760108e-11
0.443453 9.37602342577179e-11
0.443454 -2.53578511516929e-11
0.443455 1.52226363942743e-11
0.443456 -1.10176540604332e-11
0.443457 8.51803749293392e-12
0.443458 -6.38623593141496e-12
0.443459 2.73548159183798e-12
0.44346 1.04787696242269e-10
0.443461 1.77185218688815e-11
0.443462 -1.51677087634045e-11
0.443463 1.70578807757187e-11
0.443464 -2.52067194175931e-11
0.443465 1.05652896685742e-10
0.443466 2.96388885811014e-11
0.443467 -1.05578140154879e-11
0.443468 5.37606590213438e-12
0.443469 -2.86740025851781e-12
0.44347 1.21630496835086e-12
0.443471 2.41264732826031e-13
0.443472 -2.12780868654847e-12
0.443473 6.71285607537732e-12
0.443474 1.20429822575139e-10
0.443475 -7.64050865484142e-12
0.443476 4.0132964850685e-12
0.443477 -2.60116696198175e-12
0.443478 1.77608924038787e-12
0.443479 -1.19096845335915e-12
0.44348 7.24961705417559e-13
0.443481 -3.22782053883231e-13
0.443482 -4.55074306025317e-14
0.443483 3.98697221508896e-13
0.443484 -7.50406985692616e-13
0.443485 1.11197729797698e-12
0.443486 -1.49448402698608e-12
0.443487 1.91046549490322e-12
0.443488 -2.37561491068969e-12
0.443489 2.91128532550096e-12
0.44349 -3.54892942447902e-12
0.443491 4.33829763457181e-12
0.443492 -5.36396391473414e-12
0.443493 6.78232701640459e-12
0.443494 -8.92482517676908e-12
0.443495 1.26366130179913e-11
0.443496 -2.0884085551241e-11
0.443497 5.66547530280232e-11
0.443498 8.31879192494071e-11
0.443499 -2.40250026778123e-11
0.4435 1.40046588037659e-11
0.443501 -9.8433183508594e-12
0.443502 7.55813661129618e-12
0.443503 -6.11336713754616e-12
0.443504 5.12016073556281e-12
0.443505 -4.39985884913076e-12
0.443506 3.85804541293385e-12
0.443507 -3.44034487402419e-12
0.443508 3.11417448808329e-12
0.443509 -2.85867359497155e-12
0.44351 2.66003826305573e-12
0.443511 -2.50896540268577e-12
0.443512 2.3991911733099e-12
0.443513 -2.32664134189778e-12
0.443514 2.28866941936962e-12
0.443515 -2.28416079232168e-12
0.443516 2.31375110109521e-12
0.443517 -2.37989016737173e-12
0.443518 2.48767069229344e-12
0.443519 -2.64694518646716e-12
0.44352 2.87564562989949e-12
0.443521 -3.2094684353651e-12
0.443522 3.73558944439808e-12
0.443523 -4.74858027420811e-12
0.443524 8.47337141786961e-12
0.443525 4.57595551403714e-12
0.443526 1.662043018644e-12
0.443527 -3.5632888951855e-12
0.443528 6.74875560864401e-12
0.443529 3.66957560979579e-12
0.44353 2.71068146307171e-12
0.443531 -4.64693282923987e-12
0.443532 6.54024366071536e-12
0.443533 -9.13999550714642e-12
0.443534 1.36419934898794e-11
0.443535 -2.4484470376491e-11
0.443536 9.74642553358969e-11
0.443537 5.14602308877905e-11
0.443538 -2.03571876557009e-11
0.443539 1.25866096997355e-11
0.44354 -9.00134307127455e-12
0.443541 6.90575701384331e-12
0.443542 -5.51002683651384e-12
0.443543 4.49845340118035e-12
0.443544 -3.71982285392132e-12
0.443545 3.09236675189131e-12
0.443546 -2.56775239151734e-12
0.443547 2.11534025331888e-12
0.443548 -1.71457585947664e-12
0.443549 1.35112622770832e-12
0.44355 -1.01516603134416e-12
0.443551 7.0183788839867e-13
0.443552 -4.16859364312005e-13
0.443553 2.0409122883199e-13
0.443554 -3.33305344813551e-13
0.443555 7.88085299361081e-12
0.443556 5.50730428434821e-12
0.443557 -6.62221934362723e-12
0.443558 1.39737421771472e-11
0.443559 1.15875969005947e-10
0.44356 -9.66712352361794e-12
0.443561 5.3506945137774e-12
0.443562 -3.66002140363815e-12
0.443563 2.74619199177654e-12
0.443564 -2.16200502531926e-12
0.443565 1.74779663842928e-12
0.443566 -1.43247424548258e-12
0.443567 1.17967645158383e-12
0.443568 -9.6875669950712e-13
0.443569 7.86947838062323e-13
0.44357 -6.25883311808072e-13
0.443571 4.7986989786702e-13
0.443572 -3.44917569754844e-13
0.443573 2.18054875880577e-13
0.443574 -9.68504393976554e-14
0.443575 -2.06942052957223e-14
0.443576 1.36187294708195e-13
0.443577 -2.52323318426826e-13
0.443578 3.71676029301803e-13
0.443579 -4.95458640289415e-13
0.44358 6.24922172675722e-13
0.443581 -7.61416477228928e-13
0.443582 9.06457583161349e-13
0.443583 -1.06245360955168e-12
0.443584 1.23222359854957e-12
0.443585 -1.41845778809988e-12
0.443586 1.62452017570202e-12
0.443587 -1.85471665850553e-12
0.443588 2.11468978207884e-12
0.443589 -2.4120186688942e-12
0.44359 2.75704168500082e-12
0.443591 -3.16451073242028e-12
0.443592 3.65636533206158e-12
0.443593 -4.26641035678116e-12
0.443594 5.04960307823081e-12
0.443595 -6.10172058980035e-12
0.443596 7.60548058453836e-12
0.443597 -9.95752802149439e-12
0.443598 1.41969127259923e-11
0.443599 -1.45771006044406e-11
0.4436 9.89286588810995e-11
0.443601 5.07466307652765e-11
0.443602 -1.94226622616132e-11
0.443603 1.10902931780859e-11
0.443604 -9.85164658317182e-13
0.443605 9.30544505632128e-12
0.443606 -6.7595046012961e-12
0.443607 5.54960798659416e-12
0.443608 -4.83736106716826e-12
0.443609 4.52601346392054e-12
0.44361 -4.92677211617062e-12
0.443611 1.05729706674834e-11
0.443612 3.15741449177454e-12
0.443613 -2.2273333163931e-13
0.443614 -8.28905248877666e-13
0.443615 5.47270520321023e-12
0.443616 6.35723322814748e-12
0.443617 -3.97657505911157e-12
0.443618 4.0434215955651e-12
0.443619 -4.79935940302969e-12
0.44362 6.31891671241321e-12
0.443621 -9.55467167973034e-12
0.443622 2.03771237811703e-11
0.443623 1.05901554766649e-10
0.443624 -1.35627167756706e-11
0.443625 6.81011388279091e-12
0.443626 -4.3228641243804e-12
0.443627 3.12706381602909e-12
0.443628 -2.79533165275745e-12
0.443629 5.0230846318273e-12
0.44363 9.03507614547733e-12
0.443631 -3.71633184319499e-12
0.443632 3.55558374456534e-12
0.443633 -4.16751951858723e-12
0.443634 5.91421074920127e-12
0.443635 3.5378209963019e-12
0.443636 3.84608397284708e-12
0.443637 -5.66630005620166e-12
0.443638 7.57061385014448e-12
0.443639 -1.02453498240092e-11
0.44364 1.48148540208583e-11
0.443641 -2.51896671091501e-11
0.443642 7.63586717536586e-11
0.443643 7.6514898112774e-11
0.443644 -2.53579063272735e-11
0.443645 1.50102891434192e-11
0.443646 -1.04931657240499e-11
0.443647 7.91906097176632e-12
0.443648 -6.22699082413791e-12
0.443649 5.0082275796768e-12
0.44365 -4.07136240940975e-12
0.443651 3.31430163592081e-12
0.443652 -2.67715886556751e-12
0.443653 2.12178691596228e-12
0.443654 -1.62177805769188e-12
0.443655 1.15723757329958e-12
0.443656 -7.11581128138797e-13
0.443657 2.68933022017391e-13
0.443658 1.88447875571172e-13
0.443659 -6.83399611814047e-13
0.44366 1.24961128902938e-12
0.443661 -1.94344497941581e-12
0.443662 2.87232061582407e-12
0.443663 -4.27724715568446e-12
0.443664 6.84135160989476e-12
0.443665 -1.36015135356491e-11
0.443666 1.05632404166884e-10
0.443667 2.02191462249912e-11
0.443668 -9.43031172535004e-12
0.443669 6.17988589673935e-12
0.44367 -4.58701300199371e-12
0.443671 3.62966964201688e-12
0.443672 -2.98555490882287e-12
0.443673 2.52083629740394e-12
0.443674 -2.17007450247159e-12
0.443675 1.89760037775079e-12
0.443676 -1.68259467273467e-12
0.443677 1.51255161927821e-12
0.443678 -1.38012463519071e-12
0.443679 1.28180514510957e-12
0.44368 -1.21783782695619e-12
0.443681 1.19369961883218e-12
0.443682 -1.22511307932837e-12
0.443683 1.35339103541742e-12
0.443684 -1.72148905098692e-12
0.443685 3.22621146938486e-12
0.443686 9.58866711927485e-12
0.443687 -1.47375999262502e-12
0.443688 7.38348563499485e-13
0.443689 -5.20904082971885e-13
0.44369 5.43412227472826e-13
0.443691 8.55692355591209e-12
0.443692 -1.0945832323643e-13
0.443693 5.65100012841999e-15
0.443694 2.40939380804803e-14
0.443695 -3.78155174141955e-14
0.443696 4.62611539355177e-14
0.443697 -5.24554257544732e-14
0.443698 5.74401255870969e-14
0.443699 -6.16201019026448e-14
0.4437 6.51733436943426e-14
0.443701 -6.81954288995861e-14
0.443702 7.07550411255345e-14
0.443703 -7.29163489218978e-14
0.443704 7.47481753456161e-14
0.443705 -7.6327733988695e-14
0.443706 7.77421748462249e-14
0.443707 -7.97142628294843e-14
0.443708 8.2914594379945e-14
0.443709 -8.73706756518732e-14
0.44371 9.3125414759085e-14
0.443711 -1.00239283655227e-13
0.443712 1.08793519278113e-13
0.443713 -1.18894712154476e-13
0.443714 1.30681296017583e-13
0.443715 -1.44332717823915e-13
0.443716 1.60082497886508e-13
0.443717 -1.78237103558175e-13
0.443718 1.99203781923232e-13
0.443719 -2.23532668797534e-13
0.44372 2.51982520840086e-13
0.443721 -2.8562727700888e-13
0.443722 3.26036916550399e-13
0.443723 -3.75665126404353e-13
0.443724 4.3841820572019e-13
0.443725 -5.20909063210729e-13
0.443726 6.35577340543798e-13
0.443727 -8.09738013729663e-13
0.443728 1.11830021536272e-12
0.443729 -1.87908947141523e-12
0.44373 1.0110993850828e-11
0.443731 1.63028282013361e-12
0.443732 -1.21729859790176e-13
0.443733 -9.34931922375081e-13
0.443734 7.34475353773049e-12
0.443735 2.9332081277361e-12
0.443736 -1.37464383069797e-12
0.443737 9.13682355792227e-13
0.443738 -6.79729750614403e-13
0.443739 5.32467865969931e-13
0.44374 -4.28018505279645e-13
0.443741 3.47541098844675e-13
0.443742 -2.81371813344467e-13
0.443743 2.24269477761079e-13
0.443744 -1.72992331700826e-13
0.443745 1.25379833986543e-13
0.443746 -7.98904295619696e-14
0.443747 3.5346601979463e-14
0.443748 9.21898236957272e-15
0.443749 -5.46667674045571e-14
0.44375 1.01830256317519e-13
0.443751 -1.51590368377846e-13
0.443752 2.04959905236376e-13
0.443753 -2.63197961981206e-13
0.443754 3.27987245664808e-13
0.443755 -4.02500122175296e-13
0.443756 4.91289477733245e-13
0.443757 -6.00701014002641e-13
0.443758 7.42474942179057e-13
0.443759 -9.41909615157175e-13
0.44376 1.2681875763377e-12
0.443761 -2.01964383546063e-12
0.443762 1.10114079585951e-11
0.443763 9.10451157535677e-13
0.443764 4.47885050906215e-13
0.443765 -1.50700241584375e-12
0.443766 8.60342642648138e-12
0.443767 1.90958800256437e-12
0.443768 -4.23563256920656e-13
0.443769 -1.10767939647848e-13
0.44377 4.56403159490708e-13
0.443771 -7.43576186608227e-13
0.443772 1.01804163532553e-12
0.443773 -1.30532953544055e-12
0.443774 1.62751032733364e-12
0.443775 -2.01210303289903e-12
0.443776 2.50301110705211e-12
0.443777 -3.1845146269337e-12
0.443778 4.25292763230039e-12
0.443779 -6.31219025845752e-12
0.44378 1.2631513817449e-11
0.443781 1.12139293058599e-10
0.443782 -8.43771883784281e-12
0.443783 3.62368185521217e-12
0.443784 -1.76173367388018e-12
0.443785 6.60384142347445e-13
0.443786 1.63406369609866e-13
0.443787 -8.92175413572297e-13
0.443788 1.63106191273631e-12
0.443789 -2.47710134209426e-12
0.44379 3.57020553539882e-12
0.443791 -5.19267246627981e-12
0.443792 8.11591861960835e-12
0.443793 -1.56773470849514e-11
0.443794 1.02743186232548e-10
0.443795 2.41566641329353e-11
0.443796 -1.08497073538668e-11
0.443797 6.92613225407384e-12
0.443798 -4.98977580254998e-12
0.443799 3.78889516553489e-12
0.4438 -2.92153070970703e-12
0.443801 2.19734492454113e-12
0.443802 -1.46063195624503e-12
0.443803 3.9361914564109e-13
0.443804 3.17528046254247e-12
0.443805 9.74720859255878e-12
0.443806 -4.12459171260449e-12
0.443807 3.20152073136533e-12
0.443808 -3.05563123425602e-12
0.443809 4.14499559694745e-12
0.44381 6.14781972228981e-12
0.443811 -3.22597636606032e-13
0.443812 -1.8310352422276e-13
0.443813 3.01991930570799e-13
0.443814 -3.18654555783316e-13
0.443815 2.98278483397276e-13
0.443816 -2.62975303691183e-13
0.443817 2.21860508878178e-13
0.443818 -1.79114594693052e-13
0.443819 1.36744522443331e-13
0.44382 -9.56888941668312e-14
0.443821 5.59001583599873e-14
0.443822 -1.70234863150304e-14
0.443823 -2.11126012782904e-14
0.443824 5.8888217234471e-14
0.443825 -9.69025006908483e-14
0.443826 1.36029444554216e-13
0.443827 -1.77533835746978e-13
0.443828 2.23285895227413e-13
0.443829 -2.76160378520819e-13
0.44383 3.40815201640019e-13
0.443831 -4.2533014263034e-13
0.443832 5.45036608122683e-13
0.443833 -7.32876110239736e-13
0.443834 1.07422119724991e-12
0.443835 -1.87690276083581e-12
0.443836 5.65583131238088e-12
0.443837 8.07134953069907e-12
0.443838 -2.83309096915881e-12
0.443839 2.06550532691865e-12
0.44384 -2.07381400033987e-12
0.443841 3.35602669885302e-12
0.443842 7.30748231663568e-12
0.443843 -1.09023992914486e-12
0.443844 4.59572556414116e-13
0.443845 -2.44015382858534e-13
0.443846 1.44206316943645e-13
0.443847 -9.08251191264165e-14
0.443848 5.98518256875469e-14
0.443849 -4.09981706099925e-14
0.44385 2.91544255537811e-14
0.443851 -2.15480460680757e-14
0.443852 1.56095853266953e-14
0.443853 -9.28077161093888e-15
0.443854 1.81738762989598e-15
0.443855 7.32249221319213e-15
0.443856 -1.97297682690422e-14
0.443857 3.70336067062311e-14
0.443858 -5.97032757661779e-14
0.443859 8.81831103341476e-14
0.44386 -1.22906323982933e-13
0.443861 1.64305692360379e-13
0.443862 -2.12822660061363e-13
0.443863 2.68915910281174e-13
0.443864 -3.33070167377094e-13
0.443865 4.05805879683338e-13
0.443866 -4.87690405368376e-13
0.443867 5.79351376935025e-13
0.443868 -6.81493046695295e-13
0.443869 7.94122916477367e-13
0.44387 -9.17294459813298e-13
0.443871 1.05068926458245e-12
0.443872 -1.19406031437302e-12
0.443873 1.3486280970727e-12
0.443874 -1.51593341009622e-12
0.443875 1.69793537299085e-12
0.443876 -1.89714595624459e-12
0.443877 2.11669048140121e-12
0.443878 -2.36071750944305e-12
0.443879 2.63491379348826e-12
0.44388 -2.94696339935617e-12
0.443881 3.30747089495153e-12
0.443882 -3.73152867441204e-12
0.443883 4.24075432131664e-12
0.443884 -4.86809348844743e-12
0.443885 5.66696685612238e-12
0.443886 -6.72900090501316e-12
0.443887 8.22676572548509e-12
0.443888 -1.0532969766787e-11
0.443889 1.46500235301113e-11
0.44389 -2.46715029455832e-11
0.443891 1.08871943706384e-10
0.443892 2.75031700724123e-11
0.443893 -3.98955752920779e-12
0.443894 -1.10606132943348e-11
0.443895 8.63202785159153e-11
0.443896 5.16479524755053e-11
0.443897 -2.51574104884837e-11
0.443898 1.82328769599157e-11
0.443899 -1.51256763777518e-11
0.4439 1.35080700328972e-11
0.443901 -1.2696466524191e-11
0.443902 1.2442173494861e-11
0.443903 -1.26741921643757e-11
0.443904 1.34411676644065e-11
0.443905 -1.49432089928127e-11
0.443906 1.77067328995456e-11
0.443907 -2.33358000690521e-11
0.443908 4.04120791294157e-11
0.443909 8.67888900825707e-11
0.44391 3.53753724838178e-11
0.443911 1.02871943497849e-10
0.443912 -2.87489545080201e-11
0.443913 1.68498775731519e-11
0.443914 -1.17466368675276e-11
0.443915 8.83377526597798e-12
0.443916 -6.88570726793858e-12
0.443917 5.40819258024202e-12
0.443918 -4.12124203534932e-12
0.443919 2.76126630042963e-12
0.44392 -8.20499392419891e-13
0.443921 -3.82422928467776e-12
0.443922 1.03390024649989e-10
0.443923 1.68398910035019e-11
0.443924 -1.12877098913142e-11
0.443925 1.02018741969842e-11
0.443926 -1.07480852285281e-11
0.443927 1.31484689321577e-11
0.443928 -2.00498978870847e-11
0.443929 5.27032392934948e-11
0.44393 9.54950848787224e-11
0.443931 -3.09952106425949e-11
0.443932 2.43224122262216e-11
0.443933 -2.93601795089561e-11
0.443934 1.01029225214647e-10
0.443935 3.16187252106137e-11
0.443936 -1.08469384527921e-11
0.443937 5.68003346916861e-12
0.443938 -3.39063181009411e-12
0.443939 2.0751888047369e-12
0.44394 -1.14995373776934e-12
0.443941 2.58342316944701e-13
0.443942 9.62786048482608e-12
0.443943 5.31966395142135e-13
0.443944 3.35610752615374e-13
0.443945 -1.24649481835665e-12
0.443946 9.04630253432474e-12
0.443947 -1.619426059871e-13
0.443948 1.50382254390345e-12
0.443949 -2.7772086733882e-12
0.44395 4.88625753409889e-12
0.443951 -1.04302381751964e-11
0.443952 1.04065127753634e-10
0.443953 1.62104156528065e-11
0.443954 -8.14253394267945e-12
0.443955 5.73515229849163e-12
0.443956 -4.63259868401777e-12
0.443957 4.07071148447454e-12
0.443958 -3.82565097509324e-12
0.443959 3.83396534870055e-12
0.44396 -4.11696250411156e-12
0.443961 4.78779554709133e-12
0.443962 -6.13537761510484e-12
0.443963 8.9381752022494e-12
0.443964 -1.59701277148366e-11
0.443965 4.80966124523781e-11
0.443966 9.65323568082412e-11
0.443967 -3.3096465215785e-11
0.443968 2.55283978200541e-11
0.443969 -2.63243888124065e-11
0.44397 3.90218981908848e-11
0.443971 8.96943815559836e-11
0.443972 1.96645607484407e-12
0.443973 -1.76031447662963e-11
0.443974 5.79246689219181e-11
0.443975 8.96527411930171e-11
0.443976 -2.61678273251279e-11
0.443977 1.51439134330219e-11
0.443978 -1.04625939926046e-11
0.443979 7.83689274718566e-12
0.44398 -6.13837375248268e-12
0.443981 4.93811531832497e-12
0.443982 -4.0355613528058e-12
0.443983 3.32394526281837e-12
0.443984 -2.7405324709036e-12
0.443985 2.24538855079907e-12
0.443986 -1.81098068546072e-12
0.443987 1.41648608380957e-12
0.443988 -1.04429011245797e-12
0.443989 6.77280395690994e-13
0.44399 -2.9596469757788e-13
0.443991 -1.25503078219109e-13
0.443992 6.26309867581083e-13
0.443993 -1.27395498416827e-12
0.443994 2.19847372463051e-12
0.443995 -3.69156901921388e-12
0.443996 6.5767489856418e-12
0.443997 -1.44010826592487e-11
0.443998 9.62549538875207e-11
0.443999 3.23612292231225e-11
0.444 -1.72167027800807e-11
0.444001 1.37567340582375e-11
0.444002 -1.32323634203212e-11
0.444003 1.49664039506551e-11
0.444004 -2.19604092350481e-11
0.444005 1.11596891993842e-10
0.444006 2.02830073378111e-11
0.444007 -6.76301782916311e-12
0.444008 2.86436392910475e-12
0.444009 -9.41058098950475e-13
0.44401 -2.92129933738907e-13
0.444011 1.23920463130747e-12
0.444012 -2.0740317262827e-12
0.444013 2.88812098451332e-12
0.444014 -3.71539545608769e-12
0.444015 4.38579566060728e-12
0.444016 -1.64299607770444e-12
0.444017 1.84350641783177e-11
0.444018 -2.34762858178766e-11
0.444019 6.12782217377775e-11
0.44402 7.46663379417004e-11
0.444021 -1.87515755919268e-11
0.444022 1.9558058690908e-11
0.444023 -1.1195825192096e-11
0.444024 8.24453400829092e-12
0.444025 -6.52162974867667e-12
0.444026 5.36101404400527e-12
0.444027 -4.51492372687604e-12
0.444028 3.86487913359623e-12
0.444029 -3.34614039704095e-12
0.44403 2.92011634606632e-12
0.444031 -2.56231361281261e-12
0.444032 2.256423498778e-12
0.444033 -1.99116622232616e-12
0.444034 1.75849451013528e-12
0.444035 -1.55251685953867e-12
0.444036 1.36882418042371e-12
0.444037 -1.20405340921526e-12
0.444038 1.05559595077701e-12
0.444039 -9.22222237091491e-13
0.44404 8.03032748623972e-13
0.444041 -6.96576511859465e-13
0.444042 6.01644745333964e-13
0.444043 -5.17216421518027e-13
0.444044 4.42417388301022e-13
0.444045 -3.76489296472872e-13
0.444046 3.18011021435271e-13
0.444047 -2.65711722264875e-13
0.444048 2.19171199216328e-13
0.444049 -1.78015000718298e-13
0.44405 1.41905505211669e-13
0.444051 -1.10534802727084e-13
0.444052 8.36189904868859e-14
0.444053 -6.08935896360934e-14
0.444054 4.21098584655622e-14
0.444055 -2.7031828196527e-14
0.444056 1.54339254194721e-14
0.444057 -7.21911494008641e-15
0.444058 2.28506138191109e-15
0.444059 -4.09303824523081e-16
0.44406 9.98115506433475e-17
0.444061 0
0.444062 0
0.444063 0
0.444064 0
0.444065 0
0.444066 0
0.444067 0
0.444068 0
0.444069 0
0.44407 0
0.444071 -1.30907534468774e-16
0.444072 5.36392561432833e-16
0.444073 -1.23586172315235e-15
0.444074 2.24912540319206e-15
0.444075 -3.70887272586083e-15
0.444076 5.75933964194924e-15
0.444077 -8.43881006680486e-15
0.444078 1.1786830914561e-14
0.444079 -1.58445085045192e-14
0.44408 2.06548821468461e-14
0.444081 -2.62633918079518e-14
0.444082 3.27184612224857e-14
0.444083 -4.007222371221e-14
0.444084 4.8381425817294e-14
0.444085 -5.77085543890712e-14
0.444086 6.81232471083127e-14
0.444087 -7.97040660432102e-14
0.444088 9.25407411564787e-14
0.444089 -1.06737029075137e-13
0.44409 1.22414387228883e-13
0.444091 -1.3971674283229e-13
0.444092 1.5881675307998e-13
0.444093 -1.79924128248302e-13
0.444094 2.03156149708123e-13
0.444095 -2.28679887910694e-13
0.444096 2.56881014217209e-13
0.444097 -2.88260486680817e-13
0.444098 3.23479147647355e-13
0.444099 -3.6342463217792e-13
0.4441 4.09314973898448e-13
0.444101 -4.62865099796338e-13
0.444102 5.26566472259832e-13
0.444103 -6.04182602941017e-13
0.444104 7.01687270390577e-13
0.444105 -8.29197339486136e-13
0.444106 1.0054231032907e-12
0.444107 -1.26962352848007e-12
0.444108 1.72073527974202e-12
0.444109 -2.72221606613328e-12
0.44411 7.70840513069805e-12
0.444111 5.58584473002676e-12
0.444112 -1.1438995250037e-12
0.444113 -4.67894158049728e-13
0.444114 4.65162163017812e-12
0.444115 6.66663336809718e-12
0.444116 -2.73503550687077e-12
0.444117 1.91691751668699e-12
0.444118 -1.56834652648693e-12
0.444119 1.38932915982006e-12
0.44412 -1.29602370704957e-12
0.444121 1.25569935322179e-12
0.444122 -1.25331605784078e-12
0.444123 1.28160982661362e-12
0.444124 -1.33751804793936e-12
0.444125 1.42087405277631e-12
0.444126 -1.53423830105345e-12
0.444127 1.68373204837006e-12
0.444128 -1.88153695062285e-12
0.444129 2.15251760327273e-12
0.44413 -2.55413715750259e-12
0.444131 3.25479546486203e-12
0.444132 -5.05969504880304e-12
0.444133 1.15918822331286e-10
0.444134 1.70233210809293e-12
0.444135 4.51066072937991e-13
0.444136 -1.34046430144779e-12
0.444137 1.96507951313628e-12
0.444138 -2.52898897542514e-12
0.444139 3.11549366011543e-12
0.44414 -3.78355666957567e-12
0.444141 4.5992331261699e-12
0.444142 -5.66182930177132e-12
0.444143 7.15091950001685e-12
0.444144 -9.4486763054273e-12
0.444145 1.35593458466779e-11
0.444146 -2.3277731512884e-11
0.444147 7.72102551011766e-11
0.444148 6.02725303698484e-11
0.444149 -2.16495466832035e-11
0.44415 1.31388964711727e-11
0.444151 -9.37241956753695e-12
0.444152 7.23133871928835e-12
0.444153 -5.840020046587e-12
0.444154 4.8566564915468e-12
0.444155 -4.12040119390119e-12
0.444156 3.54563736342785e-12
0.444157 -3.08253381095274e-12
0.444158 2.70016657147813e-12
0.444159 -2.37834332315995e-12
0.44416 2.10333219916675e-12
0.444161 -1.86547997140949e-12
0.444162 1.65781159629924e-12
0.444163 -1.4751699138131e-12
0.444164 1.31366744471127e-12
0.444165 -1.1703261738254e-12
0.444166 1.04283478560295e-12
0.444167 -9.29381793699155e-13
0.444168 8.2853936999601e-13
0.444169 -7.39182320932771e-13
0.44417 6.60432629345369e-13
0.444171 -5.92656129798327e-13
0.444172 5.36513449017368e-13
0.444173 -4.91878900118362e-13
0.444174 4.58710252392264e-13
0.444175 -4.37248106834985e-13
0.444176 4.28244929225936e-13
0.444177 -4.33018122511698e-13
0.444178 4.5382573340672e-13
0.444179 -4.9464087166395e-13
0.44418 5.62903470241473e-13
0.444181 -6.74045468200803e-13
0.444182 8.65705181512309e-13
0.444183 -1.25914142331391e-12
0.444184 2.57638379622364e-12
0.444185 9.80783912260281e-12
0.444186 -1.2718224874333e-12
0.444187 5.10074529389476e-13
0.444188 -2.19632597489556e-13
0.444189 1.51179976037962e-13
0.44419 9.02166971097277e-12
0.444191 -7.10708064199559e-13
0.444192 7.2537427195324e-13
0.444193 -8.23863862021776e-13
0.444194 9.50740827415809e-13
0.444195 -1.09738407546784e-12
0.444196 1.26343973999968e-12
0.444197 -1.45135201512857e-12
0.444198 1.66532278205845e-12
0.444199 -1.91138237059002e-12
0.4442 2.19801567649523e-12
0.444201 -2.53738193013516e-12
0.444202 2.94749763091145e-12
0.444203 -3.45625856467185e-12
0.444204 4.10933641265926e-12
0.444205 -4.98710399110339e-12
0.444206 6.24545294178942e-12
0.444207 -8.23195967165997e-12
0.444208 1.191181131282e-11
0.444209 -2.13381391027433e-11
0.44421 1.05410114923225e-10
0.444211 3.44336222669454e-11
0.444212 -1.43275161786154e-11
0.444213 8.75512220899995e-12
0.444214 -6.0834417457592e-12
0.444215 4.47488678762843e-12
0.444216 -3.3693071539775e-12
0.444217 2.53747400817484e-12
0.444218 -1.86725425455956e-12
0.444219 1.29628008391345e-12
0.44422 -7.85874816868506e-13
0.444221 3.09274665774446e-13
0.444222 1.54523200035794e-13
0.444223 -6.24631761305382e-13
0.444224 1.12148092997215e-12
0.444225 -1.67061031921474e-12
0.444226 2.30836051545144e-12
0.444227 -3.09273901359965e-12
0.444228 4.12761274916628e-12
0.444229 -5.6249102376332e-12
0.44423 8.10208601297897e-12
0.444231 -1.32562040025026e-11
0.444232 3.18298646400734e-11
0.444233 9.73033837049689e-11
0.444234 -1.96634351807068e-11
0.444235 1.09562231110642e-11
0.444236 -7.55686394109367e-12
0.444237 5.72245564511372e-12
0.444238 -4.56166294676745e-12
0.444239 3.75349114696939e-12
0.44424 -3.15396492640064e-12
0.444241 2.68885461470965e-12
0.444242 -2.31598242216685e-12
0.444243 2.00959119779265e-12
0.444244 -1.75304833507082e-12
0.444245 1.53512218374718e-12
0.444246 -1.34794382686278e-12
0.444247 1.18582648986213e-12
0.444248 -1.04454904079975e-12
0.444249 9.20903763207114e-13
0.44425 -8.1240123731807e-13
0.444251 7.16081104653942e-13
0.444252 -6.29467667331391e-13
0.444253 5.51412372763956e-13
0.444254 -4.80982822690714e-13
0.444255 4.17412575201962e-13
0.444256 -3.60063911032455e-13
0.444257 3.0839983098595e-13
0.444258 -2.61962734019436e-13
0.444259 2.20358002643865e-13
0.44426 -1.83241242711521e-13
0.444261 1.50308279232924e-13
0.444262 -1.2128725529668e-13
0.444263 9.59323535363309e-14
0.444264 -7.53783494050052e-14
0.444265 6.09091162997574e-14
0.444266 -5.25314109985271e-14
0.444267 5.02672095801459e-14
0.444268 -5.41524786508389e-14
0.444269 6.42366249951596e-14
0.44427 -8.05826004214823e-14
0.444271 1.03267666032715e-13
0.444272 -1.32384847544915e-13
0.444273 1.6711788018927e-13
0.444274 -2.0676716307409e-13
0.444275 2.51631185472282e-13
0.444276 -3.02036126921077e-13
0.444277 3.58342604927563e-13
0.444278 -4.2095409812243e-13
0.444279 4.90327510858058e-13
0.44428 -5.66986502700937e-13
0.444281 6.51538426520069e-13
0.444282 -7.44696031007455e-13
0.444283 8.47305532104656e-13
0.444284 -9.60383312620885e-13
0.444285 1.08516448120083e-12
0.444286 -1.22316799095118e-12
0.444287 1.37628528414917e-12
0.444288 -1.5477389452416e-12
0.444289 1.7415019169262e-12
0.44429 -1.96167174508973e-12
0.444291 2.21363456224552e-12
0.444292 -2.50462411668479e-12
0.444293 2.84459707521457e-12
0.444294 -3.24765525713693e-12
0.444295 3.73446016680101e-12
0.444296 -4.3365543809037e-12
0.444297 5.1046139815224e-12
0.444298 -6.12555134417944e-12
0.444299 7.56195544743861e-12
0.4443 -9.7573853163778e-12
0.444301 1.35852845489751e-11
0.444302 -2.21120892107745e-11
0.444303 5.91030066247542e-11
0.444304 8.54376835970515e-11
0.444305 -2.42383208171018e-11
0.444306 1.38275571246505e-11
0.444307 -9.45909507058514e-12
0.444308 7.01458214994263e-12
0.444309 -5.42240628009118e-12
0.44431 4.27946984766806e-12
0.444311 -3.39966847309538e-12
0.444312 2.68458525640395e-12
0.444313 -2.07657666774585e-12
0.444314 1.53878374552481e-12
0.444315 -1.04547963836797e-12
0.444316 5.7681931629612e-13
0.444317 -1.15524510584714e-13
0.444318 -3.55729069835383e-13
0.444319 8.57081257812601e-13
0.44432 -1.415415587105e-12
0.444321 2.0712831010976e-12
0.444322 -2.89319788127897e-12
0.444323 4.01179266182818e-12
0.444324 -5.7172149554421e-12
0.444325 8.81936672580782e-12
0.444326 -1.67799455492634e-11
0.444327 9.67750877313351e-11
0.444328 2.76875583441377e-11
0.444329 -1.22403882934145e-11
0.44433 7.85146474358361e-12
0.444331 -5.74387092939659e-12
0.444332 4.48913963426507e-12
0.444333 -3.64750639392112e-12
0.444334 3.03858388416023e-12
0.444335 -2.57464425835713e-12
0.444336 2.20785147801995e-12
0.444337 -1.90986938270136e-12
0.444338 1.66281945385465e-12
0.444339 -1.45494424506808e-12
0.44434 1.27816162499713e-12
0.444341 -1.12662918416824e-12
0.444342 9.96049721214946e-13
0.444343 -8.83275274877871e-13
0.444344 7.84579104043139e-13
0.444345 -6.96812767878546e-13
0.444346 6.18610663972386e-13
0.444347 -5.48894229375811e-13
0.444348 4.8680196517261e-13
0.444349 -4.31638889914898e-13
0.44435 3.82839500713008e-13
0.444351 -3.3994032352085e-13
0.444352 3.02559412778677e-13
0.444353 -2.70380997201174e-13
0.444354 2.43144029895383e-13
0.444355 -2.20633788644397e-13
0.444356 2.02675949905662e-13
0.444357 -1.89132769747633e-13
0.444358 1.79901176047954e-13
0.444359 -1.74912732008254e-13
0.44436 1.74135593092428e-13
0.444361 -1.77578772685071e-13
0.444362 1.85299290073088e-13
0.444363 -1.97413150498945e-13
0.444364 2.14111689643295e-13
0.444365 -2.3568576145476e-13
0.444366 2.62561851831168e-13
0.444367 -2.95357031814802e-13
0.444368 3.34163436371115e-13
0.444369 -3.79570578473319e-13
0.44437 4.33659948284086e-13
0.444371 -4.99583241074746e-13
0.444372 5.82367841201591e-13
0.444373 -6.90599204230954e-13
0.444374 8.4036974699381e-13
0.444375 -1.06619216411517e-12
0.444376 1.4596627457054e-12
0.444377 -2.38260233714132e-12
0.444378 8.76645167342229e-12
0.444379 3.03601391764171e-12
0.44438 -5.07970144171475e-13
0.444381 -8.01771938563186e-13
0.444382 5.7422303675205e-12
0.444383 4.37622341727688e-12
0.444384 -1.89724081072522e-12
0.444385 1.2585165164712e-12
0.444386 -9.48705643902403e-13
0.444387 7.59810812518082e-13
0.444388 -6.29997045389284e-13
0.444389 5.33966849116907e-13
0.44439 -4.59299552847049e-13
0.444391 3.99126339431871e-13
0.444392 -3.49316530942084e-13
0.444393 3.07226589280478e-13
0.444394 -2.71081484681645e-13
0.444395 2.3964293357818e-13
0.444396 -2.12019728889295e-13
0.444397 1.87553543739676e-13
0.444398 -1.65747171170945e-13
0.444399 1.46217779837681e-13
0.4444 -1.2866551787486e-13
0.444401 1.12851861352592e-13
0.444402 -9.85843359683511e-14
0.444403 8.56325022283889e-14
0.444404 -7.37857346209479e-14
0.444405 6.29236620790296e-14
0.444406 -5.29421252811994e-14
0.444407 4.36702174772124e-14
0.444408 -3.49391999605365e-14
0.444409 2.66635069742729e-14
0.44441 -1.87633602045807e-14
0.444411 1.11632864989417e-14
0.444412 -3.79085208880313e-15
0.444413 -3.53691126754392e-15
0.444414 1.10129926035323e-14
0.444415 -1.87236872622257e-14
0.444416 2.67567025686288e-14
0.444417 -3.52022759267026e-14
0.444418 4.40924948010854e-14
0.444419 -5.35558023240821e-14
0.44442 6.37765034654011e-14
0.444421 -7.48459234804517e-14
0.444422 8.68671437419048e-14
0.444423 -1.00049327386143e-13
0.444424 1.14611707696084e-13
0.444425 -1.30703096569798e-13
0.444426 1.48505213685984e-13
0.444427 -1.68243071322044e-13
0.444428 1.90199433437078e-13
0.444429 -2.14735379677334e-13
0.44443 2.42320273795785e-13
0.444431 -2.73576686515715e-13
0.444432 3.09349989945718e-13
0.444433 -3.5082045273528e-13
0.444434 3.99692419704434e-13
0.444435 -4.5853231213481e-13
0.444436 5.31417060994503e-13
0.444437 -6.25297160475833e-13
0.444438 7.53233665664324e-13
0.444439 -9.43528188364541e-13
0.44444 1.27328340858916e-12
0.444441 -2.06885478821854e-12
0.444442 1.05262341649233e-11
0.444443 1.48689148672769e-12
0.444444 8.92598091889683e-14
0.444445 -1.21475910824145e-12
0.444446 7.90578694808858e-12
0.444447 2.69228155907432e-12
0.444448 -9.83278767464036e-13
0.444449 3.55244051517243e-13
0.44445 1.63305456537046e-13
0.444451 -9.5821916075582e-13
0.444452 3.87289893590588e-12
0.444453 8.44705316996251e-12
0.444454 -2.86238849809497e-12
0.444455 2.08217404374873e-12
0.444456 -2.00417073921432e-12
0.444457 2.92632968104889e-12
0.444458 6.57782810009214e-12
0.444459 -6.91625739161186e-13
0.44446 1.87850259384894e-13
0.444461 -3.23185623468473e-14
0.444462 -2.96979171018592e-14
0.444463 5.57340180032002e-14
0.444464 -6.53608384217275e-14
0.444465 6.67960711854211e-14
0.444466 -6.39682239685328e-14
0.444467 5.89267457193044e-14
0.444468 -5.28086211162139e-14
0.444469 4.62728325255007e-14
0.44447 -3.97129569455362e-14
0.444471 3.33682718976253e-14
0.444472 -2.73849436076848e-14
0.444473 2.18511905373144e-14
0.444474 -1.68182148415506e-14
0.444475 1.2313034747626e-14
0.444476 -8.3465508474378e-15
0.444477 4.7866381344073e-15
0.444478 -1.48075866047863e-15
0.444479 -1.60352257645512e-15
0.44448 4.50280755329562e-15
0.444481 -7.25690205091214e-15
0.444482 9.81326388514166e-15
0.444483 -1.21822420286375e-14
0.444484 1.44592232046337e-14
0.444485 -1.66679533233429e-14
0.444486 1.88340317861308e-14
0.444487 -2.10612863325213e-14
0.444488 2.3447906553141e-14
0.444489 -2.60144988246152e-14
0.44449 2.87847082263812e-14
0.444491 -3.17857641854182e-14
0.444492 3.50492062293806e-14
0.444493 -3.87218502707268e-14
0.444494 4.29457095586644e-14
0.444495 -4.77555134751503e-14
0.444496 5.31966009749401e-14
0.444497 -6.0096494058476e-14
0.444498 6.93145370935639e-14
0.444499 -8.1009757524879e-14
0.4445 9.54378057960904e-14
0.444501 -1.12897572694663e-13
0.444502 1.33746699764691e-13
0.444503 -1.58424167174547e-13
0.444504 1.87483987277226e-13
0.444505 -2.21646885855673e-13
0.444506 2.61882191004302e-13
0.444507 -3.09542617475613e-13
0.444508 3.66596330341774e-13
0.444509 -4.36048702038524e-13
0.44451 5.2147817544029e-13
0.444511 -6.29923363201083e-13
0.444512 7.77297545442871e-13
0.444513 -9.98306269933523e-13
0.444514 1.38456705405672e-12
0.444515 -2.27607302249382e-12
0.444516 6.75612368170107e-12
0.444517 6.80785796569085e-12
0.444518 -2.40139812419358e-12
0.444519 1.70309209772645e-12
0.44452 -1.81861368299616e-12
0.444521 3.79244463580547e-12
0.444522 7.22355112622014e-12
0.444523 -2.1095496729342e-12
0.444524 1.49173118105057e-12
0.444525 -1.33643421332273e-12
0.444526 1.33509047277475e-12
0.444527 -1.41904326411461e-12
0.444528 1.5735608625095e-12
0.444529 -1.80687376768355e-12
0.44453 2.14682839618025e-12
0.444531 -2.65073905936628e-12
0.444532 3.43611635316365e-12
0.444533 -4.7726135676859e-12
0.444534 7.4282316797206e-12
0.444535 -1.47652047622891e-11
0.444536 1.02406091284615e-10
0.444537 2.61269886415659e-11
0.444538 -1.30534051404238e-11
0.444539 9.50587088169539e-12
0.44454 -8.03214461892393e-12
0.444541 7.39661515879854e-12
0.444542 -7.23976621286967e-12
0.444543 7.45168782140918e-12
0.444544 -8.0430880568095e-12
0.444545 9.14110535800945e-12
0.444546 -1.10884420612378e-11
0.444547 1.48415435002509e-11
0.444548 -2.40694695321695e-11
0.444549 7.6209577211322e-11
0.44455 5.72870585417232e-11
0.444551 -1.99561658455133e-11
0.444552 1.18172240437178e-11
0.444553 -8.26720297121265e-12
0.444554 6.28280360595092e-12
0.444555 -5.01614712375605e-12
0.444556 4.13683412181054e-12
0.444557 -3.48978378621161e-12
0.444558 2.99271047813512e-12
0.444559 -2.59788236908328e-12
0.44456 2.27580266701664e-12
0.444561 -2.00730129699355e-12
0.444562 1.77931537161319e-12
0.444563 -1.58269392924727e-12
0.444564 1.41093696847361e-12
0.444565 -1.25927014134392e-12
0.444566 1.12411807408587e-12
0.444567 -1.00388015702019e-12
0.444568 8.96436288918934e-13
0.444569 -7.98937364182083e-13
0.44457 7.10065265338905e-13
0.444571 -6.29699490977163e-13
0.444572 5.58011243623093e-13
0.444573 -4.94438821880044e-13
0.444574 4.38545955652773e-13
0.444575 -3.89996742162e-13
0.444576 3.48536668448364e-13
0.444577 -3.1471411090556e-13
0.444578 2.8905882725256e-13
0.444579 -2.71377184751805e-13
0.44458 2.61520450006198e-13
0.444581 -2.59381441575042e-13
0.444582 2.64893194101973e-13
0.444583 -2.78029590408893e-13
0.444584 1.14517284514872e-10
0.444585 -3.27294501887887e-13
0.444586 3.63611073218314e-13
0.444587 -4.07947116959256e-13
0.444588 4.59908670129172e-13
0.444589 -5.1914010677616e-13
0.44459 5.84806959905294e-13
0.444591 -6.56373763351692e-13
0.444592 7.34838636957294e-13
0.444593 -8.21507717201207e-13
0.444594 9.18117139384325e-13
0.444595 -1.02701853101054e-12
0.444596 1.15147127087296e-12
0.444597 -1.29612259974173e-12
0.444598 1.46783654946871e-12
0.444599 -1.6772137528116e-12
0.4446 1.94159137966116e-12
0.444601 -2.29153888571024e-12
0.444602 2.78670637165274e-12
0.444603 -3.56121470464131e-12
0.444604 4.98721434994487e-12
0.444605 -8.5281020152188e-12
0.444606 2.65863228468411e-11
0.444607 1.40329297523231e-10
0.444608 6.51243042762862e-11
0.444609 -2.35339555397428e-11
0.44461 3.61589698322647e-11
0.444611 9.42482338995312e-11
0.444612 -1.80979461468551e-11
0.444613 1.00911226744786e-11
0.444614 -7.18729812048602e-12
0.444615 5.75410315404348e-12
0.444616 -4.9505449208724e-12
0.444617 4.48507189248957e-12
0.444618 -4.23533638858599e-12
0.444619 4.1474251896064e-12
0.44462 -4.20326173101771e-12
0.444621 4.41160855884567e-12
0.444622 -4.81318251027844e-12
0.444623 5.50602497640371e-12
0.444624 -6.72696462359941e-12
0.444625 9.16543604018609e-12
0.444626 -1.59103697580856e-11
0.444627 1.09531717327026e-10
0.444628 1.87278702047407e-11
0.444629 -7.79556653453427e-12
0.44463 4.51531324901781e-12
0.444631 -2.89772858862667e-12
0.444632 1.90153756328376e-12
0.444633 -1.19768127419891e-12
0.444634 6.48401196306198e-13
0.444635 -1.84875097756132e-13
0.444636 -2.32367599177733e-13
0.444637 6.29181667560881e-13
0.444638 -1.02505445744694e-12
0.444639 1.4372335377933e-12
0.44464 -1.88374672657431e-12
0.444641 2.38636432745819e-12
0.444642 -2.97503236985584e-12
0.444643 3.69545653280072e-12
0.444644 -4.62383738123156e-12
0.444645 5.90061873324326e-12
0.444646 -7.81980376830568e-12
0.444647 1.11206662335989e-11
0.444648 -1.8368038951857e-11
0.444649 4.86148917749759e-11
0.44465 8.17942103728762e-11
0.444651 -2.23680054858314e-11
0.444652 1.29639228130845e-11
0.444653 -9.10051234020915e-12
0.444654 6.98276360151203e-12
0.444655 -5.64013665605656e-12
0.444656 4.71117168406099e-12
0.444657 -4.03058048147572e-12
0.444658 3.51216187849643e-12
0.444659 -3.10665692127551e-12
0.44466 2.78398534765655e-12
0.444661 -2.52486403582422e-12
0.444662 2.3165066670585e-12
0.444663 -2.15027769663332e-12
0.444664 2.02036295832409e-12
0.444665 -1.92301689818335e-12
0.444666 1.85605852619271e-12
0.444667 -1.81889192289466e-12
0.444668 1.8122376661174e-12
0.444669 -1.83949695774188e-12
0.44467 1.90929888052257e-12
0.444671 -2.03993734027949e-12
0.444672 2.27532044119041e-12
0.444673 -2.75331092995677e-12
0.444674 4.27821739889144e-12
0.444675 9.30535615164893e-12
0.444676 2.8929003258971e-13
0.444677 -1.38103931579944e-12
0.444678 2.12700910804575e-12
0.444679 -3.08116735433353e-12
0.44468 5.2861182122933e-12
0.444681 1.0574173296743e-10
0.444682 -3.2961280994497e-13
0.444683 -2.28206396613295e-12
0.444684 4.80516240546498e-12
0.444685 -1.04935427114439e-11
0.444686 1.02471325344634e-10
0.444687 1.50888130004266e-11
0.444688 -5.63462057493325e-13
0.444689 5.44808937598288e-12
0.44469 -3.97490173243335e-12
0.444691 3.15300896516231e-12
0.444692 -2.61173154768861e-12
0.444693 2.22459698206936e-12
0.444694 -1.93338366827257e-12
0.444695 1.7074318295241e-12
0.444696 -1.52946822306403e-12
0.444697 1.38975248156132e-12
0.444698 -1.28359019696413e-12
0.444699 1.21067005984768e-12
0.4447 -1.1760768691455e-12
0.444701 1.19428262248915e-12
0.444702 -1.30150825706784e-12
0.444703 1.60112531600778e-12
0.444704 -2.51769997902564e-12
0.444705 9.95441892696661e-12
0.444706 4.51222276019671e-12
0.444707 -1.93689982149959e-12
0.444708 1.34659746109419e-12
0.444709 -1.1266436453298e-12
0.44471 1.04308258955869e-12
0.444711 -1.02919787153295e-12
0.444712 1.06181983935083e-12
0.444713 -1.13536689820083e-12
0.444714 1.25629472027655e-12
0.444715 -1.44732312056432e-12
0.444716 1.76947216785816e-12
0.444717 -2.43151111740515e-12
0.444718 5.05421855036092e-12
0.444719 3.28422547335156e-12
0.44472 6.61787472557425e-13
0.444721 -2.45232350864507e-12
0.444722 6.55557560780479e-12
0.444723 1.1337623463753e-10
0.444724 -7.47178389823763e-12
0.444725 4.32524574967133e-12
0.444726 -3.27095822934961e-12
0.444727 2.77889355514406e-12
0.444728 -2.52420187995996e-12
0.444729 2.39695483290719e-12
0.44473 -2.35036281252502e-12
0.444731 2.36103203121862e-12
0.444732 -2.41714622556224e-12
0.444733 2.51476874180539e-12
0.444734 -2.6547434767723e-12
0.444735 2.84218839425611e-12
0.444736 -3.08731454688532e-12
0.444737 3.40754955266816e-12
0.444738 -3.83154556085357e-12
0.444739 4.40748082390843e-12
0.44474 -5.22085404221746e-12
0.444741 6.43686003664517e-12
0.444742 -8.41825869004938e-12
0.444743 1.21397738590325e-11
0.444744 -2.14207261904474e-11
0.444745 8.1062180274947e-11
0.444746 5.05275234648008e-11
0.444747 -2.0328245618928e-11
0.444748 1.33262003920475e-11
0.444749 -1.03362412427945e-11
0.44475 8.77986860798799e-12
0.444751 -7.91754359517575e-12
0.444752 7.46209298045105e-12
0.444753 -7.28455206969609e-12
0.444754 7.32658908500336e-12
0.444755 -7.57145405856657e-12
0.444756 8.04079904943627e-12
0.444757 -8.82143120614741e-12
0.444758 1.01952947600225e-11
0.444759 -1.35491993941619e-11
0.44476 1.15406738114875e-10
0.444761 6.0256954614057e-12
0.444762 1.4301561794388e-11
0.444763 -1.51679506963241e-11
0.444764 1.96962118528787e-11
0.444765 -3.04848036303814e-11
0.444766 1.03393616546373e-10
0.444767 2.99686055208221e-11
0.444768 -3.39796717008417e-13
0.444769 -1.64488087248498e-11
0.44477 8.64831844119588e-11
0.444771 5.63417708978181e-11
0.444772 -1.81705241849351e-11
0.444773 8.66818907479985e-12
0.444774 -1.29232351433845e-12
0.444775 1.55146446967553e-11
0.444776 -1.83461456998942e-12
0.444777 -1.78294902626322e-12
0.444778 5.08761287753762e-12
0.444779 -8.98396202647724e-12
0.44478 1.46592158690143e-11
0.444781 -2.58305022911479e-11
0.444782 7.31651971709782e-11
0.444783 7.19652460615377e-11
0.444784 -1.40503001934352e-11
0.444785 -5.407415172076e-12
0.444786 5.06449270476269e-11
0.444787 9.12680358540731e-11
0.444788 -3.27896377217338e-11
0.444789 2.13021591936597e-11
0.44479 -1.60189268827883e-11
0.444791 1.28499630751062e-11
0.444792 -1.06824821910053e-11
0.444793 9.0809953930971e-12
0.444794 -7.8372675022176e-12
0.444795 6.83811214870291e-12
0.444796 -6.01629087430428e-12
0.444797 5.32919844184502e-12
0.444798 -4.74851678824039e-12
0.444799 4.25475838764509e-12
0.4448 -3.83420582968691e-12
0.444801 3.47551866267582e-12
0.444802 -3.1703015397825e-12
0.444803 2.91402742792816e-12
0.444804 -2.70411710566914e-12
0.444805 2.54015527316224e-12
0.444806 -2.42554915945926e-12
0.444807 2.36669985806076e-12
0.444808 -2.37600778941224e-12
0.444809 2.48133489755406e-12
0.44481 -2.74610092853683e-12
0.444811 3.34937805939428e-12
0.444812 -5.12296350403582e-12
0.444813 1.17027948716344e-10
0.444814 1.39077612128373e-12
0.444815 1.55762623021898e-12
0.444816 -5.26428285010255e-12
0.444817 1.11311571921794e-10
0.444818 8.50069785786343e-12
0.444819 -4.54456593127488e-12
0.44482 3.29213898766392e-12
0.444821 -2.69308435343011e-12
0.444822 2.35708663816433e-12
0.444823 -2.15746106364151e-12
0.444824 2.04178790103175e-12
0.444825 -1.98415125411502e-12
0.444826 1.97147555564089e-12
0.444827 -1.99898517829283e-12
0.444828 2.06625198419975e-12
0.444829 -2.1750162875202e-12
0.44483 2.33036806697361e-12
0.444831 -2.54188656744939e-12
0.444832 2.82595760910016e-12
0.444833 -3.20950644066821e-12
0.444834 3.73758709643554e-12
0.444835 -4.49081374329169e-12
0.444836 5.62604117928787e-12
0.444837 -7.48584234211921e-12
0.444838 1.09720157598655e-11
0.444839 -1.93942971299092e-11
0.44484 6.13613328485548e-11
0.444841 7.88630783077877e-11
0.444842 -3.0066492315173e-11
0.444843 2.33927718501071e-11
0.444844 -2.58291916690959e-11
0.444845 5.64947140613667e-11
0.444846 8.73221658040545e-11
0.444847 -1.90607873532989e-11
0.444848 1.0786663988233e-11
0.444849 -8.48660997553943e-12
0.44485 1.28482864046216e-11
0.444851 -3.22444231715182e-12
0.444852 4.77944805267958e-12
0.444853 -6.03962967045861e-12
0.444854 8.24496788401463e-12
0.444855 -1.32789525926315e-11
0.444856 3.26414335749276e-11
0.444857 1.06365170616269e-10
0.444858 -2.39829462075668e-11
0.444859 1.58421719318299e-11
0.44486 -1.43630462999167e-11
0.444861 1.87485093515308e-11
0.444862 1.04715224433632e-10
0.444863 -3.65350547875606e-12
0.444864 -6.90108599240626e-13
0.444865 2.39215444008722e-12
0.444866 -3.6724077375131e-12
0.444867 5.31137359661374e-12
0.444868 -9.03693669411601e-12
0.444869 1.17453010100888e-10
0.44487 3.81459099453145e-12
0.444871 1.84705860107893e-12
0.444872 -7.72133269871633e-12
0.444873 1.10331799391237e-10
0.444874 1.2203379341896e-11
0.444875 -5.77275597669592e-12
0.444876 3.55751568022105e-12
0.444877 -2.28259651042945e-12
0.444878 1.24988883378207e-12
0.444879 2.14546331672611e-13
0.44488 1.19262534878381e-11
0.444881 -1.46583929249813e-12
0.444882 1.91426818452192e-13
0.444883 9.84011704455816e-13
0.444884 -2.65733459829111e-12
0.444885 5.80841992457021e-12
0.444886 -1.43899042103333e-11
0.444887 9.59893638290134e-11
0.444888 4.27938375780823e-11
0.444889 -2.53361776719436e-11
0.44489 2.4038053180392e-11
0.444891 -3.14632821329764e-11
0.444892 8.93555696219259e-11
0.444893 5.8560316761697e-11
0.444894 -1.57145264438217e-11
0.444895 8.30338684422405e-12
0.444896 -4.85702902114322e-12
0.444897 2.39059829443995e-12
0.444898 2.05401564316427e-12
0.444899 1.21803943800668e-11
0.4449 -4.94731465547499e-12
0.444901 3.55003570315374e-12
0.444902 -2.87047454960755e-12
0.444903 2.45149327604636e-12
0.444904 -2.16900174988988e-12
0.444905 1.97522368164006e-12
0.444906 -1.84933699091844e-12
0.444907 1.78621438999563e-12
0.444908 -1.79677361689297e-12
0.444909 1.92275677838198e-12
0.44491 -2.3184892235327e-12
0.444911 3.96215606302903e-12
0.444912 1.00222330086458e-11
0.444913 5.52933143618495e-12
0.444914 3.14729117584235e-13
0.444915 -1.9502613729118e-14
0.444916 -1.25446891496337e-13
0.444917 2.10134816841418e-13
0.444918 -2.66689537491523e-13
0.444919 3.09627051612284e-13
0.44492 -3.46834672419611e-13
0.444921 3.83430041926694e-13
0.444922 -4.23513947200568e-13
0.444923 4.71428706421706e-13
0.444924 -5.33156231132339e-13
0.444925 7.64439784395051e-12
0.444926 -7.51135788587639e-13
0.444927 9.91135296575919e-13
0.444928 -1.61631421242696e-12
0.444929 1.18063182935614e-11
0.44493 1.18337836380566e-12
0.444931 -2.39268193977126e-13
0.444932 -1.13259776743858e-13
0.444933 3.52278796304246e-13
0.444934 -5.70364702996985e-13
0.444935 8.09065158195096e-13
0.444936 -1.10323874944923e-12
0.444937 1.49871843854852e-12
0.444938 -2.0723010855153e-12
0.444939 2.97396414035089e-12
0.44494 -4.54592256590359e-12
0.444941 7.75999764597891e-12
0.444942 -1.67514415850784e-11
0.444943 1.00953278639236e-10
0.444944 4.61831377823977e-11
0.444945 -2.60657996519723e-11
0.444946 2.43174761227182e-11
0.444947 -3.15262726586116e-11
0.444948 8.54696599642475e-11
0.444949 5.73390504424953e-11
0.44495 -1.83189462490878e-11
0.444951 1.01511028313451e-11
0.444952 -6.75288246614159e-12
0.444953 4.94916554676926e-12
0.444954 -3.86160466245256e-12
0.444955 3.15399599435531e-12
0.444956 -2.6716334687267e-12
0.444957 2.33424931396567e-12
0.444958 -2.09653286175704e-12
0.444959 1.93128040038322e-12
0.44496 -1.82148339752802e-12
0.444961 1.75479848646191e-12
0.444962 -1.72241980477429e-12
0.444963 1.71926873549837e-12
0.444964 -1.74194278449703e-12
0.444965 1.78824280738561e-12
0.444966 -1.85688234485989e-12
0.444967 1.94731377246704e-12
0.444968 -2.05963496468847e-12
0.444969 2.19455716312493e-12
0.44497 -2.3534793738926e-12
0.444971 2.53850335436766e-12
0.444972 -2.75251852905565e-12
0.444973 2.99947412227865e-12
0.444974 -3.28470814507679e-12
0.444975 3.61544630079918e-12
0.444976 -4.001568909436e-12
0.444977 4.45682072320018e-12
0.444978 -5.0007897548364e-12
0.444979 5.66230038260394e-12
0.44498 -6.48698833689808e-12
0.444981 7.54828823606036e-12
0.444982 -8.97322660783273e-12
0.444983 1.10172239387974e-11
0.444984 -1.43644397643402e-11
0.444985 2.93407881154503e-11
0.444986 -2.62761653819946e-11
0.444987 7.27587879528613e-11
0.444988 6.94063725897647e-11
0.444989 -1.32581968392905e-11
0.44499 -5.2651803459242e-12
0.444991 4.89459995845046e-11
0.444992 9.03043798641327e-11
0.444993 -3.38029588117333e-11
0.444994 2.33387673324302e-11
0.444995 -1.91314042192239e-11
0.444996 1.7325206207091e-11
0.444997 -1.71211664579837e-11
0.444998 1.87667663012061e-11
0.444999 -2.32724438486661e-11
0.445 7.00569947990565e-11
0.445001 7.3656683997611e-11
0.445002 -2.01976555885736e-11
0.445003 1.13375689301625e-11
0.445004 -8.03044657190192e-12
0.445005 6.49269203183857e-12
0.445006 -5.74205679464761e-12
0.445007 5.41732140428164e-12
0.445008 -5.36062046955617e-12
0.445009 5.49852572600244e-12
0.44501 -5.80041984258378e-12
0.445011 6.26315604660914e-12
0.445012 -6.90773110608454e-12
0.445013 7.78493051026301e-12
0.445014 -8.99463288856899e-12
0.445015 1.07318395479724e-11
0.445016 -1.34155461452696e-11
0.445017 1.81359798068311e-11
0.445018 -2.89458737625981e-11
0.445019 8.65199437646809e-11
0.44502 5.62633917292347e-11
0.445021 -1.26571313480446e-11
0.445022 -4.04149227246527e-12
0.445023 5.41625186265375e-11
0.445024 1.73782167286076e-10
0.445025 -1.58085033103035e-11
0.445026 1.34201527305422e-11
0.445027 -1.11785337365524e-11
0.445028 9.68393780302403e-12
0.445029 -8.67646723496781e-12
0.44503 8.00044807443149e-12
0.445031 -7.5745361371063e-12
0.445032 7.36065041046487e-12
0.445033 -7.35315875445846e-12
0.445034 7.58022730700377e-12
0.445035 -8.11613690071217e-12
0.445036 9.12161600573421e-12
0.445037 -1.0959078577072e-11
0.445038 1.45890360149985e-11
0.445039 -2.35568418993283e-11
0.44504 6.98296733432616e-11
0.445041 7.04169026279614e-11
0.445042 -2.41579830061597e-11
0.445043 1.52213883793991e-11
0.445044 -1.16443894140766e-11
0.445045 9.88952428493397e-12
0.445046 -9.00948030142564e-12
0.445047 8.66411068965008e-12
0.445048 -8.73138886168301e-12
0.445049 9.20574077849896e-12
0.44505 -1.0155078384865e-11
0.445051 2.30041086932736e-11
0.445052 -1.78983379367483e-11
0.445053 3.58108992516495e-11
0.445054 8.94537831120254e-11
0.445055 -5.24154101966799e-12
0.445056 5.51304821103372e-12
0.445057 -1.33425331930319e-12
0.445058 -1.76887105243025e-12
0.445059 5.33332903072706e-12
0.44506 -1.16967105501541e-11
0.445061 3.43514046665099e-11
0.445062 1.0291298580119e-10
0.445063 -2.63561003888666e-11
0.445064 1.78753588602676e-11
0.445065 -1.64809040009158e-11
0.445066 2.25753939300934e-11
0.445067 1.01405047761692e-10
0.445068 -6.98453047009471e-12
0.445069 2.1425561964364e-12
0.44507 -7.01534282990967e-13
0.445071 1.2623401375693e-13
0.445072 1.21572823636745e-13
0.445073 -2.19465372653535e-13
0.445074 2.40418194362201e-13
0.445075 -2.18598890260455e-13
0.445076 1.71325070827069e-13
0.445077 -1.07695662441561e-13
0.445078 3.23517300417028e-14
0.445079 5.27610914061233e-14
0.44508 -1.48289177868724e-13
0.445081 2.55273470206022e-13
0.445082 -3.76025297670807e-13
0.445083 5.16608784029896e-13
0.445084 -6.86604009422229e-13
0.445085 9.01348958916233e-13
0.445086 -1.18644414468934e-12
0.445087 1.58717710284671e-12
0.445088 -2.19127865363462e-12
0.445089 3.19621732970206e-12
0.44509 -5.2099857832517e-12
0.445091 1.66033632569516e-11
0.445092 -9.99052032951599e-12
0.445093 4.19209751772157e-11
0.445094 1.03290277096581e-10
0.445095 -4.80875424698009e-11
0.445096 1.24040785354295e-10
0.445097 6.94187766904178e-12
0.445098 2.29134179105938e-11
0.445099 1.04515082836297e-10
0.4451 -1.99318997235361e-11
0.445101 1.15040330773844e-11
0.445102 -8.79610655667855e-12
0.445103 1.0202842458837e-11
0.445104 8.49168937259711e-12
0.445105 5.20927013322639e-12
0.445106 -3.52213766837931e-12
0.445107 3.1793406529255e-12
0.445108 -3.03492170824609e-12
0.445109 2.98785822106768e-12
0.44511 -3.01609847174011e-12
0.445111 3.11672715361839e-12
0.445112 -3.29771199560937e-12
0.445113 3.57909664384962e-12
0.445114 -4.00023659382666e-12
0.445115 4.63869504393408e-12
0.445116 -5.66389367859555e-12
0.445117 7.55148351702733e-12
0.445118 -4.35430442208802e-12
0.445119 2.26196337486547e-11
0.44512 9.57901834694583e-11
0.445121 -1.4500621975793e-11
0.445122 7.44245124119351e-12
0.445123 -4.63164951704305e-12
0.445124 2.66730046936642e-12
0.445125 6.82565463416049e-12
0.445126 4.57387408374914e-12
0.445127 -3.25983527257704e-12
0.445128 2.88088413373771e-12
0.445129 -3.1570704675663e-12
0.44513 8.31556597249251e-12
0.445131 2.66178595343234e-12
0.445132 -1.12299621547788e-12
0.445133 1.21463257468481e-12
0.445134 -2.15302659753859e-12
0.445135 7.59145937733077e-12
0.445136 7.42763013748333e-12
0.445137 -2.7728906573478e-12
0.445138 1.75649888562704e-12
0.445139 -1.28357890635261e-12
0.44514 9.94587520091223e-13
0.445141 -7.89852234016796e-13
0.445142 6.30286754113928e-13
0.445143 -4.96671016076311e-13
0.445144 3.7714197765348e-13
0.445145 -2.62087705788333e-13
0.445146 1.39949245292864e-13
0.445147 1.12066450711678e-14
0.445148 -2.55213371279223e-13
0.445149 9.51300496696079e-13
0.44515 6.67847075319641e-12
0.445151 -1.04723316226154e-12
0.445152 6.12904547973559e-13
0.445153 -4.38628963973994e-13
0.445154 3.39199021356624e-13
0.445155 -2.72833975447922e-13
0.445156 2.24737961466716e-13
0.445157 -1.88267738671937e-13
0.445158 1.59932605389369e-13
0.445159 -1.38455143015333e-13
0.44516 1.22696059381122e-13
0.445161 -1.12325231499175e-13
0.445162 1.08088445477908e-13
0.445163 -1.10523821107277e-13
0.445164 1.20336705800353e-13
0.445165 -1.37702243679561e-13
0.445166 1.62794896625114e-13
0.445167 -1.95842978813154e-13
0.445168 2.37179122222517e-13
0.445169 -2.87176317119789e-13
0.44517 3.46248986038071e-13
0.445171 -4.14942581065768e-13
0.445172 4.93844989692776e-13
0.445173 -5.83513952739723e-13
0.445174 6.84579323411371e-13
0.445175 -7.97758574872824e-13
0.445176 9.23734871973916e-13
0.445177 -1.06333939981452e-12
0.445178 1.21771906237512e-12
0.445179 -1.38823035786611e-12
0.44518 1.57649589499585e-12
0.445181 -1.784479074092e-12
0.445182 2.01458401816457e-12
0.445183 -2.27075328926212e-12
0.445184 2.55778624284776e-12
0.445185 -2.88059553455274e-12
0.445186 3.24550191939256e-12
0.445187 -3.66079192512578e-12
0.445188 4.13756232099157e-12
0.445189 -4.69104159750085e-12
0.44519 5.34270104890662e-12
0.445191 -6.12396183614258e-12
0.445192 7.08284455900724e-12
0.445193 -8.29675142927994e-12
0.445194 9.89976668839958e-12
0.445195 -1.21486836690809e-11
0.445196 1.5615458222336e-11
0.445197 -2.19501376307937e-11
0.445198 3.97131521325702e-11
0.445199 7.98020908837619e-11
0.4452 8.51958362655348e-11
0.445201 3.68008571482409e-11
0.445202 -1.41648883961214e-12
0.445203 1.18771396083932e-10
0.445204 -2.39823053073462e-11
0.445205 1.50716816227936e-11
0.445206 -1.10244144115624e-11
0.445207 8.53080677336188e-12
0.445208 -6.76397846454096e-12
0.445209 5.40136820844299e-12
0.44521 -4.28493544635796e-12
0.445211 3.32470693517776e-12
0.445212 -2.46272204460385e-12
0.445213 1.65658578217862e-12
0.445214 -8.70253577033204e-13
0.445215 6.71079537588338e-14
0.445216 7.97761053594345e-13
0.445217 -1.78999964193091e-12
0.445218 3.02194738046851e-12
0.445219 -4.71875498027911e-12
0.44522 7.42899913853896e-12
0.445221 -1.29705278619299e-11
0.445222 3.33052870432092e-11
0.445223 8.91233428961739e-11
0.445224 -2.011473545099e-11
0.445225 1.14933350308609e-11
0.445226 -8.03464853654447e-12
0.445227 6.12938875612415e-12
0.445228 -4.90108135851312e-12
0.445229 4.03088405488233e-12
0.44523 -3.37474851702363e-12
0.445231 2.85792624744481e-12
0.445232 -2.43765850300512e-12
0.445233 2.0874147123528e-12
0.445234 -1.78980679093024e-12
0.445235 1.53308858329023e-12
0.445236 -1.30890214698756e-12
0.445237 1.11108848262638e-12
0.445238 -9.34963045873449e-13
0.445239 7.75580266308535e-13
0.44524 -6.28734224816618e-13
0.445241 4.91000130042586e-13
0.445242 -3.59416251226835e-13
0.445243 2.3170845678719e-13
0.445244 -1.05841839625152e-13
0.445245 -1.94445952435e-14
0.445246 1.45351461130632e-13
0.445247 -2.7306205645432e-13
0.445248 4.03780199464173e-13
0.445249 -5.38762496635217e-13
0.44525 6.79340421746067e-13
0.445251 -8.26917869722156e-13
0.445252 9.82905510067508e-13
0.445253 -1.14848726179858e-12
0.445254 1.32391798363851e-12
0.445255 -1.50639090400165e-12
0.445256 1.68285356309935e-12
0.445257 -1.79998693331597e-12
0.445258 1.56722300129223e-12
0.445259 7.53671580986252e-12
0.44526 6.65640010108654e-12
0.445261 -6.88522022452898e-12
0.445262 9.06844603611438e-12
0.445263 -1.55604095334004e-11
0.445264 1.05630618135624e-10
0.445265 1.75397182902677e-11
0.445266 -6.87349174698947e-12
0.445267 3.51473472300134e-12
0.445268 -1.68165741733822e-12
0.445269 3.19550761475528e-13
0.44527 1.02094530128609e-12
0.445271 -2.92133075641691e-12
0.445272 9.17489964399552e-12
0.445273 1.13237775624836e-10
0.445274 -2.81750623335164e-12
0.445275 -5.1546004872737e-13
0.445276 3.44165127256825e-12
0.445277 -9.47997538994943e-12
0.445278 1.03838949144506e-10
0.445279 1.66704901805963e-11
0.44528 -8.33026132857909e-12
0.445281 5.68060412913344e-12
0.445282 -4.32811568231213e-12
0.445283 3.48392144833647e-12
0.445284 -2.8944010320272e-12
0.445285 2.45236006506508e-12
0.445286 -2.10437816812633e-12
0.445287 1.82069799885357e-12
0.445288 -1.5833509996573e-12
0.445289 1.38080072465616e-12
0.44529 -1.20530956479504e-12
0.445291 1.05146768565306e-12
0.445292 -9.15330609883149e-13
0.445293 7.939573046154e-13
0.445294 -6.85097262805785e-13
0.445295 5.86985812347885e-13
0.445296 -4.9820546679366e-13
0.445297 4.17588713308042e-13
0.445298 -3.44147226320233e-13
0.445299 2.77017864624073e-13
0.4453 -2.15484894229206e-13
0.445301 1.58868298885743e-13
0.445302 -1.06422600945941e-13
0.445303 5.73627093791846e-14
0.445304 -1.08076965368548e-14
0.445305 -3.49120662827775e-14
0.445306 8.17092712238526e-14
0.445307 -1.31380553528139e-13
0.445308 1.86658485354407e-13
0.445309 -2.52037517129181e-13
0.44531 3.35626107381257e-13
0.445311 -4.53912303823626e-13
0.445312 6.46703594604816e-13
0.445313 -1.04181789002868e-12
0.445314 2.39746895352449e-12
0.445315 1.06281630964276e-11
0.445316 -1.71297794480385e-12
0.445317 9.5449350792909e-13
0.445318 -6.75346901940178e-13
0.445319 5.33583128004141e-13
0.44532 -4.5083856676743e-13
0.445321 4.00086573413141e-13
0.445322 -3.70076740636483e-13
0.445323 3.56227529422881e-13
0.445324 -3.58009873426744e-13
0.445325 3.79189158408633e-13
0.445326 -4.31797704049681e-13
0.445327 5.52217645347217e-13
0.445328 -9.09365268203917e-13
0.445329 6.05946018628309e-12
0.44533 1.03701243525632e-12
0.445331 -4.55078381719911e-13
0.445332 2.99746382788303e-13
0.445333 -2.40927503393085e-13
0.445334 2.2160001033517e-13
0.445335 -2.2405922898252e-13
0.445336 2.41182788616997e-13
0.445337 -2.69687851849643e-13
0.445338 3.079688160593e-13
0.445339 -3.55257902466692e-13
0.44534 4.1125512860141e-13
0.445341 -4.75951084990986e-13
0.445342 5.4953858265963e-13
0.445343 -6.32369715021219e-13
0.445344 7.24938807102303e-13
0.445345 -8.2788223589602e-13
0.445346 9.41991246956149e-13
0.445347 -1.06823679096108e-12
0.445348 1.20780742383398e-12
0.445349 -1.36216316177951e-12
0.44535 1.53311035220582e-12
0.445351 -1.7229056249395e-12
0.445352 1.93440154903842e-12
0.445353 -2.17125394258467e-12
0.445354 2.43822303823571e-12
0.445355 -2.74169796231542e-12
0.445356 3.09030108796294e-12
0.445357 -3.49590951790173e-12
0.445358 3.97554625856742e-12
0.445359 -4.55453648185175e-12
0.44536 5.27236084544038e-12
0.445361 -6.19439815150501e-12
0.445362 7.43802577412471e-12
0.445363 -9.2393381258934e-12
0.445364 1.21622667160643e-11
0.445365 -1.80136841253971e-11
0.445366 3.8016087665091e-11
0.445367 9.46228562078636e-11
0.445368 -1.20935859275901e-11
0.445369 -1.36579396968241e-12
0.44537 2.07963718521739e-11
0.445371 1.06558831135853e-10
0.445372 -2.24841347667133e-11
0.445373 1.35175782023111e-11
0.445374 -9.8139924997671e-12
0.445375 7.70617899918127e-12
0.445376 -6.31170588708144e-12
0.445377 5.30471495605541e-12
0.445378 -4.53469918450053e-12
0.445379 3.92172987283603e-12
0.44538 -3.41910066255254e-12
0.445381 2.99755133143906e-12
0.445382 -2.63775484327652e-12
0.445383 2.32640263126701e-12
0.445384 -2.05401677221811e-12
0.445385 1.81365668668785e-12
0.445386 -1.60011863977673e-12
0.445387 1.40942087431567e-12
0.445388 -1.23846150954301e-12
0.445389 1.08478480181022e-12
0.44539 -9.46417535219769e-13
0.445391 8.21752056678682e-13
0.445392 -7.09461090949111e-13
0.445393 6.08434676667663e-13
0.445394 -5.1773279820845e-13
0.445395 4.36549348987176e-13
0.445396 -3.64184405125945e-13
0.445397 3.00022682179502e-13
0.445398 -2.43516653425989e-13
0.445399 1.94173225818583e-13
0.4454 -1.51543162018603e-13
0.445401 1.14691593726248e-13
0.445402 -8.26620841109805e-14
0.445403 5.50164724346838e-14
0.445404 -3.13341136880209e-14
0.445405 1.12081066232751e-14
0.445406 5.75786869615446e-15
0.445407 -2.10464457603418e-14
0.445408 3.6048772198859e-14
0.445409 -5.10178666318996e-14
0.44541 6.6208512512887e-14
0.445411 -8.27230339333314e-14
0.445412 1.01582528505741e-13
0.445413 -1.22930909211563e-13
0.445414 1.46925602649962e-13
0.445415 -1.73740854400323e-13
0.445416 2.03571865781743e-13
0.445417 -2.36639997528498e-13
0.445418 2.73199357123202e-13
0.445419 -3.13545200905389e-13
0.44542 3.580247453654e-13
0.445421 -4.07051218673545e-13
0.445422 4.61122332065274e-13
0.445423 -5.20844873391987e-13
0.445424 5.86967924452248e-13
0.445425 -6.6042845278624e-13
0.445426 7.42415028001282e-13
0.445427 -8.34458700134254e-13
0.445428 9.38532460808991e-13
0.445429 -1.05727995619769e-12
0.44543 1.1943573581784e-12
0.445431 -1.35489336438124e-12
0.445432 1.54627288568294e-12
0.445433 -1.77960978156609e-12
0.445434 2.07247095387699e-12
0.445435 -2.45425070942842e-12
0.445436 2.97820115109356e-12
0.445437 -3.75201883220631e-12
0.445438 5.0321427845386e-12
0.445439 -7.61999500913775e-12
0.44544 1.59918848125899e-11
0.445441 1.0708364661066e-10
0.445442 -1.10470628449134e-11
0.445443 5.16026516532834e-12
0.445444 -2.5815415520833e-12
0.445445 -4.6734316438656e-14
0.445446 1.05525769427147e-10
0.445447 5.60672197863114e-12
0.445448 -3.45890338011246e-12
0.445449 2.62109456421359e-12
0.44545 -2.13160953805611e-12
0.445451 1.79570924303981e-12
0.445452 -1.54496141155172e-12
0.445453 1.34805024539758e-12
0.445454 -1.18824308010592e-12
0.445455 1.05567581211808e-12
0.445456 -9.44161223247129e-13
0.445457 8.49694522555048e-13
0.445458 -7.69713117809565e-13
0.445459 7.02724960055929e-13
0.44546 -6.48188023861415e-13
0.445461 6.06657566459224e-13
0.445462 -5.80335652201439e-13
0.445463 5.74592651335376e-13
0.445464 -6.0251902624073e-13
0.445465 7.02389279300042e-13
0.445466 -1.04963979980144e-12
0.445467 9.25318601894989e-12
0.445468 6.21108614775599e-13
0.445469 -3.52336372118086e-14
0.44547 -4.61805359686013e-13
0.445471 7.13322092086071e-12
0.445472 1.40250542641102e-12
0.445473 -8.47622189940233e-13
0.445474 7.05196065248855e-13
0.445475 -6.65205149286813e-13
0.445476 6.75058071435945e-13
0.445477 -7.23544352038613e-13
0.445478 8.16327617216414e-13
0.445479 -9.77752943760458e-13
0.44548 1.27607362920829e-12
0.445481 -1.94811045433118e-12
0.445482 4.61849391146765e-12
0.445483 9.83834832079067e-12
0.445484 -2.2737328209516e-12
0.445485 1.25978581039367e-12
0.445486 -8.61234804099884e-13
0.445487 6.49614682308363e-13
0.445488 -5.19056824505938e-13
0.445489 4.3103522711857e-13
0.44549 -3.6830301531792e-13
0.445491 3.22211797971525e-13
0.445492 -2.88336667831278e-13
0.445493 2.64977862896838e-13
0.445494 -2.53449665592458e-13
0.445495 2.62252248582359e-13
0.445496 -3.37892299786965e-13
0.445497 6.85877035081848e-12
0.445498 1.22301260977667e-13
0.445499 -2.60554463472019e-14
0.4455 5.86094449212084e-15
0.445501 -3.41996572317125e-15
0.445502 6.72271357740538e-15
0.445503 -1.11768525557586e-14
0.445504 1.52235073618134e-14
0.445505 -1.80750433712172e-14
0.445506 1.82974723113293e-14
0.445507 -1.46124428583333e-14
0.445508 6.75067295993071e-15
0.445509 5.56934585091298e-15
0.44551 -2.2547450921498e-14
0.445511 4.43374112841103e-14
0.445512 -7.10757314746443e-14
0.445513 1.0282784884021e-13
0.445514 -1.39527930709921e-13
0.445515 1.80970650736538e-13
0.445516 -2.26736029588374e-13
0.445517 2.76061328165949e-13
0.445518 -3.27614581517056e-13
0.445519 3.79074192931582e-13
0.44552 -4.26297497721375e-13
0.445521 4.61534670503813e-13
0.445522 -4.69140499423113e-13
0.445523 4.13299481352454e-13
0.445524 -1.95253183446015e-13
0.445525 -5.81809683312139e-13
0.445526 6.96897685616683e-12
0.445527 6.77295004978325e-12
0.445528 -4.23274120978029e-12
0.445529 3.84163804037179e-12
0.44553 -3.87327608393433e-12
0.445531 4.09491157722978e-12
0.445532 -4.45122270706101e-12
0.445533 4.93747787180174e-12
0.445534 -5.577512798443e-12
0.445535 6.42498906120731e-12
0.445536 -7.58282640339476e-12
0.445537 9.26401088239096e-12
0.445538 -1.2004840689684e-11
0.445539 1.82373368482676e-11
0.44554 -2.00170085969218e-11
0.445541 1.06599139293957e-10
0.445542 2.68528062125133e-11
0.445543 -4.37288305056422e-12
0.445544 -9.31840093537357e-12
0.445545 8.10001261128475e-11
0.445546 4.62736190556355e-11
0.445547 -1.56281483157397e-11
0.445548 1.14169480777829e-11
0.445549 -8.82746092146009e-12
0.44555 7.14604942655787e-12
0.445551 -5.95279287214247e-12
0.445552 5.0519424345824e-12
0.445553 -4.34195818752686e-12
0.445554 3.76553172749846e-12
0.445555 -3.28875787080351e-12
0.445556 2.89186407378924e-12
0.445557 -2.56549272018544e-12
0.445558 2.31103772907751e-12
0.445559 -2.1472596524105e-12
0.44556 2.13599595557184e-12
0.445561 -2.50421648929763e-12
0.445562 4.88394147657695e-12
0.445563 8.02523337021711e-12
0.445564 -1.96493562532229e-12
0.445565 9.54478784218052e-13
0.445566 9.46120128241644e-13
0.445567 1.02019017936097e-11
0.445568 -5.13596963413081e-12
0.445569 5.2710948567977e-12
0.44557 -6.42453431966876e-12
0.445571 9.01493643120686e-12
0.445572 -1.62157766134525e-11
0.445573 1.01170639666473e-10
0.445574 2.299539661227e-11
0.445575 -1.0103318650761e-11
0.445576 6.38093651967479e-12
0.445577 -4.60564909179853e-12
0.445578 3.56363908134155e-12
0.445579 -2.87746445350491e-12
0.44558 2.39167177923542e-12
0.445581 -2.03063238789387e-12
0.445582 1.752364762147e-12
0.445583 -1.53197568931146e-12
0.445584 1.35486727979001e-12
0.445585 -1.21217608786711e-12
0.445586 1.09846761575607e-12
0.445587 -1.01372659424835e-12
0.445588 9.7141296398614e-13
0.445589 -1.05022325913544e-12
0.44559 1.21832426469306e-11
0.445591 -1.75817322243624e-13
0.445592 1.08990113903086e-10
0.445593 -3.06092670008543e-13
0.445594 2.78667537538052e-13
0.445595 -2.39279842069435e-13
0.445596 1.92125393142797e-13
0.445597 -1.36875342890082e-13
0.445598 6.93008495987116e-14
0.445599 2.01852987333704e-14
0.4456 -1.52907852212327e-13
0.445601 3.88811846781753e-13
0.445602 -9.77505445821118e-13
0.445603 5.75570810719491e-12
0.445604 2.78393184927494e-12
0.445605 -1.41518955775641e-12
0.445606 1.09657875244746e-12
0.445607 -1.00789126101981e-12
0.445608 1.04254825939806e-12
0.445609 -1.19983175767265e-12
0.44561 1.5427334351073e-12
0.445611 -2.25411875462992e-12
0.445612 3.90476390088962e-12
0.445613 -9.04875744823888e-12
0.445614 4.96278854579388e-11
0.445615 1.40659761221187e-10
0.445616 2.35598715258506e-11
0.445617 -4.55044500170251e-12
0.445618 1.26630950264969e-12
0.445619 -7.44163882307511e-14
0.44562 -5.41300168364955e-13
0.445621 9.47673732419562e-13
0.445622 -1.27093805089051e-12
0.445623 1.56644166251298e-12
0.445624 -1.86481797930941e-12
0.445625 2.18835472964675e-12
0.445626 -2.55885626295943e-12
0.445627 3.00373831225492e-12
0.445628 -3.56422348552157e-12
0.445629 4.31132908635044e-12
0.44563 -5.38507379535741e-12
0.445631 7.11438684299496e-12
0.445632 -1.05232996636575e-11
0.445633 2.14287151553543e-11
0.445634 1.01973594030449e-10
0.445635 -1.07854379348585e-11
0.445636 3.5359216349568e-12
0.445637 1.92773902757124e-11
0.445638 1.05714372984939e-10
0.445639 -1.31684876458886e-11
0.44564 7.3914579357573e-12
0.445641 -4.74448935152738e-12
0.445642 1.27593140251211e-11
0.445643 -4.3066612234205e-12
0.445644 3.3897785696824e-12
0.445645 -2.82901182810992e-12
0.445646 2.41670662151959e-12
0.445647 -2.09132294366872e-12
0.445648 1.82421459096297e-12
0.445649 -1.59918185755046e-12
0.44565 1.40604433840779e-12
0.445651 -1.2379653299945e-12
0.445652 1.09013621116178e-12
0.445653 -9.59055502415618e-13
0.445654 8.42102688395358e-13
0.445655 -7.38458946232933e-13
0.445656 6.46527034167283e-13
0.445657 -5.63899036527865e-13
0.445658 4.88211647118173e-13
0.445659 -4.171527357661e-13
0.44566 3.49832435613814e-13
0.445661 -2.85465578051153e-13
0.445662 2.22041901017421e-13
0.445663 -1.57485327811345e-13
0.445664 9.10049054790842e-14
0.445665 -2.18389778253994e-14
0.445666 -5.07563871767683e-14
0.445667 1.27518009234013e-13
0.445668 -2.09444906565999e-13
0.445669 2.97574528410321e-13
0.44567 -3.92722680094378e-13
0.445671 4.95742598472682e-13
0.445672 -6.0753913038504e-13
0.445673 7.29085493777855e-13
0.445674 -8.62454861687766e-13
0.445675 1.00980725783608e-12
0.445676 -1.17242511662004e-12
0.445677 1.35168969651526e-12
0.445678 -1.5497281164817e-12
0.445679 1.7690146236939e-12
0.44568 -2.0118945509173e-12
0.445681 2.28122709961509e-12
0.445682 -2.58057748528575e-12
0.445683 2.91440901228294e-12
0.445684 -3.28837439129923e-12
0.445685 3.70981211889457e-12
0.445686 -4.1884400574947e-12
0.445687 4.73742353629456e-12
0.445688 -5.37508168877563e-12
0.445689 6.12773519018639e-12
0.44569 -7.03471733328511e-12
0.445691 8.15778880256456e-12
0.445692 -9.6003609064125e-12
0.445693 1.15512856581497e-11
0.445694 -1.44008821412651e-11
0.445695 1.91258374744966e-11
0.445696 -2.91603560834631e-11
0.445697 7.33272669842872e-11
0.445698 6.35232879308572e-11
0.445699 -9.24177937832385e-12
0.4457 -8.92354724571075e-12
0.445701 5.14222618752041e-11
0.445702 8.21051624299674e-11
0.445703 -2.69516332737387e-11
0.445704 1.58561827292349e-11
0.445705 -1.03141772612644e-11
0.445706 6.10127375538037e-12
0.445707 -2.07763025667066e-13
0.445708 1.12944603820579e-10
0.445709 -1.03632790760837e-11
0.44571 5.68310167638246e-12
0.445711 -2.39223087767517e-12
0.445712 -3.0108017959317e-12
0.445713 9.91403288377579e-11
0.445714 1.5147812258529e-11
0.445715 -8.90147550542027e-12
0.445716 6.65115842025106e-12
0.445717 -5.37069246390898e-12
0.445718 4.49326842096436e-12
0.445719 -3.83125544915916e-12
0.44572 3.30298172595938e-12
0.445721 -2.86644760726288e-12
0.445722 2.49746818530751e-12
0.445723 -2.18092997456951e-12
0.445724 1.90678659434819e-12
0.445725 -1.66804478732124e-12
0.445726 1.45963952634427e-12
0.445727 -1.27777012289683e-12
0.445728 1.11951616586184e-12
0.445729 -9.82582747883677e-13
0.44573 8.65131698447305e-13
0.445731 -7.65666614065241e-13
0.445732 6.8171180033696e-13
0.445733 -6.10875986367527e-13
0.445734 5.52110315270581e-13
0.445735 -5.04496520711706e-13
0.445736 4.67223726298961e-13
0.445737 -4.40399025694333e-13
0.445738 4.22964133301399e-13
0.445739 -4.13253104255376e-13
0.44574 4.10988815290644e-13
0.445741 -4.15826413177323e-13
0.445742 4.25927174112134e-13
0.445743 -4.39022200729053e-13
0.445744 4.52814085077515e-13
0.445745 -4.61577634759282e-13
0.445746 4.50209534900755e-13
0.445747 -3.73591461649463e-13
0.445748 5.82895434542377e-14
0.445749 1.74728254614278e-12
0.44575 1.20665421238855e-11
0.445751 -5.56741912786977e-12
0.445752 6.50875240500416e-12
0.445753 -1.13662048255756e-11
0.445754 1.01347621453965e-10
0.445755 1.48152030931082e-11
0.445756 -7.18366598681525e-12
0.445757 4.9672574308961e-12
0.445758 -3.9685799400833e-12
0.445759 3.4440393867179e-12
0.44576 -3.1601382168241e-12
0.445761 3.02050299470613e-12
0.445762 -2.97105035693877e-12
0.445763 2.92102084979647e-12
0.445764 2.46254521299596e-12
0.445765 4.29500722515302e-12
0.445766 -4.69171505404302e-12
0.445767 5.57967751024337e-12
0.445768 -7.14173480494819e-12
0.445769 1.01099463177711e-11
0.44577 -1.7124010177641e-11
0.445771 4.80122005789623e-11
0.445772 8.89603083424737e-11
0.445773 -2.82377755025458e-11
0.445774 2.05533873231645e-11
0.445775 -2.09279232683407e-11
0.445776 3.42298352925961e-11
0.445777 9.24058963266046e-11
0.445778 -1.29732640882216e-11
0.445779 5.75571551011966e-12
0.44578 -3.27494882298155e-12
0.445781 2.10148309780002e-12
0.445782 -1.4534890625599e-12
0.445783 1.06109047947942e-12
0.445784 -8.0862019554967e-13
0.445785 6.39271787254709e-13
0.445786 -5.22378565989827e-13
0.445787 4.40186870922387e-13
0.445788 -3.81909794857876e-13
0.445789 3.40699010721319e-13
0.44579 -3.12107646026805e-13
0.445791 2.93150068493352e-13
0.445792 -2.81687967972873e-13
0.445793 2.76224104078484e-13
0.445794 -2.75706674312154e-13
0.445795 2.78928812730336e-13
0.445796 -2.8497457891884e-13
0.445797 2.93621525727176e-13
0.445798 -3.04812820600056e-13
0.445799 3.18647761100406e-13
0.4458 -3.35388774224866e-13
0.445801 3.55487134204795e-13
0.445802 -3.79633792677016e-13
0.445803 4.08848443716665e-13
0.445804 -4.44632408165606e-13
0.445805 4.89222225886829e-13
0.445806 -5.46093952299313e-13
0.445807 6.20926784357572e-13
0.445808 -7.23596263299177e-13
0.445809 8.72918358452231e-13
0.44581 -1.10975105153981e-12
0.445811 1.54276574750312e-12
0.445812 -2.59076513895012e-12
0.445813 8.79133332134774e-12
0.445814 5.86240148888397e-12
0.445815 -2.10887163314027e-12
0.445816 1.23725579124617e-12
0.445817 -8.38823019785572e-13
0.445818 6.03013104782576e-13
0.445819 -4.40462262642111e-13
0.44582 3.15088724361682e-13
0.445821 -2.08397868371054e-13
0.445822 1.08148980637424e-13
0.445823 -2.86573172060052e-15
0.445824 -1.23774984928862e-13
0.445825 3.0611700761086e-13
0.445826 -6.51600334709759e-13
0.445827 1.83274289926721e-12
0.445828 6.22266829358709e-12
0.445829 -1.35366716491139e-12
0.44583 7.95754110782209e-13
0.445831 -5.7111065214049e-13
0.445832 4.45529187639989e-13
0.445833 -3.63116127150091e-13
0.445834 3.03668256797014e-13
0.445835 -2.58075597190369e-13
0.445836 2.21608926210623e-13
0.445837 -1.91558725047239e-13
0.445838 1.66254514565323e-13
0.445839 -1.4460609374649e-13
0.44584 1.25868721992563e-13
0.445841 -1.09514114513058e-13
0.445842 9.51553932503594e-14
0.445843 -8.25013099571429e-14
0.445844 7.13271901037142e-14
0.445845 -6.14558538636554e-14
0.445846 5.27447174446715e-14
0.445847 -4.50768495204487e-14
0.445848 3.83546321181851e-14
0.445849 -3.24951805561036e-14
0.44585 2.74269786311175e-14
0.445851 -2.30873706249145e-14
0.445852 1.94206686311094e-14
0.445853 -1.63767092199925e-14
0.445854 1.37757721421901e-14
0.445855 -1.14554024648941e-14
0.445856 9.39658456218584e-15
0.445857 -7.58232318623363e-15
0.445858 5.99725096218246e-15
0.445859 -4.62731494517871e-15
0.44586 3.45952539499103e-15
0.445861 -2.48175395314664e-15
0.445862 1.68257137643598e-15
0.445863 -1.05111719004063e-15
0.445864 5.76995283098261e-16
0.445865 -2.5019072698859e-16
0.445866 6.10040572908844e-17
0.445867 0
0.445868 0
0.445869 0
0.44587 0
0.445871 0
0.445872 0
0.445873 0
0.445874 -1.09151506959568e-15
0.445875 4.47293395379775e-15
0.445876 -1.03068665980369e-14
0.445877 1.87594483688752e-14
0.445878 -3.00508202388931e-14
0.445879 4.44111288345178e-14
0.44588 -6.20296835194495e-14
0.445881 8.31038894255693e-14
0.445882 -1.0784119907571e-13
0.445883 1.36461545302705e-13
0.445884 -1.69200365125161e-13
0.445885 2.06312354554318e-13
0.445886 -2.48076134626269e-13
0.445887 2.94800063079399e-13
0.445888 -3.46829499476287e-13
0.445889 4.04555932111521e-13
0.44589 -4.69809008234791e-13
0.445891 5.44625200284898e-13
0.445892 -6.29843919742957e-13
0.445893 7.264266616205e-13
0.445894 -8.35466677810426e-13
0.445895 9.58253856584829e-13
0.445896 -1.09633348500425e-12
0.445897 1.2515863942581e-12
0.445898 -1.42634012515587e-12
0.445899 1.62352610192189e-12
0.4459 -1.84690675751476e-12
0.445901 2.10141203344083e-12
0.445902 -2.39365243774608e-12
0.445903 2.73172003924629e-12
0.445904 -3.12742416114162e-12
0.445905 3.59962178350097e-12
0.445906 -4.17739015675766e-12
0.445907 4.90806925047833e-12
0.445908 -5.87435678724295e-12
0.445909 7.23512805866151e-12
0.44591 -9.34006260966153e-12
0.445911 1.31413411935598e-11
0.445912 -2.24864603717997e-11
0.445913 9.06273058089228e-11
0.445914 3.87285701981681e-11
0.445915 -1.43652716572458e-11
0.445916 7.76370405985733e-12
0.445917 -3.91502351303076e-12
0.445918 1.37842900051893e-11
0.445919 -3.26134825446536e-12
0.44592 1.61036984193659e-12
0.445921 -4.11711319902175e-13
0.445922 -6.81039603911911e-13
0.445923 1.81428383025317e-12
0.445924 -3.12359339400381e-12
0.445925 4.80723235201354e-12
0.445926 -7.25548298821521e-12
0.445927 1.1458304580466e-11
0.445928 -2.1015675892338e-11
0.445929 6.82369755039726e-11
0.44593 7.27404214187031e-11
0.445931 -2.01949617820194e-11
0.445932 1.74930810345997e-11
0.445933 -1.32680234556282e-11
0.445934 1.11330494885205e-11
0.445935 -9.95715590741435e-12
0.445936 9.36674477847196e-12
0.445937 -9.23545211554032e-12
0.445938 9.57665159200128e-12
0.445939 -1.05648126161272e-11
0.44594 1.27358894012255e-11
0.445941 -1.79683190792437e-11
0.445942 3.87741675583369e-11
0.445943 8.9898461634485e-11
0.445944 -1.79874113173764e-11
0.445945 9.28424312119795e-12
0.445946 -5.94836269695116e-12
0.445947 4.20385614077322e-12
0.445948 -3.1366890488847e-12
0.445949 2.41655468890494e-12
0.44595 -1.89621004186776e-12
0.445951 1.50145450430462e-12
0.445952 -1.19284352556015e-12
0.445953 9.50913611791114e-13
0.445954 -7.72790137927184e-13
0.445955 6.74605221387558e-13
0.445956 -7.08356720166732e-13
0.445957 1.02584331515097e-12
0.445958 -2.15285565244827e-12
0.445959 7.13242347529372e-12
0.44596 1.13674093467639e-10
0.445961 -1.66083955925995e-11
0.445962 1.56574475170522e-11
0.445963 -2.18943238925224e-11
0.445964 5.52998683681475e-11
0.445965 7.96368324332803e-11
0.445966 -2.33697572536337e-11
0.445967 1.4264647588212e-11
0.445968 -1.08353733878459e-11
0.445969 9.35854659044504e-12
0.44597 -9.04012977491064e-12
0.445971 1.00560672572163e-11
0.445972 -1.46981364894825e-11
0.445973 1.04952714775063e-10
0.445974 1.20932576231057e-11
0.445975 -4.57867361113651e-12
0.445976 2.46491320443551e-12
0.445977 -1.53211996693257e-12
0.445978 1.03419638789149e-12
0.445979 -7.37121789407592e-13
0.44598 5.45197096430827e-13
0.445981 -4.12597804437907e-13
0.445982 3.14933869769031e-13
0.445983 -2.39185399935913e-13
0.445984 1.77712228603823e-13
0.445985 -1.24926688373718e-13
0.445986 7.6052487135554e-14
0.445987 -2.73488378699746e-14
0.445988 -2.32269510816925e-14
0.445989 7.72496685939002e-14
0.44599 -1.37071299716573e-13
0.445991 2.0495312079164e-13
0.445992 -2.82008966208159e-13
0.445993 3.69293745374812e-13
0.445994 -4.67850943698811e-13
0.445995 5.78755272048509e-13
0.445996 -7.03154964581863e-13
0.445997 8.4231779173258e-13
0.445998 -9.97685111544331e-13
0.445999 1.17093925348676e-12
0.446 -1.36452352899348e-12
0.446001 1.58129284651245e-12
0.446002 -1.82426666055143e-12
0.446003 2.09731812570988e-12
0.446004 -2.40557190209331e-12
0.446005 2.75467389485942e-12
0.446006 -3.15297010450114e-12
0.446007 3.61415477849602e-12
0.446008 -4.15849659022628e-12
0.446009 4.81755655610272e-12
0.44601 -5.64373827405003e-12
0.446011 6.73171359667873e-12
0.446012 -8.2736537726945e-12
0.446013 1.07332878338485e-11
0.446014 -1.56067224030789e-11
0.446015 3.20479899257986e-11
0.446016 9.71956144094733e-11
0.446017 -1.33669717527832e-11
0.446018 4.46157166526931e-12
0.446019 -4.4869482299277e-13
0.44602 -2.36716720542545e-12
0.446021 4.9979100040489e-12
0.446022 -8.10820708677882e-12
0.446023 1.28028966404853e-11
0.446024 -2.30422919180293e-11
0.446025 9.73402963393043e-11
0.446026 2.98784962311437e-11
0.446027 -4.72291052982025e-12
0.446028 -1.02390709952958e-11
0.446029 1.8519451125246e-10
0.44603 4.63741929252636e-11
0.446031 -2.13281379376875e-11
0.446032 1.43420741777008e-11
0.446033 -1.08401988071963e-11
0.446034 8.64201679862655e-12
0.446035 -7.07614733049643e-12
0.446036 5.8505096934604e-12
0.446037 -4.78138716819737e-12
0.446038 3.58243314559844e-12
0.446039 4.70851870663311e-12
0.44604 4.51774195369086e-12
0.446041 -3.25543289014428e-12
0.446042 2.22611660958687e-12
0.446043 4.37704400532506e-12
0.446044 3.71815568993358e-12
0.446045 -2.69542717996681e-12
0.446046 2.21710955576262e-12
0.446047 -1.88094317489542e-12
0.446048 1.61327969222646e-12
0.446049 -1.38887005329721e-12
0.44605 1.19599875209355e-12
0.446051 -1.02812371168326e-12
0.446052 8.81106316138669e-13
0.446053 -7.52085631506576e-13
0.446054 6.3894989185917e-13
0.446055 -5.40060007221916e-13
0.446056 4.53244968664202e-13
0.446057 -3.7664075276907e-13
0.446058 3.09430447465044e-13
0.446059 -2.50911592598294e-13
0.44606 1.99372251931442e-13
0.446061 -1.53058808717618e-13
0.446062 1.11307811965248e-13
0.446063 -7.34918532202622e-14
0.446064 3.90104599561249e-14
0.446065 -8.55839980109881e-15
0.446066 -1.80189022345396e-14
0.446067 4.19779600311429e-14
0.446068 -6.35323211121238e-14
0.446069 8.28944083574614e-14
0.44607 -1.01321815493483e-13
0.446071 1.19971445363438e-13
0.446072 -1.38915724727972e-13
0.446073 1.58243453399173e-13
0.446074 -1.78117374371546e-13
0.446075 1.98732505365181e-13
0.446076 -2.20268314040218e-13
0.446077 2.42948434879849e-13
0.446078 -2.67053006567401e-13
0.446079 2.92860444403271e-13
0.44608 -3.20776664866473e-13
0.446081 3.51398038930132e-13
0.446082 -3.85442810201287e-13
0.446083 4.23850231164366e-13
0.446084 -4.67903394551924e-13
0.446085 5.19300735110547e-13
0.446086 -5.80291399708948e-13
0.446087 6.5398637102164e-13
0.446088 -7.44777459897372e-13
0.446089 8.59016600570112e-13
0.44609 -1.00616002748817e-12
0.446091 1.20078472740927e-12
0.446092 -1.46634185317157e-12
0.446093 1.8426315908109e-12
0.446094 -2.40215572124716e-12
0.446095 3.28944523253825e-12
0.446096 -4.83337045059351e-12
0.446097 7.95577334174037e-12
0.446098 -1.64635121237971e-11
0.446099 8.37053381920521e-11
0.4461 4.7707537872515e-11
0.446101 -2.5684363467531e-11
0.446102 2.33355105589669e-11
0.446103 -2.95143116076182e-11
0.446104 7.54107131798413e-11
0.446105 5.68702068388481e-11
0.446106 -1.73908230692448e-11
0.446107 9.52802227703533e-12
0.446108 -6.31862513436863e-12
0.446109 4.65208022533941e-12
0.44611 -3.69710525194623e-12
0.446111 3.18432711229846e-12
0.446112 -3.20798879346569e-12
0.446113 1.02281516762284e-11
0.446114 2.76347640243335e-13
0.446115 2.5658666137489e-13
0.446116 -1.09726042111925e-13
0.446117 -5.16760296670477e-13
0.446118 5.18215698137606e-12
0.446119 3.62170376247796e-12
0.44612 -1.94070774113822e-12
0.446121 1.48220804111307e-12
0.446122 -1.2519714692634e-12
0.446123 1.10523358659635e-12
0.446124 -9.99632844855652e-13
0.446125 9.19062765551907e-13
0.446126 -8.58157695567275e-13
0.446127 8.17005480223805e-13
0.446128 -7.99570892632309e-13
0.446129 8.16451822528027e-13
0.44613 -8.91516797112995e-13
0.446131 1.08305494288208e-12
0.446132 -1.5706769178035e-12
0.446133 3.29150950793512e-12
0.446134 1.08366926565289e-10
0.446135 -3.65914848035966e-12
0.446136 2.18219079941897e-12
0.446137 -1.7186772980947e-12
0.446138 1.49344422593187e-12
0.446139 -1.31078408251311e-12
0.44614 9.6009172197584e-13
0.446141 9.04782383478945e-12
0.446142 2.05318514611919e-12
0.446143 -1.34884249577233e-12
0.446144 4.76859811586242e-13
0.446145 1.44162037508311e-12
0.446146 -7.53322760137161e-12
0.446147 8.83372136314395e-11
0.446148 3.31073874577376e-11
0.446149 -2.30375502061371e-11
0.44615 2.32756695826109e-11
0.446151 -2.91774959206146e-11
0.446152 5.49289815624624e-11
0.446153 7.75682916997644e-11
0.446154 -2.40197878314058e-12
0.446155 -1.82089282343537e-11
0.446156 1.94639231160117e-10
0.446157 4.49214540044507e-11
0.446158 -1.66972597381302e-11
0.446159 1.80841555930023e-12
0.44616 7.83250945757319e-11
0.446161 3.99693505763016e-11
0.446162 -2.48495422115987e-11
0.446163 2.16722815122852e-11
0.446164 -2.33051847935196e-11
0.446165 3.73196143948284e-11
0.446166 9.21526181753719e-11
0.446167 9.29552394541211e-11
0.446168 3.50553201634322e-12
0.446169 -1.00352091111204e-12
0.44617 -1.70327673094012e-13
0.446171 8.25007980302548e-13
0.446172 -1.24277612734956e-12
0.446173 1.54739234690907e-12
0.446174 -1.80313751076592e-12
0.446175 2.04953096154286e-12
0.446176 -2.31669614721697e-12
0.446177 2.63516518805185e-12
0.446178 -3.04636126499783e-12
0.446179 1.0711113216651e-10
0.44618 -4.51999295288192e-12
0.446181 6.18636749108819e-12
0.446182 -1.06862377500749e-11
0.446183 1.08624392139786e-10
0.446184 9.17623261113218e-12
0.446185 -3.12254182767715e-12
0.446186 1.04189177432724e-12
0.446187 1.61217347807366e-13
0.446188 -1.07025431683669e-12
0.446189 1.89053739636324e-12
0.44619 -2.73223095312469e-12
0.446191 3.68672829521934e-12
0.446192 -4.86865316537835e-12
0.446193 6.4701658555946e-12
0.446194 -8.89282853350951e-12
0.446195 1.31977982185433e-11
0.446196 -2.34837990972151e-11
0.446197 8.66853479735365e-11
0.446198 5.68476879890744e-11
0.446199 -2.16651287312643e-11
0.4462 1.34856649273235e-11
0.446201 -9.82233892655483e-12
0.446202 7.7424952773084e-12
0.446203 -6.4086499801872e-12
0.446204 5.49315988190703e-12
0.446205 -4.84503544226922e-12
0.446206 4.390719070821e-12
0.446207 -4.10465451855016e-12
0.446208 4.01970220609863e-12
0.446209 -4.35111421145145e-12
0.44621 7.33301945967316e-12
0.446211 1.69253578055123e-12
0.446212 8.80296107901095e-13
0.446213 -1.34276006417318e-12
0.446214 1.51382908215625e-12
0.446215 -1.60372681873327e-12
0.446216 1.67067474987044e-12
0.446217 -1.73785574175901e-12
0.446218 1.81748322094246e-12
0.446219 -1.91817335728052e-12
0.44622 2.0480717419364e-12
0.446221 -2.21685797899459e-12
0.446222 2.43784233034791e-12
0.446223 -2.73113077728136e-12
0.446224 3.1291036102613e-12
0.446225 -3.68921845500135e-12
0.446226 4.52431881400817e-12
0.446227 -5.88835893498812e-12
0.446228 8.49829827409843e-12
0.446229 -1.54799784376525e-11
0.44623 9.70304601356925e-11
0.446231 2.20210683040282e-11
0.446232 -9.58092044879719e-12
0.446233 5.90307069984445e-12
0.446234 -4.03354646901785e-12
0.446235 2.75696076946198e-12
0.446236 -1.59198328741033e-12
0.446237 2.30032560195451e-14
0.446238 3.97003051893315e-12
0.446239 1.10605803499854e-10
0.44624 -9.27617663103621e-12
0.446241 6.22272700941397e-12
0.446242 -5.20408573950828e-12
0.446243 4.76457492744499e-12
0.446244 -4.60494613387311e-12
0.446245 4.63533157736142e-12
0.446246 -4.83410432563923e-12
0.446247 5.21954173150882e-12
0.446248 -5.85443395845703e-12
0.446249 6.87779073399122e-12
0.44625 -8.6087023332548e-12
0.446251 1.19370662349598e-11
0.446252 -2.05431629758306e-11
0.446253 9.07905935917034e-11
0.446254 3.43581847649518e-11
0.446255 -1.37914635499878e-11
0.446256 8.32731724405656e-12
0.446257 -5.75913966852885e-12
0.446258 4.23449627257134e-12
0.446259 -3.19708422343419e-12
0.44626 2.42167515069118e-12
0.446261 -1.79946962407543e-12
0.446262 1.27118992750521e-12
0.446263 -8.01466635716111e-13
0.446264 3.67536301548622e-13
0.446265 4.5053004052679e-14
0.446266 -4.46561058384387e-13
0.446267 8.4611726774835e-13
0.446268 -1.2516445041775e-12
0.446269 1.6694856865748e-12
0.44627 -2.10617172147137e-12
0.446271 2.56969103187625e-12
0.446272 -3.06996387367205e-12
0.446273 3.62066323339326e-12
0.446274 -4.24027383149154e-12
0.446275 4.95499181019624e-12
0.446276 -5.80379260360168e-12
0.446277 6.84796549145065e-12
0.446278 -8.19096547814113e-12
0.446279 1.00230238449411e-11
0.44628 -1.27429748102752e-11
0.446281 1.73719968839365e-11
0.446282 -2.76670811615419e-11
0.446283 8.11234566375178e-11
0.446284 4.97289163075821e-11
0.446285 -8.61046300639231e-12
0.446286 -8.44119428778587e-12
0.446287 5.46724399398093e-11
0.446288 8.28351452358887e-11
0.446289 -3.12000048576132e-11
0.44629 2.09072161961295e-11
0.446291 -1.63976310250701e-11
0.446292 1.38946242523695e-11
0.446293 -1.23652269966946e-11
0.446294 1.14111372084276e-11
0.446295 -1.08521213401498e-11
0.446296 1.06054671888597e-11
0.446297 -1.06432419543436e-11
0.446298 1.09805753741332e-11
0.446299 -1.16829275998714e-11
0.4463 1.28994807064579e-11
0.446301 -1.49613578949572e-11
0.446302 1.87098734367773e-11
0.446303 -2.70494218452252e-11
0.446304 6.21097641649641e-11
0.446305 7.01997763245995e-11
0.446306 -1.06742306182447e-11
0.446307 -5.79349814780672e-12
0.446308 3.96607850827069e-11
0.446309 8.88730404366814e-11
0.44631 -2.8435622806145e-11
0.446311 1.8461213589957e-11
0.446312 -1.43351834478848e-11
0.446313 1.22171926969548e-11
0.446314 -1.11675714930188e-11
0.446315 1.09742866737494e-11
0.446316 -1.19590899808821e-11
0.446317 1.63812585979514e-11
0.446318 9.53847262370137e-11
0.446319 9.43480610848083e-11
0.44632 1.00163472640187e-11
0.446321 -4.04364930207635e-12
0.446322 2.18659267945239e-12
0.446323 -1.34843912950363e-12
0.446324 9.1424835922142e-13
0.446325 -6.76254325163688e-13
0.446326 5.45808393148572e-13
0.446327 -4.79050804071799e-13
0.446328 4.50953178533205e-13
0.446329 -4.46849992389633e-13
0.44633 4.59204553078087e-13
0.446331 -4.84062690326198e-13
0.446332 5.1885379277739e-13
0.446333 -5.63053517200813e-13
0.446334 6.18639004255172e-13
0.446335 -6.9032377485318e-13
0.446336 7.87734094894454e-13
0.446337 -9.2714569324858e-13
0.446338 1.136569834095e-12
0.446339 -1.46781715131263e-12
0.44634 2.02046709516694e-12
0.446341 -3.00752857669784e-12
0.446342 4.97498295062905e-12
0.446343 -9.79415787187772e-12
0.446344 3.00331351712647e-11
0.446345 1.01155137183052e-10
0.446346 -3.05355167947732e-11
0.446347 2.53949514073002e-11
0.446348 -3.04712791160692e-11
0.446349 7.03416481209904e-11
0.44635 5.46071925034954e-11
0.446351 -1.35181113945223e-11
0.446352 5.20044728364538e-12
0.446353 -1.26493343006532e-12
0.446354 -1.57489464513918e-12
0.446355 4.6286260842825e-12
0.446356 -1.01820807580504e-11
0.446357 1.16291485302757e-10
0.446358 1.06758857490437e-10
0.446359 -1.10752756532187e-11
0.44636 5.29755012516149e-12
0.446361 -2.7364116933017e-12
0.446362 1.07529507444461e-12
0.446363 2.48675659935435e-13
0.446364 -1.46904701099001e-12
0.446365 2.734133159066e-12
0.446366 -4.19096692706733e-12
0.446367 6.05294483173253e-12
0.446368 -8.73095042236266e-12
0.446369 1.32611412176819e-11
0.44637 -2.3518970653057e-11
0.446371 8.32950866795023e-11
0.446372 3.97841931504733e-11
0.446373 4.89366331128363e-12
0.446374 1.1731069818106e-10
0.446375 -3.35011284033408e-11
0.446376 2.67482398341343e-11
0.446377 -3.01435438407484e-11
0.446378 6.43933750614976e-11
0.446379 7.16511792414661e-11
0.44638 -2.20066106969882e-11
0.446381 1.60049311675357e-11
0.446382 -1.81215146661383e-11
0.446383 3.69068866208303e-11
0.446384 8.9375707803016e-11
0.446385 -2.02041914734859e-11
0.446386 1.290483065331e-11
0.446387 -1.19829975914798e-11
0.446388 1.81194997327594e-11
0.446389 1.02260261836939e-10
0.44639 -1.05299267879828e-11
0.446391 5.91588623470857e-12
0.446392 -4.67838970027781e-12
0.446393 4.35494192538213e-12
0.446394 -4.43043304627601e-12
0.446395 4.74832818565858e-12
0.446396 -5.26548358190733e-12
0.446397 5.99574626050734e-12
0.446398 -7.00492738278767e-12
0.446399 8.43878048249371e-12
0.4464 -1.06200821841348e-11
0.446401 1.44049479804079e-11
0.446402 -2.32176449862686e-11
0.446403 1.07483602156272e-10
0.446404 1.77151823886184e-12
0.446405 6.9768781065869e-11
0.446406 4.797299219978e-11
0.446407 -2.10668733328529e-11
0.446408 1.38435980559644e-11
0.446409 -1.03654296629463e-11
0.44641 8.29299531943894e-12
0.446411 -6.91385747390153e-12
0.446412 5.93360364014584e-12
0.446413 -5.20890781196843e-12
0.446414 4.66390891834941e-12
0.446415 -4.25888696824991e-12
0.446416 3.98075605880542e-12
0.446417 -3.84731456503147e-12
0.446418 3.94798509823133e-12
0.446419 -4.69154433624468e-12
0.44642 1.18489959574657e-11
0.446421 2.39025652180405e-12
0.446422 7.05617320312634e-14
0.446423 -6.17867048541082e-13
0.446424 8.32645332083358e-13
0.446425 -9.48485998583379e-13
0.446426 1.04222726620704e-12
0.446427 -1.16113932522762e-12
0.446428 1.37398790773077e-12
0.446429 -1.93053131150091e-12
0.44643 1.06650791412167e-11
0.446431 2.6353266044615e-13
0.446432 8.42145653547602e-13
0.446433 -2.01301384878735e-12
0.446434 1.11749896770382e-11
0.446435 6.95975065304769e-12
0.446436 -2.2875400312146e-12
0.446437 1.42538159110375e-12
0.446438 -1.05086928583222e-12
0.446439 8.3809524916627e-13
0.44644 -6.98241822753972e-13
0.446441 5.96877666833345e-13
0.446442 -5.178277797703e-13
0.446443 4.52513482006653e-13
0.446444 -3.96672540625339e-13
0.446445 3.4790277385458e-13
0.446446 -3.05229728840311e-13
0.446447 2.68243118870655e-13
0.446448 -2.35873023002931e-13
0.446449 2.07333601677787e-13
0.44645 -1.82033381084086e-13
0.446451 1.59517529401854e-13
0.446452 -1.40051973438611e-13
0.446453 1.24034813006346e-13
0.446454 -1.11326617543157e-13
0.446455 1.01830374300102e-13
0.446456 -9.54823412285039e-14
0.446457 9.22454966109825e-14
0.446458 -9.21048873844085e-14
0.446459 9.50644148033085e-14
0.44646 -1.01144753626826e-13
0.446461 1.10268153237783e-13
0.446462 -1.22383823566629e-13
0.446463 1.37576390984353e-13
0.446464 -1.55947176448483e-13
0.446465 1.77591589134033e-13
0.446466 -2.02624301441366e-13
0.446467 2.3120908327079e-13
0.446468 -2.63540665830938e-13
0.446469 2.99851700277719e-13
0.44647 -3.40487959004721e-13
0.446471 3.85814935598187e-13
0.446472 -4.36214445601804e-13
0.446473 4.91471175737651e-13
0.446474 -5.51419979545097e-13
0.446475 6.16635187736684e-13
0.446476 -6.87913813976952e-13
0.446477 7.66464823935087e-13
0.446478 -8.53883334126066e-13
0.446479 9.52303238706771e-13
0.44648 -1.06462730529133e-12
0.446481 1.19488484070751e-12
0.446482 -1.34880778022504e-12
0.446483 1.53479829732268e-12
0.446484 -1.76795582346881e-12
0.446485 2.07119343598108e-12
0.446486 -2.4805272183087e-12
0.446487 3.06076763089621e-12
0.446488 -3.94159802127845e-12
0.446489 5.43492610698268e-12
0.44649 -8.52969504771639e-12
0.446491 1.89161117274688e-11
0.446492 1.02912391560637e-10
0.446493 -1.39234412179336e-11
0.446494 7.44576218939465e-12
0.446495 -5.03359260600952e-12
0.446496 3.75008555842883e-12
0.446497 -2.93717391364617e-12
0.446498 2.36564239962659e-12
0.446499 -1.9365607926956e-12
0.4465 1.60345510733527e-12
0.446501 -1.34862455247989e-12
0.446502 1.1855547679026e-12
0.446503 -1.24223635077221e-12
0.446504 1.04684025534376e-11
0.446505 3.59632759565724e-13
0.446506 -1.28054700940151e-13
0.446507 1.06369606180049e-13
0.446508 -2.78069015709224e-13
0.446509 5.66895535204974e-12
0.44651 6.33661205343688e-12
0.446511 -1.17301053518369e-11
0.446512 9.52682751268179e-11
0.446513 2.92678457679533e-11
0.446514 -1.74718684873293e-11
0.446515 1.49551060153981e-11
0.446516 -1.46107840296681e-11
0.446517 1.53453933564452e-11
0.446518 -1.69698720693626e-11
0.446519 1.96699913616234e-11
0.44652 -2.40763760739096e-11
0.446521 3.19171602937889e-11
0.446522 -4.93927878276754e-11
0.446523 1.32129130675086e-10
0.446524 1.13662411443176e-10
0.446525 3.66372895612996e-11
0.446526 7.47124396362527e-11
0.446527 -3.50208004300162e-11
0.446528 2.36400230899378e-11
0.446529 -1.78112545987545e-11
0.44653 1.4167046788914e-11
0.446531 -1.16321167740067e-11
0.446532 9.74277782921888e-12
0.446533 -8.26293159672092e-12
0.446534 7.05915558234847e-12
0.446535 -6.0497691217383e-12
0.446536 5.18172062114551e-12
0.446537 -4.41885252816862e-12
0.446538 3.7354660857709e-12
0.446539 -3.11256035168666e-12
0.44654 2.53550360239687e-12
0.446541 -1.99250246791019e-12
0.446542 1.47351840626717e-12
0.446543 -9.69417539720221e-13
0.446544 4.7119953914122e-13
0.446545 3.08163923913245e-14
0.446546 -5.48109652039019e-13
0.446547 1.09564384773419e-12
0.446548 -1.69470490764311e-12
0.446549 2.37837347447811e-12
0.44655 -3.20322987972603e-12
0.446551 4.27742893922481e-12
0.446552 -5.84151761092963e-12
0.446553 8.57000056820078e-12
0.446554 -1.53988527153925e-11
0.446555 9.22292390973461e-11
0.446556 1.92591289171916e-11
0.446557 -7.30517782152824e-12
0.446558 3.57596316457682e-12
0.446559 -1.54949142597735e-12
0.44656 1.06545738630011e-13
0.446561 1.13278315462824e-12
0.446562 -2.37519515787564e-12
0.446563 3.81133020395587e-12
0.446564 -5.73490957469121e-12
0.446565 8.80185861680288e-12
0.446566 -1.51568068772556e-11
0.446567 3.93730475934036e-11
0.446568 8.99389038686262e-11
0.446569 -2.19246276734286e-11
0.44657 1.26381413659778e-11
0.446571 -8.88346751851677e-12
0.446572 6.81911087270535e-12
0.446573 -5.49521888030118e-12
0.446574 4.56335471788069e-12
0.446575 -3.86531755519141e-12
0.446576 3.31883576375877e-12
0.446577 -2.87685083588984e-12
0.446578 2.5104766195464e-12
0.446579 -2.20098793065692e-12
0.44658 1.93570746693875e-12
0.446581 -1.7057427048712e-12
0.446582 1.01343342948176e-10
0.446583 -1.32772675094779e-12
0.446584 1.17131321453388e-12
0.446585 -1.0326490614408e-12
0.446586 9.09481290158506e-13
0.446587 -7.99994155630593e-13
0.446588 7.0277640670398e-13
0.446589 -6.16673685723922e-13
0.44659 5.407317492434e-13
0.446591 -4.74154898170936e-13
0.446592 4.16275510209323e-13
0.446593 -3.66531950638766e-13
0.446594 3.24453092623445e-13
0.446595 -2.89648386172656e-13
0.446596 2.61161838033523e-13
0.446597 -2.38178794145398e-13
0.446598 2.20639492884947e-13
0.446599 -2.08578881779387e-13
0.4466 2.02151539983097e-13
0.446601 -2.01673278735996e-13
0.446602 2.07690032044211e-13
0.446603 -2.21094006198592e-13
0.446604 2.43326535293641e-13
0.446605 -2.76750611140768e-13
0.446606 3.25381912627611e-13
0.446607 -3.96453390798012e-13
0.446608 5.03115681046993e-13
0.446609 -6.76250397253441e-13
0.44661 1.00411529975815e-12
0.446611 -1.85081895125503e-12
0.446612 8.79136880998471e-12
0.446613 3.59861987266594e-12
0.446614 -1.57927941952186e-12
0.446615 1.05801561031922e-12
0.446616 -8.28197944087994e-13
0.446617 7.07739227207695e-13
0.446618 -6.43385731924816e-13
0.446619 6.15731194938981e-13
0.44662 -6.18970601373784e-13
0.446621 6.56580773934611e-13
0.446622 -7.45024284613781e-13
0.446623 9.33833481955221e-13
0.446624 -1.41105641188998e-12
0.446625 3.88083172587447e-12
0.446626 3.59325428847664e-12
0.446627 -1.1188188949952e-12
0.446628 6.31964275590815e-13
0.446629 -4.2787097410617e-13
0.44663 3.17304441356619e-13
0.446631 -2.48770101998814e-13
0.446632 2.02535807630568e-13
0.446633 -1.69442360306605e-13
0.446634 1.4467491477144e-13
0.446635 -1.25470455462667e-13
0.446636 1.10136699359158e-13
0.446637 -9.7583795243429e-14
0.446638 8.70814185287469e-14
0.446639 -7.81242373778565e-14
0.44664 7.03533318294856e-14
0.446641 -6.35082285278943e-14
0.446642 5.73965156904677e-14
0.446643 -5.18739734871102e-14
0.446644 4.68312178890693e-14
0.446645 -4.21845032686236e-14
0.446646 3.78692517307881e-14
0.446647 -3.38354126929698e-14
0.446648 3.00440769170003e-14
0.446649 -2.64649666285615e-14
0.44665 2.30745479526456e-14
0.446651 -1.9854592290572e-14
0.446652 1.67910661954795e-14
0.446653 -1.39676406715821e-14
0.446654 1.14609998750866e-14
0.446655 -9.25092234450616e-15
0.446656 7.31908265397181e-15
0.446657 -5.64868577708336e-15
0.446658 4.22417371802685e-15
0.446659 -3.03098965540861e-15
0.44666 2.05538823582685e-15
0.446661 -1.28428318410659e-15
0.446662 7.0512530161687e-16
0.446663 -1.59230671817525e-15
0.446664 5.3461142785402e-15
0.446665 -1.21460126272221e-14
0.446666 2.21048407480984e-14
0.446667 -3.53477765830596e-14
0.446668 5.19525411404046e-14
0.446669 -7.19917702002472e-14
0.44667 9.56687217087541e-14
0.446671 -1.23197598365825e-13
0.446672 1.54806227077506e-13
0.446673 -1.90739381900482e-13
0.446674 2.31262903439218e-13
0.446675 -2.76668811894294e-13
0.446676 3.27281670367371e-13
0.446677 -3.834665355922e-13
0.446678 4.45638943674098e-13
0.446679 -5.14277531465439e-13
0.44668 5.88674740460735e-13
0.446681 -6.68146879527788e-13
0.446682 7.53342709920781e-13
0.446683 -8.45024036317798e-13
0.446684 9.42933523810993e-13
0.446685 -1.04696046874177e-12
0.446686 1.15850529946357e-12
0.446687 -1.2794323989169e-12
0.446688 1.41223630277129e-12
0.446689 -1.56028296758438e-12
0.44669 1.72816877980845e-12
0.446691 -1.92226999013896e-12
0.446692 2.15161123510112e-12
0.446693 -2.42929131525048e-12
0.446694 2.77481720360578e-12
0.446695 -3.21864275674341e-12
0.446696 3.81049839187405e-12
0.446697 -4.63774511327885e-12
0.446698 5.86847193199467e-12
0.446699 -7.86853607287965e-12
0.4467 1.16084557717753e-11
0.446701 -2.07708821823701e-11
0.446702 7.28869863360693e-11
0.446703 6.11950488420375e-11
0.446704 -2.41210458584706e-11
0.446705 1.65081272153338e-11
0.446706 -1.39687082205286e-11
0.446707 1.55268321024381e-11
0.446708 -5.76967114431261e-13
0.446709 6.51501486754226e-12
0.44671 -7.39167195011305e-12
0.446711 7.93561503150923e-12
0.446712 -8.54300733928696e-12
0.446713 9.34508073878316e-12
0.446714 -1.04563314921244e-11
0.446715 1.20553043101079e-11
0.446716 -1.45024244634625e-11
0.446717 1.87008495619408e-11
0.446718 -2.78415622160465e-11
0.446719 6.88504421701949e-11
0.44672 6.03358974722742e-11
0.446721 -1.60088442137068e-12
0.446722 -9.82381027179295e-12
0.446723 4.90439434466956e-11
0.446724 7.63833580656981e-11
0.446725 -2.49926880436196e-11
0.446726 1.49319422221756e-11
0.446727 -1.02505269172336e-11
0.446728 7.33483619218849e-12
0.446729 -5.17977241353193e-12
0.44673 3.34988786691607e-12
0.446731 -1.54736094985966e-12
0.446732 -6.31413287111576e-13
0.446733 4.49231172708597e-12
0.446734 8.79232503100153e-11
0.446735 9.87638518338979e-11
0.446736 1.34522535276416e-11
0.446737 -6.76170496891395e-12
0.446738 4.19286607678886e-12
0.446739 -2.60778709206173e-12
0.44674 1.39324596076749e-12
0.446741 -3.28896857577966e-13
0.446742 -7.02465312450769e-13
0.446743 1.79257251220898e-12
0.446744 -3.0498653701266e-12
0.446745 4.65084806739195e-12
0.446746 -6.95549644786788e-12
0.446747 1.09020475033574e-11
0.446748 -2.00763927173942e-11
0.446749 7.33933066844286e-11
0.44675 5.22223487234434e-11
0.446751 -1.99974942875391e-11
0.446752 1.25422271278711e-11
0.446753 -9.18870698296396e-12
0.446754 7.26834313522664e-12
0.446755 -6.01966664485348e-12
0.446756 5.14336954082362e-12
0.446757 -4.49769677492808e-12
0.446758 4.00688460029109e-12
0.446759 -3.62805712280243e-12
0.44676 3.33408362170506e-12
0.446761 -3.10661632938249e-12
0.446762 2.93463710634485e-12
0.446763 -2.81111428532409e-12
0.446764 2.73076290053462e-12
0.446765 -2.69080493327213e-12
0.446766 2.69191991582637e-12
0.446767 -2.73714033889896e-12
0.446768 2.83237511761133e-12
0.446769 -2.98878569100802e-12
0.44677 3.22354317087624e-12
0.446771 -3.56205202860141e-12
0.446772 4.04618203396401e-12
0.446773 -4.74878615731061e-12
0.446774 5.80705022384445e-12
0.446775 -7.51222218801329e-12
0.446776 1.06015952194185e-11
0.446777 -1.76337505873209e-11
0.446778 4.76345632034241e-11
0.446779 8.28423501081269e-11
0.44678 -2.37172035354041e-11
0.446781 1.45762483979652e-11
0.446782 -1.10011291842591e-11
0.446783 9.21774556987237e-12
0.446784 -8.28137796880394e-12
0.446785 7.86960469059852e-12
0.446786 -7.88111541162252e-12
0.446787 8.34291264148225e-12
0.446788 -9.42698028203753e-12
0.446789 1.16042379004375e-11
0.44679 -1.6316786302546e-11
0.446791 3.11425028131476e-11
0.446792 7.55897996135174e-11
0.446793 5.22857628030602e-11
0.446794 7.16361505746271e-11
0.446795 -3.52044425111257e-11
0.446796 2.96515274807763e-11
0.446797 -3.31585566210227e-11
0.446798 6.3194997667154e-11
0.446799 6.34165061841831e-11
0.4468 -1.0896817847172e-11
0.446801 2.04625161937205e-12
0.446802 1.92809171850309e-12
0.446803 -4.63614440843383e-12
0.446804 7.14767686296746e-12
0.446805 -1.01635100067029e-11
0.446806 1.48045038831218e-11
0.446807 -2.47599039516007e-11
0.446808 7.45628205790817e-11
0.446809 6.04214521375612e-11
0.44681 -1.79315028582215e-11
0.446811 8.03284400000556e-12
0.446812 -2.4446992266344e-12
0.446813 -3.08123736655319e-12
0.446814 1.49777890995158e-11
0.446815 1.00625179769358e-10
0.446816 -1.30531711584964e-11
0.446817 3.9119441744482e-12
0.446818 6.46412144834091e-12
0.446819 1.0448474244468e-10
0.44682 -1.57596932038583e-11
0.446821 9.79586438840035e-12
0.446822 -7.2680872215729e-12
0.446823 5.7453784816571e-12
0.446824 -4.67140979905325e-12
0.446825 3.8428494318906e-12
0.446826 -3.16490006198322e-12
0.446827 2.58584178397688e-12
0.446828 -2.07393798255264e-12
0.446829 1.60771856345533e-12
0.44683 -1.17235041168365e-12
0.446831 7.57472829400123e-13
0.446832 -3.61331600322467e-13
0.446833 1.13396438964171e-14
0.446834 7.43636049927231e-14
0.446835 7.46576626331592e-12
0.446836 5.65890544858803e-12
0.446837 -7.66662658695292e-12
0.446838 1.74187218803475e-11
0.446839 1.03704988980308e-10
0.44684 -1.85362949465393e-11
0.446841 8.87411030608229e-11
0.446842 1.0632019839002e-10
0.446843 1.86697865632478e-11
0.446844 -1.03041348852893e-11
0.446845 8.24156520868782e-12
0.446846 -7.5545761047653e-12
0.446847 7.51703058460367e-12
0.446848 -8.10624564070196e-12
0.446849 1.10814889763723e-11
0.44685 -4.65419074597699e-12
0.446851 8.00513413174046e-12
0.446852 -1.04018450448273e-11
0.446853 1.42258068247751e-11
0.446854 -2.33000019176047e-11
0.446855 8.39604336917441e-11
0.446856 3.95029902890436e-11
0.446857 -1.35270344084828e-11
0.446858 6.86777874448925e-12
0.446859 -3.62675471030459e-12
0.44686 1.55444650883179e-12
0.446861 2.36087671067115e-14
0.446862 -1.39910578379448e-12
0.446863 2.74368279528948e-12
0.446864 -4.19975364732143e-12
0.446865 5.93933080206333e-12
0.446866 -8.24584778481979e-12
0.446867 1.17246093504526e-11
0.446868 -1.81368300890624e-11
0.446869 3.70985761105163e-11
0.44687 7.87458346964596e-11
0.446871 4.45728229241207e-11
0.446872 6.78101386828399e-11
0.446873 -2.79236921630859e-11
0.446874 1.86147181613167e-11
0.446875 -1.42998050286163e-11
0.446876 1.17994295476934e-11
0.446877 -1.01885361227417e-11
0.446878 9.0970898698296e-12
0.446879 -8.35192087658692e-12
0.44688 7.8669481718527e-12
0.446881 -7.60296576293684e-12
0.446882 7.55414569774298e-12
0.446883 -7.75010610376977e-12
0.446884 8.27373452074283e-12
0.446885 -9.31680724994004e-12
0.446886 1.13673113606298e-11
0.446887 -1.60405673378339e-11
0.446888 3.35580843022635e-11
0.446889 8.92468910712281e-11
0.44689 -1.53281551767594e-11
0.446891 6.74647034012211e-12
0.446892 -2.99456382758224e-12
0.446893 1.96492902519341e-12
0.446894 1.40546281519554e-10
0.446895 7.86436515127339e-11
0.446896 -2.3688523446411e-11
0.446897 1.68065189315204e-11
0.446898 -1.54020959409234e-11
0.446899 1.69624452884548e-11
0.4469 -2.41139352948399e-11
0.446901 8.43319867261236e-11
0.446902 3.24865844374262e-11
0.446903 -1.13091158878198e-11
0.446904 6.10779781184434e-12
0.446905 -3.82801594427702e-12
0.446906 2.57303501320679e-12
0.446907 -1.78627551509691e-12
0.446908 1.24703127402034e-12
0.446909 -8.50872326967583e-13
0.44691 5.4123748575753e-13
0.446911 -2.84740397952748e-13
0.446912 5.96227709539295e-14
0.446913 1.49306212772902e-13
0.446914 -3.52544121975206e-13
0.446915 5.58877992596592e-13
0.446916 -7.7666208631875e-13
0.446917 1.01496676465181e-12
0.446918 -1.28491957872958e-12
0.446919 1.60165797885446e-12
0.44692 -1.98765311529661e-12
0.446921 2.47906409986092e-12
0.446922 -3.13927331744231e-12
0.446923 4.09156922378262e-12
0.446924 -5.61249587565537e-12
0.446925 8.47546979551494e-12
0.446926 -1.59503120226477e-11
0.446927 8.38925997910826e-11
0.446928 3.00127019464273e-11
0.446929 -1.47448548621627e-11
0.44693 1.5852138509363e-11
0.446931 4.87474986987878e-13
0.446932 2.27091104423626e-12
0.446933 -2.33255044820997e-12
0.446934 2.13797037868231e-12
0.446935 -1.92187529638632e-12
0.446936 1.7283179912017e-12
0.446937 -1.56520834782988e-12
0.446938 1.4331419699554e-12
0.446939 -1.33244536430484e-12
0.44694 1.266316252457e-12
0.446941 -1.24504987262365e-12
0.446942 1.2972969935987e-12
0.446943 -1.52489271739023e-12
0.446944 2.58827760870844e-12
0.446945 5.44037608176247e-12
0.446946 -7.23120569110638e-13
0.446947 2.46439771547856e-13
0.446948 -9.1144212371955e-14
0.446949 2.71602199236955e-14
0.44695 -1.26930966675262e-17
0.446951 -9.70052951943841e-15
0.446952 1.05275166408577e-14
0.446953 -6.76096522484563e-15
0.446954 6.77813036678441e-16
0.446955 6.43699892727656e-15
0.446956 -1.37681869704547e-14
0.446957 2.08158422129757e-14
0.446958 -2.73416291955936e-14
0.446959 3.32371722246335e-14
0.44696 -3.84106288428139e-14
0.446961 4.28257956653506e-14
0.446962 -4.77074959976452e-14
0.446963 5.44281159245183e-14
0.446964 -6.32212622074897e-14
0.446965 7.43405437182689e-14
0.446966 -8.80571219716511e-14
0.446967 1.04658625006126e-13
0.446968 -1.25253157933106e-13
0.446969 1.50884366034043e-13
0.44697 -1.8177203942305e-13
0.446971 2.18027859186053e-13
0.446972 -2.59805847282644e-13
0.446973 3.06165138676743e-13
0.446974 -3.56083006331916e-13
0.446975 4.09792280640028e-13
0.446976 -4.68585043638127e-13
0.446977 5.32919325026637e-13
0.446978 -6.02302125432676e-13
0.446979 6.77322649122184e-13
0.44698 -7.58731977827187e-13
0.446981 8.47495243962329e-13
0.446982 -9.44865691078405e-13
0.446983 1.05249291492891e-12
0.446984 -1.17258678000262e-12
0.446985 1.30811966745493e-12
0.446986 -1.46332325397005e-12
0.446987 1.64452136734845e-12
0.446988 -1.86160508581909e-12
0.446989 2.13146642474364e-12
0.44699 -2.48717391709568e-12
0.446991 3.01007136955289e-12
0.446992 -4.01060721996259e-12
0.446993 1.04923924457243e-11
0.446994 -9.50423754834359e-13
0.446995 3.2105435939785e-12
0.446996 -5.01329058853166e-12
0.446997 1.12454750416894e-11
0.446998 -4.68639619649138e-12
0.446999 9.83436956768891e-12
0.447 -1.93049663355828e-11
0.447001 7.39796827484487e-11
0.447002 5.55622719380599e-11
0.447003 -2.27600650939602e-11
0.447004 1.55205888779099e-11
0.447005 -1.25998928939022e-11
0.447006 1.12958661218597e-11
0.447007 -1.09027762955719e-11
0.447008 1.12610248917179e-11
0.447009 -1.25434050108114e-11
0.44701 1.54957466043049e-11
0.447011 -2.30343658294e-11
0.447012 5.94370650102215e-11
0.447013 7.38889898115212e-11
0.447014 -2.46212497632338e-11
0.447015 2.92814429481139e-11
0.447016 1.56802206714848e-10
0.447017 2.34476246219372e-11
0.447018 -8.47606749653298e-12
0.447019 5.3163602008554e-12
0.44702 -3.90828453298887e-12
0.447021 3.07606236726309e-12
0.447022 -2.50841071145768e-12
0.447023 2.0862814306378e-12
0.447024 -1.75321476551555e-12
0.447025 1.47802850269572e-12
0.447026 -1.24174399789518e-12
0.447027 1.0322168958208e-12
0.447028 -8.41068016953535e-13
0.447029 6.62095851251284e-13
0.44703 -4.90287188171136e-13
0.447031 3.2128933269049e-13
0.447032 -1.50933450463777e-13
0.447033 -2.52864014584506e-14
0.447034 2.12640117632307e-13
0.447035 -4.17975815039495e-13
0.447036 6.51040777841046e-13
0.447037 -9.27159888690779e-13
0.447038 1.2719543937627e-12
0.447039 -1.73186124140341e-12
0.44704 2.40098319017955e-12
0.447041 -3.50331220571161e-12
0.447042 5.70906439608535e-12
0.447043 -1.20711478531918e-11
0.447044 7.21894733214193e-11
0.447045 1.38033466561514e-10
0.447046 9.43195795245217e-12
0.447047 -1.16918713260552e-12
0.447048 -1.12115152871498e-14
0.447049 2.5491519747823e-13
0.44705 -2.69660411206401e-13
0.447051 2.1332707904946e-13
0.447052 -1.32232186295753e-13
0.447053 4.01281204120117e-14
0.447054 6.00361509728396e-14
0.447055 -1.68793212839901e-13
0.447056 2.88676528827225e-13
0.447057 -4.26274539939562e-13
0.447058 5.93435125195215e-13
0.447059 -8.08671886197681e-13
0.44706 1.10599588353102e-12
0.447061 -1.55507573897409e-12
0.447062 2.32370456534559e-12
0.447063 -3.93931122639154e-12
0.447064 9.30158322269885e-12
0.447065 1.02792419775706e-10
0.447066 -1.08065917192347e-11
0.447067 1.55316440685655e-11
0.447068 1.31164394419545e-12
0.447069 1.6315045707145e-12
0.44707 -1.70107725155593e-12
0.447071 1.29480749658408e-12
0.447072 3.44851789951194e-12
0.447073 5.11480863574684e-12
0.447074 -4.61499822967753e-12
0.447075 6.78438121882587e-12
0.447076 1.03053341067886e-11
0.447077 9.87735740401647e-11
0.447078 -1.90982418619573e-11
0.447079 9.44313046478862e-11
0.44708 1.96788321159393e-11
0.447081 -8.27212741944647e-12
0.447082 5.09499630994181e-12
0.447083 -3.62473981889286e-12
0.447084 2.78245535433696e-12
0.447085 -2.23890587012348e-12
0.447086 1.86025179616293e-12
0.447087 -1.58125838475983e-12
0.447088 1.3672718860003e-12
0.447089 -1.19809873351108e-12
0.44709 1.0612621827006e-12
0.447091 -9.48735201752986e-13
0.447092 8.55107604622359e-13
0.447093 -7.76863885920364e-13
0.447094 7.12253261984433e-13
0.447095 -6.61645547344241e-13
0.447096 6.30652343662309e-13
0.447097 -6.52448607310296e-13
0.447098 5.33933768863329e-12
0.447099 -2.65789259468854e-13
0.4471 3.13919934988035e-13
0.447101 -3.10408230331773e-13
0.447102 2.97261317218533e-13
0.447103 -2.82412732506485e-13
0.447104 2.68425445403414e-13
0.447105 -2.56780037443966e-13
0.447106 2.48440691319996e-13
0.447107 -2.43841661888458e-13
0.447108 2.43342736899225e-13
0.447109 -2.47417086984841e-13
0.44711 2.56825761522476e-13
0.447111 -2.72666545437996e-13
0.447112 2.96585825405104e-13
0.447113 -3.31210392273756e-13
0.447114 3.80760013066868e-13
0.447115 -4.52535850933596e-13
0.447116 5.60477803426832e-13
0.447117 -7.35510323006672e-13
0.447118 1.06168560965567e-12
0.447119 -1.88411928508903e-12
0.44712 8.98706785490306e-12
0.447121 2.62468317213234e-12
0.447122 -7.10898425739905e-13
0.447123 -4.06029779905445e-13
0.447124 6.32089604592249e-12
0.447125 3.90341850251894e-12
0.447126 -2.24868176116714e-12
0.447127 1.90778099846968e-12
0.447128 -1.91436774884428e-12
0.447129 2.2265042479573e-12
0.44713 -3.226497374046e-12
0.447131 9.2748045966201e-12
0.447132 6.3736188238881e-12
0.447133 -2.02433683782126e-12
0.447134 1.07857012167542e-12
0.447135 -6.59917907842035e-13
0.447136 1.03236835814913e-10
0.447137 -2.4733088095779e-13
0.447138 1.16410254591958e-13
0.447139 -4.86630664906512e-15
0.44714 -9.70359647943993e-14
0.447141 1.95131158149439e-13
0.447142 -2.93272467413454e-13
0.447143 3.93372488137936e-13
0.447144 -4.96739812741521e-13
0.447145 6.05364991873788e-13
0.447146 -7.21347552268602e-13
0.447147 8.47228077297243e-13
0.447148 -9.86515007700681e-13
0.447149 1.14474612766344e-12
0.44715 -1.33210425667265e-12
0.447151 1.57150606471573e-12
0.447152 -1.93366886520477e-12
0.447153 2.84193502163897e-12
0.447154 2.93163827691677e-12
0.447155 1.11384254768833e-12
0.447156 -1.74053779000854e-12
0.447157 2.17565133881109e-12
0.447158 -2.59832738379615e-12
0.447159 3.06701166871508e-12
0.44716 -3.62708167785706e-12
0.447161 4.33478381182782e-12
0.447162 -5.27713081400664e-12
0.447163 6.61314437598873e-12
0.447164 -8.67718025502103e-12
0.447165 1.23241900189843e-11
0.447166 -2.06314402263569e-11
0.447167 6.07044946245972e-11
0.447168 5.3830304309972e-11
0.447169 8.01697846669513e-11
0.44717 1.96811756896115e-11
0.447171 -1.29229480775006e-11
0.447172 1.00814282182357e-11
0.447173 -8.52500339878306e-12
0.447174 7.61171362981155e-12
0.447175 -7.10727261868079e-12
0.447176 6.92600985584709e-12
0.447177 -7.06842031805793e-12
0.447178 7.62718087788685e-12
0.447179 -8.87346413695326e-12
0.44718 1.16122596817127e-11
0.447181 -1.92629363520776e-11
0.447182 8.93536965194257e-11
0.447183 3.79418649463251e-11
0.447184 -1.30860727640353e-11
0.447185 8.31385947992191e-12
0.447186 -6.27042149959848e-12
0.447187 5.2072568836237e-12
0.447188 -4.61632571972456e-12
0.447189 4.29834211528672e-12
0.44719 -4.16202327403091e-12
0.447191 4.15964293752723e-12
0.447192 -4.24890882454854e-12
0.447193 4.26906293809479e-12
0.447194 3.95316314369811e-12
0.447195 7.7694421084585e-12
0.447196 -3.8954042870437e-12
0.447197 1.3501319447166e-11
0.447198 -2.25087605645175e-11
0.447199 7.57316907316471e-11
0.4472 6.56577403763364e-11
0.447201 -2.48807355381176e-11
0.447202 1.69551877401263e-11
0.447203 -1.43465500644813e-11
0.447204 1.41997888657846e-11
0.447205 -1.69398641093741e-11
0.447206 3.03902944889321e-11
0.447207 8.62154485362327e-11
0.447208 -1.22431251473426e-11
0.447209 5.25051797901198e-12
0.44721 -2.70481520685725e-12
0.447211 1.40112988155296e-12
0.447212 -5.96721432273113e-13
0.447213 2.77503120842313e-14
0.447214 4.25466291548432e-13
0.447215 -8.29485957821885e-13
0.447216 1.23014365542846e-12
0.447217 -1.67125079443358e-12
0.447218 2.21269847446568e-12
0.447219 -2.96051564850379e-12
0.44722 4.15560945925507e-12
0.447221 -6.54148291153684e-12
0.447222 1.42649514031405e-11
0.447223 9.98801116303589e-11
0.447224 -1.09757354149933e-11
0.447225 5.72041144768686e-12
0.447226 -3.75616063567847e-12
0.447227 2.65429877629152e-12
0.447228 -1.83487013557984e-12
0.447229 9.60520344431345e-13
0.44723 8.49286865208668e-13
0.447231 9.42510425463213e-11
0.447232 -4.61996918127233e-12
0.447233 3.20086866990227e-12
0.447234 -2.6923773199916e-12
0.447235 2.43998033398176e-12
0.447236 -2.30574314639072e-12
0.447237 2.24255255265729e-12
0.447238 -2.23048706614361e-12
0.447239 2.2606217986675e-12
0.44724 -2.33097285865286e-12
0.447241 2.44317049695203e-12
0.447242 -2.60086322320244e-12
0.447243 2.81172834251941e-12
0.447244 -3.08954481894358e-12
0.447245 3.45941001477771e-12
0.447246 -3.97182188673617e-12
0.447247 4.75051509848566e-12
0.447248 -6.25637971356223e-12
0.447249 1.45564949325845e-11
0.44725 -7.34012908354464e-13
0.447251 4.66029412854818e-12
0.447252 -7.23913030999096e-12
0.447253 1.09281570684527e-11
0.447254 -1.89345648071084e-11
0.447255 5.80267765843336e-11
0.447256 5.86469698079364e-11
0.447257 -1.96059536729643e-11
0.447258 1.17231375960855e-11
0.447259 -8.2970398303932e-12
0.44726 6.35855867060302e-12
0.447261 -5.09676148834344e-12
0.447262 4.19896514747218e-12
0.447263 -3.51901804651223e-12
0.447264 2.97881191488682e-12
0.447265 -2.5315405047472e-12
0.447266 2.14618048215706e-12
0.447267 -1.79860446086009e-12
0.447268 1.46396590012983e-12
0.447269 -1.10231038727281e-12
0.44727 6.00722359911846e-13
0.447271 8.02247260608275e-13
0.447272 4.92714889949471e-12
0.447273 -1.90016034413978e-12
0.447274 1.34034485757322e-12
0.447275 -1.03992735467815e-12
0.447276 8.20872062412564e-13
0.447277 -6.33149459630516e-13
0.447278 4.47823052097439e-13
0.447279 -2.22026059524151e-13
0.44728 -2.13450314915712e-13
0.447281 1.17418682471965e-11
0.447282 1.15712851491828e-12
0.447283 -6.69308370579257e-13
0.447284 4.7701747562106e-13
0.447285 -3.58955555983071e-13
0.447286 2.72906876469277e-13
0.447287 -2.04769331802647e-13
0.447288 1.48294633963735e-13
0.447289 -1.00140061779356e-13
0.44729 9.94648894582653e-11
0.447291 -2.06203214785506e-14
0.447292 -1.3509848779719e-14
0.447293 4.53751444969958e-14
0.447294 9.74284037657048e-11
0.447295 1.0717091099866e-13
0.447296 -1.41456334605973e-13
0.447297 1.82750743679229e-13
0.447298 -2.35447558392008e-13
0.447299 3.0782274306503e-13
0.4473 -4.17769955470981e-13
0.447301 6.12822665601654e-13
0.447302 -1.07560862817355e-12
0.447303 3.79025415994567e-12
0.447304 2.6180501287511e-12
0.447305 -9.77169483271105e-13
0.447306 5.98565827926157e-13
0.447307 -4.28453740497628e-13
0.447308 3.30855073264375e-13
0.447309 -2.67031957870181e-13
0.44731 2.21742553491427e-13
0.447311 -1.87769697966354e-13
0.447312 1.61201349526141e-13
0.447313 -1.39737614049485e-13
0.447314 1.21980321578889e-13
0.447315 -1.07013776881468e-13
0.447316 9.42131411689129e-14
0.447317 -8.31373667979101e-14
0.447318 7.34661322001895e-14
0.447319 -6.49610287613752e-14
0.44732 5.74407719018349e-14
0.447321 -5.07648589512955e-14
0.447322 4.47939850292801e-14
0.447323 -3.94137646236761e-14
0.447324 3.38812827404493e-14
0.447325 -2.74010083960202e-14
0.447326 1.98283024709248e-14
0.447327 -1.10241954961594e-14
0.447328 8.53358137667896e-16
0.447329 1.0586803718964e-14
0.44733 -2.31764369280492e-14
0.447331 3.70164373173381e-14
0.447332 -5.22101512225197e-14
0.447333 6.88650607758712e-14
0.447334 -8.70946594774818e-14
0.447335 1.07020606559699e-13
0.447336 -1.28775263272578e-13
0.447337 1.52504736917459e-13
0.447338 -1.7837259148735e-13
0.447339 2.06564430692801e-13
0.44734 -2.37293625385039e-13
0.447341 2.70808551151e-13
0.447342 -3.07401835658481e-13
0.447343 3.4742230844195e-13
0.447344 -3.91349224382287e-13
0.447345 4.39748371288027e-13
0.447346 -4.93244395246264e-13
0.447347 5.52620343022429e-13
0.447348 -6.1887024090465e-13
0.447349 6.93273395067552e-13
0.44735 -7.77501597792278e-13
0.447351 8.73526684160155e-13
0.447352 -9.85230719829864e-13
0.447353 1.11801186118942e-12
0.447354 -1.27795830471469e-12
0.447355 1.47396917404898e-12
0.447356 -1.7195904292395e-12
0.447357 2.03648869429921e-12
0.447358 -2.46155189639512e-12
0.447359 3.06292884738842e-12
0.44736 -3.98151328432684e-12
0.447361 5.5614866588321e-12
0.447362 -8.91518805738117e-12
0.447363 2.06840264877518e-11
0.447364 9.38250985795544e-11
0.447365 -1.58197200629578e-11
0.447366 9.60204190099114e-12
0.447367 -8.10469223147256e-12
0.447368 1.00619573541558e-11
0.447369 9.28171249804779e-11
0.44737 -3.4228614552623e-12
0.447371 1.20278363471893e-12
0.447372 -6.50914015525556e-13
0.447373 5.03862757193871e-13
0.447374 -5.0838201919792e-13
0.447375 5.84649981303494e-13
0.447376 -7.01808071835389e-13
0.447377 8.46805899922074e-13
0.447378 -1.01445992797836e-12
0.447379 1.20381993516809e-12
0.44738 -1.41665937251538e-12
0.447381 1.65700580341317e-12
0.447382 -1.93126505227613e-12
0.447383 2.24795894587912e-12
0.447384 -2.61990521385e-12
0.447385 3.06725196514344e-12
0.447386 -3.61879548040204e-12
0.447387 4.30952881847574e-12
0.447388 -5.13093656935371e-12
0.447389 5.41655379144953e-12
0.44739 8.34429436789362e-11
0.447391 5.42194920940121e-11
0.447392 7.47521494053238e-11
0.447393 -1.87163121243648e-11
0.447394 1.02106176017382e-11
0.447395 -6.79862905055023e-12
0.447396 4.94038086445703e-12
0.447397 -3.7455816643746e-12
0.447398 2.88304407269029e-12
0.447399 -2.19515300004511e-12
0.4474 1.5866729189958e-12
0.447401 -9.77697384865062e-13
0.447402 2.64206825249755e-13
0.447403 7.65710900479982e-13
0.447404 -2.79081623371283e-12
0.447405 1.10496171576795e-11
0.447406 1.01987659268069e-10
0.447407 -9.77474866180552e-12
0.447408 6.38547127030517e-12
0.447409 -5.19576138540189e-12
0.44741 4.65035882290894e-12
0.447411 -4.4100816894589e-12
0.447412 4.36957665641932e-12
0.447413 -4.5082898094457e-12
0.447414 4.87530933606413e-12
0.447415 -5.69154157294409e-12
0.447416 8.42520256125162e-12
0.447417 6.05798899141886e-12
0.447418 2.89392031587541e-12
0.447419 -4.24961865801896e-12
0.44742 1.38229052236636e-11
0.447421 -1.60824431935691e-11
0.447422 3.93466141198831e-11
0.447423 7.47232336085788e-11
0.447424 -1.91763895739811e-11
0.447425 1.11060210841431e-11
0.447426 -7.90096796237646e-12
0.447427 6.20132326028053e-12
0.447428 -5.16392357842126e-12
0.447429 4.47825576158616e-12
0.44743 -4.00376456580399e-12
0.447431 3.66778730277799e-12
0.447432 -3.4306180895336e-12
0.447433 3.26930419090888e-12
0.447434 -3.1690576540421e-12
0.447435 3.1205359943658e-12
0.447436 -3.11704594530287e-12
0.447437 3.15055258651792e-12
0.447438 -3.19883156480606e-12
0.447439 3.14489561104383e-12
0.44744 4.67177886981452e-13
0.447441 5.40837395704285e-12
0.447442 -5.62782705890474e-12
0.447443 6.50517245189613e-12
0.447444 -8.05810120926898e-12
0.447445 1.09245486923341e-11
0.447446 -1.74485172144295e-11
0.447447 5.52108618791576e-11
0.447448 8.31832584881548e-11
0.447449 -2.16051481734741e-11
0.44745 1.26376997004542e-11
0.447451 -9.09601420774386e-12
0.447452 7.24728311686542e-12
0.447453 -6.15686241553188e-12
0.447454 5.48612859674952e-12
0.447455 -5.09022771478429e-12
0.447456 4.90576347500201e-12
0.447457 -4.9036662664765e-12
0.447458 4.97867219398358e-12
0.447459 -2.94386678012246e-12
0.44746 2.68926684365008e-11
0.447461 8.82232337494718e-11
0.447462 -9.41448810682508e-12
0.447463 4.18505618697435e-12
0.447464 -2.39803720054179e-12
0.447465 1.51695136407e-12
0.447466 -9.84359895118981e-13
0.447467 5.97350465634487e-13
0.447468 -2.34669911178123e-13
0.447469 -2.93672376991258e-13
0.44747 2.36128162581708e-12
0.447471 3.48215677456431e-12
0.447472 -1.4570865023219e-12
0.447473 1.02163646840822e-12
0.447474 -8.2088350094937e-13
0.447475 7.02903552075508e-13
0.447476 -6.26207558101942e-13
0.447477 5.75976115475452e-13
0.447478 -5.48372996639033e-13
0.447479 5.4942309230149e-13
0.44748 -6.09623354317408e-13
0.447481 9.13558809386977e-13
0.447482 4.26314148066371e-12
0.447483 -3.03722270723721e-13
0.447484 1.07498471284654e-13
0.447485 -6.02049729918766e-14
0.447486 5.39554183937318e-14
0.447487 -6.58019138521057e-14
0.447488 8.72929948583685e-14
0.447489 -1.1426990986293e-13
0.44749 1.45575874975889e-13
0.447491 -1.80973362347946e-13
0.447492 2.20816087223912e-13
0.447493 -2.65974351948439e-13
0.447494 3.17921649725201e-13
0.447495 -3.78998658791504e-13
0.447496 4.52974393797486e-13
0.447497 -5.4623093839872e-13
0.447498 6.70469212108478e-13
0.447499 -8.49760407718535e-13
0.4475 1.14285301823292e-12
0.447501 -1.74329629500123e-12
0.447502 3.87369409808503e-12
0.447503 1.07937312861708e-11
0.447504 -1.9372269671465e-12
0.447505 9.17706846598048e-13
0.447506 -4.97643014138055e-13
0.447507 2.50914087756528e-13
0.447508 -7.56613553952239e-14
0.447509 -6.52239887202666e-14
0.44751 1.8887791937746e-13
0.447511 -3.04774822733329e-13
0.447512 4.19028871504932e-13
0.447513 -5.36229587026375e-13
0.447514 6.6049669528291e-13
0.447515 -7.9615911731945e-13
0.447516 9.48393708300552e-13
0.447517 -1.12403390172706e-12
0.447518 1.33175537626072e-12
0.447519 -1.58524928907065e-12
0.44752 1.9086421406514e-12
0.447521 -2.34475975968444e-12
0.447522 2.9778203587076e-12
0.447523 -3.99964526614859e-12
0.447524 5.9620728887431e-12
0.447525 -1.13673985023081e-11
0.447526 1.02144543203921e-10
0.447527 1.52141515459959e-11
0.447528 -7.13879464883664e-12
0.447529 4.71014969734323e-12
0.44753 -3.54864108850445e-12
0.447531 2.87635332311217e-12
0.447532 -2.4461557801507e-12
0.447533 2.15508489516595e-12
0.447534 -1.95275129423039e-12
0.447535 1.81179441010206e-12
0.447536 -1.7162312684279e-12
0.447537 1.65628028311865e-12
0.447538 -1.62582015906039e-12
0.447539 1.62105641902755e-12
0.44754 -1.63979429884555e-12
0.447541 1.6810440849072e-12
0.447542 -1.74482865192281e-12
0.447543 1.83202772284814e-12
0.447544 -1.944566296356e-12
0.447545 2.08571898731044e-12
0.447546 -2.26037848017538e-12
0.447547 2.47569171327856e-12
0.447548 -2.74215275902579e-12
0.447549 3.07548392089437e-12
0.44755 -3.50000296620872e-12
0.447551 4.05508923346424e-12
0.447552 -4.80860293854923e-12
0.447553 5.88784923787392e-12
0.447554 -7.56226240944078e-12
0.447555 1.0517424255745e-11
0.447556 -1.71612187143388e-11
0.447557 4.61578295520969e-11
0.447558 6.74190499698119e-11
0.447559 -1.94157885930492e-11
0.44756 1.13047631611748e-11
0.447561 -7.9441036908781e-12
0.447562 6.10039118595027e-12
0.447563 -4.93333273479715e-12
0.447564 4.12809212855639e-12
0.447565 -3.54089821945635e-12
0.447566 3.09788544775343e-12
0.447567 -2.75949796792294e-12
0.447568 2.50587257707268e-12
0.447569 -2.33280157347686e-12
0.44757 2.26027429442182e-12
0.447571 -2.38076052872228e-12
0.447572 3.26776691414866e-12
0.447573 9.28883323676729e-12
0.447574 -3.61752608491454e-13
0.447575 -1.77258957086352e-13
0.447576 3.14362262949095e-13
0.447577 -3.47212087778148e-13
0.447578 3.41819709419466e-13
0.447579 -3.20919328840656e-13
0.44758 2.94446174507672e-13
0.447581 -2.67858720205801e-13
0.447582 2.45153173135995e-13
0.447583 -2.31009361440681e-13
0.447584 2.36092317411334e-13
0.447585 -3.08556827917634e-13
0.447586 6.86495783908642e-12
0.447587 1.57579629361494e-13
0.447588 -5.90683264091345e-14
0.447589 3.43957674131832e-14
0.44759 -2.47783791121918e-14
0.447591 1.89705399016931e-14
0.447592 -1.33249398489092e-14
0.447593 6.3290713016692e-15
0.447594 2.73749210503424e-15
0.447595 -1.42475721629057e-14
0.447596 2.84044482754374e-14
0.447597 -4.53239094460802e-14
0.447598 6.40337981302331e-14
0.447599 -8.36488837819848e-14
0.4476 1.04374349198524e-13
0.447601 -1.26421194775961e-13
0.447602 1.50017670251097e-13
0.447603 -1.7542109729657e-13
0.447604 2.02926166511118e-13
0.447605 -2.32887092972185e-13
0.447606 2.65746286765646e-13
0.447607 -3.02061180361594e-13
0.447608 3.42550318294397e-13
0.447609 -3.88174296286157e-13
0.44761 4.40230750068943e-13
0.447611 -5.00511828279056e-13
0.447612 5.71601994745756e-13
0.447613 -6.57556241172061e-13
0.447614 7.64696237499337e-13
0.447615 -9.03423707067521e-13
0.447616 1.09272182075837e-12
0.447617 -1.37262029952367e-12
0.447618 1.84550047047917e-12
0.447619 -2.87716965749945e-12
0.44762 7.57760733830794e-12
0.447621 7.38896163551319e-12
0.447622 -1.78520297019389e-12
0.447623 5.30146890013557e-13
0.447624 2.90390486051105e-13
0.447625 -1.37506060925568e-12
0.447626 5.04980904833817e-12
0.447627 1.00316365423363e-11
0.447628 -3.03446304238373e-12
0.447629 1.88066127959286e-12
0.44763 -1.38449067196378e-12
0.447631 1.10011105350812e-12
0.447632 -9.11810597268423e-13
0.447633 7.75898461073377e-13
0.447634 -6.71998786423243e-13
0.447635 5.89257240526277e-13
0.447636 -5.21394312460477e-13
0.447637 4.64542506156441e-13
0.447638 -4.16211391733415e-13
0.447639 3.74901977493989e-13
0.44764 -3.40533689385266e-13
0.447641 3.14677247785683e-13
0.447642 -3.03467204218214e-13
0.447643 3.44193861630994e-13
0.447644 4.32451672415807e-12
0.447645 -1.47219482342473e-14
0.447646 7.62400813326237e-15
0.447647 -8.18028908497721e-14
0.447648 3.09485971380448e-13
0.447649 4.99314466229141e-12
0.44765 3.34327080678435e-14
0.447651 -9.72827091632486e-13
0.447652 9.51877822904936e-12
0.447653 5.57828128764637e-12
0.447654 -4.51740939708045e-12
0.447655 7.33166985183433e-12
0.447656 9.89084608521219e-11
0.447657 -5.69473149087496e-12
0.447658 3.08903506937969e-12
0.447659 -2.29037839234105e-12
0.44766 1.9689913094657e-12
0.447661 -1.85245939403839e-12
0.447662 1.85475052965444e-12
0.447663 -1.94666470237874e-12
0.447664 2.12575104217973e-12
0.447665 -2.41183937638074e-12
0.447666 2.85910576052571e-12
0.447667 -3.60284368787727e-12
0.447668 5.04653596472332e-12
0.447669 -9.08084859558738e-12
0.44767 9.90159771741048e-11
0.447671 9.48111328246587e-12
0.447672 -4.14484260985894e-12
0.447673 2.57375770494944e-12
0.447674 -2.05758067668787e-12
0.447675 2.88253996430016e-12
0.447676 3.24651783909282e-12
0.447677 2.36090547346574e-14
0.447678 -1.87323420669822e-12
0.447679 8.46910119321962e-12
0.44768 1.02662486210226e-10
0.447681 -1.86851804678815e-11
0.447682 1.61884550922889e-11
0.447683 -1.85395185268099e-11
0.447684 1.78237112571266e-10
0.447685 2.65861307817706e-11
0.447686 -1.84984141501896e-13
0.447687 -1.20276159762003e-11
0.447688 4.89179931902171e-11
0.447689 6.36072571601053e-11
0.44769 -2.17707942300293e-11
0.447691 1.3512014928035e-11
0.447692 -9.87830976772568e-12
0.447693 7.80674278853821e-12
0.447694 -6.46127754682063e-12
0.447695 5.5172855732568e-12
0.447696 -4.82176690359836e-12
0.447697 4.29299278954331e-12
0.447698 -3.88319254158131e-12
0.447699 3.56279038938753e-12
0.4477 -3.31269270937412e-12
0.447701 3.12026221176976e-12
0.447702 -2.97709171170279e-12
0.447703 2.87773006827261e-12
0.447704 -2.81899253892294e-12
0.447705 2.7995415432547e-12
0.447706 -2.81971153805781e-12
0.447707 2.88163267960605e-12
0.447708 -2.98959756728314e-12
0.447709 3.15070607208739e-12
0.44771 -3.37604863874817e-12
0.447711 3.68256961977913e-12
0.447712 -4.09769127970483e-12
0.447713 4.66734038111678e-12
0.447714 -5.47328370360126e-12
0.447715 6.6723771679119e-12
0.447716 -8.60741680973146e-12
0.447717 1.22068068434409e-11
0.447718 -2.11633741603919e-11
0.447719 8.22472613247701e-11
0.44772 4.27123302889087e-11
0.447721 -1.67067868409949e-11
0.447722 1.02512561496552e-11
0.447723 -7.29342865566754e-12
0.447724 5.5743644288146e-12
0.447725 -4.43384551201691e-12
0.447726 3.6092331611521e-12
0.447727 -2.97456442612609e-12
0.447728 2.46202326522641e-12
0.447729 -2.03285406080558e-12
0.44773 1.66298522332815e-12
0.447731 -1.3355920645282e-12
0.447732 1.03882367815583e-12
0.447733 -7.63857741415365e-13
0.447734 5.03696110875585e-13
0.447735 -2.52334364135911e-13
0.447736 4.08206379780198e-15
0.447737 2.4716072918231e-13
0.447738 -5.0896351647492e-13
0.447739 7.92468706271519e-13
0.44774 -1.11789896628177e-12
0.447741 1.53445272621188e-12
0.447742 -2.24266526908961e-12
0.447743 9.61127758964662e-12
0.447744 -9.96686377806303e-13
0.447745 2.14729179345162e-12
0.447746 -3.1990019758232e-12
0.447747 9.89012785066722e-12
0.447748 -3.2855809786731e-12
0.447749 5.27211920869847e-12
0.44775 -7.951946106869e-12
0.447751 1.39008614364094e-11
0.447752 7.4708943527144e-11
0.447753 3.71427937880463e-11
0.447754 8.41261863060244e-11
0.447755 -2.84311253784334e-11
0.447756 2.12237571056289e-11
0.447757 -2.18097801469644e-11
0.447758 3.60907612975968e-11
0.447759 8.04118001655373e-11
0.44776 -1.23051130583878e-11
0.447761 5.34402048409198e-12
0.447762 -2.94277685690895e-12
0.447763 1.81860429252183e-12
0.447764 -1.20932156627278e-12
0.447765 8.48545256848732e-13
0.447766 -6.20852979851904e-13
0.447767 4.69971849166944e-13
0.447768 -3.65449176046567e-13
0.447769 2.89607234993078e-13
0.44777 -2.31685489181474e-13
0.447771 1.84818716285827e-13
0.447772 -1.44385442915348e-13
0.447773 1.07206508516804e-13
0.447774 -7.10288920794192e-14
0.447775 3.42106866746293e-14
0.447776 4.47765631088595e-15
0.447777 -4.60300855476055e-14
0.447778 9.12477661980076e-14
0.447779 -1.40747400814284e-13
0.44778 1.95046341118007e-13
0.447781 -2.54588956024665e-13
0.447782 3.19754153303706e-13
0.447783 -3.90867127690586e-13
0.447784 4.68161276575026e-13
0.447785 -5.5178064678412e-13
0.447786 6.41746179382725e-13
0.447787 -7.37774738163662e-13
0.447788 8.38955634078829e-13
0.447789 -9.43161048849236e-13
0.44779 1.0456515951254e-12
0.447791 -1.13559082059815e-12
0.447792 1.18515256178636e-12
0.447793 -1.11017585939401e-12
0.447794 5.38463461822892e-13
0.447795 6.98212240429145e-12
0.447796 6.57927035744717e-12
0.447797 -5.23747750043143e-12
0.447798 5.41101827312547e-12
0.447799 -6.09262114098736e-12
0.4478 7.26821136869673e-12
0.447801 -9.22323925505475e-12
0.447802 1.2816317373892e-11
0.447803 -2.12678088166643e-11
0.447804 6.36714677027794e-11
0.447805 6.37198526732181e-11
0.447806 -2.13742428865743e-11
0.447807 1.30840411005096e-11
0.447808 -9.95645299421584e-12
0.447809 1.06618455382588e-11
0.44781 -9.86137892986972e-13
0.447811 2.80648442679614e-12
0.447812 -2.62897422065165e-12
0.447813 2.2646585907542e-12
0.447814 -1.85304325398042e-12
0.447815 1.34636400561846e-12
0.447816 -3.11708827138382e-13
0.447817 9.43414178089669e-12
0.447818 -2.43180338973591e-12
0.447819 1.77569981252073e-12
0.44782 -1.46335299412785e-12
0.447821 1.32317084204037e-12
0.447822 5.68382001148332e-12
0.447823 5.19757076269113e-13
0.447824 -4.40072207728981e-13
0.447825 2.93625227636742e-13
0.447826 -1.07565163435301e-13
0.447827 -1.45584011375568e-13
0.447828 5.5555807760745e-13
0.447829 -1.4527756975044e-12
0.44783 5.55079663126537e-12
0.447831 9.26581972077182e-12
0.447832 -3.62198862540539e-12
0.447833 2.82430062187473e-12
0.447834 -2.88333720512506e-12
0.447835 4.1671529632912e-12
0.447836 8.83200918279633e-11
0.447837 -1.62691426254323e-12
0.447838 3.66938242007713e-13
0.447839 6.92936762928148e-14
0.44784 -3.06010901055878e-13
0.447841 4.71008114791927e-13
0.447842 -6.06902394648188e-13
0.447843 7.32067973833297e-13
0.447844 -8.56050537490439e-13
0.447845 9.83541219322857e-13
0.447846 -1.11784120560556e-12
0.447847 1.2630645900448e-12
0.447848 -1.42352817901504e-12
0.447849 1.60430774739546e-12
0.44785 -1.81193718863055e-12
0.447851 2.05516586710992e-12
0.447852 -2.34618252833306e-12
0.447853 2.70273118264175e-12
0.447854 1.23811712384192e-12
0.447855 3.73851984563205e-12
0.447856 -4.5385351721127e-12
0.447857 5.6961982142475e-12
0.447858 -7.51839647140158e-12
0.447859 1.07930953571282e-11
0.44786 -1.8330684082703e-11
0.447861 5.3004531908647e-11
0.447862 7.11476022409851e-11
0.447863 -2.27164189293125e-11
0.447864 1.41884831250023e-11
0.447865 -1.07599287980724e-11
0.447866 9.02261586353461e-12
0.447867 -8.0919944042776e-12
0.447868 7.65701968908661e-12
0.447869 -7.61261207756106e-12
0.44787 7.97370203456985e-12
0.447871 -8.8961646065829e-12
0.447872 1.08540205762883e-11
0.447873 -1.5504644223803e-11
0.447874 3.38821695447881e-11
0.447875 7.95588402279854e-11
0.447876 -1.61259317984047e-11
0.447877 8.43536192126314e-12
0.447878 -5.48144293367144e-12
0.447879 3.93368896683835e-12
0.44788 -2.98504203688178e-12
0.447881 2.3427882329514e-12
0.447882 -1.87497114058137e-12
0.447883 1.51289264250002e-12
0.447884 -1.21646191506318e-12
0.447885 9.59420423349696e-13
0.447886 -7.21742331871146e-13
0.447887 4.84286942340963e-13
0.447888 -2.2234150796948e-13
0.447889 -1.08213234888344e-13
0.44789 6.16541574397109e-13
0.447891 -1.71862913806533e-12
0.447892 8.26262218276913e-12
0.447893 5.88237082752827e-12
0.447894 -2.52927197438786e-12
0.447895 1.68637034185743e-12
0.447896 -1.27735155234178e-12
0.447897 1.0222476721101e-12
0.447898 -8.39961099421153e-13
0.447899 6.98175704405484e-13
0.4479 -5.81383818155357e-13
0.447901 4.81144614765217e-13
0.447902 -3.93561485397276e-13
0.447903 3.16383243185816e-13
0.447904 -2.47100249016297e-13
0.447905 1.83708902536393e-13
0.447906 -1.24403285928373e-13
0.447907 6.73001872021779e-14
0.447908 -1.00925060897039e-14
0.447909 -5.0542836217307e-14
0.44791 1.20206299079892e-13
0.447911 -2.10019210207497e-13
0.447912 3.47049397793916e-13
0.447913 -6.21779620087155e-13
0.447914 1.65129895885333e-12
0.447915 3.82296370407415e-12
0.447916 -9.39427962709555e-13
0.447917 5.42637638416356e-13
0.447918 -3.78236127756482e-13
0.447919 2.83388602415343e-13
0.44792 -2.17720901860694e-13
0.447921 1.66320756618384e-13
0.447922 -1.22327617634807e-13
0.447923 8.208761416051e-14
0.447924 -4.34287236017486e-14
0.447925 4.93807653451518e-15
0.447926 3.43789164724109e-14
0.447927 -7.52749716141363e-14
0.447928 1.18359702021459e-13
0.447929 -1.64159152876299e-13
0.44793 2.12421666441117e-13
0.447931 -2.6280750490918e-13
0.447932 3.15677553507872e-13
0.447933 -3.71540182466789e-13
0.447934 4.30930816846105e-13
0.447935 -4.94312457807416e-13
0.447936 5.6223099737355e-13
0.447937 -6.35343201530907e-13
0.447938 7.14452343994642e-13
0.447939 -8.00567471622422e-13
0.44794 8.94954976099536e-13
0.447941 -9.99211885792013e-13
0.447942 1.11539913660001e-12
0.447943 -1.24621592398037e-12
0.447944 1.39525635871672e-12
0.447945 -1.56739766980598e-12
0.447946 1.76940575766268e-12
0.447947 -2.010914021112e-12
0.447948 2.30607301933901e-12
0.447949 -2.67647261857579e-12
0.44795 3.15664037467074e-12
0.447951 -3.80518976801327e-12
0.447952 4.72965679785559e-12
0.447953 -6.14887793702018e-12
0.447954 8.573077700392e-12
0.447955 -1.32317826506966e-11
0.447956 5.60576551001574e-11
0.447957 7.606044996117e-11
0.447958 -2.09924606740009e-11
0.447959 1.26615734587143e-11
0.44796 -9.42303759985171e-12
0.447961 7.79720778487353e-12
0.447962 -6.91753926870025e-12
0.447963 6.48306883164777e-12
0.447964 -6.38786358360592e-12
0.447965 6.63258576325037e-12
0.447966 -7.33323619657482e-12
0.447967 8.85325840895739e-12
0.447968 -1.24439456004361e-11
0.447969 2.58907533500885e-11
0.44797 8.49387589055294e-11
0.447971 -1.41076810079525e-11
0.447972 7.26289906065312e-12
0.447973 -4.72902218672034e-12
0.447974 3.43611219438283e-12
0.447975 -2.67259262576209e-12
0.447976 2.19805753199686e-12
0.447977 -1.96814481000753e-12
0.447978 6.47003595850182e-12
0.447979 -8.33086613884469e-13
0.44798 8.32654805970247e-13
0.447981 -7.40427658435015e-13
0.447982 6.40055703528484e-13
0.447983 -5.42924984503236e-13
0.447984 4.5026965119442e-13
0.447985 -3.61024345042027e-13
0.447986 2.73468160288356e-13
0.447987 -1.85573089326589e-13
0.447988 9.49564596364162e-14
0.447989 1.38150497799504e-15
0.44799 -1.07573762069373e-13
0.447991 2.2987493499725e-13
0.447992 -3.78706965541194e-13
0.447993 5.73404598322394e-13
0.447994 -8.55064849169462e-13
0.447995 1.33019967831089e-12
0.447996 -2.38905559438371e-12
0.447997 7.54110410323189e-12
0.447998 7.78750599151909e-12
0.447999 -2.64178597040736e-12
0.448 1.59447237813507e-12
0.448001 -1.13501584038565e-12
0.448002 8.73248199010798e-13
0.448003 -7.02683763024182e-13
0.448004 5.82310995968418e-13
0.448005 -4.92950925756531e-13
0.448006 4.23305681122259e-13
0.448007 -3.66239517845274e-13
0.448008 3.17924072426745e-13
0.448009 -2.75811294813278e-13
0.44801 2.37415450908164e-13
0.448011 -2.00844631031926e-13
0.448012 1.65345069164503e-13
0.448013 -1.30484812851211e-13
0.448014 9.61741626509104e-14
0.448015 -6.27953496084808e-14
0.448016 3.15583110013251e-14
0.448017 -5.45955464441713e-15
0.448018 -7.7243171248886e-15
0.448019 -1.70673097785889e-14
0.44802 2.17768774275387e-13
0.448021 5.13925553724261e-12
0.448022 -8.24647549358556e-13
0.448023 7.05190472268752e-13
0.448024 -7.18256078056804e-13
0.448025 7.72154224911242e-13
0.448026 -8.47879459386871e-13
0.448027 9.39646259422255e-13
0.448028 -1.04575064895666e-12
0.448029 1.16626295658512e-12
0.44803 -1.30231803605482e-12
0.448031 1.45592774373329e-12
0.448032 -1.63003296310891e-12
0.448033 1.82872663998033e-12
0.448034 -2.05766572806254e-12
0.448035 2.32475626791928e-12
0.448036 -2.64128938760443e-12
0.448037 3.0238825274987e-12
0.448038 -3.49810413103694e-12
0.448039 4.10494935371707e-12
0.44804 -4.91442408183854e-12
0.448041 6.05723142892937e-12
0.448042 -7.8085222612265e-12
0.448043 1.0863203201913e-11
0.448044 -1.76297937274872e-11
0.448045 4.59952923538422e-11
0.448046 7.64630386358276e-11
0.448047 -2.06898735287652e-11
0.448048 1.18716016951714e-11
0.448049 -8.24736274028586e-12
0.44805 6.25421116850327e-12
0.448051 -4.9808698656149e-12
0.448052 4.08783777062657e-12
0.448053 -3.41973290602833e-12
0.448054 2.89536295110185e-12
0.448055 -2.46814834706066e-12
0.448056 2.10943070207942e-12
0.448057 -1.80058290166782e-12
0.448058 1.52894169217158e-12
0.448059 -1.28578557873675e-12
0.44806 1.06482025462032e-12
0.448061 -8.61156092472267e-13
0.448062 6.70986290216758e-13
0.448063 -4.9122541432132e-13
0.448064 3.19285765415139e-13
0.448065 -1.52898294877057e-13
0.448066 -1.00298387774299e-14
0.448067 1.71539460684307e-13
0.448068 -3.33740235540537e-13
0.448069 4.98942785996209e-13
0.44807 -6.6981946969597e-13
0.448071 8.49618157287886e-13
0.448072 -1.04246707516935e-12
0.448073 1.25383497648715e-12
0.448074 -1.49126195088392e-12
0.448075 1.765580111577e-12
0.448076 -2.09306800072322e-12
0.448077 2.49950572280041e-12
0.448078 -3.02843615771475e-12
0.448079 3.75979707524268e-12
0.44808 -4.85814251417036e-12
0.448081 6.7250159902501e-12
0.448082 -1.06655737780256e-11
0.448083 2.4701747127706e-11
0.448084 8.91599700049821e-11
0.448085 -1.61516396276472e-11
0.448086 9.00095073426941e-12
0.448087 -6.30690115376478e-12
0.448088 4.90820762562437e-12
0.448089 -4.06852755080028e-12
0.44809 3.52825462274765e-12
0.448091 -3.1763041926356e-12
0.448092 2.96315127941202e-12
0.448093 -2.87402413941762e-12
0.448094 2.92658504380897e-12
0.448095 -3.19611477941134e-12
0.448096 3.93341736447245e-12
0.448097 -6.36386823620081e-12
0.448098 9.18404753853213e-11
0.448099 5.25270638362221e-12
0.4481 -2.17707593694415e-12
0.448101 1.2499793871397e-12
0.448102 -8.2412174327904e-13
0.448103 5.89994088225903e-13
0.448104 -4.47440885913324e-13
0.448105 3.54481081524342e-13
0.448106 -2.90554089149432e-13
0.448107 2.44478731629074e-13
0.448108 -2.09750095510585e-13
0.448109 1.82354755467858e-13
0.44811 -1.5965803650252e-13
0.448111 1.39888405483098e-13
0.448112 -1.21817331015283e-13
0.448113 1.0456836289075e-13
0.448114 -8.7497985734439e-14
0.448115 7.01179124877697e-14
0.448116 -5.20419089993219e-14
0.448117 3.29471876038563e-14
0.448118 -1.25440834256233e-14
0.448119 -9.45037836858595e-15
0.44812 3.33386163373024e-14
0.448121 -5.94719565628013e-14
0.448122 8.82879757542744e-14
0.448123 -1.2036246524813e-13
0.448124 1.5574379823522e-13
0.448125 -1.94896643360363e-13
0.448126 2.3961318492468e-13
0.448127 -2.9260184089701e-13
0.448128 3.58195990357115e-13
0.448129 -4.43826217950837e-13
0.44813 5.6342876824189e-13
0.448131 -7.4659716533174e-13
0.448132 1.06917467831439e-12
0.448133 -1.80142782045653e-12
0.448134 5.14222920475166e-12
0.448135 6.78416882430155e-12
0.448136 -2.12032318343988e-12
0.448137 1.29156572195261e-12
0.448138 -9.51952082883693e-13
0.448139 7.7247011998113e-13
0.44814 -6.66395982810729e-13
0.448141 6.02547549467493e-13
0.448142 -5.68710206468277e-13
0.448143 5.6249521196893e-13
0.448144 -5.910412631572e-13
0.448145 6.80691927825078e-13
0.448146 -9.2703963412221e-13
0.448147 1.97149256929261e-12
0.448148 4.65500843476077e-12
0.448149 -9.91538328969221e-13
0.44815 5.73238806920733e-13
0.448151 -4.32649038473601e-13
0.448152 3.76285790133577e-13
0.448153 -3.57496338651541e-13
0.448154 3.59348550039848e-13
0.448155 -3.74276585856658e-13
0.448156 3.98663838782981e-13
0.448157 -4.30639570940382e-13
0.448158 4.69261224388337e-13
0.448159 -5.14143553647249e-13
0.44816 5.65283302577282e-13
0.448161 -6.22981115038087e-13
0.448162 6.878196819328e-13
0.448163 -7.60681840381943e-13
0.448164 8.42805222370695e-13
0.448165 -9.35879204784795e-13
0.448166 1.04219958701738e-12
0.448167 -1.16491038885021e-12
0.448168 1.30838605654999e-12
0.448169 -1.47885219771865e-12
0.44817 1.68543300357168e-12
0.448171 -1.94200694668054e-12
0.448172 2.27070118691362e-12
0.448173 -2.70899915265607e-12
0.448174 3.32572049847698e-12
0.448175 -4.26228887825722e-12
0.448176 5.86167054061097e-12
0.448177 -9.22531047946277e-12
0.448178 2.09012081930448e-11
0.448179 9.16560849436412e-11
0.44818 -1.46431718999437e-11
0.448181 8.08686281460901e-12
0.448182 -5.65898148004001e-12
0.448183 4.40943805463011e-12
0.448184 -3.66467707395615e-12
0.448185 3.18967157465722e-12
0.448186 -2.88487705124395e-12
0.448187 2.70691516311116e-12
0.448188 -2.64468984309018e-12
0.448189 2.71830566353867e-12
0.44819 -3.00488137076501e-12
0.448191 3.75771612348012e-12
0.448192 -6.21092052094743e-12
0.448193 9.22557897056619e-11
0.448194 5.47945172231375e-12
0.448195 -2.38671593746041e-12
0.448196 1.45972815034132e-12
0.448197 -1.04028421788669e-12
0.448198 8.16873707293769e-13
0.448199 -6.88785200247364e-13
0.4482 6.13931447748763e-13
0.448201 -5.71861137704933e-13
0.448202 5.50498168838969e-13
0.448203 -5.42420818380221e-13
0.448204 5.43898254619985e-13
0.448205 -5.52826382265425e-13
0.448206 5.67146391063962e-13
0.448207 -5.85626633645811e-13
0.448208 6.09017184036109e-13
0.448209 -6.39200409916313e-13
0.44821 6.79721338539414e-13
0.448211 -7.36722159104289e-13
0.448212 8.20958687719131e-13
0.448213 -9.52257841440659e-13
0.448214 1.17059551511791e-12
0.448215 -1.56887998162444e-12
0.448216 2.42087224391385e-12
0.448217 -5.02760942587575e-12
0.448218 9.53800573430317e-11
0.448219 7.26449519960211e-12
0.44822 -4.05990909075699e-12
0.448221 3.15099914904666e-12
0.448222 -2.79663952152411e-12
0.448223 2.67029329101721e-12
0.448224 -2.66722549537027e-12
0.448225 2.74482899191627e-12
0.448226 -2.88386527902862e-12
0.448227 3.07592169205673e-12
0.448228 -3.31864968762599e-12
0.448229 3.61390561514671e-12
0.44823 -3.96724410349175e-12
0.448231 4.388276924605e-12
0.448232 -4.89187494893132e-12
0.448233 5.50055349337349e-12
0.448234 -6.24913948663676e-12
0.448235 7.19303056393742e-12
0.448236 -8.42580868778248e-12
0.448237 1.01204751236927e-11
0.448238 -1.26395376204624e-11
0.448239 1.69096365657303e-11
0.44824 -2.63336830073831e-11
0.448241 7.4794579840846e-11
0.448242 4.30157359300238e-11
0.448243 -4.88159632007912e-12
0.448244 1.47431996022052e-14
0.448245 5.40318664903014e-11
0.448246 6.13544888865981e-11
0.448247 -2.29014578793113e-11
0.448248 2.36397305155583e-11
0.448249 -1.27901029752502e-11
0.44825 9.86369641138264e-12
0.448251 -8.01781480677597e-12
0.448252 6.69060182561374e-12
0.448253 -5.6672317875547e-12
0.448254 4.8371990007098e-12
0.448255 -4.13414399551066e-12
0.448256 3.513004719106e-12
0.448257 -2.93510747177953e-12
0.448258 2.35288062374646e-12
0.448259 -1.67013721488294e-12
0.44826 5.2254943398119e-13
0.448261 7.90754937281737e-12
0.448262 4.26161837705078e-12
0.448263 8.46598791896056e-12
0.448264 2.51206923994672e-12
0.448265 -1.912809506816e-12
0.448266 1.54516635222432e-12
0.448267 -1.26682263290404e-12
0.448268 1.04208535337371e-12
0.448269 -8.59734840119163e-13
0.44827 7.21252334661476e-13
0.448271 -6.4398417372595e-13
0.448272 6.8596279068003e-13
0.448273 -1.08757906062635e-12
0.448274 4.70700608670954e-12
0.448275 3.89390851312977e-12
0.448276 -2.16971960569435e-12
0.448277 1.94776948362175e-12
0.448278 -2.01801459035856e-12
0.448279 2.25012898721329e-12
0.44828 -2.70086713642724e-12
0.448281 3.93934790143728e-12
0.448282 8.42531506327968e-12
0.448283 9.6375771892908e-13
0.448284 -1.83883292764324e-12
0.448285 2.1599243758326e-12
0.448286 -7.54359979337979e-13
0.448287 6.93252035244829e-12
0.448288 -6.46451547591643e-12
0.448289 7.56849822593067e-12
0.44829 -9.612795246007e-12
0.448291 1.34175130816868e-11
0.448292 -2.25590482744799e-11
0.448293 7.62345658793432e-11
0.448294 5.0344722899338e-11
0.448295 -1.78337470080726e-11
0.448296 1.02420719601446e-11
0.448297 -6.74544758563223e-12
0.448298 4.65647482539672e-12
0.448299 -3.20935774946286e-12
0.4483 2.10343059350866e-12
0.448301 -1.19989461877188e-12
0.448302 4.39363164203832e-13
0.448303 1.28485466755658e-13
0.448304 2.85069908749398e-12
0.448305 2.76065228356424e-12
0.448306 -3.27849613962184e-12
0.448307 4.11533572805928e-12
0.448308 -5.15546959913118e-12
0.448309 6.46512472907667e-12
0.44831 -8.22126865459003e-12
0.448311 1.08666202199456e-11
0.448312 -1.6071386844689e-11
0.448313 1.11285982973852e-10
0.448314 -1.7791769251491e-11
0.448315 1.275975644774e-10
0.448316 8.69162093755177e-11
0.448317 -1.76576560738061e-11
0.448318 2.09922406134998e-11
0.448319 -1.76008429063724e-11
0.44832 8.10828799474268e-11
0.448321 3.42271808943672e-11
0.448322 -3.17979478607867e-11
0.448323 8.67916898820204e-11
0.448324 1.62798174037553e-10
0.448325 -4.1652420659619e-11
0.448326 3.15334889258103e-11
0.448327 -9.82029671478976e-12
0.448328 9.58465222258738e-12
0.448329 -8.04606484190539e-12
0.44833 6.75363933039587e-12
0.448331 -5.71567116766531e-12
0.448332 4.86920420897502e-12
0.448333 -4.16368696006225e-12
0.448334 3.56208099290511e-12
0.448335 -3.03742268943199e-12
0.448336 2.57051652354328e-12
0.448337 -2.14602038600033e-12
0.448338 1.75033010249084e-12
0.448339 -1.36949058259449e-12
0.44834 9.85459455383457e-13
0.448341 -5.71600128607057e-13
0.448342 8.10645806027622e-14
0.448343 5.91430754804081e-13
0.448344 -1.76211079068928e-12
0.448345 5.09278211094132e-12
0.448346 9.21728631460058e-11
0.448347 -6.02462840678908e-12
0.448348 3.16890002213923e-12
0.448349 -1.40558568297791e-12
0.44835 6.79219708975206e-12
0.448351 -3.0329997950448e-12
0.448352 2.52710279835201e-12
0.448353 -2.38163922991407e-12
0.448354 2.47005466592258e-12
0.448355 -2.95392991926368e-12
0.448356 5.3206411743073e-12
0.448357 6.46313463808723e-12
0.448358 -7.31682334610903e-13
0.448359 -1.34648374543997e-13
0.44836 5.3540243829774e-13
0.448361 -8.2755720450036e-13
0.448362 1.11481657200165e-12
0.448363 -1.45949071167868e-12
0.448364 1.93624128855386e-12
0.448365 -2.69168871820569e-12
0.448366 4.13332254375122e-12
0.448367 -8.10310856960601e-12
0.448368 9.44125633460448e-11
0.448369 8.99212893591174e-12
0.44837 -2.79204380725735e-12
0.448371 -2.24209312102418e-12
0.448372 8.70484753410505e-11
0.448373 1.49307145826718e-11
0.448374 -1.03242505482232e-11
0.448375 9.59966738233552e-12
0.448376 -1.03557007114384e-11
0.448377 1.29071356793622e-11
0.448378 -2.05445443510095e-11
0.448379 9.2004781795205e-11
0.44838 2.75919826334827e-11
0.448381 -1.06112128365695e-11
0.448382 5.99931352028208e-12
0.448383 -3.834829377524e-12
0.448384 2.55456594118721e-12
0.448385 -1.68390518062042e-12
0.448386 1.0292232509207e-12
0.448387 -4.95926036038359e-13
0.448388 3.13398289621823e-14
0.448389 3.97734918866063e-13
0.44839 -8.15186074385266e-13
0.448391 1.23982228776242e-12
0.448392 -1.69008697342372e-12
0.448393 2.18879693304223e-12
0.448394 -2.76658831909211e-12
0.448395 3.469599193951e-12
0.448396 -4.3747589308302e-12
0.448397 5.62469127093201e-12
0.448398 -7.52189467460626e-12
0.448399 1.08455965655777e-11
0.4484 -1.84102681811259e-11
0.448401 5.43073993687949e-11
0.448402 6.25915295560001e-11
0.448403 -2.02094743868823e-11
0.448404 1.21569262937851e-11
0.448405 -8.73133600804572e-12
0.448406 6.82894174923632e-12
0.448407 -5.61718245971245e-12
0.448408 4.77891752044075e-12
0.448409 -4.16722006664074e-12
0.44841 3.7049942465315e-12
0.448411 -3.3478558641579e-12
0.448412 3.06879599785357e-12
0.448413 -2.85106029456291e-12
0.448414 2.68397172686341e-12
0.448415 -2.56056510050638e-12
0.448416 2.47680932420814e-12
0.448417 -2.43104273833996e-12
0.448418 2.42379254842148e-12
0.448419 -2.45792844577321e-12
0.44842 2.53835155885877e-12
0.448421 -2.67400972861775e-12
0.448422 2.88070444164346e-12
0.448423 -3.1839364281067e-12
0.448424 3.62618968536723e-12
0.448425 -4.28223669880671e-12
0.448426 5.29485541224564e-12
0.448427 -6.97145332737084e-12
0.448428 1.01101837440971e-11
0.448429 -1.76058765930257e-11
0.44843 5.42803556099184e-11
0.448431 6.6550521935323e-11
0.448432 -2.32693667348499e-11
0.448433 1.54334691006554e-11
0.448434 -1.24593651437864e-11
0.448435 1.11911519583421e-11
0.448436 -1.08413177089009e-11
0.448437 1.12100582336737e-11
0.448438 -1.24013619382509e-11
0.448439 1.49403425367127e-11
0.44844 -2.06862571636351e-11
0.448441 4.13614442350883e-11
0.448442 6.93452836350107e-11
0.448443 1.5004221184591e-11
0.448444 8.95992257672782e-11
0.448445 -3.1053595505369e-11
0.448446 3.06157142178326e-11
0.448447 7.87606627633788e-11
0.448448 -4.16988359645494e-12
0.448449 9.40677612037587e-14
0.44845 9.04818011507603e-13
0.448451 -1.19246727860344e-12
0.448452 1.24545965770863e-12
0.448453 -1.20878054058377e-12
0.448454 1.13630861629891e-12
0.448455 -1.05044895764224e-12
0.448456 9.61105336473701e-13
0.448457 -8.73413308645666e-13
0.448458 7.90060028103112e-13
0.448459 -7.11890801438718e-13
0.44846 6.39167552338759e-13
0.448461 -5.71872576387842e-13
0.448462 5.09860709080705e-13
0.448463 -4.52935554012089e-13
0.448464 4.00886350326273e-13
0.448465 -3.53503744857551e-13
0.448466 3.10583715107541e-13
0.448467 -2.71924201297124e-13
0.448468 2.37316363282855e-13
0.448469 -2.06530639130201e-13
0.44847 1.79296277916227e-13
0.448471 -1.564103364256e-13
0.448472 1.38435895014833e-13
0.448473 -1.24551448558738e-13
0.448474 1.13629473289e-13
0.448475 -1.04028295609798e-13
0.448476 9.32091176565333e-14
0.448477 -7.69807175691829e-14
0.448478 4.78741649499337e-14
0.448479 8.78189635968191e-15
0.44848 -1.26333975768617e-13
0.448481 3.97034981774939e-13
0.448482 -1.20311295307009e-12
0.448483 8.39837287489476e-12
0.448484 4.71683906878861e-12
0.448485 -2.71375455738905e-12
0.448486 2.30096968472778e-12
0.448487 -2.21753484132857e-12
0.448488 2.28087743538839e-12
0.448489 -2.44852249351925e-12
0.44849 2.72086678633643e-12
0.448491 -3.12481875398828e-12
0.448492 3.72415128418433e-12
0.448493 -4.65845402066886e-12
0.448494 6.2724316668324e-12
0.448495 -9.67841018731583e-12
0.448496 2.14946713634877e-11
0.448497 9.22567286422563e-11
0.448498 -1.43816067310923e-11
0.448499 7.71581549618696e-12
0.4485 -5.21341049731851e-12
0.448501 3.89076591726853e-12
0.448502 -3.06452171691546e-12
0.448503 2.49320942173063e-12
0.448504 -2.06997132237877e-12
0.448505 1.74045364127836e-12
0.448506 -1.47435666441531e-12
0.448507 1.25380416717181e-12
0.448508 -1.06805050753779e-12
0.448509 9.10954364397715e-13
0.44851 -7.79872329641979e-13
0.448511 6.74633061604191e-13
0.448512 -5.99132734917742e-13
0.448513 5.64613711264898e-13
0.448514 -5.94591306213278e-13
0.448515 7.39581324879154e-13
0.448516 -1.12102835069317e-12
0.448517 2.10208082780544e-12
0.448518 -5.3960582953604e-12
0.448519 8.67404539717635e-11
0.44852 1.23907143223647e-11
0.448521 -8.09907330473032e-12
0.448522 7.3156965368681e-12
0.448523 -7.54499926287804e-12
0.448524 8.47114977756803e-12
0.448525 -1.02852905743122e-11
0.448526 1.38320949956414e-11
0.448527 -2.25183825416285e-11
0.448528 7.13143973797907e-11
0.448529 5.33348678497117e-11
0.44853 -1.83612642052927e-11
0.448531 1.06586274961678e-11
0.448532 -7.23871387041767e-12
0.448533 5.27620727501282e-12
0.448534 -3.97797201494785e-12
0.448535 3.03394070817703e-12
0.448536 -2.29724075388822e-12
0.448537 1.68775187071891e-12
0.448538 -1.15701824456295e-12
0.448539 6.73178402777241e-13
0.44854 -2.12361010947311e-13
0.448541 -2.4601612072847e-13
0.448542 7.22826994641797e-13
0.448543 -1.24305874256806e-12
0.448544 1.84142149869148e-12
0.448545 -2.57276610050705e-12
0.448546 3.53499166906062e-12
0.448547 -4.92831356577645e-12
0.448548 7.24493736945348e-12
0.448549 -1.21214122387629e-11
0.44855 3.03383636313256e-11
0.448551 8.01321646097787e-11
0.448552 -1.80362724567937e-11
0.448553 1.03796919753495e-11
0.448554 -7.38888643794909e-12
0.448555 5.82202412975645e-12
0.448556 -4.91248262441066e-12
0.448557 4.42963152128084e-12
0.448558 -4.42910355015505e-12
0.448559 6.0159558968125e-12
0.44856 8.42835043066109e-12
0.448561 -2.49405899835501e-13
0.448562 -4.5512589820334e-13
0.448563 6.17082964247801e-13
0.448564 -6.37598803561082e-13
0.448565 6.08657311237184e-13
0.448566 -5.61347913863716e-13
0.448567 5.08369190900735e-13
0.448568 -4.554638233399e-13
0.448569 4.04187140721584e-13
0.44857 -3.54766941012964e-13
0.448571 3.07908637156182e-13
0.448572 -2.63911109453255e-13
0.448573 2.22834553658168e-13
0.448574 -1.84580182123642e-13
0.448575 1.48914957307183e-13
0.448576 -1.15446062644285e-13
0.448577 8.35170103841388e-14
0.448578 -5.19172270953202e-14
0.448579 1.79966275850526e-14
0.44858 2.5830488346366e-14
0.448581 -1.15579201918829e-13
0.448582 5.0752010977717e-12
0.448583 1.7873269568781e-13
0.448584 -8.38930094609559e-14
0.448585 4.93192288861724e-14
0.448586 -3.06855631027696e-14
0.448587 1.93929395700678e-14
0.448588 -1.25475080462337e-14
0.448589 8.85689916778559e-15
0.44859 -7.62360445088199e-15
0.448591 7.56085146252764e-15
0.448592 -7.60107596426115e-15
0.448593 7.64296124638039e-15
0.448594 -7.62514794997192e-15
0.448595 7.51054941538659e-15
0.448596 -7.27746482408463e-15
0.448597 6.91429433454759e-15
0.448598 -6.41626578089664e-15
0.448599 5.78333495805753e-15
0.4486 -5.11997053380843e-15
0.448601 4.5225992611244e-15
0.448602 -3.98321271992353e-15
0.448603 3.49534256622754e-15
0.448604 -3.05369891942413e-15
0.448605 2.65390329126554e-15
0.448606 -2.29228848536322e-15
0.448607 1.96574673603405e-15
0.448608 -1.67161312917569e-15
0.448609 1.4075751931718e-15
0.44861 -1.17160215462364e-15
0.448611 9.61889149815966e-16
0.448612 -7.76812938918738e-16
0.448613 -6.25059556079631e-16
0.448614 4.60588953261295e-15
0.448615 -1.13506920347433e-14
0.448616 2.10482159323902e-14
0.448617 -3.38917596128114e-14
0.448618 5.00802280124103e-14
0.448619 -6.98194801879976e-14
0.44862 9.33240278339304e-14
0.448621 -1.2081915963962e-13
0.448622 1.52543585216795e-13
0.448623 -1.88758694025194e-13
0.448624 2.28886031773784e-13
0.448625 -2.72283505647408e-13
0.448626 3.19157986073234e-13
0.448627 -3.70529452021341e-13
0.448628 4.27539796682794e-13
0.448629 -4.90652945161798e-13
0.44863 5.60408616948163e-13
0.448631 -6.37441991306223e-13
0.448632 7.22509228077783e-13
0.448633 -8.16520950193355e-13
0.448634 9.2058671050832e-13
0.448635 -1.03607485552592e-12
0.448636 1.16464435554186e-12
0.448637 -1.30840369486998e-12
0.448638 1.47012439025106e-12
0.448639 -1.65342673201506e-12
0.44864 1.86312591595391e-12
0.448641 -2.10576001148628e-12
0.448642 2.39042163912087e-12
0.448643 -2.73011830563381e-12
0.448644 3.14409897662462e-12
0.448645 -3.66205328705547e-12
0.448646 4.33221064330161e-12
0.448647 -5.23833093204043e-12
0.448648 6.53907556212758e-12
0.448649 -8.57703625428696e-12
0.44865 1.22518321470806e-11
0.448651 -2.09194036446668e-11
0.448652 6.93130604817192e-11
0.448653 6.25339880258203e-11
0.448654 -2.15969141459549e-11
0.448655 1.33755079731092e-11
0.448656 -9.93356415364751e-12
0.448657 8.14546589853934e-12
0.448658 -7.18743550511524e-12
0.448659 6.80268573591301e-12
0.44866 -7.00092780866608e-12
0.448661 8.12573895065367e-12
0.448662 -1.15944544022672e-11
0.448663 2.70124877809817e-11
0.448664 9.31804729052556e-11
0.448665 -2.67371549695705e-11
0.448666 3.42432260630201e-11
0.448667 7.50560226560762e-11
0.448668 -1.27007107175009e-11
0.448669 6.51481164579553e-12
0.44867 -4.40466306915761e-12
0.448671 3.42436069038933e-12
0.448672 -2.9197294019012e-12
0.448673 2.69774947029622e-12
0.448674 -2.78178038203676e-12
0.448675 4.08824051698887e-12
0.448676 1.22158381000136e-12
0.448677 7.70685634472234e-13
0.448678 -1.13147460570308e-12
0.448679 1.32698355871762e-12
0.44868 -1.50943388581434e-12
0.448681 1.73455077866918e-12
0.448682 -2.05118824087289e-12
0.448683 2.53623106177689e-12
0.448684 -3.35520536059495e-12
0.448685 4.9782049583638e-12
0.448686 -9.53413151089391e-12
0.448687 8.80106577506043e-11
0.448688 1.28825763536859e-11
0.448689 -6.08605011599197e-12
0.44869 3.96643091030328e-12
0.448691 -2.81261684779712e-12
0.448692 1.81249165985052e-12
0.448693 8.00809451886262e-14
0.448694 1.00179072586353e-10
0.448695 -5.8614108147118e-12
0.448696 4.51787360139098e-12
0.448697 -4.18140539358393e-12
0.448698 4.17716455263773e-12
0.448699 -4.38536527607982e-12
0.4487 4.80003826870861e-12
0.448701 -5.47827005955579e-12
0.448702 6.5619600432956e-12
0.448703 -8.37942878358167e-12
0.448704 1.18147921445143e-11
0.448705 -2.02373758693955e-11
0.448706 6.80051360856528e-11
0.448707 5.46386367852475e-11
0.448708 -2.05522246247711e-11
0.448709 1.33199502426417e-11
0.44871 -1.03866917655003e-11
0.448711 9.0186866011945e-12
0.448712 -8.50865975885351e-12
0.448713 8.69109233840338e-12
0.448714 -9.72811404847284e-12
0.448715 1.23719947645952e-11
0.448716 -1.98791344098068e-11
0.448717 7.40585149553457e-11
0.448718 3.81771965589551e-11
0.448719 -1.5366605355319e-11
0.44872 1.00712367810404e-11
0.448721 -7.95697054620245e-12
0.448722 7.03996280071988e-12
0.448723 -6.78747082652318e-12
0.448724 7.06892959382218e-12
0.448725 -7.98845528342716e-12
0.448726 1.00222584750118e-11
0.448727 -1.4942454434245e-11
0.448728 3.50838845107877e-11
0.448729 7.50019126970484e-11
0.44873 -1.76199056379551e-11
0.448731 1.00486319711598e-11
0.448732 -7.15788987029056e-12
0.448733 5.69429746726894e-12
0.448734 -4.85734731300404e-12
0.448735 4.35687229203173e-12
0.448736 -4.06427933899709e-12
0.448737 3.91609642629485e-12
0.448738 -3.88004578276524e-12
0.448739 3.94146281102105e-12
0.44874 -4.09785500997388e-12
0.448741 4.35766425770257e-12
0.448742 -4.74234579612437e-12
0.448743 5.29288460627712e-12
0.448744 -6.08499551923203e-12
0.448745 7.26557416711629e-12
0.448746 -9.15195023357253e-12
0.448747 1.25660941721819e-11
0.448748 -2.0487170159911e-11
0.448749 5.84407752752022e-11
0.44875 6.54961948460581e-11
0.448751 -2.06534244355539e-11
0.448752 1.21794547138104e-11
0.448753 -8.60360385849027e-12
0.448754 6.63781999264928e-12
0.448755 -5.39992569302939e-12
0.448756 4.55375846228268e-12
0.448757 -3.94366323310196e-12
0.448758 3.48704387394333e-12
0.448759 -3.1364476609588e-12
0.44876 2.86389246080748e-12
0.448761 -2.65204041117892e-12
0.448762 2.49026023746626e-12
0.448763 -2.37263372082006e-12
0.448764 2.29710411772955e-12
0.448765 -2.26551044062886e-12
0.448766 2.28465981176964e-12
0.448767 -2.36919605291242e-12
0.448768 2.54850634197151e-12
0.448769 -2.88556924098765e-12
0.44877 3.53137871569198e-12
0.448771 -4.95460947354597e-12
0.448772 9.70536714055214e-12
0.448773 8.79177462309311e-11
0.448774 -7.1269750660471e-12
0.448775 3.57008755437621e-12
0.448776 -2.33428763593951e-12
0.448777 1.71582098993201e-12
0.448778 -1.34850219962779e-12
0.448779 1.10663961380114e-12
0.44878 -9.36717138966216e-13
0.448781 8.12479847275028e-13
0.448782 -7.18796749738723e-13
0.448783 6.46699918492969e-13
0.448784 -5.90604717543787e-13
0.448785 5.46910317550439e-13
0.448786 -5.13242695974839e-13
0.448787 4.88021115836419e-13
0.448788 -4.70198199324723e-13
0.448789 4.59098279636576e-13
0.44879 -4.55485187921372e-13
0.448791 4.60203610271983e-13
0.448792 -4.73026456904359e-13
0.448793 4.92765540634854e-13
0.448794 -5.1824082315865e-13
0.448795 5.49415514043043e-13
0.448796 -5.86353560617634e-13
0.448797 6.29223799039172e-13
0.448798 -6.78310489603435e-13
0.448799 7.34030979778075e-13
0.4488 -7.96962004129248e-13
0.448801 8.67877119090856e-13
0.448802 -9.47799166512512e-13
0.448803 1.0380737492231e-12
0.448804 -1.1404729607672e-12
0.448805 1.25734387042546e-12
0.448806 -1.3918250283512e-12
0.448807 1.54816935674766e-12
0.448808 -1.73223878764845e-12
0.448809 1.95228630968788e-12
0.44881 -2.22023941766032e-12
0.448811 2.55390228413089e-12
0.448812 -2.98094352891895e-12
0.448813 3.54629664691073e-12
0.448814 -4.32877002080184e-12
0.448815 5.47963059926523e-12
0.448816 -7.32744895415737e-12
0.448817 1.07423706572832e-11
0.448818 -1.90218794101596e-11
0.448819 6.57440899258547e-11
0.44882 5.40596590475419e-11
0.448821 -2.07047903342922e-11
0.448822 1.35797845218931e-11
0.448823 -1.06294233286627e-11
0.448824 9.15756005421438e-12
0.448825 -8.42821991092616e-12
0.448826 8.18540423505762e-12
0.448827 -8.36025089496429e-12
0.448828 9.01166000709765e-12
0.448829 -1.03794482267465e-11
0.44883 1.31621134653311e-11
0.448831 -1.99259947796443e-11
0.448832 5.16766312353231e-11
0.448833 6.24458390780058e-11
0.448834 -1.79580385964781e-11
0.448835 1.00828979359386e-11
0.448836 -6.83936164942071e-12
0.448837 5.08698514400076e-12
0.448838 -3.99718722978051e-12
0.448839 3.25716908116555e-12
0.44884 -2.72297308292868e-12
0.448841 2.31931052290504e-12
0.448842 -2.00310362558541e-12
0.448843 1.74788991677891e-12
0.448844 -1.5365740137792e-12
0.448845 1.35774811710493e-12
0.448846 -1.20348684633469e-12
0.448847 1.0681234138771e-12
0.448848 -9.47502200628147e-13
0.448849 8.38503646680776e-13
0.44885 -7.38730850999302e-13
0.448851 6.45320550719845e-13
0.448852 -5.5566862736984e-13
0.448853 4.68333734416983e-13
0.448854 -3.82013593645861e-13
0.448855 2.95455243853371e-13
0.448856 -2.08281940838838e-13
0.448857 1.20035509054741e-13
0.448858 -2.90266396331015e-14
0.448859 -6.82286729651546e-14
0.44886 1.75408990856261e-13
0.448861 -2.97514295594518e-13
0.448862 4.45436873978892e-13
0.448863 -6.40937513712584e-13
0.448864 9.35408941237156e-13
0.448865 -1.486708977237e-12
0.448866 3.12270634041846e-12
0.448867 9.57849170918402e-11
0.448868 -2.8747836335988e-12
0.448869 1.54409699602558e-12
0.44887 -1.21330384086518e-12
0.448871 1.34729095870056e-12
0.448872 -2.48086449805892e-12
0.448873 9.55352448505123e-11
0.448874 3.97372679128453e-12
0.448875 -2.57429300088641e-12
0.448876 2.28955202746151e-12
0.448877 -2.29954810540456e-12
0.448878 2.46446468453773e-12
0.448879 -2.76902491091072e-12
0.44888 3.2788107019209e-12
0.448881 -4.28640261918476e-12
0.448882 8.43748226372222e-12
0.448883 2.70362511947251e-12
0.448884 1.65843039303032e-12
0.448885 -3.13446028440988e-12
0.448886 4.4916298668951e-12
0.448887 -6.31503312243666e-12
0.448888 9.48679485230969e-12
0.448889 -1.72650008354037e-11
0.44889 7.08405580822029e-11
0.448891 3.98335605945582e-11
0.448892 -1.79318432107507e-11
0.448893 1.44918690418413e-11
0.448894 -1.84794521027964e-11
0.448895 7.26972494137661e-11
0.448896 4.11890899083713e-11
0.448897 -2.86332171872715e-11
0.448898 5.4983965958698e-11
0.448899 6.85431588767899e-11
0.4489 -1.82157972213001e-11
0.448901 1.01601287312645e-11
0.448902 -6.96784163004381e-12
0.448903 5.27126599222205e-12
0.448904 -4.21908644850078e-12
0.448905 3.50100506076404e-12
0.448906 -2.97843550995723e-12
0.448907 2.58062975692156e-12
0.448908 -2.26799139209098e-12
0.448909 2.0169302569433e-12
0.44891 -1.81268119906643e-12
0.448911 1.64576750093048e-12
0.448912 -1.51014509221677e-12
0.448913 1.40215775159489e-12
0.448914 -1.32037544864895e-12
0.448915 1.26561825965613e-12
0.448916 -1.24149253770615e-12
0.448917 1.25659497616566e-12
0.448918 -1.3302273163551e-12
0.448919 1.50987506496021e-12
0.44892 -1.9423113542803e-12
0.448921 3.39440149068247e-12
0.448922 8.79580376463156e-11
0.448923 -2.17984445682694e-12
0.448924 8.99554005327688e-13
0.448925 -4.40809250260454e-13
0.448926 1.70201066319597e-13
0.448927 6.8171269043089e-14
0.448928 -4.02019105548509e-13
0.448929 1.32179989415362e-12
0.44893 1.16493705509341e-11
0.448931 -1.50796523629707e-12
0.448932 9.00443604230227e-13
0.448933 -6.7550688793532e-13
0.448934 5.57955784526581e-13
0.448935 -4.86710128082404e-13
0.448936 4.3945328916899e-13
0.448937 -4.05921192816478e-13
0.448938 3.81469327092657e-13
0.448939 -3.64753208268178e-13
0.44894 3.55484799053503e-13
0.448941 -3.52926449447911e-13
0.448942 3.56868744856392e-13
0.448943 -3.67576346178131e-13
0.448944 3.85848085448521e-13
0.448945 -4.13220360981758e-13
0.448946 4.52425408036799e-13
0.448947 -5.08411978216687e-13
0.448948 5.90833074397879e-13
0.448949 -7.21154845859717e-13
0.44895 9.58060983182349e-13
0.448951 -1.54795076047829e-12
0.448952 5.90701494053899e-12
0.448953 7.03298181874463e-12
0.448954 1.03934304649941e-12
0.448955 -1.26994804660955e-12
0.448956 5.19923225399633e-12
0.448957 2.8420650219267e-12
0.448958 -1.15254632938823e-12
0.448959 7.28842720661533e-13
0.44896 -5.3574875611514e-13
0.448961 4.26759997127182e-13
0.448962 -3.58303107960404e-13
0.448963 3.12186502493778e-13
0.448964 -2.78550492245503e-13
0.448965 2.50451535909894e-13
0.448966 -2.21186409115942e-13
0.448967 1.81947581415943e-13
0.448968 -1.17985446566007e-13
0.448969 -7.0864932661004e-16
0.44897 2.49407382627728e-13
0.448971 -8.89469997715529e-13
0.448972 3.86645161416996e-12
0.448973 9.58518462131669e-12
0.448974 -3.657146919331e-12
0.448975 2.85806762510858e-12
0.448976 -2.64629112698124e-12
0.448977 2.63812356066787e-12
0.448978 -2.73985916572061e-12
0.448979 2.92207802167808e-12
0.44898 -3.17850811785117e-12
0.448981 3.51584535057477e-12
0.448982 -3.95264915476764e-12
0.448983 4.52369332556646e-12
0.448984 -5.29209982261062e-12
0.448985 6.37975461500141e-12
0.448986 -8.05388953819342e-12
0.448987 1.10434295044872e-11
0.448988 -1.83919699548984e-11
0.448989 8.82241974699517e-11
0.44899 1.80162046745589e-11
0.448991 -2.22940410623897e-12
0.448992 -8.11963062362615e-12
0.448993 7.74878637414873e-11
0.448994 2.72890755097491e-11
0.448995 -8.95297812339269e-12
0.448996 8.39435131846343e-12
0.448997 -6.49613757513962e-12
0.448998 5.26035931308224e-12
0.448999 -4.38805071321212e-12
0.449 3.73294774397394e-12
0.449001 -3.21844506938225e-12
0.449002 2.80003660939781e-12
0.449003 -2.45005152890656e-12
0.449004 2.15087412683686e-12
0.449005 -1.89050785764221e-12
0.449006 1.66047559556181e-12
0.449007 -1.45459678270119e-12
0.449008 1.26823987868783e-12
0.449009 -1.09784592923756e-12
0.44901 9.40613389723214e-13
0.449011 -7.94282055667993e-13
0.449012 6.5697922675197e-13
0.449013 -5.27223897694888e-13
0.449014 4.03704599590592e-13
0.449015 -2.85087524782917e-13
0.449016 1.68985446210453e-13
0.449017 -5.28369863360138e-14
0.449018 -6.50956054526976e-14
0.449019 1.86964872251868e-13
0.44902 -3.15739454732329e-13
0.449021 4.56067751825671e-13
0.449022 -6.16441364489801e-13
0.449023 8.15035115072787e-13
0.449024 -1.10823194504142e-12
0.449025 1.81109384061431e-12
0.449026 6.7071480551336e-12
0.449027 1.57793054359399e-13
0.449028 -6.99697837223587e-13
0.449029 1.00622076653851e-12
0.44903 -1.26462556269376e-12
0.449031 1.52148363595647e-12
0.449032 -1.79884421469456e-12
0.449033 2.11476296413743e-12
0.449034 -2.49142577406444e-12
0.449035 2.96121101855448e-12
0.449036 -3.57789467628264e-12
0.449037 4.44363889378895e-12
0.449038 -5.78819844496315e-12
0.449039 8.26199307804152e-12
0.44904 -1.46992024531266e-11
0.449041 8.87447470954286e-11
0.449042 1.90907423663647e-11
0.449043 -7.71206078417028e-12
0.449044 4.28925906316921e-12
0.449045 -2.53181586122527e-12
0.449046 1.37184552279653e-12
0.449047 -4.64055359809114e-13
0.449048 -3.52412961705211e-13
0.449049 1.1849592675129e-12
0.44905 -2.14214949661611e-12
0.449051 3.38461396996266e-12
0.449052 -5.2298987877638e-12
0.449053 8.49621435140788e-12
0.449054 -1.62682164652412e-11
0.449055 5.996671523053e-11
0.449056 5.22769957441535e-11
0.449057 -2.12737835433738e-11
0.449058 1.50029506950064e-11
0.449059 -1.29786007652333e-11
0.44906 1.30824169648753e-11
0.449061 -1.60059058777714e-11
0.449062 3.04530994234385e-11
0.449063 7.89601387456735e-11
0.449064 -1.49940258271007e-11
0.449065 9.3273810352132e-12
0.449066 -9.63177443546597e-12
0.449067 2.0442857336827e-11
0.449068 9.3497949802915e-11
0.449069 -1.3868111323485e-11
0.44907 9.41034083876412e-12
0.449071 -8.44404292043997e-12
0.449072 8.75129148477876e-12
0.449073 -1.01329164931213e-11
0.449074 1.32801952936736e-11
0.449075 -2.14226755796041e-11
0.449076 6.81909920635131e-11
0.449077 5.19434002977014e-11
0.449078 -1.8457925114013e-11
0.449079 1.12163149314575e-11
0.44908 -8.09990935009459e-12
0.449081 6.39365751210632e-12
0.449082 -5.33906628057907e-12
0.449083 4.6433171791107e-12
0.449084 -4.17172817987855e-12
0.449085 3.85792106906615e-12
0.449086 -3.67339415029378e-12
0.449087 3.62481141486742e-12
0.449088 -3.80131549878682e-12
0.449089 4.89966227372268e-12
0.44909 1.36400635167885e-12
0.449091 1.96798502100368e-12
0.449092 -2.5324659899698e-12
0.449093 2.91972012565929e-12
0.449094 -3.35192668368507e-12
0.449095 3.9449740308471e-12
0.449096 -4.86356728527466e-12
0.449097 6.47746470933115e-12
0.449098 -9.96810863285743e-12
0.449099 2.25826688471364e-11
0.4491 8.03351867537775e-11
0.449101 -1.44416015985145e-11
0.449102 8.0397228506117e-12
0.449103 -5.667102015091e-12
0.449104 4.47233121375141e-12
0.449105 -3.7966429580831e-12
0.449106 3.4182797045541e-12
0.449107 -3.26583557924552e-12
0.449108 3.37433422640298e-12
0.449109 -4.05031800127027e-12
0.44911 8.88474627443796e-12
0.449111 2.72533195776212e-12
0.449112 4.14989295785307e-13
0.449113 -1.70900495231028e-12
0.449114 6.18894797692748e-12
0.449115 3.82205517245622e-12
0.449116 -1.20178148155211e-12
0.449117 5.92811709144553e-13
0.449118 -3.21935036439227e-13
0.449119 1.68852918609054e-13
0.44912 -6.91228750746115e-14
0.449121 -4.26120547328483e-15
0.449122 6.50731231646247e-14
0.449123 -1.2060959372043e-13
0.449124 1.75512684085665e-13
0.449125 -2.3311458261301e-13
0.449126 2.96149303201425e-13
0.449127 -3.67208635275278e-13
0.449128 4.49121966740301e-13
0.449129 -5.45383278347634e-13
0.44913 6.60715980360591e-13
0.449131 -8.0218221308669e-13
0.449132 9.81262951445946e-13
0.449133 -1.21819232007997e-12
0.449134 1.5527753310671e-12
0.449135 -2.0763142465714e-12
0.449136 3.05607864455028e-12
0.449137 -5.75871125892351e-12
0.449138 9.38344419360351e-11
0.449139 5.81300527877304e-12
0.44914 -2.47602765509514e-12
0.449141 1.3529425680045e-12
0.449142 -7.47663206551621e-13
0.449143 3.39707140818768e-13
0.449144 -2.38258729598622e-14
0.449145 -2.45581953481702e-13
0.449146 4.92437712772128e-13
0.449147 -7.31568230091871e-13
0.449148 9.73916016858722e-13
0.449149 -1.22914674781665e-12
0.44915 1.50740846520945e-12
0.449151 -1.82110962201211e-12
0.449152 2.18699992917766e-12
0.449153 -2.62965996242847e-12
0.449154 3.18834811567925e-12
0.449155 -3.93124805149452e-12
0.449156 4.98907430435534e-12
0.449157 -6.64962624884724e-12
0.449158 9.69795765435879e-12
0.449159 -1.73110907817758e-11
0.44916 7.35000403692396e-11
0.449161 3.35891024509865e-11
0.449162 -1.36749610274826e-11
0.449163 8.56570518367885e-12
0.449164 -6.21265549962906e-12
0.449165 4.85418858359338e-12
0.449166 -3.96820681750407e-12
0.449167 3.34516602653876e-12
0.449168 -2.88477801194058e-12
0.449169 2.53315618820444e-12
0.44917 -2.25891032894668e-12
0.449171 2.04268389792028e-12
0.449172 -1.87209388779541e-12
0.449173 1.7390729713028e-12
0.449174 -1.6385153186394e-12
0.449175 1.56764039805667e-12
0.449176 -1.5258180371309e-12
0.449177 1.51505420287891e-12
0.449178 -1.54187715948631e-12
0.449179 1.62302644919317e-12
0.44918 -1.8091067498882e-12
0.449181 2.3547436426994e-12
0.449182 6.50204235404235e-12
0.449183 1.58902859058941e-12
0.449184 8.0040088221716e-12
0.449185 9.15858994041293e-13
0.449186 6.25927964061976e-12
0.449187 3.82405144951933e-13
0.449188 -8.84203060750684e-13
0.449189 1.19669893100714e-12
0.44919 -1.47493392590855e-12
0.449191 1.7621269719745e-12
0.449192 -2.0823413453481e-12
0.449193 2.45755371933937e-12
0.449194 -2.91535494975414e-12
0.449195 3.49730209382326e-12
0.449196 -4.27414204613476e-12
0.449197 5.38109657861013e-12
0.449198 -7.11691216583533e-12
0.449199 1.03028288680036e-11
0.4492 -1.83217496978006e-11
0.449201 8.29423015476069e-11
0.449202 3.19135016782114e-11
0.449203 -1.2947932575111e-11
0.449204 7.86569696121806e-12
0.449205 -5.45561335992824e-12
0.449206 4.01716504726923e-12
0.449207 -3.04172031323544e-12
0.449208 2.32787573804514e-12
0.449209 -1.78939755992651e-12
0.44921 1.41327122510782e-12
0.449211 -1.35917043634842e-12
0.449212 8.04143622212272e-12
0.449213 1.50864073096121e-12
0.449214 -1.2556080293519e-12
0.449215 1.24666155772743e-12
0.449216 4.27281632674697e-12
0.449217 4.14369418867886e-12
0.449218 -4.4996057361347e-12
0.449219 5.56147285515919e-12
0.44922 -7.34189589551629e-12
0.449221 1.05600086364134e-11
0.449222 -1.80245530457976e-11
0.449223 5.51566981824735e-11
0.449224 5.60441309546241e-11
0.449225 -1.89182037655416e-11
0.449226 1.14639725873736e-11
0.449227 -8.25516108128504e-12
0.449228 6.46822451777433e-12
0.449229 -5.33375137318827e-12
0.44923 4.55681662174097e-12
0.449231 -4.00091542425036e-12
0.449232 3.59510788413662e-12
0.449233 -3.30015474786951e-12
0.449234 3.09444014880697e-12
0.449235 -2.9677688008255e-12
0.449236 2.9193899000915e-12
0.449237 -2.95934282057092e-12
0.449238 3.11476898676646e-12
0.449239 -3.44821404062267e-12
0.44924 4.11552874432109e-12
0.449241 -5.60794689895287e-12
0.449242 1.06039956499407e-11
0.449243 9.20042546624422e-11
0.449244 -7.07216361372968e-12
0.449245 3.32023802882475e-12
0.449246 -2.00604539251366e-12
0.449247 1.33991698127461e-12
0.449248 -9.38683074626739e-13
0.449249 6.73227515805128e-13
0.44925 -4.91716601116989e-13
0.449251 3.76708523419897e-13
0.449252 -3.38783475323743e-13
0.449253 4.4303615610926e-13
0.449254 -9.80526771269168e-13
0.449255 5.23305950406551e-12
0.449256 5.71012259462939e-12
0.449257 -3.36093572588724e-12
0.449258 3.25579150670044e-12
0.449259 -3.87390835846045e-12
0.44926 6.81595745545237e-12
0.449261 1.4194542865156e-12
0.449262 2.4994236410516e-12
0.449263 -4.38404242936237e-12
0.449264 7.1328074595867e-12
0.449265 -1.39303157181112e-11
0.449266 7.60311933344661e-11
0.449267 3.11238434750914e-11
0.449268 -5.71601744005779e-12
0.449269 6.28669595255272e-12
0.44927 -5.62023258115228e-12
0.449271 7.08486901057712e-12
0.449272 2.47142189595374e-12
0.449273 8.97155467851682e-13
0.449274 -1.21486019457776e-12
0.449275 1.22820067737568e-12
0.449276 -1.1741517989072e-12
0.449277 1.10785294415534e-12
0.449278 -1.04777533873119e-12
0.449279 1.00278209382613e-12
0.44928 -9.80450478803405e-13
0.449281 9.92224024059132e-13
0.449282 -1.0618234599934e-12
0.449283 1.25038050565973e-12
0.449284 -1.77720090837342e-12
0.449285 4.36140852578221e-12
0.449286 6.23299413039237e-12
0.449287 -1.93690184383102e-12
0.449288 1.390037478272e-12
0.449289 -1.46907154122832e-12
0.44929 2.67479341530173e-12
0.449291 5.59859730032683e-12
0.449292 -1.04827465836315e-12
0.449293 5.14988387838169e-13
0.449294 -3.15530297049473e-13
0.449295 2.12688093614173e-13
0.449296 -1.50407697346054e-13
0.449297 1.09017147309163e-13
0.449298 -7.99039381090688e-14
0.449299 5.87621099527797e-14
0.4493 -4.32122792356747e-14
0.449301 3.17496661071861e-14
0.449302 -2.3422917628448e-14
0.449303 1.75375778278316e-14
0.449304 -1.35337952832874e-14
0.449305 1.10818842397991e-14
0.449306 -9.92328131437157e-15
0.449307 9.05922389435104e-15
0.449308 -7.69095597928826e-15
0.449309 5.853749662302e-15
0.44931 -3.49529884876125e-15
0.449311 5.73254177656899e-16
0.449312 2.86551541821558e-15
0.449313 -6.7781757730943e-15
0.449314 1.12057797331805e-14
0.449315 -1.61880762914539e-14
0.449316 2.176486593713e-14
0.449317 -2.79772853072058e-14
0.449318 3.48691142135374e-14
0.449319 -4.24881920722147e-14
0.44932 5.08880347313666e-14
0.449321 -6.01297566402835e-14
0.449322 7.02844288617384e-14
0.449323 -8.14360441909257e-14
0.449324 9.36853229016203e-14
0.449325 -1.07154686816447e-13
0.449326 1.21898569308452e-13
0.449327 -1.38018560033648e-13
0.449328 1.55766865489549e-13
0.449329 -1.75462271878297e-13
0.44933 1.97514869742403e-13
0.449331 -2.22525389081939e-13
0.449332 2.51269637580536e-13
0.449333 -2.84721799391188e-13
0.449334 3.2425155698233e-13
0.449335 -3.71833350907158e-13
0.449336 4.30380326794513e-13
0.449337 -5.04229195774915e-13
0.449338 5.99435594229619e-13
0.449339 -7.1993776368556e-13
0.44934 8.05170300245598e-13
0.449341 5.82512422071738e-12
0.449342 9.07973925661799e-12
0.449343 4.66206170602303e-12
0.449344 -1.22295366147791e-12
0.449345 5.33127185296787e-14
0.449346 5.71255513176168e-12
0.449347 2.13014523498732e-12
0.449348 -1.21227553718996e-12
0.449349 9.22036182804926e-13
0.44935 -7.80989527969277e-13
0.449351 7.04035367306147e-13
0.449352 -6.6298765226921e-13
0.449353 6.44687913165948e-13
0.449354 -6.41957352358818e-13
0.449355 6.5125180774576e-13
0.449356 -6.7049841474456e-13
0.449357 6.98488509361215e-13
0.449358 -7.34575401622605e-13
0.449359 7.78518969731665e-13
0.44936 -8.30409514839037e-13
0.449361 8.90640415903526e-13
0.449362 -9.59916398380142e-13
0.449363 1.03929372184952e-12
0.449364 -1.13025532280552e-12
0.449365 1.23483059046514e-12
0.449366 -1.35577817879666e-12
0.449367 1.49686389447304e-12
0.449368 -1.66328913706826e-12
0.449369 1.86236824189805e-12
0.44937 -2.10463589420356e-12
0.449371 2.40573519950315e-12
0.449372 -2.78980718605173e-12
0.449373 3.29597810080243e-12
0.449374 -3.99182544987331e-12
0.449375 5.00446457682641e-12
0.449376 -6.60359020885433e-12
0.449377 9.47661201120536e-12
0.449378 -1.6040609625266e-11
0.449379 4.50369463747965e-11
0.44938 6.91186832912558e-11
0.449381 -2.0960765129452e-11
0.449382 2.36863378979019e-11
0.449383 -1.07398673068086e-11
0.449384 9.47714250081109e-12
0.449385 7.49178122536061e-14
0.449386 6.82479342220049e-12
0.449387 -7.26343375153006e-12
0.449388 8.14515743379879e-12
0.449389 -1.79229494321281e-12
0.44939 9.9542839257534e-12
0.449391 -1.50382130728137e-11
0.449392 3.46110750180356e-11
0.449393 7.13836911865794e-11
0.449394 -1.597340344632e-11
0.449395 8.57363437343814e-12
0.449396 -5.67756855424643e-12
0.449397 4.14488376277995e-12
0.449398 -3.20033162458132e-12
0.449399 2.56037924279986e-12
0.4494 -2.09685769469392e-12
0.449401 1.74345081461316e-12
0.449402 -1.4623994717238e-12
0.449403 1.23056665098881e-12
0.449404 -1.03287515892193e-12
0.449405 8.58913078793326e-13
0.449406 -7.01020173676656e-13
0.449407 5.53095885514644e-13
0.449408 -4.09737081382401e-13
0.449409 2.65446217630887e-13
0.44941 -1.13637961342229e-13
0.449411 -5.50352776771428e-14
0.449412 2.56238583783385e-13
0.449413 -5.21209624040446e-13
0.449414 9.27559603638742e-13
0.449415 -1.75135900021482e-12
0.449416 5.43098498574949e-12
0.449417 4.99663133467777e-12
0.449418 -1.15627848758558e-12
0.449419 -1.94544649132471e-13
0.44942 3.54918970152649e-12
0.449421 5.29587087621116e-12
0.449422 -2.14658015182306e-12
0.449423 1.44685174712348e-12
0.449424 -1.11611465429603e-12
0.449425 9.17823348386377e-13
0.449426 -7.85486796966552e-13
0.449427 6.92908891910634e-13
0.449428 -6.27871384384809e-13
0.449429 5.84352394524731e-13
0.44943 -5.59852955849938e-13
0.449431 5.54664631478555e-13
0.449432 -5.72399533563109e-13
0.449433 6.21704926881155e-13
0.449434 -7.25506249603621e-13
0.449435 9.53780418298335e-13
0.449436 -1.62093856676222e-12
0.449437 1.11372142656646e-11
0.449438 1.9471140292574e-12
0.449439 -8.5396155534361e-13
0.44944 5.40830506306877e-13
0.449441 -3.97893720430559e-13
0.449442 3.19367060535872e-13
0.449443 -2.72065356230708e-13
0.449444 2.42365504734572e-13
0.449445 -2.23766286884681e-13
0.449446 2.12910103707863e-13
0.449447 -2.08058374365073e-13
0.449448 2.08453663525675e-13
0.449449 -2.15175102707326e-13
0.44945 2.30122834492883e-13
0.449451 -2.55086754368043e-13
0.449452 2.93364920259654e-13
0.449453 -3.52129077286596e-13
0.449454 4.44626828322852e-13
0.449455 -5.98022442009614e-13
0.449456 8.86351487655958e-13
0.449457 -1.60301195676928e-12
0.449458 6.21465499029573e-12
0.449459 4.00925725901403e-12
0.44946 -1.73522018693999e-12
0.449461 1.35467907783878e-12
0.449462 -1.59262555036049e-12
0.449463 4.16063640718243e-12
0.449464 4.38550214720513e-12
0.449465 -1.7595743882603e-12
0.449466 1.35874217697557e-12
0.449467 -1.2770917424942e-12
0.449468 1.30565808298876e-12
0.449469 -1.3888256029182e-12
0.44947 1.5069864719503e-12
0.449471 -1.6522887240894e-12
0.449472 1.82189943005887e-12
0.449473 -2.01565184223371e-12
0.449474 2.23517808695304e-12
0.449475 -2.48367171123278e-12
0.449476 2.76600612539372e-12
0.449477 -3.08914936479945e-12
0.449478 3.46287040286843e-12
0.449479 -3.90112150486543e-12
0.44948 4.42423053585628e-12
0.449481 -5.06289868878437e-12
0.449482 5.8657867657953e-12
0.449483 -6.91466453446826e-12
0.449484 8.35905984377474e-12
0.449485 -1.05076262540606e-11
0.449486 1.41287833622377e-11
0.449487 -2.18905047518218e-11
0.449488 5.50792836322928e-11
0.449489 5.81839546127895e-11
0.44949 -1.58473891468824e-12
0.449491 -5.15219360710154e-12
0.449492 3.98591831185694e-11
0.449493 7.1097108398488e-11
0.449494 -2.61546032874251e-11
0.449495 2.40376162108368e-11
0.449496 -1.30303607290136e-11
0.449497 1.12259612767108e-11
0.449498 -1.00806981957467e-11
0.449499 9.40396869602939e-12
0.4495 -9.09475800581464e-12
0.449501 9.13586652250189e-12
0.449502 -9.59554164444087e-12
0.449503 1.06930052353223e-11
0.449504 -1.30851682112367e-11
0.449505 1.98431766743943e-11
0.449506 7.46083596327661e-11
0.449507 2.5491242878548e-11
0.449508 8.3242618973604e-11
0.449509 -1.92831424091369e-11
0.44951 1.11372755744693e-11
0.449511 -7.94908185848334e-12
0.449512 6.2937328909788e-12
0.449513 -5.31511475148388e-12
0.449514 4.69104632603801e-12
0.449515 -4.26359058141806e-12
0.449516 3.92215192387852e-12
0.449517 -3.5083969765295e-12
0.449518 2.40365301714581e-12
0.449519 8.13308281002844e-11
0.44952 8.58262500258807e-12
0.449521 -7.83707979007738e-12
0.449522 8.46707393621601e-12
0.449523 -1.00373599575432e-11
0.449524 1.32475205304039e-11
0.449525 -2.12576056519097e-11
0.449526 6.67455069245679e-11
0.449527 4.99527253651662e-11
0.449528 -1.75069261193742e-11
0.449529 1.07600089710594e-11
0.44953 -8.81613747554151e-12
0.449531 8.92162042221249e-11
0.449532 -4.92920494562125e-13
0.449533 1.03388682333656e-12
0.449534 -7.84585208553083e-13
0.449535 3.99858185787481e-13
0.449536 3.5316713117626e-14
0.449537 -5.30160860768831e-13
0.449538 1.15964423821828e-12
0.449539 -2.24758178290556e-12
0.44954 1.08576622426787e-11
0.449541 6.20303224101974e-13
0.449542 1.1933052629259e-12
0.449543 -2.26802361303876e-12
0.449544 3.39913980949233e-12
0.449545 -4.90946687610224e-12
0.449546 7.34567494969792e-12
0.449547 -1.24426802116214e-11
0.449548 3.19679178300073e-11
0.449549 7.2489046943441e-11
0.44955 -1.75900035879687e-11
0.449551 1.01172868571912e-11
0.449552 -7.11249749382526e-12
0.449553 5.47442894708236e-12
0.449554 -4.43711186733762e-12
0.449555 3.71985500400893e-12
0.449556 -3.19601581307447e-12
0.449557 2.8015495570444e-12
0.449558 -2.50198540697284e-12
0.449559 2.27944238729271e-12
0.44956 -2.12781768762874e-12
0.449561 2.05249406804159e-12
0.449562 8.77990021271318e-11
0.449563 2.25199900829713e-12
0.449564 -2.72121994608376e-12
0.449565 3.90978910131882e-12
0.449566 -7.83312288285998e-12
0.449567 8.32064617309418e-11
0.449568 1.5710338420948e-11
0.449569 -1.13402981659965e-11
0.44957 1.6358339916524e-11
0.449571 8.74617606923101e-11
0.449572 -7.84696570794652e-12
0.449573 3.45971482006672e-12
0.449574 -1.95138690374427e-12
0.449575 1.19249084256071e-12
0.449576 -7.27375769456017e-13
0.449577 4.02714319497857e-13
0.449578 -1.53112145951517e-13
0.449579 -5.41050818072317e-14
0.44958 2.3748613847054e-13
0.449581 -4.09019935566918e-13
0.449582 5.77565616680594e-13
0.449583 -7.50718258683632e-13
0.449584 9.36222587191427e-13
0.449585 -1.14325150382463e-12
0.449586 1.38407268661991e-12
0.449587 -1.67676607967287e-12
0.449588 2.05035602627053e-12
0.449589 -2.55659172127394e-12
0.44959 3.29549444484802e-12
0.449591 -4.49090145398157e-12
0.449592 6.77741076012212e-12
0.449593 -1.29353035476431e-11
0.449594 8.74747604506667e-11
0.449595 2.03330239600073e-11
0.449596 -9.50300972389175e-12
0.449597 6.27211433724342e-12
0.449598 5.57015197149105e-13
0.449599 6.81537390354654e-12
0.4496 -8.22033935501966e-12
0.449601 9.09782689073274e-11
0.449602 3.85096337886564e-12
0.449603 -1.06652158842269e-12
0.449604 3.21441167319986e-13
0.449605 -2.99367655017276e-14
0.449606 -9.86627679840187e-14
0.449607 1.55097305344167e-13
0.449608 -1.76123802141992e-13
0.449609 1.78991793646074e-13
0.44961 -1.72293416322205e-13
0.449611 1.60287119975491e-13
0.449612 -1.45268084438989e-13
0.449613 1.28884543668037e-13
0.449614 -1.12151418281575e-13
0.449615 9.57046326927601e-14
0.449616 -7.99458409885054e-14
0.449617 6.51278968685663e-14
0.449618 -5.14069145817224e-14
0.449619 3.88748187418522e-14
0.44962 -2.7580153622782e-14
0.449621 1.75416447394727e-14
0.449622 -8.75718688074666e-15
0.449623 1.20989110555394e-15
0.449624 5.12779030730482e-15
0.449625 -1.02912123649401e-14
0.449626 1.43215393227553e-14
0.449627 -1.72643239831656e-14
0.449628 1.9071773006167e-14
0.449629 -1.96892925127454e-14
0.44963 1.91561359651449e-14
0.449631 -1.7512852064606e-14
0.449632 1.48008653514912e-14
0.449633 -1.11281510669884e-14
0.449634 6.60922262523626e-15
0.449635 -1.89936921333624e-15
0.449636 -2.40800756002069e-15
0.449637 6.35358020995553e-15
0.449638 -9.97771350623386e-15
0.449639 1.32905645809838e-14
0.44964 -1.6306056214688e-14
0.449641 1.9071186527435e-14
0.449642 -2.18422255422094e-14
0.449643 2.48567454185631e-14
0.449644 -2.81377919687295e-14
0.449645 3.17130826958559e-14
0.449646 -3.561623943865e-14
0.449647 3.98883981726383e-14
0.449648 -4.45803362376277e-14
0.449649 4.97553197879176e-14
0.44965 -5.54929696969946e-14
0.449651 6.18945927830163e-14
0.449652 -6.90906619277612e-14
0.449653 7.72515150651815e-14
0.449654 -8.66029914488873e-14
0.449655 9.74498460805157e-14
0.449656 -1.10211795858478e-13
0.449657 1.25480808217267e-13
0.449658 -1.44115591426282e-13
0.449659 1.67404424416894e-13
0.44966 -1.97360922603045e-13
0.449661 2.3729714443629e-13
0.449662 -2.93028445463162e-13
0.449663 3.75691414372067e-13
0.449664 -5.09374559567959e-13
0.449665 7.56797290573117e-13
0.449666 -1.34425987809569e-12
0.449667 4.12761251047646e-12
0.449668 6.01938328073763e-12
0.449669 -2.16765107370834e-12
0.44967 1.63082408436681e-12
0.449671 -1.70869894224836e-12
0.449672 3.01311616564977e-12
0.449673 5.00382393204227e-12
0.449674 -9.28680631920637e-13
0.449675 4.22566339960375e-13
0.449676 -2.41452845306951e-13
0.449677 1.54577328671317e-13
0.449678 -1.0636712926e-13
0.449679 7.7143949261864e-14
0.44968 -5.83447966521058e-14
0.449681 4.57212383467163e-14
0.449682 -3.69629739806745e-14
0.449683 3.07251170216858e-14
0.449684 -2.61824218395493e-14
0.449685 2.28068072696319e-14
0.449686 -2.02486321095216e-14
0.449687 1.82698124745936e-14
0.449688 -1.76361644551722e-14
0.449689 1.92527796448496e-14
0.44969 -2.3173392201488e-14
0.449691 2.94776569718576e-14
0.449692 -3.82651802154008e-14
0.449693 4.96518435427681e-14
0.449694 -6.37677262843361e-14
0.449695 8.07562143421799e-14
0.449696 -1.00774059752203e-13
0.449697 1.23992271578871e-13
0.449698 -1.5059780219124e-13
0.449699 1.80796059733065e-13
0.4497 -2.14814338601165e-13
0.449701 2.52906323389212e-13
0.449702 -2.95357895834209e-13
0.449703 3.42494567506841e-13
0.449704 -3.94690984432917e-13
0.449705 4.52383119044265e-13
0.449706 -5.16084002660353e-13
0.449707 5.86404192809371e-13
0.449708 -6.64172981342413e-13
0.449709 7.50370153417017e-13
0.44971 -8.46084901354571e-13
0.449711 9.52680954617708e-13
0.449712 -1.07188831847369e-12
0.449713 1.20586863993768e-12
0.449714 -1.35747552718031e-12
0.449715 1.53059666190116e-12
0.449716 -1.73051519338385e-12
0.449717 1.96458913478086e-12
0.449718 -2.24336828478508e-12
0.449719 2.58251707068803e-12
0.44972 -3.00631471335392e-12
0.449721 3.55438279851994e-12
0.449722 -4.29630963191714e-12
0.449723 5.36650915711738e-12
0.449724 -7.06182855085226e-12
0.449725 1.01926419006626e-11
0.449726 -1.80396426313244e-11
0.449727 7.60542812623223e-11
0.449728 3.45522059417419e-11
0.449729 -1.39957254292369e-11
0.44973 8.72537088486115e-12
0.449731 -6.29799429891686e-12
0.449732 4.89420455174078e-12
0.449733 -3.97467861557449e-12
0.449734 3.32284180985759e-12
0.449735 -2.8349081839273e-12
0.449736 2.4549568968276e-12
0.449737 -2.15022630043029e-12
0.449738 1.90028075849421e-12
0.449739 -1.69174070054558e-12
0.44974 1.51550662987955e-12
0.449741 -1.36520206167044e-12
0.449742 1.23625512174136e-12
0.449743 -1.12533476832528e-12
0.449744 1.02999419792509e-12
0.449745 -9.48441307673524e-13
0.449746 8.79391332950141e-13
0.449747 -8.21976492846017e-13
0.449748 7.75699600028231e-13
0.449749 -7.40427430011787e-13
0.44975 7.16428211194215e-13
0.449751 -7.04469224540537e-13
0.449752 7.06011008107817e-13
0.449753 -7.23577287513445e-13
0.449754 7.61479496395637e-13
0.449755 -8.27336603981489e-13
0.449756 9.35619496820413e-13
0.449757 -1.11729858261662e-12
0.449758 1.45310161476139e-12
0.449759 -2.24689875183585e-12
0.44976 6.74922086588511e-12
0.449761 3.58622594089379e-12
0.449762 -6.57599725686115e-13
0.449763 -5.87290829748775e-13
0.449764 4.63454445930325e-12
0.449765 4.15811142849399e-12
0.449766 -1.78023797546814e-12
0.449767 1.19271272989522e-12
0.449768 -9.15448645141782e-13
0.449769 7.53680804377122e-13
0.44977 -6.49933729095573e-13
0.449771 5.80888463827014e-13
0.449772 -5.35211746422088e-13
0.449773 5.0673479229453e-13
0.449774 -4.91842731889998e-13
0.449775 4.88317782886053e-13
0.449776 -4.94770091825431e-13
0.449777 5.1033557673889e-13
0.449778 -5.34506783586098e-13
0.449779 5.67035392500503e-13
0.44978 -6.07876265776432e-13
0.449781 6.57157574173085e-13
0.449782 -7.15168967601276e-13
0.449783 7.82363878946824e-13
0.449784 -8.59374640774889e-13
0.449785 9.47041053755446e-13
0.449786 -1.04703473096482e-12
0.449787 1.16140053442427e-12
0.449788 -1.2920436519276e-12
0.449789 1.44141707650422e-12
0.44979 -1.61271877417785e-12
0.449791 1.8101843701778e-12
0.449792 -2.03953249823438e-12
0.449793 2.30866323867343e-12
0.449794 -2.62885128868061e-12
0.449795 3.01662313551708e-12
0.449796 -3.49715007757932e-12
0.449797 4.11089762830267e-12
0.449798 -4.9272932191336e-12
0.449799 6.07622866925272e-12
0.4498 -7.83222069848912e-12
0.449801 1.08931681437698e-11
0.449802 -1.77095153324662e-11
0.449803 4.72732369778412e-11
0.449804 6.82337279347645e-11
0.449805 -1.93232862484623e-11
0.449806 1.10003390073379e-11
0.449807 -7.50580781894389e-12
0.449808 5.54841071394103e-12
0.449809 -4.2716331693199e-12
0.44981 3.35315491408971e-12
0.449811 -2.64399598851128e-12
0.449812 2.06515044511952e-12
0.449813 -1.570045537767e-12
0.449814 1.12848817701241e-12
0.449815 -7.1881891617832e-13
0.449816 3.23487503431279e-13
0.449817 7.40100722128651e-14
0.449818 -4.92009577216342e-13
0.449819 9.54502415042913e-13
0.44982 -1.49783751479336e-12
0.449821 2.18500535486999e-12
0.449822 -3.14179991041694e-12
0.449823 4.66964748465606e-12
0.449824 -7.7319323469341e-12
0.449825 1.80455599192674e-11
0.449826 8.00651505323383e-11
0.449827 -1.27277733630841e-11
0.449828 6.87404721938101e-12
0.449829 -4.60908323044904e-12
0.44983 3.34410804582959e-12
0.449831 -2.45918272075111e-12
0.449832 1.65058966820723e-12
0.449833 -2.60748618093767e-13
0.449834 9.69145283952205e-12
0.449835 -2.81597167202537e-12
0.449836 2.0836560438007e-12
0.449837 -1.77834629984895e-12
0.449838 1.76140060304089e-12
0.449839 5.69607190052935e-12
0.44984 5.64330306591742e-13
0.449841 -6.31269186943373e-13
0.449842 5.93180175384921e-13
0.449843 -5.38054902229216e-13
0.449844 4.81371882261739e-13
0.449845 -4.26714356526082e-13
0.449846 3.75546933951647e-13
0.449847 -3.28252347497543e-13
0.449848 2.84812514680263e-13
0.449849 -2.45058167671528e-13
0.44985 2.08768534973183e-13
0.449851 -1.75712655814803e-13
0.449852 1.4566618269681e-13
0.449853 -1.18417386969087e-13
0.449854 9.37682989359381e-14
0.449855 -7.15336612823877e-14
0.449856 5.08350948041266e-14
0.449857 -3.07345013511917e-14
0.449858 1.09680630805275e-14
0.449859 8.72696717012655e-15
0.44986 -2.86155874070073e-14
0.449861 4.89688486943467e-14
0.449862 -7.00684150847078e-14
0.449863 9.22123006913199e-14
0.449864 -1.15722426354716e-13
0.449865 1.40955010371362e-13
0.449866 -1.68887970669889e-13
0.449867 2.00511508839949e-13
0.449868 -2.36321106219575e-13
0.449869 2.76976625288014e-13
0.44987 -3.23400224643819e-13
0.449871 3.76957156538937e-13
0.449872 -4.39817331113146e-13
0.449873 5.15755944430155e-13
0.449874 -6.12241440804319e-13
0.449875 7.46632348151168e-13
0.449876 -9.72434809847115e-13
0.449877 1.58730554773867e-12
0.449878 6.52846755008054e-12
0.449879 -7.91221303699083e-14
0.44988 -3.81296221041435e-13
0.449881 6.15169641941238e-13
0.449882 -7.9709013553323e-13
0.449883 9.67666690990072e-13
0.449884 -1.14361995216602e-12
0.449885 1.33558334864618e-12
0.449886 -1.5533290811448e-12
0.449887 1.80846213885504e-12
0.449888 -2.11706407161457e-12
0.449889 2.50371657062717e-12
0.44989 -3.00941066257994e-12
0.449891 3.70907896899195e-12
0.449892 -4.75660843957569e-12
0.449893 6.52710655618157e-12
0.449894 -1.02391705910769e-11
0.449895 2.33810099155575e-11
0.449896 8.28519120423906e-11
0.449897 -1.46500430298478e-11
0.449898 7.91301319009373e-12
0.449899 -5.32783096341239e-12
0.4499 3.94165915474755e-12
0.449901 -3.06429036882904e-12
0.449902 2.44915457380272e-12
0.449903 -1.98602317177917e-12
0.449904 1.61799092973229e-12
0.449905 -1.3124471749517e-12
0.449906 1.04904145617043e-12
0.449907 -8.14016501029234e-13
0.449908 5.97221894918357e-13
0.449909 -3.90323882500328e-13
0.44991 1.85508450361472e-13
0.449911 2.57612075693217e-14
0.449912 -2.54379865510256e-13
0.449913 5.16391465895082e-13
0.449914 -8.38734783940483e-13
0.449915 1.27314693924896e-12
0.449916 -1.93679481166221e-12
0.449917 3.1690106045743e-12
0.449918 -6.54576633242755e-12
0.449919 8.13379066980852e-11
0.44992 8.84726819510591e-12
0.449921 -4.37143453831058e-12
0.449922 2.97598477977747e-12
0.449923 -2.30627014723253e-12
0.449924 1.93647341312946e-12
0.449925 -1.74648078378416e-12
0.449926 1.73517341206771e-12
0.449927 -2.13665009209923e-12
0.449928 1.17243099635282e-11
0.449929 8.75455537079005e-13
0.44993 -1.25224797198565e-13
0.449931 -5.47887306421091e-14
0.449932 1.14939120289253e-13
0.449933 -1.3402500188087e-13
0.449934 1.3626135231985e-13
0.449935 -1.31229780352879e-13
0.449936 1.22605884598719e-13
0.449937 -1.11935825680636e-13
0.449938 1.00452534357186e-13
0.449939 -8.8852875266428e-14
0.44994 7.75411283804999e-14
0.449941 -6.67542865722134e-14
0.449942 5.66301441999756e-14
0.449943 -4.72459334860253e-14
0.449944 3.86410258798848e-14
0.449945 -3.08306536290512e-14
0.449946 2.38143976208082e-14
0.449947 -1.75815381252926e-14
0.449948 1.21144808172812e-14
0.449949 -7.39097897862445e-15
0.44995 3.38559094758929e-15
0.449951 -7.06458020567272e-17
0.449952 -2.58310996827074e-15
0.449953 4.60607382285669e-15
0.449954 -6.02948437727772e-15
0.449955 6.88520702989401e-15
0.449956 -7.20557661941144e-15
0.449957 7.02327624612908e-15
0.449958 -6.37123837083725e-15
0.449959 5.28255898289617e-15
0.44996 -4.07850025435561e-15
0.449961 3.05105545979203e-15
0.449962 -2.18997331475977e-15
0.449963 1.4855451355103e-15
0.449964 -9.28501660670313e-16
0.449965 5.09930523593789e-16
0.449966 -2.21210695646031e-16
0.449967 5.39609546096164e-17
0.449968 0
0.449969 0
0.44997 0
0.449971 0
0.449972 0
0.449973 0
0.449974 0
0.449975 0
0.449976 0
0.449977 0
0.449978 0
0.449979 0
0.44998 0
0.449981 0
0.449982 0
0.449983 0
0.449984 0
0.449985 -2.72096958792747e-17
0.449986 1.11459959099504e-16
0.449987 -2.56729975623616e-16
0.449988 4.67072047539879e-16
0.449989 -7.69606475302128e-16
0.44999 1.19377726559337e-15
0.449991 -1.7473334976285e-15
0.449992 2.4382574153033e-15
0.449993 -3.27482094572085e-15
0.449994 4.26565710399229e-15
0.449995 -5.419849486012e-15
0.449996 6.74704388238991e-15
0.449997 -8.25758713996008e-15
0.449998 9.96269984710624e-15
0.449999 -1.18746913597088e-14
0.45 1.40072283076681e-14
0.450001 -1.63756713057315e-14
0.450002 1.89974995448688e-14
0.450003 -2.1892849869867e-14
0.450004 2.50852067752771e-14
0.450005 -2.86022938918264e-14
0.450006 3.24772382094993e-14
0.450007 -3.67501090443878e-14
0.450008 4.14699804142777e-14
0.450009 -4.66977377796738e-14
0.45001 5.25099647949903e-14
0.450011 -5.90044325351573e-14
0.450012 6.63080271711888e-14
0.450013 -7.45884962244444e-14
0.450014 8.40723751857824e-14
0.450015 -9.50733079710773e-14
0.450016 1.08038654553025e-13
0.450017 -1.23630059076288e-13
0.450018 1.42871376261282e-13
0.450019 -1.67441634510449e-13
0.45002 2.00315080917338e-13
0.450021 -2.4735809394052e-13
0.450022 3.22153356872617e-13
0.450023 -4.65789755369927e-13
0.450024 8.96904635063174e-13
0.450025 7.34576781779003e-12
0.450026 -4.34110033573004e-13
0.450027 1.91893578159752e-14
0.450028 4.36091891731262e-13
0.450029 6.49546147726526e-12
0.45003 -6.68786146351346e-13
0.450031 3.86200270978977e-13
0.450032 -2.76710240345446e-13
0.450033 2.15881417273214e-13
0.450034 -1.76135897877279e-13
0.450035 1.47649964515221e-13
0.450036 -1.25977695704155e-13
0.450037 1.08788523765595e-13
0.450038 -9.47327147581806e-14
0.450039 8.29701735716454e-14
0.45004 -7.29487149587781e-14
0.450041 6.42895566492962e-14
0.450042 -5.67237658961181e-14
0.450043 5.00548970661098e-14
0.450044 -4.41359691923666e-14
0.450045 3.88547132174797e-14
0.450046 -3.41238001802776e-14
0.450047 2.98741824625048e-14
0.450048 -2.60504436250621e-14
0.450049 2.26074806645154e-14
0.45005 -1.9508091984223e-14
0.450051 1.6721194514357e-14
0.450052 -1.42289518467345e-14
0.450053 1.20181071496471e-14
0.450054 -1.00703441062153e-14
0.450055 8.36974679676162e-15
0.450056 -6.90233000433135e-15
0.450057 5.65567138109642e-15
0.450058 -4.61862281501287e-15
0.450059 3.70670997486079e-15
0.45006 -2.82904219993221e-15
0.450061 1.9660378521751e-15
0.450062 -1.09850906563483e-15
0.450063 2.07539950356559e-16
0.450064 6.54059391421164e-16
0.450065 -1.4534207103593e-15
0.450066 2.22284977021892e-15
0.450067 -2.96625327270289e-15
0.450068 3.68761130824359e-15
0.450069 -4.41383347019274e-15
0.45007 5.16966524481404e-15
0.450071 -5.95618706640877e-15
0.450072 6.77486630274238e-15
0.450073 -7.62761606846852e-15
0.450074 8.51685007123656e-15
0.450075 -9.44552381303746e-15
0.450076 1.04171441925936e-14
0.450077 -1.14357145813293e-14
0.450078 1.25055549981506e-14
0.450079 -1.36308857646899e-14
0.45008 1.48149650742714e-14
0.450081 -1.60583781401841e-14
0.450082 1.73556824323603e-14
0.450083 -1.8688776040965e-14
0.450084 2.00134748777838e-14
0.450085 -2.12312707447807e-14
0.450086 2.10524269395667e-14
0.450087 -1.78139226492735e-14
0.450088 8.23488714731494e-12
0.450089 5.10707336179163e-15
0.45009 -3.88845263268819e-14
0.450091 1.50442963167849e-13
0.450092 7.1021560780154e-12
0.450093 -3.20948140071747e-13
0.450094 2.60450571516056e-13
0.450095 -3.09372812372269e-13
0.450096 4.83303318717823e-13
0.450097 -1.04486422355626e-12
0.450098 6.21056924260162e-12
0.450099 3.29997138621541e-12
0.4501 -1.93800821656734e-12
0.450101 1.81806531774506e-12
0.450102 -2.25276397678096e-12
0.450103 5.76494886450011e-12
0.450104 2.0355727195009e-12
0.450105 -1.97101895459619e-13
0.450106 -2.86152442643642e-13
0.450107 5.50560783228445e-13
0.450108 -7.4822966068098e-13
0.450109 9.23382707349979e-13
0.45011 -1.0944491038708e-12
0.450111 1.27153277797989e-12
0.450112 -1.46183359638037e-12
0.450113 1.67188987251258e-12
0.450114 -1.90887290054192e-12
0.450115 2.18171199949966e-12
0.450116 -2.50249067597435e-12
0.450117 2.88859595868467e-12
0.450118 -3.36645745673889e-12
0.450119 3.97866897020561e-12
0.45012 -4.79886636592433e-12
0.450121 5.96654144237033e-12
0.450122 -7.78214221442917e-12
0.450123 1.10329453890377e-11
0.450124 -1.86513979693833e-11
0.450125 5.87000110116845e-11
0.450126 5.17478940973415e-11
0.450127 -1.78395219519754e-11
0.450128 1.07079056960109e-11
0.450129 -7.59161261659932e-12
0.45013 5.83199974820001e-12
0.450131 -4.693546540742e-12
0.450132 3.89131216077899e-12
0.450133 -3.29268086079694e-12
0.450134 2.82779253192679e-12
0.450135 -2.45569411488372e-12
0.450136 2.15107347754659e-12
0.450137 -1.89747515221695e-12
0.450138 1.68376438069599e-12
0.450139 -1.50223052218855e-12
0.45014 1.34735266018404e-12
0.450141 -1.21502259358347e-12
0.450142 1.10216801441211e-12
0.450143 -1.00645484524164e-12
0.450144 9.26016243729233e-13
0.450145 -8.59388006751552e-13
0.450146 8.0547272076466e-13
0.450147 -7.63391152023411e-13
0.450148 7.32421825540503e-13
0.450149 -7.1194792985198e-13
0.45015 7.01403274573659e-13
0.450151 -7.00206409678716e-13
0.450152 7.07665140069746e-13
0.450153 -7.22817935645501e-13
0.450154 7.44142270127467e-13
0.450155 -7.68969826503811e-13
0.450156 7.91890515452418e-13
0.450157 -8.01888836094473e-13
0.450158 7.73678345193395e-13
0.450159 -6.34877855706688e-13
0.45016 8.62765732812319e-14
0.450161 4.73090747527373e-12
0.450162 5.90086436509143e-12
0.450163 -4.13859924831112e-12
0.450164 4.16269844994475e-12
0.450165 -4.90415753552596e-12
0.450166 8.63561987295744e-12
0.450167 -5.37456002353115e-13
0.450168 3.80602555086797e-12
0.450169 -5.67720257698441e-12
0.45017 8.27911794910962e-12
0.450171 -1.3620665350415e-11
0.450172 3.41758233020786e-11
0.450173 7.62246517965229e-11
0.450174 -1.83202419495583e-11
0.450175 1.05062731414132e-11
0.450176 -7.41082579436823e-12
0.450177 5.75879703612664e-12
0.450178 -4.74084110776409e-12
0.450179 4.06079085261077e-12
0.45018 -3.58501277809802e-12
0.450181 3.24486243107843e-12
0.450182 -3.00203111787711e-12
0.450183 2.8341349423145e-12
0.450184 -2.72807409489347e-12
0.450185 2.67682680124828e-12
0.450186 -2.67800944039036e-12
0.450187 2.73358733424451e-12
0.450188 -2.85069424745714e-12
0.450189 3.04411684302756e-12
0.45019 -3.34222903417758e-12
0.450191 3.80181997033951e-12
0.450192 -4.55128914819461e-12
0.450193 5.95538598620353e-12
0.450194 -9.67087230407283e-12
0.450195 8.74496591644227e-11
0.450196 8.80039708913821e-11
0.450197 5.93782919703529e-13
0.450198 -5.48363678227179e-12
0.450199 8.21696182535405e-11
0.4502 8.90010600788424e-12
0.450201 -3.97304142051334e-12
0.450202 2.21752705867892e-12
0.450203 -1.2047456912063e-12
0.450204 4.71948775885593e-13
0.450205 1.40101690737232e-13
0.450206 -7.0778938928047e-13
0.450207 1.28011268218869e-12
0.450208 -1.90003941189137e-12
0.450209 2.61847918846271e-12
0.45021 -3.5118230411713e-12
0.450211 4.71788327339264e-12
0.450212 -6.53314400604507e-12
0.450213 9.7586549172077e-12
0.450214 -1.76306873367336e-11
0.450215 7.49664356712262e-11
0.450216 3.39585675721899e-11
0.450217 -1.35550013179926e-11
0.450218 8.22045712042621e-12
0.450219 -5.68440889954378e-12
0.45022 4.1512618227108e-12
0.450221 -3.08736282106004e-12
0.450222 2.27696814732815e-12
0.450223 -1.61507461367386e-12
0.450224 1.0432001602302e-12
0.450225 -5.24728569821666e-13
0.450226 3.37850962090829e-14
0.450227 4.50650040323681e-13
0.450228 -9.48600044414041e-13
0.450229 1.48149550566071e-12
0.45023 -2.07744660743951e-12
0.450231 2.77947487069019e-12
0.450232 -3.65864270846633e-12
0.450233 4.84639205360367e-12
0.450234 -6.62183396560546e-12
0.450235 9.70809422455955e-12
0.450236 -1.6753856156595e-11
0.450237 5.15882355534819e-11
0.450238 5.2586071642827e-11
0.450239 -1.77726132077004e-11
0.45024 1.07686330178798e-11
0.450241 -7.74554561845931e-12
0.450242 6.05581479502501e-12
0.450243 -4.97749463999244e-12
0.450244 4.23306356856959e-12
0.450245 -3.69319443962795e-12
0.450246 3.28963462408437e-12
0.450247 -2.98311878681203e-12
0.450248 2.74963023706823e-12
0.450249 -2.57384742829597e-12
0.45025 2.44575865632471e-12
0.450251 -2.35881111009352e-12
0.450252 2.30886577299486e-12
0.450253 -2.2936114934757e-12
0.450254 2.31226852628339e-12
0.450255 -2.36550344117521e-12
0.450256 2.45464905620184e-12
0.450257 -2.58300053804173e-12
0.450258 2.75727484780819e-12
0.450259 -2.98778350701932e-12
0.45026 3.29038723654748e-12
0.450261 -3.6900803039964e-12
0.450262 4.22795912758997e-12
0.450263 -4.97591765910776e-12
0.450264 6.07124647012285e-12
0.450265 -7.81165858401359e-12
0.450266 1.09842933643089e-11
0.450267 -1.85686124557992e-11
0.450268 6.08871090077304e-11
0.450269 4.71360117626206e-11
0.45027 -1.68323837723172e-11
0.450271 1.01768864087849e-11
0.450272 -7.24445147974413e-12
0.450273 5.5857299367133e-12
0.450274 -4.51331221391629e-12
0.450275 3.75905120327433e-12
0.450276 -3.19682507852204e-12
0.450277 2.75959206559937e-12
0.450278 -2.4095803862262e-12
0.450279 2.1237664111738e-12
0.45028 -1.88641890474676e-12
0.450281 1.68687948353243e-12
0.450282 -1.51769419567279e-12
0.450283 1.37351591253183e-12
0.450284 -1.25043110660621e-12
0.450285 1.14553201132794e-12
0.450286 -1.05663680989431e-12
0.450287 9.8210260164664e-13
0.450288 -9.20698681136075e-13
0.450289 8.71520555461735e-13
0.45029 -8.33932746528697e-13
0.450291 8.07485288632979e-13
0.450292 -7.91938891547297e-13
0.450293 7.87111043300276e-13
0.450294 -7.93026448966615e-13
0.450295 8.10161573052753e-13
0.450296 -8.393108216296e-13
0.450297 8.81680369121863e-13
0.450298 -9.39036291168837e-13
0.450299 1.01393998647488e-12
0.4503 -1.11013104299352e-12
0.450301 1.23317224605762e-12
0.450302 -1.39158813643532e-12
0.450303 1.59899787599044e-12
0.450304 -1.87842511114946e-12
0.450305 2.27190902908107e-12
0.450306 -2.86499634928508e-12
0.450307 3.8623941137486e-12
0.450308 -5.90639266021883e-12
0.450309 1.25926810076567e-11
0.45031 8.64751626010531e-11
0.450311 -9.32494630377771e-12
0.450312 4.76230238527563e-12
0.450313 -3.0500163085308e-12
0.450314 2.07793639310024e-12
0.450315 -1.33132786164423e-12
0.450316 4.63708137868403e-13
0.450317 1.87506867749889e-12
0.450318 9.36438229798493e-12
0.450319 -3.28761746584464e-12
0.45032 2.41770409289377e-12
0.450321 -2.06774279713648e-12
0.450322 1.89737194527809e-12
0.450323 -1.82334638701803e-12
0.450324 1.81821492561506e-12
0.450325 -1.8752333408282e-12
0.450326 2.00105752426203e-12
0.450327 -2.21900755172435e-12
0.450328 2.58697727094944e-12
0.450329 -3.26905746012818e-12
0.45033 5.04400649902065e-12
0.450331 -8.30059878190132e-13
0.450332 8.1925459778635e-11
0.450333 4.92462737393547e-12
0.450334 -1.81784902433293e-12
0.450335 7.19973151558377e-13
0.450336 -9.97598509736153e-14
0.450337 -3.40124537047772e-13
0.450338 6.99608436008963e-13
0.450339 -1.02294393416848e-12
0.45034 1.33381763955594e-12
0.450341 -1.64702217410257e-12
0.450342 1.97294737135037e-12
0.450343 -2.31890221890584e-12
0.450344 2.68720446040282e-12
0.450345 -3.06410201185414e-12
0.450346 3.36215192126482e-12
0.450347 -2.88065833128885e-12
0.450348 1.47805398658774e-11
0.450349 -9.48573274868961e-12
0.45035 1.14071416059833e-11
0.450351 -1.63446775889672e-11
0.450352 3.43773694592036e-11
0.450353 6.99183770603517e-11
0.450354 -8.61087616231454e-12
0.450355 -3.18745388515559e-12
0.450356 2.30726857252849e-11
0.450357 7.88269396921086e-11
0.450358 -1.96876881446317e-11
0.450359 1.17373543948943e-11
0.45036 -8.02932152503601e-12
0.450361 1.21141660549462e-11
0.450362 -6.20920208343275e-12
0.450363 5.03214135167685e-12
0.450364 -4.24220978277611e-12
0.450365 3.64152949083019e-12
0.450366 -3.16028285167968e-12
0.450367 2.76245141706915e-12
0.450368 -2.4263746226248e-12
0.450369 2.13790079218938e-12
0.45037 -1.88727501182243e-12
0.450371 1.66746051664175e-12
0.450372 -1.47325412619092e-12
0.450373 1.30047445767103e-12
0.450374 -1.14583919999208e-12
0.450375 1.00699841263743e-12
0.450376 -8.82077777352281e-13
0.450377 7.69439581678318e-13
0.450378 -6.67707184827159e-13
0.450379 5.75829719390743e-13
0.45038 -4.92920771822689e-13
0.450381 4.18223701624546e-13
0.450382 -3.51085314286664e-13
0.450383 2.90935775934452e-13
0.450384 -2.37273309886996e-13
0.450385 1.89652677882444e-13
0.450386 -1.47676797791949e-13
0.450387 1.10885186627556e-13
0.450388 -7.8916906825887e-14
0.450389 5.15439627656639e-14
0.45039 -2.8507613983147e-14
0.450391 9.60112865828718e-15
0.450392 5.31373265777306e-15
0.450393 -1.7090864866148e-14
0.450394 2.63509424814547e-14
0.450395 -3.261828459618e-14
0.450396 3.49998336658409e-14
0.450397 -3.26265139855894e-14
0.450398 2.29887417773619e-14
0.450399 7.60729401636194e-16
0.4504 -5.46687905893942e-14
0.450401 1.85809527384308e-13
0.450402 -6.10616680496021e-13
0.450403 8.58617790556381e-12
0.450404 1.79001098900175e-12
0.450405 -1.16873453166095e-12
0.450406 1.04649939311258e-12
0.450407 -1.05649174694495e-12
0.450408 1.14539477480401e-12
0.450409 -1.31942148807231e-12
0.45041 1.63756880585416e-12
0.450411 -2.33123943858404e-12
0.450412 5.35806033665334e-12
0.450413 3.85884752201116e-12
0.450414 -4.9883883845381e-14
0.450415 -1.53941968876172e-12
0.450416 8.46238968787274e-12
0.450417 5.83664422962081e-12
0.450418 -2.01231795133243e-12
0.450419 1.12213208866156e-12
0.45042 -6.67304627926598e-13
0.450421 3.46302941972444e-13
0.450422 -5.74298206471599e-14
0.450423 -2.75154520974811e-13
0.450424 7.93217403352626e-13
0.450425 -2.11029004735095e-12
0.450426 8.55166076118261e-11
0.450427 3.1534018108943e-12
0.450428 -1.6629355668295e-12
0.450429 1.15874448731601e-12
0.45043 -8.94793342209752e-13
0.450431 7.27333827420556e-13
0.450432 -6.08932484250911e-13
0.450433 5.19263112328127e-13
0.450434 -4.48106742477195e-13
0.450435 3.89734441241645e-13
0.450436 -3.40669245136052e-13
0.450437 2.98669485803771e-13
0.450438 -2.6221947196457e-13
0.450439 2.30254142801968e-13
0.45044 -2.02000824120953e-13
0.450441 1.76883599367649e-13
0.450442 -1.54463040094122e-13
0.450443 1.34396843417696e-13
0.450444 -1.16455703358215e-13
0.450445 1.00458296552027e-13
0.450446 -8.62618007792584e-14
0.450447 7.37161000700977e-14
0.450448 -6.2648809775865e-14
0.450449 5.29452086859964e-14
0.45045 -4.4504780450513e-14
0.450451 3.72237423704112e-14
0.450452 -3.1005886944307e-14
0.450453 2.5686843081528e-14
0.450454 -2.11171825140272e-14
0.450455 1.72457368538988e-14
0.450456 -1.40249637779446e-14
0.450457 1.12930802112389e-14
0.450458 -8.90276589496122e-15
0.450459 6.8317428810016e-15
0.45046 -5.05919892085966e-15
0.450461 3.56558199015108e-15
0.450462 -2.33245739745347e-15
0.450463 1.34242403459358e-15
0.450464 -5.7909062234114e-16
0.450465 2.71179120885209e-17
0.450466 3.27660464841284e-16
0.450467 -5.98733870998274e-16
0.450468 8.87612136083367e-16
0.450469 -1.18785077875577e-15
0.45047 1.49007960063778e-15
0.450471 -1.78068934128613e-15
0.450472 2.03980496102554e-15
0.450473 -2.23808280286125e-15
0.450474 2.33150946610849e-15
0.450475 -2.25268560204601e-15
0.450476 1.89567161970566e-15
0.450477 -1.08846687119581e-15
0.450478 -4.59655554909656e-16
0.450479 3.26560365926127e-15
0.45048 -8.3100562035183e-15
0.450481 1.75675370592525e-14
0.450482 -3.56990733519087e-14
0.450483 7.57885679554205e-14
0.450484 -1.8640493790329e-13
0.450485 7.01945776443047e-13
0.450486 8.51336651082005e-12
0.450487 7.52948287893144e-12
0.450488 -2.9892259346431e-13
0.450489 -5.00630780083087e-14
0.45049 3.36292524450925e-13
0.450491 6.04464925085154e-12
0.450492 -3.67642091384958e-13
0.450493 1.870736500463e-13
0.450494 -1.20079058302344e-13
0.450495 8.37739716261977e-14
0.450496 -6.02377286816802e-14
0.450497 4.32008724787604e-14
0.450498 -2.98716975976569e-14
0.450499 1.87094798260602e-14
0.4505 -8.77586576612644e-15
0.450501 -4.68293697540593e-16
0.450502 9.39615750776663e-15
0.450503 -1.82892205208238e-14
0.450504 2.73803296196975e-14
0.450505 -3.68817747229124e-14
0.450506 4.70067656531154e-14
0.450507 -5.79893533906104e-14
0.450508 7.01068851592724e-14
0.450509 -8.37096408202439e-14
0.45051 9.92645701813816e-14
0.450511 -1.17425242691075e-13
0.450512 1.39050736801422e-13
0.450513 -1.65539853360494e-13
0.450514 1.99344732353093e-13
0.450515 -2.44779923270757e-13
0.450516 3.10320161777885e-13
0.450517 -4.15197344135755e-13
0.450518 6.14348943645327e-13
0.450519 -1.1527498005797e-12
0.45052 8.57399889612802e-12
0.450521 1.59033000366371e-12
0.450522 -7.25994778040424e-13
0.450523 4.70295046461955e-13
0.450524 -3.48935288400666e-13
0.450525 2.79934974709262e-13
0.450526 -2.38188213085268e-13
0.450527 2.14467149033249e-13
0.450528 -2.06388200877075e-13
0.450529 2.1705506526452e-13
0.45053 -2.58908020733729e-13
0.450531 3.72057838644621e-13
0.450532 -7.34277462150199e-13
0.450533 4.43091135294361e-12
0.450534 1.94585902374983e-12
0.450535 -1.19412482831294e-12
0.450536 1.19900675026693e-12
0.450537 -1.626588810075e-12
0.450538 3.6804400798496e-12
0.450539 7.80105923225106e-12
0.45054 -1.84411695858749e-12
0.450541 1.06716076717374e-12
0.450542 -7.75994506222529e-13
0.450543 6.34280023256947e-13
0.450544 -5.61086630656535e-13
0.450545 5.2920860009351e-13
0.450546 -5.30273427444893e-13
0.450547 5.67450756392514e-13
0.450548 -6.58440599647501e-13
0.450549 8.56372681857312e-13
0.45055 -1.35482791405999e-12
0.450551 3.58819848881331e-12
0.450552 8.30841266464127e-12
0.450553 3.11120256032701e-12
0.450554 6.49960471964755e-13
0.450555 -6.21562470825414e-13
0.450556 5.79234920336501e-13
0.450557 -5.62549169691198e-13
0.450558 5.69412757941925e-13
0.450559 -5.98509039111492e-13
0.45056 6.52761987780286e-13
0.450561 -7.4232343923092e-13
0.450562 8.94549404893743e-13
0.450563 -1.19920025258615e-12
0.450564 2.21343914849995e-12
0.450565 4.31704193053266e-12
0.450566 -1.71755072784133e-13
0.450567 -6.06909021482052e-13
0.450568 1.90174126777125e-12
0.450569 8.6057136626769e-12
0.45057 -1.24977094465214e-12
0.450571 5.56851244441469e-13
0.450572 -2.57945531890482e-13
0.450573 6.93834127872167e-14
0.450574 7.65504117619279e-14
0.450575 -2.06289481497537e-13
0.450576 3.34598578288115e-13
0.450577 -4.73329273497522e-13
0.450578 6.36016132277246e-13
0.450579 -8.43134811654303e-13
0.45058 1.13251652353605e-12
0.450581 -1.58897209572721e-12
0.450582 2.45933582973348e-12
0.450583 2.48467288728968e-13
0.450584 8.60997319923637e-11
0.450585 5.86611426688864e-12
0.450586 -2.85439654356181e-12
0.450587 1.89368583689938e-12
0.450588 -1.42047607010445e-12
0.450589 1.14024125064094e-12
0.45059 -9.57234011541775e-13
0.450591 8.31063216059633e-13
0.450592 -7.41898177814952e-13
0.450593 6.78888032171415e-13
0.450594 -6.35566003920291e-13
0.450595 6.07934850650153e-13
0.450596 -5.9342820172279e-13
0.450597 5.90370109539544e-13
0.450598 -5.97670401752519e-13
0.450599 6.14591196720159e-13
0.4506 -6.40689834448073e-13
0.450601 6.7581325625254e-13
0.450602 -7.20010687604677e-13
0.450603 7.73518634303554e-13
0.450604 -8.36761689969264e-13
0.450605 9.10320021033113e-13
0.450606 -9.95011537920555e-13
0.450607 1.09198323284396e-12
0.450608 -1.2027566416494e-12
0.450609 1.32920446778383e-12
0.45061 -1.47373168127349e-12
0.450611 1.63953201537326e-12
0.450612 -1.83062022435261e-12
0.450613 2.05173291338826e-12
0.450614 -2.30707442863943e-12
0.450615 2.59256945056395e-12
0.450616 -2.82872705329232e-12
0.450617 1.5765178997642e-11
0.450618 -4.90302054170824e-12
0.450619 5.81350996233137e-12
0.45062 -7.43769470903388e-12
0.450621 1.04054068879804e-11
0.450622 -1.72931373527296e-11
0.450623 5.04970135088509e-11
0.450624 6.73400267785601e-11
0.450625 -1.72094022060042e-11
0.450626 1.03533158762802e-11
0.450627 -7.3542151646062e-12
0.450628 5.67412611337497e-12
0.450629 -4.59861547346168e-12
0.45063 3.85164487931623e-12
0.450631 -3.30511040995584e-12
0.450632 2.89274278214834e-12
0.450633 -2.57894312376887e-12
0.450634 2.34707658269677e-12
0.450635 -2.19864760467199e-12
0.450636 2.17059156064765e-12
0.450637 -2.44884032778031e-12
0.450638 5.71022591298225e-12
0.450639 9.60937507453219e-13
0.45064 1.25806760644023e-13
0.450641 -3.24436190719024e-13
0.450642 3.66321436906347e-13
0.450643 -3.54657588624006e-13
0.450644 3.12863146217687e-13
0.450645 -2.28378552705455e-13
0.450646 -2.75198845410706e-14
0.450647 1.08980452592671e-11
0.450648 4.19982478776763e-12
0.450649 1.45099662587717e-13
0.45065 2.14391235150782e-13
0.450651 -2.98483108210984e-13
0.450652 3.44313617741017e-13
0.450653 -3.84174080980534e-13
0.450654 4.26677635240646e-13
0.450655 -4.75068556772382e-13
0.450656 5.30978334581089e-13
0.450657 -5.95478315719708e-13
0.450658 6.69454807630785e-13
0.450659 -7.53774323770583e-13
0.45066 8.49405439506133e-13
0.450661 -9.57504781531504e-13
0.450662 1.07950655077063e-12
0.450663 -1.21737013716178e-12
0.450664 1.37256466719131e-12
0.450665 -1.54731855001825e-12
0.450666 1.7459895873173e-12
0.450667 -1.97439191821459e-12
0.450668 2.24055926067953e-12
0.450669 -2.55591364341979e-12
0.45067 2.93725324479337e-12
0.450671 -3.41031885962399e-12
0.450672 4.01662570564871e-12
0.450673 -4.8276773877892e-12
0.450674 5.97791336824933e-12
0.450675 -7.75330739224838e-12
0.450676 1.08882960168819e-11
0.450677 -1.80118672334665e-11
0.450678 5.10505474214144e-11
0.450679 6.36487771412849e-11
0.45068 -1.94311988006726e-11
0.450681 1.14321288756591e-11
0.450682 -8.06616880532747e-12
0.450683 6.20933670453532e-12
0.450684 -5.03696974221252e-12
0.450685 4.24196986188973e-12
0.450686 -3.69446636007748e-12
0.450687 3.36129962467574e-12
0.450688 -3.391287478535e-12
0.450689 1.01140943353464e-11
0.45069 -8.58879110704023e-13
0.450691 1.33439730356254e-12
0.450692 -1.63814492386463e-12
0.450693 7.5425243490331e-12
0.450694 3.56728591859379e-13
0.450695 9.72616077333042e-16
0.450696 1.74635141886574e-14
0.450697 -1.3903405734663e-13
0.450698 3.32142384976992e-13
0.450699 -6.22538725776879e-13
0.4507 1.11573865663178e-12
0.450701 -2.24647470021511e-12
0.450702 9.14332805079373e-12
0.450703 5.85720099153625e-12
0.450704 -2.33318580051238e-12
0.450705 1.46572840816563e-12
0.450706 -1.05766419033514e-12
0.450707 8.13161948369435e-13
0.450708 -6.46758595386308e-13
0.450709 5.24526012639411e-13
0.45071 -4.30259699287006e-13
0.450711 3.55194578239234e-13
0.450712 -2.94132375178356e-13
0.450713 2.43754509093414e-13
0.450714 -2.01802978745983e-13
0.450715 1.66646231786635e-13
0.450716 -1.37078158632008e-13
0.450717 1.12117512558331e-13
0.450718 -9.08450764369534e-14
0.450719 7.12829003073219e-14
0.45072 -5.14659720508996e-14
0.450721 3.03016643354901e-14
0.450722 -6.18213989881707e-15
0.450723 -2.36271826592065e-14
0.450724 6.4059788554444e-14
0.450725 -1.25135534030252e-13
0.450726 2.31421510342193e-13
0.450727 -4.62216430364789e-13
0.450728 1.27969092123759e-12
0.450729 8.7160887648396e-12
0.45073 -1.51542832135546e-12
0.450731 1.10244068317164e-12
0.450732 -1.15357991888085e-12
0.450733 2.05041010939848e-12
0.450734 2.24490693695817e-12
0.450735 -3.27204227834901e-13
0.450736 1.7993913645412e-14
0.450737 1.34740236723168e-13
0.450738 -2.67264469659875e-13
0.450739 4.5204741043532e-13
0.45074 -8.87624065002598e-13
0.450741 9.15825390236574e-12
0.450742 5.99008156012488e-12
0.450743 -7.23099878762628e-13
0.450744 4.16790270812853e-13
0.450745 -2.7825829430486e-13
0.450746 1.90983535087554e-13
0.450747 -1.24374882610004e-13
0.450748 6.58080101598411e-14
0.450749 -7.90731846064872e-15
0.45075 -5.57141912785457e-14
0.450751 1.3358326125568e-13
0.450752 -2.42122768717769e-13
0.450753 4.24886222735898e-13
0.450754 -8.60835374064887e-13
0.450755 4.29808826695341e-12
0.450756 1.80566531139159e-12
0.450757 -8.1550805698575e-13
0.450758 5.88626969365395e-13
0.450759 -5.56469951395783e-13
0.45076 7.02906158747132e-13
0.450761 -1.29621966917572e-12
0.450762 5.82157502400099e-12
0.450763 4.61907480268094e-12
0.450764 -2.45899841718684e-12
0.450765 2.2160885365389e-12
0.450766 -2.60739627555192e-12
0.450767 5.39120084078744e-12
0.450768 3.25305291141474e-12
0.450769 -4.53537813586857e-13
0.45077 4.23873845211182e-14
0.450771 -3.19432936648292e-13
0.450772 3.2230218094891e-12
0.450773 8.90974754219405e-12
0.450774 -4.77622547296727e-12
0.450775 4.52416646242336e-12
0.450776 -4.93477848223053e-12
0.450777 5.82027360181504e-12
0.450778 -7.38932159914505e-12
0.450779 1.04032183166979e-11
0.45078 -1.80024746098163e-11
0.450781 7.01503286261361e-11
0.450782 3.67159701802435e-11
0.450783 -1.45830861833007e-11
0.450784 9.20967947962676e-12
0.450785 -6.96109057044143e-12
0.450786 6.43718016304834e-12
0.450787 8.69942479883377e-13
0.450788 2.29028663195602e-12
0.450789 -2.21848100692919e-12
0.45079 1.99366474722802e-12
0.450791 -1.76666443533455e-12
0.450792 1.56041739467738e-12
0.450793 -1.37698039704947e-12
0.450794 1.21405290253118e-12
0.450795 -1.06865849886907e-12
0.450796 9.38007340975887e-13
0.450797 -8.19732056855888e-13
0.450798 7.11915749757015e-13
0.450799 -6.12977314188771e-13
0.4508 5.2160111323704e-13
0.450801 -4.36674247916927e-13
0.450802 3.57233011726304e-13
0.450803 -2.82507731894815e-13
0.450804 2.11780847784207e-13
0.450805 -1.44260242817969e-13
0.450806 7.91313778007543e-14
0.450807 -1.55050524597954e-14
0.450808 -4.77337263100372e-14
0.450809 1.11936664674457e-13
0.45081 -1.78773175604811e-13
0.450811 2.50462216805103e-13
0.450812 -3.30357255041587e-13
0.450813 4.23884417325522e-13
0.450814 -5.40503032851132e-13
0.450815 6.9845653758826e-13
0.450816 -9.37637463909292e-13
0.450817 1.36579099391537e-12
0.450818 -2.41102693631292e-12
0.450819 9.49379717121325e-12
0.45082 4.98747339256052e-12
0.450821 -1.97657480314456e-12
0.450822 1.23356570730928e-12
0.450823 -8.97194100808334e-13
0.450824 7.05734857682353e-13
0.450825 -5.82621583744627e-13
0.450826 4.97343725890648e-13
0.450827 -4.3541547828349e-13
0.450828 3.89099159069741e-13
0.450829 -3.53870294138316e-13
0.45083 3.26941729008857e-13
0.450831 -3.06526089309411e-13
0.450832 2.9145037100979e-13
0.450833 -2.80943063874896e-13
0.450834 2.74512651734822e-13
0.450835 -2.71878398580628e-13
0.450836 2.72934005835601e-13
0.450837 -2.77734929216731e-13
0.450838 2.8650636560508e-13
0.450839 -2.99673948778238e-13
0.45084 3.17925074804552e-13
0.450841 -3.42318106526781e-13
0.450842 3.74474418357256e-13
0.450843 -4.1693417414799e-13
0.450844 4.73811337783834e-13
0.450845 -5.52146811018226e-13
0.450846 6.65014268546851e-13
0.450847 -8.39624982232754e-13
0.450848 1.1433748846688e-12
0.450849 -1.80163754035013e-12
0.45085 4.35138778006526e-12
0.450851 1.34436326736806e-11
0.450852 -2.42478997320682e-12
0.450853 1.33608585334652e-12
0.450854 -9.15384046358378e-13
0.450855 6.90461847575097e-13
0.450856 -5.4921716446148e-13
0.450857 4.51318090664235e-13
0.450858 -3.78678184843022e-13
0.450859 3.21979188976584e-13
0.45086 -2.76057049661877e-13
0.450861 2.37799896585679e-13
0.450862 -2.05112825034924e-13
0.450863 1.76578827776429e-13
0.450864 -1.51201682132198e-13
0.450865 1.28256621705684e-13
0.450866 -1.07199210877724e-13
0.450867 8.76071758687695e-14
0.450868 -6.91847970866762e-14
0.450869 5.16965111332825e-14
0.45087 -3.49010347867641e-14
0.450871 1.85753451159769e-14
0.450872 -2.49813049620739e-15
0.450873 -1.35692222273651e-14
0.450874 2.99088230962096e-14
0.450875 -4.6888617274435e-14
0.450876 6.50407447545283e-14
0.450877 -8.52263443891062e-14
0.450878 1.09035427802693e-13
0.450879 -1.39956533580971e-13
0.45088 1.87916058296451e-13
0.450881 -2.99250051419989e-13
0.450882 3.51757340372208e-12
0.450883 9.2220202007461e-14
0.450884 4.67496085535589e-14
0.450885 -1.08114298701889e-13
0.450886 1.54804299380893e-13
0.450887 -2.00347957880901e-13
0.450888 2.51572450809198e-13
0.450889 -3.15260918824299e-13
0.45089 4.01802106748254e-13
0.450891 -5.31705162396669e-13
0.450892 7.5473112761063e-13
0.450893 -1.23567242742543e-12
0.450894 3.05997182548269e-12
0.450895 8.07260162644406e-12
0.450896 -1.83004083355067e-12
0.450897 1.0685750564102e-12
0.450898 -7.76543269346525e-13
0.450899 6.2705049496834e-13
0.4509 -5.4154217769316e-13
0.450901 4.92616557264001e-13
0.450902 -4.69752750668771e-13
0.450903 4.70805557584398e-13
0.450904 -5.01385598306342e-13
0.450905 5.82187764029717e-13
0.450906 -7.86560019742681e-13
0.450907 1.57352924653445e-12
0.450908 4.97098466943704e-12
0.450909 -7.96731932671763e-13
0.45091 3.96963303902703e-13
0.450911 -2.50732691364715e-13
0.450912 1.76844997543588e-13
0.450913 -1.33069385022275e-13
0.450914 1.04399387563017e-13
0.450915 -8.41837332452761e-14
0.450916 6.90341603067941e-14
0.450917 -5.70492594818288e-14
0.450918 4.70824436894891e-14
0.450919 -3.84022168766284e-14
0.45092 3.05197443754138e-14
0.450921 -2.30949425270335e-14
0.450922 1.58822862281433e-14
0.450923 -8.70591804847582e-15
0.450924 1.40153654643171e-15
0.450925 6.17927521319947e-15
0.450926 -1.41405180410384e-14
0.450927 2.25760282167967e-14
0.450928 -3.15751507807173e-14
0.450929 4.12276624878367e-14
0.45093 -5.16284856367708e-14
0.450931 6.28826675167789e-14
0.450932 -7.51111179706215e-14
0.450933 8.84577001719668e-14
0.450934 -1.03098480578856e-13
0.450935 1.19168500178993e-13
0.450936 -1.36874185119031e-13
0.450937 1.56600398600794e-13
0.450938 -1.78859018809449e-13
0.450939 2.04349432085422e-13
0.45094 -2.34056332706594e-13
0.450941 2.69415017147894e-13
0.450942 -3.12605883713061e-13
0.450943 3.67113996961903e-13
0.450944 -4.38881716505841e-13
0.450945 5.38945964142302e-13
0.450946 -6.90402830577399e-13
0.450947 9.51106469400366e-13
0.450948 -1.51868324792227e-12
0.450949 3.79706235125564e-12
0.45095 7.12555223058285e-12
0.450951 -1.77703032864878e-12
0.450952 9.85661874371529e-13
0.450953 -6.61045545382993e-13
0.450954 4.79954712403352e-13
0.450955 -3.60794437772221e-13
0.450956 2.72976629330268e-13
0.450957 -2.01908658004883e-13
0.450958 1.38901811577888e-13
0.450959 -7.69994845781448e-14
0.45096 7.79687397542428e-15
0.450961 8.45678475036732e-14
0.450962 -2.46403262643219e-13
0.450963 7.38731939731935e-13
0.450964 4.81901801506066e-12
0.450965 -7.35946249720567e-13
0.450966 4.28772089390691e-13
0.450967 -3.09096269856679e-13
0.450968 2.42380134229463e-13
0.450969 -1.98336633451532e-13
0.45097 1.66291747420669e-13
0.450971 -1.41495967691829e-13
0.450972 1.2150104389067e-13
0.450973 -1.04908734752077e-13
0.450974 9.08573976845527e-14
0.450975 -7.8783829125913e-14
0.450976 6.8302078204018e-14
0.450977 -5.91371371281606e-14
0.450978 5.10864658596292e-14
0.450979 -4.39965587545649e-14
0.45098 3.77480797244786e-14
0.450981 -3.22461007732897e-14
0.450982 2.74134986004061e-14
0.450983 -2.31863715295511e-14
0.450984 1.95107871964911e-14
0.450985 -1.63404297556552e-14
0.450986 1.3634869315237e-14
0.450987 -1.1358270813242e-14
0.450988 9.42468179151687e-15
0.450989 -7.74584491555725e-15
0.45099 6.19284277609605e-15
0.450991 -4.64815150308822e-15
0.450992 3.09424176872644e-15
0.450993 -1.51436382204779e-15
0.450994 -1.07700381187615e-16
0.450995 1.7878602517282e-15
0.450996 -3.54192620798653e-15
0.450997 5.38581598657515e-15
0.450998 -7.3357672165991e-15
0.450999 9.40856602887966e-15
0.451 -1.16218023364121e-14
0.451001 1.39941640561548e-14
0.451002 -1.65457851119027e-14
0.451003 1.92986658427041e-14
0.451004 -2.23053483600405e-14
0.451005 2.56184928329044e-14
0.451006 -2.92650541918508e-14
0.451007 3.32769582299526e-14
0.451008 -3.7692456075979e-14
0.451009 4.25579099920907e-14
0.45101 -4.79301787387249e-14
0.451011 5.387985053276e-14
0.451012 -6.04956966594252e-14
0.451013 6.78909195148384e-14
0.451014 -7.62120998202629e-14
0.451015 8.56523101646777e-14
0.451016 -9.64708508899707e-14
0.451017 1.09023871950584e-13
0.451018 -1.23813600318653e-13
0.451019 1.41570855130319e-13
0.45102 -1.63411567156833e-13
0.451021 1.91099155790962e-13
0.451022 -2.27583703279095e-13
0.451023 2.78241962693738e-13
0.451024 -3.54013066409709e-13
0.451025 4.81090956673739e-13
0.451026 -7.41729029352059e-13
0.451027 1.59691447133898e-12
0.451028 1.11075885916007e-11
0.451029 -1.22004643766214e-12
0.45103 6.40978684870742e-13
0.451031 -4.30491250726604e-13
0.451032 3.20746377531141e-13
0.451033 -2.52811575991728e-13
0.451034 2.06217886390743e-13
0.451035 -1.71981912837559e-13
0.451036 1.45540749504788e-13
0.451037 -1.24330287722221e-13
0.451038 1.05695097245075e-13
0.451039 -8.74286496593024e-14
0.45104 6.86973260014738e-14
0.451041 -4.88648356023288e-14
0.451042 2.74190585152236e-14
0.451043 -3.92692999935249e-15
0.451044 -2.19951429659e-14
0.451045 5.07021395462312e-14
0.451046 -8.25365701810662e-14
0.451047 1.17842575059365e-13
0.451048 -1.56980131406608e-13
0.451049 2.00341668058266e-13
0.45105 -2.48374333546088e-13
0.451051 3.01613570959616e-13
0.451052 -3.60739356683945e-13
0.451053 4.26680711713394e-13
0.451054 -5.00833533512111e-13
0.451055 5.85582769673824e-13
0.451056 -6.85811732702558e-13
0.451057 8.14683571802202e-13
0.451058 -1.03094489020374e-12
0.451059 3.88079562014192e-12
0.45106 -6.79910729853251e-13
0.451061 9.6959258486537e-13
0.451062 -1.16064540932318e-12
0.451063 1.34226279223971e-12
0.451064 -1.53368763420742e-12
0.451065 1.74440297031219e-12
0.451066 -1.98243788503645e-12
0.451067 2.25699121921648e-12
0.451068 -2.5813328905584e-12
0.451069 2.97406190189429e-12
0.45107 -3.46170015131626e-12
0.451071 4.08678008841414e-12
0.451072 -4.92241768424925e-12
0.451073 6.10613312223078e-12
0.451074 -7.93111405541959e-12
0.451075 1.11538639559817e-11
0.451076 -1.85084734910462e-11
0.451077 5.34000697363785e-11
0.451078 6.01399883998208e-11
0.451079 -1.89259082074907e-11
0.45108 1.10532826459487e-11
0.451081 -7.66645242097639e-12
0.451082 5.74979443863165e-12
0.451083 -4.49353383429388e-12
0.451084 3.58844062333188e-12
0.451085 -2.89065869275823e-12
0.451086 2.32400680113077e-12
0.451087 -1.84417657880945e-12
0.451088 1.42343295055135e-12
0.451089 -1.04329730785584e-12
0.45109 6.90664188604747e-13
0.451091 -3.55703273373205e-13
0.451092 3.06216936108823e-14
0.451093 2.91197672764633e-13
0.451094 -6.15826706366814e-13
0.451095 9.49262101614719e-13
0.451096 -1.29759989200274e-12
0.451097 1.66659179314907e-12
0.451098 -2.05790862936344e-12
0.451099 2.43813245346306e-12
0.4511 3.90780243950375e-12
0.451101 4.13128807870383e-12
0.451102 -4.87284468681996e-12
0.451103 5.95917809445059e-12
0.451104 -1.90971950717548e-12
0.451105 1.11714125041314e-11
0.451106 -1.77704268306222e-11
0.451107 4.64692144873847e-11
0.451108 6.52193396131086e-11
0.451109 -1.77246452303758e-11
0.45111 9.47094354848019e-12
0.451111 -5.81997756352475e-12
0.451112 3.53480829511362e-12
0.451113 -1.66612204401126e-12
0.451114 -4.86014654596237e-13
0.451115 6.22474027646779e-12
0.451116 3.04451980908628e-12
0.451117 8.01410454747186e-12
0.451118 1.57803810775456e-10
0.451119 -8.55856845956819e-12
0.45112 5.67567486574721e-12
0.451121 -4.25742464142457e-12
0.451122 3.37516935527401e-12
0.451123 -2.74478976332203e-12
0.451124 2.25144040331504e-12
0.451125 -1.83515991597003e-12
0.451126 1.4530495754685e-12
0.451127 -1.05205657877423e-12
0.451128 4.94061750810314e-13
0.451129 1.19294642807312e-12
0.45113 5.39050104770223e-12
0.451131 -2.39355349152669e-12
0.451132 2.40627540648896e-12
0.451133 1.08290249082993e-11
0.451134 -3.65990535598442e-13
0.451135 7.3728808452302e-14
0.451136 -6.37291026390527e-14
0.451137 1.22011018822379e-13
0.451138 -2.08301706935779e-13
0.451139 3.13588193403025e-13
0.45114 -4.39657276217166e-13
0.451141 5.95619046298351e-13
0.451142 -7.99820253924132e-13
0.451143 1.08746531388466e-12
0.451144 -1.5314741615487e-12
0.451145 2.30779201522022e-12
0.451146 -3.97101831305622e-12
0.451147 9.63490920406331e-12
0.451148 7.63557162388579e-11
0.451149 -9.68981875077548e-12
0.45115 5.95468042496568e-12
0.451151 -4.74026014141601e-12
0.451152 4.24476541504883e-12
0.451153 -4.08267454778876e-12
0.451154 4.13674308355555e-12
0.451155 -4.38574229872296e-12
0.451156 4.88715395497243e-12
0.451157 -5.90033814274152e-12
0.451158 9.45868426322627e-12
0.451159 4.74492939206298e-13
0.45116 5.14461478728616e-12
0.451161 -8.71459629963552e-12
0.451162 1.8079665820633e-11
0.451163 9.41351215685783e-11
0.451164 -8.67989163519612e-12
0.451165 4.15589444264731e-12
0.451166 4.03024311762341e-12
0.451167 -1.08555698172616e-11
0.451168 7.59870163280619e-11
0.451169 2.47345222041876e-11
0.45117 -1.24216256211648e-11
0.451171 1.03102831961623e-11
0.451172 -2.78660324221738e-12
0.451173 9.91962338323233e-12
0.451174 -1.00208654834369e-12
0.451175 1.57344062029898e-12
0.451176 -1.34121736641222e-12
0.451177 6.98903577387855e-13
0.451178 3.2107854069275e-12
0.451179 3.82334437936735e-12
0.45118 -2.36558623069446e-12
0.451181 1.91481605385414e-12
0.451182 -1.66405081001065e-12
0.451183 1.49501835121991e-12
0.451184 -1.37255815138254e-12
0.451185 1.28290620124169e-12
0.451186 -1.22040187752628e-12
0.451187 1.18381793764582e-12
0.451188 -1.17618662695488e-12
0.451189 1.20630217269288e-12
0.45119 -1.29529488636056e-12
0.451191 1.50212840061625e-12
0.451192 -2.05158135367895e-12
0.451193 4.84625405189602e-12
0.451194 1.36547827660773e-11
0.451195 5.13325385214525e-12
0.451196 5.32308937010137e-13
0.451197 -4.4673079621491e-13
0.451198 3.68916278726966e-12
0.451199 5.49709737334835e-12
0.4512 -4.05090658940903e-12
0.451201 4.98282134148369e-12
0.451202 -8.68306771762684e-12
0.451203 7.54249624486111e-11
0.451204 1.05670949762354e-11
0.451205 -4.84093531458801e-12
0.451206 3.12209104734547e-12
0.451207 -2.2983672785954e-12
0.451208 1.81680049158548e-12
0.451209 -1.5033422743504e-12
0.45121 1.28683706779324e-12
0.451211 -1.13344547944615e-12
0.451212 1.02677983755822e-12
0.451213 -9.61060585190694e-13
0.451214 9.40921731272927e-13
0.451215 -9.89818329317315e-13
0.451216 1.1880909189629e-12
0.451217 -1.90849126981949e-12
0.451218 1.06713138746032e-11
0.451219 3.6914441262211e-12
0.45122 -2.76701261138264e-12
0.451221 6.44991374473273e-12
0.451222 5.32207525374633e-12
0.451223 -2.01012746916882e-12
0.451224 1.68444697592318e-12
0.451225 2.5221563505808e-12
0.451226 2.27076328638012e-13
0.451227 -3.67839900508863e-13
0.451228 4.15071384749819e-13
0.451229 -4.56169768095574e-13
0.45123 5.14730755697031e-13
0.451231 -6.12804428694109e-13
0.451232 7.98219960377082e-13
0.451233 -1.23996045976527e-12
0.451234 3.38121164819584e-12
0.451235 3.62860045110783e-12
0.451236 -1.0945626884988e-12
0.451237 6.14964869416287e-13
0.451238 -4.10492791054618e-13
0.451239 2.95031805433789e-13
0.45124 -2.1936308149639e-13
0.451241 1.65186211425835e-13
0.451242 -1.23302428877667e-13
0.451243 8.83753433000028e-14
0.451244 -5.68386225267197e-14
0.451245 2.50666446328683e-14
0.451246 1.25663360544727e-14
0.451247 -6.66593967780615e-14
0.451248 1.63320217459208e-13
0.451249 -3.94651867050463e-13
0.45125 1.50882936538587e-12
0.451251 2.57619327109571e-12
0.451252 -1.02144652040485e-12
0.451253 7.76574143285309e-13
0.451254 -7.03402514275783e-13
0.451255 6.90581571426584e-13
0.451256 -7.09251037032104e-13
0.451257 7.49162564631733e-13
0.451258 -8.06429850440297e-13
0.451259 8.80045270639837e-13
0.45126 -9.70989627803282e-13
0.451261 1.08235122403461e-12
0.451262 -1.22028303454285e-12
0.451263 1.39651603093833e-12
0.451264 -1.63556371468715e-12
0.451265 1.99925527642135e-12
0.451266 -2.70362689836205e-12
0.451267 5.42155849386945e-12
0.451268 4.63790791648437e-12
0.451269 -2.12309714745755e-13
0.45127 -6.02922751202607e-13
0.451271 8.37802909336531e-13
0.451272 1.19198207158265e-13
0.451273 8.70897002395357e-12
0.451274 -5.16484939863664e-12
0.451275 5.60534555142382e-12
0.451276 -6.89386748935113e-12
0.451277 9.3655356358509e-12
0.451278 -1.49260102835805e-11
0.451279 3.75081216436633e-11
0.45128 7.11126168462564e-11
0.451281 -1.80046526776364e-11
0.451282 1.01934003861791e-11
0.451283 -7.02571083893963e-12
0.451284 5.2923010985924e-12
0.451285 -4.18646947134788e-12
0.451286 3.41028857468922e-12
0.451287 -2.82813802620464e-12
0.451288 2.36939674960908e-12
0.451289 -1.99362509244514e-12
0.45129 1.67594281120563e-12
0.451291 -1.40017494734914e-12
0.451292 1.15526119958886e-12
0.451293 -9.33257261651827e-13
0.451294 7.28219822977437e-13
0.451295 -5.35485365119338e-13
0.451296 3.51174906399159e-13
0.451297 -1.71857415586267e-13
0.451298 -5.72056269913821e-15
0.451299 1.84919800349225e-13
0.4513 -3.69514990795999e-13
0.451301 5.64100245750918e-13
0.451302 -7.74697061626385e-13
0.451303 1.00975908687686e-12
0.451304 -1.28197775337804e-12
0.451305 1.6118134131683e-12
0.451306 -2.0351123263496e-12
0.451307 2.6217352708537e-12
0.451308 -3.52991262834205e-12
0.451309 5.21316367056525e-12
0.45131 -9.72762268083051e-12
0.451311 8.56437378522287e-11
0.451312 1.17058739026074e-11
0.451313 -5.03658538240665e-12
0.451314 2.89882607135362e-12
0.451315 -1.73909958614542e-12
0.451316 8.90784121772225e-13
0.451317 -6.87730910703814e-14
0.451318 -1.06904097061381e-12
0.451319 3.93299388817065e-12
0.45132 7.63929239936413e-11
0.451321 -5.16959559580227e-12
0.451322 2.89294265530211e-12
0.451323 -2.0164228265257e-12
0.451324 1.5134253678788e-12
0.451325 -1.16531024781654e-12
0.451326 8.96167206294664e-13
0.451327 -6.72196035492675e-13
0.451328 4.75552852081758e-13
0.451329 -2.95269547314448e-13
0.45133 1.23547242012631e-13
0.451331 4.66322098344012e-14
0.451332 -2.24384424977119e-13
0.451333 4.29300924489482e-13
0.451334 -7.44677905503301e-13
0.451335 1.20363667179078e-11
0.451336 -3.38019563720303e-13
0.451337 6.99188486921742e-13
0.451338 -9.41495788556134e-13
0.451339 1.16860107248227e-12
0.45134 -1.40499958495919e-12
0.451341 1.6642382849631e-12
0.451342 -1.95915735169544e-12
0.451343 2.30599698649002e-12
0.451344 -2.7283787531467e-12
0.451345 3.26385762279967e-12
0.451346 -3.97724767216615e-12
0.451347 4.9918390222805e-12
0.451348 -6.57545315177995e-12
0.451349 9.4409924524987e-12
0.45135 -1.63295795378649e-11
0.451351 5.70280363760654e-11
0.451352 3.92323824594148e-11
0.451353 -1.46489240173156e-11
0.451354 9.0140882519444e-12
0.451355 -6.50839260819592e-12
0.451356 5.09154945292181e-12
0.451357 -4.18349470289969e-12
0.451358 3.55751319544803e-12
0.451359 -3.10841980537183e-12
0.45136 2.78309289799956e-12
0.451361 -2.55614153964339e-12
0.451362 2.42283428729425e-12
0.451363 -2.4047682540519e-12
0.451364 2.58631076789735e-12
0.451365 -3.31433481443446e-12
0.451366 7.90301301440561e-12
0.451367 9.01764963072565e-12
0.451368 -4.68790432466449e-13
0.451369 3.41898541742753e-13
0.45137 -2.04526595675235e-13
0.451371 1.49419222893968e-13
0.451372 -1.41505060183643e-13
0.451373 1.63446570228215e-13
0.451374 -2.09209174464539e-13
0.451375 2.81356259215943e-13
0.451376 -3.95111080037058e-13
0.451377 6.01095808259732e-13
0.451378 -1.13215369574623e-12
0.451379 8.23619315792492e-12
0.45138 1.45202934125548e-12
0.451381 -6.08660517760059e-13
0.451382 3.45928007383344e-13
0.451383 -2.1035766131704e-13
0.451384 1.22737016780771e-13
0.451385 -5.74886871071436e-14
0.451386 3.08815504484247e-15
0.451387 4.75366516418406e-14
0.451388 -1.00728727864269e-13
0.451389 1.65071971025722e-13
0.45139 -2.5702593588361e-13
0.451391 4.19643254754037e-13
0.451392 -8.26690022005422e-13
0.451393 3.87582583191576e-12
0.451394 1.97679595436403e-12
0.451395 -9.21244285225548e-13
0.451396 6.94458786973709e-13
0.451397 -6.76631518686527e-13
0.451398 9.89752636527955e-13
0.451399 2.80769097296698e-12
0.4514 -2.79224317837545e-13
0.451401 8.77679299325771e-14
0.451402 -2.78842046192244e-14
0.451403 3.01905588303799e-15
0.451404 8.26895856203222e-15
0.451405 -1.32310998344689e-14
0.451406 1.49143478174926e-14
0.451407 -1.49269871802529e-14
0.451408 1.41402103786687e-14
0.451409 -1.29434659365849e-14
0.45141 1.15835517805445e-14
0.451411 -1.02096709205356e-14
0.451412 8.91419441693469e-15
0.451413 -7.75514237096226e-15
0.451414 6.76914497975254e-15
0.451415 -5.97920359272423e-15
0.451416 5.39949789153355e-15
0.451417 -5.08047577861169e-15
0.451418 4.96594352593582e-15
0.451419 -4.94704578229462e-15
0.45142 4.96719405749103e-15
0.451421 -4.97401904108325e-15
0.451422 4.96562795944036e-15
0.451423 -4.94055822380212e-15
0.451424 4.89839355116002e-15
0.451425 -4.8404672839776e-15
0.451426 4.77073789669242e-15
0.451427 -4.69695276794624e-15
0.451428 4.63227306152434e-15
0.451429 -4.5976326768099e-15
0.45143 4.6252824116141e-15
0.451431 -4.76429662126073e-15
0.451432 5.08944064768649e-15
0.451433 -5.71603900651955e-15
0.451434 6.7787755141312e-15
0.451435 -8.53256591225961e-15
0.451436 1.14948545956249e-14
0.451437 -1.66098728340146e-14
0.451438 2.57811058923106e-14
0.451439 -4.34754628913837e-14
0.45144 8.29176494545691e-14
0.451441 -2.0783560700673e-13
0.451442 8.99375560633033e-12
0.451443 3.7442124692191e-13
0.451444 -2.30934399351069e-13
0.451445 1.92188232316145e-13
0.451446 -1.79859490237818e-13
0.451447 1.79227770745194e-13
0.451448 -1.8584372915689e-13
0.451449 1.98254970584357e-13
0.45145 -2.16331232520585e-13
0.451451 2.4080869074432e-13
0.451452 -2.73024453075677e-13
0.451453 3.14029799681095e-13
0.451454 -3.58053375484192e-13
0.451455 3.27481772784714e-13
0.451456 2.75661023409284e-12
0.451457 1.10844135436915e-11
0.451458 3.19295601537056e-12
0.451459 -1.19331285235162e-12
0.45146 7.10816482515402e-13
0.451461 -5.00093116297469e-13
0.451462 3.83364738409812e-13
0.451463 -3.09696129192659e-13
0.451464 2.59239483996645e-13
0.451465 -2.22726246525012e-13
0.451466 1.95274650366121e-13
0.451467 -1.74083989923757e-13
0.451468 1.57443324536138e-13
0.451469 -1.44257975819883e-13
0.45147 1.33804562847957e-13
0.451471 -1.25596347644164e-13
0.451472 1.1930596050031e-13
0.451473 -1.14720104181118e-13
0.451474 1.11713475337098e-13
0.451475 -1.10235468776952e-13
0.451476 1.10306801091785e-13
0.451477 -1.12025687599109e-13
0.451478 1.15585678613704e-13
0.451479 -1.21310797148015e-13
0.45148 1.29720108794331e-13
0.451481 -1.41716379834448e-13
0.451482 1.58757649329122e-13
0.451483 -1.83286810109236e-13
0.451484 2.19933209330855e-13
0.451485 -2.78620380592501e-13
0.451486 3.85179912222697e-13
0.451487 -6.34367571603141e-13
0.451488 8.78893132938307e-11
0.451489 1.85030164405801e-12
0.45149 -6.02435515948087e-13
0.451491 3.47548072117632e-13
0.451492 -2.32626000986781e-13
0.451493 1.62788037593338e-13
0.451494 -1.12068514035609e-13
0.451495 7.03995824677994e-14
0.451496 -3.30063515776749e-14
0.451497 -2.75399252234748e-15
0.451498 3.83963160462852e-14
0.451499 -7.48784371494589e-14
0.4515 1.12980503668182e-13
0.451501 -1.53324308056482e-13
0.451502 1.96447892176046e-13
0.451503 -2.4285391505475e-13
0.451504 2.92920921401091e-13
0.451505 -3.47045684478453e-13
0.451506 4.05745712029314e-13
0.451507 -4.69626862092581e-13
0.451508 5.39486382658216e-13
0.451509 -6.16316303131229e-13
0.45151 7.01387514949058e-13
0.451511 -7.96378120217239e-13
0.451512 9.0354054943884e-13
0.451513 -1.02609433224599e-12
0.451514 1.1689312902448e-12
0.451515 -1.33993881443696e-12
0.451516 1.55318439699409e-12
0.451517 -1.83785038488641e-12
0.451518 2.27127846246888e-12
0.451519 -3.18099080080547e-12
0.45152 1.31057098892307e-11
0.451521 -1.82022557192758e-13
0.451522 1.72588188983523e-12
0.451523 -2.62897772344076e-12
0.451524 3.61607737891138e-12
0.451525 -5.03074125306701e-12
0.451526 7.55714598345484e-12
0.451527 -1.38899987888322e-11
0.451528 6.50666124238213e-11
0.451529 2.60175658580479e-11
0.45153 -1.10502154003968e-11
0.451531 7.09674648675437e-12
0.451532 -5.27127545668271e-12
0.451533 4.22595058773944e-12
0.451534 -3.55726779455923e-12
0.451535 3.10379457827804e-12
0.451536 -2.79045056623853e-12
0.451537 2.58078394346136e-12
0.451538 -2.46042901554208e-12
0.451539 2.43390231558615e-12
0.45154 -2.53419090666145e-12
0.451541 2.86788572867781e-12
0.451542 -3.86591397663648e-12
0.451543 1.08408170012383e-11
0.451544 2.73161630589975e-12
0.451545 6.69666294703597e-12
0.451546 2.24232944337568e-12
0.451547 -9.48296401641722e-13
0.451548 4.72836343232511e-13
0.451549 -1.51315246920254e-13
0.45155 -2.65788845701978e-13
0.451551 2.31113878198021e-12
0.451552 2.03722411993458e-12
0.451553 -1.02514392682795e-12
0.451554 8.08966627809234e-13
0.451555 -7.61023170196718e-13
0.451556 8.32947518032305e-13
0.451557 -1.16563133439801e-12
0.451558 4.59014437675953e-12
0.451559 1.2138122425384e-12
0.45156 -4.15796998469479e-13
0.451561 2.14629000854777e-13
0.451562 -1.31672749213414e-13
0.451563 9.20482889863189e-14
0.451564 -7.33757527539888e-14
0.451565 6.68399747476628e-14
0.451566 -6.84579263314882e-14
0.451567 7.63944052864754e-14
0.451568 -9.00138162730431e-14
0.451569 1.08911796013943e-13
0.45157 -1.33836365369327e-13
0.451571 1.68091279749679e-13
0.451572 -2.19014408046247e-13
0.451573 3.05346896359482e-13
0.451574 -4.91461118770577e-13
0.451575 1.23535604988453e-12
0.451576 2.32854728160564e-12
0.451577 -5.8393064806515e-13
0.451578 3.26842880690162e-13
0.451579 -2.22701194307897e-13
0.45158 1.66122478234115e-13
0.451581 -1.30600807606233e-13
0.451582 1.06335589299728e-13
0.451583 -8.88564774506736e-14
0.451584 7.57084900381598e-14
0.451585 -6.54409419274065e-14
0.451586 5.71859117421231e-14
0.451587 -5.03669075181416e-14
0.451588 4.46350025593497e-14
0.451589 -3.97470856039477e-14
0.45159 3.55287854547369e-14
0.451591 -3.18519221953052e-14
0.451592 2.85815173560319e-14
0.451593 -2.56091908840705e-14
0.451594 2.28835919044938e-14
0.451595 -2.0365355011814e-14
0.451596 1.80240775835303e-14
0.451597 -1.58361500938741e-14
0.451598 1.37831709009628e-14
0.451599 -1.18916465964925e-14
0.4516 1.01870592831678e-14
0.451601 -8.65447650828742e-15
0.451602 7.28101019990515e-15
0.451603 -6.0554030690881e-15
0.451604 4.96770408089796e-15
0.451605 -4.00901196626663e-15
0.451606 3.17127128069591e-15
0.451607 -2.44710945933282e-15
0.451608 1.82970616314759e-15
0.451609 -1.31268828717182e-15
0.45161 8.90045533004118e-16
0.451611 -5.56062588332186e-16
0.451612 3.05264813634635e-16
0.451613 -1.32374986410992e-16
0.451614 -9.85572430288235e-16
0.451615 4.17029728064291e-15
0.451616 -9.60763978722679e-15
0.451617 1.74832035346462e-14
0.451618 -2.79539757521094e-14
0.451619 4.11814447442655e-14
0.45162 -5.73326745342303e-14
0.451621 7.65816640532992e-14
0.451622 -9.91110507111748e-14
0.451623 1.25114233277817e-13
0.451624 -1.54798008721421e-13
0.451625 1.88369275342107e-13
0.451626 -2.26054067102896e-13
0.451627 2.68119942445424e-13
0.451628 -3.14866504034784e-13
0.451629 3.66619319778648e-13
0.45163 -4.23752522335183e-13
0.451631 4.86716100840282e-13
0.451632 -5.56038809031382e-13
0.451633 6.32349146933596e-13
0.451634 -7.16402793092892e-13
0.451635 8.09118904452227e-13
0.451636 -9.11628800356026e-13
0.451637 1.02534224305337e-12
0.451638 -1.15203920202588e-12
0.451639 1.29399931445917e-12
0.45164 -1.45418844316272e-12
0.451641 1.63653406058909e-12
0.451642 -1.84634308572446e-12
0.451643 2.09095630464571e-12
0.451644 -2.38081201080584e-12
0.451645 2.73125223076277e-12
0.451646 -3.16575614303675e-12
0.451647 3.72211600669966e-12
0.451648 -4.46523833004024e-12
0.451649 5.51666734830259e-12
0.45165 -7.13340884046138e-12
0.451651 9.96914133373688e-12
0.451652 -1.63193071317042e-11
0.451653 4.39756098865095e-11
0.451654 6.42770030920356e-11
0.451655 -1.85042930173167e-11
0.451656 1.07591883083948e-11
0.451657 -7.54273857344869e-12
0.451658 5.77275370712648e-12
0.451659 -4.64851242856067e-12
0.45166 3.87069720786643e-12
0.451661 -3.3043516122183e-12
0.451662 2.88498249438987e-12
0.451663 -2.59507840005892e-12
0.451664 2.53475411761943e-12
0.451665 5.03208148511384e-12
0.451666 1.22918650880433e-12
0.451667 -1.28366152110459e-12
0.451668 1.37088019192157e-12
0.451669 4.93561784705163e-12
0.45167 3.84585878562885e-13
0.451671 -4.22207637431985e-13
0.451672 3.58627775187608e-13
0.451673 -2.71991036486658e-13
0.451674 1.78146992171661e-13
0.451675 -8.18806202236315e-14
0.451676 -1.53039747551982e-14
0.451677 1.13198048763859e-13
0.451678 -2.12244585025951e-13
0.451679 3.13317988425783e-13
0.45168 -4.1767638460854e-13
0.451681 5.27010872047202e-13
0.451682 -6.43577702462716e-13
0.451683 7.70433640641854e-13
0.451684 -9.11831053632046e-13
0.451685 1.07389012464579e-12
0.451686 -1.26676029297589e-12
0.451687 1.50598454545766e-12
0.451688 -1.81602523784785e-12
0.451689 2.24135685553427e-12
0.45169 -2.87251866752965e-12
0.451691 3.9271750550232e-12
0.451692 -6.095277757089e-12
0.451693 1.33461883545139e-11
0.451694 7.16322830925873e-11
0.451695 -9.55545454375838e-12
0.451696 5.03580314308707e-12
0.451697 -3.35296628353945e-12
0.451698 2.45799056058721e-12
0.451699 -1.89131125098519e-12
0.4517 1.49218034723764e-12
0.451701 -1.19086747689762e-12
0.451702 9.52976414476219e-13
0.451703 -7.60044885051628e-13
0.451704 6.0339567932142e-13
0.451705 -4.82880447368072e-13
0.451706 4.12239823933974e-13
0.451707 -4.47934205576126e-13
0.451708 9.17115527266084e-13
0.451709 1.18886002336303e-11
0.45171 -1.56507365017931e-12
0.451711 1.26290494421114e-12
0.451712 -1.27245159037907e-12
0.451713 1.37718615749963e-12
0.451714 -1.53526711137481e-12
0.451715 1.73799594173476e-12
0.451716 -1.98897074053838e-12
0.451717 2.30030897982782e-12
0.451718 -2.69415793266885e-12
0.451719 3.20857537301202e-12
0.45172 -3.91123060531122e-12
0.451721 4.93243807891418e-12
0.451722 -6.55680407778131e-12
0.451723 9.54375287529404e-12
0.451724 -1.6816385212282e-11
0.451725 6.01509558547568e-11
0.451726 4.26370200557958e-11
0.451727 -1.65165095603118e-11
0.451728 1.062616905129e-11
0.451729 -8.0930396946996e-12
0.45173 6.74577766638246e-12
0.451731 -5.97404774075219e-12
0.451732 5.54841290578094e-12
0.451733 -5.3749159099791e-12
0.451734 5.42718643304505e-12
0.451735 -5.73357184061145e-12
0.451736 6.40438772489897e-12
0.451737 -7.77176804908911e-12
0.451738 1.67550077145333e-11
0.451739 -1.60024775219624e-11
0.45174 7.81350828094683e-11
0.451741 2.82795176627784e-11
0.451742 -9.891946810677e-12
0.451743 1.12473595337434e-11
0.451744 -3.23706443265664e-12
0.451745 2.65277847350629e-12
0.451746 -2.12199204858406e-12
0.451747 1.71742800935233e-12
0.451748 -1.40377091665751e-12
0.451749 1.15245965256878e-12
0.45175 -9.4432921618666e-13
0.451751 7.66575692137458e-13
0.451752 -6.10378792872544e-13
0.451753 4.69436089422432e-13
0.451754 -3.39055137687596e-13
0.451755 2.15579870607613e-13
0.451756 -9.60215683435322e-14
0.451757 -2.21710159850611e-14
0.451758 1.41215287244561e-13
0.451759 -2.62912433602099e-13
0.45176 3.88152156004166e-13
0.451761 -5.15271446950064e-13
0.451762 6.34679711571007e-13
0.451763 -7.08600078330914e-13
0.451764 5.67234784077388e-13
0.451765 1.24904705845266e-12
0.451766 1.00465978048965e-11
0.451767 -6.73037865621806e-12
0.451768 8.70056654968764e-12
0.451769 -1.54717279871161e-11
0.45177 7.37294928356373e-11
0.451771 3.09098402585975e-11
0.451772 -1.4089466957883e-11
0.451773 9.91681867801422e-12
0.451774 -8.24421663738053e-12
0.451775 7.56808538790851e-12
0.451776 -7.49188432976571e-12
0.451777 7.95528628937734e-12
0.451778 -9.15639102051421e-12
0.451779 1.20024750792309e-11
0.45178 -1.18787709257467e-11
0.451781 3.93755108727344e-11
0.451782 5.51379145746606e-11
0.451783 -1.50850190573939e-11
0.451784 8.33782864980802e-12
0.451785 -5.55780382621274e-12
0.451786 4.03705052777519e-12
0.451787 -3.0694103232088e-12
0.451788 2.38987518142754e-12
0.451789 -1.87654641578839e-12
0.45179 1.4654696221341e-12
0.451791 -1.11975196495836e-12
0.451792 8.16465627405255e-13
0.451793 -5.40422451739433e-13
0.451794 2.80936704437374e-13
0.451795 -3.00379938803608e-14
0.451796 -2.18662795985713e-13
0.451797 4.70742889903021e-13
0.451798 -7.3149070036757e-13
0.451799 1.00639705164179e-12
0.4518 -1.30168052422555e-12
0.451801 1.62495538294668e-12
0.451802 -1.98620291073436e-12
0.451803 2.39933156407504e-12
0.451804 -2.88500517503983e-12
0.451805 3.47565794218254e-12
0.451806 -4.22598264561281e-12
0.451807 5.23701762036361e-12
0.451808 -6.71992957833745e-12
0.451809 9.20591845102521e-12
0.45181 -1.45313516889895e-11
0.451811 3.63229258856694e-11
0.451812 5.67579539042214e-11
0.451813 -1.40513596475501e-11
0.451814 7.0842661056349e-12
0.451815 -4.03613213493607e-12
0.451816 2.17823551681585e-12
0.451817 -7.93594150859301e-13
0.451818 -4.14839683527055e-13
0.451819 1.64382542578942e-12
0.45182 -3.19736270661638e-12
0.451821 1.26895541636534e-11
0.451822 -5.0532596243555e-12
0.451823 8.98198226311457e-12
0.451824 -1.69845695296041e-11
0.451825 5.98203512666497e-11
0.451826 4.86141697109578e-11
0.451827 -1.79496709722005e-11
0.451828 1.109754013519e-11
0.451829 -8.01348612369851e-12
0.45183 6.23514702365471e-12
0.451831 -5.07988062005671e-12
0.451832 4.30910083739232e-12
0.451833 -3.94372909466069e-12
0.451834 7.92473151948348e-12
0.451835 -1.21249448602091e-12
0.451836 1.3182022227673e-12
0.451837 -1.08822280570469e-12
0.451838 7.94986699593808e-13
0.451839 -4.67921842248326e-13
0.45184 9.02197557426075e-14
0.451841 4.01910973548464e-13
0.451842 -1.22913375679955e-12
0.451843 3.89272761495245e-12
0.451844 9.23939179779451e-12
0.451845 -2.06138527327533e-12
0.451846 9.13143958080929e-13
0.451847 -3.11965014682316e-13
0.451848 -1.50847720886256e-13
0.451849 5.96396079955868e-13
0.45185 -1.10197909916559e-12
0.451851 1.76531773017169e-12
0.451852 -2.78082191288731e-12
0.451853 4.68374538662016e-12
0.451854 -9.84159744452952e-12
0.451855 8.14529570307222e-11
0.451856 1.68019079147626e-11
0.451857 -8.56720565750175e-12
0.451858 6.24223390447651e-12
0.451859 -5.25469661657706e-12
0.45186 4.82732003253312e-12
0.451861 -4.74212850598542e-12
0.451862 4.95611810931623e-12
0.451863 -5.54484707383071e-12
0.451864 6.78988239766862e-12
0.451865 -9.68112659249376e-12
0.451866 2.03936932865422e-11
0.451867 6.75009344102742e-11
0.451868 -1.12573436286263e-11
0.451869 5.78314929753539e-12
0.45187 -3.72798332955586e-12
0.451871 2.65412425387934e-12
0.451872 -1.99287490771716e-12
0.451873 1.54183717645731e-12
0.451874 -1.21115829219791e-12
0.451875 9.55065739613877e-13
0.451876 -7.48142446027442e-13
0.451877 5.7485954180399e-13
0.451878 -4.26499577239547e-13
0.451879 3.01424966605818e-13
0.45188 -2.07028564553209e-13
0.451881 1.7091108969948e-13
0.451882 -2.81240756824286e-13
0.451883 8.68360442503483e-13
0.451884 -3.8194133777148e-12
0.451885 6.48076517796611e-11
0.451886 8.16514889302127e-11
0.451887 2.49615515743532e-11
0.451888 -7.83366797788422e-12
0.451889 4.22716753157038e-12
0.45189 -2.73542021307574e-12
0.451891 1.91893032200856e-12
0.451892 -1.39231476024962e-12
0.451893 1.0126011738439e-12
0.451894 -7.15396868187804e-13
0.451895 4.67574222990929e-13
0.451896 -2.50764105912327e-13
0.451897 5.37203145600452e-14
0.451898 1.31466885633918e-13
0.451899 -3.1057219087368e-13
0.4519 4.88203289589361e-13
0.451901 -6.69349373519431e-13
0.451902 8.58971056952793e-13
0.451903 -1.0617030530489e-12
0.451904 1.28287272932771e-12
0.451905 -1.52868178565759e-12
0.451906 1.80722024635478e-12
0.451907 -2.13016735991295e-12
0.451908 2.51405268194961e-12
0.451909 -2.98311314911394e-12
0.45191 3.57646320240935e-12
0.451911 -4.36195595479865e-12
0.451912 5.46900279501849e-12
0.451913 -7.17966344096553e-12
0.451914 1.02500282868279e-11
0.451915 -1.76437473926482e-11
0.451916 6.58538052465924e-11
0.451917 1.15858612290812e-10
0.451918 -1.48679955017403e-11
0.451919 8.63168716756838e-12
0.45192 -5.86251234090929e-12
0.451921 4.24423355348758e-12
0.451922 -3.14792938305705e-12
0.451923 2.3291399564844e-12
0.451924 -1.6719859176008e-12
0.451925 1.1135696434491e-12
0.451926 -6.16417936311006e-13
0.451927 1.54756025815095e-13
0.451928 2.9124579090531e-13
0.451929 -7.37616213645021e-13
0.45193 1.19991221027113e-12
0.451931 -1.69547732011384e-12
0.451932 2.24525298678603e-12
0.451933 -2.8790157136159e-12
0.451934 3.64294888256936e-12
0.451935 -4.61539317974304e-12
0.451936 5.94490233110762e-12
0.451937 -7.95034543080263e-12
0.451938 1.14743363959866e-11
0.451939 -1.97789917395105e-11
0.45194 7.30146521227511e-11
0.451941 2.99124601451839e-11
0.451942 6.84009505255958e-11
0.451943 1.80464312080004e-11
0.451944 -1.10236222875812e-11
0.451945 8.20491044302925e-12
0.451946 -6.62452627230441e-12
0.451947 5.61598440142717e-12
0.451948 -4.9301867251409e-12
0.451949 4.45039787457723e-12
0.45195 -4.11429261256158e-12
0.451951 3.88571789579451e-12
0.451952 -3.74257252328239e-12
0.451953 3.67098004429255e-12
0.451954 -3.66226213481662e-12
0.451955 3.71129277249334e-12
0.451956 -3.81559980766589e-12
0.451957 3.97400018186666e-12
0.451958 -4.18747218525275e-12
0.451959 4.46014997665661e-12
0.45196 -4.79877240853738e-12
0.451961 5.21347144510239e-12
0.451962 -5.71913901894537e-12
0.451963 6.33777855435557e-12
0.451964 -7.10267443547009e-12
0.451965 8.06619690956096e-12
0.451966 -9.31557797313686e-12
0.451967 1.10083297317727e-11
0.451968 -1.34644284362387e-11
0.451969 1.74662997644538e-11
0.45197 -2.56969134955239e-11
0.451971 6.08660120511598e-11
0.451972 3.66868399016182e-11
0.451973 4.58006517757664e-11
0.451974 5.69109263421789e-11
0.451975 -1.77461164766013e-11
0.451976 7.85684694314419e-12
0.451977 -1.73560807952073e-12
0.451978 -4.75683009971563e-12
0.451979 1.95784984107239e-11
0.45198 7.70105169496876e-11
0.451981 -9.67672871982356e-12
0.451982 -3.84435614871773e-12
0.451983 4.32553614278508e-11
0.451984 4.79833086639769e-11
0.451985 -2.06893910833579e-11
0.451986 1.40610387368435e-11
0.451987 -1.08309744058924e-11
0.451988 8.82969987313822e-12
0.451989 -7.42948703001718e-12
0.45199 6.37668316358694e-12
0.451991 -5.54743497701386e-12
0.451992 4.87336088295117e-12
0.451993 -4.3133183818039e-12
0.451994 3.84094918449067e-12
0.451995 -3.43855592031055e-12
0.451996 3.09379359027338e-12
0.451997 -2.7978524741684e-12
0.451998 2.5443990771871e-12
0.451999 -2.32886141555851e-12
0.452 2.14801504940908e-12
0.452001 -1.99974211468073e-12
0.452002 1.88281739458357e-12
0.452003 -1.7970060777436e-12
0.452004 1.74330652445314e-12
0.452005 -1.7241671211631e-12
0.452006 1.74409030974176e-12
0.452007 -1.81076022920681e-12
0.452008 1.93721056682005e-12
0.452009 -2.14626334373246e-12
0.45201 2.48050829637985e-12
0.452011 -3.02790592058611e-12
0.452012 4.00054008303043e-12
0.452013 -6.07518002910931e-12
0.452014 1.3153531265356e-11
0.452015 7.04628990920754e-11
0.452016 -9.46552725616001e-12
0.452017 5.06858961646097e-12
0.452018 -3.46091828212378e-12
0.452019 2.62792897773801e-12
0.45202 -2.11859054788087e-12
0.452021 1.77554395296509e-12
0.452022 -1.52931840363422e-12
0.452023 1.34476877037126e-12
0.452024 -1.20326000415433e-12
0.452025 1.09409471615542e-12
0.452026 -1.01021868407042e-12
0.452027 9.4745160121863e-13
0.452028 -9.0371201803702e-13
0.452029 8.78842461484537e-13
0.45203 -8.7509293825694e-13
0.452031 8.9889477774501e-13
0.452032 -9.66464797649585e-13
0.452033 1.12563474730714e-12
0.452034 -1.59674049291167e-12
0.452035 1.19830029802014e-11
0.452036 4.67461689655934e-13
0.452037 2.39728719721281e-13
0.452038 -5.90814324870188e-13
0.452039 9.95832857341896e-13
0.45204 -1.84063033223943e-12
0.452041 6.96251032726524e-12
0.452042 4.21739416186307e-12
0.452043 -1.61175349974583e-12
0.452044 9.81113881467088e-13
0.452045 -6.88019627643426e-13
0.452046 5.09734212258735e-13
0.452047 -3.7860404858436e-13
0.452048 2.60947097329096e-13
0.452049 -1.22491891885725e-13
0.45205 -1.49512203425278e-13
0.452051 7.50805222195079e-12
0.452052 7.0036938011481e-13
0.452053 -2.98462182935153e-13
0.452054 -1.88117804526217e-13
0.452055 8.13313324246303e-12
0.452056 7.10422548801245e-12
0.452057 8.23200229050761e-11
0.452058 -1.34016947856657e-12
0.452059 3.37455663453304e-13
0.45206 -2.32040572231921e-14
0.452061 -1.38483803167203e-13
0.452062 2.49083949675572e-13
0.452063 -3.4029319266004e-13
0.452064 4.25006630915051e-13
0.452065 -5.09524067528417e-13
0.452066 5.97437953232745e-13
0.452067 -6.91129213358854e-13
0.452068 7.92434051967705e-13
0.452069 -9.02985911616e-13
0.45207 1.02442200307811e-12
0.452071 -1.15853625081069e-12
0.452072 1.30742070674041e-12
0.452073 -1.47362349633756e-12
0.452074 1.66034957273393e-12
0.452075 -1.87173728717008e-12
0.452076 2.11322036256534e-12
0.452077 -2.39218082163499e-12
0.452078 2.71894639333332e-12
0.452079 -3.10832506106351e-12
0.45208 3.58124134294724e-12
0.452081 -4.1706648903388e-12
0.452082 4.93232918177119e-12
0.452083 -5.96451597194762e-12
0.452084 7.45791746494949e-12
0.452085 -9.83660687368426e-12
0.452086 1.42722437509116e-11
0.452087 -2.56470663685757e-11
0.452088 1.42599116178643e-10
0.452089 4.67860422050261e-11
0.45209 -1.92733832622227e-11
0.452091 1.21566351310173e-11
0.452092 -8.87839853969264e-12
0.452093 6.99383321873634e-12
0.452094 -5.7735901416329e-12
0.452095 4.92373511962379e-12
0.452096 -4.30327865549883e-12
0.452097 3.83623908420483e-12
0.452098 -3.47818988062287e-12
0.452099 3.20173066266497e-12
0.4521 -2.98922919805389e-12
0.452101 2.82906961194237e-12
0.452102 -2.71357324843437e-12
0.452103 2.63780837523884e-12
0.452104 -2.59890999764971e-12
0.452105 2.59572136487344e-12
0.452106 -2.62866800221137e-12
0.452107 2.69983625646554e-12
0.452108 -2.81327870599278e-12
0.452109 2.97562912867697e-12
0.45211 -3.19720749888548e-12
0.452111 3.49358591269162e-12
0.452112 -3.88955016398156e-12
0.452113 4.42650431378798e-12
0.452114 -5.17676712863768e-12
0.452115 6.2779223811652e-12
0.452116 -8.02634229265758e-12
0.452117 1.11964979340503e-11
0.452118 -1.86499139296392e-11
0.452119 5.6917348050169e-11
0.45212 5.40976445670164e-11
0.452121 -1.82612381045215e-11
0.452122 1.10657714480277e-11
0.452123 -8.21403680533289e-12
0.452124 1.35301955427284e-11
0.452125 -3.77673918175117e-12
0.452126 3.33149398286888e-12
0.452127 -2.72055030948427e-12
0.452128 1.89720654530066e-12
0.452129 3.61435842980387e-12
0.45213 3.72586044814658e-12
0.452131 -2.7262158491398e-12
0.452132 2.32480677383765e-12
0.452133 -2.07363595260125e-12
0.452134 1.89406832961502e-12
0.452135 -1.76001415054355e-12
0.452136 1.66007027671874e-12
0.452137 -1.58866786858653e-12
0.452138 1.54326159055226e-12
0.452139 -1.52333328188978e-12
0.45214 1.53014379448493e-12
0.452141 -1.56695865008411e-12
0.452142 1.63978655752555e-12
0.452143 -1.75894969548563e-12
0.452144 1.94233155098492e-12
0.452145 -2.22252630594759e-12
0.452146 2.66445836345236e-12
0.452147 -3.41685995900865e-12
0.452148 4.90891375123274e-12
0.452149 -9.09270646529031e-12
0.45215 8.11379238320181e-11
0.452151 1.15033650271513e-11
0.452152 -5.29391890568966e-12
0.452153 3.4147360560379e-12
0.452154 -2.50562516499024e-12
0.452155 1.96720822000088e-12
0.452156 -1.60874945737321e-12
0.452157 1.35070639337845e-12
0.452158 -1.15407704087629e-12
0.452159 9.9754292086495e-13
0.45216 -8.69557316069907e-13
0.452161 7.63173667044015e-13
0.452162 -6.7306691625609e-13
0.452163 5.95577722381541e-13
0.452164 -5.28111054331574e-13
0.452165 4.68750036341885e-13
0.452166 -4.16062970115131e-13
0.452167 3.68985474754836e-13
0.452168 -3.26696152593567e-13
0.452169 2.88551416117562e-13
0.45217 -2.54083544314686e-13
0.452171 2.22920254280562e-13
0.452172 -1.94719904018514e-13
0.452173 1.6919992976657e-13
0.452174 -1.46123844372434e-13
0.452175 1.25291379946247e-13
0.452176 -1.06530927521127e-13
0.452177 8.96936786446673e-14
0.452178 -7.46490445574065e-14
0.452179 6.1281046104195e-14
0.45218 -4.9485449596388e-14
0.452181 3.9167481971023e-14
0.452182 -3.02400002912424e-14
0.452183 2.26220208995145e-14
0.452184 -1.62375357474661e-14
0.452185 1.10145598942921e-14
0.452186 -6.88436649209565e-15
0.452187 3.78087488544878e-15
0.452188 -1.64016454176214e-15
0.452189 4.00092970784512e-16
0.45219 0
0.452191 0
0.452192 8.36277681808119e-31
0.452193 -4.83942285958648e-30
0.452194 9.28115292338044e-31
0.452195 -7.61304297043592e-30
0.452196 2.16535010864014e-29
0.452197 1.19764314979562e-29
0.452198 2.77100890326741e-30
0.452199 -2.97022364296577e-29
0.4522 7.2129995177879e-29
0.452201 -1.33638144859976e-28
0.452202 -1.90017366048332e-32
0.452203 -6.40986638235907e-29
0.452204 1.54022986469411e-28
0.452205 -5.68580479539635e-18
0.452206 2.33040369946582e-17
0.452207 -5.3708856933516e-17
0.452208 9.77742179912228e-17
0.452209 -1.56397901791804e-16
0.45221 2.30506746088326e-16
0.452211 -3.2106330692487e-16
0.452212 4.2907425387469e-16
0.452213 -5.55600871076072e-16
0.452214 7.01772132909093e-16
0.452215 -8.68800949234765e-16
0.452216 1.05800434180042e-15
0.452217 -1.27082853574946e-15
0.452218 1.50888024951977e-15
0.452219 -1.77396587356436e-15
0.45222 2.06814078811123e-15
0.452221 -2.39377184882695e-15
0.452222 2.75361716602334e-15
0.452223 -3.15092886910046e-15
0.452224 3.58958681737596e-15
0.452225 -4.27306046692421e-15
0.452226 5.42499298727593e-15
0.452227 -7.08150790940712e-15
0.452228 9.281048911098e-15
0.452229 -1.20651046661551e-14
0.45223 1.54792301454565e-14
0.452231 7.94956880350015e-12
0.452232 2.4409710065374e-14
0.452233 -3.00545107075354e-14
0.452234 3.65945807006869e-14
0.452235 -4.41398326074343e-14
0.452236 5.28385926775077e-14
0.452237 -6.29034599443172e-14
0.452238 7.46622500013534e-14
0.452239 -8.86685911819455e-14
0.45224 1.05974944467295e-13
0.452241 -1.28940239733161e-13
0.452242 1.64396484335075e-13
0.452243 -2.44897741991134e-13
0.452244 4.7325503041448e-12
0.452245 1.19364305764855e-14
0.452246 8.38703062978349e-14
0.452247 -1.28901170034108e-13
0.452248 1.63390870145306e-13
0.452249 -1.95335302093932e-13
0.45225 2.27661300032051e-13
0.452251 -2.6196980858343e-13
0.452252 2.99493511482111e-13
0.452253 -3.41468117681276e-13
0.452254 3.89361839719281e-13
0.452255 -4.45106272473828e-13
0.452256 5.11419149164733e-13
0.452257 -5.92610153877693e-13
0.452258 6.95314106540652e-13
0.452259 -8.30162592181321e-13
0.45226 1.01637131699942e-12
0.452261 -1.29267294696571e-12
0.452262 1.75063787095433e-12
0.452263 -2.67162643100455e-12
0.452264 5.54872066827329e-12
0.452265 8.22682100260387e-11
0.452266 -4.74787167090097e-12
0.452267 2.41079717209665e-12
0.452268 -1.58535473081641e-12
0.452269 1.15621505450772e-12
0.45227 -8.88196986969952e-13
0.452271 7.01077743480934e-13
0.452272 -5.59978346101369e-13
0.452273 4.47255960338671e-13
0.452274 -3.52989098254806e-13
0.452275 2.71129064147739e-13
0.452276 -1.98759112746189e-13
0.452277 1.34275102771847e-13
0.452278 -7.58218202893331e-14
0.452279 2.19802295494702e-14
0.45228 2.8417720749886e-14
0.452281 -7.64205164646524e-14
0.452282 1.23064028327861e-13
0.452283 -1.69474554159769e-13
0.452284 2.16986889386825e-13
0.452285 -2.67306283390995e-13
0.452286 3.2269183348642e-13
0.452287 -3.8635985412096e-13
0.452288 4.63169172782361e-13
0.452289 -5.60747562902429e-13
0.45229 6.91802159466451e-13
0.452291 -8.7914911105746e-13
0.452292 1.16811361994402e-12
0.452293 -1.66296878848505e-12
0.452294 2.66769339781933e-12
0.452295 -5.59722710684445e-12
0.452296 7.2676935678546e-11
0.452297 8.44511581003762e-12
0.452298 -4.53594693746588e-12
0.452299 3.39604759753492e-12
0.4523 -2.90823562571573e-12
0.452301 2.6846224403953e-12
0.452302 -2.60248936969838e-12
0.452303 2.61303697476465e-12
0.452304 -2.6957046712378e-12
0.452305 2.84363111569757e-12
0.452306 -3.05908448945793e-12
0.452307 3.3529311539922e-12
0.452308 -3.74661732890415e-12
0.452309 4.27822919983743e-12
0.45231 -5.01628112756019e-12
0.452311 6.09271595563739e-12
0.452312 -7.79349391327584e-12
0.452313 1.0869810709002e-11
0.452314 -1.81219640290548e-11
0.452315 5.63513145700212e-11
0.452316 4.91488334053089e-11
0.452317 -1.67745113425083e-11
0.452318 9.96783262788218e-12
0.452319 -6.98842949354651e-12
0.45232 5.2938340932118e-12
0.452321 -4.17487156487709e-12
0.452322 3.34387819333724e-12
0.452323 -2.62825348010168e-12
0.452324 1.75484378196445e-12
0.452325 6.17968012627175e-12
0.452326 3.29458492973515e-12
0.452327 -2.40394726214029e-12
0.452328 2.00589260028046e-12
0.452329 -1.73935736366845e-12
0.45233 1.535492978507e-12
0.452331 -1.37014904265191e-12
0.452332 1.23327660976273e-12
0.452333 -1.12094625843476e-12
0.452334 1.03412985836429e-12
0.452335 -9.81630252417926e-13
0.452336 9.94715671501929e-13
0.452337 -1.22082553160231e-12
0.452338 5.63275166247604e-12
0.452339 6.29731050649058e-13
0.45234 -1.90587318388982e-13
0.452341 1.17594320397254e-13
0.452342 -1.23239530923199e-13
0.452343 1.5810743400546e-13
0.452344 -2.07047763603014e-13
0.452345 2.64129026102186e-13
0.452346 -3.26769919994767e-13
0.452347 3.93865471301854e-13
0.452348 -4.65067890850561e-13
0.452349 5.40478827282179e-13
0.45235 -6.20513091960966e-13
0.452351 7.0584496217436e-13
0.452352 -7.97401662109252e-13
0.452353 8.9639068863716e-13
0.452354 -1.00435874780835e-12
0.452355 1.12328772566642e-12
0.452356 -1.25673672322331e-12
0.452357 1.40896520782384e-12
0.452358 -1.5843284349114e-12
0.452359 1.78885522489073e-12
0.45236 -2.03196466912272e-12
0.452361 2.32715019146175e-12
0.452362 -2.69385931519172e-12
0.452363 3.16307165189759e-12
0.452364 -3.78723434709996e-12
0.452365 4.66351971768339e-12
0.452366 -5.99452998065524e-12
0.452367 8.2844359312398e-12
0.452368 -1.32334373511448e-11
0.452369 3.24683427130929e-11
0.45237 7.08485822409941e-11
0.452371 -1.66076516273455e-11
0.452372 9.23808436665354e-12
0.452373 -6.27126767103972e-12
0.452374 4.64142766982353e-12
0.452375 -3.59095386805803e-12
0.452376 2.84209254716432e-12
0.452377 -2.2688043216903e-12
0.452378 1.80545943754735e-12
0.452379 -1.41437457050018e-12
0.45238 1.07217263804525e-12
0.452381 -7.63342121860754e-13
0.452382 4.76954416728576e-13
0.452383 -2.04807004624944e-13
0.452384 -5.97030567710231e-14
0.452385 3.22330237745494e-13
0.452386 -5.88548512349953e-13
0.452387 8.64057953656023e-13
0.452388 -1.15532901983511e-12
0.452389 1.47029559591133e-12
0.45239 -1.81936087862509e-12
0.452391 2.21627205173468e-12
0.452392 -2.68182850170351e-12
0.452393 3.24959629467082e-12
0.452394 -3.97546848631417e-12
0.452395 4.96171295282297e-12
0.452396 -6.41892186683506e-12
0.452397 8.86451863785317e-12
0.452398 -1.40198520977524e-11
0.452399 3.34995644884086e-11
0.4524 6.81611137896246e-11
0.452401 -1.17896306285465e-11
0.452402 8.40505824450158e-11
0.452403 -1.09555802938477e-11
0.452404 7.28446134305936e-12
0.452405 -5.56767486233334e-12
0.452406 4.52013615830815e-12
0.452407 -3.80441363731837e-12
0.452408 3.28344688822472e-12
0.452409 -2.8890794260478e-12
0.45241 2.58230141608868e-12
0.452411 -2.33926012167149e-12
0.452412 2.14533878987765e-12
0.452413 -1.99093699915594e-12
0.452414 1.86969560512817e-12
0.452415 -1.77820055699195e-12
0.452416 1.71476141836245e-12
0.452417 -1.67836110761259e-12
0.452418 1.66926309189681e-12
0.452419 -1.68911326591533e-12
0.45242 1.74126856876909e-12
0.452421 -1.83146620387022e-12
0.452422 1.96823147782462e-12
0.452423 -2.16606437276287e-12
0.452424 2.45120502128215e-12
0.452425 -2.8714960848913e-12
0.452426 3.52266500152327e-12
0.452427 -4.6249398520903e-12
0.452428 6.81063426796195e-12
0.452429 -1.28330471747305e-11
0.45243 7.12505826216017e-11
0.452431 3.21647821632165e-11
0.452432 6.30230083552673e-11
0.452433 1.77656907794118e-13
0.452434 -1.3371922613809e-12
0.452435 1.32247421604687e-12
0.452436 -1.1506323842311e-12
0.452437 9.63913274944783e-13
0.452438 -7.88307709832395e-13
0.452439 6.26440266961827e-13
0.45244 -4.76411506482204e-13
0.452441 3.3506769957385e-13
0.452442 -1.98311828177871e-13
0.452443 6.17975485566428e-14
0.452444 7.95675065214058e-14
0.452445 -2.31981055441225e-13
0.452446 4.03554018404968e-13
0.452447 -6.05445726103781e-13
0.452448 8.530144779651e-13
0.452449 -1.1631666913249e-12
0.45245 1.50243750623126e-12
0.452451 5.08403218907437e-12
0.452452 5.00890785158616e-12
0.452453 -8.36525763362113e-12
0.452454 2.22070286015911e-11
0.452455 7.81599108270986e-11
0.452456 -1.8892752802569e-11
0.452457 1.31772284970375e-11
0.452458 -1.21090402594279e-11
0.452459 1.34930814889897e-11
0.45246 -1.93574172953463e-11
0.452461 6.12618998992431e-11
0.452462 3.23803080122169e-11
0.452463 -1.10093270106958e-11
0.452464 5.82778625733986e-12
0.452465 -2.04251420935649e-13
0.452466 4.19736637276381e-12
0.452467 -2.95002771087568e-12
0.452468 2.31408653679079e-12
0.452469 -1.89510913085415e-12
0.45247 1.59259180423546e-12
0.452471 -1.36282407790692e-12
0.452472 1.18217335549851e-12
0.452473 -1.03590751104218e-12
0.452474 9.14755179109477e-13
0.452475 -8.12485735288183e-13
0.452476 7.24761111273313e-13
0.452477 -6.48474763850979e-13
0.452478 5.81350268011617e-13
0.452479 -5.21687128300439e-13
0.45248 4.68194208853857e-13
0.452481 -4.19877396995707e-13
0.452482 3.75961952382381e-13
0.452483 -3.3583766705687e-13
0.452484 2.99019394408637e-13
0.452485 -2.65118155642735e-13
0.452486 2.33819665247853e-13
0.452487 7.43148639623808e-11
0.452488 1.78053999147149e-13
0.452489 -1.5320424159784e-13
0.45249 1.30175108626161e-13
0.452491 -1.08846186213839e-13
0.452492 8.90971347880566e-14
0.452493 -7.08244962420445e-14
0.452494 5.39563488007919e-14
0.452495 -3.91468502135576e-14
0.452496 2.69837888903369e-14
0.452497 -1.73089384003554e-14
0.452498 9.97064170887315e-15
0.452499 -4.8226126097942e-15
0.4525 1.72298997328618e-15
0.452501 -5.33601271668804e-16
0.452502 2.93039013792032e-16
0.452503 -1.27116481615637e-16
0.452504 3.10068491152694e-17
0.452505 -1.67846737312237e-27
0.452506 -6.10575841888532e-17
0.452507 2.50229285327056e-16
0.452508 -5.76646943507286e-16
0.452509 1.04964676516536e-15
0.45251 -1.67881136718065e-15
0.452511 2.47402436868126e-15
0.452512 -3.44554005885201e-15
0.452513 4.60407126403492e-15
0.452514 -5.96089930553548e-15
0.452515 7.52801093767253e-15
0.452516 -9.3182684629523e-15
0.452517 1.1345620947913e-14
0.452518 -1.36253667631606e-14
0.452519 1.61744807639366e-14
0.45252 -1.90661804920966e-14
0.452521 2.23815867588913e-14
0.452522 -2.6153681043296e-14
0.452523 3.04197026361894e-14
0.452524 -3.52222535941679e-14
0.452525 4.06107342842244e-14
0.452526 -4.66432275871123e-14
0.452527 5.33890012947743e-14
0.452528 -6.0931876536553e-14
0.452529 6.93748317310285e-14
0.45253 -7.88464050706055e-14
0.452531 8.95097744459626e-14
0.452532 -1.02302916386721e-13
0.452533 1.18302508527992e-13
0.452534 -1.37992845375957e-13
0.452535 1.62005546244188e-13
0.452536 -1.9119844280637e-13
0.452537 2.267917765764e-13
0.452538 -2.70617290259994e-13
0.452539 3.25607564938326e-13
0.45254 -3.96849158228169e-13
0.452541 4.94140754669724e-13
0.452542 -6.39358153003266e-13
0.452543 8.93994017768869e-13
0.452544 -1.52566743740702e-12
0.452545 8.54166928691782e-12
0.452546 1.60611047323134e-12
0.452547 -4.98468381078051e-13
0.452548 1.38336950807133e-13
0.452549 6.80896732693346e-14
0.45255 -2.21608811064394e-13
0.452551 3.54686305672308e-13
0.452552 -4.82129333538706e-13
0.452553 6.13200769946989e-13
0.452554 -7.56230405231928e-13
0.452555 9.22135389458879e-13
0.452556 -1.13081636057201e-12
0.452557 1.43199007763716e-12
0.452558 -2.01924089338596e-12
0.452559 5.53788452870595e-12
0.45256 7.24464184600792e-13
0.452561 6.62933021843479e-13
0.452562 -1.19645271202751e-12
0.452563 1.61106130019008e-12
0.452564 -2.03197456320078e-12
0.452565 2.52347869697938e-12
0.452566 -3.1546460742411e-12
0.452567 4.04115862667303e-12
0.452568 -5.43095148923377e-12
0.452569 8.00559145596941e-12
0.45257 -1.46207806008456e-11
0.452571 7.38048894324315e-11
0.452572 2.47280716448509e-11
0.452573 -1.06094094755204e-11
0.452574 6.73362772779099e-12
0.452575 -4.90762089409781e-12
0.452576 3.83768890522134e-12
0.452577 -3.13008714747994e-12
0.452578 2.62441362709804e-12
0.452579 -2.24308001501558e-12
0.45258 1.94400128443508e-12
0.452581 -1.70239963803043e-12
0.452582 1.50276579592137e-12
0.452583 -1.334927742758e-12
0.452584 1.19197342552976e-12
0.452585 -1.06908564694821e-12
0.452586 9.6280071113543e-13
0.452587 -8.70662067089447e-13
0.452588 7.91029800620381e-13
0.452589 -7.22883356251971e-13
0.45259 6.65771262312568e-13
0.452591 -6.19844167458532e-13
0.452592 5.85992752242747e-13
0.452593 -5.66148988609003e-13
0.452594 5.63881710490875e-13
0.452595 -5.86008002924493e-13
0.452596 6.44679464840491e-13
0.452597 -7.62525743482931e-13
0.452598 9.87180950166517e-13
0.452599 -1.43285398009189e-12
0.4526 2.43363176118083e-12
0.452601 -5.36584974385033e-12
0.452602 2.29058800572463e-11
0.452603 1.11468493083319e-10
0.452604 2.88315025014216e-11
0.452605 -4.83057449995852e-12
0.452606 1.08333347400857e-12
0.452607 4.99778203406381e-12
0.452608 2.27777503646912e-12
0.452609 -9.47233084695232e-13
0.45261 1.75308947540458e-13
0.452611 4.44681866999401e-12
0.452612 1.90994919351341e-12
0.452613 -1.17436132186739e-12
0.452614 9.45184010006953e-13
0.452615 -8.37147493190261e-13
0.452616 7.81958290989314e-13
0.452617 -7.57059357455471e-13
0.452618 7.52751274396907e-13
0.452619 -7.6445055062259e-13
0.45262 7.90020141591502e-13
0.452621 -8.28660421883243e-13
0.452622 8.80612658544e-13
0.452623 -9.47057438797963e-13
0.452624 1.03021555282626e-12
0.452625 -1.13365831867631e-12
0.452626 1.26291978577545e-12
0.452627 -1.4266374906226e-12
0.452628 1.63873561474483e-12
0.452629 -1.92288142703674e-12
0.45263 2.32248838741741e-12
0.452631 -2.92636195425026e-12
0.452632 3.94851202487268e-12
0.452633 -6.06801929017522e-12
0.452634 1.31931087765408e-11
0.452635 7.04973113233988e-11
0.452636 -9.38915702081625e-12
0.452637 4.95712480226847e-12
0.452638 -3.31998073967952e-12
0.452639 2.46009730397502e-12
0.45264 -1.92474102776066e-12
0.452641 1.55517299303656e-12
0.452642 -1.28125959938037e-12
0.452643 1.06628815751728e-12
0.452644 -8.90052341291759e-13
0.452645 7.41056022270761e-13
0.452646 -6.11175416647181e-13
0.452647 4.94718044262802e-13
0.452648 -3.87385675238031e-13
0.452649 2.85481583679776e-13
0.45265 -1.85440338993158e-13
0.452651 8.34582040828719e-14
0.452652 2.53248450252062e-14
0.452653 -1.48221430176134e-13
0.452654 2.97422287548911e-13
0.452655 -4.98139224672318e-13
0.452656 8.1409499726778e-13
0.452657 -1.46202218087406e-12
0.452658 3.98027959213304e-12
0.452659 7.96920859635927e-12
0.45266 -2.09506659111215e-12
0.452661 1.21793377970349e-12
0.452662 -8.56210555907914e-13
0.452663 6.55918823428786e-13
0.452664 -5.27961268576487e-13
0.452665 4.39339777901475e-13
0.452666 -3.74946020097783e-13
0.452667 3.26817554050229e-13
0.452668 -2.9027849952434e-13
0.452669 2.62297807316165e-13
0.45267 -2.40683384715815e-13
0.452671 2.23575141256811e-13
0.452672 -2.0913189622897e-13
0.452673 1.9520056623301e-13
0.452674 -1.78714150294639e-13
0.452675 1.54172213816908e-13
0.452676 -1.11553276941642e-13
0.452677 2.95717756920631e-14
0.452678 1.50529542052809e-13
0.452679 -6.72222483522179e-13
0.45268 6.82291139865924e-12
0.452681 5.62127977959084e-12
0.452682 -2.26708724842345e-12
0.452683 1.96808422858942e-12
0.452684 -2.20778855703317e-12
0.452685 6.20341641674712e-12
0.452686 2.83199928566245e-13
0.452687 1.21831561479469e-13
0.452688 2.00209535549267e-12
0.452689 1.06468103602205e-11
0.45269 -6.33435668616096e-12
0.452691 7.54674573387321e-12
0.452692 -1.26926898407571e-11
0.452693 7.67594074853989e-11
0.452694 1.72462415198032e-11
0.452695 -7.59062771313248e-12
0.452696 4.85348445228289e-12
0.452697 -3.58023955904031e-12
0.452698 2.85653804609635e-12
0.452699 -2.39931670782829e-12
0.4527 2.09285392448097e-12
0.452701 -1.881427118043e-12
0.452702 1.73536529279664e-12
0.452703 -1.63796440663276e-12
0.452704 1.57976990467844e-12
0.452705 -1.55627949668153e-12
0.452706 1.56761491072891e-12
0.452707 -1.62039955517777e-12
0.452708 1.73633059768439e-12
0.452709 -1.99310560584378e-12
0.45271 2.92615342329542e-12
0.452711 1.76147131609979e-12
0.452712 8.24711111631114e-13
0.452713 -1.27902638813815e-12
0.452714 1.56125998856039e-12
0.452715 -1.82019597289362e-12
0.452716 2.10200879452115e-12
0.452717 -2.43743012529563e-12
0.452718 2.86249147697544e-12
0.452719 -3.43356338713577e-12
0.45272 4.25574446196459e-12
0.452721 -5.55959764656637e-12
0.452722 7.97727316205922e-12
0.452723 -1.41100611096801e-11
0.452724 6.37521442629421e-11
0.452725 2.45556251447414e-11
0.452726 -9.99252383209597e-12
0.452727 6.08589923832943e-12
0.452728 -4.20687932667572e-12
0.452729 3.02456074570877e-12
0.45273 -2.089336011424e-12
0.452731 1.04946976102862e-12
0.452732 1.58062267668983e-12
0.452733 7.63951101872555e-12
0.452734 -2.87194735902747e-12
0.452735 1.55867010667345e-12
0.452736 9.5045529146087e-13
0.452737 7.1926858025091e-12
0.452738 -3.54822781161942e-12
0.452739 2.91569537599471e-12
0.45274 -2.71948815491314e-12
0.452741 2.77198559582594e-12
0.452742 -3.20200282112877e-12
0.452743 5.31636276101429e-12
0.452744 6.57400602675306e-12
0.452745 -3.81059318621113e-13
0.452746 -4.72292853292175e-13
0.452747 8.53994520377612e-13
0.452748 -1.12107971241144e-12
0.452749 1.37129995711145e-12
0.45275 -1.65632014629127e-12
0.452751 2.02789831505538e-12
0.452752 -2.57060564619109e-12
0.452753 3.47443253011199e-12
0.452754 -5.32630501817752e-12
0.452755 1.14041510606998e-11
0.452756 7.88933895969248e-11
0.452757 -8.61396063012109e-12
0.452758 4.49206073590015e-12
0.452759 -2.98530313171038e-12
0.45276 2.18789035625807e-12
0.452761 -1.67716957463627e-12
0.452762 1.29988623342586e-12
0.452763 -9.73102276525471e-13
0.452764 6.01542659129243e-13
0.452765 2.3082780408273e-13
0.452766 4.44458444479932e-12
0.452767 -1.466881452093e-12
0.452768 1.06200696271426e-12
0.452769 -8.65711047678866e-13
0.45277 7.3678855800562e-13
0.452771 -6.40549586792071e-13
0.452772 5.63337121168819e-13
0.452773 -4.98332711932343e-13
0.452774 4.42068812120085e-13
0.452775 -3.92347929008724e-13
0.452776 3.47714651162317e-13
0.452777 -3.07236274309877e-13
0.452778 2.70264098418817e-13
0.452779 8.059489854895e-11
0.45278 2.04917431706213e-13
0.452781 -1.75971966722752e-13
0.452782 1.49372038422464e-13
0.452783 -1.252155313434e-13
0.452784 1.03718899753249e-13
0.452785 -8.54164868085414e-14
0.452786 7.14204361931102e-14
0.452787 7.29128940066152e-11
0.452788 6.53546112580455e-14
0.452789 -8.25984708477344e-14
0.45279 1.27147226196216e-13
0.452791 -2.24969754503496e-13
0.452792 4.45136218359616e-13
0.452793 -1.04708675157184e-12
0.452794 4.52234112897482e-12
0.452795 5.38055731985184e-12
0.452796 -2.47189442800106e-12
0.452797 1.95720112670438e-12
0.452798 -1.81888919619354e-12
0.452799 1.82727953530664e-12
0.4528 -1.9272906551778e-12
0.452801 2.11115026876901e-12
0.452802 -2.40067747629246e-12
0.452803 2.86729144958291e-12
0.452804 -3.75736349212282e-12
0.452805 6.93465236303332e-12
0.452806 2.09834973786164e-12
0.452807 4.18809080845916e-12
0.452808 -5.62170730333722e-14
0.452809 3.84649780295228e-12
0.45281 -7.90596172619844e-12
0.452811 7.10033492187418e-11
0.452812 1.78873760900383e-11
0.452813 -7.81880323490898e-12
0.452814 5.01351099205955e-12
0.452815 -3.67842898201032e-12
0.452816 2.88852026314537e-12
0.452817 -2.36128943697446e-12
0.452818 1.98122272569696e-12
0.452819 -1.69219188051312e-12
0.45282 1.46359518864358e-12
0.452821 -1.27735599580006e-12
0.452822 1.12210387233846e-12
0.452823 -9.90291646692155e-13
0.452824 8.76731247786002e-13
0.452825 -7.7774142170575e-13
0.452826 6.9064020506147e-13
0.452827 -6.13429514708867e-13
0.452828 5.44591931714222e-13
0.452829 -4.82955668915576e-13
0.45283 4.27602423521717e-13
0.452831 -3.77803024218609e-13
0.452832 3.32971576943429e-13
0.452833 -2.92632219605911e-13
0.452834 2.56394661093674e-13
0.452835 -2.2402858229018e-13
0.452836 1.95347849114258e-13
0.452837 -1.7011251489954e-13
0.452838 1.48118461284445e-13
0.452839 -1.29191612403257e-13
0.45284 1.1318377726981e-13
0.452841 -9.99698868549386e-14
0.452842 8.94465127879492e-14
0.452843 -8.15538266994856e-14
0.452844 7.62568521127107e-14
0.452845 -7.35252345090441e-14
0.452846 7.32680493502435e-14
0.452847 -7.54433578551323e-14
0.452848 8.01043107265723e-14
0.452849 -8.73841106466388e-14
0.45285 9.75821650510171e-14
0.452851 -1.11237228164627e-13
0.452852 1.28483617929946e-13
0.452853 -1.49881388966962e-13
0.452854 1.77505560465686e-13
0.452855 -2.15062573480773e-13
0.452856 2.69865864997329e-13
0.452857 -3.58599622629925e-13
0.452858 5.29327847482378e-13
0.452859 -1.00054381493846e-12
0.45286 9.06566942350975e-12
0.452861 1.30063604179247e-12
0.452862 -6.04854989511616e-13
0.452863 3.94364270064021e-13
0.452864 -2.93093659451103e-13
0.452865 2.33945798272257e-13
0.452866 -1.9555423468553e-13
0.452867 1.68993164914883e-13
0.452868 -1.49868154889643e-13
0.452869 1.35754750461743e-13
0.45287 -1.25190329353906e-13
0.452871 1.17216345769708e-13
0.452872 -1.11142046777803e-13
0.452873 1.06401492980546e-13
0.452874 -1.02492248207198e-13
0.452875 9.88065559162544e-14
0.452876 -9.43844029727683e-14
0.452877 8.75697118910823e-14
0.452878 -7.50671738295567e-14
0.452879 4.91983778300502e-14
0.45288 1.25267898621596e-14
0.452881 -2.12124917325812e-13
0.452882 3.29545709274068e-12
0.452883 1.01136568444413e-12
0.452884 -6.98606643081251e-13
0.452885 6.56291022931049e-13
0.452886 -6.93282390503837e-13
0.452887 7.90419780879614e-13
0.452888 -9.70269217890639e-13
0.452889 1.31675124332391e-12
0.45289 -2.16234488147095e-12
0.452891 6.91175341604019e-12
0.452892 5.22374372774461e-12
0.452893 -1.82075933055882e-12
0.452894 1.07279700767278e-12
0.452895 -7.41976688097647e-13
0.452896 5.53252251741093e-13
0.452897 -4.29428454149293e-13
0.452898 3.40356838908904e-13
0.452899 -2.71797371876924e-13
0.4529 2.16097664744031e-13
0.452901 -1.68754807807951e-13
0.452902 1.2685077393332e-13
0.452903 -8.82593325962507e-14
0.452904 5.12608088936231e-14
0.452905 -1.46261992333599e-14
0.452906 -2.30217810928483e-14
0.452907 6.40112589199425e-14
0.452908 -1.11975934367293e-13
0.452909 1.73460385520477e-13
0.45291 -2.62213346622472e-13
0.452911 4.13727798187019e-13
0.452912 -7.5787960840695e-13
0.452913 2.46310796805057e-12
0.452914 2.64948941870727e-12
0.452915 -9.48424873599173e-13
0.452916 6.12638764085842e-13
0.452917 -4.73770375736125e-13
0.452918 4.02067632137779e-13
0.452919 -3.62214682647549e-13
0.45292 3.40705322276798e-13
0.452921 -3.31320512642484e-13
0.452922 3.30860703988861e-13
0.452923 -3.37599282749098e-13
0.452924 3.50593112219261e-13
0.452925 -3.6935118967045e-13
0.452926 3.93704433778202e-13
0.452927 -4.23733292425758e-13
0.452928 4.59741796883764e-13
0.452929 -5.02264254117728e-13
0.45293 5.52101263460913e-13
0.452931 -6.10389299071875e-13
0.452932 6.78603098905629e-13
0.452933 -7.58866184962141e-13
0.452934 8.5435962879034e-13
0.452935 -9.69707315748251e-13
0.452936 1.11185565635014e-12
0.452937 -1.29244481721749e-12
0.452938 1.53034661118744e-12
0.452939 -1.8578544674803e-12
0.45294 2.33850473497776e-12
0.452941 -3.11699386833157e-12
0.452942 4.60979042660328e-12
0.452943 -8.70939091039707e-12
0.452944 7.858164059718e-11
0.452945 1.11691204572187e-11
0.452946 -5.11020546408743e-12
0.452947 3.2489678457513e-12
0.452948 -2.32818522938442e-12
0.452949 1.76653674089481e-12
0.45295 -1.37876549522772e-12
0.452951 1.08737086281269e-12
0.452952 -8.5412104919711e-13
0.452953 6.57890210170241e-13
0.452954 -4.86010650126573e-13
0.452955 3.30314865380236e-13
0.452956 -1.85148488956674e-13
0.452957 4.6372339525946e-14
0.452958 8.92493599389138e-14
0.452959 -2.24435544717893e-13
0.45296 3.61657658213725e-13
0.452961 -5.03352831721324e-13
0.452962 6.52121152174718e-13
0.452963 -8.10940593854436e-13
0.452964 9.83436743960473e-13
0.452965 -1.17425940446173e-12
0.452966 1.38965125704372e-12
0.452967 -1.63836205416428e-12
0.452968 1.93320606401193e-12
0.452969 -2.29388371380755e-12
0.45297 2.75247338393664e-12
0.452971 -3.36511485953485e-12
0.452972 4.23993684588278e-12
0.452973 -5.61555562239689e-12
0.452974 8.1432200505202e-12
0.452975 -1.44589460696336e-11
0.452976 6.10793534469974e-11
0.452977 2.77738730865976e-11
0.452978 -1.12492374711255e-11
0.452979 7.00620090287097e-12
0.45298 -5.04763083466452e-12
0.452981 3.91169299572656e-12
0.452982 -3.16497977201875e-12
0.452983 2.63338299320563e-12
0.452984 -2.23340783895496e-12
0.452985 1.91964208245204e-12
0.452986 -1.66542869210687e-12
0.452987 1.45440426659492e-12
0.452988 -1.2757527182213e-12
0.452989 1.12208361052818e-12
0.45299 -9.88177708952041e-13
0.452991 8.70244579234964e-13
0.452992 -7.65463632213188e-13
0.452993 6.71689574135292e-13
0.452994 -5.87257012571538e-13
0.452995 5.1084682605102e-13
0.452996 -4.41391990721975e-13
0.452997 3.78009023543402e-13
0.452998 -3.19946067826374e-13
0.452999 2.66541445580491e-13
0.453 -2.17188012200351e-13
0.453001 1.71299230873813e-13
0.453002 -1.28272600421213e-13
0.453003 8.74446777813909e-14
0.453004 -4.80287013566619e-14
0.453005 9.01899140829292e-15
0.453006 3.0968303120993e-14
0.453007 -7.39814981940637e-14
0.453008 1.23290546887647e-13
0.453009 -1.84621360041076e-13
0.45301 2.68975729755016e-13
0.453011 -4.00684448760001e-13
0.453012 6.46875954095856e-13
0.453013 -1.28476314597967e-12
0.453014 6.56174444664934e-12
0.453015 2.8942174973896e-12
0.453016 -1.37680001534141e-12
0.453017 1.00700407546148e-12
0.453018 -8.67013347958878e-13
0.453019 8.21916821734251e-13
0.45302 -8.37955620074561e-13
0.453021 9.13687658027072e-13
0.453022 -1.07450736693741e-12
0.453023 1.40463283353793e-12
0.453024 -2.23682865828043e-12
0.453025 6.98211427227573e-12
0.453026 5.18968139282656e-12
0.453027 -1.79137849318779e-12
0.453028 1.05260025368766e-12
0.453029 -7.31156956102154e-13
0.45303 5.51633911404746e-13
0.453031 -4.3684986438369e-13
0.453032 3.56767681617085e-13
0.453033 -2.97308384804428e-13
0.453034 2.51028829822913e-13
0.453035 -2.13656550678451e-13
0.453036 1.82601340280726e-13
0.453037 -1.56250185200526e-13
0.453038 1.33615312572219e-13
0.453039 -1.15193046668183e-13
0.45304 1.01981387350014e-13
0.453041 -9.44547699719059e-14
0.453042 9.37445197828748e-14
0.453043 -1.02136346367719e-13
0.453044 1.2429363194611e-13
0.453045 -1.70618400607186e-13
0.453046 2.6855590293339e-13
0.453047 -5.16905858282052e-13
0.453048 1.69225634941081e-12
0.453049 3.09591454660693e-12
0.45305 -1.15617654384535e-12
0.453051 9.1550150604549e-13
0.453052 -9.39400466316551e-13
0.453053 1.18104637325079e-12
0.453054 -1.95046388929332e-12
0.453055 7.28068153694523e-12
0.453056 4.65340797341922e-12
0.453057 -1.97183432431585e-12
0.453058 1.3826647128509e-12
0.453059 -1.15349129064152e-12
0.45306 1.05075936504866e-12
0.453061 -1.00571942820144e-12
0.453062 9.88292881552178e-13
0.453063 -9.78273179586891e-13
0.453064 9.51442135998112e-13
0.453065 -8.57685391515982e-13
0.453066 5.34227076523452e-13
0.453067 1.09810028958775e-12
0.453068 1.0235429329945e-11
0.453069 -4.28073493345491e-12
0.45307 3.85814811554284e-12
0.453071 -3.9912533553592e-12
0.453072 4.39307375046337e-12
0.453073 -5.05318316772098e-12
0.453074 6.07318290511105e-12
0.453075 -7.71984686539083e-12
0.453076 1.07140635799882e-11
0.453077 -1.77189918985689e-11
0.453078 5.26879847096884e-11
0.453079 5.25721178423458e-11
0.45308 -1.73363900666426e-11
0.453081 1.02963825191715e-11
0.453082 -7.27305754228496e-12
0.453083 5.58903352086823e-12
0.453084 -4.51628584132323e-12
0.453085 3.77746797076486e-12
0.453086 -3.2481174552152e-12
0.453087 2.87435148195223e-12
0.453088 -2.66569948790463e-12
0.453089 2.90153629923654e-12
0.45309 1.66553365352516e-12
0.453091 8.86307948937808e-13
0.453092 -9.68539028363124e-13
0.453093 9.03251535101986e-13
0.453094 -8.06206901972998e-13
0.453095 7.02229126501728e-13
0.453096 -5.98833267632031e-13
0.453097 4.98417099675159e-13
0.453098 -4.01364268047614e-13
0.453099 3.07186266559649e-13
0.4531 -2.14860169169968e-13
0.453101 1.22873847446341e-13
0.453102 -2.90797199177176e-14
0.453103 -6.96760265936593e-14
0.453104 1.7832384982534e-13
0.453105 -3.05222218379796e-13
0.453106 4.66069634668528e-13
0.453107 -6.94711722880693e-13
0.453108 1.08081100844157e-12
0.453109 -1.96882055649532e-12
0.45311 7.10082757163888e-12
0.453111 4.97544536508261e-12
0.453112 -1.87400884543044e-12
0.453113 1.15576931791895e-12
0.453114 -8.33243280106195e-13
0.453115 6.49899966313796e-13
0.453116 -5.32610548762825e-13
0.453117 4.52572785307798e-13
0.453118 -3.96137011785226e-13
0.453119 3.5500681603021e-13
0.45312 -3.2405226750297e-13
0.453121 3.00839460725182e-13
0.453122 -2.83908327963038e-13
0.453123 2.72442550572165e-13
0.453124 -2.66118434723081e-13
0.453125 2.6507231774105e-13
0.453126 -2.69982343941447e-13
0.453127 2.82318921916349e-13
0.453128 -3.04933402566101e-13
0.453129 3.43476988669951e-13
0.45313 -4.10301036336368e-13
0.453131 5.37518594426929e-13
0.453132 -8.4146028736538e-13
0.453133 2.31888383228162e-12
0.453134 2.52507549724815e-12
0.453135 -7.77382565518644e-13
0.453136 4.49359167643257e-13
0.453137 -3.12060486541384e-13
0.453138 2.37102093445088e-13
0.453139 -1.90047038811942e-13
0.45314 1.57678243279566e-13
0.453141 -1.33812432750596e-13
0.453142 1.15242375264358e-13
0.453143 -1.00120401347e-13
0.453144 8.73081942106458e-14
0.453145 -7.60668134274107e-14
0.453146 6.58958975906084e-14
0.453147 -5.64444775558281e-14
0.453148 4.7458721847706e-14
0.453149 -3.87498692009977e-14
0.45315 3.01737341940339e-14
0.453151 -2.17276212466655e-14
0.453152 1.34191523210467e-14
0.453153 -5.21330102691267e-15
0.453154 -2.90906453337518e-15
0.453155 1.10161830527713e-14
0.453156 -1.91731019817077e-14
0.453157 2.74445830020751e-14
0.453158 -3.58979094188302e-14
0.453159 4.46058240124808e-14
0.45316 -5.3649836601602e-14
0.453161 6.31241851489185e-14
0.453162 -7.31408213493082e-14
0.453163 8.38359398389913e-14
0.453164 -9.53788138464946e-14
0.453165 1.07984101339192e-13
0.453166 -1.21929457955017e-13
0.453167 1.36892731174319e-13
0.453168 -1.52613314103233e-13
0.453169 1.69674374636872e-13
0.45317 -1.88946649698396e-13
0.453171 2.11757604767859e-13
0.453172 -2.40194287094374e-13
0.453173 2.77681477495683e-13
0.453174 -3.30224047613207e-13
0.453175 4.0910880612362e-13
0.453176 -5.38175939729297e-13
0.453177 7.77922026224993e-13
0.453178 -1.3385068995762e-12
0.453179 3.78283900896054e-12
0.45318 6.95910909349154e-12
0.453181 -2.12865921267007e-12
0.453182 1.4075814319081e-12
0.453183 -1.1468638644815e-12
0.453184 1.03627840980823e-12
0.453185 -9.97855060497972e-13
0.453186 1.0044545573705e-12
0.453187 -1.04669435222073e-12
0.453188 1.12488783788558e-12
0.453189 -1.24975893190876e-12
0.45319 1.45491272132686e-12
0.453191 -1.86003691320431e-12
0.453192 3.31921098453637e-12
0.453193 3.23415518829365e-12
0.453194 1.23918998807837e-13
0.453195 -7.30788230755596e-13
0.453196 1.07816261394017e-12
0.453197 -1.36893439265326e-12
0.453198 1.66213063872181e-12
0.453199 -1.99076815724026e-12
0.4532 2.38681751984077e-12
0.453201 -2.89486014501479e-12
0.453202 3.59165883260785e-12
0.453203 -4.63240237834731e-12
0.453204 6.39542748004252e-12
0.453205 -1.01214841890898e-11
0.453206 2.36652952808765e-11
0.453207 7.07874734377697e-11
0.453208 -1.4044383908908e-11
0.453209 7.69916766762766e-12
0.45321 -5.22997225793381e-12
0.453211 3.9000445116461e-12
0.453212 -3.05758957846605e-12
0.453213 2.46775915424613e-12
0.453214 -2.02503440853306e-12
0.453215 1.6747197764168e-12
0.453216 -1.38535208164237e-12
0.453217 1.13721049152655e-12
0.453218 -9.16794598566661e-13
0.453219 7.13813664820868e-13
0.45322 -5.19284769673496e-13
0.453221 3.23527446523084e-13
0.453222 -1.13178835567578e-13
0.453223 -1.35151057260742e-13
0.453224 4.7458080165348e-13
0.453225 -1.07530579338745e-12
0.453226 3.04118675722619e-12
0.453227 8.10846206085536e-12
0.453228 -1.63463025721366e-12
0.453229 6.70547613158036e-13
0.45323 -8.79290671247814e-14
0.453231 -6.14951656747429e-13
0.453232 2.64275461157235e-12
0.453233 8.78242001016997e-12
0.453234 -2.23923343966053e-12
0.453235 1.38744875754143e-12
0.453236 -1.03334324959329e-12
0.453237 8.35456909367528e-13
0.453238 -7.10021444522892e-13
0.453239 6.26202908676922e-13
0.45324 -5.69948233110524e-13
0.453241 5.33984535437136e-13
0.453242 -5.1431329997896e-13
0.453243 5.08760082051393e-13
0.453244 -5.16392223814842e-13
0.453245 5.37533740046313e-13
0.453246 -5.74493610297629e-13
0.453247 6.33707936395022e-13
0.453248 -7.3898403867574e-13
0.453249 1.03245396092395e-12
0.45325 2.90633451749157e-12
0.453251 1.9842385242863e-13
0.453252 -3.74570236345972e-13
0.453253 3.5761407228375e-13
0.453254 1.0521008973297e-13
0.453255 4.77935719927161e-12
0.453256 -1.82772135772695e-12
0.453257 1.56069549617208e-12
0.453258 7.58045088175383e-12
0.453259 2.40407512721383e-12
0.45326 -2.47690722063699e-12
0.453261 2.72798911749927e-12
0.453262 -3.0932032998074e-12
0.453263 3.59190610866646e-12
0.453264 -4.28318277988608e-12
0.453265 5.28970841569816e-12
0.453266 -6.88461510719376e-12
0.453267 9.80446317561065e-12
0.453268 -1.6932638979841e-11
0.453269 6.20730299603594e-11
0.45327 3.7056095150027e-11
0.453271 -1.40951011714397e-11
0.453272 8.6142658932967e-12
0.453273 -6.13515202880068e-12
0.453274 4.70819012905454e-12
0.453275 -3.76971842575958e-12
0.453276 3.0949038452326e-12
0.453277 -2.57377993203505e-12
0.453278 2.14024891968661e-12
0.453279 -1.73456327065325e-12
0.45328 1.21968741474687e-12
0.453281 2.03454810097918e-12
0.453282 2.22068392338875e-12
0.453283 -1.59939826970258e-12
0.453284 1.32579786116199e-12
0.453285 -1.1380847987366e-12
0.453286 9.90173504799139e-13
0.453287 -8.6651061192479e-13
0.453288 7.59935430242033e-13
0.453289 -6.66474278330349e-13
0.45329 5.83619233756496e-13
0.453291 -5.09657477534132e-13
0.453292 4.43363553728008e-13
0.453293 -3.83811899681487e-13
0.453294 3.30279320018771e-13
0.453295 -2.82216146968421e-13
0.453296 2.39172944493565e-13
0.453297 -2.00744605250969e-13
0.453298 1.66584487617582e-13
0.453299 -1.36402083262603e-13
0.4533 1.09940759660063e-13
0.453301 -8.6959672738274e-14
0.453302 6.72397204542818e-14
0.453303 -5.05790821201538e-14
0.453304 3.67897381759401e-14
0.453305 -2.56947402019781e-14
0.453306 1.71260637263109e-14
0.453307 -1.09229197459872e-14
0.453308 6.88068533279045e-15
0.453309 -4.79481160105932e-15
0.45331 3.63371411238483e-15
0.453311 -2.45899496216435e-15
0.453312 1.20967974436885e-15
0.453313 1.79442941445433e-16
0.453314 -2.70851451915719e-15
0.453315 7.47322723518862e-15
0.453316 -1.4639519386411e-14
0.453317 2.43768046541289e-14
0.453318 -3.68588163417762e-14
0.453319 5.2264678304056e-14
0.45332 -7.07802522949207e-14
0.453321 9.25998228922943e-14
0.453322 -1.17953656437641e-13
0.453323 1.47082556171157e-13
0.453324 -1.80216987759736e-13
0.453325 2.17607878336364e-13
0.453326 -2.59531637404949e-13
0.453327 3.06296443010169e-13
0.453328 -3.58250151410256e-13
0.453329 4.15790313269655e-13
0.45333 -4.79376956320905e-13
0.453331 5.49549049369055e-13
0.453332 -6.26945936405624e-13
0.453333 7.12335589068157e-13
0.453334 -8.06652382038037e-13
0.453335 9.11048441247226e-13
0.453336 -1.02696479262964e-12
0.453337 1.15623219148395e-12
0.453338 -1.30121790006939e-12
0.453339 1.46504643317808e-12
0.45334 -1.6519453025303e-12
0.453341 1.86781549320081e-12
0.453342 -2.12124021777482e-12
0.453343 2.42544805544483e-12
0.453344 -2.80270252891611e-12
0.453345 3.29644040713969e-12
0.453346 -4.01906724273459e-12
0.453347 5.54298433059507e-12
0.453348 1.15922207155029e-12
0.453349 4.82877038695874e-12
0.45335 -7.18535357962541e-12
0.453351 1.11912555684897e-11
0.453352 -1.1563618452367e-11
0.453353 4.89428918413332e-11
0.453354 5.07785197586038e-11
0.453355 -1.71316529590871e-11
0.453356 1.02986132488356e-11
0.453357 -7.3224463684504e-12
0.453358 5.64030628132933e-12
0.453359 -4.55000615435334e-12
0.45336 3.7802740050969e-12
0.453361 -3.20401523904908e-12
0.453362 2.75378464595196e-12
0.453363 -2.39044221532324e-12
0.453364 2.08971587752931e-12
0.453365 -1.83575776223359e-12
0.453366 1.61778486444336e-12
0.453367 -1.42820813879818e-12
0.453368 1.26153312003537e-12
0.453369 -1.11368449790272e-12
0.45337 9.81575253064024e-13
0.453371 -8.6282278752177e-13
0.453372 7.55556570827796e-13
0.453373 -6.58284520106959e-13
0.453374 5.69798080782341e-13
0.453375 -4.89103393733777e-13
0.453376 4.15370386355326e-13
0.453377 -3.47894367300472e-13
0.453378 2.86066430260973e-13
0.453379 -2.29350073325586e-13
0.45338 1.77262144076922e-13
0.453381 -1.2943026926355e-13
0.453382 8.55118725944565e-14
0.453383 -4.5103154285355e-14
0.453384 7.79456232469859e-15
0.453385 2.6845960633527e-14
0.453386 -5.92939575778478e-14
0.453387 9.00968643526521e-14
0.453388 -1.19964163097017e-13
0.453389 1.49776312612979e-13
0.45339 -1.80640347030616e-13
0.453391 2.14115836389898e-13
0.453392 -2.52577822772312e-13
0.453393 2.99783822935559e-13
0.453394 -3.63101667314055e-13
0.453395 4.55620949009991e-13
0.453396 -6.04255275780048e-13
0.453397 8.833035610914e-13
0.453398 -1.5990831310084e-12
0.453399 7.44034451307198e-12
0.4534 2.97477992286055e-12
0.453401 -1.27059834112077e-12
0.453402 8.24951898910594e-13
0.453403 -6.2249856014537e-13
0.453404 5.09255287006115e-13
0.453405 -4.3910162553809e-13
0.453406 3.93509406728051e-13
0.453407 -3.63701220351933e-13
0.453408 3.45105951864014e-13
0.453409 -3.35260596311986e-13
0.45341 3.32920647848223e-13
0.453411 -3.37679422022356e-13
0.453412 3.49855923854116e-13
0.453413 -3.7058968907755e-13
0.453414 4.02199355738492e-13
0.453415 -4.49039409360699e-13
0.453416 5.19549541941084e-13
0.453417 -6.31758263844693e-13
0.453418 8.31390295568796e-13
0.453419 -1.27714749328866e-12
0.45342 3.1483154940176e-12
0.453421 4.92294853295296e-12
0.453422 -1.24167097725449e-12
0.453423 6.54267687294383e-13
0.453424 -4.07029894061247e-13
0.453425 2.64457524697175e-13
0.453426 -1.65554714099175e-13
0.453427 8.64803447508437e-14
0.453428 -1.45521307970648e-14
0.453429 -5.99486903910703e-14
0.45343 1.48703104144171e-13
0.453431 -2.73174587620475e-13
0.453432 4.90540684404228e-13
0.453433 -1.05114878182846e-12
0.453434 8.62016327285569e-12
0.453435 1.7226122195023e-12
0.453436 -8.33625680803871e-13
0.453437 5.64851621402626e-13
0.453438 -4.32743249981348e-13
0.453439 3.53208183911806e-13
0.45344 -2.99791475371253e-13
0.453441 2.61544897176672e-13
0.453442 -2.33077315301352e-13
0.453443 2.11466043982092e-13
0.453444 -1.95022269318032e-13
0.453445 1.82745986793898e-13
0.453446 -1.74067146252597e-13
0.453447 1.68723797457325e-13
0.453448 -1.66719552415381e-13
0.453449 1.68344113041382e-13
0.45345 -1.74270513790115e-13
0.453451 1.85785910820389e-13
0.453452 -2.05314047799473e-13
0.453453 2.37692779734223e-13
0.453454 -2.93806572955362e-13
0.453455 4.03789030744038e-13
0.453456 -6.92123860290944e-13
0.453457 3.06401498122233e-12
0.453458 1.16859181533678e-12
0.453459 -4.75876103879619e-13
0.45346 2.93617181103991e-13
0.453461 -2.093099834689e-13
0.453462 1.60424429894627e-13
0.453463 -1.28168636439931e-13
0.453464 1.04945088342471e-13
0.453465 -8.70957864489709e-14
0.453466 7.26413330287689e-14
0.453467 -6.04160862439311e-14
0.453468 4.96874150254414e-14
0.453469 -3.99697725030234e-14
0.45347 3.09262840093043e-14
0.453471 -2.23131150047852e-14
0.453472 1.39461827666531e-14
0.453473 -5.68015163286482e-15
0.453474 -2.60556988226728e-15
0.453475 1.09654075306314e-14
0.453476 -1.94518657575106e-14
0.453477 2.81706749568363e-14
0.453478 -3.72609343780531e-14
0.453479 4.68764997123366e-14
0.45348 -5.71645483484385e-14
0.453481 6.83023430521008e-14
0.453482 -8.05111854798997e-14
0.453483 9.40765981612203e-14
0.453484 -1.09378807954804e-13
0.453485 1.26940744327447e-13
0.453486 -1.4750700132933e-13
0.453487 1.72180314822442e-13
0.453488 -2.02671622617897e-13
0.453489 2.41792219322039e-13
0.45349 -2.94514611064322e-13
0.453491 3.70552351535523e-13
0.453492 -4.91792895004317e-13
0.453493 7.20102180779797e-13
0.453494 -1.32546403194845e-12
0.453495 8.37394941362359e-12
0.453496 1.91457903821779e-12
0.453497 -8.41813169021412e-13
0.453498 5.29309067538444e-13
0.453499 -3.78135626896979e-13
0.4535 2.8749616789316e-13
0.453501 -2.25967075459361e-13
0.453502 1.80550711804118e-13
0.453503 -1.44867236218382e-13
0.453504 1.15384010482845e-13
0.453505 -8.99447520764371e-14
0.453506 6.71055476004924e-14
0.453507 -4.57935148852604e-14
0.453508 2.51015327872117e-14
0.453509 -4.13127383173435e-15
0.45351 -1.81752342994368e-14
0.453511 4.32895538904645e-14
0.453512 -7.35891188035616e-14
0.453513 1.13509182702779e-13
0.453514 -1.72808023813952e-13
0.453515 2.78626002860094e-13
0.453516 -5.4683466944582e-13
0.453517 3.22542926434167e-12
0.453518 9.37993554688527e-13
0.453519 -4.19475595586818e-13
0.45352 2.70964309556005e-13
0.453521 -1.98728734414924e-13
0.453522 1.54946706887083e-13
0.453523 -1.24882904726254e-13
0.453524 1.02482461744226e-13
0.453525 -8.47916439239866e-14
0.453526 7.01917506892982e-14
0.453527 -5.77164381728131e-14
0.453528 4.67488381000643e-14
0.453529 -3.68727494960665e-14
0.45353 2.77934841256259e-14
0.453531 -1.92929492837514e-14
0.453532 1.12027094218779e-14
0.453533 -3.38699486005683e-15
0.453534 -4.26856522175882e-15
0.453535 1.18648345587537e-14
0.453536 -1.95540916254575e-14
0.453537 2.74797747460988e-14
0.453538 -3.57248362461915e-14
0.453539 4.43780065792119e-14
0.45354 -5.35660233492118e-14
0.453541 6.34341199629826e-14
0.453542 -7.41240493688558e-14
0.453543 8.58097320145301e-14
0.453544 -9.87102774968009e-14
0.453545 1.13108820930839e-13
0.453546 -1.29380703281953e-13
0.453547 1.48037121418588e-13
0.453548 -1.69795367027642e-13
0.453549 1.95696891567572e-13
0.45355 -2.27316263382941e-13
0.453551 2.67154898122014e-13
0.453552 -3.19443406517636e-13
0.453553 3.91951154718003e-13
0.453554 -5.00669076966453e-13
0.453555 6.84605399963651e-13
0.453556 -1.07051246072492e-12
0.453557 2.43731187910844e-12
0.453558 8.61324286222421e-12
0.453559 -1.51900133103182e-12
0.45356 8.18277619137986e-13
0.453561 -5.49350369129259e-13
0.453562 4.05060974877344e-13
0.453563 -3.13607848283634e-13
0.453564 2.4933395057418e-13
0.453565 -2.00760945238133e-13
0.453566 1.61952265431951e-13
0.453567 -1.29491336503643e-13
0.453568 1.01226197435498e-13
0.453569 -7.56740625006733e-14
0.45357 5.17003773778136e-14
0.453571 -2.83139402628878e-14
0.453572 4.49632455192435e-15
0.453573 2.10002147151856e-14
0.453574 -4.99843592749923e-14
0.453575 8.55141951739874e-14
0.453576 -1.33625675263813e-13
0.453577 2.08713854932339e-13
0.453578 -3.56718075374209e-13
0.453579 8.50179573598452e-13
0.45358 3.8256089567841e-12
0.453581 -6.14211246946213e-13
0.453582 3.3441232687557e-13
0.453583 -2.26422107720879e-13
0.453584 1.6738891767455e-13
0.453585 -1.29120432537998e-13
0.453586 1.01606292889708e-13
0.453587 -8.03639201796201e-14
0.453588 6.30505725057187e-14
0.453589 -4.82798359910468e-14
0.45359 3.51229409417016e-14
0.453591 -2.28570565492789e-14
0.453592 1.08002242913629e-14
0.453593 1.85281193010863e-15
0.453594 -1.62898646196675e-14
0.453595 3.46574246657945e-14
0.453596 -6.17194930985862e-14
0.453597 1.11326970075634e-13
0.453598 -2.49873989488646e-13
0.453599 9.38340948005056e-12
0.4536 3.35874651023096e-13
0.453601 -1.76411242646401e-13
0.453602 1.2478731464307e-13
0.453603 -9.93810610573129e-14
0.453604 8.45353782910202e-14
0.453605 -7.51318442371786e-14
0.453606 6.90156113866532e-14
0.453607 -6.51390382281122e-14
0.453608 6.29522128541341e-14
0.453609 -6.21644279209514e-14
0.45361 6.26413496920427e-14
0.453611 -6.43613306069548e-14
0.453612 6.74037210208587e-14
0.453613 -7.19615023784243e-14
0.453614 7.83823300129308e-14
0.453615 -8.72562281750827e-14
0.453616 9.95971090779398e-14
0.453617 -1.17241572174951e-13
0.453618 1.43828033616254e-13
0.453619 -1.87640594475e-13
0.45362 2.723391941994e-13
0.453621 -5.03535668759188e-13
0.453622 3.70272680410448e-12
0.453623 6.8036430930732e-13
0.453624 -3.07768520043607e-13
0.453625 1.97174198421926e-13
0.453626 -1.43930976552566e-13
0.453627 1.12480575468962e-13
0.453628 -9.16166560826997e-14
0.453629 7.66876503478318e-14
0.45363 -6.54171707392374e-14
0.453631 5.65607154088062e-14
0.453632 -4.93813201638687e-14
0.453633 4.34153998369259e-14
0.453634 -3.83572381338566e-14
0.453635 3.39974496527792e-14
0.453636 -3.01881183543927e-14
0.453637 2.68220298989695e-14
0.453638 -2.38197695861171e-14
0.453639 2.11214162750011e-14
0.45364 -1.86920639022577e-14
0.453641 1.65059074642892e-14
0.453642 -1.45331657304624e-14
0.453643 1.27498132651071e-14
0.453644 -1.11362234563407e-14
0.453645 9.67616799372341e-15
0.453646 -8.35606836416787e-15
0.453647 7.16442856441145e-15
0.453648 -6.09140014403832e-15
0.453649 5.12844525935143e-15
0.45365 -4.26807327493911e-15
0.453651 3.50363322962397e-15
0.453652 -2.82914921759058e-15
0.453653 2.23918908722997e-15
0.453654 -1.72875926376781e-15
0.453655 1.2932202458408e-15
0.453656 -9.28218605743203e-16
0.453657 6.29632271473158e-16
0.453658 -3.93526578404029e-16
0.453659 2.16119114247329e-16
0.45366 -9.37517889537385e-17
0.453661 2.28688742997574e-17
0.453662 0
0.453663 0
0.453664 0
0.453665 0
0.453666 0
0.453667 0
0.453668 0
0.453669 0
0.45367 0
0.453671 0
0.453672 0
0.453673 0
0.453674 0
0.453675 0
0.453676 0
0.453677 0
0.453678 0
0.453679 0
0.45368 0
0.453681 0
0.453682 0
0.453683 0
0.453684 0
0.453685 0
0.453686 0
0.453687 0
0.453688 0
0.453689 0
0.45369 0
0.453691 0
0.453692 0
0.453693 0
0.453694 0
0.453695 -8.78385558049068e-17
0.453696 3.59932591145113e-16
0.453697 -8.29329561623981e-16
0.453698 1.50935294866709e-15
0.453699 -2.41365993850073e-15
0.4537 3.55631659033796e-15
0.453701 -4.95189398849703e-15
0.453702 6.61558968835791e-15
0.453703 -8.56337981626597e-15
0.453704 1.08122085463183e-14
0.453705 -1.33802234590271e-14
0.453706 1.62870676360355e-14
0.453707 -1.95542424685773e-14
0.453708 2.3205559348767e-14
0.453709 -2.72677040926539e-14
0.45371 3.17709457224207e-14
0.453711 -3.67500320089877e-14
0.453712 4.2245329282689e-14
0.453713 -4.83042854828012e-14
0.453714 5.49833263517333e-14
0.453715 -6.23503399676754e-14
0.453716 7.04879722483655e-14
0.453717 -7.9498058374273e-14
0.453718 8.95076735300524e-14
0.453719 -1.00677537384953e-13
0.45372 1.13213914583406e-13
0.453721 -1.27385835177616e-13
0.453722 1.43550635107202e-13
0.453723 -1.62192921061398e-13
0.453724 1.83985988172939e-13
0.453725 -2.09892397751566e-13
0.453726 2.4133632217729e-13
0.453727 -2.80515485510135e-13
0.453728 3.31005232137472e-13
0.453729 -3.99032971794102e-13
0.45373 4.96488016721215e-13
0.453731 -6.49233276793492e-13
0.453732 9.26143905097036e-13
0.453733 -1.59207575638848e-12
0.453734 5.52515094305556e-12
0.453735 3.77499228597042e-12
0.453736 -1.39847106495308e-12
0.453737 8.52541545823237e-13
0.453738 -6.08613254245222e-13
0.453739 4.69465254884616e-13
0.45374 -3.78931072747192e-13
0.453741 3.14925643900176e-13
0.453742 -2.67002925773926e-13
0.453743 2.29583503123174e-13
0.453744 -1.99417916959328e-13
0.453745 1.74486739268462e-13
0.453746 -1.53469886535018e-13
0.453747 1.3546876040861e-13
0.453748 -1.19851020882871e-13
0.453749 1.06159169796434e-13
0.45375 -9.40543007007995e-14
0.453751 8.32801810573781e-14
0.453752 -7.36395780625789e-14
0.453753 6.49782196866199e-14
0.453754 -5.71736641586999e-14
0.453755 5.01274104282884e-14
0.453756 -4.37591999142664e-14
0.453757 3.80028315385956e-14
0.453758 -3.28030419367617e-14
0.453759 2.81131484969301e-14
0.45376 -2.3893247377663e-14
0.453761 2.01088211663849e-14
0.453762 -1.67296529593531e-14
0.453763 1.37289725011755e-14
0.453764 -1.10827800991726e-14
0.453765 8.76930819518445e-15
0.453766 -6.76859060556131e-15
0.453767 5.06211676849475e-15
0.453768 -3.63255370013833e-15
0.453769 2.46352232570644e-15
0.45377 -1.53941781177135e-15
0.453771 8.45265756090126e-16
0.453772 -3.6660778586989e-16
0.453773 8.94114134170741e-17
0.453774 0
0.453775 0
0.453776 0
0.453777 0
0.453778 0
0.453779 0
0.45378 0
0.453781 0
0.453782 0
0.453783 0
0.453784 0
0.453785 0
0.453786 0
0.453787 0
0.453788 0
0.453789 0
0.45379 0
0.453791 0
0.453792 0
0.453793 0
0.453794 0
0.453795 0
0.453796 0
0.453797 0
0.453798 0
0.453799 0
0.4538 0
0.453801 0
0.453802 0
0.453803 -7.68902644042184e-17
0.453804 3.1508962537504e-16
0.453805 -7.26052914867789e-16
0.453806 1.32148330823724e-15
0.453807 -2.17545826783424e-15
0.453808 3.36850526732723e-15
0.453809 -4.92270350024913e-15
0.45381 6.86089522045163e-15
0.453811 -9.20686303505946e-15
0.453812 1.19855530334699e-14
0.453813 -1.52233538757263e-14
0.453814 1.89484446622155e-14
0.453815 -2.31912279732568e-14
0.453816 2.79848692235473e-14
0.453817 -3.33659698808725e-14
0.453818 3.93754108115585e-14
0.453819 -4.60594140016429e-14
0.45382 5.33670046499326e-14
0.453821 -6.12454919132511e-14
0.453822 6.96597941632005e-14
0.453823 -7.8579031018207e-14
0.453824 8.8076154460488e-14
0.453825 -9.82456676756276e-14
0.453826 1.09210276604108e-13
0.453827 -1.21130055300947e-13
0.453828 1.34215320247095e-13
0.453829 -1.4874510780775e-13
0.45383 1.65094346562576e-13
0.453831 -1.83774943610892e-13
0.453832 2.05499944675367e-13
0.453833 -2.31287592011046e-13
0.453834 2.62637891822921e-13
0.453835 -3.0184914413186e-13
0.453836 3.52625535286386e-13
0.453837 -4.21350092368387e-13
0.453838 5.20080412716234e-13
0.453839 -6.74845439886263e-13
0.45384 9.55044981830147e-13
0.453841 -1.6359461296058e-12
0.453842 6.47728040424235e-12
0.453843 2.55592759384364e-12
0.453844 -6.69068790335338e-13
0.453845 -2.82566515869954e-13
0.453846 4.85200173959856e-12
0.453847 2.8933268666806e-12
0.453848 -1.56727071734196e-12
0.453849 1.21503648497961e-12
0.45385 -1.06593222679706e-12
0.453851 1.0017879980205e-12
0.453852 -9.88637338009605e-13
0.453853 1.01630169550628e-12
0.453854 -1.08627274167114e-12
0.453855 1.21124186027475e-12
0.453856 -1.42368268033861e-12
0.453857 1.80868914269348e-12
0.453858 -2.66419680404492e-12
0.453859 6.49836127692607e-12
0.45386 3.37178346468679e-12
0.453861 5.86433829776685e-12
0.453862 4.31267566065617e-12
0.453863 -1.9951471086477e-12
0.453864 1.31407583031561e-12
0.453865 -9.72391182261931e-13
0.453866 7.62937699417241e-13
0.453867 -6.19482316759686e-13
0.453868 5.13688896651792e-13
0.453869 -4.31184296653665e-13
0.45387 3.63742763866889e-13
0.453871 -3.06133280337437e-13
0.453872 2.5460864022762e-13
0.453873 -2.06006155732813e-13
0.453874 1.5697292191906e-13
0.453875 -1.02858810134229e-13
0.453876 3.52689171466535e-14
0.453877 6.5198181079135e-14
0.453878 -2.59593578675168e-13
0.453879 8.94300464820478e-13
0.45388 8.74810448142471e-12
0.453881 -1.31866434295669e-12
0.453882 9.91652393492599e-13
0.453883 -1.12161594098465e-12
0.453884 2.81568549081454e-12
0.453885 1.48087224479881e-12
0.453886 -4.46209595316018e-13
0.453887 2.34853450953043e-13
0.453888 -1.54594468287068e-13
0.453889 1.17737697551668e-13
0.45389 -1.00035920874585e-13
0.453891 9.23570240888686e-14
0.453892 -9.0659633415081e-14
0.453893 9.30311410066274e-14
0.453894 -9.86322814778724e-14
0.453895 1.0731220075843e-13
0.453896 -1.19554067797975e-13
0.453897 1.36732438352602e-13
0.453898 -1.61994571640826e-13
0.453899 2.03136869331351e-13
0.4539 -2.84937728558117e-13
0.453901 5.45911040617032e-13
0.453902 3.26325019984741e-12
0.453903 -2.88764271239785e-13
0.453904 1.07814600077615e-13
0.453905 -3.62525231988296e-14
0.453906 -6.59703246259821e-15
0.453907 3.88123925708039e-14
0.453908 -6.71375850063951e-14
0.453909 9.52558787570359e-14
0.45391 -1.26257472085086e-13
0.453911 1.64237698916341e-13
0.453912 -2.17149338242831e-13
0.453913 3.06861572729597e-13
0.453914 -5.34720077675756e-13
0.453915 7.54987616248297e-12
0.453916 3.51478809171027e-13
0.453917 -6.2784170143084e-14
0.453918 -5.81279757321419e-14
0.453919 1.51536077899164e-13
0.45392 -2.54148314166307e-13
0.453921 4.0138461504898e-13
0.453922 -6.82729987438769e-13
0.453923 1.59474824758163e-12
0.453924 8.99364488320249e-12
0.453925 -1.25049229603887e-12
0.453926 6.84465504607686e-13
0.453927 -4.73350734654478e-13
0.453928 3.61536605835425e-13
0.453929 -2.91597912091564e-13
0.45393 2.43379574216622e-13
0.453931 -2.07975003870155e-13
0.453932 1.80841360810411e-13
0.453933 -1.5942476461086e-13
0.453934 1.42188657054667e-13
0.453935 -1.28166229691861e-13
0.453936 1.16736735990125e-13
0.453937 -1.07508952440962e-13
0.453938 1.00262844993243e-13
0.453939 -9.49300323676878e-14
0.45394 9.16112707157302e-14
0.453941 -9.06490612058107e-14
0.453942 9.28004109459178e-14
0.453943 -9.97535661888719e-14
0.453944 1.15683999513875e-13
0.453945 -1.53590878063673e-13
0.453946 2.82733706531668e-13
0.453947 3.79790432626487e-12
0.453948 -2.02963445512176e-13
0.453949 9.78391123806927e-14
0.45395 -6.26013142984512e-14
0.453951 4.55011910187031e-14
0.453952 -3.5645669940302e-14
0.453953 2.93335301531595e-14
0.453954 -2.49674100575999e-14
0.453955 2.17494504673762e-14
0.453956 -1.92574458971393e-14
0.453957 1.72474217999143e-14
0.453958 -1.55555728895284e-14
0.453959 1.40756086441019e-14
0.45396 -1.27366215725775e-14
0.453961 1.14904144285069e-14
0.453962 -1.03038869438461e-14
0.453963 9.15427393881482e-15
0.453964 -8.07959843042232e-15
0.453965 7.11754541645132e-15
0.453966 -6.25340442473226e-15
0.453967 5.47541412857204e-15
0.453968 -4.77404560918731e-15
0.453969 4.14148047912026e-15
0.45397 -3.57122483508514e-15
0.453971 3.05781962841096e-15
0.453972 -2.59662061690947e-15
0.453973 2.18362929567761e-15
0.453974 -1.8153617000159e-15
0.453975 1.48874570679298e-15
0.453976 -1.20104003752243e-15
0.453977 9.49769971666036e-16
0.453978 -7.32676060640962e-16
0.453979 5.47673054868392e-16
0.45398 -3.9281692687881e-16
0.453981 2.66278366725316e-16
0.453982 -1.66321492378312e-16
0.453983 9.12867925593153e-17
0.453984 -3.95775273668358e-17
0.453985 9.64897064602432e-18
0.453986 0
0.453987 0
0.453988 0
0.453989 0
0.45399 0
0.453991 0
0.453992 0
0.453993 0
0.453994 0
0.453995 0
0.453996 0
0.453997 0
0.453998 0
0.453999 0
0.454 0
0.454001 0
0.454002 0
0.454003 0
0.454004 0
0.454005 0
0.454006 0
0.454007 0
0.454008 0
0.454009 0
0.45401 0
0.454011 0
0.454012 0
0.454013 0
0.454014 0
0.454015 0
0.454016 0
0.454017 0
0.454018 0
0.454019 0
0.45402 0
0.454021 0
0.454022 0
0.454023 0
0.454024 0
0.454025 0
0.454026 0
0.454027 0
0.454028 0
0.454029 0
0.45403 0
0.454031 0
0.454032 0
0.454033 0
0.454034 0
0.454035 0
0.454036 0
0.454037 0
0.454038 0
0.454039 0
0.45404 0
0.454041 0
0.454042 0
0.454043 0
0.454044 0
0.454045 0
0.454046 0
0.454047 0
0.454048 0
0.454049 0
0.45405 0
0.454051 0
0.454052 0
0.454053 0
0.454054 0
0.454055 0
0.454056 0
0.454057 0
0.454058 0
0.454059 0
0.45406 0
0.454061 0
0.454062 0
0.454063 0
0.454064 0
0.454065 0
0.454066 0
0.454067 0
0.454068 0
0.454069 0
0.45407 0
0.454071 0
0.454072 0
0.454073 0
0.454074 0
0.454075 0
0.454076 0
0.454077 0
0.454078 0
0.454079 0
0.45408 0
0.454081 0
0.454082 0
0.454083 0
0.454084 0
0.454085 0
0.454086 0
0.454087 0
0.454088 0
0.454089 0
0.45409 0
0.454091 0
0.454092 0
0.454093 0
0.454094 0
0.454095 0
0.454096 0
0.454097 0
0.454098 0
0.454099 0
0.4541 0
0.454101 0
0.454102 0
0.454103 0
0.454104 0
0.454105 0
0.454106 0
0.454107 0
0.454108 0
0.454109 0
0.45411 0
0.454111 0
0.454112 0
0.454113 0
0.454114 0
0.454115 -1.01153745854601e-16
0.454116 4.14510783288781e-16
0.454117 -9.55125939316568e-16
0.454118 1.73837781201018e-15
0.454119 -2.78003611081244e-15
0.45412 4.09634932050366e-15
0.454121 -5.70415675960197e-15
0.454122 7.62103005606997e-15
0.454123 -9.86545029031119e-15
0.454124 1.24570286485482e-14
0.454125 -1.5416780513855e-14
0.454126 1.87674656709657e-14
0.454127 -2.25340109579177e-14
0.454128 2.67440366076362e-14
0.454129 -3.14285141804958e-14
0.45413 3.66225931129743e-14
0.454131 -4.23666455545009e-14
0.454132 4.87075969113728e-14
0.454133 -5.57006347527634e-14
0.454134 6.34114251409161e-14
0.454135 -7.19190188006044e-14
0.454136 8.13197090798204e-14
0.454137 -9.17766153947352e-14
0.454138 1.03486732245881e-13
0.454139 -1.16644328854794e-13
0.45414 1.31497210654621e-13
0.454141 -1.48367025799291e-13
0.454142 1.67679426982449e-13
0.454143 -1.90010164269058e-13
0.454144 2.16157882639076e-13
0.454145 -2.47263620679715e-13
0.454146 2.85016176961565e-13
0.454147 -3.32025172792929e-13
0.454148 3.92546824454042e-13
0.454149 -4.74024397988266e-13
0.45415 5.90756098879071e-13
0.454151 -7.74143792761183e-13
0.454152 1.10917655733167e-12
0.454153 -1.93382478484037e-12
0.454154 7.52823837448929e-12
0.454155 3.90306566693284e-12
0.454156 -1.51965200501403e-12
0.454157 9.25700143215229e-13
0.454158 -6.52169721725666e-13
0.454159 4.92308089692118e-13
0.45416 -3.855563869425e-13
0.454161 3.07702724217119e-13
0.454162 -2.47125151641496e-13
0.454163 1.97496190446342e-13
0.454164 -1.55010968240559e-13
0.454165 1.17161709506178e-13
0.454166 -8.21209555858077e-14
0.454167 4.83815625290845e-14
0.454168 -1.44941616361277e-14
0.454169 -2.11983704341874e-14
0.45417 6.09421840981227e-14
0.454171 -1.08288605964509e-13
0.454172 1.69730226824939e-13
0.454173 -2.59216401970157e-13
0.454174 4.14176275512132e-13
0.454175 -7.83030782550898e-13
0.454176 3.24418893685315e-12
0.454177 1.76714670286443e-12
0.454178 -7.16722212080658e-13
0.454179 4.52332545729901e-13
0.45418 -3.29268264772394e-13
0.454181 2.567803545067e-13
0.454182 -2.08286934266803e-13
0.454183 1.7316834550733e-13
0.454184 -1.46343400121724e-13
0.454185 1.25071087200874e-13
0.454186 -1.07739463668015e-13
0.454187 9.33363192039019e-14
0.454188 -8.11921969709445e-14
0.454189 7.0845152959376e-14
0.45419 -6.19648696353931e-14
0.454191 5.43077894145668e-14
0.454192 -4.76894096697683e-14
0.454193 4.19665353827174e-14
0.454194 -3.70255482455583e-14
0.454195 3.26768597319135e-14
0.454196 -2.8756924930449e-14
0.454197 2.52167104206052e-14
0.454198 -2.20162376952592e-14
0.454199 1.91225103859826e-14
0.4542 -1.65079676813517e-14
0.454201 1.4149314965234e-14
0.454202 -1.20266291499909e-14
0.454203 1.01226669425162e-14
0.454204 -8.42232503053694e-15
0.454205 6.91221540713775e-15
0.454206 -5.67436866008907e-15
0.454207 4.80104717083843e-15
0.454208 -4.29610852828282e-15
0.454209 4.16440831149208e-15
0.45421 -4.41171998492335e-15
0.454211 5.04469993032221e-15
0.454212 -6.07089603488083e-15
0.454213 7.49880018601954e-15
0.454214 -9.33794692480788e-15
0.454215 1.15990625285814e-14
0.454216 -1.4294271084366e-14
0.454217 1.73945441508359e-14
0.454218 -2.08772512468267e-14
0.454219 2.47671561443961e-14
0.45422 -2.90919505971797e-14
0.454221 3.38829760013642e-14
0.454222 -3.91761335036987e-14
0.454223 4.50130398884162e-14
0.454224 -5.14425077238113e-14
0.454225 5.85224586192773e-14
0.454226 -6.63224227263245e-14
0.454227 7.49268432702769e-14
0.454228 -8.44395040271173e-14
0.454229 9.49895503604326e-14
0.45423 -1.06739814926173e-13
0.454231 1.19898547341408e-13
0.454232 -1.34736291155162e-13
0.454233 1.51610753520852e-13
0.454234 -1.71004466012792e-13
0.454235 1.93583637679956e-13
0.454236 -2.20293562145187e-13
0.454237 2.52520139012456e-13
0.454238 -2.92377960327563e-13
0.454239 3.43258075452537e-13
0.45424 -4.10956844092634e-13
0.454241 5.06259602542253e-13
0.454242 -6.51765049015269e-13
0.454243 9.04129624751053e-13
0.454244 -1.45694276714344e-12
0.454245 3.6860258279019e-12
0.454246 7.02304270039229e-12
0.454247 -1.78612520105424e-12
0.454248 1.01617767732776e-12
0.454249 -7.04578106009211e-13
0.45425 5.34810640909028e-13
0.454251 -4.27291402659855e-13
0.454252 3.526228240374e-13
0.454253 -2.97424654851954e-13
0.454254 2.54735605062276e-13
0.454255 -2.20578332471623e-13
0.454256 1.92516876680113e-13
0.454257 -1.68977065540658e-13
0.454258 1.48897231336211e-13
0.454259 -1.31535964395806e-13
0.45426 1.16360270016859e-13
0.454261 -1.02977449747307e-13
0.454262 9.10919815415774e-14
0.454263 -8.04773105272485e-14
0.454264 7.09568617245986e-14
0.454265 -6.23909387054157e-14
0.454266 5.4667484031535e-14
0.454267 -4.7695436002128e-14
0.454268 4.13998693285544e-14
0.454269 -3.57183857570647e-14
0.45427 3.05983961307426e-14
0.454271 -2.59950485359732e-14
0.454272 2.18696316705242e-14
0.454273 -1.81883325392463e-14
0.454274 1.49212616813548e-14
0.454275 -1.20416827689813e-14
0.454276 9.52540003817529e-15
0.454277 -7.35026885881328e-15
0.454278 5.49580329579092e-15
0.454279 -3.94286075015156e-15
0.45428 2.6733883681483e-15
0.454281 -1.67021933202918e-15
0.454282 9.16909721709724e-16
0.454283 -3.97608589428533e-16
0.454284 9.69553825479325e-17
0.454285 0
0.454286 0
0.454287 0
0.454288 0
0.454289 0
0.45429 0
0.454291 0
0.454292 0
0.454293 0
0.454294 0
0.454295 0
0.454296 0
0.454297 0
0.454298 0
0.454299 0
0.4543 0
0.454301 0
0.454302 0
0.454303 0
0.454304 0
0.454305 0
0.454306 0
0.454307 0
0.454308 0
0.454309 0
0.45431 0
0.454311 0
0.454312 0
0.454313 0
0.454314 0
0.454315 0
0.454316 0
0.454317 0
0.454318 0
0.454319 0
0.45432 0
0.454321 0
0.454322 0
0.454323 0
0.454324 0
0.454325 0
0.454326 0
0.454327 0
0.454328 0
0.454329 0
0.45433 0
0.454331 0
0.454332 0
0.454333 0
0.454334 0
0.454335 0
0.454336 0
0.454337 0
0.454338 0
0.454339 0
0.45434 0
0.454341 0
0.454342 0
0.454343 0
0.454344 0
0.454345 0
0.454346 0
0.454347 0
0.454348 0
0.454349 0
0.45435 0
0.454351 0
0.454352 0
0.454353 0
0.454354 0
0.454355 0
0.454356 0
0.454357 0
0.454358 0
0.454359 0
0.45436 0
0.454361 0
0.454362 0
0.454363 0
0.454364 0
0.454365 0
0.454366 0
0.454367 0
0.454368 0
0.454369 0
0.45437 0
0.454371 0
0.454372 0
0.454373 0
0.454374 0
0.454375 0
0.454376 0
0.454377 0
0.454378 0
0.454379 0
0.45438 0
0.454381 0
0.454382 0
0.454383 0
0.454384 0
0.454385 0
0.454386 0
0.454387 0
0.454388 0
0.454389 0
0.45439 0
0.454391 0
0.454392 0
0.454393 0
0.454394 0
0.454395 0
0.454396 0
0.454397 0
0.454398 0
0.454399 0
0.4544 0
0.454401 0
0.454402 0
0.454403 0
0.454404 0
0.454405 0
0.454406 0
0.454407 0
0.454408 0
0.454409 0
0.45441 0
0.454411 0
0.454412 0
0.454413 0
0.454414 0
0.454415 0
0.454416 0
0.454417 0
0.454418 0
0.454419 0
0.45442 0
0.454421 0
0.454422 0
0.454423 0
0.454424 0
0.454425 0
0.454426 0
0.454427 0
0.454428 0
0.454429 0
0.45443 0
0.454431 0
0.454432 0
0.454433 0
0.454434 0
0.454435 0
0.454436 0
0.454437 0
0.454438 0
0.454439 0
0.45444 0
0.454441 0
0.454442 0
0.454443 0
0.454444 0
0.454445 0
0.454446 0
0.454447 0
0.454448 0
0.454449 0
0.45445 0
0.454451 0
0.454452 0
0.454453 0
0.454454 0
0.454455 0
0.454456 0
0.454457 0
0.454458 0
0.454459 0
0.45446 0
0.454461 0
0.454462 0
0.454463 0
0.454464 0
0.454465 0
0.454466 0
0.454467 0
0.454468 0
0.454469 0
0.45447 0
0.454471 0
0.454472 0
0.454473 0
0.454474 0
0.454475 0
0.454476 0
0.454477 0
0.454478 0
0.454479 0
0.45448 -3.26665354647147e-17
0.454481 1.33812987950113e-16
0.454482 -3.08216559669529e-16
0.454483 5.60742232226122e-16
0.454484 -8.9636193538858e-16
0.454485 1.32017976950888e-15
0.454486 -1.83746446840228e-15
0.454487 2.45369056043451e-15
0.454488 -3.17459003344207e-15
0.454489 4.00621675896019e-15
0.45449 -4.95502651726769e-15
0.454491 6.02797623419392e-15
0.454492 -7.23264705932454e-15
0.454493 8.57739727592171e-15
0.454494 -1.00715528676981e-14
0.454495 1.17256460670056e-14
0.454496 -1.35517156511897e-14
0.454497 1.55636875504848e-14
0.454498 -1.77778611004007e-14
0.454499 2.02135359578946e-14
0.4545 -2.2893828769373e-14
0.454501 2.58467494479849e-14
0.454502 -2.91066381306129e-14
0.454503 3.26872148217894e-14
0.454504 -3.66103123353584e-14
0.454505 4.09398881898374e-14
0.454506 -4.57598920817746e-14
0.454507 5.11821194008533e-14
0.454508 -5.73580237757095e-14
0.454509 6.44970323973242e-14
0.45451 -7.28959634656993e-14
0.454511 8.29882788511362e-14
0.454512 -9.54307465204789e-14
0.454513 1.1126545616574e-13
0.454514 -1.3224655540248e-13
0.454515 1.6156688973868e-13
0.454516 -2.05701772861831e-13
0.454517 2.80063547682527e-13
0.454518 -4.32484035976049e-13
0.454519 9.22733338174905e-13
0.45452 9.01310399795412e-12
0.454521 -7.81278181574861e-13
0.454522 4.15349184553682e-13
0.454523 -2.86672358225245e-13
0.454524 2.21777220147162e-13
0.454525 -1.8337695457769e-13
0.454526 1.5868818734153e-13
0.454527 -1.42175575068011e-13
0.454528 1.31087469092795e-13
0.454529 -1.23941077614459e-13
0.45453 1.1991469157577e-13
0.454531 -1.18578675412995e-13
0.454532 1.19775594472332e-13
0.454533 -1.23580865570656e-13
0.454534 1.30324394683716e-13
0.454535 -1.40685432547292e-13
0.454536 1.5591637039023e-13
0.454537 -1.78353680553778e-13
0.454538 2.12690442163457e-13
0.454539 -2.69704718351717e-13
0.45454 3.80511063883703e-13
0.454541 -6.86616199132505e-13
0.454542 5.91172363016594e-12
0.454543 7.99864328860215e-13
0.454544 -3.46189393821896e-13
0.454545 2.06050681960206e-13
0.454546 -1.35829121860912e-13
0.454547 9.19997609583654e-14
0.454548 -6.06340583989836e-14
0.454549 3.58314580530407e-14
0.45455 -1.45854859929644e-14
0.454551 -4.89275610158252e-15
0.454552 2.38556723209226e-14
0.454553 -4.33624910734408e-14
0.454554 6.45141676720239e-14
0.454555 -8.86978452675226e-14
0.454556 1.17962252434785e-13
0.454557 -1.55763706621014e-13
0.454558 2.0874856560742e-13
0.454559 -2.91916919222746e-13
0.45456 4.48275207797357e-13
0.454561 -8.73199928726311e-13
0.454562 8.08774381372442e-12
0.454563 1.1771582079612e-12
0.454564 -5.51492245088063e-13
0.454565 3.59672395318451e-13
0.454566 -2.65433411197551e-13
0.454567 2.08765365569171e-13
0.454568 -1.70550818039986e-13
0.454569 1.42800977956863e-13
0.45457 -1.215855937212e-13
0.454571 1.04745469384439e-13
0.454572 -9.09954927118405e-14
0.454573 7.95227051998279e-14
0.454574 -6.97874839682512e-14
0.454575 6.14173718700985e-14
0.454576 -5.41468051234535e-14
0.454577 4.77811383241614e-14
0.454578 -4.21742542682112e-14
0.454579 3.72141253224578e-14
0.45458 -3.28132144062274e-14
0.454581 2.89019225421095e-14
0.454582 -2.54240115258081e-14
0.454583 2.23057621832675e-14
0.454584 -1.94839893997213e-14
0.454585 1.69304193868748e-14
0.454586 -1.46213888567258e-14
0.454587 1.25368586794138e-14
0.454588 -1.06596573833909e-14
0.454589 8.97489495356646e-15
0.45459 -7.46950446687536e-15
0.454591 6.13188086095422e-15
0.454592 -4.95159434386733e-15
0.454593 3.91916176922842e-15
0.454594 -3.02586347344397e-15
0.454595 2.26359610039921e-15
0.454596 -1.62475416150135e-15
0.454597 1.10213472682575e-15
0.454598 -6.8886087650821e-16
0.454599 3.78320472994647e-16
0.4546 -1.64117524125595e-16
0.454601 4.00339515416321e-17
0.454602 0
0.454603 0
0.454604 0
0.454605 0
0.454606 0
0.454607 0
0.454608 0
0.454609 0
0.45461 0
0.454611 0
0.454612 0
0.454613 0
0.454614 0
0.454615 0
0.454616 -7.05651491183766e-17
0.454617 2.89081537141107e-16
0.454618 -6.65908870905607e-16
0.454619 1.21160438887099e-15
0.45462 -1.93696547187485e-15
0.454621 2.85308556644905e-15
0.454622 -3.97142604313331e-15
0.454623 5.30390721413963e-15
0.454624 -6.86302250823802e-15
0.454625 8.66198080185457e-15
0.454626 -1.07148832107677e-14
0.454627 1.30369423624274e-14
0.454628 -1.56447544427201e-14
0.454629 1.8556637351623e-14
0.45463 -2.17930524073197e-14
0.454631 2.53771326377994e-14
0.454632 -2.93353484213594e-14
0.454633 3.36983520149321e-14
0.454634 -3.85020577447651e-14
0.454635 4.37890364732552e-14
0.454636 -4.96103347377223e-14
0.454637 5.60278759761576e-14
0.454638 -6.31176720822915e-14
0.454639 7.09741823569625e-14
0.45464 -7.97163278262742e-14
0.454641 8.94959438849264e-14
0.454642 -1.00509908835598e-13
0.454643 1.13017960698338e-13
0.454644 -1.27369581497887e-13
0.454645 1.4404583636671e-13
0.454646 -1.63726871368052e-13
0.454647 1.87405528587523e-13
0.454648 -2.16588578150534e-13
0.454649 2.53676044979592e-13
0.45465 -3.0273437110394e-13
0.454651 3.71240351998334e-13
0.454652 -4.74594390978562e-13
0.454653 6.50380892261406e-13
0.454654 -1.02075390431609e-12
0.454655 2.33644905652587e-12
0.454656 8.31626499692128e-12
0.454657 -1.48058620051076e-12
0.454658 8.07410773671539e-13
0.454659 -5.50720639430441e-13
0.45466 4.1455886223436e-13
0.454661 -3.29766318079912e-13
0.454662 2.71668972832465e-13
0.454663 -2.29271314494169e-13
0.454664 1.96936375766283e-13
0.454665 -1.71479971617524e-13
0.454666 1.50970848261532e-13
0.454667 -1.34172490104963e-13
0.454668 1.2025905100113e-13
0.454669 -1.08660285541458e-13
0.45467 9.89720039441923e-14
0.454671 -9.09019439333255e-14
0.454672 8.42358092815552e-14
0.454673 -7.88153190958736e-14
0.454674 7.45237054276514e-14
0.454675 -7.12760122160609e-14
0.454676 6.90126177754068e-14
0.454677 -6.76950276294162e-14
0.454678 6.7303368754905e-14
0.454679 -6.78352700231609e-14
0.45468 6.93060003993615e-14
0.454681 -7.17498980691505e-14
0.454682 7.52232943092053e-14
0.454683 -7.98093531151116e-14
0.454684 8.56255646983532e-14
0.454685 -9.28351373604484e-14
0.454686 1.01664392362895e-13
0.454687 -1.12429802187422e-13
0.454688 1.25581189963034e-13
0.454689 -1.41773285453189e-13
0.45469 1.61989720022274e-13
0.454691 -1.87770241423362e-13
0.454692 2.2165725214462e-13
0.454693 -2.68155713810844e-13
0.454694 3.36057870042749e-13
0.454695 -4.45099609317009e-13
0.454696 6.50537636246755e-13
0.454697 -1.18912900820709e-12
0.454698 6.65805257756639e-12
0.454699 1.86466539562431e-12
0.4547 -8.1206215123302e-13
0.454701 5.1576679887149e-13
0.454702 -3.75158784874762e-13
0.454703 2.92509349952689e-13
0.454704 -2.37749136860026e-13
0.454705 1.98556945168456e-13
0.454706 -1.689507836665e-13
0.454707 1.45677065439579e-13
0.454708 -1.26815381277197e-13
0.454709 1.11159936078845e-13
0.45471 -9.79160716148285e-14
0.454711 8.65392732726343e-14
0.454712 -7.66442744427743e-14
0.454713 6.79510569303321e-14
0.454714 -6.02513796160092e-14
0.454715 5.33872717473266e-14
0.454716 -4.72367807120385e-14
0.454717 4.17042707633851e-14
0.454718 -3.67136626958567e-14
0.454719 3.22036243476461e-14
0.45472 -2.81240855164625e-14
0.454721 2.44336708780764e-14
0.454722 -2.10977812274458e-14
0.454723 1.80871404269047e-14
0.454724 -1.53766821109348e-14
0.454725 1.29446878146727e-14
0.454726 -1.07721136204074e-14
0.454727 8.84205988891763e-15
0.454728 -7.13935083187434e-15
0.454729 5.65019930429366e-15
0.45473 -4.36193837460795e-15
0.454731 3.26280571010111e-15
0.454732 -2.34177010015611e-15
0.454733 1.58839187285477e-15
0.454734 -9.92710780113565e-16
0.454735 5.45156299669924e-16
0.454736 -2.36476347188651e-16
0.454737 5.7681193315467e-17
0.454738 0
0.454739 0
0.45474 0
0.454741 0
0.454742 0
0.454743 0
0.454744 0
0.454745 0
0.454746 0
0.454747 0
0.454748 0
0.454749 0
0.45475 0
0.454751 0
0.454752 0
0.454753 0
0.454754 0
0.454755 0
0.454756 0
0.454757 0
0.454758 0
0.454759 0
0.45476 0
0.454761 0
0.454762 0
0.454763 0
0.454764 0
0.454765 0
0.454766 0
0.454767 0
0.454768 0
0.454769 0
0.45477 0
0.454771 0
0.454772 0
0.454773 0
0.454774 0
0.454775 0
0.454776 0
0.454777 0
0.454778 0
0.454779 0
0.45478 0
0.454781 0
0.454782 0
0.454783 0
0.454784 0
0.454785 0
0.454786 0
0.454787 0
0.454788 0
0.454789 0
0.45479 0
0.454791 0
0.454792 0
0.454793 0
0.454794 0
0.454795 0
0.454796 0
0.454797 0
0.454798 0
0.454799 0
0.4548 0
0.454801 0
0.454802 0
0.454803 0
0.454804 0
0.454805 0
0.454806 0
0.454807 0
0.454808 0
0.454809 0
0.45481 0
0.454811 0
0.454812 0
0.454813 0
0.454814 0
0.454815 0
0.454816 0
0.454817 0
0.454818 0
0.454819 0
0.45482 0
0.454821 0
0.454822 0
0.454823 0
0.454824 0
0.454825 0
0.454826 0
0.454827 0
0.454828 0
0.454829 0
0.45483 0
0.454831 0
0.454832 0
0.454833 0
0.454834 0
0.454835 0
0.454836 0
0.454837 0
0.454838 0
0.454839 0
0.45484 0
0.454841 0
0.454842 0
0.454843 0
0.454844 0
0.454845 0
0.454846 0
0.454847 0
0.454848 0
0.454849 0
0.45485 0
0.454851 0
0.454852 0
0.454853 0
0.454854 0
0.454855 0
0.454856 0
0.454857 0
0.454858 0
0.454859 0
0.45486 0
0.454861 0
0.454862 0
0.454863 0
0.454864 0
0.454865 0
0.454866 0
0.454867 0
0.454868 0
0.454869 0
0.45487 0
0.454871 0
0.454872 0
0.454873 0
0.454874 0
0.454875 0
0.454876 0
0.454877 0
0.454878 0
0.454879 0
0.45488 0
0.454881 0
0.454882 0
0.454883 0
0.454884 0
0.454885 0
0.454886 0
0.454887 0
0.454888 0
0.454889 0
0.45489 0
0.454891 0
0.454892 0
0.454893 0
0.454894 0
0.454895 0
0.454896 0
0.454897 0
0.454898 0
0.454899 0
0.4549 0
0.454901 0
0.454902 0
0.454903 0
0.454904 0
0.454905 0
0.454906 0
0.454907 0
0.454908 0
0.454909 0
0.45491 0
0.454911 0
0.454912 0
0.454913 0
0.454914 0
0.454915 0
0.454916 0
0.454917 0
0.454918 0
0.454919 0
0.45492 0
0.454921 0
0.454922 0
0.454923 0
0.454924 0
0.454925 0
0.454926 0
0.454927 0
0.454928 0
0.454929 0
0.45493 0
0.454931 0
0.454932 0
0.454933 0
0.454934 0
0.454935 0
0.454936 0
0.454937 0
0.454938 0
0.454939 0
0.45494 0
0.454941 0
0.454942 0
0.454943 0
0.454944 0
0.454945 0
0.454946 0
0.454947 0
0.454948 0
0.454949 0
0.45495 0
0.454951 0
0.454952 0
0.454953 0
0.454954 0
0.454955 0
0.454956 0
0.454957 0
0.454958 0
0.454959 0
0.45496 0
0.454961 0
0.454962 0
0.454963 0
0.454964 0
0.454965 0
0.454966 0
0.454967 0
0.454968 0
0.454969 0
0.45497 0
0.454971 0
0.454972 0
0.454973 0
0.454974 0
0.454975 0
0.454976 0
0.454977 0
0.454978 0
0.454979 0
0.45498 0
0.454981 0
0.454982 0
0.454983 0
0.454984 0
0.454985 0
0.454986 0
0.454987 0
0.454988 0
0.454989 0
0.45499 0
0.454991 0
0.454992 0
0.454993 0
0.454994 0
0.454995 0
0.454996 0
0.454997 0
0.454998 0
0.454999 0
0.455 0
0.455001 0
0.455002 0
0.455003 0
0.455004 0
0.455005 0
0.455006 0
0.455007 0
0.455008 0
0.455009 0
0.45501 0
0.455011 0
0.455012 0
0.455013 0
0.455014 0
0.455015 0
0.455016 0
0.455017 0
0.455018 0
0.455019 0
0.45502 0
0.455021 0
0.455022 0
0.455023 0
0.455024 0
0.455025 0
0.455026 0
0.455027 0
0.455028 0
0.455029 0
0.45503 0
0.455031 0
0.455032 0
0.455033 0
0.455034 0
0.455035 0
0.455036 0
0.455037 0
0.455038 0
0.455039 0
0.45504 0
0.455041 0
0.455042 0
0.455043 0
0.455044 0
0.455045 0
0.455046 0
0.455047 0
0.455048 0
0.455049 0
0.45505 0
0.455051 0
0.455052 0
0.455053 0
0.455054 0
0.455055 0
0.455056 0
0.455057 0
0.455058 0
0.455059 0
0.45506 0
0.455061 0
0.455062 0
0.455063 0
0.455064 0
0.455065 0
0.455066 0
0.455067 0
0.455068 0
0.455069 0
0.45507 0
0.455071 0
0.455072 0
0.455073 0
0.455074 0
0.455075 0
0.455076 0
0.455077 0
0.455078 0
0.455079 0
0.45508 0
0.455081 0
0.455082 0
0.455083 0
0.455084 0
0.455085 0
0.455086 0
0.455087 0
0.455088 0
0.455089 0
0.45509 0
0.455091 0
0.455092 0
0.455093 0
0.455094 0
0.455095 0
0.455096 0
0.455097 0
0.455098 0
0.455099 0
0.4551 0
0.455101 0
0.455102 0
0.455103 0
0.455104 0
0.455105 0
0.455106 0
0.455107 0
0.455108 0
0.455109 0
0.45511 0
0.455111 0
0.455112 0
0.455113 0
0.455114 0
0.455115 0
0.455116 0
0.455117 0
0.455118 0
0.455119 0
0.45512 0
0.455121 0
0.455122 0
0.455123 0
0.455124 0
0.455125 0
0.455126 0
0.455127 0
0.455128 0
0.455129 0
0.45513 0
0.455131 0
0.455132 0
0.455133 0
0.455134 0
0.455135 0
0.455136 0
0.455137 0
0.455138 0
0.455139 0
0.45514 0
0.455141 0
0.455142 0
0.455143 0
0.455144 0
0.455145 0
0.455146 0
0.455147 0
0.455148 0
0.455149 0
0.45515 0
0.455151 0
0.455152 0
0.455153 0
0.455154 0
0.455155 0
0.455156 0
0.455157 0
0.455158 0
0.455159 0
0.45516 0
0.455161 0
0.455162 0
0.455163 0
0.455164 0
0.455165 0
0.455166 0
0.455167 0
0.455168 0
0.455169 0
0.45517 0
0.455171 0
0.455172 0
0.455173 0
0.455174 0
0.455175 0
0.455176 0
0.455177 0
0.455178 0
0.455179 0
0.45518 0
0.455181 0
0.455182 0
0.455183 0
0.455184 0
0.455185 0
0.455186 0
0.455187 0
0.455188 0
0.455189 0
0.45519 0
0.455191 0
0.455192 0
0.455193 0
0.455194 0
0.455195 0
0.455196 0
0.455197 0
0.455198 0
0.455199 0
0.4552 0
0.455201 0
0.455202 0
0.455203 0
0.455204 0
0.455205 0
0.455206 0
0.455207 0
0.455208 0
0.455209 0
0.45521 0
0.455211 0
0.455212 0
0.455213 0
0.455214 0
0.455215 0
0.455216 0
0.455217 0
0.455218 0
0.455219 0
0.45522 0
0.455221 0
0.455222 0
0.455223 0
0.455224 0
0.455225 0
0.455226 0
0.455227 0
0.455228 0
0.455229 0
0.45523 0
0.455231 0
0.455232 0
0.455233 0
0.455234 0
0.455235 0
0.455236 0
0.455237 0
0.455238 0
0.455239 0
0.45524 0
0.455241 0
0.455242 0
0.455243 0
0.455244 0
0.455245 0
0.455246 0
0.455247 0
0.455248 0
0.455249 0
0.45525 0
0.455251 0
0.455252 0
0.455253 0
0.455254 0
0.455255 0
0.455256 0
0.455257 0
0.455258 0
0.455259 0
0.45526 0
0.455261 0
0.455262 0
0.455263 0
0.455264 0
0.455265 0
0.455266 0
0.455267 0
0.455268 0
0.455269 0
0.45527 0
0.455271 0
0.455272 0
0.455273 0
0.455274 0
0.455275 0
0.455276 0
0.455277 0
0.455278 0
0.455279 0
0.45528 0
0.455281 0
0.455282 0
0.455283 0
0.455284 0
0.455285 0
0.455286 0
0.455287 0
0.455288 0
0.455289 0
0.45529 0
0.455291 0
0.455292 0
0.455293 0
0.455294 0
0.455295 0
0.455296 0
0.455297 0
0.455298 0
0.455299 0
0.4553 0
0.455301 0
0.455302 0
0.455303 0
0.455304 0
0.455305 0
0.455306 0
0.455307 0
0.455308 0
0.455309 0
0.45531 0
0.455311 0
0.455312 0
0.455313 0
0.455314 0
0.455315 0
0.455316 0
0.455317 0
0.455318 0
0.455319 0
0.45532 0
0.455321 0
0.455322 -1.31577471317859e-16
0.455323 5.39159822856666e-16
0.455324 -1.24229144716353e-15
0.455325 2.26093020874412e-15
0.455326 -3.61553384409588e-15
0.455327 5.3271725596413e-15
0.455328 -7.41767306247253e-15
0.455329 9.9098004799165e-15
0.45533 -1.28274861970776e-14
0.455331 1.61961116829568e-14
0.455332 -2.0042861045176e-14
0.455333 2.43971585722813e-14
0.455334 -2.92912122014644e-14
0.455335 3.47606901280214e-14
0.455336 -4.08455662809817e-14
0.455337 4.75911820410366e-14
0.455338 -5.50495877155902e-14
0.455339 6.32812499143575e-14
0.45534 -7.23572431195178e-14
0.455341 8.23620900834703e-14
0.455342 -9.33974835262181e-14
0.455343 1.05587222624227e-13
0.455344 -1.1908385104599e-13
0.455345 1.34077720639971e-13
0.455346 -1.50809580897974e-13
0.455347 1.69588405255276e-13
0.455348 -1.90817186380107e-13
0.455349 2.15031194449844e-13
0.45535 -2.42956344436206e-13
0.455351 2.75601196534706e-13
0.455352 -3.14483461767294e-13
0.455353 3.6181977179043e-13
0.455354 -4.20913543560794e-13
0.455355 4.97132049666819e-13
0.455356 -5.99815521217334e-13
0.455357 7.46785791175822e-13
0.455358 -9.76796856858999e-13
0.455359 1.39303333124955e-12
0.45536 -2.39224917107292e-12
0.455361 8.28573267256284e-12
0.455362 5.64313930980191e-12
0.455363 -2.08064872710726e-12
0.455364 1.25992244703746e-12
0.455365 -8.91188942895576e-13
0.455366 6.78994564019137e-13
0.455367 -5.39174379845991e-13
0.455368 4.38611423600152e-13
0.455369 -3.61618125905982e-13
0.45537 2.9979026259892e-13
0.455371 -2.48205382787958e-13
0.455372 2.03772852478484e-13
0.455373 -1.64435824496862e-13
0.455374 1.28750859588167e-13
0.455375 -9.56497155783483e-14
0.455376 6.4294493129677e-14
0.455377 -3.39821393934166e-14
0.455378 4.07433746819633e-15
0.455379 2.60622324894515e-14
0.45538 -5.71171280097052e-14
0.455381 8.99118133548743e-14
0.455382 -1.25508809264879e-13
0.455383 1.65388588205222e-13
0.455384 -2.11764263474368e-13
0.455385 2.68192934945314e-13
0.455386 -3.40886078294918e-13
0.455387 4.41888513607553e-13
0.455388 -5.98227822551056e-13
0.455389 8.86124654240293e-13
0.45539 -1.63783145422762e-12
0.455391 1.03153867408405e-11
0.455392 2.33278620404981e-12
0.455393 -1.00463159636891e-12
0.455394 6.10286393705502e-13
0.455395 -4.12104704497792e-13
0.455396 2.84447607130631e-13
0.455397 -1.85488063162052e-13
0.455398 9.22489278877459e-14
0.455399 2.20890149189428e-14
0.4554 -2.374786158812e-13
0.455401 1.51511594762166e-12
0.455402 1.0250579530409e-12
0.455403 -4.74195751753002e-13
0.455404 3.26632480729222e-13
0.455405 -2.52832382366455e-13
0.455406 2.06101642742661e-13
0.455407 -1.72585061753355e-13
0.455408 1.46662768290357e-13
0.455409 -1.255865682419e-13
0.45541 1.07835001182969e-13
0.455411 -9.24863561759222e-14
0.455412 7.89420840449005e-14
0.455413 -6.67908080683243e-14
0.455414 5.5735495787435e-14
0.455415 -4.55515445402365e-14
0.455416 3.60609929315298e-14
0.455417 -2.71154806589973e-14
0.455418 1.8583937559158e-14
0.455419 -1.03425306078303e-14
0.45542 2.26501113837634e-15
0.455421 5.78842329819031e-15
0.455422 -1.39863764562073e-14
0.455423 2.25502053955096e-14
0.455424 -3.17959962424765e-14
0.455425 4.22157203891763e-14
0.455426 -5.46514568948095e-14
0.455427 7.07207175741434e-14
0.455428 -9.40546959652662e-14
0.455429 1.35022317780875e-13
0.45543 -2.40566296120291e-13
0.455431 1.97559519532063e-12
0.455432 2.43572798067078e-13
0.455433 -8.88050132663439e-14
0.455434 3.75073032182973e-14
0.455435 -8.81485736814048e-15
0.455436 -1.19149869885664e-14
0.455437 2.96214954082808e-14
0.455438 -4.67517829758879e-14
0.455439 6.50859846085548e-14
0.45544 -8.65448921954587e-14
0.455441 1.13978847630879e-13
0.455442 -1.52735649403815e-13
0.455443 2.15102946156457e-13
0.455444 -3.38475456740911e-13
0.455445 7.20920953296897e-13
0.455446 1.09247796519032e-11
0.455447 -6.4369161592167e-13
0.455448 3.33652100866578e-13
0.455449 -2.24309133356095e-13
0.45545 1.67739627384283e-13
0.455451 -1.327499126682e-13
0.455452 1.08700462595762e-13
0.455453 -9.09685367768483e-14
0.455454 7.72205018675494e-14
0.455455 -6.61501471498724e-14
0.455456 5.69686700753308e-14
0.455457 -4.9171007438713e-14
0.455458 4.2418247575961e-14
0.455459 -3.64739548725612e-14
0.45546 3.11675829596623e-14
0.455461 -2.63723886150226e-14
0.455462 2.19915206420642e-14
0.455463 -1.79489175381304e-14
0.455464 1.41831317626251e-14
0.455465 -1.0642979826581e-14
0.455466 7.28434516113612e-15
0.455467 -4.06770092067263e-15
0.455468 9.56054875772858e-16
0.455469 2.08691020219883e-15
0.45547 -5.09870001766702e-15
0.455471 8.12008589700967e-15
0.455472 -1.12067945522535e-14
0.455473 1.44228507965472e-14
0.455474 -1.78367821230856e-14
0.455475 2.15385426852712e-14
0.455476 -2.56511001078554e-14
0.455477 3.03497203705434e-14
0.455478 -3.58958631801638e-14
0.455479 4.27006714963579e-14
0.45548 -5.14535482348057e-14
0.455481 6.3409948631256e-14
0.455482 -8.11285199778535e-14
0.455483 1.10764506604835e-13
0.455484 -1.71835089077498e-13
0.455485 3.76638129312173e-13
0.455486 2.02797198439283e-12
0.455487 -2.72194406575487e-13
0.455488 1.4489445630518e-13
0.455489 -9.79324924394504e-14
0.45549 7.33386273570602e-14
0.455491 -5.81068065506743e-14
0.455492 4.76809831107429e-14
0.455493 -4.00520380293277e-14
0.455494 3.41966419470113e-14
0.455495 -2.95389842262552e-14
0.455496 2.57304550520057e-14
0.455497 -2.25478019355503e-14
0.455498 1.98415459392e-14
0.455499 -1.75079188527071e-14
0.4555 1.54726918819224e-14
0.455501 -1.36814043270782e-14
0.455502 1.20932197226499e-14
0.455503 -1.06769296534037e-14
0.455504 9.40827744032583e-15
0.455505 -8.26811957634681e-15
0.455506 7.24113413446842e-15
0.455507 -6.31489531960993e-15
0.455508 5.47919862432091e-15
0.455509 -4.72556096266028e-15
0.45551 4.04684519981167e-15
0.455511 -3.43697457848115e-15
0.455512 2.89071309212672e-15
0.455513 -2.40349490751147e-15
0.455514 1.97129073675899e-15
0.455515 -1.59050237532583e-15
0.455516 1.2578789483595e-15
0.455517 -9.70450061594588e-16
0.455518 7.254722433708e-16
0.455519 -5.20385931270677e-16
0.45552 3.5278089501742e-16
0.455521 -2.20368461742397e-16
0.455522 4.09987549655066e-18
0.455523 4.26326243893815e-16
0.455524 -1.09017270047125e-15
0.455525 2.00698594406814e-15
0.455526 -3.2088262142335e-15
0.455527 4.72696395789717e-15
0.455528 -6.58051238565065e-15
0.455529 8.78936869059133e-15
0.45553 -1.13744074306362e-14
0.455531 1.43577215381547e-14
0.455532 -1.7762921678154e-14
0.455533 2.16155076082492e-14
0.455534 -2.59433290836441e-14
0.455535 3.0777159058127e-14
0.455536 -3.61514089716418e-14
0.455537 4.21050255296523e-14
0.455538 -4.86826216581413e-14
0.455539 5.5935912878276e-14
0.45554 -6.39255566256401e-14
0.455541 7.27235297785969e-14
0.455542 -8.24162346887078e-14
0.455543 9.31086055907326e-14
0.455544 -1.04929610451863e-13
0.455545 1.18039733074662e-13
0.455546 -1.32641319118956e-13
0.455547 1.48993152094284e-13
0.455548 -1.67431425699749e-13
0.455549 1.88400648375995e-13
0.45555 -2.12500442902751e-13
0.455551 2.40558680746029e-13
0.455552 -2.73750040662535e-13
0.455553 3.13721934433653e-13
0.455554 -3.63020067756649e-13
0.455555 4.25847393366576e-13
0.455556 -5.09395640169898e-13
0.455557 6.27055887602547e-13
0.455558 -8.06898898741449e-13
0.455559 1.11931725154727e-12
0.45556 -1.80486422496669e-12
0.455561 4.5732050349936e-12
0.455562 8.73641086427457e-12
0.455563 -2.23080477588567e-12
0.455564 1.27635719862907e-12
0.455565 -8.91727131438062e-13
0.455566 6.83608680002432e-13
0.455567 -5.53124027535851e-13
0.455568 4.63762575012799e-13
0.455569 -3.98921160744928e-13
0.45557 3.49977414241162e-13
0.455571 -3.12022291160997e-13
0.455572 2.82068860377854e-13
0.455573 -2.58209638109415e-13
0.455574 2.39184977802942e-13
0.455575 -2.24147431792055e-13
0.455576 2.12527201530733e-13
0.455577 -2.03953620623268e-13
0.455578 1.98210209439882e-13
0.455579 -1.95212043878382e-13
0.45558 1.95000450436018e-13
0.455581 -1.97754378916669e-13
0.455582 2.03822031410673e-13
0.455583 -2.13782253710586e-13
0.455584 2.28555843964045e-13
0.455585 -2.49609002944072e-13
0.455586 2.79341831466692e-13
0.455587 -3.21883614545283e-13
0.455588 3.84886349844265e-13
0.455589 -4.84151143816534e-13
0.45559 6.58148011278106e-13
0.455591 -1.03071124086307e-12
0.455592 2.33876832859771e-12
0.455593 1.03394420892681e-11
0.455594 -1.67767591317656e-12
0.455595 9.4950320174634e-13
0.455596 -6.89341622898537e-13
0.455597 5.67725652246381e-13
0.455598 -5.14567393179389e-13
0.455599 5.18411887505733e-13
0.4556 -6.22385089861055e-13
0.455601 1.26818485661693e-12
0.455602 1.18758124531092e-12
0.455603 -2.59583232760409e-13
0.455604 1.08390603407189e-13
0.455605 -5.34619882365734e-14
0.455606 2.84628529863692e-14
0.455607 -1.61495172163277e-14
0.455608 1.01583007665035e-14
0.455609 -7.64859527201865e-15
0.45561 7.19128690729407e-15
0.455611 -8.00723453987255e-15
0.455612 9.6480037238922e-15
0.455613 -1.18469379179866e-14
0.455614 1.44440513542048e-14
0.455615 -1.73459924455275e-14
0.455616 2.05040141929184e-14
0.455617 -2.3901918807025e-14
0.455618 2.75500604536954e-14
0.455619 -3.14835616929784e-14
0.45562 3.57641124371153e-14
0.455621 -4.04856518727674e-14
0.455622 4.57852775711836e-14
0.455623 -5.18623471268959e-14
0.455624 5.90117953389099e-14
0.455625 -6.76841625642026e-14
0.455626 7.85998746187243e-14
0.455627 -9.29839746679892e-14
0.455628 1.1309988612723e-13
0.455629 -1.43645269079698e-13
0.45563 1.9623142235919e-13
0.455631 -3.09523957534571e-13
0.455632 7.38283752156246e-13
0.455633 1.87363579280934e-12
0.455634 -4.07239777970601e-13
0.455635 2.26801540385163e-13
0.455636 -1.56003880999615e-13
0.455637 1.17991565467278e-13
0.455638 -9.41192855907452e-14
0.455639 7.76177584736775e-14
0.45564 -6.54391977674701e-14
0.455641 5.60105174055614e-14
0.455642 -4.84615883499706e-14
0.455643 4.22693362885564e-14
0.455644 -3.70813391959364e-14
0.455645 3.26604753150017e-14
0.455646 -2.8841473415023e-14
0.455647 2.55057135980997e-14
0.455648 -2.25659193778971e-14
0.455649 1.99564889225637e-14
0.45565 -1.76271816587843e-14
0.455651 1.55388757850914e-14
0.455652 -1.36606451482694e-14
0.455653 1.19677003726651e-14
0.455654 -1.04399102089215e-14
0.455655 9.06072104528566e-15
0.455656 -7.81635508027215e-15
0.455657 6.69520702441303e-15
0.455658 -5.68738455215518e-15
0.455659 4.78435439538149e-15
0.45566 -3.97866714012603e-15
0.455661 3.26374140265048e-15
0.455662 -2.63369333436825e-15
0.455663 2.08320111033345e-15
0.455664 -1.60739669445333e-15
0.455665 1.20177907673644e-15
0.455666 -8.62144565020577e-16
0.455667 5.84530736013236e-16
0.455668 -3.65171411550432e-16
0.455669 2.00460597812754e-16
0.45567 -8.69237586419711e-17
0.455671 2.11951252920148e-17
0.455672 0
0.455673 0
0.455674 0
0.455675 0
0.455676 0
0.455677 0
0.455678 0
0.455679 0
0.45568 0
0.455681 0
0.455682 0
0.455683 0
0.455684 0
0.455685 0
0.455686 0
0.455687 0
0.455688 0
0.455689 0
0.45569 0
0.455691 0
0.455692 0
0.455693 0
0.455694 0
0.455695 0
0.455696 0
0.455697 0
0.455698 0
0.455699 0
0.4557 0
0.455701 0
0.455702 0
0.455703 0
0.455704 0
0.455705 0
0.455706 0
0.455707 0
0.455708 0
0.455709 0
0.45571 0
0.455711 0
0.455712 0
0.455713 0
0.455714 0
0.455715 0
0.455716 0
0.455717 0
0.455718 0
0.455719 0
0.45572 0
0.455721 0
0.455722 0
0.455723 0
0.455724 0
0.455725 0
0.455726 0
0.455727 0
0.455728 0
0.455729 -1.29348121487272e-17
0.45573 5.30150702802201e-17
0.455731 -1.22183930005163e-16
0.455732 2.22429574737146e-16
0.455733 -3.5579439549642e-16
0.455734 5.24386883986385e-16
0.455735 -7.30396788543718e-16
0.455736 9.76114212733889e-16
0.455737 -1.26395350447531e-15
0.455738 1.59648300229639e-15
0.455739 -1.97646199213121e-15
0.45574 2.4068866072481e-15
0.455741 -2.89104690969439e-15
0.455742 3.43259807264404e-15
0.455743 -4.03564950927636e-15
0.455744 4.70487706727024e-15
0.455745 -5.44566517935774e-15
0.455746 6.26428835548531e-15
0.455747 -7.16814496481877e-15
0.455748 8.1660614186125e-15
0.455749 -9.26869246779233e-15
0.45575 1.04890547238108e-14
0.455751 -1.18432479219533e-14
0.455752 1.3351445621005e-14
0.455753 -1.50392804597981e-14
0.455754 1.69398203368907e-14
0.455755 -1.90964522616719e-14
0.455756 2.15672009207052e-14
0.455757 -2.44313905815091e-14
0.455758 2.78002822481599e-14
0.455759 -3.18347605730364e-14
0.45576 3.67762004544741e-14
0.455761 -4.30035992205936e-14
0.455762 5.11473639971324e-14
0.455763 -6.23382858299783e-14
0.455764 7.88253562707356e-14
0.455765 -1.05808949631626e-13
0.455766 1.58639399414288e-13
0.455767 -3.11150262422164e-13
0.455768 1.04865652793648e-11
0.455769 3.43875612919737e-13
0.45577 -1.66748267723115e-13
0.455771 1.09369635017837e-13
0.455772 -8.07952665950486e-14
0.455773 6.35723982836604e-14
0.455774 -5.19822097995041e-14
0.455775 4.35981140165683e-14
0.455776 -3.72151442259958e-14
0.455777 3.21674578583085e-14
0.455778 -2.8057392471602e-14
0.455779 2.4632981386445e-14
0.45578 -2.17269653143057e-14
0.455781 1.92240590602662e-14
0.455782 -1.70422952854697e-14
0.455783 1.51218542223645e-14
0.455784 -1.34180941288594e-14
0.455785 1.18970478181229e-14
0.455786 -1.0532423715703e-14
0.455787 9.30355583102455e-15
0.455788 -8.19396983615184e-15
0.455789 7.19035953350636e-15
0.45579 -6.28184297295857e-15
0.455791 5.45941305316763e-15
0.455792 -4.71552588966049e-15
0.455793 4.04378841732715e-15
0.455794 -3.43871857249039e-15
0.455795 2.89555931002017e-15
0.455796 -2.41013307347063e-15
0.455797 1.9787270310447e-15
0.455798 -1.59800197413379e-15
0.455799 1.26491960723997e-15
0.4558 -9.76684273572938e-16
0.455801 7.30696116355281e-16
0.455802 -5.24513377845026e-16
0.455803 3.55822058938836e-16
0.455804 -2.2241155235743e-16
0.455805 1.22155157253036e-16
0.455806 -5.29946077544317e-17
0.455807 1.29279205326484e-17
0.455808 0
0.455809 0
0.45581 0
0.455811 0
0.455812 0
0.455813 0
0.455814 0
0.455815 0
0.455816 0
0.455817 0
0.455818 0
0.455819 0
0.45582 0
0.455821 0
0.455822 0
0.455823 0
0.455824 0
0.455825 0
0.455826 0
0.455827 0
0.455828 0
0.455829 0
0.45583 0
0.455831 0
0.455832 0
0.455833 0
0.455834 0
0.455835 0
0.455836 0
0.455837 0
0.455838 0
0.455839 0
0.45584 0
0.455841 0
0.455842 0
0.455843 0
0.455844 0
0.455845 0
0.455846 0
0.455847 0
0.455848 0
0.455849 0
0.45585 0
0.455851 0
0.455852 0
0.455853 0
0.455854 0
0.455855 0
0.455856 0
0.455857 0
0.455858 0
0.455859 0
0.45586 0
0.455861 0
0.455862 0
0.455863 0
0.455864 0
0.455865 0
0.455866 0
0.455867 0
0.455868 0
0.455869 0
0.45587 0
0.455871 0
0.455872 0
0.455873 0
0.455874 0
0.455875 0
0.455876 0
0.455877 0
0.455878 0
0.455879 0
0.45588 0
0.455881 0
0.455882 0
0.455883 0
0.455884 0
0.455885 0
0.455886 0
0.455887 0
0.455888 0
0.455889 0
0.45589 0
0.455891 0
0.455892 0
0.455893 -2.64210112587932e-17
0.455894 1.082886305277e-16
0.455895 -2.49569499127893e-16
0.455896 4.54321728811601e-16
0.455897 -7.26713573062619e-16
0.455898 1.07104762450511e-15
0.455899 -1.49179165694771e-15
0.4559 1.99361749528601e-15
0.455901 -2.58144963828695e-15
0.455902 3.26052580391292e-15
0.455903 -4.03647214978438e-15
0.455904 4.91539669198282e-15
0.455905 -5.9040054730836e-15
0.455906 7.00974741376891e-15
0.455907 -8.24099566362281e-15
0.455908 9.60727585262256e-15
0.455909 -1.11195552409595e-14
0.45591 1.27906118289343e-14
0.455911 -1.4635509717598e-14
0.455912 1.66722174832389e-14
0.455913 -1.89224217456916e-14
0.455914 2.1412611208131e-14
0.455915 -2.41755417242597e-14
0.455916 2.72522479875411e-14
0.455917 -3.06948553492022e-14
0.455918 3.45705894222074e-14
0.455919 -3.89676245473894e-14
0.45592 4.40038371333428e-14
0.455921 -4.98403003131375e-14
0.455922 5.67028154035841e-14
0.455923 -6.49176825782784e-14
0.455924 7.49740622806467e-14
0.455925 -8.7639256523702e-14
0.455926 1.04187944084995e-13
0.455927 -1.26902724904603e-13
0.455928 1.60312694989194e-13
0.455929 -2.1485339624958e-13
0.45593 3.21141150477826e-13
0.455931 -6.24411372515041e-13
0.455932 1.07188263712038e-11
0.455933 7.18267912175395e-13
0.455934 -3.4433822513211e-13
0.455935 2.25045014448525e-13
0.455936 -1.65958993246892e-13
0.455937 1.30447083909197e-13
0.455938 -1.06591703605959e-13
0.455939 8.93563151432004e-14
0.45594 -7.62464306756168e-14
0.455941 6.58861638984836e-14
0.455942 -5.74549098204088e-14
0.455943 5.04332640801677e-14
0.455944 -4.44767267775522e-14
0.455945 3.93480094754739e-14
0.455946 -3.48784961566042e-14
0.455947 3.09451892259132e-14
0.455948 -2.74563362960358e-14
0.455949 2.43421488071825e-14
0.45595 -2.15486248835939e-14
0.455951 1.90333288261765e-14
0.455952 -1.67624403054241e-14
0.455953 1.47086488913191e-14
0.455954 -1.28496243679034e-14
0.455955 1.11668873258862e-14
0.455956 -9.64496320023413e-15
0.455957 8.27074040982483e-15
0.455958 -7.03297773244742e-15
0.455959 5.92192234331113e-15
0.45596 -4.92901098798587e-15
0.455961 4.04663436688048e-15
0.455962 -3.26795012618684e-15
0.455963 2.58673361960628e-15
0.455964 -1.99725831110308e-15
0.455965 1.49419965441211e-15
0.455966 -1.07255772833936e-15
0.455967 7.27594977597787e-16
0.455968 -4.54786210773232e-16
0.455969 2.49778612888797e-16
0.45597 -1.08359991662554e-16
0.455971 2.64338310577674e-17
0.455972 0
0.455973 0
0.455974 0
0.455975 0
0.455976 0
0.455977 0
0.455978 -3.86753918974946e-17
0.455979 1.58427261303405e-16
0.45598 -3.64911554437493e-16
0.455981 6.63888143517597e-16
0.455982 -1.06124352154199e-15
0.455983 1.56302066425292e-15
0.455984 -2.17545746441159e-15
0.455985 2.90503546427484e-15
0.455986 -3.75854102403586e-15
0.455987 4.74314159658771e-15
0.455988 -5.86648047280085e-15
0.455989 7.13679427247673e-15
0.45599 -8.56305866221378e-15
0.455991 1.01551693923925e-14
0.455992 -1.19241679178162e-14
0.455993 1.38825238257241e-14
0.455994 -1.60444903702539e-14
0.455995 1.84265550913822e-14
0.455996 -2.10480155111614e-14
0.455997 2.39317213681907e-14
0.455998 -2.71050415078774e-14
0.455999 3.06011381359049e-14
0.456 -3.44606680967427e-14
0.456001 3.87340874727519e-14
0.456002 -4.34848244869575e-14
0.456003 4.87937279416908e-14
0.456004 -5.47654327603394e-14
0.456005 6.15376819868371e-14
0.456006 -6.92953431540872e-14
0.456007 7.82921321109333e-14
0.456008 -8.90023288986588e-14
0.456009 1.02073647116102e-13
0.45601 -1.18307632801827e-13
0.456011 1.38962868807327e-13
0.456012 -1.66142004803413e-13
0.456013 2.0365230302894e-13
0.456014 -2.5918886881195e-13
0.456015 3.51029727974455e-13
0.456016 -5.35838248598424e-13
0.456017 1.12120419519053e-12
0.456018 1.06367197917094e-11
0.456019 -8.84461595329065e-13
0.45602 4.44291836250554e-13
0.456021 -2.84207903250629e-13
0.456022 1.98711382045054e-13
0.456023 -1.43570173071209e-13
0.456024 1.0354656744261e-13
0.456025 -7.19627518235045e-14
0.456026 4.5408320865256e-14
0.456027 -2.19369648636918e-14
0.456028 3.3267004158483e-16
0.456029 2.02299801423127e-14
0.45603 -4.03604313308282e-14
0.456031 6.05512682715099e-14
0.456032 -8.12411693487798e-14
0.456033 1.0286115728015e-13
0.456034 -1.25875407273938e-13
0.456035 1.50824984854432e-13
0.456036 -1.78383170702829e-13
0.456037 2.09434372546228e-13
0.456038 -2.45196644852978e-13
0.456039 2.87425115474955e-13
0.45604 -3.38771779409084e-13
0.456041 4.0346725950145e-13
0.456042 -4.88723983788905e-13
0.456043 6.07946367459495e-13
0.456044 -7.89209264293871e-13
0.456045 1.10289402324424e-12
0.456046 -1.78950168565677e-12
0.456047 4.55835744220994e-12
0.456048 8.74793797160206e-12
0.456049 -2.243052852849e-12
0.45605 1.28872944082108e-12
0.456051 -9.04729050175874e-13
0.456052 6.98094155404052e-13
0.456053 -5.70439800221141e-13
0.456054 4.86142620407202e-13
0.456055 -4.30416015419669e-13
0.456056 3.99015938072558e-13
0.456057 -4.00839839302552e-13
0.456058 5.10396402505396e-13
0.456059 1.65621350615317e-12
0.45606 -1.66088769586152e-14
0.456061 -6.00020283589919e-14
0.456062 7.73878568385333e-14
0.456063 -8.02508436090842e-14
0.456064 7.82706482798824e-14
0.456065 -7.46346120561829e-14
0.456066 7.06609389541544e-14
0.456067 -6.69717372576797e-14
0.456068 6.38895761916761e-14
0.456069 -6.15960467169831e-14
0.45607 6.02031986799872e-14
0.456071 -5.97889557699161e-14
0.456072 6.04163710845081e-14
0.456073 -6.21453516450736e-14
0.456074 6.5041033449564e-14
0.456075 -6.9181155786541e-14
0.456076 7.4664113606381e-14
0.456077 -8.16193645938723e-14
0.456078 9.02224711274565e-14
0.456079 -1.00718552543409e-13
0.45608 1.13461160833028e-13
0.456081 -1.28980752922553e-13
0.456082 1.48113868483945e-13
0.456083 -1.72268164484758e-13
0.456084 2.04028179953841e-13
0.456085 -2.48758497866245e-13
0.456086 3.1986252089735e-13
0.456087 -4.63456309040614e-13
0.456088 1.02081407108283e-12
0.456089 1.29637711159571e-12
0.45609 -2.11720493168197e-13
0.456091 1.94635045361091e-14
0.456092 7.77645565143354e-14
0.456093 -1.4918549747538e-13
0.456094 2.14061429410151e-13
0.456095 -2.81784254687098e-13
0.456096 3.60089587125431e-13
0.456097 -4.58900029235663e-13
0.456098 5.95256473920837e-13
0.456099 -8.05386024498936e-13
0.4561 1.18704304792907e-12
0.456101 -2.13471365280123e-12
0.456102 9.11039508036652e-12
0.456103 4.17728400755365e-12
0.456104 -1.70367632097472e-12
0.456105 1.06728325625085e-12
0.456106 -7.72779333640982e-13
0.456107 6.01489857444356e-13
0.456108 -4.88571854382877e-13
0.456109 4.07972361427909e-13
0.45611 -3.47196343912966e-13
0.456111 2.99503734611879e-13
0.456112 -2.60939622238313e-13
0.456113 2.29031668322539e-13
0.456114 -2.02156146506076e-13
0.456115 1.79203719211508e-13
0.456116 -1.59391684037167e-13
0.456117 1.4215290739785e-13
0.456118 -1.27067250784803e-13
0.456119 1.1381769021448e-13
0.45612 -1.02161383849914e-13
0.456121 9.19101204057604e-14
0.456122 -8.29168518209418e-14
0.456123 7.50663007647738e-14
0.456124 -6.82683923821876e-14
0.456125 6.24537260969608e-14
0.456126 -5.75706054331457e-14
0.456127 5.35833558112311e-14
0.456128 -5.04718297860262e-14
0.456129 4.82113318187428e-14
0.45613 -4.67978631427301e-14
0.456131 4.62721758914487e-14
0.456132 -4.67053025049568e-14
0.456133 4.82110257337984e-14
0.456134 -5.09670031019272e-14
0.456135 5.52517468991958e-14
0.456136 -6.15126444380937e-14
0.456137 7.04996721855216e-14
0.456138 -8.35522918272256e-14
0.456139 1.03291726820526e-13
0.45614 -1.3559164155693e-13
0.456141 1.9680435419441e-13
0.456142 -3.55673395554851e-13
0.456143 1.78104154627813e-12
0.456144 5.92741920296984e-13
0.456145 -2.52848171310692e-13
0.456146 1.59657016132697e-13
0.456147 -1.15915534739459e-13
0.456148 9.05775493530102e-14
0.456149 -7.41764431134957e-14
0.45615 6.28660633895831e-14
0.456151 -5.47948623889023e-14
0.456152 4.89664040927954e-14
0.456153 -4.48011733031204e-14
0.456154 4.19430465672783e-14
0.456155 -4.0164693513701e-14
0.456156 3.93176221443681e-14
0.456157 -3.93041732950409e-14
0.456158 4.00610868485172e-14
0.456159 -4.15495436962875e-14
0.45616 4.37490343730833e-14
0.456161 -4.66536158562319e-14
0.456162 5.02697533092024e-14
0.456163 -5.46152971962149e-14
0.456164 5.97193572832106e-14
0.456165 -6.56229739586156e-14
0.456166 7.23805929141171e-14
0.456167 -8.00624462691347e-14
0.456168 8.87580516215799e-14
0.456169 -9.85811817047307e-14
0.45617 1.09676860700005e-13
0.456171 -1.22231255300845e-13
0.456172 1.36485829058789e-13
0.456173 -1.52757961225191e-13
0.456174 1.71471667243873e-13
0.456175 -1.93204630356466e-13
0.456176 2.1876256198243e-13
0.456177 -2.49324090014812e-13
0.456178 2.8655986165818e-13
0.456179 -3.33053881359654e-13
0.45618 3.93141304434816e-13
0.456181 -4.74417463067984e-13
0.456182 5.91490771915502e-13
0.456183 -7.7646943098562e-13
0.456184 1.11627612288633e-12
0.456185 -1.95669678409849e-12
0.456186 7.6773818714452e-12
0.456187 4.02401228589419e-12
0.456188 -1.58993197159118e-12
0.456189 9.87457966434408e-13
0.45619 -7.13442740499339e-13
0.456191 5.56390473254542e-13
0.456192 -4.54413149147704e-13
0.456193 3.82834105590213e-13
0.456194 -3.29885205984036e-13
0.456195 2.89251283819155e-13
0.456196 -2.57247921904087e-13
0.456197 2.31588850043126e-13
0.456198 -2.10788418705358e-13
0.456199 1.93848059449084e-13
0.4562 -1.80081393708147e-13
0.456201 1.69012078068963e-13
0.456202 -1.60312279788304e-13
0.456203 1.53765270378731e-13
0.456204 -1.49243347535355e-13
0.456205 1.46696396466162e-13
0.456206 -1.46148748801038e-13
0.456207 1.47697224050773e-13
0.456208 -1.51528072915795e-13
0.456209 1.57927926566205e-13
0.45621 -1.67305736329385e-13
0.456211 1.80186993022783e-13
0.456212 -1.96991843914198e-13
0.456213 2.16866345673644e-13
0.456214 -2.30719177922926e-13
0.456215 1.57882096585185e-13
0.456216 8.09801554362052e-12
0.456217 4.53739490045765e-12
0.456218 1.05942445370624e-11
0.456219 -1.22448958183001e-12
0.45622 6.36955458100706e-13
0.456221 -4.24898342324227e-13
0.456222 3.16526793014765e-13
0.456223 -2.50993122446931e-13
0.456224 2.07133348695865e-13
0.456225 -1.75706262642526e-13
0.456226 1.52059017867437e-13
0.456227 -1.33708030429143e-13
0.456228 1.19203675965597e-13
0.456229 -1.07565025761171e-13
0.45623 9.81483927638865e-14
0.456231 -9.06096681553828e-14
0.456232 8.4751409305825e-14
0.456233 -8.03870109946757e-14
0.456234 7.74013477732362e-14
0.456235 -7.57372701930857e-14
0.456236 7.53902607831827e-14
0.456237 -7.64104828362245e-14
0.456238 7.89135147206333e-14
0.456239 -8.31039938678235e-14
0.45624 8.93220449547542e-14
0.456241 -9.81354164624696e-14
0.456242 1.1053493804184e-13
0.456243 -1.28398738549529e-13
0.456244 1.55805192864563e-13
0.456245 -2.03992374561941e-13
0.456246 3.25289686376575e-13
0.456247 2.34765122069064e-12
0.456248 2.50649809694114e-13
0.456249 1.06997202993379e-11
0.45625 -3.07810635833676e-13
0.456251 1.32936629441994e-13
0.456252 -6.37095313960025e-14
0.456253 2.23620642012233e-14
0.456254 7.93252020317145e-15
0.456255 -3.31601852648618e-14
0.456256 5.61033456234284e-14
0.456257 -7.8364578072966e-14
0.456258 1.00980761552092e-13
0.456259 -1.24794789061699e-13
0.45626 1.5072898295061e-13
0.456261 -1.79867390865457e-13
0.456262 2.13608515068093e-13
0.456263 -2.53980871494647e-13
0.456264 3.041913957297e-13
0.456265 -3.69629511685681e-13
0.456266 4.60206119455025e-13
0.456267 -5.96458208673851e-13
0.456268 8.29128200612276e-13
0.456269 -1.3271868604749e-12
0.45627 3.20400021337066e-12
0.456271 8.20813538910812e-12
0.456272 -1.79740130959154e-12
0.456273 1.00724827354171e-12
0.456274 -6.96799018012512e-13
0.456275 5.30155922097344e-13
0.456276 -4.25818849695004e-13
0.456277 3.5419211578834e-13
0.456278 -3.01946830769903e-13
0.456279 2.62201939729686e-13
0.45628 -2.31052605338174e-13
0.456281 2.06124796873229e-13
0.456282 -1.85899088237331e-13
0.456283 1.6936547598946e-13
0.456284 -1.55835036274905e-13
0.456285 1.44831923395036e-13
0.456286 -1.36029433523432e-13
0.456287 1.29205799282127e-13
0.456288 -1.24229451637487e-13
0.456289 1.2104244874224e-13
0.45629 -1.19669013075884e-13
0.456291 1.20240043559566e-13
0.456292 -1.23007962640062e-13
0.456293 1.2840118086656e-13
0.456294 -1.37126732181976e-13
0.456295 1.50370817602093e-13
0.456296 -1.70219152879508e-13
0.456297 2.00633284485676e-13
0.456298 -2.5007456179909e-13
0.456299 3.40277516283268e-13
0.4563 -5.48743562775248e-13
0.456301 1.50606704106606e-12
0.456302 1.91408577332227e-12
0.456303 -5.75680844975928e-13
0.456304 3.36163492173915e-13
0.456305 -2.35874156322835e-13
0.456306 1.80523769423813e-13
0.456307 -1.4520595226749e-13
0.456308 1.20502223355019e-13
0.456309 -1.0206918055112e-13
0.45631 8.76307100134429e-14
0.456311 -7.59705223183133e-14
0.456312 6.63693302426171e-14
0.456313 -5.83001489112988e-14
0.456314 5.14063059395074e-14
0.456315 -4.54379963704135e-14
0.456316 4.0215200294906e-14
0.456317 -3.56050096636281e-14
0.456318 3.15072284889756e-14
0.456319 -2.78449256375328e-14
0.45632 2.45580603110582e-14
0.456321 -2.15990740424125e-14
0.456322 1.89297760353143e-14
0.456323 -1.65190998924131e-14
0.456324 1.43414602239013e-14
0.456325 -1.23755303029093e-14
0.456326 1.06033204755761e-14
0.456327 -9.00947486105798e-15
0.456328 7.58072882500589e-15
0.456329 -6.30548647319753e-15
0.45633 5.17348886836752e-15
0.456331 -4.17555162560545e-15
0.456332 3.30335614126579e-15
0.456333 -2.54928270560072e-15
0.456334 1.9062766349396e-15
0.456335 -1.36774066712542e-15
0.456336 9.27448419993662e-16
0.456337 -5.79474872735371e-16
0.456338 3.18140702791589e-16
0.456339 -1.37967973293497e-16
0.45634 3.36451728264932e-17
0.456341 0
0.456342 0
0.456343 0
0.456344 0
0.456345 0
0.456346 0
0.456347 -7.22171350500305e-17
0.456348 2.95957759760723e-16
0.456349 -6.82012071221707e-16
0.45635 1.24140984096249e-15
0.456351 -1.98546980733906e-15
0.456352 2.92586384146577e-15
0.456353 -4.07469885977761e-15
0.456354 5.44462015535662e-15
0.456355 -7.04894072188799e-15
0.456356 8.90180231584604e-15
0.456357 -1.1018375536894e-14
0.456358 1.341510823227e-14
0.456359 -1.61100342288862e-14
0.45636 1.91231580235833e-14
0.456361 -2.24769359859276e-14
0.456362 2.61968813849305e-14
0.456363 -3.03123299307074e-14
0.456364 3.48574157048394e-14
0.456365 -3.98723261314008e-14
0.456366 4.54049317816147e-14
0.456367 -5.15129266599562e-14
0.456368 5.82666741660664e-14
0.456369 -6.57530446000667e-14
0.45637 7.40806710683248e-14
0.456371 -8.3387275010457e-14
0.456372 9.38500789353528e-14
0.456373 -1.05700939735138e-13
0.456374 1.19248905234754e-13
0.456375 -1.34914823607813e-13
0.456376 1.53286259126217e-13
0.456377 -1.75208128734957e-13
0.456378 2.01833631809884e-13
0.456379 -2.35006749257079e-13
0.45638 2.7793689676488e-13
0.456381 -3.3631001514211e-13
0.456382 4.2122322925665e-13
0.456383 -5.57587539425964e-13
0.456384 8.15240746132845e-13
0.456385 -1.4931287435935e-12
0.456386 8.39451279114825e-12
0.456387 2.36691274111297e-12
0.456388 -1.04125074967049e-12
0.456389 6.70728960537133e-13
0.45639 -4.97176066727219e-13
0.456391 3.97252558497229e-13
0.456392 -3.33032783936232e-13
0.456393 2.89000015399102e-13
0.456394 -2.57645390033339e-13
0.456395 2.34911192627163e-13
0.456396 -2.18431390301144e-13
0.456397 2.06753131474065e-13
0.456398 -1.98956728677866e-13
0.456399 1.94456518329438e-13
0.4564 -1.92891627978875e-13
0.456401 1.94065346969291e-13
0.456402 -1.97913364939713e-13
0.456403 2.04491512790161e-13
0.456404 -2.13979374855482e-13
0.456405 2.26700180533224e-13
0.456406 -2.43161471139229e-13
0.456407 2.64126894706318e-13
0.456408 -2.90739930241873e-13
0.456409 3.24722536342678e-13
0.45641 -3.68792254177248e-13
0.456411 4.27466433620842e-13
0.456412 -5.08720662557441e-13
0.456413 6.28012007332898e-13
0.456414 -8.19643661679424e-13
0.456415 1.1779431792546e-12
0.456416 -2.09095567209579e-12
0.456417 1.03621617201193e-11
0.456418 3.83825185816249e-12
0.456419 -1.57104333686633e-12
0.45642 9.83173499223982e-13
0.456421 -7.11670727720338e-13
0.456422 5.54565197291875e-13
0.456423 -4.51657960222184e-13
0.456424 3.78703985660068e-13
0.456425 -3.24066668520185e-13
0.456426 2.8147303780308e-13
0.456427 -2.47319378101788e-13
0.456428 2.19381081965833e-13
0.456429 -1.96155953687058e-13
0.45643 1.76625548864592e-13
0.456431 -1.60080664050691e-13
0.456432 1.46018818878625e-13
0.456433 -1.34081978652615e-13
0.456434 1.24018154125446e-13
0.456435 -1.15658196042799e-13
0.456436 1.08903286536322e-13
0.456437 -1.03721261777285e-13
0.456438 1.00152065805956e-13
0.456439 -9.83252525516513e-14
0.45644 9.8496898260916e-14
0.456441 -1.01122606315376e-13
0.456442 1.07005681042225e-13
0.456443 -1.17620434002362e-13
0.456444 1.35902011438191e-13
0.456445 -1.68525551289654e-13
0.456446 2.34435952256292e-13
0.456447 -4.16434650242434e-13
0.456448 2.57565119895676e-12
0.456449 5.84045429484887e-13
0.45645 -2.57615365684258e-13
0.456451 1.64171772931341e-13
0.456452 -1.19991902920541e-13
0.456453 9.41787316514347e-14
0.456454 -7.71217763638956e-14
0.456455 6.48667740227746e-14
0.456456 -5.54940986612791e-14
0.456457 4.79637672376412e-14
0.456458 -4.17687571966307e-14
0.456459 3.66231946732871e-14
0.45646 -3.22677336154112e-14
0.456461 2.85244714997479e-14
0.456462 -2.52674213964592e-14
0.456463 2.24049445191759e-14
0.456464 -1.98688478844823e-14
0.456465 1.76073718316185e-14
0.456466 -1.55805387670712e-14
0.456467 1.37569846435217e-14
0.456468 -1.21117494544422e-14
0.456469 1.06247043627628e-14
0.45647 -9.27941133523165e-15
0.456471 8.06228274767774e-15
0.456472 -6.96195295703559e-15
0.456473 5.96880221176108e-15
0.456474 -5.07459175231248e-15
0.456475 4.27218122877506e-15
0.456476 -3.55530786454337e-15
0.456477 2.91841250252097e-15
0.456478 -2.35650165383501e-15
0.456479 1.86503748819746e-15
0.45648 -1.43984972584984e-15
0.456481 1.07706485687101e-15
0.456482 -7.73049188681088e-16
0.456483 5.24363019152171e-16
0.456484 -3.27723828644272e-16
0.456485 1.79976834088439e-16
0.456486 -7.8071590624441e-17
0.456487 1.90435889984408e-17
0.456488 0
0.456489 0
0.45649 0
0.456491 0
0.456492 0
0.456493 0
0.456494 0
0.456495 0
0.456496 0
0.456497 0
0.456498 0
0.456499 0
0.4565 0
0.456501 0
0.456502 0
0.456503 0
0.456504 0
0.456505 0
0.456506 0
0.456507 0
0.456508 0
0.456509 0
0.45651 0
0.456511 0
0.456512 0
0.456513 0
0.456514 0
0.456515 0
0.456516 0
0.456517 0
0.456518 0
0.456519 0
0.45652 0
0.456521 0
0.456522 0
0.456523 0
0.456524 0
0.456525 0
0.456526 0
0.456527 0
0.456528 0
0.456529 0
0.45653 0
0.456531 0
0.456532 0
0.456533 0
0.456534 0
0.456535 0
0.456536 0
0.456537 0
0.456538 0
0.456539 0
0.45654 0
0.456541 0
0.456542 0
0.456543 0
0.456544 0
0.456545 0
0.456546 0
0.456547 -6.72304703081698e-16
0.456548 2.7543154466491e-15
0.456549 -6.34492485873734e-15
0.45655 1.15449453217637e-14
0.456551 -1.84575207132554e-14
0.456552 2.71886661156624e-14
0.456553 -3.79188425816063e-14
0.456554 5.08399107226062e-14
0.456555 -6.60820234494945e-14
0.456556 8.37824816628062e-14
0.456557 -1.04087485997052e-13
0.456558 1.27154312532253e-13
0.456559 -1.53154014885405e-13
0.45656 1.8227478524299e-13
0.456561 -2.147261475819e-13
0.456562 2.50744211801258e-13
0.456563 -2.9059829396807e-13
0.456564 3.34599314583768e-13
0.456565 -3.8311053758002e-13
0.456566 4.36561428871558e-13
0.456567 -4.95465727759111e-13
0.456568 5.60445289677755e-13
0.456569 -6.3226195956553e-13
0.45657 7.11860812025063e-13
0.456571 -8.00429786159514e-13
0.456572 8.99483466226389e-13
0.456573 -1.01098326438758e-12
0.456574 1.13751394706776e-12
0.456575 -1.28255002062337e-12
0.456576 1.45087044057161e-12
0.456577 -1.65008064097085e-12
0.456578 1.89097147140714e-12
0.456579 -2.18862884351459e-12
0.45658 2.56702979016808e-12
0.456581 -3.06678725375707e-12
0.456582 3.76272274279997e-12
0.456583 -4.80975483458683e-12
0.456584 6.59000315266221e-12
0.456585 -1.03738281725068e-11
0.456586 2.45221731587458e-11
0.456587 6.10645342966642e-11
0.456588 -1.28273427605629e-11
0.456589 6.72442224660301e-12
0.45659 -4.09585363106291e-12
0.456591 2.1263363982381e-12
0.456592 5.49233717570024e-12
0.456593 4.46178998026926e-12
0.456594 -2.68825465774314e-12
0.456595 1.93578538633689e-12
0.456596 -1.43010796936022e-12
0.456597 1.03138319377518e-12
0.456598 -6.89830702396246e-13
0.456599 3.81242885597941e-13
0.4566 -9.13616835215342e-14
0.456601 -1.89507363631033e-13
0.456602 4.68846133740196e-13
0.456603 -7.53180136564067e-13
0.456604 1.04891588412346e-12
0.456605 -1.36306477696046e-12
0.456606 1.70405480947605e-12
0.456607 -2.08284644967864e-12
0.456608 2.51469391450791e-12
0.456609 -3.02221414288327e-12
0.45661 3.64121944789057e-12
0.456611 -4.43289025047739e-12
0.456612 5.51229205802188e-12
0.456613 -7.12649989152085e-12
0.456614 9.92473986009742e-12
0.456615 -1.63557950275577e-11
0.456616 5.13026270449802e-11
0.456617 3.70661621183611e-11
0.456618 -1.19089956580701e-11
0.456619 6.09600107989307e-12
0.45662 -3.25415859659342e-12
0.456621 1.33333265519327e-12
0.456622 2.79193966416034e-13
0.456623 2.22433179569842e-14
0.456624 5.30602771442193e-12
0.456625 -1.06003211828394e-11
0.456626 3.48563777578913e-11
0.456627 4.30411762877984e-11
0.456628 -1.44995893069809e-11
0.456629 8.92400674486711e-12
0.45663 -6.45730283567379e-12
0.456631 5.02117012726324e-12
0.456632 -4.05571432390704e-12
0.456633 3.3459770041262e-12
0.456634 -2.79126809892163e-12
0.456635 2.33790047666385e-12
0.456636 -1.95440242917118e-12
0.456637 1.62092943397657e-12
0.456638 -1.32418435817393e-12
0.456639 1.05475328081654e-12
0.45664 -8.05597494651633e-13
0.456641 5.7113435831297e-13
0.456642 -3.46627349709019e-13
0.456643 1.27732988059799e-13
0.456644 8.98915545930045e-14
0.456645 -3.10997609265754e-13
0.456646 5.41257268631209e-13
0.456647 -7.88007614289956e-13
0.456648 1.06145972692562e-12
0.456649 -1.37684779419619e-12
0.45665 1.75859168696996e-12
0.456651 -2.24917415817417e-12
0.456652 2.93051205529159e-12
0.456653 -3.98474474730719e-12
0.456654 5.91708456595221e-12
0.456655 -1.08482941656599e-11
0.456656 5.48264095103824e-11
0.456657 1.8354440619009e-11
0.456658 -7.85576828329923e-12
0.456659 4.9672546689342e-12
0.45666 -3.60282840253093e-12
0.456661 2.80146588153167e-12
0.456662 -2.27063279159248e-12
0.456663 1.89110961975246e-12
0.456664 -1.60518557595826e-12
0.456665 1.38150695575567e-12
0.456666 -1.20155240930672e-12
0.456667 1.05293019452663e-12
0.456668 -9.27269672955541e-13
0.456669 8.19372949236856e-13
0.45667 -7.25565362152835e-13
0.456671 7.051447819155e-11
0.456672 -5.68518077848674e-13
0.456673 5.01272084361069e-13
0.456674 -4.39799898702447e-13
0.456675 3.83128020988253e-13
0.456676 -3.30467508522399e-13
0.456677 2.81167683716577e-13
0.456678 -2.34682377456146e-13
0.456679 1.90544798223092e-13
0.45668 -1.48348420445625e-13
0.456681 1.07732110875317e-13
0.456682 -6.83682435478743e-14
0.456683 2.99529000459662e-14
0.456684 7.80252316672317e-15
0.456685 -4.51788358087247e-14
0.456686 8.23618088395474e-14
0.456687 -1.19534474566012e-13
0.456688 1.5697739339738e-13
0.456689 -1.94992583605766e-13
0.45669 2.33919558665129e-13
0.456691 -2.74141547343159e-13
0.456692 3.16100539736245e-13
0.456693 -3.60316837047517e-13
0.456694 4.07415107061676e-13
0.456695 -4.58159934851318e-13
0.456696 9.81293912879324e-12
0.456697 -5.75184776423416e-13
0.456698 6.45242583193102e-13
0.456699 -7.25700704518206e-13
0.4567 8.19346852376489e-13
0.456701 -9.30127056861938e-13
0.456702 1.06380559251046e-12
0.456703 -1.22913224817133e-12
0.456704 1.44003861615312e-12
0.456705 -1.72010349132173e-12
0.456706 2.11259022489837e-12
0.456707 -2.70629476833205e-12
0.456708 3.7165971562105e-12
0.456709 -5.83527652426709e-12
0.45671 1.31744546362057e-11
0.456711 5.75015469445226e-11
0.456712 -9.13092663264284e-12
0.456713 5.00466432613412e-12
0.456714 -3.46974519360344e-12
0.456715 2.6730667032199e-12
0.456716 -2.19089788900746e-12
0.456717 1.87446989111544e-12
0.456718 -1.65935724417795e-12
0.456719 1.514973354513e-12
0.45672 -1.42795062132574e-12
0.456721 1.39743733349393e-12
0.456722 -1.4384113257991e-12
0.456723 1.60154432217639e-12
0.456724 -2.07039457743072e-12
0.456725 4.11641040860018e-12
0.456726 7.21473086204973e-12
0.456727 -1.25409537319204e-12
0.456728 3.14327468902533e-12
0.456729 -5.31131359665233e-13
0.45673 3.24868585513487e-13
0.456731 -2.24050349523248e-13
0.456732 1.65177231747592e-13
0.456733 -1.2776738323531e-13
0.456734 1.02557515626961e-13
0.456735 -8.46641633684489e-14
0.456736 7.12615052159356e-14
0.456737 -6.06040898491907e-14
0.456738 5.15580566855842e-14
0.456739 -4.33545667298099e-14
0.45674 3.54503828704266e-14
0.456741 -2.75259686770684e-14
0.456742 1.93572055238146e-14
0.456743 -1.06913940317828e-14
0.456744 1.29551335928837e-15
0.456745 9.07144093856356e-15
0.456746 -2.06892580265576e-14
0.456747 3.30582433771115e-14
0.456748 -4.57367444823119e-14
0.456749 5.93460051758331e-14
0.45675 -7.49488088987855e-14
0.456751 9.40418570128807e-14
0.456752 -1.19951257925885e-13
0.456753 1.60823393863691e-13
0.456754 -2.38678160740512e-13
0.456755 4.5040238028244e-13
0.456756 8.89659243273487e-12
0.456757 7.01335714635971e-13
0.456758 2.24993924151711e-12
0.456759 -8.49074784352808e-13
0.45676 6.46311147761893e-13
0.456761 -5.87258595401107e-13
0.456762 5.78881580030878e-13
0.456763 -5.96909691962117e-13
0.456764 6.32388781785796e-13
0.456765 -6.81496188752578e-13
0.456766 7.42519086448971e-13
0.456767 -8.14911182954034e-13
0.456768 8.98965442015167e-13
0.456769 -9.95581293636409e-13
0.45677 1.10627359918887e-12
0.456771 -1.23328402669488e-12
0.456772 1.37983305385952e-12
0.456773 -1.55060086038268e-12
0.456774 1.7525709499077e-12
0.456775 -1.99672360985967e-12
0.456776 2.30188478539425e-12
0.456777 -2.70493211415298e-12
0.456778 3.29548356009937e-12
0.456779 -4.41627162891767e-12
0.45678 1.15852975922201e-11
0.456781 -1.09861509661453e-12
0.456782 3.62227115377439e-12
0.456783 -5.5134611037183e-12
0.456784 8.34435167947889e-12
0.456785 -1.47016868871399e-11
0.456786 4.93349084853215e-11
0.456787 4.11538571244613e-11
0.456788 -1.44269308421933e-11
0.456789 8.83507530999716e-12
0.45679 -6.380847071478e-12
0.456791 4.99807158514182e-12
0.456792 -4.11052337861326e-12
0.456793 3.49380220229487e-12
0.456794 -3.0423991454653e-12
0.456795 2.70024848666027e-12
0.456796 -2.43491713105422e-12
0.456797 2.22645591950984e-12
0.456798 -2.06207127714982e-12
0.456799 1.93332883915168e-12
0.4568 -1.83459725669006e-12
0.456801 1.76220172243837e-12
0.456802 -1.71391944145792e-12
0.456803 1.68870269822212e-12
0.456804 -1.68655713933939e-12
0.456805 1.70854031425399e-12
0.456806 -1.75686296992477e-12
0.456807 1.83506529965487e-12
0.456808 -1.94813756943169e-12
0.456809 2.10191836999412e-12
0.45681 -2.29792592966241e-12
0.456811 2.49055114919902e-12
0.456812 -9.94135073623456e-13
0.456813 4.74357043710735e-12
0.456814 -5.73040240328012e-12
0.456815 8.04023824395437e-12
0.456816 -1.37283395101321e-11
0.456817 4.28459590903738e-11
0.456818 4.52315244913261e-11
0.456819 -1.61771184590841e-11
0.45682 1.06229977283769e-11
0.456821 -8.52503708624077e-12
0.456822 7.73244219648303e-12
0.456823 -7.81609615261479e-12
0.456824 9.03975356378114e-12
0.456825 -1.3384098651169e-11
0.456826 5.63165060727062e-11
0.456827 1.61374308498273e-11
0.456828 -6.0723439256787e-12
0.456829 3.46785789239975e-12
0.45683 -2.33553403207108e-12
0.456831 1.73496291893691e-12
0.456832 -1.382771369056e-12
0.456833 1.16520908100372e-12
0.456834 -1.02832849051937e-12
0.456835 9.43601226043113e-13
0.456836 -8.94770864888286e-13
0.456837 8.72093289617551e-13
0.456838 -8.69553852520956e-13
0.456839 8.83423674928125e-13
0.45684 -9.11474363652502e-13
0.456841 9.52543490847192e-13
0.456842 -1.00630394836459e-12
0.456843 1.07316656882274e-12
0.456844 -1.15428643587054e-12
0.456845 1.25167069974147e-12
0.456846 -1.36841157285873e-12
0.456847 1.5091034223068e-12
0.456848 -1.6805643390812e-12
0.456849 1.89310568428334e-12
0.45685 -2.16286456538619e-12
0.456851 2.51637046029885e-12
0.456852 -3.00028360871428e-12
0.456853 3.70467718695508e-12
0.456854 -4.82856545698512e-12
0.456855 6.915400169932e-12
0.456856 -1.21652333368215e-11
0.456857 5.10558818768427e-11
0.456858 2.31216046173777e-11
0.456859 -9.34478937805092e-12
0.45686 5.81586626246087e-12
0.456861 -4.19108271808228e-12
0.456862 3.25048973147129e-12
0.456863 -2.63248774303061e-12
0.456864 2.1918914364107e-12
0.456865 -1.85914007569809e-12
0.456866 1.59676209921061e-12
0.456867 -1.3833185218255e-12
0.456868 1.20557428757641e-12
0.456869 -1.05447876164394e-12
0.45687 9.23839186290636e-13
0.456871 -8.09273378852621e-13
0.456872 7.07589720118873e-13
0.456873 -6.16403614221396e-13
0.456874 5.33891036474658e-13
0.456875 -4.5862467111557e-13
0.456876 3.89461377930213e-13
0.456877 -3.25462296912708e-13
0.456878 2.65833936444021e-13
0.456879 -2.09882607620041e-13
0.45688 1.5697683568636e-13
0.456881 -1.06513536001636e-13
0.456882 5.78840613298652e-14
0.456883 -1.04357199581189e-14
0.456884 -3.6577250317126e-14
0.456885 8.40627452477131e-14
0.456886 -1.33196466252207e-13
0.456887 1.85507553762484e-13
0.456888 -2.43291505293959e-13
0.456889 3.10252038336334e-13
0.45689 -3.92569963584693e-13
0.456891 5.01633350499803e-13
0.456892 -6.61173490565563e-13
0.456893 9.30521159228837e-13
0.456894 -1.51215703127819e-12
0.456895 3.84450554830973e-12
0.456896 7.35078886318374e-12
0.456897 -1.87712302148982e-12
0.456898 1.07425413801139e-12
0.456899 -7.50805793679646e-13
0.4569 5.75897018669388e-13
0.456901 -4.66346039232672e-13
0.456902 3.91440125513105e-13
0.456903 -3.37214708695674e-13
0.456904 2.96419697004015e-13
0.456905 -2.64929396255445e-13
0.456906 2.40235702802659e-13
0.456907 -2.20739338950044e-13
0.456908 2.05386961896866e-13
0.456909 -1.93473223205524e-13
0.45691 1.84527992665644e-13
0.456911 -1.78250901570385e-13
0.456912 1.74474406079495e-13
0.456913 -1.73146061773822e-13
0.456914 1.74326092316343e-13
0.456915 -1.78200206174225e-13
0.456916 1.85111605317429e-13
0.456917 -1.9562201322727e-13
0.456918 2.10622474990576e-13
0.456919 -2.31567241835197e-13
0.45692 2.60843894583907e-13
0.456921 -3.0257167889628e-13
0.456922 3.64550656968724e-13
0.456923 -4.63397597842661e-13
0.456924 6.41475894281754e-13
0.456925 -1.04565977310473e-12
0.456926 2.70137082076342e-12
0.456927 9.34109758575725e-12
0.456928 -6.89403227893491e-14
0.456929 4.62230518541514e-13
0.45693 -3.67589117053076e-13
0.456931 2.91884849544059e-13
0.456932 -2.37325308907651e-13
0.456933 1.96584551740744e-13
0.456934 -1.6480011445245e-13
0.456935 1.39010562976825e-13
0.456936 -1.17465049041107e-13
0.456937 9.90521032992063e-14
0.456938 -8.29492798370331e-14
0.456939 6.8576782519524e-14
0.45694 -5.55099249062276e-14
0.456941 4.34249279777906e-14
0.456942 -3.20636711299138e-14
0.456943 2.12093485829596e-14
0.456944 -1.06682336242805e-14
0.456945 2.54382446397369e-16
0.456946 1.02252103624301e-14
0.456947 -2.0987516280967e-14
0.456948 3.22957394514861e-14
0.456949 -4.44922489209954e-14
0.45695 5.80518793900517e-14
0.456951 -7.36751074266728e-14
0.456952 9.24638859432155e-14
0.456953 -1.16884108872092e-13
0.456954 1.51054147689216e-13
0.456955 -2.02319654970665e-13
0.456956 2.89067356649049e-13
0.456957 -4.74738855710018e-13
0.456958 1.22991233875854e-12
0.456959 1.98060820761828e-12
0.45696 -5.0143051484205e-13
0.456961 2.55606363978627e-13
0.456962 -1.44557500297954e-13
0.456963 7.44332480172182e-14
0.456964 -2.11207938553875e-14
0.456965 -2.44656629592808e-14
0.456966 6.65848009782776e-14
0.456967 -1.07650076956056e-13
0.456968 1.49152499212355e-13
0.456969 -1.92054911030406e-13
0.45697 2.3712480760922e-13
0.456971 -2.85022240831802e-13
0.456972 3.3637221149828e-13
0.456973 -3.91816676791365e-13
0.456974 4.51397651222785e-13
0.456975 -5.1519942175406e-13
0.456976 5.84092683055271e-13
0.456977 -6.59274355667547e-13
0.456978 7.42263508557107e-13
0.456979 -8.34919790896137e-13
0.45698 9.39728899692631e-13
0.456981 -1.06008759703583e-12
0.456982 1.20075447667414e-12
0.456983 -1.36859240872057e-12
0.456984 1.57385059339168e-12
0.456985 -1.83250767351985e-12
0.456986 2.17086479900645e-12
0.456987 -2.63538922750033e-12
0.456988 3.31645733210492e-12
0.456989 -4.4159356921391e-12
0.45699 6.49498817123214e-12
0.456991 -1.19113810542893e-11
0.456992 6.07522760271065e-11
0.456993 2.06953957737477e-11
0.456994 -9.08731507361515e-12
0.456995 5.94445396573258e-12
0.456996 -4.49950872580151e-12
0.456997 3.68472636604273e-12
0.456998 -3.17596709224573e-12
0.456999 2.84208524134434e-12
0.457 -2.6207258384857e-12
0.457001 2.47943299698675e-12
0.457002 -2.40083315153345e-12
0.457003 2.37637594868371e-12
0.457004 -2.40449591036242e-12
0.457005 2.48923214340413e-12
0.457006 -2.64031305842598e-12
0.457007 2.87691570580586e-12
0.457008 -3.2346911023688e-12
0.457009 3.78240029940513e-12
0.45701 -4.666102189135e-12
0.457011 6.25210663077233e-12
0.457012 -9.77331293119464e-12
0.457013 2.3419855263773e-11
0.457014 6.11977901158063e-11
0.457015 -1.46592505143852e-11
0.457016 1.34673651587925e-11
0.457017 -2.05192478716299e-13
0.457018 1.76471689315992e-12
0.457019 -1.61710189988676e-12
0.45702 1.34608320025826e-12
0.457021 -1.08554937051236e-12
0.457022 8.50576337709991e-13
0.457023 -6.38627797733513e-13
0.457024 4.44674845729043e-13
0.457025 -2.63405499421927e-13
0.457026 9.03017465545279e-14
0.457027 7.85186559979522e-14
0.457028 -2.46564206027308e-13
0.457029 4.17242504695305e-13
0.45703 -5.94144202612998e-13
0.457031 7.81369718184214e-13
0.457032 -9.83953011629276e-13
0.457033 1.20789516686639e-12
0.457034 -1.46175470982208e-12
0.457035 1.75879654978315e-12
0.457036 -2.11926365210475e-12
0.457037 2.57594039667733e-12
0.457038 -3.18590715380354e-12
0.457039 4.0582879753928e-12
0.45704 -5.43173096949116e-12
0.457041 7.94739943774278e-12
0.457042 -1.41129371811857e-11
0.457043 5.33243886319411e-11
0.457044 3.29327689898381e-11
0.457045 -1.30301671167356e-11
0.457046 8.34063612721569e-12
0.457047 -6.27501608754176e-12
0.457048 5.14001304827374e-12
0.457049 -4.44855505925543e-12
0.45705 4.00975900188527e-12
0.457051 -3.73544880819676e-12
0.457052 3.58169448022067e-12
0.457053 -3.5277003899438e-12
0.457054 3.56662404854584e-12
0.457055 -3.70382205035668e-12
0.457056 3.96009820178865e-12
0.457057 -4.37988555452761e-12
0.457058 5.05392546825275e-12
0.457059 -6.18435801687926e-12
0.45706 8.31138146682239e-12
0.457061 -1.34857055259186e-11
0.457062 4.25911048836276e-11
0.457063 3.18459741177402e-11
0.457064 -1.10026094618815e-11
0.457065 6.44046311152038e-12
0.457066 -4.43591066119887e-12
0.457067 3.30164183905229e-12
0.457068 -2.56358812806767e-12
0.457069 2.03603283202771e-12
0.45707 -1.63046375929712e-12
0.457071 1.29807858804938e-12
0.457072 -1.00779622847432e-12
0.457073 7.35583058756828e-13
0.457074 -4.56582861700783e-13
0.457075 1.33500277507621e-13
0.457076 3.16049739123242e-13
0.457077 -1.17461486535446e-12
0.457078 4.83030467800762e-12
0.457079 6.64581435341933e-12
0.45708 -2.35630749758984e-12
0.457081 1.46600323920752e-12
0.457082 -1.03176829968632e-12
0.457083 7.42901090569892e-13
0.457084 -5.12898401203616e-13
0.457085 3.0370127901533e-13
0.457086 -8.85721177925394e-14
0.457087 -1.61957302199384e-13
0.457088 4.95854084376374e-13
0.457089 -1.01678085255678e-12
0.45709 2.0217312379194e-12
0.457091 -4.86935855863652e-12
0.457092 5.51391833302464e-11
0.457093 9.88392283571761e-12
0.457094 -5.88009624168669e-12
0.457095 5.15419812642115e-12
0.457096 -5.7218071379639e-12
0.457097 9.12901582971513e-12
0.457098 6.55909993151714e-11
0.457099 -3.60171971494214e-12
0.4571 1.9879109867103e-13
0.457101 5.05911555100811e-12
0.457102 5.73413417147541e-12
0.457103 -2.35649614206769e-12
0.457104 1.52016644327289e-12
0.457105 -1.11853645480044e-12
0.457106 8.78064552443157e-13
0.457107 -7.17501323363557e-13
0.457108 6.0353962221597e-13
0.457109 -5.1935938036798e-13
0.45711 4.55621310925818e-13
0.457111 -4.06726304793449e-13
0.457112 3.69129582491681e-13
0.457113 -3.40496988734454e-13
0.457114 3.19248309053301e-13
0.457115 -3.04294653555646e-13
0.457116 2.94487114166457e-13
0.457117 -2.88872758126977e-13
0.457118 2.87042174555716e-13
0.457119 -2.88822831124721e-13
0.45712 2.94130869727605e-13
0.457121 -3.02849667724443e-13
0.457122 3.14934007419352e-13
0.457123 -3.30404444576597e-13
0.457124 3.49346115064932e-13
0.457125 -3.71911645833298e-13
0.457126 3.9832829858829e-13
0.457127 -4.28909938126441e-13
0.457128 4.64074964874396e-13
0.457129 -5.04372083614802e-13
0.45713 5.50516844357675e-13
0.457131 -6.03443523660584e-13
0.457132 6.64379521763194e-13
0.457133 -7.35219947828514e-13
0.457134 8.18395621596596e-13
0.457135 -9.16866992664693e-13
0.457136 1.03479097001097e-12
0.457137 -1.17815164741465e-12
0.457138 1.35558974892508e-12
0.457139 -1.58059274250661e-12
0.45714 1.8753913683258e-12
0.457141 -2.27828081365135e-12
0.457142 2.8608986868547e-12
0.457143 -3.77433122341725e-12
0.457144 5.39929197780312e-12
0.457145 -9.04054557796259e-12
0.457146 2.39858911757762e-11
0.457147 4.84674768783442e-11
0.457148 -1.32608641578038e-11
0.457149 8.26462115895566e-12
0.45715 -6.42870569456199e-12
0.457151 5.65555631482576e-12
0.457152 -5.48941141079374e-12
0.457153 5.9285035940496e-12
0.457154 -7.50670455434716e-12
0.457155 1.37693927312728e-11
0.457156 6.33873240084579e-11
0.457157 -7.40764055738607e-12
0.457158 3.49415394775738e-12
0.457159 -2.12739837710118e-12
0.45716 1.45786246459181e-12
0.457161 -1.07306821666513e-12
0.457162 8.29914900756766e-13
0.457163 -6.66124446425678e-13
0.457164 5.50489479172352e-13
0.457165 -4.65781689485773e-13
0.457166 4.01792107560878e-13
0.457167 -3.52135420095183e-13
0.457168 3.12644615097587e-13
0.457169 -2.80506039368368e-13
0.45717 2.53766436689154e-13
0.457171 -2.31038708227835e-13
0.457172 2.11319356018524e-13
0.457173 -1.9387142351602e-13
0.457174 1.77610031916407e-13
0.457175 -1.61534643044027e-13
0.457176 1.45255383851935e-13
0.457177 -1.28456091894043e-13
0.457178 1.10875664229115e-13
0.457179 -9.22942391363736e-14
0.45718 7.2522704809415e-14
0.457181 -5.139450746102e-14
0.457182 2.87590389013231e-14
0.457183 -4.47608315761751e-15
0.457184 -2.15890694163459e-14
0.457185 4.95701511572547e-14
0.457186 -7.96043532773456e-14
0.457187 1.11214641535549e-13
0.457188 -1.44001058260787e-13
0.457189 1.78235284057724e-13
0.45719 -2.14212658015799e-13
0.457191 2.52260326361766e-13
0.457192 -2.92747290205382e-13
0.457193 3.36097097250991e-13
0.457194 -3.82804212250144e-13
0.457195 4.33455538880981e-13
0.457196 -4.8914790123349e-13
0.457197 5.51098507992175e-13
0.457198 -6.2033189199126e-13
0.457199 6.98166441129006e-13
0.4572 -7.86326977622538e-13
0.457201 8.87112559954556e-13
0.457202 -1.00449685420854e-12
0.457203 1.14377593193241e-12
0.457204 -1.31136022991527e-12
0.457205 1.51608866697029e-12
0.457206 -1.77195510760386e-12
0.457207 2.10298921032569e-12
0.457208 -2.55164911084631e-12
0.457209 3.20065408102124e-12
0.45721 -4.23549511389406e-12
0.457211 6.17589112127788e-12
0.457212 -1.12459468139704e-11
0.457213 6.26173052968066e-11
0.457214 1.74040272819982e-11
0.457215 -7.50333396895125e-12
0.457216 4.70364529758818e-12
0.457217 -3.36447738167974e-12
0.457218 2.56792033718544e-12
0.457219 -2.03141464636628e-12
0.45722 1.63903199172954e-12
0.457221 -1.33432407094205e-12
0.457222 1.08639920301865e-12
0.457223 -8.76800028445368e-13
0.457224 6.9366741890085e-13
0.457225 -5.28863623156668e-13
0.457226 3.76396784431694e-13
0.457227 -2.31478229238278e-13
0.457228 8.99109863126612e-14
0.457229 5.23986985220201e-14
0.45723 -1.99915251341481e-13
0.457231 3.58046533790176e-13
0.457232 -5.34295603142798e-13
0.457233 7.39325304511914e-13
0.457234 -9.89063603044305e-13
0.457235 1.30980637701804e-12
0.457236 -1.74852442148633e-12
0.457237 2.39768473630623e-12
0.457238 -3.46491878458193e-12
0.457239 5.51836976982832e-12
0.45724 -1.07630984012872e-11
0.457241 4.10083172171744e-11
0.457242 4.78950172483657e-11
0.457243 -2.69800679123799e-11
0.457244 6.77560011524745e-11
0.457245 1.73017608515637e-11
0.457246 -5.12241727690202e-12
0.457247 2.43386600143408e-12
0.457248 -1.40251194403385e-12
0.457249 9.10542321517974e-13
0.45725 -6.4664212792836e-13
0.457251 4.94791011931659e-13
0.457252 -4.03691844382316e-13
0.457253 3.47949679407906e-13
0.457254 -3.14483024475194e-13
0.457255 2.96079819982694e-13
0.457256 -2.88204250335243e-13
0.457257 2.88195109415133e-13
0.457258 -2.94554940139387e-13
0.457259 3.06537327124721e-13
0.45726 -3.23828591830216e-13
0.457261 3.46059580919705e-13
0.457262 -3.71334966291452e-13
0.457263 3.8958783134235e-13
0.457264 -3.30403829101963e-13
0.457265 9.84281646894017e-12
0.457266 -1.23353449473956e-12
0.457267 1.42118757565544e-12
0.457268 -1.93342702391713e-12
0.457269 3.05368237246806e-12
0.45727 -6.35381682421715e-12
0.457271 6.48232365825555e-11
0.457272 1.06567558680737e-11
0.457273 -5.78057594404373e-12
0.457274 4.46755783004028e-12
0.457275 -4.00129203850222e-12
0.457276 3.92059256483025e-12
0.457277 -4.11631227710925e-12
0.457278 4.61242100754581e-12
0.457279 -5.57306011883819e-12
0.45728 7.51578770425357e-12
0.457281 -1.25959894961653e-11
0.457282 5.08103115099198e-11
0.457283 2.22760014174377e-11
0.457284 -8.76842237080653e-12
0.457285 5.34420346464042e-12
0.457286 -3.79084713914966e-12
0.457287 2.90929671952763e-12
0.457288 -2.34450478793912e-12
0.457289 1.95428823138347e-12
0.45729 -1.67078068380731e-12
0.457291 1.45761238749251e-12
0.457292 -1.2936288969405e-12
0.457293 1.16576096325621e-12
0.457294 -1.06556261293947e-12
0.457295 9.87393023625575e-13
0.457296 -9.27401909337064e-13
0.457297 8.82936665475222e-13
0.457298 -8.52185227171886e-13
0.457299 8.33959237308676e-13
0.4573 -8.27567536624803e-13
0.457301 8.32755176020927e-13
0.457302 -8.49699955534378e-13
0.457303 8.79074278621881e-13
0.457304 -9.22202847676921e-13
0.457305 9.81380937870239e-13
0.457306 -1.06057114463329e-12
0.457307 1.16693974549625e-12
0.457308 -1.31468411977812e-12
0.457309 1.53664477985358e-12
0.45731 -1.93154221964841e-12
0.457311 3.0091900887751e-12
0.457312 5.74073939753245e-11
0.457313 -4.24581369955404e-13
0.457314 -5.73607545869322e-13
0.457315 1.04313887328968e-12
0.457316 -1.40434649295713e-12
0.457317 1.75441995309343e-12
0.457318 -2.13991507063895e-12
0.457319 2.60157467647174e-12
0.45732 -3.19406702710643e-12
0.457321 4.01125351734151e-12
0.457322 -5.24551904520538e-12
0.457323 7.3782737154275e-12
0.457324 -1.20754933653884e-11
0.457325 3.17114524514477e-11
0.457326 5.29954449903309e-11
0.457327 -1.44053532658509e-11
0.457328 8.3027406849277e-12
0.457329 -5.79746391208477e-12
0.45733 4.42472617091425e-12
0.457331 -3.55419056751991e-12
0.457332 2.95110520477682e-12
0.457333 -2.50811852340415e-12
0.457334 2.16922840537866e-12
0.457335 -1.90240274846781e-12
0.457336 1.68803352772189e-12
0.457337 -1.51348127912601e-12
0.457338 1.37026544762233e-12
0.457339 -1.25251634838121e-12
0.45734 1.15607491401106e-12
0.457341 -1.07794589006842e-12
0.457342 1.01595408356127e-12
0.457343 -9.68522712812709e-13
0.457344 9.34528418020917e-13
0.457345 -9.13206617312465e-13
0.457346 9.04091724814114e-13
0.457347 -9.06983240130019e-13
0.457348 9.21932926005985e-13
0.457349 -9.4925136902748e-13
0.45735 9.89534915721109e-13
0.457351 -1.04371691268881e-12
0.457352 1.11308070323303e-12
0.457353 -1.19946641383011e-12
0.457354 1.3055357936793e-12
0.457355 -1.43500595955831e-12
0.457356 1.5931383901676e-12
0.457357 -1.78754181559415e-12
0.457358 2.02954740806696e-12
0.457359 -2.33669175902659e-12
0.45736 2.73750564927889e-12
0.457361 -3.28155949056026e-12
0.457362 4.06299984821658e-12
0.457363 -5.28480635710593e-12
0.457364 7.47926558630095e-12
0.457365 -1.26297521673701e-11
0.457366 3.97171445609466e-11
0.457367 3.49929852362073e-11
0.457368 -1.20589567615967e-11
0.457369 7.23698395082469e-12
0.45737 -5.13099818179074e-12
0.457371 3.94267573154165e-12
0.457372 -3.1745127861944e-12
0.457373 2.63378760968069e-12
0.457374 -2.23018838767164e-12
0.457375 1.91578561651397e-12
0.457376 -1.66279554631955e-12
0.457377 1.45401324517116e-12
0.457378 -1.27822372261487e-12
0.457379 1.12781020361796e-12
0.45738 -9.97422876163661e-13
0.457381 8.8319724907715e-13
0.457382 -7.82274408785732e-13
0.457383 6.92495343812925e-13
0.457384 -6.12199840943605e-13
0.457385 5.40090459790211e-13
0.457386 -4.7513826955412e-13
0.457387 4.16516117293657e-13
0.457388 -3.63550484671479e-13
0.457389 3.15686165592607e-13
0.45739 -2.72459958004267e-13
0.457391 2.33480804534163e-13
0.457392 -1.98414620394321e-13
0.457393 1.66972578034496e-13
0.457394 -1.38901975443649e-13
0.457395 1.13979059632219e-13
0.457396 -9.20033468737099e-14
0.457397 7.27931011731689e-14
0.457398 -5.61817180710978e-14
0.457399 4.20148228135121e-14
0.4574 -3.01479371976391e-14
0.457401 2.02064494110718e-14
0.457402 -1.17993180447662e-14
0.457403 4.76707458294335e-15
0.457404 1.04604431478951e-15
0.457405 -5.79299365572211e-15
0.457406 9.62469268155548e-15
0.457407 -1.33959262443695e-14
0.457408 1.78884861935138e-14
0.457409 -2.31441612479605e-14
0.45741 2.92070868007872e-14
0.457411 -3.61243283370423e-14
0.457412 4.39466049138291e-14
0.457413 -5.27291864546989e-14
0.457414 6.25330085303981e-14
0.457415 -7.34260616746872e-14
0.457416 8.54851305058274e-14
0.457417 -9.87979830194251e-14
0.457418 1.1346614538783e-13
0.457419 -1.29608446954455e-13
0.45742 1.47365590729118e-13
0.457421 -1.66906107257908e-13
0.457422 1.88434201159258e-13
0.457423 -2.12200227174068e-13
0.457424 2.38514881314071e-13
0.457425 -2.67768738808319e-13
0.457426 3.00459646482453e-13
0.457427 -3.3723192018232e-13
0.457428 3.7893374732937e-13
0.457429 -4.26703496232916e-13
0.45743 4.82103486016061e-13
0.457431 -5.47334759316033e-13
0.457432 6.25357934885153e-13
0.457433 -7.20741111698296e-13
0.457434 8.41091309045157e-13
0.457435 -9.99209917107115e-13
0.457436 1.21839099876597e-12
0.457437 -1.54586414569376e-12
0.457438 2.09401991385013e-12
0.457439 -3.21160873377254e-12
0.45744 6.79251402297567e-12
0.457441 6.56368977018218e-11
0.457442 -5.61550962305656e-12
0.457443 2.93936298769993e-12
0.457444 -1.99186776249325e-12
0.457445 1.50788040459516e-12
0.457446 -1.21533005211172e-12
0.457447 1.02072956074351e-12
0.457448 -8.83355943761885e-13
0.457449 7.82674582706041e-13
0.45745 -7.07252978864185e-13
0.457451 6.502657882798e-13
0.457452 -6.07434151079989e-13
0.457453 5.75991949771003e-13
0.457454 -5.54131863556427e-13
0.457455 5.40695361982312e-13
0.457456 -5.3499689114313e-13
0.457457 5.36728740315257e-13
0.457458 -5.45920738357459e-13
0.457459 5.62944561098319e-13
0.45746 -5.88563707812644e-13
0.457461 6.24041918993524e-13
0.457462 -6.71340030134289e-13
0.457463 7.3346276020107e-13
0.457464 -8.15082315115891e-13
0.457465 9.23714970483887e-13
0.457466 -1.072102737714e-12
0.457467 1.28351751112243e-12
0.457468 -1.60522620997513e-12
0.457469 2.14979190728483e-12
0.45747 -3.26659524396774e-12
0.457471 6.85308530285163e-12
0.457472 6.5713027167165e-11
0.457473 -5.575772052959e-12
0.457474 2.89069464190138e-12
0.457475 -1.93584950578814e-12
0.457476 1.44368021296349e-12
0.457477 -1.14157501720368e-12
0.457478 9.35833721229937e-13
0.457479 -7.85607871970795e-13
0.45748 6.70260697612146e-13
0.457481 -5.78492720999328e-13
0.457482 5.03573109901742e-13
0.457483 -4.41045729981496e-13
0.457484 3.87934245317496e-13
0.457485 -3.42176607684862e-13
0.457486 3.0230021803697e-13
0.457487 -2.67226167658377e-13
0.457488 2.36146428351144e-13
0.457489 -2.08444126436675e-13
0.45749 1.83640238080898e-13
0.457491 -1.61357023844339e-13
0.457492 1.41292374644901e-13
0.457493 -1.23201451312657e-13
0.457494 1.06883309753785e-13
0.457495 -9.21710031608907e-14
0.457496 7.89241535308784e-14
0.457497 -6.70233059588971e-14
0.457498 5.63655895950864e-14
0.457499 -4.68613496674297e-14
0.4575 3.84315104679064e-14
0.457501 -3.10054951446586e-14
0.457502 2.45195743579445e-14
0.457503 -1.89155486879209e-14
0.457504 1.4139693298219e-14
0.457505 -1.01419105456494e-14
0.457506 6.8750488692922e-15
0.457507 -4.29435568699364e-15
0.457508 2.3570390742665e-15
0.457509 -1.02191833336614e-15
0.45751 2.49147629436629e-16
0.457511 0
0.457512 0
0.457513 0
0.457514 0
0.457515 0
0.457516 0
0.457517 0
0.457518 0
0.457519 0
0.45752 0
0.457521 0
0.457522 0
0.457523 0
0.457524 0
0.457525 0
0.457526 0
0.457527 0
0.457528 0
0.457529 0
0.45753 0
0.457531 0
0.457532 0
0.457533 0
0.457534 0
0.457535 0
0.457536 0
0.457537 0
0.457538 0
0.457539 0
0.45754 0
0.457541 0
0.457542 0
0.457543 0
0.457544 0
0.457545 0
0.457546 0
0.457547 0
0.457548 0
0.457549 0
0.45755 0
0.457551 0
0.457552 0
0.457553 0
0.457554 0
0.457555 0
0.457556 0
0.457557 0
0.457558 0
0.457559 0
0.45756 0
0.457561 0
0.457562 0
0.457563 0
0.457564 0
0.457565 0
0.457566 0
0.457567 0
0.457568 0
0.457569 0
0.45757 0
0.457571 0
0.457572 0
0.457573 0
0.457574 0
0.457575 0
0.457576 0
0.457577 0
0.457578 0
0.457579 0
0.45758 0
0.457581 0
0.457582 0
0.457583 0
0.457584 0
0.457585 0
0.457586 0
0.457587 0
0.457588 0
0.457589 0
0.45759 0
0.457591 0
0.457592 0
0.457593 0
0.457594 0
0.457595 0
0.457596 0
0.457597 0
0.457598 0
0.457599 0
0.4576 0
0.457601 0
0.457602 0
0.457603 0
0.457604 0
0.457605 0
0.457606 0
0.457607 0
0.457608 0
0.457609 0
0.45761 0
0.457611 0
0.457612 0
0.457613 0
0.457614 0
0.457615 0
0.457616 0
0.457617 0
0.457618 0
0.457619 0
0.45762 0
0.457621 0
0.457622 0
0.457623 0
0.457624 0
0.457625 0
0.457626 0
0.457627 0
0.457628 0
0.457629 0
0.45763 0
0.457631 0
0.457632 0
0.457633 0
0.457634 0
0.457635 0
0.457636 0
0.457637 0
0.457638 0
0.457639 0
0.45764 0
0.457641 0
0.457642 0
0.457643 0
0.457644 0
0.457645 0
0.457646 0
0.457647 0
0.457648 0
0.457649 0
0.45765 0
0.457651 0
0.457652 0
0.457653 0
0.457654 0
0.457655 0
0.457656 0
0.457657 0
0.457658 0
0.457659 0
0.45766 0
0.457661 0
0.457662 0
0.457663 0
0.457664 0
0.457665 0
0.457666 0
0.457667 0
0.457668 0
0.457669 0
0.45767 0
0.457671 0
0.457672 0
0.457673 0
0.457674 0
0.457675 0
0.457676 0
0.457677 0
0.457678 0
0.457679 0
0.45768 0
0.457681 0
0.457682 0
0.457683 0
0.457684 0
0.457685 0
0.457686 0
0.457687 0
0.457688 0
0.457689 0
0.45769 0
0.457691 0
0.457692 0
0.457693 0
0.457694 0
0.457695 0
0.457696 0
0.457697 0
0.457698 0
0.457699 0
0.4577 0
0.457701 0
0.457702 0
0.457703 0
0.457704 0
0.457705 0
0.457706 0
0.457707 0
0.457708 0
0.457709 0
0.45771 0
0.457711 0
0.457712 0
0.457713 0
0.457714 0
0.457715 0
0.457716 0
0.457717 0
0.457718 0
0.457719 0
0.45772 0
0.457721 0
0.457722 0
0.457723 0
0.457724 0
0.457725 0
0.457726 0
0.457727 0
0.457728 0
0.457729 0
0.45773 0
0.457731 0
0.457732 0
0.457733 0
0.457734 0
0.457735 0
0.457736 0
0.457737 0
0.457738 0
0.457739 0
0.45774 0
0.457741 0
0.457742 0
0.457743 0
0.457744 0
0.457745 0
0.457746 0
0.457747 0
0.457748 0
0.457749 0
0.45775 0
0.457751 0
0.457752 0
0.457753 0
0.457754 0
0.457755 0
0.457756 0
0.457757 0
0.457758 0
0.457759 0
0.45776 0
0.457761 0
0.457762 0
0.457763 0
0.457764 0
0.457765 0
0.457766 0
0.457767 0
0.457768 0
0.457769 0
0.45777 0
0.457771 0
0.457772 0
0.457773 0
0.457774 -4.63581244655238e-16
0.457775 1.89987214652105e-15
0.457776 -4.37820643138053e-15
0.457777 7.96946948161573e-15
0.457778 -1.27464175569495e-14
0.457779 1.87840922844145e-14
0.45778 -2.61603496127215e-14
0.457781 3.49565269454877e-14
0.457782 -4.52582779986709e-14
0.457783 5.71566125060647e-14
0.457784 -7.07491878231878e-14
0.457785 8.61419125888074e-14
0.457786 -1.03450940066744e-13
0.457787 1.22805152272652e-13
0.457788 -1.44349267881966e-13
0.457789 1.68247750694111e-13
0.45779 -1.94689756221714e-13
0.457791 2.23895439451277e-13
0.457792 -2.56124068633564e-13
0.457793 2.91684566105555e-13
0.457794 -3.30949355935012e-13
0.457795 3.74372785049926e-13
0.457796 -4.22515973980512e-13
0.457797 4.76080870539839e-13
0.457798 -5.35957740463457e-13
0.457799 6.03292716243804e-13
0.4578 -6.79586041600416e-13
0.457801 7.66838630608637e-13
0.457802 -8.67777157616526e-13
0.457803 9.85758964142115e-13
0.457804 -1.12577192540379e-12
0.457805 1.29593190985571e-12
0.457806 -1.50892955443833e-12
0.457807 1.78572836638697e-12
0.457808 -2.16353860666865e-12
0.457809 2.71521159567539e-12
0.45781 -3.60512148097839e-12
0.457811 5.29821276564627e-12
0.457812 -9.82416343108644e-12
0.457813 6.27908795298364e-11
0.457814 1.45943539010694e-11
0.457815 -6.56178353059436e-12
0.457816 4.24865800915458e-12
0.457817 -3.15246676918853e-12
0.457818 2.51576439953824e-12
0.457819 -2.10277589651148e-12
0.45782 1.81637449753982e-12
0.457821 -1.60933834078443e-12
0.457822 1.45605396543763e-12
0.457823 -1.34166966070978e-12
0.457824 1.25709755350395e-12
0.457825 -1.19648661547389e-12
0.457826 1.15609937467748e-12
0.457827 -1.13362661726253e-12
0.457828 1.12781066686584e-12
0.457829 -1.13825531047858e-12
0.45783 1.16536708585877e-12
0.457831 -1.21041181030381e-12
0.457832 1.2757019515646e-12
0.457833 -1.36496940884034e-12
0.457834 1.48404440393461e-12
0.457835 -1.64209580029698e-12
0.457836 1.8539957206151e-12
0.457837 -2.14515193023226e-12
0.457838 2.56239025045942e-12
0.457839 -3.2019950921324e-12
0.45784 4.29764808474802e-12
0.457841 -6.59997286696869e-12
0.457842 1.45706557896071e-11
0.457843 6.20989537600944e-11
0.457844 -9.60088499874631e-12
0.457845 5.10177464045036e-12
0.457846 -3.40841167818189e-12
0.457847 2.50934932493029e-12
0.457848 -1.94359226895331e-12
0.457849 1.54790134518166e-12
0.45785 -1.24961365490729e-12
0.457851 1.0112203144057e-12
0.457852 -8.11073582811236e-13
0.457853 6.35365452438583e-13
0.457854 -4.74706335788271e-13
0.457855 3.21423052559579e-13
0.457856 -1.67466885998379e-13
0.457857 2.97231636702788e-15
0.457858 1.8644393120105e-13
0.457859 -4.27842172649101e-13
0.45786 7.84300311647461e-13
0.457861 -1.44727506689276e-12
0.457862 3.42930074918884e-12
0.457863 5.60645176916887e-11
0.457864 -3.50396562339915e-12
0.457865 1.90600921744621e-12
0.457866 -1.33819288526003e-12
0.457867 1.04448332187088e-12
0.457868 -8.65435654595627e-13
0.457869 7.46678093879601e-13
0.45787 -6.64616536274939e-13
0.457871 6.07384335045902e-13
0.457872 -5.68396078220156e-13
0.457873 5.43744285429391e-13
0.457874 -5.31010061539477e-13
0.457875 5.28669009663359e-13
0.457876 -5.35775199042411e-13
0.457877 5.51786848046544e-13
0.457878 -5.76470466845913e-13
0.457879 6.09852697917432e-13
0.45788 -6.52204957789375e-13
0.457881 7.04054712935377e-13
0.457882 -7.66223032520418e-13
0.457883 8.39446247175597e-13
0.457884 -9.24979720530474e-13
0.457885 1.02519366325306e-12
0.457886 -1.14337413604779e-12
0.457887 1.28415794304527e-12
0.457888 -1.45425326572607e-12
0.457889 1.66368733730827e-12
0.45789 -1.9280891004252e-12
0.457891 2.27316525840711e-12
0.457892 -2.74429357488312e-12
0.457893 3.42966121814637e-12
0.457894 -4.52612149275131e-12
0.457895 6.58066995099525e-12
0.457896 -1.18910075081462e-11
0.457897 5.95196231860839e-11
0.457898 1.98047858145725e-11
0.457899 -8.44790572866125e-12
0.4579 5.33456145040944e-12
0.457901 -3.86986321191289e-12
0.457902 3.01258883796801e-12
0.457903 -2.44603989708822e-12
0.457904 2.04130741105208e-12
0.457905 -1.73598037130192e-12
0.457906 1.49620602999996e-12
0.457907 -1.30204336849407e-12
0.457908 1.14099124320478e-12
0.457909 -1.00482119558484e-12
0.45791 8.87900608091526e-13
0.457911 -7.86247491896911e-13
0.457912 6.96969698579614e-13
0.457913 -6.17917707935466e-13
0.457914 5.47461743356719e-13
0.457915 -4.84344191200695e-13
0.457916 4.27579217513016e-13
0.457917 -3.76382860602508e-13
0.457918 3.30123324928252e-13
0.457919 -2.88284980975435e-13
0.45792 2.50441859901568e-13
0.457921 -2.16237850248584e-13
0.457922 1.85371706672705e-13
0.457923 -1.57585567776649e-13
0.457924 1.32656069690307e-13
0.457925 -1.10387405234212e-13
0.457926 9.06058592714215e-14
0.457927 -7.31554769120152e-14
0.457928 5.78946103738599e-14
0.457929 -4.46931541529202e-14
0.45793 3.34303244393404e-14
0.457931 -2.39928726381726e-14
0.457932 1.62736479740963e-14
0.457933 -1.0170442941439e-14
0.457934 5.58506953042583e-15
0.457935 -2.42262494121873e-15
0.457936 5.90913765013298e-16
0.457937 0
0.457938 0
0.457939 0
0.45794 0
0.457941 0
0.457942 0
0.457943 0
0.457944 0
0.457945 0
0.457946 0
0.457947 0
0.457948 0
0.457949 0
0.45795 0
0.457951 0
0.457952 0
0.457953 0
0.457954 0
0.457955 0
0.457956 0
0.457957 0
0.457958 0
0.457959 0
0.45796 0
0.457961 0
0.457962 0
0.457963 0
0.457964 0
0.457965 0
0.457966 0
0.457967 0
0.457968 0
0.457969 0
0.45797 0
0.457971 0
0.457972 0
0.457973 0
0.457974 0
0.457975 0
0.457976 0
0.457977 0
0.457978 0
0.457979 0
0.45798 0
0.457981 0
0.457982 0
0.457983 0
0.457984 0
0.457985 0
0.457986 0
0.457987 0
0.457988 0
0.457989 0
0.45799 0
0.457991 0
0.457992 0
0.457993 0
0.457994 0
0.457995 0
0.457996 0
0.457997 0
0.457998 0
0.457999 0
0.458 0
0.458001 0
0.458002 0
0.458003 0
0.458004 0
0.458005 0
0.458006 0
0.458007 0
0.458008 0
0.458009 0
0.45801 0
0.458011 0
0.458012 0
0.458013 0
0.458014 0
0.458015 0
0.458016 0
0.458017 0
0.458018 0
0.458019 0
0.45802 0
0.458021 0
0.458022 0
0.458023 0
0.458024 0
0.458025 0
0.458026 0
0.458027 0
0.458028 0
0.458029 0
0.45803 0
0.458031 0
0.458032 0
0.458033 0
0.458034 0
0.458035 0
0.458036 0
0.458037 0
0.458038 0
0.458039 0
0.45804 0
0.458041 0
0.458042 0
0.458043 0
0.458044 0
0.458045 0
0.458046 0
0.458047 0
0.458048 0
0.458049 0
0.45805 0
0.458051 0
0.458052 0
0.458053 0
0.458054 0
0.458055 0
0.458056 0
0.458057 0
0.458058 0
0.458059 0
0.45806 0
0.458061 0
0.458062 0
0.458063 0
0.458064 0
0.458065 0
0.458066 0
0.458067 0
0.458068 0
0.458069 0
0.45807 0
0.458071 0
0.458072 0
0.458073 0
0.458074 0
0.458075 0
0.458076 0
0.458077 0
0.458078 0
0.458079 0
0.45808 0
0.458081 0
0.458082 0
0.458083 0
0.458084 0
0.458085 0
0.458086 0
0.458087 0
0.458088 0
0.458089 0
0.45809 0
0.458091 0
0.458092 0
0.458093 0
0.458094 0
0.458095 0
0.458096 0
0.458097 0
0.458098 0
0.458099 0
0.4581 0
0.458101 0
0.458102 0
0.458103 0
0.458104 0
0.458105 0
0.458106 0
0.458107 0
0.458108 0
0.458109 0
0.45811 0
0.458111 0
0.458112 0
0.458113 0
0.458114 0
0.458115 0
0.458116 0
0.458117 0
0.458118 0
0.458119 0
0.45812 0
0.458121 0
0.458122 0
0.458123 0
0.458124 0
0.458125 0
0.458126 0
0.458127 0
0.458128 0
0.458129 0
0.45813 0
0.458131 0
0.458132 0
0.458133 0
0.458134 0
0.458135 0
0.458136 0
0.458137 0
0.458138 0
0.458139 0
0.45814 0
0.458141 0
0.458142 0
0.458143 0
0.458144 0
0.458145 0
0.458146 0
0.458147 0
0.458148 0
0.458149 0
0.45815 0
0.458151 0
0.458152 0
0.458153 0
0.458154 0
0.458155 0
0.458156 0
0.458157 0
0.458158 0
0.458159 0
0.45816 0
0.458161 0
0.458162 0
0.458163 0
0.458164 0
0.458165 0
0.458166 0
0.458167 0
0.458168 0
0.458169 0
0.45817 0
0.458171 0
0.458172 0
0.458173 0
0.458174 0
0.458175 0
0.458176 0
0.458177 0
0.458178 0
0.458179 0
0.45818 0
0.458181 0
0.458182 0
0.458183 0
0.458184 0
0.458185 0
0.458186 0
0.458187 0
0.458188 0
0.458189 0
0.45819 0
0.458191 0
0.458192 0
0.458193 0
0.458194 0
0.458195 0
0.458196 0
0.458197 0
0.458198 0
0.458199 0
0.4582 0
0.458201 0
0.458202 0
0.458203 0
0.458204 0
0.458205 0
0.458206 0
0.458207 0
0.458208 0
0.458209 0
0.45821 0
0.458211 0
0.458212 0
0.458213 0
0.458214 0
0.458215 0
0.458216 0
0.458217 0
0.458218 0
0.458219 0
0.45822 0
0.458221 0
0.458222 0
0.458223 0
0.458224 0
0.458225 0
0.458226 0
0.458227 0
0.458228 0
0.458229 0
0.45823 0
0.458231 0
0.458232 0
0.458233 0
0.458234 0
0.458235 0
0.458236 0
0.458237 0
0.458238 0
0.458239 0
0.45824 0
0.458241 0
0.458242 0
0.458243 0
0.458244 0
0.458245 0
0.458246 0
0.458247 0
0.458248 0
0.458249 0
0.45825 0
0.458251 0
0.458252 0
0.458253 0
0.458254 0
0.458255 0
0.458256 0
0.458257 0
0.458258 0
0.458259 0
0.45826 0
0.458261 0
0.458262 0
0.458263 0
0.458264 0
0.458265 0
0.458266 0
0.458267 0
0.458268 0
0.458269 0
0.45827 0
0.458271 0
0.458272 0
0.458273 0
0.458274 0
0.458275 0
0.458276 0
0.458277 0
0.458278 0
0.458279 0
0.45828 0
0.458281 0
0.458282 0
0.458283 0
0.458284 0
0.458285 0
0.458286 0
0.458287 0
0.458288 0
0.458289 0
0.45829 0
0.458291 0
0.458292 0
0.458293 0
0.458294 0
0.458295 0
0.458296 0
0.458297 0
0.458298 0
0.458299 0
0.4583 0
0.458301 0
0.458302 0
0.458303 0
0.458304 0
0.458305 0
0.458306 0
0.458307 0
0.458308 0
0.458309 0
0.45831 0
0.458311 0
0.458312 0
0.458313 0
0.458314 0
0.458315 0
0.458316 0
0.458317 0
0.458318 0
0.458319 0
0.45832 0
0.458321 0
0.458322 0
0.458323 0
0.458324 0
0.458325 0
0.458326 0
0.458327 0
0.458328 0
0.458329 0
0.45833 0
0.458331 0
0.458332 0
0.458333 0
0.458334 0
0.458335 0
0.458336 0
0.458337 0
0.458338 0
0.458339 0
0.45834 0
0.458341 0
0.458342 0
0.458343 0
0.458344 0
0.458345 0
0.458346 0
0.458347 0
0.458348 0
0.458349 0
0.45835 0
0.458351 0
0.458352 0
0.458353 0
0.458354 0
0.458355 0
0.458356 0
0.458357 0
0.458358 0
0.458359 0
0.45836 0
0.458361 0
0.458362 0
0.458363 0
0.458364 0
0.458365 0
0.458366 0
0.458367 0
0.458368 0
0.458369 0
0.45837 0
0.458371 0
0.458372 0
0.458373 0
0.458374 0
0.458375 0
0.458376 0
0.458377 0
0.458378 0
0.458379 0
0.45838 0
0.458381 0
0.458382 0
0.458383 0
0.458384 0
0.458385 0
0.458386 0
0.458387 0
0.458388 0
0.458389 0
0.45839 0
0.458391 0
0.458392 0
0.458393 0
0.458394 0
0.458395 0
0.458396 0
0.458397 0
0.458398 0
0.458399 0
0.4584 0
0.458401 0
0.458402 0
0.458403 0
0.458404 0
0.458405 0
0.458406 0
0.458407 0
0.458408 0
0.458409 0
0.45841 0
0.458411 0
0.458412 0
0.458413 0
0.458414 0
0.458415 0
0.458416 0
0.458417 0
0.458418 0
0.458419 0
0.45842 0
0.458421 0
0.458422 0
0.458423 0
0.458424 0
0.458425 0
0.458426 0
0.458427 0
0.458428 0
0.458429 0
0.45843 0
0.458431 0
0.458432 0
0.458433 0
0.458434 0
0.458435 0
0.458436 0
0.458437 0
0.458438 0
0.458439 0
0.45844 0
0.458441 0
0.458442 0
0.458443 0
0.458444 0
0.458445 0
0.458446 0
0.458447 0
0.458448 0
0.458449 0
0.45845 0
0.458451 0
0.458452 0
0.458453 0
0.458454 0
0.458455 0
0.458456 0
0.458457 0
0.458458 0
0.458459 0
0.45846 0
0.458461 0
0.458462 0
0.458463 0
0.458464 0
0.458465 0
0.458466 0
0.458467 0
0.458468 0
0.458469 0
0.45847 0
0.458471 0
0.458472 0
0.458473 0
0.458474 0
0.458475 0
0.458476 0
0.458477 0
0.458478 0
0.458479 0
0.45848 0
0.458481 0
0.458482 0
0.458483 0
0.458484 0
0.458485 0
0.458486 0
0.458487 0
0.458488 0
0.458489 0
0.45849 0
0.458491 0
0.458492 0
0.458493 0
0.458494 0
0.458495 0
0.458496 0
0.458497 0
0.458498 0
0.458499 0
0.4585 0
0.458501 0
0.458502 0
0.458503 0
0.458504 0
0.458505 0
0.458506 0
0.458507 0
0.458508 0
0.458509 0
0.45851 0
0.458511 0
0.458512 0
0.458513 0
0.458514 0
0.458515 0
0.458516 0
0.458517 0
0.458518 0
0.458519 0
0.45852 0
0.458521 0
0.458522 0
0.458523 0
0.458524 0
0.458525 0
0.458526 0
0.458527 0
0.458528 0
0.458529 0
0.45853 0
0.458531 0
0.458532 0
0.458533 0
0.458534 0
0.458535 0
0.458536 0
0.458537 0
0.458538 0
0.458539 0
0.45854 0
0.458541 0
0.458542 0
0.458543 0
0.458544 0
0.458545 0
0.458546 0
0.458547 0
0.458548 0
0.458549 0
0.45855 0
0.458551 0
0.458552 0
0.458553 0
0.458554 0
0.458555 0
0.458556 0
0.458557 0
0.458558 0
0.458559 0
0.45856 0
0.458561 0
0.458562 0
0.458563 0
0.458564 0
0.458565 0
0.458566 0
0.458567 0
0.458568 0
0.458569 0
0.45857 0
0.458571 0
0.458572 0
0.458573 0
0.458574 0
0.458575 0
0.458576 0
0.458577 0
0.458578 0
0.458579 0
0.45858 0
0.458581 0
0.458582 0
0.458583 0
0.458584 0
0.458585 0
0.458586 0
0.458587 0
0.458588 0
0.458589 0
0.45859 0
0.458591 0
0.458592 0
0.458593 0
0.458594 0
0.458595 0
0.458596 0
0.458597 0
0.458598 0
0.458599 0
0.4586 0
0.458601 0
0.458602 0
0.458603 0
0.458604 0
0.458605 0
0.458606 0
0.458607 0
0.458608 0
0.458609 0
0.45861 0
0.458611 0
0.458612 0
0.458613 0
0.458614 0
0.458615 0
0.458616 0
0.458617 0
0.458618 0
0.458619 0
0.45862 0
0.458621 0
0.458622 0
0.458623 0
0.458624 0
0.458625 0
0.458626 0
0.458627 0
0.458628 0
0.458629 0
0.45863 0
0.458631 0
0.458632 0
0.458633 0
0.458634 0
0.458635 0
0.458636 0
0.458637 0
0.458638 0
0.458639 0
0.45864 0
0.458641 0
0.458642 0
0.458643 0
0.458644 0
0.458645 0
0.458646 0
0.458647 0
0.458648 0
0.458649 0
0.45865 0
0.458651 0
0.458652 0
0.458653 0
0.458654 0
0.458655 0
0.458656 0
0.458657 0
0.458658 0
0.458659 0
0.45866 0
0.458661 0
0.458662 0
0.458663 0
0.458664 0
0.458665 0
0.458666 0
0.458667 0
0.458668 0
0.458669 0
0.45867 0
0.458671 0
0.458672 0
0.458673 0
0.458674 0
0.458675 0
0.458676 0
0.458677 0
0.458678 0
0.458679 0
0.45868 0
0.458681 0
0.458682 0
0.458683 0
0.458684 0
0.458685 0
0.458686 0
0.458687 0
0.458688 0
0.458689 0
0.45869 0
0.458691 0
0.458692 0
0.458693 0
0.458694 0
0.458695 0
0.458696 0
0.458697 0
0.458698 0
0.458699 0
0.4587 0
0.458701 0
0.458702 0
0.458703 0
0.458704 0
0.458705 0
0.458706 0
0.458707 0
0.458708 0
0.458709 0
0.45871 0
0.458711 0
0.458712 0
0.458713 0
0.458714 0
0.458715 0
0.458716 0
0.458717 0
0.458718 0
0.458719 0
0.45872 0
0.458721 0
0.458722 0
0.458723 0
0.458724 0
0.458725 0
0.458726 0
0.458727 0
0.458728 0
0.458729 0
0.45873 0
0.458731 0
0.458732 0
0.458733 0
0.458734 0
0.458735 0
0.458736 0
0.458737 0
0.458738 0
0.458739 0
0.45874 0
0.458741 0
0.458742 0
0.458743 0
0.458744 0
0.458745 0
0.458746 0
0.458747 0
0.458748 0
0.458749 0
0.45875 0
0.458751 0
0.458752 0
0.458753 0
0.458754 0
0.458755 0
0.458756 0
0.458757 0
0.458758 0
0.458759 0
0.45876 0
0.458761 0
0.458762 0
0.458763 0
0.458764 0
0.458765 0
0.458766 0
0.458767 0
0.458768 0
0.458769 0
0.45877 0
0.458771 0
0.458772 0
0.458773 0
0.458774 0
0.458775 0
0.458776 0
0.458777 0
0.458778 0
0.458779 0
0.45878 0
0.458781 0
0.458782 0
0.458783 0
0.458784 0
0.458785 0
0.458786 0
0.458787 0
0.458788 0
0.458789 0
0.45879 0
0.458791 0
0.458792 0
0.458793 0
0.458794 0
0.458795 0
0.458796 0
0.458797 0
0.458798 0
0.458799 0
0.4588 0
0.458801 0
0.458802 0
0.458803 0
0.458804 0
0.458805 0
0.458806 0
0.458807 0
0.458808 0
0.458809 0
0.45881 0
0.458811 0
0.458812 0
0.458813 0
0.458814 0
0.458815 0
0.458816 0
0.458817 0
0.458818 0
0.458819 0
0.45882 0
0.458821 0
0.458822 0
0.458823 0
0.458824 0
0.458825 0
0.458826 0
0.458827 0
0.458828 0
0.458829 0
0.45883 0
0.458831 0
0.458832 0
0.458833 0
0.458834 0
0.458835 0
0.458836 0
0.458837 0
0.458838 0
0.458839 0
0.45884 0
0.458841 0
0.458842 0
0.458843 0
0.458844 0
0.458845 0
0.458846 0
0.458847 0
0.458848 0
0.458849 0
0.45885 0
0.458851 0
0.458852 0
0.458853 0
0.458854 0
0.458855 0
0.458856 0
0.458857 0
0.458858 0
0.458859 0
0.45886 0
0.458861 0
0.458862 0
0.458863 0
0.458864 0
0.458865 0
0.458866 0
0.458867 0
0.458868 0
0.458869 0
0.45887 0
0.458871 0
0.458872 0
0.458873 0
0.458874 0
0.458875 0
0.458876 0
0.458877 0
0.458878 0
0.458879 0
0.45888 0
0.458881 0
0.458882 0
0.458883 0
0.458884 0
0.458885 0
0.458886 0
0.458887 0
0.458888 0
0.458889 0
0.45889 0
0.458891 0
0.458892 0
0.458893 0
0.458894 0
0.458895 0
0.458896 0
0.458897 0
0.458898 0
0.458899 0
0.4589 0
0.458901 0
0.458902 0
0.458903 0
0.458904 0
0.458905 0
0.458906 0
0.458907 0
0.458908 0
0.458909 0
0.45891 0
0.458911 0
0.458912 0
0.458913 0
0.458914 0
0.458915 0
0.458916 0
0.458917 0
0.458918 0
0.458919 0
0.45892 0
0.458921 0
0.458922 0
0.458923 0
0.458924 0
0.458925 0
0.458926 0
0.458927 0
0.458928 0
0.458929 0
0.45893 0
0.458931 0
0.458932 0
0.458933 0
0.458934 0
0.458935 0
0.458936 0
0.458937 0
0.458938 0
0.458939 0
0.45894 0
0.458941 0
0.458942 0
0.458943 0
0.458944 0
0.458945 0
0.458946 0
0.458947 0
0.458948 0
0.458949 0
0.45895 0
0.458951 0
0.458952 0
0.458953 0
0.458954 0
0.458955 0
0.458956 0
0.458957 0
0.458958 0
0.458959 0
0.45896 0
0.458961 0
0.458962 0
0.458963 0
0.458964 0
0.458965 0
0.458966 0
0.458967 0
0.458968 0
0.458969 0
0.45897 0
0.458971 0
0.458972 0
0.458973 0
0.458974 0
0.458975 0
0.458976 0
0.458977 0
0.458978 0
0.458979 0
0.45898 0
0.458981 0
0.458982 0
0.458983 0
0.458984 0
0.458985 0
0.458986 0
0.458987 0
0.458988 0
0.458989 0
0.45899 0
0.458991 0
0.458992 0
0.458993 0
0.458994 0
0.458995 0
0.458996 0
0.458997 0
0.458998 0
0.458999 0
0.459 0
0.459001 0
0.459002 0
0.459003 0
0.459004 0
0.459005 0
0.459006 0
0.459007 0
0.459008 0
0.459009 0
0.45901 0
0.459011 0
0.459012 0
0.459013 0
0.459014 0
0.459015 0
0.459016 0
0.459017 0
0.459018 0
0.459019 0
0.45902 0
0.459021 0
0.459022 0
0.459023 0
0.459024 0
0.459025 0
0.459026 0
0.459027 0
0.459028 0
0.459029 0
0.45903 0
0.459031 0
0.459032 0
0.459033 0
0.459034 0
0.459035 0
0.459036 0
0.459037 0
0.459038 0
0.459039 0
0.45904 0
0.459041 0
0.459042 0
0.459043 0
0.459044 0
0.459045 0
0.459046 0
0.459047 0
0.459048 0
0.459049 0
0.45905 0
0.459051 0
0.459052 0
0.459053 0
0.459054 0
0.459055 0
0.459056 0
0.459057 0
0.459058 0
0.459059 0
0.45906 0
0.459061 0
0.459062 0
0.459063 0
0.459064 0
0.459065 0
0.459066 0
0.459067 0
0.459068 0
0.459069 0
0.45907 0
0.459071 0
0.459072 0
0.459073 0
0.459074 0
0.459075 0
0.459076 0
0.459077 0
0.459078 0
0.459079 0
0.45908 0
0.459081 0
0.459082 0
0.459083 0
0.459084 0
0.459085 0
0.459086 0
0.459087 0
0.459088 0
0.459089 0
0.45909 0
0.459091 0
0.459092 0
0.459093 0
0.459094 0
0.459095 0
0.459096 0
0.459097 0
0.459098 0
0.459099 0
0.4591 0
0.459101 0
0.459102 0
0.459103 0
0.459104 0
0.459105 0
0.459106 0
0.459107 0
0.459108 0
0.459109 0
0.45911 0
0.459111 0
0.459112 0
0.459113 0
0.459114 0
0.459115 0
0.459116 0
0.459117 0
0.459118 0
0.459119 0
0.45912 0
0.459121 0
0.459122 0
0.459123 0
0.459124 0
0.459125 0
0.459126 0
0.459127 0
0.459128 0
0.459129 0
0.45913 0
0.459131 0
0.459132 0
0.459133 0
0.459134 0
0.459135 0
0.459136 0
0.459137 0
0.459138 0
0.459139 0
0.45914 0
0.459141 0
0.459142 0
0.459143 0
0.459144 0
0.459145 0
0.459146 0
0.459147 0
0.459148 0
0.459149 0
0.45915 0
0.459151 0
0.459152 0
0.459153 0
0.459154 0
0.459155 0
0.459156 0
0.459157 0
0.459158 0
0.459159 0
0.45916 0
0.459161 0
0.459162 0
0.459163 0
0.459164 0
0.459165 0
0.459166 0
0.459167 0
0.459168 0
0.459169 0
0.45917 0
0.459171 0
0.459172 0
0.459173 0
0.459174 0
0.459175 0
0.459176 0
0.459177 0
0.459178 0
0.459179 0
0.45918 0
0.459181 0
0.459182 0
0.459183 0
0.459184 0
0.459185 0
0.459186 0
0.459187 0
0.459188 0
0.459189 0
0.45919 0
0.459191 0
0.459192 0
0.459193 0
0.459194 0
0.459195 0
0.459196 0
0.459197 0
0.459198 0
0.459199 0
0.4592 0
0.459201 0
0.459202 0
0.459203 0
0.459204 0
0.459205 0
0.459206 0
0.459207 0
0.459208 0
0.459209 0
0.45921 0
0.459211 0
0.459212 0
0.459213 0
0.459214 0
0.459215 0
0.459216 0
0.459217 0
0.459218 0
0.459219 0
0.45922 0
0.459221 0
0.459222 0
0.459223 0
0.459224 0
0.459225 0
0.459226 0
0.459227 0
0.459228 0
0.459229 0
0.45923 0
0.459231 0
0.459232 0
0.459233 0
0.459234 0
0.459235 0
0.459236 0
0.459237 0
0.459238 0
0.459239 0
0.45924 0
0.459241 0
0.459242 0
0.459243 0
0.459244 0
0.459245 0
0.459246 0
0.459247 0
0.459248 0
0.459249 0
0.45925 0
0.459251 0
0.459252 0
0.459253 0
0.459254 0
0.459255 0
0.459256 0
0.459257 0
0.459258 0
0.459259 0
0.45926 0
0.459261 0
0.459262 0
0.459263 0
0.459264 0
0.459265 0
0.459266 0
0.459267 0
0.459268 0
0.459269 0
0.45927 0
0.459271 0
0.459272 0
0.459273 0
0.459274 0
0.459275 0
0.459276 0
0.459277 0
0.459278 0
0.459279 0
0.45928 0
0.459281 0
0.459282 0
0.459283 0
0.459284 0
0.459285 0
0.459286 0
0.459287 0
0.459288 0
0.459289 0
0.45929 0
0.459291 0
0.459292 0
0.459293 0
0.459294 0
0.459295 0
0.459296 0
0.459297 0
0.459298 0
0.459299 0
0.4593 0
0.459301 0
0.459302 0
0.459303 0
0.459304 0
0.459305 0
0.459306 0
0.459307 0
0.459308 0
0.459309 0
0.45931 0
0.459311 0
0.459312 0
0.459313 0
0.459314 0
0.459315 0
0.459316 0
0.459317 0
0.459318 0
0.459319 0
0.45932 0
0.459321 0
0.459322 0
0.459323 0
0.459324 0
0.459325 0
0.459326 0
0.459327 0
0.459328 0
0.459329 0
0.45933 0
0.459331 0
0.459332 0
0.459333 0
0.459334 0
0.459335 0
0.459336 0
0.459337 0
0.459338 0
0.459339 0
0.45934 0
0.459341 0
0.459342 0
0.459343 0
0.459344 0
0.459345 0
0.459346 0
0.459347 0
0.459348 0
0.459349 0
0.45935 0
0.459351 0
0.459352 0
0.459353 0
0.459354 0
0.459355 0
0.459356 0
0.459357 0
0.459358 0
0.459359 0
0.45936 0
0.459361 0
0.459362 0
0.459363 0
0.459364 0
0.459365 0
0.459366 0
0.459367 0
0.459368 0
0.459369 0
0.45937 0
0.459371 0
0.459372 0
0.459373 0
0.459374 0
0.459375 0
0.459376 0
0.459377 0
0.459378 0
0.459379 0
0.45938 0
0.459381 0
0.459382 0
0.459383 0
0.459384 0
0.459385 0
0.459386 0
0.459387 0
0.459388 0
0.459389 0
0.45939 0
0.459391 0
0.459392 0
0.459393 0
0.459394 0
0.459395 0
0.459396 0
0.459397 0
0.459398 0
0.459399 0
0.4594 0
0.459401 0
0.459402 0
0.459403 0
0.459404 0
0.459405 0
0.459406 0
0.459407 0
0.459408 0
0.459409 0
0.45941 0
0.459411 0
0.459412 0
0.459413 0
0.459414 0
0.459415 0
0.459416 0
0.459417 0
0.459418 0
0.459419 0
0.45942 0
0.459421 0
0.459422 0
0.459423 0
0.459424 0
0.459425 0
0.459426 0
0.459427 0
0.459428 0
0.459429 0
0.45943 0
0.459431 0
0.459432 0
0.459433 0
0.459434 0
0.459435 0
0.459436 0
0.459437 0
0.459438 0
0.459439 0
0.45944 0
0.459441 0
0.459442 0
0.459443 0
0.459444 0
0.459445 0
0.459446 0
0.459447 0
0.459448 0
0.459449 0
0.45945 0
0.459451 0
0.459452 0
0.459453 0
0.459454 0
0.459455 0
0.459456 0
0.459457 0
0.459458 0
0.459459 0
0.45946 0
0.459461 0
0.459462 0
0.459463 0
0.459464 0
0.459465 0
0.459466 0
0.459467 0
0.459468 0
0.459469 0
0.45947 0
0.459471 0
0.459472 0
0.459473 0
0.459474 0
0.459475 0
0.459476 0
0.459477 0
0.459478 0
0.459479 0
0.45948 0
0.459481 0
0.459482 0
0.459483 0
0.459484 0
0.459485 0
0.459486 0
0.459487 0
0.459488 0
0.459489 0
0.45949 0
0.459491 0
0.459492 0
0.459493 0
0.459494 0
0.459495 0
0.459496 0
0.459497 0
0.459498 0
0.459499 0
0.4595 0
0.459501 0
0.459502 0
0.459503 0
0.459504 0
0.459505 0
0.459506 0
0.459507 0
0.459508 0
0.459509 0
0.45951 0
0.459511 0
0.459512 0
0.459513 0
0.459514 0
0.459515 0
0.459516 0
0.459517 0
0.459518 0
0.459519 0
0.45952 0
0.459521 0
0.459522 0
0.459523 0
0.459524 0
0.459525 0
0.459526 0
0.459527 0
0.459528 0
0.459529 0
0.45953 0
0.459531 0
0.459532 0
0.459533 0
0.459534 0
0.459535 0
0.459536 0
0.459537 0
0.459538 0
0.459539 0
0.45954 0
0.459541 0
0.459542 0
0.459543 0
0.459544 0
0.459545 0
0.459546 0
0.459547 0
0.459548 0
0.459549 0
0.45955 0
0.459551 0
0.459552 0
0.459553 0
0.459554 0
0.459555 0
0.459556 0
0.459557 0
0.459558 0
0.459559 0
0.45956 0
0.459561 0
0.459562 0
0.459563 0
0.459564 0
0.459565 0
0.459566 0
0.459567 0
0.459568 0
0.459569 0
0.45957 0
0.459571 0
0.459572 0
0.459573 0
0.459574 0
0.459575 0
0.459576 0
0.459577 0
0.459578 0
0.459579 0
0.45958 0
0.459581 0
0.459582 0
0.459583 0
0.459584 0
0.459585 0
0.459586 0
0.459587 0
0.459588 0
0.459589 0
0.45959 0
0.459591 0
0.459592 0
0.459593 0
0.459594 0
0.459595 0
0.459596 0
0.459597 0
0.459598 0
0.459599 0
0.4596 0
0.459601 0
0.459602 0
0.459603 0
0.459604 0
0.459605 0
0.459606 0
0.459607 0
0.459608 0
0.459609 0
0.45961 0
0.459611 0
0.459612 0
0.459613 0
0.459614 0
0.459615 0
0.459616 0
0.459617 0
0.459618 0
0.459619 0
0.45962 0
0.459621 0
0.459622 0
0.459623 0
0.459624 0
0.459625 0
0.459626 0
0.459627 0
0.459628 0
0.459629 0
0.45963 0
0.459631 0
0.459632 0
0.459633 0
0.459634 0
0.459635 0
0.459636 0
0.459637 0
0.459638 0
0.459639 0
0.45964 0
0.459641 0
0.459642 0
0.459643 0
0.459644 0
0.459645 0
0.459646 0
0.459647 0
0.459648 0
0.459649 0
0.45965 0
0.459651 0
0.459652 0
0.459653 0
0.459654 0
0.459655 0
0.459656 0
0.459657 0
0.459658 0
0.459659 0
0.45966 0
0.459661 0
0.459662 0
0.459663 0
0.459664 0
0.459665 0
0.459666 0
0.459667 0
0.459668 0
0.459669 0
0.45967 0
0.459671 0
0.459672 0
0.459673 0
0.459674 0
0.459675 0
0.459676 0
0.459677 0
0.459678 0
0.459679 0
0.45968 0
0.459681 0
0.459682 0
0.459683 0
0.459684 0
0.459685 0
0.459686 0
0.459687 0
0.459688 0
0.459689 0
0.45969 0
0.459691 0
0.459692 0
0.459693 0
0.459694 0
0.459695 0
0.459696 0
0.459697 0
0.459698 0
0.459699 0
0.4597 0
0.459701 0
0.459702 0
0.459703 0
0.459704 0
0.459705 0
0.459706 0
0.459707 0
0.459708 0
0.459709 0
0.45971 0
0.459711 0
0.459712 0
0.459713 0
0.459714 0
0.459715 0
0.459716 0
0.459717 0
0.459718 0
0.459719 0
0.45972 0
0.459721 0
0.459722 0
0.459723 0
0.459724 0
0.459725 0
0.459726 0
0.459727 0
0.459728 0
0.459729 0
0.45973 0
0.459731 0
0.459732 0
0.459733 0
0.459734 0
0.459735 0
0.459736 0
0.459737 0
0.459738 0
0.459739 0
0.45974 0
0.459741 0
0.459742 0
0.459743 0
0.459744 0
0.459745 0
0.459746 0
0.459747 0
0.459748 0
0.459749 0
0.45975 0
0.459751 0
0.459752 0
0.459753 0
0.459754 0
0.459755 0
0.459756 0
0.459757 0
0.459758 0
0.459759 0
0.45976 0
0.459761 0
0.459762 0
0.459763 0
0.459764 0
0.459765 0
0.459766 0
0.459767 0
0.459768 0
0.459769 0
0.45977 0
0.459771 0
0.459772 0
0.459773 0
0.459774 0
0.459775 0
0.459776 0
0.459777 0
0.459778 0
0.459779 0
0.45978 0
0.459781 0
0.459782 0
0.459783 0
0.459784 0
0.459785 0
0.459786 0
0.459787 0
0.459788 0
0.459789 0
0.45979 0
0.459791 0
0.459792 0
0.459793 0
0.459794 0
0.459795 0
0.459796 0
0.459797 0
0.459798 0
0.459799 0
0.4598 0
0.459801 0
0.459802 0
0.459803 0
0.459804 0
0.459805 0
0.459806 0
0.459807 0
0.459808 0
0.459809 0
0.45981 0
0.459811 0
0.459812 0
0.459813 0
0.459814 0
0.459815 0
0.459816 0
0.459817 0
0.459818 0
0.459819 0
0.45982 0
0.459821 0
0.459822 0
0.459823 0
0.459824 0
0.459825 0
0.459826 0
0.459827 0
0.459828 0
0.459829 0
0.45983 0
0.459831 0
0.459832 0
0.459833 0
0.459834 0
0.459835 0
0.459836 0
0.459837 0
0.459838 0
0.459839 0
0.45984 0
0.459841 0
0.459842 0
0.459843 0
0.459844 0
0.459845 0
0.459846 0
0.459847 0
0.459848 0
0.459849 0
0.45985 0
0.459851 0
0.459852 0
0.459853 0
0.459854 0
0.459855 0
0.459856 0
0.459857 0
0.459858 0
0.459859 0
0.45986 0
0.459861 0
0.459862 0
0.459863 0
0.459864 0
0.459865 0
0.459866 0
0.459867 0
0.459868 0
0.459869 0
0.45987 0
0.459871 0
0.459872 0
0.459873 0
0.459874 0
0.459875 0
0.459876 0
0.459877 0
0.459878 0
0.459879 0
0.45988 0
0.459881 0
0.459882 0
0.459883 0
0.459884 0
0.459885 0
0.459886 0
0.459887 0
0.459888 0
0.459889 0
0.45989 0
0.459891 0
0.459892 0
0.459893 0
0.459894 0
0.459895 0
0.459896 0
0.459897 0
0.459898 0
0.459899 0
0.4599 0
0.459901 0
0.459902 0
0.459903 0
0.459904 0
0.459905 0
0.459906 0
0.459907 0
0.459908 0
0.459909 0
0.45991 0
0.459911 0
0.459912 0
0.459913 0
0.459914 0
0.459915 0
0.459916 0
0.459917 0
0.459918 0
0.459919 0
0.45992 0
0.459921 0
0.459922 0
0.459923 0
0.459924 0
0.459925 0
0.459926 0
0.459927 0
0.459928 0
0.459929 0
0.45993 0
0.459931 0
0.459932 0
0.459933 0
0.459934 0
0.459935 0
0.459936 0
0.459937 0
0.459938 0
0.459939 0
0.45994 0
0.459941 0
0.459942 0
0.459943 0
0.459944 0
0.459945 0
0.459946 0
0.459947 0
0.459948 0
0.459949 0
0.45995 0
0.459951 0
0.459952 0
0.459953 0
0.459954 0
0.459955 0
0.459956 0
0.459957 0
0.459958 0
0.459959 0
0.45996 0
0.459961 0
0.459962 0
0.459963 0
0.459964 0
0.459965 0
0.459966 0
0.459967 0
0.459968 0
0.459969 0
0.45997 0
0.459971 0
0.459972 0
0.459973 0
0.459974 0
0.459975 0
0.459976 0
0.459977 0
0.459978 0
0.459979 0
0.45998 0
0.459981 0
0.459982 0
0.459983 0
0.459984 0
0.459985 0
0.459986 0
0.459987 0
0.459988 0
0.459989 0
0.45999 0
0.459991 0
0.459992 0
0.459993 0
0.459994 0
0.459995 0
0.459996 0
0.459997 0
0.459998 0
0.459999 0
0.46 0
0.460001 0
0.460002 0
0.460003 0
0.460004 0
0.460005 0
0.460006 0
0.460007 0
0.460008 0
0.460009 0
0.46001 0
0.460011 0
0.460012 0
0.460013 0
0.460014 0
0.460015 0
0.460016 0
0.460017 0
0.460018 0
0.460019 0
0.46002 0
0.460021 0
0.460022 0
0.460023 0
0.460024 0
0.460025 0
0.460026 0
0.460027 0
0.460028 0
0.460029 0
0.46003 0
0.460031 0
0.460032 0
0.460033 0
0.460034 0
0.460035 0
0.460036 0
0.460037 0
0.460038 0
0.460039 0
0.46004 0
0.460041 0
0.460042 0
0.460043 0
0.460044 0
0.460045 0
0.460046 0
0.460047 0
0.460048 0
0.460049 0
0.46005 0
0.460051 0
0.460052 0
0.460053 0
0.460054 0
0.460055 0
0.460056 0
0.460057 0
0.460058 0
0.460059 0
0.46006 0
0.460061 0
0.460062 0
0.460063 0
0.460064 0
0.460065 0
0.460066 0
0.460067 0
0.460068 0
0.460069 0
0.46007 0
0.460071 0
0.460072 0
0.460073 0
0.460074 0
0.460075 0
0.460076 0
0.460077 0
0.460078 0
0.460079 0
0.46008 0
0.460081 0
0.460082 0
0.460083 0
0.460084 0
0.460085 0
0.460086 0
0.460087 0
0.460088 0
0.460089 0
0.46009 0
0.460091 0
0.460092 0
0.460093 0
0.460094 0
0.460095 0
0.460096 0
0.460097 0
0.460098 0
0.460099 0
0.4601 0
0.460101 0
0.460102 0
0.460103 0
0.460104 0
0.460105 0
0.460106 0
0.460107 0
0.460108 0
0.460109 0
0.46011 0
0.460111 0
0.460112 0
0.460113 0
0.460114 0
0.460115 0
0.460116 0
0.460117 0
0.460118 0
0.460119 0
0.46012 0
0.460121 0
0.460122 0
0.460123 0
0.460124 0
0.460125 0
0.460126 0
0.460127 0
0.460128 0
0.460129 0
0.46013 0
0.460131 0
0.460132 0
0.460133 0
0.460134 0
0.460135 0
0.460136 0
0.460137 0
0.460138 0
0.460139 0
0.46014 0
0.460141 0
0.460142 0
0.460143 0
0.460144 0
0.460145 0
0.460146 0
0.460147 0
0.460148 0
0.460149 0
0.46015 0
0.460151 0
0.460152 0
0.460153 0
0.460154 0
0.460155 0
0.460156 0
0.460157 0
0.460158 0
0.460159 0
0.46016 0
0.460161 0
0.460162 0
0.460163 0
0.460164 0
0.460165 0
0.460166 0
0.460167 0
0.460168 0
0.460169 0
0.46017 0
0.460171 0
0.460172 0
0.460173 0
0.460174 0
0.460175 0
0.460176 0
0.460177 0
0.460178 0
0.460179 0
0.46018 0
0.460181 0
0.460182 0
0.460183 0
0.460184 0
0.460185 0
0.460186 0
0.460187 0
0.460188 0
0.460189 0
0.46019 0
0.460191 0
0.460192 0
0.460193 0
0.460194 0
0.460195 0
0.460196 0
0.460197 0
0.460198 0
0.460199 0
0.4602 0
0.460201 0
0.460202 0
0.460203 0
0.460204 0
0.460205 0
0.460206 0
0.460207 0
0.460208 0
0.460209 0
0.46021 0
0.460211 0
0.460212 0
0.460213 0
0.460214 0
0.460215 0
0.460216 0
0.460217 0
0.460218 0
0.460219 0
0.46022 0
0.460221 0
0.460222 0
0.460223 0
0.460224 0
0.460225 0
0.460226 0
0.460227 0
0.460228 0
0.460229 0
0.46023 0
0.460231 0
0.460232 0
0.460233 0
0.460234 0
0.460235 0
0.460236 0
0.460237 0
0.460238 0
0.460239 0
0.46024 0
0.460241 0
0.460242 0
0.460243 0
0.460244 0
0.460245 0
0.460246 0
0.460247 0
0.460248 0
0.460249 0
0.46025 0
0.460251 0
0.460252 0
0.460253 0
0.460254 0
0.460255 0
0.460256 0
0.460257 0
0.460258 0
0.460259 0
0.46026 0
0.460261 0
0.460262 0
0.460263 0
0.460264 0
0.460265 0
0.460266 0
0.460267 0
0.460268 0
0.460269 0
0.46027 0
0.460271 0
0.460272 0
0.460273 0
0.460274 0
0.460275 0
0.460276 0
0.460277 0
0.460278 0
0.460279 0
0.46028 0
0.460281 0
0.460282 0
0.460283 0
0.460284 0
0.460285 0
0.460286 0
0.460287 0
0.460288 0
0.460289 0
0.46029 0
0.460291 0
0.460292 0
0.460293 0
0.460294 0
0.460295 0
0.460296 0
0.460297 0
0.460298 0
0.460299 0
0.4603 0
0.460301 0
0.460302 0
0.460303 0
0.460304 0
0.460305 0
0.460306 0
0.460307 0
0.460308 0
0.460309 0
0.46031 0
0.460311 0
0.460312 0
0.460313 0
0.460314 0
0.460315 0
0.460316 0
0.460317 0
0.460318 0
0.460319 0
0.46032 0
0.460321 0
0.460322 0
0.460323 0
0.460324 0
0.460325 0
0.460326 0
0.460327 0
0.460328 0
0.460329 0
0.46033 0
0.460331 0
0.460332 0
0.460333 0
0.460334 0
0.460335 0
0.460336 0
0.460337 0
0.460338 0
0.460339 0
0.46034 0
0.460341 0
0.460342 0
0.460343 0
0.460344 0
0.460345 0
0.460346 0
0.460347 0
0.460348 0
0.460349 0
0.46035 0
0.460351 0
0.460352 0
0.460353 0
0.460354 0
0.460355 0
0.460356 0
0.460357 0
0.460358 0
0.460359 0
0.46036 0
0.460361 0
0.460362 0
0.460363 0
0.460364 0
0.460365 0
0.460366 0
0.460367 0
0.460368 0
0.460369 0
0.46037 0
0.460371 0
0.460372 0
0.460373 0
0.460374 0
0.460375 0
0.460376 0
0.460377 0
0.460378 0
0.460379 0
0.46038 0
0.460381 0
0.460382 0
0.460383 0
0.460384 0
0.460385 0
0.460386 0
0.460387 0
0.460388 0
0.460389 0
0.46039 0
0.460391 0
0.460392 0
0.460393 0
0.460394 0
0.460395 0
0.460396 0
0.460397 0
0.460398 0
0.460399 0
0.4604 0
0.460401 0
0.460402 0
0.460403 0
0.460404 0
0.460405 0
0.460406 0
0.460407 0
0.460408 0
0.460409 0
0.46041 0
0.460411 0
0.460412 0
0.460413 0
0.460414 0
0.460415 0
0.460416 0
0.460417 0
0.460418 0
0.460419 0
0.46042 0
0.460421 0
0.460422 0
0.460423 0
0.460424 0
0.460425 0
0.460426 0
0.460427 0
0.460428 0
0.460429 0
0.46043 0
0.460431 0
0.460432 0
0.460433 0
0.460434 0
0.460435 0
0.460436 0
0.460437 0
0.460438 0
0.460439 0
0.46044 0
0.460441 0
0.460442 0
0.460443 0
0.460444 0
0.460445 0
0.460446 0
0.460447 0
0.460448 0
0.460449 0
0.46045 0
0.460451 0
0.460452 0
0.460453 0
0.460454 0
0.460455 0
0.460456 0
0.460457 0
0.460458 0
0.460459 0
0.46046 0
0.460461 0
0.460462 0
0.460463 0
0.460464 0
0.460465 0
0.460466 0
0.460467 0
0.460468 0
0.460469 0
0.46047 0
0.460471 0
0.460472 0
0.460473 0
0.460474 0
0.460475 0
0.460476 0
0.460477 0
0.460478 0
0.460479 0
0.46048 0
0.460481 0
0.460482 0
0.460483 0
0.460484 0
0.460485 0
0.460486 0
0.460487 0
0.460488 0
0.460489 0
0.46049 0
0.460491 0
0.460492 0
0.460493 0
0.460494 0
0.460495 0
0.460496 0
0.460497 0
0.460498 0
0.460499 0
0.4605 0
0.460501 0
0.460502 0
0.460503 0
0.460504 0
0.460505 0
0.460506 0
0.460507 0
0.460508 0
0.460509 0
0.46051 0
0.460511 0
0.460512 0
0.460513 0
0.460514 0
0.460515 0
0.460516 0
0.460517 0
0.460518 0
0.460519 0
0.46052 0
0.460521 0
0.460522 0
0.460523 0
0.460524 0
0.460525 0
0.460526 0
0.460527 0
0.460528 0
0.460529 0
0.46053 0
0.460531 0
0.460532 0
0.460533 0
0.460534 0
0.460535 0
0.460536 0
0.460537 0
0.460538 0
0.460539 0
0.46054 0
0.460541 0
0.460542 0
0.460543 0
0.460544 0
0.460545 0
0.460546 0
0.460547 0
0.460548 0
0.460549 0
0.46055 0
0.460551 0
0.460552 0
0.460553 0
0.460554 0
0.460555 0
0.460556 0
0.460557 0
0.460558 0
0.460559 0
0.46056 0
0.460561 0
0.460562 0
0.460563 0
0.460564 0
0.460565 0
0.460566 0
0.460567 0
0.460568 0
0.460569 0
0.46057 0
0.460571 0
0.460572 0
0.460573 0
0.460574 0
0.460575 0
0.460576 0
0.460577 0
0.460578 0
0.460579 0
0.46058 0
0.460581 0
0.460582 0
0.460583 0
0.460584 0
0.460585 0
0.460586 0
0.460587 0
0.460588 0
0.460589 0
0.46059 0
0.460591 0
0.460592 0
0.460593 0
0.460594 0
0.460595 0
0.460596 0
0.460597 0
0.460598 0
0.460599 0
0.4606 0
0.460601 0
0.460602 0
0.460603 0
0.460604 0
0.460605 0
0.460606 0
0.460607 0
0.460608 0
0.460609 0
0.46061 0
0.460611 0
0.460612 0
0.460613 0
0.460614 0
0.460615 0
0.460616 0
0.460617 0
0.460618 0
0.460619 0
0.46062 0
0.460621 0
0.460622 0
0.460623 0
0.460624 0
0.460625 0
0.460626 0
0.460627 0
0.460628 0
0.460629 0
0.46063 0
0.460631 0
0.460632 0
0.460633 0
0.460634 0
0.460635 0
0.460636 0
0.460637 0
0.460638 0
0.460639 0
0.46064 0
0.460641 0
0.460642 0
0.460643 0
0.460644 0
0.460645 0
0.460646 0
0.460647 0
0.460648 0
0.460649 0
0.46065 0
0.460651 0
0.460652 0
0.460653 0
0.460654 0
0.460655 0
0.460656 0
0.460657 0
0.460658 0
0.460659 0
0.46066 0
0.460661 0
0.460662 0
0.460663 0
0.460664 0
0.460665 0
0.460666 0
0.460667 0
0.460668 0
0.460669 0
0.46067 0
0.460671 0
0.460672 0
0.460673 0
0.460674 0
0.460675 0
0.460676 0
0.460677 0
0.460678 0
0.460679 0
0.46068 0
0.460681 0
0.460682 0
0.460683 0
0.460684 0
0.460685 0
0.460686 0
0.460687 0
0.460688 0
0.460689 0
0.46069 0
0.460691 0
0.460692 0
0.460693 0
0.460694 0
0.460695 0
0.460696 0
0.460697 0
0.460698 0
0.460699 0
0.4607 0
0.460701 0
0.460702 0
0.460703 0
0.460704 0
0.460705 0
0.460706 0
0.460707 0
0.460708 0
0.460709 0
0.46071 0
0.460711 0
0.460712 0
0.460713 0
0.460714 0
0.460715 0
0.460716 0
0.460717 0
0.460718 0
0.460719 0
0.46072 0
0.460721 0
0.460722 0
0.460723 0
0.460724 0
0.460725 0
0.460726 0
0.460727 0
0.460728 0
0.460729 0
0.46073 0
0.460731 0
0.460732 0
0.460733 0
0.460734 0
0.460735 0
0.460736 0
0.460737 0
0.460738 0
0.460739 0
0.46074 0
0.460741 0
0.460742 0
0.460743 0
0.460744 0
0.460745 0
0.460746 0
0.460747 0
0.460748 0
0.460749 0
0.46075 0
0.460751 0
0.460752 0
0.460753 0
0.460754 0
0.460755 0
0.460756 0
0.460757 0
0.460758 0
0.460759 0
0.46076 0
0.460761 0
0.460762 0
0.460763 0
0.460764 0
0.460765 0
0.460766 0
0.460767 0
0.460768 0
0.460769 0
0.46077 0
0.460771 0
0.460772 0
0.460773 0
0.460774 0
0.460775 0
0.460776 0
0.460777 0
0.460778 0
0.460779 0
0.46078 0
0.460781 0
0.460782 0
0.460783 0
0.460784 0
0.460785 0
0.460786 0
0.460787 0
0.460788 0
0.460789 0
0.46079 0
0.460791 0
0.460792 0
0.460793 0
0.460794 0
0.460795 0
0.460796 0
0.460797 0
0.460798 0
0.460799 0
0.4608 0
0.460801 0
0.460802 0
0.460803 0
0.460804 0
0.460805 0
0.460806 0
0.460807 0
0.460808 0
0.460809 0
0.46081 0
0.460811 0
0.460812 0
0.460813 0
0.460814 0
0.460815 0
0.460816 0
0.460817 0
0.460818 0
0.460819 0
0.46082 0
0.460821 0
0.460822 0
0.460823 0
0.460824 0
0.460825 0
0.460826 0
0.460827 0
0.460828 0
0.460829 0
0.46083 0
0.460831 0
0.460832 0
0.460833 0
0.460834 -1.0548845876458e-16
0.460835 4.32246947820712e-16
0.460836 -9.95929117476158e-16
0.460837 1.81251701392638e-15
0.460838 -2.89838986814575e-15
0.460839 4.27041379256378e-15
0.46084 -5.94605655834915e-15
0.460841 7.94353259816448e-15
0.460842 -1.02819846312761e-14
0.460843 1.29817099322565e-14
0.460844 -1.60644413880446e-14
0.460845 1.95536962867262e-14
0.460846 -2.34752095014486e-14
0.460847 2.78574727232773e-14
0.460848 -3.27324081572622e-14
0.460849 3.81362143511417e-14
0.46085 -4.41104346406768e-14
0.460851 5.07033166561909e-14
0.460852 -5.79715568422301e-14
0.460853 6.59825606891152e-14
0.460854 -7.48174031441028e-14
0.460855 8.45747536932863e-14
0.460856 -9.53761519395751e-14
0.460857 1.07373207279071e-13
0.460858 -1.20757593537399e-13
0.460859 1.35775192000555e-13
0.46086 -1.52746542068569e-13
0.460861 1.7209714764963e-13
0.460862 -1.94403669205989e-13
0.460863 2.20426446932446e-13
0.460864 -2.51264778093714e-13
0.460865 2.88602498631902e-13
0.460866 -3.35037328596075e-13
0.460867 3.9479112887303e-13
0.460868 -4.7520386981625e-13
0.460869 5.90247643433154e-13
0.46087 -7.70174590978038e-13
0.460871 1.09491711510305e-12
0.460872 -1.86696025176123e-12
0.460873 6.16454053599013e-12
0.460874 4.80053884841757e-12
0.460875 -1.7236892562374e-12
0.460876 1.04793974858218e-12
0.460877 -7.50558790945478e-13
0.460878 5.82886940948944e-13
0.460879 -4.75132800144199e-13
0.46088 4.00069767336224e-13
0.460881 -3.44892419929122e-13
0.460882 3.02796878577927e-13
0.460883 -2.69845278855248e-13
0.460884 2.43612396657959e-13
0.460885 -2.22535749771238e-13
0.460886 2.05577606056023e-13
0.460887 -1.92038518864224e-13
0.460888 1.81450425559736e-13
0.460889 -1.73514810840686e-13
0.46089 1.68068851173671e-13
0.460891 -1.65071482456232e-13
0.460892 1.64606955331757e-13
0.460893 -1.6690833580988e-13
0.460894 1.72409918861019e-13
0.460895 -1.81849452020281e-13
0.460896 1.9646732832364e-13
0.460897 -2.18415558555665e-13
0.460898 2.51675677210485e-13
0.460899 -3.04403979994485e-13
0.4609 3.96183592542629e-13
0.460901 -5.8855599818172e-13
0.460902 1.22644909639574e-12
0.460903 8.28026644229082e-12
0.460904 -8.82796443407381e-13
0.460905 4.48947993567185e-13
0.460906 -2.89668252302068e-13
0.460907 2.04155768062888e-13
0.460908 -1.47560344936379e-13
0.460909 1.03006011827384e-13
0.46091 -6.00064005532787e-14
0.460911 3.28513339528552e-15
0.460912 1.35642253949867e-13
0.460913 1.68648670194223e-12
0.460914 -2.47371538459376e-13
0.460915 1.54260818346798e-13
0.460916 -1.15548869019947e-13
0.460917 9.22791272639012e-14
0.460918 -7.57316527816193e-14
0.460919 6.28059841280767e-14
0.46092 -5.20913714268006e-14
0.460921 4.28371746139938e-14
0.460922 -3.45966359926783e-14
0.460923 2.70795265307802e-14
0.460924 -2.00827084086211e-14
0.460925 1.34538043738149e-14
0.460926 -7.0702965480197e-15
0.460927 8.26223197845245e-16
0.460928 5.37741050120573e-15
0.460929 -1.16407354091495e-14
0.46093 1.80732403263136e-14
0.460931 -2.48037035223604e-14
0.460932 3.19939794355449e-14
0.460933 -3.98602044577333e-14
0.460934 4.87081342012783e-14
0.460935 -5.89964692708911e-14
0.460936 7.14594353195607e-14
0.460937 -8.73668332188452e-14
0.460938 1.09144730946607e-13
0.460939 -1.42118750413474e-13
0.46094 2.00777500740495e-13
0.460941 -3.43665638061049e-13
0.460942 1.38130433611147e-12
0.460943 5.87540739117801e-13
0.460944 -2.17142826087096e-13
0.460945 1.18813157389908e-13
0.460946 -7.0534705864405e-14
0.460947 3.96735388042419e-14
0.460948 -1.6335759298471e-14
0.460949 -3.75701649184074e-15
0.46095 2.3112372254096e-14
0.460951 -4.38275641028089e-14
0.460952 6.8479626185539e-14
0.460953 -1.01462178374371e-13
0.460954 1.52533481627094e-13
0.460955 -2.51090636441789e-13
0.460956 5.52404304391597e-13
0.460957 8.57160787690827e-12
0.460958 -5.14156313273332e-13
0.460959 2.70034758136441e-13
0.46096 -1.8327205752388e-13
0.460961 1.37939390841279e-13
0.460962 -1.09579228722314e-13
0.460963 8.98425189431878e-14
0.460964 -7.50967443345821e-14
0.460965 6.35044913744165e-14
0.460966 -5.40344552723779e-14
0.460967 4.60615209619897e-14
0.460968 -3.91834373468094e-14
0.460969 3.31284859852562e-14
0.46097 -2.77054162737074e-14
0.460971 2.2774617574054e-14
0.460972 -1.82306547666635e-14
0.460973 1.39912008688953e-14
0.460974 -9.98971855144795e-15
0.460975 6.17040323338343e-15
0.460976 -2.48450929101374e-15
0.460977 -1.11248941192267e-15
0.460978 4.66327380116093e-15
0.460979 -8.21086532713148e-15
0.46098 1.180086493214e-14
0.460981 -1.54839992842627e-14
0.460982 1.93192917223157e-14
0.460983 -2.33943130909555e-14
0.460984 2.78135747080559e-14
0.460985 -3.26923581797634e-14
0.460986 3.81875332018663e-14
0.460987 -4.45203375963244e-14
0.460988 5.2015339830032e-14
0.460989 -6.11709763765283e-14
0.46099 7.27963621820702e-14
0.460991 -8.83007067609524e-14
0.460992 1.10379523865393e-13
0.460993 -1.4492064319522e-13
0.460994 2.07725587608595e-13
0.460995 -3.60571732191902e-13
0.460996 1.32753295295728e-12
0.460997 7.95758248088626e-13
0.460998 -3.03975060419938e-13
0.460999 1.86654513247447e-13
0.461 -1.33680513307617e-13
0.461001 1.03306128195104e-13
0.461002 -8.34825085262035e-14
0.461003 6.9438614638247e-14
0.461004 -5.89078114959228e-14
0.461005 5.06757485389073e-14
0.461006 -4.40335974625552e-14
0.461007 3.8540087030552e-14
0.461008 -3.39063691044224e-14
0.461009 2.99356041465574e-14
0.46101 -2.6489150932096e-14
0.461011 2.34666259596379e-14
0.461012 -2.07936186855767e-14
0.461013 1.84138390835497e-14
0.461014 -1.62839372910574e-14
0.461015 1.43699912371131e-14
0.461016 -1.26450674922156e-14
0.461017 1.10874912931901e-14
0.461018 -9.67959638159018e-15
0.461019 8.40680639968256e-15
0.46102 -7.25694979340768e-15
0.461021 6.21974202592494e-15
0.461022 -5.28638957016463e-15
0.461023 4.4492838270111e-15
0.461024 -3.70176233654038e-15
0.461025 3.03792097038885e-15
0.461026 -2.452465192854e-15
0.461027 1.9405915840877e-15
0.461028 -1.49789303988119e-15
0.461029 1.1202826702584e-15
0.46103 -8.03932595867099e-16
0.461031 5.45224711496951e-16
0.461032 -4.2162024128218e-16
0.461033 5.18647792107897e-16
0.461034 -8.45176677490207e-16
0.461035 1.41043343362117e-15
0.461036 -2.22404101085238e-15
0.461037 3.27726358737508e-15
0.461038 -4.56382725387768e-15
0.461039 6.0978427801529e-15
0.46104 -7.89415861824207e-15
0.461041 9.96853935634554e-15
0.461042 -1.23378873968138e-14
0.461043 1.50205181392133e-14
0.461044 -1.80365019227565e-14
0.461045 2.14080899768764e-14
0.461046 -2.51602470485587e-14
0.461047 2.93213208074664e-14
0.461048 -3.39238884395316e-14
0.461049 3.90058353180202e-14
0.46105 -4.46117412470079e-14
0.461051 5.07946795270543e-14
0.461052 -5.76185777414107e-14
0.461053 6.51613543029217e-14
0.461054 -7.35191438733865e-14
0.461055 8.28120786067495e-14
0.461056 -9.31923366122211e-14
0.461057 1.04855567521226e-13
0.461058 -1.18057473547744e-13
0.461059 1.33138482795831e-13
0.46106 -1.5056153396999e-13
0.461061 1.70971896745366e-13
0.461062 -1.95295643475916e-13
0.461063 2.24888475909355e-13
0.461064 -2.61864273837466e-13
0.461065 3.09722403465981e-13
0.461066 -3.74620701034166e-13
0.461067 4.68479942352584e-13
0.461068 -6.17763570434617e-13
0.461069 8.95342746819774e-13
0.46107 -1.60155294837063e-12
0.461071 7.33306558556706e-12
0.461072 2.87184261009188e-12
0.461073 -1.19492657236615e-12
0.461074 7.51119821947982e-13
0.461075 -5.4494444179237e-13
0.461076 4.25338519504426e-13
0.461077 -3.46957423347521e-13
0.461078 2.91471497553409e-13
0.461079 -2.50061978549256e-13
0.46108 2.17966159890231e-13
0.461081 -1.92391176101898e-13
0.461082 1.71596115698782e-13
0.461083 -1.54444564015737e-13
0.461084 1.40168769949092e-13
0.461085 -1.28237637784845e-13
0.461086 1.18279436152713e-13
0.461087 -1.10035249317635e-13
0.461088 1.03330880073973e-13
0.461089 -9.80607989811982e-14
0.46109 9.41810269766737e-14
0.461091 -9.17100558682089e-14
0.461092 9.07389771893087e-14
0.461093 -9.14548280867097e-14
0.461094 9.41863625599169e-14
0.461095 -9.94927449412234e-14
0.461096 1.08343322627606e-13
0.461097 -1.22513134761699e-13
0.461098 1.4556430628968e-13
0.461099 -1.85748731875311e-13
0.4611 2.67331976674859e-13
0.461101 -5.05516101153055e-13
0.461102 8.51189064428679e-12
0.461103 5.63653047575165e-13
0.461104 -2.68553048119193e-13
0.461105 1.75218097517207e-13
0.461106 -1.2941095992502e-13
0.461107 1.02082657348887e-13
0.461108 -8.37918961815309e-14
0.461109 7.05560595499376e-14
0.46111 -6.04089087217869e-14
0.461111 5.22713413071746e-14
0.461112 -4.55823350957702e-14
0.461113 4.00116534942168e-14
0.461114 -3.52859846142732e-14
0.461115 3.12170736821083e-14
0.461116 -2.76711477646796e-14
0.461117 2.45506256872854e-14
0.461118 -2.17827149230596e-14
0.461119 1.93120481321503e-14
0.46112 -1.70957824730259e-14
0.461121 1.51002512275214e-14
0.461122 -1.32986227532687e-14
0.461123 1.16692300913156e-14
0.461124 -1.0194357377348e-14
0.461125 8.85934381685246e-15
0.461126 -7.65191253373576e-15
0.461127 6.56166134503003e-15
0.461128 -5.57967193271331e-15
0.461129 4.69820681135336e-15
0.46113 -3.91047225115122e-15
0.461131 3.21043135038887e-15
0.461132 -2.59265567022437e-15
0.461133 2.05220683525476e-15
0.461134 -1.58454165003622e-15
0.461135 1.18543584108461e-15
0.461136 -8.50922678941469e-16
0.461137 5.77243584343439e-16
0.461138 -3.60808458688719e-16
0.461139 1.98163959669283e-16
0.46114 -8.59683091728203e-17
0.461141 2.09715018073551e-17
0.461142 0
0.461143 0
0.461144 0
0.461145 0
0.461146 0
0.461147 0
0.461148 0
0.461149 0
0.46115 0
0.461151 0
0.461152 0
0.461153 0
0.461154 0
0.461155 0
0.461156 0
0.461157 0
0.461158 0
0.461159 0
0.46116 0
0.461161 0
0.461162 0
0.461163 0
0.461164 0
0.461165 0
0.461166 0
0.461167 0
0.461168 0
0.461169 0
0.46117 0
0.461171 0
0.461172 0
0.461173 0
0.461174 0
0.461175 0
0.461176 0
0.461177 0
0.461178 0
0.461179 0
0.46118 0
0.461181 0
0.461182 0
0.461183 0
0.461184 0
0.461185 0
0.461186 0
0.461187 0
0.461188 0
0.461189 0
0.46119 0
0.461191 0
0.461192 0
0.461193 0
0.461194 0
0.461195 0
0.461196 0
0.461197 0
0.461198 0
0.461199 0
0.4612 0
0.461201 0
0.461202 0
0.461203 -1.18109938097381e-16
0.461204 4.83954514030202e-16
0.461205 -1.11504316547391e-15
0.461206 2.02924960142478e-15
0.461207 -3.24488829235324e-15
0.461208 4.78081426438707e-15
0.461209 -6.65655084307806e-15
0.46121 8.89245107301887e-15
0.461211 -1.15098999312827e-14
0.461212 1.45315662578327e-14
0.461213 -1.79817156854041e-14
0.461214 2.18865989599713e-14
0.461215 -2.62749341739217e-14
0.461216 3.11785069741437e-14
0.461217 -3.66329203100021e-14
0.461218 4.26785355541165e-14
0.461219 -4.93616610405437e-14
0.46122 5.67360639759251e-14
0.461221 -6.48649099443691e-14
0.461222 7.38232749280532e-14
0.461223 -8.37014342906362e-14
0.461224 9.46092217121566e-14
0.461225 -1.06681885232865e-13
0.461226 1.200880750651e-13
0.461227 -1.3504092607447e-13
0.461228 1.51813730264514e-13
0.461229 -1.70762582828213e-13
0.46123 1.92359914710872e-13
0.461231 -2.17245554216821e-13
0.461232 2.46262587994565e-13
0.461233 -2.80628701422619e-13
0.461234 3.22206782082964e-13
0.461235 -3.73866657373448e-13
0.461236 4.40263934109863e-13
0.461237 -5.29473362035869e-13
0.461238 6.56815433200317e-13
0.461239 -8.55303004235473e-13
0.46124 1.21148468851076e-12
0.461241 -2.04781736415872e-12
0.461242 6.45023261074967e-12
0.461243 5.69715569474756e-12
0.461244 -1.97031811368136e-12
0.461245 1.18822144855519e-12
0.461246 -8.47877361534517e-13
0.461247 6.56939493894681e-13
0.461248 -5.345430989235e-13
0.461249 4.49375669031081e-13
0.46125 -3.86777143280174e-13
0.461251 3.38971533900448e-13
0.461252 -3.01462265071626e-13
0.461253 2.71489095949e-13
0.461254 -2.47274247676287e-13
0.461255 2.27636238678699e-13
0.461256 -2.11777133144219e-13
0.461257 1.99160623776299e-13
0.461258 -1.89441425269169e-13
0.461259 1.82426409433461e-13
0.46126 -1.78058214459088e-13
0.461261 1.76418433445186e-13
0.461262 -1.77752975603741e-13
0.461263 1.82529429369772e-13
0.461264 -1.91549461160322e-13
0.461265 2.06168318146348e-13
0.461266 -2.28746069055628e-13
0.461267 2.63661195401315e-13
0.461268 -3.19901676022556e-13
0.461269 4.19079948695306e-13
0.46127 -6.29182515769755e-13
0.461271 1.33146655652482e-12
0.461272 9.18169899629819e-12
0.461273 -1.00767623057135e-12
0.461274 5.32823336309882e-13
0.461275 -3.62607526130967e-13
0.461276 2.75536604536356e-13
0.461277 -2.22918648561292e-13
0.461278 1.87885126794081e-13
0.461279 -1.63080489807653e-13
0.46128 1.44824780422902e-13
0.461281 -1.31120786699588e-13
0.461282 1.20854463944358e-13
0.461283 -1.13563208421131e-13
0.461284 1.09175759669908e-13
0.461285 -1.07915720865249e-13
0.461286 1.10589656231241e-13
0.461287 -1.19260345258673e-13
0.461288 1.39418327326268e-13
0.461289 -1.89493836194802e-13
0.46129 3.86877726684531e-13
0.461291 1.03079223476028e-12
0.461292 -1.86549659939325e-13
0.461293 9.59137250690808e-14
0.461294 -6.30518039903289e-14
0.461295 4.70683642460545e-14
0.461296 -3.82511284169464e-14
0.461297 3.31220027363436e-14
0.461298 -3.01362407230621e-14
0.461299 2.85100121414761e-14
0.4613 -2.7808875924445e-14
0.461301 2.77774929924243e-14
0.461302 -2.82604793456146e-14
0.461303 2.91623477700888e-14
0.461304 -3.04259388803111e-14
0.461305 3.20203358630848e-14
0.461306 -3.39340182616188e-14
0.461307 3.61711486601041e-14
0.461308 -3.87499305827329e-14
0.461309 4.17025383060481e-14
0.46131 -4.50764699772164e-14
0.461311 4.89374518595123e-14
0.461312 -5.34183357263835e-14
0.461313 5.86781961785728e-14
0.461314 -6.48726206701855e-14
0.461315 7.2218839678583e-14
0.461316 -8.10261636749346e-14
0.461317 9.17471351325631e-14
0.461318 -1.05067681110606e-13
0.461319 1.22075762457893e-13
0.46132 -1.44601556499618e-13
0.461321 1.75974021448413e-13
0.461322 -2.22940547275562e-13
0.461323 3.015540590989e-13
0.461324 -4.61620732885427e-13
0.461325 9.73596671978704e-13
0.461326 9.36877944983478e-12
0.461327 -7.96641917099148e-13
0.461328 4.13418319378221e-13
0.461329 -2.76889758185371e-13
0.46133 2.06382945856292e-13
0.461331 -1.63047388277048e-13
0.461332 1.3353253317702e-13
0.461333 -1.12010460970628e-13
0.461334 9.55342420280705e-14
0.461335 -8.24542805751784e-14
0.461336 7.17757665510916e-14
0.461337 -6.2863553932982e-14
0.461338 5.52934167483953e-14
0.461339 -4.8771445157636e-14
0.46134 4.30877452578819e-14
0.461341 -3.80885369950215e-14
0.461342 3.36586497172438e-14
0.461343 -2.97101585924322e-14
0.461344 2.61747869350158e-14
0.461345 -2.29986944241125e-14
0.461346 2.01388205576358e-14
0.461347 -1.75602676836703e-14
0.461348 1.52343946454817e-14
0.461349 -1.31374060202437e-14
0.46135 1.12492933154833e-14
0.461351 -9.55303026987844e-15
0.461352 8.033954396574e-15
0.461353 -6.67928693542595e-15
0.461354 5.47775699160846e-15
0.461355 -4.4193050374319e-15
0.461356 3.49484754138548e-15
0.461357 -2.69608916781701e-15
0.461358 2.0153723567071e-15
0.461359 -1.44555654262123e-15
0.46136 9.79921073954776e-16
0.461361 -6.12087232650588e-16
0.461362 3.35955758994685e-16
0.461363 -1.45657046191923e-16
0.461364 3.55117494075303e-17
0.461365 0
0.461366 0
0.461367 0
0.461368 0
0.461369 0
0.46137 0
0.461371 0
0.461372 0
0.461373 0
0.461374 0
0.461375 0
0.461376 0
0.461377 0
0.461378 0
0.461379 0
0.46138 0
0.461381 0
0.461382 0
0.461383 0
0.461384 0
0.461385 0
0.461386 0
0.461387 0
0.461388 0
0.461389 0
0.46139 0
0.461391 0
0.461392 0
0.461393 0
0.461394 0
0.461395 0
0.461396 0
0.461397 0
0.461398 0
0.461399 0
0.4614 0
0.461401 0
0.461402 0
0.461403 0
0.461404 0
0.461405 0
0.461406 0
0.461407 0
0.461408 0
0.461409 0
0.46141 0
0.461411 0
0.461412 0
0.461413 0
0.461414 0
0.461415 0
0.461416 0
0.461417 0
0.461418 0
0.461419 0
0.46142 0
0.461421 0
0.461422 0
0.461423 0
0.461424 0
0.461425 0
0.461426 0
0.461427 0
0.461428 0
0.461429 0
0.46143 0
0.461431 0
0.461432 0
0.461433 0
0.461434 0
0.461435 0
0.461436 0
0.461437 0
0.461438 0
0.461439 0
0.46144 0
0.461441 0
0.461442 0
0.461443 0
0.461444 0
0.461445 0
0.461446 0
0.461447 0
0.461448 0
0.461449 0
0.46145 0
0.461451 0
0.461452 0
0.461453 0
0.461454 0
0.461455 0
0.461456 0
0.461457 0
0.461458 0
0.461459 0
0.46146 0
0.461461 0
0.461462 0
0.461463 0
0.461464 0
0.461465 0
0.461466 0
0.461467 0
0.461468 0
0.461469 0
0.46147 0
0.461471 0
0.461472 0
0.461473 0
0.461474 0
0.461475 0
0.461476 0
0.461477 0
0.461478 0
0.461479 0
0.46148 0
0.461481 0
0.461482 0
0.461483 -3.09371897511628e-17
0.461484 1.2679626673253e-16
0.461485 -2.92217937582597e-16
0.461486 5.31949216579682e-16
0.461487 -8.50865162543619e-16
0.461488 1.25399706097393e-15
0.461489 -1.74656835465397e-15
0.46149 2.33403993400403e-15
0.461491 -3.02216679617653e-15
0.461492 3.81706859915421e-15
0.461493 -4.7253173151297e-15
0.461494 5.75404608353719e-15
0.461495 -6.91108455884746e-15
0.461496 8.20512765618433e-15
0.461497 -9.64594678369798e-15
0.461498 1.12446556543954e-14
0.461499 -1.3014046945954e-14
0.4615 1.49690219554684e-14
0.461501 -1.71271437842325e-14
0.461502 1.95093567343778e-14
0.461503 -2.21409324728176e-14
0.461504 2.50527302830993e-14
0.461505 -2.82828995832459e-14
0.461506 3.18792165924435e-14
0.461507 -3.5902348715502e-14
0.461508 4.04305068252389e-14
0.461509 -4.55662267333949e-14
0.46151 5.14465114052303e-14
0.461511 -5.82584533774999e-14
0.461512 6.61597514703392e-14
0.461513 -7.54142479479212e-14
0.461514 8.65731232253805e-14
0.461515 -1.00508227279313e-13
0.461516 1.18675386780673e-13
0.461517 -1.43687743245602e-13
0.461518 1.80728933587083e-13
0.461519 -2.41704785775258e-13
0.46152 3.61277961988599e-13
0.461521 -7.00667099982145e-13
0.461522 8.34775009888228e-12
0.461523 8.85436714276712e-13
0.461524 -4.32236920246276e-13
0.461525 2.93478785359965e-13
0.461526 -2.27827941733212e-13
0.461527 1.90866901056517e-13
0.461528 -1.6830532426577e-13
0.461529 1.54163605427941e-13
0.46153 -1.45520725133962e-13
0.461531 1.4080323401506e-13
0.461532 -1.39112861557288e-13
0.461533 1.39926624874416e-13
0.461534 -1.42951295632002e-13
0.461535 1.48049741901543e-13
0.461536 -1.55204725593313e-13
0.461537 1.64505123888313e-13
0.461538 -1.76148529296687e-13
0.461539 1.90459350940732e-13
0.46154 -2.07925816104504e-13
0.461541 2.29264667750713e-13
0.461542 -2.55531464690548e-13
0.461543 2.8831233629665e-13
0.461544 -3.30072026783091e-13
0.461545 3.84825708817617e-13
0.461546 -4.59546089204479e-13
0.461547 5.67449338994672e-13
0.461548 -7.36917668397172e-13
0.461549 1.04184221519821e-12
0.46155 -1.75335144280604e-12
0.461551 5.31234300371703e-12
0.461552 5.36846747582477e-12
0.461553 -1.81074997964246e-12
0.461554 1.10193706070982e-12
0.461555 -8.01468158971402e-13
0.461556 6.38844653475481e-13
0.461557 -5.41331535849365e-13
0.461558 4.8278281575053e-13
0.461559 -4.54796074438084e-13
0.46156 4.62804919905825e-13
0.461561 -5.47092951331366e-13
0.461562 1.0658026909908e-12
0.461563 9.14373461490454e-13
0.461564 -1.69655704147276e-13
0.461565 5.06502446282716e-14
0.461566 -9.18979315991667e-15
0.461567 -8.12806260350111e-15
0.461568 1.52274645957751e-14
0.461569 -1.7246918813364e-14
0.46157 1.64745257560861e-14
0.461571 -1.40543705361664e-14
0.461572 1.06032507147994e-14
0.461573 -6.46991424055421e-15
0.461574 1.85639242112105e-15
0.461575 3.12049014334957e-15
0.461576 -8.39598899748815e-15
0.461577 1.39387762276739e-14
0.461578 -1.97400989482959e-14
0.461579 2.58073989927711e-14
0.46158 -3.21606138555409e-14
0.461581 3.88301873197996e-14
0.461582 -4.58562558223063e-14
0.461583 5.32887293715134e-14
0.461584 -6.11881454491722e-14
0.461585 6.96272896851346e-14
0.461586 -7.86936777051074e-14
0.461587 8.84931004065514e-14
0.461588 -9.91545719440454e-14
0.461589 1.10837214460385e-13
0.46159 -1.2373991017006e-13
0.461591 1.38115024421341e-13
0.461592 -1.54389770934493e-13
0.461593 1.73083787750435e-13
0.461594 -1.94757945884835e-13
0.461595 2.20191640487461e-13
0.461596 -2.50497903787483e-13
0.461597 2.87319805503055e-13
0.461598 -3.33183993041691e-13
0.461599 3.92180584083211e-13
0.4616 -4.71384754826837e-13
0.461601 5.84173758427943e-13
0.461602 -7.59230218947675e-13
0.461603 1.0711349666125e-12
0.461604 -1.79344267278638e-12
0.461605 5.38841974297969e-12
0.461606 5.37990077630878e-12
0.461607 -1.78494143268731e-12
0.461608 1.06266911245914e-12
0.461609 -7.50817276020994e-13
0.46161 5.75811810144717e-13
0.461611 -4.63050440185563e-13
0.461612 3.83847254113398e-13
0.461613 -3.24821568486779e-13
0.461614 2.78894620705812e-13
0.461615 -2.41972532621053e-13
0.461616 2.11524699245897e-13
0.461617 -1.85903866892912e-13
0.461618 1.63992556007496e-13
0.461619 -1.45006614282017e-13
0.46162 1.28380045398654e-13
0.461621 -1.13694409610484e-13
0.461622 1.0063388820878e-13
0.461623 -8.89557476097458e-14
0.461624 7.84703774356152e-14
0.461625 -6.90274669955147e-14
0.461626 6.05062253131078e-14
0.461627 -5.28083293420055e-14
0.461628 4.58527526995724e-14
0.461629 -3.95719158177168e-14
0.46163 3.39087809664322e-14
0.461631 -2.88146337251446e-14
0.461632 2.42473704745848e-14
0.461633 -2.01701639477133e-14
0.461634 1.65504147708744e-14
0.461635 -1.33589218640115e-14
0.461636 1.05692221434241e-14
0.461637 -8.15706251984949e-15
0.461638 6.09997625508596e-15
0.461639 -4.37694237064664e-15
0.46164 2.96811169957834e-15
0.461641 -1.85458682592149e-15
0.461642 1.0182459064994e-15
0.461643 -4.41602457912679e-16
0.461644 1.07694790011067e-16
0.461645 0
0.461646 0
0.461647 0
0.461648 0
0.461649 0
0.46165 0
0.461651 0
0.461652 0
0.461653 0
0.461654 0
0.461655 0
0.461656 0
0.461657 0
0.461658 0
0.461659 0
0.46166 0
0.461661 0
0.461662 0
0.461663 0
0.461664 0
0.461665 0
0.461666 0
0.461667 0
0.461668 0
0.461669 0
0.46167 0
0.461671 0
0.461672 0
0.461673 0
0.461674 0
0.461675 0
0.461676 0
0.461677 0
0.461678 0
0.461679 0
0.46168 0
0.461681 0
0.461682 0
0.461683 0
0.461684 0
0.461685 0
0.461686 0
0.461687 0
0.461688 0
0.461689 0
0.46169 0
0.461691 0
0.461692 0
0.461693 0
0.461694 0
0.461695 0
0.461696 0
0.461697 0
0.461698 0
0.461699 0
0.4617 0
0.461701 0
0.461702 0
0.461703 0
0.461704 0
0.461705 0
0.461706 0
0.461707 0
0.461708 0
0.461709 0
0.46171 0
0.461711 0
0.461712 0
0.461713 0
0.461714 0
0.461715 0
0.461716 0
0.461717 0
0.461718 0
0.461719 0
0.46172 0
0.461721 0
0.461722 0
0.461723 0
0.461724 0
0.461725 0
0.461726 0
0.461727 0
0.461728 0
0.461729 0
0.46173 0
0.461731 0
0.461732 0
0.461733 0
0.461734 0
0.461735 0
0.461736 0
0.461737 0
0.461738 0
0.461739 0
0.46174 0
0.461741 0
0.461742 0
0.461743 0
0.461744 0
0.461745 0
0.461746 0
0.461747 0
0.461748 0
0.461749 0
0.46175 0
0.461751 0
0.461752 0
0.461753 0
0.461754 0
0.461755 0
0.461756 0
0.461757 0
0.461758 0
0.461759 0
0.46176 0
0.461761 0
0.461762 0
0.461763 0
0.461764 0
0.461765 0
0.461766 0
0.461767 0
0.461768 0
0.461769 0
0.46177 0
0.461771 0
0.461772 0
0.461773 0
0.461774 0
0.461775 0
0.461776 0
0.461777 0
0.461778 0
0.461779 0
0.46178 0
0.461781 0
0.461782 0
0.461783 0
0.461784 0
0.461785 0
0.461786 0
0.461787 0
0.461788 0
0.461789 0
0.46179 0
0.461791 0
0.461792 0
0.461793 0
0.461794 0
0.461795 0
0.461796 0
0.461797 0
0.461798 0
0.461799 0
0.4618 0
0.461801 0
0.461802 0
0.461803 0
0.461804 0
0.461805 0
0.461806 0
0.461807 0
0.461808 0
0.461809 0
0.46181 0
0.461811 0
0.461812 0
0.461813 0
0.461814 0
0.461815 0
0.461816 0
0.461817 0
0.461818 0
0.461819 0
0.46182 0
0.461821 0
0.461822 0
0.461823 0
0.461824 0
0.461825 0
0.461826 0
0.461827 0
0.461828 0
0.461829 0
0.46183 0
0.461831 0
0.461832 0
0.461833 0
0.461834 0
0.461835 0
0.461836 0
0.461837 0
0.461838 0
0.461839 0
0.46184 0
0.461841 0
0.461842 0
0.461843 0
0.461844 0
0.461845 0
0.461846 0
0.461847 0
0.461848 0
0.461849 0
0.46185 0
0.461851 0
0.461852 0
0.461853 0
0.461854 0
0.461855 0
0.461856 0
0.461857 0
0.461858 0
0.461859 0
0.46186 0
0.461861 0
0.461862 0
0.461863 0
0.461864 0
0.461865 0
0.461866 0
0.461867 0
0.461868 0
0.461869 0
0.46187 0
0.461871 0
0.461872 0
0.461873 0
0.461874 0
0.461875 0
0.461876 0
0.461877 0
0.461878 0
0.461879 0
0.46188 0
0.461881 0
0.461882 0
0.461883 0
0.461884 0
0.461885 0
0.461886 0
0.461887 0
0.461888 0
0.461889 0
0.46189 0
0.461891 0
0.461892 0
0.461893 0
0.461894 0
0.461895 0
0.461896 0
0.461897 0
0.461898 0
0.461899 0
0.4619 0
0.461901 0
0.461902 0
0.461903 0
0.461904 0
0.461905 0
0.461906 0
0.461907 0
0.461908 0
0.461909 0
0.46191 0
0.461911 0
0.461912 0
0.461913 0
0.461914 0
0.461915 0
0.461916 0
0.461917 0
0.461918 0
0.461919 0
0.46192 0
0.461921 0
0.461922 0
0.461923 0
0.461924 0
0.461925 0
0.461926 0
0.461927 0
0.461928 0
0.461929 0
0.46193 0
0.461931 0
0.461932 0
0.461933 0
0.461934 0
0.461935 0
0.461936 0
0.461937 0
0.461938 0
0.461939 0
0.46194 0
0.461941 0
0.461942 0
0.461943 0
0.461944 0
0.461945 0
0.461946 0
0.461947 0
0.461948 0
0.461949 0
0.46195 0
0.461951 0
0.461952 0
0.461953 0
0.461954 0
0.461955 0
0.461956 0
0.461957 0
0.461958 0
0.461959 0
0.46196 0
0.461961 0
0.461962 0
0.461963 0
0.461964 0
0.461965 0
0.461966 0
0.461967 0
0.461968 0
0.461969 0
0.46197 0
0.461971 0
0.461972 0
0.461973 0
0.461974 0
0.461975 0
0.461976 0
0.461977 0
0.461978 0
0.461979 0
0.46198 0
0.461981 0
0.461982 0
0.461983 0
0.461984 0
0.461985 0
0.461986 0
0.461987 0
0.461988 0
0.461989 0
0.46199 0
0.461991 0
0.461992 0
0.461993 0
0.461994 0
0.461995 -1.06380108544364e-16
0.461996 4.35847230522765e-16
0.461997 -1.00409505345831e-15
0.461998 1.82713008480186e-15
0.461999 -2.92133819017627e-15
0.462 4.30357165419073e-15
0.462001 -5.99126083064891e-15
0.462002 8.00255538872184e-15
0.462003 -1.03565013705656e-14
0.462004 1.30732618422006e-14
0.462005 -1.61743909642464e-14
0.462006 1.96831739998383e-14
0.462007 -2.36250493479313e-14
0.462008 2.80281334721504e-14
0.462009 -3.29238760613468e-14
0.46201 3.83478815922941e-14
0.462011 -4.43409456702834e-14
0.462012 5.09503715900937e-14
0.462013 -5.82316567362923e-14
0.462014 6.62506731756784e-14
0.462015 -7.508651746589e-14
0.462016 8.48352798704733e-14
0.462017 -9.56150967308616e-14
0.462018 1.07573024795529e-13
0.462019 -1.20894552202291e-13
0.46202 1.35817006511266e-13
0.462021 -1.52648860332411e-13
0.462022 1.71798202928508e-13
0.462023 -1.93815895678011e-13
0.462024 2.19463084483799e-13
0.462025 -2.4982078332883e-13
0.462026 2.86475676318921e-13
0.462027 -3.31852118667737e-13
0.462028 3.8984483959077e-13
0.462029 -4.67126644462483e-13
0.46203 5.76153062372777e-13
0.462031 -7.43142247735915e-13
0.462032 1.03430649867248e-12
0.462033 -1.67905955490345e-12
0.462034 4.38160194070881e-12
0.462035 7.28656387017626e-12
0.462036 -1.97296228027137e-12
0.462037 1.13342730252044e-12
0.462038 -7.88982949068546e-13
0.462039 6.0016193209506e-13
0.46204 -4.80149201087258e-13
0.462041 3.96609313498975e-13
0.462042 -3.34750505282393e-13
0.462043 2.8685075775529e-13
0.462044 -2.4848711824752e-13
0.462045 2.16945593335232e-13
0.462046 -1.90469739144044e-13
0.462047 1.67873543667904e-13
0.462048 -1.48327948974414e-13
0.462049 1.31236461564852e-13
0.46205 -1.16159292788192e-13
0.462051 1.02765285503507e-13
0.462052 -9.08004341326224e-14
0.462053 8.00666782574242e-14
0.462054 -7.04072593726952e-14
0.462055 6.16963872342722e-14
0.462056 -5.38318056749755e-14
0.462057 4.67293519356432e-14
0.462058 -4.03189136100182e-14
0.462059 3.45413828691138e-14
0.46206 -2.93463338292895e-14
0.462061 2.46902320589383e-14
0.462062 -2.05350410138485e-14
0.462063 1.68471282845358e-14
0.462064 -1.35964009564267e-14
0.462065 1.07556179696225e-14
0.462066 -8.29984061544809e-15
0.462067 6.20599187025365e-15
0.462068 -4.45250224800469e-15
0.462069 3.01902500348356e-15
0.46207 -1.88620735522446e-15
0.462071 1.03550728283655e-15
0.462072 -4.49047642066099e-16
0.462073 1.09501014670666e-16
0.462074 0
0.462075 0
0.462076 0
0.462077 0
0.462078 0
0.462079 0
0.46208 0
0.462081 0
0.462082 0
0.462083 0
0.462084 0
0.462085 0
0.462086 0
0.462087 0
0.462088 0
0.462089 0
0.46209 0
0.462091 0
0.462092 0
0.462093 0
0.462094 0
0.462095 0
0.462096 0
0.462097 0
0.462098 0
0.462099 0
0.4621 0
0.462101 0
0.462102 0
0.462103 0
0.462104 0
0.462105 0
0.462106 0
0.462107 0
0.462108 0
0.462109 0
0.46211 0
0.462111 0
0.462112 0
0.462113 0
0.462114 0
0.462115 0
0.462116 0
0.462117 0
0.462118 0
0.462119 0
0.46212 0
0.462121 0
0.462122 0
0.462123 0
0.462124 0
0.462125 0
0.462126 0
0.462127 0
0.462128 0
0.462129 0
0.46213 0
0.462131 0
0.462132 0
0.462133 0
0.462134 0
0.462135 0
0.462136 0
0.462137 0
0.462138 0
0.462139 0
0.46214 0
0.462141 0
0.462142 0
0.462143 0
0.462144 0
0.462145 0
0.462146 0
0.462147 0
0.462148 0
0.462149 0
0.46215 0
0.462151 0
0.462152 0
0.462153 0
0.462154 0
0.462155 0
0.462156 0
0.462157 0
0.462158 0
0.462159 0
0.46216 0
0.462161 0
0.462162 0
0.462163 0
0.462164 0
0.462165 0
0.462166 0
0.462167 0
0.462168 0
0.462169 0
0.46217 0
0.462171 0
0.462172 0
0.462173 0
0.462174 0
0.462175 0
0.462176 0
0.462177 0
0.462178 0
0.462179 0
0.46218 0
0.462181 0
0.462182 0
0.462183 0
0.462184 0
0.462185 0
0.462186 0
0.462187 0
0.462188 0
0.462189 0
0.46219 0
0.462191 0
0.462192 0
0.462193 0
0.462194 0
0.462195 0
0.462196 0
0.462197 0
0.462198 0
0.462199 0
0.4622 0
0.462201 0
0.462202 0
0.462203 0
0.462204 0
0.462205 0
0.462206 0
0.462207 0
0.462208 0
0.462209 0
0.46221 0
0.462211 0
0.462212 0
0.462213 0
0.462214 0
0.462215 0
0.462216 0
0.462217 0
0.462218 0
0.462219 0
0.46222 0
0.462221 0
0.462222 0
0.462223 0
0.462224 0
0.462225 0
0.462226 0
0.462227 0
0.462228 0
0.462229 0
0.46223 0
0.462231 0
0.462232 0
0.462233 0
0.462234 0
0.462235 0
0.462236 0
0.462237 0
0.462238 0
0.462239 0
0.46224 0
0.462241 0
0.462242 0
0.462243 0
0.462244 0
0.462245 0
0.462246 0
0.462247 0
0.462248 0
0.462249 0
0.46225 0
0.462251 0
0.462252 0
0.462253 0
0.462254 0
0.462255 0
0.462256 0
0.462257 0
0.462258 0
0.462259 0
0.46226 0
0.462261 0
0.462262 0
0.462263 0
0.462264 0
0.462265 0
0.462266 0
0.462267 0
0.462268 0
0.462269 0
0.46227 0
0.462271 0
0.462272 0
0.462273 0
0.462274 0
0.462275 0
0.462276 0
0.462277 0
0.462278 0
0.462279 0
0.46228 0
0.462281 0
0.462282 0
0.462283 0
0.462284 0
0.462285 0
0.462286 0
0.462287 0
0.462288 0
0.462289 0
0.46229 0
0.462291 0
0.462292 0
0.462293 0
0.462294 0
0.462295 0
0.462296 0
0.462297 0
0.462298 0
0.462299 0
0.4623 0
0.462301 0
0.462302 0
0.462303 0
0.462304 0
0.462305 0
0.462306 0
0.462307 0
0.462308 0
0.462309 0
0.46231 0
0.462311 0
0.462312 0
0.462313 0
0.462314 0
0.462315 0
0.462316 0
0.462317 0
0.462318 0
0.462319 0
0.46232 0
0.462321 0
0.462322 0
0.462323 0
0.462324 0
0.462325 0
0.462326 0
0.462327 0
0.462328 0
0.462329 0
0.46233 0
0.462331 0
0.462332 0
0.462333 0
0.462334 0
0.462335 0
0.462336 0
0.462337 0
0.462338 0
0.462339 0
0.46234 0
0.462341 0
0.462342 0
0.462343 0
0.462344 0
0.462345 0
0.462346 0
0.462347 0
0.462348 0
0.462349 0
0.46235 0
0.462351 0
0.462352 0
0.462353 0
0.462354 0
0.462355 0
0.462356 0
0.462357 0
0.462358 0
0.462359 0
0.46236 0
0.462361 0
0.462362 0
0.462363 0
0.462364 0
0.462365 0
0.462366 0
0.462367 0
0.462368 0
0.462369 0
0.46237 0
0.462371 0
0.462372 0
0.462373 0
0.462374 0
0.462375 0
0.462376 0
0.462377 0
0.462378 0
0.462379 0
0.46238 0
0.462381 0
0.462382 0
0.462383 0
0.462384 0
0.462385 0
0.462386 0
0.462387 0
0.462388 0
0.462389 0
0.46239 0
0.462391 0
0.462392 0
0.462393 0
0.462394 0
0.462395 0
0.462396 0
0.462397 0
0.462398 0
0.462399 0
0.4624 0
0.462401 0
0.462402 0
0.462403 0
0.462404 0
0.462405 0
0.462406 0
0.462407 0
0.462408 0
0.462409 0
0.46241 0
0.462411 0
0.462412 0
0.462413 -3.8125550355547e-16
0.462414 1.56248062289832e-15
0.462415 -3.60069635454549e-15
0.462416 6.55419979844739e-15
0.462417 -1.04828266894558e-14
0.462418 1.54482922794964e-14
0.462419 -2.15146263568162e-14
0.46242 2.87487219053992e-14
0.462421 -3.72210217030438e-14
0.462422 4.70063733892656e-14
0.462423 -5.81850916978534e-14
0.462424 7.08442773298594e-14
0.462425 -8.50794563049363e-14
0.462426 1.00996622940895e-13
0.462427 -1.18714795839359e-13
0.462428 1.38369232259736e-13
0.462429 -1.60115496261292e-13
0.46243 1.84134646291077e-13
0.462431 -2.10639908075198e-13
0.462432 2.39885343533765e-13
0.462433 -2.72177239271615e-13
0.462434 3.07889256365023e-13
0.462435 -3.47482867949002e-13
0.462436 3.91535365426141e-13
0.462437 -4.40778915412789e-13
0.462438 4.96156112816717e-13
0.462439 -5.58900778421962e-13
0.46244 6.30658491104206e-13
0.462441 -7.13671704831521e-13
0.462442 8.10402711246898e-13
0.462443 -9.24625413935931e-13
0.462444 1.06296971898977e-12
0.462445 -1.23582688468726e-12
0.462446 1.46039068514762e-12
0.462447 -1.76721497348324e-12
0.462448 2.2161634814736e-12
0.462449 -2.94236731405975e-12
0.46245 4.32814793497173e-12
0.462451 -8.04268139701126e-12
0.462452 5.15944653295053e-11
0.462453 1.20581224094357e-11
0.462454 -5.46318483794834e-12
0.462455 3.57331443542432e-12
0.462456 -2.68567864168994e-12
0.462457 2.17744997549432e-12
0.462458 -1.85484564838791e-12
0.462459 1.63812898960495e-12
0.46246 -1.48863092613898e-12
0.462461 1.3849505754261e-12
0.462462 -1.31441535999358e-12
0.462463 1.26964236647567e-12
0.462464 -1.24608276526237e-12
0.462465 1.24101385054226e-12
0.462466 -1.25300525166868e-12
0.462467 1.28165152983018e-12
0.462468 -1.32747757856028e-12
0.462469 1.39198243445774e-12
0.46247 -1.47782718523829e-12
0.462471 1.58921350986044e-12
0.462472 -1.73256048740016e-12
0.462473 1.9177022522252e-12
0.462474 -2.1600748754728e-12
0.462475 2.48494120794454e-12
0.462476 -2.93622436727297e-12
0.462477 3.59706396115554e-12
0.462478 -4.64533400457767e-12
0.462479 6.54084521336086e-12
0.46248 -1.09467765839035e-11
0.462481 3.21057412955351e-11
0.462482 3.70702479687948e-11
0.462483 -1.20765263496291e-11
0.462484 7.38088371721745e-12
0.462485 -5.42428663812054e-12
0.462486 4.37312466667614e-12
0.462487 -3.73657708406833e-12
0.462488 3.32900331989513e-12
0.462489 -3.0662210153936e-12
0.46249 2.90644004470693e-12
0.462491 -2.82910945075384e-12
0.462492 2.82668988993752e-12
0.462493 -2.90252128769948e-12
0.462494 3.0718764335656e-12
0.462495 -3.36828634871054e-12
0.462496 3.86137257191202e-12
0.462497 -4.70931499573755e-12
0.462498 6.34381536154826e-12
0.462499 -1.04595969203502e-11
0.4625 3.6939143204056e-11
0.462501 2.14376571104251e-11
0.462502 -7.99749345593497e-12
0.462503 4.83720858838961e-12
0.462504 -3.4412984468318e-12
0.462505 2.66390318508742e-12
0.462506 -2.17464735116815e-12
0.462507 1.84297001039216e-12
0.462508 -1.60705527751052e-12
0.462509 1.43396734727422e-12
0.46251 -1.30464667906199e-12
0.462511 1.20738575785762e-12
0.462512 -1.13467822978831e-12
0.462513 1.08157164832546e-12
0.462514 -1.04475251608226e-12
0.462515 1.02201486569084e-12
0.462516 -1.0119429898161e-12
0.462517 1.01372152341558e-12
0.462518 -1.02702700111162e-12
0.462519 1.05197693203245e-12
0.46252 -1.08912551680305e-12
0.462521 1.1395044672083e-12
0.462522 -1.20536957881205e-12
0.462523 1.28964366088356e-12
0.462524 -1.39556677121111e-12
0.462525 1.52782249229923e-12
0.462526 -1.69326888545791e-12
0.462527 1.90220124576341e-12
0.462528 -2.17064631792019e-12
0.462529 2.52481255425829e-12
0.46253 -3.01048592539695e-12
0.462531 3.7152262543437e-12
0.462532 -4.82966899423863e-12
0.462533 6.86170281750986e-12
0.462534 -1.17647139216942e-11
0.462535 4.07667028779897e-11
0.462536 2.78337685913461e-11
0.462537 -1.03095337866835e-11
0.462538 6.28584304511436e-12
0.462539 -4.48839149978076e-12
0.46254 3.46262422318844e-12
0.462541 -2.79487331120104e-12
0.462542 2.32278992263227e-12
0.462543 -1.96932741843529e-12
0.462544 1.69333383224313e-12
0.462545 -1.47084220315913e-12
0.462546 1.28695788182373e-12
0.462547 -1.13194435821826e-12
0.462548 9.99173860888716e-13
0.462549 -8.83982454004803e-13
0.46255 7.82995778763335e-13
0.462551 -6.93714170565576e-13
0.462552 6.14247740893353e-13
0.462553 -5.43141764234571e-13
0.462554 4.79258379881275e-13
0.462555 -4.21694496844101e-13
0.462556 3.69723603160709e-13
0.462557 -3.22753737436279e-13
0.462558 2.80296621882344e-13
0.462559 -2.41944651755782e-13
0.46256 2.07353511176219e-13
0.462561 -1.76228882286217e-13
0.462562 1.48316175789415e-13
0.462563 -1.23392521554827e-13
0.462564 1.01260470817467e-13
0.462565 -8.17430095888521e-14
0.462566 6.46795873844033e-14
0.462567 -4.99229400766256e-14
0.462568 3.73365397349936e-14
0.462569 -2.67925438640251e-14
0.46257 1.81701456936429e-14
0.462571 -1.1354249008177e-14
0.462572 6.23440744893616e-15
0.462573 -2.70398072392931e-15
0.462574 6.59469732224529e-16
0.462575 0
0.462576 0
0.462577 0
0.462578 0
0.462579 0
0.46258 0
0.462581 0
0.462582 0
0.462583 0
0.462584 0
0.462585 0
0.462586 0
0.462587 0
0.462588 0
0.462589 0
0.46259 0
0.462591 0
0.462592 0
0.462593 0
0.462594 0
0.462595 0
0.462596 0
0.462597 0
0.462598 0
0.462599 0
0.4626 0
0.462601 0
0.462602 0
0.462603 0
0.462604 0
0.462605 0
0.462606 0
0.462607 0
0.462608 0
0.462609 0
0.46261 0
0.462611 0
0.462612 0
0.462613 0
0.462614 0
0.462615 0
0.462616 0
0.462617 0
0.462618 0
0.462619 0
0.46262 0
0.462621 0
0.462622 0
0.462623 0
0.462624 0
0.462625 0
0.462626 0
0.462627 0
0.462628 0
0.462629 0
0.46263 0
0.462631 0
0.462632 0
0.462633 0
0.462634 0
0.462635 0
0.462636 0
0.462637 0
0.462638 0
0.462639 0
0.46264 0
0.462641 0
0.462642 0
0.462643 0
0.462644 0
0.462645 0
0.462646 0
0.462647 0
0.462648 0
0.462649 0
0.46265 0
0.462651 0
0.462652 0
0.462653 0
0.462654 0
0.462655 0
0.462656 0
0.462657 0
0.462658 0
0.462659 0
0.46266 0
0.462661 0
0.462662 0
0.462663 0
0.462664 0
0.462665 0
0.462666 0
0.462667 0
0.462668 0
0.462669 0
0.46267 0
0.462671 0
0.462672 0
0.462673 0
0.462674 0
0.462675 0
0.462676 0
0.462677 0
0.462678 0
0.462679 0
0.46268 0
0.462681 0
0.462682 0
0.462683 0
0.462684 0
0.462685 0
0.462686 0
0.462687 0
0.462688 0
0.462689 0
0.46269 0
0.462691 0
0.462692 0
0.462693 0
0.462694 0
0.462695 0
0.462696 0
0.462697 0
0.462698 0
0.462699 0
0.4627 0
0.462701 0
0.462702 0
0.462703 0
0.462704 0
0.462705 0
0.462706 0
0.462707 0
0.462708 0
0.462709 0
0.46271 0
0.462711 0
0.462712 0
0.462713 0
0.462714 0
0.462715 0
0.462716 0
0.462717 0
0.462718 0
0.462719 0
0.46272 0
0.462721 0
0.462722 0
0.462723 0
0.462724 0
0.462725 0
0.462726 0
0.462727 0
0.462728 0
0.462729 0
0.46273 0
0.462731 0
0.462732 0
0.462733 0
0.462734 0
0.462735 0
0.462736 0
0.462737 0
0.462738 0
0.462739 0
0.46274 0
0.462741 0
0.462742 0
0.462743 0
0.462744 0
0.462745 0
0.462746 0
0.462747 0
0.462748 0
0.462749 0
0.46275 0
0.462751 0
0.462752 0
0.462753 0
0.462754 0
0.462755 0
0.462756 0
0.462757 0
0.462758 0
0.462759 0
0.46276 0
0.462761 0
0.462762 0
0.462763 0
0.462764 0
0.462765 0
0.462766 0
0.462767 0
0.462768 0
0.462769 0
0.46277 0
0.462771 0
0.462772 0
0.462773 0
0.462774 0
0.462775 0
0.462776 0
0.462777 0
0.462778 0
0.462779 0
0.46278 0
0.462781 0
0.462782 0
0.462783 0
0.462784 0
0.462785 0
0.462786 0
0.462787 0
0.462788 0
0.462789 0
0.46279 0
0.462791 0
0.462792 0
0.462793 0
0.462794 0
0.462795 0
0.462796 0
0.462797 0
0.462798 0
0.462799 0
0.4628 0
0.462801 0
0.462802 0
0.462803 0
0.462804 0
0.462805 0
0.462806 0
0.462807 0
0.462808 0
0.462809 0
0.46281 0
0.462811 0
0.462812 0
0.462813 0
0.462814 0
0.462815 0
0.462816 0
0.462817 0
0.462818 0
0.462819 0
0.46282 0
0.462821 0
0.462822 0
0.462823 0
0.462824 0
0.462825 0
0.462826 0
0.462827 0
0.462828 0
0.462829 0
0.46283 0
0.462831 0
0.462832 0
0.462833 0
0.462834 0
0.462835 0
0.462836 0
0.462837 0
0.462838 0
0.462839 0
0.46284 0
0.462841 0
0.462842 0
0.462843 0
0.462844 0
0.462845 0
0.462846 0
0.462847 0
0.462848 0
0.462849 0
0.46285 0
0.462851 0
0.462852 0
0.462853 0
0.462854 0
0.462855 0
0.462856 0
0.462857 0
0.462858 0
0.462859 0
0.46286 0
0.462861 0
0.462862 0
0.462863 0
0.462864 0
0.462865 0
0.462866 0
0.462867 0
0.462868 0
0.462869 0
0.46287 0
0.462871 0
0.462872 0
0.462873 0
0.462874 0
0.462875 0
0.462876 0
0.462877 0
0.462878 0
0.462879 0
0.46288 0
0.462881 0
0.462882 0
0.462883 0
0.462884 0
0.462885 0
0.462886 0
0.462887 0
0.462888 0
0.462889 0
0.46289 0
0.462891 0
0.462892 0
0.462893 0
0.462894 0
0.462895 0
0.462896 0
0.462897 0
0.462898 0
0.462899 0
0.4629 0
0.462901 0
0.462902 0
0.462903 0
0.462904 0
0.462905 0
0.462906 0
0.462907 0
0.462908 0
0.462909 0
0.46291 0
0.462911 0
0.462912 0
0.462913 0
0.462914 0
0.462915 0
0.462916 0
0.462917 0
0.462918 0
0.462919 0
0.46292 0
0.462921 0
0.462922 0
0.462923 0
0.462924 0
0.462925 0
0.462926 0
0.462927 0
0.462928 0
0.462929 0
0.46293 0
0.462931 0
0.462932 0
0.462933 0
0.462934 0
0.462935 0
0.462936 0
0.462937 0
0.462938 0
0.462939 0
0.46294 0
0.462941 0
0.462942 0
0.462943 0
0.462944 0
0.462945 0
0.462946 0
0.462947 0
0.462948 0
0.462949 0
0.46295 0
0.462951 0
0.462952 0
0.462953 0
0.462954 0
0.462955 0
0.462956 0
0.462957 0
0.462958 0
0.462959 0
0.46296 0
0.462961 0
0.462962 0
0.462963 0
0.462964 0
0.462965 0
0.462966 0
0.462967 0
0.462968 0
0.462969 0
0.46297 0
0.462971 0
0.462972 0
0.462973 0
0.462974 0
0.462975 0
0.462976 0
0.462977 0
0.462978 0
0.462979 0
0.46298 0
0.462981 0
0.462982 0
0.462983 0
0.462984 0
0.462985 0
0.462986 0
0.462987 0
0.462988 0
0.462989 0
0.46299 0
0.462991 0
0.462992 0
0.462993 0
0.462994 0
0.462995 0
0.462996 0
0.462997 0
0.462998 0
0.462999 0
0.463 0
0.463001 0
0.463002 0
0.463003 0
0.463004 0
0.463005 0
0.463006 0
0.463007 0
0.463008 0
0.463009 0
0.46301 0
0.463011 0
0.463012 0
0.463013 0
0.463014 0
0.463015 0
0.463016 0
0.463017 0
0.463018 0
0.463019 0
0.46302 0
0.463021 0
0.463022 0
0.463023 0
0.463024 0
0.463025 0
0.463026 0
0.463027 0
0.463028 0
0.463029 0
0.46303 0
0.463031 0
0.463032 0
0.463033 0
0.463034 0
0.463035 0
0.463036 0
0.463037 0
0.463038 0
0.463039 0
0.46304 0
0.463041 0
0.463042 0
0.463043 0
0.463044 0
0.463045 0
0.463046 0
0.463047 0
0.463048 0
0.463049 0
0.46305 0
0.463051 0
0.463052 0
0.463053 0
0.463054 0
0.463055 0
0.463056 0
0.463057 0
0.463058 0
0.463059 0
0.46306 0
0.463061 0
0.463062 0
0.463063 0
0.463064 0
0.463065 0
0.463066 0
0.463067 0
0.463068 0
0.463069 0
0.46307 0
0.463071 0
0.463072 0
0.463073 0
0.463074 0
0.463075 0
0.463076 0
0.463077 0
0.463078 0
0.463079 0
0.46308 0
0.463081 0
0.463082 0
0.463083 0
0.463084 0
0.463085 0
0.463086 0
0.463087 0
0.463088 0
0.463089 0
0.46309 0
0.463091 0
0.463092 0
0.463093 0
0.463094 0
0.463095 0
0.463096 0
0.463097 0
0.463098 0
0.463099 0
0.4631 0
0.463101 0
0.463102 0
0.463103 0
0.463104 0
0.463105 0
0.463106 0
0.463107 0
0.463108 0
0.463109 0
0.46311 0
0.463111 0
0.463112 0
0.463113 0
0.463114 0
0.463115 0
0.463116 0
0.463117 0
0.463118 0
0.463119 0
0.46312 0
0.463121 0
0.463122 0
0.463123 0
0.463124 0
0.463125 0
0.463126 0
0.463127 0
0.463128 0
0.463129 0
0.46313 0
0.463131 0
0.463132 0
0.463133 0
0.463134 0
0.463135 0
0.463136 0
0.463137 0
0.463138 0
0.463139 0
0.46314 0
0.463141 0
0.463142 0
0.463143 0
0.463144 0
0.463145 0
0.463146 0
0.463147 0
0.463148 0
0.463149 0
0.46315 0
0.463151 0
0.463152 0
0.463153 0
0.463154 0
0.463155 0
0.463156 0
0.463157 0
0.463158 0
0.463159 0
0.46316 0
0.463161 0
0.463162 0
0.463163 0
0.463164 0
0.463165 0
0.463166 0
0.463167 0
0.463168 0
0.463169 0
0.46317 0
0.463171 0
0.463172 0
0.463173 0
0.463174 0
0.463175 0
0.463176 0
0.463177 0
0.463178 0
0.463179 0
0.46318 0
0.463181 0
0.463182 0
0.463183 0
0.463184 0
0.463185 0
0.463186 0
0.463187 0
0.463188 0
0.463189 0
0.46319 0
0.463191 0
0.463192 0
0.463193 0
0.463194 0
0.463195 0
0.463196 0
0.463197 0
0.463198 0
0.463199 0
0.4632 0
0.463201 0
0.463202 0
0.463203 -5.0888458953658e-16
0.463204 2.08540729219437e-15
0.463205 -4.80545340083261e-15
0.463206 8.746566548555e-15
0.463207 -1.39882920880332e-14
0.463208 2.06126236368763e-14
0.463209 -2.87045735015922e-14
0.46321 3.83528925498509e-14
0.463211 -4.96509713635691e-14
0.463212 6.26979626397148e-14
0.463213 -7.76001754525882e-14
0.463214 9.44728060407441e-14
0.463215 -1.1344208848253e-13
0.463216 1.34647973747873e-13
0.463217 -1.58247479702466e-13
0.463218 1.84418901387331e-13
0.463219 -2.13367135740069e-13
0.46322 2.45330465986809e-13
0.463221 -2.80589280536575e-13
0.463222 3.19477388355424e-13
0.463223 -3.62396867328899e-13
0.463224 4.09837791836291e-13
0.463225 -4.62404808879368e-13
0.463226 5.2085349969532e-13
0.463227 -5.861410012392e-13
0.463228 6.59497868243561e-13
0.463229 -7.42532361185275e-13
0.46323 8.3738563111833e-13
0.463231 -9.46969369772267e-13
0.463232 1.07534205477742e-12
0.463233 -1.22832829571542e-12
0.463234 1.41458673024607e-12
0.463235 -1.64755761690174e-12
0.463236 1.94927030544713e-12
0.463237 -2.35847527186219e-12
0.463238 2.95017003250913e-12
0.463239 -3.89082009666877e-12
0.46324 5.63877702781392e-12
0.463241 -1.00830492573982e-11
0.463242 4.61348109317174e-11
0.463243 1.80464247886149e-11
0.463244 -7.49544912289832e-12
0.463245 4.69970367957823e-12
0.463246 -3.39801331633184e-12
0.463247 2.64022432207738e-12
0.463248 -2.1410960590723e-12
0.463249 1.78529509130199e-12
0.46325 -1.51730034168614e-12
0.463251 1.30709260853815e-12
0.463252 -1.13703076242821e-12
0.463253 9.96075533564014e-13
0.463254 -8.76971132857283e-13
0.463255 7.74756549659413e-13
0.463256 -6.85927964785947e-13
0.463257 6.07942583897776e-13
0.463258 -5.3891183482905e-13
0.463259 4.77404640989633e-13
0.46326 -4.2231728551326e-13
0.463261 3.72784967616368e-13
0.463262 -3.28120255206037e-13
0.463263 2.87769351462715e-13
0.463264 -2.51280438885842e-13
0.463265 2.1828038449299e-13
0.463266 -1.88457343416003e-13
0.463267 1.61547595213241e-13
0.463268 -1.3732546531654e-13
0.463269 1.15595527574657e-13
0.46327 -9.61865158203436e-14
0.463271 7.89465316308811e-14
0.463272 -6.37392464444495e-14
0.463273 5.04408746458802e-14
0.463274 -3.89377504061037e-14
0.463275 2.91243817609659e-14
0.463276 -2.09018852362603e-14
0.463277 1.41767264018892e-14
0.463278 -8.85970823875801e-15
0.463279 4.8651616470525e-15
0.46328 -2.11030189054859e-15
0.463281 5.14722029320919e-16
0.463282 0
0.463283 0
0.463284 0
0.463285 0
0.463286 0
0.463287 0
0.463288 0
0.463289 0
0.46329 0
0.463291 0
0.463292 0
0.463293 0
0.463294 0
0.463295 0
0.463296 0
0.463297 0
0.463298 0
0.463299 0
0.4633 0
0.463301 0
0.463302 0
0.463303 0
0.463304 0
0.463305 0
0.463306 0
0.463307 0
0.463308 0
0.463309 0
0.46331 0
0.463311 0
0.463312 0
0.463313 0
0.463314 0
0.463315 0
0.463316 0
0.463317 0
0.463318 0
0.463319 0
0.46332 0
0.463321 0
0.463322 0
0.463323 0
0.463324 0
0.463325 0
0.463326 0
0.463327 0
0.463328 0
0.463329 0
0.46333 0
0.463331 0
0.463332 0
0.463333 0
0.463334 0
0.463335 0
0.463336 0
0.463337 0
0.463338 0
0.463339 0
0.46334 0
0.463341 0
0.463342 0
0.463343 0
0.463344 0
0.463345 0
0.463346 0
0.463347 0
0.463348 0
0.463349 0
0.46335 0
0.463351 0
0.463352 0
0.463353 0
0.463354 0
0.463355 0
0.463356 0
0.463357 0
0.463358 0
0.463359 0
0.46336 0
0.463361 0
0.463362 0
0.463363 0
0.463364 0
0.463365 0
0.463366 0
0.463367 0
0.463368 0
0.463369 0
0.46337 0
0.463371 0
0.463372 0
0.463373 0
0.463374 0
0.463375 0
0.463376 0
0.463377 0
0.463378 0
0.463379 0
0.46338 0
0.463381 0
0.463382 0
0.463383 0
0.463384 0
0.463385 0
0.463386 0
0.463387 0
0.463388 0
0.463389 0
0.46339 0
0.463391 0
0.463392 0
0.463393 0
0.463394 0
0.463395 0
0.463396 0
0.463397 0
0.463398 0
0.463399 0
0.4634 0
0.463401 0
0.463402 0
0.463403 0
0.463404 0
0.463405 0
0.463406 0
0.463407 0
0.463408 0
0.463409 0
0.46341 0
0.463411 0
0.463412 0
0.463413 0
0.463414 0
0.463415 0
0.463416 0
0.463417 0
0.463418 0
0.463419 0
0.46342 0
0.463421 0
0.463422 0
0.463423 0
0.463424 0
0.463425 0
0.463426 0
0.463427 0
0.463428 0
0.463429 0
0.46343 0
0.463431 0
0.463432 0
0.463433 0
0.463434 0
0.463435 0
0.463436 0
0.463437 0
0.463438 0
0.463439 0
0.46344 0
0.463441 0
0.463442 0
0.463443 0
0.463444 0
0.463445 0
0.463446 0
0.463447 0
0.463448 0
0.463449 0
0.46345 0
0.463451 0
0.463452 0
0.463453 0
0.463454 0
0.463455 0
0.463456 0
0.463457 0
0.463458 0
0.463459 0
0.46346 0
0.463461 0
0.463462 0
0.463463 0
0.463464 0
0.463465 0
0.463466 0
0.463467 0
0.463468 0
0.463469 0
0.46347 0
0.463471 0
0.463472 0
0.463473 0
0.463474 0
0.463475 0
0.463476 0
0.463477 0
0.463478 0
0.463479 0
0.46348 0
0.463481 0
0.463482 0
0.463483 0
0.463484 0
0.463485 0
0.463486 0
0.463487 0
0.463488 0
0.463489 0
0.46349 0
0.463491 0
0.463492 0
0.463493 0
0.463494 0
0.463495 0
0.463496 0
0.463497 0
0.463498 0
0.463499 0
0.4635 0
0.463501 0
0.463502 0
0.463503 0
0.463504 0
0.463505 0
0.463506 0
0.463507 0
0.463508 0
0.463509 0
0.46351 0
0.463511 0
0.463512 0
0.463513 0
0.463514 0
0.463515 0
0.463516 0
0.463517 0
0.463518 0
0.463519 0
0.46352 0
0.463521 0
0.463522 0
0.463523 0
0.463524 0
0.463525 0
0.463526 0
0.463527 0
0.463528 0
0.463529 0
0.46353 0
0.463531 0
0.463532 0
0.463533 0
0.463534 0
0.463535 0
0.463536 0
0.463537 0
0.463538 0
0.463539 0
0.46354 0
0.463541 0
0.463542 0
0.463543 0
0.463544 0
0.463545 0
0.463546 0
0.463547 0
0.463548 0
0.463549 0
0.46355 0
0.463551 0
0.463552 0
0.463553 0
0.463554 0
0.463555 0
0.463556 0
0.463557 0
0.463558 0
0.463559 0
0.46356 0
0.463561 0
0.463562 0
0.463563 0
0.463564 0
0.463565 0
0.463566 0
0.463567 0
0.463568 0
0.463569 0
0.46357 0
0.463571 0
0.463572 0
0.463573 0
0.463574 0
0.463575 0
0.463576 0
0.463577 0
0.463578 0
0.463579 0
0.46358 0
0.463581 0
0.463582 0
0.463583 0
0.463584 0
0.463585 0
0.463586 0
0.463587 0
0.463588 0
0.463589 0
0.46359 0
0.463591 0
0.463592 0
0.463593 0
0.463594 0
0.463595 0
0.463596 0
0.463597 0
0.463598 0
0.463599 0
0.4636 0
0.463601 0
0.463602 0
0.463603 0
0.463604 0
0.463605 0
0.463606 0
0.463607 0
0.463608 0
0.463609 0
0.46361 0
0.463611 0
0.463612 0
0.463613 0
0.463614 0
0.463615 0
0.463616 0
0.463617 0
0.463618 0
0.463619 0
0.46362 0
0.463621 0
0.463622 0
0.463623 0
0.463624 0
0.463625 0
0.463626 0
0.463627 0
0.463628 0
0.463629 0
0.46363 0
0.463631 0
0.463632 0
0.463633 0
0.463634 0
0.463635 0
0.463636 0
0.463637 0
0.463638 0
0.463639 0
0.46364 0
0.463641 0
0.463642 0
0.463643 0
0.463644 0
0.463645 0
0.463646 0
0.463647 0
0.463648 0
0.463649 0
0.46365 0
0.463651 0
0.463652 0
0.463653 0
0.463654 0
0.463655 0
0.463656 0
0.463657 0
0.463658 0
0.463659 0
0.46366 0
0.463661 0
0.463662 0
0.463663 0
0.463664 0
0.463665 0
0.463666 0
0.463667 0
0.463668 0
0.463669 0
0.46367 0
0.463671 0
0.463672 0
0.463673 0
0.463674 0
0.463675 0
0.463676 0
0.463677 0
0.463678 0
0.463679 0
0.46368 0
0.463681 0
0.463682 0
0.463683 0
0.463684 0
0.463685 0
0.463686 0
0.463687 0
0.463688 0
0.463689 0
0.46369 0
0.463691 0
0.463692 0
0.463693 0
0.463694 0
0.463695 0
0.463696 0
0.463697 0
0.463698 0
0.463699 0
0.4637 0
0.463701 0
0.463702 0
0.463703 0
0.463704 0
0.463705 0
0.463706 0
0.463707 0
0.463708 0
0.463709 0
0.46371 0
0.463711 0
0.463712 0
0.463713 0
0.463714 0
0.463715 0
0.463716 0
0.463717 0
0.463718 0
0.463719 0
0.46372 0
0.463721 0
0.463722 0
0.463723 0
0.463724 0
0.463725 0
0.463726 0
0.463727 0
0.463728 0
0.463729 0
0.46373 0
0.463731 0
0.463732 0
0.463733 0
0.463734 0
0.463735 0
0.463736 0
0.463737 0
0.463738 0
0.463739 0
0.46374 0
0.463741 0
0.463742 0
0.463743 0
0.463744 0
0.463745 0
0.463746 0
0.463747 0
0.463748 0
0.463749 0
0.46375 0
0.463751 0
0.463752 0
0.463753 0
0.463754 0
0.463755 0
0.463756 0
0.463757 0
0.463758 0
0.463759 0
0.46376 0
0.463761 0
0.463762 0
0.463763 0
0.463764 0
0.463765 0
0.463766 0
0.463767 0
0.463768 0
0.463769 0
0.46377 0
0.463771 0
0.463772 0
0.463773 0
0.463774 0
0.463775 0
0.463776 0
0.463777 0
0.463778 0
0.463779 0
0.46378 0
0.463781 0
0.463782 0
0.463783 0
0.463784 0
0.463785 0
0.463786 0
0.463787 0
0.463788 0
0.463789 0
0.46379 0
0.463791 0
0.463792 0
0.463793 0
0.463794 0
0.463795 0
0.463796 0
0.463797 0
0.463798 0
0.463799 0
0.4638 0
0.463801 0
0.463802 0
0.463803 0
0.463804 0
0.463805 0
0.463806 0
0.463807 0
0.463808 0
0.463809 0
0.46381 0
0.463811 0
0.463812 0
0.463813 0
0.463814 0
0.463815 0
0.463816 0
0.463817 0
0.463818 0
0.463819 0
0.46382 0
0.463821 0
0.463822 0
0.463823 0
0.463824 0
0.463825 0
0.463826 0
0.463827 0
0.463828 0
0.463829 0
0.46383 0
0.463831 0
0.463832 0
0.463833 0
0.463834 0
0.463835 0
0.463836 0
0.463837 0
0.463838 0
0.463839 0
0.46384 0
0.463841 0
0.463842 0
0.463843 0
0.463844 0
0.463845 0
0.463846 0
0.463847 0
0.463848 0
0.463849 0
0.46385 0
0.463851 0
0.463852 0
0.463853 0
0.463854 0
0.463855 0
0.463856 0
0.463857 0
0.463858 0
0.463859 0
0.46386 0
0.463861 0
0.463862 0
0.463863 0
0.463864 0
0.463865 0
0.463866 0
0.463867 0
0.463868 0
0.463869 0
0.46387 0
0.463871 0
0.463872 0
0.463873 0
0.463874 0
0.463875 0
0.463876 0
0.463877 0
0.463878 0
0.463879 0
0.46388 0
0.463881 0
0.463882 0
0.463883 0
0.463884 0
0.463885 0
0.463886 0
0.463887 0
0.463888 0
0.463889 0
0.46389 0
0.463891 0
0.463892 0
0.463893 0
0.463894 0
0.463895 0
0.463896 0
0.463897 0
0.463898 0
0.463899 0
0.4639 0
0.463901 0
0.463902 0
0.463903 0
0.463904 0
0.463905 0
0.463906 0
0.463907 0
0.463908 0
0.463909 0
0.46391 0
0.463911 0
0.463912 0
0.463913 0
0.463914 0
0.463915 0
0.463916 0
0.463917 0
0.463918 0
0.463919 0
0.46392 0
0.463921 0
0.463922 0
0.463923 0
0.463924 0
0.463925 0
0.463926 0
0.463927 0
0.463928 0
0.463929 0
0.46393 0
0.463931 0
0.463932 0
0.463933 0
0.463934 0
0.463935 0
0.463936 0
0.463937 0
0.463938 0
0.463939 0
0.46394 0
0.463941 0
0.463942 0
0.463943 0
0.463944 0
0.463945 0
0.463946 0
0.463947 0
0.463948 0
0.463949 0
0.46395 0
0.463951 0
0.463952 0
0.463953 0
0.463954 0
0.463955 0
0.463956 0
0.463957 0
0.463958 0
0.463959 0
0.46396 0
0.463961 0
0.463962 0
0.463963 0
0.463964 0
0.463965 0
0.463966 0
0.463967 0
0.463968 0
0.463969 0
0.46397 0
0.463971 0
0.463972 0
0.463973 0
0.463974 0
0.463975 0
0.463976 0
0.463977 0
0.463978 0
0.463979 0
0.46398 0
0.463981 0
0.463982 0
0.463983 0
0.463984 0
0.463985 0
0.463986 0
0.463987 0
0.463988 0
0.463989 0
0.46399 0
0.463991 0
0.463992 0
0.463993 0
0.463994 0
0.463995 0
0.463996 0
0.463997 0
0.463998 0
0.463999 0
0.464 0
0.464001 0
0.464002 0
0.464003 0
0.464004 0
0.464005 0
0.464006 0
0.464007 0
0.464008 0
0.464009 0
0.46401 0
0.464011 0
0.464012 0
0.464013 -2.45767350085932e-16
0.464014 1.00725666503869e-15
0.464015 -2.32129529983858e-15
0.464016 4.22554732035083e-15
0.464017 -6.7586849540429e-15
0.464018 9.96061099414558e-15
0.464019 -1.38727424470871e-14
0.46402 1.85383681418816e-14
0.464021 -2.40030961552014e-14
0.464022 3.03154109823424e-14
0.464023 -3.75273657262484e-14
0.464024 4.56954416349028e-14
0.464025 -5.48816167251303e-14
0.464026 6.51546978881983e-14
0.464027 -7.65919880735018e-14
0.464028 8.92813837747757e-14
0.464029 -1.03324030878204e-13
0.46403 1.18837713134513e-13
0.464031 -1.35961213415051e-13
0.464032 1.54859983289297e-13
0.464033 -1.75733596729754e-13
0.464034 1.98825673670987e-13
0.464035 -2.24437279385603e-13
0.464036 2.52945304584944e-13
0.464037 -2.84828126926389e-13
0.464038 3.20702157291662e-13
0.464039 -3.6137506987799e-13
0.46404 4.07925340043194e-13
0.464041 -4.61824631865487e-13
0.464042 5.25132642159489e-13
0.464043 -6.00819952266875e-13
0.464044 6.93329107160846e-13
0.464045 -8.09607823636069e-13
0.464046 9.61153526265383e-13
0.464047 -1.16844941419324e-12
0.464048 1.47184642992288e-12
0.464049 -1.96331191863475e-12
0.46405 2.90766351588491e-12
0.464051 -5.50850562328722e-12
0.464052 4.9940816797062e-11
0.464053 7.15274566136042e-12
0.464054 -3.31070624459519e-12
0.464055 2.14032953228194e-12
0.464056 -1.57004229756884e-12
0.464057 1.23022197534451e-12
0.464058 -1.00316556809949e-12
0.464059 8.39721807990043e-13
0.46406 -7.15735330318889e-13
0.464061 6.17955449754419e-13
0.464062 -5.38511332223464e-13
0.464063 4.72436785983507e-13
0.464064 -4.16446191046274e-13
0.464065 3.68281059513817e-13
0.464066 -3.26339235298912e-13
0.464067 2.89453683067414e-13
0.464068 -2.56754887395147e-13
0.464069 2.27582171825665e-13
0.46407 -2.01424777841061e-13
0.464071 1.77881666843315e-13
0.464072 -1.566334519798e-13
0.464073 1.37422394033258e-13
0.464074 -1.20037882885564e-13
0.464075 1.04305728045316e-13
0.464076 -9.0080143609247e-14
0.464077 7.72376715588782e-14
0.464078 -6.56725210806168e-14
0.464079 5.52929570656539e-14
0.46408 -4.60184761967076e-14
0.464081 3.77775814570081e-14
0.464082 -3.05060164913902e-14
0.464083 2.41453570833369e-14
0.464084 -1.86418827172103e-14
0.464085 1.39456698536197e-14
0.464086 -1.00098622389377e-14
0.464087 6.79008372200793e-15
0.464088 -4.24396664986494e-15
0.464089 2.33077465291539e-15
0.46409 -1.01110300033004e-15
0.464091 2.46643061028842e-16
0.464092 0
0.464093 0
0.464094 0
0.464095 0
0.464096 0
0.464097 0
0.464098 0
0.464099 0
0.4641 0
0.464101 0
0.464102 0
0.464103 0
0.464104 0
0.464105 0
0.464106 0
0.464107 0
0.464108 0
0.464109 0
0.46411 0
0.464111 0
0.464112 0
0.464113 0
0.464114 0
0.464115 0
0.464116 0
0.464117 0
0.464118 0
0.464119 0
0.46412 0
0.464121 0
0.464122 0
0.464123 0
0.464124 0
0.464125 0
0.464126 0
0.464127 0
0.464128 0
0.464129 0
0.46413 0
0.464131 0
0.464132 0
0.464133 0
0.464134 0
0.464135 0
0.464136 0
0.464137 0
0.464138 0
0.464139 0
0.46414 0
0.464141 0
0.464142 0
0.464143 0
0.464144 0
0.464145 0
0.464146 0
0.464147 0
0.464148 0
0.464149 0
0.46415 0
0.464151 0
0.464152 0
0.464153 0
0.464154 0
0.464155 0
0.464156 0
0.464157 0
0.464158 0
0.464159 0
0.46416 0
0.464161 0
0.464162 0
0.464163 0
0.464164 0
0.464165 0
0.464166 0
0.464167 0
0.464168 0
0.464169 0
0.46417 0
0.464171 0
0.464172 0
0.464173 0
0.464174 0
0.464175 0
0.464176 0
0.464177 0
0.464178 0
0.464179 0
0.46418 0
0.464181 0
0.464182 0
0.464183 0
0.464184 0
0.464185 0
0.464186 0
0.464187 0
0.464188 0
0.464189 0
0.46419 0
0.464191 0
0.464192 0
0.464193 0
0.464194 0
0.464195 0
0.464196 0
0.464197 0
0.464198 0
0.464199 0
0.4642 0
0.464201 0
0.464202 0
0.464203 0
0.464204 0
0.464205 0
0.464206 0
0.464207 0
0.464208 0
0.464209 0
0.46421 0
0.464211 0
0.464212 0
0.464213 0
0.464214 0
0.464215 0
0.464216 0
0.464217 0
0.464218 0
0.464219 0
0.46422 0
0.464221 0
0.464222 0
0.464223 0
0.464224 0
0.464225 0
0.464226 0
0.464227 0
0.464228 0
0.464229 0
0.46423 0
0.464231 0
0.464232 0
0.464233 0
0.464234 0
0.464235 0
0.464236 0
0.464237 0
0.464238 0
0.464239 0
0.46424 0
0.464241 0
0.464242 0
0.464243 0
0.464244 0
0.464245 0
0.464246 0
0.464247 0
0.464248 0
0.464249 0
0.46425 0
0.464251 0
0.464252 0
0.464253 0
0.464254 0
0.464255 0
0.464256 0
0.464257 0
0.464258 0
0.464259 0
0.46426 0
0.464261 0
0.464262 0
0.464263 0
0.464264 0
0.464265 0
0.464266 0
0.464267 0
0.464268 0
0.464269 0
0.46427 0
0.464271 0
0.464272 0
0.464273 0
0.464274 0
0.464275 0
0.464276 0
0.464277 0
0.464278 0
0.464279 0
0.46428 0
0.464281 0
0.464282 0
0.464283 0
0.464284 0
0.464285 0
0.464286 0
0.464287 0
0.464288 0
0.464289 0
0.46429 0
0.464291 0
0.464292 0
0.464293 0
0.464294 0
0.464295 0
0.464296 0
0.464297 0
0.464298 0
0.464299 0
0.4643 0
0.464301 0
0.464302 0
0.464303 0
0.464304 0
0.464305 0
0.464306 0
0.464307 0
0.464308 0
0.464309 0
0.46431 0
0.464311 0
0.464312 0
0.464313 0
0.464314 0
0.464315 0
0.464316 0
0.464317 0
0.464318 0
0.464319 0
0.46432 0
0.464321 0
0.464322 0
0.464323 0
0.464324 0
0.464325 0
0.464326 0
0.464327 0
0.464328 0
0.464329 0
0.46433 0
0.464331 0
0.464332 0
0.464333 0
0.464334 0
0.464335 0
0.464336 0
0.464337 0
0.464338 0
0.464339 0
0.46434 0
0.464341 0
0.464342 0
0.464343 0
0.464344 0
0.464345 0
0.464346 0
0.464347 0
0.464348 0
0.464349 0
0.46435 0
0.464351 0
0.464352 0
0.464353 0
0.464354 0
0.464355 0
0.464356 0
0.464357 0
0.464358 0
0.464359 0
0.46436 0
0.464361 0
0.464362 0
0.464363 0
0.464364 0
0.464365 0
0.464366 0
0.464367 0
0.464368 0
0.464369 0
0.46437 0
0.464371 0
0.464372 0
0.464373 0
0.464374 0
0.464375 0
0.464376 0
0.464377 0
0.464378 0
0.464379 0
0.46438 0
0.464381 0
0.464382 0
0.464383 0
0.464384 0
0.464385 0
0.464386 0
0.464387 0
0.464388 0
0.464389 0
0.46439 0
0.464391 0
0.464392 0
0.464393 0
0.464394 0
0.464395 0
0.464396 0
0.464397 0
0.464398 0
0.464399 0
0.4644 0
0.464401 0
0.464402 0
0.464403 0
0.464404 0
0.464405 0
0.464406 0
0.464407 0
0.464408 0
0.464409 0
0.46441 0
0.464411 0
0.464412 0
0.464413 0
0.464414 0
0.464415 0
0.464416 0
0.464417 0
0.464418 0
0.464419 0
0.46442 0
0.464421 0
0.464422 0
0.464423 0
0.464424 0
0.464425 0
0.464426 0
0.464427 0
0.464428 0
0.464429 0
0.46443 0
0.464431 0
0.464432 0
0.464433 0
0.464434 0
0.464435 0
0.464436 0
0.464437 0
0.464438 0
0.464439 0
0.46444 0
0.464441 0
0.464442 0
0.464443 0
0.464444 0
0.464445 0
0.464446 0
0.464447 0
0.464448 0
0.464449 0
0.46445 0
0.464451 0
0.464452 0
0.464453 0
0.464454 0
0.464455 0
0.464456 0
0.464457 0
0.464458 0
0.464459 0
0.46446 0
0.464461 0
0.464462 0
0.464463 0
0.464464 0
0.464465 0
0.464466 0
0.464467 0
0.464468 0
0.464469 0
0.46447 0
0.464471 0
0.464472 0
0.464473 0
0.464474 0
0.464475 0
0.464476 0
0.464477 0
0.464478 0
0.464479 0
0.46448 0
0.464481 0
0.464482 0
0.464483 0
0.464484 0
0.464485 0
0.464486 0
0.464487 0
0.464488 0
0.464489 0
0.46449 0
0.464491 0
0.464492 0
0.464493 0
0.464494 0
0.464495 0
0.464496 0
0.464497 0
0.464498 0
0.464499 0
0.4645 0
0.464501 0
0.464502 0
0.464503 0
0.464504 0
0.464505 0
0.464506 0
0.464507 0
0.464508 0
0.464509 0
0.46451 0
0.464511 0
0.464512 0
0.464513 0
0.464514 0
0.464515 0
0.464516 0
0.464517 0
0.464518 0
0.464519 0
0.46452 0
0.464521 0
0.464522 0
0.464523 0
0.464524 0
0.464525 0
0.464526 0
0.464527 0
0.464528 0
0.464529 0
0.46453 0
0.464531 0
0.464532 0
0.464533 0
0.464534 0
0.464535 0
0.464536 0
0.464537 0
0.464538 0
0.464539 0
0.46454 0
0.464541 0
0.464542 0
0.464543 0
0.464544 0
0.464545 0
0.464546 0
0.464547 0
0.464548 0
0.464549 0
0.46455 0
0.464551 0
0.464552 0
0.464553 0
0.464554 0
0.464555 0
0.464556 0
0.464557 0
0.464558 0
0.464559 0
0.46456 0
0.464561 0
0.464562 0
0.464563 0
0.464564 0
0.464565 0
0.464566 0
0.464567 0
0.464568 0
0.464569 0
0.46457 0
0.464571 0
0.464572 0
0.464573 0
0.464574 0
0.464575 0
0.464576 0
0.464577 0
0.464578 0
0.464579 0
0.46458 0
0.464581 0
0.464582 0
0.464583 0
0.464584 0
0.464585 0
0.464586 0
0.464587 0
0.464588 0
0.464589 0
0.46459 0
0.464591 0
0.464592 0
0.464593 0
0.464594 0
0.464595 0
0.464596 0
0.464597 0
0.464598 0
0.464599 0
0.4646 0
0.464601 0
0.464602 0
0.464603 0
0.464604 0
0.464605 0
0.464606 0
0.464607 0
0.464608 0
0.464609 0
0.46461 0
0.464611 0
0.464612 0
0.464613 0
0.464614 0
0.464615 0
0.464616 0
0.464617 0
0.464618 0
0.464619 0
0.46462 0
0.464621 0
0.464622 0
0.464623 0
0.464624 0
0.464625 0
0.464626 0
0.464627 0
0.464628 0
0.464629 0
0.46463 0
0.464631 0
0.464632 0
0.464633 0
0.464634 0
0.464635 0
0.464636 0
0.464637 0
0.464638 0
0.464639 0
0.46464 0
0.464641 0
0.464642 0
0.464643 0
0.464644 0
0.464645 0
0.464646 0
0.464647 0
0.464648 0
0.464649 0
0.46465 0
0.464651 0
0.464652 0
0.464653 0
0.464654 0
0.464655 0
0.464656 0
0.464657 0
0.464658 0
0.464659 0
0.46466 0
0.464661 0
0.464662 0
0.464663 0
0.464664 0
0.464665 0
0.464666 0
0.464667 0
0.464668 0
0.464669 0
0.46467 0
0.464671 0
0.464672 0
0.464673 0
0.464674 0
0.464675 0
0.464676 0
0.464677 0
0.464678 0
0.464679 0
0.46468 0
0.464681 0
0.464682 0
0.464683 0
0.464684 0
0.464685 0
0.464686 0
0.464687 0
0.464688 0
0.464689 0
0.46469 0
0.464691 0
0.464692 0
0.464693 0
0.464694 0
0.464695 0
0.464696 0
0.464697 0
0.464698 0
0.464699 0
0.4647 0
0.464701 0
0.464702 0
0.464703 0
0.464704 0
0.464705 0
0.464706 0
0.464707 0
0.464708 0
0.464709 0
0.46471 0
0.464711 0
0.464712 0
0.464713 0
0.464714 0
0.464715 0
0.464716 0
0.464717 0
0.464718 0
0.464719 0
0.46472 0
0.464721 0
0.464722 0
0.464723 0
0.464724 0
0.464725 0
0.464726 0
0.464727 0
0.464728 0
0.464729 0
0.46473 0
0.464731 0
0.464732 0
0.464733 0
0.464734 0
0.464735 0
0.464736 0
0.464737 0
0.464738 0
0.464739 0
0.46474 0
0.464741 0
0.464742 0
0.464743 0
0.464744 0
0.464745 0
0.464746 0
0.464747 0
0.464748 0
0.464749 0
0.46475 0
0.464751 0
0.464752 0
0.464753 0
0.464754 0
0.464755 0
0.464756 0
0.464757 0
0.464758 0
0.464759 0
0.46476 0
0.464761 0
0.464762 0
0.464763 0
0.464764 0
0.464765 0
0.464766 0
0.464767 0
0.464768 0
0.464769 0
0.46477 0
0.464771 0
0.464772 0
0.464773 0
0.464774 0
0.464775 0
0.464776 0
0.464777 0
0.464778 0
0.464779 0
0.46478 0
0.464781 0
0.464782 0
0.464783 0
0.464784 0
0.464785 0
0.464786 0
0.464787 0
0.464788 0
0.464789 0
0.46479 0
0.464791 0
0.464792 0
0.464793 0
0.464794 0
0.464795 0
0.464796 0
0.464797 0
0.464798 0
0.464799 0
0.4648 0
0.464801 0
0.464802 0
0.464803 0
0.464804 0
0.464805 0
0.464806 0
0.464807 0
0.464808 0
0.464809 0
0.46481 0
0.464811 0
0.464812 0
0.464813 0
0.464814 0
0.464815 0
0.464816 0
0.464817 0
0.464818 0
0.464819 0
0.46482 0
0.464821 0
0.464822 0
0.464823 0
0.464824 0
0.464825 0
0.464826 0
0.464827 0
0.464828 0
0.464829 0
0.46483 0
0.464831 0
0.464832 0
0.464833 0
0.464834 0
0.464835 0
0.464836 0
0.464837 0
0.464838 0
0.464839 0
0.46484 0
0.464841 0
0.464842 0
0.464843 0
0.464844 0
0.464845 0
0.464846 0
0.464847 0
0.464848 0
0.464849 0
0.46485 0
0.464851 0
0.464852 0
0.464853 0
0.464854 0
0.464855 0
0.464856 0
0.464857 0
0.464858 0
0.464859 0
0.46486 0
0.464861 0
0.464862 0
0.464863 0
0.464864 0
0.464865 0
0.464866 0
0.464867 0
0.464868 0
0.464869 0
0.46487 0
0.464871 0
0.464872 0
0.464873 0
0.464874 0
0.464875 0
0.464876 0
0.464877 0
0.464878 0
0.464879 0
0.46488 0
0.464881 0
0.464882 0
0.464883 0
0.464884 0
0.464885 0
0.464886 0
0.464887 0
0.464888 0
0.464889 0
0.46489 0
0.464891 0
0.464892 0
0.464893 0
0.464894 0
0.464895 0
0.464896 0
0.464897 0
0.464898 0
0.464899 0
0.4649 0
0.464901 0
0.464902 0
0.464903 0
0.464904 0
0.464905 0
0.464906 0
0.464907 0
0.464908 0
0.464909 0
0.46491 0
0.464911 0
0.464912 0
0.464913 0
0.464914 0
0.464915 0
0.464916 0
0.464917 0
0.464918 0
0.464919 0
0.46492 0
0.464921 0
0.464922 0
0.464923 0
0.464924 0
0.464925 0
0.464926 0
0.464927 0
0.464928 0
0.464929 0
0.46493 0
0.464931 0
0.464932 0
0.464933 0
0.464934 0
0.464935 0
0.464936 0
0.464937 0
0.464938 0
0.464939 0
0.46494 0
0.464941 0
0.464942 0
0.464943 0
0.464944 0
0.464945 0
0.464946 0
0.464947 0
0.464948 0
0.464949 0
0.46495 0
0.464951 0
0.464952 0
0.464953 0
0.464954 0
0.464955 0
0.464956 0
0.464957 0
0.464958 0
0.464959 0
0.46496 0
0.464961 0
0.464962 0
0.464963 0
0.464964 0
0.464965 0
0.464966 0
0.464967 0
0.464968 0
0.464969 0
0.46497 0
0.464971 0
0.464972 0
0.464973 0
0.464974 0
0.464975 0
0.464976 0
0.464977 0
0.464978 0
0.464979 0
0.46498 0
0.464981 0
0.464982 0
0.464983 0
0.464984 0
0.464985 0
0.464986 0
0.464987 0
0.464988 0
0.464989 0
0.46499 0
0.464991 0
0.464992 0
0.464993 0
0.464994 0
0.464995 0
0.464996 0
0.464997 0
0.464998 0
0.464999 0
0.465 0
0.465001 0
0.465002 0
0.465003 0
0.465004 0
0.465005 0
0.465006 0
0.465007 0
0.465008 0
0.465009 0
0.46501 0
0.465011 0
0.465012 0
0.465013 0
0.465014 0
0.465015 0
0.465016 0
0.465017 0
0.465018 0
0.465019 0
0.46502 0
0.465021 0
0.465022 0
0.465023 0
0.465024 0
0.465025 0
0.465026 0
0.465027 0
0.465028 0
0.465029 0
0.46503 0
0.465031 0
0.465032 0
0.465033 0
0.465034 0
0.465035 0
0.465036 0
0.465037 0
0.465038 0
0.465039 0
0.46504 0
0.465041 0
0.465042 0
0.465043 0
0.465044 0
0.465045 0
0.465046 0
0.465047 0
0.465048 0
0.465049 0
0.46505 0
0.465051 0
0.465052 0
0.465053 0
0.465054 0
0.465055 0
0.465056 0
0.465057 0
0.465058 0
0.465059 0
0.46506 0
0.465061 0
0.465062 0
0.465063 0
0.465064 0
0.465065 0
0.465066 0
0.465067 0
0.465068 0
0.465069 0
0.46507 0
0.465071 0
0.465072 0
0.465073 0
0.465074 0
0.465075 0
0.465076 0
0.465077 0
0.465078 0
0.465079 0
0.46508 0
0.465081 0
0.465082 0
0.465083 0
0.465084 0
0.465085 0
0.465086 0
0.465087 0
0.465088 0
0.465089 0
0.46509 0
0.465091 0
0.465092 0
0.465093 0
0.465094 0
0.465095 0
0.465096 0
0.465097 0
0.465098 0
0.465099 0
0.4651 0
0.465101 0
0.465102 0
0.465103 0
0.465104 0
0.465105 0
0.465106 0
0.465107 0
0.465108 0
0.465109 0
0.46511 0
0.465111 0
0.465112 0
0.465113 0
0.465114 0
0.465115 0
0.465116 0
0.465117 0
0.465118 0
0.465119 0
0.46512 0
0.465121 0
0.465122 0
0.465123 0
0.465124 0
0.465125 0
0.465126 0
0.465127 0
0.465128 0
0.465129 0
0.46513 0
0.465131 0
0.465132 0
0.465133 0
0.465134 0
0.465135 0
0.465136 0
0.465137 0
0.465138 0
0.465139 0
0.46514 0
0.465141 0
0.465142 0
0.465143 0
0.465144 0
0.465145 0
0.465146 0
0.465147 0
0.465148 0
0.465149 0
0.46515 0
0.465151 0
0.465152 0
0.465153 0
0.465154 0
0.465155 0
0.465156 0
0.465157 0
0.465158 0
0.465159 0
0.46516 0
0.465161 0
0.465162 0
0.465163 0
0.465164 0
0.465165 0
0.465166 0
0.465167 0
0.465168 0
0.465169 0
0.46517 0
0.465171 0
0.465172 0
0.465173 0
0.465174 0
0.465175 0
0.465176 0
0.465177 0
0.465178 0
0.465179 0
0.46518 0
0.465181 0
0.465182 0
0.465183 0
0.465184 0
0.465185 0
0.465186 0
0.465187 0
0.465188 0
0.465189 0
0.46519 0
0.465191 0
0.465192 0
0.465193 0
0.465194 0
0.465195 0
0.465196 0
0.465197 0
0.465198 0
0.465199 0
0.4652 0
0.465201 0
0.465202 0
0.465203 0
0.465204 0
0.465205 0
0.465206 0
0.465207 0
0.465208 0
0.465209 0
0.46521 0
0.465211 0
0.465212 0
0.465213 0
0.465214 0
0.465215 0
0.465216 0
0.465217 0
0.465218 0
0.465219 0
0.46522 0
0.465221 0
0.465222 0
0.465223 0
0.465224 0
0.465225 0
0.465226 0
0.465227 0
0.465228 0
0.465229 0
0.46523 0
0.465231 0
0.465232 0
0.465233 0
0.465234 0
0.465235 0
0.465236 0
0.465237 0
0.465238 0
0.465239 0
0.46524 0
0.465241 0
0.465242 0
0.465243 0
0.465244 0
0.465245 0
0.465246 0
0.465247 0
0.465248 0
0.465249 0
0.46525 0
0.465251 0
0.465252 0
0.465253 0
0.465254 0
0.465255 0
0.465256 0
0.465257 0
0.465258 0
0.465259 0
0.46526 0
0.465261 0
0.465262 0
0.465263 0
0.465264 0
0.465265 0
0.465266 0
0.465267 0
0.465268 0
0.465269 0
0.46527 0
0.465271 0
0.465272 0
0.465273 0
0.465274 0
0.465275 0
0.465276 0
0.465277 0
0.465278 0
0.465279 0
0.46528 0
0.465281 0
0.465282 0
0.465283 0
0.465284 0
0.465285 0
0.465286 0
0.465287 0
0.465288 0
0.465289 0
0.46529 0
0.465291 0
0.465292 0
0.465293 0
0.465294 0
0.465295 0
0.465296 0
0.465297 0
0.465298 0
0.465299 0
0.4653 0
0.465301 0
0.465302 0
0.465303 0
0.465304 0
0.465305 0
0.465306 0
0.465307 0
0.465308 0
0.465309 0
0.46531 0
0.465311 0
0.465312 0
0.465313 0
0.465314 0
0.465315 0
0.465316 0
0.465317 0
0.465318 0
0.465319 0
0.46532 0
0.465321 0
0.465322 0
0.465323 0
0.465324 0
0.465325 0
0.465326 0
0.465327 0
0.465328 0
0.465329 0
0.46533 0
0.465331 0
0.465332 0
0.465333 0
0.465334 0
0.465335 0
0.465336 0
0.465337 0
0.465338 0
0.465339 0
0.46534 0
0.465341 0
0.465342 0
0.465343 0
0.465344 0
0.465345 0
0.465346 0
0.465347 0
0.465348 0
0.465349 0
0.46535 0
0.465351 0
0.465352 0
0.465353 0
0.465354 0
0.465355 0
0.465356 0
0.465357 0
0.465358 0
0.465359 0
0.46536 0
0.465361 0
0.465362 0
0.465363 0
0.465364 0
0.465365 0
0.465366 0
0.465367 0
0.465368 0
0.465369 0
0.46537 0
0.465371 0
0.465372 0
0.465373 0
0.465374 0
0.465375 0
0.465376 0
0.465377 0
0.465378 0
0.465379 0
0.46538 0
0.465381 0
0.465382 0
0.465383 0
0.465384 0
0.465385 0
0.465386 0
0.465387 0
0.465388 0
0.465389 0
0.46539 0
0.465391 0
0.465392 0
0.465393 0
0.465394 0
0.465395 0
0.465396 0
0.465397 0
0.465398 0
0.465399 0
0.4654 0
0.465401 0
0.465402 0
0.465403 0
0.465404 0
0.465405 0
0.465406 0
0.465407 0
0.465408 0
0.465409 0
0.46541 0
0.465411 0
0.465412 0
0.465413 0
0.465414 0
0.465415 0
0.465416 0
0.465417 0
0.465418 0
0.465419 0
0.46542 0
0.465421 0
0.465422 0
0.465423 0
0.465424 0
0.465425 0
0.465426 0
0.465427 0
0.465428 0
0.465429 0
0.46543 0
0.465431 0
0.465432 0
0.465433 0
0.465434 0
0.465435 0
0.465436 0
0.465437 0
0.465438 0
0.465439 0
0.46544 0
0.465441 0
0.465442 0
0.465443 0
0.465444 0
0.465445 0
0.465446 0
0.465447 0
0.465448 0
0.465449 0
0.46545 0
0.465451 0
0.465452 0
0.465453 0
0.465454 0
0.465455 0
0.465456 0
0.465457 0
0.465458 0
0.465459 0
0.46546 0
0.465461 0
0.465462 0
0.465463 0
0.465464 0
0.465465 0
0.465466 0
0.465467 0
0.465468 0
0.465469 0
0.46547 0
0.465471 0
0.465472 0
0.465473 0
0.465474 0
0.465475 0
0.465476 0
0.465477 0
0.465478 0
0.465479 0
0.46548 0
0.465481 0
0.465482 0
0.465483 0
0.465484 0
0.465485 0
0.465486 0
0.465487 0
0.465488 0
0.465489 0
0.46549 0
0.465491 0
0.465492 0
0.465493 0
0.465494 0
0.465495 0
0.465496 0
0.465497 0
0.465498 0
0.465499 0
0.4655 0
0.465501 0
0.465502 0
0.465503 0
0.465504 0
0.465505 0
0.465506 0
0.465507 0
0.465508 0
0.465509 0
0.46551 0
0.465511 0
0.465512 0
0.465513 0
0.465514 0
0.465515 0
0.465516 0
0.465517 0
0.465518 0
0.465519 0
0.46552 0
0.465521 0
0.465522 0
0.465523 0
0.465524 0
0.465525 0
0.465526 0
0.465527 0
0.465528 0
0.465529 0
0.46553 0
0.465531 0
0.465532 0
0.465533 0
0.465534 0
0.465535 0
0.465536 0
0.465537 0
0.465538 0
0.465539 0
0.46554 0
0.465541 0
0.465542 0
0.465543 0
0.465544 0
0.465545 0
0.465546 0
0.465547 0
0.465548 0
0.465549 0
0.46555 0
0.465551 0
0.465552 0
0.465553 0
0.465554 0
0.465555 0
0.465556 0
0.465557 0
0.465558 0
0.465559 0
0.46556 0
0.465561 0
0.465562 0
0.465563 0
0.465564 0
0.465565 0
0.465566 0
0.465567 0
0.465568 0
0.465569 0
0.46557 0
0.465571 0
0.465572 0
0.465573 0
0.465574 0
0.465575 0
0.465576 0
0.465577 0
0.465578 0
0.465579 0
0.46558 0
0.465581 0
0.465582 0
0.465583 0
0.465584 0
0.465585 0
0.465586 0
0.465587 0
0.465588 0
0.465589 0
0.46559 0
0.465591 0
0.465592 0
0.465593 0
0.465594 0
0.465595 0
0.465596 0
0.465597 0
0.465598 0
0.465599 0
0.4656 0
0.465601 0
0.465602 0
0.465603 0
0.465604 0
0.465605 0
0.465606 0
0.465607 0
0.465608 0
0.465609 0
0.46561 0
0.465611 0
0.465612 0
0.465613 0
0.465614 0
0.465615 0
0.465616 0
0.465617 0
0.465618 0
0.465619 0
0.46562 0
0.465621 0
0.465622 0
0.465623 0
0.465624 0
0.465625 0
0.465626 0
0.465627 0
0.465628 0
0.465629 0
0.46563 0
0.465631 0
0.465632 0
0.465633 0
0.465634 0
0.465635 0
0.465636 0
0.465637 0
0.465638 0
0.465639 0
0.46564 0
0.465641 0
0.465642 0
0.465643 0
0.465644 0
0.465645 0
0.465646 0
0.465647 0
0.465648 0
0.465649 0
0.46565 0
0.465651 0
0.465652 0
0.465653 0
0.465654 0
0.465655 0
0.465656 0
0.465657 0
0.465658 0
0.465659 0
0.46566 0
0.465661 0
0.465662 0
0.465663 0
0.465664 0
0.465665 0
0.465666 0
0.465667 0
0.465668 0
0.465669 0
0.46567 0
0.465671 0
0.465672 0
0.465673 0
0.465674 0
0.465675 0
0.465676 0
0.465677 0
0.465678 0
0.465679 0
0.46568 0
0.465681 0
0.465682 0
0.465683 0
0.465684 0
0.465685 0
0.465686 0
0.465687 0
0.465688 0
0.465689 0
0.46569 0
0.465691 0
0.465692 0
0.465693 0
0.465694 0
0.465695 0
0.465696 0
0.465697 0
0.465698 0
0.465699 0
0.4657 0
0.465701 0
0.465702 0
0.465703 0
0.465704 0
0.465705 0
0.465706 0
0.465707 0
0.465708 0
0.465709 0
0.46571 0
0.465711 0
0.465712 0
0.465713 0
0.465714 0
0.465715 0
0.465716 0
0.465717 0
0.465718 0
0.465719 0
0.46572 0
0.465721 0
0.465722 0
0.465723 0
0.465724 0
0.465725 0
0.465726 0
0.465727 0
0.465728 0
0.465729 0
0.46573 0
0.465731 0
0.465732 0
0.465733 0
0.465734 0
0.465735 0
0.465736 0
0.465737 0
0.465738 0
0.465739 0
0.46574 0
0.465741 0
0.465742 0
0.465743 0
0.465744 0
0.465745 0
0.465746 0
0.465747 0
0.465748 0
0.465749 0
0.46575 0
0.465751 0
0.465752 0
0.465753 0
0.465754 0
0.465755 0
0.465756 0
0.465757 0
0.465758 0
0.465759 0
0.46576 0
0.465761 0
0.465762 0
0.465763 0
0.465764 0
0.465765 0
0.465766 0
0.465767 0
0.465768 0
0.465769 0
0.46577 0
0.465771 0
0.465772 0
0.465773 0
0.465774 0
0.465775 0
0.465776 0
0.465777 0
0.465778 0
0.465779 0
0.46578 0
0.465781 0
0.465782 0
0.465783 0
0.465784 0
0.465785 0
0.465786 0
0.465787 0
0.465788 0
0.465789 0
0.46579 0
0.465791 0
0.465792 0
0.465793 0
0.465794 0
0.465795 0
0.465796 0
0.465797 0
0.465798 0
0.465799 0
0.4658 0
0.465801 0
0.465802 0
0.465803 0
0.465804 0
0.465805 0
0.465806 0
0.465807 0
0.465808 0
0.465809 0
0.46581 0
0.465811 0
0.465812 0
0.465813 0
0.465814 0
0.465815 0
0.465816 0
0.465817 0
0.465818 0
0.465819 0
0.46582 0
0.465821 0
0.465822 0
0.465823 0
0.465824 0
0.465825 0
0.465826 0
0.465827 0
0.465828 0
0.465829 0
0.46583 0
0.465831 0
0.465832 0
0.465833 0
0.465834 0
0.465835 0
0.465836 0
0.465837 0
0.465838 0
0.465839 0
0.46584 0
0.465841 0
0.465842 0
0.465843 0
0.465844 0
0.465845 0
0.465846 0
0.465847 0
0.465848 0
0.465849 0
0.46585 0
0.465851 0
0.465852 0
0.465853 0
0.465854 0
0.465855 0
0.465856 0
0.465857 0
0.465858 0
0.465859 0
0.46586 0
0.465861 0
0.465862 0
0.465863 0
0.465864 0
0.465865 0
0.465866 0
0.465867 0
0.465868 0
0.465869 0
0.46587 0
0.465871 0
0.465872 0
0.465873 0
0.465874 0
0.465875 0
0.465876 0
0.465877 0
0.465878 0
0.465879 0
0.46588 0
0.465881 0
0.465882 0
0.465883 0
0.465884 0
0.465885 0
0.465886 0
0.465887 0
0.465888 0
0.465889 0
0.46589 0
0.465891 0
0.465892 0
0.465893 0
0.465894 0
0.465895 0
0.465896 0
0.465897 0
0.465898 0
0.465899 0
0.4659 0
0.465901 0
0.465902 0
0.465903 0
0.465904 0
0.465905 0
0.465906 0
0.465907 0
0.465908 0
0.465909 0
0.46591 0
0.465911 0
0.465912 0
0.465913 0
0.465914 0
0.465915 0
0.465916 0
0.465917 0
0.465918 0
0.465919 0
0.46592 0
0.465921 0
0.465922 0
0.465923 0
0.465924 0
0.465925 0
0.465926 0
0.465927 0
0.465928 0
0.465929 0
0.46593 0
0.465931 0
0.465932 0
0.465933 0
0.465934 0
0.465935 0
0.465936 0
0.465937 0
0.465938 0
0.465939 0
0.46594 0
0.465941 0
0.465942 0
0.465943 0
0.465944 0
0.465945 0
0.465946 0
0.465947 0
0.465948 0
0.465949 0
0.46595 0
0.465951 0
0.465952 0
0.465953 0
0.465954 0
0.465955 0
0.465956 0
0.465957 0
0.465958 0
0.465959 0
0.46596 0
0.465961 0
0.465962 0
0.465963 0
0.465964 0
0.465965 0
0.465966 0
0.465967 0
0.465968 0
0.465969 0
0.46597 0
0.465971 0
0.465972 0
0.465973 0
0.465974 0
0.465975 0
0.465976 0
0.465977 0
0.465978 0
0.465979 0
0.46598 0
0.465981 0
0.465982 0
0.465983 0
0.465984 0
0.465985 0
0.465986 0
0.465987 0
0.465988 0
0.465989 0
0.46599 0
0.465991 0
0.465992 0
0.465993 0
0.465994 0
0.465995 0
0.465996 0
0.465997 0
0.465998 0
0.465999 0
0.466 0
0.466001 0
0.466002 0
0.466003 0
0.466004 0
0.466005 0
0.466006 0
0.466007 0
0.466008 0
0.466009 0
0.46601 0
0.466011 0
0.466012 0
0.466013 0
0.466014 0
0.466015 0
0.466016 0
0.466017 0
0.466018 0
0.466019 0
0.46602 0
0.466021 0
0.466022 0
0.466023 0
0.466024 0
0.466025 0
0.466026 0
0.466027 0
0.466028 0
0.466029 0
0.46603 0
0.466031 0
0.466032 0
0.466033 0
0.466034 0
0.466035 0
0.466036 0
0.466037 0
0.466038 0
0.466039 0
0.46604 0
0.466041 0
0.466042 0
0.466043 0
0.466044 0
0.466045 0
0.466046 0
0.466047 0
0.466048 0
0.466049 0
0.46605 0
0.466051 0
0.466052 0
0.466053 0
0.466054 0
0.466055 0
0.466056 0
0.466057 0
0.466058 0
0.466059 0
0.46606 0
0.466061 0
0.466062 0
0.466063 0
0.466064 0
0.466065 0
0.466066 0
0.466067 0
0.466068 0
0.466069 0
0.46607 0
0.466071 0
0.466072 0
0.466073 0
0.466074 0
0.466075 0
0.466076 0
0.466077 0
0.466078 0
0.466079 0
0.46608 0
0.466081 0
0.466082 0
0.466083 0
0.466084 0
0.466085 0
0.466086 0
0.466087 0
0.466088 0
0.466089 0
0.46609 0
0.466091 0
0.466092 0
0.466093 0
0.466094 0
0.466095 0
0.466096 0
0.466097 0
0.466098 0
0.466099 0
0.4661 0
0.466101 0
0.466102 0
0.466103 0
0.466104 0
0.466105 0
0.466106 0
0.466107 0
0.466108 0
0.466109 0
0.46611 0
0.466111 0
0.466112 0
0.466113 0
0.466114 0
0.466115 0
0.466116 0
0.466117 0
0.466118 0
0.466119 0
0.46612 0
0.466121 0
0.466122 0
0.466123 0
0.466124 0
0.466125 0
0.466126 0
0.466127 0
0.466128 0
0.466129 0
0.46613 0
0.466131 0
0.466132 0
0.466133 0
0.466134 0
0.466135 0
0.466136 0
0.466137 0
0.466138 0
0.466139 0
0.46614 0
0.466141 0
0.466142 0
0.466143 0
0.466144 0
0.466145 0
0.466146 0
0.466147 0
0.466148 0
0.466149 0
0.46615 0
0.466151 0
0.466152 0
0.466153 0
0.466154 0
0.466155 0
0.466156 0
0.466157 0
0.466158 0
0.466159 0
0.46616 0
0.466161 0
0.466162 0
0.466163 0
0.466164 0
0.466165 0
0.466166 0
0.466167 0
0.466168 0
0.466169 0
0.46617 0
0.466171 0
0.466172 0
0.466173 0
0.466174 0
0.466175 0
0.466176 0
0.466177 0
0.466178 0
0.466179 0
0.46618 0
0.466181 0
0.466182 0
0.466183 0
0.466184 0
0.466185 0
0.466186 0
0.466187 0
0.466188 0
0.466189 0
0.46619 0
0.466191 0
0.466192 0
0.466193 0
0.466194 0
0.466195 0
0.466196 0
0.466197 0
0.466198 0
0.466199 0
0.4662 0
0.466201 0
0.466202 0
0.466203 0
0.466204 0
0.466205 0
0.466206 0
0.466207 0
0.466208 0
0.466209 0
0.46621 0
0.466211 0
0.466212 0
0.466213 0
0.466214 0
0.466215 0
0.466216 0
0.466217 0
0.466218 0
0.466219 0
0.46622 0
0.466221 0
0.466222 0
0.466223 0
0.466224 0
0.466225 0
0.466226 0
0.466227 0
0.466228 0
0.466229 0
0.46623 0
0.466231 0
0.466232 0
0.466233 0
0.466234 0
0.466235 0
0.466236 0
0.466237 0
0.466238 0
0.466239 0
0.46624 0
0.466241 0
0.466242 0
0.466243 0
0.466244 0
0.466245 0
0.466246 0
0.466247 0
0.466248 0
0.466249 0
0.46625 0
0.466251 0
0.466252 0
0.466253 0
0.466254 0
0.466255 0
0.466256 0
0.466257 0
0.466258 0
0.466259 0
0.46626 0
0.466261 0
0.466262 0
0.466263 0
0.466264 0
0.466265 0
0.466266 0
0.466267 0
0.466268 0
0.466269 0
0.46627 0
0.466271 0
0.466272 0
0.466273 0
0.466274 0
0.466275 0
0.466276 0
0.466277 0
0.466278 0
0.466279 0
0.46628 0
0.466281 0
0.466282 0
0.466283 0
0.466284 0
0.466285 0
0.466286 0
0.466287 0
0.466288 0
0.466289 0
0.46629 0
0.466291 0
0.466292 0
0.466293 0
0.466294 0
0.466295 0
0.466296 0
0.466297 0
0.466298 0
0.466299 0
0.4663 0
0.466301 0
0.466302 0
0.466303 0
0.466304 0
0.466305 0
0.466306 0
0.466307 0
0.466308 0
0.466309 0
0.46631 0
0.466311 0
0.466312 0
0.466313 0
0.466314 0
0.466315 0
0.466316 0
0.466317 0
0.466318 0
0.466319 0
0.46632 0
0.466321 0
0.466322 0
0.466323 0
0.466324 0
0.466325 0
0.466326 0
0.466327 0
0.466328 0
0.466329 0
0.46633 0
0.466331 0
0.466332 0
0.466333 0
0.466334 0
0.466335 0
0.466336 0
0.466337 0
0.466338 0
0.466339 0
0.46634 0
0.466341 0
0.466342 0
0.466343 0
0.466344 0
0.466345 0
0.466346 0
0.466347 0
0.466348 0
0.466349 0
0.46635 0
0.466351 0
0.466352 0
0.466353 0
0.466354 0
0.466355 0
0.466356 0
0.466357 0
0.466358 0
0.466359 0
0.46636 0
0.466361 0
0.466362 0
0.466363 0
0.466364 0
0.466365 0
0.466366 0
0.466367 0
0.466368 0
0.466369 0
0.46637 0
0.466371 0
0.466372 0
0.466373 0
0.466374 0
0.466375 0
0.466376 0
0.466377 0
0.466378 0
0.466379 0
0.46638 0
0.466381 0
0.466382 0
0.466383 0
0.466384 0
0.466385 0
0.466386 0
0.466387 0
0.466388 0
0.466389 0
0.46639 0
0.466391 0
0.466392 0
0.466393 0
0.466394 0
0.466395 0
0.466396 0
0.466397 0
0.466398 0
0.466399 0
0.4664 0
0.466401 0
0.466402 0
0.466403 0
0.466404 0
0.466405 0
0.466406 0
0.466407 0
0.466408 0
0.466409 0
0.46641 0
0.466411 0
0.466412 0
0.466413 0
0.466414 0
0.466415 0
0.466416 0
0.466417 0
0.466418 0
0.466419 0
0.46642 0
0.466421 0
0.466422 0
0.466423 0
0.466424 0
0.466425 0
0.466426 0
0.466427 0
0.466428 0
0.466429 0
0.46643 0
0.466431 0
0.466432 0
0.466433 0
0.466434 0
0.466435 0
0.466436 0
0.466437 0
0.466438 0
0.466439 0
0.46644 0
0.466441 0
0.466442 0
0.466443 0
0.466444 0
0.466445 0
0.466446 0
0.466447 0
0.466448 0
0.466449 0
0.46645 0
0.466451 0
0.466452 0
0.466453 0
0.466454 0
0.466455 0
0.466456 0
0.466457 0
0.466458 0
0.466459 0
0.46646 0
0.466461 0
0.466462 0
0.466463 0
0.466464 0
0.466465 0
0.466466 0
0.466467 0
0.466468 0
0.466469 0
0.46647 0
0.466471 0
0.466472 0
0.466473 0
0.466474 0
0.466475 0
0.466476 0
0.466477 0
0.466478 0
0.466479 0
0.46648 0
0.466481 0
0.466482 0
0.466483 0
0.466484 0
0.466485 0
0.466486 0
0.466487 0
0.466488 0
0.466489 0
0.46649 0
0.466491 0
0.466492 0
0.466493 0
0.466494 0
0.466495 0
0.466496 0
0.466497 0
0.466498 0
0.466499 0
0.4665 0
0.466501 0
0.466502 0
0.466503 0
0.466504 0
0.466505 0
0.466506 0
0.466507 0
0.466508 0
0.466509 0
0.46651 0
0.466511 0
0.466512 0
0.466513 0
0.466514 0
0.466515 0
0.466516 0
0.466517 0
0.466518 0
0.466519 0
0.46652 0
0.466521 0
0.466522 0
0.466523 0
0.466524 0
0.466525 0
0.466526 0
0.466527 0
0.466528 0
0.466529 0
0.46653 0
0.466531 0
0.466532 0
0.466533 0
0.466534 0
0.466535 0
0.466536 0
0.466537 0
0.466538 0
0.466539 0
0.46654 0
0.466541 0
0.466542 0
0.466543 0
0.466544 0
0.466545 0
0.466546 0
0.466547 0
0.466548 0
0.466549 0
0.46655 0
0.466551 0
0.466552 0
0.466553 0
0.466554 0
0.466555 0
0.466556 0
0.466557 0
0.466558 0
0.466559 0
0.46656 0
0.466561 0
0.466562 0
0.466563 0
0.466564 0
0.466565 0
0.466566 0
0.466567 0
0.466568 0
0.466569 0
0.46657 0
0.466571 0
0.466572 0
0.466573 0
0.466574 0
0.466575 0
0.466576 0
0.466577 0
0.466578 0
0.466579 0
0.46658 0
0.466581 0
0.466582 0
0.466583 0
0.466584 0
0.466585 0
0.466586 0
0.466587 0
0.466588 0
0.466589 0
0.46659 0
0.466591 0
0.466592 0
0.466593 0
0.466594 0
0.466595 0
0.466596 0
0.466597 0
0.466598 0
0.466599 0
0.4666 0
0.466601 0
0.466602 0
0.466603 0
0.466604 0
0.466605 0
0.466606 0
0.466607 0
0.466608 0
0.466609 0
0.46661 0
0.466611 0
0.466612 0
0.466613 0
0.466614 0
0.466615 0
0.466616 0
0.466617 0
0.466618 0
0.466619 0
0.46662 0
0.466621 0
0.466622 0
0.466623 0
0.466624 0
0.466625 0
0.466626 0
0.466627 0
0.466628 0
0.466629 0
0.46663 0
0.466631 0
0.466632 0
0.466633 0
0.466634 0
0.466635 0
0.466636 0
0.466637 0
0.466638 0
0.466639 0
0.46664 0
0.466641 0
0.466642 0
0.466643 0
0.466644 0
0.466645 0
0.466646 -9.2374211475881e-18
0.466647 3.78608151178726e-17
0.466648 -8.72578902536422e-17
0.466649 1.58848511590337e-16
0.46665 -2.54091256630686e-16
0.466651 3.74491908808301e-16
0.466652 -5.2161428113883e-16
0.466653 6.97093855518928e-16
0.466654 -9.02654843190524e-16
0.466655 1.14013142808794e-15
0.466656 -1.41149415960505e-15
0.466657 1.71888273211821e-15
0.466658 -2.06464674981059e-15
0.466659 2.45139656168352e-15
0.46666 -2.88206691311797e-15
0.466661 3.35999706978975e-15
0.466662 -3.88903233476284e-15
0.466663 4.47365366146766e-15
0.466664 -5.11914460957281e-15
0.466665 5.83180857777025e-15
0.466666 -6.61925467706931e-15
0.466667 7.49077874574878e-15
0.466668 -8.45787844094396e-15
0.466669 9.53496074873261e-15
0.46667 -1.07403312677809e-14
0.466671 1.20976055018885e-14
0.466672 -1.36377683678407e-14
0.466673 1.54022583079266e-14
0.466674 -1.74477249014261e-14
0.466675 1.98536254098859e-14
0.466676 -2.27348559193963e-14
0.466677 2.62637947810881e-14
0.466678 -3.07111036708641e-14
0.466679 3.65269890585144e-14
0.46668 -4.45190075595257e-14
0.466681 5.62932808462247e-14
0.466682 -7.55636663055396e-14
0.466683 1.13292634337517e-13
0.466684 -2.22208562530914e-13
0.466685 7.4890009041762e-12
0.466686 2.45579434969773e-13
0.466687 -1.19083598345164e-13
0.466688 7.8106536670281e-14
0.466689 -5.77000961195684e-14
0.46669 4.54003513584975e-14
0.466691 -3.71231958051707e-14
0.466692 3.11356775638396e-14
0.466693 -2.65772673256474e-14
0.466694 2.29724523300268e-14
0.466695 -2.00372411739168e-14
0.466696 1.75916913652033e-14
0.466697 -1.5516354359041e-14
0.466698 1.37288990102001e-14
0.466699 -1.21707881848852e-14
0.4667 1.07993014802429e-14
0.466701 -9.58255790969873e-15
0.466702 8.49629974099079e-15
0.466703 -7.52175079530375e-15
0.466704 6.64415241544342e-15
0.466705 -5.85173942820776e-15
0.466706 5.13500918682526e-15
0.466707 -4.48619032553519e-15
0.466708 3.89885040547044e-15
0.466709 -3.36760194692391e-15
0.46671 2.88787933006552e-15
0.466711 -2.45576752850271e-15
0.466712 2.06786928924266e-15
0.466713 -1.72120120225866e-15
0.466714 1.41311174153195e-15
0.466715 -1.14121620476749e-15
0.466716 9.03344787351018e-16
0.466717 -6.97500965571206e-16
0.466718 5.21828046675185e-16
0.466719 -3.74582244642436e-16
0.46672 2.54111012531664e-16
0.466721 -1.58835640872959e-16
0.466722 8.72373421369844e-17
0.466723 -3.78462017654499e-17
0.466724 9.23249948661804e-18
0.466725 0
0.466726 0
0.466727 0
0.466728 0
0.466729 0
0.46673 0
0.466731 0
0.466732 0
0.466733 0
0.466734 0
0.466735 0
0.466736 0
0.466737 0
0.466738 0
0.466739 0
0.46674 0
0.466741 0
0.466742 0
0.466743 0
0.466744 0
0.466745 0
0.466746 0
0.466747 0
0.466748 0
0.466749 0
0.46675 0
0.466751 0
0.466752 0
0.466753 0
0.466754 0
0.466755 0
0.466756 0
0.466757 0
0.466758 0
0.466759 0
0.46676 0
0.466761 0
0.466762 0
0.466763 0
0.466764 0
0.466765 0
0.466766 0
0.466767 0
0.466768 0
0.466769 0
0.46677 0
0.466771 0
0.466772 0
0.466773 0
0.466774 0
0.466775 0
0.466776 0
0.466777 0
0.466778 0
0.466779 0
0.46678 0
0.466781 0
0.466782 0
0.466783 0
0.466784 0
0.466785 0
0.466786 0
0.466787 0
0.466788 0
0.466789 0
0.46679 0
0.466791 0
0.466792 0
0.466793 0
0.466794 0
0.466795 0
0.466796 0
0.466797 0
0.466798 0
0.466799 0
0.4668 0
0.466801 0
0.466802 0
0.466803 0
0.466804 0
0.466805 0
0.466806 0
0.466807 0
0.466808 0
0.466809 0
0.46681 0
0.466811 0
0.466812 0
0.466813 0
0.466814 0
0.466815 0
0.466816 0
0.466817 0
0.466818 0
0.466819 0
0.46682 0
0.466821 0
0.466822 0
0.466823 0
0.466824 0
0.466825 0
0.466826 0
0.466827 0
0.466828 0
0.466829 0
0.46683 0
0.466831 0
0.466832 0
0.466833 0
0.466834 0
0.466835 0
0.466836 0
0.466837 0
0.466838 0
0.466839 0
0.46684 0
0.466841 0
0.466842 0
0.466843 0
0.466844 0
0.466845 0
0.466846 0
0.466847 0
0.466848 0
0.466849 0
0.46685 0
0.466851 0
0.466852 0
0.466853 0
0.466854 0
0.466855 0
0.466856 0
0.466857 0
0.466858 0
0.466859 0
0.46686 0
0.466861 0
0.466862 0
0.466863 0
0.466864 0
0.466865 0
0.466866 0
0.466867 0
0.466868 0
0.466869 0
0.46687 0
0.466871 0
0.466872 0
0.466873 0
0.466874 0
0.466875 0
0.466876 0
0.466877 0
0.466878 0
0.466879 0
0.46688 0
0.466881 0
0.466882 0
0.466883 0
0.466884 0
0.466885 0
0.466886 0
0.466887 0
0.466888 0
0.466889 0
0.46689 0
0.466891 0
0.466892 0
0.466893 0
0.466894 0
0.466895 0
0.466896 0
0.466897 0
0.466898 0
0.466899 0
0.4669 0
0.466901 0
0.466902 0
0.466903 0
0.466904 0
0.466905 0
0.466906 0
0.466907 0
0.466908 0
0.466909 0
0.46691 0
0.466911 0
0.466912 0
0.466913 0
0.466914 0
0.466915 0
0.466916 0
0.466917 0
0.466918 0
0.466919 0
0.46692 0
0.466921 0
0.466922 0
0.466923 0
0.466924 0
0.466925 0
0.466926 0
0.466927 0
0.466928 0
0.466929 0
0.46693 0
0.466931 0
0.466932 0
0.466933 0
0.466934 0
0.466935 0
0.466936 0
0.466937 0
0.466938 0
0.466939 0
0.46694 0
0.466941 0
0.466942 0
0.466943 0
0.466944 0
0.466945 0
0.466946 0
0.466947 0
0.466948 0
0.466949 0
0.46695 0
0.466951 0
0.466952 0
0.466953 0
0.466954 0
0.466955 0
0.466956 0
0.466957 0
0.466958 0
0.466959 0
0.46696 0
0.466961 0
0.466962 0
0.466963 0
0.466964 0
0.466965 0
0.466966 0
0.466967 0
0.466968 0
0.466969 0
0.46697 0
0.466971 0
0.466972 0
0.466973 0
0.466974 0
0.466975 0
0.466976 0
0.466977 0
0.466978 0
0.466979 0
0.46698 0
0.466981 0
0.466982 0
0.466983 0
0.466984 0
0.466985 0
0.466986 0
0.466987 0
0.466988 0
0.466989 0
0.46699 0
0.466991 0
0.466992 0
0.466993 0
0.466994 0
0.466995 0
0.466996 0
0.466997 0
0.466998 0
0.466999 0
0.467 0
0.467001 0
0.467002 0
0.467003 0
0.467004 0
0.467005 0
0.467006 0
0.467007 0
0.467008 0
0.467009 0
0.46701 0
0.467011 0
0.467012 0
0.467013 0
0.467014 0
0.467015 0
0.467016 0
0.467017 0
0.467018 0
0.467019 0
0.46702 0
0.467021 0
0.467022 0
0.467023 0
0.467024 0
0.467025 0
0.467026 0
0.467027 0
0.467028 0
0.467029 0
0.46703 0
0.467031 0
0.467032 0
0.467033 0
0.467034 0
0.467035 0
0.467036 0
0.467037 0
0.467038 0
0.467039 0
0.46704 0
0.467041 0
0.467042 0
0.467043 0
0.467044 0
0.467045 0
0.467046 0
0.467047 0
0.467048 0
0.467049 0
0.46705 0
0.467051 0
0.467052 0
0.467053 0
0.467054 0
0.467055 0
0.467056 0
0.467057 0
0.467058 0
0.467059 0
0.46706 0
0.467061 0
0.467062 0
0.467063 0
0.467064 0
0.467065 0
0.467066 0
0.467067 0
0.467068 0
0.467069 0
0.46707 0
0.467071 0
0.467072 0
0.467073 0
0.467074 0
0.467075 0
0.467076 0
0.467077 0
0.467078 0
0.467079 0
0.46708 0
0.467081 0
0.467082 0
0.467083 0
0.467084 0
0.467085 0
0.467086 0
0.467087 0
0.467088 0
0.467089 0
0.46709 0
0.467091 0
0.467092 0
0.467093 0
0.467094 0
0.467095 0
0.467096 0
0.467097 0
0.467098 0
0.467099 0
0.4671 0
0.467101 0
0.467102 0
0.467103 0
0.467104 0
0.467105 0
0.467106 0
0.467107 0
0.467108 0
0.467109 0
0.46711 0
0.467111 0
0.467112 0
0.467113 0
0.467114 0
0.467115 0
0.467116 0
0.467117 0
0.467118 0
0.467119 0
0.46712 0
0.467121 0
0.467122 0
0.467123 0
0.467124 0
0.467125 0
0.467126 0
0.467127 0
0.467128 0
0.467129 0
0.46713 0
0.467131 0
0.467132 0
0.467133 0
0.467134 0
0.467135 0
0.467136 0
0.467137 0
0.467138 0
0.467139 0
0.46714 0
0.467141 0
0.467142 0
0.467143 0
0.467144 0
0.467145 0
0.467146 0
0.467147 0
0.467148 0
0.467149 0
0.46715 0
0.467151 0
0.467152 0
0.467153 0
0.467154 0
0.467155 0
0.467156 0
0.467157 0
0.467158 0
0.467159 0
0.46716 0
0.467161 0
0.467162 0
0.467163 0
0.467164 0
0.467165 0
0.467166 0
0.467167 0
0.467168 0
0.467169 0
0.46717 0
0.467171 0
0.467172 0
0.467173 0
0.467174 0
0.467175 0
0.467176 0
0.467177 0
0.467178 0
0.467179 0
0.46718 0
0.467181 0
0.467182 0
0.467183 0
0.467184 0
0.467185 0
0.467186 0
0.467187 0
0.467188 0
0.467189 0
0.46719 0
0.467191 0
0.467192 0
0.467193 0
0.467194 0
0.467195 0
0.467196 0
0.467197 0
0.467198 0
0.467199 0
0.4672 0
0.467201 0
0.467202 0
0.467203 0
0.467204 0
0.467205 0
0.467206 0
0.467207 0
0.467208 0
0.467209 0
0.46721 0
0.467211 0
0.467212 0
0.467213 0
0.467214 0
0.467215 0
0.467216 0
0.467217 0
0.467218 0
0.467219 0
0.46722 0
0.467221 0
0.467222 0
0.467223 0
0.467224 0
0.467225 0
0.467226 0
0.467227 0
0.467228 0
0.467229 0
0.46723 0
0.467231 0
0.467232 0
0.467233 0
0.467234 0
0.467235 0
0.467236 0
0.467237 0
0.467238 0
0.467239 0
0.46724 0
0.467241 0
0.467242 0
0.467243 0
0.467244 0
0.467245 0
0.467246 0
0.467247 0
0.467248 0
0.467249 0
0.46725 0
0.467251 0
0.467252 0
0.467253 0
0.467254 0
0.467255 0
0.467256 0
0.467257 0
0.467258 0
0.467259 0
0.46726 0
0.467261 0
0.467262 0
0.467263 0
0.467264 0
0.467265 0
0.467266 0
0.467267 0
0.467268 0
0.467269 0
0.46727 0
0.467271 0
0.467272 0
0.467273 0
0.467274 0
0.467275 0
0.467276 0
0.467277 0
0.467278 0
0.467279 0
0.46728 0
0.467281 0
0.467282 0
0.467283 0
0.467284 0
0.467285 0
0.467286 0
0.467287 0
0.467288 0
0.467289 0
0.46729 0
0.467291 0
0.467292 0
0.467293 0
0.467294 0
0.467295 0
0.467296 0
0.467297 0
0.467298 0
0.467299 0
0.4673 0
0.467301 0
0.467302 0
0.467303 0
0.467304 0
0.467305 0
0.467306 0
0.467307 0
0.467308 0
0.467309 0
0.46731 0
0.467311 0
0.467312 0
0.467313 0
0.467314 0
0.467315 0
0.467316 0
0.467317 0
0.467318 0
0.467319 0
0.46732 0
0.467321 0
0.467322 0
0.467323 0
0.467324 0
0.467325 0
0.467326 0
0.467327 0
0.467328 0
0.467329 0
0.46733 0
0.467331 0
0.467332 0
0.467333 0
0.467334 0
0.467335 0
0.467336 0
0.467337 0
0.467338 0
0.467339 0
0.46734 0
0.467341 0
0.467342 0
0.467343 0
0.467344 0
0.467345 0
0.467346 0
0.467347 0
0.467348 0
0.467349 0
0.46735 0
0.467351 0
0.467352 0
0.467353 0
0.467354 0
0.467355 0
0.467356 0
0.467357 0
0.467358 0
0.467359 0
0.46736 0
0.467361 0
0.467362 0
0.467363 0
0.467364 0
0.467365 0
0.467366 0
0.467367 0
0.467368 0
0.467369 0
0.46737 0
0.467371 0
0.467372 0
0.467373 0
0.467374 0
0.467375 0
0.467376 0
0.467377 0
0.467378 0
0.467379 0
0.46738 0
0.467381 0
0.467382 0
0.467383 0
0.467384 0
0.467385 0
0.467386 0
0.467387 0
0.467388 0
0.467389 0
0.46739 0
0.467391 0
0.467392 0
0.467393 0
0.467394 0
0.467395 0
0.467396 0
0.467397 0
0.467398 0
0.467399 0
0.4674 0
0.467401 0
0.467402 0
0.467403 0
0.467404 0
0.467405 0
0.467406 0
0.467407 0
0.467408 0
0.467409 0
0.46741 0
0.467411 0
0.467412 0
0.467413 0
0.467414 0
0.467415 0
0.467416 0
0.467417 0
0.467418 0
0.467419 0
0.46742 0
0.467421 0
0.467422 0
0.467423 0
0.467424 0
0.467425 0
0.467426 0
0.467427 0
0.467428 0
0.467429 0
0.46743 0
0.467431 0
0.467432 0
0.467433 0
0.467434 0
0.467435 0
0.467436 0
0.467437 0
0.467438 0
0.467439 0
0.46744 0
0.467441 0
0.467442 0
0.467443 0
0.467444 0
0.467445 0
0.467446 0
0.467447 0
0.467448 0
0.467449 0
0.46745 0
0.467451 0
0.467452 0
0.467453 0
0.467454 0
0.467455 0
0.467456 0
0.467457 0
0.467458 0
0.467459 0
0.46746 0
0.467461 0
0.467462 0
0.467463 0
0.467464 0
0.467465 0
0.467466 0
0.467467 0
0.467468 0
0.467469 0
0.46747 0
0.467471 0
0.467472 0
0.467473 0
0.467474 0
0.467475 0
0.467476 0
0.467477 0
0.467478 0
0.467479 0
0.46748 0
0.467481 0
0.467482 0
0.467483 0
0.467484 0
0.467485 0
0.467486 0
0.467487 0
0.467488 0
0.467489 0
0.46749 0
0.467491 0
0.467492 0
0.467493 0
0.467494 0
0.467495 0
0.467496 0
0.467497 0
0.467498 0
0.467499 0
0.4675 0
0.467501 0
0.467502 0
0.467503 0
0.467504 0
0.467505 0
0.467506 0
0.467507 0
0.467508 0
0.467509 0
0.46751 0
0.467511 0
0.467512 0
0.467513 0
0.467514 0
0.467515 0
0.467516 0
0.467517 0
0.467518 0
0.467519 0
0.46752 0
0.467521 0
0.467522 0
0.467523 0
0.467524 0
0.467525 0
0.467526 0
0.467527 0
0.467528 0
0.467529 0
0.46753 0
0.467531 0
0.467532 0
0.467533 0
0.467534 0
0.467535 0
0.467536 0
0.467537 0
0.467538 0
0.467539 0
0.46754 0
0.467541 0
0.467542 0
0.467543 0
0.467544 0
0.467545 0
0.467546 0
0.467547 0
0.467548 0
0.467549 0
0.46755 0
0.467551 0
0.467552 0
0.467553 0
0.467554 0
0.467555 0
0.467556 0
0.467557 0
0.467558 0
0.467559 0
0.46756 0
0.467561 0
0.467562 0
0.467563 0
0.467564 0
0.467565 0
0.467566 0
0.467567 0
0.467568 0
0.467569 0
0.46757 0
0.467571 0
0.467572 0
0.467573 0
0.467574 0
0.467575 0
0.467576 0
0.467577 0
0.467578 0
0.467579 0
0.46758 0
0.467581 0
0.467582 0
0.467583 0
0.467584 0
0.467585 0
0.467586 0
0.467587 0
0.467588 0
0.467589 0
0.46759 0
0.467591 0
0.467592 0
0.467593 0
0.467594 0
0.467595 0
0.467596 0
0.467597 0
0.467598 0
0.467599 0
0.4676 0
0.467601 0
0.467602 0
0.467603 0
0.467604 0
0.467605 0
0.467606 0
0.467607 0
0.467608 0
0.467609 0
0.46761 0
0.467611 0
0.467612 0
0.467613 0
0.467614 0
0.467615 0
0.467616 0
0.467617 0
0.467618 0
0.467619 0
0.46762 0
0.467621 0
0.467622 0
0.467623 0
0.467624 0
0.467625 0
0.467626 0
0.467627 0
0.467628 0
0.467629 0
0.46763 0
0.467631 0
0.467632 0
0.467633 0
0.467634 0
0.467635 0
0.467636 0
0.467637 0
0.467638 0
0.467639 0
0.46764 0
0.467641 0
0.467642 0
0.467643 0
0.467644 0
0.467645 0
0.467646 0
0.467647 0
0.467648 0
0.467649 0
0.46765 0
0.467651 0
0.467652 0
0.467653 0
0.467654 0
0.467655 0
0.467656 0
0.467657 0
0.467658 0
0.467659 0
0.46766 0
0.467661 0
0.467662 0
0.467663 0
0.467664 0
0.467665 0
0.467666 0
0.467667 0
0.467668 0
0.467669 0
0.46767 0
0.467671 0
0.467672 0
0.467673 0
0.467674 0
0.467675 0
0.467676 0
0.467677 0
0.467678 0
0.467679 0
0.46768 0
0.467681 0
0.467682 0
0.467683 0
0.467684 0
0.467685 0
0.467686 0
0.467687 0
0.467688 0
0.467689 0
0.46769 0
0.467691 0
0.467692 0
0.467693 0
0.467694 0
0.467695 0
0.467696 0
0.467697 0
0.467698 0
0.467699 0
0.4677 0
0.467701 0
0.467702 0
0.467703 0
0.467704 0
0.467705 0
0.467706 0
0.467707 0
0.467708 0
0.467709 0
0.46771 0
0.467711 0
0.467712 0
0.467713 0
0.467714 0
0.467715 0
0.467716 0
0.467717 0
0.467718 0
0.467719 0
0.46772 0
0.467721 0
0.467722 0
0.467723 0
0.467724 0
0.467725 0
0.467726 0
0.467727 0
0.467728 0
0.467729 0
0.46773 0
0.467731 0
0.467732 0
0.467733 0
0.467734 0
0.467735 0
0.467736 0
0.467737 0
0.467738 0
0.467739 0
0.46774 0
0.467741 0
0.467742 0
0.467743 0
0.467744 0
0.467745 0
0.467746 0
0.467747 0
0.467748 0
0.467749 0
0.46775 0
0.467751 0
0.467752 0
0.467753 0
0.467754 0
0.467755 0
0.467756 0
0.467757 0
0.467758 0
0.467759 0
0.46776 0
0.467761 0
0.467762 0
0.467763 0
0.467764 0
0.467765 0
0.467766 0
0.467767 0
0.467768 0
0.467769 0
0.46777 0
0.467771 0
0.467772 0
0.467773 0
0.467774 0
0.467775 0
0.467776 0
0.467777 0
0.467778 0
0.467779 0
0.46778 0
0.467781 0
0.467782 0
0.467783 0
0.467784 0
0.467785 0
0.467786 0
0.467787 0
0.467788 0
0.467789 0
0.46779 0
0.467791 0
0.467792 0
0.467793 0
0.467794 0
0.467795 0
0.467796 0
0.467797 0
0.467798 0
0.467799 0
0.4678 0
0.467801 0
0.467802 0
0.467803 0
0.467804 0
0.467805 0
0.467806 0
0.467807 0
0.467808 0
0.467809 0
0.46781 0
0.467811 0
0.467812 0
0.467813 0
0.467814 0
0.467815 0
0.467816 0
0.467817 0
0.467818 0
0.467819 0
0.46782 0
0.467821 0
0.467822 0
0.467823 0
0.467824 0
0.467825 0
0.467826 0
0.467827 0
0.467828 0
0.467829 0
0.46783 0
0.467831 0
0.467832 0
0.467833 0
0.467834 0
0.467835 0
0.467836 0
0.467837 0
0.467838 0
0.467839 0
0.46784 0
0.467841 0
0.467842 0
0.467843 0
0.467844 0
0.467845 0
0.467846 0
0.467847 0
0.467848 0
0.467849 0
0.46785 0
0.467851 0
0.467852 0
0.467853 0
0.467854 0
0.467855 0
0.467856 0
0.467857 0
0.467858 0
0.467859 0
0.46786 0
0.467861 0
0.467862 0
0.467863 0
0.467864 0
0.467865 0
0.467866 0
0.467867 0
0.467868 0
0.467869 0
0.46787 0
0.467871 0
0.467872 0
0.467873 0
0.467874 0
0.467875 0
0.467876 0
0.467877 0
0.467878 0
0.467879 0
0.46788 0
0.467881 0
0.467882 0
0.467883 0
0.467884 0
0.467885 0
0.467886 0
0.467887 0
0.467888 0
0.467889 0
0.46789 0
0.467891 0
0.467892 0
0.467893 0
0.467894 0
0.467895 0
0.467896 0
0.467897 0
0.467898 0
0.467899 0
0.4679 0
0.467901 0
0.467902 0
0.467903 0
0.467904 0
0.467905 0
0.467906 0
0.467907 0
0.467908 0
0.467909 0
0.46791 0
0.467911 0
0.467912 0
0.467913 0
0.467914 0
0.467915 0
0.467916 0
0.467917 0
0.467918 0
0.467919 0
0.46792 0
0.467921 0
0.467922 0
0.467923 0
0.467924 0
0.467925 0
0.467926 0
0.467927 0
0.467928 0
0.467929 0
0.46793 0
0.467931 0
0.467932 0
0.467933 0
0.467934 0
0.467935 0
0.467936 0
0.467937 0
0.467938 0
0.467939 0
0.46794 0
0.467941 0
0.467942 0
0.467943 0
0.467944 0
0.467945 0
0.467946 0
0.467947 0
0.467948 0
0.467949 0
0.46795 0
0.467951 0
0.467952 0
0.467953 0
0.467954 0
0.467955 0
0.467956 0
0.467957 0
0.467958 0
0.467959 0
0.46796 0
0.467961 0
0.467962 0
0.467963 0
0.467964 0
0.467965 0
0.467966 0
0.467967 0
0.467968 0
0.467969 0
0.46797 0
0.467971 0
0.467972 0
0.467973 0
0.467974 0
0.467975 0
0.467976 0
0.467977 0
0.467978 0
0.467979 0
0.46798 0
0.467981 0
0.467982 0
0.467983 0
0.467984 0
0.467985 0
0.467986 0
0.467987 0
0.467988 0
0.467989 0
0.46799 0
0.467991 0
0.467992 0
0.467993 0
0.467994 0
0.467995 0
0.467996 0
0.467997 0
0.467998 0
0.467999 0
0.468 0
0.468001 0
0.468002 0
0.468003 0
0.468004 0
0.468005 0
0.468006 0
0.468007 0
0.468008 0
0.468009 0
0.46801 0
0.468011 0
0.468012 0
0.468013 0
0.468014 0
0.468015 0
0.468016 0
0.468017 0
0.468018 0
0.468019 0
0.46802 0
0.468021 0
0.468022 0
0.468023 0
0.468024 0
0.468025 0
0.468026 0
0.468027 0
0.468028 0
0.468029 0
0.46803 0
0.468031 0
0.468032 0
0.468033 0
0.468034 0
0.468035 0
0.468036 0
0.468037 0
0.468038 0
0.468039 0
0.46804 0
0.468041 0
0.468042 0
0.468043 0
0.468044 0
0.468045 0
0.468046 0
0.468047 0
0.468048 0
0.468049 0
0.46805 0
0.468051 0
0.468052 0
0.468053 0
0.468054 0
0.468055 0
0.468056 0
0.468057 0
0.468058 0
0.468059 0
0.46806 0
0.468061 0
0.468062 0
0.468063 0
0.468064 0
0.468065 0
0.468066 0
0.468067 0
0.468068 0
0.468069 0
0.46807 0
0.468071 0
0.468072 0
0.468073 0
0.468074 0
0.468075 0
0.468076 0
0.468077 0
0.468078 0
0.468079 0
0.46808 0
0.468081 0
0.468082 0
0.468083 0
0.468084 0
0.468085 0
0.468086 0
0.468087 0
0.468088 0
0.468089 0
0.46809 0
0.468091 0
0.468092 0
0.468093 0
0.468094 0
0.468095 0
0.468096 0
0.468097 0
0.468098 0
0.468099 0
0.4681 0
0.468101 0
0.468102 0
0.468103 0
0.468104 0
0.468105 0
0.468106 0
0.468107 0
0.468108 0
0.468109 0
0.46811 0
0.468111 0
0.468112 0
0.468113 0
0.468114 0
0.468115 0
0.468116 0
0.468117 0
0.468118 0
0.468119 0
0.46812 0
0.468121 0
0.468122 0
0.468123 0
0.468124 0
0.468125 0
0.468126 0
0.468127 0
0.468128 0
0.468129 0
0.46813 0
0.468131 0
0.468132 0
0.468133 0
0.468134 0
0.468135 0
0.468136 0
0.468137 0
0.468138 0
0.468139 0
0.46814 0
0.468141 0
0.468142 0
0.468143 0
0.468144 0
0.468145 0
0.468146 0
0.468147 0
0.468148 0
0.468149 0
0.46815 0
0.468151 0
0.468152 0
0.468153 0
0.468154 0
0.468155 0
0.468156 0
0.468157 0
0.468158 0
0.468159 0
0.46816 0
0.468161 0
0.468162 0
0.468163 0
0.468164 0
0.468165 0
0.468166 0
0.468167 0
0.468168 0
0.468169 0
0.46817 0
0.468171 0
0.468172 0
0.468173 0
0.468174 0
0.468175 0
0.468176 0
0.468177 0
0.468178 0
0.468179 0
0.46818 0
0.468181 0
0.468182 0
0.468183 0
0.468184 0
0.468185 0
0.468186 0
0.468187 0
0.468188 0
0.468189 0
0.46819 0
0.468191 0
0.468192 0
0.468193 0
0.468194 0
0.468195 0
0.468196 0
0.468197 0
0.468198 0
0.468199 0
0.4682 0
0.468201 0
0.468202 0
0.468203 0
0.468204 0
0.468205 0
0.468206 0
0.468207 0
0.468208 0
0.468209 0
0.46821 0
0.468211 0
0.468212 0
0.468213 0
0.468214 0
0.468215 0
0.468216 0
0.468217 0
0.468218 0
0.468219 0
0.46822 0
0.468221 0
0.468222 0
0.468223 0
0.468224 0
0.468225 0
0.468226 0
0.468227 0
0.468228 0
0.468229 0
0.46823 0
0.468231 0
0.468232 0
0.468233 0
0.468234 0
0.468235 0
0.468236 0
0.468237 0
0.468238 0
0.468239 0
0.46824 0
0.468241 0
0.468242 0
0.468243 0
0.468244 0
0.468245 0
0.468246 0
0.468247 0
0.468248 0
0.468249 0
0.46825 0
0.468251 0
0.468252 0
0.468253 0
0.468254 0
0.468255 0
0.468256 0
0.468257 0
0.468258 0
0.468259 0
0.46826 0
0.468261 0
0.468262 0
0.468263 0
0.468264 0
0.468265 0
0.468266 0
0.468267 0
0.468268 0
0.468269 0
0.46827 0
0.468271 0
0.468272 0
0.468273 0
0.468274 0
0.468275 0
0.468276 0
0.468277 0
0.468278 0
0.468279 0
0.46828 0
0.468281 0
0.468282 0
0.468283 0
0.468284 0
0.468285 0
0.468286 0
0.468287 0
0.468288 0
0.468289 0
0.46829 0
0.468291 0
0.468292 0
0.468293 0
0.468294 0
0.468295 0
0.468296 0
0.468297 0
0.468298 0
0.468299 0
0.4683 0
0.468301 0
0.468302 0
0.468303 0
0.468304 0
0.468305 0
0.468306 0
0.468307 0
0.468308 0
0.468309 0
0.46831 0
0.468311 0
0.468312 0
0.468313 0
0.468314 0
0.468315 0
0.468316 0
0.468317 0
0.468318 0
0.468319 0
0.46832 0
0.468321 0
0.468322 0
0.468323 0
0.468324 0
0.468325 0
0.468326 0
0.468327 0
0.468328 0
0.468329 0
0.46833 0
0.468331 0
0.468332 0
0.468333 0
0.468334 0
0.468335 0
0.468336 0
0.468337 0
0.468338 0
0.468339 0
0.46834 0
0.468341 0
0.468342 0
0.468343 0
0.468344 0
0.468345 0
0.468346 0
0.468347 0
0.468348 0
0.468349 0
0.46835 0
0.468351 0
0.468352 0
0.468353 0
0.468354 0
0.468355 0
0.468356 0
0.468357 0
0.468358 0
0.468359 0
0.46836 0
0.468361 0
0.468362 0
0.468363 0
0.468364 0
0.468365 0
0.468366 0
0.468367 0
0.468368 0
0.468369 0
0.46837 0
0.468371 0
0.468372 0
0.468373 0
0.468374 0
0.468375 0
0.468376 0
0.468377 0
0.468378 0
0.468379 0
0.46838 0
0.468381 0
0.468382 0
0.468383 0
0.468384 0
0.468385 0
0.468386 0
0.468387 0
0.468388 0
0.468389 0
0.46839 0
0.468391 0
0.468392 0
0.468393 0
0.468394 0
0.468395 0
0.468396 0
0.468397 0
0.468398 0
0.468399 0
0.4684 0
0.468401 0
0.468402 0
0.468403 0
0.468404 0
0.468405 0
0.468406 0
0.468407 0
0.468408 0
0.468409 0
0.46841 0
0.468411 0
0.468412 0
0.468413 0
0.468414 0
0.468415 0
0.468416 0
0.468417 0
0.468418 0
0.468419 0
0.46842 0
0.468421 0
0.468422 0
0.468423 0
0.468424 0
0.468425 0
0.468426 0
0.468427 0
0.468428 0
0.468429 0
0.46843 0
0.468431 0
0.468432 0
0.468433 0
0.468434 0
0.468435 0
0.468436 0
0.468437 0
0.468438 0
0.468439 0
0.46844 0
0.468441 0
0.468442 0
0.468443 0
0.468444 0
0.468445 0
0.468446 0
0.468447 0
0.468448 0
0.468449 0
0.46845 0
0.468451 0
0.468452 0
0.468453 0
0.468454 0
0.468455 0
0.468456 0
0.468457 0
0.468458 0
0.468459 0
0.46846 0
0.468461 0
0.468462 0
0.468463 0
0.468464 0
0.468465 0
0.468466 0
0.468467 0
0.468468 0
0.468469 0
0.46847 0
0.468471 0
0.468472 0
0.468473 0
0.468474 0
0.468475 0
0.468476 0
0.468477 0
0.468478 0
0.468479 0
0.46848 0
0.468481 0
0.468482 0
0.468483 0
0.468484 0
0.468485 0
0.468486 0
0.468487 0
0.468488 0
0.468489 0
0.46849 0
0.468491 0
0.468492 0
0.468493 0
0.468494 0
0.468495 0
0.468496 0
0.468497 0
0.468498 0
0.468499 0
0.4685 0
0.468501 0
0.468502 0
0.468503 0
0.468504 0
0.468505 0
0.468506 0
0.468507 0
0.468508 0
0.468509 0
0.46851 0
0.468511 0
0.468512 0
0.468513 0
0.468514 0
0.468515 0
0.468516 0
0.468517 0
0.468518 0
0.468519 0
0.46852 0
0.468521 0
0.468522 0
0.468523 0
0.468524 0
0.468525 0
0.468526 0
0.468527 0
0.468528 0
0.468529 0
0.46853 0
0.468531 0
0.468532 0
0.468533 0
0.468534 0
0.468535 0
0.468536 0
0.468537 0
0.468538 0
0.468539 0
0.46854 0
0.468541 0
0.468542 0
0.468543 0
0.468544 0
0.468545 0
0.468546 0
0.468547 0
0.468548 0
0.468549 0
0.46855 0
0.468551 0
0.468552 0
0.468553 0
0.468554 0
0.468555 0
0.468556 0
0.468557 0
0.468558 0
0.468559 0
0.46856 0
0.468561 0
0.468562 0
0.468563 0
0.468564 0
0.468565 0
0.468566 0
0.468567 0
0.468568 0
0.468569 0
0.46857 0
0.468571 0
0.468572 0
0.468573 0
0.468574 0
0.468575 0
0.468576 0
0.468577 0
0.468578 0
0.468579 0
0.46858 0
0.468581 0
0.468582 0
0.468583 0
0.468584 0
0.468585 0
0.468586 0
0.468587 0
0.468588 0
0.468589 0
0.46859 0
0.468591 0
0.468592 0
0.468593 0
0.468594 0
0.468595 0
0.468596 0
0.468597 0
0.468598 0
0.468599 0
0.4686 0
0.468601 0
0.468602 0
0.468603 0
0.468604 0
0.468605 0
0.468606 0
0.468607 0
0.468608 0
0.468609 0
0.46861 0
0.468611 0
0.468612 0
0.468613 0
0.468614 0
0.468615 0
0.468616 0
0.468617 0
0.468618 0
0.468619 0
0.46862 0
0.468621 0
0.468622 0
0.468623 0
0.468624 0
0.468625 0
0.468626 0
0.468627 0
0.468628 0
0.468629 0
0.46863 0
0.468631 0
0.468632 0
0.468633 0
0.468634 0
0.468635 0
0.468636 0
0.468637 0
0.468638 0
0.468639 0
0.46864 0
0.468641 0
0.468642 0
0.468643 0
0.468644 0
0.468645 0
0.468646 0
0.468647 0
0.468648 0
0.468649 0
0.46865 0
0.468651 0
0.468652 0
0.468653 0
0.468654 0
0.468655 0
0.468656 0
0.468657 0
0.468658 0
0.468659 0
0.46866 0
0.468661 0
0.468662 0
0.468663 0
0.468664 0
0.468665 0
0.468666 0
0.468667 0
0.468668 0
0.468669 0
0.46867 0
0.468671 0
0.468672 0
0.468673 0
0.468674 0
0.468675 0
0.468676 0
0.468677 0
0.468678 0
0.468679 0
0.46868 0
0.468681 0
0.468682 0
0.468683 0
0.468684 0
0.468685 0
0.468686 0
0.468687 0
0.468688 0
0.468689 0
0.46869 0
0.468691 0
0.468692 0
0.468693 0
0.468694 0
0.468695 0
0.468696 0
0.468697 0
0.468698 0
0.468699 0
0.4687 0
0.468701 0
0.468702 0
0.468703 0
0.468704 0
0.468705 0
0.468706 0
0.468707 0
0.468708 0
0.468709 0
0.46871 0
0.468711 0
0.468712 0
0.468713 0
0.468714 0
0.468715 0
0.468716 0
0.468717 0
0.468718 0
0.468719 0
0.46872 0
0.468721 0
0.468722 0
0.468723 0
0.468724 0
0.468725 0
0.468726 0
0.468727 0
0.468728 0
0.468729 0
0.46873 0
0.468731 0
0.468732 0
0.468733 0
0.468734 0
0.468735 0
0.468736 0
0.468737 0
0.468738 0
0.468739 0
0.46874 0
0.468741 0
0.468742 0
0.468743 0
0.468744 0
0.468745 0
0.468746 0
0.468747 0
0.468748 0
0.468749 0
0.46875 0
0.468751 0
0.468752 0
0.468753 0
0.468754 0
0.468755 0
0.468756 0
0.468757 0
0.468758 0
0.468759 0
0.46876 0
0.468761 0
0.468762 0
0.468763 0
0.468764 0
0.468765 0
0.468766 0
0.468767 0
0.468768 0
0.468769 0
0.46877 0
0.468771 0
0.468772 0
0.468773 0
0.468774 0
0.468775 0
0.468776 0
0.468777 0
0.468778 0
0.468779 0
0.46878 0
0.468781 0
0.468782 0
0.468783 0
0.468784 0
0.468785 0
0.468786 0
0.468787 0
0.468788 0
0.468789 0
0.46879 0
0.468791 0
0.468792 0
0.468793 0
0.468794 0
0.468795 0
0.468796 0
0.468797 0
0.468798 0
0.468799 0
0.4688 0
0.468801 0
0.468802 0
0.468803 0
0.468804 0
0.468805 0
0.468806 0
0.468807 0
0.468808 0
0.468809 0
0.46881 0
0.468811 0
0.468812 0
0.468813 0
0.468814 0
0.468815 0
0.468816 0
0.468817 0
0.468818 0
0.468819 0
0.46882 0
0.468821 0
0.468822 0
0.468823 0
0.468824 0
0.468825 0
0.468826 0
0.468827 0
0.468828 0
0.468829 0
0.46883 0
0.468831 0
0.468832 0
0.468833 0
0.468834 0
0.468835 0
0.468836 0
0.468837 0
0.468838 0
0.468839 0
0.46884 0
0.468841 0
0.468842 0
0.468843 0
0.468844 0
0.468845 0
0.468846 0
0.468847 0
0.468848 0
0.468849 0
0.46885 0
0.468851 0
0.468852 0
0.468853 0
0.468854 0
0.468855 0
0.468856 0
0.468857 0
0.468858 0
0.468859 0
0.46886 0
0.468861 0
0.468862 0
0.468863 0
0.468864 0
0.468865 0
0.468866 0
0.468867 0
0.468868 0
0.468869 0
0.46887 0
0.468871 0
0.468872 0
0.468873 0
0.468874 0
0.468875 0
0.468876 0
0.468877 0
0.468878 0
0.468879 0
0.46888 0
0.468881 0
0.468882 0
0.468883 0
0.468884 0
0.468885 0
0.468886 0
0.468887 0
0.468888 0
0.468889 0
0.46889 0
0.468891 0
0.468892 0
0.468893 0
0.468894 0
0.468895 0
0.468896 0
0.468897 0
0.468898 0
0.468899 0
0.4689 0
0.468901 0
0.468902 0
0.468903 0
0.468904 0
0.468905 0
0.468906 0
0.468907 0
0.468908 0
0.468909 0
0.46891 0
0.468911 0
0.468912 0
0.468913 0
0.468914 0
0.468915 0
0.468916 0
0.468917 0
0.468918 0
0.468919 0
0.46892 0
0.468921 0
0.468922 0
0.468923 0
0.468924 0
0.468925 0
0.468926 0
0.468927 0
0.468928 0
0.468929 0
0.46893 0
0.468931 0
0.468932 0
0.468933 0
0.468934 0
0.468935 0
0.468936 0
0.468937 0
0.468938 0
0.468939 0
0.46894 0
0.468941 0
0.468942 0
0.468943 0
0.468944 0
0.468945 0
0.468946 0
0.468947 0
0.468948 0
0.468949 0
0.46895 0
0.468951 0
0.468952 0
0.468953 0
0.468954 0
0.468955 0
0.468956 0
0.468957 0
0.468958 0
0.468959 0
0.46896 0
0.468961 0
0.468962 0
0.468963 0
0.468964 0
0.468965 0
0.468966 0
0.468967 0
0.468968 0
0.468969 0
0.46897 0
0.468971 0
0.468972 0
0.468973 0
0.468974 0
0.468975 0
0.468976 0
0.468977 0
0.468978 0
0.468979 0
0.46898 0
0.468981 0
0.468982 0
0.468983 0
0.468984 0
0.468985 0
0.468986 0
0.468987 0
0.468988 0
0.468989 0
0.46899 0
0.468991 0
0.468992 0
0.468993 0
0.468994 0
0.468995 0
0.468996 0
0.468997 0
0.468998 0
0.468999 0
0.469 0
0.469001 0
0.469002 0
0.469003 0
0.469004 0
0.469005 0
0.469006 0
0.469007 0
0.469008 0
0.469009 0
0.46901 0
0.469011 0
0.469012 0
0.469013 0
0.469014 0
0.469015 0
0.469016 0
0.469017 0
0.469018 0
0.469019 0
0.46902 0
0.469021 0
0.469022 0
0.469023 0
0.469024 0
0.469025 0
0.469026 0
0.469027 0
0.469028 0
0.469029 0
0.46903 0
0.469031 0
0.469032 0
0.469033 0
0.469034 0
0.469035 0
0.469036 0
0.469037 0
0.469038 0
0.469039 0
0.46904 0
0.469041 0
0.469042 0
0.469043 0
0.469044 0
0.469045 0
0.469046 0
0.469047 0
0.469048 0
0.469049 0
0.46905 0
0.469051 0
0.469052 0
0.469053 0
0.469054 0
0.469055 0
0.469056 0
0.469057 0
0.469058 0
0.469059 0
0.46906 0
0.469061 0
0.469062 0
0.469063 0
0.469064 0
0.469065 0
0.469066 0
0.469067 0
0.469068 0
0.469069 0
0.46907 0
0.469071 0
0.469072 0
0.469073 0
0.469074 0
0.469075 0
0.469076 0
0.469077 0
0.469078 0
0.469079 0
0.46908 0
0.469081 0
0.469082 0
0.469083 0
0.469084 0
0.469085 0
0.469086 0
0.469087 0
0.469088 0
0.469089 0
0.46909 0
0.469091 0
0.469092 0
0.469093 0
0.469094 0
0.469095 0
0.469096 0
0.469097 0
0.469098 0
0.469099 0
0.4691 0
0.469101 0
0.469102 0
0.469103 0
0.469104 0
0.469105 0
0.469106 0
0.469107 0
0.469108 0
0.469109 0
0.46911 0
0.469111 0
0.469112 0
0.469113 0
0.469114 0
0.469115 0
0.469116 0
0.469117 0
0.469118 0
0.469119 0
0.46912 0
0.469121 0
0.469122 0
0.469123 0
0.469124 0
0.469125 0
0.469126 0
0.469127 0
0.469128 0
0.469129 0
0.46913 0
0.469131 0
0.469132 0
0.469133 0
0.469134 0
0.469135 0
0.469136 0
0.469137 0
0.469138 0
0.469139 0
0.46914 0
0.469141 0
0.469142 0
0.469143 0
0.469144 0
0.469145 0
0.469146 0
0.469147 0
0.469148 0
0.469149 0
0.46915 0
0.469151 0
0.469152 0
0.469153 0
0.469154 0
0.469155 0
0.469156 0
0.469157 0
0.469158 0
0.469159 0
0.46916 0
0.469161 0
0.469162 0
0.469163 0
0.469164 0
0.469165 0
0.469166 0
0.469167 0
0.469168 0
0.469169 0
0.46917 0
0.469171 0
0.469172 0
0.469173 0
0.469174 0
0.469175 0
0.469176 0
0.469177 0
0.469178 0
0.469179 0
0.46918 0
0.469181 0
0.469182 0
0.469183 0
0.469184 0
0.469185 0
0.469186 0
0.469187 0
0.469188 0
0.469189 0
0.46919 0
0.469191 0
0.469192 0
0.469193 0
0.469194 0
0.469195 0
0.469196 0
0.469197 0
0.469198 0
0.469199 0
0.4692 0
0.469201 0
0.469202 0
0.469203 0
0.469204 0
0.469205 0
0.469206 0
0.469207 0
0.469208 0
0.469209 0
0.46921 0
0.469211 0
0.469212 0
0.469213 0
0.469214 0
0.469215 0
0.469216 0
0.469217 0
0.469218 0
0.469219 0
0.46922 0
0.469221 0
0.469222 0
0.469223 0
0.469224 0
0.469225 0
0.469226 0
0.469227 0
0.469228 0
0.469229 0
0.46923 0
0.469231 0
0.469232 0
0.469233 0
0.469234 0
0.469235 0
0.469236 0
0.469237 0
0.469238 0
0.469239 0
0.46924 0
0.469241 0
0.469242 0
0.469243 0
0.469244 0
0.469245 0
0.469246 0
0.469247 0
0.469248 0
0.469249 0
0.46925 0
0.469251 0
0.469252 0
0.469253 0
0.469254 0
0.469255 0
0.469256 0
0.469257 0
0.469258 0
0.469259 0
0.46926 0
0.469261 0
0.469262 0
0.469263 0
0.469264 0
0.469265 0
0.469266 0
0.469267 0
0.469268 0
0.469269 0
0.46927 0
0.469271 0
0.469272 0
0.469273 0
0.469274 0
0.469275 0
0.469276 0
0.469277 0
0.469278 0
0.469279 0
0.46928 0
0.469281 0
0.469282 0
0.469283 0
0.469284 0
0.469285 0
0.469286 0
0.469287 0
0.469288 0
0.469289 0
0.46929 0
0.469291 0
0.469292 0
0.469293 0
0.469294 0
0.469295 0
0.469296 0
0.469297 0
0.469298 0
0.469299 0
0.4693 0
0.469301 0
0.469302 0
0.469303 0
0.469304 0
0.469305 0
0.469306 0
0.469307 0
0.469308 0
0.469309 0
0.46931 0
0.469311 0
0.469312 0
0.469313 0
0.469314 0
0.469315 0
0.469316 0
0.469317 0
0.469318 0
0.469319 0
0.46932 0
0.469321 0
0.469322 0
0.469323 0
0.469324 0
0.469325 0
0.469326 0
0.469327 0
0.469328 0
0.469329 0
0.46933 0
0.469331 0
0.469332 0
0.469333 0
0.469334 0
0.469335 0
0.469336 0
0.469337 0
0.469338 0
0.469339 0
0.46934 0
0.469341 0
0.469342 0
0.469343 0
0.469344 0
0.469345 0
0.469346 0
0.469347 0
0.469348 0
0.469349 0
0.46935 0
0.469351 0
0.469352 0
0.469353 0
0.469354 0
0.469355 0
0.469356 0
0.469357 0
0.469358 0
0.469359 0
0.46936 0
0.469361 0
0.469362 0
0.469363 0
0.469364 0
0.469365 0
0.469366 0
0.469367 0
0.469368 0
0.469369 0
0.46937 0
0.469371 0
0.469372 0
0.469373 0
0.469374 0
0.469375 0
0.469376 0
0.469377 0
0.469378 0
0.469379 0
0.46938 0
0.469381 0
0.469382 0
0.469383 0
0.469384 0
0.469385 0
0.469386 0
0.469387 0
0.469388 0
0.469389 0
0.46939 0
0.469391 0
0.469392 0
0.469393 0
0.469394 0
0.469395 0
0.469396 0
0.469397 0
0.469398 0
0.469399 0
0.4694 0
0.469401 0
0.469402 0
0.469403 0
0.469404 0
0.469405 0
0.469406 0
0.469407 0
0.469408 0
0.469409 0
0.46941 0
0.469411 0
0.469412 0
0.469413 0
0.469414 0
0.469415 0
0.469416 0
0.469417 0
0.469418 0
0.469419 0
0.46942 0
0.469421 0
0.469422 0
0.469423 0
0.469424 0
0.469425 0
0.469426 0
0.469427 0
0.469428 0
0.469429 0
0.46943 0
0.469431 0
0.469432 0
0.469433 0
0.469434 0
0.469435 0
0.469436 0
0.469437 0
0.469438 0
0.469439 0
0.46944 0
0.469441 0
0.469442 0
0.469443 0
0.469444 0
0.469445 0
0.469446 0
0.469447 0
0.469448 0
0.469449 0
0.46945 0
0.469451 0
0.469452 0
0.469453 0
0.469454 0
0.469455 0
0.469456 0
0.469457 0
0.469458 0
0.469459 0
0.46946 0
0.469461 0
0.469462 0
0.469463 0
0.469464 0
0.469465 0
0.469466 0
0.469467 0
0.469468 0
0.469469 0
0.46947 0
0.469471 0
0.469472 0
0.469473 0
0.469474 0
0.469475 0
0.469476 0
0.469477 0
0.469478 0
0.469479 0
0.46948 0
0.469481 0
0.469482 0
0.469483 0
0.469484 0
0.469485 0
0.469486 0
0.469487 0
0.469488 0
0.469489 0
0.46949 0
0.469491 0
0.469492 0
0.469493 0
0.469494 0
0.469495 0
0.469496 0
0.469497 0
0.469498 0
0.469499 0
0.4695 0
0.469501 0
0.469502 0
0.469503 0
0.469504 0
0.469505 0
0.469506 0
0.469507 0
0.469508 0
0.469509 0
0.46951 0
0.469511 0
0.469512 0
0.469513 0
0.469514 0
0.469515 0
0.469516 0
0.469517 0
0.469518 0
0.469519 0
0.46952 0
0.469521 0
0.469522 0
0.469523 0
0.469524 0
0.469525 0
0.469526 0
0.469527 0
0.469528 0
0.469529 0
0.46953 0
0.469531 0
0.469532 0
0.469533 0
0.469534 0
0.469535 0
0.469536 0
0.469537 0
0.469538 0
0.469539 0
0.46954 0
0.469541 0
0.469542 0
0.469543 0
0.469544 0
0.469545 0
0.469546 0
0.469547 0
0.469548 0
0.469549 0
0.46955 0
0.469551 0
0.469552 0
0.469553 0
0.469554 0
0.469555 0
0.469556 0
0.469557 0
0.469558 0
0.469559 0
0.46956 0
0.469561 0
0.469562 0
0.469563 0
0.469564 0
0.469565 0
0.469566 0
0.469567 0
0.469568 0
0.469569 0
0.46957 0
0.469571 0
0.469572 0
0.469573 0
0.469574 0
0.469575 0
0.469576 0
0.469577 0
0.469578 0
0.469579 0
0.46958 0
0.469581 0
0.469582 0
0.469583 0
0.469584 0
0.469585 0
0.469586 0
0.469587 0
0.469588 0
0.469589 0
0.46959 0
0.469591 0
0.469592 0
0.469593 0
0.469594 0
0.469595 0
0.469596 0
0.469597 0
0.469598 0
0.469599 0
0.4696 0
0.469601 0
0.469602 0
0.469603 0
0.469604 0
0.469605 0
0.469606 0
0.469607 0
0.469608 0
0.469609 0
0.46961 0
0.469611 0
0.469612 0
0.469613 0
0.469614 0
0.469615 0
0.469616 0
0.469617 0
0.469618 0
0.469619 0
0.46962 0
0.469621 0
0.469622 0
0.469623 0
0.469624 0
0.469625 0
0.469626 0
0.469627 0
0.469628 0
0.469629 0
0.46963 0
0.469631 0
0.469632 0
0.469633 0
0.469634 0
0.469635 0
0.469636 0
0.469637 0
0.469638 0
0.469639 0
0.46964 0
0.469641 0
0.469642 0
0.469643 0
0.469644 0
0.469645 0
0.469646 0
0.469647 0
0.469648 0
0.469649 0
0.46965 0
0.469651 0
0.469652 0
0.469653 0
0.469654 0
0.469655 0
0.469656 0
0.469657 0
0.469658 0
0.469659 0
0.46966 0
0.469661 0
0.469662 0
0.469663 0
0.469664 0
0.469665 0
0.469666 0
0.469667 0
0.469668 0
0.469669 0
0.46967 0
0.469671 0
0.469672 0
0.469673 0
0.469674 0
0.469675 0
0.469676 0
0.469677 0
0.469678 0
0.469679 0
0.46968 0
0.469681 0
0.469682 0
0.469683 0
0.469684 0
0.469685 0
0.469686 0
0.469687 0
0.469688 0
0.469689 0
0.46969 0
0.469691 0
0.469692 0
0.469693 0
0.469694 0
0.469695 0
0.469696 0
0.469697 0
0.469698 0
0.469699 0
0.4697 0
0.469701 0
0.469702 0
0.469703 0
0.469704 0
0.469705 0
0.469706 0
0.469707 0
0.469708 0
0.469709 0
0.46971 0
0.469711 0
0.469712 0
0.469713 0
0.469714 0
0.469715 0
0.469716 0
0.469717 0
0.469718 0
0.469719 0
0.46972 0
0.469721 0
0.469722 0
0.469723 0
0.469724 0
0.469725 0
0.469726 0
0.469727 0
0.469728 0
0.469729 0
0.46973 0
0.469731 0
0.469732 0
0.469733 0
0.469734 0
0.469735 0
0.469736 0
0.469737 0
0.469738 0
0.469739 0
0.46974 0
0.469741 0
0.469742 0
0.469743 0
0.469744 0
0.469745 0
0.469746 0
0.469747 0
0.469748 0
0.469749 0
0.46975 0
0.469751 0
0.469752 0
0.469753 0
0.469754 0
0.469755 0
0.469756 0
0.469757 0
0.469758 0
0.469759 0
0.46976 0
0.469761 0
0.469762 0
0.469763 0
0.469764 0
0.469765 0
0.469766 0
0.469767 0
0.469768 0
0.469769 0
0.46977 0
0.469771 0
0.469772 0
0.469773 0
0.469774 0
0.469775 0
0.469776 0
0.469777 0
0.469778 0
0.469779 0
0.46978 0
0.469781 0
0.469782 0
0.469783 0
0.469784 0
0.469785 0
0.469786 0
0.469787 0
0.469788 0
0.469789 0
0.46979 0
0.469791 0
0.469792 0
0.469793 0
0.469794 0
0.469795 0
0.469796 0
0.469797 0
0.469798 0
0.469799 0
0.4698 0
0.469801 0
0.469802 0
0.469803 0
0.469804 0
0.469805 0
0.469806 0
0.469807 0
0.469808 0
0.469809 0
0.46981 0
0.469811 0
0.469812 0
0.469813 0
0.469814 0
0.469815 0
0.469816 0
0.469817 0
0.469818 0
0.469819 0
0.46982 0
0.469821 0
0.469822 0
0.469823 0
0.469824 0
0.469825 0
0.469826 0
0.469827 0
0.469828 0
0.469829 0
0.46983 0
0.469831 0
0.469832 0
0.469833 0
0.469834 0
0.469835 0
0.469836 0
0.469837 0
0.469838 0
0.469839 0
0.46984 0
0.469841 0
0.469842 0
0.469843 0
0.469844 0
0.469845 0
0.469846 0
0.469847 0
0.469848 0
0.469849 0
0.46985 0
0.469851 0
0.469852 0
0.469853 0
0.469854 0
0.469855 0
0.469856 0
0.469857 0
0.469858 0
0.469859 0
0.46986 0
0.469861 0
0.469862 0
0.469863 0
0.469864 0
0.469865 0
0.469866 0
0.469867 0
0.469868 0
0.469869 0
0.46987 0
0.469871 0
0.469872 0
0.469873 0
0.469874 0
0.469875 0
0.469876 0
0.469877 0
0.469878 0
0.469879 0
0.46988 0
0.469881 0
0.469882 0
0.469883 0
0.469884 0
0.469885 0
0.469886 0
0.469887 0
0.469888 0
0.469889 0
0.46989 0
0.469891 0
0.469892 0
0.469893 0
0.469894 0
0.469895 0
0.469896 0
0.469897 0
0.469898 0
0.469899 0
0.4699 0
0.469901 0
0.469902 0
0.469903 0
0.469904 0
0.469905 0
0.469906 0
0.469907 0
0.469908 0
0.469909 0
0.46991 0
0.469911 0
0.469912 0
0.469913 0
0.469914 0
0.469915 0
0.469916 0
0.469917 0
0.469918 0
0.469919 0
0.46992 0
0.469921 0
0.469922 0
0.469923 0
0.469924 0
0.469925 0
0.469926 0
0.469927 0
0.469928 0
0.469929 0
0.46993 0
0.469931 0
0.469932 0
0.469933 0
0.469934 0
0.469935 0
0.469936 0
0.469937 0
0.469938 0
0.469939 0
0.46994 0
0.469941 0
0.469942 0
0.469943 0
0.469944 0
0.469945 0
0.469946 0
0.469947 0
0.469948 0
0.469949 0
0.46995 0
0.469951 0
0.469952 0
0.469953 0
0.469954 0
0.469955 0
0.469956 0
0.469957 0
0.469958 0
0.469959 0
0.46996 0
0.469961 0
0.469962 0
0.469963 0
0.469964 0
0.469965 0
0.469966 0
0.469967 0
0.469968 0
0.469969 0
0.46997 0
0.469971 0
0.469972 0
0.469973 0
0.469974 0
0.469975 0
0.469976 0
0.469977 0
0.469978 0
0.469979 0
0.46998 0
0.469981 0
0.469982 0
0.469983 0
0.469984 0
0.469985 0
0.469986 0
0.469987 0
0.469988 0
0.469989 0
0.46999 0
0.469991 0
0.469992 0
0.469993 0
0.469994 0
0.469995 0
0.469996 0
0.469997 0
0.469998 0
0.469999 0
0.47 0
0.470001 0
0.470002 0
0.470003 0
0.470004 0
0.470005 0
0.470006 0
0.470007 0
0.470008 0
0.470009 0
0.47001 0
0.470011 0
0.470012 0
0.470013 0
0.470014 0
0.470015 0
0.470016 0
0.470017 0
0.470018 0
0.470019 0
0.47002 0
0.470021 0
0.470022 0
0.470023 0
0.470024 0
0.470025 0
0.470026 0
0.470027 0
0.470028 0
0.470029 0
0.47003 0
0.470031 0
0.470032 0
0.470033 0
0.470034 0
0.470035 0
0.470036 0
0.470037 0
0.470038 0
0.470039 0
0.47004 0
0.470041 0
0.470042 0
0.470043 0
0.470044 0
0.470045 0
0.470046 0
0.470047 0
0.470048 0
0.470049 0
0.47005 0
0.470051 0
0.470052 0
0.470053 0
0.470054 0
0.470055 0
0.470056 0
0.470057 0
0.470058 0
0.470059 0
0.47006 0
0.470061 0
0.470062 0
0.470063 0
0.470064 0
0.470065 0
0.470066 0
0.470067 0
0.470068 0
0.470069 0
0.47007 0
0.470071 0
0.470072 0
0.470073 0
0.470074 0
0.470075 0
0.470076 0
0.470077 0
0.470078 0
0.470079 0
0.47008 0
0.470081 0
0.470082 0
0.470083 0
0.470084 0
0.470085 0
0.470086 0
0.470087 0
0.470088 0
0.470089 0
0.47009 0
0.470091 0
0.470092 0
0.470093 0
0.470094 0
0.470095 0
0.470096 0
0.470097 0
0.470098 0
0.470099 0
0.4701 0
0.470101 0
0.470102 0
0.470103 0
0.470104 0
0.470105 0
0.470106 0
0.470107 0
0.470108 0
0.470109 0
0.47011 0
0.470111 0
0.470112 0
0.470113 0
0.470114 0
0.470115 0
0.470116 0
0.470117 0
0.470118 0
0.470119 0
0.47012 0
0.470121 0
0.470122 0
0.470123 0
0.470124 0
0.470125 0
0.470126 0
0.470127 0
0.470128 0
0.470129 0
0.47013 0
0.470131 0
0.470132 0
0.470133 0
0.470134 0
0.470135 0
0.470136 0
0.470137 0
0.470138 0
0.470139 0
0.47014 0
0.470141 0
0.470142 0
0.470143 0
0.470144 0
0.470145 0
0.470146 0
0.470147 0
0.470148 0
0.470149 0
0.47015 0
0.470151 0
0.470152 0
0.470153 0
0.470154 0
0.470155 0
0.470156 0
0.470157 0
0.470158 0
0.470159 0
0.47016 0
0.470161 0
0.470162 0
0.470163 0
0.470164 0
0.470165 0
0.470166 0
0.470167 0
0.470168 0
0.470169 0
0.47017 0
0.470171 0
0.470172 0
0.470173 0
0.470174 0
0.470175 0
0.470176 0
0.470177 0
0.470178 0
0.470179 0
0.47018 0
0.470181 0
0.470182 0
0.470183 0
0.470184 0
0.470185 0
0.470186 0
0.470187 0
0.470188 0
0.470189 0
0.47019 0
0.470191 0
0.470192 0
0.470193 0
0.470194 0
0.470195 0
0.470196 0
0.470197 0
0.470198 0
0.470199 0
0.4702 0
0.470201 0
0.470202 0
0.470203 0
0.470204 0
0.470205 0
0.470206 0
0.470207 0
0.470208 0
0.470209 0
0.47021 0
0.470211 0
0.470212 0
0.470213 0
0.470214 0
0.470215 0
0.470216 0
0.470217 0
0.470218 0
0.470219 0
0.47022 0
0.470221 0
0.470222 0
0.470223 0
0.470224 0
0.470225 0
0.470226 0
0.470227 0
0.470228 0
0.470229 0
0.47023 0
0.470231 0
0.470232 0
0.470233 0
0.470234 0
0.470235 0
0.470236 0
0.470237 0
0.470238 0
0.470239 0
0.47024 0
0.470241 0
0.470242 0
0.470243 0
0.470244 0
0.470245 0
0.470246 0
0.470247 0
0.470248 0
0.470249 0
0.47025 0
0.470251 0
0.470252 0
0.470253 0
0.470254 0
0.470255 0
0.470256 0
0.470257 0
0.470258 0
0.470259 0
0.47026 0
0.470261 0
0.470262 0
0.470263 0
0.470264 0
0.470265 0
0.470266 0
0.470267 0
0.470268 0
0.470269 0
0.47027 0
0.470271 0
0.470272 0
0.470273 0
0.470274 0
0.470275 0
0.470276 0
0.470277 0
0.470278 0
0.470279 0
0.47028 0
0.470281 0
0.470282 0
0.470283 0
0.470284 0
0.470285 0
0.470286 0
0.470287 0
0.470288 0
0.470289 0
0.47029 0
0.470291 0
0.470292 0
0.470293 0
0.470294 0
0.470295 0
0.470296 0
0.470297 0
0.470298 0
0.470299 0
0.4703 0
0.470301 0
0.470302 0
0.470303 0
0.470304 0
0.470305 0
0.470306 0
0.470307 0
0.470308 0
0.470309 0
0.47031 0
0.470311 0
0.470312 0
0.470313 0
0.470314 0
0.470315 0
0.470316 0
0.470317 0
0.470318 0
0.470319 0
0.47032 0
0.470321 0
0.470322 0
0.470323 0
0.470324 0
0.470325 0
0.470326 0
0.470327 0
0.470328 0
0.470329 0
0.47033 0
0.470331 0
0.470332 0
0.470333 0
0.470334 0
0.470335 0
0.470336 0
0.470337 0
0.470338 0
0.470339 0
0.47034 0
0.470341 0
0.470342 0
0.470343 0
0.470344 0
0.470345 0
0.470346 0
0.470347 0
0.470348 0
0.470349 0
0.47035 0
0.470351 0
0.470352 0
0.470353 0
0.470354 0
0.470355 0
0.470356 0
0.470357 0
0.470358 0
0.470359 0
0.47036 0
0.470361 0
0.470362 0
0.470363 0
0.470364 0
0.470365 0
0.470366 0
0.470367 0
0.470368 0
0.470369 0
0.47037 0
0.470371 0
0.470372 0
0.470373 0
0.470374 0
0.470375 0
0.470376 0
0.470377 0
0.470378 0
0.470379 0
0.47038 0
0.470381 0
0.470382 0
0.470383 0
0.470384 0
0.470385 0
0.470386 0
0.470387 0
0.470388 0
0.470389 0
0.47039 0
0.470391 0
0.470392 0
0.470393 0
0.470394 0
0.470395 0
0.470396 0
0.470397 0
0.470398 0
0.470399 0
0.4704 0
0.470401 0
0.470402 0
0.470403 0
0.470404 0
0.470405 0
0.470406 0
0.470407 0
0.470408 0
0.470409 0
0.47041 0
0.470411 0
0.470412 0
0.470413 0
0.470414 0
0.470415 0
0.470416 0
0.470417 0
0.470418 0
0.470419 0
0.47042 0
0.470421 0
0.470422 0
0.470423 0
0.470424 0
0.470425 0
0.470426 0
0.470427 0
0.470428 0
0.470429 0
0.47043 0
0.470431 0
0.470432 0
0.470433 0
0.470434 0
0.470435 0
0.470436 0
0.470437 0
0.470438 0
0.470439 0
0.47044 0
0.470441 0
0.470442 0
0.470443 0
0.470444 0
0.470445 0
0.470446 0
0.470447 0
0.470448 0
0.470449 0
0.47045 0
0.470451 0
0.470452 0
0.470453 0
0.470454 0
0.470455 0
0.470456 0
0.470457 0
0.470458 0
0.470459 0
0.47046 0
0.470461 0
0.470462 0
0.470463 0
0.470464 0
0.470465 0
0.470466 0
0.470467 0
0.470468 0
0.470469 0
0.47047 0
0.470471 0
0.470472 0
0.470473 0
0.470474 0
0.470475 0
0.470476 0
0.470477 0
0.470478 0
0.470479 0
0.47048 0
0.470481 0
0.470482 0
0.470483 0
0.470484 0
0.470485 0
0.470486 0
0.470487 0
0.470488 0
0.470489 0
0.47049 0
0.470491 0
0.470492 0
0.470493 0
0.470494 0
0.470495 0
0.470496 0
0.470497 0
0.470498 0
0.470499 0
0.4705 0
0.470501 0
0.470502 0
0.470503 0
0.470504 0
0.470505 0
0.470506 0
0.470507 0
0.470508 0
0.470509 0
0.47051 0
0.470511 0
0.470512 0
0.470513 0
0.470514 0
0.470515 0
0.470516 0
0.470517 0
0.470518 0
0.470519 0
0.47052 0
0.470521 0
0.470522 0
0.470523 0
0.470524 0
0.470525 0
0.470526 0
0.470527 0
0.470528 0
0.470529 0
0.47053 0
0.470531 0
0.470532 0
0.470533 0
0.470534 0
0.470535 0
0.470536 0
0.470537 0
0.470538 0
0.470539 0
0.47054 0
0.470541 0
0.470542 0
0.470543 0
0.470544 0
0.470545 0
0.470546 0
0.470547 0
0.470548 0
0.470549 0
0.47055 0
0.470551 0
0.470552 0
0.470553 0
0.470554 0
0.470555 0
0.470556 0
0.470557 0
0.470558 0
0.470559 0
0.47056 0
0.470561 0
0.470562 0
0.470563 0
0.470564 0
0.470565 0
0.470566 0
0.470567 0
0.470568 0
0.470569 0
0.47057 0
0.470571 0
0.470572 0
0.470573 0
0.470574 0
0.470575 0
0.470576 0
0.470577 0
0.470578 0
0.470579 0
0.47058 0
0.470581 0
0.470582 0
0.470583 0
0.470584 0
0.470585 0
0.470586 0
0.470587 0
0.470588 0
0.470589 0
0.47059 0
0.470591 0
0.470592 0
0.470593 0
0.470594 0
0.470595 0
0.470596 0
0.470597 0
0.470598 0
0.470599 0
0.4706 0
0.470601 0
0.470602 0
0.470603 0
0.470604 0
0.470605 0
0.470606 0
0.470607 0
0.470608 0
0.470609 0
0.47061 0
0.470611 0
0.470612 0
0.470613 0
0.470614 0
0.470615 0
0.470616 0
0.470617 0
0.470618 0
0.470619 0
0.47062 0
0.470621 0
0.470622 0
0.470623 0
0.470624 0
0.470625 0
0.470626 0
0.470627 0
0.470628 0
0.470629 0
0.47063 0
0.470631 0
0.470632 0
0.470633 0
0.470634 0
0.470635 0
0.470636 0
0.470637 0
0.470638 0
0.470639 0
0.47064 0
0.470641 0
0.470642 0
0.470643 0
0.470644 0
0.470645 0
0.470646 0
0.470647 0
0.470648 0
0.470649 0
0.47065 0
0.470651 0
0.470652 0
0.470653 0
0.470654 0
0.470655 0
0.470656 0
0.470657 0
0.470658 0
0.470659 0
0.47066 0
0.470661 0
0.470662 0
0.470663 0
0.470664 0
0.470665 0
0.470666 0
0.470667 0
0.470668 0
0.470669 0
0.47067 0
0.470671 0
0.470672 0
0.470673 0
0.470674 0
0.470675 0
0.470676 0
0.470677 0
0.470678 0
0.470679 0
0.47068 0
0.470681 0
0.470682 0
0.470683 0
0.470684 0
0.470685 0
0.470686 0
0.470687 0
0.470688 0
0.470689 0
0.47069 0
0.470691 0
0.470692 0
0.470693 0
0.470694 0
0.470695 0
0.470696 0
0.470697 0
0.470698 0
0.470699 0
0.4707 0
0.470701 0
0.470702 0
0.470703 0
0.470704 0
0.470705 0
0.470706 0
0.470707 0
0.470708 0
0.470709 0
0.47071 0
0.470711 0
0.470712 0
0.470713 0
0.470714 0
0.470715 0
0.470716 0
0.470717 0
0.470718 0
0.470719 0
0.47072 0
0.470721 0
0.470722 0
0.470723 0
0.470724 0
0.470725 0
0.470726 0
0.470727 0
0.470728 0
0.470729 0
0.47073 0
0.470731 0
0.470732 0
0.470733 0
0.470734 0
0.470735 0
0.470736 0
0.470737 0
0.470738 0
0.470739 0
0.47074 0
0.470741 0
0.470742 0
0.470743 0
0.470744 0
0.470745 0
0.470746 0
0.470747 0
0.470748 0
0.470749 0
0.47075 0
0.470751 0
0.470752 0
0.470753 0
0.470754 0
0.470755 0
0.470756 0
0.470757 0
0.470758 0
0.470759 0
0.47076 0
0.470761 0
0.470762 0
0.470763 0
0.470764 0
0.470765 0
0.470766 0
0.470767 0
0.470768 0
0.470769 0
0.47077 0
0.470771 0
0.470772 0
0.470773 0
0.470774 0
0.470775 0
0.470776 0
0.470777 0
0.470778 0
0.470779 0
0.47078 0
0.470781 0
0.470782 0
0.470783 0
0.470784 0
0.470785 0
0.470786 0
0.470787 0
0.470788 0
0.470789 0
0.47079 0
0.470791 0
0.470792 0
0.470793 0
0.470794 0
0.470795 0
0.470796 0
0.470797 0
0.470798 0
0.470799 0
0.4708 0
0.470801 0
0.470802 0
0.470803 0
0.470804 0
0.470805 0
0.470806 0
0.470807 0
0.470808 0
0.470809 0
0.47081 0
0.470811 0
0.470812 0
0.470813 0
0.470814 0
0.470815 0
0.470816 0
0.470817 0
0.470818 0
0.470819 0
0.47082 0
0.470821 0
0.470822 0
0.470823 0
0.470824 0
0.470825 0
0.470826 0
0.470827 0
0.470828 0
0.470829 0
0.47083 0
0.470831 0
0.470832 0
0.470833 0
0.470834 0
0.470835 0
0.470836 0
0.470837 0
0.470838 0
0.470839 0
0.47084 0
0.470841 0
0.470842 0
0.470843 0
0.470844 0
0.470845 0
0.470846 0
0.470847 0
0.470848 0
0.470849 0
0.47085 0
0.470851 0
0.470852 0
0.470853 0
0.470854 0
0.470855 0
0.470856 0
0.470857 0
0.470858 0
0.470859 0
0.47086 0
0.470861 0
0.470862 0
0.470863 0
0.470864 0
0.470865 0
0.470866 0
0.470867 0
0.470868 0
0.470869 0
0.47087 0
0.470871 0
0.470872 0
0.470873 0
0.470874 0
0.470875 0
0.470876 0
0.470877 0
0.470878 0
0.470879 0
0.47088 0
0.470881 0
0.470882 0
0.470883 0
0.470884 0
0.470885 0
0.470886 0
0.470887 0
0.470888 0
0.470889 0
0.47089 0
0.470891 0
0.470892 0
0.470893 0
0.470894 0
0.470895 0
0.470896 0
0.470897 0
0.470898 0
0.470899 0
0.4709 0
0.470901 0
0.470902 0
0.470903 0
0.470904 0
0.470905 0
0.470906 0
0.470907 0
0.470908 0
0.470909 0
0.47091 0
0.470911 0
0.470912 0
0.470913 0
0.470914 0
0.470915 0
0.470916 0
0.470917 0
0.470918 0
0.470919 0
0.47092 0
0.470921 0
0.470922 0
0.470923 0
0.470924 0
0.470925 0
0.470926 0
0.470927 0
0.470928 0
0.470929 0
0.47093 0
0.470931 0
0.470932 0
0.470933 0
0.470934 0
0.470935 0
0.470936 0
0.470937 0
0.470938 0
0.470939 0
0.47094 0
0.470941 0
0.470942 0
0.470943 0
0.470944 0
0.470945 0
0.470946 0
0.470947 0
0.470948 0
0.470949 0
0.47095 0
0.470951 0
0.470952 0
0.470953 0
0.470954 0
0.470955 0
0.470956 0
0.470957 0
0.470958 0
0.470959 0
0.47096 0
0.470961 0
0.470962 0
0.470963 0
0.470964 0
0.470965 0
0.470966 0
0.470967 0
0.470968 0
0.470969 0
0.47097 0
0.470971 0
0.470972 0
0.470973 0
0.470974 0
0.470975 0
0.470976 0
0.470977 0
0.470978 0
0.470979 0
0.47098 0
0.470981 0
0.470982 0
0.470983 0
0.470984 0
0.470985 0
0.470986 0
0.470987 0
0.470988 0
0.470989 0
0.47099 0
0.470991 0
0.470992 0
0.470993 0
0.470994 0
0.470995 0
0.470996 0
0.470997 0
0.470998 0
0.470999 0
0.471 0
0.471001 0
0.471002 0
0.471003 0
0.471004 0
0.471005 0
0.471006 0
0.471007 0
0.471008 0
0.471009 0
0.47101 0
0.471011 0
0.471012 0
0.471013 0
0.471014 0
0.471015 0
0.471016 0
0.471017 0
0.471018 0
0.471019 0
0.47102 0
0.471021 0
0.471022 0
0.471023 0
0.471024 0
0.471025 0
0.471026 0
0.471027 0
0.471028 0
0.471029 0
0.47103 0
0.471031 0
0.471032 0
0.471033 0
0.471034 0
0.471035 0
0.471036 0
0.471037 0
0.471038 0
0.471039 0
0.47104 0
0.471041 0
0.471042 0
0.471043 0
0.471044 0
0.471045 0
0.471046 0
0.471047 0
0.471048 0
0.471049 0
0.47105 0
0.471051 0
0.471052 0
0.471053 0
0.471054 0
0.471055 0
0.471056 0
0.471057 0
0.471058 0
0.471059 0
0.47106 0
0.471061 0
0.471062 0
0.471063 0
0.471064 0
0.471065 0
0.471066 0
0.471067 0
0.471068 0
0.471069 0
0.47107 0
0.471071 0
0.471072 0
0.471073 0
0.471074 0
0.471075 0
0.471076 0
0.471077 0
0.471078 0
0.471079 0
0.47108 0
0.471081 0
0.471082 0
0.471083 0
0.471084 0
0.471085 0
0.471086 0
0.471087 0
0.471088 0
0.471089 0
0.47109 0
0.471091 0
0.471092 0
0.471093 0
0.471094 0
0.471095 0
0.471096 0
0.471097 0
0.471098 0
0.471099 0
0.4711 0
0.471101 0
0.471102 0
0.471103 0
0.471104 0
0.471105 0
0.471106 0
0.471107 0
0.471108 0
0.471109 0
0.47111 0
0.471111 0
0.471112 0
0.471113 0
0.471114 0
0.471115 0
0.471116 0
0.471117 0
0.471118 0
0.471119 0
0.47112 0
0.471121 0
0.471122 0
0.471123 0
0.471124 0
0.471125 0
0.471126 0
0.471127 0
0.471128 0
0.471129 0
0.47113 0
0.471131 0
0.471132 0
0.471133 0
0.471134 0
0.471135 0
0.471136 0
0.471137 0
0.471138 0
0.471139 0
0.47114 0
0.471141 0
0.471142 0
0.471143 0
0.471144 0
0.471145 0
0.471146 0
0.471147 0
0.471148 0
0.471149 0
0.47115 0
0.471151 0
0.471152 0
0.471153 0
0.471154 0
0.471155 0
0.471156 0
0.471157 0
0.471158 0
0.471159 0
0.47116 0
0.471161 0
0.471162 0
0.471163 0
0.471164 0
0.471165 0
0.471166 0
0.471167 0
0.471168 0
0.471169 0
0.47117 0
0.471171 0
0.471172 0
0.471173 0
0.471174 0
0.471175 0
0.471176 0
0.471177 0
0.471178 0
0.471179 0
0.47118 0
0.471181 0
0.471182 0
0.471183 0
0.471184 0
0.471185 0
0.471186 0
0.471187 0
0.471188 0
0.471189 0
0.47119 0
0.471191 0
0.471192 0
0.471193 0
0.471194 0
0.471195 0
0.471196 0
0.471197 0
0.471198 0
0.471199 0
0.4712 0
0.471201 0
0.471202 0
0.471203 0
0.471204 0
0.471205 0
0.471206 0
0.471207 0
0.471208 0
0.471209 0
0.47121 0
0.471211 0
0.471212 0
0.471213 0
0.471214 0
0.471215 0
0.471216 0
0.471217 0
0.471218 0
0.471219 0
0.47122 0
0.471221 0
0.471222 0
0.471223 0
0.471224 0
0.471225 0
0.471226 0
0.471227 0
0.471228 0
0.471229 0
0.47123 0
0.471231 0
0.471232 0
0.471233 0
0.471234 0
0.471235 0
0.471236 0
0.471237 0
0.471238 0
0.471239 0
0.47124 0
0.471241 0
0.471242 0
0.471243 0
0.471244 0
0.471245 0
0.471246 0
0.471247 0
0.471248 0
0.471249 0
0.47125 0
0.471251 0
0.471252 0
0.471253 0
0.471254 0
0.471255 0
0.471256 0
0.471257 0
0.471258 0
0.471259 0
0.47126 0
0.471261 0
0.471262 0
0.471263 0
0.471264 0
0.471265 0
0.471266 0
0.471267 0
0.471268 0
0.471269 0
0.47127 0
0.471271 0
0.471272 0
0.471273 0
0.471274 0
0.471275 0
0.471276 0
0.471277 0
0.471278 0
0.471279 0
0.47128 0
0.471281 0
0.471282 0
0.471283 0
0.471284 0
0.471285 0
0.471286 0
0.471287 0
0.471288 0
0.471289 0
0.47129 0
0.471291 0
0.471292 0
0.471293 0
0.471294 0
0.471295 0
0.471296 0
0.471297 0
0.471298 0
0.471299 0
0.4713 0
0.471301 0
0.471302 0
0.471303 0
0.471304 0
0.471305 0
0.471306 0
0.471307 0
0.471308 0
0.471309 0
0.47131 0
0.471311 0
0.471312 0
0.471313 0
0.471314 0
0.471315 0
0.471316 0
0.471317 0
0.471318 0
0.471319 0
0.47132 0
0.471321 0
0.471322 0
0.471323 0
0.471324 0
0.471325 0
0.471326 0
0.471327 0
0.471328 0
0.471329 0
0.47133 0
0.471331 0
0.471332 0
0.471333 0
0.471334 0
0.471335 0
0.471336 0
0.471337 0
0.471338 0
0.471339 0
0.47134 0
0.471341 0
0.471342 0
0.471343 0
0.471344 0
0.471345 0
0.471346 0
0.471347 0
0.471348 0
0.471349 0
0.47135 0
0.471351 0
0.471352 0
0.471353 0
0.471354 0
0.471355 0
0.471356 0
0.471357 0
0.471358 0
0.471359 0
0.47136 0
0.471361 0
0.471362 0
0.471363 0
0.471364 0
0.471365 0
0.471366 0
0.471367 0
0.471368 0
0.471369 0
0.47137 0
0.471371 0
0.471372 0
0.471373 0
0.471374 0
0.471375 0
0.471376 0
0.471377 0
0.471378 0
0.471379 0
0.47138 0
0.471381 0
0.471382 0
0.471383 0
0.471384 0
0.471385 0
0.471386 0
0.471387 0
0.471388 0
0.471389 0
0.47139 0
0.471391 0
0.471392 0
0.471393 0
0.471394 0
0.471395 0
0.471396 0
0.471397 0
0.471398 0
0.471399 0
0.4714 0
0.471401 0
0.471402 0
0.471403 0
0.471404 0
0.471405 0
0.471406 0
0.471407 0
0.471408 0
0.471409 0
0.47141 0
0.471411 0
0.471412 0
0.471413 0
0.471414 0
0.471415 0
0.471416 0
0.471417 0
0.471418 0
0.471419 0
0.47142 0
0.471421 0
0.471422 0
0.471423 0
0.471424 0
0.471425 0
0.471426 0
0.471427 0
0.471428 0
0.471429 0
0.47143 0
0.471431 0
0.471432 0
0.471433 0
0.471434 0
0.471435 0
0.471436 0
0.471437 0
0.471438 0
0.471439 0
0.47144 0
0.471441 0
0.471442 0
0.471443 0
0.471444 0
0.471445 0
0.471446 0
0.471447 0
0.471448 0
0.471449 0
0.47145 0
0.471451 0
0.471452 0
0.471453 0
0.471454 0
0.471455 0
0.471456 0
0.471457 0
0.471458 0
0.471459 0
0.47146 0
0.471461 0
0.471462 0
0.471463 0
0.471464 0
0.471465 0
0.471466 0
0.471467 0
0.471468 0
0.471469 0
0.47147 0
0.471471 0
0.471472 0
0.471473 0
0.471474 0
0.471475 0
0.471476 0
0.471477 0
0.471478 0
0.471479 0
0.47148 0
0.471481 0
0.471482 0
0.471483 0
0.471484 0
0.471485 0
0.471486 0
0.471487 0
0.471488 0
0.471489 0
0.47149 0
0.471491 0
0.471492 0
0.471493 0
0.471494 0
0.471495 0
0.471496 0
0.471497 0
0.471498 0
0.471499 0
0.4715 0
0.471501 0
0.471502 0
0.471503 0
0.471504 0
0.471505 0
0.471506 0
0.471507 0
0.471508 0
0.471509 0
0.47151 0
0.471511 0
0.471512 0
0.471513 0
0.471514 0
0.471515 0
0.471516 0
0.471517 0
0.471518 0
0.471519 0
0.47152 0
0.471521 0
0.471522 0
0.471523 0
0.471524 0
0.471525 0
0.471526 0
0.471527 0
0.471528 0
0.471529 0
0.47153 0
0.471531 0
0.471532 0
0.471533 0
0.471534 0
0.471535 0
0.471536 0
0.471537 0
0.471538 0
0.471539 0
0.47154 0
0.471541 0
0.471542 0
0.471543 0
0.471544 0
0.471545 0
0.471546 0
0.471547 0
0.471548 0
0.471549 0
0.47155 0
0.471551 0
0.471552 0
0.471553 0
0.471554 0
0.471555 0
0.471556 0
0.471557 0
0.471558 0
0.471559 0
0.47156 0
0.471561 0
0.471562 0
0.471563 0
0.471564 0
0.471565 0
0.471566 0
0.471567 0
0.471568 0
0.471569 0
0.47157 0
0.471571 0
0.471572 0
0.471573 0
0.471574 0
0.471575 0
0.471576 0
0.471577 0
0.471578 0
0.471579 0
0.47158 0
0.471581 0
0.471582 0
0.471583 0
0.471584 0
0.471585 0
0.471586 0
0.471587 0
0.471588 0
0.471589 0
0.47159 0
0.471591 0
0.471592 0
0.471593 0
0.471594 0
0.471595 0
0.471596 0
0.471597 0
0.471598 0
0.471599 0
0.4716 0
0.471601 0
0.471602 0
0.471603 0
0.471604 0
0.471605 0
0.471606 0
0.471607 0
0.471608 0
0.471609 0
0.47161 0
0.471611 0
0.471612 0
0.471613 0
0.471614 0
0.471615 0
0.471616 0
0.471617 0
0.471618 0
0.471619 0
0.47162 0
0.471621 0
0.471622 0
0.471623 0
0.471624 0
0.471625 0
0.471626 0
0.471627 0
0.471628 0
0.471629 0
0.47163 0
0.471631 0
0.471632 0
0.471633 0
0.471634 0
0.471635 0
0.471636 0
0.471637 0
0.471638 0
0.471639 0
0.47164 0
0.471641 0
0.471642 0
0.471643 0
0.471644 0
0.471645 0
0.471646 0
0.471647 0
0.471648 0
0.471649 0
0.47165 0
0.471651 0
0.471652 0
0.471653 0
0.471654 0
0.471655 0
0.471656 0
0.471657 0
0.471658 0
0.471659 0
0.47166 0
0.471661 0
0.471662 0
0.471663 0
0.471664 0
0.471665 0
0.471666 0
0.471667 0
0.471668 0
0.471669 0
0.47167 0
0.471671 0
0.471672 0
0.471673 0
0.471674 0
0.471675 0
0.471676 0
0.471677 0
0.471678 0
0.471679 0
0.47168 0
0.471681 0
0.471682 0
0.471683 0
0.471684 0
0.471685 0
0.471686 0
0.471687 0
0.471688 0
0.471689 0
0.47169 0
0.471691 0
0.471692 0
0.471693 0
0.471694 0
0.471695 0
0.471696 0
0.471697 0
0.471698 0
0.471699 0
0.4717 0
0.471701 0
0.471702 0
0.471703 0
0.471704 0
0.471705 0
0.471706 0
0.471707 0
0.471708 0
0.471709 0
0.47171 0
0.471711 0
0.471712 0
0.471713 0
0.471714 0
0.471715 0
0.471716 0
0.471717 0
0.471718 0
0.471719 0
0.47172 0
0.471721 0
0.471722 0
0.471723 0
0.471724 0
0.471725 0
0.471726 0
0.471727 0
0.471728 0
0.471729 0
0.47173 0
0.471731 0
0.471732 0
0.471733 0
0.471734 0
0.471735 0
0.471736 0
0.471737 0
0.471738 0
0.471739 0
0.47174 0
0.471741 0
0.471742 0
0.471743 0
0.471744 0
0.471745 0
0.471746 0
0.471747 0
0.471748 0
0.471749 0
0.47175 0
0.471751 0
0.471752 0
0.471753 0
0.471754 0
0.471755 0
0.471756 0
0.471757 0
0.471758 0
0.471759 0
0.47176 0
0.471761 0
0.471762 0
0.471763 0
0.471764 0
0.471765 0
0.471766 0
0.471767 0
0.471768 0
0.471769 0
0.47177 0
0.471771 0
0.471772 0
0.471773 0
0.471774 0
0.471775 0
0.471776 0
0.471777 0
0.471778 0
0.471779 0
0.47178 0
0.471781 0
0.471782 0
0.471783 0
0.471784 0
0.471785 0
0.471786 0
0.471787 0
0.471788 0
0.471789 0
0.47179 0
0.471791 0
0.471792 0
0.471793 0
0.471794 0
0.471795 0
0.471796 0
0.471797 0
0.471798 0
0.471799 0
0.4718 0
0.471801 0
0.471802 0
0.471803 0
0.471804 0
0.471805 0
0.471806 0
0.471807 0
0.471808 0
0.471809 0
0.47181 0
0.471811 0
0.471812 0
0.471813 0
0.471814 0
0.471815 0
0.471816 0
0.471817 0
0.471818 0
0.471819 0
0.47182 0
0.471821 0
0.471822 0
0.471823 0
0.471824 0
0.471825 0
0.471826 0
0.471827 0
0.471828 0
0.471829 0
0.47183 0
0.471831 0
0.471832 0
0.471833 0
0.471834 0
0.471835 0
0.471836 0
0.471837 0
0.471838 0
0.471839 0
0.47184 0
0.471841 0
0.471842 0
0.471843 0
0.471844 0
0.471845 0
0.471846 0
0.471847 0
0.471848 0
0.471849 0
0.47185 0
0.471851 0
0.471852 0
0.471853 0
0.471854 0
0.471855 0
0.471856 0
0.471857 0
0.471858 0
0.471859 0
0.47186 0
0.471861 0
0.471862 0
0.471863 0
0.471864 0
0.471865 0
0.471866 0
0.471867 0
0.471868 0
0.471869 0
0.47187 0
0.471871 0
0.471872 0
0.471873 0
0.471874 0
0.471875 0
0.471876 0
0.471877 0
0.471878 0
0.471879 0
0.47188 0
0.471881 0
0.471882 0
0.471883 0
0.471884 0
0.471885 0
0.471886 0
0.471887 0
0.471888 0
0.471889 0
0.47189 0
0.471891 0
0.471892 0
0.471893 0
0.471894 0
0.471895 0
0.471896 0
0.471897 0
0.471898 0
0.471899 0
0.4719 0
0.471901 0
0.471902 0
0.471903 0
0.471904 0
0.471905 0
0.471906 0
0.471907 0
0.471908 0
0.471909 0
0.47191 0
0.471911 0
0.471912 0
0.471913 0
0.471914 0
0.471915 0
0.471916 0
0.471917 0
0.471918 0
0.471919 0
0.47192 0
0.471921 0
0.471922 0
0.471923 0
0.471924 0
0.471925 0
0.471926 0
0.471927 0
0.471928 0
0.471929 0
0.47193 0
0.471931 0
0.471932 0
0.471933 0
0.471934 0
0.471935 0
0.471936 0
0.471937 0
0.471938 0
0.471939 0
0.47194 0
0.471941 0
0.471942 0
0.471943 0
0.471944 0
0.471945 0
0.471946 0
0.471947 0
0.471948 0
0.471949 0
0.47195 0
0.471951 0
0.471952 0
0.471953 0
0.471954 0
0.471955 0
0.471956 0
0.471957 0
0.471958 0
0.471959 0
0.47196 0
0.471961 0
0.471962 0
0.471963 0
0.471964 0
0.471965 0
0.471966 0
0.471967 0
0.471968 0
0.471969 0
0.47197 0
0.471971 0
0.471972 0
0.471973 0
0.471974 0
0.471975 0
0.471976 0
0.471977 0
0.471978 0
0.471979 0
0.47198 0
0.471981 0
0.471982 0
0.471983 0
0.471984 0
0.471985 0
0.471986 0
0.471987 0
0.471988 0
0.471989 0
0.47199 0
0.471991 0
0.471992 0
0.471993 0
0.471994 0
0.471995 0
0.471996 0
0.471997 0
0.471998 0
0.471999 0
0.472 0
0.472001 0
0.472002 0
0.472003 0
0.472004 0
0.472005 0
0.472006 0
0.472007 0
0.472008 0
0.472009 0
0.47201 0
0.472011 0
0.472012 0
0.472013 0
0.472014 0
0.472015 0
0.472016 0
0.472017 0
0.472018 0
0.472019 0
0.47202 0
0.472021 0
0.472022 0
0.472023 0
0.472024 0
0.472025 0
0.472026 0
0.472027 0
0.472028 0
0.472029 0
0.47203 0
0.472031 0
0.472032 0
0.472033 0
0.472034 0
0.472035 0
0.472036 0
0.472037 0
0.472038 0
0.472039 0
0.47204 0
0.472041 0
0.472042 0
0.472043 0
0.472044 0
0.472045 0
0.472046 0
0.472047 0
0.472048 0
0.472049 0
0.47205 0
0.472051 0
0.472052 0
0.472053 0
0.472054 0
0.472055 0
0.472056 0
0.472057 0
0.472058 0
0.472059 0
0.47206 0
0.472061 0
0.472062 0
0.472063 0
0.472064 0
0.472065 0
0.472066 0
0.472067 0
0.472068 0
0.472069 0
0.47207 0
0.472071 0
0.472072 0
0.472073 0
0.472074 0
0.472075 0
0.472076 0
0.472077 0
0.472078 0
0.472079 0
0.47208 0
0.472081 0
0.472082 0
0.472083 0
0.472084 0
0.472085 0
0.472086 0
0.472087 0
0.472088 0
0.472089 0
0.47209 0
0.472091 0
0.472092 0
0.472093 0
0.472094 0
0.472095 0
0.472096 0
0.472097 0
0.472098 0
0.472099 0
0.4721 0
0.472101 0
0.472102 0
0.472103 0
0.472104 0
0.472105 0
0.472106 0
0.472107 0
0.472108 0
0.472109 0
0.47211 0
0.472111 0
0.472112 0
0.472113 0
0.472114 0
0.472115 0
0.472116 0
0.472117 0
0.472118 0
0.472119 0
0.47212 0
0.472121 0
0.472122 0
0.472123 0
0.472124 0
0.472125 0
0.472126 0
0.472127 0
0.472128 0
0.472129 0
0.47213 0
0.472131 0
0.472132 0
0.472133 0
0.472134 0
0.472135 0
0.472136 0
0.472137 0
0.472138 0
0.472139 0
0.47214 0
0.472141 0
0.472142 0
0.472143 0
0.472144 0
0.472145 0
0.472146 0
0.472147 0
0.472148 0
0.472149 0
0.47215 0
0.472151 0
0.472152 0
0.472153 0
0.472154 0
0.472155 0
0.472156 0
0.472157 0
0.472158 0
0.472159 0
0.47216 0
0.472161 0
0.472162 0
0.472163 0
0.472164 0
0.472165 0
0.472166 0
0.472167 0
0.472168 0
0.472169 0
0.47217 0
0.472171 0
0.472172 0
0.472173 0
0.472174 0
0.472175 0
0.472176 0
0.472177 0
0.472178 0
0.472179 0
0.47218 0
0.472181 0
0.472182 0
0.472183 0
0.472184 0
0.472185 0
0.472186 0
0.472187 0
0.472188 0
0.472189 0
0.47219 0
0.472191 0
0.472192 0
0.472193 0
0.472194 0
0.472195 0
0.472196 0
0.472197 0
0.472198 0
0.472199 0
0.4722 0
0.472201 0
0.472202 0
0.472203 0
0.472204 0
0.472205 0
0.472206 0
0.472207 0
0.472208 0
0.472209 0
0.47221 0
0.472211 0
0.472212 0
0.472213 0
0.472214 0
0.472215 0
0.472216 0
0.472217 0
0.472218 0
0.472219 0
0.47222 0
0.472221 0
0.472222 0
0.472223 0
0.472224 0
0.472225 0
0.472226 0
0.472227 0
0.472228 0
0.472229 0
0.47223 0
0.472231 0
0.472232 0
0.472233 0
0.472234 0
0.472235 0
0.472236 0
0.472237 0
0.472238 0
0.472239 0
0.47224 0
0.472241 0
0.472242 0
0.472243 0
0.472244 0
0.472245 0
0.472246 0
0.472247 0
0.472248 0
0.472249 0
0.47225 0
0.472251 0
0.472252 0
0.472253 0
0.472254 0
0.472255 0
0.472256 0
0.472257 0
0.472258 0
0.472259 0
0.47226 0
0.472261 0
0.472262 0
0.472263 0
0.472264 0
0.472265 0
0.472266 0
0.472267 0
0.472268 0
0.472269 0
0.47227 0
0.472271 0
0.472272 0
0.472273 0
0.472274 0
0.472275 0
0.472276 0
0.472277 0
0.472278 0
0.472279 0
0.47228 0
0.472281 0
0.472282 0
0.472283 0
0.472284 0
0.472285 0
0.472286 0
0.472287 0
0.472288 0
0.472289 0
0.47229 0
0.472291 0
0.472292 0
0.472293 0
0.472294 0
0.472295 0
0.472296 0
0.472297 0
0.472298 0
0.472299 0
0.4723 0
0.472301 0
0.472302 0
0.472303 0
0.472304 0
0.472305 0
0.472306 0
0.472307 0
0.472308 0
0.472309 0
0.47231 0
0.472311 0
0.472312 0
0.472313 0
0.472314 0
0.472315 0
0.472316 0
0.472317 0
0.472318 0
0.472319 0
0.47232 0
0.472321 0
0.472322 0
0.472323 0
0.472324 0
0.472325 0
0.472326 0
0.472327 0
0.472328 0
0.472329 0
0.47233 0
0.472331 0
0.472332 0
0.472333 0
0.472334 0
0.472335 0
0.472336 0
0.472337 0
0.472338 0
0.472339 0
0.47234 0
0.472341 0
0.472342 0
0.472343 0
0.472344 0
0.472345 0
0.472346 0
0.472347 0
0.472348 0
0.472349 0
0.47235 0
0.472351 0
0.472352 0
0.472353 0
0.472354 0
0.472355 0
0.472356 0
0.472357 0
0.472358 0
0.472359 0
0.47236 0
0.472361 0
0.472362 0
0.472363 0
0.472364 0
0.472365 0
0.472366 0
0.472367 0
0.472368 0
0.472369 0
0.47237 0
0.472371 0
0.472372 0
0.472373 0
0.472374 0
0.472375 0
0.472376 0
0.472377 0
0.472378 0
0.472379 0
0.47238 0
0.472381 0
0.472382 0
0.472383 0
0.472384 0
0.472385 0
0.472386 0
0.472387 0
0.472388 0
0.472389 0
0.47239 0
0.472391 0
0.472392 0
0.472393 0
0.472394 0
0.472395 0
0.472396 0
0.472397 0
0.472398 0
0.472399 0
0.4724 0
0.472401 0
0.472402 0
0.472403 0
0.472404 0
0.472405 0
0.472406 0
0.472407 0
0.472408 0
0.472409 0
0.47241 0
0.472411 0
0.472412 0
0.472413 0
0.472414 0
0.472415 0
0.472416 0
0.472417 0
0.472418 0
0.472419 0
0.47242 0
0.472421 0
0.472422 0
0.472423 0
0.472424 0
0.472425 0
0.472426 0
0.472427 0
0.472428 0
0.472429 0
0.47243 0
0.472431 0
0.472432 0
0.472433 0
0.472434 0
0.472435 0
0.472436 0
0.472437 0
0.472438 0
0.472439 0
0.47244 0
0.472441 0
0.472442 0
0.472443 0
0.472444 0
0.472445 0
0.472446 0
0.472447 0
0.472448 0
0.472449 0
0.47245 0
0.472451 0
0.472452 0
0.472453 0
0.472454 0
0.472455 0
0.472456 0
0.472457 0
0.472458 0
0.472459 0
0.47246 0
0.472461 0
0.472462 0
0.472463 0
0.472464 0
0.472465 0
0.472466 0
0.472467 0
0.472468 0
0.472469 0
0.47247 0
0.472471 0
0.472472 0
0.472473 0
0.472474 0
0.472475 0
0.472476 0
0.472477 0
0.472478 0
0.472479 0
0.47248 0
0.472481 0
0.472482 0
0.472483 0
0.472484 0
0.472485 0
0.472486 0
0.472487 0
0.472488 0
0.472489 0
0.47249 0
0.472491 0
0.472492 0
0.472493 0
0.472494 0
0.472495 0
0.472496 0
0.472497 0
0.472498 0
0.472499 0
0.4725 0
0.472501 0
0.472502 0
0.472503 0
0.472504 0
0.472505 0
0.472506 0
0.472507 0
0.472508 0
0.472509 0
0.47251 0
0.472511 0
0.472512 0
0.472513 0
0.472514 0
0.472515 0
0.472516 0
0.472517 0
0.472518 0
0.472519 0
0.47252 0
0.472521 0
0.472522 0
0.472523 0
0.472524 0
0.472525 0
0.472526 0
0.472527 0
0.472528 0
0.472529 0
0.47253 0
0.472531 0
0.472532 0
0.472533 0
0.472534 0
0.472535 0
0.472536 0
0.472537 0
0.472538 0
0.472539 0
0.47254 0
0.472541 0
0.472542 0
0.472543 0
0.472544 0
0.472545 0
0.472546 0
0.472547 0
0.472548 0
0.472549 0
0.47255 0
0.472551 0
0.472552 0
0.472553 0
0.472554 0
0.472555 0
0.472556 0
0.472557 0
0.472558 0
0.472559 0
0.47256 0
0.472561 0
0.472562 0
0.472563 0
0.472564 0
0.472565 0
0.472566 0
0.472567 0
0.472568 0
0.472569 0
0.47257 0
0.472571 0
0.472572 0
0.472573 0
0.472574 0
0.472575 0
0.472576 0
0.472577 0
0.472578 0
0.472579 0
0.47258 0
0.472581 0
0.472582 0
0.472583 0
0.472584 0
0.472585 0
0.472586 0
0.472587 0
0.472588 0
0.472589 0
0.47259 0
0.472591 0
0.472592 0
0.472593 0
0.472594 0
0.472595 0
0.472596 0
0.472597 0
0.472598 0
0.472599 0
0.4726 0
0.472601 0
0.472602 0
0.472603 0
0.472604 0
0.472605 0
0.472606 0
0.472607 0
0.472608 0
0.472609 0
0.47261 0
0.472611 0
0.472612 0
0.472613 0
0.472614 0
0.472615 0
0.472616 0
0.472617 0
0.472618 0
0.472619 0
0.47262 0
0.472621 0
0.472622 0
0.472623 0
0.472624 0
0.472625 0
0.472626 0
0.472627 0
0.472628 0
0.472629 0
0.47263 0
0.472631 0
0.472632 0
0.472633 0
0.472634 0
0.472635 0
0.472636 0
0.472637 0
0.472638 0
0.472639 0
0.47264 0
0.472641 0
0.472642 0
0.472643 0
0.472644 0
0.472645 0
0.472646 0
0.472647 0
0.472648 0
0.472649 0
0.47265 0
0.472651 0
0.472652 0
0.472653 0
0.472654 0
0.472655 0
0.472656 0
0.472657 0
0.472658 0
0.472659 0
0.47266 0
0.472661 0
0.472662 0
0.472663 0
0.472664 0
0.472665 0
0.472666 0
0.472667 0
0.472668 0
0.472669 0
0.47267 0
0.472671 0
0.472672 0
0.472673 0
0.472674 0
0.472675 0
0.472676 0
0.472677 0
0.472678 0
0.472679 0
0.47268 0
0.472681 0
0.472682 0
0.472683 0
0.472684 0
0.472685 0
0.472686 0
0.472687 0
0.472688 0
0.472689 0
0.47269 0
0.472691 0
0.472692 0
0.472693 0
0.472694 0
0.472695 0
0.472696 0
0.472697 0
0.472698 0
0.472699 0
0.4727 0
0.472701 0
0.472702 0
0.472703 0
0.472704 0
0.472705 0
0.472706 0
0.472707 0
0.472708 0
0.472709 0
0.47271 0
0.472711 0
0.472712 0
0.472713 0
0.472714 0
0.472715 0
0.472716 0
0.472717 0
0.472718 0
0.472719 0
0.47272 0
0.472721 0
0.472722 0
0.472723 0
0.472724 0
0.472725 0
0.472726 0
0.472727 0
0.472728 0
0.472729 0
0.47273 0
0.472731 0
0.472732 0
0.472733 0
0.472734 0
0.472735 0
0.472736 0
0.472737 0
0.472738 0
0.472739 0
0.47274 0
0.472741 0
0.472742 0
0.472743 0
0.472744 0
0.472745 0
0.472746 0
0.472747 0
0.472748 0
0.472749 0
0.47275 0
0.472751 0
0.472752 0
0.472753 0
0.472754 0
0.472755 0
0.472756 0
0.472757 0
0.472758 0
0.472759 0
0.47276 0
0.472761 0
0.472762 0
0.472763 0
0.472764 0
0.472765 0
0.472766 0
0.472767 0
0.472768 0
0.472769 0
0.47277 0
0.472771 0
0.472772 0
0.472773 0
0.472774 0
0.472775 0
0.472776 0
0.472777 0
0.472778 0
0.472779 0
0.47278 0
0.472781 0
0.472782 0
0.472783 0
0.472784 0
0.472785 0
0.472786 0
0.472787 0
0.472788 0
0.472789 0
0.47279 0
0.472791 0
0.472792 0
0.472793 0
0.472794 0
0.472795 0
0.472796 0
0.472797 0
0.472798 0
0.472799 0
0.4728 0
0.472801 0
0.472802 0
0.472803 0
0.472804 0
0.472805 0
0.472806 0
0.472807 0
0.472808 0
0.472809 0
0.47281 0
0.472811 0
0.472812 0
0.472813 0
0.472814 0
0.472815 0
0.472816 0
0.472817 0
0.472818 0
0.472819 0
0.47282 0
0.472821 0
0.472822 0
0.472823 0
0.472824 0
0.472825 0
0.472826 0
0.472827 0
0.472828 0
0.472829 0
0.47283 0
0.472831 0
0.472832 0
0.472833 0
0.472834 0
0.472835 0
0.472836 0
0.472837 0
0.472838 0
0.472839 0
0.47284 0
0.472841 0
0.472842 0
0.472843 0
0.472844 0
0.472845 0
0.472846 0
0.472847 0
0.472848 0
0.472849 0
0.47285 0
0.472851 0
0.472852 0
0.472853 0
0.472854 0
0.472855 0
0.472856 0
0.472857 0
0.472858 0
0.472859 0
0.47286 0
0.472861 0
0.472862 0
0.472863 0
0.472864 0
0.472865 0
0.472866 0
0.472867 0
0.472868 0
0.472869 0
0.47287 0
0.472871 0
0.472872 0
0.472873 0
0.472874 0
0.472875 0
0.472876 0
0.472877 0
0.472878 0
0.472879 0
0.47288 0
0.472881 0
0.472882 0
0.472883 0
0.472884 0
0.472885 0
0.472886 0
0.472887 0
0.472888 0
0.472889 0
0.47289 0
0.472891 0
0.472892 0
0.472893 0
0.472894 0
0.472895 0
0.472896 0
0.472897 0
0.472898 0
0.472899 0
0.4729 0
0.472901 0
0.472902 0
0.472903 0
0.472904 0
0.472905 0
0.472906 0
0.472907 0
0.472908 0
0.472909 0
0.47291 0
0.472911 0
0.472912 0
0.472913 0
0.472914 0
0.472915 0
0.472916 0
0.472917 0
0.472918 0
0.472919 0
0.47292 0
0.472921 0
0.472922 0
0.472923 0
0.472924 0
0.472925 0
0.472926 0
0.472927 0
0.472928 0
0.472929 0
0.47293 0
0.472931 0
0.472932 0
0.472933 0
0.472934 0
0.472935 0
0.472936 0
0.472937 0
0.472938 0
0.472939 0
0.47294 0
0.472941 0
0.472942 0
0.472943 0
0.472944 0
0.472945 0
0.472946 0
0.472947 0
0.472948 0
0.472949 0
0.47295 0
0.472951 0
0.472952 0
0.472953 0
0.472954 0
0.472955 0
0.472956 0
0.472957 0
0.472958 0
0.472959 0
0.47296 0
0.472961 0
0.472962 0
0.472963 0
0.472964 0
0.472965 0
0.472966 0
0.472967 0
0.472968 0
0.472969 0
0.47297 0
0.472971 0
0.472972 0
0.472973 0
0.472974 0
0.472975 0
0.472976 0
0.472977 0
0.472978 0
0.472979 0
0.47298 0
0.472981 0
0.472982 0
0.472983 0
0.472984 0
0.472985 0
0.472986 0
0.472987 0
0.472988 0
0.472989 0
0.47299 0
0.472991 0
0.472992 0
0.472993 0
0.472994 0
0.472995 0
0.472996 0
0.472997 0
0.472998 0
0.472999 0
0.473 0
0.473001 0
0.473002 0
0.473003 0
0.473004 0
0.473005 0
0.473006 0
0.473007 0
0.473008 0
0.473009 0
0.47301 0
0.473011 0
0.473012 0
0.473013 0
0.473014 0
0.473015 0
0.473016 0
0.473017 0
0.473018 0
0.473019 0
0.47302 0
0.473021 0
0.473022 0
0.473023 0
0.473024 0
0.473025 0
0.473026 0
0.473027 0
0.473028 0
0.473029 0
0.47303 0
0.473031 0
0.473032 0
0.473033 0
0.473034 0
0.473035 0
0.473036 0
0.473037 0
0.473038 0
0.473039 0
0.47304 0
0.473041 0
0.473042 0
0.473043 0
0.473044 0
0.473045 0
0.473046 0
0.473047 0
0.473048 0
0.473049 0
0.47305 0
0.473051 0
0.473052 0
0.473053 0
0.473054 0
0.473055 0
0.473056 0
0.473057 0
0.473058 0
0.473059 0
0.47306 0
0.473061 0
0.473062 0
0.473063 0
0.473064 0
0.473065 0
0.473066 0
0.473067 0
0.473068 0
0.473069 0
0.47307 0
0.473071 0
0.473072 0
0.473073 0
0.473074 0
0.473075 0
0.473076 0
0.473077 0
0.473078 0
0.473079 0
0.47308 0
0.473081 0
0.473082 0
0.473083 0
0.473084 0
0.473085 0
0.473086 0
0.473087 0
0.473088 0
0.473089 0
0.47309 0
0.473091 0
0.473092 0
0.473093 0
0.473094 0
0.473095 0
0.473096 0
0.473097 0
0.473098 0
0.473099 0
0.4731 0
0.473101 0
0.473102 0
0.473103 0
0.473104 0
0.473105 0
0.473106 0
0.473107 0
0.473108 0
0.473109 0
0.47311 0
0.473111 0
0.473112 0
0.473113 0
0.473114 0
0.473115 0
0.473116 0
0.473117 0
0.473118 0
0.473119 0
0.47312 0
0.473121 0
0.473122 0
0.473123 0
0.473124 0
0.473125 0
0.473126 0
0.473127 0
0.473128 0
0.473129 0
0.47313 0
0.473131 0
0.473132 0
0.473133 0
0.473134 0
0.473135 0
0.473136 0
0.473137 0
0.473138 0
0.473139 0
0.47314 0
0.473141 0
0.473142 0
0.473143 0
0.473144 0
0.473145 0
0.473146 0
0.473147 0
0.473148 0
0.473149 0
0.47315 0
0.473151 0
0.473152 0
0.473153 0
0.473154 0
0.473155 0
0.473156 0
0.473157 0
0.473158 0
0.473159 0
0.47316 0
0.473161 0
0.473162 0
0.473163 0
0.473164 0
0.473165 0
0.473166 0
0.473167 0
0.473168 0
0.473169 0
0.47317 0
0.473171 0
0.473172 0
0.473173 0
0.473174 0
0.473175 0
0.473176 0
0.473177 0
0.473178 0
0.473179 0
0.47318 0
0.473181 0
0.473182 0
0.473183 0
0.473184 0
0.473185 0
0.473186 0
0.473187 0
0.473188 0
0.473189 0
0.47319 0
0.473191 0
0.473192 0
0.473193 0
0.473194 0
0.473195 0
0.473196 0
0.473197 0
0.473198 0
0.473199 0
0.4732 0
0.473201 0
0.473202 0
0.473203 0
0.473204 0
0.473205 0
0.473206 0
0.473207 0
0.473208 0
0.473209 0
0.47321 0
0.473211 0
0.473212 0
0.473213 0
0.473214 0
0.473215 0
0.473216 0
0.473217 0
0.473218 0
0.473219 0
0.47322 0
0.473221 0
0.473222 0
0.473223 0
0.473224 0
0.473225 0
0.473226 0
0.473227 0
0.473228 0
0.473229 0
0.47323 0
0.473231 0
0.473232 0
0.473233 0
0.473234 0
0.473235 0
0.473236 0
0.473237 0
0.473238 0
0.473239 0
0.47324 0
0.473241 0
0.473242 0
0.473243 0
0.473244 0
0.473245 0
0.473246 0
0.473247 0
0.473248 0
0.473249 0
0.47325 0
0.473251 0
0.473252 0
0.473253 0
0.473254 0
0.473255 0
0.473256 0
0.473257 0
0.473258 0
0.473259 0
0.47326 0
0.473261 0
0.473262 0
0.473263 0
0.473264 0
0.473265 0
0.473266 0
0.473267 0
0.473268 0
0.473269 0
0.47327 0
0.473271 0
0.473272 0
0.473273 0
0.473274 0
0.473275 0
0.473276 0
0.473277 0
0.473278 0
0.473279 0
0.47328 0
0.473281 0
0.473282 0
0.473283 0
0.473284 0
0.473285 0
0.473286 0
0.473287 0
0.473288 0
0.473289 0
0.47329 0
0.473291 0
0.473292 0
0.473293 0
0.473294 0
0.473295 0
0.473296 0
0.473297 0
0.473298 0
0.473299 0
0.4733 0
0.473301 0
0.473302 0
0.473303 0
0.473304 0
0.473305 0
0.473306 0
0.473307 0
0.473308 0
0.473309 0
0.47331 0
0.473311 0
0.473312 0
0.473313 0
0.473314 0
0.473315 0
0.473316 0
0.473317 0
0.473318 0
0.473319 0
0.47332 0
0.473321 0
0.473322 0
0.473323 0
0.473324 0
0.473325 0
0.473326 0
0.473327 0
0.473328 0
0.473329 0
0.47333 0
0.473331 0
0.473332 0
0.473333 0
0.473334 0
0.473335 0
0.473336 0
0.473337 0
0.473338 0
0.473339 0
0.47334 0
0.473341 0
0.473342 0
0.473343 0
0.473344 0
0.473345 0
0.473346 0
0.473347 0
0.473348 0
0.473349 0
0.47335 0
0.473351 0
0.473352 0
0.473353 0
0.473354 0
0.473355 0
0.473356 0
0.473357 0
0.473358 0
0.473359 0
0.47336 0
0.473361 0
0.473362 0
0.473363 0
0.473364 0
0.473365 0
0.473366 0
0.473367 0
0.473368 0
0.473369 0
0.47337 0
0.473371 0
0.473372 0
0.473373 0
0.473374 0
0.473375 0
0.473376 0
0.473377 0
0.473378 0
0.473379 0
0.47338 0
0.473381 0
0.473382 0
0.473383 0
0.473384 0
0.473385 0
0.473386 0
0.473387 0
0.473388 0
0.473389 0
0.47339 0
0.473391 0
0.473392 0
0.473393 0
0.473394 0
0.473395 0
0.473396 0
0.473397 0
0.473398 0
0.473399 0
0.4734 0
0.473401 0
0.473402 0
0.473403 0
0.473404 0
0.473405 0
0.473406 0
0.473407 0
0.473408 0
0.473409 0
0.47341 0
0.473411 0
0.473412 0
0.473413 0
0.473414 0
0.473415 0
0.473416 0
0.473417 0
0.473418 0
0.473419 0
0.47342 0
0.473421 0
0.473422 0
0.473423 0
0.473424 0
0.473425 0
0.473426 0
0.473427 0
0.473428 0
0.473429 0
0.47343 0
0.473431 0
0.473432 0
0.473433 0
0.473434 0
0.473435 0
0.473436 0
0.473437 0
0.473438 0
0.473439 0
0.47344 0
0.473441 0
0.473442 0
0.473443 0
0.473444 0
0.473445 0
0.473446 0
0.473447 0
0.473448 0
0.473449 0
0.47345 0
0.473451 0
0.473452 0
0.473453 0
0.473454 0
0.473455 0
0.473456 0
0.473457 0
0.473458 0
0.473459 0
0.47346 0
0.473461 0
0.473462 0
0.473463 0
0.473464 0
0.473465 0
0.473466 0
0.473467 0
0.473468 0
0.473469 0
0.47347 0
0.473471 0
0.473472 0
0.473473 0
0.473474 0
0.473475 0
0.473476 0
0.473477 0
0.473478 0
0.473479 0
0.47348 0
0.473481 0
0.473482 0
0.473483 0
0.473484 0
0.473485 0
0.473486 0
0.473487 0
0.473488 0
0.473489 0
0.47349 0
0.473491 0
0.473492 0
0.473493 0
0.473494 0
0.473495 0
0.473496 0
0.473497 0
0.473498 0
0.473499 0
0.4735 0
0.473501 0
0.473502 0
0.473503 0
0.473504 0
0.473505 0
0.473506 0
0.473507 0
0.473508 0
0.473509 0
0.47351 0
0.473511 0
0.473512 0
0.473513 0
0.473514 0
0.473515 0
0.473516 0
0.473517 0
0.473518 0
0.473519 0
0.47352 0
0.473521 0
0.473522 0
0.473523 0
0.473524 0
0.473525 0
0.473526 0
0.473527 0
0.473528 0
0.473529 0
0.47353 0
0.473531 0
0.473532 0
0.473533 0
0.473534 0
0.473535 0
0.473536 0
0.473537 0
0.473538 0
0.473539 0
0.47354 0
0.473541 0
0.473542 0
0.473543 0
0.473544 0
0.473545 0
0.473546 0
0.473547 0
0.473548 0
0.473549 0
0.47355 0
0.473551 0
0.473552 0
0.473553 0
0.473554 0
0.473555 0
0.473556 0
0.473557 0
0.473558 0
0.473559 0
0.47356 0
0.473561 0
0.473562 0
0.473563 0
0.473564 0
0.473565 0
0.473566 0
0.473567 0
0.473568 0
0.473569 0
0.47357 0
0.473571 0
0.473572 0
0.473573 0
0.473574 0
0.473575 0
0.473576 0
0.473577 0
0.473578 0
0.473579 0
0.47358 0
0.473581 0
0.473582 0
0.473583 0
0.473584 0
0.473585 0
0.473586 0
0.473587 0
0.473588 0
0.473589 0
0.47359 0
0.473591 0
0.473592 0
0.473593 0
0.473594 0
0.473595 0
0.473596 0
0.473597 0
0.473598 0
0.473599 0
0.4736 0
0.473601 0
0.473602 0
0.473603 0
0.473604 0
0.473605 0
0.473606 0
0.473607 0
0.473608 0
0.473609 0
0.47361 0
0.473611 0
0.473612 0
0.473613 0
0.473614 0
0.473615 0
0.473616 0
0.473617 0
0.473618 0
0.473619 0
0.47362 0
0.473621 0
0.473622 0
0.473623 0
0.473624 0
0.473625 0
0.473626 0
0.473627 0
0.473628 0
0.473629 0
0.47363 0
0.473631 0
0.473632 0
0.473633 0
0.473634 0
0.473635 0
0.473636 0
0.473637 0
0.473638 0
0.473639 0
0.47364 0
0.473641 0
0.473642 0
0.473643 0
0.473644 0
0.473645 0
0.473646 0
0.473647 0
0.473648 0
0.473649 0
0.47365 0
0.473651 0
0.473652 0
0.473653 0
0.473654 0
0.473655 0
0.473656 0
0.473657 0
0.473658 0
0.473659 0
0.47366 0
0.473661 0
0.473662 0
0.473663 0
0.473664 0
0.473665 0
0.473666 0
0.473667 0
0.473668 0
0.473669 0
0.47367 0
0.473671 0
0.473672 0
0.473673 0
0.473674 0
0.473675 0
0.473676 0
0.473677 0
0.473678 0
0.473679 0
0.47368 0
0.473681 0
0.473682 0
0.473683 0
0.473684 0
0.473685 0
0.473686 0
0.473687 0
0.473688 0
0.473689 0
0.47369 0
0.473691 0
0.473692 0
0.473693 0
0.473694 0
0.473695 0
0.473696 0
0.473697 0
0.473698 0
0.473699 0
0.4737 0
0.473701 0
0.473702 0
0.473703 0
0.473704 0
0.473705 0
0.473706 0
0.473707 0
0.473708 0
0.473709 0
0.47371 0
0.473711 0
0.473712 0
0.473713 0
0.473714 0
0.473715 0
0.473716 0
0.473717 0
0.473718 0
0.473719 0
0.47372 0
0.473721 0
0.473722 0
0.473723 0
0.473724 0
0.473725 0
0.473726 0
0.473727 0
0.473728 0
0.473729 0
0.47373 0
0.473731 0
0.473732 0
0.473733 0
0.473734 0
0.473735 0
0.473736 0
0.473737 0
0.473738 0
0.473739 0
0.47374 0
0.473741 0
0.473742 0
0.473743 0
0.473744 0
0.473745 0
0.473746 0
0.473747 0
0.473748 0
0.473749 0
0.47375 0
0.473751 0
0.473752 0
0.473753 0
0.473754 0
0.473755 0
0.473756 0
0.473757 0
0.473758 0
0.473759 0
0.47376 0
0.473761 0
0.473762 0
0.473763 0
0.473764 0
0.473765 0
0.473766 0
0.473767 0
0.473768 0
0.473769 0
0.47377 0
0.473771 0
0.473772 0
0.473773 0
0.473774 0
0.473775 0
0.473776 0
0.473777 0
0.473778 0
0.473779 0
0.47378 0
0.473781 0
0.473782 0
0.473783 0
0.473784 0
0.473785 0
0.473786 0
0.473787 0
0.473788 0
0.473789 0
0.47379 0
0.473791 0
0.473792 0
0.473793 0
0.473794 0
0.473795 0
0.473796 0
0.473797 0
0.473798 0
0.473799 0
0.4738 0
0.473801 0
0.473802 0
0.473803 0
0.473804 0
0.473805 0
0.473806 0
0.473807 0
0.473808 0
0.473809 0
0.47381 0
0.473811 0
0.473812 0
0.473813 0
0.473814 0
0.473815 0
0.473816 0
0.473817 0
0.473818 0
0.473819 0
0.47382 0
0.473821 0
0.473822 0
0.473823 0
0.473824 0
0.473825 0
0.473826 0
0.473827 0
0.473828 0
0.473829 0
0.47383 0
0.473831 0
0.473832 0
0.473833 0
0.473834 0
0.473835 0
0.473836 0
0.473837 0
0.473838 0
0.473839 0
0.47384 0
0.473841 0
0.473842 0
0.473843 0
0.473844 0
0.473845 0
0.473846 0
0.473847 0
0.473848 0
0.473849 0
0.47385 0
0.473851 0
0.473852 0
0.473853 0
0.473854 0
0.473855 0
0.473856 0
0.473857 0
0.473858 0
0.473859 0
0.47386 0
0.473861 0
0.473862 0
0.473863 0
0.473864 0
0.473865 0
0.473866 0
0.473867 0
0.473868 0
0.473869 0
0.47387 0
0.473871 0
0.473872 0
0.473873 0
0.473874 0
0.473875 0
0.473876 0
0.473877 0
0.473878 0
0.473879 0
0.47388 0
0.473881 0
0.473882 0
0.473883 0
0.473884 0
0.473885 0
0.473886 0
0.473887 0
0.473888 0
0.473889 0
0.47389 0
0.473891 0
0.473892 0
0.473893 0
0.473894 0
0.473895 0
0.473896 0
0.473897 0
0.473898 0
0.473899 0
0.4739 0
0.473901 0
0.473902 0
0.473903 0
0.473904 0
0.473905 0
0.473906 0
0.473907 0
0.473908 0
0.473909 0
0.47391 0
0.473911 0
0.473912 0
0.473913 0
0.473914 0
0.473915 0
0.473916 0
0.473917 0
0.473918 0
0.473919 0
0.47392 0
0.473921 0
0.473922 0
0.473923 0
0.473924 0
0.473925 0
0.473926 0
0.473927 0
0.473928 0
0.473929 0
0.47393 0
0.473931 0
0.473932 0
0.473933 0
0.473934 0
0.473935 0
0.473936 0
0.473937 0
0.473938 0
0.473939 0
0.47394 0
0.473941 0
0.473942 0
0.473943 0
0.473944 0
0.473945 0
0.473946 0
0.473947 0
0.473948 0
0.473949 0
0.47395 0
0.473951 0
0.473952 0
0.473953 0
0.473954 0
0.473955 0
0.473956 0
0.473957 0
0.473958 0
0.473959 0
0.47396 0
0.473961 0
0.473962 0
0.473963 0
0.473964 0
0.473965 0
0.473966 0
0.473967 0
0.473968 0
0.473969 0
0.47397 0
0.473971 0
0.473972 0
0.473973 0
0.473974 0
0.473975 0
0.473976 0
0.473977 0
0.473978 0
0.473979 0
0.47398 0
0.473981 0
0.473982 0
0.473983 0
0.473984 0
0.473985 0
0.473986 0
0.473987 0
0.473988 0
0.473989 0
0.47399 0
0.473991 0
0.473992 0
0.473993 0
0.473994 0
0.473995 0
0.473996 0
0.473997 0
0.473998 0
0.473999 0
0.474 0
0.474001 0
0.474002 0
0.474003 0
0.474004 0
0.474005 0
0.474006 0
0.474007 0
0.474008 0
0.474009 0
0.47401 0
0.474011 0
0.474012 0
0.474013 0
0.474014 0
0.474015 0
0.474016 0
0.474017 0
0.474018 0
0.474019 0
0.47402 0
0.474021 0
0.474022 0
0.474023 0
0.474024 0
0.474025 0
0.474026 0
0.474027 0
0.474028 0
0.474029 0
0.47403 0
0.474031 0
0.474032 0
0.474033 0
0.474034 0
0.474035 0
0.474036 0
0.474037 0
0.474038 0
0.474039 0
0.47404 0
0.474041 0
0.474042 0
0.474043 0
0.474044 0
0.474045 0
0.474046 0
0.474047 0
0.474048 0
0.474049 0
0.47405 0
0.474051 0
0.474052 0
0.474053 0
0.474054 0
0.474055 0
0.474056 0
0.474057 0
0.474058 0
0.474059 0
0.47406 0
0.474061 0
0.474062 0
0.474063 0
0.474064 0
0.474065 0
0.474066 0
0.474067 0
0.474068 0
0.474069 0
0.47407 0
0.474071 0
0.474072 0
0.474073 0
0.474074 0
0.474075 0
0.474076 0
0.474077 0
0.474078 0
0.474079 0
0.47408 0
0.474081 0
0.474082 0
0.474083 0
0.474084 0
0.474085 0
0.474086 0
0.474087 0
0.474088 0
0.474089 0
0.47409 0
0.474091 0
0.474092 0
0.474093 0
0.474094 0
0.474095 0
0.474096 0
0.474097 0
0.474098 0
0.474099 0
0.4741 0
0.474101 0
0.474102 0
0.474103 0
0.474104 0
0.474105 0
0.474106 0
0.474107 0
0.474108 0
0.474109 0
0.47411 0
0.474111 0
0.474112 0
0.474113 0
0.474114 0
0.474115 0
0.474116 0
0.474117 0
0.474118 0
0.474119 0
0.47412 0
0.474121 0
0.474122 0
0.474123 0
0.474124 0
0.474125 0
0.474126 0
0.474127 0
0.474128 0
0.474129 0
0.47413 0
0.474131 0
0.474132 0
0.474133 0
0.474134 0
0.474135 0
0.474136 0
0.474137 0
0.474138 0
0.474139 0
0.47414 0
0.474141 0
0.474142 0
0.474143 0
0.474144 0
0.474145 0
0.474146 0
0.474147 0
0.474148 0
0.474149 0
0.47415 0
0.474151 0
0.474152 0
0.474153 0
0.474154 0
0.474155 0
0.474156 0
0.474157 0
0.474158 0
0.474159 0
0.47416 0
0.474161 0
0.474162 0
0.474163 0
0.474164 0
0.474165 0
0.474166 0
0.474167 0
0.474168 0
0.474169 0
0.47417 0
0.474171 0
0.474172 0
0.474173 0
0.474174 0
0.474175 0
0.474176 0
0.474177 0
0.474178 0
0.474179 0
0.47418 0
0.474181 0
0.474182 0
0.474183 0
0.474184 0
0.474185 0
0.474186 0
0.474187 0
0.474188 0
0.474189 0
0.47419 0
0.474191 0
0.474192 0
0.474193 0
0.474194 0
0.474195 0
0.474196 0
0.474197 0
0.474198 0
0.474199 0
0.4742 0
0.474201 0
0.474202 0
0.474203 0
0.474204 0
0.474205 0
0.474206 0
0.474207 0
0.474208 0
0.474209 0
0.47421 0
0.474211 0
0.474212 0
0.474213 0
0.474214 0
0.474215 0
0.474216 0
0.474217 0
0.474218 0
0.474219 0
0.47422 0
0.474221 0
0.474222 0
0.474223 0
0.474224 0
0.474225 0
0.474226 0
0.474227 0
0.474228 0
0.474229 0
0.47423 0
0.474231 0
0.474232 0
0.474233 0
0.474234 0
0.474235 0
0.474236 0
0.474237 0
0.474238 0
0.474239 0
0.47424 0
0.474241 0
0.474242 0
0.474243 0
0.474244 0
0.474245 0
0.474246 0
0.474247 0
0.474248 0
0.474249 0
0.47425 0
0.474251 0
0.474252 0
0.474253 0
0.474254 0
0.474255 0
0.474256 0
0.474257 0
0.474258 0
0.474259 0
0.47426 0
0.474261 0
0.474262 0
0.474263 0
0.474264 0
0.474265 0
0.474266 0
0.474267 0
0.474268 0
0.474269 0
0.47427 0
0.474271 0
0.474272 0
0.474273 0
0.474274 0
0.474275 0
0.474276 0
0.474277 0
0.474278 0
0.474279 0
0.47428 0
0.474281 0
0.474282 0
0.474283 0
0.474284 0
0.474285 0
0.474286 0
0.474287 0
0.474288 0
0.474289 0
0.47429 0
0.474291 0
0.474292 0
0.474293 0
0.474294 0
0.474295 0
0.474296 0
0.474297 0
0.474298 0
0.474299 0
0.4743 0
0.474301 0
0.474302 0
0.474303 0
0.474304 0
0.474305 0
0.474306 0
0.474307 0
0.474308 0
0.474309 0
0.47431 0
0.474311 0
0.474312 0
0.474313 0
0.474314 0
0.474315 0
0.474316 0
0.474317 0
0.474318 0
0.474319 0
0.47432 0
0.474321 0
0.474322 0
0.474323 0
0.474324 0
0.474325 0
0.474326 0
0.474327 0
0.474328 0
0.474329 0
0.47433 0
0.474331 0
0.474332 0
0.474333 0
0.474334 0
0.474335 0
0.474336 0
0.474337 0
0.474338 0
0.474339 0
0.47434 0
0.474341 0
0.474342 0
0.474343 0
0.474344 0
0.474345 0
0.474346 0
0.474347 0
0.474348 0
0.474349 0
0.47435 0
0.474351 0
0.474352 0
0.474353 0
0.474354 0
0.474355 0
0.474356 0
0.474357 0
0.474358 0
0.474359 0
0.47436 0
0.474361 0
0.474362 0
0.474363 0
0.474364 0
0.474365 0
0.474366 0
0.474367 0
0.474368 0
0.474369 0
0.47437 0
0.474371 0
0.474372 0
0.474373 0
0.474374 0
0.474375 0
0.474376 0
0.474377 0
0.474378 0
0.474379 0
0.47438 0
0.474381 0
0.474382 0
0.474383 0
0.474384 0
0.474385 0
0.474386 0
0.474387 0
0.474388 0
0.474389 0
0.47439 0
0.474391 0
0.474392 0
0.474393 0
0.474394 0
0.474395 0
0.474396 0
0.474397 0
0.474398 0
0.474399 0
0.4744 0
0.474401 0
0.474402 0
0.474403 0
0.474404 0
0.474405 0
0.474406 0
0.474407 0
0.474408 0
0.474409 0
0.47441 0
0.474411 0
0.474412 0
0.474413 0
0.474414 0
0.474415 0
0.474416 0
0.474417 0
0.474418 0
0.474419 0
0.47442 0
0.474421 0
0.474422 0
0.474423 0
0.474424 0
0.474425 0
0.474426 0
0.474427 0
0.474428 0
0.474429 0
0.47443 0
0.474431 0
0.474432 0
0.474433 0
0.474434 0
0.474435 0
0.474436 0
0.474437 0
0.474438 0
0.474439 0
0.47444 0
0.474441 0
0.474442 0
0.474443 0
0.474444 0
0.474445 0
0.474446 0
0.474447 0
0.474448 0
0.474449 0
0.47445 0
0.474451 0
0.474452 0
0.474453 0
0.474454 0
0.474455 0
0.474456 0
0.474457 0
0.474458 0
0.474459 0
0.47446 0
0.474461 0
0.474462 0
0.474463 0
0.474464 0
0.474465 0
0.474466 0
0.474467 0
0.474468 0
0.474469 0
0.47447 0
0.474471 0
0.474472 0
0.474473 0
0.474474 0
0.474475 0
0.474476 0
0.474477 0
0.474478 0
0.474479 0
0.47448 0
0.474481 0
0.474482 0
0.474483 0
0.474484 0
0.474485 0
0.474486 0
0.474487 0
0.474488 0
0.474489 0
0.47449 0
0.474491 0
0.474492 0
0.474493 0
0.474494 0
0.474495 0
0.474496 0
0.474497 0
0.474498 0
0.474499 0
0.4745 0
0.474501 0
0.474502 0
0.474503 0
0.474504 0
0.474505 0
0.474506 0
0.474507 0
0.474508 0
0.474509 0
0.47451 0
0.474511 0
0.474512 0
0.474513 0
0.474514 0
0.474515 0
0.474516 0
0.474517 0
0.474518 0
0.474519 0
0.47452 0
0.474521 0
0.474522 0
0.474523 0
0.474524 0
0.474525 0
0.474526 0
0.474527 0
0.474528 0
0.474529 0
0.47453 0
0.474531 0
0.474532 0
0.474533 0
0.474534 0
0.474535 0
0.474536 0
0.474537 0
0.474538 0
0.474539 0
0.47454 0
0.474541 0
0.474542 0
0.474543 0
0.474544 0
0.474545 0
0.474546 0
0.474547 0
0.474548 0
0.474549 0
0.47455 0
0.474551 0
0.474552 0
0.474553 0
0.474554 0
0.474555 0
0.474556 0
0.474557 0
0.474558 0
0.474559 0
0.47456 0
0.474561 0
0.474562 0
0.474563 0
0.474564 0
0.474565 0
0.474566 0
0.474567 0
0.474568 0
0.474569 0
0.47457 0
0.474571 0
0.474572 0
0.474573 0
0.474574 0
0.474575 0
0.474576 0
0.474577 0
0.474578 0
0.474579 0
0.47458 0
0.474581 0
0.474582 0
0.474583 0
0.474584 0
0.474585 0
0.474586 0
0.474587 0
0.474588 0
0.474589 0
0.47459 0
0.474591 0
0.474592 0
0.474593 0
0.474594 0
0.474595 0
0.474596 0
0.474597 0
0.474598 0
0.474599 0
0.4746 0
0.474601 0
0.474602 0
0.474603 0
0.474604 0
0.474605 0
0.474606 0
0.474607 0
0.474608 0
0.474609 0
0.47461 0
0.474611 0
0.474612 0
0.474613 0
0.474614 0
0.474615 0
0.474616 0
0.474617 0
0.474618 0
0.474619 0
0.47462 0
0.474621 0
0.474622 0
0.474623 0
0.474624 0
0.474625 0
0.474626 0
0.474627 0
0.474628 0
0.474629 0
0.47463 0
0.474631 0
0.474632 0
0.474633 0
0.474634 0
0.474635 0
0.474636 0
0.474637 0
0.474638 0
0.474639 0
0.47464 0
0.474641 0
0.474642 0
0.474643 0
0.474644 0
0.474645 0
0.474646 0
0.474647 0
0.474648 0
0.474649 0
0.47465 0
0.474651 0
0.474652 0
0.474653 0
0.474654 0
0.474655 0
0.474656 0
0.474657 0
0.474658 0
0.474659 0
0.47466 0
0.474661 0
0.474662 0
0.474663 0
0.474664 0
0.474665 0
0.474666 0
0.474667 0
0.474668 0
0.474669 0
0.47467 0
0.474671 0
0.474672 0
0.474673 0
0.474674 0
0.474675 0
0.474676 0
0.474677 0
0.474678 0
0.474679 0
0.47468 0
0.474681 0
0.474682 0
0.474683 0
0.474684 0
0.474685 0
0.474686 0
0.474687 0
0.474688 0
0.474689 0
0.47469 0
0.474691 0
0.474692 0
0.474693 0
0.474694 0
0.474695 0
0.474696 0
0.474697 0
0.474698 0
0.474699 0
0.4747 0
0.474701 0
0.474702 0
0.474703 0
0.474704 0
0.474705 0
0.474706 0
0.474707 0
0.474708 0
0.474709 0
0.47471 0
0.474711 0
0.474712 0
0.474713 0
0.474714 0
0.474715 0
0.474716 0
0.474717 0
0.474718 0
0.474719 0
0.47472 0
0.474721 0
0.474722 0
0.474723 0
0.474724 0
0.474725 0
0.474726 0
0.474727 0
0.474728 0
0.474729 0
0.47473 0
0.474731 0
0.474732 0
0.474733 0
0.474734 0
0.474735 0
0.474736 0
0.474737 0
0.474738 0
0.474739 0
0.47474 0
0.474741 0
0.474742 0
0.474743 0
0.474744 0
0.474745 0
0.474746 0
0.474747 0
0.474748 0
0.474749 0
0.47475 0
0.474751 0
0.474752 0
0.474753 0
0.474754 0
0.474755 0
0.474756 0
0.474757 0
0.474758 0
0.474759 0
0.47476 0
0.474761 0
0.474762 0
0.474763 0
0.474764 0
0.474765 0
0.474766 0
0.474767 0
0.474768 0
0.474769 0
0.47477 0
0.474771 0
0.474772 0
0.474773 0
0.474774 0
0.474775 0
0.474776 0
0.474777 0
0.474778 0
0.474779 0
0.47478 0
0.474781 0
0.474782 0
0.474783 0
0.474784 0
0.474785 0
0.474786 0
0.474787 0
0.474788 0
0.474789 0
0.47479 0
0.474791 0
0.474792 0
0.474793 0
0.474794 0
0.474795 0
0.474796 0
0.474797 0
0.474798 0
0.474799 0
0.4748 0
0.474801 0
0.474802 0
0.474803 0
0.474804 0
0.474805 0
0.474806 0
0.474807 0
0.474808 0
0.474809 0
0.47481 0
0.474811 0
0.474812 0
0.474813 0
0.474814 0
0.474815 0
0.474816 0
0.474817 0
0.474818 0
0.474819 0
0.47482 0
0.474821 0
0.474822 0
0.474823 0
0.474824 0
0.474825 0
0.474826 0
0.474827 0
0.474828 0
0.474829 0
0.47483 0
0.474831 0
0.474832 0
0.474833 0
0.474834 0
0.474835 0
0.474836 0
0.474837 0
0.474838 0
0.474839 0
0.47484 0
0.474841 0
0.474842 0
0.474843 0
0.474844 0
0.474845 0
0.474846 0
0.474847 0
0.474848 0
0.474849 0
0.47485 0
0.474851 0
0.474852 0
0.474853 0
0.474854 0
0.474855 0
0.474856 0
0.474857 0
0.474858 0
0.474859 0
0.47486 0
0.474861 0
0.474862 0
0.474863 0
0.474864 0
0.474865 0
0.474866 0
0.474867 0
0.474868 0
0.474869 0
0.47487 0
0.474871 0
0.474872 0
0.474873 0
0.474874 0
0.474875 0
0.474876 0
0.474877 0
0.474878 0
0.474879 0
0.47488 0
0.474881 0
0.474882 0
0.474883 0
0.474884 0
0.474885 0
0.474886 0
0.474887 0
0.474888 0
0.474889 0
0.47489 0
0.474891 0
0.474892 0
0.474893 0
0.474894 0
0.474895 0
0.474896 0
0.474897 0
0.474898 0
0.474899 0
0.4749 0
0.474901 0
0.474902 0
0.474903 0
0.474904 0
0.474905 0
0.474906 0
0.474907 0
0.474908 0
0.474909 0
0.47491 0
0.474911 0
0.474912 0
0.474913 0
0.474914 0
0.474915 0
0.474916 0
0.474917 0
0.474918 0
0.474919 0
0.47492 0
0.474921 0
0.474922 0
0.474923 0
0.474924 0
0.474925 0
0.474926 0
0.474927 0
0.474928 0
0.474929 0
0.47493 0
0.474931 0
0.474932 0
0.474933 0
0.474934 0
0.474935 0
0.474936 0
0.474937 0
0.474938 0
0.474939 0
0.47494 0
0.474941 0
0.474942 0
0.474943 0
0.474944 0
0.474945 0
0.474946 0
0.474947 0
0.474948 0
0.474949 0
0.47495 0
0.474951 0
0.474952 0
0.474953 0
0.474954 0
0.474955 0
0.474956 0
0.474957 0
0.474958 0
0.474959 0
0.47496 0
0.474961 0
0.474962 0
0.474963 0
0.474964 0
0.474965 0
0.474966 0
0.474967 0
0.474968 0
0.474969 0
0.47497 0
0.474971 0
0.474972 0
0.474973 0
0.474974 0
0.474975 0
0.474976 0
0.474977 0
0.474978 0
0.474979 0
0.47498 0
0.474981 0
0.474982 0
0.474983 0
0.474984 0
0.474985 0
0.474986 0
0.474987 0
0.474988 0
0.474989 0
0.47499 0
0.474991 0
0.474992 0
0.474993 0
0.474994 0
0.474995 0
0.474996 0
0.474997 0
0.474998 0
0.474999 0
0.475 0
0.475001 0
0.475002 0
0.475003 0
0.475004 0
0.475005 0
0.475006 0
0.475007 0
0.475008 0
0.475009 0
0.47501 0
0.475011 0
0.475012 0
0.475013 0
0.475014 0
0.475015 0
0.475016 0
0.475017 0
0.475018 0
0.475019 0
0.47502 0
0.475021 0
0.475022 0
0.475023 0
0.475024 0
0.475025 0
0.475026 0
0.475027 0
0.475028 0
0.475029 0
0.47503 0
0.475031 0
0.475032 0
0.475033 0
0.475034 0
0.475035 0
0.475036 0
0.475037 0
0.475038 0
0.475039 0
0.47504 0
0.475041 0
0.475042 0
0.475043 0
0.475044 0
0.475045 0
0.475046 0
0.475047 0
0.475048 0
0.475049 0
0.47505 0
0.475051 0
0.475052 0
0.475053 0
0.475054 0
0.475055 0
0.475056 0
0.475057 0
0.475058 0
0.475059 0
0.47506 0
0.475061 0
0.475062 0
0.475063 0
0.475064 0
0.475065 0
0.475066 0
0.475067 0
0.475068 0
0.475069 0
0.47507 0
0.475071 0
0.475072 0
0.475073 0
0.475074 0
0.475075 0
0.475076 0
0.475077 0
0.475078 0
0.475079 0
0.47508 0
0.475081 0
0.475082 0
0.475083 0
0.475084 0
0.475085 0
0.475086 0
0.475087 0
0.475088 0
0.475089 0
0.47509 0
0.475091 0
0.475092 0
0.475093 0
0.475094 0
0.475095 0
0.475096 0
0.475097 0
0.475098 0
0.475099 0
0.4751 0
0.475101 0
0.475102 0
0.475103 0
0.475104 0
0.475105 0
0.475106 0
0.475107 0
0.475108 0
0.475109 0
0.47511 0
0.475111 0
0.475112 0
0.475113 0
0.475114 0
0.475115 0
0.475116 0
0.475117 0
0.475118 0
0.475119 0
0.47512 0
0.475121 0
0.475122 0
0.475123 0
0.475124 0
0.475125 0
0.475126 0
0.475127 0
0.475128 0
0.475129 0
0.47513 0
0.475131 0
0.475132 0
0.475133 0
0.475134 0
0.475135 0
0.475136 0
0.475137 0
0.475138 0
0.475139 0
0.47514 0
0.475141 0
0.475142 0
0.475143 0
0.475144 0
0.475145 0
0.475146 0
0.475147 0
0.475148 0
0.475149 0
0.47515 0
0.475151 0
0.475152 0
0.475153 0
0.475154 0
0.475155 0
0.475156 0
0.475157 0
0.475158 0
0.475159 0
0.47516 0
0.475161 0
0.475162 0
0.475163 0
0.475164 0
0.475165 0
0.475166 0
0.475167 0
0.475168 0
0.475169 0
0.47517 0
0.475171 0
0.475172 0
0.475173 0
0.475174 0
0.475175 0
0.475176 0
0.475177 0
0.475178 0
0.475179 0
0.47518 0
0.475181 0
0.475182 0
0.475183 0
0.475184 0
0.475185 0
0.475186 0
0.475187 0
0.475188 0
0.475189 0
0.47519 0
0.475191 0
0.475192 0
0.475193 0
0.475194 0
0.475195 0
0.475196 0
0.475197 0
0.475198 0
0.475199 0
0.4752 0
0.475201 0
0.475202 0
0.475203 0
0.475204 0
0.475205 0
0.475206 0
0.475207 0
0.475208 0
0.475209 0
0.47521 0
0.475211 0
0.475212 0
0.475213 0
0.475214 0
0.475215 0
0.475216 0
0.475217 0
0.475218 0
0.475219 0
0.47522 0
0.475221 0
0.475222 0
0.475223 0
0.475224 0
0.475225 0
0.475226 0
0.475227 0
0.475228 0
0.475229 0
0.47523 0
0.475231 0
0.475232 0
0.475233 0
0.475234 0
0.475235 0
0.475236 0
0.475237 0
0.475238 0
0.475239 0
0.47524 0
0.475241 0
0.475242 0
0.475243 0
0.475244 0
0.475245 0
0.475246 0
0.475247 0
0.475248 0
0.475249 0
0.47525 0
0.475251 0
0.475252 0
0.475253 0
0.475254 0
0.475255 0
0.475256 0
0.475257 0
0.475258 0
0.475259 0
0.47526 0
0.475261 0
0.475262 0
0.475263 0
0.475264 0
0.475265 0
0.475266 0
0.475267 0
0.475268 0
0.475269 0
0.47527 0
0.475271 0
0.475272 0
0.475273 0
0.475274 0
0.475275 0
0.475276 0
0.475277 0
0.475278 0
0.475279 0
0.47528 0
0.475281 0
0.475282 0
0.475283 0
0.475284 0
0.475285 0
0.475286 0
0.475287 0
0.475288 0
0.475289 0
0.47529 0
0.475291 0
0.475292 0
0.475293 0
0.475294 0
0.475295 0
0.475296 0
0.475297 0
0.475298 0
0.475299 0
0.4753 0
0.475301 0
0.475302 0
0.475303 0
0.475304 0
0.475305 0
0.475306 0
0.475307 0
0.475308 0
0.475309 0
0.47531 0
0.475311 0
0.475312 0
0.475313 0
0.475314 0
0.475315 0
0.475316 0
0.475317 0
0.475318 0
0.475319 0
0.47532 0
0.475321 0
0.475322 0
0.475323 0
0.475324 0
0.475325 0
0.475326 0
0.475327 0
0.475328 0
0.475329 0
0.47533 0
0.475331 0
0.475332 0
0.475333 0
0.475334 0
0.475335 0
0.475336 0
0.475337 0
0.475338 0
0.475339 0
0.47534 0
0.475341 0
0.475342 0
0.475343 0
0.475344 0
0.475345 0
0.475346 0
0.475347 0
0.475348 0
0.475349 0
0.47535 0
0.475351 0
0.475352 0
0.475353 0
0.475354 0
0.475355 0
0.475356 0
0.475357 0
0.475358 0
0.475359 0
0.47536 0
0.475361 0
0.475362 0
0.475363 0
0.475364 0
0.475365 0
0.475366 0
0.475367 0
0.475368 0
0.475369 0
0.47537 0
0.475371 0
0.475372 0
0.475373 0
0.475374 0
0.475375 0
0.475376 0
0.475377 0
0.475378 0
0.475379 0
0.47538 0
0.475381 0
0.475382 0
0.475383 0
0.475384 0
0.475385 0
0.475386 0
0.475387 0
0.475388 0
0.475389 0
0.47539 0
0.475391 0
0.475392 0
0.475393 0
0.475394 0
0.475395 0
0.475396 0
0.475397 0
0.475398 0
0.475399 0
0.4754 0
0.475401 0
0.475402 0
0.475403 0
0.475404 0
0.475405 0
0.475406 0
0.475407 0
0.475408 0
0.475409 0
0.47541 0
0.475411 0
0.475412 0
0.475413 0
0.475414 0
0.475415 0
0.475416 0
0.475417 0
0.475418 0
0.475419 0
0.47542 0
0.475421 0
0.475422 0
0.475423 0
0.475424 0
0.475425 0
0.475426 0
0.475427 0
0.475428 0
0.475429 0
0.47543 0
0.475431 0
0.475432 0
0.475433 0
0.475434 0
0.475435 0
0.475436 0
0.475437 0
0.475438 0
0.475439 0
0.47544 0
0.475441 0
0.475442 0
0.475443 0
0.475444 0
0.475445 0
0.475446 0
0.475447 0
0.475448 0
0.475449 0
0.47545 0
0.475451 0
0.475452 0
0.475453 0
0.475454 0
0.475455 0
0.475456 0
0.475457 0
0.475458 0
0.475459 0
0.47546 0
0.475461 0
0.475462 0
0.475463 0
0.475464 0
0.475465 0
0.475466 0
0.475467 0
0.475468 0
0.475469 0
0.47547 0
0.475471 0
0.475472 0
0.475473 0
0.475474 0
0.475475 0
0.475476 0
0.475477 0
0.475478 0
0.475479 0
0.47548 0
0.475481 0
0.475482 0
0.475483 0
0.475484 0
0.475485 0
0.475486 0
0.475487 0
0.475488 0
0.475489 0
0.47549 0
0.475491 0
0.475492 0
0.475493 0
0.475494 0
0.475495 0
0.475496 0
0.475497 0
0.475498 0
0.475499 0
0.4755 0
0.475501 0
0.475502 0
0.475503 0
0.475504 0
0.475505 0
0.475506 0
0.475507 0
0.475508 0
0.475509 0
0.47551 0
0.475511 0
0.475512 0
0.475513 0
0.475514 0
0.475515 0
0.475516 0
0.475517 0
0.475518 0
0.475519 0
0.47552 0
0.475521 0
0.475522 0
0.475523 0
0.475524 0
0.475525 0
0.475526 0
0.475527 0
0.475528 0
0.475529 0
0.47553 0
0.475531 0
0.475532 0
0.475533 0
0.475534 0
0.475535 0
0.475536 0
0.475537 0
0.475538 0
0.475539 0
0.47554 0
0.475541 0
0.475542 0
0.475543 0
0.475544 0
0.475545 0
0.475546 0
0.475547 0
0.475548 0
0.475549 0
0.47555 0
0.475551 0
0.475552 0
0.475553 0
0.475554 0
0.475555 0
0.475556 0
0.475557 0
0.475558 0
0.475559 0
0.47556 0
0.475561 0
0.475562 0
0.475563 0
0.475564 0
0.475565 0
0.475566 0
0.475567 0
0.475568 0
0.475569 0
0.47557 0
0.475571 0
0.475572 0
0.475573 0
0.475574 0
0.475575 0
0.475576 0
0.475577 0
0.475578 0
0.475579 0
0.47558 0
0.475581 0
0.475582 0
0.475583 0
0.475584 0
0.475585 0
0.475586 0
0.475587 0
0.475588 0
0.475589 0
0.47559 0
0.475591 0
0.475592 0
0.475593 0
0.475594 0
0.475595 0
0.475596 0
0.475597 0
0.475598 0
0.475599 0
0.4756 0
0.475601 0
0.475602 0
0.475603 0
0.475604 0
0.475605 0
0.475606 0
0.475607 0
0.475608 0
0.475609 0
0.47561 0
0.475611 0
0.475612 0
0.475613 0
0.475614 0
0.475615 0
0.475616 0
0.475617 0
0.475618 0
0.475619 0
0.47562 0
0.475621 0
0.475622 0
0.475623 0
0.475624 0
0.475625 0
0.475626 0
0.475627 0
0.475628 0
0.475629 0
0.47563 0
0.475631 0
0.475632 0
0.475633 0
0.475634 0
0.475635 0
0.475636 0
0.475637 0
0.475638 0
0.475639 0
0.47564 0
0.475641 0
0.475642 0
0.475643 0
0.475644 0
0.475645 0
0.475646 0
0.475647 0
0.475648 0
0.475649 0
0.47565 0
0.475651 0
0.475652 0
0.475653 0
0.475654 0
0.475655 0
0.475656 0
0.475657 0
0.475658 0
0.475659 0
0.47566 0
0.475661 0
0.475662 0
0.475663 0
0.475664 0
0.475665 0
0.475666 0
0.475667 0
0.475668 0
0.475669 0
0.47567 0
0.475671 0
0.475672 0
0.475673 0
0.475674 0
0.475675 0
0.475676 0
0.475677 0
0.475678 0
0.475679 0
0.47568 0
0.475681 0
0.475682 0
0.475683 0
0.475684 0
0.475685 0
0.475686 0
0.475687 0
0.475688 0
0.475689 0
0.47569 0
0.475691 0
0.475692 0
0.475693 0
0.475694 0
0.475695 0
0.475696 0
0.475697 0
0.475698 0
0.475699 0
0.4757 0
0.475701 0
0.475702 0
0.475703 0
0.475704 0
0.475705 0
0.475706 0
0.475707 0
0.475708 0
0.475709 0
0.47571 0
0.475711 0
0.475712 0
0.475713 0
0.475714 0
0.475715 0
0.475716 0
0.475717 0
0.475718 0
0.475719 0
0.47572 0
0.475721 0
0.475722 0
0.475723 0
0.475724 0
0.475725 0
0.475726 0
0.475727 0
0.475728 0
0.475729 0
0.47573 0
0.475731 0
0.475732 0
0.475733 0
0.475734 0
0.475735 0
0.475736 0
0.475737 0
0.475738 0
0.475739 0
0.47574 0
0.475741 0
0.475742 0
0.475743 0
0.475744 0
0.475745 0
0.475746 0
0.475747 0
0.475748 0
0.475749 0
0.47575 0
0.475751 0
0.475752 0
0.475753 0
0.475754 0
0.475755 0
0.475756 0
0.475757 0
0.475758 0
0.475759 0
0.47576 0
0.475761 0
0.475762 0
0.475763 0
0.475764 0
0.475765 0
0.475766 0
0.475767 0
0.475768 0
0.475769 0
0.47577 0
0.475771 0
0.475772 0
0.475773 0
0.475774 0
0.475775 0
0.475776 0
0.475777 0
0.475778 0
0.475779 0
0.47578 0
0.475781 0
0.475782 0
0.475783 0
0.475784 0
0.475785 0
0.475786 0
0.475787 0
0.475788 0
0.475789 0
0.47579 0
0.475791 0
0.475792 0
0.475793 0
0.475794 0
0.475795 0
0.475796 0
0.475797 0
0.475798 0
0.475799 0
0.4758 0
0.475801 0
0.475802 0
0.475803 0
0.475804 0
0.475805 0
0.475806 0
0.475807 0
0.475808 0
0.475809 0
0.47581 0
0.475811 0
0.475812 0
0.475813 0
0.475814 0
0.475815 0
0.475816 0
0.475817 0
0.475818 0
0.475819 0
0.47582 0
0.475821 0
0.475822 0
0.475823 0
0.475824 0
0.475825 0
0.475826 0
0.475827 0
0.475828 0
0.475829 0
0.47583 0
0.475831 0
0.475832 0
0.475833 0
0.475834 0
0.475835 0
0.475836 0
0.475837 0
0.475838 0
0.475839 0
0.47584 0
0.475841 0
0.475842 0
0.475843 0
0.475844 0
0.475845 0
0.475846 0
0.475847 0
0.475848 0
0.475849 0
0.47585 0
0.475851 0
0.475852 0
0.475853 0
0.475854 0
0.475855 0
0.475856 0
0.475857 0
0.475858 0
0.475859 0
0.47586 0
0.475861 0
0.475862 0
0.475863 0
0.475864 0
0.475865 0
0.475866 0
0.475867 0
0.475868 0
0.475869 0
0.47587 0
0.475871 0
0.475872 0
0.475873 0
0.475874 0
0.475875 0
0.475876 0
0.475877 0
0.475878 0
0.475879 0
0.47588 0
0.475881 0
0.475882 0
0.475883 0
0.475884 0
0.475885 0
0.475886 0
0.475887 0
0.475888 0
0.475889 0
0.47589 0
0.475891 0
0.475892 0
0.475893 0
0.475894 0
0.475895 0
0.475896 0
0.475897 0
0.475898 0
0.475899 0
0.4759 0
0.475901 0
0.475902 0
0.475903 0
0.475904 0
0.475905 0
0.475906 0
0.475907 0
0.475908 0
0.475909 0
0.47591 0
0.475911 0
0.475912 0
0.475913 0
0.475914 0
0.475915 0
0.475916 0
0.475917 0
0.475918 0
0.475919 0
0.47592 0
0.475921 0
0.475922 0
0.475923 0
0.475924 0
0.475925 0
0.475926 0
0.475927 0
0.475928 0
0.475929 0
0.47593 0
0.475931 0
0.475932 0
0.475933 0
0.475934 0
0.475935 0
0.475936 0
0.475937 0
0.475938 0
0.475939 0
0.47594 0
0.475941 0
0.475942 0
0.475943 0
0.475944 0
0.475945 0
0.475946 0
0.475947 0
0.475948 0
0.475949 0
0.47595 0
0.475951 0
0.475952 0
0.475953 0
0.475954 0
0.475955 0
0.475956 0
0.475957 0
0.475958 0
0.475959 0
0.47596 0
0.475961 0
0.475962 0
0.475963 0
0.475964 0
0.475965 0
0.475966 0
0.475967 0
0.475968 0
0.475969 0
0.47597 0
0.475971 0
0.475972 0
0.475973 0
0.475974 0
0.475975 0
0.475976 0
0.475977 0
0.475978 0
0.475979 0
0.47598 0
0.475981 0
0.475982 0
0.475983 0
0.475984 0
0.475985 0
0.475986 0
0.475987 0
0.475988 0
0.475989 0
0.47599 0
0.475991 0
0.475992 0
0.475993 0
0.475994 0
0.475995 0
0.475996 0
0.475997 0
0.475998 0
0.475999 0
0.476 0
0.476001 0
0.476002 0
0.476003 0
0.476004 0
0.476005 0
0.476006 0
0.476007 0
0.476008 0
0.476009 0
0.47601 0
0.476011 0
0.476012 0
0.476013 0
0.476014 0
0.476015 0
0.476016 0
0.476017 0
0.476018 0
0.476019 0
0.47602 0
0.476021 0
0.476022 0
0.476023 0
0.476024 0
0.476025 0
0.476026 0
0.476027 0
0.476028 0
0.476029 0
0.47603 0
0.476031 0
0.476032 0
0.476033 0
0.476034 0
0.476035 0
0.476036 0
0.476037 0
0.476038 0
0.476039 0
0.47604 0
0.476041 0
0.476042 0
0.476043 0
0.476044 0
0.476045 0
0.476046 0
0.476047 0
0.476048 0
0.476049 0
0.47605 0
0.476051 0
0.476052 0
0.476053 0
0.476054 0
0.476055 0
0.476056 0
0.476057 0
0.476058 0
0.476059 0
0.47606 0
0.476061 0
0.476062 0
0.476063 0
0.476064 0
0.476065 0
0.476066 0
0.476067 0
0.476068 0
0.476069 0
0.47607 0
0.476071 0
0.476072 0
0.476073 0
0.476074 0
0.476075 0
0.476076 0
0.476077 0
0.476078 0
0.476079 0
0.47608 0
0.476081 0
0.476082 0
0.476083 0
0.476084 0
0.476085 0
0.476086 0
0.476087 0
0.476088 0
0.476089 0
0.47609 0
0.476091 0
0.476092 0
0.476093 0
0.476094 0
0.476095 0
0.476096 0
0.476097 0
0.476098 0
0.476099 0
0.4761 0
0.476101 0
0.476102 0
0.476103 0
0.476104 0
0.476105 0
0.476106 0
0.476107 0
0.476108 0
0.476109 0
0.47611 0
0.476111 0
0.476112 0
0.476113 0
0.476114 0
0.476115 0
0.476116 0
0.476117 0
0.476118 0
0.476119 0
0.47612 0
0.476121 0
0.476122 0
0.476123 0
0.476124 0
0.476125 0
0.476126 0
0.476127 0
0.476128 0
0.476129 0
0.47613 0
0.476131 0
0.476132 0
0.476133 0
0.476134 0
0.476135 0
0.476136 0
0.476137 0
0.476138 0
0.476139 0
0.47614 0
0.476141 0
0.476142 0
0.476143 0
0.476144 0
0.476145 0
0.476146 0
0.476147 0
0.476148 0
0.476149 0
0.47615 0
0.476151 0
0.476152 0
0.476153 0
0.476154 0
0.476155 0
0.476156 0
0.476157 0
0.476158 0
0.476159 0
0.47616 0
0.476161 0
0.476162 0
0.476163 0
0.476164 0
0.476165 0
0.476166 0
0.476167 0
0.476168 0
0.476169 0
0.47617 0
0.476171 0
0.476172 0
0.476173 0
0.476174 0
0.476175 0
0.476176 0
0.476177 0
0.476178 0
0.476179 0
0.47618 0
0.476181 0
0.476182 0
0.476183 0
0.476184 0
0.476185 0
0.476186 0
0.476187 0
0.476188 0
0.476189 0
0.47619 0
0.476191 0
0.476192 0
0.476193 0
0.476194 0
0.476195 0
0.476196 0
0.476197 0
0.476198 0
0.476199 0
0.4762 0
0.476201 0
0.476202 0
0.476203 0
0.476204 0
0.476205 0
0.476206 0
0.476207 0
0.476208 0
0.476209 0
0.47621 0
0.476211 0
0.476212 0
0.476213 0
0.476214 0
0.476215 0
0.476216 0
0.476217 0
0.476218 0
0.476219 0
0.47622 0
0.476221 0
0.476222 0
0.476223 0
0.476224 0
0.476225 0
0.476226 0
0.476227 0
0.476228 0
0.476229 0
0.47623 0
0.476231 0
0.476232 0
0.476233 0
0.476234 0
0.476235 0
0.476236 0
0.476237 0
0.476238 0
0.476239 0
0.47624 0
0.476241 0
0.476242 0
0.476243 0
0.476244 0
0.476245 0
0.476246 0
0.476247 0
0.476248 0
0.476249 0
0.47625 0
0.476251 0
0.476252 0
0.476253 0
0.476254 0
0.476255 0
0.476256 0
0.476257 0
0.476258 0
0.476259 0
0.47626 0
0.476261 0
0.476262 0
0.476263 0
0.476264 0
0.476265 0
0.476266 0
0.476267 0
0.476268 0
0.476269 0
0.47627 0
0.476271 0
0.476272 0
0.476273 0
0.476274 0
0.476275 0
0.476276 0
0.476277 0
0.476278 0
0.476279 0
0.47628 0
0.476281 0
0.476282 0
0.476283 0
0.476284 0
0.476285 0
0.476286 0
0.476287 0
0.476288 0
0.476289 0
0.47629 0
0.476291 0
0.476292 0
0.476293 0
0.476294 0
0.476295 0
0.476296 0
0.476297 0
0.476298 0
0.476299 0
0.4763 0
0.476301 0
0.476302 0
0.476303 0
0.476304 0
0.476305 0
0.476306 0
0.476307 0
0.476308 0
0.476309 0
0.47631 0
0.476311 0
0.476312 0
0.476313 0
0.476314 0
0.476315 0
0.476316 0
0.476317 0
0.476318 0
0.476319 0
0.47632 0
0.476321 0
0.476322 0
0.476323 0
0.476324 0
0.476325 0
0.476326 0
0.476327 0
0.476328 0
0.476329 0
0.47633 0
0.476331 0
0.476332 0
0.476333 0
0.476334 0
0.476335 0
0.476336 0
0.476337 0
0.476338 0
0.476339 0
0.47634 0
0.476341 0
0.476342 0
0.476343 0
0.476344 0
0.476345 0
0.476346 0
0.476347 0
0.476348 0
0.476349 0
0.47635 0
0.476351 0
0.476352 0
0.476353 0
0.476354 0
0.476355 0
0.476356 0
0.476357 0
0.476358 0
0.476359 0
0.47636 0
0.476361 0
0.476362 0
0.476363 0
0.476364 0
0.476365 0
0.476366 0
0.476367 0
0.476368 0
0.476369 0
0.47637 0
0.476371 0
0.476372 0
0.476373 0
0.476374 0
0.476375 0
0.476376 0
0.476377 0
0.476378 0
0.476379 0
0.47638 0
0.476381 0
0.476382 0
0.476383 0
0.476384 0
0.476385 0
0.476386 0
0.476387 0
0.476388 0
0.476389 0
0.47639 0
0.476391 0
0.476392 0
0.476393 0
0.476394 0
0.476395 0
0.476396 0
0.476397 0
0.476398 0
0.476399 0
0.4764 0
0.476401 0
0.476402 0
0.476403 0
0.476404 0
0.476405 0
0.476406 0
0.476407 0
0.476408 0
0.476409 0
0.47641 0
0.476411 0
0.476412 0
0.476413 0
0.476414 0
0.476415 0
0.476416 0
0.476417 0
0.476418 0
0.476419 0
0.47642 0
0.476421 0
0.476422 0
0.476423 0
0.476424 0
0.476425 0
0.476426 0
0.476427 0
0.476428 0
0.476429 0
0.47643 0
0.476431 0
0.476432 0
0.476433 0
0.476434 0
0.476435 0
0.476436 0
0.476437 0
0.476438 0
0.476439 0
0.47644 0
0.476441 0
0.476442 0
0.476443 0
0.476444 0
0.476445 0
0.476446 0
0.476447 0
0.476448 0
0.476449 0
0.47645 0
0.476451 0
0.476452 0
0.476453 0
0.476454 0
0.476455 0
0.476456 0
0.476457 0
0.476458 0
0.476459 0
0.47646 0
0.476461 0
0.476462 0
0.476463 0
0.476464 0
0.476465 0
0.476466 0
0.476467 0
0.476468 0
0.476469 0
0.47647 0
0.476471 0
0.476472 0
0.476473 0
0.476474 0
0.476475 0
0.476476 0
0.476477 0
0.476478 0
0.476479 0
0.47648 0
0.476481 0
0.476482 0
0.476483 0
0.476484 0
0.476485 0
0.476486 0
0.476487 0
0.476488 0
0.476489 0
0.47649 0
0.476491 0
0.476492 0
0.476493 0
0.476494 0
0.476495 0
0.476496 0
0.476497 0
0.476498 0
0.476499 0
0.4765 0
0.476501 0
0.476502 0
0.476503 0
0.476504 0
0.476505 0
0.476506 0
0.476507 0
0.476508 0
0.476509 0
0.47651 0
0.476511 0
0.476512 0
0.476513 0
0.476514 0
0.476515 0
0.476516 0
0.476517 0
0.476518 0
0.476519 0
0.47652 0
0.476521 0
0.476522 0
0.476523 0
0.476524 0
0.476525 0
0.476526 0
0.476527 0
0.476528 0
0.476529 0
0.47653 0
0.476531 0
0.476532 0
0.476533 0
0.476534 0
0.476535 0
0.476536 0
0.476537 0
0.476538 0
0.476539 0
0.47654 0
0.476541 0
0.476542 0
0.476543 0
0.476544 0
0.476545 0
0.476546 0
0.476547 0
0.476548 0
0.476549 0
0.47655 0
0.476551 0
0.476552 0
0.476553 0
0.476554 0
0.476555 0
0.476556 0
0.476557 0
0.476558 0
0.476559 0
0.47656 0
0.476561 0
0.476562 0
0.476563 0
0.476564 0
0.476565 0
0.476566 0
0.476567 0
0.476568 0
0.476569 0
0.47657 0
0.476571 0
0.476572 0
0.476573 0
0.476574 0
0.476575 0
0.476576 0
0.476577 0
0.476578 0
0.476579 0
0.47658 0
0.476581 0
0.476582 0
0.476583 0
0.476584 0
0.476585 0
0.476586 0
0.476587 0
0.476588 0
0.476589 0
0.47659 0
0.476591 0
0.476592 0
0.476593 0
0.476594 0
0.476595 0
0.476596 0
0.476597 0
0.476598 0
0.476599 0
0.4766 0
0.476601 0
0.476602 0
0.476603 0
0.476604 0
0.476605 0
0.476606 0
0.476607 0
0.476608 0
0.476609 0
0.47661 0
0.476611 0
0.476612 0
0.476613 0
0.476614 0
0.476615 0
0.476616 0
0.476617 0
0.476618 0
0.476619 0
0.47662 0
0.476621 0
0.476622 0
0.476623 0
0.476624 0
0.476625 0
0.476626 0
0.476627 0
0.476628 0
0.476629 0
0.47663 0
0.476631 0
0.476632 0
0.476633 0
0.476634 0
0.476635 0
0.476636 0
0.476637 0
0.476638 0
0.476639 0
0.47664 0
0.476641 0
0.476642 0
0.476643 0
0.476644 0
0.476645 0
0.476646 0
0.476647 0
0.476648 0
0.476649 0
0.47665 0
0.476651 0
0.476652 0
0.476653 0
0.476654 0
0.476655 0
0.476656 0
0.476657 0
0.476658 0
0.476659 0
0.47666 0
0.476661 0
0.476662 0
0.476663 0
0.476664 0
0.476665 0
0.476666 0
0.476667 0
0.476668 0
0.476669 0
0.47667 0
0.476671 0
0.476672 0
0.476673 0
0.476674 0
0.476675 0
0.476676 0
0.476677 0
0.476678 0
0.476679 0
0.47668 0
0.476681 0
0.476682 0
0.476683 0
0.476684 0
0.476685 0
0.476686 0
0.476687 0
0.476688 0
0.476689 0
0.47669 0
0.476691 0
0.476692 0
0.476693 0
0.476694 0
0.476695 0
0.476696 0
0.476697 0
0.476698 0
0.476699 0
0.4767 0
0.476701 0
0.476702 0
0.476703 0
0.476704 0
0.476705 0
0.476706 0
0.476707 0
0.476708 0
0.476709 0
0.47671 0
0.476711 0
0.476712 0
0.476713 0
0.476714 0
0.476715 0
0.476716 0
0.476717 0
0.476718 0
0.476719 0
0.47672 0
0.476721 0
0.476722 0
0.476723 0
0.476724 0
0.476725 0
0.476726 0
0.476727 0
0.476728 0
0.476729 0
0.47673 0
0.476731 0
0.476732 0
0.476733 0
0.476734 0
0.476735 0
0.476736 0
0.476737 0
0.476738 0
0.476739 0
0.47674 0
0.476741 0
0.476742 0
0.476743 0
0.476744 0
0.476745 0
0.476746 0
0.476747 0
0.476748 0
0.476749 0
0.47675 0
0.476751 0
0.476752 0
0.476753 0
0.476754 0
0.476755 0
0.476756 0
0.476757 0
0.476758 0
0.476759 0
0.47676 0
0.476761 0
0.476762 0
0.476763 0
0.476764 0
0.476765 0
0.476766 0
0.476767 0
0.476768 0
0.476769 0
0.47677 0
0.476771 0
0.476772 0
0.476773 0
0.476774 0
0.476775 0
0.476776 0
0.476777 0
0.476778 0
0.476779 0
0.47678 0
0.476781 0
0.476782 0
0.476783 0
0.476784 0
0.476785 0
0.476786 0
0.476787 0
0.476788 0
0.476789 0
0.47679 0
0.476791 0
0.476792 0
0.476793 0
0.476794 0
0.476795 0
0.476796 0
0.476797 0
0.476798 0
0.476799 0
0.4768 0
0.476801 0
0.476802 0
0.476803 0
0.476804 0
0.476805 0
0.476806 0
0.476807 0
0.476808 0
0.476809 0
0.47681 0
0.476811 0
0.476812 0
0.476813 0
0.476814 0
0.476815 0
0.476816 0
0.476817 0
0.476818 0
0.476819 0
0.47682 0
0.476821 0
0.476822 0
0.476823 0
0.476824 0
0.476825 0
0.476826 0
0.476827 0
0.476828 0
0.476829 0
0.47683 0
0.476831 0
0.476832 0
0.476833 0
0.476834 0
0.476835 0
0.476836 0
0.476837 0
0.476838 0
0.476839 0
0.47684 0
0.476841 0
0.476842 0
0.476843 0
0.476844 0
0.476845 0
0.476846 0
0.476847 0
0.476848 0
0.476849 0
0.47685 0
0.476851 0
0.476852 0
0.476853 0
0.476854 0
0.476855 0
0.476856 0
0.476857 0
0.476858 0
0.476859 0
0.47686 0
0.476861 0
0.476862 0
0.476863 0
0.476864 0
0.476865 0
0.476866 0
0.476867 0
0.476868 0
0.476869 0
0.47687 0
0.476871 0
0.476872 0
0.476873 0
0.476874 0
0.476875 0
0.476876 0
0.476877 0
0.476878 0
0.476879 0
0.47688 0
0.476881 0
0.476882 0
0.476883 0
0.476884 0
0.476885 0
0.476886 0
0.476887 0
0.476888 0
0.476889 0
0.47689 0
0.476891 0
0.476892 0
0.476893 0
0.476894 0
0.476895 0
0.476896 0
0.476897 0
0.476898 0
0.476899 0
0.4769 0
0.476901 0
0.476902 0
0.476903 0
0.476904 0
0.476905 0
0.476906 0
0.476907 0
0.476908 0
0.476909 0
0.47691 0
0.476911 0
0.476912 0
0.476913 0
0.476914 0
0.476915 0
0.476916 0
0.476917 0
0.476918 0
0.476919 0
0.47692 0
0.476921 0
0.476922 0
0.476923 0
0.476924 0
0.476925 0
0.476926 0
0.476927 0
0.476928 0
0.476929 0
0.47693 0
0.476931 0
0.476932 0
0.476933 0
0.476934 0
0.476935 0
0.476936 0
0.476937 0
0.476938 0
0.476939 0
0.47694 0
0.476941 0
0.476942 0
0.476943 0
0.476944 0
0.476945 0
0.476946 0
0.476947 0
0.476948 0
0.476949 0
0.47695 0
0.476951 0
0.476952 0
0.476953 0
0.476954 0
0.476955 0
0.476956 0
0.476957 0
0.476958 0
0.476959 0
0.47696 0
0.476961 0
0.476962 0
0.476963 0
0.476964 0
0.476965 0
0.476966 0
0.476967 0
0.476968 0
0.476969 0
0.47697 0
0.476971 0
0.476972 0
0.476973 0
0.476974 0
0.476975 0
0.476976 0
0.476977 0
0.476978 0
0.476979 0
0.47698 0
0.476981 0
0.476982 0
0.476983 0
0.476984 0
0.476985 0
0.476986 0
0.476987 0
0.476988 0
0.476989 0
0.47699 0
0.476991 0
0.476992 0
0.476993 0
0.476994 0
0.476995 0
0.476996 0
0.476997 0
0.476998 0
0.476999 0
0.477 0
0.477001 0
0.477002 0
0.477003 0
0.477004 0
0.477005 0
0.477006 0
0.477007 0
0.477008 0
0.477009 0
0.47701 0
0.477011 0
0.477012 0
0.477013 0
0.477014 0
0.477015 0
0.477016 0
0.477017 0
0.477018 0
0.477019 0
0.47702 0
0.477021 0
0.477022 0
0.477023 0
0.477024 0
0.477025 0
0.477026 0
0.477027 0
0.477028 0
0.477029 0
0.47703 0
0.477031 0
0.477032 0
0.477033 0
0.477034 0
0.477035 0
0.477036 0
0.477037 0
0.477038 0
0.477039 0
0.47704 0
0.477041 0
0.477042 0
0.477043 0
0.477044 0
0.477045 0
0.477046 0
0.477047 0
0.477048 0
0.477049 0
0.47705 0
0.477051 0
0.477052 0
0.477053 0
0.477054 0
0.477055 0
0.477056 0
0.477057 0
0.477058 0
0.477059 0
0.47706 0
0.477061 0
0.477062 0
0.477063 0
0.477064 0
0.477065 0
0.477066 0
0.477067 0
0.477068 0
0.477069 0
0.47707 0
0.477071 0
0.477072 0
0.477073 0
0.477074 0
0.477075 0
0.477076 0
0.477077 0
0.477078 0
0.477079 0
0.47708 0
0.477081 0
0.477082 0
0.477083 0
0.477084 0
0.477085 0
0.477086 0
0.477087 0
0.477088 0
0.477089 0
0.47709 0
0.477091 0
0.477092 0
0.477093 0
0.477094 0
0.477095 0
0.477096 0
0.477097 0
0.477098 0
0.477099 0
0.4771 0
0.477101 0
0.477102 0
0.477103 0
0.477104 0
0.477105 0
0.477106 0
0.477107 0
0.477108 0
0.477109 0
0.47711 0
0.477111 0
0.477112 0
0.477113 0
0.477114 0
0.477115 0
0.477116 0
0.477117 0
0.477118 0
0.477119 0
0.47712 0
0.477121 0
0.477122 0
0.477123 0
0.477124 0
0.477125 0
0.477126 0
0.477127 0
0.477128 0
0.477129 0
0.47713 0
0.477131 0
0.477132 0
0.477133 0
0.477134 0
0.477135 0
0.477136 0
0.477137 0
0.477138 0
0.477139 0
0.47714 0
0.477141 0
0.477142 0
0.477143 0
0.477144 0
0.477145 0
0.477146 0
0.477147 0
0.477148 0
0.477149 0
0.47715 0
0.477151 0
0.477152 0
0.477153 0
0.477154 0
0.477155 0
0.477156 0
0.477157 0
0.477158 0
0.477159 0
0.47716 0
0.477161 0
0.477162 0
0.477163 0
0.477164 0
0.477165 0
0.477166 0
0.477167 0
0.477168 0
0.477169 0
0.47717 0
0.477171 0
0.477172 0
0.477173 0
0.477174 0
0.477175 0
0.477176 0
0.477177 0
0.477178 0
0.477179 0
0.47718 0
0.477181 0
0.477182 0
0.477183 0
0.477184 0
0.477185 0
0.477186 0
0.477187 0
0.477188 0
0.477189 0
0.47719 0
0.477191 0
0.477192 0
0.477193 0
0.477194 0
0.477195 0
0.477196 0
0.477197 0
0.477198 0
0.477199 0
0.4772 0
0.477201 0
0.477202 0
0.477203 0
0.477204 0
0.477205 0
0.477206 0
0.477207 0
0.477208 0
0.477209 0
0.47721 0
0.477211 0
0.477212 0
0.477213 0
0.477214 0
0.477215 0
0.477216 0
0.477217 0
0.477218 0
0.477219 0
0.47722 0
0.477221 0
0.477222 0
0.477223 0
0.477224 0
0.477225 0
0.477226 0
0.477227 0
0.477228 0
0.477229 0
0.47723 0
0.477231 0
0.477232 0
0.477233 0
0.477234 0
0.477235 0
0.477236 0
0.477237 0
0.477238 0
0.477239 0
0.47724 0
0.477241 0
0.477242 0
0.477243 0
0.477244 0
0.477245 0
0.477246 0
0.477247 0
0.477248 0
0.477249 0
0.47725 0
0.477251 0
0.477252 0
0.477253 0
0.477254 0
0.477255 0
0.477256 0
0.477257 0
0.477258 0
0.477259 0
0.47726 0
0.477261 0
0.477262 0
0.477263 0
0.477264 0
0.477265 0
0.477266 0
0.477267 0
0.477268 0
0.477269 0
0.47727 0
0.477271 0
0.477272 0
0.477273 0
0.477274 0
0.477275 0
0.477276 0
0.477277 0
0.477278 0
0.477279 0
0.47728 0
0.477281 0
0.477282 0
0.477283 0
0.477284 0
0.477285 0
0.477286 0
0.477287 0
0.477288 0
0.477289 0
0.47729 0
0.477291 0
0.477292 0
0.477293 0
0.477294 0
0.477295 0
0.477296 0
0.477297 0
0.477298 0
0.477299 0
0.4773 0
0.477301 0
0.477302 0
0.477303 0
0.477304 0
0.477305 0
0.477306 0
0.477307 0
0.477308 0
0.477309 0
0.47731 0
0.477311 0
0.477312 0
0.477313 0
0.477314 0
0.477315 0
0.477316 0
0.477317 0
0.477318 0
0.477319 0
0.47732 0
0.477321 0
0.477322 0
0.477323 0
0.477324 0
0.477325 0
0.477326 0
0.477327 0
0.477328 0
0.477329 0
0.47733 0
0.477331 0
0.477332 0
0.477333 0
0.477334 0
0.477335 0
0.477336 0
0.477337 0
0.477338 0
0.477339 0
0.47734 0
0.477341 0
0.477342 0
0.477343 0
0.477344 0
0.477345 0
0.477346 0
0.477347 0
0.477348 0
0.477349 0
0.47735 0
0.477351 0
0.477352 0
0.477353 0
0.477354 0
0.477355 0
0.477356 0
0.477357 0
0.477358 0
0.477359 0
0.47736 0
0.477361 0
0.477362 0
0.477363 0
0.477364 0
0.477365 0
0.477366 0
0.477367 0
0.477368 0
0.477369 0
0.47737 0
0.477371 0
0.477372 0
0.477373 0
0.477374 0
0.477375 0
0.477376 0
0.477377 0
0.477378 0
0.477379 0
0.47738 0
0.477381 0
0.477382 0
0.477383 0
0.477384 0
0.477385 0
0.477386 0
0.477387 0
0.477388 0
0.477389 0
0.47739 0
0.477391 0
0.477392 0
0.477393 0
0.477394 0
0.477395 0
0.477396 0
0.477397 0
0.477398 0
0.477399 0
0.4774 0
0.477401 0
0.477402 0
0.477403 0
0.477404 0
0.477405 0
0.477406 0
0.477407 0
0.477408 0
0.477409 0
0.47741 0
0.477411 0
0.477412 0
0.477413 0
0.477414 0
0.477415 0
0.477416 0
0.477417 0
0.477418 0
0.477419 0
0.47742 0
0.477421 0
0.477422 0
0.477423 0
0.477424 0
0.477425 0
0.477426 0
0.477427 0
0.477428 0
0.477429 0
0.47743 0
0.477431 0
0.477432 0
0.477433 0
0.477434 0
0.477435 0
0.477436 0
0.477437 0
0.477438 0
0.477439 0
0.47744 0
0.477441 0
0.477442 0
0.477443 0
0.477444 0
0.477445 0
0.477446 0
0.477447 0
0.477448 0
0.477449 0
0.47745 0
0.477451 0
0.477452 0
0.477453 0
0.477454 0
0.477455 0
0.477456 0
0.477457 0
0.477458 0
0.477459 0
0.47746 0
0.477461 0
0.477462 0
0.477463 0
0.477464 0
0.477465 0
0.477466 0
0.477467 0
0.477468 0
0.477469 0
0.47747 0
0.477471 0
0.477472 0
0.477473 0
0.477474 0
0.477475 0
0.477476 0
0.477477 0
0.477478 0
0.477479 0
0.47748 0
0.477481 0
0.477482 0
0.477483 0
0.477484 0
0.477485 0
0.477486 0
0.477487 0
0.477488 0
0.477489 0
0.47749 0
0.477491 0
0.477492 0
0.477493 0
0.477494 0
0.477495 0
0.477496 0
0.477497 0
0.477498 0
0.477499 0
0.4775 0
0.477501 0
0.477502 0
0.477503 0
0.477504 0
0.477505 0
0.477506 0
0.477507 0
0.477508 0
0.477509 0
0.47751 0
0.477511 0
0.477512 0
0.477513 0
0.477514 0
0.477515 0
0.477516 0
0.477517 0
0.477518 0
0.477519 0
0.47752 0
0.477521 0
0.477522 0
0.477523 0
0.477524 0
0.477525 0
0.477526 0
0.477527 0
0.477528 0
0.477529 0
0.47753 0
0.477531 0
0.477532 0
0.477533 0
0.477534 0
0.477535 0
0.477536 0
0.477537 0
0.477538 0
0.477539 0
0.47754 0
0.477541 0
0.477542 0
0.477543 0
0.477544 0
0.477545 0
0.477546 0
0.477547 0
0.477548 0
0.477549 0
0.47755 0
0.477551 0
0.477552 0
0.477553 0
0.477554 0
0.477555 0
0.477556 0
0.477557 0
0.477558 0
0.477559 0
0.47756 0
0.477561 0
0.477562 0
0.477563 0
0.477564 0
0.477565 0
0.477566 0
0.477567 0
0.477568 0
0.477569 0
0.47757 0
0.477571 0
0.477572 0
0.477573 0
0.477574 0
0.477575 0
0.477576 0
0.477577 0
0.477578 0
0.477579 0
0.47758 0
0.477581 0
0.477582 0
0.477583 0
0.477584 0
0.477585 0
0.477586 0
0.477587 0
0.477588 0
0.477589 0
0.47759 0
0.477591 0
0.477592 0
0.477593 0
0.477594 0
0.477595 0
0.477596 0
0.477597 0
0.477598 0
0.477599 0
0.4776 0
0.477601 0
0.477602 0
0.477603 0
0.477604 0
0.477605 0
0.477606 0
0.477607 0
0.477608 0
0.477609 0
0.47761 0
0.477611 0
0.477612 0
0.477613 0
0.477614 0
0.477615 0
0.477616 0
0.477617 0
0.477618 0
0.477619 0
0.47762 0
0.477621 0
0.477622 0
0.477623 0
0.477624 0
0.477625 0
0.477626 0
0.477627 0
0.477628 0
0.477629 0
0.47763 0
0.477631 0
0.477632 0
0.477633 0
0.477634 0
0.477635 0
0.477636 0
0.477637 0
0.477638 0
0.477639 0
0.47764 0
0.477641 0
0.477642 0
0.477643 0
0.477644 0
0.477645 0
0.477646 0
0.477647 0
0.477648 0
0.477649 0
0.47765 0
0.477651 0
0.477652 0
0.477653 0
0.477654 0
0.477655 0
0.477656 0
0.477657 0
0.477658 0
0.477659 0
0.47766 0
0.477661 0
0.477662 0
0.477663 0
0.477664 0
0.477665 0
0.477666 0
0.477667 0
0.477668 0
0.477669 0
0.47767 0
0.477671 0
0.477672 0
0.477673 0
0.477674 0
0.477675 0
0.477676 0
0.477677 0
0.477678 0
0.477679 0
0.47768 0
0.477681 0
0.477682 0
0.477683 0
0.477684 0
0.477685 0
0.477686 0
0.477687 0
0.477688 0
0.477689 0
0.47769 0
0.477691 0
0.477692 0
0.477693 0
0.477694 0
0.477695 0
0.477696 0
0.477697 0
0.477698 0
0.477699 0
0.4777 0
0.477701 0
0.477702 0
0.477703 0
0.477704 0
0.477705 0
0.477706 0
0.477707 0
0.477708 0
0.477709 0
0.47771 0
0.477711 0
0.477712 0
0.477713 0
0.477714 0
0.477715 0
0.477716 0
0.477717 0
0.477718 0
0.477719 0
0.47772 0
0.477721 0
0.477722 0
0.477723 0
0.477724 0
0.477725 0
0.477726 0
0.477727 0
0.477728 0
0.477729 0
0.47773 0
0.477731 0
0.477732 0
0.477733 0
0.477734 0
0.477735 0
0.477736 0
0.477737 0
0.477738 0
0.477739 0
0.47774 0
0.477741 0
0.477742 0
0.477743 0
0.477744 0
0.477745 0
0.477746 0
0.477747 0
0.477748 0
0.477749 0
0.47775 0
0.477751 0
0.477752 0
0.477753 0
0.477754 0
0.477755 0
0.477756 0
0.477757 0
0.477758 0
0.477759 0
0.47776 0
0.477761 0
0.477762 0
0.477763 0
0.477764 0
0.477765 0
0.477766 0
0.477767 0
0.477768 0
0.477769 0
0.47777 0
0.477771 0
0.477772 0
0.477773 0
0.477774 0
0.477775 0
0.477776 0
0.477777 0
0.477778 0
0.477779 0
0.47778 0
0.477781 0
0.477782 0
0.477783 0
0.477784 0
0.477785 0
0.477786 0
0.477787 0
0.477788 0
0.477789 0
0.47779 0
0.477791 0
0.477792 0
0.477793 0
0.477794 0
0.477795 0
0.477796 0
0.477797 0
0.477798 0
0.477799 0
0.4778 0
0.477801 0
0.477802 0
0.477803 0
0.477804 0
0.477805 0
0.477806 0
0.477807 0
0.477808 0
0.477809 0
0.47781 0
0.477811 0
0.477812 0
0.477813 0
0.477814 0
0.477815 0
0.477816 0
0.477817 0
0.477818 0
0.477819 0
0.47782 0
0.477821 0
0.477822 0
0.477823 0
0.477824 0
0.477825 0
0.477826 0
0.477827 0
0.477828 0
0.477829 0
0.47783 0
0.477831 0
0.477832 0
0.477833 0
0.477834 0
0.477835 0
0.477836 0
0.477837 0
0.477838 0
0.477839 0
0.47784 0
0.477841 0
0.477842 0
0.477843 0
0.477844 0
0.477845 0
0.477846 0
0.477847 0
0.477848 0
0.477849 0
0.47785 0
0.477851 0
0.477852 0
0.477853 0
0.477854 0
0.477855 0
0.477856 0
0.477857 0
0.477858 0
0.477859 0
0.47786 0
0.477861 0
0.477862 0
0.477863 0
0.477864 0
0.477865 0
0.477866 0
0.477867 0
0.477868 0
0.477869 0
0.47787 0
0.477871 0
0.477872 0
0.477873 0
0.477874 0
0.477875 0
0.477876 0
0.477877 0
0.477878 0
0.477879 0
0.47788 0
0.477881 0
0.477882 0
0.477883 0
0.477884 0
0.477885 0
0.477886 0
0.477887 0
0.477888 0
0.477889 0
0.47789 0
0.477891 0
0.477892 0
0.477893 0
0.477894 0
0.477895 0
0.477896 0
0.477897 0
0.477898 0
0.477899 0
0.4779 0
0.477901 0
0.477902 0
0.477903 0
0.477904 0
0.477905 0
0.477906 0
0.477907 0
0.477908 0
0.477909 0
0.47791 0
0.477911 0
0.477912 0
0.477913 0
0.477914 0
0.477915 0
0.477916 0
0.477917 0
0.477918 0
0.477919 0
0.47792 0
0.477921 0
0.477922 0
0.477923 0
0.477924 0
0.477925 0
0.477926 0
0.477927 0
0.477928 0
0.477929 0
0.47793 0
0.477931 0
0.477932 0
0.477933 0
0.477934 0
0.477935 0
0.477936 0
0.477937 0
0.477938 0
0.477939 0
0.47794 0
0.477941 0
0.477942 0
0.477943 0
0.477944 0
0.477945 0
0.477946 0
0.477947 0
0.477948 0
0.477949 0
0.47795 0
0.477951 0
0.477952 0
0.477953 0
0.477954 0
0.477955 0
0.477956 0
0.477957 0
0.477958 0
0.477959 0
0.47796 0
0.477961 0
0.477962 0
0.477963 0
0.477964 0
0.477965 0
0.477966 0
0.477967 0
0.477968 0
0.477969 0
0.47797 0
0.477971 0
0.477972 0
0.477973 0
0.477974 0
0.477975 0
0.477976 0
0.477977 0
0.477978 0
0.477979 0
0.47798 0
0.477981 0
0.477982 0
0.477983 0
0.477984 0
0.477985 0
0.477986 0
0.477987 0
0.477988 0
0.477989 0
0.47799 0
0.477991 0
0.477992 0
0.477993 0
0.477994 0
0.477995 0
0.477996 0
0.477997 0
0.477998 0
0.477999 0
0.478 0
0.478001 0
0.478002 0
0.478003 0
0.478004 0
0.478005 0
0.478006 0
0.478007 0
0.478008 0
0.478009 0
0.47801 0
0.478011 0
0.478012 0
0.478013 0
0.478014 0
0.478015 0
0.478016 0
0.478017 0
0.478018 0
0.478019 0
0.47802 0
0.478021 0
0.478022 0
0.478023 0
0.478024 0
0.478025 0
0.478026 0
0.478027 0
0.478028 0
0.478029 0
0.47803 0
0.478031 0
0.478032 0
0.478033 0
0.478034 0
0.478035 0
0.478036 0
0.478037 0
0.478038 0
0.478039 0
0.47804 0
0.478041 0
0.478042 0
0.478043 0
0.478044 0
0.478045 0
0.478046 0
0.478047 0
0.478048 0
0.478049 0
0.47805 0
0.478051 0
0.478052 0
0.478053 0
0.478054 0
0.478055 0
0.478056 0
0.478057 0
0.478058 0
0.478059 0
0.47806 0
0.478061 0
0.478062 0
0.478063 0
0.478064 0
0.478065 0
0.478066 0
0.478067 0
0.478068 0
0.478069 0
0.47807 0
0.478071 0
0.478072 0
0.478073 0
0.478074 0
0.478075 0
0.478076 0
0.478077 0
0.478078 0
0.478079 0
0.47808 0
0.478081 0
0.478082 0
0.478083 0
0.478084 0
0.478085 0
0.478086 0
0.478087 0
0.478088 0
0.478089 0
0.47809 0
0.478091 0
0.478092 0
0.478093 0
0.478094 0
0.478095 0
0.478096 0
0.478097 0
0.478098 0
0.478099 0
0.4781 0
0.478101 0
0.478102 0
0.478103 0
0.478104 0
0.478105 0
0.478106 0
0.478107 0
0.478108 0
0.478109 0
0.47811 0
0.478111 0
0.478112 0
0.478113 0
0.478114 0
0.478115 0
0.478116 0
0.478117 0
0.478118 0
0.478119 0
0.47812 0
0.478121 0
0.478122 0
0.478123 0
0.478124 0
0.478125 0
0.478126 0
0.478127 0
0.478128 0
0.478129 0
0.47813 0
0.478131 0
0.478132 0
0.478133 0
0.478134 0
0.478135 0
0.478136 0
0.478137 0
0.478138 0
0.478139 0
0.47814 0
0.478141 0
0.478142 0
0.478143 0
0.478144 0
0.478145 0
0.478146 0
0.478147 0
0.478148 0
0.478149 0
0.47815 0
0.478151 0
0.478152 0
0.478153 0
0.478154 0
0.478155 0
0.478156 0
0.478157 0
0.478158 0
0.478159 0
0.47816 0
0.478161 0
0.478162 0
0.478163 0
0.478164 0
0.478165 0
0.478166 0
0.478167 0
0.478168 0
0.478169 0
0.47817 0
0.478171 0
0.478172 0
0.478173 0
0.478174 0
0.478175 0
0.478176 0
0.478177 0
0.478178 0
0.478179 0
0.47818 0
0.478181 0
0.478182 0
0.478183 0
0.478184 0
0.478185 0
0.478186 0
0.478187 0
0.478188 0
0.478189 0
0.47819 0
0.478191 0
0.478192 0
0.478193 0
0.478194 0
0.478195 0
0.478196 0
0.478197 0
0.478198 0
0.478199 0
0.4782 0
0.478201 0
0.478202 0
0.478203 0
0.478204 0
0.478205 0
0.478206 0
0.478207 0
0.478208 0
0.478209 0
0.47821 0
0.478211 0
0.478212 0
0.478213 0
0.478214 0
0.478215 0
0.478216 0
0.478217 0
0.478218 0
0.478219 0
0.47822 0
0.478221 0
0.478222 0
0.478223 0
0.478224 0
0.478225 0
0.478226 0
0.478227 0
0.478228 0
0.478229 0
0.47823 0
0.478231 0
0.478232 0
0.478233 0
0.478234 0
0.478235 0
0.478236 0
0.478237 0
0.478238 0
0.478239 0
0.47824 0
0.478241 0
0.478242 0
0.478243 0
0.478244 0
0.478245 0
0.478246 0
0.478247 0
0.478248 0
0.478249 0
0.47825 0
0.478251 0
0.478252 0
0.478253 0
0.478254 0
0.478255 0
0.478256 0
0.478257 0
0.478258 0
0.478259 0
0.47826 0
0.478261 0
0.478262 0
0.478263 0
0.478264 0
0.478265 0
0.478266 0
0.478267 0
0.478268 0
0.478269 0
0.47827 0
0.478271 0
0.478272 0
0.478273 0
0.478274 0
0.478275 0
0.478276 0
0.478277 0
0.478278 0
0.478279 0
0.47828 0
0.478281 0
0.478282 0
0.478283 0
0.478284 0
0.478285 0
0.478286 0
0.478287 0
0.478288 0
0.478289 0
0.47829 0
0.478291 0
0.478292 0
0.478293 0
0.478294 0
0.478295 0
0.478296 0
0.478297 0
0.478298 0
0.478299 0
0.4783 0
0.478301 0
0.478302 0
0.478303 0
0.478304 0
0.478305 0
0.478306 0
0.478307 0
0.478308 0
0.478309 0
0.47831 0
0.478311 0
0.478312 0
0.478313 0
0.478314 0
0.478315 0
0.478316 0
0.478317 0
0.478318 0
0.478319 0
0.47832 0
0.478321 0
0.478322 0
0.478323 0
0.478324 0
0.478325 0
0.478326 0
0.478327 0
0.478328 0
0.478329 0
0.47833 0
0.478331 0
0.478332 0
0.478333 0
0.478334 0
0.478335 0
0.478336 0
0.478337 0
0.478338 0
0.478339 0
0.47834 0
0.478341 0
0.478342 0
0.478343 0
0.478344 0
0.478345 0
0.478346 0
0.478347 0
0.478348 0
0.478349 0
0.47835 0
0.478351 0
0.478352 0
0.478353 0
0.478354 0
0.478355 0
0.478356 0
0.478357 0
0.478358 0
0.478359 0
0.47836 0
0.478361 0
0.478362 0
0.478363 0
0.478364 0
0.478365 0
0.478366 0
0.478367 0
0.478368 0
0.478369 0
0.47837 0
0.478371 0
0.478372 0
0.478373 0
0.478374 0
0.478375 0
0.478376 0
0.478377 0
0.478378 0
0.478379 0
0.47838 0
0.478381 0
0.478382 0
0.478383 0
0.478384 0
0.478385 0
0.478386 0
0.478387 0
0.478388 0
0.478389 0
0.47839 0
0.478391 0
0.478392 0
0.478393 0
0.478394 0
0.478395 0
0.478396 0
0.478397 0
0.478398 0
0.478399 0
0.4784 0
0.478401 0
0.478402 0
0.478403 0
0.478404 0
0.478405 0
0.478406 0
0.478407 0
0.478408 0
0.478409 0
0.47841 0
0.478411 0
0.478412 0
0.478413 0
0.478414 0
0.478415 0
0.478416 0
0.478417 0
0.478418 0
0.478419 0
0.47842 0
0.478421 0
0.478422 0
0.478423 0
0.478424 0
0.478425 0
0.478426 0
0.478427 0
0.478428 0
0.478429 0
0.47843 0
0.478431 0
0.478432 0
0.478433 0
0.478434 0
0.478435 0
0.478436 0
0.478437 0
0.478438 0
0.478439 0
0.47844 0
0.478441 0
0.478442 0
0.478443 0
0.478444 0
0.478445 0
0.478446 0
0.478447 0
0.478448 0
0.478449 0
0.47845 0
0.478451 0
0.478452 0
0.478453 0
0.478454 0
0.478455 0
0.478456 0
0.478457 0
0.478458 0
0.478459 0
0.47846 0
0.478461 0
0.478462 0
0.478463 0
0.478464 0
0.478465 0
0.478466 0
0.478467 0
0.478468 0
0.478469 0
0.47847 0
0.478471 0
0.478472 0
0.478473 0
0.478474 0
0.478475 0
0.478476 0
0.478477 0
0.478478 0
0.478479 0
0.47848 0
0.478481 0
0.478482 0
0.478483 0
0.478484 0
0.478485 0
0.478486 0
0.478487 0
0.478488 0
0.478489 0
0.47849 0
0.478491 0
0.478492 0
0.478493 0
0.478494 0
0.478495 0
0.478496 0
0.478497 0
0.478498 0
0.478499 0
0.4785 0
0.478501 0
0.478502 0
0.478503 0
0.478504 0
0.478505 0
0.478506 0
0.478507 0
0.478508 0
0.478509 0
0.47851 0
0.478511 0
0.478512 0
0.478513 0
0.478514 0
0.478515 0
0.478516 0
0.478517 0
0.478518 0
0.478519 0
0.47852 0
0.478521 0
0.478522 0
0.478523 0
0.478524 0
0.478525 0
0.478526 0
0.478527 0
0.478528 0
0.478529 0
0.47853 0
0.478531 0
0.478532 0
0.478533 0
0.478534 0
0.478535 0
0.478536 0
0.478537 0
0.478538 0
0.478539 0
0.47854 0
0.478541 0
0.478542 0
0.478543 0
0.478544 0
0.478545 0
0.478546 0
0.478547 0
0.478548 0
0.478549 0
0.47855 0
0.478551 0
0.478552 0
0.478553 0
0.478554 0
0.478555 0
0.478556 0
0.478557 0
0.478558 0
0.478559 0
0.47856 0
0.478561 0
0.478562 0
0.478563 0
0.478564 0
0.478565 0
0.478566 0
0.478567 0
0.478568 0
0.478569 0
0.47857 0
0.478571 0
0.478572 0
0.478573 0
0.478574 0
0.478575 0
0.478576 0
0.478577 0
0.478578 0
0.478579 0
0.47858 0
0.478581 0
0.478582 0
0.478583 0
0.478584 0
0.478585 0
0.478586 0
0.478587 0
0.478588 0
0.478589 0
0.47859 0
0.478591 0
0.478592 0
0.478593 0
0.478594 0
0.478595 0
0.478596 0
0.478597 0
0.478598 0
0.478599 0
0.4786 0
0.478601 0
0.478602 0
0.478603 0
0.478604 0
0.478605 0
0.478606 0
0.478607 0
0.478608 0
0.478609 0
0.47861 0
0.478611 0
0.478612 0
0.478613 0
0.478614 0
0.478615 0
0.478616 0
0.478617 0
0.478618 0
0.478619 0
0.47862 0
0.478621 0
0.478622 0
0.478623 0
0.478624 0
0.478625 0
0.478626 0
0.478627 0
0.478628 0
0.478629 0
0.47863 0
0.478631 0
0.478632 0
0.478633 0
0.478634 0
0.478635 0
0.478636 0
0.478637 0
0.478638 0
0.478639 0
0.47864 0
0.478641 0
0.478642 0
0.478643 0
0.478644 0
0.478645 0
0.478646 0
0.478647 0
0.478648 0
0.478649 0
0.47865 0
0.478651 0
0.478652 0
0.478653 0
0.478654 0
0.478655 0
0.478656 0
0.478657 0
0.478658 0
0.478659 0
0.47866 0
0.478661 0
0.478662 0
0.478663 0
0.478664 0
0.478665 0
0.478666 0
0.478667 0
0.478668 0
0.478669 0
0.47867 0
0.478671 0
0.478672 0
0.478673 0
0.478674 0
0.478675 0
0.478676 0
0.478677 0
0.478678 0
0.478679 0
0.47868 0
0.478681 0
0.478682 0
0.478683 0
0.478684 0
0.478685 0
0.478686 0
0.478687 0
0.478688 0
0.478689 0
0.47869 0
0.478691 0
0.478692 0
0.478693 0
0.478694 0
0.478695 0
0.478696 0
0.478697 0
0.478698 0
0.478699 0
0.4787 0
0.478701 0
0.478702 0
0.478703 0
0.478704 0
0.478705 0
0.478706 0
0.478707 0
0.478708 0
0.478709 0
0.47871 0
0.478711 0
0.478712 0
0.478713 0
0.478714 0
0.478715 0
0.478716 0
0.478717 0
0.478718 0
0.478719 0
0.47872 0
0.478721 0
0.478722 0
0.478723 0
0.478724 0
0.478725 0
0.478726 0
0.478727 0
0.478728 0
0.478729 0
0.47873 0
0.478731 0
0.478732 0
0.478733 0
0.478734 0
0.478735 0
0.478736 0
0.478737 0
0.478738 0
0.478739 0
0.47874 0
0.478741 0
0.478742 0
0.478743 0
0.478744 0
0.478745 0
0.478746 0
0.478747 0
0.478748 0
0.478749 0
0.47875 0
0.478751 0
0.478752 0
0.478753 0
0.478754 0
0.478755 0
0.478756 0
0.478757 0
0.478758 0
0.478759 0
0.47876 0
0.478761 0
0.478762 0
0.478763 0
0.478764 0
0.478765 0
0.478766 0
0.478767 0
0.478768 0
0.478769 0
0.47877 0
0.478771 0
0.478772 0
0.478773 0
0.478774 0
0.478775 0
0.478776 0
0.478777 0
0.478778 0
0.478779 0
0.47878 0
0.478781 0
0.478782 0
0.478783 0
0.478784 0
0.478785 0
0.478786 0
0.478787 0
0.478788 0
0.478789 0
0.47879 0
0.478791 0
0.478792 0
0.478793 0
0.478794 0
0.478795 0
0.478796 0
0.478797 0
0.478798 0
0.478799 0
0.4788 0
0.478801 0
0.478802 0
0.478803 0
0.478804 0
0.478805 0
0.478806 0
0.478807 0
0.478808 0
0.478809 0
0.47881 0
0.478811 0
0.478812 0
0.478813 0
0.478814 0
0.478815 0
0.478816 0
0.478817 0
0.478818 0
0.478819 0
0.47882 0
0.478821 0
0.478822 0
0.478823 0
0.478824 0
0.478825 0
0.478826 0
0.478827 0
0.478828 0
0.478829 0
0.47883 0
0.478831 0
0.478832 0
0.478833 0
0.478834 0
0.478835 0
0.478836 0
0.478837 0
0.478838 0
0.478839 0
0.47884 0
0.478841 0
0.478842 0
0.478843 0
0.478844 0
0.478845 0
0.478846 0
0.478847 0
0.478848 0
0.478849 0
0.47885 0
0.478851 0
0.478852 0
0.478853 0
0.478854 0
0.478855 0
0.478856 0
0.478857 0
0.478858 0
0.478859 0
0.47886 0
0.478861 0
0.478862 0
0.478863 0
0.478864 0
0.478865 0
0.478866 0
0.478867 0
0.478868 0
0.478869 0
0.47887 0
0.478871 0
0.478872 0
0.478873 0
0.478874 0
0.478875 0
0.478876 0
0.478877 0
0.478878 0
0.478879 0
0.47888 0
0.478881 0
0.478882 0
0.478883 0
0.478884 0
0.478885 0
0.478886 0
0.478887 0
0.478888 0
0.478889 0
0.47889 0
0.478891 0
0.478892 0
0.478893 0
0.478894 0
0.478895 0
0.478896 0
0.478897 0
0.478898 0
0.478899 0
0.4789 0
0.478901 0
0.478902 0
0.478903 0
0.478904 0
0.478905 0
0.478906 0
0.478907 0
0.478908 0
0.478909 0
0.47891 0
0.478911 0
0.478912 0
0.478913 0
0.478914 0
0.478915 0
0.478916 0
0.478917 0
0.478918 0
0.478919 0
0.47892 0
0.478921 0
0.478922 0
0.478923 0
0.478924 0
0.478925 0
0.478926 0
0.478927 0
0.478928 0
0.478929 0
0.47893 0
0.478931 0
0.478932 0
0.478933 0
0.478934 0
0.478935 0
0.478936 0
0.478937 0
0.478938 0
0.478939 0
0.47894 0
0.478941 0
0.478942 0
0.478943 0
0.478944 0
0.478945 0
0.478946 0
0.478947 0
0.478948 0
0.478949 0
0.47895 0
0.478951 0
0.478952 0
0.478953 0
0.478954 0
0.478955 0
0.478956 0
0.478957 0
0.478958 0
0.478959 0
0.47896 0
0.478961 0
0.478962 0
0.478963 0
0.478964 0
0.478965 0
0.478966 0
0.478967 0
0.478968 0
0.478969 0
0.47897 0
0.478971 0
0.478972 0
0.478973 0
0.478974 0
0.478975 0
0.478976 0
0.478977 0
0.478978 0
0.478979 0
0.47898 0
0.478981 0
0.478982 0
0.478983 0
0.478984 0
0.478985 0
0.478986 0
0.478987 0
0.478988 0
0.478989 0
0.47899 0
0.478991 0
0.478992 0
0.478993 0
0.478994 0
0.478995 0
0.478996 0
0.478997 0
0.478998 0
0.478999 0
0.479 0
0.479001 0
0.479002 0
0.479003 0
0.479004 0
0.479005 0
0.479006 0
0.479007 0
0.479008 0
0.479009 0
0.47901 0
0.479011 0
0.479012 0
0.479013 0
0.479014 0
0.479015 0
0.479016 0
0.479017 0
0.479018 0
0.479019 0
0.47902 0
0.479021 0
0.479022 0
0.479023 0
0.479024 0
0.479025 0
0.479026 0
0.479027 0
0.479028 0
0.479029 0
0.47903 0
0.479031 0
0.479032 0
0.479033 0
0.479034 0
0.479035 0
0.479036 0
0.479037 0
0.479038 0
0.479039 0
0.47904 0
0.479041 0
0.479042 0
0.479043 0
0.479044 0
0.479045 0
0.479046 0
0.479047 0
0.479048 0
0.479049 0
0.47905 0
0.479051 0
0.479052 0
0.479053 0
0.479054 0
0.479055 0
0.479056 0
0.479057 0
0.479058 0
0.479059 0
0.47906 0
0.479061 0
0.479062 0
0.479063 0
0.479064 0
0.479065 0
0.479066 0
0.479067 0
0.479068 0
0.479069 0
0.47907 0
0.479071 0
0.479072 0
0.479073 0
0.479074 0
0.479075 0
0.479076 0
0.479077 0
0.479078 0
0.479079 0
0.47908 0
0.479081 0
0.479082 0
0.479083 0
0.479084 0
0.479085 0
0.479086 0
0.479087 0
0.479088 0
0.479089 0
0.47909 0
0.479091 0
0.479092 0
0.479093 0
0.479094 0
0.479095 0
0.479096 0
0.479097 0
0.479098 0
0.479099 0
0.4791 0
0.479101 0
0.479102 0
0.479103 0
0.479104 0
0.479105 0
0.479106 0
0.479107 0
0.479108 0
0.479109 0
0.47911 0
0.479111 0
0.479112 0
0.479113 0
0.479114 0
0.479115 0
0.479116 0
0.479117 0
0.479118 0
0.479119 0
0.47912 0
0.479121 0
0.479122 0
0.479123 0
0.479124 0
0.479125 0
0.479126 0
0.479127 0
0.479128 0
0.479129 0
0.47913 0
0.479131 0
0.479132 0
0.479133 0
0.479134 0
0.479135 0
0.479136 0
0.479137 0
0.479138 0
0.479139 0
0.47914 0
0.479141 0
0.479142 0
0.479143 0
0.479144 0
0.479145 0
0.479146 0
0.479147 0
0.479148 0
0.479149 0
0.47915 0
0.479151 0
0.479152 0
0.479153 0
0.479154 0
0.479155 0
0.479156 0
0.479157 0
0.479158 0
0.479159 0
0.47916 0
0.479161 0
0.479162 0
0.479163 0
0.479164 0
0.479165 0
0.479166 0
0.479167 0
0.479168 0
0.479169 0
0.47917 0
0.479171 0
0.479172 0
0.479173 0
0.479174 0
0.479175 0
0.479176 0
0.479177 0
0.479178 0
0.479179 0
0.47918 0
0.479181 0
0.479182 0
0.479183 0
0.479184 0
0.479185 0
0.479186 0
0.479187 0
0.479188 0
0.479189 0
0.47919 0
0.479191 0
0.479192 0
0.479193 0
0.479194 0
0.479195 0
0.479196 0
0.479197 0
0.479198 0
0.479199 0
0.4792 0
0.479201 0
0.479202 0
0.479203 0
0.479204 0
0.479205 0
0.479206 0
0.479207 0
0.479208 0
0.479209 0
0.47921 0
0.479211 0
0.479212 0
0.479213 0
0.479214 0
0.479215 0
0.479216 0
0.479217 0
0.479218 0
0.479219 0
0.47922 0
0.479221 0
0.479222 0
0.479223 0
0.479224 0
0.479225 0
0.479226 0
0.479227 0
0.479228 0
0.479229 0
0.47923 0
0.479231 0
0.479232 0
0.479233 0
0.479234 0
0.479235 0
0.479236 0
0.479237 0
0.479238 0
0.479239 0
0.47924 0
0.479241 0
0.479242 0
0.479243 0
0.479244 0
0.479245 0
0.479246 0
0.479247 0
0.479248 0
0.479249 0
0.47925 0
0.479251 0
0.479252 0
0.479253 0
0.479254 0
0.479255 0
0.479256 0
0.479257 0
0.479258 0
0.479259 0
0.47926 0
0.479261 0
0.479262 0
0.479263 0
0.479264 0
0.479265 0
0.479266 0
0.479267 0
0.479268 0
0.479269 0
0.47927 0
0.479271 0
0.479272 0
0.479273 0
0.479274 0
0.479275 0
0.479276 0
0.479277 0
0.479278 0
0.479279 0
0.47928 0
0.479281 0
0.479282 0
0.479283 0
0.479284 0
0.479285 0
0.479286 0
0.479287 0
0.479288 0
0.479289 0
0.47929 0
0.479291 0
0.479292 0
0.479293 0
0.479294 0
0.479295 0
0.479296 0
0.479297 0
0.479298 0
0.479299 0
0.4793 0
0.479301 0
0.479302 0
0.479303 0
0.479304 0
0.479305 0
0.479306 0
0.479307 0
0.479308 0
0.479309 0
0.47931 0
0.479311 0
0.479312 0
0.479313 0
0.479314 0
0.479315 0
0.479316 0
0.479317 0
0.479318 0
0.479319 0
0.47932 0
0.479321 0
0.479322 0
0.479323 0
0.479324 0
0.479325 0
0.479326 0
0.479327 0
0.479328 0
0.479329 0
0.47933 0
0.479331 0
0.479332 0
0.479333 0
0.479334 0
0.479335 0
0.479336 0
0.479337 0
0.479338 0
0.479339 0
0.47934 0
0.479341 0
0.479342 0
0.479343 0
0.479344 0
0.479345 0
0.479346 0
0.479347 0
0.479348 0
0.479349 0
0.47935 0
0.479351 0
0.479352 0
0.479353 0
0.479354 0
0.479355 0
0.479356 0
0.479357 0
0.479358 0
0.479359 0
0.47936 0
0.479361 0
0.479362 0
0.479363 0
0.479364 0
0.479365 0
0.479366 0
0.479367 0
0.479368 0
0.479369 0
0.47937 0
0.479371 0
0.479372 0
0.479373 0
0.479374 0
0.479375 0
0.479376 0
0.479377 0
0.479378 0
0.479379 0
0.47938 0
0.479381 0
0.479382 0
0.479383 0
0.479384 0
0.479385 0
0.479386 0
0.479387 0
0.479388 0
0.479389 0
0.47939 0
0.479391 0
0.479392 0
0.479393 0
0.479394 0
0.479395 0
0.479396 0
0.479397 0
0.479398 0
0.479399 0
0.4794 0
0.479401 0
0.479402 0
0.479403 0
0.479404 0
0.479405 0
0.479406 0
0.479407 0
0.479408 0
0.479409 0
0.47941 0
0.479411 0
0.479412 0
0.479413 0
0.479414 0
0.479415 0
0.479416 0
0.479417 0
0.479418 0
0.479419 0
0.47942 0
0.479421 0
0.479422 0
0.479423 0
0.479424 0
0.479425 0
0.479426 0
0.479427 0
0.479428 0
0.479429 0
0.47943 0
0.479431 0
0.479432 0
0.479433 0
0.479434 0
0.479435 0
0.479436 0
0.479437 0
0.479438 0
0.479439 0
0.47944 0
0.479441 0
0.479442 0
0.479443 0
0.479444 0
0.479445 0
0.479446 0
0.479447 0
0.479448 0
0.479449 0
0.47945 0
0.479451 0
0.479452 0
0.479453 0
0.479454 0
0.479455 0
0.479456 0
0.479457 0
0.479458 0
0.479459 0
0.47946 0
0.479461 0
0.479462 0
0.479463 0
0.479464 0
0.479465 0
0.479466 0
0.479467 0
0.479468 0
0.479469 0
0.47947 0
0.479471 0
0.479472 0
0.479473 0
0.479474 0
0.479475 0
0.479476 0
0.479477 0
0.479478 0
0.479479 0
0.47948 0
0.479481 0
0.479482 0
0.479483 0
0.479484 0
0.479485 0
0.479486 0
0.479487 0
0.479488 0
0.479489 0
0.47949 0
0.479491 0
0.479492 0
0.479493 0
0.479494 0
0.479495 0
0.479496 0
0.479497 0
0.479498 0
0.479499 0
0.4795 0
0.479501 0
0.479502 0
0.479503 0
0.479504 0
0.479505 0
0.479506 0
0.479507 0
0.479508 0
0.479509 0
0.47951 0
0.479511 0
0.479512 0
0.479513 0
0.479514 0
0.479515 0
0.479516 0
0.479517 0
0.479518 0
0.479519 0
0.47952 0
0.479521 0
0.479522 0
0.479523 0
0.479524 0
0.479525 0
0.479526 0
0.479527 0
0.479528 0
0.479529 0
0.47953 0
0.479531 0
0.479532 0
0.479533 0
0.479534 0
0.479535 0
0.479536 0
0.479537 0
0.479538 0
0.479539 0
0.47954 0
0.479541 0
0.479542 0
0.479543 0
0.479544 0
0.479545 0
0.479546 0
0.479547 0
0.479548 0
0.479549 0
0.47955 0
0.479551 0
0.479552 0
0.479553 0
0.479554 0
0.479555 0
0.479556 0
0.479557 0
0.479558 0
0.479559 0
0.47956 0
0.479561 0
0.479562 0
0.479563 0
0.479564 0
0.479565 0
0.479566 0
0.479567 0
0.479568 0
0.479569 0
0.47957 0
0.479571 0
0.479572 0
0.479573 0
0.479574 0
0.479575 0
0.479576 0
0.479577 0
0.479578 0
0.479579 0
0.47958 0
0.479581 0
0.479582 0
0.479583 0
0.479584 0
0.479585 0
0.479586 0
0.479587 0
0.479588 0
0.479589 0
0.47959 0
0.479591 0
0.479592 0
0.479593 0
0.479594 0
0.479595 0
0.479596 0
0.479597 0
0.479598 0
0.479599 0
0.4796 0
0.479601 0
0.479602 0
0.479603 0
0.479604 0
0.479605 0
0.479606 0
0.479607 0
0.479608 0
0.479609 0
0.47961 0
0.479611 0
0.479612 0
0.479613 0
0.479614 0
0.479615 0
0.479616 0
0.479617 0
0.479618 0
0.479619 0
0.47962 0
0.479621 0
0.479622 0
0.479623 0
0.479624 0
0.479625 0
0.479626 0
0.479627 0
0.479628 0
0.479629 0
0.47963 0
0.479631 0
0.479632 0
0.479633 0
0.479634 0
0.479635 0
0.479636 0
0.479637 0
0.479638 0
0.479639 0
0.47964 0
0.479641 0
0.479642 0
0.479643 0
0.479644 0
0.479645 0
0.479646 0
0.479647 0
0.479648 0
0.479649 0
0.47965 0
0.479651 0
0.479652 0
0.479653 0
0.479654 0
0.479655 0
0.479656 0
0.479657 0
0.479658 0
0.479659 0
0.47966 0
0.479661 0
0.479662 0
0.479663 0
0.479664 0
0.479665 0
0.479666 0
0.479667 0
0.479668 0
0.479669 0
0.47967 0
0.479671 0
0.479672 0
0.479673 0
0.479674 0
0.479675 0
0.479676 0
0.479677 0
0.479678 0
0.479679 0
0.47968 0
0.479681 0
0.479682 0
0.479683 0
0.479684 0
0.479685 0
0.479686 0
0.479687 0
0.479688 0
0.479689 0
0.47969 0
0.479691 0
0.479692 0
0.479693 0
0.479694 0
0.479695 0
0.479696 0
0.479697 0
0.479698 0
0.479699 0
0.4797 0
0.479701 0
0.479702 0
0.479703 0
0.479704 0
0.479705 0
0.479706 0
0.479707 0
0.479708 0
0.479709 0
0.47971 0
0.479711 0
0.479712 0
0.479713 0
0.479714 0
0.479715 0
0.479716 0
0.479717 0
0.479718 0
0.479719 0
0.47972 0
0.479721 0
0.479722 0
0.479723 0
0.479724 0
0.479725 0
0.479726 0
0.479727 0
0.479728 0
0.479729 0
0.47973 0
0.479731 0
0.479732 0
0.479733 0
0.479734 0
0.479735 0
0.479736 0
0.479737 0
0.479738 0
0.479739 0
0.47974 0
0.479741 0
0.479742 0
0.479743 0
0.479744 0
0.479745 0
0.479746 0
0.479747 0
0.479748 0
0.479749 0
0.47975 0
0.479751 0
0.479752 0
0.479753 0
0.479754 0
0.479755 0
0.479756 0
0.479757 0
0.479758 0
0.479759 0
0.47976 0
0.479761 0
0.479762 0
0.479763 0
0.479764 0
0.479765 0
0.479766 0
0.479767 0
0.479768 0
0.479769 0
0.47977 0
0.479771 0
0.479772 0
0.479773 0
0.479774 0
0.479775 0
0.479776 0
0.479777 0
0.479778 0
0.479779 0
0.47978 0
0.479781 0
0.479782 0
0.479783 0
0.479784 0
0.479785 0
0.479786 0
0.479787 0
0.479788 0
0.479789 0
0.47979 0
0.479791 0
0.479792 0
0.479793 0
0.479794 0
0.479795 0
0.479796 0
0.479797 0
0.479798 0
0.479799 0
0.4798 0
0.479801 0
0.479802 0
0.479803 0
0.479804 0
0.479805 0
0.479806 0
0.479807 0
0.479808 0
0.479809 0
0.47981 0
0.479811 0
0.479812 0
0.479813 0
0.479814 0
0.479815 0
0.479816 0
0.479817 0
0.479818 0
0.479819 0
0.47982 0
0.479821 0
0.479822 0
0.479823 0
0.479824 0
0.479825 0
0.479826 0
0.479827 0
0.479828 0
0.479829 0
0.47983 0
0.479831 0
0.479832 0
0.479833 0
0.479834 0
0.479835 0
0.479836 0
0.479837 0
0.479838 0
0.479839 0
0.47984 0
0.479841 0
0.479842 0
0.479843 0
0.479844 0
0.479845 0
0.479846 0
0.479847 0
0.479848 0
0.479849 0
0.47985 0
0.479851 0
0.479852 0
0.479853 0
0.479854 0
0.479855 0
0.479856 0
0.479857 0
0.479858 0
0.479859 0
0.47986 0
0.479861 0
0.479862 0
0.479863 0
0.479864 0
0.479865 0
0.479866 0
0.479867 0
0.479868 0
0.479869 0
0.47987 0
0.479871 0
0.479872 0
0.479873 0
0.479874 0
0.479875 0
0.479876 0
0.479877 0
0.479878 0
0.479879 0
0.47988 0
0.479881 0
0.479882 0
0.479883 0
0.479884 0
0.479885 0
0.479886 0
0.479887 0
0.479888 0
0.479889 0
0.47989 0
0.479891 0
0.479892 0
0.479893 0
0.479894 0
0.479895 0
0.479896 0
0.479897 0
0.479898 0
0.479899 0
0.4799 0
0.479901 0
0.479902 0
0.479903 0
0.479904 0
0.479905 0
0.479906 0
0.479907 0
0.479908 0
0.479909 0
0.47991 0
0.479911 0
0.479912 0
0.479913 0
0.479914 0
0.479915 0
0.479916 0
0.479917 0
0.479918 0
0.479919 0
0.47992 0
0.479921 0
0.479922 0
0.479923 0
0.479924 0
0.479925 0
0.479926 0
0.479927 0
0.479928 0
0.479929 0
0.47993 0
0.479931 0
0.479932 0
0.479933 0
0.479934 0
0.479935 0
0.479936 0
0.479937 0
0.479938 0
0.479939 0
0.47994 0
0.479941 0
0.479942 0
0.479943 0
0.479944 0
0.479945 0
0.479946 0
0.479947 0
0.479948 0
0.479949 0
0.47995 0
0.479951 0
0.479952 0
0.479953 0
0.479954 0
0.479955 0
0.479956 0
0.479957 0
0.479958 0
0.479959 0
0.47996 0
0.479961 0
0.479962 0
0.479963 0
0.479964 0
0.479965 0
0.479966 0
0.479967 0
0.479968 0
0.479969 0
0.47997 0
0.479971 0
0.479972 0
0.479973 0
0.479974 0
0.479975 0
0.479976 0
0.479977 0
0.479978 0
0.479979 0
0.47998 0
0.479981 0
0.479982 0
0.479983 0
0.479984 0
0.479985 0
0.479986 0
0.479987 0
0.479988 0
0.479989 0
0.47999 0
0.479991 0
0.479992 0
0.479993 0
0.479994 0
0.479995 0
0.479996 0
0.479997 0
0.479998 0
0.479999 0
0.48 0
0.480001 0
0.480002 0
0.480003 0
0.480004 0
0.480005 0
0.480006 0
0.480007 0
0.480008 0
0.480009 0
0.48001 0
0.480011 0
0.480012 0
0.480013 0
0.480014 0
0.480015 0
0.480016 0
0.480017 0
0.480018 0
0.480019 0
0.48002 0
0.480021 0
0.480022 0
0.480023 0
0.480024 0
0.480025 0
0.480026 0
0.480027 0
0.480028 0
0.480029 0
0.48003 0
0.480031 0
0.480032 0
0.480033 0
0.480034 0
0.480035 0
0.480036 0
0.480037 0
0.480038 0
0.480039 0
0.48004 0
0.480041 0
0.480042 0
0.480043 0
0.480044 0
0.480045 0
0.480046 0
0.480047 0
0.480048 0
0.480049 0
0.48005 0
0.480051 0
0.480052 0
0.480053 0
0.480054 0
0.480055 0
0.480056 0
0.480057 0
0.480058 0
0.480059 0
0.48006 0
0.480061 0
0.480062 0
0.480063 0
0.480064 0
0.480065 0
0.480066 0
0.480067 0
0.480068 0
0.480069 0
0.48007 0
0.480071 0
0.480072 0
0.480073 0
0.480074 0
0.480075 0
0.480076 0
0.480077 0
0.480078 0
0.480079 0
0.48008 0
0.480081 0
0.480082 0
0.480083 0
0.480084 0
0.480085 0
0.480086 0
0.480087 0
0.480088 0
0.480089 0
0.48009 0
0.480091 0
0.480092 0
0.480093 0
0.480094 0
0.480095 0
0.480096 0
0.480097 0
0.480098 0
0.480099 0
0.4801 0
0.480101 0
0.480102 0
0.480103 0
0.480104 0
0.480105 0
0.480106 0
0.480107 0
0.480108 0
0.480109 0
0.48011 0
0.480111 0
0.480112 0
0.480113 0
0.480114 0
0.480115 0
0.480116 0
0.480117 0
0.480118 0
0.480119 0
0.48012 0
0.480121 0
0.480122 0
0.480123 0
0.480124 0
0.480125 0
0.480126 0
0.480127 0
0.480128 0
0.480129 0
0.48013 0
0.480131 0
0.480132 0
0.480133 0
0.480134 0
0.480135 0
0.480136 0
0.480137 0
0.480138 0
0.480139 0
0.48014 0
0.480141 0
0.480142 0
0.480143 0
0.480144 0
0.480145 0
0.480146 0
0.480147 0
0.480148 0
0.480149 0
0.48015 0
0.480151 0
0.480152 0
0.480153 0
0.480154 0
0.480155 0
0.480156 0
0.480157 0
0.480158 0
0.480159 0
0.48016 0
0.480161 0
0.480162 0
0.480163 0
0.480164 0
0.480165 0
0.480166 0
0.480167 0
0.480168 0
0.480169 0
0.48017 0
0.480171 0
0.480172 0
0.480173 0
0.480174 0
0.480175 0
0.480176 0
0.480177 0
0.480178 0
0.480179 0
0.48018 0
0.480181 0
0.480182 0
0.480183 0
0.480184 0
0.480185 0
0.480186 0
0.480187 0
0.480188 0
0.480189 0
0.48019 0
0.480191 0
0.480192 0
0.480193 0
0.480194 0
0.480195 0
0.480196 0
0.480197 0
0.480198 0
0.480199 0
0.4802 0
0.480201 0
0.480202 0
0.480203 0
0.480204 0
0.480205 0
0.480206 0
0.480207 0
0.480208 0
0.480209 0
0.48021 0
0.480211 0
0.480212 0
0.480213 0
0.480214 0
0.480215 0
0.480216 0
0.480217 0
0.480218 0
0.480219 0
0.48022 0
0.480221 0
0.480222 0
0.480223 0
0.480224 0
0.480225 0
0.480226 0
0.480227 0
0.480228 0
0.480229 0
0.48023 0
0.480231 0
0.480232 0
0.480233 0
0.480234 0
0.480235 0
0.480236 0
0.480237 0
0.480238 0
0.480239 0
0.48024 0
0.480241 0
0.480242 0
0.480243 0
0.480244 0
0.480245 0
0.480246 0
0.480247 0
0.480248 0
0.480249 0
0.48025 0
0.480251 0
0.480252 0
0.480253 0
0.480254 0
0.480255 0
0.480256 0
0.480257 0
0.480258 0
0.480259 0
0.48026 0
0.480261 0
0.480262 0
0.480263 0
0.480264 0
0.480265 0
0.480266 0
0.480267 0
0.480268 0
0.480269 0
0.48027 0
0.480271 0
0.480272 0
0.480273 0
0.480274 0
0.480275 0
0.480276 0
0.480277 0
0.480278 0
0.480279 0
0.48028 0
0.480281 0
0.480282 0
0.480283 0
0.480284 0
0.480285 0
0.480286 0
0.480287 0
0.480288 0
0.480289 0
0.48029 0
0.480291 0
0.480292 0
0.480293 0
0.480294 0
0.480295 0
0.480296 0
0.480297 0
0.480298 0
0.480299 0
0.4803 0
0.480301 0
0.480302 0
0.480303 0
0.480304 0
0.480305 0
0.480306 0
0.480307 0
0.480308 0
0.480309 0
0.48031 0
0.480311 0
0.480312 0
0.480313 0
0.480314 0
0.480315 0
0.480316 0
0.480317 0
0.480318 0
0.480319 0
0.48032 0
0.480321 0
0.480322 0
0.480323 0
0.480324 0
0.480325 0
0.480326 0
0.480327 0
0.480328 0
0.480329 0
0.48033 0
0.480331 0
0.480332 0
0.480333 0
0.480334 0
0.480335 0
0.480336 0
0.480337 0
0.480338 0
0.480339 0
0.48034 0
0.480341 0
0.480342 0
0.480343 0
0.480344 0
0.480345 0
0.480346 0
0.480347 0
0.480348 0
0.480349 0
0.48035 0
0.480351 0
0.480352 0
0.480353 0
0.480354 0
0.480355 0
0.480356 0
0.480357 0
0.480358 0
0.480359 0
0.48036 0
0.480361 0
0.480362 0
0.480363 0
0.480364 0
0.480365 0
0.480366 0
0.480367 0
0.480368 0
0.480369 0
0.48037 0
0.480371 0
0.480372 0
0.480373 0
0.480374 0
0.480375 0
0.480376 0
0.480377 0
0.480378 0
0.480379 0
0.48038 0
0.480381 0
0.480382 0
0.480383 0
0.480384 0
0.480385 0
0.480386 0
0.480387 0
0.480388 0
0.480389 0
0.48039 0
0.480391 0
0.480392 0
0.480393 0
0.480394 0
0.480395 0
0.480396 0
0.480397 0
0.480398 0
0.480399 0
0.4804 0
0.480401 0
0.480402 0
0.480403 0
0.480404 0
0.480405 0
0.480406 0
0.480407 0
0.480408 0
0.480409 0
0.48041 0
0.480411 0
0.480412 0
0.480413 0
0.480414 0
0.480415 0
0.480416 0
0.480417 0
0.480418 0
0.480419 0
0.48042 0
0.480421 0
0.480422 0
0.480423 0
0.480424 0
0.480425 0
0.480426 0
0.480427 0
0.480428 0
0.480429 0
0.48043 0
0.480431 0
0.480432 0
0.480433 0
0.480434 0
0.480435 0
0.480436 0
0.480437 0
0.480438 0
0.480439 0
0.48044 0
0.480441 0
0.480442 0
0.480443 0
0.480444 0
0.480445 0
0.480446 0
0.480447 0
0.480448 0
0.480449 0
0.48045 0
0.480451 0
0.480452 0
0.480453 0
0.480454 0
0.480455 0
0.480456 0
0.480457 0
0.480458 0
0.480459 0
0.48046 0
0.480461 0
0.480462 0
0.480463 0
0.480464 0
0.480465 0
0.480466 0
0.480467 0
0.480468 0
0.480469 0
0.48047 0
0.480471 0
0.480472 0
0.480473 0
0.480474 0
0.480475 0
0.480476 0
0.480477 0
0.480478 0
0.480479 0
0.48048 0
0.480481 0
0.480482 0
0.480483 0
0.480484 0
0.480485 0
0.480486 0
0.480487 0
0.480488 0
0.480489 0
0.48049 0
0.480491 0
0.480492 0
0.480493 0
0.480494 0
0.480495 0
0.480496 0
0.480497 0
0.480498 0
0.480499 0
0.4805 0
0.480501 0
0.480502 0
0.480503 0
0.480504 0
0.480505 0
0.480506 0
0.480507 0
0.480508 0
0.480509 0
0.48051 0
0.480511 0
0.480512 0
0.480513 0
0.480514 0
0.480515 0
0.480516 0
0.480517 0
0.480518 0
0.480519 0
0.48052 0
0.480521 0
0.480522 0
0.480523 0
0.480524 0
0.480525 0
0.480526 0
0.480527 0
0.480528 0
0.480529 0
0.48053 0
0.480531 0
0.480532 0
0.480533 0
0.480534 0
0.480535 0
0.480536 0
0.480537 0
0.480538 0
0.480539 0
0.48054 0
0.480541 0
0.480542 0
0.480543 0
0.480544 0
0.480545 0
0.480546 0
0.480547 0
0.480548 0
0.480549 0
0.48055 0
0.480551 0
0.480552 0
0.480553 0
0.480554 0
0.480555 0
0.480556 0
0.480557 0
0.480558 0
0.480559 0
0.48056 0
0.480561 0
0.480562 0
0.480563 0
0.480564 0
0.480565 0
0.480566 0
0.480567 0
0.480568 0
0.480569 0
0.48057 0
0.480571 0
0.480572 0
0.480573 0
0.480574 0
0.480575 0
0.480576 0
0.480577 0
0.480578 0
0.480579 0
0.48058 0
0.480581 0
0.480582 0
0.480583 0
0.480584 0
0.480585 0
0.480586 0
0.480587 0
0.480588 0
0.480589 0
0.48059 0
0.480591 0
0.480592 0
0.480593 0
0.480594 0
0.480595 0
0.480596 0
0.480597 0
0.480598 0
0.480599 0
0.4806 0
0.480601 0
0.480602 0
0.480603 0
0.480604 0
0.480605 0
0.480606 0
0.480607 0
0.480608 0
0.480609 0
0.48061 0
0.480611 0
0.480612 0
0.480613 0
0.480614 0
0.480615 0
0.480616 0
0.480617 0
0.480618 0
0.480619 0
0.48062 0
0.480621 0
0.480622 0
0.480623 0
0.480624 0
0.480625 0
0.480626 0
0.480627 0
0.480628 0
0.480629 0
0.48063 0
0.480631 0
0.480632 0
0.480633 0
0.480634 0
0.480635 0
0.480636 0
0.480637 0
0.480638 0
0.480639 0
0.48064 0
0.480641 0
0.480642 0
0.480643 0
0.480644 0
0.480645 0
0.480646 0
0.480647 0
0.480648 0
0.480649 0
0.48065 0
0.480651 0
0.480652 0
0.480653 0
0.480654 0
0.480655 0
0.480656 0
0.480657 0
0.480658 0
0.480659 0
0.48066 0
0.480661 0
0.480662 0
0.480663 0
0.480664 0
0.480665 0
0.480666 0
0.480667 0
0.480668 0
0.480669 0
0.48067 0
0.480671 0
0.480672 0
0.480673 0
0.480674 0
0.480675 0
0.480676 0
0.480677 0
0.480678 0
0.480679 0
0.48068 0
0.480681 0
0.480682 0
0.480683 0
0.480684 0
0.480685 0
0.480686 0
0.480687 0
0.480688 0
0.480689 0
0.48069 0
0.480691 0
0.480692 0
0.480693 0
0.480694 0
0.480695 0
0.480696 0
0.480697 0
0.480698 0
0.480699 0
0.4807 0
0.480701 0
0.480702 0
0.480703 0
0.480704 0
0.480705 0
0.480706 0
0.480707 0
0.480708 0
0.480709 0
0.48071 0
0.480711 0
0.480712 0
0.480713 0
0.480714 0
0.480715 0
0.480716 0
0.480717 0
0.480718 0
0.480719 0
0.48072 0
0.480721 0
0.480722 0
0.480723 0
0.480724 0
0.480725 0
0.480726 0
0.480727 0
0.480728 0
0.480729 0
0.48073 0
0.480731 0
0.480732 0
0.480733 0
0.480734 0
0.480735 0
0.480736 0
0.480737 0
0.480738 0
0.480739 0
0.48074 0
0.480741 0
0.480742 0
0.480743 0
0.480744 0
0.480745 0
0.480746 0
0.480747 0
0.480748 0
0.480749 0
0.48075 0
0.480751 0
0.480752 0
0.480753 0
0.480754 0
0.480755 0
0.480756 0
0.480757 0
0.480758 0
0.480759 0
0.48076 0
0.480761 0
0.480762 0
0.480763 0
0.480764 0
0.480765 0
0.480766 0
0.480767 0
0.480768 0
0.480769 0
0.48077 0
0.480771 0
0.480772 0
0.480773 0
0.480774 0
0.480775 0
0.480776 0
0.480777 0
0.480778 0
0.480779 0
0.48078 0
0.480781 0
0.480782 0
0.480783 0
0.480784 0
0.480785 0
0.480786 0
0.480787 0
0.480788 0
0.480789 0
0.48079 0
0.480791 0
0.480792 0
0.480793 0
0.480794 0
0.480795 0
0.480796 0
0.480797 0
0.480798 0
0.480799 0
0.4808 0
0.480801 0
0.480802 0
0.480803 0
0.480804 0
0.480805 0
0.480806 0
0.480807 0
0.480808 0
0.480809 0
0.48081 0
0.480811 0
0.480812 0
0.480813 0
0.480814 0
0.480815 0
0.480816 0
0.480817 0
0.480818 0
0.480819 0
0.48082 0
0.480821 0
0.480822 0
0.480823 0
0.480824 0
0.480825 0
0.480826 0
0.480827 0
0.480828 0
0.480829 0
0.48083 0
0.480831 0
0.480832 0
0.480833 0
0.480834 0
0.480835 0
0.480836 0
0.480837 0
0.480838 0
0.480839 0
0.48084 0
0.480841 0
0.480842 0
0.480843 0
0.480844 0
0.480845 0
0.480846 0
0.480847 0
0.480848 0
0.480849 0
0.48085 0
0.480851 0
0.480852 0
0.480853 0
0.480854 0
0.480855 0
0.480856 0
0.480857 0
0.480858 0
0.480859 0
0.48086 0
0.480861 0
0.480862 0
0.480863 0
0.480864 0
0.480865 0
0.480866 0
0.480867 0
0.480868 0
0.480869 0
0.48087 0
0.480871 0
0.480872 0
0.480873 0
0.480874 0
0.480875 0
0.480876 0
0.480877 0
0.480878 0
0.480879 0
0.48088 0
0.480881 0
0.480882 0
0.480883 0
0.480884 0
0.480885 0
0.480886 0
0.480887 0
0.480888 0
0.480889 0
0.48089 0
0.480891 0
0.480892 0
0.480893 0
0.480894 0
0.480895 0
0.480896 0
0.480897 0
0.480898 0
0.480899 0
0.4809 0
0.480901 0
0.480902 0
0.480903 0
0.480904 0
0.480905 0
0.480906 0
0.480907 0
0.480908 0
0.480909 0
0.48091 0
0.480911 0
0.480912 0
0.480913 0
0.480914 0
0.480915 0
0.480916 0
0.480917 0
0.480918 0
0.480919 0
0.48092 0
0.480921 0
0.480922 0
0.480923 0
0.480924 0
0.480925 0
0.480926 0
0.480927 0
0.480928 0
0.480929 0
0.48093 0
0.480931 0
0.480932 0
0.480933 0
0.480934 0
0.480935 0
0.480936 0
0.480937 0
0.480938 0
0.480939 0
0.48094 0
0.480941 0
0.480942 0
0.480943 0
0.480944 0
0.480945 0
0.480946 0
0.480947 0
0.480948 0
0.480949 0
0.48095 0
0.480951 0
0.480952 0
0.480953 0
0.480954 0
0.480955 0
0.480956 0
0.480957 0
0.480958 0
0.480959 0
0.48096 0
0.480961 0
0.480962 0
0.480963 0
0.480964 0
0.480965 0
0.480966 0
0.480967 0
0.480968 0
0.480969 0
0.48097 0
0.480971 0
0.480972 0
0.480973 0
0.480974 0
0.480975 0
0.480976 0
0.480977 0
0.480978 0
0.480979 0
0.48098 0
0.480981 0
0.480982 0
0.480983 0
0.480984 0
0.480985 0
0.480986 0
0.480987 0
0.480988 0
0.480989 0
0.48099 0
0.480991 0
0.480992 0
0.480993 0
0.480994 0
0.480995 0
0.480996 0
0.480997 0
0.480998 0
0.480999 0
0.481 0
0.481001 0
0.481002 0
0.481003 0
0.481004 0
0.481005 0
0.481006 0
0.481007 0
0.481008 0
0.481009 0
0.48101 0
0.481011 0
0.481012 0
0.481013 0
0.481014 0
0.481015 0
0.481016 0
0.481017 0
0.481018 0
0.481019 0
0.48102 0
0.481021 0
0.481022 0
0.481023 0
0.481024 0
0.481025 0
0.481026 0
0.481027 0
0.481028 0
0.481029 0
0.48103 0
0.481031 0
0.481032 0
0.481033 0
0.481034 0
0.481035 0
0.481036 0
0.481037 0
0.481038 0
0.481039 0
0.48104 0
0.481041 0
0.481042 0
0.481043 0
0.481044 0
0.481045 0
0.481046 0
0.481047 0
0.481048 0
0.481049 0
0.48105 0
0.481051 0
0.481052 0
0.481053 0
0.481054 0
0.481055 0
0.481056 0
0.481057 0
0.481058 0
0.481059 0
0.48106 0
0.481061 0
0.481062 0
0.481063 0
0.481064 0
0.481065 0
0.481066 0
0.481067 0
0.481068 0
0.481069 0
0.48107 0
0.481071 0
0.481072 0
0.481073 0
0.481074 0
0.481075 0
0.481076 0
0.481077 0
0.481078 0
0.481079 0
0.48108 0
0.481081 0
0.481082 0
0.481083 0
0.481084 0
0.481085 0
0.481086 0
0.481087 0
0.481088 0
0.481089 0
0.48109 0
0.481091 0
0.481092 0
0.481093 0
0.481094 0
0.481095 0
0.481096 0
0.481097 0
0.481098 0
0.481099 0
0.4811 0
0.481101 0
0.481102 0
0.481103 0
0.481104 0
0.481105 0
0.481106 0
0.481107 0
0.481108 0
0.481109 0
0.48111 0
0.481111 0
0.481112 0
0.481113 0
0.481114 0
0.481115 0
0.481116 0
0.481117 0
0.481118 0
0.481119 0
0.48112 0
0.481121 0
0.481122 0
0.481123 0
0.481124 0
0.481125 0
0.481126 0
0.481127 0
0.481128 0
0.481129 0
0.48113 0
0.481131 0
0.481132 0
0.481133 0
0.481134 0
0.481135 0
0.481136 0
0.481137 0
0.481138 0
0.481139 0
0.48114 0
0.481141 0
0.481142 0
0.481143 0
0.481144 0
0.481145 0
0.481146 0
0.481147 0
0.481148 0
0.481149 0
0.48115 0
0.481151 0
0.481152 0
0.481153 0
0.481154 0
0.481155 0
0.481156 0
0.481157 0
0.481158 0
0.481159 0
0.48116 0
0.481161 0
0.481162 0
0.481163 0
0.481164 0
0.481165 0
0.481166 0
0.481167 0
0.481168 0
0.481169 0
0.48117 0
0.481171 0
0.481172 0
0.481173 0
0.481174 0
0.481175 0
0.481176 0
0.481177 0
0.481178 0
0.481179 0
0.48118 0
0.481181 0
0.481182 0
0.481183 0
0.481184 0
0.481185 0
0.481186 0
0.481187 0
0.481188 0
0.481189 0
0.48119 0
0.481191 0
0.481192 0
0.481193 0
0.481194 0
0.481195 0
0.481196 0
0.481197 0
0.481198 0
0.481199 0
0.4812 0
0.481201 0
0.481202 0
0.481203 0
0.481204 0
0.481205 0
0.481206 0
0.481207 0
0.481208 0
0.481209 0
0.48121 0
0.481211 0
0.481212 0
0.481213 0
0.481214 0
0.481215 0
0.481216 0
0.481217 0
0.481218 0
0.481219 0
0.48122 0
0.481221 0
0.481222 0
0.481223 0
0.481224 0
0.481225 0
0.481226 0
0.481227 0
0.481228 0
0.481229 0
0.48123 0
0.481231 0
0.481232 0
0.481233 0
0.481234 0
0.481235 0
0.481236 0
0.481237 0
0.481238 0
0.481239 0
0.48124 0
0.481241 0
0.481242 0
0.481243 0
0.481244 0
0.481245 0
0.481246 0
0.481247 0
0.481248 0
0.481249 0
0.48125 0
0.481251 0
0.481252 0
0.481253 0
0.481254 0
0.481255 0
0.481256 0
0.481257 0
0.481258 0
0.481259 0
0.48126 0
0.481261 0
0.481262 0
0.481263 0
0.481264 0
0.481265 0
0.481266 0
0.481267 0
0.481268 0
0.481269 0
0.48127 0
0.481271 0
0.481272 0
0.481273 0
0.481274 0
0.481275 0
0.481276 0
0.481277 0
0.481278 0
0.481279 0
0.48128 0
0.481281 0
0.481282 0
0.481283 0
0.481284 0
0.481285 0
0.481286 0
0.481287 0
0.481288 0
0.481289 0
0.48129 0
0.481291 0
0.481292 0
0.481293 0
0.481294 0
0.481295 0
0.481296 0
0.481297 0
0.481298 0
0.481299 0
0.4813 0
0.481301 0
0.481302 0
0.481303 0
0.481304 0
0.481305 0
0.481306 0
0.481307 0
0.481308 0
0.481309 0
0.48131 0
0.481311 0
0.481312 0
0.481313 0
0.481314 0
0.481315 0
0.481316 0
0.481317 0
0.481318 0
0.481319 0
0.48132 0
0.481321 0
0.481322 0
0.481323 0
0.481324 0
0.481325 0
0.481326 0
0.481327 0
0.481328 0
0.481329 0
0.48133 0
0.481331 0
0.481332 0
0.481333 0
0.481334 0
0.481335 0
0.481336 0
0.481337 0
0.481338 0
0.481339 0
0.48134 0
0.481341 0
0.481342 0
0.481343 0
0.481344 0
0.481345 0
0.481346 0
0.481347 0
0.481348 0
0.481349 0
0.48135 0
0.481351 0
0.481352 0
0.481353 0
0.481354 0
0.481355 0
0.481356 0
0.481357 0
0.481358 0
0.481359 0
0.48136 0
0.481361 0
0.481362 0
0.481363 0
0.481364 0
0.481365 0
0.481366 0
0.481367 0
0.481368 0
0.481369 0
0.48137 0
0.481371 0
0.481372 0
0.481373 0
0.481374 0
0.481375 0
0.481376 0
0.481377 0
0.481378 0
0.481379 0
0.48138 0
0.481381 0
0.481382 0
0.481383 0
0.481384 0
0.481385 0
0.481386 0
0.481387 0
0.481388 0
0.481389 0
0.48139 0
0.481391 0
0.481392 0
0.481393 0
0.481394 0
0.481395 0
0.481396 0
0.481397 0
0.481398 0
0.481399 0
0.4814 0
0.481401 0
0.481402 0
0.481403 0
0.481404 0
0.481405 0
0.481406 0
0.481407 0
0.481408 0
0.481409 0
0.48141 0
0.481411 0
0.481412 0
0.481413 0
0.481414 0
0.481415 0
0.481416 0
0.481417 0
0.481418 0
0.481419 0
0.48142 0
0.481421 0
0.481422 0
0.481423 0
0.481424 0
0.481425 0
0.481426 0
0.481427 0
0.481428 0
0.481429 0
0.48143 0
0.481431 0
0.481432 0
0.481433 0
0.481434 0
0.481435 0
0.481436 0
0.481437 0
0.481438 0
0.481439 0
0.48144 0
0.481441 0
0.481442 0
0.481443 0
0.481444 0
0.481445 0
0.481446 0
0.481447 0
0.481448 0
0.481449 0
0.48145 0
0.481451 0
0.481452 0
0.481453 0
0.481454 0
0.481455 0
0.481456 0
0.481457 0
0.481458 0
0.481459 0
0.48146 0
0.481461 0
0.481462 0
0.481463 0
0.481464 0
0.481465 0
0.481466 0
0.481467 0
0.481468 0
0.481469 0
0.48147 0
0.481471 0
0.481472 0
0.481473 0
0.481474 0
0.481475 0
0.481476 0
0.481477 0
0.481478 0
0.481479 0
0.48148 0
0.481481 0
0.481482 0
0.481483 0
0.481484 0
0.481485 0
0.481486 0
0.481487 0
0.481488 0
0.481489 0
0.48149 0
0.481491 0
0.481492 0
0.481493 0
0.481494 0
0.481495 0
0.481496 0
0.481497 0
0.481498 0
0.481499 0
0.4815 0
0.481501 0
0.481502 0
0.481503 0
0.481504 0
0.481505 0
0.481506 0
0.481507 0
0.481508 0
0.481509 0
0.48151 0
0.481511 0
0.481512 0
0.481513 0
0.481514 0
0.481515 0
0.481516 0
0.481517 0
0.481518 0
0.481519 0
0.48152 0
0.481521 0
0.481522 0
0.481523 0
0.481524 0
0.481525 0
0.481526 0
0.481527 0
0.481528 0
0.481529 0
0.48153 0
0.481531 0
0.481532 0
0.481533 0
0.481534 0
0.481535 0
0.481536 0
0.481537 0
0.481538 0
0.481539 0
0.48154 0
0.481541 0
0.481542 0
0.481543 0
0.481544 0
0.481545 0
0.481546 0
0.481547 0
0.481548 0
0.481549 0
0.48155 0
0.481551 0
0.481552 0
0.481553 0
0.481554 0
0.481555 0
0.481556 0
0.481557 0
0.481558 0
0.481559 0
0.48156 0
0.481561 0
0.481562 0
0.481563 0
0.481564 0
0.481565 0
0.481566 0
0.481567 0
0.481568 0
0.481569 0
0.48157 0
0.481571 0
0.481572 0
0.481573 0
0.481574 0
0.481575 0
0.481576 0
0.481577 0
0.481578 0
0.481579 0
0.48158 0
0.481581 0
0.481582 0
0.481583 0
0.481584 0
0.481585 0
0.481586 0
0.481587 0
0.481588 0
0.481589 0
0.48159 0
0.481591 0
0.481592 0
0.481593 0
0.481594 0
0.481595 0
0.481596 0
0.481597 0
0.481598 0
0.481599 0
0.4816 0
0.481601 0
0.481602 0
0.481603 0
0.481604 0
0.481605 0
0.481606 0
0.481607 0
0.481608 0
0.481609 0
0.48161 0
0.481611 0
0.481612 0
0.481613 0
0.481614 0
0.481615 0
0.481616 0
0.481617 0
0.481618 0
0.481619 0
0.48162 0
0.481621 0
0.481622 0
0.481623 0
0.481624 0
0.481625 0
0.481626 0
0.481627 0
0.481628 0
0.481629 0
0.48163 0
0.481631 0
0.481632 0
0.481633 0
0.481634 0
0.481635 0
0.481636 0
0.481637 0
0.481638 0
0.481639 0
0.48164 0
0.481641 0
0.481642 0
0.481643 0
0.481644 0
0.481645 0
0.481646 0
0.481647 0
0.481648 0
0.481649 0
0.48165 0
0.481651 0
0.481652 0
0.481653 0
0.481654 0
0.481655 0
0.481656 0
0.481657 0
0.481658 0
0.481659 0
0.48166 0
0.481661 0
0.481662 0
0.481663 0
0.481664 0
0.481665 0
0.481666 0
0.481667 0
0.481668 0
0.481669 0
0.48167 0
0.481671 0
0.481672 0
0.481673 0
0.481674 0
0.481675 0
0.481676 0
0.481677 0
0.481678 0
0.481679 0
0.48168 0
0.481681 0
0.481682 0
0.481683 0
0.481684 0
0.481685 0
0.481686 0
0.481687 0
0.481688 0
0.481689 0
0.48169 0
0.481691 0
0.481692 0
0.481693 0
0.481694 0
0.481695 0
0.481696 0
0.481697 0
0.481698 0
0.481699 0
0.4817 0
0.481701 0
0.481702 0
0.481703 0
0.481704 0
0.481705 0
0.481706 0
0.481707 0
0.481708 0
0.481709 0
0.48171 0
0.481711 0
0.481712 0
0.481713 0
0.481714 0
0.481715 0
0.481716 0
0.481717 0
0.481718 0
0.481719 0
0.48172 0
0.481721 0
0.481722 0
0.481723 0
0.481724 0
0.481725 0
0.481726 0
0.481727 0
0.481728 0
0.481729 0
0.48173 0
0.481731 0
0.481732 0
0.481733 0
0.481734 0
0.481735 0
0.481736 0
0.481737 0
0.481738 0
0.481739 0
0.48174 0
0.481741 0
0.481742 0
0.481743 0
0.481744 0
0.481745 0
0.481746 0
0.481747 0
0.481748 0
0.481749 0
0.48175 0
0.481751 0
0.481752 0
0.481753 0
0.481754 0
0.481755 0
0.481756 0
0.481757 0
0.481758 0
0.481759 0
0.48176 0
0.481761 0
0.481762 0
0.481763 0
0.481764 0
0.481765 0
0.481766 0
0.481767 0
0.481768 0
0.481769 0
0.48177 0
0.481771 0
0.481772 0
0.481773 0
0.481774 0
0.481775 0
0.481776 0
0.481777 0
0.481778 0
0.481779 0
0.48178 0
0.481781 0
0.481782 0
0.481783 0
0.481784 0
0.481785 0
0.481786 0
0.481787 0
0.481788 0
0.481789 0
0.48179 0
0.481791 0
0.481792 0
0.481793 0
0.481794 0
0.481795 0
0.481796 0
0.481797 0
0.481798 0
0.481799 0
0.4818 0
0.481801 0
0.481802 0
0.481803 0
0.481804 0
0.481805 0
0.481806 0
0.481807 0
0.481808 0
0.481809 0
0.48181 0
0.481811 0
0.481812 0
0.481813 0
0.481814 0
0.481815 0
0.481816 0
0.481817 0
0.481818 0
0.481819 0
0.48182 0
0.481821 0
0.481822 0
0.481823 0
0.481824 0
0.481825 0
0.481826 0
0.481827 0
0.481828 0
0.481829 0
0.48183 0
0.481831 0
0.481832 0
0.481833 0
0.481834 0
0.481835 0
0.481836 0
0.481837 0
0.481838 0
0.481839 0
0.48184 0
0.481841 0
0.481842 0
0.481843 0
0.481844 0
0.481845 0
0.481846 0
0.481847 0
0.481848 0
0.481849 0
0.48185 0
0.481851 0
0.481852 0
0.481853 0
0.481854 0
0.481855 0
0.481856 0
0.481857 0
0.481858 0
0.481859 0
0.48186 0
0.481861 0
0.481862 0
0.481863 0
0.481864 0
0.481865 0
0.481866 0
0.481867 0
0.481868 0
0.481869 0
0.48187 0
0.481871 0
0.481872 0
0.481873 0
0.481874 0
0.481875 0
0.481876 0
0.481877 0
0.481878 0
0.481879 0
0.48188 0
0.481881 0
0.481882 0
0.481883 0
0.481884 0
0.481885 0
0.481886 0
0.481887 0
0.481888 0
0.481889 0
0.48189 0
0.481891 0
0.481892 0
0.481893 0
0.481894 0
0.481895 0
0.481896 0
0.481897 0
0.481898 0
0.481899 0
0.4819 0
0.481901 0
0.481902 0
0.481903 0
0.481904 0
0.481905 0
0.481906 0
0.481907 0
0.481908 0
0.481909 0
0.48191 0
0.481911 0
0.481912 0
0.481913 0
0.481914 0
0.481915 0
0.481916 0
0.481917 0
0.481918 0
0.481919 0
0.48192 0
0.481921 0
0.481922 0
0.481923 0
0.481924 0
0.481925 0
0.481926 0
0.481927 0
0.481928 0
0.481929 0
0.48193 0
0.481931 0
0.481932 0
0.481933 0
0.481934 0
0.481935 0
0.481936 0
0.481937 0
0.481938 0
0.481939 0
0.48194 0
0.481941 0
0.481942 0
0.481943 0
0.481944 0
0.481945 0
0.481946 0
0.481947 0
0.481948 0
0.481949 0
0.48195 0
0.481951 0
0.481952 0
0.481953 0
0.481954 0
0.481955 0
0.481956 0
0.481957 0
0.481958 0
0.481959 0
0.48196 0
0.481961 0
0.481962 0
0.481963 0
0.481964 0
0.481965 0
0.481966 0
0.481967 0
0.481968 0
0.481969 0
0.48197 0
0.481971 0
0.481972 0
0.481973 0
0.481974 0
0.481975 0
0.481976 0
0.481977 0
0.481978 0
0.481979 0
0.48198 0
0.481981 0
0.481982 0
0.481983 0
0.481984 0
0.481985 0
0.481986 0
0.481987 0
0.481988 0
0.481989 0
0.48199 0
0.481991 0
0.481992 0
0.481993 0
0.481994 0
0.481995 0
0.481996 0
0.481997 0
0.481998 0
0.481999 0
0.482 0
0.482001 0
0.482002 0
0.482003 0
0.482004 0
0.482005 0
0.482006 0
0.482007 0
0.482008 0
0.482009 0
0.48201 0
0.482011 0
0.482012 0
0.482013 0
0.482014 0
0.482015 0
0.482016 0
0.482017 0
0.482018 0
0.482019 0
0.48202 0
0.482021 0
0.482022 0
0.482023 0
0.482024 0
0.482025 0
0.482026 0
0.482027 0
0.482028 0
0.482029 0
0.48203 0
0.482031 0
0.482032 0
0.482033 0
0.482034 0
0.482035 0
0.482036 0
0.482037 0
0.482038 0
0.482039 0
0.48204 0
0.482041 0
0.482042 0
0.482043 0
0.482044 0
0.482045 0
0.482046 0
0.482047 0
0.482048 0
0.482049 0
0.48205 0
0.482051 0
0.482052 0
0.482053 0
0.482054 0
0.482055 0
0.482056 0
0.482057 0
0.482058 0
0.482059 0
0.48206 0
0.482061 0
0.482062 0
0.482063 0
0.482064 0
0.482065 0
0.482066 0
0.482067 0
0.482068 0
0.482069 0
0.48207 0
0.482071 0
0.482072 0
0.482073 0
0.482074 0
0.482075 0
0.482076 0
0.482077 0
0.482078 0
0.482079 0
0.48208 0
0.482081 0
0.482082 0
0.482083 0
0.482084 0
0.482085 0
0.482086 0
0.482087 0
0.482088 0
0.482089 0
0.48209 0
0.482091 0
0.482092 0
0.482093 0
0.482094 0
0.482095 0
0.482096 0
0.482097 0
0.482098 0
0.482099 0
0.4821 0
0.482101 0
0.482102 0
0.482103 0
0.482104 0
0.482105 0
0.482106 0
0.482107 0
0.482108 0
0.482109 0
0.48211 0
0.482111 0
0.482112 0
0.482113 0
0.482114 0
0.482115 0
0.482116 0
0.482117 0
0.482118 0
0.482119 0
0.48212 0
0.482121 0
0.482122 0
0.482123 0
0.482124 0
0.482125 0
0.482126 0
0.482127 0
0.482128 0
0.482129 0
0.48213 0
0.482131 0
0.482132 0
0.482133 0
0.482134 0
0.482135 0
0.482136 0
0.482137 0
0.482138 0
0.482139 0
0.48214 0
0.482141 0
0.482142 0
0.482143 0
0.482144 0
0.482145 0
0.482146 0
0.482147 0
0.482148 0
0.482149 0
0.48215 0
0.482151 0
0.482152 0
0.482153 0
0.482154 0
0.482155 0
0.482156 0
0.482157 0
0.482158 0
0.482159 0
0.48216 0
0.482161 0
0.482162 0
0.482163 0
0.482164 0
0.482165 0
0.482166 0
0.482167 0
0.482168 0
0.482169 0
0.48217 0
0.482171 0
0.482172 0
0.482173 0
0.482174 0
0.482175 0
0.482176 0
0.482177 0
0.482178 0
0.482179 0
0.48218 0
0.482181 0
0.482182 0
0.482183 0
0.482184 0
0.482185 0
0.482186 0
0.482187 0
0.482188 0
0.482189 0
0.48219 0
0.482191 0
0.482192 0
0.482193 0
0.482194 0
0.482195 0
0.482196 0
0.482197 0
0.482198 0
0.482199 0
0.4822 0
0.482201 0
0.482202 0
0.482203 0
0.482204 0
0.482205 0
0.482206 0
0.482207 0
0.482208 0
0.482209 0
0.48221 0
0.482211 0
0.482212 0
0.482213 0
0.482214 0
0.482215 0
0.482216 0
0.482217 0
0.482218 0
0.482219 0
0.48222 0
0.482221 0
0.482222 0
0.482223 0
0.482224 0
0.482225 0
0.482226 0
0.482227 0
0.482228 0
0.482229 0
0.48223 0
0.482231 0
0.482232 0
0.482233 0
0.482234 0
0.482235 0
0.482236 0
0.482237 0
0.482238 0
0.482239 0
0.48224 0
0.482241 0
0.482242 0
0.482243 0
0.482244 0
0.482245 0
0.482246 0
0.482247 0
0.482248 0
0.482249 0
0.48225 0
0.482251 0
0.482252 0
0.482253 0
0.482254 0
0.482255 0
0.482256 0
0.482257 0
0.482258 0
0.482259 0
0.48226 0
0.482261 0
0.482262 0
0.482263 0
0.482264 0
0.482265 0
0.482266 0
0.482267 0
0.482268 0
0.482269 0
0.48227 0
0.482271 0
0.482272 0
0.482273 0
0.482274 0
0.482275 0
0.482276 0
0.482277 0
0.482278 0
0.482279 0
0.48228 0
0.482281 0
0.482282 0
0.482283 0
0.482284 0
0.482285 0
0.482286 0
0.482287 0
0.482288 0
0.482289 0
0.48229 0
0.482291 0
0.482292 0
0.482293 0
0.482294 0
0.482295 0
0.482296 0
0.482297 0
0.482298 0
0.482299 0
0.4823 0
0.482301 0
0.482302 0
0.482303 0
0.482304 0
0.482305 0
0.482306 0
0.482307 0
0.482308 0
0.482309 0
0.48231 0
0.482311 0
0.482312 0
0.482313 0
0.482314 0
0.482315 0
0.482316 0
0.482317 0
0.482318 0
0.482319 0
0.48232 0
0.482321 0
0.482322 0
0.482323 0
0.482324 0
0.482325 0
0.482326 0
0.482327 0
0.482328 0
0.482329 0
0.48233 0
0.482331 0
0.482332 0
0.482333 0
0.482334 0
0.482335 0
0.482336 0
0.482337 0
0.482338 0
0.482339 0
0.48234 0
0.482341 0
0.482342 0
0.482343 0
0.482344 0
0.482345 0
0.482346 0
0.482347 0
0.482348 0
0.482349 0
0.48235 0
0.482351 0
0.482352 0
0.482353 0
0.482354 0
0.482355 0
0.482356 0
0.482357 0
0.482358 0
0.482359 0
0.48236 0
0.482361 0
0.482362 0
0.482363 0
0.482364 0
0.482365 0
0.482366 0
0.482367 0
0.482368 0
0.482369 0
0.48237 0
0.482371 0
0.482372 0
0.482373 0
0.482374 0
0.482375 0
0.482376 0
0.482377 0
0.482378 0
0.482379 0
0.48238 0
0.482381 0
0.482382 0
0.482383 0
0.482384 0
0.482385 0
0.482386 0
0.482387 0
0.482388 0
0.482389 0
0.48239 0
0.482391 0
0.482392 0
0.482393 0
0.482394 0
0.482395 0
0.482396 0
0.482397 0
0.482398 0
0.482399 0
0.4824 0
0.482401 0
0.482402 0
0.482403 0
0.482404 0
0.482405 0
0.482406 0
0.482407 0
0.482408 0
0.482409 0
0.48241 0
0.482411 0
0.482412 0
0.482413 0
0.482414 0
0.482415 0
0.482416 0
0.482417 0
0.482418 0
0.482419 0
0.48242 0
0.482421 0
0.482422 0
0.482423 0
0.482424 0
0.482425 0
0.482426 0
0.482427 0
0.482428 0
0.482429 0
0.48243 0
0.482431 0
0.482432 0
0.482433 0
0.482434 0
0.482435 0
0.482436 0
0.482437 0
0.482438 0
0.482439 0
0.48244 0
0.482441 0
0.482442 0
0.482443 0
0.482444 0
0.482445 0
0.482446 0
0.482447 0
0.482448 0
0.482449 0
0.48245 0
0.482451 0
0.482452 0
0.482453 0
0.482454 0
0.482455 0
0.482456 0
0.482457 0
0.482458 0
0.482459 0
0.48246 0
0.482461 0
0.482462 0
0.482463 0
0.482464 0
0.482465 0
0.482466 0
0.482467 0
0.482468 0
0.482469 0
0.48247 0
0.482471 0
0.482472 0
0.482473 0
0.482474 0
0.482475 0
0.482476 0
0.482477 0
0.482478 0
0.482479 0
0.48248 0
0.482481 0
0.482482 0
0.482483 0
0.482484 0
0.482485 0
0.482486 0
0.482487 0
0.482488 0
0.482489 0
0.48249 0
0.482491 0
0.482492 0
0.482493 0
0.482494 0
0.482495 0
0.482496 0
0.482497 0
0.482498 0
0.482499 0
0.4825 0
0.482501 0
0.482502 0
0.482503 0
0.482504 0
0.482505 0
0.482506 0
0.482507 0
0.482508 0
0.482509 0
0.48251 0
0.482511 0
0.482512 0
0.482513 0
0.482514 0
0.482515 0
0.482516 0
0.482517 0
0.482518 0
0.482519 0
0.48252 0
0.482521 0
0.482522 0
0.482523 0
0.482524 0
0.482525 0
0.482526 0
0.482527 0
0.482528 0
0.482529 0
0.48253 0
0.482531 0
0.482532 0
0.482533 0
0.482534 0
0.482535 0
0.482536 0
0.482537 0
0.482538 0
0.482539 0
0.48254 0
0.482541 0
0.482542 0
0.482543 0
0.482544 0
0.482545 0
0.482546 0
0.482547 0
0.482548 0
0.482549 0
0.48255 0
0.482551 0
0.482552 0
0.482553 0
0.482554 0
0.482555 0
0.482556 0
0.482557 0
0.482558 0
0.482559 0
0.48256 0
0.482561 0
0.482562 0
0.482563 0
0.482564 0
0.482565 0
0.482566 0
0.482567 0
0.482568 0
0.482569 0
0.48257 0
0.482571 0
0.482572 0
0.482573 0
0.482574 0
0.482575 0
0.482576 0
0.482577 0
0.482578 0
0.482579 0
0.48258 0
0.482581 0
0.482582 0
0.482583 0
0.482584 0
0.482585 0
0.482586 0
0.482587 0
0.482588 0
0.482589 0
0.48259 0
0.482591 0
0.482592 0
0.482593 0
0.482594 0
0.482595 0
0.482596 0
0.482597 0
0.482598 0
0.482599 0
0.4826 0
0.482601 0
0.482602 0
0.482603 0
0.482604 0
0.482605 0
0.482606 0
0.482607 0
0.482608 0
0.482609 0
0.48261 0
0.482611 0
0.482612 0
0.482613 0
0.482614 0
0.482615 0
0.482616 0
0.482617 0
0.482618 0
0.482619 0
0.48262 0
0.482621 0
0.482622 0
0.482623 0
0.482624 0
0.482625 0
0.482626 0
0.482627 0
0.482628 0
0.482629 0
0.48263 0
0.482631 0
0.482632 0
0.482633 0
0.482634 0
0.482635 0
0.482636 0
0.482637 0
0.482638 0
0.482639 0
0.48264 0
0.482641 0
0.482642 0
0.482643 0
0.482644 0
0.482645 0
0.482646 0
0.482647 0
0.482648 0
0.482649 0
0.48265 0
0.482651 0
0.482652 0
0.482653 0
0.482654 0
0.482655 0
0.482656 0
0.482657 0
0.482658 0
0.482659 0
0.48266 0
0.482661 0
0.482662 0
0.482663 0
0.482664 0
0.482665 0
0.482666 0
0.482667 0
0.482668 0
0.482669 0
0.48267 0
0.482671 0
0.482672 0
0.482673 0
0.482674 0
0.482675 0
0.482676 0
0.482677 0
0.482678 0
0.482679 0
0.48268 0
0.482681 0
0.482682 0
0.482683 0
0.482684 0
0.482685 0
0.482686 0
0.482687 0
0.482688 0
0.482689 0
0.48269 0
0.482691 0
0.482692 0
0.482693 0
0.482694 0
0.482695 0
0.482696 0
0.482697 0
0.482698 0
0.482699 0
0.4827 0
0.482701 0
0.482702 0
0.482703 0
0.482704 0
0.482705 0
0.482706 0
0.482707 0
0.482708 0
0.482709 0
0.48271 0
0.482711 0
0.482712 0
0.482713 0
0.482714 0
0.482715 0
0.482716 0
0.482717 0
0.482718 0
0.482719 0
0.48272 0
0.482721 0
0.482722 0
0.482723 0
0.482724 0
0.482725 0
0.482726 0
0.482727 0
0.482728 0
0.482729 0
0.48273 0
0.482731 0
0.482732 0
0.482733 0
0.482734 0
0.482735 0
0.482736 0
0.482737 0
0.482738 0
0.482739 0
0.48274 0
0.482741 0
0.482742 0
0.482743 0
0.482744 0
0.482745 0
0.482746 0
0.482747 0
0.482748 0
0.482749 0
0.48275 0
0.482751 0
0.482752 0
0.482753 0
0.482754 0
0.482755 0
0.482756 0
0.482757 0
0.482758 0
0.482759 0
0.48276 0
0.482761 0
0.482762 0
0.482763 0
0.482764 0
0.482765 0
0.482766 0
0.482767 0
0.482768 0
0.482769 0
0.48277 0
0.482771 0
0.482772 0
0.482773 0
0.482774 0
0.482775 0
0.482776 0
0.482777 0
0.482778 0
0.482779 0
0.48278 0
0.482781 0
0.482782 0
0.482783 0
0.482784 0
0.482785 0
0.482786 0
0.482787 0
0.482788 0
0.482789 0
0.48279 0
0.482791 0
0.482792 0
0.482793 0
0.482794 0
0.482795 0
0.482796 0
0.482797 0
0.482798 0
0.482799 0
0.4828 0
0.482801 0
0.482802 0
0.482803 0
0.482804 0
0.482805 0
0.482806 0
0.482807 0
0.482808 0
0.482809 0
0.48281 0
0.482811 0
0.482812 0
0.482813 0
0.482814 0
0.482815 0
0.482816 0
0.482817 0
0.482818 0
0.482819 0
0.48282 0
0.482821 0
0.482822 0
0.482823 0
0.482824 0
0.482825 0
0.482826 0
0.482827 0
0.482828 0
0.482829 0
0.48283 0
0.482831 0
0.482832 0
0.482833 0
0.482834 0
0.482835 0
0.482836 0
0.482837 0
0.482838 0
0.482839 0
0.48284 0
0.482841 0
0.482842 0
0.482843 0
0.482844 0
0.482845 0
0.482846 0
0.482847 0
0.482848 0
0.482849 0
0.48285 0
0.482851 0
0.482852 0
0.482853 0
0.482854 0
0.482855 0
0.482856 0
0.482857 0
0.482858 0
0.482859 0
0.48286 0
0.482861 0
0.482862 0
0.482863 0
0.482864 0
0.482865 0
0.482866 0
0.482867 0
0.482868 0
0.482869 0
0.48287 0
0.482871 0
0.482872 0
0.482873 0
0.482874 0
0.482875 0
0.482876 0
0.482877 0
0.482878 0
0.482879 0
0.48288 0
0.482881 0
0.482882 0
0.482883 0
0.482884 0
0.482885 0
0.482886 0
0.482887 0
0.482888 0
0.482889 0
0.48289 0
0.482891 0
0.482892 0
0.482893 0
0.482894 0
0.482895 0
0.482896 0
0.482897 0
0.482898 0
0.482899 0
0.4829 0
0.482901 0
0.482902 0
0.482903 0
0.482904 0
0.482905 0
0.482906 0
0.482907 0
0.482908 0
0.482909 0
0.48291 0
0.482911 0
0.482912 0
0.482913 0
0.482914 0
0.482915 0
0.482916 0
0.482917 0
0.482918 0
0.482919 0
0.48292 0
0.482921 0
0.482922 0
0.482923 0
0.482924 0
0.482925 0
0.482926 0
0.482927 0
0.482928 0
0.482929 0
0.48293 0
0.482931 0
0.482932 0
0.482933 0
0.482934 0
0.482935 0
0.482936 0
0.482937 0
0.482938 0
0.482939 0
0.48294 0
0.482941 0
0.482942 0
0.482943 0
0.482944 0
0.482945 0
0.482946 0
0.482947 0
0.482948 0
0.482949 0
0.48295 0
0.482951 0
0.482952 0
0.482953 0
0.482954 0
0.482955 0
0.482956 0
0.482957 0
0.482958 0
0.482959 0
0.48296 0
0.482961 0
0.482962 0
0.482963 0
0.482964 0
0.482965 0
0.482966 0
0.482967 0
0.482968 0
0.482969 0
0.48297 0
0.482971 0
0.482972 0
0.482973 0
0.482974 0
0.482975 0
0.482976 0
0.482977 0
0.482978 0
0.482979 0
0.48298 0
0.482981 0
0.482982 0
0.482983 0
0.482984 0
0.482985 0
0.482986 0
0.482987 0
0.482988 0
0.482989 0
0.48299 0
0.482991 0
0.482992 0
0.482993 0
0.482994 0
0.482995 0
0.482996 0
0.482997 0
0.482998 0
0.482999 0
0.483 0
0.483001 0
0.483002 0
0.483003 0
0.483004 0
0.483005 0
0.483006 0
0.483007 0
0.483008 0
0.483009 0
0.48301 0
0.483011 0
0.483012 0
0.483013 0
0.483014 0
0.483015 0
0.483016 0
0.483017 0
0.483018 0
0.483019 0
0.48302 0
0.483021 0
0.483022 0
0.483023 0
0.483024 0
0.483025 0
0.483026 0
0.483027 0
0.483028 0
0.483029 0
0.48303 0
0.483031 0
0.483032 0
0.483033 0
0.483034 0
0.483035 0
0.483036 0
0.483037 0
0.483038 0
0.483039 0
0.48304 0
0.483041 0
0.483042 0
0.483043 0
0.483044 0
0.483045 0
0.483046 0
0.483047 0
0.483048 0
0.483049 0
0.48305 0
0.483051 0
0.483052 0
0.483053 0
0.483054 0
0.483055 0
0.483056 0
0.483057 0
0.483058 0
0.483059 0
0.48306 0
0.483061 0
0.483062 0
0.483063 0
0.483064 0
0.483065 0
0.483066 0
0.483067 0
0.483068 0
0.483069 0
0.48307 0
0.483071 0
0.483072 0
0.483073 0
0.483074 0
0.483075 0
0.483076 0
0.483077 0
0.483078 0
0.483079 0
0.48308 0
0.483081 0
0.483082 0
0.483083 0
0.483084 0
0.483085 0
0.483086 0
0.483087 0
0.483088 0
0.483089 0
0.48309 0
0.483091 0
0.483092 0
0.483093 0
0.483094 0
0.483095 0
0.483096 0
0.483097 0
0.483098 0
0.483099 0
0.4831 0
0.483101 0
0.483102 0
0.483103 0
0.483104 0
0.483105 0
0.483106 0
0.483107 0
0.483108 0
0.483109 0
0.48311 0
0.483111 0
0.483112 0
0.483113 0
0.483114 0
0.483115 0
0.483116 0
0.483117 0
0.483118 0
0.483119 0
0.48312 0
0.483121 0
0.483122 0
0.483123 0
0.483124 0
0.483125 0
0.483126 0
0.483127 0
0.483128 0
0.483129 0
0.48313 0
0.483131 0
0.483132 0
0.483133 0
0.483134 0
0.483135 0
0.483136 0
0.483137 0
0.483138 0
0.483139 0
0.48314 0
0.483141 0
0.483142 0
0.483143 0
0.483144 0
0.483145 0
0.483146 0
0.483147 0
0.483148 0
0.483149 0
0.48315 0
0.483151 0
0.483152 0
0.483153 0
0.483154 0
0.483155 0
0.483156 0
0.483157 0
0.483158 0
0.483159 0
0.48316 0
0.483161 0
0.483162 0
0.483163 0
0.483164 0
0.483165 0
0.483166 0
0.483167 0
0.483168 0
0.483169 0
0.48317 0
0.483171 0
0.483172 0
0.483173 0
0.483174 0
0.483175 0
0.483176 0
0.483177 0
0.483178 0
0.483179 0
0.48318 0
0.483181 0
0.483182 0
0.483183 0
0.483184 0
0.483185 0
0.483186 0
0.483187 0
0.483188 0
0.483189 0
0.48319 0
0.483191 0
0.483192 0
0.483193 0
0.483194 0
0.483195 0
0.483196 0
0.483197 0
0.483198 0
0.483199 0
0.4832 0
0.483201 0
0.483202 0
0.483203 0
0.483204 0
0.483205 0
0.483206 0
0.483207 0
0.483208 0
0.483209 0
0.48321 0
0.483211 0
0.483212 0
0.483213 0
0.483214 0
0.483215 0
0.483216 0
0.483217 0
0.483218 0
0.483219 0
0.48322 0
0.483221 0
0.483222 0
0.483223 0
0.483224 0
0.483225 0
0.483226 0
0.483227 0
0.483228 0
0.483229 0
0.48323 0
0.483231 0
0.483232 0
0.483233 0
0.483234 0
0.483235 0
0.483236 0
0.483237 0
0.483238 0
0.483239 0
0.48324 0
0.483241 0
0.483242 0
0.483243 0
0.483244 0
0.483245 0
0.483246 0
0.483247 0
0.483248 0
0.483249 0
0.48325 0
0.483251 0
0.483252 0
0.483253 0
0.483254 0
0.483255 0
0.483256 0
0.483257 0
0.483258 0
0.483259 0
0.48326 0
0.483261 0
0.483262 0
0.483263 0
0.483264 0
0.483265 0
0.483266 0
0.483267 0
0.483268 0
0.483269 0
0.48327 0
0.483271 0
0.483272 0
0.483273 0
0.483274 0
0.483275 0
0.483276 0
0.483277 0
0.483278 0
0.483279 0
0.48328 0
0.483281 0
0.483282 0
0.483283 0
0.483284 0
0.483285 0
0.483286 0
0.483287 0
0.483288 0
0.483289 0
0.48329 0
0.483291 0
0.483292 0
0.483293 0
0.483294 0
0.483295 0
0.483296 0
0.483297 0
0.483298 0
0.483299 0
0.4833 0
0.483301 0
0.483302 0
0.483303 0
0.483304 0
0.483305 0
0.483306 0
0.483307 0
0.483308 0
0.483309 0
0.48331 0
0.483311 0
0.483312 0
0.483313 0
0.483314 0
0.483315 0
0.483316 0
0.483317 0
0.483318 0
0.483319 0
0.48332 0
0.483321 0
0.483322 0
0.483323 0
0.483324 0
0.483325 0
0.483326 0
0.483327 0
0.483328 0
0.483329 0
0.48333 0
0.483331 0
0.483332 0
0.483333 0
0.483334 0
0.483335 0
0.483336 0
0.483337 0
0.483338 0
0.483339 0
0.48334 0
0.483341 0
0.483342 0
0.483343 0
0.483344 0
0.483345 0
0.483346 0
0.483347 0
0.483348 0
0.483349 0
0.48335 0
0.483351 0
0.483352 0
0.483353 0
0.483354 0
0.483355 0
0.483356 0
0.483357 0
0.483358 0
0.483359 0
0.48336 0
0.483361 0
0.483362 0
0.483363 0
0.483364 0
0.483365 0
0.483366 0
0.483367 0
0.483368 0
0.483369 0
0.48337 0
0.483371 0
0.483372 0
0.483373 0
0.483374 0
0.483375 0
0.483376 0
0.483377 0
0.483378 0
0.483379 0
0.48338 0
0.483381 0
0.483382 0
0.483383 0
0.483384 0
0.483385 0
0.483386 0
0.483387 0
0.483388 0
0.483389 0
0.48339 0
0.483391 0
0.483392 0
0.483393 0
0.483394 0
0.483395 0
0.483396 0
0.483397 0
0.483398 0
0.483399 0
0.4834 0
0.483401 0
0.483402 0
0.483403 0
0.483404 0
0.483405 0
0.483406 0
0.483407 0
0.483408 0
0.483409 0
0.48341 0
0.483411 0
0.483412 0
0.483413 0
0.483414 0
0.483415 0
0.483416 0
0.483417 0
0.483418 0
0.483419 0
0.48342 0
0.483421 0
0.483422 0
0.483423 0
0.483424 0
0.483425 0
0.483426 0
0.483427 0
0.483428 0
0.483429 0
0.48343 0
0.483431 0
0.483432 0
0.483433 0
0.483434 0
0.483435 0
0.483436 0
0.483437 0
0.483438 0
0.483439 0
0.48344 0
0.483441 0
0.483442 0
0.483443 0
0.483444 0
0.483445 0
0.483446 0
0.483447 0
0.483448 0
0.483449 0
0.48345 0
0.483451 0
0.483452 0
0.483453 0
0.483454 0
0.483455 0
0.483456 0
0.483457 0
0.483458 0
0.483459 0
0.48346 0
0.483461 0
0.483462 0
0.483463 0
0.483464 0
0.483465 0
0.483466 0
0.483467 0
0.483468 0
0.483469 0
0.48347 0
0.483471 0
0.483472 0
0.483473 0
0.483474 0
0.483475 0
0.483476 0
0.483477 0
0.483478 0
0.483479 0
0.48348 0
0.483481 0
0.483482 0
0.483483 0
0.483484 0
0.483485 0
0.483486 0
0.483487 0
0.483488 0
0.483489 0
0.48349 0
0.483491 0
0.483492 0
0.483493 0
0.483494 0
0.483495 0
0.483496 0
0.483497 0
0.483498 0
0.483499 0
0.4835 0
0.483501 0
0.483502 0
0.483503 0
0.483504 0
0.483505 0
0.483506 0
0.483507 0
0.483508 0
0.483509 0
0.48351 0
0.483511 0
0.483512 0
0.483513 0
0.483514 0
0.483515 0
0.483516 0
0.483517 0
0.483518 0
0.483519 0
0.48352 0
0.483521 0
0.483522 0
0.483523 0
0.483524 0
0.483525 0
0.483526 0
0.483527 0
0.483528 0
0.483529 0
0.48353 0
0.483531 0
0.483532 0
0.483533 0
0.483534 0
0.483535 0
0.483536 0
0.483537 0
0.483538 0
0.483539 0
0.48354 0
0.483541 0
0.483542 0
0.483543 0
0.483544 0
0.483545 0
0.483546 0
0.483547 0
0.483548 0
0.483549 0
0.48355 0
0.483551 0
0.483552 0
0.483553 0
0.483554 0
0.483555 0
0.483556 0
0.483557 0
0.483558 0
0.483559 0
0.48356 0
0.483561 0
0.483562 0
0.483563 0
0.483564 0
0.483565 0
0.483566 0
0.483567 0
0.483568 0
0.483569 0
0.48357 0
0.483571 0
0.483572 0
0.483573 0
0.483574 0
0.483575 0
0.483576 0
0.483577 0
0.483578 0
0.483579 0
0.48358 0
0.483581 0
0.483582 0
0.483583 0
0.483584 0
0.483585 0
0.483586 0
0.483587 0
0.483588 0
0.483589 0
0.48359 0
0.483591 0
0.483592 0
0.483593 0
0.483594 0
0.483595 0
0.483596 0
0.483597 0
0.483598 0
0.483599 0
0.4836 0
0.483601 0
0.483602 0
0.483603 0
0.483604 0
0.483605 0
0.483606 0
0.483607 0
0.483608 0
0.483609 0
0.48361 0
0.483611 0
0.483612 0
0.483613 0
0.483614 0
0.483615 0
0.483616 0
0.483617 0
0.483618 0
0.483619 0
0.48362 0
0.483621 0
0.483622 0
0.483623 0
0.483624 0
0.483625 0
0.483626 0
0.483627 0
0.483628 0
0.483629 0
0.48363 0
0.483631 0
0.483632 0
0.483633 0
0.483634 0
0.483635 0
0.483636 0
0.483637 0
0.483638 0
0.483639 0
0.48364 0
0.483641 0
0.483642 0
0.483643 0
0.483644 0
0.483645 0
0.483646 0
0.483647 0
0.483648 0
0.483649 0
0.48365 0
0.483651 0
0.483652 0
0.483653 0
0.483654 0
0.483655 0
0.483656 0
0.483657 0
0.483658 0
0.483659 0
0.48366 0
0.483661 0
0.483662 0
0.483663 0
0.483664 0
0.483665 0
0.483666 0
0.483667 0
0.483668 0
0.483669 0
0.48367 0
0.483671 0
0.483672 0
0.483673 0
0.483674 0
0.483675 0
0.483676 0
0.483677 0
0.483678 0
0.483679 0
0.48368 0
0.483681 0
0.483682 0
0.483683 0
0.483684 0
0.483685 0
0.483686 0
0.483687 0
0.483688 0
0.483689 0
0.48369 0
0.483691 0
0.483692 0
0.483693 0
0.483694 0
0.483695 0
0.483696 0
0.483697 0
0.483698 0
0.483699 0
0.4837 0
0.483701 0
0.483702 0
0.483703 0
0.483704 0
0.483705 0
0.483706 0
0.483707 0
0.483708 0
0.483709 0
0.48371 0
0.483711 0
0.483712 0
0.483713 0
0.483714 0
0.483715 0
0.483716 0
0.483717 0
0.483718 0
0.483719 0
0.48372 0
0.483721 0
0.483722 0
0.483723 0
0.483724 0
0.483725 0
0.483726 0
0.483727 0
0.483728 0
0.483729 0
0.48373 0
0.483731 0
0.483732 0
0.483733 0
0.483734 0
0.483735 0
0.483736 0
0.483737 0
0.483738 0
0.483739 0
0.48374 0
0.483741 0
0.483742 0
0.483743 0
0.483744 0
0.483745 0
0.483746 0
0.483747 0
0.483748 0
0.483749 0
0.48375 0
0.483751 0
0.483752 0
0.483753 0
0.483754 0
0.483755 0
0.483756 0
0.483757 0
0.483758 0
0.483759 0
0.48376 0
0.483761 0
0.483762 0
0.483763 0
0.483764 0
0.483765 0
0.483766 0
0.483767 0
0.483768 0
0.483769 0
0.48377 0
0.483771 0
0.483772 0
0.483773 0
0.483774 0
0.483775 0
0.483776 0
0.483777 0
0.483778 0
0.483779 0
0.48378 0
0.483781 0
0.483782 0
0.483783 0
0.483784 0
0.483785 0
0.483786 0
0.483787 0
0.483788 0
0.483789 0
0.48379 0
0.483791 0
0.483792 0
0.483793 0
0.483794 0
0.483795 0
0.483796 0
0.483797 0
0.483798 0
0.483799 0
0.4838 0
0.483801 0
0.483802 0
0.483803 0
0.483804 0
0.483805 0
0.483806 0
0.483807 0
0.483808 0
0.483809 0
0.48381 0
0.483811 0
0.483812 0
0.483813 0
0.483814 0
0.483815 0
0.483816 0
0.483817 0
0.483818 0
0.483819 0
0.48382 0
0.483821 0
0.483822 0
0.483823 0
0.483824 0
0.483825 0
0.483826 0
0.483827 0
0.483828 0
0.483829 0
0.48383 0
0.483831 0
0.483832 0
0.483833 0
0.483834 0
0.483835 0
0.483836 0
0.483837 0
0.483838 0
0.483839 0
0.48384 0
0.483841 0
0.483842 0
0.483843 0
0.483844 0
0.483845 0
0.483846 0
0.483847 0
0.483848 0
0.483849 0
0.48385 0
0.483851 0
0.483852 0
0.483853 0
0.483854 0
0.483855 0
0.483856 0
0.483857 0
0.483858 0
0.483859 0
0.48386 0
0.483861 0
0.483862 0
0.483863 0
0.483864 0
0.483865 0
0.483866 0
0.483867 0
0.483868 0
0.483869 0
0.48387 0
0.483871 0
0.483872 0
0.483873 0
0.483874 0
0.483875 0
0.483876 0
0.483877 0
0.483878 0
0.483879 0
0.48388 0
0.483881 0
0.483882 0
0.483883 0
0.483884 0
0.483885 0
0.483886 0
0.483887 0
0.483888 0
0.483889 0
0.48389 0
0.483891 0
0.483892 0
0.483893 0
0.483894 0
0.483895 0
0.483896 0
0.483897 0
0.483898 0
0.483899 0
0.4839 0
0.483901 0
0.483902 0
0.483903 0
0.483904 0
0.483905 0
0.483906 0
0.483907 0
0.483908 0
0.483909 0
0.48391 0
0.483911 0
0.483912 0
0.483913 0
0.483914 0
0.483915 0
0.483916 0
0.483917 0
0.483918 0
0.483919 0
0.48392 0
0.483921 0
0.483922 0
0.483923 0
0.483924 0
0.483925 0
0.483926 0
0.483927 0
0.483928 0
0.483929 0
0.48393 0
0.483931 0
0.483932 0
0.483933 0
0.483934 0
0.483935 0
0.483936 0
0.483937 0
0.483938 0
0.483939 0
0.48394 0
0.483941 0
0.483942 0
0.483943 0
0.483944 0
0.483945 0
0.483946 0
0.483947 0
0.483948 0
0.483949 0
0.48395 0
0.483951 0
0.483952 0
0.483953 0
0.483954 0
0.483955 0
0.483956 0
0.483957 0
0.483958 0
0.483959 0
0.48396 0
0.483961 0
0.483962 0
0.483963 0
0.483964 0
0.483965 0
0.483966 0
0.483967 0
0.483968 0
0.483969 0
0.48397 0
0.483971 0
0.483972 0
0.483973 0
0.483974 0
0.483975 0
0.483976 0
0.483977 0
0.483978 0
0.483979 0
0.48398 0
0.483981 0
0.483982 0
0.483983 0
0.483984 0
0.483985 0
0.483986 0
0.483987 0
0.483988 0
0.483989 0
0.48399 0
0.483991 0
0.483992 0
0.483993 0
0.483994 0
0.483995 0
0.483996 0
0.483997 0
0.483998 0
0.483999 0
0.484 0
0.484001 0
0.484002 0
0.484003 0
0.484004 0
0.484005 0
0.484006 0
0.484007 0
0.484008 0
0.484009 0
0.48401 0
0.484011 0
0.484012 0
0.484013 0
0.484014 0
0.484015 0
0.484016 0
0.484017 0
0.484018 0
0.484019 0
0.48402 0
0.484021 0
0.484022 0
0.484023 0
0.484024 0
0.484025 0
0.484026 0
0.484027 0
0.484028 0
0.484029 0
0.48403 0
0.484031 0
0.484032 0
0.484033 0
0.484034 0
0.484035 0
0.484036 0
0.484037 0
0.484038 0
0.484039 0
0.48404 0
0.484041 0
0.484042 0
0.484043 0
0.484044 0
0.484045 0
0.484046 0
0.484047 0
0.484048 0
0.484049 0
0.48405 0
0.484051 0
0.484052 0
0.484053 0
0.484054 0
0.484055 0
0.484056 0
0.484057 0
0.484058 0
0.484059 0
0.48406 0
0.484061 0
0.484062 0
0.484063 0
0.484064 0
0.484065 0
0.484066 0
0.484067 0
0.484068 0
0.484069 0
0.48407 0
0.484071 0
0.484072 0
0.484073 0
0.484074 0
0.484075 0
0.484076 0
0.484077 0
0.484078 0
0.484079 0
0.48408 0
0.484081 0
0.484082 0
0.484083 0
0.484084 0
0.484085 0
0.484086 0
0.484087 0
0.484088 0
0.484089 0
0.48409 0
0.484091 0
0.484092 0
0.484093 0
0.484094 0
0.484095 0
0.484096 0
0.484097 0
0.484098 0
0.484099 0
0.4841 0
0.484101 0
0.484102 0
0.484103 0
0.484104 0
0.484105 0
0.484106 0
0.484107 0
0.484108 0
0.484109 0
0.48411 0
0.484111 0
0.484112 0
0.484113 0
0.484114 0
0.484115 0
0.484116 0
0.484117 0
0.484118 0
0.484119 0
0.48412 0
0.484121 0
0.484122 0
0.484123 0
0.484124 0
0.484125 0
0.484126 0
0.484127 0
0.484128 0
0.484129 0
0.48413 0
0.484131 0
0.484132 0
0.484133 0
0.484134 0
0.484135 0
0.484136 0
0.484137 0
0.484138 0
0.484139 0
0.48414 0
0.484141 0
0.484142 0
0.484143 0
0.484144 0
0.484145 0
0.484146 0
0.484147 0
0.484148 0
0.484149 0
0.48415 0
0.484151 0
0.484152 0
0.484153 0
0.484154 0
0.484155 0
0.484156 0
0.484157 0
0.484158 0
0.484159 0
0.48416 0
0.484161 0
0.484162 0
0.484163 0
0.484164 0
0.484165 0
0.484166 0
0.484167 0
0.484168 0
0.484169 0
0.48417 0
0.484171 0
0.484172 0
0.484173 0
0.484174 0
0.484175 0
0.484176 0
0.484177 0
0.484178 0
0.484179 0
0.48418 0
0.484181 0
0.484182 0
0.484183 0
0.484184 0
0.484185 0
0.484186 0
0.484187 0
0.484188 0
0.484189 0
0.48419 0
0.484191 0
0.484192 0
0.484193 0
0.484194 0
0.484195 0
0.484196 0
0.484197 0
0.484198 0
0.484199 0
0.4842 0
0.484201 0
0.484202 0
0.484203 0
0.484204 0
0.484205 0
0.484206 0
0.484207 0
0.484208 0
0.484209 0
0.48421 0
0.484211 0
0.484212 0
0.484213 0
0.484214 0
0.484215 0
0.484216 0
0.484217 0
0.484218 0
0.484219 0
0.48422 0
0.484221 0
0.484222 0
0.484223 0
0.484224 0
0.484225 0
0.484226 0
0.484227 0
0.484228 0
0.484229 0
0.48423 0
0.484231 0
0.484232 0
0.484233 0
0.484234 0
0.484235 0
0.484236 0
0.484237 0
0.484238 0
0.484239 0
0.48424 0
0.484241 0
0.484242 0
0.484243 0
0.484244 0
0.484245 0
0.484246 0
0.484247 0
0.484248 0
0.484249 0
0.48425 0
0.484251 0
0.484252 0
0.484253 0
0.484254 0
0.484255 0
0.484256 0
0.484257 0
0.484258 0
0.484259 0
0.48426 0
0.484261 0
0.484262 0
0.484263 0
0.484264 0
0.484265 0
0.484266 0
0.484267 0
0.484268 0
0.484269 0
0.48427 0
0.484271 0
0.484272 0
0.484273 0
0.484274 0
0.484275 0
0.484276 0
0.484277 0
0.484278 0
0.484279 0
0.48428 0
0.484281 0
0.484282 0
0.484283 0
0.484284 0
0.484285 0
0.484286 0
0.484287 0
0.484288 0
0.484289 0
0.48429 0
0.484291 0
0.484292 0
0.484293 0
0.484294 0
0.484295 0
0.484296 0
0.484297 0
0.484298 0
0.484299 0
0.4843 0
0.484301 0
0.484302 0
0.484303 0
0.484304 0
0.484305 0
0.484306 0
0.484307 0
0.484308 0
0.484309 0
0.48431 0
0.484311 0
0.484312 0
0.484313 0
0.484314 0
0.484315 0
0.484316 0
0.484317 0
0.484318 0
0.484319 0
0.48432 0
0.484321 0
0.484322 0
0.484323 0
0.484324 0
0.484325 0
0.484326 0
0.484327 0
0.484328 0
0.484329 0
0.48433 0
0.484331 0
0.484332 0
0.484333 0
0.484334 0
0.484335 0
0.484336 0
0.484337 0
0.484338 0
0.484339 0
0.48434 0
0.484341 0
0.484342 0
0.484343 0
0.484344 0
0.484345 0
0.484346 0
0.484347 0
0.484348 0
0.484349 0
0.48435 0
0.484351 0
0.484352 0
0.484353 0
0.484354 0
0.484355 0
0.484356 0
0.484357 0
0.484358 0
0.484359 0
0.48436 0
0.484361 0
0.484362 0
0.484363 0
0.484364 0
0.484365 0
0.484366 0
0.484367 0
0.484368 0
0.484369 0
0.48437 0
0.484371 0
0.484372 0
0.484373 0
0.484374 0
0.484375 0
0.484376 0
0.484377 0
0.484378 0
0.484379 0
0.48438 0
0.484381 0
0.484382 0
0.484383 0
0.484384 0
0.484385 0
0.484386 0
0.484387 0
0.484388 0
0.484389 0
0.48439 0
0.484391 0
0.484392 0
0.484393 0
0.484394 0
0.484395 0
0.484396 0
0.484397 0
0.484398 0
0.484399 0
0.4844 0
0.484401 0
0.484402 0
0.484403 0
0.484404 0
0.484405 0
0.484406 0
0.484407 0
0.484408 0
0.484409 0
0.48441 0
0.484411 0
0.484412 0
0.484413 0
0.484414 0
0.484415 0
0.484416 0
0.484417 0
0.484418 0
0.484419 0
0.48442 0
0.484421 0
0.484422 0
0.484423 0
0.484424 0
0.484425 0
0.484426 0
0.484427 0
0.484428 0
0.484429 0
0.48443 0
0.484431 0
0.484432 0
0.484433 0
0.484434 0
0.484435 0
0.484436 0
0.484437 0
0.484438 0
0.484439 0
0.48444 0
0.484441 0
0.484442 0
0.484443 0
0.484444 0
0.484445 0
0.484446 0
0.484447 0
0.484448 0
0.484449 0
0.48445 0
0.484451 0
0.484452 0
0.484453 0
0.484454 0
0.484455 0
0.484456 0
0.484457 0
0.484458 0
0.484459 0
0.48446 0
0.484461 0
0.484462 0
0.484463 0
0.484464 0
0.484465 0
0.484466 0
0.484467 0
0.484468 0
0.484469 0
0.48447 0
0.484471 0
0.484472 0
0.484473 0
0.484474 0
0.484475 0
0.484476 0
0.484477 0
0.484478 0
0.484479 0
0.48448 0
0.484481 0
0.484482 0
0.484483 0
0.484484 0
0.484485 0
0.484486 0
0.484487 0
0.484488 0
0.484489 0
0.48449 0
0.484491 0
0.484492 0
0.484493 0
0.484494 0
0.484495 0
0.484496 0
0.484497 0
0.484498 0
0.484499 0
0.4845 0
0.484501 0
0.484502 0
0.484503 0
0.484504 0
0.484505 0
0.484506 0
0.484507 0
0.484508 0
0.484509 0
0.48451 0
0.484511 0
0.484512 0
0.484513 0
0.484514 0
0.484515 0
0.484516 0
0.484517 0
0.484518 0
0.484519 0
0.48452 0
0.484521 0
0.484522 0
0.484523 0
0.484524 0
0.484525 0
0.484526 0
0.484527 0
0.484528 0
0.484529 0
0.48453 0
0.484531 0
0.484532 0
0.484533 0
0.484534 0
0.484535 0
0.484536 0
0.484537 0
0.484538 0
0.484539 0
0.48454 0
0.484541 0
0.484542 0
0.484543 0
0.484544 0
0.484545 0
0.484546 0
0.484547 0
0.484548 0
0.484549 0
0.48455 0
0.484551 0
0.484552 0
0.484553 0
0.484554 0
0.484555 0
0.484556 0
0.484557 0
0.484558 0
0.484559 0
0.48456 0
0.484561 0
0.484562 0
0.484563 0
0.484564 0
0.484565 0
0.484566 0
0.484567 0
0.484568 0
0.484569 0
0.48457 0
0.484571 0
0.484572 0
0.484573 0
0.484574 0
0.484575 0
0.484576 0
0.484577 0
0.484578 0
0.484579 0
0.48458 0
0.484581 0
0.484582 0
0.484583 0
0.484584 0
0.484585 0
0.484586 0
0.484587 0
0.484588 0
0.484589 0
0.48459 0
0.484591 0
0.484592 0
0.484593 0
0.484594 0
0.484595 0
0.484596 0
0.484597 0
0.484598 0
0.484599 0
0.4846 0
0.484601 0
0.484602 0
0.484603 0
0.484604 0
0.484605 0
0.484606 0
0.484607 0
0.484608 0
0.484609 0
0.48461 0
0.484611 0
0.484612 0
0.484613 0
0.484614 0
0.484615 0
0.484616 0
0.484617 0
0.484618 0
0.484619 0
0.48462 0
0.484621 0
0.484622 0
0.484623 0
0.484624 0
0.484625 0
0.484626 0
0.484627 0
0.484628 0
0.484629 0
0.48463 0
0.484631 0
0.484632 0
0.484633 0
0.484634 0
0.484635 0
0.484636 0
0.484637 0
0.484638 0
0.484639 0
0.48464 0
0.484641 0
0.484642 0
0.484643 0
0.484644 0
0.484645 0
0.484646 0
0.484647 0
0.484648 0
0.484649 0
0.48465 0
0.484651 0
0.484652 0
0.484653 0
0.484654 0
0.484655 0
0.484656 0
0.484657 0
0.484658 0
0.484659 0
0.48466 0
0.484661 0
0.484662 0
0.484663 0
0.484664 0
0.484665 0
0.484666 0
0.484667 0
0.484668 0
0.484669 0
0.48467 0
0.484671 0
0.484672 0
0.484673 0
0.484674 0
0.484675 0
0.484676 0
0.484677 0
0.484678 0
0.484679 0
0.48468 0
0.484681 0
0.484682 0
0.484683 0
0.484684 0
0.484685 0
0.484686 0
0.484687 0
0.484688 0
0.484689 0
0.48469 0
0.484691 0
0.484692 0
0.484693 0
0.484694 0
0.484695 0
0.484696 0
0.484697 0
0.484698 0
0.484699 0
0.4847 0
0.484701 0
0.484702 0
0.484703 0
0.484704 0
0.484705 0
0.484706 0
0.484707 0
0.484708 0
0.484709 0
0.48471 0
0.484711 0
0.484712 0
0.484713 0
0.484714 0
0.484715 0
0.484716 0
0.484717 0
0.484718 0
0.484719 0
0.48472 0
0.484721 0
0.484722 0
0.484723 0
0.484724 0
0.484725 0
0.484726 0
0.484727 0
0.484728 0
0.484729 0
0.48473 0
0.484731 0
0.484732 0
0.484733 0
0.484734 0
0.484735 0
0.484736 0
0.484737 0
0.484738 0
0.484739 0
0.48474 0
0.484741 0
0.484742 0
0.484743 0
0.484744 0
0.484745 0
0.484746 0
0.484747 0
0.484748 0
0.484749 0
0.48475 0
0.484751 0
0.484752 0
0.484753 0
0.484754 0
0.484755 0
0.484756 0
0.484757 0
0.484758 0
0.484759 0
0.48476 0
0.484761 0
0.484762 0
0.484763 0
0.484764 0
0.484765 0
0.484766 0
0.484767 0
0.484768 0
0.484769 0
0.48477 0
0.484771 0
0.484772 0
0.484773 0
0.484774 0
0.484775 0
0.484776 0
0.484777 0
0.484778 0
0.484779 0
0.48478 0
0.484781 0
0.484782 0
0.484783 0
0.484784 0
0.484785 0
0.484786 0
0.484787 0
0.484788 0
0.484789 0
0.48479 0
0.484791 0
0.484792 0
0.484793 0
0.484794 0
0.484795 0
0.484796 0
0.484797 0
0.484798 0
0.484799 0
0.4848 0
0.484801 0
0.484802 0
0.484803 0
0.484804 0
0.484805 0
0.484806 0
0.484807 0
0.484808 0
0.484809 0
0.48481 0
0.484811 0
0.484812 0
0.484813 0
0.484814 0
0.484815 0
0.484816 0
0.484817 0
0.484818 0
0.484819 0
0.48482 0
0.484821 0
0.484822 0
0.484823 0
0.484824 0
0.484825 0
0.484826 0
0.484827 0
0.484828 0
0.484829 0
0.48483 0
0.484831 0
0.484832 0
0.484833 0
0.484834 0
0.484835 0
0.484836 0
0.484837 0
0.484838 0
0.484839 0
0.48484 0
0.484841 0
0.484842 0
0.484843 0
0.484844 0
0.484845 0
0.484846 0
0.484847 0
0.484848 0
0.484849 0
0.48485 0
0.484851 0
0.484852 0
0.484853 0
0.484854 0
0.484855 0
0.484856 0
0.484857 0
0.484858 0
0.484859 0
0.48486 0
0.484861 0
0.484862 0
0.484863 0
0.484864 0
0.484865 0
0.484866 0
0.484867 0
0.484868 0
0.484869 0
0.48487 0
0.484871 0
0.484872 0
0.484873 0
0.484874 0
0.484875 0
0.484876 0
0.484877 0
0.484878 0
0.484879 0
0.48488 0
0.484881 0
0.484882 0
0.484883 0
0.484884 0
0.484885 0
0.484886 0
0.484887 0
0.484888 0
0.484889 0
0.48489 0
0.484891 0
0.484892 0
0.484893 0
0.484894 0
0.484895 0
0.484896 0
0.484897 0
0.484898 0
0.484899 0
0.4849 0
0.484901 0
0.484902 0
0.484903 0
0.484904 0
0.484905 0
0.484906 0
0.484907 0
0.484908 0
0.484909 0
0.48491 0
0.484911 0
0.484912 0
0.484913 0
0.484914 0
0.484915 0
0.484916 0
0.484917 0
0.484918 0
0.484919 0
0.48492 0
0.484921 0
0.484922 0
0.484923 0
0.484924 0
0.484925 0
0.484926 0
0.484927 0
0.484928 0
0.484929 0
0.48493 0
0.484931 0
0.484932 0
0.484933 0
0.484934 0
0.484935 0
0.484936 0
0.484937 0
0.484938 0
0.484939 0
0.48494 0
0.484941 0
0.484942 0
0.484943 0
0.484944 0
0.484945 0
0.484946 0
0.484947 0
0.484948 0
0.484949 0
0.48495 0
0.484951 0
0.484952 0
0.484953 0
0.484954 0
0.484955 0
0.484956 0
0.484957 0
0.484958 0
0.484959 0
0.48496 0
0.484961 0
0.484962 0
0.484963 0
0.484964 0
0.484965 0
0.484966 0
0.484967 0
0.484968 0
0.484969 0
0.48497 0
0.484971 0
0.484972 0
0.484973 0
0.484974 0
0.484975 0
0.484976 0
0.484977 0
0.484978 0
0.484979 0
0.48498 0
0.484981 0
0.484982 0
0.484983 0
0.484984 0
0.484985 0
0.484986 0
0.484987 0
0.484988 0
0.484989 0
0.48499 0
0.484991 0
0.484992 0
0.484993 0
0.484994 0
0.484995 0
0.484996 0
0.484997 0
0.484998 0
0.484999 0
0.485 0
0.485001 0
0.485002 0
0.485003 0
0.485004 0
0.485005 0
0.485006 0
0.485007 0
0.485008 0
0.485009 0
0.48501 0
0.485011 0
0.485012 0
0.485013 0
0.485014 0
0.485015 0
0.485016 0
0.485017 0
0.485018 0
0.485019 0
0.48502 0
0.485021 0
0.485022 0
0.485023 0
0.485024 0
0.485025 0
0.485026 0
0.485027 0
0.485028 0
0.485029 0
0.48503 0
0.485031 0
0.485032 0
0.485033 0
0.485034 0
0.485035 0
0.485036 0
0.485037 0
0.485038 0
0.485039 0
0.48504 0
0.485041 0
0.485042 0
0.485043 0
0.485044 0
0.485045 0
0.485046 0
0.485047 0
0.485048 0
0.485049 0
0.48505 0
0.485051 0
0.485052 0
0.485053 0
0.485054 0
0.485055 0
0.485056 0
0.485057 0
0.485058 0
0.485059 0
0.48506 0
0.485061 0
0.485062 0
0.485063 0
0.485064 0
0.485065 0
0.485066 0
0.485067 0
0.485068 0
0.485069 0
0.48507 0
0.485071 0
0.485072 0
0.485073 0
0.485074 0
0.485075 0
0.485076 0
0.485077 0
0.485078 0
0.485079 0
0.48508 0
0.485081 0
0.485082 0
0.485083 0
0.485084 0
0.485085 0
0.485086 0
0.485087 0
0.485088 0
0.485089 0
0.48509 0
0.485091 0
0.485092 0
0.485093 0
0.485094 0
0.485095 0
0.485096 0
0.485097 0
0.485098 0
0.485099 0
0.4851 0
0.485101 0
0.485102 0
0.485103 0
0.485104 0
0.485105 0
0.485106 0
0.485107 0
0.485108 0
0.485109 0
0.48511 0
0.485111 0
0.485112 0
0.485113 0
0.485114 0
0.485115 0
0.485116 0
0.485117 0
0.485118 0
0.485119 0
0.48512 0
0.485121 0
0.485122 0
0.485123 0
0.485124 0
0.485125 0
0.485126 0
0.485127 0
0.485128 0
0.485129 0
0.48513 0
0.485131 0
0.485132 0
0.485133 0
0.485134 0
0.485135 0
0.485136 0
0.485137 0
0.485138 0
0.485139 0
0.48514 0
0.485141 0
0.485142 0
0.485143 0
0.485144 0
0.485145 0
0.485146 0
0.485147 0
0.485148 0
0.485149 0
0.48515 0
0.485151 0
0.485152 0
0.485153 0
0.485154 0
0.485155 0
0.485156 0
0.485157 0
0.485158 0
0.485159 0
0.48516 0
0.485161 0
0.485162 0
0.485163 0
0.485164 0
0.485165 0
0.485166 0
0.485167 0
0.485168 0
0.485169 0
0.48517 0
0.485171 0
0.485172 0
0.485173 0
0.485174 0
0.485175 0
0.485176 0
0.485177 0
0.485178 0
0.485179 0
0.48518 0
0.485181 0
0.485182 0
0.485183 0
0.485184 0
0.485185 0
0.485186 0
0.485187 0
0.485188 0
0.485189 0
0.48519 0
0.485191 0
0.485192 0
0.485193 0
0.485194 0
0.485195 0
0.485196 0
0.485197 0
0.485198 0
0.485199 0
0.4852 0
0.485201 0
0.485202 0
0.485203 0
0.485204 0
0.485205 0
0.485206 0
0.485207 0
0.485208 0
0.485209 0
0.48521 0
0.485211 0
0.485212 0
0.485213 0
0.485214 0
0.485215 0
0.485216 0
0.485217 0
0.485218 0
0.485219 0
0.48522 0
0.485221 0
0.485222 0
0.485223 0
0.485224 0
0.485225 0
0.485226 0
0.485227 0
0.485228 0
0.485229 0
0.48523 0
0.485231 0
0.485232 0
0.485233 0
0.485234 0
0.485235 0
0.485236 0
0.485237 0
0.485238 0
0.485239 0
0.48524 0
0.485241 0
0.485242 0
0.485243 0
0.485244 0
0.485245 0
0.485246 0
0.485247 0
0.485248 0
0.485249 0
0.48525 0
0.485251 0
0.485252 0
0.485253 0
0.485254 0
0.485255 0
0.485256 0
0.485257 0
0.485258 0
0.485259 0
0.48526 0
0.485261 0
0.485262 0
0.485263 0
0.485264 0
0.485265 0
0.485266 0
0.485267 0
0.485268 0
0.485269 0
0.48527 0
0.485271 0
0.485272 0
0.485273 0
0.485274 0
0.485275 0
0.485276 0
0.485277 0
0.485278 0
0.485279 0
0.48528 0
0.485281 0
0.485282 0
0.485283 0
0.485284 0
0.485285 0
0.485286 0
0.485287 0
0.485288 0
0.485289 0
0.48529 0
0.485291 0
0.485292 0
0.485293 0
0.485294 0
0.485295 0
0.485296 0
0.485297 0
0.485298 0
0.485299 0
0.4853 0
0.485301 0
0.485302 0
0.485303 0
0.485304 0
0.485305 0
0.485306 0
0.485307 0
0.485308 0
0.485309 0
0.48531 0
0.485311 0
0.485312 0
0.485313 0
0.485314 0
0.485315 0
0.485316 0
0.485317 0
0.485318 0
0.485319 0
0.48532 0
0.485321 0
0.485322 0
0.485323 0
0.485324 0
0.485325 0
0.485326 0
0.485327 0
0.485328 0
0.485329 0
0.48533 0
0.485331 0
0.485332 0
0.485333 0
0.485334 0
0.485335 0
0.485336 0
0.485337 0
0.485338 0
0.485339 0
0.48534 0
0.485341 0
0.485342 0
0.485343 0
0.485344 0
0.485345 0
0.485346 0
0.485347 0
0.485348 0
0.485349 0
0.48535 0
0.485351 0
0.485352 0
0.485353 0
0.485354 0
0.485355 0
0.485356 0
0.485357 0
0.485358 0
0.485359 0
0.48536 0
0.485361 0
0.485362 0
0.485363 0
0.485364 0
0.485365 0
0.485366 0
0.485367 0
0.485368 0
0.485369 0
0.48537 0
0.485371 0
0.485372 0
0.485373 0
0.485374 0
0.485375 0
0.485376 0
0.485377 0
0.485378 0
0.485379 0
0.48538 0
0.485381 0
0.485382 0
0.485383 0
0.485384 0
0.485385 0
0.485386 0
0.485387 0
0.485388 0
0.485389 0
0.48539 0
0.485391 0
0.485392 0
0.485393 0
0.485394 0
0.485395 0
0.485396 0
0.485397 0
0.485398 0
0.485399 0
0.4854 0
0.485401 0
0.485402 0
0.485403 0
0.485404 0
0.485405 0
0.485406 0
0.485407 0
0.485408 0
0.485409 0
0.48541 0
0.485411 0
0.485412 0
0.485413 0
0.485414 0
0.485415 0
0.485416 0
0.485417 0
0.485418 0
0.485419 0
0.48542 0
0.485421 0
0.485422 0
0.485423 0
0.485424 0
0.485425 0
0.485426 0
0.485427 0
0.485428 0
0.485429 0
0.48543 0
0.485431 0
0.485432 0
0.485433 0
0.485434 0
0.485435 0
0.485436 0
0.485437 0
0.485438 0
0.485439 0
0.48544 0
0.485441 0
0.485442 0
0.485443 0
0.485444 0
0.485445 0
0.485446 0
0.485447 0
0.485448 0
0.485449 0
0.48545 0
0.485451 0
0.485452 0
0.485453 0
0.485454 0
0.485455 0
0.485456 0
0.485457 0
0.485458 0
0.485459 0
0.48546 0
0.485461 0
0.485462 0
0.485463 0
0.485464 0
0.485465 0
0.485466 0
0.485467 0
0.485468 0
0.485469 0
0.48547 0
0.485471 0
0.485472 0
0.485473 0
0.485474 0
0.485475 0
0.485476 0
0.485477 0
0.485478 0
0.485479 0
0.48548 0
0.485481 0
0.485482 0
0.485483 0
0.485484 0
0.485485 0
0.485486 0
0.485487 0
0.485488 0
0.485489 0
0.48549 0
0.485491 0
0.485492 0
0.485493 0
0.485494 0
0.485495 0
0.485496 0
0.485497 0
0.485498 0
0.485499 0
0.4855 0
0.485501 0
0.485502 0
0.485503 0
0.485504 0
0.485505 0
0.485506 0
0.485507 0
0.485508 0
0.485509 0
0.48551 0
0.485511 0
0.485512 0
0.485513 0
0.485514 0
0.485515 0
0.485516 0
0.485517 0
0.485518 0
0.485519 0
0.48552 0
0.485521 0
0.485522 0
0.485523 0
0.485524 0
0.485525 0
0.485526 0
0.485527 0
0.485528 0
0.485529 0
0.48553 0
0.485531 0
0.485532 0
0.485533 0
0.485534 0
0.485535 0
0.485536 0
0.485537 0
0.485538 0
0.485539 0
0.48554 0
0.485541 0
0.485542 0
0.485543 0
0.485544 0
0.485545 0
0.485546 0
0.485547 0
0.485548 0
0.485549 0
0.48555 0
0.485551 0
0.485552 0
0.485553 0
0.485554 0
0.485555 0
0.485556 0
0.485557 0
0.485558 0
0.485559 0
0.48556 0
0.485561 0
0.485562 0
0.485563 0
0.485564 0
0.485565 0
0.485566 0
0.485567 0
0.485568 0
0.485569 0
0.48557 0
0.485571 0
0.485572 0
0.485573 0
0.485574 0
0.485575 0
0.485576 0
0.485577 0
0.485578 0
0.485579 0
0.48558 0
0.485581 0
0.485582 0
0.485583 0
0.485584 0
0.485585 0
0.485586 0
0.485587 0
0.485588 0
0.485589 0
0.48559 0
0.485591 0
0.485592 0
0.485593 0
0.485594 0
0.485595 0
0.485596 0
0.485597 0
0.485598 0
0.485599 0
0.4856 0
0.485601 0
0.485602 0
0.485603 0
0.485604 0
0.485605 0
0.485606 0
0.485607 0
0.485608 0
0.485609 0
0.48561 0
0.485611 0
0.485612 0
0.485613 0
0.485614 0
0.485615 0
0.485616 0
0.485617 0
0.485618 0
0.485619 0
0.48562 0
0.485621 0
0.485622 0
0.485623 0
0.485624 0
0.485625 0
0.485626 0
0.485627 0
0.485628 0
0.485629 0
0.48563 0
0.485631 0
0.485632 0
0.485633 0
0.485634 0
0.485635 0
0.485636 0
0.485637 0
0.485638 0
0.485639 0
0.48564 0
0.485641 0
0.485642 0
0.485643 0
0.485644 0
0.485645 0
0.485646 0
0.485647 0
0.485648 0
0.485649 0
0.48565 0
0.485651 0
0.485652 0
0.485653 0
0.485654 0
0.485655 0
0.485656 0
0.485657 0
0.485658 0
0.485659 0
0.48566 0
0.485661 0
0.485662 0
0.485663 0
0.485664 0
0.485665 0
0.485666 0
0.485667 0
0.485668 0
0.485669 0
0.48567 0
0.485671 0
0.485672 0
0.485673 0
0.485674 0
0.485675 0
0.485676 0
0.485677 0
0.485678 0
0.485679 0
0.48568 0
0.485681 0
0.485682 0
0.485683 0
0.485684 0
0.485685 0
0.485686 0
0.485687 0
0.485688 0
0.485689 0
0.48569 0
0.485691 0
0.485692 0
0.485693 0
0.485694 0
0.485695 0
0.485696 0
0.485697 0
0.485698 0
0.485699 0
0.4857 0
0.485701 0
0.485702 0
0.485703 0
0.485704 0
0.485705 0
0.485706 0
0.485707 0
0.485708 0
0.485709 0
0.48571 0
0.485711 0
0.485712 0
0.485713 0
0.485714 0
0.485715 0
0.485716 0
0.485717 0
0.485718 0
0.485719 0
0.48572 0
0.485721 0
0.485722 0
0.485723 0
0.485724 0
0.485725 0
0.485726 0
0.485727 0
0.485728 0
0.485729 0
0.48573 0
0.485731 0
0.485732 0
0.485733 0
0.485734 0
0.485735 0
0.485736 0
0.485737 0
0.485738 0
0.485739 0
0.48574 0
0.485741 0
0.485742 0
0.485743 0
0.485744 0
0.485745 0
0.485746 0
0.485747 0
0.485748 0
0.485749 0
0.48575 0
0.485751 0
0.485752 0
0.485753 0
0.485754 0
0.485755 0
0.485756 0
0.485757 0
0.485758 0
0.485759 0
0.48576 0
0.485761 0
0.485762 0
0.485763 0
0.485764 0
0.485765 0
0.485766 0
0.485767 0
0.485768 0
0.485769 0
0.48577 0
0.485771 0
0.485772 0
0.485773 0
0.485774 0
0.485775 0
0.485776 0
0.485777 0
0.485778 0
0.485779 0
0.48578 0
0.485781 0
0.485782 0
0.485783 0
0.485784 0
0.485785 0
0.485786 0
0.485787 0
0.485788 0
0.485789 0
0.48579 0
0.485791 0
0.485792 0
0.485793 0
0.485794 0
0.485795 0
0.485796 0
0.485797 0
0.485798 0
0.485799 0
0.4858 0
0.485801 0
0.485802 0
0.485803 0
0.485804 0
0.485805 0
0.485806 0
0.485807 0
0.485808 0
0.485809 0
0.48581 0
0.485811 -2.38108308215073e-16
0.485812 9.75706821113027e-16
0.485813 -2.24819817631994e-15
0.485814 4.09174009061465e-15
0.485815 -6.59318619735172e-15
0.485816 9.84541531734392e-15
0.485817 -1.38954690049076e-14
0.485818 1.87922719718989e-14
0.485819 -2.45870818745416e-14
0.48582 3.13340513735125e-14
0.485821 -3.90909277837225e-14
0.485822 4.79199225474144e-14
0.485823 -5.78887919446373e-14
0.485824 6.90721827511098e-14
0.485825 -8.1553313183937e-14
0.485826 9.5426082205629e-14
0.485827 -1.10797731675945e-13
0.485828 1.27792229802665e-13
0.485829 -1.46554606668657e-13
0.48583 1.67256562246739e-13
0.485831 -1.90103798240523e-13
0.485832 2.15345719607452e-13
0.485833 -2.43288446048959e-13
0.485834 2.74312528646266e-13
0.485835 -3.08897485773081e-13
0.485836 3.47656437790906e-13
0.485837 -3.91386063249417e-13
0.485838 4.41140444648467e-13
0.485839 -4.98541476509839e-13
0.48584 5.65776508805593e-13
0.485841 -6.4567873700219e-13
0.485842 7.42383098515968e-13
0.485843 -8.62235157937356e-13
0.485844 1.01552923135893e-12
0.485845 -1.22009107972947e-12
0.485846 1.50978592321682e-12
0.485847 -1.95804183352439e-12
0.485848 2.76046929282792e-12
0.485849 -4.67676504133301e-12
0.48585 1.65692853333913e-11
0.485851 9.28433656189996e-12
0.485852 -3.06309209277979e-12
0.485853 1.04869660961548e-12
0.485854 1.86286140410755e-11
0.485855 2.5398864150923e-12
0.485856 -1.58157962313997e-12
0.485857 1.1725767684888e-12
0.485858 -9.18690169172079e-13
0.485859 7.35899363491111e-13
0.48586 -5.92902619483162e-13
0.485861 4.74592948816103e-13
0.485862 -3.72461022296904e-13
0.485863 2.81155403153103e-13
0.485864 -1.9698076842044e-13
0.485865 1.17136154184404e-13
0.485866 -3.92683102319361e-14
0.485867 -3.88416466085636e-14
0.485868 1.19556753239551e-13
0.485869 -2.05705979735874e-13
0.48587 3.01048287013036e-13
0.485871 -4.11056199321269e-13
0.485872 5.44403746987672e-13
0.485873 -7.16116076461849e-13
0.485874 9.55123004380307e-13
0.485875 -1.32565253326062e-12
0.485876 2.00503598217688e-12
0.485877 -3.7265715239367e-12
0.485878 1.77421971237314e-11
0.485879 7.29043261818009e-12
0.48588 -3.28227384684855e-12
0.485881 2.52376165719112e-12
0.485882 1.87488964342643e-11
0.485883 4.49043868195871e-13
0.485884 -5.38925874074873e-13
0.485885 4.9388176027266e-13
0.485886 -4.33720987327655e-13
0.485887 3.76091140555237e-13
0.485888 -3.24005021106175e-13
0.485889 2.77387892171615e-13
0.48589 -2.35742341543373e-13
0.485891 1.98296323788034e-13
0.485892 -1.6414534068916e-13
0.485893 1.32731451506961e-13
0.485894 -1.03784217981623e-13
0.485895 7.70785575611064e-14
0.485896 -5.22641250078918e-14
0.485897 2.90781109517608e-14
0.485898 -7.28025515458998e-15
0.485899 -1.33611681640325e-14
0.4859 3.30832060221444e-14
0.485901 -5.21431184591202e-14
0.485902 7.08357988151477e-14
0.485903 -8.95157461323431e-14
0.485904 1.08626548753577e-13
0.485905 -1.2874247355168e-13
0.485906 1.50629649079074e-13
0.485907 -1.7550121607964e-13
0.485908 2.05020096953337e-13
0.485909 -2.41375580591425e-13
0.48591 2.87863466042377e-13
0.485911 -3.49691696274104e-13
0.485912 4.35492957411036e-13
0.485913 -5.60584560462081e-13
0.485914 7.54881428844503e-13
0.485915 -1.08515158500673e-12
0.485916 1.7351987706195e-12
0.485917 -3.45325020322675e-12
0.485918 1.66346054033354e-11
0.485919 8.78487458803967e-12
0.48592 -4.22894642585761e-12
0.485921 3.23840699103515e-12
0.485922 -3.11455631195032e-12
0.485923 2.24455967602909e-11
0.485924 -1.73583901727488e-12
0.485925 2.24470564877282e-12
0.485926 -2.71986352367081e-12
0.485927 3.49652329998126e-12
0.485928 -5.20536755232504e-12
0.485929 1.26814511269141e-11
0.48593 1.30325171404181e-11
0.485931 -2.21660288196396e-12
0.485932 -1.26281559426334e-12
0.485933 1.57571960042316e-11
0.485934 8.39362526288812e-12
0.485935 -4.14601308888236e-12
0.485936 2.94868262674178e-12
0.485937 -2.37819263141909e-12
0.485938 2.05712698163087e-12
0.485939 -1.87110720402905e-12
0.48594 1.77738235631746e-12
0.485941 -1.76381308840505e-12
0.485942 1.84149583431472e-12
0.485943 -2.05813601980559e-12
0.485944 2.5653095342837e-12
0.485945 -4.02965691764844e-12
0.485946 1.94389645960834e-11
0.485947 4.66304256352793e-12
0.485948 -1.68472413374366e-12
0.485949 7.83300378592573e-13
0.48595 -9.0247034841679e-14
0.485951 2.04261567290037e-11
0.485952 -1.01304543858912e-12
0.485953 6.43105387070402e-13
0.485954 -4.86621896191597e-13
0.485955 3.94674119215488e-13
0.485956 -3.32946086817064e-13
0.485957 2.88349549885436e-13
0.485958 -2.54777036651623e-13
0.485959 2.28744806467022e-13
0.48596 -2.07932332663609e-13
0.485961 1.90995138438433e-13
0.485962 -1.77041564107357e-13
0.485963 1.65289577193551e-13
0.485964 -1.55152899125696e-13
0.485965 1.46340831709255e-13
0.485966 -1.38630148478574e-13
0.485967 1.31864967109853e-13
0.485968 -1.2593996621804e-13
0.485969 1.20788877713025e-13
0.48597 -1.16619976325098e-13
0.485971 1.13642234490143e-13
0.485972 -1.11831350821015e-13
0.485973 1.11183702142426e-13
0.485974 -1.1190244022032e-13
0.485975 1.14191656183449e-13
0.485976 -1.18080719378966e-13
0.485977 1.23623664907342e-13
0.485978 -1.30903514484699e-13
0.485979 1.40038666281972e-13
0.48598 -1.51192073871066e-13
0.485981 1.64584330785737e-13
0.485982 -1.80512399603432e-13
0.485983 1.99376734868432e-13
0.485984 -2.21721242494148e-13
0.485985 2.48293451569047e-13
0.485986 -2.8013754334006e-13
0.485987 3.18587783051468e-13
0.485988 -3.65684860966162e-13
0.485989 4.24747349593296e-13
0.48599 -5.00983109295854e-13
0.485991 6.02972212921887e-13
0.485992 -7.45876469997833e-13
0.485993 9.58950302994207e-13
0.485994 -1.30594273613312e-12
0.485995 1.95454618840171e-12
0.485996 -3.52025285341617e-12
0.485997 1.13253523486609e-11
0.485998 1.47755896646525e-11
0.485999 -5.71964584251337e-12
0.486 4.55541151650626e-12
0.486001 -5.39767365528781e-12
0.486002 1.9347431508893e-11
0.486003 4.86408430355511e-12
0.486004 -1.62782485714503e-12
0.486005 8.30815890815985e-13
0.486006 -5.00038860289968e-13
0.486007 3.3121739656369e-13
0.486008 -2.34880753346646e-13
0.486009 1.76088801844429e-13
0.48601 -1.38727430521846e-13
0.486011 1.14494124931048e-13
0.486012 -9.87576244150183e-14
0.486013 8.87761938340894e-14
0.486014 -8.2850894751867e-14
0.486015 7.98913057604895e-14
0.486016 -7.91788892591486e-14
0.486017 8.02315711360945e-14
0.486018 -8.27230623049863e-14
0.486019 8.64331810774371e-14
0.48602 -9.12164342826739e-14
0.486021 9.69817159343886e-14
0.486022 -1.03678951644116e-13
0.486023 1.11290128742313e-13
0.486024 -1.19823009875915e-13
0.486025 1.29306204895724e-13
0.486026 -1.39784246266783e-13
0.486027 1.51310766377728e-13
0.486028 -1.64116135870565e-13
0.486029 1.78421210196047e-13
0.48603 -1.94198096311482e-13
0.486031 2.11180768790238e-13
0.486032 -2.28646117098371e-13
0.486033 2.44808384984734e-13
0.486034 -2.54953170832115e-13
0.486035 2.45520642109793e-13
0.486036 -1.6926088443253e-13
0.486037 -2.2761014422511e-13
0.486038 1.89130945365217e-11
0.486039 2.99725489582031e-12
0.48604 -3.23666425837476e-12
0.486041 6.43452143280092e-12
0.486042 1.75279611022955e-11
0.486043 -3.26120354572978e-12
0.486044 1.69988012627035e-12
0.486045 -1.10443210331092e-12
0.486046 7.88362424530043e-13
0.486047 -5.8962149288567e-13
0.486048 4.50408345920129e-13
0.486049 -3.45011599654722e-13
0.48605 2.60229796346003e-13
0.486051 -1.88527011841728e-13
0.486052 1.25202931984888e-13
0.486053 -6.70658252112932e-14
0.486054 1.17379414547555e-14
0.486055 4.27546919578168e-14
0.486056 -9.82680268052817e-14
0.486057 1.56791222557782e-13
0.486058 -2.20735345608791e-13
0.486059 2.93350599093251e-13
0.48606 -3.79435081574226e-13
0.486061 4.86690436736131e-13
0.486062 -6.28613570732435e-13
0.486063 8.31489931135724e-13
0.486064 -1.15439535743196e-12
0.486065 1.76289699369696e-12
0.486066 -3.35819013340584e-12
0.486067 1.79281259587056e-11
0.486068 6.53651119596224e-12
0.486069 -3.26245949278853e-12
0.48607 2.99043804480132e-12
0.486071 1.8556058681369e-11
0.486072 -2.07300768741206e-13
0.486073 -1.75123825682668e-13
0.486074 2.44795211617941e-13
0.486075 -2.50386329827687e-13
0.486076 2.3796218485731e-13
0.486077 -2.20644963709725e-13
0.486078 2.02951096063713e-13
0.486079 -1.86615407958914e-13
0.48608 1.72308404941583e-13
0.486081 -1.60224544892061e-13
0.486082 1.50211401028437e-13
0.486083 -1.42064882664393e-13
0.486084 1.35738300067995e-13
0.486085 -1.31183485803565e-13
0.486086 1.28360496709256e-13
0.486087 -1.27242035277478e-13
0.486088 1.27815551314555e-13
0.486089 -1.30084461289461e-13
0.48609 1.34069208453389e-13
0.486091 -1.39808538194134e-13
0.486092 1.47361176208852e-13
0.486093 -1.56807961877836e-13
0.486094 1.68254318186692e-13
0.486095 -1.81832610623606e-13
0.486096 1.97563158021603e-13
0.486097 -2.15477402774439e-13
0.486098 2.3575013726593e-13
0.486099 -2.58522668849322e-13
0.4861 2.83712412986672e-13
0.486101 -3.10743538743611e-13
0.486102 3.37628745925132e-13
0.486103 -3.57501254205723e-13
0.486104 3.43538931243002e-13
0.486105 -1.3314323876873e-13
0.486106 2.10018274491217e-11
0.486107 -1.84210965466923e-12
0.486108 2.02949634503971e-12
0.486109 -2.96312986117911e-12
0.48611 6.83543709737707e-12
0.486111 1.71254874262882e-11
0.486112 -3.72126011915953e-12
0.486113 2.09221970662575e-12
0.486114 -1.46568170095352e-12
0.486115 1.13894465589768e-12
0.486116 -9.42045772891063e-13
0.486117 8.13572246707307e-13
0.486118 -7.26084376811841e-13
0.486119 6.65605649933916e-13
0.48612 -6.24395442347431e-13
0.486121 5.97961307513114e-13
0.486122 -5.83685461978932e-13
0.486123 5.80155656335776e-13
0.486124 -5.86846470399106e-13
0.486125 6.04008391154939e-13
0.486126 -6.32720360049267e-13
0.486127 6.75129369800084e-13
0.486128 -7.34986912033428e-13
0.486129 8.18768032553681e-13
0.48613 -9.38117983058696e-13
0.486131 1.11579972724996e-12
0.486132 -1.40275083605969e-12
0.486133 1.94158049892113e-12
0.486134 -3.34919303691197e-12
0.486135 1.94113596248586e-11
0.486136 3.87439776161313e-12
0.486137 -1.28706662190248e-12
0.486138 2.57693500279923e-13
0.486139 1.13401024386559e-12
0.48614 2.00870825460525e-11
0.486141 -2.20957385304516e-12
0.486142 1.32513044456956e-12
0.486143 -9.74093551229911e-13
0.486144 7.74567246239696e-13
0.486145 -6.41488697721796e-13
0.486146 5.44288885881374e-13
0.486147 -4.68988033977512e-13
0.486148 4.08198889765478e-13
0.486149 -3.57603851067348e-13
0.48615 3.14494591915814e-13
0.486151 -2.77264876088733e-13
0.486152 2.44847235030339e-13
0.486153 -2.16337119559268e-13
0.486154 1.91067715951714e-13
0.486155 -1.68535813217832e-13
0.486156 1.48353913283325e-13
0.486157 -1.30218258631265e-13
0.486158 1.13886878549705e-13
0.486159 -9.91641449507427e-14
0.48616 8.58896763296993e-14
0.486161 -7.39302174890685e-14
0.486162 6.31736001076843e-14
0.486163 -5.35241866324816e-14
0.486164 4.48993900350886e-14
0.486165 -3.72269862660652e-14
0.486166 3.04430192121471e-14
0.486167 -2.4490154393757e-14
0.486168 1.93163766756746e-14
0.486169 -1.48739546855162e-14
0.48617 1.11186141716505e-14
0.486171 -8.00887663322933e-15
0.486172 5.50552985492623e-15
0.486173 -3.57120458606736e-15
0.486174 2.17003728004234e-15
0.486175 -1.26740308603067e-15
0.486176 6.95638371471644e-16
0.486177 -3.01601111734248e-16
0.486178 7.35315137918334e-17
0.486179 0
0.48618 0
0.486181 0
0.486182 0
0.486183 0
0.486184 0
0.486185 0
0.486186 0
0.486187 0
0.486188 0
0.486189 0
0.48619 0
0.486191 0
0.486192 -2.48288909451019e-16
0.486193 1.01734094882822e-15
0.486194 -2.34392810796259e-15
0.486195 4.265580954221e-15
0.486196 -6.95696947474269e-15
0.486197 1.06072741906461e-14
0.486198 -1.52778376770198e-14
0.486199 2.10321894751429e-14
0.4862 -2.79365625833559e-14
0.486201 3.60605418937401e-14
0.486202 -4.54778737733727e-14
0.486203 5.62674737996943e-14
0.486204 -6.85146799855314e-14
0.486205 8.23128126031645e-14
0.486206 -9.77651202664639e-14
0.486207 1.14987217169134e-13
0.486208 -1.34110151099267e-13
0.486209 1.55284290191371e-13
0.48621 -1.78684284551728e-13
0.486211 2.04515456393332e-13
0.486212 -2.33022113897558e-13
0.486213 2.64498493059495e-13
0.486214 -2.99303346099691e-13
0.486215 3.37879677264241e-13
0.486216 -3.80781883338944e-13
0.486217 4.2871377272234e-13
0.486218 -4.82582948204976e-13
0.486219 5.43580469660722e-13
0.48622 -6.13300777899394e-13
0.486221 6.93928028965713e-13
0.486222 -7.88536550601506e-13
0.486223 9.01597147664067e-13
0.486224 -1.03987700478806e-12
0.486225 1.21414805316975e-12
0.486226 -1.4427128557345e-12
0.486227 1.75952719440437e-12
0.486228 -2.23598221530833e-12
0.486229 3.05417392516273e-12
0.48623 -4.87015964589783e-12
0.486231 1.35115280305347e-11
0.486232 1.16167592194198e-11
0.486233 -2.63920187707231e-12
0.486234 -3.97275045965523e-13
0.486235 1.67005261193211e-11
0.486236 5.62171163369039e-12
0.486237 -2.99056834134325e-12
0.486238 2.11861649082988e-12
0.486239 -1.65122382028227e-12
0.48624 1.34908303967288e-12
0.486241 -1.13320951429835e-12
0.486242 9.6903819209222e-13
0.486243 -8.38741477312716e-13
0.486244 7.3207807415168e-13
0.486245 -6.42699524411693e-13
0.486246 5.66441303872192e-13
0.486247 -5.00449225244721e-13
0.486248 4.42697540920013e-13
0.486249 -3.91706672693001e-13
0.48625 3.46369641831732e-13
0.486251 -3.05840967546119e-13
0.486252 2.69463110231963e-13
0.486253 -2.36716350496763e-13
0.486254 2.07183779335055e-13
0.486255 -1.80526309899432e-13
0.486256 1.56464501569547e-13
0.486257 -1.347651170636e-13
0.486258 1.15231032786377e-13
0.486259 -9.7693566978755e-14
0.48626 8.17705243192526e-14
0.486261 -6.70746137474236e-14
0.486262 5.34569546870568e-14
0.486263 -4.07794552432043e-14
0.486264 2.89124056269059e-14
0.486265 -1.7825361055581e-14
0.486266 7.50170477996129e-15
0.486267 2.1600769888777e-15
0.486268 -1.12593083309245e-14
0.486269 1.98943087465728e-14
0.48627 -2.81635323104829e-14
0.486271 3.61667132927559e-14
0.486272 -4.42474630035294e-14
0.486273 5.27284508393343e-14
0.486274 -6.16844147172753e-14
0.486275 7.11978571504752e-14
0.486276 -8.1491602113726e-14
0.486277 9.27878338884485e-14
0.486278 -1.05188058961088e-13
0.486279 1.18814699650484e-13
0.48628 -1.33816978280945e-13
0.486281 1.5037876971804e-13
0.486282 -1.68729229666237e-13
0.486283 1.89157407038716e-13
0.486284 -2.12032687253279e-13
0.486285 2.37833956343607e-13
0.486286 -2.67192128316557e-13
0.486287 3.00953717976419e-13
0.486288 -3.40278607723698e-13
0.486289 3.86795401647124e-13
0.48629 -4.4285790359402e-13
0.486291 5.11988155084336e-13
0.486292 -5.99684676515519e-13
0.486293 7.14999571146522e-13
0.486294 -8.73889796756574e-13
0.486295 1.10718370437786e-12
0.486296 -1.48270560999186e-12
0.486297 2.18292296413214e-12
0.486298 -3.91525682880647e-12
0.486299 1.44065509645191e-11
0.4863 1.07010548179076e-11
0.486301 -4.50019479070676e-12
0.486302 3.38997224272121e-12
0.486303 -3.71736693038728e-12
0.486304 2.01354630057878e-11
0.486305 1.68486576788577e-12
0.486306 -4.04873111192853e-13
0.486307 9.13457886440035e-14
0.486308 2.36195570065515e-14
0.486309 -7.09796734130727e-14
0.48631 8.97903984836244e-14
0.486311 -9.50796223884305e-14
0.486312 9.35613700559071e-14
0.486313 -8.85440611663368e-14
0.486314 8.17728053646468e-14
0.486315 -7.421367818503e-14
0.486316 6.64198022487237e-14
0.486317 -5.87146765058532e-14
0.486318 5.12892079192535e-14
0.486319 -4.42554006067329e-14
0.48632 3.76771563818908e-14
0.486321 -3.15884760940601e-14
0.486322 2.60044807402121e-14
0.486323 -2.09282192273555e-14
0.486324 1.63549419797783e-14
0.486325 -1.22748183763354e-14
0.486326 8.67468191461002e-15
0.486327 -5.53915930688185e-15
0.486328 2.85140491510928e-15
0.486329 -5.93580389573503e-16
0.48633 -1.25283090501301e-15
0.486331 2.70681662919587e-15
0.486332 -3.78769741012713e-15
0.486333 4.51503298235329e-15
0.486334 -4.90855599197643e-15
0.486335 4.98812251592738e-15
0.486336 -4.77367206964253e-15
0.486337 4.28519237404987e-15
0.486338 -3.54268583940053e-15
0.486339 2.56613586774368e-15
0.48634 -1.60389701918225e-15
0.486341 8.80855771643611e-16
0.486342 -3.821201300833e-16
0.486343 9.32123419015872e-17
0.486344 0
0.486345 0
0.486346 -1.76364301261564e-16
0.486347 7.2275606071468e-16
0.486348 -1.66550217531076e-15
0.486349 2.98466135515577e-15
0.48635 -4.65648266092555e-15
0.486351 6.70258364075488e-15
0.486352 -9.14551186080203e-15
0.486353 1.20089685832232e-14
0.486354 -1.53180869656921e-14
0.486355 1.90997770350138e-14
0.486356 -2.3383153021236e-14
0.486357 2.82000630531153e-14
0.486358 -3.35857471125702e-14
0.486359 3.95796570968128e-14
0.48636 -4.6226483665901e-14
0.486361 5.35774494618713e-14
0.486362 -6.16919490491527e-14
0.486363 7.06396452075157e-14
0.486364 -8.050317306396e-14
0.486365 9.13816642598875e-14
0.486366 -1.03395392821247e-13
0.486367 1.16691978568855e-13
0.486368 -1.31454788971523e-13
0.486369 1.47914500404605e-13
0.48637 -1.66365291030414e-13
0.486371 1.87187975504201e-13
0.486372 -2.10883805450163e-13
0.486373 2.38125123589808e-13
0.486374 -2.69833515447004e-13
0.486375 3.07304510713686e-13
0.486376 -3.52414553030512e-13
0.486377 4.07980965346412e-13
0.486378 -4.78424453593991e-13
0.486379 5.71076812646495e-13
0.48638 -6.99002731927046e-13
0.486381 8.87850926076582e-13
0.486382 -1.19547347406182e-12
0.486383 1.78424142612191e-12
0.486384 -3.3421224127813e-12
0.486385 1.76325292385935e-11
0.486386 6.38050441601326e-12
0.486387 -3.17338188203577e-12
0.486388 2.91158712790396e-12
0.486389 1.82275420086935e-11
0.48639 -2.1826632805833e-13
0.486391 -1.59809119547701e-13
0.486392 2.30160867960384e-13
0.486393 -2.36815388006508e-13
0.486394 2.24977449929272e-13
0.486395 -2.07522899576589e-13
0.486396 1.88880777054267e-13
0.486397 -1.70702297347743e-13
0.486398 1.53596967280471e-13
0.486399 -1.37753567369459e-13
0.4864 1.23185994983235e-13
0.486401 -1.0983724900783e-13
0.486402 9.76251133650487e-14
0.486403 -8.64624133500124e-14
0.486404 7.62657269843772e-14
0.486405 -6.69587365857747e-14
0.486406 5.84730879812337e-14
0.486407 -5.07481232930584e-14
0.486408 4.37301473319932e-14
0.486409 -3.73715461230404e-14
0.48641 3.16299076073093e-14
0.486411 -2.64672106386189e-14
0.486412 2.1849106701636e-14
0.486413 -1.77442984920992e-14
0.486414 1.40292801983521e-14
0.486415 -1.05732973903945e-14
0.486416 7.3371531283563e-15
0.486417 -4.28271570876351e-15
0.486418 1.26023539349634e-15
0.486419 1.89043618843033e-15
0.48642 -5.22254802048557e-15
0.486421 8.78977326358828e-15
0.486422 -1.26465595724302e-14
0.486423 1.68485184697748e-14
0.486424 -2.14528712161385e-14
0.486425 2.65189717472842e-14
0.486426 -3.22782652770518e-14
0.486427 3.89484439475727e-14
0.486428 -4.65740096229534e-14
0.486429 5.51589452761179e-14
0.48643 -6.47194988520664e-14
0.486431 7.53300235060052e-14
0.486432 -8.70763362091671e-14
0.486433 1.00058733671339e-13
0.486434 -1.14395911413186e-13
0.486435 1.3023011526506e-13
0.486436 -1.47734001761011e-13
0.486437 1.67119910238286e-13
0.486438 -1.88652605646765e-13
0.486439 2.12667126289275e-13
0.48644 -2.39594327015375e-13
0.486441 2.69998351453901e-13
0.486442 -3.04633198053209e-13
0.486443 3.44531005622945e-13
0.486444 -3.91145385906912e-13
0.486445 4.46595395674639e-13
0.486446 -5.14105513879086e-13
0.486447 5.98858508542124e-13
0.486448 -7.09809598183041e-13
0.486449 8.64055907896802e-13
0.48645 -1.09938280089141e-12
0.486451 1.52157279028187e-12
0.486452 -2.60080770079055e-12
0.486453 1.98337929367196e-11
0.486454 2.0125655933326e-12
0.486455 -2.61953683015496e-13
0.486456 -7.46963796903498e-13
0.486457 2.83976043088123e-12
0.486458 1.90230597285081e-11
0.486459 -2.87629594369435e-12
0.48646 1.64894636887778e-12
0.486461 -1.17161802419968e-12
0.486462 9.08981046764851e-13
0.486463 -7.3904158617004e-13
0.486464 6.18213494525367e-13
0.486465 -5.26853907064056e-13
0.486466 4.54732402315051e-13
0.486467 -3.95964775688137e-13
0.486468 3.46912633685883e-13
0.486469 -3.05198843205544e-13
0.48647 2.69201538089173e-13
0.486471 -2.37774731237677e-13
0.486472 2.10084909321117e-13
0.486473 -1.85510840484694e-13
0.486474 1.63579668944337e-13
0.486475 -1.43924767724811e-13
0.486476 1.26257131794249e-13
0.486477 -1.10345472247327e-13
0.486478 9.60020605024425e-14
0.486479 -8.30724672378837e-14
0.48648 7.14279978817138e-14
0.486481 -6.09600321139455e-14
0.486482 5.15757318153844e-14
0.486483 -4.31947485066954e-14
0.486484 3.57466716199172e-14
0.486485 -2.91690333579467e-14
0.486486 2.3405736971546e-14
0.486487 -1.84058108933609e-14
0.486488 1.41224163567786e-14
0.486489 -1.05120541818147e-14
0.48649 7.53392951044742e-15
0.486491 -5.14944288756706e-15
0.486492 3.3217832135222e-15
0.486493 -2.01560343396597e-15
0.486494 1.10635573550474e-15
0.486495 -4.79693689295298e-16
0.486496 1.16956224468253e-16
0.486497 0
0.486498 0
0.486499 0
0.4865 0
0.486501 0
0.486502 0
0.486503 0
0.486504 0
0.486505 0
0.486506 0
0.486507 0
0.486508 0
0.486509 0
0.48651 0
0.486511 0
0.486512 0
0.486513 0
0.486514 0
0.486515 0
0.486516 0
0.486517 0
0.486518 0
0.486519 0
0.48652 0
0.486521 0
0.486522 0
0.486523 0
0.486524 0
0.486525 0
0.486526 0
0.486527 0
0.486528 0
0.486529 0
0.48653 0
0.486531 0
0.486532 0
0.486533 0
0.486534 0
0.486535 0
0.486536 0
0.486537 0
0.486538 0
0.486539 0
0.48654 0
0.486541 0
0.486542 0
0.486543 0
0.486544 0
0.486545 0
0.486546 0
0.486547 0
0.486548 0
0.486549 0
0.48655 0
0.486551 0
0.486552 0
0.486553 0
0.486554 0
0.486555 0
0.486556 0
0.486557 0
0.486558 0
0.486559 0
0.48656 0
0.486561 0
0.486562 0
0.486563 0
0.486564 0
0.486565 0
0.486566 0
0.486567 0
0.486568 0
0.486569 0
0.48657 0
0.486571 0
0.486572 0
0.486573 0
0.486574 0
0.486575 0
0.486576 0
0.486577 0
0.486578 0
0.486579 0
0.48658 0
0.486581 0
0.486582 0
0.486583 0
0.486584 0
0.486585 0
0.486586 0
0.486587 0
0.486588 0
0.486589 0
0.48659 -1.13101089554696e-16
0.486591 4.6331794801557e-16
0.486592 -1.0672222566421e-15
0.486593 1.94169583843833e-15
0.486594 -3.33996163973713e-15
0.486595 5.53867351268335e-15
0.486596 -8.59104875145814e-15
0.486597 1.25517426051933e-14
0.486598 -1.74771798816086e-14
0.486599 2.34259773315997e-14
0.4866 -3.04594759587713e-14
0.486601 3.86424072326393e-14
0.486602 -4.80437235087892e-14
0.486603 5.87376313024067e-14
0.486604 -7.08048771662431e-14
0.486605 8.43343508464117e-14
0.486606 -9.94250906490696e-14
0.486607 1.16188803763695e-13
0.486608 -1.34753052930437e-13
0.486609 1.55265315229366e-13
0.48661 -1.7789819641834e-13
0.486611 2.02856196828083e-13
0.486612 -2.3038459084777e-13
0.486613 2.60781231493996e-13
0.486614 -2.94412474225039e-13
0.486615 3.31735014872453e-13
0.486616 -3.73326404248794e-13
0.486617 4.19928607003644e-13
0.486618 -4.725117242798e-13
0.486619 5.32369901767651e-13
0.48662 -6.01270572028631e-13
0.486621 6.81696082343837e-13
0.486622 -7.77254122925516e-13
0.486623 8.93417458424871e-13
0.486624 -1.03896128150211e-12
0.486625 1.22904536243566e-12
0.486626 -1.49277835735228e-12
0.486627 1.89582528295794e-12
0.486628 -2.63342774417324e-12
0.486629 4.76883808175739e-12
0.48663 1.69835040066604e-11
0.486631 -1.33070402172929e-13
0.486632 -2.6075205052425e-12
0.486633 1.04998450182564e-11
0.486634 1.35750746207366e-11
0.486635 -4.62406015503724e-12
0.486636 2.85256805475111e-12
0.486637 -2.06784293218362e-12
0.486638 1.61528184403479e-12
0.486639 -1.31640249461785e-12
0.48664 1.10192813987221e-12
0.486641 -9.39135127579851e-13
0.486642 8.10476482106515e-13
0.486643 -7.05667267042537e-13
0.486644 6.1826763261927e-13
0.486645 -5.4403451830817e-13
0.486646 4.80056606430748e-13
0.486647 -4.24269180506831e-13
0.486648 3.75167034234746e-13
0.486649 -3.31742389125298e-13
0.48665 2.9326668870868e-13
0.486651 -2.59094050785504e-13
0.486652 2.28629424936696e-13
0.486653 -2.0137431798919e-13
0.486654 1.76995773752008e-13
0.486655 -1.55221868524868e-13
0.486656 1.35828095760978e-13
0.486657 -1.18627223011389e-13
0.486658 1.03263066807315e-13
0.486659 -8.93840635643705e-14
0.48666 7.68467305374891e-14
0.486661 -6.55231835057497e-14
0.486662 5.52985529052824e-14
0.486663 -4.62945622578833e-14
0.486664 3.86646685897927e-14
0.486665 -3.23571147416454e-14
0.486666 2.73292345860578e-14
0.486667 -2.35476346516253e-14
0.486668 2.09889448298692e-14
0.486669 -1.96412591032502e-14
0.48667 1.93946124703879e-14
0.486671 -2.0167947980224e-14
0.486672 2.20202174341285e-14
0.486673 -2.50405018465247e-14
0.486674 2.91299454734155e-14
0.486675 -3.42728312104951e-14
0.486676 4.07815439425241e-14
0.486677 -4.90986279430761e-14
0.486678 5.98687431642814e-14
0.486679 -7.40616293224266e-14
0.48668 9.31922430733249e-14
0.486681 -1.19737722195666e-13
0.486682 1.57984396719412e-13
0.486683 -2.1590941994328e-13
0.486684 3.09889830622953e-13
0.486685 -4.7864830483055e-13
0.486686 8.36881282555149e-13
0.486687 -1.91092700371134e-12
0.486688 1.80048009099212e-11
0.486689 4.48792319700728e-12
0.48669 -3.07316405406755e-12
0.486691 4.00450462640877e-12
0.486692 1.75321709715689e-11
0.486693 -9.46441491716182e-13
0.486694 -1.40544140532991e-13
0.486695 8.38519209815025e-13
0.486696 -1.96806380049127e-12
0.486697 6.28165569337146e-12
0.486698 1.77126689873862e-11
0.486699 -5.60378453832524e-12
0.4867 4.61010330304804e-12
0.486701 -5.63462619274792e-12
0.486702 1.53589346957362e-11
0.486703 8.75323678458903e-12
0.486704 -2.81604331795848e-12
0.486705 1.53561664311264e-12
0.486706 -1.00295046714596e-12
0.486707 7.20481951830678e-13
0.486708 -5.49390210933231e-13
0.486709 4.36455848203963e-13
0.48671 -3.57210971320564e-13
0.486711 2.98974693379373e-13
0.486712 -2.54586781626495e-13
0.486713 2.19733931934373e-13
0.486714 -1.91682526574963e-13
0.486715 1.68627665399318e-13
0.486716 -1.49336706867742e-13
0.486717 1.32943636645295e-13
0.486718 -1.18825181421284e-13
0.486719 1.06523374059691e-13
0.48672 -9.569559735579e-14
0.486721 8.59002748904778e-14
0.486722 -7.67380015239819e-14
0.486723 6.80255361716949e-14
0.486724 -5.96121563464832e-14
0.486725 5.13715882601939e-14
0.486726 -4.31960410803683e-14
0.486727 3.49917028239679e-14
0.486728 -2.6675259489951e-14
0.486729 1.80607274611941e-14
0.48673 -8.97882634648484e-15
0.486731 -6.20378620079489e-16
0.486732 1.06958434362512e-14
0.486733 -2.12158382488119e-14
0.486734 3.22441571933836e-14
0.486735 -4.38476926661742e-14
0.486736 5.60983042259048e-14
0.486737 -6.90749538329023e-14
0.486738 8.26713482872772e-14
0.486739 -9.68139818219713e-14
0.48674 1.11650419268932e-13
0.486741 -1.27349194566127e-13
0.486742 1.44106255956051e-13
0.486743 -1.623717064551e-13
0.486744 1.82620750602819e-13
0.486745 -2.05162898645122e-13
0.486746 2.30393656849125e-13
0.486747 -2.58826349677824e-13
0.486748 2.91138939463546e-13
0.486749 -3.28244800182099e-13
0.48675 3.71403088072391e-13
0.486751 -4.22397230932561e-13
0.486752 4.8383623462051e-13
0.486753 -5.59690211884212e-13
0.486754 6.56304229335604e-13
0.486755 -7.84476162261721e-13
0.486756 2.03741360759154e-11
0.486757 -1.23689653705374e-12
0.486758 1.70524067782481e-12
0.486759 -2.71100461948593e-12
0.48676 6.50649944793628e-12
0.486761 1.65809977695065e-11
0.486762 -3.61241327007931e-12
0.486763 2.01376065377005e-12
0.486764 -1.38506766439296e-12
0.486765 1.0468126080781e-12
0.486766 -8.34114872940201e-13
0.486767 6.87092189984767e-13
0.486768 -5.78765442889941e-13
0.486769 4.95194355894944e-13
0.48677 -4.28453550158186e-13
0.486771 3.73707255834779e-13
0.486772 -3.27839676000394e-13
0.486773 2.88754394460014e-13
0.486774 -2.54990232412947e-13
0.486775 2.25498459965983e-13
0.486776 -1.9950745733346e-13
0.486777 1.76437232428643e-13
0.486778 -1.55843603524689e-13
0.486779 1.37380691022967e-13
0.48678 -1.20775073837025e-13
0.486781 1.05807586719368e-13
0.486782 -9.23002473638035e-14
0.486783 8.01067037013036e-14
0.486784 -6.91051448676178e-14
0.486785 5.91929673855918e-14
0.486786 -5.02827122563188e-14
0.486787 4.22989360380173e-14
0.486788 -3.51757777474035e-14
0.486789 2.88550507396794e-14
0.48679 -2.32847353452193e-14
0.486791 1.84177807993036e-14
0.486792 -1.42111483279825e-14
0.486793 1.06250440702665e-14
0.486794 -7.6223027806078e-15
0.486795 5.16789229467342e-15
0.486796 -3.2285154701322e-15
0.486797 1.77229136980524e-15
0.486798 -7.68501286303145e-16
0.486799 1.87388135358482e-16
0.4868 0
0.486801 0
0.486802 0
0.486803 0
0.486804 0
0.486805 0
0.486806 0
0.486807 0
0.486808 0
0.486809 0
0.48681 0
0.486811 0
0.486812 0
0.486813 0
0.486814 0
0.486815 0
0.486816 0
0.486817 0
0.486818 0
0.486819 0
0.48682 0
0.486821 0
0.486822 0
0.486823 0
0.486824 0
0.486825 0
0.486826 0
0.486827 0
0.486828 0
0.486829 0
0.48683 0
0.486831 0
0.486832 0
0.486833 0
0.486834 0
0.486835 0
0.486836 0
0.486837 0
0.486838 0
0.486839 0
0.48684 0
0.486841 0
0.486842 0
0.486843 0
0.486844 0
0.486845 0
0.486846 0
0.486847 0
0.486848 0
0.486849 0
0.48685 0
0.486851 0
0.486852 0
0.486853 0
0.486854 0
0.486855 0
0.486856 0
0.486857 0
0.486858 0
0.486859 0
0.48686 0
0.486861 -2.35095198329458e-16
0.486862 9.63221834022063e-16
0.486863 -2.21909561685954e-15
0.486864 4.03813019551136e-15
0.486865 -6.45658522166652e-15
0.486866 9.51175996933593e-15
0.486867 -1.32422415472831e-14
0.486868 1.76882188337683e-14
0.486869 -2.28918759535421e-14
0.48687 2.88978826040777e-14
0.486871 -3.57540030912673e-14
0.486872 4.35118519279169e-14
0.486873 -5.24223998276656e-14
0.486874 6.27614276361859e-14
0.486875 -7.46273519877393e-14
0.486876 8.81283888694894e-14
0.486877 -1.0338497853769e-13
0.486878 1.20532871627986e-13
0.486879 -1.39727083679852e-13
0.48688 1.61147004567954e-13
0.486881 -1.85003064741858e-13
0.486882 2.1154553105314e-13
0.486883 -2.41076262675812e-13
0.486884 2.7396465432402e-13
0.486885 -3.10669618437468e-13
0.486886 3.51770465826267e-13
0.486887 -3.98011216706167e-13
0.486888 4.50365737690643e-13
0.486889 -5.10375913748546e-13
0.48689 5.80088911129106e-13
0.486891 -6.62055043313335e-13
0.486892 7.59977309859442e-13
0.486893 -8.79463676594828e-13
0.486894 1.02946074312293e-12
0.486895 -1.22522008589291e-12
0.486896 1.49513042174717e-12
0.486897 -1.8989417186335e-12
0.486898 2.58812296886807e-12
0.486899 -4.09347961888238e-12
0.4869 1.05252076408943e-11
0.486901 1.44277577697197e-11
0.486902 -3.79711615867614e-12
0.486903 1.93962405657547e-12
0.486904 -1.11493435556684e-12
0.486905 6.06572137564076e-13
0.486906 -2.22316236534715e-13
0.486907 -1.19320795022459e-13
0.486908 4.72369578672318e-13
0.486909 -8.99434056553055e-13
0.48691 1.52402662118917e-12
0.486911 -2.73569413050787e-12
0.486912 7.16018200088765e-12
0.486913 1.60530486457273e-11
0.486914 -3.74370683207243e-12
0.486915 2.00355081359241e-12
0.486916 -1.25499480990753e-12
0.486917 8.04722258044482e-13
0.486918 -4.79505343001858e-13
0.486919 2.13648220534386e-13
0.48692 2.54976892403719e-14
0.486921 -2.58981628225474e-13
0.486922 5.05214368118421e-13
0.486923 -7.86448644824318e-13
0.486924 1.13822724512898e-12
0.486925 -1.63207388448865e-12
0.486926 2.45183821586835e-12
0.486927 -4.28684723504708e-12
0.486928 1.41345298577022e-11
0.486929 1.07012228328677e-11
0.48693 -3.62059404422972e-12
0.486931 1.98917480069004e-12
0.486932 -1.20624401139663e-12
0.486933 7.01037806975845e-13
0.486934 -3.06059261914165e-13
0.486935 -5.56378395304315e-14
0.486936 4.41228392688994e-13
0.486937 -9.2554256528378e-13
0.486938 1.66931145068296e-12
0.486939 -3.21822182010547e-12
0.48694 9.96803893263921e-12
0.486941 1.37832673457273e-11
0.486942 -4.40137856221023e-12
0.486943 2.68179924862882e-12
0.486944 -1.93946640937285e-12
0.486945 1.51683231125341e-12
0.486946 -1.2397690358817e-12
0.486947 1.04214762632045e-12
0.486948 -8.93281672373927e-13
0.486949 7.76758404115504e-13
0.48695 -6.82971047517049e-13
0.486951 6.06070516074395e-13
0.486952 -5.42391293303587e-13
0.486953 4.89285233307114e-13
0.486954 -4.44735364762287e-13
0.486955 4.07456400577858e-13
0.486956 -3.76513010643427e-13
0.486957 3.512197228414e-13
0.486958 -3.31076535518971e-13
0.486959 3.15727286779117e-13
0.48696 -3.04933345970212e-13
0.486961 2.98558382254448e-13
0.486962 -2.96561962225959e-13
0.486963 2.99001147066493e-13
0.486964 -3.06040482129691e-13
0.486965 3.17972107392165e-13
0.486966 -3.35249520360828e-13
0.486967 3.58541337013531e-13
0.486968 -3.88816205982773e-13
0.486969 4.27246447912741e-13
0.48697 -4.7568807986635e-13
0.486971 5.37283896795002e-13
0.486972 -6.16908098757789e-13
0.486973 7.22485726117231e-13
0.486974 -8.67729947803264e-13
0.486975 1.07844974366493e-12
0.486976 -1.40933871063127e-12
0.486977 1.99924579479097e-12
0.486978 -3.33100601470554e-12
0.486979 8.99850103632888e-12
0.48698 1.56627322800782e-11
0.486981 -4.50779143348615e-12
0.486982 2.81272887214052e-12
0.486983 -2.19519291776763e-12
0.486984 1.96433902302242e-12
0.486985 -1.99495600994003e-12
0.486986 2.38217317980124e-12
0.486987 -3.77468702904133e-12
0.486988 1.57603847445462e-11
0.486989 8.13925385712115e-12
0.48699 -4.63675038015248e-12
0.486991 6.52731076730766e-12
0.486992 3.45665930959817e-11
0.486993 -2.02918347944013e-12
0.486994 9.96393141921938e-13
0.486995 -6.22298967601169e-13
0.486996 4.37783329683431e-13
0.486997 -3.29947197224272e-13
0.486998 2.5961636946068e-13
0.486999 -2.1008041666194e-13
0.487 1.73177977874772e-13
0.487001 -1.44516057982664e-13
0.487002 1.21547958815878e-13
0.487003 -1.02707383829616e-13
0.487004 8.69828983817471e-14
0.487005 -7.36938334524823e-14
0.487006 6.23654080510417e-14
0.487007 -5.26557712452248e-14
0.487008 4.43116268438964e-14
0.487009 -3.71402891736433e-14
0.48701 3.09915450037057e-14
0.487011 -2.57455631520018e-14
0.487012 2.13046438975465e-14
0.487013 -1.75874705771254e-14
0.487014 1.45250303463767e-14
0.487015 -1.20576723077504e-14
0.487016 1.01329557872278e-14
0.487017 -8.79465698078993e-15
0.487018 8.09989432557493e-15
0.487019 -8.02337371547005e-15
0.48702 8.32338497060452e-15
0.487021 -8.89094875509944e-15
0.487022 9.86022719915135e-15
0.487023 -1.12649007101243e-14
0.487024 1.31404687889218e-14
0.487025 -1.5524316106293e-14
0.487026 1.8455868303248e-14
0.487027 -2.19768439739282e-14
0.487028 2.61316145318677e-14
0.487029 -3.11579696953025e-14
0.48703 3.72780402759382e-14
0.487031 -4.45189323637721e-14
0.487032 5.27522595626791e-14
0.487033 -6.18956233133843e-14
0.487034 7.20431387440355e-14
0.487035 -8.32768784705082e-14
0.487036 9.56927631721281e-14
0.487037 -1.09404309702875e-13
0.487038 1.24547557871096e-13
0.487039 -1.41287631574684e-13
0.48704 1.59827606448754e-13
0.487041 -1.80420696842527e-13
0.487042 2.03387325072701e-13
0.487043 -2.29139550497512e-13
0.487044 2.58216907365534e-13
0.487045 -2.91340503752828e-13
0.487046 3.29497456690708e-13
0.487047 -3.74077973754642e-13
0.487048 4.27017515319729e-13
0.487049 -4.91299964413239e-13
0.48705 5.71868707241212e-13
0.487051 -6.77274825122909e-13
0.487052 8.23855969991067e-13
0.487053 -1.04773556812563e-12
0.487054 1.45006888129871e-12
0.487055 -2.4805215511244e-12
0.487056 1.89601114873578e-11
0.487057 1.93606088087829e-12
0.487058 -2.64448623839437e-13
0.487059 -6.97437270017377e-13
0.48706 2.69544576456769e-12
0.487061 1.82161520911212e-11
0.487062 -2.77901408622015e-12
0.487063 1.61006624904645e-12
0.487064 -1.15891517238117e-12
0.487065 9.13657983549409e-13
0.487066 -7.57678970077256e-13
0.487067 6.49353693712215e-13
0.487068 -5.69966040564686e-13
0.487069 5.09815186238831e-13
0.48707 -4.63374767326614e-13
0.487071 4.27289772999678e-13
0.487072 -3.99442637379796e-13
0.487073 3.78480050405003e-13
0.487074 -3.63561081183747e-13
0.487075 3.54223318995116e-13
0.487076 -3.5032074338606e-13
0.487077 3.52014819475253e-13
0.487078 -3.59818038280323e-13
0.487079 3.74617721873808e-13
0.48708 -3.97984709724296e-13
0.487081 4.32716131546613e-13
0.487082 -4.83676084946507e-13
0.487083 5.59875491228799e-13
0.487084 -6.79788398995545e-13
0.487085 8.87794355390441e-13
0.487086 -1.3234074259473e-12
0.487087 2.76872458890764e-12
0.487088 1.87901514133135e-11
0.487089 -2.01851738066472e-12
0.48709 1.03822697291533e-12
0.487091 -6.81633536548419e-13
0.487092 4.93941163499836e-13
0.487093 -3.74637262062335e-13
0.487094 2.88006946810904e-13
0.487095 -2.16769225855877e-13
0.487096 1.4899824814774e-13
0.487097 -7.04589447538402e-14
0.487098 -5.20180736719696e-14
0.487099 3.80079891707473e-13
0.4871 1.86680074879198e-11
0.487101 -7.52026113343722e-13
0.487102 4.78350156771534e-13
0.487103 -3.83171993034132e-13
0.487104 3.36460395493906e-13
0.487105 1.92473158150135e-11
0.487106 2.98578771033362e-13
0.487107 -2.94835087870671e-13
0.487108 2.98648713999427e-13
0.487109 -3.09874714296234e-13
0.48711 3.29355970304203e-13
0.487111 -3.59092492895818e-13
0.487112 4.02877890462784e-13
0.487113 -4.67850119753603e-13
0.487114 5.68405134316063e-13
0.487115 -7.37698719202703e-13
0.487116 1.07164941804132e-12
0.487117 1.74190931490267e-11
0.487118 1.81338258141269e-11
0.487119 2.61123819037489e-12
0.48712 -1.22820713188247e-12
0.487121 8.18244854467586e-13
0.487122 -6.30831100610779e-13
0.487123 5.34871916184244e-13
0.487124 -4.93527564524744e-13
0.487125 5.01249236804716e-13
0.487126 -5.78871473440378e-13
0.487127 8.11195298603693e-13
0.487128 -1.61964756509356e-12
0.487129 1.75195138667762e-11
0.48713 3.43152596845087e-12
0.487131 -2.61409701853327e-12
0.487132 4.07948092837472e-12
0.487133 1.81658877084423e-11
0.487134 -2.18284067925366e-12
0.487135 1.0925789650976e-12
0.487136 -7.17863056415129e-13
0.487137 5.36055305910163e-13
0.487138 -4.33027547816769e-13
0.487139 3.70461516830403e-13
0.48714 -3.328506513596e-13
0.487141 3.1407613627951e-13
0.487142 -3.13882057360563e-13
0.487143 3.39645129185476e-13
0.487144 -4.20336898748617e-13
0.487145 7.14478124245109e-13
0.487146 1.83092678268301e-11
0.487147 -4.61880494860034e-13
0.487148 2.04916200177453e-13
0.487149 -1.21622224053701e-13
0.48715 8.26155187056938e-14
0.487151 -6.11201041419998e-14
0.487152 4.81414737954896e-14
0.487153 -3.9840207535427e-14
0.487154 3.43207185909563e-14
0.487155 -3.05515129787143e-14
0.487156 2.79316379886126e-14
0.487157 -2.60935644220828e-14
0.487158 2.46958152798492e-14
0.487159 -2.35539286083047e-14
0.48716 2.26310866639447e-14
0.487161 -2.18359980751984e-14
0.487162 2.11016755219089e-14
0.487163 -2.03786930187582e-14
0.487164 1.96309609122942e-14
0.487165 -1.88331586651276e-14
0.487166 1.79693483901208e-14
0.487167 -1.70325294446989e-14
0.487168 1.60250640770747e-14
0.487169 -1.49600549935735e-14
0.48717 1.37790373819179e-14
0.487171 -1.24497937611402e-14
0.487172 1.1053661541648e-14
0.487173 -9.81878295554776e-15
0.487174 9.01544852492849e-15
0.487175 -8.88167756981012e-15
0.487176 9.79530865372908e-15
0.487177 -1.2376739507434e-14
0.487178 1.76953903092965e-14
0.487179 -2.7724412599239e-14
0.48718 4.64741084993378e-14
0.487181 -8.33645643405099e-14
0.487182 1.66490017578001e-13
0.487183 -4.31739522116372e-13
0.487184 1.91792780099326e-11
0.487185 8.14973340268288e-13
0.487186 -5.12158884584797e-13
0.487187 4.34335197283983e-13
0.487188 -4.15086931492447e-13
0.487189 4.24177646254871e-13
0.48719 -4.54106206731624e-13
0.487191 5.05428396033988e-13
0.487192 -5.84863411515063e-13
0.487193 7.08738621672595e-13
0.487194 -9.16131150779447e-13
0.487195 1.32022325292311e-12
0.487196 -2.42724879006542e-12
0.487197 1.77647490312544e-11
0.487198 3.25087977621735e-12
0.487199 -1.46511403274632e-12
0.4872 9.35406121258175e-13
0.487201 -6.80598487750569e-13
0.487202 5.30236860124197e-13
0.487203 -4.30614387997094e-13
0.487204 3.59445061466804e-13
0.487205 -3.05938377490918e-13
0.487206 2.64258834595413e-13
0.487207 -2.30895268401677e-13
0.487208 2.03537289479312e-13
0.487209 -1.80619846717512e-13
0.48721 1.61141959846173e-13
0.487211 -1.44396778084392e-13
0.487212 1.2987230900971e-13
0.487213 -1.17189837306184e-13
0.487214 1.06064372882096e-13
0.487215 -9.62784960510811e-14
0.487216 8.76646391706351e-14
0.487217 -8.00928516043956e-14
0.487218 7.34622373777332e-14
0.487219 -6.76949294119259e-14
0.48722 6.27318769420611e-14
0.487221 -5.85299852971742e-14
0.487222 5.50603227560916e-14
0.487223 -5.23072353162169e-14
0.487224 5.0268311295548e-14
0.487225 -4.89779075065143e-14
0.487226 4.84840485275124e-14
0.487227 -4.88301224411848e-14
0.487228 5.00836659720123e-14
0.487229 -5.234384694671e-14
0.48723 5.57527424094948e-14
0.487231 -6.05125004902305e-14
0.487232 6.69119431990112e-14
0.487233 -7.53688676656497e-14
0.487234 8.64994891066637e-14
0.487235 -1.01236938673031e-13
0.487236 1.21043142592945e-13
0.487237 -1.48309868074568e-13
0.487238 1.87069152706172e-13
0.487239 -2.44919458208514e-13
0.48724 3.37664174491985e-13
0.487241 -5.0274158738491e-13
0.487242 8.51082823368803e-13
0.487243 -1.89266312641132e-12
0.487244 1.7518580889132e-11
0.487245 4.35162227015154e-12
0.487246 -3.048074759621e-12
0.487247 4.30436953228713e-12
0.487248 1.71623585690559e-11
0.487249 -1.84111695065388e-12
0.48725 8.25295424334203e-13
0.487251 -4.88535295575857e-13
0.487252 3.30992813771493e-13
0.487253 -2.44315614496936e-13
0.487254 1.92164488238889e-13
0.487255 -1.59164832637378e-13
0.487256 1.37857317967935e-13
0.487257 -1.24256467563176e-13
0.487258 1.1608113056081e-13
0.487259 -1.11960235210826e-13
0.48726 1.11043198444967e-13
0.487261 -1.12795484680112e-13
0.487262 1.16885834942754e-13
0.487263 -1.23122094491997e-13
0.487264 1.31414579794607e-13
0.487265 -1.41756312783125e-13
0.487266 1.54014312634776e-13
0.487267 -1.6811139833022e-13
0.487268 1.84246040836407e-13
0.487269 -2.02722449152261e-13
0.48727 2.23986984331915e-13
0.487271 -2.48689372676657e-13
0.487272 2.77719500172801e-13
0.487273 -3.12452013766628e-13
0.487274 3.55159649155635e-13
0.487275 -4.09638136539938e-13
0.487276 4.82733141035531e-13
0.487277 -5.8841445446633e-13
0.487278 7.59410718384541e-13
0.487279 -1.09604005816634e-12
0.48728 2.14120881554035e-12
0.487281 1.85742645066764e-11
0.487282 -1.3589589768109e-12
0.487283 5.57310798851326e-13
0.487284 -2.41611276965852e-13
0.487285 4.55045069392023e-14
0.487286 1.15630545983899e-13
0.487287 -2.8033496178323e-13
0.487288 4.8325394846395e-13
0.487289 -7.82210484121744e-13
0.48729 1.32678279245448e-12
0.487291 -2.74613363141782e-12
0.487292 1.72246552701926e-11
0.487293 2.3636710338629e-11
0.487294 -2.62755425366693e-12
0.487295 1.88260549499213e-12
0.487296 -1.56106788919257e-12
0.487297 1.40705638488677e-12
0.487298 -1.34589769932136e-12
0.487299 1.35328362798149e-12
0.4873 -1.42809028526628e-12
0.487301 1.59009265757837e-12
0.487302 -1.89661069632601e-12
0.487303 2.51323537240531e-12
0.487304 -4.10828980463532e-12
0.487305 1.51634945103544e-11
0.487306 7.51159604136947e-12
0.487307 -2.79685051916171e-12
0.487308 1.60468697741712e-12
0.487309 -9.96672182424471e-13
0.48731 4.71549130448522e-13
0.487311 6.13994713901761e-13
0.487312 1.98974280411399e-11
0.487313 -3.10486998702882e-12
0.487314 2.77281982249436e-12
0.487315 -3.61866130626347e-12
0.487316 8.64195468667821e-12
0.487317 1.4819494200302e-11
0.487318 -4.73454748781794e-12
0.487319 3.80732105039153e-12
0.48732 -4.86423926138883e-12
0.487321 1.61576822886765e-11
0.487322 7.91497359799787e-12
0.487323 -3.13138801005722e-12
0.487324 2.04796495228125e-12
0.487325 -1.61951288507505e-12
0.487326 1.42689707866044e-12
0.487327 -1.35443426862267e-12
0.487328 1.36386183056854e-12
0.487329 -1.4486872487987e-12
0.48733 1.62671104376537e-12
0.487331 -1.95446137866913e-12
0.487332 2.59328100839176e-12
0.487333 -4.15666418979573e-12
0.487334 1.25370434537667e-11
0.487335 1.06871377646369e-11
0.487336 -3.58836592408359e-12
0.487337 2.11057426459743e-12
0.487338 -1.47362240960775e-12
0.487339 1.1194783147263e-12
0.48734 -8.93947463458174e-13
0.487341 7.37415557477572e-13
0.487342 -6.22024920302535e-13
0.487343 5.33045878166827e-13
0.487344 -4.61979701193164e-13
0.487345 4.03593562255105e-13
0.487346 -3.54693177314631e-13
0.487347 3.13170147516493e-13
0.487348 -2.77407871320042e-13
0.487349 2.46244021791066e-13
0.48735 -2.18822975572894e-13
0.487351 1.94501992524345e-13
0.487352 -1.72856420993677e-13
0.487353 1.53564456179133e-13
0.487354 -1.36315250692308e-13
0.487355 1.20858918290597e-13
0.487356 -1.06991936498645e-13
0.487357 9.43402570085301e-14
0.487358 -8.25787950748556e-14
0.487359 7.16206260049505e-14
0.48736 -6.13955120307154e-14
0.487361 5.18464300198279e-14
0.487362 -4.31302650664419e-14
0.487363 3.5391484089841e-14
0.487364 -2.85678351584909e-14
0.487365 2.26028876736947e-14
0.487366 -1.7444909509423e-14
0.487367 1.30459659690118e-14
0.487368 -9.36119532056715e-15
0.487369 6.34822606156171e-15
0.48737 -3.96670881465991e-15
0.487371 2.17794159368819e-15
0.487372 -9.44571611639318e-16
0.487373 2.30360196604838e-16
0.487374 0
0.487375 0
0.487376 0
0.487377 0
0.487378 0
0.487379 0
0.48738 0
0.487381 0
0.487382 0
0.487383 0
0.487384 0
0.487385 0
0.487386 0
0.487387 0
0.487388 0
0.487389 0
0.48739 0
0.487391 0
0.487392 0
0.487393 0
0.487394 0
0.487395 -1.97649769871866e-16
0.487396 8.09951590450929e-16
0.487397 -1.86635060563718e-15
0.487398 3.39693033684343e-15
0.487399 -5.43254515820933e-15
0.4874 8.00499266246931e-15
0.487401 -1.1147233916911e-14
0.487402 1.48936714822902e-14
0.487403 -1.9280497482661e-14
0.487404 2.43461271501875e-14
0.487405 -3.01317373728069e-14
0.487406 3.66819351865271e-14
0.487407 -4.42627112791619e-14
0.487408 5.31665559250382e-14
0.487409 -6.34864719335859e-14
0.48741 7.5324358142491e-14
0.487411 -8.87932068293277e-14
0.487412 1.04019906947012e-13
0.487413 -1.21148844552992e-13
0.487414 1.40346565727876e-13
0.487415 -1.61807875310751e-13
0.487416 1.85763905414277e-13
0.487417 -2.12492931124035e-13
0.487418 2.42335087523956e-13
0.487419 -2.75712738866414e-13
0.48742 3.13159220372504e-13
0.487421 -3.55360295028948e-13
0.487422 4.03215470053761e-13
0.487423 -4.57931341479311e-13
0.487424 5.21168530710354e-13
0.487425 -5.95282231560388e-13
0.487426 6.83734786625414e-13
0.487427 -7.91844312433922e-13
0.487428 9.28240924439967e-13
0.487429 -1.10796100606973e-12
0.48743 1.35983477317661e-12
0.487431 -1.74723234465222e-12
0.487432 2.44258796392571e-12
0.487433 -4.14251732219979e-12
0.487434 1.64894453306853e-11
0.487435 6.92669575939079e-12
0.487436 -2.51156760871753e-12
0.487437 1.32877021006037e-12
0.487438 -7.35233038932331e-13
0.487439 3.39571674779756e-13
0.48744 -1.85344079754738e-14
0.487441 -2.89222669387072e-13
0.487442 6.35114045159665e-13
0.487443 -1.09494233481721e-12
0.487444 1.84591829865576e-12
0.487445 -3.54707289674908e-12
0.487446 1.33154092556748e-11
0.487447 9.63351135279476e-12
0.487448 -3.72506641619039e-12
0.487449 2.34606120613542e-12
0.48745 -1.71734041347913e-12
0.487451 1.3508624615107e-12
0.487452 -1.10737912639068e-12
0.487453 9.31980584191904e-13
0.487454 -7.98597417603012e-13
0.487455 6.93243415197202e-13
0.487456 -6.07733213179618e-13
0.487457 5.3695470502751e-13
0.487458 -4.77550929631019e-13
0.487459 4.27055625545102e-13
0.48746 -3.83662440290686e-13
0.487461 3.46178028314594e-13
0.487462 -3.13717042595817e-13
0.487463 2.85612884093875e-13
0.487464 -2.61359507327849e-13
0.487465 2.40572946786663e-13
0.487466 -2.22965963280399e-13
0.487467 2.08331935650411e-13
0.487468 -1.96535802641203e-13
0.487469 1.87511006794986e-13
0.48747 -1.81262318042903e-13
0.487471 1.7787535556474e-13
0.487472 -1.77534835488614e-13
0.487473 1.8055542369369e-13
0.487474 -1.87432245360656e-13
0.487475 1.98733593101113e-13
0.487476 -2.15450857271644e-13
0.487477 2.39424641342601e-13
0.487478 -2.73599516735626e-13
0.487479 3.22926108897674e-13
0.48748 -3.96317952275714e-13
0.487481 5.11440867946246e-13
0.487482 -7.08618521227496e-13
0.487483 1.10344391969117e-12
0.487484 -2.21229492239268e-12
0.487485 1.78371429241807e-11
0.487486 3.63376524389589e-12
0.487487 -1.8453777675661e-12
0.487488 1.34536085177942e-12
0.487489 -1.13454290338538e-12
0.48749 1.04190226428248e-12
0.487491 -1.01717300322474e-12
0.487492 1.04507718803951e-12
0.487493 -1.12764393821853e-12
0.487494 1.28427830438151e-12
0.487495 -1.56797565964847e-12
0.487496 2.1323346596765e-12
0.487497 -3.6182676920179e-12
0.487498 1.58569155605235e-11
0.487499 5.98905335512986e-12
0.4875 -2.41762491991624e-12
0.487501 1.48170444842767e-12
0.487502 -1.05227963207126e-12
0.487503 8.06453285050743e-13
0.487504 -6.47403147411444e-13
0.487505 5.36052061260346e-13
0.487506 -4.53635828606378e-13
0.487507 3.90041465891017e-13
0.487508 -3.39348927022546e-13
0.487509 2.97870378077454e-13
0.48751 -2.63194492000974e-13
0.487511 2.33682295283626e-13
0.487512 -2.0818396787681e-13
0.487513 1.85871394294954e-13
0.487514 -1.66134840735683e-13
0.487515 1.48516857172897e-13
0.487516 -1.32668662787712e-13
0.487517 1.18320582381594e-13
0.487518 -1.05261528589085e-13
0.487519 9.33244615712066e-14
0.48752 -8.23758910652432e-14
0.487521 7.23081692296997e-14
0.487522 -6.30337464128881e-14
0.487523 5.44808310490256e-14
0.487524 -4.65900695504681e-14
0.487525 3.93119777132927e-14
0.487526 -3.27113189029438e-14
0.487527 2.68483076908885e-14
0.487528 -2.16765811641629e-14
0.487529 1.71540420423028e-14
0.48753 -1.32420346036476e-14
0.487531 9.90468291224389e-15
0.487532 -7.10835846173184e-15
0.487533 4.82125186027271e-15
0.487534 -3.01302879216836e-15
0.487535 1.65455472416068e-15
0.487536 -7.17676043616708e-16
0.487537 1.75047784025522e-16
0.487538 0
0.487539 0
0.48754 0
0.487541 0
0.487542 0
0.487543 0
0.487544 0
0.487545 0
0.487546 0
0.487547 0
0.487548 0
0.487549 0
0.48755 0
0.487551 0
0.487552 0
0.487553 0
0.487554 0
0.487555 0
0.487556 0
0.487557 0
0.487558 0
0.487559 0
0.48756 0
0.487561 0
0.487562 0
0.487563 0
0.487564 0
0.487565 0
0.487566 0
0.487567 0
0.487568 0
0.487569 0
0.48757 0
0.487571 0
0.487572 0
0.487573 0
0.487574 0
0.487575 0
0.487576 0
0.487577 0
0.487578 0
0.487579 0
0.48758 0
0.487581 0
0.487582 0
0.487583 0
0.487584 0
0.487585 -1.62978754614657e-16
0.487586 6.67900940399352e-16
0.487587 -1.53909531803478e-15
0.487588 2.75813711122742e-15
0.487589 -4.30308132711468e-15
0.48759 6.19390524593737e-15
0.487591 -8.4514455883091e-15
0.487592 1.10976052184366e-14
0.487593 -1.41556102314142e-14
0.487594 1.76503287473178e-14
0.487595 -2.16086658156725e-14
0.487596 2.60600529133098e-14
0.487597 -3.10370559678974e-14
0.487598 3.65761331870768e-14
0.487599 -4.29505987592344e-14
0.4876 5.04623838252112e-14
0.487601 -5.92007040166037e-14
0.487602 6.92649661158943e-14
0.487603 -8.07674151605586e-14
0.487604 9.38365847167433e-14
0.487605 -1.08621838118366e-13
0.487606 1.25299414547796e-13
0.487607 -1.44080586031159e-13
0.487608 1.65222830684373e-13
0.487609 -1.89045404562771e-13
0.48761 2.15951474866393e-13
0.487611 -2.46460291681557e-13
0.487612 2.81050489138269e-13
0.487613 -3.20418566328559e-13
0.487614 3.65810167119555e-13
0.487615 -4.1901869685819e-13
0.487616 4.82720770505785e-13
0.487617 -5.61092024826524e-13
0.487618 6.61020223174958e-13
0.487619 -7.94718988100728e-13
0.48762 9.86067041755057e-13
0.487621 -1.28874939009393e-12
0.487622 1.85309929128141e-12
0.487623 -3.3152380408091e-12
0.487624 1.65462497063841e-11
0.487625 5.61571203251461e-12
0.487626 -2.6192479522672e-12
0.487627 2.33917943759015e-12
0.487628 1.72393039578677e-11
0.487629 -6.52487020410654e-13
0.48763 3.70381635186311e-13
0.487631 -3.90810049714617e-13
0.487632 4.97016508784767e-13
0.487633 -6.62374252790294e-13
0.487634 9.03642363102532e-13
0.487635 -1.27808345276285e-12
0.487636 1.94293229447286e-12
0.487637 -3.47233152567847e-12
0.487638 1.07896955517429e-11
0.487639 1.31281366223059e-11
0.48764 -4.49417162880993e-12
0.487641 2.88362282422116e-12
0.487642 -2.22752654116514e-12
0.487643 1.89444104626706e-12
0.487644 -1.71864321697873e-12
0.487645 1.64256619915817e-12
0.487646 -1.64880022632365e-12
0.487647 1.74532077254761e-12
0.487648 -1.97331236259922e-12
0.487649 2.45442290722499e-12
0.48765 -3.62627921330715e-12
0.487651 8.76494344865601e-12
0.487652 1.37398533689556e-11
0.487653 -3.56771881183722e-12
0.487654 2.00045724997299e-12
0.487655 -1.38341239762716e-12
0.487656 1.06414577032325e-12
0.487657 -8.76401386364938e-13
0.487658 7.58694296659875e-13
0.487659 -6.83082514319547e-13
0.48766 6.35214642697638e-13
0.487661 -6.07098308045834e-13
0.487662 5.94065174531505e-13
0.487663 -5.93353487474882e-13
0.487664 6.03398848891605e-13
0.487665 -6.23627877497958e-13
0.487666 6.54114476578012e-13
0.487667 -6.95386817733043e-13
0.487668 7.48613338831502e-13
0.487669 -8.15844246531037e-13
0.48767 9.00445283506959e-13
0.487671 -1.00780724690682e-12
0.487672 1.14662088528269e-12
0.487673 -1.33225755245717e-12
0.487674 1.59455584528377e-12
0.487675 -1.99860075290505e-12
0.487676 2.71853600308589e-12
0.487677 -4.43459296340648e-12
0.487678 1.51153771699759e-11
0.487679 8.20190248150269e-12
0.48768 -2.73370761382332e-12
0.487681 1.37473517031916e-12
0.487682 -7.08881971612339e-13
0.487683 2.7129391100196e-13
0.487684 7.9430067970628e-14
0.487685 -4.10960814017909e-13
0.487686 7.76795052609284e-13
0.487687 -1.25141202122977e-12
0.487688 2.00220486919418e-12
0.487689 -3.62889470475899e-12
0.48769 1.18611596888566e-11
0.487691 1.09305162158843e-11
0.487692 1.50073824200308e-11
0.487693 9.08841799485472e-13
0.487694 -5.68452080163325e-14
0.487695 -1.24852426785841e-12
0.487696 5.50460393482641e-12
0.487697 1.63838952004854e-11
0.487698 -4.77557954702026e-12
0.487699 3.17498940423456e-12
0.4877 -2.53721660269798e-12
0.487701 2.20744761138715e-12
0.487702 -2.02438919434542e-12
0.487703 1.93101211454993e-12
0.487704 -1.90517699153892e-12
0.487705 1.94147804606546e-12
0.487706 -2.0471886684533e-12
0.487707 2.24603226597198e-12
0.487708 -2.59445196396105e-12
0.487709 3.23836810729761e-12
0.48771 -4.68438811362122e-12
0.487711 1.07958254205396e-11
0.487712 1.22928889367038e-11
0.487713 -1.8666316281251e-12
0.487714 -1.28615126836829e-12
0.487715 1.4354255141373e-11
0.487716 7.42362719849497e-12
0.487717 -3.59045618657776e-12
0.487718 2.50300116939305e-12
0.487719 -1.97483430479614e-12
0.48772 1.66368059229042e-12
0.487721 -1.46286484576141e-12
0.487722 1.32780781960927e-12
0.487723 -1.23662151608256e-12
0.487724 1.17756859674476e-12
0.487725 -1.14420307582007e-12
0.487726 1.13327445458122e-12
0.487727 -1.14383881869417e-12
0.487728 1.17704694641356e-12
0.487729 -1.23650260214943e-12
0.48773 1.32940239205688e-12
0.487731 -1.46941459486345e-12
0.487732 1.68278304016936e-12
0.487733 -2.02529358980469e-12
0.487734 2.63945908327011e-12
0.487735 -4.02599455623974e-12
0.487736 1.00648381653906e-11
0.487737 1.35241521993352e-11
0.487738 -3.51921357979084e-12
0.487739 1.79606783634217e-12
0.48774 -1.04781035556407e-12
0.487741 5.98501809205102e-13
0.487742 -2.66960376105286e-13
0.487743 -2.34503752561448e-14
0.487744 3.23432829560349e-13
0.487745 -6.91763083729006e-13
0.487746 1.24469436374043e-12
0.487747 -2.34962500983902e-12
0.487748 6.48532840391287e-12
0.487749 1.54781366936238e-11
0.48775 -3.90491299262922e-12
0.487751 2.31613488882223e-12
0.487752 -1.66986268341296e-12
0.487753 1.3130841895603e-12
0.487754 -1.08413313240691e-12
0.487755 9.23635136904944e-13
0.487756 -8.04790320174144e-13
0.487757 7.13733341099785e-13
0.487758 -6.42447761127022e-13
0.487759 5.86044705331981e-13
0.48776 -5.41401739222542e-13
0.487761 5.06467178624749e-13
0.487762 -4.79882045589352e-13
0.487763 4.60766848766173e-13
0.487764 -4.48601184376168e-13
0.487765 4.43161043579005e-13
0.487766 -4.44497486809583e-13
0.487767 4.52951696547113e-13
0.487768 -4.6921069416637e-13
0.487769 4.94419188812112e-13
0.48777 -5.30381393674561e-13
0.487771 5.79922705475975e-13
0.487772 -6.47560294715726e-13
0.487773 7.40823190768231e-13
0.487774 -8.73079603978563e-13
0.487775 1.07033278458015e-12
0.487776 -1.3904472304307e-12
0.487777 1.99271868925533e-12
0.487778 -3.53465026148452e-12
0.487779 1.6083538987034e-11
0.48778 6.2696762222958e-12
0.487781 -2.59928316451026e-12
0.487782 1.62879805097744e-12
0.487783 -1.17801250671055e-12
0.487784 1.89054236466698e-11
0.487785 -7.43770567597968e-13
0.487786 6.20890999840973e-13
0.487787 -5.28159130167052e-13
0.487788 4.55151062147466e-13
0.487789 -3.95932740980257e-13
0.48779 3.46849820830834e-13
0.487791 -3.05375717057319e-13
0.487792 2.69782924468963e-13
0.487793 -2.38851355817961e-13
0.487794 2.11695568453419e-13
0.487795 -1.87657930604172e-13
0.487796 1.66240117954288e-13
0.487797 -1.47057798207254e-13
0.487798 1.29809833561036e-13
0.487799 -1.14256848897761e-13
0.4878 1.00206003091264e-13
0.487801 -8.74999658851145e-14
0.487802 7.60088062612909e-14
0.487803 -6.56239347273299e-14
0.487804 5.62535195045663e-14
0.487805 -4.78189770108349e-14
0.487806 4.02522566583427e-14
0.487807 -3.34937207615728e-14
0.487808 2.74904758009769e-14
0.487809 -2.21950499376752e-14
0.48781 1.75643389923201e-14
0.487811 -1.35587626608886e-14
0.487812 1.01415869130476e-14
0.487813 -7.2783789029365e-15
0.487814 4.93656840949476e-15
0.487815 -3.08509556923981e-15
0.487816 1.69412899798395e-15
0.487817 -7.34841694200393e-16
0.487818 1.79234643992184e-16
0.487819 4.87443430167735e-29
0.48782 -1.71364117363755e-29
0.487821 2.08895482364701e-30
0.487822 -1.08914625647371e-29
0.487823 1.88195246765992e-30
0.487824 0
0.487825 0
0.487826 0
0.487827 0
0.487828 0
0.487829 0
0.48783 0
0.487831 0
0.487832 0
0.487833 0
0.487834 0
0.487835 0
0.487836 0
0.487837 0
0.487838 0
0.487839 0
0.48784 0
0.487841 0
0.487842 0
0.487843 -2.2726169881818e-16
0.487844 9.31202968869127e-16
0.487845 -2.14551466306136e-15
0.487846 3.9045885483885e-15
0.487847 -6.24366448475659e-15
0.487848 9.19902244435162e-15
0.487849 -1.28082283103071e-14
0.48785 1.71104444728907e-14
0.487851 -2.21468189192841e-14
0.487852 2.79609699864639e-14
0.487853 -3.45995884864582e-14
0.487854 4.21131848946888e-14
0.487855 -5.05570172408183e-14
0.487856 5.97844468283177e-14
0.487857 -6.96359909853297e-14
0.487858 8.01586262062449e-14
0.487859 -9.14101549507276e-14
0.48786 1.03461983920495e-13
0.487861 -1.16402684826326e-13
0.487862 1.30342608508906e-13
0.487863 -1.45419935964154e-13
0.487864 1.61808717812982e-13
0.487865 -1.79729708834638e-13
0.487866 1.99465199423285e-13
0.487867 -2.21379672118698e-13
0.487868 2.45949128812869e-13
0.487869 -2.73803633904624e-13
0.48787 3.05790548698504e-13
0.487871 -3.43071167078813e-13
0.487872 3.87273205991814e-13
0.487873 -4.4074062251544e-13
0.487874 5.06961481369272e-13
0.487875 -5.91341187397184e-13
0.487876 7.02695534154659e-13
0.487877 -8.56386191328093e-13
0.487878 1.08167380355383e-12
0.487879 -1.44180545927937e-12
0.48788 2.10296427442613e-12
0.487881 -3.68515587933109e-12
0.487882 1.21255973433942e-11
0.487883 1.12825576456949e-11
0.487884 -4.15155184774011e-12
0.487885 2.69345293799039e-12
0.487886 -2.09423554226556e-12
0.487887 1.79448815157472e-12
0.487888 -1.64338036122695e-12
0.487889 1.58834586644933e-12
0.48789 -1.61439058861788e-12
0.487891 1.73134269209561e-12
0.487892 -1.98298933154608e-12
0.487893 2.49741211574619e-12
0.487894 -3.73974377477667e-12
0.487895 9.339882078187e-12
0.487896 1.28000974256093e-11
0.487897 -3.49002773497207e-12
0.487898 1.93926699452934e-12
0.487899 -1.30945461745095e-12
0.4879 9.71754136626661e-13
0.487901 -7.63109920057728e-13
0.487902 6.2260828498902e-13
0.487903 -5.2228527885374e-13
0.487904 4.47583283153297e-13
0.487905 -3.90210156628011e-13
0.487906 3.45119271139887e-13
0.487907 -3.09080538948729e-13
0.487908 2.7994419058103e-13
0.487909 -2.56235249507823e-13
0.48791 2.36917815769711e-13
0.487911 -2.2125189189369e-13
0.487912 2.08703218003386e-13
0.487913 -1.98884798651658e-13
0.487914 1.91380657277968e-13
0.487915 -1.85843874115471e-13
0.487916 1.82122746474536e-13
0.487917 -1.80118011536846e-13
0.487918 1.79775190347429e-13
0.487919 -1.81080205962358e-13
0.48792 1.84057748668012e-13
0.487921 -1.88772194615785e-13
0.487922 1.95331181012167e-13
0.487923 -2.04112860979406e-13
0.487924 2.15533233441389e-13
0.487925 -2.29853111227589e-13
0.487926 2.47433467023006e-13
0.487927 -2.68769875486882e-13
0.487928 2.94544131454089e-13
0.487929 -3.2570323891342e-13
0.48793 3.63583680644767e-13
0.487931 -4.10113781230882e-13
0.487932 4.68157378519665e-13
0.487933 -5.4212817679816e-13
0.487934 6.39159807985815e-13
0.487935 -7.71520046137411e-13
0.487936 9.61938091014858e-13
0.487937 -1.2584440687121e-12
0.487938 1.78221775779213e-12
0.487939 -2.94781418670415e-12
0.48794 7.70315416079507e-12
0.487941 1.52701147005869e-11
0.487942 -4.07566368446142e-12
0.487943 2.45819495277153e-12
0.487944 -1.82879193802582e-12
0.487945 1.51111373302552e-12
0.487946 -1.33755178853989e-12
0.487947 1.24978383790646e-12
0.487948 -1.22705778615971e-12
0.487949 1.26901999706945e-12
0.48795 -1.39714560128859e-12
0.487951 1.67942488508048e-12
0.487952 -2.35042753315679e-12
0.487953 4.87023129834865e-12
0.487954 1.591732238226e-11
0.487955 -2.63467060483227e-12
0.487956 1.35207535070943e-12
0.487957 -8.77428802414882e-13
0.487958 6.34601570305297e-13
0.487959 -4.8924080533824e-13
0.48796 3.93566465281986e-13
0.487961 -3.26383133844009e-13
0.487962 2.768877300971e-13
0.487963 -2.39019680384783e-13
0.487964 2.09131311883447e-13
0.487965 -1.84906176966534e-13
0.487966 1.64809908950442e-13
0.487967 -1.4779127756033e-13
0.487968 1.33110043496811e-13
0.487969 -1.20233135124101e-13
0.48797 1.08769552502686e-13
0.487971 -9.84281799158032e-14
0.487972 8.89896519894581e-14
0.487973 -8.02871167662326e-14
0.487974 7.2192788078133e-14
0.487975 -6.46083573711964e-14
0.487976 5.74580344092969e-14
0.487977 -5.06834134982754e-14
0.487978 4.42396296144347e-14
0.487979 -3.80924405043163e-14
0.48798 3.22159832057896e-14
0.487981 -2.6788482559928e-14
0.487982 2.19731015761578e-14
0.487983 -1.77299833725308e-14
0.487984 1.40230980898984e-14
0.487985 -1.081950611112e-14
0.487986 8.08876760472193e-15
0.487987 -5.80246822330221e-15
0.487988 3.93383778294225e-15
0.487989 -2.457443954669e-15
0.48799 1.34894690746518e-15
0.487991 -5.84903803103489e-16
0.487992 1.42614304497487e-16
0.487993 0
0.487994 0
0.487995 0
0.487996 0
0.487997 -6.64476294383059e-17
0.487998 2.72336027084912e-16
0.487999 -6.27632612654628e-16
0.488 1.14253313593084e-15
0.488001 -1.8275083637982e-15
0.488002 2.69336461050694e-15
0.488003 -3.75132091027614e-15
0.488004 5.01310629298764e-15
0.488005 -6.49108147793356e-15
0.488006 8.19839041158086e-15
0.488007 -1.01491485315775e-14
0.488008 1.23586765638738e-14
0.488009 -1.49649004868613e-14
0.48801 1.81195037723045e-14
0.488011 -2.18615869178001e-14
0.488012 2.62335388209356e-14
0.488013 -3.12818432607151e-14
0.488014 3.70581100045127e-14
0.488015 -4.36204011392631e-14
0.488016 5.10349504952384e-14
0.488017 -5.93784139434895e-14
0.488018 6.87408478147015e-14
0.488019 -7.92297030351517e-14
0.48802 9.09752628267474e-14
0.488021 -1.04138174784133e-13
0.488022 1.1892009212801e-13
0.488023 -1.3557905104108e-13
0.488024 1.54452275431933e-13
0.488025 -1.75991023416811e-13
0.488026 2.00815719160653e-13
0.488027 -2.29806821325235e-13
0.488028 2.64262077728932e-13
0.488029 -3.06185252499366e-13
0.48803 3.58856620032995e-13
0.488031 -4.28071074677934e-13
0.488032 5.25182530877581e-13
0.488033 -6.76033744950925e-13
0.488034 9.55413930332916e-13
0.488035 -1.71002715534145e-12
0.488036 1.81639542391333e-11
0.488037 1.63356477603065e-12
0.488038 -6.21030047243105e-13
0.488039 2.7697066220805e-13
0.48804 -8.08441089009095e-14
0.488041 -6.61536862775394e-14
0.488042 2.00291692024709e-13
0.488043 -3.44247642639478e-13
0.488044 5.23459150525673e-13
0.488045 -7.84402435290045e-13
0.488046 1.25065586483803e-12
0.488047 -2.45381137152649e-12
0.488048 1.63097023066081e-11
0.488049 3.89012329261692e-12
0.48805 -1.77598488801404e-12
0.488051 1.15688274093377e-12
0.488052 -8.5628214185766e-13
0.488053 6.76087165376998e-13
0.488054 -5.54521285878682e-13
0.488055 4.66051810656538e-13
0.488056 -3.98196645768191e-13
0.488057 3.44124252154489e-13
0.488058 -2.99777884501046e-13
0.488059 2.62594854576265e-13
0.48806 -2.30875711839915e-13
0.488061 2.03448384783884e-13
0.488062 -1.79477897291896e-13
0.488063 1.58352935690429e-13
0.488064 -1.39615296050697e-13
0.488065 1.2291439426817e-13
0.488066 -1.07977015670678e-13
0.488067 9.4586652649737e-14
0.488068 -8.25690568978726e-14
0.488069 7.17819267660295e-14
0.48807 -6.21074109638622e-14
0.488071 5.34465708776092e-14
0.488072 -4.57152308950467e-14
0.488073 3.88408293223544e-14
0.488074 -3.27600019555132e-14
0.488075 2.74167098533471e-14
0.488076 -2.27607767019258e-14
0.488077 1.86834270968317e-14
0.488078 -1.50861219292879e-14
0.488079 1.19398103981172e-14
0.48808 -9.21779472917922e-15
0.488081 6.89527704343579e-15
0.488082 -4.94899475194533e-15
0.488083 3.35692717603883e-15
0.488084 -2.098059905884e-15
0.488085 1.15219629024522e-15
0.488086 -4.99807642170334e-16
0.488087 1.21915427105335e-16
0.488088 0
0.488089 0
0.48809 0
0.488091 0
0.488092 0
0.488093 0
0.488094 0
0.488095 0
0.488096 0
0.488097 0
0.488098 0
0.488099 0
0.4881 0
0.488101 0
0.488102 0
0.488103 0
0.488104 0
0.488105 0
0.488106 0
0.488107 -6.38433762386716e-17
0.488108 2.61523691257305e-16
0.488109 -6.02377494338994e-16
0.48811 1.09591289053577e-15
0.488111 -1.96008631472056e-15
0.488112 3.43334433059335e-15
0.488113 -5.55673412731078e-15
0.488114 8.3723233087338e-15
0.488115 -1.19234320173483e-14
0.488116 1.62549303461536e-14
0.488117 -2.14136145974717e-14
0.488118 2.74486793037487e-14
0.488119 -3.4412306299726e-14
0.48812 4.2360397883374e-14
0.488121 -5.13534887220627e-14
0.488122 6.1457881353789e-14
0.488123 -7.27470639074586e-14
0.488124 8.53034874801173e-14
0.488125 -9.92208066069686e-14
0.488126 1.1460672264049e-13
0.488127 -1.31586621467448e-13
0.488128 1.50308271319329e-13
0.488129 -1.70947955242552e-13
0.48813 1.93718574998907e-13
0.488131 -2.18880509862315e-13
0.488132 2.46756397453407e-13
0.488133 -2.77751615605612e-13
0.488134 3.12383247995125e-13
0.488135 -3.51322016849641e-13
0.488136 3.95454656128342e-13
0.488137 -4.45979687677864e-13
0.488138 5.04560165028054e-13
0.488139 -5.73578710833367e-13
0.48814 6.56588271540207e-13
0.488141 -7.5916857963095e-13
0.488142 8.90716182932469e-13
0.488143 -1.06870986954586e-12
0.488144 1.33102601333866e-12
0.488145 -1.78445229219082e-12
0.488146 2.96157975712282e-12
0.488147 1.61219381616559e-11
0.488148 5.51213196953648e-13
0.488149 -2.57079607464711e-12
0.48815 8.48630781697098e-12
0.488151 1.35273134861358e-11
0.488152 -4.08036514867403e-12
0.488153 2.43927573547715e-12
0.488154 -1.73958313044591e-12
0.488155 1.34506637023627e-12
0.488156 -1.08861908462202e-12
0.488157 9.06786979584699e-13
0.488158 -7.70065486511351e-13
0.488159 6.62828289469042e-13
0.48816 -5.76008831521094e-13
0.488161 5.03978625775359e-13
0.488162 -4.4305644063846e-13
0.488163 3.9073263539042e-13
0.488164 -3.45237436934744e-13
0.488165 3.05287182331003e-13
0.488166 -2.69928290619728e-13
0.488167 2.38437620459345e-13
0.488168 -2.10256746491992e-13
0.488169 1.84947382136817e-13
0.48817 -1.62160401115304e-13
0.488171 1.41613844784618e-13
0.488172 -1.23077011506288e-13
0.488173 1.06358751774189e-13
0.488174 -9.12987281699622e-14
0.488175 7.75418985787024e-14
0.488176 -6.47310517458914e-14
0.488177 5.27320145839972e-14
0.488178 -4.14221115896608e-14
0.488179 3.06876185153666e-14
0.48818 -2.05754299078572e-14
0.488181 1.1152631800989e-14
0.488182 -2.34402473395718e-15
0.488183 -5.92282897746871e-15
0.488184 1.37187443038659e-14
0.488185 -2.11139787174383e-14
0.488186 2.81792728394759e-14
0.488187 -3.50502497767816e-14
0.488188 4.18586679733077e-14
0.488189 -4.86737891993799e-14
0.48819 5.55705159372022e-14
0.488191 -6.28345754477645e-14
0.488192 7.07404218938909e-14
0.488193 -7.93615193401745e-14
0.488194 8.87879222141379e-14
0.488195 -9.91309964883499e-14
0.488196 1.10529747435692e-13
0.488197 -1.23159422725488e-13
0.488198 1.37243394642325e-13
0.488199 -1.53069859718657e-13
0.4882 1.71015768338751e-13
0.488201 -1.91604002996238e-13
0.488202 2.15536014550357e-13
0.488203 -2.43749798948394e-13
0.488204 2.77570288164653e-13
0.488205 -3.1892328687698e-13
0.488206 3.70705332734317e-13
0.488207 -4.37457966863562e-13
0.488208 5.26679712765434e-13
0.488209 -6.5159764845083e-13
0.48821 8.37687344319375e-13
0.488211 -1.14045830766475e-12
0.488212 1.7059213669851e-12
0.488213 -3.06997570786764e-12
0.488214 9.86650717158877e-12
0.488215 1.28581798178263e-11
0.488216 -4.97273911041374e-12
0.488217 3.95842116820584e-12
0.488218 -4.69108608004117e-12
0.488219 1.68356302264173e-11
0.48822 4.2435546393538e-12
0.488221 -1.42572293957543e-12
0.488222 7.31190776693975e-13
0.488223 -4.42196153117883e-13
0.488224 2.93826978115587e-13
0.488225 -2.08192884828199e-13
0.488226 1.54889111059311e-13
0.488227 -1.19915600070973e-13
0.488228 9.60942101484836e-14
0.488229 -7.9474448800732e-14
0.48823 6.77992080005189e-14
0.488231 -5.97962557469956e-14
0.488232 5.48509273932625e-14
0.488233 -5.28952562785431e-14
0.488234 5.44813928402122e-14
0.488235 -6.11329619637821e-14
0.488236 7.63531394476804e-14
0.488237 -1.0872643200124e-13
0.488238 1.84209135985486e-13
0.488239 -4.2881690786899e-13
0.48824 1.78241863935196e-11
0.488241 7.30995460960384e-13
0.488242 -4.51442647707354e-13
0.488243 3.8066767045492e-13
0.488244 -3.64262826546652e-13
0.488245 3.74182316335356e-13
0.488246 -4.03473053589524e-13
0.488247 4.52654619479267e-13
0.488248 -5.27962632524103e-13
0.488249 6.44545227375591e-13
0.48825 -8.38656365844796e-13
0.488251 1.21530435221864e-12
0.488252 -2.24438376736483e-12
0.488253 1.64771485095669e-11
0.488254 3.01850752856695e-12
0.488255 -1.35842990101001e-12
0.488256 8.63604331148455e-13
0.488257 -6.23641539131216e-13
0.488258 4.80332879496803e-13
0.488259 -3.83788586554314e-13
0.48826 3.13122573663008e-13
0.488261 -2.58023500611458e-13
0.488262 2.12919481643448e-13
0.488263 -1.74490363026291e-13
0.488264 1.40411106060972e-13
0.488265 -1.09031022292903e-13
0.488266 7.93236903815948e-14
0.488267 -5.05259869919892e-14
0.488268 2.20436079339703e-14
0.488269 6.60908848144852e-15
0.48827 -3.58496486185453e-14
0.488271 6.60567908598283e-14
0.488272 -9.75933694503662e-14
0.488273 1.30826336764443e-13
0.488274 -1.66146200067894e-13
0.488275 2.03988235344322e-13
0.488276 -2.4485795745306e-13
0.488277 2.89364106273794e-13
0.488278 -3.38263919724856e-13
0.488279 3.92528230475144e-13
0.48828 -4.53438979406972e-13
0.488281 5.22720204105025e-13
0.488282 -6.02808534070542e-13
0.488283 6.97295239439237e-13
0.488284 -8.11666523185075e-13
0.488285 9.54779047314846e-13
0.488286 -1.1419756480358e-12
0.488287 1.40246243206881e-12
0.488288 -1.79977958476394e-12
0.488289 2.50394772498811e-12
0.48829 -4.17844317859704e-12
0.488291 1.45931614838854e-11
0.488292 8.14345669352305e-12
0.488293 -2.81387521855473e-12
0.488294 1.49235574188176e-12
0.488295 -8.47962830805748e-13
0.488296 4.27538626930223e-13
0.488297 -9.3329232160534e-14
0.488298 -2.20545641420157e-13
0.488299 5.66264649016283e-13
0.4883 -1.01687266975145e-12
0.488301 1.73729383477686e-12
0.488302 -3.31835193369694e-12
0.488303 1.13719262925032e-11
0.488304 1.0661020675828e-11
0.488305 -3.84743248816583e-12
0.488306 2.39019225378296e-12
0.488307 -1.73922944142091e-12
0.488308 1.36256650573719e-12
0.488309 -1.11273454117292e-12
0.48831 9.32423634392691e-13
0.488311 -7.9465921926963e-13
0.488312 6.85046393466541e-13
0.488313 -5.95185986470991e-13
0.488314 5.19837839151439e-13
0.488315 -4.55557519226256e-13
0.488316 3.99984051897469e-13
0.488317 -3.51442308757906e-13
0.488318 3.08708761891053e-13
0.488319 -2.70867165917803e-13
0.48832 2.3721622105907e-13
0.488321 -2.07208554513192e-13
0.488322 1.80409256077418e-13
0.488323 -1.56467007817588e-13
0.488324 1.35093549453718e-13
0.488325 -1.16048796167995e-13
0.488326 9.91298731673809e-14
0.488327 -8.41629177071393e-14
0.488328 7.09968713511222e-14
0.488329 -5.94987267335472e-14
0.48833 4.95498530656684e-14
0.488331 -4.10431326032837e-14
0.488332 3.36788418130207e-14
0.488333 -2.71853985778302e-14
0.488334 2.15091030527977e-14
0.488335 -1.66007265001629e-14
0.488336 1.24146538487354e-14
0.488337 -8.90819428712992e-15
0.488338 6.04102672772636e-15
0.488339 -3.774754354695e-15
0.48834 2.0725480238586e-15
0.488341 -8.98862500615003e-16
0.488342 2.19212751908804e-16
0.488343 0
0.488344 0
0.488345 0
0.488346 0
0.488347 0
0.488348 0
0.488349 0
0.48835 0
0.488351 0
0.488352 0
0.488353 0
0.488354 0
0.488355 0
0.488356 0
0.488357 0
0.488358 0
0.488359 0
0.48836 0
0.488361 0
0.488362 0
0.488363 0
0.488364 0
0.488365 0
0.488366 0
0.488367 0
0.488368 0
0.488369 0
0.48837 0
0.488371 0
0.488372 0
0.488373 0
0.488374 0
0.488375 0
0.488376 0
0.488377 0
0.488378 0
0.488379 0
0.48838 0
0.488381 0
0.488382 0
0.488383 0
0.488384 0
0.488385 0
0.488386 0
0.488387 0
0.488388 0
0.488389 0
0.48839 0
0.488391 0
0.488392 0
0.488393 0
0.488394 0
0.488395 0
0.488396 0
0.488397 0
0.488398 0
0.488399 0
0.4884 0
0.488401 0
0.488402 0
0.488403 0
0.488404 0
0.488405 0
0.488406 0
0.488407 0
0.488408 0
0.488409 0
0.48841 0
0.488411 0
0.488412 0
0.488413 0
0.488414 0
0.488415 0
0.488416 0
0.488417 0
0.488418 0
0.488419 0
0.48842 0
0.488421 0
0.488422 0
0.488423 0
0.488424 0
0.488425 0
0.488426 0
0.488427 0
0.488428 0
0.488429 0
0.48843 0
0.488431 0
0.488432 0
0.488433 0
0.488434 0
0.488435 0
0.488436 0
0.488437 0
0.488438 0
0.488439 0
0.48844 0
0.488441 0
0.488442 0
0.488443 0
0.488444 0
0.488445 0
0.488446 0
0.488447 0
0.488448 0
0.488449 0
0.48845 0
0.488451 0
0.488452 0
0.488453 0
0.488454 0
0.488455 0
0.488456 -1.42143075026415e-16
0.488457 5.82525823285209e-16
0.488458 -1.34238630404581e-15
0.488459 2.44343412460513e-15
0.48846 -3.90794765801444e-15
0.488461 5.75890033918438e-15
0.488462 -8.02012189121277e-15
0.488463 1.07165017096987e-14
0.488464 -1.38742434076614e-14
0.488465 1.73974198451929e-14
0.488466 -2.11799692292663e-14
0.488467 2.52357554422681e-14
0.488468 -2.96635732892515e-14
0.488469 3.439633860718e-14
0.48847 -3.92757196130304e-14
0.488471 4.43170119985071e-14
0.488472 -4.95418053541169e-14
0.488473 5.49796263565945e-14
0.488474 -6.06700590512987e-14
0.488475 6.66655147365486e-14
0.488476 -7.303489810538e-14
0.488477 7.98685278181911e-14
0.488478 -8.72848405562284e-14
0.488479 9.54396748719021e-14
0.48848 -1.04539358806652e-13
0.488481 1.14859527125044e-13
0.488482 -1.26772779207172e-13
0.488483 1.40790355361089e-13
0.488484 -1.57626747724715e-13
0.488485 1.78303215375721e-13
0.488486 -2.04320150669579e-13
0.488487 2.37957592791461e-13
0.488488 -2.82829240979892e-13
0.488489 3.44977188780513e-13
0.48849 -4.35236016202806e-13
0.488491 5.74978685546887e-13
0.488492 -8.12610660412505e-13
0.488493 1.28474089643657e-12
0.488494 -2.57859476672105e-12
0.488495 1.61148916362906e-11
0.488496 5.12363790264084e-12
0.488497 -2.58488131029594e-12
0.488498 1.94570889668983e-12
0.488499 -1.72462148896828e-12
0.4885 1.69955299267627e-12
0.488501 -1.84163193756976e-12
0.488502 2.24743365855499e-12
0.488503 -3.44900888121968e-12
0.488504 1.7623039194858e-11
0.488505 2.951019963879e-12
0.488506 -6.43953644781127e-13
0.488507 -1.29984925043128e-13
0.488508 3.08722369746379e-11
0.488509 5.137821210484e-12
0.48851 -2.01820532100216e-12
0.488511 1.27198218889124e-12
0.488512 -9.3042371078907e-13
0.488513 7.31097386586146e-13
0.488514 -5.98898896224786e-13
0.488515 5.03992340963942e-13
0.488516 -4.32062547834596e-13
0.488517 3.75340920818334e-13
0.488518 -3.29230600511809e-13
0.488519 2.90832018502287e-13
0.48852 -2.58224398468958e-13
0.488521 2.30085251244101e-13
0.488522 -2.05475217122799e-13
0.488523 1.83709787641485e-13
0.488524 -1.64279409934221e-13
0.488525 1.46797866635224e-13
0.488526 -1.30967866370107e-13
0.488527 1.16557480413635e-13
0.488528 -1.03383623241162e-13
0.488529 9.13002294301941e-14
0.48853 -8.01896351846363e-14
0.488531 6.99561921744423e-14
0.488532 -6.06595541102213e-14
0.488533 5.23862769484336e-14
0.488534 -4.51024858749676e-14
0.488535 3.87832263339873e-14
0.488536 -3.35470951826038e-14
0.488537 2.92910925455533e-14
0.488538 -2.57534749786398e-14
0.488539 2.28800456740461e-14
0.48854 -2.06201196713623e-14
0.488541 1.89260787044784e-14
0.488542 -1.77530675311828e-14
0.488543 1.70588169691424e-14
0.488544 -1.68035860808707e-14
0.488545 1.68317521884447e-14
0.488546 -1.70025334670618e-14
0.488547 1.73025264488334e-14
0.488548 -1.78030716475255e-14
0.488549 1.84004530411505e-14
0.48855 -1.89279354991249e-14
0.488551 1.9404403286755e-14
0.488552 -1.98567164572882e-14
0.488553 2.0322259176211e-14
0.488554 -2.08524886419029e-14
0.488555 2.15179556232664e-14
0.488556 -2.24155284276877e-14
0.488557 2.36789825264587e-14
0.488558 -2.54948474807821e-14
0.488559 2.81266762460594e-14
0.48856 -3.19532012159098e-14
0.488561 3.75301555721037e-14
0.488562 -4.56940006045678e-14
0.488563 5.77432812649731e-14
0.488564 -7.57717401083684e-14
0.488565 1.03318225825563e-13
0.488566 -1.46734373823985e-13
0.488567 2.18359946187131e-13
0.488568 -3.4494931587577e-13
0.488569 5.94846391264838e-13
0.48857 -1.19865749478182e-12
0.488571 3.61087053824758e-12
0.488572 1.74670781453302e-11
0.488573 -4.45104092616754e-12
0.488574 3.779982357503e-12
0.488575 -4.79292205430464e-12
0.488576 1.24944979613967e-11
0.488577 9.64972734528116e-12
0.488578 -3.01771497085691e-12
0.488579 1.68334241543319e-12
0.48858 -1.12855234533729e-12
0.488581 8.30576515774536e-13
0.488582 -6.46861644966375e-13
0.488583 5.23154588101148e-13
0.488584 -4.34526072929278e-13
0.488585 3.68015965929412e-13
0.488586 -3.1626749508395e-13
0.488587 2.74819318184497e-13
0.488588 -2.40822655035067e-13
0.488589 2.12381407651609e-13
0.48859 -1.88189859437338e-13
0.488591 1.67322907921107e-13
0.488592 -1.49109125988166e-13
0.488593 1.33051018857471e-13
0.488594 -1.18773294795381e-13
0.488595 1.05988358831946e-13
0.488596 -9.44727244154484e-14
0.488597 8.4050534963262e-14
0.488598 -7.45818273747846e-14
0.488599 6.5954026476215e-14
0.4886 -5.80756836093414e-14
0.488601 5.08718013787831e-14
0.488602 -4.4280297469899e-14
0.488603 3.82492984971631e-14
0.488604 -3.27350468910929e-14
0.488605 2.77002662548238e-14
0.488606 -2.31128736159883e-14
0.488607 1.89449570388368e-14
0.488608 -1.51719583282704e-14
0.488609 1.17720157988157e-14
0.48861 -8.72543312949846e-15
0.488611 6.01424841889421e-15
0.488612 -3.75802184506851e-15
0.488613 2.06336095458152e-15
0.488614 -8.94878075661441e-16
0.488615 2.18241038484063e-16
0.488616 0
0.488617 0
0.488618 0
0.488619 0
0.48862 0
0.488621 0
0.488622 0
0.488623 0
0.488624 0
0.488625 0
0.488626 0
0.488627 0
0.488628 0
0.488629 0
0.48863 0
0.488631 -1.80971673759606e-16
0.488632 7.41424250886132e-16
0.488633 -1.70800330733525e-15
0.488634 3.10787623727084e-15
0.488635 -4.96884385971216e-15
0.488636 7.31948662449335e-15
0.488637 -1.01893522574684e-14
0.488638 1.36091932611622e-14
0.488639 -1.76112647139658e-14
0.48864 2.22296954359859e-14
0.488641 -2.75009490148716e-14
0.488642 3.34643956899284e-14
0.488643 -4.03102011421513e-14
0.488644 4.82472678517705e-14
0.488645 -5.73503083558375e-14
0.488646 6.77014312612537e-14
0.488647 -7.93919709423388e-14
0.488648 9.2524814506775e-14
0.488649 -1.07217381182202e-13
0.48865 1.23605468365007e-13
0.488651 -1.41848264471645e-13
0.488652 1.62134955713495e-13
0.488653 -1.84693545097668e-13
0.488654 2.0980279565331e-13
0.488655 -2.37808671210777e-13
0.488656 2.69147390800461e-13
0.488657 -3.04378441952853e-13
0.488658 3.44232996477611e-13
0.488659 -3.89686881988889e-13
0.48866 4.4207408922661e-13
0.488661 -5.03269953494647e-13
0.488662 5.75999921183889e-13
0.488663 -6.64387901260542e-13
0.488664 7.74994424704169e-13
0.488665 -9.18946568622138e-13
0.488666 1.11678867889544e-12
0.488667 -1.41121744984491e-12
0.488668 1.90824287330086e-12
0.488669 -2.96480722632938e-12
0.48867 7.01978593625553e-12
0.488671 1.4623663879258e-11
0.488672 -3.22012069783304e-12
0.488673 1.64098736846256e-12
0.488674 -9.77729678982333e-13
0.488675 5.84274581683258e-13
0.488676 -2.96730105486943e-13
0.488677 4.83086770437529e-14
0.488678 2.03215917764183e-13
0.488679 -5.04345519280717e-13
0.48868 9.43505385892784e-13
0.488681 -1.7904572147229e-12
0.488682 4.7267192189511e-12
0.488683 1.54226414699514e-11
0.488684 -3.2668364689455e-12
0.488685 1.88546299354768e-12
0.488686 -1.33609499310253e-12
0.488687 1.03337123351042e-12
0.488688 -8.37629875256672e-13
0.488689 6.98418988996892e-13
0.48869 -5.93013661998938e-13
0.488691 5.09636865555075e-13
0.488692 -4.41557439971795e-13
0.488693 3.84638793713411e-13
0.488694 -3.3619232807962e-13
0.488695 2.94390723473013e-13
0.488696 -2.57945751556227e-13
0.488697 2.25920957181327e-13
0.488698 -1.97617493289302e-13
0.488699 1.72501726327631e-13
0.4887 -1.50157751710772e-13
0.488701 1.30255328316369e-13
0.488702 -1.12527670822368e-13
0.488703 9.67557257264832e-14
0.488704 -8.27568201852043e-14
0.488705 7.03763268185579e-14
0.488706 -5.94814509298483e-14
0.488707 4.99565387528782e-14
0.488708 -4.169949392969e-14
0.488709 3.46190137513743e-14
0.48871 -2.86324402449343e-14
0.488711 2.34864856828709e-14
0.488712 -1.89517929390027e-14
0.488713 1.49899517135953e-14
0.488714 -1.15658370858946e-14
0.488715 8.6469815837089e-15
0.488716 -6.20307073312045e-15
0.488717 4.2055374781706e-15
0.488718 -2.74848177645087e-15
0.488719 1.93887398337208e-15
0.48872 -1.76946482115452e-15
0.488721 2.23412947934175e-15
0.488722 -3.32781214947603e-15
0.488723 4.90163352588117e-15
0.488724 -6.82277412173825e-15
0.488725 9.11167460774521e-15
0.488726 -1.17897530311699e-14
0.488727 1.48796479945484e-14
0.488728 -1.84055207136768e-14
0.488729 2.2393429639072e-14
0.48873 -2.69514415219603e-14
0.488731 3.21982421917635e-14
0.488732 -3.81805110889268e-14
0.488733 4.49497058818363e-14
0.488734 -5.2563245880203e-14
0.488735 6.1086015284354e-14
0.488736 -7.05922858335485e-14
0.488737 8.11681962045825e-14
0.488738 -9.29149803633752e-14
0.488739 1.05953218019267e-13
0.48874 -1.20428501970338e-13
0.488741 1.36519103581778e-13
0.488742 -1.54446509781345e-13
0.488743 1.74490173962982e-13
0.488744 -1.97008596848248e-13
0.488745 2.22470169046234e-13
0.488746 -2.5149952303797e-13
0.488747 2.84949382802575e-13
0.488748 -3.24016024217125e-13
0.488749 3.70432874663982e-13
0.48875 -4.26812095642929e-13
0.488751 4.97285951525875e-13
0.488752 -5.88808636827201e-13
0.488753 7.14078835750104e-13
0.488754 -8.99059175577588e-13
0.488755 1.20654169460607e-12
0.488756 -1.83782485560089e-12
0.488757 3.98829351708003e-12
0.488758 1.65312526062606e-11
0.488759 -2.45082756348764e-12
0.48876 1.22460474345964e-12
0.488761 -7.4631066805945e-13
0.488762 4.75567451282896e-13
0.488763 -2.86352203495908e-13
0.488764 1.30646034702556e-13
0.488765 1.88738137330431e-14
0.488766 -1.88313842701968e-13
0.488767 4.22077602908919e-13
0.488768 -8.45460461935902e-13
0.488769 2.14388026718209e-12
0.48877 1.66597917230995e-11
0.488771 -1.98255749835263e-12
0.488772 1.10478377920254e-12
0.488773 -7.75753246045747e-13
0.488774 5.98097403395636e-13
0.488775 -4.84169357473341e-13
0.488776 4.0339906210971e-13
0.488777 -3.42290370144264e-13
0.488778 2.93937172499794e-13
0.488779 -2.54425301325585e-13
0.48878 2.21362847517735e-13
0.488781 -1.93200954053217e-13
0.488782 1.68889377226201e-13
0.488783 -1.47688642314126e-13
0.488784 1.29061415177995e-13
0.488785 -1.12606572573883e-13
0.488786 9.801753125158e-14
0.488787 -8.50549852298091e-14
0.488788 7.35285323217612e-14
0.488789 -6.32839688071139e-14
0.48879 5.41943042866675e-14
0.488791 -4.61532813946739e-14
0.488792 3.90706209251212e-14
0.488793 -3.28684800248517e-14
0.488794 2.74787791477358e-14
0.488795 -2.28411617195981e-14
0.488796 1.89014217120728e-14
0.488797 -1.56102821357438e-14
0.488798 1.2802720577433e-14
0.488799 -1.03293036200037e-14
0.4888 8.16886449585018e-15
0.488801 -6.30206747209362e-15
0.488802 4.71105830634467e-15
0.488803 -3.37918354720794e-15
0.488804 2.290764900772e-15
0.488805 -1.43091798786306e-15
0.488806 7.85407145492973e-16
0.488807 -3.40529688609971e-16
0.488808 8.30243936144099e-17
0.488809 0
0.48881 0
0.488811 0
0.488812 0
0.488813 0
0.488814 0
0.488815 0
0.488816 0
0.488817 0
0.488818 0
0.488819 0
0.48882 0
0.488821 0
0.488822 0
0.488823 0
0.488824 0
0.488825 0
0.488826 0
0.488827 0
0.488828 0
0.488829 0
0.48883 0
0.488831 0
0.488832 0
0.488833 0
0.488834 0
0.488835 -1.91252694056665e-16
0.488836 7.83720892881907e-16
0.488837 -1.80586895239913e-15
0.488838 3.28677338665411e-15
0.488839 -5.2562501890137e-15
0.48884 7.74502057956043e-15
0.488841 -1.07849228753577e-14
0.488842 1.44091799803961e-14
0.488843 -1.8652734312145e-14
0.488844 2.35526649937454e-14
0.488845 -2.91487060814657e-14
0.488846 3.54838897943281e-14
0.488847 -4.26053456270311e-14
0.488848 5.03634009036475e-14
0.488849 -5.85950193338423e-14
0.48885 6.73366988534332e-14
0.488851 -7.66341835314303e-14
0.488852 8.65448475913877e-14
0.488853 -9.71407547913961e-14
0.488854 1.08512629195695e-13
0.488855 -1.2077507238571e-13
0.488856 1.34073510143442e-13
0.488857 -1.48593576962512e-13
0.488858 1.64573996913194e-13
0.488859 -1.82324576059188e-13
0.48886 2.02251829186704e-13
0.488861 -2.24896285670245e-13
0.488862 2.5098815468726e-13
0.488863 -2.81532761718342e-13
0.488864 3.17946025516592e-13
0.488865 -3.62277646884874e-13
0.488866 4.17595875612836e-13
0.488867 -4.88688311761457e-13
0.488868 5.8342818438569e-13
0.488869 -7.1567904639777e-13
0.48887 9.12219167300261e-13
0.488871 -1.23210459644914e-12
0.488872 1.8356292713986e-12
0.488873 -3.36129408806719e-12
0.488874 1.39009813380019e-11
0.488875 7.755170405987e-12
0.488876 -3.29790979751151e-12
0.488877 2.23185836718928e-12
0.488878 -1.78175074434921e-12
0.488879 1.56000949645251e-12
0.48888 -1.45724147755344e-12
0.488881 1.43591662345745e-12
0.488882 -1.48832120520073e-12
0.488883 1.62950657045255e-12
0.488884 -1.91053862604964e-12
0.488885 2.48014382157533e-12
0.488886 -3.91446433459725e-12
0.488887 1.21030648031149e-11
0.488888 8.91414195884791e-12
0.488889 -3.05199084480771e-12
0.48889 1.78153511970107e-12
0.488891 -1.23198756036532e-12
0.488892 9.27833039885397e-13
0.488893 -7.35797117562283e-13
0.488894 6.03997687653592e-13
0.488895 -5.08096464530123e-13
0.488896 4.35195252552056e-13
0.488897 -3.77841805182193e-13
0.488898 3.31443658821038e-13
0.488899 -2.93025856613681e-13
0.4889 2.60583220186453e-13
0.488901 -2.32719990188699e-13
0.488902 2.08438496746969e-13
0.488903 -1.87009690028538e-13
0.488904 1.67890840716389e-13
0.488905 -1.50671545418393e-13
0.488906 1.35037318080736e-13
0.488907 -1.20744442706272e-13
0.488908 1.07602230870471e-13
0.488909 -9.54602636762428e-14
0.48891 8.41990598061304e-14
0.488911 -7.37231432100972e-14
0.488912 6.39558203394279e-14
0.488913 -5.48351943372215e-14
0.488914 4.63110870811913e-14
0.488915 -3.85271326178297e-14
0.488916 3.16155313771897e-14
0.488917 -2.55208439320844e-14
0.488918 2.01928011975537e-14
0.488919 -1.55853069010444e-14
0.48892 1.16556370095799e-14
0.488921 -8.36379598975175e-15
0.488922 5.4588209653274e-15
0.488923 -2.67074277386168e-15
0.488924 -6.66009126141575e-17
0.488925 2.81883923903725e-15
0.488926 -5.65141597985273e-15
0.488927 8.62993309324334e-15
0.488928 -1.20161822155382e-14
0.488929 1.6052813187689e-14
0.48893 -2.07785108759677e-14
0.488931 2.62342933479539e-14
0.488932 -3.24640798511294e-14
0.488933 3.95153956681886e-14
0.488934 -4.74402475235885e-14
0.488935 5.60907218559693e-14
0.488936 -6.53058384049941e-14
0.488937 7.51283457127302e-14
0.488938 -8.56111715166709e-14
0.488939 9.68200388841144e-14
0.48894 -1.08836820225677e-13
0.488941 1.21763885321835e-13
0.488942 -1.3572980630226e-13
0.488943 1.50896941847834e-13
0.488944 -1.67471664991376e-13
0.488945 1.85718374323104e-13
0.488946 -2.05979023805028e-13
0.488947 2.28700874543944e-13
0.488948 -2.54476790798056e-13
0.488949 2.84105196426505e-13
0.48895 -3.1868180582365e-13
0.488951 3.5974455914115e-13
0.488952 -4.09511404726063e-13
0.488953 4.71288234274358e-13
0.488954 -5.50207551236196e-13
0.488955 6.5465821835213e-13
0.488956 -7.99297170156232e-13
0.488957 1.01214082712097e-12
0.488958 -1.35404871963524e-12
0.488959 1.98620205188542e-12
0.48896 -3.51942901370496e-12
0.488961 1.21738543401251e-11
0.488962 1.00197196576767e-11
0.488963 -3.84172460775885e-12
0.488964 2.52280605234092e-12
0.488965 -1.97742565379715e-12
0.488966 1.70622293496226e-12
0.488967 -1.57299874986079e-12
0.488968 1.53056363883235e-12
0.488969 -1.56657213835963e-12
0.48897 1.69280517742385e-12
0.488971 -1.95583553544109e-12
0.488972 2.4916161049812e-12
0.488973 -3.80631096176904e-12
0.488974 1.02589746161779e-11
0.488975 1.0942196446629e-11
0.488976 -3.3026126980765e-12
0.488977 1.87297987840437e-12
0.488978 -1.27700845578322e-12
0.488979 9.53238051784482e-13
0.48898 -7.51141679027955e-13
0.488981 6.13471855931418e-13
0.488982 -5.13749764711853e-13
0.488983 4.37869736903998e-13
0.488984 -3.77628914128881e-13
0.488985 3.28105621579775e-13
0.488986 -2.86110646761899e-13
0.488987 2.49487318190403e-13
0.488988 -2.16724131853549e-13
0.488989 1.86728431424324e-13
0.48899 -1.58688047009329e-13
0.488991 1.31983330538473e-13
0.488992 -1.0612923690487e-13
0.488993 8.07359114082797e-14
0.488994 -5.54809705330177e-14
0.488995 3.0089299047576e-14
0.488996 -4.31770285780424e-15
0.488997 -2.20573522763049e-14
0.488998 4.92501613879893e-14
0.488999 -7.74753076504675e-14
0.489 1.06957099173226e-13
0.489001 -1.37939692594182e-13
0.489002 1.70492156439412e-13
0.489003 -2.04750554078274e-13
0.489004 2.41131987632261e-13
0.489005 -2.80142037340463e-13
0.489006 3.22409181896358e-13
0.489007 -3.68734232561399e-13
0.489008 4.20163757723504e-13
0.489009 -4.78103147008192e-13
0.48901 5.44497971532192e-13
0.489011 -6.22139247967439e-13
0.489012 7.15208378200361e-13
0.489013 -8.3032491202052e-13
0.489014 9.7876683182328e-13
0.489015 -1.18204660521199e-12
0.489016 1.48750654831907e-12
0.489017 -2.03192870808912e-12
0.489018 3.53100145863297e-12
0.489019 1.51430976412334e-11
0.48902 2.55431829327184e-13
0.489021 -2.49866945617749e-12
0.489022 9.36258190837453e-12
0.489023 1.18091467698892e-11
0.489024 -3.97276059646865e-12
0.489025 2.43279833095656e-12
0.489026 -1.7551384826223e-12
0.489027 1.36629806942917e-12
0.489028 -1.11015693320067e-12
0.489029 9.2636397117746e-13
0.48903 -7.86480108699619e-13
0.489031 6.75283628048495e-13
0.489032 -5.83861315701532e-13
0.489033 5.06631509747283e-13
0.489034 -4.39910770604704e-13
0.489035 3.81162937655734e-13
0.489036 -3.28578538933318e-13
0.489037 2.80826056246662e-13
0.489038 -2.36897958391598e-13
0.489039 1.96011558324732e-13
0.48904 -1.57542863657725e-13
0.489041 1.20980926425173e-13
0.489042 -8.58952384685164e-14
0.489043 5.19115446200057e-14
0.489044 -1.8693075225738e-14
0.489045 -1.40748485507234e-14
0.489046 4.66983365757518e-14
0.489047 -7.97429672299836e-14
0.489048 1.13816803831396e-13
0.489049 -1.49318307711155e-13
0.48905 1.86697515181598e-13
0.489051 -2.26479534359676e-13
0.489052 2.69255566358468e-13
0.489053 -3.15764017408924e-13
0.489054 3.66997747538759e-13
0.489055 -4.24404914805431e-13
0.489056 4.89912918821131e-13
0.489057 -5.66026900814798e-13
0.489058 6.5638600198317e-13
0.489059 -7.6659978616772e-13
0.48906 9.05614427368781e-13
0.489061 -1.08867605265159e-12
0.489062 1.34450250731697e-12
0.489063 -1.73472018197727e-12
0.489064 2.41903467715091e-12
0.489065 -3.98199186195816e-12
0.489066 1.16835131894344e-11
0.489067 1.12945879739101e-11
0.489068 -3.58812325952548e-12
0.489069 2.01517886285613e-12
0.48907 -1.31562452529508e-12
0.489071 9.04580193550408e-13
0.489072 -6.22064253771097e-13
0.489073 4.0599657370795e-13
0.489074 -2.26736065176948e-13
0.489075 6.75557601915392e-14
0.489076 8.24517561708451e-14
0.489077 -2.31502902643168e-13
0.489078 3.87230183811284e-13
0.489079 -5.58303853043771e-13
0.48908 7.5651954422773e-13
0.489081 -1.00054138713382e-12
0.489082 1.32425393729873e-12
0.489083 -1.79931864628116e-12
0.489084 2.61291274468601e-12
0.489085 -4.47211784166652e-12
0.489086 1.51091820689794e-11
0.489087 2.43890954233688e-11
0.489088 -4.29926572524907e-12
0.489089 2.47074424425575e-12
0.48909 -1.97354283798605e-12
0.489091 1.67854788999616e-11
0.489092 1.6227521038935e-12
0.489093 -2.60046152808653e-12
0.489094 1.61701005963519e-11
0.489095 4.9606749959082e-12
0.489096 -2.28698907062932e-12
0.489097 1.48917893142627e-12
0.489098 -1.07846160483385e-12
0.489099 8.12592231209592e-13
0.4891 -6.16410644038188e-13
0.489101 4.58593684292784e-13
0.489102 -3.23296050860118e-13
0.489103 2.0119074780992e-13
0.489104 -8.59204640986966e-14
0.489105 -2.76137311791532e-14
0.489106 1.44193179006603e-13
0.489107 -2.69572609234045e-13
0.489108 4.11659306577176e-13
0.489109 -5.82511027385522e-13
0.48911 8.03655074948743e-13
0.489111 -1.11935801576317e-12
0.489112 1.63973238475742e-12
0.489113 -2.73994415608513e-12
0.489114 7.08407118711417e-12
0.489115 1.36230889490724e-11
0.489116 -3.45773103511808e-12
0.489117 1.94182386399022e-12
0.489118 -1.31389411274963e-12
0.489119 9.60867975024853e-13
0.48912 -7.28380268259582e-13
0.489121 5.59195866957749e-13
0.489122 -4.27035906653391e-13
0.489123 3.17969556063321e-13
0.489124 -2.23728537778702e-13
0.489125 1.38862602399528e-13
0.489126 -5.95421536835172e-14
0.489127 -1.76723455007403e-14
0.489128 9.63523849504951e-14
0.489129 -1.80385657375962e-13
0.48913 2.75137571771135e-13
0.489131 -3.89237361749456e-13
0.489132 5.39107353267586e-13
0.489133 -7.65199728828556e-13
0.489134 1.23856413411837e-12
0.489135 1.62096655949282e-11
0.489136 9.46693975399606e-13
0.489137 -2.32748878326468e-12
0.489138 7.27131485742681e-12
0.489139 1.3965271979161e-11
0.48914 -4.38415594968966e-12
0.489141 2.9922888667464e-12
0.489142 -2.59842294833848e-12
0.489143 2.70872519026542e-12
0.489144 -3.7098963137174e-12
0.489145 1.77990578600003e-11
0.489146 3.09868299131472e-12
0.489147 -1.01271080181409e-12
0.489148 4.4274082085277e-13
0.489149 -1.83581162540828e-13
0.48915 3.46140790082218e-14
0.489151 6.57524559109175e-14
0.489152 -1.42658369115487e-13
0.489153 2.08345319781434e-13
0.489154 -2.69810556793924e-13
0.489155 3.31744690869694e-13
0.489156 -3.98077516830393e-13
0.489157 4.73104706090912e-13
0.489158 -5.62244661819208e-13
0.489159 6.73413499129554e-13
0.48916 -8.19613928351367e-13
0.489161 1.02473299747662e-12
0.489162 -1.33889545567065e-12
0.489163 1.88903094649389e-12
0.489164 -3.12098730547847e-12
0.489165 8.4913993623009e-12
0.489166 1.25451879342583e-11
0.489167 -3.65770440840881e-12
0.489168 2.15994329618831e-12
0.489169 -1.54332171373837e-12
0.48917 1.20898264369171e-12
0.489171 -1.00127650885342e-12
0.489172 8.6184133732515e-13
0.489173 -7.63938283291887e-13
0.489174 6.9366051313057e-13
0.489175 -6.43154314645486e-13
0.489176 6.07724001379352e-13
0.489177 -5.84459930147285e-13
0.489178 5.7157397219735e-13
0.489179 -5.68226608306899e-13
0.48918 5.74131753462194e-13
0.489181 -5.89300881572506e-13
0.489182 6.14251231801787e-13
0.489183 -6.5010704216437e-13
0.489184 6.98833119823106e-13
0.489185 -7.63703050557901e-13
0.489186 8.50127982053523e-13
0.489187 -9.67845506577733e-13
0.489188 1.13603443633851e-12
0.489189 -1.39757165107482e-12
0.48919 1.87274077925625e-12
0.489191 -3.08370990116416e-12
0.489192 1.67348204333007e-11
0.489193 3.04699628991545e-12
0.489194 -8.93891532698167e-13
0.489195 1.8412417199908e-13
0.489196 2.47841570626472e-13
0.489197 -6.13930642256038e-13
0.489198 1.00746596647741e-12
0.489199 -1.52267490626231e-12
0.4892 2.34881580059671e-12
0.489201 -4.13473041576107e-12
0.489202 1.3097878209939e-11
0.489203 7.35494847883945e-12
0.489204 1.03464727253895e-11
0.489205 8.28597582708407e-12
0.489206 -5.87248993340536e-12
0.489207 1.86583530699774e-11
0.489208 9.88038142492874e-13
0.489209 2.54308350853004e-13
0.48921 -4.69689489612061e-13
0.489211 5.02107526955573e-13
0.489212 -4.82707444315248e-13
0.489213 4.46806754827308e-13
0.489214 -4.06378795716071e-13
0.489215 3.65986425263963e-13
0.489216 -3.27418335533925e-13
0.489217 2.91329994982229e-13
0.489218 -2.57889876703173e-13
0.489219 2.27054628237469e-13
0.48922 -1.98692360581827e-13
0.489221 1.72639400220497e-13
0.489222 -1.48726420780287e-13
0.489223 1.26790001334889e-13
0.489224 -1.06677117346123e-13
0.489225 8.82461962268219e-14
0.489226 -7.13665345079894e-14
0.489227 5.59169733434706e-14
0.489228 -4.17842744777066e-14
0.489229 2.88614032424391e-14
0.48923 -1.70457994314711e-14
0.489231 6.23764636066187e-15
0.489232 3.66189557634863e-15
0.489233 -1.28664215965454e-14
0.489234 2.13918084007106e-14
0.489235 -2.91213939637881e-14
0.489236 3.61266070551177e-14
0.489237 -4.24907272035389e-14
0.489238 4.83138899629166e-14
0.489239 -5.37200730956499e-14
0.48924 5.88671881093687e-14
0.489241 -6.39621524416942e-14
0.489242 6.92417576468771e-14
0.489243 -7.52505529983325e-14
0.489244 8.27249911656962e-14
0.489245 -9.26107626079299e-14
0.489246 1.0632806017164e-13
0.489247 -1.26054595723814e-13
0.489248 1.55697560813497e-13
0.489249 -2.03325017573278e-13
0.48925 2.88352323880323e-13
0.489251 -4.70618659614769e-13
0.489252 1.06811412362544e-12
0.489253 1.76591429748749e-11
0.489254 -1.16184223747604e-12
0.489255 6.84976623536637e-13
0.489256 -5.32472587095811e-13
0.489257 4.67004649270793e-13
0.489258 -4.38846318062855e-13
0.489259 4.31389495088237e-13
0.48926 -4.37828848832768e-13
0.489261 4.55230338279467e-13
0.489262 -4.82590829852376e-13
0.489263 5.19965138477302e-13
0.489264 -5.68483598512396e-13
0.489265 6.30741536071876e-13
0.489266 -7.11204322012777e-13
0.489267 8.17481327415671e-13
0.489268 -9.63107217619111e-13
0.489269 1.17419268537614e-12
0.48927 -1.50793280460382e-12
0.489271 2.11788750777642e-12
0.489272 -3.60418934663141e-12
0.489273 1.29983074787222e-11
0.489274 7.6121062785849e-12
0.489275 -2.82512264259946e-12
0.489276 1.66810080744372e-12
0.489277 -1.1256907809019e-12
0.489278 7.84345773876137e-13
0.489279 -5.07626666123434e-13
0.48928 1.89263460776475e-13
0.489281 5.11324589449544e-13
0.489282 1.81704647961882e-11
0.489283 -1.57782794841945e-12
0.489284 1.04598976438494e-12
0.489285 -8.47119245030884e-13
0.489286 7.41537120851422e-13
0.489287 -6.78071787041834e-13
0.489288 6.39099763204538e-13
0.489289 -6.17067230264212e-13
0.48929 6.08470627191136e-13
0.489291 -6.11861397323507e-13
0.489292 6.27125814111102e-13
0.489293 -6.55347919082908e-13
0.489294 6.98935363040201e-13
0.489295 -7.62150729280493e-13
0.489296 8.5241876118626e-13
0.489297 -9.83099955249077e-13
0.489298 1.18013999690283e-12
0.489299 -1.50059731606358e-12
0.4893 2.09803143662936e-12
0.489301 -3.5733904761398e-12
0.489302 1.29720063751278e-11
0.489303 7.69722263699152e-12
0.489304 -2.91989016834441e-12
0.489305 1.78524366038924e-12
0.489306 -1.27581670554048e-12
0.489307 9.85456498295798e-13
0.489308 -7.96977305102465e-13
0.489309 6.64004846657065e-13
0.48931 -5.64530281978162e-13
0.489311 4.86781220464829e-13
0.489312 -4.23902034552045e-13
0.489313 3.71638765861439e-13
0.489314 -3.2740183215407e-13
0.489315 2.89477030072691e-13
0.489316 -2.5652374640114e-13
0.489317 2.27573198517614e-13
0.489318 -2.01908978030081e-13
0.489319 1.78990706488054e-13
0.48932 -1.58403678311424e-13
0.489321 1.39824722926557e-13
0.489322 -1.23040649734026e-13
0.489323 1.07884922992644e-13
0.489324 -9.41856442195476e-14
0.489325 8.1800980678188e-14
0.489326 -7.06124991596735e-14
0.489327 6.05201277509155e-14
0.489328 -5.14383025524106e-14
0.489329 4.32929894018794e-14
0.48933 -3.60193603813712e-14
0.489331 2.95599663874768e-14
0.489332 -2.38632898531069e-14
0.489333 1.88825919293451e-14
0.489334 -1.45749900482947e-14
0.489335 1.09007174314585e-14
0.489336 -7.8225275585713e-15
0.489337 5.30521508049916e-15
0.489338 -3.31523098424981e-15
0.489339 1.8203745842838e-15
0.48934 -7.89548536823414e-16
0.489341 1.92565849327207e-16
0.489342 0
0.489343 0
0.489344 0
0.489345 0
0.489346 0
0.489347 0
0.489348 0
0.489349 0
0.48935 0
0.489351 0
0.489352 0
0.489353 0
0.489354 0
0.489355 0
0.489356 -1.84302023391497e-16
0.489357 7.55083555397595e-16
0.489358 -1.73950675809067e-15
0.489359 3.16527041053961e-15
0.48936 -5.06072436555755e-15
0.489361 7.45501939953356e-15
0.489362 -1.03782994604681e-14
0.489363 1.38619449358274e-14
0.489364 -1.79388776408852e-14
0.489365 2.26439409213647e-14
0.489366 -2.80357026151969e-14
0.489367 3.41777621270448e-14
0.489368 -4.11171569617161e-14
0.489369 4.89055913057301e-14
0.48937 -5.76005765083358e-14
0.489371 6.72668617246469e-14
0.489372 -7.79782385784106e-14
0.489373 8.98198331487465e-14
0.489374 -1.02891040258159e-13
0.489375 1.17309314849823e-13
0.489376 -1.33215122407141e-13
0.489377 1.50778479534267e-13
0.489378 -1.7020771074719e-13
0.489379 1.91761347669562e-13
0.48938 -2.15764569335409e-13
0.489381 2.42632344695054e-13
0.489382 -2.72902702850731e-13
0.489383 3.07285719490156e-13
0.489384 -3.46737639975748e-13
0.489385 3.92576626362507e-13
0.489386 -4.46670266484695e-13
0.489387 5.11752823165259e-13
0.489388 -5.92186729746506e-13
0.489389 6.94860541763769e-13
0.48939 -8.31197888798185e-13
0.489391 1.02241005641893e-12
0.489392 -1.31287421902498e-12
0.489393 1.8137339135236e-12
0.489394 -2.90470578096525e-12
0.489395 7.28253878735962e-12
0.489396 1.36943236000534e-11
0.489397 -3.41747378089889e-12
0.489398 1.89238622508094e-12
0.489399 -1.26209248295779e-12
0.4894 9.05075497079852e-13
0.489401 -6.63250455004757e-13
0.489402 4.74823289618483e-13
0.489403 -3.03834850991347e-13
0.489404 1.07125447653142e-13
0.489405 2.76444178622631e-13
0.489406 1.78933673320086e-11
0.489407 -6.83037092385139e-13
0.489408 3.61567089789176e-13
0.489409 -2.10546943682694e-13
0.48941 1.04234910270721e-13
0.489411 -1.56237998779585e-14
0.489412 -6.50927204441708e-14
0.489413 1.42733244892962e-13
0.489414 -2.20297557747426e-13
0.489415 3.00096620385544e-13
0.489416 -3.84363880011214e-13
0.489417 4.75538310485658e-13
0.489418 -5.76528964091797e-13
0.489419 6.91255710171406e-13
0.48942 -8.25413002056327e-13
0.489421 9.87887558445674e-13
0.489422 -1.19368846880264e-12
0.489423 1.47078469424605e-12
0.489424 -1.87883752035369e-12
0.489425 2.57429816829276e-12
0.489426 -4.15243060983438e-12
0.489427 1.3041137411257e-11
0.489428 7.56075599665802e-12
0.489429 -2.05870708962027e-12
0.48943 5.44775972769724e-13
0.489431 4.97178817255216e-13
0.489432 -1.86355678242015e-12
0.489433 6.11498193310911e-12
0.489434 1.5355157510082e-11
0.489435 -3.86240682340301e-12
0.489436 2.20445842690981e-12
0.489437 -1.47854472507323e-12
0.489438 1.03567996237569e-12
0.489439 -7.10246317816037e-13
0.48944 4.34977252727174e-13
0.489441 -1.6818537004481e-13
0.489442 -1.36360656322615e-13
0.489443 5.77563144853504e-13
0.489444 -1.57008599233126e-12
0.489445 1.67620750488591e-11
0.489446 2.52957444397226e-12
0.489447 -1.12708004785672e-12
0.489448 6.2881194573949e-13
0.489449 -3.26383246285383e-13
0.48945 8.6706151335064e-14
0.489451 1.44009431169467e-13
0.489452 -4.12705488988811e-13
0.489453 8.12903168742468e-13
0.489454 -1.73314880858946e-12
0.489455 1.59527921205641e-11
0.489456 2.10956569686509e-12
0.489457 -7.89441307276864e-13
0.489458 3.07324527288723e-13
0.489459 3.78211691502223e-15
0.48946 -2.75063122681085e-13
0.489461 5.69151385624882e-13
0.489462 -9.5500573042091e-13
0.489463 1.57753951891742e-12
0.489464 -2.93655218079976e-12
0.489465 9.27669176029289e-12
0.489466 1.12948952865216e-11
0.489467 -3.82504011335722e-12
0.489468 2.40531043898917e-12
0.489469 -1.80525003242782e-12
0.48947 1.47835273089082e-12
0.489471 -1.27816508845726e-12
0.489472 1.14922660997348e-12
0.489473 -1.06638406884244e-12
0.489474 1.0170230117826e-12
0.489475 -9.94975291015239e-13
0.489476 9.98262533316871e-13
0.489477 -1.02821136333492e-12
0.489478 1.08995941608383e-12
0.489479 -1.19454168448782e-12
0.48948 1.36433872061857e-12
0.489481 -1.64800445046994e-12
0.489482 2.16990156296149e-12
0.489483 -3.36264950212243e-12
0.489484 8.44325457008136e-12
0.489485 1.36042913423715e-11
0.489486 -3.589331848843e-12
0.489487 2.01905021262123e-12
0.489488 -1.38160628774921e-12
0.489489 1.03623186365014e-12
0.48949 -8.19118810006625e-13
0.489491 6.6928713918558e-13
0.489492 -5.58853238526974e-13
0.489493 4.73254093683048e-13
0.489494 -4.04123929630827e-13
0.489495 3.4628352957256e-13
0.489496 -2.963810291482e-13
0.489497 2.52052512557132e-13
0.489498 -2.11401299222978e-13
0.489499 1.72753588509691e-13
0.4895 -1.34339311740707e-13
0.489501 9.38156996111398e-14
0.489502 -4.72501131405546e-14
0.489503 -1.37625173373812e-14
0.489504 1.13290262445372e-13
0.489505 -3.66035972148226e-13
0.489506 1.61603294681792e-11
0.489507 6.21483741315439e-13
0.489508 -3.34702488209239e-13
0.489509 2.34652995995055e-13
0.48951 -1.80030429407808e-13
0.489511 1.43663956920289e-13
0.489512 -1.1658898488109e-13
0.489513 9.49540757400092e-14
0.489514 -7.68081985997823e-14
0.489515 6.10408877114885e-14
0.489516 -4.69608286878921e-14
0.489517 3.41048189635406e-14
0.489518 -2.21421904961649e-14
0.489519 1.08230994870966e-14
0.48952 5.13472194803121e-17
0.489521 -1.07897932114274e-14
0.489522 2.16938800286494e-14
0.489523 -3.29174055254729e-14
0.489524 4.46080280611387e-14
0.489525 -5.71086876421047e-14
0.489526 7.07453304039559e-14
0.489527 -8.56452843648483e-14
0.489528 1.01948585400975e-13
0.489529 -1.19813314758813e-13
0.48953 1.39422145655077e-13
0.489531 -1.60990708908565e-13
0.489532 1.84778629788391e-13
0.489533 -2.11104485070894e-13
0.489534 2.40366578971944e-13
0.489535 -2.73072518732887e-13
0.489536 3.09882421512299e-13
0.489537 -3.51673856647222e-13
0.489538 3.99642644167337e-13
0.489539 -4.5546521146599e-13
0.48954 5.21571731762564e-13
0.489541 -6.01630193062005e-13
0.489542 7.01460654079711e-13
0.489543 -8.3090546883783e-13
0.489544 1.00807249675992e-12
0.489545 -1.27041743432924e-12
0.489546 1.71028248549096e-12
0.489547 -2.63465093583551e-12
0.489548 6.06420555418714e-12
0.489549 1.46142914137289e-11
0.48955 -2.94877924737546e-12
0.489551 1.47503654127637e-12
0.489552 -8.63133326120027e-13
0.489553 5.00338102038935e-13
0.489554 -2.33659649979145e-13
0.489555 1.02647228228949e-15
0.489556 2.37154435765446e-13
0.489557 -5.2519133946784e-13
0.489558 9.48161837135576e-13
0.489559 -1.76674036636224e-12
0.48956 4.60767910202231e-12
0.489561 1.48864721725736e-11
0.489562 -3.12386333941352e-12
0.489563 1.78507323155391e-12
0.489564 -1.25058567286792e-12
0.489565 9.5405407429484e-13
0.489566 -7.60344490900076e-13
0.489567 6.20624657110717e-13
0.489568 -5.12878042345411e-13
0.489569 4.25669088778659e-13
0.48957 -3.52431574029577e-13
0.489571 2.89094814845967e-13
0.489572 -2.32971264384347e-13
0.489573 1.82184568350463e-13
0.489574 -1.35505332681249e-13
0.489575 9.20231737309859e-14
0.489576 -5.08643513283281e-14
0.489577 1.12518325909241e-14
0.489578 2.75635467627187e-14
0.489579 -6.65236489942744e-14
0.48958 1.0669418310932e-13
0.489581 -1.49194393989631e-13
0.489582 1.95313077171596e-13
0.489583 -2.46873734694464e-13
0.489584 3.06773420865728e-13
0.489585 -3.79483230537184e-13
0.489586 4.72339279405024e-13
0.489587 -5.98304607021404e-13
0.489588 7.82606156321155e-13
0.489589 -1.08163384848904e-12
0.48959 1.6503487284161e-12
0.489591 -3.11951981963961e-12
0.489592 1.42604007847443e-11
0.489593 7.17899176994152e-12
0.489594 -3.33301684045875e-12
0.489595 2.51801940980294e-12
0.489596 -2.4567360658676e-12
0.489597 3.49942892835035e-12
0.489598 1.59939051103619e-11
0.489599 -1.05896097287742e-12
0.4896 2.52962580281953e-13
0.489601 1.59119100603197e-14
0.489602 -1.49370275989873e-13
0.489603 2.33896691273536e-13
0.489604 -2.99194664092263e-13
0.489605 3.59094083708364e-13
0.489606 -4.22275498760301e-13
0.489607 4.96585448579946e-13
0.489608 -5.92106548780482e-13
0.489609 7.25637542999345e-13
0.48961 -9.31197474701942e-13
0.489611 1.29324318907573e-12
0.489612 -2.09656145127294e-12
0.489613 5.23928681218313e-12
0.489614 1.44208506706671e-11
0.489615 -3.63729799601428e-12
0.489616 2.69321716792347e-12
0.489617 -3.33735371149585e-12
0.489618 1.38019677209254e-11
0.489619 6.61773602237681e-12
0.48962 -4.96087328047388e-12
0.489621 1.60580188922816e-11
0.489622 5.42135905254979e-12
0.489623 -2.13543373338643e-12
0.489624 1.33573027838979e-12
0.489625 -9.92960416986193e-13
0.489626 8.09642723468988e-13
0.489627 -7.00067037136723e-13
0.489628 6.31112383858789e-13
0.489629 -5.87669053943314e-13
0.48963 5.62169270926291e-13
0.489631 -5.50733764276671e-13
0.489632 5.51587863984571e-13
0.489633 -5.64588089470538e-13
0.489634 5.90875060249963e-13
0.489635 -6.32937077946819e-13
0.489636 6.95520858026369e-13
0.489637 -7.87314451655221e-13
0.489638 9.24821228678423e-13
0.489639 -1.142888042956e-12
0.48964 1.52836130268124e-12
0.489641 -2.37106526176161e-12
0.489642 5.58181399498499e-12
0.489643 1.40150207198117e-11
0.489644 -3.01952343933709e-12
0.489645 1.66988626142588e-12
0.489646 -1.14242787492427e-12
0.489647 8.60674329243921e-13
0.489648 -6.84786604208051e-13
0.489649 5.64004860952163e-13
0.48965 -4.75481125725895e-13
0.489651 4.07426488250158e-13
0.489652 -3.53152396013393e-13
0.489653 3.08589268350448e-13
0.489654 -2.7127564655805e-13
0.489655 2.39597816056831e-13
0.489656 -2.12321484449411e-13
0.489657 1.88561597685883e-13
0.489658 -1.67667659421372e-13
0.489659 1.49001304501336e-13
0.48966 -1.32054371857548e-13
0.489661 1.16559232574883e-13
0.489662 -1.0247036767536e-13
0.489663 8.97713573630822e-14
0.489664 -7.83111943831926e-14
0.489665 6.77760989657933e-14
0.489666 -5.7854580000575e-14
0.489667 4.84313930251056e-14
0.489668 -3.94035414738312e-14
0.489669 3.06378546944221e-14
0.48967 -2.20044943608614e-14
0.489671 1.34166329803944e-14
0.489672 -4.79117578747834e-15
0.489673 -3.95261391702192e-15
0.489674 1.28943742246477e-14
0.489675 -2.2113852577697e-14
0.489676 3.16921210318014e-14
0.489677 -4.17128572688389e-14
0.489678 5.22637538887808e-14
0.489679 -6.34381274627128e-14
0.48968 7.53368136783831e-14
0.489681 -8.80704574447286e-14
0.489682 1.0176233991576e-13
0.489683 -1.16703014501873e-13
0.489684 1.33188195283955e-13
0.489685 -1.51381684777033e-13
0.489686 1.71482086900041e-13
0.489687 -1.93733168178251e-13
0.489688 2.18437965709822e-13
0.489689 -2.45978325405261e-13
0.48969 2.76842482010847e-13
0.489691 -3.11664839835144e-13
0.489692 3.51284777029835e-13
0.489693 -3.9683605186927e-13
0.489694 4.49887240236346e-13
0.489695 -5.1267092205088e-13
0.489696 5.88475080859029e-13
0.489697 -6.82349288993497e-13
0.489698 8.02468438999962e-13
0.489699 -9.63003925082779e-13
0.4897 1.19089847493715e-12
0.489701 -1.54459787477626e-12
0.489702 2.17984170069807e-12
0.489703 -3.70155689273557e-12
0.489704 1.31669249616669e-11
0.489705 7.42605579903293e-12
0.489706 -2.47801366958602e-12
0.489707 8.80620584897916e-13
0.489708 1.47807962276445e-11
0.489709 2.0835926200012e-12
0.48971 -1.32952508298552e-12
0.489711 1.01379069531298e-12
0.489712 -8.22598325623713e-13
0.489713 6.89138915160229e-13
0.489714 -5.88606695625411e-13
0.489715 5.09145042648221e-13
0.489716 -4.44195502887697e-13
0.489717 3.89773781385079e-13
0.489718 -3.4329530421117e-13
0.489719 3.02999808479098e-13
0.48972 -2.67642199117159e-13
0.489721 2.36314484065351e-13
0.489722 -2.08337461050473e-13
0.489723 1.83191867889302e-13
0.489724 -1.6047299321553e-13
0.489725 1.39859814427711e-13
0.489726 -1.21093442682552e-13
0.489727 1.03961703339204e-13
0.489728 -8.82878582592212e-14
0.489729 7.39221776657616e-14
0.48973 -6.07354987691441e-14
0.489731 4.86141769605013e-14
0.489732 -3.75839413325956e-14
0.489733 2.76908928753266e-14
0.489734 -1.88645767363865e-14
0.489735 1.10369806487325e-14
0.489736 -4.13965632983022e-15
0.489737 -1.89948907714647e-15
0.489738 7.16009973587476e-15
0.489739 -1.17345215427895e-14
0.48974 1.57350662974463e-14
0.489741 -1.93048603880288e-14
0.489742 2.26348973567316e-14
0.489743 -2.59922133297862e-14
0.489744 2.97689833274639e-14
0.489745 -3.49446620042426e-14
0.489746 4.28957774024664e-14
0.489747 -5.54229755570153e-14
0.489748 7.6109631804881e-14
0.489749 -1.13289970252713e-13
0.48975 1.91518318083414e-13
0.489751 -4.2882979354552e-13
0.489752 1.66952410916644e-11
0.489753 6.33199094757186e-13
0.489754 -3.57958879800516e-13
0.489755 2.74936915436273e-13
0.489756 -2.38860288509429e-13
0.489757 2.22045982045465e-13
0.489758 -2.15653573567721e-13
0.489759 2.16215601553688e-13
0.48976 -2.22373268302774e-13
0.489761 2.33858846295404e-13
0.489762 -2.51182263363001e-13
0.489763 2.75638025877219e-13
0.489764 -3.09568400216814e-13
0.489765 3.56993390276751e-13
0.489766 -4.25113997424963e-13
0.489767 5.27321399812012e-13
0.489768 -6.91210309398924e-13
0.489769 9.8453982076925e-13
0.48977 -1.62830943786277e-12
0.489771 3.98302558911843e-12
0.489772 1.5365014277401e-11
0.489773 -3.01093881903948e-12
0.489774 1.83588269128767e-12
0.489775 -1.42416051882939e-12
0.489776 1.2421882155206e-12
0.489777 -1.16937656449423e-12
0.489778 1.16884343149026e-12
0.489779 -1.23442306445036e-12
0.48978 1.3823979753094e-12
0.489781 -1.66527801508347e-12
0.489782 2.23743326400518e-12
0.489783 -3.72468375243186e-12
0.489784 1.40807181831668e-11
0.489785 7.2058708706852e-12
0.489786 -2.81434080762683e-12
0.489787 1.74817619338673e-12
0.489788 -1.27758393502134e-12
0.489789 1.01888190077208e-12
0.48979 -8.601131081186e-13
0.489791 7.56922134611598e-13
0.489792 -6.88447645276758e-13
0.489793 6.43804298197974e-13
0.489794 -6.17037304925994e-13
0.489795 6.04989081723832e-13
0.489796 -6.06329675393326e-13
0.489797 6.2121436011772e-13
0.489798 -6.51366964095342e-13
0.489799 7.0065084816163e-13
0.4898 -7.76503536488992e-13
0.489801 8.93272259246552e-13
0.489802 -1.08137520979002e-12
0.489803 1.41639181096819e-12
0.489804 -2.14746167230376e-12
0.489805 4.85390967102507e-12
0.489806 1.41575119727884e-11
0.489807 -2.76219616369282e-12
0.489808 1.50174740221036e-12
0.489809 -1.02055118069e-12
0.48981 7.68368830255423e-13
0.489811 -6.14256076299973e-13
0.489812 5.10995968865154e-13
0.489813 -4.37405010754535e-13
0.489814 3.82681081320385e-13
0.489815 -3.40730419063722e-13
0.489816 3.07871326560701e-13
0.489817 -2.81763421991841e-13
0.489818 2.60862226073448e-13
0.489819 -2.44121711341727e-13
0.48982 2.30823242266239e-13
0.489821 -2.20473216822524e-13
0.489822 2.12600230370825e-13
0.489823 -2.06842701631451e-13
0.489824 2.03072552636769e-13
0.489825 -2.01431609942097e-13
0.489826 2.02129193484905e-13
0.489827 -2.05276808494905e-13
0.489828 2.11095721400639e-13
0.489829 -2.19947959244396e-13
0.48983 2.3238889721818e-13
0.489831 -2.49255470773226e-13
0.489832 2.71817209411616e-13
0.489833 -3.02045387707809e-13
0.489834 3.43120527833845e-13
0.489835 -4.00463381714972e-13
0.489836 4.8404585472623e-13
0.489837 -6.14313810363218e-13
0.489838 8.40618989784825e-13
0.489839 -1.3197098181741e-12
0.48984 2.95409313037393e-12
0.489841 1.63862681381906e-11
0.489842 -2.28634109174922e-12
0.489843 1.27695440717554e-12
0.489844 -9.14413448759785e-13
0.489845 7.32990114213468e-13
0.489846 -6.28565585188338e-13
0.489847 5.65003297661755e-13
0.489848 -5.26600291708752e-13
0.489849 5.05725581781105e-13
0.48985 -4.98559850920942e-13
0.489851 5.03429623948202e-13
0.489852 -5.2016186637136e-13
0.489853 5.49968508972085e-13
0.489854 -5.95767566866821e-13
0.489855 6.63124610608801e-13
0.489856 -7.62470136226286e-13
0.489857 9.14587295646623e-13
0.489858 -1.16633914075654e-12
0.489859 1.64831447378972e-12
0.48986 -2.91006644761182e-12
0.489861 1.42989191545513e-11
0.489862 4.69101368702734e-12
0.489863 -1.98102482641218e-12
0.489864 1.24341036682151e-12
0.489865 -9.00117124917413e-13
0.489866 7.0204914108259e-13
0.489867 -5.73447646322883e-13
0.489868 4.83490165990635e-13
0.489869 -4.17297721940127e-13
0.48987 3.66823547513159e-13
0.489871 -3.27349366828275e-13
0.489872 2.95937806286704e-13
0.489873 -2.70675626177034e-13
0.489874 2.50273675055703e-13
0.489875 -2.33842077811757e-13
0.489876 2.20757653623729e-13
0.489877 -2.10582784153907e-13
0.489878 2.03014512228119e-13
0.489879 -1.97852327247988e-13
0.48988 1.94867773956101e-13
0.489881 -1.93990270367907e-13
0.489882 1.95310249026115e-13
0.489883 -1.98882946307321e-13
0.489884 2.04838614242178e-13
0.489885 -2.1339754130851e-13
0.489886 2.24895488115194e-13
0.489887 -2.39824725150622e-13
0.489888 2.58900025410578e-13
0.489889 -2.83166837182019e-13
0.48989 3.14184694276952e-13
0.489891 -3.54352936648579e-13
0.489892 4.07524739903619e-13
0.489893 -4.80256607610168e-13
0.489894 5.846180125204e-13
0.489895 -7.45427753528289e-13
0.489896 1.02294596075902e-12
0.489897 -1.6108334337385e-12
0.489898 3.66035896367037e-12
0.489899 1.61322792838531e-11
0.4899 -2.59506506188186e-12
0.489901 1.44513876083896e-12
0.489902 -1.02091484957558e-12
0.489903 8.03688077205723e-13
0.489904 -6.7475987247381e-13
0.489905 5.92349195612994e-13
0.489906 -5.3816222809354e-13
0.489907 5.0313809667768e-13
0.489908 -4.82543170987057e-13
0.489909 4.74017125369626e-13
0.48991 -4.76767899242613e-13
0.489911 4.91335179539164e-13
0.489912 -5.19775722247776e-13
0.489913 5.66392825579127e-13
0.489914 -6.39543711865942e-13
0.489915 7.56200483121993e-13
0.489916 -9.55220487206584e-13
0.489917 1.34710495807531e-12
0.489918 -2.41503824763745e-12
0.489919 1.50200907672824e-11
0.48992 3.41704825832427e-12
0.489921 -1.51154026136293e-12
0.489922 9.67591205796432e-13
0.489923 -7.13060115754355e-13
0.489924 5.67687025294835e-13
0.489925 -4.75458991813341e-13
0.489926 4.1340629951831e-13
0.489927 -3.70486516555712e-13
0.489928 3.40875266007368e-13
0.489929 -3.2140260149393e-13
0.48993 3.10488186562752e-13
0.489931 -3.07767933364057e-13
0.489932 3.14229686145713e-13
0.489933 -3.33148262742946e-13
0.489934 3.73339720057864e-13
0.489935 -4.62778047341645e-13
0.489936 7.486238591933e-13
0.489937 1.67980003924963e-11
0.489938 -3.08300827852812e-13
0.489939 5.55215178429793e-14
0.48994 3.82639601216804e-14
0.489941 -9.28055245885552e-14
0.489942 1.33161081517702e-13
0.489943 -1.68025599328171e-13
0.489944 2.01417190224533e-13
0.489945 -2.35681356750427e-13
0.489946 2.72543898736286e-13
0.489947 -3.13594734801956e-13
0.489948 3.6060016705663e-13
0.489949 -4.15806019989696e-13
0.48995 4.8234976485912e-13
0.489951 -5.6494647060963e-13
0.489952 6.71182449280592e-13
0.489953 -8.14227681685102e-13
0.489954 1.01924981113569e-12
0.489955 -1.3412162580749e-12
0.489956 1.92766004537576e-12
0.489957 -3.35542400443579e-12
0.489958 1.23857597606867e-11
0.489959 7.43987568359623e-12
0.48996 -2.84641783717255e-12
0.489961 1.74975528028772e-12
0.489962 -1.25406617723734e-12
0.489963 9.6951583277661e-13
0.489964 -7.83586362454065e-13
0.489965 6.51719754433509e-13
0.489966 -5.52744441523015e-13
0.489967 4.75315505914431e-13
0.489968 -4.1280899177232e-13
0.489969 3.61099734944372e-13
0.48997 -3.17486187825425e-13
0.489971 2.80126219840174e-13
0.489972 -2.47721355162154e-13
0.489973 2.19330532778813e-13
0.489974 -1.94255363059103e-13
0.489975 1.71966778965088e-13
0.489976 -1.52056644000451e-13
0.489977 1.34184540432446e-13
0.489978 -1.18077495120386e-13
0.489979 1.03533112802673e-13
0.48998 -9.03864289548574e-14
0.489981 7.85013320211722e-14
0.489982 -6.77641660946046e-14
0.489983 5.80788959148158e-14
0.489984 -4.93634090177721e-14
0.489985 4.15466575956615e-14
0.489986 -3.4566428727941e-14
0.489987 2.83675906655327e-14
0.489988 -2.29007039322173e-14
0.489989 1.81209150083096e-14
0.48999 -1.3987071102334e-14
0.489991 1.04610095289979e-14
0.489992 -7.50698620027565e-15
0.489993 5.09121586349199e-15
0.489994 -3.18150278962201e-15
0.489995 1.74694518890859e-15
0.489996 -7.57700107286514e-16
0.489997 1.84798220616013e-16
0.489998 0
0.489999 0
0.49 0
0.490001 0
0.490002 0
0.490003 0
0.490004 0
0.490005 0
0.490006 0
0.490007 0
0.490008 0
0.490009 0
0.49001 0
0.490011 0
0.490012 0
0.490013 0
0.490014 0
0.490015 0
0.490016 0
0.490017 0
0.490018 0
0.490019 0
0.49002 0
0.490021 0
0.490022 0
0.490023 -1.69744481299919e-16
0.490024 6.95598141542321e-16
0.490025 -1.6028488962221e-15
0.490026 2.91733290867608e-15
0.490027 -4.66554836171297e-15
0.490028 6.87480348791404e-15
0.490029 -9.57340572863601e-15
0.49003 1.2790900500677e-14
0.490031 -1.65583701236807e-14
0.490032 2.09088061546927e-14
0.490033 -2.58775719006821e-14
0.490034 3.15029765293979e-14
0.490035 -3.7826988386159e-14
0.490036 4.48961234340046e-14
0.490037 -5.27625560061317e-14
0.490038 6.1485514511354e-14
0.490039 -7.11330461590255e-14
0.49004 8.17842648472201e-14
0.490041 -9.35322391466252e-14
0.490042 1.06487739070645e-13
0.490043 -1.20784150871837e-13
0.490044 1.36584004168095e-13
0.490045 -1.5408776098995e-13
0.490046 1.73545834900865e-13
0.490047 -1.95275314146269e-13
0.490048 2.19683686653355e-13
0.490049 -2.47303245540981e-13
0.49005 2.78842243947187e-13
0.490051 -3.15263159602405e-13
0.490052 3.57906466420827e-13
0.490053 -4.08694113936217e-13
0.490054 4.70479828518709e-13
0.490055 -5.47686769185693e-13
0.490056 6.47551158820956e-13
0.490057 -7.82770279931251e-13
0.490058 9.77834177026698e-13
0.490059 -1.28682484067321e-12
0.49006 1.85739342389538e-12
0.490061 -3.28723244745702e-12
0.490062 1.38566373278477e-11
0.490063 6.2930581713417e-12
0.490064 -2.54754572102705e-12
0.490065 1.58673769473376e-12
0.490066 -1.14375020296445e-12
0.490067 8.87122088302056e-13
0.490068 -7.18592928784451e-13
0.490069 5.98699561807411e-13
0.49007 -5.08525738680131e-13
0.490071 4.37874221735185e-13
0.490072 -3.80765643183792e-13
0.490073 3.33464616531243e-13
0.490074 -2.93519265345446e-13
0.490075 2.59254983468031e-13
0.490076 -2.29490105092264e-13
0.490077 2.03367716202522e-13
0.490078 -1.8025178127892e-13
0.490079 1.59660606663272e-13
0.49008 -1.41222865271007e-13
0.490081 1.24647733035076e-13
0.490082 -1.09704121222709e-13
0.490083 9.62059285804785e-14
0.490084 -8.40013720263063e-14
0.490085 7.29651391814617e-14
0.490086 -6.29925304845519e-14
0.490087 5.39950283252977e-14
0.490088 -4.58969058259851e-14
0.490089 3.86326039965499e-14
0.49009 -3.21446843388113e-14
0.490091 2.63822177357207e-14
0.490092 -2.12995079158614e-14
0.490093 1.68550742458867e-14
0.490094 -1.3010837543395e-14
0.490095 9.73146632173039e-15
0.490096 -6.98385092656354e-15
0.490097 4.73668046048124e-15
0.490098 -2.9601029485323e-15
0.490099 1.62545338752573e-15
0.4901 -7.05037507984951e-16
0.490101 1.71961519934213e-16
0.490102 0
0.490103 0
0.490104 0
0.490105 0
0.490106 0
0.490107 0
0.490108 0
0.490109 0
0.49011 0
0.490111 0
0.490112 0
0.490113 0
0.490114 0
0.490115 0
0.490116 0
0.490117 0
0.490118 0
0.490119 0
0.49012 0
0.490121 0
0.490122 0
0.490123 -1.30036062511371e-16
0.490124 5.32909284234399e-16
0.490125 -1.22804877631127e-15
0.490126 2.17777340960213e-15
0.490127 -3.339379252845e-15
0.490128 4.72546801068999e-15
0.490129 -6.3492701196612e-15
0.49013 8.22479704372799e-15
0.490131 -1.03670297094835e-14
0.490132 1.27921513360418e-14
0.490133 -1.55178352003869e-14
0.490134 1.85636009138074e-14
0.490135 -2.19512568506543e-14
0.490136 2.57054518687319e-14
0.490137 -2.9854366971457e-14
0.490138 3.44305879343416e-14
0.490139 -3.95696504926069e-14
0.49014 4.53094383765676e-14
0.490141 -5.15931536730816e-14
0.490142 5.84839589006914e-14
0.490143 -6.60594610134159e-14
0.490144 7.44159986169881e-14
0.490145 -8.36744695407511e-14
0.490146 9.39883817036344e-14
0.490147 -1.05555177890523e-13
0.490148 1.18632490126985e-13
0.490149 -1.33562004367107e-13
0.49015 1.50805410330576e-13
0.490151 -1.7100017039162e-13
0.490152 1.95049019282367e-13
0.490153 -2.24269410755177e-13
0.490154 2.60655102172586e-13
0.490155 -3.07360855019711e-13
0.490156 3.69666090231569e-13
0.490157 -4.5707052086646e-13
0.490158 5.88426231195456e-13
0.490159 -8.06783112467738e-13
0.49016 1.23483708741576e-12
0.490161 -2.40529326426182e-12
0.490162 1.4756188995118e-11
0.490163 4.74999146470634e-12
0.490164 -2.62900307524385e-12
0.490165 2.8225237504164e-12
0.490166 1.49952233226797e-11
0.490167 -6.79022586889569e-13
0.490168 1.55154092021773e-13
0.490169 -1.41430132517815e-14
0.49017 -3.54737699437437e-14
0.490171 5.09426158900102e-14
0.490172 -4.84407837508912e-14
0.490173 3.09534070391575e-14
0.490174 7.52246675937245e-15
0.490175 -8.90992937168132e-14
0.490176 2.90110558730292e-13
0.490177 -1.0035031542732e-12
0.490178 1.41210907282525e-11
0.490179 6.65889866336482e-12
0.49018 1.42721374408999e-11
0.490181 -1.50138517571628e-12
0.490182 5.90354463752389e-13
0.490183 -2.92479632562338e-13
0.490184 1.48300846820315e-13
0.490185 -6.13344055440769e-14
0.490186 4.88620097644849e-18
0.490187 4.88672259130557e-14
0.490188 -9.18107348169688e-14
0.490189 1.32583268027387e-13
0.49019 -1.73915904922258e-13
0.490191 2.18083518676778e-13
0.490192 -2.67160910378571e-13
0.490193 3.23612579905402e-13
0.490194 -3.90822626648349e-13
0.490195 4.74008700798e-13
0.490196 -5.82107135812525e-13
0.490197 1.7368634153511e-11
0.490198 -9.63130666812336e-13
0.490199 1.38290173443204e-12
0.4902 -2.46265348802353e-12
0.490201 1.47798056136003e-11
0.490202 3.12943824568175e-12
0.490203 -1.22498486287997e-12
0.490204 6.4212867552421e-13
0.490205 -3.35800978185011e-13
0.490206 1.29131192179158e-13
0.490207 3.41657964054371e-14
0.490208 -1.78775239336065e-13
0.490209 3.18784579409252e-13
0.49021 -4.64900890269156e-13
0.490211 6.28253818056815e-13
0.490212 -8.24179361103229e-13
0.490213 1.07906197158981e-12
0.490214 -1.44807257723176e-12
0.490215 2.07673511267723e-12
0.490216 -3.53040209825629e-12
0.490217 1.24232093243783e-11
0.490218 6.90200951485489e-12
0.490219 -2.33733411937109e-12
0.49022 1.18361511242611e-12
0.490221 -6.05121900127932e-13
0.490222 2.15723344909401e-13
0.490223 1.0225296203624e-13
0.490224 -4.05246269973392e-13
0.490225 7.37705859521484e-13
0.490226 -1.16037721913173e-12
0.490227 1.80496567410269e-12
0.490228 -3.11274996020389e-12
0.490229 8.46506165629003e-12
0.49023 1.1967409463204e-11
0.490231 -3.15716668627989e-12
0.490232 1.53944929578326e-12
0.490233 -7.38780998808098e-13
0.490234 1.3301021737879e-13
0.490235 5.20899276363908e-13
0.490236 -1.58173988861474e-12
0.490237 5.06147925151336e-12
0.490238 1.51819067651117e-11
0.490239 -3.66031765220141e-12
0.49024 2.17398773707385e-12
0.490241 -1.55204866582458e-12
0.490242 1.19293707840921e-12
0.490243 -9.49311541387674e-13
0.490244 7.66786870170923e-13
0.490245 -6.20013379370213e-13
0.490246 4.94824050474059e-13
0.490247 -3.81281976646599e-13
0.490248 2.68406190327625e-13
0.490249 -1.24260299249651e-13
0.49025 1.59172948372232e-12
0.490251 -1.00314392532996e-13
0.490252 -1.04601090625252e-13
0.490253 6.01673346831941e-13
0.490254 9.12170048891783e-13
0.490255 -1.28714701657621e-13
0.490256 -1.31358306267873e-13
0.490257 4.28602054943616e-13
0.490258 -1.1044382579956e-12
0.490259 1.51385029781354e-11
0.49026 1.71584339127584e-12
0.490261 -8.5310362263679e-13
0.490262 5.6826462449871e-13
0.490263 -4.18943804973955e-13
0.490264 3.23251432936825e-13
0.490265 -2.54534978914553e-13
0.490266 2.01398083900788e-13
0.490267 -1.58043477463764e-13
0.490268 1.21098800285662e-13
0.490269 -8.83347894616667e-14
0.49027 5.78526378932455e-14
0.490271 -2.78974643934366e-14
0.490272 -3.34616455340888e-15
0.490273 3.85655207293878e-14
0.490274 -8.27556390592263e-14
0.490275 1.47775461497612e-13
0.490276 -2.73693566303503e-13
0.490277 7.64404447835206e-13
0.490278 1.04411388694209e-12
0.490279 -2.19961874151886e-13
0.49028 -2.2183703168641e-14
0.490281 9.3631914971266e-13
0.490282 5.50688591445455e-13
0.490283 -2.77344121239982e-13
0.490284 1.94007775706766e-13
0.490285 -1.49867933529122e-13
0.490286 1.21141575944665e-13
0.490287 -1.00335096861451e-13
0.490288 8.42569978625177e-14
0.490289 -7.13061406365816e-14
0.49029 6.0576514427426e-14
0.490291 -5.14966892872209e-14
0.490292 4.36932103885233e-14
0.490293 -3.69137723463631e-14
0.490294 3.09637102101836e-14
0.490295 -2.56906422663643e-14
0.490296 2.09887402251301e-14
0.490297 -1.67732493097678e-14
0.490298 1.29737218731804e-14
0.490299 -9.52917608967704e-15
0.4903 6.33046065420368e-15
0.490301 -3.27655901028452e-15
0.490302 3.22769756824227e-16
0.490303 2.57907056005537e-15
0.490304 -5.48427640105526e-15
0.490305 8.45669392465954e-15
0.490306 -1.15789507803981e-14
0.490307 1.49669930907466e-14
0.490308 -1.87843450640787e-14
0.490309 2.3272327519036e-14
0.49031 -2.8818971912458e-14
0.490311 3.60541559817393e-14
0.490312 -4.60651815721346e-14
0.490313 6.09627168744907e-14
0.490314 -8.54441520157054e-14
0.490315 1.32466474618593e-13
0.490316 -2.55469000119869e-13
0.490317 1.27233874528313e-12
0.490318 5.46321993694585e-13
0.490319 -2.50556704471713e-13
0.49032 1.7206863051017e-13
0.490321 -1.23563341573266e-13
0.490322 1.38247651765235e-12
0.490323 -1.91724020812701e-13
0.490324 1.85517842439342e-13
0.490325 -2.05149298561105e-13
0.490326 2.55085834929482e-13
0.490327 -3.85313772536176e-13
0.490328 1.12280811602213e-12
0.490329 7.46534265708296e-13
0.49033 -2.00418507370559e-13
0.490331 2.35895451281708e-14
0.490332 1.129268316701e-12
0.490333 2.64860972168148e-13
0.490334 -1.53446224026518e-13
0.490335 1.13868095709622e-13
0.490336 -9.24352272436775e-14
0.490337 7.87944195397574e-14
0.490338 -6.93199173212953e-14
0.490339 6.22965244293e-14
0.49034 -5.66633567662953e-14
0.490341 5.14362762561955e-14
0.490342 -4.49911505260827e-14
0.490343 3.26383413897868e-14
0.490344 1.13643610628788e-14
0.490345 1.55690149293974e-12
0.490346 -2.0214387897719e-13
0.490347 1.96615662342108e-13
0.490348 -2.64210653141108e-13
0.490349 6.07262915068155e-13
0.49035 9.19823799878609e-13
0.490351 -2.31794283600262e-13
0.490352 1.25981614044499e-13
0.490353 -8.40627492713552e-14
0.490354 6.19734639063423e-14
0.490355 -4.85109720266455e-14
0.490356 3.95226739018184e-14
0.490357 -3.31182376131704e-14
0.490358 2.83114748569998e-14
0.490359 -2.4538030474379e-14
0.49036 2.14643047869801e-14
0.490361 -1.88922031205558e-14
0.490362 1.66946720538947e-14
0.490363 -1.47743465125478e-14
0.490364 1.30638940510544e-14
0.490365 -1.15149954677968e-14
0.490366 1.00923777840429e-14
0.490367 -8.76992373003209e-15
0.490368 7.52805707437576e-15
0.490369 -6.3694351495417e-15
0.49037 5.29837209747108e-15
0.490371 -4.3033310864461e-15
0.490372 3.37461892318978e-15
0.490373 -2.50965800752656e-15
0.490374 1.70609458616241e-15
0.490375 -9.55862487379457e-16
0.490376 2.50924309653543e-16
0.490377 4.17138260831254e-16
0.490378 -1.05759045977488e-15
0.490379 1.68111770050729e-15
0.49038 -2.300577744657e-15
0.490381 2.93203966662446e-15
0.490382 -3.59628014646332e-15
0.490383 4.32101771853451e-15
0.490384 -5.14436447316232e-15
0.490385 6.11684668904718e-15
0.490386 -7.31443851832082e-15
0.490387 8.8577740281958e-15
0.490388 -1.09374617103226e-14
0.490389 1.3870305620287e-14
0.49039 -1.82305271080857e-14
0.490391 2.5106649530686e-14
0.490392 -3.68071226187506e-14
0.490393 5.91840636731614e-14
0.490394 -1.11864712135895e-13
0.490395 3.18139473496343e-13
0.490396 1.46275535703417e-12
0.490397 -3.56437065933633e-13
0.490398 2.91196754632348e-13
0.490399 -3.5713948283451e-13
0.4904 9.05000293664466e-13
0.490401 6.82662198622694e-13
0.490402 -2.09472758884665e-13
0.490403 1.152126520581e-13
0.490404 -7.65613355647731e-14
0.490405 5.61759772450531e-14
0.490406 -4.39031543579457e-14
0.490407 3.58936725778634e-14
0.490408 -3.03874868357164e-14
0.490409 2.64752073415417e-14
0.49041 -2.36446931785271e-14
0.490411 2.15886385006864e-14
0.490412 -2.02116492807452e-14
0.490413 1.94953547001551e-14
0.490414 -1.93704310899976e-14
0.490415 1.97952821779517e-14
0.490416 -2.07474307901171e-14
0.490417 2.22183228088815e-14
0.490418 -2.42102133777387e-14
0.490419 2.6734411129596e-14
0.49042 -2.98104897574517e-14
0.490421 3.34662770989806e-14
0.490422 -3.77385716877241e-14
0.490423 4.26746586266824e-14
0.490424 -4.83348360309073e-14
0.490425 5.47894222832981e-14
0.490426 -6.21311456603256e-14
0.490427 7.04920595307708e-14
0.490428 -8.00527152958251e-14
0.490429 9.10538802550568e-14
0.49043 -1.03860787297309e-13
0.490431 1.19081480017406e-13
0.490432 -1.37978972933629e-13
0.490433 1.62963114998108e-13
0.490434 -1.99929420234388e-13
0.490435 2.76407580295555e-13
0.490436 1.19388340528394e-12
0.490437 1.92943757115049e-13
0.490438 -3.41838496060482e-13
0.490439 7.71072624759889e-13
0.49044 7.3861795981017e-13
0.490441 -5.32203602914885e-14
0.490442 -9.46724768356534e-14
0.490443 1.84529116524361e-13
0.490444 -2.63325099154883e-13
0.490445 3.4720263721328e-13
0.490446 -4.48622505237819e-13
0.490447 5.85431926067718e-13
0.490448 -7.9450712778922e-13
0.490449 1.1785765047304e-12
0.49045 -2.19292009811594e-12
0.490451 1.59843905914381e-11
0.490452 2.86542866274569e-12
0.490453 -1.24158737852652e-12
0.490454 7.44882903490343e-13
0.490455 -4.94058824598227e-13
0.490456 3.35788296708244e-13
0.490457 -2.21566365098216e-13
0.490458 1.31099721155247e-13
0.490459 -5.43460619190069e-14
0.49046 -1.41639567986759e-14
0.490461 7.72560311973473e-14
0.490462 -1.34978397534847e-13
0.490463 1.79978913508625e-13
0.490464 -1.56268531765136e-13
0.490465 1.8961348580997e-12
0.490466 -7.32541870278706e-13
0.490467 7.7362188945496e-13
0.490468 -6.17731349879356e-13
0.490469 2.78104392113966e-12
0.49047 -3.41508774417695e-12
0.490471 9.32249096081539e-12
0.490472 1.0325560538597e-11
0.490473 -3.24018719018655e-12
0.490474 1.90129819793431e-12
0.490475 -1.33266063511111e-12
0.490476 1.01592732643901e-12
0.490477 -8.12506192474767e-13
0.490478 6.69738341222774e-13
0.490479 -5.63269522400918e-13
0.49048 4.80283665353566e-13
0.490481 -4.13398851981919e-13
0.490482 3.58075775552678e-13
0.490483 -3.11363999625408e-13
0.490484 2.71260739687944e-13
0.490485 -2.36355887583602e-13
0.490486 2.05624329256358e-13
0.490487 -1.78298558990954e-13
0.490488 1.5378713317654e-13
0.490489 -1.31620205457744e-13
0.49049 1.1141134229365e-13
0.490491 -9.28289577580891e-14
0.490492 7.54791655920346e-14
0.490493 -5.89969878339325e-14
0.490494 4.31003815975984e-14
0.490495 -2.74463118012227e-14
0.490496 1.14171428527407e-14
0.490497 5.82510758146986e-15
0.490498 -2.53830403921846e-14
0.490499 4.93001398788249e-14
0.4905 -8.19989307959949e-14
0.490501 1.35555712035858e-13
0.490502 -2.60233815313687e-13
0.490503 1.30714896289912e-12
0.490504 4.09790957596706e-13
0.490505 -1.49173978242022e-13
0.490506 6.14966319238488e-14
0.490507 1.82648512193797e-14
0.490508 1.21038327524325e-12
0.490509 -8.38291554044344e-14
0.49051 3.43384777428074e-14
0.490511 -8.29072859615454e-15
0.490512 -1.12491483257482e-14
0.490513 2.83315860420772e-14
0.490514 -4.44472904801741e-14
0.490515 6.03594591276218e-14
0.490516 -7.65452434650808e-14
0.490517 9.33568076180849e-14
0.490518 -1.11094560476748e-13
0.490519 1.30048041685578e-13
0.49052 -1.50524494211585e-13
0.490521 1.72874103372725e-13
0.490522 -1.97517199157687e-13
0.490523 2.24977785117938e-13
0.490524 -2.55928099681507e-13
0.490525 2.91249749414416e-13
0.490526 -3.32116532729138e-13
0.490527 3.80095050962428e-13
0.490528 -4.37207323268561e-13
0.490529 5.05623478155067e-13
0.49053 -5.84926923472719e-13
0.490531 6.48284623669948e-13
0.490532 2.8493763504264e-13
0.490533 1.87814730186974e-12
0.490534 -2.64232541022701e-12
0.490535 6.29431311586892e-12
0.490536 1.38989280602936e-11
0.490537 -2.00798156552674e-12
0.490538 1.66276769366459e-12
0.490539 -1.16381137957715e-12
0.49054 8.83952945110557e-13
0.490541 -7.056354127192e-13
0.490542 5.81689501645449e-13
0.490543 -4.90141052508938e-13
0.490544 4.19437360597927e-13
0.490545 -3.62945087435189e-13
0.490546 3.16601699737617e-13
0.490547 -2.77779940067699e-13
0.490548 2.44704879183948e-13
0.490549 -2.16136726702972e-13
0.49055 1.91186822814433e-13
0.490551 -1.69200863999265e-13
0.490552 1.49686831177061e-13
0.490553 -1.32267835640247e-13
0.490554 1.16650384792695e-13
0.490555 -1.02602491886158e-13
0.490556 8.9938244412717e-14
0.490557 -7.85067139725746e-14
0.490558 6.81838483070408e-14
0.490559 -5.88664520552687e-14
0.49056 5.04676564836348e-14
0.490561 -4.2913467835838e-14
0.490562 3.61401086299255e-14
0.490563 -3.00919498494029e-14
0.490564 2.47198890244912e-14
0.490565 -1.99800687333662e-14
0.490566 1.58328578460184e-14
0.490567 -1.22420376330199e-14
0.490568 9.1741491409393e-15
0.490569 -6.59796865239585e-15
0.49057 4.48408572784228e-15
0.490571 -2.80456404359312e-15
0.490572 1.53266953698745e-15
0.490573 -6.52572071131231e-16
0.490574 1.4824541606579e-16
0.490575 6.06096351384571e-18
0.490576 0
0.490577 0
0.490578 0
0.490579 0
0.49058 0
0.490581 0
0.490582 0
0.490583 0
0.490584 0
0.490585 0
0.490586 0
0.490587 0
0.490588 -1.52457100702223e-17
0.490589 6.24615224105862e-17
0.49059 -1.43894327425307e-16
0.490591 2.61835405194835e-16
0.490592 -4.31044148532063e-16
0.490593 6.67561722498334e-16
0.490594 -9.75731105388715e-16
0.490595 1.36003765150726e-15
0.490596 -1.82514264089398e-15
0.490597 2.37592554811357e-15
0.490598 -3.01753693125892e-15
0.490599 3.75546434250587e-15
0.4906 -4.59561432074233e-15
0.490601 5.54441440318902e-15
0.490602 -6.60894026908105e-15
0.490603 7.79707472287116e-15
0.490604 -9.11770740927532e-15
0.490605 1.05809871816182e-14
0.490606 -1.21986432979336e-14
0.490607 1.39843976729314e-14
0.490608 -1.59544991600243e-14
0.490609 1.81284236810009e-14
0.49061 -2.05298032208664e-14
0.490611 2.3187675977839e-14
0.490612 -2.61381955694998e-14
0.490613 2.94270100070391e-14
0.490614 -3.31126405752885e-14
0.490615 3.72713927202838e-14
0.490616 -4.20046846652291e-14
0.490617 4.74503237906827e-14
0.490618 -5.38004902729233e-14
0.490619 6.13316641303879e-14
0.49062 -7.04570536586721e-14
0.490621 8.18244510674173e-14
0.490622 -9.65141235216881e-14
0.490623 1.16483296215562e-13
0.490624 -1.4571915622314e-13
0.490625 1.93936063082154e-13
0.490626 -2.93447339431534e-13
0.490627 6.69092134848174e-13
0.490628 1.04446336509164e-12
0.490629 -1.53726120689833e-13
0.49063 -7.56689365548831e-14
0.490631 8.9917839227985e-13
0.490632 5.46945995205464e-13
0.490633 -2.55587097665927e-13
0.490634 1.73213180391761e-13
0.490635 -1.31866586285515e-13
0.490636 1.06177354533198e-13
0.490637 -8.83144071059464e-14
0.490638 7.49966896260845e-14
0.490639 -6.45855584026658e-14
0.49064 5.61631214116729e-14
0.490641 -4.91718805681872e-14
0.490642 4.32522394803808e-14
0.490643 -3.8161216026733e-14
0.490644 3.37284279453216e-14
0.490645 -2.98307250985606e-14
0.490646 2.63768107936388e-14
0.490647 -2.32975210251013e-14
0.490648 2.05394604039723e-14
0.490649 -1.80607090233163e-14
0.49065 1.58278505949134e-14
0.490651 -1.38138684536524e-14
0.490652 1.19966263418737e-14
0.490653 -1.03577522212413e-14
0.490654 8.88180550265646e-15
0.490655 -7.55902773756735e-15
0.490656 6.38180544100763e-15
0.490657 -5.34075979797187e-15
0.490658 4.42767650039802e-15
0.490659 -3.63527863601819e-15
0.49066 2.94378312927275e-15
0.490661 -2.33273663712017e-15
0.490662 1.79478744396114e-15
0.490663 -1.3229637074236e-15
0.490664 9.10597536079632e-16
0.490665 -5.51262852773361e-16
0.490666 2.38724121150888e-16
0.490667 3.31064066284932e-17
0.490668 -2.85142823057078e-16
0.490669 5.36681228074652e-16
0.49067 -7.91290076969655e-16
0.490671 1.05254973418324e-15
0.490672 -1.33603051388736e-15
0.490673 1.6561351232992e-15
0.490674 -2.01479678064411e-15
0.490675 2.41407409553688e-15
0.490676 -2.85616967975819e-15
0.490677 3.34344668610316e-15
0.490678 -3.87843919377894e-15
0.490679 4.46384902781531e-15
0.49068 -5.10251563702854e-15
0.490681 5.797334811312e-15
0.490682 -6.55108189032405e-15
0.490683 7.36605678589621e-15
0.490684 -8.24339284920115e-15
0.490685 9.18171807273106e-15
0.490686 -1.01745295273877e-14
0.490687 1.12049035869794e-14
0.490688 -1.2234384275913e-14
0.490689 1.31782216754682e-14
0.49069 -1.38454734393901e-14
0.490691 1.37762881819676e-14
0.490692 -1.17166841895424e-14
0.490693 3.36848302931666e-15
0.490694 3.58263622496019e-14
0.490695 1.47127415166254e-12
0.490696 -1.73927772520914e-13
0.490697 1.7063147020417e-13
0.490698 -2.37148600806871e-13
0.490699 5.67012791563188e-13
0.4907 8.92269386531131e-13
0.490701 -2.32670942477488e-13
0.490702 1.30145192995599e-13
0.490703 -8.88454242786341e-14
0.490704 6.66093965192844e-14
0.490705 -5.27122217895398e-14
0.490706 4.31858406672139e-14
0.490707 -3.62284769591894e-14
0.490708 3.09067699210138e-14
0.490709 -2.66902733730445e-14
0.49071 2.32559943956657e-14
0.490711 -2.03964609791553e-14
0.490712 1.79725946606344e-14
0.490713 -1.58878552490953e-14
0.490714 1.40732539574161e-14
0.490715 -1.24782614045937e-14
0.490716 1.10650758398461e-14
0.490717 -9.80488903878423e-15
0.490718 8.67538346531602e-15
0.490719 -7.65901248284936e-15
0.49072 6.74179244578225e-15
0.490721 -5.91243765495136e-15
0.490722 5.1617300138275e-15
0.490723 -4.482052515473e-15
0.490724 3.86703913180208e-15
0.490725 -3.31130875126787e-15
0.490726 2.81026070716815e-15
0.490727 -2.35991605824172e-15
0.490728 1.95679328744132e-15
0.490729 -1.59781019813058e-15
0.49073 1.28020597021924e-15
0.490731 -1.00147889031064e-15
0.490732 7.59336386235143e-16
0.490733 -5.51654808723939e-16
0.490734 3.76447000501707e-16
0.490735 -2.35194177053583e-16
0.490736 1.29119040144318e-16
0.490737 -5.59924603946952e-17
0.490738 1.36538546309162e-17
0.490739 0
0.49074 0
0.490741 -1.8059702925917e-18
0.490742 7.40201255997052e-18
0.490743 -1.70594319642393e-17
0.490744 1.80204401793343e-17
0.490745 3.72841184687581e-18
0.490746 -4.98120140353987e-17
0.490747 1.21881497720424e-16
0.490748 -2.21619608107e-16
0.490749 3.50747900057391e-16
0.49075 -6.78139448891472e-16
0.490751 1.38892105741738e-15
0.490752 -2.50960139118865e-15
0.490753 4.06726487260689e-15
0.490754 -6.08969800398607e-15
0.490755 8.60555311790004e-15
0.490756 -1.16445570987656e-14
0.490757 1.52377744038135e-14
0.490758 -1.94179360132307e-14
0.490759 2.42198489285049e-14
0.49076 -2.96809047472411e-14
0.490761 3.58417109911388e-14
0.490762 -4.2746875692148e-14
0.490763 5.04459848605672e-14
0.490764 -5.89948247137884e-14
0.490765 6.84569171007151e-14
0.490766 -7.89054589928254e-14
0.490767 9.04257872820429e-14
0.490768 -1.03118530848155e-13
0.490769 1.17103665015508e-13
0.49077 -1.32525748266887e-13
0.490771 1.49436874437921e-13
0.490772 -1.67916976434667e-13
0.490773 1.88214120815288e-13
0.490774 -2.10638429522315e-13
0.490775 2.35569895573073e-13
0.490776 -2.63440902077761e-13
0.490777 2.9459822852471e-13
0.490778 -3.28516823647548e-13
0.490779 3.57503158413931e-13
0.49078 9.99236981969297e-13
0.490781 6.00581359617229e-13
0.490782 -7.16576260555437e-13
0.490783 1.0838935900365e-12
0.490784 3.6715659104058e-13
0.490785 6.1109416603915e-13
0.490786 -9.68869781934323e-13
0.490787 1.444903416021e-12
0.490788 -2.4144827755421e-12
0.490789 6.14023401729044e-12
0.49079 1.38723365692101e-11
0.490791 -3.37881043861694e-12
0.490792 1.9657461098831e-12
0.490793 -1.40884975361021e-12
0.490794 1.11437029916501e-12
0.490795 -9.35704460773049e-13
0.490796 8.19319968632411e-13
0.490797 -7.41213308600736e-13
0.490798 6.89255221703674e-13
0.490799 -6.56952429809522e-13
0.4908 6.40906334807573e-13
0.490801 -6.39729905965909e-13
0.490802 6.53681182787613e-13
0.490803 -6.84806433630618e-13
0.490804 7.37704446412197e-13
0.490805 -8.21481559866429e-13
0.490806 9.5470616715497e-13
0.490807 -1.17976529812794e-12
0.490808 1.61615817678066e-12
0.490809 -2.77625467595035e-12
0.49081 1.46092440119501e-11
0.490811 3.8361414443513e-12
0.490812 -1.5558835553473e-12
0.490813 9.09763982053219e-13
0.490814 -5.97739799395438e-13
0.490815 4.08040215451031e-13
0.490816 -2.75200999487336e-13
0.490817 1.72000218425463e-13
0.490818 -8.46941477956751e-14
0.490819 5.0840022743667e-15
0.49082 7.27047235808424e-14
0.490821 -1.53919961073745e-13
0.490822 2.44512475416804e-13
0.490823 -3.52858446124398e-13
0.490824 4.93049362331928e-13
0.490825 -6.93057525941589e-13
0.490826 1.02020831741984e-12
0.490827 -1.69228008946518e-12
0.490828 4.04605827442979e-12
0.490829 1.49090698307517e-11
0.49083 -2.73015037860301e-12
0.490831 1.5237830143057e-12
0.490832 -1.05994580930841e-12
0.490833 8.11572799570403e-13
0.490834 -6.55497151382511e-13
0.490835 5.47777908274038e-13
0.490836 -4.6885868193437e-13
0.490837 4.08764714448961e-13
0.490838 -3.61946731123047e-13
0.490839 3.25175568793652e-13
0.49084 -2.96605558419026e-13
0.490841 2.75381220364571e-13
0.490842 -2.61601323053147e-13
0.490843 2.56733955781732e-13
0.490844 -2.65134310350378e-13
0.490845 2.99781530862286e-13
0.490846 -4.14519797218056e-13
0.490847 1.35873192054758e-12
0.490848 4.75391843481358e-13
0.490849 -1.43840121479072e-13
0.49085 5.96955290341271e-14
0.490851 -7.35910700429142e-15
0.490852 1.25977074003285e-12
0.490853 -6.01408583994082e-14
0.490854 3.76400010861134e-14
0.490855 -2.8853859536166e-14
0.490856 2.42610222326375e-14
0.490857 -2.15637782368418e-14
0.490858 1.9851567216808e-14
0.490859 -1.86720623675848e-14
0.49086 1.77713884855391e-14
0.490861 -1.69965899870289e-14
0.490862 1.62516902261161e-14
0.490863 -1.54753153455651e-14
0.490864 1.46282624549769e-14
0.490865 -1.36861295056046e-14
0.490866 1.2634720054456e-14
0.490867 -1.14670592730099e-14
0.490868 1.01813892852377e-14
0.490869 -8.90363757772143e-15
0.49087 7.74979388146644e-15
0.490871 -6.70800586426583e-15
0.490872 5.76836257781743e-15
0.490873 -4.92247156223505e-15
0.490874 4.16313704835114e-15
0.490875 -3.48411222973634e-15
0.490876 2.67878336794437e-15
0.490877 -1.52155094645884e-15
0.490878 -2.17711337148871e-17
0.490879 1.98559249414661e-15
0.49088 -4.40475138787269e-15
0.490881 7.31474422973432e-15
0.490882 -1.07519904930474e-14
0.490883 1.47541450344382e-14
0.490884 -1.93604717329934e-14
0.490885 2.4612294983975e-14
0.490886 -3.05535492731798e-14
0.490887 3.72314520793604e-14
0.490888 -4.47121312543122e-14
0.490889 5.30653394551478e-14
0.49089 -6.23517155425707e-14
0.490891 7.26399438961628e-14
0.490892 -8.40102402285621e-14
0.490893 9.6555282737209e-14
0.490894 -1.10382097756876e-13
0.490895 1.25617857325061e-13
0.490896 -1.42415436304405e-13
0.490897 1.60960774276046e-13
0.490898 -1.81482761406118e-13
0.490899 2.04266716192717e-13
0.4909 -2.2967307419834e-13
0.490901 2.58163800213341e-13
0.490902 -2.90340525217937e-13
0.490903 3.27000970478678e-13
0.490904 -3.69224786343475e-13
0.490905 4.18508411605548e-13
0.490906 -4.76985069719081e-13
0.490907 5.47800010203757e-13
0.490908 -6.35785886125054e-13
0.490909 7.48761486189016e-13
0.49091 -9.00247176562314e-13
0.490911 1.11580081728496e-12
0.490912 -1.45021509589101e-12
0.490913 2.04598823854932e-12
0.490914 -3.42567718299578e-12
0.490915 1.02923797181705e-11
0.490916 1.02766576319596e-11
0.490917 -3.41045737458273e-12
0.490918 2.03167062798305e-12
0.490919 -1.43710790570693e-12
0.49092 1.10422882944839e-12
0.490921 -8.90552165599424e-13
0.490922 7.41302793010512e-13
0.490923 -6.30941168332885e-13
0.490924 5.45966212254677e-13
0.490925 -4.78579665880624e-13
0.490926 4.23970986802896e-13
0.490927 -3.79019035605487e-13
0.490928 3.41617217910258e-13
0.490929 -3.10298889866558e-13
0.49093 2.84018171122867e-13
0.490931 -2.62016103566871e-13
0.490932 2.43736102495678e-13
0.490933 -2.28769180353634e-13
0.490934 2.16817934527243e-13
0.490935 -2.07672903982391e-13
0.490936 2.0119753157268e-13
0.490937 -1.97319564771161e-13
0.490938 1.96027785217728e-13
0.490939 -1.97373766511138e-13
0.49094 2.01479122917588e-13
0.490941 -2.08549621993395e-13
0.490942 2.18898848877005e-13
0.490943 -2.32986264405026e-13
0.490944 2.51478332204936e-13
0.490945 -2.75348655637912e-13
0.490946 3.06047690959481e-13
0.490947 -3.45804034491047e-13
0.490948 3.98192214919373e-13
0.490949 -4.69287804927842e-13
0.49095 5.70264346143616e-13
0.490951 -7.24081002148193e-13
0.490952 9.86452371862048e-13
0.490953 -1.53635108100537e-12
0.490954 3.43764259696603e-12
0.490955 1.48436980219358e-11
0.490956 -2.325618979818e-12
0.490957 1.25352786228137e-12
0.490958 -8.51171498126082e-13
0.490959 6.38953728501029e-13
0.49096 -5.06997366265159e-13
0.490961 4.16445375480536e-13
0.490962 -3.50066548440301e-13
0.490963 2.9905151268818e-13
0.490964 -2.58430097633359e-13
0.490965 2.25187166438051e-13
0.490966 -1.97388758969246e-13
0.490967 1.73738354210007e-13
0.490968 -1.53334976621968e-13
0.490969 1.35533573288706e-13
0.49097 -1.1986053220878e-13
0.490971 1.05960501238116e-13
0.490972 -9.35617626307499e-14
0.490973 8.24530236249009e-14
0.490974 -7.24674599928188e-14
0.490975 6.34714990959483e-14
0.490976 -5.53567779443181e-14
0.490977 4.80342758153431e-14
0.490978 -4.14299661230255e-14
0.490979 3.54815489461179e-14
0.49098 -3.01359649039438e-14
0.490981 2.53474824794295e-14
0.490982 -2.1076212036374e-14
0.490983 1.72704036925451e-14
0.490984 -1.38804521351021e-14
0.490985 1.08754774643689e-14
0.490986 -8.22699350483734e-15
0.490987 5.90419723328554e-15
0.490988 -3.87739534985549e-15
0.490989 2.12211640060643e-15
0.49099 -6.14816494444261e-16
0.490991 -6.67346204325166e-16
0.490992 1.74670545414835e-15
0.490993 -2.64525814793605e-15
0.490994 3.38482062312263e-15
0.490995 -4.09375394555101e-15
0.490996 4.88952887143684e-15
0.490997 -5.77804908555176e-15
0.490998 6.7659654633404e-15
0.490999 -7.86086209177683e-15
0.491 9.07149249004029e-15
0.491001 -1.04080820026192e-14
0.491002 1.18827185093212e-14
0.491003 -1.35098625974898e-14
0.491004 1.53070216914752e-14
0.491005 -1.72956528039398e-14
0.491006 1.95023896737366e-14
0.491007 -2.19607391026437e-14
0.491008 2.47134706193961e-14
0.491009 -2.78160555158755e-14
0.49101 3.13417377560579e-14
0.491011 -3.53892222480538e-14
0.491012 4.00947133352382e-14
0.491013 -4.56514903767383e-14
0.491014 5.23431998489653e-14
0.491015 -6.06036304812961e-14
0.491016 7.11314727517972e-14
0.491017 -8.51301905218089e-14
0.491018 1.04868770082311e-13
0.491019 -1.35212420856061e-13
0.49102 1.88894859233347e-13
0.491021 -3.13698435292044e-13
0.491022 9.92920480802976e-13
0.491023 7.17280363443901e-13
0.491024 -2.17999403260141e-13
0.491025 6.49919374966807e-14
0.491026 1.02859656957833e-12
0.491027 2.07567363548932e-13
0.491028 -1.27774783238192e-13
0.491029 9.60320716068379e-14
0.49103 -7.73058203301091e-14
0.491031 6.44438747400647e-14
0.491032 -5.48638323173862e-14
0.491033 4.73556267166864e-14
0.491034 -4.12605458514786e-14
0.491035 3.61834661258946e-14
0.491036 -3.1870706725066e-14
0.491037 2.81509823348375e-14
0.491038 -2.4904043035654e-14
0.491039 2.2042789797809e-14
0.49104 -1.95024896807107e-14
0.491041 1.72210890987979e-14
0.491042 -1.51463812138024e-14
0.491043 1.32464872561405e-14
0.491044 -1.15000047384122e-14
0.491045 9.89045271027951e-15
0.491046 -8.40048066184076e-15
0.491047 7.01535329249689e-15
0.491048 -5.72234522549385e-15
0.491049 4.51027462694185e-15
0.49105 -3.38409871844528e-15
0.491051 2.3511070153824e-15
0.491052 -1.40501685131795e-15
0.491053 5.40015739518978e-16
0.491054 2.49416484422927e-16
0.491055 -9.81061637118741e-16
0.491056 1.67394214182709e-15
0.491057 -2.33551133709522e-15
0.491058 2.97362739337178e-15
0.491059 -3.59676301651793e-15
0.49106 4.21425940041105e-15
0.491061 -4.83664615651949e-15
0.491062 5.47605781909527e-15
0.491063 -6.16281973454053e-15
0.491064 6.92854335774378e-15
0.491065 -7.7920262862314e-15
0.491066 8.77765477268285e-15
0.491067 -9.92171033640657e-15
0.491068 1.12713674225386e-14
0.491069 -1.28862322635016e-14
0.49107 1.4851214358941e-14
0.491071 -1.72909806893074e-14
0.491072 2.03953073196018e-14
0.491073 -2.44661016916439e-14
0.491074 3.00108718078072e-14
0.491075 -3.79456621467201e-14
0.491076 5.00903432646373e-14
0.491077 -7.05929229189894e-14
0.491078 1.11195912282541e-13
0.491079 -2.21963806943777e-13
0.49108 1.26190937465182e-12
0.491081 4.98064967237199e-13
0.491082 -2.73250213379738e-13
0.491083 2.77899962399707e-13
0.491084 1.11522065904458e-12
0.491085 1.16900445440629e-14
0.491086 -6.8599756627333e-14
0.491087 1.12313173795611e-13
0.491088 -1.95645326758484e-13
0.491089 5.40986477990747e-13
0.49109 1.17734941632619e-12
0.491091 -3.67026477227363e-13
0.491092 2.86100558718174e-13
0.491093 -3.38072939071327e-13
0.491094 9.96835695646695e-13
0.491095 4.20143107347916e-13
0.491096 -1.39742013934688e-13
0.491097 7.55372446048777e-14
0.491098 -4.8690982672917e-14
0.491099 3.4514833177226e-14
0.4911 -2.59841442847242e-14
0.491101 2.03913465312168e-14
0.491102 -1.64923646092861e-14
0.491103 1.36447400933978e-14
0.491104 -1.14875530447475e-14
0.491105 9.80463233152972e-15
0.491106 -8.45977308446177e-15
0.491107 7.36353709052704e-15
0.491108 -6.47328405534494e-15
0.491109 5.76638531050625e-15
0.49111 -5.21498686588432e-15
0.491111 4.79941168907154e-15
0.491112 -4.50568117616397e-15
0.491113 4.316655631069e-15
0.491114 -4.21746581542778e-15
0.491115 4.2023443947235e-15
0.491116 -4.26723309483818e-15
0.491117 4.40943112644193e-15
0.491118 -4.62735683503569e-15
0.491119 4.92039283466463e-15
0.49112 -5.28879577525583e-15
0.491121 5.72128891435837e-15
0.491122 -6.20870448707242e-15
0.491123 6.75575539372973e-15
0.491124 -7.37259660729099e-15
0.491125 8.07005974754576e-15
0.491126 -8.85565681417679e-15
0.491127 9.73858905645221e-15
0.491128 -1.07301686280279e-14
0.491129 1.18443922814006e-14
0.49113 -1.31133872549324e-14
0.491131 1.45723290779365e-14
0.491132 -1.62470936908593e-14
0.491133 1.817186162239e-14
0.491134 -2.03922981013127e-14
0.491135 2.29583537834239e-14
0.491136 -2.59447435349555e-14
0.491137 2.94738525148207e-14
0.491138 -3.37222544420657e-14
0.491139 3.89535937146256e-14
0.49114 -4.55783601952581e-14
0.491141 5.42700069107748e-14
0.491142 -6.62102699289617e-14
0.491143 8.36677848983474e-14
0.491144 -1.11587019089798e-13
0.491145 1.63065930833939e-13
0.491146 -2.87319504206664e-13
0.491147 9.57926319027908e-13
0.491148 9.17190075228191e-13
0.491149 -3.58540750239397e-13
0.49115 2.65293505154398e-13
0.491151 -2.86429350142496e-13
0.491152 1.27383099140471e-12
0.491153 1.38296068849656e-13
0.491154 -3.31836899544479e-14
0.491155 7.94112609832373e-15
0.491156 1.28309029151521e-15
0.491157 -5.0981776864515e-15
0.491158 6.63730545279952e-15
0.491159 -7.09975618893775e-15
0.49116 7.0196685605643e-15
0.491161 -6.65976033248911e-15
0.491162 6.1584782095157e-15
0.491163 -5.59245093085365e-15
0.491164 5.00557653605605e-15
0.491165 -4.42356529984836e-15
0.491166 3.86162794007072e-15
0.491167 -3.32872622943011e-15
0.491168 2.83001035336238e-15
0.491169 -2.36825901204002e-15
0.49117 1.94475153849202e-15
0.491171 -1.55980685075017e-15
0.491172 1.21312204928565e-15
0.491173 -9.03987971724708e-16
0.491174 6.31427847656738e-16
0.491175 -3.94287197921358e-16
0.491176 1.91292471920467e-16
0.491177 -2.10894754864502e-17
0.491178 -1.17731329111668e-16
0.491179 2.26618059950463e-16
0.49118 -3.07046183978532e-16
0.491181 3.60510836111344e-16
0.491182 -3.8852137667352e-16
0.491183 3.92597316695918e-16
0.491184 -3.74265034951916e-16
0.491185 3.35054908340722e-16
0.491186 -2.7649861088125e-16
0.491187 2.00126427372509e-16
0.491188 -1.25081054101408e-16
0.491189 6.86927087139829e-17
0.49119 -2.97986800123745e-17
0.491191 7.26879214900047e-18
0.491192 0
0.491193 0
0.491194 0
0.491195 0
0.491196 0
0.491197 0
0.491198 0
0.491199 0
0.4912 0
0.491201 0
0.491202 0
0.491203 0
0.491204 0
0.491205 0
0.491206 0
0.491207 0
0.491208 0
0.491209 0
0.49121 0
0.491211 0
0.491212 0
0.491213 0
0.491214 0
0.491215 0
0.491216 0
0.491217 0
0.491218 0
0.491219 0
0.49122 0
0.491221 0
0.491222 0
0.491223 0
0.491224 0
0.491225 0
0.491226 0
0.491227 0
0.491228 0
0.491229 0
0.49123 0
0.491231 0
0.491232 0
0.491233 0
0.491234 0
0.491235 0
0.491236 0
0.491237 0
0.491238 0
0.491239 0
0.49124 0
0.491241 0
0.491242 0
0.491243 0
0.491244 0
0.491245 0
0.491246 0
0.491247 0
0.491248 0
0.491249 0
0.49125 0
0.491251 -1.42195052760079e-17
0.491252 5.8253597581745e-17
0.491253 -1.34191745472298e-16
0.491254 2.44163596134914e-16
0.491255 -3.90347618908073e-16
0.491256 5.74982442610405e-16
0.491257 -8.00381417922293e-16
0.491258 1.0689510581499e-15
0.491259 -1.38321416862526e-15
0.49126 1.74583867813442e-15
0.491261 -2.15967345070295e-15
0.491262 2.62779270434554e-15
0.491263 -3.16233737492702e-15
0.491264 3.77664735188988e-15
0.491265 -4.47615182900749e-15
0.491266 5.26684634092986e-15
0.491267 -6.15543304571882e-15
0.491268 7.14949897802519e-15
0.491269 -8.25774414025469e-15
0.49127 9.49027581941706e-15
0.491271 -1.08589920857732e-14
0.491272 1.2378087133756e-14
0.491273 -1.40647257262321e-14
0.491274 1.59399564136287e-14
0.491275 -1.80299683643121e-14
0.491276 2.03678531876364e-14
0.491277 -2.29961265728478e-14
0.491278 2.59704237933063e-14
0.491279 -2.93835091555601e-14
0.49128 3.33572775902612e-14
0.491281 -3.80373711518424e-14
0.491282 4.3634159905793e-14
0.491283 -5.04642142114665e-14
0.491284 5.90284995826082e-14
0.491285 -7.01719354700628e-14
0.491286 8.54441090610203e-14
0.491287 -1.08036418900848e-13
0.491288 1.45762477326171e-13
0.491289 -2.24253704957415e-13
0.49129 5.05707752977571e-13
0.491291 1.44225722373178e-12
0.491292 -2.68197335459329e-13
0.491293 1.34196359998534e-13
0.491294 -7.96210433613869e-14
0.491295 4.77739822956336e-14
0.491296 -2.48911653529384e-14
0.491297 5.60515102152424e-15
0.491298 1.32155016159763e-14
0.491299 -3.4664709709025e-14
0.4913 6.42094688309492e-14
0.491301 -1.18079339355516e-13
0.491302 2.96751236540677e-13
0.491303 9.02580033623717e-13
0.491304 -1.73136053146721e-13
0.491305 8.65872505574971e-14
0.491306 -4.92985885399588e-14
0.491307 2.62064587519268e-14
0.491308 -8.81642164706022e-15
0.491309 -6.10079648255812e-15
0.49131 2.0217265299871e-14
0.491311 -3.47169495814974e-14
0.491312 5.07782624369707e-14
0.491313 -6.99952609002941e-14
0.491314 9.50969787036879e-14
0.491315 -1.31789048595001e-13
0.491316 1.95141222963072e-13
0.491317 -3.43759949433107e-13
0.491318 1.26359500163068e-12
0.491319 7.43607869632757e-13
0.49132 -2.73507596959638e-13
0.491321 1.57732253978522e-13
0.491322 -1.02327983877704e-13
0.491323 6.74491325456915e-14
0.491324 -4.12017943607275e-14
0.491325 1.82374570990966e-14
0.491326 5.16899086424196e-15
0.491327 -3.36064315762435e-14
0.491328 7.69649398623666e-14
0.491329 -1.71689605653438e-13
0.49133 7.40267445973315e-13
0.491331 4.93798041476887e-13
0.491332 -2.0353002386549e-13
0.491333 1.32065480113804e-13
0.491334 -9.85005009296368e-14
0.491335 7.84376762190385e-14
0.491336 -6.48093125443527e-14
0.491337 5.48005711792669e-14
0.491338 -4.70763398320216e-14
0.491339 4.09214475147137e-14
0.49134 -3.59074557423563e-14
0.491341 3.17650591448699e-14
0.491342 -2.83330296375208e-14
0.491343 2.54988169911296e-14
0.491344 -2.31705638217183e-14
0.491345 2.12893408338625e-14
0.491346 -1.98127510460999e-14
0.491347 1.871029570603e-14
0.491348 -1.79603692939498e-14
0.491349 1.75483002371096e-14
0.49135 -1.74650987992388e-14
0.491351 1.77067156116803e-14
0.491352 -1.82737028896812e-14
0.491353 1.9171232183494e-14
0.491354 -2.04094739123884e-14
0.491355 2.20043976877302e-14
0.491356 -2.3979122607473e-14
0.491357 2.63660544353783e-14
0.491358 -2.92102302785423e-14
0.491359 3.25568070981291e-14
0.49136 -3.6479399686325e-14
0.491361 4.11118307903092e-14
0.491362 -4.66563542006148e-14
0.491363 5.34362790864121e-14
0.491364 -6.20089304550689e-14
0.491365 7.34409655079976e-14
0.491366 -9.01107535975666e-14
0.491367 1.18791947899848e-13
0.491368 -1.90565635151917e-13
0.491369 1.66429568136095e-12
0.49137 9.60159701348684e-14
0.491371 2.51090271364539e-15
0.491372 -4.38440484836369e-14
0.491373 7.59201069663512e-14
0.491374 -1.10584526139691e-13
0.491375 1.58443120602949e-13
0.491376 -2.45707161199445e-13
0.491377 5.3222593867657e-13
0.491378 1.04286587780035e-12
0.491379 -8.13474303256297e-14
0.49138 -1.7445851956e-13
0.491381 1.77751877528524e-12
0.491382 7.16892990730238e-13
0.491383 -3.17880958204061e-13
0.491384 2.11293980386873e-13
0.491385 -1.59173724009339e-13
0.491386 1.27331050604744e-13
0.491387 -1.0544038169043e-13
0.491388 8.92483346455736e-14
0.491389 -7.66608295025281e-14
0.49139 6.6519003935499e-14
0.491391 -5.81261682445222e-14
0.491392 5.1036781038649e-14
0.491393 -4.49519248694145e-14
0.491394 3.96632218472134e-14
0.491395 -3.50207757971646e-14
0.491396 3.09138829687529e-14
0.491397 -2.725892157741e-14
0.491398 2.39914713214714e-14
0.491399 -2.10610262892931e-14
0.4914 1.84273529958057e-14
0.491401 -1.60579233695517e-14
0.491402 1.39260686136705e-14
0.491403 -1.20096277458646e-14
0.491404 1.02899426460001e-14
0.491405 -8.75587566426757e-15
0.491406 7.39891602673586e-15
0.491407 -6.20773671749433e-15
0.491408 5.1723969312253e-15
0.491409 -4.28407226325537e-15
0.49141 3.51584552960089e-15
0.491411 -2.84081432205586e-15
0.491412 2.25128337668454e-15
0.491413 -1.74001077585108e-15
0.491414 1.30012233076525e-15
0.491415 -9.25042754824529e-16
0.491416 6.08440368380893e-16
0.491417 -3.44182809231476e-16
0.491418 1.13900235293159e-16
0.491419 9.93625988092322e-17
0.49142 -2.9943217947817e-16
0.491421 4.90068983965575e-16
0.491422 -6.91064303500212e-16
0.491423 9.20510870805947e-16
0.491424 -1.17956408969611e-15
0.491425 1.4693491894232e-15
0.491426 -1.79093561172854e-15
0.491427 2.14529437704266e-15
0.491428 -2.53322811642504e-15
0.491429 2.95525695818367e-15
0.49143 -3.41143239668838e-15
0.491431 3.90103199322469e-15
0.491432 -4.4220532488976e-15
0.491433 4.97036128139023e-15
0.491434 -5.5382230718052e-15
0.491435 6.11171808721031e-15
0.491436 -6.66600653100603e-15
0.491437 7.13824202757581e-15
0.491438 -7.42572964259189e-15
0.491439 7.36576586817379e-15
0.49144 -6.62636109431682e-15
0.491441 4.46076772343493e-15
0.491442 1.07596403389705e-15
0.491443 -1.64770866666084e-14
0.491444 7.8855011532042e-14
0.491445 1.38692065455425e-12
0.491446 -2.04364010689381e-13
0.491447 1.88006916917367e-13
0.491448 -2.54210722141024e-13
0.491449 6.34283949146637e-13
0.49145 7.63914913285275e-13
0.491451 -2.23434544084181e-13
0.491452 1.29369335599768e-13
0.491453 -9.15050943982891e-14
0.491454 7.16785101164894e-14
0.491455 -5.98766443578715e-14
0.491456 5.23596158941999e-14
0.491457 -4.7426349391445e-14
0.491458 4.42022345257127e-14
0.491459 -4.22006181521773e-14
0.49146 4.11384027031985e-14
0.491461 -4.08501340269764e-14
0.491462 4.12454400534627e-14
0.491463 -4.22878856182079e-14
0.491464 4.39859665130944e-14
0.491465 -4.63925638416802e-14
0.491466 4.95979856322238e-14
0.491467 -5.3771544842983e-14
0.491468 5.91613804268318e-14
0.491469 -6.61682117793517e-14
0.49147 7.5522593457383e-14
0.491471 -8.85157825672115e-14
0.491472 1.0744684061578e-13
0.491473 -1.37562085103167e-13
0.491474 1.93489778383483e-13
0.491475 -3.32518554526072e-13
0.491476 1.22640659562886e-12
0.491477 7.47251519173582e-13
0.491478 -2.95212491273755e-13
0.491479 1.91070419942845e-13
0.49148 -1.47029598362586e-13
0.491481 1.2420103760644e-13
0.491482 -1.11102287528093e-13
0.491483 1.02707910979212e-13
0.491484 -9.56513722260398e-14
0.491485 8.5827556056751e-14
0.491486 -6.41379910252893e-14
0.491487 -4.09434057235702e-15
0.491488 5.29318093237443e-13
0.491489 7.10465181450173e-13
0.49149 -4.77587575541317e-13
0.491491 4.86682594725504e-13
0.491492 -6.2157603386226e-13
0.491493 1.61813619066887e-12
0.491494 3.97074836330473e-13
0.491495 4.52889491336025e-14
0.491496 -1.76252622471213e-13
0.491497 2.56758068750794e-13
0.491498 -3.24205641292025e-13
0.491499 3.90700590495738e-13
0.4915 -4.62922160618055e-13
0.491501 5.46917550058345e-13
0.491502 -6.51062823091663e-13
0.491503 7.92659069919626e-13
0.491504 -1.03136738634067e-12
0.491505 2.3145024158019e-12
0.491506 -1.47235843062123e-13
0.491507 2.40957828048114e-12
0.491508 1.46763680063224e-11
0.491509 1.01343125989007e-12
0.49151 -2.65945524299794e-12
0.491511 7.98097200076499e-12
0.491512 1.20513395205408e-11
0.491513 -3.45847492677449e-12
0.491514 1.94722432168003e-12
0.491515 -1.27109288981422e-12
0.491516 8.18116347090623e-13
0.491517 1.60436061973187e-13
0.491518 8.69765419243846e-13
0.491519 -5.53467149111838e-13
0.49152 4.04294089154198e-13
0.491521 1.38850794643169e-12
0.491522 4.76574588731423e-14
0.491523 3.99985833753871e-14
0.491524 -1.39879025129411e-13
0.491525 2.44965732466817e-13
0.491526 -3.57027234831499e-13
0.491527 4.79997438446025e-13
0.491528 -6.19782892895446e-13
0.491529 7.85446102632381e-13
0.49153 -9.92012920192087e-13
0.491531 1.26701317429131e-12
0.491532 -1.66816410991963e-12
0.491533 2.34530701195501e-12
0.491534 -2.79519631185499e-12
0.491535 1.01487951028766e-11
0.491536 1.00946703766249e-11
0.491537 -2.24771751715801e-12
0.491538 -2.54721602767751e-13
0.491539 1.34469023876949e-11
0.49154 4.57712884620986e-12
0.491541 -2.44109876479415e-12
0.491542 1.72766893135775e-12
0.491543 -1.3417910798431e-12
0.491544 1.08984244129068e-12
0.491545 -9.07845380442895e-13
0.491546 7.67741685404123e-13
0.491547 -6.55145997236008e-13
0.491548 5.61798747983011e-13
0.491549 -4.82460490203115e-13
0.49155 4.13622548034194e-13
0.491551 -3.52825059996171e-13
0.491552 2.9815819466062e-13
0.491553 -2.48164706708449e-13
0.491554 2.01871922173426e-13
0.491555 -1.58503968654655e-13
0.491556 1.17417929148678e-13
0.491557 -7.80574740311457e-14
0.491558 3.99079724086492e-14
0.491559 -2.47461641916808e-15
0.49156 -3.47400842138463e-14
0.491561 7.2277758960484e-14
0.491562 -1.10770117655164e-13
0.491563 1.50838921128015e-13
0.491564 -1.93340429902212e-13
0.491565 2.39705023897004e-13
0.491566 -2.92094481099246e-13
0.491567 3.54057903888934e-13
0.491568 -4.32300535244885e-13
0.491569 5.41302560036757e-13
0.49157 -7.23812893245546e-13
0.491571 1.25185019139161e-12
0.491572 6.17165407539835e-13
0.491573 6.56579957618985e-13
0.491574 -1.52038599796813e-12
0.491575 1.62152794108492e-11
0.491576 1.13810377079654e-12
0.491577 2.56072143052783e-14
0.491578 -9.18366528005044e-13
0.491579 3.31059943861796e-12
0.49158 1.53009880286408e-11
0.491581 -3.38724473743465e-12
0.491582 2.32045592235469e-12
0.491583 -2.10980918990298e-12
0.491584 2.50947534834243e-12
0.491585 -2.26470278503376e-12
0.491586 1.4845401632465e-11
0.491587 4.3524650991188e-12
0.491588 -2.39196221804788e-12
0.491589 2.94428225469781e-12
0.49159 1.493810533277e-11
0.491591 -1.41118085910784e-12
0.491592 7.19247304096424e-13
0.491593 -5.10489026834914e-13
0.491594 4.28803776754938e-13
0.491595 -4.02411997956847e-13
0.491596 4.11805343839226e-13
0.491597 -4.5556069189809e-13
0.491598 5.45418969967042e-13
0.491599 -7.14479835991598e-13
0.4916 1.0527487784563e-12
0.491601 -1.8757438988451e-12
0.491602 5.38458783606913e-12
0.491603 1.45112345258926e-11
0.491604 -4.51039455119434e-12
0.491605 3.69942989726837e-12
0.491606 -4.56021568044318e-12
0.491607 1.32043682559277e-11
0.491608 6.61590165259349e-12
0.491609 -2.19680719120019e-12
0.49161 1.20624782921689e-12
0.491611 -7.88952357294289e-13
0.491612 5.6589229441234e-13
0.491613 -4.29911734307202e-13
0.491614 3.39447882223152e-13
0.491615 -2.75166682868305e-13
0.491616 2.27019157529868e-13
0.491617 -1.89262466858825e-13
0.491618 1.58430611610128e-13
0.491619 -1.32321703248842e-13
0.49162 1.09327190886163e-13
0.491621 -8.82377144651991e-14
0.491622 6.82183845612164e-14
0.491623 -4.85575073957541e-14
0.491624 2.8558068472305e-14
0.491625 -7.414964279546e-15
0.491626 -1.60250481999357e-14
0.491627 4.36602679491917e-14
0.491628 -7.96967301286753e-14
0.491629 1.35959702458158e-13
0.49163 -2.62151498001828e-13
0.491631 1.30607532572664e-12
0.491632 4.10932233868663e-13
0.491633 -1.68048794562719e-13
0.491634 1.49225194792292e-13
0.491635 1.25550979449464e-12
0.491636 -1.73228748125871e-13
0.491637 1.58039756026313e-13
0.491638 -1.73709516196483e-13
0.491639 1.98373491343231e-13
0.49164 -2.28242694486654e-13
0.491641 2.62752664606463e-13
0.491642 -3.02416872738648e-13
0.491643 3.48264743725877e-13
0.491644 -4.02061541374074e-13
0.491645 4.66763313221804e-13
0.491646 -5.46985320901914e-13
0.491647 6.50281747711439e-13
0.491648 -7.90048605634044e-13
0.491649 9.91808691324848e-13
0.49165 -1.31099061273844e-12
0.491651 1.89595330110571e-12
0.491652 -3.31957172969481e-12
0.491653 1.18235628296642e-11
0.491654 8.40106693918785e-12
0.491655 -3.31941943751352e-12
0.491656 2.28397497466353e-12
0.491657 -2.18845065347655e-12
0.491658 1.65182321311215e-11
0.491659 2.73474106713901e-13
0.49166 1.18838493485717e-13
0.491661 -1.74051804877946e-13
0.491662 1.6093770692446e-13
0.491663 -1.23589580300305e-13
0.491664 7.08047511621499e-14
0.491665 3.18145233024049e-15
0.491666 -1.31415575151173e-13
0.491667 5.59596347805357e-13
0.491668 1.32813720370916e-12
0.491669 -3.61882899231579e-13
0.49167 1.95088766324379e-13
0.491671 -1.10077336308885e-13
0.491672 4.99739162523459e-14
0.491673 -3.1749193138665e-16
0.491674 -4.43087824809632e-14
0.491675 8.62589649623007e-14
0.491676 -1.25967615319344e-13
0.491677 1.59387664340362e-13
0.491678 -1.4499731379971e-13
0.491679 2.18701394625314e-12
0.49168 2.99897175417937e-13
0.491681 2.45708619889569e-13
0.491682 -3.59209105218952e-13
0.491683 4.437020561622e-13
0.491684 -5.27985129142626e-13
0.491685 6.21519836287687e-13
0.491686 -7.31748108744717e-13
0.491687 8.68287485370281e-13
0.491688 -1.04668699512986e-12
0.491689 1.29598894804746e-12
0.49169 -1.67979281934715e-12
0.491691 2.38265514367364e-12
0.491692 -2.7983471842303e-12
0.491693 1.10034858322385e-11
0.491694 9.02203032369954e-12
0.491695 -2.54704780947674e-12
0.491696 4.97904192383361e-13
0.491697 1.34717801344675e-11
0.491698 4.35664840083926e-12
0.491699 -1.14682637466042e-12
0.4917 1.1039743106961e-12
0.491701 -9.12613457639508e-13
0.491702 7.2384495665222e-13
0.491703 4.79793393270254e-13
0.491704 7.41511794001922e-13
0.491705 -5.83211965710455e-13
0.491706 4.42964962115253e-13
0.491707 -1.21949782064614e-13
0.491708 2.0412153498483e-12
0.491709 -8.541938571307e-13
0.49171 7.15899830050925e-13
0.491711 -6.6700608894292e-13
0.491712 6.5164956281247e-13
0.491713 -6.5779015515105e-13
0.491714 6.83125517391267e-13
0.491715 -7.29821971752625e-13
0.491716 8.04278219588569e-13
0.491717 -9.19648471403804e-13
0.491718 1.10349249978076e-12
0.491719 -1.4228030801748e-12
0.49172 2.11718341467822e-12
0.491721 -2.30830549386484e-12
0.491722 1.32583049488059e-11
0.491723 6.32431684478844e-12
0.491724 -2.7427145271678e-12
0.491725 2.06141909137e-12
0.491726 1.44700979837158e-11
0.491727 3.99054525537863e-13
0.491728 -4.59302690748349e-13
0.491729 4.18771442786939e-13
0.49173 -3.68452493996663e-13
0.491731 3.2104625794835e-13
0.491732 -2.78354065703601e-13
0.491733 2.40017597622187e-13
0.491734 -2.05476715936035e-13
0.491735 1.74178206146349e-13
0.491736 -1.45481347497664e-13
0.491737 1.18858721578714e-13
0.491738 -9.39472112694788e-14
0.491739 7.04298647079401e-14
0.49174 -4.79661317655632e-14
0.491741 2.62648746369498e-14
0.491742 -5.05077896159917e-15
0.491743 -1.59509793930439e-14
0.491744 3.70265872859327e-14
0.491745 -5.84967425280008e-14
0.491746 8.07439423822055e-14
0.491747 -1.04239600950432e-13
0.491748 1.29575307935926e-13
0.491749 -1.57546337034071e-13
0.49175 1.89076576594845e-13
0.491751 -2.25555947282589e-13
0.491752 2.69347567056278e-13
0.491753 -3.24151806989408e-13
0.491754 3.96073151618193e-13
0.491755 -4.95938950793847e-13
0.491756 6.4448120881109e-13
0.491757 -8.86442741222516e-13
0.491758 1.33811563994618e-12
0.491759 -2.41520301240895e-12
0.49176 7.37831841613998e-12
0.491761 1.27068095890671e-11
0.491762 -4.56928993019856e-12
0.491763 3.66215389903372e-12
0.491764 -4.37762465288993e-12
0.491765 1.46117066653888e-11
0.491766 4.37527334762167e-12
0.491767 -1.42279690833473e-12
0.491768 7.01941161444945e-13
0.491769 -3.93165625037316e-13
0.49177 2.25872599029003e-13
0.491771 -1.2112058705619e-13
0.491772 4.80105961866462e-14
0.491773 7.88499989706655e-15
0.491774 -5.42135407457518e-14
0.491775 9.54920686838448e-14
0.491776 -1.34701144153855e-13
0.491777 1.74077862389154e-13
0.491778 -2.15575872402445e-13
0.491779 2.6119878935062e-13
0.49178 -3.13341237225023e-13
0.491781 3.75201406141415e-13
0.491782 -4.51453999262008e-13
0.491783 5.49544756943063e-13
0.491784 -6.82352132729219e-13
0.491785 8.74431806711897e-13
0.491786 -1.1791348070081e-12
0.491787 1.73758648667265e-12
0.491788 -3.07971570532559e-12
0.491789 1.03034789042051e-11
0.49179 9.87464844786781e-12
0.491791 -3.85349089656299e-12
0.491792 2.83921652760975e-12
0.491793 -3.0550568713277e-12
0.491794 1.61401277567533e-11
0.491795 1.29704061055717e-12
0.491796 -2.85977705061531e-13
0.491797 4.42935403796968e-14
0.491798 4.02064098849766e-14
0.491799 -7.15742973502093e-14
0.4918 8.06896492392858e-14
0.491801 -7.95382924971119e-14
0.491802 7.35095692246855e-14
0.491803 -6.51161845992559e-14
0.491804 5.56419853688554e-14
0.491805 -4.57578106846987e-14
0.491806 3.56625615434916e-14
0.491807 -2.53800766218643e-14
0.491808 1.49639817432826e-14
0.491809 -4.3789662543411e-15
0.49181 -6.49089462541939e-15
0.491811 1.78540177129799e-14
0.491812 -3.00486025568773e-14
0.491813 4.36237069074829e-14
0.491814 -5.95124035446226e-14
0.491815 7.94299454675671e-14
0.491816 -1.06917853239535e-13
0.491817 1.50695827457441e-13
0.491818 -2.39731944353336e-13
0.491819 5.6468217237696e-13
0.49182 1.38546048729755e-12
0.491821 -2.84353762608455e-13
0.491822 1.45341287606912e-13
0.491823 -8.8162800308031e-14
0.491824 5.50847055954879e-14
0.491825 -3.17987907578228e-14
0.491826 1.26453573206761e-14
0.491827 5.73918208576255e-15
0.491828 -2.67603559886184e-14
0.491829 5.6568316316089e-14
0.49183 -1.13974276547774e-13
0.491831 3.19322270890583e-13
0.491832 9.06841841180451e-13
0.491833 -2.13879182609154e-13
0.491834 1.26411865881658e-13
0.491835 -9.08206296441778e-14
0.491836 7.09580455397747e-14
0.491837 -5.8010442515698e-14
0.491838 4.87620554223252e-14
0.491839 -4.17549026246347e-14
0.49184 3.62297963748901e-14
0.491841 -3.17513415088575e-14
0.491842 2.80514268308528e-14
0.491843 -2.49557455880386e-14
0.491844 2.2342783303651e-14
0.491845 -2.02869369301864e-14
0.491846 1.89046221308833e-14
0.491847 -1.81754198956503e-14
0.491848 1.80907138932096e-14
0.491849 -1.88200394634109e-14
0.49185 2.05566171221396e-14
0.491851 -2.33391382382909e-14
0.491852 2.72123668083474e-14
0.491853 -3.22271653752425e-14
0.491854 3.84409661835489e-14
0.491855 -4.59187197831729e-14
0.491856 5.473441701144e-14
0.491857 -6.49733659582508e-14
0.491858 7.67355385184451e-14
0.491859 -9.01405280142289e-14
0.49186 1.05320005110893e-13
0.491861 -1.2244619832536e-13
0.491862 1.4176579325818e-13
0.491863 -1.63618725348766e-13
0.491864 1.88504336326171e-13
0.491865 -2.17220996527468e-13
0.491866 2.5120194675443e-13
0.491867 -2.93482983019308e-13
0.491868 3.52372599534105e-13
0.491869 -4.64572218706061e-13
0.49187 1.84232052738729e-12
0.491871 -1.62391046217078e-13
0.491872 3.25684733878607e-13
0.491873 -4.14807157225863e-13
0.491874 4.93731671519384e-13
0.491875 -5.75672865809124e-13
0.491876 6.67129731859107e-13
0.491877 -7.73949279036307e-13
0.491878 9.0361908769482e-13
0.491879 -1.06762859132876e-12
0.49188 1.28583963876978e-12
0.491881 -1.59678204332154e-12
0.491882 2.08439050791144e-12
0.491883 -2.32084999632253e-12
0.491884 7.08199912386173e-12
0.491885 1.19299484880028e-11
0.491886 -1.280935968025e-12
0.491887 -1.4549600304484e-12
0.491888 1.13510066794853e-11
0.491889 7.48451546888165e-12
0.49189 -3.31810294733046e-12
0.491891 2.20265761020361e-12
0.491892 -1.65744083056643e-12
0.491893 1.3246197196316e-12
0.491894 -1.09613529154847e-12
0.491895 9.27430680084878e-13
0.491896 -7.96537530244952e-13
0.491897 6.91281335717696e-13
0.491898 -6.0433437562066e-13
0.491899 5.31006548301905e-13
0.4919 -4.68149731528764e-13
0.491901 4.13569112951305e-13
0.491902 -3.65686275218824e-13
0.491903 3.23336237078506e-13
0.491904 -2.8563989916725e-13
0.491905 2.51920970658415e-13
0.491906 -2.21650194844227e-13
0.491907 1.94406907325562e-13
0.491908 -1.69851928050042e-13
0.491909 1.47708058558602e-13
0.49191 -1.27745800505407e-13
0.491911 1.09765658193572e-13
0.491912 -9.37193996646962e-14
0.491913 7.96009042356431e-14
0.491914 -6.73068741554297e-14
0.491915 5.67488838008574e-14
0.491916 -4.78505638275126e-14
0.491917 4.03573988421875e-14
0.491918 -3.40047165871568e-14
0.491919 2.87131926386673e-14
0.49192 -2.440883291947e-14
0.491921 2.10221634079522e-14
0.491922 -1.84876268813926e-14
0.491923 1.67431578962956e-14
0.491924 -1.57330662523704e-14
0.491925 1.52465719816436e-14
0.491926 -1.50889911344034e-14
0.491927 1.52346360310871e-14
0.491928 -1.56610769325784e-14
0.491929 1.61864852477774e-14
0.49193 -1.66503883786958e-14
0.491931 1.70693981769919e-14
0.491932 -1.74671428032931e-14
0.491933 1.78765084996848e-14
0.491934 -1.83427615952359e-14
0.491935 1.89279651066553e-14
0.491936 -1.97173337189195e-14
0.491937 2.08285495714714e-14
0.491938 -2.24257029529499e-14
0.491939 2.47406422660024e-14
0.49194 -2.81065403374378e-14
0.491941 3.30122794199359e-14
0.491942 -4.01937014697167e-14
0.491943 5.07931491230337e-14
0.491944 -6.66525108327237e-14
0.491945 9.08849551603084e-14
0.491946 -1.29078100646018e-13
0.491947 1.92087413227976e-13
0.491948 -3.0344912269833e-13
0.491949 5.23286458432591e-13
0.49195 -1.05446762686929e-12
0.491951 3.17653034169865e-12
0.491952 1.53661056361817e-11
0.491953 -3.91568010270813e-12
0.491954 3.32534801530547e-12
0.491955 -4.21647100033725e-12
0.491956 1.09917979993718e-11
0.491957 8.48918384749856e-12
0.491958 -2.65478841725481e-12
0.491959 1.48089688391239e-12
0.49196 -9.928293234918e-13
0.491961 7.30689672543283e-13
0.491962 -5.69069186193734e-13
0.491963 4.60239598743494e-13
0.491964 -3.82269806447822e-13
0.491965 3.23758347727877e-13
0.491966 -2.7823322242009e-13
0.491967 2.41769635938114e-13
0.491968 -2.11862952293206e-13
0.491969 1.8684678970878e-13
0.49197 -1.65572687471217e-13
0.491971 1.47227028202275e-13
0.491972 -1.31231829903619e-13
0.491973 1.17163340904416e-13
0.491974 -1.04693488782599e-13
0.491975 9.35713972488307e-14
0.491976 -8.36026448626559e-14
0.491977 7.4634781565733e-14
0.491978 -6.65470204891775e-14
0.491979 5.92427764849332e-14
0.49198 -5.26441842135843e-14
0.491981 4.6688018126051e-14
0.491982 -4.13226225351216e-14
0.491983 3.64997088326366e-14
0.491984 -3.21778720000835e-14
0.491985 2.83273808450836e-14
0.491986 -2.49235537262931e-14
0.491987 2.19459803665386e-14
0.491988 -1.93779568255139e-14
0.491989 1.72061046689123e-14
0.49199 -1.54201593030929e-14
0.491991 1.40129257613779e-14
0.491992 -1.31001779774715e-14
0.491993 1.27888823366618e-14
0.491994 -1.30644963834481e-14
0.491995 1.3917956061198e-14
0.491996 -1.53507047819303e-14
0.491997 1.70205941152081e-14
0.491998 -1.85969498072482e-14
0.491999 2.01208040380309e-14
0.492 -2.16592966428304e-14
0.492001 2.31615407751793e-14
0.492002 -2.46296641150425e-14
0.492003 2.63397341466762e-14
0.492004 -2.88112720213909e-14
0.492005 3.31315273125308e-14
0.492006 -4.21304643849118e-14
0.492007 6.8213422111014e-14
0.492008 1.23360898843038e-12
0.492009 2.24839986028134e-14
0.49201 -1.04408608045524e-13
0.492011 4.13818998572348e-13
0.492012 9.65239769736698e-13
0.492013 -3.57834435032928e-13
0.492014 2.77319844733037e-13
0.492015 -2.57551314174218e-13
0.492016 2.59057141341737e-13
0.492017 -2.72275404078767e-13
0.492018 2.94582145980085e-13
0.492019 -3.26748833370688e-13
0.49202 3.74766374871507e-13
0.492021 -4.69123730483196e-13
0.492022 1.95553870629688e-12
0.492023 -2.42678771858501e-13
0.492024 3.74588954125306e-13
0.492025 -4.5378829818436e-13
0.492026 5.27568426444786e-13
0.492027 -6.0646051299817e-13
0.492028 6.96218328446669e-13
0.492029 -8.02522155744397e-13
0.49203 9.33017799955724e-13
0.492031 -1.09971701452869e-12
0.492032 1.32366455241161e-12
0.492033 -1.64613511039144e-12
0.492034 2.15826022358157e-12
0.492035 -2.40914684619798e-12
0.492036 7.69670452071804e-12
0.492037 1.14999738597867e-11
0.492038 -1.47889496939036e-12
0.492039 -1.25037666466952e-12
0.49204 1.17241382209404e-11
0.492041 6.87343485000894e-12
0.492042 -3.16890202593039e-12
0.492043 2.13576899964857e-12
0.492044 -1.62356500779672e-12
0.492045 1.30887696368238e-12
0.492046 -1.09242122228564e-12
0.492047 9.32849970368637e-13
0.492048 -8.09652021051631e-13
0.492049 7.11432305837161e-13
0.49205 -6.31349573768635e-13
0.492051 5.6507646301283e-13
0.492052 -5.098062575128e-13
0.492053 4.63717372975793e-13
0.492054 -4.25698329883841e-13
0.492055 3.95253514470681e-13
0.492056 -3.72609332496334e-13
0.492057 3.59138204942769e-13
0.492058 -3.58574213236683e-13
0.492059 3.81192440338522e-13
0.49206 -4.63620011635226e-13
0.492061 8.79902111305369e-13
0.492062 1.01394144499513e-12
0.492063 -1.72448900125011e-13
0.492064 4.8381407835514e-14
0.492065 -1.17232003424871e-15
0.492066 -2.40382533422486e-14
0.492067 4.16541708015413e-14
0.492068 -5.76722407665727e-14
0.492069 7.57984896267448e-14
0.49207 -1.0023371466241e-13
0.492071 1.39481329654986e-13
0.492072 -2.20328497218642e-13
0.492073 5.37837346021436e-13
0.492074 5.55319863961693e-13
0.492075 1.10269284770552e-12
0.492076 2.02518247979924e-13
0.492077 -7.50263138916162e-14
0.492078 -1.56268749392382e-14
0.492079 2.20084988465869e-13
0.49208 1.03385937123892e-12
0.492081 -2.62021336092356e-13
0.492082 1.70142533558947e-13
0.492083 -1.32648708882277e-13
0.492084 1.12368603736618e-13
0.492085 -1.00378907285691e-13
0.492086 9.35505514852673e-14
0.492087 -9.06993999958225e-14
0.492088 9.16196832941719e-14
0.492089 -9.69351143829932e-14
0.49209 1.08490779960321e-13
0.492091 -1.3078629308611e-13
0.492092 1.76065701329984e-13
0.492093 -2.89970170375616e-13
0.492094 8.84570519787322e-13
0.492095 9.22046901742097e-13
0.492096 -3.19327372019374e-13
0.492097 1.60347296361799e-13
0.492098 8.62018556490747e-13
0.492099 5.91281050276077e-13
0.4921 -5.91567179403128e-13
0.492101 8.07616532572893e-13
0.492102 -1.40866550936533e-12
0.492103 3.91637450527959e-12
0.492104 1.49041259749495e-11
0.492105 -4.0544645975213e-12
0.492106 3.38415367368919e-12
0.492107 -4.26144622780044e-12
0.492108 1.15528102669235e-11
0.492109 7.86080986109557e-12
0.49211 -2.56863819978298e-12
0.492111 1.46442066276541e-12
0.492112 -1.00735706363344e-12
0.492113 7.67484637796505e-13
0.492114 -6.27114484743501e-13
0.492115 5.43141706310267e-13
0.492116 -4.99884895099829e-13
0.492117 5.00819355365494e-13
0.492118 -5.97893554228345e-13
0.492119 1.59244498568458e-12
0.49212 3.93112569730028e-13
0.492121 -5.04162619025185e-14
0.492122 -2.56121058750699e-14
0.492123 5.47761318010729e-14
0.492124 -6.89965389165593e-14
0.492125 7.78311442651507e-14
0.492126 -8.55427968674455e-14
0.492127 9.5150138736455e-14
0.492128 -1.10621428693155e-13
0.492129 1.41133106155312e-13
0.49213 -2.22961262688266e-13
0.492131 9.07688176172525e-13
0.492132 3.19262281042026e-13
0.492133 -1.20634391739468e-13
0.492134 6.97222744479413e-14
0.492135 -4.71009156031118e-14
0.492136 3.46512584483356e-14
0.492137 -2.69233212280445e-14
0.492138 2.17107435977966e-14
0.492139 -1.79565075511343e-14
0.49214 1.50898913550068e-14
0.492141 -1.27688022007268e-14
0.492142 1.07762274268919e-14
0.492143 -8.96578126532658e-15
0.492144 7.09896535763462e-15
0.492145 -4.97551629993694e-15
0.492146 2.54897447142348e-15
0.492147 2.21536829791521e-16
0.492148 -3.37773150370476e-15
0.492149 6.78911171887102e-15
0.49215 -1.03587148725949e-14
0.492151 1.42040205633939e-14
0.492152 -1.84850756211265e-14
0.492153 2.34328530357961e-14
0.492154 -2.94000419863851e-14
0.492155 3.69588216446368e-14
0.492156 -4.71056705259191e-14
0.492157 6.17389074622535e-14
0.492158 -8.49465056193222e-14
0.492159 1.27309324995756e-13
0.49216 -2.26552316356205e-13
0.492161 6.77916800526504e-13
0.492162 1.13675845479866e-12
0.492163 -3.96009211391988e-13
0.492164 3.06473493448823e-13
0.492165 -3.53477079407813e-13
0.492166 1.14139029921956e-12
0.492167 3.33141629405082e-13
0.492168 -1.0709295284171e-13
0.492169 5.3501673550772e-14
0.49217 -3.15784574721999e-14
0.492171 2.04689115765379e-14
0.492172 -1.41406672349265e-14
0.492173 1.02638676386763e-14
0.492174 -7.76591397815854e-15
0.492175 6.09653935127017e-15
0.492176 -4.94965610353436e-15
0.492177 4.14425359353547e-15
0.492178 -3.56802737392446e-15
0.492179 3.14856368629244e-15
0.49218 -2.83767892365526e-15
0.492181 2.60247163358985e-15
0.492182 -2.41999188648113e-15
0.492183 2.27395110867749e-15
0.492184 -2.15262844273633e-15
0.492185 2.04750260213871e-15
0.492186 -1.95233661110886e-15
0.492187 1.86255258160303e-15
0.492188 -1.77479649466142e-15
0.492189 1.68662999684289e-15
0.49219 -1.59630865939787e-15
0.492191 1.50262006708788e-15
0.492192 -1.40476392723966e-15
0.492193 1.30226209376319e-15
0.492194 -1.1948901547571e-15
0.492195 1.08262474343906e-15
0.492196 -9.65602437299463e-16
0.492197 8.44087284374757e-16
0.492198 -7.18444814218722e-16
0.492199 5.89120968847065e-16
0.4922 -4.56624801072601e-16
0.492201 3.21514084687469e-16
0.492202 -2.00929389778074e-16
0.492203 1.10337037582965e-16
0.492204 -4.78595524467161e-17
0.492205 1.16733847740433e-17
0.492206 0
0.492207 0
0.492208 0
0.492209 0
0.49221 0
0.492211 0
0.492212 0
0.492213 0
0.492214 0
0.492215 0
0.492216 0
0.492217 0
0.492218 0
0.492219 0
0.49222 0
0.492221 0
0.492222 0
0.492223 0
0.492224 -5.36973461168441e-18
0.492225 2.19962179235312e-17
0.492226 -5.06647278264167e-17
0.492227 9.21749714128762e-17
0.492228 -1.47344235946036e-16
0.492229 2.17011534927989e-16
0.49223 -3.02042944357464e-16
0.492231 4.03338368801319e-16
0.492232 -5.21840034089182e-16
0.492233 6.58543077386811e-16
0.492234 -8.1450870173626e-16
0.492235 9.90880488631115e-16
0.492236 -1.18890462964777e-15
0.492237 1.4058241126819e-15
0.492238 -1.63864269061986e-15
0.492239 1.70203231256729e-15
0.49224 -1.39270790774387e-15
0.492241 6.84660610521101e-16
0.492242 4.48325633128551e-16
0.492243 -2.08742765733e-15
0.492244 4.31947302683074e-15
0.492245 -7.17966882389725e-15
0.492246 1.07037304032865e-14
0.492247 -1.49279310832777e-14
0.492248 1.98891240364826e-14
0.492249 -2.56247006666145e-14
0.49225 3.21724228872843e-14
0.492251 -3.95700190027668e-14
0.492252 4.78543459572641e-14
0.492253 -5.70597572605245e-14
0.492254 6.72149965078823e-14
0.492255 -7.83372824751498e-14
0.492256 9.04208341579803e-14
0.492257 -1.03413786531077e-13
0.492258 1.17169067510488e-13
0.492259 -1.31330943596438e-13
0.49226 1.45039860980746e-13
0.492261 -1.56013560705707e-13
0.492262 1.56701464888013e-13
0.492263 -1.04795300335832e-13
0.492264 1.77017238598874e-12
0.492265 -4.53235110880313e-13
0.492266 4.34248438408507e-13
0.492267 -4.60368327334837e-13
0.492268 5.04677275111473e-13
0.492269 -5.63326554613714e-13
0.49227 6.37570178111071e-13
0.492271 -7.31647764340064e-13
0.492272 8.53443986716907e-13
0.492273 -1.01719337579936e-12
0.492274 1.25046242214652e-12
0.492275 -1.61452773476629e-12
0.492276 2.28865960898323e-12
0.492277 -2.72405151610566e-12
0.492278 1.11498834976768e-11
0.492279 8.07383880526878e-12
0.49228 -2.40162144788895e-12
0.492281 5.91260245710963e-13
0.492282 1.34762066608915e-11
0.492283 2.54901199629907e-12
0.492284 -1.54381694518187e-12
0.492285 1.15211174786444e-12
0.492286 -9.24040489792842e-13
0.492287 7.68783651890996e-13
0.492288 -6.53910117111168e-13
0.492289 5.64367413610416e-13
0.49229 -4.92025792594592e-13
0.492291 4.32040270638944e-13
0.492292 -3.8131729466156e-13
0.492293 3.37778231977154e-13
0.492294 -3.00143476139383e-13
0.492295 2.67543679741212e-13
0.492296 -2.3921696848983e-13
0.492297 2.14547138579828e-13
0.492298 -1.93048623054196e-13
0.492299 1.74388838464828e-13
0.4923 -1.58441896661069e-13
0.492301 1.45152222026221e-13
0.492302 -1.34384433726619e-13
0.492303 1.26040366078578e-13
0.492304 -1.20058663241334e-13
0.492305 1.16405346808353e-13
0.492306 -1.1525593585311e-13
0.492307 1.16830785046063e-13
0.492308 -1.21199620883995e-13
0.492309 1.28466078867754e-13
0.49231 -1.38776053185742e-13
0.492311 1.52228176040614e-13
0.492312 -1.68989534101314e-13
0.492313 1.89441868843779e-13
0.492314 -2.14150438317483e-13
0.492315 2.43990241391206e-13
0.492316 -2.80404157340863e-13
0.492317 3.25988689119965e-13
0.492318 -3.86066989375004e-13
0.492319 4.73723371447077e-13
0.49232 -6.35159042513672e-13
0.492321 1.24393410650075e-12
0.492322 7.30285188047025e-13
0.492323 1.16114038455643e-13
0.492324 -3.21375574307281e-13
0.492325 4.55752108893809e-13
0.492326 -5.79271284377631e-13
0.492327 7.13583341488533e-13
0.492328 -8.76317806084726e-13
0.492329 1.09320696469894e-12
0.49233 -1.41669582384321e-12
0.492331 1.98721003016432e-12
0.492332 -3.36904649310561e-12
0.492333 1.28383444926406e-11
0.492334 7.19805724151403e-12
0.492335 -2.34719615148315e-12
0.492336 1.53807401955105e-11
0.492337 2.06950299830801e-12
0.492338 -2.24633316301949e-12
0.492339 4.81412589207152e-12
0.49234 1.31648498669975e-11
0.492341 -2.1314804805933e-12
0.492342 6.31111590382862e-13
0.492343 3.6428582989133e-13
0.492344 -1.86229063540565e-12
0.492345 8.39413701762898e-12
0.492346 1.09213495822364e-11
0.492347 -4.584972776531e-12
0.492348 3.59954534866676e-12
0.492349 -3.9958004479397e-12
0.49235 1.54395124567231e-11
0.492351 2.03473005418717e-12
0.492352 -4.12887215154327e-13
0.492353 2.19217577821465e-14
0.492354 1.28759909532969e-13
0.492355 -2.01855409743111e-13
0.492356 2.48528767848396e-13
0.492357 -2.94877896657532e-13
0.492358 3.68811736330233e-13
0.492359 -5.40319016716874e-13
0.49236 1.20639328302513e-12
0.492361 1.62475935139181e-11
0.492362 1.28501044813007e-11
0.492363 -1.57782310620022e-13
0.492364 -3.66442575158456e-14
0.492365 7.99738664389504e-14
0.492366 -9.9927265160558e-14
0.492367 1.1501373827742e-13
0.492368 -1.29618552360101e-13
0.492369 1.45107849976093e-13
0.49237 -1.61965593432184e-13
0.492371 1.80458267084822e-13
0.492372 -2.01011300065318e-13
0.492373 2.24102698230402e-13
0.492374 -2.50262279768612e-13
0.492375 2.80089815284001e-13
0.492376 -3.14144665848793e-13
0.492377 3.53119848247824e-13
0.492378 -3.97971178095035e-13
0.492379 4.50094825215389e-13
0.49238 -5.11585701617654e-13
0.492381 5.85423520852683e-13
0.492382 -6.75942257630214e-13
0.492383 7.90104592724245e-13
0.492384 -9.39879200904363e-13
0.492385 1.14778398703007e-12
0.492386 -1.46210841800407e-12
0.492387 2.00782831610816e-12
0.492388 -3.24198293797725e-12
0.492389 9.27587085908749e-12
0.49239 8.66679432559086e-12
0.492391 -2.62431736389948e-12
0.492392 1.37273187628854e-12
0.492393 -7.99996128755104e-13
0.492394 4.47830737622479e-13
0.492395 -1.8949356036597e-13
0.492396 -2.61797618596183e-14
0.492397 2.26692660636501e-13
0.492398 -4.32624264606683e-13
0.492399 6.6723632422462e-13
0.4924 -9.70420151508779e-13
0.492401 1.44283630575666e-12
0.492402 -2.51098170502796e-12
0.492403 1.53475814606062e-11
0.492404 1.75206399810705e-12
0.492405 6.25409712259003e-14
0.492406 -1.09656985260623e-12
0.492407 2.975997440959e-12
0.492408 1.35133845947711e-11
0.492409 -4.67877693552911e-13
0.49241 -1.82753291394435e-12
0.492411 8.83123406882431e-12
0.492412 1.08015054630542e-11
0.492413 -4.05082143301877e-12
0.492414 2.64872095870918e-12
0.492415 -2.08320275350257e-12
0.492416 2.91350221823674e-12
0.492417 -9.91405168143421e-13
0.492418 9.46103049550693e-13
0.492419 -8.45796106022701e-13
0.49242 7.53933095836007e-13
0.492421 -6.75689491957896e-13
0.492422 6.10216892261995e-13
0.492423 -5.56148938284375e-13
0.492424 5.12679520782078e-13
0.492425 -4.80234596309926e-13
0.492426 4.62548226420217e-13
0.492427 -4.79901146108489e-13
0.492428 1.22857137421789e-12
0.492429 -2.22648912026218e-13
0.49243 2.79161599073742e-13
0.492431 -2.9548245772506e-13
0.492432 3.08487073490723e-13
0.492433 -3.26273342343993e-13
0.492434 3.53858206144061e-13
0.492435 -3.9757131896236e-13
0.492436 4.68800791931238e-13
0.492437 -5.92974479743713e-13
0.492438 8.43031576517506e-13
0.492439 -1.55034757546048e-12
0.49244 1.37762394934921e-11
0.492441 1.94981415870987e-12
0.492442 -8.97455204986273e-13
0.492443 5.79679181570553e-13
0.492444 -4.26259614999088e-13
0.492445 3.35558636640167e-13
0.492446 -2.75208989408726e-13
0.492447 2.31717673258134e-13
0.492448 -1.98559249271518e-13
0.492449 1.72201541842892e-13
0.49245 -1.50503426302253e-13
0.492451 1.32123422057863e-13
0.492452 -1.16371247598392e-13
0.492453 1.02819924183142e-13
0.492454 -9.10251078473513e-14
0.492455 8.06625387164642e-14
0.492456 -7.1490100037638e-14
0.492457 6.33151004601811e-14
0.492458 -5.59871153315911e-14
0.492459 4.9394713903271e-14
0.49246 -4.34490281070445e-14
0.492461 3.80782291148182e-14
0.492462 -3.32235173072537e-14
0.492463 2.88361634604153e-14
0.492464 -2.48752937931563e-14
0.492465 2.13062103317139e-14
0.492466 -1.80991024921222e-14
0.492467 1.52280486441587e-14
0.492468 -1.26702354441298e-14
0.492469 1.04012755555849e-14
0.49247 -8.39920056796817e-15
0.492471 6.64792458187369e-15
0.492472 -5.13265676462806e-15
0.492473 3.83965170242001e-15
0.492474 -2.75600849512087e-15
0.492475 1.86950908751186e-15
0.492476 -1.16848842280159e-15
0.492477 6.41730584329096e-16
0.492478 -2.78386294619729e-16
0.492479 -1.1914092323215e-16
0.49248 7.66384748639283e-16
0.492481 -1.76565544360633e-15
0.492482 3.21306995234527e-15
0.492483 -5.13751651147589e-15
0.492484 7.5687177634534e-15
0.492485 -1.05374294480693e-14
0.492486 1.40742028127402e-14
0.492487 -1.82110450623303e-14
0.492488 2.29833695910361e-14
0.492489 -2.84290647045879e-14
0.49249 3.45770020003114e-14
0.492491 -4.14587070848204e-14
0.492492 4.91219513139307e-14
0.492493 -5.76203951669873e-14
0.492494 6.70150410389421e-14
0.492495 -7.73760663617576e-14
0.492496 8.87851535870067e-14
0.492497 -1.01338476814305e-13
0.492498 1.15150567067311e-13
0.492499 -1.3035936910252e-13
0.4925 1.47132937640318e-13
0.492501 -1.65678425171482e-13
0.492502 1.86254328857308e-13
0.492503 -2.09187461936499e-13
0.492504 2.34896920879171e-13
0.492505 -2.63928660431543e-13
0.492506 2.9700659076527e-13
0.492507 -3.35166906574506e-13
0.492508 3.7956920054913e-13
0.492509 -4.31869406120678e-13
0.49251 4.94882636453327e-13
0.492511 -5.72940978171495e-13
0.492512 6.73051570443693e-13
0.492513 -8.07304588611624e-13
0.492514 9.98449525559743e-13
0.492515 -1.29486757793071e-12
0.492516 1.82061986754705e-12
0.492517 -3.01784601880126e-12
0.492518 8.48369438457368e-12
0.492519 1.1024404080776e-11
0.49252 -3.39114808224227e-12
0.492521 2.02988942264801e-12
0.492522 -1.46688257418496e-12
0.492523 1.1653498355909e-12
0.492524 -9.86007728095528e-13
0.492525 8.87235958282176e-13
0.492526 4.61112357965246e-13
0.492527 6.99715456832738e-13
0.492528 -7.40035416354481e-13
0.492529 1.01593255109144e-12
0.49253 3.34620557244615e-13
0.492531 2.53174737745722e-13
0.492532 -3.39316460432915e-13
0.492533 3.75875072162204e-13
0.492534 -4.01550330850729e-13
0.492535 4.26636427373932e-13
0.492536 -4.55435784871534e-13
0.492537 4.90702087704476e-13
0.492538 -5.34975198831447e-13
0.492539 5.91306029842713e-13
0.49254 -6.63923782460879e-13
0.492541 7.59176328195533e-13
0.492542 -8.8706111585666e-13
0.492543 1.06342492676272e-12
0.492544 -1.30821861141814e-12
0.492545 1.55533992645964e-12
0.492546 1.02413323983976e-11
0.492547 2.70453371170101e-11
0.492548 8.97258304087052e-12
0.492549 -3.41326999162552e-12
0.49255 2.07704270390747e-12
0.492551 -1.48383575106756e-12
0.492552 1.15300851377725e-12
0.492553 -9.48427484447216e-13
0.492554 8.2138266505669e-13
0.492555 -7.60204134494265e-13
0.492556 7.93085176553988e-13
0.492557 -1.11188381745488e-12
0.492558 1.49314586054876e-11
0.492559 9.12371196914121e-13
0.49256 -4.78243792048812e-13
0.492561 3.94207706152176e-13
0.492562 -3.94490720163103e-13
0.492563 4.30837847723955e-13
0.492564 -4.89412862390516e-13
0.492565 5.66602299919118e-13
0.492566 -6.63647031587716e-13
0.492567 7.85785909236586e-13
0.492568 -9.43716337169898e-13
0.492569 1.1583312819867e-12
0.49257 -1.47396999796272e-12
0.492571 2.0021723973941e-12
0.492572 -3.12673957372956e-12
0.492573 7.68009903400423e-12
0.492574 1.15393697813424e-11
0.492575 -2.45182403437952e-12
0.492576 1.53712123991527e-11
0.492577 -1.24001961730887e-12
0.492578 6.46368489589243e-13
0.492579 -2.78324601755354e-13
0.49258 -2.68086932581022e-14
0.492581 3.34840016946067e-13
0.492582 -7.09699115314166e-13
0.492583 1.27415141747085e-12
0.492584 -2.42896346249871e-12
0.492585 7.23716138239878e-12
0.492586 1.13323787079452e-11
0.492587 -3.42314066242526e-12
0.492588 2.05750665698326e-12
0.492589 -1.47392548560609e-12
0.49259 1.14143779746488e-12
0.492591 -9.21325246589172e-13
0.492592 7.60773072166125e-13
0.492593 6.16913326086707e-13
0.492594 5.2732352713568e-13
0.492595 -4.25119282206841e-13
0.492596 3.00335721229045e-13
0.492597 1.36201726234872e-14
0.492598 1.22312170850409e-12
0.492599 -5.67271507239279e-13
0.4926 4.50448091782869e-13
0.492601 -3.94301318705344e-13
0.492602 3.60652419544644e-13
0.492603 -3.39707761830246e-13
0.492604 3.27774862367207e-13
0.492605 -3.23173123023228e-13
0.492606 3.25082563585071e-13
0.492607 -3.33136119345158e-13
0.492608 3.47259321063228e-13
0.492609 -3.6761394627835e-13
0.49261 3.94600960742186e-13
0.492611 -4.28916544810731e-13
0.492612 4.71683785071926e-13
0.492613 -5.24732086437107e-13
0.492614 5.91060394538906e-13
0.492615 -6.76720483725467e-13
0.492616 7.96810708006905e-13
0.492617 -1.00748118585962e-12
0.492618 2.1186223775498e-12
0.492619 -4.73944307312146e-13
0.49262 9.5873647615113e-13
0.492621 -1.32214839321518e-12
0.492622 1.85778668449631e-12
0.492623 -3.09981817560651e-12
0.492624 1.48816704991504e-11
0.492625 3.22208040641597e-12
0.492626 -8.47734197515924e-13
0.492627 6.31945263432726e-14
0.492628 4.2818315223353e-13
0.492629 -8.57494535821713e-13
0.49263 1.32411741930486e-12
0.492631 -1.53915777668533e-12
0.492632 4.7558363744957e-12
0.492633 1.21717835612095e-11
0.492634 6.27178553721359e-13
0.492635 -3.95030347670704e-12
0.492636 2.28335054124398e-11
0.492637 1.27216785128056e-11
0.492638 -5.06982587923067e-12
0.492639 3.24809107309275e-12
0.49264 -2.39789989958773e-12
0.492641 1.89399062700215e-12
0.492642 -1.55507873389227e-12
0.492643 1.30853691129076e-12
0.492644 -1.11938237675331e-12
0.492645 9.68605958031605e-13
0.492646 -8.44955978981706e-13
0.492647 7.41333007279674e-13
0.492648 -6.53029962693187e-13
0.492649 5.76800166236644e-13
0.49265 -5.10331035881133e-13
0.492651 4.51930985798776e-13
0.492652 -4.00335031902466e-13
0.492653 3.54579785629455e-13
0.492654 -3.13920774237835e-13
0.492655 2.77776628797371e-13
0.492656 -2.45691056117089e-13
0.492657 2.17307221787806e-13
0.492658 -1.9235152448353e-13
0.492659 1.70611885553043e-13
0.49266 -1.52039460714073e-13
0.492661 1.36695771050198e-13
0.492662 -1.24679815210925e-13
0.492663 1.16280646591989e-13
0.492664 -1.12136902289593e-13
0.492665 1.13334988536449e-13
0.492666 -1.22856653994466e-13
0.492667 1.50253720565637e-13
0.492668 -2.3841826998013e-13
0.492669 1.53485451022074e-12
0.49267 2.51345681345391e-13
0.492671 -1.01875130355548e-13
0.492672 5.75260802102085e-14
0.492673 -3.51140618576529e-14
0.492674 2.01735974901209e-14
0.492675 -7.9458837753758e-15
0.492676 -3.83997147701056e-15
0.492677 1.66048896586292e-14
0.492678 -3.23874574139686e-14
0.492679 5.66788538946711e-14
0.49268 -1.13147580375814e-13
0.492681 9.84380663414496e-13
0.492682 1.21394544765955e-13
0.492683 -4.00781394491323e-14
0.492684 1.03050103430256e-14
0.492685 8.41153579419465e-15
0.492686 -2.3438103118189e-14
0.492687 3.72778744197074e-14
0.492688 -5.11662440579056e-14
0.492689 6.59570491381736e-14
0.49269 -8.24592494134361e-14
0.492691 1.01652001908246e-13
0.492692 -1.25049491891769e-13
0.492693 1.54996646704707e-13
0.492694 -1.95353862128966e-13
0.492695 2.53465408364593e-13
0.492696 -3.45034880476521e-13
0.492697 5.09667237221836e-13
0.492698 -8.78309836657957e-13
0.492699 2.22822474745396e-12
0.4927 1.47812897921996e-11
0.492701 -2.69125188608492e-12
0.492702 2.2471410942713e-12
0.492703 -3.04762273719953e-12
0.492704 8.90119794207829e-12
0.492705 9.90570874124261e-12
0.492706 -4.12778266915999e-12
0.492707 3.5142958331464e-12
0.492708 -4.35560991526455e-12
0.492709 1.10795613219472e-11
0.49271 8.33872232308211e-12
0.492711 -2.52969521148257e-12
0.492712 1.35776916414901e-12
0.492713 -8.65062821940814e-13
0.492714 5.94321168566539e-13
0.492715 -4.21065256536902e-13
0.492716 2.97920387721336e-13
0.492717 -2.03005123002863e-13
0.492718 1.24749037191129e-13
0.492719 -5.6307126346212e-14
0.49272 -6.85231154781001e-15
0.492721 6.8133057107598e-14
0.492722 -1.30640884675896e-13
0.492723 1.97694425099254e-13
0.492724 -2.73372006117267e-13
0.492725 3.63648733257819e-13
0.492726 -4.78487577896598e-13
0.492727 6.36782810784619e-13
0.492728 -8.80419613536862e-13
0.492729 1.3262533981596e-12
0.49273 -2.4737523677009e-12
0.492731 1.40165028657899e-11
0.492732 3.94465751600793e-12
0.492733 -1.71711133115675e-12
0.492734 1.08803269213965e-12
0.492735 -7.96177641621753e-13
0.492736 6.52903844217874e-13
0.492737 -6.86922911849155e-13
0.492738 1.38212862266262e-11
0.492739 4.84988124509717e-13
0.49274 -4.74088527842375e-13
0.492741 7.77820652372653e-13
0.492742 -1.71877601229942e-12
0.492743 1.32200502356728e-11
0.492744 3.75123503402647e-12
0.492745 -2.15016394678642e-12
0.492746 1.95807864972566e-12
0.492747 -2.61382260777454e-12
0.492748 1.51978053116315e-11
0.492749 2.39222237863261e-12
0.49275 -1.00191659976676e-12
0.492751 6.41541874728785e-13
0.492752 -5.01787548490733e-13
0.492753 4.45320822476213e-13
0.492754 -4.31147277965141e-13
0.492755 4.44545725717956e-13
0.492756 -4.81320404126955e-13
0.492757 5.43676635982811e-13
0.492758 -6.38596976083756e-13
0.492759 7.47731471582136e-13
0.49276 1.31222457884741e-11
0.492761 1.47537137111814e-11
0.492762 2.13496940998458e-12
0.492763 -7.82969078746186e-13
0.492764 3.80825051294289e-13
0.492765 -1.75596735303292e-13
0.492766 3.8933487940625e-14
0.492767 7.05477550687305e-14
0.492768 -1.72129213646022e-13
0.492769 2.78935012355117e-13
0.49277 -4.04466753125272e-13
0.492771 5.68592767057732e-13
0.492772 1.37724556448518e-11
0.492773 1.21926010590128e-12
0.492774 -2.10656198869383e-12
0.492775 5.57915585730091e-12
0.492776 1.31700912990268e-11
0.492777 -3.36156426065083e-12
0.492778 2.05650623407175e-12
0.492779 -1.55738232433863e-12
0.49278 1.31064267578079e-12
0.492781 -1.1824106741878e-12
0.492782 1.12796880732806e-12
0.492783 -1.13416800731068e-12
0.492784 1.20712746417949e-12
0.492785 -1.37794390971563e-12
0.492786 1.73778577806336e-12
0.492787 -2.61006980984051e-12
0.492788 6.31055664391759e-12
0.492789 1.17804915867232e-11
0.49279 -3.00818909610471e-12
0.492791 1.75970372862555e-12
0.492792 -1.28343842729092e-12
0.492793 1.04728958005486e-12
0.492794 -9.18504633222142e-13
0.492795 8.49177978135964e-13
0.492796 -8.18918044040179e-13
0.492797 8.18995199836614e-13
0.492798 -8.47040686677055e-13
0.492799 9.05818249042062e-13
0.4928 -1.00450083019998e-12
0.492801 1.1632303531384e-12
0.492802 -1.42685744199229e-12
0.492803 1.91150685494796e-12
0.492804 -3.02698733292653e-12
0.492805 7.95397162615677e-12
0.492806 1.14178066127236e-11
0.492807 -3.24886582380236e-12
0.492808 1.87824118713975e-12
0.492809 -1.31655985551555e-12
0.49281 1.01288635353192e-12
0.492811 -8.24159985029718e-13
0.492812 6.96877196549857e-13
0.492813 -6.0669024867573e-13
0.492814 5.41153138285005e-13
0.492815 -4.93522743077038e-13
0.492816 4.60055367794567e-13
0.492817 -4.39088136523127e-13
0.492818 4.30829333955316e-13
0.492819 -4.37380137110422e-13
0.49282 4.63594794271555e-13
0.492821 -5.19256149982991e-13
0.492822 6.24457819735116e-13
0.492823 -8.25605854165968e-13
0.492824 1.25302126398266e-12
0.492825 -2.44884711745989e-12
0.492826 1.27474353076243e-11
0.492827 5.88055346037243e-12
0.492828 -2.9837521825236e-12
0.492829 2.36931582387619e-12
0.49283 -2.26793870931292e-12
0.492831 2.50160933391643e-12
0.492832 -3.3828738090433e-12
0.492833 1.6901550314186e-11
0.492834 -9.35972228880582e-13
0.492835 1.31743831210353e-11
0.492836 2.34957550596194e-12
0.492837 -9.41652367800341e-14
0.492838 -1.62550913370802e-12
0.492839 1.23503663712882e-11
0.49284 4.8953482280064e-12
0.492841 -2.29615865808949e-12
0.492842 1.53754837443272e-12
0.492843 -1.16044237920691e-12
0.492844 9.2960861324009e-13
0.492845 -7.71394155579077e-13
0.492846 6.54614953560945e-13
0.492847 -5.6353418292699e-13
0.492848 4.89499232826432e-13
0.492849 -4.27210095906962e-13
0.49285 3.72895295793826e-13
0.492851 -3.23765866494619e-13
0.492852 2.77836060044833e-13
0.492853 -2.33319708311924e-13
0.492854 1.88277342113211e-13
0.492855 -1.40072310418739e-13
0.492856 8.42335794805097e-14
0.492857 -1.15156309214865e-14
0.492858 -1.01396718019432e-13
0.492859 3.30413272319407e-13
0.49286 -1.06221373689897e-12
0.492861 1.23968793336994e-11
0.492862 7.8557590216428e-12
0.492863 1.07145323148063e-11
0.492864 -1.91547459901821e-12
0.492865 1.0676110365173e-12
0.492866 -8.22932293060681e-13
0.492867 7.45616244665075e-13
0.492868 -7.42839617189606e-13
0.492869 7.93748707897766e-13
0.49287 -9.3339551328211e-13
0.492871 2.22987651870829e-12
0.492872 -4.72550152442132e-13
0.492873 7.40254898883302e-13
0.492874 -8.89256656576914e-13
0.492875 1.02849339469689e-12
0.492876 -1.18036553742976e-12
0.492877 1.35730448431491e-12
0.492878 -1.57109700512813e-12
0.492879 1.82787375360169e-12
0.49288 -9.43249046425343e-13
0.492881 3.04417339528867e-12
0.492882 -4.18018709231734e-12
0.492883 7.91125837045396e-12
0.492884 1.18525614860222e-11
0.492885 3.7244035276622e-12
0.492886 1.26582842872598e-11
0.492887 -1.14979462591134e-12
0.492888 -2.27101787483846e-12
0.492889 1.33033431312653e-11
0.49289 2.08329541613575e-11
0.492891 -5.94200595965326e-12
0.492892 3.71351223499064e-12
0.492893 -2.71675787409971e-12
0.492894 2.12631774765181e-12
0.492895 -1.72398651072827e-12
0.492896 1.42535730522884e-12
0.492897 -1.19027372161078e-12
0.492898 9.96898746915336e-13
0.492899 -8.3214490747732e-13
0.4929 6.87523072025037e-13
0.492901 -5.57107112122612e-13
0.492902 4.36319882154498e-13
0.492903 -3.21482285532849e-13
0.492904 2.09252794169354e-13
0.492905 -9.59026931090539e-14
0.492906 -2.31963373631004e-14
0.492907 1.54556884469373e-13
0.492908 -3.08847859637873e-13
0.492909 5.06118706426132e-13
0.49291 -7.90097276179976e-13
0.492911 1.28035725128168e-12
0.492912 -2.46864937129114e-12
0.492913 1.18775693751417e-11
0.492914 4.79759864079679e-12
0.492915 -2.03164666081287e-12
0.492916 1.28819345472231e-12
0.492917 -9.39411234799532e-13
0.492918 7.40783370679067e-13
0.492919 -6.24945043484522e-13
0.49292 5.83298710769997e-13
0.492921 -7.06108965851581e-13
0.492922 1.51377047522728e-11
0.492923 3.82002260550541e-13
0.492924 -1.98612332734363e-13
0.492925 1.86491674211097e-13
0.492926 -2.20586875644488e-13
0.492927 2.8234111870389e-13
0.492928 -3.73597376454993e-13
0.492929 5.09617210236196e-13
0.49293 -7.30289792877898e-13
0.492931 1.15017017526075e-12
0.492932 -2.26143822851352e-12
0.492933 1.362928406876e-11
0.492934 1.84550961165948e-11
0.492935 -1.94743516795963e-12
0.492936 1.35375338623754e-12
0.492937 -1.08980560316304e-12
0.492938 9.54102193679227e-13
0.492939 -8.86948082766733e-13
0.49294 8.6739331093613e-13
0.492941 -8.91213659614032e-13
0.492942 9.67555108623612e-13
0.492943 -1.12796232171527e-12
0.492944 1.4696526946655e-12
0.492945 -2.42465434567753e-12
0.492946 1.37646167303981e-11
0.492947 4.1189104921152e-12
0.492948 -8.53582398137307e-13
0.492949 2.91498666362308e-13
0.49295 1.49640533625377e-13
0.492951 -7.27413549844535e-13
0.492952 5.06618552002271e-12
0.492953 1.38523882798255e-11
0.492954 -4.09163187756072e-12
0.492955 3.38015524358562e-12
0.492956 -4.18052002779773e-12
0.492957 1.21640912934767e-11
0.492958 6.19930037745361e-12
0.492959 -2.15577267390712e-12
0.49296 1.32268000059029e-12
0.492961 -1.16358445341047e-12
0.492962 1.55315197270023e-11
0.492963 8.67953849287036e-14
0.492964 9.38594848043502e-14
0.492965 -1.28353665202025e-13
0.492966 1.37704811615608e-13
0.492967 -1.41741271463351e-13
0.492968 1.45573024528279e-13
0.492969 -1.50759801057453e-13
0.49297 1.57805575812694e-13
0.492971 -1.66880475193098e-13
0.492972 1.78064505205591e-13
0.492973 -1.91440202289624e-13
0.492974 2.07019758846067e-13
0.492975 1.41177584746725e-11
0.492976 2.45371694221053e-13
0.492977 -2.68871968194288e-13
0.492978 2.95982777911944e-13
0.492979 -3.27516644202566e-13
0.49298 3.64429982351809e-13
0.492981 -4.08260866955066e-13
0.492982 4.61504449477985e-13
0.492983 -5.27826947003701e-13
0.492984 6.13121351738151e-13
0.492985 -7.27473477016503e-13
0.492986 8.89662723007534e-13
0.492987 -1.13914649057139e-12
0.492988 1.57470653129259e-12
0.492989 -2.53359519127483e-12
0.49299 6.41279941590499e-12
0.492991 1.22495305156105e-11
0.492992 -3.13033995610697e-12
0.492993 1.79378994265095e-12
0.492994 -1.25580407211971e-12
0.492995 9.64989021339533e-13
0.492996 -7.8274791743498e-13
0.492997 6.57925957376055e-13
0.492998 -5.67442426951465e-13
0.492999 4.99392758331319e-13
0.493 -4.46914270836141e-13
0.493001 4.05845797947126e-13
0.493002 -3.73548597550034e-13
0.493003 3.48287014748153e-13
0.493004 -3.28922479657977e-13
0.493005 3.1474901001604e-13
0.493006 -3.05381233462866e-13
0.493007 3.00704805868952e-13
0.493008 -3.00868634799008e-13
0.493009 3.06331652860263e-13
0.49301 -3.17981805155331e-13
0.493011 3.37323875707141e-13
0.493012 -3.66856386225064e-13
0.493013 4.10886892054065e-13
0.493014 -4.77284238904791e-13
0.493015 5.81780143990744e-13
0.493016 -7.60372313789757e-13
0.493017 1.11488465063377e-12
0.493018 -2.06719393872638e-12
0.493019 8.52337772571869e-12
0.49302 2.08028945370121e-11
0.493021 5.40908250036266e-13
0.493022 2.60034270991482e-13
0.493023 -2.98104655004808e-13
0.493024 2.68401892943139e-13
0.493025 -2.33037461849059e-13
0.493026 2.01110218722331e-13
0.493027 -1.73465458655461e-13
0.493028 1.49471860624324e-13
0.493029 -1.28346104792288e-13
0.49303 1.09415876769376e-13
0.493031 -9.23072262311439e-14
0.493032 7.67433623535512e-14
0.493033 -6.23619990262426e-14
0.493034 4.87137023020042e-14
0.493035 -3.53662102319645e-14
0.493036 2.20299692175464e-14
0.493037 -8.39488812934163e-15
0.493038 -5.90759868747335e-15
0.493039 2.13674962797425e-14
0.49304 -3.8718551090287e-14
0.493041 5.92162259273692e-14
0.493042 -8.54040323717082e-14
0.493043 1.23927225701081e-13
0.493044 -2.03104819582769e-13
0.493045 1.50371387467846e-12
0.493046 -1.3338875705676e-14
0.493047 1.6667090404012e-13
0.493048 -3.97311266571947e-13
0.493049 1.35609295285797e-11
0.49305 4.07384374696134e-13
0.493051 -1.61017460334734e-13
0.493052 6.9254605185945e-14
0.493053 -1.38394642413941e-14
0.493054 -2.86089763910651e-14
0.493055 6.70581433274647e-14
0.493056 -1.10959322944333e-13
0.493057 9.70629422358015e-13
0.493058 -1.19329999911902e-13
0.493059 1.66131659184148e-13
0.49306 -2.05472119343647e-13
0.493061 2.45648766030524e-13
0.493062 -2.88917006831313e-13
0.493063 3.36740414181231e-13
0.493064 -3.90690957259927e-13
0.493065 4.53056131056753e-13
0.493066 -5.27155496807759e-13
0.493067 6.18171034377659e-13
0.493068 -7.34804173594204e-13
0.493069 8.9301187209079e-13
0.49307 -1.12574789453724e-12
0.493071 1.51418541225692e-12
0.493072 -2.32803095595685e-12
0.493073 5.3422757126641e-12
0.493074 1.28191088384576e-11
0.493075 -2.5703064753184e-12
0.493076 1.27300918716225e-12
0.493077 -7.31641137202724e-13
0.493078 4.07402084673357e-13
0.493079 -1.64826403752351e-13
0.49308 -5.28151290150584e-14
0.493081 2.84602206191628e-13
0.493082 -5.78946304171438e-13
0.493083 1.0360678203432e-12
0.493084 -1.98118982688635e-12
0.493085 5.70185397582437e-12
0.493086 1.20753639189891e-11
0.493087 -3.372511953125e-12
0.493088 2.09547809014526e-12
0.493089 -1.5857804695254e-12
0.49309 1.31790355144354e-12
0.493091 -1.1602356474578e-12
0.493092 1.0649647998868e-12
0.493093 -1.01149425347797e-12
0.493094 9.90829426109263e-13
0.493095 -1.00042635787378e-12
0.493096 1.04290272114667e-12
0.493097 -1.1272543335989e-12
0.493098 1.27360417755502e-12
0.493099 -1.52724847405905e-12
0.4931 2.00664156042065e-12
0.493101 -3.136424700185e-12
0.493102 8.3759279007645e-12
0.493103 1.04007128501334e-11
0.493104 -3.06902742778912e-12
0.493105 1.76599543256561e-12
0.493106 -1.22660107772728e-12
0.493107 9.33643593420939e-13
0.493108 -7.50571042619347e-13
0.493109 6.2579510791701e-13
0.49311 -5.35568587727711e-13
0.493111 4.67490851031758e-13
0.493112 -4.14506582640428e-13
0.493113 3.72362735434487e-13
0.493114 -3.38551898904447e-13
0.493115 3.11557092698945e-13
0.493116 -2.90419186485628e-13
0.493117 2.74769350901364e-13
0.493118 -2.64880079466957e-13
0.493119 2.61971537707504e-13
0.49312 -2.69125744570899e-13
0.493121 2.94101339425147e-13
0.493122 -3.61256025006964e-13
0.493123 5.98434387971961e-13
0.493124 1.46324890916961e-11
0.493125 -3.39500241448583e-13
0.493126 1.29059183791793e-13
0.493127 -5.29189239200033e-14
0.493128 2.43808135529886e-15
0.493129 5.74731619454829e-14
0.49313 -1.86937457722196e-13
0.493131 9.36057605226757e-13
0.493132 1.04619886273887e-12
0.493133 -5.41360710101035e-13
0.493134 4.95666918637718e-13
0.493135 -5.95835232993292e-13
0.493136 1.05067535667338e-12
0.493137 1.38900659027934e-11
0.493138 -7.43559112109978e-13
0.493139 3.67681349310318e-13
0.49314 -2.53510955140171e-13
0.493141 2.21525917605309e-13
0.493142 -2.67888582035956e-13
0.493143 7.65511195165718e-13
0.493144 5.06305943683599e-13
0.493145 -2.06998415208989e-13
0.493146 1.51262136471589e-13
0.493147 -1.35045648611148e-13
0.493148 1.32733550872217e-13
0.493149 -1.37557891705196e-13
0.49315 1.47373500233841e-13
0.493151 -1.6178279642645e-13
0.493152 1.8141497049002e-13
0.493153 -2.0790034111429e-13
0.493154 2.44324459449591e-13
0.493155 -2.96447455573889e-13
0.493156 3.75821501579483e-13
0.493157 -5.08965635948689e-13
0.493158 7.72461119002402e-13
0.493159 -1.51474438219707e-12
0.49316 1.4369636862575e-11
0.493161 2.17663010453387e-12
0.493162 -1.07835108718568e-12
0.493163 7.5518738365898e-13
0.493164 -6.07472810312626e-13
0.493165 5.28440861066568e-13
0.493166 -4.84322433172273e-13
0.493167 4.61287995913061e-13
0.493168 -4.5286847710359e-13
0.493169 4.5592483067536e-13
0.49317 -4.69124601301857e-13
0.493171 4.9234571723037e-13
0.493172 -5.26537886965831e-13
0.493173 5.73852420610129e-13
0.493174 -6.38132543466589e-13
0.493175 7.26062101996296e-13
0.493176 -8.49651525819939e-13
0.493177 1.03216812349559e-12
0.493178 -1.32479327546543e-12
0.493179 1.86531311741969e-12
0.49318 -3.19286123542749e-12
0.493181 1.16277711043638e-11
0.493182 6.91141909977777e-12
0.493183 -2.62319103592738e-12
0.493184 1.60322031516623e-12
0.493185 -1.1445296050262e-12
0.493186 8.82740876638129e-13
0.493187 -7.12706377718728e-13
0.493188 5.92803050646582e-13
0.493189 -5.03266159195247e-13
0.49319 4.33514253768883e-13
0.493191 -3.77376895919525e-13
0.493192 3.31017788763032e-13
0.493193 -2.91930035973665e-13
0.493194 2.5840899539214e-13
0.493195 -2.29257319308378e-13
0.493196 2.03611029773137e-13
0.493197 -1.80832394203896e-13
0.493198 1.60441468260979e-13
0.493199 -1.42070944788995e-13
0.4932 1.25435547136383e-13
0.493201 -1.10378700535743e-13
0.493202 9.67826294242464e-14
0.493203 -8.44931251626878e-14
0.493204 7.33829508323125e-14
0.493205 -6.33458610278338e-14
0.493206 5.42920821033006e-14
0.493207 -4.61465579013109e-14
0.493208 3.88447392860954e-14
0.493209 -3.23287183051775e-14
0.49321 2.65472109803541e-14
0.493211 -2.14542599552006e-14
0.493212 1.70082016135514e-14
0.493213 -1.31708402455017e-14
0.493214 9.90678588519993e-15
0.493215 -7.18292273467426e-15
0.493216 4.96798270831356e-15
0.493217 -3.23220433640933e-15
0.493218 1.94706158145635e-15
0.493219 -1.08505042307777e-15
0.49322 6.19523627309069e-16
0.493221 -5.24566132552568e-16
0.493222 4.32033107201149e-16
0.493223 2.62579853795825e-17
0.493224 -8.76069387042101e-16
0.493225 2.14359180412945e-15
0.493226 -3.92356161818794e-15
0.493227 6.31803148047552e-15
0.493228 -9.3652777542438e-15
0.493229 1.31047371185967e-14
0.49323 -1.75772597839162e-14
0.493231 2.28254144082073e-14
0.493232 -2.88938470484193e-14
0.493233 3.58296917731613e-14
0.493234 -4.36830205906415e-14
0.493235 5.25072998946527e-14
0.493236 -6.25392934542537e-14
0.493237 7.40371633323947e-14
0.493238 -8.70921623789e-14
0.493239 1.01797862703551e-13
0.49324 -1.18245463908176e-13
0.493241 1.36511852465909e-13
0.493242 -1.56629070598649e-13
0.493243 1.78500318752076e-13
0.493244 -2.01631904536117e-13
0.493245 2.24012184966424e-13
0.493246 -2.33826820081255e-13
0.493247 1.72770819625439e-12
0.493248 -4.01999463584793e-13
0.493249 4.29316216114822e-13
0.49325 -4.76413699165811e-13
0.493251 5.34912056978131e-13
0.493252 -6.04929527165122e-13
0.493253 6.88946570926541e-13
0.493254 -7.9148573965974e-13
0.493255 9.20100698740715e-13
0.493256 -1.08785768245263e-12
0.493257 1.31925128441255e-12
0.493258 -1.6662840240665e-12
0.493259 2.26324903789555e-12
0.49326 -3.60380728794797e-12
0.493261 1.03669506079684e-11
0.493262 7.84654197681126e-12
0.493263 -1.92153674218119e-12
0.493264 -1.24660128093536e-14
0.493265 1.28638030176547e-11
0.493266 2.60803155285089e-12
0.493267 -1.3051292049019e-12
0.493268 7.83909085559543e-13
0.493269 -4.42067998868716e-13
0.49327 1.5400640561532e-13
0.493271 1.41384941286548e-13
0.493272 -5.08197926923057e-13
0.493273 1.07471258953601e-12
0.493274 -2.27050366520824e-12
0.493275 7.55093116094108e-12
0.493276 1.11468944834208e-11
0.493277 -3.80600806562615e-12
0.493278 2.49362676552618e-12
0.493279 -1.95687037502472e-12
0.49328 1.68149520825258e-12
0.493281 -1.53468641117851e-12
0.493282 1.47106210856006e-12
0.493283 -1.47792867347526e-12
0.493284 1.5641167380715e-12
0.493285 -1.76833793586475e-12
0.493286 2.20506590949385e-12
0.493287 -3.30177091405981e-12
0.493288 8.74175256951193e-12
0.493289 9.18454380547801e-12
0.49329 -2.73826555224072e-12
0.493291 1.53786528467048e-12
0.493292 -1.04035370220793e-12
0.493293 7.71365226843241e-13
0.493294 -6.03821721978638e-13
0.493295 4.89433428106479e-13
0.493296 -4.05857065320513e-13
0.493297 3.41374107978873e-13
0.493298 -2.89265694308973e-13
0.493299 2.45414244708406e-13
0.4933 -2.07161380721886e-13
0.493301 1.72716212791612e-13
0.493302 -1.41000893909872e-13
0.493303 1.11267403611843e-13
0.493304 -8.28153493541367e-14
0.493305 5.50985014342268e-14
0.493306 -2.77387294827148e-14
0.493307 4.18454417972973e-16
0.493308 2.71083767414617e-14
0.493309 -5.50598373665941e-14
0.49331 8.37497108164098e-14
0.493311 -1.13512125260393e-13
0.493312 1.44548850330117e-13
0.493313 -1.77112542553132e-13
0.493314 2.11723273336304e-13
0.493315 1.43911974873954e-11
0.493316 2.89806860311762e-13
0.493317 -3.35048864765801e-13
0.493318 3.86510435785643e-13
0.493319 -4.46701889943496e-13
0.49332 5.19406843374206e-13
0.493321 -6.10615129996655e-13
0.493322 7.3042290264299e-13
0.493323 -8.97348564264963e-13
0.493324 1.14979744232509e-12
0.493325 -1.58531367254171e-12
0.493326 2.58938384091922e-12
0.493327 1.094397209639e-11
0.493328 9.75603361479166e-12
0.493329 7.99132297265656e-12
0.49333 -3.26634070883788e-12
0.493331 2.18368202143724e-12
0.493332 -1.70661328771727e-12
0.493333 3.12416918730868e-11
0.493334 -5.33538009719368e-13
0.493335 8.10424868681329e-13
0.493336 -8.36992360947889e-13
0.493337 8.40457454795252e-13
0.493338 -8.48995669651429e-13
0.493339 8.69920009699476e-13
0.49334 -9.07132627294876e-13
0.493341 9.65053987383088e-13
0.493342 -1.05072003935393e-12
0.493343 1.17675076594712e-12
0.493344 -1.36818836082964e-12
0.493345 1.68284035260704e-12
0.493346 -2.2973338488476e-12
0.493347 4.21525811052981e-12
0.493348 1.23664248097595e-11
0.493349 -3.1421878051524e-13
0.49335 -1.92415189374467e-12
0.493351 9.36526362895122e-12
0.493352 8.56671969426927e-12
0.493353 -3.39128104476034e-12
0.493354 2.21893252606386e-12
0.493355 -1.69470602410434e-12
0.493356 1.40029347452378e-12
0.493357 -1.21628435587157e-12
0.493358 1.09542799930567e-12
0.493359 -1.01540016752083e-12
0.49336 9.64544917287067e-13
0.493361 -9.36552131310444e-13
0.493362 9.28214843104753e-13
0.493363 -9.38474003372931e-13
0.493364 9.68144076808122e-13
0.493365 -1.02017044577049e-12
0.493366 1.10057698098987e-12
0.493367 -1.22077065538621e-12
0.493368 1.40299034699889e-12
0.493369 -1.69540127783141e-12
0.49337 2.22249945218353e-12
0.493371 -3.43383981007856e-12
0.493372 9.17685572228563e-12
0.493373 9.47136459707084e-12
0.493374 -2.67586311720505e-12
0.493375 1.35168215843792e-12
0.493376 -7.53153881374017e-13
0.493377 3.80510786136805e-13
0.493378 -9.39161006591368e-14
0.493379 -1.69232811370055e-13
0.49338 4.54859154825581e-13
0.493381 -8.23771768297059e-13
0.493382 1.41041606916199e-12
0.493383 -2.69332064543832e-12
0.493384 9.2115163076107e-12
0.493385 8.59998835859952e-12
0.493386 -3.07998562490155e-12
0.493387 1.88598744269459e-12
0.493388 -1.33041542617715e-12
0.493389 9.47655616090512e-13
0.49339 1.90588357772358e-13
0.493391 1.04852694620203e-12
0.493392 -8.19509437820907e-13
0.493393 7.83696463129844e-13
0.493394 4.64535922119042e-13
0.493395 2.99824737760654e-13
0.493396 -2.96826336695573e-13
0.493397 2.6431531383095e-13
0.493398 -2.2777483677395e-13
0.493399 1.91869715942521e-13
0.4934 -1.57592012839684e-13
0.493401 1.24927344225927e-13
0.493402 -9.34831385090068e-14
0.493403 6.26476298577206e-14
0.493404 -3.15909551934902e-14
0.493405 -8.23738200867461e-16
0.493406 3.62291137845334e-14
0.493407 -7.71112088055158e-14
0.493408 1.27507622473877e-13
0.493409 -1.94472695696629e-13
0.49341 2.91477249200432e-13
0.493411 -4.47463277612807e-13
0.493412 7.36346729500863e-13
0.493413 -1.41133994334838e-12
0.493414 4.17213027512427e-12
0.493415 1.35474261778031e-11
0.493416 -3.9786850440757e-12
0.493417 3.28510611541025e-12
0.493418 -4.08060090345429e-12
0.493419 1.18883327106447e-11
0.49342 5.98325424329004e-12
0.493421 -1.99206264010578e-12
0.493422 1.09412098251018e-12
0.493423 -7.13341382667638e-13
0.493424 5.07501725474537e-13
0.493425 -3.79898417848194e-13
0.493426 2.93179327598479e-13
0.493427 -2.29879904463217e-13
0.493428 1.80765133961109e-13
0.493429 -1.40399524621595e-13
0.49343 1.05194808171354e-13
0.493431 -7.23860837935552e-14
0.493432 3.92731230632667e-14
0.493433 -2.27534048214605e-15
0.493434 -4.51123894820427e-14
0.493435 1.19101837024908e-13
0.493436 -2.81607868634094e-13
0.493437 1.25463003096512e-12
0.493438 8.5347270909038e-13
0.493439 -3.55580247577979e-13
0.49344 2.31492090268467e-13
0.493441 -1.71983453307451e-13
0.493442 1.3534999977413e-13
0.493443 -1.09498171535261e-13
0.493444 8.95914669253428e-14
0.493445 -7.32864726087446e-14
0.493446 5.92746738075296e-14
0.493447 -4.67306264034221e-14
0.493448 3.50631884729085e-14
0.493449 -2.37721572662748e-14
0.49345 1.23429272398439e-14
0.493451 -1.25659450977097e-16
0.493452 -1.38688693336421e-14
0.493453 3.14192761246061e-14
0.493454 -5.63227490435572e-14
0.493455 9.86232692845055e-14
0.493456 -1.99274697103713e-13
0.493457 1.49479231427374e-12
0.493458 7.44675451578039e-13
0.493459 -2.57798217899681e-13
0.49346 1.76264181235143e-13
0.493461 -1.48438518024898e-13
0.493462 1.44644005663937e-13
0.493463 -1.67888471032832e-13
0.493464 2.8197406018324e-13
0.493465 1.57970048629102e-12
0.493466 -1.43765582429656e-13
0.493467 6.47589598001716e-14
0.493468 -3.87393087833692e-14
0.493469 2.68361048494448e-14
0.49347 -2.05933909462801e-14
0.493471 1.71337524518287e-14
0.493472 -1.52318067333586e-14
0.493473 1.42931601460697e-14
0.493474 -1.40083270925642e-14
0.493475 1.42150969198317e-14
0.493476 -1.48586094025798e-14
0.493477 1.58237505296854e-14
0.493478 -1.70454456533907e-14
0.493479 1.86582347228455e-14
0.49348 -2.09159192841491e-14
0.493481 2.43631508665268e-14
0.493482 -3.02864645134822e-14
0.493483 4.24435783821546e-14
0.493484 -7.79969469625237e-14
0.493485 7.10465695831635e-13
0.493486 1.06733622869554e-13
0.493487 -5.43189331186114e-14
0.493488 4.03601335297106e-14
0.493489 -3.52956237969102e-14
0.49349 3.37275632746643e-14
0.493491 -3.38390622586385e-14
0.493492 3.49124987751213e-14
0.493493 -3.65804039293136e-14
0.493494 3.86204126492344e-14
0.493495 -4.08697512515506e-14
0.493496 4.31696286033914e-14
0.493497 -4.53342924069869e-14
0.493498 4.70975877880042e-14
0.493499 -4.80305262833404e-14
0.4935 4.73670143549359e-14
0.493501 -4.35360742182505e-14
0.493502 3.28462629251491e-14
0.493503 -4.5947133140193e-15
0.493504 -8.75678701163037e-14
0.493505 1.04489117210066e-12
0.493506 6.14871050167506e-13
0.493507 -4.28217934699476e-13
0.493508 4.77396222696919e-13
0.493509 8.41392183024586e-13
0.49351 2.08132613193732e-13
0.493511 -3.10767329521977e-13
0.493512 4.00004838778662e-13
0.493513 -5.14647413172952e-13
0.493514 6.67568941532312e-13
0.493515 -3.66531794546918e-13
0.493516 4.94015383960988e-12
0.493517 1.28967569748824e-11
0.493518 -2.64002837732194e-12
0.493519 1.5652889561353e-12
0.49352 -1.18478888306344e-12
0.493521 1.01062750605284e-12
0.493522 -9.30984440303245e-13
0.493523 9.09744923692162e-13
0.493524 -9.36716506938321e-13
0.493525 1.01721801429982e-12
0.493526 -1.17621841190638e-12
0.493527 1.48506548140614e-12
0.493528 -2.18962484934703e-12
0.493529 4.92097380680896e-12
0.49353 1.18231771641052e-11
0.493531 -2.43461536161844e-12
0.493532 1.2782636576626e-12
0.493533 -8.12947701758773e-13
0.493534 5.27975677281518e-13
0.493535 -1.66256560270993e-13
0.493536 1.01474248956165e-12
0.493537 -5.1580199649595e-13
0.493538 3.96489897066298e-13
0.493539 -3.2904494074078e-13
0.49354 2.82577862553934e-13
0.493541 -2.47888743536376e-13
0.493542 2.20918376291894e-13
0.493543 -1.99481816878619e-13
0.493544 1.82260783774735e-13
0.493545 -1.68401834801533e-13
0.493546 1.57315472224576e-13
0.493547 -1.4858879571883e-13
0.493548 1.41829519579488e-13
0.493549 -1.36723226945109e-13
0.49355 1.331197522362e-13
0.493551 -1.30909062317407e-13
0.493552 1.30017029852458e-13
0.493553 -1.30398061654934e-13
0.493554 1.32028726405685e-13
0.493555 -1.34900177795592e-13
0.493556 1.3898630421216e-13
0.493557 -1.44359066725927e-13
0.493558 1.50989424502169e-13
0.493559 -1.58354534433139e-13
0.49356 1.64491237468712e-13
0.493561 -1.57993759205444e-13
0.493562 1.58681554035523e-12
0.493563 -2.87710022952058e-13
0.493564 2.9785351777008e-13
0.493565 -3.28258411694567e-13
0.493566 3.719862571446e-13
0.493567 -4.31299289411277e-13
0.493568 5.12764734369318e-13
0.493569 -6.29559958547358e-13
0.49357 8.1028933908405e-13
0.493571 -1.13787301021813e-12
0.493572 2.74125485497392e-12
0.493573 -2.38768711136487e-12
0.493574 1.24074070994813e-11
0.493575 5.20804481322828e-12
0.493576 -2.31404769386102e-12
0.493577 1.5626738888955e-12
0.493578 -1.23093753263198e-12
0.493579 1.05803834651584e-12
0.49358 -9.67771184425465e-13
0.493581 9.3289866288135e-13
0.493582 -9.46553899933251e-13
0.493583 1.01717027295339e-12
0.493584 -1.17758971428823e-12
0.493585 1.53065623796598e-12
0.493586 -2.52777433221284e-12
0.493587 1.29696268217253e-11
0.493588 3.37413578059883e-12
0.493589 -1.38125217339058e-12
0.49359 8.33931597925943e-13
0.493591 -5.82591326506848e-13
0.493592 4.40428554097778e-13
0.493593 -3.50118490862746e-13
0.493594 2.88268166874464e-13
0.493595 -2.43584464221108e-13
0.493596 2.09969632989858e-13
0.493597 -1.83856565626035e-13
0.493598 1.63029478226927e-13
0.493599 -1.46046706838464e-13
0.4936 1.31935473791175e-13
0.493601 -1.20020266045152e-13
0.493602 1.09819794625697e-13
0.493603 -1.0099509943365e-13
0.493604 9.3303616842107e-14
0.493605 -8.65625502097182e-14
0.493606 8.0640087736561e-14
0.493607 -7.54441824900094e-14
0.493608 7.0915452607805e-14
0.493609 -6.70232845872563e-14
0.49361 6.37648103307868e-14
0.493611 -6.11710137825822e-14
0.493612 5.93092833090129e-14
0.493613 -5.82994598184754e-14
0.493614 5.83327287776617e-14
0.493615 -5.98436260003432e-14
0.493616 6.34597254303071e-14
0.493617 -7.00690559644924e-14
0.493618 8.14363462490496e-14
0.493619 -1.01572350527138e-13
0.49362 1.41857587175711e-13
0.493621 -2.52028385475708e-13
0.493622 1.54997961321567e-12
0.493623 3.4672861858497e-13
0.493624 -1.4931909083085e-13
0.493625 9.16823027373883e-14
0.493626 -6.34563845903757e-14
0.493627 4.60713320699636e-14
0.493628 -3.38433742585946e-14
0.493629 2.43054917822348e-14
0.49363 -1.60777475346458e-14
0.493631 8.45124073880886e-15
0.493632 -9.6197780573359e-16
0.493633 -6.74382918981857e-15
0.493634 1.49913700814673e-14
0.493635 -2.41343502592768e-14
0.493636 3.46318573719661e-14
0.493637 -4.71827982130592e-14
0.493638 6.30229599814715e-14
0.493639 -8.47251440165161e-14
0.49364 1.18953679681274e-13
0.493641 -1.90865050582197e-13
0.493642 5.54104836124475e-13
0.493643 3.37504474511885e-13
0.493644 -7.18619988194574e-14
0.493645 1.98484254262086e-15
0.493646 3.90984318763204e-14
0.493647 -7.275300703975e-14
0.493648 1.06706698599292e-13
0.493649 -1.49041224019363e-13
0.49365 2.31170892096018e-13
0.493651 1.51885013785158e-12
0.493652 7.46844485239618e-14
0.493653 -1.50696046023484e-13
0.493654 1.98833810558537e-13
0.493655 -2.42248498191939e-13
0.493656 2.86431212552553e-13
0.493657 -3.33947964750084e-13
0.493658 3.86765707010627e-13
0.493659 -4.46993554808153e-13
0.49366 5.17364046943944e-13
0.493661 -6.0182346779081e-13
0.493662 7.06540793491038e-13
0.493663 -8.4194463378748e-13
0.493664 1.02733161023551e-12
0.493665 -1.30310650044218e-12
0.493666 1.77106631013735e-12
0.493667 -2.7836777486246e-12
0.493668 6.96040375066727e-12
0.493669 1.09663423526959e-11
0.49367 -2.80553908769518e-12
0.493671 2.06654397289835e-12
0.493672 -6.01263032342069e-13
0.493673 3.29759534543291e-13
0.493674 -7.91119561613928e-14
0.493675 -1.60170751955102e-13
0.493676 4.22545238716517e-13
0.493677 -7.60322796243117e-13
0.493678 1.28965693168708e-12
0.493679 -2.40764872751793e-12
0.49368 7.31719435994094e-12
0.493681 9.99691567002479e-12
0.493682 -3.16656773047826e-12
0.493683 1.91829209962865e-12
0.493684 -1.38093733431816e-12
0.493685 1.07541263768736e-12
0.493686 -8.74868238099415e-13
0.493687 7.31140408445872e-13
0.493688 -6.21883655097767e-13
0.493689 5.35290697420653e-13
0.49369 -4.64521838819515e-13
0.493691 4.05329355684543e-13
0.493692 -3.54932288564387e-13
0.493693 3.11434139891343e-13
0.493694 -2.73493340512e-13
0.493695 2.40132471839459e-13
0.493696 -2.10621185045223e-13
0.493697 1.8440153919224e-13
0.493698 -1.61038804018024e-13
0.493699 1.40188112139097e-13
0.4937 -1.21571291034403e-13
0.493701 1.04960416322277e-13
0.493702 -9.0165912757381e-14
0.493703 7.70278002790829e-14
0.493704 -6.54091582720252e-14
0.493705 5.51911824465904e-14
0.493706 -4.62694038713733e-14
0.493707 3.85507687145167e-14
0.493708 -3.19513641849834e-14
0.493709 2.62346023897023e-14
0.49371 -2.11863075496355e-14
0.493711 1.67650650177235e-14
0.493712 -1.29380207523061e-14
0.493713 9.67466127169793e-15
0.493714 -6.94150440677452e-15
0.493715 4.70695026417002e-15
0.493716 -2.94092840798661e-15
0.493717 1.61461536055918e-15
0.493718 -7.00209709069611e-16
0.493719 1.70754676712686e-16
0.49372 0
0.493721 0
0.493722 0
0.493723 0
0.493724 0
0.493725 0
0.493726 0
0.493727 0
0.493728 0
0.493729 0
0.49373 0
0.493731 0
0.493732 0
0.493733 0
0.493734 -7.90806159116453e-18
0.493735 3.23947412325069e-17
0.493736 -7.46177219217828e-17
0.493737 1.35756172185776e-16
0.493738 -2.17015422272892e-16
0.493739 2.3665574467101e-16
0.49374 -1.04817783843115e-16
0.493741 -1.89593131702289e-16
0.493742 5.50091856047865e-16
0.493743 -8.70032667708873e-16
0.493744 1.14547563977919e-15
0.493745 -1.37256463679248e-15
0.493746 1.54755235903291e-15
0.493747 -1.66682796108539e-15
0.493748 1.72694801781138e-15
0.493749 -1.72467187143876e-15
0.49375 1.65700273585723e-15
0.493751 -1.52123638399462e-15
0.493752 1.31501983353532e-15
0.493753 -1.0364232143962e-15
0.493754 6.84028992103051e-16
0.493755 -2.5704397484784e-16
0.493756 -2.47977832088911e-16
0.493757 8.33872607056215e-16
0.493758 -1.49905815086215e-15
0.493759 2.24049945733552e-15
0.49376 -3.05335249066684e-15
0.493761 3.93053904356124e-15
0.493762 -4.88054828431493e-15
0.493763 5.9105484570839e-15
0.493764 -7.00719811731878e-15
0.493765 8.15506103733233e-15
0.493766 -9.34065335352948e-15
0.493767 1.05646352753709e-14
0.493768 -1.18764897535307e-14
0.493769 1.347523402819e-14
0.49377 -1.6025493747306e-14
0.493771 2.18050153845423e-14
0.493772 -4.01358907390512e-14
0.493773 1.33561718363331e-13
0.493774 1.79193856158716e-12
0.493775 -4.42831824135717e-13
0.493776 5.93863497177407e-13
0.493777 -1.30325867955356e-12
0.493778 1.27968790578291e-11
0.493779 3.4636585664805e-12
0.49378 -2.67671191911853e-12
0.493781 4.28779160839493e-12
0.493782 1.2176065776304e-11
0.493783 -1.84512599636249e-12
0.493784 8.89765296079673e-13
0.493785 -5.48899538967384e-13
0.493786 3.78465108762295e-13
0.493787 -2.77180488758474e-13
0.493788 2.09840915906e-13
0.493789 -1.61071280462942e-13
0.49379 1.22963731132773e-13
0.493791 -9.06963052686003e-14
0.493792 6.03624722845592e-14
0.493793 -2.6472254099637e-14
0.493794 -2.91596499649202e-14
0.493795 6.66829361500237e-13
0.493796 1.05936313840323e-13
0.493797 -2.62345859597388e-14
0.493798 -2.6961461789066e-14
0.493799 9.79469127259269e-14
0.4938 -2.52966881508704e-13
0.493801 1.26664787259104e-12
0.493802 7.96554611491991e-13
0.493803 -3.66761775817768e-13
0.493804 2.62061552585973e-13
0.493805 -2.17408614979026e-13
0.493806 1.95994978104614e-13
0.493807 -1.87896075675534e-13
0.493808 1.90723537384615e-13
0.493809 -2.06586137051506e-13
0.49381 2.44766909022e-13
0.493811 -3.40523547055213e-13
0.493812 7.49732884011086e-13
0.493813 1.25015869717226e-12
0.493814 -2.78836490581775e-13
0.493815 1.38728605137757e-13
0.493816 -8.29475715401659e-14
0.493817 5.21107203500685e-14
0.493818 -3.0490995293489e-14
0.493819 1.05137330266601e-14
0.49382 1.56472756961324e-14
0.493821 -6.79322679195289e-14
0.493822 2.91973022900367e-13
0.493823 5.93776828736899e-13
0.493824 -2.25106727295815e-13
0.493825 1.67732666723828e-13
0.493826 -1.48387622253286e-13
0.493827 1.41799398820335e-13
0.493828 -1.4122595119052e-13
0.493829 1.43795108680016e-13
0.49383 -1.47319681084861e-13
0.493831 1.47602492961435e-13
0.493832 -1.24620763037839e-13
0.493833 8.96969830704732e-13
0.493834 -2.9043003580838e-13
0.493835 2.85111232319043e-13
0.493836 -3.01456561529235e-13
0.493837 3.2711023316735e-13
0.493838 -3.60471520342195e-13
0.493839 4.02445146097164e-13
0.49384 -4.55611567116667e-13
0.493841 5.24966899162109e-13
0.493842 -6.20721426336269e-13
0.493843 7.68664152299009e-13
0.493844 -1.07613497619993e-12
0.493845 1.47204592286621e-11
0.493846 -5.88762909842418e-13
0.493847 1.22700931813989e-12
0.493848 -2.18756070844602e-12
0.493849 5.7761200311381e-12
0.49385 1.11136340500947e-11
0.493851 -2.60999219286415e-12
0.493852 3.33627822160828e-12
0.493853 -1.51189668586466e-12
0.493854 1.13400566222582e-12
0.493855 -9.28546970404906e-13
0.493856 7.97827063824469e-13
0.493857 -7.09101399864337e-13
0.493858 6.47553644505383e-13
0.493859 -6.05627700227291e-13
0.49386 5.79414237538879e-13
0.493861 -5.67229892479049e-13
0.493862 5.69122153975162e-13
0.493863 -5.86960823533306e-13
0.493864 6.25154093639011e-13
0.493865 -6.92548778729856e-13
0.493866 8.07288869332069e-13
0.493867 -1.01081924865028e-12
0.493868 1.41943478187117e-12
0.493869 -2.52360438763839e-12
0.49387 1.26738229312801e-11
0.493871 4.32331928723816e-12
0.493872 -1.94722647675244e-12
0.493873 1.98995095640951e-12
0.493874 -9.50944686010426e-13
0.493875 8.35944858739046e-13
0.493876 -7.74123798288731e-13
0.493877 7.55202366421945e-13
0.493878 -7.75869410233657e-13
0.493879 8.44460662039178e-13
0.49388 -9.9030346281091e-13
0.493881 1.30483589974735e-12
0.493882 -2.19629234403114e-12
0.493883 1.28729772399482e-11
0.493884 2.76866925503057e-12
0.493885 -1.15978088149789e-12
0.493886 7.03657202483517e-13
0.493887 -4.91389418997635e-13
0.493888 3.70230399838861e-13
0.493889 -2.92711514465028e-13
0.49389 2.39167784324949e-13
0.493891 -1.99987920045089e-13
0.493892 1.70032700492799e-13
0.493893 -1.46312108917958e-13
0.493894 1.2698262697419e-13
0.493895 -1.10817893161475e-13
0.493896 9.69834237428794e-14
0.493897 -8.48917326621411e-14
0.493898 7.41160197939001e-14
0.493899 -6.43362293331966e-14
0.4939 5.53036760159016e-14
0.493901 -4.68165081946419e-14
0.493902 3.87013485124657e-14
0.493903 -3.07979700853143e-14
0.493904 2.29444447936604e-14
0.493905 -1.49600120232027e-14
0.493906 6.62175779272992e-15
0.493907 2.37172553554203e-15
0.493908 -1.24633738679484e-14
0.493909 2.43578582721007e-14
0.49391 -3.92747297347179e-14
0.493911 5.94294057692802e-14
0.493912 -8.98439119010501e-14
0.493913 1.44434590008665e-13
0.493914 -2.78537528602873e-13
0.493915 1.19301009528782e-12
0.493916 6.81175019817786e-13
0.493917 -2.93951089191604e-13
0.493918 2.00551758585159e-13
0.493919 -1.60521006837346e-13
0.49392 1.40133784834424e-13
0.493921 1.41489204536213e-11
0.493922 1.25251330721043e-13
0.493923 -1.25408542917948e-13
0.493924 1.2941990278089e-13
0.493925 -1.37261462900598e-13
0.493926 1.4960767828272e-13
0.493927 -1.67958107689253e-13
0.493928 1.95302490860425e-13
0.493929 -2.37890521901359e-13
0.49393 3.10695827767248e-13
0.493931 -4.59932488083859e-13
0.493932 9.31143338030097e-13
0.493933 1.35154946000186e-11
0.493934 -7.66076738326631e-13
0.493935 3.8323691369438e-13
0.493936 -2.48935260951832e-13
0.493937 1.79729123693925e-13
0.493938 -1.36945635237453e-13
0.493939 1.0739741879358e-13
0.49394 -8.53577475732348e-14
0.493941 6.79321910959646e-14
0.493942 -5.34874833979724e-14
0.493943 4.10226305340043e-14
0.493944 -2.98768208090656e-14
0.493945 1.95727354997249e-14
0.493946 -9.73874943582586e-15
0.493947 6.28053677911188e-17
0.493948 9.73915999218692e-15
0.493949 -1.9976810119719e-14
0.49395 3.10507599459039e-14
0.493951 -4.35117110069569e-14
0.493952 5.81938825603588e-14
0.493953 -7.64855034253509e-14
0.493954 1.00950353401407e-13
0.493955 -1.36997246580082e-13
0.493956 1.98478703310208e-13
0.493957 -3.35307865187928e-13
0.493958 9.74016462677928e-13
0.493959 1.09035397470976e-12
0.49396 -3.34518221734485e-13
0.493961 1.83067293235435e-13
0.493962 -1.05678463916153e-13
0.493963 2.50629394257488e-14
0.493964 1.55096481604666e-12
0.493965 1.95484480996164e-13
0.493966 -1.27252468227467e-13
0.493967 1.01019474314041e-13
0.493968 -8.6072336078438e-14
0.493969 7.63028401240375e-14
0.49397 -6.95943672437299e-14
0.493971 6.50242529091706e-14
0.493972 -6.21633678291722e-14
0.493973 6.08294897182732e-14
0.493974 -6.1078816559887e-14
0.493975 6.33161905813025e-14
0.493976 -6.85678040957005e-14
0.493977 7.95247757023815e-14
0.493978 -1.05197707718424e-13
0.493979 2.01798088623746e-13
0.49398 6.03905121706386e-13
0.493981 -9.52212601929229e-14
0.493982 5.8704439297408e-14
0.493983 -8.64163734280406e-14
0.493984 5.66448802142495e-13
0.493985 4.16285384918397e-13
0.493986 -4.08066634206181e-13
0.493987 1.51076475809344e-12
0.493988 5.38648529510295e-13
0.493989 -2.15060930056301e-13
0.49399 1.33591881840503e-13
0.493991 -9.76233082516416e-14
0.493992 7.78312347468629e-14
0.493993 -6.5595145079338e-14
0.493994 5.75116752891974e-14
0.493995 -5.19902565931969e-14
0.493996 4.82075195595313e-14
0.493997 -4.57154546900993e-14
0.493998 4.42755400501072e-14
0.493999 -4.38053048890961e-14
0.494 4.43303052722076e-14
0.494001 -4.59717567265854e-14
0.494002 4.90110928817901e-14
0.494003 -5.40027884247275e-14
0.494004 6.20522884805099e-14
0.494005 -7.55855689355667e-14
0.494006 1.00958041009825e-13
0.494007 -1.61527209504664e-13
0.494008 4.67669638559852e-13
0.494009 4.53374801630768e-13
0.49401 -1.47038858415749e-13
0.494011 8.60789393907509e-14
0.494012 -6.01107598343689e-14
0.494013 4.57645067920372e-14
0.494014 -3.66709598651964e-14
0.494015 3.0383641696262e-14
0.494016 -2.57633388850879e-14
0.494017 2.22089032569403e-14
0.494018 -1.93739029554838e-14
0.494019 1.70452144050171e-14
0.49402 -1.50902154486502e-14
0.494021 1.34208341043043e-14
0.494022 -1.19718382299257e-14
0.494023 1.06965331690484e-14
0.494024 -9.56074927372453e-15
0.494025 8.53198262783528e-15
0.494026 -7.58463803514035e-15
0.494027 6.70499646736577e-15
0.494028 -5.89813554466315e-15
0.494029 5.17002772556941e-15
0.49403 -4.52534285879196e-15
0.494031 3.97149760580278e-15
0.494032 -3.50464586977228e-15
0.494033 3.1218807509365e-15
0.494034 -2.8210531574434e-15
0.494035 2.60063617539326e-15
0.494036 -2.45962476395121e-15
0.494037 2.39746352376879e-15
0.494038 -2.41399756632197e-15
0.494039 2.5094432059189e-15
0.49404 -2.6843765196686e-15
0.494041 2.93973892635216e-15
0.494042 -3.27685994043265e-15
0.494043 3.6974982634947e-15
0.494044 -4.20390348206297e-15
0.494045 4.79890196123142e-15
0.494046 -5.48601220166196e-15
0.494047 6.26959716111529e-15
0.494048 -7.15506411764573e-15
0.494049 8.14038000937963e-15
0.49405 -9.22606150932902e-15
0.494051 1.04239154599451e-14
0.494052 -1.1748457558444e-14
0.494053 1.3217757022211e-14
0.494054 -1.48546052261355e-14
0.494055 1.66881631799626e-14
0.494056 -1.87563336573118e-14
0.494057 2.11092595702104e-14
0.494058 -2.38146265849038e-14
0.494059 2.69659585343589e-14
0.49406 -3.06960822140617e-14
0.494061 3.51999573271683e-14
0.494062 -4.07754702463134e-14
0.494063 4.79011757442721e-14
0.494064 -5.73969775121766e-14
0.494065 7.07933164519756e-14
0.494066 -9.1311680434603e-14
0.494067 1.27087734233859e-13
0.494068 -2.06310097394024e-13
0.494069 5.38377998856305e-13
0.49407 8.95317677883251e-13
0.494071 -2.42422634151847e-13
0.494072 1.39266946481528e-13
0.494073 -9.69442379748803e-14
0.494074 7.37433441840231e-14
0.494075 -5.89970904550025e-14
0.494076 4.87323429692496e-14
0.494077 -4.11316020005499e-14
0.494078 3.52460444879495e-14
0.494079 -3.05322115687279e-14
0.49408 2.66566283247587e-14
0.494081 -2.34034762606628e-14
0.494082 2.0627027220602e-14
0.494083 -1.84007005107357e-14
0.494084 1.68435655992971e-14
0.494085 -1.59275449795695e-14
0.494086 1.56384445030547e-14
0.494087 -1.59721980966198e-14
0.494088 1.69324092443311e-14
0.494089 -1.85287401846763e-14
0.49409 2.07758803705606e-14
0.494091 -2.36929314245219e-14
0.494092 2.71423118085874e-14
0.494093 -3.09748034314672e-14
0.494094 3.51980751731986e-14
0.494095 -3.98239914777209e-14
0.494096 4.47054141407835e-14
0.494097 -4.96847772474811e-14
0.494098 5.47665783123401e-14
0.494099 -5.99628552323096e-14
0.4941 6.52949436665326e-14
0.494101 -7.07957795830055e-14
0.494102 7.65129342100337e-14
0.494103 -8.2512650986705e-14
0.494104 8.88852768772339e-14
0.494105 -9.57526672647396e-14
0.494106 1.03278434120568e-13
0.494107 -1.11682369093154e-13
0.494108 1.21261126266015e-13
0.494109 -1.32426029772223e-13
0.49411 1.45728917952268e-13
0.494111 -1.61938374324905e-13
0.494112 1.82170282079833e-13
0.494113 -2.08057917738012e-13
0.494114 2.42068106029128e-13
0.494115 -2.88075162007029e-13
0.494116 3.52472672061752e-13
0.494117 -4.46512028178623e-13
0.494118 5.91784407512079e-13
0.494119 -8.35150528056713e-13
0.49412 1.29961267717403e-12
0.494121 -2.43897727716658e-12
0.494122 8.3500155877417e-12
0.494123 9.6640757326885e-12
0.494124 -3.78581270486954e-12
0.494125 2.716587174862e-12
0.494126 -2.37072549366357e-12
0.494127 2.3176420473701e-12
0.494128 -2.48576934588104e-12
0.494129 2.96436439974913e-12
0.49413 -4.25265592756769e-12
0.494131 1.23396589926295e-11
0.494132 4.97552302084488e-12
0.494133 -4.60687800329174e-13
0.494134 -1.66447945769471e-12
0.494135 2.24785218281483e-11
0.494136 8.06443362879299e-12
0.494137 -3.15119535946041e-12
0.494138 2.00981114050264e-12
0.494139 -1.48210717021877e-12
0.49414 1.17252846810308e-12
0.494141 -9.6732535470485e-13
0.494142 8.21055339916511e-13
0.494143 -7.12035399423665e-13
0.494144 6.28955213286937e-13
0.494145 -5.66176201518836e-13
0.494146 5.22826294458064e-13
0.494147 -5.07400562721513e-13
0.494148 5.82316403158775e-13
0.494149 1.23419897435766e-12
0.49415 1.14700469453309e-13
0.494151 -1.65065559849651e-13
0.494152 1.67051287314266e-13
0.494153 -1.576610723425e-13
0.494154 1.447744755468e-13
0.494155 -1.30967770179945e-13
0.494156 1.17270257751736e-13
0.494157 -1.04139850897175e-13
0.494158 9.17928534727007e-14
0.494159 -8.0432614728758e-14
0.49416 7.02229245759346e-14
0.494161 -6.12188867853778e-14
0.494162 5.34800818166461e-14
0.494163 -4.73547842776271e-14
0.494164 4.32385117613365e-14
0.494165 -4.13805840327983e-14
0.494166 4.22891084136321e-14
0.494167 -4.71370543598244e-14
0.494168 5.93381025725108e-14
0.494169 -9.4466229415598e-14
0.49417 6.72791673284073e-13
0.494171 6.2220460654816e-14
0.494172 -6.79377393739967e-15
0.494173 -1.51986350506094e-14
0.494174 3.06171448304689e-14
0.494175 -4.42884407445479e-14
0.494176 5.76269975958112e-14
0.494177 -7.11869971760377e-14
0.494178 8.53795777122577e-14
0.494179 -1.00492200698398e-13
0.49418 1.16765222041983e-13
0.494181 -1.34430618597698e-13
0.494182 1.53736845911459e-13
0.494183 -1.74969671127561e-13
0.494184 1.9847430138733e-13
0.494185 -2.24683052012126e-13
0.494186 2.54150305158789e-13
0.494187 -2.87611530911606e-13
0.494188 3.26073231843416e-13
0.494189 -3.70957140471566e-13
0.49419 4.24329354458439e-13
0.494191 -4.89320438325913e-13
0.494192 5.70959140834023e-13
0.494193 -6.77922333102385e-13
0.494194 8.26723290892507e-13
0.494195 -1.05361120535831e-12
0.494196 1.4585904885306e-12
0.494197 -2.46961231641207e-12
0.494198 1.35914435330923e-11
0.494199 2.37783801052308e-12
0.4942 -4.69475235410808e-13
0.494201 -4.98469215215422e-13
0.494202 2.38286667240732e-12
0.494203 1.32081640538226e-11
0.494204 -2.24519885513978e-12
0.494205 2.95109353909158e-12
0.494206 -1.15012970164281e-12
0.494207 8.65739350986632e-13
0.494208 -6.9835311850664e-13
0.494209 5.82872141369584e-13
0.49421 -4.96760106044279e-13
0.494211 4.29332325887386e-13
0.494212 -3.74715052225692e-13
0.494213 3.29373522074705e-13
0.494214 -2.91042114857107e-13
0.494215 2.58203413851655e-13
0.494216 -2.29811881238219e-13
0.494217 2.0514034855376e-13
0.494218 -1.83696279956039e-13
0.494219 1.65187144552246e-13
0.49422 -1.49538368511834e-13
0.494221 1.37008903244271e-13
0.494222 -1.28588815963209e-13
0.494223 1.27557947372995e-13
0.494224 -1.49538475980296e-13
0.494225 7.21335810553063e-13
0.494226 3.7405204141442e-14
0.494227 4.04342074203623e-15
0.494228 -1.13414308603457e-14
0.494229 1.15903831134595e-14
0.49423 -9.57660147586073e-15
0.494231 6.78804479625195e-15
0.494232 -3.81812786000013e-15
0.494233 9.36018691099337e-16
0.494234 1.72934283693678e-15
0.494235 -4.11744915057668e-15
0.494236 6.20432809701428e-15
0.494237 -7.98698430754301e-15
0.494238 9.47527786399884e-15
0.494239 -1.07798707713138e-14
0.49424 1.20079563530774e-14
0.494241 -1.31744012570873e-14
0.494242 1.42982223327589e-14
0.494243 -1.55034554031913e-14
0.494244 1.69097265810223e-14
0.494245 -1.85418466545455e-14
0.494246 2.04301509114474e-14
0.494247 -2.26068505126242e-14
0.494248 2.51142215579141e-14
0.494249 -2.80081350061049e-14
0.49425 3.13633750150396e-14
0.494251 -3.52818253356958e-14
0.494252 3.9905445438769e-14
0.494253 -4.54376084255268e-14
0.494254 5.21798012087661e-14
0.494255 -6.05983157212662e-14
0.494256 7.14373591201302e-14
0.494257 -8.60095248442353e-14
0.494258 1.06869005858618e-13
0.494259 -1.39628102546065e-13
0.49426 1.99480056113282e-13
0.494261 -3.46859756946837e-13
0.494262 1.34701566608994e-12
0.494263 6.96809391974144e-13
0.494264 -2.7073192420983e-13
0.494265 1.64580548760426e-13
0.494266 -1.15708963469741e-13
0.494267 8.71502699603288e-14
0.494268 -6.81321582742308e-14
0.494269 5.4383803261612e-14
0.49427 -4.38219288712933e-14
0.494271 3.53036109007765e-14
0.494272 -2.81272095258711e-14
0.494273 2.18072958108231e-14
0.494274 -1.59537150262115e-14
0.494275 1.01871113460962e-14
0.494276 -4.05146448333915e-15
0.494277 -3.12215792083509e-15
0.494278 1.25006531386939e-14
0.494279 -2.64921319701512e-14
0.49428 5.12127684415157e-14
0.494281 -1.0841865953782e-13
0.494282 3.75123113469519e-13
0.494283 5.87959541649719e-13
0.494284 -2.15917300411873e-13
0.494285 1.53344742521141e-13
0.494286 -1.30953384868476e-13
0.494287 1.2247807986575e-13
0.494288 -1.21241046672186e-13
0.494289 1.25097083780107e-13
0.49429 -1.33664853049778e-13
0.494291 1.47827621477869e-13
0.494292 -1.70302791032524e-13
0.494293 2.08194499561296e-13
0.494294 -2.83950672041115e-13
0.494295 5.1635835690908e-13
0.494296 1.37275499229332e-11
0.494297 -3.56918611215772e-13
0.494298 1.82503533055394e-13
0.494299 -2.05827207557076e-13
0.4943 1.46032065847636e-12
0.494301 5.13024542085378e-13
0.494302 -3.70038009095912e-13
0.494303 3.81482955795203e-13
0.494304 -4.49761034705931e-13
0.494305 5.8723950013126e-13
0.494306 -8.83826240229196e-13
0.494307 1.87130108564259e-12
0.494308 1.28431540978295e-11
0.494309 -1.3930627257547e-12
0.49431 7.22315710291081e-13
0.494311 -4.77817567419367e-13
0.494312 3.49399727906887e-13
0.494313 -2.68743300116274e-13
0.494314 2.11975848040843e-13
0.494315 -1.68377214154063e-13
0.494316 1.32076956169008e-13
0.494317 -9.89564549953878e-14
0.494318 6.46887672204666e-14
0.494319 -2.13521764956173e-14
0.49432 -5.79052327547922e-14
0.494321 4.57153314135566e-13
0.494322 4.48798512612506e-13
0.494323 -2.05637337265414e-13
0.494324 1.43859621185331e-13
0.494325 -1.12714732737195e-13
0.494326 9.26497661572579e-14
0.494327 -7.80339377431136e-14
0.494328 6.66133714337931e-14
0.494329 -5.72954538044341e-14
0.49433 4.94782234221904e-14
0.494331 -4.27979391402941e-14
0.494332 3.70188231383971e-14
0.494333 -3.19793391744486e-14
0.494334 2.75637125011967e-14
0.494335 -2.36857793282466e-14
0.494336 2.02627542021189e-14
0.494337 -1.72274300984957e-14
0.494338 1.45398798388898e-14
0.494339 -1.21673671649445e-14
0.49434 1.00825021763724e-14
0.494341 -8.2729441469082e-15
0.494342 6.72831914899513e-15
0.494343 -5.47982374839828e-15
0.494344 4.56554386420116e-15
0.494345 -3.97693858890074e-15
0.494346 3.70683163879723e-15
0.494347 -3.74921360805328e-15
0.494348 4.03747402141225e-15
0.494349 -4.51232972872326e-15
0.49435 5.18009864747244e-15
0.494351 -6.04785394444054e-15
0.494352 7.12348669211556e-15
0.494353 -8.41580717313891e-15
0.494354 9.93468932445135e-15
0.494355 -1.17076459174283e-14
0.494356 1.37653183270314e-14
0.494357 -1.61246540240449e-14
0.494358 1.88049208386966e-14
0.494359 -2.18282593994429e-14
0.49436 2.5220393898773e-14
0.494361 -2.9011551547397e-14
0.494362 3.32292873477077e-14
0.494363 -3.79092929560264e-14
0.494364 4.31054266452788e-14
0.494365 -4.88837434997675e-14
0.494366 5.53263854118258e-14
0.494367 -6.25370065909376e-14
0.494368 7.06484929258308e-14
0.494369 -7.98341957023908e-14
0.49437 9.03247057713529e-14
0.494371 -1.02433652565994e-13
0.494372 1.16598769529624e-13
0.494373 -1.33449950813588e-13
0.494374 1.53927599621802e-13
0.494375 -1.79500819366152e-13
0.494376 2.12599993325395e-13
0.494377 -2.5755805148745e-13
0.494378 3.22929365471787e-13
0.494379 -4.28300046731167e-13
0.49438 6.3058574181581e-13
0.494381 -1.19425449951356e-12
0.494382 1.37427329742439e-11
0.494383 1.38939591731657e-12
0.494384 -6.35671748972626e-13
0.494385 3.9607666447831e-13
0.494386 -2.74497157908027e-13
0.494387 1.97560107435802e-13
0.494388 -1.40970695899139e-13
0.494389 9.34185118355814e-14
0.49439 -4.71794717447289e-14
0.494391 -7.01515333902145e-15
0.494392 9.02023096457426e-14
0.494393 -2.96894271386088e-13
0.494394 1.31945082384903e-11
0.494395 5.11247654629018e-13
0.494396 -2.78317983064235e-13
0.494397 1.98073711949116e-13
0.494398 -1.55165346018104e-13
0.494399 1.27355682815738e-13
0.4944 -1.07297954366453e-13
0.494401 9.18370737035443e-14
0.494402 -7.93816927795457e-14
0.494403 6.90358094857417e-14
0.494404 -6.02526809949998e-14
0.494405 5.26775225089485e-14
0.494406 -4.60686339498786e-14
0.494407 4.02547043693828e-14
0.494408 -3.51102326219787e-14
0.494409 3.05406425394505e-14
0.49441 -2.647287885264e-14
0.494411 2.28492484796722e-14
0.494412 -1.96232611850322e-14
0.494413 1.67567449980167e-14
0.494414 -1.42177991847462e-14
0.494415 1.19793123213787e-14
0.494416 -1.00178707649908e-14
0.494417 8.31294260753463e-15
0.494418 -6.84625977682302e-15
0.494419 5.60134515097621e-15
0.49442 -4.56314748778477e-15
0.494421 3.717757673986e-15
0.494422 -3.05218712112999e-15
0.494423 2.50585547614162e-15
0.494424 -2.02370611759123e-15
0.494425 1.60189135487157e-15
0.494426 -1.23687077449081e-15
0.494427 9.25351923654464e-16
0.494428 -6.64242565832118e-16
0.494429 4.50612257746899e-16
0.49443 -2.81661491296136e-16
0.494431 1.54697017293915e-16
0.494432 -6.71122524552099e-17
0.494433 1.63718895803212e-17
0.494434 0
0.494435 0
0.494436 0
0.494437 0
0.494438 0
0.494439 0
0.49444 0
0.494441 0
0.494442 0
0.494443 0
0.494444 0
0.494445 0
0.494446 0
0.494447 0
0.494448 0
0.494449 0
0.49445 0
0.494451 0
0.494452 0
0.494453 0
0.494454 0
0.494455 0
0.494456 0
0.494457 0
0.494458 -1.41652623261991e-16
0.494459 5.80480147166247e-16
0.49446 -1.33758546436204e-15
0.494461 2.4345289830798e-15
0.494462 -3.8934235701284e-15
0.494463 5.73705808292556e-15
0.494464 -7.98905522363696e-15
0.494465 1.06740707911596e-14
0.494466 -1.38180431375442e-14
0.494467 1.74485038830543e-14
0.494468 -2.1594963885192e-14
0.494469 2.62893923370943e-14
0.49447 -3.15668120339819e-14
0.494471 3.74660407809317e-14
0.494472 -4.40306183213735e-14
0.494473 5.13099710603119e-14
0.494474 -5.93608847361512e-14
0.494475 6.82493802946845e-14
0.494476 -7.80531239261776e-14
0.494477 8.88645537638609e-14
0.494478 -1.0079498130627e-13
0.494479 1.13980038336873e-13
0.49448 -1.28587011428238e-13
0.494481 1.44824871958365e-13
0.494482 -1.62958231662649e-13
0.494483 1.83327141265521e-13
0.494484 -2.06391881300005e-13
0.494485 2.32761140764321e-13
0.494486 -2.63240498197562e-13
0.494487 2.98951021911321e-13
0.494488 -3.41499085087401e-13
0.494489 3.93268707576999e-13
0.49449 -4.57953700376674e-13
0.494491 5.41595504237011e-13
0.494492 -6.54792983122315e-13
0.494493 8.1798629617754e-13
0.494494 -1.07631044916976e-12
0.494495 1.55298465647206e-12
0.494496 -2.74679025503923e-12
0.494497 1.1567679753074e-11
0.494498 5.24659940062104e-12
0.494499 -2.12012674138706e-12
0.4945 1.31741698153275e-12
0.494501 -9.46745790576086e-13
0.494502 7.31508424331683e-13
0.494503 -5.89697115129857e-13
0.494504 4.8836864508771e-13
0.494505 -4.11723647567899e-13
0.494506 3.51235365659661e-13
0.494507 -3.01892338917395e-13
0.494508 2.60549671470903e-13
0.494509 -2.2512537262002e-13
0.49451 1.94174797966639e-13
0.494511 -1.66648777529158e-13
0.494512 1.41746248382664e-13
0.494513 -1.18816520381841e-13
0.494514 9.72856629516786e-14
0.494515 -7.65888407676851e-14
0.494516 5.6089419317933e-14
0.494517 -3.49534525787523e-14
0.494518 1.19043150879966e-14
0.494519 1.53167827073948e-14
0.49452 -5.1422081446059e-14
0.494521 1.08678208138721e-13
0.494522 -2.33259937046239e-13
0.494523 8.94429274555024e-13
0.494524 7.71588727399991e-13
0.494525 -2.9795942769075e-13
0.494526 1.91011998707715e-13
0.494527 -1.42412043973753e-13
0.494528 1.14252068335728e-13
0.494529 -9.59025269771983e-14
0.49453 8.32401518241787e-14
0.494531 -7.4365938565808e-14
0.494532 6.83353316371089e-14
0.494533 -6.47046332218551e-14
0.494534 6.33708258214936e-14
0.494535 -6.45664414542334e-14
0.494536 6.90189351447752e-14
0.494537 -7.84633133249559e-14
0.494538 9.71741411120377e-14
0.494539 -1.39282959465583e-13
0.49454 2.87275256038132e-13
0.494541 1.48254491607525e-12
0.494542 -1.94264208069976e-13
0.494543 1.02875736240324e-13
0.494544 -7.06589812787365e-14
0.494545 5.52226722129955e-14
0.494546 -4.70701098607845e-14
0.494547 4.29237494227669e-14
0.494548 -4.13917434232782e-14
0.494549 4.1829155676765e-14
0.49455 -4.39572064727211e-14
0.494551 4.77287684328674e-14
0.494552 -5.3308403869694e-14
0.494553 6.11560076931291e-14
0.494554 -7.23139118885933e-14
0.494555 8.93376767325287e-14
0.494556 -1.20201718458709e-13
0.494557 2.08202369622069e-13
0.494558 1.43982274693484e-12
0.494559 -6.03177454376605e-14
0.49456 -9.74450576259379e-15
0.494561 4.132095682223e-14
0.494562 -6.34039476637345e-14
0.494563 8.23118768415973e-14
0.494564 -1.00320971972147e-13
0.494565 1.18529199197825e-13
0.494566 -1.37594110875041e-13
0.494567 1.58013896239202e-13
0.494568 -1.80245912975353e-13
0.494569 2.04776231187358e-13
0.49457 -2.32175781318353e-13
0.494571 2.63161252267748e-13
0.494572 -2.98675722301098e-13
0.494573 3.40008474924358e-13
0.494574 -3.88986523843512e-13
0.494575 4.48299401827408e-13
0.494576 -5.22083952559577e-13
0.494577 6.17052746706575e-13
0.494578 -7.44866639366363e-13
0.494579 9.27714686997855e-13
0.49458 -1.21363382310446e-12
0.494581 1.72953540588479e-12
0.494582 -2.95571692355067e-12
0.494583 9.78008490619093e-12
0.494584 7.63098841569475e-12
0.494585 -2.74501712585223e-12
0.494586 1.67179221540235e-12
0.494587 -1.1994969560276e-12
0.494588 9.33379784292976e-13
0.494589 -7.62760304464485e-13
0.49459 6.44624652690653e-13
0.494591 -5.58992038655975e-13
0.494592 4.95654847599538e-13
0.494593 -4.49435629305288e-13
0.494594 4.18608751346918e-13
0.494595 -4.05495906332205e-13
0.494596 4.21903496627843e-13
0.494597 -5.23493457133683e-13
0.494598 1.67640734290593e-12
0.494599 3.10483854772647e-13
0.4946 -4.99294224248936e-14
0.494601 -8.8075819034798e-15
0.494602 2.87964044640828e-14
0.494603 -3.55926381006177e-14
0.494604 3.67749670626391e-14
0.494605 -3.52995727863984e-14
0.494606 3.25862466018974e-14
0.494607 -2.93691454732561e-14
0.494608 2.60549242948711e-14
0.494609 -2.287958267024e-14
0.49461 1.998431167525e-14
0.494611 -1.74550620770171e-14
0.494612 1.53444803841894e-14
0.494613 -1.36847128654434e-14
0.494614 1.24952421207423e-14
0.494615 -1.17879245006766e-14
0.494616 1.15704209250724e-14
0.494617 -1.18487145600731e-14
0.494618 1.26291466203219e-14
0.494619 -1.39202651119903e-14
0.49462 1.57347177790237e-14
0.494621 -1.80914057319834e-14
0.494622 2.10181402941063e-14
0.494623 -2.45551163352204e-14
0.494624 2.85973020905706e-14
0.494625 -3.30800776946738e-14
0.494626 3.81425911730635e-14
0.494627 -4.39713877139528e-14
0.494628 5.08224317479085e-14
0.494629 -5.90558509969028e-14
0.49463 6.91927171740323e-14
0.494631 -8.20116662368143e-14
0.494632 9.87213079977754e-14
0.494633 -1.21285961058037e-13
0.494634 1.53085998135878e-13
0.494635 -2.00382079347313e-13
0.494636 2.75971423437983e-13
0.494637 -4.09975731798119e-13
0.494638 6.91010255508108e-13
0.494639 -1.51883245464647e-12
0.49464 1.20670968396005e-11
0.494641 3.74884096852843e-12
0.494642 -2.58757602102891e-12
0.494643 3.7094434885495e-12
0.494644 1.18165761197665e-11
0.494645 -1.47220024409376e-12
0.494646 6.63241442227162e-13
0.494647 -3.89842156004093e-13
0.494648 2.60018927483058e-13
0.494649 -1.86874181075064e-13
0.49465 1.40951402776949e-13
0.494651 -1.09748749529766e-13
0.494652 8.71525691322215e-14
0.494653 -6.98595957804659e-14
0.494654 5.59456401128823e-14
0.494655 -4.42207690236914e-14
0.494656 3.39115154337383e-14
0.494657 -2.44927538608218e-14
0.494658 1.55934381856333e-14
0.494659 -6.94107696592013e-15
0.49466 -1.67244325937425e-15
0.494661 1.04127908360935e-14
0.494662 -1.94178837878694e-14
0.494663 2.88082272634625e-14
0.494664 -3.86946310753058e-14
0.494665 4.91844151795215e-14
0.494666 -6.03868650096816e-14
0.494667 7.23865687653855e-14
0.494668 -8.54413164416427e-14
0.494669 9.98746123888311e-14
0.49467 -1.15882286103172e-13
0.494671 1.33698554855924e-13
0.494672 -1.53610269985104e-13
0.494673 1.75976785976181e-13
0.494674 -2.01258497773068e-13
0.494675 2.29914302850569e-13
0.494676 -2.62596711135081e-13
0.494677 3.00405041884005e-13
0.494678 -3.44914728444687e-13
0.494679 3.9846520028921e-13
0.49468 -4.64684603447655e-13
0.494681 5.49425769574152e-13
0.494682 -6.63054322591774e-13
0.494683 8.25789947478463e-13
0.494684 -1.08256620856971e-12
0.494685 1.55687929555915e-12
0.494686 -2.75722444285003e-12
0.494687 1.24655735431955e-11
0.494688 4.80508065256242e-12
0.494689 -1.9598567185408e-12
0.49469 1.20152833351511e-12
0.494691 -8.44669553892423e-13
0.494692 6.33365963713509e-13
0.494693 -4.90622879519426e-13
0.494694 3.85105483044407e-13
0.494695 -3.01535529033543e-13
0.494696 2.31352524267174e-13
0.494697 -1.69040810063164e-13
0.494698 1.1050886115535e-13
0.494699 -5.21169695842607e-14
0.4947 -1.010863177163e-14
0.494701 8.14392611486129e-14
0.494702 -1.7010361268315e-13
0.494703 2.90849464855726e-13
0.494704 -4.74002516007381e-13
0.494705 7.92926141677126e-13
0.494706 -1.45181692070238e-12
0.494707 2.1608602901947e-11
0.494708 7.72143240180809e-12
0.494709 -3.03440964755213e-12
0.49471 2.22052196007935e-12
0.494711 -2.03050388359105e-12
0.494712 2.18220877814094e-12
0.494713 -2.86175928650669e-12
0.494714 5.98158994928449e-12
0.494715 1.14283990562209e-11
0.494716 -2.39299353990441e-12
0.494717 1.20760326719166e-12
0.494718 -7.51979304691794e-13
0.494719 5.13817355281279e-13
0.49472 -3.67250250712577e-13
0.494721 2.66587552221679e-13
0.494722 -1.91260446729703e-13
0.494723 1.30577922175337e-13
0.494724 -7.83024816806764e-14
0.494725 3.03535569815222e-14
0.494726 1.62971088556627e-14
0.494727 -6.43544984815394e-14
0.494728 1.16706500879078e-13
0.494729 -1.7733499457089e-13
0.49473 2.5295223548738e-13
0.494731 -3.56524801483266e-13
0.494732 5.18440322524436e-13
0.494733 -8.33373244061409e-13
0.494734 1.830688093427e-12
0.494735 1.27364453365217e-11
0.494736 -1.37087737263186e-12
0.494737 6.89633746534167e-13
0.494738 -4.30834560052446e-13
0.494739 2.86858020784908e-13
0.49474 -1.89854120114808e-13
0.494741 1.16090248331235e-13
0.494742 -5.49691405884834e-14
0.494743 8.9854079123586e-16
0.494744 4.95177859936752e-14
0.494745 -9.86564428630502e-14
0.494746 1.48346853740984e-13
0.494747 -2.0037762286445e-13
0.494748 2.56746219847347e-13
0.494749 -3.20096037584067e-13
0.49475 3.94574967579186e-13
0.494751 -4.8707431434313e-13
0.494752 6.1086343212794e-13
0.494753 -7.98438564159757e-13
0.494754 1.1855544519871e-12
0.494755 1.25044839889105e-11
0.494756 1.01800922282015e-12
0.494757 -2.1867002007257e-12
0.494758 6.52626129734656e-12
0.494759 1.02448529832464e-11
0.49476 -3.1581110097236e-12
0.494761 1.9888655413944e-12
0.494762 -1.55408412689334e-12
0.494763 1.41433250680374e-12
0.494764 -1.63401340556182e-12
0.494765 1.46815429608951e-11
0.494766 3.24945022945609e-13
0.494767 9.82974174177902e-14
0.494768 -2.05232865545189e-13
0.494769 2.45585321188241e-13
0.49477 -2.64716064939969e-13
0.494771 2.76661479677426e-13
0.494772 -2.87257286776371e-13
0.494773 2.99512256991248e-13
0.494774 -3.15235514231572e-13
0.494775 3.35880963762276e-13
0.494776 -3.63042442129564e-13
0.494777 3.98892349717891e-13
0.494778 -4.46636825800208e-13
0.494779 5.11438687088475e-13
0.49478 -6.02339513679686e-13
0.494781 7.36860035041945e-13
0.494782 -9.54207096171449e-13
0.494783 1.36304850565348e-12
0.494784 -2.41916527748076e-12
0.494785 1.18704363254618e-11
0.494786 3.85711733357682e-12
0.494787 -1.59686206774432e-12
0.494788 9.69921511660271e-13
0.494789 -6.68150812972122e-13
0.49479 4.84929026896201e-13
0.494791 -3.57294362599019e-13
0.494792 2.59509913606223e-13
0.494793 -1.79024306169185e-13
0.494794 1.08909295622809e-13
0.494795 -4.49582023583192e-14
0.494796 -1.56332126909452e-14
0.494797 7.49350878339387e-14
0.494798 -1.34634805430527e-13
0.494799 1.96123269619943e-13
0.4948 -2.60856721724184e-13
0.494801 3.30698446149697e-13
0.494802 -4.0800896190152e-13
0.494803 4.96033453013449e-13
0.494804 -5.995756749515e-13
0.494805 7.26299561782783e-13
0.494806 -8.89574578565247e-13
0.494807 1.11548646214727e-12
0.494808 -1.46519209473221e-12
0.494809 2.15673754956396e-12
0.49481 -1.3720844042654e-12
0.494811 7.47729747787024e-12
0.494812 9.40959286053034e-12
0.494813 -2.63549309136291e-12
0.494814 1.35016221075108e-12
0.494815 -7.52977882931104e-13
0.494816 3.61407026609045e-13
0.494817 -3.38852898178227e-14
0.494818 -3.09934732629536e-13
0.494819 7.72961470377865e-13
0.49482 -1.63900018433145e-12
0.494821 4.77545795038096e-12
0.494822 1.17117305654861e-11
0.494823 -2.99372129811846e-12
0.494824 1.78363315906834e-12
0.494825 -1.28391512387118e-12
0.494826 1.00293253800157e-12
0.494827 -8.18688805429256e-13
0.494828 6.86273084140474e-13
0.494829 -5.85183371495501e-13
0.49483 5.04684423651027e-13
0.494831 -4.38588043868375e-13
0.494832 3.82898698947343e-13
0.494833 -3.34929977363253e-13
0.494834 2.92945224796316e-13
0.494835 -2.55706673536086e-13
0.494836 2.22303541143116e-13
0.494837 -1.92046651790651e-13
0.494838 1.64401205154677e-13
0.494839 -1.38942373969036e-13
0.49484 1.15325065117055e-13
0.494841 -9.32627402671564e-14
0.494842 7.25121796217615e-14
0.494843 -5.28622221961058e-14
0.494844 3.41252016299994e-14
0.494845 -1.61302151468607e-14
0.494846 -1.28237729037136e-15
0.494847 1.82656658706023e-14
0.494848 -3.49704618163703e-14
0.494849 5.15494211393531e-14
0.49485 -6.81722152288015e-14
0.494851 8.50181739722849e-14
0.494852 -1.02531940589958e-13
0.494853 1.21174527529905e-13
0.494854 -1.41175151299446e-13
0.494855 1.62806486534976e-13
0.494856 -1.86399980484597e-13
0.494857 2.12367221924892e-13
0.494858 -2.41230525233333e-13
0.494859 2.73667885100555e-13
0.49486 -3.10581003201723e-13
0.494861 3.53067393382896e-13
0.494862 -4.02849666266546e-13
0.494863 4.62559595869334e-13
0.494864 -5.36006261068962e-13
0.494865 6.29319397993623e-13
0.494866 -7.53023268965748e-13
0.494867 9.26818943324404e-13
0.494868 -1.19235115236644e-12
0.494869 1.65551359572358e-12
0.49487 -2.68809652516244e-12
0.494871 7.17155952130367e-12
0.494872 1.03554677852368e-11
0.494873 -2.9374124542111e-12
0.494874 1.67761383572758e-12
0.494875 -1.15068645638541e-12
0.494876 8.57249669465694e-13
0.494877 -6.67308913624909e-13
0.494878 5.31892515679098e-13
0.494879 -4.28290203551611e-13
0.49488 3.44349911513349e-13
0.494881 -2.72908330961349e-13
0.494882 2.09152532078578e-13
0.494883 -1.49157896938004e-13
0.494884 8.91739464697342e-14
0.494885 -2.47695185460013e-14
0.494886 -5.04453335010362e-14
0.494887 1.47405735062496e-13
0.494888 -2.88089831981026e-13
0.494889 5.25932984993184e-13
0.49489 -1.03513249361073e-12
0.494891 2.88984200422569e-12
0.494892 1.24119038550398e-11
0.494893 -2.67456787862578e-12
0.494894 1.78546695165265e-12
0.494895 -1.52310298884054e-12
0.494896 1.48315632177729e-12
0.494897 -1.61044170846179e-12
0.494898 1.9905283341155e-12
0.494899 -3.1060403183744e-12
0.4949 1.25763397917971e-11
0.494901 4.38547974760802e-12
0.494902 -1.62243928672458e-12
0.494903 8.98173648026359e-13
0.494904 -5.61853791396023e-13
0.494905 3.63386782521423e-13
0.494906 -2.27778425172705e-13
0.494907 1.24587410466152e-13
0.494908 -3.88837873400501e-14
0.494909 -3.78399170958049e-14
0.49491 1.11218304051988e-13
0.494911 -1.85699966532573e-13
0.494912 2.65423397825003e-13
0.494913 -3.55327715742069e-13
0.494914 4.62576677781035e-13
0.494915 -5.98731015233298e-13
0.494916 7.85015254333108e-13
0.494917 -1.06653295806051e-12
0.494918 1.56090285526539e-12
0.494919 -2.70557720355493e-12
0.49492 8.68522566778129e-12
0.494921 7.77707203124127e-12
0.494922 -2.71437293839301e-12
0.494923 1.64502061466966e-12
0.494924 -1.1748971127679e-12
0.494925 9.07513904949076e-13
0.494926 -7.33156595720914e-13
0.494927 6.09306890691444e-13
0.494928 -5.16028298153525e-13
0.494929 4.42731942239657e-13
0.49493 -3.83273633210917e-13
0.494931 3.33844129843482e-13
0.494932 -2.92056613665392e-13
0.494933 2.56309023318664e-13
0.494934 -2.25395906948059e-13
0.494935 1.98440662364966e-13
0.494936 -1.74789510923272e-13
0.494937 1.53943897896979e-13
0.494938 -1.35515989424496e-13
0.494939 1.19198552104744e-13
0.49494 -1.0474406903759e-13
0.494941 9.18208356191071e-14
0.494942 -8.01445800204929e-14
0.494943 6.9592907247977e-14
0.494944 -6.00637045674283e-14
0.494945 5.14707635148569e-14
0.494946 -4.37404352130021e-14
0.494947 3.68090477271849e-14
0.494948 -3.06208929854891e-14
0.494949 2.51266447178843e-14
0.49495 -2.02821063554249e-14
0.494951 1.60472142601728e-14
0.494952 -1.23852405360061e-14
0.494953 9.26215332120152e-15
0.494954 -6.64610244536566e-15
0.494955 4.50700570885247e-15
0.494956 -2.8162165461117e-15
0.494957 1.54625797838793e-15
0.494958 -6.7061090843244e-16
0.494959 1.63547219510165e-16
0.49496 0
0.494961 0
0.494962 0
0.494963 0
0.494964 0
0.494965 0
0.494966 0
0.494967 0
0.494968 0
0.494969 0
0.49497 0
0.494971 0
0.494972 0
0.494973 0
0.494974 0
0.494975 0
0.494976 0
0.494977 0
0.494978 0
0.494979 0
0.49498 0
0.494981 0
0.494982 0
0.494983 -4.97690734540782e-17
0.494984 2.03870668611077e-16
0.494985 -4.69583088005322e-16
0.494986 8.54318370388884e-16
0.494987 -1.36565149530416e-15
0.494988 2.01135881067788e-15
0.494989 -2.79946749161545e-15
0.49499 3.73831825134169e-15
0.494991 -4.83664405524808e-15
0.494992 6.10366827437266e-15
0.494993 -7.54922660749187e-15
0.494994 9.18391827327671e-15
0.494995 -1.10192935259929e-14
0.494996 1.30680866212846e-14
0.494997 -1.53445061540283e-14
0.494998 1.78645984982303e-14
0.494999 -2.06467053232924e-14
0.495 2.37120434688609e-14
0.495001 -2.70854457742528e-14
0.495002 3.07963162160788e-14
0.495003 -3.48798741421098e-14
0.495004 3.93787940326703e-14
0.495005 -4.43925270533913e-14
0.495006 5.00377772551047e-14
0.495007 -5.64032367020348e-14
0.495008 6.36001769290259e-14
0.495009 -7.17706734963749e-14
0.49501 8.10996448544087e-14
0.495011 -9.19763070847314e-14
0.495012 1.04892871979238e-13
0.495013 -1.20339436626149e-13
0.495014 1.39015715522334e-13
0.495015 -1.61963404479538e-13
0.495016 1.9081343425883e-13
0.495017 -2.28284289173737e-13
0.495018 2.79289728990351e-13
0.495019 -3.53748676549942e-13
0.49502 4.75201237713234e-13
0.495021 -7.16586647613236e-13
0.495022 1.47358821387377e-12
0.495023 1.36532435366366e-11
0.495024 -1.09985236435195e-12
0.495025 5.29559580459249e-13
0.495026 -3.19581336406106e-13
0.495027 2.05426593682429e-13
0.495028 -1.30111065402998e-13
0.495029 7.39385541481107e-14
0.49503 -2.81968653389131e-14
0.495031 -1.16645738553891e-14
0.495032 4.82131890592378e-14
0.495033 -8.31483283761578e-14
0.495034 1.17947646392341e-13
0.495035 -1.54009045069759e-13
0.495036 1.92897148910503e-13
0.495037 -2.36640955796353e-13
0.495038 2.88217356049482e-13
0.495039 -3.52514213771488e-13
0.49504 4.38601795032914e-13
0.495041 -5.66237303202135e-13
0.495042 7.90492750682175e-13
0.495043 -1.36051904813086e-12
0.495044 1.30805371456358e-11
0.495045 8.88911997453631e-13
0.495046 -5.36052319389856e-14
0.495047 -3.95676584844348e-13
0.495048 9.50821131956813e-13
0.495049 -2.18365208259499e-12
0.49505 1.11084558807534e-11
0.495051 5.93078625984727e-12
0.495052 -2.80506628554717e-12
0.495053 2.04787673080611e-12
0.495054 -1.74710599585721e-12
0.495055 1.6281444270804e-12
0.495056 -1.61804629532208e-12
0.495057 1.70284111799373e-12
0.495058 -1.90776570532928e-12
0.495059 2.32895412641716e-12
0.49506 -3.32832831193447e-12
0.495061 7.74228675365715e-12
0.495062 9.51264174403788e-12
0.495063 -2.17798373551954e-12
0.495064 8.91947284863199e-13
0.495065 -3.04353063775532e-13
0.495066 -8.69301163521449e-14
0.495067 4.29834698833385e-13
0.495068 -8.15780782824133e-13
0.495069 1.37999949005519e-12
0.49507 -2.54898832926802e-12
0.495071 8.06216342463251e-12
0.495072 8.20187987230164e-12
0.495073 -2.69551848536015e-12
0.495074 1.54124787503764e-12
0.495075 -1.00225755612349e-12
0.495076 6.5734870146641e-13
0.495077 -3.82345369043918e-13
0.495078 1.1165519899824e-13
0.495079 2.28299258978226e-13
0.49508 -8.20796244968558e-13
0.495081 2.73158815883839e-12
0.495082 1.22596986138951e-11
0.495083 -2.58008745038629e-12
0.495084 1.60494198108231e-12
0.495085 -1.22423763817781e-12
0.495086 1.01966865258348e-12
0.495087 -8.93358869661725e-13
0.495088 8.10515323485442e-13
0.495089 -7.55966464970117e-13
0.49509 7.22483114584627e-13
0.495091 -7.06946423357707e-13
0.495092 7.08745344645008e-13
0.495093 -7.29308290087631e-13
0.495094 7.72716965575577e-13
0.495095 -8.47290941519257e-13
0.495096 9.69599192588952e-13
0.495097 -1.1753234657748e-12
0.495098 1.55487997609601e-12
0.495099 -2.41836722671509e-12
0.4951 5.97190223141928e-12
0.495101 1.12221308629371e-11
0.495102 -2.84224266037047e-12
0.495103 1.62533894110666e-12
0.495104 -1.14293225124776e-12
0.495105 8.8761984087359e-13
0.495106 -7.31982884711135e-13
0.495107 6.29111249131021e-13
0.495108 -5.57820737670548e-13
0.495109 5.07280003719716e-13
0.49511 -4.71530657312763e-13
0.495111 4.47217714589498e-13
0.495112 -4.32724767280611e-13
0.495113 4.27559336863282e-13
0.495114 -4.32102857169751e-13
0.495115 4.4797908408783e-13
0.495116 -4.78723867226231e-13
0.495117 5.31459923176777e-13
0.495118 -6.2131867353501e-13
0.495119 7.85308134311134e-13
0.49512 -1.14147148609525e-12
0.495121 2.37016361720551e-12
0.495122 1.22133733869008e-11
0.495123 -1.58315194206049e-12
0.495124 8.20803558978347e-13
0.495125 -5.44433359354459e-13
0.495126 4.02823766699664e-13
0.495127 -3.17220384125109e-13
0.495128 2.6006953346936e-13
0.495129 -2.19246139801931e-13
0.49513 1.8859421253241e-13
0.495131 -1.64665831596391e-13
0.495132 1.45386791872357e-13
0.495133 -1.29440073660345e-13
0.495134 1.15953779664313e-13
0.495135 -1.04331523163577e-13
0.495136 9.41548122150068e-14
0.495137 -8.51241680865026e-14
0.495138 7.70221914382129e-14
0.495139 -6.96896227989573e-14
0.49514 6.30093947695265e-14
0.495141 -5.70435379765101e-14
0.495142 5.18626807247884e-14
0.495143 -4.74009453991381e-14
0.495144 4.36077349729099e-14
0.495145 -4.0445213675928e-14
0.495146 3.78867112368314e-14
0.495147 -3.59159110827848e-14
0.495148 3.45267814264833e-14
0.495149 -3.37243062310493e-14
0.49515 3.35261928789762e-14
0.495151 -3.39659068242842e-14
0.495152 3.50976655011693e-14
0.495153 -3.70045198810443e-14
0.495154 3.98115806941591e-14
0.495155 -4.3708289317186e-14
0.495156 4.8987529536314e-14
0.495157 -5.61182405598968e-14
0.495158 6.5890237187906e-14
0.495159 -7.97312732806986e-14
0.49516 1.00494000302784e-13
0.495161 -1.34791212484321e-13
0.495162 2.0209251740313e-13
0.495163 -3.96377823262715e-13
0.495164 1.33589536019651e-11
0.495165 4.38067015792263e-13
0.495166 -2.12422496058317e-13
0.495167 1.39327209695837e-13
0.495168 -1.02991333199604e-13
0.495169 8.1253356761553e-14
0.49517 -6.68378007690518e-14
0.495171 5.66634209304176e-14
0.495172 -4.9205476963681e-14
0.495173 4.34702535215929e-14
0.495174 -3.87909222853449e-14
0.495175 3.48349793143906e-14
0.495176 -3.13779878801764e-14
0.495177 2.82619296289549e-14
0.495178 -2.5371494447744e-14
0.495179 2.26199151750495e-14
0.49518 -1.99401658342898e-14
0.495181 1.72793189225933e-14
0.495182 -1.45948444416618e-14
0.495183 1.18521537637678e-14
0.495184 -9.02298004114689e-15
0.495185 6.08435580935808e-15
0.495186 -3.01805445243702e-15
0.495187 -1.89563877981734e-16
0.495188 3.54730073267285e-15
0.495189 -7.18039653646293e-15
0.49519 1.12191646756329e-14
0.495191 -1.56691021565005e-14
0.495192 2.05236101368675e-14
0.495193 -2.58581175325475e-14
0.495194 3.17318669156234e-14
0.495195 -3.80703604362897e-14
0.495196 4.46311290377724e-14
0.495197 -5.10626602257477e-14
0.495198 5.69503595828604e-14
0.495199 -6.15945035339327e-14
0.4952 6.37778658818123e-14
0.495201 -6.12861529512462e-14
0.495202 4.98285671142902e-14
0.495203 -2.03067428414772e-14
0.495204 -4.93513170604206e-14
0.495205 2.25915000084423e-13
0.495206 -8.23549750105259e-13
0.495207 1.25122508009361e-11
0.495208 2.83554657751249e-12
0.495209 -2.07069892281227e-12
0.49521 2.19944257690904e-12
0.495211 -3.00787811832689e-12
0.495212 6.89863361307455e-12
0.495213 1.02659361756015e-11
0.495214 -2.49302768190197e-12
0.495215 1.2721850193401e-12
0.495216 -7.67749312625347e-13
0.495217 4.82903137573123e-13
0.495218 -2.90488646279493e-13
0.495219 1.42398264353e-13
0.49522 -1.52633433787532e-14
0.495221 -1.053083614653e-13
0.495222 2.31160244304468e-13
0.495223 -3.75901224680862e-13
0.495224 5.60785211674989e-13
0.495225 -8.28722051756927e-13
0.495226 1.29305935867593e-12
0.495227 -2.41167631752127e-12
0.495228 1.11243768233791e-11
0.495229 4.15687826901745e-12
0.49523 -1.43998367692904e-12
0.495231 3.38853184915844e-13
0.495232 1.68224024588234e-12
0.495233 1.34014859306891e-11
0.495234 -4.20071333194111e-12
0.495235 5.14828079275258e-12
0.495236 1.14014727613533e-11
0.495237 -1.31077382982289e-12
0.495238 4.60379502343799e-13
0.495239 -1.95137031758673e-13
0.49524 8.45360796530324e-14
0.495241 -3.31466893284532e-14
0.495242 9.03285505786856e-15
0.495243 1.03856481354142e-15
0.495244 -3.31983341567337e-15
0.495245 1.02466662340389e-15
0.495246 4.11528118298671e-15
0.495247 -1.11673033665128e-14
0.495248 1.96194912231337e-14
0.495249 -2.93130288999661e-14
0.49525 4.0478191864856e-14
0.495251 -5.37608908144251e-14
0.495252 7.0515942994191e-14
0.495253 -9.37613613024247e-14
0.495254 1.30490623786379e-13
0.495255 -2.01685717968682e-13
0.495256 4.1684374966276e-13
0.495257 1.26233169670924e-11
0.495258 -3.69038404206419e-13
0.495259 1.84308746201812e-13
0.49526 -1.1988037229264e-13
0.495261 8.68341360850875e-14
0.495262 -6.66768624670786e-14
0.495263 5.31367257710512e-14
0.495264 -4.34947644776587e-14
0.495265 3.63775610604614e-14
0.495266 -3.10134587898462e-14
0.495267 2.69329110602008e-14
0.495268 -2.38315966447406e-14
0.495269 2.13844127904863e-14
0.49527 -1.93377061841115e-14
0.495271 1.75991705428939e-14
0.495272 -1.61017447393904e-14
0.495273 1.46976514636273e-14
0.495274 -1.32614085076403e-14
0.495275 1.17791618232846e-14
0.495276 -1.03484592260806e-14
0.495277 9.06053138112567e-15
0.495278 -7.94587378134189e-15
0.495279 7.04228556864949e-15
0.49528 -6.34576405193764e-15
0.495281 5.85414986009765e-15
0.495282 -5.56678844398787e-15
0.495283 5.48428493868925e-15
0.495284 -5.60833225554967e-15
0.495285 5.94159887492994e-15
0.495286 -6.48766759418787e-15
0.495287 7.25102012799346e-15
0.495288 -8.23706542216468e-15
0.495289 9.45221216674394e-15
0.49529 -1.09039885538312e-14
0.495291 1.26012150750366e-14
0.495292 -1.45542393639945e-14
0.495293 1.67752460897632e-14
0.495294 -1.92786601326974e-14
0.495295 2.20816683384436e-14
0.495296 -2.52048949460156e-14
0.495297 2.86581185120611e-14
0.495298 -3.24581537556908e-14
0.495299 3.66447122549387e-14
0.4953 -4.12664803808854e-14
0.495301 4.63838790437409e-14
0.495302 -5.20728632282928e-14
0.495303 5.8430248977279e-14
0.495304 -6.55813360962918e-14
0.495305 7.36910712022733e-14
0.495306 -8.29808322556913e-14
0.495307 9.37544427363816e-14
0.495308 -1.06439938391602e-13
0.495309 1.21659470702591e-13
0.49531 -1.40352267039316e-13
0.495311 1.64004446734029e-13
0.495312 -1.9511240071894e-13
0.495313 2.38213177065471e-13
0.495314 -3.02498742839874e-13
0.495315 4.0983312165667e-13
0.495316 -6.2804542532905e-13
0.495317 1.32544643124478e-12
0.495318 1.27586865983528e-11
0.495319 -1.08500718020728e-12
0.49532 5.63054101483332e-13
0.495321 -3.7708396200088e-13
0.495322 2.81053007497442e-13
0.495323 -2.22038495718422e-13
0.495324 1.81845064244242e-13
0.495325 -1.52536232082328e-13
0.495326 1.30098860298631e-13
0.495327 -1.1228652367831e-13
0.495328 9.77444864493079e-14
0.495329 -8.56078045670729e-14
0.49533 7.52987656391286e-14
0.495331 -6.64171222320611e-14
0.495332 5.86770401050661e-14
0.495333 -5.18691010500566e-14
0.495334 4.58364652761635e-14
0.495335 -4.04593964437515e-14
0.495336 3.56449151269185e-14
0.495337 -3.13197013909878e-14
0.495338 2.74251152956992e-14
0.495339 -2.39136330983097e-14
0.49534 2.0746251172793e-14
0.495341 -1.7890564830272e-14
0.495342 1.53193264366861e-14
0.495343 -1.30093495706423e-14
0.495344 1.0940666806969e-14
0.495345 -9.09587598602734e-15
0.495346 7.45962836436934e-15
0.495347 -6.0182248424911e-15
0.495348 4.75929543585147e-15
0.495349 -3.67154352774806e-15
0.49535 2.74454102653497e-15
0.495351 -1.96856388557511e-15
0.495352 1.3344598983333e-15
0.495353 -8.33542504558593e-16
0.495354 4.57505711335708e-16
0.495355 -1.98356267886297e-16
0.495356 4.83600228258764e-17
0.495357 -1.61566366218981e-17
0.495358 6.61809683690278e-17
0.495359 -1.52432333833023e-16
0.49536 2.77312812079215e-16
0.495361 -4.43276601264961e-16
0.495362 6.52842371410199e-16
0.495363 -9.08609173359204e-16
0.495364 1.21327661856816e-15
0.495365 -1.56967021455704e-15
0.495366 1.98077296089226e-15
0.495367 -2.44976459709986e-15
0.495368 2.98007026997349e-15
0.495369 -3.57542088544603e-15
0.49537 4.23992807468488e-15
0.495371 -4.97817759972194e-15
0.495372 5.79534624338393e-15
0.495373 -6.69734890684655e-15
0.495374 7.69102497583809e-15
0.495375 -8.78437631372525e-15
0.495376 9.9868739544322e-15
0.495377 -1.1309857410989e-14
0.495378 1.27670606094171e-14
0.495379 -1.44489394713373e-14
0.49538 1.64572361819289e-14
0.495381 -1.88292023186017e-14
0.495382 2.16095212710891e-14
0.495383 -2.48529758428088e-14
0.495384 2.86283418958477e-14
0.495385 -3.30242200939293e-14
0.495386 3.81580365153364e-14
0.495387 -4.41904303751546e-14
0.495388 5.134922689165e-14
0.495389 -5.9971413410044e-14
0.49539 7.05812202802413e-14
0.495391 -8.40467360277421e-14
0.495392 1.01926043087384e-13
0.495393 -1.27338615087699e-13
0.495394 1.67608150069408e-13
0.495395 -2.45035418045319e-13
0.495396 4.75705318202674e-13
0.495397 1.33385725638817e-11
0.495398 -3.4936388544314e-13
0.495399 1.48512223866697e-13
0.4954 -7.41979480016915e-14
0.495401 3.21159308955658e-14
0.495402 -2.56608076535892e-15
0.495403 -2.12300053741644e-14
0.495404 4.23256393098106e-14
0.495405 -6.24040606937074e-14
0.495406 8.25903700794088e-14
0.495407 -1.03805464490014e-13
0.495408 1.26968858325682e-13
0.495409 -1.53166949215851e-13
0.49541 1.83857890410965e-13
0.495411 -2.21198345540651e-13
0.495412 2.6865762349704e-13
0.495413 -3.32402989451863e-13
0.495414 4.24409174348386e-13
0.495415 -5.71586698641262e-13
0.495416 8.5066819360425e-13
0.495417 -1.60352862295556e-12
0.495418 1.19594640978369e-11
0.495419 2.21797567643575e-12
0.49542 -1.00798830689265e-12
0.495421 6.45777810783737e-13
0.495422 -4.69140588116546e-13
0.495423 3.62989614237535e-13
0.495424 -2.91032101666521e-13
0.495425 2.38184201531971e-13
0.495426 -1.97046790340712e-13
0.495427 1.63558361782815e-13
0.495428 -1.35297645130204e-13
0.495429 1.10725056713241e-13
0.49543 -8.88078925635759e-14
0.495431 6.88199272454666e-14
0.495432 -5.02270106071824e-14
0.495433 3.26178269978001e-14
0.495434 -1.56594919164297e-14
0.495435 -9.32841264772548e-16
0.495436 1.74185639605643e-14
0.495437 -3.40663535889436e-14
0.495438 5.11540567236753e-14
0.495439 -6.89726018470938e-14
0.49544 8.78664407497948e-14
0.495441 -1.08265614165281e-13
0.495442 1.30732944269643e-13
0.495443 -1.56037920350858e-13
0.495444 1.85279030801402e-13
0.495445 -2.20098277853853e-13
0.495446 2.63082589404711e-13
0.495447 -3.18576416417082e-13
0.495448 3.94500280389636e-13
0.495449 -5.070084643632e-13
0.49545 6.94979852230456e-13
0.495451 -1.08171972928785e-12
0.495452 2.37676252003999e-12
0.495453 1.28156589372741e-11
0.495454 -1.72111764286687e-12
0.495455 9.16206374917164e-13
0.495456 -6.19084036562539e-13
0.495457 4.63459797744398e-13
0.495458 -3.67144439338821e-13
0.495459 3.0126948718221e-13
0.49546 -2.53066446421052e-13
0.495461 2.16069470690266e-13
0.495462 -1.86640334345836e-13
0.495463 1.62576366776635e-13
0.495464 -1.42466960264474e-13
0.495465 1.25367640933943e-13
0.495466 -1.10622755452254e-13
0.495467 9.77632935497253e-14
0.495468 -8.64451484982622e-14
0.495469 7.64102974924531e-14
0.49547 -6.74615519963286e-14
0.495471 5.93813623896984e-14
0.495472 -5.19781596800042e-14
0.495473 1.24891530930649e-11
0.495474 -3.87950207166449e-14
0.495475 3.28521289883888e-14
0.495476 -2.72527878488804e-14
0.495477 2.19410683096775e-14
0.495478 -1.68672517038138e-14
0.495479 1.19863249542549e-14
0.49548 -7.25675705145499e-15
0.495481 2.63947367757347e-15
0.495482 1.90303397783018e-15
0.495483 -6.40751792955373e-15
0.495484 1.09107442169596e-14
0.495485 -1.54502673911804e-14
0.495486 2.00652509307578e-14
0.495487 -2.47973804036437e-14
0.495488 2.96919252808562e-14
0.495489 -3.47990202939697e-14
0.49549 4.01752604729097e-14
0.495491 -4.60152868046167e-14
0.495492 5.2537588097963e-14
0.495493 -5.99292060455496e-14
0.495494 6.83892353746044e-14
0.495495 -7.80630282139458e-14
0.495496 8.91326601838417e-14
0.495497 -1.01830998123924e-13
0.495498 1.16462686984857e-13
0.495499 -1.33436390808701e-13
0.4955 1.53316042125403e-13
0.495501 -1.76905643090275e-13
0.495502 2.05396464770092e-13
0.495503 -2.40637847195927e-13
0.495504 2.8567266547522e-13
0.495505 -3.45898516879157e-13
0.495506 4.31915176181385e-13
0.495507 -5.67830420548278e-13
0.495508 8.22909771242011e-13
0.495509 -1.51198122028909e-12
0.49551 1.31436654916077e-11
0.495511 1.77984048617861e-12
0.495512 -7.63470076100566e-13
0.495513 4.44794787436622e-13
0.495514 -2.81773509583296e-13
0.495515 1.77492876550683e-13
0.495516 -1.00865483620604e-13
0.495517 3.86403373949326e-14
0.495518 1.60289015296461e-14
0.495519 -6.73292897434149e-14
0.49552 1.18327949365403e-13
0.495521 -1.7177450361338e-13
0.495522 2.30688232674854e-13
0.495523 -2.99015183047256e-13
0.495524 3.82673701761106e-13
0.495525 -4.91632484353165e-13
0.495526 6.44777918053411e-13
0.495527 -8.83520230785227e-13
0.495528 1.32063413239415e-12
0.495529 -2.4123235165644e-12
0.49553 1.04780194613267e-11
0.495531 4.90209148468242e-12
0.495532 -2.04692910961358e-12
0.495533 1.318447154351e-12
0.495534 -9.86719503676172e-13
0.495535 7.98977274729111e-13
0.495536 -6.80510741183487e-13
0.495537 6.01601245913578e-13
0.495538 -5.48385968089977e-13
0.495539 5.13927280449659e-13
0.49554 -4.94947755645431e-13
0.495541 4.90643050735707e-13
0.495542 -5.02594986207797e-13
0.495543 5.35827617976184e-13
0.495544 -6.02269391180126e-13
0.495545 7.31997056060792e-13
0.495546 -1.02103288409035e-12
0.495547 2.00988964001267e-12
0.495548 1.29089485188844e-11
0.495549 -1.31868202522741e-12
0.49555 6.48517030607291e-13
0.495551 -4.09415682530519e-13
0.495552 2.87268469196018e-13
0.495553 -2.12981599724078e-13
0.495554 1.62562676128842e-13
0.495555 -1.25466180267893e-13
0.495556 9.62999751444377e-14
0.495557 -7.19760128963051e-14
0.495558 5.05381173047144e-14
0.495559 -3.06045811092281e-14
0.49556 1.10581449063703e-14
0.495561 9.17160375244933e-15
0.495562 -3.13247883042125e-14
0.495563 5.7125858241393e-14
0.495564 -8.93921268965815e-14
0.495565 1.33481941131806e-13
0.495566 -2.01527209063775e-13
0.495567 3.28897019086866e-13
0.495568 -6.83064950922412e-13
0.495569 1.2323441825394e-11
0.49557 8.56138430425258e-13
0.495571 -4.21225755370058e-13
0.495572 2.80223001566173e-13
0.495573 -2.08976596758763e-13
0.495574 1.65231903859877e-13
0.495575 -1.35227754427871e-13
0.495576 1.13137660624282e-13
0.495577 -9.60676293532597e-14
0.495578 8.24148949848091e-14
0.495579 -7.12182243586368e-14
0.49558 6.18647566038638e-14
0.495581 -5.39441970150134e-14
0.495582 4.71706074718955e-14
0.495583 -4.13378382994529e-14
0.495584 3.6292838558095e-14
0.495585 -3.19189961534761e-14
0.495586 2.81253665721287e-14
0.495587 -2.48394957745007e-14
0.495588 2.19400678004491e-14
0.495589 -1.93223728839379e-14
0.49559 1.69549297905642e-14
0.495591 -1.48119980701631e-14
0.495592 1.28722761681587e-14
0.495593 -1.11179262691529e-14
0.495594 9.53383441271236e-15
0.495595 -8.10704263548118e-15
0.495596 6.82630867715333e-15
0.495597 -5.6817615170311e-15
0.495598 4.66462977568493e-15
0.495599 -3.7670261461788e-15
0.4956 2.98177536437088e-15
0.495601 -2.3022763469702e-15
0.495602 1.72239139167938e-15
0.495603 -1.23635699748422e-15
0.495604 8.3871209737139e-16
0.495605 -5.24240420065213e-16
0.495606 2.87924395775976e-16
0.495607 -1.24908553077845e-16
0.495608 3.04707626779093e-17
0.495609 0
0.49561 0
0.495611 0
0.495612 0
0.495613 0
0.495614 0
0.495615 0
0.495616 0
0.495617 0
0.495618 0
0.495619 0
0.49562 0
0.495621 0
0.495622 0
0.495623 0
0.495624 0
0.495625 0
0.495626 0
0.495627 0
0.495628 0
0.495629 0
0.49563 0
0.495631 0
0.495632 0
0.495633 0
0.495634 0
0.495635 0
0.495636 0
0.495637 0
0.495638 0
0.495639 0
0.49564 0
0.495641 0
0.495642 0
0.495643 0
0.495644 0
0.495645 0
0.495646 0
0.495647 0
0.495648 0
0.495649 0
0.49565 0
0.495651 0
0.495652 0
0.495653 0
0.495654 0
0.495655 0
0.495656 0
0.495657 0
0.495658 0
0.495659 0
0.49566 0
0.495661 0
0.495662 0
0.495663 0
0.495664 0
0.495665 0
0.495666 0
0.495667 0
0.495668 0
0.495669 0
0.49567 0
0.495671 0
0.495672 0
0.495673 0
0.495674 0
0.495675 0
0.495676 0
0.495677 0
0.495678 0
0.495679 0
0.49568 0
0.495681 0
0.495682 0
0.495683 0
0.495684 0
0.495685 0
0.495686 0
0.495687 0
0.495688 0
0.495689 0
0.49569 0
0.495691 0
0.495692 0
0.495693 0
0.495694 0
0.495695 0
0.495696 0
0.495697 0
0.495698 0
0.495699 0
0.4957 0
0.495701 0
0.495702 0
0.495703 0
0.495704 0
0.495705 0
0.495706 0
0.495707 0
0.495708 0
0.495709 0
0.49571 0
0.495711 0
0.495712 0
0.495713 0
0.495714 0
0.495715 0
0.495716 0
0.495717 0
0.495718 0
0.495719 0
0.49572 0
0.495721 0
0.495722 0
0.495723 0
0.495724 0
0.495725 0
0.495726 0
0.495727 0
0.495728 0
0.495729 0
0.49573 0
0.495731 -1.53033942511109e-16
0.495732 6.27004021437333e-16
0.495733 -1.44450823951425e-15
0.495734 2.62859891900575e-15
0.495735 -4.2028790832466e-15
0.495736 6.19162849207555e-15
0.495737 -8.61996521436919e-15
0.495738 1.15140499821584e-14
0.495739 -1.49013423223406e-14
0.49574 1.88109197318773e-14
0.495741 -2.32738741262732e-14
0.495742 2.8323803692312e-14
0.495743 -3.39974234546584e-14
0.495744 4.03353248028874e-14
0.495745 -4.73829236082799e-14
0.495746 5.51916493832737e-14
0.495747 -6.38204456595898e-14
0.495748 7.33219004008771e-14
0.495749 -8.37589471916891e-14
0.49575 9.52245329856762e-14
0.495751 -1.07830717118696e-13
0.495752 1.21714127986584e-13
0.495753 -1.37043280786979e-13
0.495754 1.54028539902981e-13
0.495755 -1.72935911688123e-13
0.495756 1.94106503684824e-13
0.495757 -2.17984567195622e-13
0.495758 2.45158893588161e-13
0.495759 -2.76425627178839e-13
0.49576 3.12886647461211e-13
0.495761 -3.56109476951277e-13
0.495762 4.08398837026279e-13
0.495763 -4.73282784032324e-13
0.495764 5.56441256135242e-13
0.495765 -6.67662055097339e-13
0.495766 8.25251416267606e-13
0.495767 -1.06785244483978e-12
0.495768 1.49374816061653e-12
0.495769 -2.44806110541884e-12
0.49577 6.60577687573694e-12
0.495771 9.67044116225024e-12
0.495772 -2.78905583978971e-12
0.495773 1.62521303602906e-12
0.495774 -1.14233317177294e-12
0.495775 8.76975753950415e-13
0.495776 -7.08678729875548e-13
0.495777 5.92277074944938e-13
0.495778 -5.07099828966595e-13
0.495779 4.42447948061243e-13
0.49578 -3.92367741437455e-13
0.495781 3.53496339498169e-13
0.495782 -3.24156848426815e-13
0.495783 3.04149600676505e-13
0.495784 -2.95300354611906e-13
0.495785 3.03863498303551e-13
0.495786 -3.50931927888874e-13
0.495787 5.49317683311266e-13
0.495788 1.29652491137878e-11
0.495789 -3.0668633302112e-13
0.49579 1.34806457004059e-13
0.495791 -8.63072100002604e-14
0.495792 6.94487227072085e-14
0.495793 -6.53732621733552e-14
0.495794 6.79051048307942e-14
0.495795 -7.46133417288463e-14
0.495796 8.45776746003438e-14
0.495797 -9.7703074400728e-14
0.495798 1.14564357474964e-13
0.495799 -1.3657338650527e-13
0.4958 1.66590693186877e-13
0.495801 -2.10610263908926e-13
0.495802 2.82988142497973e-13
0.495803 -4.28008147797653e-13
0.495804 8.80892019412228e-13
0.495805 1.29565658059575e-11
0.495806 -7.43557132936693e-13
0.495807 3.77217012622892e-13
0.495808 -2.49680847829772e-13
0.495809 1.8523330407984e-13
0.49581 -1.46836637915816e-13
0.495811 1.21719482367709e-13
0.495812 -1.04271468002494e-13
0.495813 9.17569390401764e-14
0.495814 -8.26595803338073e-14
0.495815 7.60772580266399e-14
0.495816 -7.14451297661349e-14
0.495817 6.83966624889352e-14
0.495818 -6.66887375008934e-14
0.495819 6.61590156723711e-14
0.49582 -6.67006528844405e-14
0.495821 6.82469044014993e-14
0.495822 -7.07616866935748e-14
0.495823 7.42339489709775e-14
0.495824 -7.86746655111857e-14
0.495825 8.4115812850033e-14
0.495826 -9.06110477344657e-14
0.495827 9.82380619652264e-14
0.495828 -1.07118514315689e-13
0.495829 1.17407337116456e-13
0.49583 -1.29287741167838e-13
0.495831 1.43002198474712e-13
0.495832 -1.58873860913033e-13
0.495833 1.77338800400629e-13
0.495834 -1.98995736197088e-13
0.495835 2.2468515665069e-13
0.495836 -2.55620093005148e-13
0.495837 2.93612479012647e-13
0.495838 -3.41487720080767e-13
0.495839 4.03899229577967e-13
0.49584 -4.89079213064496e-13
0.495841 6.13078584097833e-13
0.495842 -8.11906904120509e-13
0.495843 1.18648315116372e-12
0.495844 -2.16873322933089e-12
0.495845 1.21429548585075e-11
0.495846 3.400776347363e-12
0.495847 -1.48103877670629e-12
0.495848 9.40655376816294e-13
0.495849 -6.84214511140416e-13
0.49585 5.33478489511293e-13
0.495851 -4.33606824654373e-13
0.495852 3.62128113879358e-13
0.495853 -3.08132402901759e-13
0.495854 2.65685800606763e-13
0.495855 -2.31285865089442e-13
0.495856 2.02733467504904e-13
0.495857 -1.78579310344804e-13
0.495858 1.57830307975991e-13
0.495859 -1.39783811238969e-13
0.49586 1.23929123010094e-13
0.495861 -1.09886453180792e-13
0.495862 9.73676947266788e-14
0.495863 -8.61504304997779e-14
0.495864 7.60602400457255e-14
0.495865 -6.695837012588e-14
0.495866 5.87329631567334e-14
0.495867 -5.12927011141199e-14
0.495868 4.45478283435974e-14
0.495869 -3.84195561910576e-14
0.49587 3.28523757485899e-14
0.495871 -2.77984126260716e-14
0.495872 2.3209948983484e-14
0.495873 -1.90435006033545e-14
0.495874 1.52650084088743e-14
0.495875 -1.18434384554488e-14
0.495876 8.7501422908083e-15
0.495877 -5.95833193357237e-15
0.495878 3.44264241298154e-15
0.495879 -1.17876037494715e-15
0.49588 -8.56898869505304e-16
0.495881 2.68748091500009e-15
0.495882 -4.33596202851127e-15
0.495883 5.82541217122692e-15
0.495884 -7.17926478454036e-15
0.495885 8.42160838313048e-15
0.495886 -9.67754941722064e-15
0.495887 1.10633797523075e-14
0.495888 -1.25923227289844e-14
0.495889 1.42803319325014e-14
0.49589 -1.6146891810868e-14
0.495891 1.82161020820993e-14
0.495892 -2.05181708950967e-14
0.495893 2.30915092665984e-14
0.495894 -2.59857311122536e-14
0.495895 2.92606831989254e-14
0.495896 -3.2997932563667e-14
0.495897 3.73167097579101e-14
0.495898 -4.23854596121517e-14
0.495899 4.84377328023828e-14
0.4959 -5.58332517523081e-14
0.495901 6.51657480853068e-14
0.495902 -7.74474767132148e-14
0.495903 9.45606505975492e-14
0.495904 -1.20464695946459e-13
0.495905 1.6523230345799e-13
0.495906 -2.6478154387072e-13
0.495907 7.2345616957372e-13
0.495908 7.37702955920207e-13
0.495909 -1.82340900908221e-13
0.49591 2.13843787517752e-14
0.495911 8.50411082399515e-13
0.495912 2.61984796388733e-13
0.495913 -1.5068976117084e-13
0.495914 1.12045623698557e-13
0.495915 -9.11665884670735e-14
0.495916 7.78672299091021e-14
0.495917 -6.86895307950437e-14
0.495918 6.20933020291474e-14
0.495919 -5.7279395946262e-14
0.49592 5.37936687387012e-14
0.495921 -5.13654173056492e-14
0.495922 4.98329181039595e-14
0.495923 -4.9106860147893e-14
0.495924 4.9152869132247e-14
0.495925 -4.99856430439015e-14
0.495926 5.16724994947071e-14
0.495927 -5.43478819029975e-14
0.495928 5.82452852720163e-14
0.495929 -6.37632836296647e-14
0.49593 7.16095355354296e-14
0.495931 -8.31540371442445e-14
0.495932 1.01475918477182e-13
0.495933 -1.35606152289614e-13
0.495934 2.33162428018915e-13
0.495935 1.01719555024598e-12
0.495936 6.43295070096592e-15
0.495937 -1.47463662223952e-13
0.495938 5.85329753155711e-13
0.495939 6.54696666903066e-13
0.49594 -2.30887512933704e-13
0.495941 1.42701391712204e-13
0.495942 -1.03315676072107e-13
0.495943 8.05080374024477e-14
0.495944 -6.53610248678028e-14
0.495945 5.4390072919969e-14
0.495946 -4.59489207451548e-14
0.495947 3.91561106799364e-14
0.495948 -3.35053947740665e-14
0.495949 2.86746218012304e-14
0.49595 -2.44371328924097e-14
0.495951 2.06417192108111e-14
0.495952 -1.71852386465443e-14
0.495953 1.39917216915028e-14
0.495954 -1.09978578843958e-14
0.495955 8.15291858232764e-15
0.495956 -5.41463702338138e-15
0.495957 2.74621949242395e-15
0.495958 -1.14018533683371e-16
0.495959 -2.51445221119673e-15
0.49596 5.17241342220875e-15
0.495961 -7.89586669685257e-15
0.495962 1.07120104351707e-14
0.495963 -1.36552641552332e-14
0.495964 1.67868287470351e-14
0.495965 -2.01888004948603e-14
0.495966 2.39765894847626e-14
0.495967 -2.83243522384535e-14
0.495968 3.35037728319714e-14
0.495969 -3.99684758256764e-14
0.49597 4.85673386389758e-14
0.495971 -6.1143870897128e-14
0.495972 8.2798171018595e-14
0.495973 -1.36303765987427e-13
0.495974 1.19994811737051e-12
0.495975 5.92165002578468e-14
0.495976 2.70365997533758e-14
0.495977 -9.71673633935563e-14
0.495978 2.99241000484194e-13
0.495979 8.74325834826666e-13
0.49598 -2.11496329712415e-13
0.495981 1.312765533428e-13
0.495982 -1.04564353850417e-13
0.495983 1.01966385366012e-13
0.495984 -1.41251409228432e-13
0.495985 1.12671850943993e-12
0.495986 1.92784528926777e-13
0.495987 -1.56375684518504e-13
0.495988 3.04108035363686e-13
0.495989 9.09028890760425e-13
0.49599 -1.94968103293778e-13
0.495991 1.20170557438405e-13
0.495992 -9.4160863377529e-14
0.495993 8.28373521015116e-14
0.495994 -7.85015595774989e-14
0.495995 7.88583447453506e-14
0.495996 -8.36078114297274e-14
0.495997 9.39374230890472e-14
0.495998 -1.13463446592451e-13
0.495999 1.52532369191364e-13
0.496 -2.51182178076233e-13
0.496001 8.19543907447342e-13
0.496002 6.48640034089074e-13
0.496003 -2.46667105740408e-13
0.496004 1.71324473715416e-13
0.496005 -1.71000249303359e-13
0.496006 1.00896703316685e-12
0.496007 4.18943605733176e-14
0.496008 -1.0152693815573e-16
0.496009 -8.92777710571497e-15
0.49601 1.14118021831488e-14
0.496011 -1.18233731311668e-14
0.496012 1.14385457928224e-14
0.496013 -1.07122952790947e-14
0.496014 9.83622316330864e-15
0.496015 -8.89846226264482e-15
0.496016 7.94027718379528e-15
0.496017 -7.1033878017686e-15
0.496018 6.53161404846566e-15
0.496019 -6.25315491932972e-15
0.49602 6.2932254410257e-15
0.496021 -6.66682387304183e-15
0.496022 7.38902957290243e-15
0.496023 -8.47543771197956e-15
0.496024 9.94245008561013e-15
0.496025 -1.18075087666643e-14
0.496026 1.4084013382378e-14
0.496027 -1.6787421543039e-14
0.496028 1.99405773347566e-14
0.496029 -2.35771199740547e-14
0.49603 2.77324294229701e-14
0.496031 -3.24360376925115e-14
0.496032 3.77214126761772e-14
0.496033 -4.36268461537526e-14
0.496034 5.01965661377114e-14
0.496035 -5.74821324157546e-14
0.496036 6.55441904870989e-14
0.496037 -7.44546787344768e-14
0.496038 8.42996049762112e-14
0.496039 -9.51825257104537e-14
0.49604 1.07228857974381e-13
0.496041 -1.20591086332118e-13
0.496042 1.35441047925141e-13
0.496043 -1.51990690619298e-13
0.496044 1.70507579509739e-13
0.496045 -1.91291324239112e-13
0.496046 2.14626602534854e-13
0.496047 -2.40619695199829e-13
0.496048 2.68616502575346e-13
0.496049 -2.94951523918237e-13
0.49605 3.0142742619032e-13
0.496051 -1.35524356012773e-13
0.496052 1.72589700001783e-12
0.496053 -1.20538952485829e-12
0.496054 1.54397535404502e-12
0.496055 -2.63793654927719e-12
0.496056 1.26024643807771e-11
0.496057 4.26799979971811e-12
0.496058 -1.78569701681947e-12
0.496059 1.11638647994457e-12
0.49606 -8.0470143465212e-13
0.496061 6.2390655386671e-13
0.496062 -5.05421298090318e-13
0.496063 4.21444987931658e-13
0.496064 -3.58589667200065e-13
0.496065 3.09622868434739e-13
0.496066 -2.70301348615667e-13
0.496067 2.37975954700627e-13
0.496068 -2.10910754568349e-13
0.496069 1.87923573725204e-13
0.49607 -1.68183996816267e-13
0.496071 1.51093969315839e-13
0.496072 -1.36214247557677e-13
0.496073 1.23217556413716e-13
0.496074 -1.11857991558505e-13
0.496075 1.01950724422553e-13
0.496076 -9.33585502492571e-14
0.496077 8.59832640189382e-14
0.496078 -7.97607624823051e-14
0.496079 7.46594392589177e-14
0.49608 -7.06820654919113e-14
0.496081 6.7870718199801e-14
0.496082 -6.63211741138441e-14
0.496083 6.62090675276341e-14
0.496084 -6.78459028827717e-14
0.496085 7.17606105771323e-14
0.496086 -7.88820502447444e-14
0.496087 9.10078217807583e-14
0.496088 -1.12069032400183e-13
0.496089 1.52542726394184e-13
0.49609 -2.52665515422671e-13
0.496091 8.48969738257012e-13
0.496092 5.59664505076817e-13
0.496093 -1.95302709795837e-13
0.496094 9.90289637979861e-14
0.496095 8.67243520801327e-13
0.496096 1.00677988802642e-13
0.496097 -7.04040248000954e-14
0.496098 5.50476193284112e-14
0.496099 -4.47156460467327e-14
0.4961 3.69649409141641e-14
0.496101 -3.07768618674409e-14
0.496102 2.56193771560915e-14
0.496103 -2.11773426328416e-14
0.496104 1.72478577732442e-14
0.496105 -1.36917537437379e-14
0.496106 1.04082502096235e-14
0.496107 -7.32047546917534e-15
0.496108 4.36654030882072e-15
0.496109 -1.49361672194474e-15
0.49611 -1.3463018879794e-15
0.496111 4.1996642779033e-15
0.496112 -7.11394206434435e-15
0.496113 1.01393090049768e-14
0.496114 -1.33280098402206e-14
0.496115 1.67263024731234e-14
0.496116 -2.03403311582147e-14
0.496117 2.3998229429876e-14
0.496118 -2.66902615548334e-14
0.496119 2.15465745211088e-14
0.49612 1.08127497414161e-12
0.496121 1.40832473478299e-13
0.496122 -1.85913353816753e-13
0.496123 4.3868800031505e-13
0.496124 8.07210985377688e-13
0.496125 -2.01021919904317e-13
0.496126 1.12775342514067e-13
0.496127 -7.74426371055673e-14
0.496128 5.84163526376804e-14
0.496129 -4.65313286132167e-14
0.49613 3.84183043241679e-14
0.496131 -3.25512895607264e-14
0.496132 2.8127283273159e-14
0.496133 -2.46853803773431e-14
0.496134 2.19536008485639e-14
0.496135 -1.97577087933232e-14
0.496136 1.79803483242893e-14
0.496137 -1.65405039321067e-14
0.496138 1.5381964569759e-14
0.496139 -1.44645259211853e-14
0.49614 1.37592219040112e-14
0.496141 -1.32452595896949e-14
0.496142 1.29080155414478e-14
0.496143 -1.27377200676233e-14
0.496144 1.27286048869201e-14
0.496145 -1.28783740761593e-14
0.496146 1.31879039816528e-14
0.496147 -1.36752980806027e-14
0.496148 1.43629743953949e-14
0.496149 -1.52625979940923e-14
0.49615 1.63879151135312e-14
0.496151 -1.77526249000998e-14
0.496152 1.93575066273151e-14
0.496153 -2.1178934942462e-14
0.496154 2.31223249742214e-14
0.496155 -2.48287334838443e-14
0.496156 2.48366016775824e-14
0.496157 -1.40977385787842e-14
0.496158 1.1871797419916e-12
0.496159 -1.13895187884616e-13
0.49616 1.28724508364893e-13
0.496161 -1.92475805973573e-13
0.496162 4.90409074469339e-13
0.496163 6.8608984380399e-13
0.496164 -1.89620155587431e-13
0.496165 1.05646640351139e-13
0.496166 -7.05643527047384e-14
0.496167 5.09616857283862e-14
0.496168 -3.81650006407742e-14
0.496169 2.89189917930602e-14
0.49617 -2.17222643234929e-14
0.496171 1.57791201361148e-14
0.496172 -1.06194636338392e-14
0.496173 5.93651934473793e-15
0.496174 -1.50767806129808e-15
0.496175 -2.84987474941907e-15
0.496176 7.30920242510071e-15
0.496177 -1.20602071524307e-14
0.496178 1.7341448950461e-14
0.496179 -2.34888037538539e-14
0.49618 3.10233439189575e-14
0.496181 -4.08311953150941e-14
0.496182 5.45799583452449e-14
0.496183 -7.58419358445527e-14
0.496184 1.13868165550226e-13
0.496185 -2.01941789860871e-13
0.496186 6.12681939484166e-13
0.496187 8.75456572284271e-13
0.496188 -3.07534738213744e-13
0.496189 2.27495588872169e-13
0.49619 -2.49206531638893e-13
0.496191 9.96018647659036e-13
0.496192 1.46677634905894e-13
0.496193 -4.06486599076237e-14
0.496194 1.50424232434378e-14
0.496195 -5.27984413297995e-15
0.496196 9.0088786258589e-16
0.496197 1.17700026378411e-15
0.496198 -2.14245294910025e-15
0.496199 2.53152153178669e-15
0.4962 -2.6111227182858e-15
0.496201 2.5244793713115e-15
0.496202 -2.35252563857078e-15
0.496203 2.13191352793935e-15
0.496204 -1.8814515037087e-15
0.496205 1.62009439701575e-15
0.496206 -1.35994576937361e-15
0.496207 1.10879957400948e-15
0.496208 -8.71671062638364e-16
0.496209 6.51744867181754e-16
0.49621 -4.50976306566286e-16
0.496211 2.70480716519137e-16
0.496212 -1.10790132841632e-16
0.496213 -2.79747367100325e-17
0.496214 1.4598760585195e-16
0.496215 -2.43636051999086e-16
0.496216 3.21465272845144e-16
0.496217 -3.80138292465078e-16
0.496218 4.2040740234568e-16
0.496219 -4.43093335564797e-16
0.49622 4.49069796187995e-16
0.496221 -4.39251713562061e-16
0.496222 4.14586094783673e-16
0.496223 -3.76044691740213e-16
0.496224 3.24617935336932e-16
0.496225 -2.61309753679099e-16
0.496226 1.87133006022456e-16
0.496227 -1.16957037318442e-16
0.496228 6.42295599560591e-17
0.496229 -2.7861940878532e-17
0.49623 6.79621545488934e-18
0.496231 0
0.496232 0
0.496233 0
0.496234 0
0.496235 0
0.496236 0
0.496237 0
0.496238 0
0.496239 0
0.49624 0
0.496241 -2.62400217643574e-18
0.496242 1.07486000398394e-17
0.496243 -2.47572116288274e-17
0.496244 4.50402431456425e-17
0.496245 -8.34319081161194e-17
0.496246 1.52888930034534e-16
0.496247 -2.55524171188886e-16
0.496248 3.93501190288479e-16
0.496249 -5.69045625256362e-16
0.49625 7.84459822218022e-16
0.496251 -1.0421413797839e-15
0.496252 1.34460644155644e-15
0.496253 -1.69451878289219e-15
0.496254 2.09472601735648e-15
0.496255 -2.54830461779557e-15
0.496256 3.0586159400262e-15
0.496257 -3.62937610161165e-15
0.496258 4.26474347309496e-15
0.496259 -4.96942878548737e-15
0.49626 5.74883459593162e-15
0.496261 -6.60923330994237e-15
0.496262 7.55799648151557e-15
0.496263 -8.60389324632153e-15
0.496264 9.75748335821397e-15
0.496265 -1.10316418174844e-14
0.496266 1.24422698849222e-14
0.496267 -1.40092754812731e-14
0.496268 1.57579519012913e-14
0.496269 -1.77209609516725e-14
0.49627 1.99412610956059e-14
0.496271 -2.24765655702426e-14
0.496272 2.54063822213956e-14
0.496273 -2.88436331390042e-14
0.496274 3.2954915711685e-14
0.496275 -3.79983948255269e-14
0.496276 4.44015439455781e-14
0.496277 -5.29424464426575e-14
0.496278 6.52604705506403e-14
0.496279 -8.58113340703178e-14
0.49628 1.35697753418314e-13
0.496281 1.00511373447474e-12
0.496282 5.06152158734697e-14
0.496283 -1.55015332406649e-13
0.496284 5.00482495426602e-13
0.496285 6.86005230613681e-13
0.496286 -2.15249045351451e-13
0.496287 1.28902565764039e-13
0.496288 -9.18302386967323e-14
0.496289 7.09126940744766e-14
0.49629 -5.73293991239872e-14
0.496291 4.7712678736425e-14
0.496292 -4.04930921897619e-14
0.496293 3.48387877909452e-14
0.496294 -3.02671224320309e-14
0.496295 2.64786033650983e-14
0.496296 -2.32774819527246e-14
0.496297 2.05304138526303e-14
0.496298 -1.81434460928408e-14
0.496299 1.60484922864043e-14
0.4963 -1.4195019286036e-14
0.496301 1.25447405046612e-14
0.496302 -1.10681175020768e-14
0.496303 9.74198854631708e-15
0.496304 -8.54792159838527e-15
0.496305 7.47104575265823e-15
0.496306 -6.49920634980643e-15
0.496307 5.62234378728448e-15
0.496308 -4.84570883803269e-15
0.496309 4.17716673213721e-15
0.49631 -3.61261064455458e-15
0.496311 3.14878103346806e-15
0.496312 -2.78311257134794e-15
0.496313 2.51029181570378e-15
0.496314 -2.32516993670392e-15
0.496315 2.22618394448589e-15
0.496316 -2.21214922965603e-15
0.496317 2.2822348682197e-15
0.496318 -2.43595544039379e-15
0.496319 2.67317890118803e-15
0.49632 -2.99415092518408e-15
0.496321 3.39693051721057e-15
0.496322 -3.88032893779696e-15
0.496323 4.44646166302402e-15
0.496324 -5.09812112514391e-15
0.496325 5.82777784526169e-15
0.496326 -6.63007905735335e-15
0.496327 7.51266902259077e-15
0.496328 -8.48480798819497e-15
0.496329 9.55784081839511e-15
0.49633 -1.07458290138541e-14
0.496331 1.20664163393443e-14
0.496332 -1.35420349887591e-14
0.496333 1.52016189584172e-14
0.496334 -1.70830912919858e-14
0.496335 1.92370645924703e-14
0.496336 -2.17325034741564e-14
0.496337 2.46656746045164e-14
0.496338 -2.81748388076465e-14
0.496339 3.24654749322254e-14
0.49634 -3.78559885003319e-14
0.496341 4.4866236278247e-14
0.496342 -5.44040207783396e-14
0.496343 6.82038301188977e-14
0.496344 -9.00289856057411e-14
0.496345 1.29808579647335e-13
0.496346 -2.24730640951289e-13
0.496347 7.31910626205966e-13
0.496348 6.78931169225267e-13
0.496349 -2.53886297050821e-13
0.49635 1.76201402824819e-13
0.496351 -1.73328469773739e-13
0.496352 9.73529690848731e-13
0.496353 3.3357453139475e-14
0.496354 5.60206973579906e-15
0.496355 -1.33777019613625e-14
0.496356 1.50193958739361e-14
0.496357 -1.4783495627174e-14
0.496358 1.3886678437362e-14
0.496359 -1.27654899752534e-14
0.49636 1.15962258101454e-14
0.496361 -1.04540754416267e-14
0.496362 9.37100947424712e-15
0.496363 -8.3593979678288e-15
0.496364 7.42244854910102e-15
0.496365 -6.5590840203877e-15
0.496366 5.76630673943562e-15
0.496367 -5.04036670558843e-15
0.496368 4.37733803840107e-15
0.496369 -3.77339509264936e-15
0.49637 3.22493385817839e-15
0.496371 -2.72861361420845e-15
0.496372 2.28135823770105e-15
0.496373 -1.88033813372729e-15
0.496374 1.52294398173167e-15
0.496375 -1.206758218266e-15
0.496376 9.29527299468095e-16
0.496377 -6.89136209544087e-16
0.496378 4.83585820654508e-16
0.496379 -3.10973247212543e-16
0.49638 1.6947509802205e-16
0.496381 -5.73334145320735e-17
0.496382 -2.7155962868104e-17
0.496383 8.56528677558236e-17
0.496384 -1.19780376986803e-16
0.496385 1.31130714525294e-16
0.496386 -1.21269705425229e-16
0.496387 9.17399727768165e-17
0.496388 -5.73412212901004e-17
0.496389 3.14924274388482e-17
0.49639 -1.36619141026791e-17
0.496391 3.33268927228359e-18
0.496392 -1.3988081242623e-17
0.496393 5.73125374902881e-17
0.496394 -1.32040980703608e-16
0.496395 2.40282955042704e-16
0.496396 -3.91125583773963e-16
0.496397 5.94398949782687e-16
0.496398 -8.53439035155492e-16
0.496399 1.17170105338842e-15
0.4964 -1.55278776513823e-15
0.496401 2.00048501132288e-15
0.496402 -2.51880605991535e-15
0.496403 3.11204678976836e-15
0.496404 -3.78485429923718e-15
0.496405 4.54231228015875e-15
0.496406 -5.39004751138395e-15
0.496407 6.33436320497268e-15
0.496408 -7.38240683474796e-15
0.496409 8.54238271667195e-15
0.49641 -9.82382333217851e-15
0.496411 1.12379387062248e-14
0.496412 -1.2798070874632e-14
0.496413 1.45202918720619e-14
0.496414 -1.64242007988037e-14
0.496415 1.85340017823287e-14
0.496416 -2.08799858072049e-14
0.496417 2.35006055074126e-14
0.496418 -2.64454412071693e-14
0.496419 2.97795425076644e-14
0.49642 -3.35899579781516e-14
0.496421 3.79958687378655e-14
0.496422 -4.31649034965862e-14
0.496423 4.93405768770217e-14
0.496424 -5.68909307859088e-14
0.496425 6.64005518066147e-14
0.496426 -7.88595738487237e-14
0.496427 9.60961219547364e-14
0.496428 -1.21924247875155e-13
0.496429 1.65942232932617e-13
0.49643 -2.61779463558184e-13
0.496431 6.79541022669362e-13
0.496432 7.65151873641878e-13
0.496433 -1.67997538934297e-13
0.496434 -2.61004007220244e-15
0.496435 8.37529014131266e-13
0.496436 2.94508399113251e-13
0.496437 -1.58863568519894e-13
0.496438 1.13272154618202e-13
0.496439 -8.85971079544577e-14
0.49644 7.25414894486213e-14
0.496441 -6.10174838556858e-14
0.496442 5.22245550087502e-14
0.496443 -4.52288876478062e-14
0.496444 3.94915565557877e-14
0.496445 -3.46772060054978e-14
0.496446 3.05651436228421e-14
0.496447 -2.70037115526811e-14
0.496448 2.38850274530639e-14
0.496449 -2.11301426400413e-14
0.49645 1.86798903896575e-14
0.496451 -1.64890135917742e-14
0.496452 1.45222684192346e-14
0.496453 -1.27517642944968e-14
0.496454 1.11551026684403e-14
0.496455 -9.71404656096193e-15
0.496456 8.41355150664825e-15
0.496457 -7.24104798446664e-15
0.496458 6.18590226737817e-15
0.496459 -5.24323937726059e-15
0.49646 4.40981093995566e-15
0.496461 -3.67931734270783e-15
0.496462 3.04624504029309e-15
0.496463 -2.51495050326793e-15
0.496464 2.09120424502725e-15
0.496465 -1.77243643331939e-15
0.496466 1.55646114681071e-15
0.496467 -1.44142786554792e-15
0.496468 1.42578887531254e-15
0.496469 -1.5082810215109e-15
0.49647 1.68792095857621e-15
0.496471 -1.96401369188183e-15
0.496472 2.32253309541466e-15
0.496473 -2.75120185965558e-15
0.496474 3.25245786832179e-15
0.496475 -3.82917834053943e-15
0.496476 4.47814880009901e-15
0.496477 -5.19749763642475e-15
0.496478 5.99314273258063e-15
0.496479 -6.87203627220877e-15
0.49648 7.84244917457633e-15
0.496481 -8.91434738010877e-15
0.496482 1.00998967279791e-14
0.496483 -1.14141513338507e-14
0.496484 1.28760094718595e-14
0.496485 -1.45095689283507e-14
0.496486 1.63460954920483e-14
0.496487 -1.84269627216269e-14
0.496488 2.08081879641173e-14
0.496489 -2.35677080911322e-14
0.49649 2.68176084977601e-14
0.496491 -3.07258937158659e-14
0.496492 3.55581507770495e-14
0.496493 -4.17651098538315e-14
0.496494 5.01913869836102e-14
0.496495 -6.26708918691825e-14
0.496496 8.42726201139607e-14
0.496497 -1.37609937372624e-13
0.496498 1.19357400393691e-12
0.496499 5.54827496912389e-14
0.4965 3.09203067141317e-14
0.496501 -1.01740249706184e-13
0.496502 3.04782426848204e-13
0.496503 8.66001491019519e-13
0.496504 -2.01257254518067e-13
0.496505 1.17004159124323e-13
0.496506 -8.28497085870728e-14
0.496507 6.39414048478048e-14
0.496508 -5.17436004595864e-14
0.496509 4.31204326444603e-14
0.49651 -3.66412234322061e-14
0.496511 3.15571625947331e-14
0.496512 -2.74370971991111e-14
0.496513 2.40147129248189e-14
0.496514 -2.11164044178684e-14
0.496515 1.86240679593889e-14
0.496516 -1.64545245532147e-14
0.496517 1.45474831769022e-14
0.496518 -1.28581663597452e-14
0.496519 1.13526134294879e-14
0.49652 -1.00045887422449e-14
0.496521 8.79348773749266e-15
0.496522 -7.70288328126562e-15
0.496523 6.71949439977378e-15
0.496524 -5.83244055158511e-15
0.496525 5.03269317205128e-15
0.496526 -4.3126661963837e-15
0.496527 3.66590623673376e-15
0.496528 -3.08685537209519e-15
0.496529 2.5706676304462e-15
0.49653 -2.11306571281806e-15
0.496531 1.71022825747969e-15
0.496532 -1.35870055159304e-15
0.496533 1.05532344008716e-15
0.496534 -7.97176499782429e-16
0.496535 5.81532501662428e-16
0.496536 -4.058208837038e-16
0.496537 2.67598474542107e-16
0.496538 -1.64526095424691e-16
0.496539 9.03164880969246e-17
0.49654 -3.91630509855143e-17
0.496541 9.54935434711795e-18
0.496542 0
0.496543 0
0.496544 0
0.496545 0
0.496546 0
0.496547 0
0.496548 0
0.496549 0
0.49655 0
0.496551 0
0.496552 0
0.496553 0
0.496554 0
0.496555 0
0.496556 0
0.496557 0
0.496558 0
0.496559 0
0.49656 0
0.496561 0
0.496562 0
0.496563 0
0.496564 0
0.496565 0
0.496566 0
0.496567 0
0.496568 0
0.496569 0
0.49657 0
0.496571 0
0.496572 0
0.496573 0
0.496574 0
0.496575 0
0.496576 0
0.496577 0
0.496578 0
0.496579 0
0.49658 0
0.496581 0
0.496582 0
0.496583 0
0.496584 0
0.496585 0
0.496586 0
0.496587 0
0.496588 0
0.496589 0
0.49659 0
0.496591 0
0.496592 0
0.496593 0
0.496594 0
0.496595 0
0.496596 0
0.496597 0
0.496598 0
0.496599 0
0.4966 0
0.496601 0
0.496602 0
0.496603 0
0.496604 0
0.496605 0
0.496606 0
0.496607 0
0.496608 0
0.496609 0
0.49661 0
0.496611 0
0.496612 0
0.496613 0
0.496614 0
0.496615 0
0.496616 0
0.496617 0
0.496618 0
0.496619 0
0.49662 0
0.496621 0
0.496622 0
0.496623 0
0.496624 0
0.496625 0
0.496626 0
0.496627 0
0.496628 0
0.496629 0
0.49663 0
0.496631 0
0.496632 -8.43401535174713e-18
0.496633 3.45639893850866e-17
0.496634 -7.96500757718481e-17
0.496635 1.39680296088257e-16
0.496636 -2.30770411062024e-16
0.496637 3.76119517686698e-16
0.496638 -5.79402130258046e-16
0.496639 8.44400904373767e-16
0.49664 -1.33075637944734e-15
0.496641 2.21348047718161e-15
0.496642 -3.51998455100897e-15
0.496643 5.27841973531165e-15
0.496644 -7.51783976788494e-15
0.496645 1.0268409757019e-14
0.496646 -1.35616708505127e-14
0.496647 1.74308733683046e-14
0.496648 -2.19113944079706e-14
0.496649 2.70412605434082e-14
0.49665 -3.28618024739219e-14
0.496651 3.94184770213364e-14
0.496652 -4.67619037271143e-14
0.496653 5.49491800049176e-14
0.496654 -6.40455627381473e-14
0.496655 7.41266391583569e-14
0.496656 -8.52811619626327e-14
0.496657 9.76148032719072e-14
0.496658 -1.11255207152539e-13
0.496659 1.26358923386884e-13
0.49666 -1.43121146928756e-13
0.496661 1.61789788684463e-13
0.496662 -1.82686517216885e-13
0.496663 2.06228409595187e-13
0.496664 -2.32995246415359e-13
0.496665 2.638343452053e-13
0.496666 -3.00033072831248e-13
0.496667 3.43609976105851e-13
0.496668 -3.98518689354205e-13
0.496669 4.74597406687872e-13
0.49667 -6.09293452726386e-13
0.496671 1.4843749700946e-12
0.496672 -3.17071858224599e-13
0.496673 5.94282103176781e-13
0.496674 -8.0895230830706e-13
0.496675 2.74039799626144e-12
0.496676 -1.55042659898112e-13
0.496677 1.29862654836384e-12
0.496678 -2.60154588372707e-12
0.496679 9.62399812286728e-12
0.49668 6.83849441067007e-12
0.496681 -2.61130295479705e-12
0.496682 1.63603622758952e-12
0.496683 -1.20047737738597e-12
0.496684 9.53828348841033e-13
0.496685 -7.95881821278747e-13
0.496686 6.8713372331105e-13
0.496687 -6.08884303214791e-13
0.496688 5.51176761731143e-13
0.496689 -5.08286970425526e-13
0.49669 4.76752010417583e-13
0.496691 -4.54417752777565e-13
0.496692 4.39968619297724e-13
0.496693 -4.32680647485167e-13
0.496694 4.32306168768385e-13
0.496695 -4.3904400981639e-13
0.496696 4.53600429486236e-13
0.496697 -4.77372458553578e-13
0.496698 5.12851568777358e-13
0.496699 -5.64602549010604e-13
0.4967 6.41947725809544e-13
0.496701 -7.69190410539783e-13
0.496702 1.06544383384687e-12
0.496703 7.02656003884778e-13
0.496704 1.5009220471732e-12
0.496705 -1.86174843061031e-12
0.496706 4.45833635401846e-12
0.496707 1.12874412919068e-11
0.496708 -2.431606920725e-12
0.496709 1.33423161576938e-12
0.49671 -8.97563910172096e-13
0.496711 6.56320255138859e-13
0.496712 -4.95317137347671e-13
0.496713 3.67866437163052e-13
0.496714 -2.38646625370394e-13
0.496715 1.71465127280404e-14
0.496716 1.11802533183981e-11
0.496717 6.578909393935e-13
0.496718 -4.35112689827657e-13
0.496719 3.48046830869292e-13
0.49672 -2.96009550380564e-13
0.496721 2.59050562976661e-13
0.496722 -2.29930790319998e-13
0.496723 2.04783400339346e-13
0.496724 -1.80360740172911e-13
0.496725 1.52008071245642e-13
0.496726 -1.08884605260181e-13
0.496727 9.67123410772074e-15
0.496728 6.32229335755485e-13
0.496729 8.16301676115329e-13
0.49673 -5.26834242427602e-13
0.496731 8.86463090817119e-13
0.496732 6.96098597231922e-13
0.496733 3.5210810702426e-13
0.496734 -3.94836814975085e-13
0.496735 4.53766073140033e-13
0.496736 -5.56586047159909e-13
0.496737 8.57299139977721e-13
0.496738 3.87776552526189e-13
0.496739 4.21758643157539e-13
0.49674 -6.99928310055383e-13
0.496741 1.06352415626555e-12
0.496742 -1.52385947629202e-12
0.496743 9.56781285302325e-12
0.496744 4.85279465991302e-12
0.496745 -1.95125260651209e-12
0.496746 1.24960773061346e-12
0.496747 -9.39678961681252e-13
0.496748 7.70462453714685e-13
0.496749 -6.70026175200201e-13
0.49675 6.11659010283854e-13
0.496751 -5.86747939375008e-13
0.496752 6.06674904261706e-13
0.496753 1.07068248339625e-12
0.496754 5.99684263029416e-13
0.496755 -8.12179968746262e-13
0.496756 1.49135788645433e-12
0.496757 1.25942844682453e-11
0.496758 -9.52728878658853e-13
0.496759 4.48466222232851e-13
0.49676 -2.78886989531924e-13
0.496761 1.98375293216658e-13
0.496762 -1.5421346459517e-13
0.496763 1.28368037538593e-13
0.496764 -1.13044337558747e-13
0.496765 1.04358210995503e-13
0.496766 -1.00183959926072e-13
0.496767 9.92833384811068e-14
0.496768 -1.00907717520217e-13
0.496769 1.04587338508881e-13
0.49677 -1.10040908777134e-13
0.496771 1.17131608903101e-13
0.496772 -1.2582868263213e-13
0.496773 1.36195910737341e-13
0.496774 -1.48399291965428e-13
0.496775 1.62746982056689e-13
0.496776 -1.79777882710807e-13
0.496777 2.00476875843962e-13
0.496778 -2.26883588094246e-13
0.496779 2.64190432928919e-13
0.49678 -3.32201676415503e-13
0.496781 6.77131175728724e-13
0.496782 -4.87320700717108e-14
0.496783 2.18178510203762e-13
0.496784 -2.91434973877811e-13
0.496785 3.5511672980335e-13
0.496786 -4.24433394653187e-13
0.496787 5.08279300916375e-13
0.496788 -6.17427810109952e-13
0.496789 7.70310813094418e-13
0.49679 -1.00544877047872e-12
0.496791 1.42255843882662e-12
0.496792 -2.38805484813818e-12
0.496793 7.21617069367351e-12
0.496794 7.42364652588474e-12
0.496795 -1.2476673461734e-12
0.496796 1.20717870271754e-12
0.496797 -8.18707042813616e-13
0.496798 5.23042447452185e-13
0.496799 5.94152050341937e-14
0.4968 1.06313635270051e-12
0.496801 -6.13558251722693e-13
0.496802 4.76385575139971e-13
0.496803 -3.94865144760099e-13
0.496804 3.36480779590071e-13
0.496805 -2.91058772699154e-13
0.496806 2.5405721678644e-13
0.496807 -2.23019269212549e-13
0.496808 1.96451187168682e-13
0.496809 -1.73372098849924e-13
0.49681 1.53102146550375e-13
0.496811 -1.35150866249315e-13
0.496812 1.19153264000244e-13
0.496813 -1.04830810791447e-13
0.496814 9.1966434187515e-14
0.496815 -8.03878370951456e-14
0.496816 6.99560062886481e-14
0.496817 -6.05570815626343e-14
0.496818 5.20964719191424e-14
0.496819 -4.44945156996701e-14
0.49682 3.76773744242568e-14
0.496821 -3.15798346868461e-14
0.496822 2.6143931032624e-14
0.496823 -2.13180679623527e-14
0.496824 1.70611585753791e-14
0.496825 -1.33358127999719e-14
0.496826 1.01076034308993e-14
0.496827 -7.34447754298943e-15
0.496828 5.01628196417483e-15
0.496829 -3.09437875958303e-15
0.49683 1.5513319654062e-15
0.496831 -3.60650667753811e-16
0.496832 -5.03423680409976e-16
0.496833 1.06609582235622e-15
0.496834 -1.49037761593149e-15
0.496835 1.91823005591293e-15
0.496836 -2.34715233138974e-15
0.496837 2.78193054608759e-15
0.496838 -3.22779565862321e-15
0.496839 3.69056919717425e-15
0.49684 -4.18838224619183e-15
0.496841 4.7392046773632e-15
0.496842 -5.35025318516918e-15
0.496843 6.03056555825857e-15
0.496844 -6.79161820041725e-15
0.496845 7.64820619905132e-15
0.496846 -8.61972617054104e-15
0.496847 9.73209485475505e-15
0.496848 -1.10446456840871e-14
0.496849 1.26332236729164e-14
0.49685 -1.45729440081113e-14
0.496851 1.69746029585097e-14
0.496852 -2.01654800541329e-14
0.496853 2.45986419936257e-14
0.496854 -3.07985009356745e-14
0.496855 3.97764679150081e-14
0.496856 -5.38164913370442e-14
0.496857 7.95085299559222e-14
0.496858 -1.47384421494075e-13
0.496859 1.59828824634274e-12
0.49686 1.43362909692317e-13
0.496861 -5.19392967514622e-14
0.496862 1.92459031034265e-14
0.496863 1.27863974253351e-11
0.496864 -1.5507736022606e-14
0.496865 2.87858246051409e-14
0.496866 -4.14507208292038e-14
0.496867 5.41323145920526e-14
0.496868 -6.72182093134281e-14
0.496869 8.0984262283699e-14
0.49687 -9.56556759868e-14
0.496871 1.11440284240506e-13
0.496872 -1.28550187319242e-13
0.496873 1.47219066112799e-13
0.496874 -1.67719264361501e-13
0.496875 1.90381726187309e-13
0.496876 -2.15622078364692e-13
0.496877 2.43977407253812e-13
0.496878 -2.7616104993386e-13
0.496879 3.13148303573502e-13
0.49688 -3.56317548401586e-13
0.496881 4.07697051692369e-13
0.496882 -4.70430827748157e-13
0.496883 5.49752693694363e-13
0.496884 -6.55341312565769e-13
0.496885 8.08429591118774e-13
0.496886 -1.07327668629114e-12
0.496887 1.90662918615509e-12
0.496888 5.08320239909151e-13
0.496889 1.10880383906637e-12
0.49689 -2.29714708611545e-12
0.496891 6.93016466305654e-12
0.496892 9.25536040989236e-12
0.496893 -2.86584998226905e-12
0.496894 1.702927813367e-12
0.496895 -1.20713872965067e-12
0.496896 9.29039424768157e-13
0.496897 -7.493397580734e-13
0.496898 6.22664122154256e-13
0.496899 -5.27931658584045e-13
0.4969 4.53999591259612e-13
0.496901 -3.94420678127807e-13
0.496902 3.45209518873265e-13
0.496903 -3.03768512625271e-13
0.496904 2.68332998794807e-13
0.496905 -2.37663051128459e-13
0.496906 2.10862726905129e-13
0.496907 -1.87269196458178e-13
0.496908 1.66382122683012e-13
0.496909 -1.47825921069081e-13
0.49691 1.31310503999949e-13
0.496911 -1.1660043360447e-13
0.496912 1.03507870923773e-13
0.496913 -9.18815705457971e-14
0.496914 8.15988869772309e-14
0.496915 -7.25599277335701e-14
0.496916 5.95697258025772e-13
0.496917 -5.79029315828093e-14
0.496918 5.21661400273313e-14
0.496919 -4.74321069192676e-14
0.49692 4.3671395338736e-14
0.496921 -4.08661141428697e-14
0.496922 3.90109900016021e-14
0.496923 -3.81155862349377e-14
0.496924 3.8198321688563e-14
0.496925 -3.93016557368616e-14
0.496926 4.1512674651565e-14
0.496927 -4.49708698128889e-14
0.496928 4.98742231403128e-14
0.496929 -5.65582561417356e-14
0.49693 6.56206785114923e-14
0.496931 -7.8111094246273e-14
0.496932 9.58790370787868e-14
0.496933 -1.23097537318051e-13
0.496934 1.71016283076705e-13
0.496935 -2.80845213835923e-13
0.496936 8.23289455082776e-13
0.496937 7.96388595307786e-13
0.496938 -2.53505645321899e-13
0.496939 1.42743314478344e-13
0.49694 -9.32820304222659e-14
0.496941 6.37185471131522e-14
0.496942 -4.24627646065966e-14
0.496943 2.45637231490748e-14
0.496944 -6.78580062349104e-15
0.496945 -1.46285986085504e-14
0.496946 4.75987011392277e-14
0.496947 -1.21584150996533e-13
0.496948 6.05282231634485e-13
0.496949 3.77494359586396e-13
0.49695 -1.71667805328385e-13
0.496951 1.20527859539851e-13
0.496952 -9.76002743709996e-14
0.496953 8.51137865570625e-14
0.496954 -7.7923147851808e-14
0.496955 7.4065985129541e-14
0.496956 -7.27442894705675e-14
0.496957 7.37487585239155e-14
0.496958 -7.73282733648879e-14
0.496959 8.43286591623063e-14
0.49696 -9.67707573354904e-14
0.496961 1.19809627569171e-13
0.496962 -1.70405032194462e-13
0.496963 3.53041632553329e-13
0.496964 1.12987913542073e-12
0.496965 -1.77912166197641e-13
0.496966 8.32228850874927e-14
0.496967 -4.58460259861759e-14
0.496968 2.43999845985565e-14
0.496969 -8.96330508809008e-15
0.49697 -4.41234969684067e-15
0.496971 1.82233945389903e-14
0.496972 -3.52884629649859e-14
0.496973 6.11615730125864e-14
0.496974 -1.13592853040879e-13
0.496975 3.17006063469396e-13
0.496976 6.48340460749187e-13
0.496977 -1.73810253698722e-13
0.496978 1.02892000704843e-13
0.496979 -7.35192418048211e-14
0.49698 5.70763287838734e-14
0.496981 -4.63527068273384e-14
0.496982 3.86755348037552e-14
0.496983 -3.28352343492908e-14
0.496984 2.820606953225e-14
0.496985 -2.44217784349336e-14
0.496986 2.12515296757551e-14
0.496987 -1.85452609629537e-14
0.496988 1.62055800182621e-14
0.496989 -1.41711019237321e-14
0.49699 1.23989809098743e-14
0.496991 -1.08506564638487e-14
0.496992 9.49666849001111e-15
0.496993 -8.31399801773702e-15
0.496994 7.28424729228557e-15
0.496995 -6.39234950352162e-15
0.496996 5.62561546696076e-15
0.496997 -4.97299008008295e-15
0.496998 4.42442688289995e-15
0.496999 -3.9703048737749e-15
0.497 3.60081156758212e-15
0.497001 -3.30519855242753e-15
0.497002 3.07077241964227e-15
0.497003 -2.88139547827372e-15
0.497004 2.70540990693994e-15
0.497005 -2.50227108370425e-15
0.497006 2.2244492771487e-15
0.497007 -1.79338995399455e-15
0.497008 1.07106711507397e-15
0.497009 1.87858808821099e-16
0.49701 -2.51529962533333e-15
0.497011 7.25332896130958e-15
0.497012 -1.8633228543319e-14
0.497013 5.94527418611516e-14
0.497014 1.29301709090089e-12
0.497015 -1.07988529680383e-13
0.497016 7.88569802069059e-14
0.497017 -7.52996807329054e-14
0.497018 8.17864473242888e-14
0.497019 -9.81778775010963e-14
0.49702 1.32444434386415e-13
0.497021 -2.18701100487877e-13
0.497022 6.91058827697926e-13
0.497023 6.37363571723211e-13
0.497024 -2.51597404832264e-13
0.497025 2.37365151881271e-13
0.497026 1.55571019510242e-12
0.497027 -1.99579618122646e-15
0.497028 -7.00835561821281e-15
0.497029 7.01455473378724e-15
0.49703 -4.6088506413436e-15
0.497031 1.46138049031042e-15
0.497032 1.95692119450224e-15
0.497033 -5.52070706310962e-15
0.497034 9.22421828333092e-15
0.497035 -1.31125581322983e-14
0.497036 1.72612597014794e-14
0.497037 -2.17743249539383e-14
0.497038 2.67925330824872e-14
0.497039 -3.25117392985868e-14
0.49704 3.92162522776482e-14
0.497041 -4.73402722578079e-14
0.497042 5.75878580121485e-14
0.497043 -7.11882571841359e-14
0.497044 9.05061979867868e-14
0.497045 -1.20757175174128e-13
0.497046 1.76172449805122e-13
0.497047 -3.14348970642833e-13
0.497048 1.33318218465861e-12
0.497049 6.08118785130861e-13
0.49705 -2.46888381801235e-13
0.497051 1.54011823351778e-13
0.497052 -1.11048826486076e-13
0.497053 8.60573979874136e-14
0.497054 -6.95807385745469e-14
0.497055 5.78285795098494e-14
0.497056 -4.89772255313914e-14
0.497057 4.20432116935832e-14
0.497058 -3.6449555706336e-14
0.497059 3.18355397550067e-14
0.49706 -2.79641474447479e-14
0.497061 2.46732719425718e-14
0.497062 -2.18483081543478e-14
0.497063 1.93934843169667e-14
0.497064 -1.72355707045919e-14
0.497065 1.53292444795729e-14
0.497066 -1.36451224401526e-14
0.497067 1.21588543881674e-14
0.497068 -1.08462871368427e-14
0.497069 9.68963159492546e-15
0.49707 -8.67419836528298e-15
0.497071 7.78755912851793e-15
0.497072 -7.01886049607706e-15
0.497073 6.35821492410318e-15
0.497074 -5.79609708431646e-15
0.497075 5.32266284504106e-15
0.497076 -4.92687597708514e-15
0.497077 4.59526071090937e-15
0.497078 -4.30996535148562e-15
0.497079 4.04555510849428e-15
0.49708 -3.76339436317808e-15
0.497081 3.4012463083599e-15
0.497082 -2.85279694942019e-15
0.497083 1.92424413784314e-15
0.497084 -2.33132268307167e-16
0.497085 -3.05954302776366e-15
0.497086 1.01032152500196e-14
0.497087 -2.80349741014002e-14
0.497088 9.84617032707298e-14
0.497089 1.07957111036779e-12
0.49709 -1.89609855948919e-13
0.497091 1.68294057888625e-13
0.497092 -2.22701147803704e-13
0.497093 5.7946275396976e-13
0.497094 5.25372889968659e-13
0.497095 -1.62784928493884e-13
0.497096 9.21388107230751e-14
0.497097 -6.26436014918385e-14
0.497098 4.66324089877446e-14
0.497099 -3.66364605922128e-14
0.4971 2.98205225167166e-14
0.497101 -2.48808316132862e-14
0.497102 2.11379717031898e-14
0.497103 -1.82050378125895e-14
0.497104 1.58278554836121e-14
0.497105 -1.38350034490127e-14
0.497106 1.2122944973042e-14
0.497107 -1.0619239546328e-14
0.497108 9.27151708705144e-15
0.497109 -8.05619305089456e-15
0.49711 6.95197308081245e-15
0.497111 -5.9284366805073e-15
0.497112 4.9675366080829e-15
0.497113 -4.05432890245637e-15
0.497114 3.17597253909782e-15
0.497115 -2.3209343151584e-15
0.497116 1.47829712195669e-15
0.497117 -6.37084346928667e-16
0.497118 -2.14491429778534e-16
0.497119 1.08997431203259e-15
0.49712 1.2294499744405e-12
0.497121 2.97473339399703e-15
0.497122 -4.01581006145616e-15
0.497123 5.17167913066945e-15
0.497124 -6.50871360914573e-15
0.497125 8.13365444948332e-15
0.497126 -1.02373576866708e-14
0.497127 1.31927407667415e-14
0.497128 -1.78015926260327e-14
0.497129 2.60857510681316e-14
0.49713 -4.4743832780436e-14
0.497131 1.13525727111576e-13
0.497132 7.55871437431723e-13
0.497133 -1.37788924243804e-13
0.497134 1.13324746984987e-13
0.497135 -1.44323173727603e-13
0.497136 3.15837188356726e-13
0.497137 1.20468235289934e-12
0.497138 -2.51910020512303e-13
0.497139 1.75184517069532e-13
0.49714 -1.66271021139572e-13
0.497141 1.94889743749464e-13
0.497142 -2.91330306101891e-13
0.497143 7.51266105024594e-13
0.497144 1.31827959991485e-12
0.497145 -4.05629161313088e-13
0.497146 2.93964096035041e-13
0.497147 -3.15046282845288e-13
0.497148 6.88837730945849e-13
0.497149 1.13270450243422e-12
0.49715 4.3571114304706e-13
0.497151 -7.97407665943776e-14
0.497152 5.66179658307669e-14
0.497153 -5.53607728178555e-14
0.497154 5.96379786614131e-14
0.497155 -6.72712083457249e-14
0.497156 7.88680054004853e-14
0.497157 -9.70880068423978e-14
0.497158 1.2945391693337e-13
0.497159 -2.0486159823792e-13
0.49716 6.34925415246633e-13
0.497161 3.6232261426245e-13
0.497162 -9.11411478123184e-14
0.497163 -5.78902322158328e-15
0.497164 1.21432198090225e-12
0.497165 1.01919297846e-13
0.497166 -4.23525184173873e-14
0.497167 1.24856705804216e-14
0.497168 1.43274702025864e-14
0.497169 -5.15857049282935e-14
0.49717 1.47328627296984e-13
0.497171 1.60142267508973e-12
0.497172 -1.30054503749375e-13
0.497173 5.66152601553113e-13
0.497174 -5.84790159724343e-14
0.497175 2.78292793447522e-14
0.497176 1.10332166447808e-14
0.497177 7.72710032051011e-13
0.497178 -6.53388930310163e-14
0.497179 3.79517285783143e-14
0.49718 -2.48723102831896e-14
0.497181 1.57688331376231e-14
0.497182 -8.34269030435313e-15
0.497183 1.73877200881215e-15
0.497184 4.4500633210666e-15
0.497185 -1.04692755755312e-14
0.497186 1.65170653658287e-14
0.497187 -2.27708930246297e-14
0.497188 2.94149592297587e-14
0.497189 -3.66840657572161e-14
0.49719 4.48754523994478e-14
0.497191 -5.43963164432558e-14
0.497192 6.58854690872677e-14
0.497193 -8.04007742202662e-14
0.497194 9.98569387668238e-14
0.497195 -1.2815255669629e-13
0.497196 1.7472855261497e-13
0.497197 -2.70285954582127e-13
0.497198 6.11556653683264e-13
0.497199 1.32361537121497e-12
0.4972 1.3526731508676e-13
0.497201 3.05121096488195e-13
0.497202 -1.66533703669088e-13
0.497203 1.12731965827284e-13
0.497204 -8.13958602072723e-14
0.497205 5.9682728570464e-14
0.497206 -4.27953238505175e-14
0.497207 2.83289053696779e-14
0.497208 -1.47042829847113e-14
0.497209 4.70374538975497e-16
0.49721 1.63303283646529e-14
0.497211 -3.94570780315029e-14
0.497212 7.88757929589833e-14
0.497213 -1.76604672877876e-13
0.497214 1.14654789693155e-12
0.497215 3.6122565848855e-13
0.497216 -1.74615062086131e-13
0.497217 1.23026129916405e-13
0.497218 -1.00923019991124e-13
0.497219 9.33989498195057e-14
0.49722 -1.06644593737971e-13
0.497221 1.68167318146574e-12
0.497222 7.59017794978399e-15
0.497223 1.68713103888072e-14
0.497224 -2.50820314689288e-14
0.497225 3.31378079171797e-14
0.497226 -5.39308889894808e-14
0.497227 7.70535068186518e-13
0.497228 4.42626116051638e-14
0.497229 -1.91752971042167e-14
0.49723 1.21954553145657e-14
0.497231 -9.47126845255664e-15
0.497232 8.38955626521638e-15
0.497233 -8.10431311813866e-15
0.497234 8.25956955313869e-15
0.497235 -8.68423118156172e-15
0.497236 9.29619517146962e-15
0.497237 -1.00662460382191e-14
0.497238 1.09936067234149e-14
0.497239 -1.21056266085216e-14
0.49724 1.34482745019028e-14
0.497241 -1.50797066800252e-14
0.497242 1.69458819267618e-14
0.497243 -1.90279171002246e-14
0.497244 2.1538666609291e-14
0.497245 -2.4869064904064e-14
0.497246 2.97905535519974e-14
0.497247 -3.80181482687853e-14
0.497248 5.41969627000607e-14
0.497249 -9.65619172904436e-14
0.49725 3.79122861139333e-13
0.497251 2.52293392012089e-13
0.497252 -1.11218688807621e-13
0.497253 8.13982084127215e-14
0.497254 -7.11970595702149e-14
0.497255 6.83051444753603e-14
0.497256 -6.91973476340735e-14
0.497257 7.25166381402006e-14
0.497258 -7.76546095057119e-14
0.497259 8.43245542385286e-14
0.49726 -9.24029278385789e-14
0.497261 1.01863191157244e-13
0.497262 -1.1274949864439e-13
0.497263 1.25165039564183e-13
0.497264 -1.39272551208853e-13
0.497265 1.5530958109733e-13
0.497266 -1.73616471345188e-13
0.497267 1.94690555843977e-13
0.497268 -2.19298669065202e-13
0.497269 2.48593773443486e-13
0.49727 -2.84957639752717e-13
0.497271 3.34808825309169e-13
0.497272 -4.25227709390894e-13
0.497273 1.43836542534153e-12
0.497274 -2.27034048108717e-13
0.497275 3.47262429302843e-13
0.497276 -3.16023827257348e-13
0.497277 1.66243385521087e-12
0.497278 -1.2188246259099e-12
0.497279 1.61020645522648e-12
0.49728 -2.72190800455631e-12
0.497281 9.93821288993507e-12
0.497282 5.96300033891621e-12
0.497283 -2.29506843263919e-12
0.497284 1.42818877324402e-12
0.497285 -1.04260194223322e-12
0.497286 8.26337171894295e-13
0.497287 -6.89512756573265e-13
0.497288 5.96638575697238e-13
0.497289 -5.30937394303403e-13
0.49729 4.83504876451173e-13
0.497291 -4.49236121021272e-13
0.497292 4.25053223800562e-13
0.497293 -4.09053930176622e-13
0.497294 4.0008264485187e-13
0.497295 -3.97504616281364e-13
0.497296 4.01095038436488e-13
0.497297 -4.10999710537335e-13
0.497298 4.27760421370764e-13
0.497299 -4.52412023002935e-13
0.4973 4.86671615631369e-13
0.497301 -5.33341816802217e-13
0.497302 5.97089679209743e-13
0.497303 -6.86026125395191e-13
0.497304 8.15369113304527e-13
0.497305 -1.01715296731017e-12
0.497306 1.37194368480842e-12
0.497307 -2.15612597713027e-12
0.497308 5.34943031663733e-12
0.497309 1.132309276789e-11
0.49731 -2.32947523756052e-12
0.497311 1.28753235999789e-12
0.497312 -8.47595286884315e-13
0.497313 5.94870113670079e-13
0.497314 -4.18930296196298e-13
0.497315 2.73686275699859e-13
0.497316 -1.2696450199926e-13
0.497317 -7.20636211557482e-14
0.497318 5.39120843448369e-13
0.497319 1.1118506973418e-11
0.49732 2.6536649128115e-13
0.497321 1.61945208716187e-12
0.497322 -5.91700891673156e-13
0.497323 4.58201753181012e-13
0.497324 -3.85732089635395e-13
0.497325 3.45741506885592e-13
0.497326 -3.48461686511617e-13
0.497327 1.80089379045699e-12
0.497328 -9.08324704224056e-14
0.497329 1.24046123846136e-13
0.49733 -1.24656173054562e-13
0.497331 1.22843176899236e-13
0.497332 -1.33629253773717e-13
0.497333 8.08281394853912e-13
0.497334 -2.79958746999365e-14
0.497335 5.13958877416484e-14
0.497336 -6.53956818491665e-14
0.497337 9.25105804057017e-14
0.497338 -1.69547252350742e-13
0.497339 5.94005231299259e-13
0.49734 8.70537686754723e-13
0.497341 -3.74495241972023e-13
0.497342 3.13796837302823e-13
0.497343 -3.48678162631478e-13
0.497344 1.13901284218813e-12
0.497345 -7.14631296886989e-14
0.497346 1.9563840928792e-13
0.497347 -2.90731231507145e-13
0.497348 5.33453922655886e-13
0.497349 9.69832068871473e-13
0.49735 -3.11244789355628e-14
0.497351 -9.53911729327157e-14
0.497352 1.60142472846217e-13
0.497353 -2.01445077984832e-13
0.497354 1.98128843964675e-13
0.497355 1.58571292890068e-13
0.497356 2.16887709318556e-12
0.497357 -1.88955746966175e-12
0.497358 3.89024391793755e-12
0.497359 1.12602393054669e-11
0.49736 -2.29680953972988e-12
0.497361 1.53004988298707e-12
0.497362 -1.90433638086056e-13
0.497363 4.29472406082769e-13
0.497364 -3.75253691352718e-13
0.497365 3.19250323406641e-13
0.497366 -2.73155123214343e-13
0.497367 2.35793409565499e-13
0.497368 -2.05140234024421e-13
0.497369 1.79576412578923e-13
0.49737 -1.57919512748764e-13
0.497371 1.3931763853276e-13
0.497372 -1.23151219036115e-13
0.497373 1.08962764705962e-13
0.497374 -9.64106182878181e-14
0.497375 8.52344864921536e-14
0.497376 -7.52314572221394e-14
0.497377 6.62422097951846e-14
0.497378 -5.81399922067184e-14
0.497379 5.08226978425587e-14
0.49738 -4.42207255582038e-14
0.497381 3.8277657928962e-14
0.497382 -3.29341386516282e-14
0.497383 2.81397865237999e-14
0.497384 -2.38513251046316e-14
0.497385 2.00257630984297e-14
0.497386 -1.66251806712051e-14
0.497387 1.36209265616265e-14
0.497388 -1.09872656588807e-14
0.497389 8.68987025006081e-15
0.49739 -6.69744799712869e-15
0.497391 4.99174064408363e-15
0.497392 -3.55571611500615e-15
0.497393 2.37333733939208e-15
0.497394 -1.42937611953975e-15
0.497395 7.09263681232191e-16
0.497396 -2.17792156630699e-16
0.497397 -4.173518685956e-17
0.497398 8.5391598566451e-17
0.497399 -3.70300592029467e-17
0.4974 9.029841549509e-18
0.497401 0
0.497402 0
0.497403 0
0.497404 0
0.497405 0
0.497406 0
0.497407 0
0.497408 0
0.497409 0
0.49741 0
0.497411 0
0.497412 0
0.497413 0
0.497414 0
0.497415 0
0.497416 0
0.497417 0
0.497418 0
0.497419 0
0.49742 -1.55578594917709e-17
0.497421 6.37482031654463e-17
0.497422 -1.46877436184916e-16
0.497423 2.67299946823008e-16
0.497424 -4.27428182015476e-16
0.497425 6.29745792604366e-16
0.497426 -8.76824460199537e-16
0.497427 1.17134515994249e-15
0.497428 -1.51612479677703e-15
0.497429 1.91414939061535e-15
0.49743 -2.36861529657082e-15
0.497431 2.88298035590555e-15
0.497432 -3.4692822235425e-15
0.497433 4.14077087758914e-15
0.497434 -4.90336583565577e-15
0.497435 5.76364007344079e-15
0.497436 -6.72898211599376e-15
0.497437 7.80780239083672e-15
0.497438 -9.00979790536802e-15
0.497439 1.03462947505243e-14
0.49744 -1.18306958743997e-14
0.497441 1.34790733635131e-14
0.497442 -1.53109623139914e-14
0.497443 1.73504409339073e-14
0.497444 -1.96276250561135e-14
0.497445 2.21807757789828e-14
0.497446 -2.50593365012986e-14
0.497447 2.83284178244803e-14
0.497448 -3.20756093882653e-14
0.497449 3.64216678358651e-14
0.49745 -4.15379364392819e-14
0.497451 4.76760452994237e-14
0.497452 -5.52213779497648e-14
0.497453 6.47959837493864e-14
0.497454 -7.74741622817731e-14
0.497455 9.5287106937515e-14
0.497456 -1.22599791694942e-13
0.497457 1.70833552803987e-13
0.497458 -2.82490526444567e-13
0.497459 8.64096156677891e-13
0.49746 7.34037287142407e-13
0.497461 -2.40835222030152e-13
0.497462 1.35103658199037e-13
0.497463 -8.69996466871368e-14
0.497464 5.77972916124872e-14
0.497465 -3.64907309503695e-14
0.497466 1.8335383046677e-14
0.497467 -2.06265982658503e-16
0.497468 -2.15530715787073e-14
0.497469 5.47180042030032e-14
0.49747 -1.28734913014643e-13
0.497471 6.46534000698286e-13
0.497472 3.30077794736231e-13
0.497473 -1.45047866982214e-13
0.497474 9.57565056929106e-14
0.497475 -7.19002790480529e-14
0.497476 5.73117858316061e-14
0.497477 -4.71749536422837e-14
0.497478 3.95407286457615e-14
0.497479 -3.34648871361258e-14
0.49748 2.84313743521419e-14
0.497481 -2.41323397509134e-14
0.497482 2.03713394503933e-14
0.497483 -1.70194285580793e-14
0.497484 1.3986951535192e-14
0.497485 -1.12057067306223e-14
0.497486 8.62365524088816e-15
0.497487 -6.19952047535427e-15
0.497488 3.89920157851381e-15
0.497489 -1.69325729561112e-15
0.49749 -4.44979212829117e-16
0.497491 2.54093464895984e-15
0.497492 -4.62017758440262e-15
0.497493 6.7098128283673e-15
0.497494 -8.84005399740961e-15
0.497495 1.10461763882355e-14
0.497496 -1.33711351370904e-14
0.497497 1.58692919289066e-14
0.497498 -1.86119881471919e-14
0.497499 2.16962620632388e-14
0.4975 -2.52742174996676e-14
0.497501 2.95609110719694e-14
0.497502 -3.48647652196399e-14
0.497503 4.16908455245603e-14
0.497504 -5.09275401683592e-14
0.497505 6.42948925204265e-14
0.497506 -8.56127442395679e-14
0.497507 1.25403828009204e-13
0.497508 -2.27049876876065e-13
0.497509 1.05460627551428e-12
0.49751 4.20205532514965e-13
0.497511 -1.78601447812199e-13
0.497512 1.15267972360674e-13
0.497513 -8.64242356082506e-14
0.497514 7.03079317932166e-14
0.497515 -6.04641670732094e-14
0.497516 5.44040904442251e-14
0.497517 -5.11379416546006e-14
0.497518 5.0538650370037e-14
0.497519 -5.34829330320856e-14
0.49752 6.34084781536808e-14
0.497521 -9.6925478199055e-14
0.497522 7.13912669323283e-13
0.497523 8.39458059891791e-14
0.497524 -3.21834832935918e-14
0.497525 1.74553650970894e-14
0.497526 -1.09189897125823e-14
0.497527 7.44759797821496e-15
0.497528 -5.42041013042694e-15
0.497529 4.16810413855154e-15
0.49753 -3.3667024319021e-15
0.497531 2.84188366570427e-15
0.497532 -2.49250807587678e-15
0.497533 2.25651551311135e-15
0.497534 -2.09416567507918e-15
0.497535 1.97916140993627e-15
0.497536 -1.89365929074244e-15
0.497537 1.82532603560799e-15
0.497538 -1.76553058495536e-15
0.497539 1.70819522604466e-15
0.49754 -1.64904382771384e-15
0.497541 1.58509718449515e-15
0.497542 -1.5143264749291e-15
0.497543 1.43541038277473e-15
0.497544 -1.34756165383336e-15
0.497545 1.25040105466205e-15
0.497546 -1.14386424555797e-15
0.497547 1.02813186028105e-15
0.497548 -9.0357617699589e-16
0.497549 7.70719803176914e-16
0.49755 -6.41444277879996e-16
0.497551 5.26575746536277e-16
0.497552 -4.25218549950919e-16
0.497553 3.36558322189374e-16
0.497554 -2.59846261461391e-16
0.497555 1.94386491429454e-16
0.497556 -1.39525890168283e-16
0.497557 9.46459055095717e-17
0.497558 -5.91559814243514e-17
0.497559 3.24883000851574e-17
0.49756 -1.4093605167122e-17
0.497561 3.43791870681445e-18
0.497562 0
0.497563 0
0.497564 0
0.497565 0
0.497566 0
0.497567 0
0.497568 0
0.497569 0
0.49757 0
0.497571 0
0.497572 0
0.497573 0
0.497574 0
0.497575 0
0.497576 0
0.497577 0
0.497578 0
0.497579 0
0.49758 0
0.497581 0
0.497582 0
0.497583 0
0.497584 0
0.497585 0
0.497586 0
0.497587 0
0.497588 0
0.497589 0
0.49759 0
0.497591 0
0.497592 0
0.497593 0
0.497594 0
0.497595 0
0.497596 0
0.497597 0
0.497598 0
0.497599 0
0.4976 0
0.497601 0
0.497602 0
0.497603 0
0.497604 0
0.497605 0
0.497606 -1.2168864898026e-17
0.497607 4.98587700189528e-17
0.497608 -1.14868424576277e-16
0.497609 2.0903301650147e-16
0.49761 -3.4019577846839e-16
0.497611 5.16840179212578e-16
0.497612 -7.41859057696855e-16
0.497613 1.01824876993761e-15
0.497614 -1.34913377941904e-15
0.497615 1.73779751345082e-15
0.497616 -2.18772087163137e-15
0.497617 2.70263014343434e-15
0.497618 -3.2865565821787e-15
0.497619 3.94391053651461e-15
0.49762 -4.69514381383756e-15
0.497621 5.56281090530628e-15
0.497622 -6.55541784264406e-15
0.497623 7.68243546923747e-15
0.497624 -8.95454500485136e-15
0.497625 1.03839544509472e-14
0.497626 -1.19848099288468e-14
0.497627 1.37737360865852e-14
0.497628 -1.57705547742057e-14
0.497629 1.79992542409351e-14
0.49763 -2.04893171841801e-14
0.497631 2.3277573852966e-14
0.497632 -2.64108418563109e-14
0.497633 2.99409504198309e-14
0.497634 -3.39384757497487e-14
0.497635 3.85109096019287e-14
0.497636 -4.38085892694162e-14
0.497637 5.00487385912561e-14
0.497638 -5.755799763246e-14
0.497639 6.68527414690257e-14
0.49764 -7.88038376410876e-14
0.497641 9.50132614479393e-14
0.497642 -1.18813225229123e-13
0.497643 1.58571008900523e-13
0.497644 -2.43563078462399e-13
0.497645 6.0878964055564e-13
0.497646 6.4601746739244e-13
0.497647 -1.2433323159736e-13
0.497648 -2.62827318088753e-14
0.497649 7.48822226783098e-13
0.49765 2.21676514877462e-13
0.497651 -9.9907728224354e-14
0.497652 5.44616249389398e-14
0.497653 -2.52062082097985e-14
0.497654 5.24950364818952e-16
0.497655 2.50347512701509e-14
0.497656 -5.7149738544139e-14
0.497657 1.07287702060224e-13
0.497658 -2.14490745081583e-13
0.497659 7.09456117034197e-13
0.49766 8.92163363135257e-13
0.497661 -3.09661062024911e-13
0.497662 1.98710078943467e-13
0.497663 -1.51938120983548e-13
0.497664 1.26869231015163e-13
0.497665 -1.1226314250086e-13
0.497666 1.04097126808722e-13
0.497667 -1.00962824136594e-13
0.497668 1.02996508095181e-13
0.497669 -1.12236691505175e-13
0.49767 1.35454250545427e-13
0.497671 -2.00403548773401e-13
0.497672 6.35114364434033e-13
0.497673 3.30264916675387e-13
0.497674 -1.09799219241841e-13
0.497675 5.8606415467257e-14
0.497676 -3.61668148721378e-14
0.497677 2.35805062216509e-14
0.497678 -1.53979306995412e-14
0.497679 9.470043860109e-15
0.49768 -4.77593504405024e-15
0.497681 7.65048049535893e-16
0.497682 2.89076925117614e-15
0.497683 -6.40581071383904e-15
0.497684 9.93405614830225e-15
0.497685 -1.35988147261434e-14
0.497686 1.7499753124681e-14
0.497687 -2.17406203683095e-14
0.497688 2.64549582118363e-14
0.497689 -3.18117550870572e-14
0.49769 3.80368996786438e-14
0.497691 -4.546549095434e-14
0.497692 5.46278310180838e-14
0.497693 -6.64246071669195e-14
0.497694 8.25376866092245e-14
0.497695 -1.06513616422465e-13
0.497696 1.47332782169992e-13
0.497697 -2.36444793336904e-13
0.497698 6.1741480725345e-13
0.497699 8.61620145045445e-13
0.4977 -2.32091686159509e-13
0.497701 1.22676405833618e-13
0.497702 -7.47140664051546e-14
0.497703 4.58082075234503e-14
0.497704 -2.46649449347981e-14
0.497705 6.6121362992468e-15
0.497706 1.12898435767834e-14
0.497707 -3.23054274503579e-14
0.497708 6.30962914257931e-14
0.497709 -1.2771125647251e-13
0.49771 4.7751012656024e-13
0.497711 4.7809185161132e-13
0.497712 8.90191248365229e-13
0.497713 -5.49755562277035e-14
0.497714 7.10041967933018e-14
0.497715 -1.40688091699036e-13
0.497716 4.68526451128586e-13
0.497717 5.85404934410429e-13
0.497718 -1.99149233889228e-13
0.497719 1.23702217225173e-13
0.49772 -9.04402326213935e-14
0.497721 7.12774254194619e-14
0.497722 -5.86777023948744e-14
0.497723 4.97920035290427e-14
0.497724 -4.33553924336491e-14
0.497725 3.88128686487923e-14
0.497726 -3.60675399637305e-14
0.497727 3.55486673166557e-14
0.497728 -3.87939314429632e-14
0.497729 5.09340173696955e-14
0.49773 -9.70243938666663e-14
0.497731 1.04456603171138e-12
0.497732 2.13569930469411e-13
0.497733 -1.76731488786344e-13
0.497734 3.1787115221412e-13
0.497735 8.53550798372939e-13
0.497736 -1.64943332650474e-13
0.497737 9.26406713472331e-14
0.497738 -6.68371730414554e-14
0.497739 5.44715979347174e-14
0.49774 -4.78400508339539e-14
0.497741 4.4261542420684e-14
0.497742 -4.25904822452795e-14
0.497743 4.22841990996251e-14
0.497744 -4.30843220053441e-14
0.497745 4.48931166427636e-14
0.497746 -4.77267132804368e-14
0.497747 5.17082065548434e-14
0.497748 -5.7093206648559e-14
0.497749 6.43401132096382e-14
0.49775 -7.42683614546302e-14
0.497751 8.8420965842937e-14
0.497752 -1.10063653036975e-13
0.497753 1.47407539186675e-13
0.497754 -2.28483721851257e-13
0.497755 5.52403985546877e-13
0.497756 9.95494401026052e-13
0.497757 -2.35616487206256e-13
0.497758 1.21615030800892e-13
0.497759 -7.32757384755452e-14
0.49776 4.45623825685872e-14
0.497761 -2.35760079520714e-14
0.497762 5.39980135413673e-15
0.497763 1.31522234550291e-14
0.497764 -3.57700399232993e-14
0.497765 7.00139980240175e-14
0.497766 -1.41849162150702e-13
0.497767 4.82018879133953e-13
0.497768 5.22932133801095e-13
0.497769 -1.83547528078789e-13
0.49777 1.13358475843751e-13
0.497771 -8.17913420312895e-14
0.497772 6.31837640027956e-14
0.497773 -5.05108393386528e-14
0.497774 4.10581972815155e-14
0.497775 -3.35571514409243e-14
0.497776 2.73311017618268e-14
0.497777 -2.19758960457933e-14
0.497778 1.72344371016978e-14
0.497779 -1.29320337233553e-14
0.49778 8.94226759404085e-15
0.497781 -5.16742800978199e-15
0.497782 1.52628021817798e-15
0.497783 2.05445472875391e-15
0.497784 -5.64696082538707e-15
0.497785 9.32894286617324e-15
0.497786 -1.31913060199745e-14
0.497787 1.734856600601e-14
0.497788 -2.1954671210114e-14
0.497789 2.72292054015542e-14
0.49779 -3.35041162513386e-14
0.497791 4.13136043098534e-14
0.497792 -5.15829820179396e-14
0.497793 6.6072541730819e-14
0.497794 -8.85933911972053e-14
0.497795 1.29191257654859e-13
0.497796 -2.25492178165313e-13
0.497797 7.38679818477916e-13
0.497798 6.88004381971941e-13
0.497799 -2.58030634748688e-13
0.4978 1.79513250793436e-13
0.497801 -1.7712709001796e-13
0.497802 1.00151054972658e-12
0.497803 3.52863787787397e-14
0.497804 4.94690171192962e-15
0.497805 -1.30414332759598e-14
0.497806 1.48104626838789e-14
0.497807 -1.46455956953607e-14
0.497808 1.37947486681346e-14
0.497809 -1.27013317235414e-14
0.49781 1.15495602152473e-14
0.497811 -1.04187336544339e-14
0.497812 9.34312421546218e-15
0.497813 -8.33646768738256e-15
0.497814 7.40281986705227e-15
0.497815 -6.541649930013e-15
0.497816 5.75032283024925e-15
0.497817 -5.0253351227922e-15
0.497818 4.36293191480908e-15
0.497819 -3.75940800430981e-15
0.49782 3.21124521494582e-15
0.497821 -2.71516446223462e-15
0.497822 2.26813402153825e-15
0.497823 -1.86735620586593e-15
0.497824 1.51024441053489e-15
0.497825 -1.19439692635301e-15
0.497826 9.17570874499073e-16
0.497827 -6.77657932902963e-16
0.497828 4.72662595578194e-16
0.497829 -3.006832003136e-16
0.49783 1.59895691815765e-16
0.497831 -4.8539953025082e-17
0.497832 -3.5091522067694e-17
0.497833 9.26628589173154e-17
0.497834 -1.25802177256424e-16
0.497835 1.36107336604013e-16
0.497836 -1.25150259446164e-16
0.497837 9.44800185242198e-17
0.497838 -5.9053861536126e-17
0.497839 3.2433028239866e-17
0.49784 -1.40699616364353e-17
0.497841 3.43222844579253e-18
0.497842 0
0.497843 0
0.497844 0
0.497845 0
0.497846 0
0.497847 0
0.497848 0
0.497849 0
0.49785 0
0.497851 0
0.497852 0
0.497853 0
0.497854 0
0.497855 0
0.497856 0
0.497857 0
0.497858 0
0.497859 -1.39777939048962e-17
0.49786 5.72692099895155e-17
0.497861 -1.31938301624744e-16
0.497862 2.40090618758177e-16
0.497863 -3.8388201119863e-16
0.497864 5.65530140423799e-16
0.497865 -7.87329237270874e-16
0.497866 1.05166876720568e-15
0.497867 -1.36105682484697e-15
0.497868 1.71814928674819e-15
0.497869 -2.12578602215601e-15
0.49787 2.58703581779014e-15
0.497871 -3.10525214569442e-15
0.497872 3.67569585206903e-15
0.497873 -4.29324424960152e-15
0.497874 4.96134137926639e-15
0.497875 -5.68409130117732e-15
0.497876 6.46642672805162e-15
0.497877 -7.31432496796559e-15
0.497878 8.12549903763837e-15
0.497879 -8.78860259330122e-15
0.49788 9.29844219981007e-15
0.497881 -9.65228967299696e-15
0.497882 9.85069645851268e-15
0.497883 -9.89863050548378e-15
0.497884 9.80709759144535e-15
0.497885 -9.59550634717933e-15
0.497886 9.29520364648748e-15
0.497887 -8.95490527940346e-15
0.497888 8.64929977449553e-15
0.497889 -8.49317691298855e-15
0.49789 8.6656337328827e-15
0.497891 -9.45372607173201e-15
0.497892 1.13363300662297e-14
0.497893 -1.51587261622324e-14
0.497894 2.25364807976186e-14
0.497895 -3.6935890059292e-14
0.497896 6.72584537606672e-14
0.497897 -1.44935745124463e-13
0.497898 5.14183536206625e-13
0.497899 9.84120945674472e-13
0.4979 -3.68595046687929e-13
0.497901 2.76858466133457e-13
0.497902 -2.49176627588162e-13
0.497903 2.43617730029163e-13
0.497904 -2.49730555725319e-13
0.497905 2.64032184447009e-13
0.497906 -2.85814331846773e-13
0.497907 3.16213381254738e-13
0.497908 -3.58346994181896e-13
0.497909 4.20150690775928e-13
0.49791 -5.2855134780219e-13
0.497911 9.34696471666234e-13
0.497912 -1.42570743913324e-13
0.497913 5.15095584311891e-13
0.497914 -7.72452617452236e-13
0.497915 1.17899962183743e-12
0.497916 -2.18491520622001e-12
0.497917 1.11109227489543e-11
0.497918 3.73987453464286e-12
0.497919 -1.6105781334176e-12
0.49792 1.02608863546554e-12
0.497921 -7.51095221124772e-13
0.497922 5.90431483242682e-13
0.497923 -4.84656341466247e-13
0.497924 4.09542661849884e-13
0.497925 -3.53373291990519e-13
0.497926 3.09802796109891e-13
0.497927 -2.75111716922268e-13
0.497928 2.46994647306685e-13
0.497929 -2.23979150888529e-13
0.49793 2.05109072361309e-13
0.497931 -1.89767607136629e-13
0.497932 1.77597190633049e-13
0.497933 -1.68547589517465e-13
0.497934 1.62799080763096e-13
0.497935 -1.60718761469579e-13
0.497936 1.63059888501143e-13
0.497937 -1.71207134070638e-13
0.497938 1.87696628423458e-13
0.497939 -2.17408861877832e-13
0.49794 2.70534466078455e-13
0.497941 -3.71375417231878e-13
0.497942 5.91312995738437e-13
0.497943 -1.23225277761811e-12
0.497944 5.5234439193231e-12
0.497945 1.44810278833507e-11
0.497946 4.9877803211348e-12
0.497947 -8.62898018139732e-13
0.497948 3.28247993091348e-13
0.497949 -1.58003898771646e-13
0.49795 8.09785350231519e-14
0.497951 -3.5455603613272e-14
0.497952 -1.61640765149248e-15
0.497953 4.74251983215816e-14
0.497954 -1.38861048407631e-13
0.497955 5.36520418926081e-13
0.497956 1.04798357481187e-12
0.497957 -3.92813222495752e-13
0.497958 2.9408459586548e-13
0.497959 -2.6407975255294e-13
0.49796 2.58262359789148e-13
0.497961 -2.655485826663e-13
0.497962 2.82481078833827e-13
0.497963 -3.0851291666838e-13
0.497964 3.45043358032776e-13
0.497965 -3.96004549895461e-13
0.497966 4.71062165146595e-13
0.497967 -6.01740128383522e-13
0.497968 1.06912210169584e-12
0.497969 -2.3196566304437e-13
0.49797 7.25963380352007e-13
0.497971 -1.24876214886824e-12
0.497972 2.90455876762099e-12
0.497973 1.02035934025809e-11
0.497974 -1.75758715168644e-12
0.497975 9.09761126341586e-13
0.497976 -5.755808832915e-13
0.497977 3.89377030715523e-13
0.497978 -2.65332291429919e-13
0.497979 1.72541522722092e-13
0.49798 -9.69591197210327e-14
0.497981 3.10846662035907e-14
0.497982 2.96775942420381e-14
0.497983 -8.86475104468349e-14
0.497984 1.48594466029832e-13
0.497985 -2.12323408212647e-13
0.497986 2.82920420767246e-13
0.497987 -3.64372161760534e-13
0.497988 4.6287549109503e-13
0.497989 -5.88735187618886e-13
0.49799 7.61032440147486e-13
0.497991 -1.0201703294427e-12
0.497992 1.47011773828854e-12
0.497993 -2.48627070823723e-12
0.497994 7.28157562176752e-12
0.497995 8.2996993830943e-12
0.497996 -2.63840038696952e-12
0.497997 1.55490289720618e-12
0.497998 -1.088086021098e-12
0.497999 8.23970934338097e-13
0.498 -6.5138767615463e-13
0.498001 5.27882594545904e-13
0.498002 -4.337079717568e-13
0.498003 3.58410268016325e-13
0.498004 -2.95915243670964e-13
0.498005 2.42427530914498e-13
0.498006 -1.95425922800548e-13
0.498007 1.53138020287197e-13
0.498008 -1.14243368399307e-13
0.498009 7.76829438763033e-14
0.49801 -4.25524003151818e-14
0.498011 8.0113869501869e-15
0.498012 2.68193501109501e-14
0.498013 -6.30393715185961e-14
0.498014 1.02014690749762e-13
0.498015 -1.45524115579971e-13
0.498016 1.96260829443e-13
0.498017 -2.58655161249295e-13
0.498018 3.40712387507834e-13
0.498019 -4.58734659235729e-13
0.49802 6.52116413458147e-13
0.498021 -1.04718781531455e-12
0.498022 2.39446835345663e-12
0.498023 1.04959366531355e-11
0.498024 -1.66141560936407e-12
0.498025 9.01425724068602e-13
0.498026 -6.14434451372361e-13
0.498027 4.62107809008611e-13
0.498028 -3.66911757810273e-13
0.498029 3.01411704270641e-13
0.49803 -2.53429909215028e-13
0.498031 2.16731440730403e-13
0.498032 -1.87791707933781e-13
0.498033 1.64467628395666e-13
0.498034 -1.45381660004884e-13
0.498035 1.29462104336205e-13
0.498036 -1.15936121491982e-13
0.498037 1.0437249165212e-13
0.498038 -9.44696682584324e-14
0.498039 8.602260699416e-14
0.49804 -7.89055412919716e-14
0.498041 7.30681304554928e-14
0.498042 -6.85472699706012e-14
0.498043 6.55048401476226e-14
0.498044 -6.43211347879923e-14
0.498045 6.58338781608519e-14
0.498046 -7.20446798536838e-14
0.498047 8.88263043899719e-14
0.498048 -1.43040242446884e-13
0.498049 1.13260532202335e-12
0.49805 1.46706714359051e-13
0.498051 -6.37352817996701e-14
0.498052 4.02061961958537e-14
0.498053 -2.98543420657135e-14
0.498054 2.44630580303078e-14
0.498055 -2.14628312634146e-14
0.498056 1.98511362511849e-14
0.498057 -1.92645875865885e-14
0.498058 1.98020791199447e-14
0.498059 -2.24637336441125e-14
0.49806 3.3209345329872e-14
0.498061 6.89027021261932e-13
0.498062 -1.18547683072659e-14
0.498063 1.88979328973815e-15
0.498064 1.88226797173958e-15
0.498065 -4.38167885812341e-15
0.498066 6.63848166569803e-15
0.498067 -9.01079225167651e-15
0.498068 1.16635892694672e-14
0.498069 -1.46904367100167e-14
0.49807 1.81544912443279e-14
0.498071 -2.21051368582568e-14
0.498072 2.65857903385489e-14
0.498073 -3.16381059655472e-14
0.498074 3.73046157645363e-14
0.498075 -4.36307033824711e-14
0.498076 5.06663622384255e-14
0.498077 -5.84680046660692e-14
0.498078 6.71005184746291e-14
0.498079 -7.66397546761967e-14
0.49808 8.71756550703664e-14
0.498081 -9.88162875332615e-14
0.498082 1.11693157409369e-13
0.498083 -1.25968323149373e-13
0.498084 1.41844096104082e-13
0.498085 -1.59576506121375e-13
0.498086 1.79494369493458e-13
0.498087 -2.02026892446605e-13
0.498088 2.27744638268962e-13
0.498089 -2.57598962752822e-13
0.49809 2.92855715076017e-13
0.498091 -3.35077736203011e-13
0.498092 3.86576063340944e-13
0.498093 -4.50908172857977e-13
0.498094 5.3385571255244e-13
0.498095 -6.45493418656214e-13
0.498096 8.0509500747778e-13
0.498097 -1.05476006789777e-12
0.498098 1.50746814198452e-12
0.498099 -2.60490245847378e-12
0.4981 9.52378442905097e-12
0.498101 5.64996939486592e-12
0.498102 -2.12669890221152e-12
0.498103 1.27980295633224e-12
0.498104 -8.92073496858165e-13
0.498105 6.64977372488017e-13
0.498106 -5.12294846216364e-13
0.498107 3.99824943242537e-13
0.498108 -3.11254840182348e-13
0.498109 2.37773427789181e-13
0.49811 -1.74156172438758e-13
0.498111 1.17055629280232e-13
0.498112 -6.41671966619135e-14
0.498113 1.378185029406e-14
0.498114 3.54771605807663e-14
0.498115 -8.48278813390342e-14
0.498116 1.35463093438268e-13
0.498117 -1.8867539723639e-13
0.498118 2.4592678045493e-13
0.498119 -3.09115179422539e-13
0.49812 3.80963829811307e-13
0.498121 -4.65483728596929e-13
0.498122 5.68961066422026e-13
0.498123 -7.01994735552224e-13
0.498124 8.84107675521426e-13
0.498125 -1.15576730323158e-12
0.498126 1.61702325130312e-12
0.498127 -2.6019189994546e-12
0.498128 6.35303249369296e-12
0.498129 2.07795338938459e-11
0.49813 -3.60783189167888e-12
0.498131 2.01197177526571e-12
0.498132 -1.39240557740343e-12
0.498133 1.06145378909688e-12
0.498134 -8.55147187522873e-13
0.498135 7.14309923558541e-13
0.498136 -6.12378597223113e-13
0.498137 5.35672304677442e-13
0.498138 -4.76446786253858e-13
0.498139 4.300111209254e-13
0.49814 -3.93382742507863e-13
0.498141 3.64469313537608e-13
0.498142 -3.41847257770031e-13
0.498143 3.24681426908124e-13
0.498144 -3.12466932903076e-13
0.498145 3.04969313930668e-13
0.498146 -3.02206580571601e-13
0.498147 3.04470681373002e-13
0.498148 -3.12398082478525e-13
0.498149 3.27117479968064e-13
0.49815 -3.50539516775427e-13
0.498151 3.85940825253106e-13
0.498152 -4.39231345672938e-13
0.498153 5.22035778248157e-13
0.498154 -6.60549800353852e-13
0.498155 9.28596216982128e-13
0.498156 -1.64816512198548e-12
0.498157 1.10132605389733e-11
0.498158 2.68841894949214e-12
0.498159 -9.71126610855016e-13
0.49816 5.0024484821198e-13
0.498161 2.21254416908967e-13
0.498162 6.97353068369071e-13
0.498163 -4.36945799936291e-13
0.498164 3.38333814575871e-13
0.498165 -2.7826324942418e-13
0.498166 2.35586817754994e-13
0.498167 -2.027939341344e-13
0.498168 1.76312500332534e-13
0.498169 -1.54333265977524e-13
0.49817 1.35802702460083e-13
0.498171 -1.19909110609463e-13
0.498172 1.06093794328532e-13
0.498173 -9.3957975042781e-14
0.498174 8.32086477464924e-14
0.498175 -7.3625316309213e-14
0.498176 6.50386481091399e-14
0.498177 -5.73162821469819e-14
0.498178 5.03531097825838e-14
0.498179 -4.40644492613051e-14
0.49818 3.83811478409456e-14
0.498181 -3.32460006425483e-14
0.498182 2.86110889796216e-14
0.498183 -2.44357734218889e-14
0.498184 2.06839798543559e-14
0.498185 -1.73240839937503e-14
0.498186 1.43292251879855e-14
0.498187 -1.16754556128621e-14
0.498188 9.34116563182209e-15
0.498189 -7.30662600343947e-15
0.49819 5.5536214477351e-15
0.498191 -4.06515630145624e-15
0.498192 2.82521752807472e-15
0.498193 -1.81858368982068e-15
0.498194 1.03067097240228e-15
0.498195 -4.47409211183108e-16
0.498196 5.51422636517018e-17
0.498197 1.59451878278809e-16
0.498198 -2.81332898933762e-16
0.498199 3.87911598373803e-16
0.4982 -4.80988658434091e-16
0.498201 5.62398361301624e-16
0.498202 -6.42348563347053e-16
0.498203 7.3027997752491e-16
0.498204 -8.27021794166283e-16
0.498205 9.33578292611419e-16
0.498206 -1.051180154152e-15
0.498207 1.18135392161216e-15
0.498208 -1.32601755208925e-15
0.498209 1.48623072927814e-15
0.49821 -1.66363661970811e-15
0.498211 1.86218946152298e-15
0.498212 -2.08725655859456e-15
0.498213 2.34626784457292e-15
0.498214 -2.64975716083414e-15
0.498215 3.01310174146876e-15
0.498216 -3.45957485982932e-15
0.498217 4.02603451061402e-15
0.498218 -4.77434974139455e-15
0.498219 5.81667908886024e-15
0.49822 -7.37915012871897e-15
0.498221 9.99506310628215e-15
0.498222 -1.52925801775731e-14
0.498223 3.17573293632984e-14
0.498224 9.78842359888571e-13
0.498225 -2.95104799121785e-14
0.498226 1.53651689099385e-14
0.498227 -1.05297672563767e-14
0.498228 8.11567797747238e-15
0.498229 -6.69153028062865e-15
0.49823 5.77324991528939e-15
0.498231 -5.15242043853969e-15
0.498232 4.72531042251e-15
0.498233 -4.43533693717142e-15
0.498234 4.24999055213739e-15
0.498235 -4.15044193263361e-15
0.498236 4.12653861824497e-15
0.498237 -4.17441704465609e-15
0.498238 4.29561383298699e-15
0.498239 -4.49729391197717e-15
0.49824 4.79366757077339e-15
0.498241 -5.20916438771613e-15
0.498242 5.78482850311745e-15
0.498243 -6.59151833985765e-15
0.498244 7.75938385806867e-15
0.498245 -9.55235152632844e-15
0.498246 1.25943158965755e-14
0.498247 -1.87915276571514e-14
0.498248 3.80809126841515e-14
0.498249 1.14536774571675e-12
0.49825 -3.36774571145891e-14
0.498251 1.72784303044334e-14
0.498252 -1.19249745623342e-14
0.498253 9.56033232782981e-15
0.498254 -8.51854304725866e-15
0.498255 8.24306851549898e-15
0.498256 -8.5002803836668e-15
0.498257 9.17925201966901e-15
0.498258 -1.02243799186596e-14
0.498259 1.16083397096507e-14
0.49826 -1.33316869167744e-14
0.498261 1.54061861312381e-14
0.498262 -1.78393550476511e-14
0.498263 2.06441811756075e-14
0.498264 -2.38396186423088e-14
0.498265 2.74491729705843e-14
0.498266 -3.15000889886712e-14
0.498267 3.60252549429931e-14
0.498268 -4.10642503483104e-14
0.498269 4.66648358704861e-14
0.49827 -5.28850001575223e-14
0.498271 5.97957462008692e-14
0.498272 -6.74886629248937e-14
0.498273 7.60777748377105e-14
0.498274 -8.5702937061388e-14
0.498275 9.65438762769937e-14
0.498276 -1.08835409161174e-13
0.498277 1.22890151098177e-13
0.498278 -1.39133398723619e-13
0.498279 1.58158555277816e-13
0.49828 -1.80818772573622e-13
0.498281 2.08385843245239e-13
0.498282 -2.42842043337859e-13
0.498283 2.87455947979684e-13
0.498284 -3.48027431887611e-13
0.498285 4.35928178171146e-13
0.498286 -5.7691756478269e-13
0.498287 8.44472267751576e-13
0.498288 -1.56593155473583e-12
0.498289 1.14814910722019e-11
0.49829 2.09000596881202e-12
0.498291 -9.29336990293043e-13
0.498292 5.79331751465523e-13
0.498293 -4.05520939129381e-13
0.498294 2.96839194901441e-13
0.498295 -2.16812682232167e-13
0.498296 1.47144390935373e-13
0.498297 -7.01054056898137e-14
0.498298 -6.21106402236806e-14
0.498299 9.24174367650486e-13
0.4983 5.48557295161851e-13
0.498301 -2.8607381328764e-13
0.498302 2.0601916656776e-13
0.498303 -1.62250023134037e-13
0.498304 1.32225088000996e-13
0.498305 -1.08882948700791e-13
0.498306 8.90363688405562e-14
0.498307 -7.06280023280869e-14
0.498308 5.14341593276074e-14
0.498309 -2.6893181724075e-14
0.49831 -2.17750025489917e-14
0.498311 7.10604320152405e-13
0.498312 1.57629199378349e-13
0.498313 -9.25831447937704e-14
0.498314 6.91385885051737e-14
0.498315 -5.54679083540651e-14
0.498316 4.5845779497241e-14
0.498317 -3.84191718010659e-14
0.498318 3.2393977313223e-14
0.498319 -2.73654427485835e-14
0.49832 2.31007545974844e-14
0.498321 -1.94532922396399e-14
0.498322 1.63238842864585e-14
0.498323 -1.36414307414198e-14
0.498324 1.13524114035419e-14
0.498325 -9.41483169291673e-15
0.498326 7.7945416768414e-15
0.498327 -6.46289880403063e-15
0.498328 5.39522912255973e-15
0.498329 -4.56978313810493e-15
0.49833 3.89964340894287e-15
0.498331 -3.30643061255742e-15
0.498332 2.78374076536998e-15
0.498333 -2.32604596970111e-15
0.498334 1.92850096843793e-15
0.498335 -1.58679676332102e-15
0.498336 1.29704864518533e-15
0.498337 -1.05570978813148e-15
0.498338 8.59504111414694e-16
0.498339 -7.05373856520378e-16
0.49834 5.79056946788886e-16
0.498341 -4.67597979725058e-16
0.498342 3.70101425569442e-16
0.498343 -2.85743853160874e-16
0.498344 2.13760031609031e-16
0.498345 -2.49147031273573e-16
0.498346 4.96335861159992e-16
0.498347 -9.68978239667351e-16
0.498348 1.68106841723342e-15
0.498349 -2.64700404714146e-15
0.49835 3.88166761953112e-15
0.498351 -5.40053223246696e-15
0.498352 7.21620116097307e-15
0.498353 -9.34253864723217e-15
0.498354 1.17982879197113e-14
0.498355 -1.46035558170472e-14
0.498356 1.77801420187309e-14
0.498357 -2.13519482330515e-14
0.498358 2.5345488058609e-14
0.498359 -2.97905247618035e-14
0.49836 3.47208731683186e-14
0.498361 -4.01754142981973e-14
0.498362 4.61993888463109e-14
0.498363 -5.28460604982762e-14
0.498364 6.01788760440954e-14
0.498365 -6.82743020746771e-14
0.498366 7.72255969683281e-14
0.498367 -8.71478970509437e-14
0.498368 9.81851826785316e-14
0.498369 -1.10519987358314e-13
0.49837 1.24387198600881e-13
0.498371 -1.40094115341033e-13
0.498372 1.57904260691856e-13
0.498373 -1.78215081745423e-13
0.498374 2.01648806320389e-13
0.498375 -2.29155152078234e-13
0.498376 2.62360159120518e-13
0.498377 -3.03818069461401e-13
0.498378 3.57758397078327e-13
0.498379 -4.3169180203919e-13
0.49838 5.40299331480962e-13
0.498381 -7.16568820105011e-13
0.498382 1.05303093515509e-12
0.498383 -1.94586916184845e-12
0.498384 1.10865834802479e-11
0.498385 3.18334604663284e-12
0.498386 -1.43399114392959e-12
0.498387 9.51339444245945e-13
0.498388 -7.30587821055147e-13
0.498389 6.08338683772873e-13
0.49839 -5.3441422109629e-13
0.498391 4.88354498860184e-13
0.498392 -4.60335405692639e-13
0.498393 4.45135700376175e-13
0.498394 -4.39813711810383e-13
0.498395 4.42687363855177e-13
0.498396 -4.52846952486453e-13
0.498397 4.69914492201246e-13
0.498398 -4.9393261117472e-13
0.498399 5.25334066076395e-13
0.4984 -5.65058346875496e-13
0.498401 6.14468842663559e-13
0.498402 -6.75565769059433e-13
0.498403 7.51538640926288e-13
0.498404 -8.47307987630969e-13
0.498405 9.7075676308744e-13
0.498406 -1.13525478047624e-12
0.498407 1.36540997821635e-12
0.498408 -1.71229078495457e-12
0.498409 2.30404603717786e-12
0.49841 -3.59722817360404e-12
0.498411 9.95346309537956e-12
0.498412 4.2775209483124e-12
0.498413 5.009152337953e-12
0.498414 7.92281942568171e-12
0.498415 -3.25501168572144e-12
0.498416 2.12796810437692e-12
0.498417 -1.5874582911096e-12
0.498418 1.26199637626915e-12
0.498419 -1.04149996930938e-12
0.49842 8.80760046566184e-13
0.498421 -7.5753594061876e-13
0.498422 6.59391432177125e-13
0.498423 -5.7879598186669e-13
0.498424 5.11029066956989e-13
0.498425 -4.53016050495865e-13
0.498426 4.02624686197892e-13
0.498427 -3.58229591380885e-13
0.498428 3.18591794590466e-13
0.498429 -2.82709717771963e-13
0.49843 2.49698310330328e-13
0.498431 -2.18661026016884e-13
0.498432 1.88503481037866e-13
0.498433 -1.57580059336136e-13
0.498434 1.22884717597354e-13
0.498435 -7.78772804587773e-14
0.498436 5.46782671803587e-15
0.498437 1.51505511153887e-13
0.498438 -6.90750144018885e-13
0.498439 9.53778879136209e-12
0.49844 6.73325982323217e-12
0.498441 8.04253159207414e-12
0.498442 -1.49396295654982e-12
0.498443 7.69337553766395e-13
0.498444 -5.31440737629779e-13
0.498445 4.27638229786198e-13
0.498446 -3.78042063792831e-13
0.498447 3.55773734187203e-13
0.498448 -3.49762755974316e-13
0.498449 3.54987985648467e-13
0.49845 -3.69230546120678e-13
0.498451 3.91743196709689e-13
0.498452 -4.23063642295331e-13
0.498453 4.64964359374913e-13
0.498454 -5.20697860322184e-13
0.498455 5.95897532974113e-13
0.498456 -7.00470178992016e-13
0.498457 8.53565479265419e-13
0.498458 -1.0969081772774e-12
0.498459 1.54100896846036e-12
0.49846 -2.60440292633443e-12
0.498461 8.5471390303703e-12
0.498462 6.63265973675946e-12
0.498463 -2.37911071986974e-12
0.498464 1.4485040843904e-12
0.498465 -1.04153228887401e-12
0.498466 8.14103430425905e-13
0.498467 -6.69668337971099e-13
0.498468 5.70578371753756e-13
0.498469 -4.99144365783814e-13
0.49847 4.45993677920356e-13
0.498471 -4.05725549682095e-13
0.498472 3.7502905842772e-13
0.498473 -3.51796778286794e-13
0.498474 3.34672665448706e-13
0.498475 -3.22788425272407e-13
0.498476 3.15622819463179e-13
0.498477 -3.12926502213717e-13
0.498478 3.14690532167419e-13
0.498479 -3.21150438723012e-13
0.49848 3.32748559679669e-13
0.498481 -3.50422788980103e-13
0.498482 3.75735716250726e-13
0.498483 -4.11012716205799e-13
0.498484 4.60083982671719e-13
0.498485 -5.29582906281258e-13
0.498486 6.31915140769977e-13
0.498487 -7.93068584974366e-13
0.498488 1.07787890317504e-12
0.498489 -1.705240550185e-12
0.49849 4.17262769927152e-12
0.498491 9.14527134614116e-12
0.498492 -2.16943343404461e-12
0.498493 1.23125351980515e-12
0.498494 -8.60848851570119e-13
0.498495 6.63709024308597e-13
0.498496 -5.42985676245311e-13
0.498497 4.64849337900683e-13
0.498498 -4.21888271315601e-13
0.498499 1.56666223786719e-12
0.4985 -2.65025794068569e-13
0.498501 2.59203633154099e-13
0.498502 -2.46394572129865e-13
0.498503 2.37071007456872e-13
0.498504 -2.34255181432309e-13
0.498505 2.42280110497882e-13
0.498506 -2.74093941296342e-13
0.498507 4.04305703905744e-13
0.498508 8.47389917695674e-13
0.498509 3.97959898656204e-14
0.49851 -1.89614956716984e-13
0.498511 7.14786501809455e-13
0.498512 4.75688129455788e-13
0.498513 -1.67895163001467e-13
0.498514 9.78920499051469e-14
0.498515 -6.77874511674272e-14
0.498516 5.16373936358728e-14
0.498517 -4.19126299322077e-14
0.498518 3.56004079515693e-14
0.498519 -3.12564598515822e-14
0.49852 2.81034825068325e-14
0.498521 -2.56885935762164e-14
0.498522 2.37326481504373e-14
0.498523 -2.20565275206093e-14
0.498524 2.05420481595181e-14
0.498525 -1.91098692891122e-14
0.498526 1.77063475277887e-14
0.498527 -1.62953742814273e-14
0.498528 1.47709811028403e-14
0.498529 -1.30279193446732e-14
0.49853 1.10452736121277e-14
0.498531 -8.91566772498088e-15
0.498532 6.72371042002762e-15
0.498533 -4.44183365665878e-15
0.498534 2.04429998238005e-15
0.498535 4.92074415013798e-16
0.498536 -3.18966860934013e-15
0.498537 6.07194971650176e-15
0.498538 -9.16264949036849e-15
0.498539 1.24862285451076e-14
0.49854 -1.60698094996678e-14
0.498541 1.99421447241307e-14
0.498542 -2.413289292772e-14
0.498543 2.86748935790741e-14
0.498544 -3.36050981433519e-14
0.498545 3.8965730317079e-14
0.498546 -4.48057561006838e-14
0.498547 5.11827752300251e-14
0.498548 -5.81728327898863e-14
0.498549 6.58655922057814e-14
0.49855 -7.43617947799874e-14
0.498551 8.37870146935101e-14
0.498552 -9.43110028095434e-14
0.498553 1.06147575091493e-13
0.498554 -1.19561632873754e-13
0.498555 1.34906598397516e-13
0.498556 -1.52793448062043e-13
0.498557 1.74037317253423e-13
0.498558 -1.9962687373622e-13
0.498559 2.31028640805809e-13
0.49856 -2.70519627527936e-13
0.498561 3.21842430809683e-13
0.498562 -3.91617838621756e-13
0.498563 4.92780774376735e-13
0.498564 -6.54480935901206e-13
0.498565 9.59121508335251e-13
0.498566 -1.76634763197146e-12
0.498567 1.11572170520994e-11
0.498568 2.54773874230503e-12
0.498569 -1.11734423212944e-12
0.49857 6.99960855616936e-13
0.498571 -4.98285427812912e-13
0.498572 3.79634006366967e-13
0.498573 -3.09838468270269e-13
0.498574 1.30577978641568e-12
0.498575 -1.25172827290183e-13
0.498576 9.97545827511223e-14
0.498577 -6.70139610774176e-14
0.498578 3.45801598786619e-14
0.498579 -2.96858434822874e-15
0.49858 -2.82209245316095e-14
0.498581 5.95686254428152e-14
0.498582 -9.17185441823268e-14
0.498583 1.25388851680524e-13
0.498584 -1.61425818549834e-13
0.498585 2.0089210681025e-13
0.498586 -2.45205256285732e-13
0.498587 2.96365789731555e-13
0.498588 -3.57357915379536e-13
0.498589 4.32905917927867e-13
0.49859 -5.31028073240543e-13
0.498591 6.66588746104928e-13
0.498592 -8.7067653616281e-13
0.498593 1.22116840436204e-12
0.498594 -1.98407661289567e-12
0.498595 5.04974217551022e-12
0.498596 9.66135434903988e-12
0.498597 -2.46371667849733e-12
0.498598 1.40378782968527e-12
0.498599 -9.73888219926862e-13
0.4986 7.3912339857873e-13
0.498601 -5.90133497075824e-13
0.498602 4.86513111551567e-13
0.498603 -4.09864528510124e-13
0.498604 3.50609905921688e-13
0.498605 -3.03271630414498e-13
0.498606 2.64490224097018e-13
0.498607 -2.32090557294664e-13
0.498608 2.045232776145e-13
0.498609 -1.8068727688639e-13
0.49861 1.59850475311002e-13
0.498611 -1.41473544934663e-13
0.498612 1.25150666580906e-13
0.498613 -1.10570772928861e-13
0.498614 9.74914618430295e-14
0.498615 -8.57222779067917e-14
0.498616 7.51106066979174e-14
0.498617 -6.55313336310664e-14
0.498618 5.68815148084821e-14
0.498619 -4.90754179017234e-14
0.49862 4.2040787829883e-14
0.498621 -3.57160001282014e-14
0.498622 3.00478672493048e-14
0.498623 -2.4989931694281e-14
0.498624 2.0501126719833e-14
0.498625 -1.65447178421511e-14
0.498626 1.30874611953057e-14
0.498627 -1.00989310768318e-14
0.498628 7.55098075486974e-15
0.498629 -5.41730917959302e-15
0.49863 3.67311256093187e-15
0.498631 -2.29613473378091e-15
0.498632 1.26524074405838e-15
0.498633 -5.58846374666903e-16
0.498634 1.56044707861344e-16
0.498635 -3.64970586714944e-17
0.498636 5.37515994857432e-17
0.498637 -7.48100897158055e-17
0.498638 9.98948011383223e-17
0.498639 -1.29238371148182e-16
0.49864 1.63086404205178e-16
0.498641 -2.01700703300288e-16
0.498642 2.45363276965272e-16
0.498643 -2.94381308327643e-16
0.498644 3.49093327423783e-16
0.498645 -4.09876901726129e-16
0.498646 4.77158260243878e-16
0.498647 -5.51424404760182e-16
0.498648 6.33238454242949e-16
0.498649 -7.23259239940982e-16
0.49865 8.22266556862237e-16
0.498651 -9.31194040734792e-16
0.498652 1.0511724706306e-15
0.498653 -1.18358754532196e-15
0.498654 1.33015809204025e-15
0.498655 -1.49304365510709e-15
0.498656 1.67499520012273e-15
0.498657 -1.87957054691149e-15
0.498658 2.1114494968128e-15
0.498659 -2.37690702863148e-15
0.49866 2.68454558650733e-15
0.498661 -3.04646870900454e-15
0.498662 3.48024115477485e-15
0.498663 -4.01232800832105e-15
0.498664 4.68450235528847e-15
0.498665 -5.5667139291911e-15
0.498666 6.78555542149136e-15
0.498667 -8.59596784481504e-15
0.498668 1.15987860477164e-14
0.498669 -1.76276530744628e-14
0.49867 3.62374947700699e-14
0.498671 1.10157925135158e-12
0.498672 -3.25818904090437e-14
0.498673 1.65590170419481e-14
0.498674 -1.10091251805997e-14
0.498675 8.1750121479622e-15
0.498676 -6.44391733802573e-15
0.498677 5.26946795877215e-15
0.498678 -4.41537255114463e-15
0.498679 3.76282075626704e-15
0.49868 -3.24557346549209e-15
0.498681 2.82380479577131e-15
0.498682 -2.47214724054093e-15
0.498683 2.1736892066746e-15
0.498684 -1.91673210461109e-15
0.498685 1.69293214305388e-15
0.498686 -1.49618279713352e-15
0.498687 1.32191493212254e-15
0.498688 -1.16664312810168e-15
0.498689 1.02766274246026e-15
0.49869 -9.02842337006516e-16
0.498691 7.90478190805467e-16
0.498692 -6.89190267595886e-16
0.498693 5.97846491947901e-16
0.498694 -5.15506750863295e-16
0.498695 4.41380892588255e-16
0.498696 -3.74796823622158e-16
0.498697 3.15176002076684e-16
0.498698 -2.62014424317045e-16
0.498699 2.14867744240436e-16
0.4987 -1.73339538859868e-16
0.498701 1.37071996010521e-16
0.498702 -1.05738486108053e-16
0.498703 7.90376136899706e-17
0.498704 -5.66884417945609e-17
0.498705 3.84266537909308e-17
0.498706 -2.40014704250419e-17
0.498707 1.31731796980417e-17
0.498708 -5.71116733889294e-18
0.498709 1.39235862727339e-18
0.49871 0
0.498711 0
0.498712 0
0.498713 0
0.498714 0
0.498715 0
0.498716 0
0.498717 -1.32930066919896e-17
0.498718 5.4472472270872e-17
0.498719 -1.25516810037643e-16
0.49872 2.28446981305798e-16
0.498721 -3.65335344853386e-16
0.498722 5.38317177185437e-16
0.498723 -7.49605398563674e-16
0.498724 1.00150916487868e-15
0.498725 -1.29645714669925e-15
0.498726 1.63702652618993e-15
0.498727 -2.02597901647838e-15
0.498728 2.46630556929083e-15
0.498729 -2.96128191724638e-15
0.49873 3.51453774244932e-15
0.498731 -4.13014313796287e-15
0.498732 4.81271722777862e-15
0.498733 -5.56756547288571e-15
0.498734 6.40085452321544e-15
0.498735 -7.31983679161864e-15
0.498736 8.33314171042586e-15
0.498737 -9.45115764246584e-15
0.498738 1.06865388706663e-14
0.498739 -1.20548879674594e-14
0.49874 1.35756884663115e-14
0.498741 -1.52736018214e-14
0.498742 1.71803062164128e-14
0.498743 -1.93371612382552e-14
0.498744 2.17991665032236e-14
0.498745 -2.46410124326005e-14
0.498746 2.79666387016952e-14
0.498747 -3.19249278112865e-14
0.498748 3.67366803557082e-14
0.498749 -4.27436248416636e-14
0.49875 5.05037746171447e-14
0.498751 -6.09938406451866e-14
0.498752 7.60912127805089e-14
0.498753 -9.99207460278177e-14
0.498754 1.43649158157671e-13
0.498755 -2.51688123039423e-13
0.498756 9.86506059700357e-13
0.498757 5.16129303016976e-13
0.498758 -2.03360339800111e-13
0.498759 1.25797455227536e-13
0.49876 -9.03939021572376e-14
0.498761 6.99863587016856e-14
0.498762 -5.66251000663352e-14
0.498763 4.71391704104799e-14
0.498764 -4.00151859999773e-14
0.498765 3.4439778761637e-14
0.498766 -2.99370719991878e-14
0.498767 2.62102867875883e-14
0.498768 -2.30648832033633e-14
0.498769 2.03681381052272e-14
0.49877 -1.80264817945406e-14
0.498771 1.59721114669994e-14
0.498772 -1.4154733734248e-14
0.498773 1.25362807361356e-14
0.498774 -1.10874210501437e-14
0.498775 9.78519210684943e-15
0.498776 -8.611354859533e-15
0.498777 7.55122609065851e-15
0.498778 -6.5928341060194e-15
0.498779 5.72629803558868e-15
0.49878 -4.94336470459333e-15
0.498781 4.23705846433937e-15
0.498782 -3.60141328132466e-15
0.498783 3.03126559525049e-15
0.498784 -2.5220926700506e-15
0.498785 2.06988542343652e-15
0.498786 -1.67104768798969e-15
0.498787 1.32231595260114e-15
0.498788 -1.0206951324772e-15
0.498789 7.63407001645218e-16
0.49879 -5.47848716854515e-16
0.498791 3.71559449906084e-16
0.498792 -2.32193584796609e-16
0.498793 1.27499267252188e-16
0.498794 -5.5301346012977e-17
0.498795 1.34879381880696e-17
0.498796 0
0.498797 0
0.498798 0
0.498799 0
0.4988 0
0.498801 0
0.498802 0
0.498803 0
0.498804 0
0.498805 0
0.498806 0
0.498807 0
0.498808 0
0.498809 0
0.49881 0
0.498811 0
0.498812 0
0.498813 0
0.498814 0
0.498815 0
0.498816 0
0.498817 0
0.498818 0
0.498819 0
0.49882 0
0.498821 0
0.498822 0
0.498823 0
0.498824 0
0.498825 0
0.498826 0
0.498827 0
0.498828 0
0.498829 0
0.49883 0
0.498831 0
0.498832 0
0.498833 0
0.498834 0
0.498835 0
0.498836 0
0.498837 0
0.498838 0
0.498839 0
0.49884 0
0.498841 0
0.498842 0
0.498843 0
0.498844 0
0.498845 0
0.498846 0
0.498847 0
0.498848 0
0.498849 0
0.49885 0
0.498851 0
0.498852 0
0.498853 0
0.498854 0
0.498855 0
0.498856 0
0.498857 0
0.498858 0
0.498859 0
0.49886 0
0.498861 0
0.498862 0
0.498863 0
0.498864 0
0.498865 0
0.498866 0
0.498867 0
0.498868 0
0.498869 0
0.49887 0
0.498871 0
0.498872 0
0.498873 0
0.498874 0
0.498875 0
0.498876 0
0.498877 0
0.498878 0
0.498879 0
0.49888 0
0.498881 0
0.498882 0
0.498883 0
0.498884 0
0.498885 0
0.498886 0
0.498887 0
0.498888 0
0.498889 0
0.49889 0
0.498891 0
0.498892 0
0.498893 0
0.498894 0
0.498895 0
0.498896 0
0.498897 0
0.498898 0
0.498899 0
0.4989 0
0.498901 0
0.498902 0
0.498903 0
0.498904 0
0.498905 0
0.498906 0
0.498907 0
0.498908 0
0.498909 0
0.49891 0
0.498911 0
0.498912 0
0.498913 0
0.498914 0
0.498915 0
0.498916 0
0.498917 0
0.498918 0
0.498919 0
0.49892 0
0.498921 0
0.498922 0
0.498923 0
0.498924 0
0.498925 0
0.498926 0
0.498927 0
0.498928 0
0.498929 0
0.49893 0
0.498931 0
0.498932 0
0.498933 0
0.498934 0
0.498935 0
0.498936 0
0.498937 0
0.498938 0
0.498939 0
0.49894 0
0.498941 0
0.498942 0
0.498943 0
0.498944 0
0.498945 0
0.498946 0
0.498947 0
0.498948 0
0.498949 0
0.49895 0
0.498951 0
0.498952 0
0.498953 0
0.498954 0
0.498955 0
0.498956 0
0.498957 0
0.498958 0
0.498959 0
0.49896 0
0.498961 0
0.498962 0
0.498963 0
0.498964 0
0.498965 0
0.498966 0
0.498967 0
0.498968 0
0.498969 0
0.49897 0
0.498971 0
0.498972 0
0.498973 -5.49703006335566e-18
0.498974 2.25286885335947e-17
0.498975 -5.1917951575484e-17
0.498976 9.45063621944014e-17
0.498977 -1.51157841806448e-16
0.498978 2.22763636788905e-16
0.498979 -3.10248628969792e-16
0.49898 4.14579292994645e-16
0.498981 -5.36773653169484e-16
0.498982 6.77913682939272e-16
0.498983 -8.3916070880884e-16
0.498984 1.02177453724083e-15
0.498985 -1.22713723191421e-15
0.498986 1.45678274963936e-15
0.498987 -1.71243402486638e-15
0.498988 1.99604961680173e-15
0.498989 -2.30988276119165e-15
0.49899 2.65655669290009e-15
0.498991 -3.03916156543912e-15
0.498992 3.46138040587885e-15
0.498993 -3.92765464855048e-15
0.498994 4.44340443537828e-15
0.498995 -5.01532595178206e-15
0.498996 5.65179909294383e-15
0.498997 -6.36345632831815e-15
0.498998 7.16399237711744e-15
0.498999 -8.07134271483611e-15
0.499 9.10944317370388e-15
0.499001 -1.03109350958828e-14
0.499002 1.17214675462944e-14
0.499003 -1.3406817250204e-14
0.499004 1.54652440175992e-14
0.499005 -1.80502017688687e-14
0.499006 2.14151774904887e-14
0.499007 -2.60106911333305e-14
0.499008 3.27212813155334e-14
0.499009 -4.35528309620879e-14
0.49901 6.42315292927294e-14
0.499011 -1.20279905519813e-13
0.499012 8.93304367547215e-13
0.499013 1.65381712509718e-13
0.499014 -7.52260643598711e-14
0.499015 4.83780021055679e-14
0.499016 -3.5397982450178e-14
0.499017 2.76950911621974e-14
0.499018 -2.25613464589542e-14
0.499019 1.88646420657729e-14
0.49902 -1.60459815029499e-14
0.499021 1.38029925920078e-14
0.499022 -1.19559332083495e-14
0.499023 1.03911115532866e-14
0.499024 -9.03296915036376e-15
0.499025 7.82920177276255e-15
0.499026 -6.74232374177431e-15
0.499027 5.74463533467908e-15
0.499028 -4.81508801866175e-15
0.499029 3.93725685179423e-15
0.49903 -3.09798342400597e-15
0.499031 2.2864374891194e-15
0.499032 -1.49344621217832e-15
0.499033 7.1099695916446e-16
0.499034 6.81472694171478e-17
0.499035 -8.5076101841418e-16
0.499036 1.64342783837577e-15
0.499037 -2.45279319288757e-15
0.499038 3.28581901006803e-15
0.499039 -4.15348664657686e-15
0.49904 5.06802146391621e-15
0.499041 -6.03970044244772e-15
0.499042 7.08062227777433e-15
0.499043 -8.20538291419977e-15
0.499044 9.432004479547e-15
0.499045 -1.07832499510846e-14
0.499046 1.22885371424407e-14
0.499047 -1.39884153819137e-14
0.499048 1.59375633866262e-14
0.499049 -1.82102509608983e-14
0.49905 2.0913846550265e-14
0.499051 -2.42099473607239e-14
0.499052 2.83540220148996e-14
0.499053 -3.37810000100496e-14
0.499054 4.12793400705622e-14
0.499055 -5.24467579654378e-14
0.499056 7.11291046547974e-14
0.499057 -1.09523551350141e-13
0.499058 2.37813825250403e-13
0.499059 1.26467890729996e-12
0.49906 -1.66973967717266e-13
0.499061 8.69959653437082e-14
0.499062 -5.7182484721711e-14
0.499063 4.12971039907922e-14
0.499064 -3.12032458435045e-14
0.499065 2.40431382380557e-14
0.499066 -1.85476210875493e-14
0.499067 1.40584302488472e-14
0.499068 -1.01903879189127e-14
0.499069 6.69118363368008e-15
0.49907 -3.37158427820315e-15
0.499071 6.3600333614573e-17
0.499072 3.41498298250475e-15
0.499073 -7.30691666934541e-15
0.499074 1.20023946066487e-14
0.499075 -1.82493327148327e-14
0.499076 2.77969210004538e-14
0.499077 -4.61235161422466e-14
0.499078 1.0459538497289e-13
0.499079 5.64725830566686e-13
0.49908 -7.33336156583543e-14
0.499081 3.5878063127379e-14
0.499082 -2.02225738459561e-14
0.499083 9.54589017119949e-15
0.499084 1.69061436321137e-15
0.499085 -2.3931401609607e-14
0.499086 1.29016853396107e-12
0.499087 5.29793001547854e-14
0.499088 -2.93898609457704e-14
0.499089 2.09385033841494e-14
0.49909 -1.62653789592497e-14
0.499091 1.31584882568281e-14
0.499092 -1.08756171775135e-14
0.499093 9.09121680321172e-15
0.499094 -7.63626341069424e-15
0.499095 6.41140511796482e-15
0.499096 -5.35319493028685e-15
0.499097 4.41572093850932e-15
0.499098 -3.5591591395408e-15
0.499099 2.73612873141951e-15
0.4991 -1.8912396879056e-15
0.499101 9.53005344054888e-16
0.499102 2.0915552996897e-16
0.499103 -1.88651354110692e-15
0.499104 4.92790132432608e-15
0.499105 -1.34019266781964e-14
0.499106 5.73830220975975e-13
0.499107 2.26923931597101e-14
0.499108 -1.30308932685206e-14
0.499109 1.00226874319548e-14
0.49911 -8.66186651387248e-15
0.499111 7.99147272279816e-15
0.499112 -7.70258788569451e-15
0.499113 7.67000176170318e-15
0.499114 -7.83908584279277e-15
0.499115 8.18963154138322e-15
0.499116 -8.72394015579629e-15
0.499117 9.46326716488487e-15
0.499118 -1.04504449419288e-14
0.499119 1.17579084530324e-14
0.49912 -1.35155750499492e-14
0.499121 1.59691391513249e-14
0.499122 -1.96166899598907e-14
0.499123 2.56365461626928e-14
0.499124 -3.7645651475151e-14
0.499125 7.48185338612942e-14
0.499126 1.0521521622644e-12
0.499127 -5.66567633767586e-14
0.499128 2.61516065179346e-14
0.499129 -1.48887967179158e-14
0.49913 8.46879363944618e-15
0.499131 -3.72258723369378e-15
0.499132 -6.82942181638139e-16
0.499133 5.91190740365245e-15
0.499134 -1.43794884611197e-14
0.499135 3.76236481500676e-14
0.499136 1.32050349147609e-12
0.499137 -4.30101598779082e-14
0.499138 2.32469237079607e-14
0.499139 -1.60615155468456e-14
0.49914 1.21720649987202e-14
0.499141 -9.63935076514666e-15
0.499142 7.80029630073791e-15
0.499143 -6.36363101479962e-15
0.499144 5.17902448627082e-15
0.499145 -4.1587713471236e-15
0.499146 3.24564023421717e-15
0.499147 -2.39801878763917e-15
0.499148 1.58000194731745e-15
0.499149 -7.53318886909164e-16
0.49915 -1.31186649170029e-16
0.499151 1.15028642562723e-15
0.499152 -2.44787726817947e-15
0.499153 4.35274857581519e-15
0.499154 -7.85674355810012e-15
0.499155 1.81102995254244e-14
0.499156 5.94615393218906e-13
0.499157 -1.85772544941285e-14
0.499158 9.78565301604626e-15
0.499159 -6.6548220386226e-15
0.49916 5.00459213747072e-15
0.499161 -3.96490415675221e-15
0.499162 3.24028319183019e-15
0.499163 -2.7023981287456e-15
0.499164 2.28628926732719e-15
0.499165 -1.95538575749377e-15
0.499166 1.68486685965408e-15
0.499167 -1.45800909405475e-15
0.499168 1.26534239456256e-15
0.499169 -1.10022931773892e-15
0.49917 9.57859463879713e-16
0.499171 -8.34643792715777e-16
0.499172 7.27834657517048e-16
0.499173 -6.35279062837031e-16
0.499174 5.55253614375427e-16
0.499175 -4.86351246534406e-16
0.499176 4.25821915630577e-16
0.499177 -3.71259224346965e-16
0.499178 3.22053336088718e-16
0.499179 -2.77697822313638e-16
0.49918 2.37767036954114e-16
0.499181 -2.01898930626308e-16
0.499182 1.69781849171989e-16
0.499183 -1.41144291371075e-16
0.499184 1.1574689286045e-16
0.499185 -9.33761049329115e-17
0.499186 7.38391781069028e-17
0.499187 -5.69601606143349e-17
0.499188 4.25766940312909e-17
0.499189 -3.05374407034246e-17
0.49919 2.07000161659791e-17
0.499191 -1.29293283903605e-17
0.499192 7.09624715673703e-18
0.499193 -3.07654309128518e-18
0.499194 7.5004829330734e-19
0.499195 0
0.499196 0
0.499197 0
0.499198 0
0.499199 0
0.4992 0
0.499201 0
0.499202 -1.55624789977625e-17
0.499203 6.37632242428863e-17
0.499204 -1.46902563218066e-16
0.499205 2.673274751921e-16
0.499206 -4.27441461947664e-16
0.499207 6.29717447847264e-16
0.499208 -8.76714310969517e-16
0.499209 1.17109778646798e-15
0.49921 -1.51566666273246e-15
0.499211 1.91338542351194e-15
0.499212 -2.36742479292321e-15
0.499213 2.88121204019434e-15
0.499214 -3.45849343201997e-15
0.499215 4.10341193194255e-15
0.499216 -4.8206042088861e-15
0.499217 5.61532233316504e-15
0.499218 -6.49358735803752e-15
0.499219 7.4623845313965e-15
0.49922 -8.52991349259464e-15
0.499221 9.70591200111592e-15
0.499222 -1.10089244060484e-14
0.499223 1.24606826218731e-14
0.499224 -1.40796934911863e-14
0.499225 1.58887822809323e-14
0.499226 -1.79165154399129e-14
0.499227 2.01992083628024e-14
0.499228 -2.27838194288012e-14
0.499229 2.57322233446142e-14
0.49923 -2.91276978260516e-14
0.499231 3.30850891937067e-14
0.499232 -3.77673483709581e-14
0.499233 4.34136432481481e-14
0.499234 -5.03897604344181e-14
0.499235 5.92845696870051e-14
0.499236 -7.11105186131796e-14
0.499237 8.77677841292853e-14
0.499238 -1.13290259605101e-13
0.499239 1.58009972841272e-13
0.49924 -2.58725247838978e-13
0.499241 7.14734261490177e-13
0.499242 9.06928343067955e-13
0.499243 -2.70244919177526e-13
0.499244 1.55168440037249e-13
0.499245 -1.06222441479953e-13
0.499246 7.86370043986683e-14
0.499247 -6.05684772020862e-14
0.499248 4.75194409037183e-14
0.499249 -3.73948169711822e-14
0.49925 2.90714716428991e-14
0.499251 -2.18737999106642e-14
0.499252 1.53454029921666e-14
0.499253 -9.13163775804574e-15
0.499254 2.90306122388359e-15
0.499255 3.71709513501921e-15
0.499256 -1.12586926984319e-14
0.499257 2.06195777180343e-14
0.499258 -3.3620427208181e-14
0.499259 5.48408938930012e-14
0.49926 -1.00493451205389e-13
0.499261 3.02243636568002e-13
0.499262 4.10020686870087e-13
0.499263 -1.2911121773905e-13
0.499264 7.77680149977709e-14
0.499265 -5.56460618309358e-14
0.499266 4.30503107785168e-14
0.499267 -3.4770916507198e-14
0.499268 2.88322826577325e-14
0.499269 -2.4319139322274e-14
0.49927 1.33471221897099e-12
0.499271 -1.78407675723912e-14
0.499272 1.5422547418495e-14
0.499273 -1.33801995000287e-14
0.499274 1.16359194002753e-14
0.499275 -1.01344286337739e-14
0.499276 8.83519253574295e-15
0.499277 -7.70765418478483e-15
0.499278 6.72820199187657e-15
0.499279 -5.87817654174802e-15
0.49928 5.14252330416354e-15
0.499281 -4.50885953572697e-15
0.499282 3.95163704788482e-15
0.499283 -3.44840250675937e-15
0.499284 2.99381489964859e-15
0.499285 -2.58342222015539e-15
0.499286 2.21346908403536e-15
0.499287 -1.88074991360315e-15
0.499288 1.58249568399417e-15
0.499289 -1.31628572392716e-15
0.49929 5.98447295002164e-13
0.499291 -8.71656614865186e-16
0.499292 6.8958367419825e-16
0.499293 -5.32169000108061e-16
0.499294 3.97939910123127e-16
0.499295 -2.85519209631867e-16
0.499296 1.93607126128278e-16
0.499297 -1.20966797026374e-16
0.499298 6.64126498509788e-17
0.499299 -2.88011518821299e-17
0.4993 7.02351212052574e-18
0.499301 8.16866457324338e-29
0.499302 -2.33630164925603e-29
0.499303 -2.13643753622405e-29
0.499304 -1.49503308244041e-29
0.499305 5.07664074351792e-29
0.499306 -1.6483136117307e-29
0.499307 -9.98646914381197e-30
0.499308 -1.42505073320746e-29
0.499309 3.18424467349395e-29
0.49931 -1.16339598833968e-29
0.499311 -4.08925365901651e-30
0.499312 -3.56934845815253e-29
0.499313 2.0164101286101e-29
0.499314 -8.03759191441278e-30
0.499315 -1.15176907493517e-30
0.499316 7.8212330406464e-30
0.499317 1.15208411106344e-29
0.499318 -4.79416675161573e-30
0.499319 -1.42109452107218e-33
0.49932 -9.99368419925316e-30
0.499321 5.39357346598911e-30
0.499322 -2.22083021920887e-30
0.499323 2.07171323662859e-31
0.499324 8.95333153863493e-31
0.499325 1.61864224156254e-30
0.499326 -5.69044902210712e-31
0.499327 6.93674446921427e-32
0.499328 -3.6167030446208e-31
0.499329 6.24935648372357e-32
0.49933 0
0.499331 0
0.499332 0
0.499333 0
0.499334 0
0.499335 0
0.499336 0
0.499337 0
0.499338 0
0.499339 0
0.49934 0
0.499341 0
0.499342 0
0.499343 0
0.499344 0
0.499345 0
0.499346 0
0.499347 0
0.499348 0
0.499349 0
0.49935 0
0.499351 0
0.499352 -1.62458681023575e-17
0.499353 6.6564589855503e-17
0.499354 -1.5335985252478e-16
0.499355 2.79084510224372e-16
0.499356 -4.46250960033018e-16
0.499357 6.57444694740046e-16
0.499358 -9.15341663962478e-16
0.499359 1.22273022194386e-15
0.49936 -1.58253862901414e-15
0.499361 1.9978693183018e-15
0.499362 -2.47204145884532e-15
0.499363 3.00864376707235e-15
0.499364 -3.61160007754007e-15
0.499365 4.28525093296465e-15
0.499366 -5.03445546746557e-15
0.499367 5.86471924358949e-15
0.499368 -6.78235562151227e-15
0.499369 7.79469092364859e-15
0.49937 -8.91032746600175e-15
0.499371 1.01394840061044e-14
0.499372 -1.14944411616398e-14
0.499373 1.29831693914247e-14
0.499374 -1.46164049942584e-14
0.499375 1.64160158392566e-14
0.499376 -1.84098660257558e-14
0.499377 2.06339230746171e-14
0.499378 -2.31352989997401e-14
0.499379 2.59633890121903e-14
0.49938 -2.91887718767997e-14
0.499381 3.29279228127278e-14
0.499382 -3.73479797527502e-14
0.499383 4.26965306127278e-14
0.499384 -4.9355142800854e-14
0.499385 5.79420891753806e-14
0.499386 -6.95265466860688e-14
0.499387 8.61265171216165e-14
0.499388 -1.12053059637153e-13
0.499389 1.58442301416978e-13
0.49939 -2.65567455425254e-13
0.499391 7.78223488403937e-13
0.499392 8.9594832569202e-13
0.499393 -2.9048382132843e-13
0.499394 1.76387350160529e-13
0.499395 -1.28579334192229e-13
0.499396 1.02654416608367e-13
0.499397 -8.67075624453234e-14
0.499398 7.62131345829156e-14
0.499399 -6.90890464123442e-14
0.4994 6.4254410825031e-14
0.499401 -6.1111087456645e-14
0.499402 5.9330059216281e-14
0.499403 -5.8747372154882e-14
0.499404 5.93228596511592e-14
0.499405 -6.11345508645676e-14
0.499406 6.44080718103697e-14
0.499407 -6.96026026769786e-14
0.499408 7.76253965919503e-14
0.499409 -9.04164691885964e-14
0.49941 1.12908076561914e-13
0.499411 -1.62623221942342e-13
0.499412 3.87765339549263e-13
0.499413 3.21783475821323e-13
0.499414 -5.05245668803675e-14
0.499415 -1.71935432236678e-14
0.499416 7.1309679986683e-14
0.499417 -1.57144191215897e-13
0.499418 4.59749693286742e-13
0.499419 1.13723970526193e-12
0.49942 -2.96858261445189e-13
0.499421 1.83309935254484e-13
0.499422 -1.39036934662317e-13
0.499423 1.16620017553461e-13
0.499424 -1.04564096018068e-13
0.499425 9.91081554651845e-14
0.499426 -9.94785544294255e-14
0.499427 1.07535911233612e-13
0.499428 -1.31758870327195e-13
0.499429 2.22516160801537e-13
0.49943 1.17749681637493e-12
0.499431 -9.13150651134179e-14
0.499432 2.82816546008213e-14
0.499433 -4.7864464404312e-15
0.499434 -8.91744946384103e-15
0.499435 1.99058049916854e-14
0.499436 -3.17291939618649e-14
0.499437 4.86708690444075e-14
0.499438 -8.24159249204936e-14
0.499439 2.09837540054094e-13
0.49944 4.70437389489045e-13
0.499441 -1.12818176039317e-13
0.499442 6.4069388772014e-14
0.499443 -4.42930700333905e-14
0.499444 3.31638513097301e-14
0.499445 -2.54865108287948e-14
0.499446 1.90369019540244e-14
0.499447 -1.20583891327746e-14
0.499448 1.24690861140041e-15
0.499449 2.92625556854412e-14
0.49945 5.67900705614319e-13
0.499451 -7.25546905028754e-14
0.499452 5.07340339627594e-14
0.499453 -4.35116663840961e-14
0.499454 4.04554731876071e-14
0.499455 -3.93398766858166e-14
0.499456 3.94337757691583e-14
0.499457 -4.04669457862063e-14
0.499458 4.23700301278699e-14
0.499459 -4.52115963242413e-14
0.49946 4.91736302085811e-14
0.499461 -5.45712004887269e-14
0.499462 6.19519969989677e-14
0.499463 -7.22876538757876e-14
0.499464 8.74234575264823e-14
0.499465 -1.11284911991305e-13
0.499466 1.53880855205099e-13
0.499467 -2.50389397621287e-13
0.499468 6.73540690054873e-13
0.499469 9.86716408811746e-13
0.49947 -2.85839446098344e-13
0.499471 1.67926715646074e-13
0.499472 -1.19459573625503e-13
0.499473 9.31929334917867e-14
0.499474 -7.68517968704096e-14
0.499475 6.58387298518422e-14
0.499476 -5.80539175304552e-14
0.499477 5.24140126416333e-14
0.499478 -4.83179093272108e-14
0.499479 4.54237209979169e-14
0.49948 -4.35536636375564e-14
0.499481 4.26442589144017e-14
0.499482 -4.27317967217583e-14
0.499483 4.39812959857661e-14
0.499484 -4.67605889704886e-14
0.499485 5.18294871854109e-14
0.499486 -6.08588105303275e-14
0.499487 7.81623668897275e-14
0.499488 -1.1896505298241e-13
0.499489 3.01426259230429e-13
0.49949 4.18728244894509e-13
0.499491 -1.15698672416152e-13
0.499492 6.51549184874332e-14
0.499493 -4.45954165631971e-14
0.499494 3.355122974848e-14
0.499495 -2.67038794167769e-14
0.499496 2.20594039123477e-14
0.499497 -1.8703510086259e-14
0.499498 1.61591133527866e-14
0.499499 -1.41537442081144e-14
0.4995 1.25210996738345e-14
0.499501 -1.1154406431564e-14
0.499502 9.98235611136444e-15
0.499503 -8.95582279251363e-15
0.499504 8.04012075596545e-15
0.499505 -7.21028311548415e-15
0.499506 6.44807087559266e-15
0.499507 -5.74001537423024e-15
0.499508 5.07610025789026e-15
0.499509 -4.46409247998376e-15
0.49951 3.91209303086053e-15
0.499511 -3.41364953785905e-15
0.499512 2.96344968266045e-15
0.499513 -2.55706670006863e-15
0.499514 2.19076757533784e-15
0.499515 -1.86136672673477e-15
0.499516 1.56611317379843e-15
0.499517 -1.30260269303482e-15
0.499518 1.06870885442258e-15
0.499519 -8.62528491465217e-16
0.49952 6.82338325448759e-16
0.499521 -5.26560297540555e-16
0.499522 3.93733763766998e-16
0.499523 -2.8249314707182e-16
0.499524 1.91549964751086e-16
0.499525 -1.19678391102746e-16
0.499526 6.5703696809971e-17
0.499527 -2.8493044419011e-17
0.499528 6.94822470648794e-18
0.499529 0
0.49953 0
0.499531 0
0.499532 0
0.499533 0
0.499534 0
0.499535 -6.11073304829765e-18
0.499536 2.50443217498904e-17
0.499537 -5.77164375114189e-17
0.499538 1.05063555629277e-16
0.499539 -1.68047218221873e-16
0.49954 2.32217603151072e-16
0.499541 -2.81662249714017e-16
0.499542 3.15177224773215e-16
0.499543 -3.31570417393718e-16
0.499544 3.29665666858062e-16
0.499545 -3.08307255516156e-16
0.499546 2.66364976679443e-16
0.499547 -2.02740084321687e-16
0.499548 1.16372569320679e-16
0.499549 -6.25040561345399e-18
0.49955 -1.28578301948978e-16
0.499551 2.88988913507227e-16
0.499552 -4.75757613092646e-16
0.499553 6.89529611250609e-16
0.499554 -9.30773847437937e-16
0.499555 1.19971765458896e-15
0.499556 -1.498829810616e-15
0.499557 1.8303551204166e-15
0.499558 -2.1934043750782e-15
0.499559 2.58608970401369e-15
0.49956 -3.01214267265397e-15
0.499561 3.47372709675892e-15
0.499562 -3.96276429717459e-15
0.499563 4.4495329053446e-15
0.499564 -4.89379455228261e-15
0.499565 5.2556357211333e-15
0.499566 -5.46899497219898e-15
0.499567 5.42016254792136e-15
0.499568 -4.90329785357204e-15
0.499569 3.52007637348106e-15
0.49957 -4.25278630220311e-16
0.499571 -6.43517687450291e-15
0.499572 2.3289492558309e-14
0.499573 -7.94904156962062e-14
0.499574 1.1729591500063e-12
0.499575 2.62570656328062e-13
0.499576 -1.91574582511707e-13
0.499577 2.05495681994287e-13
0.499578 -2.87653618864163e-13
0.499579 6.9878207086558e-13
0.49958 9.49177324512971e-13
0.499581 -2.58815958463365e-13
0.499582 1.44385405517856e-13
0.499583 -9.79840545002984e-14
0.499584 7.30188140862842e-14
0.499585 -5.74239810788933e-14
0.499586 4.66840555424907e-14
0.499587 -3.87092598024184e-14
0.499588 3.23654003433537e-14
0.499589 -2.69248853231026e-14
0.49959 2.1795599070184e-14
0.499591 -1.62964487723238e-14
0.499592 9.25874110857528e-15
0.499593 2.30090107456845e-15
0.499594 -3.12929985144268e-14
0.499595 4.99725898643877e-13
0.499596 9.51691769535627e-14
0.499597 -4.54437422088429e-14
0.499598 4.36540000597137e-15
0.499599 1.69782496133193e-13
0.4996 6.28082020315507e-13
0.499601 -4.11965963579272e-13
0.499602 8.65041531412052e-13
0.499603 8.22031670304873e-13
0.499604 -2.34128270503726e-13
0.499605 1.29530236757086e-13
0.499606 -8.81368020605985e-14
0.499607 6.68380027019896e-14
0.499608 -5.43358534888266e-14
0.499609 4.64386912650696e-14
0.49961 -4.12637985918695e-14
0.499611 3.78604840781609e-14
0.499612 -3.57157705936136e-14
0.499613 3.45502222081553e-14
0.499614 -3.42275986380395e-14
0.499615 3.47119867545365e-14
0.499616 -3.60702122925559e-14
0.499617 3.85062690484295e-14
0.499618 -4.24387228708231e-14
0.499619 4.87109428160172e-14
0.49962 -5.91858600468711e-14
0.499621 7.86939722751753e-14
0.499622 -1.24699468537079e-13
0.499623 3.46849466778075e-13
0.499624 3.80090736060721e-13
0.499625 -1.17433230351592e-13
0.499626 6.79499662990944e-14
0.499627 -4.71333534033013e-14
0.499628 3.57073615679362e-14
0.499629 -2.85006021099859e-14
0.49963 2.35421042699844e-14
0.499631 -1.99182901427871e-14
0.499632 1.71484435289715e-14
0.499633 -1.49559832215032e-14
0.499634 1.31708593765876e-14
0.499635 -1.16830321336403e-14
0.499636 1.04158889696105e-14
0.499637 -9.31558869342353e-15
0.499638 8.34557485887414e-15
0.499639 -7.47920780645368e-15
0.49964 6.68978588683656e-15
0.499641 -5.95621106263906e-15
0.499642 5.26821748029121e-15
0.499643 -4.63385359660711e-15
0.499644 4.06150060637517e-15
0.499645 -3.54452578886698e-15
0.499646 3.07746493229439e-15
0.499647 -2.65576199403822e-15
0.499648 2.27557273684539e-15
0.499649 -1.93361482124445e-15
0.49965 1.62705212850532e-15
0.499651 -1.35340464760012e-15
0.499652 1.11047769324433e-15
0.499653 -8.96305912153024e-16
0.499654 7.09108725193124e-16
0.499655 -5.47254702894767e-16
0.499656 4.09232985768585e-16
0.499657 -2.93630309531367e-16
0.499658 1.99112526650456e-16
0.499659 -1.2440976268009e-16
0.49966 6.83045317990625e-17
0.499661 -2.96222771009865e-17
0.499662 7.2239091990869e-18
0.499663 0
0.499664 0
0.499665 0
0.499666 0
0.499667 0
0.499668 0
0.499669 0
0.49967 0
0.499671 0
0.499672 0
0.499673 0
0.499674 0
0.499675 0
0.499676 0
0.499677 0
0.499678 0
0.499679 0
0.49968 0
0.499681 0
0.499682 0
0.499683 0
0.499684 0
0.499685 0
0.499686 0
0.499687 0
0.499688 0
0.499689 0
0.49969 0
0.499691 0
0.499692 0
0.499693 0
0.499694 0
0.499695 0
0.499696 0
0.499697 0
0.499698 0
0.499699 0
0.4997 0
0.499701 0
0.499702 0
0.499703 0
0.499704 0
0.499705 0
0.499706 0
0.499707 0
0.499708 0
0.499709 0
0.49971 0
0.499711 0
0.499712 0
0.499713 0
0.499714 0
0.499715 0
0.499716 0
0.499717 0
0.499718 0
0.499719 0
0.49972 0
0.499721 0
0.499722 0
0.499723 -1.37777242418225e-17
0.499724 5.64587620474649e-17
0.499725 -1.3009366778202e-16
0.499726 2.36777095298143e-16
0.499727 -3.78656970075423e-16
0.499728 5.57946429558835e-16
0.499729 -7.76939086159897e-16
0.49973 1.03802829706476e-15
0.499731 -1.34373129213319e-15
0.499732 1.69671922816265e-15
0.499733 -2.09985452166955e-15
0.499734 2.55623718674847e-15
0.499735 -3.06926240266636e-15
0.499736 3.64269220462545e-15
0.499737 -4.28074509797685e-15
0.499738 4.9882086389199e-15
0.499739 -5.77058174731351e-15
0.49974 6.63425593444018e-15
0.499741 -7.58674806587149e-15
0.499742 8.63700223843735e-15
0.499743 -9.79578561728668e-15
0.499744 1.10762139124088e-14
0.499745 -1.24944586300258e-14
0.499746 1.40707137531528e-14
0.499747 -1.58305399937439e-14
0.499748 1.78067706520033e-14
0.499749 -2.00422734550256e-14
0.49975 2.25940535307168e-14
0.499751 -2.55395248194881e-14
0.499752 2.8986417063555e-14
0.499753 -3.30890416303674e-14
0.499754 3.80762504096182e-14
0.499755 -4.43022327310821e-14
0.499756 5.2345349398303e-14
0.499757 -6.32179262623443e-14
0.499758 7.88658105127894e-14
0.499759 -1.03564266287329e-13
0.49976 1.48887195690572e-13
0.499761 -2.6086570439092e-13
0.499762 1.02247811713124e-12
0.499763 5.34949494486988e-13
0.499764 -2.10775691941663e-13
0.499765 1.30384546446699e-13
0.499766 -9.36900346115977e-14
0.499767 7.25383484130917e-14
0.499768 -5.86898834820944e-14
0.499769 4.88580579211808e-14
0.49977 -4.14743038175968e-14
0.499771 3.56955943618946e-14
0.499772 -3.10287004414846e-14
0.499773 2.71660213543779e-14
0.499774 -2.39059234535164e-14
0.499775 2.11108439674739e-14
0.499776 -1.868380126259e-14
0.499777 1.65545201661997e-14
0.499778 -1.46825371935461e-14
0.499779 1.304118954177e-14
0.49978 -1.16017919314812e-14
0.499781 1.03422934766913e-14
0.499782 -9.2455795022098e-15
0.499783 8.2982706346504e-15
0.499784 -7.48985973165804e-15
0.499785 6.81208376925019e-15
0.499786 -6.25846291181244e-15
0.499787 5.82396136452282e-15
0.499788 -5.50473924326327e-15
0.499789 5.29797453314954e-15
0.49979 -5.20174102890703e-15
0.499791 5.21493307822875e-15
0.499792 -5.33723171550284e-15
0.499793 5.56910988797115e-15
0.499794 -5.91187733120528e-15
0.499795 6.367768592803e-15
0.499796 -6.9400810974678e-15
0.499797 7.63337444391259e-15
0.499798 -8.45374795121299e-15
0.499799 9.409221771229e-15
0.4998 -1.05102591427807e-14
0.499801 1.17704860218666e-14
0.499802 -1.32076935063238e-14
0.499803 1.48319643832285e-14
0.499804 -1.66623649815865e-14
0.499805 1.87425402233274e-14
0.499806 -2.11312900357714e-14
0.499807 2.39096746388211e-14
0.499808 -2.71925050821549e-14
0.499809 3.11477403386421e-14
0.49981 -3.60309628391565e-14
0.499811 4.22506465116894e-14
0.499812 -5.05019220463047e-14
0.499813 6.20704970271104e-14
0.499814 -7.96272155849037e-14
0.499815 1.09777627319369e-13
0.499816 -1.74525308156877e-13
0.499817 4.18866427969772e-13
0.499818 1.06742855562537e-12
0.499819 -2.3255494830921e-13
0.49982 1.29639099884696e-13
0.499821 -8.91659716139262e-14
0.499822 6.73902551453326e-14
0.499823 -5.36974943501668e-14
0.499824 4.42326712862675e-14
0.499825 -3.72589616944552e-14
0.499826 3.18789377704929e-14
0.499827 -2.7582390430026e-14
0.499828 2.40580091661344e-14
0.499829 -2.1105209511177e-14
0.49983 1.85890312810836e-14
0.499831 -1.64154087267109e-14
0.499832 1.45168281645815e-14
0.499833 -1.28436153226915e-14
0.499834 1.13584322721642e-14
0.499835 -1.00487021068831e-14
0.499836 8.90973656072187e-15
0.499837 -7.92630600231314e-15
0.499838 7.08672254626283e-15
0.499839 -6.38200876601161e-15
0.49984 5.80529617105779e-15
0.499841 -5.35138605967942e-15
0.499842 5.01642791105222e-15
0.499843 -4.79768509813204e-15
0.499844 4.69336743378663e-15
0.499845 -4.70251673773891e-15
0.499846 4.82493636403449e-15
0.499847 -5.0611591857403e-15
0.499848 5.41245138738357e-15
0.499849 -5.88085192586266e-15
0.49985 6.46924998294558e-15
0.499851 -7.18150543096758e-15
0.499852 8.02262058874398e-15
0.499853 -8.99897577151099e-15
0.499854 1.01186469243597e-14
0.499855 -1.13918318567256e-14
0.499856 1.28314236495116e-14
0.499857 -1.44537879206793e-14
0.499858 1.62683649522847e-14
0.499859 -1.82917974127837e-14
0.49986 2.05608774528735e-14
0.499861 -2.31235206240214e-14
0.499862 2.60432596492099e-14
0.499863 -2.94060808614457e-14
0.499864 3.33311647756482e-14
0.499865 -3.79884071943466e-14
0.499866 4.36283044686148e-14
0.499867 -5.06357424243102e-14
0.499868 5.9633430969956e-14
0.499869 -7.1698169376562e-14
0.49987 8.88654561447174e-14
0.499871 -1.1549913211024e-13
0.499872 1.6294504540865e-13
0.499873 -2.72817669958391e-13
0.499874 8.19692834579803e-13
0.499875 8.18479433366623e-13
0.499876 -2.7162228079035e-13
0.499877 1.61785692643478e-13
0.499878 -1.14393866035159e-13
0.499879 8.78294132390668e-14
0.49988 -7.07438854479143e-14
0.499881 5.87739656054986e-14
0.499882 -4.98847074143516e-14
0.499883 4.29999018821854e-14
0.499884 -3.74974794017982e-14
0.499885 3.29932592771687e-14
0.499886 -2.92375335172342e-14
0.499887 2.60613008793551e-14
0.499888 -2.33464104426565e-14
0.499889 2.10080769494862e-14
0.49989 -1.89841866792972e-14
0.499891 1.72285207520868e-14
0.499892 -1.57063390172251e-14
0.499893 1.43914448728242e-14
0.499894 -1.32642178827519e-14
0.499895 1.23103095159258e-14
0.499896 -1.15198229492212e-14
0.499897 1.08868802993758e-14
0.499898 -1.04095431098352e-14
0.499899 1.00901111725231e-14
0.4999 -9.93589796684208e-15
0.499901 9.9606935786974e-15
0.499902 -1.01873259441939e-14
0.499903 1.06521222362179e-14
0.499904 -1.14128990706067e-14
0.499905 1.25640049272009e-14
0.499906 -1.42667039378392e-14
0.499907 1.68166530949813e-14
0.499908 -2.08145206685818e-14
0.499909 2.76861867531914e-14
0.49991 -4.18210475986624e-14
0.499911 8.65283007230892e-14
0.499912 1.28482436938404e-12
0.499913 -7.45964729789023e-14
0.499914 3.82521816095771e-14
0.499915 -2.5509936874344e-14
0.499916 1.89726123572095e-14
0.499917 -1.4969345296622e-14
0.499918 1.22489181959258e-14
0.499919 -1.0268286707749e-14
0.49992 8.75375665906225e-15
0.499921 -7.55248059813486e-15
0.499922 6.57244322614805e-15
0.499923 -5.75497645865907e-15
0.499924 5.06093742171819e-15
0.499925 -4.46323148309461e-15
0.499926 3.94252348678505e-15
0.499927 -3.48465625775984e-15
0.499928 3.07903271500005e-15
0.499929 -2.71756646759842e-15
0.49993 2.3939807060864e-15
0.499931 -2.10332757491956e-15
0.499932 1.84165116127489e-15
0.499933 -1.60574642094369e-15
0.499934 1.39298364556001e-15
0.499935 -1.20117861594946e-15
0.499936 1.0284951854593e-15
0.499937 -8.73371266945392e-16
0.499938 7.34461966482763e-16
0.499939 -6.10595455332281e-16
0.49994 5.00738427336696e-16
0.499941 -4.03968855670408e-16
0.499942 3.19454370060396e-16
0.499943 -2.46435006783612e-16
0.499944 1.84209393812625e-16
0.499945 -1.32123659063476e-16
0.499946 8.95625155991532e-17
0.499947 -5.59421008878783e-17
0.499948 3.07042396389051e-17
0.499949 -1.33118696639173e-17
0.49995 3.24542355666389e-18
0.499951 0
0.499952 0
0.499953 0
0.499954 0
0.499955 0
0.499956 0
0.499957 0
0.499958 0
0.499959 0
0.49996 0
0.499961 0
0.499962 0
0.499963 0
0.499964 0
0.499965 0
0.499966 0
0.499967 0
0.499968 0
0.499969 0
0.49997 0
0.499971 0
0.499972 0
0.499973 0
0.499974 0
0.499975 0
0.499976 0
0.499977 0
0.499978 0
0.499979 0
0.49998 0
0.499981 0
0.499982 0
0.499983 0
0.499984 0
0.499985 0
0.499986 0
0.499987 0
0.499988 0
0.499989 0
0.49999 0
0.499991 0
0.499992 0
0.499993 0
0.499994 0
0.499995 0
0.499996 0
0.499997 0
0.499998 0
0.499999 0
0.5 0
0.500001 0
0.500002 0
0.500003 0
0.500004 0
0.500005 0
0.500006 0
0.500007 0
0.500008 0
0.500009 0
0.50001 0
0.500011 0
0.500012 0
0.500013 0
0.500014 0
0.500015 0
0.500016 0
0.500017 0
0.500018 0
0.500019 0
0.50002 0
0.500021 0
0.500022 0
0.500023 0
0.500024 0
0.500025 0
0.500026 0
0.500027 0
0.500028 0
0.500029 0
0.50003 0
0.500031 0
0.500032 0
0.500033 0
0.500034 0
0.500035 0
0.500036 0
0.500037 0
0.500038 0
0.500039 0
0.50004 0
0.500041 0
0.500042 0
0.500043 0
0.500044 0
0.500045 0
0.500046 0
0.500047 0
0.500048 0
0.500049 0
0.50005 0
0.500051 0
0.500052 0
0.500053 0
0.500054 0
0.500055 0
0.500056 0
0.500057 0
0.500058 0
0.500059 0
0.50006 0
0.500061 0
0.500062 0
0.500063 0
0.500064 0
0.500065 0
0.500066 0
0.500067 0
0.500068 0
0.500069 0
0.50007 0
0.500071 0
0.500072 0
0.500073 0
0.500074 0
0.500075 0
0.500076 0
0.500077 0
0.500078 0
0.500079 0
0.50008 0
0.500081 0
0.500082 0
0.500083 0
0.500084 0
0.500085 0
0.500086 0
0.500087 0
0.500088 0
0.500089 0
0.50009 0
0.500091 0
0.500092 0
0.500093 0
0.500094 0
0.500095 0
0.500096 0
0.500097 0
0.500098 0
0.500099 0
0.5001 0
0.500101 0
0.500102 0
0.500103 0
0.500104 0
0.500105 0
0.500106 0
0.500107 0
0.500108 0
0.500109 0
0.50011 0
0.500111 0
0.500112 0
0.500113 0
0.500114 0
0.500115 0
0.500116 0
0.500117 0
0.500118 0
0.500119 0
0.50012 0
0.500121 0
0.500122 0
0.500123 0
0.500124 0
0.500125 0
0.500126 0
0.500127 0
0.500128 0
0.500129 0
0.50013 0
0.500131 0
0.500132 0
0.500133 0
0.500134 0
0.500135 0
0.500136 0
0.500137 0
0.500138 0
0.500139 0
0.50014 0
0.500141 0
0.500142 0
0.500143 0
0.500144 0
0.500145 0
0.500146 0
0.500147 0
0.500148 0
0.500149 0
0.50015 0
0.500151 0
0.500152 0
0.500153 0
0.500154 0
0.500155 0
0.500156 0
0.500157 0
0.500158 0
0.500159 0
0.50016 0
0.500161 0
0.500162 0
0.500163 0
0.500164 0
0.500165 0
0.500166 0
0.500167 0
0.500168 0
0.500169 0
0.50017 0
0.500171 0
0.500172 0
0.500173 0
0.500174 0
0.500175 0
0.500176 0
0.500177 0
0.500178 0
0.500179 0
0.50018 0
0.500181 0
0.500182 0
0.500183 0
0.500184 0
0.500185 0
0.500186 0
0.500187 0
0.500188 0
0.500189 0
0.50019 0
0.500191 0
0.500192 0
0.500193 0
0.500194 0
0.500195 0
0.500196 0
0.500197 0
0.500198 0
0.500199 0
0.5002 0
0.500201 0
0.500202 0
0.500203 0
0.500204 0
0.500205 0
0.500206 0
0.500207 0
0.500208 0
0.500209 0
0.50021 0
0.500211 0
0.500212 0
0.500213 0
0.500214 0
0.500215 0
0.500216 0
0.500217 0
0.500218 0
0.500219 0
0.50022 0
0.500221 0
0.500222 0
0.500223 0
0.500224 0
0.500225 0
0.500226 0
0.500227 0
0.500228 0
0.500229 0
0.50023 0
0.500231 0
0.500232 0
0.500233 0
0.500234 0
0.500235 0
0.500236 0
0.500237 0
0.500238 0
0.500239 0
0.50024 0
0.500241 0
0.500242 0
0.500243 0
0.500244 0
0.500245 0
0.500246 0
0.500247 0
0.500248 0
0.500249 0
0.50025 0
0.500251 0
0.500252 0
0.500253 0
0.500254 0
0.500255 0
0.500256 0
0.500257 0
0.500258 0
0.500259 0
0.50026 0
0.500261 0
0.500262 0
0.500263 0
0.500264 0
0.500265 0
0.500266 0
0.500267 0
0.500268 0
0.500269 0
0.50027 0
0.500271 0
0.500272 0
0.500273 0
0.500274 0
0.500275 0
0.500276 0
0.500277 0
0.500278 0
0.500279 0
0.50028 0
0.500281 0
0.500282 0
0.500283 0
0.500284 0
0.500285 0
0.500286 0
0.500287 0
0.500288 0
0.500289 0
0.50029 0
0.500291 0
0.500292 0
0.500293 0
0.500294 0
0.500295 0
0.500296 0
0.500297 0
0.500298 0
0.500299 0
0.5003 0
0.500301 0
0.500302 0
0.500303 0
0.500304 0
0.500305 0
0.500306 0
0.500307 0
0.500308 0
0.500309 0
0.50031 0
0.500311 0
0.500312 0
0.500313 0
0.500314 0
0.500315 0
0.500316 0
0.500317 0
0.500318 0
0.500319 0
0.50032 0
0.500321 0
0.500322 0
0.500323 0
0.500324 0
0.500325 0
0.500326 0
0.500327 0
0.500328 0
0.500329 0
0.50033 0
0.500331 0
0.500332 0
0.500333 0
0.500334 0
0.500335 0
0.500336 0
0.500337 0
0.500338 0
0.500339 0
0.50034 0
0.500341 0
0.500342 0
0.500343 0
0.500344 0
0.500345 0
0.500346 0
0.500347 0
0.500348 0
0.500349 0
0.50035 0
0.500351 0
0.500352 0
0.500353 0
0.500354 0
0.500355 0
0.500356 0
0.500357 0
0.500358 0
0.500359 0
0.50036 0
0.500361 0
0.500362 0
0.500363 0
0.500364 0
0.500365 0
0.500366 0
0.500367 0
0.500368 0
0.500369 0
0.50037 0
0.500371 0
0.500372 0
0.500373 0
0.500374 0
0.500375 0
0.500376 0
0.500377 0
0.500378 0
0.500379 0
0.50038 0
0.500381 0
0.500382 0
0.500383 0
0.500384 0
0.500385 0
0.500386 0
0.500387 0
0.500388 0
0.500389 0
0.50039 0
0.500391 0
0.500392 0
0.500393 0
0.500394 0
0.500395 0
0.500396 0
0.500397 0
0.500398 0
0.500399 0
0.5004 0
0.500401 0
0.500402 0
0.500403 0
0.500404 0
0.500405 0
0.500406 0
0.500407 0
0.500408 0
0.500409 0
0.50041 0
0.500411 0
0.500412 0
0.500413 0
0.500414 0
0.500415 0
0.500416 0
0.500417 0
0.500418 0
0.500419 0
0.50042 0
0.500421 0
0.500422 0
0.500423 0
0.500424 0
0.500425 0
0.500426 0
0.500427 0
0.500428 0
0.500429 0
0.50043 0
0.500431 0
0.500432 0
0.500433 0
0.500434 0
0.500435 0
0.500436 0
0.500437 0
0.500438 0
0.500439 0
0.50044 0
0.500441 0
0.500442 0
0.500443 0
0.500444 0
0.500445 0
0.500446 0
0.500447 0
0.500448 0
0.500449 0
0.50045 0
0.500451 0
0.500452 0
0.500453 0
0.500454 0
0.500455 0
0.500456 0
0.500457 0
0.500458 0
0.500459 0
0.50046 0
0.500461 0
0.500462 0
0.500463 0
0.500464 0
0.500465 0
0.500466 0
0.500467 0
0.500468 0
0.500469 0
0.50047 0
0.500471 0
0.500472 0
0.500473 0
0.500474 0
0.500475 0
0.500476 0
0.500477 0
0.500478 0
0.500479 0
0.50048 0
0.500481 0
0.500482 0
0.500483 0
0.500484 0
0.500485 0
0.500486 0
0.500487 0
0.500488 0
0.500489 0
0.50049 0
0.500491 0
0.500492 0
0.500493 0
0.500494 0
0.500495 0
0.500496 0
0.500497 0
0.500498 0
0.500499 0
0.5005 0
0.500501 0
0.500502 0
0.500503 0
0.500504 0
0.500505 0
0.500506 0
0.500507 0
0.500508 0
0.500509 0
0.50051 0
0.500511 0
0.500512 0
0.500513 0
0.500514 0
0.500515 0
0.500516 0
0.500517 0
0.500518 0
0.500519 0
0.50052 0
0.500521 0
0.500522 0
0.500523 0
0.500524 0
0.500525 0
0.500526 0
0.500527 0
0.500528 0
0.500529 0
0.50053 0
0.500531 0
0.500532 0
0.500533 0
0.500534 0
0.500535 0
0.500536 0
0.500537 0
0.500538 0
0.500539 0
0.50054 0
0.500541 0
0.500542 0
0.500543 0
0.500544 0
0.500545 0
0.500546 0
0.500547 0
0.500548 0
0.500549 0
0.50055 0
0.500551 0
0.500552 0
0.500553 0
0.500554 0
0.500555 0
0.500556 0
0.500557 0
0.500558 0
0.500559 0
0.50056 0
0.500561 0
0.500562 0
0.500563 0
0.500564 0
0.500565 0
0.500566 0
0.500567 0
0.500568 0
0.500569 0
0.50057 0
0.500571 0
0.500572 0
0.500573 0
0.500574 0
0.500575 0
0.500576 0
0.500577 0
0.500578 0
0.500579 0
0.50058 0
0.500581 0
0.500582 0
0.500583 0
0.500584 0
0.500585 0
0.500586 0
0.500587 0
0.500588 0
0.500589 0
0.50059 0
0.500591 0
0.500592 0
0.500593 0
0.500594 0
0.500595 0
0.500596 0
0.500597 0
0.500598 0
0.500599 0
0.5006 0
0.500601 0
0.500602 0
0.500603 0
0.500604 0
0.500605 0
0.500606 0
0.500607 0
0.500608 0
0.500609 0
0.50061 0
0.500611 0
0.500612 0
0.500613 0
0.500614 0
0.500615 0
0.500616 0
0.500617 0
0.500618 0
0.500619 0
0.50062 0
0.500621 0
0.500622 0
0.500623 0
0.500624 0
0.500625 0
0.500626 0
0.500627 0
0.500628 0
0.500629 0
0.50063 0
0.500631 0
0.500632 0
0.500633 0
0.500634 0
0.500635 0
0.500636 0
0.500637 0
0.500638 0
0.500639 0
0.50064 0
0.500641 0
0.500642 0
0.500643 0
0.500644 0
0.500645 0
0.500646 0
0.500647 0
0.500648 0
0.500649 0
0.50065 0
0.500651 0
0.500652 0
0.500653 0
0.500654 0
0.500655 0
0.500656 0
0.500657 0
0.500658 0
0.500659 0
0.50066 0
0.500661 0
0.500662 0
0.500663 0
0.500664 0
0.500665 0
0.500666 0
0.500667 0
0.500668 0
0.500669 0
0.50067 0
0.500671 0
0.500672 0
0.500673 0
0.500674 0
0.500675 0
0.500676 0
0.500677 0
0.500678 0
0.500679 0
0.50068 0
0.500681 0
0.500682 0
0.500683 0
0.500684 0
0.500685 0
0.500686 0
0.500687 0
0.500688 0
0.500689 0
0.50069 0
0.500691 0
0.500692 0
0.500693 0
0.500694 0
0.500695 0
0.500696 0
0.500697 0
0.500698 0
0.500699 0
0.5007 0
0.500701 0
0.500702 0
0.500703 0
0.500704 0
0.500705 0
0.500706 0
0.500707 0
0.500708 0
0.500709 0
0.50071 0
0.500711 0
0.500712 0
0.500713 0
0.500714 0
0.500715 0
0.500716 0
0.500717 0
0.500718 0
0.500719 0
0.50072 0
0.500721 0
0.500722 0
0.500723 0
0.500724 0
0.500725 0
0.500726 0
0.500727 0
0.500728 0
0.500729 0
0.50073 0
0.500731 0
0.500732 0
0.500733 0
0.500734 0
0.500735 0
0.500736 0
0.500737 0
0.500738 0
0.500739 0
0.50074 0
0.500741 0
0.500742 0
0.500743 0
0.500744 0
0.500745 0
0.500746 0
0.500747 0
0.500748 0
0.500749 0
0.50075 0
0.500751 0
0.500752 0
0.500753 0
0.500754 0
0.500755 0
0.500756 0
0.500757 0
0.500758 0
0.500759 0
0.50076 0
0.500761 0
0.500762 0
0.500763 0
0.500764 0
0.500765 0
0.500766 0
0.500767 0
0.500768 0
0.500769 0
0.50077 0
0.500771 0
0.500772 0
0.500773 0
0.500774 0
0.500775 0
0.500776 0
0.500777 0
0.500778 0
0.500779 0
0.50078 0
0.500781 0
0.500782 0
0.500783 0
0.500784 0
0.500785 0
0.500786 0
0.500787 0
0.500788 0
0.500789 0
0.50079 0
0.500791 0
0.500792 0
0.500793 0
0.500794 0
0.500795 0
0.500796 0
0.500797 0
0.500798 0
0.500799 0
0.5008 0
0.500801 0
0.500802 0
0.500803 0
0.500804 0
0.500805 0
0.500806 0
0.500807 0
0.500808 0
0.500809 0
0.50081 0
0.500811 0
0.500812 0
0.500813 0
0.500814 0
0.500815 0
0.500816 0
0.500817 0
0.500818 0
0.500819 0
0.50082 0
0.500821 0
0.500822 0
0.500823 0
0.500824 0
0.500825 0
0.500826 0
0.500827 0
0.500828 0
0.500829 0
0.50083 0
0.500831 0
0.500832 0
0.500833 0
0.500834 0
0.500835 0
0.500836 0
0.500837 0
0.500838 0
0.500839 0
0.50084 0
0.500841 0
0.500842 0
0.500843 0
0.500844 0
0.500845 0
0.500846 0
0.500847 0
0.500848 0
0.500849 0
0.50085 0
0.500851 0
0.500852 0
0.500853 0
0.500854 0
0.500855 0
0.500856 0
0.500857 0
0.500858 0
0.500859 0
0.50086 0
0.500861 0
0.500862 0
0.500863 0
0.500864 0
0.500865 0
0.500866 0
0.500867 0
0.500868 0
0.500869 0
0.50087 0
0.500871 0
0.500872 0
0.500873 0
0.500874 0
0.500875 0
0.500876 0
0.500877 0
0.500878 0
0.500879 0
0.50088 0
0.500881 0
0.500882 0
0.500883 0
0.500884 0
0.500885 0
0.500886 0
0.500887 0
0.500888 0
0.500889 0
0.50089 0
0.500891 0
0.500892 0
0.500893 0
0.500894 0
0.500895 0
0.500896 0
0.500897 0
0.500898 0
0.500899 0
0.5009 0
0.500901 0
0.500902 0
0.500903 0
0.500904 0
0.500905 0
0.500906 0
0.500907 0
0.500908 0
0.500909 0
0.50091 0
0.500911 0
0.500912 0
0.500913 0
0.500914 0
0.500915 0
0.500916 0
0.500917 0
0.500918 0
0.500919 0
0.50092 0
0.500921 0
0.500922 0
0.500923 0
0.500924 0
0.500925 0
0.500926 0
0.500927 0
0.500928 0
0.500929 0
0.50093 0
0.500931 0
0.500932 0
0.500933 0
0.500934 0
0.500935 0
0.500936 0
0.500937 0
0.500938 0
0.500939 0
0.50094 0
0.500941 0
0.500942 0
0.500943 0
0.500944 -5.49080100055226e-18
0.500945 2.24921460960256e-17
0.500946 -5.18070181041467e-17
0.500947 9.42531543660284e-17
0.500948 -1.50666268757056e-16
0.500949 2.21904291232786e-16
0.50095 -3.08852824398242e-16
0.500951 4.12432062127685e-16
0.500952 -5.33605473736123e-16
0.500953 6.7339063281714e-16
0.500954 -8.32872668366211e-16
0.500955 1.0132209451403e-15
0.500956 -1.21570975143285e-15
0.500957 1.44174400115487e-15
0.500958 -1.69289126552174e-15
0.500959 1.97092186976427e-15
0.50096 -2.27785936886779e-15
0.500961 2.6160445225908e-15
0.500962 -2.98821702788774e-15
0.500963 3.39762089500409e-15
0.500964 -3.84814171827704e-15
0.500965 4.34448758373279e-15
0.500966 -4.89243060204265e-15
0.500967 5.49913409577222e-15
0.500968 -6.17360306095031e-15
0.500969 6.9273157182996e-15
0.50097 -7.77512723835201e-15
0.500971 8.7347649697472e-15
0.500972 -9.83047069955745e-15
0.500973 1.10979978570392e-14
0.500974 -1.25878212703401e-14
0.500975 1.43734236513577e-14
0.500976 -1.65658719864613e-14
0.500977 1.93410620432369e-14
0.500978 -2.29946529921891e-14
0.500979 2.806422397042e-14
0.50098 -3.56392095800369e-14
0.500981 4.8309021926638e-14
0.500982 -7.41122968426385e-14
0.500983 1.56714084165178e-13
0.500984 1.51315212835182e-12
0.500985 -1.29263450272505e-13
0.500986 6.75054756737265e-14
0.500987 -4.55970523749371e-14
0.500988 3.43691563333885e-14
0.500989 -2.75487671369174e-14
0.50099 2.29802322835206e-14
0.500991 -1.97244068900799e-14
0.500992 1.73075987582106e-14
0.500993 -1.54659745212612e-14
0.500994 1.40419395205309e-14
0.500995 -1.29366537083683e-14
0.500996 1.20862437598431e-14
0.500997 -1.14491107383864e-14
0.500998 1.09989200917818e-14
0.500999 -1.07207884883238e-14
0.501 1.06095178114943e-14
0.501001 -1.06694440060374e-14
0.501002 1.09159981514997e-14
0.501003 -1.13797181254382e-14
0.501004 1.21146380866771e-14
0.501005 -1.32157938671351e-14
0.501006 1.48583818807508e-14
0.501007 -1.73965799038378e-14
0.501008 2.16631058832529e-14
0.501009 -3.018916342184e-14
0.50101 5.6123584378349e-14
0.501011 1.50713078595121e-12
0.501012 -3.72714787737647e-14
0.501013 1.43185684200055e-14
0.501014 -5.40668421026126e-15
0.501015 -3.13833063263596e-16
0.501016 5.4297053351937e-15
0.501017 -1.15283644328636e-14
0.501018 2.1302215430929e-14
0.501019 -4.52527275656547e-14
0.50102 3.1578814517095e-13
0.501021 7.77576720791311e-14
0.501022 -3.62453669012358e-14
0.501023 2.388512195756e-14
0.501024 -1.77294106077251e-14
0.501025 1.39112244129132e-14
0.501026 -1.12180122906722e-14
0.501027 9.14536973903018e-15
0.501028 -7.44432001819932e-15
0.501029 5.97669182700488e-15
0.50103 -4.65880820999864e-15
0.501031 3.4363335778427e-15
0.501032 -2.27182686691278e-15
0.501033 1.13806358673632e-15
0.501034 -1.42021452246217e-17
0.501035 -1.11655517018156e-15
0.501036 2.268477760001e-15
0.501037 -3.45435544462971e-15
0.501038 4.68628254804321e-15
0.501039 -5.97630084338452e-15
0.50104 7.33698469502605e-15
0.501041 -8.78203297412946e-15
0.501042 1.03269272820166e-14
0.501043 -1.19897219369886e-14
0.501044 1.37920486292743e-14
0.501045 -1.57604514025754e-14
0.501046 1.79282238929719e-14
0.501047 -2.0338016305694e-14
0.501048 2.30456444167815e-14
0.501049 -2.61258254483474e-14
0.50105 2.96811047708208e-14
0.501051 -3.38580943428967e-14
0.501052 3.8869796327742e-14
0.501053 -4.50371146719951e-14
0.501054 5.28726015088934e-14
0.501055 -6.32481626867827e-14
0.501056 7.77760831604412e-14
0.501057 -9.98051599785746e-14
0.501058 1.37617067274623e-13
0.501059 -2.18797777852974e-13
0.50106 5.25127503378847e-13
0.501061 1.33822157857754e-12
0.501062 -2.91551175385261e-13
0.501063 1.62526887611161e-13
0.501064 -1.11786242423204e-13
0.501065 8.4486304161588e-14
0.501066 -6.73198644314314e-14
0.501067 5.54539363608564e-14
0.501068 -4.67110855074528e-14
0.501069 3.99662180684406e-14
0.50107 -3.45796914160557e-14
0.501071 3.01612195346182e-14
0.501072 -2.64593322329755e-14
0.501073 2.33048316480768e-14
0.501074 -2.05797887488447e-14
0.501075 1.81995624905909e-14
0.501076 -1.61018768714737e-14
0.501077 1.42399218058359e-14
0.501078 -1.25778482102906e-14
0.501079 1.1087740783907e-14
0.50108 -9.74753221788855e-15
0.501081 8.53953409157759e-15
0.501082 -7.44938178313039e-15
0.501083 6.4652634884826e-15
0.501084 -5.5773480786932e-15
0.501085 4.77735461741115e-15
0.501086 -4.05822445103758e-15
0.501087 3.41386867930509e-15
0.501088 -2.83897178439968e-15
0.501089 2.32883763013365e-15
0.50109 -1.87926780544806e-15
0.501091 1.48646493038354e-15
0.501092 -1.14695542531506e-15
0.501093 8.57527601524504e-16
0.501094 -6.15181920971005e-16
0.501095 4.17091002642504e-16
0.501096 -2.60567495934892e-16
0.501097 1.43038349535386e-16
0.501098 -6.20243135420236e-17
0.501099 1.51237488715731e-17
0.5011 0
0.501101 0
0.501102 0
0.501103 0
0.501104 0
0.501105 0
0.501106 0
0.501107 0
0.501108 0
0.501109 0
0.50111 0
0.501111 0
0.501112 0
0.501113 0
0.501114 0
0.501115 0
0.501116 0
0.501117 0
0.501118 0
0.501119 0
0.50112 0
0.501121 0
0.501122 0
0.501123 0
0.501124 0
0.501125 0
0.501126 0
0.501127 0
0.501128 0
0.501129 0
0.50113 0
0.501131 0
0.501132 0
0.501133 0
0.501134 0
0.501135 0
0.501136 0
0.501137 0
0.501138 0
0.501139 0
0.50114 0
0.501141 0
0.501142 0
0.501143 0
0.501144 0
0.501145 0
0.501146 0
0.501147 0
0.501148 0
0.501149 0
0.50115 0
0.501151 0
0.501152 0
0.501153 0
0.501154 0
0.501155 0
0.501156 0
0.501157 0
0.501158 0
0.501159 0
0.50116 0
0.501161 0
0.501162 0
0.501163 0
0.501164 0
0.501165 0
0.501166 0
0.501167 0
0.501168 0
0.501169 0
0.50117 0
0.501171 0
0.501172 0
0.501173 0
0.501174 0
0.501175 0
0.501176 0
0.501177 0
0.501178 0
0.501179 0
0.50118 0
0.501181 0
0.501182 0
0.501183 0
0.501184 0
0.501185 0
0.501186 0
0.501187 0
0.501188 0
0.501189 0
0.50119 0
0.501191 0
0.501192 0
0.501193 0
0.501194 0
0.501195 0
0.501196 0
0.501197 0
0.501198 0
0.501199 0
0.5012 0
0.501201 0
0.501202 0
0.501203 0
0.501204 0
0.501205 0
0.501206 0
0.501207 0
0.501208 0
0.501209 0
0.50121 0
0.501211 0
0.501212 0
0.501213 0
0.501214 0
0.501215 0
0.501216 0
0.501217 0
0.501218 0
0.501219 0
0.50122 0
0.501221 0
0.501222 0
0.501223 0
0.501224 0
0.501225 0
0.501226 0
0.501227 0
0.501228 0
0.501229 0
0.50123 0
0.501231 0
0.501232 0
0.501233 0
0.501234 0
0.501235 0
0.501236 0
0.501237 0
0.501238 0
0.501239 0
0.50124 0
0.501241 0
0.501242 0
0.501243 0
0.501244 0
0.501245 0
0.501246 0
0.501247 0
0.501248 0
0.501249 0
0.50125 0
0.501251 0
0.501252 0
0.501253 0
0.501254 0
0.501255 0
0.501256 0
0.501257 0
0.501258 0
0.501259 0
0.50126 0
0.501261 0
0.501262 0
0.501263 0
0.501264 0
0.501265 0
0.501266 0
0.501267 0
0.501268 0
0.501269 0
0.50127 0
0.501271 0
0.501272 0
0.501273 0
0.501274 0
0.501275 0
0.501276 0
0.501277 0
0.501278 0
0.501279 0
0.50128 0
0.501281 0
0.501282 0
0.501283 0
0.501284 0
0.501285 0
0.501286 0
0.501287 0
0.501288 0
0.501289 0
0.50129 0
0.501291 0
0.501292 0
0.501293 0
0.501294 0
0.501295 0
0.501296 0
0.501297 0
0.501298 0
0.501299 0
0.5013 0
0.501301 0
0.501302 0
0.501303 0
0.501304 0
0.501305 0
0.501306 0
0.501307 0
0.501308 0
0.501309 0
0.50131 0
0.501311 0
0.501312 0
0.501313 0
0.501314 0
0.501315 0
0.501316 0
0.501317 0
0.501318 0
0.501319 0
0.50132 0
0.501321 0
0.501322 0
0.501323 0
0.501324 0
0.501325 0
0.501326 0
0.501327 0
0.501328 0
0.501329 0
0.50133 0
0.501331 0
0.501332 0
0.501333 0
0.501334 0
0.501335 0
0.501336 0
0.501337 0
0.501338 0
0.501339 0
0.50134 0
0.501341 0
0.501342 0
0.501343 0
0.501344 0
0.501345 0
0.501346 0
0.501347 0
0.501348 0
0.501349 0
0.50135 0
0.501351 0
0.501352 0
0.501353 0
0.501354 0
0.501355 0
0.501356 0
0.501357 0
0.501358 0
0.501359 0
0.50136 0
0.501361 0
0.501362 0
0.501363 0
0.501364 0
0.501365 0
0.501366 0
0.501367 0
0.501368 0
0.501369 0
0.50137 0
0.501371 0
0.501372 0
0.501373 0
0.501374 0
0.501375 0
0.501376 0
0.501377 0
0.501378 0
0.501379 0
0.50138 0
0.501381 0
0.501382 0
0.501383 0
0.501384 0
0.501385 0
0.501386 0
0.501387 0
0.501388 0
0.501389 0
0.50139 0
0.501391 0
0.501392 0
0.501393 0
0.501394 0
0.501395 0
0.501396 0
0.501397 0
0.501398 0
0.501399 0
0.5014 0
0.501401 0
0.501402 0
0.501403 0
0.501404 0
0.501405 0
0.501406 0
0.501407 0
0.501408 0
0.501409 0
0.50141 0
0.501411 0
0.501412 0
0.501413 0
0.501414 0
0.501415 0
0.501416 0
0.501417 0
0.501418 0
0.501419 0
0.50142 0
0.501421 0
0.501422 0
0.501423 0
0.501424 0
0.501425 0
0.501426 0
0.501427 0
0.501428 0
0.501429 0
0.50143 0
0.501431 0
0.501432 0
0.501433 0
0.501434 0
0.501435 0
0.501436 0
0.501437 0
0.501438 0
0.501439 0
0.50144 0
0.501441 0
0.501442 0
0.501443 0
0.501444 0
0.501445 0
0.501446 0
0.501447 0
0.501448 0
0.501449 0
0.50145 0
0.501451 0
0.501452 0
0.501453 0
0.501454 0
0.501455 0
0.501456 0
0.501457 0
0.501458 0
0.501459 0
0.50146 0
0.501461 0
0.501462 0
0.501463 0
0.501464 0
0.501465 0
0.501466 0
0.501467 0
0.501468 0
0.501469 0
0.50147 0
0.501471 0
0.501472 0
0.501473 0
0.501474 0
0.501475 0
0.501476 0
0.501477 0
0.501478 0
0.501479 0
0.50148 0
0.501481 0
0.501482 0
0.501483 0
0.501484 0
0.501485 0
0.501486 0
0.501487 0
0.501488 0
0.501489 0
0.50149 0
0.501491 0
0.501492 0
0.501493 0
0.501494 0
0.501495 0
0.501496 0
0.501497 0
0.501498 0
0.501499 0
0.5015 0
0.501501 0
0.501502 0
0.501503 0
0.501504 0
0.501505 0
0.501506 0
0.501507 0
0.501508 0
0.501509 0
0.50151 0
0.501511 0
0.501512 0
0.501513 0
0.501514 0
0.501515 0
0.501516 0
0.501517 0
0.501518 0
0.501519 0
0.50152 0
0.501521 0
0.501522 0
0.501523 0
0.501524 0
0.501525 0
0.501526 0
0.501527 0
0.501528 0
0.501529 0
0.50153 0
0.501531 0
0.501532 0
0.501533 0
0.501534 0
0.501535 0
0.501536 0
0.501537 0
0.501538 0
0.501539 0
0.50154 0
0.501541 -1.55217055771298e-17
0.501542 6.35909957117676e-17
0.501543 -1.46493226870619e-16
0.501544 2.66558511190844e-16
0.501545 -4.26171288837335e-16
0.501546 6.27782867898101e-16
0.501547 -8.73927518469954e-16
0.501548 1.16724284278111e-15
0.501549 -1.51049531704163e-15
0.50155 1.90661212585664e-15
0.501551 -2.3587207038131e-15
0.501552 2.87019778523801e-15
0.501553 -3.44473027562417e-15
0.501554 4.08639094413907e-15
0.501555 -4.7997328635323e-15
0.501556 5.5899077893062e-15
0.501557 -6.46281541722199e-15
0.501558 7.42529289944115e-15
0.501559 -8.48535745490035e-15
0.50156 9.65251986914596e-15
0.501561 -1.09381939069732e-14
0.501562 1.23562373718461e-14
0.501563 -1.39236767082571e-14
0.501564 1.56616919240254e-14
0.501565 -1.75969777671458e-14
0.501566 1.9763660247352e-14
0.501567 -2.22060522803204e-14
0.501568 2.4982711190362e-14
0.501569 -2.81725775890257e-14
0.50157 3.18845587255564e-14
0.501571 -3.62730452213604e-14
0.501572 4.15641424098416e-14
0.501573 -4.81023739685737e-14
0.501574 5.6439290705988e-14
0.501575 -6.75155722949827e-14
0.501576 8.30762811142927e-14
0.501577 -1.06762047984569e-13
0.501578 1.47637866873668e-13
0.501579 -2.3628274025792e-13
0.50158 5.81829024931635e-13
0.501581 1.27707728658492e-12
0.501582 -3.02004469351343e-13
0.501583 1.70099974194378e-13
0.501584 -1.17469924794309e-13
0.501585 8.89742887445549e-14
0.501586 -7.09914882793788e-14
0.501587 5.85321456819716e-14
0.501588 -4.93368758546824e-14
0.501589 4.22342249938656e-14
0.50159 -3.65565402760918e-14
0.501591 3.18956795445754e-14
0.501592 -2.79882805614803e-14
0.501593 2.46569345135042e-14
0.501594 -2.17778694317469e-14
0.501595 1.92621786788449e-14
0.501596 -1.70444029088551e-14
0.501597 1.50753103019629e-14
0.501598 -1.33171778318804e-14
0.501599 1.17406177623432e-14
0.5016 -1.03223894922803e-14
0.501601 9.04385737216335e-15
0.501602 -7.88988250307344e-15
0.501603 6.84801253572631e-15
0.501604 -5.90788014957791e-15
0.501605 5.06075028090252e-15
0.501606 -4.29917510756111e-15
0.501607 3.6167282584486e-15
0.501608 -3.00779806928488e-15
0.501609 2.46742540393897e-15
0.50161 -1.99117550799885e-15
0.501611 1.57503613615148e-15
0.501612 -1.21533617164978e-15
0.501613 9.08680381745579e-16
0.501614 -6.51896992930742e-16
0.501615 4.4199553657363e-16
0.501616 -2.76132986476685e-16
0.501617 1.51586638971766e-16
0.501618 -6.57325114705251e-17
0.501619 1.60282840279254e-17
0.50162 0
0.501621 0
0.501622 0
0.501623 0
0.501624 0
0.501625 0
0.501626 0
0.501627 0
0.501628 0
0.501629 0
0.50163 0
0.501631 0
0.501632 0
0.501633 0
0.501634 0
0.501635 0
0.501636 0
0.501637 0
0.501638 0
0.501639 0
0.50164 0
0.501641 0
0.501642 0
0.501643 0
0.501644 0
0.501645 0
0.501646 0
0.501647 0
0.501648 0
0.501649 0
0.50165 0
0.501651 0
0.501652 0
0.501653 0
0.501654 0
0.501655 0
0.501656 0
0.501657 0
0.501658 0
0.501659 0
0.50166 0
0.501661 0
0.501662 0
0.501663 0
0.501664 0
0.501665 0
0.501666 0
0.501667 0
0.501668 0
0.501669 0
0.50167 0
0.501671 0
0.501672 0
0.501673 0
0.501674 0
0.501675 0
0.501676 0
0.501677 0
0.501678 0
0.501679 0
0.50168 0
0.501681 0
0.501682 0
0.501683 0
0.501684 0
0.501685 0
0.501686 0
0.501687 0
0.501688 0
0.501689 0
0.50169 0
0.501691 0
0.501692 0
0.501693 0
0.501694 0
0.501695 0
0.501696 0
0.501697 0
0.501698 0
0.501699 0
0.5017 0
0.501701 0
0.501702 0
0.501703 0
0.501704 0
0.501705 0
0.501706 0
0.501707 0
0.501708 0
0.501709 0
0.50171 0
0.501711 0
0.501712 0
0.501713 0
0.501714 0
0.501715 0
0.501716 0
0.501717 0
0.501718 0
0.501719 0
0.50172 0
0.501721 0
0.501722 0
0.501723 0
0.501724 0
0.501725 0
0.501726 0
0.501727 0
0.501728 0
0.501729 0
0.50173 0
0.501731 0
0.501732 0
0.501733 0
0.501734 0
0.501735 0
0.501736 0
0.501737 0
0.501738 0
0.501739 0
0.50174 0
0.501741 0
0.501742 0
0.501743 0
0.501744 0
0.501745 0
0.501746 0
0.501747 0
0.501748 0
0.501749 0
0.50175 0
0.501751 0
0.501752 0
0.501753 0
0.501754 0
0.501755 0
0.501756 0
0.501757 0
0.501758 0
0.501759 0
0.50176 0
0.501761 0
0.501762 0
0.501763 0
0.501764 0
0.501765 0
0.501766 0
0.501767 0
0.501768 0
0.501769 0
0.50177 0
0.501771 0
0.501772 0
0.501773 0
0.501774 0
0.501775 0
0.501776 0
0.501777 0
0.501778 0
0.501779 0
0.50178 0
0.501781 0
0.501782 0
0.501783 0
0.501784 0
0.501785 0
0.501786 0
0.501787 0
0.501788 0
0.501789 0
0.50179 0
0.501791 0
0.501792 0
0.501793 0
0.501794 0
0.501795 0
0.501796 0
0.501797 0
0.501798 0
0.501799 0
0.5018 0
0.501801 0
0.501802 0
0.501803 0
0.501804 0
0.501805 0
0.501806 0
0.501807 0
0.501808 0
0.501809 0
0.50181 0
0.501811 0
0.501812 0
0.501813 0
0.501814 0
0.501815 0
0.501816 0
0.501817 0
0.501818 0
0.501819 0
0.50182 0
0.501821 0
0.501822 0
0.501823 0
0.501824 0
0.501825 0
0.501826 0
0.501827 0
0.501828 0
0.501829 0
0.50183 0
0.501831 0
0.501832 0
0.501833 0
0.501834 0
0.501835 0
0.501836 0
0.501837 0
0.501838 0
0.501839 0
0.50184 0
0.501841 0
0.501842 0
0.501843 0
0.501844 0
0.501845 0
0.501846 0
0.501847 0
0.501848 0
0.501849 0
0.50185 0
0.501851 0
0.501852 0
0.501853 0
0.501854 0
0.501855 0
0.501856 0
0.501857 0
0.501858 0
0.501859 0
0.50186 0
0.501861 0
0.501862 0
0.501863 0
0.501864 0
0.501865 0
0.501866 0
0.501867 0
0.501868 0
0.501869 0
0.50187 0
0.501871 0
0.501872 0
0.501873 0
0.501874 0
0.501875 0
0.501876 0
0.501877 0
0.501878 0
0.501879 0
0.50188 0
0.501881 0
0.501882 0
0.501883 0
0.501884 0
0.501885 0
0.501886 0
0.501887 0
0.501888 0
0.501889 0
0.50189 0
0.501891 0
0.501892 0
0.501893 0
0.501894 0
0.501895 0
0.501896 0
0.501897 0
0.501898 0
0.501899 0
0.5019 0
0.501901 0
0.501902 0
0.501903 0
0.501904 0
0.501905 0
0.501906 0
0.501907 0
0.501908 0
0.501909 0
0.50191 0
0.501911 0
0.501912 0
0.501913 0
0.501914 0
0.501915 0
0.501916 0
0.501917 0
0.501918 0
0.501919 0
0.50192 0
0.501921 0
0.501922 0
0.501923 0
0.501924 0
0.501925 0
0.501926 0
0.501927 0
0.501928 0
0.501929 0
0.50193 0
0.501931 0
0.501932 0
0.501933 0
0.501934 0
0.501935 0
0.501936 0
0.501937 0
0.501938 0
0.501939 0
0.50194 0
0.501941 0
0.501942 0
0.501943 0
0.501944 0
0.501945 0
0.501946 0
0.501947 0
0.501948 0
0.501949 0
0.50195 0
0.501951 0
0.501952 0
0.501953 0
0.501954 0
0.501955 0
0.501956 0
0.501957 0
0.501958 0
0.501959 0
0.50196 0
0.501961 0
0.501962 0
0.501963 0
0.501964 0
0.501965 0
0.501966 0
0.501967 0
0.501968 0
0.501969 0
0.50197 0
0.501971 0
0.501972 0
0.501973 0
0.501974 0
0.501975 0
0.501976 0
0.501977 0
0.501978 0
0.501979 0
0.50198 0
0.501981 0
0.501982 0
0.501983 0
0.501984 0
0.501985 0
0.501986 0
0.501987 0
0.501988 0
0.501989 0
0.50199 0
0.501991 0
0.501992 0
0.501993 0
0.501994 0
0.501995 0
0.501996 0
0.501997 0
0.501998 0
0.501999 0
0.502 0
0.502001 0
0.502002 0
0.502003 0
0.502004 0
0.502005 0
0.502006 0
0.502007 0
0.502008 0
0.502009 0
0.50201 0
0.502011 0
0.502012 0
0.502013 0
0.502014 0
0.502015 0
0.502016 0
0.502017 0
0.502018 0
0.502019 0
0.50202 0
0.502021 0
0.502022 0
0.502023 0
0.502024 0
0.502025 0
0.502026 0
0.502027 0
0.502028 0
0.502029 0
0.50203 0
0.502031 0
0.502032 0
0.502033 0
0.502034 0
0.502035 0
0.502036 0
0.502037 -1.06595268002019e-16
0.502038 4.36710978489298e-16
0.502039 -1.00604181036411e-15
0.50204 1.83058980196566e-15
0.502041 -2.92673008920596e-15
0.502042 4.31129702326494e-15
0.502043 -6.00169469667719e-15
0.502044 8.01603683508978e-15
0.502045 -1.03733222058462e-14
0.502046 1.30936532407265e-14
0.502047 -1.61985075876798e-14
0.502048 1.97110749598964e-14
0.502049 -2.36566751701477e-14
0.50205 2.80632779488707e-14
0.502051 -3.29621515099589e-14
0.502052 3.83886755193724e-14
0.502053 -4.43833661206289e-14
0.502054 5.09931774363538e-14
0.502055 -5.82731676943259e-14
0.502056 6.62886521866813e-14
0.502057 -7.51180149100255e-14
0.502058 8.48564242894278e-14
0.502059 -9.56208093830239e-14
0.50206 1.0755662383304e-13
0.502061 -1.20847193743855e-13
0.502062 1.35726879388272e-13
0.502063 -1.52499999586084e-13
0.502064 1.71568696592048e-13
0.502065 -1.93475094826865e-13
0.502066 2.18967114508644e-13
0.502067 -2.49105032781795e-13
0.502068 2.85441627367245e-13
0.502069 -3.30342913620814e-13
0.50207 3.87596665118627e-13
0.502071 -4.63662996784162e-13
0.502072 5.70526119438652e-13
0.502073 -7.33188054676659e-13
0.502074 1.01390262226294e-12
0.502075 -1.62267103295371e-12
0.502076 3.99570914006538e-12
0.502077 8.77032455913807e-12
0.502078 -2.07401481675747e-12
0.502079 1.16816107909574e-12
0.50208 -8.06724367589886e-13
0.502081 6.11030669721589e-13
0.502082 -4.87533839718789e-13
0.502083 4.01969340592063e-13
0.502084 -3.38820851740748e-13
0.502085 2.90043417568239e-13
0.502086 -2.51051934247371e-13
0.502087 2.19043486700979e-13
0.502088 -1.92209435525086e-13
0.502089 1.69331426209236e-13
0.50209 -1.49559455116229e-13
0.502091 1.32282956172007e-13
0.502092 -1.17052387508291e-13
0.502093 1.03529649745392e-13
0.502094 -9.14556801097589e-14
0.502095 8.06286584078898e-14
0.502096 -7.08889798793822e-14
0.502097 6.21086642551854e-14
0.502098 -5.41837451909118e-14
0.502099 4.70287062139929e-14
0.5021 -4.05723497806817e-14
0.502101 3.47546878661934e-14
0.502102 -2.95245725736042e-14
0.502103 2.48378708180016e-14
0.502104 -2.06560445112287e-14
0.502105 1.69450368002987e-14
0.502106 -1.36743920221583e-14
0.502107 1.08165560937652e-14
0.502108 -8.34631763151331e-15
0.502109 6.24035988435869e-15
0.50211 -4.47690070693974e-15
0.502111 3.03540306460797e-15
0.502112 -1.89634248320301e-15
0.502113 1.04102080318603e-15
0.502114 -4.51417831747204e-16
0.502115 1.10074194042607e-16
0.502116 0
0.502117 0
0.502118 0
0.502119 0
0.50212 0
0.502121 0
0.502122 0
0.502123 0
0.502124 0
0.502125 0
0.502126 0
0.502127 0
0.502128 0
0.502129 0
0.50213 0
0.502131 0
0.502132 0
0.502133 0
0.502134 0
0.502135 0
0.502136 0
0.502137 0
0.502138 0
0.502139 0
0.50214 0
0.502141 0
0.502142 0
0.502143 0
0.502144 0
0.502145 0
0.502146 0
0.502147 0
0.502148 0
0.502149 0
0.50215 0
0.502151 0
0.502152 0
0.502153 0
0.502154 0
0.502155 0
0.502156 0
0.502157 0
0.502158 0
0.502159 0
0.50216 0
0.502161 0
0.502162 0
0.502163 0
0.502164 0
0.502165 0
0.502166 0
0.502167 0
0.502168 0
0.502169 0
0.50217 0
0.502171 0
0.502172 0
0.502173 0
0.502174 0
0.502175 0
0.502176 1.08141789617662e-30
0.502177 -6.2580152518334e-30
0.502178 1.2001761002153e-30
0.502179 -9.84467371506402e-30
0.50218 2.80008472055424e-29
0.502181 1.54871134743435e-29
0.502182 3.58328182569591e-30
0.502183 -3.8408928912288e-29
0.502184 9.32736450264249e-29
0.502185 -1.72811835837778e-28
0.502186 -2.45717642236637e-32
0.502187 -8.28880689844175e-29
0.502188 1.99172138171216e-28
0.502189 1.35202629136903e-28
0.50219 -1.99086052881566e-29
0.502191 -1.38920675763327e-28
0.502192 3.48485985307586e-28
0.502193 -6.16823494095777e-28
0.502194 -7.06612835571647e-29
0.502195 -2.01015962234689e-28
0.502196 5.4776725544525e-28
0.502197 -2.32443327384246e-28
0.502198 -1.75144598336706e-28
0.502199 -2.63091522490992e-28
0.5022 8.15320321074065e-28
0.502201 -2.92205677766184e-28
0.502202 -3.76805868656263e-28
0.502203 -3.17996011364538e-28
0.502204 1.19935797080434e-27
0.502205 -3.4182887286685e-28
0.502206 3.43948935687189e-28
0.502207 -3.35690308027536e-28
0.502208 3.87581792635188e-28
0.502209 -3.76356519076257e-28
0.50221 3.48397312050615e-28
0.502211 -2.99413900772298e-28
0.502212 -6.32568187107242e-17
0.502213 2.59242299665628e-16
0.502214 -5.97417202921501e-16
0.502215 1.03062461169113e-11
0.502216 -1.73928051212125e-15
0.502217 2.56313630886517e-15
0.502218 -3.56964504484542e-15
0.502219 4.7699054119404e-15
0.50222 -6.17560507362819e-15
0.502221 7.78583394920596e-15
0.502222 -9.59929739940097e-15
0.502223 1.16284844725282e-14
0.502224 -1.38872436896034e-14
0.502225 1.63911137898041e-14
0.502226 -1.9157737044184e-14
0.502227 2.22073787552847e-14
0.502228 -2.55635847396307e-14
0.502229 2.92540201044874e-14
0.50223 -3.33115490584148e-14
0.502231 3.77756392781356e-14
0.502232 -4.2694209334887e-14
0.502233 4.81260900328759e-14
0.502234 -5.41443503574531e-14
0.502235 6.08408630887508e-14
0.502236 -6.83326833651344e-14
0.502237 7.67711377220178e-14
0.502238 -8.63550670565043e-14
0.502239 9.7350616655498e-14
0.50224 -1.10121681072793e-13
0.502241 1.25178342598167e-13
0.502242 1.00797993834401e-11
0.502243 1.65459643495791e-13
0.502244 -1.93508863561193e-13
0.502245 2.30251738991062e-13
0.502246 -2.80746093786878e-13
0.502247 3.54904635299857e-13
0.502248 -4.75129925274839e-13
0.502249 7.04818759523952e-13
0.50225 -1.32084175848499e-12
0.502251 8.54639279530967e-12
0.502252 2.01530336162661e-12
0.502253 -9.22076765375502e-13
0.502254 6.10271473911379e-13
0.502255 -4.66279393548441e-13
0.502256 3.8820382792225e-13
0.502257 -3.46955526035812e-13
0.502258 3.37017666252848e-13
0.502259 -3.78151759181988e-13
0.50226 6.46385747232267e-13
0.502261 9.73974627916397e-13
0.502262 -1.57737028749557e-13
0.502263 6.33871587501566e-14
0.502264 -3.55911334801562e-14
0.502265 2.74564174708037e-14
0.502266 -2.76322223706414e-14
0.502267 3.21074400588685e-14
0.502268 -3.91672406113762e-14
0.502269 4.80003862223421e-14
0.50227 -5.82105705362e-14
0.502271 6.96170950746801e-14
0.502272 -8.21656645167437e-14
0.502273 9.58871352017108e-14
0.502274 -1.10880018130198e-13
0.502275 1.27306817191414e-13
0.502276 -1.45404070316331e-13
0.502277 1.6549562376136e-13
0.502278 -1.88017999222195e-13
0.502279 2.1357175847176e-13
0.50228 -2.43001267999167e-13
0.502281 2.77532600568269e-13
0.502282 -3.19027879909655e-13
0.502283 3.70500588756452e-13
0.502284 -4.37313794234612e-13
0.502285 5.30630089164605e-13
0.502286 -6.81740158357518e-13
0.502287 1.07524533529316e-12
0.502288 3.89600437475227e-13
0.502289 1.25262649736944e-12
0.50229 -1.77420904894417e-12
0.502291 4.75010691040853e-12
0.502292 8.03802943508725e-12
0.502293 -2.2009470808028e-12
0.502294 1.27373212773854e-12
0.502295 -8.90974355347429e-13
0.502296 6.79853418409674e-13
0.502297 -5.44854344433985e-13
0.502298 4.50306480486989e-13
0.502299 -3.79841256375532e-13
0.5023 3.2489466448874e-13
0.502301 -2.80557754978627e-13
0.502302 2.43809213633212e-13
0.502303 -2.12672652938505e-13
0.502304 1.85800968430892e-13
0.502305 -1.62237750794983e-13
0.502306 1.41275822140856e-13
0.502307 -1.22367116849833e-13
0.502308 1.0505887561326e-13
0.502309 -8.89391375102587e-14
0.50231 7.35734419176893e-14
0.502311 -5.8398858938081e-14
0.502312 4.247957889218e-14
0.502313 -2.37579103526924e-14
0.502314 -4.23154997427184e-15
0.502315 8.18828367105039e-14
0.502316 3.95350149896595e-13
0.502317 -9.72355102384375e-14
0.502318 5.82862969456866e-14
0.502319 -3.96985011726028e-14
0.50232 2.73737934513874e-14
0.502321 -1.79140688594064e-14
0.502322 1.00592037871126e-14
0.502323 -3.20866962793544e-15
0.502324 -2.98420328697405e-15
0.502325 8.7580981666644e-15
0.502326 -1.43136810382114e-14
0.502327 1.9846671029836e-14
0.502328 -2.55859880004047e-14
0.502329 3.18160424003868e-14
0.50233 -3.89234258338211e-14
0.502331 4.75150358978474e-14
0.502332 -5.87397309446135e-14
0.502333 7.46644590204747e-14
0.502334 -9.95749844777556e-14
0.502335 1.45157352747223e-13
0.502336 -2.58696491340602e-13
0.502337 1.09519801519224e-12
0.502338 4.98297330888273e-13
0.502339 -2.01598370429614e-13
0.50234 1.25178283239383e-13
0.502341 -8.97150478744965e-14
0.502342 6.89855049391255e-14
0.502343 -5.52133872529471e-14
0.502344 4.52732616836248e-14
0.502345 -3.76646553968976e-14
0.502346 3.15762655295643e-14
0.502347 -2.65297018340104e-14
0.502348 2.22230848943245e-14
0.502349 -1.8454722539016e-14
0.50235 1.50825894799763e-14
0.502351 -1.20011687902745e-14
0.502352 9.12718677673482e-15
0.502353 -6.3899743539012e-15
0.502354 3.72403617422937e-15
0.502355 -1.06215483416363e-15
0.502356 -1.67605143436621e-15
0.502357 4.59154235726281e-15
0.502358 -7.82115295674786e-15
0.502359 1.15759155654024e-14
0.50236 -1.62132413380538e-14
0.502361 2.24070781882836e-14
0.502362 -3.16196271256997e-14
0.502363 4.7763865115503e-14
0.502364 -8.61222702150882e-14
0.502365 3.25769085651894e-13
0.502366 1.98885702932214e-13
0.502367 -7.68608641973342e-14
0.502368 4.74947781446115e-14
0.502369 -3.40896984602499e-14
0.50237 2.63184067974296e-14
0.502371 -2.1198486110976e-14
0.502372 1.75475349609927e-14
0.502373 -1.48026310008592e-14
0.502374 1.26611859902096e-14
0.502375 -1.09457090608714e-14
0.502376 9.544942137682e-15
0.502377 -8.3853757341962e-15
0.502378 7.40336683724435e-15
0.502379 -6.55102534752055e-15
0.50238 5.80352544618945e-15
0.502381 -5.14246468016596e-15
0.502382 4.55392197699083e-15
0.502383 -4.02717649292021e-15
0.502384 3.55383896899136e-15
0.502385 -3.12724850543398e-15
0.502386 2.74204472194286e-15
0.502387 -2.39385858052295e-15
0.502388 2.07908520575826e-15
0.502389 -1.79471445363296e-15
0.50239 1.53820285789164e-15
0.502391 -1.30737569353555e-15
0.502392 1.10035127980437e-15
0.502393 -9.15481925386652e-16
0.502394 7.51307481761056e-16
0.502395 -6.06518558616072e-16
0.502396 4.79927223380339e-16
0.502397 -3.70443556204986e-16
0.502398 2.77056829343607e-16
0.502399 -1.98820370902943e-16
0.5024 1.3483938818074e-16
0.502401 -8.42611865515576e-17
0.502402 4.62673409993967e-17
0.502403 -3.12075783363463e-17
0.502404 5.05474510975699e-17
0.502405 -1.05201990551514e-16
0.502406 1.91486306262351e-16
0.502407 -3.06249886084453e-16
0.502408 4.51290605638467e-16
0.502409 -6.28472966274421e-16
0.50241 8.39743949488273e-16
0.502411 -1.08715286150087e-15
0.502412 1.37287604892629e-15
0.502413 -1.69924760143589e-15
0.502414 2.06879746748343e-15
0.502415 -2.48429882212018e-15
0.502416 2.9488270808994e-15
0.502417 -3.4658337071194e-15
0.502418 4.03923899298569e-15
0.502419 -4.67354942917756e-15
0.50242 5.37400729185076e-15
0.502421 -6.14678294456031e-15
0.502422 6.99922449665661e-15
0.502423 -7.94018554206503e-15
0.502424 8.9804607851041e-15
0.502425 -1.01333731824906e-14
0.502426 1.14155777096923e-14
0.502427 -1.28481810160046e-14
0.502428 1.44583319623921e-14
0.502429 -1.62815316211219e-14
0.50243 1.83650736587618e-14
0.502431 -2.07893290735013e-14
0.502432 2.36616543149884e-14
0.502433 -2.71134120626831e-14
0.502434 3.13390177332505e-14
0.502435 -3.66394401705351e-14
0.502436 4.35074522075449e-14
0.502437 -5.28102937235053e-14
0.502438 6.62301855272026e-14
0.502439 -8.75180558625511e-14
0.50244 1.27090457965863e-13
0.502441 -2.28691511830377e-13
0.502442 1.13594031689624e-12
0.502443 3.73500461656654e-13
0.502444 -1.56619473408633e-13
0.502445 9.65988879774548e-14
0.502446 -6.78888756426126e-14
0.502447 5.06614910626666e-14
0.502448 -3.88776795895292e-14
0.502449 3.00722570811449e-14
0.50245 -2.30470094315867e-14
0.502451 1.7145327179804e-14
0.502452 -1.1972800014302e-14
0.502453 7.27322801096086e-15
0.502454 -2.86725633618136e-15
0.502455 -1.3810338341381e-15
0.502456 5.58422149077362e-15
0.502457 -9.84525723758695e-15
0.502458 1.42685647704116e-14
0.502459 -1.89711172056262e-14
0.50246 2.4095982263982e-14
0.502461 -2.98317464742073e-14
0.502462 3.64437178348355e-14
0.502463 -4.43286368638058e-14
0.502464 5.41187501625043e-14
0.502465 -6.68984833304918e-14
0.502466 8.4709201639913e-14
0.502467 -1.11918524614352e-13
0.502468 1.59875226112895e-13
0.502469 -2.70182780541569e-13
0.50247 8.17253303128683e-13
0.502471 8.19784140770895e-13
0.502472 -2.72808037128901e-13
0.502473 1.6268992082427e-13
0.502474 -1.15018906971996e-13
0.502475 8.81934434666005e-14
0.502476 -7.08674689653207e-14
0.502477 5.86770086624887e-14
0.502478 -4.95854710336084e-14
0.502479 4.25146013217665e-14
0.50248 -3.68400841813193e-14
0.502481 3.21753646839677e-14
0.502482 -2.8268251932983e-14
0.502483 2.49364521880771e-14
0.502484 -2.20494795131626e-14
0.502485 1.95212693912786e-14
0.502486 -1.72881945274021e-14
0.502487 1.53022320214573e-14
0.502488 -1.35264721834305e-14
0.502489 1.19320831551289e-14
0.50249 -1.04962089274286e-14
0.502491 9.20048221293878e-15
0.502492 -8.02995216263934e-15
0.502493 6.97229803121269e-15
0.502494 -6.01724377497963e-15
0.502495 5.15611632571152e-15
0.502496 -4.38150824462528e-15
0.502497 3.68701732106934e-15
0.502498 -3.06704365827945e-15
0.502499 2.51663024636245e-15
0.5025 -2.03133681464756e-15
0.502501 1.60713942791776e-15
0.502502 -1.240350199262e-15
0.502503 9.2755287152426e-16
0.502504 -6.65551027514987e-16
0.502505 4.51326433878034e-16
0.502506 -2.82005579028323e-16
0.502507 1.5483288376801e-16
0.502508 -6.71493807156308e-17
0.502509 1.63759017323518e-17
0.50251 0
0.502511 0
0.502512 0
0.502513 0
0.502514 0
0.502515 0
0.502516 0
0.502517 0
0.502518 0
0.502519 0
0.50252 0
0.502521 0
0.502522 0
0.502523 0
0.502524 0
0.502525 0
0.502526 0
0.502527 0
0.502528 0
0.502529 0
0.50253 0
0.502531 0
0.502532 0
0.502533 0
0.502534 0
0.502535 0
0.502536 0
0.502537 0
0.502538 0
0.502539 0
0.50254 0
0.502541 0
0.502542 0
0.502543 0
0.502544 0
0.502545 0
0.502546 0
0.502547 0
0.502548 0
0.502549 0
0.50255 0
0.502551 0
0.502552 0
0.502553 0
0.502554 0
0.502555 0
0.502556 0
0.502557 0
0.502558 0
0.502559 0
0.50256 0
0.502561 0
0.502562 0
0.502563 0
0.502564 0
0.502565 0
0.502566 0
0.502567 0
0.502568 0
0.502569 0
0.50257 0
0.502571 0
0.502572 0
0.502573 0
0.502574 0
0.502575 0
0.502576 0
0.502577 0
0.502578 0
0.502579 0
0.50258 0
0.502581 0
0.502582 0
0.502583 0
0.502584 0
0.502585 0
0.502586 0
0.502587 0
0.502588 0
0.502589 0
0.50259 0
0.502591 0
0.502592 0
0.502593 0
0.502594 0
0.502595 0
0.502596 0
0.502597 0
0.502598 0
0.502599 0
0.5026 0
0.502601 0
0.502602 0
0.502603 0
0.502604 0
0.502605 0
0.502606 0
0.502607 0
0.502608 0
0.502609 0
0.50261 0
0.502611 0
0.502612 0
0.502613 0
0.502614 0
0.502615 0
0.502616 0
0.502617 0
0.502618 0
0.502619 0
0.50262 0
0.502621 0
0.502622 0
0.502623 0
0.502624 0
0.502625 0
0.502626 0
0.502627 0
0.502628 0
0.502629 0
0.50263 0
0.502631 0
0.502632 0
0.502633 0
0.502634 0
0.502635 0
0.502636 0
0.502637 0
0.502638 0
0.502639 0
0.50264 0
0.502641 0
0.502642 0
0.502643 0
0.502644 0
0.502645 0
0.502646 0
0.502647 0
0.502648 0
0.502649 0
0.50265 0
0.502651 0
0.502652 0
0.502653 0
0.502654 0
0.502655 0
0.502656 0
0.502657 0
0.502658 0
0.502659 0
0.50266 0
0.502661 0
0.502662 0
0.502663 0
0.502664 0
0.502665 0
0.502666 0
0.502667 0
0.502668 0
0.502669 0
0.50267 0
0.502671 0
0.502672 0
0.502673 0
0.502674 0
0.502675 0
0.502676 0
0.502677 0
0.502678 0
0.502679 0
0.50268 0
0.502681 0
0.502682 0
0.502683 0
0.502684 -1.46636312465869e-17
0.502685 6.00779897264975e-17
0.502686 -1.38406322402787e-16
0.502687 2.51854995916894e-16
0.502688 -4.02682668343509e-16
0.502689 5.93212289814498e-16
0.50269 -8.25846492590464e-16
0.502691 1.10308706069488e-15
0.502692 -1.42755933586413e-15
0.502693 1.80204263247353e-15
0.502694 -2.22950801595513e-15
0.502695 2.7131651701189e-15
0.502696 -3.25652057100517e-15
0.502697 3.86344984404989e-15
0.502698 -4.53828807262953e-15
0.502699 5.28594304378508e-15
0.5027 -6.11203809932973e-15
0.502701 7.02309361305213e-15
0.502702 -8.02675944725816e-15
0.502703 9.13211552967311e-15
0.502704 -1.03500646763399e-14
0.502705 1.16938521472069e-14
0.502706 -1.31797620744426e-14
0.502707 1.48280650327008e-14
0.502708 -1.66643290505419e-14
0.502709 1.87212677985373e-14
0.50271 -2.10414017127343e-14
0.502711 2.36664931856988e-14
0.502712 -2.66565780328165e-14
0.502713 3.01101568320755e-14
0.502714 -3.41693636802789e-14
0.502715 3.90500475077399e-14
0.502716 -4.50834473934142e-14
0.502717 5.28033876390085e-14
0.502718 -6.31265111391148e-14
0.502719 7.77664169868512e-14
0.50272 -1.00333589193191e-13
0.502721 1.39951153366902e-13
0.502722 -2.28237943779248e-13
0.502723 6.0009978849685e-13
0.502724 1.00900261114223e-12
0.502725 -2.77391237187438e-13
0.502726 1.62583976518918e-13
0.502727 -1.16118224073246e-13
0.502728 9.12090491900087e-14
0.502729 -7.5898897251113e-14
0.50273 6.5741456916714e-14
0.502731 -5.87107986929791e-14
0.502732 5.37582290366105e-14
0.502733 -5.02933348293714e-14
0.502734 4.7965886811687e-14
0.502735 -4.65637608005078e-14
0.502736 4.59616769082245e-14
0.502737 -4.60947817635642e-14
0.502738 4.69459141611416e-14
0.502739 -4.85417944307598e-14
0.50274 5.09567251650248e-14
0.502741 -5.43248915762958e-14
0.502742 5.88654236696026e-14
0.502743 -6.49299394954448e-14
0.502744 7.30946480113496e-14
0.502745 -8.43505489892284e-14
0.502746 1.00536855997318e-13
0.502747 -1.25478705794191e-13
0.502748 1.68677153808587e-13
0.502749 -2.62400740700705e-13
0.50275 6.413406235307e-13
0.502751 9.23324113041409e-13
0.502752 -9.86560313601026e-14
0.502753 4.72113916505186e-13
0.502754 -1.87264557251815e-13
0.502755 1.26845451955082e-13
0.502756 -9.66073193422834e-14
0.502757 7.77446359178286e-14
0.502758 -6.46237366257279e-14
0.502759 5.48576694388892e-14
0.50276 -4.7237646499914e-14
0.502761 4.10707710124557e-14
0.502762 -3.59294137203393e-14
0.502763 3.15421706551195e-14
0.502764 -2.77397366669605e-14
0.502765 2.44062480954933e-14
0.502766 -2.14466219630053e-14
0.502767 1.87900020071527e-14
0.502768 -1.63823581684986e-14
0.502769 1.41816198244529e-14
0.50277 -1.21543775814561e-14
0.502771 1.0169911388021e-14
0.502772 -8.0920752515193e-15
0.502773 5.88663012553716e-15
0.502774 -3.52162683438298e-15
0.502775 9.66640902132433e-16
0.502776 1.80787354007046e-15
0.502777 -4.83116185841293e-15
0.502778 8.13271999789519e-15
0.502779 -1.1742854534226e-14
0.50278 1.56932868454449e-14
0.502781 -2.0017839592498e-14
0.502782 2.47532510880062e-14
0.502783 -2.99401761742644e-14
0.502784 3.56244534335343e-14
0.502785 -4.1858752402984e-14
0.502786 4.87047689486628e-14
0.502787 -5.62362265755447e-14
0.502788 6.45430934614448e-14
0.502789 -7.37376927425946e-14
0.50279 8.39638766931507e-14
0.502791 -9.54255670257325e-14
0.502792 1.08394782966795e-13
0.502793 -1.23243865833813e-13
0.502794 1.40534145865447e-13
0.502795 -1.61175349517408e-13
0.502796 1.86817015057964e-13
0.502797 -2.20942831395677e-13
0.502798 2.72917044210477e-13
0.502799 -3.82312888534309e-13
0.5028 1.42593581686035e-12
0.502801 2.90863528091675e-14
0.502802 1.63252390659046e-13
0.502803 -2.55194817173217e-13
0.502804 3.37642256631534e-13
0.502805 -4.32900869941126e-13
0.502806 5.60460284083046e-13
0.502807 -7.55221629094883e-13
0.502808 1.10827776825817e-12
0.502809 -1.98518088879924e-12
0.50281 8.4436137373554e-12
0.502811 3.86087330392718e-12
0.502812 -1.57116193301704e-12
0.502813 9.82563595340718e-13
0.502814 -7.10465389901863e-13
0.502815 5.52376348418539e-13
0.502816 -4.48249469627237e-13
0.502817 3.73957320621163e-13
0.502818 -3.17927533488239e-13
0.502819 2.73917139147947e-13
0.50282 -2.38262347699341e-13
0.502821 2.08672208414055e-13
0.502822 -1.83641442204872e-13
0.502823 1.62140848008535e-13
0.502824 -1.43443345698121e-13
0.502825 1.27021026813127e-13
0.502826 -1.12481539711073e-13
0.502827 9.95273177228677e-14
0.502828 -8.79286162522371e-14
0.502829 7.75051910194014e-14
0.50283 -6.81135487720788e-14
0.502831 5.96378879019897e-14
0.502832 -5.19835404399188e-14
0.502833 4.50721457125495e-14
0.502834 -3.8838045692616e-14
0.502835 3.32255571720244e-14
0.502836 -2.81868831696018e-14
0.502837 2.36804971065165e-14
0.502838 -1.96698812974348e-14
0.502839 1.612253426454e-14
0.50284 -1.30091843532763e-14
0.502841 1.02946400930518e-14
0.502842 -7.94668049896634e-15
0.502843 5.94372601973659e-15
0.502844 -4.26555414136152e-15
0.502845 2.89304098368747e-15
0.502846 -1.80795373837989e-15
0.502847 9.92784568522014e-16
0.502848 -4.30618536051744e-16
0.502849 1.05029614924948e-16
0.50285 0
0.502851 0
0.502852 0
0.502853 0
0.502854 0
0.502855 0
0.502856 0
0.502857 0
0.502858 0
0.502859 0
0.50286 0
0.502861 0
0.502862 0
0.502863 0
0.502864 0
0.502865 0
0.502866 0
0.502867 0
0.502868 0
0.502869 0
0.50287 0
0.502871 0
0.502872 0
0.502873 0
0.502874 0
0.502875 0
0.502876 0
0.502877 0
0.502878 0
0.502879 0
0.50288 0
0.502881 0
0.502882 0
0.502883 0
0.502884 0
0.502885 0
0.502886 0
0.502887 0
0.502888 0
0.502889 0
0.50289 0
0.502891 0
0.502892 0
0.502893 0
0.502894 0
0.502895 0
0.502896 0
0.502897 0
0.502898 0
0.502899 0
0.5029 0
0.502901 0
0.502902 0
0.502903 0
0.502904 0
0.502905 0
0.502906 0
0.502907 0
0.502908 0
0.502909 0
0.50291 0
0.502911 0
0.502912 0
0.502913 0
0.502914 0
0.502915 0
0.502916 0
0.502917 0
0.502918 0
0.502919 0
0.50292 0
0.502921 0
0.502922 0
0.502923 0
0.502924 0
0.502925 0
0.502926 0
0.502927 0
0.502928 0
0.502929 0
0.50293 0
0.502931 0
0.502932 0
0.502933 0
0.502934 0
0.502935 0
0.502936 0
0.502937 0
0.502938 0
0.502939 0
0.50294 0
0.502941 0
0.502942 0
0.502943 0
0.502944 0
0.502945 0
0.502946 0
0.502947 0
0.502948 0
0.502949 0
0.50295 0
0.502951 0
0.502952 0
0.502953 0
0.502954 0
0.502955 0
0.502956 0
0.502957 0
0.502958 0
0.502959 0
0.50296 0
0.502961 0
0.502962 0
0.502963 0
0.502964 0
0.502965 0
0.502966 0
0.502967 0
0.502968 0
0.502969 0
0.50297 0
0.502971 0
0.502972 0
0.502973 0
0.502974 0
0.502975 0
0.502976 0
0.502977 0
0.502978 0
0.502979 0
0.50298 0
0.502981 0
0.502982 0
0.502983 0
0.502984 0
0.502985 0
0.502986 0
0.502987 0
0.502988 0
0.502989 0
0.50299 0
0.502991 0
0.502992 0
0.502993 0
0.502994 0
0.502995 0
0.502996 0
0.502997 0
0.502998 0
0.502999 0
0.503 0
0.503001 0
0.503002 0
0.503003 0
0.503004 0
0.503005 0
0.503006 0
0.503007 0
0.503008 0
0.503009 0
0.50301 0
0.503011 0
0.503012 0
0.503013 0
0.503014 0
0.503015 0
0.503016 0
0.503017 0
0.503018 0
0.503019 0
0.50302 0
0.503021 0
0.503022 0
0.503023 0
0.503024 0
0.503025 0
0.503026 0
0.503027 0
0.503028 0
0.503029 0
0.50303 0
0.503031 0
0.503032 0
0.503033 0
0.503034 0
0.503035 0
0.503036 0
0.503037 0
0.503038 0
0.503039 0
0.50304 0
0.503041 0
0.503042 0
0.503043 0
0.503044 0
0.503045 0
0.503046 0
0.503047 0
0.503048 0
0.503049 0
0.50305 0
0.503051 0
0.503052 0
0.503053 0
0.503054 0
0.503055 0
0.503056 0
0.503057 0
0.503058 0
0.503059 0
0.50306 0
0.503061 0
0.503062 0
0.503063 0
0.503064 0
0.503065 0
0.503066 0
0.503067 0
0.503068 0
0.503069 0
0.50307 0
0.503071 0
0.503072 0
0.503073 0
0.503074 0
0.503075 0
0.503076 0
0.503077 0
0.503078 0
0.503079 0
0.50308 0
0.503081 0
0.503082 0
0.503083 0
0.503084 0
0.503085 0
0.503086 0
0.503087 0
0.503088 0
0.503089 0
0.50309 0
0.503091 0
0.503092 0
0.503093 0
0.503094 0
0.503095 0
0.503096 0
0.503097 0
0.503098 0
0.503099 0
0.5031 0
0.503101 0
0.503102 0
0.503103 0
0.503104 0
0.503105 0
0.503106 0
0.503107 0
0.503108 0
0.503109 0
0.50311 0
0.503111 0
0.503112 0
0.503113 0
0.503114 0
0.503115 0
0.503116 0
0.503117 0
0.503118 0
0.503119 0
0.50312 0
0.503121 0
0.503122 0
0.503123 0
0.503124 0
0.503125 0
0.503126 0
0.503127 0
0.503128 0
0.503129 0
0.50313 0
0.503131 0
0.503132 0
0.503133 0
0.503134 0
0.503135 0
0.503136 0
0.503137 0
0.503138 0
0.503139 0
0.50314 0
0.503141 0
0.503142 0
0.503143 0
0.503144 0
0.503145 0
0.503146 0
0.503147 0
0.503148 0
0.503149 0
0.50315 0
0.503151 0
0.503152 0
0.503153 0
0.503154 0
0.503155 0
0.503156 0
0.503157 0
0.503158 0
0.503159 0
0.50316 0
0.503161 0
0.503162 0
0.503163 0
0.503164 0
0.503165 0
0.503166 0
0.503167 0
0.503168 0
0.503169 0
0.50317 0
0.503171 0
0.503172 0
0.503173 0
0.503174 0
0.503175 0
0.503176 0
0.503177 0
0.503178 0
0.503179 0
0.50318 0
0.503181 0
0.503182 0
0.503183 0
0.503184 0
0.503185 0
0.503186 0
0.503187 0
0.503188 0
0.503189 0
0.50319 0
0.503191 0
0.503192 0
0.503193 0
0.503194 0
0.503195 0
0.503196 0
0.503197 0
0.503198 0
0.503199 0
0.5032 0
0.503201 0
0.503202 0
0.503203 0
0.503204 0
0.503205 0
0.503206 0
0.503207 0
0.503208 0
0.503209 0
0.50321 0
0.503211 0
0.503212 0
0.503213 0
0.503214 0
0.503215 0
0.503216 0
0.503217 0
0.503218 0
0.503219 0
0.50322 0
0.503221 0
0.503222 0
0.503223 0
0.503224 0
0.503225 0
0.503226 0
0.503227 0
0.503228 0
0.503229 0
0.50323 0
0.503231 0
0.503232 0
0.503233 0
0.503234 0
0.503235 0
0.503236 0
0.503237 0
0.503238 0
0.503239 0
0.50324 0
0.503241 0
0.503242 0
0.503243 0
0.503244 0
0.503245 0
0.503246 0
0.503247 0
0.503248 0
0.503249 0
0.50325 0
0.503251 0
0.503252 0
0.503253 0
0.503254 0
0.503255 0
0.503256 0
0.503257 0
0.503258 0
0.503259 0
0.50326 0
0.503261 0
0.503262 0
0.503263 0
0.503264 0
0.503265 0
0.503266 0
0.503267 0
0.503268 0
0.503269 0
0.50327 0
0.503271 0
0.503272 0
0.503273 0
0.503274 0
0.503275 0
0.503276 0
0.503277 0
0.503278 0
0.503279 0
0.50328 0
0.503281 0
0.503282 0
0.503283 0
0.503284 0
0.503285 0
0.503286 0
0.503287 0
0.503288 0
0.503289 0
0.50329 0
0.503291 0
0.503292 0
0.503293 0
0.503294 0
0.503295 0
0.503296 0
0.503297 0
0.503298 0
0.503299 0
0.5033 0
0.503301 0
0.503302 0
0.503303 0
0.503304 0
0.503305 0
0.503306 0
0.503307 0
0.503308 0
0.503309 0
0.50331 0
0.503311 0
0.503312 0
0.503313 0
0.503314 0
0.503315 0
0.503316 0
0.503317 0
0.503318 0
0.503319 0
0.50332 0
0.503321 0
0.503322 0
0.503323 0
0.503324 0
0.503325 0
0.503326 0
0.503327 0
0.503328 0
0.503329 0
0.50333 0
0.503331 0
0.503332 0
0.503333 0
0.503334 0
0.503335 0
0.503336 0
0.503337 0
0.503338 0
0.503339 0
0.50334 0
0.503341 0
0.503342 0
0.503343 0
0.503344 0
0.503345 0
0.503346 0
0.503347 0
0.503348 0
0.503349 0
0.50335 0
0.503351 0
0.503352 0
0.503353 0
0.503354 0
0.503355 0
0.503356 0
0.503357 0
0.503358 0
0.503359 0
0.50336 0
0.503361 0
0.503362 0
0.503363 0
0.503364 0
0.503365 0
0.503366 0
0.503367 0
0.503368 0
0.503369 0
0.50337 0
0.503371 0
0.503372 0
0.503373 0
0.503374 0
0.503375 0
0.503376 0
0.503377 0
0.503378 0
0.503379 0
0.50338 0
0.503381 0
0.503382 0
0.503383 0
0.503384 0
0.503385 0
0.503386 0
0.503387 0
0.503388 0
0.503389 0
0.50339 0
0.503391 0
0.503392 0
0.503393 0
0.503394 0
0.503395 0
0.503396 0
0.503397 0
0.503398 0
0.503399 0
0.5034 0
0.503401 0
0.503402 0
0.503403 0
0.503404 0
0.503405 0
0.503406 0
0.503407 0
0.503408 0
0.503409 0
0.50341 0
0.503411 0
0.503412 0
0.503413 0
0.503414 0
0.503415 0
0.503416 0
0.503417 0
0.503418 0
0.503419 0
0.50342 0
0.503421 0
0.503422 0
0.503423 0
0.503424 0
0.503425 0
0.503426 0
0.503427 0
0.503428 0
0.503429 0
0.50343 0
0.503431 0
0.503432 0
0.503433 0
0.503434 0
0.503435 0
0.503436 0
0.503437 0
0.503438 0
0.503439 0
0.50344 0
0.503441 0
0.503442 0
0.503443 0
0.503444 0
0.503445 0
0.503446 0
0.503447 0
0.503448 0
0.503449 0
0.50345 0
0.503451 0
0.503452 0
0.503453 0
0.503454 0
0.503455 0
0.503456 0
0.503457 0
0.503458 0
0.503459 0
0.50346 0
0.503461 0
0.503462 0
0.503463 0
0.503464 0
0.503465 0
0.503466 0
0.503467 0
0.503468 0
0.503469 0
0.50347 0
0.503471 0
0.503472 0
0.503473 0
0.503474 0
0.503475 0
0.503476 0
0.503477 0
0.503478 0
0.503479 0
0.50348 0
0.503481 0
0.503482 0
0.503483 0
0.503484 0
0.503485 0
0.503486 0
0.503487 0
0.503488 0
0.503489 0
0.50349 0
0.503491 0
0.503492 0
0.503493 0
0.503494 0
0.503495 0
0.503496 0
0.503497 0
0.503498 0
0.503499 0
0.5035 0
0.503501 0
0.503502 0
0.503503 0
0.503504 0
0.503505 0
0.503506 0
0.503507 0
0.503508 0
0.503509 0
0.50351 0
0.503511 0
0.503512 0
0.503513 0
0.503514 0
0.503515 0
0.503516 0
0.503517 0
0.503518 0
0.503519 0
0.50352 0
0.503521 0
0.503522 0
0.503523 0
0.503524 0
0.503525 0
0.503526 0
0.503527 0
0.503528 0
0.503529 0
0.50353 0
0.503531 0
0.503532 0
0.503533 0
0.503534 0
0.503535 0
0.503536 0
0.503537 0
0.503538 0
0.503539 0
0.50354 0
0.503541 0
0.503542 0
0.503543 0
0.503544 0
0.503545 0
0.503546 0
0.503547 0
0.503548 0
0.503549 0
0.50355 0
0.503551 0
0.503552 0
0.503553 0
0.503554 0
0.503555 0
0.503556 0
0.503557 0
0.503558 0
0.503559 0
0.50356 0
0.503561 0
0.503562 0
0.503563 0
0.503564 0
0.503565 0
0.503566 0
0.503567 0
0.503568 0
0.503569 0
0.50357 0
0.503571 0
0.503572 0
0.503573 0
0.503574 0
0.503575 0
0.503576 0
0.503577 0
0.503578 0
0.503579 0
0.50358 0
0.503581 0
0.503582 0
0.503583 0
0.503584 0
0.503585 0
0.503586 0
0.503587 0
0.503588 0
0.503589 0
0.50359 0
0.503591 0
0.503592 0
0.503593 0
0.503594 0
0.503595 0
0.503596 0
0.503597 0
0.503598 0
0.503599 0
0.5036 0
0.503601 0
0.503602 0
0.503603 0
0.503604 0
0.503605 0
0.503606 0
0.503607 0
0.503608 0
0.503609 0
0.50361 0
0.503611 0
0.503612 0
0.503613 0
0.503614 0
0.503615 0
0.503616 0
0.503617 0
0.503618 0
0.503619 0
0.50362 0
0.503621 0
0.503622 0
0.503623 0
0.503624 0
0.503625 0
0.503626 0
0.503627 0
0.503628 0
0.503629 0
0.50363 0
0.503631 0
0.503632 0
0.503633 0
0.503634 0
0.503635 0
0.503636 0
0.503637 0
0.503638 0
0.503639 0
0.50364 0
0.503641 0
0.503642 0
0.503643 0
0.503644 0
0.503645 0
0.503646 0
0.503647 0
0.503648 0
0.503649 0
0.50365 0
0.503651 0
0.503652 0
0.503653 0
0.503654 0
0.503655 0
0.503656 0
0.503657 0
0.503658 0
0.503659 0
0.50366 0
0.503661 0
0.503662 0
0.503663 0
0.503664 0
0.503665 0
0.503666 0
0.503667 0
0.503668 0
0.503669 0
0.50367 0
0.503671 0
0.503672 0
0.503673 0
0.503674 0
0.503675 0
0.503676 0
0.503677 0
0.503678 0
0.503679 0
0.50368 0
0.503681 0
0.503682 0
0.503683 0
0.503684 0
0.503685 0
0.503686 0
0.503687 0
0.503688 0
0.503689 0
0.50369 0
0.503691 0
0.503692 0
0.503693 0
0.503694 0
0.503695 0
0.503696 0
0.503697 0
0.503698 0
0.503699 0
0.5037 0
0.503701 0
0.503702 0
0.503703 0
0.503704 0
0.503705 0
0.503706 0
0.503707 0
0.503708 0
0.503709 0
0.50371 0
0.503711 0
0.503712 0
0.503713 0
0.503714 0
0.503715 0
0.503716 0
0.503717 0
0.503718 0
0.503719 0
0.50372 0
0.503721 0
0.503722 0
0.503723 0
0.503724 0
0.503725 0
0.503726 0
0.503727 0
0.503728 0
0.503729 0
0.50373 0
0.503731 0
0.503732 0
0.503733 0
0.503734 0
0.503735 0
0.503736 0
0.503737 0
0.503738 0
0.503739 0
0.50374 0
0.503741 0
0.503742 0
0.503743 0
0.503744 0
0.503745 0
0.503746 0
0.503747 0
0.503748 0
0.503749 0
0.50375 0
0.503751 0
0.503752 0
0.503753 0
0.503754 0
0.503755 0
0.503756 0
0.503757 0
0.503758 0
0.503759 0
0.50376 0
0.503761 0
0.503762 0
0.503763 0
0.503764 0
0.503765 0
0.503766 0
0.503767 0
0.503768 0
0.503769 0
0.50377 0
0.503771 0
0.503772 0
0.503773 0
0.503774 0
0.503775 0
0.503776 0
0.503777 0
0.503778 0
0.503779 0
0.50378 0
0.503781 0
0.503782 0
0.503783 0
0.503784 0
0.503785 0
0.503786 0
0.503787 0
0.503788 0
0.503789 0
0.50379 0
0.503791 0
0.503792 0
0.503793 0
0.503794 0
0.503795 0
0.503796 0
0.503797 0
0.503798 0
0.503799 0
0.5038 0
0.503801 0
0.503802 0
0.503803 0
0.503804 0
0.503805 0
0.503806 0
0.503807 0
0.503808 0
0.503809 0
0.50381 0
0.503811 0
0.503812 0
0.503813 0
0.503814 0
0.503815 0
0.503816 0
0.503817 0
0.503818 0
0.503819 0
0.50382 0
0.503821 0
0.503822 0
0.503823 0
0.503824 0
0.503825 0
0.503826 0
0.503827 0
0.503828 0
0.503829 0
0.50383 0
0.503831 0
0.503832 0
0.503833 0
0.503834 0
0.503835 0
0.503836 0
0.503837 0
0.503838 0
0.503839 0
0.50384 0
0.503841 0
0.503842 0
0.503843 0
0.503844 0
0.503845 0
0.503846 0
0.503847 0
0.503848 0
0.503849 0
0.50385 0
0.503851 0
0.503852 0
0.503853 0
0.503854 0
0.503855 0
0.503856 0
0.503857 0
0.503858 0
0.503859 0
0.50386 0
0.503861 0
0.503862 0
0.503863 0
0.503864 0
0.503865 0
0.503866 0
0.503867 0
0.503868 0
0.503869 0
0.50387 0
0.503871 0
0.503872 0
0.503873 0
0.503874 0
0.503875 0
0.503876 0
0.503877 0
0.503878 0
0.503879 0
0.50388 0
0.503881 0
0.503882 0
0.503883 0
0.503884 0
0.503885 0
0.503886 0
0.503887 0
0.503888 0
0.503889 0
0.50389 0
0.503891 0
0.503892 0
0.503893 0
0.503894 0
0.503895 0
0.503896 0
0.503897 0
0.503898 0
0.503899 0
0.5039 0
0.503901 0
0.503902 0
0.503903 0
0.503904 0
0.503905 0
0.503906 0
0.503907 0
0.503908 0
0.503909 0
0.50391 0
0.503911 0
0.503912 0
0.503913 0
0.503914 0
0.503915 0
0.503916 0
0.503917 0
0.503918 0
0.503919 0
0.50392 0
0.503921 0
0.503922 0
0.503923 0
0.503924 0
0.503925 0
0.503926 0
0.503927 0
0.503928 0
0.503929 0
0.50393 0
0.503931 0
0.503932 0
0.503933 0
0.503934 0
0.503935 0
0.503936 0
0.503937 0
0.503938 0
0.503939 0
0.50394 0
0.503941 0
0.503942 0
0.503943 0
0.503944 0
0.503945 0
0.503946 0
0.503947 0
0.503948 0
0.503949 0
0.50395 0
0.503951 0
0.503952 0
0.503953 0
0.503954 0
0.503955 0
0.503956 0
0.503957 0
0.503958 0
0.503959 0
0.50396 0
0.503961 0
0.503962 0
0.503963 0
0.503964 0
0.503965 0
0.503966 0
0.503967 0
0.503968 0
0.503969 0
0.50397 0
0.503971 0
0.503972 0
0.503973 0
0.503974 0
0.503975 0
0.503976 0
0.503977 0
0.503978 0
0.503979 0
0.50398 0
0.503981 0
0.503982 0
0.503983 0
0.503984 0
0.503985 0
0.503986 0
0.503987 0
0.503988 0
0.503989 0
0.50399 0
0.503991 0
0.503992 0
0.503993 0
0.503994 0
0.503995 0
0.503996 0
0.503997 0
0.503998 0
0.503999 0
0.504 0
0.504001 0
0.504002 0
0.504003 0
0.504004 0
0.504005 0
0.504006 0
0.504007 0
0.504008 0
0.504009 0
0.50401 0
0.504011 0
0.504012 0
0.504013 0
0.504014 0
0.504015 0
0.504016 0
0.504017 0
0.504018 0
0.504019 0
0.50402 0
0.504021 0
0.504022 0
0.504023 0
0.504024 0
0.504025 0
0.504026 0
0.504027 0
0.504028 0
0.504029 0
0.50403 0
0.504031 0
0.504032 0
0.504033 0
0.504034 0
0.504035 0
0.504036 0
0.504037 0
0.504038 0
0.504039 0
0.50404 0
0.504041 0
0.504042 0
0.504043 0
0.504044 0
0.504045 0
0.504046 0
0.504047 0
0.504048 0
0.504049 0
0.50405 0
0.504051 0
0.504052 0
0.504053 0
0.504054 0
0.504055 0
0.504056 0
0.504057 0
0.504058 0
0.504059 0
0.50406 0
0.504061 0
0.504062 0
0.504063 0
0.504064 0
0.504065 0
0.504066 0
0.504067 0
0.504068 0
0.504069 0
0.50407 0
0.504071 0
0.504072 0
0.504073 0
0.504074 0
0.504075 0
0.504076 0
0.504077 0
0.504078 0
0.504079 0
0.50408 0
0.504081 0
0.504082 0
0.504083 0
0.504084 0
0.504085 0
0.504086 0
0.504087 0
0.504088 0
0.504089 0
0.50409 0
0.504091 0
0.504092 0
0.504093 0
0.504094 0
0.504095 0
0.504096 0
0.504097 0
0.504098 0
0.504099 0
0.5041 0
0.504101 0
0.504102 0
0.504103 0
0.504104 0
0.504105 0
0.504106 0
0.504107 0
0.504108 0
0.504109 0
0.50411 0
0.504111 0
0.504112 0
0.504113 0
0.504114 0
0.504115 0
0.504116 0
0.504117 0
0.504118 0
0.504119 0
0.50412 0
0.504121 0
0.504122 0
0.504123 0
0.504124 0
0.504125 0
0.504126 0
0.504127 0
0.504128 0
0.504129 0
0.50413 0
0.504131 0
0.504132 0
0.504133 0
0.504134 0
0.504135 0
0.504136 0
0.504137 0
0.504138 0
0.504139 0
0.50414 0
0.504141 0
0.504142 0
0.504143 0
0.504144 0
0.504145 0
0.504146 0
0.504147 0
0.504148 0
0.504149 0
0.50415 0
0.504151 0
0.504152 0
0.504153 0
0.504154 0
0.504155 0
0.504156 0
0.504157 0
0.504158 0
0.504159 0
0.50416 0
0.504161 0
0.504162 0
0.504163 0
0.504164 0
0.504165 0
0.504166 0
0.504167 0
0.504168 0
0.504169 0
0.50417 0
0.504171 0
0.504172 0
0.504173 0
0.504174 0
0.504175 0
0.504176 0
0.504177 0
0.504178 0
0.504179 0
0.50418 0
0.504181 0
0.504182 0
0.504183 0
0.504184 0
0.504185 0
0.504186 0
0.504187 0
0.504188 0
0.504189 0
0.50419 0
0.504191 0
0.504192 0
0.504193 0
0.504194 0
0.504195 0
0.504196 0
0.504197 0
0.504198 0
0.504199 0
0.5042 0
0.504201 0
0.504202 0
0.504203 0
0.504204 0
0.504205 0
0.504206 0
0.504207 0
0.504208 0
0.504209 0
0.50421 0
0.504211 0
0.504212 0
0.504213 0
0.504214 0
0.504215 0
0.504216 0
0.504217 0
0.504218 0
0.504219 0
0.50422 0
0.504221 0
0.504222 0
0.504223 0
0.504224 0
0.504225 0
0.504226 0
0.504227 0
0.504228 0
0.504229 0
0.50423 0
0.504231 0
0.504232 0
0.504233 0
0.504234 0
0.504235 0
0.504236 0
0.504237 0
0.504238 0
0.504239 0
0.50424 0
0.504241 0
0.504242 0
0.504243 0
0.504244 0
0.504245 0
0.504246 0
0.504247 0
0.504248 0
0.504249 0
0.50425 0
0.504251 0
0.504252 0
0.504253 0
0.504254 0
0.504255 0
0.504256 0
0.504257 0
0.504258 0
0.504259 0
0.50426 0
0.504261 0
0.504262 0
0.504263 0
0.504264 0
0.504265 0
0.504266 0
0.504267 0
0.504268 0
0.504269 0
0.50427 0
0.504271 0
0.504272 0
0.504273 0
0.504274 0
0.504275 0
0.504276 0
0.504277 0
0.504278 0
0.504279 0
0.50428 0
0.504281 0
0.504282 0
0.504283 0
0.504284 0
0.504285 0
0.504286 0
0.504287 0
0.504288 0
0.504289 0
0.50429 0
0.504291 0
0.504292 0
0.504293 0
0.504294 0
0.504295 0
0.504296 0
0.504297 0
0.504298 0
0.504299 0
0.5043 0
0.504301 0
0.504302 0
0.504303 0
0.504304 0
0.504305 0
0.504306 0
0.504307 0
0.504308 0
0.504309 0
0.50431 0
0.504311 0
0.504312 0
0.504313 0
0.504314 0
0.504315 0
0.504316 0
0.504317 0
0.504318 0
0.504319 0
0.50432 0
0.504321 0
0.504322 0
0.504323 0
0.504324 0
0.504325 0
0.504326 0
0.504327 0
0.504328 0
0.504329 0
0.50433 0
0.504331 0
0.504332 0
0.504333 0
0.504334 0
0.504335 0
0.504336 0
0.504337 0
0.504338 0
0.504339 0
0.50434 0
0.504341 0
0.504342 0
0.504343 0
0.504344 0
0.504345 0
0.504346 0
0.504347 0
0.504348 0
0.504349 0
0.50435 0
0.504351 0
0.504352 0
0.504353 0
0.504354 0
0.504355 0
0.504356 0
0.504357 0
0.504358 0
0.504359 0
0.50436 0
0.504361 0
0.504362 0
0.504363 0
0.504364 0
0.504365 0
0.504366 0
0.504367 0
0.504368 0
0.504369 0
0.50437 0
0.504371 0
0.504372 0
0.504373 0
0.504374 0
0.504375 0
0.504376 0
0.504377 0
0.504378 0
0.504379 0
0.50438 0
0.504381 0
0.504382 0
0.504383 0
0.504384 0
0.504385 0
0.504386 0
0.504387 0
0.504388 0
0.504389 0
0.50439 0
0.504391 0
0.504392 0
0.504393 0
0.504394 0
0.504395 0
0.504396 0
0.504397 0
0.504398 0
0.504399 0
0.5044 0
0.504401 0
0.504402 0
0.504403 0
0.504404 0
0.504405 0
0.504406 0
0.504407 0
0.504408 0
0.504409 0
0.50441 0
0.504411 0
0.504412 0
0.504413 0
0.504414 0
0.504415 0
0.504416 0
0.504417 0
0.504418 0
0.504419 0
0.50442 0
0.504421 0
0.504422 0
0.504423 0
0.504424 0
0.504425 0
0.504426 0
0.504427 0
0.504428 0
0.504429 0
0.50443 0
0.504431 0
0.504432 0
0.504433 0
0.504434 0
0.504435 0
0.504436 0
0.504437 0
0.504438 0
0.504439 0
0.50444 0
0.504441 0
0.504442 0
0.504443 0
0.504444 0
0.504445 0
0.504446 0
0.504447 0
0.504448 0
0.504449 0
0.50445 0
0.504451 0
0.504452 0
0.504453 0
0.504454 0
0.504455 0
0.504456 0
0.504457 0
0.504458 0
0.504459 0
0.50446 0
0.504461 0
0.504462 0
0.504463 0
0.504464 0
0.504465 0
0.504466 0
0.504467 0
0.504468 0
0.504469 0
0.50447 0
0.504471 0
0.504472 0
0.504473 0
0.504474 0
0.504475 0
0.504476 0
0.504477 0
0.504478 0
0.504479 0
0.50448 0
0.504481 0
0.504482 0
0.504483 0
0.504484 0
0.504485 0
0.504486 0
0.504487 0
0.504488 0
0.504489 0
0.50449 0
0.504491 0
0.504492 0
0.504493 0
0.504494 0
0.504495 0
0.504496 0
0.504497 0
0.504498 0
0.504499 0
0.5045 0
0.504501 0
0.504502 0
0.504503 0
0.504504 0
0.504505 0
0.504506 0
0.504507 0
0.504508 0
0.504509 0
0.50451 0
0.504511 0
0.504512 0
0.504513 0
0.504514 0
0.504515 0
0.504516 0
0.504517 0
0.504518 0
0.504519 0
0.50452 0
0.504521 0
0.504522 0
0.504523 0
0.504524 0
0.504525 0
0.504526 0
0.504527 0
0.504528 0
0.504529 0
0.50453 0
0.504531 0
0.504532 0
0.504533 0
0.504534 0
0.504535 0
0.504536 0
0.504537 0
0.504538 0
0.504539 0
0.50454 0
0.504541 0
0.504542 0
0.504543 0
0.504544 0
0.504545 0
0.504546 0
0.504547 0
0.504548 0
0.504549 0
0.50455 0
0.504551 0
0.504552 0
0.504553 0
0.504554 0
0.504555 0
0.504556 0
0.504557 0
0.504558 0
0.504559 0
0.50456 0
0.504561 0
0.504562 0
0.504563 0
0.504564 0
0.504565 0
0.504566 0
0.504567 0
0.504568 0
0.504569 0
0.50457 0
0.504571 0
0.504572 0
0.504573 0
0.504574 0
0.504575 0
0.504576 0
0.504577 0
0.504578 0
0.504579 0
0.50458 0
0.504581 0
0.504582 0
0.504583 0
0.504584 0
0.504585 0
0.504586 0
0.504587 0
0.504588 0
0.504589 0
0.50459 0
0.504591 0
0.504592 0
0.504593 0
0.504594 0
0.504595 0
0.504596 0
0.504597 0
0.504598 0
0.504599 0
0.5046 0
0.504601 0
0.504602 0
0.504603 0
0.504604 0
0.504605 0
0.504606 0
0.504607 0
0.504608 0
0.504609 0
0.50461 0
0.504611 0
0.504612 0
0.504613 0
0.504614 0
0.504615 0
0.504616 0
0.504617 0
0.504618 0
0.504619 0
0.50462 0
0.504621 0
0.504622 0
0.504623 0
0.504624 0
0.504625 0
0.504626 0
0.504627 0
0.504628 0
0.504629 0
0.50463 0
0.504631 0
0.504632 0
0.504633 0
0.504634 0
0.504635 0
0.504636 0
0.504637 0
0.504638 0
0.504639 0
0.50464 0
0.504641 0
0.504642 0
0.504643 0
0.504644 0
0.504645 0
0.504646 0
0.504647 0
0.504648 0
0.504649 0
0.50465 0
0.504651 0
0.504652 0
0.504653 0
0.504654 0
0.504655 0
0.504656 0
0.504657 0
0.504658 0
0.504659 0
0.50466 0
0.504661 0
0.504662 0
0.504663 0
0.504664 0
0.504665 0
0.504666 0
0.504667 0
0.504668 0
0.504669 0
0.50467 0
0.504671 0
0.504672 0
0.504673 0
0.504674 0
0.504675 0
0.504676 0
0.504677 0
0.504678 0
0.504679 0
0.50468 0
0.504681 0
0.504682 0
0.504683 0
0.504684 0
0.504685 0
0.504686 0
0.504687 0
0.504688 0
0.504689 0
0.50469 0
0.504691 0
0.504692 0
0.504693 0
0.504694 0
0.504695 0
0.504696 0
0.504697 0
0.504698 0
0.504699 0
0.5047 0
0.504701 0
0.504702 0
0.504703 0
0.504704 0
0.504705 0
0.504706 0
0.504707 0
0.504708 0
0.504709 0
0.50471 0
0.504711 0
0.504712 0
0.504713 0
0.504714 0
0.504715 0
0.504716 0
0.504717 0
0.504718 0
0.504719 0
0.50472 0
0.504721 0
0.504722 0
0.504723 0
0.504724 0
0.504725 0
0.504726 0
0.504727 0
0.504728 0
0.504729 0
0.50473 0
0.504731 0
0.504732 0
0.504733 0
0.504734 0
0.504735 0
0.504736 0
0.504737 0
0.504738 0
0.504739 0
0.50474 0
0.504741 0
0.504742 0
0.504743 0
0.504744 0
0.504745 0
0.504746 0
0.504747 0
0.504748 0
0.504749 0
0.50475 0
0.504751 0
0.504752 0
0.504753 0
0.504754 0
0.504755 0
0.504756 0
0.504757 0
0.504758 0
0.504759 0
0.50476 0
0.504761 0
0.504762 0
0.504763 0
0.504764 0
0.504765 0
0.504766 0
0.504767 0
0.504768 0
0.504769 0
0.50477 0
0.504771 0
0.504772 0
0.504773 0
0.504774 0
0.504775 0
0.504776 0
0.504777 0
0.504778 0
0.504779 0
0.50478 0
0.504781 0
0.504782 0
0.504783 0
0.504784 0
0.504785 0
0.504786 0
0.504787 0
0.504788 0
0.504789 0
0.50479 0
0.504791 0
0.504792 0
0.504793 0
0.504794 0
0.504795 0
0.504796 0
0.504797 0
0.504798 0
0.504799 0
0.5048 0
0.504801 0
0.504802 0
0.504803 0
0.504804 0
0.504805 0
0.504806 0
0.504807 0
0.504808 0
0.504809 0
0.50481 0
0.504811 0
0.504812 0
0.504813 0
0.504814 0
0.504815 0
0.504816 0
0.504817 0
0.504818 0
0.504819 0
0.50482 0
0.504821 0
0.504822 0
0.504823 0
0.504824 0
0.504825 0
0.504826 0
0.504827 0
0.504828 0
0.504829 0
0.50483 0
0.504831 0
0.504832 0
0.504833 0
0.504834 0
0.504835 0
0.504836 0
0.504837 0
0.504838 0
0.504839 0
0.50484 0
0.504841 0
0.504842 0
0.504843 0
0.504844 0
0.504845 0
0.504846 0
0.504847 0
0.504848 0
0.504849 0
0.50485 0
0.504851 0
0.504852 0
0.504853 0
0.504854 0
0.504855 0
0.504856 0
0.504857 0
0.504858 0
0.504859 0
0.50486 0
0.504861 0
0.504862 0
0.504863 0
0.504864 0
0.504865 0
0.504866 0
0.504867 0
0.504868 0
0.504869 0
0.50487 0
0.504871 0
0.504872 0
0.504873 0
0.504874 0
0.504875 0
0.504876 0
0.504877 0
0.504878 0
0.504879 0
0.50488 0
0.504881 0
0.504882 0
0.504883 0
0.504884 0
0.504885 0
0.504886 0
0.504887 0
0.504888 0
0.504889 0
0.50489 0
0.504891 0
0.504892 0
0.504893 0
0.504894 0
0.504895 0
0.504896 0
0.504897 0
0.504898 0
0.504899 0
0.5049 0
0.504901 0
0.504902 0
0.504903 0
0.504904 0
0.504905 0
0.504906 0
0.504907 0
0.504908 0
0.504909 0
0.50491 0
0.504911 0
0.504912 0
0.504913 0
0.504914 0
0.504915 0
0.504916 0
0.504917 0
0.504918 0
0.504919 0
0.50492 0
0.504921 0
0.504922 0
0.504923 0
0.504924 0
0.504925 0
0.504926 0
0.504927 0
0.504928 0
0.504929 0
0.50493 0
0.504931 0
0.504932 0
0.504933 0
0.504934 0
0.504935 0
0.504936 0
0.504937 0
0.504938 0
0.504939 0
0.50494 0
0.504941 0
0.504942 0
0.504943 0
0.504944 0
0.504945 0
0.504946 0
0.504947 0
0.504948 0
0.504949 0
0.50495 0
0.504951 0
0.504952 0
0.504953 0
0.504954 0
0.504955 0
0.504956 0
0.504957 0
0.504958 0
0.504959 0
0.50496 0
0.504961 0
0.504962 0
0.504963 0
0.504964 0
0.504965 0
0.504966 0
0.504967 0
0.504968 0
0.504969 0
0.50497 0
0.504971 0
0.504972 0
0.504973 0
0.504974 0
0.504975 0
0.504976 0
0.504977 0
0.504978 0
0.504979 0
0.50498 0
0.504981 0
0.504982 0
0.504983 0
0.504984 0
0.504985 0
0.504986 0
0.504987 0
0.504988 0
0.504989 0
0.50499 0
0.504991 0
0.504992 0
0.504993 0
0.504994 0
0.504995 0
0.504996 0
0.504997 0
0.504998 0
0.504999 0
0.505 0
0.505001 0
0.505002 0
0.505003 0
0.505004 0
0.505005 0
0.505006 0
0.505007 0
0.505008 0
0.505009 0
0.50501 0
0.505011 0
0.505012 0
0.505013 0
0.505014 0
0.505015 0
0.505016 0
0.505017 0
0.505018 0
0.505019 0
0.50502 0
0.505021 0
0.505022 0
0.505023 0
0.505024 0
0.505025 0
0.505026 0
0.505027 0
0.505028 0
0.505029 0
0.50503 0
0.505031 0
0.505032 0
0.505033 0
0.505034 0
0.505035 0
0.505036 0
0.505037 0
0.505038 0
0.505039 0
0.50504 0
0.505041 0
0.505042 0
0.505043 0
0.505044 0
0.505045 0
0.505046 0
0.505047 0
0.505048 0
0.505049 0
0.50505 0
0.505051 0
0.505052 0
0.505053 0
0.505054 0
0.505055 0
0.505056 0
0.505057 0
0.505058 0
0.505059 0
0.50506 0
0.505061 0
0.505062 0
0.505063 0
0.505064 0
0.505065 0
0.505066 0
0.505067 0
0.505068 0
0.505069 0
0.50507 0
0.505071 0
0.505072 0
0.505073 0
0.505074 0
0.505075 0
0.505076 0
0.505077 0
0.505078 0
0.505079 0
0.50508 0
0.505081 0
0.505082 0
0.505083 0
0.505084 0
0.505085 0
0.505086 0
0.505087 0
0.505088 0
0.505089 0
0.50509 0
0.505091 0
0.505092 0
0.505093 0
0.505094 0
0.505095 0
0.505096 0
0.505097 0
0.505098 0
0.505099 0
0.5051 0
0.505101 0
0.505102 0
0.505103 0
0.505104 0
0.505105 0
0.505106 0
0.505107 0
0.505108 0
0.505109 0
0.50511 0
0.505111 0
0.505112 0
0.505113 0
0.505114 0
0.505115 0
0.505116 0
0.505117 0
0.505118 0
0.505119 0
0.50512 0
0.505121 0
0.505122 0
0.505123 0
0.505124 0
0.505125 0
0.505126 0
0.505127 0
0.505128 0
0.505129 0
0.50513 0
0.505131 0
0.505132 0
0.505133 0
0.505134 0
0.505135 0
0.505136 0
0.505137 0
0.505138 0
0.505139 0
0.50514 0
0.505141 0
0.505142 0
0.505143 0
0.505144 0
0.505145 0
0.505146 0
0.505147 0
0.505148 0
0.505149 0
0.50515 0
0.505151 0
0.505152 0
0.505153 0
0.505154 0
0.505155 0
0.505156 0
0.505157 0
0.505158 0
0.505159 0
0.50516 0
0.505161 0
0.505162 0
0.505163 0
0.505164 0
0.505165 0
0.505166 0
0.505167 0
0.505168 0
0.505169 0
0.50517 0
0.505171 0
0.505172 0
0.505173 0
0.505174 0
0.505175 0
0.505176 0
0.505177 0
0.505178 0
0.505179 0
0.50518 0
0.505181 0
0.505182 0
0.505183 0
0.505184 0
0.505185 0
0.505186 0
0.505187 0
0.505188 0
0.505189 0
0.50519 0
0.505191 0
0.505192 0
0.505193 0
0.505194 0
0.505195 0
0.505196 0
0.505197 0
0.505198 0
0.505199 0
0.5052 0
0.505201 0
0.505202 0
0.505203 0
0.505204 0
0.505205 0
0.505206 0
0.505207 0
0.505208 0
0.505209 0
0.50521 0
0.505211 0
0.505212 0
0.505213 0
0.505214 0
0.505215 0
0.505216 0
0.505217 0
0.505218 0
0.505219 0
0.50522 0
0.505221 0
0.505222 0
0.505223 0
0.505224 0
0.505225 0
0.505226 0
0.505227 0
0.505228 0
0.505229 0
0.50523 0
0.505231 0
0.505232 0
0.505233 0
0.505234 0
0.505235 0
0.505236 0
0.505237 0
0.505238 0
0.505239 0
0.50524 0
0.505241 0
0.505242 0
0.505243 0
0.505244 0
0.505245 0
0.505246 0
0.505247 0
0.505248 0
0.505249 0
0.50525 0
0.505251 0
0.505252 0
0.505253 0
0.505254 0
0.505255 0
0.505256 0
0.505257 0
0.505258 0
0.505259 0
0.50526 0
0.505261 0
0.505262 0
0.505263 0
0.505264 0
0.505265 0
0.505266 0
0.505267 0
0.505268 0
0.505269 0
0.50527 0
0.505271 0
0.505272 0
0.505273 0
0.505274 0
0.505275 0
0.505276 0
0.505277 0
0.505278 0
0.505279 0
0.50528 0
0.505281 0
0.505282 0
0.505283 0
0.505284 0
0.505285 0
0.505286 0
0.505287 0
0.505288 0
0.505289 0
0.50529 0
0.505291 0
0.505292 0
0.505293 0
0.505294 0
0.505295 0
0.505296 0
0.505297 0
0.505298 0
0.505299 0
0.5053 0
0.505301 0
0.505302 0
0.505303 0
0.505304 0
0.505305 0
0.505306 0
0.505307 0
0.505308 0
0.505309 0
0.50531 0
0.505311 0
0.505312 0
0.505313 0
0.505314 0
0.505315 0
0.505316 0
0.505317 0
0.505318 0
0.505319 0
0.50532 0
0.505321 0
0.505322 0
0.505323 0
0.505324 0
0.505325 0
0.505326 0
0.505327 0
0.505328 0
0.505329 0
0.50533 0
0.505331 0
0.505332 0
0.505333 0
0.505334 0
0.505335 0
0.505336 0
0.505337 0
0.505338 0
0.505339 0
0.50534 0
0.505341 0
0.505342 0
0.505343 0
0.505344 0
0.505345 0
0.505346 0
0.505347 0
0.505348 0
0.505349 0
0.50535 0
0.505351 0
0.505352 0
0.505353 0
0.505354 0
0.505355 0
0.505356 0
0.505357 0
0.505358 0
0.505359 0
0.50536 0
0.505361 0
0.505362 0
0.505363 0
0.505364 0
0.505365 0
0.505366 0
0.505367 0
0.505368 0
0.505369 0
0.50537 0
0.505371 0
0.505372 0
0.505373 0
0.505374 0
0.505375 0
0.505376 0
0.505377 0
0.505378 0
0.505379 0
0.50538 0
0.505381 0
0.505382 0
0.505383 0
0.505384 0
0.505385 0
0.505386 0
0.505387 0
0.505388 0
0.505389 0
0.50539 0
0.505391 0
0.505392 0
0.505393 0
0.505394 0
0.505395 0
0.505396 0
0.505397 0
0.505398 0
0.505399 0
0.5054 0
0.505401 0
0.505402 0
0.505403 0
0.505404 0
0.505405 0
0.505406 0
0.505407 0
0.505408 0
0.505409 0
0.50541 0
0.505411 0
0.505412 0
0.505413 0
0.505414 0
0.505415 0
0.505416 0
0.505417 0
0.505418 0
0.505419 0
0.50542 0
0.505421 0
0.505422 0
0.505423 0
0.505424 0
0.505425 0
0.505426 0
0.505427 0
0.505428 0
0.505429 0
0.50543 0
0.505431 0
0.505432 0
0.505433 0
0.505434 0
0.505435 0
0.505436 0
0.505437 0
0.505438 0
0.505439 0
0.50544 0
0.505441 0
0.505442 0
0.505443 0
0.505444 0
0.505445 0
0.505446 0
0.505447 0
0.505448 0
0.505449 0
0.50545 0
0.505451 0
0.505452 0
0.505453 0
0.505454 0
0.505455 0
0.505456 0
0.505457 0
0.505458 0
0.505459 0
0.50546 0
0.505461 0
0.505462 0
0.505463 0
0.505464 0
0.505465 0
0.505466 0
0.505467 0
0.505468 0
0.505469 0
0.50547 0
0.505471 0
0.505472 0
0.505473 0
0.505474 0
0.505475 0
0.505476 0
0.505477 0
0.505478 0
0.505479 0
0.50548 0
0.505481 0
0.505482 0
0.505483 0
0.505484 0
0.505485 0
0.505486 0
0.505487 0
0.505488 0
0.505489 0
0.50549 0
0.505491 0
0.505492 0
0.505493 0
0.505494 0
0.505495 0
0.505496 0
0.505497 0
0.505498 0
0.505499 0
0.5055 0
0.505501 0
0.505502 0
0.505503 0
0.505504 0
0.505505 0
0.505506 0
0.505507 0
0.505508 0
0.505509 0
0.50551 0
0.505511 0
0.505512 0
0.505513 0
0.505514 0
0.505515 0
0.505516 0
0.505517 0
0.505518 0
0.505519 0
0.50552 0
0.505521 0
0.505522 0
0.505523 0
0.505524 0
0.505525 0
0.505526 0
0.505527 0
0.505528 0
0.505529 0
0.50553 0
0.505531 0
0.505532 0
0.505533 0
0.505534 0
0.505535 0
0.505536 0
0.505537 0
0.505538 0
0.505539 0
0.50554 0
0.505541 0
0.505542 0
0.505543 0
0.505544 0
0.505545 0
0.505546 0
0.505547 0
0.505548 0
0.505549 0
0.50555 0
0.505551 0
0.505552 0
0.505553 0
0.505554 0
0.505555 0
0.505556 0
0.505557 0
0.505558 0
0.505559 0
0.50556 0
0.505561 0
0.505562 0
0.505563 0
0.505564 0
0.505565 0
0.505566 0
0.505567 0
0.505568 0
0.505569 0
0.50557 0
0.505571 0
0.505572 0
0.505573 0
0.505574 0
0.505575 0
0.505576 0
0.505577 0
0.505578 0
0.505579 0
0.50558 0
0.505581 0
0.505582 0
0.505583 0
0.505584 0
0.505585 0
0.505586 0
0.505587 0
0.505588 0
0.505589 0
0.50559 0
0.505591 0
0.505592 0
0.505593 0
0.505594 0
0.505595 0
0.505596 0
0.505597 0
0.505598 0
0.505599 0
0.5056 0
0.505601 0
0.505602 0
0.505603 0
0.505604 0
0.505605 0
0.505606 0
0.505607 0
0.505608 0
0.505609 0
0.50561 0
0.505611 0
0.505612 0
0.505613 0
0.505614 0
0.505615 0
0.505616 0
0.505617 0
0.505618 0
0.505619 0
0.50562 0
0.505621 0
0.505622 0
0.505623 0
0.505624 0
0.505625 0
0.505626 0
0.505627 0
0.505628 0
0.505629 0
0.50563 0
0.505631 0
0.505632 0
0.505633 0
0.505634 0
0.505635 0
0.505636 0
0.505637 0
0.505638 0
0.505639 0
0.50564 0
0.505641 0
0.505642 0
0.505643 0
0.505644 0
0.505645 0
0.505646 0
0.505647 0
0.505648 0
0.505649 0
0.50565 0
0.505651 0
0.505652 0
0.505653 0
0.505654 0
0.505655 0
0.505656 0
0.505657 0
0.505658 0
0.505659 0
0.50566 0
0.505661 0
0.505662 0
0.505663 0
0.505664 0
0.505665 0
0.505666 0
0.505667 0
0.505668 0
0.505669 0
0.50567 0
0.505671 0
0.505672 0
0.505673 0
0.505674 0
0.505675 0
0.505676 0
0.505677 0
0.505678 0
0.505679 0
0.50568 0
0.505681 0
0.505682 0
0.505683 0
0.505684 0
0.505685 0
0.505686 0
0.505687 0
0.505688 0
0.505689 0
0.50569 0
0.505691 0
0.505692 0
0.505693 0
0.505694 0
0.505695 0
0.505696 0
0.505697 0
0.505698 0
0.505699 0
0.5057 0
0.505701 0
0.505702 0
0.505703 0
0.505704 0
0.505705 0
0.505706 0
0.505707 0
0.505708 0
0.505709 0
0.50571 0
0.505711 0
0.505712 0
0.505713 0
0.505714 0
0.505715 0
0.505716 0
0.505717 0
0.505718 0
0.505719 0
0.50572 0
0.505721 0
0.505722 0
0.505723 0
0.505724 0
0.505725 0
0.505726 0
0.505727 0
0.505728 0
0.505729 0
0.50573 0
0.505731 0
0.505732 0
0.505733 0
0.505734 0
0.505735 0
0.505736 0
0.505737 0
0.505738 0
0.505739 0
0.50574 0
0.505741 0
0.505742 0
0.505743 0
0.505744 0
0.505745 0
0.505746 0
0.505747 0
0.505748 0
0.505749 0
0.50575 0
0.505751 0
0.505752 0
0.505753 0
0.505754 0
0.505755 0
0.505756 0
0.505757 0
0.505758 0
0.505759 0
0.50576 0
0.505761 0
0.505762 0
0.505763 0
0.505764 0
0.505765 0
0.505766 0
0.505767 0
0.505768 0
0.505769 0
0.50577 0
0.505771 0
0.505772 0
0.505773 0
0.505774 0
0.505775 0
0.505776 0
0.505777 0
0.505778 0
0.505779 0
0.50578 0
0.505781 0
0.505782 0
0.505783 0
0.505784 0
0.505785 0
0.505786 0
0.505787 0
0.505788 0
0.505789 0
0.50579 0
0.505791 0
0.505792 0
0.505793 0
0.505794 0
0.505795 0
0.505796 0
0.505797 0
0.505798 0
0.505799 0
0.5058 0
0.505801 0
0.505802 0
0.505803 0
0.505804 0
0.505805 0
0.505806 0
0.505807 0
0.505808 0
0.505809 0
0.50581 0
0.505811 0
0.505812 0
0.505813 0
0.505814 0
0.505815 0
0.505816 0
0.505817 0
0.505818 0
0.505819 0
0.50582 0
0.505821 0
0.505822 0
0.505823 0
0.505824 0
0.505825 0
0.505826 0
0.505827 0
0.505828 0
0.505829 0
0.50583 0
0.505831 0
0.505832 0
0.505833 0
0.505834 0
0.505835 0
0.505836 0
0.505837 0
0.505838 0
0.505839 0
0.50584 0
0.505841 0
0.505842 0
0.505843 0
0.505844 0
0.505845 0
0.505846 0
0.505847 0
0.505848 0
0.505849 0
0.50585 0
0.505851 0
0.505852 0
0.505853 0
0.505854 0
0.505855 0
0.505856 0
0.505857 0
0.505858 0
0.505859 0
0.50586 0
0.505861 0
0.505862 0
0.505863 0
0.505864 0
0.505865 0
0.505866 0
0.505867 0
0.505868 0
0.505869 0
0.50587 0
0.505871 0
0.505872 0
0.505873 0
0.505874 0
0.505875 0
0.505876 0
0.505877 0
0.505878 0
0.505879 0
0.50588 0
0.505881 0
0.505882 0
0.505883 0
0.505884 0
0.505885 0
0.505886 0
0.505887 0
0.505888 0
0.505889 0
0.50589 0
0.505891 0
0.505892 0
0.505893 0
0.505894 0
0.505895 0
0.505896 0
0.505897 0
0.505898 0
0.505899 0
0.5059 0
0.505901 0
0.505902 0
0.505903 0
0.505904 0
0.505905 0
0.505906 0
0.505907 0
0.505908 0
0.505909 0
0.50591 0
0.505911 0
0.505912 0
0.505913 0
0.505914 0
0.505915 0
0.505916 0
0.505917 0
0.505918 0
0.505919 0
0.50592 0
0.505921 0
0.505922 0
0.505923 0
0.505924 0
0.505925 0
0.505926 0
0.505927 0
0.505928 0
0.505929 0
0.50593 0
0.505931 0
0.505932 0
0.505933 0
0.505934 0
0.505935 0
0.505936 0
0.505937 0
0.505938 0
0.505939 0
0.50594 0
0.505941 0
0.505942 0
0.505943 0
0.505944 0
0.505945 0
0.505946 0
0.505947 0
0.505948 0
0.505949 0
0.50595 0
0.505951 0
0.505952 0
0.505953 0
0.505954 0
0.505955 0
0.505956 0
0.505957 0
0.505958 0
0.505959 0
0.50596 0
0.505961 0
0.505962 0
0.505963 0
0.505964 0
0.505965 0
0.505966 0
0.505967 0
0.505968 0
0.505969 0
0.50597 0
0.505971 0
0.505972 0
0.505973 0
0.505974 0
0.505975 0
0.505976 0
0.505977 0
0.505978 0
0.505979 0
0.50598 0
0.505981 0
0.505982 0
0.505983 0
0.505984 0
0.505985 0
0.505986 0
0.505987 0
0.505988 0
0.505989 0
0.50599 0
0.505991 0
0.505992 0
0.505993 0
0.505994 0
0.505995 0
0.505996 0
0.505997 0
0.505998 0
0.505999 0
0.506 0
0.506001 0
0.506002 0
0.506003 0
0.506004 0
0.506005 0
0.506006 0
0.506007 0
0.506008 0
0.506009 0
0.50601 0
0.506011 0
0.506012 0
0.506013 0
0.506014 0
0.506015 0
0.506016 0
0.506017 0
0.506018 0
0.506019 0
0.50602 0
0.506021 0
0.506022 0
0.506023 0
0.506024 0
0.506025 0
0.506026 0
0.506027 0
0.506028 0
0.506029 0
0.50603 0
0.506031 0
0.506032 0
0.506033 0
0.506034 0
0.506035 0
0.506036 0
0.506037 0
0.506038 0
0.506039 0
0.50604 0
0.506041 0
0.506042 0
0.506043 0
0.506044 0
0.506045 0
0.506046 0
0.506047 0
0.506048 0
0.506049 0
0.50605 0
0.506051 0
0.506052 0
0.506053 0
0.506054 0
0.506055 0
0.506056 0
0.506057 0
0.506058 0
0.506059 0
0.50606 0
0.506061 0
0.506062 0
0.506063 0
0.506064 0
0.506065 0
0.506066 0
0.506067 0
0.506068 0
0.506069 0
0.50607 0
0.506071 0
0.506072 0
0.506073 0
0.506074 0
0.506075 0
0.506076 0
0.506077 0
0.506078 0
0.506079 0
0.50608 0
0.506081 0
0.506082 0
0.506083 0
0.506084 0
0.506085 0
0.506086 0
0.506087 0
0.506088 0
0.506089 0
0.50609 0
0.506091 0
0.506092 0
0.506093 0
0.506094 0
0.506095 0
0.506096 0
0.506097 0
0.506098 0
0.506099 0
0.5061 0
0.506101 0
0.506102 0
0.506103 0
0.506104 0
0.506105 0
0.506106 0
0.506107 0
0.506108 0
0.506109 0
0.50611 0
0.506111 0
0.506112 0
0.506113 0
0.506114 0
0.506115 0
0.506116 0
0.506117 0
0.506118 0
0.506119 0
0.50612 0
0.506121 0
0.506122 0
0.506123 0
0.506124 0
0.506125 0
0.506126 0
0.506127 0
0.506128 0
0.506129 0
0.50613 0
0.506131 0
0.506132 0
0.506133 0
0.506134 0
0.506135 0
0.506136 0
0.506137 0
0.506138 0
0.506139 0
0.50614 0
0.506141 0
0.506142 0
0.506143 0
0.506144 0
0.506145 0
0.506146 0
0.506147 0
0.506148 0
0.506149 0
0.50615 0
0.506151 0
0.506152 0
0.506153 0
0.506154 0
0.506155 0
0.506156 0
0.506157 0
0.506158 0
0.506159 0
0.50616 0
0.506161 0
0.506162 0
0.506163 0
0.506164 0
0.506165 0
0.506166 0
0.506167 0
0.506168 0
0.506169 0
0.50617 0
0.506171 0
0.506172 0
0.506173 0
0.506174 0
0.506175 0
0.506176 0
0.506177 0
0.506178 0
0.506179 0
0.50618 0
0.506181 0
0.506182 0
0.506183 0
0.506184 0
0.506185 0
0.506186 0
0.506187 0
0.506188 0
0.506189 0
0.50619 0
0.506191 0
0.506192 0
0.506193 0
0.506194 0
0.506195 0
0.506196 0
0.506197 0
0.506198 0
0.506199 0
0.5062 0
0.506201 0
0.506202 0
0.506203 0
0.506204 0
0.506205 0
0.506206 0
0.506207 0
0.506208 0
0.506209 0
0.50621 0
0.506211 0
0.506212 0
0.506213 0
0.506214 0
0.506215 0
0.506216 0
0.506217 0
0.506218 0
0.506219 0
0.50622 0
0.506221 0
0.506222 0
0.506223 0
0.506224 0
0.506225 0
0.506226 0
0.506227 0
0.506228 0
0.506229 0
0.50623 0
0.506231 0
0.506232 0
0.506233 0
0.506234 0
0.506235 0
0.506236 0
0.506237 0
0.506238 0
0.506239 0
0.50624 0
0.506241 0
0.506242 0
0.506243 0
0.506244 0
0.506245 0
0.506246 0
0.506247 0
0.506248 0
0.506249 0
0.50625 0
0.506251 0
0.506252 0
0.506253 0
0.506254 0
0.506255 0
0.506256 0
0.506257 0
0.506258 0
0.506259 0
0.50626 0
0.506261 0
0.506262 0
0.506263 0
0.506264 0
0.506265 0
0.506266 0
0.506267 0
0.506268 0
0.506269 0
0.50627 0
0.506271 0
0.506272 0
0.506273 0
0.506274 0
0.506275 0
0.506276 0
0.506277 0
0.506278 0
0.506279 0
0.50628 0
0.506281 0
0.506282 0
0.506283 0
0.506284 0
0.506285 0
0.506286 0
0.506287 0
0.506288 0
0.506289 0
0.50629 0
0.506291 0
0.506292 0
0.506293 0
0.506294 0
0.506295 0
0.506296 0
0.506297 0
0.506298 0
0.506299 0
0.5063 0
0.506301 0
0.506302 0
0.506303 0
0.506304 0
0.506305 0
0.506306 0
0.506307 0
0.506308 0
0.506309 0
0.50631 0
0.506311 0
0.506312 0
0.506313 0
0.506314 0
0.506315 0
0.506316 0
0.506317 0
0.506318 0
0.506319 0
0.50632 0
0.506321 0
0.506322 0
0.506323 0
0.506324 0
0.506325 0
0.506326 0
0.506327 0
0.506328 0
0.506329 0
0.50633 0
0.506331 0
0.506332 0
0.506333 0
0.506334 0
0.506335 0
0.506336 0
0.506337 0
0.506338 0
0.506339 0
0.50634 0
0.506341 0
0.506342 0
0.506343 0
0.506344 0
0.506345 0
0.506346 0
0.506347 0
0.506348 0
0.506349 0
0.50635 0
0.506351 0
0.506352 0
0.506353 0
0.506354 0
0.506355 0
0.506356 0
0.506357 0
0.506358 0
0.506359 0
0.50636 0
0.506361 0
0.506362 0
0.506363 0
0.506364 0
0.506365 0
0.506366 0
0.506367 0
0.506368 0
0.506369 0
0.50637 0
0.506371 0
0.506372 0
0.506373 0
0.506374 0
0.506375 0
0.506376 0
0.506377 0
0.506378 0
0.506379 0
0.50638 0
0.506381 0
0.506382 0
0.506383 0
0.506384 0
0.506385 0
0.506386 0
0.506387 0
0.506388 0
0.506389 0
0.50639 0
0.506391 0
0.506392 0
0.506393 0
0.506394 0
0.506395 0
0.506396 0
0.506397 0
0.506398 0
0.506399 0
0.5064 0
0.506401 0
0.506402 0
0.506403 0
0.506404 0
0.506405 0
0.506406 0
0.506407 0
0.506408 0
0.506409 0
0.50641 0
0.506411 0
0.506412 0
0.506413 0
0.506414 0
0.506415 0
0.506416 0
0.506417 0
0.506418 0
0.506419 0
0.50642 0
0.506421 0
0.506422 0
0.506423 0
0.506424 0
0.506425 0
0.506426 0
0.506427 0
0.506428 0
0.506429 0
0.50643 0
0.506431 0
0.506432 0
0.506433 0
0.506434 0
0.506435 0
0.506436 0
0.506437 0
0.506438 0
0.506439 0
0.50644 0
0.506441 0
0.506442 0
0.506443 0
0.506444 0
0.506445 0
0.506446 0
0.506447 0
0.506448 0
0.506449 0
0.50645 0
0.506451 0
0.506452 0
0.506453 0
0.506454 0
0.506455 0
0.506456 0
0.506457 0
0.506458 0
0.506459 0
0.50646 0
0.506461 0
0.506462 0
0.506463 0
0.506464 0
0.506465 0
0.506466 0
0.506467 0
0.506468 0
0.506469 0
0.50647 0
0.506471 0
0.506472 0
0.506473 0
0.506474 0
0.506475 0
0.506476 0
0.506477 0
0.506478 0
0.506479 0
0.50648 0
0.506481 0
0.506482 -1.43061564227146e-17
0.506483 5.86145626334001e-17
0.506484 -1.35037760181149e-16
0.506485 2.45730762018008e-16
0.506486 -3.92900062587857e-16
0.506487 5.78815420066298e-16
0.506488 -8.05824960734916e-16
0.506489 1.07637428272982e-15
0.50649 -1.39303040014372e-15
0.506491 1.75851158065688e-15
0.506492 -2.17572440694889e-15
0.506493 2.64780975683915e-15
0.506494 -3.17819988122113e-15
0.506495 3.77068940734645e-15
0.506496 -4.42952397215003e-15
0.506497 5.15951138909862e-15
0.506498 -5.96616190886653e-15
0.506499 6.85586645175786e-15
0.5065 -7.8361249742558e-15
0.506501 8.91584185290751e-15
0.506502 -1.01057120590611e-14
0.506503 1.14187321245815e-14
0.506504 -1.28708853579304e-14
0.506505 1.44820746153729e-14
0.506506 -1.62774135415516e-14
0.506507 1.82890479990055e-14
0.506508 -2.05587804714643e-14
0.506509 2.31419435200796e-14
0.50651 -2.61132761973109e-14
0.506511 2.95761266760667e-14
0.506512 -3.36774078460297e-14
0.506513 3.86329918441121e-14
0.506514 -4.47731664541859e-14
0.506515 5.26294523916581e-14
0.506516 -6.3114544421141e-14
0.506517 7.79372949878051e-14
0.506518 -1.00710635494981e-13
0.506519 1.40623011126501e-13
0.50652 -2.29938511259045e-13
0.506521 6.18725368642509e-13
0.506522 9.02717155592409e-13
0.506523 -2.59295453837061e-13
0.506524 1.50358171441995e-13
0.506525 -1.05064559714362e-13
0.506526 8.00859444452933e-14
0.506527 -6.4154770207617e-14
0.506528 5.30399904161164e-14
0.506529 -4.47965383342725e-14
0.50653 3.84055889574647e-14
0.506531 -3.32821697563389e-14
0.506532 2.90666701552483e-14
0.506533 -2.55260202076863e-14
0.506534 2.25026595329756e-14
0.506535 -1.98863432278313e-14
0.506536 1.75976884442022e-14
0.506537 -1.55781273201314e-14
0.506538 1.37835330715364e-14
0.506539 -1.21800422472871e-14
0.50654 1.07412381091687e-14
0.506541 -9.44620433655186e-15
0.506542 8.27815066977365e-15
0.506543 -7.22342362139183e-15
0.506544 6.27078210610956e-15
0.506545 -5.41085890566688e-15
0.506546 4.63575480645257e-15
0.506547 -3.93872898575329e-15
0.506548 3.31396025512436e-15
0.506549 -2.75636117820622e-15
0.50655 2.26143214111789e-15
0.506551 -1.82514596483178e-15
0.506552 1.44385612030892e-15
0.506553 -1.11422336978595e-15
0.506554 8.33156930197876e-16
0.506555 -5.97767184009079e-16
0.506556 4.05327648522336e-16
0.506557 -2.532444258481e-16
0.506558 1.39031740161461e-16
0.506559 -6.02924605525656e-17
0.50656 1.47027308793571e-17
0.506561 0
0.506562 0
0.506563 0
0.506564 0
0.506565 0
0.506566 0
0.506567 0
0.506568 0
0.506569 0
0.50657 0
0.506571 0
0.506572 0
0.506573 0
0.506574 0
0.506575 0
0.506576 0
0.506577 0
0.506578 0
0.506579 0
0.50658 0
0.506581 0
0.506582 0
0.506583 0
0.506584 0
0.506585 0
0.506586 0
0.506587 0
0.506588 0
0.506589 0
0.50659 0
0.506591 0
0.506592 0
0.506593 0
0.506594 0
0.506595 0
0.506596 0
0.506597 0
0.506598 0
0.506599 0
0.5066 0
0.506601 0
0.506602 0
0.506603 0
0.506604 0
0.506605 0
0.506606 0
0.506607 0
0.506608 0
0.506609 0
0.50661 0
0.506611 0
0.506612 0
0.506613 0
0.506614 0
0.506615 0
0.506616 0
0.506617 0
0.506618 0
0.506619 0
0.50662 0
0.506621 0
0.506622 0
0.506623 0
0.506624 0
0.506625 0
0.506626 0
0.506627 0
0.506628 0
0.506629 0
0.50663 0
0.506631 0
0.506632 0
0.506633 0
0.506634 0
0.506635 0
0.506636 0
0.506637 0
0.506638 0
0.506639 0
0.50664 0
0.506641 0
0.506642 0
0.506643 0
0.506644 0
0.506645 0
0.506646 0
0.506647 0
0.506648 0
0.506649 0
0.50665 0
0.506651 0
0.506652 0
0.506653 0
0.506654 0
0.506655 0
0.506656 0
0.506657 0
0.506658 0
0.506659 0
0.50666 0
0.506661 0
0.506662 0
0.506663 0
0.506664 0
0.506665 0
0.506666 0
0.506667 0
0.506668 0
0.506669 0
0.50667 0
0.506671 0
0.506672 0
0.506673 0
0.506674 0
0.506675 0
0.506676 0
0.506677 0
0.506678 0
0.506679 0
0.50668 0
0.506681 0
0.506682 0
0.506683 0
0.506684 0
0.506685 0
0.506686 0
0.506687 0
0.506688 0
0.506689 0
0.50669 0
0.506691 0
0.506692 0
0.506693 0
0.506694 0
0.506695 0
0.506696 0
0.506697 0
0.506698 0
0.506699 0
0.5067 0
0.506701 0
0.506702 0
0.506703 0
0.506704 0
0.506705 0
0.506706 0
0.506707 0
0.506708 0
0.506709 0
0.50671 0
0.506711 0
0.506712 0
0.506713 0
0.506714 0
0.506715 0
0.506716 0
0.506717 0
0.506718 0
0.506719 0
0.50672 0
0.506721 0
0.506722 0
0.506723 0
0.506724 0
0.506725 0
0.506726 0
0.506727 0
0.506728 0
0.506729 0
0.50673 0
0.506731 0
0.506732 0
0.506733 0
0.506734 0
0.506735 0
0.506736 0
0.506737 0
0.506738 0
0.506739 0
0.50674 0
0.506741 0
0.506742 0
0.506743 0
0.506744 0
0.506745 0
0.506746 0
0.506747 0
0.506748 0
0.506749 0
0.50675 0
0.506751 0
0.506752 0
0.506753 0
0.506754 0
0.506755 0
0.506756 0
0.506757 0
0.506758 0
0.506759 0
0.50676 0
0.506761 0
0.506762 0
0.506763 0
0.506764 0
0.506765 0
0.506766 0
0.506767 0
0.506768 0
0.506769 0
0.50677 0
0.506771 0
0.506772 0
0.506773 0
0.506774 0
0.506775 0
0.506776 0
0.506777 0
0.506778 0
0.506779 0
0.50678 0
0.506781 0
0.506782 0
0.506783 0
0.506784 0
0.506785 0
0.506786 0
0.506787 0
0.506788 0
0.506789 0
0.50679 0
0.506791 0
0.506792 0
0.506793 0
0.506794 0
0.506795 0
0.506796 0
0.506797 0
0.506798 0
0.506799 0
0.5068 0
0.506801 0
0.506802 0
0.506803 0
0.506804 0
0.506805 0
0.506806 0
0.506807 0
0.506808 0
0.506809 0
0.50681 0
0.506811 0
0.506812 0
0.506813 0
0.506814 0
0.506815 0
0.506816 0
0.506817 0
0.506818 0
0.506819 0
0.50682 0
0.506821 0
0.506822 0
0.506823 0
0.506824 0
0.506825 0
0.506826 0
0.506827 0
0.506828 0
0.506829 0
0.50683 0
0.506831 0
0.506832 0
0.506833 0
0.506834 0
0.506835 0
0.506836 0
0.506837 0
0.506838 0
0.506839 0
0.50684 0
0.506841 0
0.506842 0
0.506843 0
0.506844 0
0.506845 0
0.506846 0
0.506847 0
0.506848 0
0.506849 0
0.50685 0
0.506851 0
0.506852 0
0.506853 0
0.506854 0
0.506855 0
0.506856 0
0.506857 0
0.506858 0
0.506859 0
0.50686 0
0.506861 0
0.506862 0
0.506863 0
0.506864 0
0.506865 0
0.506866 0
0.506867 0
0.506868 0
0.506869 0
0.50687 0
0.506871 0
0.506872 0
0.506873 0
0.506874 0
0.506875 0
0.506876 0
0.506877 0
0.506878 0
0.506879 0
0.50688 0
0.506881 0
0.506882 0
0.506883 0
0.506884 0
0.506885 0
0.506886 0
0.506887 0
0.506888 0
0.506889 0
0.50689 0
0.506891 0
0.506892 0
0.506893 0
0.506894 0
0.506895 0
0.506896 0
0.506897 0
0.506898 0
0.506899 0
0.5069 0
0.506901 0
0.506902 0
0.506903 0
0.506904 0
0.506905 0
0.506906 0
0.506907 0
0.506908 0
0.506909 0
0.50691 0
0.506911 0
0.506912 0
0.506913 0
0.506914 0
0.506915 0
0.506916 0
0.506917 0
0.506918 0
0.506919 0
0.50692 0
0.506921 0
0.506922 0
0.506923 0
0.506924 0
0.506925 0
0.506926 0
0.506927 0
0.506928 0
0.506929 0
0.50693 0
0.506931 0
0.506932 0
0.506933 0
0.506934 0
0.506935 0
0.506936 0
0.506937 0
0.506938 0
0.506939 0
0.50694 0
0.506941 0
0.506942 0
0.506943 0
0.506944 0
0.506945 0
0.506946 0
0.506947 0
0.506948 0
0.506949 0
0.50695 0
0.506951 0
0.506952 0
0.506953 0
0.506954 0
0.506955 0
0.506956 0
0.506957 0
0.506958 0
0.506959 0
0.50696 0
0.506961 0
0.506962 0
0.506963 0
0.506964 0
0.506965 0
0.506966 0
0.506967 0
0.506968 0
0.506969 0
0.50697 0
0.506971 0
0.506972 0
0.506973 0
0.506974 0
0.506975 0
0.506976 0
0.506977 0
0.506978 0
0.506979 0
0.50698 0
0.506981 0
0.506982 0
0.506983 0
0.506984 0
0.506985 0
0.506986 0
0.506987 0
0.506988 0
0.506989 0
0.50699 0
0.506991 0
0.506992 0
0.506993 0
0.506994 0
0.506995 0
0.506996 0
0.506997 0
0.506998 0
0.506999 0
0.507 0
0.507001 0
0.507002 0
0.507003 0
0.507004 0
0.507005 0
0.507006 0
0.507007 0
0.507008 0
0.507009 0
0.50701 0
0.507011 0
0.507012 0
0.507013 0
0.507014 0
0.507015 0
0.507016 0
0.507017 0
0.507018 0
0.507019 0
0.50702 0
0.507021 0
0.507022 0
0.507023 0
0.507024 0
0.507025 0
0.507026 0
0.507027 0
0.507028 0
0.507029 0
0.50703 0
0.507031 0
0.507032 0
0.507033 0
0.507034 0
0.507035 0
0.507036 0
0.507037 0
0.507038 0
0.507039 0
0.50704 0
0.507041 0
0.507042 0
0.507043 0
0.507044 0
0.507045 0
0.507046 0
0.507047 0
0.507048 0
0.507049 0
0.50705 0
0.507051 0
0.507052 0
0.507053 0
0.507054 0
0.507055 0
0.507056 0
0.507057 0
0.507058 0
0.507059 0
0.50706 0
0.507061 0
0.507062 0
0.507063 0
0.507064 0
0.507065 0
0.507066 0
0.507067 0
0.507068 0
0.507069 0
0.50707 0
0.507071 0
0.507072 0
0.507073 0
0.507074 0
0.507075 0
0.507076 0
0.507077 0
0.507078 0
0.507079 0
0.50708 0
0.507081 0
0.507082 0
0.507083 0
0.507084 0
0.507085 0
0.507086 0
0.507087 0
0.507088 0
0.507089 0
0.50709 0
0.507091 0
0.507092 0
0.507093 0
0.507094 0
0.507095 0
0.507096 0
0.507097 0
0.507098 0
0.507099 0
0.5071 0
0.507101 0
0.507102 0
0.507103 0
0.507104 0
0.507105 0
0.507106 0
0.507107 0
0.507108 0
0.507109 0
0.50711 0
0.507111 0
0.507112 0
0.507113 0
0.507114 0
0.507115 0
0.507116 0
0.507117 0
0.507118 0
0.507119 0
0.50712 0
0.507121 0
0.507122 0
0.507123 0
0.507124 0
0.507125 0
0.507126 0
0.507127 0
0.507128 0
0.507129 0
0.50713 0
0.507131 0
0.507132 0
0.507133 0
0.507134 0
0.507135 0
0.507136 0
0.507137 0
0.507138 0
0.507139 0
0.50714 0
0.507141 0
0.507142 0
0.507143 0
0.507144 0
0.507145 0
0.507146 0
0.507147 0
0.507148 0
0.507149 0
0.50715 0
0.507151 0
0.507152 0
0.507153 0
0.507154 0
0.507155 0
0.507156 0
0.507157 0
0.507158 0
0.507159 0
0.50716 0
0.507161 0
0.507162 0
0.507163 0
0.507164 0
0.507165 0
0.507166 0
0.507167 0
0.507168 0
0.507169 0
0.50717 0
0.507171 0
0.507172 0
0.507173 0
0.507174 0
0.507175 0
0.507176 0
0.507177 0
0.507178 0
0.507179 0
0.50718 0
0.507181 0
0.507182 0
0.507183 0
0.507184 0
0.507185 0
0.507186 0
0.507187 0
0.507188 0
0.507189 0
0.50719 0
0.507191 0
0.507192 0
0.507193 0
0.507194 0
0.507195 0
0.507196 0
0.507197 0
0.507198 0
0.507199 0
0.5072 0
0.507201 0
0.507202 0
0.507203 0
0.507204 0
0.507205 0
0.507206 0
0.507207 0
0.507208 0
0.507209 0
0.50721 0
0.507211 0
0.507212 0
0.507213 0
0.507214 0
0.507215 0
0.507216 0
0.507217 0
0.507218 0
0.507219 0
0.50722 0
0.507221 0
0.507222 0
0.507223 0
0.507224 0
0.507225 0
0.507226 0
0.507227 0
0.507228 0
0.507229 0
0.50723 0
0.507231 0
0.507232 0
0.507233 0
0.507234 0
0.507235 0
0.507236 0
0.507237 0
0.507238 0
0.507239 0
0.50724 0
0.507241 0
0.507242 0
0.507243 0
0.507244 0
0.507245 0
0.507246 0
0.507247 0
0.507248 0
0.507249 0
0.50725 0
0.507251 0
0.507252 0
0.507253 0
0.507254 0
0.507255 0
0.507256 0
0.507257 0
0.507258 0
0.507259 0
0.50726 0
0.507261 0
0.507262 0
0.507263 0
0.507264 0
0.507265 0
0.507266 0
0.507267 0
0.507268 0
0.507269 0
0.50727 0
0.507271 0
0.507272 0
0.507273 0
0.507274 0
0.507275 0
0.507276 0
0.507277 0
0.507278 0
0.507279 0
0.50728 0
0.507281 0
0.507282 0
0.507283 0
0.507284 0
0.507285 0
0.507286 0
0.507287 0
0.507288 0
0.507289 0
0.50729 0
0.507291 0
0.507292 0
0.507293 0
0.507294 0
0.507295 0
0.507296 0
0.507297 0
0.507298 0
0.507299 0
0.5073 0
0.507301 0
0.507302 0
0.507303 0
0.507304 0
0.507305 0
0.507306 0
0.507307 0
0.507308 0
0.507309 0
0.50731 0
0.507311 0
0.507312 0
0.507313 0
0.507314 0
0.507315 0
0.507316 0
0.507317 0
0.507318 0
0.507319 0
0.50732 0
0.507321 0
0.507322 0
0.507323 0
0.507324 0
0.507325 0
0.507326 0
0.507327 0
0.507328 0
0.507329 0
0.50733 0
0.507331 0
0.507332 0
0.507333 0
0.507334 0
0.507335 0
0.507336 0
0.507337 0
0.507338 0
0.507339 0
0.50734 0
0.507341 0
0.507342 0
0.507343 0
0.507344 0
0.507345 0
0.507346 0
0.507347 0
0.507348 0
0.507349 0
0.50735 0
0.507351 0
0.507352 0
0.507353 0
0.507354 0
0.507355 0
0.507356 0
0.507357 0
0.507358 0
0.507359 0
0.50736 0
0.507361 0
0.507362 0
0.507363 0
0.507364 0
0.507365 0
0.507366 0
0.507367 0
0.507368 0
0.507369 0
0.50737 0
0.507371 0
0.507372 0
0.507373 0
0.507374 0
0.507375 0
0.507376 0
0.507377 0
0.507378 0
0.507379 0
0.50738 0
0.507381 0
0.507382 0
0.507383 0
0.507384 0
0.507385 0
0.507386 0
0.507387 0
0.507388 0
0.507389 0
0.50739 0
0.507391 0
0.507392 0
0.507393 0
0.507394 0
0.507395 0
0.507396 0
0.507397 0
0.507398 0
0.507399 0
0.5074 0
0.507401 0
0.507402 0
0.507403 0
0.507404 0
0.507405 0
0.507406 0
0.507407 0
0.507408 0
0.507409 0
0.50741 0
0.507411 0
0.507412 0
0.507413 0
0.507414 0
0.507415 0
0.507416 0
0.507417 0
0.507418 0
0.507419 0
0.50742 0
0.507421 0
0.507422 0
0.507423 0
0.507424 0
0.507425 0
0.507426 0
0.507427 0
0.507428 0
0.507429 0
0.50743 0
0.507431 0
0.507432 0
0.507433 0
0.507434 0
0.507435 0
0.507436 0
0.507437 0
0.507438 0
0.507439 0
0.50744 0
0.507441 0
0.507442 0
0.507443 0
0.507444 0
0.507445 0
0.507446 0
0.507447 0
0.507448 0
0.507449 0
0.50745 0
0.507451 0
0.507452 0
0.507453 0
0.507454 0
0.507455 0
0.507456 0
0.507457 0
0.507458 0
0.507459 0
0.50746 0
0.507461 0
0.507462 0
0.507463 0
0.507464 0
0.507465 0
0.507466 0
0.507467 0
0.507468 0
0.507469 0
0.50747 0
0.507471 0
0.507472 0
0.507473 0
0.507474 0
0.507475 0
0.507476 0
0.507477 0
0.507478 0
0.507479 0
0.50748 0
0.507481 0
0.507482 0
0.507483 0
0.507484 0
0.507485 0
0.507486 0
0.507487 0
0.507488 0
0.507489 0
0.50749 0
0.507491 0
0.507492 0
0.507493 0
0.507494 0
0.507495 0
0.507496 0
0.507497 0
0.507498 0
0.507499 0
0.5075 0
0.507501 0
0.507502 0
0.507503 0
0.507504 0
0.507505 0
0.507506 0
0.507507 0
0.507508 0
0.507509 0
0.50751 0
0.507511 0
0.507512 0
0.507513 0
0.507514 0
0.507515 0
0.507516 0
0.507517 0
0.507518 0
0.507519 0
0.50752 0
0.507521 0
0.507522 0
0.507523 0
0.507524 0
0.507525 0
0.507526 0
0.507527 0
0.507528 0
0.507529 0
0.50753 0
0.507531 0
0.507532 0
0.507533 0
0.507534 0
0.507535 0
0.507536 0
0.507537 0
0.507538 0
0.507539 0
0.50754 0
0.507541 0
0.507542 0
0.507543 0
0.507544 0
0.507545 0
0.507546 0
0.507547 0
0.507548 0
0.507549 0
0.50755 0
0.507551 0
0.507552 0
0.507553 0
0.507554 0
0.507555 0
0.507556 0
0.507557 0
0.507558 0
0.507559 0
0.50756 0
0.507561 0
0.507562 0
0.507563 0
0.507564 0
0.507565 0
0.507566 0
0.507567 0
0.507568 0
0.507569 0
0.50757 0
0.507571 0
0.507572 0
0.507573 0
0.507574 0
0.507575 0
0.507576 0
0.507577 0
0.507578 0
0.507579 0
0.50758 0
0.507581 0
0.507582 0
0.507583 0
0.507584 0
0.507585 0
0.507586 0
0.507587 0
0.507588 0
0.507589 0
0.50759 0
0.507591 0
0.507592 0
0.507593 0
0.507594 0
0.507595 0
0.507596 0
0.507597 0
0.507598 0
0.507599 0
0.5076 0
0.507601 0
0.507602 0
0.507603 0
0.507604 0
0.507605 0
0.507606 0
0.507607 0
0.507608 0
0.507609 0
0.50761 0
0.507611 0
0.507612 0
0.507613 0
0.507614 0
0.507615 0
0.507616 0
0.507617 0
0.507618 0
0.507619 0
0.50762 0
0.507621 0
0.507622 0
0.507623 0
0.507624 0
0.507625 0
0.507626 0
0.507627 0
0.507628 0
0.507629 0
0.50763 0
0.507631 0
0.507632 0
0.507633 0
0.507634 0
0.507635 0
0.507636 0
0.507637 0
0.507638 0
0.507639 0
0.50764 0
0.507641 0
0.507642 0
0.507643 0
0.507644 0
0.507645 0
0.507646 0
0.507647 0
0.507648 0
0.507649 0
0.50765 0
0.507651 0
0.507652 0
0.507653 0
0.507654 0
0.507655 0
0.507656 0
0.507657 0
0.507658 0
0.507659 0
0.50766 0
0.507661 0
0.507662 0
0.507663 0
0.507664 0
0.507665 0
0.507666 0
0.507667 0
0.507668 0
0.507669 0
0.50767 0
0.507671 0
0.507672 0
0.507673 0
0.507674 0
0.507675 0
0.507676 0
0.507677 0
0.507678 0
0.507679 0
0.50768 0
0.507681 0
0.507682 0
0.507683 0
0.507684 0
0.507685 0
0.507686 0
0.507687 0
0.507688 0
0.507689 0
0.50769 0
0.507691 0
0.507692 0
0.507693 0
0.507694 0
0.507695 0
0.507696 0
0.507697 0
0.507698 0
0.507699 0
0.5077 0
0.507701 0
0.507702 0
0.507703 0
0.507704 0
0.507705 0
0.507706 0
0.507707 0
0.507708 0
0.507709 0
0.50771 0
0.507711 0
0.507712 0
0.507713 0
0.507714 0
0.507715 0
0.507716 0
0.507717 0
0.507718 0
0.507719 0
0.50772 0
0.507721 0
0.507722 0
0.507723 0
0.507724 0
0.507725 0
0.507726 0
0.507727 0
0.507728 0
0.507729 0
0.50773 0
0.507731 0
0.507732 0
0.507733 0
0.507734 0
0.507735 0
0.507736 0
0.507737 0
0.507738 0
0.507739 0
0.50774 0
0.507741 0
0.507742 0
0.507743 0
0.507744 0
0.507745 0
0.507746 0
0.507747 0
0.507748 0
0.507749 0
0.50775 0
0.507751 0
0.507752 0
0.507753 0
0.507754 0
0.507755 0
0.507756 0
0.507757 0
0.507758 0
0.507759 0
0.50776 0
0.507761 0
0.507762 0
0.507763 0
0.507764 0
0.507765 0
0.507766 0
0.507767 0
0.507768 0
0.507769 0
0.50777 0
0.507771 0
0.507772 0
0.507773 0
0.507774 0
0.507775 0
0.507776 0
0.507777 0
0.507778 0
0.507779 0
0.50778 0
0.507781 0
0.507782 0
0.507783 0
0.507784 0
0.507785 0
0.507786 0
0.507787 0
0.507788 0
0.507789 0
0.50779 0
0.507791 0
0.507792 0
0.507793 0
0.507794 0
0.507795 0
0.507796 0
0.507797 0
0.507798 0
0.507799 0
0.5078 0
0.507801 0
0.507802 0
0.507803 0
0.507804 0
0.507805 0
0.507806 0
0.507807 0
0.507808 0
0.507809 0
0.50781 0
0.507811 0
0.507812 0
0.507813 0
0.507814 0
0.507815 0
0.507816 0
0.507817 0
0.507818 0
0.507819 0
0.50782 0
0.507821 0
0.507822 0
0.507823 0
0.507824 0
0.507825 0
0.507826 0
0.507827 0
0.507828 0
0.507829 0
0.50783 0
0.507831 0
0.507832 0
0.507833 0
0.507834 0
0.507835 0
0.507836 0
0.507837 0
0.507838 0
0.507839 0
0.50784 0
0.507841 0
0.507842 0
0.507843 0
0.507844 0
0.507845 0
0.507846 0
0.507847 0
0.507848 0
0.507849 0
0.50785 0
0.507851 0
0.507852 0
0.507853 0
0.507854 0
0.507855 0
0.507856 0
0.507857 0
0.507858 0
0.507859 0
0.50786 0
0.507861 0
0.507862 0
0.507863 0
0.507864 0
0.507865 0
0.507866 0
0.507867 0
0.507868 0
0.507869 0
0.50787 0
0.507871 0
0.507872 0
0.507873 0
0.507874 0
0.507875 0
0.507876 0
0.507877 0
0.507878 0
0.507879 0
0.50788 0
0.507881 0
0.507882 0
0.507883 0
0.507884 0
0.507885 0
0.507886 0
0.507887 0
0.507888 0
0.507889 0
0.50789 0
0.507891 0
0.507892 0
0.507893 0
0.507894 0
0.507895 0
0.507896 0
0.507897 0
0.507898 0
0.507899 0
0.5079 0
0.507901 0
0.507902 0
0.507903 0
0.507904 0
0.507905 0
0.507906 0
0.507907 0
0.507908 0
0.507909 0
0.50791 0
0.507911 0
0.507912 0
0.507913 0
0.507914 0
0.507915 0
0.507916 0
0.507917 0
0.507918 0
0.507919 0
0.50792 0
0.507921 0
0.507922 0
0.507923 0
0.507924 0
0.507925 0
0.507926 0
0.507927 0
0.507928 0
0.507929 0
0.50793 0
0.507931 0
0.507932 0
0.507933 0
0.507934 0
0.507935 0
0.507936 0
0.507937 0
0.507938 0
0.507939 0
0.50794 0
0.507941 0
0.507942 0
0.507943 0
0.507944 0
0.507945 0
0.507946 0
0.507947 0
0.507948 0
0.507949 0
0.50795 0
0.507951 0
0.507952 0
0.507953 0
0.507954 0
0.507955 0
0.507956 0
0.507957 0
0.507958 0
0.507959 0
0.50796 0
0.507961 0
0.507962 0
0.507963 0
0.507964 0
0.507965 0
0.507966 0
0.507967 0
0.507968 0
0.507969 0
0.50797 0
0.507971 0
0.507972 0
0.507973 0
0.507974 0
0.507975 0
0.507976 0
0.507977 0
0.507978 0
0.507979 0
0.50798 0
0.507981 0
0.507982 0
0.507983 0
0.507984 0
0.507985 0
0.507986 0
0.507987 0
0.507988 0
0.507989 0
0.50799 0
0.507991 0
0.507992 0
0.507993 0
0.507994 0
0.507995 0
0.507996 0
0.507997 0
0.507998 0
0.507999 0
0.508 0
0.508001 0
0.508002 0
0.508003 0
0.508004 0
0.508005 0
0.508006 0
0.508007 0
0.508008 0
0.508009 0
0.50801 0
0.508011 0
0.508012 0
0.508013 0
0.508014 0
0.508015 0
0.508016 0
0.508017 0
0.508018 0
0.508019 0
0.50802 0
0.508021 0
0.508022 0
0.508023 0
0.508024 0
0.508025 0
0.508026 0
0.508027 0
0.508028 0
0.508029 0
0.50803 0
0.508031 0
0.508032 0
0.508033 0
0.508034 0
0.508035 0
0.508036 0
0.508037 0
0.508038 0
0.508039 0
0.50804 0
0.508041 0
0.508042 0
0.508043 0
0.508044 0
0.508045 0
0.508046 0
0.508047 0
0.508048 0
0.508049 0
0.50805 0
0.508051 0
0.508052 0
0.508053 0
0.508054 0
0.508055 0
0.508056 0
0.508057 0
0.508058 0
0.508059 0
0.50806 0
0.508061 0
0.508062 0
0.508063 0
0.508064 0
0.508065 0
0.508066 0
0.508067 0
0.508068 0
0.508069 0
0.50807 0
0.508071 0
0.508072 0
0.508073 0
0.508074 0
0.508075 0
0.508076 0
0.508077 0
0.508078 0
0.508079 0
0.50808 0
0.508081 0
0.508082 0
0.508083 0
0.508084 0
0.508085 0
0.508086 0
0.508087 0
0.508088 0
0.508089 0
0.50809 0
0.508091 0
0.508092 0
0.508093 0
0.508094 0
0.508095 0
0.508096 0
0.508097 0
0.508098 0
0.508099 0
0.5081 0
0.508101 0
0.508102 0
0.508103 0
0.508104 0
0.508105 0
0.508106 0
0.508107 0
0.508108 0
0.508109 0
0.50811 0
0.508111 0
0.508112 0
0.508113 0
0.508114 0
0.508115 0
0.508116 0
0.508117 0
0.508118 0
0.508119 0
0.50812 0
0.508121 0
0.508122 0
0.508123 0
0.508124 0
0.508125 0
0.508126 0
0.508127 0
0.508128 0
0.508129 0
0.50813 0
0.508131 0
0.508132 0
0.508133 0
0.508134 0
0.508135 0
0.508136 0
0.508137 0
0.508138 0
0.508139 0
0.50814 0
0.508141 0
0.508142 0
0.508143 0
0.508144 0
0.508145 0
0.508146 0
0.508147 0
0.508148 0
0.508149 0
0.50815 0
0.508151 0
0.508152 0
0.508153 0
0.508154 0
0.508155 0
0.508156 0
0.508157 0
0.508158 0
0.508159 0
0.50816 0
0.508161 0
0.508162 0
0.508163 0
0.508164 0
0.508165 0
0.508166 0
0.508167 0
0.508168 0
0.508169 0
0.50817 0
0.508171 0
0.508172 0
0.508173 0
0.508174 0
0.508175 0
0.508176 0
0.508177 0
0.508178 0
0.508179 0
0.50818 0
0.508181 0
0.508182 0
0.508183 0
0.508184 0
0.508185 0
0.508186 0
0.508187 0
0.508188 0
0.508189 0
0.50819 0
0.508191 0
0.508192 0
0.508193 0
0.508194 0
0.508195 0
0.508196 0
0.508197 0
0.508198 0
0.508199 0
0.5082 0
0.508201 0
0.508202 0
0.508203 0
0.508204 0
0.508205 0
0.508206 0
0.508207 0
0.508208 0
0.508209 0
0.50821 0
0.508211 0
0.508212 0
0.508213 0
0.508214 0
0.508215 0
0.508216 0
0.508217 0
0.508218 0
0.508219 0
0.50822 0
0.508221 0
0.508222 0
0.508223 0
0.508224 0
0.508225 0
0.508226 0
0.508227 0
0.508228 0
0.508229 0
0.50823 0
0.508231 0
0.508232 0
0.508233 0
0.508234 0
0.508235 0
0.508236 0
0.508237 0
0.508238 0
0.508239 0
0.50824 0
0.508241 0
0.508242 0
0.508243 0
0.508244 0
0.508245 0
0.508246 0
0.508247 0
0.508248 0
0.508249 0
0.50825 0
0.508251 0
0.508252 0
0.508253 0
0.508254 0
0.508255 0
0.508256 0
0.508257 0
0.508258 0
0.508259 0
0.50826 0
0.508261 0
0.508262 0
0.508263 0
0.508264 0
0.508265 0
0.508266 0
0.508267 0
0.508268 0
0.508269 0
0.50827 0
0.508271 0
0.508272 0
0.508273 0
0.508274 0
0.508275 0
0.508276 0
0.508277 0
0.508278 0
0.508279 0
0.50828 0
0.508281 0
0.508282 0
0.508283 0
0.508284 0
0.508285 0
0.508286 0
0.508287 0
0.508288 0
0.508289 0
0.50829 0
0.508291 0
0.508292 0
0.508293 0
0.508294 0
0.508295 0
0.508296 0
0.508297 0
0.508298 0
0.508299 0
0.5083 0
0.508301 0
0.508302 0
0.508303 0
0.508304 0
0.508305 0
0.508306 0
0.508307 0
0.508308 0
0.508309 0
0.50831 0
0.508311 0
0.508312 0
0.508313 0
0.508314 0
0.508315 0
0.508316 0
0.508317 0
0.508318 0
0.508319 0
0.50832 0
0.508321 0
0.508322 0
0.508323 0
0.508324 0
0.508325 0
0.508326 0
0.508327 0
0.508328 0
0.508329 0
0.50833 0
0.508331 0
0.508332 0
0.508333 0
0.508334 0
0.508335 0
0.508336 0
0.508337 0
0.508338 0
0.508339 0
0.50834 0
0.508341 0
0.508342 0
0.508343 0
0.508344 0
0.508345 0
0.508346 0
0.508347 0
0.508348 0
0.508349 0
0.50835 0
0.508351 0
0.508352 0
0.508353 0
0.508354 0
0.508355 0
0.508356 0
0.508357 0
0.508358 0
0.508359 0
0.50836 0
0.508361 0
0.508362 0
0.508363 0
0.508364 0
0.508365 0
0.508366 0
0.508367 0
0.508368 0
0.508369 0
0.50837 0
0.508371 0
0.508372 0
0.508373 0
0.508374 0
0.508375 0
0.508376 0
0.508377 0
0.508378 0
0.508379 0
0.50838 0
0.508381 0
0.508382 0
0.508383 0
0.508384 0
0.508385 0
0.508386 0
0.508387 0
0.508388 0
0.508389 0
0.50839 0
0.508391 0
0.508392 0
0.508393 0
0.508394 0
0.508395 0
0.508396 0
0.508397 0
0.508398 0
0.508399 0
0.5084 0
0.508401 0
0.508402 0
0.508403 0
0.508404 0
0.508405 0
0.508406 0
0.508407 0
0.508408 0
0.508409 0
0.50841 0
0.508411 0
0.508412 0
0.508413 0
0.508414 0
0.508415 0
0.508416 0
0.508417 0
0.508418 0
0.508419 0
0.50842 0
0.508421 0
0.508422 0
0.508423 0
0.508424 0
0.508425 0
0.508426 0
0.508427 0
0.508428 0
0.508429 0
0.50843 0
0.508431 0
0.508432 0
0.508433 0
0.508434 0
0.508435 0
0.508436 0
0.508437 0
0.508438 0
0.508439 0
0.50844 0
0.508441 0
0.508442 0
0.508443 0
0.508444 0
0.508445 0
0.508446 0
0.508447 0
0.508448 0
0.508449 0
0.50845 0
0.508451 0
0.508452 0
0.508453 0
0.508454 0
0.508455 0
0.508456 0
0.508457 0
0.508458 0
0.508459 0
0.50846 0
0.508461 0
0.508462 0
0.508463 0
0.508464 0
0.508465 0
0.508466 0
0.508467 0
0.508468 0
0.508469 0
0.50847 0
0.508471 0
0.508472 0
0.508473 0
0.508474 0
0.508475 0
0.508476 0
0.508477 0
0.508478 0
0.508479 0
0.50848 0
0.508481 0
0.508482 0
0.508483 0
0.508484 0
0.508485 0
0.508486 0
0.508487 0
0.508488 0
0.508489 0
0.50849 0
0.508491 0
0.508492 0
0.508493 0
0.508494 0
0.508495 0
0.508496 0
0.508497 0
0.508498 0
0.508499 0
0.5085 0
0.508501 0
0.508502 0
0.508503 0
0.508504 0
0.508505 0
0.508506 0
0.508507 0
0.508508 0
0.508509 0
0.50851 0
0.508511 0
0.508512 0
0.508513 0
0.508514 0
0.508515 0
0.508516 0
0.508517 0
0.508518 0
0.508519 0
0.50852 0
0.508521 0
0.508522 0
0.508523 0
0.508524 0
0.508525 0
0.508526 0
0.508527 0
0.508528 0
0.508529 0
0.50853 0
0.508531 0
0.508532 0
0.508533 0
0.508534 0
0.508535 0
0.508536 0
0.508537 0
0.508538 0
0.508539 0
0.50854 0
0.508541 0
0.508542 0
0.508543 0
0.508544 0
0.508545 0
0.508546 0
0.508547 0
0.508548 0
0.508549 0
0.50855 0
0.508551 0
0.508552 0
0.508553 0
0.508554 0
0.508555 0
0.508556 0
0.508557 0
0.508558 0
0.508559 0
0.50856 0
0.508561 0
0.508562 0
0.508563 0
0.508564 0
0.508565 0
0.508566 0
0.508567 0
0.508568 0
0.508569 0
0.50857 0
0.508571 0
0.508572 0
0.508573 0
0.508574 0
0.508575 0
0.508576 0
0.508577 0
0.508578 0
0.508579 0
0.50858 0
0.508581 0
0.508582 0
0.508583 0
0.508584 0
0.508585 0
0.508586 0
0.508587 0
0.508588 0
0.508589 0
0.50859 0
0.508591 0
0.508592 0
0.508593 0
0.508594 0
0.508595 0
0.508596 0
0.508597 0
0.508598 0
0.508599 0
0.5086 0
0.508601 0
0.508602 0
0.508603 0
0.508604 0
0.508605 0
0.508606 0
0.508607 0
0.508608 0
0.508609 0
0.50861 0
0.508611 0
0.508612 0
0.508613 0
0.508614 0
0.508615 0
0.508616 0
0.508617 0
0.508618 0
0.508619 0
0.50862 0
0.508621 0
0.508622 0
0.508623 0
0.508624 0
0.508625 0
0.508626 0
0.508627 0
0.508628 0
0.508629 0
0.50863 0
0.508631 0
0.508632 0
0.508633 0
0.508634 0
0.508635 0
0.508636 0
0.508637 0
0.508638 0
0.508639 0
0.50864 0
0.508641 0
0.508642 0
0.508643 0
0.508644 0
0.508645 0
0.508646 0
0.508647 0
0.508648 0
0.508649 0
0.50865 0
0.508651 0
0.508652 0
0.508653 0
0.508654 0
0.508655 0
0.508656 0
0.508657 0
0.508658 0
0.508659 0
0.50866 0
0.508661 0
0.508662 0
0.508663 0
0.508664 0
0.508665 0
0.508666 0
0.508667 0
0.508668 0
0.508669 0
0.50867 0
0.508671 0
0.508672 0
0.508673 0
0.508674 0
0.508675 0
0.508676 0
0.508677 0
0.508678 0
0.508679 0
0.50868 0
0.508681 0
0.508682 0
0.508683 0
0.508684 0
0.508685 0
0.508686 0
0.508687 0
0.508688 0
0.508689 0
0.50869 0
0.508691 0
0.508692 0
0.508693 0
0.508694 0
0.508695 0
0.508696 0
0.508697 0
0.508698 0
0.508699 0
0.5087 0
0.508701 0
0.508702 0
0.508703 0
0.508704 0
0.508705 0
0.508706 0
0.508707 0
0.508708 0
0.508709 0
0.50871 0
0.508711 0
0.508712 0
0.508713 0
0.508714 0
0.508715 0
0.508716 0
0.508717 0
0.508718 0
0.508719 0
0.50872 0
0.508721 0
0.508722 0
0.508723 0
0.508724 0
0.508725 0
0.508726 0
0.508727 0
0.508728 0
0.508729 0
0.50873 0
0.508731 0
0.508732 0
0.508733 0
0.508734 0
0.508735 0
0.508736 0
0.508737 0
0.508738 0
0.508739 0
0.50874 0
0.508741 0
0.508742 0
0.508743 0
0.508744 0
0.508745 0
0.508746 0
0.508747 0
0.508748 0
0.508749 0
0.50875 0
0.508751 0
0.508752 0
0.508753 0
0.508754 0
0.508755 0
0.508756 0
0.508757 0
0.508758 0
0.508759 0
0.50876 0
0.508761 0
0.508762 0
0.508763 0
0.508764 0
0.508765 0
0.508766 0
0.508767 0
0.508768 0
0.508769 0
0.50877 0
0.508771 0
0.508772 0
0.508773 0
0.508774 0
0.508775 0
0.508776 0
0.508777 0
0.508778 0
0.508779 0
0.50878 0
0.508781 0
0.508782 0
0.508783 0
0.508784 0
0.508785 0
0.508786 0
0.508787 0
0.508788 0
0.508789 0
0.50879 0
0.508791 0
0.508792 0
0.508793 0
0.508794 0
0.508795 0
0.508796 0
0.508797 0
0.508798 0
0.508799 0
0.5088 0
0.508801 0
0.508802 0
0.508803 0
0.508804 0
0.508805 0
0.508806 0
0.508807 0
0.508808 0
0.508809 0
0.50881 0
0.508811 0
0.508812 0
0.508813 0
0.508814 0
0.508815 0
0.508816 0
0.508817 0
0.508818 0
0.508819 0
0.50882 0
0.508821 0
0.508822 0
0.508823 0
0.508824 0
0.508825 0
0.508826 0
0.508827 0
0.508828 0
0.508829 0
0.50883 0
0.508831 0
0.508832 0
0.508833 0
0.508834 0
0.508835 0
0.508836 0
0.508837 0
0.508838 0
0.508839 0
0.50884 0
0.508841 0
0.508842 0
0.508843 0
0.508844 0
0.508845 0
0.508846 0
0.508847 0
0.508848 0
0.508849 0
0.50885 0
0.508851 0
0.508852 0
0.508853 0
0.508854 0
0.508855 0
0.508856 0
0.508857 0
0.508858 0
0.508859 0
0.50886 0
0.508861 0
0.508862 0
0.508863 0
0.508864 0
0.508865 0
0.508866 0
0.508867 0
0.508868 0
0.508869 0
0.50887 0
0.508871 0
0.508872 0
0.508873 0
0.508874 0
0.508875 0
0.508876 0
0.508877 0
0.508878 0
0.508879 0
0.50888 0
0.508881 0
0.508882 0
0.508883 0
0.508884 0
0.508885 0
0.508886 0
0.508887 0
0.508888 0
0.508889 0
0.50889 0
0.508891 0
0.508892 0
0.508893 0
0.508894 0
0.508895 0
0.508896 0
0.508897 0
0.508898 0
0.508899 0
0.5089 0
0.508901 0
0.508902 0
0.508903 0
0.508904 0
0.508905 0
0.508906 0
0.508907 0
0.508908 0
0.508909 0
0.50891 0
0.508911 0
0.508912 0
0.508913 0
0.508914 0
0.508915 0
0.508916 0
0.508917 0
0.508918 0
0.508919 0
0.50892 0
0.508921 0
0.508922 0
0.508923 0
0.508924 0
0.508925 0
0.508926 0
0.508927 0
0.508928 0
0.508929 0
0.50893 0
0.508931 0
0.508932 0
0.508933 0
0.508934 0
0.508935 0
0.508936 0
0.508937 0
0.508938 0
0.508939 0
0.50894 0
0.508941 0
0.508942 0
0.508943 0
0.508944 0
0.508945 0
0.508946 0
0.508947 0
0.508948 0
0.508949 0
0.50895 0
0.508951 0
0.508952 0
0.508953 0
0.508954 0
0.508955 0
0.508956 0
0.508957 0
0.508958 0
0.508959 0
0.50896 0
0.508961 0
0.508962 0
0.508963 0
0.508964 0
0.508965 0
0.508966 0
0.508967 0
0.508968 0
0.508969 0
0.50897 0
0.508971 0
0.508972 0
0.508973 0
0.508974 0
0.508975 0
0.508976 0
0.508977 0
0.508978 0
0.508979 0
0.50898 0
0.508981 0
0.508982 0
0.508983 0
0.508984 0
0.508985 0
0.508986 0
0.508987 0
0.508988 0
0.508989 0
0.50899 0
0.508991 0
0.508992 0
0.508993 0
0.508994 0
0.508995 0
0.508996 0
0.508997 0
0.508998 0
0.508999 0
0.509 0
0.509001 0
0.509002 0
0.509003 0
0.509004 0
0.509005 0
0.509006 0
0.509007 0
0.509008 0
0.509009 0
0.50901 0
0.509011 0
0.509012 0
0.509013 0
0.509014 0
0.509015 0
0.509016 0
0.509017 0
0.509018 0
0.509019 0
0.50902 0
0.509021 0
0.509022 0
0.509023 0
0.509024 0
0.509025 0
0.509026 0
0.509027 0
0.509028 0
0.509029 0
0.50903 0
0.509031 0
0.509032 0
0.509033 0
0.509034 0
0.509035 0
0.509036 0
0.509037 0
0.509038 0
0.509039 0
0.50904 0
0.509041 0
0.509042 0
0.509043 0
0.509044 0
0.509045 0
0.509046 0
0.509047 0
0.509048 0
0.509049 0
0.50905 0
0.509051 0
0.509052 0
0.509053 0
0.509054 0
0.509055 0
0.509056 0
0.509057 0
0.509058 0
0.509059 0
0.50906 0
0.509061 0
0.509062 0
0.509063 0
0.509064 0
0.509065 0
0.509066 0
0.509067 0
0.509068 0
0.509069 0
0.50907 0
0.509071 0
0.509072 0
0.509073 0
0.509074 0
0.509075 0
0.509076 0
0.509077 0
0.509078 0
0.509079 0
0.50908 0
0.509081 0
0.509082 0
0.509083 0
0.509084 0
0.509085 0
0.509086 0
0.509087 0
0.509088 0
0.509089 0
0.50909 0
0.509091 0
0.509092 0
0.509093 0
0.509094 0
0.509095 0
0.509096 0
0.509097 0
0.509098 0
0.509099 0
0.5091 0
0.509101 0
0.509102 0
0.509103 0
0.509104 0
0.509105 0
0.509106 0
0.509107 0
0.509108 0
0.509109 0
0.50911 0
0.509111 0
0.509112 0
0.509113 0
0.509114 0
0.509115 0
0.509116 0
0.509117 0
0.509118 0
0.509119 0
0.50912 0
0.509121 0
0.509122 0
0.509123 0
0.509124 0
0.509125 0
0.509126 0
0.509127 0
0.509128 0
0.509129 0
0.50913 0
0.509131 0
0.509132 0
0.509133 0
0.509134 0
0.509135 0
0.509136 0
0.509137 0
0.509138 0
0.509139 0
0.50914 0
0.509141 0
0.509142 0
0.509143 0
0.509144 0
0.509145 0
0.509146 0
0.509147 0
0.509148 0
0.509149 0
0.50915 0
0.509151 0
0.509152 0
0.509153 0
0.509154 0
0.509155 0
0.509156 0
0.509157 0
0.509158 0
0.509159 0
0.50916 0
0.509161 0
0.509162 0
0.509163 0
0.509164 0
0.509165 0
0.509166 0
0.509167 0
0.509168 0
0.509169 0
0.50917 0
0.509171 0
0.509172 0
0.509173 0
0.509174 0
0.509175 0
0.509176 0
0.509177 0
0.509178 0
0.509179 0
0.50918 0
0.509181 0
0.509182 0
0.509183 0
0.509184 0
0.509185 0
0.509186 0
0.509187 0
0.509188 0
0.509189 0
0.50919 0
0.509191 0
0.509192 0
0.509193 0
0.509194 0
0.509195 0
0.509196 0
0.509197 0
0.509198 0
0.509199 0
0.5092 0
0.509201 0
0.509202 0
0.509203 0
0.509204 0
0.509205 0
0.509206 0
0.509207 0
0.509208 0
0.509209 0
0.50921 0
0.509211 0
0.509212 0
0.509213 0
0.509214 0
0.509215 0
0.509216 0
0.509217 0
0.509218 0
0.509219 0
0.50922 0
0.509221 0
0.509222 0
0.509223 0
0.509224 0
0.509225 0
0.509226 0
0.509227 0
0.509228 0
0.509229 0
0.50923 0
0.509231 0
0.509232 0
0.509233 0
0.509234 0
0.509235 0
0.509236 0
0.509237 0
0.509238 0
0.509239 0
0.50924 0
0.509241 0
0.509242 0
0.509243 0
0.509244 0
0.509245 0
0.509246 0
0.509247 0
0.509248 0
0.509249 0
0.50925 0
0.509251 0
0.509252 0
0.509253 0
0.509254 0
0.509255 0
0.509256 0
0.509257 0
0.509258 0
0.509259 0
0.50926 0
0.509261 0
0.509262 0
0.509263 0
0.509264 0
0.509265 0
0.509266 0
0.509267 0
0.509268 0
0.509269 0
0.50927 0
0.509271 0
0.509272 0
0.509273 0
0.509274 0
0.509275 0
0.509276 0
0.509277 0
0.509278 0
0.509279 0
0.50928 0
0.509281 0
0.509282 0
0.509283 0
0.509284 0
0.509285 0
0.509286 0
0.509287 0
0.509288 0
0.509289 0
0.50929 0
0.509291 0
0.509292 0
0.509293 0
0.509294 0
0.509295 0
0.509296 0
0.509297 0
0.509298 0
0.509299 0
0.5093 0
0.509301 0
0.509302 0
0.509303 0
0.509304 0
0.509305 0
0.509306 0
0.509307 0
0.509308 0
0.509309 0
0.50931 0
0.509311 0
0.509312 0
0.509313 0
0.509314 0
0.509315 0
0.509316 0
0.509317 0
0.509318 0
0.509319 0
0.50932 0
0.509321 0
0.509322 0
0.509323 0
0.509324 0
0.509325 0
0.509326 0
0.509327 0
0.509328 0
0.509329 0
0.50933 0
0.509331 0
0.509332 0
0.509333 0
0.509334 0
0.509335 0
0.509336 0
0.509337 0
0.509338 0
0.509339 0
0.50934 0
0.509341 0
0.509342 0
0.509343 0
0.509344 0
0.509345 0
0.509346 0
0.509347 0
0.509348 0
0.509349 0
0.50935 0
0.509351 0
0.509352 0
0.509353 0
0.509354 0
0.509355 0
0.509356 0
0.509357 0
0.509358 0
0.509359 0
0.50936 0
0.509361 0
0.509362 0
0.509363 0
0.509364 0
0.509365 0
0.509366 0
0.509367 0
0.509368 0
0.509369 0
0.50937 0
0.509371 0
0.509372 0
0.509373 0
0.509374 0
0.509375 0
0.509376 0
0.509377 0
0.509378 0
0.509379 0
0.50938 0
0.509381 0
0.509382 0
0.509383 0
0.509384 0
0.509385 0
0.509386 0
0.509387 0
0.509388 0
0.509389 0
0.50939 0
0.509391 0
0.509392 0
0.509393 0
0.509394 0
0.509395 0
0.509396 0
0.509397 0
0.509398 0
0.509399 0
0.5094 0
0.509401 0
0.509402 0
0.509403 0
0.509404 0
0.509405 0
0.509406 0
0.509407 0
0.509408 0
0.509409 0
0.50941 0
0.509411 0
0.509412 0
0.509413 0
0.509414 0
0.509415 0
0.509416 0
0.509417 0
0.509418 0
0.509419 0
0.50942 0
0.509421 0
0.509422 0
0.509423 0
0.509424 0
0.509425 0
0.509426 0
0.509427 0
0.509428 0
0.509429 0
0.50943 0
0.509431 0
0.509432 0
0.509433 0
0.509434 0
0.509435 0
0.509436 0
0.509437 0
0.509438 0
0.509439 0
0.50944 0
0.509441 0
0.509442 0
0.509443 0
0.509444 0
0.509445 0
0.509446 0
0.509447 0
0.509448 0
0.509449 0
0.50945 0
0.509451 0
0.509452 0
0.509453 0
0.509454 0
0.509455 0
0.509456 0
0.509457 0
0.509458 0
0.509459 0
0.50946 0
0.509461 0
0.509462 0
0.509463 0
0.509464 0
0.509465 0
0.509466 0
0.509467 0
0.509468 0
0.509469 0
0.50947 0
0.509471 0
0.509472 0
0.509473 0
0.509474 0
0.509475 0
0.509476 0
0.509477 0
0.509478 0
0.509479 0
0.50948 0
0.509481 0
0.509482 0
0.509483 0
0.509484 0
0.509485 0
0.509486 0
0.509487 0
0.509488 0
0.509489 0
0.50949 0
0.509491 0
0.509492 0
0.509493 0
0.509494 0
0.509495 0
0.509496 0
0.509497 0
0.509498 0
0.509499 0
0.5095 0
0.509501 0
0.509502 0
0.509503 0
0.509504 0
0.509505 0
0.509506 0
0.509507 0
0.509508 0
0.509509 0
0.50951 0
0.509511 0
0.509512 0
0.509513 0
0.509514 0
0.509515 0
0.509516 0
0.509517 0
0.509518 0
0.509519 0
0.50952 0
0.509521 0
0.509522 0
0.509523 0
0.509524 0
0.509525 0
0.509526 0
0.509527 0
0.509528 0
0.509529 0
0.50953 0
0.509531 0
0.509532 0
0.509533 0
0.509534 0
0.509535 0
0.509536 0
0.509537 0
0.509538 0
0.509539 0
0.50954 0
0.509541 0
0.509542 0
0.509543 0
0.509544 0
0.509545 0
0.509546 0
0.509547 0
0.509548 0
0.509549 0
0.50955 0
0.509551 0
0.509552 0
0.509553 0
0.509554 0
0.509555 0
0.509556 0
0.509557 0
0.509558 0
0.509559 0
0.50956 0
0.509561 0
0.509562 0
0.509563 0
0.509564 0
0.509565 0
0.509566 0
0.509567 0
0.509568 0
0.509569 0
0.50957 0
0.509571 0
0.509572 0
0.509573 0
0.509574 0
0.509575 0
0.509576 0
0.509577 0
0.509578 0
0.509579 0
0.50958 0
0.509581 0
0.509582 0
0.509583 0
0.509584 0
0.509585 0
0.509586 0
0.509587 0
0.509588 0
0.509589 0
0.50959 0
0.509591 0
0.509592 0
0.509593 0
0.509594 0
0.509595 0
0.509596 0
0.509597 0
0.509598 0
0.509599 0
0.5096 0
0.509601 0
0.509602 0
0.509603 0
0.509604 0
0.509605 0
0.509606 0
0.509607 0
0.509608 0
0.509609 0
0.50961 0
0.509611 0
0.509612 0
0.509613 0
0.509614 0
0.509615 0
0.509616 0
0.509617 0
0.509618 0
0.509619 0
0.50962 0
0.509621 0
0.509622 0
0.509623 0
0.509624 0
0.509625 0
0.509626 0
0.509627 0
0.509628 0
0.509629 0
0.50963 0
0.509631 0
0.509632 0
0.509633 0
0.509634 0
0.509635 0
0.509636 0
0.509637 0
0.509638 0
0.509639 0
0.50964 0
0.509641 0
0.509642 0
0.509643 0
0.509644 0
0.509645 0
0.509646 0
0.509647 0
0.509648 0
0.509649 0
0.50965 0
0.509651 0
0.509652 0
0.509653 0
0.509654 0
0.509655 0
0.509656 0
0.509657 0
0.509658 0
0.509659 0
0.50966 0
0.509661 0
0.509662 0
0.509663 0
0.509664 0
0.509665 0
0.509666 0
0.509667 0
0.509668 0
0.509669 0
0.50967 0
0.509671 0
0.509672 0
0.509673 0
0.509674 0
0.509675 0
0.509676 0
0.509677 0
0.509678 0
0.509679 0
0.50968 0
0.509681 0
0.509682 0
0.509683 0
0.509684 0
0.509685 0
0.509686 0
0.509687 0
0.509688 0
0.509689 0
0.50969 0
0.509691 0
0.509692 0
0.509693 0
0.509694 0
0.509695 0
0.509696 0
0.509697 0
0.509698 0
0.509699 0
0.5097 0
0.509701 0
0.509702 0
0.509703 0
0.509704 0
0.509705 0
0.509706 0
0.509707 0
0.509708 0
0.509709 0
0.50971 0
0.509711 0
0.509712 0
0.509713 0
0.509714 0
0.509715 0
0.509716 0
0.509717 0
0.509718 0
0.509719 0
0.50972 0
0.509721 0
0.509722 0
0.509723 0
0.509724 0
0.509725 0
0.509726 0
0.509727 0
0.509728 0
0.509729 0
0.50973 0
0.509731 0
0.509732 0
0.509733 0
0.509734 0
0.509735 0
0.509736 0
0.509737 0
0.509738 0
0.509739 0
0.50974 0
0.509741 0
0.509742 0
0.509743 0
0.509744 0
0.509745 0
0.509746 0
0.509747 0
0.509748 0
0.509749 0
0.50975 0
0.509751 0
0.509752 0
0.509753 0
0.509754 0
0.509755 0
0.509756 0
0.509757 0
0.509758 0
0.509759 0
0.50976 0
0.509761 0
0.509762 0
0.509763 0
0.509764 0
0.509765 0
0.509766 0
0.509767 0
0.509768 0
0.509769 0
0.50977 0
0.509771 0
0.509772 0
0.509773 0
0.509774 0
0.509775 0
0.509776 0
0.509777 0
0.509778 0
0.509779 0
0.50978 0
0.509781 0
0.509782 0
0.509783 0
0.509784 0
0.509785 0
0.509786 0
0.509787 0
0.509788 0
0.509789 0
0.50979 0
0.509791 0
0.509792 0
0.509793 0
0.509794 0
0.509795 0
0.509796 0
0.509797 0
0.509798 0
0.509799 0
0.5098 0
0.509801 0
0.509802 0
0.509803 0
0.509804 0
0.509805 0
0.509806 0
0.509807 0
0.509808 0
0.509809 0
0.50981 0
0.509811 0
0.509812 0
0.509813 0
0.509814 0
0.509815 0
0.509816 0
0.509817 0
0.509818 0
0.509819 0
0.50982 0
0.509821 0
0.509822 0
0.509823 0
0.509824 0
0.509825 0
0.509826 0
0.509827 0
0.509828 0
0.509829 0
0.50983 0
0.509831 0
0.509832 0
0.509833 0
0.509834 0
0.509835 0
0.509836 0
0.509837 0
0.509838 0
0.509839 0
0.50984 0
0.509841 0
0.509842 0
0.509843 0
0.509844 0
0.509845 0
0.509846 0
0.509847 0
0.509848 0
0.509849 0
0.50985 0
0.509851 0
0.509852 0
0.509853 0
0.509854 0
0.509855 0
0.509856 0
0.509857 0
0.509858 0
0.509859 0
0.50986 0
0.509861 0
0.509862 0
0.509863 0
0.509864 0
0.509865 0
0.509866 0
0.509867 0
0.509868 0
0.509869 0
0.50987 0
0.509871 0
0.509872 0
0.509873 0
0.509874 0
0.509875 0
0.509876 0
0.509877 0
0.509878 0
0.509879 0
0.50988 0
0.509881 0
0.509882 0
0.509883 0
0.509884 0
0.509885 0
0.509886 0
0.509887 0
0.509888 0
0.509889 0
0.50989 0
0.509891 0
0.509892 0
0.509893 0
0.509894 0
0.509895 0
0.509896 0
0.509897 0
0.509898 0
0.509899 0
0.5099 0
0.509901 0
0.509902 0
0.509903 0
0.509904 0
0.509905 0
0.509906 0
0.509907 0
0.509908 0
0.509909 0
0.50991 0
0.509911 0
0.509912 0
0.509913 0
0.509914 0
0.509915 0
0.509916 0
0.509917 0
0.509918 0
0.509919 0
0.50992 0
0.509921 0
0.509922 0
0.509923 0
0.509924 0
0.509925 0
0.509926 0
0.509927 0
0.509928 0
0.509929 0
0.50993 0
0.509931 0
0.509932 0
0.509933 0
0.509934 0
0.509935 0
0.509936 0
0.509937 0
0.509938 0
0.509939 0
0.50994 0
0.509941 0
0.509942 0
0.509943 0
0.509944 0
0.509945 0
0.509946 0
0.509947 0
0.509948 0
0.509949 0
0.50995 0
0.509951 0
0.509952 0
0.509953 0
0.509954 0
0.509955 0
0.509956 0
0.509957 0
0.509958 0
0.509959 0
0.50996 0
0.509961 0
0.509962 0
0.509963 0
0.509964 0
0.509965 0
0.509966 0
0.509967 0
0.509968 0
0.509969 0
0.50997 0
0.509971 0
0.509972 0
0.509973 0
0.509974 0
0.509975 0
0.509976 0
0.509977 0
0.509978 0
0.509979 0
0.50998 0
0.509981 0
0.509982 0
0.509983 0
0.509984 0
0.509985 0
0.509986 0
0.509987 0
0.509988 0
0.509989 0
0.50999 0
0.509991 0
0.509992 0
0.509993 0
0.509994 0
0.509995 0
0.509996 0
0.509997 0
0.509998 0
0.509999 0
0.51 0
0.510001 0
0.510002 0
0.510003 0
0.510004 0
0.510005 0
0.510006 0
0.510007 0
0.510008 0
0.510009 0
0.51001 0
0.510011 0
0.510012 0
0.510013 0
0.510014 0
0.510015 0
0.510016 0
0.510017 0
0.510018 0
0.510019 0
0.51002 0
0.510021 0
0.510022 0
0.510023 0
0.510024 0
0.510025 0
0.510026 0
0.510027 0
0.510028 0
0.510029 0
0.51003 0
0.510031 0
0.510032 0
0.510033 0
0.510034 0
0.510035 0
0.510036 0
0.510037 0
0.510038 0
0.510039 0
0.51004 0
0.510041 0
0.510042 0
0.510043 0
0.510044 0
0.510045 0
0.510046 0
0.510047 0
0.510048 0
0.510049 0
0.51005 0
0.510051 0
0.510052 0
0.510053 0
0.510054 0
0.510055 0
0.510056 0
0.510057 0
0.510058 0
0.510059 0
0.51006 0
0.510061 0
0.510062 0
0.510063 0
0.510064 0
0.510065 0
0.510066 0
0.510067 0
0.510068 0
0.510069 0
0.51007 0
0.510071 0
0.510072 0
0.510073 0
0.510074 0
0.510075 0
0.510076 0
0.510077 0
0.510078 0
0.510079 0
0.51008 0
0.510081 0
0.510082 0
0.510083 0
0.510084 0
0.510085 0
0.510086 0
0.510087 0
0.510088 0
0.510089 0
0.51009 0
0.510091 0
0.510092 0
0.510093 0
0.510094 0
0.510095 0
0.510096 0
0.510097 0
0.510098 0
0.510099 0
0.5101 0
0.510101 0
0.510102 0
0.510103 0
0.510104 0
0.510105 0
0.510106 0
0.510107 0
0.510108 0
0.510109 0
0.51011 0
0.510111 0
0.510112 0
0.510113 0
0.510114 0
0.510115 0
0.510116 0
0.510117 0
0.510118 0
0.510119 0
0.51012 0
0.510121 0
0.510122 0
0.510123 0
0.510124 0
0.510125 0
0.510126 0
0.510127 0
0.510128 0
0.510129 0
0.51013 0
0.510131 0
0.510132 0
0.510133 0
0.510134 0
0.510135 0
0.510136 0
0.510137 0
0.510138 0
0.510139 0
0.51014 0
0.510141 0
0.510142 0
0.510143 0
0.510144 0
0.510145 0
0.510146 0
0.510147 0
0.510148 0
0.510149 0
0.51015 0
0.510151 0
0.510152 0
0.510153 0
0.510154 0
0.510155 0
0.510156 0
0.510157 0
0.510158 0
0.510159 0
0.51016 0
0.510161 0
0.510162 0
0.510163 0
0.510164 0
0.510165 0
0.510166 0
0.510167 0
0.510168 0
0.510169 0
0.51017 0
0.510171 0
0.510172 0
0.510173 0
0.510174 0
0.510175 0
0.510176 0
0.510177 0
0.510178 0
0.510179 0
0.51018 0
0.510181 0
0.510182 0
0.510183 0
0.510184 0
0.510185 0
0.510186 0
0.510187 0
0.510188 0
0.510189 0
0.51019 0
0.510191 0
0.510192 0
0.510193 0
0.510194 0
0.510195 0
0.510196 0
0.510197 0
0.510198 0
0.510199 0
0.5102 0
0.510201 0
0.510202 0
0.510203 0
0.510204 0
0.510205 0
0.510206 0
0.510207 0
0.510208 0
0.510209 0
0.51021 0
0.510211 0
0.510212 0
0.510213 0
0.510214 0
0.510215 0
0.510216 0
0.510217 0
0.510218 0
0.510219 0
0.51022 0
0.510221 0
0.510222 0
0.510223 0
0.510224 0
0.510225 0
0.510226 0
0.510227 0
0.510228 0
0.510229 0
0.51023 0
0.510231 0
0.510232 0
0.510233 0
0.510234 0
0.510235 0
0.510236 0
0.510237 0
0.510238 0
0.510239 0
0.51024 0
0.510241 0
0.510242 0
0.510243 0
0.510244 0
0.510245 0
0.510246 0
0.510247 0
0.510248 0
0.510249 0
0.51025 0
0.510251 0
0.510252 0
0.510253 0
0.510254 0
0.510255 0
0.510256 0
0.510257 0
0.510258 0
0.510259 0
0.51026 0
0.510261 0
0.510262 0
0.510263 0
0.510264 0
0.510265 0
0.510266 0
0.510267 0
0.510268 0
0.510269 0
0.51027 0
0.510271 0
0.510272 0
0.510273 0
0.510274 0
0.510275 0
0.510276 0
0.510277 0
0.510278 0
0.510279 0
0.51028 0
0.510281 0
0.510282 0
0.510283 0
0.510284 0
0.510285 0
0.510286 0
0.510287 0
0.510288 0
0.510289 0
0.51029 0
0.510291 0
0.510292 0
0.510293 0
0.510294 0
0.510295 0
0.510296 0
0.510297 0
0.510298 0
0.510299 0
0.5103 0
0.510301 0
0.510302 0
0.510303 0
0.510304 0
0.510305 0
0.510306 0
0.510307 0
0.510308 0
0.510309 0
0.51031 0
0.510311 0
0.510312 0
0.510313 0
0.510314 0
0.510315 0
0.510316 0
0.510317 0
0.510318 0
0.510319 0
0.51032 0
0.510321 0
0.510322 0
0.510323 0
0.510324 0
0.510325 0
0.510326 0
0.510327 0
0.510328 0
0.510329 0
0.51033 0
0.510331 0
0.510332 0
0.510333 0
0.510334 0
0.510335 0
0.510336 0
0.510337 0
0.510338 0
0.510339 0
0.51034 0
0.510341 0
0.510342 0
0.510343 0
0.510344 0
0.510345 0
0.510346 0
0.510347 0
0.510348 0
0.510349 0
0.51035 0
0.510351 0
0.510352 0
0.510353 0
0.510354 0
0.510355 0
0.510356 0
0.510357 0
0.510358 0
0.510359 0
0.51036 0
0.510361 0
0.510362 0
0.510363 0
0.510364 0
0.510365 0
0.510366 0
0.510367 0
0.510368 0
0.510369 0
0.51037 0
0.510371 0
0.510372 0
0.510373 0
0.510374 0
0.510375 0
0.510376 0
0.510377 0
0.510378 0
0.510379 0
0.51038 0
0.510381 0
0.510382 0
0.510383 0
0.510384 0
0.510385 0
0.510386 0
0.510387 0
0.510388 0
0.510389 0
0.51039 0
0.510391 0
0.510392 0
0.510393 0
0.510394 0
0.510395 0
0.510396 0
0.510397 0
0.510398 0
0.510399 0
0.5104 0
0.510401 0
0.510402 0
0.510403 0
0.510404 0
0.510405 0
0.510406 0
0.510407 0
0.510408 0
0.510409 0
0.51041 0
0.510411 0
0.510412 0
0.510413 0
0.510414 0
0.510415 0
0.510416 0
0.510417 0
0.510418 0
0.510419 0
0.51042 0
0.510421 0
0.510422 0
0.510423 0
0.510424 0
0.510425 0
0.510426 0
0.510427 0
0.510428 0
0.510429 0
0.51043 0
0.510431 0
0.510432 0
0.510433 0
0.510434 0
0.510435 0
0.510436 0
0.510437 0
0.510438 0
0.510439 0
0.51044 0
0.510441 0
0.510442 0
0.510443 0
0.510444 0
0.510445 0
0.510446 0
0.510447 0
0.510448 0
0.510449 0
0.51045 0
0.510451 0
0.510452 0
0.510453 0
0.510454 0
0.510455 0
0.510456 0
0.510457 0
0.510458 0
0.510459 0
0.51046 0
0.510461 0
0.510462 0
0.510463 0
0.510464 0
0.510465 0
0.510466 0
0.510467 0
0.510468 0
0.510469 0
0.51047 0
0.510471 0
0.510472 0
0.510473 0
0.510474 0
0.510475 0
0.510476 0
0.510477 0
0.510478 0
0.510479 0
0.51048 0
0.510481 0
0.510482 0
0.510483 0
0.510484 0
0.510485 0
0.510486 0
0.510487 0
0.510488 0
0.510489 0
0.51049 0
0.510491 0
0.510492 0
0.510493 0
0.510494 0
0.510495 0
0.510496 0
0.510497 0
0.510498 0
0.510499 0
0.5105 0
0.510501 0
0.510502 0
0.510503 0
0.510504 0
0.510505 0
0.510506 0
0.510507 0
0.510508 0
0.510509 0
0.51051 0
0.510511 0
0.510512 0
0.510513 0
0.510514 0
0.510515 0
0.510516 0
0.510517 0
0.510518 0
0.510519 0
0.51052 0
0.510521 0
0.510522 0
0.510523 0
0.510524 0
0.510525 0
0.510526 0
0.510527 0
0.510528 0
0.510529 0
0.51053 0
0.510531 0
0.510532 0
0.510533 0
0.510534 0
0.510535 0
0.510536 0
0.510537 0
0.510538 0
0.510539 0
0.51054 0
0.510541 0
0.510542 0
0.510543 0
0.510544 0
0.510545 0
0.510546 0
0.510547 0
0.510548 0
0.510549 0
0.51055 0
0.510551 0
0.510552 0
0.510553 0
0.510554 0
0.510555 0
0.510556 0
0.510557 0
0.510558 0
0.510559 0
0.51056 0
0.510561 0
0.510562 0
0.510563 0
0.510564 0
0.510565 0
0.510566 0
0.510567 0
0.510568 0
0.510569 0
0.51057 0
0.510571 0
0.510572 0
0.510573 0
0.510574 0
0.510575 0
0.510576 0
0.510577 0
0.510578 0
0.510579 0
0.51058 0
0.510581 0
0.510582 0
0.510583 0
0.510584 0
0.510585 0
0.510586 0
0.510587 0
0.510588 0
0.510589 0
0.51059 0
0.510591 0
0.510592 0
0.510593 0
0.510594 0
0.510595 0
0.510596 0
0.510597 0
0.510598 0
0.510599 0
0.5106 0
0.510601 0
0.510602 0
0.510603 0
0.510604 0
0.510605 0
0.510606 0
0.510607 0
0.510608 0
0.510609 0
0.51061 0
0.510611 0
0.510612 0
0.510613 0
0.510614 0
0.510615 0
0.510616 0
0.510617 0
0.510618 0
0.510619 0
0.51062 0
0.510621 0
0.510622 0
0.510623 0
0.510624 0
0.510625 0
0.510626 0
0.510627 0
0.510628 0
0.510629 0
0.51063 0
0.510631 0
0.510632 0
0.510633 0
0.510634 0
0.510635 0
0.510636 0
0.510637 0
0.510638 0
0.510639 0
0.51064 0
0.510641 0
0.510642 0
0.510643 0
0.510644 0
0.510645 0
0.510646 0
0.510647 0
0.510648 0
0.510649 0
0.51065 0
0.510651 0
0.510652 0
0.510653 0
0.510654 0
0.510655 0
0.510656 0
0.510657 0
0.510658 0
0.510659 0
0.51066 0
0.510661 0
0.510662 0
0.510663 0
0.510664 0
0.510665 0
0.510666 0
0.510667 0
0.510668 0
0.510669 0
0.51067 0
0.510671 0
0.510672 0
0.510673 0
0.510674 0
0.510675 0
0.510676 0
0.510677 0
0.510678 0
0.510679 0
0.51068 0
0.510681 0
0.510682 0
0.510683 0
0.510684 0
0.510685 0
0.510686 0
0.510687 0
0.510688 0
0.510689 0
0.51069 0
0.510691 0
0.510692 0
0.510693 0
0.510694 0
0.510695 0
0.510696 0
0.510697 0
0.510698 0
0.510699 0
0.5107 0
0.510701 0
0.510702 0
0.510703 0
0.510704 0
0.510705 0
0.510706 0
0.510707 0
0.510708 0
0.510709 0
0.51071 0
0.510711 0
0.510712 0
0.510713 0
0.510714 0
0.510715 0
0.510716 0
0.510717 0
0.510718 0
0.510719 0
0.51072 0
0.510721 0
0.510722 0
0.510723 0
0.510724 0
0.510725 0
0.510726 0
0.510727 0
0.510728 0
0.510729 0
0.51073 0
0.510731 0
0.510732 0
0.510733 0
0.510734 0
0.510735 0
0.510736 0
0.510737 0
0.510738 0
0.510739 0
0.51074 0
0.510741 0
0.510742 0
0.510743 0
0.510744 0
0.510745 0
0.510746 0
0.510747 0
0.510748 0
0.510749 0
0.51075 0
0.510751 0
0.510752 0
0.510753 0
0.510754 0
0.510755 0
0.510756 0
0.510757 0
0.510758 0
0.510759 0
0.51076 0
0.510761 0
0.510762 0
0.510763 0
0.510764 0
0.510765 0
0.510766 0
0.510767 0
0.510768 0
0.510769 0
0.51077 0
0.510771 0
0.510772 0
0.510773 0
0.510774 0
0.510775 0
0.510776 0
0.510777 0
0.510778 0
0.510779 0
0.51078 0
0.510781 0
0.510782 0
0.510783 0
0.510784 0
0.510785 0
0.510786 0
0.510787 0
0.510788 0
0.510789 0
0.51079 0
0.510791 0
0.510792 0
0.510793 0
0.510794 0
0.510795 0
0.510796 0
0.510797 0
0.510798 0
0.510799 0
0.5108 0
0.510801 0
0.510802 0
0.510803 0
0.510804 0
0.510805 0
0.510806 0
0.510807 0
0.510808 0
0.510809 0
0.51081 0
0.510811 0
0.510812 0
0.510813 0
0.510814 0
0.510815 0
0.510816 0
0.510817 0
0.510818 0
0.510819 0
0.51082 0
0.510821 0
0.510822 0
0.510823 0
0.510824 0
0.510825 0
0.510826 0
0.510827 0
0.510828 0
0.510829 0
0.51083 0
0.510831 0
0.510832 0
0.510833 0
0.510834 0
0.510835 0
0.510836 0
0.510837 0
0.510838 0
0.510839 0
0.51084 0
0.510841 0
0.510842 0
0.510843 0
0.510844 0
0.510845 0
0.510846 0
0.510847 0
0.510848 0
0.510849 0
0.51085 0
0.510851 0
0.510852 0
0.510853 0
0.510854 0
0.510855 0
0.510856 0
0.510857 0
0.510858 0
0.510859 0
0.51086 0
0.510861 0
0.510862 0
0.510863 0
0.510864 0
0.510865 0
0.510866 0
0.510867 0
0.510868 0
0.510869 0
0.51087 0
0.510871 0
0.510872 0
0.510873 0
0.510874 0
0.510875 0
0.510876 0
0.510877 0
0.510878 0
0.510879 0
0.51088 0
0.510881 0
0.510882 0
0.510883 0
0.510884 0
0.510885 0
0.510886 0
0.510887 0
0.510888 0
0.510889 0
0.51089 0
0.510891 0
0.510892 0
0.510893 0
0.510894 0
0.510895 0
0.510896 0
0.510897 0
0.510898 0
0.510899 0
0.5109 0
0.510901 0
0.510902 0
0.510903 0
0.510904 0
0.510905 0
0.510906 0
0.510907 0
0.510908 0
0.510909 0
0.51091 0
0.510911 0
0.510912 0
0.510913 0
0.510914 0
0.510915 0
0.510916 0
0.510917 0
0.510918 0
0.510919 0
0.51092 0
0.510921 0
0.510922 0
0.510923 0
0.510924 0
0.510925 0
0.510926 0
0.510927 0
0.510928 0
0.510929 0
0.51093 0
0.510931 0
0.510932 0
0.510933 0
0.510934 0
0.510935 0
0.510936 0
0.510937 0
0.510938 0
0.510939 0
0.51094 0
0.510941 0
0.510942 0
0.510943 0
0.510944 0
0.510945 0
0.510946 0
0.510947 0
0.510948 0
0.510949 0
0.51095 0
0.510951 0
0.510952 0
0.510953 0
0.510954 0
0.510955 0
0.510956 0
0.510957 0
0.510958 0
0.510959 0
0.51096 0
0.510961 0
0.510962 0
0.510963 0
0.510964 0
0.510965 0
0.510966 0
0.510967 0
0.510968 0
0.510969 0
0.51097 0
0.510971 0
0.510972 0
0.510973 0
0.510974 0
0.510975 0
0.510976 0
0.510977 0
0.510978 0
0.510979 0
0.51098 0
0.510981 0
0.510982 0
0.510983 0
0.510984 0
0.510985 0
0.510986 0
0.510987 0
0.510988 0
0.510989 0
0.51099 0
0.510991 0
0.510992 0
0.510993 0
0.510994 0
0.510995 0
0.510996 0
0.510997 0
0.510998 0
0.510999 0
0.511 0
0.511001 0
0.511002 0
0.511003 0
0.511004 0
0.511005 0
0.511006 0
0.511007 0
0.511008 0
0.511009 0
0.51101 0
0.511011 0
0.511012 0
0.511013 0
0.511014 0
0.511015 0
0.511016 0
0.511017 0
0.511018 0
0.511019 0
0.51102 0
0.511021 0
0.511022 0
0.511023 0
0.511024 0
0.511025 0
0.511026 0
0.511027 0
0.511028 0
0.511029 0
0.51103 0
0.511031 0
0.511032 0
0.511033 0
0.511034 0
0.511035 0
0.511036 0
0.511037 0
0.511038 0
0.511039 0
0.51104 0
0.511041 0
0.511042 0
0.511043 0
0.511044 0
0.511045 0
0.511046 0
0.511047 0
0.511048 0
0.511049 0
0.51105 0
0.511051 0
0.511052 0
0.511053 0
0.511054 0
0.511055 0
0.511056 0
0.511057 0
0.511058 0
0.511059 0
0.51106 0
0.511061 0
0.511062 0
0.511063 0
0.511064 0
0.511065 0
0.511066 0
0.511067 0
0.511068 0
0.511069 0
0.51107 0
0.511071 0
0.511072 0
0.511073 0
0.511074 0
0.511075 0
0.511076 0
0.511077 0
0.511078 0
0.511079 0
0.51108 0
0.511081 0
0.511082 0
0.511083 0
0.511084 0
0.511085 0
0.511086 0
0.511087 0
0.511088 0
0.511089 0
0.51109 0
0.511091 0
0.511092 0
0.511093 0
0.511094 0
0.511095 0
0.511096 0
0.511097 0
0.511098 0
0.511099 0
0.5111 0
0.511101 0
0.511102 0
0.511103 0
0.511104 0
0.511105 0
0.511106 0
0.511107 0
0.511108 0
0.511109 0
0.51111 0
0.511111 0
0.511112 0
0.511113 0
0.511114 0
0.511115 0
0.511116 0
0.511117 0
0.511118 0
0.511119 0
0.51112 0
0.511121 0
0.511122 0
0.511123 0
0.511124 0
0.511125 0
0.511126 0
0.511127 0
0.511128 0
0.511129 0
0.51113 0
0.511131 0
0.511132 0
0.511133 0
0.511134 0
0.511135 0
0.511136 0
0.511137 0
0.511138 0
0.511139 0
0.51114 0
0.511141 0
0.511142 0
0.511143 0
0.511144 0
0.511145 0
0.511146 0
0.511147 0
0.511148 0
0.511149 0
0.51115 0
0.511151 0
0.511152 0
0.511153 0
0.511154 0
0.511155 0
0.511156 0
0.511157 0
0.511158 0
0.511159 0
0.51116 0
0.511161 0
0.511162 0
0.511163 0
0.511164 0
0.511165 0
0.511166 0
0.511167 0
0.511168 0
0.511169 0
0.51117 0
0.511171 0
0.511172 0
0.511173 0
0.511174 0
0.511175 0
0.511176 0
0.511177 0
0.511178 0
0.511179 0
0.51118 0
0.511181 0
0.511182 0
0.511183 0
0.511184 0
0.511185 0
0.511186 0
0.511187 0
0.511188 0
0.511189 0
0.51119 0
0.511191 0
0.511192 0
0.511193 0
0.511194 0
0.511195 0
0.511196 0
0.511197 0
0.511198 0
0.511199 0
0.5112 0
0.511201 0
0.511202 0
0.511203 0
0.511204 0
0.511205 0
0.511206 0
0.511207 0
0.511208 0
0.511209 0
0.51121 0
0.511211 0
0.511212 0
0.511213 0
0.511214 0
0.511215 0
0.511216 0
0.511217 0
0.511218 0
0.511219 0
0.51122 0
0.511221 0
0.511222 0
0.511223 0
0.511224 0
0.511225 0
0.511226 0
0.511227 0
0.511228 0
0.511229 0
0.51123 0
0.511231 0
0.511232 0
0.511233 0
0.511234 0
0.511235 0
0.511236 0
0.511237 0
0.511238 0
0.511239 0
0.51124 0
0.511241 0
0.511242 0
0.511243 0
0.511244 0
0.511245 0
0.511246 0
0.511247 0
0.511248 0
0.511249 0
0.51125 0
0.511251 0
0.511252 0
0.511253 0
0.511254 0
0.511255 0
0.511256 0
0.511257 0
0.511258 0
0.511259 0
0.51126 0
0.511261 0
0.511262 0
0.511263 0
0.511264 0
0.511265 0
0.511266 0
0.511267 0
0.511268 0
0.511269 0
0.51127 0
0.511271 0
0.511272 0
0.511273 0
0.511274 0
0.511275 0
0.511276 0
0.511277 0
0.511278 0
0.511279 0
0.51128 0
0.511281 0
0.511282 0
0.511283 0
0.511284 0
0.511285 0
0.511286 0
0.511287 0
0.511288 0
0.511289 0
0.51129 0
0.511291 0
0.511292 0
0.511293 0
0.511294 0
0.511295 0
0.511296 0
0.511297 0
0.511298 0
0.511299 0
0.5113 0
0.511301 0
0.511302 0
0.511303 0
0.511304 0
0.511305 0
0.511306 0
0.511307 0
0.511308 0
0.511309 0
0.51131 0
0.511311 0
0.511312 0
0.511313 0
0.511314 0
0.511315 0
0.511316 0
0.511317 0
0.511318 0
0.511319 0
0.51132 0
0.511321 0
0.511322 0
0.511323 0
0.511324 0
0.511325 0
0.511326 0
0.511327 0
0.511328 0
0.511329 0
0.51133 0
0.511331 0
0.511332 0
0.511333 0
0.511334 0
0.511335 0
0.511336 0
0.511337 0
0.511338 0
0.511339 0
0.51134 0
0.511341 0
0.511342 0
0.511343 0
0.511344 0
0.511345 0
0.511346 0
0.511347 0
0.511348 0
0.511349 0
0.51135 0
0.511351 0
0.511352 0
0.511353 0
0.511354 0
0.511355 0
0.511356 0
0.511357 0
0.511358 0
0.511359 0
0.51136 0
0.511361 0
0.511362 0
0.511363 0
0.511364 0
0.511365 0
0.511366 0
0.511367 0
0.511368 0
0.511369 0
0.51137 0
0.511371 0
0.511372 0
0.511373 0
0.511374 0
0.511375 0
0.511376 0
0.511377 0
0.511378 0
0.511379 0
0.51138 0
0.511381 0
0.511382 0
0.511383 0
0.511384 0
0.511385 0
0.511386 0
0.511387 0
0.511388 0
0.511389 0
0.51139 0
0.511391 0
0.511392 0
0.511393 0
0.511394 0
0.511395 0
0.511396 0
0.511397 0
0.511398 0
0.511399 0
0.5114 0
0.511401 0
0.511402 0
0.511403 0
0.511404 0
0.511405 0
0.511406 0
0.511407 0
0.511408 0
0.511409 0
0.51141 0
0.511411 0
0.511412 0
0.511413 0
0.511414 0
0.511415 0
0.511416 0
0.511417 0
0.511418 0
0.511419 0
0.51142 0
0.511421 0
0.511422 0
0.511423 0
0.511424 0
0.511425 0
0.511426 0
0.511427 0
0.511428 0
0.511429 0
0.51143 0
0.511431 0
0.511432 0
0.511433 0
0.511434 0
0.511435 0
0.511436 0
0.511437 0
0.511438 0
0.511439 0
0.51144 0
0.511441 0
0.511442 0
0.511443 0
0.511444 0
0.511445 0
0.511446 0
0.511447 0
0.511448 0
0.511449 0
0.51145 0
0.511451 0
0.511452 0
0.511453 0
0.511454 0
0.511455 0
0.511456 0
0.511457 0
0.511458 0
0.511459 0
0.51146 0
0.511461 0
0.511462 0
0.511463 0
0.511464 0
0.511465 0
0.511466 0
0.511467 0
0.511468 0
0.511469 0
0.51147 0
0.511471 0
0.511472 0
0.511473 0
0.511474 0
0.511475 0
0.511476 0
0.511477 0
0.511478 0
0.511479 0
0.51148 0
0.511481 0
0.511482 0
0.511483 0
0.511484 0
0.511485 0
0.511486 0
0.511487 0
0.511488 0
0.511489 0
0.51149 0
0.511491 0
0.511492 0
0.511493 0
0.511494 0
0.511495 0
0.511496 0
0.511497 0
0.511498 0
0.511499 0
0.5115 0
0.511501 0
0.511502 0
0.511503 0
0.511504 0
0.511505 0
0.511506 0
0.511507 0
0.511508 0
0.511509 0
0.51151 0
0.511511 0
0.511512 0
0.511513 0
0.511514 0
0.511515 0
0.511516 0
0.511517 0
0.511518 0
0.511519 0
0.51152 0
0.511521 0
0.511522 0
0.511523 0
0.511524 0
0.511525 0
0.511526 0
0.511527 0
0.511528 0
0.511529 0
0.51153 0
0.511531 0
0.511532 0
0.511533 0
0.511534 0
0.511535 0
0.511536 0
0.511537 0
0.511538 0
0.511539 0
0.51154 0
0.511541 0
0.511542 0
0.511543 0
0.511544 0
0.511545 0
0.511546 0
0.511547 0
0.511548 0
0.511549 0
0.51155 0
0.511551 0
0.511552 0
0.511553 0
0.511554 0
0.511555 0
0.511556 0
0.511557 0
0.511558 0
0.511559 0
0.51156 0
0.511561 0
0.511562 0
0.511563 0
0.511564 0
0.511565 0
0.511566 0
0.511567 0
0.511568 0
0.511569 0
0.51157 0
0.511571 0
0.511572 0
0.511573 0
0.511574 0
0.511575 0
0.511576 0
0.511577 0
0.511578 0
0.511579 0
0.51158 0
0.511581 0
0.511582 0
0.511583 0
0.511584 0
0.511585 0
0.511586 0
0.511587 0
0.511588 0
0.511589 0
0.51159 0
0.511591 0
0.511592 0
0.511593 0
0.511594 0
0.511595 0
0.511596 0
0.511597 0
0.511598 0
0.511599 0
0.5116 0
0.511601 0
0.511602 0
0.511603 0
0.511604 0
0.511605 0
0.511606 0
0.511607 0
0.511608 0
0.511609 0
0.51161 0
0.511611 0
0.511612 0
0.511613 0
0.511614 0
0.511615 0
0.511616 0
0.511617 0
0.511618 0
0.511619 0
0.51162 0
0.511621 0
0.511622 0
0.511623 0
0.511624 0
0.511625 0
0.511626 0
0.511627 0
0.511628 0
0.511629 0
0.51163 0
0.511631 0
0.511632 0
0.511633 0
0.511634 0
0.511635 0
0.511636 0
0.511637 0
0.511638 0
0.511639 0
0.51164 0
0.511641 0
0.511642 0
0.511643 0
0.511644 0
0.511645 0
0.511646 0
0.511647 0
0.511648 0
0.511649 0
0.51165 0
0.511651 0
0.511652 0
0.511653 0
0.511654 0
0.511655 0
0.511656 0
0.511657 0
0.511658 0
0.511659 0
0.51166 0
0.511661 0
0.511662 0
0.511663 0
0.511664 0
0.511665 0
0.511666 0
0.511667 0
0.511668 0
0.511669 0
0.51167 0
0.511671 0
0.511672 0
0.511673 0
0.511674 0
0.511675 0
0.511676 0
0.511677 0
0.511678 0
0.511679 0
0.51168 0
0.511681 0
0.511682 0
0.511683 0
0.511684 0
0.511685 0
0.511686 0
0.511687 0
0.511688 0
0.511689 0
0.51169 0
0.511691 0
0.511692 0
0.511693 0
0.511694 0
0.511695 0
0.511696 0
0.511697 0
0.511698 0
0.511699 0
0.5117 0
0.511701 0
0.511702 0
0.511703 0
0.511704 0
0.511705 0
0.511706 0
0.511707 0
0.511708 0
0.511709 0
0.51171 0
0.511711 0
0.511712 0
0.511713 0
0.511714 0
0.511715 0
0.511716 0
0.511717 0
0.511718 0
0.511719 0
0.51172 0
0.511721 0
0.511722 0
0.511723 0
0.511724 0
0.511725 0
0.511726 0
0.511727 0
0.511728 0
0.511729 0
0.51173 0
0.511731 0
0.511732 0
0.511733 0
0.511734 0
0.511735 0
0.511736 0
0.511737 0
0.511738 0
0.511739 0
0.51174 0
0.511741 0
0.511742 0
0.511743 0
0.511744 0
0.511745 0
0.511746 0
0.511747 0
0.511748 0
0.511749 0
0.51175 0
0.511751 0
0.511752 0
0.511753 0
0.511754 0
0.511755 0
0.511756 0
0.511757 0
0.511758 0
0.511759 0
0.51176 0
0.511761 0
0.511762 0
0.511763 0
0.511764 0
0.511765 0
0.511766 0
0.511767 0
0.511768 0
0.511769 0
0.51177 0
0.511771 0
0.511772 0
0.511773 0
0.511774 0
0.511775 0
0.511776 0
0.511777 0
0.511778 0
0.511779 0
0.51178 0
0.511781 0
0.511782 0
0.511783 0
0.511784 0
0.511785 0
0.511786 0
0.511787 0
0.511788 0
0.511789 0
0.51179 0
0.511791 0
0.511792 0
0.511793 0
0.511794 0
0.511795 0
0.511796 0
0.511797 0
0.511798 0
0.511799 0
0.5118 0
0.511801 0
0.511802 0
0.511803 0
0.511804 0
0.511805 0
0.511806 0
0.511807 0
0.511808 0
0.511809 0
0.51181 0
0.511811 0
0.511812 0
0.511813 0
0.511814 0
0.511815 0
0.511816 0
0.511817 0
0.511818 0
0.511819 0
0.51182 0
0.511821 0
0.511822 0
0.511823 0
0.511824 0
0.511825 0
0.511826 0
0.511827 0
0.511828 0
0.511829 0
0.51183 0
0.511831 0
0.511832 0
0.511833 0
0.511834 0
0.511835 0
0.511836 0
0.511837 0
0.511838 0
0.511839 0
0.51184 0
0.511841 0
0.511842 0
0.511843 0
0.511844 0
0.511845 0
0.511846 0
0.511847 0
0.511848 0
0.511849 0
0.51185 0
0.511851 0
0.511852 0
0.511853 0
0.511854 0
0.511855 0
0.511856 0
0.511857 0
0.511858 0
0.511859 0
0.51186 0
0.511861 0
0.511862 0
0.511863 0
0.511864 0
0.511865 0
0.511866 0
0.511867 0
0.511868 0
0.511869 0
0.51187 0
0.511871 0
0.511872 0
0.511873 0
0.511874 0
0.511875 0
0.511876 0
0.511877 0
0.511878 0
0.511879 0
0.51188 0
0.511881 0
0.511882 0
0.511883 0
0.511884 0
0.511885 0
0.511886 0
0.511887 0
0.511888 0
0.511889 0
0.51189 0
0.511891 0
0.511892 0
0.511893 0
0.511894 0
0.511895 0
0.511896 0
0.511897 0
0.511898 0
0.511899 0
0.5119 0
0.511901 0
0.511902 0
0.511903 0
0.511904 0
0.511905 0
0.511906 0
0.511907 0
0.511908 0
0.511909 0
0.51191 0
0.511911 0
0.511912 0
0.511913 0
0.511914 0
0.511915 0
0.511916 0
0.511917 0
0.511918 0
0.511919 0
0.51192 0
0.511921 0
0.511922 0
0.511923 0
0.511924 0
0.511925 0
0.511926 0
0.511927 0
0.511928 0
0.511929 0
0.51193 0
0.511931 0
0.511932 0
0.511933 0
0.511934 0
0.511935 0
0.511936 0
0.511937 0
0.511938 0
0.511939 0
0.51194 0
0.511941 0
0.511942 0
0.511943 0
0.511944 0
0.511945 0
0.511946 0
0.511947 0
0.511948 0
0.511949 0
0.51195 0
0.511951 0
0.511952 0
0.511953 0
0.511954 0
0.511955 0
0.511956 0
0.511957 0
0.511958 0
0.511959 0
0.51196 0
0.511961 0
0.511962 0
0.511963 0
0.511964 0
0.511965 0
0.511966 0
0.511967 0
0.511968 0
0.511969 0
0.51197 0
0.511971 0
0.511972 0
0.511973 0
0.511974 0
0.511975 0
0.511976 0
0.511977 0
0.511978 0
0.511979 0
0.51198 0
0.511981 0
0.511982 0
0.511983 0
0.511984 0
0.511985 0
0.511986 0
0.511987 0
0.511988 0
0.511989 0
0.51199 0
0.511991 0
0.511992 0
0.511993 0
0.511994 0
0.511995 0
0.511996 0
0.511997 0
0.511998 0
0.511999 0
0.512 0
0.512001 0
0.512002 0
0.512003 0
0.512004 0
0.512005 0
0.512006 0
0.512007 0
0.512008 0
0.512009 0
0.51201 0
0.512011 0
0.512012 0
0.512013 0
0.512014 0
0.512015 0
0.512016 0
0.512017 0
0.512018 0
0.512019 0
0.51202 0
0.512021 0
0.512022 0
0.512023 0
0.512024 0
0.512025 0
0.512026 0
0.512027 0
0.512028 0
0.512029 0
0.51203 0
0.512031 0
0.512032 0
0.512033 0
0.512034 0
0.512035 0
0.512036 0
0.512037 0
0.512038 0
0.512039 0
0.51204 0
0.512041 0
0.512042 0
0.512043 0
0.512044 0
0.512045 0
0.512046 0
0.512047 0
0.512048 0
0.512049 0
0.51205 0
0.512051 0
0.512052 0
0.512053 0
0.512054 0
0.512055 0
0.512056 0
0.512057 0
0.512058 0
0.512059 0
0.51206 0
0.512061 0
0.512062 0
0.512063 0
0.512064 0
0.512065 0
0.512066 0
0.512067 0
0.512068 0
0.512069 0
0.51207 0
0.512071 0
0.512072 0
0.512073 0
0.512074 0
0.512075 0
0.512076 0
0.512077 0
0.512078 0
0.512079 0
0.51208 0
0.512081 0
0.512082 0
0.512083 0
0.512084 0
0.512085 0
0.512086 0
0.512087 0
0.512088 0
0.512089 0
0.51209 0
0.512091 0
0.512092 0
0.512093 0
0.512094 0
0.512095 0
0.512096 0
0.512097 0
0.512098 0
0.512099 0
0.5121 0
0.512101 0
0.512102 0
0.512103 0
0.512104 0
0.512105 0
0.512106 0
0.512107 0
0.512108 0
0.512109 0
0.51211 0
0.512111 0
0.512112 0
0.512113 0
0.512114 0
0.512115 0
0.512116 0
0.512117 0
0.512118 0
0.512119 0
0.51212 0
0.512121 0
0.512122 0
0.512123 0
0.512124 0
0.512125 0
0.512126 0
0.512127 0
0.512128 0
0.512129 0
0.51213 0
0.512131 0
0.512132 0
0.512133 0
0.512134 0
0.512135 0
0.512136 0
0.512137 0
0.512138 0
0.512139 0
0.51214 0
0.512141 0
0.512142 0
0.512143 0
0.512144 0
0.512145 0
0.512146 0
0.512147 0
0.512148 0
0.512149 0
0.51215 0
0.512151 0
0.512152 0
0.512153 0
0.512154 0
0.512155 0
0.512156 0
0.512157 0
0.512158 0
0.512159 0
0.51216 0
0.512161 0
0.512162 0
0.512163 0
0.512164 0
0.512165 0
0.512166 0
0.512167 0
0.512168 0
0.512169 0
0.51217 0
0.512171 0
0.512172 0
0.512173 0
0.512174 0
0.512175 0
0.512176 0
0.512177 0
0.512178 0
0.512179 0
0.51218 0
0.512181 0
0.512182 0
0.512183 0
0.512184 0
0.512185 0
0.512186 0
0.512187 0
0.512188 0
0.512189 0
0.51219 0
0.512191 0
0.512192 0
0.512193 0
0.512194 0
0.512195 0
0.512196 0
0.512197 0
0.512198 0
0.512199 0
0.5122 0
0.512201 0
0.512202 0
0.512203 0
0.512204 0
0.512205 0
0.512206 0
0.512207 0
0.512208 0
0.512209 0
0.51221 0
0.512211 0
0.512212 0
0.512213 0
0.512214 0
0.512215 0
0.512216 0
0.512217 0
0.512218 0
0.512219 0
0.51222 0
0.512221 0
0.512222 0
0.512223 0
0.512224 0
0.512225 0
0.512226 0
0.512227 0
0.512228 0
0.512229 0
0.51223 0
0.512231 0
0.512232 0
0.512233 0
0.512234 0
0.512235 0
0.512236 0
0.512237 0
0.512238 0
0.512239 0
0.51224 0
0.512241 0
0.512242 0
0.512243 0
0.512244 0
0.512245 0
0.512246 0
0.512247 0
0.512248 0
0.512249 0
0.51225 0
0.512251 0
0.512252 0
0.512253 0
0.512254 0
0.512255 0
0.512256 0
0.512257 0
0.512258 0
0.512259 0
0.51226 0
0.512261 0
0.512262 0
0.512263 0
0.512264 0
0.512265 0
0.512266 0
0.512267 0
0.512268 0
0.512269 0
0.51227 0
0.512271 0
0.512272 0
0.512273 0
0.512274 0
0.512275 0
0.512276 0
0.512277 0
0.512278 0
0.512279 0
0.51228 0
0.512281 0
0.512282 0
0.512283 0
0.512284 0
0.512285 0
0.512286 0
0.512287 0
0.512288 0
0.512289 0
0.51229 0
0.512291 0
0.512292 0
0.512293 0
0.512294 0
0.512295 0
0.512296 0
0.512297 0
0.512298 0
0.512299 0
0.5123 0
0.512301 0
0.512302 0
0.512303 0
0.512304 0
0.512305 0
0.512306 0
0.512307 0
0.512308 0
0.512309 0
0.51231 0
0.512311 0
0.512312 0
0.512313 0
0.512314 0
0.512315 0
0.512316 0
0.512317 0
0.512318 0
0.512319 0
0.51232 0
0.512321 0
0.512322 0
0.512323 0
0.512324 0
0.512325 0
0.512326 0
0.512327 0
0.512328 0
0.512329 0
0.51233 0
0.512331 0
0.512332 0
0.512333 0
0.512334 0
0.512335 0
0.512336 0
0.512337 0
0.512338 0
0.512339 0
0.51234 0
0.512341 0
0.512342 0
0.512343 0
0.512344 0
0.512345 0
0.512346 0
0.512347 0
0.512348 0
0.512349 0
0.51235 0
0.512351 0
0.512352 0
0.512353 0
0.512354 0
0.512355 0
0.512356 0
0.512357 0
0.512358 0
0.512359 0
0.51236 0
0.512361 0
0.512362 0
0.512363 0
0.512364 0
0.512365 0
0.512366 0
0.512367 0
0.512368 0
0.512369 0
0.51237 0
0.512371 0
0.512372 0
0.512373 0
0.512374 0
0.512375 0
0.512376 0
0.512377 0
0.512378 0
0.512379 0
0.51238 0
0.512381 0
0.512382 0
0.512383 0
0.512384 0
0.512385 0
0.512386 0
0.512387 0
0.512388 0
0.512389 0
0.51239 0
0.512391 0
0.512392 0
0.512393 0
0.512394 0
0.512395 0
0.512396 0
0.512397 0
0.512398 0
0.512399 0
0.5124 0
0.512401 0
0.512402 0
0.512403 0
0.512404 0
0.512405 0
0.512406 0
0.512407 0
0.512408 0
0.512409 0
0.51241 0
0.512411 0
0.512412 0
0.512413 0
0.512414 0
0.512415 0
0.512416 0
0.512417 0
0.512418 0
0.512419 0
0.51242 0
0.512421 0
0.512422 0
0.512423 0
0.512424 0
0.512425 0
0.512426 0
0.512427 0
0.512428 0
0.512429 0
0.51243 0
0.512431 0
0.512432 0
0.512433 0
0.512434 0
0.512435 0
0.512436 0
0.512437 0
0.512438 0
0.512439 0
0.51244 0
0.512441 0
0.512442 0
0.512443 0
0.512444 0
0.512445 0
0.512446 0
0.512447 0
0.512448 0
0.512449 0
0.51245 0
0.512451 0
0.512452 0
0.512453 0
0.512454 0
0.512455 0
0.512456 0
0.512457 0
0.512458 0
0.512459 0
0.51246 0
0.512461 0
0.512462 0
0.512463 0
0.512464 0
0.512465 0
0.512466 0
0.512467 0
0.512468 0
0.512469 0
0.51247 0
0.512471 0
0.512472 0
0.512473 0
0.512474 0
0.512475 0
0.512476 0
0.512477 0
0.512478 0
0.512479 0
0.51248 0
0.512481 0
0.512482 0
0.512483 0
0.512484 0
0.512485 0
0.512486 0
0.512487 0
0.512488 0
0.512489 0
0.51249 0
0.512491 0
0.512492 0
0.512493 0
0.512494 0
0.512495 0
0.512496 0
0.512497 0
0.512498 0
0.512499 0
0.5125 0
0.512501 0
0.512502 0
0.512503 0
0.512504 0
0.512505 0
0.512506 0
0.512507 0
0.512508 0
0.512509 0
0.51251 0
0.512511 0
0.512512 0
0.512513 0
0.512514 0
0.512515 0
0.512516 0
0.512517 0
0.512518 0
0.512519 0
0.51252 0
0.512521 0
0.512522 0
0.512523 0
0.512524 0
0.512525 0
0.512526 0
0.512527 0
0.512528 0
0.512529 0
0.51253 0
0.512531 0
0.512532 0
0.512533 0
0.512534 0
0.512535 0
0.512536 0
0.512537 0
0.512538 0
0.512539 0
0.51254 0
0.512541 0
0.512542 0
0.512543 0
0.512544 0
0.512545 0
0.512546 0
0.512547 0
0.512548 0
0.512549 0
0.51255 0
0.512551 0
0.512552 0
0.512553 0
0.512554 0
0.512555 0
0.512556 0
0.512557 0
0.512558 0
0.512559 0
0.51256 0
0.512561 0
0.512562 0
0.512563 0
0.512564 0
0.512565 0
0.512566 0
0.512567 0
0.512568 0
0.512569 0
0.51257 0
0.512571 0
0.512572 0
0.512573 0
0.512574 0
0.512575 0
0.512576 0
0.512577 0
0.512578 0
0.512579 0
0.51258 0
0.512581 0
0.512582 0
0.512583 0
0.512584 0
0.512585 0
0.512586 0
0.512587 0
0.512588 0
0.512589 0
0.51259 0
0.512591 0
0.512592 0
0.512593 0
0.512594 0
0.512595 0
0.512596 0
0.512597 0
0.512598 0
0.512599 0
0.5126 0
0.512601 0
0.512602 0
0.512603 0
0.512604 0
0.512605 0
0.512606 0
0.512607 0
0.512608 0
0.512609 0
0.51261 0
0.512611 0
0.512612 0
0.512613 0
0.512614 0
0.512615 0
0.512616 0
0.512617 0
0.512618 0
0.512619 0
0.51262 0
0.512621 0
0.512622 0
0.512623 0
0.512624 0
0.512625 0
0.512626 0
0.512627 0
0.512628 0
0.512629 0
0.51263 0
0.512631 0
0.512632 0
0.512633 0
0.512634 0
0.512635 0
0.512636 0
0.512637 0
0.512638 0
0.512639 0
0.51264 0
0.512641 0
0.512642 0
0.512643 0
0.512644 0
0.512645 0
0.512646 0
0.512647 0
0.512648 0
0.512649 0
0.51265 0
0.512651 0
0.512652 0
0.512653 0
0.512654 0
0.512655 0
0.512656 0
0.512657 0
0.512658 0
0.512659 0
0.51266 0
0.512661 0
0.512662 0
0.512663 0
0.512664 0
0.512665 0
0.512666 0
0.512667 0
0.512668 0
0.512669 0
0.51267 0
0.512671 0
0.512672 0
0.512673 0
0.512674 0
0.512675 0
0.512676 0
0.512677 0
0.512678 0
0.512679 0
0.51268 0
0.512681 0
0.512682 0
0.512683 0
0.512684 0
0.512685 0
0.512686 0
0.512687 0
0.512688 0
0.512689 0
0.51269 0
0.512691 0
0.512692 0
0.512693 0
0.512694 0
0.512695 0
0.512696 0
0.512697 0
0.512698 0
0.512699 0
0.5127 0
0.512701 0
0.512702 0
0.512703 0
0.512704 0
0.512705 0
0.512706 0
0.512707 0
0.512708 0
0.512709 0
0.51271 0
0.512711 0
0.512712 0
0.512713 0
0.512714 0
0.512715 0
0.512716 0
0.512717 0
0.512718 0
0.512719 0
0.51272 0
0.512721 0
0.512722 0
0.512723 0
0.512724 0
0.512725 0
0.512726 0
0.512727 0
0.512728 0
0.512729 0
0.51273 0
0.512731 0
0.512732 0
0.512733 0
0.512734 0
0.512735 0
0.512736 0
0.512737 0
0.512738 0
0.512739 0
0.51274 0
0.512741 0
0.512742 0
0.512743 0
0.512744 0
0.512745 0
0.512746 0
0.512747 0
0.512748 0
0.512749 0
0.51275 0
0.512751 0
0.512752 0
0.512753 0
0.512754 0
0.512755 0
0.512756 0
0.512757 0
0.512758 0
0.512759 0
0.51276 0
0.512761 0
0.512762 0
0.512763 0
0.512764 0
0.512765 0
0.512766 0
0.512767 0
0.512768 0
0.512769 0
0.51277 0
0.512771 0
0.512772 0
0.512773 0
0.512774 0
0.512775 0
0.512776 0
0.512777 0
0.512778 0
0.512779 0
0.51278 0
0.512781 0
0.512782 0
0.512783 0
0.512784 0
0.512785 0
0.512786 0
0.512787 0
0.512788 0
0.512789 0
0.51279 0
0.512791 0
0.512792 0
0.512793 0
0.512794 0
0.512795 0
0.512796 0
0.512797 0
0.512798 0
0.512799 0
0.5128 0
0.512801 0
0.512802 0
0.512803 0
0.512804 0
0.512805 0
0.512806 0
0.512807 0
0.512808 0
0.512809 0
0.51281 0
0.512811 0
0.512812 0
0.512813 0
0.512814 0
0.512815 0
0.512816 0
0.512817 0
0.512818 0
0.512819 0
0.51282 0
0.512821 0
0.512822 0
0.512823 0
0.512824 0
0.512825 0
0.512826 0
0.512827 0
0.512828 0
0.512829 0
0.51283 0
0.512831 0
0.512832 0
0.512833 0
0.512834 0
0.512835 0
0.512836 0
0.512837 0
0.512838 0
0.512839 0
0.51284 0
0.512841 0
0.512842 0
0.512843 0
0.512844 0
0.512845 0
0.512846 0
0.512847 0
0.512848 0
0.512849 0
0.51285 0
0.512851 0
0.512852 0
0.512853 0
0.512854 0
0.512855 0
0.512856 0
0.512857 0
0.512858 0
0.512859 0
0.51286 0
0.512861 0
0.512862 0
0.512863 0
0.512864 0
0.512865 0
0.512866 0
0.512867 0
0.512868 0
0.512869 0
0.51287 0
0.512871 0
0.512872 0
0.512873 0
0.512874 0
0.512875 0
0.512876 0
0.512877 0
0.512878 0
0.512879 0
0.51288 0
0.512881 0
0.512882 0
0.512883 0
0.512884 0
0.512885 0
0.512886 0
0.512887 0
0.512888 0
0.512889 0
0.51289 0
0.512891 0
0.512892 0
0.512893 0
0.512894 0
0.512895 0
0.512896 0
0.512897 0
0.512898 0
0.512899 0
0.5129 0
0.512901 0
0.512902 0
0.512903 0
0.512904 0
0.512905 0
0.512906 0
0.512907 0
0.512908 0
0.512909 0
0.51291 0
0.512911 0
0.512912 0
0.512913 0
0.512914 0
0.512915 0
0.512916 0
0.512917 0
0.512918 0
0.512919 0
0.51292 0
0.512921 0
0.512922 0
0.512923 0
0.512924 0
0.512925 0
0.512926 0
0.512927 0
0.512928 0
0.512929 0
0.51293 0
0.512931 0
0.512932 0
0.512933 0
0.512934 0
0.512935 0
0.512936 0
0.512937 0
0.512938 0
0.512939 0
0.51294 0
0.512941 0
0.512942 0
0.512943 0
0.512944 0
0.512945 0
0.512946 0
0.512947 0
0.512948 0
0.512949 0
0.51295 0
0.512951 0
0.512952 0
0.512953 0
0.512954 0
0.512955 0
0.512956 0
0.512957 0
0.512958 0
0.512959 0
0.51296 0
0.512961 0
0.512962 0
0.512963 0
0.512964 0
0.512965 0
0.512966 0
0.512967 0
0.512968 0
0.512969 0
0.51297 0
0.512971 0
0.512972 0
0.512973 0
0.512974 0
0.512975 0
0.512976 0
0.512977 0
0.512978 0
0.512979 0
0.51298 0
0.512981 0
0.512982 0
0.512983 0
0.512984 0
0.512985 0
0.512986 0
0.512987 0
0.512988 0
0.512989 0
0.51299 0
0.512991 0
0.512992 0
0.512993 0
0.512994 0
0.512995 0
0.512996 0
0.512997 0
0.512998 0
0.512999 0
0.513 0
0.513001 0
0.513002 0
0.513003 0
0.513004 0
0.513005 0
0.513006 0
0.513007 0
0.513008 0
0.513009 0
0.51301 0
0.513011 0
0.513012 0
0.513013 0
0.513014 0
0.513015 0
0.513016 0
0.513017 0
0.513018 0
0.513019 0
0.51302 0
0.513021 0
0.513022 0
0.513023 0
0.513024 0
0.513025 0
0.513026 0
0.513027 0
0.513028 0
0.513029 0
0.51303 0
0.513031 0
0.513032 0
0.513033 0
0.513034 0
0.513035 0
0.513036 0
0.513037 0
0.513038 0
0.513039 0
0.51304 0
0.513041 0
0.513042 0
0.513043 0
0.513044 0
0.513045 0
0.513046 0
0.513047 0
0.513048 0
0.513049 0
0.51305 0
0.513051 0
0.513052 0
0.513053 0
0.513054 0
0.513055 0
0.513056 0
0.513057 0
0.513058 0
0.513059 0
0.51306 0
0.513061 0
0.513062 0
0.513063 0
0.513064 0
0.513065 0
0.513066 0
0.513067 0
0.513068 0
0.513069 0
0.51307 0
0.513071 0
0.513072 0
0.513073 0
0.513074 0
0.513075 0
0.513076 0
0.513077 0
0.513078 0
0.513079 0
0.51308 0
0.513081 0
0.513082 0
0.513083 0
0.513084 0
0.513085 0
0.513086 0
0.513087 0
0.513088 0
0.513089 0
0.51309 0
0.513091 0
0.513092 0
0.513093 0
0.513094 0
0.513095 0
0.513096 0
0.513097 0
0.513098 0
0.513099 0
0.5131 0
0.513101 0
0.513102 0
0.513103 0
0.513104 0
0.513105 0
0.513106 0
0.513107 0
0.513108 0
0.513109 0
0.51311 0
0.513111 0
0.513112 0
0.513113 0
0.513114 0
0.513115 0
0.513116 0
0.513117 0
0.513118 0
0.513119 0
0.51312 0
0.513121 0
0.513122 0
0.513123 0
0.513124 0
0.513125 0
0.513126 0
0.513127 0
0.513128 0
0.513129 0
0.51313 0
0.513131 0
0.513132 0
0.513133 0
0.513134 0
0.513135 0
0.513136 0
0.513137 0
0.513138 0
0.513139 0
0.51314 0
0.513141 0
0.513142 0
0.513143 0
0.513144 0
0.513145 0
0.513146 0
0.513147 0
0.513148 0
0.513149 0
0.51315 0
0.513151 0
0.513152 0
0.513153 0
0.513154 0
0.513155 0
0.513156 0
0.513157 0
0.513158 0
0.513159 0
0.51316 0
0.513161 0
0.513162 0
0.513163 0
0.513164 0
0.513165 0
0.513166 0
0.513167 0
0.513168 0
0.513169 0
0.51317 0
0.513171 0
0.513172 0
0.513173 0
0.513174 0
0.513175 0
0.513176 0
0.513177 0
0.513178 0
0.513179 0
0.51318 0
0.513181 0
0.513182 0
0.513183 0
0.513184 0
0.513185 0
0.513186 0
0.513187 0
0.513188 0
0.513189 0
0.51319 0
0.513191 0
0.513192 0
0.513193 0
0.513194 0
0.513195 0
0.513196 0
0.513197 0
0.513198 0
0.513199 0
0.5132 0
0.513201 0
0.513202 0
0.513203 0
0.513204 0
0.513205 0
0.513206 0
0.513207 0
0.513208 0
0.513209 0
0.51321 0
0.513211 0
0.513212 0
0.513213 0
0.513214 0
0.513215 0
0.513216 0
0.513217 0
0.513218 0
0.513219 0
0.51322 0
0.513221 0
0.513222 0
0.513223 0
0.513224 0
0.513225 0
0.513226 0
0.513227 0
0.513228 0
0.513229 0
0.51323 0
0.513231 0
0.513232 0
0.513233 0
0.513234 0
0.513235 0
0.513236 0
0.513237 0
0.513238 0
0.513239 0
0.51324 0
0.513241 0
0.513242 0
0.513243 0
0.513244 0
0.513245 0
0.513246 0
0.513247 0
0.513248 0
0.513249 0
0.51325 0
0.513251 0
0.513252 0
0.513253 0
0.513254 0
0.513255 0
0.513256 0
0.513257 0
0.513258 0
0.513259 0
0.51326 0
0.513261 0
0.513262 0
0.513263 0
0.513264 0
0.513265 0
0.513266 0
0.513267 0
0.513268 0
0.513269 0
0.51327 0
0.513271 0
0.513272 0
0.513273 0
0.513274 0
0.513275 0
0.513276 0
0.513277 0
0.513278 0
0.513279 0
0.51328 0
0.513281 0
0.513282 0
0.513283 0
0.513284 0
0.513285 0
0.513286 0
0.513287 0
0.513288 0
0.513289 0
0.51329 0
0.513291 0
0.513292 0
0.513293 0
0.513294 0
0.513295 0
0.513296 0
0.513297 0
0.513298 0
0.513299 0
0.5133 0
0.513301 0
0.513302 0
0.513303 0
0.513304 0
0.513305 0
0.513306 0
0.513307 0
0.513308 0
0.513309 0
0.51331 0
0.513311 0
0.513312 0
0.513313 0
0.513314 0
0.513315 0
0.513316 0
0.513317 0
0.513318 0
0.513319 0
0.51332 0
0.513321 0
0.513322 0
0.513323 0
0.513324 0
0.513325 0
0.513326 0
0.513327 0
0.513328 0
0.513329 0
0.51333 0
0.513331 0
0.513332 0
0.513333 0
0.513334 0
0.513335 0
0.513336 0
0.513337 0
0.513338 0
0.513339 0
0.51334 0
0.513341 0
0.513342 0
0.513343 0
0.513344 0
0.513345 0
0.513346 0
0.513347 0
0.513348 0
0.513349 0
0.51335 0
0.513351 0
0.513352 0
0.513353 0
0.513354 0
0.513355 0
0.513356 0
0.513357 0
0.513358 0
0.513359 0
0.51336 0
0.513361 0
0.513362 0
0.513363 0
0.513364 0
0.513365 0
0.513366 0
0.513367 0
0.513368 0
0.513369 0
0.51337 0
0.513371 0
0.513372 0
0.513373 0
0.513374 0
0.513375 0
0.513376 0
0.513377 0
0.513378 0
0.513379 0
0.51338 0
0.513381 0
0.513382 0
0.513383 0
0.513384 0
0.513385 0
0.513386 0
0.513387 0
0.513388 0
0.513389 0
0.51339 0
0.513391 0
0.513392 0
0.513393 0
0.513394 0
0.513395 0
0.513396 0
0.513397 0
0.513398 0
0.513399 0
0.5134 0
0.513401 0
0.513402 0
0.513403 0
0.513404 0
0.513405 0
0.513406 0
0.513407 0
0.513408 0
0.513409 0
0.51341 0
0.513411 0
0.513412 0
0.513413 0
0.513414 0
0.513415 0
0.513416 0
0.513417 0
0.513418 0
0.513419 0
0.51342 0
0.513421 0
0.513422 0
0.513423 0
0.513424 0
0.513425 0
0.513426 0
0.513427 0
0.513428 0
0.513429 0
0.51343 0
0.513431 0
0.513432 0
0.513433 0
0.513434 0
0.513435 0
0.513436 0
0.513437 0
0.513438 0
0.513439 0
0.51344 0
0.513441 0
0.513442 0
0.513443 0
0.513444 0
0.513445 0
0.513446 0
0.513447 0
0.513448 0
0.513449 0
0.51345 0
0.513451 0
0.513452 0
0.513453 0
0.513454 0
0.513455 0
0.513456 0
0.513457 0
0.513458 0
0.513459 0
0.51346 0
0.513461 0
0.513462 0
0.513463 0
0.513464 0
0.513465 0
0.513466 0
0.513467 0
0.513468 0
0.513469 0
0.51347 0
0.513471 0
0.513472 0
0.513473 0
0.513474 0
0.513475 0
0.513476 0
0.513477 0
0.513478 0
0.513479 0
0.51348 0
0.513481 0
0.513482 0
0.513483 0
0.513484 0
0.513485 0
0.513486 0
0.513487 0
0.513488 0
0.513489 0
0.51349 0
0.513491 0
0.513492 0
0.513493 0
0.513494 0
0.513495 0
0.513496 0
0.513497 0
0.513498 0
0.513499 0
0.5135 0
0.513501 0
0.513502 0
0.513503 0
0.513504 0
0.513505 0
0.513506 0
0.513507 0
0.513508 0
0.513509 0
0.51351 0
0.513511 0
0.513512 0
0.513513 0
0.513514 0
0.513515 0
0.513516 0
0.513517 0
0.513518 0
0.513519 0
0.51352 0
0.513521 0
0.513522 0
0.513523 0
0.513524 0
0.513525 0
0.513526 0
0.513527 0
0.513528 0
0.513529 0
0.51353 0
0.513531 0
0.513532 0
0.513533 0
0.513534 0
0.513535 0
0.513536 0
0.513537 0
0.513538 0
0.513539 0
0.51354 0
0.513541 0
0.513542 0
0.513543 0
0.513544 0
0.513545 0
0.513546 0
0.513547 0
0.513548 0
0.513549 0
0.51355 0
0.513551 0
0.513552 0
0.513553 0
0.513554 0
0.513555 0
0.513556 0
0.513557 0
0.513558 0
0.513559 0
0.51356 0
0.513561 0
0.513562 0
0.513563 0
0.513564 0
0.513565 0
0.513566 0
0.513567 0
0.513568 0
0.513569 0
0.51357 0
0.513571 0
0.513572 0
0.513573 0
0.513574 0
0.513575 0
0.513576 0
0.513577 0
0.513578 0
0.513579 0
0.51358 0
0.513581 0
0.513582 0
0.513583 0
0.513584 0
0.513585 0
0.513586 0
0.513587 0
0.513588 0
0.513589 0
0.51359 0
0.513591 0
0.513592 0
0.513593 0
0.513594 0
0.513595 0
0.513596 0
0.513597 0
0.513598 0
0.513599 0
0.5136 0
0.513601 0
0.513602 0
0.513603 0
0.513604 0
0.513605 0
0.513606 0
0.513607 0
0.513608 0
0.513609 0
0.51361 0
0.513611 0
0.513612 0
0.513613 0
0.513614 0
0.513615 0
0.513616 0
0.513617 0
0.513618 0
0.513619 0
0.51362 0
0.513621 0
0.513622 0
0.513623 0
0.513624 0
0.513625 0
0.513626 0
0.513627 0
0.513628 0
0.513629 0
0.51363 0
0.513631 0
0.513632 0
0.513633 0
0.513634 0
0.513635 0
0.513636 0
0.513637 0
0.513638 0
0.513639 0
0.51364 0
0.513641 0
0.513642 0
0.513643 0
0.513644 0
0.513645 0
0.513646 0
0.513647 0
0.513648 0
0.513649 0
0.51365 0
0.513651 0
0.513652 0
0.513653 0
0.513654 0
0.513655 0
0.513656 0
0.513657 0
0.513658 0
0.513659 0
0.51366 0
0.513661 0
0.513662 0
0.513663 0
0.513664 0
0.513665 0
0.513666 0
0.513667 0
0.513668 0
0.513669 0
0.51367 0
0.513671 0
0.513672 0
0.513673 0
0.513674 0
0.513675 0
0.513676 0
0.513677 0
0.513678 0
0.513679 0
0.51368 0
0.513681 0
0.513682 0
0.513683 0
0.513684 0
0.513685 0
0.513686 0
0.513687 0
0.513688 0
0.513689 0
0.51369 0
0.513691 0
0.513692 0
0.513693 0
0.513694 0
0.513695 0
0.513696 0
0.513697 0
0.513698 0
0.513699 0
0.5137 0
0.513701 0
0.513702 0
0.513703 0
0.513704 0
0.513705 0
0.513706 0
0.513707 0
0.513708 0
0.513709 0
0.51371 0
0.513711 0
0.513712 0
0.513713 0
0.513714 0
0.513715 0
0.513716 0
0.513717 0
0.513718 0
0.513719 0
0.51372 0
0.513721 0
0.513722 0
0.513723 0
0.513724 0
0.513725 0
0.513726 0
0.513727 0
0.513728 0
0.513729 0
0.51373 0
0.513731 0
0.513732 0
0.513733 0
0.513734 0
0.513735 0
0.513736 0
0.513737 0
0.513738 0
0.513739 0
0.51374 0
0.513741 0
0.513742 0
0.513743 0
0.513744 0
0.513745 0
0.513746 0
0.513747 0
0.513748 0
0.513749 0
0.51375 0
0.513751 0
0.513752 0
0.513753 0
0.513754 0
0.513755 0
0.513756 0
0.513757 0
0.513758 0
0.513759 0
0.51376 0
0.513761 0
0.513762 0
0.513763 0
0.513764 0
0.513765 0
0.513766 0
0.513767 0
0.513768 0
0.513769 0
0.51377 0
0.513771 0
0.513772 0
0.513773 0
0.513774 0
0.513775 0
0.513776 0
0.513777 0
0.513778 0
0.513779 0
0.51378 0
0.513781 0
0.513782 0
0.513783 0
0.513784 0
0.513785 0
0.513786 0
0.513787 0
0.513788 0
0.513789 0
0.51379 0
0.513791 0
0.513792 0
0.513793 0
0.513794 0
0.513795 0
0.513796 0
0.513797 0
0.513798 0
0.513799 0
0.5138 0
0.513801 0
0.513802 0
0.513803 0
0.513804 0
0.513805 0
0.513806 0
0.513807 0
0.513808 0
0.513809 0
0.51381 0
0.513811 0
0.513812 0
0.513813 0
0.513814 0
0.513815 0
0.513816 0
0.513817 0
0.513818 0
0.513819 0
0.51382 0
0.513821 0
0.513822 0
0.513823 0
0.513824 0
0.513825 0
0.513826 0
0.513827 0
0.513828 0
0.513829 0
0.51383 0
0.513831 0
0.513832 0
0.513833 0
0.513834 0
0.513835 0
0.513836 0
0.513837 0
0.513838 0
0.513839 0
0.51384 0
0.513841 0
0.513842 0
0.513843 0
0.513844 0
0.513845 0
0.513846 0
0.513847 0
0.513848 0
0.513849 0
0.51385 0
0.513851 0
0.513852 0
0.513853 0
0.513854 0
0.513855 0
0.513856 0
0.513857 0
0.513858 0
0.513859 0
0.51386 0
0.513861 0
0.513862 0
0.513863 0
0.513864 0
0.513865 0
0.513866 0
0.513867 0
0.513868 0
0.513869 0
0.51387 0
0.513871 0
0.513872 0
0.513873 0
0.513874 0
0.513875 0
0.513876 0
0.513877 0
0.513878 0
0.513879 0
0.51388 0
0.513881 0
0.513882 0
0.513883 0
0.513884 0
0.513885 0
0.513886 0
0.513887 0
0.513888 0
0.513889 0
0.51389 0
0.513891 0
0.513892 0
0.513893 0
0.513894 0
0.513895 0
0.513896 0
0.513897 0
0.513898 0
0.513899 0
0.5139 0
0.513901 0
0.513902 0
0.513903 0
0.513904 0
0.513905 0
0.513906 0
0.513907 0
0.513908 0
0.513909 0
0.51391 0
0.513911 0
0.513912 0
0.513913 0
0.513914 0
0.513915 0
0.513916 0
0.513917 0
0.513918 0
0.513919 0
0.51392 0
0.513921 0
0.513922 0
0.513923 0
0.513924 0
0.513925 0
0.513926 0
0.513927 0
0.513928 0
0.513929 0
0.51393 0
0.513931 0
0.513932 0
0.513933 0
0.513934 0
0.513935 0
0.513936 0
0.513937 0
0.513938 0
0.513939 0
0.51394 0
0.513941 0
0.513942 0
0.513943 0
0.513944 0
0.513945 0
0.513946 0
0.513947 0
0.513948 0
0.513949 0
0.51395 0
0.513951 0
0.513952 0
0.513953 0
0.513954 0
0.513955 0
0.513956 0
0.513957 0
0.513958 0
0.513959 0
0.51396 0
0.513961 0
0.513962 0
0.513963 0
0.513964 0
0.513965 0
0.513966 0
0.513967 0
0.513968 0
0.513969 0
0.51397 0
0.513971 0
0.513972 0
0.513973 0
0.513974 0
0.513975 0
0.513976 0
0.513977 0
0.513978 0
0.513979 0
0.51398 0
0.513981 0
0.513982 0
0.513983 0
0.513984 0
0.513985 0
0.513986 0
0.513987 0
0.513988 0
0.513989 0
0.51399 0
0.513991 0
0.513992 0
0.513993 0
0.513994 0
0.513995 0
0.513996 0
0.513997 0
0.513998 0
0.513999 0
0.514 0
0.514001 0
0.514002 0
0.514003 0
0.514004 0
0.514005 0
0.514006 0
0.514007 0
0.514008 0
0.514009 0
0.51401 0
0.514011 0
0.514012 0
0.514013 0
0.514014 0
0.514015 0
0.514016 0
0.514017 0
0.514018 0
0.514019 0
0.51402 0
0.514021 0
0.514022 0
0.514023 0
0.514024 0
0.514025 0
0.514026 0
0.514027 0
0.514028 0
0.514029 0
0.51403 0
0.514031 0
0.514032 0
0.514033 0
0.514034 0
0.514035 0
0.514036 0
0.514037 0
0.514038 0
0.514039 0
0.51404 0
0.514041 0
0.514042 0
0.514043 0
0.514044 0
0.514045 0
0.514046 0
0.514047 0
0.514048 0
0.514049 0
0.51405 0
0.514051 0
0.514052 0
0.514053 0
0.514054 0
0.514055 0
0.514056 0
0.514057 0
0.514058 0
0.514059 0
0.51406 0
0.514061 0
0.514062 0
0.514063 0
0.514064 0
0.514065 0
0.514066 0
0.514067 0
0.514068 0
0.514069 0
0.51407 0
0.514071 0
0.514072 0
0.514073 0
0.514074 0
0.514075 0
0.514076 0
0.514077 0
0.514078 0
0.514079 0
0.51408 0
0.514081 0
0.514082 0
0.514083 0
0.514084 0
0.514085 0
0.514086 0
0.514087 0
0.514088 0
0.514089 0
0.51409 0
0.514091 0
0.514092 0
0.514093 0
0.514094 0
0.514095 0
0.514096 0
0.514097 0
0.514098 0
0.514099 0
0.5141 0
0.514101 0
0.514102 0
0.514103 0
0.514104 0
0.514105 0
0.514106 0
0.514107 0
0.514108 0
0.514109 0
0.51411 0
0.514111 0
0.514112 0
0.514113 0
0.514114 0
0.514115 0
0.514116 0
0.514117 0
0.514118 0
0.514119 0
0.51412 0
0.514121 0
0.514122 0
0.514123 0
0.514124 0
0.514125 0
0.514126 0
0.514127 0
0.514128 0
0.514129 0
0.51413 0
0.514131 0
0.514132 0
0.514133 0
0.514134 0
0.514135 0
0.514136 0
0.514137 0
0.514138 0
0.514139 0
0.51414 0
0.514141 0
0.514142 0
0.514143 0
0.514144 0
0.514145 0
0.514146 0
0.514147 0
0.514148 0
0.514149 0
0.51415 0
0.514151 0
0.514152 0
0.514153 0
0.514154 0
0.514155 0
0.514156 0
0.514157 0
0.514158 0
0.514159 0
0.51416 0
0.514161 0
0.514162 0
0.514163 0
0.514164 0
0.514165 0
0.514166 0
0.514167 0
0.514168 0
0.514169 0
0.51417 0
0.514171 0
0.514172 0
0.514173 0
0.514174 0
0.514175 0
0.514176 0
0.514177 0
0.514178 0
0.514179 0
0.51418 0
0.514181 0
0.514182 0
0.514183 0
0.514184 0
0.514185 0
0.514186 0
0.514187 0
0.514188 0
0.514189 0
0.51419 0
0.514191 0
0.514192 0
0.514193 0
0.514194 0
0.514195 0
0.514196 0
0.514197 0
0.514198 0
0.514199 0
0.5142 0
0.514201 0
0.514202 0
0.514203 0
0.514204 0
0.514205 0
0.514206 0
0.514207 0
0.514208 0
0.514209 0
0.51421 0
0.514211 0
0.514212 0
0.514213 0
0.514214 0
0.514215 0
0.514216 0
0.514217 0
0.514218 0
0.514219 0
0.51422 0
0.514221 0
0.514222 0
0.514223 0
0.514224 0
0.514225 0
0.514226 0
0.514227 0
0.514228 0
0.514229 0
0.51423 0
0.514231 0
0.514232 0
0.514233 0
0.514234 0
0.514235 0
0.514236 0
0.514237 0
0.514238 0
0.514239 0
0.51424 0
0.514241 0
0.514242 0
0.514243 0
0.514244 0
0.514245 0
0.514246 0
0.514247 0
0.514248 0
0.514249 0
0.51425 0
0.514251 0
0.514252 0
0.514253 0
0.514254 0
0.514255 0
0.514256 0
0.514257 0
0.514258 0
0.514259 0
0.51426 0
0.514261 0
0.514262 0
0.514263 0
0.514264 0
0.514265 0
0.514266 0
0.514267 0
0.514268 0
0.514269 0
0.51427 0
0.514271 0
0.514272 0
0.514273 0
0.514274 0
0.514275 0
0.514276 0
0.514277 0
0.514278 0
0.514279 0
0.51428 0
0.514281 0
0.514282 0
0.514283 0
0.514284 0
0.514285 0
0.514286 0
0.514287 0
0.514288 0
0.514289 0
0.51429 0
0.514291 0
0.514292 0
0.514293 0
0.514294 0
0.514295 0
0.514296 0
0.514297 0
0.514298 0
0.514299 0
0.5143 0
0.514301 0
0.514302 0
0.514303 0
0.514304 0
0.514305 0
0.514306 0
0.514307 0
0.514308 0
0.514309 0
0.51431 0
0.514311 0
0.514312 0
0.514313 0
0.514314 0
0.514315 0
0.514316 0
0.514317 0
0.514318 0
0.514319 0
0.51432 0
0.514321 0
0.514322 0
0.514323 0
0.514324 0
0.514325 0
0.514326 0
0.514327 0
0.514328 0
0.514329 0
0.51433 0
0.514331 0
0.514332 0
0.514333 0
0.514334 0
0.514335 0
0.514336 0
0.514337 0
0.514338 0
0.514339 0
0.51434 0
0.514341 0
0.514342 0
0.514343 0
0.514344 0
0.514345 0
0.514346 0
0.514347 0
0.514348 0
0.514349 0
0.51435 0
0.514351 0
0.514352 0
0.514353 0
0.514354 0
0.514355 0
0.514356 0
0.514357 0
0.514358 0
0.514359 0
0.51436 0
0.514361 0
0.514362 0
0.514363 0
0.514364 0
0.514365 0
0.514366 0
0.514367 0
0.514368 0
0.514369 0
0.51437 0
0.514371 0
0.514372 0
0.514373 0
0.514374 0
0.514375 0
0.514376 0
0.514377 0
0.514378 0
0.514379 0
0.51438 0
0.514381 0
0.514382 0
0.514383 0
0.514384 0
0.514385 0
0.514386 0
0.514387 0
0.514388 0
0.514389 0
0.51439 0
0.514391 0
0.514392 0
0.514393 0
0.514394 0
0.514395 0
0.514396 0
0.514397 0
0.514398 0
0.514399 0
0.5144 0
0.514401 0
0.514402 0
0.514403 0
0.514404 0
0.514405 0
0.514406 0
0.514407 0
0.514408 0
0.514409 0
0.51441 0
0.514411 0
0.514412 0
0.514413 0
0.514414 0
0.514415 0
0.514416 0
0.514417 0
0.514418 0
0.514419 0
0.51442 0
0.514421 0
0.514422 0
0.514423 0
0.514424 0
0.514425 0
0.514426 0
0.514427 0
0.514428 0
0.514429 0
0.51443 0
0.514431 0
0.514432 0
0.514433 0
0.514434 0
0.514435 0
0.514436 0
0.514437 0
0.514438 0
0.514439 0
0.51444 0
0.514441 0
0.514442 0
0.514443 0
0.514444 0
0.514445 0
0.514446 0
0.514447 0
0.514448 0
0.514449 0
0.51445 0
0.514451 0
0.514452 0
0.514453 0
0.514454 0
0.514455 0
0.514456 0
0.514457 0
0.514458 0
0.514459 0
0.51446 0
0.514461 0
0.514462 0
0.514463 0
0.514464 0
0.514465 0
0.514466 0
0.514467 0
0.514468 0
0.514469 0
0.51447 0
0.514471 0
0.514472 0
0.514473 0
0.514474 0
0.514475 0
0.514476 0
0.514477 0
0.514478 0
0.514479 0
0.51448 0
0.514481 0
0.514482 0
0.514483 0
0.514484 0
0.514485 0
0.514486 0
0.514487 0
0.514488 0
0.514489 0
0.51449 0
0.514491 0
0.514492 0
0.514493 0
0.514494 0
0.514495 0
0.514496 0
0.514497 0
0.514498 0
0.514499 0
0.5145 0
0.514501 0
0.514502 0
0.514503 0
0.514504 0
0.514505 0
0.514506 0
0.514507 0
0.514508 0
0.514509 0
0.51451 0
0.514511 0
0.514512 0
0.514513 0
0.514514 0
0.514515 0
0.514516 0
0.514517 0
0.514518 0
0.514519 0
0.51452 0
0.514521 0
0.514522 0
0.514523 0
0.514524 0
0.514525 0
0.514526 0
0.514527 0
0.514528 0
0.514529 0
0.51453 0
0.514531 0
0.514532 0
0.514533 0
0.514534 0
0.514535 0
0.514536 0
0.514537 0
0.514538 0
0.514539 0
0.51454 0
0.514541 0
0.514542 0
0.514543 0
0.514544 0
0.514545 0
0.514546 0
0.514547 0
0.514548 0
0.514549 0
0.51455 0
0.514551 0
0.514552 0
0.514553 0
0.514554 0
0.514555 0
0.514556 0
0.514557 0
0.514558 0
0.514559 0
0.51456 0
0.514561 0
0.514562 0
0.514563 0
0.514564 0
0.514565 0
0.514566 0
0.514567 0
0.514568 0
0.514569 0
0.51457 0
0.514571 0
0.514572 0
0.514573 0
0.514574 0
0.514575 0
0.514576 0
0.514577 0
0.514578 0
0.514579 0
0.51458 0
0.514581 0
0.514582 0
0.514583 0
0.514584 0
0.514585 0
0.514586 0
0.514587 0
0.514588 0
0.514589 0
0.51459 0
0.514591 0
0.514592 0
0.514593 0
0.514594 0
0.514595 0
0.514596 0
0.514597 0
0.514598 0
0.514599 0
0.5146 0
0.514601 0
0.514602 0
0.514603 0
0.514604 0
0.514605 0
0.514606 0
0.514607 0
0.514608 0
0.514609 0
0.51461 0
0.514611 0
0.514612 0
0.514613 0
0.514614 0
0.514615 0
0.514616 0
0.514617 0
0.514618 0
0.514619 0
0.51462 0
0.514621 0
0.514622 0
0.514623 0
0.514624 0
0.514625 0
0.514626 0
0.514627 0
0.514628 0
0.514629 0
0.51463 0
0.514631 0
0.514632 0
0.514633 0
0.514634 0
0.514635 0
0.514636 0
0.514637 0
0.514638 0
0.514639 0
0.51464 0
0.514641 0
0.514642 0
0.514643 0
0.514644 0
0.514645 0
0.514646 0
0.514647 0
0.514648 0
0.514649 0
0.51465 0
0.514651 0
0.514652 0
0.514653 0
0.514654 0
0.514655 0
0.514656 0
0.514657 0
0.514658 0
0.514659 0
0.51466 0
0.514661 0
0.514662 0
0.514663 0
0.514664 0
0.514665 0
0.514666 0
0.514667 0
0.514668 0
0.514669 0
0.51467 0
0.514671 0
0.514672 0
0.514673 0
0.514674 0
0.514675 0
0.514676 0
0.514677 0
0.514678 0
0.514679 0
0.51468 0
0.514681 0
0.514682 0
0.514683 0
0.514684 0
0.514685 0
0.514686 0
0.514687 0
0.514688 0
0.514689 0
0.51469 0
0.514691 0
0.514692 0
0.514693 0
0.514694 0
0.514695 0
0.514696 0
0.514697 0
0.514698 0
0.514699 0
0.5147 0
0.514701 0
0.514702 0
0.514703 0
0.514704 0
0.514705 0
0.514706 0
0.514707 0
0.514708 0
0.514709 0
0.51471 0
0.514711 0
0.514712 0
0.514713 0
0.514714 0
0.514715 0
0.514716 0
0.514717 0
0.514718 0
0.514719 0
0.51472 0
0.514721 0
0.514722 0
0.514723 0
0.514724 0
0.514725 0
0.514726 0
0.514727 0
0.514728 0
0.514729 0
0.51473 0
0.514731 0
0.514732 0
0.514733 0
0.514734 0
0.514735 0
0.514736 0
0.514737 0
0.514738 0
0.514739 0
0.51474 0
0.514741 0
0.514742 0
0.514743 0
0.514744 0
0.514745 0
0.514746 0
0.514747 0
0.514748 0
0.514749 0
0.51475 0
0.514751 0
0.514752 0
0.514753 0
0.514754 0
0.514755 0
0.514756 0
0.514757 0
0.514758 0
0.514759 0
0.51476 0
0.514761 0
0.514762 0
0.514763 0
0.514764 0
0.514765 0
0.514766 0
0.514767 0
0.514768 0
0.514769 0
0.51477 0
0.514771 0
0.514772 0
0.514773 0
0.514774 0
0.514775 0
0.514776 0
0.514777 0
0.514778 0
0.514779 0
0.51478 0
0.514781 0
0.514782 0
0.514783 0
0.514784 0
0.514785 0
0.514786 0
0.514787 0
0.514788 0
0.514789 0
0.51479 0
0.514791 0
0.514792 0
0.514793 0
0.514794 0
0.514795 0
0.514796 0
0.514797 0
0.514798 0
0.514799 0
0.5148 0
0.514801 0
0.514802 0
0.514803 0
0.514804 0
0.514805 0
0.514806 0
0.514807 0
0.514808 0
0.514809 0
0.51481 0
0.514811 0
0.514812 0
0.514813 0
0.514814 0
0.514815 0
0.514816 0
0.514817 0
0.514818 0
0.514819 0
0.51482 0
0.514821 0
0.514822 0
0.514823 0
0.514824 0
0.514825 0
0.514826 0
0.514827 0
0.514828 0
0.514829 0
0.51483 0
0.514831 0
0.514832 0
0.514833 0
0.514834 0
0.514835 0
0.514836 0
0.514837 0
0.514838 0
0.514839 0
0.51484 0
0.514841 0
0.514842 0
0.514843 0
0.514844 0
0.514845 0
0.514846 0
0.514847 0
0.514848 0
0.514849 0
0.51485 0
0.514851 0
0.514852 0
0.514853 0
0.514854 0
0.514855 0
0.514856 0
0.514857 0
0.514858 0
0.514859 0
0.51486 0
0.514861 0
0.514862 0
0.514863 0
0.514864 0
0.514865 0
0.514866 0
0.514867 0
0.514868 0
0.514869 0
0.51487 0
0.514871 0
0.514872 0
0.514873 0
0.514874 0
0.514875 0
0.514876 0
0.514877 0
0.514878 0
0.514879 0
0.51488 0
0.514881 0
0.514882 0
0.514883 0
0.514884 0
0.514885 0
0.514886 0
0.514887 0
0.514888 0
0.514889 0
0.51489 0
0.514891 0
0.514892 0
0.514893 0
0.514894 0
0.514895 0
0.514896 0
0.514897 0
0.514898 0
0.514899 0
0.5149 0
0.514901 0
0.514902 0
0.514903 0
0.514904 0
0.514905 0
0.514906 0
0.514907 0
0.514908 0
0.514909 0
0.51491 0
0.514911 0
0.514912 0
0.514913 0
0.514914 0
0.514915 0
0.514916 0
0.514917 0
0.514918 0
0.514919 0
0.51492 0
0.514921 0
0.514922 0
0.514923 0
0.514924 0
0.514925 0
0.514926 0
0.514927 0
0.514928 0
0.514929 0
0.51493 0
0.514931 0
0.514932 0
0.514933 0
0.514934 0
0.514935 0
0.514936 0
0.514937 0
0.514938 0
0.514939 0
0.51494 0
0.514941 0
0.514942 0
0.514943 0
0.514944 0
0.514945 0
0.514946 0
0.514947 0
0.514948 0
0.514949 0
0.51495 0
0.514951 0
0.514952 0
0.514953 0
0.514954 0
0.514955 0
0.514956 0
0.514957 0
0.514958 0
0.514959 0
0.51496 0
0.514961 0
0.514962 0
0.514963 0
0.514964 0
0.514965 0
0.514966 0
0.514967 0
0.514968 0
0.514969 0
0.51497 0
0.514971 0
0.514972 0
0.514973 0
0.514974 0
0.514975 0
0.514976 0
0.514977 0
0.514978 0
0.514979 0
0.51498 0
0.514981 0
0.514982 0
0.514983 0
0.514984 0
0.514985 0
0.514986 0
0.514987 0
0.514988 0
0.514989 0
0.51499 0
0.514991 0
0.514992 0
0.514993 0
0.514994 0
0.514995 0
0.514996 0
0.514997 0
0.514998 0
0.514999 0
0.515 0
0.515001 0
0.515002 0
0.515003 0
0.515004 0
0.515005 0
0.515006 0
0.515007 0
0.515008 0
0.515009 0
0.51501 0
0.515011 0
0.515012 0
0.515013 0
0.515014 0
0.515015 0
0.515016 0
0.515017 0
0.515018 0
0.515019 0
0.51502 0
0.515021 0
0.515022 0
0.515023 0
0.515024 0
0.515025 0
0.515026 0
0.515027 0
0.515028 0
0.515029 0
0.51503 0
0.515031 0
0.515032 0
0.515033 0
0.515034 0
0.515035 0
0.515036 0
0.515037 0
0.515038 0
0.515039 0
0.51504 0
0.515041 0
0.515042 0
0.515043 0
0.515044 0
0.515045 0
0.515046 0
0.515047 0
0.515048 0
0.515049 0
0.51505 0
0.515051 0
0.515052 0
0.515053 0
0.515054 0
0.515055 0
0.515056 0
0.515057 0
0.515058 0
0.515059 0
0.51506 0
0.515061 0
0.515062 0
0.515063 0
0.515064 0
0.515065 0
0.515066 0
0.515067 0
0.515068 0
0.515069 0
0.51507 0
0.515071 0
0.515072 0
0.515073 0
0.515074 0
0.515075 0
0.515076 0
0.515077 0
0.515078 0
0.515079 0
0.51508 0
0.515081 0
0.515082 0
0.515083 0
0.515084 0
0.515085 0
0.515086 0
0.515087 0
0.515088 0
0.515089 0
0.51509 0
0.515091 0
0.515092 0
0.515093 0
0.515094 0
0.515095 0
0.515096 0
0.515097 0
0.515098 0
0.515099 0
0.5151 0
0.515101 0
0.515102 0
0.515103 0
0.515104 0
0.515105 0
0.515106 0
0.515107 0
0.515108 0
0.515109 0
0.51511 0
0.515111 0
0.515112 0
0.515113 0
0.515114 0
0.515115 0
0.515116 0
0.515117 0
0.515118 0
0.515119 0
0.51512 0
0.515121 0
0.515122 0
0.515123 0
0.515124 0
0.515125 0
0.515126 0
0.515127 0
0.515128 0
0.515129 0
0.51513 0
0.515131 0
0.515132 0
0.515133 0
0.515134 0
0.515135 0
0.515136 0
0.515137 0
0.515138 0
0.515139 0
0.51514 0
0.515141 0
0.515142 0
0.515143 0
0.515144 0
0.515145 0
0.515146 0
0.515147 0
0.515148 0
0.515149 0
0.51515 0
0.515151 0
0.515152 0
0.515153 0
0.515154 0
0.515155 0
0.515156 0
0.515157 0
0.515158 0
0.515159 0
0.51516 0
0.515161 0
0.515162 0
0.515163 0
0.515164 0
0.515165 0
0.515166 0
0.515167 0
0.515168 0
0.515169 0
0.51517 0
0.515171 0
0.515172 0
0.515173 0
0.515174 0
0.515175 0
0.515176 0
0.515177 0
0.515178 0
0.515179 0
0.51518 0
0.515181 0
0.515182 0
0.515183 0
0.515184 0
0.515185 0
0.515186 0
0.515187 0
0.515188 0
0.515189 0
0.51519 0
0.515191 0
0.515192 0
0.515193 0
0.515194 0
0.515195 0
0.515196 0
0.515197 0
0.515198 0
0.515199 0
0.5152 0
0.515201 0
0.515202 0
0.515203 0
0.515204 0
0.515205 0
0.515206 0
0.515207 0
0.515208 0
0.515209 0
0.51521 0
0.515211 0
0.515212 0
0.515213 0
0.515214 0
0.515215 0
0.515216 0
0.515217 0
0.515218 0
0.515219 0
0.51522 0
0.515221 0
0.515222 0
0.515223 0
0.515224 0
0.515225 0
0.515226 0
0.515227 0
0.515228 0
0.515229 0
0.51523 0
0.515231 0
0.515232 0
0.515233 0
0.515234 0
0.515235 0
0.515236 0
0.515237 0
0.515238 0
0.515239 0
0.51524 0
0.515241 0
0.515242 0
0.515243 0
0.515244 0
0.515245 0
0.515246 0
0.515247 0
0.515248 0
0.515249 0
0.51525 0
0.515251 0
0.515252 0
0.515253 0
0.515254 0
0.515255 0
0.515256 0
0.515257 0
0.515258 0
0.515259 0
0.51526 0
0.515261 0
0.515262 0
0.515263 0
0.515264 0
0.515265 0
0.515266 0
0.515267 0
0.515268 0
0.515269 0
0.51527 0
0.515271 0
0.515272 0
0.515273 0
0.515274 0
0.515275 0
0.515276 0
0.515277 0
0.515278 0
0.515279 0
0.51528 0
0.515281 0
0.515282 0
0.515283 0
0.515284 0
0.515285 0
0.515286 0
0.515287 0
0.515288 0
0.515289 0
0.51529 0
0.515291 0
0.515292 0
0.515293 0
0.515294 0
0.515295 0
0.515296 0
0.515297 0
0.515298 0
0.515299 0
0.5153 0
0.515301 0
0.515302 0
0.515303 0
0.515304 0
0.515305 0
0.515306 0
0.515307 0
0.515308 0
0.515309 0
0.51531 0
0.515311 0
0.515312 0
0.515313 0
0.515314 0
0.515315 0
0.515316 0
0.515317 0
0.515318 0
0.515319 0
0.51532 0
0.515321 0
0.515322 0
0.515323 0
0.515324 0
0.515325 0
0.515326 0
0.515327 0
0.515328 0
0.515329 0
0.51533 0
0.515331 0
0.515332 0
0.515333 0
0.515334 0
0.515335 0
0.515336 0
0.515337 0
0.515338 0
0.515339 0
0.51534 0
0.515341 0
0.515342 0
0.515343 0
0.515344 0
0.515345 0
0.515346 0
0.515347 0
0.515348 0
0.515349 0
0.51535 0
0.515351 0
0.515352 0
0.515353 0
0.515354 0
0.515355 0
0.515356 0
0.515357 0
0.515358 0
0.515359 0
0.51536 0
0.515361 0
0.515362 0
0.515363 0
0.515364 0
0.515365 0
0.515366 0
0.515367 0
0.515368 0
0.515369 0
0.51537 0
0.515371 0
0.515372 0
0.515373 0
0.515374 0
0.515375 0
0.515376 0
0.515377 0
0.515378 0
0.515379 0
0.51538 0
0.515381 0
0.515382 0
0.515383 0
0.515384 0
0.515385 0
0.515386 0
0.515387 0
0.515388 0
0.515389 0
0.51539 0
0.515391 0
0.515392 0
0.515393 0
0.515394 0
0.515395 0
0.515396 0
0.515397 0
0.515398 0
0.515399 0
0.5154 0
0.515401 0
0.515402 0
0.515403 0
0.515404 0
0.515405 0
0.515406 0
0.515407 0
0.515408 0
0.515409 0
0.51541 0
0.515411 0
0.515412 0
0.515413 0
0.515414 0
0.515415 0
0.515416 0
0.515417 0
0.515418 0
0.515419 0
0.51542 0
0.515421 0
0.515422 0
0.515423 0
0.515424 0
0.515425 0
0.515426 0
0.515427 0
0.515428 0
0.515429 0
0.51543 0
0.515431 0
0.515432 0
0.515433 0
0.515434 0
0.515435 0
0.515436 0
0.515437 0
0.515438 0
0.515439 0
0.51544 0
0.515441 0
0.515442 0
0.515443 0
0.515444 0
0.515445 0
0.515446 0
0.515447 0
0.515448 0
0.515449 0
0.51545 0
0.515451 0
0.515452 0
0.515453 0
0.515454 0
0.515455 0
0.515456 0
0.515457 0
0.515458 0
0.515459 0
0.51546 0
0.515461 0
0.515462 0
0.515463 0
0.515464 0
0.515465 0
0.515466 0
0.515467 0
0.515468 0
0.515469 0
0.51547 0
0.515471 0
0.515472 0
0.515473 0
0.515474 0
0.515475 0
0.515476 0
0.515477 0
0.515478 0
0.515479 0
0.51548 0
0.515481 0
0.515482 0
0.515483 0
0.515484 0
0.515485 0
0.515486 0
0.515487 0
0.515488 0
0.515489 0
0.51549 0
0.515491 0
0.515492 0
0.515493 0
0.515494 0
0.515495 0
0.515496 0
0.515497 0
0.515498 0
0.515499 0
0.5155 0
0.515501 0
0.515502 0
0.515503 0
0.515504 0
0.515505 0
0.515506 0
0.515507 0
0.515508 0
0.515509 0
0.51551 0
0.515511 0
0.515512 0
0.515513 0
0.515514 0
0.515515 0
0.515516 0
0.515517 0
0.515518 0
0.515519 0
0.51552 0
0.515521 0
0.515522 0
0.515523 0
0.515524 0
0.515525 0
0.515526 0
0.515527 0
0.515528 0
0.515529 0
0.51553 0
0.515531 0
0.515532 0
0.515533 0
0.515534 0
0.515535 0
0.515536 0
0.515537 0
0.515538 0
0.515539 0
0.51554 0
0.515541 0
0.515542 0
0.515543 0
0.515544 0
0.515545 0
0.515546 0
0.515547 0
0.515548 0
0.515549 0
0.51555 0
0.515551 0
0.515552 0
0.515553 0
0.515554 0
0.515555 0
0.515556 0
0.515557 0
0.515558 0
0.515559 0
0.51556 0
0.515561 0
0.515562 0
0.515563 0
0.515564 0
0.515565 0
0.515566 0
0.515567 0
0.515568 0
0.515569 0
0.51557 0
0.515571 0
0.515572 0
0.515573 0
0.515574 0
0.515575 0
0.515576 0
0.515577 0
0.515578 0
0.515579 0
0.51558 0
0.515581 0
0.515582 0
0.515583 0
0.515584 0
0.515585 0
0.515586 0
0.515587 0
0.515588 0
0.515589 0
0.51559 0
0.515591 0
0.515592 0
0.515593 0
0.515594 0
0.515595 0
0.515596 0
0.515597 0
0.515598 0
0.515599 0
0.5156 0
0.515601 0
0.515602 0
0.515603 0
0.515604 0
0.515605 0
0.515606 0
0.515607 0
0.515608 0
0.515609 0
0.51561 0
0.515611 0
0.515612 0
0.515613 0
0.515614 0
0.515615 0
0.515616 0
0.515617 0
0.515618 0
0.515619 0
0.51562 0
0.515621 0
0.515622 0
0.515623 0
0.515624 0
0.515625 0
0.515626 0
0.515627 0
0.515628 0
0.515629 0
0.51563 0
0.515631 0
0.515632 0
0.515633 0
0.515634 0
0.515635 0
0.515636 0
0.515637 0
0.515638 0
0.515639 0
0.51564 0
0.515641 0
0.515642 0
0.515643 0
0.515644 0
0.515645 0
0.515646 0
0.515647 0
0.515648 0
0.515649 0
0.51565 0
0.515651 0
0.515652 0
0.515653 0
0.515654 0
0.515655 0
0.515656 0
0.515657 0
0.515658 0
0.515659 0
0.51566 0
0.515661 0
0.515662 0
0.515663 0
0.515664 0
0.515665 0
0.515666 0
0.515667 0
0.515668 0
0.515669 0
0.51567 0
0.515671 0
0.515672 0
0.515673 0
0.515674 0
0.515675 0
0.515676 0
0.515677 0
0.515678 0
0.515679 0
0.51568 0
0.515681 0
0.515682 0
0.515683 0
0.515684 0
0.515685 0
0.515686 0
0.515687 0
0.515688 0
0.515689 0
0.51569 0
0.515691 0
0.515692 0
0.515693 0
0.515694 0
0.515695 0
0.515696 0
0.515697 0
0.515698 0
0.515699 0
0.5157 0
0.515701 0
0.515702 0
0.515703 0
0.515704 0
0.515705 0
0.515706 0
0.515707 0
0.515708 0
0.515709 0
0.51571 0
0.515711 0
0.515712 0
0.515713 0
0.515714 0
0.515715 0
0.515716 0
0.515717 0
0.515718 0
0.515719 0
0.51572 0
0.515721 0
0.515722 0
0.515723 0
0.515724 0
0.515725 0
0.515726 0
0.515727 0
0.515728 0
0.515729 0
0.51573 0
0.515731 0
0.515732 0
0.515733 0
0.515734 0
0.515735 0
0.515736 0
0.515737 0
0.515738 0
0.515739 0
0.51574 0
0.515741 0
0.515742 0
0.515743 0
0.515744 0
0.515745 0
0.515746 0
0.515747 0
0.515748 0
0.515749 0
0.51575 0
0.515751 0
0.515752 0
0.515753 0
0.515754 0
0.515755 0
0.515756 0
0.515757 0
0.515758 0
0.515759 0
0.51576 0
0.515761 0
0.515762 0
0.515763 0
0.515764 0
0.515765 0
0.515766 0
0.515767 0
0.515768 0
0.515769 0
0.51577 0
0.515771 0
0.515772 0
0.515773 0
0.515774 0
0.515775 0
0.515776 0
0.515777 0
0.515778 0
0.515779 0
0.51578 0
0.515781 0
0.515782 0
0.515783 0
0.515784 0
0.515785 0
0.515786 0
0.515787 0
0.515788 0
0.515789 0
0.51579 0
0.515791 0
0.515792 0
0.515793 0
0.515794 0
0.515795 0
0.515796 0
0.515797 0
0.515798 0
0.515799 0
0.5158 0
0.515801 0
0.515802 0
0.515803 0
0.515804 0
0.515805 0
0.515806 0
0.515807 0
0.515808 0
0.515809 0
0.51581 0
0.515811 0
0.515812 0
0.515813 0
0.515814 0
0.515815 0
0.515816 0
0.515817 0
0.515818 0
0.515819 0
0.51582 0
0.515821 0
0.515822 0
0.515823 0
0.515824 0
0.515825 0
0.515826 0
0.515827 0
0.515828 0
0.515829 0
0.51583 0
0.515831 0
0.515832 0
0.515833 0
0.515834 0
0.515835 0
0.515836 0
0.515837 0
0.515838 0
0.515839 0
0.51584 0
0.515841 0
0.515842 0
0.515843 0
0.515844 0
0.515845 0
0.515846 0
0.515847 0
0.515848 0
0.515849 0
0.51585 0
0.515851 0
0.515852 0
0.515853 0
0.515854 0
0.515855 0
0.515856 0
0.515857 0
0.515858 0
0.515859 0
0.51586 0
0.515861 0
0.515862 0
0.515863 0
0.515864 0
0.515865 0
0.515866 0
0.515867 0
0.515868 0
0.515869 0
0.51587 0
0.515871 0
0.515872 0
0.515873 0
0.515874 0
0.515875 0
0.515876 0
0.515877 0
0.515878 0
0.515879 0
0.51588 0
0.515881 0
0.515882 0
0.515883 0
0.515884 0
0.515885 0
0.515886 0
0.515887 0
0.515888 0
0.515889 0
0.51589 0
0.515891 0
0.515892 0
0.515893 0
0.515894 0
0.515895 0
0.515896 0
0.515897 0
0.515898 0
0.515899 0
0.5159 0
0.515901 0
0.515902 0
0.515903 0
0.515904 0
0.515905 0
0.515906 0
0.515907 0
0.515908 0
0.515909 0
0.51591 0
0.515911 0
0.515912 0
0.515913 0
0.515914 0
0.515915 0
0.515916 0
0.515917 0
0.515918 0
0.515919 0
0.51592 0
0.515921 0
0.515922 0
0.515923 0
0.515924 0
0.515925 0
0.515926 0
0.515927 0
0.515928 0
0.515929 0
0.51593 0
0.515931 0
0.515932 0
0.515933 0
0.515934 0
0.515935 0
0.515936 0
0.515937 0
0.515938 0
0.515939 0
0.51594 0
0.515941 0
0.515942 0
0.515943 0
0.515944 0
0.515945 0
0.515946 0
0.515947 0
0.515948 0
0.515949 0
0.51595 0
0.515951 0
0.515952 0
0.515953 0
0.515954 0
0.515955 0
0.515956 0
0.515957 0
0.515958 0
0.515959 0
0.51596 0
0.515961 0
0.515962 0
0.515963 0
0.515964 0
0.515965 0
0.515966 0
0.515967 0
0.515968 0
0.515969 0
0.51597 0
0.515971 0
0.515972 0
0.515973 0
0.515974 0
0.515975 0
0.515976 0
0.515977 0
0.515978 0
0.515979 0
0.51598 0
0.515981 0
0.515982 0
0.515983 0
0.515984 0
0.515985 0
0.515986 0
0.515987 0
0.515988 0
0.515989 0
0.51599 0
0.515991 0
0.515992 0
0.515993 0
0.515994 0
0.515995 0
0.515996 0
0.515997 0
0.515998 0
0.515999 0
0.516 0
0.516001 0
0.516002 0
0.516003 0
0.516004 0
0.516005 0
0.516006 0
0.516007 0
0.516008 0
0.516009 0
0.51601 0
0.516011 0
0.516012 0
0.516013 0
0.516014 0
0.516015 0
0.516016 0
0.516017 0
0.516018 0
0.516019 0
0.51602 0
0.516021 0
0.516022 0
0.516023 0
0.516024 0
0.516025 0
0.516026 0
0.516027 0
0.516028 0
0.516029 0
0.51603 0
0.516031 0
0.516032 0
0.516033 0
0.516034 0
0.516035 0
0.516036 0
0.516037 0
0.516038 0
0.516039 0
0.51604 0
0.516041 0
0.516042 0
0.516043 0
0.516044 0
0.516045 0
0.516046 0
0.516047 0
0.516048 0
0.516049 0
0.51605 0
0.516051 0
0.516052 0
0.516053 0
0.516054 0
0.516055 0
0.516056 0
0.516057 0
0.516058 0
0.516059 0
0.51606 0
0.516061 0
0.516062 0
0.516063 0
0.516064 0
0.516065 0
0.516066 0
0.516067 0
0.516068 0
0.516069 0
0.51607 0
0.516071 0
0.516072 0
0.516073 0
0.516074 0
0.516075 0
0.516076 0
0.516077 0
0.516078 0
0.516079 0
0.51608 0
0.516081 0
0.516082 0
0.516083 0
0.516084 0
0.516085 0
0.516086 0
0.516087 0
0.516088 0
0.516089 0
0.51609 0
0.516091 0
0.516092 0
0.516093 0
0.516094 0
0.516095 0
0.516096 0
0.516097 0
0.516098 0
0.516099 0
0.5161 0
0.516101 0
0.516102 0
0.516103 0
0.516104 0
0.516105 0
0.516106 0
0.516107 0
0.516108 0
0.516109 0
0.51611 0
0.516111 0
0.516112 0
0.516113 0
0.516114 0
0.516115 0
0.516116 0
0.516117 0
0.516118 0
0.516119 0
0.51612 0
0.516121 0
0.516122 0
0.516123 0
0.516124 0
0.516125 0
0.516126 0
0.516127 0
0.516128 0
0.516129 0
0.51613 0
0.516131 0
0.516132 0
0.516133 0
0.516134 0
0.516135 0
0.516136 0
0.516137 0
0.516138 0
0.516139 0
0.51614 0
0.516141 0
0.516142 0
0.516143 0
0.516144 0
0.516145 0
0.516146 0
0.516147 0
0.516148 0
0.516149 0
0.51615 0
0.516151 0
0.516152 0
0.516153 0
0.516154 0
0.516155 0
0.516156 0
0.516157 0
0.516158 0
0.516159 0
0.51616 0
0.516161 0
0.516162 0
0.516163 0
0.516164 0
0.516165 0
0.516166 0
0.516167 0
0.516168 0
0.516169 0
0.51617 0
0.516171 0
0.516172 0
0.516173 0
0.516174 0
0.516175 0
0.516176 0
0.516177 0
0.516178 0
0.516179 0
0.51618 0
0.516181 0
0.516182 0
0.516183 0
0.516184 0
0.516185 0
0.516186 0
0.516187 0
0.516188 0
0.516189 0
0.51619 0
0.516191 0
0.516192 0
0.516193 0
0.516194 0
0.516195 0
0.516196 0
0.516197 0
0.516198 0
0.516199 0
0.5162 0
0.516201 0
0.516202 0
0.516203 0
0.516204 0
0.516205 0
0.516206 0
0.516207 0
0.516208 0
0.516209 0
0.51621 0
0.516211 0
0.516212 0
0.516213 0
0.516214 0
0.516215 0
0.516216 0
0.516217 0
0.516218 0
0.516219 0
0.51622 0
0.516221 0
0.516222 0
0.516223 0
0.516224 0
0.516225 0
0.516226 0
0.516227 0
0.516228 0
0.516229 0
0.51623 0
0.516231 0
0.516232 0
0.516233 0
0.516234 0
0.516235 0
0.516236 0
0.516237 0
0.516238 0
0.516239 0
0.51624 0
0.516241 0
0.516242 0
0.516243 0
0.516244 0
0.516245 0
0.516246 0
0.516247 0
0.516248 0
0.516249 0
0.51625 0
0.516251 0
0.516252 0
0.516253 0
0.516254 0
0.516255 0
0.516256 0
0.516257 0
0.516258 0
0.516259 0
0.51626 0
0.516261 0
0.516262 0
0.516263 0
0.516264 0
0.516265 0
0.516266 0
0.516267 0
0.516268 0
0.516269 0
0.51627 0
0.516271 0
0.516272 0
0.516273 0
0.516274 0
0.516275 0
0.516276 0
0.516277 0
0.516278 0
0.516279 0
0.51628 0
0.516281 0
0.516282 0
0.516283 0
0.516284 0
0.516285 0
0.516286 0
0.516287 0
0.516288 0
0.516289 0
0.51629 0
0.516291 0
0.516292 0
0.516293 0
0.516294 0
0.516295 0
0.516296 0
0.516297 0
0.516298 0
0.516299 0
0.5163 0
0.516301 0
0.516302 0
0.516303 0
0.516304 0
0.516305 0
0.516306 0
0.516307 0
0.516308 0
0.516309 0
0.51631 0
0.516311 0
0.516312 0
0.516313 0
0.516314 0
0.516315 0
0.516316 0
0.516317 0
0.516318 0
0.516319 0
0.51632 0
0.516321 0
0.516322 0
0.516323 0
0.516324 0
0.516325 0
0.516326 0
0.516327 0
0.516328 0
0.516329 0
0.51633 0
0.516331 0
0.516332 0
0.516333 0
0.516334 0
0.516335 0
0.516336 0
0.516337 0
0.516338 0
0.516339 0
0.51634 0
0.516341 0
0.516342 0
0.516343 0
0.516344 0
0.516345 0
0.516346 0
0.516347 0
0.516348 0
0.516349 0
0.51635 0
0.516351 0
0.516352 0
0.516353 0
0.516354 0
0.516355 0
0.516356 0
0.516357 0
0.516358 0
0.516359 0
0.51636 0
0.516361 0
0.516362 0
0.516363 0
0.516364 0
0.516365 0
0.516366 0
0.516367 0
0.516368 0
0.516369 0
0.51637 0
0.516371 0
0.516372 0
0.516373 0
0.516374 0
0.516375 0
0.516376 0
0.516377 0
0.516378 0
0.516379 0
0.51638 0
0.516381 0
0.516382 0
0.516383 0
0.516384 0
0.516385 0
0.516386 0
0.516387 0
0.516388 0
0.516389 0
0.51639 0
0.516391 0
0.516392 0
0.516393 0
0.516394 0
0.516395 0
0.516396 0
0.516397 0
0.516398 0
0.516399 0
0.5164 0
0.516401 0
0.516402 0
0.516403 0
0.516404 0
0.516405 0
0.516406 0
0.516407 0
0.516408 0
0.516409 0
0.51641 0
0.516411 0
0.516412 0
0.516413 0
0.516414 0
0.516415 0
0.516416 0
0.516417 0
0.516418 0
0.516419 0
0.51642 0
0.516421 0
0.516422 0
0.516423 0
0.516424 0
0.516425 0
0.516426 0
0.516427 0
0.516428 0
0.516429 0
0.51643 0
0.516431 0
0.516432 0
0.516433 0
0.516434 0
0.516435 0
0.516436 0
0.516437 0
0.516438 0
0.516439 0
0.51644 0
0.516441 0
0.516442 0
0.516443 0
0.516444 0
0.516445 0
0.516446 0
0.516447 0
0.516448 0
0.516449 0
0.51645 0
0.516451 0
0.516452 0
0.516453 0
0.516454 0
0.516455 0
0.516456 0
0.516457 0
0.516458 0
0.516459 0
0.51646 0
0.516461 0
0.516462 0
0.516463 0
0.516464 0
0.516465 0
0.516466 0
0.516467 0
0.516468 0
0.516469 0
0.51647 0
0.516471 0
0.516472 0
0.516473 0
0.516474 0
0.516475 0
0.516476 0
0.516477 0
0.516478 0
0.516479 0
0.51648 0
0.516481 0
0.516482 0
0.516483 0
0.516484 0
0.516485 0
0.516486 0
0.516487 0
0.516488 0
0.516489 0
0.51649 0
0.516491 0
0.516492 0
0.516493 0
0.516494 0
0.516495 0
0.516496 0
0.516497 0
0.516498 0
0.516499 0
0.5165 0
0.516501 0
0.516502 0
0.516503 0
0.516504 0
0.516505 0
0.516506 0
0.516507 0
0.516508 0
0.516509 0
0.51651 0
0.516511 0
0.516512 0
0.516513 0
0.516514 0
0.516515 0
0.516516 0
0.516517 0
0.516518 0
0.516519 0
0.51652 0
0.516521 0
0.516522 0
0.516523 0
0.516524 0
0.516525 0
0.516526 0
0.516527 0
0.516528 0
0.516529 0
0.51653 0
0.516531 0
0.516532 0
0.516533 0
0.516534 0
0.516535 0
0.516536 0
0.516537 0
0.516538 0
0.516539 0
0.51654 0
0.516541 0
0.516542 0
0.516543 0
0.516544 0
0.516545 0
0.516546 0
0.516547 0
0.516548 0
0.516549 0
0.51655 0
0.516551 0
0.516552 0
0.516553 0
0.516554 0
0.516555 0
0.516556 0
0.516557 0
0.516558 0
0.516559 0
0.51656 0
0.516561 0
0.516562 0
0.516563 0
0.516564 0
0.516565 0
0.516566 0
0.516567 0
0.516568 0
0.516569 0
0.51657 0
0.516571 0
0.516572 0
0.516573 0
0.516574 0
0.516575 0
0.516576 0
0.516577 0
0.516578 0
0.516579 0
0.51658 0
0.516581 0
0.516582 0
0.516583 0
0.516584 0
0.516585 0
0.516586 0
0.516587 0
0.516588 0
0.516589 0
0.51659 0
0.516591 0
0.516592 0
0.516593 0
0.516594 0
0.516595 0
0.516596 0
0.516597 0
0.516598 0
0.516599 0
0.5166 0
0.516601 0
0.516602 0
0.516603 0
0.516604 0
0.516605 0
0.516606 0
0.516607 0
0.516608 0
0.516609 0
0.51661 0
0.516611 0
0.516612 0
0.516613 0
0.516614 0
0.516615 0
0.516616 0
0.516617 0
0.516618 0
0.516619 0
0.51662 0
0.516621 0
0.516622 0
0.516623 0
0.516624 0
0.516625 0
0.516626 0
0.516627 0
0.516628 0
0.516629 0
0.51663 0
0.516631 0
0.516632 0
0.516633 0
0.516634 0
0.516635 0
0.516636 0
0.516637 0
0.516638 0
0.516639 0
0.51664 0
0.516641 0
0.516642 0
0.516643 0
0.516644 0
0.516645 0
0.516646 0
0.516647 0
0.516648 0
0.516649 0
0.51665 0
0.516651 0
0.516652 0
0.516653 0
0.516654 0
0.516655 0
0.516656 0
0.516657 0
0.516658 0
0.516659 0
0.51666 0
0.516661 0
0.516662 0
0.516663 0
0.516664 0
0.516665 0
0.516666 0
0.516667 0
0.516668 0
0.516669 0
0.51667 0
0.516671 0
0.516672 0
0.516673 0
0.516674 0
0.516675 0
0.516676 0
0.516677 0
0.516678 0
0.516679 0
0.51668 0
0.516681 0
0.516682 0
0.516683 0
0.516684 0
0.516685 0
0.516686 0
0.516687 0
0.516688 0
0.516689 0
0.51669 0
0.516691 0
0.516692 0
0.516693 0
0.516694 0
0.516695 0
0.516696 0
0.516697 0
0.516698 0
0.516699 0
0.5167 0
0.516701 0
0.516702 0
0.516703 0
0.516704 0
0.516705 0
0.516706 0
0.516707 0
0.516708 0
0.516709 0
0.51671 0
0.516711 0
0.516712 0
0.516713 0
0.516714 0
0.516715 0
0.516716 0
0.516717 0
0.516718 0
0.516719 0
0.51672 0
0.516721 0
0.516722 0
0.516723 0
0.516724 0
0.516725 0
0.516726 0
0.516727 0
0.516728 0
0.516729 0
0.51673 0
0.516731 0
0.516732 0
0.516733 0
0.516734 0
0.516735 0
0.516736 0
0.516737 0
0.516738 0
0.516739 0
0.51674 0
0.516741 0
0.516742 0
0.516743 0
0.516744 0
0.516745 0
0.516746 0
0.516747 0
0.516748 0
0.516749 0
0.51675 0
0.516751 0
0.516752 0
0.516753 0
0.516754 0
0.516755 0
0.516756 0
0.516757 0
0.516758 0
0.516759 0
0.51676 0
0.516761 0
0.516762 0
0.516763 0
0.516764 0
0.516765 0
0.516766 0
0.516767 0
0.516768 0
0.516769 0
0.51677 0
0.516771 0
0.516772 0
0.516773 0
0.516774 0
0.516775 0
0.516776 0
0.516777 0
0.516778 0
0.516779 0
0.51678 0
0.516781 0
0.516782 0
0.516783 0
0.516784 0
0.516785 0
0.516786 0
0.516787 0
0.516788 0
0.516789 0
0.51679 0
0.516791 0
0.516792 0
0.516793 0
0.516794 0
0.516795 0
0.516796 0
0.516797 0
0.516798 0
0.516799 0
0.5168 0
0.516801 0
0.516802 0
0.516803 0
0.516804 0
0.516805 0
0.516806 0
0.516807 0
0.516808 0
0.516809 0
0.51681 0
0.516811 0
0.516812 0
0.516813 0
0.516814 0
0.516815 0
0.516816 0
0.516817 0
0.516818 0
0.516819 0
0.51682 0
0.516821 0
0.516822 0
0.516823 0
0.516824 0
0.516825 0
0.516826 0
0.516827 0
0.516828 0
0.516829 0
0.51683 0
0.516831 0
0.516832 0
0.516833 0
0.516834 0
0.516835 0
0.516836 0
0.516837 0
0.516838 0
0.516839 0
0.51684 0
0.516841 0
0.516842 0
0.516843 0
0.516844 0
0.516845 0
0.516846 0
0.516847 0
0.516848 0
0.516849 0
0.51685 0
0.516851 0
0.516852 0
0.516853 0
0.516854 0
0.516855 0
0.516856 0
0.516857 0
0.516858 0
0.516859 0
0.51686 0
0.516861 0
0.516862 0
0.516863 0
0.516864 0
0.516865 0
0.516866 0
0.516867 0
0.516868 0
0.516869 0
0.51687 0
0.516871 0
0.516872 0
0.516873 0
0.516874 0
0.516875 0
0.516876 0
0.516877 0
0.516878 0
0.516879 0
0.51688 0
0.516881 0
0.516882 0
0.516883 0
0.516884 0
0.516885 0
0.516886 0
0.516887 0
0.516888 0
0.516889 0
0.51689 0
0.516891 0
0.516892 0
0.516893 0
0.516894 0
0.516895 0
0.516896 0
0.516897 0
0.516898 0
0.516899 0
0.5169 0
0.516901 0
0.516902 0
0.516903 0
0.516904 0
0.516905 0
0.516906 0
0.516907 0
0.516908 0
0.516909 0
0.51691 0
0.516911 0
0.516912 0
0.516913 0
0.516914 0
0.516915 0
0.516916 0
0.516917 0
0.516918 0
0.516919 0
0.51692 0
0.516921 0
0.516922 0
0.516923 0
0.516924 0
0.516925 0
0.516926 0
0.516927 0
0.516928 0
0.516929 0
0.51693 0
0.516931 0
0.516932 0
0.516933 0
0.516934 0
0.516935 0
0.516936 0
0.516937 0
0.516938 0
0.516939 0
0.51694 0
0.516941 0
0.516942 0
0.516943 0
0.516944 0
0.516945 0
0.516946 0
0.516947 0
0.516948 0
0.516949 0
0.51695 0
0.516951 0
0.516952 0
0.516953 0
0.516954 0
0.516955 0
0.516956 0
0.516957 0
0.516958 0
0.516959 0
0.51696 0
0.516961 0
0.516962 0
0.516963 0
0.516964 0
0.516965 0
0.516966 0
0.516967 0
0.516968 0
0.516969 0
0.51697 0
0.516971 0
0.516972 0
0.516973 0
0.516974 0
0.516975 0
0.516976 0
0.516977 0
0.516978 0
0.516979 0
0.51698 0
0.516981 0
0.516982 0
0.516983 0
0.516984 0
0.516985 0
0.516986 0
0.516987 0
0.516988 0
0.516989 0
0.51699 0
0.516991 0
0.516992 0
0.516993 0
0.516994 0
0.516995 0
0.516996 0
0.516997 0
0.516998 0
0.516999 0
0.517 0
0.517001 0
0.517002 0
0.517003 0
0.517004 0
0.517005 0
0.517006 0
0.517007 0
0.517008 0
0.517009 0
0.51701 0
0.517011 0
0.517012 0
0.517013 0
0.517014 0
0.517015 0
0.517016 0
0.517017 0
0.517018 0
0.517019 0
0.51702 0
0.517021 0
0.517022 0
0.517023 0
0.517024 0
0.517025 0
0.517026 0
0.517027 0
0.517028 0
0.517029 0
0.51703 0
0.517031 0
0.517032 0
0.517033 0
0.517034 0
0.517035 0
0.517036 0
0.517037 0
0.517038 0
0.517039 0
0.51704 0
0.517041 0
0.517042 0
0.517043 0
0.517044 0
0.517045 0
0.517046 0
0.517047 0
0.517048 0
0.517049 0
0.51705 0
0.517051 0
0.517052 0
0.517053 0
0.517054 0
0.517055 0
0.517056 0
0.517057 0
0.517058 0
0.517059 0
0.51706 0
0.517061 0
0.517062 0
0.517063 0
0.517064 0
0.517065 0
0.517066 0
0.517067 0
0.517068 0
0.517069 0
0.51707 0
0.517071 0
0.517072 0
0.517073 0
0.517074 0
0.517075 0
0.517076 0
0.517077 0
0.517078 0
0.517079 0
0.51708 0
0.517081 0
0.517082 0
0.517083 0
0.517084 0
0.517085 0
0.517086 0
0.517087 0
0.517088 0
0.517089 0
0.51709 0
0.517091 0
0.517092 0
0.517093 0
0.517094 0
0.517095 0
0.517096 0
0.517097 0
0.517098 0
0.517099 0
0.5171 0
0.517101 0
0.517102 0
0.517103 0
0.517104 0
0.517105 0
0.517106 0
0.517107 0
0.517108 0
0.517109 0
0.51711 0
0.517111 0
0.517112 0
0.517113 0
0.517114 0
0.517115 0
0.517116 0
0.517117 0
0.517118 0
0.517119 0
0.51712 0
0.517121 0
0.517122 0
0.517123 0
0.517124 0
0.517125 0
0.517126 0
0.517127 0
0.517128 0
0.517129 0
0.51713 0
0.517131 0
0.517132 0
0.517133 0
0.517134 0
0.517135 0
0.517136 0
0.517137 0
0.517138 0
0.517139 0
0.51714 0
0.517141 0
0.517142 0
0.517143 0
0.517144 0
0.517145 0
0.517146 0
0.517147 0
0.517148 0
0.517149 0
0.51715 0
0.517151 0
0.517152 0
0.517153 0
0.517154 0
0.517155 0
0.517156 0
0.517157 0
0.517158 0
0.517159 0
0.51716 0
0.517161 0
0.517162 0
0.517163 0
0.517164 0
0.517165 0
0.517166 0
0.517167 0
0.517168 0
0.517169 0
0.51717 0
0.517171 0
0.517172 0
0.517173 0
0.517174 0
0.517175 0
0.517176 0
0.517177 0
0.517178 0
0.517179 0
0.51718 0
0.517181 0
0.517182 0
0.517183 0
0.517184 0
0.517185 0
0.517186 0
0.517187 0
0.517188 0
0.517189 0
0.51719 0
0.517191 0
0.517192 0
0.517193 0
0.517194 0
0.517195 0
0.517196 0
0.517197 0
0.517198 0
0.517199 0
0.5172 0
0.517201 0
0.517202 0
0.517203 0
0.517204 0
0.517205 0
0.517206 0
0.517207 0
0.517208 0
0.517209 0
0.51721 0
0.517211 0
0.517212 0
0.517213 0
0.517214 0
0.517215 0
0.517216 0
0.517217 0
0.517218 0
0.517219 0
0.51722 0
0.517221 0
0.517222 0
0.517223 0
0.517224 0
0.517225 0
0.517226 0
0.517227 0
0.517228 0
0.517229 0
0.51723 0
0.517231 0
0.517232 0
0.517233 0
0.517234 0
0.517235 0
0.517236 0
0.517237 0
0.517238 0
0.517239 0
0.51724 0
0.517241 0
0.517242 0
0.517243 0
0.517244 0
0.517245 0
0.517246 0
0.517247 0
0.517248 0
0.517249 0
0.51725 0
0.517251 0
0.517252 0
0.517253 0
0.517254 0
0.517255 0
0.517256 0
0.517257 0
0.517258 0
0.517259 0
0.51726 0
0.517261 0
0.517262 0
0.517263 0
0.517264 0
0.517265 0
0.517266 0
0.517267 0
0.517268 0
0.517269 0
0.51727 0
0.517271 0
0.517272 0
0.517273 0
0.517274 0
0.517275 0
0.517276 0
0.517277 0
0.517278 0
0.517279 0
0.51728 0
0.517281 0
0.517282 0
0.517283 0
0.517284 0
0.517285 0
0.517286 0
0.517287 0
0.517288 0
0.517289 0
0.51729 0
0.517291 0
0.517292 0
0.517293 0
0.517294 0
0.517295 0
0.517296 0
0.517297 0
0.517298 0
0.517299 0
0.5173 0
0.517301 0
0.517302 0
0.517303 0
0.517304 0
0.517305 0
0.517306 0
0.517307 0
0.517308 0
0.517309 0
0.51731 0
0.517311 0
0.517312 0
0.517313 0
0.517314 0
0.517315 0
0.517316 0
0.517317 0
0.517318 0
0.517319 0
0.51732 0
0.517321 0
0.517322 0
0.517323 0
0.517324 0
0.517325 0
0.517326 0
0.517327 0
0.517328 0
0.517329 0
0.51733 0
0.517331 0
0.517332 0
0.517333 0
0.517334 0
0.517335 0
0.517336 0
0.517337 0
0.517338 0
0.517339 0
0.51734 0
0.517341 0
0.517342 0
0.517343 0
0.517344 0
0.517345 0
0.517346 0
0.517347 0
0.517348 0
0.517349 0
0.51735 0
0.517351 0
0.517352 0
0.517353 0
0.517354 0
0.517355 0
0.517356 0
0.517357 0
0.517358 0
0.517359 0
0.51736 0
0.517361 0
0.517362 0
0.517363 0
0.517364 0
0.517365 0
0.517366 0
0.517367 0
0.517368 0
0.517369 0
0.51737 0
0.517371 0
0.517372 0
0.517373 0
0.517374 0
0.517375 0
0.517376 0
0.517377 0
0.517378 0
0.517379 0
0.51738 0
0.517381 0
0.517382 0
0.517383 0
0.517384 0
0.517385 0
0.517386 0
0.517387 0
0.517388 0
0.517389 0
0.51739 0
0.517391 0
0.517392 0
0.517393 0
0.517394 0
0.517395 0
0.517396 0
0.517397 0
0.517398 0
0.517399 0
0.5174 0
0.517401 0
0.517402 0
0.517403 0
0.517404 0
0.517405 0
0.517406 0
0.517407 0
0.517408 0
0.517409 0
0.51741 0
0.517411 0
0.517412 0
0.517413 0
0.517414 0
0.517415 0
0.517416 0
0.517417 0
0.517418 0
0.517419 0
0.51742 0
0.517421 0
0.517422 0
0.517423 0
0.517424 0
0.517425 0
0.517426 0
0.517427 0
0.517428 0
0.517429 0
0.51743 0
0.517431 0
0.517432 0
0.517433 0
0.517434 0
0.517435 0
0.517436 0
0.517437 0
0.517438 0
0.517439 0
0.51744 0
0.517441 0
0.517442 0
0.517443 0
0.517444 0
0.517445 0
0.517446 0
0.517447 0
0.517448 0
0.517449 0
0.51745 0
0.517451 0
0.517452 0
0.517453 0
0.517454 0
0.517455 0
0.517456 0
0.517457 0
0.517458 0
0.517459 0
0.51746 0
0.517461 0
0.517462 0
0.517463 0
0.517464 0
0.517465 0
0.517466 0
0.517467 0
0.517468 0
0.517469 0
0.51747 0
0.517471 0
0.517472 0
0.517473 0
0.517474 0
0.517475 0
0.517476 0
0.517477 0
0.517478 0
0.517479 0
0.51748 0
0.517481 0
0.517482 0
0.517483 0
0.517484 0
0.517485 0
0.517486 0
0.517487 0
0.517488 0
0.517489 0
0.51749 0
0.517491 0
0.517492 0
0.517493 0
0.517494 0
0.517495 0
0.517496 0
0.517497 0
0.517498 0
0.517499 0
0.5175 0
0.517501 0
0.517502 0
0.517503 0
0.517504 0
0.517505 0
0.517506 0
0.517507 0
0.517508 0
0.517509 0
0.51751 0
0.517511 0
0.517512 0
0.517513 0
0.517514 0
0.517515 0
0.517516 0
0.517517 0
0.517518 0
0.517519 0
0.51752 0
0.517521 0
0.517522 0
0.517523 0
0.517524 0
0.517525 0
0.517526 0
0.517527 0
0.517528 0
0.517529 0
0.51753 0
0.517531 0
0.517532 0
0.517533 0
0.517534 0
0.517535 0
0.517536 0
0.517537 0
0.517538 0
0.517539 0
0.51754 0
0.517541 0
0.517542 0
0.517543 0
0.517544 0
0.517545 0
0.517546 0
0.517547 0
0.517548 0
0.517549 0
0.51755 0
0.517551 0
0.517552 0
0.517553 0
0.517554 0
0.517555 0
0.517556 0
0.517557 0
0.517558 0
0.517559 0
0.51756 0
0.517561 0
0.517562 0
0.517563 0
0.517564 0
0.517565 0
0.517566 0
0.517567 0
0.517568 0
0.517569 0
0.51757 0
0.517571 0
0.517572 0
0.517573 0
0.517574 0
0.517575 0
0.517576 0
0.517577 0
0.517578 0
0.517579 0
0.51758 0
0.517581 0
0.517582 0
0.517583 0
0.517584 0
0.517585 0
0.517586 0
0.517587 0
0.517588 0
0.517589 0
0.51759 0
0.517591 0
0.517592 0
0.517593 0
0.517594 0
0.517595 0
0.517596 0
0.517597 0
0.517598 0
0.517599 0
0.5176 0
0.517601 0
0.517602 0
0.517603 0
0.517604 0
0.517605 0
0.517606 0
0.517607 0
0.517608 0
0.517609 0
0.51761 0
0.517611 0
0.517612 0
0.517613 0
0.517614 0
0.517615 0
0.517616 0
0.517617 0
0.517618 0
0.517619 0
0.51762 0
0.517621 0
0.517622 0
0.517623 0
0.517624 0
0.517625 0
0.517626 0
0.517627 0
0.517628 0
0.517629 0
0.51763 0
0.517631 0
0.517632 0
0.517633 0
0.517634 0
0.517635 0
0.517636 0
0.517637 0
0.517638 0
0.517639 0
0.51764 0
0.517641 0
0.517642 0
0.517643 0
0.517644 0
0.517645 0
0.517646 0
0.517647 0
0.517648 0
0.517649 0
0.51765 0
0.517651 0
0.517652 0
0.517653 0
0.517654 0
0.517655 0
0.517656 0
0.517657 0
0.517658 0
0.517659 0
0.51766 0
0.517661 0
0.517662 0
0.517663 0
0.517664 0
0.517665 0
0.517666 0
0.517667 0
0.517668 0
0.517669 0
0.51767 0
0.517671 0
0.517672 0
0.517673 0
0.517674 0
0.517675 0
0.517676 0
0.517677 0
0.517678 0
0.517679 0
0.51768 0
0.517681 0
0.517682 0
0.517683 0
0.517684 0
0.517685 0
0.517686 0
0.517687 0
0.517688 0
0.517689 0
0.51769 0
0.517691 0
0.517692 0
0.517693 0
0.517694 0
0.517695 0
0.517696 0
0.517697 0
0.517698 0
0.517699 0
0.5177 0
0.517701 0
0.517702 0
0.517703 0
0.517704 0
0.517705 0
0.517706 0
0.517707 0
0.517708 0
0.517709 0
0.51771 0
0.517711 0
0.517712 0
0.517713 0
0.517714 0
0.517715 0
0.517716 0
0.517717 0
0.517718 0
0.517719 0
0.51772 0
0.517721 0
0.517722 0
0.517723 0
0.517724 0
0.517725 0
0.517726 0
0.517727 0
0.517728 0
0.517729 0
0.51773 0
0.517731 0
0.517732 0
0.517733 0
0.517734 0
0.517735 0
0.517736 0
0.517737 0
0.517738 0
0.517739 0
0.51774 0
0.517741 0
0.517742 0
0.517743 0
0.517744 0
0.517745 0
0.517746 0
0.517747 0
0.517748 0
0.517749 0
0.51775 0
0.517751 0
0.517752 0
0.517753 0
0.517754 0
0.517755 0
0.517756 0
0.517757 0
0.517758 0
0.517759 0
0.51776 0
0.517761 0
0.517762 0
0.517763 0
0.517764 0
0.517765 0
0.517766 0
0.517767 0
0.517768 0
0.517769 0
0.51777 0
0.517771 0
0.517772 0
0.517773 0
0.517774 0
0.517775 0
0.517776 0
0.517777 0
0.517778 0
0.517779 0
0.51778 0
0.517781 0
0.517782 0
0.517783 0
0.517784 0
0.517785 0
0.517786 0
0.517787 0
0.517788 0
0.517789 0
0.51779 0
0.517791 0
0.517792 0
0.517793 0
0.517794 0
0.517795 0
0.517796 0
0.517797 0
0.517798 0
0.517799 0
0.5178 0
0.517801 0
0.517802 0
0.517803 0
0.517804 0
0.517805 0
0.517806 0
0.517807 0
0.517808 0
0.517809 0
0.51781 0
0.517811 0
0.517812 0
0.517813 0
0.517814 0
0.517815 0
0.517816 0
0.517817 0
0.517818 0
0.517819 0
0.51782 0
0.517821 0
0.517822 0
0.517823 0
0.517824 0
0.517825 0
0.517826 0
0.517827 0
0.517828 0
0.517829 0
0.51783 0
0.517831 0
0.517832 0
0.517833 0
0.517834 0
0.517835 0
0.517836 0
0.517837 0
0.517838 0
0.517839 0
0.51784 0
0.517841 0
0.517842 0
0.517843 0
0.517844 0
0.517845 0
0.517846 0
0.517847 0
0.517848 0
0.517849 0
0.51785 0
0.517851 0
0.517852 0
0.517853 0
0.517854 0
0.517855 0
0.517856 0
0.517857 0
0.517858 0
0.517859 0
0.51786 0
0.517861 0
0.517862 0
0.517863 0
0.517864 0
0.517865 0
0.517866 0
0.517867 0
0.517868 0
0.517869 0
0.51787 0
0.517871 0
0.517872 0
0.517873 0
0.517874 0
0.517875 0
0.517876 0
0.517877 0
0.517878 0
0.517879 0
0.51788 0
0.517881 0
0.517882 0
0.517883 0
0.517884 0
0.517885 0
0.517886 0
0.517887 0
0.517888 0
0.517889 0
0.51789 0
0.517891 0
0.517892 0
0.517893 0
0.517894 0
0.517895 0
0.517896 0
0.517897 0
0.517898 0
0.517899 0
0.5179 0
0.517901 0
0.517902 0
0.517903 0
0.517904 0
0.517905 0
0.517906 0
0.517907 0
0.517908 0
0.517909 0
0.51791 0
0.517911 0
0.517912 0
0.517913 0
0.517914 0
0.517915 0
0.517916 0
0.517917 0
0.517918 0
0.517919 0
0.51792 0
0.517921 0
0.517922 0
0.517923 0
0.517924 0
0.517925 0
0.517926 0
0.517927 0
0.517928 0
0.517929 0
0.51793 0
0.517931 0
0.517932 0
0.517933 0
0.517934 0
0.517935 0
0.517936 0
0.517937 0
0.517938 0
0.517939 0
0.51794 0
0.517941 0
0.517942 0
0.517943 0
0.517944 0
0.517945 0
0.517946 0
0.517947 0
0.517948 0
0.517949 0
0.51795 0
0.517951 0
0.517952 0
0.517953 0
0.517954 0
0.517955 0
0.517956 0
0.517957 0
0.517958 0
0.517959 0
0.51796 0
0.517961 0
0.517962 0
0.517963 0
0.517964 0
0.517965 0
0.517966 0
0.517967 0
0.517968 0
0.517969 0
0.51797 0
0.517971 0
0.517972 0
0.517973 0
0.517974 0
0.517975 0
0.517976 0
0.517977 0
0.517978 0
0.517979 0
0.51798 0
0.517981 0
0.517982 0
0.517983 0
0.517984 0
0.517985 0
0.517986 0
0.517987 0
0.517988 0
0.517989 0
0.51799 0
0.517991 0
0.517992 0
0.517993 0
0.517994 0
0.517995 0
0.517996 0
0.517997 0
0.517998 0
0.517999 0
0.518 0
0.518001 0
0.518002 0
0.518003 0
0.518004 0
0.518005 0
0.518006 0
0.518007 0
0.518008 0
0.518009 0
0.51801 0
0.518011 0
0.518012 0
0.518013 0
0.518014 0
0.518015 0
0.518016 0
0.518017 0
0.518018 0
0.518019 0
0.51802 0
0.518021 0
0.518022 0
0.518023 0
0.518024 0
0.518025 0
0.518026 0
0.518027 0
0.518028 0
0.518029 0
0.51803 0
0.518031 0
0.518032 0
0.518033 0
0.518034 0
0.518035 0
0.518036 0
0.518037 0
0.518038 0
0.518039 0
0.51804 0
0.518041 0
0.518042 0
0.518043 0
0.518044 0
0.518045 0
0.518046 0
0.518047 0
0.518048 0
0.518049 0
0.51805 0
0.518051 0
0.518052 0
0.518053 0
0.518054 0
0.518055 0
0.518056 0
0.518057 0
0.518058 0
0.518059 0
0.51806 0
0.518061 0
0.518062 0
0.518063 0
0.518064 0
0.518065 0
0.518066 0
0.518067 0
0.518068 0
0.518069 0
0.51807 0
0.518071 0
0.518072 0
0.518073 0
0.518074 0
0.518075 0
0.518076 0
0.518077 0
0.518078 0
0.518079 0
0.51808 0
0.518081 0
0.518082 0
0.518083 0
0.518084 0
0.518085 0
0.518086 0
0.518087 0
0.518088 0
0.518089 0
0.51809 0
0.518091 0
0.518092 0
0.518093 0
0.518094 0
0.518095 0
0.518096 0
0.518097 0
0.518098 0
0.518099 0
0.5181 0
0.518101 0
0.518102 0
0.518103 0
0.518104 0
0.518105 0
0.518106 0
0.518107 0
0.518108 0
0.518109 0
0.51811 0
0.518111 0
0.518112 0
0.518113 0
0.518114 0
0.518115 0
0.518116 0
0.518117 0
0.518118 0
0.518119 0
0.51812 0
0.518121 0
0.518122 0
0.518123 0
0.518124 0
0.518125 0
0.518126 0
0.518127 0
0.518128 0
0.518129 0
0.51813 0
0.518131 0
0.518132 0
0.518133 0
0.518134 0
0.518135 0
0.518136 0
0.518137 0
0.518138 0
0.518139 0
0.51814 0
0.518141 0
0.518142 0
0.518143 0
0.518144 0
0.518145 0
0.518146 0
0.518147 0
0.518148 0
0.518149 0
0.51815 0
0.518151 0
0.518152 0
0.518153 0
0.518154 0
0.518155 0
0.518156 0
0.518157 0
0.518158 0
0.518159 0
0.51816 0
0.518161 0
0.518162 0
0.518163 0
0.518164 0
0.518165 0
0.518166 0
0.518167 0
0.518168 0
0.518169 0
0.51817 0
0.518171 0
0.518172 0
0.518173 0
0.518174 0
0.518175 0
0.518176 0
0.518177 0
0.518178 0
0.518179 0
0.51818 0
0.518181 0
0.518182 0
0.518183 0
0.518184 0
0.518185 0
0.518186 0
0.518187 0
0.518188 0
0.518189 0
0.51819 0
0.518191 0
0.518192 0
0.518193 0
0.518194 0
0.518195 0
0.518196 0
0.518197 0
0.518198 0
0.518199 0
0.5182 0
0.518201 0
0.518202 0
0.518203 0
0.518204 0
0.518205 0
0.518206 0
0.518207 0
0.518208 0
0.518209 0
0.51821 0
0.518211 0
0.518212 0
0.518213 0
0.518214 0
0.518215 0
0.518216 0
0.518217 0
0.518218 0
0.518219 0
0.51822 0
0.518221 0
0.518222 0
0.518223 0
0.518224 0
0.518225 0
0.518226 0
0.518227 0
0.518228 0
0.518229 0
0.51823 0
0.518231 0
0.518232 0
0.518233 0
0.518234 0
0.518235 0
0.518236 0
0.518237 0
0.518238 0
0.518239 0
0.51824 0
0.518241 0
0.518242 0
0.518243 0
0.518244 0
0.518245 0
0.518246 0
0.518247 0
0.518248 0
0.518249 0
0.51825 0
0.518251 0
0.518252 0
0.518253 0
0.518254 0
0.518255 0
0.518256 0
0.518257 0
0.518258 0
0.518259 0
0.51826 0
0.518261 0
0.518262 0
0.518263 0
0.518264 0
0.518265 0
0.518266 0
0.518267 0
0.518268 0
0.518269 0
0.51827 0
0.518271 0
0.518272 0
0.518273 0
0.518274 0
0.518275 0
0.518276 0
0.518277 0
0.518278 0
0.518279 0
0.51828 0
0.518281 0
0.518282 0
0.518283 0
0.518284 0
0.518285 0
0.518286 0
0.518287 0
0.518288 0
0.518289 0
0.51829 0
0.518291 0
0.518292 0
0.518293 0
0.518294 0
0.518295 0
0.518296 0
0.518297 0
0.518298 0
0.518299 0
0.5183 0
0.518301 0
0.518302 0
0.518303 0
0.518304 0
0.518305 0
0.518306 0
0.518307 0
0.518308 0
0.518309 0
0.51831 0
0.518311 0
0.518312 0
0.518313 0
0.518314 0
0.518315 0
0.518316 0
0.518317 0
0.518318 0
0.518319 0
0.51832 0
0.518321 0
0.518322 0
0.518323 0
0.518324 0
0.518325 0
0.518326 0
0.518327 0
0.518328 0
0.518329 0
0.51833 0
0.518331 0
0.518332 0
0.518333 0
0.518334 0
0.518335 0
0.518336 0
0.518337 0
0.518338 0
0.518339 0
0.51834 0
0.518341 0
0.518342 0
0.518343 0
0.518344 0
0.518345 0
0.518346 0
0.518347 0
0.518348 0
0.518349 0
0.51835 0
0.518351 0
0.518352 0
0.518353 0
0.518354 0
0.518355 0
0.518356 0
0.518357 0
0.518358 0
0.518359 0
0.51836 0
0.518361 0
0.518362 0
0.518363 0
0.518364 0
0.518365 0
0.518366 0
0.518367 0
0.518368 0
0.518369 0
0.51837 0
0.518371 0
0.518372 0
0.518373 0
0.518374 0
0.518375 0
0.518376 0
0.518377 0
0.518378 0
0.518379 0
0.51838 0
0.518381 0
0.518382 0
0.518383 0
0.518384 0
0.518385 0
0.518386 0
0.518387 0
0.518388 0
0.518389 0
0.51839 0
0.518391 0
0.518392 0
0.518393 0
0.518394 0
0.518395 0
0.518396 0
0.518397 0
0.518398 0
0.518399 0
0.5184 0
0.518401 0
0.518402 0
0.518403 0
0.518404 0
0.518405 0
0.518406 0
0.518407 0
0.518408 0
0.518409 0
0.51841 0
0.518411 0
0.518412 0
0.518413 0
0.518414 0
0.518415 0
0.518416 0
0.518417 0
0.518418 0
0.518419 0
0.51842 0
0.518421 0
0.518422 0
0.518423 0
0.518424 0
0.518425 0
0.518426 0
0.518427 0
0.518428 0
0.518429 0
0.51843 0
0.518431 0
0.518432 0
0.518433 0
0.518434 0
0.518435 0
0.518436 0
0.518437 0
0.518438 0
0.518439 0
0.51844 0
0.518441 0
0.518442 0
0.518443 0
0.518444 0
0.518445 0
0.518446 0
0.518447 0
0.518448 0
0.518449 0
0.51845 0
0.518451 0
0.518452 0
0.518453 0
0.518454 0
0.518455 0
0.518456 0
0.518457 0
0.518458 0
0.518459 0
0.51846 0
0.518461 0
0.518462 0
0.518463 0
0.518464 0
0.518465 0
0.518466 0
0.518467 0
0.518468 0
0.518469 0
0.51847 0
0.518471 0
0.518472 0
0.518473 0
0.518474 0
0.518475 0
0.518476 0
0.518477 0
0.518478 0
0.518479 0
0.51848 0
0.518481 0
0.518482 0
0.518483 0
0.518484 0
0.518485 0
0.518486 0
0.518487 0
0.518488 0
0.518489 0
0.51849 0
0.518491 0
0.518492 0
0.518493 0
0.518494 0
0.518495 0
0.518496 0
0.518497 0
0.518498 0
0.518499 0
0.5185 0
0.518501 0
0.518502 0
0.518503 0
0.518504 0
0.518505 0
0.518506 0
0.518507 0
0.518508 0
0.518509 0
0.51851 0
0.518511 0
0.518512 0
0.518513 0
0.518514 0
0.518515 0
0.518516 0
0.518517 0
0.518518 0
0.518519 0
0.51852 0
0.518521 0
0.518522 0
0.518523 0
0.518524 0
0.518525 0
0.518526 0
0.518527 0
0.518528 0
0.518529 0
0.51853 0
0.518531 0
0.518532 0
0.518533 0
0.518534 0
0.518535 0
0.518536 0
0.518537 0
0.518538 0
0.518539 0
0.51854 0
0.518541 0
0.518542 0
0.518543 0
0.518544 0
0.518545 0
0.518546 0
0.518547 0
0.518548 0
0.518549 0
0.51855 0
0.518551 0
0.518552 0
0.518553 0
0.518554 0
0.518555 0
0.518556 0
0.518557 0
0.518558 0
0.518559 0
0.51856 0
0.518561 0
0.518562 0
0.518563 0
0.518564 0
0.518565 0
0.518566 0
0.518567 0
0.518568 0
0.518569 0
0.51857 0
0.518571 0
0.518572 0
0.518573 0
0.518574 0
0.518575 0
0.518576 0
0.518577 0
0.518578 0
0.518579 0
0.51858 0
0.518581 0
0.518582 0
0.518583 0
0.518584 0
0.518585 0
0.518586 0
0.518587 0
0.518588 0
0.518589 0
0.51859 0
0.518591 0
0.518592 0
0.518593 0
0.518594 0
0.518595 0
0.518596 0
0.518597 0
0.518598 0
0.518599 0
0.5186 0
0.518601 0
0.518602 0
0.518603 0
0.518604 0
0.518605 0
0.518606 0
0.518607 0
0.518608 0
0.518609 0
0.51861 0
0.518611 0
0.518612 0
0.518613 0
0.518614 0
0.518615 0
0.518616 0
0.518617 0
0.518618 0
0.518619 0
0.51862 0
0.518621 0
0.518622 0
0.518623 0
0.518624 0
0.518625 0
0.518626 0
0.518627 0
0.518628 0
0.518629 0
0.51863 0
0.518631 0
0.518632 0
0.518633 0
0.518634 0
0.518635 0
0.518636 0
0.518637 0
0.518638 0
0.518639 0
0.51864 0
0.518641 0
0.518642 0
0.518643 0
0.518644 0
0.518645 0
0.518646 0
0.518647 0
0.518648 0
0.518649 0
0.51865 0
0.518651 0
0.518652 0
0.518653 0
0.518654 0
0.518655 0
0.518656 0
0.518657 0
0.518658 0
0.518659 0
0.51866 0
0.518661 0
0.518662 0
0.518663 0
0.518664 0
0.518665 0
0.518666 0
0.518667 0
0.518668 0
0.518669 0
0.51867 0
0.518671 0
0.518672 0
0.518673 0
0.518674 0
0.518675 0
0.518676 0
0.518677 0
0.518678 0
0.518679 0
0.51868 0
0.518681 0
0.518682 0
0.518683 0
0.518684 0
0.518685 0
0.518686 0
0.518687 0
0.518688 0
0.518689 0
0.51869 0
0.518691 0
0.518692 0
0.518693 0
0.518694 0
0.518695 0
0.518696 0
0.518697 0
0.518698 0
0.518699 0
0.5187 0
0.518701 0
0.518702 0
0.518703 0
0.518704 0
0.518705 0
0.518706 0
0.518707 0
0.518708 0
0.518709 0
0.51871 0
0.518711 0
0.518712 0
0.518713 0
0.518714 0
0.518715 0
0.518716 0
0.518717 0
0.518718 0
0.518719 0
0.51872 0
0.518721 0
0.518722 0
0.518723 0
0.518724 0
0.518725 0
0.518726 0
0.518727 0
0.518728 0
0.518729 0
0.51873 0
0.518731 0
0.518732 0
0.518733 0
0.518734 0
0.518735 0
0.518736 0
0.518737 0
0.518738 0
0.518739 0
0.51874 0
0.518741 0
0.518742 0
0.518743 0
0.518744 0
0.518745 0
0.518746 0
0.518747 0
0.518748 0
0.518749 0
0.51875 0
0.518751 0
0.518752 0
0.518753 0
0.518754 0
0.518755 0
0.518756 0
0.518757 0
0.518758 0
0.518759 0
0.51876 0
0.518761 0
0.518762 0
0.518763 0
0.518764 0
0.518765 0
0.518766 0
0.518767 0
0.518768 0
0.518769 0
0.51877 0
0.518771 0
0.518772 0
0.518773 0
0.518774 0
0.518775 0
0.518776 0
0.518777 0
0.518778 0
0.518779 0
0.51878 0
0.518781 0
0.518782 0
0.518783 0
0.518784 0
0.518785 0
0.518786 0
0.518787 0
0.518788 0
0.518789 0
0.51879 0
0.518791 0
0.518792 0
0.518793 0
0.518794 0
0.518795 0
0.518796 0
0.518797 0
0.518798 0
0.518799 0
0.5188 0
0.518801 0
0.518802 0
0.518803 0
0.518804 0
0.518805 0
0.518806 0
0.518807 0
0.518808 0
0.518809 0
0.51881 0
0.518811 0
0.518812 0
0.518813 0
0.518814 0
0.518815 0
0.518816 0
0.518817 0
0.518818 0
0.518819 0
0.51882 0
0.518821 0
0.518822 0
0.518823 0
0.518824 0
0.518825 0
0.518826 0
0.518827 0
0.518828 0
0.518829 0
0.51883 0
0.518831 0
0.518832 0
0.518833 0
0.518834 0
0.518835 0
0.518836 0
0.518837 0
0.518838 0
0.518839 0
0.51884 0
0.518841 0
0.518842 0
0.518843 0
0.518844 0
0.518845 0
0.518846 0
0.518847 0
0.518848 0
0.518849 0
0.51885 0
0.518851 0
0.518852 0
0.518853 0
0.518854 0
0.518855 0
0.518856 0
0.518857 0
0.518858 0
0.518859 0
0.51886 0
0.518861 0
0.518862 0
0.518863 0
0.518864 0
0.518865 0
0.518866 0
0.518867 0
0.518868 0
0.518869 0
0.51887 0
0.518871 0
0.518872 0
0.518873 0
0.518874 0
0.518875 0
0.518876 0
0.518877 0
0.518878 0
0.518879 0
0.51888 0
0.518881 0
0.518882 0
0.518883 0
0.518884 0
0.518885 0
0.518886 0
0.518887 0
0.518888 0
0.518889 0
0.51889 0
0.518891 0
0.518892 0
0.518893 0
0.518894 0
0.518895 0
0.518896 0
0.518897 0
0.518898 0
0.518899 0
0.5189 0
0.518901 0
0.518902 0
0.518903 0
0.518904 0
0.518905 0
0.518906 0
0.518907 0
0.518908 0
0.518909 0
0.51891 0
0.518911 0
0.518912 0
0.518913 0
0.518914 0
0.518915 0
0.518916 0
0.518917 0
0.518918 0
0.518919 0
0.51892 0
0.518921 0
0.518922 0
0.518923 0
0.518924 0
0.518925 0
0.518926 0
0.518927 0
0.518928 0
0.518929 0
0.51893 0
0.518931 0
0.518932 0
0.518933 0
0.518934 0
0.518935 0
0.518936 0
0.518937 0
0.518938 0
0.518939 0
0.51894 0
0.518941 0
0.518942 0
0.518943 0
0.518944 0
0.518945 0
0.518946 0
0.518947 0
0.518948 0
0.518949 0
0.51895 0
0.518951 0
0.518952 0
0.518953 0
0.518954 0
0.518955 0
0.518956 0
0.518957 0
0.518958 0
0.518959 0
0.51896 0
0.518961 0
0.518962 0
0.518963 0
0.518964 0
0.518965 0
0.518966 0
0.518967 0
0.518968 0
0.518969 0
0.51897 0
0.518971 0
0.518972 0
0.518973 0
0.518974 0
0.518975 0
0.518976 0
0.518977 0
0.518978 0
0.518979 0
0.51898 0
0.518981 0
0.518982 0
0.518983 0
0.518984 0
0.518985 0
0.518986 0
0.518987 0
0.518988 0
0.518989 0
0.51899 0
0.518991 0
0.518992 0
0.518993 0
0.518994 0
0.518995 0
0.518996 0
0.518997 0
0.518998 0
0.518999 0
0.519 0
0.519001 0
0.519002 0
0.519003 0
0.519004 0
0.519005 0
0.519006 0
0.519007 0
0.519008 0
0.519009 0
0.51901 0
0.519011 0
0.519012 0
0.519013 0
0.519014 0
0.519015 0
0.519016 0
0.519017 0
0.519018 0
0.519019 0
0.51902 0
0.519021 0
0.519022 0
0.519023 0
0.519024 0
0.519025 0
0.519026 0
0.519027 0
0.519028 0
0.519029 0
0.51903 0
0.519031 0
0.519032 0
0.519033 0
0.519034 0
0.519035 0
0.519036 0
0.519037 0
0.519038 0
0.519039 0
0.51904 0
0.519041 0
0.519042 0
0.519043 0
0.519044 0
0.519045 0
0.519046 0
0.519047 0
0.519048 0
0.519049 0
0.51905 0
0.519051 0
0.519052 0
0.519053 0
0.519054 0
0.519055 0
0.519056 0
0.519057 0
0.519058 0
0.519059 0
0.51906 0
0.519061 0
0.519062 0
0.519063 0
0.519064 0
0.519065 0
0.519066 0
0.519067 0
0.519068 0
0.519069 0
0.51907 0
0.519071 0
0.519072 0
0.519073 0
0.519074 0
0.519075 0
0.519076 0
0.519077 0
0.519078 0
0.519079 0
0.51908 0
0.519081 0
0.519082 0
0.519083 0
0.519084 0
0.519085 0
0.519086 0
0.519087 0
0.519088 0
0.519089 0
0.51909 0
0.519091 0
0.519092 0
0.519093 0
0.519094 0
0.519095 0
0.519096 0
0.519097 0
0.519098 0
0.519099 0
0.5191 0
0.519101 0
0.519102 0
0.519103 0
0.519104 0
0.519105 0
0.519106 0
0.519107 0
0.519108 0
0.519109 0
0.51911 0
0.519111 0
0.519112 0
0.519113 0
0.519114 0
0.519115 0
0.519116 0
0.519117 0
0.519118 0
0.519119 0
0.51912 0
0.519121 0
0.519122 0
0.519123 0
0.519124 0
0.519125 0
0.519126 0
0.519127 0
0.519128 0
0.519129 0
0.51913 0
0.519131 0
0.519132 0
0.519133 0
0.519134 0
0.519135 0
0.519136 0
0.519137 0
0.519138 0
0.519139 0
0.51914 0
0.519141 0
0.519142 0
0.519143 0
0.519144 0
0.519145 0
0.519146 0
0.519147 0
0.519148 0
0.519149 0
0.51915 0
0.519151 0
0.519152 0
0.519153 0
0.519154 0
0.519155 0
0.519156 0
0.519157 0
0.519158 0
0.519159 0
0.51916 0
0.519161 0
0.519162 0
0.519163 0
0.519164 0
0.519165 0
0.519166 0
0.519167 0
0.519168 0
0.519169 0
0.51917 0
0.519171 0
0.519172 0
0.519173 0
0.519174 0
0.519175 0
0.519176 0
0.519177 0
0.519178 0
0.519179 0
0.51918 0
0.519181 0
0.519182 0
0.519183 0
0.519184 0
0.519185 0
0.519186 0
0.519187 0
0.519188 0
0.519189 0
0.51919 0
0.519191 0
0.519192 0
0.519193 0
0.519194 0
0.519195 0
0.519196 0
0.519197 0
0.519198 0
0.519199 0
0.5192 0
0.519201 0
0.519202 0
0.519203 0
0.519204 0
0.519205 0
0.519206 0
0.519207 0
0.519208 0
0.519209 0
0.51921 0
0.519211 0
0.519212 0
0.519213 0
0.519214 0
0.519215 0
0.519216 0
0.519217 0
0.519218 0
0.519219 0
0.51922 0
0.519221 0
0.519222 0
0.519223 0
0.519224 0
0.519225 0
0.519226 0
0.519227 0
0.519228 0
0.519229 0
0.51923 0
0.519231 0
0.519232 0
0.519233 0
0.519234 0
0.519235 0
0.519236 0
0.519237 0
0.519238 0
0.519239 0
0.51924 0
0.519241 0
0.519242 0
0.519243 0
0.519244 0
0.519245 0
0.519246 0
0.519247 0
0.519248 0
0.519249 0
0.51925 0
0.519251 0
0.519252 0
0.519253 0
0.519254 0
0.519255 0
0.519256 0
0.519257 0
0.519258 0
0.519259 0
0.51926 0
0.519261 0
0.519262 0
0.519263 0
0.519264 0
0.519265 0
0.519266 0
0.519267 0
0.519268 0
0.519269 0
0.51927 0
0.519271 0
0.519272 0
0.519273 0
0.519274 0
0.519275 0
0.519276 0
0.519277 0
0.519278 0
0.519279 0
0.51928 0
0.519281 0
0.519282 0
0.519283 0
0.519284 0
0.519285 0
0.519286 0
0.519287 0
0.519288 0
0.519289 0
0.51929 0
0.519291 0
0.519292 0
0.519293 0
0.519294 0
0.519295 0
0.519296 0
0.519297 0
0.519298 0
0.519299 0
0.5193 0
0.519301 0
0.519302 0
0.519303 0
0.519304 0
0.519305 0
0.519306 0
0.519307 0
0.519308 0
0.519309 0
0.51931 0
0.519311 0
0.519312 0
0.519313 0
0.519314 0
0.519315 0
0.519316 0
0.519317 0
0.519318 0
0.519319 0
0.51932 0
0.519321 0
0.519322 0
0.519323 0
0.519324 0
0.519325 0
0.519326 0
0.519327 0
0.519328 0
0.519329 0
0.51933 0
0.519331 0
0.519332 0
0.519333 0
0.519334 0
0.519335 0
0.519336 0
0.519337 0
0.519338 0
0.519339 0
0.51934 0
0.519341 0
0.519342 0
0.519343 0
0.519344 0
0.519345 0
0.519346 0
0.519347 0
0.519348 0
0.519349 0
0.51935 0
0.519351 0
0.519352 0
0.519353 0
0.519354 0
0.519355 0
0.519356 0
0.519357 0
0.519358 0
0.519359 0
0.51936 0
0.519361 0
0.519362 0
0.519363 0
0.519364 0
0.519365 0
0.519366 0
0.519367 0
0.519368 0
0.519369 0
0.51937 0
0.519371 0
0.519372 0
0.519373 0
0.519374 0
0.519375 0
0.519376 0
0.519377 0
0.519378 0
0.519379 0
0.51938 0
0.519381 0
0.519382 0
0.519383 0
0.519384 0
0.519385 0
0.519386 0
0.519387 0
0.519388 0
0.519389 0
0.51939 0
0.519391 0
0.519392 0
0.519393 0
0.519394 0
0.519395 0
0.519396 0
0.519397 0
0.519398 0
0.519399 0
0.5194 0
0.519401 0
0.519402 0
0.519403 0
0.519404 0
0.519405 0
0.519406 0
0.519407 0
0.519408 0
0.519409 0
0.51941 0
0.519411 0
0.519412 0
0.519413 0
0.519414 0
0.519415 0
0.519416 0
0.519417 0
0.519418 0
0.519419 0
0.51942 0
0.519421 0
0.519422 0
0.519423 0
0.519424 0
0.519425 0
0.519426 0
0.519427 0
0.519428 0
0.519429 0
0.51943 0
0.519431 0
0.519432 0
0.519433 0
0.519434 0
0.519435 0
0.519436 0
0.519437 0
0.519438 0
0.519439 0
0.51944 0
0.519441 0
0.519442 0
0.519443 0
0.519444 0
0.519445 0
0.519446 0
0.519447 0
0.519448 0
0.519449 0
0.51945 0
0.519451 0
0.519452 0
0.519453 0
0.519454 0
0.519455 0
0.519456 0
0.519457 0
0.519458 0
0.519459 0
0.51946 0
0.519461 0
0.519462 0
0.519463 0
0.519464 0
0.519465 0
0.519466 0
0.519467 0
0.519468 0
0.519469 0
0.51947 0
0.519471 0
0.519472 0
0.519473 0
0.519474 0
0.519475 0
0.519476 0
0.519477 0
0.519478 0
0.519479 0
0.51948 0
0.519481 0
0.519482 0
0.519483 0
0.519484 0
0.519485 0
0.519486 0
0.519487 0
0.519488 0
0.519489 0
0.51949 0
0.519491 0
0.519492 0
0.519493 0
0.519494 0
0.519495 0
0.519496 0
0.519497 0
0.519498 0
0.519499 0
0.5195 0
0.519501 0
0.519502 0
0.519503 0
0.519504 0
0.519505 0
0.519506 0
0.519507 0
0.519508 0
0.519509 0
0.51951 0
0.519511 0
0.519512 0
0.519513 0
0.519514 0
0.519515 0
0.519516 0
0.519517 0
0.519518 0
0.519519 0
0.51952 0
0.519521 0
0.519522 0
0.519523 0
0.519524 0
0.519525 0
0.519526 0
0.519527 0
0.519528 0
0.519529 0
0.51953 0
0.519531 0
0.519532 0
0.519533 0
0.519534 0
0.519535 0
0.519536 0
0.519537 0
0.519538 0
0.519539 0
0.51954 0
0.519541 0
0.519542 0
0.519543 0
0.519544 0
0.519545 0
0.519546 0
0.519547 0
0.519548 0
0.519549 0
0.51955 0
0.519551 0
0.519552 0
0.519553 0
0.519554 0
0.519555 0
0.519556 0
0.519557 0
0.519558 0
0.519559 0
0.51956 0
0.519561 0
0.519562 0
0.519563 0
0.519564 0
0.519565 0
0.519566 0
0.519567 0
0.519568 0
0.519569 0
0.51957 0
0.519571 0
0.519572 0
0.519573 0
0.519574 0
0.519575 0
0.519576 0
0.519577 0
0.519578 0
0.519579 0
0.51958 0
0.519581 0
0.519582 0
0.519583 0
0.519584 0
0.519585 0
0.519586 0
0.519587 0
0.519588 0
0.519589 0
0.51959 0
0.519591 0
0.519592 0
0.519593 0
0.519594 0
0.519595 0
0.519596 0
0.519597 0
0.519598 0
0.519599 0
0.5196 0
0.519601 0
0.519602 0
0.519603 0
0.519604 0
0.519605 0
0.519606 0
0.519607 0
0.519608 0
0.519609 0
0.51961 0
0.519611 0
0.519612 0
0.519613 0
0.519614 0
0.519615 0
0.519616 0
0.519617 0
0.519618 0
0.519619 0
0.51962 0
0.519621 0
0.519622 0
0.519623 0
0.519624 0
0.519625 0
0.519626 0
0.519627 0
0.519628 0
0.519629 0
0.51963 0
0.519631 0
0.519632 0
0.519633 0
0.519634 0
0.519635 0
0.519636 0
0.519637 0
0.519638 0
0.519639 0
0.51964 0
0.519641 0
0.519642 0
0.519643 0
0.519644 0
0.519645 0
0.519646 0
0.519647 0
0.519648 0
0.519649 0
0.51965 0
0.519651 0
0.519652 0
0.519653 0
0.519654 0
0.519655 0
0.519656 0
0.519657 0
0.519658 0
0.519659 0
0.51966 0
0.519661 0
0.519662 0
0.519663 0
0.519664 0
0.519665 0
0.519666 0
0.519667 0
0.519668 0
0.519669 0
0.51967 0
0.519671 0
0.519672 0
0.519673 0
0.519674 0
0.519675 0
0.519676 0
0.519677 0
0.519678 0
0.519679 0
0.51968 0
0.519681 0
0.519682 0
0.519683 0
0.519684 0
0.519685 0
0.519686 0
0.519687 0
0.519688 0
0.519689 0
0.51969 0
0.519691 0
0.519692 0
0.519693 0
0.519694 0
0.519695 0
0.519696 0
0.519697 0
0.519698 0
0.519699 0
0.5197 0
0.519701 0
0.519702 0
0.519703 0
0.519704 0
0.519705 0
0.519706 0
0.519707 0
0.519708 0
0.519709 0
0.51971 0
0.519711 0
0.519712 0
0.519713 0
0.519714 0
0.519715 0
0.519716 0
0.519717 0
0.519718 0
0.519719 0
0.51972 0
0.519721 0
0.519722 0
0.519723 0
0.519724 0
0.519725 0
0.519726 0
0.519727 0
0.519728 0
0.519729 0
0.51973 0
0.519731 0
0.519732 0
0.519733 0
0.519734 0
0.519735 0
0.519736 0
0.519737 0
0.519738 0
0.519739 0
0.51974 0
0.519741 0
0.519742 0
0.519743 0
0.519744 0
0.519745 0
0.519746 0
0.519747 0
0.519748 0
0.519749 0
0.51975 0
0.519751 0
0.519752 0
0.519753 0
0.519754 0
0.519755 0
0.519756 0
0.519757 0
0.519758 0
0.519759 0
0.51976 0
0.519761 0
0.519762 0
0.519763 0
0.519764 0
0.519765 0
0.519766 0
0.519767 0
0.519768 0
0.519769 0
0.51977 0
0.519771 0
0.519772 0
0.519773 0
0.519774 0
0.519775 0
0.519776 0
0.519777 0
0.519778 0
0.519779 0
0.51978 0
0.519781 0
0.519782 0
0.519783 0
0.519784 0
0.519785 0
0.519786 0
0.519787 0
0.519788 0
0.519789 0
0.51979 0
0.519791 0
0.519792 0
0.519793 0
0.519794 0
0.519795 0
0.519796 0
0.519797 0
0.519798 0
0.519799 0
0.5198 0
0.519801 0
0.519802 0
0.519803 0
0.519804 0
0.519805 0
0.519806 0
0.519807 0
0.519808 0
0.519809 0
0.51981 0
0.519811 0
0.519812 0
0.519813 0
0.519814 0
0.519815 0
0.519816 0
0.519817 0
0.519818 0
0.519819 0
0.51982 0
0.519821 0
0.519822 0
0.519823 0
0.519824 0
0.519825 0
0.519826 0
0.519827 0
0.519828 0
0.519829 0
0.51983 0
0.519831 0
0.519832 0
0.519833 0
0.519834 0
0.519835 0
0.519836 0
0.519837 0
0.519838 0
0.519839 0
0.51984 0
0.519841 0
0.519842 0
0.519843 0
0.519844 0
0.519845 0
0.519846 0
0.519847 0
0.519848 0
0.519849 0
0.51985 0
0.519851 0
0.519852 0
0.519853 0
0.519854 0
0.519855 0
0.519856 0
0.519857 0
0.519858 0
0.519859 0
0.51986 0
0.519861 0
0.519862 0
0.519863 0
0.519864 0
0.519865 0
0.519866 0
0.519867 0
0.519868 0
0.519869 0
0.51987 0
0.519871 0
0.519872 0
0.519873 0
0.519874 0
0.519875 0
0.519876 0
0.519877 0
0.519878 0
0.519879 0
0.51988 0
0.519881 0
0.519882 0
0.519883 0
0.519884 0
0.519885 0
0.519886 0
0.519887 0
0.519888 0
0.519889 0
0.51989 0
0.519891 0
0.519892 0
0.519893 0
0.519894 0
0.519895 0
0.519896 0
0.519897 0
0.519898 0
0.519899 0
0.5199 0
0.519901 0
0.519902 0
0.519903 0
0.519904 0
0.519905 0
0.519906 0
0.519907 0
0.519908 0
0.519909 0
0.51991 0
0.519911 0
0.519912 0
0.519913 0
0.519914 0
0.519915 0
0.519916 0
0.519917 0
0.519918 0
0.519919 0
0.51992 0
0.519921 0
0.519922 0
0.519923 0
0.519924 0
0.519925 0
0.519926 0
0.519927 0
0.519928 0
0.519929 0
0.51993 0
0.519931 0
0.519932 0
0.519933 0
0.519934 0
0.519935 0
0.519936 0
0.519937 0
0.519938 0
0.519939 0
0.51994 0
0.519941 0
0.519942 0
0.519943 0
0.519944 0
0.519945 0
0.519946 0
0.519947 0
0.519948 0
0.519949 0
0.51995 0
0.519951 0
0.519952 0
0.519953 0
0.519954 0
0.519955 0
0.519956 0
0.519957 0
0.519958 0
0.519959 0
0.51996 0
0.519961 0
0.519962 0
0.519963 0
0.519964 0
0.519965 0
0.519966 0
0.519967 0
0.519968 0
0.519969 0
0.51997 0
0.519971 0
0.519972 0
0.519973 0
0.519974 0
0.519975 0
0.519976 0
0.519977 0
0.519978 0
0.519979 0
0.51998 0
0.519981 0
0.519982 0
0.519983 0
0.519984 0
0.519985 0
0.519986 0
0.519987 0
0.519988 0
0.519989 0
0.51999 0
0.519991 0
0.519992 0
0.519993 0
0.519994 0
0.519995 0
0.519996 0
0.519997 0
0.519998 0
0.519999 0
0.52 0
0.520001 0
0.520002 0
0.520003 0
0.520004 0
0.520005 0
0.520006 0
0.520007 0
0.520008 0
0.520009 0
0.52001 0
0.520011 0
0.520012 0
0.520013 0
0.520014 0
0.520015 0
0.520016 0
0.520017 0
0.520018 0
0.520019 0
0.52002 0
0.520021 0
0.520022 0
0.520023 0
0.520024 0
0.520025 0
0.520026 0
0.520027 0
0.520028 0
0.520029 0
0.52003 0
0.520031 0
0.520032 0
0.520033 0
0.520034 0
0.520035 0
0.520036 0
0.520037 0
0.520038 0
0.520039 0
0.52004 0
0.520041 0
0.520042 0
0.520043 0
0.520044 0
0.520045 0
0.520046 0
0.520047 0
0.520048 0
0.520049 0
0.52005 0
0.520051 0
0.520052 0
0.520053 0
0.520054 0
0.520055 0
0.520056 0
0.520057 0
0.520058 0
0.520059 0
0.52006 0
0.520061 0
0.520062 0
0.520063 0
0.520064 0
0.520065 0
0.520066 0
0.520067 0
0.520068 0
0.520069 0
0.52007 0
0.520071 0
0.520072 0
0.520073 0
0.520074 0
0.520075 0
0.520076 0
0.520077 0
0.520078 0
0.520079 0
0.52008 0
0.520081 0
0.520082 0
0.520083 0
0.520084 0
0.520085 0
0.520086 0
0.520087 0
0.520088 0
0.520089 0
0.52009 0
0.520091 0
0.520092 0
0.520093 0
0.520094 0
0.520095 0
0.520096 0
0.520097 0
0.520098 0
0.520099 0
0.5201 0
0.520101 0
0.520102 0
0.520103 0
0.520104 0
0.520105 0
0.520106 0
0.520107 0
0.520108 0
0.520109 0
0.52011 0
0.520111 0
0.520112 0
0.520113 0
0.520114 0
0.520115 0
0.520116 0
0.520117 0
0.520118 0
0.520119 0
0.52012 0
0.520121 0
0.520122 0
0.520123 0
0.520124 0
0.520125 0
0.520126 0
0.520127 0
0.520128 0
0.520129 0
0.52013 0
0.520131 0
0.520132 0
0.520133 0
0.520134 0
0.520135 0
0.520136 0
0.520137 0
0.520138 0
0.520139 0
0.52014 0
0.520141 0
0.520142 0
0.520143 0
0.520144 0
0.520145 0
0.520146 0
0.520147 0
0.520148 0
0.520149 0
0.52015 0
0.520151 0
0.520152 0
0.520153 0
0.520154 0
0.520155 0
0.520156 0
0.520157 0
0.520158 0
0.520159 0
0.52016 0
0.520161 0
0.520162 0
0.520163 0
0.520164 0
0.520165 0
0.520166 0
0.520167 0
0.520168 0
0.520169 0
0.52017 0
0.520171 0
0.520172 0
0.520173 0
0.520174 0
0.520175 0
0.520176 0
0.520177 0
0.520178 0
0.520179 0
0.52018 0
0.520181 0
0.520182 0
0.520183 0
0.520184 0
0.520185 0
0.520186 0
0.520187 0
0.520188 0
0.520189 0
0.52019 0
0.520191 0
0.520192 0
0.520193 0
0.520194 0
0.520195 0
0.520196 0
0.520197 0
0.520198 0
0.520199 0
0.5202 0
0.520201 0
0.520202 0
0.520203 0
0.520204 0
0.520205 0
0.520206 0
0.520207 0
0.520208 0
0.520209 0
0.52021 0
0.520211 0
0.520212 0
0.520213 0
0.520214 0
0.520215 0
0.520216 0
0.520217 0
0.520218 0
0.520219 0
0.52022 0
0.520221 0
0.520222 0
0.520223 0
0.520224 0
0.520225 0
0.520226 0
0.520227 0
0.520228 0
0.520229 0
0.52023 0
0.520231 0
0.520232 0
0.520233 0
0.520234 0
0.520235 0
0.520236 0
0.520237 0
0.520238 0
0.520239 0
0.52024 0
0.520241 0
0.520242 0
0.520243 0
0.520244 0
0.520245 0
0.520246 0
0.520247 0
0.520248 0
0.520249 0
0.52025 0
0.520251 0
0.520252 0
0.520253 0
0.520254 0
0.520255 0
0.520256 0
0.520257 0
0.520258 0
0.520259 0
0.52026 0
0.520261 0
0.520262 0
0.520263 0
0.520264 0
0.520265 0
0.520266 0
0.520267 0
0.520268 0
0.520269 0
0.52027 0
0.520271 0
0.520272 0
0.520273 0
0.520274 0
0.520275 0
0.520276 0
0.520277 0
0.520278 0
0.520279 0
0.52028 0
0.520281 0
0.520282 0
0.520283 0
0.520284 0
0.520285 0
0.520286 0
0.520287 0
0.520288 0
0.520289 0
0.52029 0
0.520291 0
0.520292 0
0.520293 0
0.520294 0
0.520295 0
0.520296 0
0.520297 0
0.520298 0
0.520299 0
0.5203 0
0.520301 0
0.520302 0
0.520303 0
0.520304 0
0.520305 0
0.520306 0
0.520307 0
0.520308 0
0.520309 0
0.52031 0
0.520311 0
0.520312 0
0.520313 0
0.520314 0
0.520315 0
0.520316 0
0.520317 0
0.520318 0
0.520319 0
0.52032 0
0.520321 0
0.520322 0
0.520323 0
0.520324 0
0.520325 0
0.520326 0
0.520327 0
0.520328 0
0.520329 0
0.52033 0
0.520331 0
0.520332 0
0.520333 0
0.520334 0
0.520335 0
0.520336 0
0.520337 0
0.520338 0
0.520339 0
0.52034 0
0.520341 0
0.520342 0
0.520343 0
0.520344 0
0.520345 0
0.520346 0
0.520347 0
0.520348 0
0.520349 0
0.52035 0
0.520351 0
0.520352 0
0.520353 0
0.520354 0
0.520355 0
0.520356 0
0.520357 0
0.520358 0
0.520359 0
0.52036 0
0.520361 0
0.520362 0
0.520363 0
0.520364 0
0.520365 0
0.520366 0
0.520367 0
0.520368 0
0.520369 0
0.52037 0
0.520371 0
0.520372 0
0.520373 0
0.520374 0
0.520375 0
0.520376 0
0.520377 0
0.520378 0
0.520379 0
0.52038 0
0.520381 0
0.520382 0
0.520383 0
0.520384 0
0.520385 0
0.520386 0
0.520387 0
0.520388 0
0.520389 0
0.52039 0
0.520391 0
0.520392 0
0.520393 0
0.520394 0
0.520395 0
0.520396 0
0.520397 0
0.520398 0
0.520399 0
0.5204 0
0.520401 0
0.520402 0
0.520403 0
0.520404 0
0.520405 0
0.520406 0
0.520407 0
0.520408 0
0.520409 0
0.52041 0
0.520411 0
0.520412 0
0.520413 0
0.520414 0
0.520415 0
0.520416 0
0.520417 0
0.520418 0
0.520419 0
0.52042 0
0.520421 0
0.520422 0
0.520423 0
0.520424 0
0.520425 0
0.520426 0
0.520427 0
0.520428 0
0.520429 0
0.52043 0
0.520431 0
0.520432 0
0.520433 0
0.520434 0
0.520435 0
0.520436 0
0.520437 0
0.520438 0
0.520439 0
0.52044 0
0.520441 0
0.520442 0
0.520443 0
0.520444 0
0.520445 0
0.520446 0
0.520447 0
0.520448 0
0.520449 0
0.52045 0
0.520451 0
0.520452 0
0.520453 0
0.520454 0
0.520455 0
0.520456 0
0.520457 0
0.520458 0
0.520459 0
0.52046 0
0.520461 0
0.520462 0
0.520463 0
0.520464 0
0.520465 0
0.520466 0
0.520467 0
0.520468 0
0.520469 0
0.52047 0
0.520471 0
0.520472 0
0.520473 0
0.520474 0
0.520475 0
0.520476 0
0.520477 0
0.520478 0
0.520479 0
0.52048 0
0.520481 0
0.520482 0
0.520483 0
0.520484 0
0.520485 0
0.520486 0
0.520487 0
0.520488 0
0.520489 0
0.52049 0
0.520491 0
0.520492 0
0.520493 0
0.520494 0
0.520495 0
0.520496 0
0.520497 0
0.520498 0
0.520499 0
0.5205 0
0.520501 0
0.520502 0
0.520503 0
0.520504 0
0.520505 0
0.520506 0
0.520507 0
0.520508 0
0.520509 0
0.52051 0
0.520511 0
0.520512 0
0.520513 0
0.520514 0
0.520515 0
0.520516 0
0.520517 0
0.520518 0
0.520519 0
0.52052 0
0.520521 0
0.520522 0
0.520523 0
0.520524 0
0.520525 0
0.520526 0
0.520527 0
0.520528 0
0.520529 0
0.52053 0
0.520531 0
0.520532 0
0.520533 0
0.520534 0
0.520535 0
0.520536 0
0.520537 0
0.520538 0
0.520539 0
0.52054 0
0.520541 0
0.520542 0
0.520543 0
0.520544 0
0.520545 0
0.520546 0
0.520547 0
0.520548 0
0.520549 0
0.52055 0
0.520551 0
0.520552 0
0.520553 0
0.520554 0
0.520555 0
0.520556 0
0.520557 0
0.520558 0
0.520559 0
0.52056 0
0.520561 0
0.520562 0
0.520563 0
0.520564 0
0.520565 0
0.520566 0
0.520567 0
0.520568 0
0.520569 0
0.52057 0
0.520571 0
0.520572 0
0.520573 0
0.520574 0
0.520575 0
0.520576 0
0.520577 0
0.520578 0
0.520579 0
0.52058 0
0.520581 0
0.520582 0
0.520583 0
0.520584 0
0.520585 0
0.520586 0
0.520587 0
0.520588 0
0.520589 0
0.52059 0
0.520591 0
0.520592 0
0.520593 0
0.520594 0
0.520595 0
0.520596 0
0.520597 0
0.520598 0
0.520599 0
0.5206 0
0.520601 0
0.520602 0
0.520603 0
0.520604 0
0.520605 0
0.520606 0
0.520607 0
0.520608 0
0.520609 0
0.52061 0
0.520611 0
0.520612 0
0.520613 0
0.520614 0
0.520615 0
0.520616 0
0.520617 0
0.520618 0
0.520619 0
0.52062 0
0.520621 0
0.520622 0
0.520623 0
0.520624 0
0.520625 0
0.520626 0
0.520627 0
0.520628 0
0.520629 0
0.52063 0
0.520631 0
0.520632 0
0.520633 0
0.520634 0
0.520635 0
0.520636 0
0.520637 0
0.520638 0
0.520639 0
0.52064 0
0.520641 0
0.520642 0
0.520643 0
0.520644 0
0.520645 0
0.520646 0
0.520647 0
0.520648 0
0.520649 0
0.52065 0
0.520651 0
0.520652 0
0.520653 0
0.520654 0
0.520655 0
0.520656 0
0.520657 0
0.520658 0
0.520659 0
0.52066 0
0.520661 0
0.520662 0
0.520663 0
0.520664 0
0.520665 0
0.520666 0
0.520667 0
0.520668 0
0.520669 0
0.52067 0
0.520671 0
0.520672 0
0.520673 0
0.520674 0
0.520675 0
0.520676 0
0.520677 0
0.520678 0
0.520679 0
0.52068 0
0.520681 0
0.520682 0
0.520683 0
0.520684 0
0.520685 0
0.520686 0
0.520687 0
0.520688 0
0.520689 0
0.52069 0
0.520691 0
0.520692 0
0.520693 0
0.520694 0
0.520695 0
0.520696 0
0.520697 0
0.520698 0
0.520699 0
0.5207 0
0.520701 0
0.520702 0
0.520703 0
0.520704 0
0.520705 0
0.520706 0
0.520707 0
0.520708 0
0.520709 0
0.52071 0
0.520711 0
0.520712 0
0.520713 0
0.520714 0
0.520715 0
0.520716 0
0.520717 0
0.520718 0
0.520719 0
0.52072 0
0.520721 0
0.520722 0
0.520723 0
0.520724 0
0.520725 0
0.520726 0
0.520727 0
0.520728 0
0.520729 0
0.52073 0
0.520731 0
0.520732 0
0.520733 0
0.520734 0
0.520735 0
0.520736 0
0.520737 0
0.520738 0
0.520739 0
0.52074 0
0.520741 0
0.520742 0
0.520743 0
0.520744 0
0.520745 0
0.520746 0
0.520747 0
0.520748 0
0.520749 0
0.52075 0
0.520751 0
0.520752 0
0.520753 0
0.520754 0
0.520755 0
0.520756 0
0.520757 0
0.520758 0
0.520759 0
0.52076 0
0.520761 0
0.520762 0
0.520763 0
0.520764 0
0.520765 0
0.520766 0
0.520767 0
0.520768 0
0.520769 0
0.52077 0
0.520771 0
0.520772 0
0.520773 0
0.520774 0
0.520775 0
0.520776 0
0.520777 0
0.520778 0
0.520779 0
0.52078 0
0.520781 0
0.520782 0
0.520783 0
0.520784 0
0.520785 0
0.520786 0
0.520787 0
0.520788 0
0.520789 0
0.52079 0
0.520791 0
0.520792 0
0.520793 0
0.520794 0
0.520795 0
0.520796 0
0.520797 0
0.520798 0
0.520799 0
0.5208 0
0.520801 0
0.520802 0
0.520803 0
0.520804 0
0.520805 0
0.520806 0
0.520807 0
0.520808 0
0.520809 0
0.52081 0
0.520811 0
0.520812 0
0.520813 0
0.520814 0
0.520815 0
0.520816 0
0.520817 0
0.520818 0
0.520819 0
0.52082 0
0.520821 0
0.520822 0
0.520823 0
0.520824 0
0.520825 0
0.520826 0
0.520827 0
0.520828 0
0.520829 0
0.52083 0
0.520831 0
0.520832 0
0.520833 0
0.520834 0
0.520835 0
0.520836 0
0.520837 0
0.520838 0
0.520839 0
0.52084 0
0.520841 0
0.520842 0
0.520843 0
0.520844 0
0.520845 0
0.520846 0
0.520847 0
0.520848 0
0.520849 0
0.52085 0
0.520851 0
0.520852 0
0.520853 0
0.520854 0
0.520855 0
0.520856 0
0.520857 0
0.520858 0
0.520859 0
0.52086 0
0.520861 0
0.520862 0
0.520863 0
0.520864 0
0.520865 0
0.520866 0
0.520867 0
0.520868 0
0.520869 0
0.52087 0
0.520871 0
0.520872 0
0.520873 0
0.520874 0
0.520875 0
0.520876 0
0.520877 0
0.520878 0
0.520879 0
0.52088 0
0.520881 0
0.520882 0
0.520883 0
0.520884 0
0.520885 0
0.520886 0
0.520887 0
0.520888 0
0.520889 0
0.52089 0
0.520891 0
0.520892 0
0.520893 0
0.520894 0
0.520895 0
0.520896 0
0.520897 0
0.520898 0
0.520899 0
0.5209 0
0.520901 0
0.520902 0
0.520903 0
0.520904 0
0.520905 0
0.520906 0
0.520907 0
0.520908 0
0.520909 0
0.52091 0
0.520911 0
0.520912 0
0.520913 0
0.520914 0
0.520915 0
0.520916 0
0.520917 0
0.520918 0
0.520919 0
0.52092 0
0.520921 0
0.520922 0
0.520923 0
0.520924 0
0.520925 0
0.520926 0
0.520927 0
0.520928 0
0.520929 0
0.52093 0
0.520931 0
0.520932 0
0.520933 0
0.520934 0
0.520935 0
0.520936 0
0.520937 0
0.520938 0
0.520939 0
0.52094 0
0.520941 0
0.520942 0
0.520943 0
0.520944 0
0.520945 0
0.520946 0
0.520947 0
0.520948 0
0.520949 0
0.52095 0
0.520951 0
0.520952 0
0.520953 0
0.520954 0
0.520955 0
0.520956 0
0.520957 0
0.520958 0
0.520959 0
0.52096 0
0.520961 0
0.520962 0
0.520963 0
0.520964 0
0.520965 0
0.520966 0
0.520967 0
0.520968 0
0.520969 0
0.52097 0
0.520971 0
0.520972 0
0.520973 0
0.520974 0
0.520975 0
0.520976 0
0.520977 0
0.520978 0
0.520979 0
0.52098 0
0.520981 0
0.520982 0
0.520983 0
0.520984 0
0.520985 0
0.520986 0
0.520987 0
0.520988 0
0.520989 0
0.52099 0
0.520991 0
0.520992 0
0.520993 0
0.520994 0
0.520995 0
0.520996 0
0.520997 0
0.520998 0
0.520999 0
0.521 0
0.521001 0
0.521002 0
0.521003 0
0.521004 0
0.521005 0
0.521006 0
0.521007 0
0.521008 0
0.521009 0
0.52101 0
0.521011 0
0.521012 0
0.521013 0
0.521014 0
0.521015 0
0.521016 0
0.521017 0
0.521018 0
0.521019 0
0.52102 0
0.521021 0
0.521022 0
0.521023 0
0.521024 0
0.521025 0
0.521026 0
0.521027 0
0.521028 0
0.521029 0
0.52103 0
0.521031 0
0.521032 0
0.521033 0
0.521034 0
0.521035 0
0.521036 0
0.521037 0
0.521038 0
0.521039 0
0.52104 0
0.521041 0
0.521042 0
0.521043 0
0.521044 0
0.521045 0
0.521046 0
0.521047 0
0.521048 0
0.521049 0
0.52105 0
0.521051 0
0.521052 0
0.521053 0
0.521054 0
0.521055 0
0.521056 0
0.521057 0
0.521058 0
0.521059 0
0.52106 0
0.521061 0
0.521062 0
0.521063 0
0.521064 0
0.521065 0
0.521066 0
0.521067 0
0.521068 0
0.521069 0
0.52107 0
0.521071 0
0.521072 0
0.521073 0
0.521074 0
0.521075 0
0.521076 0
0.521077 0
0.521078 0
0.521079 0
0.52108 0
0.521081 0
0.521082 0
0.521083 0
0.521084 0
0.521085 0
0.521086 0
0.521087 0
0.521088 0
0.521089 0
0.52109 0
0.521091 0
0.521092 0
0.521093 0
0.521094 0
0.521095 0
0.521096 0
0.521097 0
0.521098 0
0.521099 0
0.5211 0
0.521101 0
0.521102 0
0.521103 0
0.521104 0
0.521105 0
0.521106 0
0.521107 0
0.521108 0
0.521109 0
0.52111 0
0.521111 0
0.521112 0
0.521113 0
0.521114 0
0.521115 0
0.521116 0
0.521117 0
0.521118 0
0.521119 0
0.52112 0
0.521121 0
0.521122 0
0.521123 0
0.521124 0
0.521125 0
0.521126 0
0.521127 0
0.521128 0
0.521129 0
0.52113 0
0.521131 0
0.521132 0
0.521133 0
0.521134 0
0.521135 0
0.521136 0
0.521137 0
0.521138 0
0.521139 0
0.52114 0
0.521141 0
0.521142 0
0.521143 0
0.521144 0
0.521145 0
0.521146 0
0.521147 0
0.521148 0
0.521149 0
0.52115 0
0.521151 0
0.521152 0
0.521153 0
0.521154 0
0.521155 0
0.521156 0
0.521157 0
0.521158 0
0.521159 0
0.52116 0
0.521161 0
0.521162 0
0.521163 0
0.521164 0
0.521165 0
0.521166 0
0.521167 0
0.521168 0
0.521169 0
0.52117 0
0.521171 0
0.521172 0
0.521173 0
0.521174 0
0.521175 0
0.521176 0
0.521177 0
0.521178 0
0.521179 0
0.52118 0
0.521181 0
0.521182 0
0.521183 0
0.521184 0
0.521185 0
0.521186 0
0.521187 0
0.521188 0
0.521189 0
0.52119 0
0.521191 0
0.521192 0
0.521193 0
0.521194 0
0.521195 0
0.521196 0
0.521197 0
0.521198 0
0.521199 0
0.5212 0
0.521201 0
0.521202 0
0.521203 0
0.521204 0
0.521205 0
0.521206 0
0.521207 0
0.521208 0
0.521209 0
0.52121 0
0.521211 0
0.521212 0
0.521213 0
0.521214 0
0.521215 0
0.521216 0
0.521217 0
0.521218 0
0.521219 0
0.52122 0
0.521221 0
0.521222 0
0.521223 0
0.521224 0
0.521225 0
0.521226 0
0.521227 0
0.521228 0
0.521229 0
0.52123 0
0.521231 0
0.521232 0
0.521233 0
0.521234 0
0.521235 0
0.521236 0
0.521237 0
0.521238 0
0.521239 0
0.52124 0
0.521241 0
0.521242 0
0.521243 0
0.521244 0
0.521245 0
0.521246 0
0.521247 0
0.521248 0
0.521249 0
0.52125 0
0.521251 0
0.521252 0
0.521253 0
0.521254 0
0.521255 0
0.521256 0
0.521257 0
0.521258 0
0.521259 0
0.52126 0
0.521261 0
0.521262 0
0.521263 0
0.521264 0
0.521265 0
0.521266 0
0.521267 0
0.521268 0
0.521269 0
0.52127 0
0.521271 0
0.521272 0
0.521273 0
0.521274 0
0.521275 0
0.521276 0
0.521277 0
0.521278 0
0.521279 0
0.52128 0
0.521281 0
0.521282 0
0.521283 0
0.521284 0
0.521285 0
0.521286 0
0.521287 0
0.521288 0
0.521289 0
0.52129 0
0.521291 0
0.521292 0
0.521293 0
0.521294 0
0.521295 0
0.521296 0
0.521297 0
0.521298 0
0.521299 0
0.5213 0
0.521301 0
0.521302 0
0.521303 0
0.521304 0
0.521305 0
0.521306 0
0.521307 0
0.521308 0
0.521309 0
0.52131 0
0.521311 0
0.521312 0
0.521313 0
0.521314 0
0.521315 0
0.521316 0
0.521317 0
0.521318 0
0.521319 0
0.52132 0
0.521321 0
0.521322 0
0.521323 0
0.521324 0
0.521325 0
0.521326 0
0.521327 0
0.521328 0
0.521329 0
0.52133 0
0.521331 0
0.521332 0
0.521333 0
0.521334 0
0.521335 0
0.521336 0
0.521337 0
0.521338 0
0.521339 0
0.52134 0
0.521341 0
0.521342 0
0.521343 0
0.521344 0
0.521345 0
0.521346 0
0.521347 0
0.521348 0
0.521349 0
0.52135 0
0.521351 0
0.521352 0
0.521353 0
0.521354 0
0.521355 0
0.521356 0
0.521357 0
0.521358 0
0.521359 0
0.52136 0
0.521361 0
0.521362 0
0.521363 0
0.521364 0
0.521365 0
0.521366 0
0.521367 0
0.521368 0
0.521369 0
0.52137 0
0.521371 0
0.521372 0
0.521373 0
0.521374 0
0.521375 0
0.521376 0
0.521377 0
0.521378 0
0.521379 0
0.52138 0
0.521381 0
0.521382 0
0.521383 0
0.521384 0
0.521385 0
0.521386 0
0.521387 0
0.521388 0
0.521389 0
0.52139 0
0.521391 0
0.521392 0
0.521393 0
0.521394 0
0.521395 0
0.521396 0
0.521397 0
0.521398 0
0.521399 0
0.5214 0
0.521401 0
0.521402 0
0.521403 0
0.521404 0
0.521405 0
0.521406 0
0.521407 0
0.521408 0
0.521409 0
0.52141 0
0.521411 0
0.521412 0
0.521413 0
0.521414 0
0.521415 0
0.521416 0
0.521417 0
0.521418 0
0.521419 0
0.52142 0
0.521421 0
0.521422 0
0.521423 0
0.521424 0
0.521425 0
0.521426 0
0.521427 0
0.521428 0
0.521429 0
0.52143 0
0.521431 0
0.521432 0
0.521433 0
0.521434 0
0.521435 0
0.521436 0
0.521437 0
0.521438 0
0.521439 0
0.52144 0
0.521441 0
0.521442 0
0.521443 0
0.521444 0
0.521445 0
0.521446 0
0.521447 0
0.521448 0
0.521449 0
0.52145 0
0.521451 0
0.521452 0
0.521453 0
0.521454 0
0.521455 0
0.521456 0
0.521457 0
0.521458 0
0.521459 0
0.52146 0
0.521461 0
0.521462 0
0.521463 0
0.521464 0
0.521465 0
0.521466 0
0.521467 0
0.521468 0
0.521469 0
0.52147 0
0.521471 0
0.521472 0
0.521473 0
0.521474 0
0.521475 0
0.521476 0
0.521477 0
0.521478 0
0.521479 0
0.52148 0
0.521481 0
0.521482 0
0.521483 0
0.521484 0
0.521485 0
0.521486 0
0.521487 0
0.521488 0
0.521489 0
0.52149 0
0.521491 0
0.521492 0
0.521493 0
0.521494 0
0.521495 0
0.521496 0
0.521497 0
0.521498 0
0.521499 0
0.5215 0
0.521501 0
0.521502 0
0.521503 0
0.521504 0
0.521505 0
0.521506 0
0.521507 0
0.521508 0
0.521509 0
0.52151 0
0.521511 0
0.521512 0
0.521513 0
0.521514 0
0.521515 0
0.521516 0
0.521517 0
0.521518 0
0.521519 0
0.52152 0
0.521521 0
0.521522 0
0.521523 0
0.521524 0
0.521525 0
0.521526 0
0.521527 0
0.521528 0
0.521529 0
0.52153 0
0.521531 0
0.521532 0
0.521533 0
0.521534 0
0.521535 0
0.521536 0
0.521537 0
0.521538 0
0.521539 0
0.52154 0
0.521541 0
0.521542 0
0.521543 0
0.521544 0
0.521545 0
0.521546 0
0.521547 0
0.521548 0
0.521549 0
0.52155 0
0.521551 0
0.521552 0
0.521553 0
0.521554 0
0.521555 0
0.521556 0
0.521557 0
0.521558 0
0.521559 0
0.52156 0
0.521561 0
0.521562 0
0.521563 0
0.521564 0
0.521565 0
0.521566 0
0.521567 0
0.521568 0
0.521569 0
0.52157 0
0.521571 0
0.521572 0
0.521573 0
0.521574 0
0.521575 0
0.521576 0
0.521577 0
0.521578 0
0.521579 0
0.52158 0
0.521581 0
0.521582 0
0.521583 0
0.521584 0
0.521585 0
0.521586 0
0.521587 0
0.521588 0
0.521589 0
0.52159 0
0.521591 0
0.521592 0
0.521593 0
0.521594 0
0.521595 0
0.521596 0
0.521597 0
0.521598 0
0.521599 0
0.5216 0
0.521601 0
0.521602 0
0.521603 0
0.521604 0
0.521605 0
0.521606 0
0.521607 0
0.521608 0
0.521609 0
0.52161 0
0.521611 0
0.521612 0
0.521613 0
0.521614 0
0.521615 0
0.521616 0
0.521617 0
0.521618 0
0.521619 0
0.52162 0
0.521621 0
0.521622 0
0.521623 0
0.521624 0
0.521625 0
0.521626 0
0.521627 0
0.521628 0
0.521629 0
0.52163 0
0.521631 0
0.521632 0
0.521633 0
0.521634 0
0.521635 0
0.521636 0
0.521637 0
0.521638 0
0.521639 0
0.52164 0
0.521641 0
0.521642 0
0.521643 0
0.521644 0
0.521645 0
0.521646 0
0.521647 0
0.521648 0
0.521649 0
0.52165 0
0.521651 0
0.521652 0
0.521653 0
0.521654 0
0.521655 0
0.521656 0
0.521657 0
0.521658 0
0.521659 0
0.52166 0
0.521661 0
0.521662 0
0.521663 0
0.521664 0
0.521665 0
0.521666 0
0.521667 0
0.521668 0
0.521669 0
0.52167 0
0.521671 0
0.521672 0
0.521673 0
0.521674 0
0.521675 0
0.521676 0
0.521677 0
0.521678 0
0.521679 0
0.52168 0
0.521681 0
0.521682 0
0.521683 0
0.521684 0
0.521685 0
0.521686 0
0.521687 0
0.521688 0
0.521689 0
0.52169 0
0.521691 0
0.521692 0
0.521693 0
0.521694 0
0.521695 0
0.521696 0
0.521697 0
0.521698 0
0.521699 0
0.5217 0
0.521701 0
0.521702 0
0.521703 0
0.521704 0
0.521705 0
0.521706 0
0.521707 0
0.521708 0
0.521709 0
0.52171 0
0.521711 0
0.521712 0
0.521713 0
0.521714 0
0.521715 0
0.521716 0
0.521717 0
0.521718 0
0.521719 0
0.52172 0
0.521721 0
0.521722 0
0.521723 0
0.521724 0
0.521725 0
0.521726 0
0.521727 0
0.521728 0
0.521729 0
0.52173 0
0.521731 0
0.521732 0
0.521733 0
0.521734 0
0.521735 0
0.521736 0
0.521737 0
0.521738 0
0.521739 0
0.52174 0
0.521741 0
0.521742 0
0.521743 0
0.521744 0
0.521745 0
0.521746 0
0.521747 0
0.521748 0
0.521749 0
0.52175 0
0.521751 0
0.521752 0
0.521753 0
0.521754 0
0.521755 0
0.521756 0
0.521757 0
0.521758 0
0.521759 0
0.52176 0
0.521761 0
0.521762 0
0.521763 0
0.521764 0
0.521765 0
0.521766 0
0.521767 0
0.521768 0
0.521769 0
0.52177 0
0.521771 0
0.521772 0
0.521773 0
0.521774 0
0.521775 0
0.521776 0
0.521777 0
0.521778 0
0.521779 0
0.52178 0
0.521781 0
0.521782 0
0.521783 0
0.521784 0
0.521785 0
0.521786 0
0.521787 0
0.521788 0
0.521789 0
0.52179 0
0.521791 0
0.521792 0
0.521793 0
0.521794 0
0.521795 0
0.521796 0
0.521797 0
0.521798 0
0.521799 0
0.5218 0
0.521801 0
0.521802 0
0.521803 0
0.521804 0
0.521805 0
0.521806 0
0.521807 0
0.521808 0
0.521809 0
0.52181 0
0.521811 0
0.521812 0
0.521813 0
0.521814 0
0.521815 0
0.521816 0
0.521817 0
0.521818 0
0.521819 0
0.52182 0
0.521821 0
0.521822 0
0.521823 0
0.521824 0
0.521825 0
0.521826 0
0.521827 0
0.521828 0
0.521829 0
0.52183 0
0.521831 0
0.521832 0
0.521833 0
0.521834 0
0.521835 0
0.521836 0
0.521837 0
0.521838 0
0.521839 0
0.52184 0
0.521841 0
0.521842 0
0.521843 0
0.521844 0
0.521845 0
0.521846 0
0.521847 0
0.521848 0
0.521849 0
0.52185 0
0.521851 0
0.521852 0
0.521853 0
0.521854 0
0.521855 0
0.521856 0
0.521857 0
0.521858 0
0.521859 0
0.52186 0
0.521861 0
0.521862 0
0.521863 0
0.521864 0
0.521865 0
0.521866 0
0.521867 0
0.521868 0
0.521869 0
0.52187 0
0.521871 0
0.521872 0
0.521873 0
0.521874 0
0.521875 0
0.521876 0
0.521877 0
0.521878 0
0.521879 0
0.52188 0
0.521881 0
0.521882 0
0.521883 0
0.521884 0
0.521885 0
0.521886 0
0.521887 0
0.521888 0
0.521889 0
0.52189 0
0.521891 0
0.521892 0
0.521893 0
0.521894 0
0.521895 0
0.521896 0
0.521897 0
0.521898 0
0.521899 0
0.5219 0
0.521901 0
0.521902 0
0.521903 0
0.521904 0
0.521905 0
0.521906 0
0.521907 0
0.521908 0
0.521909 0
0.52191 0
0.521911 0
0.521912 0
0.521913 0
0.521914 0
0.521915 0
0.521916 0
0.521917 0
0.521918 0
0.521919 0
0.52192 0
0.521921 0
0.521922 0
0.521923 0
0.521924 0
0.521925 0
0.521926 0
0.521927 0
0.521928 0
0.521929 0
0.52193 0
0.521931 0
0.521932 0
0.521933 0
0.521934 0
0.521935 0
0.521936 0
0.521937 0
0.521938 0
0.521939 0
0.52194 0
0.521941 0
0.521942 0
0.521943 0
0.521944 0
0.521945 0
0.521946 0
0.521947 0
0.521948 0
0.521949 0
0.52195 0
0.521951 0
0.521952 0
0.521953 0
0.521954 0
0.521955 0
0.521956 0
0.521957 0
0.521958 0
0.521959 0
0.52196 0
0.521961 0
0.521962 0
0.521963 0
0.521964 0
0.521965 0
0.521966 0
0.521967 0
0.521968 0
0.521969 0
0.52197 0
0.521971 0
0.521972 0
0.521973 0
0.521974 0
0.521975 0
0.521976 0
0.521977 0
0.521978 0
0.521979 0
0.52198 0
0.521981 0
0.521982 0
0.521983 0
0.521984 0
0.521985 0
0.521986 0
0.521987 0
0.521988 0
0.521989 0
0.52199 0
0.521991 0
0.521992 0
0.521993 0
0.521994 0
0.521995 0
0.521996 0
0.521997 0
0.521998 0
0.521999 0
0.522 0
0.522001 0
0.522002 0
0.522003 0
0.522004 0
0.522005 0
0.522006 0
0.522007 0
0.522008 0
0.522009 0
0.52201 0
0.522011 0
0.522012 0
0.522013 0
0.522014 0
0.522015 0
0.522016 0
0.522017 0
0.522018 0
0.522019 0
0.52202 0
0.522021 0
0.522022 0
0.522023 0
0.522024 0
0.522025 0
0.522026 0
0.522027 0
0.522028 0
0.522029 0
0.52203 0
0.522031 0
0.522032 0
0.522033 0
0.522034 0
0.522035 0
0.522036 0
0.522037 0
0.522038 0
0.522039 0
0.52204 0
0.522041 0
0.522042 0
0.522043 0
0.522044 0
0.522045 0
0.522046 0
0.522047 0
0.522048 0
0.522049 0
0.52205 0
0.522051 0
0.522052 0
0.522053 0
0.522054 0
0.522055 0
0.522056 0
0.522057 0
0.522058 0
0.522059 0
0.52206 0
0.522061 0
0.522062 0
0.522063 0
0.522064 0
0.522065 0
0.522066 0
0.522067 0
0.522068 0
0.522069 0
0.52207 0
0.522071 0
0.522072 0
0.522073 0
0.522074 0
0.522075 0
0.522076 0
0.522077 0
0.522078 0
0.522079 0
0.52208 0
0.522081 0
0.522082 0
0.522083 0
0.522084 0
0.522085 0
0.522086 0
0.522087 0
0.522088 0
0.522089 0
0.52209 0
0.522091 0
0.522092 0
0.522093 0
0.522094 0
0.522095 0
0.522096 0
0.522097 0
0.522098 0
0.522099 0
0.5221 0
0.522101 0
0.522102 0
0.522103 0
0.522104 0
0.522105 0
0.522106 0
0.522107 0
0.522108 0
0.522109 0
0.52211 0
0.522111 0
0.522112 0
0.522113 0
0.522114 0
0.522115 0
0.522116 0
0.522117 0
0.522118 0
0.522119 0
0.52212 0
0.522121 0
0.522122 0
0.522123 0
0.522124 0
0.522125 0
0.522126 0
0.522127 0
0.522128 0
0.522129 0
0.52213 0
0.522131 0
0.522132 0
0.522133 0
0.522134 0
0.522135 0
0.522136 0
0.522137 0
0.522138 0
0.522139 0
0.52214 0
0.522141 0
0.522142 0
0.522143 0
0.522144 0
0.522145 0
0.522146 0
0.522147 0
0.522148 0
0.522149 0
0.52215 0
0.522151 0
0.522152 0
0.522153 0
0.522154 0
0.522155 0
0.522156 0
0.522157 0
0.522158 0
0.522159 0
0.52216 0
0.522161 0
0.522162 0
0.522163 0
0.522164 0
0.522165 0
0.522166 0
0.522167 0
0.522168 0
0.522169 0
0.52217 0
0.522171 0
0.522172 0
0.522173 0
0.522174 0
0.522175 0
0.522176 0
0.522177 0
0.522178 0
0.522179 0
0.52218 0
0.522181 0
0.522182 0
0.522183 0
0.522184 0
0.522185 0
0.522186 0
0.522187 0
0.522188 0
0.522189 0
0.52219 0
0.522191 0
0.522192 0
0.522193 0
0.522194 0
0.522195 0
0.522196 0
0.522197 0
0.522198 0
0.522199 0
0.5222 0
0.522201 0
0.522202 0
0.522203 0
0.522204 0
0.522205 0
0.522206 0
0.522207 0
0.522208 0
0.522209 0
0.52221 0
0.522211 0
0.522212 0
0.522213 0
0.522214 0
0.522215 0
0.522216 0
0.522217 0
0.522218 0
0.522219 0
0.52222 0
0.522221 0
0.522222 0
0.522223 0
0.522224 0
0.522225 0
0.522226 0
0.522227 0
0.522228 0
0.522229 0
0.52223 0
0.522231 0
0.522232 0
0.522233 0
0.522234 0
0.522235 0
0.522236 0
0.522237 0
0.522238 0
0.522239 0
0.52224 0
0.522241 0
0.522242 0
0.522243 0
0.522244 0
0.522245 0
0.522246 0
0.522247 0
0.522248 0
0.522249 0
0.52225 0
0.522251 0
0.522252 0
0.522253 0
0.522254 0
0.522255 0
0.522256 0
0.522257 0
0.522258 0
0.522259 0
0.52226 0
0.522261 0
0.522262 0
0.522263 0
0.522264 0
0.522265 0
0.522266 0
0.522267 0
0.522268 0
0.522269 0
0.52227 0
0.522271 0
0.522272 0
0.522273 0
0.522274 0
0.522275 0
0.522276 0
0.522277 0
0.522278 0
0.522279 0
0.52228 0
0.522281 0
0.522282 0
0.522283 0
0.522284 0
0.522285 0
0.522286 0
0.522287 0
0.522288 0
0.522289 0
0.52229 0
0.522291 0
0.522292 0
0.522293 0
0.522294 0
0.522295 0
0.522296 0
0.522297 0
0.522298 0
0.522299 0
0.5223 0
0.522301 0
0.522302 0
0.522303 0
0.522304 0
0.522305 0
0.522306 0
0.522307 0
0.522308 0
0.522309 0
0.52231 0
0.522311 0
0.522312 0
0.522313 0
0.522314 0
0.522315 0
0.522316 0
0.522317 0
0.522318 0
0.522319 0
0.52232 0
0.522321 0
0.522322 0
0.522323 0
0.522324 0
0.522325 0
0.522326 0
0.522327 0
0.522328 0
0.522329 0
0.52233 0
0.522331 0
0.522332 0
0.522333 0
0.522334 0
0.522335 0
0.522336 0
0.522337 0
0.522338 0
0.522339 0
0.52234 0
0.522341 0
0.522342 0
0.522343 0
0.522344 0
0.522345 0
0.522346 0
0.522347 0
0.522348 0
0.522349 0
0.52235 0
0.522351 0
0.522352 0
0.522353 0
0.522354 0
0.522355 0
0.522356 0
0.522357 0
0.522358 0
0.522359 0
0.52236 0
0.522361 0
0.522362 0
0.522363 0
0.522364 0
0.522365 0
0.522366 0
0.522367 0
0.522368 0
0.522369 0
0.52237 0
0.522371 0
0.522372 0
0.522373 0
0.522374 0
0.522375 0
0.522376 0
0.522377 0
0.522378 0
0.522379 0
0.52238 0
0.522381 0
0.522382 0
0.522383 0
0.522384 0
0.522385 0
0.522386 0
0.522387 0
0.522388 0
0.522389 0
0.52239 0
0.522391 0
0.522392 0
0.522393 0
0.522394 0
0.522395 0
0.522396 0
0.522397 0
0.522398 0
0.522399 0
0.5224 0
0.522401 0
0.522402 0
0.522403 0
0.522404 0
0.522405 0
0.522406 0
0.522407 0
0.522408 0
0.522409 0
0.52241 0
0.522411 0
0.522412 0
0.522413 0
0.522414 0
0.522415 0
0.522416 0
0.522417 0
0.522418 0
0.522419 0
0.52242 0
0.522421 0
0.522422 0
0.522423 0
0.522424 0
0.522425 0
0.522426 0
0.522427 0
0.522428 0
0.522429 0
0.52243 0
0.522431 0
0.522432 0
0.522433 0
0.522434 0
0.522435 0
0.522436 0
0.522437 0
0.522438 0
0.522439 0
0.52244 0
0.522441 0
0.522442 0
0.522443 0
0.522444 0
0.522445 0
0.522446 0
0.522447 0
0.522448 0
0.522449 0
0.52245 0
0.522451 0
0.522452 0
0.522453 0
0.522454 0
0.522455 0
0.522456 0
0.522457 0
0.522458 0
0.522459 0
0.52246 0
0.522461 0
0.522462 0
0.522463 0
0.522464 0
0.522465 0
0.522466 0
0.522467 0
0.522468 0
0.522469 0
0.52247 0
0.522471 0
0.522472 0
0.522473 0
0.522474 0
0.522475 0
0.522476 0
0.522477 0
0.522478 0
0.522479 0
0.52248 0
0.522481 0
0.522482 0
0.522483 0
0.522484 0
0.522485 0
0.522486 0
0.522487 0
0.522488 0
0.522489 0
0.52249 0
0.522491 0
0.522492 0
0.522493 0
0.522494 0
0.522495 0
0.522496 0
0.522497 0
0.522498 0
0.522499 0
0.5225 0
0.522501 0
0.522502 0
0.522503 0
0.522504 0
0.522505 0
0.522506 0
0.522507 0
0.522508 0
0.522509 0
0.52251 0
0.522511 0
0.522512 0
0.522513 0
0.522514 0
0.522515 0
0.522516 0
0.522517 0
0.522518 0
0.522519 0
0.52252 0
0.522521 0
0.522522 0
0.522523 0
0.522524 0
0.522525 0
0.522526 0
0.522527 0
0.522528 0
0.522529 0
0.52253 0
0.522531 0
0.522532 0
0.522533 0
0.522534 0
0.522535 0
0.522536 0
0.522537 0
0.522538 0
0.522539 0
0.52254 0
0.522541 0
0.522542 0
0.522543 0
0.522544 0
0.522545 0
0.522546 0
0.522547 0
0.522548 0
0.522549 0
0.52255 0
0.522551 0
0.522552 0
0.522553 0
0.522554 0
0.522555 0
0.522556 0
0.522557 0
0.522558 0
0.522559 0
0.52256 0
0.522561 0
0.522562 0
0.522563 0
0.522564 0
0.522565 0
0.522566 0
0.522567 0
0.522568 0
0.522569 0
0.52257 0
0.522571 0
0.522572 0
0.522573 0
0.522574 0
0.522575 0
0.522576 0
0.522577 0
0.522578 0
0.522579 0
0.52258 0
0.522581 0
0.522582 0
0.522583 0
0.522584 0
0.522585 0
0.522586 0
0.522587 0
0.522588 0
0.522589 0
0.52259 0
0.522591 0
0.522592 0
0.522593 0
0.522594 0
0.522595 0
0.522596 0
0.522597 0
0.522598 0
0.522599 0
0.5226 0
0.522601 0
0.522602 0
0.522603 0
0.522604 0
0.522605 0
0.522606 0
0.522607 0
0.522608 0
0.522609 0
0.52261 0
0.522611 0
0.522612 0
0.522613 0
0.522614 0
0.522615 0
0.522616 0
0.522617 0
0.522618 0
0.522619 0
0.52262 0
0.522621 0
0.522622 0
0.522623 0
0.522624 0
0.522625 0
0.522626 0
0.522627 0
0.522628 0
0.522629 0
0.52263 0
0.522631 0
0.522632 0
0.522633 0
0.522634 0
0.522635 0
0.522636 0
0.522637 0
0.522638 0
0.522639 0
0.52264 0
0.522641 0
0.522642 0
0.522643 0
0.522644 0
0.522645 0
0.522646 0
0.522647 0
0.522648 0
0.522649 0
0.52265 0
0.522651 0
0.522652 0
0.522653 0
0.522654 0
0.522655 0
0.522656 0
0.522657 0
0.522658 0
0.522659 0
0.52266 0
0.522661 0
0.522662 0
0.522663 0
0.522664 0
0.522665 0
0.522666 0
0.522667 0
0.522668 0
0.522669 0
0.52267 0
0.522671 0
0.522672 0
0.522673 0
0.522674 0
0.522675 0
0.522676 0
0.522677 0
0.522678 0
0.522679 0
0.52268 0
0.522681 0
0.522682 0
0.522683 0
0.522684 0
0.522685 0
0.522686 0
0.522687 0
0.522688 0
0.522689 0
0.52269 0
0.522691 0
0.522692 0
0.522693 0
0.522694 0
0.522695 0
0.522696 0
0.522697 0
0.522698 0
0.522699 0
0.5227 0
0.522701 0
0.522702 0
0.522703 0
0.522704 0
0.522705 0
0.522706 0
0.522707 0
0.522708 0
0.522709 0
0.52271 0
0.522711 0
0.522712 0
0.522713 0
0.522714 0
0.522715 0
0.522716 0
0.522717 0
0.522718 0
0.522719 0
0.52272 0
0.522721 0
0.522722 0
0.522723 0
0.522724 0
0.522725 0
0.522726 0
0.522727 0
0.522728 0
0.522729 0
0.52273 0
0.522731 0
0.522732 0
0.522733 0
0.522734 0
0.522735 0
0.522736 0
0.522737 0
0.522738 0
0.522739 0
0.52274 0
0.522741 0
0.522742 0
0.522743 0
0.522744 0
0.522745 0
0.522746 0
0.522747 0
0.522748 0
0.522749 0
0.52275 0
0.522751 0
0.522752 0
0.522753 0
0.522754 0
0.522755 0
0.522756 0
0.522757 0
0.522758 0
0.522759 0
0.52276 0
0.522761 0
0.522762 0
0.522763 0
0.522764 0
0.522765 0
0.522766 0
0.522767 0
0.522768 0
0.522769 0
0.52277 0
0.522771 0
0.522772 0
0.522773 0
0.522774 0
0.522775 0
0.522776 0
0.522777 0
0.522778 0
0.522779 0
0.52278 0
0.522781 0
0.522782 0
0.522783 0
0.522784 0
0.522785 0
0.522786 0
0.522787 0
0.522788 0
0.522789 0
0.52279 0
0.522791 0
0.522792 0
0.522793 0
0.522794 0
0.522795 0
0.522796 0
0.522797 0
0.522798 0
0.522799 0
0.5228 0
0.522801 0
0.522802 0
0.522803 0
0.522804 0
0.522805 0
0.522806 0
0.522807 0
0.522808 0
0.522809 0
0.52281 0
0.522811 0
0.522812 0
0.522813 0
0.522814 0
0.522815 0
0.522816 0
0.522817 0
0.522818 0
0.522819 0
0.52282 0
0.522821 0
0.522822 0
0.522823 0
0.522824 0
0.522825 0
0.522826 0
0.522827 0
0.522828 0
0.522829 0
0.52283 0
0.522831 0
0.522832 0
0.522833 0
0.522834 0
0.522835 0
0.522836 0
0.522837 0
0.522838 0
0.522839 0
0.52284 0
0.522841 0
0.522842 0
0.522843 0
0.522844 0
0.522845 0
0.522846 0
0.522847 0
0.522848 0
0.522849 0
0.52285 0
0.522851 0
0.522852 0
0.522853 0
0.522854 0
0.522855 0
0.522856 0
0.522857 0
0.522858 0
0.522859 0
0.52286 0
0.522861 0
0.522862 0
0.522863 0
0.522864 0
0.522865 0
0.522866 0
0.522867 0
0.522868 0
0.522869 0
0.52287 0
0.522871 0
0.522872 0
0.522873 0
0.522874 0
0.522875 0
0.522876 0
0.522877 0
0.522878 0
0.522879 0
0.52288 0
0.522881 0
0.522882 0
0.522883 0
0.522884 0
0.522885 0
0.522886 0
0.522887 0
0.522888 0
0.522889 0
0.52289 0
0.522891 0
0.522892 0
0.522893 0
0.522894 0
0.522895 0
0.522896 0
0.522897 0
0.522898 0
0.522899 0
0.5229 0
0.522901 0
0.522902 0
0.522903 0
0.522904 0
0.522905 0
0.522906 0
0.522907 0
0.522908 0
0.522909 0
0.52291 0
0.522911 0
0.522912 0
0.522913 0
0.522914 0
0.522915 0
0.522916 0
0.522917 0
0.522918 0
0.522919 0
0.52292 0
0.522921 0
0.522922 0
0.522923 0
0.522924 0
0.522925 0
0.522926 0
0.522927 0
0.522928 0
0.522929 0
0.52293 0
0.522931 0
0.522932 0
0.522933 0
0.522934 0
0.522935 0
0.522936 0
0.522937 0
0.522938 0
0.522939 0
0.52294 0
0.522941 0
0.522942 0
0.522943 0
0.522944 0
0.522945 0
0.522946 0
0.522947 0
0.522948 0
0.522949 0
0.52295 0
0.522951 0
0.522952 0
0.522953 0
0.522954 0
0.522955 0
0.522956 0
0.522957 0
0.522958 0
0.522959 0
0.52296 0
0.522961 0
0.522962 0
0.522963 0
0.522964 0
0.522965 0
0.522966 0
0.522967 0
0.522968 0
0.522969 0
0.52297 0
0.522971 0
0.522972 0
0.522973 0
0.522974 0
0.522975 0
0.522976 0
0.522977 0
0.522978 0
0.522979 0
0.52298 0
0.522981 0
0.522982 0
0.522983 0
0.522984 0
0.522985 0
0.522986 0
0.522987 0
0.522988 0
0.522989 0
0.52299 0
0.522991 0
0.522992 0
0.522993 0
0.522994 0
0.522995 0
0.522996 0
0.522997 0
0.522998 0
0.522999 0
0.523 0
0.523001 0
0.523002 0
0.523003 0
0.523004 0
0.523005 0
0.523006 0
0.523007 0
0.523008 0
0.523009 0
0.52301 0
0.523011 0
0.523012 0
0.523013 0
0.523014 0
0.523015 0
0.523016 0
0.523017 0
0.523018 0
0.523019 0
0.52302 0
0.523021 0
0.523022 0
0.523023 0
0.523024 0
0.523025 0
0.523026 0
0.523027 0
0.523028 0
0.523029 0
0.52303 0
0.523031 0
0.523032 0
0.523033 0
0.523034 0
0.523035 0
0.523036 0
0.523037 0
0.523038 0
0.523039 0
0.52304 0
0.523041 0
0.523042 0
0.523043 0
0.523044 0
0.523045 0
0.523046 0
0.523047 0
0.523048 0
0.523049 0
0.52305 0
0.523051 0
0.523052 0
0.523053 0
0.523054 0
0.523055 0
0.523056 0
0.523057 0
0.523058 0
0.523059 0
0.52306 0
0.523061 0
0.523062 0
0.523063 0
0.523064 0
0.523065 0
0.523066 0
0.523067 0
0.523068 0
0.523069 0
0.52307 0
0.523071 0
0.523072 0
0.523073 0
0.523074 0
0.523075 0
0.523076 0
0.523077 0
0.523078 0
0.523079 0
0.52308 0
0.523081 0
0.523082 0
0.523083 0
0.523084 0
0.523085 0
0.523086 0
0.523087 0
0.523088 0
0.523089 0
0.52309 0
0.523091 0
0.523092 0
0.523093 0
0.523094 0
0.523095 0
0.523096 0
0.523097 0
0.523098 0
0.523099 0
0.5231 0
0.523101 0
0.523102 0
0.523103 0
0.523104 0
0.523105 0
0.523106 0
0.523107 0
0.523108 0
0.523109 0
0.52311 0
0.523111 0
0.523112 0
0.523113 0
0.523114 0
0.523115 0
0.523116 0
0.523117 0
0.523118 0
0.523119 0
0.52312 0
0.523121 0
0.523122 0
0.523123 0
0.523124 0
0.523125 0
0.523126 0
0.523127 0
0.523128 0
0.523129 0
0.52313 0
0.523131 0
0.523132 0
0.523133 0
0.523134 0
0.523135 0
0.523136 0
0.523137 0
0.523138 0
0.523139 0
0.52314 0
0.523141 0
0.523142 0
0.523143 0
0.523144 0
0.523145 0
0.523146 0
0.523147 0
0.523148 0
0.523149 0
0.52315 0
0.523151 0
0.523152 0
0.523153 0
0.523154 0
0.523155 0
0.523156 0
0.523157 0
0.523158 0
0.523159 0
0.52316 0
0.523161 0
0.523162 0
0.523163 0
0.523164 0
0.523165 0
0.523166 0
0.523167 0
0.523168 0
0.523169 0
0.52317 0
0.523171 0
0.523172 0
0.523173 0
0.523174 0
0.523175 0
0.523176 0
0.523177 0
0.523178 0
0.523179 0
0.52318 0
0.523181 0
0.523182 0
0.523183 0
0.523184 0
0.523185 0
0.523186 0
0.523187 0
0.523188 0
0.523189 0
0.52319 0
0.523191 0
0.523192 0
0.523193 0
0.523194 0
0.523195 0
0.523196 0
0.523197 0
0.523198 0
0.523199 0
0.5232 0
0.523201 0
0.523202 0
0.523203 0
0.523204 0
0.523205 0
0.523206 0
0.523207 0
0.523208 0
0.523209 0
0.52321 0
0.523211 0
0.523212 0
0.523213 0
0.523214 0
0.523215 0
0.523216 0
0.523217 0
0.523218 0
0.523219 0
0.52322 0
0.523221 0
0.523222 0
0.523223 0
0.523224 0
0.523225 0
0.523226 0
0.523227 0
0.523228 0
0.523229 0
0.52323 0
0.523231 0
0.523232 0
0.523233 0
0.523234 0
0.523235 0
0.523236 0
0.523237 0
0.523238 0
0.523239 0
0.52324 0
0.523241 0
0.523242 0
0.523243 0
0.523244 0
0.523245 0
0.523246 0
0.523247 0
0.523248 0
0.523249 0
0.52325 0
0.523251 0
0.523252 0
0.523253 0
0.523254 0
0.523255 0
0.523256 0
0.523257 0
0.523258 0
0.523259 0
0.52326 0
0.523261 0
0.523262 0
0.523263 0
0.523264 0
0.523265 0
0.523266 0
0.523267 0
0.523268 0
0.523269 0
0.52327 0
0.523271 0
0.523272 0
0.523273 0
0.523274 0
0.523275 0
0.523276 0
0.523277 0
0.523278 0
0.523279 0
0.52328 0
0.523281 0
0.523282 0
0.523283 0
0.523284 0
0.523285 0
0.523286 0
0.523287 0
0.523288 0
0.523289 0
0.52329 0
0.523291 0
0.523292 0
0.523293 0
0.523294 0
0.523295 0
0.523296 0
0.523297 0
0.523298 0
0.523299 0
0.5233 0
0.523301 0
0.523302 0
0.523303 0
0.523304 0
0.523305 0
0.523306 0
0.523307 0
0.523308 0
0.523309 0
0.52331 0
0.523311 0
0.523312 0
0.523313 0
0.523314 0
0.523315 0
0.523316 0
0.523317 0
0.523318 0
0.523319 0
0.52332 0
0.523321 0
0.523322 0
0.523323 0
0.523324 0
0.523325 0
0.523326 0
0.523327 0
0.523328 0
0.523329 0
0.52333 0
0.523331 0
0.523332 0
0.523333 0
0.523334 0
0.523335 0
0.523336 0
0.523337 0
0.523338 0
0.523339 0
0.52334 0
0.523341 0
0.523342 0
0.523343 0
0.523344 0
0.523345 0
0.523346 0
0.523347 0
0.523348 0
0.523349 0
0.52335 0
0.523351 0
0.523352 0
0.523353 0
0.523354 0
0.523355 0
0.523356 0
0.523357 0
0.523358 0
0.523359 0
0.52336 0
0.523361 0
0.523362 0
0.523363 0
0.523364 0
0.523365 0
0.523366 0
0.523367 0
0.523368 0
0.523369 0
0.52337 0
0.523371 0
0.523372 0
0.523373 0
0.523374 0
0.523375 0
0.523376 0
0.523377 0
0.523378 0
0.523379 0
0.52338 0
0.523381 0
0.523382 0
0.523383 0
0.523384 0
0.523385 0
0.523386 0
0.523387 0
0.523388 0
0.523389 0
0.52339 0
0.523391 0
0.523392 0
0.523393 0
0.523394 0
0.523395 0
0.523396 0
0.523397 0
0.523398 0
0.523399 0
0.5234 0
0.523401 0
0.523402 0
0.523403 0
0.523404 0
0.523405 0
0.523406 0
0.523407 0
0.523408 0
0.523409 0
0.52341 0
0.523411 0
0.523412 0
0.523413 0
0.523414 0
0.523415 0
0.523416 0
0.523417 0
0.523418 0
0.523419 0
0.52342 0
0.523421 0
0.523422 0
0.523423 0
0.523424 0
0.523425 0
0.523426 0
0.523427 0
0.523428 0
0.523429 0
0.52343 0
0.523431 0
0.523432 0
0.523433 0
0.523434 0
0.523435 0
0.523436 0
0.523437 0
0.523438 0
0.523439 0
0.52344 0
0.523441 0
0.523442 0
0.523443 0
0.523444 0
0.523445 0
0.523446 0
0.523447 0
0.523448 0
0.523449 0
0.52345 0
0.523451 0
0.523452 0
0.523453 0
0.523454 0
0.523455 0
0.523456 0
0.523457 0
0.523458 0
0.523459 0
0.52346 0
0.523461 0
0.523462 0
0.523463 0
0.523464 0
0.523465 0
0.523466 0
0.523467 0
0.523468 0
0.523469 0
0.52347 0
0.523471 0
0.523472 0
0.523473 0
0.523474 0
0.523475 0
0.523476 0
0.523477 0
0.523478 0
0.523479 0
0.52348 0
0.523481 0
0.523482 0
0.523483 0
0.523484 0
0.523485 0
0.523486 0
0.523487 0
0.523488 0
0.523489 0
0.52349 0
0.523491 0
0.523492 0
0.523493 0
0.523494 0
0.523495 0
0.523496 0
0.523497 0
0.523498 0
0.523499 0
0.5235 0
0.523501 0
0.523502 0
0.523503 0
0.523504 0
0.523505 0
0.523506 0
0.523507 0
0.523508 0
0.523509 0
0.52351 0
0.523511 0
0.523512 0
0.523513 0
0.523514 0
0.523515 0
0.523516 0
0.523517 0
0.523518 0
0.523519 0
0.52352 0
0.523521 0
0.523522 0
0.523523 0
0.523524 0
0.523525 0
0.523526 0
0.523527 0
0.523528 0
0.523529 0
0.52353 0
0.523531 0
0.523532 0
0.523533 0
0.523534 0
0.523535 0
0.523536 0
0.523537 0
0.523538 0
0.523539 0
0.52354 0
0.523541 0
0.523542 0
0.523543 0
0.523544 0
0.523545 0
0.523546 0
0.523547 0
0.523548 0
0.523549 0
0.52355 0
0.523551 0
0.523552 0
0.523553 0
0.523554 0
0.523555 0
0.523556 0
0.523557 0
0.523558 0
0.523559 0
0.52356 0
0.523561 0
0.523562 0
0.523563 0
0.523564 0
0.523565 0
0.523566 0
0.523567 0
0.523568 0
0.523569 0
0.52357 0
0.523571 0
0.523572 0
0.523573 0
0.523574 0
0.523575 0
0.523576 0
0.523577 0
0.523578 0
0.523579 0
0.52358 0
0.523581 0
0.523582 0
0.523583 0
0.523584 0
0.523585 0
0.523586 0
0.523587 0
0.523588 0
0.523589 0
0.52359 0
0.523591 0
0.523592 0
0.523593 0
0.523594 0
0.523595 0
0.523596 0
0.523597 0
0.523598 0
0.523599 0
0.5236 0
0.523601 0
0.523602 0
0.523603 0
0.523604 0
0.523605 0
0.523606 0
0.523607 0
0.523608 0
0.523609 0
0.52361 0
0.523611 0
0.523612 0
0.523613 0
0.523614 0
0.523615 0
0.523616 0
0.523617 0
0.523618 0
0.523619 0
0.52362 0
0.523621 0
0.523622 0
0.523623 0
0.523624 0
0.523625 0
0.523626 0
0.523627 0
0.523628 0
0.523629 0
0.52363 0
0.523631 0
0.523632 0
0.523633 0
0.523634 0
0.523635 0
0.523636 0
0.523637 0
0.523638 0
0.523639 0
0.52364 0
0.523641 0
0.523642 0
0.523643 0
0.523644 0
0.523645 0
0.523646 0
0.523647 0
0.523648 0
0.523649 0
0.52365 0
0.523651 0
0.523652 0
0.523653 0
0.523654 0
0.523655 0
0.523656 0
0.523657 0
0.523658 0
0.523659 0
0.52366 0
0.523661 0
0.523662 0
0.523663 0
0.523664 0
0.523665 0
0.523666 0
0.523667 0
0.523668 0
0.523669 0
0.52367 0
0.523671 0
0.523672 0
0.523673 0
0.523674 0
0.523675 0
0.523676 0
0.523677 0
0.523678 0
0.523679 0
0.52368 0
0.523681 0
0.523682 0
0.523683 0
0.523684 0
0.523685 0
0.523686 0
0.523687 0
0.523688 0
0.523689 0
0.52369 0
0.523691 0
0.523692 0
0.523693 0
0.523694 0
0.523695 0
0.523696 0
0.523697 0
0.523698 0
0.523699 0
0.5237 0
0.523701 0
0.523702 0
0.523703 0
0.523704 0
0.523705 0
0.523706 0
0.523707 0
0.523708 0
0.523709 0
0.52371 0
0.523711 0
0.523712 0
0.523713 0
0.523714 0
0.523715 0
0.523716 0
0.523717 0
0.523718 0
0.523719 0
0.52372 0
0.523721 0
0.523722 0
0.523723 0
0.523724 0
0.523725 0
0.523726 0
0.523727 0
0.523728 0
0.523729 0
0.52373 0
0.523731 0
0.523732 0
0.523733 0
0.523734 0
0.523735 0
0.523736 0
0.523737 0
0.523738 0
0.523739 0
0.52374 0
0.523741 0
0.523742 0
0.523743 0
0.523744 0
0.523745 0
0.523746 0
0.523747 0
0.523748 0
0.523749 0
0.52375 0
0.523751 0
0.523752 0
0.523753 0
0.523754 0
0.523755 0
0.523756 0
0.523757 0
0.523758 0
0.523759 0
0.52376 0
0.523761 0
0.523762 0
0.523763 0
0.523764 0
0.523765 0
0.523766 0
0.523767 0
0.523768 0
0.523769 0
0.52377 0
0.523771 0
0.523772 0
0.523773 0
0.523774 0
0.523775 0
0.523776 0
0.523777 0
0.523778 0
0.523779 0
0.52378 0
0.523781 0
0.523782 0
0.523783 0
0.523784 0
0.523785 0
0.523786 0
0.523787 0
0.523788 0
0.523789 0
0.52379 0
0.523791 0
0.523792 0
0.523793 0
0.523794 0
0.523795 0
0.523796 0
0.523797 0
0.523798 0
0.523799 0
0.5238 0
0.523801 0
0.523802 0
0.523803 0
0.523804 0
0.523805 0
0.523806 0
0.523807 0
0.523808 0
0.523809 0
0.52381 0
0.523811 0
0.523812 0
0.523813 0
0.523814 0
0.523815 0
0.523816 0
0.523817 0
0.523818 0
0.523819 0
0.52382 0
0.523821 0
0.523822 0
0.523823 0
0.523824 0
0.523825 0
0.523826 0
0.523827 0
0.523828 0
0.523829 0
0.52383 0
0.523831 0
0.523832 0
0.523833 0
0.523834 0
0.523835 0
0.523836 0
0.523837 0
0.523838 0
0.523839 0
0.52384 0
0.523841 0
0.523842 0
0.523843 0
0.523844 0
0.523845 0
0.523846 0
0.523847 0
0.523848 0
0.523849 0
0.52385 0
0.523851 0
0.523852 0
0.523853 0
0.523854 0
0.523855 0
0.523856 0
0.523857 0
0.523858 0
0.523859 0
0.52386 0
0.523861 0
0.523862 0
0.523863 0
0.523864 0
0.523865 0
0.523866 0
0.523867 0
0.523868 0
0.523869 0
0.52387 0
0.523871 0
0.523872 0
0.523873 0
0.523874 0
0.523875 0
0.523876 0
0.523877 0
0.523878 0
0.523879 0
0.52388 0
0.523881 0
0.523882 0
0.523883 0
0.523884 0
0.523885 0
0.523886 0
0.523887 0
0.523888 0
0.523889 0
0.52389 0
0.523891 0
0.523892 0
0.523893 0
0.523894 0
0.523895 0
0.523896 0
0.523897 0
0.523898 0
0.523899 0
0.5239 0
0.523901 0
0.523902 0
0.523903 0
0.523904 0
0.523905 0
0.523906 0
0.523907 0
0.523908 0
0.523909 0
0.52391 0
0.523911 0
0.523912 0
0.523913 0
0.523914 0
0.523915 0
0.523916 0
0.523917 0
0.523918 0
0.523919 0
0.52392 0
0.523921 0
0.523922 0
0.523923 0
0.523924 0
0.523925 0
0.523926 0
0.523927 0
0.523928 0
0.523929 0
0.52393 0
0.523931 0
0.523932 0
0.523933 0
0.523934 0
0.523935 0
0.523936 0
0.523937 0
0.523938 0
0.523939 0
0.52394 0
0.523941 0
0.523942 0
0.523943 0
0.523944 0
0.523945 0
0.523946 0
0.523947 0
0.523948 0
0.523949 0
0.52395 0
0.523951 0
0.523952 0
0.523953 0
0.523954 0
0.523955 0
0.523956 0
0.523957 0
0.523958 0
0.523959 0
0.52396 0
0.523961 0
0.523962 0
0.523963 0
0.523964 0
0.523965 0
0.523966 0
0.523967 0
0.523968 0
0.523969 0
0.52397 0
0.523971 0
0.523972 0
0.523973 0
0.523974 0
0.523975 0
0.523976 0
0.523977 0
0.523978 0
0.523979 0
0.52398 0
0.523981 0
0.523982 0
0.523983 0
0.523984 0
0.523985 0
0.523986 0
0.523987 0
0.523988 0
0.523989 0
0.52399 0
0.523991 0
0.523992 0
0.523993 0
0.523994 0
0.523995 0
0.523996 0
0.523997 0
0.523998 0
0.523999 0
0.524 0
0.524001 0
0.524002 0
0.524003 0
0.524004 0
0.524005 0
0.524006 0
0.524007 0
0.524008 0
0.524009 0
0.52401 0
0.524011 0
0.524012 0
0.524013 0
0.524014 0
0.524015 0
0.524016 0
0.524017 0
0.524018 0
0.524019 0
0.52402 0
0.524021 0
0.524022 0
0.524023 0
0.524024 0
0.524025 0
0.524026 0
0.524027 0
0.524028 0
0.524029 0
0.52403 0
0.524031 0
0.524032 0
0.524033 0
0.524034 0
0.524035 0
0.524036 0
0.524037 0
0.524038 0
0.524039 0
0.52404 0
0.524041 0
0.524042 0
0.524043 0
0.524044 0
0.524045 0
0.524046 0
0.524047 0
0.524048 0
0.524049 0
0.52405 0
0.524051 0
0.524052 0
0.524053 0
0.524054 0
0.524055 0
0.524056 0
0.524057 0
0.524058 0
0.524059 0
0.52406 0
0.524061 0
0.524062 0
0.524063 0
0.524064 0
0.524065 0
0.524066 0
0.524067 0
0.524068 0
0.524069 0
0.52407 0
0.524071 0
0.524072 0
0.524073 0
0.524074 0
0.524075 0
0.524076 0
0.524077 0
0.524078 0
0.524079 0
0.52408 0
0.524081 0
0.524082 0
0.524083 0
0.524084 0
0.524085 0
0.524086 0
0.524087 0
0.524088 0
0.524089 0
0.52409 0
0.524091 0
0.524092 0
0.524093 0
0.524094 0
0.524095 0
0.524096 0
0.524097 0
0.524098 0
0.524099 0
0.5241 0
0.524101 0
0.524102 0
0.524103 0
0.524104 0
0.524105 0
0.524106 0
0.524107 0
0.524108 0
0.524109 0
0.52411 0
0.524111 0
0.524112 0
0.524113 0
0.524114 0
0.524115 0
0.524116 0
0.524117 0
0.524118 0
0.524119 0
0.52412 0
0.524121 0
0.524122 0
0.524123 0
0.524124 0
0.524125 0
0.524126 0
0.524127 0
0.524128 0
0.524129 0
0.52413 0
0.524131 0
0.524132 0
0.524133 0
0.524134 0
0.524135 0
0.524136 0
0.524137 0
0.524138 0
0.524139 0
0.52414 0
0.524141 0
0.524142 0
0.524143 0
0.524144 0
0.524145 0
0.524146 0
0.524147 0
0.524148 0
0.524149 0
0.52415 0
0.524151 0
0.524152 0
0.524153 0
0.524154 0
0.524155 0
0.524156 0
0.524157 0
0.524158 0
0.524159 0
0.52416 0
0.524161 0
0.524162 0
0.524163 0
0.524164 0
0.524165 0
0.524166 0
0.524167 0
0.524168 0
0.524169 0
0.52417 0
0.524171 0
0.524172 0
0.524173 0
0.524174 0
0.524175 0
0.524176 0
0.524177 0
0.524178 0
0.524179 0
0.52418 0
0.524181 0
0.524182 0
0.524183 0
0.524184 0
0.524185 0
0.524186 0
0.524187 0
0.524188 0
0.524189 0
0.52419 0
0.524191 0
0.524192 0
0.524193 0
0.524194 0
0.524195 0
0.524196 0
0.524197 0
0.524198 0
0.524199 0
0.5242 0
0.524201 0
0.524202 0
0.524203 0
0.524204 0
0.524205 0
0.524206 0
0.524207 0
0.524208 0
0.524209 0
0.52421 0
0.524211 0
0.524212 0
0.524213 0
0.524214 0
0.524215 0
0.524216 0
0.524217 0
0.524218 0
0.524219 0
0.52422 0
0.524221 0
0.524222 0
0.524223 0
0.524224 0
0.524225 0
0.524226 0
0.524227 0
0.524228 0
0.524229 0
0.52423 0
0.524231 0
0.524232 0
0.524233 0
0.524234 0
0.524235 0
0.524236 0
0.524237 0
0.524238 0
0.524239 0
0.52424 0
0.524241 0
0.524242 0
0.524243 0
0.524244 0
0.524245 0
0.524246 0
0.524247 0
0.524248 0
0.524249 0
0.52425 0
0.524251 0
0.524252 0
0.524253 0
0.524254 0
0.524255 0
0.524256 0
0.524257 0
0.524258 0
0.524259 0
0.52426 0
0.524261 0
0.524262 0
0.524263 0
0.524264 0
0.524265 0
0.524266 0
0.524267 0
0.524268 0
0.524269 0
0.52427 0
0.524271 0
0.524272 0
0.524273 0
0.524274 0
0.524275 0
0.524276 0
0.524277 0
0.524278 0
0.524279 0
0.52428 0
0.524281 0
0.524282 0
0.524283 0
0.524284 0
0.524285 0
0.524286 0
0.524287 0
0.524288 0
0.524289 0
0.52429 0
0.524291 0
0.524292 0
0.524293 0
0.524294 0
0.524295 0
0.524296 0
0.524297 0
0.524298 0
0.524299 0
0.5243 0
0.524301 0
0.524302 0
0.524303 0
0.524304 0
0.524305 0
0.524306 0
0.524307 0
0.524308 0
0.524309 0
0.52431 0
0.524311 0
0.524312 0
0.524313 0
0.524314 0
0.524315 0
0.524316 0
0.524317 0
0.524318 0
0.524319 0
0.52432 0
0.524321 0
0.524322 0
0.524323 0
0.524324 0
0.524325 0
0.524326 0
0.524327 0
0.524328 0
0.524329 0
0.52433 0
0.524331 0
0.524332 0
0.524333 0
0.524334 0
0.524335 0
0.524336 0
0.524337 0
0.524338 0
0.524339 0
0.52434 0
0.524341 0
0.524342 0
0.524343 0
0.524344 0
0.524345 0
0.524346 0
0.524347 0
0.524348 0
0.524349 0
0.52435 0
0.524351 0
0.524352 0
0.524353 0
0.524354 0
0.524355 0
0.524356 0
0.524357 0
0.524358 0
0.524359 0
0.52436 0
0.524361 0
0.524362 0
0.524363 0
0.524364 0
0.524365 0
0.524366 0
0.524367 0
0.524368 0
0.524369 0
0.52437 0
0.524371 0
0.524372 0
0.524373 0
0.524374 0
0.524375 0
0.524376 0
0.524377 0
0.524378 0
0.524379 0
0.52438 0
0.524381 0
0.524382 0
0.524383 0
0.524384 0
0.524385 0
0.524386 0
0.524387 0
0.524388 0
0.524389 0
0.52439 0
0.524391 0
0.524392 0
0.524393 0
0.524394 0
0.524395 0
0.524396 0
0.524397 0
0.524398 0
0.524399 0
0.5244 0
0.524401 0
0.524402 0
0.524403 0
0.524404 0
0.524405 0
0.524406 0
0.524407 0
0.524408 0
0.524409 0
0.52441 0
0.524411 0
0.524412 0
0.524413 0
0.524414 0
0.524415 0
0.524416 0
0.524417 0
0.524418 0
0.524419 0
0.52442 0
0.524421 0
0.524422 0
0.524423 0
0.524424 0
0.524425 0
0.524426 0
0.524427 0
0.524428 0
0.524429 0
0.52443 0
0.524431 0
0.524432 0
0.524433 0
0.524434 0
0.524435 0
0.524436 0
0.524437 0
0.524438 0
0.524439 0
0.52444 0
0.524441 0
0.524442 0
0.524443 0
0.524444 0
0.524445 0
0.524446 0
0.524447 0
0.524448 0
0.524449 0
0.52445 0
0.524451 0
0.524452 0
0.524453 0
0.524454 0
0.524455 0
0.524456 0
0.524457 0
0.524458 0
0.524459 0
0.52446 0
0.524461 0
0.524462 0
0.524463 0
0.524464 0
0.524465 0
0.524466 0
0.524467 0
0.524468 0
0.524469 0
0.52447 0
0.524471 0
0.524472 0
0.524473 0
0.524474 0
0.524475 0
0.524476 0
0.524477 0
0.524478 0
0.524479 0
0.52448 0
0.524481 0
0.524482 0
0.524483 0
0.524484 0
0.524485 0
0.524486 0
0.524487 0
0.524488 0
0.524489 0
0.52449 0
0.524491 0
0.524492 0
0.524493 0
0.524494 0
0.524495 0
0.524496 0
0.524497 0
0.524498 0
0.524499 0
0.5245 0
0.524501 0
0.524502 0
0.524503 0
0.524504 0
0.524505 0
0.524506 0
0.524507 0
0.524508 0
0.524509 0
0.52451 0
0.524511 0
0.524512 0
0.524513 0
0.524514 0
0.524515 0
0.524516 0
0.524517 0
0.524518 0
0.524519 0
0.52452 0
0.524521 0
0.524522 0
0.524523 0
0.524524 0
0.524525 0
0.524526 0
0.524527 0
0.524528 0
0.524529 0
0.52453 0
0.524531 0
0.524532 0
0.524533 0
0.524534 0
0.524535 0
0.524536 0
0.524537 0
0.524538 0
0.524539 0
0.52454 0
0.524541 0
0.524542 0
0.524543 0
0.524544 0
0.524545 0
0.524546 0
0.524547 0
0.524548 0
0.524549 0
0.52455 0
0.524551 0
0.524552 0
0.524553 0
0.524554 0
0.524555 0
0.524556 0
0.524557 0
0.524558 0
0.524559 0
0.52456 0
0.524561 0
0.524562 0
0.524563 0
0.524564 0
0.524565 0
0.524566 0
0.524567 0
0.524568 0
0.524569 0
0.52457 0
0.524571 0
0.524572 0
0.524573 0
0.524574 0
0.524575 0
0.524576 0
0.524577 0
0.524578 0
0.524579 0
0.52458 0
0.524581 0
0.524582 0
0.524583 0
0.524584 0
0.524585 0
0.524586 0
0.524587 0
0.524588 0
0.524589 0
0.52459 0
0.524591 0
0.524592 0
0.524593 0
0.524594 0
0.524595 0
0.524596 0
0.524597 0
0.524598 0
0.524599 0
0.5246 0
0.524601 0
0.524602 0
0.524603 0
0.524604 0
0.524605 0
0.524606 0
0.524607 0
0.524608 0
0.524609 0
0.52461 0
0.524611 0
0.524612 0
0.524613 0
0.524614 0
0.524615 0
0.524616 0
0.524617 0
0.524618 0
0.524619 0
0.52462 0
0.524621 0
0.524622 0
0.524623 0
0.524624 0
0.524625 0
0.524626 0
0.524627 0
0.524628 0
0.524629 0
0.52463 0
0.524631 0
0.524632 0
0.524633 0
0.524634 0
0.524635 0
0.524636 0
0.524637 0
0.524638 0
0.524639 0
0.52464 0
0.524641 0
0.524642 0
0.524643 0
0.524644 0
0.524645 0
0.524646 0
0.524647 0
0.524648 0
0.524649 0
0.52465 0
0.524651 0
0.524652 0
0.524653 0
0.524654 0
0.524655 0
0.524656 0
0.524657 0
0.524658 0
0.524659 0
0.52466 0
0.524661 0
0.524662 0
0.524663 0
0.524664 0
0.524665 0
0.524666 0
0.524667 0
0.524668 0
0.524669 0
0.52467 0
0.524671 0
0.524672 0
0.524673 0
0.524674 0
0.524675 0
0.524676 0
0.524677 0
0.524678 0
0.524679 0
0.52468 0
0.524681 0
0.524682 0
0.524683 0
0.524684 0
0.524685 0
0.524686 0
0.524687 0
0.524688 0
0.524689 0
0.52469 0
0.524691 0
0.524692 0
0.524693 0
0.524694 0
0.524695 0
0.524696 0
0.524697 0
0.524698 0
0.524699 0
0.5247 0
0.524701 0
0.524702 0
0.524703 0
0.524704 0
0.524705 0
0.524706 0
0.524707 0
0.524708 0
0.524709 0
0.52471 0
0.524711 0
0.524712 0
0.524713 0
0.524714 0
0.524715 0
0.524716 0
0.524717 0
0.524718 0
0.524719 0
0.52472 0
0.524721 0
0.524722 0
0.524723 0
0.524724 0
0.524725 0
0.524726 0
0.524727 0
0.524728 0
0.524729 0
0.52473 0
0.524731 0
0.524732 0
0.524733 0
0.524734 0
0.524735 0
0.524736 0
0.524737 0
0.524738 0
0.524739 0
0.52474 0
0.524741 0
0.524742 0
0.524743 0
0.524744 0
0.524745 0
0.524746 0
0.524747 0
0.524748 0
0.524749 0
0.52475 0
0.524751 0
0.524752 0
0.524753 0
0.524754 0
0.524755 0
0.524756 0
0.524757 0
0.524758 0
0.524759 0
0.52476 0
0.524761 0
0.524762 0
0.524763 0
0.524764 0
0.524765 0
0.524766 0
0.524767 0
0.524768 0
0.524769 0
0.52477 0
0.524771 0
0.524772 0
0.524773 0
0.524774 0
0.524775 0
0.524776 0
0.524777 0
0.524778 0
0.524779 0
0.52478 0
0.524781 0
0.524782 0
0.524783 0
0.524784 0
0.524785 0
0.524786 0
0.524787 0
0.524788 0
0.524789 0
0.52479 0
0.524791 0
0.524792 0
0.524793 0
0.524794 0
0.524795 0
0.524796 0
0.524797 0
0.524798 0
0.524799 0
0.5248 0
0.524801 0
0.524802 0
0.524803 0
0.524804 0
0.524805 0
0.524806 0
0.524807 0
0.524808 0
0.524809 0
0.52481 0
0.524811 0
0.524812 0
0.524813 0
0.524814 0
0.524815 0
0.524816 0
0.524817 0
0.524818 0
0.524819 0
0.52482 0
0.524821 0
0.524822 0
0.524823 0
0.524824 0
0.524825 0
0.524826 0
0.524827 0
0.524828 0
0.524829 0
0.52483 0
0.524831 0
0.524832 0
0.524833 0
0.524834 0
0.524835 0
0.524836 0
0.524837 0
0.524838 0
0.524839 0
0.52484 0
0.524841 0
0.524842 0
0.524843 0
0.524844 0
0.524845 0
0.524846 0
0.524847 0
0.524848 0
0.524849 0
0.52485 0
0.524851 0
0.524852 0
0.524853 0
0.524854 0
0.524855 0
0.524856 0
0.524857 0
0.524858 0
0.524859 0
0.52486 0
0.524861 0
0.524862 0
0.524863 0
0.524864 0
0.524865 0
0.524866 0
0.524867 0
0.524868 0
0.524869 0
0.52487 0
0.524871 0
0.524872 0
0.524873 0
0.524874 0
0.524875 0
0.524876 0
0.524877 0
0.524878 0
0.524879 0
0.52488 0
0.524881 0
0.524882 0
0.524883 0
0.524884 0
0.524885 0
0.524886 0
0.524887 0
0.524888 0
0.524889 0
0.52489 0
0.524891 0
0.524892 0
0.524893 0
0.524894 0
0.524895 0
0.524896 0
0.524897 0
0.524898 0
0.524899 0
0.5249 0
0.524901 0
0.524902 0
0.524903 0
0.524904 0
0.524905 0
0.524906 0
0.524907 0
0.524908 0
0.524909 0
0.52491 0
0.524911 0
0.524912 0
0.524913 0
0.524914 0
0.524915 0
0.524916 0
0.524917 0
0.524918 0
0.524919 0
0.52492 0
0.524921 0
0.524922 0
0.524923 0
0.524924 0
0.524925 0
0.524926 0
0.524927 0
0.524928 0
0.524929 0
0.52493 0
0.524931 0
0.524932 0
0.524933 0
0.524934 0
0.524935 0
0.524936 0
0.524937 0
0.524938 0
0.524939 0
0.52494 0
0.524941 0
0.524942 0
0.524943 0
0.524944 0
0.524945 0
0.524946 0
0.524947 0
0.524948 0
0.524949 0
0.52495 0
0.524951 0
0.524952 0
0.524953 0
0.524954 0
0.524955 0
0.524956 0
0.524957 0
0.524958 0
0.524959 0
0.52496 0
0.524961 0
0.524962 0
0.524963 0
0.524964 0
0.524965 0
0.524966 0
0.524967 0
0.524968 0
0.524969 0
0.52497 0
0.524971 0
0.524972 0
0.524973 0
0.524974 0
0.524975 0
0.524976 0
0.524977 0
0.524978 0
0.524979 0
0.52498 0
0.524981 0
0.524982 0
0.524983 0
0.524984 0
0.524985 0
0.524986 0
0.524987 0
0.524988 0
0.524989 0
0.52499 0
0.524991 0
0.524992 0
0.524993 0
0.524994 0
0.524995 0
0.524996 0
0.524997 0
0.524998 0
0.524999 0
0.525 0
0.525001 0
0.525002 0
0.525003 0
0.525004 0
0.525005 0
0.525006 0
0.525007 0
0.525008 0
0.525009 0
0.52501 0
0.525011 0
0.525012 0
0.525013 0
0.525014 0
0.525015 0
0.525016 0
0.525017 0
0.525018 0
0.525019 0
0.52502 0
0.525021 0
0.525022 0
0.525023 0
0.525024 0
0.525025 0
0.525026 0
0.525027 0
0.525028 0
0.525029 0
0.52503 0
0.525031 0
0.525032 0
0.525033 0
0.525034 0
0.525035 0
0.525036 0
0.525037 0
0.525038 0
0.525039 0
0.52504 0
0.525041 0
0.525042 0
0.525043 0
0.525044 0
0.525045 0
0.525046 0
0.525047 0
0.525048 0
0.525049 0
0.52505 0
0.525051 0
0.525052 0
0.525053 0
0.525054 0
0.525055 0
0.525056 0
0.525057 0
0.525058 0
0.525059 0
0.52506 0
0.525061 0
0.525062 0
0.525063 0
0.525064 0
0.525065 0
0.525066 0
0.525067 0
0.525068 0
0.525069 0
0.52507 0
0.525071 0
0.525072 0
0.525073 0
0.525074 0
0.525075 0
0.525076 0
0.525077 0
0.525078 0
0.525079 0
0.52508 0
0.525081 0
0.525082 0
0.525083 0
0.525084 0
0.525085 0
0.525086 0
0.525087 0
0.525088 0
0.525089 0
0.52509 0
0.525091 0
0.525092 0
0.525093 0
0.525094 0
0.525095 0
0.525096 0
0.525097 0
0.525098 0
0.525099 0
0.5251 0
0.525101 0
0.525102 0
0.525103 0
0.525104 0
0.525105 0
0.525106 0
0.525107 0
0.525108 0
0.525109 0
0.52511 0
0.525111 0
0.525112 0
0.525113 0
0.525114 0
0.525115 0
0.525116 0
0.525117 0
0.525118 0
0.525119 0
0.52512 0
0.525121 0
0.525122 0
0.525123 0
0.525124 0
0.525125 0
0.525126 0
0.525127 0
0.525128 0
0.525129 0
0.52513 0
0.525131 0
0.525132 0
0.525133 0
0.525134 0
0.525135 0
0.525136 0
0.525137 0
0.525138 0
0.525139 0
0.52514 0
0.525141 0
0.525142 0
0.525143 0
0.525144 0
0.525145 0
0.525146 0
0.525147 0
0.525148 0
0.525149 0
0.52515 0
0.525151 0
0.525152 0
0.525153 0
0.525154 0
0.525155 0
0.525156 0
0.525157 0
0.525158 0
0.525159 0
0.52516 0
0.525161 0
0.525162 0
0.525163 0
0.525164 0
0.525165 0
0.525166 0
0.525167 0
0.525168 0
0.525169 0
0.52517 0
0.525171 0
0.525172 0
0.525173 0
0.525174 0
0.525175 0
0.525176 0
0.525177 0
0.525178 0
0.525179 0
0.52518 0
0.525181 0
0.525182 0
0.525183 0
0.525184 0
0.525185 0
0.525186 0
0.525187 0
0.525188 0
0.525189 0
0.52519 0
0.525191 0
0.525192 0
0.525193 0
0.525194 0
0.525195 0
0.525196 0
0.525197 0
0.525198 0
0.525199 0
0.5252 0
0.525201 0
0.525202 0
0.525203 0
0.525204 0
0.525205 0
0.525206 0
0.525207 0
0.525208 0
0.525209 0
0.52521 0
0.525211 0
0.525212 0
0.525213 0
0.525214 0
0.525215 0
0.525216 0
0.525217 0
0.525218 0
0.525219 0
0.52522 0
0.525221 0
0.525222 0
0.525223 0
0.525224 0
0.525225 0
0.525226 0
0.525227 0
0.525228 0
0.525229 0
0.52523 0
0.525231 0
0.525232 0
0.525233 0
0.525234 0
0.525235 0
0.525236 0
0.525237 0
0.525238 0
0.525239 0
0.52524 0
0.525241 0
0.525242 0
0.525243 0
0.525244 0
0.525245 0
0.525246 0
0.525247 0
0.525248 0
0.525249 0
0.52525 0
0.525251 0
0.525252 0
0.525253 0
0.525254 0
0.525255 0
0.525256 0
0.525257 0
0.525258 0
0.525259 0
0.52526 0
0.525261 0
0.525262 0
0.525263 0
0.525264 0
0.525265 0
0.525266 0
0.525267 0
0.525268 0
0.525269 0
0.52527 0
0.525271 0
0.525272 0
0.525273 0
0.525274 0
0.525275 0
0.525276 0
0.525277 0
0.525278 0
0.525279 0
0.52528 0
0.525281 0
0.525282 0
0.525283 0
0.525284 0
0.525285 0
0.525286 0
0.525287 0
0.525288 0
0.525289 0
0.52529 0
0.525291 0
0.525292 0
0.525293 0
0.525294 0
0.525295 0
0.525296 0
0.525297 0
0.525298 0
0.525299 0
0.5253 0
0.525301 0
0.525302 0
0.525303 0
0.525304 0
0.525305 0
0.525306 0
0.525307 0
0.525308 0
0.525309 0
0.52531 0
0.525311 0
0.525312 0
0.525313 0
0.525314 0
0.525315 0
0.525316 0
0.525317 0
0.525318 0
0.525319 0
0.52532 0
0.525321 0
0.525322 0
0.525323 0
0.525324 0
0.525325 0
0.525326 0
0.525327 0
0.525328 0
0.525329 0
0.52533 0
0.525331 0
0.525332 0
0.525333 0
0.525334 0
0.525335 0
0.525336 0
0.525337 0
0.525338 0
0.525339 0
0.52534 0
0.525341 0
0.525342 0
0.525343 0
0.525344 0
0.525345 0
0.525346 0
0.525347 0
0.525348 0
0.525349 0
0.52535 0
0.525351 0
0.525352 0
0.525353 0
0.525354 0
0.525355 0
0.525356 0
0.525357 0
0.525358 0
0.525359 0
0.52536 0
0.525361 0
0.525362 0
0.525363 0
0.525364 0
0.525365 0
0.525366 0
0.525367 0
0.525368 0
0.525369 0
0.52537 0
0.525371 0
0.525372 0
0.525373 0
0.525374 0
0.525375 0
0.525376 0
0.525377 0
0.525378 0
0.525379 0
0.52538 0
0.525381 0
0.525382 0
0.525383 0
0.525384 0
0.525385 0
0.525386 0
0.525387 0
0.525388 0
0.525389 0
0.52539 0
0.525391 0
0.525392 0
0.525393 0
0.525394 0
0.525395 0
0.525396 0
0.525397 0
0.525398 0
0.525399 0
0.5254 0
0.525401 0
0.525402 0
0.525403 0
0.525404 0
0.525405 0
0.525406 0
0.525407 0
0.525408 0
0.525409 0
0.52541 0
0.525411 0
0.525412 0
0.525413 0
0.525414 0
0.525415 0
0.525416 0
0.525417 0
0.525418 0
0.525419 0
0.52542 0
0.525421 0
0.525422 0
0.525423 0
0.525424 0
0.525425 0
0.525426 0
0.525427 0
0.525428 0
0.525429 0
0.52543 0
0.525431 0
0.525432 0
0.525433 0
0.525434 0
0.525435 0
0.525436 0
0.525437 0
0.525438 0
0.525439 0
0.52544 0
0.525441 0
0.525442 0
0.525443 0
0.525444 0
0.525445 0
0.525446 0
0.525447 0
0.525448 0
0.525449 0
0.52545 0
0.525451 0
0.525452 0
0.525453 0
0.525454 0
0.525455 0
0.525456 0
0.525457 0
0.525458 0
0.525459 0
0.52546 0
0.525461 0
0.525462 0
0.525463 0
0.525464 0
0.525465 0
0.525466 0
0.525467 0
0.525468 0
0.525469 0
0.52547 0
0.525471 0
0.525472 0
0.525473 0
0.525474 0
0.525475 0
0.525476 0
0.525477 0
0.525478 0
0.525479 0
0.52548 0
0.525481 0
0.525482 0
0.525483 0
0.525484 0
0.525485 0
0.525486 0
0.525487 0
0.525488 0
0.525489 0
0.52549 0
0.525491 0
0.525492 0
0.525493 0
0.525494 0
0.525495 0
0.525496 0
0.525497 0
0.525498 0
0.525499 0
0.5255 0
0.525501 0
0.525502 0
0.525503 0
0.525504 0
0.525505 0
0.525506 0
0.525507 0
0.525508 0
0.525509 0
0.52551 0
0.525511 0
0.525512 0
0.525513 0
0.525514 0
0.525515 0
0.525516 0
0.525517 0
0.525518 0
0.525519 0
0.52552 0
0.525521 0
0.525522 0
0.525523 0
0.525524 0
0.525525 0
0.525526 0
0.525527 0
0.525528 0
0.525529 0
0.52553 0
0.525531 0
0.525532 0
0.525533 0
0.525534 0
0.525535 0
0.525536 0
0.525537 0
0.525538 0
0.525539 0
0.52554 0
0.525541 0
0.525542 0
0.525543 0
0.525544 0
0.525545 0
0.525546 0
0.525547 0
0.525548 0
0.525549 0
0.52555 0
0.525551 0
0.525552 0
0.525553 0
0.525554 0
0.525555 0
0.525556 0
0.525557 0
0.525558 0
0.525559 0
0.52556 0
0.525561 0
0.525562 0
0.525563 0
0.525564 0
0.525565 0
0.525566 0
0.525567 0
0.525568 0
0.525569 0
0.52557 0
0.525571 0
0.525572 0
0.525573 0
0.525574 0
0.525575 0
0.525576 0
0.525577 0
0.525578 0
0.525579 0
0.52558 0
0.525581 0
0.525582 0
0.525583 0
0.525584 0
0.525585 0
0.525586 0
0.525587 0
0.525588 0
0.525589 0
0.52559 0
0.525591 0
0.525592 0
0.525593 0
0.525594 0
0.525595 0
0.525596 0
0.525597 0
0.525598 0
0.525599 0
0.5256 0
0.525601 0
0.525602 0
0.525603 0
0.525604 0
0.525605 0
0.525606 0
0.525607 0
0.525608 0
0.525609 0
0.52561 0
0.525611 0
0.525612 0
0.525613 0
0.525614 0
0.525615 0
0.525616 0
0.525617 0
0.525618 0
0.525619 0
0.52562 0
0.525621 0
0.525622 0
0.525623 0
0.525624 0
0.525625 0
0.525626 0
0.525627 0
0.525628 0
0.525629 0
0.52563 0
0.525631 0
0.525632 0
0.525633 0
0.525634 0
0.525635 0
0.525636 0
0.525637 0
0.525638 0
0.525639 0
0.52564 0
0.525641 0
0.525642 0
0.525643 0
0.525644 0
0.525645 0
0.525646 0
0.525647 0
0.525648 0
0.525649 0
0.52565 0
0.525651 0
0.525652 0
0.525653 0
0.525654 0
0.525655 0
0.525656 0
0.525657 0
0.525658 0
0.525659 0
0.52566 0
0.525661 0
0.525662 0
0.525663 0
0.525664 0
0.525665 0
0.525666 0
0.525667 0
0.525668 0
0.525669 0
0.52567 0
0.525671 0
0.525672 0
0.525673 0
0.525674 0
0.525675 0
0.525676 0
0.525677 0
0.525678 0
0.525679 0
0.52568 0
0.525681 0
0.525682 0
0.525683 0
0.525684 0
0.525685 0
0.525686 0
0.525687 0
0.525688 0
0.525689 0
0.52569 0
0.525691 0
0.525692 0
0.525693 0
0.525694 0
0.525695 0
0.525696 0
0.525697 0
0.525698 0
0.525699 0
0.5257 0
0.525701 0
0.525702 0
0.525703 0
0.525704 0
0.525705 0
0.525706 0
0.525707 0
0.525708 0
0.525709 0
0.52571 0
0.525711 0
0.525712 0
0.525713 0
0.525714 0
0.525715 0
0.525716 0
0.525717 0
0.525718 0
0.525719 0
0.52572 0
0.525721 0
0.525722 0
0.525723 0
0.525724 0
0.525725 0
0.525726 0
0.525727 0
0.525728 0
0.525729 0
0.52573 0
0.525731 0
0.525732 0
0.525733 0
0.525734 0
0.525735 0
0.525736 0
0.525737 0
0.525738 0
0.525739 0
0.52574 0
0.525741 0
0.525742 0
0.525743 0
0.525744 0
0.525745 0
0.525746 0
0.525747 0
0.525748 0
0.525749 0
0.52575 0
0.525751 0
0.525752 0
0.525753 0
0.525754 0
0.525755 0
0.525756 0
0.525757 0
0.525758 0
0.525759 0
0.52576 0
0.525761 0
0.525762 0
0.525763 0
0.525764 0
0.525765 0
0.525766 0
0.525767 0
0.525768 0
0.525769 0
0.52577 0
0.525771 0
0.525772 0
0.525773 0
0.525774 0
0.525775 0
0.525776 0
0.525777 0
0.525778 0
0.525779 0
0.52578 0
0.525781 0
0.525782 0
0.525783 0
0.525784 0
0.525785 0
0.525786 0
0.525787 0
0.525788 0
0.525789 0
0.52579 0
0.525791 0
0.525792 0
0.525793 0
0.525794 0
0.525795 0
0.525796 0
0.525797 0
0.525798 0
0.525799 0
0.5258 0
0.525801 0
0.525802 0
0.525803 0
0.525804 0
0.525805 0
0.525806 0
0.525807 0
0.525808 0
0.525809 0
0.52581 0
0.525811 0
0.525812 0
0.525813 0
0.525814 0
0.525815 0
0.525816 0
0.525817 0
0.525818 0
0.525819 0
0.52582 0
0.525821 0
0.525822 0
0.525823 0
0.525824 0
0.525825 0
0.525826 0
0.525827 0
0.525828 0
0.525829 0
0.52583 0
0.525831 0
0.525832 0
0.525833 0
0.525834 0
0.525835 0
0.525836 0
0.525837 0
0.525838 0
0.525839 0
0.52584 0
0.525841 0
0.525842 0
0.525843 0
0.525844 0
0.525845 0
0.525846 0
0.525847 0
0.525848 0
0.525849 0
0.52585 0
0.525851 0
0.525852 0
0.525853 0
0.525854 0
0.525855 0
0.525856 0
0.525857 0
0.525858 0
0.525859 0
0.52586 0
0.525861 0
0.525862 0
0.525863 0
0.525864 0
0.525865 0
0.525866 0
0.525867 0
0.525868 0
0.525869 0
0.52587 0
0.525871 0
0.525872 0
0.525873 0
0.525874 0
0.525875 0
0.525876 0
0.525877 0
0.525878 0
0.525879 0
0.52588 0
0.525881 0
0.525882 0
0.525883 0
0.525884 0
0.525885 0
0.525886 0
0.525887 0
0.525888 0
0.525889 0
0.52589 0
0.525891 0
0.525892 0
0.525893 0
0.525894 0
0.525895 0
0.525896 0
0.525897 0
0.525898 0
0.525899 0
0.5259 0
0.525901 0
0.525902 0
0.525903 0
0.525904 0
0.525905 0
0.525906 0
0.525907 0
0.525908 0
0.525909 0
0.52591 0
0.525911 0
0.525912 0
0.525913 0
0.525914 0
0.525915 0
0.525916 0
0.525917 0
0.525918 0
0.525919 0
0.52592 0
0.525921 0
0.525922 0
0.525923 0
0.525924 0
0.525925 0
0.525926 0
0.525927 0
0.525928 0
0.525929 0
0.52593 0
0.525931 0
0.525932 0
0.525933 0
0.525934 0
0.525935 0
0.525936 0
0.525937 0
0.525938 0
0.525939 0
0.52594 0
0.525941 0
0.525942 0
0.525943 0
0.525944 0
0.525945 0
0.525946 0
0.525947 0
0.525948 0
0.525949 0
0.52595 0
0.525951 0
0.525952 0
0.525953 0
0.525954 0
0.525955 0
0.525956 0
0.525957 0
0.525958 0
0.525959 0
0.52596 0
0.525961 0
0.525962 0
0.525963 0
0.525964 0
0.525965 0
0.525966 0
0.525967 0
0.525968 0
0.525969 0
0.52597 0
0.525971 0
0.525972 0
0.525973 0
0.525974 0
0.525975 0
0.525976 0
0.525977 0
0.525978 0
0.525979 0
0.52598 0
0.525981 0
0.525982 0
0.525983 0
0.525984 0
0.525985 0
0.525986 0
0.525987 0
0.525988 0
0.525989 0
0.52599 0
0.525991 0
0.525992 0
0.525993 0
0.525994 0
0.525995 0
0.525996 0
0.525997 0
0.525998 0
0.525999 0
0.526 0
0.526001 0
0.526002 0
0.526003 0
0.526004 0
0.526005 0
0.526006 0
0.526007 0
0.526008 0
0.526009 0
0.52601 0
0.526011 0
0.526012 0
0.526013 0
0.526014 0
0.526015 0
0.526016 0
0.526017 0
0.526018 0
0.526019 0
0.52602 0
0.526021 0
0.526022 0
0.526023 0
0.526024 0
0.526025 0
0.526026 0
0.526027 0
0.526028 0
0.526029 0
0.52603 0
0.526031 0
0.526032 0
0.526033 0
0.526034 0
0.526035 0
0.526036 0
0.526037 0
0.526038 0
0.526039 0
0.52604 0
0.526041 0
0.526042 0
0.526043 0
0.526044 0
0.526045 0
0.526046 0
0.526047 0
0.526048 0
0.526049 0
0.52605 0
0.526051 0
0.526052 0
0.526053 0
0.526054 0
0.526055 0
0.526056 0
0.526057 0
0.526058 0
0.526059 0
0.52606 0
0.526061 0
0.526062 0
0.526063 0
0.526064 0
0.526065 0
0.526066 0
0.526067 0
0.526068 0
0.526069 0
0.52607 0
0.526071 0
0.526072 0
0.526073 0
0.526074 0
0.526075 0
0.526076 0
0.526077 0
0.526078 0
0.526079 0
0.52608 0
0.526081 0
0.526082 0
0.526083 0
0.526084 0
0.526085 0
0.526086 0
0.526087 0
0.526088 0
0.526089 0
0.52609 0
0.526091 0
0.526092 0
0.526093 0
0.526094 0
0.526095 0
0.526096 0
0.526097 0
0.526098 0
0.526099 0
0.5261 0
0.526101 0
0.526102 0
0.526103 0
0.526104 0
0.526105 0
0.526106 0
0.526107 0
0.526108 0
0.526109 0
0.52611 0
0.526111 0
0.526112 0
0.526113 0
0.526114 0
0.526115 0
0.526116 0
0.526117 0
0.526118 0
0.526119 0
0.52612 0
0.526121 0
0.526122 0
0.526123 0
0.526124 0
0.526125 0
0.526126 0
0.526127 0
0.526128 0
0.526129 0
0.52613 0
0.526131 0
0.526132 0
0.526133 0
0.526134 0
0.526135 0
0.526136 0
0.526137 0
0.526138 0
0.526139 0
0.52614 0
0.526141 0
0.526142 0
0.526143 0
0.526144 0
0.526145 0
0.526146 0
0.526147 0
0.526148 0
0.526149 0
0.52615 0
0.526151 0
0.526152 0
0.526153 0
0.526154 0
0.526155 0
0.526156 0
0.526157 0
0.526158 0
0.526159 0
0.52616 0
0.526161 0
0.526162 0
0.526163 0
0.526164 0
0.526165 0
0.526166 0
0.526167 0
0.526168 0
0.526169 0
0.52617 0
0.526171 0
0.526172 0
0.526173 0
0.526174 0
0.526175 0
0.526176 0
0.526177 0
0.526178 0
0.526179 0
0.52618 0
0.526181 0
0.526182 0
0.526183 0
0.526184 0
0.526185 0
0.526186 0
0.526187 0
0.526188 0
0.526189 0
0.52619 0
0.526191 0
0.526192 0
0.526193 0
0.526194 0
0.526195 0
0.526196 0
0.526197 0
0.526198 0
0.526199 0
0.5262 0
0.526201 0
0.526202 0
0.526203 0
0.526204 0
0.526205 0
0.526206 0
0.526207 0
0.526208 0
0.526209 0
0.52621 0
0.526211 0
0.526212 0
0.526213 0
0.526214 0
0.526215 0
0.526216 0
0.526217 0
0.526218 0
0.526219 0
0.52622 0
0.526221 0
0.526222 0
0.526223 0
0.526224 0
0.526225 0
0.526226 0
0.526227 0
0.526228 0
0.526229 0
0.52623 0
0.526231 0
0.526232 0
0.526233 0
0.526234 0
0.526235 0
0.526236 0
0.526237 0
0.526238 0
0.526239 0
0.52624 0
0.526241 0
0.526242 0
0.526243 0
0.526244 0
0.526245 0
0.526246 0
0.526247 0
0.526248 0
0.526249 0
0.52625 0
0.526251 0
0.526252 0
0.526253 0
0.526254 0
0.526255 0
0.526256 0
0.526257 0
0.526258 0
0.526259 0
0.52626 0
0.526261 0
0.526262 0
0.526263 0
0.526264 0
0.526265 0
0.526266 0
0.526267 0
0.526268 0
0.526269 0
0.52627 0
0.526271 0
0.526272 0
0.526273 0
0.526274 0
0.526275 0
0.526276 0
0.526277 0
0.526278 0
0.526279 0
0.52628 0
0.526281 0
0.526282 0
0.526283 0
0.526284 0
0.526285 0
0.526286 0
0.526287 0
0.526288 0
0.526289 0
0.52629 0
0.526291 0
0.526292 0
0.526293 0
0.526294 0
0.526295 0
0.526296 0
0.526297 0
0.526298 0
0.526299 0
0.5263 0
0.526301 0
0.526302 0
0.526303 0
0.526304 0
0.526305 0
0.526306 0
0.526307 0
0.526308 0
0.526309 0
0.52631 0
0.526311 0
0.526312 0
0.526313 0
0.526314 0
0.526315 0
0.526316 0
0.526317 0
0.526318 0
0.526319 0
0.52632 0
0.526321 0
0.526322 0
0.526323 0
0.526324 0
0.526325 0
0.526326 0
0.526327 0
0.526328 0
0.526329 0
0.52633 0
0.526331 0
0.526332 0
0.526333 0
0.526334 0
0.526335 0
0.526336 0
0.526337 0
0.526338 0
0.526339 0
0.52634 0
0.526341 0
0.526342 0
0.526343 0
0.526344 0
0.526345 0
0.526346 0
0.526347 0
0.526348 0
0.526349 0
0.52635 0
0.526351 0
0.526352 0
0.526353 0
0.526354 0
0.526355 0
0.526356 0
0.526357 0
0.526358 0
0.526359 0
0.52636 0
0.526361 0
0.526362 0
0.526363 0
0.526364 0
0.526365 0
0.526366 0
0.526367 0
0.526368 0
0.526369 0
0.52637 0
0.526371 0
0.526372 0
0.526373 0
0.526374 0
0.526375 0
0.526376 0
0.526377 0
0.526378 0
0.526379 0
0.52638 0
0.526381 0
0.526382 0
0.526383 0
0.526384 0
0.526385 0
0.526386 0
0.526387 0
0.526388 0
0.526389 0
0.52639 0
0.526391 0
0.526392 0
0.526393 0
0.526394 0
0.526395 0
0.526396 0
0.526397 0
0.526398 0
0.526399 0
0.5264 0
0.526401 0
0.526402 0
0.526403 0
0.526404 0
0.526405 0
0.526406 0
0.526407 0
0.526408 0
0.526409 0
0.52641 0
0.526411 0
0.526412 0
0.526413 0
0.526414 0
0.526415 0
0.526416 0
0.526417 0
0.526418 0
0.526419 0
0.52642 0
0.526421 0
0.526422 0
0.526423 0
0.526424 0
0.526425 0
0.526426 0
0.526427 0
0.526428 0
0.526429 0
0.52643 0
0.526431 0
0.526432 0
0.526433 0
0.526434 0
0.526435 0
0.526436 0
0.526437 0
0.526438 0
0.526439 0
0.52644 0
0.526441 0
0.526442 0
0.526443 0
0.526444 0
0.526445 0
0.526446 0
0.526447 0
0.526448 0
0.526449 0
0.52645 0
0.526451 0
0.526452 0
0.526453 0
0.526454 0
0.526455 0
0.526456 0
0.526457 0
0.526458 0
0.526459 0
0.52646 0
0.526461 0
0.526462 0
0.526463 0
0.526464 0
0.526465 0
0.526466 0
0.526467 0
0.526468 0
0.526469 0
0.52647 0
0.526471 0
0.526472 0
0.526473 0
0.526474 0
0.526475 0
0.526476 0
0.526477 0
0.526478 0
0.526479 0
0.52648 0
0.526481 0
0.526482 0
0.526483 0
0.526484 0
0.526485 0
0.526486 0
0.526487 0
0.526488 0
0.526489 0
0.52649 0
0.526491 0
0.526492 0
0.526493 0
0.526494 0
0.526495 0
0.526496 0
0.526497 0
0.526498 0
0.526499 0
0.5265 0
0.526501 0
0.526502 0
0.526503 0
0.526504 0
0.526505 0
0.526506 0
0.526507 0
0.526508 0
0.526509 0
0.52651 0
0.526511 0
0.526512 0
0.526513 0
0.526514 0
0.526515 0
0.526516 0
0.526517 0
0.526518 0
0.526519 0
0.52652 0
0.526521 0
0.526522 0
0.526523 0
0.526524 0
0.526525 0
0.526526 0
0.526527 0
0.526528 0
0.526529 0
0.52653 0
0.526531 0
0.526532 0
0.526533 0
0.526534 0
0.526535 0
0.526536 0
0.526537 0
0.526538 0
0.526539 0
0.52654 0
0.526541 0
0.526542 0
0.526543 0
0.526544 0
0.526545 0
0.526546 0
0.526547 0
0.526548 0
0.526549 0
0.52655 0
0.526551 0
0.526552 0
0.526553 0
0.526554 0
0.526555 0
0.526556 0
0.526557 0
0.526558 0
0.526559 0
0.52656 0
0.526561 0
0.526562 0
0.526563 0
0.526564 0
0.526565 0
0.526566 0
0.526567 0
0.526568 0
0.526569 0
0.52657 0
0.526571 0
0.526572 0
0.526573 0
0.526574 0
0.526575 0
0.526576 0
0.526577 0
0.526578 0
0.526579 0
0.52658 0
0.526581 0
0.526582 0
0.526583 0
0.526584 0
0.526585 0
0.526586 0
0.526587 0
0.526588 0
0.526589 0
0.52659 0
0.526591 0
0.526592 0
0.526593 0
0.526594 0
0.526595 0
0.526596 0
0.526597 0
0.526598 0
0.526599 0
0.5266 0
0.526601 0
0.526602 0
0.526603 0
0.526604 0
0.526605 0
0.526606 0
0.526607 0
0.526608 0
0.526609 0
0.52661 0
0.526611 0
0.526612 0
0.526613 0
0.526614 0
0.526615 0
0.526616 0
0.526617 0
0.526618 0
0.526619 0
0.52662 0
0.526621 0
0.526622 0
0.526623 0
0.526624 0
0.526625 0
0.526626 0
0.526627 0
0.526628 0
0.526629 0
0.52663 0
0.526631 0
0.526632 0
0.526633 0
0.526634 0
0.526635 0
0.526636 0
0.526637 0
0.526638 0
0.526639 0
0.52664 0
0.526641 0
0.526642 0
0.526643 0
0.526644 0
0.526645 0
0.526646 0
0.526647 0
0.526648 0
0.526649 0
0.52665 0
0.526651 0
0.526652 0
0.526653 0
0.526654 0
0.526655 0
0.526656 0
0.526657 0
0.526658 0
0.526659 0
0.52666 0
0.526661 0
0.526662 0
0.526663 0
0.526664 0
0.526665 0
0.526666 0
0.526667 0
0.526668 0
0.526669 0
0.52667 0
0.526671 0
0.526672 0
0.526673 0
0.526674 0
0.526675 0
0.526676 0
0.526677 0
0.526678 0
0.526679 0
0.52668 0
0.526681 0
0.526682 0
0.526683 0
0.526684 0
0.526685 0
0.526686 0
0.526687 0
0.526688 0
0.526689 0
0.52669 0
0.526691 0
0.526692 0
0.526693 0
0.526694 0
0.526695 0
0.526696 0
0.526697 0
0.526698 0
0.526699 0
0.5267 0
0.526701 0
0.526702 0
0.526703 0
0.526704 0
0.526705 0
0.526706 0
0.526707 0
0.526708 0
0.526709 0
0.52671 0
0.526711 0
0.526712 0
0.526713 0
0.526714 0
0.526715 0
0.526716 0
0.526717 0
0.526718 0
0.526719 0
0.52672 0
0.526721 0
0.526722 0
0.526723 0
0.526724 0
0.526725 0
0.526726 0
0.526727 0
0.526728 0
0.526729 0
0.52673 0
0.526731 0
0.526732 0
0.526733 0
0.526734 0
0.526735 0
0.526736 0
0.526737 0
0.526738 0
0.526739 0
0.52674 0
0.526741 0
0.526742 0
0.526743 0
0.526744 0
0.526745 0
0.526746 0
0.526747 0
0.526748 0
0.526749 0
0.52675 0
0.526751 0
0.526752 0
0.526753 0
0.526754 0
0.526755 0
0.526756 0
0.526757 0
0.526758 0
0.526759 0
0.52676 0
0.526761 0
0.526762 0
0.526763 0
0.526764 0
0.526765 0
0.526766 0
0.526767 0
0.526768 0
0.526769 0
0.52677 0
0.526771 0
0.526772 0
0.526773 0
0.526774 0
0.526775 0
0.526776 0
0.526777 0
0.526778 0
0.526779 0
0.52678 0
0.526781 0
0.526782 0
0.526783 0
0.526784 0
0.526785 0
0.526786 0
0.526787 0
0.526788 0
0.526789 0
0.52679 0
0.526791 0
0.526792 0
0.526793 0
0.526794 0
0.526795 0
0.526796 0
0.526797 0
0.526798 0
0.526799 0
0.5268 0
0.526801 0
0.526802 0
0.526803 0
0.526804 0
0.526805 0
0.526806 0
0.526807 0
0.526808 0
0.526809 0
0.52681 0
0.526811 0
0.526812 0
0.526813 0
0.526814 0
0.526815 0
0.526816 0
0.526817 0
0.526818 0
0.526819 0
0.52682 0
0.526821 0
0.526822 0
0.526823 0
0.526824 0
0.526825 0
0.526826 0
0.526827 0
0.526828 0
0.526829 0
0.52683 0
0.526831 0
0.526832 0
0.526833 0
0.526834 0
0.526835 0
0.526836 0
0.526837 0
0.526838 0
0.526839 0
0.52684 0
0.526841 0
0.526842 0
0.526843 0
0.526844 0
0.526845 0
0.526846 0
0.526847 0
0.526848 0
0.526849 0
0.52685 0
0.526851 0
0.526852 0
0.526853 0
0.526854 0
0.526855 0
0.526856 0
0.526857 0
0.526858 0
0.526859 0
0.52686 0
0.526861 0
0.526862 0
0.526863 0
0.526864 0
0.526865 0
0.526866 0
0.526867 0
0.526868 0
0.526869 0
0.52687 0
0.526871 0
0.526872 0
0.526873 0
0.526874 0
0.526875 0
0.526876 0
0.526877 0
0.526878 0
0.526879 0
0.52688 0
0.526881 0
0.526882 0
0.526883 0
0.526884 0
0.526885 0
0.526886 0
0.526887 0
0.526888 0
0.526889 0
0.52689 0
0.526891 0
0.526892 0
0.526893 0
0.526894 0
0.526895 0
0.526896 0
0.526897 0
0.526898 0
0.526899 0
0.5269 0
0.526901 0
0.526902 0
0.526903 0
0.526904 0
0.526905 0
0.526906 0
0.526907 0
0.526908 0
0.526909 0
0.52691 0
0.526911 0
0.526912 0
0.526913 0
0.526914 0
0.526915 0
0.526916 0
0.526917 0
0.526918 0
0.526919 0
0.52692 0
0.526921 0
0.526922 0
0.526923 0
0.526924 0
0.526925 0
0.526926 0
0.526927 0
0.526928 0
0.526929 0
0.52693 0
0.526931 0
0.526932 0
0.526933 0
0.526934 0
0.526935 0
0.526936 0
0.526937 0
0.526938 0
0.526939 0
0.52694 0
0.526941 0
0.526942 0
0.526943 0
0.526944 0
0.526945 0
0.526946 0
0.526947 0
0.526948 0
0.526949 0
0.52695 0
0.526951 0
0.526952 0
0.526953 0
0.526954 0
0.526955 0
0.526956 0
0.526957 0
0.526958 0
0.526959 0
0.52696 0
0.526961 0
0.526962 0
0.526963 0
0.526964 0
0.526965 0
0.526966 0
0.526967 0
0.526968 0
0.526969 0
0.52697 0
0.526971 0
0.526972 0
0.526973 0
0.526974 0
0.526975 0
0.526976 0
0.526977 0
0.526978 0
0.526979 0
0.52698 0
0.526981 0
0.526982 0
0.526983 0
0.526984 0
0.526985 0
0.526986 0
0.526987 0
0.526988 0
0.526989 0
0.52699 0
0.526991 0
0.526992 0
0.526993 0
0.526994 0
0.526995 0
0.526996 0
0.526997 0
0.526998 0
0.526999 0
0.527 0
0.527001 0
0.527002 0
0.527003 0
0.527004 0
0.527005 0
0.527006 0
0.527007 0
0.527008 0
0.527009 0
0.52701 0
0.527011 0
0.527012 0
0.527013 0
0.527014 0
0.527015 0
0.527016 0
0.527017 0
0.527018 0
0.527019 0
0.52702 0
0.527021 0
0.527022 0
0.527023 0
0.527024 0
0.527025 0
0.527026 0
0.527027 0
0.527028 0
0.527029 0
0.52703 0
0.527031 0
0.527032 0
0.527033 0
0.527034 0
0.527035 0
0.527036 0
0.527037 0
0.527038 0
0.527039 0
0.52704 0
0.527041 0
0.527042 0
0.527043 0
0.527044 0
0.527045 0
0.527046 0
0.527047 0
0.527048 0
0.527049 0
0.52705 0
0.527051 0
0.527052 0
0.527053 0
0.527054 0
0.527055 0
0.527056 0
0.527057 0
0.527058 0
0.527059 0
0.52706 0
0.527061 0
0.527062 0
0.527063 0
0.527064 0
0.527065 0
0.527066 0
0.527067 0
0.527068 0
0.527069 0
0.52707 0
0.527071 0
0.527072 0
0.527073 0
0.527074 0
0.527075 0
0.527076 0
0.527077 0
0.527078 0
0.527079 0
0.52708 0
0.527081 0
0.527082 0
0.527083 0
0.527084 0
0.527085 0
0.527086 0
0.527087 0
0.527088 0
0.527089 0
0.52709 0
0.527091 0
0.527092 0
0.527093 0
0.527094 0
0.527095 0
0.527096 0
0.527097 0
0.527098 0
0.527099 0
0.5271 0
0.527101 0
0.527102 0
0.527103 0
0.527104 0
0.527105 0
0.527106 0
0.527107 0
0.527108 0
0.527109 0
0.52711 0
0.527111 0
0.527112 0
0.527113 0
0.527114 0
0.527115 0
0.527116 0
0.527117 0
0.527118 0
0.527119 0
0.52712 0
0.527121 0
0.527122 0
0.527123 0
0.527124 0
0.527125 0
0.527126 0
0.527127 0
0.527128 0
0.527129 0
0.52713 0
0.527131 0
0.527132 0
0.527133 0
0.527134 0
0.527135 0
0.527136 0
0.527137 0
0.527138 0
0.527139 0
0.52714 0
0.527141 0
0.527142 0
0.527143 0
0.527144 0
0.527145 0
0.527146 0
0.527147 0
0.527148 0
0.527149 0
0.52715 0
0.527151 0
0.527152 0
0.527153 0
0.527154 0
0.527155 0
0.527156 0
0.527157 0
0.527158 0
0.527159 0
0.52716 0
0.527161 0
0.527162 0
0.527163 0
0.527164 0
0.527165 0
0.527166 0
0.527167 0
0.527168 0
0.527169 0
0.52717 0
0.527171 0
0.527172 0
0.527173 0
0.527174 0
0.527175 0
0.527176 0
0.527177 0
0.527178 0
0.527179 0
0.52718 0
0.527181 0
0.527182 0
0.527183 0
0.527184 0
0.527185 0
0.527186 0
0.527187 0
0.527188 0
0.527189 0
0.52719 0
0.527191 0
0.527192 0
0.527193 0
0.527194 0
0.527195 0
0.527196 0
0.527197 0
0.527198 0
0.527199 0
0.5272 0
0.527201 0
0.527202 0
0.527203 0
0.527204 0
0.527205 0
0.527206 0
0.527207 0
0.527208 0
0.527209 0
0.52721 0
0.527211 0
0.527212 0
0.527213 0
0.527214 0
0.527215 0
0.527216 0
0.527217 0
0.527218 0
0.527219 0
0.52722 0
0.527221 0
0.527222 0
0.527223 0
0.527224 0
0.527225 0
0.527226 0
0.527227 0
0.527228 0
0.527229 0
0.52723 0
0.527231 0
0.527232 0
0.527233 0
0.527234 0
0.527235 0
0.527236 0
0.527237 0
0.527238 0
0.527239 0
0.52724 0
0.527241 0
0.527242 0
0.527243 0
0.527244 0
0.527245 0
0.527246 0
0.527247 0
0.527248 0
0.527249 0
0.52725 0
0.527251 0
0.527252 0
0.527253 0
0.527254 0
0.527255 0
0.527256 0
0.527257 0
0.527258 0
0.527259 0
0.52726 0
0.527261 0
0.527262 0
0.527263 0
0.527264 0
0.527265 0
0.527266 0
0.527267 0
0.527268 0
0.527269 0
0.52727 0
0.527271 0
0.527272 0
0.527273 0
0.527274 0
0.527275 0
0.527276 0
0.527277 0
0.527278 0
0.527279 0
0.52728 0
0.527281 0
0.527282 0
0.527283 0
0.527284 0
0.527285 0
0.527286 0
0.527287 0
0.527288 0
0.527289 0
0.52729 0
0.527291 0
0.527292 0
0.527293 0
0.527294 0
0.527295 0
0.527296 0
0.527297 0
0.527298 0
0.527299 0
0.5273 0
0.527301 0
0.527302 0
0.527303 0
0.527304 0
0.527305 0
0.527306 0
0.527307 0
0.527308 0
0.527309 0
0.52731 0
0.527311 0
0.527312 0
0.527313 0
0.527314 0
0.527315 0
0.527316 0
0.527317 0
0.527318 0
0.527319 0
0.52732 0
0.527321 0
0.527322 0
0.527323 0
0.527324 0
0.527325 0
0.527326 0
0.527327 0
0.527328 0
0.527329 0
0.52733 0
0.527331 0
0.527332 0
0.527333 0
0.527334 0
0.527335 0
0.527336 0
0.527337 0
0.527338 0
0.527339 0
0.52734 0
0.527341 0
0.527342 0
0.527343 0
0.527344 0
0.527345 0
0.527346 0
0.527347 0
0.527348 0
0.527349 0
0.52735 0
0.527351 0
0.527352 0
0.527353 0
0.527354 0
0.527355 0
0.527356 0
0.527357 0
0.527358 0
0.527359 0
0.52736 0
0.527361 0
0.527362 0
0.527363 0
0.527364 0
0.527365 0
0.527366 0
0.527367 0
0.527368 0
0.527369 0
0.52737 0
0.527371 0
0.527372 0
0.527373 0
0.527374 0
0.527375 0
0.527376 0
0.527377 0
0.527378 0
0.527379 0
0.52738 0
0.527381 0
0.527382 0
0.527383 0
0.527384 0
0.527385 0
0.527386 0
0.527387 0
0.527388 0
0.527389 0
0.52739 0
0.527391 0
0.527392 0
0.527393 0
0.527394 0
0.527395 0
0.527396 0
0.527397 0
0.527398 0
0.527399 0
0.5274 0
0.527401 0
0.527402 0
0.527403 0
0.527404 0
0.527405 0
0.527406 0
0.527407 0
0.527408 0
0.527409 0
0.52741 0
0.527411 0
0.527412 0
0.527413 0
0.527414 0
0.527415 0
0.527416 0
0.527417 0
0.527418 0
0.527419 0
0.52742 0
0.527421 0
0.527422 0
0.527423 0
0.527424 0
0.527425 0
0.527426 0
0.527427 0
0.527428 0
0.527429 0
0.52743 0
0.527431 0
0.527432 0
0.527433 0
0.527434 0
0.527435 0
0.527436 0
0.527437 0
0.527438 0
0.527439 0
0.52744 0
0.527441 0
0.527442 0
0.527443 0
0.527444 0
0.527445 0
0.527446 0
0.527447 0
0.527448 0
0.527449 0
0.52745 0
0.527451 0
0.527452 0
0.527453 0
0.527454 0
0.527455 0
0.527456 0
0.527457 0
0.527458 0
0.527459 0
0.52746 0
0.527461 0
0.527462 0
0.527463 0
0.527464 0
0.527465 0
0.527466 0
0.527467 0
0.527468 0
0.527469 0
0.52747 0
0.527471 0
0.527472 0
0.527473 0
0.527474 0
0.527475 0
0.527476 0
0.527477 0
0.527478 0
0.527479 0
0.52748 0
0.527481 0
0.527482 0
0.527483 0
0.527484 0
0.527485 0
0.527486 0
0.527487 0
0.527488 0
0.527489 0
0.52749 0
0.527491 0
0.527492 0
0.527493 0
0.527494 0
0.527495 0
0.527496 0
0.527497 0
0.527498 0
0.527499 0
0.5275 0
0.527501 0
0.527502 0
0.527503 0
0.527504 0
0.527505 0
0.527506 0
0.527507 0
0.527508 0
0.527509 0
0.52751 0
0.527511 0
0.527512 0
0.527513 0
0.527514 0
0.527515 0
0.527516 0
0.527517 0
0.527518 0
0.527519 0
0.52752 0
0.527521 0
0.527522 0
0.527523 0
0.527524 0
0.527525 0
0.527526 0
0.527527 0
0.527528 0
0.527529 0
0.52753 0
0.527531 0
0.527532 0
0.527533 0
0.527534 0
0.527535 0
0.527536 0
0.527537 0
0.527538 0
0.527539 0
0.52754 0
0.527541 0
0.527542 0
0.527543 0
0.527544 0
0.527545 0
0.527546 0
0.527547 0
0.527548 0
0.527549 0
0.52755 0
0.527551 0
0.527552 0
0.527553 0
0.527554 0
0.527555 0
0.527556 0
0.527557 0
0.527558 0
0.527559 0
0.52756 0
0.527561 0
0.527562 0
0.527563 0
0.527564 0
0.527565 0
0.527566 0
0.527567 0
0.527568 0
0.527569 0
0.52757 0
0.527571 0
0.527572 0
0.527573 0
0.527574 0
0.527575 0
0.527576 0
0.527577 0
0.527578 0
0.527579 0
0.52758 0
0.527581 0
0.527582 0
0.527583 0
0.527584 0
0.527585 0
0.527586 0
0.527587 0
0.527588 0
0.527589 0
0.52759 0
0.527591 0
0.527592 0
0.527593 0
0.527594 0
0.527595 0
0.527596 0
0.527597 0
0.527598 0
0.527599 0
0.5276 0
0.527601 0
0.527602 0
0.527603 0
0.527604 0
0.527605 0
0.527606 0
0.527607 0
0.527608 0
0.527609 0
0.52761 0
0.527611 0
0.527612 0
0.527613 0
0.527614 0
0.527615 0
0.527616 0
0.527617 0
0.527618 0
0.527619 0
0.52762 0
0.527621 0
0.527622 0
0.527623 0
0.527624 0
0.527625 0
0.527626 0
0.527627 0
0.527628 0
0.527629 0
0.52763 0
0.527631 0
0.527632 0
0.527633 0
0.527634 0
0.527635 0
0.527636 0
0.527637 0
0.527638 0
0.527639 0
0.52764 0
0.527641 0
0.527642 0
0.527643 0
0.527644 0
0.527645 0
0.527646 0
0.527647 0
0.527648 0
0.527649 0
0.52765 0
0.527651 0
0.527652 0
0.527653 0
0.527654 0
0.527655 0
0.527656 0
0.527657 0
0.527658 0
0.527659 0
0.52766 0
0.527661 0
0.527662 0
0.527663 0
0.527664 0
0.527665 0
0.527666 0
0.527667 0
0.527668 0
0.527669 0
0.52767 0
0.527671 0
0.527672 0
0.527673 0
0.527674 0
0.527675 0
0.527676 0
0.527677 0
0.527678 0
0.527679 0
0.52768 0
0.527681 0
0.527682 0
0.527683 0
0.527684 0
0.527685 0
0.527686 0
0.527687 0
0.527688 0
0.527689 0
0.52769 0
0.527691 0
0.527692 0
0.527693 0
0.527694 0
0.527695 0
0.527696 0
0.527697 0
0.527698 0
0.527699 0
0.5277 0
0.527701 0
0.527702 0
0.527703 0
0.527704 0
0.527705 0
0.527706 0
0.527707 0
0.527708 0
0.527709 0
0.52771 0
0.527711 0
0.527712 0
0.527713 0
0.527714 0
0.527715 0
0.527716 0
0.527717 0
0.527718 0
0.527719 0
0.52772 0
0.527721 0
0.527722 0
0.527723 0
0.527724 0
0.527725 0
0.527726 0
0.527727 0
0.527728 0
0.527729 0
0.52773 0
0.527731 0
0.527732 0
0.527733 0
0.527734 0
0.527735 0
0.527736 0
0.527737 0
0.527738 0
0.527739 0
0.52774 0
0.527741 0
0.527742 0
0.527743 0
0.527744 0
0.527745 0
0.527746 0
0.527747 0
0.527748 0
0.527749 0
0.52775 0
0.527751 0
0.527752 0
0.527753 0
0.527754 0
0.527755 0
0.527756 0
0.527757 0
0.527758 0
0.527759 0
0.52776 0
0.527761 0
0.527762 0
0.527763 0
0.527764 0
0.527765 0
0.527766 0
0.527767 0
0.527768 0
0.527769 0
0.52777 0
0.527771 0
0.527772 0
0.527773 0
0.527774 0
0.527775 0
0.527776 0
0.527777 0
0.527778 0
0.527779 0
0.52778 0
0.527781 0
0.527782 0
0.527783 0
0.527784 0
0.527785 0
0.527786 0
0.527787 0
0.527788 0
0.527789 0
0.52779 0
0.527791 0
0.527792 0
0.527793 0
0.527794 0
0.527795 0
0.527796 0
0.527797 0
0.527798 0
0.527799 0
0.5278 0
0.527801 0
0.527802 0
0.527803 0
0.527804 0
0.527805 0
0.527806 0
0.527807 0
0.527808 0
0.527809 0
0.52781 0
0.527811 0
0.527812 0
0.527813 0
0.527814 0
0.527815 0
0.527816 0
0.527817 0
0.527818 0
0.527819 0
0.52782 0
0.527821 0
0.527822 0
0.527823 0
0.527824 0
0.527825 0
0.527826 0
0.527827 0
0.527828 0
0.527829 0
0.52783 0
0.527831 0
0.527832 0
0.527833 0
0.527834 0
0.527835 0
0.527836 0
0.527837 0
0.527838 0
0.527839 0
0.52784 0
0.527841 0
0.527842 0
0.527843 0
0.527844 0
0.527845 0
0.527846 0
0.527847 0
0.527848 0
0.527849 0
0.52785 0
0.527851 0
0.527852 0
0.527853 0
0.527854 0
0.527855 0
0.527856 0
0.527857 0
0.527858 0
0.527859 0
0.52786 0
0.527861 0
0.527862 0
0.527863 0
0.527864 0
0.527865 0
0.527866 0
0.527867 0
0.527868 0
0.527869 0
0.52787 0
0.527871 0
0.527872 0
0.527873 0
0.527874 0
0.527875 0
0.527876 0
0.527877 0
0.527878 0
0.527879 0
0.52788 0
0.527881 0
0.527882 0
0.527883 0
0.527884 0
0.527885 0
0.527886 0
0.527887 0
0.527888 0
0.527889 0
0.52789 0
0.527891 0
0.527892 0
0.527893 0
0.527894 0
0.527895 0
0.527896 0
0.527897 0
0.527898 0
0.527899 0
0.5279 0
0.527901 0
0.527902 0
0.527903 0
0.527904 0
0.527905 0
0.527906 0
0.527907 0
0.527908 0
0.527909 0
0.52791 0
0.527911 0
0.527912 0
0.527913 0
0.527914 0
0.527915 0
0.527916 0
0.527917 0
0.527918 0
0.527919 0
0.52792 0
0.527921 0
0.527922 0
0.527923 0
0.527924 0
0.527925 0
0.527926 0
0.527927 0
0.527928 0
0.527929 0
0.52793 0
0.527931 0
0.527932 0
0.527933 0
0.527934 0
0.527935 0
0.527936 0
0.527937 0
0.527938 0
0.527939 0
0.52794 0
0.527941 0
0.527942 0
0.527943 0
0.527944 0
0.527945 0
0.527946 0
0.527947 0
0.527948 0
0.527949 0
0.52795 0
0.527951 0
0.527952 0
0.527953 0
0.527954 0
0.527955 0
0.527956 0
0.527957 0
0.527958 0
0.527959 0
0.52796 0
0.527961 0
0.527962 0
0.527963 0
0.527964 0
0.527965 0
0.527966 0
0.527967 0
0.527968 0
0.527969 0
0.52797 0
0.527971 0
0.527972 0
0.527973 0
0.527974 0
0.527975 0
0.527976 0
0.527977 0
0.527978 0
0.527979 0
0.52798 0
0.527981 0
0.527982 0
0.527983 0
0.527984 0
0.527985 0
0.527986 0
0.527987 0
0.527988 0
0.527989 0
0.52799 0
0.527991 0
0.527992 0
0.527993 0
0.527994 0
0.527995 0
0.527996 0
0.527997 0
0.527998 0
0.527999 0
0.528 0
0.528001 0
0.528002 0
0.528003 0
0.528004 0
0.528005 0
0.528006 0
0.528007 0
0.528008 0
0.528009 0
0.52801 0
0.528011 0
0.528012 0
0.528013 0
0.528014 0
0.528015 0
0.528016 0
0.528017 0
0.528018 0
0.528019 0
0.52802 0
0.528021 0
0.528022 0
0.528023 0
0.528024 0
0.528025 0
0.528026 0
0.528027 0
0.528028 0
0.528029 0
0.52803 0
0.528031 0
0.528032 0
0.528033 0
0.528034 0
0.528035 0
0.528036 0
0.528037 0
0.528038 0
0.528039 0
0.52804 0
0.528041 0
0.528042 0
0.528043 0
0.528044 0
0.528045 0
0.528046 0
0.528047 0
0.528048 0
0.528049 0
0.52805 0
0.528051 0
0.528052 0
0.528053 0
0.528054 0
0.528055 0
0.528056 0
0.528057 0
0.528058 0
0.528059 0
0.52806 0
0.528061 0
0.528062 0
0.528063 0
0.528064 0
0.528065 0
0.528066 0
0.528067 0
0.528068 0
0.528069 0
0.52807 0
0.528071 0
0.528072 0
0.528073 0
0.528074 0
0.528075 0
0.528076 0
0.528077 0
0.528078 0
0.528079 0
0.52808 0
0.528081 0
0.528082 0
0.528083 0
0.528084 0
0.528085 0
0.528086 0
0.528087 0
0.528088 0
0.528089 0
0.52809 0
0.528091 0
0.528092 0
0.528093 0
0.528094 0
0.528095 0
0.528096 0
0.528097 0
0.528098 0
0.528099 0
0.5281 0
0.528101 0
0.528102 0
0.528103 0
0.528104 0
0.528105 0
0.528106 0
0.528107 0
0.528108 0
0.528109 0
0.52811 0
0.528111 0
0.528112 0
0.528113 0
0.528114 0
0.528115 0
0.528116 0
0.528117 0
0.528118 0
0.528119 0
0.52812 0
0.528121 0
0.528122 0
0.528123 0
0.528124 0
0.528125 0
0.528126 0
0.528127 0
0.528128 0
0.528129 0
0.52813 0
0.528131 0
0.528132 0
0.528133 0
0.528134 0
0.528135 0
0.528136 0
0.528137 0
0.528138 0
0.528139 0
0.52814 0
0.528141 0
0.528142 0
0.528143 0
0.528144 0
0.528145 0
0.528146 0
0.528147 0
0.528148 0
0.528149 0
0.52815 0
0.528151 0
0.528152 0
0.528153 0
0.528154 0
0.528155 0
0.528156 0
0.528157 0
0.528158 0
0.528159 0
0.52816 0
0.528161 0
0.528162 0
0.528163 0
0.528164 0
0.528165 0
0.528166 0
0.528167 0
0.528168 0
0.528169 0
0.52817 0
0.528171 0
0.528172 0
0.528173 0
0.528174 0
0.528175 0
0.528176 0
0.528177 0
0.528178 0
0.528179 0
0.52818 0
0.528181 0
0.528182 0
0.528183 0
0.528184 0
0.528185 0
0.528186 0
0.528187 0
0.528188 0
0.528189 0
0.52819 0
0.528191 0
0.528192 0
0.528193 0
0.528194 0
0.528195 0
0.528196 0
0.528197 0
0.528198 0
0.528199 0
0.5282 0
0.528201 0
0.528202 0
0.528203 0
0.528204 0
0.528205 0
0.528206 0
0.528207 0
0.528208 0
0.528209 0
0.52821 0
0.528211 0
0.528212 0
0.528213 0
0.528214 0
0.528215 0
0.528216 0
0.528217 0
0.528218 0
0.528219 0
0.52822 0
0.528221 0
0.528222 0
0.528223 0
0.528224 0
0.528225 0
0.528226 0
0.528227 0
0.528228 0
0.528229 0
0.52823 0
0.528231 0
0.528232 0
0.528233 0
0.528234 0
0.528235 0
0.528236 0
0.528237 0
0.528238 0
0.528239 0
0.52824 0
0.528241 0
0.528242 0
0.528243 0
0.528244 0
0.528245 0
0.528246 0
0.528247 0
0.528248 0
0.528249 0
0.52825 0
0.528251 0
0.528252 0
0.528253 0
0.528254 0
0.528255 0
0.528256 0
0.528257 0
0.528258 0
0.528259 0
0.52826 0
0.528261 0
0.528262 0
0.528263 0
0.528264 0
0.528265 0
0.528266 0
0.528267 0
0.528268 0
0.528269 0
0.52827 0
0.528271 0
0.528272 0
0.528273 0
0.528274 0
0.528275 0
0.528276 0
0.528277 0
0.528278 0
0.528279 0
0.52828 0
0.528281 0
0.528282 0
0.528283 0
0.528284 0
0.528285 0
0.528286 0
0.528287 0
0.528288 0
0.528289 0
0.52829 0
0.528291 0
0.528292 0
0.528293 0
0.528294 0
0.528295 0
0.528296 0
0.528297 0
0.528298 0
0.528299 0
0.5283 0
0.528301 0
0.528302 0
0.528303 0
0.528304 0
0.528305 0
0.528306 0
0.528307 0
0.528308 0
0.528309 0
0.52831 0
0.528311 0
0.528312 0
0.528313 0
0.528314 0
0.528315 0
0.528316 0
0.528317 0
0.528318 0
0.528319 0
0.52832 0
0.528321 0
0.528322 0
0.528323 0
0.528324 0
0.528325 0
0.528326 0
0.528327 0
0.528328 0
0.528329 0
0.52833 0
0.528331 0
0.528332 0
0.528333 0
0.528334 0
0.528335 0
0.528336 0
0.528337 0
0.528338 0
0.528339 0
0.52834 0
0.528341 0
0.528342 0
0.528343 0
0.528344 0
0.528345 0
0.528346 0
0.528347 0
0.528348 0
0.528349 0
0.52835 0
0.528351 0
0.528352 0
0.528353 0
0.528354 0
0.528355 0
0.528356 0
0.528357 0
0.528358 0
0.528359 0
0.52836 0
0.528361 0
0.528362 0
0.528363 0
0.528364 0
0.528365 0
0.528366 0
0.528367 0
0.528368 0
0.528369 0
0.52837 0
0.528371 0
0.528372 0
0.528373 0
0.528374 0
0.528375 0
0.528376 0
0.528377 0
0.528378 0
0.528379 0
0.52838 0
0.528381 0
0.528382 0
0.528383 0
0.528384 0
0.528385 0
0.528386 0
0.528387 0
0.528388 0
0.528389 0
0.52839 0
0.528391 0
0.528392 0
0.528393 0
0.528394 0
0.528395 0
0.528396 0
0.528397 0
0.528398 0
0.528399 0
0.5284 0
0.528401 0
0.528402 0
0.528403 0
0.528404 0
0.528405 0
0.528406 0
0.528407 0
0.528408 0
0.528409 0
0.52841 0
0.528411 0
0.528412 0
0.528413 0
0.528414 0
0.528415 0
0.528416 0
0.528417 0
0.528418 0
0.528419 0
0.52842 0
0.528421 0
0.528422 0
0.528423 0
0.528424 0
0.528425 0
0.528426 0
0.528427 0
0.528428 0
0.528429 0
0.52843 0
0.528431 0
0.528432 0
0.528433 0
0.528434 0
0.528435 0
0.528436 0
0.528437 0
0.528438 0
0.528439 0
0.52844 0
0.528441 0
0.528442 0
0.528443 0
0.528444 0
0.528445 0
0.528446 0
0.528447 0
0.528448 0
0.528449 0
0.52845 0
0.528451 0
0.528452 0
0.528453 0
0.528454 0
0.528455 0
0.528456 0
0.528457 0
0.528458 0
0.528459 0
0.52846 0
0.528461 0
0.528462 0
0.528463 0
0.528464 0
0.528465 0
0.528466 0
0.528467 0
0.528468 0
0.528469 0
0.52847 0
0.528471 0
0.528472 0
0.528473 0
0.528474 0
0.528475 0
0.528476 0
0.528477 0
0.528478 0
0.528479 0
0.52848 0
0.528481 0
0.528482 0
0.528483 0
0.528484 0
0.528485 0
0.528486 0
0.528487 0
0.528488 0
0.528489 0
0.52849 0
0.528491 0
0.528492 0
0.528493 0
0.528494 0
0.528495 0
0.528496 0
0.528497 0
0.528498 0
0.528499 0
0.5285 0
0.528501 0
0.528502 0
0.528503 0
0.528504 0
0.528505 0
0.528506 0
0.528507 0
0.528508 0
0.528509 0
0.52851 0
0.528511 0
0.528512 0
0.528513 0
0.528514 0
0.528515 0
0.528516 0
0.528517 0
0.528518 0
0.528519 0
0.52852 0
0.528521 0
0.528522 0
0.528523 0
0.528524 0
0.528525 0
0.528526 0
0.528527 0
0.528528 0
0.528529 0
0.52853 0
0.528531 0
0.528532 0
0.528533 0
0.528534 0
0.528535 0
0.528536 0
0.528537 0
0.528538 0
0.528539 0
0.52854 0
0.528541 0
0.528542 0
0.528543 0
0.528544 0
0.528545 0
0.528546 0
0.528547 0
0.528548 0
0.528549 0
0.52855 0
0.528551 0
0.528552 0
0.528553 0
0.528554 0
0.528555 0
0.528556 0
0.528557 0
0.528558 0
0.528559 0
0.52856 0
0.528561 0
0.528562 0
0.528563 0
0.528564 0
0.528565 0
0.528566 0
0.528567 0
0.528568 0
0.528569 0
0.52857 0
0.528571 0
0.528572 0
0.528573 0
0.528574 0
0.528575 0
0.528576 0
0.528577 0
0.528578 0
0.528579 0
0.52858 0
0.528581 0
0.528582 0
0.528583 0
0.528584 0
0.528585 0
0.528586 0
0.528587 0
0.528588 0
0.528589 0
0.52859 0
0.528591 0
0.528592 0
0.528593 0
0.528594 0
0.528595 0
0.528596 0
0.528597 0
0.528598 0
0.528599 0
0.5286 0
0.528601 0
0.528602 0
0.528603 0
0.528604 0
0.528605 0
0.528606 0
0.528607 0
0.528608 0
0.528609 0
0.52861 0
0.528611 0
0.528612 0
0.528613 0
0.528614 0
0.528615 0
0.528616 0
0.528617 0
0.528618 0
0.528619 0
0.52862 0
0.528621 0
0.528622 0
0.528623 0
0.528624 0
0.528625 0
0.528626 0
0.528627 0
0.528628 0
0.528629 0
0.52863 0
0.528631 0
0.528632 0
0.528633 0
0.528634 0
0.528635 0
0.528636 0
0.528637 0
0.528638 0
0.528639 0
0.52864 0
0.528641 0
0.528642 0
0.528643 0
0.528644 0
0.528645 0
0.528646 0
0.528647 0
0.528648 0
0.528649 0
0.52865 0
0.528651 0
0.528652 0
0.528653 0
0.528654 0
0.528655 0
0.528656 0
0.528657 0
0.528658 0
0.528659 0
0.52866 0
0.528661 0
0.528662 0
0.528663 0
0.528664 0
0.528665 0
0.528666 0
0.528667 0
0.528668 0
0.528669 0
0.52867 0
0.528671 0
0.528672 0
0.528673 0
0.528674 0
0.528675 0
0.528676 0
0.528677 0
0.528678 0
0.528679 0
0.52868 0
0.528681 0
0.528682 0
0.528683 0
0.528684 0
0.528685 0
0.528686 0
0.528687 0
0.528688 0
0.528689 0
0.52869 0
0.528691 0
0.528692 0
0.528693 0
0.528694 0
0.528695 0
0.528696 0
0.528697 0
0.528698 0
0.528699 0
0.5287 0
0.528701 0
0.528702 0
0.528703 0
0.528704 0
0.528705 0
0.528706 0
0.528707 0
0.528708 0
0.528709 0
0.52871 0
0.528711 0
0.528712 0
0.528713 0
0.528714 0
0.528715 0
0.528716 0
0.528717 0
0.528718 0
0.528719 0
0.52872 0
0.528721 0
0.528722 0
0.528723 0
0.528724 0
0.528725 0
0.528726 0
0.528727 0
0.528728 0
0.528729 0
0.52873 0
0.528731 0
0.528732 0
0.528733 0
0.528734 0
0.528735 0
0.528736 0
0.528737 0
0.528738 0
0.528739 0
0.52874 0
0.528741 0
0.528742 0
0.528743 0
0.528744 0
0.528745 0
0.528746 0
0.528747 0
0.528748 0
0.528749 0
0.52875 0
0.528751 0
0.528752 0
0.528753 0
0.528754 0
0.528755 0
0.528756 0
0.528757 0
0.528758 0
0.528759 0
0.52876 0
0.528761 0
0.528762 0
0.528763 0
0.528764 0
0.528765 0
0.528766 0
0.528767 0
0.528768 0
0.528769 0
0.52877 0
0.528771 0
0.528772 0
0.528773 0
0.528774 0
0.528775 0
0.528776 0
0.528777 0
0.528778 0
0.528779 0
0.52878 0
0.528781 0
0.528782 0
0.528783 0
0.528784 0
0.528785 0
0.528786 0
0.528787 0
0.528788 0
0.528789 0
0.52879 0
0.528791 0
0.528792 0
0.528793 0
0.528794 0
0.528795 0
0.528796 0
0.528797 0
0.528798 0
0.528799 0
0.5288 0
0.528801 0
0.528802 0
0.528803 0
0.528804 0
0.528805 0
0.528806 0
0.528807 0
0.528808 0
0.528809 0
0.52881 0
0.528811 0
0.528812 0
0.528813 0
0.528814 0
0.528815 0
0.528816 0
0.528817 0
0.528818 0
0.528819 0
0.52882 0
0.528821 0
0.528822 0
0.528823 0
0.528824 0
0.528825 0
0.528826 0
0.528827 0
0.528828 0
0.528829 0
0.52883 0
0.528831 0
0.528832 0
0.528833 0
0.528834 0
0.528835 0
0.528836 0
0.528837 0
0.528838 0
0.528839 0
0.52884 0
0.528841 0
0.528842 0
0.528843 0
0.528844 0
0.528845 0
0.528846 0
0.528847 0
0.528848 0
0.528849 0
0.52885 0
0.528851 0
0.528852 0
0.528853 0
0.528854 0
0.528855 0
0.528856 0
0.528857 0
0.528858 0
0.528859 0
0.52886 0
0.528861 0
0.528862 0
0.528863 0
0.528864 0
0.528865 0
0.528866 0
0.528867 0
0.528868 0
0.528869 0
0.52887 0
0.528871 0
0.528872 0
0.528873 0
0.528874 0
0.528875 0
0.528876 0
0.528877 0
0.528878 0
0.528879 0
0.52888 0
0.528881 0
0.528882 0
0.528883 0
0.528884 0
0.528885 0
0.528886 0
0.528887 0
0.528888 0
0.528889 0
0.52889 0
0.528891 0
0.528892 0
0.528893 0
0.528894 0
0.528895 0
0.528896 0
0.528897 0
0.528898 0
0.528899 0
0.5289 0
0.528901 0
0.528902 0
0.528903 0
0.528904 0
0.528905 0
0.528906 0
0.528907 0
0.528908 0
0.528909 0
0.52891 0
0.528911 0
0.528912 0
0.528913 0
0.528914 0
0.528915 0
0.528916 0
0.528917 0
0.528918 0
0.528919 0
0.52892 0
0.528921 0
0.528922 0
0.528923 0
0.528924 0
0.528925 0
0.528926 0
0.528927 0
0.528928 0
0.528929 0
0.52893 0
0.528931 0
0.528932 0
0.528933 0
0.528934 0
0.528935 0
0.528936 0
0.528937 0
0.528938 0
0.528939 0
0.52894 0
0.528941 0
0.528942 0
0.528943 0
0.528944 0
0.528945 0
0.528946 0
0.528947 0
0.528948 0
0.528949 0
0.52895 0
0.528951 0
0.528952 0
0.528953 0
0.528954 0
0.528955 0
0.528956 0
0.528957 0
0.528958 0
0.528959 0
0.52896 0
0.528961 0
0.528962 0
0.528963 0
0.528964 0
0.528965 0
0.528966 0
0.528967 0
0.528968 0
0.528969 0
0.52897 0
0.528971 0
0.528972 0
0.528973 0
0.528974 0
0.528975 0
0.528976 0
0.528977 0
0.528978 0
0.528979 0
0.52898 0
0.528981 0
0.528982 0
0.528983 0
0.528984 0
0.528985 0
0.528986 0
0.528987 0
0.528988 0
0.528989 0
0.52899 0
0.528991 0
0.528992 0
0.528993 0
0.528994 0
0.528995 0
0.528996 0
0.528997 0
0.528998 0
0.528999 0
0.529 0
0.529001 0
0.529002 0
0.529003 0
0.529004 0
0.529005 0
0.529006 0
0.529007 0
0.529008 0
0.529009 0
0.52901 0
0.529011 0
0.529012 0
0.529013 0
0.529014 0
0.529015 0
0.529016 0
0.529017 0
0.529018 0
0.529019 0
0.52902 0
0.529021 0
0.529022 0
0.529023 0
0.529024 0
0.529025 0
0.529026 0
0.529027 0
0.529028 0
0.529029 0
0.52903 0
0.529031 0
0.529032 0
0.529033 0
0.529034 0
0.529035 0
0.529036 0
0.529037 0
0.529038 0
0.529039 0
0.52904 0
0.529041 0
0.529042 0
0.529043 0
0.529044 0
0.529045 0
0.529046 0
0.529047 0
0.529048 0
0.529049 0
0.52905 0
0.529051 0
0.529052 0
0.529053 0
0.529054 0
0.529055 0
0.529056 0
0.529057 0
0.529058 0
0.529059 0
0.52906 0
0.529061 0
0.529062 0
0.529063 0
0.529064 0
0.529065 0
0.529066 0
0.529067 0
0.529068 0
0.529069 0
0.52907 0
0.529071 0
0.529072 0
0.529073 0
0.529074 0
0.529075 0
0.529076 0
0.529077 0
0.529078 0
0.529079 0
0.52908 0
0.529081 0
0.529082 0
0.529083 0
0.529084 0
0.529085 0
0.529086 0
0.529087 0
0.529088 0
0.529089 0
0.52909 0
0.529091 0
0.529092 0
0.529093 0
0.529094 0
0.529095 0
0.529096 0
0.529097 0
0.529098 0
0.529099 0
0.5291 0
0.529101 0
0.529102 0
0.529103 0
0.529104 0
0.529105 0
0.529106 0
0.529107 0
0.529108 0
0.529109 0
0.52911 0
0.529111 0
0.529112 0
0.529113 0
0.529114 0
0.529115 0
0.529116 0
0.529117 0
0.529118 0
0.529119 0
0.52912 0
0.529121 0
0.529122 0
0.529123 0
0.529124 0
0.529125 0
0.529126 0
0.529127 0
0.529128 0
0.529129 0
0.52913 0
0.529131 0
0.529132 0
0.529133 0
0.529134 0
0.529135 0
0.529136 0
0.529137 0
0.529138 0
0.529139 0
0.52914 0
0.529141 0
0.529142 0
0.529143 0
0.529144 0
0.529145 0
0.529146 0
0.529147 0
0.529148 0
0.529149 0
0.52915 0
0.529151 0
0.529152 0
0.529153 0
0.529154 0
0.529155 0
0.529156 0
0.529157 0
0.529158 0
0.529159 0
0.52916 0
0.529161 0
0.529162 0
0.529163 0
0.529164 0
0.529165 0
0.529166 0
0.529167 0
0.529168 0
0.529169 0
0.52917 0
0.529171 0
0.529172 0
0.529173 0
0.529174 0
0.529175 0
0.529176 0
0.529177 0
0.529178 0
0.529179 0
0.52918 0
0.529181 0
0.529182 0
0.529183 0
0.529184 0
0.529185 0
0.529186 0
0.529187 0
0.529188 0
0.529189 0
0.52919 0
0.529191 0
0.529192 0
0.529193 0
0.529194 0
0.529195 0
0.529196 0
0.529197 0
0.529198 0
0.529199 0
0.5292 0
0.529201 0
0.529202 0
0.529203 0
0.529204 0
0.529205 0
0.529206 0
0.529207 0
0.529208 0
0.529209 0
0.52921 0
0.529211 0
0.529212 0
0.529213 0
0.529214 0
0.529215 0
0.529216 0
0.529217 0
0.529218 0
0.529219 0
0.52922 0
0.529221 0
0.529222 0
0.529223 0
0.529224 0
0.529225 0
0.529226 0
0.529227 0
0.529228 0
0.529229 0
0.52923 0
0.529231 0
0.529232 0
0.529233 0
0.529234 0
0.529235 0
0.529236 0
0.529237 0
0.529238 0
0.529239 0
0.52924 0
0.529241 0
0.529242 0
0.529243 0
0.529244 0
0.529245 0
0.529246 0
0.529247 0
0.529248 0
0.529249 0
0.52925 0
0.529251 0
0.529252 0
0.529253 0
0.529254 0
0.529255 0
0.529256 0
0.529257 0
0.529258 0
0.529259 0
0.52926 0
0.529261 0
0.529262 0
0.529263 0
0.529264 0
0.529265 0
0.529266 0
0.529267 0
0.529268 0
0.529269 0
0.52927 0
0.529271 0
0.529272 0
0.529273 0
0.529274 0
0.529275 0
0.529276 0
0.529277 0
0.529278 0
0.529279 0
0.52928 0
0.529281 0
0.529282 0
0.529283 0
0.529284 0
0.529285 0
0.529286 0
0.529287 0
0.529288 0
0.529289 0
0.52929 0
0.529291 0
0.529292 0
0.529293 0
0.529294 0
0.529295 0
0.529296 0
0.529297 0
0.529298 0
0.529299 0
0.5293 0
0.529301 0
0.529302 0
0.529303 0
0.529304 0
0.529305 0
0.529306 0
0.529307 0
0.529308 0
0.529309 0
0.52931 0
0.529311 0
0.529312 0
0.529313 0
0.529314 0
0.529315 0
0.529316 0
0.529317 0
0.529318 0
0.529319 0
0.52932 0
0.529321 0
0.529322 0
0.529323 0
0.529324 0
0.529325 0
0.529326 0
0.529327 0
0.529328 0
0.529329 0
0.52933 0
0.529331 0
0.529332 0
0.529333 0
0.529334 0
0.529335 0
0.529336 0
0.529337 0
0.529338 0
0.529339 0
0.52934 0
0.529341 0
0.529342 0
0.529343 0
0.529344 0
0.529345 0
0.529346 0
0.529347 0
0.529348 0
0.529349 0
0.52935 0
0.529351 0
0.529352 0
0.529353 0
0.529354 0
0.529355 0
0.529356 0
0.529357 0
0.529358 0
0.529359 0
0.52936 0
0.529361 0
0.529362 0
0.529363 0
0.529364 0
0.529365 0
0.529366 0
0.529367 0
0.529368 0
0.529369 0
0.52937 0
0.529371 0
0.529372 0
0.529373 0
0.529374 0
0.529375 0
0.529376 0
0.529377 0
0.529378 0
0.529379 0
0.52938 0
0.529381 0
0.529382 0
0.529383 0
0.529384 0
0.529385 0
0.529386 0
0.529387 0
0.529388 0
0.529389 0
0.52939 0
0.529391 0
0.529392 0
0.529393 0
0.529394 0
0.529395 0
0.529396 0
0.529397 0
0.529398 0
0.529399 0
0.5294 0
0.529401 0
0.529402 0
0.529403 0
0.529404 0
0.529405 0
0.529406 0
0.529407 0
0.529408 0
0.529409 0
0.52941 0
0.529411 0
0.529412 0
0.529413 0
0.529414 0
0.529415 0
0.529416 0
0.529417 0
0.529418 0
0.529419 0
0.52942 0
0.529421 0
0.529422 0
0.529423 0
0.529424 0
0.529425 0
0.529426 0
0.529427 0
0.529428 0
0.529429 0
0.52943 0
0.529431 0
0.529432 0
0.529433 0
0.529434 0
0.529435 0
0.529436 0
0.529437 0
0.529438 0
0.529439 0
0.52944 0
0.529441 0
0.529442 0
0.529443 0
0.529444 0
0.529445 0
0.529446 0
0.529447 0
0.529448 0
0.529449 0
0.52945 0
0.529451 0
0.529452 0
0.529453 0
0.529454 0
0.529455 0
0.529456 0
0.529457 0
0.529458 0
0.529459 0
0.52946 0
0.529461 0
0.529462 0
0.529463 0
0.529464 0
0.529465 0
0.529466 0
0.529467 0
0.529468 0
0.529469 0
0.52947 0
0.529471 0
0.529472 0
0.529473 0
0.529474 0
0.529475 0
0.529476 0
0.529477 0
0.529478 0
0.529479 0
0.52948 0
0.529481 0
0.529482 0
0.529483 0
0.529484 0
0.529485 0
0.529486 0
0.529487 0
0.529488 0
0.529489 0
0.52949 0
0.529491 0
0.529492 0
0.529493 0
0.529494 0
0.529495 0
0.529496 0
0.529497 0
0.529498 0
0.529499 0
0.5295 0
0.529501 0
0.529502 0
0.529503 0
0.529504 0
0.529505 0
0.529506 0
0.529507 0
0.529508 0
0.529509 0
0.52951 0
0.529511 0
0.529512 0
0.529513 0
0.529514 0
0.529515 0
0.529516 0
0.529517 0
0.529518 0
0.529519 0
0.52952 0
0.529521 0
0.529522 0
0.529523 0
0.529524 0
0.529525 0
0.529526 0
0.529527 0
0.529528 0
0.529529 0
0.52953 0
0.529531 0
0.529532 0
0.529533 0
0.529534 0
0.529535 0
0.529536 0
0.529537 0
0.529538 0
0.529539 0
0.52954 0
0.529541 0
0.529542 0
0.529543 0
0.529544 0
0.529545 0
0.529546 0
0.529547 0
0.529548 0
0.529549 0
0.52955 0
0.529551 0
0.529552 0
0.529553 0
0.529554 0
0.529555 0
0.529556 0
0.529557 0
0.529558 0
0.529559 0
0.52956 0
0.529561 0
0.529562 0
0.529563 0
0.529564 0
0.529565 0
0.529566 0
0.529567 0
0.529568 0
0.529569 0
0.52957 0
0.529571 0
0.529572 0
0.529573 0
0.529574 0
0.529575 0
0.529576 0
0.529577 0
0.529578 0
0.529579 0
0.52958 0
0.529581 0
0.529582 0
0.529583 0
0.529584 0
0.529585 0
0.529586 0
0.529587 0
0.529588 0
0.529589 0
0.52959 0
0.529591 0
0.529592 0
0.529593 0
0.529594 0
0.529595 0
0.529596 0
0.529597 0
0.529598 0
0.529599 0
0.5296 0
0.529601 0
0.529602 0
0.529603 0
0.529604 0
0.529605 0
0.529606 0
0.529607 0
0.529608 0
0.529609 0
0.52961 0
0.529611 0
0.529612 0
0.529613 0
0.529614 0
0.529615 0
0.529616 0
0.529617 0
0.529618 0
0.529619 0
0.52962 0
0.529621 0
0.529622 0
0.529623 0
0.529624 0
0.529625 0
0.529626 0
0.529627 0
0.529628 0
0.529629 0
0.52963 0
0.529631 0
0.529632 0
0.529633 0
0.529634 0
0.529635 0
0.529636 0
0.529637 0
0.529638 0
0.529639 0
0.52964 0
0.529641 0
0.529642 0
0.529643 0
0.529644 0
0.529645 0
0.529646 0
0.529647 0
0.529648 0
0.529649 0
0.52965 0
0.529651 0
0.529652 0
0.529653 0
0.529654 0
0.529655 0
0.529656 0
0.529657 0
0.529658 0
0.529659 0
0.52966 0
0.529661 0
0.529662 0
0.529663 0
0.529664 0
0.529665 0
0.529666 0
0.529667 0
0.529668 0
0.529669 0
0.52967 0
0.529671 0
0.529672 0
0.529673 0
0.529674 0
0.529675 0
0.529676 0
0.529677 0
0.529678 0
0.529679 0
0.52968 0
0.529681 0
0.529682 0
0.529683 0
0.529684 0
0.529685 0
0.529686 0
0.529687 0
0.529688 0
0.529689 0
0.52969 0
0.529691 0
0.529692 0
0.529693 0
0.529694 0
0.529695 0
0.529696 0
0.529697 0
0.529698 0
0.529699 0
0.5297 0
0.529701 0
0.529702 0
0.529703 0
0.529704 0
0.529705 0
0.529706 0
0.529707 0
0.529708 0
0.529709 0
0.52971 0
0.529711 0
0.529712 0
0.529713 0
0.529714 0
0.529715 0
0.529716 0
0.529717 0
0.529718 0
0.529719 0
0.52972 0
0.529721 0
0.529722 0
0.529723 0
0.529724 0
0.529725 0
0.529726 0
0.529727 0
0.529728 0
0.529729 0
0.52973 0
0.529731 0
0.529732 0
0.529733 0
0.529734 0
0.529735 0
0.529736 0
0.529737 0
0.529738 0
0.529739 0
0.52974 0
0.529741 0
0.529742 0
0.529743 0
0.529744 0
0.529745 0
0.529746 0
0.529747 0
0.529748 0
0.529749 0
0.52975 0
0.529751 0
0.529752 0
0.529753 0
0.529754 0
0.529755 0
0.529756 0
0.529757 0
0.529758 0
0.529759 0
0.52976 0
0.529761 0
0.529762 0
0.529763 0
0.529764 0
0.529765 0
0.529766 0
0.529767 0
0.529768 0
0.529769 0
0.52977 0
0.529771 0
0.529772 0
0.529773 0
0.529774 0
0.529775 0
0.529776 0
0.529777 0
0.529778 0
0.529779 0
0.52978 0
0.529781 0
0.529782 0
0.529783 0
0.529784 0
0.529785 0
0.529786 0
0.529787 0
0.529788 0
0.529789 0
0.52979 0
0.529791 0
0.529792 0
0.529793 0
0.529794 0
0.529795 0
0.529796 0
0.529797 0
0.529798 0
0.529799 0
0.5298 0
0.529801 0
0.529802 0
0.529803 0
0.529804 0
0.529805 0
0.529806 0
0.529807 0
0.529808 0
0.529809 0
0.52981 0
0.529811 0
0.529812 0
0.529813 0
0.529814 0
0.529815 0
0.529816 0
0.529817 0
0.529818 0
0.529819 0
0.52982 0
0.529821 0
0.529822 0
0.529823 0
0.529824 0
0.529825 0
0.529826 0
0.529827 0
0.529828 0
0.529829 0
0.52983 0
0.529831 0
0.529832 0
0.529833 0
0.529834 0
0.529835 0
0.529836 0
0.529837 0
0.529838 0
0.529839 0
0.52984 0
0.529841 0
0.529842 0
0.529843 0
0.529844 0
0.529845 0
0.529846 0
0.529847 0
0.529848 0
0.529849 0
0.52985 0
0.529851 0
0.529852 0
0.529853 0
0.529854 0
0.529855 0
0.529856 0
0.529857 0
0.529858 0
0.529859 0
0.52986 0
0.529861 0
0.529862 0
0.529863 0
0.529864 0
0.529865 0
0.529866 0
0.529867 0
0.529868 0
0.529869 0
0.52987 0
0.529871 0
0.529872 0
0.529873 0
0.529874 0
0.529875 0
0.529876 0
0.529877 0
0.529878 0
0.529879 0
0.52988 0
0.529881 0
0.529882 0
0.529883 0
0.529884 0
0.529885 0
0.529886 0
0.529887 0
0.529888 0
0.529889 0
0.52989 0
0.529891 0
0.529892 0
0.529893 0
0.529894 0
0.529895 0
0.529896 0
0.529897 0
0.529898 0
0.529899 0
0.5299 0
0.529901 0
0.529902 0
0.529903 0
0.529904 0
0.529905 0
0.529906 0
0.529907 0
0.529908 0
0.529909 0
0.52991 0
0.529911 0
0.529912 0
0.529913 0
0.529914 0
0.529915 0
0.529916 0
0.529917 0
0.529918 0
0.529919 0
0.52992 0
0.529921 0
0.529922 0
0.529923 0
0.529924 0
0.529925 0
0.529926 0
0.529927 0
0.529928 0
0.529929 0
0.52993 0
0.529931 0
0.529932 0
0.529933 0
0.529934 0
0.529935 0
0.529936 0
0.529937 0
0.529938 0
0.529939 0
0.52994 0
0.529941 0
0.529942 0
0.529943 0
0.529944 0
0.529945 0
0.529946 0
0.529947 0
0.529948 0
0.529949 0
0.52995 0
0.529951 0
0.529952 0
0.529953 0
0.529954 0
0.529955 0
0.529956 0
0.529957 0
0.529958 0
0.529959 0
0.52996 0
0.529961 0
0.529962 0
0.529963 0
0.529964 0
0.529965 0
0.529966 0
0.529967 0
0.529968 0
0.529969 0
0.52997 0
0.529971 0
0.529972 0
0.529973 0
0.529974 0
0.529975 0
0.529976 0
0.529977 0
0.529978 0
0.529979 0
0.52998 0
0.529981 0
0.529982 0
0.529983 0
0.529984 0
0.529985 0
0.529986 0
0.529987 0
0.529988 0
0.529989 0
0.52999 0
0.529991 0
0.529992 0
0.529993 0
0.529994 0
0.529995 0
0.529996 0
0.529997 0
0.529998 0
0.529999 0
0.53 0
0.530001 0
0.530002 0
0.530003 0
0.530004 0
0.530005 0
0.530006 0
0.530007 0
0.530008 0
0.530009 0
0.53001 0
0.530011 0
0.530012 0
0.530013 0
0.530014 0
0.530015 0
0.530016 0
0.530017 0
0.530018 0
0.530019 0
0.53002 0
0.530021 0
0.530022 0
0.530023 0
0.530024 0
0.530025 0
0.530026 0
0.530027 0
0.530028 0
0.530029 0
0.53003 0
0.530031 0
0.530032 0
0.530033 0
0.530034 0
0.530035 0
0.530036 0
0.530037 0
0.530038 0
0.530039 0
0.53004 0
0.530041 0
0.530042 0
0.530043 0
0.530044 0
0.530045 0
0.530046 0
0.530047 0
0.530048 0
0.530049 0
0.53005 0
0.530051 0
0.530052 0
0.530053 0
0.530054 0
0.530055 0
0.530056 0
0.530057 0
0.530058 0
0.530059 0
0.53006 0
0.530061 0
0.530062 0
0.530063 0
0.530064 0
0.530065 0
0.530066 0
0.530067 0
0.530068 0
0.530069 0
0.53007 0
0.530071 0
0.530072 0
0.530073 0
0.530074 0
0.530075 0
0.530076 0
0.530077 0
0.530078 0
0.530079 0
0.53008 0
0.530081 0
0.530082 0
0.530083 0
0.530084 0
0.530085 0
0.530086 0
0.530087 0
0.530088 0
0.530089 0
0.53009 0
0.530091 0
0.530092 0
0.530093 0
0.530094 0
0.530095 0
0.530096 0
0.530097 0
0.530098 0
0.530099 0
0.5301 0
0.530101 0
0.530102 0
0.530103 0
0.530104 0
0.530105 0
0.530106 0
0.530107 0
0.530108 0
0.530109 0
0.53011 0
0.530111 0
0.530112 0
0.530113 0
0.530114 0
0.530115 0
0.530116 0
0.530117 0
0.530118 0
0.530119 0
0.53012 0
0.530121 0
0.530122 0
0.530123 0
0.530124 0
0.530125 0
0.530126 0
0.530127 0
0.530128 0
0.530129 0
0.53013 0
0.530131 0
0.530132 0
0.530133 0
0.530134 0
0.530135 0
0.530136 0
0.530137 0
0.530138 0
0.530139 0
0.53014 0
0.530141 0
0.530142 0
0.530143 0
0.530144 0
0.530145 0
0.530146 0
0.530147 0
0.530148 0
0.530149 0
0.53015 0
0.530151 0
0.530152 0
0.530153 0
0.530154 0
0.530155 0
0.530156 0
0.530157 0
0.530158 0
0.530159 0
0.53016 0
0.530161 0
0.530162 0
0.530163 0
0.530164 0
0.530165 0
0.530166 0
0.530167 0
0.530168 0
0.530169 0
0.53017 0
0.530171 0
0.530172 0
0.530173 0
0.530174 0
0.530175 0
0.530176 0
0.530177 0
0.530178 0
0.530179 0
0.53018 0
0.530181 0
0.530182 0
0.530183 0
0.530184 0
0.530185 0
0.530186 0
0.530187 0
0.530188 0
0.530189 0
0.53019 0
0.530191 0
0.530192 0
0.530193 0
0.530194 0
0.530195 0
0.530196 0
0.530197 0
0.530198 0
0.530199 0
0.5302 0
0.530201 0
0.530202 0
0.530203 0
0.530204 0
0.530205 0
0.530206 0
0.530207 0
0.530208 0
0.530209 0
0.53021 0
0.530211 0
0.530212 0
0.530213 0
0.530214 0
0.530215 0
0.530216 0
0.530217 0
0.530218 0
0.530219 0
0.53022 0
0.530221 0
0.530222 0
0.530223 0
0.530224 0
0.530225 0
0.530226 0
0.530227 0
0.530228 0
0.530229 0
0.53023 0
0.530231 0
0.530232 0
0.530233 0
0.530234 0
0.530235 0
0.530236 0
0.530237 0
0.530238 0
0.530239 0
0.53024 0
0.530241 0
0.530242 0
0.530243 0
0.530244 0
0.530245 0
0.530246 0
0.530247 0
0.530248 0
0.530249 0
0.53025 0
0.530251 0
0.530252 0
0.530253 0
0.530254 0
0.530255 0
0.530256 0
0.530257 0
0.530258 0
0.530259 0
0.53026 0
0.530261 0
0.530262 0
0.530263 0
0.530264 0
0.530265 0
0.530266 0
0.530267 0
0.530268 0
0.530269 0
0.53027 0
0.530271 0
0.530272 0
0.530273 0
0.530274 0
0.530275 0
0.530276 0
0.530277 0
0.530278 0
0.530279 0
0.53028 0
0.530281 0
0.530282 0
0.530283 0
0.530284 0
0.530285 0
0.530286 0
0.530287 0
0.530288 0
0.530289 0
0.53029 0
0.530291 0
0.530292 0
0.530293 0
0.530294 0
0.530295 0
0.530296 0
0.530297 0
0.530298 0
0.530299 0
0.5303 0
0.530301 0
0.530302 0
0.530303 0
0.530304 0
0.530305 0
0.530306 0
0.530307 0
0.530308 0
0.530309 0
0.53031 0
0.530311 0
0.530312 0
0.530313 0
0.530314 0
0.530315 0
0.530316 0
0.530317 0
0.530318 0
0.530319 0
0.53032 0
0.530321 0
0.530322 0
0.530323 0
0.530324 0
0.530325 0
0.530326 0
0.530327 0
0.530328 0
0.530329 0
0.53033 0
0.530331 0
0.530332 0
0.530333 0
0.530334 0
0.530335 0
0.530336 0
0.530337 0
0.530338 0
0.530339 0
0.53034 0
0.530341 0
0.530342 0
0.530343 0
0.530344 0
0.530345 0
0.530346 0
0.530347 0
0.530348 0
0.530349 0
0.53035 0
0.530351 0
0.530352 0
0.530353 0
0.530354 0
0.530355 0
0.530356 0
0.530357 0
0.530358 0
0.530359 0
0.53036 0
0.530361 0
0.530362 0
0.530363 0
0.530364 0
0.530365 0
0.530366 0
0.530367 0
0.530368 0
0.530369 0
0.53037 0
0.530371 0
0.530372 0
0.530373 0
0.530374 0
0.530375 0
0.530376 0
0.530377 0
0.530378 0
0.530379 0
0.53038 0
0.530381 0
0.530382 0
0.530383 0
0.530384 0
0.530385 0
0.530386 0
0.530387 0
0.530388 0
0.530389 0
0.53039 0
0.530391 0
0.530392 0
0.530393 0
0.530394 0
0.530395 0
0.530396 0
0.530397 0
0.530398 0
0.530399 0
0.5304 0
0.530401 0
0.530402 0
0.530403 0
0.530404 0
0.530405 0
0.530406 0
0.530407 0
0.530408 0
0.530409 0
0.53041 0
0.530411 0
0.530412 0
0.530413 0
0.530414 0
0.530415 0
0.530416 0
0.530417 0
0.530418 0
0.530419 0
0.53042 0
0.530421 0
0.530422 0
0.530423 0
0.530424 0
0.530425 0
0.530426 0
0.530427 0
0.530428 0
0.530429 0
0.53043 0
0.530431 0
0.530432 0
0.530433 0
0.530434 0
0.530435 0
0.530436 0
0.530437 0
0.530438 0
0.530439 0
0.53044 0
0.530441 0
0.530442 0
0.530443 0
0.530444 0
0.530445 0
0.530446 0
0.530447 0
0.530448 0
0.530449 0
0.53045 0
0.530451 0
0.530452 0
0.530453 0
0.530454 0
0.530455 0
0.530456 0
0.530457 0
0.530458 0
0.530459 0
0.53046 0
0.530461 0
0.530462 0
0.530463 0
0.530464 0
0.530465 0
0.530466 0
0.530467 0
0.530468 0
0.530469 0
0.53047 0
0.530471 0
0.530472 0
0.530473 0
0.530474 0
0.530475 0
0.530476 0
0.530477 0
0.530478 0
0.530479 0
0.53048 0
0.530481 0
0.530482 0
0.530483 0
0.530484 0
0.530485 0
0.530486 0
0.530487 0
0.530488 0
0.530489 0
0.53049 0
0.530491 0
0.530492 0
0.530493 0
0.530494 0
0.530495 0
0.530496 0
0.530497 0
0.530498 0
0.530499 0
0.5305 0
0.530501 0
0.530502 0
0.530503 0
0.530504 0
0.530505 0
0.530506 0
0.530507 0
0.530508 0
0.530509 0
0.53051 0
0.530511 0
0.530512 0
0.530513 0
0.530514 0
0.530515 0
0.530516 0
0.530517 0
0.530518 0
0.530519 0
0.53052 0
0.530521 0
0.530522 0
0.530523 0
0.530524 0
0.530525 0
0.530526 0
0.530527 0
0.530528 0
0.530529 0
0.53053 0
0.530531 0
0.530532 0
0.530533 0
0.530534 0
0.530535 0
0.530536 0
0.530537 0
0.530538 0
0.530539 0
0.53054 0
0.530541 0
0.530542 0
0.530543 0
0.530544 0
0.530545 0
0.530546 0
0.530547 0
0.530548 0
0.530549 0
0.53055 0
0.530551 0
0.530552 0
0.530553 0
0.530554 0
0.530555 0
0.530556 0
0.530557 0
0.530558 0
0.530559 0
0.53056 0
0.530561 0
0.530562 0
0.530563 0
0.530564 0
0.530565 0
0.530566 0
0.530567 0
0.530568 0
0.530569 0
0.53057 0
0.530571 0
0.530572 0
0.530573 0
0.530574 0
0.530575 0
0.530576 0
0.530577 0
0.530578 0
0.530579 0
0.53058 0
0.530581 0
0.530582 0
0.530583 0
0.530584 0
0.530585 0
0.530586 0
0.530587 0
0.530588 0
0.530589 0
0.53059 0
0.530591 0
0.530592 0
0.530593 0
0.530594 0
0.530595 0
0.530596 0
0.530597 0
0.530598 0
0.530599 0
0.5306 0
0.530601 0
0.530602 0
0.530603 0
0.530604 0
0.530605 0
0.530606 0
0.530607 0
0.530608 0
0.530609 0
0.53061 0
0.530611 0
0.530612 0
0.530613 0
0.530614 0
0.530615 0
0.530616 0
0.530617 0
0.530618 0
0.530619 0
0.53062 0
0.530621 0
0.530622 0
0.530623 0
0.530624 0
0.530625 0
0.530626 0
0.530627 0
0.530628 0
0.530629 0
0.53063 0
0.530631 0
0.530632 0
0.530633 0
0.530634 0
0.530635 0
0.530636 0
0.530637 0
0.530638 0
0.530639 0
0.53064 0
0.530641 0
0.530642 0
0.530643 0
0.530644 0
0.530645 0
0.530646 0
0.530647 0
0.530648 0
0.530649 0
0.53065 0
0.530651 0
0.530652 0
0.530653 0
0.530654 0
0.530655 0
0.530656 0
0.530657 0
0.530658 0
0.530659 0
0.53066 0
0.530661 0
0.530662 0
0.530663 0
0.530664 0
0.530665 0
0.530666 0
0.530667 0
0.530668 0
0.530669 0
0.53067 0
0.530671 0
0.530672 0
0.530673 0
0.530674 0
0.530675 0
0.530676 0
0.530677 0
0.530678 0
0.530679 0
0.53068 0
0.530681 0
0.530682 0
0.530683 0
0.530684 0
0.530685 0
0.530686 0
0.530687 0
0.530688 0
0.530689 0
0.53069 0
0.530691 0
0.530692 0
0.530693 0
0.530694 0
0.530695 0
0.530696 0
0.530697 0
0.530698 0
0.530699 0
0.5307 0
0.530701 0
0.530702 0
0.530703 0
0.530704 0
0.530705 0
0.530706 0
0.530707 0
0.530708 0
0.530709 0
0.53071 0
0.530711 0
0.530712 0
0.530713 0
0.530714 0
0.530715 0
0.530716 0
0.530717 0
0.530718 0
0.530719 0
0.53072 0
0.530721 0
0.530722 0
0.530723 0
0.530724 0
0.530725 0
0.530726 0
0.530727 0
0.530728 0
0.530729 0
0.53073 0
0.530731 0
0.530732 0
0.530733 0
0.530734 0
0.530735 0
0.530736 0
0.530737 0
0.530738 0
0.530739 0
0.53074 0
0.530741 0
0.530742 0
0.530743 0
0.530744 0
0.530745 0
0.530746 0
0.530747 0
0.530748 0
0.530749 0
0.53075 0
0.530751 0
0.530752 0
0.530753 0
0.530754 0
0.530755 0
0.530756 0
0.530757 0
0.530758 0
0.530759 0
0.53076 0
0.530761 0
0.530762 0
0.530763 0
0.530764 0
0.530765 0
0.530766 0
0.530767 0
0.530768 0
0.530769 0
0.53077 0
0.530771 0
0.530772 0
0.530773 0
0.530774 0
0.530775 0
0.530776 0
0.530777 0
0.530778 0
0.530779 0
0.53078 0
0.530781 0
0.530782 0
0.530783 0
0.530784 0
0.530785 0
0.530786 0
0.530787 0
0.530788 0
0.530789 0
0.53079 0
0.530791 0
0.530792 0
0.530793 0
0.530794 0
0.530795 0
0.530796 0
0.530797 0
0.530798 0
0.530799 0
0.5308 0
0.530801 0
0.530802 0
0.530803 0
0.530804 0
0.530805 0
0.530806 0
0.530807 0
0.530808 0
0.530809 0
0.53081 0
0.530811 0
0.530812 0
0.530813 0
0.530814 0
0.530815 0
0.530816 0
0.530817 0
0.530818 0
0.530819 0
0.53082 0
0.530821 0
0.530822 0
0.530823 0
0.530824 0
0.530825 0
0.530826 0
0.530827 0
0.530828 0
0.530829 0
0.53083 0
0.530831 0
0.530832 0
0.530833 0
0.530834 0
0.530835 0
0.530836 0
0.530837 0
0.530838 0
0.530839 0
0.53084 0
0.530841 0
0.530842 0
0.530843 0
0.530844 0
0.530845 0
0.530846 0
0.530847 0
0.530848 0
0.530849 0
0.53085 0
0.530851 0
0.530852 0
0.530853 0
0.530854 0
0.530855 0
0.530856 0
0.530857 0
0.530858 0
0.530859 0
0.53086 0
0.530861 0
0.530862 0
0.530863 0
0.530864 0
0.530865 0
0.530866 0
0.530867 0
0.530868 0
0.530869 0
0.53087 0
0.530871 0
0.530872 0
0.530873 0
0.530874 0
0.530875 0
0.530876 0
0.530877 0
0.530878 0
0.530879 0
0.53088 0
0.530881 0
0.530882 0
0.530883 0
0.530884 0
0.530885 0
0.530886 0
0.530887 0
0.530888 0
0.530889 0
0.53089 0
0.530891 0
0.530892 0
0.530893 0
0.530894 0
0.530895 0
0.530896 0
0.530897 0
0.530898 0
0.530899 0
0.5309 0
0.530901 0
0.530902 0
0.530903 0
0.530904 0
0.530905 0
0.530906 0
0.530907 0
0.530908 0
0.530909 0
0.53091 0
0.530911 0
0.530912 0
0.530913 0
0.530914 0
0.530915 0
0.530916 0
0.530917 0
0.530918 0
0.530919 0
0.53092 0
0.530921 0
0.530922 0
0.530923 0
0.530924 0
0.530925 0
0.530926 0
0.530927 0
0.530928 0
0.530929 0
0.53093 0
0.530931 0
0.530932 0
0.530933 0
0.530934 0
0.530935 0
0.530936 0
0.530937 0
0.530938 0
0.530939 0
0.53094 0
0.530941 0
0.530942 0
0.530943 0
0.530944 0
0.530945 0
0.530946 0
0.530947 0
0.530948 0
0.530949 0
0.53095 0
0.530951 0
0.530952 0
0.530953 0
0.530954 0
0.530955 0
0.530956 0
0.530957 0
0.530958 0
0.530959 0
0.53096 0
0.530961 0
0.530962 0
0.530963 0
0.530964 0
0.530965 0
0.530966 0
0.530967 0
0.530968 0
0.530969 0
0.53097 0
0.530971 0
0.530972 0
0.530973 0
0.530974 0
0.530975 0
0.530976 0
0.530977 0
0.530978 0
0.530979 0
0.53098 0
0.530981 0
0.530982 0
0.530983 0
0.530984 0
0.530985 0
0.530986 0
0.530987 0
0.530988 0
0.530989 0
0.53099 0
0.530991 0
0.530992 0
0.530993 0
0.530994 0
0.530995 0
0.530996 0
0.530997 0
0.530998 0
0.530999 0
0.531 0
0.531001 0
0.531002 0
0.531003 0
0.531004 0
0.531005 0
0.531006 0
0.531007 0
0.531008 0
0.531009 0
0.53101 0
0.531011 0
0.531012 0
0.531013 0
0.531014 0
0.531015 0
0.531016 0
0.531017 0
0.531018 0
0.531019 0
0.53102 0
0.531021 0
0.531022 0
0.531023 0
0.531024 0
0.531025 0
0.531026 0
0.531027 0
0.531028 0
0.531029 0
0.53103 0
0.531031 0
0.531032 0
0.531033 0
0.531034 0
0.531035 0
0.531036 0
0.531037 0
0.531038 0
0.531039 0
0.53104 0
0.531041 0
0.531042 0
0.531043 0
0.531044 0
0.531045 0
0.531046 0
0.531047 0
0.531048 0
0.531049 0
0.53105 0
0.531051 0
0.531052 0
0.531053 0
0.531054 0
0.531055 0
0.531056 0
0.531057 0
0.531058 0
0.531059 0
0.53106 0
0.531061 0
0.531062 0
0.531063 0
0.531064 0
0.531065 0
0.531066 0
0.531067 0
0.531068 0
0.531069 0
0.53107 0
0.531071 0
0.531072 0
0.531073 0
0.531074 0
0.531075 0
0.531076 0
0.531077 0
0.531078 0
0.531079 0
0.53108 0
0.531081 0
0.531082 0
0.531083 0
0.531084 0
0.531085 0
0.531086 0
0.531087 0
0.531088 0
0.531089 0
0.53109 0
0.531091 0
0.531092 0
0.531093 0
0.531094 0
0.531095 0
0.531096 0
0.531097 0
0.531098 0
0.531099 0
0.5311 0
0.531101 0
0.531102 0
0.531103 0
0.531104 0
0.531105 0
0.531106 0
0.531107 0
0.531108 0
0.531109 0
0.53111 0
0.531111 0
0.531112 0
0.531113 0
0.531114 0
0.531115 0
0.531116 0
0.531117 0
0.531118 0
0.531119 0
0.53112 0
0.531121 0
0.531122 0
0.531123 0
0.531124 0
0.531125 0
0.531126 0
0.531127 0
0.531128 0
0.531129 0
0.53113 0
0.531131 0
0.531132 0
0.531133 0
0.531134 0
0.531135 0
0.531136 0
0.531137 0
0.531138 0
0.531139 0
0.53114 0
0.531141 0
0.531142 0
0.531143 0
0.531144 0
0.531145 0
0.531146 0
0.531147 0
0.531148 0
0.531149 0
0.53115 0
0.531151 0
0.531152 0
0.531153 0
0.531154 0
0.531155 0
0.531156 0
0.531157 0
0.531158 0
0.531159 0
0.53116 0
0.531161 0
0.531162 0
0.531163 0
0.531164 0
0.531165 0
0.531166 0
0.531167 0
0.531168 0
0.531169 0
0.53117 0
0.531171 0
0.531172 0
0.531173 0
0.531174 0
0.531175 0
0.531176 0
0.531177 0
0.531178 0
0.531179 0
0.53118 0
0.531181 0
0.531182 0
0.531183 0
0.531184 0
0.531185 0
0.531186 0
0.531187 0
0.531188 0
0.531189 0
0.53119 0
0.531191 0
0.531192 0
0.531193 0
0.531194 0
0.531195 0
0.531196 0
0.531197 0
0.531198 0
0.531199 0
0.5312 0
0.531201 0
0.531202 0
0.531203 0
0.531204 0
0.531205 0
0.531206 0
0.531207 0
0.531208 0
0.531209 0
0.53121 0
0.531211 0
0.531212 0
0.531213 0
0.531214 0
0.531215 0
0.531216 0
0.531217 0
0.531218 0
0.531219 0
0.53122 0
0.531221 0
0.531222 0
0.531223 0
0.531224 0
0.531225 0
0.531226 0
0.531227 0
0.531228 0
0.531229 0
0.53123 0
0.531231 0
0.531232 0
0.531233 0
0.531234 0
0.531235 0
0.531236 0
0.531237 0
0.531238 0
0.531239 0
0.53124 0
0.531241 0
0.531242 0
0.531243 0
0.531244 0
0.531245 0
0.531246 0
0.531247 0
0.531248 0
0.531249 0
0.53125 0
0.531251 0
0.531252 0
0.531253 0
0.531254 0
0.531255 0
0.531256 0
0.531257 0
0.531258 0
0.531259 0
0.53126 0
0.531261 0
0.531262 0
0.531263 0
0.531264 0
0.531265 0
0.531266 0
0.531267 0
0.531268 0
0.531269 0
0.53127 0
0.531271 0
0.531272 0
0.531273 0
0.531274 0
0.531275 0
0.531276 0
0.531277 0
0.531278 0
0.531279 0
0.53128 0
0.531281 0
0.531282 0
0.531283 0
0.531284 0
0.531285 0
0.531286 0
0.531287 0
0.531288 0
0.531289 0
0.53129 0
0.531291 0
0.531292 0
0.531293 0
0.531294 0
0.531295 0
0.531296 0
0.531297 0
0.531298 0
0.531299 0
0.5313 0
0.531301 0
0.531302 0
0.531303 0
0.531304 0
0.531305 0
0.531306 0
0.531307 0
0.531308 0
0.531309 0
0.53131 0
0.531311 0
0.531312 0
0.531313 0
0.531314 0
0.531315 0
0.531316 0
0.531317 0
0.531318 0
0.531319 0
0.53132 0
0.531321 0
0.531322 0
0.531323 0
0.531324 0
0.531325 0
0.531326 0
0.531327 0
0.531328 0
0.531329 0
0.53133 0
0.531331 0
0.531332 0
0.531333 0
0.531334 0
0.531335 0
0.531336 0
0.531337 0
0.531338 0
0.531339 0
0.53134 0
0.531341 0
0.531342 0
0.531343 0
0.531344 0
0.531345 0
0.531346 0
0.531347 0
0.531348 0
0.531349 0
0.53135 0
0.531351 0
0.531352 0
0.531353 0
0.531354 0
0.531355 0
0.531356 0
0.531357 0
0.531358 0
0.531359 0
0.53136 0
0.531361 0
0.531362 0
0.531363 0
0.531364 0
0.531365 0
0.531366 0
0.531367 0
0.531368 0
0.531369 0
0.53137 0
0.531371 0
0.531372 0
0.531373 0
0.531374 0
0.531375 0
0.531376 0
0.531377 0
0.531378 0
0.531379 0
0.53138 0
0.531381 0
0.531382 0
0.531383 0
0.531384 0
0.531385 0
0.531386 0
0.531387 0
0.531388 0
0.531389 0
0.53139 0
0.531391 0
0.531392 0
0.531393 0
0.531394 0
0.531395 0
0.531396 0
0.531397 0
0.531398 0
0.531399 0
0.5314 0
0.531401 0
0.531402 0
0.531403 0
0.531404 0
0.531405 0
0.531406 0
0.531407 0
0.531408 0
0.531409 0
0.53141 0
0.531411 0
0.531412 0
0.531413 0
0.531414 0
0.531415 0
0.531416 0
0.531417 0
0.531418 0
0.531419 0
0.53142 0
0.531421 0
0.531422 0
0.531423 0
0.531424 0
0.531425 0
0.531426 0
0.531427 0
0.531428 0
0.531429 0
0.53143 0
0.531431 0
0.531432 0
0.531433 0
0.531434 0
0.531435 0
0.531436 0
0.531437 0
0.531438 0
0.531439 0
0.53144 0
0.531441 0
0.531442 0
0.531443 0
0.531444 0
0.531445 0
0.531446 0
0.531447 0
0.531448 0
0.531449 0
0.53145 0
0.531451 0
0.531452 0
0.531453 0
0.531454 0
0.531455 0
0.531456 0
0.531457 0
0.531458 0
0.531459 0
0.53146 0
0.531461 0
0.531462 0
0.531463 0
0.531464 0
0.531465 0
0.531466 0
0.531467 0
0.531468 0
0.531469 0
0.53147 0
0.531471 0
0.531472 0
0.531473 0
0.531474 0
0.531475 0
0.531476 0
0.531477 0
0.531478 0
0.531479 0
0.53148 0
0.531481 0
0.531482 0
0.531483 0
0.531484 0
0.531485 0
0.531486 0
0.531487 0
0.531488 0
0.531489 0
0.53149 0
0.531491 0
0.531492 0
0.531493 0
0.531494 0
0.531495 0
0.531496 0
0.531497 0
0.531498 0
0.531499 0
0.5315 0
0.531501 0
0.531502 0
0.531503 0
0.531504 0
0.531505 0
0.531506 0
0.531507 0
0.531508 0
0.531509 0
0.53151 0
0.531511 0
0.531512 0
0.531513 0
0.531514 0
0.531515 0
0.531516 0
0.531517 0
0.531518 0
0.531519 0
0.53152 0
0.531521 0
0.531522 0
0.531523 0
0.531524 0
0.531525 0
0.531526 0
0.531527 0
0.531528 0
0.531529 0
0.53153 0
0.531531 0
0.531532 0
0.531533 0
0.531534 0
0.531535 0
0.531536 0
0.531537 0
0.531538 0
0.531539 0
0.53154 0
0.531541 0
0.531542 0
0.531543 0
0.531544 0
0.531545 0
0.531546 0
0.531547 0
0.531548 0
0.531549 0
0.53155 0
0.531551 0
0.531552 0
0.531553 0
0.531554 0
0.531555 0
0.531556 0
0.531557 0
0.531558 0
0.531559 0
0.53156 0
0.531561 0
0.531562 0
0.531563 0
0.531564 0
0.531565 0
0.531566 0
0.531567 0
0.531568 0
0.531569 0
0.53157 0
0.531571 0
0.531572 0
0.531573 0
0.531574 0
0.531575 0
0.531576 0
0.531577 0
0.531578 0
0.531579 0
0.53158 0
0.531581 0
0.531582 0
0.531583 0
0.531584 0
0.531585 0
0.531586 0
0.531587 0
0.531588 0
0.531589 0
0.53159 0
0.531591 0
0.531592 0
0.531593 0
0.531594 0
0.531595 0
0.531596 0
0.531597 0
0.531598 0
0.531599 0
0.5316 0
0.531601 0
0.531602 0
0.531603 0
0.531604 0
0.531605 0
0.531606 0
0.531607 0
0.531608 0
0.531609 0
0.53161 0
0.531611 0
0.531612 0
0.531613 0
0.531614 0
0.531615 0
0.531616 0
0.531617 0
0.531618 0
0.531619 0
0.53162 0
0.531621 0
0.531622 0
0.531623 0
0.531624 0
0.531625 0
0.531626 0
0.531627 0
0.531628 0
0.531629 0
0.53163 0
0.531631 0
0.531632 0
0.531633 0
0.531634 0
0.531635 0
0.531636 0
0.531637 0
0.531638 0
0.531639 0
0.53164 0
0.531641 0
0.531642 0
0.531643 0
0.531644 0
0.531645 0
0.531646 0
0.531647 0
0.531648 0
0.531649 0
0.53165 0
0.531651 0
0.531652 0
0.531653 0
0.531654 0
0.531655 0
0.531656 0
0.531657 0
0.531658 0
0.531659 0
0.53166 0
0.531661 0
0.531662 0
0.531663 0
0.531664 0
0.531665 0
0.531666 0
0.531667 0
0.531668 0
0.531669 0
0.53167 0
0.531671 0
0.531672 0
0.531673 0
0.531674 0
0.531675 0
0.531676 0
0.531677 0
0.531678 0
0.531679 0
0.53168 0
0.531681 0
0.531682 0
0.531683 0
0.531684 0
0.531685 0
0.531686 0
0.531687 0
0.531688 0
0.531689 0
0.53169 0
0.531691 0
0.531692 0
0.531693 0
0.531694 0
0.531695 0
0.531696 0
0.531697 0
0.531698 0
0.531699 0
0.5317 0
0.531701 0
0.531702 0
0.531703 0
0.531704 0
0.531705 0
0.531706 0
0.531707 0
0.531708 0
0.531709 0
0.53171 0
0.531711 0
0.531712 0
0.531713 0
0.531714 0
0.531715 0
0.531716 0
0.531717 0
0.531718 0
0.531719 0
0.53172 0
0.531721 0
0.531722 0
0.531723 0
0.531724 0
0.531725 0
0.531726 0
0.531727 0
0.531728 0
0.531729 0
0.53173 0
0.531731 0
0.531732 0
0.531733 0
0.531734 0
0.531735 0
0.531736 0
0.531737 0
0.531738 0
0.531739 0
0.53174 0
0.531741 0
0.531742 0
0.531743 0
0.531744 0
0.531745 0
0.531746 0
0.531747 0
0.531748 0
0.531749 0
0.53175 0
0.531751 0
0.531752 0
0.531753 0
0.531754 0
0.531755 0
0.531756 0
0.531757 0
0.531758 0
0.531759 0
0.53176 0
0.531761 0
0.531762 0
0.531763 0
0.531764 0
0.531765 0
0.531766 0
0.531767 0
0.531768 0
0.531769 0
0.53177 0
0.531771 0
0.531772 0
0.531773 0
0.531774 0
0.531775 0
0.531776 0
0.531777 0
0.531778 0
0.531779 0
0.53178 0
0.531781 0
0.531782 0
0.531783 0
0.531784 0
0.531785 0
0.531786 0
0.531787 0
0.531788 0
0.531789 0
0.53179 0
0.531791 0
0.531792 0
0.531793 0
0.531794 0
0.531795 0
0.531796 0
0.531797 0
0.531798 0
0.531799 0
0.5318 0
0.531801 0
0.531802 0
0.531803 0
0.531804 0
0.531805 0
0.531806 0
0.531807 0
0.531808 0
0.531809 0
0.53181 0
0.531811 0
0.531812 0
0.531813 0
0.531814 0
0.531815 0
0.531816 0
0.531817 0
0.531818 0
0.531819 0
0.53182 0
0.531821 0
0.531822 0
0.531823 0
0.531824 0
0.531825 0
0.531826 0
0.531827 0
0.531828 0
0.531829 0
0.53183 0
0.531831 0
0.531832 0
0.531833 0
0.531834 0
0.531835 0
0.531836 0
0.531837 0
0.531838 0
0.531839 0
0.53184 0
0.531841 0
0.531842 0
0.531843 0
0.531844 0
0.531845 0
0.531846 0
0.531847 0
0.531848 0
0.531849 0
0.53185 0
0.531851 0
0.531852 0
0.531853 0
0.531854 0
0.531855 0
0.531856 0
0.531857 0
0.531858 0
0.531859 0
0.53186 0
0.531861 0
0.531862 0
0.531863 0
0.531864 0
0.531865 0
0.531866 0
0.531867 0
0.531868 0
0.531869 0
0.53187 0
0.531871 0
0.531872 0
0.531873 0
0.531874 0
0.531875 0
0.531876 0
0.531877 0
0.531878 0
0.531879 0
0.53188 0
0.531881 0
0.531882 0
0.531883 0
0.531884 0
0.531885 0
0.531886 0
0.531887 0
0.531888 0
0.531889 0
0.53189 0
0.531891 0
0.531892 0
0.531893 0
0.531894 0
0.531895 0
0.531896 0
0.531897 0
0.531898 0
0.531899 0
0.5319 0
0.531901 0
0.531902 0
0.531903 0
0.531904 0
0.531905 0
0.531906 0
0.531907 0
0.531908 0
0.531909 0
0.53191 0
0.531911 0
0.531912 0
0.531913 0
0.531914 0
0.531915 0
0.531916 0
0.531917 0
0.531918 0
0.531919 0
0.53192 0
0.531921 0
0.531922 0
0.531923 0
0.531924 0
0.531925 0
0.531926 0
0.531927 0
0.531928 0
0.531929 0
0.53193 0
0.531931 0
0.531932 0
0.531933 0
0.531934 0
0.531935 0
0.531936 0
0.531937 0
0.531938 0
0.531939 0
0.53194 0
0.531941 0
0.531942 0
0.531943 0
0.531944 0
0.531945 0
0.531946 0
0.531947 0
0.531948 0
0.531949 0
0.53195 0
0.531951 0
0.531952 0
0.531953 0
0.531954 0
0.531955 0
0.531956 0
0.531957 0
0.531958 0
0.531959 0
0.53196 0
0.531961 0
0.531962 0
0.531963 0
0.531964 0
0.531965 0
0.531966 0
0.531967 0
0.531968 0
0.531969 0
0.53197 0
0.531971 0
0.531972 0
0.531973 0
0.531974 0
0.531975 0
0.531976 0
0.531977 0
0.531978 0
0.531979 0
0.53198 0
0.531981 0
0.531982 0
0.531983 0
0.531984 0
0.531985 0
0.531986 0
0.531987 0
0.531988 0
0.531989 0
0.53199 0
0.531991 0
0.531992 0
0.531993 0
0.531994 0
0.531995 0
0.531996 0
0.531997 0
0.531998 0
0.531999 0
0.532 0
0.532001 0
0.532002 0
0.532003 0
0.532004 0
0.532005 0
0.532006 0
0.532007 0
0.532008 0
0.532009 0
0.53201 0
0.532011 0
0.532012 0
0.532013 0
0.532014 0
0.532015 0
0.532016 0
0.532017 0
0.532018 0
0.532019 0
0.53202 0
0.532021 0
0.532022 0
0.532023 0
0.532024 0
0.532025 0
0.532026 0
0.532027 0
0.532028 0
0.532029 0
0.53203 0
0.532031 0
0.532032 0
0.532033 0
0.532034 0
0.532035 0
0.532036 0
0.532037 0
0.532038 0
0.532039 0
0.53204 0
0.532041 0
0.532042 0
0.532043 0
0.532044 0
0.532045 0
0.532046 0
0.532047 0
0.532048 0
0.532049 0
0.53205 0
0.532051 0
0.532052 0
0.532053 0
0.532054 0
0.532055 0
0.532056 0
0.532057 0
0.532058 0
0.532059 0
0.53206 0
0.532061 0
0.532062 0
0.532063 0
0.532064 0
0.532065 0
0.532066 0
0.532067 0
0.532068 0
0.532069 0
0.53207 0
0.532071 0
0.532072 0
0.532073 0
0.532074 0
0.532075 0
0.532076 0
0.532077 0
0.532078 0
0.532079 0
0.53208 0
0.532081 0
0.532082 0
0.532083 0
0.532084 0
0.532085 0
0.532086 0
0.532087 0
0.532088 0
0.532089 0
0.53209 0
0.532091 0
0.532092 0
0.532093 0
0.532094 0
0.532095 0
0.532096 0
0.532097 0
0.532098 0
0.532099 0
0.5321 0
0.532101 0
0.532102 0
0.532103 0
0.532104 0
0.532105 0
0.532106 0
0.532107 0
0.532108 0
0.532109 0
0.53211 0
0.532111 0
0.532112 0
0.532113 0
0.532114 0
0.532115 0
0.532116 0
0.532117 0
0.532118 0
0.532119 0
0.53212 0
0.532121 0
0.532122 0
0.532123 0
0.532124 0
0.532125 0
0.532126 0
0.532127 0
0.532128 0
0.532129 0
0.53213 0
0.532131 0
0.532132 0
0.532133 0
0.532134 0
0.532135 0
0.532136 0
0.532137 0
0.532138 0
0.532139 0
0.53214 0
0.532141 0
0.532142 0
0.532143 0
0.532144 0
0.532145 0
0.532146 0
0.532147 0
0.532148 0
0.532149 0
0.53215 0
0.532151 0
0.532152 0
0.532153 0
0.532154 0
0.532155 0
0.532156 0
0.532157 0
0.532158 0
0.532159 0
0.53216 0
0.532161 0
0.532162 0
0.532163 0
0.532164 0
0.532165 0
0.532166 0
0.532167 0
0.532168 0
0.532169 0
0.53217 0
0.532171 0
0.532172 0
0.532173 0
0.532174 0
0.532175 0
0.532176 0
0.532177 0
0.532178 0
0.532179 0
0.53218 0
0.532181 0
0.532182 0
0.532183 0
0.532184 0
0.532185 0
0.532186 0
0.532187 0
0.532188 0
0.532189 0
0.53219 0
0.532191 0
0.532192 0
0.532193 0
0.532194 0
0.532195 0
0.532196 0
0.532197 0
0.532198 0
0.532199 0
0.5322 0
0.532201 0
0.532202 0
0.532203 0
0.532204 0
0.532205 0
0.532206 0
0.532207 0
0.532208 0
0.532209 0
0.53221 0
0.532211 0
0.532212 0
0.532213 0
0.532214 0
0.532215 0
0.532216 0
0.532217 0
0.532218 0
0.532219 0
0.53222 0
0.532221 0
0.532222 0
0.532223 0
0.532224 0
0.532225 0
0.532226 0
0.532227 0
0.532228 0
0.532229 0
0.53223 0
0.532231 0
0.532232 0
0.532233 0
0.532234 0
0.532235 0
0.532236 0
0.532237 0
0.532238 0
0.532239 0
0.53224 0
0.532241 0
0.532242 0
0.532243 0
0.532244 0
0.532245 0
0.532246 0
0.532247 0
0.532248 0
0.532249 0
0.53225 0
0.532251 0
0.532252 0
0.532253 0
0.532254 0
0.532255 0
0.532256 0
0.532257 0
0.532258 0
0.532259 0
0.53226 0
0.532261 0
0.532262 0
0.532263 0
0.532264 0
0.532265 0
0.532266 0
0.532267 0
0.532268 0
0.532269 0
0.53227 0
0.532271 0
0.532272 0
0.532273 0
0.532274 0
0.532275 0
0.532276 0
0.532277 0
0.532278 0
0.532279 0
0.53228 0
0.532281 0
0.532282 0
0.532283 0
0.532284 0
0.532285 0
0.532286 0
0.532287 0
0.532288 0
0.532289 0
0.53229 0
0.532291 0
0.532292 0
0.532293 0
0.532294 0
0.532295 0
0.532296 0
0.532297 0
0.532298 0
0.532299 0
0.5323 0
0.532301 0
0.532302 0
0.532303 0
0.532304 0
0.532305 0
0.532306 0
0.532307 0
0.532308 0
0.532309 0
0.53231 0
0.532311 0
0.532312 0
0.532313 0
0.532314 0
0.532315 0
0.532316 0
0.532317 0
0.532318 0
0.532319 0
0.53232 0
0.532321 0
0.532322 0
0.532323 0
0.532324 0
0.532325 0
0.532326 0
0.532327 0
0.532328 0
0.532329 0
0.53233 0
0.532331 0
0.532332 0
0.532333 0
0.532334 0
0.532335 0
0.532336 0
0.532337 0
0.532338 0
0.532339 0
0.53234 0
0.532341 0
0.532342 0
0.532343 0
0.532344 0
0.532345 0
0.532346 0
0.532347 0
0.532348 0
0.532349 0
0.53235 0
0.532351 0
0.532352 0
0.532353 0
0.532354 0
0.532355 0
0.532356 0
0.532357 0
0.532358 0
0.532359 0
0.53236 0
0.532361 0
0.532362 0
0.532363 0
0.532364 0
0.532365 0
0.532366 0
0.532367 0
0.532368 0
0.532369 0
0.53237 0
0.532371 0
0.532372 0
0.532373 0
0.532374 0
0.532375 0
0.532376 0
0.532377 0
0.532378 0
0.532379 0
0.53238 0
0.532381 0
0.532382 0
0.532383 0
0.532384 0
0.532385 0
0.532386 0
0.532387 0
0.532388 0
0.532389 0
0.53239 0
0.532391 0
0.532392 0
0.532393 0
0.532394 0
0.532395 0
0.532396 0
0.532397 0
0.532398 0
0.532399 0
0.5324 0
0.532401 0
0.532402 0
0.532403 0
0.532404 0
0.532405 0
0.532406 0
0.532407 0
0.532408 0
0.532409 0
0.53241 0
0.532411 0
0.532412 0
0.532413 0
0.532414 0
0.532415 0
0.532416 0
0.532417 0
0.532418 0
0.532419 0
0.53242 0
0.532421 0
0.532422 0
0.532423 0
0.532424 0
0.532425 0
0.532426 0
0.532427 0
0.532428 0
0.532429 0
0.53243 0
0.532431 0
0.532432 0
0.532433 0
0.532434 0
0.532435 0
0.532436 0
0.532437 0
0.532438 0
0.532439 0
0.53244 0
0.532441 0
0.532442 0
0.532443 0
0.532444 0
0.532445 0
0.532446 0
0.532447 0
0.532448 0
0.532449 0
0.53245 0
0.532451 0
0.532452 0
0.532453 0
0.532454 0
0.532455 0
0.532456 0
0.532457 0
0.532458 0
0.532459 0
0.53246 0
0.532461 0
0.532462 0
0.532463 0
0.532464 0
0.532465 0
0.532466 0
0.532467 0
0.532468 0
0.532469 0
0.53247 0
0.532471 0
0.532472 0
0.532473 0
0.532474 0
0.532475 0
0.532476 0
0.532477 0
0.532478 0
0.532479 0
0.53248 0
0.532481 0
0.532482 0
0.532483 0
0.532484 0
0.532485 0
0.532486 0
0.532487 0
0.532488 0
0.532489 0
0.53249 0
0.532491 0
0.532492 0
0.532493 0
0.532494 0
0.532495 0
0.532496 0
0.532497 0
0.532498 0
0.532499 0
0.5325 0
0.532501 0
0.532502 0
0.532503 0
0.532504 0
0.532505 0
0.532506 0
0.532507 0
0.532508 0
0.532509 0
0.53251 0
0.532511 0
0.532512 0
0.532513 0
0.532514 0
0.532515 0
0.532516 0
0.532517 0
0.532518 0
0.532519 0
0.53252 0
0.532521 0
0.532522 0
0.532523 0
0.532524 0
0.532525 0
0.532526 0
0.532527 0
0.532528 0
0.532529 0
0.53253 0
0.532531 0
0.532532 0
0.532533 0
0.532534 0
0.532535 0
0.532536 0
0.532537 0
0.532538 -3.62954071783897e-17
0.532539 1.48717089533368e-16
0.53254 -3.42640455683173e-16
0.532541 6.10066390428321e-16
0.532542 -9.41829749119816e-16
0.532543 1.34174160272174e-15
0.532544 -1.81378010942434e-15
0.532545 2.36213185862289e-15
0.532546 -2.99124317538367e-15
0.532547 3.70588361685668e-15
0.532548 -4.51122449885327e-15
0.532549 5.41293609375401e-15
0.53255 -6.41730821273572e-15
0.532551 7.53140032934996e-15
0.532552 -8.7632293663822e-15
0.532553 1.01220059701011e-14
0.532554 -1.16184338548097e-14
0.532555 1.32650920939571e-14
0.532556 -1.50769277882088e-14
0.532557 1.7071897477773e-14
0.532558 -1.92718117504421e-14
0.532559 2.17034615576934e-14
0.53256 -2.44001414229637e-14
0.532561 2.74037417771826e-14
0.532562 -3.07676734458415e-14
0.532563 3.45541041545475e-14
0.532564 -3.8846293641565e-14
0.532565 4.37649114703511e-14
0.532566 -4.94753556520452e-14
0.532567 5.61803387976414e-14
0.532568 -6.41829063186674e-14
0.532569 7.39800780625751e-14
0.53257 -8.63489455091326e-14
0.532571 1.02568661182244e-13
0.532572 -1.24889730231803e-13
0.532573 1.57640871512994e-13
0.532574 -2.102640892917e-13
0.532575 3.07728199597898e-13
0.532576 -5.42979283748843e-13
0.532577 1.76202145645012e-12
0.532578 1.98306113026194e-12
0.532579 -8.10707768326289e-13
0.53258 7.77948020208932e-13
0.532581 2.51597739642297e-12
0.532582 -9.30572328999692e-14
0.532583 -1.55536636290834e-14
0.532584 4.34580735430186e-14
0.532585 -5.32803698781704e-14
0.532586 5.73970695834905e-14
0.532587 -5.95672915945684e-14
0.532588 6.12147575109887e-14
0.532589 -6.29690308874193e-14
0.53259 6.51550669584229e-14
0.532591 -6.79786132832483e-14
0.532592 7.16086554010531e-14
0.532593 -7.62229311231296e-14
0.532594 8.2042983142228e-14
0.532595 -8.93737342455085e-14
0.532596 9.8662814636474e-14
0.532597 -1.10606026947299e-13
0.532598 1.26360129848019e-13
0.532599 -1.48035337559717e-13
0.5326 1.8003747562289e-13
0.532601 -2.34336070675135e-13
0.532602 3.67235477820387e-13
0.532603 2.64242589321033e-12
0.532604 1.58345415939831e-13
0.532605 -4.86864056274922e-13
0.532606 2.35103563065941e-12
0.532607 1.13772558801769e-12
0.532608 -4.79236922212042e-13
0.532609 3.07702394646304e-13
0.53261 -2.27963156460759e-13
0.532611 1.81842517930783e-13
0.532612 -1.51940874050403e-13
0.532613 1.31214585098758e-13
0.532614 -1.16280595069778e-13
0.532615 1.05317960351892e-13
0.532616 -9.72550546893739e-14
0.532617 9.14304874713133e-14
0.532618 -8.74564517962994e-14
0.532619 8.50891907374347e-14
0.53262 -8.41450898014606e-14
0.532621 8.44952864144419e-14
0.532622 -8.60634623545717e-14
0.532623 8.88291047650439e-14
0.532624 -9.2809302445943e-14
0.532625 9.80519082124216e-14
0.532626 -1.04645864656357e-13
0.532627 1.12737297692655e-13
0.532628 -1.22538439558216e-13
0.532629 1.34353213957964e-13
0.53263 -1.48644556454853e-13
0.532631 1.66084197637652e-13
0.532632 -1.87655598953705e-13
0.532633 2.14923067459877e-13
0.532634 -2.50538684035355e-13
0.532635 2.99411348578416e-13
0.532636 -3.71846696353068e-13
0.532637 4.94130794405054e-13
0.532638 -7.61119558434669e-13
0.532639 2.01753864049544e-12
0.53264 1.62975524334842e-12
0.532641 -3.41046978205735e-13
0.532642 -1.89295649175213e-14
0.532643 4.85084668391943e-13
0.532644 2.72198534651039e-12
0.532645 -4.00451256403394e-13
0.532646 1.35720720653669e-13
0.532647 3.02393293982753e-14
0.532648 -2.32789874917399e-13
0.532649 7.83741222725144e-13
0.53265 2.62994897952876e-12
0.532651 -4.72731816203129e-13
0.532652 7.81807992378299e-14
0.532653 2.4902730344642e-12
0.532654 6.13483950969208e-13
0.532655 -3.58628677429588e-13
0.532656 2.62431838022307e-13
0.532657 -2.05980066750689e-13
0.532658 1.6668938442011e-13
0.532659 -1.36936513988321e-13
0.53266 1.13579879864229e-13
0.532661 -9.56656203701363e-14
0.532662 8.45964678460948e-14
0.532663 -8.83159492980715e-14
0.532664 1.56098286828726e-13
0.532665 2.92289734944444e-12
0.532666 -2.95687642645415e-13
0.532667 3.10513886622011e-13
0.532668 -5.15510883310862e-13
0.532669 2.53614736764394e-12
0.53267 8.46152247969569e-13
0.532671 -3.6342704568685e-13
0.532672 2.30742170601966e-13
0.532673 -1.67702729407655e-13
0.532674 1.30248906449045e-13
0.532675 -1.05048656901665e-13
0.532676 8.67002205349329e-14
0.532677 -7.2607410027635e-14
0.532678 6.13671178408976e-14
0.532679 -5.21471308334028e-14
0.53268 4.43872306409758e-14
0.532681 -3.77061035392632e-14
0.532682 3.18650733925872e-14
0.532683 -2.66922705454761e-14
0.532684 2.20403845032515e-14
0.532685 -1.77935410553951e-14
0.532686 1.38762482729404e-14
0.532687 -1.02270711060929e-14
0.532688 6.79436850264791e-15
0.532689 -3.53321127967215e-15
0.53269 3.78146548732103e-16
0.532691 2.73122788972503e-15
0.532692 -5.82835257954637e-15
0.532693 8.94746809057692e-15
0.532694 -1.21382592831386e-14
0.532695 1.54534163001759e-14
0.532696 -1.89386590141102e-14
0.532697 2.2649498696425e-14
0.532698 -2.66555219956231e-14
0.532699 3.10465808663834e-14
0.5327 -3.5942075221687e-14
0.532701 4.15053976108602e-14
0.532702 -4.79673159189747e-14
0.532703 5.56655473661598e-14
0.532704 -6.51153207676989e-14
0.532705 7.71365506012036e-14
0.532706 -9.31367331593241e-14
0.532707 1.15743892776007e-13
0.532708 -1.50436159286667e-13
0.532709 2.107419292571e-13
0.53271 -3.41522722165042e-13
0.532711 8.28476480467056e-13
0.532712 2.62371285519595e-12
0.532713 -5.70698726895722e-13
0.532714 3.68207598844923e-13
0.532715 -3.58479160656314e-13
0.532716 2.94284312438173e-12
0.532717 6.78164210423048e-14
0.532718 9.89168289028311e-15
0.532719 -2.6796271660452e-14
0.53272 3.16183279703733e-14
0.532721 -3.27978848489984e-14
0.532722 3.2769984188551e-14
0.532723 -3.241970464456e-14
0.532724 3.21143570263091e-14
0.532725 -3.20206039878892e-14
0.532726 3.22202855998457e-14
0.532727 -3.27580997350017e-14
0.532728 3.36631526689959e-14
0.532729 -3.49596107014657e-14
0.53273 3.66725989580428e-14
0.532731 -3.88320785851981e-14
0.532732 4.14760639648099e-14
0.532733 -4.4653994805786e-14
0.532734 4.84309129749885e-14
0.532735 -5.28931598835997e-14
0.532736 5.81237027882398e-14
0.532737 -6.42441239932218e-14
0.532738 7.14681666666707e-14
0.532739 -8.01258086143648e-14
0.53274 9.06928412309452e-14
0.532741 -1.03856849629282e-13
0.532742 1.2071363964096e-13
0.532743 -1.43120665949579e-13
0.532744 1.74498053911643e-13
0.532745 -2.21920957616486e-13
0.532746 3.0284886638316e-13
0.532747 -4.75666694128833e-13
0.532748 1.13682647402424e-12
0.532749 2.36316379178088e-12
0.53275 -4.93221952115818e-13
0.532751 1.65752015081923e-13
0.532752 2.55821467882158e-12
0.532753 3.63266592432032e-13
0.532754 -2.33013366500318e-13
0.532755 1.7954141208782e-13
0.532756 -1.48028528999351e-13
0.532757 1.26744309593176e-13
0.532758 -1.11343965861196e-13
0.532759 9.97762181747804e-14
0.53276 -9.09334367536187e-14
0.532761 8.41736293849042e-14
0.532762 -7.91178436365827e-14
0.532763 7.55561697441736e-14
0.532764 -7.34051163736636e-14
0.532765 7.26954067636756e-14
0.532766 -7.35849929683305e-14
0.532767 7.64031971158874e-14
0.532768 -8.17470542029422e-14
0.532769 9.06830833125958e-14
0.53277 -1.05192112675338e-13
0.532771 1.29225141072435e-13
0.532772 -1.71812206868664e-13
0.532773 2.58168465208364e-13
0.532774 -4.89950640668925e-13
0.532775 2.08458631907789e-12
0.532776 1.56582940853095e-12
0.532777 -8.6947665156774e-13
0.532778 1.15602652592848e-12
0.532779 2.30442031379252e-12
0.53278 -3.28867385482015e-13
0.532781 1.34815834670162e-13
0.532782 -6.94290848118906e-14
0.532783 3.88251251192269e-14
0.532784 -2.17816571396069e-14
0.532785 1.1109408605142e-14
0.532786 -3.78653377407113e-15
0.532787 -1.6474193998143e-15
0.532788 5.97371222231094e-15
0.532789 -9.67452785417432e-15
0.53279 1.30585263308196e-14
0.532791 -1.63107723290512e-14
0.532792 1.9563941290944e-14
0.532793 -2.29282476039491e-14
0.532794 2.64988306395394e-14
0.532795 -3.03597753525442e-14
0.532796 3.45993441093196e-14
0.532797 -3.93181937958123e-14
0.532798 4.4609539142594e-14
0.532799 -5.05985789047792e-14
0.5328 5.7492224680336e-14
0.532801 -6.55808139445635e-14
0.532802 7.5255964243028e-14
0.532803 -8.71272087210301e-14
0.532804 1.02221726783133e-13
0.532805 -1.2229585013285e-13
0.532806 1.50614214274291e-13
0.532807 -1.93997027958829e-13
0.532808 2.69440685431467e-13
0.532809 -4.34304729020629e-13
0.53281 1.0809455369694e-12
0.532811 2.40859042566627e-12
0.532812 -5.81322783542701e-13
0.532813 3.36253742456729e-13
0.532814 -2.40202282754073e-13
0.532815 2.9684379061596e-12
0.532816 -1.59364823131353e-13
0.532817 1.39778723880952e-13
0.532818 -1.26772854639845e-13
0.532819 1.1816364354391e-13
0.53282 -1.12724347572489e-13
0.532821 1.09752352412342e-13
0.532822 -1.08832196870674e-13
0.532823 1.09730446555404e-13
0.532824 -1.12342541386689e-13
0.532825 1.16668506506056e-13
0.532826 -1.22807951003303e-13
0.532827 1.30972003246954e-13
0.532828 -1.41515530002167e-13
0.532829 1.55000466697883e-13
0.53283 -1.72315238974371e-13
0.532831 1.94907808151876e-13
0.532832 -2.25275751685545e-13
0.532833 2.68118777623873e-13
0.532834 -3.33524845524584e-13
0.532835 4.48257967849241e-13
0.532836 -7.17993541402238e-13
0.532837 2.58300840765296e-12
0.532838 8.64036578930823e-13
0.532839 -1.28207971491993e-13
0.53284 -2.3030010096355e-13
0.532841 1.11413176357265e-12
0.532842 2.3294952367935e-12
0.532843 -7.1266018143899e-13
0.532844 4.41414441307283e-13
0.532845 -3.23213510835091e-13
0.532846 2.54830874527254e-13
0.532847 -2.09286287951843e-13
0.532848 1.76271937274219e-13
0.532849 -1.50946129852845e-13
0.53285 1.30714957327524e-13
0.532851 -1.14084552524331e-13
0.532852 1.00125139375516e-13
0.532853 -8.82013906738115e-14
0.532854 7.78752515678914e-14
0.532855 -6.88345042383923e-14
0.532856 6.08504082314628e-14
0.532857 -5.37514239069155e-14
0.532858 4.74062852562757e-14
0.532859 -4.17127398823494e-14
0.53286 3.6589849185353e-14
0.532861 -3.19725953744867e-14
0.532862 2.78080241426701e-14
0.532863 -2.40524343281779e-14
0.532864 2.06692967208574e-14
0.532865 -1.76276904342961e-14
0.532866 1.49011130449059e-14
0.532867 -1.24665649161781e-14
0.532868 1.03038375641575e-14
0.532869 -8.39495588259349e-15
0.53287 6.72373781197792e-15
0.532871 -5.27544467588794e-15
0.532872 4.03650225329641e-15
0.532873 -2.99427757996433e-15
0.532874 2.13690005728211e-15
0.532875 -1.45311808624866e-15
0.532876 9.32184407351038e-16
0.532877 -5.63764801289876e-16
0.532878 3.09500732210375e-16
0.532879 -1.34214965283579e-16
0.53288 3.27285425994439e-17
0.532881 0
0.532882 0
0.532883 0
0.532884 0
0.532885 0
0.532886 -1.95709687458799e-17
0.532887 8.02067357759124e-17
0.532888 -1.84834356910367e-16
0.532889 3.02805815567875e-16
0.53289 -4.00280840316951e-16
0.532891 4.75454962048812e-16
0.532892 -5.26541678955082e-16
0.532893 5.51779283808462e-16
0.532894 -5.49438223683129e-16
0.532895 5.17829258637267e-16
0.532896 -4.55312803568228e-16
0.532897 3.60310003009712e-16
0.532898 -2.3131632313628e-16
0.532899 6.69187799490858e-17
0.5329 1.34181595520391e-16
0.532901 -3.73139753836261e-16
0.532902 6.50925756032159e-16
0.532903 -9.68268177591518e-16
0.532904 1.32557463302433e-15
0.532905 -1.72281876394128e-15
0.532906 2.15937761293016e-15
0.532907 -2.63379477744542e-15
0.532908 3.14343107516872e-15
0.532909 -3.68394211936043e-15
0.53291 4.24848487376246e-15
0.532911 -4.82649128760574e-15
0.532912 5.40173437842629e-15
0.532913 -5.94920707201323e-15
0.532914 6.42994741197175e-15
0.532915 -6.78218362699926e-15
0.532916 6.90560449033845e-15
0.532917 -6.63213626014514e-15
0.532918 5.66860226455488e-15
0.532919 -3.47629543765057e-15
0.53292 -1.00494829936438e-15
0.532921 1.00666456894673e-14
0.532922 -2.93823982101999e-14
0.532923 7.63999575452753e-14
0.532924 -2.32707111913807e-13
0.532925 2.41501851223765e-12
0.532926 9.47065650865665e-13
0.532927 -8.23945319196907e-13
0.532928 1.71011638653717e-12
0.532929 1.84373097835446e-12
0.53293 -4.96656089734284e-13
0.532931 2.67912078414779e-13
0.532932 -1.77049205557108e-13
0.532933 1.29320125711648e-13
0.532934 -1.00249334202363e-13
0.532935 8.08050072973676e-14
0.532936 -6.69226103114112e-14
0.532937 5.65206365503766e-14
0.532938 -4.84306679907304e-14
0.532939 4.19500756417389e-14
0.53294 -3.6633014959894e-14
0.532941 3.21841140953707e-14
0.532942 -2.84006385417712e-14
0.532943 2.51392592045156e-14
0.532944 -2.22960693089809e-14
0.532945 1.97940970681247e-14
0.532946 -1.75752407265358e-14
0.532947 1.55949085166397e-14
0.532948 -1.38317561823297e-14
0.532949 1.22730691181357e-14
0.53295 -1.08989339334783e-14
0.532951 9.69367725524886e-15
0.532952 -8.67831019096955e-15
0.532953 7.87968532660775e-15
0.532954 -7.29501217598334e-15
0.532955 6.9232664680092e-15
0.532956 -6.76491665028644e-15
0.532957 6.82173340877842e-15
0.532958 -7.09666773573251e-15
0.532959 7.59378840288755e-15
0.53296 -8.31827388072335e-15
0.532961 9.27645729232941e-15
0.532962 -1.04759262971382e-14
0.532963 1.19256832153475e-14
0.532964 -1.36363745889401e-14
0.532965 1.56206041577851e-14
0.532966 -1.79120837260332e-14
0.532967 2.05455399589329e-14
0.532968 -2.35396923418455e-14
0.532969 2.68850964980459e-14
0.53297 -3.05815878367476e-14
0.532971 3.4671040933075e-14
0.532972 -3.92051874230886e-14
0.532973 4.42488498425654e-14
0.532974 -4.98845120236659e-14
0.532975 5.62189319986102e-14
0.532976 -6.33929743910588e-14
0.532977 7.15967038766732e-14
0.532978 -8.10934499675372e-14
0.532979 9.22599716318021e-14
0.53298 -1.05657374683354e-13
0.532981 1.22165531906505e-13
0.532982 -1.43262435811298e-13
0.532983 1.71681521208244e-13
0.532984 -2.13257855896172e-13
0.532985 2.83758321242092e-13
0.532986 -4.5108591038552e-13
0.532987 2.90856106366644e-12
0.532988 1.44922936560168e-13
0.532989 1.67498801049833e-13
0.53299 -4.76012611316126e-13
0.532991 1.86803663759477e-12
0.532992 1.58448063403884e-12
0.532993 -5.97520483215349e-13
0.532994 3.74135090485527e-13
0.532995 -2.72623443210115e-13
0.532996 2.13535458484592e-13
0.532997 -1.74341782899941e-13
0.532998 1.46146243987076e-13
0.532999 -1.24708914623369e-13
0.533 1.07744669547109e-13
0.533001 -9.3909972138414e-14
0.533002 8.23619236689909e-14
0.533003 -7.25444391695722e-14
0.533004 6.40756328044637e-14
0.533005 -5.66845050216622e-14
0.533006 5.01734101718662e-14
0.533007 -4.43948081274028e-14
0.533008 3.92363208783947e-14
0.533009 -3.46108188666293e-14
0.53301 3.04496620250255e-14
0.533011 -2.66979805688423e-14
0.533012 2.33113102920738e-14
0.533013 -2.02531488233694e-14
0.533014 1.74931514043551e-14
0.533015 -1.50057792579097e-14
0.533016 1.27692738011055e-14
0.533017 -1.07648691515411e-14
0.533018 8.97618141769749e-15
0.533019 -7.38873088620114e-15
0.53302 5.98956534406684e-15
0.533021 -4.76696124520542e-15
0.533022 3.71018543244699e-15
0.533023 -2.8093044341639e-15
0.533024 2.05503148366291e-15
0.533025 -1.43860370774348e-15
0.533026 9.16711679637137e-16
0.533027 -4.42986089849085e-16
0.533028 -8.23869626813024e-18
0.533029 4.48206566821599e-16
0.53303 -8.73436314211877e-16
0.533031 1.29281357178709e-15
0.533032 -1.74763696488163e-15
0.533033 2.27598997041336e-15
0.533034 -2.88215672441424e-15
0.533035 3.57073280689685e-15
0.533036 -4.34670090459666e-15
0.533037 5.21552446409934e-15
0.533038 -6.18326387646382e-15
0.533039 7.25672112583315e-15
0.53304 -8.4436207277666e-15
0.533041 9.75283738666341e-15
0.533042 -1.11946844233764e-14
0.533043 1.27812821244255e-14
0.533044 -1.45270324428817e-14
0.533045 1.64492370190522e-14
0.533046 -1.85689109867231e-14
0.533047 2.09118682141762e-14
0.533048 -2.35101889636759e-14
0.533049 2.64042359236568e-14
0.53305 -2.96454720463057e-14
0.533051 3.33004763802959e-14
0.533052 -3.74567936947408e-14
0.533053 4.22316687655868e-14
0.533054 -4.77854614774608e-14
0.533055 5.43429330994604e-14
0.533056 -6.22283289805897e-14
0.533057 7.19258544447995e-14
0.533058 -8.41897069997969e-14
0.533059 1.002580004859e-13
0.53306 -1.22304982031459e-13
0.533061 1.54507580217813e-13
0.533062 -2.05969866227512e-13
0.533063 3.00756939690274e-13
0.533064 -5.28432949804259e-13
0.533065 1.70416164765887e-12
0.533066 1.90308377392228e-12
0.533067 -7.72048090396333e-13
0.533068 7.38894282888828e-13
0.533069 2.43678597048682e-12
0.53307 -1.04099613084137e-13
0.533071 1.60776006041639e-15
0.533072 2.28940720500236e-14
0.533073 -2.97261480214825e-14
0.533074 3.07869109035042e-14
0.533075 -2.96653323559284e-14
0.533076 2.76921929497346e-14
0.533077 -2.54226133546776e-14
0.533078 2.31041644761311e-14
0.533079 -2.08503197289759e-14
0.53308 1.87122163360981e-14
0.533081 -1.67108021255995e-14
0.533082 1.48521014754958e-14
0.533083 -1.31347772608253e-14
0.533084 1.15539846924287e-14
0.533085 -1.01033651177495e-14
0.533086 8.77607711464463e-15
0.533087 -7.56531810642015e-15
0.533088 6.43055036899865e-15
0.533089 -5.32830533976713e-15
0.53309 4.24782057073908e-15
0.533091 -3.17862388650722e-15
0.533092 2.08656905355224e-15
0.533093 -9.35358251991646e-16
0.533094 -2.88519375238657e-16
0.533095 1.59864999812151e-15
0.533096 -3.00880572283059e-15
0.533097 4.5330696170773e-15
0.533098 -6.18597920209315e-15
0.533099 7.98269386770311e-15
0.5331 -9.93919327077169e-15
0.533101 1.20725157864291e-14
0.533102 -1.44010487195225e-14
0.533103 1.69448855419089e-14
0.533104 -1.97262703058786e-14
0.533105 2.277015618543e-14
0.533106 -2.61389149749876e-14
0.533107 2.9895760023486e-14
0.533108 -3.40737416869238e-14
0.533109 3.87001924714114e-14
0.53311 -4.38129902676685e-14
0.533111 4.94755256095516e-14
0.533112 -5.57670007022171e-14
0.533113 6.27878105350868e-14
0.533114 -7.0667235404003e-14
0.533115 7.95747046384327e-14
0.533116 -8.97367504067727e-14
0.533117 1.01463355532059e-13
0.533118 -1.15190467653639e-13
0.533119 1.31551737088301e-13
0.53312 -1.51506307865176e-13
0.533121 1.76582254109753e-13
0.533122 -2.09381613140534e-13
0.533123 2.54752823926101e-13
0.533124 -3.22971743032226e-13
0.533125 4.40644931726937e-13
0.533126 -7.06732528920915e-13
0.533127 2.11662137111125e-12
0.533128 1.38397177875761e-12
0.533129 -3.30543969043712e-13
0.53313 -1.67005051636721e-14
0.533131 5.82778922726849e-13
0.533132 2.64169164748887e-12
0.533133 -6.371170864029e-13
0.533134 3.92443967577919e-13
0.533135 -2.8867722325297e-13
0.533136 2.28625300692689e-13
0.533137 -1.8839411652779e-13
0.533138 1.59050335595987e-13
0.533139 -1.36428447414954e-13
0.53314 1.18298393286021e-13
0.533141 -1.03347752206771e-13
0.533142 9.07490978443227e-14
0.533143 -7.99527696217931e-14
0.533144 7.0578315278481e-14
0.533145 -6.23535166790547e-14
0.533146 5.50781753203495e-14
0.533147 -4.86015969074527e-14
0.533148 4.28080487489685e-14
0.533149 -3.76070585391122e-14
0.53315 3.29267612156643e-14
0.533151 -2.87092256051087e-14
0.533152 2.49071024086736e-14
0.533153 -2.14811754348825e-14
0.533154 1.83985435491728e-14
0.533155 -1.5631251511341e-14
0.533156 1.31552458327011e-14
0.533157 -1.09495696720493e-14
0.533158 8.9957360648177e-15
0.533159 -7.27723595522816e-15
0.53316 5.77914936988787e-15
0.533161 -4.48783639927172e-15
0.533162 3.39069057973325e-15
0.533163 -2.47594154052264e-15
0.533164 1.73249689650835e-15
0.533165 -1.14981566572254e-15
0.533166 7.17807203557962e-16
0.533167 -4.2675093394755e-16
0.533168 2.34258632889445e-16
0.533169 -1.01576805535137e-16
0.53317 2.4767493739179e-17
0.533171 0
0.533172 0
0.533173 0
0.533174 0
0.533175 0
0.533176 0
0.533177 0
0.533178 0
0.533179 0
0.53318 0
0.533181 0
0.533182 0
0.533183 0
0.533184 0
0.533185 0
0.533186 0
0.533187 0
0.533188 0
0.533189 0
0.53319 0
0.533191 0
0.533192 0
0.533193 0
0.533194 0
0.533195 0
0.533196 0
0.533197 0
0.533198 0
0.533199 0
0.5332 0
0.533201 0
0.533202 0
0.533203 0
0.533204 0
0.533205 0
0.533206 0
0.533207 0
0.533208 0
0.533209 0
0.53321 0
0.533211 0
0.533212 0
0.533213 0
0.533214 0
0.533215 0
0.533216 0
0.533217 0
0.533218 0
0.533219 0
0.53322 0
0.533221 0
0.533222 0
0.533223 0
0.533224 0
0.533225 0
0.533226 0
0.533227 0
0.533228 0
0.533229 0
0.53323 0
0.533231 0
0.533232 0
0.533233 0
0.533234 0
0.533235 0
0.533236 0
0.533237 0
0.533238 0
0.533239 0
0.53324 0
0.533241 0
0.533242 0
0.533243 0
0.533244 0
0.533245 0
0.533246 0
0.533247 0
0.533248 0
0.533249 -2.82758494401183e-17
0.53325 1.15843546416866e-16
0.533251 -2.66866318679181e-16
0.533252 4.85588925260889e-16
0.533253 -7.82977718393798e-16
0.533254 1.17077372224961e-15
0.533255 -1.65458787816872e-15
0.533256 2.24024229510557e-15
0.533257 -2.93382145925027e-15
0.533258 3.7417362919551e-15
0.533259 -4.67080391332611e-15
0.53326 5.72834673906769e-15
0.533261 -6.92231555746028e-15
0.533262 8.26144259433858e-15
0.533263 -9.75543240858942e-15
0.533264 1.14152009592906e-14
0.533265 -1.32531766260957e-14
0.533266 1.52836817584199e-14
0.533267 -1.75234200950427e-14
0.533268 1.9992105078858e-14
0.533269 -2.2713278160346e-14
0.53327 2.57153869642216e-14
0.533271 -2.90332244483099e-14
0.533272 3.27098781340422e-14
0.533273 -3.67994136856539e-14
0.533274 4.13706379550536e-14
0.533275 -4.65124861615258e-14
0.533276 5.2341917678452e-14
0.533277 -5.90158040152056e-14
0.533278 6.67493918182007e-14
0.533279 -7.58460356262252e-14
0.53328 8.67471775219801e-14
0.533281 -1.00120809550186e-13
0.533282 1.17028289127972e-13
0.533283 -1.3926503947142e-13
0.533284 1.70132647759541e-13
0.533285 -2.16455571384043e-13
0.533286 2.95066993319357e-13
0.533287 -4.62244751140063e-13
0.533288 1.10009995035795e-12
0.533289 2.27259365960154e-12
0.53329 -4.69664302244869e-13
0.533291 1.53357288847529e-13
0.533292 2.47275930868373e-12
0.533293 3.42123444702534e-13
0.533294 -2.15635954029736e-13
0.533295 1.63037068016778e-13
0.533296 -1.31475716726023e-13
0.533297 1.09635511157624e-13
0.533298 -9.33129587299092e-14
0.533299 8.05021022729774e-14
0.5333 -7.0097913478842e-14
0.533301 6.14323310005337e-14
0.533302 -5.40871794272991e-14
0.533303 4.77845481552889e-14
0.533304 -4.23207402990114e-14
0.533305 3.75485292623697e-14
0.533306 -3.33829529753978e-14
0.533307 2.9768079673948e-14
0.533308 -2.66442617132975e-14
0.533309 2.39659073106762e-14
0.53331 -2.16979504019776e-14
0.533311 1.97801498634281e-14
0.533312 -1.81552974099139e-14
0.533313 1.68027029652891e-14
0.533314 -1.57056409652382e-14
0.533315 1.48380839400929e-14
0.533316 -1.41756072644684e-14
0.533317 1.37082527918131e-14
0.533318 -1.34283522668428e-14
0.533319 1.33304624538758e-14
0.53332 -1.3411416631766e-14
0.533321 1.36704990485223e-14
0.533322 -1.41097599538889e-14
0.533323 1.4734502612333e-14
0.533324 -1.55539924908859e-14
0.533325 1.65824660387981e-14
0.533326 -1.78405576749158e-14
0.533327 1.93573281637155e-14
0.533328 -2.11731819856584e-14
0.533329 2.33163877309984e-14
0.53333 -2.5840065962098e-14
0.533331 2.88582466953504e-14
0.533332 -3.253220769287e-14
0.533333 3.7089747913542e-14
0.533334 -4.28762309561157e-14
0.533335 5.04410975294045e-14
0.533336 -6.06894388598778e-14
0.533337 7.52238411215068e-14
0.533338 -9.71864112219385e-14
0.533339 1.33770913732254e-13
0.53334 -2.06457918065543e-13
0.533341 4.29931224604379e-13
0.533342 2.60990966489231e-12
0.533343 -1.52129939161121e-13
0.533344 -1.84722911436506e-13
0.533345 2.16438154178583e-12
0.533346 1.10713670633364e-12
0.533347 -6.82946211979173e-13
0.533348 6.44878000699306e-13
0.533349 -7.99028948698043e-13
0.53335 1.74153992781843e-12
0.533351 1.73118695561848e-12
0.533352 -3.64633827525007e-13
0.533353 7.54114845242023e-14
0.533354 2.15027017169935e-13
0.533355 2.71557450541714e-12
0.533356 -3.70907355410656e-13
0.533357 2.17257661565839e-13
0.533358 -1.55546242973212e-13
0.533359 1.20886549497363e-13
0.53336 -9.82786586777783e-14
0.533361 8.22130763216027e-14
0.533362 -7.0135085788939e-14
0.533363 6.06801263996891e-14
0.533364 -5.3065683983274e-14
0.533365 4.68088584352612e-14
0.533366 -4.15795886071124e-14
0.533367 3.71518490562525e-14
0.533368 -3.33661572550557e-14
0.533369 3.00944148832776e-14
0.53337 -2.72376697094701e-14
0.533371 2.47306690386069e-14
0.533372 -2.25236663655826e-14
0.533373 2.05783664562318e-14
0.533374 -1.88650985650436e-14
0.533375 1.73608121555971e-14
0.533376 -1.60476384313275e-14
0.533377 1.49118516927867e-14
0.533378 -1.39431216010286e-14
0.533379 1.31339845635449e-14
0.53338 -1.24794876261265e-14
0.533381 1.19769762768913e-14
0.533382 -1.1638877057687e-14
0.533383 1.14785455046915e-14
0.533384 -1.14982760382204e-14
0.533385 1.17031818731769e-14
0.533386 -1.21248230734157e-14
0.533387 1.27965868623201e-14
0.533388 -1.37330304333682e-14
0.533389 1.49559218801814e-14
0.53339 -1.64968542500173e-14
0.533391 1.83687906113588e-14
0.533392 -2.06078450223866e-14
0.533393 2.33135474331654e-14
0.533394 -2.66305222412212e-14
0.533395 3.07629432729533e-14
0.533396 -3.60366757645517e-14
0.533397 4.30035095183406e-14
0.533398 -5.26187541315004e-14
0.533399 6.6675892888064e-14
0.5334 -8.89399150142307e-14
0.533401 1.28738867355593e-13
0.533402 -2.16590764095295e-13
0.533403 5.36382335965109e-13
0.533404 2.65771148744415e-12
0.533405 -5.07178295460586e-13
0.533406 3.70272717120066e-13
0.533407 -4.36592217004156e-13
0.533408 2.72770356501603e-12
0.533409 2.86621931555124e-13
0.53341 -1.01063035756414e-13
0.533411 5.12818534867955e-14
0.533412 -3.02710042093756e-14
0.533413 1.95283941091285e-14
0.533414 -1.34112267980326e-14
0.533415 9.68047087931521e-15
0.533416 -7.29592151602168e-15
0.533417 5.71995228064871e-15
0.533418 -4.65231853293221e-15
0.533419 3.91515750367069e-15
0.53342 -3.39809940474758e-15
0.533421 3.03005050785364e-15
0.533422 -2.76380025959875e-15
0.533423 2.56720510224186e-15
0.533424 -2.41792903528524e-15
0.533425 2.30019532910326e-15
0.533426 -2.20271944248747e-15
0.533427 2.11735879815072e-15
0.533428 -2.03821022064061e-15
0.533429 1.96099404808424e-15
0.53343 -1.88262596295657e-15
0.533431 1.80091421526873e-15
0.533432 -1.71434211529512e-15
0.533433 1.62190945415756e-15
0.533434 -1.52301524838226e-15
0.533435 1.41736985282869e-15
0.533436 -1.30492820247838e-15
0.533437 1.18583842824121e-15
0.533438 -1.06040177806298e-15
0.533439 9.29040934594456e-16
0.53344 -7.92274628837909e-16
0.533441 6.50697018849883e-16
0.533442 -5.0496070850799e-16
0.533443 3.5576257352586e-16
0.533444 -2.22360218095719e-16
0.533445 1.22119611889677e-16
0.533446 -5.29761664545077e-17
0.533447 1.29227228597365e-17
0.533448 0
0.533449 0
0.53345 0
0.533451 0
0.533452 0
0.533453 0
0.533454 0
0.533455 0
0.533456 0
0.533457 0
0.533458 0
0.533459 0
0.53346 0
0.533461 0
0.533462 0
0.533463 0
0.533464 0
0.533465 0
0.533466 0
0.533467 0
0.533468 0
0.533469 0
0.53347 0
0.533471 0
0.533472 0
0.533473 0
0.533474 0
0.533475 0
0.533476 0
0.533477 0
0.533478 0
0.533479 0
0.53348 0
0.533481 0
0.533482 0
0.533483 0
0.533484 0
0.533485 0
0.533486 0
0.533487 0
0.533488 0
0.533489 0
0.53349 0
0.533491 0
0.533492 0
0.533493 0
0.533494 0
0.533495 0
0.533496 -2.44771951815905e-17
0.533497 1.00276672806898e-16
0.533498 -2.30995205664841e-16
0.533499 4.20298729303694e-16
0.5335 -6.71937220826039e-16
0.533501 9.89764214758511e-16
0.533502 -1.37776187046799e-15
0.533503 1.84007271575405e-15
0.533504 -2.38103946137339e-15
0.533505 3.00525463093069e-15
0.533506 -3.7176222066283e-15
0.533507 4.50506045467242e-15
0.533508 -5.35319593013552e-15
0.533509 6.2657092486103e-15
0.53351 -7.24697794786878e-15
0.533511 8.3022497891186e-15
0.533512 -9.43786057657478e-15
0.533513 1.06615103440172e-14
0.533514 -1.19826169369381e-14
0.533515 1.34127734703182e-14
0.533516 -1.49663470231904e-14
0.533517 1.66612720827069e-14
0.533518 -1.8520116658645e-14
0.533519 2.05715366085934e-14
0.53352 -2.28522929701313e-14
0.533521 2.5410102715519e-14
0.533522 -2.83270613263553e-14
0.533523 3.17083057815017e-14
0.533524 -3.56710150977883e-14
0.533525 4.03772115114834e-14
0.533526 -4.60571504247591e-14
0.533527 5.30488760747391e-14
0.533528 -6.18685993250584e-14
0.533529 7.33439536659088e-14
0.53353 -8.88868380065213e-14
0.533531 1.11111848762391e-13
0.533532 -1.45445981073057e-13
0.533533 2.05235567344405e-13
0.533534 -3.34470414988434e-13
0.533535 8.12203769584288e-13
0.533536 2.54884552368566e-12
0.533537 -5.37105674005553e-13
0.533538 3.17521680680483e-13
0.533539 -2.37087372650847e-13
0.53354 1.99155651861614e-13
0.533541 -1.81604280744475e-13
0.533542 1.77996274851118e-13
0.533543 -1.88496779904268e-13
0.533544 2.20654300319805e-13
0.533545 -3.03826168046788e-13
0.533546 6.18422975822357e-13
0.533547 2.50173571727288e-12
0.533548 -3.78327514017947e-13
0.533549 2.02989000287908e-13
0.53355 -1.41536790823669e-13
0.533551 1.12583366846224e-13
0.533552 -9.77196652324072e-14
0.533553 9.07175972201268e-14
0.533554 -8.92043231315664e-14
0.533555 9.25711396503375e-14
0.533556 -1.01526660330668e-13
0.533557 1.18583811219406e-13
0.533558 -1.50237338609838e-13
0.533559 2.15592764220205e-13
0.53356 -3.98976074688689e-13
0.533561 2.59988196834079e-12
0.533562 6.29128299932705e-13
0.533563 -3.00902845729518e-13
0.533564 2.11925109471784e-13
0.533565 -1.75185900922718e-13
0.533566 1.59991443378601e-13
0.533567 -1.58020017512318e-13
0.533568 1.68130674592889e-13
0.533569 -1.9491134672994e-13
0.53357 2.55864147747093e-13
0.533571 -4.31429754051256e-13
0.533572 2.54291916562396e-12
0.533573 5.51402031006472e-13
0.533574 -2.33270270470253e-13
0.533575 1.43083177919981e-13
0.533576 -1.01129670194543e-13
0.533577 7.72621653904166e-14
0.533578 -6.21101089570232e-14
0.533579 5.18220630071225e-14
0.53358 -4.45481940317033e-14
0.533581 3.93020162525446e-14
0.533582 -3.54975982559994e-14
0.533583 3.27729726291141e-14
0.533584 -3.08950060650708e-14
0.533585 2.97091188108261e-14
0.533586 -2.91111070437003e-14
0.533587 2.90124913444625e-14
0.533588 -2.93505612059277e-14
0.533589 3.00994422504639e-14
0.53359 -3.12473482434948e-14
0.533591 3.27945830798402e-14
0.533592 -3.47527948417034e-14
0.533593 3.71453252094851e-14
0.533594 -4.00086968909461e-14
0.533595 4.33954940740958e-14
0.533596 -4.73791836298128e-14
0.533597 5.20619053526794e-14
0.533598 -5.75871380340995e-14
0.533599 6.41608837573652e-14
0.5336 -7.20886970833151e-14
0.533601 8.18443479936636e-14
0.533602 -9.42257469906888e-14
0.533603 1.10638607629995e-13
0.533604 -1.33848776266923e-13
0.533605 1.7036880179379e-13
0.533606 -2.40391098678948e-13
0.533607 4.56214095230295e-13
0.533608 2.62046866746286e-12
0.533609 -2.05919165109313e-13
0.53361 4.91640844358895e-14
0.533611 2.38458641324906e-14
0.533612 -8.24139675928597e-14
0.533613 1.50863608883479e-13
0.533614 -2.6561556772307e-13
0.533615 6.1237659598284e-13
0.533616 2.48526455874268e-12
0.533617 -3.0208530710233e-13
0.533618 2.65195984531956e-14
0.533619 4.96814538596791e-12
0.53362 5.53787154050666e-13
0.533621 -2.83539048222939e-13
0.533622 1.99394033870869e-13
0.533623 -1.55176310074274e-13
0.533624 1.26768889782693e-13
0.533625 -1.06482172635702e-13
0.533626 9.10225350699847e-14
0.533627 -7.87153262597477e-14
0.533628 6.86077815132216e-14
0.533629 -6.01130829544234e-14
0.53363 5.28478343460321e-14
0.533631 -4.65498410974738e-14
0.533632 4.10331318692563e-14
0.533633 -3.61617870372465e-14
0.533634 3.18339303410862e-14
0.533635 -2.79715245127549e-14
0.533636 2.45136371572178e-14
0.533637 -2.14118636288232e-14
0.533638 1.85996437911795e-14
0.533639 -1.60148156881572e-14
0.53364 1.36267358752165e-14
0.533641 -1.14088706100795e-14
0.533642 9.33786324337885e-15
0.533643 -7.39281638196048e-15
0.533644 5.55472891700603e-15
0.533645 -3.80604528716405e-15
0.533646 2.13028586969926e-15
0.533647 -5.11735124764214e-16
0.533648 -1.07776059755937e-15
0.533649 2.66477359564387e-15
0.53365 -4.26229890075134e-15
0.533651 5.88359634228541e-15
0.533652 -7.54243714081964e-15
0.533653 9.25337717061705e-15
0.533654 -1.10320721410544e-14
0.533655 1.28956536440779e-14
0.533656 -1.48814093202362e-14
0.533657 1.70272625050297e-14
0.533658 -1.93552792462985e-14
0.533659 2.18854766237088e-14
0.53366 -2.46617390022764e-14
0.533661 2.77401268829602e-14
0.533662 -3.11679222388759e-14
0.533663 3.50055693594791e-14
0.533664 -3.93315556718861e-14
0.533665 4.42495984254342e-14
0.533666 -4.98995179276103e-14
0.533667 5.64428982315226e-14
0.533668 -6.41188442047916e-14
0.533669 7.33232161061578e-14
0.53367 -8.46615257302399e-14
0.533671 9.91058614863012e-14
0.533672 -1.18317402968369e-13
0.533673 1.45381889357198e-13
0.533674 -1.86742295644643e-13
0.533675 2.58449012824464e-13
0.533676 -4.14657904728676e-13
0.533677 1.02577970184887e-12
0.533678 2.26773737786617e-12
0.533679 -5.41756491005934e-13
0.53368 3.09277938175573e-13
0.533681 -2.17291351527081e-13
0.533682 2.79133141031997e-12
0.533683 -1.37729290634857e-13
0.533684 1.17267327022964e-13
0.533685 -1.02766836305726e-13
0.533686 9.21718696328296e-14
0.533687 -8.43225398171407e-14
0.533688 7.85233978748534e-14
0.533689 -7.43416547198409e-14
0.53369 7.15049450783915e-14
0.533691 -6.98468064854963e-14
0.533692 6.92772763215306e-14
0.533693 -6.97682229515825e-14
0.533694 7.13244648596225e-14
0.533695 -7.4033233848605e-14
0.533696 7.80825005784063e-14
0.533697 -8.37413527273402e-14
0.533698 9.14337418282938e-14
0.533699 -1.01833597532403e-13
0.5337 1.16048743681426e-13
0.533701 -1.36003526640794e-13
0.533702 1.65320698747678e-13
0.533703 -2.1166720829168e-13
0.533704 2.94471378875674e-13
0.533705 -4.81210837987287e-13
0.533706 1.27344952477109e-12
0.533707 2.16474970928104e-12
0.533708 -6.04887226468911e-13
0.533709 3.62914884578319e-13
0.53371 -2.68091632233052e-13
0.533711 2.21298043309e-13
0.533712 -1.9839706492387e-13
0.533713 1.92589251939689e-13
0.533714 -2.05379758094665e-13
0.533715 2.49526426422269e-13
0.533716 -3.75709150156201e-13
0.533717 9.44794927214096e-13
0.533718 2.32950863035162e-12
0.533719 -6.91974215221534e-13
0.53372 5.64365747400825e-13
0.533721 -7.18900862108639e-13
0.533722 2.4581222331568e-12
0.533723 9.72944998826243e-13
0.533724 -3.59750088785312e-13
0.533725 2.12002567653835e-13
0.533726 -1.49104454356293e-13
0.533727 1.16635508670295e-13
0.533728 -9.9523744545711e-14
0.533729 9.33661889086839e-14
0.53373 -9.98785620317772e-14
0.533731 1.32347788311546e-13
0.533732 -2.63426653483195e-13
0.533733 2.02342020462959e-12
0.533734 3.1823171693331e-12
0.533735 4.55909358148716e-13
0.533736 -1.25224863138078e-13
0.533737 5.47731160626925e-14
0.533738 -2.31432190327884e-14
0.533739 1.83918288253801e-16
0.53374 2.47558083753201e-14
0.533741 -6.19556781184595e-14
0.533742 1.34550246567542e-13
0.533743 -3.36035541965256e-13
0.533744 1.99210974342434e-12
0.533745 1.32564760829934e-12
0.533746 -8.86880075644235e-13
0.533747 1.36319550271234e-12
0.533748 2.07765933112557e-12
0.533749 -3.43520146288887e-13
0.53375 1.24390567742536e-13
0.533751 -3.96881177553213e-14
0.533752 -8.21561103937091e-15
0.533753 4.33531252011209e-14
0.533754 -7.54444251439929e-14
0.533755 1.10979266056182e-13
0.533756 -1.57966532823008e-13
0.533757 2.33071467719146e-13
0.533758 -3.89928998529233e-13
0.533759 9.91814054792205e-13
0.53376 2.23238005783428e-12
0.533761 -5.39065005923598e-13
0.533762 3.09294756773623e-13
0.533763 -2.1741107125398e-13
0.533764 1.6771022765206e-13
0.533765 -1.36522607268704e-13
0.533766 1.15168595953711e-13
0.533767 -9.97437477792361e-14
0.533768 8.82403733371709e-14
0.533769 -7.95012542333565e-14
0.53377 7.28237530181696e-14
0.533771 -6.77604099800024e-14
0.533772 6.40168280895468e-14
0.533773 -6.13958157442207e-14
0.533774 5.9741954332221e-14
0.533775 -5.89707563247737e-14
0.533776 5.90546319113578e-14
0.533777 -5.99705057315119e-14
0.533778 6.17202207978227e-14
0.533779 -6.43299537142245e-14
0.53378 6.78521119377456e-14
0.533781 -7.23700340862205e-14
0.533782 7.80063898517048e-14
0.533783 -8.49370478209246e-14
0.533784 9.34137006914288e-14
0.533785 -1.0382774070579e-13
0.533786 1.16745931140995e-13
0.533787 -1.33002479819364e-13
0.533788 1.53924957001766e-13
0.533789 -1.81839482226871e-13
0.53379 2.21212272460006e-13
0.533791 -2.81680415778225e-13
0.533792 3.88639228571172e-13
0.533793 -6.38025200177861e-13
0.533794 2.0053441891651e-12
0.533795 1.46253959610224e-12
0.533796 -4.79823912055786e-13
0.533797 2.56380610463654e-13
0.533798 -1.50784841224548e-13
0.533799 8.34811969266844e-14
0.5338 -3.1135681524404e-14
0.533801 -1.7030871928901e-14
0.533802 6.92473247541674e-14
0.533803 -1.36781452627437e-13
0.533804 2.45333011314396e-13
0.533805 -4.91257987969393e-13
0.533806 1.99534039222638e-12
0.533807 1.2829098444954e-12
0.533808 -5.16056586315295e-13
0.533809 3.29306514793622e-13
0.53381 -2.42748658628131e-13
0.533811 1.91724763975112e-13
0.533812 -1.57521402576248e-13
0.533813 1.32674757847532e-13
0.533814 -1.13605514176178e-13
0.533815 9.83975578646903e-14
0.533816 -8.59240054419983e-14
0.533817 7.5477439881622e-14
0.533818 -6.65906048063278e-14
0.533819 5.89420594629823e-14
0.53382 -5.23032162254155e-14
0.533821 4.65070039070309e-14
0.533822 -4.14285056858258e-14
0.533823 3.69725590954956e-14
0.533824 -3.30655783861811e-14
0.533825 2.96500365334061e-14
0.533826 -2.6680683728874e-14
0.533827 2.4121942279074e-14
0.533828 -2.19461330994669e-14
0.533829 2.01323230897216e-14
0.53383 -1.86656720939339e-14
0.533831 1.7537224432914e-14
0.533832 -1.67441476647453e-14
0.533833 1.62904825754716e-14
0.533834 -1.61885474029741e-14
0.533835 1.64288604900963e-14
0.533836 -1.70195374625533e-14
0.533837 1.80227897116959e-14
0.533838 -1.95302024738715e-14
0.533839 2.16781280820688e-14
0.53384 -2.46739182652992e-14
0.533841 2.88426519745128e-14
0.533842 -3.4715055719984e-14
0.533843 4.31861069351294e-14
0.533844 -5.59207942335473e-14
0.533845 7.63318348095339e-14
0.533846 -1.12330869488979e-13
0.533847 1.86490211455099e-13
0.533848 -3.93905718169511e-13
0.533849 2.08839980057426e-12
0.53385 1.29342581515748e-12
0.533851 -8.33641734956198e-13
0.533852 1.28079286272584e-12
0.533853 2.04347371733626e-12
0.533854 -3.79220377130676e-13
0.533855 1.75541042323255e-13
0.533856 -1.02534732243273e-13
0.533857 6.68433713880508e-14
0.533858 -4.63098475595174e-14
0.533859 3.31849003881959e-14
0.53386 -2.41256502559486e-14
0.533861 1.74804478733974e-14
0.533862 -1.23498160792863e-14
0.533863 8.20536694761317e-15
0.533864 -4.71615835782246e-15
0.533865 1.6620921921516e-15
0.533866 1.10032277194262e-15
0.533867 -3.67619795322959e-15
0.533868 6.16234813622573e-15
0.533869 -8.6476513996277e-15
0.53387 1.12232347601678e-14
0.533871 -1.39928973957774e-14
0.533872 1.70732488895343e-14
0.533873 -2.06238501432808e-14
0.533874 2.48903836932845e-14
0.533875 -3.0244173314459e-14
0.533876 3.72470292270281e-14
0.533877 -4.68767454511029e-14
0.533878 6.10034076963821e-14
0.533879 -8.35016772475399e-14
0.53388 1.23815040917481e-13
0.533881 -2.12475497428572e-13
0.533882 5.31604939160451e-13
0.533883 2.60832731349589e-12
0.533884 -4.73039576552295e-13
0.533885 3.00638368340535e-13
0.533886 -2.45516188152193e-13
0.533887 2.26537007359857e-13
0.533888 -2.2665733067917e-13
0.533889 2.42605709112309e-13
0.53389 -2.78835157323817e-13
0.533891 3.53828748516214e-13
0.533892 -5.48987832436601e-13
0.533893 3.08831909947803e-12
0.533894 2.80246619841168e-12
0.533895 -3.53298246433517e-13
0.533896 1.54051196905518e-13
0.533897 -6.80665874119651e-14
0.533898 1.47433020433395e-14
0.533899 2.61319471367707e-14
0.5339 -6.29366294824808e-14
0.533901 1.01188311598308e-13
0.533902 -1.47513236651082e-13
0.533903 2.16640799203903e-13
0.533904 -3.70465475186345e-13
0.533905 2.63696416530731e-12
0.533906 2.14028010476203e-13
0.533907 1.60225928985916e-14
0.533908 -1.24166755576653e-13
0.533909 2.30235067720457e-13
0.53391 -4.18041976767465e-13
0.533911 2.78878761577259e-12
0.533912 1.05370056429226e-13
0.533913 2.16020656208736e-13
0.533914 -5.36544019047742e-13
0.533915 1.89789801473325e-12
0.533916 1.35676734064922e-12
0.533917 -3.46173741225295e-13
0.533918 -2.62374007206152e-15
0.533919 5.73075231765579e-13
0.53392 2.61343210381747e-12
0.533921 -6.14801619508607e-13
0.533922 3.60280337022777e-13
0.533923 -2.44334447485762e-13
0.533924 1.70004039509295e-13
0.533925 -1.12616217597196e-13
0.533926 6.16636621990683e-14
0.533927 -9.98957999385265e-15
0.533928 -5.08918527841822e-14
0.533929 1.3785883372114e-13
0.53393 -3.04214710963733e-13
0.533931 9.09309964549353e-13
0.533932 2.26914915625999e-12
0.533933 -5.86967562427567e-13
0.533934 3.52406349025971e-13
0.533935 -2.54749303186721e-13
0.533936 1.99276390472934e-13
0.533937 -1.62522264636611e-13
0.533938 1.35850018054013e-13
0.533939 -1.1532063014929e-13
0.53394 9.88724352675175e-14
0.533941 -8.53164857493245e-14
0.533942 7.39155830060176e-14
0.533943 -6.41860374873479e-14
0.533944 5.57956698644196e-14
0.533945 -4.85075376574975e-14
0.533946 4.2135250767791e-14
0.533947 -3.65359103560405e-14
0.533948 3.16085296070229e-14
0.533949 -2.72731798254136e-14
0.53395 2.34652939143719e-14
0.533951 -2.01317110046589e-14
0.533952 1.7215663987073e-14
0.533953 -1.4668197137146e-14
0.533954 1.24582361313347e-14
0.533955 -1.05586431321515e-14
0.533956 8.91446054604964e-15
0.533957 -7.476355532087e-15
0.533958 6.22939866754669e-15
0.533959 -5.16016458278658e-15
0.53396 4.23310371467221e-15
0.533961 -3.41605157587277e-15
0.533962 2.70212477671755e-15
0.533963 -2.08502516614012e-15
0.533964 1.55892789839823e-15
0.533965 -1.11839149339772e-15
0.533966 7.58285516859602e-16
0.533967 -4.7373248606907e-16
0.533968 2.6006134309134e-16
0.533969 -1.12770395423673e-16
0.53397 2.7498050619937e-17
0.533971 0
0.533972 0
0.533973 0
0.533974 0
0.533975 0
0.533976 0
0.533977 0
0.533978 0
0.533979 0
0.53398 0
0.533981 0
0.533982 0
0.533983 -1.26863321461071e-17
0.533984 5.19685440389008e-17
0.533985 -1.19703822911956e-16
0.533986 2.1778382368153e-16
0.533987 -3.48142170624673e-16
0.533988 5.12764321252064e-16
0.533989 -7.13700256076669e-16
0.53399 9.53080563986251e-16
0.533991 -1.23313662907546e-15
0.533992 1.55622580088886e-15
0.533993 -1.92486265948754e-15
0.533994 2.32959084875833e-15
0.533995 -2.76002497223156e-15
0.533996 3.21764240842435e-15
0.533997 -3.70426581670937e-15
0.533998 4.22214920162725e-15
0.533999 -4.77408587992706e-15
0.534 5.36354518292901e-15
0.534001 -5.99484728304984e-15
0.534002 6.67338920771215e-15
0.534003 -7.40594046425956e-15
0.534004 8.20103464687048e-15
0.534005 -9.06949538935287e-15
0.534006 1.00251534802623e-14
0.534007 -1.10858409635604e-14
0.534008 1.22747947434361e-14
0.534009 -1.3622679406084e-14
0.53401 1.51705704514749e-14
0.534011 -1.69744707727567e-14
0.534012 1.91123574150122e-14
0.534013 -2.16955678756655e-14
0.534014 2.48879736455973e-14
0.534015 -2.89399044150255e-14
0.534016 3.42519143769875e-14
0.534017 -4.15040846803967e-14
0.534018 5.19452601225122e-14
0.534019 -6.81319121755796e-14
0.53402 9.62143043453986e-14
0.534021 -1.55566699358841e-13
0.534022 3.54959994971389e-13
0.534023 2.64722554454776e-12
0.534024 -3.16385982789241e-13
0.534025 1.83776902877015e-13
0.534026 -1.39114691049094e-13
0.534027 1.19565249898481e-13
0.534028 -1.11884072712354e-13
0.534029 1.12456658236654e-13
0.53403 -1.21663154945383e-13
0.534031 1.44383668114998e-13
0.534032 -1.98640634588685e-13
0.534033 3.88446595187553e-13
0.534034 2.49116091901859e-12
0.534035 -2.55037588119527e-13
0.534036 1.26046511248351e-13
0.534037 -8.01348448552625e-14
0.534038 5.67131315553348e-14
0.534039 -4.24767931440156e-14
0.53404 3.2819683298596e-14
0.534041 -2.57286064383167e-14
0.534042 2.01629413951466e-14
0.534043 -1.55279595079227e-14
0.534044 1.14757709178822e-14
0.534045 -7.78131852118345e-15
0.534046 4.29057805582785e-15
0.534047 -8.9234312941124e-16
0.534048 -2.49817679563783e-15
0.534049 5.94950591463143e-15
0.53405 -9.52062570882979e-15
0.534051 1.32658167590915e-14
0.534052 -1.72385378123699e-14
0.534053 2.14949612156632e-14
0.534054 -2.60976661101434e-14
0.534055 3.11200006931602e-14
0.534056 -3.66517600996892e-14
0.534057 4.2807133368101e-14
0.534058 -4.97364708659503e-14
0.534059 5.76445756043872e-14
0.53406 -6.68205134053733e-14
0.534061 7.76887391988466e-14
0.534062 -9.09021047555945e-14
0.534063 1.07511019290749e-13
0.534064 -1.29365881102443e-13
0.534065 1.60064718748913e-13
0.534066 -2.07600759770441e-13
0.534067 2.94113392086455e-13
0.534068 -5.12429453707998e-13
0.534069 2.43948426944296e-12
0.53407 7.57565784732996e-13
0.534071 -2.93287915091125e-13
0.534072 1.60717593796545e-13
0.534073 -9.32467052441906e-14
0.534074 4.82242548592969e-14
0.534075 -1.18533329805258e-14
0.534076 -2.28281577920761e-14
0.534077 6.17442318267853e-14
0.534078 -1.13859558098422e-13
0.534079 2.01089642017654e-13
0.53408 -4.12611904990765e-13
0.534081 2.25623902563447e-12
0.534082 8.00231720819146e-13
0.534083 -3.57807133595015e-13
0.534084 2.34025538728546e-13
0.534085 -1.74292701441874e-13
0.534086 1.38359675949174e-13
0.534087 -1.13947843351205e-13
0.534088 9.60371828023252e-14
0.534089 -8.21875145596189e-14
0.53409 7.10669070859606e-14
0.534091 -6.18849924190259e-14
0.534092 5.41421377633004e-14
0.534093 -4.75064195210446e-14
0.534094 4.17483062370138e-14
0.534095 -3.67037179509754e-14
0.534096 3.22520258254593e-14
0.534097 -2.83023725306363e-14
0.534098 2.47848502041094e-14
0.534099 -2.16446302334209e-14
0.5341 1.88379499233306e-14
0.534101 -1.63293030564912e-14
0.534102 1.40894320223518e-14
0.534103 -1.20938664040428e-14
0.534104 1.03218420740342e-14
0.534105 -8.75549035009633e-15
0.534106 7.37922216992138e-15
0.534107 -6.17925533627627e-15
0.534108 5.14324825205272e-15
0.534109 -4.26001397929474e-15
0.53411 3.49661472958185e-15
0.534111 -2.82317854691789e-15
0.534112 2.23423903293297e-15
0.534113 -1.72477522291834e-15
0.534114 1.29012589019359e-15
0.534115 -9.25920603217294e-16
0.534116 6.28024254367433e-16
0.534117 -3.92492504142326e-16
0.534118 2.15536131359063e-16
0.534119 -9.34926959672871e-17
0.53412 2.28042401592221e-17
0.534121 0
0.534122 0
0.534123 0
0.534124 0
0.534125 0
0.534126 0
0.534127 0
0.534128 0
0.534129 0
0.53413 0
0.534131 0
0.534132 0
0.534133 0
0.534134 0
0.534135 0
0.534136 0
0.534137 0
0.534138 0
0.534139 0
0.53414 0
0.534141 0
0.534142 0
0.534143 0
0.534144 0
0.534145 0
0.534146 0
0.534147 0
0.534148 0
0.534149 0
0.53415 0
0.534151 0
0.534152 0
0.534153 0
0.534154 0
0.534155 0
0.534156 0
0.534157 -2.31254929532081e-17
0.534158 9.47702571857623e-17
0.534159 -2.18386365852914e-16
0.53416 3.68171924710028e-16
0.534161 -5.15569634630443e-16
0.534162 6.59984759290207e-16
0.534163 -8.00874621626674e-16
0.534164 9.37763170402581e-16
0.534165 -1.07025817158042e-15
0.534166 1.19807173193945e-15
0.534167 -1.32104509105837e-15
0.534168 1.43917892833024e-15
0.534169 -1.55267085708372e-15
0.53417 1.63837899266085e-15
0.534171 -1.67115160011596e-15
0.534172 1.6485926816798e-15
0.534173 -1.56870716187036e-15
0.534174 1.43001474978238e-15
0.534175 -1.23170178959447e-15
0.534176 9.73827189984032e-16
0.534177 -6.57606217124575e-16
0.534178 2.85807832435721e-16
0.534179 1.36680006380888e-16
0.53418 -6.02032542701926e-16
0.534181 1.09828385501472e-15
0.534182 -1.62522357321044e-15
0.534183 2.17565619315894e-15
0.534184 -2.71250148765744e-15
0.534185 3.17859568103135e-15
0.534186 -3.48492184167257e-15
0.534187 3.49018765195393e-15
0.534188 -2.96374853594061e-15
0.534189 1.51449480244397e-15
0.53419 1.55515114152931e-15
0.534191 -7.57619567540884e-15
0.534192 1.93346530859882e-14
0.534193 -4.34978654492432e-14
0.534194 9.97940735894207e-14
0.534195 -2.75527361443042e-13
0.534196 2.10704267519002e-12
0.534197 1.11320496661591e-12
0.534198 -8.4823865940084e-13
0.534199 1.47738584310408e-12
0.5342 1.78918405633042e-12
0.534201 -3.4801327488226e-13
0.534202 1.26562133542961e-13
0.534203 -3.18322796526249e-14
0.534204 -2.91562049154945e-14
0.534205 8.25835147455711e-14
0.534206 -1.44575525992715e-13
0.534207 2.4083847747755e-13
0.534208 -4.65836415130403e-13
0.534209 2.39486546953813e-12
0.53421 7.93002463398621e-13
0.534211 -3.26589300175574e-13
0.534212 1.92105360404918e-13
0.534213 -1.23294036698008e-13
0.534214 7.75857883705179e-14
0.534215 -4.13201201801511e-14
0.534216 7.80603088126781e-15
0.534217 2.82824471499033e-14
0.534218 -7.46032136395131e-14
0.534219 1.49744408371404e-13
0.53422 -3.31749679868942e-13
0.534221 2.36284412370561e-12
0.534222 5.85218327085064e-13
0.534223 -2.71548201424931e-13
0.534224 1.76771247427783e-13
0.534225 -1.28818741167993e-13
0.534226 9.8672572836514e-14
0.534227 -7.72492137629705e-14
0.534228 6.07654806816028e-14
0.534229 -4.73441962121698e-14
0.53423 3.59285085320441e-14
0.534231 -2.58569284745795e-14
0.534232 1.66701844962971e-14
0.534233 -8.01074396746025e-15
0.534234 -4.3848479568006e-16
0.534235 9.00085852014149e-15
0.534236 -1.80594587346542e-14
0.534237 2.80914573907886e-14
0.534238 -3.97857319198673e-14
0.534239 5.42522557578592e-14
0.53424 -7.34260932645832e-14
0.534241 1.00863197982875e-13
0.534242 -1.43946578106799e-13
0.534243 2.21379423860943e-13
0.534244 -3.98133359515746e-13
0.534245 1.15755675034999e-12
0.534246 2.16164609161413e-12
0.534247 -6.645348901262e-13
0.534248 4.39001157046146e-13
0.534249 -3.56859139425437e-13
0.53425 3.2290919982498e-13
0.534251 -3.14394663290064e-13
0.534252 3.25568298055545e-13
0.534253 -3.59170157451537e-13
0.534254 4.29724027436107e-13
0.534255 -5.90422027154596e-13
0.534256 1.19959509216585e-12
0.534257 1.83326002097016e-12
0.534258 2.24736816468269e-12
0.534259 2.38873978253425e-13
0.53426 1.98884904562057e-14
0.534261 -3.10739662066886e-13
0.534262 1.98836449566514e-12
0.534263 1.11726890854794e-12
0.534264 -5.22154785251828e-13
0.534265 3.64645564750003e-13
0.534266 -2.91319713198549e-13
0.534267 2.49931744423807e-13
0.534268 -2.24888005615031e-13
0.534269 2.10066586922084e-13
0.53427 -2.02907410484629e-13
0.534271 2.02705451781047e-13
0.534272 -2.10312187275424e-13
0.534273 2.29078565784669e-13
0.534274 -2.69444754884362e-13
0.534275 3.8218152049263e-13
0.534276 2.35542474265892e-12
0.534277 1.79333213084294e-13
0.534278 -4.71655640810397e-13
0.534279 2.15782272865552e-12
0.53428 1.01255521684302e-12
0.534281 -4.19625458570896e-13
0.534282 2.68260577100832e-13
0.534283 -1.99952790483868e-13
0.534284 1.6195318112343e-13
0.534285 -1.38541500474811e-13
0.534286 1.23379127253858e-13
0.534287 -1.13463618689032e-13
0.534288 1.07277779617986e-13
0.534289 -1.04056319727216e-13
0.53429 1.03503763533172e-13
0.534291 -1.05704723781037e-13
0.534292 1.1116722444762e-13
0.534293 -1.21034289311814e-13
0.534294 1.37641753873253e-13
0.534295 -1.66025299701691e-13
0.534296 2.18762856342348e-13
0.534297 -3.37495446281128e-13
0.534298 7.8642744635031e-13
0.534299 2.39962780252738e-12
0.5343 -4.97838662234496e-13
0.534301 2.93052212079097e-13
0.534302 -2.1998854477572e-13
0.534303 1.87122160119146e-13
0.534304 -1.7349976398539e-13
0.534305 1.73054088360423e-13
0.534306 -1.85971331229092e-13
0.534307 2.19432694191658e-13
0.534308 -3.01278011227126e-13
0.534309 6.02411197023158e-13
0.53431 2.34923990890897e-12
0.534311 -3.34644581754684e-13
0.534312 1.64691396749385e-13
0.534313 -1.02171318608131e-13
0.534314 6.9851161807271e-14
0.534315 -5.00775307639939e-14
0.534316 3.6621651966551e-14
0.534317 -2.67274000662762e-14
0.534318 1.89912589027456e-14
0.534319 -1.26185631428708e-14
0.53432 7.09467022100135e-15
0.534321 -2.07241079559335e-15
0.534322 -2.67594021417545e-15
0.534323 7.3266530516896e-15
0.534324 -1.20302280786074e-14
0.534325 1.69300812908026e-14
0.534326 -2.21791114254634e-14
0.534327 2.79580530374547e-14
0.534328 -3.45001731783388e-14
0.534329 4.21295514547812e-14
0.53433 -5.13267691020074e-14
0.534331 6.28517147287045e-14
0.534332 -7.79943751684894e-14
0.534333 9.9144145261442e-14
0.534334 -1.31276087642139e-13
0.534335 1.86698441027895e-13
0.534336 -3.06142516239225e-13
0.534337 7.48939200955341e-13
0.534338 2.38405295543102e-12
0.534339 -5.1957647279078e-13
0.53434 3.3492796995044e-13
0.534341 -3.25239844230382e-13
0.534342 2.67051131854383e-12
0.534343 6.36008982151873e-14
0.534344 5.94829316974122e-15
0.534345 -2.02334395030183e-14
0.534346 2.3475110088947e-14
0.534347 -2.33250367092714e-14
0.534348 2.1982763240726e-14
0.534349 -2.02398765200723e-14
0.53435 1.83996528566628e-14
0.534351 -1.65836170344028e-14
0.534352 1.4852584934935e-14
0.534353 -1.32314080259097e-14
0.534354 1.17279466179703e-14
0.534355 -1.03419694659956e-14
0.534356 9.06949367752273e-15
0.534357 -7.90494921265328e-15
0.534358 6.84226371851094e-15
0.534359 -5.87539622307422e-15
0.53436 4.99858459605828e-15
0.534361 -4.20644359263848e-15
0.534362 3.49398573556161e-15
0.534363 -2.85660376267971e-15
0.534364 2.29003553023219e-15
0.534365 -1.79032259556154e-15
0.534366 1.35376839532854e-15
0.534367 -9.76899000501599e-16
0.534368 6.56427806960242e-16
0.534369 -3.89224632434212e-16
0.53437 1.72289216199513e-16
0.534371 -2.7288772210066e-18
0.534372 -1.22260023146952e-16
0.534373 2.0540720484469e-16
0.534374 -2.49380568277127e-16
0.534375 2.56795636597425e-16
0.534376 -2.30222678541644e-16
0.534377 1.72191816415225e-16
0.534378 -1.07629197733316e-16
0.534379 5.91123281210616e-17
0.53438 -2.56443548479635e-17
0.534381 6.25580099477581e-18
0.534382 0
0.534383 0
0.534384 0
0.534385 0
0.534386 0
0.534387 0
0.534388 0
0.534389 0
0.53439 0
0.534391 0
0.534392 -6.24779242122893e-18
0.534393 2.55925938136792e-17
0.534394 -5.89473288453795e-17
0.534395 1.07241561117106e-16
0.534396 -1.71425136710498e-16
0.534397 2.52472981129135e-16
0.534398 -3.51391275523916e-16
0.534399 4.69225289599894e-16
0.5344 -6.07069214725715e-16
0.534401 7.66078426257411e-16
0.534402 -9.47484715437772e-16
0.534403 1.15261517739698e-15
0.534404 -1.38888850850371e-15
0.534405 1.66444619157221e-15
0.534406 -1.98193871609257e-15
0.534407 2.34426194632574e-15
0.534408 -2.75461772241676e-15
0.534409 3.21659082399424e-15
0.53441 -3.73424731936842e-15
0.534411 4.31226120839957e-15
0.534412 -4.95607899548141e-15
0.534413 5.67213584354973e-15
0.534414 -6.46814297379432e-15
0.534415 7.35347516369936e-15
0.534416 -8.33970154181662e-15
0.534417 9.44132582253506e-15
0.534418 -1.0676839820582e-14
0.534419 1.20702579101459e-14
0.53442 -1.36534118987878e-14
0.534421 1.54694893887321e-14
0.534422 -1.7578686409617e-14
0.534423 2.00676228753323e-14
0.534424 -2.30658287421352e-14
0.534425 2.67764210702028e-14
0.534426 -3.15376871580088e-14
0.534427 3.7959394748944e-14
0.534428 -4.72668262884697e-14
0.534429 6.2348674219292e-14
0.53443 -9.20623518634071e-14
0.534431 1.83354451403427e-13
0.534432 2.57571940836916e-12
0.534433 -1.3812125526797e-13
0.534434 6.32998382907548e-14
0.534435 -3.56964114965915e-14
0.534436 2.01388881780266e-14
0.534437 -9.04874947447491e-15
0.534438 -4.10055673077254e-16
0.534439 9.90616868282477e-15
0.53444 -2.11525750448134e-14
0.534441 3.72066663154667e-14
0.534442 -6.67059804035718e-14
0.534443 1.54629238256257e-13
0.534444 2.48278308522035e-12
0.534445 -1.52566301678383e-13
0.534446 8.15406627303349e-14
0.534447 -5.60784677161159e-14
0.534448 4.26475370488578e-14
0.534449 -3.41665425043596e-14
0.53445 2.82140437501871e-14
0.534451 -2.37340240716745e-14
0.534452 2.01907505015659e-14
0.534453 -1.72825048093888e-14
0.534454 1.48257286531297e-14
0.534455 -1.27018565679926e-14
0.534456 1.08305031003508e-14
0.534457 -9.15490277942654e-15
0.534458 7.63351434286451e-15
0.534459 -6.23492905268819e-15
0.53446 4.93464378551054e-15
0.534461 -3.7129314091074e-15
0.534462 2.55337795039176e-15
0.534463 -1.44183346022992e-15
0.534464 3.65620396349192e-16
0.534465 6.87102576245414e-16
0.534466 -1.72789361303458e-15
0.534467 2.76855486101857e-15
0.534468 -3.82168675820968e-15
0.534469 4.90132751349431e-15
0.53447 -6.02375170119967e-15
0.534471 7.20853322222705e-15
0.534472 -8.48624069795822e-15
0.534473 9.89376688503658e-15
0.534474 -1.14717745991649e-14
0.534475 1.32764842255875e-14
0.534476 -1.53883748696678e-14
0.534477 1.79273286536975e-14
0.534478 -2.10806041597178e-14
0.534479 2.51584408822353e-14
0.53448 -3.07154547701718e-14
0.534481 3.88510075925607e-14
0.534482 -5.20967699077076e-14
0.534483 7.78783233640132e-14
0.534484 -1.51422857857175e-13
0.534485 2.59936861089674e-12
0.534486 1.74183534695447e-13
0.534487 -8.3503729134459e-14
0.534488 5.45745332873228e-14
0.534489 -4.02458798008823e-14
0.53449 3.16340654801088e-14
0.534491 -2.58490173214944e-14
0.534492 2.16693500505453e-14
0.534493 -1.84901379803631e-14
0.534494 1.59777218511734e-14
0.534495 -1.39331008784967e-14
0.534496 1.22303169260434e-14
0.534497 2.49271660426465e-12
0.534498 9.54208764931489e-15
0.534499 -8.45820847964514e-15
0.5345 7.50436202121869e-15
0.534501 -6.65829786457541e-15
0.534502 5.90309193748623e-15
0.534503 -5.22564851697585e-15
0.534504 4.61567673533306e-15
0.534505 -4.06497499474441e-15
0.534506 3.56692038034224e-15
0.534507 -3.11609770389363e-15
0.534508 2.70802561690083e-15
0.534509 -2.33895146051589e-15
0.53451 2.00569561122187e-15
0.534511 -1.7055320168235e-15
0.534512 1.43609556888869e-15
0.534513 -1.19530963570382e-15
0.534514 9.81328924340366e-16
0.534515 -7.92494130029707e-16
0.534516 6.27295745140627e-16
0.534517 -4.84345056253711e-16
0.534518 3.62350834465021e-16
0.534519 -2.60100574062056e-16
0.53452 1.76445394366651e-16
0.534521 -1.10287913994841e-16
0.534522 6.05725537042624e-17
0.534523 -2.62778359542257e-17
0.534524 6.41033526790006e-18
0.534525 -2.00918392861056e-29
0.534526 -5.9556549046035e-33
0.534527 -4.18824599164837e-29
0.534528 2.26038886152499e-29
0.534529 -9.30726154467468e-30
0.53453 8.68232824467582e-31
0.534531 3.75224533624837e-30
0.534532 6.78355623909319e-30
0.534533 -1.79903718867611e-17
0.534534 7.37290536389739e-17
0.534535 -1.69906705255326e-16
0.534536 3.09274202456287e-16
0.534537 -4.94655024803627e-16
0.534538 7.28961340968681e-16
0.534539 -1.01521453606367e-15
0.53454 1.35657110133202e-15
0.534541 -1.75635503277515e-15
0.534542 2.21809817939504e-15
0.534543 -2.74559036695254e-15
0.534544 3.32569099848211e-15
0.534545 -3.94396215775128e-15
0.534546 4.60282539377561e-15
0.534547 -5.30525909505204e-15
0.534548 6.05493828806284e-15
0.534549 -6.85641117756091e-15
0.53455 7.71532425093608e-15
0.534551 -8.63871232799012e-15
0.534552 9.63537655614142e-15
0.534553 -1.07163831120006e-14
0.534554 1.18957300143356e-14
0.534555 -1.31912518412443e-14
0.534556 1.46258670885769e-14
0.534557 -1.62293287185553e-14
0.534558 1.80407299023681e-14
0.534559 -2.01121711898222e-14
0.53456 2.25142640137695e-14
0.534561 -2.53446311169291e-14
0.534562 2.8741480612243e-14
0.534563 -3.29061461684674e-14
0.534564 3.81423012286694e-14
0.534565 -4.49281541888462e-14
0.534566 5.40590478211472e-14
0.534567 -6.69556514068717e-14
0.534568 8.64148534319884e-14
0.534569 -1.18775895306572e-13
0.53457 1.8202932991638e-13
0.534571 -3.54870457375146e-13
0.534572 2.40712449438781e-12
0.534573 5.9982275997618e-13
0.534574 -2.92713217235938e-13
0.534575 2.08644328397384e-13
0.534576 -1.7335515401342e-13
0.534577 1.58228151257934e-13
0.534578 -1.55494250553319e-13
0.534579 1.64090272939e-13
0.53458 -1.88294242467208e-13
0.534581 2.4440596392369e-13
0.534582 -4.07362072543532e-13
0.534583 2.37393864732345e-12
0.534584 5.09283252247269e-13
0.534585 -2.13315496974068e-13
0.534586 1.29642976864243e-13
0.534587 -9.08020257304691e-14
0.534588 6.86661845925997e-14
0.534589 -5.45048033237664e-14
0.53459 4.47343683234361e-14
0.534591 -3.76189715849057e-14
0.534592 3.22191214008982e-14
0.534593 -2.79841716639848e-14
0.534594 2.45713880616773e-14
0.534595 -2.1757199785661e-14
0.534596 1.93901896640457e-14
0.534597 -1.73646209888469e-14
0.534598 1.56047651278419e-14
0.534599 -1.4055228632351e-14
0.5346 1.26747687102172e-14
0.534601 -1.14322172674041e-14
0.534602 1.03037227872101e-14
0.534603 -9.27084014437599e-15
0.534604 8.31918012486143e-15
0.534605 -7.4374368607657e-15
0.534606 6.61667565225502e-15
0.534607 -5.84980349742032e-15
0.534608 5.13116995958141e-15
0.534609 -4.45626242537646e-15
0.53461 3.82147067506475e-15
0.534611 -3.22390300692556e-15
0.534612 2.66124116911073e-15
0.534613 -2.1488460630038e-15
0.534614 1.7006898583523e-15
0.534615 -1.31296976162706e-15
0.534616 9.82153597694463e-16
0.534617 -7.0492787599034e-16
0.534618 4.78156001909099e-16
0.534619 -2.98844712367888e-16
0.53462 1.6411722467219e-16
0.534621 -7.1191900023814e-17
0.534622 1.7365462561066e-17
0.534623 0
0.534624 0
0.534625 0
0.534626 0
0.534627 0
0.534628 0
0.534629 0
0.53463 0
0.534631 0
0.534632 0
0.534633 0
0.534634 -2.92233402761355e-17
0.534635 1.19749758657633e-16
0.534636 -2.75924266596533e-16
0.534637 4.76515043508126e-16
0.534638 -6.97914687003796e-16
0.534639 9.41030549111619e-16
0.53464 -1.2068653005439e-15
0.534641 1.49654173473439e-15
0.534642 -1.81133291468794e-15
0.534643 2.15269894348063e-15
0.534644 -2.52233201308851e-15
0.534645 2.9222118864653e-15
0.534646 -3.35467464313485e-15
0.534647 3.82249843899666e-15
0.534648 -4.3290112983138e-15
0.534649 4.87822771976511e-15
0.53465 -5.47502336253154e-15
0.534651 6.12536062102335e-15
0.534652 -6.8365830182524e-15
0.534653 7.61780386125779e-15
0.534654 -8.48042580192494e-15
0.534655 9.43884493457441e-15
0.534656 -1.05114193234548e-14
0.534657 1.17218233074238e-14
0.534658 -1.31009758888394e-14
0.534659 1.46898424714273e-14
0.53466 -1.65435983996731e-14
0.534661 1.87379758433692e-14
0.534662 -2.13792237487129e-14
0.534663 2.46202682302915e-14
0.534664 -2.86879731140872e-14
0.534665 3.39312875919477e-14
0.534666 -4.09111171741104e-14
0.534667 5.05798675164235e-14
0.534668 -6.46723105896748e-14
0.534669 8.66580926465758e-14
0.53467 -1.24455550881346e-13
0.534671 2.00217499799391e-13
0.534672 -4.0376410618918e-13
0.534673 1.81571063711334e-12
0.534674 1.4383808947292e-12
0.534675 -8.46945156706006e-13
0.534676 1.24233633892516e-12
0.534677 1.91138764941829e-12
0.534678 -3.44414441879277e-13
0.534679 1.56023224156764e-13
0.53468 -9.00607676956862e-14
0.534681 5.87391396909838e-14
0.534682 -4.13536470115802e-14
0.534683 3.07167125047739e-14
0.534684 -2.37540377539336e-14
0.534685 1.89617783137996e-14
0.534686 -1.55311860090634e-14
0.534687 1.29953464165693e-14
0.534688 -1.106936480727e-14
0.534689 9.57151614519482e-15
0.53469 -8.38158494871259e-15
0.534691 7.41759564076747e-15
0.534692 -6.62220074047017e-15
0.534693 5.95440146289814e-15
0.534694 -5.38434019788587e-15
0.534695 4.8899283877974e-15
0.534696 -4.46669754442258e-15
0.534697 4.11537575050107e-15
0.534698 -3.82817273611729e-15
0.534699 3.59954475398763e-15
0.5347 -3.42566757741406e-15
0.534701 3.30405701440492e-15
0.534702 -3.2332941317653e-15
0.534703 3.21282650650693e-15
0.534704 -3.24282613040264e-15
0.534705 3.32409088318681e-15
0.534706 -3.45798086830099e-15
0.534707 3.64638407530375e-15
0.534708 -3.89170825880495e-15
0.534709 4.19689792869698e-15
0.53471 -4.56547717747559e-15
0.534711 5.00162094221256e-15
0.534712 -5.51025943028175e-15
0.534713 6.09722309015215e-15
0.534714 -6.79767451466054e-15
0.534715 7.64524899055875e-15
0.534716 -8.64567369832712e-15
0.534717 9.78174879134193e-15
0.534718 -1.10417786889789e-14
0.534719 1.24149303515674e-14
0.53472 -1.38924924177394e-14
0.534721 1.55004232472879e-14
0.534722 -1.72739977455216e-14
0.534723 1.92617010151572e-14
0.534724 -2.15312242369761e-14
0.534725 2.41790181849696e-14
0.534726 -2.73461359184575e-14
0.534727 3.12457853859661e-14
0.534728 -3.62140970872649e-14
0.534729 4.28106312190241e-14
0.53473 -5.20365233471893e-14
0.534731 6.58697292859738e-14
0.534732 -8.88268314529586e-14
0.534733 1.33927267016115e-13
0.534734 -2.603753366387e-13
0.534735 2.4446724653866e-12
0.534736 3.66034151458029e-13
0.534737 -1.79043461230738e-13
0.534738 1.23700096792405e-13
0.534739 -9.81104254777832e-14
0.53474 8.41176974136582e-14
0.534741 -7.59654698477009e-14
0.534742 7.12783889335412e-14
0.534743 -6.89221848303646e-14
0.534744 6.8314437964427e-14
0.534745 -6.91585931455017e-14
0.534746 7.13308278348811e-14
0.534747 -7.48330284627921e-14
0.534748 7.97814680139822e-14
0.534749 -8.64227107904017e-14
0.53475 9.51813322554976e-14
0.534751 -1.06759418360484e-13
0.534752 1.22338473859992e-13
0.534753 -1.44013026634154e-13
0.534754 1.75823745403593e-13
0.534755 -2.26631275371613e-13
0.534756 3.20254601267774e-13
0.534757 -5.49871113154566e-13
0.534758 2.00775368543701e-12
0.534759 1.19599274668438e-12
0.53476 -4.54755315543061e-13
0.534761 2.78342833764926e-13
0.534762 -1.98940663029807e-13
0.534763 1.535763014855e-13
0.534764 -1.2407722668219e-13
0.534765 1.03249347704669e-13
0.534766 -8.76991042089349e-14
0.534767 7.56223474800956e-14
0.534768 -6.59556564959017e-14
0.534769 5.80391521275591e-14
0.53477 -5.14428586121179e-14
0.534771 4.58756099115012e-14
0.534772 -4.11340902413837e-14
0.534773 3.70728003738309e-14
0.534774 -3.35855780033121e-14
0.534775 3.05938117765149e-14
0.534776 -2.80502358796083e-14
0.534777 2.58953325377265e-14
0.534778 -2.40659778665108e-14
0.534779 2.25319589835881e-14
0.53478 -2.12697983831557e-14
0.534781 2.02615413001897e-14
0.534782 -1.94939405810412e-14
0.534783 1.89579538107715e-14
0.534784 -1.86485042614215e-14
0.534785 1.85644860459165e-14
0.534786 -1.87090198407869e-14
0.534787 1.90899931730614e-14
0.534788 -1.97209535526379e-14
0.534789 2.06224705379976e-14
0.53479 -2.18241549772977e-14
0.534791 2.3367638698596e-14
0.534792 -2.53110093200629e-14
0.534793 2.77355259158049e-14
0.534794 -3.07560370932294e-14
0.534795 3.45376429892682e-14
0.534796 -3.93233548605951e-14
0.534797 4.54821364782911e-14
0.534798 -5.35970999616389e-14
0.534799 6.46106125100182e-14
0.5348 -8.02283879953806e-14
0.534801 1.03847345857992e-13
0.534802 -1.43093717175196e-13
0.534803 2.19246823136678e-13
0.534804 -4.21919379119853e-13
0.534805 2.27624638851825e-12
0.534806 8.27538588001099e-13
0.534807 -3.91721987546245e-13
0.534808 2.79468538564222e-13
0.534809 -2.33934477365913e-13
0.53481 2.15556442094256e-13
0.534811 -2.13882292660165e-13
0.534812 2.2757640881948e-13
0.534813 -2.62380154473165e-13
0.534814 3.39299642330978e-13
0.534815 -5.47939939657901e-13
0.534816 2.13996811452095e-12
0.534817 9.12407622674677e-13
0.534818 -3.50572608432224e-13
0.534819 2.09247448706277e-13
0.53482 -1.45744447334259e-13
0.534821 1.10023623318948e-13
0.534822 -8.72895678461474e-14
0.534823 7.16237251591458e-14
0.534824 -6.02040537541813e-14
0.534825 5.15191278371264e-14
0.534826 -4.46894107884433e-14
0.534827 3.91701673056317e-14
0.534828 -3.46072548668014e-14
0.534829 3.07613428661458e-14
0.53483 -2.74655013031249e-14
0.534831 2.46002154730835e-14
0.534832 -2.20780251250042e-14
0.534833 1.98337337399523e-14
0.534834 -1.78179719196142e-14
0.534835 1.59928505314802e-14
0.534836 -1.432895503269e-14
0.534837 1.28032232422711e-14
0.534838 -1.13974186243867e-14
0.534839 1.00970133427169e-14
0.53484 -8.89035855083038e-15
0.534841 7.76805943372156e-15
0.534842 -6.72249845483163e-15
0.534843 5.74746739839848e-15
0.534844 -4.83788032225142e-15
0.534845 3.98954741641351e-15
0.534846 -3.22093455629205e-15
0.534847 2.54884250386914e-15
0.534848 -1.96751288411764e-15
0.534849 1.4716028315242e-15
0.53485 -1.05610546845589e-15
0.534851 7.16285927240415e-16
0.534852 -4.47629960033473e-16
0.534853 2.45802814140359e-16
0.534854 -1.06616532265502e-16
0.534855 2.60042064866743e-17
0.534856 0
0.534857 0
0.534858 0
0.534859 0
0.53486 0
0.534861 0
0.534862 0
0.534863 0
0.534864 0
0.534865 0
0.534866 0
0.534867 0
0.534868 0
0.534869 0
0.53487 0
0.534871 0
0.534872 0
0.534873 0
0.534874 0
0.534875 0
0.534876 0
0.534877 0
0.534878 0
0.534879 0
0.53488 0
0.534881 0
0.534882 0
0.534883 0
0.534884 0
0.534885 0
0.534886 0
0.534887 0
0.534888 0
0.534889 0
0.53489 0
0.534891 0
0.534892 0
0.534893 0
0.534894 0
0.534895 0
0.534896 0
0.534897 0
0.534898 0
0.534899 0
0.5349 0
0.534901 0
0.534902 0
0.534903 0
0.534904 0
0.534905 0
0.534906 0
0.534907 0
0.534908 0
0.534909 0
0.53491 0
0.534911 0
0.534912 0
0.534913 0
0.534914 0
0.534915 0
0.534916 0
0.534917 0
0.534918 0
0.534919 0
0.53492 0
0.534921 0
0.534922 0
0.534923 0
0.534924 0
0.534925 0
0.534926 0
0.534927 0
0.534928 0
0.534929 0
0.53493 0
0.534931 0
0.534932 0
0.534933 0
0.534934 0
0.534935 0
0.534936 0
0.534937 0
0.534938 0
0.534939 0
0.53494 0
0.534941 0
0.534942 0
0.534943 0
0.534944 0
0.534945 0
0.534946 0
0.534947 0
0.534948 0
0.534949 0
0.53495 0
0.534951 0
0.534952 -2.92941913076256e-17
0.534953 1.2004008802592e-16
0.534954 -2.76593235944897e-16
0.534955 5.03402077374297e-16
0.534956 -8.05027317939444e-16
0.534957 1.18616715215063e-15
0.534958 -1.65168951983251e-15
0.534959 2.20667283926246e-15
0.53496 -2.88724388838407e-15
0.534961 3.73284821314574e-15
0.534962 -4.75410538233456e-15
0.534963 5.95626610039985e-15
0.534964 -7.34474247413533e-15
0.534965 8.93152483188723e-15
0.534966 -1.07297221497628e-14
0.534967 1.27538377760622e-14
0.534968 -1.50201172681119e-14
0.534969 1.75469897558417e-14
0.53497 -2.03556320300443e-14
0.534971 2.34706957094366e-14
0.534972 -2.69212540836937e-14
0.534973 3.07420492883548e-14
0.534974 -3.49751567799597e-14
0.534975 3.96722400362791e-14
0.534976 -4.48976566379401e-14
0.534977 5.07328196133251e-14
0.534978 -5.72824555119706e-14
0.534979 6.46838091328301e-14
0.53498 -7.31205733146166e-14
0.534981 8.28446772530693e-14
0.534982 -9.42117133638144e-14
0.534983 1.07741256421638e-13
0.534984 -1.2422545049389e-13
0.534985 1.44938411845013e-13
0.534986 -1.72076887035401e-13
0.534987 2.09800445487497e-13
0.534988 -2.67110900224602e-13
0.534989 3.6798281564242e-13
0.53499 -6.05645587040827e-13
0.534991 2.06981167120266e-12
0.534992 1.11248987127309e-12
0.534993 -3.57257389925987e-13
0.534994 1.5994374231219e-13
0.534995 -5.03844214997382e-14
0.534996 -4.20093582534905e-14
0.534997 1.5548014605821e-13
0.534998 -3.69420864086814e-13
0.534999 1.27816703550415e-12
0.535 1.93228593593274e-12
0.535001 -6.91484538114282e-13
0.535002 5.43080330243883e-13
0.535003 2.19366885212952e-12
0.535004 7.26797015771999e-14
0.535005 -1.03515487260881e-13
0.535006 9.97887602973694e-14
0.535007 -9.0750635437685e-14
0.535008 8.12184261189503e-14
0.535009 -7.22930246376791e-14
0.53501 6.42043910057363e-14
0.535011 -5.69430440828265e-14
0.535012 5.0435148795243e-14
0.535013 -4.45963671088421e-14
0.535014 3.93484636573013e-14
0.535015 -3.46235421530208e-14
0.535016 3.03641112695097e-14
0.535017 -2.65218585191414e-14
0.535018 2.30561643426095e-14
0.535019 -1.99327125029737e-14
0.53502 1.71222993214803e-14
0.535021 -1.45998506866012e-14
0.535022 1.23213654635383e-14
0.535023 -1.02433481804864e-14
0.535024 8.34559503090242e-15
0.535025 -6.60958613775241e-15
0.535026 5.01813644062137e-15
0.535027 -3.55510700280794e-15
0.535028 2.20516296734162e-15
0.535029 -9.53566882747057e-16
0.53503 -2.14002021401855e-16
0.535031 1.31161071763218e-15
0.535032 -2.38152863781728e-15
0.535033 3.4631777244205e-15
0.535034 -4.56648488223172e-15
0.535035 5.70181053379579e-15
0.535036 -6.88012704424662e-15
0.535037 8.11322858280139e-15
0.535038 -9.41398470272147e-15
0.535039 1.07966537574934e-14
0.53504 -1.23073024955342e-14
0.535041 1.39912041862135e-14
0.535042 -1.58650789483903e-14
0.535043 1.79436259510311e-14
0.535044 -2.02472303325927e-14
0.535045 2.28091699679164e-14
0.535046 -2.56716175059445e-14
0.535047 2.88888183821619e-14
0.535048 -3.25317063689965e-14
0.535049 3.66947777159228e-14
0.53505 -4.15066288040965e-14
0.535051 4.71466587852878e-14
0.535052 -5.3872602131469e-14
0.535053 6.20680796156485e-14
0.535054 -7.23294953385927e-14
0.535055 8.5636346809242e-14
0.535056 -1.03716164872285e-13
0.535057 1.29924649612697e-13
0.535058 -1.71750654332606e-13
0.535059 2.50001099530539e-13
0.53506 -4.52073423468107e-13
0.535061 2.26376658818924e-12
0.535062 7.53395875234624e-13
0.535063 -3.21378938797931e-13
0.535064 2.02929695518034e-13
0.535065 -1.47201171036488e-13
0.535066 1.14588148889964e-13
0.535067 -9.30386451632049e-14
0.535068 7.76440630064859e-14
0.535069 -6.60305099553426e-14
0.53507 5.69103480617484e-14
0.535071 -4.9525092003867e-14
0.535072 4.33992428076184e-14
0.535073 -3.82198192187186e-14
0.535074 3.37725765286001e-14
0.535075 -2.99060540656496e-14
0.535076 2.65102448054289e-14
0.535077 -2.35033886557228e-14
0.535078 2.0823494719456e-14
0.535079 -1.84227278531408e-14
0.53508 1.62635904445836e-14
0.535081 -1.43162633834364e-14
0.535082 1.25567154177082e-14
0.535083 -1.09653338372703e-14
0.535084 9.52591630460826e-15
0.535085 -8.2249176082865e-15
0.535086 7.05087944843012e-15
0.535087 -5.99399369596014e-15
0.535088 5.04576438485488e-15
0.535089 -4.19874370745079e-15
0.53509 3.44632415869259e-15
0.535091 -2.78257377006165e-15
0.535092 2.20210476445932e-15
0.535093 -1.69996839193338e-15
0.535094 1.27157046657543e-15
0.535095 -9.12603415212569e-16
0.535096 6.18991604010718e-16
0.535097 -3.8684742350588e-16
0.535098 2.1243615154098e-16
0.535099 -9.2148023643398e-17
0.5351 2.24762548520046e-17
0.535101 0
0.535102 0
0.535103 0
0.535104 0
0.535105 0
0.535106 0
0.535107 0
0.535108 0
0.535109 0
0.53511 0
0.535111 0
0.535112 -3.04775808874732e-17
0.535113 1.24873988571362e-16
0.535114 -2.87694187648347e-16
0.535115 5.2353450563902e-16
0.535116 -8.37101963835117e-16
0.535117 1.23323954080694e-15
0.535118 -1.71695854700401e-15
0.535119 2.29347956192266e-15
0.53512 -2.96828373670523e-15
0.535121 3.74717672052e-15
0.535122 -4.63636806396337e-15
0.535123 5.64256973594054e-15
0.535124 -6.77311843044662e-15
0.535125 8.03612773314473e-15
0.535126 -9.44067810301582e-15
0.535127 1.09970552019944e-14
0.535128 -1.27170506693e-14
0.535129 1.4614344424289e-14
0.53513 -1.67049946522711e-14
0.535131 1.90080717951965e-14
0.535132 -2.15464877165869e-14
0.535133 2.4348093258869e-14
0.535134 -2.74471507619635e-14
0.535135 3.08863395886055e-14
0.535136 -3.47195339520849e-14
0.535137 3.90157238121023e-14
0.535138 -4.38646683243536e-14
0.535139 4.93852467554483e-14
0.53514 -5.5738139444137e-14
0.535141 6.31457080005604e-14
0.535142 -7.19243445029307e-14
0.535143 8.25394834591431e-14
0.535144 -9.57042548728355e-14
0.535145 1.12568333388473e-13
0.535146 -1.35110503836782e-13
0.535147 1.67047551280696e-13
0.535148 -2.16274271707605e-13
0.535149 3.03018905934247e-13
0.53515 -4.99340280633046e-13
0.535151 1.39137598084382e-12
0.535152 1.78560686821677e-12
0.535153 -5.39957422665856e-13
0.535154 3.15954588499238e-13
0.535155 -2.21611386180848e-13
0.535156 1.69274039100924e-13
0.535157 -1.35778268125092e-13
0.535158 1.12355801675937e-13
0.535159 -9.49559234596672e-14
0.53516 8.1449761195381e-14
0.535161 -7.06120137536917e-14
0.535162 6.16880326329581e-14
0.535163 -5.41880033352692e-14
0.535164 4.77804110233419e-14
0.535165 -4.2233070495481e-14
0.535166 3.73786593757147e-14
0.535167 -3.3093644157589e-14
0.535168 2.92848960822262e-14
0.535169 -2.58809102805658e-14
0.53517 2.28258808749879e-14
0.535171 -2.0075603889618e-14
0.535172 1.75945822796811e-14
0.535173 -1.53539408866286e-14
0.535174 1.33298989617981e-14
0.535175 -1.15026340387239e-14
0.535176 9.85542534667681e-15
0.535177 -8.37400011726931e-15
0.535178 7.04602932452509e-15
0.535179 -5.86073497959631e-15
0.53518 4.80858174960418e-15
0.535181 -3.8810330614961e-15
0.535182 3.07035705642599e-15
0.535183 -2.36947147362884e-15
0.535184 1.77181922483964e-15
0.535185 -1.27126837951544e-15
0.535186 8.6203172743812e-16
0.535187 -5.38602163508427e-16
0.535188 2.95700950784612e-16
0.535189 -1.28236533466889e-16
0.53519 3.12720425484947e-17
0.535191 0
0.535192 -1.20760416453452e-17
0.535193 4.94926337054361e-17
0.535194 -1.14059327661683e-16
0.535195 2.07626787679858e-16
0.535196 -3.32095215024503e-16
0.535197 4.89425276125278e-16
0.535198 -6.81652039897061e-16
0.535199 9.109025492598e-16
0.5352 -1.17941780584804e-15
0.535201 1.4895801472023e-15
0.535202 -1.84394725821725e-15
0.535203 2.24529440543091e-15
0.535204 -2.69666694499826e-15
0.535205 3.20144577712482e-15
0.535206 -3.76342926492061e-15
0.535207 4.38693629662874e-15
0.535208 -5.07693678356323e-15
0.535209 5.83921815630998e-15
0.53521 -6.68059965970965e-15
0.535211 7.60921093361321e-15
0.535212 -8.63485825864497e-15
0.535213 9.76951216089178e-15
0.535214 -1.10279658045744e-14
0.535215 1.24287381179571e-14
0.535216 -1.39953346989585e-14
0.535217 1.5758043555631e-14
0.535218 -1.77565506236295e-14
0.535219 2.00438479433123e-14
0.53522 -2.26922473034105e-14
0.535221 2.58029541101812e-14
0.535222 -2.9521931055497e-14
0.535223 3.40674673388345e-14
0.535224 -3.97809464569154e-14
0.535225 4.72273066649936e-14
0.535226 -5.74130118640379e-14
0.535227 7.23207487776006e-14
0.535228 -9.64694312891678e-14
0.535229 1.4287115719887e-13
0.53523 -2.70666316283167e-13
0.535231 2.453895455328e-12
0.535232 3.51457809407755e-13
0.535233 -1.6267509281138e-13
0.535234 1.05167381092573e-13
0.535235 -7.71457077751193e-14
0.535236 6.04482727347009e-14
0.535237 -4.92916132810565e-14
0.535238 4.12606292912655e-14
0.535239 -3.51684210817819e-14
0.53524 3.03639020544964e-14
0.535241 -2.6460330357743e-14
0.535242 2.32136868478871e-14
0.535243 -2.04625290721562e-14
0.535244 1.80958838117663e-14
0.535245 -1.60350274135349e-14
0.535246 1.42226163479342e-14
0.535247 -1.26159260444709e-14
0.535248 1.11824934587279e-14
0.535249 -9.89722192456628e-15
0.53525 8.74040598147882e-15
0.535251 -7.69635221481161e-15
0.535252 6.75239633241926e-15
0.535253 -5.89818978085692e-15
0.535254 5.12517352399687e-15
0.535255 -4.42618421553388e-15
0.535256 3.79515561366625e-15
0.535257 -3.22688957360301e-15
0.535258 2.71687859264323e-15
0.535259 -2.2611670541773e-15
0.53526 1.85624187580546e-15
0.535261 -1.49894575278127e-15
0.535262 1.18640794872938e-15
0.535263 -9.15988848648772e-16
0.535264 6.85235406027945e-16
0.535265 -4.91845288722503e-16
0.535266 3.33638027075924e-16
0.535267 -2.08531841138807e-16
0.535268 1.14525105815235e-16
0.535269 -4.96816275044258e-17
0.53527 1.21190706392785e-17
0.535271 0
0.535272 0
0.535273 0
0.535274 0
0.535275 0
0.535276 0
0.535277 0
0.535278 0
0.535279 0
0.53528 0
0.535281 0
0.535282 0
0.535283 0
0.535284 0
0.535285 0
0.535286 0
0.535287 0
0.535288 0
0.535289 0
0.53529 0
0.535291 0
0.535292 0
0.535293 0
0.535294 0
0.535295 0
0.535296 0
0.535297 0
0.535298 0
0.535299 0
0.5353 0
0.535301 0
0.535302 0
0.535303 0
0.535304 0
0.535305 0
0.535306 0
0.535307 0
0.535308 0
0.535309 0
0.53531 0
0.535311 0
0.535312 0
0.535313 0
0.535314 0
0.535315 0
0.535316 0
0.535317 0
0.535318 0
0.535319 0
0.53532 0
0.535321 0
0.535322 0
0.535323 0
0.535324 0
0.535325 0
0.535326 0
0.535327 0
0.535328 0
0.535329 0
0.53533 0
0.535331 0
0.535332 0
0.535333 0
0.535334 0
0.535335 0
0.535336 0
0.535337 0
0.535338 0
0.535339 0
0.53534 0
0.535341 0
0.535342 0
0.535343 0
0.535344 0
0.535345 0
0.535346 0
0.535347 0
0.535348 0
0.535349 0
0.53535 0
0.535351 0
0.535352 0
0.535353 0
0.535354 0
0.535355 0
0.535356 0
0.535357 0
0.535358 0
0.535359 0
0.53536 0
0.535361 0
0.535362 0
0.535363 0
0.535364 0
0.535365 0
0.535366 0
0.535367 0
0.535368 0
0.535369 0
0.53537 0
0.535371 0
0.535372 0
0.535373 0
0.535374 0
0.535375 0
0.535376 0
0.535377 0
0.535378 0
0.535379 0
0.53538 0
0.535381 0
0.535382 0
0.535383 0
0.535384 0
0.535385 0
0.535386 0
0.535387 0
0.535388 0
0.535389 0
0.53539 0
0.535391 0
0.535392 0
0.535393 0
0.535394 0
0.535395 0
0.535396 0
0.535397 0
0.535398 0
0.535399 0
0.5354 0
0.535401 0
0.535402 0
0.535403 0
0.535404 0
0.535405 0
0.535406 0
0.535407 0
0.535408 0
0.535409 0
0.53541 0
0.535411 0
0.535412 0
0.535413 0
0.535414 0
0.535415 0
0.535416 0
0.535417 0
0.535418 0
0.535419 0
0.53542 0
0.535421 0
0.535422 0
0.535423 0
0.535424 0
0.535425 0
0.535426 0
0.535427 0
0.535428 0
0.535429 0
0.53543 -2.96637678236835e-17
0.535431 1.21539600464836e-16
0.535432 -2.80012170852165e-16
0.535433 5.095550752634e-16
0.535434 -8.14749647999805e-16
0.535435 1.20030955030683e-15
0.535436 -1.67111228050746e-15
0.535437 2.23223901806458e-15
0.535438 -2.88902455629704e-15
0.535439 3.64711952179591e-15
0.53544 -4.5125676575951e-15
0.535441 5.49190170945224e-15
0.535442 -6.59226246679111e-15
0.535443 7.82154686612442e-15
0.535444 -9.1885928998091e-15
0.535445 1.07034115817988e-14
0.535446 -1.23774796906923e-14
0.535447 1.42241118643257e-14
0.535448 -1.62589375019759e-14
0.535449 1.85005178262153e-14
0.53545 -2.097115290746e-14
0.535451 2.36979499143039e-14
0.535452 -2.6714256312881e-14
0.535453 3.00616118406041e-14
0.535454 -3.37924521602846e-14
0.535455 3.79739250601368e-14
0.535456 -4.26933929448226e-14
0.535457 4.80665607640486e-14
0.535458 -5.42498183664752e-14
0.535459 6.14595898574295e-14
0.53546 -7.00038190065958e-14
0.535461 8.03355122789659e-14
0.535462 -9.31487576644672e-14
0.535463 1.09562531168842e-13
0.535464 -1.31502780064887e-13
0.535465 1.62587043735552e-13
0.535466 -2.10499311144722e-13
0.535467 2.94927688158957e-13
0.535468 -4.86006885008372e-13
0.535469 1.35422342749535e-12
0.53547 1.73792755267292e-12
0.535471 -5.25539467183162e-13
0.535472 3.07517961831447e-13
0.535473 -2.15693913864905e-13
0.535474 1.64747782488246e-13
0.535475 -1.32126903548881e-13
0.535476 1.09296190625597e-13
0.535477 -9.23121225098252e-14
0.535478 7.91016786311638e-14
0.535479 -6.84712503739318e-14
0.53548 5.96852750026877e-14
0.535481 -5.22659035473446e-14
0.535482 4.58892995535042e-14
0.535483 -4.03282292456493e-14
0.535484 3.54184971223416e-14
0.535485 -3.10384124512917e-14
0.535486 2.70957348423798e-14
0.535487 -2.35190933317786e-14
0.535488 2.02521764661381e-14
0.535489 -1.72496902106741e-14
0.53549 1.44744713624325e-14
0.535491 -1.18953702045154e-14
0.535492 9.46092300890799e-15
0.535493 -7.12043007915614e-15
0.535494 4.84880742339253e-15
0.535495 -2.62213782887689e-15
0.535496 4.16815624477286e-16
0.535497 1.79133499360039e-15
0.535498 -4.02805593311784e-15
0.535499 6.29253655637603e-15
0.5355 -8.58551314306248e-15
0.535501 1.0942274497428e-14
0.535502 -1.34081199966221e-14
0.535503 1.60436476100467e-14
0.535504 -1.89334296860038e-14
0.535505 2.22010276999801e-14
0.535506 -2.60366290797366e-14
0.535507 3.07518620461264e-14
0.535508 -3.68993040580418e-14
0.535509 4.55679384904079e-14
0.53551 -5.92847250453422e-14
0.535511 8.53853192280073e-14
0.535512 -1.5849618122798e-13
0.535513 2.56535932315466e-12
0.535514 1.59633262203243e-13
0.535515 -6.94046666544798e-14
0.535516 3.97261494109973e-14
0.535517 -2.42178576197417e-14
0.535518 1.40968023906033e-14
0.535519 -6.45199365211088e-15
0.53552 -1.49969108305663e-17
0.535521 6.03799169184432e-15
0.535522 -1.2148159863775e-14
0.535523 1.88472365108214e-14
0.535524 -2.67384682888121e-14
0.535525 3.66920612244244e-14
0.535526 -5.01427863839495e-14
0.535527 6.97475193906436e-14
0.535528 -1.01108291402955e-13
0.535529 1.58363298844318e-13
0.53553 -2.89762862249991e-13
0.535531 8.27742890729857e-13
0.535532 2.150062974576e-12
0.535533 -6.19078065079596e-13
0.535534 4.41386720513359e-13
0.535535 -4.08897270215036e-13
0.535536 4.57538792771695e-13
0.535537 -6.58663781216548e-13
0.535538 2.09544466167098e-12
0.535539 1.11939608257974e-12
0.53554 -3.90197249596647e-13
0.535541 2.23072622910368e-13
0.535542 -1.51353783215143e-13
0.535543 1.12557050144688e-13
0.535544 -8.88150539716435e-14
0.535545 7.31362652177214e-14
0.535546 -6.22473021466337e-14
0.535547 5.44293759444573e-14
0.535548 -4.87001694893832e-14
0.535549 4.4462913737232e-14
0.53555 -4.13381348466787e-14
0.535551 3.90763344206594e-14
0.535552 -3.75097894828435e-14
0.535553 3.65246384490723e-14
0.535554 -3.60501233075288e-14
0.535555 3.60417231669458e-14
0.535556 -3.64691885549576e-14
0.535557 2.42581824922184e-12
0.535558 -3.85932879272517e-14
0.535559 4.03079709758614e-14
0.53556 -4.24953233088952e-14
0.535561 4.52058246537793e-14
0.535562 -4.85129123396404e-14
0.535563 5.25204257893618e-14
0.535564 -5.74034432344531e-14
0.535565 6.34010440179589e-14
0.535566 -7.08171540845874e-14
0.535567 8.01016083563912e-14
0.535568 -9.19463261172194e-14
0.535569 1.07469802675768e-13
0.53557 -1.28601118449969e-13
0.535571 1.58969777227562e-13
0.535572 -2.06320172019079e-13
0.535573 2.90476540559315e-13
0.535574 -4.82031519888601e-13
0.535575 1.35545946659245e-12
0.535576 1.75968434939744e-12
0.535577 -5.40048793698635e-13
0.535578 3.22276433844044e-13
0.535579 -2.32394145938849e-13
0.53558 1.85091500939755e-13
0.535581 -1.588386988756e-13
0.535582 1.47838665164897e-13
0.535583 -1.56749053968646e-13
0.535584 2.29351535557128e-13
0.535585 2.48330981006239e-12
0.535586 -1.12542203386311e-13
0.535587 5.15910387630392e-14
0.535588 -3.64376850020008e-14
0.535589 3.30964609228384e-14
0.53559 -3.45906409195185e-14
0.535591 3.86914367229995e-14
0.535592 -4.45741116914131e-14
0.535593 5.1981680226174e-14
0.535594 -6.0969180512254e-14
0.535595 7.1841924472897e-14
0.535596 -8.519815345183e-14
0.535597 1.02083667231174e-13
0.535598 -1.2435234553943e-13
0.535599 1.5552412990202e-13
0.5356 -2.03103799079144e-13
0.535601 2.86342823783737e-13
0.535602 -4.73841135342717e-13
0.535603 1.32363052192731e-12
0.535604 1.70056384506563e-12
0.535605 -5.14246483589267e-13
0.535606 3.00653855995396e-13
0.535607 -2.1056602709697e-13
0.535608 1.60529898150071e-13
0.535609 -1.28489470167139e-13
0.53561 1.06094293284296e-13
0.535611 -8.94851235501134e-14
0.535612 7.66322960033506e-14
0.535613 -6.63663033776936e-14
0.535614 5.79656568452992e-14
0.535615 -5.09609537123484e-14
0.535616 4.50043318585329e-14
0.535617 -3.9845466831549e-14
0.535618 3.5326346158893e-14
0.535619 -3.13305707019251e-14
0.53562 2.77706263691849e-14
0.535621 -2.4579535575164e-14
0.535622 2.17052254320627e-14
0.535623 -1.91066342292712e-14
0.535624 1.67509608385437e-14
0.535625 -1.46177532618234e-14
0.535626 1.2690759686218e-14
0.535627 -1.09511080888392e-14
0.535628 9.38287942306099e-15
0.535629 -7.97248526828227e-15
0.53563 6.70818774814862e-15
0.535631 -5.57972565462234e-15
0.535632 4.57802085301994e-15
0.535633 -3.6949460801517e-15
0.535634 2.9231402027619e-15
0.535635 -2.2558605388796e-15
0.535636 1.68686439817004e-15
0.535637 -1.21031386264476e-15
0.535638 8.20699206060366e-16
0.535639 -5.1277737686922e-16
0.53564 2.81522741931383e-16
0.535641 -1.22087874325674e-16
0.535642 2.9772617033145e-17
0.535643 0
0.535644 -2.61223632881006e-17
0.535645 1.07047175947892e-16
0.535646 -2.46666052659849e-16
0.535647 4.48954979208528e-16
0.535648 -7.17991821056788e-16
0.535649 1.05797910406456e-15
0.53565 -1.47327312459691e-15
0.535651 1.9684206938679e-15
0.535652 -2.5482051405569e-15
0.535653 3.21770361021813e-15
0.535654 -3.98235824238182e-15
0.535655 4.84806452177617e-15
0.535656 -5.82128105226639e-15
0.535657 6.90916628092478e-15
0.535658 -8.1197494342432e-15
0.535659 9.46214530641202e-15
0.53566 -1.0946825836842e-14
0.535661 1.25859660427754e-14
0.535662 -1.43938884576792e-14
0.535663 1.63876397301948e-14
0.535664 -1.85877469733113e-14
0.535665 2.10192222386208e-14
0.535666 -2.37129150827444e-14
0.535667 2.670736221702e-14
0.535668 -3.00513610708428e-14
0.535669 3.38076208857042e-14
0.53567 -3.80753259014321e-14
0.535671 4.29824070098772e-14
0.535672 -4.86795148092932e-14
0.535673 5.53755184393983e-14
0.535674 -6.33688298465345e-14
0.535675 7.31013260289756e-14
0.535676 -8.52564968138868e-14
0.535677 1.00950852230204e-13
0.535678 -1.22141456363923e-13
0.535679 1.52600362035585e-13
0.53568 -2.00653810631864e-13
0.535681 2.89027884424101e-13
0.535682 -5.09706889078092e-13
0.535683 2.13696873633584e-12
0.535684 9.63122151537151e-13
0.535685 -3.85840337231095e-13
0.535686 2.3701160958284e-13
0.535687 -1.67772598628819e-13
0.535688 1.27105249769103e-13
0.535689 -9.99070571694893e-14
0.53569 8.01247603102063e-14
0.535691 -6.48365797248377e-14
0.535692 5.24591921709743e-14
0.535693 -4.20540016110074e-14
0.535694 3.30219399481499e-14
0.535695 -2.49536420385127e-14
0.535696 1.75486433671932e-14
0.535697 -1.05673645022983e-14
0.535698 3.7987937774664e-15
0.535699 2.96552071572688e-15
0.5357 -9.95788895907568e-15
0.535701 1.74684813420455e-14
0.535702 2.33110110884061e-12
0.535703 3.58523608004899e-14
0.535704 -4.83282382421365e-14
0.535705 6.51313804545252e-14
0.535706 -8.99467646478773e-14
0.535707 1.3169416607391e-13
0.535708 -2.1900773758073e-13
0.535709 5.22089416408011e-13
0.53571 2.40429323465005e-12
0.535711 -4.03529616284879e-13
0.535712 2.34447260781652e-13
0.535713 -1.7300315764305e-13
0.535714 1.42527993180723e-13
0.535715 -1.25524574137181e-13
0.535716 1.15887258464566e-13
0.535717 -1.11011833419524e-13
0.535718 1.09702646622669e-13
0.535719 -1.11471513292692e-13
0.53572 1.16291035923847e-13
0.535721 -1.24553410577084e-13
0.535722 1.3718910390613e-13
0.535723 -1.56024757783975e-13
0.535724 1.84661117560752e-13
0.535725 -2.30999127970434e-13
0.535726 3.15795646878062e-13
0.535727 -5.15333407327628e-13
0.535728 1.51654268187588e-12
0.535729 1.48938024977896e-12
0.53573 -4.8783789832303e-13
0.535731 2.87624612119039e-13
0.535732 -2.01790518941965e-13
0.535733 1.54021201308498e-13
0.535734 -1.2351284189156e-13
0.535735 1.02270656298184e-13
0.535736 -8.65687952487109e-14
0.535737 7.44386896231204e-14
0.535738 -6.47437947171653e-14
0.535739 5.67831125205585e-14
0.53574 -5.01016126122452e-14
0.535741 4.43916785713571e-14
0.535742 -3.94383746791723e-14
0.535743 3.50873735433057e-14
0.535744 -3.1225307346698e-14
0.535745 2.77672697429274e-14
0.535746 -2.46486064828962e-14
0.535747 2.18193708486732e-14
0.535748 -1.92404864941016e-14
0.535749 1.68810341335736e-14
0.53575 -1.47333469497769e-14
0.535751 1.27927643715051e-14
0.535752 -1.10404319256892e-14
0.535753 9.4604362767645e-15
0.535754 -8.03918626461084e-15
0.535755 6.76493512052214e-15
0.535756 -5.62740816038579e-15
0.535757 4.61751026817743e-15
0.535758 -3.72709444040076e-15
0.535759 2.94877756536916e-15
0.53576 -2.27579311243934e-15
0.535761 1.7018729369288e-15
0.535762 -1.22115225627145e-15
0.535763 8.28093219392857e-16
0.535764 -5.17423510556924e-16
0.535765 2.84087196235397e-16
0.535766 -1.23205606149074e-16
0.535767 3.00464855769315e-17
0.535768 0
0.535769 0
0.53577 0
0.535771 0
0.535772 0
0.535773 0
0.535774 0
0.535775 0
0.535776 0
0.535777 0
0.535778 0
0.535779 0
0.53578 0
0.535781 0
0.535782 0
0.535783 0
0.535784 -1.21085132666192e-17
0.535785 4.96257158945123e-17
0.535786 -1.14366025120947e-16
0.535787 2.08185081416655e-16
0.535788 -3.32988195552883e-16
0.535789 4.9074130605255e-16
0.53579 -6.83484953986817e-16
0.535791 9.13351901743492e-16
0.535792 -1.1825891768519e-15
0.535793 1.49358552278959e-15
0.535794 -1.8489055018849e-15
0.535795 2.25133184317113e-15
0.535796 -2.70391809155041e-15
0.535797 3.21005423822965e-15
0.535798 -3.77354885984843e-15
0.535799 4.39873245783462e-15
0.5358 -5.09058830724205e-15
0.535801 5.85491940064788e-15
0.535802 -6.69856331935947e-15
0.535803 7.60545698690146e-15
0.535804 -8.55887189607911e-15
0.535805 9.56724549941872e-15
0.535806 -1.06417756565452e-14
0.535807 1.17973112552147e-14
0.535808 -1.30535969445966e-14
0.535809 1.44064756786823e-14
0.53581 -1.58580692319064e-14
0.535811 1.74526595275494e-14
0.535812 -1.92535542977107e-14
0.535813 2.1352605072658e-14
0.535814 -2.38860109892079e-14
0.535815 2.70618339171418e-14
0.535816 -3.12107426509911e-14
0.535817 3.68865435327587e-14
0.535818 -4.50844871926875e-14
0.535819 5.77654106193977e-14
0.53582 -7.94300920156004e-14
0.535821 1.23103942360268e-13
0.535822 -2.48061539570966e-13
0.535823 2.43362264795479e-12
0.535824 3.83203915428867e-13
0.535825 -1.98275290088696e-13
0.535826 1.45455457541379e-13
0.535827 -1.22741879050446e-13
0.535828 1.11998862554104e-13
0.535829 -1.07522336396181e-13
0.53583 1.07013150435278e-13
0.535831 -1.09442309358446e-13
0.535832 1.14373815652421e-13
0.535833 -1.21719643364721e-13
0.535834 1.31662895949519e-13
0.535835 -1.44676393498116e-13
0.535836 1.6163763325847e-13
0.535837 -1.84108170705618e-13
0.535838 2.1496293497838e-13
0.535839 -2.60146607589646e-13
0.53584 3.34263960797795e-13
0.535841 -4.85757086858662e-13
0.535842 1.04209857676336e-12
0.535843 1.83440924473319e-12
0.535844 -2.79522139925532e-13
0.535845 2.09734590572078e-14
0.535846 1.56142871657256e-13
0.535847 -4.25560585545766e-13
0.535848 1.70074182439174e-12
0.535849 1.45566753773799e-12
0.53585 -5.46866231176275e-13
0.535851 3.36353142539943e-13
0.535852 -2.36481729177734e-13
0.535853 1.73916301074277e-13
0.535854 -1.26860231137148e-13
0.535855 8.47732595392868e-14
0.535856 -3.80637649766913e-14
0.535857 -3.32419656156477e-14
0.535858 2.30557287696749e-13
0.535859 2.52145178163408e-12
0.53586 -3.655518075077e-13
0.535861 2.34263050589409e-13
0.535862 -1.84500638424674e-13
0.535863 1.57934020800361e-13
0.535864 -1.41712227616461e-13
0.535865 1.31403736972228e-13
0.535866 -1.25125544817198e-13
0.535867 1.22032912385996e-13
0.535868 2.2171319768243e-12
0.535869 1.24557197468545e-13
0.53587 -1.30684621430566e-13
0.535871 1.41149344697811e-13
0.535872 -1.57765999984503e-13
0.535873 1.84110923836551e-13
0.535874 -2.27983468323511e-13
0.535875 3.09773696192448e-13
0.535876 -5.04501254636266e-13
0.535877 1.48806511974156e-12
0.535878 1.47123388171077e-12
0.535879 -4.87352888318655e-13
0.53588 2.91987779027463e-13
0.535881 -2.0923281580999e-13
0.535882 1.64030081585308e-13
0.535883 -1.35973394938368e-13
0.535884 1.17268714443037e-13
0.535885 -1.04313905871564e-13
0.535886 9.52613720383568e-14
0.535887 -8.91234231735934e-14
0.535888 8.54115639282734e-14
0.535889 -8.40386550348614e-14
0.53589 8.53200810902259e-14
0.535891 -9.02221073793424e-14
0.535892 1.01367721373703e-13
0.535893 -1.27152188989145e-13
0.535894 2.12582544584777e-13
0.535895 2.43941091859493e-12
0.535896 -9.94946257708007e-14
0.535897 2.87789858004933e-14
0.535898 -3.17454398791672e-15
0.535899 -1.1025884706079e-14
0.5359 2.09765672710823e-14
0.535901 -2.91651527582633e-14
0.535902 3.67413023744453e-14
0.535903 -4.43769479640922e-14
0.535904 5.25724515037597e-14
0.535905 -6.1804088277381e-14
0.535906 7.26311625135119e-14
0.535907 -8.58201674059876e-14
0.535908 1.02546864054496e-13
0.535909 -1.24797096249805e-13
0.53591 1.56287873043862e-13
0.535911 -2.04957230372622e-13
0.535912 2.91421364288184e-13
0.535913 -4.9125176796079e-13
0.535914 1.4845618867285e-12
0.535915 1.48943561188984e-12
0.535916 -4.96098315168248e-13
0.535917 2.96215836690393e-13
0.535918 -2.0970759851095e-13
0.535919 1.61035014889029e-13
0.53592 -1.29588981926958e-13
0.535921 1.0744349072861e-13
0.535922 -9.09003630520297e-14
0.535923 7.8002358036926e-14
0.535924 -6.76169124895231e-14
0.535925 5.90434322132779e-14
0.535926 -5.18254557126283e-14
0.535927 4.56529650356986e-14
0.535928 -4.03081032356711e-14
0.535929 3.56333453889494e-14
0.53593 -3.15119843053246e-14
0.535931 2.78557076777487e-14
0.535932 -2.45964310487648e-14
0.535933 2.16807770822754e-14
0.535934 -1.90662518650178e-14
0.535935 1.67125780712219e-14
0.535936 -1.45863226861694e-14
0.535937 1.26651052070509e-14
0.535938 -1.09302593098324e-14
0.535939 9.36603045833517e-15
0.53594 -7.95896311880514e-15
0.535941 6.69742774369615e-15
0.535942 -5.57125218010381e-15
0.535943 4.57143207228662e-15
0.535944 -3.68990171580373e-15
0.535945 2.9193516751374e-15
0.535946 -2.2530829429429e-15
0.535947 1.68488992443623e-15
0.535948 -1.20896636179391e-15
0.535949 8.19829666230458e-16
0.53595 -5.12260134518056e-16
0.535951 2.81252286355844e-16
0.535952 -1.21976135779705e-16
0.535953 2.97466513009181e-17
0.535954 -2.56573848424992e-17
0.535955 1.05141734662611e-16
0.535956 -2.42275393343025e-16
0.535957 4.40963574063632e-16
0.535958 -7.05211556222879e-16
0.535959 1.01064733539106e-15
0.53596 -1.3302642717852e-15
0.535961 1.66429082105126e-15
0.535962 -2.0130973691441e-15
0.535963 2.37723367024332e-15
0.535964 -2.75747421545562e-15
0.535965 3.15487362975698e-15
0.535966 -3.57083486350889e-15
0.535967 4.00719385773929e-15
0.535968 -4.46632562064247e-15
0.535969 4.95127840570892e-15
0.53597 -5.46594515222032e-15
0.535971 6.01528487338246e-15
0.535972 -6.60561177355229e-15
0.535973 7.23412454726188e-15
0.535974 -7.89922424433721e-15
0.535975 8.61256531087176e-15
0.535976 -9.38967182969287e-15
0.535977 1.02512697994511e-14
0.535978 -1.12251866913827e-14
0.535979 1.2349114344884e-14
0.53598 -1.36963858093951e-14
0.535981 1.5362668192834e-14
0.535982 -1.74531136177268e-14
0.535983 2.01189290809043e-14
0.535984 -2.35842119560348e-14
0.535985 2.81932262455561e-14
0.535986 -3.44983721555206e-14
0.535987 4.34353246927937e-14
0.535988 -5.67030369657054e-14
0.535989 7.7687609774412e-14
0.53599 -1.14095762187573e-13
0.535991 1.87521981697449e-13
0.535992 -3.87130111870321e-13
0.535993 1.96245294468196e-12
0.535994 1.11520830272573e-12
0.535995 -5.99354142324485e-13
0.535996 5.45860466745626e-13
0.535997 -7.0250005827649e-13
0.535998 2.07891264458994e-12
0.535999 1.05409519598072e-12
0.536 -3.52364576152563e-13
0.536001 1.9415031817764e-13
0.536002 -1.27071670946822e-13
0.536003 9.08641941616437e-14
0.536004 -6.83510402632144e-14
0.536005 5.27477236916704e-14
0.536006 -4.07011952687977e-14
0.536007 3.01018605703695e-14
0.536008 -1.90688739557763e-14
0.536009 4.99733619257293e-15
0.53601 1.7536560903934e-14
0.536011 -6.5062725112321e-14
0.536012 2.30366598291405e-13
0.536013 2.34578730177801e-12
0.536014 -3.63380137628804e-13
0.536015 2.67337535615042e-13
0.536016 -2.5695692858959e-13
0.536017 2.61022640586864e-12
0.536018 -3.93554257849899e-13
0.536019 8.10599582250207e-13
0.53602 2.16729789859709e-12
0.536021 -3.86494977318236e-13
0.536022 1.89925419474251e-13
0.536023 -1.14238630479861e-13
0.536024 7.35023508969692e-14
0.536025 -4.7301373942654e-14
0.536026 2.82803544659813e-14
0.536027 -1.31033835353485e-14
0.536028 -1.57736595344807e-17
0.536029 1.21925451194807e-14
0.53603 -2.42561171620643e-14
0.536031 3.69642125721345e-14
0.536032 -5.11770530533875e-14
0.536033 6.80786567283824e-14
0.536034 -8.96018300060325e-14
0.536035 1.19311091970146e-13
0.536036 -1.64903290683718e-13
0.536037 2.47276706324123e-13
0.536038 -4.50886582106788e-13
0.536039 1.94531095292962e-12
0.53604 8.99444512691336e-13
0.536041 -3.6915785402947e-13
0.536042 2.32319543010307e-13
0.536043 -1.68723223644934e-13
0.536044 1.31540695298996e-13
0.536045 -1.06884699918533e-13
0.536046 8.91743055118972e-14
0.536047 -7.57318289605088e-14
0.536048 6.51119537952943e-14
0.536049 -5.6465787555165e-14
0.53605 4.92619237821503e-14
0.536051 -4.31506737677175e-14
0.536052 3.78924781004009e-14
0.536053 -3.33284270532957e-14
0.536054 2.9344589970205e-14
0.536055 -2.5847131196972e-14
0.536056 2.27641865539275e-14
0.536057 -2.00396212713184e-14
0.536058 1.7628787615826e-14
0.536059 -1.54955726131418e-14
0.53606 1.3588969452726e-14
0.536061 -1.18650908036053e-14
0.536062 1.03062364459312e-14
0.536063 -8.89761769503027e-15
0.536064 7.62673154698316e-15
0.536065 -6.48288167316236e-15
0.536066 5.45680794660405e-15
0.536067 -4.54039724986616e-15
0.536068 3.72645590761046e-15
0.536069 -3.00852937752805e-15
0.53607 2.38075857101866e-15
0.536071 -1.83776485025737e-15
0.536072 1.37455768607445e-15
0.536073 -9.86460380391996e-16
0.536074 6.69050307341082e-16
0.536075 -4.18110912061728e-16
0.536076 2.29593297999714e-16
0.536077 -9.95856835477562e-17
0.536078 2.42893538465832e-17
0.536079 0
0.53608 0
0.536081 0
0.536082 0
0.536083 0
0.536084 0
0.536085 0
0.536086 0
0.536087 0
0.536088 0
0.536089 0
0.53609 0
0.536091 0
0.536092 0
0.536093 0
0.536094 0
0.536095 0
0.536096 0
0.536097 0
0.536098 0
0.536099 0
0.5361 0
0.536101 0
0.536102 0
0.536103 0
0.536104 0
0.536105 0
0.536106 0
0.536107 0
0.536108 0
0.536109 0
0.53611 0
0.536111 0
0.536112 0
0.536113 0
0.536114 0
0.536115 0
0.536116 0
0.536117 0
0.536118 0
0.536119 0
0.53612 0
0.536121 0
0.536122 0
0.536123 0
0.536124 0
0.536125 0
0.536126 0
0.536127 0
0.536128 0
0.536129 -2.50565008890147e-17
0.53613 1.02654172421165e-16
0.536131 -2.36482237797805e-16
0.536132 4.30302168755794e-16
0.536133 -6.87963138107653e-16
0.536134 1.01342226274246e-15
0.536135 -1.41077058411297e-15
0.536136 1.8842659514773e-15
0.536137 -2.43837425379801e-15
0.536138 3.07782080964889e-15
0.536139 -3.80765419871851e-15
0.53614 4.63332544223939e-15
0.536141 -5.56078626699179e-15
0.536142 6.59661129480183e-15
0.536143 -7.74815049573758e-15
0.536144 9.02372028616725e-15
0.536145 -1.04328444733395e-14
0.536146 1.19865601889897e-14
0.536147 -1.3697809532323e-14
0.536148 1.55819456489918e-14
0.536149 -1.76573936409489e-14
0.53615 1.99465239921006e-14
0.536151 -2.24768222851006e-14
0.536152 2.52824791494585e-14
0.536153 -2.84065875928049e-14
0.536154 3.19042368183831e-14
0.536155 -3.58469606280373e-14
0.536156 4.03292873995526e-14
0.536157 -4.54786500038611e-14
0.536158 5.14708560913502e-14
0.536159 -5.85551365679466e-14
0.53616 6.70964905285827e-14
0.536161 -7.76510783636557e-14
0.536162 9.11092618477218e-14
0.536163 -1.08989568757456e-13
0.536164 1.34109032106847e-13
0.536165 -1.72344678034608e-13
0.536166 2.38330016259489e-13
0.536167 -3.81428359268377e-13
0.536168 9.39239531893632e-13
0.536169 2.06157036078589e-12
0.53617 -4.87522148721733e-13
0.536171 2.74590323430872e-13
0.536172 -1.89630273581403e-13
0.536173 1.43630114226124e-13
0.536174 -1.14600697735543e-13
0.536175 9.44877322294545e-14
0.536176 -7.96439197722926e-14
0.536177 6.81781967095744e-14
0.536178 -5.90127791933407e-14
0.536179 5.14888082944921e-14
0.53618 -4.51811415495492e-14
0.536181 3.97782089450141e-14
0.536182 -3.50525602115025e-14
0.536183 3.085692305194e-14
0.536184 -2.70817945161201e-14
0.536185 2.36437693435318e-14
0.536186 -2.04779006107236e-14
0.536187 1.75325487219112e-14
0.536188 -1.47658136768313e-14
0.536189 1.21430011973481e-14
0.53619 -9.63477853734935e-15
0.536191 7.21579797270635e-15
0.536192 -4.8636406056538e-15
0.536193 2.55797964201867e-15
0.536194 -2.79891639704659e-16
0.536195 -1.98873733079317e-15
0.536196 4.26575248006276e-15
0.536197 -6.56925389485745e-15
0.536198 8.91813687125708e-15
0.536199 -1.13326847907485e-14
0.5362 1.38352563147145e-14
0.536201 -1.64511198042736e-14
0.536202 1.92095062298766e-14
0.536203 -2.21449810512081e-14
0.536204 2.52992818838505e-14
0.536205 -2.87238431110806e-14
0.536206 3.24833502922987e-14
0.536207 -3.66608716615801e-14
0.536208 4.136546827246e-14
0.536209 -4.67684094110171e-14
0.53621 5.30944249037209e-14
0.536211 -6.0628630597205e-14
0.536212 6.97943688299578e-14
0.536213 -8.12478028913285e-14
0.536214 9.60624062402689e-14
0.536215 -1.16121785281765e-13
0.536216 1.45058969734822e-13
0.536217 -1.90896871885605e-13
0.536218 2.75539127995871e-13
0.536219 -4.87651754571441e-13
0.53622 2.05559345540424e-12
0.536221 9.33557607478887e-13
0.536222 -3.77921294148474e-13
0.536223 2.35388106332472e-13
0.536224 -1.69672148891852e-13
0.536225 1.31602084669808e-13
0.536226 -1.06601254442914e-13
0.536227 8.88154082326588e-14
0.536228 -7.54383733660037e-14
0.536229 6.49574181089484e-14
0.53623 -5.64855199463433e-14
0.536231 4.94685447220965e-14
0.536232 -4.35427634139339e-14
0.536233 3.84597528742994e-14
0.536234 -3.40657891971799e-14
0.536235 3.0257440497468e-14
0.536236 -2.69435729931381e-14
0.536237 2.40560200570064e-14
0.536238 -2.1543073266857e-14
0.536239 1.93650712860499e-14
0.53624 -1.74913433692843e-14
0.536241 1.58980522617138e-14
0.536242 -1.45666498660955e-14
0.536243 1.34827609549299e-14
0.536244 -1.26353736254018e-14
0.536245 1.20162558041783e-14
0.536246 -1.16195438977889e-14
0.536247 1.14414679818404e-14
0.536248 -1.14801910039345e-14
0.536249 1.17357494514066e-14
0.53625 -1.22100912680256e-14
0.536251 1.29072146306124e-14
0.536252 -1.38334195609845e-14
0.536253 1.49976944088324e-14
0.536254 -1.64122725103212e-14
0.536255 1.80934130191854e-14
0.536256 -2.00624874987897e-14
0.536257 2.234749607947e-14
0.536258 -2.4985203601927e-14
0.536259 2.80241944507258e-14
0.53626 -3.1529326289914e-14
0.536261 3.55641234006652e-14
0.536262 -4.02277097891767e-14
0.536263 4.56939568880795e-14
0.536264 -5.22126577506732e-14
0.536265 6.01556128717302e-14
0.536266 -7.01008497079231e-14
0.536267 8.29976850952414e-14
0.536268 -1.00520420500084e-13
0.536269 1.25909691129912e-13
0.53627 -1.66410784743504e-13
0.536271 2.42187762237648e-13
0.536272 -4.37943348614624e-13
0.536273 2.19369363210787e-12
0.536274 7.30654812545561e-13
0.536275 -3.12135083108566e-13
0.536276 1.97557044178293e-13
0.536277 -1.43805084931832e-13
0.536278 1.12496622614482e-13
0.536279 -9.19534951051422e-14
0.53628 7.74210326442605e-14
0.536281 -6.66014304785858e-14
0.536282 5.8249992455951e-14
0.536283 -5.16352739323054e-14
0.536284 4.63006000452826e-14
0.536285 -4.19474350994302e-14
0.536286 3.83737275095693e-14
0.536287 -3.5439272123867e-14
0.536288 3.3045306235203e-14
0.536289 -3.11220636580324e-14
0.53629 2.96210293271211e-14
0.536291 -2.85101349487742e-14
0.536292 2.77709310138985e-14
0.536293 -2.73972279677854e-14
0.536294 2.73949988394887e-14
0.536295 -2.77835791911241e-14
0.536296 2.85984660350045e-14
0.536297 -2.98963980890158e-14
0.536298 3.17640532609699e-14
0.536299 -3.43329526037286e-14
0.5363 3.78057696922618e-14
0.536301 -4.25051258326488e-14
0.536302 4.89704520060972e-14
0.536303 -5.8168429390987e-14
0.536304 7.20094784803021e-14
0.536305 -9.48549100174248e-14
0.536306 1.3927236566309e-13
0.536307 -2.62398230683608e-13
0.536308 2.37151700806174e-12
0.536309 3.39198351408244e-13
0.53631 -1.56968351262398e-13
0.536311 1.01521842032477e-13
0.536312 -7.45152453725581e-14
0.536313 5.84042170666716e-14
0.536314 -4.76248195588329e-14
0.536315 3.98654029373312e-14
0.536316 -3.39792024789054e-14
0.536317 2.93371480499547e-14
0.536318 -2.5565575457416e-14
0.536319 2.24287170542003e-14
0.53632 -1.97705895569326e-14
0.536321 1.7483972301312e-14
0.536322 -1.54928036710056e-14
0.536323 1.37416792053992e-14
0.536324 -1.21893190634606e-14
0.536325 1.08043579371832e-14
0.536326 -9.56254780308323e-15
0.536327 8.44484953992871e-15
0.536328 -7.43610040518784e-15
0.536329 6.52406434919388e-15
0.53633 -5.69874275437883e-15
0.536331 4.95186600804287e-15
0.536332 -4.27651299211925e-15
0.536333 3.66682259450432e-15
0.536334 -3.11777244544326e-15
0.536335 2.62500746323952e-15
0.536336 -2.18470579028416e-15
0.536337 1.79347313890332e-15
0.536338 -1.44825896847084e-15
0.536339 1.14628961643494e-15
0.53634 -8.85014726259043e-16
0.536341 6.62064201090906e-16
0.536342 -4.75213562045726e-16
0.536343 3.22356071951949e-16
0.536344 -2.01480346157054e-16
0.536345 1.10652444429181e-16
0.536346 -4.80016454684949e-17
0.536347 1.17092648018117e-17
0.536348 0
0.536349 0
0.53635 0
0.536351 0
0.536352 0
0.536353 0
0.536354 0
0.536355 0
0.536356 0
0.536357 0
0.536358 0
0.536359 0
0.53636 0
0.536361 0
0.536362 0
0.536363 0
0.536364 0
0.536365 0
0.536366 0
0.536367 0
0.536368 0
0.536369 0
0.53637 0
0.536371 0
0.536372 0
0.536373 0
0.536374 0
0.536375 0
0.536376 0
0.536377 0
0.536378 0
0.536379 0
0.53638 0
0.536381 0
0.536382 0
0.536383 0
0.536384 0
0.536385 0
0.536386 0
0.536387 0
0.536388 0
0.536389 0
0.53639 0
0.536391 0
0.536392 0
0.536393 0
0.536394 0
0.536395 0
0.536396 0
0.536397 0
0.536398 0
0.536399 0
0.5364 0
0.536401 0
0.536402 0
0.536403 0
0.536404 0
0.536405 0
0.536406 0
0.536407 0
0.536408 0
0.536409 0
0.53641 0
0.536411 0
0.536412 0
0.536413 0
0.536414 0
0.536415 0
0.536416 0
0.536417 0
0.536418 0
0.536419 0
0.53642 0
0.536421 0
0.536422 0
0.536423 0
0.536424 0
0.536425 0
0.536426 0
0.536427 0
0.536428 0
0.536429 0
0.53643 0
0.536431 0
0.536432 0
0.536433 0
0.536434 0
0.536435 0
0.536436 0
0.536437 0
0.536438 0
0.536439 0
0.53644 0
0.536441 0
0.536442 0
0.536443 0
0.536444 0
0.536445 0
0.536446 0
0.536447 0
0.536448 0
0.536449 0
0.53645 0
0.536451 0
0.536452 0
0.536453 0
0.536454 0
0.536455 0
0.536456 0
0.536457 0
0.536458 0
0.536459 0
0.53646 0
0.536461 0
0.536462 0
0.536463 0
0.536464 0
0.536465 0
0.536466 0
0.536467 0
0.536468 0
0.536469 0
0.53647 0
0.536471 0
0.536472 0
0.536473 0
0.536474 0
0.536475 0
0.536476 0
0.536477 0
0.536478 0
0.536479 0
0.53648 0
0.536481 0
0.536482 0
0.536483 0
0.536484 0
0.536485 0
0.536486 0
0.536487 0
0.536488 0
0.536489 0
0.53649 0
0.536491 0
0.536492 0
0.536493 0
0.536494 0
0.536495 0
0.536496 0
0.536497 0
0.536498 0
0.536499 0
0.5365 0
0.536501 0
0.536502 0
0.536503 0
0.536504 0
0.536505 0
0.536506 0
0.536507 0
0.536508 0
0.536509 0
0.53651 0
0.536511 0
0.536512 0
0.536513 0
0.536514 0
0.536515 0
0.536516 0
0.536517 0
0.536518 0
0.536519 0
0.53652 0
0.536521 0
0.536522 0
0.536523 0
0.536524 0
0.536525 0
0.536526 0
0.536527 0
0.536528 0
0.536529 0
0.53653 0
0.536531 0
0.536532 0
0.536533 0
0.536534 0
0.536535 0
0.536536 0
0.536537 0
0.536538 0
0.536539 0
0.53654 0
0.536541 0
0.536542 0
0.536543 0
0.536544 0
0.536545 0
0.536546 0
0.536547 0
0.536548 0
0.536549 0
0.53655 0
0.536551 0
0.536552 0
0.536553 0
0.536554 0
0.536555 0
0.536556 0
0.536557 0
0.536558 0
0.536559 0
0.53656 0
0.536561 0
0.536562 0
0.536563 0
0.536564 0
0.536565 0
0.536566 0
0.536567 0
0.536568 0
0.536569 0
0.53657 0
0.536571 0
0.536572 0
0.536573 0
0.536574 0
0.536575 0
0.536576 0
0.536577 0
0.536578 0
0.536579 0
0.53658 0
0.536581 0
0.536582 0
0.536583 0
0.536584 0
0.536585 0
0.536586 0
0.536587 0
0.536588 0
0.536589 0
0.53659 0
0.536591 0
0.536592 0
0.536593 0
0.536594 0
0.536595 0
0.536596 0
0.536597 0
0.536598 0
0.536599 0
0.5366 0
0.536601 0
0.536602 0
0.536603 0
0.536604 0
0.536605 0
0.536606 0
0.536607 0
0.536608 0
0.536609 0
0.53661 0
0.536611 0
0.536612 0
0.536613 0
0.536614 0
0.536615 0
0.536616 0
0.536617 0
0.536618 0
0.536619 0
0.53662 0
0.536621 0
0.536622 0
0.536623 0
0.536624 0
0.536625 0
0.536626 0
0.536627 0
0.536628 0
0.536629 0
0.53663 0
0.536631 0
0.536632 0
0.536633 0
0.536634 0
0.536635 0
0.536636 0
0.536637 0
0.536638 0
0.536639 0
0.53664 0
0.536641 0
0.536642 0
0.536643 0
0.536644 0
0.536645 0
0.536646 0
0.536647 0
0.536648 0
0.536649 0
0.53665 0
0.536651 0
0.536652 0
0.536653 0
0.536654 0
0.536655 0
0.536656 0
0.536657 0
0.536658 0
0.536659 0
0.53666 0
0.536661 0
0.536662 0
0.536663 0
0.536664 0
0.536665 0
0.536666 0
0.536667 0
0.536668 0
0.536669 0
0.53667 0
0.536671 0
0.536672 0
0.536673 0
0.536674 0
0.536675 0
0.536676 0
0.536677 0
0.536678 0
0.536679 0
0.53668 0
0.536681 0
0.536682 0
0.536683 0
0.536684 0
0.536685 0
0.536686 0
0.536687 0
0.536688 0
0.536689 0
0.53669 0
0.536691 0
0.536692 0
0.536693 0
0.536694 0
0.536695 0
0.536696 0
0.536697 0
0.536698 0
0.536699 0
0.5367 0
0.536701 0
0.536702 0
0.536703 0
0.536704 0
0.536705 0
0.536706 0
0.536707 0
0.536708 0
0.536709 0
0.53671 0
0.536711 0
0.536712 0
0.536713 0
0.536714 0
0.536715 0
0.536716 0
0.536717 0
0.536718 0
0.536719 0
0.53672 0
0.536721 0
0.536722 0
0.536723 0
0.536724 0
0.536725 0
0.536726 0
0.536727 0
0.536728 0
0.536729 0
0.53673 0
0.536731 0
0.536732 0
0.536733 0
0.536734 0
0.536735 0
0.536736 0
0.536737 0
0.536738 0
0.536739 0
0.53674 0
0.536741 0
0.536742 0
0.536743 0
0.536744 0
0.536745 0
0.536746 0
0.536747 0
0.536748 0
0.536749 0
0.53675 0
0.536751 0
0.536752 0
0.536753 0
0.536754 0
0.536755 0
0.536756 0
0.536757 0
0.536758 0
0.536759 0
0.53676 0
0.536761 0
0.536762 0
0.536763 0
0.536764 0
0.536765 0
0.536766 0
0.536767 0
0.536768 0
0.536769 0
0.53677 0
0.536771 0
0.536772 0
0.536773 0
0.536774 0
0.536775 0
0.536776 0
0.536777 0
0.536778 0
0.536779 0
0.53678 0
0.536781 0
0.536782 0
0.536783 0
0.536784 0
0.536785 0
0.536786 0
0.536787 0
0.536788 0
0.536789 0
0.53679 0
0.536791 0
0.536792 0
0.536793 0
0.536794 0
0.536795 0
0.536796 0
0.536797 0
0.536798 0
0.536799 0
0.5368 0
0.536801 0
0.536802 0
0.536803 0
0.536804 0
0.536805 0
0.536806 0
0.536807 0
0.536808 0
0.536809 0
0.53681 0
0.536811 0
0.536812 0
0.536813 0
0.536814 0
0.536815 0
0.536816 0
0.536817 0
0.536818 0
0.536819 0
0.53682 0
0.536821 0
0.536822 0
0.536823 0
0.536824 0
0.536825 0
0.536826 0
0.536827 0
0.536828 0
0.536829 0
0.53683 0
0.536831 0
0.536832 0
0.536833 0
0.536834 0
0.536835 0
0.536836 0
0.536837 0
0.536838 0
0.536839 0
0.53684 0
0.536841 0
0.536842 0
0.536843 0
0.536844 0
0.536845 0
0.536846 0
0.536847 0
0.536848 0
0.536849 0
0.53685 0
0.536851 0
0.536852 0
0.536853 0
0.536854 0
0.536855 0
0.536856 0
0.536857 0
0.536858 0
0.536859 0
0.53686 0
0.536861 0
0.536862 0
0.536863 0
0.536864 0
0.536865 0
0.536866 0
0.536867 0
0.536868 0
0.536869 0
0.53687 0
0.536871 0
0.536872 0
0.536873 0
0.536874 0
0.536875 0
0.536876 0
0.536877 0
0.536878 0
0.536879 0
0.53688 0
0.536881 0
0.536882 0
0.536883 0
0.536884 0
0.536885 0
0.536886 0
0.536887 0
0.536888 0
0.536889 0
0.53689 0
0.536891 0
0.536892 0
0.536893 0
0.536894 0
0.536895 0
0.536896 0
0.536897 0
0.536898 0
0.536899 0
0.5369 0
0.536901 0
0.536902 0
0.536903 0
0.536904 0
0.536905 0
0.536906 0
0.536907 0
0.536908 0
0.536909 0
0.53691 0
0.536911 0
0.536912 0
0.536913 0
0.536914 0
0.536915 0
0.536916 0
0.536917 0
0.536918 0
0.536919 0
0.53692 0
0.536921 0
0.536922 0
0.536923 0
0.536924 0
0.536925 0
0.536926 0
0.536927 0
0.536928 0
0.536929 0
0.53693 0
0.536931 0
0.536932 0
0.536933 0
0.536934 0
0.536935 0
0.536936 0
0.536937 0
0.536938 -1.83385088698784e-18
0.536939 7.51527850895242e-18
0.53694 -1.73180321619851e-17
0.536941 2.93292058934495e-17
0.536942 -4.14299542650955e-17
0.536943 5.35921315717328e-17
0.536944 -6.5791986791678e-17
0.536945 7.80113827483625e-17
0.536946 -9.02392452992592e-17
0.536947 1.02473302786125e-16
0.536948 -1.14722195018396e-16
0.536949 1.27008056838442e-16
0.53695 -1.39369716528704e-16
0.536951 1.51866697879136e-16
0.536952 -1.64584282383257e-16
0.536953 1.77639983315395e-16
0.536954 -1.91191919234137e-16
0.536955 2.05449770443374e-16
0.536956 -2.20689288691691e-16
0.536957 2.37271756180215e-16
0.536958 -2.55670432413604e-16
0.536959 2.76507013912075e-16
0.53696 -3.00602675728022e-16
0.536961 3.29050731330492e-16
0.536962 -3.63321983827839e-16
0.536963 4.02879184009638e-16
0.536964 -4.47706885830732e-16
0.536965 5.01338096199255e-16
0.536966 -5.70236224915198e-16
0.536967 6.63664048187057e-16
0.536968 -7.94076354435836e-16
0.536969 9.81281185887511e-16
0.53697 -1.25816610378874e-15
0.536971 1.68239895491398e-15
0.536972 -2.36253251894007e-15
0.536973 3.52341432259336e-15
0.536974 -5.69897383067981e-15
0.536975 1.04606967308758e-14
0.536976 -2.47412265965723e-14
0.536977 1.70383809749007e-13
0.536978 8.45194640189524e-14
0.536979 -6.31442555813557e-14
0.53698 1.17665144537259e-13
0.536981 1.15379024990307e-13
0.536982 -2.83242025974577e-14
0.536983 1.38467597797056e-14
0.536984 -8.17599166058152e-15
0.536985 5.19912595191084e-15
0.536986 -3.35298008492667e-15
0.536987 2.06572339538425e-15
0.536988 -1.0805698731512e-15
0.536989 2.64160361521374e-16
0.53699 4.62051897194077e-16
0.536991 -1.15092570463855e-15
0.536992 1.84417935479552e-15
0.536993 -2.5814435034115e-15
0.536994 3.40808931956347e-15
0.536995 -4.38506854185876e-15
0.536996 5.60537987037512e-15
0.536997 -7.22719908836354e-15
0.536998 9.55101057764069e-15
0.536999 -1.3232968973932e-14
0.537 2.00089962694474e-14
0.537001 -3.63576440923275e-14
0.537002 1.2145186633956e-13
0.537003 1.41352043150236e-13
0.537004 -6.07096594359823e-14
0.537005 6.4624937142514e-14
0.537006 1.48981578267343e-13
0.537007 -1.22384967567509e-14
0.537008 2.97192717281112e-15
0.537009 -4.47635214778485e-16
0.53701 -4.1379893608711e-16
0.537011 6.78775595262235e-16
0.537012 -6.85446693181187e-16
0.537013 5.64364459452282e-16
0.537014 -3.72277904652008e-16
0.537015 1.36887999342582e-16
0.537016 1.28217943021781e-16
0.537017 -4.1653787053946e-16
0.537018 7.23646779254366e-16
0.537019 -1.04755830218873e-15
0.53702 1.38961319053304e-15
0.537021 -1.75440394920691e-15
0.537022 2.14729660001562e-15
0.537023 -2.57245160905682e-15
0.537024 3.0352600931572e-15
0.537025 -3.54268574839562e-15
0.537026 4.10381241341881e-15
0.537027 -4.73069774155704e-15
0.537028 5.43971810386884e-15
0.537029 -6.25527822526889e-15
0.53703 7.21210800593066e-15
0.537031 -8.36018751809238e-15
0.537032 9.77855038446129e-15
0.537033 -1.16005945268016e-14
0.537034 1.40716839775133e-14
0.537035 -1.7700295651039e-14
0.537036 2.37463666007236e-14
0.537037 -3.64468279484917e-14
0.537038 8.47331192056773e-14
0.537039 1.71756845078331e-13
0.53704 -3.6245597400547e-14
0.537041 1.72102590275889e-14
0.537042 -8.96783823873334e-15
0.537043 1.79267673423934e-13
0.537044 2.51295676925939e-16
0.537045 -4.17163412311871e-15
0.537046 8.80073394645532e-15
0.537047 -1.59173435745192e-14
0.537048 3.42231424551102e-14
0.537049 1.92585100961467e-13
0.53705 -6.81766654567161e-15
0.537051 -1.8845067254424e-14
0.537052 1.53588069035359e-13
0.537053 6.09740871003843e-14
0.537054 -2.81371405515047e-14
0.537055 1.82554712234549e-14
0.537056 -1.31054267014805e-14
0.537057 9.7416918465695e-15
0.537058 -7.23511402914554e-15
0.537059 5.18414954108919e-15
0.53706 -3.37157974987963e-15
0.537061 1.65003382677219e-15
0.537062 1.1215220797291e-16
0.537063 -2.07509997550181e-15
0.537064 2.10615311419721e-13
0.537065 -7.91338009918233e-15
0.537066 1.37674939893425e-14
0.537067 -2.80779259777034e-14
0.537068 1.52985697164347e-13
0.537069 5.40802428571946e-14
0.53707 -2.40874289962796e-14
0.537071 1.56786154388367e-14
0.537072 -1.16048191226156e-14
0.537073 9.14052937012429e-15
0.537074 -7.45464486849849e-15
0.537075 6.20540667834556e-15
0.537076 -5.22534203132208e-15
0.537077 4.42374580307398e-15
0.537078 -3.74642598571653e-15
0.537079 3.15663809263929e-15
0.53708 -2.62909530044258e-15
0.537081 2.1475489270187e-15
0.537082 -1.70007454650686e-15
0.537083 1.27758020154712e-15
0.537084 -8.72872187107469e-16
0.537085 4.80043716115473e-16
0.537086 -9.40567981634896e-17
0.537087 -2.89557927935418e-16
0.537088 6.7492934330419e-16
0.537089 -1.06699767978978e-15
0.53709 1.47061312129736e-15
0.537091 -1.88978137141304e-15
0.537092 2.32884919197519e-15
0.537093 -2.79423647774575e-15
0.537094 3.29298078937131e-15
0.537095 -3.83159093133516e-15
0.537096 4.4180826998552e-15
0.537097 -5.06256529291588e-15
0.537098 5.77809005674475e-15
0.537099 -6.58191965138449e-15
0.5371 7.49749348287554e-15
0.537101 -8.55759375015831e-15
0.537102 9.80968560447907e-15
0.537103 -1.13254360174159e-14
0.537104 1.32188787887228e-14
0.537105 -1.56842217437622e-14
0.537106 1.90840971256562e-14
0.537107 -2.41912148185631e-14
0.537108 3.30298824502346e-14
0.537109 -5.33561229499753e-14
0.53711 1.7482591254113e-13
0.537111 8.42365560816904e-14
0.537112 -1.80008910830129e-14
0.537113 -8.67489723500898e-15
0.537114 6.62906874146307e-14
0.537115 1.50423618892079e-13
0.537116 -4.75568471545885e-14
0.537117 2.99398266948419e-14
0.537118 -2.21073682931112e-14
0.537119 1.74948258082203e-14
0.53712 -1.43739801557426e-14
0.537121 1.20790638173965e-14
0.537122 -1.02946135109539e-14
0.537123 8.8500942634035e-15
0.537124 -7.64446988338302e-15
0.537125 6.61368834011344e-15
0.537126 -5.71495892157734e-15
0.537127 4.91845863908729e-15
0.537128 -4.20264766339113e-15
0.537129 3.55147171843911e-15
0.53713 -2.95261113852109e-15
0.537131 2.39633916658494e-15
0.537132 -1.8747492518806e-15
0.537133 1.3812135140604e-15
0.537134 -9.12562452920882e-16
0.537135 4.664738333839e-16
0.537136 -3.85681619267167e-17
0.537137 -3.76515006885518e-16
0.537138 7.84030639627904e-16
0.537139 -1.18765656525222e-15
0.53714 1.59000996370709e-15
0.537141 -1.99076800478964e-15
0.537142 2.38141323027436e-15
0.537143 -2.72953560762363e-15
0.537144 2.9250570323267e-15
0.537145 -2.54540277568782e-15
0.537146 -8.24244943453253e-16
0.537147 1.84383287895365e-13
0.537148 3.39767242627201e-14
0.537149 -4.26759116574867e-14
0.53715 1.39635043665547e-13
0.537151 7.9468786234224e-14
0.537152 -2.97564402960562e-14
0.537153 1.82766763015093e-14
0.537154 -1.32955932872314e-14
0.537155 1.05742550219208e-14
0.537156 -8.90165918616334e-15
0.537157 7.80610405092962e-15
0.537158 -7.06811348209407e-15
0.537159 6.57402312507863e-15
0.53716 -6.26153074333345e-15
0.537161 6.09660438798038e-15
0.537162 -6.06304412187583e-15
0.537163 6.15806216272019e-15
0.537164 -6.39148946777587e-15
0.537165 6.78817680358906e-15
0.537166 -7.39472510311729e-15
0.537167 8.29417578012454e-15
0.537168 -9.63828114771035e-15
0.537169 1.17222121255186e-14
0.53717 -1.51999735018221e-14
0.537171 2.18212483818537e-14
0.537172 -3.81371734714141e-14
0.537173 1.24016613823697e-13
0.537174 1.42127289677898e-13
0.537175 -6.07680663951429e-14
0.537176 6.50267861675528e-14
0.537177 1.51629438871899e-13
0.537178 -1.2524010692775e-14
0.537179 2.8618198198528e-15
0.53718 -3.66616403677386e-17
0.537181 -1.11359083933453e-15
0.537182 1.67456272660757e-15
0.537183 -1.99220691104473e-15
0.537184 2.2033005129393e-15
0.537185 -2.36995809323712e-15
0.537186 2.52347350586141e-15
0.537187 -2.6811321790146e-15
0.537188 2.85299534675442e-15
0.537189 -3.04584854062013e-15
0.53719 3.26542049219513e-15
0.537191 -3.51884275949301e-15
0.537192 3.81319228620832e-15
0.537193 -4.15419756245075e-15
0.537194 4.54879600510475e-15
0.537195 -5.00625496760115e-15
0.537196 5.53855233366923e-15
0.537197 -6.16105811301018e-15
0.537198 6.89485247641015e-15
0.537199 -7.76968305649074e-15
0.5372 8.82772750965071e-15
0.537201 -1.01335690200986e-14
0.537202 1.17923732736876e-14
0.537203 -1.39837305056465e-14
0.537204 1.70426143302169e-14
0.537205 -2.16773893190403e-14
0.537206 2.97061113214621e-14
0.537207 -4.77199416194374e-14
0.537208 1.34574335437564e-13
0.537209 1.20636151369729e-13
0.53721 -3.20625316085504e-14
0.537211 8.93835393013909e-15
0.537212 1.88729694642136e-14
0.537213 1.72872139416012e-13
0.537214 -3.6044866701708e-14
0.537215 2.26844890076992e-14
0.537216 -1.69878877581024e-14
0.537217 1.36452520447446e-14
0.537218 -1.13801770843294e-14
0.537219 9.71588480767086e-15
0.53722 -8.42836623402203e-15
0.537221 7.39641353888832e-15
0.537222 -6.54777042025565e-15
0.537223 5.83610373165557e-15
0.537224 -5.22980254074743e-15
0.537225 4.70588417460951e-15
0.537226 -4.24621288451217e-15
0.537227 3.83460788891696e-15
0.537228 -3.45376544081523e-15
0.537229 3.08049740336842e-15
0.53723 -2.67588489304719e-15
0.537231 2.16015222222218e-15
0.537232 -1.3336764276413e-15
0.537233 -4.57380725465204e-16
0.537234 6.86652336150428e-15
0.537235 2.14962588234133e-13
0.537236 -2.25069433930158e-14
0.537237 2.09929481807838e-14
0.537238 -3.07570138494411e-14
0.537239 1.69079769473862e-13
0.53724 3.53777016463839e-14
0.537241 -1.47117406485636e-14
0.537242 8.96773776733059e-15
0.537243 -6.33537438854174e-15
0.537244 4.84527681861813e-15
0.537245 -3.89171075723233e-15
0.537246 3.22852643622216e-15
0.537247 -2.73771487231292e-15
0.537248 2.35608912652395e-15
0.537249 -2.04947600888141e-15
0.53725 1.79756295650485e-15
0.537251 -1.58551279014483e-15
0.537252 1.40333401315462e-15
0.537253 -1.24523133148106e-15
0.537254 1.10728999337118e-15
0.537255 -9.85746405311416e-16
0.537256 8.77776493060149e-16
0.537257 -7.81223832471662e-16
0.537258 6.94416099031204e-16
0.537259 -6.16038177607815e-16
0.53726 5.4504258398165e-16
0.537261 -4.80585034031737e-16
0.537262 4.21977318419649e-16
0.537263 -3.68652311789496e-16
0.537264 3.2013763691705e-16
0.537265 -2.76035598923353e-16
0.537266 2.36007727332231e-16
0.537267 -1.99762749519631e-16
0.537268 1.67047151074476e-16
0.537269 -1.37637708927878e-16
0.53727 1.11335545177089e-16
0.537271 -8.79613650489027e-17
0.537272 6.73516257775436e-17
0.537273 -4.93554439553803e-17
0.537274 3.3832093713435e-17
0.537275 -2.11448612465958e-17
0.537276 1.16121711385607e-17
0.537277 -5.03720757164325e-18
0.537278 1.22869932490113e-18
0.537279 0
0.53728 0
0.537281 0
0.537282 0
0.537283 -4.80555264991457e-19
0.537284 1.96959423805104e-18
0.537285 -4.5392636796699e-18
0.537286 6.18422006631324e-18
0.537287 -4.69824821793856e-18
0.537288 -1.489246510876e-19
0.537289 8.59103955871031e-18
0.53729 -2.08659545885136e-17
0.537291 3.7216528421748e-17
0.537292 -5.78917813509182e-17
0.537293 8.31483851137274e-17
0.537294 -1.13252543547226e-16
0.537295 1.48482339385682e-16
0.537296 -1.8913063921704e-16
0.537297 2.35508669555657e-16
0.537298 -2.87950403276838e-16
0.537299 3.46817928610693e-16
0.5373 -4.12508014032009e-16
0.537301 4.85460133317597e-16
0.537302 -5.66166277138223e-16
0.537303 6.55182951143534e-16
0.537304 -7.53145843132784e-16
0.537305 8.60787724522714e-16
0.537306 -9.78960210032472e-16
0.537307 1.1086599777712e-15
0.537308 -1.25105982152151e-15
0.537309 1.40754418065806e-15
0.53731 -1.57974692316946e-15
0.537311 1.76958465576124e-15
0.537312 -1.97926817941705e-15
0.537313 2.21124921124275e-15
0.537314 -2.46799656660728e-15
0.537315 2.75133285986087e-15
0.537316 -3.06060952315188e-15
0.537317 3.38761381286647e-15
0.537318 -3.70128747697667e-15
0.537319 3.89515768457731e-15
0.53732 -3.55715648874019e-15
0.537321 3.21202545478236e-16
0.537322 1.79718531563031e-13
0.537323 3.47217265239287e-14
0.537324 -4.31575328983257e-14
0.537325 1.25715311623319e-13
0.537326 9.14521197333341e-14
0.537327 -3.14239474803823e-14
0.537328 1.85051402684335e-14
0.537329 -1.29194668569448e-14
0.53733 9.81099522704865e-15
0.537331 -7.82885947533468e-15
0.537332 6.45098962415613e-15
0.537333 -5.43401636531805e-15
0.537334 4.64960341740754e-15
0.537335 -4.02385783646102e-15
0.537336 3.51132946489248e-15
0.537337 -3.08258513657705e-15
0.537338 2.71775996256345e-15
0.537339 -2.40298439403939e-15
0.53734 2.12829630677492e-15
0.537341 -1.88636561901955e-15
0.537342 1.67168549771909e-15
0.537343 -1.48004271418707e-15
0.537344 1.30575243566609e-15
0.537345 -1.14358651423652e-15
0.537346 9.91120989282478e-16
0.537347 -8.46317447080503e-16
0.537348 7.06296096199453e-16
0.537349 -5.68290885203567e-16
0.53735 4.30783083094945e-16
0.537351 -2.92378680504217e-16
0.537352 1.51773813989144e-16
0.537353 -7.7256162842752e-18
0.537354 -1.40973406407088e-16
0.537355 2.95518995301725e-16
0.537356 -4.57118064886897e-16
0.537357 6.2701214366898e-16
0.537358 -8.06502548821045e-16
0.537359 9.96978627558938e-16
0.53736 -1.19995062956196e-15
0.537361 1.41708915302858e-15
0.537362 -1.65027368283532e-15
0.537363 1.90119633638052e-15
0.537364 -2.17194368075578e-15
0.537365 2.46553167534821e-15
0.537366 -2.78757488035404e-15
0.537367 3.14424665196096e-15
0.537368 -3.54062055532134e-15
0.537369 3.98313830338073e-15
0.53737 -4.48010771880881e-15
0.537371 5.0424321223362e-15
0.537372 -5.68470823082086e-15
0.537373 6.42693173114759e-15
0.537374 -7.29724660276722e-15
0.537375 8.33657564542565e-15
0.537376 -9.60684353510525e-15
0.537377 1.1206564552309e-14
0.537378 -1.3302935093808e-14
0.537379 1.62054578594616e-14
0.53738 -2.05619469194912e-14
0.537381 2.80090077055069e-14
0.537382 -4.43055481432099e-14
0.537383 1.15890450546662e-13
0.537384 1.33540153057738e-13
0.537385 -3.23253944966614e-14
0.537386 8.83253849180888e-15
0.537387 1.86104980935804e-14
0.537388 1.69369296325648e-13
0.537389 -3.5170093218544e-14
0.53739 2.20524983731186e-14
0.537391 -1.64490765248444e-14
0.537392 1.3151526508113e-14
0.537393 -1.09083196670186e-14
0.537394 9.25147051382695e-15
0.537395 -7.96118793427472e-15
0.537396 6.91869567083546e-15
0.537397 -6.05341330682878e-15
0.537398 5.32043177090456e-15
0.537399 -4.68966457518928e-15
0.5374 4.14012687508992e-15
0.537401 -3.65669948607855e-15
0.537402 3.22819336069013e-15
0.537403 -2.8461379895644e-15
0.537404 2.50399374067368e-15
0.537405 -2.19662320527959e-15
0.537406 1.91992657808039e-15
0.537407 -1.67058418588814e-15
0.537408 1.44587091510284e-15
0.537409 -1.24352003936651e-15
0.53741 1.06162170896779e-15
0.537411 -8.98546221901688e-16
0.537412 7.52885315476693e-16
0.537413 -6.23406765178412e-16
0.537414 5.09018949440976e-16
0.537415 -4.08742975040672e-16
0.537416 3.21690607166308e-16
0.537417 -2.47046705525361e-16
0.537418 1.84055194397145e-16
0.537419 -1.32007830716299e-16
0.53742 9.02352070940494e-17
0.537421 -5.80995545352241e-17
0.537422 3.3169697911105e-17
0.537423 -1.28573698391219e-17
0.537424 -6.03066768573181e-18
0.537425 2.42524719205231e-17
0.537426 -3.9883324157397e-17
0.537427 5.30765542564358e-17
0.537428 -6.51054220792198e-17
0.537429 7.71292098152001e-17
0.53743 -8.9135406742647e-17
0.537431 1.01120181829465e-16
0.537432 -1.13090463105335e-16
0.537433 1.25066484589281e-16
0.537434 -1.37084939209483e-16
0.537435 1.492029241382e-16
0.537436 -1.61502931831505e-16
0.537437 1.74099234264822e-16
0.537438 -1.87146142132118e-16
0.537439 2.00848814615222e-16
0.53744 -2.15477578993683e-16
0.537441 2.31387140656339e-16
0.537442 -2.49042699875398e-16
0.537443 2.69055968138063e-16
0.537444 -2.92235605311556e-16
0.537445 3.19659042293898e-16
0.537446 -3.52776651258164e-16
0.537447 3.93565936029731e-16
0.537448 -4.44765008352137e-16
0.537449 5.10235303486706e-16
0.53745 -5.95541786235479e-16
0.537451 7.08912844246996e-16
0.537452 -8.62891980623874e-16
0.537453 1.07731528702054e-15
0.537454 -1.38498874069705e-15
0.537455 1.84328933603577e-15
0.537456 -2.56004951556275e-15
0.537457 3.75842228389031e-15
0.537458 -5.96808632710027e-15
0.537459 1.07478272639884e-14
0.53746 -2.49745739357552e-14
0.537461 1.69523287966969e-13
0.537462 8.33013518173177e-14
0.537463 -6.20646798928336e-14
0.537464 1.16332001111787e-13
0.537465 1.1597607656574e-13
0.537466 -2.93429415543618e-14
0.537467 1.50458504722215e-14
0.537468 -9.54079506533737e-15
0.537469 6.73803621026013e-15
0.53747 -5.08220580629499e-15
0.537471 4.00671397002039e-15
0.537472 -3.26003555823067e-15
0.537473 2.71513625164271e-15
0.537474 -2.30168721745846e-15
0.537475 1.97796838700125e-15
0.537476 -1.7178570542507e-15
0.537477 1.50427003175223e-15
0.537478 -1.32562910089706e-15
0.537479 1.17384894941593e-15
0.53748 -1.04313849125901e-15
0.537481 9.2925871320476e-16
0.537482 -8.29047718991722e-16
0.537483 7.37979622546669e-16
0.537484 -6.51875269086383e-16
0.537485 5.6898367898724e-16
0.537486 -4.87851876466783e-16
0.537487 4.06830848258068e-16
0.537488 -3.24398600514216e-16
0.537489 2.39556485760153e-16
0.53749 -1.51397384296304e-16
0.537491 5.90792751097019e-17
0.537492 3.81968678219779e-17
0.537493 -1.41206423295234e-16
0.537494 2.50718954618443e-16
0.537495 -3.67515572282904e-16
0.537496 4.92406786194597e-16
0.537497 -6.26251806770213e-16
0.537498 7.6998034112796e-16
0.537499 -9.2461811297852e-16
0.5375 1.09131763528343e-15
0.537501 -1.27139622358475e-15
0.537502 1.4646371396003e-15
0.537503 -1.67127603204273e-15
0.537504 1.89373554432907e-15
0.537505 -2.13702596640391e-15
0.537506 2.40653966534307e-15
0.537507 -2.70623198510676e-15
0.537508 3.04113958628186e-15
0.537509 -3.41777658418996e-15
0.53751 3.84471567048161e-15
0.537511 -4.33346394292288e-15
0.537512 4.89982470817497e-15
0.537513 -5.56609339547627e-15
0.537514 6.36475428142585e-15
0.537515 -7.34503453581936e-15
0.537516 8.58528654969373e-15
0.537517 -1.02183301557438e-14
0.537518 1.24890144107524e-14
0.537519 -1.59049324999762e-14
0.53752 2.17223211067689e-14
0.537521 -3.41563259887634e-14
0.537522 8.19227837625881e-14
0.537523 1.72388738435548e-13
0.537524 -3.77338928598983e-14
0.537525 1.7716979461876e-14
0.537526 -4.44922260102154e-15
0.537527 1.85621792414604e-13
0.537528 -1.98046012716838e-14
0.537529 1.31886169449913e-14
0.53753 -1.0207972646239e-14
0.537531 8.35173946997362e-15
0.537532 -7.03291451158076e-15
0.537533 6.02665782858108e-15
0.537534 -5.22356338765977e-15
0.537535 4.56236500151017e-15
0.537536 -4.00546166835791e-15
0.537537 3.52824351696415e-15
0.537538 -3.11381656104157e-15
0.537539 2.75014719375765e-15
0.53754 -2.42840600489235e-15
0.537541 2.14195378637176e-15
0.537542 -1.88569307569972e-15
0.537543 1.65563833093748e-15
0.537544 -1.44862234004478e-15
0.537545 1.26209050034146e-15
0.537546 -1.09395346979244e-15
0.537547 9.42479598122567e-16
0.537548 -8.06215081779083e-16
0.537549 6.83923828016327e-16
0.53755 -5.74541581461945e-16
0.537551 4.77140538425762e-16
0.537552 -3.90901786380995e-16
0.537553 3.1509366031037e-16
0.537554 -2.49054628136747e-16
0.537555 1.92179682405431e-16
0.537556 -1.43909474966694e-16
0.537557 1.03721618493316e-16
0.537558 -7.11237151504165e-17
0.537559 4.56477734199821e-17
0.53756 -2.68457491333508e-17
0.537561 1.42860032491409e-17
0.537562 -7.55051180952975e-18
0.537563 4.14415476567166e-18
0.537564 -1.7967045840087e-18
0.537565 4.38035191789275e-19
0.537566 0
0.537567 0
0.537568 0
0.537569 0
0.53757 0
0.537571 0
0.537572 0
0.537573 0
0.537574 0
0.537575 0
0.537576 0
0.537577 0
0.537578 0
0.537579 0
0.53758 0
0.537581 0
0.537582 0
0.537583 0
0.537584 0
0.537585 0
0.537586 0
0.537587 0
0.537588 0
0.537589 0
0.53759 0
0.537591 0
0.537592 0
0.537593 0
0.537594 0
0.537595 0
0.537596 0
0.537597 0
0.537598 0
0.537599 0
0.5376 0
0.537601 0
0.537602 0
0.537603 0
0.537604 0
0.537605 0
0.537606 0
0.537607 0
0.537608 0
0.537609 0
0.53761 0
0.537611 0
0.537612 0
0.537613 0
0.537614 0
0.537615 0
0.537616 0
0.537617 0
0.537618 0
0.537619 0
0.53762 0
0.537621 0
0.537622 0
0.537623 0
0.537624 0
0.537625 0
0.537626 0
0.537627 0
0.537628 0
0.537629 0
0.53763 0
0.537631 0
0.537632 0
0.537633 0
0.537634 0
0.537635 0
0.537636 0
0.537637 0
0.537638 0
0.537639 0
0.53764 0
0.537641 0
0.537642 0
0.537643 -2.32140979912801e-18
0.537644 9.51137499383712e-18
0.537645 -2.19130287546393e-17
0.537646 3.94796114931364e-17
0.537647 -6.21345932396547e-17
0.537648 9.0188865149324e-17
0.537649 -1.23965082960075e-16
0.53765 1.63800553652524e-16
0.537651 -2.10050838359801e-16
0.537652 2.63094229192419e-16
0.537653 -3.23337299683385e-16
0.537654 3.9122178401434e-16
0.537655 -4.67233113965142e-16
0.537656 5.5191104159443e-16
0.537657 -6.4586290997961e-16
0.537658 7.49780318388562e-16
0.537659 -8.64460183291205e-16
0.53766 9.9083155435301e-16
0.537661 -1.1299900529776e-15
0.537662 1.28324253391819e-15
0.537663 -1.45216564359304e-15
0.537664 1.63868354662524e-15
0.537665 -1.8451725157731e-15
0.537666 2.07460383199012e-15
0.537667 -2.33074238020003e-15
0.537668 2.61842796492616e-15
0.537669 -2.94398245459517e-15
0.53767 3.31581355922405e-15
0.537671 -3.74533545935654e-15
0.537672 4.24841832073374e-15
0.537673 -4.8477575498176e-15
0.537674 5.576921633999e-15
0.537675 -6.48764596995363e-15
0.537676 7.66386365022947e-15
0.537677 -9.25101548883954e-15
0.537678 1.15242404052742e-14
0.537679 -1.50722894786329e-14
0.53768 2.14148121629793e-14
0.537681 -3.60021301815982e-14
0.537682 1.03401834766463e-13
0.537683 1.39487916493421e-13
0.537684 -4.64384876838232e-14
0.537685 3.51091836944129e-14
0.537686 1.47405396796947e-13
0.537687 3.3532976690784e-15
0.537688 -5.45104124411662e-15
0.537689 5.29621550403359e-15
0.53769 -4.80676160389063e-15
0.537691 4.28988117693476e-15
0.537692 -3.81222526318756e-15
0.537693 3.38574710652455e-15
0.537694 -3.00813290586339e-15
0.537695 2.67367484447616e-15
0.537696 -2.37879515206404e-15
0.537697 2.12082171429016e-15
0.537698 -1.8956982850548e-15
0.537699 1.69859121839774e-15
0.5377 -1.52517983593677e-15
0.537701 1.37317004009439e-15
0.537702 -1.24070539787445e-15
0.537703 1.12628312167176e-15
0.537704 -1.02868773363573e-15
0.537705 9.46939656417232e-16
0.537706 -8.80256054186275e-16
0.537707 8.28021706557908e-16
0.537708 -7.89768227902404e-16
0.537709 7.63734448216914e-16
0.53771 -7.4814535277637e-16
0.537711 7.42703899401886e-16
0.537712 -7.47238535731966e-16
0.537713 7.61714313829471e-16
0.537714 -7.86251770854597e-16
0.537715 8.211554557334e-16
0.537716 -8.66955020415498e-16
0.537717 9.24463311173983e-16
0.537718 -9.94858189502102e-16
0.537719 1.07979838563824e-15
0.53772 -1.18158940928793e-15
0.537721 1.30342496096905e-15
0.537722 -1.44974525839993e-15
0.537723 1.62451773349439e-15
0.537724 -1.83458464056137e-15
0.537725 2.09318015522566e-15
0.537726 -2.42024835247299e-15
0.537727 2.84605515599059e-15
0.537728 -3.41832033001379e-15
0.537729 4.2175247791482e-15
0.53773 -5.38910979278433e-15
0.537731 7.22141259696174e-15
0.537732 -1.03662779904236e-14
0.537733 1.66299296047325e-14
0.537734 -3.32709750351016e-14
0.537735 1.47031338098027e-13
0.537736 1.12588592376015e-13
0.537737 -6.21451267385819e-14
0.537738 7.90383006700658e-14
0.537739 1.4091342539129e-13
0.53774 -1.55368076940254e-14
0.537741 2.93119147730287e-15
0.537742 1.78165779939782e-15
0.537743 -4.63897200068272e-15
0.537744 1.99957745082936e-13
0.537745 -1.03470281557739e-14
0.537746 1.5641414544385e-14
0.537747 -2.87555649412693e-14
0.537748 1.44922384739221e-13
0.537749 4.83108303084573e-14
0.53775 -2.0600034624254e-14
0.537751 1.29947280866365e-14
0.537752 -9.41853786789993e-15
0.537753 7.33025356336087e-15
0.537754 -5.95513536465141e-15
0.537755 4.97691172407355e-15
0.537756 -4.24224655432539e-15
0.537757 3.66597213980363e-15
0.537758 -3.19690583747475e-15
0.537759 2.80388267714933e-15
0.53776 -2.46627531011979e-15
0.537761 2.16987128720801e-15
0.537762 -1.90496865780986e-15
0.537763 1.66460668845695e-15
0.537764 -1.4432595567922e-15
0.537765 1.2366857342469e-15
0.537766 -1.04155813710323e-15
0.537767 8.5521021214579e-16
0.537768 -6.75456539931168e-16
0.537769 5.00462338515267e-16
0.53777 -3.28645485677342e-16
0.537771 1.58600213665397e-16
0.537772 1.09649993783163e-17
0.537773 -1.81280769548833e-16
0.537774 3.53565612417311e-16
0.537775 -5.29073849348732e-16
0.537776 7.06883034329497e-16
0.537777 -8.86445467471587e-16
0.537778 1.06979909444397e-15
0.537779 -1.26080888006485e-15
0.53778 1.46358417418613e-15
0.537781 -1.68117581477792e-15
0.537782 1.91740092835235e-15
0.537783 -2.1771407791845e-15
0.537784 2.46677835907273e-15
0.537785 -2.79486046002807e-15
0.537786 3.17313248551202e-15
0.537787 -3.61821682814597e-15
0.537788 4.15445510256993e-15
0.537789 -4.82034448073432e-15
0.53779 5.67664760209524e-15
0.537791 -6.82484718523593e-15
0.537792 8.45349279846097e-15
0.537793 -1.09554504522847e-14
0.537794 1.53023055872255e-14
0.537795 -2.4706957169056e-14
0.537796 5.96121027022496e-14
0.537797 1.87250088522895e-13
0.537798 -4.0219365178949e-14
0.537799 2.54329412362345e-14
0.5378 -2.39256532717483e-14
0.537801 1.82953205180504e-13
0.537802 3.23272076967097e-15
0.537803 1.31033232271198e-15
0.537804 -2.14568215362314e-15
0.537805 2.26107344840787e-15
0.537806 -2.1660360861129e-15
0.537807 2.00364909858157e-15
0.537808 -1.82363147203507e-15
0.537809 1.64507170771274e-15
0.53781 -1.47545212760032e-15
0.537811 1.31746618819445e-15
0.537812 -1.17174362715516e-15
0.537813 1.03802259867023e-15
0.537814 -9.15677852634134e-16
0.537815 8.03964159603191e-16
0.537816 -7.02127912068239e-16
0.537817 6.09455847636829e-16
0.537818 -5.25293364355938e-16
0.537819 4.49048220096269e-16
0.53782 -3.80187462259428e-16
0.537821 3.18231524738532e-16
0.537822 -2.62747458492463e-16
0.537823 2.13342252472452e-16
0.537824 -1.69656680427439e-16
0.537825 1.31359840935116e-16
0.537826 -9.81444226302568e-17
0.537827 6.97226613573969e-17
0.537828 -4.58229276702883e-17
0.537829 2.61868739717853e-17
0.53783 -1.05670710744775e-17
0.537831 -1.27493106917982e-18
0.537832 9.570176995857e-18
0.537833 -1.45435651806733e-17
0.537834 1.64148380477926e-17
0.537835 -1.53993412117459e-17
0.537836 1.17085852921376e-17
0.537837 -7.31849903102278e-18
0.537838 4.01948100688647e-18
0.537839 -1.74374788680536e-18
0.53784 4.25377820170878e-19
0.537841 0
0.537842 0
0.537843 0
0.537844 0
0.537845 0
0.537846 0
0.537847 0
0.537848 0
0.537849 0
0.53785 0
0.537851 0
0.537852 0
0.537853 0
0.537854 0
0.537855 0
0.537856 0
0.537857 0
0.537858 0
0.537859 0
0.53786 0
0.537861 0
0.537862 0
0.537863 0
0.537864 0
0.537865 0
0.537866 0
0.537867 0
0.537868 0
0.537869 0
0.53787 0
0.537871 0
0.537872 0
0.537873 0
0.537874 0
0.537875 0
0.537876 0
0.537877 0
0.537878 0
0.537879 0
0.53788 0
0.537881 0
0.537882 0
0.537883 0
0.537884 0
0.537885 0
0.537886 0
0.537887 0
0.537888 -2.58270566214293e-18
0.537889 1.05815375214721e-17
0.53789 -2.43775083084729e-17
0.537891 4.43592254234399e-17
0.537892 -7.09245063578417e-17
0.537893 1.04482492364453e-16
0.537894 -1.45456359110962e-16
0.537895 1.94286745867015e-16
0.537896 -2.51436054124686e-16
0.537897 3.17393804579996e-16
0.537898 -3.92683291046387e-16
0.537899 4.76206247202354e-16
0.5379 -5.66755188767246e-16
0.537901 6.64767309501116e-16
0.537902 -7.70755835575529e-16
0.537903 8.85328931010187e-16
0.537904 -1.00921349657139e-15
0.537905 1.14328538735281e-15
0.537906 -1.28860814652212e-15
0.537907 1.44648317708329e-15
0.537908 -1.61851547921014e-15
0.537909 1.8067008736233e-15
0.53791 -2.01354334642853e-15
0.537911 2.24221534486671e-15
0.537912 -2.49678047686579e-15
0.537913 2.78145937630218e-15
0.537914 -3.10203378553964e-15
0.537915 3.46761973782711e-15
0.537916 -3.89069488105849e-15
0.537917 4.38871055727302e-15
0.537918 -4.98671736552199e-15
0.537919 5.7218304648316e-15
0.53792 -6.65122964928646e-15
0.537921 7.86743948512246e-15
0.537922 -9.52996823522732e-15
0.537923 1.19381036372461e-14
0.537924 -1.57254173793378e-14
0.537925 2.24954244368088e-14
0.537926 -3.78113443429088e-14
0.537927 1.03039139050181e-13
0.537928 1.80685796941836e-13
0.537929 -5.22024342685693e-14
0.53793 3.24425077674658e-14
0.537931 -2.48423608023318e-14
0.537932 2.12217332006224e-14
0.537933 -1.95778357229919e-14
0.537934 1.93211170389201e-14
0.537935 -2.05033644155478e-14
0.537936 2.39736884155922e-14
0.537937 -3.32137944021246e-14
0.537938 7.48102610762986e-14
0.537939 1.08188305452265e-13
0.53794 -2.55126082422256e-14
0.537941 1.27076659661476e-14
0.537942 -7.55768225574363e-15
0.537943 4.75547502507445e-15
0.537944 -2.93789107190445e-15
0.537945 1.5847106825872e-15
0.537946 -4.36277750565305e-16
0.537947 -6.8063403429478e-16
0.537948 1.93546297962934e-15
0.537949 -3.57966457093141e-15
0.53795 6.14744200010755e-15
0.537951 -1.1258311356249e-14
0.537952 2.79213507267402e-14
0.537953 2.20273347230628e-13
0.537954 -2.73393185714539e-14
0.537955 1.62560881879967e-14
0.537956 -1.24582727479171e-14
0.537957 1.07459491248533e-14
0.537958 -1.00220859681346e-14
0.537959 9.98751938074427e-15
0.53796 -1.0676343063432e-14
0.537961 1.25069637090221e-14
0.537962 -1.7055343018667e-14
0.537963 3.39567481170228e-14
0.537964 1.32447937622301e-13
0.537965 -1.89896155917334e-14
0.537966 9.48144987911039e-15
0.537967 -6.0257311277948e-15
0.537968 4.26674472090682e-15
0.537969 -3.20671492035481e-15
0.53797 2.49529737162666e-15
0.537971 -1.98052458143323e-15
0.537972 1.58669258346573e-15
0.537973 -1.27015307774792e-15
0.537974 1.00470630389688e-15
0.537975 -7.7371076098591e-16
0.537976 5.66081771166895e-16
0.537977 -3.74108414067801e-16
0.537978 1.92185829439326e-16
0.537979 -1.76622774847701e-17
0.53798 -1.51466684839135e-16
0.537981 3.18458938941011e-16
0.537982 -4.86393904720339e-16
0.537983 6.58418913654753e-16
0.537984 -8.37997935084886e-16
0.537985 1.02919862006309e-15
0.537986 -1.23706208343068e-15
0.537987 1.46812028847483e-15
0.537988 -1.73116648575762e-15
0.537989 2.03846309755322e-15
0.53799 -2.4077294948628e-15
0.537991 2.86558528847768e-15
0.537992 -3.45387627845937e-15
0.537993 4.24111652516683e-15
0.537994 -5.35059294729622e-15
0.537995 7.0269992848433e-15
0.537996 -9.82465969891297e-15
0.537997 1.53160489672267e-14
0.537998 -3.03771046963398e-14
0.537999 2.09611190986359e-13
0.538 5.30883479466529e-14
0.538001 -2.62772080636742e-14
0.538002 1.89102013437212e-14
0.538003 -1.57121131338379e-14
0.538004 1.40429451737805e-14
0.538005 -1.27654160052125e-14
0.538006 9.41207681237415e-15
0.538007 1.6114470884802e-13
0.538008 4.45403293986643e-14
0.538009 -5.95762718545259e-14
0.53801 2.76210176145816e-13
0.538011 9.08607702490049e-14
0.538012 -3.385424406273e-14
0.538013 1.99927300687366e-14
0.538014 -1.38417983384344e-14
0.538015 1.04084644053555e-14
0.538016 -8.23421787746239e-15
0.538017 6.74065165262908e-15
0.538018 -5.65394600405716e-15
0.538019 4.8283410844538e-15
0.53802 -4.17945400927474e-15
0.538021 3.655249832507e-15
0.538022 -3.22202106725958e-15
0.538023 2.85705383473126e-15
0.538024 -2.54454069715161e-15
0.538025 2.2731820795208e-15
0.538026 -2.03471678672971e-15
0.538027 1.82298834882641e-15
0.538028 -1.63333297917099e-15
0.538029 1.4598713989924e-15
0.53803 -1.29729634384782e-15
0.538031 1.14307547410477e-15
0.538032 -9.95121126986689e-16
0.538033 8.500685568214e-16
0.538034 -7.04654779517326e-16
0.538035 5.57347957899176e-16
0.538036 -4.06761061186037e-16
0.538037 2.51612553781768e-16
0.538038 -9.06934100359163e-17
0.538039 -7.71617135144518e-17
0.53804 2.51596539943814e-16
0.538041 -4.3241613875153e-16
0.538042 6.21037549015759e-16
0.538043 -8.18935565447384e-16
0.538044 1.0276734881053e-15
0.538045 -1.24893854019672e-15
0.538046 1.4845840257649e-15
0.538047 -1.73668089226425e-15
0.538048 2.00714781732964e-15
0.538049 -2.29831211386134e-15
0.53805 2.61342830304812e-15
0.538051 -2.9588290597875e-15
0.538052 3.34139765715755e-15
0.538053 -3.76649354360642e-15
0.538054 4.24091030442443e-15
0.538055 -4.77339616625318e-15
0.538056 5.37541609758318e-15
0.538057 -6.06229880844419e-15
0.538058 6.85349812638815e-15
0.538059 -7.77684016111335e-15
0.53806 8.8749671972419e-15
0.538061 -1.02125302846572e-14
0.538062 1.18926444501798e-14
0.538063 -1.40910184042363e-14
0.538064 1.71351645654275e-14
0.538065 -2.17192416996912e-14
0.538066 2.96402178998037e-14
0.538067 -4.75793233883571e-14
0.538068 1.42714879200115e-13
0.538069 9.34918764372541e-14
0.53807 -2.22932681421765e-14
0.538071 -1.61615812215918e-15
0.538072 4.4023017615028e-14
0.538073 1.45791443858921e-13
0.538074 -4.19975493323164e-14
0.538075 2.66531857429783e-14
0.538076 -1.99873865723887e-14
0.538077 1.61140767924009e-14
0.538078 -1.35301298541687e-14
0.538079 1.16637355089185e-14
0.53808 -1.0246097295016e-14
0.538081 9.13325194342606e-15
0.538082 -8.2412992789077e-15
0.538083 7.51876241621469e-15
0.538084 -6.93620043691891e-15
0.538085 6.47541922537497e-15
0.538086 -6.12487978945367e-15
0.538087 5.8828627467175e-15
0.538088 -5.75626435437414e-15
0.538089 5.76295403633111e-15
0.53809 -5.93724046263038e-15
0.538091 6.3414939175419e-15
0.538092 -7.09190452970973e-15
0.538093 8.42176442346276e-15
0.538094 -1.08644750998171e-14
0.538095 1.59372356145544e-14
0.538096 -3.02899012600449e-14
0.538097 2.03550729873986e-13
0.538098 5.09020469419318e-14
0.538099 -2.51516589598315e-14
0.5381 1.82367161985474e-14
0.538101 -1.5415623033225e-14
0.538102 1.42508463682047e-14
0.538103 -1.40475039162151e-14
0.538104 1.46302681534806e-14
0.538105 -1.61457673514527e-14
0.538106 1.93137118066846e-14
0.538107 -2.75077642045131e-14
0.538108 1.50566343596498e-13
0.538109 2.10869963626106e-15
0.53811 1.40707636794459e-14
0.538111 -3.01340862781643e-14
0.538112 8.3083321006278e-14
0.538113 1.95229394226225e-13
0.538114 -4.88607503398377e-14
0.538115 2.91842244500801e-14
0.538116 -2.16082026044425e-14
0.538117 1.78908392537147e-14
0.538118 -1.6080867604731e-14
0.538119 1.56382367936161e-14
0.53812 -1.67134807568979e-14
0.538121 2.04945534807092e-14
0.538122 -3.22054472037711e-14
0.538123 1.00342930094888e-13
0.538124 2.35707706032728e-13
0.538125 5.3552449291578e-14
0.538126 -2.95384499913031e-15
0.538127 -2.01827598355776e-15
0.538128 3.61517093998388e-15
0.538129 -4.79082090109419e-15
0.53813 6.27254270384431e-15
0.538131 -8.65365501884e-15
0.538132 1.32040545306198e-14
0.538133 -2.45565828184762e-14
0.538134 8.50463745189715e-14
0.538135 1.03679306149577e-13
0.538136 -4.68393219391072e-14
0.538137 5.13010887775169e-14
0.538138 2.02561166964801e-13
0.538139 -1.17507900849609e-14
0.53814 2.03574288699696e-15
0.538141 1.11492309199711e-15
0.538142 -2.73953394485155e-15
0.538143 3.9112119111125e-15
0.538144 -5.03071484307814e-15
0.538145 6.35907876332631e-15
0.538146 -8.22528115007808e-15
0.538147 1.13227063294171e-14
0.538148 -1.78462796992964e-14
0.538149 4.16030094185158e-14
0.53815 1.24381994602956e-13
0.538151 -2.47509531529378e-14
0.538152 1.36670104100677e-14
0.538153 -9.40124481710092e-15
0.538154 7.14770150430551e-15
0.538155 -5.76136233381706e-15
0.538156 4.83005446913896e-15
0.538157 -4.1694916447062e-15
0.538158 3.68513070492506e-15
0.538159 -3.32337453368723e-15
0.53816 3.05181936355737e-15
0.538161 -2.84988912285217e-15
0.538162 2.70406724707275e-15
0.538163 -2.60530203498069e-15
0.538164 2.54485567914039e-15
0.538165 -2.51803932146857e-15
0.538166 2.52438056209229e-15
0.538167 -2.56294409137054e-15
0.538168 2.63394806309119e-15
0.538169 -2.73875116313005e-15
0.53817 2.87996017037742e-15
0.538171 -3.06167715219079e-15
0.538172 3.28993533398265e-15
0.538173 -3.57341929449903e-15
0.538174 3.92464817388485e-15
0.538175 -4.36373066551725e-15
0.538176 4.91987944477147e-15
0.538177 -5.63611090021625e-15
0.538178 6.58262971586021e-15
0.538179 -7.88507864658439e-15
0.53818 9.79143375754715e-15
0.538181 -1.28607928084573e-14
0.538182 1.8673642754255e-14
0.538183 -3.41268006102681e-14
0.538184 2.14170092675499e-13
0.538185 4.86242824506755e-14
0.538186 -2.1197483471203e-14
0.538187 1.3174553487017e-14
0.538188 -9.25201897696952e-15
0.538189 6.84617644127809e-15
0.53819 -5.14011192108939e-15
0.538191 3.77453335986939e-15
0.538192 -2.52889860226161e-15
0.538193 1.17855833567038e-15
0.538194 7.29587462400164e-16
0.538195 -5.1308648593208e-15
0.538196 1.3771165966739e-13
0.538197 1.18673357032797e-14
0.538198 -6.80607336223868e-15
0.538199 5.1340954074973e-15
0.5382 -4.27109370989772e-15
0.538201 3.73199864456425e-15
0.538202 -3.35653737729917e-15
0.538203 3.07534723850383e-15
0.538204 -2.85296341644277e-15
0.538205 2.66905620146345e-15
0.538206 -2.51097515282899e-15
0.538207 2.37037339076036e-15
0.538208 -2.24152889517126e-15
0.538209 2.120453330297e-15
0.53821 -2.00440161293998e-15
0.538211 1.89160412944257e-15
0.538212 -1.78113547679048e-15
0.538213 1.67287816436092e-15
0.538214 -1.56756391817167e-15
0.538215 1.46689079872242e-15
0.538216 -1.3737271256878e-15
0.538217 1.29242693404721e-15
0.538218 -1.22929982272001e-15
0.538219 1.1933051173367e-15
0.53822 -1.19708348041327e-15
0.538221 1.23079129915599e-15
0.538222 -1.28950261394255e-15
0.538223 1.40597757875279e-15
0.538224 -1.64562477676143e-15
0.538225 2.10129028258475e-15
0.538226 -2.89647789538815e-15
0.538227 4.23328106820019e-15
0.538228 -6.4521747469088e-15
0.538229 1.01583223004954e-14
0.53823 -1.6505174330348e-14
0.538231 2.79090773973576e-14
0.538232 -5.01665110748241e-14
0.538233 1.00479519191437e-13
0.538234 -2.55214577454923e-13
0.538235 1.86159368701093e-12
0.538236 9.65767683818495e-13
0.538237 -7.42846132494866e-13
0.538238 1.34800278538703e-12
0.538239 1.77612277046614e-12
0.53824 -4.04536963769522e-13
0.538241 2.01616275571012e-13
0.538242 5.31250259071585e-14
0.538243 8.25634777252384e-14
0.538244 -5.7391797412104e-14
0.538245 4.00133337126267e-14
0.538246 -2.69157114639961e-14
0.538247 1.62856280898028e-14
0.538248 -7.06677980102964e-15
0.538249 -1.43666485938848e-15
0.53825 9.75511306760776e-15
0.538251 -1.83709370350451e-14
0.538252 2.78146988974355e-14
0.538253 -3.87804468615735e-14
0.538254 5.23144167790762e-14
0.538255 -7.01935846154265e-14
0.538256 9.58127407060636e-14
0.538257 -1.36669400326249e-13
0.538258 2.12956172952097e-13
0.538259 -4.02594156675215e-13
0.53826 1.51123397838981e-12
0.538261 1.40609495907375e-12
0.538262 -6.74177343922673e-13
0.538263 7.64601257941559e-13
0.538264 1.90545436029596e-12
0.538265 -1.77295035671493e-13
0.538266 5.52332594569776e-14
0.538267 -1.94022699662114e-14
0.538268 5.04764780167896e-15
0.538269 2.07449733887134e-15
0.53827 -7.9480649896291e-15
0.538271 2.29987869632502e-14
0.538272 2.18154136156303e-13
0.538273 -3.53212078035047e-14
0.538274 2.82032591450713e-14
0.538275 -2.86360870386438e-14
0.538276 3.15960784394281e-14
0.538277 -3.6083767994306e-14
0.538278 4.19952791999424e-14
0.538279 -4.98105537135253e-14
0.53828 6.1129087193306e-14
0.538281 -8.26628588774689e-14
0.538282 2.9550531842639e-13
0.538283 1.00572872779633e-13
0.538284 3.25321029865747e-14
0.538285 -5.5702763677718e-14
0.538286 7.16974874879475e-14
0.538287 -8.65802561051325e-14
0.538288 1.02262631076398e-13
0.538289 -1.19964786309432e-13
0.53829 1.40998339529142e-13
0.538291 -1.67272666359686e-13
0.538292 2.0211164106167e-13
0.538293 -2.5226284453444e-13
0.538294 4.69526535677031e-13
0.538295 -5.05227675900909e-13
0.538296 1.18230551479392e-12
0.538297 1.64442006258774e-12
0.538298 -3.11961423364902e-13
0.538299 4.3950285306175e-14
0.5383 4.25128814874411e-13
0.538301 2.18949449845219e-12
0.538302 -2.01530349156566e-13
0.538303 1.85669976746218e-14
0.538304 2.20420458021754e-13
0.538305 -1.66854604597049e-13
0.538306 6.2941914534544e-13
0.538307 2.03106753210548e-12
0.538308 -2.42782136966556e-13
0.538309 2.22953132579035e-13
0.53831 1.88669183342975e-12
0.538311 5.36535627816027e-13
0.538312 -3.32900493903949e-13
0.538313 2.58217724954841e-13
0.538314 -2.17285075070732e-13
0.538315 1.91903491352757e-13
0.538316 -1.7620312981971e-13
0.538317 1.6828151620661e-13
0.538318 -1.68440095135283e-13
0.538319 1.78416717737395e-13
0.53832 -1.62556637257248e-13
0.538321 5.97988203229355e-13
0.538322 2.07341074999424e-12
0.538323 -3.1049030190522e-13
0.538324 1.89580681597971e-13
0.538325 -2.02275895923462e-13
0.538326 2.24686111069454e-12
0.538327 1.09807854368508e-13
0.538328 -4.12863521213039e-14
0.538329 2.20886351537132e-14
0.53833 -1.35272282648776e-14
0.538331 8.73575422139728e-15
0.538332 -5.64956111765733e-15
0.538333 3.44507837760665e-15
0.538334 -1.73359556926709e-15
0.538335 3.28549154061675e-16
0.538336 8.75621636589904e-16
0.538337 -1.96991655578743e-15
0.538338 3.0217735079063e-15
0.538339 -4.0605042305171e-15
0.53834 5.10906259816785e-15
0.538341 -6.19724108150653e-15
0.538342 7.35188150422291e-15
0.538343 -8.58810947266314e-15
0.538344 9.92099042461914e-15
0.538345 -1.13675520384431e-14
0.538346 1.29456672120901e-14
0.538347 -1.46927153248187e-14
0.538348 1.66460879132964e-14
0.538349 -1.88280559090526e-14
0.53835 2.1264137171773e-14
0.538351 -2.39917609314007e-14
0.538352 2.7053253778274e-14
0.538353 -3.04880208953861e-14
0.538354 3.43458546781003e-14
0.538355 -3.86905670712764e-14
0.538356 4.36052518260643e-14
0.538357 -4.92001195035996e-14
0.538358 5.56245421020612e-14
0.538359 -6.30862851766266e-14
0.53836 7.18836549973758e-14
0.538361 -8.24639161212958e-14
0.538362 9.55142279830578e-14
0.538363 -1.12201577119278e-13
0.538364 1.34718033668781e-13
0.538365 -1.67775676138631e-13
0.538366 2.24094881640998e-13
0.538367 -3.58441186720572e-13
0.538368 2.34082856648948e-12
0.538369 1.24477657142467e-13
0.53837 1.26568624317176e-13
0.538371 -3.7778166351268e-13
0.538372 1.66520328622411e-12
0.538373 1.09034116754114e-12
0.538374 -4.37955238836824e-13
0.538375 2.76972322929654e-13
0.538376 -2.01607617723844e-13
0.538377 1.56790877149101e-13
0.538378 -1.26445348740351e-13
0.538379 1.04119187307665e-13
0.53838 -8.67019148263659e-14
0.538381 7.25003718858574e-14
0.538382 -6.05098512080496e-14
0.538383 5.00922951446008e-14
0.538384 -4.08181810051276e-14
0.538385 3.23843768070195e-14
0.538386 -2.45666124489661e-14
0.538387 1.71905995865505e-14
0.538388 -1.01132860471769e-14
0.538389 3.20968589300167e-15
0.53839 3.63739295413594e-15
0.538391 -1.05465312532433e-14
0.538392 1.76418061242011e-14
0.538393 -2.50694535941621e-14
0.538394 3.30197812615024e-14
0.538395 -4.17718493167235e-14
0.538396 5.17106878933889e-14
0.538397 -6.33710691504046e-14
0.538398 7.75942076140171e-14
0.538399 -9.57991562886014e-14
0.5384 1.20600581113782e-13
0.538401 -1.5743055912965e-13
0.538402 2.19780411317574e-13
0.538403 -3.53093429018887e-13
0.538404 8.67929235590376e-13
0.538405 1.88998677781042e-12
0.538406 -4.39931730729489e-13
0.538407 2.41029955550072e-13
0.538408 2.04748685680862e-12
0.538409 1.07419982729351e-13
0.53841 -5.29878903868219e-14
0.538411 2.92602919113066e-13
0.538412 -1.00872299939297e-13
0.538413 7.43384136857733e-14
0.538414 -5.93828529293532e-14
0.538415 4.86401557658919e-14
0.538416 -4.02247013669528e-14
0.538417 3.34434284589612e-14
0.538418 -2.81331455898748e-14
0.538419 2.47140220138796e-14
0.53842 -2.52900887144063e-14
0.538421 4.42711196395888e-14
0.538422 1.36823028923131e-13
0.538423 -3.77020845630183e-14
0.538424 3.20889726717961e-14
0.538425 -3.38126363667582e-14
0.538426 3.7772211659778e-14
0.538427 -4.2485177159034e-14
0.538428 4.6413623608036e-14
0.538429 -4.48392862878912e-14
0.53843 1.09518489210154e-14
0.538431 2.04497869691919e-12
0.538432 4.18618234243318e-13
0.538433 -5.40825889932849e-13
0.538434 1.77797925454898e-12
0.538435 1.00300609024518e-12
0.538436 -3.68163932463763e-13
0.538437 2.19307710391288e-13
0.538438 -1.52986769947309e-13
0.538439 1.15261547342991e-13
0.53844 -9.06945913336836e-14
0.538441 7.32243978843707e-14
0.538442 -5.99920620461805e-14
0.538443 4.94732501810135e-14
0.538444 -4.07786977348144e-14
0.538445 3.33285683899683e-14
0.538446 -2.67310084218055e-14
0.538447 2.07261433638699e-14
0.538448 -1.51175109834803e-14
0.538449 9.74285498612522e-15
0.53845 -4.45074499026381e-15
0.538451 -9.26970620946539e-16
0.538452 6.61613300291921e-15
0.538453 -1.30212416417122e-14
0.538454 2.09948575684992e-14
0.538455 -3.30512746419583e-14
0.538456 6.37993727615377e-14
0.538457 1.80798210645053e-13
0.538458 -4.19411432906908e-15
0.538459 -1.67085212657581e-14
0.53846 2.93225155014439e-14
0.538461 -4.04722116452327e-14
0.538462 5.20571697991658e-14
0.538463 -6.52254622930324e-14
0.538464 8.1234136964898e-14
0.538465 -1.0204101346149e-13
0.538466 2.3586603351474e-12
0.538467 -1.78676254878236e-13
0.538468 2.80182114976541e-13
0.538469 -2.96242599248933e-13
0.53847 1.95832360292221e-12
0.538471 6.4576157733828e-13
0.538472 -2.61825495929189e-13
0.538473 1.51925303823097e-13
0.538474 -9.7026412385774e-14
0.538475 6.22246588057288e-14
0.538476 -3.67698428790811e-14
0.538477 1.62211017316086e-14
0.538478 1.63633312666964e-15
0.538479 -1.80769438070934e-14
0.53848 3.39385137197405e-14
0.538481 -4.98556534748103e-14
0.538482 6.63897457492842e-14
0.538483 -8.41219491893864e-14
0.538484 1.03719740874685e-13
0.538485 -1.26107077612527e-13
0.538486 1.52684891111115e-13
0.538487 -1.85706131371356e-13
0.538488 2.29260644938704e-13
0.538489 -2.9188669781709e-13
0.53849 3.95608298874435e-13
0.538491 -6.23799278625564e-13
0.538492 1.93367045024347e-12
0.538493 8.09174713466293e-13
0.538494 -7.31788471805181e-14
0.538495 -2.64093870395557e-13
0.538496 1.02701947411364e-12
0.538497 1.51812635740267e-12
0.538498 1.55559220549347e-12
0.538499 8.56252636105731e-13
0.5385 -4.8787077315606e-13
0.538501 3.5336211023227e-13
0.538502 -2.78477941360143e-13
0.538503 2.29313829295311e-13
0.538504 -1.94004467552112e-13
0.538505 1.67175714994965e-13
0.538506 -1.46000766757181e-13
0.538507 1.28839793496565e-13
0.538508 -1.14674904478017e-13
0.538509 1.02842840400664e-13
0.53851 -9.29253950648083e-14
0.538511 8.46350399305092e-14
0.538512 -7.77667848455792e-14
0.538513 7.2220293221705e-14
0.538514 -6.79766657144792e-14
0.538515 6.51122675932018e-14
0.538516 -6.38397470166757e-14
0.538517 6.46031703548969e-14
0.538518 -6.83007252293895e-14
0.538519 7.68575552300569e-14
0.53852 -9.49522697807574e-14
0.538521 1.36683572503487e-13
0.538522 -2.6532799287904e-13
0.538523 1.36593160382588e-12
0.538524 2.78716878884557e-12
0.538525 4.09912846912018e-13
0.538526 -9.20696541672245e-14
0.538527 4.1026849532099e-14
0.538528 -2.58031359917884e-14
0.538529 2.05137312854549e-14
0.53853 -1.91076231790678e-14
0.538531 1.9646275222429e-14
0.538532 -2.1372369193248e-14
0.538533 2.39422728513703e-14
0.538534 -2.72027487079855e-14
0.538535 3.1121116760695e-14
0.538536 -3.57228345657487e-14
0.538537 4.10551269113507e-14
0.538538 -4.72153844611503e-14
0.538539 5.43714212101718e-14
0.53854 -6.28005786455659e-14
0.538541 7.29294792412806e-14
0.538542 -8.53790865398767e-14
0.538543 1.01124542033502e-13
0.538544 -1.21863480519406e-13
0.538545 1.50847787773822e-13
0.538546 -1.95041120979176e-13
0.538547 2.72539362854677e-13
0.538548 -4.4967421850239e-13
0.538549 1.32335141754715e-12
0.53855 1.28465897013657e-12
0.538551 -4.10591517432527e-13
0.538552 2.32666283754101e-13
0.538553 -1.53957022659571e-13
0.538554 1.08098839779645e-13
0.538555 -7.69475911883548e-14
0.538556 5.34556528606334e-14
0.538557 -3.42593158913757e-14
0.538558 1.75030223001665e-14
0.538559 -2.00293385964915e-15
0.53856 -1.31244609853272e-14
0.538561 2.86724548468895e-14
0.538562 -4.55105645161424e-14
0.538563 6.47856801983425e-14
0.538564 -8.8291678851434e-14
0.538565 1.19165005973908e-13
0.538566 -1.63822250260731e-13
0.538567 2.38344164054692e-13
0.538568 -3.98182702521984e-13
0.538569 1.05450005704837e-12
0.53857 1.75470035661059e-12
0.538571 -4.67619580133041e-13
0.538572 2.58494231062438e-13
0.538573 -1.66951083053191e-13
0.538574 1.09774635933436e-13
0.538575 -6.32984492702507e-14
0.538576 1.3361240617734e-14
0.538577 6.19227515247581e-14
0.538578 -2.42112254121112e-13
0.538579 1.64058843437835e-12
0.53858 1.1436940163918e-12
0.538581 -7.87644296457205e-13
0.538582 1.31165255269347e-12
0.538583 1.69607698953931e-12
0.538584 -3.66713034725997e-13
0.538585 1.82533830099825e-13
0.538586 2.52011519239992e-14
0.538587 1.14139698206477e-13
0.538588 -9.80512222898325e-14
0.538589 9.44751559413119e-14
0.53859 -9.84249047803065e-14
0.538591 1.09585074585161e-13
0.538592 -1.3055161977397e-13
0.538593 1.6959720982343e-13
0.538594 -2.55170193730934e-13
0.538595 5.66337350715646e-13
0.538596 2.09154934791535e-12
0.538597 -3.3674125742009e-13
0.538598 1.77344383191173e-13
0.538599 -1.16701965323894e-13
0.5386 8.42934708860281e-14
0.538601 -6.37280565885002e-14
0.538602 4.91036096306686e-14
0.538603 -3.76187968784351e-14
0.538604 2.74783961534354e-14
0.538605 -1.67062964246981e-14
0.538606 3.01626274859841e-16
0.538607 6.30938786343323e-14
0.538608 1.13841909712626e-13
0.538609 -5.17921936093819e-14
0.53861 3.81514921944847e-14
0.538611 -3.17576817106683e-14
0.538612 2.80021979330407e-14
0.538613 -2.56081356140907e-14
0.538614 2.4073762313659e-14
0.538615 -2.31596088835761e-14
0.538616 2.27367088578281e-14
0.538617 -2.27301585808814e-14
0.538618 2.30945988649474e-14
0.538619 -2.38022463355443e-14
0.53862 2.48143351630766e-14
0.538621 -2.61015206541792e-14
0.538622 2.76605107945114e-14
0.538623 -2.95149199146793e-14
0.538624 3.1683838289029e-14
0.538625 -3.41480095599509e-14
0.538626 3.68588864533166e-14
0.538627 -3.96982565375242e-14
0.538628 4.23379902223737e-14
0.538629 -4.3891778047903e-14
0.53863 4.12649534161939e-14
0.538631 -1.38848469687692e-14
0.538632 2.74990614702514e-13
0.538633 -1.36994606419883e-13
0.538634 1.36176757377386e-13
0.538635 -1.50706360029166e-13
0.538636 1.76423262270112e-13
0.538637 -2.18058941710208e-13
0.538638 2.91098914624429e-13
0.538639 -4.50256962459871e-13
0.53864 1.09904446116864e-12
0.538641 1.63082172767147e-12
0.538642 -3.23988077432822e-13
0.538643 2.37711936004901e-13
0.538644 2.58324724827692e-13
0.538645 2.27307251531429e-12
0.538646 -3.74338587769147e-13
0.538647 2.43743991824826e-13
0.538648 -1.89827910386175e-13
0.538649 1.59312902890359e-13
0.53865 -1.39701793812619e-13
0.538651 1.26365443476542e-13
0.538652 -1.17164853229548e-13
0.538653 1.10990120587755e-13
0.538654 -1.07254485462931e-13
0.538655 1.05675827015439e-13
0.538656 -1.0618632324793e-13
0.538657 1.08936587367923e-13
0.538658 -1.14379182710962e-13
0.538659 1.23572899510667e-13
0.53866 -1.3941670015006e-13
0.538661 1.76437793054773e-13
0.538662 3.41320449937537e-14
0.538663 1.5339812383834e-13
0.538664 -2.19185999799071e-13
0.538665 4.54895208994443e-13
0.538666 -4.50860284721819e-13
0.538667 1.40602791505371e-12
0.538668 1.41227078467333e-12
0.538669 -4.6864018744131e-13
0.53867 2.78623589699867e-13
0.538671 -1.96505413881801e-13
0.538672 1.50400270674289e-13
0.538673 -1.20666403510326e-13
0.538674 9.9745590988372e-14
0.538675 -8.41202073036559e-14
0.538676 7.19484327717769e-14
0.538677 -6.21985627015304e-14
0.538678 5.4290853534928e-14
0.538679 -4.79651592350055e-14
0.53868 4.32656983361424e-14
0.538681 -4.07463435784612e-14
0.538682 4.22459908445157e-14
0.538683 -5.52866295953875e-14
0.538684 1.58394684372563e-13
0.538685 1.29103164515779e-13
0.538686 -5.80900183135617e-14
0.538687 4.94666802136363e-14
0.538688 -5.21573078767429e-14
0.538689 6.09459409204599e-14
0.53869 -7.63188780326624e-14
0.538691 1.02923174304164e-13
0.538692 -1.56943739558914e-13
0.538693 3.29194246299599e-13
0.538694 2.1267636388135e-12
0.538695 -1.20839095993236e-13
0.538696 1.89422450362646e-13
0.538697 -1.05411498603564e-13
0.538698 7.30643681022226e-14
0.538699 -5.4339554604536e-14
0.5387 4.16791386539096e-14
0.538701 -3.2301929306009e-14
0.538702 2.49070790147338e-14
0.538703 -1.87960743709344e-14
0.538704 1.35581114256254e-14
0.538705 -8.93400951752394e-15
0.538706 4.75132383001346e-15
0.538707 -8.92837290966789e-16
0.538708 -2.74541155921893e-15
0.538709 6.23047735102291e-15
0.53871 -9.56165040366795e-15
0.538711 1.26770714836077e-14
0.538712 -1.53986777556888e-14
0.538713 1.72943797978163e-14
0.538714 -1.73029365250107e-14
0.538715 1.25447450975835e-14
0.538716 6.52794912016524e-15
0.538717 -8.82458393107112e-14
0.538718 1.95472997227466e-12
0.538719 5.84974079061292e-13
0.53872 -6.07307475740984e-13
0.538721 1.48330184835212e-12
0.538722 1.29310151190206e-12
0.538723 -2.11941925981859e-13
0.538724 2.58633045839281e-13
0.538725 -1.70399012758646e-13
0.538726 1.26027828154265e-13
0.538727 -9.88749574530543e-14
0.538728 8.04772803527061e-14
0.538729 -6.71549634896937e-14
0.53873 5.70397696757665e-14
0.538731 -4.9082473697909e-14
0.538732 4.26491977955732e-14
0.538733 -3.73349672918678e-14
0.538734 3.28589276160699e-14
0.538735 -2.90244057205528e-14
0.538736 2.56975243724409e-14
0.538737 -2.27802639144452e-14
0.538738 2.02008078553905e-14
0.538739 -1.79045940421224e-14
0.53874 1.58227446762197e-14
0.538741 -1.38928719750821e-14
0.538742 1.20847359716784e-14
0.538743 -1.03731342535846e-14
0.538744 8.71460944549123e-15
0.538745 -7.06647006316422e-15
0.538746 5.40919526984994e-15
0.538747 -3.72486957923281e-15
0.538748 1.99673623803363e-15
0.538749 -2.08822206526937e-16
0.53875 -1.65439039989125e-15
0.538751 3.60826644202668e-15
0.538752 -5.66831048355587e-15
0.538753 7.85046574065045e-15
0.538754 -1.01714348734643e-14
0.538755 1.26490395788565e-14
0.538756 -1.53026387784229e-14
0.538757 1.81536298759276e-14
0.538758 -2.12260647058474e-14
0.538759 2.45373246437062e-14
0.53876 -2.81102332323558e-14
0.538761 3.19839055481698e-14
0.538762 -3.62310901818368e-14
0.538763 4.09314984638653e-14
0.538764 -4.61509832391967e-14
0.538765 5.19725120480993e-14
0.538766 -5.85015134817913e-14
0.538767 6.58759180483191e-14
0.538768 -7.42797977703386e-14
0.538769 8.39645194497775e-14
0.53877 -9.52828018694821e-14
0.538771 1.08746049886015e-13
0.538772 -1.25126238621131e-13
0.538773 1.45649510274262e-13
0.538774 -1.72396785482682e-13
0.538775 2.09231447987422e-13
0.538776 -2.64310344207501e-13
0.538777 3.58670138968815e-13
0.538778 -5.70290698063593e-13
0.538779 1.68161559346164e-12
0.53878 1.06269713901688e-12
0.538781 -2.24606248579374e-13
0.538782 -7.30648006328243e-14
0.538783 6.4021205737001e-13
0.538784 1.96009129981347e-12
0.538785 -5.45734254533545e-13
0.538786 3.38552585406685e-13
0.538787 -2.49073935389471e-13
0.538788 1.97161841219573e-13
0.538789 -1.62442233445439e-13
0.53879 1.37197410874246e-13
0.538791 -1.17808252555941e-13
0.538792 1.02333038248092e-13
0.538793 -8.96287645461406e-14
0.538794 7.89755215361722e-14
0.538795 -6.98960093402143e-14
0.538796 6.20608551387826e-14
0.538797 -5.52354286819304e-14
0.538798 4.92482994424055e-14
0.538799 -4.39716964284243e-14
0.5388 3.9308981873541e-14
0.538801 -3.51864212153069e-14
0.538802 3.15477120226893e-14
0.538803 -2.83503868595823e-14
0.538804 2.55635950344387e-14
0.538805 -2.31670343430437e-14
0.538806 2.1151034715727e-14
0.538807 -1.95180758337578e-14
0.538808 1.82864833749378e-14
0.538809 -1.74979838387561e-14
0.53881 1.72329595797827e-14
0.538811 -1.76428626225349e-14
0.538812 1.90259107665934e-14
0.538813 -2.20309379117395e-14
0.538814 2.83394190329276e-14
0.538815 -4.39694112417465e-14
0.538816 1.17944536375473e-13
0.538817 1.48335265399571e-13
0.538818 -4.45140957462284e-14
0.538819 2.60383605345256e-14
0.53882 -1.83232305754961e-14
0.538821 1.40670589884985e-14
0.538822 -1.13356656669288e-14
0.538823 9.39906347652518e-15
0.538824 -7.94348612850154e-15
0.538825 6.81363547056748e-15
0.538826 -5.90700960321087e-15
0.538827 5.16047881649628e-15
0.538828 -4.53306794502122e-15
0.538829 3.99704429539072e-15
0.53883 -3.53494666621758e-15
0.538831 3.13493237740276e-15
0.538832 -2.78696019821018e-15
0.538833 2.48353884552904e-15
0.538834 -2.21899375948761e-15
0.538835 1.9889731924849e-15
0.538836 -1.79010768259717e-15
0.538837 1.61977066884732e-15
0.538838 -1.47590756316776e-15
0.538839 1.3569123234087e-15
0.53884 -1.26153781890399e-15
0.538841 1.18883088658096e-15
0.538842 -1.13808598956484e-15
0.538843 1.10881342780287e-15
0.538844 -1.10071948630639e-15
0.538845 1.11369697938869e-15
0.538846 -1.14782552015718e-15
0.538847 1.20338163473302e-15
0.538848 -1.28085965654435e-15
0.538849 1.38100529030852e-15
0.53885 -1.50486497051099e-15
0.538851 1.65385585993757e-15
0.538852 -1.82986385859434e-15
0.538853 2.03538084434642e-15
0.538854 -2.27369843409777e-15
0.538855 2.54918540949342e-15
0.538856 -2.86769246477879e-15
0.538857 3.23467008951519e-15
0.538858 -3.65883809812429e-15
0.538859 4.15601065017964e-15
0.53886 -4.74890721802629e-15
0.538861 5.47134423869987e-15
0.538862 -6.3758951470621e-15
0.538863 7.54890332743467e-15
0.538864 -9.14265182116177e-15
0.538865 1.14529479166342e-14
0.538866 -1.5139939223103e-14
0.538867 2.20377702041903e-14
0.538868 -3.98505856195034e-14
0.538869 1.99552593809068e-13
0.53887 6.64123685951118e-14
0.538871 -2.83297762089649e-14
0.538872 1.7888393314392e-14
0.538873 -1.29758852548309e-14
0.538874 1.01010247479015e-14
0.538875 -8.20142105801196e-15
0.538876 6.844377970616e-15
0.538877 -5.82063521958061e-15
0.538878 5.01668662730056e-15
0.538879 -4.36567118693525e-15
0.53888 3.82567333434193e-15
0.538881 -3.36910355502226e-15
0.538882 2.97707602941883e-15
0.538883 -2.63623939434862e-15
0.538884 2.33689645435941e-15
0.538885 -2.07184000065295e-15
0.538886 1.83560549268497e-15
0.538887 -1.62397622940158e-15
0.538888 1.43364677029757e-15
0.538889 -1.26198854012758e-15
0.53889 1.10688316737208e-15
0.538891 -9.66601778039287e-16
0.538892 8.3971612484713e-16
0.538893 -7.25032188019134e-16
0.538894 6.2153991047935e-16
0.538895 -5.28374698851265e-16
0.538896 4.4478762784136e-16
0.538897 -3.70122168041853e-16
0.538898 3.03795863302342e-16
0.538899 -2.45285806486345e-16
0.5389 1.94117061308243e-16
0.538901 -1.49853392029737e-16
0.538902 1.12089817978569e-16
0.538903 -1.0249534923685e-16
0.538904 1.44918301614311e-16
0.538905 -2.42300718601075e-16
0.538906 3.97669334708093e-16
0.538907 -6.1414789166032e-16
0.538908 8.94974429197723e-16
0.538909 -1.2435243535608e-15
0.53891 1.66145640615505e-15
0.538911 -2.15082668464343e-15
0.538912 2.71592058189572e-15
0.538913 -3.36133156597158e-15
0.538914 4.09203575346008e-15
0.538915 -4.91348456478179e-15
0.538916 5.81886392068058e-15
0.538917 -6.80083261169398e-15
0.538918 7.86023231887903e-15
0.538919 -8.99852147721932e-15
0.53892 1.02232210187598e-14
0.538921 -1.15435845106529e-14
0.538922 1.29710667587676e-14
0.538923 -1.45199392832873e-14
0.538924 1.6208109354624e-14
0.538925 -1.80582256852736e-14
0.538926 2.00991949148662e-14
0.538927 -2.23682982821627e-14
0.538928 2.49142043028198e-14
0.538929 -2.78013518430813e-14
0.53893 2.24456990852556e-12
0.538931 -3.49786961851604e-14
0.538932 3.95553092337144e-14
0.538933 -4.50881172770138e-14
0.538934 5.1938595084029e-14
0.538935 -6.06703694007999e-14
0.538936 7.22102883613589e-14
0.538937 -8.81917562931166e-14
0.538938 1.11776345131339e-13
0.538939 2.01313529432681e-12
0.53894 2.21904965324701e-13
0.538941 -4.05194467943432e-13
0.538942 1.77533965840218e-12
0.538943 8.45113696688154e-13
0.538944 -3.62206773965137e-13
0.538945 2.41616929829664e-13
0.538946 -1.89071359688314e-13
0.538947 1.61782522350752e-13
0.538948 -1.47398551863164e-13
0.538949 1.4146240918803e-13
0.53895 -1.42683529378966e-13
0.538951 1.51976034583195e-13
0.538952 -1.73526568637964e-13
0.538953 2.2051238424616e-13
0.538954 -3.5112728940246e-13
0.538955 2.32814099041275e-12
0.538956 3.19129110911278e-13
0.538957 1.84272533247389e-12
0.538958 2.25738015059785e-13
0.538959 -1.26187062448774e-13
0.53896 8.7078783733667e-14
0.538961 -6.52365590151959e-14
0.538962 5.10306742289345e-14
0.538963 -4.0872208014353e-14
0.538964 3.30974266732878e-14
0.538965 -2.68418308057497e-14
0.538966 2.16106234069261e-14
0.538967 -1.70776666565065e-14
0.538968 1.30267278644443e-14
0.538969 -9.30739999542826e-15
0.53897 5.81016167535387e-15
0.538971 -2.45135618053871e-15
0.538972 -8.36428221824218e-16
0.538973 4.11095927284682e-15
0.538974 -7.42529949078706e-15
0.538975 1.08319347746825e-14
0.538976 -1.43867127805416e-14
0.538977 1.81531465990588e-14
0.538978 -2.22077122765271e-14
0.538979 2.66470028438157e-14
0.53898 -3.15980859259944e-14
0.538981 3.72343525152228e-14
0.538982 -4.38009966596677e-14
0.538983 5.1636838514044e-14
0.538984 -6.12746490269262e-14
0.538985 7.36079856019172e-14
0.538986 -9.01725213888177e-14
0.538987 1.13844648385992e-13
0.538988 -1.50698778416072e-13
0.538989 2.16117087824651e-13
0.53899 -3.63498714622333e-13
0.538991 9.89936044673115e-13
0.538992 1.7336552340455e-12
0.538993 -5.00290797607564e-13
0.538994 3.1099934815294e-13
0.538995 1.89501039159674e-12
0.538996 2.06979360769211e-13
0.538997 -1.97861972788205e-13
0.538998 2.1539125848398e-13
0.538999 -3.1204320066325e-13
0.539 1.67814417606936e-12
0.539001 2.11651650072737e-12
0.539002 1.07337762623215e-12
0.539003 -7.1085270625522e-13
0.539004 1.49510178932531e-12
0.539005 1.22784848081107e-12
0.539006 -3.58868532000947e-13
0.539007 1.95319862805945e-13
0.539008 -1.291739283565e-13
0.539009 9.43007086736623e-14
0.53901 -7.3121485206079e-14
0.539011 5.90520811719073e-14
0.539012 -4.9099012856384e-14
0.539013 4.17070472714982e-14
0.539014 -3.59923866072251e-14
0.539015 3.142630551903e-14
0.539016 -2.76716962241347e-14
0.539017 2.45043598323097e-14
0.539018 -2.17846278235949e-14
0.539019 1.94192508917655e-14
0.53902 -1.73309958138273e-14
0.539021 1.54631792533894e-14
0.539022 -1.3773545582629e-14
0.539023 1.22301781007301e-14
0.539024 -1.08086970284545e-14
0.539025 9.49029351864444e-15
0.539026 -8.26031911099388e-15
0.539027 7.10725100701883e-15
0.539028 -6.02191498316865e-15
0.539029 4.99688590683369e-15
0.53903 -4.0260097568694e-15
0.539031 3.10400596103629e-15
0.539032 -2.25037263303201e-15
0.539033 1.48230736419826e-15
0.539034 -7.91414311008964e-16
0.539035 1.68843667744703e-16
0.539036 3.95165929031065e-16
0.539037 -9.11877380051123e-16
0.539038 1.39486212365386e-15
0.539039 -1.86115793737283e-15
0.53904 2.33299794455367e-15
0.539041 -2.85873862590787e-15
0.539042 3.47267084053696e-15
0.539043 -4.21176687750942e-15
0.539044 5.17041290528066e-15
0.539045 -6.52301541997236e-15
0.539046 8.54017626101017e-15
0.539047 -1.16571294933456e-14
0.539048 1.67136018649603e-14
0.539049 -2.55125914689629e-14
0.53905 4.25882856941949e-14
0.539051 -8.27821695101055e-14
0.539052 2.31826905661243e-13
0.539053 2.18120020710152e-12
0.539054 -3.45527697797895e-13
0.539055 2.90346180807213e-13
0.539056 -2.19196218925767e-13
0.539057 2.05157458227956e-12
0.539058 4.11305454784754e-13
0.539059 -1.65088180680604e-13
0.53906 9.75916522645001e-14
0.539061 -6.70859160964767e-14
0.539062 5.0061981031434e-14
0.539063 -3.93395313471547e-14
0.539064 3.20230120637002e-14
0.539065 -2.67344403504924e-14
0.539066 2.27405722900072e-14
0.539067 -1.9618323387584e-14
0.539068 1.71080414310385e-14
0.539069 -1.50424340595217e-14
0.53907 1.33093904047504e-14
0.539071 -1.18312994371966e-14
0.539072 1.05529500189053e-14
0.539073 -9.4341465961377e-15
0.539074 8.44503803797758e-15
0.539075 -7.56306988205374e-15
0.539076 6.77094139331465e-15
0.539077 -6.05520322193151e-15
0.539078 5.40527425444133e-15
0.539079 -4.81273921296269e-15
0.53908 4.27083823106941e-15
0.539081 -3.77409019040891e-15
0.539082 3.3180108578058e-15
0.539083 -2.89889926516828e-15
0.539084 2.5136739229457e-15
0.539085 -2.15974590897237e-15
0.539086 1.83491958202077e-15
0.539087 -1.53731422961029e-15
0.539088 1.26530175255884e-15
0.539089 -1.01745676074944e-15
0.53909 7.92516367896377e-16
0.539091 -5.8934763623069e-16
0.539092 4.06921108546815e-16
0.539093 -2.54323319491058e-16
0.539094 1.39667310937425e-16
0.539095 -6.05858480528949e-17
0.539096 1.4778384559775e-17
0.539097 0
0.539098 0
0.539099 0
0.5391 0
0.539101 0
0.539102 0
0.539103 0
0.539104 0
0.539105 0
0.539106 0
0.539107 0
0.539108 0
0.539109 0
0.53911 0
0.539111 0
0.539112 0
0.539113 0
0.539114 0
0.539115 0
0.539116 0
0.539117 0
0.539118 0
0.539119 0
0.53912 0
0.539121 0
0.539122 0
0.539123 0
0.539124 0
0.539125 0
0.539126 0
0.539127 0
0.539128 0
0.539129 0
0.53913 0
0.539131 0
0.539132 0
0.539133 0
0.539134 0
0.539135 0
0.539136 0
0.539137 0
0.539138 0
0.539139 0
0.53914 0
0.539141 0
0.539142 0
0.539143 0
0.539144 -2.68241349568831e-17
0.539145 1.09913924222929e-16
0.539146 -2.53249856596067e-16
0.539147 4.59404463841698e-16
0.539148 -7.30907232150164e-16
0.539149 1.07182821232194e-15
0.53915 -1.48638631508266e-15
0.539151 1.97898528891346e-15
0.539152 -2.55425873028419e-15
0.539153 3.21712611085689e-15
0.539154 -3.97286233357534e-15
0.539155 4.80292503198747e-15
0.539156 -5.68694956016226e-15
0.539157 6.62827681872445e-15
0.539158 -7.63101976925745e-15
0.539159 8.70025676101127e-15
0.53916 -9.84227522560734e-15
0.539161 1.10648818078257e-14
0.539162 -1.23778011427136e-14
0.539163 1.37931943796272e-14
0.539164 -1.53263416217273e-14
0.539165 1.69965519835578e-14
0.539166 -1.88283947122312e-14
0.539167 2.08533910326851e-14
0.539168 -2.311237981652e-14
0.539169 2.56339579580856e-14
0.53917 -2.84619040196887e-14
0.539171 3.16886041634252e-14
0.539172 -3.54425569874153e-14
0.539173 3.99061914621603e-14
0.539174 -4.53451934322094e-14
0.539175 5.21589758735963e-14
0.539176 -6.09723442098816e-14
0.539177 7.28134285173454e-14
0.539178 -8.94894847488085e-14
0.539179 1.14473880619654e-13
0.53918 -1.55373624865436e-13
0.539181 2.32378703993625e-13
0.539182 -4.22151167012128e-13
0.539183 1.50698812128759e-12
0.539184 1.29162565692495e-12
0.539185 -5.24717328391705e-13
0.539186 3.88606051078551e-13
0.539187 -7.20012548432468e-14
0.539188 2.17165129108091e-13
0.539189 -2.24358654438365e-13
0.53919 2.38932652495755e-13
0.539191 -2.71605046994306e-13
0.539192 3.41866901197142e-13
0.539193 -5.26240400761394e-13
0.539194 1.72642831520876e-12
0.539195 9.21859024807324e-13
0.539196 -3.1111104020702e-13
0.539197 1.65710430272867e-13
0.539198 -9.92659820616988e-14
0.539199 5.96188084789884e-14
0.5392 -3.14723278849493e-14
0.539201 8.38973110147918e-15
0.539202 1.32959587389393e-14
0.539203 -3.65930297074209e-14
0.539204 6.52321431514657e-14
0.539205 -1.05828293526207e-13
0.539206 1.74166222532664e-13
0.539207 -3.24143487357176e-13
0.539208 9.55192207137153e-13
0.539209 1.78303826828893e-12
0.53921 -5.42779029557227e-13
0.539211 3.5287207495319e-13
0.539212 -2.81330239422742e-13
0.539213 2.4951848158482e-13
0.539214 -2.38715262922636e-13
0.539215 2.44409645118351e-13
0.539216 -2.6969430631441e-13
0.539217 3.29635503827439e-13
0.539218 -4.83356175146962e-13
0.539219 1.21966002729087e-12
0.53922 1.44063313015632e-12
0.539221 -4.06910637535632e-13
0.539222 2.25583653553016e-13
0.539223 -1.51971824435698e-13
0.539224 1.12986919927596e-13
0.539225 -8.93484316512996e-14
0.539226 7.37879122538208e-14
0.539227 -6.29628320451258e-14
0.539228 5.51431573979883e-14
0.539229 -4.93448220012659e-14
0.53923 4.4971691066379e-14
0.539231 -4.16451694817318e-14
0.539232 3.9116423270819e-14
0.539233 -3.72181342111428e-14
0.539234 3.58366139270203e-14
0.539235 -3.4918509517044e-14
0.539236 3.44346924521116e-14
0.539237 -3.43517458917262e-14
0.539238 3.46528832505793e-14
0.539239 -3.53360693694515e-14
0.53924 3.64136575797068e-14
0.539241 -3.7913492164408e-14
0.539242 3.98817070142243e-14
0.539243 -4.23878134084919e-14
0.539244 4.55332460449901e-14
0.539245 -4.94655803366947e-14
0.539246 5.4402697481597e-14
0.539247 -6.06755726900396e-14
0.539248 6.88085248686813e-14
0.539249 -7.97059864067291e-14
0.53925 9.4988799996187e-14
0.539251 -1.17902375773019e-13
0.539252 1.56252700949814e-13
0.539253 -2.34939963051152e-13
0.539254 5.01322950394001e-13
0.539255 2.02241430022245e-12
0.539256 -2.84790763751435e-13
0.539257 1.27297274163298e-13
0.539258 -5.75218774228424e-14
0.539259 4.66582175626983e-15
0.53926 5.8078562026924e-14
0.539261 -1.76963518669962e-13
0.539262 6.43541103714668e-13
0.539263 2.00237754875398e-12
0.539264 -7.28008483777897e-13
0.539265 8.97777574476415e-13
0.539266 3.7726143875034e-12
0.539267 -2.25728674399427e-13
0.539268 8.57018216955403e-14
0.539269 -4.05600425269834e-14
0.53927 2.08454520550692e-14
0.539271 -1.09439486380517e-14
0.539272 5.6005137389191e-15
0.539273 -2.62555662842e-15
0.539274 9.74516900566527e-16
0.539275 -9.98643462566378e-17
0.539276 -3.06006573504732e-16
0.539277 4.25295746325917e-16
0.539278 -3.70460179997224e-16
0.539279 2.13187642883129e-16
0.53928 -3.35315663303207e-19
0.539281 -2.36893135368836e-16
0.539282 4.77457453870251e-16
0.539283 -7.07087519434341e-16
0.539284 9.06235397775506e-16
0.539285 -1.05760696975734e-15
0.539286 1.15557620814515e-15
0.539287 -1.19612624862262e-15
0.539288 1.17640420798142e-15
0.539289 -1.10873534938973e-15
0.53929 1.00747004577266e-15
0.539291 -8.73808019827814e-16
0.539292 7.09308159908841e-16
0.539293 -5.15790673680932e-16
0.539294 2.95258524850584e-16
0.539295 -6.45713077024513e-17
0.539296 -1.60874449102808e-16
0.539297 3.81144281148149e-16
0.539298 -5.96309537390142e-16
0.539299 8.06504838427034e-16
0.5393 -1.01199017888113e-15
0.539301 1.21322195295271e-15
0.539302 -1.41093828146686e-15
0.539303 1.58490721090465e-15
0.539304 -1.71762336101575e-15
0.539305 1.81470422930209e-15
0.539306 -1.90068153900099e-15
0.539307 1.99948654217006e-15
0.539308 -2.11790863096917e-15
0.539309 2.26527091990583e-15
0.53931 -2.45450760302963e-15
0.539311 2.70380939987202e-15
0.539312 -3.03920340805819e-15
0.539313 3.47253899616879e-15
0.539314 -4.03209663355722e-15
0.539315 4.8021425968317e-15
0.539316 -5.92022571318819e-15
0.539317 7.62033850895417e-15
0.539318 -1.03232225415751e-14
0.539319 1.48443603808788e-14
0.53932 -2.29394443211857e-14
0.539321 3.90302467465417e-14
0.539322 -7.76006635677802e-14
0.539323 2.22340985305223e-13
0.539324 2.13418634745064e-12
0.539325 -3.43021387036388e-13
0.539326 2.90094371693276e-13
0.539327 -3.92694975648073e-13
0.539328 2.01140673799725e-12
0.539329 3.91605568202597e-13
0.53933 -1.50021125910374e-13
0.539331 8.27964648544021e-14
0.539332 -5.1568277705275e-14
0.539333 3.33725147283531e-14
0.539334 -2.11805525062701e-14
0.539335 1.21412505873926e-14
0.539336 -4.87811548245208e-15
0.539337 -1.36498679483737e-15
0.539338 7.05365035789044e-15
0.539339 -1.25209723180078e-14
0.53934 1.80273593807215e-14
0.539341 -2.38034220060605e-14
0.539342 3.01041978500231e-14
0.539343 -3.72412616042209e-14
0.539344 4.56365311456499e-14
0.539345 -5.59106982683561e-14
0.539346 6.90472536088562e-14
0.539347 -8.67301000141245e-14
0.539348 1.12123461434781e-13
0.539349 -1.51965769511384e-13
0.53935 2.23557591549523e-13
0.539351 -3.88698653915837e-13
0.539352 1.15079392180712e-12
0.539353 1.58355152278146e-12
0.539354 -5.1972531118849e-13
0.539355 3.35117954981216e-13
0.539356 -2.64048647091142e-13
0.539357 2.32184656652771e-13
0.539358 -2.21309786726994e-13
0.539359 2.27093311976728e-13
0.53936 -2.52961012944186e-13
0.539361 3.15143793400502e-13
0.539362 -4.79124961863583e-13
0.539363 1.34495636118929e-12
0.539364 1.2968379799749e-12
0.539365 -4.35062334404e-13
0.539366 2.84232100051633e-13
0.539367 -2.72563601636912e-13
0.539368 2.26396990222053e-12
0.539369 6.25174766021677e-14
0.53937 -4.44578845238466e-15
0.539371 -7.14731912855648e-15
0.539372 9.84661617522921e-15
0.539373 -1.03347006168189e-14
0.539374 1.09769956669527e-14
0.539375 -1.3656825041302e-14
0.539376 2.19272515483059e-14
0.539377 -4.74838741805439e-14
0.539378 1.64679326819883e-13
0.539379 2.38195089712903e-12
0.53938 1.92187582020894e-12
0.539381 1.43357805279082e-14
0.539382 -6.0555373469363e-14
0.539383 8.0008818974788e-14
0.539384 -9.72681916287558e-14
0.539385 1.17893512398568e-13
0.539386 -1.46312943114219e-13
0.539387 1.90854699363834e-13
0.539388 -2.76345715934982e-13
0.539389 5.448267489951e-13
0.53939 1.82448600972252e-12
0.539391 -1.25611282543417e-13
0.539392 -1.62789901499533e-13
0.539393 1.92888575207359e-12
0.539394 5.4233082694191e-13
0.539395 -2.63462086253587e-13
0.539396 1.74579531162033e-13
0.539397 -1.2781668651083e-13
0.539398 9.73861816159495e-14
0.539399 -7.47654631236347e-14
0.5394 5.59495420831742e-14
0.539401 -3.82554082740595e-14
0.539402 1.86777009509972e-14
0.539403 9.24895016970884e-15
0.539404 -7.36841245064448e-14
0.539405 2.00690967284799e-12
0.539406 1.71880008995935e-13
0.539407 -9.58587078850951e-14
0.539408 6.88356354197242e-14
0.539409 -5.36103742624054e-14
0.53941 4.31298317100038e-14
0.539411 -3.50671409254403e-14
0.539412 2.83999050048052e-14
0.539413 -2.25956747626188e-14
0.539414 1.73574009130347e-14
0.539415 -1.24970642527365e-14
0.539416 7.88596604542319e-15
0.539417 -3.42956586697735e-15
0.539418 -9.46428221763406e-16
0.539419 5.29436764116398e-15
0.53942 -9.66848947783097e-15
0.539421 1.41304408620801e-14
0.539422 -1.87351835476905e-14
0.539423 2.35418141072131e-14
0.539424 -2.8617062593396e-14
0.539425 3.40395755767227e-14
0.539426 -3.99056124405705e-14
0.539427 4.63371005986304e-14
0.539428 -5.34935967503772e-14
0.539429 6.15908434848869e-14
0.53943 -7.09448428769727e-14
0.539431 8.20076235257294e-14
0.539432 -9.54461758214737e-14
0.539433 1.12334802925903e-13
0.539434 -1.34542458711274e-13
0.539435 1.65593247540902e-13
0.539436 -2.13056900478912e-13
0.539437 2.96882620274278e-13
0.539438 -4.92445369014133e-13
0.539439 1.56625932303467e-12
0.53944 1.15952671684898e-12
0.539441 -3.88386454221702e-13
0.539442 2.14157316419289e-13
0.539443 -1.32893028948961e-13
0.539444 8.21882793357196e-14
0.539445 -4.38586527167672e-14
0.539446 9.69930779860287e-15
0.539447 2.62384630021504e-14
0.539448 -7.1792041531962e-14
0.539449 1.45000402429785e-13
0.53945 -3.18097499634613e-13
0.539451 1.8090763011065e-12
0.539452 6.58038754290916e-13
0.539453 -2.99314564660594e-13
0.539454 1.98116622587002e-13
0.539455 -1.48756490926648e-13
0.539456 1.18698160116705e-13
0.539457 -9.80029207274617e-14
0.539458 8.25938078372625e-14
0.539459 -7.04800468200065e-14
0.53946 6.05729872056639e-14
0.539461 -5.22229781272836e-14
0.539462 4.50163404360994e-14
0.539463 -3.8675660123916e-14
0.539464 3.30067566461747e-14
0.539465 -2.78686114476687e-14
0.539466 2.31553870810417e-14
0.539467 -1.8785176380157e-14
0.539468 1.46926721713837e-14
0.539469 -1.08242062815316e-14
0.53947 7.13426063770348e-15
0.539471 -3.58290808140149e-15
0.539472 1.33839299170435e-16
0.539473 3.24725458101671e-15
0.539474 -6.59411088474509e-15
0.539475 9.94127124531461e-15
0.539476 -1.33255312241325e-14
0.539477 1.67876025448699e-14
0.539478 -2.03741625393956e-14
0.539479 2.41405343140974e-14
0.53948 -2.81798187490513e-14
0.539481 3.26000810681755e-14
0.539482 -3.75080290157933e-14
0.539483 4.30477421698305e-14
0.539484 -4.94197830168461e-14
0.539485 5.69131348415798e-14
0.539486 -6.59614148657986e-14
0.539487 7.7238251785687e-14
0.539488 -9.18799807539426e-14
0.539489 1.1197603534504e-13
0.53949 -1.41798209418595e-13
0.539491 1.91715671323493e-13
0.539492 -2.95451282176047e-13
0.539493 6.64582772427997e-13
0.539494 1.85925730555312e-12
0.539495 -3.17361819939204e-13
0.539496 8.9529268385012e-14
0.539497 1.91875548271523e-12
0.539498 2.47715220952645e-13
0.539499 -1.54041552742351e-13
0.5395 1.16196492148942e-13
0.539501 -9.39391129129999e-14
0.539502 7.87671362499328e-14
0.539503 -6.75638726717829e-14
0.539504 5.88592202354526e-14
0.539505 -5.1851614953705e-14
0.539506 4.60612282556072e-14
0.539507 -4.1181807935991e-14
0.539508 3.70089196216381e-14
0.539509 -3.34019751143026e-14
0.53951 3.02628565691642e-14
0.539511 -2.75234318911471e-14
0.539512 2.51382507321905e-14
0.539513 -2.30805815319793e-14
0.539514 2.1340942977841e-14
0.539515 -1.99329520157344e-14
0.539516 1.88922845152077e-14
0.539517 -1.82787595379288e-14
0.539518 1.81948396481298e-14
0.539519 -1.88110608400667e-14
0.53952 2.04006368697096e-14
0.539521 -2.34526817288573e-14
0.539522 2.89130862519962e-14
0.539523 -3.87502073173719e-14
0.539524 5.77252589943712e-14
0.539525 -1.00991556806218e-13
0.539526 2.54073902813019e-13
0.539527 2.11350257520548e-12
0.539528 -2.83920479025401e-13
0.539529 1.8564847311744e-13
0.53953 -1.57976565247484e-13
0.539531 1.52086889184752e-13
0.539532 -1.58677909107462e-13
0.539533 1.77077985840171e-13
0.539534 -2.12430603147782e-13
0.539535 2.82096887908254e-13
0.539536 -4.58655214359271e-13
0.539537 2.54513656938045e-12
0.539538 2.18418007484376e-12
0.539539 -4.08405329177919e-13
0.53954 2.21138813121002e-13
0.539541 -1.44764183329314e-13
0.539542 1.02042649380504e-13
0.539543 -7.39187458549507e-14
0.539544 5.33434822843362e-14
0.539545 -3.70925328487239e-14
0.539546 2.34812376079761e-14
0.539547 -1.15515040374669e-14
0.539548 7.41619456929081e-16
0.539549 2.0437021999834e-12
0.53955 -1.84233957822061e-14
0.539551 2.63652426539296e-14
0.539552 -3.1424315631145e-14
0.539553 2.74385288833285e-14
0.539554 2.18134956708302e-14
0.539555 2.22787121371577e-12
0.539556 -3.11789229704488e-13
0.539557 3.23852902972945e-13
0.539558 -4.66662760679884e-13
0.539559 2.12181238820723e-12
0.53956 2.22073696617582e-13
0.539561 1.05826775271448e-13
0.539562 -3.69055570972157e-13
0.539563 1.46419786380259e-12
0.539564 1.21264140290138e-12
0.539565 -4.37098838055494e-13
0.539566 2.55611043893512e-13
0.539567 -1.68314153115664e-13
0.539568 1.12731826899732e-13
0.539569 -7.04315795854184e-14
0.53957 3.30239822138945e-14
0.539571 5.55375118119363e-15
0.539572 -5.31798924790152e-14
0.539573 1.27787212202619e-13
0.539574 -3.00891965428096e-13
0.539575 1.7773320990578e-12
0.539576 6.61633758058901e-13
0.539577 -3.05586773555148e-13
0.539578 2.04436866347029e-13
0.539579 -1.54704892813934e-13
0.53958 1.24197569751788e-13
0.539581 -1.03076427174119e-13
0.539582 8.73081590991109e-14
0.539583 -7.49250612849519e-14
0.539584 6.48482379364858e-14
0.539585 -5.64340690661419e-14
0.539586 4.9273231330975e-14
0.539587 -4.30919695468349e-14
0.539588 3.76995783515456e-14
0.539589 -3.29586314265284e-14
0.53959 2.87672041105885e-14
0.539591 -2.50477868435185e-14
0.539592 2.17401124197442e-14
0.539593 -1.87963670020573e-14
0.539594 1.61779045403156e-14
0.539595 -1.38579290629333e-14
0.539596 1.1814332293802e-14
0.539597 -1.00237646277092e-14
0.539598 8.4659903169214e-15
0.539599 -7.12321259060051e-15
0.5396 5.96587736993753e-15
0.539601 -4.9673557655083e-15
0.539602 4.11659900017288e-15
0.539603 -3.40351419192364e-15
0.539604 2.79360065804088e-15
0.539605 -2.25556261023354e-15
0.539606 1.78503270029082e-15
0.539607 -1.37799945671837e-15
0.539608 1.0307388186949e-15
0.539609 -7.39759054538665e-16
0.53961 5.01756443288878e-16
0.539611 -3.13579677100781e-16
0.539612 1.72201379037337e-16
0.539613 -7.46954632337952e-17
0.539614 1.82193193250499e-17
0.539615 0
0.539616 0
0.539617 0
0.539618 0
0.539619 0
0.53962 0
0.539621 0
0.539622 0
0.539623 0
0.539624 0
0.539625 0
0.539626 -2.63771515949588e-17
0.539627 1.08077950361673e-16
0.539628 -2.49008895194375e-16
0.539629 4.53157073019618e-16
0.53963 -7.24607122953261e-16
0.539631 1.06756338137827e-15
0.539632 -1.48637823950338e-15
0.539633 1.98558798461547e-15
0.539634 -2.56995770478926e-15
0.539635 3.24453723694897e-15
0.539636 -4.0147306610204e-15
0.539637 4.86300088385517e-15
0.539638 -5.77007295374365e-15
0.539639 6.73954332705982e-15
0.53964 -7.77578153989869e-15
0.539641 8.88412361062467e-15
0.539642 -1.0071115612522e-14
0.539643 1.13448232930457e-14
0.539644 -1.2715229644697e-14
0.539645 1.41947510423698e-14
0.539646 -1.57989153397101e-14
0.539647 1.75472643781843e-14
0.539648 -1.94645723223206e-14
0.539649 2.15825161287122e-14
0.53965 -2.39420056203481e-14
0.539651 2.65964962735058e-14
0.539652 -2.96168010059077e-14
0.539653 3.3098250228637e-14
0.539654 -3.71716440893349e-14
0.539655 4.20205469849728e-14
0.539656 -4.79096314262822e-14
0.539657 5.52332241749249e-14
0.539658 -6.46029970809171e-14
0.539659 7.70171049997842e-14
0.53966 -9.42146884665045e-14
0.539661 1.19504565149676e-13
0.539662 -1.60017445713672e-13
0.539663 2.3436968556293e-13
0.539664 -4.10998286599374e-13
0.539665 1.30659469153712e-12
0.539666 1.39679892739669e-12
0.539667 -5.03155390686424e-13
0.539668 3.306351668273e-13
0.539669 -2.63009501093246e-13
0.53967 2.32711735760634e-13
0.539671 -2.22740452983173e-13
0.539672 2.29117390904689e-13
0.539673 -2.5552938239966e-13
0.539674 3.19168753139006e-13
0.539675 -4.93180620420135e-13
0.539676 1.64634679139789e-12
0.539677 9.09903042902836e-13
0.539678 -3.25271976538773e-13
0.539679 1.89613479024884e-13
0.53968 -1.30705332273715e-13
0.539681 9.85298628373957e-14
0.539682 -7.87036601600276e-14
0.539683 6.55641660466724e-14
0.539684 -5.64609188299917e-14
0.539685 4.99995099831669e-14
0.539686 -4.53690829931354e-14
0.539687 4.20754667887675e-14
0.539688 -3.98044847838222e-14
0.539689 3.83507078474514e-14
0.53969 -3.75780090420401e-14
0.539691 3.73967253971468e-14
0.539692 -3.775005481619e-14
0.539693 3.86059127422028e-14
0.539694 -3.99522500127089e-14
0.539695 4.17947795504874e-14
0.539696 -4.41566171530461e-14
0.539697 4.70797299771478e-14
0.539698 -5.06284369547787e-14
0.539699 5.48956309096928e-14
0.5397 -6.00130412831224e-14
0.539701 6.61679945999365e-14
0.539702 -7.36313099168896e-14
0.539703 8.28054523024708e-14
0.539704 -9.43119976233243e-14
0.539705 1.09161383497819e-13
0.539706 -1.29137509897332e-13
0.539707 1.57619987205627e-13
0.539708 -2.01920864903024e-13
0.539709 2.81634128918454e-13
0.53971 -4.73279123992766e-13
0.539711 1.67322360131547e-12
0.539712 9.51517272721175e-13
0.539713 -3.38444808000715e-13
0.539714 1.87980551801721e-13
0.539715 -1.15942429065138e-13
0.539716 7.01815351353778e-14
0.539717 -3.50279048087377e-14
0.539718 3.22138860166924e-15
0.539719 3.07206088866311e-14
0.53972 -7.42750961287072e-14
0.539721 1.44917061046764e-13
0.539722 -3.12909160738615e-13
0.539723 1.76382209853476e-12
0.539724 6.3803552430263e-13
0.539725 -2.89151917644971e-13
0.539726 1.90924190695494e-13
0.539727 -1.43161068037208e-13
0.539728 1.14200020839229e-13
0.539729 -9.43735909658226e-14
0.53973 7.97242286736813e-14
0.539731 -6.83249540449807e-14
0.539732 5.91217955263939e-14
0.539733 -5.14878454835342e-14
0.539734 4.502575769741e-14
0.539735 -3.94708021907444e-14
0.539736 3.46393464118203e-14
0.539737 -3.0399685927201e-14
0.539738 2.66546504085153e-14
0.539739 -2.33307731264508e-14
0.53974 2.03712958301796e-14
0.539741 -1.77315068201472e-14
0.539742 1.53755485169581e-14
0.539743 -1.32741790198866e-14
0.539744 1.14031697488527e-14
0.539745 -9.74213738725923e-15
0.539746 8.27367872348401e-15
0.539747 -6.98272083315594e-15
0.539748 5.85602703857484e-15
0.539749 -4.88181735693081e-15
0.53975 4.04947432192494e-15
0.539751 -3.34931332149063e-15
0.539752 2.74911264395612e-15
0.539753 -2.21964283734677e-15
0.539754 1.75660610335265e-15
0.539755 -1.35605485305327e-15
0.539756 1.01432433119403e-15
0.539757 -7.27978411824777e-16
0.539758 4.93765985650663e-16
0.539759 -3.08585929318183e-16
0.53976 1.69459076785231e-16
0.539761 -7.35059400244383e-17
0.539762 1.79291771630287e-17
0.539763 0
0.539764 0
0.539765 0
0.539766 0
0.539767 0
0.539768 0
0.539769 0
0.53977 0
0.539771 0
0.539772 0
0.539773 0
0.539774 0
0.539775 0
0.539776 0
0.539777 0
0.539778 0
0.539779 0
0.53978 0
0.539781 0
0.539782 0
0.539783 0
0.539784 0
0.539785 0
0.539786 0
0.539787 0
0.539788 0
0.539789 0
0.53979 0
0.539791 0
0.539792 0
0.539793 0
0.539794 0
0.539795 0
0.539796 0
0.539797 0
0.539798 -5.02532860138474e-18
0.539799 2.05967117180091e-17
0.5398 -4.74686123750564e-17
0.539801 6.32093151526206e-17
0.539802 -4.31400502873793e-17
0.539803 -1.5370795982955e-17
0.539804 1.14997001847682e-16
0.539805 -2.58462456996638e-16
0.539806 4.48551895340308e-16
0.539807 -6.88124929098812e-16
0.539808 9.8013400594975e-16
0.539809 -1.32764704377529e-15
0.53981 1.72886209490046e-15
0.539811 -2.18167326680181e-15
0.539812 2.68896004185485e-15
0.539813 -3.25386329350038e-15
0.539814 3.87984738228841e-15
0.539815 -4.57077609688139e-15
0.539816 5.3310056809716e-15
0.539817 -6.16549902693732e-15
0.539818 7.07996616169209e-15
0.539819 -8.08103741659741e-15
0.53982 9.1764771339579e-15
0.539821 -1.03754472753015e-14
0.539822 1.16713245160906e-14
0.539823 -1.30579082738412e-14
0.539824 1.45482137472199e-14
0.539825 -1.61583347673342e-14
0.539826 1.79079967012441e-14
0.539827 -1.98209882898768e-14
0.539828 2.19250927459728e-14
0.539829 -2.42505330692598e-14
0.53983 2.68243422863992e-14
0.539831 -2.96535359904045e-14
0.539832 3.2675935474571e-14
0.539833 -3.56081795263534e-14
0.539834 3.74120534755805e-14
0.539835 -3.39236223971648e-14
0.539836 7.07580927496821e-16
0.539837 1.88007673508802e-12
0.539838 3.67995794651558e-13
0.539839 -4.76678568064844e-13
0.53984 1.60362731281478e-12
0.539841 9.40665554982428e-13
0.539842 -3.64873259195391e-13
0.539843 2.33751440040997e-13
0.539844 -1.79010978355864e-13
0.539845 1.51887602773807e-13
0.539846 -1.39295756181904e-13
0.539847 1.38057840311402e-13
0.539848 -1.52716451704688e-13
0.539849 2.19610237405402e-13
0.53985 1.99869927334234e-12
0.539851 -4.52332159300566e-14
0.539852 -1.37002229718597e-14
0.539853 3.62006512111492e-14
0.539854 -5.0623057104315e-14
0.539855 6.33919420134543e-14
0.539856 -7.74733490929872e-14
0.539857 9.55646386688165e-14
0.539858 -1.21958856197587e-13
0.539859 1.66444457076476e-13
0.53986 -2.60647793233683e-13
0.539861 6.04289646726122e-13
0.539862 1.79738816140962e-12
0.539863 -3.5580422125831e-13
0.539864 1.95377021231082e-13
0.539865 -1.3353643530764e-13
0.539866 1.00715214399415e-13
0.539867 -8.03484059853851e-14
0.539868 6.64710910294847e-14
0.539869 -5.64084240820701e-14
0.53987 4.87825746540286e-14
0.539871 -4.28103375684018e-14
0.539872 3.80118914648399e-14
0.539873 -3.40742044276897e-14
0.539874 3.07803530927676e-14
0.539875 -2.79693217386429e-14
0.539876 2.55053081151986e-14
0.539877 -2.32623418415567e-14
0.539878 2.11045125368671e-14
0.539879 -1.8858614108259e-14
0.53988 1.62510126889845e-14
0.539881 -1.28349809654403e-14
0.539882 7.7172316418801e-15
0.539883 1.30102480188008e-15
0.539884 -2.10982685605016e-14
0.539885 8.87300863111959e-14
0.539886 2.1144349121331e-12
0.539887 -1.84670996441958e-13
0.539888 1.49167484953234e-13
0.539889 1.2496682887303e-13
0.53989 7.57830492031825e-14
0.539891 -9.26639008956269e-14
0.539892 1.08448235399969e-13
0.539893 -1.30787969886697e-13
0.539894 1.67232553104032e-13
0.539895 -2.37302991485149e-13
0.539896 4.35587747121762e-13
0.539897 1.64332635309054e-12
0.539898 1.69651297662432e-12
0.539899 5.70259382603378e-13
0.5399 -2.90821282389628e-13
0.539901 2.03932423829972e-13
0.539902 -1.61859294219748e-13
0.539903 1.3812163330349e-13
0.539904 -1.24387655122254e-13
0.539905 1.18001195389109e-13
0.539906 -1.21223242223256e-13
0.539907 1.80674901590518e-13
0.539908 -3.9556560330653e-14
0.539909 7.23621975028565e-14
0.53991 -8.3017544480116e-14
0.539911 9.25014705421601e-14
0.539912 -1.048590883157e-13
0.539913 1.23843854729562e-13
0.539914 7.32627782551165e-14
0.539915 2.47481767074427e-13
0.539916 1.90574873206453e-12
0.539917 8.17506214191118e-14
0.539918 -2.99636237304291e-13
0.539919 1.77913635482337e-12
0.53992 6.49048979453585e-13
0.539921 -2.97256112651076e-13
0.539922 2.00750827408605e-13
0.539923 -1.56250030505516e-13
0.539924 1.31428293820396e-13
0.539925 -1.16421092296604e-13
0.539926 1.07265706855347e-13
0.539927 -1.02172011517654e-13
0.539928 1.00395822604012e-13
0.539929 -1.01917317391118e-13
0.53993 1.07677229902534e-13
0.539931 -1.2153666237001e-13
0.539932 1.76078430713145e-13
0.539933 -5.03564849537505e-14
0.539934 1.18396913285681e-13
0.539935 -1.64613288849042e-13
0.539936 2.39036718228435e-13
0.539937 -4.12431135905975e-13
0.539938 1.29187258956514e-12
0.539939 1.36640890945507e-12
0.53994 -4.89287554092018e-13
0.539941 3.21020256606651e-13
0.539942 -2.55897315515413e-13
0.539943 2.27514437156609e-13
0.539944 -2.19189142895101e-13
0.539945 2.27082398442748e-13
0.539946 -2.54888666801003e-13
0.539947 3.1933653395257e-13
0.539948 -4.89323717411734e-13
0.539949 1.47562201631886e-12
0.53995 1.06421146706297e-12
0.539951 -3.5803989399199e-13
0.539952 2.06126489354676e-13
0.539953 -1.41172990716746e-13
0.539954 1.05860774591841e-13
0.539955 -8.42233483512034e-14
0.539956 7.0197886577368e-14
0.539957 -6.1276000183333e-14
0.539958 5.71185035496504e-14
0.539959 -6.23203482233341e-14
0.53996 2.59513376414126e-13
0.539961 5.3986112383555e-15
0.539962 8.17784671800504e-15
0.539963 -1.00149892995646e-14
0.539964 9.42945520262528e-15
0.539965 -8.00375109912481e-15
0.539966 6.18650871207589e-15
0.539967 -4.11869167316388e-15
0.539968 1.82193599797469e-15
0.539969 7.50671314588531e-16
0.53997 -3.71112526289054e-15
0.539971 7.26622108613045e-15
0.539972 -1.18004482427239e-14
0.539973 1.80918349505889e-14
0.539974 -2.79708066690223e-14
0.539975 4.69340751783905e-14
0.539976 -1.01751359978881e-13
0.539977 2.01060172869962e-12
0.539978 1.91953637428472e-13
0.539979 2.00644934740621e-14
0.53998 2.06934355522391e-14
0.539981 -1.91136339730757e-14
0.539982 1.61235326341203e-14
0.539983 -1.35424547426855e-14
0.539984 1.14553495403063e-14
0.539985 -9.77412566199299e-15
0.539986 8.41196729268947e-15
0.539987 -7.30244958803937e-15
0.539988 6.39668045009374e-15
0.539989 -5.65845643468211e-15
0.53999 5.03682278113965e-15
0.539991 -4.48946071292652e-15
0.539992 4.00324787163446e-15
0.539993 -3.56817605028739e-15
0.539994 3.17650586924684e-15
0.539995 -2.82217558565321e-15
0.539996 2.50038104760656e-15
0.539997 -2.20727256701272e-15
0.539998 1.93973289729784e-15
0.539999 -1.69521233747118e-15
0.54 1.47160467155002e-15
0.540001 -1.26822230030424e-15
0.540002 1.08454516135592e-15
0.540003 -9.19151035135332e-16
0.540004 7.70795713008898e-16
0.540005 -6.38377828396542e-16
0.540006 5.20910908433588e-16
0.540007 -4.17501042923459e-16
0.540008 3.27328964825412e-16
0.540009 -2.49635626428111e-16
0.54001 1.83710568940759e-16
0.540011 -1.28882542080992e-16
0.540012 8.45119494420073e-17
0.540013 -4.99847856296113e-17
0.540014 2.47077999732077e-17
0.540015 -8.10467450421149e-18
0.540016 -3.86955160456471e-19
0.540017 1.31777547787748e-18
0.540018 -1.98461188569105e-18
0.540019 8.13043631975439e-18
0.54002 -1.87290997722191e-17
0.540021 3.40778364321868e-17
0.540022 -5.4480694581074e-17
0.540023 8.02501189400477e-17
0.540024 -1.11708983137054e-16
0.540025 1.49193163478462e-16
0.540026 -1.93054767112167e-16
0.540027 2.43666156020967e-16
0.540028 -3.01424945262215e-16
0.540029 3.66760202478754e-16
0.54003 -4.40140140145483e-16
0.540031 5.0081759882754e-16
0.540032 -5.26024020727971e-16
0.540033 5.13244694150248e-16
0.540034 -4.59990640554415e-16
0.540035 3.638082632644e-16
0.540036 -2.22291382296623e-16
0.540037 3.21542943693706e-17
0.540038 2.09896345018877e-16
0.540039 -5.06143983002603e-16
0.54004 8.587153430043e-16
0.540041 -1.26951537786582e-15
0.540042 1.74012935971152e-15
0.540043 -2.27167331298279e-15
0.540044 2.86456207741673e-15
0.540045 -3.51871299393982e-15
0.540046 4.23244458731572e-15
0.540047 -5.00091240226694e-15
0.540048 5.81501124614928e-15
0.540049 -6.65849749612777e-15
0.54005 7.50270924573928e-15
0.540051 -8.29631952658825e-15
0.540052 8.94395217941369e-15
0.540053 -9.25702910531494e-15
0.540054 8.8246029720394e-15
0.540055 -6.59965007747619e-15
0.540056 -9.3941958267187e-16
0.540057 3.63577804599674e-14
0.540058 2.39929476282792e-13
0.540059 -8.11557616751515e-14
0.54006 6.84042958557995e-14
0.540061 -6.78611574116513e-14
0.540062 7.20009419960673e-14
0.540063 -7.95051203074028e-14
0.540064 9.06103776823726e-14
0.540065 -1.0661065574606e-13
0.540066 1.30426348691614e-13
0.540067 -1.68755814817479e-13
0.540068 2.40059005003968e-13
0.540069 -4.19201507302705e-13
0.54007 1.7434850100524e-12
0.540071 7.80170688583399e-13
0.540072 -3.10037320934586e-13
0.540073 1.88024706869762e-13
0.540074 -1.29277796449799e-13
0.540075 8.85700668248814e-14
0.540076 9.34318912775409e-15
0.540077 1.03270990624887e-13
0.540078 -7.34156516245154e-14
0.540079 5.91302306507379e-14
0.54008 -4.89448928108392e-14
0.540081 4.04900173529636e-14
0.540082 -3.22884701491242e-14
0.540083 2.07828246570248e-14
0.540084 2.01053328268196e-13
0.540085 4.16602896039751e-14
0.540086 -3.02337275156733e-14
0.540087 2.46140402651192e-14
0.540088 -2.0547164684827e-14
0.540089 1.71929969147289e-14
0.54009 -1.4252826165259e-14
0.540091 1.15816518725726e-14
0.540092 -9.0918732676537e-15
0.540093 6.71980286727206e-15
0.540094 -4.41006654025786e-15
0.540095 2.10496194414715e-15
0.540096 2.6729591922262e-16
0.540097 -2.81206625940386e-15
0.540098 5.70822025040499e-15
0.540099 -9.32032695479962e-15
0.5401 1.45661063227538e-14
0.540101 -2.46825327607222e-14
0.540102 6.59138226742536e-14
0.540103 7.49692398030738e-14
0.540104 -1.79160813945675e-14
0.540105 6.56601539267314e-15
0.540106 -9.81696251607776e-16
0.540107 -2.77995264833048e-15
0.540108 5.78002637185123e-15
0.540109 -8.4411822812474e-15
0.54011 1.09831827665089e-14
0.540111 -1.35720732150183e-14
0.540112 1.63487125570909e-14
0.540113 -1.94376307215471e-14
0.540114 2.29926450906189e-14
0.540115 -2.72278159819761e-14
0.540116 3.24691376457758e-14
0.540117 -3.92561700054349e-14
0.540118 4.85633656246731e-14
0.540119 -6.23644466113484e-14
0.54012 8.53790273389529e-14
0.540121 -1.32420412772535e-13
0.540122 2.86498501444141e-13
0.540123 2.00108399593992e-12
0.540124 -2.20623013351687e-13
0.540125 1.16320661775317e-13
0.540126 -7.84037415904711e-14
0.540127 5.86435000204344e-14
0.540128 -4.64281147412872e-14
0.540129 3.80718992601643e-14
0.54013 -3.19574844165273e-14
0.540131 2.72636457997789e-14
0.540132 -2.35292557254336e-14
0.540133 2.04755228178576e-14
0.540134 -1.79240613070131e-14
0.540135 1.57554853406464e-14
0.540136 -1.38869224930505e-14
0.540137 1.22590738741265e-14
0.540138 -1.08284042024981e-14
0.540139 9.56223578300228e-15
0.54014 -8.43555994847654e-15
0.540141 7.42890304898826e-15
0.540142 -6.52686129107677e-15
0.540143 5.71574177535162e-15
0.540144 -4.98429260528146e-15
0.540145 4.32442502594164e-15
0.540146 -3.72941663418134e-15
0.540147 3.19361311279375e-15
0.540148 -2.71220145464182e-15
0.540149 2.28103560939139e-15
0.54015 -1.89650110603855e-15
0.540151 1.55540902619614e-15
0.540152 -1.25491234364621e-15
0.540153 9.92439497040562e-16
0.540154 -7.65641378369974e-16
0.540155 5.72348866657366e-16
0.540156 -4.10538725633464e-16
0.540157 2.75624773100592e-16
0.540158 -1.62855188205714e-16
0.540159 7.01017919280498e-17
0.54016 4.70734619504982e-18
0.540161 -6.36007991750571e-17
0.540162 1.08574777944737e-16
0.540163 -1.51185962723987e-16
0.540164 2.01985877863172e-16
0.540165 -2.61463306936647e-16
0.540166 3.30136784599566e-16
0.540167 -4.08561821143098e-16
0.540168 4.97339869144234e-16
0.540169 -5.97129461984664e-16
0.54017 7.03680675808846e-16
0.540171 -8.12340999976352e-16
0.540172 9.23290687637686e-16
0.540173 -1.03683032241688e-15
0.540174 1.15341232812095e-15
0.540175 -1.27368138415415e-15
0.540176 1.39779664991283e-15
0.540177 -1.52616061462234e-15
0.540178 1.66027557774436e-15
0.540179 -1.8021729597436e-15
0.54018 1.95458507964939e-15
0.540181 -2.12118601809872e-15
0.540182 2.3040691955075e-15
0.540183 -2.50683819170523e-15
0.540184 2.73836105042145e-15
0.540185 -3.0112002555681e-15
0.540186 3.3434555412478e-15
0.540187 -3.76180668781891e-15
0.540188 4.30676743156692e-15
0.540189 -5.04226197275779e-15
0.54019 6.07429123961821e-15
0.540191 -7.59056186789675e-15
0.540192 9.953632086871e-15
0.540193 -1.39639173716065e-14
0.540194 2.17857735296896e-14
0.540195 -4.19115148757022e-14
0.540196 1.74028412874609e-13
0.540197 1.19527195196647e-13
0.540198 -5.31599185785518e-14
0.540199 3.85778279185273e-14
0.5402 -3.31419690961698e-14
0.540201 3.11992418695849e-14
0.540202 -3.12392466386596e-14
0.540203 3.28507397523799e-14
0.540204 -3.61588445682367e-14
0.540205 4.18591433634182e-14
0.540206 -5.1833116548151e-14
0.540207 7.18071121657279e-14
0.540208 -1.29137304385526e-13
0.540209 2.03198623609264e-12
0.54021 1.22797970254991e-13
0.540211 -5.12670022746986e-14
0.540212 2.718603609568e-14
0.540213 -1.34970463910048e-14
0.540214 2.02092568252408e-15
0.540215 1.67946474756099e-14
0.540216 1.01606813570621e-13
0.540217 -1.14519167490849e-14
0.540218 -2.47413283606156e-15
0.540219 1.52696087941607e-14
0.54022 -3.77290771311764e-14
0.540221 1.37705945716667e-13
0.540222 1.53764515004213e-13
0.540223 -5.43873653032462e-14
0.540224 3.33402263864732e-14
0.540225 -2.34995051233924e-14
0.540226 1.73267885333105e-14
0.540227 -1.26640422043274e-14
0.540228 8.49879809552569e-15
0.540229 -3.941818060647e-15
0.54023 -2.81298119641525e-15
0.540231 2.08808335291699e-14
0.540232 2.25967518278733e-13
0.540233 -3.19804117334385e-14
0.540234 1.98520182982654e-14
0.540235 -1.50581074214437e-14
0.540236 1.23763263775602e-14
0.540237 -1.06939190591659e-14
0.540238 9.71848652871942e-15
0.540239 -9.62095047257708e-15
0.54024 1.21900927240726e-14
0.540241 9.96141827581098e-14
0.540242 -2.55194674888396e-15
0.540243 3.38417477815536e-16
0.540244 2.98671942434944e-17
0.540245 5.19659480989099e-17
0.540246 -2.97421298309928e-16
0.540247 6.13953860306584e-16
0.540248 -9.65489092472121e-16
0.540249 1.33718176294936e-15
0.54025 -1.72826026302642e-15
0.540251 2.14256169115077e-15
0.540252 -2.58219089446257e-15
0.540253 3.05181541541725e-15
0.540254 -3.55861461187244e-15
0.540255 4.11269841885764e-15
0.540256 -4.72873997035709e-15
0.540257 5.42676956212685e-15
0.540258 -6.23417347857652e-15
0.540259 7.19106341577206e-15
0.54026 -8.35855819229447e-15
0.540261 9.83459624371129e-15
0.540262 -1.1789425906416e-14
0.540263 1.45376880058125e-14
0.540264 -1.87353904317569e-14
0.540265 2.60390142067477e-14
0.540266 -4.21875126574883e-14
0.540267 1.09811270267782e-13
0.540268 1.82043855064845e-13
0.540269 -4.91037505037312e-14
0.54027 2.80660170703901e-14
0.540271 -1.93818684690125e-14
0.540272 1.45558811366159e-14
0.540273 -1.14125686799859e-14
0.540274 9.14006228431852e-15
0.540275 -7.36497595790609e-15
0.540276 5.89025416889666e-15
0.540277 -4.60061523583259e-15
0.540278 3.4223941498266e-15
0.540279 -2.30409400198982e-15
0.54028 1.20551515156342e-15
0.540281 -9.03323933489454e-17
0.540282 -1.08233897774159e-15
0.540283 2.37249256980404e-15
0.540284 -3.89673316437562e-15
0.540285 5.97141579309368e-15
0.540286 -1.0054340931281e-14
0.540287 1.11755625107351e-13
0.540288 1.0237199704255e-15
0.540289 3.96481298169912e-15
0.54029 -6.50802119742766e-15
0.540291 8.55863799646468e-15
0.540292 -1.0499984943314e-14
0.540293 1.24731135133773e-14
0.540294 -1.45559819971765e-14
0.540295 1.68087502457704e-14
0.540296 -1.92909353934388e-14
0.540297 2.20714393462422e-14
0.540298 -2.52378442337261e-14
0.540299 2.89084015889295e-14
0.5403 -3.32504295098703e-14
0.540301 3.85113902106485e-14
0.540302 -4.50754154829493e-14
0.540303 5.35743050311093e-14
0.540304 -6.51266312298909e-14
0.540305 8.19191133697662e-14
0.540306 -1.08881594791722e-13
0.540307 1.59952767861306e-13
0.540308 -2.95972922808574e-13
0.540309 1.88392947990456e-12
0.54031 4.35034369993601e-13
0.540311 -1.93762081148818e-13
0.540312 1.2385878277552e-13
0.540313 -9.03690655893559e-14
0.540314 7.05858907885508e-14
0.540315 -5.74373462687006e-14
0.540316 4.800636126728e-14
0.540317 -4.08706408566346e-14
0.540318 3.52542822296083e-14
0.540319 -3.06982872674195e-14
0.54032 2.69139533399614e-14
0.540321 -2.3710745708801e-14
0.540322 2.09579510276855e-14
0.540323 -1.85629891173688e-14
0.540324 1.64585095974623e-14
0.540325 -1.45943840009321e-14
0.540326 1.29309828882832e-14
0.540327 -1.14371770328856e-14
0.540328 1.00894054434231e-14
0.540329 -8.86883167017454e-15
0.54033 7.76042472018544e-15
0.540331 -6.75389839112796e-15
0.540332 5.84125077322595e-15
0.540333 -5.01416295639682e-15
0.540334 4.26559043518252e-15
0.540335 -3.58949295847546e-15
0.540336 2.9806244013378e-15
0.540337 -2.43436742942156e-15
0.540338 1.94660187899439e-15
0.540339 -1.51359864710012e-15
0.54034 1.13193288172919e-15
0.540341 -7.98411640721792e-16
0.540342 5.10012115441561e-16
0.540343 -2.63827090678703e-16
0.540344 5.70145859370562e-17
0.540345 1.13251398343816e-16
0.540346 -2.49832463930419e-16
0.540347 3.55683959283727e-16
0.540348 -4.33925354210326e-16
0.540349 4.87930949028363e-16
0.54035 -5.34753737186467e-16
0.540351 5.90645005783352e-16
0.540352 -6.61596451800321e-16
0.540353 7.55115056079484e-16
0.540354 -8.77821974423114e-16
0.540355 1.03920504812414e-15
0.540356 -1.25333311408489e-15
0.540357 1.54190684418878e-15
0.540358 -1.94000002385192e-15
0.540359 2.50763883133835e-15
0.54036 -3.35531695759719e-15
0.540361 4.70724788564038e-15
0.540362 -7.08651931885837e-15
0.540363 1.20160573919459e-14
0.540364 -2.62900560531683e-14
0.540365 2.04416900658593e-13
0.540366 6.02327972996843e-14
0.540367 -3.66251200603447e-14
0.540368 3.57321946364996e-14
0.540369 -5.02999747692782e-14
0.54037 2.14044555666152e-13
0.540371 6.44133913738492e-14
0.540372 -2.60928983119948e-14
0.540373 1.63002673974107e-14
0.540374 -1.21173057951181e-14
0.540375 9.96719066045913e-15
0.540376 -8.78226325218678e-15
0.540377 8.14044937619342e-15
0.540378 -7.84740733575782e-15
0.540379 7.80692953967325e-15
0.54038 -7.97253175252298e-15
0.540381 8.32771197702674e-15
0.540382 -8.87863602589899e-15
0.540383 9.65405155213714e-15
0.540384 -1.07119329901886e-14
0.540385 1.21563218677393e-14
0.540386 -1.41751634596536e-14
0.540387 1.71304294268327e-14
0.540388 -2.18041426306763e-14
0.540389 3.02360735049479e-14
0.54039 -4.99135021281069e-14
0.540391 1.48240621648269e-13
0.540392 1.46626558503843e-13
0.540393 -4.82852969891803e-14
0.540394 2.85791573890505e-14
0.540395 -2.01030593036746e-14
0.540396 1.5368303955275e-14
0.540397 -1.23330513723458e-14
0.540398 1.02123723454921e-14
0.540399 -8.64026842167605e-15
0.5404 7.40237168257816e-15
0.540401 -6.36397026356462e-15
0.540402 5.45291075973642e-15
0.540403 -4.62113798015715e-15
0.540404 3.83500745530729e-15
0.540405 -3.06989460267379e-15
0.540406 2.30551849225399e-15
0.540407 -1.52564251709584e-15
0.540408 7.18237426895274e-16
0.540409 1.26950525019345e-16
0.54041 -1.01899757999738e-15
0.540411 1.96428525400439e-15
0.540412 -2.96900917010135e-15
0.540413 4.04132966059051e-15
0.540414 -5.18957847882568e-15
0.540415 6.42252314375391e-15
0.540416 -7.7496468798609e-15
0.540417 9.1814638223795e-15
0.540418 -1.07298916619861e-14
0.540419 1.24087091264482e-14
0.54042 -1.42341344196342e-14
0.540421 1.6225574437265e-14
0.540422 -1.84066157993729e-14
0.540423 2.08063618045197e-14
0.540424 -2.34612717412306e-14
0.540425 2.64177436124147e-14
0.540426 -2.97358217634906e-14
0.540427 3.34946510998478e-14
0.540428 -3.78007248610008e-14
0.540429 4.2800756459027e-14
0.54043 -4.87025175296772e-14
0.540431 5.58100622985345e-14
0.540432 -6.45892428483701e-14
0.540433 7.57835997030088e-14
0.540434 -9.06562261949134e-14
0.540435 1.1155029685928e-13
0.540436 -1.43354252095121e-13
0.540437 1.98240071131389e-13
0.540438 -3.17267569816151e-13
0.540439 7.81248264630172e-13
0.54044 1.71478969111297e-12
0.540441 -4.0551512124892e-13
0.540442 2.2840096309841e-13
0.540443 -1.57732204753062e-13
0.540444 1.19469819654588e-13
0.540445 -9.5323496500187e-14
0.540446 7.85937711589649e-14
0.540447 -6.62468646150369e-14
0.540448 5.67098126263721e-14
0.540449 -4.90861274150692e-14
0.54045 4.28277779650602e-14
0.540451 -3.75811358348924e-14
0.540452 3.31079861511523e-14
0.540453 -2.92421346681594e-14
0.540454 2.58642024048424e-14
0.540455 -2.28862941235444e-14
0.540456 2.02423040231686e-14
0.540457 -1.78815796825371e-14
0.540458 1.57646608530651e-14
0.540459 -1.38603413238593e-14
0.54046 1.21435981616689e-14
0.540461 -1.05941036791458e-14
0.540462 9.19513754118827e-15
0.540463 -7.93277907550781e-15
0.540464 6.79529931520056e-15
0.540465 -5.77269773112123e-15
0.540466 4.85634534283311e-15
0.540467 -4.03870711376577e-15
0.540468 3.31312418653955e-15
0.540469 -2.67364181493176e-15
0.54047 2.11487257488184e-15
0.540471 -1.63188709115231e-15
0.540472 1.22012643048468e-15
0.540473 -8.75331708493935e-16
0.540474 5.93487487089535e-16
0.540475 -3.70776305835559e-16
0.540476 2.03542266822677e-16
0.540477 -8.8262029420352e-17
0.540478 2.15219051392074e-17
0.540479 0
0.54048 0
0.540481 0
0.540482 0
0.540483 0
0.540484 0
0.540485 0
0.540486 0
0.540487 0
0.540488 0
0.540489 0
0.54049 0
0.540491 0
0.540492 0
0.540493 0
0.540494 0
0.540495 0
0.540496 0
0.540497 0
0.540498 0
0.540499 0
0.5405 0
0.540501 0
0.540502 0
0.540503 0
0.540504 0
0.540505 0
0.540506 0
0.540507 0
0.540508 0
0.540509 0
0.54051 0
0.540511 0
0.540512 0
0.540513 0
0.540514 0
0.540515 0
0.540516 0
0.540517 0
0.540518 0
0.540519 0
0.54052 0
0.540521 0
0.540522 0
0.540523 0
0.540524 0
0.540525 0
0.540526 0
0.540527 0
0.540528 0
0.540529 0
0.54053 0
0.540531 0
0.540532 0
0.540533 0
0.540534 0
0.540535 0
0.540536 0
0.540537 0
0.540538 0
0.540539 0
0.54054 0
0.540541 0
0.540542 0
0.540543 0
0.540544 0
0.540545 0
0.540546 0
0.540547 0
0.540548 0
0.540549 0
0.54055 0
0.540551 0
0.540552 0
0.540553 0
0.540554 0
0.540555 0
0.540556 0
0.540557 0
0.540558 0
0.540559 0
0.54056 0
0.540561 0
0.540562 0
0.540563 0
0.540564 0
0.540565 0
0.540566 0
0.540567 0
0.540568 0
0.540569 0
0.54057 0
0.540571 0
0.540572 0
0.540573 0
0.540574 0
0.540575 0
0.540576 0
0.540577 0
0.540578 0
0.540579 0
0.54058 0
0.540581 0
0.540582 0
0.540583 0
0.540584 0
0.540585 0
0.540586 0
0.540587 0
0.540588 0
0.540589 0
0.54059 0
0.540591 0
0.540592 0
0.540593 2.09010158241192e-31
0.540594 -1.20951277270878e-30
0.540595 2.3196305286807e-31
0.540596 -1.90272124984545e-30
0.540597 5.41184081196488e-30
0.540598 2.99325917336505e-30
0.540599 6.92555860282494e-31
0.5406 -7.4234542799917e-30
0.540601 1.80273873547232e-29
0.540602 -3.3400066044871e-29
0.540603 -4.74908760693782e-33
0.540604 -1.60201236506172e-29
0.540605 3.84948318902273e-29
0.540606 2.61311774203464e-29
0.540607 -3.84781938263707e-30
0.540608 -2.68497798371222e-29
0.540609 6.73533434128407e-29
0.54061 -1.19216055665114e-28
0.540611 -1.36570017104623e-29
0.540612 -3.88511954760693e-29
0.540613 1.05869267694509e-28
0.540614 -4.49252937374687e-29
0.540615 -3.38509288064028e-29
0.540616 -5.08487985469564e-29
0.540617 1.57580367337584e-28
0.540618 -5.64758130643233e-29
0.540619 -7.28268456740909e-29
0.54062 -6.16677636224087e-29
0.540621 2.3300480603858e-28
0.540622 -6.62968104376112e-29
0.540623 6.83640109407781e-29
0.540624 -7.02489934958306e-29
0.540625 7.19401419805513e-29
0.540626 -7.34270361998724e-29
0.540627 7.47005160323414e-29
0.540628 -7.57527378030283e-29
0.540629 7.65772225359446e-29
0.54063 -7.71688957891424e-29
0.540631 7.7524118827569e-29
0.540632 1.99172110101696e-12
0.540633 7.75179627784644e-29
0.540634 -7.71566405927626e-29
0.540635 7.65589814111316e-29
0.540636 -7.57286791210482e-29
0.540637 7.46708615825833e-29
0.540638 -7.3392058900819e-29
0.540639 7.19001630558167e-29
0.54064 -7.02043791397114e-29
0.540641 6.8315168502224e-29
0.540642 -6.62441841557501e-29
0.540643 2.32801359467205e-28
0.540644 -6.16090261823552e-29
0.540645 -7.27517018693531e-29
0.540646 -5.64130604800738e-29
0.540647 1.57392774084481e-28
0.540648 -5.0784232040969e-29
0.540649 -3.38052611339683e-29
0.54065 -4.48611232177015e-29
0.540651 1.05709650969124e-28
0.540652 -3.87895399468557e-29
0.540653 -1.36342457554473e-29
0.540654 -1.19007961166641e-28
0.540655 6.72304374580061e-29
0.540656 -2.67986563272908e-29
0.540657 -3.84018794886084e-30
0.540658 2.60772801784186e-29
0.540659 3.8412383312418e-29
0.54066 -1.59845422012397e-29
0.540661 -4.73816338081549e-33
0.540662 -3.33205904394098e-29
0.540663 1.7983062990776e-29
0.540664 -7.40461402365044e-30
0.540665 6.90743342387831e-31
0.540666 2.98518831813198e-30
0.540667 5.3968200439098e-30
0.540668 -1.89728950306577e-30
0.540669 2.31282494856906e-31
0.54067 -1.20586841136908e-30
0.540671 2.08363846357669e-31
0.540672 0
0.540673 0
0.540674 0
0.540675 0
0.540676 0
0.540677 0
0.540678 0
0.540679 0
0.54068 0
0.540681 0
0.540682 0
0.540683 0
0.540684 0
0.540685 0
0.540686 0
0.540687 0
0.540688 0
0.540689 0
0.54069 0
0.540691 0
0.540692 0
0.540693 0
0.540694 0
0.540695 0
0.540696 0
0.540697 0
0.540698 0
0.540699 0
0.5407 0
0.540701 0
0.540702 0
0.540703 0
0.540704 0
0.540705 0
0.540706 0
0.540707 0
0.540708 0
0.540709 0
0.54071 0
0.540711 0
0.540712 0
0.540713 0
0.540714 0
0.540715 0
0.540716 0
0.540717 0
0.540718 0
0.540719 0
0.54072 0
0.540721 0
0.540722 0
0.540723 0
0.540724 0
0.540725 0
0.540726 0
0.540727 0
0.540728 0
0.540729 0
0.54073 0
0.540731 0
0.540732 0
0.540733 0
0.540734 0
0.540735 0
0.540736 0
0.540737 0
0.540738 0
0.540739 0
0.54074 0
0.540741 0
0.540742 0
0.540743 0
0.540744 0
0.540745 0
0.540746 0
0.540747 0
0.540748 0
0.540749 0
0.54075 0
0.540751 0
0.540752 0
0.540753 0
0.540754 0
0.540755 0
0.540756 0
0.540757 0
0.540758 0
0.540759 0
0.54076 0
0.540761 0
0.540762 0
0.540763 0
0.540764 0
0.540765 0
0.540766 0
0.540767 0
0.540768 0
0.540769 0
0.54077 0
0.540771 0
0.540772 0
0.540773 0
0.540774 0
0.540775 0
0.540776 0
0.540777 0
0.540778 0
0.540779 0
0.54078 0
0.540781 0
0.540782 0
0.540783 0
0.540784 0
0.540785 0
0.540786 0
0.540787 0
0.540788 0
0.540789 0
0.54079 0
0.540791 0
0.540792 0
0.540793 0
0.540794 0
0.540795 0
0.540796 0
0.540797 0
0.540798 0
0.540799 0
0.5408 0
0.540801 0
0.540802 0
0.540803 0
0.540804 0
0.540805 0
0.540806 0
0.540807 0
0.540808 0
0.540809 0
0.54081 0
0.540811 0
0.540812 0
0.540813 0
0.540814 0
0.540815 0
0.540816 0
0.540817 0
0.540818 0
0.540819 0
0.54082 0
0.540821 0
0.540822 0
0.540823 0
0.540824 0
0.540825 0
0.540826 0
0.540827 0
0.540828 0
0.540829 0
0.54083 0
0.540831 0
0.540832 0
0.540833 0
0.540834 0
0.540835 0
0.540836 0
0.540837 0
0.540838 0
0.540839 0
0.54084 0
0.540841 0
0.540842 0
0.540843 0
0.540844 0
0.540845 0
0.540846 0
0.540847 0
0.540848 0
0.540849 0
0.54085 0
0.540851 0
0.540852 0
0.540853 0
0.540854 0
0.540855 0
0.540856 0
0.540857 0
0.540858 0
0.540859 0
0.54086 0
0.540861 0
0.540862 0
0.540863 0
0.540864 0
0.540865 0
0.540866 0
0.540867 0
0.540868 0
0.540869 0
0.54087 0
0.540871 0
0.540872 0
0.540873 0
0.540874 0
0.540875 0
0.540876 0
0.540877 0
0.540878 0
0.540879 0
0.54088 0
0.540881 0
0.540882 0
0.540883 0
0.540884 0
0.540885 0
0.540886 0
0.540887 0
0.540888 0
0.540889 0
0.54089 0
0.540891 0
0.540892 0
0.540893 0
0.540894 0
0.540895 0
0.540896 0
0.540897 0
0.540898 0
0.540899 0
0.5409 0
0.540901 0
0.540902 0
0.540903 0
0.540904 0
0.540905 0
0.540906 0
0.540907 0
0.540908 0
0.540909 0
0.54091 0
0.540911 0
0.540912 0
0.540913 0
0.540914 0
0.540915 0
0.540916 0
0.540917 0
0.540918 0
0.540919 0
0.54092 0
0.540921 0
0.540922 0
0.540923 0
0.540924 0
0.540925 0
0.540926 0
0.540927 0
0.540928 0
0.540929 0
0.54093 0
0.540931 0
0.540932 0
0.540933 0
0.540934 0
0.540935 0
0.540936 0
0.540937 0
0.540938 0
0.540939 0
0.54094 0
0.540941 0
0.540942 0
0.540943 0
0.540944 0
0.540945 0
0.540946 0
0.540947 0
0.540948 0
0.540949 0
0.54095 0
0.540951 0
0.540952 0
0.540953 0
0.540954 0
0.540955 0
0.540956 0
0.540957 0
0.540958 0
0.540959 0
0.54096 0
0.540961 0
0.540962 0
0.540963 0
0.540964 0
0.540965 0
0.540966 0
0.540967 0
0.540968 0
0.540969 0
0.54097 0
0.540971 0
0.540972 0
0.540973 0
0.540974 0
0.540975 0
0.540976 0
0.540977 0
0.540978 0
0.540979 0
0.54098 0
0.540981 0
0.540982 0
0.540983 0
0.540984 0
0.540985 0
0.540986 0
0.540987 0
0.540988 0
0.540989 0
0.54099 0
0.540991 0
0.540992 0
0.540993 0
0.540994 0
0.540995 0
0.540996 0
0.540997 0
0.540998 0
0.540999 0
0.541 0
0.541001 0
0.541002 0
0.541003 0
0.541004 0
0.541005 0
0.541006 0
0.541007 0
0.541008 0
0.541009 0
0.54101 0
0.541011 0
0.541012 0
0.541013 0
0.541014 0
0.541015 0
0.541016 0
0.541017 0
0.541018 0
0.541019 0
0.54102 0
0.541021 0
0.541022 0
0.541023 0
0.541024 0
0.541025 0
0.541026 0
0.541027 0
0.541028 0
0.541029 0
0.54103 0
0.541031 0
0.541032 0
0.541033 0
0.541034 0
0.541035 0
0.541036 0
0.541037 0
0.541038 0
0.541039 0
0.54104 0
0.541041 0
0.541042 0
0.541043 0
0.541044 0
0.541045 0
0.541046 0
0.541047 0
0.541048 0
0.541049 0
0.54105 0
0.541051 0
0.541052 0
0.541053 0
0.541054 0
0.541055 0
0.541056 0
0.541057 0
0.541058 0
0.541059 0
0.54106 0
0.541061 0
0.541062 0
0.541063 0
0.541064 0
0.541065 0
0.541066 0
0.541067 0
0.541068 0
0.541069 0
0.54107 0
0.541071 0
0.541072 0
0.541073 0
0.541074 0
0.541075 0
0.541076 0
0.541077 0
0.541078 0
0.541079 0
0.54108 0
0.541081 0
0.541082 0
0.541083 0
0.541084 0
0.541085 0
0.541086 0
0.541087 0
0.541088 0
0.541089 0
0.54109 0
0.541091 0
0.541092 0
0.541093 0
0.541094 0
0.541095 0
0.541096 0
0.541097 0
0.541098 0
0.541099 0
0.5411 0
0.541101 -9.69396031048952e-18
0.541102 3.97298751438994e-17
0.541103 -9.1560349646498e-17
0.541104 1.66670991892348e-16
0.541105 -2.66587175524682e-16
0.541106 3.92882812186858e-16
0.541107 -5.47191539611279e-16
0.541108 7.31220827037473e-16
0.541109 -9.46769623288157e-16
0.54111 1.19575033362346e-15
0.541111 -1.48021612219963e-15
0.541112 1.80239481535751e-15
0.541113 -2.16473105204126e-15
0.541114 2.56993882689986e-15
0.541115 -3.02106725009e-15
0.541116 3.52158327977919e-15
0.541117 -4.07547647847809e-15
0.541118 4.68739266673345e-15
0.541119 -5.38582961039001e-15
0.54112 6.20257582593508e-15
0.541121 -7.14890642156755e-15
0.541122 8.23790285706094e-15
0.541123 -9.48499606709518e-15
0.541124 1.09087105242379e-14
0.541125 -1.25317008790769e-14
0.541126 1.43682706894256e-14
0.541127 -1.64390935172892e-14
0.541128 1.87890071882807e-14
0.541129 -2.14786167390983e-14
0.54113 2.45920445899511e-14
0.541131 -2.82497449143151e-14
0.541132 3.26307336740928e-14
0.541133 -3.80134655546608e-14
0.541134 4.48566328291828e-14
0.541135 -5.39743359248812e-14
0.541136 6.69655578714827e-14
0.541137 -8.74667690543847e-14
0.541138 1.25934252678229e-13
0.541139 -2.29855983436876e-13
0.54114 1.98389626960022e-12
0.541141 2.66460207235099e-13
0.541142 -1.13114000337384e-13
0.541143 6.49334537133406e-14
0.541144 -4.0185319996777e-14
0.541145 2.42553796798462e-14
0.541146 -1.24255692356837e-14
0.541147 2.6527065075162e-15
0.541148 6.16376654497713e-15
0.541149 -1.47609880450079e-14
0.54115 2.37707012301144e-14
0.541151 -3.38893494418141e-14
0.541152 4.60660272756932e-14
0.541153 -6.1820354285104e-14
0.541154 8.39368725692279e-14
0.541155 -1.18306197058333e-13
0.541156 1.80073426238284e-13
0.541157 -3.23448024219397e-13
0.541158 9.90845386554961e-13
0.541159 1.41777866394534e-12
0.54116 -4.88698446520695e-13
0.541161 3.36877205083641e-13
0.541162 -2.93434491219231e-13
0.541163 3.06157633718232e-13
0.541164 -4.18653359807134e-13
0.541165 1.99710509062594e-12
0.541166 3.43154064609965e-13
0.541167 -1.09071225896797e-13
0.541168 4.47494905326168e-14
0.541169 -1.51851560935215e-14
0.54117 -2.11489152376517e-15
0.541171 1.40821345856084e-14
0.541172 -2.35973638708884e-14
0.541173 3.21335752634362e-14
0.541174 -4.05955258609546e-14
0.541175 4.96948904261836e-14
0.541176 -6.01578470632625e-14
0.541177 7.29207083509822e-14
0.541178 -8.94292240250883e-14
0.541179 1.12264496582255e-13
0.54118 -1.46764649722985e-13
0.541181 2.06315746406495e-13
0.541182 -3.37228294312543e-13
0.541183 8.83413157571258e-13
0.541184 1.47021314301249e-12
0.541185 -3.97032508486866e-13
0.541186 2.26597296748081e-13
0.541187 -1.5598028801398e-13
0.541188 1.16669748952854e-13
0.541189 -9.1136402764097e-14
0.54119 7.28244152696705e-14
0.541191 -5.87149588193871e-14
0.541192 4.7232218569474e-14
0.541193 -3.74633332550668e-14
0.541194 2.88365006046012e-14
0.541195 -2.09679908635316e-14
0.541196 1.35821752271347e-14
0.541197 -6.46584648657013e-15
0.541198 -5.60629472054263e-16
0.541199 7.64172012250208e-15
0.5412 -1.49296676305326e-14
0.541201 2.26255031212906e-14
0.541202 -3.09817698836115e-14
0.541203 4.03435342816646e-14
0.541204 -5.12199439930255e-14
0.541205 6.44217897722296e-14
0.541206 -8.13673685618359e-14
0.541207 1.04771153701534e-13
0.541208 -1.40630989855725e-13
0.541209 2.05572371344123e-13
0.54121 -3.69359637534895e-13
0.541211 1.81765485003272e-12
0.541212 5.87286480168579e-13
0.541213 -2.39729434850124e-13
0.541214 1.42230499298555e-13
0.541215 -9.457147017345e-14
0.541216 6.50884562721602e-14
0.541217 -4.4087079950329e-14
0.541218 2.7548149878547e-14
0.541219 -1.34380680121162e-14
0.54122 5.33671467977164e-16
0.541221 1.20549592284382e-14
0.541222 -2.5139013166204e-14
0.541223 3.96572422569901e-14
0.541224 -5.69742294985761e-14
0.541225 7.94021029216548e-14
0.541226 -1.11554068509978e-13
0.541227 1.64763451754251e-13
0.541228 -2.77090415691094e-13
0.541229 7.08531459530942e-13
0.54123 1.60042665443842e-12
0.541231 -3.86825472237078e-13
0.541232 2.21459807377911e-13
0.541233 -1.54769052687057e-13
0.541234 1.18199423679957e-13
0.541235 -9.48080469453819e-14
0.541236 7.83838200646668e-14
0.541237 -6.61104271214827e-14
0.541238 5.65249332945314e-14
0.541239 -4.87914811909512e-14
0.54124 4.23974641691029e-14
0.541241 -3.70107808042043e-14
0.541242 3.24066068299749e-14
0.541243 -2.84271406585349e-14
0.541244 2.49582023789878e-14
0.541245 -2.19149865380897e-14
0.541246 1.92330441087019e-14
0.541247 -1.68623819083036e-14
0.541248 1.4763489792169e-14
0.541249 -1.29045984184103e-14
0.54125 1.12597447253625e-14
0.541251 -9.80738080440077e-15
0.541252 8.51230251718147e-15
0.541253 -7.34368735543275e-15
0.541254 6.29067735057592e-15
0.541255 -5.3440146172301e-15
0.541256 4.49571096690291e-15
0.541257 -3.73879091820789e-15
0.541258 3.06709010349081e-15
0.541259 -2.47509597864527e-15
0.54126 1.95782119212959e-15
0.541261 -1.51070242631484e-15
0.541262 1.12951929636413e-15
0.541263 -8.103291845506e-16
0.541264 5.49414841011187e-16
0.541265 -3.43242291628345e-16
0.541266 1.88427127105659e-16
0.541267 -8.17076516627413e-17
0.541268 1.99236788433446e-17
0.541269 -2.26306845621818e-17
0.54127 9.27196007432895e-17
0.541271 -2.13605332201611e-16
0.541272 3.88693010084487e-16
0.541273 -6.21468467986791e-16
0.541274 9.15516762761353e-16
0.541275 -1.27454592633384e-15
0.541276 1.70241701359071e-15
0.541277 -2.20318176858534e-15
0.541278 2.78112956452068e-15
0.541279 -3.44084570796065e-15
0.54128 4.1872837701337e-15
0.541281 -5.02585536783923e-15
0.541282 5.9625418337531e-15
0.541283 -7.00403359146774e-15
0.541284 8.157904929954e-15
0.541285 -9.43283446862202e-15
0.541286 1.08388852348323e-14
0.541287 -1.23878634188713e-14
0.541288 1.40892432520493e-14
0.541289 -1.59548648109869e-14
0.54129 1.8004488327798e-14
0.541291 -2.02625482745741e-14
0.541292 2.27596125604776e-14
0.541293 -2.55344016857049e-14
0.541294 2.86366357897884e-14
0.541295 -3.21404667667913e-14
0.541296 3.61420947431275e-14
0.541297 -4.07591730552675e-14
0.541298 4.61540483659991e-14
0.541299 -5.25570623008336e-14
0.5413 6.03060651907219e-14
0.541301 -6.99170284769999e-14
0.541302 8.2218622916036e-14
0.541303 -9.86303871544645e-14
0.541304 1.21801887786572e-13
0.541305 -1.57310276721351e-13
0.541306 2.19240578444015e-13
0.541307 -3.56396021953453e-13
0.541308 9.31316970020659e-13
0.541309 1.55090131041824e-12
0.54131 -4.20518413401282e-13
0.541311 2.41927067604687e-13
0.541312 -1.68668058084846e-13
0.541313 1.28531959793875e-13
0.541314 -1.03079114611508e-13
0.541315 8.54654294921422e-14
0.541316 -7.25666814479328e-14
0.541317 6.27719833825398e-14
0.541318 -5.51872284589212e-14
0.541319 4.93067768574618e-14
0.54132 -4.48723465101133e-14
0.541321 4.18285148540198e-14
0.541322 -4.03610527175427e-14
0.541323 4.10798588740344e-14
0.541324 -4.56263195105237e-14
0.541325 5.91068629412751e-14
0.541326 -1.06296083067307e-13
0.541327 1.83519830381442e-12
0.541328 1.35606175430124e-13
0.541329 -7.85552661055441e-14
0.54133 6.74214806124332e-14
0.541331 -7.071103046314e-14
0.541332 8.6683303158975e-14
0.541333 -1.27574411492947e-13
0.541334 2.72567691381e-13
0.541335 1.93674758423585e-12
0.541336 -2.22645466495497e-13
0.541337 1.25015736400568e-13
0.541338 -9.15084707033871e-14
0.541339 7.57120745196514e-14
0.54134 -6.7488965772634e-14
0.541341 6.33896349070273e-14
0.541342 -6.19805352984121e-14
0.541343 6.26336663209928e-14
0.541344 -6.51306987598684e-14
0.541345 6.95323322208558e-14
0.541346 -7.61723561162845e-14
0.541347 8.5759358910617e-14
0.541348 -9.96559388065898e-14
0.541349 1.20562990832021e-13
0.54135 -1.54556999385205e-13
0.541351 2.18367868468159e-13
0.541352 -3.79812564309567e-13
0.541353 1.57869506379704e-12
0.541354 7.08990320059044e-13
0.541355 -2.84483121393269e-13
0.541356 1.75984412037469e-13
0.541357 -1.26207556686376e-13
0.541358 9.75368441684715e-14
0.541359 -7.88241017832369e-14
0.54136 6.5593953762795e-14
0.541361 -5.5702529199022e-14
0.541362 4.79951048100758e-14
0.541363 -4.17953152323798e-14
0.541364 3.66811887904621e-14
0.541365 -3.23761917981028e-14
0.541366 2.86918167480304e-14
0.541367 -2.54953482630211e-14
0.541368 2.2686484967814e-14
0.541369 -2.01903320360583e-14
0.54137 1.79539607658874e-14
0.541371 -1.59368931485918e-14
0.541372 1.41077258900235e-14
0.541373 -1.24417839833842e-14
0.541374 1.09194551922385e-14
0.541375 -9.53422758307978e-15
0.541376 8.2816057143601e-15
0.541377 -7.14970609629717e-15
0.541378 6.12848190440281e-15
0.541379 -5.20933807327673e-15
0.54138 4.38483360146493e-15
0.541381 -3.64844917028867e-15
0.541382 2.99440428139618e-15
0.541383 -2.41751236889126e-15
0.541384 1.9130653454049e-15
0.541385 -1.47674119116006e-15
0.541386 1.10452975219735e-15
0.541387 -7.926730544271e-16
0.541388 5.37617284208314e-16
0.541389 -3.35974216847484e-16
0.54139 1.84490349961247e-16
0.541391 -8.00223602732448e-17
0.541392 1.95177796152146e-17
0.541393 0
0.541394 0
0.541395 0
0.541396 0
0.541397 0
0.541398 0
0.541399 0
0.5414 0
0.541401 0
0.541402 0
0.541403 0
0.541404 0
0.541405 0
0.541406 0
0.541407 -4.75966020219348e-18
0.541408 1.94968145599678e-17
0.541409 -4.49069425190311e-17
0.54141 8.16981993088995e-17
0.541411 -1.30594191651464e-16
0.541412 1.92337632141294e-16
0.541413 -2.67695044385008e-16
0.541414 3.57462730224966e-16
0.541415 -4.62474260746725e-16
0.541416 5.83609817897763e-16
0.541417 -7.21807798372527e-16
0.541418 8.78079202769276e-16
0.541419 -1.05352548041493e-15
0.54142 1.24936069707597e-15
0.541421 -1.46693915811249e-15
0.541422 1.70778998097952e-15
0.541423 -1.97366060847657e-15
0.541424 2.26657194717226e-15
0.541425 -2.5888887931696e-15
0.541426 2.9434106058564e-15
0.541427 -3.35272621294633e-15
0.541428 3.842016562414e-15
0.541429 -4.4191248539046e-15
0.54143 5.09315433041427e-15
0.541431 -5.87486847925613e-15
0.541432 6.77725053723395e-15
0.541433 -7.81630110249376e-15
0.541434 9.0122011153547e-15
0.541435 -1.03910524047685e-14
0.541436 1.19875627470781e-14
0.541437 -1.38493372127502e-14
0.541438 1.6044029282259e-14
0.541439 -1.8671868070325e-14
0.54144 2.1888980360507e-14
0.541441 -2.59542327144687e-14
0.541442 3.13329637017647e-14
0.541443 -3.89791575178897e-14
0.541444 5.11152114895861e-14
0.541445 -7.44901681089758e-14
0.541446 1.44868175980946e-13
0.541447 1.95611615147671e-12
0.541448 -9.81188046522568e-14
0.541449 4.0054661041605e-14
0.54145 -1.79256171988285e-14
0.541451 4.98868878727623e-15
0.541452 4.41429269398755e-15
0.541453 -1.22433667848758e-14
0.541454 1.94129722988996e-14
0.541455 -2.64536836361122e-14
0.541456 3.37540570565553e-14
0.541457 -4.16758359299518e-14
0.541458 5.06359399857735e-14
0.541459 -6.12001053741139e-14
0.54146 7.42355178180259e-14
0.541461 -9.12177752879458e-14
0.541462 1.14952784330638e-13
0.541463 -1.51596870142643e-13
0.541464 2.17909369769392e-13
0.541465 -3.81652276994558e-13
0.541466 1.58123078929052e-12
0.541467 7.00348583817386e-13
0.541468 -2.73810207144915e-13
0.541469 1.62628645807723e-13
0.54147 -1.09830253998035e-13
0.541471 7.77478126002119e-14
0.541472 1.91696780734291e-12
0.541473 3.72030861476186e-14
0.541474 -2.15959028205254e-14
0.541475 6.62424290253023e-15
0.541476 9.21535999821301e-15
0.541477 -2.78124673431324e-14
0.541478 5.23028997597913e-14
0.541479 -8.924848622905e-14
0.54148 1.56289069021509e-13
0.541481 -3.24674999236569e-13
0.541482 1.58223207800929e-12
0.541483 8.27178070723131e-13
0.541484 -3.87590387555997e-13
0.541485 2.83232495881184e-13
0.541486 -2.45123678369631e-13
0.541487 2.36611683219566e-13
0.541488 -2.52342197842033e-13
0.541489 3.04755662702357e-13
0.54149 -4.58698845301503e-13
0.541491 1.49963973155393e-12
0.541492 8.15230284946973e-13
0.541493 -2.87604241995538e-13
0.541494 1.65887416826022e-13
0.541495 -1.13349111452508e-13
0.541496 8.47801729901773e-14
0.541497 -6.71993334621444e-14
0.541498 5.54852411652702e-14
0.541499 -4.72174416423747e-14
0.5415 4.11263038694172e-14
0.541501 -3.64827098859495e-14
0.541502 3.28423775481005e-14
0.541503 -2.99230541452682e-14
0.541504 2.75408828569867e-14
0.541505 -2.55756621148225e-14
0.541506 2.39514554461094e-14
0.541507 -2.26447302840393e-14
0.541508 2.16596926142297e-14
0.541509 -2.10118916021221e-14
0.54151 2.07554323289301e-14
0.541511 -2.10014543032396e-14
0.541512 2.19581166818184e-14
0.541513 -2.4020569111174e-14
0.541514 2.79959482454225e-14
0.541515 -3.57705961325546e-14
0.541516 5.29151302215608e-14
0.541517 -1.05924276220988e-13
0.541518 1.94628859432168e-12
0.541519 1.44284131449779e-13
0.54152 -7.88038462664766e-14
0.541521 6.00126509793045e-14
0.541522 -5.24565539944832e-14
0.541523 4.94800543809214e-14
0.541524 -4.89566724908376e-14
0.541525 5.00578453930552e-14
0.541526 -5.24498354442419e-14
0.541527 5.60489004372762e-14
0.541528 -6.09430706410844e-14
0.541529 6.73879791456794e-14
0.54153 -7.58603293692794e-14
0.541531 8.71940475789523e-14
0.541532 -1.02907938531668e-13
0.541533 1.25924114860492e-13
0.541534 -1.62615881581337e-13
0.541535 2.30126819728193e-13
0.541536 -3.95532565874628e-13
0.541537 1.44515448058135e-12
0.541538 8.61120695690057e-13
0.541539 -3.27426886249978e-13
0.54154 2.0035801466227e-13
0.541541 -1.4313629078204e-13
0.541542 1.10428032501941e-13
0.541543 -8.91507739476287e-14
0.541544 7.41252938378586e-14
0.541545 -6.28918429144043e-14
0.541546 5.4133219018148e-14
0.541547 -4.7081034995914e-14
0.541548 4.12573264177759e-14
0.541549 -3.63495451542662e-14
0.54155 3.21449720235736e-14
0.541551 -2.84940169021141e-14
0.541552 2.52885776842185e-14
0.541553 -2.24487105873024e-14
0.541554 1.99141116542236e-14
0.541555 -1.76384982717002e-14
0.541556 1.55858005865578e-14
0.541557 -1.37275171816735e-14
0.541558 1.20408398721824e-14
0.541559 -1.05118883051273e-14
0.54156 9.12965855109073e-15
0.541561 -7.8809324952127e-15
0.541562 6.75454129343438e-15
0.541563 -5.74093531468415e-15
0.541564 4.83185174087454e-15
0.541565 -4.02005524608934e-15
0.541566 3.29913404047174e-15
0.541567 -2.66333834213636e-15
0.541568 2.10745171323441e-15
0.541569 -1.62668810842212e-15
0.54157 1.21660922993892e-15
0.541571 -8.73058061457892e-16
0.541572 5.92105398046526e-16
0.541573 -3.70006895434051e-16
0.541574 2.03168693722352e-16
0.541575 -8.8120074978919e-17
0.541576 -8.78869939693284e-19
0.541577 9.16697796979868e-17
0.541578 -2.11223112395144e-16
0.541579 3.84427888143887e-16
0.54158 -6.14766934113168e-16
0.541581 8.83413100284672e-16
0.541582 -1.16947794189532e-15
0.541583 1.47350691902249e-15
0.541584 -1.79617409734086e-15
0.541585 2.13831585242162e-15
0.541586 -2.50097184165127e-15
0.541587 2.88543513047665e-15
0.541588 -3.29331395222277e-15
0.541589 3.7266083873238e-15
0.54159 -4.18780635672681e-15
0.541591 4.68000486510359e-15
0.541592 -5.20706459525086e-15
0.541593 5.77380903683491e-15
0.541594 -6.38628377664842e-15
0.541595 7.05209807893415e-15
0.541596 -7.78088054550646e-15
0.541597 8.58489524886937e-15
0.541598 -9.47988722098038e-15
0.541599 1.04862615310758e-14
0.5416 -1.16307570246634e-14
0.541601 1.29488695090419e-14
0.541602 -1.45121333723187e-14
0.541603 1.64121717333567e-14
0.541604 -1.87443879394318e-14
0.541605 2.16442277073529e-14
0.541606 -2.53101310060785e-14
0.541607 3.00437381203538e-14
0.541608 -3.632424960404e-14
0.541609 4.49554743188543e-14
0.54161 -5.73823994125198e-14
0.541611 7.64534654030959e-14
0.541612 -1.08565545128458e-13
0.541613 1.71304598419023e-13
0.541614 -3.34717539983684e-13
0.541615 1.42902532487663e-12
0.541616 1.03433512338498e-12
0.541617 -5.07717873760054e-13
0.541618 4.43760855103329e-13
0.541619 -5.57291275376446e-13
0.54162 1.63381140748435e-12
0.541621 8.34865389817591e-13
0.541622 -2.86883201935517e-13
0.541623 1.66112201713399e-13
0.541624 -1.17000666987732e-13
0.541625 9.23413679977639e-14
0.541626 -7.88137505585625e-14
0.541627 7.13113633403926e-14
0.541628 -6.75210108681981e-14
0.541629 6.62965583542056e-14
0.54163 -6.70623231308216e-14
0.541631 6.9568723100808e-14
0.541632 -7.37939179756137e-14
0.541633 7.9922987656596e-14
0.541634 -8.83897478820837e-14
0.541635 1.00003422691672e-13
0.541636 -1.16241697386555e-13
0.541637 1.39949747174177e-13
0.541638 -1.77232355372007e-13
0.541639 2.43791232030219e-13
0.54164 -3.95630495335508e-13
0.541641 1.08843748999916e-12
0.541642 1.3822183950585e-12
0.541643 -4.14374318057377e-13
0.541644 2.40780630168695e-13
0.541645 -1.67953312337143e-13
0.541646 1.27749115162489e-13
0.541647 -1.02162288560932e-13
0.541648 8.43787712812434e-14
0.541649 -7.12516667496059e-14
0.54165 6.11277865510027e-14
0.541651 -5.30560685847742e-14
0.541652 4.64510702805306e-14
0.541653 -4.09330102390516e-14
0.541654 3.62449890411893e-14
0.541655 -3.22071810234712e-14
0.541656 2.86684549860118e-14
0.541657 -2.55138415226297e-14
0.541658 2.26746149766846e-14
0.541659 -2.00987538417354e-14
0.54166 1.77463520838348e-14
0.541661 -1.56081045402789e-14
0.541662 1.36791939646617e-14
0.541663 -1.19371708956508e-14
0.541664 1.03635466036812e-14
0.541665 -8.9429097900172e-15
0.541666 7.66226061968652e-15
0.541667 -6.51050249692559e-15
0.541668 5.47805002010085e-15
0.541669 -4.55652366660384e-15
0.54167 3.73851003690667e-15
0.541671 -3.01737223354145e-15
0.541672 2.3870989971795e-15
0.541673 -1.84218410907845e-15
0.541674 1.37752965439184e-15
0.541675 -9.88368264054518e-16
0.541676 6.70200577420708e-16
0.541677 -4.18745006121949e-16
0.541678 2.29897510325599e-16
0.541679 -9.96995772201534e-17
0.54168 2.43129577555261e-17
0.541681 0
0.541682 0
0.541683 0
0.541684 0
0.541685 0
0.541686 0
0.541687 0
0.541688 0
0.541689 0
0.54169 0
0.541691 0
0.541692 0
0.541693 0
0.541694 0
0.541695 0
0.541696 0
0.541697 0
0.541698 0
0.541699 0
0.5417 0
0.541701 0
0.541702 0
0.541703 0
0.541704 0
0.541705 0
0.541706 0
0.541707 0
0.541708 0
0.541709 0
0.54171 0
0.541711 0
0.541712 0
0.541713 0
0.541714 0
0.541715 0
0.541716 0
0.541717 0
0.541718 0
0.541719 0
0.54172 0
0.541721 0
0.541722 0
0.541723 0
0.541724 0
0.541725 0
0.541726 0
0.541727 0
0.541728 0
0.541729 0
0.54173 0
0.541731 0
0.541732 0
0.541733 0
0.541734 0
0.541735 0
0.541736 0
0.541737 0
0.541738 0
0.541739 0
0.54174 0
0.541741 0
0.541742 0
0.541743 0
0.541744 0
0.541745 0
0.541746 0
0.541747 0
0.541748 0
0.541749 0
0.54175 0
0.541751 0
0.541752 0
0.541753 0
0.541754 0
0.541755 0
0.541756 0
0.541757 0
0.541758 0
0.541759 0
0.54176 0
0.541761 0
0.541762 0
0.541763 0
0.541764 0
0.541765 0
0.541766 0
0.541767 0
0.541768 0
0.541769 0
0.54177 0
0.541771 0
0.541772 0
0.541773 0
0.541774 0
0.541775 0
0.541776 0
0.541777 0
0.541778 0
0.541779 0
0.54178 0
0.541781 0
0.541782 0
0.541783 0
0.541784 0
0.541785 0
0.541786 0
0.541787 0
0.541788 0
0.541789 0
0.54179 0
0.541791 0
0.541792 0
0.541793 0
0.541794 0
0.541795 0
0.541796 0
0.541797 0
0.541798 0
0.541799 0
0.5418 0
0.541801 0
0.541802 0
0.541803 0
0.541804 0
0.541805 0
0.541806 0
0.541807 0
0.541808 0
0.541809 0
0.54181 0
0.541811 0
0.541812 0
0.541813 0
0.541814 0
0.541815 0
0.541816 0
0.541817 0
0.541818 0
0.541819 0
0.54182 0
0.541821 0
0.541822 0
0.541823 0
0.541824 0
0.541825 0
0.541826 0
0.541827 0
0.541828 0
0.541829 0
0.54183 0
0.541831 0
0.541832 0
0.541833 0
0.541834 0
0.541835 0
0.541836 0
0.541837 0
0.541838 0
0.541839 0
0.54184 0
0.541841 0
0.541842 0
0.541843 0
0.541844 0
0.541845 0
0.541846 0
0.541847 0
0.541848 0
0.541849 0
0.54185 0
0.541851 0
0.541852 0
0.541853 0
0.541854 0
0.541855 0
0.541856 0
0.541857 0
0.541858 0
0.541859 0
0.54186 0
0.541861 0
0.541862 0
0.541863 0
0.541864 0
0.541865 0
0.541866 0
0.541867 0
0.541868 0
0.541869 0
0.54187 0
0.541871 0
0.541872 0
0.541873 0
0.541874 0
0.541875 0
0.541876 0
0.541877 0
0.541878 0
0.541879 0
0.54188 0
0.541881 0
0.541882 0
0.541883 0
0.541884 0
0.541885 0
0.541886 0
0.541887 0
0.541888 0
0.541889 0
0.54189 0
0.541891 0
0.541892 0
0.541893 0
0.541894 0
0.541895 0
0.541896 0
0.541897 0
0.541898 0
0.541899 0
0.5419 0
0.541901 0
0.541902 0
0.541903 0
0.541904 0
0.541905 0
0.541906 0
0.541907 0
0.541908 0
0.541909 0
0.54191 0
0.541911 0
0.541912 0
0.541913 0
0.541914 0
0.541915 0
0.541916 0
0.541917 0
0.541918 0
0.541919 0
0.54192 0
0.541921 0
0.541922 0
0.541923 0
0.541924 0
0.541925 0
0.541926 0
0.541927 0
0.541928 0
0.541929 0
0.54193 0
0.541931 0
0.541932 0
0.541933 0
0.541934 0
0.541935 0
0.541936 0
0.541937 0
0.541938 0
0.541939 0
0.54194 0
0.541941 0
0.541942 0
0.541943 0
0.541944 0
0.541945 0
0.541946 0
0.541947 0
0.541948 0
0.541949 0
0.54195 0
0.541951 0
0.541952 0
0.541953 0
0.541954 0
0.541955 0
0.541956 0
0.541957 0
0.541958 0
0.541959 0
0.54196 0
0.541961 0
0.541962 0
0.541963 0
0.541964 0
0.541965 0
0.541966 0
0.541967 0
0.541968 0
0.541969 0
0.54197 0
0.541971 0
0.541972 0
0.541973 0
0.541974 0
0.541975 0
0.541976 0
0.541977 0
0.541978 0
0.541979 0
0.54198 0
0.541981 0
0.541982 0
0.541983 0
0.541984 0
0.541985 0
0.541986 0
0.541987 0
0.541988 0
0.541989 0
0.54199 0
0.541991 0
0.541992 0
0.541993 0
0.541994 0
0.541995 0
0.541996 0
0.541997 0
0.541998 0
0.541999 0
0.542 0
0.542001 0
0.542002 0
0.542003 0
0.542004 0
0.542005 0
0.542006 0
0.542007 0
0.542008 0
0.542009 0
0.54201 0
0.542011 0
0.542012 0
0.542013 0
0.542014 0
0.542015 0
0.542016 0
0.542017 0
0.542018 0
0.542019 0
0.54202 0
0.542021 0
0.542022 0
0.542023 0
0.542024 0
0.542025 0
0.542026 0
0.542027 0
0.542028 0
0.542029 0
0.54203 0
0.542031 0
0.542032 0
0.542033 0
0.542034 0
0.542035 0
0.542036 0
0.542037 0
0.542038 0
0.542039 0
0.54204 0
0.542041 0
0.542042 0
0.542043 0
0.542044 0
0.542045 0
0.542046 0
0.542047 0
0.542048 0
0.542049 0
0.54205 0
0.542051 0
0.542052 0
0.542053 0
0.542054 0
0.542055 0
0.542056 0
0.542057 0
0.542058 0
0.542059 0
0.54206 0
0.542061 0
0.542062 0
0.542063 0
0.542064 0
0.542065 0
0.542066 0
0.542067 0
0.542068 0
0.542069 0
0.54207 0
0.542071 0
0.542072 0
0.542073 0
0.542074 0
0.542075 0
0.542076 0
0.542077 0
0.542078 0
0.542079 0
0.54208 0
0.542081 0
0.542082 0
0.542083 0
0.542084 0
0.542085 0
0.542086 0
0.542087 0
0.542088 0
0.542089 0
0.54209 0
0.542091 0
0.542092 0
0.542093 0
0.542094 0
0.542095 0
0.542096 0
0.542097 0
0.542098 0
0.542099 0
0.5421 0
0.542101 0
0.542102 0
0.542103 0
0.542104 0
0.542105 0
0.542106 0
0.542107 0
0.542108 0
0.542109 0
0.54211 0
0.542111 0
0.542112 0
0.542113 0
0.542114 0
0.542115 0
0.542116 0
0.542117 0
0.542118 0
0.542119 0
0.54212 0
0.542121 0
0.542122 0
0.542123 0
0.542124 0
0.542125 0
0.542126 0
0.542127 0
0.542128 0
0.542129 0
0.54213 0
0.542131 0
0.542132 0
0.542133 0
0.542134 0
0.542135 0
0.542136 0
0.542137 0
0.542138 0
0.542139 0
0.54214 0
0.542141 0
0.542142 0
0.542143 0
0.542144 0
0.542145 0
0.542146 0
0.542147 0
0.542148 0
0.542149 0
0.54215 0
0.542151 0
0.542152 0
0.542153 0
0.542154 0
0.542155 0
0.542156 0
0.542157 0
0.542158 0
0.542159 0
0.54216 0
0.542161 0
0.542162 0
0.542163 0
0.542164 0
0.542165 0
0.542166 0
0.542167 0
0.542168 0
0.542169 0
0.54217 0
0.542171 0
0.542172 0
0.542173 0
0.542174 0
0.542175 0
0.542176 0
0.542177 0
0.542178 0
0.542179 0
0.54218 0
0.542181 0
0.542182 0
0.542183 0
0.542184 0
0.542185 0
0.542186 0
0.542187 0
0.542188 0
0.542189 0
0.54219 0
0.542191 0
0.542192 0
0.542193 0
0.542194 0
0.542195 0
0.542196 0
0.542197 0
0.542198 0
0.542199 0
0.5422 0
0.542201 0
0.542202 0
0.542203 0
0.542204 0
0.542205 0
0.542206 0
0.542207 0
0.542208 0
0.542209 0
0.54221 0
0.542211 0
0.542212 0
0.542213 0
0.542214 0
0.542215 0
0.542216 0
0.542217 0
0.542218 0
0.542219 0
0.54222 0
0.542221 0
0.542222 0
0.542223 0
0.542224 0
0.542225 0
0.542226 0
0.542227 0
0.542228 0
0.542229 0
0.54223 0
0.542231 0
0.542232 0
0.542233 0
0.542234 0
0.542235 0
0.542236 0
0.542237 0
0.542238 0
0.542239 0
0.54224 0
0.542241 0
0.542242 0
0.542243 0
0.542244 0
0.542245 0
0.542246 0
0.542247 0
0.542248 0
0.542249 0
0.54225 0
0.542251 0
0.542252 0
0.542253 0
0.542254 0
0.542255 0
0.542256 0
0.542257 0
0.542258 0
0.542259 0
0.54226 0
0.542261 0
0.542262 0
0.542263 0
0.542264 0
0.542265 0
0.542266 0
0.542267 0
0.542268 0
0.542269 0
0.54227 0
0.542271 0
0.542272 0
0.542273 0
0.542274 0
0.542275 0
0.542276 0
0.542277 0
0.542278 0
0.542279 0
0.54228 0
0.542281 0
0.542282 0
0.542283 0
0.542284 0
0.542285 0
0.542286 0
0.542287 0
0.542288 0
0.542289 0
0.54229 0
0.542291 0
0.542292 0
0.542293 0
0.542294 0
0.542295 0
0.542296 0
0.542297 0
0.542298 0
0.542299 0
0.5423 0
0.542301 0
0.542302 0
0.542303 0
0.542304 0
0.542305 0
0.542306 0
0.542307 0
0.542308 0
0.542309 0
0.54231 0
0.542311 0
0.542312 0
0.542313 0
0.542314 0
0.542315 0
0.542316 0
0.542317 0
0.542318 0
0.542319 0
0.54232 0
0.542321 0
0.542322 0
0.542323 0
0.542324 0
0.542325 0
0.542326 0
0.542327 0
0.542328 0
0.542329 0
0.54233 0
0.542331 0
0.542332 0
0.542333 0
0.542334 0
0.542335 0
0.542336 0
0.542337 0
0.542338 0
0.542339 0
0.54234 0
0.542341 0
0.542342 0
0.542343 0
0.542344 0
0.542345 0
0.542346 0
0.542347 0
0.542348 0
0.542349 0
0.54235 0
0.542351 0
0.542352 0
0.542353 0
0.542354 0
0.542355 0
0.542356 0
0.542357 0
0.542358 0
0.542359 0
0.54236 0
0.542361 0
0.542362 0
0.542363 0
0.542364 0
0.542365 0
0.542366 0
0.542367 0
0.542368 0
0.542369 0
0.54237 0
0.542371 0
0.542372 0
0.542373 0
0.542374 0
0.542375 0
0.542376 0
0.542377 0
0.542378 0
0.542379 0
0.54238 0
0.542381 0
0.542382 0
0.542383 0
0.542384 0
0.542385 0
0.542386 0
0.542387 0
0.542388 0
0.542389 0
0.54239 0
0.542391 0
0.542392 0
0.542393 0
0.542394 0
0.542395 0
0.542396 0
0.542397 0
0.542398 0
0.542399 0
0.5424 0
0.542401 0
0.542402 0
0.542403 0
0.542404 0
0.542405 0
0.542406 0
0.542407 0
0.542408 0
0.542409 0
0.54241 0
0.542411 0
0.542412 0
0.542413 0
0.542414 0
0.542415 0
0.542416 0
0.542417 0
0.542418 0
0.542419 0
0.54242 0
0.542421 0
0.542422 0
0.542423 0
0.542424 0
0.542425 0
0.542426 0
0.542427 0
0.542428 0
0.542429 0
0.54243 0
0.542431 0
0.542432 0
0.542433 0
0.542434 0
0.542435 -2.37829954308469e-17
0.542436 9.74486342990201e-17
0.542437 -2.24519216767132e-16
0.542438 4.08589705309245e-16
0.542439 -6.53343020466629e-16
0.54244 9.62570007987944e-16
0.542441 -1.3401950074615e-15
0.542442 1.79030816863028e-15
0.542443 -2.31720593978593e-15
0.542444 2.92544151341639e-15
0.542445 -3.61988748570475e-15
0.542446 4.40581360744965e-15
0.542447 -5.28898332895897e-15
0.542448 6.27577394752349e-15
0.542449 -7.37332666350251e-15
0.54245 8.58973489966617e-15
0.542451 -9.93428207285188e-15
0.542452 1.14177439765168e-14
0.542453 -1.30527765654109e-14
0.542454 1.48544180406967e-14
0.542455 -1.68407459843834e-14
0.542456 1.90337479094511e-14
0.542457 -2.14604902719405e-14
0.542458 2.41547122259474e-14
0.542459 -2.7159035582065e-14
0.54246 3.05280880680872e-14
0.542461 -3.43330130570716e-14
0.542462 3.86681417645447e-14
0.542463 -4.36611437587284e-14
0.542464 4.94889741945673e-14
0.542465 -5.64038885525916e-14
0.542466 6.47778152528728e-14
0.542467 -7.5182219614187e-14
0.542468 8.85416800243899e-14
0.542469 -1.06454991235913e-13
0.54247 1.31944391848779e-13
0.542471 -1.71489163579265e-13
0.542472 2.41939842383357e-13
0.542473 -4.0508922881097e-13
0.542474 1.21709538381964e-12
0.542475 1.21517118423893e-12
0.542476 -4.03169033173871e-13
0.542477 2.40027639455295e-13
0.542478 -1.69588911837789e-13
0.542479 1.30060004510417e-13
0.54248 -1.04590321487065e-13
0.542481 8.67005065227005e-14
0.542482 -7.33682323255126e-14
0.542483 6.29946016873338e-14
0.542484 -5.46549204612214e-14
0.542485 4.77775947858239e-14
0.542486 -4.19905554915928e-14
0.542487 3.70413947721033e-14
0.542488 -3.27529942514024e-14
0.542489 2.89975109739415e-14
0.54249 -2.5680430943284e-14
0.542491 2.27304194247862e-14
0.542492 -2.00926495975193e-14
0.542493 1.77242937074272e-14
0.542494 -1.55914007156661e-14
0.542495 1.36666872726236e-14
0.542496 -1.19279449142988e-14
0.542497 1.03568720159154e-14
0.542498 -8.93820421718095e-15
0.542499 7.65905826823615e-15
0.5425 -6.50843092522961e-15
0.542501 5.47681214196991e-15
0.542502 -4.55588365468943e-15
0.542503 3.73828216411229e-15
0.542504 -3.01741195174685e-15
0.542505 2.38729573695243e-15
0.542506 -1.8424554158706e-15
0.542507 1.3778163720722e-15
0.542508 -9.88630546367344e-16
0.542509 6.70414559467896e-16
0.54251 -4.18900006381751e-16
0.542511 2.29993662614774e-16
0.542512 -9.97458139205232e-17
0.542513 2.43252823714532e-17
0.542514 0
0.542515 0
0.542516 0
0.542517 0
0.542518 0
0.542519 0
0.54252 0
0.542521 0
0.542522 0
0.542523 0
0.542524 0
0.542525 0
0.542526 0
0.542527 0
0.542528 0
0.542529 0
0.54253 0
0.542531 0
0.542532 0
0.542533 0
0.542534 0
0.542535 0
0.542536 0
0.542537 0
0.542538 0
0.542539 0
0.54254 0
0.542541 0
0.542542 0
0.542543 0
0.542544 0
0.542545 0
0.542546 0
0.542547 0
0.542548 0
0.542549 0
0.54255 0
0.542551 0
0.542552 0
0.542553 0
0.542554 0
0.542555 0
0.542556 0
0.542557 0
0.542558 0
0.542559 0
0.54256 0
0.542561 0
0.542562 0
0.542563 0
0.542564 0
0.542565 0
0.542566 0
0.542567 0
0.542568 0
0.542569 0
0.54257 0
0.542571 0
0.542572 0
0.542573 0
0.542574 0
0.542575 0
0.542576 0
0.542577 0
0.542578 0
0.542579 0
0.54258 0
0.542581 0
0.542582 0
0.542583 0
0.542584 0
0.542585 0
0.542586 0
0.542587 0
0.542588 0
0.542589 0
0.54259 0
0.542591 0
0.542592 0
0.542593 0
0.542594 0
0.542595 0
0.542596 1.7065517039538e-32
0.542597 -9.87557782162032e-32
0.542598 1.89396030536241e-32
0.542599 -1.47042891747757e-18
0.5426 6.02568999259677e-18
0.542601 -1.38848423778053e-17
0.542602 2.52716944785166e-17
0.542603 -4.04157895114763e-17
0.542604 5.95536878323744e-17
0.542605 -8.29306055450393e-17
0.542606 1.10802482842079e-16
0.542607 -1.43438573494089e-16
0.542608 1.81124670235774e-16
0.542609 -2.24167111327948e-16
0.54261 2.72897753851518e-16
0.542611 -3.27680152887053e-16
0.542612 3.88917257718399e-16
0.542613 -4.570610338392e-16
0.542614 5.32624553394042e-16
0.542615 -6.16197282288538e-16
0.542616 7.08464552750345e-16
0.542617 -8.1023258078481e-16
0.542618 9.22460922953975e-16
0.542619 -1.04630505130296e-15
0.54262 1.18317289525761e-15
0.542621 -1.33480097764499e-15
0.542622 1.50335853155136e-15
0.542623 -1.69159236630982e-15
0.542624 1.90158350858584e-15
0.542625 -2.13635225845591e-15
0.542626 2.40181808236675e-15
0.542627 -2.70609801362822e-15
0.542628 3.06057786535883e-15
0.542629 -3.48167362835973e-15
0.54263 3.99386437661215e-15
0.542631 -4.63521398788059e-15
0.542632 5.46814167471109e-15
0.542633 -6.60235734018596e-15
0.542634 8.24970664906254e-15
0.542635 1.51744127143355e-13
0.542636 1.5766982504275e-14
0.542637 -2.80927695294657e-14
0.542638 1.19584174419831e-13
0.542639 5.5039078283763e-14
0.54264 -2.26755418188814e-14
0.542641 1.44433591486299e-14
0.542642 -1.07062113008485e-14
0.542643 8.59372761728384e-15
0.542644 -7.25585568838805e-15
0.542645 6.35212913050506e-15
0.542646 -5.72039507941222e-15
0.542647 5.27445636368114e-15
0.542648 -4.96522265240051e-15
0.542649 4.76381395182497e-15
0.54265 -4.65353409849408e-15
0.542651 4.62592204492573e-15
0.542652 -4.67895686145808e-15
0.542653 4.8166572563969e-15
0.542654 -5.04991859182659e-15
0.542655 5.39892655111389e-15
0.542656 -5.89899029393947e-15
0.542657 6.61020203641985e-15
0.542658 -7.63905239464705e-15
0.542659 9.19308265481289e-15
0.54266 1.48652764439196e-13
0.542661 1.65169614019676e-14
0.542662 -2.86463454995857e-14
0.542663 1.18797872102613e-13
0.542664 5.32485774911956e-14
0.542665 -2.13249670456233e-14
0.542666 1.31616482063887e-14
0.542667 -9.4092039761387e-15
0.542668 7.23861751302376e-15
0.542669 -5.81133857541873e-15
0.54267 4.78938103578389e-15
0.542671 -4.00996743960458e-15
0.542672 3.38588631692168e-15
0.542673 -2.86586906769204e-15
0.542674 2.41773330231885e-15
0.542675 -2.02017247515653e-15
0.542676 1.6584177784165e-15
0.542677 -1.3217877698344e-15
0.542678 1.00222069390893e-15
0.542679 -6.94760084931637e-16
0.54268 3.95364781645317e-16
0.542681 -9.98672032029593e-17
0.542682 -1.95602819283756e-16
0.542683 4.95772093486944e-16
0.542684 -8.05896804905136e-16
0.542685 1.13227464181476e-15
0.542686 -1.48332207309605e-15
0.542687 1.87046302853476e-15
0.542688 -2.30983147294822e-15
0.542689 2.8264042232817e-15
0.54269 -3.46172138728612e-15
0.542691 4.29118487936064e-15
0.542692 -5.46840990823264e-15
0.542693 7.36305925186076e-15
0.542694 -1.11438535338786e-14
0.542695 2.34039078008388e-14
0.542696 1.59062217514212e-13
0.542697 -1.74927386703836e-14
0.542698 1.01308154398778e-14
0.542699 -1.04958608039345e-14
0.5427 1.37303439922609e-13
0.542701 1.05947606325884e-14
0.542702 -7.54817686605839e-15
0.542703 8.09615420566035e-15
0.542704 -1.04699455184509e-14
0.542705 1.73568280565771e-14
0.542706 1.52675571580346e-13
0.542707 3.67841771478164e-15
0.542708 -1.95787663451857e-14
0.542709 1.23541951049478e-13
0.54271 4.63893747396838e-14
0.542711 -2.15907532445521e-14
0.542712 1.47220881862503e-14
0.542713 -1.15434683519313e-14
0.542714 9.8039831948485e-15
0.542715 -8.84207930496174e-15
0.542716 8.44077830336999e-15
0.542717 -8.60724282057785e-15
0.542718 9.62492343096071e-15
0.542719 -1.25959251149981e-14
0.54272 2.39884035930934e-14
0.542721 1.56657664084529e-13
0.542722 -1.76821125364869e-14
0.542723 1.11000797625639e-14
0.542724 -1.21837335309008e-14
0.542725 1.37927883228132e-13
0.542726 6.81978208092908e-15
0.542727 -2.59681804522684e-15
0.542728 1.42447332785023e-15
0.542729 -9.17788818854081e-16
0.54273 6.50374789288516e-16
0.542731 -4.92942085331909e-16
0.542732 3.95161662538393e-16
0.542733 -3.34249182175132e-16
0.542734 2.98778125446541e-16
0.542735 -2.82579524205776e-16
0.542736 2.81374446356689e-16
0.542737 -2.92399092052147e-16
0.542738 3.1451689503314e-16
0.542739 -3.47092186264657e-16
0.54274 3.89813685569249e-16
0.542741 -4.42917578387407e-16
0.542742 5.06780120566623e-16
0.542743 -5.81587024559116e-16
0.542744 6.67663072435594e-16
0.542745 -7.65477695888068e-16
0.542746 8.75275291633885e-16
0.542747 -9.97532577605821e-16
0.542748 1.13336920051063e-15
0.542749 -1.28420261951627e-15
0.54275 1.4506266046482e-15
0.542751 -1.63386510132666e-15
0.542752 1.83708947764269e-15
0.542753 -2.06439615296546e-15
0.542754 2.32117268114576e-15
0.542755 -2.61465083285062e-15
0.542756 2.95476832594842e-15
0.542757 -3.35556070888555e-15
0.542758 3.83750745119262e-15
0.542759 -4.43169405131871e-15
0.54276 5.18767339421048e-15
0.542761 -6.19028320458486e-15
0.542762 7.5951693960144e-15
0.542763 -9.72259471962648e-15
0.542764 1.33585959133975e-14
0.542765 -2.10872156412264e-14
0.542766 4.92775532885996e-14
0.542767 1.47614857125837e-13
0.542768 -2.93884927688783e-14
0.542769 1.61989392112093e-14
0.54277 -1.10872154709005e-14
0.542771 1.46709922501393e-13
0.542772 -6.6288500442603e-15
0.542773 5.43533730332469e-15
0.542774 -4.55012917280542e-15
0.542775 3.86028842115086e-15
0.542776 -3.30168269537376e-15
0.542777 2.83516753562619e-15
0.542778 -2.43546986629369e-15
0.542779 2.08551418693103e-15
0.54278 -1.77331565764197e-15
0.542781 1.49017866363163e-15
0.542782 -1.22960105542167e-15
0.542783 9.86579415274226e-16
0.542784 -7.57151832482284e-16
0.542785 5.38086175583658e-16
0.542786 -3.26659905301104e-16
0.542787 1.2049862110556e-16
0.542788 8.25472048686684e-17
0.542789 -2.84500342003643e-16
0.54279 4.86209893195563e-16
0.542791 -6.88435386300992e-16
0.542792 8.93078721698145e-16
0.542793 -1.10389850614484e-15
0.542794 1.32487762361495e-15
0.542795 -1.55818876385456e-15
0.542796 1.80532250425172e-15
0.542797 -2.06558742666919e-15
0.542798 2.33196857072225e-15
0.542799 -2.57879477067574e-15
0.5428 2.71951968559883e-15
0.542801 -2.42236251190371e-15
0.542802 -2.08540573207518e-16
0.542803 1.44308067955764e-13
0.542804 2.71924845114827e-14
0.542805 -3.40927221881352e-14
0.542806 1.10400575579818e-13
0.542807 6.18013717161092e-14
0.542808 -2.26186790401953e-14
0.542809 1.34846176505859e-14
0.54281 -9.44633609079204e-15
0.542811 7.1718689413142e-15
0.542812 -5.70920842402019e-15
0.542813 4.68571442925699e-15
0.542814 -3.92664262268e-15
0.542815 3.33987214527214e-15
0.542816 -2.87288746652044e-15
0.542817 2.49432830962325e-15
0.542818 -2.18535034561672e-15
0.542819 1.93549510579072e-15
0.54282 -1.74104032151401e-15
0.542821 1.60521958488709e-15
0.542822 -1.54067980378729e-15
0.542823 1.57595981333399e-15
0.542824 -1.77195815525719e-15
0.542825 2.26225887598011e-15
0.542826 -3.37672832184561e-15
0.542827 6.12684079834632e-15
0.542828 -1.52254064180103e-14
0.542829 1.41143734885203e-13
0.54283 5.23291875959978e-14
0.542831 -4.48626294220392e-14
0.542832 9.94416541136047e-14
0.542833 8.37815331661943e-14
0.542834 -2.51615308937127e-14
0.542835 1.41663013624885e-14
0.542836 -9.76329400082685e-15
0.542837 7.48458851556732e-15
0.542838 -6.14513522952703e-15
0.542839 5.30478485292211e-15
0.54284 -4.76760370391716e-15
0.542841 4.43764669129085e-15
0.542842 -4.26792058671567e-15
0.542843 4.24101707746195e-15
0.542844 -4.3645585491874e-15
0.542845 4.67754640155116e-15
0.542846 -5.2775148896644e-15
0.542847 6.4102976656013e-15
0.542848 -8.85104154962708e-15
0.542849 1.67428131913631e-14
0.54285 2.27189479676028e-13
0.542851 -1.19921200624038e-14
0.542852 5.54885609652249e-15
0.542853 -3.28429729085437e-15
0.542854 2.0974651314225e-15
0.542855 -1.3297903015512e-15
0.542856 7.48534920175875e-16
0.542857 -2.37725618250509e-16
0.542858 -2.85816077966734e-16
0.542859 9.15055075530538e-16
0.54286 -1.80540316248596e-15
0.542861 3.31129691753752e-15
0.542862 -6.54921059696647e-15
0.542863 1.78626574021889e-14
0.542864 1.59161889148821e-13
0.542865 -2.33622403885208e-14
0.542866 1.7866722286397e-14
0.542867 -2.1809233402617e-14
0.542868 1.35606522880688e-13
0.542869 1.30845056671275e-14
0.54287 -3.46187106462831e-15
0.542871 4.34659992550743e-16
0.542872 1.4779441547107e-15
0.542873 -3.78918118858699e-15
0.542874 1.03051639299977e-14
0.542875 2.36367913857286e-13
0.542876 6.59245618197492e-14
0.542877 -3.1323857477822e-15
0.542878 1.58532943108564e-15
0.542879 -1.54870811941696e-15
0.54288 1.79826409334995e-15
0.542881 -2.15411984377763e-15
0.542882 2.58481142915626e-15
0.542883 -3.09601625253862e-15
0.542884 3.71318476713716e-15
0.542885 -4.48434594300049e-15
0.542886 5.49949520750567e-15
0.542887 -6.95013776829423e-15
0.542888 9.35471051509934e-15
0.542889 -1.50097011053954e-14
0.54289 1.69494501785886e-13
0.542891 1.45990663965056e-15
0.542892 8.58013260478309e-15
0.542893 -2.15643524476081e-14
0.542894 1.22018547476616e-13
0.542895 4.3010027803914e-14
0.542896 -1.88295105722959e-14
0.542897 1.19588265431995e-14
0.542898 -8.58649665577287e-15
0.542899 6.51625153817575e-15
0.5429 -5.07292919532897e-15
0.542901 3.97796671804875e-15
0.542902 -3.09438864875564e-15
0.542903 2.34618043025968e-15
0.542904 -1.68775676857535e-15
0.542905 1.08914788168628e-15
0.542906 -5.28281437174959e-16
0.542907 -1.2151689124554e-17
0.542908 5.47158557024641e-16
0.542909 -1.0918799080558e-15
0.54291 1.66261128855754e-15
0.542911 -2.27820823530392e-15
0.542912 2.96355016608807e-15
0.542913 -3.75417530922553e-15
0.542914 4.7047309459935e-15
0.542915 -5.90648226888564e-15
0.542916 7.5242991566872e-15
0.542917 -9.89414297809642e-15
0.542918 1.38298238241869e-14
0.542919 -2.19423570824369e-14
0.54292 4.97461737434299e-14
0.542921 2.1676746596402e-13
0.542922 -3.41730438770549e-14
0.542923 1.84908451974108e-14
0.542924 -1.25808399028642e-14
0.542925 9.44917562483907e-15
0.542926 -7.49327982119139e-15
0.542927 6.14621988329213e-15
0.542928 -5.15642950919204e-15
0.542929 4.39516432457231e-15
0.54293 -3.78967508957255e-15
0.542931 3.29534956826346e-15
0.542932 -2.88338791050153e-15
0.542933 2.53469166795658e-15
0.542934 -2.23593496623251e-15
0.542935 1.97635439930825e-15
0.542936 -1.74780967096357e-15
0.542937 1.54375394086827e-15
0.542938 -1.35872603219492e-15
0.542939 1.18944109390757e-15
0.54294 -1.03488815423337e-15
0.542941 8.94694194024814e-16
0.542942 -7.67299676916685e-16
0.542943 6.5142383791059e-16
0.542944 -5.46000369847923e-16
0.542945 4.50128696412677e-16
0.542946 -3.63036422173308e-16
0.542947 2.8404986893693e-16
0.542948 -2.12570480129248e-16
0.542949 1.48055455570841e-16
0.54295 -9.00013625353309e-17
0.542951 3.79297130772339e-17
0.542952 8.62636391640126e-18
0.542953 -5.01351778329699e-17
0.542954 8.70801166187354e-17
0.542955 -1.19974862983198e-16
0.542956 1.49381434297667e-16
0.542957 -1.75932727391186e-16
0.542958 2.00361950076185e-16
0.542959 -2.23542445134734e-16
0.54296 2.46543230344834e-16
0.542961 -2.72262669500226e-16
0.542962 3.03830809318651e-16
0.542963 -3.43315400839902e-16
0.542964 3.93630538517482e-16
0.542965 -4.58973225533467e-16
0.542966 5.45545368972017e-16
0.542967 -6.62795692353369e-16
0.542968 8.2565776931092e-16
0.542969 -1.05881605906918e-15
0.54297 1.40542066039304e-15
0.542971 -1.94652632849406e-15
0.542972 2.84979352006275e-15
0.542973 -4.51301446432945e-15
0.542974 8.10641128298697e-15
0.542975 -1.87911215462547e-14
0.542976 1.27266007361682e-13
0.542977 6.24095876931649e-14
0.542978 -4.6414042540824e-14
0.542979 8.68554964091809e-14
0.54298 8.64659805293471e-14
0.542981 -2.18492431217324e-14
0.542982 1.11912499970008e-14
0.542983 -7.08993255366377e-15
0.542984 5.00318832690358e-15
0.542985 -3.77116928937489e-15
0.542986 2.97146820707339e-15
0.542987 -2.41661580954928e-15
0.542988 2.01195538105562e-15
0.542989 -1.7050975112201e-15
0.54299 1.46497268274466e-15
0.542991 -1.27213232466769e-15
0.542992 1.11386134013012e-15
0.542993 -9.81544335904313e-16
0.542994 8.69166612458894e-16
0.542995 -7.72421301222601e-16
0.542996 6.88156660101587e-16
0.542997 -6.14022426132838e-16
0.542998 5.47856154130807e-16
0.542999 -4.87869175517134e-16
0.543 4.32936656425382e-16
0.543001 -3.82158594418533e-16
0.543002 3.33452669874276e-16
0.543003 -2.84733465944633e-16
0.543004 2.35297720130306e-16
0.543005 -1.84514246597682e-16
0.543006 1.31805466422231e-16
0.543007 -7.66324094001446e-17
0.543008 1.84820807838351e-17
0.543009 4.31436502978095e-17
0.54301 -1.08738316095034e-16
0.543011 1.7880084592332e-16
0.543012 -2.53845824594302e-16
0.543013 3.34414548482119e-16
0.543014 -4.21087463022144e-16
0.543015 5.14498666230981e-16
0.543016 -6.15353328311947e-16
0.543017 7.23138463198132e-16
0.543018 -8.37594195039312e-16
0.543019 9.59989502726131e-16
0.54302 -1.09337851996236e-15
0.543021 1.24090730912718e-15
0.543022 -1.40438948719321e-15
0.543023 1.58608841506306e-15
0.543024 -1.78887148793057e-15
0.543025 2.0164320172404e-15
0.543026 -2.27361691063791e-15
0.543027 2.56692594581657e-15
0.543028 -2.90530132660809e-15
0.543029 3.30143386721267e-15
0.54303 -3.77404777663469e-15
0.543031 4.35219019082529e-15
0.543032 -5.08406564694483e-15
0.543033 6.05767639876694e-15
0.543034 -7.45864811709302e-15
0.543035 9.78585574585316e-15
0.543036 -1.52335520114803e-14
0.543037 1.62267137479517e-13
0.543038 1.02363663816903e-16
0.543039 9.83112825400768e-15
0.54304 -2.29387068394499e-14
0.543041 1.07973091157079e-13
0.543042 5.20027319115368e-14
0.543043 -2.18267981921637e-14
0.543044 1.39257915734149e-14
0.543045 -1.02085610103107e-14
0.543046 8.01526663811931e-15
0.543047 -6.55146065067019e-15
0.543048 5.49534255929034e-15
0.543049 -4.69128395510983e-15
0.54305 4.05464643896226e-15
0.543051 -3.53537566177285e-15
0.543052 3.10194751057741e-15
0.543053 -2.73351103382912e-15
0.543054 2.41572259717956e-15
0.543055 -2.13839223753741e-15
0.543056 1.89408325483617e-15
0.543057 -1.67724235869078e-15
0.543058 1.48363937577301e-15
0.543059 -1.30999495120289e-15
0.54306 1.15372641536597e-15
0.543061 -1.01277018222078e-15
0.543062 8.85455035636311e-16
0.543063 -7.70410051171659e-16
0.543064 6.66496588026283e-16
0.543065 -5.72757325673177e-16
0.543066 4.88377577371271e-16
0.543067 -4.12655584741421e-16
0.543068 3.44979476608576e-16
0.543069 -2.84809238346235e-16
0.54307 2.31662494474376e-16
0.543071 -1.85103226378152e-16
0.543072 1.44732773212893e-16
0.543073 -1.10182626468292e-16
0.543074 8.11086466650467e-17
0.543075 -5.71864173430211e-17
0.543076 3.81075158380705e-17
0.543077 -2.35765285554841e-17
0.543078 1.14814838042769e-17
0.543079 3.87462231082677e-19
0.54308 -1.24627437205207e-17
0.543081 2.51762027575158e-17
0.543082 -4.02630742553094e-17
0.543083 5.93286580407277e-17
0.543084 -8.26172436430956e-17
0.543085 1.10383804158434e-16
0.543086 -1.42896575954016e-16
0.543087 1.80440271867031e-16
0.543088 -2.23320072627371e-16
0.543089 2.71866581359517e-16
0.54309 -3.26441979413423e-16
0.543091 3.87447693487242e-16
0.543092 -4.55333981276073e-16
0.543093 5.30611976228149e-16
0.543094 -6.1386891689097e-16
0.543095 7.05787545893218e-16
0.543096 -8.07171032869381e-16
0.543097 9.18975308597417e-16
0.543098 -1.04235147905138e-15
0.543099 1.17870215364962e-15
0.5431 -1.32975729358743e-15
0.543101 1.49767793527868e-15
0.543102 -1.68520050895225e-15
0.543103 1.89584158230794e-15
0.543104 -2.13419477558253e-15
0.543105 2.40637222104383e-15
0.543106 -2.72067997605634e-15
0.543107 3.0886861557826e-15
0.543108 -3.52697693419257e-15
0.543109 4.06017959790666e-15
0.54311 -4.72646543273157e-15
0.543111 5.58828209898719e-15
0.543112 -6.75520548974642e-15
0.543113 8.43858149710614e-15
0.543114 1.50207281481441e-13
0.543115 1.60290631560756e-14
0.543116 -2.83683875645924e-14
0.543117 1.19580974069076e-13
0.543118 5.43082717832297e-14
0.543119 -2.19849875260637e-14
0.54312 1.36933394906031e-14
0.543121 -9.87041517550027e-15
0.543122 7.65574799480084e-15
0.543123 -6.20136331420762e-15
0.543124 5.16669918406381e-15
0.543125 -4.38851084370637e-15
0.543126 3.77879746117054e-15
0.543127 -3.28595787178826e-15
0.543128 2.87775617697938e-15
0.543129 -2.53303300271189e-15
0.54313 2.23733671610676e-15
0.543131 -1.98046969526987e-15
0.543132 1.75503688393627e-15
0.543133 -1.5555493784701e-15
0.543134 1.37785022538504e-15
0.543135 -1.2201564931086e-15
0.543136 1.08151750172071e-15
0.543137 -9.60147876923786e-16
0.543138 8.54654497299134e-16
0.543139 -7.63945283691859e-16
0.54314 6.87162610016606e-16
0.543141 -6.23634206316065e-16
0.543142 5.72836764549487e-16
0.543143 -5.3436898514415e-16
0.543144 5.07931824562496e-16
0.543145 -4.93314406770685e-16
0.543146 4.9038456025771e-16
0.543147 -4.99083311638331e-16
0.543148 5.19422956980832e-16
0.543149 -5.51488578828037e-16
0.54315 5.95443109037937e-16
0.543151 -6.51536281235456e-16
0.543152 7.20118099960136e-16
0.543153 -8.01657811423871e-16
0.543154 8.96769841323422e-16
0.543155 -1.00624883962208e-15
0.543156 1.13111695092079e-15
0.543157 -1.2726878886231e-15
0.543158 1.4312436774562e-15
0.543159 -1.60771130161047e-15
0.54316 1.80517025352189e-15
0.543161 -2.02761534632205e-15
0.543162 2.28031955166035e-15
0.543163 -2.5703819496116e-15
0.543164 2.90758130147694e-15
0.543165 -3.30575463837521e-15
0.543166 3.78512084810106e-15
0.543167 -4.37640277525179e-15
0.543168 5.12861292574258e-15
0.543169 -6.12496277972494e-15
0.54317 7.5188673071502e-15
0.543171 -9.62755568729856e-15
0.543172 1.32299221551144e-14
0.543173 -2.08855774155905e-14
0.543174 4.88063058076115e-14
0.543175 1.46187432509443e-13
0.543176 -2.91012064430657e-14
0.543177 1.60421039157031e-14
0.543178 -1.09856236702946e-14
0.543179 1.45808704680658e-13
0.54318 -6.59078985587268e-15
0.543181 5.42372366734089e-15
0.543182 -4.5653480550024e-15
0.543183 3.90400973542291e-15
0.543184 -3.3763986639467e-15
0.543185 2.94396265818023e-15
0.543186 -2.581900599892e-15
0.543187 2.27354647495986e-15
0.543188 -2.00729628017216e-15
0.543189 1.77482868790854e-15
0.54319 -1.57002563102163e-15
0.543191 1.38829132194132e-15
0.543192 -1.22610804029839e-15
0.543193 1.08073789107018e-15
0.543194 -9.50017469902867e-16
0.543195 8.32213335860771e-16
0.543196 -7.25918276655213e-16
0.543197 6.2997554787869e-16
0.543198 -5.43422678423768e-16
0.543199 4.65449207889977e-16
0.5432 -3.95364506706216e-16
0.543201 3.32573002569106e-16
0.543202 -2.76554922226067e-16
0.543203 2.26851192766889e-16
0.543204 -1.83051517001517e-16
0.543205 1.4478489764977e-16
0.543206 -1.11712070239448e-16
0.543207 8.35194380540421e-17
0.543208 -5.9914199749861e-17
0.543209 4.06204319382105e-17
0.54321 -2.53759423671935e-17
0.543211 1.39297494026124e-17
0.543212 -6.04007386524002e-18
0.543213 1.47275247388819e-18
0.543214 3.72642127016137e-31
0.543215 -1.31004923313252e-31
0.543216 1.59697006985318e-32
0.543217 -8.32633599152961e-32
0.543218 1.43872032545548e-32
0.543219 0
0.54322 0
0.543221 0
0.543222 0
0.543223 0
0.543224 0
0.543225 0
0.543226 0
0.543227 0
0.543228 0
0.543229 0
0.54323 0
0.543231 0
0.543232 0
0.543233 0
0.543234 0
0.543235 0
0.543236 0
0.543237 0
0.543238 0
0.543239 -2.02018734497281e-18
0.54324 8.27890132477962e-18
0.543241 -1.90777067327103e-17
0.543242 3.47248143790044e-17
0.543243 -5.55364540444152e-17
0.543244 8.18386589499183e-17
0.543245 -1.139695444655e-16
0.543246 1.52282183206986e-16
0.543247 -1.97148203723242e-16
0.543248 2.48962272524233e-16
0.543249 -3.08147661812361e-16
0.54325 3.75163161524938e-16
0.543251 -4.50511669183852e-16
0.543252 5.34750891688936e-16
0.543253 -6.28506729788439e-16
0.543254 7.32490103348147e-16
0.543255 -8.47518235570042e-16
0.543256 9.74541779636511e-16
0.543257 -1.11467969143156e-15
0.543258 1.26926450349086e-15
0.543259 -1.43990175832888e-15
0.54326 1.62854900638908e-15
0.543261 -1.8376222804834e-15
0.543262 2.07014185366895e-15
0.543263 -2.32993528152007e-15
0.543264 2.62192583597191e-15
0.543265 -2.95255140894901e-15
0.543266 3.33038840377188e-15
0.543267 -3.76710812418532e-15
0.543268 4.27899269238465e-15
0.543269 -4.88943388099087e-15
0.54327 5.63324880168572e-15
0.543271 -6.56456660920975e-15
0.543272 7.77228570677864e-15
0.543273 -9.41319539931336e-15
0.543274 1.17918563176496e-14
0.543275 -1.5587950742139e-14
0.543276 2.26898979809174e-14
0.543277 -4.10298189793459e-14
0.543278 2.05457628126747e-13
0.543279 6.83776014602263e-14
0.54328 -2.9168093053326e-14
0.543281 1.84177353509614e-14
0.543282 -1.3359859455664e-14
0.543283 1.03999278923885e-14
0.543284 -8.44411232990603e-15
0.543285 7.04691248058242e-15
0.543286 -5.99287578065894e-15
0.543287 5.1651372494137e-15
0.543288 -4.49485737132139e-15
0.543289 3.93888024333922e-15
0.54329 -3.46879993948145e-15
0.543291 3.06517178294671e-15
0.543292 -2.71424932544547e-15
0.543293 2.40604841824244e-15
0.543294 -2.13314858136876e-15
0.543295 1.88992357104778e-15
0.543296 -1.67203190827131e-15
0.543297 1.47471877512397e-15
0.543298 -1.29379391234658e-15
0.543299 1.12687491168379e-15
0.5433 -9.71976022831862e-16
0.543301 8.27415746921999e-16
0.543302 -6.91747293803927e-16
0.543303 5.63705323686349e-16
0.543304 -4.42164407754081e-16
0.543305 3.26105970693986e-16
0.543306 -2.14591365183762e-16
0.543307 1.06739324385445e-16
0.543308 -1.70643663839994e-18
0.543309 -1.01330454995066e-16
0.54331 2.03190871425365e-16
0.543311 -3.04707207537874e-16
0.543312 4.06742012493593e-16
0.543313 -5.10207003199346e-16
0.543314 6.16084948466352e-16
0.543315 -7.25455853159155e-16
0.543316 8.39529326159044e-16
0.543317 -9.59685708412709e-16
0.543318 1.08752959070376e-15
0.543319 -1.22690062180064e-15
0.54332 1.38183260878629e-15
0.543321 -1.5548503191243e-15
0.543322 1.74919831414799e-15
0.543323 -1.9691148977584e-15
0.543324 2.22023942904462e-15
0.543325 -2.51023549217677e-15
0.543326 2.84977640908691e-15
0.543327 -3.25416541387287e-15
0.543328 3.74612487355117e-15
0.543329 -4.36087352654657e-15
0.54333 5.15602870923e-15
0.543331 -6.23269062386692e-15
0.543332 7.78585756652158e-15
0.543333 1.39769179346195e-13
0.543334 1.47892157823896e-14
0.543335 -2.61740939570878e-14
0.543336 1.10331390659321e-13
0.543337 5.01075292018181e-14
0.543338 -2.02844496481294e-14
0.543339 1.26341602460582e-14
0.54334 -9.10693896897629e-15
0.543341 7.06357620331609e-15
0.543342 -5.72168811775187e-15
0.543343 4.76705521537942e-15
0.543344 -4.04905971103682e-15
0.543345 3.48650763348041e-15
0.543346 -3.03320519219574e-15
0.543347 2.66096485246297e-15
0.543348 -2.35047529519912e-15
0.543349 2.08691382765544e-15
0.54335 -1.85922255252372e-15
0.543351 1.66055494015647e-15
0.543352 -1.48582653066253e-15
0.543353 1.33118607985407e-15
0.543354 -1.1947023691737e-15
0.543355 1.07519194574106e-15
0.543356 -9.70971371261967e-16
0.543357 8.80728603073407e-16
0.543358 -8.03441107301491e-16
0.543359 7.38317249589505e-16
0.54336 -6.84754571567968e-16
0.543361 6.4231079059555e-16
0.543362 -6.10684870809866e-16
0.543363 5.89706603128371e-16
0.543364 -5.79333995117457e-16
0.543365 5.79658552086154e-16
0.543366 -5.90919356240531e-16
0.543367 6.13527864673752e-16
0.543368 -6.48106745716147e-16
0.543369 6.95548163489334e-16
0.54337 -7.57100221001343e-16
0.543371 8.34495706159649e-16
0.543372 -9.30146566696658e-16
0.543373 1.04744398080508e-15
0.543374 -1.19123416647659e-15
0.543375 1.36859829723967e-15
0.543376 -1.59018256410221e-15
0.543377 1.87127462911994e-15
0.543378 -2.23774122128263e-15
0.543379 2.73640820251314e-15
0.54338 -3.4540062900388e-15
0.543381 4.56790208650255e-15
0.543382 -6.49528197215669e-15
0.543383 1.04561104090758e-14
0.543384 -2.18122731443982e-14
0.543385 1.34657973996361e-13
0.543386 6.17103359653733e-14
0.543387 -4.46687293249801e-14
0.543388 8.63203900217347e-14
0.543389 9.59416310200346e-14
0.54339 -2.98307489619683e-14
0.543391 2.12041364721642e-14
0.543392 -2.21938198209186e-14
0.543393 3.82576264238235e-14
0.543394 1.38479534899415e-13
0.543395 -1.91842879642754e-14
0.543396 9.47910840551388e-15
0.543397 -6.04374832382093e-15
0.543398 1.31063573550585e-13
0.543399 -3.31730480585729e-15
0.5434 2.65180496796065e-15
0.543401 -2.18192680767397e-15
0.543402 1.83217189952738e-15
0.543403 -1.56115862505479e-15
0.543404 1.34447584391138e-15
0.543405 -1.16687606558165e-15
0.543406 1.01838783996977e-15
0.543407 -8.92238640615329e-16
0.543408 7.83679964487416e-16
0.543409 -6.89290590209199e-16
0.54341 6.06546564070019e-16
0.543411 -5.3475556738671e-16
0.543412 4.73785811917833e-16
0.543413 -4.22678328091084e-16
0.543414 3.80713753175441e-16
0.543415 -3.47353701318622e-16
0.543416 3.22199134761007e-16
0.543417 -3.04960559445327e-16
0.543418 2.95436658214115e-16
0.543419 -2.93499117384135e-16
0.54342 2.99082152285657e-16
0.543421 -3.12175745097775e-16
0.543422 3.32821966083949e-16
0.543423 -3.61114015552144e-16
0.543424 3.97197837615127e-16
0.543425 -4.41276346513064e-16
0.543426 4.92256918242326e-16
0.543427 -5.49259970168005e-16
0.543428 6.12920886078486e-16
0.543429 -6.85642497798684e-16
0.54343 7.69787635944383e-16
0.543431 -8.66139962844589e-16
0.543432 9.75699448966716e-16
0.543433 -1.09974517784249e-15
0.543434 1.23889906277335e-15
0.543435 -1.39437528470904e-15
0.543436 1.56912022965471e-15
0.543437 -1.76698672453488e-15
0.543438 1.99310741183828e-15
0.543439 -2.25446711110524e-15
0.54344 2.5608100366716e-15
0.543441 -2.9261352510293e-15
0.543442 3.37127943595194e-15
0.543443 -3.92863677687076e-15
0.543444 4.6514094967304e-15
0.543445 -5.63342987208485e-15
0.543446 1.68290043308345e-13
0.543447 -9.32877982770429e-15
0.543448 1.35790179272792e-14
0.543449 -2.45547444921139e-14
0.54345 1.22958367550869e-13
0.543451 4.09213244076133e-14
0.543452 -1.74559647120832e-14
0.543453 1.10222954162651e-14
0.543454 -7.99535419713943e-15
0.543455 6.22395073842661e-15
0.543456 -5.05347149661876e-15
0.543457 4.21730194583833e-15
0.543458 -3.58650213984942e-15
0.543459 3.0911329511324e-15
0.54346 -2.68999661774893e-15
0.543461 2.35726601691609e-15
0.543462 -2.07594131114994e-15
0.543463 1.83438562067704e-15
0.543464 -1.62437223297904e-15
0.543465 1.43992602490737e-15
0.543466 -1.27660612896179e-15
0.543467 1.1310454579403e-15
0.543468 -1.00064580618626e-15
0.543469 8.83370459664523e-16
0.54347 -7.77599768562568e-16
0.543471 6.82028455414751e-16
0.543472 -5.95591239536552e-16
0.543473 5.17408077472221e-16
0.543474 -4.46743249781885e-16
0.543475 3.82974389365121e-16
0.543476 -3.25568759522593e-16
0.543477 2.74064894784201e-16
0.543478 -2.28058261274009e-16
0.543479 1.87189966852068e-16
0.54348 -1.51137811708018e-16
0.543481 1.19609154241689e-16
0.543482 -9.23351989780013e-17
0.543483 6.90664088832035e-17
0.543484 -4.95688145329693e-17
0.543485 3.36210444813269e-17
0.543486 -2.10119399825537e-17
0.543487 1.15386464923319e-17
0.543488 -5.00509664704171e-18
0.543489 1.22081650099376e-18
0.54349 0
0.543491 0
0.543492 0
0.543493 0
0.543494 0
0.543495 0
0.543496 0
0.543497 0
0.543498 0
0.543499 0
0.5435 0
0.543501 0
0.543502 0
0.543503 0
0.543504 0
0.543505 0
0.543506 0
0.543507 0
0.543508 0
0.543509 0
0.54351 0
0.543511 0
0.543512 0
0.543513 0
0.543514 0
0.543515 0
0.543516 0
0.543517 0
0.543518 0
0.543519 0
0.54352 0
0.543521 0
0.543522 0
0.543523 0
0.543524 0
0.543525 0
0.543526 0
0.543527 0
0.543528 0
0.543529 0
0.54353 0
0.543531 0
0.543532 0
0.543533 0
0.543534 0
0.543535 0
0.543536 -2.20620610407468e-18
0.543537 9.03972640659856e-18
0.543538 -2.08273036066456e-17
0.543539 3.79024208509145e-17
0.54354 -6.06067206294182e-17
0.543541 8.92918570075425e-17
0.543542 -1.24321867474988e-16
0.543543 1.66076170736844e-16
0.543544 -2.1495332257951e-16
0.543545 2.7137569541142e-16
0.543546 -3.35795290809632e-16
0.543547 4.07381995769908e-16
0.543548 -4.85222575166384e-16
0.543549 5.69712506430014e-16
0.54355 -6.61313947087041e-16
0.543551 7.60572332036728e-16
0.543552 -8.68137294435882e-16
0.543553 9.84789263588427e-16
0.543554 -1.11147360341891e-15
0.543555 1.24934489127287e-15
0.543556 -1.39982501547534e-15
0.543557 1.56468037738549e-15
0.543558 -1.74612592306633e-15
0.543559 1.94696750749565e-15
0.54356 -2.17080007709552e-15
0.543561 2.42011115233099e-15
0.543562 -2.69865404959086e-15
0.543563 3.01433273484969e-15
0.543564 -3.37805222129842e-15
0.543565 3.80517437518779e-15
0.543566 -4.31790063689653e-15
0.543567 4.94934826606958e-15
0.543568 -5.75090599667924e-15
0.543569 6.80640955837755e-15
0.54357 -8.26183220398018e-15
0.543571 1.03946528996001e-14
0.543572 -1.38034843453434e-14
0.543573 2.00481364691392e-14
0.543574 -3.48549373285507e-14
0.543575 1.09807522386638e-13
0.543576 1.16247192225796e-13
0.543577 -4.14213336383581e-14
0.543578 2.68796493378416e-14
0.543579 -2.10650825056263e-14
0.54358 1.83011528163041e-14
0.543581 -1.7121332464299e-14
0.543582 1.71086532311905e-14
0.543583 -1.83835179638828e-14
0.543584 2.187045741871e-14
0.543585 -3.16714413164788e-14
0.543586 9.67819490927474e-14
0.543587 4.72846795335863e-14
0.543588 -1.4103161215824e-14
0.543589 6.1707132977091e-15
0.54359 -2.47837246411318e-15
0.543591 1.84904612621616e-16
0.543592 1.55232020026217e-15
0.543593 -3.10258123252642e-15
0.543594 4.69871018679835e-15
0.543595 -6.56447809901427e-15
0.543596 9.01991308955441e-15
0.543597 -1.26833160487581e-14
0.543598 1.91118211163189e-14
0.543599 -3.39705887066691e-14
0.5436 1.08186430078719e-13
0.543601 1.14723016460928e-13
0.543602 -4.06360658955322e-14
0.543603 2.60482540441709e-14
0.543604 -2.00625800219204e-14
0.543605 1.70691381562998e-14
0.543606 -1.56112965446057e-14
0.543607 1.52618922440689e-14
0.543608 -1.61144799083131e-14
0.543609 1.9040288864205e-14
0.54361 -2.80766702080523e-14
0.543611 1.0028578057731e-13
0.543612 3.93005123937131e-14
0.543613 -1.39920730390843e-14
0.543614 7.83585445236056e-15
0.543615 -5.20834576534382e-15
0.543616 3.83088194688648e-15
0.543617 -3.0307799480724e-15
0.543618 2.53932224027931e-15
0.543619 -2.22820990744635e-15
0.54362 2.03074105256819e-15
0.543621 -1.9087407801826e-15
0.543622 1.83910898434639e-15
0.543623 -1.80732274941344e-15
0.543624 1.80404911916843e-15
0.543625 -1.82327526709474e-15
0.543626 1.86123422971396e-15
0.543627 -1.91705016056082e-15
0.543628 1.99097099718819e-15
0.543629 -2.08297265097636e-15
0.54363 2.19403699372398e-15
0.543631 -2.32619875431996e-15
0.543632 2.48270607638752e-15
0.543633 -2.66832159450722e-15
0.543634 2.88982133826362e-15
0.543635 -3.15679807145174e-15
0.543636 3.48296452017611e-15
0.543637 -3.88832433459747e-15
0.543638 4.40293605863124e-15
0.543639 -5.07379152322381e-15
0.54364 5.97826022924768e-15
0.543641 -7.25486707487563e-15
0.543642 9.16952933887497e-15
0.543643 -1.23063569482526e-14
0.543644 1.82629044248359e-14
0.543645 -3.35113738193225e-14
0.543646 1.47735689421481e-13
0.543647 7.07757738742287e-14
0.543648 -3.04840406265796e-14
0.543649 2.03423892518926e-14
0.54365 -1.57432610099707e-14
0.543651 1.29325754314024e-14
0.543652 -1.02633522582805e-14
0.543653 4.20254650726853e-15
0.543654 1.19499368753261e-13
0.543655 5.05783439087712e-14
0.543656 -5.82011801861655e-14
0.543657 2.09176417130035e-13
0.543658 8.79373016525566e-14
0.543659 -3.00746205784758e-14
0.54366 1.70476535846155e-14
0.543661 -1.14632774555681e-14
0.543662 8.42918812341446e-15
0.543663 -6.55355521355027e-15
0.543664 5.29380767773959e-15
0.543665 -4.39654093057705e-15
0.543666 3.72842376673277e-15
0.543667 -3.21307545339608e-15
0.543668 2.80385359453739e-15
0.543669 -2.47082292519629e-15
0.54367 2.19399146874288e-15
0.543671 -1.9595679995334e-15
0.543672 1.75778052879811e-15
0.543673 -1.58154840355475e-15
0.543674 1.42564382310952e-15
0.543675 -1.2868409011756e-15
0.543676 1.16292138387576e-15
0.543677 -1.0516959147265e-15
0.543678 9.51490718665766e-16
0.543679 -8.61022383972794e-16
0.54368 7.79307113142014e-16
0.543681 -7.05594035451634e-16
0.543682 6.39315634523978e-16
0.543683 -5.80050575467723e-16
0.543684 5.27495686265121e-16
0.543685 -4.81444837339243e-16
0.543686 4.41773143896654e-16
0.543687 -4.10196231442845e-16
0.543688 3.88310464573113e-16
0.543689 -3.75910977896458e-16
0.54369 3.72851514253201e-16
0.543691 -3.79044578355556e-16
0.543692 3.94464531804985e-16
0.543693 -4.19153938475111e-16
0.543694 4.53233729250807e-16
0.543695 -4.97588186497033e-16
0.543696 5.53147716562735e-16
0.543697 -6.20283325558502e-16
0.543698 6.97280372168804e-16
0.543699 -7.82898643262705e-16
0.5437 8.78603135645409e-16
0.543701 -9.86290808177505e-16
0.543702 1.10846028929555e-15
0.543703 -1.2484672868775e-15
0.543704 1.4091410795274e-15
0.543705 -1.59502712043451e-15
0.543706 1.81531808007937e-15
0.543707 -2.08404099402731e-15
0.543708 2.42358119976148e-15
0.543709 -2.87180897684811e-15
0.54371 3.49798813713563e-15
0.543711 -4.44335385896386e-15
0.543712 6.04654298431351e-15
0.543713 -9.37165891791889e-15
0.543714 2.03841222879792e-14
0.543715 1.44091509496282e-13
0.543716 -1.62012960727042e-14
0.543717 8.78286837852657e-15
0.543718 -6.14203436250811e-15
0.543719 4.81114409299991e-15
0.54372 -4.02596977353405e-15
0.543721 3.52210089549431e-15
0.543722 -3.18390871640077e-15
0.543723 2.95315297502079e-15
0.543724 -2.79769247890842e-15
0.543725 2.69877486605371e-15
0.543726 -2.64523633640273e-15
0.543727 2.63064656145383e-15
0.543728 -2.65186116624085e-15
0.543729 2.70833194018856e-15
0.54373 -2.80392440098625e-15
0.543731 2.94398281683452e-15
0.543732 -3.13493059115114e-15
0.543733 3.38865907850531e-15
0.543734 -3.72331568039071e-15
0.543735 4.16686803566061e-15
0.543736 -4.7636917132642e-15
0.543737 5.58751174793657e-15
0.543738 -6.76905937612395e-15
0.543739 8.56233213511994e-15
0.54374 -1.15310570639631e-14
0.543741 1.72182622345643e-14
0.543742 -3.18845573431615e-14
0.543743 1.42343328445564e-13
0.543744 6.93368825084793e-14
0.543745 -3.05262095902201e-14
0.543746 2.09848312071947e-14
0.543747 -1.69691311745724e-14
0.543748 1.5042415789192e-14
0.543749 -1.4238450942331e-14
0.54375 1.42597299351156e-14
0.543751 -1.51509769096324e-14
0.543752 1.74478332186502e-14
0.543753 -2.38014975244687e-14
0.543754 1.20794770938807e-13
0.543755 -6.46627584275026e-16
0.543756 1.39317333086967e-14
0.543757 -2.82386791772325e-14
0.543758 8.05307762288098e-14
0.543759 1.41947229564138e-13
0.54376 -4.06048698929632e-14
0.543761 2.48399378050084e-14
0.543762 -1.8696502860544e-14
0.543763 1.57216978235794e-14
0.543764 -1.43377378286225e-14
0.543765 1.41071576389909e-14
0.543766 -1.51789846503689e-14
0.543767 1.86629964853851e-14
0.543768 -2.98743579603885e-14
0.543769 1.20158163678523e-13
0.54377 1.64722450041662e-13
0.543771 2.52104555640489e-14
0.543772 -5.01690224409125e-15
0.543773 2.66058534239906e-15
0.543774 -2.16240816008334e-15
0.543775 1.99304910390168e-15
0.543776 -1.75317392118611e-15
0.543777 1.10137629501625e-15
0.543778 8.00545370189016e-16
0.543779 -7.70299442988291e-15
0.54378 8.71290716066761e-14
0.543781 5.73340816953628e-14
0.543782 -5.14543873857817e-14
0.543783 1.08652122270164e-13
0.543784 1.15969131255236e-13
0.543785 -3.00084292666865e-14
0.543786 1.49676885919709e-14
0.543787 -8.63430234801878e-15
0.543788 4.95163688936832e-15
0.543789 -2.30596914266013e-15
0.54379 2.59061365676298e-17
0.543791 2.32582815036497e-15
0.543792 -5.26298678717411e-15
0.543793 9.8790552081547e-15
0.543794 -2.01983081657916e-14
0.543795 8.2879843171505e-14
0.543796 5.35003564576953e-14
0.543797 -2.15064430690723e-14
0.543798 1.36551202038726e-14
0.543799 -9.96967406761827e-15
0.5438 7.75793727628851e-15
0.543801 -6.23943247612276e-15
0.543802 5.10245728786759e-15
0.543803 -4.19712211759596e-15
0.543804 3.44246145420519e-15
0.543805 -2.79034680176409e-15
0.543806 2.21005163675127e-15
0.543807 -1.68074358929345e-15
0.543808 1.18750876802228e-15
0.543809 -7.19090312455251e-16
0.54381 2.64553746791702e-16
0.543811 1.8421583193279e-16
0.543812 -6.32648077371157e-16
0.543813 1.08721236305562e-15
0.543814 -1.55456771137021e-15
0.543815 2.0420228503642e-15
0.543816 -2.55807953574842e-15
0.543817 3.11314742566787e-15
0.543818 -3.72056456387248e-15
0.543819 4.39814929962822e-15
0.54382 -5.17069302734582e-15
0.543821 6.07320613362696e-15
0.543822 -7.15959270448525e-15
0.543823 8.51821351097338e-15
0.543824 -1.03036754006221e-14
0.543825 1.28067782929599e-14
0.543826 -1.66507881785364e-14
0.543827 2.34797323359467e-14
0.543828 -3.95090906361774e-14
0.543829 1.27964805874496e-13
0.54383 9.70273391893926e-14
0.543831 -3.35914012549161e-14
0.543832 1.9431149463215e-14
0.543833 -1.29887906750853e-14
0.543834 9.13544864350312e-15
0.543835 -6.40204867884531e-15
0.543836 4.16532095723767e-15
0.543837 -2.03868986077485e-15
0.543838 -3.92899776784711e-16
0.543839 3.9879935225817e-15
0.54384 -1.21888501710702e-14
0.543841 1.01238735587715e-13
0.543842 2.75996405615884e-14
0.543843 -1.37623682134266e-14
0.543844 9.52515875461123e-15
0.543845 -7.35392760870229e-15
0.543846 5.97612493548559e-15
0.543847 -4.99391929148961e-15
0.543848 4.24233197100093e-15
0.543849 -3.63899902611807e-15
0.54385 3.13818409164606e-15
0.543851 -2.71226594302059e-15
0.543852 2.34345912552808e-15
0.543853 -2.01971320602441e-15
0.543854 1.73251392885955e-15
0.543855 -1.47562636521411e-15
0.543856 1.2443373314847e-15
0.543857 -1.03497746773262e-15
0.543858 8.44607212957886e-16
0.543859 -6.70802365418682e-16
0.54386 5.1150175631816e-16
0.543861 -3.64894151170498e-16
0.543862 2.29329639126432e-16
0.543863 -1.03245332610132e-16
0.543864 -1.49023890331544e-17
0.543865 1.26705903437979e-16
0.543866 -2.33881693174619e-16
0.543867 3.38361592767488e-16
0.543868 -4.42411733127815e-16
0.543869 5.48796870661283e-16
0.54387 -6.63118074569296e-16
0.543871 7.91856137704501e-16
0.543872 -9.40943834690168e-16
0.543873 1.11888452027892e-15
0.543874 -1.33829327227012e-15
0.543875 1.61863468535548e-15
0.543876 -1.99136863143514e-15
0.543877 2.50914109740882e-15
0.543878 -3.26961163139496e-15
0.543879 4.47279843847794e-15
0.54388 -6.58219336668898e-15
0.543881 1.09222755051101e-14
0.543882 -2.30722945569904e-14
0.543883 1.22497012665199e-13
0.543884 7.61848243115253e-14
0.543885 -4.96932942465742e-14
0.543886 8.07132167028069e-14
0.543887 9.73262071733323e-14
0.543888 -2.06073830647713e-14
0.543889 9.6738374099707e-15
0.54389 -5.6365735975673e-15
0.543891 3.6208376308896e-15
0.543892 -2.43112293114937e-15
0.543893 1.64267658888543e-15
0.543894 -1.07033648389048e-15
0.543895 6.21755575164977e-16
0.543896 -2.46087300090443e-16
0.543897 -8.69975884011939e-17
0.543898 3.96934100233153e-16
0.543899 -6.9760815043936e-16
0.5439 9.99529674946515e-16
0.543901 -1.31085832479198e-15
0.543902 1.6389163796327e-15
0.543903 -1.99097125997949e-15
0.543904 2.37495609906852e-15
0.543905 -2.80028179803204e-15
0.543906 3.27892232815112e-15
0.543907 -3.82705707508934e-15
0.543908 4.46779460779806e-15
0.543909 -5.23605961585332e-15
0.54391 6.18810146310525e-15
0.543911 -7.4218508350278e-15
0.543912 9.12621164296525e-15
0.543913 -1.17248507289111e-14
0.543914 1.6403237791385e-14
0.543915 -2.83028484472511e-14
0.543916 1.6272925797693e-13
0.543917 3.22621118425727e-14
0.543918 -1.12026273357723e-14
0.543919 4.42924999101796e-15
0.54392 -4.84891698057615e-16
0.543921 -2.67656207520126e-15
0.543922 5.90332411986797e-15
0.543923 -9.99521005670624e-15
0.543924 1.65725745769708e-14
0.543925 -3.16706035480545e-14
0.543926 1.2742548792792e-13
0.543927 1.88777739743851e-13
0.543928 -2.3800350493212e-14
0.543929 1.51080266976794e-14
0.54393 -1.03827600489046e-14
0.543931 7.30929906552416e-15
0.543932 -5.0009258665346e-15
0.543933 3.04478737334977e-15
0.543934 -1.1726194411184e-15
0.543935 -9.0956003664173e-16
0.543936 3.81482919292437e-15
0.543937 -1.00850640343224e-14
0.543938 1.03194892880403e-13
0.543939 1.45875518900567e-14
0.54394 -5.80517390734533e-15
0.543941 2.55031644581726e-15
0.543942 -4.96710155508724e-16
0.543943 -1.15240711178981e-15
0.543944 1.61787458281052e-13
0.543945 -4.24723214629463e-15
0.543946 5.99211166619876e-15
0.543947 -8.09608167279328e-15
0.543948 1.086420926244e-14
0.543949 -1.49283827997833e-14
0.54395 2.19328387883765e-14
0.543951 -3.80698030097582e-14
0.543952 1.26276357703045e-13
0.543953 9.75309187113893e-14
0.543954 -3.42621555736064e-14
0.543955 2.00546683753623e-14
0.543956 -1.35416467636798e-14
0.543957 9.61553991730704e-15
0.543958 -6.81190361007891e-15
0.543959 4.51060792638034e-15
0.54396 -2.32687450995729e-15
0.543961 -1.5421166797665e-16
0.543962 3.79094470256062e-15
0.543963 -1.20238035208257e-14
0.543964 1.01049375088617e-13
0.543965 2.76849168578961e-14
0.543966 -1.38372840443042e-14
0.543967 9.5888354801789e-15
0.543968 -7.41011297035773e-15
0.543969 6.02976456919297e-15
0.54397 -5.04877785031035e-15
0.543971 4.30070567820943e-15
0.543972 -3.70317940802454e-15
0.543973 3.21044310683533e-15
0.543974 -2.79485343667851e-15
0.543975 2.43860661302635e-15
0.543976 -2.12964180311264e-15
0.543977 1.85944574017538e-15
0.543978 -1.62179934733888e-15
0.543979 1.41153689128202e-15
0.54398 -1.2246094613871e-15
0.543981 1.05823819966978e-15
0.543982 -9.10194947646233e-16
0.543983 7.78659261892599e-16
0.543984 -6.62117340373973e-16
0.543985 5.59289105253044e-16
0.543986 -4.69074660138779e-16
0.543987 3.90514367854534e-16
0.543988 -3.22758690500526e-16
0.543989 2.65045150070321e-16
0.54399 -2.16680566122837e-16
0.543991 1.77027261509531e-16
0.543992 -1.45492291703592e-16
0.543993 1.19428904417177e-16
0.543994 -9.64340752144097e-17
0.543995 7.63221044728877e-17
0.543996 -5.89223336780108e-17
0.543997 4.40762488960121e-17
0.543998 -3.16351501321415e-17
0.543999 2.14582759771387e-17
0.544 -1.34112973311959e-17
0.544001 7.36511240172083e-18
0.544002 -3.19488918250219e-18
0.544003 7.79312372151017e-19
0.544004 0
0.544005 0
0.544006 0
0.544007 0
0.544008 0
0.544009 0
0.54401 0
0.544011 0
0.544012 0
0.544013 0
0.544014 -1.79957083739891e-18
0.544015 7.37267569181772e-18
0.544016 -1.69842764793363e-17
0.544017 3.09045240431763e-17
0.544018 -4.9409867963118e-17
0.544019 7.27845104182796e-17
0.54402 -1.01322272119127e-16
0.544021 1.35328953998875e-16
0.544022 -1.75125298509778e-16
0.544023 2.21050680472784e-16
0.544024 -2.73467691489095e-16
0.544025 3.31337080095848e-16
0.544026 -3.93516189680981e-16
0.544027 4.602653170869e-16
0.544028 -5.31896073819891e-16
0.544029 6.08784190643378e-16
0.54403 -6.91385621151211e-16
0.544031 7.8025697590967e-16
0.544032 -8.76081706361472e-16
0.544033 9.79704015962871e-16
0.544034 -1.09217329234202e-15
0.544035 1.2148030676862e-15
0.544036 -1.34925035103636e-15
0.544037 1.49762401119653e-15
0.544038 -1.66263536232225e-15
0.544039 1.84781133635918e-15
0.54404 -2.05780264065577e-15
0.544041 2.29883987676033e-15
0.544042 -2.57942708494755e-15
0.544043 2.91142949967272e-15
0.544044 -3.31184233943286e-15
0.544045 3.80579250961553e-15
0.544046 -4.43190100346029e-15
0.544047 5.25248578923903e-15
0.544048 -6.37457862324385e-15
0.544049 7.9979362124054e-15
0.54405 -1.05413632939834e-14
0.544051 1.5051566224766e-14
0.544052 -2.50681687936986e-14
0.544053 6.48300844205194e-14
0.544054 1.51040225087596e-13
0.544055 -3.84277597171698e-14
0.544056 2.37021524503897e-14
0.544057 -1.83357467578404e-14
0.544058 1.59943972707637e-14
0.544059 -1.51982045677458e-14
0.54406 1.55526311869417e-14
0.544061 -1.71876257390901e-14
0.544062 2.09844502953733e-14
0.544063 -3.05866102696452e-14
0.544064 7.94081374437642e-14
0.544065 6.67818326799122e-14
0.544066 -1.76592859063887e-14
0.544067 7.43813017908016e-15
0.544068 -2.66573997159519e-15
0.544069 -3.73674729423573e-16
0.54407 2.69495667494715e-15
0.544071 -4.69139673545856e-15
0.544072 6.55057648297697e-15
0.544073 -8.37679008215557e-15
0.544074 1.0236375704154e-14
0.544075 -1.21774784991302e-14
0.544076 1.4239958371959e-14
0.544077 -1.64611518308304e-14
0.544078 1.88798932945377e-14
0.544079 -2.15399938080757e-14
0.54408 2.44755928580939e-14
0.544081 -2.77467403062789e-14
0.544082 3.14519423515182e-14
0.544083 -3.57049678952013e-14
0.544084 4.0663161755576e-14
0.544085 -4.65512213104748e-14
0.544086 5.37019256693065e-14
0.544087 -6.26299815360851e-14
0.544088 7.4175440286555e-14
0.544089 -8.98074381657927e-14
0.54409 1.12345076711509e-13
0.544091 -1.47961373539882e-13
0.544092 2.13254506315203e-13
0.544093 -3.73203459676657e-13
0.544094 1.38998831410374e-12
0.544095 8.46995246589906e-13
0.544096 -3.31806328610208e-13
0.544097 2.12913153405724e-13
0.544098 -1.68982713698846e-13
0.544099 2.71655714119596e-13
0.5441 -5.51283915867856e-14
0.544101 6.12209947835961e-14
0.544102 -5.65809878362975e-14
0.544103 5.13508108783501e-14
0.544104 -4.67167215783084e-14
0.544105 4.28272294885651e-14
0.544106 -3.96458060986065e-14
0.544107 3.71160608460732e-14
0.544108 -3.52004232180174e-14
0.544109 3.38935582608175e-14
0.54411 -3.32329981004649e-14
0.544111 3.33169921340147e-14
0.544112 -3.43403986854971e-14
0.544113 3.66709209593259e-14
0.544114 -4.10234617175365e-14
0.544115 4.89068285770984e-14
0.544116 -6.39762862896429e-14
0.544117 9.73245086198716e-14
0.544118 -2.00058681752502e-13
0.544119 1.21053666348796e-12
0.54412 2.14261478996316e-12
0.544121 2.17072410559544e-13
0.544122 -4.01943057745197e-14
0.544123 1.06709940087002e-14
0.544124 -1.73366739617747e-15
0.544125 -1.6721700065448e-15
0.544126 3.08840641155354e-15
0.544127 -3.64659853294926e-15
0.544128 3.78562903185884e-15
0.544129 -3.69599749592179e-15
0.54413 3.46758865720406e-15
0.544131 -3.14543294843362e-15
0.544132 2.75308358684409e-15
0.544133 -2.30322944646017e-15
0.544134 1.80281686048508e-15
0.544135 -1.27544578784071e-15
0.544136 7.4088852110363e-16
0.544137 -1.9705232078396e-16
0.544138 -3.58813496394849e-16
0.544139 9.29934287222333e-16
0.54414 -1.52106347004928e-15
0.544141 2.13724392729232e-15
0.544142 -2.78279537790867e-15
0.544143 3.4625936104837e-15
0.544144 -4.18221154123025e-15
0.544145 4.94811163800037e-15
0.544146 -5.76790331392871e-15
0.544147 6.6506872670189e-15
0.544148 -7.60752046011254e-15
0.544149 8.65205304555861e-15
0.54415 -9.80141622143788e-15
0.544151 1.1077485067767e-14
0.544152 -1.2508716200265e-14
0.544153 1.41328920009412e-14
0.544154 -1.60013417220551e-14
0.544155 1.81856601984007e-14
0.544156 -2.07888393749396e-14
0.544157 2.39646125963261e-14
0.544158 -2.79530756594306e-14
0.544159 3.31511740069824e-14
0.54416 -4.02833119999687e-14
0.544161 5.07431885646165e-14
0.544162 -6.76868896598552e-14
0.544163 1.00244234092231e-13
0.544164 -1.89910532694881e-13
0.544165 1.72175318856946e-12
0.544166 2.4659714116246e-13
0.544167 -1.14139483465235e-13
0.544168 7.37897261827045e-14
0.544169 -5.41285766913427e-14
0.54417 4.24129748879525e-14
0.544171 -3.45850073409291e-14
0.544172 2.8950141250057e-14
0.544173 -2.46755993630615e-14
0.544174 2.13045527535531e-14
0.544175 -1.85656475564708e-14
0.544176 1.62876699828518e-14
0.544177 -1.43573454197831e-14
0.544178 1.26968105284364e-14
0.544179 -1.12508295812309e-14
0.54418 9.97916801780887e-15
0.544181 -8.85184853603341e-15
0.544182 7.84609373920877e-15
0.544183 -6.94429478224196e-15
0.544184 6.13165650286907e-15
0.544185 -5.39610516838691e-15
0.544186 4.72861287293412e-15
0.544187 -4.12177384227921e-15
0.544188 3.56943463446175e-15
0.544189 -3.06641705139815e-15
0.54419 2.6083076584868e-15
0.544191 -2.19129586104329e-15
0.544192 1.81204783575161e-15
0.544193 -1.46760723028128e-15
0.544194 1.15531602346293e-15
0.544195 -8.72750659330396e-16
0.544196 6.17669772777543e-16
0.544197 -3.89975609856114e-16
0.544198 1.89866699891028e-16
0.544199 -1.57070699059569e-17
0.5442 -1.34093393966811e-16
0.544201 2.61105470627909e-16
0.544202 -3.66906697299992e-16
0.544203 4.53108604317091e-16
0.544204 -5.21386961949385e-16
0.544205 5.73517435673716e-16
0.544206 -6.19506391005399e-16
0.544207 6.68739592663289e-16
0.544208 -7.2240008098047e-16
0.544209 7.82078344964256e-16
0.54421 -8.49927172298947e-16
0.544211 9.28891119526037e-16
0.544212 -1.02305558649369e-15
0.544213 1.13819404517151e-15
0.544214 -1.28265645315604e-15
0.544215 1.46887242859189e-15
0.544216 -1.71602407559362e-15
0.544217 2.05509701286654e-15
0.544218 -2.5391854321181e-15
0.544219 3.26671601033235e-15
0.54422 -4.44136192548641e-15
0.544221 6.56012750561538e-15
0.544222 -1.12256038562688e-14
0.544223 2.79833425831281e-14
0.544224 1.36500272224566e-13
0.544225 -2.45315685519043e-14
0.544226 1.53900178075386e-14
0.544227 -1.23499294809536e-14
0.544228 1.11355330082551e-14
0.544229 -1.08060746839267e-14
0.54423 1.10861111116912e-14
0.544231 -1.19467075457258e-14
0.544232 1.35435247237356e-14
0.544233 -1.63277761008456e-14
0.544234 2.15221610830334e-14
0.544235 -3.34333197093229e-14
0.544236 8.41688513301311e-14
0.544237 1.35906119376697e-13
0.544238 -3.58986062533111e-14
0.544239 2.01895832771911e-14
0.54424 -1.37903875924223e-14
0.544241 1.03052243424591e-14
0.544242 -8.09946083903305e-15
0.544243 6.56481577128724e-15
0.544244 -5.42332457891018e-15
0.544245 4.53000281623314e-15
0.544246 -3.80182411885514e-15
0.544247 3.18777944180309e-15
0.544248 -2.65473061944507e-15
0.544249 2.18011900360695e-15
0.54425 -1.74793669094619e-15
0.544251 1.34636654140402e-15
0.544252 -9.66325342386619e-16
0.544253 6.0051674601476e-16
0.544254 -2.42779077427785e-16
0.544255 -1.12397233789596e-16
0.544256 4.70261953696371e-16
0.544257 -8.36164112683569e-16
0.544258 1.21592729423321e-15
0.544259 -1.61629497542241e-15
0.54426 2.04551790055518e-15
0.544261 -2.51419483553224e-15
0.544262 3.03655627161456e-15
0.544263 -3.63291876566449e-15
0.544264 4.33192248314747e-15
0.544265 -5.17760142733315e-15
0.544266 6.24313709705578e-15
0.544267 -7.656415502917e-15
0.544268 9.66352426018857e-15
0.544269 -1.28072292809226e-14
0.54427 1.85684654676076e-14
0.544271 -3.29405999297578e-14
0.544272 1.389485125785e-13
0.544273 6.30601876118069e-14
0.544274 -2.54811417870312e-14
0.544275 1.582669783443e-14
0.544276 -1.13669557531705e-14
0.544277 8.77604517272713e-15
0.544278 -7.06653235495263e-15
0.544279 5.84257185293901e-15
0.54428 -4.91431083172385e-15
0.544281 4.17928680207622e-15
0.544282 -3.57728688810966e-15
0.544283 3.07054440434988e-15
0.544284 -2.63409281123467e-15
0.544285 2.24850987967835e-15
0.544286 -1.89898623845962e-15
0.544287 1.57585802211152e-15
0.544288 -1.27145158926134e-15
0.544289 9.79330603785944e-16
0.54429 -6.93726996032419e-16
0.544291 4.09044500476442e-16
0.544292 -1.19336824232061e-16
0.544293 -1.8236001685563e-16
0.544294 5.0503903483651e-16
0.544295 -8.61469973598261e-16
0.544296 1.27157261301517e-15
0.544297 -1.76969204508075e-15
0.544298 2.42251431302116e-15
0.544299 -3.38191377636476e-15
0.5443 5.09094741419361e-15
0.544301 -9.64649214550214e-15
0.544302 1.55478987610173e-13
0.544303 9.34771571006799e-15
0.544304 -3.7504072296531e-15
0.544305 1.81601135967242e-15
0.544306 -7.36884816625687e-16
0.544307 -1.83020971091335e-17
0.544308 6.24863554985109e-16
0.544309 -1.15962519511029e-15
0.54431 1.66381482524319e-15
0.544311 -2.16401163537994e-15
0.544312 2.68088099512862e-15
0.544313 -3.23540213321421e-15
0.544314 3.85033190330144e-15
0.544315 -4.55199097979412e-15
0.544316 5.37657178781771e-15
0.544317 -6.37772030534498e-15
0.544318 7.64068339562946e-15
0.544319 -9.31158893499091e-15
0.54432 1.16655415379124e-14
0.544321 -1.52912711403781e-14
0.544322 2.17187713189771e-14
0.544323 -3.65573042786031e-14
0.544324 1.10289080242595e-13
0.544325 1.10460943969406e-13
0.544326 -3.67343952793807e-14
0.544327 2.19063929394855e-14
0.544328 -1.54948839743024e-14
0.544329 1.18908553998765e-14
0.54433 -9.56467261148686e-15
0.544331 7.92810139962274e-15
0.544332 -6.7067095386958e-15
0.544333 5.75527698207672e-15
0.544334 -4.98978757988062e-15
0.544335 4.35828152753543e-15
0.544336 -3.82691435280761e-15
0.544337 3.37270690632022e-15
0.544338 -2.97951704598096e-15
0.544339 2.63567779542093e-15
0.54434 -2.33254944215171e-15
0.544341 2.06359790017006e-15
0.544342 -1.82378888029673e-15
0.544343 1.60881568246279e-15
0.544344 -1.41521520670887e-15
0.544345 1.24051097180239e-15
0.544346 -1.082687138593e-15
0.544347 9.40082487658318e-16
0.544348 -8.11311488910273e-16
0.544349 6.95204743175249e-16
0.54435 -5.90763497467183e-16
0.544351 4.97124534796644e-16
0.544352 -4.13532815023761e-16
0.544353 3.39319979141092e-16
0.544354 -2.73887340649674e-16
0.544355 2.16692348010246e-16
0.544356 -1.67237759440254e-16
0.544357 1.25062957290923e-16
0.544358 -8.97369651740224e-17
0.544359 6.0852831420378e-17
0.54436 -3.80231173538e-17
0.544361 2.08762852494739e-17
0.544362 -9.05382365832204e-18
0.544363 2.20798054949465e-18
0.544364 0
0.544365 0
0.544366 0
0.544367 0
0.544368 0
0.544369 0
0.54437 0
0.544371 0
0.544372 0
0.544373 0
0.544374 0
0.544375 0
0.544376 0
0.544377 0
0.544378 0
0.544379 0
0.54438 0
0.544381 0
0.544382 0
0.544383 0
0.544384 0
0.544385 0
0.544386 0
0.544387 0
0.544388 0
0.544389 0
0.54439 0
0.544391 0
0.544392 0
0.544393 0
0.544394 0
0.544395 0
0.544396 0
0.544397 0
0.544398 0
0.544399 0
0.5444 0
0.544401 0
0.544402 0
0.544403 0
0.544404 0
0.544405 0
0.544406 0
0.544407 0
0.544408 0
0.544409 0
0.54441 0
0.544411 0
0.544412 0
0.544413 0
0.544414 0
0.544415 0
0.544416 0
0.544417 0
0.544418 0
0.544419 0
0.54442 0
0.544421 0
0.544422 0
0.544423 0
0.544424 0
0.544425 0
0.544426 0
0.544427 0
0.544428 0
0.544429 0
0.54443 0
0.544431 0
0.544432 0
0.544433 0
0.544434 0
0.544435 0
0.544436 0
0.544437 0
0.544438 0
0.544439 0
0.54444 0
0.544441 0
0.544442 0
0.544443 0
0.544444 0
0.544445 0
0.544446 0
0.544447 0
0.544448 0
0.544449 0
0.54445 0
0.544451 0
0.544452 0
0.544453 0
0.544454 0
0.544455 0
0.544456 0
0.544457 0
0.544458 0
0.544459 0
0.54446 0
0.544461 0
0.544462 0
0.544463 0
0.544464 0
0.544465 0
0.544466 0
0.544467 0
0.544468 0
0.544469 0
0.54447 0
0.544471 0
0.544472 0
0.544473 0
0.544474 0
0.544475 0
0.544476 0
0.544477 0
0.544478 0
0.544479 0
0.54448 0
0.544481 0
0.544482 -1.52368081415555e-17
0.544483 6.24212216022765e-17
0.544484 -1.43792195315805e-16
0.544485 2.61631737338782e-16
0.544486 -4.18274170751257e-16
0.544487 6.16118282089577e-16
0.544488 -8.57642925561183e-16
0.544489 1.14542678311207e-15
0.54449 -1.48217314856831e-15
0.544491 1.87074082174462e-15
0.544492 -2.31418248230436e-15
0.544493 2.81579228634973e-15
0.544494 -3.37916492345249e-15
0.544495 4.00826903358545e-15
0.544496 -4.70753877709644e-15
0.544497 5.48198857022999e-15
0.544498 -6.33735768092467e-15
0.544499 7.28029372818556e-15
0.5445 -8.31858744966165e-15
0.544501 9.46147586496885e-15
0.544502 -1.07200378967429e-14
0.544503 1.21077167755444e-14
0.544504 -1.3641019024479e-14
0.544505 1.53404636025631e-14
0.544506 -1.72318921608229e-14
0.544507 1.93483115466405e-14
0.544508 -2.17325392665036e-14
0.544509 2.44410924816325e-14
0.54451 -2.75500610858828e-14
0.544511 3.11642565339227e-14
0.544512 -3.54319879331316e-14
0.544513 4.05699668869797e-14
0.544514 -4.69074892985585e-14
0.544515 5.49698846941429e-14
0.544516 -6.56490366171763e-14
0.544517 8.05892889342522e-14
0.544518 -1.03190791288001e-13
0.544519 1.41801946434441e-13
0.54452 -2.23857366295465e-13
0.544521 5.23119416777399e-13
0.544522 1.56687713132755e-12
0.544523 -3.11914739091789e-13
0.544524 1.7194368443588e-13
0.544525 -1.17746937659934e-13
0.544526 8.87840255468535e-14
0.544527 -7.06418994114653e-14
0.544528 5.81329628348696e-14
0.544529 -4.89326568032578e-14
0.54453 4.18442506986307e-14
0.544531 -3.61891700399162e-14
0.544532 3.15542019269468e-14
0.544533 -2.76735211494349e-14
0.544534 2.43684967816563e-14
0.544535 -2.15147539238534e-14
0.544536 1.90231022966242e-14
0.544537 -1.68279667726363e-14
0.544538 1.48800884359867e-14
0.544539 -1.31417633917079e-14
0.54454 1.15836461274991e-14
0.544541 -1.01825486801427e-14
0.544542 8.91989155266019e-15
0.544543 -7.78059185648726e-15
0.544544 6.75225128673698e-15
0.544545 -5.82455381321491e-15
0.544546 4.98881269831602e-15
0.544547 -4.2376255842413e-15
0.544548 3.56460896314614e-15
0.544549 -2.96419176227141e-15
0.54455 2.4314535118322e-15
0.544551 -1.96199653363476e-15
0.544552 1.55184437673441e-15
0.544553 -1.19736071115515e-15
0.544554 8.95184320989797e-16
0.544555 -6.42176880860013e-16
0.544556 4.35380967953735e-16
0.544557 -2.71986333561708e-16
0.544558 1.4930288746037e-16
0.544559 -6.47391738709312e-17
0.54456 1.57853663056302e-17
0.544561 0
0.544562 0
0.544563 0
0.544564 0
0.544565 0
0.544566 0
0.544567 0
0.544568 0
0.544569 0
0.54457 0
0.544571 0
0.544572 0
0.544573 0
0.544574 0
0.544575 0
0.544576 0
0.544577 0
0.544578 0
0.544579 0
0.54458 0
0.544581 0
0.544582 0
0.544583 0
0.544584 0
0.544585 0
0.544586 0
0.544587 0
0.544588 0
0.544589 0
0.54459 0
0.544591 0
0.544592 0
0.544593 0
0.544594 0
0.544595 0
0.544596 0
0.544597 0
0.544598 0
0.544599 0
0.5446 0
0.544601 0
0.544602 0
0.544603 0
0.544604 0
0.544605 0
0.544606 0
0.544607 0
0.544608 0
0.544609 0
0.54461 0
0.544611 0
0.544612 0
0.544613 0
0.544614 0
0.544615 0
0.544616 0
0.544617 0
0.544618 0
0.544619 0
0.54462 0
0.544621 0
0.544622 0
0.544623 0
0.544624 0
0.544625 0
0.544626 0
0.544627 0
0.544628 0
0.544629 0
0.54463 0
0.544631 0
0.544632 0
0.544633 0
0.544634 0
0.544635 0
0.544636 0
0.544637 0
0.544638 0
0.544639 0
0.54464 0
0.544641 0
0.544642 0
0.544643 0
0.544644 0
0.544645 0
0.544646 0
0.544647 0
0.544648 0
0.544649 0
0.54465 0
0.544651 0
0.544652 0
0.544653 0
0.544654 0
0.544655 0
0.544656 0
0.544657 0
0.544658 0
0.544659 0
0.54466 0
0.544661 0
0.544662 0
0.544663 0
0.544664 0
0.544665 0
0.544666 0
0.544667 0
0.544668 0
0.544669 0
0.54467 0
0.544671 0
0.544672 0
0.544673 0
0.544674 0
0.544675 0
0.544676 0
0.544677 0
0.544678 0
0.544679 0
0.54468 0
0.544681 0
0.544682 0
0.544683 0
0.544684 0
0.544685 0
0.544686 0
0.544687 0
0.544688 0
0.544689 0
0.54469 0
0.544691 0
0.544692 0
0.544693 0
0.544694 0
0.544695 0
0.544696 0
0.544697 0
0.544698 0
0.544699 0
0.5447 0
0.544701 0
0.544702 0
0.544703 0
0.544704 0
0.544705 0
0.544706 0
0.544707 0
0.544708 0
0.544709 0
0.54471 0
0.544711 0
0.544712 0
0.544713 0
0.544714 0
0.544715 0
0.544716 0
0.544717 0
0.544718 0
0.544719 0
0.54472 0
0.544721 0
0.544722 0
0.544723 0
0.544724 0
0.544725 0
0.544726 0
0.544727 0
0.544728 0
0.544729 0
0.54473 0
0.544731 0
0.544732 0
0.544733 0
0.544734 0
0.544735 0
0.544736 0
0.544737 0
0.544738 0
0.544739 0
0.54474 0
0.544741 0
0.544742 0
0.544743 0
0.544744 0
0.544745 0
0.544746 0
0.544747 0
0.544748 0
0.544749 0
0.54475 0
0.544751 0
0.544752 0
0.544753 0
0.544754 0
0.544755 0
0.544756 0
0.544757 0
0.544758 0
0.544759 0
0.54476 0
0.544761 0
0.544762 0
0.544763 0
0.544764 0
0.544765 0
0.544766 0
0.544767 0
0.544768 0
0.544769 0
0.54477 0
0.544771 0
0.544772 0
0.544773 0
0.544774 0
0.544775 0
0.544776 0
0.544777 0
0.544778 0
0.544779 0
0.54478 0
0.544781 0
0.544782 0
0.544783 0
0.544784 0
0.544785 0
0.544786 0
0.544787 0
0.544788 0
0.544789 0
0.54479 0
0.544791 0
0.544792 0
0.544793 0
0.544794 0
0.544795 0
0.544796 0
0.544797 0
0.544798 0
0.544799 0
0.5448 0
0.544801 0
0.544802 0
0.544803 0
0.544804 0
0.544805 0
0.544806 0
0.544807 0
0.544808 0
0.544809 0
0.54481 0
0.544811 0
0.544812 0
0.544813 0
0.544814 0
0.544815 0
0.544816 0
0.544817 0
0.544818 0
0.544819 0
0.54482 0
0.544821 0
0.544822 0
0.544823 0
0.544824 0
0.544825 0
0.544826 0
0.544827 0
0.544828 0
0.544829 0
0.54483 0
0.544831 0
0.544832 0
0.544833 0
0.544834 0
0.544835 0
0.544836 0
0.544837 0
0.544838 0
0.544839 0
0.54484 0
0.544841 0
0.544842 0
0.544843 0
0.544844 0
0.544845 0
0.544846 0
0.544847 0
0.544848 0
0.544849 0
0.54485 0
0.544851 0
0.544852 0
0.544853 0
0.544854 0
0.544855 0
0.544856 0
0.544857 0
0.544858 0
0.544859 0
0.54486 0
0.544861 0
0.544862 0
0.544863 0
0.544864 0
0.544865 0
0.544866 0
0.544867 0
0.544868 0
0.544869 0
0.54487 0
0.544871 0
0.544872 0
0.544873 0
0.544874 0
0.544875 0
0.544876 0
0.544877 0
0.544878 0
0.544879 0
0.54488 0
0.544881 0
0.544882 0
0.544883 0
0.544884 0
0.544885 0
0.544886 0
0.544887 0
0.544888 0
0.544889 0
0.54489 0
0.544891 0
0.544892 0
0.544893 0
0.544894 0
0.544895 0
0.544896 0
0.544897 0
0.544898 0
0.544899 0
0.5449 0
0.544901 0
0.544902 0
0.544903 0
0.544904 0
0.544905 0
0.544906 0
0.544907 0
0.544908 0
0.544909 0
0.54491 0
0.544911 0
0.544912 0
0.544913 0
0.544914 0
0.544915 0
0.544916 0
0.544917 0
0.544918 0
0.544919 0
0.54492 0
0.544921 0
0.544922 0
0.544923 0
0.544924 0
0.544925 0
0.544926 0
0.544927 0
0.544928 0
0.544929 0
0.54493 0
0.544931 0
0.544932 0
0.544933 0
0.544934 0
0.544935 0
0.544936 0
0.544937 0
0.544938 0
0.544939 0
0.54494 0
0.544941 0
0.544942 0
0.544943 0
0.544944 0
0.544945 0
0.544946 0
0.544947 0
0.544948 0
0.544949 0
0.54495 0
0.544951 0
0.544952 0
0.544953 0
0.544954 0
0.544955 0
0.544956 0
0.544957 0
0.544958 0
0.544959 0
0.54496 0
0.544961 0
0.544962 0
0.544963 0
0.544964 0
0.544965 0
0.544966 0
0.544967 0
0.544968 0
0.544969 0
0.54497 0
0.544971 0
0.544972 0
0.544973 0
0.544974 0
0.544975 0
0.544976 0
0.544977 0
0.544978 0
0.544979 0
0.54498 0
0.544981 0
0.544982 0
0.544983 0
0.544984 0
0.544985 0
0.544986 0
0.544987 0
0.544988 0
0.544989 0
0.54499 0
0.544991 0
0.544992 0
0.544993 0
0.544994 0
0.544995 0
0.544996 0
0.544997 0
0.544998 0
0.544999 0
0.545 0
0.545001 0
0.545002 0
0.545003 0
0.545004 0
0.545005 0
0.545006 0
0.545007 0
0.545008 0
0.545009 0
0.54501 0
0.545011 0
0.545012 0
0.545013 0
0.545014 0
0.545015 0
0.545016 0
0.545017 0
0.545018 0
0.545019 0
0.54502 0
0.545021 0
0.545022 0
0.545023 0
0.545024 0
0.545025 0
0.545026 0
0.545027 0
0.545028 0
0.545029 0
0.54503 0
0.545031 0
0.545032 0
0.545033 0
0.545034 0
0.545035 0
0.545036 0
0.545037 0
0.545038 0
0.545039 0
0.54504 0
0.545041 0
0.545042 0
0.545043 0
0.545044 0
0.545045 0
0.545046 0
0.545047 0
0.545048 0
0.545049 0
0.54505 0
0.545051 0
0.545052 0
0.545053 0
0.545054 0
0.545055 0
0.545056 0
0.545057 0
0.545058 0
0.545059 0
0.54506 0
0.545061 0
0.545062 0
0.545063 0
0.545064 0
0.545065 0
0.545066 0
0.545067 0
0.545068 0
0.545069 0
0.54507 0
0.545071 0
0.545072 0
0.545073 0
0.545074 0
0.545075 0
0.545076 0
0.545077 0
0.545078 0
0.545079 0
0.54508 0
0.545081 0
0.545082 0
0.545083 0
0.545084 0
0.545085 0
0.545086 0
0.545087 0
0.545088 0
0.545089 0
0.54509 0
0.545091 0
0.545092 0
0.545093 0
0.545094 0
0.545095 0
0.545096 0
0.545097 0
0.545098 0
0.545099 0
0.5451 0
0.545101 0
0.545102 0
0.545103 0
0.545104 0
0.545105 0
0.545106 0
0.545107 0
0.545108 0
0.545109 0
0.54511 0
0.545111 0
0.545112 0
0.545113 0
0.545114 0
0.545115 0
0.545116 0
0.545117 0
0.545118 0
0.545119 0
0.54512 0
0.545121 0
0.545122 0
0.545123 0
0.545124 0
0.545125 0
0.545126 0
0.545127 0
0.545128 0
0.545129 0
0.54513 0
0.545131 0
0.545132 0
0.545133 0
0.545134 0
0.545135 0
0.545136 0
0.545137 0
0.545138 0
0.545139 0
0.54514 0
0.545141 0
0.545142 0
0.545143 0
0.545144 0
0.545145 0
0.545146 0
0.545147 0
0.545148 0
0.545149 0
0.54515 0
0.545151 0
0.545152 0
0.545153 0
0.545154 0
0.545155 0
0.545156 0
0.545157 0
0.545158 0
0.545159 0
0.54516 0
0.545161 0
0.545162 0
0.545163 0
0.545164 0
0.545165 0
0.545166 0
0.545167 0
0.545168 0
0.545169 0
0.54517 0
0.545171 0
0.545172 0
0.545173 0
0.545174 0
0.545175 0
0.545176 0
0.545177 0
0.545178 0
0.545179 0
0.54518 0
0.545181 0
0.545182 0
0.545183 0
0.545184 0
0.545185 0
0.545186 0
0.545187 0
0.545188 0
0.545189 0
0.54519 0
0.545191 0
0.545192 0
0.545193 0
0.545194 0
0.545195 0
0.545196 0
0.545197 0
0.545198 0
0.545199 0
0.5452 0
0.545201 0
0.545202 0
0.545203 0
0.545204 0
0.545205 0
0.545206 0
0.545207 0
0.545208 0
0.545209 0
0.54521 0
0.545211 0
0.545212 0
0.545213 0
0.545214 0
0.545215 0
0.545216 0
0.545217 0
0.545218 0
0.545219 0
0.54522 0
0.545221 0
0.545222 0
0.545223 0
0.545224 0
0.545225 0
0.545226 0
0.545227 0
0.545228 0
0.545229 0
0.54523 0
0.545231 0
0.545232 0
0.545233 0
0.545234 0
0.545235 0
0.545236 0
0.545237 0
0.545238 0
0.545239 0
0.54524 0
0.545241 0
0.545242 0
0.545243 0
0.545244 0
0.545245 0
0.545246 0
0.545247 0
0.545248 0
0.545249 0
0.54525 0
0.545251 0
0.545252 0
0.545253 0
0.545254 0
0.545255 0
0.545256 0
0.545257 0
0.545258 0
0.545259 0
0.54526 0
0.545261 0
0.545262 0
0.545263 0
0.545264 0
0.545265 0
0.545266 0
0.545267 0
0.545268 0
0.545269 0
0.54527 0
0.545271 0
0.545272 0
0.545273 0
0.545274 0
0.545275 0
0.545276 0
0.545277 0
0.545278 0
0.545279 0
0.54528 0
0.545281 0
0.545282 0
0.545283 0
0.545284 0
0.545285 0
0.545286 0
0.545287 0
0.545288 0
0.545289 0
0.54529 0
0.545291 0
0.545292 0
0.545293 0
0.545294 0
0.545295 0
0.545296 0
0.545297 0
0.545298 0
0.545299 0
0.5453 0
0.545301 0
0.545302 0
0.545303 0
0.545304 0
0.545305 0
0.545306 0
0.545307 0
0.545308 0
0.545309 0
0.54531 0
0.545311 0
0.545312 0
0.545313 0
0.545314 0
0.545315 0
0.545316 0
0.545317 0
0.545318 0
0.545319 0
0.54532 0
0.545321 0
0.545322 0
0.545323 0
0.545324 0
0.545325 0
0.545326 0
0.545327 0
0.545328 0
0.545329 0
0.54533 0
0.545331 0
0.545332 0
0.545333 0
0.545334 0
0.545335 0
0.545336 0
0.545337 0
0.545338 0
0.545339 0
0.54534 0
0.545341 0
0.545342 0
0.545343 0
0.545344 0
0.545345 0
0.545346 0
0.545347 0
0.545348 0
0.545349 0
0.54535 0
0.545351 0
0.545352 0
0.545353 0
0.545354 0
0.545355 0
0.545356 0
0.545357 0
0.545358 0
0.545359 0
0.54536 0
0.545361 0
0.545362 0
0.545363 0
0.545364 0
0.545365 0
0.545366 0
0.545367 0
0.545368 0
0.545369 0
0.54537 0
0.545371 0
0.545372 0
0.545373 0
0.545374 0
0.545375 0
0.545376 0
0.545377 0
0.545378 0
0.545379 0
0.54538 0
0.545381 0
0.545382 0
0.545383 0
0.545384 0
0.545385 0
0.545386 0
0.545387 0
0.545388 0
0.545389 0
0.54539 0
0.545391 0
0.545392 0
0.545393 0
0.545394 0
0.545395 0
0.545396 0
0.545397 0
0.545398 0
0.545399 0
0.5454 0
0.545401 0
0.545402 0
0.545403 0
0.545404 0
0.545405 0
0.545406 0
0.545407 0
0.545408 0
0.545409 0
0.54541 0
0.545411 0
0.545412 0
0.545413 0
0.545414 0
0.545415 0
0.545416 0
0.545417 0
0.545418 0
0.545419 0
0.54542 0
0.545421 0
0.545422 0
0.545423 0
0.545424 0
0.545425 0
0.545426 0
0.545427 0
0.545428 0
0.545429 0
0.54543 0
0.545431 0
0.545432 0
0.545433 0
0.545434 0
0.545435 0
0.545436 0
0.545437 0
0.545438 0
0.545439 0
0.54544 0
0.545441 0
0.545442 0
0.545443 0
0.545444 0
0.545445 0
0.545446 0
0.545447 0
0.545448 0
0.545449 0
0.54545 0
0.545451 0
0.545452 0
0.545453 0
0.545454 0
0.545455 0
0.545456 0
0.545457 0
0.545458 0
0.545459 0
0.54546 0
0.545461 0
0.545462 0
0.545463 0
0.545464 0
0.545465 0
0.545466 0
0.545467 0
0.545468 0
0.545469 0
0.54547 0
0.545471 0
0.545472 0
0.545473 0
0.545474 0
0.545475 0
0.545476 0
0.545477 -2.23906791326026e-18
0.545478 9.1747503262888e-18
0.545479 -2.11393071520655e-17
0.54548 3.84719687409396e-17
0.545481 -6.15203959739983e-17
0.545482 9.06425841391108e-17
0.545483 -1.26209299160796e-16
0.545484 1.68607155387305e-16
0.545485 -2.18242470713351e-16
0.545486 2.75546069294998e-16
0.545487 -3.40979247186595e-16
0.545488 4.15041175631864e-16
0.545489 -4.98278095702017e-16
0.54549 5.9129476389844e-16
0.545491 -6.94768751833088e-16
0.545492 8.09468399547112e-16
0.545493 -9.36275494026514e-16
0.545494 1.07621412569989e-15
0.545495 -1.23125612255246e-15
0.545496 1.40367495426247e-15
0.545497 -1.59530440695435e-15
0.545498 1.80835389461767e-15
0.545499 -2.0455209041051e-15
0.5455 2.31014442606391e-15
0.545501 -2.60641788516773e-15
0.545502 2.93780950507649e-15
0.545503 -3.3091943078133e-15
0.545504 3.72946789078231e-15
0.545505 -4.21073796000862e-15
0.545506 4.76986920333346e-15
0.545507 -5.4310093804773e-15
0.545508 6.22991053063904e-15
0.545509 -7.22173461422777e-15
0.54551 8.49613219811057e-15
0.545511 -1.02089568373018e-14
0.545512 1.26568574774193e-14
0.545513 -1.64820691719418e-14
0.545514 2.33813651939385e-14
0.545515 -3.97754084548421e-14
0.545516 1.31002402688287e-13
0.545517 1.01730015354247e-13
0.545518 -3.64105086247359e-14
0.545519 2.20534478142475e-14
0.54552 -1.57249941561292e-14
0.545521 1.21470214312768e-14
0.545522 -9.83658800422831e-15
0.545523 8.21350854024286e-15
0.545524 -7.0026091484814e-15
0.545525 6.05438658464498e-15
0.545526 -5.27736286592327e-15
0.545527 4.60736612868009e-15
0.545528 -3.98987200821757e-15
0.545529 3.36474677027164e-15
0.54553 -2.64362592217406e-15
0.545531 1.65831972024224e-15
0.545532 -6.17676333743338e-19
0.545533 -3.68774328948293e-15
0.545534 1.81255203120211e-14
0.545535 8.82101310739901e-14
0.545536 -2.62755739120436e-14
0.545537 2.12592320999173e-14
0.545538 -2.18544999142389e-14
0.545539 2.66432061023261e-14
0.54554 -4.1520443045956e-14
0.545541 1.57972822933194e-13
0.545542 6.57646032304553e-14
0.545543 -2.46063055415559e-14
0.545544 1.42082055778805e-14
0.545545 -9.47177065283694e-15
0.545546 6.73545676970907e-15
0.545547 -4.91628626257647e-15
0.545548 3.5786690139964e-15
0.545549 -2.51092002965124e-15
0.54555 1.5937766056017e-15
0.545551 -7.49175001655339e-16
0.545552 -8.44548831516836e-17
0.545553 9.68534084284249e-16
0.545554 -1.98195641957405e-15
0.545555 3.25202094874677e-15
0.545556 -5.03023618296993e-15
0.545557 7.93450633163862e-15
0.545558 -1.40947441623847e-14
0.545559 3.93178625112631e-14
0.54556 6.87365306689813e-14
0.545561 -1.93312866684743e-14
0.545562 1.1426902595249e-14
0.545563 -8.12446845881552e-15
0.545564 6.27490051818494e-15
0.545565 -5.07219381316879e-15
0.545566 4.21478271788808e-15
0.545567 -3.56382399595555e-15
0.545568 3.04700560169415e-15
0.545569 -2.62268597608412e-15
0.54557 2.2651320479996e-15
0.545571 -1.95753774779349e-15
0.545572 1.68842301433094e-15
0.545573 -1.44964473686277e-15
0.545574 1.23523508477683e-15
0.545575 -1.04144717863558e-15
0.545576 8.65468019202086e-16
0.545577 -7.04404203798721e-16
0.545578 5.55874475153728e-16
0.545579 -4.17866731487373e-16
0.54558 2.88634306991324e-16
0.545581 -1.66618020718528e-16
0.545582 4.85734804224137e-17
0.545583 6.84827875528167e-17
0.545584 -1.85602296867821e-16
0.545585 3.03851798228457e-16
0.545586 -4.24356466559674e-16
0.545587 1.83964796248512e-13
0.545588 -6.7722294351981e-16
0.545589 8.12614433491312e-16
0.54559 -9.56490312182053e-16
0.545591 1.11128590807087e-15
0.545592 -1.28009434718157e-15
0.545593 1.46694652944051e-15
0.545594 -1.67723709635259e-15
0.545595 1.91839602296814e-15
0.545596 -2.20099092049462e-15
0.545597 2.54062313995423e-15
0.545598 -2.96137786851124e-15
0.545599 3.50255166167709e-15
0.5456 -4.23394091314213e-15
0.545601 5.28902570080413e-15
0.545602 -6.96033112224497e-15
0.545603 1.00464902805488e-14
0.545604 -1.77803735107559e-14
0.545605 7.494942667739e-14
0.545606 3.40386408931715e-14
0.545607 -1.37794680417656e-14
0.545608 8.58253540840632e-15
0.545609 -6.18645201906635e-15
0.54561 4.79837137524443e-15
0.545611 -3.88681082953525e-15
0.545612 3.23831733831196e-15
0.545613 -2.75057444768182e-15
0.545614 2.36842612672738e-15
0.545615 -2.05953046037509e-15
0.545616 1.80368304624556e-15
0.545617 -1.5876218837162e-15
0.545618 1.40228916399035e-15
0.545619 -1.24129335262546e-15
0.54562 1.09999947125965e-15
0.545621 -9.74967255387618e-16
0.545622 8.63591263107353e-16
0.545623 -7.63863016355949e-16
0.545624 6.74209471358544e-16
0.545625 -5.9338068791514e-16
0.545626 5.20370059450257e-16
0.545627 -4.5435660359191e-16
0.545628 3.94662515854121e-16
0.545629 -3.40721484806913e-16
0.54563 2.9205472588053e-16
0.545631 -2.48252638539543e-16
0.545632 2.0896061952758e-16
0.545633 -1.73867988669787e-16
0.545634 1.42699274505545e-16
0.545635 -1.15207309611551e-16
0.545636 9.11677286086745e-17
0.545637 -7.03745642898757e-17
0.545638 5.26367115114e-17
0.545639 -3.77750828402173e-17
0.54564 2.56203201734663e-17
0.545641 -1.60109566014749e-17
0.545642 8.79194544848469e-18
0.545643 -3.81349065861244e-18
0.545644 -1.10350474602019e-18
0.545645 8.33193629070993e-18
0.545646 -1.91949275556879e-17
0.545647 3.49285951482336e-17
0.545648 -5.58461818260773e-17
0.545649 8.22698467126073e-17
0.54565 -1.1453279967414e-16
0.545651 1.52982001472704e-16
0.545652 -1.97981548513466e-16
0.545653 2.49916890949007e-16
0.545654 -3.0920007199196e-16
0.545655 3.76276227725268e-16
0.545656 -4.51631654962553e-16
0.545657 5.3580384612602e-16
0.545658 -6.29394013717481e-16
0.545659 7.33082795839849e-16
0.54566 -8.47650067551219e-16
0.545661 9.74000109092089e-16
0.545662 -1.11319384419935e-15
0.545663 1.26649052571545e-15
0.545664 -1.43540221436465e-15
0.545665 1.62176583349521e-15
0.545666 -1.82783975347526e-15
0.545667 2.05643520579512e-15
0.545668 -2.31109810112877e-15
0.545669 2.59636534592526e-15
0.54567 -2.9202176631224e-15
0.545671 3.2927423918893e-15
0.545672 -3.72477755925475e-15
0.545673 4.23118725409633e-15
0.545674 -4.83295780029237e-15
0.545675 5.56075137354316e-15
0.545676 -6.46125493295986e-15
0.545677 7.60927814368331e-15
0.545678 -9.13275572150447e-15
0.545679 1.12701905322629e-14
0.54568 -1.45232078975459e-14
0.545681 2.01580208499893e-14
0.545682 -3.25607484369164e-14
0.545683 8.43105359183072e-14
0.545684 1.38649737317671e-13
0.545685 -3.69652631929428e-14
0.545686 2.07987805185866e-14
0.545687 -1.4084695767623e-14
0.545688 1.0332446614184e-14
0.545689 -7.88113035962319e-15
0.54569 6.11105252947568e-15
0.545691 -4.73756203257442e-15
0.545692 3.61072574605044e-15
0.545693 -2.643111127351e-15
0.545694 1.77920240939272e-15
0.545695 -9.8077353390125e-16
0.545696 2.19109604046261e-16
0.545697 5.29631793174229e-16
0.545698 -1.2876438238597e-15
0.545699 2.07824301356082e-15
0.5457 -2.92893475883244e-15
0.545701 3.87565458822742e-15
0.545702 -4.96967675645287e-15
0.545703 6.29028748905789e-15
0.545704 -7.97059765371197e-15
0.545705 1.02565395838963e-14
0.545706 -1.36632805243923e-14
0.545707 1.9489120028149e-14
0.545708 -3.22289192295317e-14
0.545709 8.52653351998844e-14
0.54571 1.4320040889132e-13
0.545711 -3.90387299851527e-14
0.545712 2.25235103355347e-14
0.545713 -1.57144290928365e-14
0.545714 1.19615174695145e-14
0.545715 -9.56377502621173e-15
0.545716 7.88737750289483e-15
0.545717 -6.64217311031591e-15
0.545718 5.67651483134003e-15
0.545719 -4.90339639356673e-15
0.54572 4.26930193004922e-15
0.545721 -3.73948465967345e-15
0.545722 3.29038186716204e-15
0.545723 -2.90543160850439e-15
0.545724 2.57064542626803e-15
0.545725 -2.27531549665362e-15
0.545726 2.01295514987788e-15
0.545727 -1.77858895251325e-15
0.545728 1.56833731879621e-15
0.545729 -1.37912968030647e-15
0.54573 1.20850207152735e-15
0.545731 -1.05445150986292e-15
0.545732 9.15329424410527e-16
0.545733 -7.89762461040381e-16
0.545734 6.76592822076216e-16
0.545735 -5.74832770835706e-16
0.545736 4.83629559643694e-16
0.545737 -4.02238132840772e-16
0.545738 3.29999702475912e-16
0.545739 -2.6632481183648e-16
0.54574 2.10679866026662e-16
0.545741 -1.62576368354094e-16
0.545742 1.21562288608647e-16
0.545743 -8.72151260617862e-17
0.545744 5.9136330898092e-17
0.545745 -3.69468229551799e-17
0.545746 2.02834031697477e-17
0.545747 -8.79589599939971e-18
0.545748 2.14489387460173e-18
0.545749 0
0.54575 0
0.545751 0
0.545752 0
0.545753 0
0.545754 0
0.545755 0
0.545756 0
0.545757 0
0.545758 0
0.545759 0
0.54576 0
0.545761 0
0.545762 0
0.545763 0
0.545764 0
0.545765 0
0.545766 0
0.545767 0
0.545768 0
0.545769 0
0.54577 0
0.545771 0
0.545772 0
0.545773 0
0.545774 0
0.545775 0
0.545776 0
0.545777 0
0.545778 0
0.545779 0
0.54578 0
0.545781 -1.25163715906909e-18
0.545782 5.12743024274612e-18
0.545783 -1.18109535565109e-17
0.545784 2.14892497221864e-17
0.545785 -3.43535800898629e-17
0.545786 5.06004102211807e-17
0.545787 -7.04326766951325e-17
0.545788 9.40613920888626e-17
0.545789 -1.21707658606803e-16
0.54579 1.53605178456414e-16
0.545791 -1.90003372045049e-16
0.545792 2.31171245262055e-16
0.545793 -2.77402187110679e-16
0.545794 3.29019932429617e-16
0.545795 -3.86385996618305e-16
0.545796 4.49908987694448e-16
0.545797 -5.20056336690277e-16
0.545798 5.97369176676022e-16
0.545799 -6.82481368165378e-16
0.5458 7.76144051880928e-16
0.545801 -8.79464153028362e-16
0.545802 9.93760497813441e-16
0.545803 -1.12040409575042e-15
0.545804 1.26109131472172e-15
0.545805 -1.41794968526875e-15
0.545806 1.59183051403609e-15
0.545807 -1.78419803900301e-15
0.545808 1.99938451139638e-15
0.545809 -2.24329354274522e-15
0.54581 2.52413150111811e-15
0.545811 -2.85358618687692e-15
0.545812 3.24880829782099e-15
0.545813 -3.73591539371188e-15
0.545814 4.35658361130026e-15
0.545815 -5.18144776598878e-15
0.545816 6.34021902940014e-15
0.545817 -8.09923779927317e-15
0.545818 1.11046441071549e-14
0.545819 -1.74318647732196e-14
0.54582 3.94177062496169e-14
0.545821 1.72651541463365e-13
0.545822 -2.75738609391181e-14
0.545823 1.52351331802628e-14
0.545824 -1.0672024067417e-14
0.545825 8.32375335077982e-15
0.545826 -6.91699866414157e-15
0.545827 6.00213257893517e-15
0.545828 -5.38045262506988e-15
0.545829 4.95107698240816e-15
0.54583 -4.6577976710657e-15
0.545831 4.46718090298492e-15
0.545832 -4.35827576307348e-15
0.545833 4.31705274425286e-15
0.545834 -4.33254121555196e-15
0.545835 4.39244437415256e-15
0.545836 -4.47433523705844e-15
0.545837 4.51957322758774e-15
0.545838 -4.32693023105046e-15
0.545839 2.82486142511074e-15
0.54584 7.48564817935747e-14
0.545841 1.62831362694427e-14
0.545842 -1.60988783270024e-14
0.545843 1.99693130701812e-14
0.545844 -3.0030503459215e-14
0.545845 7.10020428596146e-14
0.545846 1.51521631284408e-13
0.545847 -3.51193466700195e-14
0.545848 1.94991001542521e-14
0.545849 -1.33308692211559e-14
0.54585 1.00281654175921e-14
0.545851 -7.96660290748274e-15
0.545852 6.55068578240322e-15
0.545853 -5.51030563620954e-15
0.545854 4.70668342569134e-15
0.545855 -4.06090344255086e-15
0.545856 3.52481662485647e-15
0.545857 -3.06739497672767e-15
0.545858 2.66774545852342e-15
0.545859 -2.31127752957821e-15
0.54586 1.98747941202833e-15
0.545861 -1.6898018343259e-15
0.545862 1.41343863877062e-15
0.545863 -1.15359613323009e-15
0.545864 9.06412989862549e-16
0.545865 -6.68693703682935e-16
0.545866 4.37715645068909e-16
0.545867 -2.11083960586928e-16
0.545868 -1.33826606109047e-17
0.545869 2.37747152987016e-16
0.54587 -4.64038976470326e-16
0.545871 6.94336010992338e-16
0.545872 -9.30850242322665e-16
0.545873 1.17602456133562e-15
0.545874 -1.4326496194431e-15
0.545875 1.70401277376493e-15
0.545876 -1.99409647381591e-15
0.545877 2.30785240252992e-15
0.545878 -2.65159292491313e-15
0.545879 3.03356794521625e-15
0.54588 -3.46484306970939e-15
0.545881 3.96048810456514e-15
0.545882 -4.54206706289709e-15
0.545883 5.24173546844517e-15
0.545884 -6.10915074767023e-15
0.545885 7.22535020793359e-15
0.545886 -8.73411981095577e-15
0.545887 1.09106350564928e-14
0.545888 -1.43583406553721e-14
0.545889 2.07247223308075e-14
0.54589 -3.66788095800887e-14
0.545891 1.54611811027131e-13
0.545892 7.02176940732091e-14
0.545893 -2.84254143543777e-14
0.545894 1.77047564140806e-14
0.545895 -1.27619195089699e-14
0.545896 9.89847315978319e-15
0.545897 -8.01803146621797e-15
0.545898 6.68026602140787e-15
0.545899 -5.6741100709357e-15
0.5459 4.88578324039081e-15
0.545901 -4.24856798057659e-15
0.545902 3.72078499678617e-15
0.545903 -3.27507634880569e-15
0.545904 2.89275684738058e-15
0.545905 -2.56064151219527e-15
0.545906 2.26916893056963e-15
0.545907 -2.01124224333933e-15
0.545908 1.78148673172592e-15
0.545909 -1.57575914281233e-15
0.54591 1.39081447316574e-15
0.545911 -1.22407424384956e-15
0.545912 1.07346194444168e-15
0.545913 -9.37283985317972e-16
0.545914 8.14142135914924e-16
0.545915 -7.02868162669236e-16
0.545916 6.02474389587864e-16
0.545917 -5.12115859165626e-16
0.545918 4.31061066785409e-16
0.545919 -3.58669115957225e-16
0.54592 2.94371741608207e-16
0.545921 -2.3765906654999e-16
0.545922 1.88068251516984e-16
0.545923 -1.45174410498664e-16
0.545924 1.08583316164915e-16
0.545925 -7.7925532302808e-17
0.545926 5.28516931579084e-17
0.545927 -3.30287115748893e-17
0.545928 1.81367445823575e-17
0.545929 -7.8667806172957e-18
0.54593 1.91873983528271e-18
0.545931 0
0.545932 0
0.545933 0
0.545934 0
0.545935 0
0.545936 0
0.545937 0
0.545938 0
0.545939 0
0.54594 0
0.545941 0
0.545942 0
0.545943 0
0.545944 0
0.545945 0
0.545946 0
0.545947 0
0.545948 0
0.545949 0
0.54595 0
0.545951 0
0.545952 0
0.545953 0
0.545954 0
0.545955 0
0.545956 0
0.545957 0
0.545958 0
0.545959 0
0.54596 0
0.545961 0
0.545962 0
0.545963 0
0.545964 0
0.545965 0
0.545966 0
0.545967 0
0.545968 0
0.545969 0
0.54597 0
0.545971 0
0.545972 0
0.545973 0
0.545974 0
0.545975 0
0.545976 0
0.545977 0
0.545978 0
0.545979 0
0.54598 0
0.545981 0
0.545982 0
0.545983 0
0.545984 0
0.545985 0
0.545986 0
0.545987 0
0.545988 0
0.545989 0
0.54599 0
0.545991 0
0.545992 0
0.545993 0
0.545994 0
0.545995 0
0.545996 0
0.545997 0
0.545998 0
0.545999 0
0.546 0
0.546001 0
0.546002 0
0.546003 0
0.546004 0
0.546005 0
0.546006 0
0.546007 0
0.546008 0
0.546009 0
0.54601 0
0.546011 0
0.546012 0
0.546013 0
0.546014 0
0.546015 0
0.546016 0
0.546017 0
0.546018 0
0.546019 0
0.54602 0
0.546021 0
0.546022 0
0.546023 0
0.546024 0
0.546025 0
0.546026 0
0.546027 0
0.546028 0
0.546029 0
0.54603 0
0.546031 0
0.546032 0
0.546033 0
0.546034 0
0.546035 0
0.546036 0
0.546037 0
0.546038 0
0.546039 0
0.54604 0
0.546041 0
0.546042 0
0.546043 0
0.546044 0
0.546045 0
0.546046 0
0.546047 0
0.546048 0
0.546049 0
0.54605 0
0.546051 0
0.546052 0
0.546053 0
0.546054 0
0.546055 0
0.546056 0
0.546057 0
0.546058 0
0.546059 0
0.54606 0
0.546061 0
0.546062 0
0.546063 0
0.546064 0
0.546065 0
0.546066 0
0.546067 0
0.546068 0
0.546069 0
0.54607 0
0.546071 0
0.546072 0
0.546073 0
0.546074 0
0.546075 0
0.546076 0
0.546077 0
0.546078 0
0.546079 0
0.54608 0
0.546081 0
0.546082 0
0.546083 0
0.546084 0
0.546085 0
0.546086 0
0.546087 0
0.546088 0
0.546089 0
0.54609 0
0.546091 0
0.546092 0
0.546093 0
0.546094 0
0.546095 0
0.546096 0
0.546097 0
0.546098 0
0.546099 0
0.5461 0
0.546101 0
0.546102 0
0.546103 0
0.546104 0
0.546105 0
0.546106 0
0.546107 0
0.546108 0
0.546109 0
0.54611 0
0.546111 0
0.546112 0
0.546113 0
0.546114 0
0.546115 0
0.546116 0
0.546117 0
0.546118 0
0.546119 0
0.54612 0
0.546121 0
0.546122 0
0.546123 0
0.546124 0
0.546125 0
0.546126 0
0.546127 0
0.546128 0
0.546129 0
0.54613 0
0.546131 0
0.546132 0
0.546133 0
0.546134 0
0.546135 0
0.546136 0
0.546137 0
0.546138 0
0.546139 0
0.54614 0
0.546141 0
0.546142 0
0.546143 0
0.546144 0
0.546145 0
0.546146 0
0.546147 0
0.546148 0
0.546149 0
0.54615 0
0.546151 0
0.546152 0
0.546153 0
0.546154 0
0.546155 0
0.546156 0
0.546157 0
0.546158 0
0.546159 0
0.54616 0
0.546161 0
0.546162 0
0.546163 0
0.546164 0
0.546165 0
0.546166 0
0.546167 0
0.546168 0
0.546169 0
0.54617 0
0.546171 0
0.546172 0
0.546173 0
0.546174 0
0.546175 0
0.546176 0
0.546177 0
0.546178 0
0.546179 0
0.54618 0
0.546181 0
0.546182 0
0.546183 0
0.546184 0
0.546185 0
0.546186 0
0.546187 0
0.546188 0
0.546189 0
0.54619 0
0.546191 0
0.546192 0
0.546193 0
0.546194 0
0.546195 0
0.546196 0
0.546197 0
0.546198 0
0.546199 0
0.5462 0
0.546201 0
0.546202 0
0.546203 0
0.546204 0
0.546205 0
0.546206 0
0.546207 0
0.546208 0
0.546209 0
0.54621 0
0.546211 0
0.546212 0
0.546213 0
0.546214 0
0.546215 0
0.546216 0
0.546217 0
0.546218 0
0.546219 0
0.54622 0
0.546221 0
0.546222 0
0.546223 0
0.546224 0
0.546225 0
0.546226 0
0.546227 0
0.546228 0
0.546229 0
0.54623 0
0.546231 0
0.546232 0
0.546233 0
0.546234 0
0.546235 0
0.546236 0
0.546237 0
0.546238 0
0.546239 0
0.54624 0
0.546241 0
0.546242 0
0.546243 0
0.546244 0
0.546245 0
0.546246 0
0.546247 0
0.546248 0
0.546249 0
0.54625 0
0.546251 0
0.546252 0
0.546253 0
0.546254 0
0.546255 0
0.546256 0
0.546257 0
0.546258 0
0.546259 0
0.54626 0
0.546261 0
0.546262 0
0.546263 0
0.546264 0
0.546265 0
0.546266 0
0.546267 0
0.546268 0
0.546269 0
0.54627 0
0.546271 0
0.546272 0
0.546273 0
0.546274 0
0.546275 0
0.546276 0
0.546277 0
0.546278 0
0.546279 0
0.54628 0
0.546281 0
0.546282 0
0.546283 0
0.546284 0
0.546285 0
0.546286 0
0.546287 0
0.546288 0
0.546289 0
0.54629 0
0.546291 0
0.546292 0
0.546293 0
0.546294 0
0.546295 0
0.546296 0
0.546297 0
0.546298 0
0.546299 0
0.5463 0
0.546301 0
0.546302 0
0.546303 0
0.546304 0
0.546305 0
0.546306 0
0.546307 0
0.546308 0
0.546309 0
0.54631 0
0.546311 0
0.546312 0
0.546313 0
0.546314 0
0.546315 0
0.546316 0
0.546317 0
0.546318 0
0.546319 0
0.54632 0
0.546321 0
0.546322 0
0.546323 0
0.546324 0
0.546325 0
0.546326 0
0.546327 0
0.546328 0
0.546329 0
0.54633 0
0.546331 0
0.546332 0
0.546333 0
0.546334 0
0.546335 0
0.546336 0
0.546337 0
0.546338 0
0.546339 0
0.54634 0
0.546341 0
0.546342 0
0.546343 0
0.546344 0
0.546345 0
0.546346 0
0.546347 0
0.546348 0
0.546349 0
0.54635 0
0.546351 0
0.546352 0
0.546353 0
0.546354 0
0.546355 0
0.546356 0
0.546357 0
0.546358 0
0.546359 0
0.54636 0
0.546361 0
0.546362 0
0.546363 0
0.546364 0
0.546365 0
0.546366 0
0.546367 0
0.546368 0
0.546369 0
0.54637 0
0.546371 0
0.546372 0
0.546373 0
0.546374 0
0.546375 0
0.546376 0
0.546377 0
0.546378 0
0.546379 0
0.54638 0
0.546381 0
0.546382 0
0.546383 0
0.546384 0
0.546385 0
0.546386 0
0.546387 0
0.546388 0
0.546389 0
0.54639 0
0.546391 0
0.546392 0
0.546393 0
0.546394 0
0.546395 0
0.546396 0
0.546397 0
0.546398 0
0.546399 0
0.5464 0
0.546401 0
0.546402 0
0.546403 0
0.546404 0
0.546405 0
0.546406 0
0.546407 0
0.546408 0
0.546409 0
0.54641 0
0.546411 0
0.546412 0
0.546413 0
0.546414 0
0.546415 0
0.546416 0
0.546417 0
0.546418 0
0.546419 0
0.54642 0
0.546421 0
0.546422 0
0.546423 0
0.546424 0
0.546425 0
0.546426 0
0.546427 0
0.546428 0
0.546429 0
0.54643 0
0.546431 0
0.546432 0
0.546433 0
0.546434 0
0.546435 0
0.546436 0
0.546437 0
0.546438 0
0.546439 0
0.54644 0
0.546441 0
0.546442 0
0.546443 0
0.546444 0
0.546445 0
0.546446 0
0.546447 0
0.546448 0
0.546449 0
0.54645 0
0.546451 0
0.546452 0
0.546453 0
0.546454 0
0.546455 0
0.546456 0
0.546457 0
0.546458 0
0.546459 0
0.54646 0
0.546461 0
0.546462 0
0.546463 0
0.546464 0
0.546465 0
0.546466 0
0.546467 0
0.546468 0
0.546469 0
0.54647 0
0.546471 0
0.546472 0
0.546473 0
0.546474 0
0.546475 0
0.546476 0
0.546477 0
0.546478 0
0.546479 0
0.54648 0
0.546481 0
0.546482 0
0.546483 0
0.546484 0
0.546485 0
0.546486 0
0.546487 0
0.546488 0
0.546489 0
0.54649 0
0.546491 0
0.546492 0
0.546493 0
0.546494 0
0.546495 0
0.546496 0
0.546497 0
0.546498 0
0.546499 0
0.5465 0
0.546501 0
0.546502 0
0.546503 0
0.546504 0
0.546505 0
0.546506 0
0.546507 0
0.546508 0
0.546509 0
0.54651 0
0.546511 0
0.546512 0
0.546513 0
0.546514 0
0.546515 0
0.546516 0
0.546517 0
0.546518 0
0.546519 0
0.54652 0
0.546521 0
0.546522 0
0.546523 0
0.546524 0
0.546525 0
0.546526 0
0.546527 0
0.546528 0
0.546529 0
0.54653 0
0.546531 0
0.546532 0
0.546533 0
0.546534 0
0.546535 0
0.546536 0
0.546537 0
0.546538 0
0.546539 0
0.54654 0
0.546541 0
0.546542 0
0.546543 0
0.546544 0
0.546545 0
0.546546 0
0.546547 0
0.546548 0
0.546549 0
0.54655 0
0.546551 0
0.546552 0
0.546553 0
0.546554 0
0.546555 0
0.546556 0
0.546557 0
0.546558 0
0.546559 0
0.54656 0
0.546561 0
0.546562 0
0.546563 0
0.546564 0
0.546565 0
0.546566 0
0.546567 0
0.546568 0
0.546569 0
0.54657 0
0.546571 0
0.546572 0
0.546573 0
0.546574 0
0.546575 0
0.546576 0
0.546577 0
0.546578 0
0.546579 0
0.54658 0
0.546581 0
0.546582 0
0.546583 0
0.546584 0
0.546585 0
0.546586 0
0.546587 0
0.546588 0
0.546589 0
0.54659 0
0.546591 0
0.546592 0
0.546593 0
0.546594 0
0.546595 0
0.546596 0
0.546597 0
0.546598 0
0.546599 0
0.5466 0
0.546601 0
0.546602 0
0.546603 0
0.546604 0
0.546605 0
0.546606 0
0.546607 0
0.546608 0
0.546609 0
0.54661 0
0.546611 0
0.546612 0
0.546613 0
0.546614 0
0.546615 0
0.546616 0
0.546617 0
0.546618 0
0.546619 0
0.54662 0
0.546621 0
0.546622 0
0.546623 0
0.546624 0
0.546625 0
0.546626 0
0.546627 0
0.546628 0
0.546629 0
0.54663 0
0.546631 0
0.546632 0
0.546633 0
0.546634 0
0.546635 0
0.546636 0
0.546637 0
0.546638 0
0.546639 0
0.54664 0
0.546641 0
0.546642 0
0.546643 0
0.546644 0
0.546645 0
0.546646 0
0.546647 0
0.546648 0
0.546649 0
0.54665 0
0.546651 0
0.546652 0
0.546653 0
0.546654 0
0.546655 0
0.546656 0
0.546657 0
0.546658 0
0.546659 0
0.54666 0
0.546661 0
0.546662 0
0.546663 0
0.546664 0
0.546665 0
0.546666 0
0.546667 0
0.546668 0
0.546669 0
0.54667 0
0.546671 0
0.546672 0
0.546673 0
0.546674 0
0.546675 0
0.546676 0
0.546677 0
0.546678 0
0.546679 0
0.54668 0
0.546681 0
0.546682 0
0.546683 0
0.546684 0
0.546685 0
0.546686 0
0.546687 0
0.546688 0
0.546689 0
0.54669 0
0.546691 0
0.546692 0
0.546693 0
0.546694 0
0.546695 0
0.546696 0
0.546697 0
0.546698 0
0.546699 0
0.5467 0
0.546701 0
0.546702 0
0.546703 0
0.546704 0
0.546705 0
0.546706 0
0.546707 0
0.546708 0
0.546709 0
0.54671 0
0.546711 0
0.546712 0
0.546713 0
0.546714 0
0.546715 0
0.546716 0
0.546717 0
0.546718 0
0.546719 0
0.54672 0
0.546721 0
0.546722 0
0.546723 0
0.546724 0
0.546725 0
0.546726 0
0.546727 0
0.546728 0
0.546729 0
0.54673 0
0.546731 0
0.546732 0
0.546733 0
0.546734 0
0.546735 0
0.546736 0
0.546737 0
0.546738 0
0.546739 0
0.54674 0
0.546741 0
0.546742 0
0.546743 0
0.546744 0
0.546745 0
0.546746 0
0.546747 0
0.546748 0
0.546749 0
0.54675 0
0.546751 0
0.546752 0
0.546753 0
0.546754 0
0.546755 0
0.546756 0
0.546757 0
0.546758 0
0.546759 0
0.54676 0
0.546761 0
0.546762 0
0.546763 0
0.546764 0
0.546765 0
0.546766 0
0.546767 0
0.546768 0
0.546769 0
0.54677 0
0.546771 0
0.546772 0
0.546773 0
0.546774 0
0.546775 0
0.546776 0
0.546777 0
0.546778 0
0.546779 0
0.54678 0
0.546781 0
0.546782 0
0.546783 0
0.546784 0
0.546785 0
0.546786 0
0.546787 0
0.546788 0
0.546789 0
0.54679 0
0.546791 0
0.546792 0
0.546793 0
0.546794 0
0.546795 0
0.546796 0
0.546797 0
0.546798 0
0.546799 0
0.5468 0
0.546801 0
0.546802 0
0.546803 0
0.546804 0
0.546805 0
0.546806 0
0.546807 0
0.546808 0
0.546809 0
0.54681 0
0.546811 0
0.546812 0
0.546813 0
0.546814 0
0.546815 0
0.546816 0
0.546817 0
0.546818 0
0.546819 0
0.54682 0
0.546821 0
0.546822 0
0.546823 0
0.546824 0
0.546825 0
0.546826 0
0.546827 0
0.546828 0
0.546829 0
0.54683 0
0.546831 0
0.546832 0
0.546833 0
0.546834 0
0.546835 0
0.546836 0
0.546837 0
0.546838 0
0.546839 0
0.54684 0
0.546841 0
0.546842 0
0.546843 0
0.546844 0
0.546845 0
0.546846 0
0.546847 0
0.546848 0
0.546849 0
0.54685 0
0.546851 0
0.546852 0
0.546853 0
0.546854 0
0.546855 0
0.546856 0
0.546857 0
0.546858 0
0.546859 0
0.54686 0
0.546861 0
0.546862 0
0.546863 0
0.546864 0
0.546865 0
0.546866 0
0.546867 0
0.546868 0
0.546869 0
0.54687 0
0.546871 0
0.546872 0
0.546873 0
0.546874 0
0.546875 0
0.546876 0
0.546877 0
0.546878 0
0.546879 0
0.54688 0
0.546881 0
0.546882 0
0.546883 0
0.546884 0
0.546885 0
0.546886 0
0.546887 0
0.546888 0
0.546889 0
0.54689 0
0.546891 0
0.546892 0
0.546893 0
0.546894 0
0.546895 0
0.546896 0
0.546897 0
0.546898 0
0.546899 0
0.5469 0
0.546901 0
0.546902 0
0.546903 0
0.546904 0
0.546905 0
0.546906 0
0.546907 0
0.546908 0
0.546909 0
0.54691 0
0.546911 0
0.546912 0
0.546913 0
0.546914 0
0.546915 0
0.546916 0
0.546917 0
0.546918 0
0.546919 0
0.54692 0
0.546921 0
0.546922 0
0.546923 0
0.546924 0
0.546925 0
0.546926 0
0.546927 0
0.546928 0
0.546929 0
0.54693 0
0.546931 0
0.546932 0
0.546933 0
0.546934 0
0.546935 0
0.546936 0
0.546937 0
0.546938 0
0.546939 0
0.54694 0
0.546941 0
0.546942 0
0.546943 0
0.546944 0
0.546945 0
0.546946 0
0.546947 0
0.546948 0
0.546949 0
0.54695 0
0.546951 0
0.546952 0
0.546953 0
0.546954 0
0.546955 0
0.546956 0
0.546957 0
0.546958 0
0.546959 0
0.54696 0
0.546961 0
0.546962 0
0.546963 0
0.546964 0
0.546965 0
0.546966 0
0.546967 0
0.546968 0
0.546969 0
0.54697 0
0.546971 0
0.546972 0
0.546973 0
0.546974 0
0.546975 0
0.546976 0
0.546977 0
0.546978 0
0.546979 0
0.54698 0
0.546981 0
0.546982 0
0.546983 0
0.546984 0
0.546985 0
0.546986 0
0.546987 0
0.546988 0
0.546989 0
0.54699 0
0.546991 0
0.546992 0
0.546993 0
0.546994 0
0.546995 0
0.546996 0
0.546997 0
0.546998 0
0.546999 0
0.547 0
0.547001 0
0.547002 0
0.547003 0
0.547004 0
0.547005 0
0.547006 0
0.547007 0
0.547008 0
0.547009 0
0.54701 0
0.547011 0
0.547012 0
0.547013 0
0.547014 0
0.547015 0
0.547016 0
0.547017 0
0.547018 0
0.547019 0
0.54702 0
0.547021 0
0.547022 0
0.547023 0
0.547024 0
0.547025 0
0.547026 0
0.547027 0
0.547028 0
0.547029 0
0.54703 0
0.547031 0
0.547032 0
0.547033 0
0.547034 0
0.547035 0
0.547036 0
0.547037 0
0.547038 0
0.547039 0
0.54704 0
0.547041 0
0.547042 0
0.547043 0
0.547044 0
0.547045 0
0.547046 0
0.547047 0
0.547048 0
0.547049 0
0.54705 0
0.547051 0
0.547052 0
0.547053 0
0.547054 0
0.547055 0
0.547056 0
0.547057 0
0.547058 0
0.547059 0
0.54706 0
0.547061 0
0.547062 0
0.547063 0
0.547064 0
0.547065 0
0.547066 0
0.547067 0
0.547068 0
0.547069 0
0.54707 0
0.547071 0
0.547072 0
0.547073 0
0.547074 0
0.547075 0
0.547076 0
0.547077 0
0.547078 0
0.547079 0
0.54708 0
0.547081 0
0.547082 0
0.547083 0
0.547084 0
0.547085 0
0.547086 0
0.547087 0
0.547088 0
0.547089 0
0.54709 0
0.547091 0
0.547092 0
0.547093 0
0.547094 0
0.547095 0
0.547096 0
0.547097 0
0.547098 0
0.547099 0
0.5471 0
0.547101 0
0.547102 0
0.547103 0
0.547104 0
0.547105 0
0.547106 0
0.547107 0
0.547108 0
0.547109 0
0.54711 0
0.547111 0
0.547112 0
0.547113 0
0.547114 0
0.547115 0
0.547116 0
0.547117 0
0.547118 0
0.547119 0
0.54712 0
0.547121 0
0.547122 0
0.547123 0
0.547124 0
0.547125 0
0.547126 0
0.547127 0
0.547128 0
0.547129 0
0.54713 0
0.547131 0
0.547132 0
0.547133 0
0.547134 0
0.547135 0
0.547136 0
0.547137 0
0.547138 0
0.547139 0
0.54714 0
0.547141 0
0.547142 0
0.547143 0
0.547144 0
0.547145 0
0.547146 0
0.547147 0
0.547148 0
0.547149 0
0.54715 0
0.547151 0
0.547152 0
0.547153 0
0.547154 0
0.547155 0
0.547156 0
0.547157 0
0.547158 0
0.547159 0
0.54716 0
0.547161 0
0.547162 0
0.547163 0
0.547164 0
0.547165 0
0.547166 0
0.547167 0
0.547168 0
0.547169 0
0.54717 0
0.547171 0
0.547172 0
0.547173 0
0.547174 0
0.547175 0
0.547176 0
0.547177 0
0.547178 0
0.547179 0
0.54718 0
0.547181 0
0.547182 0
0.547183 0
0.547184 0
0.547185 0
0.547186 0
0.547187 0
0.547188 0
0.547189 0
0.54719 0
0.547191 0
0.547192 0
0.547193 0
0.547194 0
0.547195 0
0.547196 0
0.547197 0
0.547198 0
0.547199 0
0.5472 0
0.547201 0
0.547202 0
0.547203 0
0.547204 0
0.547205 0
0.547206 0
0.547207 0
0.547208 0
0.547209 0
0.54721 0
0.547211 0
0.547212 0
0.547213 0
0.547214 0
0.547215 0
0.547216 0
0.547217 0
0.547218 0
0.547219 0
0.54722 0
0.547221 0
0.547222 0
0.547223 0
0.547224 0
0.547225 0
0.547226 0
0.547227 0
0.547228 0
0.547229 0
0.54723 0
0.547231 0
0.547232 0
0.547233 0
0.547234 0
0.547235 0
0.547236 0
0.547237 0
0.547238 0
0.547239 0
0.54724 0
0.547241 0
0.547242 0
0.547243 0
0.547244 0
0.547245 0
0.547246 0
0.547247 0
0.547248 0
0.547249 0
0.54725 0
0.547251 0
0.547252 0
0.547253 0
0.547254 0
0.547255 0
0.547256 0
0.547257 0
0.547258 0
0.547259 0
0.54726 0
0.547261 0
0.547262 0
0.547263 0
0.547264 0
0.547265 0
0.547266 0
0.547267 0
0.547268 0
0.547269 0
0.54727 0
0.547271 0
0.547272 0
0.547273 0
0.547274 0
0.547275 0
0.547276 0
0.547277 0
0.547278 0
0.547279 0
0.54728 0
0.547281 0
0.547282 0
0.547283 0
0.547284 0
0.547285 0
0.547286 0
0.547287 0
0.547288 0
0.547289 0
0.54729 0
0.547291 0
0.547292 0
0.547293 0
0.547294 0
0.547295 0
0.547296 0
0.547297 0
0.547298 0
0.547299 0
0.5473 0
0.547301 0
0.547302 0
0.547303 0
0.547304 0
0.547305 0
0.547306 0
0.547307 0
0.547308 0
0.547309 0
0.54731 0
0.547311 0
0.547312 0
0.547313 0
0.547314 0
0.547315 0
0.547316 0
0.547317 0
0.547318 0
0.547319 0
0.54732 0
0.547321 0
0.547322 0
0.547323 0
0.547324 0
0.547325 0
0.547326 0
0.547327 0
0.547328 0
0.547329 0
0.54733 0
0.547331 0
0.547332 0
0.547333 0
0.547334 0
0.547335 0
0.547336 0
0.547337 0
0.547338 0
0.547339 0
0.54734 0
0.547341 0
0.547342 0
0.547343 0
0.547344 0
0.547345 0
0.547346 0
0.547347 0
0.547348 0
0.547349 0
0.54735 0
0.547351 0
0.547352 0
0.547353 0
0.547354 0
0.547355 0
0.547356 0
0.547357 0
0.547358 0
0.547359 0
0.54736 0
0.547361 0
0.547362 0
0.547363 0
0.547364 0
0.547365 0
0.547366 0
0.547367 0
0.547368 0
0.547369 0
0.54737 0
0.547371 0
0.547372 0
0.547373 0
0.547374 0
0.547375 0
0.547376 0
0.547377 0
0.547378 0
0.547379 0
0.54738 0
0.547381 0
0.547382 0
0.547383 0
0.547384 0
0.547385 0
0.547386 0
0.547387 0
0.547388 0
0.547389 0
0.54739 0
0.547391 0
0.547392 0
0.547393 0
0.547394 0
0.547395 0
0.547396 0
0.547397 0
0.547398 0
0.547399 0
0.5474 0
0.547401 0
0.547402 0
0.547403 0
0.547404 0
0.547405 0
0.547406 0
0.547407 0
0.547408 0
0.547409 0
0.54741 0
0.547411 0
0.547412 0
0.547413 0
0.547414 0
0.547415 0
0.547416 0
0.547417 0
0.547418 0
0.547419 0
0.54742 0
0.547421 0
0.547422 0
0.547423 0
0.547424 0
0.547425 0
0.547426 0
0.547427 0
0.547428 0
0.547429 0
0.54743 0
0.547431 0
0.547432 0
0.547433 0
0.547434 0
0.547435 0
0.547436 0
0.547437 0
0.547438 0
0.547439 0
0.54744 0
0.547441 0
0.547442 0
0.547443 0
0.547444 0
0.547445 0
0.547446 0
0.547447 0
0.547448 0
0.547449 0
0.54745 0
0.547451 0
0.547452 0
0.547453 0
0.547454 0
0.547455 0
0.547456 0
0.547457 0
0.547458 0
0.547459 0
0.54746 0
0.547461 0
0.547462 0
0.547463 0
0.547464 0
0.547465 0
0.547466 0
0.547467 0
0.547468 0
0.547469 0
0.54747 0
0.547471 0
0.547472 0
0.547473 0
0.547474 0
0.547475 0
0.547476 0
0.547477 0
0.547478 0
0.547479 0
0.54748 0
0.547481 0
0.547482 0
0.547483 0
0.547484 0
0.547485 0
0.547486 0
0.547487 0
0.547488 0
0.547489 0
0.54749 0
0.547491 0
0.547492 0
0.547493 0
0.547494 0
0.547495 0
0.547496 0
0.547497 0
0.547498 0
0.547499 0
0.5475 0
0.547501 0
0.547502 0
0.547503 0
0.547504 0
0.547505 0
0.547506 0
0.547507 0
0.547508 0
0.547509 0
0.54751 0
0.547511 0
0.547512 0
0.547513 0
0.547514 0
0.547515 0
0.547516 0
0.547517 0
0.547518 0
0.547519 0
0.54752 0
0.547521 0
0.547522 0
0.547523 0
0.547524 0
0.547525 0
0.547526 0
0.547527 0
0.547528 0
0.547529 0
0.54753 0
0.547531 0
0.547532 0
0.547533 0
0.547534 0
0.547535 0
0.547536 0
0.547537 0
0.547538 0
0.547539 0
0.54754 0
0.547541 0
0.547542 0
0.547543 0
0.547544 0
0.547545 0
0.547546 0
0.547547 0
0.547548 0
0.547549 0
0.54755 0
0.547551 0
0.547552 0
0.547553 0
0.547554 0
0.547555 0
0.547556 0
0.547557 0
0.547558 0
0.547559 0
0.54756 0
0.547561 0
0.547562 0
0.547563 0
0.547564 0
0.547565 0
0.547566 0
0.547567 0
0.547568 0
0.547569 0
0.54757 0
0.547571 0
0.547572 0
0.547573 0
0.547574 0
0.547575 0
0.547576 0
0.547577 0
0.547578 0
0.547579 0
0.54758 0
0.547581 0
0.547582 0
0.547583 0
0.547584 0
0.547585 0
0.547586 0
0.547587 0
0.547588 0
0.547589 0
0.54759 0
0.547591 0
0.547592 0
0.547593 0
0.547594 0
0.547595 0
0.547596 0
0.547597 0
0.547598 0
0.547599 0
0.5476 0
0.547601 0
0.547602 0
0.547603 0
0.547604 0
0.547605 0
0.547606 0
0.547607 0
0.547608 0
0.547609 0
0.54761 0
0.547611 0
0.547612 0
0.547613 0
0.547614 0
0.547615 0
0.547616 0
0.547617 0
0.547618 0
0.547619 0
0.54762 0
0.547621 0
0.547622 0
0.547623 0
0.547624 0
0.547625 0
0.547626 0
0.547627 0
0.547628 0
0.547629 0
0.54763 0
0.547631 0
0.547632 0
0.547633 0
0.547634 0
0.547635 0
0.547636 0
0.547637 0
0.547638 0
0.547639 0
0.54764 0
0.547641 0
0.547642 0
0.547643 0
0.547644 0
0.547645 0
0.547646 0
0.547647 0
0.547648 0
0.547649 0
0.54765 0
0.547651 0
0.547652 0
0.547653 0
0.547654 0
0.547655 0
0.547656 0
0.547657 0
0.547658 0
0.547659 0
0.54766 0
0.547661 0
0.547662 0
0.547663 0
0.547664 0
0.547665 0
0.547666 0
0.547667 0
0.547668 0
0.547669 0
0.54767 0
0.547671 0
0.547672 0
0.547673 0
0.547674 0
0.547675 0
0.547676 0
0.547677 0
0.547678 0
0.547679 0
0.54768 0
0.547681 0
0.547682 0
0.547683 0
0.547684 0
0.547685 0
0.547686 0
0.547687 0
0.547688 0
0.547689 0
0.54769 0
0.547691 0
0.547692 0
0.547693 0
0.547694 0
0.547695 0
0.547696 0
0.547697 0
0.547698 0
0.547699 0
0.5477 0
0.547701 0
0.547702 0
0.547703 0
0.547704 0
0.547705 0
0.547706 0
0.547707 0
0.547708 0
0.547709 0
0.54771 0
0.547711 0
0.547712 0
0.547713 0
0.547714 0
0.547715 0
0.547716 0
0.547717 0
0.547718 0
0.547719 0
0.54772 0
0.547721 0
0.547722 0
0.547723 0
0.547724 0
0.547725 0
0.547726 0
0.547727 0
0.547728 0
0.547729 0
0.54773 0
0.547731 0
0.547732 0
0.547733 0
0.547734 0
0.547735 0
0.547736 0
0.547737 0
0.547738 0
0.547739 0
0.54774 0
0.547741 0
0.547742 0
0.547743 0
0.547744 0
0.547745 0
0.547746 0
0.547747 0
0.547748 0
0.547749 0
0.54775 0
0.547751 0
0.547752 0
0.547753 0
0.547754 0
0.547755 0
0.547756 0
0.547757 0
0.547758 0
0.547759 0
0.54776 0
0.547761 0
0.547762 0
0.547763 0
0.547764 0
0.547765 0
0.547766 0
0.547767 0
0.547768 0
0.547769 0
0.54777 0
0.547771 0
0.547772 0
0.547773 0
0.547774 0
0.547775 0
0.547776 0
0.547777 0
0.547778 0
0.547779 0
0.54778 0
0.547781 0
0.547782 0
0.547783 0
0.547784 0
0.547785 0
0.547786 0
0.547787 0
0.547788 0
0.547789 0
0.54779 0
0.547791 0
0.547792 0
0.547793 0
0.547794 0
0.547795 0
0.547796 0
0.547797 0
0.547798 0
0.547799 0
0.5478 0
0.547801 0
0.547802 0
0.547803 0
0.547804 0
0.547805 0
0.547806 0
0.547807 0
0.547808 0
0.547809 0
0.54781 0
0.547811 0
0.547812 0
0.547813 0
0.547814 0
0.547815 0
0.547816 0
0.547817 0
0.547818 0
0.547819 0
0.54782 0
0.547821 0
0.547822 0
0.547823 0
0.547824 0
0.547825 0
0.547826 0
0.547827 0
0.547828 0
0.547829 0
0.54783 0
0.547831 0
0.547832 0
0.547833 0
0.547834 0
0.547835 0
0.547836 0
0.547837 0
0.547838 0
0.547839 0
0.54784 0
0.547841 0
0.547842 0
0.547843 0
0.547844 0
0.547845 0
0.547846 0
0.547847 0
0.547848 0
0.547849 0
0.54785 0
0.547851 0
0.547852 0
0.547853 0
0.547854 0
0.547855 0
0.547856 0
0.547857 0
0.547858 0
0.547859 0
0.54786 0
0.547861 0
0.547862 0
0.547863 0
0.547864 0
0.547865 0
0.547866 0
0.547867 0
0.547868 0
0.547869 0
0.54787 0
0.547871 0
0.547872 0
0.547873 0
0.547874 0
0.547875 0
0.547876 0
0.547877 0
0.547878 0
0.547879 0
0.54788 0
0.547881 0
0.547882 0
0.547883 0
0.547884 0
0.547885 0
0.547886 0
0.547887 0
0.547888 0
0.547889 0
0.54789 0
0.547891 0
0.547892 0
0.547893 0
0.547894 0
0.547895 0
0.547896 0
0.547897 0
0.547898 0
0.547899 0
0.5479 0
0.547901 0
0.547902 0
0.547903 0
0.547904 0
0.547905 0
0.547906 0
0.547907 0
0.547908 0
0.547909 0
0.54791 0
0.547911 0
0.547912 0
0.547913 0
0.547914 0
0.547915 0
0.547916 0
0.547917 0
0.547918 0
0.547919 0
0.54792 0
0.547921 0
0.547922 0
0.547923 0
0.547924 0
0.547925 0
0.547926 0
0.547927 0
0.547928 0
0.547929 0
0.54793 0
0.547931 0
0.547932 0
0.547933 0
0.547934 0
0.547935 0
0.547936 0
0.547937 0
0.547938 0
0.547939 0
0.54794 0
0.547941 0
0.547942 0
0.547943 0
0.547944 0
0.547945 0
0.547946 0
0.547947 0
0.547948 0
0.547949 0
0.54795 0
0.547951 0
0.547952 0
0.547953 0
0.547954 0
0.547955 0
0.547956 0
0.547957 0
0.547958 0
0.547959 0
0.54796 0
0.547961 0
0.547962 0
0.547963 0
0.547964 0
0.547965 0
0.547966 0
0.547967 0
0.547968 0
0.547969 0
0.54797 0
0.547971 0
0.547972 0
0.547973 0
0.547974 0
0.547975 0
0.547976 0
0.547977 0
0.547978 0
0.547979 0
0.54798 0
0.547981 0
0.547982 0
0.547983 0
0.547984 0
0.547985 0
0.547986 0
0.547987 0
0.547988 0
0.547989 0
0.54799 0
0.547991 0
0.547992 0
0.547993 0
0.547994 0
0.547995 0
0.547996 0
0.547997 0
0.547998 0
0.547999 0
0.548 0
0.548001 0
0.548002 0
0.548003 0
0.548004 0
0.548005 0
0.548006 0
0.548007 0
0.548008 0
0.548009 0
0.54801 0
0.548011 0
0.548012 0
0.548013 0
0.548014 0
0.548015 0
0.548016 0
0.548017 0
0.548018 0
0.548019 0
0.54802 0
0.548021 0
0.548022 0
0.548023 0
0.548024 0
0.548025 0
0.548026 0
0.548027 0
0.548028 0
0.548029 0
0.54803 0
0.548031 0
0.548032 0
0.548033 0
0.548034 0
0.548035 0
0.548036 0
0.548037 0
0.548038 0
0.548039 0
0.54804 0
0.548041 0
0.548042 0
0.548043 0
0.548044 0
0.548045 0
0.548046 0
0.548047 0
0.548048 0
0.548049 0
0.54805 0
0.548051 0
0.548052 0
0.548053 0
0.548054 0
0.548055 0
0.548056 0
0.548057 0
0.548058 0
0.548059 0
0.54806 0
0.548061 0
0.548062 0
0.548063 0
0.548064 0
0.548065 0
0.548066 0
0.548067 0
0.548068 0
0.548069 0
0.54807 0
0.548071 0
0.548072 0
0.548073 0
0.548074 0
0.548075 0
0.548076 0
0.548077 0
0.548078 0
0.548079 0
0.54808 0
0.548081 0
0.548082 0
0.548083 0
0.548084 0
0.548085 0
0.548086 0
0.548087 0
0.548088 0
0.548089 0
0.54809 0
0.548091 0
0.548092 0
0.548093 0
0.548094 0
0.548095 0
0.548096 0
0.548097 0
0.548098 0
0.548099 0
0.5481 0
0.548101 0
0.548102 0
0.548103 0
0.548104 0
0.548105 0
0.548106 0
0.548107 0
0.548108 0
0.548109 0
0.54811 0
0.548111 0
0.548112 0
0.548113 0
0.548114 0
0.548115 0
0.548116 0
0.548117 0
0.548118 0
0.548119 0
0.54812 0
0.548121 0
0.548122 0
0.548123 0
0.548124 0
0.548125 0
0.548126 0
0.548127 0
0.548128 0
0.548129 0
0.54813 0
0.548131 0
0.548132 0
0.548133 0
0.548134 0
0.548135 0
0.548136 0
0.548137 0
0.548138 0
0.548139 0
0.54814 0
0.548141 0
0.548142 0
0.548143 0
0.548144 0
0.548145 0
0.548146 0
0.548147 0
0.548148 0
0.548149 0
0.54815 0
0.548151 0
0.548152 0
0.548153 0
0.548154 0
0.548155 0
0.548156 0
0.548157 0
0.548158 0
0.548159 0
0.54816 0
0.548161 0
0.548162 0
0.548163 0
0.548164 0
0.548165 0
0.548166 0
0.548167 0
0.548168 0
0.548169 0
0.54817 0
0.548171 0
0.548172 0
0.548173 0
0.548174 0
0.548175 0
0.548176 0
0.548177 0
0.548178 0
0.548179 0
0.54818 0
0.548181 0
0.548182 0
0.548183 0
0.548184 0
0.548185 0
0.548186 0
0.548187 0
0.548188 0
0.548189 0
0.54819 0
0.548191 0
0.548192 0
0.548193 0
0.548194 0
0.548195 0
0.548196 0
0.548197 0
0.548198 0
0.548199 0
0.5482 0
0.548201 0
0.548202 0
0.548203 0
0.548204 0
0.548205 0
0.548206 0
0.548207 0
0.548208 0
0.548209 0
0.54821 0
0.548211 0
0.548212 0
0.548213 0
0.548214 0
0.548215 0
0.548216 0
0.548217 0
0.548218 0
0.548219 0
0.54822 0
0.548221 0
0.548222 0
0.548223 0
0.548224 0
0.548225 0
0.548226 0
0.548227 0
0.548228 0
0.548229 0
0.54823 0
0.548231 0
0.548232 0
0.548233 0
0.548234 0
0.548235 0
0.548236 0
0.548237 0
0.548238 0
0.548239 0
0.54824 0
0.548241 0
0.548242 0
0.548243 0
0.548244 0
0.548245 0
0.548246 0
0.548247 0
0.548248 0
0.548249 0
0.54825 0
0.548251 0
0.548252 0
0.548253 0
0.548254 0
0.548255 0
0.548256 0
0.548257 0
0.548258 0
0.548259 0
0.54826 0
0.548261 0
0.548262 0
0.548263 0
0.548264 0
0.548265 0
0.548266 0
0.548267 0
0.548268 0
0.548269 0
0.54827 0
0.548271 0
0.548272 0
0.548273 0
0.548274 0
0.548275 0
0.548276 0
0.548277 0
0.548278 0
0.548279 0
0.54828 0
0.548281 0
0.548282 0
0.548283 0
0.548284 0
0.548285 0
0.548286 0
0.548287 0
0.548288 0
0.548289 0
0.54829 0
0.548291 0
0.548292 0
0.548293 0
0.548294 0
0.548295 0
0.548296 0
0.548297 0
0.548298 0
0.548299 0
0.5483 0
0.548301 0
0.548302 0
0.548303 0
0.548304 0
0.548305 0
0.548306 0
0.548307 0
0.548308 0
0.548309 0
0.54831 0
0.548311 0
0.548312 0
0.548313 0
0.548314 0
0.548315 0
0.548316 0
0.548317 0
0.548318 0
0.548319 0
0.54832 0
0.548321 0
0.548322 0
0.548323 0
0.548324 0
0.548325 0
0.548326 0
0.548327 0
0.548328 0
0.548329 0
0.54833 0
0.548331 0
0.548332 0
0.548333 0
0.548334 0
0.548335 0
0.548336 0
0.548337 0
0.548338 0
0.548339 0
0.54834 0
0.548341 0
0.548342 0
0.548343 0
0.548344 0
0.548345 0
0.548346 0
0.548347 0
0.548348 0
0.548349 0
0.54835 0
0.548351 0
0.548352 0
0.548353 0
0.548354 0
0.548355 0
0.548356 0
0.548357 0
0.548358 0
0.548359 0
0.54836 0
0.548361 0
0.548362 0
0.548363 0
0.548364 0
0.548365 0
0.548366 0
0.548367 0
0.548368 0
0.548369 0
0.54837 0
0.548371 0
0.548372 0
0.548373 0
0.548374 0
0.548375 0
0.548376 0
0.548377 0
0.548378 0
0.548379 0
0.54838 0
0.548381 0
0.548382 0
0.548383 0
0.548384 0
0.548385 0
0.548386 0
0.548387 0
0.548388 0
0.548389 0
0.54839 0
0.548391 0
0.548392 0
0.548393 0
0.548394 0
0.548395 0
0.548396 0
0.548397 0
0.548398 0
0.548399 0
0.5484 0
0.548401 0
0.548402 0
0.548403 0
0.548404 0
0.548405 0
0.548406 0
0.548407 0
0.548408 -8.66233359568601e-19
0.548409 3.55018404437878e-18
0.54841 -8.18165401314257e-18
0.548411 1.48933943017401e-17
0.548412 -2.38217093196443e-17
0.548413 3.51072407372169e-17
0.548414 -4.88959672314829e-17
0.548415 6.53404649187403e-17
0.548416 -8.46014843521662e-17
0.548417 1.06849914330588e-16
0.548418 -1.32269221592866e-16
0.548419 1.61058480349537e-16
0.54842 -1.93436138761897e-16
0.548421 2.29644714090937e-16
0.548422 -2.69956668864881e-16
0.548423 3.14681803694087e-16
0.548424 -3.64176618092282e-16
0.548425 4.18856253509531e-16
0.548426 -4.79209865046613e-16
0.548427 5.4582060448844e-16
0.548428 -6.19391891685621e-16
0.548429 7.00782391201639e-16
0.54843 -7.91053239849191e-16
0.548431 8.91532829324596e-16
0.548432 -1.00390725293986e-15
0.548433 1.13034911689661e-15
0.548434 -1.27370515544598e-15
0.548435 1.43777657054621e-15
0.548436 -1.62775039993106e-15
0.548437 1.85088626572203e-15
0.548438 -2.11765430015828e-15
0.548439 2.44371272902055e-15
0.54844 -2.85354952460562e-15
0.548441 3.38768859177982e-15
0.548442 -4.11832516072084e-15
0.548443 5.18768045192073e-15
0.548444 -6.91990322785108e-15
0.548445 1.02483716204751e-14
0.548446 -1.94153183105658e-14
0.548447 1.76021760004302e-13
0.548448 2.52106185065412e-14
0.548449 -1.16689389042023e-14
0.54845 7.54382077474583e-15
0.548451 -5.53378230921371e-15
0.548452 4.33604917148349e-15
0.548453 -3.53576453485189e-15
0.548454 2.95968948920149e-15
0.548455 -2.52268586338784e-15
0.548456 2.17805019713697e-15
0.548457 -1.89804089239108e-15
0.548458 1.6651540742218e-15
0.548459 -1.46780922292334e-15
0.54846 1.29804605590041e-15
0.548461 -1.1502176023511e-15
0.548462 1.02021052119137e-15
0.548463 -9.04960112139351e-16
0.548464 8.02137750232223e-16
0.548465 -7.0994321234539e-16
0.548466 6.26962994968496e-16
0.548467 -5.52071384916867e-16
0.548468 4.84359952702287e-16
0.548469 -4.23086380396367e-16
0.54847 3.67636714947495e-16
0.548471 -3.17497118318511e-16
0.548472 2.72232449494652e-16
0.548473 -2.31469837417834e-16
0.548474 1.94885951867556e-16
0.548475 -1.62197050276059e-16
0.548476 1.33151133746767e-16
0.548477 -1.07521723870776e-16
0.548478 8.51028982367643e-17
0.548479 -6.57053131311653e-17
0.54848 4.91530076900439e-17
0.548481 -3.52808320268013e-17
0.548482 2.3932377641743e-17
0.548483 -1.49583152022602e-17
0.548484 8.21506500878289e-18
0.548485 -3.56374086525141e-18
0.548486 8.69319896620093e-19
0.548487 0
0.548488 0
0.548489 0
0.54849 0
0.548491 0
0.548492 0
0.548493 0
0.548494 0
0.548495 0
0.548496 0
0.548497 0
0.548498 0
0.548499 0
0.5485 0
0.548501 0
0.548502 0
0.548503 0
0.548504 0
0.548505 0
0.548506 0
0.548507 0
0.548508 0
0.548509 0
0.54851 0
0.548511 0
0.548512 0
0.548513 0
0.548514 0
0.548515 0
0.548516 0
0.548517 0
0.548518 0
0.548519 0
0.54852 0
0.548521 0
0.548522 0
0.548523 0
0.548524 0
0.548525 0
0.548526 0
0.548527 0
0.548528 0
0.548529 0
0.54853 0
0.548531 0
0.548532 0
0.548533 0
0.548534 0
0.548535 0
0.548536 0
0.548537 0
0.548538 0
0.548539 0
0.54854 0
0.548541 0
0.548542 0
0.548543 0
0.548544 0
0.548545 0
0.548546 0
0.548547 0
0.548548 0
0.548549 0
0.54855 0
0.548551 0
0.548552 0
0.548553 0
0.548554 0
0.548555 0
0.548556 0
0.548557 0
0.548558 0
0.548559 0
0.54856 0
0.548561 0
0.548562 0
0.548563 0
0.548564 0
0.548565 0
0.548566 0
0.548567 0
0.548568 0
0.548569 0
0.54857 0
0.548571 0
0.548572 0
0.548573 0
0.548574 0
0.548575 0
0.548576 0
0.548577 0
0.548578 0
0.548579 0
0.54858 0
0.548581 0
0.548582 0
0.548583 0
0.548584 0
0.548585 0
0.548586 0
0.548587 0
0.548588 0
0.548589 0
0.54859 0
0.548591 0
0.548592 0
0.548593 0
0.548594 0
0.548595 0
0.548596 0
0.548597 0
0.548598 0
0.548599 0
0.5486 0
0.548601 0
0.548602 0
0.548603 0
0.548604 0
0.548605 0
0.548606 0
0.548607 0
0.548608 0
0.548609 0
0.54861 0
0.548611 0
0.548612 0
0.548613 0
0.548614 0
0.548615 0
0.548616 0
0.548617 0
0.548618 0
0.548619 0
0.54862 0
0.548621 0
0.548622 0
0.548623 0
0.548624 0
0.548625 0
0.548626 0
0.548627 0
0.548628 0
0.548629 0
0.54863 0
0.548631 0
0.548632 0
0.548633 0
0.548634 0
0.548635 0
0.548636 0
0.548637 0
0.548638 0
0.548639 0
0.54864 0
0.548641 0
0.548642 0
0.548643 0
0.548644 0
0.548645 0
0.548646 0
0.548647 0
0.548648 0
0.548649 0
0.54865 0
0.548651 0
0.548652 0
0.548653 0
0.548654 0
0.548655 0
0.548656 0
0.548657 0
0.548658 0
0.548659 0
0.54866 0
0.548661 0
0.548662 0
0.548663 0
0.548664 0
0.548665 0
0.548666 0
0.548667 0
0.548668 0
0.548669 0
0.54867 0
0.548671 0
0.548672 0
0.548673 0
0.548674 0
0.548675 0
0.548676 0
0.548677 0
0.548678 0
0.548679 0
0.54868 0
0.548681 0
0.548682 0
0.548683 0
0.548684 0
0.548685 0
0.548686 0
0.548687 0
0.548688 0
0.548689 0
0.54869 0
0.548691 0
0.548692 0
0.548693 0
0.548694 0
0.548695 0
0.548696 0
0.548697 0
0.548698 0
0.548699 0
0.5487 0
0.548701 0
0.548702 0
0.548703 0
0.548704 0
0.548705 0
0.548706 0
0.548707 0
0.548708 0
0.548709 0
0.54871 0
0.548711 0
0.548712 0
0.548713 0
0.548714 0
0.548715 0
0.548716 0
0.548717 0
0.548718 0
0.548719 0
0.54872 0
0.548721 0
0.548722 0
0.548723 0
0.548724 0
0.548725 0
0.548726 0
0.548727 0
0.548728 0
0.548729 0
0.54873 0
0.548731 0
0.548732 0
0.548733 0
0.548734 0
0.548735 0
0.548736 0
0.548737 0
0.548738 0
0.548739 0
0.54874 0
0.548741 0
0.548742 0
0.548743 0
0.548744 0
0.548745 0
0.548746 0
0.548747 0
0.548748 0
0.548749 0
0.54875 0
0.548751 0
0.548752 0
0.548753 0
0.548754 0
0.548755 0
0.548756 0
0.548757 0
0.548758 0
0.548759 0
0.54876 0
0.548761 0
0.548762 0
0.548763 0
0.548764 0
0.548765 0
0.548766 0
0.548767 0
0.548768 0
0.548769 0
0.54877 0
0.548771 0
0.548772 0
0.548773 0
0.548774 0
0.548775 0
0.548776 0
0.548777 0
0.548778 0
0.548779 0
0.54878 0
0.548781 0
0.548782 0
0.548783 0
0.548784 0
0.548785 0
0.548786 0
0.548787 0
0.548788 0
0.548789 0
0.54879 0
0.548791 0
0.548792 0
0.548793 0
0.548794 0
0.548795 0
0.548796 0
0.548797 0
0.548798 0
0.548799 0
0.5488 0
0.548801 0
0.548802 0
0.548803 0
0.548804 0
0.548805 0
0.548806 0
0.548807 0
0.548808 0
0.548809 0
0.54881 0
0.548811 0
0.548812 0
0.548813 0
0.548814 0
0.548815 0
0.548816 0
0.548817 0
0.548818 0
0.548819 0
0.54882 0
0.548821 0
0.548822 0
0.548823 0
0.548824 0
0.548825 0
0.548826 0
0.548827 0
0.548828 0
0.548829 0
0.54883 0
0.548831 0
0.548832 0
0.548833 0
0.548834 0
0.548835 0
0.548836 0
0.548837 0
0.548838 0
0.548839 0
0.54884 0
0.548841 0
0.548842 0
0.548843 0
0.548844 0
0.548845 0
0.548846 0
0.548847 0
0.548848 0
0.548849 0
0.54885 0
0.548851 0
0.548852 0
0.548853 0
0.548854 0
0.548855 0
0.548856 0
0.548857 0
0.548858 0
0.548859 0
0.54886 0
0.548861 0
0.548862 0
0.548863 0
0.548864 0
0.548865 0
0.548866 0
0.548867 0
0.548868 0
0.548869 0
0.54887 0
0.548871 0
0.548872 0
0.548873 0
0.548874 0
0.548875 0
0.548876 0
0.548877 0
0.548878 0
0.548879 0
0.54888 0
0.548881 0
0.548882 0
0.548883 0
0.548884 0
0.548885 0
0.548886 0
0.548887 0
0.548888 0
0.548889 0
0.54889 0
0.548891 0
0.548892 0
0.548893 0
0.548894 0
0.548895 0
0.548896 0
0.548897 0
0.548898 0
0.548899 0
0.5489 0
0.548901 0
0.548902 0
0.548903 0
0.548904 0
0.548905 0
0.548906 0
0.548907 0
0.548908 0
0.548909 0
0.54891 0
0.548911 0
0.548912 0
0.548913 0
0.548914 0
0.548915 0
0.548916 0
0.548917 0
0.548918 0
0.548919 0
0.54892 0
0.548921 0
0.548922 0
0.548923 0
0.548924 0
0.548925 0
0.548926 0
0.548927 0
0.548928 0
0.548929 0
0.54893 0
0.548931 0
0.548932 0
0.548933 0
0.548934 0
0.548935 0
0.548936 0
0.548937 0
0.548938 0
0.548939 0
0.54894 0
0.548941 0
0.548942 0
0.548943 0
0.548944 0
0.548945 0
0.548946 0
0.548947 0
0.548948 0
0.548949 0
0.54895 0
0.548951 0
0.548952 0
0.548953 0
0.548954 0
0.548955 0
0.548956 0
0.548957 0
0.548958 0
0.548959 0
0.54896 0
0.548961 0
0.548962 0
0.548963 0
0.548964 0
0.548965 0
0.548966 0
0.548967 0
0.548968 0
0.548969 0
0.54897 0
0.548971 0
0.548972 0
0.548973 0
0.548974 0
0.548975 0
0.548976 0
0.548977 0
0.548978 0
0.548979 0
0.54898 0
0.548981 0
0.548982 0
0.548983 0
0.548984 0
0.548985 0
0.548986 0
0.548987 0
0.548988 0
0.548989 0
0.54899 0
0.548991 0
0.548992 0
0.548993 0
0.548994 0
0.548995 0
0.548996 0
0.548997 0
0.548998 0
0.548999 0
0.549 0
0.549001 0
0.549002 0
0.549003 0
0.549004 0
0.549005 0
0.549006 0
0.549007 0
0.549008 0
0.549009 0
0.54901 0
0.549011 0
0.549012 0
0.549013 0
0.549014 0
0.549015 0
0.549016 0
0.549017 0
0.549018 0
0.549019 0
0.54902 0
0.549021 0
0.549022 0
0.549023 0
0.549024 0
0.549025 0
0.549026 0
0.549027 0
0.549028 0
0.549029 0
0.54903 0
0.549031 0
0.549032 0
0.549033 0
0.549034 0
0.549035 0
0.549036 0
0.549037 0
0.549038 0
0.549039 0
0.54904 0
0.549041 0
0.549042 0
0.549043 0
0.549044 0
0.549045 0
0.549046 0
0.549047 0
0.549048 0
0.549049 0
0.54905 0
0.549051 0
0.549052 0
0.549053 0
0.549054 0
0.549055 0
0.549056 0
0.549057 0
0.549058 0
0.549059 0
0.54906 0
0.549061 0
0.549062 0
0.549063 0
0.549064 0
0.549065 0
0.549066 0
0.549067 0
0.549068 0
0.549069 0
0.54907 0
0.549071 0
0.549072 0
0.549073 0
0.549074 0
0.549075 0
0.549076 0
0.549077 0
0.549078 0
0.549079 0
0.54908 0
0.549081 0
0.549082 0
0.549083 0
0.549084 0
0.549085 0
0.549086 0
0.549087 0
0.549088 0
0.549089 0
0.54909 0
0.549091 0
0.549092 0
0.549093 0
0.549094 0
0.549095 0
0.549096 0
0.549097 0
0.549098 0
0.549099 0
0.5491 0
0.549101 0
0.549102 0
0.549103 0
0.549104 0
0.549105 0
0.549106 0
0.549107 0
0.549108 0
0.549109 0
0.54911 0
0.549111 0
0.549112 0
0.549113 0
0.549114 0
0.549115 0
0.549116 0
0.549117 0
0.549118 0
0.549119 0
0.54912 0
0.549121 0
0.549122 0
0.549123 0
0.549124 0
0.549125 0
0.549126 0
0.549127 0
0.549128 0
0.549129 0
0.54913 0
0.549131 0
0.549132 0
0.549133 0
0.549134 0
0.549135 0
0.549136 0
0.549137 0
0.549138 0
0.549139 0
0.54914 0
0.549141 0
0.549142 0
0.549143 0
0.549144 0
0.549145 0
0.549146 0
0.549147 0
0.549148 0
0.549149 0
0.54915 0
0.549151 0
0.549152 0
0.549153 0
0.549154 0
0.549155 0
0.549156 0
0.549157 0
0.549158 0
0.549159 0
0.54916 0
0.549161 0
0.549162 0
0.549163 0
0.549164 0
0.549165 0
0.549166 0
0.549167 0
0.549168 0
0.549169 0
0.54917 0
0.549171 0
0.549172 0
0.549173 0
0.549174 0
0.549175 0
0.549176 0
0.549177 0
0.549178 0
0.549179 0
0.54918 0
0.549181 0
0.549182 0
0.549183 0
0.549184 0
0.549185 0
0.549186 0
0.549187 0
0.549188 0
0.549189 0
0.54919 0
0.549191 0
0.549192 0
0.549193 0
0.549194 0
0.549195 0
0.549196 0
0.549197 0
0.549198 0
0.549199 0
0.5492 0
0.549201 0
0.549202 0
0.549203 0
0.549204 0
0.549205 0
0.549206 0
0.549207 0
0.549208 0
0.549209 0
0.54921 0
0.549211 0
0.549212 0
0.549213 0
0.549214 0
0.549215 0
0.549216 0
0.549217 0
0.549218 0
0.549219 0
0.54922 0
0.549221 0
0.549222 0
0.549223 0
0.549224 0
0.549225 0
0.549226 0
0.549227 0
0.549228 0
0.549229 0
0.54923 0
0.549231 0
0.549232 0
0.549233 0
0.549234 0
0.549235 0
0.549236 0
0.549237 0
0.549238 0
0.549239 0
0.54924 0
0.549241 0
0.549242 0
0.549243 0
0.549244 0
0.549245 0
0.549246 0
0.549247 0
0.549248 0
0.549249 0
0.54925 0
0.549251 0
0.549252 0
0.549253 0
0.549254 0
0.549255 0
0.549256 0
0.549257 0
0.549258 0
0.549259 0
0.54926 0
0.549261 0
0.549262 0
0.549263 0
0.549264 0
0.549265 0
0.549266 0
0.549267 0
0.549268 0
0.549269 0
0.54927 0
0.549271 0
0.549272 0
0.549273 0
0.549274 0
0.549275 0
0.549276 0
0.549277 0
0.549278 0
0.549279 0
0.54928 0
0.549281 0
0.549282 0
0.549283 0
0.549284 0
0.549285 0
0.549286 0
0.549287 0
0.549288 0
0.549289 0
0.54929 0
0.549291 0
0.549292 0
0.549293 0
0.549294 0
0.549295 0
0.549296 0
0.549297 0
0.549298 0
0.549299 0
0.5493 0
0.549301 0
0.549302 0
0.549303 0
0.549304 0
0.549305 0
0.549306 0
0.549307 0
0.549308 0
0.549309 0
0.54931 0
0.549311 0
0.549312 0
0.549313 0
0.549314 0
0.549315 0
0.549316 0
0.549317 0
0.549318 0
0.549319 0
0.54932 0
0.549321 0
0.549322 0
0.549323 0
0.549324 0
0.549325 0
0.549326 0
0.549327 0
0.549328 0
0.549329 0
0.54933 0
0.549331 0
0.549332 0
0.549333 0
0.549334 0
0.549335 0
0.549336 0
0.549337 0
0.549338 0
0.549339 0
0.54934 0
0.549341 0
0.549342 0
0.549343 0
0.549344 0
0.549345 0
0.549346 0
0.549347 0
0.549348 0
0.549349 0
0.54935 0
0.549351 0
0.549352 0
0.549353 0
0.549354 0
0.549355 0
0.549356 0
0.549357 0
0.549358 0
0.549359 0
0.54936 0
0.549361 0
0.549362 0
0.549363 0
0.549364 0
0.549365 0
0.549366 0
0.549367 0
0.549368 0
0.549369 0
0.54937 0
0.549371 0
0.549372 0
0.549373 0
0.549374 0
0.549375 0
0.549376 0
0.549377 0
0.549378 0
0.549379 0
0.54938 0
0.549381 0
0.549382 0
0.549383 0
0.549384 0
0.549385 0
0.549386 0
0.549387 0
0.549388 0
0.549389 0
0.54939 0
0.549391 0
0.549392 0
0.549393 0
0.549394 0
0.549395 0
0.549396 0
0.549397 0
0.549398 0
0.549399 0
0.5494 0
0.549401 0
0.549402 0
0.549403 0
0.549404 0
0.549405 0
0.549406 0
0.549407 0
0.549408 0
0.549409 0
0.54941 0
0.549411 0
0.549412 0
0.549413 0
0.549414 0
0.549415 0
0.549416 0
0.549417 0
0.549418 0
0.549419 0
0.54942 0
0.549421 0
0.549422 0
0.549423 0
0.549424 0
0.549425 0
0.549426 0
0.549427 0
0.549428 0
0.549429 0
0.54943 0
0.549431 0
0.549432 0
0.549433 0
0.549434 0
0.549435 0
0.549436 0
0.549437 0
0.549438 0
0.549439 0
0.54944 0
0.549441 0
0.549442 0
0.549443 0
0.549444 0
0.549445 0
0.549446 0
0.549447 0
0.549448 0
0.549449 0
0.54945 0
0.549451 0
0.549452 0
0.549453 0
0.549454 0
0.549455 0
0.549456 0
0.549457 0
0.549458 0
0.549459 0
0.54946 0
0.549461 0
0.549462 0
0.549463 0
0.549464 0
0.549465 0
0.549466 0
0.549467 0
0.549468 0
0.549469 0
0.54947 0
0.549471 0
0.549472 0
0.549473 0
0.549474 0
0.549475 0
0.549476 0
0.549477 0
0.549478 0
0.549479 0
0.54948 0
0.549481 0
0.549482 0
0.549483 0
0.549484 0
0.549485 0
0.549486 0
0.549487 0
0.549488 0
0.549489 0
0.54949 0
0.549491 0
0.549492 0
0.549493 0
0.549494 0
0.549495 0
0.549496 0
0.549497 0
0.549498 0
0.549499 0
0.5495 0
0.549501 0
0.549502 0
0.549503 0
0.549504 0
0.549505 0
0.549506 0
0.549507 0
0.549508 0
0.549509 0
0.54951 0
0.549511 0
0.549512 0
0.549513 0
0.549514 0
0.549515 0
0.549516 0
0.549517 0
0.549518 0
0.549519 0
0.54952 0
0.549521 0
0.549522 0
0.549523 0
0.549524 0
0.549525 0
0.549526 0
0.549527 0
0.549528 0
0.549529 0
0.54953 0
0.549531 0
0.549532 0
0.549533 0
0.549534 0
0.549535 0
0.549536 0
0.549537 0
0.549538 0
0.549539 0
0.54954 0
0.549541 0
0.549542 0
0.549543 0
0.549544 0
0.549545 0
0.549546 0
0.549547 0
0.549548 0
0.549549 0
0.54955 0
0.549551 0
0.549552 0
0.549553 0
0.549554 0
0.549555 0
0.549556 0
0.549557 0
0.549558 0
0.549559 0
0.54956 0
0.549561 0
0.549562 0
0.549563 0
0.549564 0
0.549565 0
0.549566 0
0.549567 0
0.549568 0
0.549569 0
0.54957 0
0.549571 0
0.549572 0
0.549573 0
0.549574 0
0.549575 0
0.549576 0
0.549577 0
0.549578 0
0.549579 0
0.54958 0
0.549581 0
0.549582 0
0.549583 0
0.549584 0
0.549585 0
0.549586 0
0.549587 0
0.549588 0
0.549589 0
0.54959 0
0.549591 0
0.549592 0
0.549593 0
0.549594 0
0.549595 0
0.549596 0
0.549597 0
0.549598 0
0.549599 0
0.5496 0
0.549601 0
0.549602 0
0.549603 0
0.549604 0
0.549605 0
0.549606 0
0.549607 0
0.549608 0
0.549609 0
0.54961 0
0.549611 0
0.549612 0
0.549613 0
0.549614 0
0.549615 0
0.549616 0
0.549617 0
0.549618 0
0.549619 0
0.54962 0
0.549621 0
0.549622 0
0.549623 0
0.549624 0
0.549625 0
0.549626 0
0.549627 0
0.549628 0
0.549629 0
0.54963 0
0.549631 0
0.549632 0
0.549633 0
0.549634 0
0.549635 0
0.549636 0
0.549637 0
0.549638 0
0.549639 0
0.54964 0
0.549641 0
0.549642 0
0.549643 0
0.549644 0
0.549645 0
0.549646 0
0.549647 0
0.549648 0
0.549649 0
0.54965 0
0.549651 0
0.549652 0
0.549653 0
0.549654 0
0.549655 0
0.549656 0
0.549657 0
0.549658 0
0.549659 0
0.54966 0
0.549661 0
0.549662 0
0.549663 0
0.549664 0
0.549665 0
0.549666 0
0.549667 0
0.549668 0
0.549669 0
0.54967 0
0.549671 0
0.549672 0
0.549673 0
0.549674 0
0.549675 0
0.549676 0
0.549677 0
0.549678 0
0.549679 0
0.54968 0
0.549681 0
0.549682 0
0.549683 0
0.549684 0
0.549685 0
0.549686 0
0.549687 0
0.549688 0
0.549689 0
0.54969 0
0.549691 0
0.549692 0
0.549693 0
0.549694 0
0.549695 0
0.549696 0
0.549697 0
0.549698 0
0.549699 0
0.5497 0
0.549701 0
0.549702 0
0.549703 0
0.549704 0
0.549705 0
0.549706 0
0.549707 0
0.549708 0
0.549709 0
0.54971 0
0.549711 0
0.549712 0
0.549713 0
0.549714 0
0.549715 0
0.549716 0
0.549717 0
0.549718 0
0.549719 0
0.54972 0
0.549721 0
0.549722 0
0.549723 0
0.549724 0
0.549725 0
0.549726 0
0.549727 0
0.549728 0
0.549729 0
0.54973 0
0.549731 0
0.549732 0
0.549733 0
0.549734 0
0.549735 0
0.549736 0
0.549737 0
0.549738 0
0.549739 0
0.54974 0
0.549741 0
0.549742 0
0.549743 0
0.549744 0
0.549745 0
0.549746 0
0.549747 0
0.549748 0
0.549749 0
0.54975 0
0.549751 0
0.549752 0
0.549753 0
0.549754 0
0.549755 0
0.549756 0
0.549757 0
0.549758 0
0.549759 0
0.54976 0
0.549761 0
0.549762 0
0.549763 0
0.549764 0
0.549765 0
0.549766 0
0.549767 0
0.549768 0
0.549769 0
0.54977 0
0.549771 0
0.549772 0
0.549773 0
0.549774 0
0.549775 0
0.549776 0
0.549777 0
0.549778 0
0.549779 0
0.54978 0
0.549781 0
0.549782 0
0.549783 0
0.549784 0
0.549785 0
0.549786 0
0.549787 0
0.549788 0
0.549789 0
0.54979 0
0.549791 0
0.549792 0
0.549793 0
0.549794 0
0.549795 0
0.549796 0
0.549797 0
0.549798 0
0.549799 0
0.5498 0
0.549801 0
0.549802 0
0.549803 0
0.549804 0
0.549805 0
0.549806 0
0.549807 0
0.549808 0
0.549809 0
0.54981 0
0.549811 0
0.549812 0
0.549813 0
0.549814 0
0.549815 0
0.549816 0
0.549817 0
0.549818 0
0.549819 0
0.54982 0
0.549821 0
0.549822 0
0.549823 0
0.549824 0
0.549825 0
0.549826 0
0.549827 0
0.549828 0
0.549829 0
0.54983 0
0.549831 0
0.549832 0
0.549833 0
0.549834 0
0.549835 0
0.549836 0
0.549837 0
0.549838 0
0.549839 0
0.54984 0
0.549841 0
0.549842 0
0.549843 0
0.549844 0
0.549845 0
0.549846 0
0.549847 0
0.549848 0
0.549849 0
0.54985 0
0.549851 0
0.549852 0
0.549853 0
0.549854 0
0.549855 0
0.549856 0
0.549857 0
0.549858 0
0.549859 0
0.54986 0
0.549861 0
0.549862 0
0.549863 0
0.549864 0
0.549865 0
0.549866 0
0.549867 0
0.549868 0
0.549869 0
0.54987 0
0.549871 0
0.549872 0
0.549873 0
0.549874 0
0.549875 0
0.549876 0
0.549877 0
0.549878 0
0.549879 0
0.54988 0
0.549881 0
0.549882 0
0.549883 0
0.549884 0
0.549885 0
0.549886 0
0.549887 0
0.549888 0
0.549889 0
0.54989 0
0.549891 0
0.549892 0
0.549893 0
0.549894 0
0.549895 0
0.549896 0
0.549897 0
0.549898 0
0.549899 0
0.5499 0
0.549901 0
0.549902 0
0.549903 0
0.549904 0
0.549905 0
0.549906 0
0.549907 0
0.549908 0
0.549909 0
0.54991 0
0.549911 0
0.549912 0
0.549913 0
0.549914 0
0.549915 0
0.549916 0
0.549917 0
0.549918 0
0.549919 0
0.54992 0
0.549921 0
0.549922 0
0.549923 0
0.549924 0
0.549925 0
0.549926 0
0.549927 0
0.549928 0
0.549929 0
0.54993 0
0.549931 0
0.549932 0
0.549933 0
0.549934 0
0.549935 0
0.549936 0
0.549937 0
0.549938 0
0.549939 0
0.54994 0
0.549941 0
0.549942 0
0.549943 0
0.549944 0
0.549945 0
0.549946 0
0.549947 0
0.549948 0
0.549949 0
0.54995 0
0.549951 0
0.549952 0
0.549953 0
0.549954 0
0.549955 0
0.549956 0
0.549957 0
0.549958 0
0.549959 0
0.54996 0
0.549961 0
0.549962 0
0.549963 0
0.549964 0
0.549965 0
0.549966 0
0.549967 0
0.549968 0
0.549969 0
0.54997 0
0.549971 0
0.549972 0
0.549973 0
0.549974 0
0.549975 0
0.549976 0
0.549977 0
0.549978 0
0.549979 0
0.54998 0
0.549981 0
0.549982 0
0.549983 0
0.549984 0
0.549985 0
0.549986 0
0.549987 0
0.549988 0
0.549989 0
0.54999 0
0.549991 0
0.549992 0
0.549993 0
0.549994 0
0.549995 0
0.549996 0
0.549997 0
0.549998 0
0.549999 0
0.55 0
0.550001 0
0.550002 0
0.550003 0
0.550004 0
0.550005 0
0.550006 0
0.550007 0
0.550008 0
0.550009 0
0.55001 0
0.550011 0
0.550012 0
0.550013 0
0.550014 0
0.550015 0
0.550016 0
0.550017 0
0.550018 0
0.550019 0
0.55002 0
0.550021 0
0.550022 0
0.550023 0
0.550024 0
0.550025 0
0.550026 0
0.550027 0
0.550028 0
0.550029 0
0.55003 0
0.550031 0
0.550032 0
0.550033 0
0.550034 0
0.550035 0
0.550036 0
0.550037 0
0.550038 0
0.550039 0
0.55004 0
0.550041 0
0.550042 0
0.550043 0
0.550044 0
0.550045 0
0.550046 0
0.550047 0
0.550048 0
0.550049 0
0.55005 0
0.550051 0
0.550052 0
0.550053 0
0.550054 0
0.550055 0
0.550056 0
0.550057 0
0.550058 0
0.550059 0
0.55006 0
0.550061 0
0.550062 0
0.550063 0
0.550064 0
0.550065 0
0.550066 0
0.550067 0
0.550068 0
0.550069 0
0.55007 0
0.550071 0
0.550072 0
0.550073 0
0.550074 0
0.550075 0
0.550076 0
0.550077 0
0.550078 0
0.550079 0
0.55008 0
0.550081 0
0.550082 0
0.550083 0
0.550084 0
0.550085 0
0.550086 0
0.550087 0
0.550088 0
0.550089 0
0.55009 0
0.550091 0
0.550092 0
0.550093 0
0.550094 0
0.550095 0
0.550096 0
0.550097 0
0.550098 0
0.550099 0
0.5501 0
0.550101 0
0.550102 0
0.550103 0
0.550104 0
0.550105 0
0.550106 0
0.550107 0
0.550108 0
0.550109 0
0.55011 0
0.550111 0
0.550112 0
0.550113 0
0.550114 0
0.550115 0
0.550116 0
0.550117 0
0.550118 0
0.550119 0
0.55012 0
0.550121 0
0.550122 0
0.550123 0
0.550124 0
0.550125 0
0.550126 0
0.550127 0
0.550128 0
0.550129 0
0.55013 0
0.550131 0
0.550132 0
0.550133 0
0.550134 0
0.550135 0
0.550136 0
0.550137 0
0.550138 0
0.550139 0
0.55014 0
0.550141 0
0.550142 0
0.550143 0
0.550144 0
0.550145 0
0.550146 0
0.550147 0
0.550148 0
0.550149 0
0.55015 0
0.550151 0
0.550152 0
0.550153 0
0.550154 0
0.550155 0
0.550156 0
0.550157 0
0.550158 0
0.550159 0
0.55016 0
0.550161 0
0.550162 0
0.550163 0
0.550164 0
0.550165 0
0.550166 0
0.550167 0
0.550168 0
0.550169 0
0.55017 0
0.550171 0
0.550172 0
0.550173 0
0.550174 0
0.550175 0
0.550176 0
0.550177 0
0.550178 0
0.550179 0
0.55018 0
0.550181 0
0.550182 0
0.550183 0
0.550184 0
0.550185 0
0.550186 0
0.550187 0
0.550188 0
0.550189 0
0.55019 0
0.550191 0
0.550192 0
0.550193 0
0.550194 0
0.550195 0
0.550196 0
0.550197 0
0.550198 0
0.550199 0
0.5502 0
0.550201 0
0.550202 0
0.550203 0
0.550204 0
0.550205 0
0.550206 0
0.550207 0
0.550208 0
0.550209 0
0.55021 0
0.550211 0
0.550212 0
0.550213 0
0.550214 0
0.550215 0
0.550216 0
0.550217 0
0.550218 0
0.550219 0
0.55022 0
0.550221 0
0.550222 0
0.550223 0
0.550224 0
0.550225 0
0.550226 0
0.550227 0
0.550228 0
0.550229 0
0.55023 0
0.550231 0
0.550232 0
0.550233 0
0.550234 0
0.550235 0
0.550236 0
0.550237 0
0.550238 0
0.550239 0
0.55024 0
0.550241 0
0.550242 0
0.550243 0
0.550244 0
0.550245 0
0.550246 0
0.550247 0
0.550248 0
0.550249 0
0.55025 0
0.550251 0
0.550252 0
0.550253 0
0.550254 0
0.550255 0
0.550256 0
0.550257 0
0.550258 0
0.550259 0
0.55026 0
0.550261 0
0.550262 0
0.550263 0
0.550264 0
0.550265 0
0.550266 0
0.550267 0
0.550268 0
0.550269 0
0.55027 0
0.550271 0
0.550272 0
0.550273 0
0.550274 0
0.550275 0
0.550276 0
0.550277 0
0.550278 0
0.550279 0
0.55028 0
0.550281 0
0.550282 0
0.550283 0
0.550284 0
0.550285 0
0.550286 0
0.550287 0
0.550288 0
0.550289 0
0.55029 0
0.550291 0
0.550292 0
0.550293 0
0.550294 0
0.550295 0
0.550296 0
0.550297 0
0.550298 0
0.550299 0
0.5503 0
0.550301 0
0.550302 0
0.550303 0
0.550304 0
0.550305 0
0.550306 0
0.550307 0
0.550308 0
0.550309 0
0.55031 0
0.550311 0
0.550312 0
0.550313 0
0.550314 0
0.550315 0
0.550316 0
0.550317 0
0.550318 0
0.550319 0
0.55032 0
0.550321 0
0.550322 0
0.550323 0
0.550324 0
0.550325 0
0.550326 0
0.550327 0
0.550328 0
0.550329 0
0.55033 0
0.550331 0
0.550332 0
0.550333 0
0.550334 0
0.550335 0
0.550336 0
0.550337 0
0.550338 0
0.550339 0
0.55034 0
0.550341 0
0.550342 0
0.550343 0
0.550344 0
0.550345 0
0.550346 0
0.550347 0
0.550348 0
0.550349 0
0.55035 0
0.550351 0
0.550352 0
0.550353 0
0.550354 0
0.550355 0
0.550356 0
0.550357 0
0.550358 0
0.550359 0
0.55036 0
0.550361 0
0.550362 0
0.550363 0
0.550364 0
0.550365 0
0.550366 0
0.550367 0
0.550368 0
0.550369 0
0.55037 0
0.550371 0
0.550372 0
0.550373 0
0.550374 0
0.550375 0
0.550376 0
0.550377 0
0.550378 0
0.550379 0
0.55038 0
0.550381 0
0.550382 0
0.550383 0
0.550384 0
0.550385 0
0.550386 0
0.550387 0
0.550388 0
0.550389 0
0.55039 0
0.550391 0
0.550392 0
0.550393 0
0.550394 0
0.550395 0
0.550396 0
0.550397 0
0.550398 0
0.550399 0
0.5504 0
0.550401 0
0.550402 0
0.550403 0
0.550404 0
0.550405 0
0.550406 0
0.550407 0
0.550408 0
0.550409 0
0.55041 0
0.550411 0
0.550412 0
0.550413 0
0.550414 0
0.550415 0
0.550416 0
0.550417 0
0.550418 0
0.550419 0
0.55042 0
0.550421 0
0.550422 0
0.550423 0
0.550424 0
0.550425 0
0.550426 0
0.550427 0
0.550428 0
0.550429 0
0.55043 0
0.550431 0
0.550432 0
0.550433 0
0.550434 0
0.550435 0
0.550436 0
0.550437 0
0.550438 0
0.550439 0
0.55044 0
0.550441 0
0.550442 0
0.550443 0
0.550444 0
0.550445 0
0.550446 0
0.550447 0
0.550448 0
0.550449 0
0.55045 0
0.550451 0
0.550452 0
0.550453 0
0.550454 0
0.550455 0
0.550456 0
0.550457 0
0.550458 0
0.550459 0
0.55046 0
0.550461 0
0.550462 0
0.550463 0
0.550464 0
0.550465 0
0.550466 0
0.550467 0
0.550468 0
0.550469 0
0.55047 0
0.550471 0
0.550472 0
0.550473 0
0.550474 0
0.550475 0
0.550476 0
0.550477 0
0.550478 0
0.550479 0
0.55048 0
0.550481 0
0.550482 0
0.550483 0
0.550484 0
0.550485 0
0.550486 0
0.550487 0
0.550488 0
0.550489 0
0.55049 0
0.550491 0
0.550492 0
0.550493 0
0.550494 0
0.550495 0
0.550496 0
0.550497 0
0.550498 0
0.550499 0
0.5505 0
0.550501 0
0.550502 0
0.550503 0
0.550504 0
0.550505 0
0.550506 0
0.550507 0
0.550508 0
0.550509 0
0.55051 0
0.550511 0
0.550512 0
0.550513 0
0.550514 0
0.550515 0
0.550516 0
0.550517 0
0.550518 0
0.550519 0
0.55052 0
0.550521 0
0.550522 0
0.550523 0
0.550524 0
0.550525 0
0.550526 0
0.550527 0
0.550528 0
0.550529 0
0.55053 0
0.550531 0
0.550532 0
0.550533 0
0.550534 0
0.550535 0
0.550536 0
0.550537 0
0.550538 0
0.550539 0
0.55054 0
0.550541 0
0.550542 0
0.550543 0
0.550544 0
0.550545 0
0.550546 0
0.550547 0
0.550548 0
0.550549 0
0.55055 0
0.550551 0
0.550552 0
0.550553 0
0.550554 0
0.550555 0
0.550556 0
0.550557 0
0.550558 0
0.550559 0
0.55056 0
0.550561 0
0.550562 0
0.550563 0
0.550564 0
0.550565 0
0.550566 0
0.550567 0
0.550568 0
0.550569 0
0.55057 0
0.550571 0
0.550572 0
0.550573 0
0.550574 0
0.550575 0
0.550576 0
0.550577 0
0.550578 0
0.550579 0
0.55058 0
0.550581 0
0.550582 0
0.550583 0
0.550584 0
0.550585 0
0.550586 0
0.550587 0
0.550588 0
0.550589 0
0.55059 0
0.550591 0
0.550592 0
0.550593 0
0.550594 0
0.550595 0
0.550596 0
0.550597 0
0.550598 0
0.550599 0
0.5506 0
0.550601 0
0.550602 0
0.550603 0
0.550604 0
0.550605 0
0.550606 0
0.550607 0
0.550608 0
0.550609 0
0.55061 0
0.550611 0
0.550612 0
0.550613 0
0.550614 0
0.550615 0
0.550616 0
0.550617 0
0.550618 0
0.550619 0
0.55062 0
0.550621 0
0.550622 0
0.550623 0
0.550624 0
0.550625 0
0.550626 0
0.550627 0
0.550628 0
0.550629 0
0.55063 0
0.550631 0
0.550632 0
0.550633 0
0.550634 0
0.550635 0
0.550636 0
0.550637 0
0.550638 0
0.550639 0
0.55064 0
0.550641 0
0.550642 0
0.550643 0
0.550644 0
0.550645 0
0.550646 0
0.550647 0
0.550648 0
0.550649 0
0.55065 0
0.550651 0
0.550652 0
0.550653 0
0.550654 0
0.550655 0
0.550656 0
0.550657 0
0.550658 0
0.550659 0
0.55066 0
0.550661 0
0.550662 0
0.550663 0
0.550664 0
0.550665 0
0.550666 0
0.550667 0
0.550668 0
0.550669 0
0.55067 0
0.550671 0
0.550672 0
0.550673 0
0.550674 0
0.550675 0
0.550676 0
0.550677 0
0.550678 0
0.550679 0
0.55068 0
0.550681 0
0.550682 0
0.550683 0
0.550684 0
0.550685 0
0.550686 0
0.550687 0
0.550688 0
0.550689 0
0.55069 0
0.550691 0
0.550692 0
0.550693 0
0.550694 0
0.550695 0
0.550696 0
0.550697 0
0.550698 0
0.550699 0
0.5507 0
0.550701 0
0.550702 0
0.550703 0
0.550704 0
0.550705 0
0.550706 0
0.550707 0
0.550708 0
0.550709 0
0.55071 0
0.550711 0
0.550712 0
0.550713 0
0.550714 0
0.550715 0
0.550716 0
0.550717 0
0.550718 0
0.550719 0
0.55072 0
0.550721 0
0.550722 0
0.550723 0
0.550724 0
0.550725 0
0.550726 0
0.550727 0
0.550728 0
0.550729 0
0.55073 0
0.550731 0
0.550732 0
0.550733 0
0.550734 0
0.550735 0
0.550736 0
0.550737 0
0.550738 0
0.550739 0
0.55074 0
0.550741 0
0.550742 0
0.550743 0
0.550744 0
0.550745 0
0.550746 0
0.550747 0
0.550748 0
0.550749 0
0.55075 0
0.550751 0
0.550752 0
0.550753 0
0.550754 0
0.550755 0
0.550756 0
0.550757 0
0.550758 0
0.550759 0
0.55076 0
0.550761 0
0.550762 0
0.550763 0
0.550764 0
0.550765 0
0.550766 0
0.550767 0
0.550768 0
0.550769 0
0.55077 0
0.550771 0
0.550772 0
0.550773 0
0.550774 0
0.550775 0
0.550776 0
0.550777 0
0.550778 0
0.550779 0
0.55078 0
0.550781 0
0.550782 0
0.550783 0
0.550784 0
0.550785 0
0.550786 0
0.550787 0
0.550788 0
0.550789 0
0.55079 0
0.550791 0
0.550792 0
0.550793 0
0.550794 0
0.550795 0
0.550796 0
0.550797 0
0.550798 0
0.550799 0
0.5508 0
0.550801 0
0.550802 0
0.550803 0
0.550804 0
0.550805 0
0.550806 0
0.550807 0
0.550808 0
0.550809 0
0.55081 0
0.550811 0
0.550812 0
0.550813 0
0.550814 0
0.550815 0
0.550816 0
0.550817 0
0.550818 0
0.550819 0
0.55082 0
0.550821 0
0.550822 0
0.550823 0
0.550824 0
0.550825 0
0.550826 0
0.550827 0
0.550828 0
0.550829 0
0.55083 0
0.550831 0
0.550832 0
0.550833 0
0.550834 0
0.550835 0
0.550836 0
0.550837 0
0.550838 0
0.550839 0
0.55084 0
0.550841 0
0.550842 0
0.550843 0
0.550844 0
0.550845 0
0.550846 0
0.550847 0
0.550848 0
0.550849 0
0.55085 0
0.550851 0
0.550852 0
0.550853 0
0.550854 0
0.550855 0
0.550856 0
0.550857 0
0.550858 0
0.550859 0
0.55086 0
0.550861 0
0.550862 0
0.550863 0
0.550864 0
0.550865 0
0.550866 0
0.550867 0
0.550868 0
0.550869 0
0.55087 0
0.550871 0
0.550872 0
0.550873 0
0.550874 0
0.550875 0
0.550876 0
0.550877 0
0.550878 0
0.550879 0
0.55088 0
0.550881 0
0.550882 0
0.550883 0
0.550884 0
0.550885 0
0.550886 0
0.550887 0
0.550888 0
0.550889 0
0.55089 0
0.550891 0
0.550892 0
0.550893 0
0.550894 0
0.550895 0
0.550896 0
0.550897 0
0.550898 0
0.550899 0
0.5509 0
0.550901 0
0.550902 0
0.550903 0
0.550904 0
0.550905 0
0.550906 0
0.550907 0
0.550908 0
0.550909 0
0.55091 0
0.550911 0
0.550912 0
0.550913 0
0.550914 0
0.550915 0
0.550916 0
0.550917 0
0.550918 0
0.550919 0
0.55092 0
0.550921 0
0.550922 0
0.550923 0
0.550924 0
0.550925 0
0.550926 0
0.550927 0
0.550928 0
0.550929 0
0.55093 0
0.550931 0
0.550932 0
0.550933 0
0.550934 0
0.550935 0
0.550936 0
0.550937 0
0.550938 0
0.550939 0
0.55094 0
0.550941 0
0.550942 0
0.550943 0
0.550944 0
0.550945 0
0.550946 0
0.550947 0
0.550948 0
0.550949 0
0.55095 0
0.550951 0
0.550952 0
0.550953 0
0.550954 0
0.550955 0
0.550956 0
0.550957 0
0.550958 0
0.550959 0
0.55096 0
0.550961 0
0.550962 0
0.550963 0
0.550964 0
0.550965 0
0.550966 0
0.550967 0
0.550968 0
0.550969 0
0.55097 0
0.550971 0
0.550972 0
0.550973 0
0.550974 0
0.550975 0
0.550976 0
0.550977 0
0.550978 0
0.550979 0
0.55098 0
0.550981 0
0.550982 0
0.550983 0
0.550984 0
0.550985 0
0.550986 0
0.550987 0
0.550988 0
0.550989 0
0.55099 0
0.550991 0
0.550992 0
0.550993 0
0.550994 0
0.550995 0
0.550996 0
0.550997 0
0.550998 0
0.550999 0
0.551 0
0.551001 0
0.551002 0
0.551003 0
0.551004 0
0.551005 0
0.551006 0
0.551007 0
0.551008 0
0.551009 0
0.55101 0
0.551011 0
0.551012 0
0.551013 0
0.551014 0
0.551015 0
0.551016 0
0.551017 0
0.551018 0
0.551019 0
0.55102 0
0.551021 0
0.551022 0
0.551023 0
0.551024 0
0.551025 0
0.551026 0
0.551027 0
0.551028 0
0.551029 0
0.55103 0
0.551031 0
0.551032 0
0.551033 0
0.551034 0
0.551035 0
0.551036 0
0.551037 0
0.551038 0
0.551039 0
0.55104 0
0.551041 0
0.551042 0
0.551043 0
0.551044 0
0.551045 0
0.551046 0
0.551047 0
0.551048 0
0.551049 0
0.55105 0
0.551051 0
0.551052 0
0.551053 0
0.551054 0
0.551055 0
0.551056 0
0.551057 0
0.551058 0
0.551059 0
0.55106 0
0.551061 0
0.551062 0
0.551063 0
0.551064 0
0.551065 0
0.551066 0
0.551067 0
0.551068 0
0.551069 0
0.55107 0
0.551071 0
0.551072 0
0.551073 0
0.551074 0
0.551075 0
0.551076 0
0.551077 0
0.551078 0
0.551079 0
0.55108 0
0.551081 0
0.551082 0
0.551083 0
0.551084 0
0.551085 0
0.551086 0
0.551087 0
0.551088 0
0.551089 0
0.55109 0
0.551091 0
0.551092 0
0.551093 0
0.551094 0
0.551095 0
0.551096 0
0.551097 0
0.551098 0
0.551099 0
0.5511 0
0.551101 0
0.551102 0
0.551103 0
0.551104 0
0.551105 0
0.551106 0
0.551107 0
0.551108 0
0.551109 0
0.55111 0
0.551111 0
0.551112 0
0.551113 0
0.551114 0
0.551115 0
0.551116 0
0.551117 0
0.551118 0
0.551119 0
0.55112 0
0.551121 0
0.551122 0
0.551123 0
0.551124 0
0.551125 0
0.551126 0
0.551127 0
0.551128 0
0.551129 0
0.55113 0
0.551131 0
0.551132 0
0.551133 0
0.551134 0
0.551135 0
0.551136 0
0.551137 0
0.551138 0
0.551139 0
0.55114 0
0.551141 0
0.551142 0
0.551143 0
0.551144 0
0.551145 0
0.551146 0
0.551147 0
0.551148 0
0.551149 0
0.55115 0
0.551151 0
0.551152 0
0.551153 0
0.551154 0
0.551155 0
0.551156 0
0.551157 0
0.551158 0
0.551159 0
0.55116 0
0.551161 0
0.551162 0
0.551163 0
0.551164 0
0.551165 0
0.551166 0
0.551167 0
0.551168 0
0.551169 0
0.55117 0
0.551171 0
0.551172 0
0.551173 0
0.551174 0
0.551175 0
0.551176 0
0.551177 0
0.551178 0
0.551179 0
0.55118 0
0.551181 0
0.551182 0
0.551183 0
0.551184 0
0.551185 0
0.551186 0
0.551187 0
0.551188 0
0.551189 0
0.55119 0
0.551191 0
0.551192 0
0.551193 0
0.551194 0
0.551195 0
0.551196 0
0.551197 0
0.551198 0
0.551199 0
0.5512 0
0.551201 0
0.551202 0
0.551203 0
0.551204 0
0.551205 0
0.551206 0
0.551207 0
0.551208 0
0.551209 0
0.55121 0
0.551211 0
0.551212 0
0.551213 0
0.551214 0
0.551215 0
0.551216 0
0.551217 0
0.551218 0
0.551219 0
0.55122 0
0.551221 0
0.551222 0
0.551223 0
0.551224 0
0.551225 0
0.551226 0
0.551227 0
0.551228 0
0.551229 0
0.55123 0
0.551231 0
0.551232 0
0.551233 0
0.551234 0
0.551235 0
0.551236 0
0.551237 0
0.551238 0
0.551239 0
0.55124 0
0.551241 0
0.551242 0
0.551243 0
0.551244 0
0.551245 0
0.551246 0
0.551247 0
0.551248 0
0.551249 0
0.55125 0
0.551251 0
0.551252 0
0.551253 0
0.551254 0
0.551255 0
0.551256 0
0.551257 0
0.551258 0
0.551259 0
0.55126 0
0.551261 0
0.551262 0
0.551263 0
0.551264 0
0.551265 0
0.551266 0
0.551267 0
0.551268 0
0.551269 0
0.55127 0
0.551271 0
0.551272 0
0.551273 0
0.551274 0
0.551275 0
0.551276 0
0.551277 0
0.551278 0
0.551279 0
0.55128 0
0.551281 0
0.551282 0
0.551283 0
0.551284 0
0.551285 0
0.551286 0
0.551287 0
0.551288 0
0.551289 0
0.55129 0
0.551291 0
0.551292 0
0.551293 0
0.551294 0
0.551295 0
0.551296 0
0.551297 0
0.551298 0
0.551299 0
0.5513 0
0.551301 0
0.551302 0
0.551303 0
0.551304 0
0.551305 0
0.551306 0
0.551307 0
0.551308 0
0.551309 0
0.55131 0
0.551311 0
0.551312 0
0.551313 0
0.551314 0
0.551315 0
0.551316 0
0.551317 0
0.551318 0
0.551319 0
0.55132 0
0.551321 0
0.551322 0
0.551323 0
0.551324 0
0.551325 0
0.551326 0
0.551327 0
0.551328 0
0.551329 0
0.55133 0
0.551331 0
0.551332 0
0.551333 0
0.551334 0
0.551335 0
0.551336 0
0.551337 0
0.551338 0
0.551339 0
0.55134 0
0.551341 0
0.551342 0
0.551343 0
0.551344 0
0.551345 0
0.551346 0
0.551347 0
0.551348 0
0.551349 0
0.55135 0
0.551351 0
0.551352 0
0.551353 0
0.551354 0
0.551355 0
0.551356 0
0.551357 0
0.551358 0
0.551359 0
0.55136 0
0.551361 0
0.551362 0
0.551363 0
0.551364 0
0.551365 0
0.551366 0
0.551367 0
0.551368 0
0.551369 0
0.55137 0
0.551371 0
0.551372 0
0.551373 0
0.551374 0
0.551375 0
0.551376 0
0.551377 0
0.551378 0
0.551379 0
0.55138 0
0.551381 0
0.551382 0
0.551383 0
0.551384 0
0.551385 0
0.551386 0
0.551387 0
0.551388 0
0.551389 0
0.55139 0
0.551391 0
0.551392 0
0.551393 0
0.551394 0
0.551395 0
0.551396 0
0.551397 0
0.551398 0
0.551399 0
0.5514 0
0.551401 0
0.551402 0
0.551403 0
0.551404 0
0.551405 0
0.551406 0
0.551407 0
0.551408 0
0.551409 0
0.55141 0
0.551411 0
0.551412 0
0.551413 0
0.551414 0
0.551415 0
0.551416 0
0.551417 0
0.551418 0
0.551419 0
0.55142 0
0.551421 0
0.551422 0
0.551423 0
0.551424 0
0.551425 0
0.551426 0
0.551427 0
0.551428 0
0.551429 0
0.55143 0
0.551431 0
0.551432 0
0.551433 0
0.551434 0
0.551435 0
0.551436 0
0.551437 0
0.551438 0
0.551439 0
0.55144 0
0.551441 0
0.551442 0
0.551443 0
0.551444 0
0.551445 0
0.551446 0
0.551447 0
0.551448 0
0.551449 0
0.55145 0
0.551451 0
0.551452 0
0.551453 0
0.551454 0
0.551455 0
0.551456 0
0.551457 0
0.551458 0
0.551459 0
0.55146 0
0.551461 0
0.551462 0
0.551463 0
0.551464 0
0.551465 0
0.551466 0
0.551467 0
0.551468 0
0.551469 0
0.55147 0
0.551471 0
0.551472 0
0.551473 0
0.551474 0
0.551475 0
0.551476 0
0.551477 0
0.551478 0
0.551479 0
0.55148 0
0.551481 0
0.551482 0
0.551483 0
0.551484 0
0.551485 0
0.551486 0
0.551487 0
0.551488 0
0.551489 0
0.55149 0
0.551491 0
0.551492 0
0.551493 0
0.551494 0
0.551495 0
0.551496 0
0.551497 0
0.551498 0
0.551499 0
0.5515 0
0.551501 0
0.551502 0
0.551503 0
0.551504 0
0.551505 0
0.551506 0
0.551507 0
0.551508 0
0.551509 0
0.55151 0
0.551511 0
0.551512 0
0.551513 0
0.551514 0
0.551515 0
0.551516 0
0.551517 0
0.551518 0
0.551519 0
0.55152 0
0.551521 0
0.551522 0
0.551523 0
0.551524 0
0.551525 0
0.551526 0
0.551527 0
0.551528 0
0.551529 0
0.55153 0
0.551531 0
0.551532 0
0.551533 0
0.551534 0
0.551535 0
0.551536 0
0.551537 0
0.551538 0
0.551539 0
0.55154 0
0.551541 0
0.551542 0
0.551543 0
0.551544 0
0.551545 0
0.551546 0
0.551547 0
0.551548 0
0.551549 0
0.55155 0
0.551551 0
0.551552 0
0.551553 0
0.551554 0
0.551555 0
0.551556 0
0.551557 0
0.551558 0
0.551559 0
0.55156 0
0.551561 0
0.551562 0
0.551563 0
0.551564 0
0.551565 0
0.551566 0
0.551567 0
0.551568 0
0.551569 0
0.55157 0
0.551571 0
0.551572 0
0.551573 0
0.551574 0
0.551575 0
0.551576 0
0.551577 0
0.551578 0
0.551579 0
0.55158 0
0.551581 0
0.551582 0
0.551583 0
0.551584 0
0.551585 0
0.551586 0
0.551587 0
0.551588 0
0.551589 0
0.55159 0
0.551591 0
0.551592 0
0.551593 0
0.551594 0
0.551595 0
0.551596 0
0.551597 0
0.551598 0
0.551599 0
0.5516 0
0.551601 0
0.551602 0
0.551603 0
0.551604 0
0.551605 0
0.551606 0
0.551607 0
0.551608 0
0.551609 0
0.55161 0
0.551611 0
0.551612 0
0.551613 0
0.551614 0
0.551615 0
0.551616 0
0.551617 0
0.551618 0
0.551619 0
0.55162 0
0.551621 0
0.551622 0
0.551623 0
0.551624 0
0.551625 0
0.551626 0
0.551627 0
0.551628 0
0.551629 0
0.55163 0
0.551631 0
0.551632 0
0.551633 0
0.551634 0
0.551635 0
0.551636 0
0.551637 0
0.551638 0
0.551639 0
0.55164 0
0.551641 0
0.551642 0
0.551643 0
0.551644 0
0.551645 0
0.551646 0
0.551647 0
0.551648 0
0.551649 0
0.55165 0
0.551651 0
0.551652 0
0.551653 0
0.551654 0
0.551655 0
0.551656 0
0.551657 0
0.551658 0
0.551659 0
0.55166 0
0.551661 0
0.551662 0
0.551663 0
0.551664 0
0.551665 0
0.551666 0
0.551667 0
0.551668 0
0.551669 0
0.55167 0
0.551671 0
0.551672 0
0.551673 0
0.551674 0
0.551675 0
0.551676 0
0.551677 0
0.551678 0
0.551679 0
0.55168 0
0.551681 0
0.551682 0
0.551683 0
0.551684 0
0.551685 0
0.551686 0
0.551687 0
0.551688 0
0.551689 0
0.55169 0
0.551691 0
0.551692 0
0.551693 0
0.551694 0
0.551695 0
0.551696 0
0.551697 0
0.551698 0
0.551699 0
0.5517 0
0.551701 0
0.551702 0
0.551703 0
0.551704 0
0.551705 0
0.551706 0
0.551707 0
0.551708 0
0.551709 0
0.55171 0
0.551711 0
0.551712 0
0.551713 0
0.551714 0
0.551715 0
0.551716 0
0.551717 0
0.551718 0
0.551719 0
0.55172 0
0.551721 0
0.551722 0
0.551723 0
0.551724 0
0.551725 0
0.551726 0
0.551727 0
0.551728 0
0.551729 0
0.55173 0
0.551731 0
0.551732 0
0.551733 0
0.551734 0
0.551735 0
0.551736 0
0.551737 0
0.551738 0
0.551739 0
0.55174 0
0.551741 0
0.551742 0
0.551743 0
0.551744 0
0.551745 0
0.551746 0
0.551747 0
0.551748 0
0.551749 0
0.55175 0
0.551751 0
0.551752 0
0.551753 0
0.551754 0
0.551755 0
0.551756 0
0.551757 0
0.551758 0
0.551759 0
0.55176 0
0.551761 0
0.551762 0
0.551763 0
0.551764 0
0.551765 0
0.551766 0
0.551767 0
0.551768 0
0.551769 0
0.55177 0
0.551771 0
0.551772 0
0.551773 0
0.551774 0
0.551775 0
0.551776 0
0.551777 0
0.551778 0
0.551779 0
0.55178 0
0.551781 0
0.551782 0
0.551783 0
0.551784 0
0.551785 0
0.551786 0
0.551787 0
0.551788 0
0.551789 0
0.55179 0
0.551791 0
0.551792 0
0.551793 0
0.551794 0
0.551795 0
0.551796 0
0.551797 0
0.551798 0
0.551799 0
0.5518 0
0.551801 0
0.551802 0
0.551803 0
0.551804 0
0.551805 0
0.551806 0
0.551807 0
0.551808 0
0.551809 0
0.55181 0
0.551811 0
0.551812 0
0.551813 0
0.551814 0
0.551815 0
0.551816 0
0.551817 0
0.551818 0
0.551819 0
0.55182 0
0.551821 0
0.551822 0
0.551823 0
0.551824 0
0.551825 0
0.551826 0
0.551827 0
0.551828 0
0.551829 0
0.55183 0
0.551831 0
0.551832 0
0.551833 0
0.551834 0
0.551835 0
0.551836 0
0.551837 0
0.551838 0
0.551839 0
0.55184 0
0.551841 0
0.551842 0
0.551843 0
0.551844 0
0.551845 0
0.551846 0
0.551847 0
0.551848 0
0.551849 0
0.55185 0
0.551851 0
0.551852 0
0.551853 0
0.551854 0
0.551855 0
0.551856 0
0.551857 0
0.551858 0
0.551859 0
0.55186 0
0.551861 0
0.551862 0
0.551863 0
0.551864 0
0.551865 0
0.551866 0
0.551867 0
0.551868 0
0.551869 0
0.55187 0
0.551871 0
0.551872 0
0.551873 0
0.551874 0
0.551875 0
0.551876 0
0.551877 0
0.551878 0
0.551879 0
0.55188 0
0.551881 0
0.551882 0
0.551883 0
0.551884 0
0.551885 0
0.551886 0
0.551887 0
0.551888 0
0.551889 0
0.55189 0
0.551891 0
0.551892 0
0.551893 0
0.551894 0
0.551895 0
0.551896 0
0.551897 0
0.551898 0
0.551899 0
0.5519 0
0.551901 0
0.551902 0
0.551903 0
0.551904 0
0.551905 0
0.551906 0
0.551907 0
0.551908 0
0.551909 0
0.55191 0
0.551911 0
0.551912 0
0.551913 0
0.551914 0
0.551915 0
0.551916 0
0.551917 0
0.551918 0
0.551919 0
0.55192 0
0.551921 0
0.551922 0
0.551923 0
0.551924 0
0.551925 0
0.551926 0
0.551927 0
0.551928 0
0.551929 0
0.55193 0
0.551931 0
0.551932 0
0.551933 0
0.551934 0
0.551935 0
0.551936 0
0.551937 0
0.551938 0
0.551939 0
0.55194 0
0.551941 0
0.551942 0
0.551943 0
0.551944 0
0.551945 0
0.551946 0
0.551947 0
0.551948 0
0.551949 0
0.55195 0
0.551951 0
0.551952 0
0.551953 0
0.551954 0
0.551955 0
0.551956 0
0.551957 0
0.551958 0
0.551959 0
0.55196 0
0.551961 0
0.551962 0
0.551963 0
0.551964 0
0.551965 0
0.551966 0
0.551967 0
0.551968 0
0.551969 0
0.55197 0
0.551971 0
0.551972 0
0.551973 0
0.551974 0
0.551975 0
0.551976 0
0.551977 0
0.551978 0
0.551979 0
0.55198 0
0.551981 0
0.551982 0
0.551983 0
0.551984 0
0.551985 0
0.551986 0
0.551987 0
0.551988 0
0.551989 0
0.55199 0
0.551991 0
0.551992 0
0.551993 0
0.551994 0
0.551995 0
0.551996 0
0.551997 0
0.551998 0
0.551999 0
0.552 0
0.552001 0
0.552002 0
0.552003 0
0.552004 0
0.552005 0
0.552006 0
0.552007 0
0.552008 0
0.552009 0
0.55201 0
0.552011 0
0.552012 0
0.552013 0
0.552014 0
0.552015 0
0.552016 0
0.552017 0
0.552018 0
0.552019 0
0.55202 0
0.552021 0
0.552022 0
0.552023 0
0.552024 0
0.552025 0
0.552026 0
0.552027 0
0.552028 0
0.552029 0
0.55203 0
0.552031 0
0.552032 0
0.552033 0
0.552034 0
0.552035 0
0.552036 0
0.552037 0
0.552038 0
0.552039 0
0.55204 0
0.552041 0
0.552042 0
0.552043 0
0.552044 0
0.552045 0
0.552046 0
0.552047 0
0.552048 0
0.552049 0
0.55205 0
0.552051 0
0.552052 0
0.552053 0
0.552054 0
0.552055 0
0.552056 0
0.552057 0
0.552058 0
0.552059 0
0.55206 0
0.552061 0
0.552062 0
0.552063 0
0.552064 0
0.552065 0
0.552066 0
0.552067 0
0.552068 0
0.552069 0
0.55207 0
0.552071 0
0.552072 0
0.552073 0
0.552074 0
0.552075 0
0.552076 0
0.552077 0
0.552078 0
0.552079 0
0.55208 0
0.552081 0
0.552082 0
0.552083 0
0.552084 0
0.552085 0
0.552086 0
0.552087 0
0.552088 0
0.552089 0
0.55209 0
0.552091 0
0.552092 0
0.552093 0
0.552094 0
0.552095 0
0.552096 0
0.552097 0
0.552098 0
0.552099 0
0.5521 0
0.552101 0
0.552102 0
0.552103 0
0.552104 0
0.552105 0
0.552106 0
0.552107 0
0.552108 0
0.552109 0
0.55211 0
0.552111 0
0.552112 0
0.552113 0
0.552114 0
0.552115 0
0.552116 0
0.552117 0
0.552118 0
0.552119 0
0.55212 0
0.552121 0
0.552122 0
0.552123 0
0.552124 0
0.552125 0
0.552126 0
0.552127 0
0.552128 0
0.552129 0
0.55213 0
0.552131 0
0.552132 0
0.552133 0
0.552134 0
0.552135 0
0.552136 0
0.552137 0
0.552138 0
0.552139 0
0.55214 0
0.552141 0
0.552142 0
0.552143 0
0.552144 0
0.552145 0
0.552146 0
0.552147 0
0.552148 0
0.552149 0
0.55215 0
0.552151 0
0.552152 0
0.552153 0
0.552154 0
0.552155 0
0.552156 0
0.552157 0
0.552158 0
0.552159 0
0.55216 0
0.552161 0
0.552162 0
0.552163 0
0.552164 0
0.552165 0
0.552166 0
0.552167 0
0.552168 0
0.552169 0
0.55217 0
0.552171 0
0.552172 0
0.552173 0
0.552174 0
0.552175 0
0.552176 0
0.552177 0
0.552178 0
0.552179 0
0.55218 0
0.552181 0
0.552182 0
0.552183 0
0.552184 0
0.552185 0
0.552186 0
0.552187 0
0.552188 0
0.552189 0
0.55219 0
0.552191 0
0.552192 0
0.552193 0
0.552194 0
0.552195 0
0.552196 0
0.552197 0
0.552198 0
0.552199 0
0.5522 0
0.552201 0
0.552202 0
0.552203 0
0.552204 0
0.552205 0
0.552206 0
0.552207 0
0.552208 0
0.552209 0
0.55221 0
0.552211 0
0.552212 0
0.552213 0
0.552214 0
0.552215 0
0.552216 0
0.552217 0
0.552218 0
0.552219 0
0.55222 0
0.552221 0
0.552222 0
0.552223 0
0.552224 0
0.552225 0
0.552226 0
0.552227 0
0.552228 0
0.552229 0
0.55223 0
0.552231 0
0.552232 0
0.552233 0
0.552234 0
0.552235 0
0.552236 0
0.552237 0
0.552238 0
0.552239 0
0.55224 0
0.552241 0
0.552242 0
0.552243 0
0.552244 0
0.552245 0
0.552246 0
0.552247 0
0.552248 0
0.552249 0
0.55225 0
0.552251 0
0.552252 0
0.552253 0
0.552254 0
0.552255 0
0.552256 0
0.552257 0
0.552258 0
0.552259 0
0.55226 0
0.552261 0
0.552262 0
0.552263 0
0.552264 0
0.552265 0
0.552266 0
0.552267 0
0.552268 0
0.552269 0
0.55227 0
0.552271 0
0.552272 0
0.552273 0
0.552274 0
0.552275 0
0.552276 0
0.552277 0
0.552278 0
0.552279 0
0.55228 0
0.552281 0
0.552282 0
0.552283 0
0.552284 0
0.552285 0
0.552286 0
0.552287 0
0.552288 0
0.552289 0
0.55229 0
0.552291 0
0.552292 0
0.552293 0
0.552294 0
0.552295 0
0.552296 0
0.552297 0
0.552298 0
0.552299 0
0.5523 0
0.552301 0
0.552302 0
0.552303 0
0.552304 0
0.552305 0
0.552306 0
0.552307 0
0.552308 0
0.552309 0
0.55231 0
0.552311 0
0.552312 0
0.552313 0
0.552314 0
0.552315 0
0.552316 0
0.552317 0
0.552318 0
0.552319 0
0.55232 0
0.552321 0
0.552322 0
0.552323 0
0.552324 0
0.552325 0
0.552326 0
0.552327 0
0.552328 0
0.552329 0
0.55233 0
0.552331 0
0.552332 0
0.552333 0
0.552334 0
0.552335 0
0.552336 0
0.552337 0
0.552338 0
0.552339 0
0.55234 0
0.552341 0
0.552342 0
0.552343 0
0.552344 0
0.552345 0
0.552346 0
0.552347 0
0.552348 0
0.552349 0
0.55235 0
0.552351 0
0.552352 0
0.552353 0
0.552354 0
0.552355 0
0.552356 0
0.552357 0
0.552358 0
0.552359 0
0.55236 0
0.552361 0
0.552362 0
0.552363 0
0.552364 0
0.552365 0
0.552366 0
0.552367 0
0.552368 0
0.552369 0
0.55237 0
0.552371 0
0.552372 0
0.552373 0
0.552374 0
0.552375 0
0.552376 0
0.552377 0
0.552378 0
0.552379 0
0.55238 0
0.552381 0
0.552382 0
0.552383 0
0.552384 0
0.552385 0
0.552386 0
0.552387 0
0.552388 0
0.552389 0
0.55239 0
0.552391 0
0.552392 0
0.552393 0
0.552394 0
0.552395 0
0.552396 0
0.552397 0
0.552398 0
0.552399 0
0.5524 0
0.552401 0
0.552402 0
0.552403 0
0.552404 0
0.552405 0
0.552406 0
0.552407 0
0.552408 0
0.552409 0
0.55241 0
0.552411 0
0.552412 0
0.552413 0
0.552414 0
0.552415 0
0.552416 0
0.552417 0
0.552418 0
0.552419 0
0.55242 0
0.552421 0
0.552422 0
0.552423 0
0.552424 0
0.552425 0
0.552426 0
0.552427 0
0.552428 0
0.552429 0
0.55243 0
0.552431 0
0.552432 0
0.552433 0
0.552434 0
0.552435 0
0.552436 0
0.552437 0
0.552438 0
0.552439 0
0.55244 0
0.552441 0
0.552442 0
0.552443 0
0.552444 0
0.552445 0
0.552446 0
0.552447 0
0.552448 0
0.552449 0
0.55245 0
0.552451 0
0.552452 0
0.552453 0
0.552454 0
0.552455 0
0.552456 0
0.552457 0
0.552458 0
0.552459 0
0.55246 0
0.552461 0
0.552462 0
0.552463 0
0.552464 0
0.552465 0
0.552466 0
0.552467 0
0.552468 0
0.552469 0
0.55247 0
0.552471 0
0.552472 0
0.552473 0
0.552474 0
0.552475 0
0.552476 0
0.552477 0
0.552478 0
0.552479 0
0.55248 0
0.552481 0
0.552482 0
0.552483 0
0.552484 0
0.552485 0
0.552486 0
0.552487 0
0.552488 0
0.552489 0
0.55249 0
0.552491 0
0.552492 0
0.552493 0
0.552494 0
0.552495 0
0.552496 0
0.552497 0
0.552498 0
0.552499 0
0.5525 0
0.552501 0
0.552502 0
0.552503 0
0.552504 0
0.552505 0
0.552506 0
0.552507 0
0.552508 0
0.552509 0
0.55251 0
0.552511 0
0.552512 0
0.552513 0
0.552514 0
0.552515 0
0.552516 0
0.552517 0
0.552518 0
0.552519 0
0.55252 0
0.552521 0
0.552522 0
0.552523 0
0.552524 0
0.552525 0
0.552526 0
0.552527 0
0.552528 0
0.552529 0
0.55253 0
0.552531 0
0.552532 0
0.552533 0
0.552534 0
0.552535 0
0.552536 0
0.552537 0
0.552538 0
0.552539 0
0.55254 0
0.552541 0
0.552542 0
0.552543 0
0.552544 0
0.552545 0
0.552546 0
0.552547 0
0.552548 0
0.552549 0
0.55255 0
0.552551 0
0.552552 0
0.552553 0
0.552554 0
0.552555 0
0.552556 0
0.552557 0
0.552558 0
0.552559 0
0.55256 0
0.552561 0
0.552562 0
0.552563 0
0.552564 0
0.552565 0
0.552566 0
0.552567 0
0.552568 0
0.552569 0
0.55257 0
0.552571 0
0.552572 0
0.552573 0
0.552574 0
0.552575 0
0.552576 0
0.552577 0
0.552578 0
0.552579 0
0.55258 0
0.552581 0
0.552582 0
0.552583 0
0.552584 0
0.552585 0
0.552586 0
0.552587 0
0.552588 0
0.552589 0
0.55259 0
0.552591 0
0.552592 0
0.552593 0
0.552594 0
0.552595 0
0.552596 0
0.552597 0
0.552598 0
0.552599 0
0.5526 0
0.552601 0
0.552602 0
0.552603 0
0.552604 0
0.552605 0
0.552606 0
0.552607 0
0.552608 0
0.552609 0
0.55261 0
0.552611 0
0.552612 0
0.552613 0
0.552614 0
0.552615 0
0.552616 0
0.552617 0
0.552618 0
0.552619 0
0.55262 0
0.552621 0
0.552622 0
0.552623 0
0.552624 0
0.552625 0
0.552626 0
0.552627 0
0.552628 0
0.552629 0
0.55263 0
0.552631 0
0.552632 0
0.552633 0
0.552634 0
0.552635 0
0.552636 0
0.552637 0
0.552638 0
0.552639 0
0.55264 0
0.552641 0
0.552642 0
0.552643 0
0.552644 0
0.552645 0
0.552646 0
0.552647 0
0.552648 0
0.552649 0
0.55265 0
0.552651 0
0.552652 0
0.552653 0
0.552654 0
0.552655 0
0.552656 0
0.552657 0
0.552658 0
0.552659 0
0.55266 0
0.552661 0
0.552662 0
0.552663 0
0.552664 0
0.552665 0
0.552666 0
0.552667 0
0.552668 0
0.552669 0
0.55267 0
0.552671 0
0.552672 0
0.552673 0
0.552674 0
0.552675 0
0.552676 0
0.552677 0
0.552678 0
0.552679 0
0.55268 0
0.552681 0
0.552682 0
0.552683 0
0.552684 0
0.552685 0
0.552686 0
0.552687 0
0.552688 0
0.552689 0
0.55269 0
0.552691 0
0.552692 0
0.552693 0
0.552694 0
0.552695 0
0.552696 0
0.552697 0
0.552698 0
0.552699 0
0.5527 0
0.552701 0
0.552702 0
0.552703 0
0.552704 0
0.552705 0
0.552706 0
0.552707 0
0.552708 0
0.552709 0
0.55271 0
0.552711 0
0.552712 0
0.552713 0
0.552714 0
0.552715 0
0.552716 0
0.552717 0
0.552718 0
0.552719 0
0.55272 0
0.552721 0
0.552722 0
0.552723 0
0.552724 0
0.552725 0
0.552726 0
0.552727 0
0.552728 0
0.552729 0
0.55273 0
0.552731 0
0.552732 0
0.552733 0
0.552734 0
0.552735 0
0.552736 0
0.552737 0
0.552738 0
0.552739 0
0.55274 0
0.552741 0
0.552742 0
0.552743 0
0.552744 0
0.552745 0
0.552746 0
0.552747 0
0.552748 0
0.552749 0
0.55275 0
0.552751 0
0.552752 0
0.552753 0
0.552754 0
0.552755 0
0.552756 0
0.552757 0
0.552758 0
0.552759 0
0.55276 0
0.552761 0
0.552762 0
0.552763 0
0.552764 0
0.552765 0
0.552766 0
0.552767 0
0.552768 0
0.552769 0
0.55277 0
0.552771 0
0.552772 0
0.552773 0
0.552774 0
0.552775 0
0.552776 0
0.552777 0
0.552778 0
0.552779 0
0.55278 0
0.552781 0
0.552782 0
0.552783 0
0.552784 0
0.552785 0
0.552786 0
0.552787 0
0.552788 0
0.552789 0
0.55279 0
0.552791 0
0.552792 0
0.552793 0
0.552794 0
0.552795 0
0.552796 0
0.552797 0
0.552798 0
0.552799 0
0.5528 0
0.552801 0
0.552802 0
0.552803 0
0.552804 0
0.552805 0
0.552806 0
0.552807 0
0.552808 0
0.552809 0
0.55281 0
0.552811 0
0.552812 0
0.552813 0
0.552814 0
0.552815 0
0.552816 0
0.552817 0
0.552818 0
0.552819 0
0.55282 0
0.552821 0
0.552822 0
0.552823 0
0.552824 0
0.552825 0
0.552826 0
0.552827 0
0.552828 0
0.552829 0
0.55283 0
0.552831 0
0.552832 0
0.552833 0
0.552834 0
0.552835 0
0.552836 0
0.552837 0
0.552838 0
0.552839 0
0.55284 0
0.552841 0
0.552842 0
0.552843 0
0.552844 0
0.552845 0
0.552846 0
0.552847 0
0.552848 0
0.552849 0
0.55285 0
0.552851 0
0.552852 0
0.552853 0
0.552854 0
0.552855 0
0.552856 0
0.552857 0
0.552858 0
0.552859 0
0.55286 0
0.552861 0
0.552862 0
0.552863 0
0.552864 0
0.552865 0
0.552866 0
0.552867 0
0.552868 0
0.552869 0
0.55287 0
0.552871 0
0.552872 0
0.552873 0
0.552874 0
0.552875 0
0.552876 0
0.552877 0
0.552878 0
0.552879 0
0.55288 0
0.552881 0
0.552882 0
0.552883 0
0.552884 0
0.552885 0
0.552886 0
0.552887 0
0.552888 0
0.552889 0
0.55289 0
0.552891 0
0.552892 0
0.552893 0
0.552894 0
0.552895 0
0.552896 0
0.552897 0
0.552898 0
0.552899 0
0.5529 0
0.552901 0
0.552902 0
0.552903 0
0.552904 0
0.552905 0
0.552906 0
0.552907 0
0.552908 0
0.552909 0
0.55291 0
0.552911 0
0.552912 0
0.552913 0
0.552914 0
0.552915 0
0.552916 0
0.552917 0
0.552918 0
0.552919 0
0.55292 0
0.552921 0
0.552922 0
0.552923 0
0.552924 0
0.552925 0
0.552926 0
0.552927 0
0.552928 0
0.552929 0
0.55293 0
0.552931 0
0.552932 0
0.552933 0
0.552934 0
0.552935 0
0.552936 0
0.552937 0
0.552938 0
0.552939 0
0.55294 0
0.552941 0
0.552942 0
0.552943 0
0.552944 0
0.552945 0
0.552946 0
0.552947 0
0.552948 0
0.552949 0
0.55295 0
0.552951 0
0.552952 0
0.552953 0
0.552954 0
0.552955 0
0.552956 0
0.552957 0
0.552958 0
0.552959 0
0.55296 0
0.552961 0
0.552962 0
0.552963 0
0.552964 0
0.552965 0
0.552966 0
0.552967 0
0.552968 0
0.552969 0
0.55297 0
0.552971 0
0.552972 0
0.552973 0
0.552974 0
0.552975 0
0.552976 0
0.552977 0
0.552978 0
0.552979 0
0.55298 0
0.552981 0
0.552982 0
0.552983 0
0.552984 0
0.552985 0
0.552986 0
0.552987 0
0.552988 0
0.552989 0
0.55299 0
0.552991 0
0.552992 0
0.552993 0
0.552994 0
0.552995 0
0.552996 0
0.552997 0
0.552998 0
0.552999 0
0.553 0
0.553001 0
0.553002 0
0.553003 0
0.553004 0
0.553005 0
0.553006 0
0.553007 0
0.553008 0
0.553009 0
0.55301 0
0.553011 0
0.553012 0
0.553013 0
0.553014 0
0.553015 0
0.553016 0
0.553017 0
0.553018 0
0.553019 0
0.55302 0
0.553021 0
0.553022 0
0.553023 0
0.553024 0
0.553025 0
0.553026 0
0.553027 0
0.553028 0
0.553029 0
0.55303 0
0.553031 0
0.553032 0
0.553033 0
0.553034 0
0.553035 0
0.553036 0
0.553037 0
0.553038 0
0.553039 0
0.55304 0
0.553041 0
0.553042 0
0.553043 0
0.553044 0
0.553045 0
0.553046 0
0.553047 0
0.553048 0
0.553049 0
0.55305 0
0.553051 0
0.553052 0
0.553053 0
0.553054 0
0.553055 0
0.553056 0
0.553057 0
0.553058 0
0.553059 0
0.55306 0
0.553061 0
0.553062 0
0.553063 0
0.553064 0
0.553065 0
0.553066 0
0.553067 0
0.553068 0
0.553069 0
0.55307 0
0.553071 0
0.553072 0
0.553073 0
0.553074 0
0.553075 0
0.553076 0
0.553077 0
0.553078 0
0.553079 0
0.55308 0
0.553081 0
0.553082 0
0.553083 0
0.553084 0
0.553085 0
0.553086 0
0.553087 0
0.553088 0
0.553089 0
0.55309 0
0.553091 0
0.553092 0
0.553093 0
0.553094 0
0.553095 0
0.553096 0
0.553097 0
0.553098 0
0.553099 0
0.5531 0
0.553101 0
0.553102 0
0.553103 0
0.553104 0
0.553105 0
0.553106 0
0.553107 0
0.553108 0
0.553109 0
0.55311 0
0.553111 0
0.553112 0
0.553113 0
0.553114 0
0.553115 0
0.553116 0
0.553117 0
0.553118 0
0.553119 0
0.55312 0
0.553121 0
0.553122 0
0.553123 0
0.553124 0
0.553125 0
0.553126 0
0.553127 0
0.553128 0
0.553129 0
0.55313 0
0.553131 0
0.553132 0
0.553133 0
0.553134 0
0.553135 0
0.553136 0
0.553137 0
0.553138 0
0.553139 0
0.55314 0
0.553141 0
0.553142 0
0.553143 0
0.553144 0
0.553145 0
0.553146 0
0.553147 0
0.553148 0
0.553149 0
0.55315 0
0.553151 0
0.553152 0
0.553153 0
0.553154 0
0.553155 0
0.553156 0
0.553157 0
0.553158 0
0.553159 0
0.55316 0
0.553161 0
0.553162 0
0.553163 0
0.553164 0
0.553165 0
0.553166 0
0.553167 0
0.553168 0
0.553169 0
0.55317 0
0.553171 0
0.553172 0
0.553173 0
0.553174 0
0.553175 0
0.553176 0
0.553177 0
0.553178 0
0.553179 0
0.55318 0
0.553181 0
0.553182 0
0.553183 0
0.553184 0
0.553185 0
0.553186 0
0.553187 0
0.553188 0
0.553189 0
0.55319 0
0.553191 0
0.553192 0
0.553193 0
0.553194 0
0.553195 0
0.553196 0
0.553197 0
0.553198 0
0.553199 0
0.5532 0
0.553201 0
0.553202 0
0.553203 0
0.553204 0
0.553205 0
0.553206 0
0.553207 0
0.553208 0
0.553209 0
0.55321 0
0.553211 0
0.553212 0
0.553213 0
0.553214 0
0.553215 0
0.553216 0
0.553217 0
0.553218 0
0.553219 0
0.55322 0
0.553221 0
0.553222 0
0.553223 0
0.553224 0
0.553225 0
0.553226 0
0.553227 0
0.553228 0
0.553229 0
0.55323 0
0.553231 0
0.553232 0
0.553233 0
0.553234 0
0.553235 0
0.553236 0
0.553237 0
0.553238 0
0.553239 0
0.55324 0
0.553241 0
0.553242 0
0.553243 0
0.553244 0
0.553245 0
0.553246 0
0.553247 0
0.553248 0
0.553249 0
0.55325 0
0.553251 0
0.553252 0
0.553253 0
0.553254 0
0.553255 0
0.553256 0
0.553257 0
0.553258 0
0.553259 0
0.55326 0
0.553261 0
0.553262 0
0.553263 0
0.553264 0
0.553265 0
0.553266 0
0.553267 0
0.553268 0
0.553269 0
0.55327 0
0.553271 0
0.553272 0
0.553273 0
0.553274 0
0.553275 0
0.553276 0
0.553277 0
0.553278 0
0.553279 0
0.55328 0
0.553281 0
0.553282 0
0.553283 0
0.553284 0
0.553285 0
0.553286 0
0.553287 0
0.553288 0
0.553289 0
0.55329 0
0.553291 0
0.553292 0
0.553293 0
0.553294 0
0.553295 0
0.553296 0
0.553297 0
0.553298 0
0.553299 0
0.5533 0
0.553301 0
0.553302 0
0.553303 0
0.553304 0
0.553305 0
0.553306 0
0.553307 0
0.553308 0
0.553309 0
0.55331 0
0.553311 0
0.553312 0
0.553313 0
0.553314 0
0.553315 0
0.553316 0
0.553317 0
0.553318 0
0.553319 0
0.55332 0
0.553321 0
0.553322 0
0.553323 0
0.553324 0
0.553325 0
0.553326 0
0.553327 0
0.553328 0
0.553329 0
0.55333 0
0.553331 0
0.553332 0
0.553333 0
0.553334 0
0.553335 0
0.553336 0
0.553337 0
0.553338 0
0.553339 0
0.55334 0
0.553341 0
0.553342 0
0.553343 0
0.553344 0
0.553345 0
0.553346 0
0.553347 0
0.553348 0
0.553349 0
0.55335 0
0.553351 0
0.553352 0
0.553353 0
0.553354 0
0.553355 0
0.553356 0
0.553357 0
0.553358 0
0.553359 0
0.55336 0
0.553361 0
0.553362 0
0.553363 0
0.553364 0
0.553365 0
0.553366 0
0.553367 0
0.553368 0
0.553369 0
0.55337 0
0.553371 0
0.553372 0
0.553373 0
0.553374 0
0.553375 0
0.553376 0
0.553377 0
0.553378 0
0.553379 0
0.55338 0
0.553381 0
0.553382 0
0.553383 0
0.553384 0
0.553385 0
0.553386 0
0.553387 0
0.553388 0
0.553389 0
0.55339 0
0.553391 0
0.553392 0
0.553393 0
0.553394 0
0.553395 0
0.553396 0
0.553397 0
0.553398 0
0.553399 0
0.5534 0
0.553401 0
0.553402 0
0.553403 0
0.553404 0
0.553405 0
0.553406 0
0.553407 0
0.553408 0
0.553409 0
0.55341 0
0.553411 0
0.553412 0
0.553413 0
0.553414 0
0.553415 0
0.553416 0
0.553417 0
0.553418 0
0.553419 0
0.55342 0
0.553421 0
0.553422 0
0.553423 0
0.553424 0
0.553425 0
0.553426 0
0.553427 0
0.553428 0
0.553429 0
0.55343 0
0.553431 0
0.553432 0
0.553433 0
0.553434 0
0.553435 0
0.553436 0
0.553437 0
0.553438 0
0.553439 0
0.55344 0
0.553441 0
0.553442 0
0.553443 0
0.553444 0
0.553445 0
0.553446 0
0.553447 0
0.553448 0
0.553449 0
0.55345 0
0.553451 0
0.553452 0
0.553453 0
0.553454 0
0.553455 0
0.553456 0
0.553457 0
0.553458 0
0.553459 0
0.55346 0
0.553461 0
0.553462 0
0.553463 0
0.553464 0
0.553465 0
0.553466 0
0.553467 0
0.553468 0
0.553469 0
0.55347 0
0.553471 0
0.553472 0
0.553473 0
0.553474 0
0.553475 0
0.553476 0
0.553477 0
0.553478 0
0.553479 0
0.55348 0
0.553481 0
0.553482 0
0.553483 0
0.553484 0
0.553485 0
0.553486 0
0.553487 0
0.553488 0
0.553489 0
0.55349 0
0.553491 0
0.553492 0
0.553493 0
0.553494 0
0.553495 0
0.553496 0
0.553497 0
0.553498 0
0.553499 0
0.5535 0
0.553501 0
0.553502 0
0.553503 0
0.553504 0
0.553505 0
0.553506 0
0.553507 0
0.553508 0
0.553509 0
0.55351 0
0.553511 0
0.553512 0
0.553513 0
0.553514 0
0.553515 0
0.553516 0
0.553517 0
0.553518 0
0.553519 0
0.55352 0
0.553521 0
0.553522 0
0.553523 0
0.553524 0
0.553525 0
0.553526 0
0.553527 0
0.553528 0
0.553529 0
0.55353 0
0.553531 0
0.553532 0
0.553533 0
0.553534 0
0.553535 0
0.553536 0
0.553537 0
0.553538 0
0.553539 0
0.55354 0
0.553541 0
0.553542 0
0.553543 0
0.553544 0
0.553545 0
0.553546 0
0.553547 0
0.553548 0
0.553549 0
0.55355 0
0.553551 0
0.553552 0
0.553553 0
0.553554 0
0.553555 0
0.553556 0
0.553557 0
0.553558 0
0.553559 0
0.55356 0
0.553561 0
0.553562 0
0.553563 0
0.553564 0
0.553565 0
0.553566 0
0.553567 0
0.553568 0
0.553569 0
0.55357 0
0.553571 0
0.553572 0
0.553573 0
0.553574 0
0.553575 0
0.553576 0
0.553577 0
0.553578 0
0.553579 0
0.55358 0
0.553581 0
0.553582 0
0.553583 0
0.553584 0
0.553585 0
0.553586 0
0.553587 0
0.553588 0
0.553589 0
0.55359 0
0.553591 0
0.553592 0
0.553593 0
0.553594 0
0.553595 0
0.553596 0
0.553597 0
0.553598 0
0.553599 0
0.5536 0
0.553601 0
0.553602 0
0.553603 0
0.553604 0
0.553605 0
0.553606 0
0.553607 0
0.553608 0
0.553609 0
0.55361 0
0.553611 0
0.553612 0
0.553613 0
0.553614 0
0.553615 0
0.553616 0
0.553617 0
0.553618 0
0.553619 0
0.55362 0
0.553621 0
0.553622 0
0.553623 0
0.553624 0
0.553625 0
0.553626 0
0.553627 0
0.553628 0
0.553629 0
0.55363 0
0.553631 0
0.553632 0
0.553633 0
0.553634 0
0.553635 0
0.553636 0
0.553637 0
0.553638 0
0.553639 0
0.55364 0
0.553641 0
0.553642 0
0.553643 0
0.553644 0
0.553645 0
0.553646 0
0.553647 0
0.553648 0
0.553649 0
0.55365 0
0.553651 0
0.553652 0
0.553653 0
0.553654 0
0.553655 0
0.553656 0
0.553657 0
0.553658 0
0.553659 0
0.55366 0
0.553661 0
0.553662 0
0.553663 0
0.553664 0
0.553665 0
0.553666 0
0.553667 0
0.553668 0
0.553669 0
0.55367 0
0.553671 0
0.553672 0
0.553673 0
0.553674 0
0.553675 0
0.553676 0
0.553677 0
0.553678 0
0.553679 0
0.55368 0
0.553681 0
0.553682 0
0.553683 0
0.553684 0
0.553685 0
0.553686 0
0.553687 0
0.553688 0
0.553689 0
0.55369 0
0.553691 0
0.553692 0
0.553693 0
0.553694 0
0.553695 0
0.553696 0
0.553697 0
0.553698 0
0.553699 0
0.5537 0
0.553701 0
0.553702 0
0.553703 0
0.553704 0
0.553705 0
0.553706 0
0.553707 0
0.553708 0
0.553709 0
0.55371 0
0.553711 0
0.553712 0
0.553713 0
0.553714 0
0.553715 0
0.553716 0
0.553717 0
0.553718 0
0.553719 0
0.55372 0
0.553721 0
0.553722 0
0.553723 0
0.553724 0
0.553725 0
0.553726 0
0.553727 0
0.553728 0
0.553729 0
0.55373 0
0.553731 0
0.553732 0
0.553733 0
0.553734 0
0.553735 0
0.553736 0
0.553737 0
0.553738 0
0.553739 0
0.55374 0
0.553741 0
0.553742 0
0.553743 0
0.553744 0
0.553745 0
0.553746 0
0.553747 0
0.553748 0
0.553749 0
0.55375 0
0.553751 0
0.553752 0
0.553753 0
0.553754 0
0.553755 0
0.553756 0
0.553757 0
0.553758 0
0.553759 0
0.55376 0
0.553761 0
0.553762 0
0.553763 0
0.553764 0
0.553765 0
0.553766 0
0.553767 0
0.553768 0
0.553769 0
0.55377 0
0.553771 0
0.553772 0
0.553773 0
0.553774 0
0.553775 0
0.553776 0
0.553777 0
0.553778 0
0.553779 0
0.55378 0
0.553781 0
0.553782 0
0.553783 0
0.553784 0
0.553785 0
0.553786 0
0.553787 0
0.553788 0
0.553789 0
0.55379 0
0.553791 0
0.553792 0
0.553793 0
0.553794 0
0.553795 0
0.553796 0
0.553797 0
0.553798 0
0.553799 0
0.5538 0
0.553801 0
0.553802 0
0.553803 0
0.553804 0
0.553805 0
0.553806 0
0.553807 0
0.553808 0
0.553809 0
0.55381 0
0.553811 0
0.553812 0
0.553813 0
0.553814 0
0.553815 0
0.553816 0
0.553817 0
0.553818 0
0.553819 0
0.55382 0
0.553821 0
0.553822 0
0.553823 0
0.553824 0
0.553825 0
0.553826 0
0.553827 0
0.553828 0
0.553829 0
0.55383 0
0.553831 0
0.553832 0
0.553833 0
0.553834 0
0.553835 0
0.553836 0
0.553837 0
0.553838 0
0.553839 0
0.55384 0
0.553841 0
0.553842 0
0.553843 0
0.553844 0
0.553845 0
0.553846 0
0.553847 0
0.553848 0
0.553849 0
0.55385 0
0.553851 0
0.553852 0
0.553853 0
0.553854 0
0.553855 0
0.553856 0
0.553857 0
0.553858 0
0.553859 0
0.55386 0
0.553861 0
0.553862 0
0.553863 0
0.553864 0
0.553865 0
0.553866 0
0.553867 0
0.553868 0
0.553869 0
0.55387 0
0.553871 0
0.553872 0
0.553873 0
0.553874 0
0.553875 0
0.553876 0
0.553877 0
0.553878 0
0.553879 0
0.55388 0
0.553881 0
0.553882 0
0.553883 0
0.553884 0
0.553885 0
0.553886 0
0.553887 0
0.553888 0
0.553889 0
0.55389 0
0.553891 0
0.553892 0
0.553893 0
0.553894 0
0.553895 0
0.553896 0
0.553897 0
0.553898 0
0.553899 0
0.5539 0
0.553901 0
0.553902 0
0.553903 0
0.553904 0
0.553905 0
0.553906 0
0.553907 0
0.553908 0
0.553909 0
0.55391 0
0.553911 0
0.553912 0
0.553913 0
0.553914 0
0.553915 0
0.553916 0
0.553917 0
0.553918 0
0.553919 0
0.55392 0
0.553921 0
0.553922 0
0.553923 0
0.553924 0
0.553925 0
0.553926 0
0.553927 0
0.553928 0
0.553929 0
0.55393 0
0.553931 0
0.553932 0
0.553933 0
0.553934 0
0.553935 0
0.553936 0
0.553937 0
0.553938 0
0.553939 0
0.55394 0
0.553941 0
0.553942 0
0.553943 0
0.553944 0
0.553945 0
0.553946 0
0.553947 0
0.553948 0
0.553949 0
0.55395 0
0.553951 0
0.553952 0
0.553953 0
0.553954 0
0.553955 0
0.553956 0
0.553957 0
0.553958 0
0.553959 0
0.55396 0
0.553961 0
0.553962 0
0.553963 0
0.553964 0
0.553965 0
0.553966 0
0.553967 0
0.553968 0
0.553969 0
0.55397 0
0.553971 0
0.553972 0
0.553973 0
0.553974 0
0.553975 0
0.553976 0
0.553977 0
0.553978 0
0.553979 0
0.55398 0
0.553981 0
0.553982 0
0.553983 0
0.553984 0
0.553985 0
0.553986 0
0.553987 0
0.553988 0
0.553989 0
0.55399 0
0.553991 0
0.553992 0
0.553993 0
0.553994 0
0.553995 0
0.553996 0
0.553997 0
0.553998 0
0.553999 0
0.554 0
0.554001 0
0.554002 0
0.554003 0
0.554004 0
0.554005 0
0.554006 0
0.554007 0
0.554008 0
0.554009 0
0.55401 0
0.554011 0
0.554012 0
0.554013 0
0.554014 0
0.554015 0
0.554016 0
0.554017 0
0.554018 0
0.554019 0
0.55402 0
0.554021 0
0.554022 0
0.554023 0
0.554024 0
0.554025 0
0.554026 0
0.554027 0
0.554028 0
0.554029 0
0.55403 0
0.554031 0
0.554032 0
0.554033 0
0.554034 0
0.554035 0
0.554036 0
0.554037 0
0.554038 0
0.554039 0
0.55404 0
0.554041 0
0.554042 0
0.554043 0
0.554044 0
0.554045 0
0.554046 0
0.554047 0
0.554048 0
0.554049 0
0.55405 0
0.554051 0
0.554052 0
0.554053 0
0.554054 0
0.554055 0
0.554056 0
0.554057 0
0.554058 0
0.554059 0
0.55406 0
0.554061 0
0.554062 0
0.554063 0
0.554064 0
0.554065 0
0.554066 0
0.554067 0
0.554068 0
0.554069 0
0.55407 0
0.554071 0
0.554072 0
0.554073 0
0.554074 0
0.554075 0
0.554076 0
0.554077 0
0.554078 0
0.554079 0
0.55408 0
0.554081 0
0.554082 0
0.554083 0
0.554084 0
0.554085 0
0.554086 0
0.554087 0
0.554088 0
0.554089 0
0.55409 0
0.554091 0
0.554092 0
0.554093 0
0.554094 0
0.554095 0
0.554096 0
0.554097 0
0.554098 0
0.554099 0
0.5541 0
0.554101 0
0.554102 0
0.554103 0
0.554104 0
0.554105 0
0.554106 0
0.554107 0
0.554108 0
0.554109 0
0.55411 0
0.554111 0
0.554112 0
0.554113 0
0.554114 0
0.554115 0
0.554116 0
0.554117 0
0.554118 0
0.554119 0
0.55412 0
0.554121 0
0.554122 0
0.554123 0
0.554124 0
0.554125 0
0.554126 0
0.554127 0
0.554128 0
0.554129 0
0.55413 0
0.554131 0
0.554132 0
0.554133 0
0.554134 0
0.554135 0
0.554136 0
0.554137 0
0.554138 0
0.554139 0
0.55414 0
0.554141 0
0.554142 0
0.554143 0
0.554144 0
0.554145 0
0.554146 0
0.554147 0
0.554148 0
0.554149 0
0.55415 0
0.554151 0
0.554152 0
0.554153 0
0.554154 0
0.554155 0
0.554156 0
0.554157 0
0.554158 0
0.554159 0
0.55416 0
0.554161 0
0.554162 0
0.554163 0
0.554164 0
0.554165 0
0.554166 0
0.554167 0
0.554168 0
0.554169 0
0.55417 0
0.554171 0
0.554172 0
0.554173 0
0.554174 0
0.554175 0
0.554176 0
0.554177 0
0.554178 0
0.554179 0
0.55418 0
0.554181 0
0.554182 0
0.554183 0
0.554184 0
0.554185 0
0.554186 0
0.554187 0
0.554188 0
0.554189 0
0.55419 0
0.554191 0
0.554192 0
0.554193 0
0.554194 0
0.554195 0
0.554196 0
0.554197 0
0.554198 0
0.554199 0
0.5542 0
0.554201 0
0.554202 0
0.554203 0
0.554204 0
0.554205 0
0.554206 0
0.554207 0
0.554208 0
0.554209 0
0.55421 0
0.554211 0
0.554212 0
0.554213 0
0.554214 0
0.554215 0
0.554216 0
0.554217 0
0.554218 0
0.554219 0
0.55422 0
0.554221 0
0.554222 0
0.554223 0
0.554224 0
0.554225 0
0.554226 0
0.554227 0
0.554228 0
0.554229 0
0.55423 0
0.554231 0
0.554232 0
0.554233 0
0.554234 0
0.554235 0
0.554236 0
0.554237 0
0.554238 0
0.554239 0
0.55424 0
0.554241 0
0.554242 0
0.554243 0
0.554244 0
0.554245 0
0.554246 0
0.554247 0
0.554248 0
0.554249 0
0.55425 0
0.554251 0
0.554252 0
0.554253 0
0.554254 0
0.554255 0
0.554256 0
0.554257 0
0.554258 0
0.554259 0
0.55426 0
0.554261 0
0.554262 0
0.554263 0
0.554264 0
0.554265 0
0.554266 0
0.554267 0
0.554268 0
0.554269 0
0.55427 0
0.554271 0
0.554272 0
0.554273 0
0.554274 0
0.554275 0
0.554276 0
0.554277 0
0.554278 0
0.554279 0
0.55428 0
0.554281 0
0.554282 0
0.554283 0
0.554284 0
0.554285 0
0.554286 0
0.554287 0
0.554288 0
0.554289 0
0.55429 0
0.554291 0
0.554292 0
0.554293 0
0.554294 0
0.554295 0
0.554296 0
0.554297 0
0.554298 0
0.554299 0
0.5543 0
0.554301 0
0.554302 0
0.554303 0
0.554304 0
0.554305 0
0.554306 0
0.554307 0
0.554308 0
0.554309 0
0.55431 0
0.554311 0
0.554312 0
0.554313 0
0.554314 0
0.554315 0
0.554316 0
0.554317 0
0.554318 0
0.554319 0
0.55432 0
0.554321 0
0.554322 0
0.554323 0
0.554324 0
0.554325 0
0.554326 0
0.554327 0
0.554328 0
0.554329 0
0.55433 0
0.554331 0
0.554332 0
0.554333 0
0.554334 0
0.554335 0
0.554336 0
0.554337 0
0.554338 0
0.554339 0
0.55434 0
0.554341 0
0.554342 0
0.554343 0
0.554344 0
0.554345 0
0.554346 0
0.554347 0
0.554348 0
0.554349 0
0.55435 0
0.554351 0
0.554352 0
0.554353 0
0.554354 0
0.554355 0
0.554356 0
0.554357 0
0.554358 0
0.554359 0
0.55436 0
0.554361 0
0.554362 0
0.554363 0
0.554364 0
0.554365 0
0.554366 0
0.554367 0
0.554368 0
0.554369 0
0.55437 0
0.554371 0
0.554372 0
0.554373 0
0.554374 0
0.554375 0
0.554376 0
0.554377 0
0.554378 0
0.554379 0
0.55438 0
0.554381 0
0.554382 0
0.554383 0
0.554384 0
0.554385 0
0.554386 0
0.554387 0
0.554388 0
0.554389 0
0.55439 0
0.554391 0
0.554392 0
0.554393 0
0.554394 0
0.554395 0
0.554396 0
0.554397 0
0.554398 0
0.554399 0
0.5544 0
0.554401 0
0.554402 0
0.554403 0
0.554404 0
0.554405 0
0.554406 0
0.554407 0
0.554408 0
0.554409 0
0.55441 0
0.554411 0
0.554412 0
0.554413 0
0.554414 0
0.554415 0
0.554416 0
0.554417 0
0.554418 0
0.554419 0
0.55442 0
0.554421 0
0.554422 0
0.554423 0
0.554424 0
0.554425 0
0.554426 0
0.554427 0
0.554428 0
0.554429 0
0.55443 0
0.554431 0
0.554432 0
0.554433 0
0.554434 0
0.554435 0
0.554436 0
0.554437 0
0.554438 0
0.554439 0
0.55444 0
0.554441 0
0.554442 0
0.554443 0
0.554444 0
0.554445 0
0.554446 0
0.554447 0
0.554448 0
0.554449 0
0.55445 0
0.554451 0
0.554452 0
0.554453 0
0.554454 0
0.554455 0
0.554456 0
0.554457 0
0.554458 0
0.554459 0
0.55446 0
0.554461 0
0.554462 0
0.554463 0
0.554464 0
0.554465 0
0.554466 0
0.554467 0
0.554468 0
0.554469 0
0.55447 0
0.554471 0
0.554472 0
0.554473 0
0.554474 0
0.554475 0
0.554476 0
0.554477 0
0.554478 0
0.554479 0
0.55448 0
0.554481 0
0.554482 0
0.554483 0
0.554484 0
0.554485 0
0.554486 0
0.554487 0
0.554488 0
0.554489 0
0.55449 0
0.554491 0
0.554492 0
0.554493 0
0.554494 0
0.554495 0
0.554496 0
0.554497 0
0.554498 0
0.554499 0
0.5545 0
0.554501 0
0.554502 0
0.554503 0
0.554504 0
0.554505 0
0.554506 0
0.554507 0
0.554508 0
0.554509 0
0.55451 0
0.554511 0
0.554512 0
0.554513 0
0.554514 0
0.554515 0
0.554516 0
0.554517 0
0.554518 0
0.554519 0
0.55452 0
0.554521 0
0.554522 0
0.554523 0
0.554524 0
0.554525 0
0.554526 0
0.554527 0
0.554528 0
0.554529 0
0.55453 0
0.554531 0
0.554532 0
0.554533 0
0.554534 0
0.554535 0
0.554536 0
0.554537 0
0.554538 0
0.554539 0
0.55454 0
0.554541 0
0.554542 0
0.554543 0
0.554544 0
0.554545 0
0.554546 0
0.554547 0
0.554548 0
0.554549 0
0.55455 0
0.554551 0
0.554552 0
0.554553 0
0.554554 0
0.554555 0
0.554556 0
0.554557 0
0.554558 0
0.554559 0
0.55456 0
0.554561 0
0.554562 0
0.554563 0
0.554564 0
0.554565 0
0.554566 0
0.554567 0
0.554568 0
0.554569 0
0.55457 0
0.554571 0
0.554572 0
0.554573 0
0.554574 0
0.554575 0
0.554576 0
0.554577 0
0.554578 0
0.554579 0
0.55458 0
0.554581 0
0.554582 0
0.554583 0
0.554584 0
0.554585 0
0.554586 0
0.554587 0
0.554588 0
0.554589 0
0.55459 0
0.554591 0
0.554592 0
0.554593 0
0.554594 0
0.554595 0
0.554596 0
0.554597 0
0.554598 0
0.554599 0
0.5546 0
0.554601 0
0.554602 0
0.554603 0
0.554604 0
0.554605 0
0.554606 0
0.554607 0
0.554608 0
0.554609 0
0.55461 0
0.554611 0
0.554612 0
0.554613 0
0.554614 0
0.554615 0
0.554616 0
0.554617 0
0.554618 0
0.554619 0
0.55462 0
0.554621 0
0.554622 0
0.554623 0
0.554624 0
0.554625 0
0.554626 0
0.554627 0
0.554628 0
0.554629 0
0.55463 0
0.554631 0
0.554632 0
0.554633 0
0.554634 0
0.554635 0
0.554636 0
0.554637 0
0.554638 0
0.554639 0
0.55464 0
0.554641 0
0.554642 0
0.554643 0
0.554644 0
0.554645 0
0.554646 0
0.554647 0
0.554648 0
0.554649 0
0.55465 0
0.554651 0
0.554652 0
0.554653 0
0.554654 0
0.554655 0
0.554656 0
0.554657 0
0.554658 0
0.554659 0
0.55466 0
0.554661 0
0.554662 0
0.554663 0
0.554664 0
0.554665 0
0.554666 0
0.554667 0
0.554668 0
0.554669 0
0.55467 0
0.554671 0
0.554672 0
0.554673 0
0.554674 0
0.554675 0
0.554676 0
0.554677 0
0.554678 0
0.554679 0
0.55468 0
0.554681 0
0.554682 0
0.554683 0
0.554684 0
0.554685 0
0.554686 0
0.554687 0
0.554688 0
0.554689 0
0.55469 0
0.554691 0
0.554692 0
0.554693 0
0.554694 0
0.554695 0
0.554696 0
0.554697 0
0.554698 0
0.554699 0
0.5547 0
0.554701 0
0.554702 0
0.554703 0
0.554704 0
0.554705 0
0.554706 0
0.554707 0
0.554708 0
0.554709 0
0.55471 0
0.554711 0
0.554712 0
0.554713 0
0.554714 0
0.554715 0
0.554716 0
0.554717 0
0.554718 0
0.554719 0
0.55472 0
0.554721 0
0.554722 0
0.554723 0
0.554724 0
0.554725 0
0.554726 0
0.554727 0
0.554728 0
0.554729 0
0.55473 0
0.554731 0
0.554732 0
0.554733 0
0.554734 0
0.554735 0
0.554736 0
0.554737 0
0.554738 0
0.554739 0
0.55474 0
0.554741 0
0.554742 0
0.554743 0
0.554744 0
0.554745 0
0.554746 0
0.554747 0
0.554748 0
0.554749 0
0.55475 0
0.554751 0
0.554752 0
0.554753 0
0.554754 0
0.554755 0
0.554756 0
0.554757 0
0.554758 0
0.554759 0
0.55476 0
0.554761 0
0.554762 0
0.554763 0
0.554764 0
0.554765 0
0.554766 0
0.554767 0
0.554768 0
0.554769 0
0.55477 0
0.554771 0
0.554772 0
0.554773 0
0.554774 0
0.554775 0
0.554776 0
0.554777 0
0.554778 0
0.554779 0
0.55478 0
0.554781 0
0.554782 0
0.554783 0
0.554784 0
0.554785 0
0.554786 0
0.554787 0
0.554788 0
0.554789 0
0.55479 0
0.554791 0
0.554792 0
0.554793 0
0.554794 0
0.554795 0
0.554796 0
0.554797 0
0.554798 0
0.554799 0
0.5548 0
0.554801 0
0.554802 0
0.554803 0
0.554804 0
0.554805 0
0.554806 0
0.554807 0
0.554808 0
0.554809 0
0.55481 0
0.554811 0
0.554812 0
0.554813 0
0.554814 0
0.554815 0
0.554816 0
0.554817 0
0.554818 0
0.554819 0
0.55482 0
0.554821 0
0.554822 0
0.554823 0
0.554824 0
0.554825 0
0.554826 0
0.554827 0
0.554828 0
0.554829 0
0.55483 0
0.554831 0
0.554832 0
0.554833 0
0.554834 0
0.554835 0
0.554836 0
0.554837 0
0.554838 0
0.554839 0
0.55484 0
0.554841 0
0.554842 0
0.554843 0
0.554844 0
0.554845 0
0.554846 0
0.554847 0
0.554848 0
0.554849 0
0.55485 0
0.554851 0
0.554852 0
0.554853 0
0.554854 0
0.554855 0
0.554856 0
0.554857 0
0.554858 0
0.554859 0
0.55486 0
0.554861 0
0.554862 0
0.554863 0
0.554864 0
0.554865 0
0.554866 0
0.554867 0
0.554868 0
0.554869 0
0.55487 0
0.554871 0
0.554872 0
0.554873 0
0.554874 0
0.554875 0
0.554876 0
0.554877 0
0.554878 0
0.554879 0
0.55488 0
0.554881 0
0.554882 0
0.554883 0
0.554884 0
0.554885 0
0.554886 0
0.554887 0
0.554888 0
0.554889 0
0.55489 0
0.554891 0
0.554892 0
0.554893 0
0.554894 0
0.554895 0
0.554896 0
0.554897 0
0.554898 0
0.554899 0
0.5549 0
0.554901 0
0.554902 0
0.554903 0
0.554904 0
0.554905 0
0.554906 0
0.554907 0
0.554908 0
0.554909 0
0.55491 0
0.554911 0
0.554912 0
0.554913 0
0.554914 0
0.554915 0
0.554916 0
0.554917 0
0.554918 0
0.554919 0
0.55492 0
0.554921 0
0.554922 0
0.554923 0
0.554924 0
0.554925 0
0.554926 0
0.554927 0
0.554928 0
0.554929 0
0.55493 0
0.554931 0
0.554932 0
0.554933 0
0.554934 0
0.554935 0
0.554936 0
0.554937 0
0.554938 0
0.554939 0
0.55494 0
0.554941 0
0.554942 0
0.554943 0
0.554944 0
0.554945 0
0.554946 0
0.554947 0
0.554948 0
0.554949 0
0.55495 0
0.554951 0
0.554952 0
0.554953 0
0.554954 0
0.554955 0
0.554956 0
0.554957 0
0.554958 0
0.554959 0
0.55496 0
0.554961 0
0.554962 0
0.554963 0
0.554964 0
0.554965 0
0.554966 0
0.554967 0
0.554968 0
0.554969 0
0.55497 0
0.554971 0
0.554972 0
0.554973 0
0.554974 0
0.554975 0
0.554976 0
0.554977 0
0.554978 0
0.554979 0
0.55498 0
0.554981 0
0.554982 0
0.554983 0
0.554984 0
0.554985 0
0.554986 0
0.554987 0
0.554988 0
0.554989 0
0.55499 0
0.554991 0
0.554992 0
0.554993 0
0.554994 0
0.554995 0
0.554996 0
0.554997 0
0.554998 0
0.554999 0
0.555 0
0.555001 0
0.555002 0
0.555003 0
0.555004 0
0.555005 0
0.555006 0
0.555007 0
0.555008 0
0.555009 0
0.55501 0
0.555011 0
0.555012 0
0.555013 0
0.555014 0
0.555015 0
0.555016 0
0.555017 0
0.555018 0
0.555019 0
0.55502 0
0.555021 0
0.555022 0
0.555023 0
0.555024 0
0.555025 0
0.555026 0
0.555027 0
0.555028 0
0.555029 0
0.55503 0
0.555031 0
0.555032 0
0.555033 0
0.555034 0
0.555035 0
0.555036 0
0.555037 0
0.555038 0
0.555039 0
0.55504 0
0.555041 0
0.555042 0
0.555043 0
0.555044 0
0.555045 0
0.555046 0
0.555047 0
0.555048 0
0.555049 0
0.55505 0
0.555051 0
0.555052 0
0.555053 0
0.555054 0
0.555055 0
0.555056 0
0.555057 0
0.555058 0
0.555059 0
0.55506 0
0.555061 0
0.555062 0
0.555063 0
0.555064 0
0.555065 0
0.555066 0
0.555067 0
0.555068 0
0.555069 0
0.55507 0
0.555071 0
0.555072 0
0.555073 0
0.555074 0
0.555075 0
0.555076 0
0.555077 0
0.555078 0
0.555079 0
0.55508 0
0.555081 0
0.555082 0
0.555083 0
0.555084 0
0.555085 0
0.555086 0
0.555087 0
0.555088 0
0.555089 0
0.55509 0
0.555091 0
0.555092 0
0.555093 0
0.555094 0
0.555095 0
0.555096 0
0.555097 0
0.555098 0
0.555099 0
0.5551 0
0.555101 0
0.555102 0
0.555103 0
0.555104 0
0.555105 0
0.555106 0
0.555107 0
0.555108 0
0.555109 0
0.55511 0
0.555111 0
0.555112 0
0.555113 0
0.555114 0
0.555115 0
0.555116 0
0.555117 0
0.555118 0
0.555119 0
0.55512 0
0.555121 0
0.555122 0
0.555123 0
0.555124 0
0.555125 0
0.555126 0
0.555127 0
0.555128 0
0.555129 0
0.55513 0
0.555131 0
0.555132 0
0.555133 0
0.555134 0
0.555135 0
0.555136 0
0.555137 0
0.555138 0
0.555139 0
0.55514 0
0.555141 0
0.555142 0
0.555143 0
0.555144 0
0.555145 0
0.555146 0
0.555147 0
0.555148 0
0.555149 0
0.55515 0
0.555151 0
0.555152 0
0.555153 0
0.555154 0
0.555155 0
0.555156 0
0.555157 0
0.555158 0
0.555159 0
0.55516 0
0.555161 0
0.555162 0
0.555163 0
0.555164 0
0.555165 0
0.555166 0
0.555167 0
0.555168 0
0.555169 0
0.55517 0
0.555171 0
0.555172 0
0.555173 0
0.555174 0
0.555175 0
0.555176 0
0.555177 0
0.555178 0
0.555179 0
0.55518 0
0.555181 0
0.555182 0
0.555183 0
0.555184 0
0.555185 0
0.555186 0
0.555187 0
0.555188 0
0.555189 0
0.55519 0
0.555191 0
0.555192 0
0.555193 0
0.555194 0
0.555195 0
0.555196 0
0.555197 0
0.555198 0
0.555199 0
0.5552 0
0.555201 0
0.555202 0
0.555203 0
0.555204 0
0.555205 0
0.555206 0
0.555207 0
0.555208 0
0.555209 0
0.55521 0
0.555211 0
0.555212 0
0.555213 0
0.555214 0
0.555215 0
0.555216 0
0.555217 0
0.555218 0
0.555219 0
0.55522 0
0.555221 0
0.555222 0
0.555223 0
0.555224 0
0.555225 0
0.555226 0
0.555227 0
0.555228 0
0.555229 0
0.55523 0
0.555231 0
0.555232 0
0.555233 0
0.555234 0
0.555235 0
0.555236 0
0.555237 0
0.555238 0
0.555239 0
0.55524 0
0.555241 0
0.555242 0
0.555243 0
0.555244 0
0.555245 0
0.555246 0
0.555247 0
0.555248 0
0.555249 0
0.55525 0
0.555251 0
0.555252 0
0.555253 0
0.555254 0
0.555255 0
0.555256 0
0.555257 0
0.555258 0
0.555259 0
0.55526 0
0.555261 0
0.555262 0
0.555263 0
0.555264 0
0.555265 0
0.555266 0
0.555267 0
0.555268 0
0.555269 0
0.55527 0
0.555271 0
0.555272 0
0.555273 0
0.555274 0
0.555275 0
0.555276 0
0.555277 0
0.555278 0
0.555279 0
0.55528 0
0.555281 0
0.555282 0
0.555283 0
0.555284 0
0.555285 0
0.555286 0
0.555287 0
0.555288 0
0.555289 0
0.55529 0
0.555291 0
0.555292 0
0.555293 0
0.555294 0
0.555295 0
0.555296 0
0.555297 0
0.555298 0
0.555299 0
0.5553 0
0.555301 0
0.555302 0
0.555303 0
0.555304 0
0.555305 0
0.555306 0
0.555307 0
0.555308 0
0.555309 0
0.55531 0
0.555311 0
0.555312 0
0.555313 0
0.555314 0
0.555315 0
0.555316 0
0.555317 0
0.555318 0
0.555319 0
0.55532 0
0.555321 0
0.555322 0
0.555323 0
0.555324 0
0.555325 0
0.555326 0
0.555327 0
0.555328 0
0.555329 0
0.55533 0
0.555331 0
0.555332 0
0.555333 0
0.555334 0
0.555335 0
0.555336 0
0.555337 0
0.555338 0
0.555339 0
0.55534 0
0.555341 0
0.555342 0
0.555343 0
0.555344 0
0.555345 0
0.555346 0
0.555347 0
0.555348 0
0.555349 0
0.55535 0
0.555351 0
0.555352 0
0.555353 0
0.555354 0
0.555355 0
0.555356 0
0.555357 0
0.555358 0
0.555359 0
0.55536 0
0.555361 0
0.555362 0
0.555363 0
0.555364 0
0.555365 0
0.555366 0
0.555367 0
0.555368 0
0.555369 0
0.55537 0
0.555371 0
0.555372 0
0.555373 0
0.555374 0
0.555375 0
0.555376 0
0.555377 0
0.555378 0
0.555379 0
0.55538 0
0.555381 0
0.555382 0
0.555383 0
0.555384 0
0.555385 0
0.555386 0
0.555387 0
0.555388 0
0.555389 0
0.55539 0
0.555391 0
0.555392 0
0.555393 0
0.555394 0
0.555395 0
0.555396 0
0.555397 0
0.555398 0
0.555399 0
0.5554 0
0.555401 0
0.555402 0
0.555403 0
0.555404 0
0.555405 0
0.555406 0
0.555407 0
0.555408 0
0.555409 0
0.55541 0
0.555411 0
0.555412 0
0.555413 0
0.555414 0
0.555415 0
0.555416 0
0.555417 0
0.555418 0
0.555419 0
0.55542 0
0.555421 0
0.555422 0
0.555423 0
0.555424 0
0.555425 0
0.555426 0
0.555427 0
0.555428 0
0.555429 0
0.55543 0
0.555431 0
0.555432 0
0.555433 0
0.555434 0
0.555435 0
0.555436 0
0.555437 0
0.555438 0
0.555439 0
0.55544 0
0.555441 0
0.555442 0
0.555443 0
0.555444 0
0.555445 0
0.555446 0
0.555447 0
0.555448 0
0.555449 0
0.55545 0
0.555451 0
0.555452 0
0.555453 0
0.555454 0
0.555455 0
0.555456 0
0.555457 0
0.555458 0
0.555459 0
0.55546 0
0.555461 0
0.555462 0
0.555463 0
0.555464 0
0.555465 0
0.555466 0
0.555467 0
0.555468 0
0.555469 0
0.55547 0
0.555471 0
0.555472 0
0.555473 0
0.555474 0
0.555475 0
0.555476 0
0.555477 0
0.555478 0
0.555479 0
0.55548 0
0.555481 0
0.555482 0
0.555483 0
0.555484 0
0.555485 0
0.555486 0
0.555487 0
0.555488 0
0.555489 0
0.55549 0
0.555491 0
0.555492 0
0.555493 0
0.555494 0
0.555495 0
0.555496 0
0.555497 0
0.555498 0
0.555499 0
0.5555 0
0.555501 0
0.555502 0
0.555503 0
0.555504 0
0.555505 0
0.555506 0
0.555507 0
0.555508 0
0.555509 0
0.55551 0
0.555511 0
0.555512 0
0.555513 0
0.555514 0
0.555515 0
0.555516 0
0.555517 0
0.555518 0
0.555519 0
0.55552 0
0.555521 0
0.555522 0
0.555523 0
0.555524 0
0.555525 0
0.555526 0
0.555527 0
0.555528 0
0.555529 0
0.55553 0
0.555531 0
0.555532 0
0.555533 0
0.555534 0
0.555535 0
0.555536 0
0.555537 0
0.555538 0
0.555539 0
0.55554 0
0.555541 0
0.555542 0
0.555543 0
0.555544 0
0.555545 0
0.555546 0
0.555547 0
0.555548 0
0.555549 0
0.55555 0
0.555551 0
0.555552 0
0.555553 0
0.555554 0
0.555555 0
0.555556 0
0.555557 0
0.555558 0
0.555559 0
0.55556 0
0.555561 0
0.555562 0
0.555563 0
0.555564 0
0.555565 0
0.555566 0
0.555567 0
0.555568 0
0.555569 0
0.55557 0
0.555571 0
0.555572 0
0.555573 0
0.555574 0
0.555575 0
0.555576 0
0.555577 0
0.555578 0
0.555579 0
0.55558 0
0.555581 0
0.555582 0
0.555583 0
0.555584 0
0.555585 0
0.555586 0
0.555587 0
0.555588 0
0.555589 0
0.55559 0
0.555591 0
0.555592 0
0.555593 0
0.555594 0
0.555595 0
0.555596 0
0.555597 0
0.555598 0
0.555599 0
0.5556 0
0.555601 0
0.555602 0
0.555603 0
0.555604 0
0.555605 0
0.555606 0
0.555607 0
0.555608 0
0.555609 0
0.55561 0
0.555611 0
0.555612 0
0.555613 0
0.555614 0
0.555615 0
0.555616 0
0.555617 0
0.555618 0
0.555619 0
0.55562 0
0.555621 0
0.555622 0
0.555623 0
0.555624 0
0.555625 0
0.555626 0
0.555627 0
0.555628 0
0.555629 0
0.55563 0
0.555631 0
0.555632 0
0.555633 0
0.555634 0
0.555635 0
0.555636 0
0.555637 0
0.555638 0
0.555639 0
0.55564 0
0.555641 0
0.555642 0
0.555643 0
0.555644 0
0.555645 0
0.555646 0
0.555647 0
0.555648 0
0.555649 0
0.55565 0
0.555651 0
0.555652 0
0.555653 0
0.555654 0
0.555655 0
0.555656 0
0.555657 0
0.555658 0
0.555659 0
0.55566 0
0.555661 0
0.555662 0
0.555663 0
0.555664 0
0.555665 0
0.555666 0
0.555667 0
0.555668 0
0.555669 0
0.55567 0
0.555671 0
0.555672 0
0.555673 0
0.555674 0
0.555675 0
0.555676 0
0.555677 0
0.555678 0
0.555679 0
0.55568 0
0.555681 0
0.555682 0
0.555683 0
0.555684 0
0.555685 0
0.555686 0
0.555687 0
0.555688 0
0.555689 0
0.55569 0
0.555691 0
0.555692 0
0.555693 0
0.555694 0
0.555695 0
0.555696 0
0.555697 0
0.555698 0
0.555699 0
0.5557 0
0.555701 0
0.555702 0
0.555703 0
0.555704 0
0.555705 0
0.555706 0
0.555707 0
0.555708 0
0.555709 0
0.55571 0
0.555711 0
0.555712 0
0.555713 0
0.555714 0
0.555715 0
0.555716 0
0.555717 0
0.555718 0
0.555719 0
0.55572 0
0.555721 0
0.555722 0
0.555723 0
0.555724 0
0.555725 0
0.555726 0
0.555727 0
0.555728 0
0.555729 0
0.55573 0
0.555731 0
0.555732 0
0.555733 0
0.555734 0
0.555735 0
0.555736 0
0.555737 0
0.555738 0
0.555739 0
0.55574 0
0.555741 0
0.555742 0
0.555743 0
0.555744 0
0.555745 0
0.555746 0
0.555747 0
0.555748 0
0.555749 0
0.55575 0
0.555751 0
0.555752 0
0.555753 0
0.555754 0
0.555755 0
0.555756 0
0.555757 0
0.555758 0
0.555759 0
0.55576 0
0.555761 0
0.555762 0
0.555763 0
0.555764 0
0.555765 0
0.555766 0
0.555767 0
0.555768 0
0.555769 0
0.55577 0
0.555771 0
0.555772 0
0.555773 0
0.555774 0
0.555775 0
0.555776 0
0.555777 0
0.555778 0
0.555779 0
0.55578 0
0.555781 0
0.555782 0
0.555783 0
0.555784 0
0.555785 0
0.555786 0
0.555787 0
0.555788 0
0.555789 0
0.55579 0
0.555791 0
0.555792 0
0.555793 0
0.555794 0
0.555795 0
0.555796 0
0.555797 0
0.555798 0
0.555799 0
0.5558 0
0.555801 0
0.555802 0
0.555803 0
0.555804 0
0.555805 0
0.555806 0
0.555807 0
0.555808 0
0.555809 0
0.55581 0
0.555811 0
0.555812 0
0.555813 0
0.555814 0
0.555815 0
0.555816 0
0.555817 0
0.555818 0
0.555819 0
0.55582 0
0.555821 0
0.555822 0
0.555823 0
0.555824 0
0.555825 0
0.555826 0
0.555827 0
0.555828 0
0.555829 0
0.55583 0
0.555831 0
0.555832 0
0.555833 0
0.555834 0
0.555835 0
0.555836 0
0.555837 0
0.555838 0
0.555839 0
0.55584 0
0.555841 0
0.555842 0
0.555843 0
0.555844 0
0.555845 0
0.555846 0
0.555847 0
0.555848 0
0.555849 0
0.55585 0
0.555851 0
0.555852 0
0.555853 0
0.555854 0
0.555855 0
0.555856 0
0.555857 0
0.555858 0
0.555859 0
0.55586 0
0.555861 0
0.555862 0
0.555863 0
0.555864 0
0.555865 0
0.555866 0
0.555867 0
0.555868 0
0.555869 0
0.55587 0
0.555871 0
0.555872 0
0.555873 0
0.555874 0
0.555875 0
0.555876 0
0.555877 0
0.555878 0
0.555879 0
0.55588 0
0.555881 0
0.555882 0
0.555883 0
0.555884 0
0.555885 0
0.555886 0
0.555887 0
0.555888 0
0.555889 0
0.55589 0
0.555891 0
0.555892 0
0.555893 0
0.555894 0
0.555895 0
0.555896 0
0.555897 0
0.555898 0
0.555899 0
0.5559 0
0.555901 0
0.555902 0
0.555903 0
0.555904 0
0.555905 0
0.555906 0
0.555907 0
0.555908 0
0.555909 0
0.55591 0
0.555911 0
0.555912 0
0.555913 0
0.555914 0
0.555915 0
0.555916 0
0.555917 0
0.555918 0
0.555919 0
0.55592 0
0.555921 0
0.555922 0
0.555923 0
0.555924 0
0.555925 0
0.555926 0
0.555927 0
0.555928 0
0.555929 0
0.55593 0
0.555931 0
0.555932 0
0.555933 0
0.555934 0
0.555935 0
0.555936 0
0.555937 0
0.555938 0
0.555939 0
0.55594 0
0.555941 0
0.555942 0
0.555943 0
0.555944 0
0.555945 0
0.555946 0
0.555947 0
0.555948 0
0.555949 0
0.55595 0
0.555951 0
0.555952 0
0.555953 0
0.555954 0
0.555955 0
0.555956 0
0.555957 0
0.555958 0
0.555959 0
0.55596 0
0.555961 0
0.555962 0
0.555963 0
0.555964 0
0.555965 0
0.555966 0
0.555967 0
0.555968 0
0.555969 0
0.55597 0
0.555971 0
0.555972 0
0.555973 0
0.555974 0
0.555975 0
0.555976 0
0.555977 0
0.555978 0
0.555979 0
0.55598 0
0.555981 0
0.555982 0
0.555983 0
0.555984 0
0.555985 0
0.555986 0
0.555987 0
0.555988 0
0.555989 0
0.55599 0
0.555991 0
0.555992 0
0.555993 0
0.555994 0
0.555995 0
0.555996 0
0.555997 0
0.555998 0
0.555999 0
0.556 0
0.556001 0
0.556002 0
0.556003 0
0.556004 0
0.556005 0
0.556006 0
0.556007 0
0.556008 0
0.556009 0
0.55601 0
0.556011 0
0.556012 0
0.556013 0
0.556014 0
0.556015 0
0.556016 0
0.556017 0
0.556018 0
0.556019 0
0.55602 0
0.556021 0
0.556022 0
0.556023 0
0.556024 0
0.556025 0
0.556026 0
0.556027 0
0.556028 0
0.556029 0
0.55603 0
0.556031 0
0.556032 0
0.556033 0
0.556034 0
0.556035 0
0.556036 0
0.556037 0
0.556038 0
0.556039 0
0.55604 0
0.556041 0
0.556042 0
0.556043 0
0.556044 0
0.556045 0
0.556046 0
0.556047 0
0.556048 0
0.556049 0
0.55605 0
0.556051 0
0.556052 0
0.556053 0
0.556054 0
0.556055 0
0.556056 0
0.556057 0
0.556058 0
0.556059 0
0.55606 0
0.556061 0
0.556062 0
0.556063 0
0.556064 0
0.556065 0
0.556066 0
0.556067 0
0.556068 0
0.556069 0
0.55607 0
0.556071 0
0.556072 0
0.556073 0
0.556074 0
0.556075 0
0.556076 0
0.556077 0
0.556078 0
0.556079 0
0.55608 0
0.556081 0
0.556082 0
0.556083 0
0.556084 0
0.556085 0
0.556086 0
0.556087 0
0.556088 0
0.556089 0
0.55609 0
0.556091 0
0.556092 0
0.556093 0
0.556094 0
0.556095 0
0.556096 0
0.556097 0
0.556098 0
0.556099 0
0.5561 0
0.556101 0
0.556102 0
0.556103 0
0.556104 0
0.556105 0
0.556106 0
0.556107 0
0.556108 0
0.556109 0
0.55611 0
0.556111 0
0.556112 0
0.556113 0
0.556114 0
0.556115 0
0.556116 0
0.556117 0
0.556118 0
0.556119 0
0.55612 0
0.556121 0
0.556122 0
0.556123 0
0.556124 0
0.556125 0
0.556126 0
0.556127 0
0.556128 0
0.556129 0
0.55613 0
0.556131 0
0.556132 0
0.556133 0
0.556134 0
0.556135 0
0.556136 0
0.556137 0
0.556138 0
0.556139 0
0.55614 0
0.556141 0
0.556142 0
0.556143 0
0.556144 0
0.556145 0
0.556146 0
0.556147 0
0.556148 0
0.556149 0
0.55615 0
0.556151 0
0.556152 0
0.556153 0
0.556154 0
0.556155 0
0.556156 0
0.556157 0
0.556158 0
0.556159 0
0.55616 0
0.556161 0
0.556162 0
0.556163 0
0.556164 0
0.556165 0
0.556166 0
0.556167 0
0.556168 0
0.556169 0
0.55617 0
0.556171 0
0.556172 0
0.556173 0
0.556174 0
0.556175 0
0.556176 0
0.556177 0
0.556178 0
0.556179 0
0.55618 0
0.556181 0
0.556182 0
0.556183 0
0.556184 0
0.556185 0
0.556186 0
0.556187 0
0.556188 0
0.556189 0
0.55619 0
0.556191 0
0.556192 0
0.556193 0
0.556194 0
0.556195 0
0.556196 0
0.556197 0
0.556198 0
0.556199 0
0.5562 0
0.556201 0
0.556202 0
0.556203 0
0.556204 0
0.556205 0
0.556206 0
0.556207 0
0.556208 0
0.556209 0
0.55621 0
0.556211 0
0.556212 0
0.556213 0
0.556214 0
0.556215 0
0.556216 0
0.556217 0
0.556218 0
0.556219 0
0.55622 0
0.556221 0
0.556222 0
0.556223 0
0.556224 0
0.556225 0
0.556226 0
0.556227 0
0.556228 0
0.556229 0
0.55623 0
0.556231 0
0.556232 0
0.556233 0
0.556234 0
0.556235 0
0.556236 0
0.556237 0
0.556238 0
0.556239 0
0.55624 0
0.556241 0
0.556242 0
0.556243 0
0.556244 0
0.556245 0
0.556246 0
0.556247 0
0.556248 0
0.556249 0
0.55625 0
0.556251 0
0.556252 0
0.556253 0
0.556254 0
0.556255 0
0.556256 0
0.556257 0
0.556258 0
0.556259 0
0.55626 0
0.556261 0
0.556262 0
0.556263 0
0.556264 0
0.556265 0
0.556266 0
0.556267 0
0.556268 0
0.556269 0
0.55627 0
0.556271 0
0.556272 0
0.556273 0
0.556274 0
0.556275 0
0.556276 0
0.556277 0
0.556278 0
0.556279 0
0.55628 0
0.556281 0
0.556282 0
0.556283 0
0.556284 0
0.556285 0
0.556286 0
0.556287 0
0.556288 0
0.556289 0
0.55629 0
0.556291 0
0.556292 0
0.556293 0
0.556294 0
0.556295 0
0.556296 0
0.556297 0
0.556298 0
0.556299 0
0.5563 0
0.556301 0
0.556302 0
0.556303 0
0.556304 0
0.556305 0
0.556306 0
0.556307 0
0.556308 0
0.556309 0
0.55631 0
0.556311 0
0.556312 0
0.556313 0
0.556314 0
0.556315 0
0.556316 0
0.556317 0
0.556318 0
0.556319 0
0.55632 0
0.556321 0
0.556322 0
0.556323 0
0.556324 0
0.556325 0
0.556326 0
0.556327 0
0.556328 0
0.556329 0
0.55633 0
0.556331 0
0.556332 0
0.556333 0
0.556334 0
0.556335 0
0.556336 0
0.556337 0
0.556338 0
0.556339 0
0.55634 0
0.556341 0
0.556342 0
0.556343 0
0.556344 0
0.556345 0
0.556346 0
0.556347 0
0.556348 0
0.556349 0
0.55635 0
0.556351 0
0.556352 0
0.556353 0
0.556354 0
0.556355 0
0.556356 0
0.556357 0
0.556358 0
0.556359 0
0.55636 0
0.556361 0
0.556362 0
0.556363 0
0.556364 0
0.556365 0
0.556366 0
0.556367 0
0.556368 0
0.556369 0
0.55637 0
0.556371 0
0.556372 0
0.556373 0
0.556374 0
0.556375 0
0.556376 0
0.556377 0
0.556378 0
0.556379 0
0.55638 0
0.556381 0
0.556382 0
0.556383 0
0.556384 0
0.556385 0
0.556386 0
0.556387 0
0.556388 0
0.556389 0
0.55639 0
0.556391 0
0.556392 0
0.556393 0
0.556394 0
0.556395 0
0.556396 0
0.556397 0
0.556398 0
0.556399 0
0.5564 0
0.556401 0
0.556402 0
0.556403 0
0.556404 0
0.556405 0
0.556406 0
0.556407 0
0.556408 0
0.556409 0
0.55641 0
0.556411 0
0.556412 0
0.556413 0
0.556414 0
0.556415 0
0.556416 0
0.556417 0
0.556418 0
0.556419 0
0.55642 0
0.556421 0
0.556422 0
0.556423 0
0.556424 0
0.556425 0
0.556426 0
0.556427 0
0.556428 0
0.556429 0
0.55643 0
0.556431 0
0.556432 0
0.556433 0
0.556434 0
0.556435 0
0.556436 0
0.556437 0
0.556438 0
0.556439 0
0.55644 0
0.556441 0
0.556442 0
0.556443 0
0.556444 0
0.556445 0
0.556446 0
0.556447 0
0.556448 0
0.556449 0
0.55645 0
0.556451 0
0.556452 0
0.556453 0
0.556454 0
0.556455 0
0.556456 0
0.556457 0
0.556458 0
0.556459 0
0.55646 0
0.556461 0
0.556462 0
0.556463 0
0.556464 0
0.556465 0
0.556466 0
0.556467 0
0.556468 0
0.556469 0
0.55647 0
0.556471 0
0.556472 0
0.556473 0
0.556474 0
0.556475 0
0.556476 0
0.556477 0
0.556478 0
0.556479 0
0.55648 0
0.556481 0
0.556482 0
0.556483 0
0.556484 0
0.556485 0
0.556486 0
0.556487 0
0.556488 0
0.556489 0
0.55649 0
0.556491 0
0.556492 0
0.556493 0
0.556494 0
0.556495 0
0.556496 0
0.556497 0
0.556498 0
0.556499 0
0.5565 0
0.556501 0
0.556502 0
0.556503 0
0.556504 0
0.556505 0
0.556506 0
0.556507 0
0.556508 0
0.556509 0
0.55651 0
0.556511 0
0.556512 0
0.556513 0
0.556514 0
0.556515 0
0.556516 0
0.556517 0
0.556518 0
0.556519 0
0.55652 0
0.556521 0
0.556522 0
0.556523 0
0.556524 0
0.556525 0
0.556526 0
0.556527 0
0.556528 0
0.556529 0
0.55653 0
0.556531 0
0.556532 0
0.556533 0
0.556534 0
0.556535 0
0.556536 0
0.556537 0
0.556538 0
0.556539 0
0.55654 0
0.556541 0
0.556542 0
0.556543 0
0.556544 0
0.556545 0
0.556546 0
0.556547 0
0.556548 0
0.556549 0
0.55655 0
0.556551 0
0.556552 0
0.556553 0
0.556554 0
0.556555 0
0.556556 0
0.556557 0
0.556558 0
0.556559 0
0.55656 0
0.556561 0
0.556562 0
0.556563 0
0.556564 0
0.556565 0
0.556566 0
0.556567 0
0.556568 0
0.556569 0
0.55657 0
0.556571 0
0.556572 0
0.556573 0
0.556574 0
0.556575 0
0.556576 0
0.556577 0
0.556578 0
0.556579 0
0.55658 0
0.556581 0
0.556582 0
0.556583 0
0.556584 0
0.556585 0
0.556586 0
0.556587 0
0.556588 0
0.556589 0
0.55659 0
0.556591 0
0.556592 0
0.556593 0
0.556594 0
0.556595 0
0.556596 0
0.556597 0
0.556598 0
0.556599 0
0.5566 0
0.556601 0
0.556602 0
0.556603 0
0.556604 0
0.556605 0
0.556606 0
0.556607 0
0.556608 0
0.556609 0
0.55661 0
0.556611 0
0.556612 0
0.556613 0
0.556614 0
0.556615 0
0.556616 0
0.556617 0
0.556618 0
0.556619 0
0.55662 0
0.556621 0
0.556622 0
0.556623 0
0.556624 0
0.556625 0
0.556626 0
0.556627 0
0.556628 0
0.556629 0
0.55663 0
0.556631 0
0.556632 0
0.556633 0
0.556634 0
0.556635 0
0.556636 0
0.556637 0
0.556638 0
0.556639 0
0.55664 0
0.556641 0
0.556642 0
0.556643 0
0.556644 0
0.556645 0
0.556646 0
0.556647 0
0.556648 0
0.556649 0
0.55665 0
0.556651 0
0.556652 0
0.556653 0
0.556654 0
0.556655 0
0.556656 0
0.556657 0
0.556658 0
0.556659 0
0.55666 0
0.556661 0
0.556662 0
0.556663 0
0.556664 0
0.556665 0
0.556666 0
0.556667 0
0.556668 0
0.556669 0
0.55667 0
0.556671 0
0.556672 0
0.556673 0
0.556674 0
0.556675 0
0.556676 0
0.556677 0
0.556678 0
0.556679 0
0.55668 0
0.556681 0
0.556682 0
0.556683 0
0.556684 0
0.556685 0
0.556686 0
0.556687 0
0.556688 0
0.556689 0
0.55669 0
0.556691 0
0.556692 0
0.556693 0
0.556694 0
0.556695 0
0.556696 0
0.556697 0
0.556698 0
0.556699 0
0.5567 0
0.556701 0
0.556702 0
0.556703 0
0.556704 0
0.556705 0
0.556706 0
0.556707 0
0.556708 0
0.556709 0
0.55671 0
0.556711 0
0.556712 0
0.556713 0
0.556714 0
0.556715 0
0.556716 0
0.556717 0
0.556718 0
0.556719 0
0.55672 0
0.556721 0
0.556722 0
0.556723 0
0.556724 0
0.556725 0
0.556726 0
0.556727 0
0.556728 0
0.556729 0
0.55673 0
0.556731 0
0.556732 0
0.556733 0
0.556734 0
0.556735 0
0.556736 0
0.556737 0
0.556738 0
0.556739 0
0.55674 0
0.556741 0
0.556742 0
0.556743 0
0.556744 0
0.556745 0
0.556746 0
0.556747 0
0.556748 0
0.556749 0
0.55675 0
0.556751 0
0.556752 0
0.556753 0
0.556754 0
0.556755 0
0.556756 0
0.556757 0
0.556758 0
0.556759 0
0.55676 0
0.556761 0
0.556762 0
0.556763 0
0.556764 0
0.556765 0
0.556766 0
0.556767 0
0.556768 0
0.556769 0
0.55677 0
0.556771 0
0.556772 0
0.556773 0
0.556774 0
0.556775 0
0.556776 0
0.556777 0
0.556778 0
0.556779 0
0.55678 0
0.556781 0
0.556782 0
0.556783 0
0.556784 0
0.556785 0
0.556786 0
0.556787 0
0.556788 0
0.556789 0
0.55679 0
0.556791 0
0.556792 0
0.556793 0
0.556794 0
0.556795 0
0.556796 0
0.556797 0
0.556798 0
0.556799 0
0.5568 0
0.556801 0
0.556802 0
0.556803 0
0.556804 0
0.556805 0
0.556806 0
0.556807 0
0.556808 0
0.556809 0
0.55681 0
0.556811 0
0.556812 0
0.556813 0
0.556814 0
0.556815 0
0.556816 0
0.556817 0
0.556818 0
0.556819 0
0.55682 0
0.556821 0
0.556822 0
0.556823 0
0.556824 0
0.556825 0
0.556826 0
0.556827 0
0.556828 0
0.556829 0
0.55683 0
0.556831 0
0.556832 0
0.556833 0
0.556834 0
0.556835 0
0.556836 0
0.556837 0
0.556838 0
0.556839 0
0.55684 0
0.556841 0
0.556842 0
0.556843 0
0.556844 0
0.556845 0
0.556846 0
0.556847 0
0.556848 0
0.556849 0
0.55685 0
0.556851 0
0.556852 0
0.556853 0
0.556854 0
0.556855 0
0.556856 0
0.556857 0
0.556858 0
0.556859 0
0.55686 0
0.556861 0
0.556862 0
0.556863 0
0.556864 0
0.556865 0
0.556866 0
0.556867 0
0.556868 0
0.556869 0
0.55687 0
0.556871 0
0.556872 0
0.556873 0
0.556874 0
0.556875 0
0.556876 0
0.556877 0
0.556878 0
0.556879 0
0.55688 0
0.556881 0
0.556882 0
0.556883 0
0.556884 0
0.556885 0
0.556886 0
0.556887 0
0.556888 0
0.556889 0
0.55689 0
0.556891 0
0.556892 0
0.556893 0
0.556894 0
0.556895 0
0.556896 0
0.556897 0
0.556898 0
0.556899 0
0.5569 0
0.556901 0
0.556902 0
0.556903 0
0.556904 0
0.556905 0
0.556906 0
0.556907 0
0.556908 0
0.556909 0
0.55691 0
0.556911 0
0.556912 0
0.556913 0
0.556914 0
0.556915 0
0.556916 0
0.556917 0
0.556918 0
0.556919 0
0.55692 0
0.556921 0
0.556922 0
0.556923 0
0.556924 0
0.556925 0
0.556926 0
0.556927 0
0.556928 0
0.556929 0
0.55693 0
0.556931 0
0.556932 0
0.556933 0
0.556934 0
0.556935 0
0.556936 0
0.556937 0
0.556938 0
0.556939 0
0.55694 0
0.556941 0
0.556942 0
0.556943 0
0.556944 0
0.556945 0
0.556946 0
0.556947 0
0.556948 0
0.556949 0
0.55695 0
0.556951 0
0.556952 0
0.556953 0
0.556954 0
0.556955 0
0.556956 0
0.556957 0
0.556958 0
0.556959 0
0.55696 0
0.556961 0
0.556962 0
0.556963 0
0.556964 0
0.556965 0
0.556966 0
0.556967 0
0.556968 0
0.556969 0
0.55697 0
0.556971 0
0.556972 0
0.556973 0
0.556974 0
0.556975 0
0.556976 0
0.556977 0
0.556978 0
0.556979 0
0.55698 0
0.556981 0
0.556982 0
0.556983 0
0.556984 0
0.556985 0
0.556986 0
0.556987 0
0.556988 0
0.556989 0
0.55699 0
0.556991 0
0.556992 0
0.556993 0
0.556994 0
0.556995 0
0.556996 0
0.556997 0
0.556998 0
0.556999 0
0.557 0
0.557001 0
0.557002 0
0.557003 0
0.557004 0
0.557005 0
0.557006 0
0.557007 0
0.557008 0
0.557009 0
0.55701 0
0.557011 0
0.557012 0
0.557013 0
0.557014 0
0.557015 0
0.557016 0
0.557017 0
0.557018 0
0.557019 0
0.55702 0
0.557021 0
0.557022 0
0.557023 0
0.557024 0
0.557025 0
0.557026 0
0.557027 0
0.557028 0
0.557029 0
0.55703 0
0.557031 0
0.557032 0
0.557033 0
0.557034 0
0.557035 0
0.557036 0
0.557037 0
0.557038 0
0.557039 0
0.55704 0
0.557041 0
0.557042 0
0.557043 0
0.557044 0
0.557045 0
0.557046 0
0.557047 0
0.557048 0
0.557049 0
0.55705 0
0.557051 0
0.557052 0
0.557053 0
0.557054 0
0.557055 0
0.557056 0
0.557057 0
0.557058 0
0.557059 0
0.55706 0
0.557061 0
0.557062 0
0.557063 0
0.557064 0
0.557065 0
0.557066 0
0.557067 0
0.557068 0
0.557069 0
0.55707 0
0.557071 0
0.557072 0
0.557073 0
0.557074 0
0.557075 0
0.557076 0
0.557077 0
0.557078 0
0.557079 0
0.55708 0
0.557081 0
0.557082 0
0.557083 0
0.557084 0
0.557085 0
0.557086 0
0.557087 0
0.557088 0
0.557089 0
0.55709 0
0.557091 0
0.557092 0
0.557093 0
0.557094 0
0.557095 0
0.557096 0
0.557097 0
0.557098 0
0.557099 0
0.5571 0
0.557101 0
0.557102 0
0.557103 0
0.557104 0
0.557105 0
0.557106 0
0.557107 0
0.557108 0
0.557109 0
0.55711 0
0.557111 0
0.557112 0
0.557113 0
0.557114 0
0.557115 0
0.557116 0
0.557117 0
0.557118 0
0.557119 0
0.55712 0
0.557121 0
0.557122 0
0.557123 0
0.557124 0
0.557125 0
0.557126 0
0.557127 0
0.557128 0
0.557129 0
0.55713 0
0.557131 0
0.557132 0
0.557133 0
0.557134 0
0.557135 0
0.557136 0
0.557137 0
0.557138 0
0.557139 0
0.55714 0
0.557141 0
0.557142 0
0.557143 0
0.557144 0
0.557145 0
0.557146 0
0.557147 0
0.557148 0
0.557149 0
0.55715 0
0.557151 0
0.557152 0
0.557153 0
0.557154 0
0.557155 0
0.557156 0
0.557157 0
0.557158 0
0.557159 0
0.55716 0
0.557161 0
0.557162 0
0.557163 0
0.557164 0
0.557165 0
0.557166 0
0.557167 0
0.557168 0
0.557169 0
0.55717 0
0.557171 0
0.557172 0
0.557173 0
0.557174 0
0.557175 0
0.557176 0
0.557177 0
0.557178 0
0.557179 0
0.55718 0
0.557181 0
0.557182 0
0.557183 0
0.557184 0
0.557185 0
0.557186 0
0.557187 0
0.557188 0
0.557189 0
0.55719 0
0.557191 0
0.557192 0
0.557193 0
0.557194 0
0.557195 0
0.557196 0
0.557197 0
0.557198 0
0.557199 0
0.5572 0
0.557201 0
0.557202 0
0.557203 0
0.557204 0
0.557205 0
0.557206 0
0.557207 0
0.557208 0
0.557209 0
0.55721 0
0.557211 0
0.557212 0
0.557213 0
0.557214 0
0.557215 0
0.557216 0
0.557217 0
0.557218 0
0.557219 0
0.55722 0
0.557221 0
0.557222 0
0.557223 0
0.557224 0
0.557225 0
0.557226 0
0.557227 0
0.557228 0
0.557229 0
0.55723 0
0.557231 0
0.557232 0
0.557233 0
0.557234 0
0.557235 0
0.557236 0
0.557237 0
0.557238 0
0.557239 0
0.55724 0
0.557241 0
0.557242 0
0.557243 0
0.557244 0
0.557245 0
0.557246 0
0.557247 0
0.557248 0
0.557249 0
0.55725 0
0.557251 0
0.557252 0
0.557253 0
0.557254 0
0.557255 0
0.557256 0
0.557257 0
0.557258 0
0.557259 0
0.55726 0
0.557261 0
0.557262 0
0.557263 0
0.557264 0
0.557265 0
0.557266 0
0.557267 0
0.557268 0
0.557269 0
0.55727 0
0.557271 0
0.557272 0
0.557273 0
0.557274 0
0.557275 0
0.557276 0
0.557277 0
0.557278 0
0.557279 0
0.55728 0
0.557281 0
0.557282 0
0.557283 0
0.557284 0
0.557285 0
0.557286 0
0.557287 0
0.557288 0
0.557289 0
0.55729 0
0.557291 0
0.557292 0
0.557293 0
0.557294 0
0.557295 0
0.557296 0
0.557297 0
0.557298 0
0.557299 0
0.5573 0
0.557301 0
0.557302 0
0.557303 0
0.557304 0
0.557305 0
0.557306 0
0.557307 0
0.557308 0
0.557309 0
0.55731 0
0.557311 0
0.557312 0
0.557313 0
0.557314 0
0.557315 0
0.557316 0
0.557317 0
0.557318 0
0.557319 0
0.55732 0
0.557321 0
0.557322 0
0.557323 0
0.557324 0
0.557325 0
0.557326 0
0.557327 0
0.557328 0
0.557329 0
0.55733 0
0.557331 0
0.557332 0
0.557333 0
0.557334 0
0.557335 0
0.557336 0
0.557337 0
0.557338 0
0.557339 0
0.55734 0
0.557341 0
0.557342 0
0.557343 0
0.557344 0
0.557345 0
0.557346 0
0.557347 0
0.557348 0
0.557349 0
0.55735 0
0.557351 0
0.557352 0
0.557353 0
0.557354 0
0.557355 0
0.557356 0
0.557357 0
0.557358 0
0.557359 0
0.55736 0
0.557361 0
0.557362 0
0.557363 0
0.557364 0
0.557365 0
0.557366 0
0.557367 0
0.557368 0
0.557369 0
0.55737 0
0.557371 0
0.557372 0
0.557373 0
0.557374 0
0.557375 0
0.557376 0
0.557377 0
0.557378 0
0.557379 0
0.55738 0
0.557381 0
0.557382 0
0.557383 0
0.557384 0
0.557385 0
0.557386 0
0.557387 0
0.557388 0
0.557389 0
0.55739 0
0.557391 0
0.557392 0
0.557393 0
0.557394 0
0.557395 0
0.557396 0
0.557397 0
0.557398 0
0.557399 0
0.5574 0
0.557401 0
0.557402 0
0.557403 0
0.557404 0
0.557405 0
0.557406 0
0.557407 0
0.557408 0
0.557409 0
0.55741 0
0.557411 0
0.557412 0
0.557413 0
0.557414 0
0.557415 0
0.557416 0
0.557417 0
0.557418 0
0.557419 0
0.55742 0
0.557421 0
0.557422 0
0.557423 0
0.557424 0
0.557425 0
0.557426 0
0.557427 0
0.557428 0
0.557429 0
0.55743 0
0.557431 0
0.557432 0
0.557433 0
0.557434 0
0.557435 0
0.557436 0
0.557437 0
0.557438 0
0.557439 0
0.55744 0
0.557441 0
0.557442 0
0.557443 0
0.557444 0
0.557445 0
0.557446 0
0.557447 0
0.557448 0
0.557449 0
0.55745 0
0.557451 0
0.557452 0
0.557453 0
0.557454 0
0.557455 0
0.557456 0
0.557457 0
0.557458 0
0.557459 0
0.55746 0
0.557461 0
0.557462 0
0.557463 0
0.557464 0
0.557465 0
0.557466 0
0.557467 0
0.557468 0
0.557469 0
0.55747 0
0.557471 0
0.557472 0
0.557473 0
0.557474 0
0.557475 0
0.557476 0
0.557477 0
0.557478 0
0.557479 0
0.55748 0
0.557481 0
0.557482 0
0.557483 0
0.557484 0
0.557485 0
0.557486 0
0.557487 0
0.557488 0
0.557489 0
0.55749 0
0.557491 0
0.557492 0
0.557493 0
0.557494 0
0.557495 0
0.557496 0
0.557497 0
0.557498 0
0.557499 0
0.5575 0
0.557501 0
0.557502 0
0.557503 0
0.557504 0
0.557505 0
0.557506 0
0.557507 0
0.557508 0
0.557509 0
0.55751 0
0.557511 0
0.557512 0
0.557513 0
0.557514 0
0.557515 0
0.557516 0
0.557517 0
0.557518 0
0.557519 0
0.55752 0
0.557521 0
0.557522 0
0.557523 0
0.557524 0
0.557525 0
0.557526 0
0.557527 0
0.557528 0
0.557529 0
0.55753 0
0.557531 0
0.557532 0
0.557533 0
0.557534 0
0.557535 0
0.557536 0
0.557537 0
0.557538 0
0.557539 0
0.55754 0
0.557541 0
0.557542 0
0.557543 0
0.557544 0
0.557545 0
0.557546 0
0.557547 0
0.557548 0
0.557549 0
0.55755 0
0.557551 0
0.557552 0
0.557553 0
0.557554 0
0.557555 0
0.557556 0
0.557557 0
0.557558 0
0.557559 0
0.55756 0
0.557561 0
0.557562 0
0.557563 0
0.557564 0
0.557565 0
0.557566 0
0.557567 0
0.557568 0
0.557569 0
0.55757 0
0.557571 0
0.557572 0
0.557573 0
0.557574 0
0.557575 0
0.557576 0
0.557577 0
0.557578 0
0.557579 0
0.55758 0
0.557581 0
0.557582 0
0.557583 0
0.557584 0
0.557585 0
0.557586 0
0.557587 0
0.557588 0
0.557589 0
0.55759 0
0.557591 0
0.557592 0
0.557593 0
0.557594 0
0.557595 0
0.557596 0
0.557597 0
0.557598 0
0.557599 0
0.5576 0
0.557601 0
0.557602 0
0.557603 0
0.557604 0
0.557605 0
0.557606 0
0.557607 0
0.557608 0
0.557609 0
0.55761 0
0.557611 0
0.557612 0
0.557613 0
0.557614 0
0.557615 0
0.557616 0
0.557617 0
0.557618 0
0.557619 0
0.55762 0
0.557621 0
0.557622 0
0.557623 0
0.557624 0
0.557625 0
0.557626 0
0.557627 0
0.557628 0
0.557629 0
0.55763 0
0.557631 0
0.557632 0
0.557633 0
0.557634 0
0.557635 0
0.557636 0
0.557637 0
0.557638 0
0.557639 0
0.55764 0
0.557641 0
0.557642 0
0.557643 0
0.557644 0
0.557645 0
0.557646 0
0.557647 0
0.557648 0
0.557649 0
0.55765 0
0.557651 0
0.557652 0
0.557653 0
0.557654 0
0.557655 0
0.557656 0
0.557657 0
0.557658 0
0.557659 0
0.55766 0
0.557661 0
0.557662 0
0.557663 0
0.557664 0
0.557665 0
0.557666 0
0.557667 0
0.557668 0
0.557669 0
0.55767 0
0.557671 0
0.557672 0
0.557673 0
0.557674 0
0.557675 0
0.557676 0
0.557677 0
0.557678 0
0.557679 0
0.55768 0
0.557681 0
0.557682 0
0.557683 0
0.557684 0
0.557685 0
0.557686 0
0.557687 0
0.557688 0
0.557689 0
0.55769 0
0.557691 0
0.557692 0
0.557693 0
0.557694 0
0.557695 0
0.557696 0
0.557697 0
0.557698 0
0.557699 0
0.5577 0
0.557701 0
0.557702 0
0.557703 0
0.557704 0
0.557705 0
0.557706 0
0.557707 0
0.557708 0
0.557709 0
0.55771 0
0.557711 0
0.557712 0
0.557713 0
0.557714 0
0.557715 0
0.557716 0
0.557717 0
0.557718 0
0.557719 0
0.55772 0
0.557721 0
0.557722 0
0.557723 0
0.557724 0
0.557725 0
0.557726 0
0.557727 0
0.557728 0
0.557729 0
0.55773 0
0.557731 0
0.557732 0
0.557733 0
0.557734 0
0.557735 0
0.557736 0
0.557737 0
0.557738 0
0.557739 0
0.55774 0
0.557741 0
0.557742 0
0.557743 0
0.557744 0
0.557745 0
0.557746 0
0.557747 0
0.557748 0
0.557749 0
0.55775 0
0.557751 0
0.557752 0
0.557753 0
0.557754 0
0.557755 0
0.557756 0
0.557757 0
0.557758 0
0.557759 0
0.55776 0
0.557761 0
0.557762 0
0.557763 0
0.557764 0
0.557765 0
0.557766 0
0.557767 0
0.557768 0
0.557769 0
0.55777 0
0.557771 0
0.557772 0
0.557773 0
0.557774 0
0.557775 0
0.557776 0
0.557777 0
0.557778 0
0.557779 0
0.55778 0
0.557781 0
0.557782 0
0.557783 0
0.557784 0
0.557785 0
0.557786 0
0.557787 0
0.557788 0
0.557789 0
0.55779 0
0.557791 0
0.557792 0
0.557793 0
0.557794 0
0.557795 0
0.557796 0
0.557797 0
0.557798 0
0.557799 0
0.5578 0
0.557801 0
0.557802 0
0.557803 0
0.557804 0
0.557805 0
0.557806 0
0.557807 0
0.557808 0
0.557809 0
0.55781 0
0.557811 0
0.557812 0
0.557813 0
0.557814 0
0.557815 0
0.557816 0
0.557817 0
0.557818 0
0.557819 0
0.55782 0
0.557821 0
0.557822 0
0.557823 0
0.557824 0
0.557825 0
0.557826 0
0.557827 0
0.557828 0
0.557829 0
0.55783 0
0.557831 0
0.557832 0
0.557833 0
0.557834 0
0.557835 0
0.557836 0
0.557837 0
0.557838 0
0.557839 0
0.55784 0
0.557841 0
0.557842 0
0.557843 0
0.557844 0
0.557845 0
0.557846 0
0.557847 0
0.557848 0
0.557849 0
0.55785 0
0.557851 0
0.557852 0
0.557853 0
0.557854 0
0.557855 0
0.557856 0
0.557857 0
0.557858 0
0.557859 0
0.55786 0
0.557861 0
0.557862 0
0.557863 0
0.557864 0
0.557865 0
0.557866 0
0.557867 0
0.557868 0
0.557869 0
0.55787 0
0.557871 0
0.557872 0
0.557873 0
0.557874 0
0.557875 0
0.557876 0
0.557877 0
0.557878 0
0.557879 0
0.55788 0
0.557881 0
0.557882 0
0.557883 0
0.557884 0
0.557885 0
0.557886 0
0.557887 0
0.557888 0
0.557889 0
0.55789 0
0.557891 0
0.557892 0
0.557893 0
0.557894 0
0.557895 0
0.557896 0
0.557897 0
0.557898 0
0.557899 0
0.5579 0
0.557901 0
0.557902 0
0.557903 0
0.557904 0
0.557905 0
0.557906 0
0.557907 0
0.557908 0
0.557909 0
0.55791 0
0.557911 0
0.557912 0
0.557913 0
0.557914 0
0.557915 0
0.557916 0
0.557917 0
0.557918 0
0.557919 0
0.55792 0
0.557921 0
0.557922 0
0.557923 0
0.557924 0
0.557925 0
0.557926 0
0.557927 0
0.557928 0
0.557929 0
0.55793 0
0.557931 0
0.557932 0
0.557933 0
0.557934 0
0.557935 0
0.557936 0
0.557937 0
0.557938 0
0.557939 0
0.55794 0
0.557941 0
0.557942 0
0.557943 0
0.557944 0
0.557945 0
0.557946 0
0.557947 0
0.557948 0
0.557949 0
0.55795 0
0.557951 0
0.557952 0
0.557953 0
0.557954 0
0.557955 0
0.557956 0
0.557957 0
0.557958 0
0.557959 0
0.55796 0
0.557961 0
0.557962 0
0.557963 0
0.557964 0
0.557965 0
0.557966 0
0.557967 0
0.557968 0
0.557969 0
0.55797 0
0.557971 0
0.557972 0
0.557973 0
0.557974 0
0.557975 0
0.557976 0
0.557977 0
0.557978 0
0.557979 0
0.55798 0
0.557981 0
0.557982 0
0.557983 0
0.557984 0
0.557985 0
0.557986 0
0.557987 0
0.557988 0
0.557989 0
0.55799 0
0.557991 0
0.557992 0
0.557993 0
0.557994 0
0.557995 0
0.557996 0
0.557997 0
0.557998 0
0.557999 0
0.558 0
0.558001 0
0.558002 0
0.558003 0
0.558004 0
0.558005 0
0.558006 0
0.558007 0
0.558008 0
0.558009 0
0.55801 0
0.558011 0
0.558012 0
0.558013 0
0.558014 0
0.558015 0
0.558016 0
0.558017 0
0.558018 0
0.558019 0
0.55802 0
0.558021 0
0.558022 0
0.558023 0
0.558024 0
0.558025 0
0.558026 0
0.558027 0
0.558028 0
0.558029 0
0.55803 0
0.558031 0
0.558032 0
0.558033 0
0.558034 0
0.558035 0
0.558036 0
0.558037 0
0.558038 0
0.558039 0
0.55804 0
0.558041 0
0.558042 0
0.558043 0
0.558044 0
0.558045 0
0.558046 0
0.558047 0
0.558048 0
0.558049 0
0.55805 0
0.558051 0
0.558052 0
0.558053 0
0.558054 0
0.558055 0
0.558056 0
0.558057 0
0.558058 0
0.558059 0
0.55806 0
0.558061 0
0.558062 0
0.558063 0
0.558064 0
0.558065 0
0.558066 0
0.558067 0
0.558068 0
0.558069 0
0.55807 0
0.558071 0
0.558072 0
0.558073 0
0.558074 0
0.558075 0
0.558076 0
0.558077 0
0.558078 0
0.558079 0
0.55808 0
0.558081 0
0.558082 0
0.558083 0
0.558084 0
0.558085 0
0.558086 0
0.558087 0
0.558088 0
0.558089 0
0.55809 0
0.558091 0
0.558092 0
0.558093 0
0.558094 0
0.558095 0
0.558096 0
0.558097 0
0.558098 0
0.558099 0
0.5581 0
0.558101 0
0.558102 0
0.558103 0
0.558104 0
0.558105 0
0.558106 0
0.558107 0
0.558108 0
0.558109 0
0.55811 0
0.558111 0
0.558112 0
0.558113 0
0.558114 0
0.558115 0
0.558116 0
0.558117 0
0.558118 0
0.558119 0
0.55812 0
0.558121 0
0.558122 0
0.558123 0
0.558124 0
0.558125 0
0.558126 0
0.558127 0
0.558128 0
0.558129 0
0.55813 0
0.558131 0
0.558132 0
0.558133 0
0.558134 0
0.558135 0
0.558136 0
0.558137 0
0.558138 0
0.558139 0
0.55814 0
0.558141 0
0.558142 0
0.558143 0
0.558144 0
0.558145 0
0.558146 0
0.558147 0
0.558148 0
0.558149 0
0.55815 0
0.558151 0
0.558152 0
0.558153 0
0.558154 0
0.558155 0
0.558156 0
0.558157 0
0.558158 0
0.558159 0
0.55816 0
0.558161 0
0.558162 0
0.558163 0
0.558164 0
0.558165 0
0.558166 0
0.558167 0
0.558168 0
0.558169 0
0.55817 0
0.558171 0
0.558172 0
0.558173 0
0.558174 0
0.558175 0
0.558176 0
0.558177 0
0.558178 0
0.558179 0
0.55818 0
0.558181 0
0.558182 0
0.558183 0
0.558184 0
0.558185 0
0.558186 0
0.558187 0
0.558188 0
0.558189 0
0.55819 0
0.558191 0
0.558192 0
0.558193 0
0.558194 0
0.558195 0
0.558196 0
0.558197 0
0.558198 0
0.558199 0
0.5582 0
0.558201 0
0.558202 0
0.558203 0
0.558204 0
0.558205 0
0.558206 0
0.558207 0
0.558208 0
0.558209 0
0.55821 0
0.558211 0
0.558212 0
0.558213 0
0.558214 0
0.558215 0
0.558216 0
0.558217 0
0.558218 0
0.558219 0
0.55822 0
0.558221 0
0.558222 0
0.558223 0
0.558224 0
0.558225 0
0.558226 0
0.558227 0
0.558228 0
0.558229 0
0.55823 0
0.558231 0
0.558232 0
0.558233 0
0.558234 0
0.558235 0
0.558236 0
0.558237 0
0.558238 0
0.558239 0
0.55824 0
0.558241 0
0.558242 0
0.558243 0
0.558244 0
0.558245 0
0.558246 0
0.558247 0
0.558248 0
0.558249 0
0.55825 0
0.558251 0
0.558252 0
0.558253 0
0.558254 0
0.558255 0
0.558256 0
0.558257 0
0.558258 0
0.558259 0
0.55826 0
0.558261 0
0.558262 0
0.558263 0
0.558264 0
0.558265 0
0.558266 0
0.558267 0
0.558268 0
0.558269 0
0.55827 0
0.558271 0
0.558272 0
0.558273 0
0.558274 0
0.558275 0
0.558276 0
0.558277 0
0.558278 0
0.558279 0
0.55828 0
0.558281 0
0.558282 0
0.558283 0
0.558284 0
0.558285 0
0.558286 0
0.558287 0
0.558288 0
0.558289 0
0.55829 0
0.558291 0
0.558292 0
0.558293 0
0.558294 0
0.558295 0
0.558296 0
0.558297 0
0.558298 0
0.558299 0
0.5583 0
0.558301 0
0.558302 0
0.558303 0
0.558304 0
0.558305 0
0.558306 0
0.558307 0
0.558308 0
0.558309 0
0.55831 0
0.558311 0
0.558312 0
0.558313 0
0.558314 0
0.558315 0
0.558316 0
0.558317 0
0.558318 0
0.558319 0
0.55832 0
0.558321 0
0.558322 0
0.558323 0
0.558324 0
0.558325 0
0.558326 0
0.558327 0
0.558328 0
0.558329 0
0.55833 0
0.558331 0
0.558332 0
0.558333 0
0.558334 0
0.558335 0
0.558336 0
0.558337 0
0.558338 0
0.558339 0
0.55834 0
0.558341 0
0.558342 0
0.558343 0
0.558344 0
0.558345 0
0.558346 0
0.558347 0
0.558348 0
0.558349 0
0.55835 0
0.558351 0
0.558352 0
0.558353 0
0.558354 0
0.558355 0
0.558356 0
0.558357 0
0.558358 0
0.558359 0
0.55836 0
0.558361 0
0.558362 0
0.558363 0
0.558364 0
0.558365 0
0.558366 0
0.558367 0
0.558368 0
0.558369 0
0.55837 0
0.558371 0
0.558372 0
0.558373 0
0.558374 0
0.558375 0
0.558376 0
0.558377 0
0.558378 0
0.558379 0
0.55838 0
0.558381 0
0.558382 0
0.558383 0
0.558384 0
0.558385 0
0.558386 0
0.558387 0
0.558388 0
0.558389 0
0.55839 0
0.558391 0
0.558392 0
0.558393 0
0.558394 0
0.558395 0
0.558396 0
0.558397 0
0.558398 0
0.558399 0
0.5584 0
0.558401 0
0.558402 0
0.558403 0
0.558404 0
0.558405 0
0.558406 0
0.558407 0
0.558408 0
0.558409 0
0.55841 0
0.558411 0
0.558412 0
0.558413 0
0.558414 0
0.558415 0
0.558416 0
0.558417 0
0.558418 0
0.558419 0
0.55842 0
0.558421 0
0.558422 0
0.558423 0
0.558424 0
0.558425 0
0.558426 0
0.558427 0
0.558428 0
0.558429 0
0.55843 0
0.558431 0
0.558432 0
0.558433 0
0.558434 0
0.558435 0
0.558436 0
0.558437 0
0.558438 0
0.558439 0
0.55844 0
0.558441 0
0.558442 0
0.558443 0
0.558444 0
0.558445 0
0.558446 0
0.558447 0
0.558448 0
0.558449 0
0.55845 0
0.558451 0
0.558452 0
0.558453 0
0.558454 0
0.558455 0
0.558456 0
0.558457 0
0.558458 0
0.558459 0
0.55846 0
0.558461 0
0.558462 0
0.558463 0
0.558464 0
0.558465 0
0.558466 0
0.558467 0
0.558468 0
0.558469 0
0.55847 0
0.558471 0
0.558472 0
0.558473 0
0.558474 0
0.558475 0
0.558476 0
0.558477 0
0.558478 0
0.558479 0
0.55848 0
0.558481 0
0.558482 0
0.558483 0
0.558484 0
0.558485 0
0.558486 0
0.558487 0
0.558488 0
0.558489 0
0.55849 0
0.558491 0
0.558492 0
0.558493 0
0.558494 0
0.558495 0
0.558496 0
0.558497 0
0.558498 0
0.558499 0
0.5585 0
0.558501 0
0.558502 0
0.558503 0
0.558504 0
0.558505 0
0.558506 0
0.558507 0
0.558508 0
0.558509 0
0.55851 0
0.558511 0
0.558512 0
0.558513 0
0.558514 0
0.558515 0
0.558516 0
0.558517 0
0.558518 0
0.558519 0
0.55852 0
0.558521 0
0.558522 0
0.558523 0
0.558524 0
0.558525 0
0.558526 0
0.558527 0
0.558528 0
0.558529 0
0.55853 0
0.558531 0
0.558532 0
0.558533 0
0.558534 0
0.558535 0
0.558536 0
0.558537 0
0.558538 0
0.558539 0
0.55854 0
0.558541 0
0.558542 0
0.558543 0
0.558544 0
0.558545 0
0.558546 0
0.558547 0
0.558548 0
0.558549 0
0.55855 0
0.558551 0
0.558552 0
0.558553 0
0.558554 0
0.558555 0
0.558556 0
0.558557 0
0.558558 0
0.558559 0
0.55856 0
0.558561 0
0.558562 0
0.558563 0
0.558564 0
0.558565 0
0.558566 0
0.558567 0
0.558568 0
0.558569 0
0.55857 0
0.558571 0
0.558572 0
0.558573 0
0.558574 0
0.558575 0
0.558576 0
0.558577 0
0.558578 0
0.558579 0
0.55858 0
0.558581 0
0.558582 0
0.558583 0
0.558584 0
0.558585 0
0.558586 0
0.558587 0
0.558588 0
0.558589 0
0.55859 0
0.558591 0
0.558592 0
0.558593 0
0.558594 0
0.558595 0
0.558596 0
0.558597 0
0.558598 0
0.558599 0
0.5586 0
0.558601 0
0.558602 0
0.558603 0
0.558604 0
0.558605 0
0.558606 0
0.558607 0
0.558608 0
0.558609 0
0.55861 0
0.558611 0
0.558612 0
0.558613 0
0.558614 0
0.558615 0
0.558616 0
0.558617 0
0.558618 0
0.558619 0
0.55862 0
0.558621 0
0.558622 0
0.558623 0
0.558624 0
0.558625 0
0.558626 0
0.558627 0
0.558628 0
0.558629 0
0.55863 0
0.558631 0
0.558632 0
0.558633 0
0.558634 0
0.558635 0
0.558636 0
0.558637 0
0.558638 0
0.558639 0
0.55864 0
0.558641 0
0.558642 0
0.558643 0
0.558644 0
0.558645 0
0.558646 0
0.558647 0
0.558648 0
0.558649 0
0.55865 0
0.558651 0
0.558652 0
0.558653 0
0.558654 0
0.558655 0
0.558656 0
0.558657 0
0.558658 0
0.558659 0
0.55866 0
0.558661 0
0.558662 0
0.558663 0
0.558664 0
0.558665 0
0.558666 0
0.558667 0
0.558668 0
0.558669 0
0.55867 0
0.558671 0
0.558672 0
0.558673 0
0.558674 0
0.558675 0
0.558676 0
0.558677 0
0.558678 0
0.558679 0
0.55868 0
0.558681 0
0.558682 0
0.558683 0
0.558684 0
0.558685 0
0.558686 0
0.558687 0
0.558688 0
0.558689 0
0.55869 0
0.558691 0
0.558692 0
0.558693 0
0.558694 0
0.558695 0
0.558696 0
0.558697 0
0.558698 0
0.558699 0
0.5587 0
0.558701 0
0.558702 0
0.558703 0
0.558704 0
0.558705 0
0.558706 0
0.558707 0
0.558708 0
0.558709 0
0.55871 0
0.558711 0
0.558712 0
0.558713 0
0.558714 0
0.558715 0
0.558716 0
0.558717 0
0.558718 0
0.558719 0
0.55872 0
0.558721 0
0.558722 0
0.558723 0
0.558724 0
0.558725 0
0.558726 0
0.558727 0
0.558728 0
0.558729 0
0.55873 0
0.558731 0
0.558732 0
0.558733 0
0.558734 0
0.558735 0
0.558736 0
0.558737 0
0.558738 0
0.558739 0
0.55874 0
0.558741 0
0.558742 0
0.558743 0
0.558744 0
0.558745 0
0.558746 0
0.558747 0
0.558748 0
0.558749 0
0.55875 0
0.558751 0
0.558752 0
0.558753 0
0.558754 0
0.558755 0
0.558756 0
0.558757 0
0.558758 0
0.558759 0
0.55876 0
0.558761 0
0.558762 0
0.558763 0
0.558764 0
0.558765 0
0.558766 0
0.558767 0
0.558768 0
0.558769 0
0.55877 0
0.558771 0
0.558772 0
0.558773 0
0.558774 0
0.558775 0
0.558776 0
0.558777 0
0.558778 0
0.558779 0
0.55878 0
0.558781 0
0.558782 0
0.558783 0
0.558784 0
0.558785 0
0.558786 0
0.558787 0
0.558788 0
0.558789 0
0.55879 0
0.558791 0
0.558792 0
0.558793 0
0.558794 0
0.558795 0
0.558796 0
0.558797 0
0.558798 0
0.558799 0
0.5588 0
0.558801 0
0.558802 0
0.558803 0
0.558804 0
0.558805 0
0.558806 0
0.558807 0
0.558808 0
0.558809 0
0.55881 0
0.558811 0
0.558812 0
0.558813 0
0.558814 0
0.558815 0
0.558816 0
0.558817 0
0.558818 0
0.558819 0
0.55882 0
0.558821 0
0.558822 0
0.558823 0
0.558824 0
0.558825 0
0.558826 0
0.558827 0
0.558828 0
0.558829 0
0.55883 0
0.558831 0
0.558832 0
0.558833 0
0.558834 0
0.558835 0
0.558836 0
0.558837 0
0.558838 0
0.558839 0
0.55884 0
0.558841 0
0.558842 0
0.558843 0
0.558844 0
0.558845 0
0.558846 0
0.558847 0
0.558848 0
0.558849 0
0.55885 0
0.558851 0
0.558852 0
0.558853 0
0.558854 0
0.558855 0
0.558856 0
0.558857 0
0.558858 0
0.558859 0
0.55886 0
0.558861 0
0.558862 0
0.558863 0
0.558864 0
0.558865 0
0.558866 0
0.558867 0
0.558868 0
0.558869 0
0.55887 0
0.558871 0
0.558872 0
0.558873 0
0.558874 0
0.558875 0
0.558876 0
0.558877 0
0.558878 0
0.558879 0
0.55888 0
0.558881 0
0.558882 0
0.558883 0
0.558884 0
0.558885 0
0.558886 0
0.558887 0
0.558888 0
0.558889 0
0.55889 0
0.558891 0
0.558892 0
0.558893 0
0.558894 0
0.558895 0
0.558896 0
0.558897 0
0.558898 0
0.558899 0
0.5589 0
0.558901 0
0.558902 0
0.558903 0
0.558904 0
0.558905 0
0.558906 0
0.558907 0
0.558908 0
0.558909 0
0.55891 0
0.558911 0
0.558912 0
0.558913 0
0.558914 0
0.558915 0
0.558916 0
0.558917 0
0.558918 0
0.558919 0
0.55892 0
0.558921 0
0.558922 0
0.558923 0
0.558924 0
0.558925 0
0.558926 0
0.558927 0
0.558928 0
0.558929 0
0.55893 0
0.558931 0
0.558932 0
0.558933 0
0.558934 0
0.558935 0
0.558936 0
0.558937 0
0.558938 0
0.558939 0
0.55894 0
0.558941 0
0.558942 0
0.558943 0
0.558944 0
0.558945 0
0.558946 0
0.558947 0
0.558948 0
0.558949 0
0.55895 0
0.558951 0
0.558952 0
0.558953 0
0.558954 0
0.558955 0
0.558956 0
0.558957 0
0.558958 0
0.558959 0
0.55896 0
0.558961 0
0.558962 0
0.558963 0
0.558964 0
0.558965 0
0.558966 0
0.558967 0
0.558968 0
0.558969 0
0.55897 0
0.558971 0
0.558972 0
0.558973 0
0.558974 0
0.558975 0
0.558976 0
0.558977 0
0.558978 0
0.558979 0
0.55898 0
0.558981 0
0.558982 0
0.558983 0
0.558984 0
0.558985 0
0.558986 0
0.558987 0
0.558988 0
0.558989 0
0.55899 0
0.558991 0
0.558992 0
0.558993 0
0.558994 0
0.558995 0
0.558996 0
0.558997 0
0.558998 0
0.558999 0
0.559 0
0.559001 0
0.559002 0
0.559003 0
0.559004 0
0.559005 0
0.559006 0
0.559007 0
0.559008 0
0.559009 0
0.55901 0
0.559011 0
0.559012 0
0.559013 0
0.559014 0
0.559015 0
0.559016 0
0.559017 0
0.559018 0
0.559019 0
0.55902 0
0.559021 0
0.559022 0
0.559023 0
0.559024 0
0.559025 0
0.559026 0
0.559027 0
0.559028 0
0.559029 0
0.55903 0
0.559031 0
0.559032 0
0.559033 0
0.559034 0
0.559035 0
0.559036 0
0.559037 0
0.559038 0
0.559039 0
0.55904 0
0.559041 0
0.559042 0
0.559043 0
0.559044 0
0.559045 0
0.559046 0
0.559047 0
0.559048 0
0.559049 0
0.55905 0
0.559051 0
0.559052 0
0.559053 0
0.559054 0
0.559055 0
0.559056 0
0.559057 0
0.559058 0
0.559059 0
0.55906 0
0.559061 0
0.559062 0
0.559063 0
0.559064 0
0.559065 0
0.559066 0
0.559067 0
0.559068 0
0.559069 0
0.55907 0
0.559071 0
0.559072 0
0.559073 0
0.559074 0
0.559075 0
0.559076 0
0.559077 0
0.559078 0
0.559079 0
0.55908 0
0.559081 0
0.559082 0
0.559083 0
0.559084 0
0.559085 0
0.559086 0
0.559087 0
0.559088 0
0.559089 0
0.55909 0
0.559091 0
0.559092 0
0.559093 0
0.559094 0
0.559095 0
0.559096 0
0.559097 0
0.559098 0
0.559099 0
0.5591 0
0.559101 0
0.559102 0
0.559103 0
0.559104 0
0.559105 0
0.559106 0
0.559107 0
0.559108 0
0.559109 0
0.55911 0
0.559111 0
0.559112 0
0.559113 0
0.559114 0
0.559115 0
0.559116 0
0.559117 0
0.559118 0
0.559119 0
0.55912 0
0.559121 0
0.559122 0
0.559123 0
0.559124 0
0.559125 0
0.559126 0
0.559127 0
0.559128 0
0.559129 0
0.55913 0
0.559131 0
0.559132 0
0.559133 0
0.559134 0
0.559135 0
0.559136 0
0.559137 0
0.559138 0
0.559139 0
0.55914 0
0.559141 0
0.559142 0
0.559143 0
0.559144 0
0.559145 0
0.559146 0
0.559147 0
0.559148 0
0.559149 0
0.55915 0
0.559151 0
0.559152 0
0.559153 0
0.559154 0
0.559155 0
0.559156 0
0.559157 0
0.559158 0
0.559159 0
0.55916 0
0.559161 0
0.559162 0
0.559163 0
0.559164 0
0.559165 0
0.559166 0
0.559167 0
0.559168 0
0.559169 0
0.55917 0
0.559171 0
0.559172 0
0.559173 0
0.559174 0
0.559175 0
0.559176 0
0.559177 0
0.559178 0
0.559179 0
0.55918 0
0.559181 0
0.559182 0
0.559183 0
0.559184 0
0.559185 0
0.559186 0
0.559187 0
0.559188 0
0.559189 0
0.55919 0
0.559191 0
0.559192 0
0.559193 0
0.559194 0
0.559195 0
0.559196 0
0.559197 0
0.559198 0
0.559199 0
0.5592 0
0.559201 0
0.559202 0
0.559203 0
0.559204 0
0.559205 0
0.559206 0
0.559207 0
0.559208 0
0.559209 0
0.55921 0
0.559211 0
0.559212 0
0.559213 0
0.559214 0
0.559215 0
0.559216 0
0.559217 0
0.559218 0
0.559219 0
0.55922 0
0.559221 0
0.559222 0
0.559223 0
0.559224 0
0.559225 0
0.559226 0
0.559227 0
0.559228 0
0.559229 0
0.55923 0
0.559231 0
0.559232 0
0.559233 0
0.559234 0
0.559235 0
0.559236 0
0.559237 0
0.559238 0
0.559239 0
0.55924 0
0.559241 0
0.559242 0
0.559243 0
0.559244 0
0.559245 0
0.559246 0
0.559247 0
0.559248 0
0.559249 0
0.55925 0
0.559251 0
0.559252 0
0.559253 0
0.559254 0
0.559255 0
0.559256 0
0.559257 0
0.559258 0
0.559259 0
0.55926 0
0.559261 0
0.559262 0
0.559263 0
0.559264 0
0.559265 0
0.559266 0
0.559267 0
0.559268 0
0.559269 0
0.55927 0
0.559271 0
0.559272 0
0.559273 0
0.559274 0
0.559275 0
0.559276 0
0.559277 0
0.559278 0
0.559279 0
0.55928 0
0.559281 0
0.559282 0
0.559283 0
0.559284 0
0.559285 0
0.559286 0
0.559287 0
0.559288 0
0.559289 0
0.55929 0
0.559291 0
0.559292 0
0.559293 0
0.559294 0
0.559295 0
0.559296 0
0.559297 0
0.559298 0
0.559299 0
0.5593 0
0.559301 0
0.559302 0
0.559303 0
0.559304 0
0.559305 0
0.559306 0
0.559307 0
0.559308 0
0.559309 0
0.55931 0
0.559311 0
0.559312 0
0.559313 0
0.559314 0
0.559315 0
0.559316 0
0.559317 0
0.559318 0
0.559319 0
0.55932 0
0.559321 0
0.559322 0
0.559323 0
0.559324 0
0.559325 0
0.559326 0
0.559327 0
0.559328 0
0.559329 0
0.55933 0
0.559331 0
0.559332 0
0.559333 0
0.559334 0
0.559335 0
0.559336 0
0.559337 0
0.559338 0
0.559339 0
0.55934 0
0.559341 0
0.559342 0
0.559343 0
0.559344 0
0.559345 0
0.559346 0
0.559347 0
0.559348 0
0.559349 0
0.55935 0
0.559351 0
0.559352 0
0.559353 0
0.559354 0
0.559355 0
0.559356 0
0.559357 0
0.559358 0
0.559359 0
0.55936 0
0.559361 0
0.559362 0
0.559363 0
0.559364 0
0.559365 0
0.559366 0
0.559367 0
0.559368 0
0.559369 0
0.55937 0
0.559371 0
0.559372 0
0.559373 0
0.559374 0
0.559375 0
0.559376 0
0.559377 0
0.559378 0
0.559379 0
0.55938 0
0.559381 0
0.559382 0
0.559383 0
0.559384 0
0.559385 0
0.559386 0
0.559387 0
0.559388 0
0.559389 0
0.55939 0
0.559391 0
0.559392 0
0.559393 0
0.559394 0
0.559395 0
0.559396 0
0.559397 0
0.559398 0
0.559399 0
0.5594 0
0.559401 0
0.559402 0
0.559403 0
0.559404 0
0.559405 0
0.559406 0
0.559407 0
0.559408 0
0.559409 0
0.55941 0
0.559411 0
0.559412 0
0.559413 0
0.559414 0
0.559415 0
0.559416 0
0.559417 0
0.559418 0
0.559419 0
0.55942 0
0.559421 0
0.559422 0
0.559423 0
0.559424 0
0.559425 0
0.559426 0
0.559427 0
0.559428 0
0.559429 0
0.55943 0
0.559431 0
0.559432 0
0.559433 0
0.559434 0
0.559435 0
0.559436 0
0.559437 0
0.559438 0
0.559439 0
0.55944 0
0.559441 0
0.559442 0
0.559443 0
0.559444 0
0.559445 0
0.559446 0
0.559447 0
0.559448 0
0.559449 0
0.55945 0
0.559451 0
0.559452 0
0.559453 0
0.559454 0
0.559455 0
0.559456 0
0.559457 0
0.559458 0
0.559459 0
0.55946 0
0.559461 0
0.559462 0
0.559463 0
0.559464 0
0.559465 0
0.559466 0
0.559467 0
0.559468 0
0.559469 0
0.55947 0
0.559471 0
0.559472 0
0.559473 0
0.559474 0
0.559475 0
0.559476 0
0.559477 0
0.559478 0
0.559479 0
0.55948 0
0.559481 0
0.559482 0
0.559483 0
0.559484 0
0.559485 0
0.559486 0
0.559487 0
0.559488 0
0.559489 0
0.55949 0
0.559491 0
0.559492 0
0.559493 0
0.559494 0
0.559495 0
0.559496 0
0.559497 0
0.559498 0
0.559499 0
0.5595 0
0.559501 0
0.559502 0
0.559503 0
0.559504 0
0.559505 0
0.559506 0
0.559507 0
0.559508 0
0.559509 0
0.55951 0
0.559511 0
0.559512 0
0.559513 0
0.559514 0
0.559515 0
0.559516 0
0.559517 0
0.559518 0
0.559519 0
0.55952 0
0.559521 0
0.559522 0
0.559523 0
0.559524 0
0.559525 0
0.559526 0
0.559527 0
0.559528 0
0.559529 0
0.55953 0
0.559531 0
0.559532 0
0.559533 0
0.559534 0
0.559535 0
0.559536 0
0.559537 0
0.559538 0
0.559539 0
0.55954 0
0.559541 0
0.559542 0
0.559543 0
0.559544 0
0.559545 0
0.559546 0
0.559547 0
0.559548 0
0.559549 0
0.55955 0
0.559551 0
0.559552 0
0.559553 0
0.559554 0
0.559555 0
0.559556 0
0.559557 0
0.559558 0
0.559559 0
0.55956 0
0.559561 0
0.559562 0
0.559563 0
0.559564 0
0.559565 0
0.559566 0
0.559567 0
0.559568 0
0.559569 0
0.55957 0
0.559571 0
0.559572 0
0.559573 0
0.559574 0
0.559575 0
0.559576 0
0.559577 0
0.559578 0
0.559579 0
0.55958 0
0.559581 0
0.559582 0
0.559583 0
0.559584 0
0.559585 0
0.559586 0
0.559587 0
0.559588 0
0.559589 0
0.55959 0
0.559591 0
0.559592 0
0.559593 0
0.559594 0
0.559595 0
0.559596 0
0.559597 0
0.559598 0
0.559599 0
0.5596 0
0.559601 0
0.559602 0
0.559603 0
0.559604 0
0.559605 0
0.559606 0
0.559607 0
0.559608 0
0.559609 0
0.55961 0
0.559611 0
0.559612 0
0.559613 0
0.559614 0
0.559615 0
0.559616 0
0.559617 0
0.559618 0
0.559619 0
0.55962 0
0.559621 0
0.559622 0
0.559623 0
0.559624 0
0.559625 0
0.559626 0
0.559627 0
0.559628 0
0.559629 0
0.55963 0
0.559631 0
0.559632 0
0.559633 0
0.559634 0
0.559635 0
0.559636 0
0.559637 0
0.559638 0
0.559639 0
0.55964 0
0.559641 0
0.559642 0
0.559643 0
0.559644 0
0.559645 0
0.559646 0
0.559647 0
0.559648 0
0.559649 0
0.55965 0
0.559651 0
0.559652 0
0.559653 0
0.559654 0
0.559655 0
0.559656 0
0.559657 0
0.559658 0
0.559659 0
0.55966 0
0.559661 0
0.559662 0
0.559663 0
0.559664 0
0.559665 0
0.559666 0
0.559667 0
0.559668 0
0.559669 0
0.55967 0
0.559671 0
0.559672 0
0.559673 0
0.559674 0
0.559675 0
0.559676 0
0.559677 0
0.559678 0
0.559679 0
0.55968 0
0.559681 0
0.559682 0
0.559683 0
0.559684 0
0.559685 0
0.559686 0
0.559687 0
0.559688 0
0.559689 0
0.55969 0
0.559691 0
0.559692 0
0.559693 0
0.559694 0
0.559695 0
0.559696 0
0.559697 0
0.559698 0
0.559699 0
0.5597 0
0.559701 0
0.559702 0
0.559703 0
0.559704 0
0.559705 0
0.559706 0
0.559707 0
0.559708 0
0.559709 0
0.55971 0
0.559711 0
0.559712 0
0.559713 0
0.559714 0
0.559715 0
0.559716 0
0.559717 0
0.559718 0
0.559719 0
0.55972 0
0.559721 0
0.559722 0
0.559723 0
0.559724 0
0.559725 0
0.559726 0
0.559727 0
0.559728 0
0.559729 0
0.55973 0
0.559731 0
0.559732 0
0.559733 0
0.559734 0
0.559735 0
0.559736 0
0.559737 0
0.559738 0
0.559739 0
0.55974 0
0.559741 0
0.559742 0
0.559743 0
0.559744 0
0.559745 0
0.559746 0
0.559747 0
0.559748 0
0.559749 0
0.55975 0
0.559751 0
0.559752 0
0.559753 0
0.559754 0
0.559755 0
0.559756 0
0.559757 0
0.559758 0
0.559759 0
0.55976 0
0.559761 0
0.559762 0
0.559763 0
0.559764 0
0.559765 0
0.559766 0
0.559767 0
0.559768 0
0.559769 0
0.55977 0
0.559771 0
0.559772 0
0.559773 0
0.559774 0
0.559775 0
0.559776 0
0.559777 0
0.559778 0
0.559779 0
0.55978 0
0.559781 0
0.559782 0
0.559783 0
0.559784 0
0.559785 0
0.559786 0
0.559787 0
0.559788 0
0.559789 0
0.55979 0
0.559791 0
0.559792 0
0.559793 0
0.559794 0
0.559795 0
0.559796 0
0.559797 0
0.559798 0
0.559799 0
0.5598 0
0.559801 0
0.559802 0
0.559803 0
0.559804 0
0.559805 0
0.559806 0
0.559807 0
0.559808 0
0.559809 0
0.55981 0
0.559811 0
0.559812 0
0.559813 0
0.559814 0
0.559815 0
0.559816 0
0.559817 0
0.559818 0
0.559819 0
0.55982 0
0.559821 0
0.559822 0
0.559823 0
0.559824 0
0.559825 0
0.559826 0
0.559827 0
0.559828 0
0.559829 0
0.55983 0
0.559831 0
0.559832 0
0.559833 0
0.559834 0
0.559835 0
0.559836 0
0.559837 0
0.559838 0
0.559839 0
0.55984 0
0.559841 0
0.559842 0
0.559843 0
0.559844 0
0.559845 0
0.559846 0
0.559847 0
0.559848 0
0.559849 0
0.55985 0
0.559851 0
0.559852 0
0.559853 0
0.559854 0
0.559855 0
0.559856 0
0.559857 0
0.559858 0
0.559859 0
0.55986 0
0.559861 0
0.559862 0
0.559863 0
0.559864 0
0.559865 0
0.559866 0
0.559867 0
0.559868 0
0.559869 0
0.55987 0
0.559871 0
0.559872 0
0.559873 0
0.559874 0
0.559875 0
0.559876 0
0.559877 0
0.559878 0
0.559879 0
0.55988 0
0.559881 0
0.559882 0
0.559883 0
0.559884 0
0.559885 0
0.559886 0
0.559887 0
0.559888 0
0.559889 0
0.55989 0
0.559891 0
0.559892 0
0.559893 0
0.559894 0
0.559895 0
0.559896 0
0.559897 0
0.559898 0
0.559899 0
0.5599 0
0.559901 0
0.559902 0
0.559903 0
0.559904 0
0.559905 0
0.559906 0
0.559907 0
0.559908 0
0.559909 0
0.55991 0
0.559911 0
0.559912 0
0.559913 0
0.559914 0
0.559915 0
0.559916 0
0.559917 0
0.559918 0
0.559919 0
0.55992 0
0.559921 0
0.559922 0
0.559923 0
0.559924 0
0.559925 0
0.559926 0
0.559927 0
0.559928 0
0.559929 0
0.55993 0
0.559931 0
0.559932 0
0.559933 0
0.559934 0
0.559935 0
0.559936 0
0.559937 0
0.559938 0
0.559939 0
0.55994 0
0.559941 0
0.559942 0
0.559943 0
0.559944 0
0.559945 0
0.559946 0
0.559947 0
0.559948 0
0.559949 0
0.55995 0
0.559951 0
0.559952 0
0.559953 0
0.559954 0
0.559955 0
0.559956 0
0.559957 0
0.559958 0
0.559959 0
0.55996 0
0.559961 0
0.559962 0
0.559963 0
0.559964 0
0.559965 0
0.559966 0
0.559967 0
0.559968 0
0.559969 0
0.55997 0
0.559971 0
0.559972 0
0.559973 0
0.559974 0
0.559975 0
0.559976 0
0.559977 0
0.559978 0
0.559979 0
0.55998 0
0.559981 0
0.559982 0
0.559983 0
0.559984 0
0.559985 0
0.559986 0
0.559987 0
0.559988 0
0.559989 0
0.55999 0
0.559991 0
0.559992 0
0.559993 0
0.559994 0
0.559995 0
0.559996 0
0.559997 0
0.559998 0
0.559999 0
0.56 0
0.560001 0
0.560002 0
0.560003 0
0.560004 0
0.560005 0
0.560006 0
0.560007 0
0.560008 0
0.560009 0
0.56001 0
0.560011 0
0.560012 0
0.560013 0
0.560014 0
0.560015 0
0.560016 0
0.560017 0
0.560018 0
0.560019 0
0.56002 0
0.560021 0
0.560022 0
0.560023 0
0.560024 0
0.560025 0
0.560026 0
0.560027 0
0.560028 0
0.560029 0
0.56003 0
0.560031 0
0.560032 0
0.560033 0
0.560034 0
0.560035 0
0.560036 0
0.560037 0
0.560038 0
0.560039 0
0.56004 0
0.560041 0
0.560042 0
0.560043 0
0.560044 0
0.560045 0
0.560046 0
0.560047 0
0.560048 0
0.560049 0
0.56005 0
0.560051 0
0.560052 0
0.560053 0
0.560054 0
0.560055 0
0.560056 0
0.560057 0
0.560058 0
0.560059 0
0.56006 0
0.560061 0
0.560062 0
0.560063 0
0.560064 0
0.560065 0
0.560066 0
0.560067 0
0.560068 0
0.560069 0
0.56007 0
0.560071 0
0.560072 0
0.560073 0
0.560074 0
0.560075 0
0.560076 0
0.560077 0
0.560078 0
0.560079 0
0.56008 0
0.560081 0
0.560082 0
0.560083 0
0.560084 0
0.560085 0
0.560086 0
0.560087 0
0.560088 0
0.560089 0
0.56009 0
0.560091 0
0.560092 0
0.560093 0
0.560094 0
0.560095 0
0.560096 0
0.560097 0
0.560098 0
0.560099 0
0.5601 0
0.560101 0
0.560102 0
0.560103 0
0.560104 0
0.560105 0
0.560106 0
0.560107 0
0.560108 0
0.560109 0
0.56011 0
0.560111 0
0.560112 0
0.560113 0
0.560114 0
0.560115 0
0.560116 0
0.560117 0
0.560118 0
0.560119 0
0.56012 0
0.560121 0
0.560122 0
0.560123 0
0.560124 0
0.560125 0
0.560126 0
0.560127 0
0.560128 0
0.560129 0
0.56013 0
0.560131 0
0.560132 0
0.560133 0
0.560134 0
0.560135 0
0.560136 0
0.560137 0
0.560138 0
0.560139 0
0.56014 0
0.560141 0
0.560142 0
0.560143 0
0.560144 0
0.560145 0
0.560146 0
0.560147 0
0.560148 0
0.560149 0
0.56015 0
0.560151 0
0.560152 0
0.560153 0
0.560154 0
0.560155 0
0.560156 0
0.560157 0
0.560158 0
0.560159 0
0.56016 0
0.560161 0
0.560162 0
0.560163 0
0.560164 0
0.560165 0
0.560166 0
0.560167 0
0.560168 0
0.560169 0
0.56017 0
0.560171 0
0.560172 0
0.560173 0
0.560174 0
0.560175 0
0.560176 0
0.560177 0
0.560178 0
0.560179 0
0.56018 0
0.560181 0
0.560182 0
0.560183 0
0.560184 0
0.560185 0
0.560186 0
0.560187 0
0.560188 0
0.560189 0
0.56019 0
0.560191 0
0.560192 0
0.560193 0
0.560194 0
0.560195 0
0.560196 0
0.560197 0
0.560198 0
0.560199 0
0.5602 0
0.560201 0
0.560202 0
0.560203 0
0.560204 0
0.560205 0
0.560206 0
0.560207 0
0.560208 0
0.560209 0
0.56021 0
0.560211 0
0.560212 0
0.560213 0
0.560214 0
0.560215 0
0.560216 0
0.560217 0
0.560218 0
0.560219 0
0.56022 0
0.560221 0
0.560222 0
0.560223 0
0.560224 0
0.560225 0
0.560226 0
0.560227 0
0.560228 0
0.560229 0
0.56023 0
0.560231 0
0.560232 0
0.560233 0
0.560234 0
0.560235 0
0.560236 0
0.560237 0
0.560238 0
0.560239 0
0.56024 0
0.560241 0
0.560242 0
0.560243 0
0.560244 0
0.560245 0
0.560246 0
0.560247 0
0.560248 0
0.560249 0
0.56025 0
0.560251 0
0.560252 0
0.560253 0
0.560254 0
0.560255 0
0.560256 0
0.560257 0
0.560258 0
0.560259 0
0.56026 0
0.560261 0
0.560262 0
0.560263 0
0.560264 0
0.560265 0
0.560266 0
0.560267 0
0.560268 0
0.560269 0
0.56027 0
0.560271 0
0.560272 0
0.560273 0
0.560274 0
0.560275 0
0.560276 0
0.560277 0
0.560278 0
0.560279 0
0.56028 0
0.560281 0
0.560282 0
0.560283 0
0.560284 0
0.560285 0
0.560286 0
0.560287 0
0.560288 0
0.560289 0
0.56029 0
0.560291 0
0.560292 0
0.560293 0
0.560294 0
0.560295 0
0.560296 0
0.560297 0
0.560298 0
0.560299 0
0.5603 0
0.560301 0
0.560302 0
0.560303 0
0.560304 0
0.560305 0
0.560306 0
0.560307 0
0.560308 0
0.560309 0
0.56031 0
0.560311 0
0.560312 0
0.560313 0
0.560314 0
0.560315 0
0.560316 0
0.560317 0
0.560318 0
0.560319 0
0.56032 0
0.560321 0
0.560322 0
0.560323 0
0.560324 0
0.560325 0
0.560326 0
0.560327 0
0.560328 0
0.560329 0
0.56033 0
0.560331 0
0.560332 0
0.560333 0
0.560334 0
0.560335 0
0.560336 0
0.560337 0
0.560338 0
0.560339 0
0.56034 0
0.560341 0
0.560342 0
0.560343 0
0.560344 0
0.560345 0
0.560346 0
0.560347 0
0.560348 0
0.560349 0
0.56035 0
0.560351 0
0.560352 0
0.560353 0
0.560354 0
0.560355 0
0.560356 0
0.560357 0
0.560358 0
0.560359 0
0.56036 0
0.560361 0
0.560362 0
0.560363 0
0.560364 0
0.560365 0
0.560366 0
0.560367 0
0.560368 0
0.560369 0
0.56037 0
0.560371 0
0.560372 0
0.560373 0
0.560374 0
0.560375 0
0.560376 0
0.560377 0
0.560378 0
0.560379 0
0.56038 0
0.560381 0
0.560382 0
0.560383 0
0.560384 0
0.560385 0
0.560386 0
0.560387 0
0.560388 0
0.560389 0
0.56039 0
0.560391 0
0.560392 0
0.560393 0
0.560394 0
0.560395 0
0.560396 0
0.560397 0
0.560398 0
0.560399 0
0.5604 0
0.560401 0
0.560402 0
0.560403 0
0.560404 0
0.560405 0
0.560406 0
0.560407 0
0.560408 0
0.560409 0
0.56041 0
0.560411 0
0.560412 0
0.560413 0
0.560414 0
0.560415 0
0.560416 0
0.560417 0
0.560418 0
0.560419 0
0.56042 0
0.560421 0
0.560422 0
0.560423 0
0.560424 0
0.560425 0
0.560426 0
0.560427 0
0.560428 0
0.560429 0
0.56043 0
0.560431 0
0.560432 0
0.560433 0
0.560434 0
0.560435 0
0.560436 0
0.560437 0
0.560438 0
0.560439 0
0.56044 0
0.560441 0
0.560442 0
0.560443 0
0.560444 0
0.560445 0
0.560446 0
0.560447 0
0.560448 0
0.560449 0
0.56045 0
0.560451 0
0.560452 0
0.560453 0
0.560454 0
0.560455 0
0.560456 0
0.560457 0
0.560458 0
0.560459 0
0.56046 0
0.560461 0
0.560462 0
0.560463 0
0.560464 0
0.560465 0
0.560466 0
0.560467 0
0.560468 0
0.560469 0
0.56047 0
0.560471 0
0.560472 0
0.560473 0
0.560474 0
0.560475 0
0.560476 0
0.560477 0
0.560478 0
0.560479 0
0.56048 0
0.560481 0
0.560482 0
0.560483 0
0.560484 0
0.560485 0
0.560486 0
0.560487 0
0.560488 0
0.560489 0
0.56049 0
0.560491 0
0.560492 0
0.560493 0
0.560494 0
0.560495 0
0.560496 0
0.560497 0
0.560498 0
0.560499 0
0.5605 0
0.560501 0
0.560502 0
0.560503 0
0.560504 0
0.560505 0
0.560506 0
0.560507 0
0.560508 0
0.560509 0
0.56051 0
0.560511 0
0.560512 0
0.560513 0
0.560514 0
0.560515 0
0.560516 0
0.560517 0
0.560518 0
0.560519 0
0.56052 0
0.560521 0
0.560522 0
0.560523 0
0.560524 0
0.560525 0
0.560526 0
0.560527 0
0.560528 0
0.560529 0
0.56053 0
0.560531 0
0.560532 0
0.560533 0
0.560534 0
0.560535 0
0.560536 0
0.560537 0
0.560538 0
0.560539 0
0.56054 0
0.560541 0
0.560542 0
0.560543 0
0.560544 0
0.560545 0
0.560546 0
0.560547 0
0.560548 0
0.560549 0
0.56055 0
0.560551 0
0.560552 0
0.560553 0
0.560554 0
0.560555 0
0.560556 0
0.560557 0
0.560558 0
0.560559 0
0.56056 0
0.560561 0
0.560562 0
0.560563 0
0.560564 0
0.560565 0
0.560566 0
0.560567 0
0.560568 0
0.560569 0
0.56057 0
0.560571 0
0.560572 0
0.560573 0
0.560574 0
0.560575 0
0.560576 0
0.560577 0
0.560578 0
0.560579 0
0.56058 0
0.560581 0
0.560582 0
0.560583 0
0.560584 0
0.560585 0
0.560586 0
0.560587 0
0.560588 0
0.560589 0
0.56059 0
0.560591 0
0.560592 0
0.560593 0
0.560594 0
0.560595 0
0.560596 0
0.560597 0
0.560598 0
0.560599 0
0.5606 0
0.560601 0
0.560602 0
0.560603 0
0.560604 0
0.560605 0
0.560606 0
0.560607 0
0.560608 0
0.560609 0
0.56061 0
0.560611 0
0.560612 0
0.560613 0
0.560614 0
0.560615 0
0.560616 0
0.560617 0
0.560618 0
0.560619 0
0.56062 0
0.560621 0
0.560622 0
0.560623 0
0.560624 0
0.560625 0
0.560626 0
0.560627 0
0.560628 0
0.560629 0
0.56063 0
0.560631 0
0.560632 0
0.560633 0
0.560634 0
0.560635 0
0.560636 0
0.560637 0
0.560638 0
0.560639 0
0.56064 0
0.560641 0
0.560642 0
0.560643 0
0.560644 0
0.560645 0
0.560646 0
0.560647 0
0.560648 0
0.560649 0
0.56065 0
0.560651 0
0.560652 0
0.560653 0
0.560654 0
0.560655 0
0.560656 0
0.560657 0
0.560658 0
0.560659 0
0.56066 0
0.560661 0
0.560662 0
0.560663 0
0.560664 0
0.560665 0
0.560666 0
0.560667 0
0.560668 0
0.560669 0
0.56067 0
0.560671 0
0.560672 0
0.560673 0
0.560674 0
0.560675 0
0.560676 0
0.560677 0
0.560678 0
0.560679 0
0.56068 0
0.560681 0
0.560682 0
0.560683 0
0.560684 0
0.560685 0
0.560686 0
0.560687 0
0.560688 0
0.560689 0
0.56069 0
0.560691 0
0.560692 0
0.560693 0
0.560694 0
0.560695 0
0.560696 0
0.560697 0
0.560698 0
0.560699 0
0.5607 0
0.560701 0
0.560702 0
0.560703 0
0.560704 0
0.560705 0
0.560706 0
0.560707 0
0.560708 0
0.560709 0
0.56071 0
0.560711 0
0.560712 0
0.560713 0
0.560714 0
0.560715 0
0.560716 0
0.560717 0
0.560718 0
0.560719 0
0.56072 0
0.560721 0
0.560722 0
0.560723 0
0.560724 0
0.560725 0
0.560726 0
0.560727 0
0.560728 0
0.560729 0
0.56073 0
0.560731 0
0.560732 0
0.560733 0
0.560734 0
0.560735 0
0.560736 0
0.560737 0
0.560738 0
0.560739 0
0.56074 0
0.560741 0
0.560742 0
0.560743 0
0.560744 0
0.560745 0
0.560746 0
0.560747 0
0.560748 0
0.560749 0
0.56075 0
0.560751 0
0.560752 0
0.560753 0
0.560754 0
0.560755 0
0.560756 0
0.560757 0
0.560758 0
0.560759 0
0.56076 0
0.560761 0
0.560762 0
0.560763 0
0.560764 0
0.560765 0
0.560766 0
0.560767 0
0.560768 0
0.560769 0
0.56077 0
0.560771 0
0.560772 0
0.560773 0
0.560774 0
0.560775 0
0.560776 0
0.560777 0
0.560778 0
0.560779 0
0.56078 0
0.560781 0
0.560782 0
0.560783 0
0.560784 0
0.560785 0
0.560786 0
0.560787 0
0.560788 0
0.560789 0
0.56079 0
0.560791 0
0.560792 0
0.560793 0
0.560794 0
0.560795 0
0.560796 0
0.560797 0
0.560798 0
0.560799 0
0.5608 0
0.560801 0
0.560802 0
0.560803 0
0.560804 0
0.560805 0
0.560806 0
0.560807 0
0.560808 0
0.560809 0
0.56081 0
0.560811 0
0.560812 0
0.560813 0
0.560814 0
0.560815 0
0.560816 0
0.560817 0
0.560818 0
0.560819 0
0.56082 0
0.560821 0
0.560822 0
0.560823 0
0.560824 0
0.560825 0
0.560826 0
0.560827 0
0.560828 0
0.560829 0
0.56083 0
0.560831 0
0.560832 0
0.560833 0
0.560834 0
0.560835 0
0.560836 0
0.560837 0
0.560838 0
0.560839 0
0.56084 0
0.560841 0
0.560842 0
0.560843 0
0.560844 0
0.560845 0
0.560846 0
0.560847 0
0.560848 0
0.560849 0
0.56085 0
0.560851 0
0.560852 0
0.560853 0
0.560854 0
0.560855 0
0.560856 0
0.560857 0
0.560858 0
0.560859 0
0.56086 0
0.560861 0
0.560862 0
0.560863 0
0.560864 0
0.560865 0
0.560866 0
0.560867 0
0.560868 0
0.560869 0
0.56087 0
0.560871 0
0.560872 0
0.560873 0
0.560874 0
0.560875 0
0.560876 0
0.560877 0
0.560878 0
0.560879 0
0.56088 0
0.560881 0
0.560882 0
0.560883 0
0.560884 0
0.560885 0
0.560886 0
0.560887 0
0.560888 0
0.560889 0
0.56089 0
0.560891 0
0.560892 0
0.560893 0
0.560894 0
0.560895 0
0.560896 0
0.560897 0
0.560898 0
0.560899 0
0.5609 0
0.560901 0
0.560902 0
0.560903 0
0.560904 0
0.560905 0
0.560906 0
0.560907 0
0.560908 0
0.560909 0
0.56091 0
0.560911 0
0.560912 0
0.560913 0
0.560914 0
0.560915 0
0.560916 0
0.560917 0
0.560918 0
0.560919 0
0.56092 0
0.560921 0
0.560922 0
0.560923 0
0.560924 0
0.560925 0
0.560926 0
0.560927 0
0.560928 0
0.560929 0
0.56093 0
0.560931 0
0.560932 0
0.560933 0
0.560934 0
0.560935 0
0.560936 0
0.560937 0
0.560938 0
0.560939 0
0.56094 0
0.560941 0
0.560942 0
0.560943 0
0.560944 0
0.560945 0
0.560946 0
0.560947 0
0.560948 0
0.560949 0
0.56095 0
0.560951 0
0.560952 0
0.560953 0
0.560954 0
0.560955 0
0.560956 0
0.560957 0
0.560958 0
0.560959 0
0.56096 0
0.560961 0
0.560962 0
0.560963 0
0.560964 0
0.560965 0
0.560966 0
0.560967 0
0.560968 0
0.560969 0
0.56097 0
0.560971 0
0.560972 0
0.560973 0
0.560974 0
0.560975 0
0.560976 0
0.560977 0
0.560978 0
0.560979 0
0.56098 0
0.560981 0
0.560982 0
0.560983 0
0.560984 0
0.560985 0
0.560986 0
0.560987 0
0.560988 0
0.560989 0
0.56099 0
0.560991 0
0.560992 0
0.560993 0
0.560994 0
0.560995 0
0.560996 0
0.560997 0
0.560998 0
0.560999 0
0.561 0
0.561001 0
0.561002 0
0.561003 0
0.561004 0
0.561005 0
0.561006 0
0.561007 0
0.561008 0
0.561009 0
0.56101 0
0.561011 0
0.561012 0
0.561013 0
0.561014 0
0.561015 0
0.561016 0
0.561017 0
0.561018 0
0.561019 0
0.56102 0
0.561021 0
0.561022 0
0.561023 0
0.561024 0
0.561025 0
0.561026 0
0.561027 0
0.561028 0
0.561029 0
0.56103 0
0.561031 0
0.561032 0
0.561033 0
0.561034 0
0.561035 0
0.561036 0
0.561037 0
0.561038 0
0.561039 0
0.56104 0
0.561041 0
0.561042 0
0.561043 0
0.561044 0
0.561045 0
0.561046 0
0.561047 0
0.561048 0
0.561049 0
0.56105 0
0.561051 0
0.561052 0
0.561053 0
0.561054 0
0.561055 0
0.561056 0
0.561057 0
0.561058 0
0.561059 0
0.56106 0
0.561061 0
0.561062 0
0.561063 0
0.561064 0
0.561065 0
0.561066 0
0.561067 0
0.561068 0
0.561069 0
0.56107 0
0.561071 0
0.561072 0
0.561073 0
0.561074 0
0.561075 0
0.561076 0
0.561077 0
0.561078 0
0.561079 0
0.56108 0
0.561081 0
0.561082 0
0.561083 0
0.561084 0
0.561085 0
0.561086 0
0.561087 0
0.561088 0
0.561089 0
0.56109 0
0.561091 0
0.561092 0
0.561093 0
0.561094 0
0.561095 0
0.561096 0
0.561097 0
0.561098 0
0.561099 0
0.5611 0
0.561101 0
0.561102 0
0.561103 0
0.561104 0
0.561105 0
0.561106 0
0.561107 0
0.561108 0
0.561109 0
0.56111 0
0.561111 0
0.561112 0
0.561113 0
0.561114 0
0.561115 0
0.561116 0
0.561117 0
0.561118 0
0.561119 0
0.56112 0
0.561121 0
0.561122 0
0.561123 0
0.561124 0
0.561125 0
0.561126 0
0.561127 0
0.561128 0
0.561129 0
0.56113 0
0.561131 0
0.561132 0
0.561133 0
0.561134 0
0.561135 0
0.561136 0
0.561137 0
0.561138 0
0.561139 0
0.56114 0
0.561141 0
0.561142 0
0.561143 0
0.561144 0
0.561145 0
0.561146 0
0.561147 0
0.561148 0
0.561149 0
0.56115 0
0.561151 0
0.561152 0
0.561153 0
0.561154 0
0.561155 0
0.561156 0
0.561157 0
0.561158 0
0.561159 0
0.56116 0
0.561161 0
0.561162 0
0.561163 0
0.561164 0
0.561165 0
0.561166 0
0.561167 0
0.561168 0
0.561169 0
0.56117 0
0.561171 0
0.561172 0
0.561173 0
0.561174 0
0.561175 0
0.561176 0
0.561177 0
0.561178 0
0.561179 0
0.56118 0
0.561181 0
0.561182 0
0.561183 0
0.561184 0
0.561185 0
0.561186 0
0.561187 0
0.561188 0
0.561189 0
0.56119 0
0.561191 0
0.561192 0
0.561193 0
0.561194 0
0.561195 0
0.561196 0
0.561197 0
0.561198 0
0.561199 0
0.5612 0
0.561201 0
0.561202 0
0.561203 0
0.561204 0
0.561205 0
0.561206 0
0.561207 0
0.561208 0
0.561209 0
0.56121 0
0.561211 0
0.561212 0
0.561213 0
0.561214 0
0.561215 0
0.561216 0
0.561217 0
0.561218 0
0.561219 0
0.56122 0
0.561221 0
0.561222 0
0.561223 0
0.561224 0
0.561225 0
0.561226 0
0.561227 0
0.561228 0
0.561229 0
0.56123 0
0.561231 0
0.561232 0
0.561233 0
0.561234 0
0.561235 0
0.561236 0
0.561237 0
0.561238 0
0.561239 0
0.56124 0
0.561241 0
0.561242 0
0.561243 0
0.561244 0
0.561245 0
0.561246 0
0.561247 0
0.561248 0
0.561249 0
0.56125 0
0.561251 0
0.561252 0
0.561253 0
0.561254 0
0.561255 0
0.561256 0
0.561257 0
0.561258 0
0.561259 0
0.56126 0
0.561261 0
0.561262 0
0.561263 0
0.561264 0
0.561265 0
0.561266 0
0.561267 0
0.561268 0
0.561269 0
0.56127 0
0.561271 0
0.561272 0
0.561273 0
0.561274 0
0.561275 0
0.561276 0
0.561277 0
0.561278 0
0.561279 0
0.56128 0
0.561281 0
0.561282 0
0.561283 0
0.561284 0
0.561285 0
0.561286 0
0.561287 0
0.561288 0
0.561289 0
0.56129 0
0.561291 0
0.561292 0
0.561293 0
0.561294 0
0.561295 0
0.561296 0
0.561297 0
0.561298 0
0.561299 0
0.5613 0
0.561301 0
0.561302 0
0.561303 0
0.561304 0
0.561305 0
0.561306 0
0.561307 0
0.561308 0
0.561309 0
0.56131 0
0.561311 0
0.561312 0
0.561313 0
0.561314 0
0.561315 0
0.561316 0
0.561317 0
0.561318 0
0.561319 0
0.56132 0
0.561321 0
0.561322 0
0.561323 0
0.561324 0
0.561325 0
0.561326 0
0.561327 0
0.561328 0
0.561329 0
0.56133 0
0.561331 0
0.561332 0
0.561333 0
0.561334 0
0.561335 0
0.561336 0
0.561337 0
0.561338 0
0.561339 0
0.56134 0
0.561341 0
0.561342 0
0.561343 0
0.561344 0
0.561345 0
0.561346 0
0.561347 0
0.561348 0
0.561349 0
0.56135 0
0.561351 0
0.561352 0
0.561353 0
0.561354 0
0.561355 0
0.561356 0
0.561357 0
0.561358 0
0.561359 0
0.56136 0
0.561361 0
0.561362 0
0.561363 0
0.561364 0
0.561365 0
0.561366 0
0.561367 0
0.561368 0
0.561369 0
0.56137 0
0.561371 0
0.561372 0
0.561373 0
0.561374 0
0.561375 0
0.561376 0
0.561377 0
0.561378 0
0.561379 0
0.56138 0
0.561381 0
0.561382 0
0.561383 0
0.561384 0
0.561385 0
0.561386 0
0.561387 0
0.561388 0
0.561389 0
0.56139 0
0.561391 0
0.561392 0
0.561393 0
0.561394 0
0.561395 0
0.561396 0
0.561397 0
0.561398 0
0.561399 0
0.5614 0
0.561401 0
0.561402 0
0.561403 0
0.561404 0
0.561405 0
0.561406 0
0.561407 0
0.561408 0
0.561409 0
0.56141 0
0.561411 0
0.561412 0
0.561413 0
0.561414 0
0.561415 0
0.561416 0
0.561417 0
0.561418 0
0.561419 0
0.56142 0
0.561421 0
0.561422 0
0.561423 0
0.561424 0
0.561425 0
0.561426 0
0.561427 0
0.561428 0
0.561429 0
0.56143 0
0.561431 0
0.561432 0
0.561433 0
0.561434 0
0.561435 0
0.561436 0
0.561437 0
0.561438 0
0.561439 0
0.56144 0
0.561441 0
0.561442 0
0.561443 0
0.561444 0
0.561445 0
0.561446 0
0.561447 0
0.561448 0
0.561449 0
0.56145 0
0.561451 0
0.561452 0
0.561453 0
0.561454 0
0.561455 0
0.561456 0
0.561457 0
0.561458 0
0.561459 0
0.56146 0
0.561461 0
0.561462 0
0.561463 0
0.561464 0
0.561465 0
0.561466 0
0.561467 0
0.561468 0
0.561469 0
0.56147 0
0.561471 0
0.561472 0
0.561473 0
0.561474 0
0.561475 0
0.561476 0
0.561477 0
0.561478 0
0.561479 0
0.56148 0
0.561481 0
0.561482 0
0.561483 0
0.561484 0
0.561485 0
0.561486 0
0.561487 0
0.561488 0
0.561489 0
0.56149 0
0.561491 0
0.561492 0
0.561493 0
0.561494 0
0.561495 0
0.561496 0
0.561497 0
0.561498 0
0.561499 0
0.5615 0
0.561501 0
0.561502 0
0.561503 0
0.561504 0
0.561505 0
0.561506 0
0.561507 0
0.561508 0
0.561509 0
0.56151 0
0.561511 0
0.561512 0
0.561513 0
0.561514 0
0.561515 0
0.561516 0
0.561517 0
0.561518 0
0.561519 0
0.56152 0
0.561521 0
0.561522 0
0.561523 0
0.561524 0
0.561525 0
0.561526 0
0.561527 0
0.561528 0
0.561529 0
0.56153 0
0.561531 0
0.561532 0
0.561533 0
0.561534 0
0.561535 0
0.561536 0
0.561537 0
0.561538 0
0.561539 0
0.56154 0
0.561541 0
0.561542 0
0.561543 0
0.561544 0
0.561545 0
0.561546 0
0.561547 0
0.561548 0
0.561549 0
0.56155 0
0.561551 0
0.561552 0
0.561553 0
0.561554 0
0.561555 0
0.561556 0
0.561557 0
0.561558 0
0.561559 0
0.56156 0
0.561561 0
0.561562 0
0.561563 0
0.561564 0
0.561565 0
0.561566 0
0.561567 0
0.561568 0
0.561569 0
0.56157 0
0.561571 0
0.561572 0
0.561573 0
0.561574 0
0.561575 0
0.561576 0
0.561577 0
0.561578 0
0.561579 0
0.56158 0
0.561581 0
0.561582 0
0.561583 0
0.561584 0
0.561585 0
0.561586 0
0.561587 0
0.561588 0
0.561589 0
0.56159 0
0.561591 0
0.561592 0
0.561593 0
0.561594 0
0.561595 0
0.561596 0
0.561597 0
0.561598 0
0.561599 0
0.5616 0
0.561601 0
0.561602 0
0.561603 0
0.561604 0
0.561605 0
0.561606 0
0.561607 0
0.561608 0
0.561609 0
0.56161 0
0.561611 0
0.561612 0
0.561613 0
0.561614 0
0.561615 0
0.561616 0
0.561617 0
0.561618 0
0.561619 0
0.56162 0
0.561621 0
0.561622 0
0.561623 0
0.561624 0
0.561625 0
0.561626 0
0.561627 0
0.561628 0
0.561629 0
0.56163 0
0.561631 0
0.561632 0
0.561633 0
0.561634 0
0.561635 0
0.561636 0
0.561637 0
0.561638 0
0.561639 0
0.56164 0
0.561641 0
0.561642 0
0.561643 0
0.561644 0
0.561645 0
0.561646 0
0.561647 0
0.561648 0
0.561649 0
0.56165 0
0.561651 0
0.561652 0
0.561653 0
0.561654 0
0.561655 0
0.561656 0
0.561657 0
0.561658 0
0.561659 0
0.56166 0
0.561661 0
0.561662 0
0.561663 0
0.561664 0
0.561665 0
0.561666 0
0.561667 0
0.561668 0
0.561669 0
0.56167 0
0.561671 0
0.561672 0
0.561673 0
0.561674 0
0.561675 0
0.561676 0
0.561677 0
0.561678 0
0.561679 0
0.56168 0
0.561681 0
0.561682 0
0.561683 0
0.561684 0
0.561685 0
0.561686 0
0.561687 0
0.561688 0
0.561689 0
0.56169 0
0.561691 0
0.561692 0
0.561693 0
0.561694 0
0.561695 0
0.561696 0
0.561697 0
0.561698 0
0.561699 0
0.5617 0
0.561701 0
0.561702 0
0.561703 0
0.561704 0
0.561705 0
0.561706 0
0.561707 0
0.561708 0
0.561709 0
0.56171 0
0.561711 0
0.561712 0
0.561713 0
0.561714 0
0.561715 0
0.561716 0
0.561717 0
0.561718 0
0.561719 0
0.56172 0
0.561721 0
0.561722 0
0.561723 0
0.561724 0
0.561725 0
0.561726 0
0.561727 0
0.561728 0
0.561729 0
0.56173 0
0.561731 0
0.561732 0
0.561733 0
0.561734 0
0.561735 0
0.561736 0
0.561737 0
0.561738 0
0.561739 0
0.56174 0
0.561741 0
0.561742 0
0.561743 0
0.561744 0
0.561745 0
0.561746 0
0.561747 0
0.561748 0
0.561749 0
0.56175 0
0.561751 0
0.561752 0
0.561753 0
0.561754 0
0.561755 0
0.561756 0
0.561757 0
0.561758 0
0.561759 0
0.56176 0
0.561761 0
0.561762 0
0.561763 0
0.561764 0
0.561765 0
0.561766 0
0.561767 0
0.561768 0
0.561769 0
0.56177 0
0.561771 0
0.561772 0
0.561773 0
0.561774 0
0.561775 0
0.561776 0
0.561777 0
0.561778 0
0.561779 0
0.56178 0
0.561781 0
0.561782 0
0.561783 0
0.561784 0
0.561785 0
0.561786 0
0.561787 0
0.561788 0
0.561789 0
0.56179 0
0.561791 0
0.561792 0
0.561793 0
0.561794 0
0.561795 0
0.561796 0
0.561797 0
0.561798 0
0.561799 0
0.5618 0
0.561801 0
0.561802 0
0.561803 0
0.561804 0
0.561805 0
0.561806 0
0.561807 0
0.561808 0
0.561809 0
0.56181 0
0.561811 0
0.561812 0
0.561813 0
0.561814 0
0.561815 0
0.561816 0
0.561817 0
0.561818 0
0.561819 0
0.56182 0
0.561821 0
0.561822 0
0.561823 0
0.561824 0
0.561825 0
0.561826 0
0.561827 0
0.561828 0
0.561829 0
0.56183 0
0.561831 0
0.561832 0
0.561833 0
0.561834 0
0.561835 0
0.561836 0
0.561837 0
0.561838 0
0.561839 0
0.56184 0
0.561841 0
0.561842 0
0.561843 0
0.561844 0
0.561845 0
0.561846 0
0.561847 0
0.561848 0
0.561849 0
0.56185 0
0.561851 0
0.561852 0
0.561853 0
0.561854 0
0.561855 0
0.561856 0
0.561857 0
0.561858 0
0.561859 0
0.56186 0
0.561861 0
0.561862 0
0.561863 0
0.561864 0
0.561865 0
0.561866 0
0.561867 0
0.561868 0
0.561869 0
0.56187 0
0.561871 0
0.561872 0
0.561873 0
0.561874 0
0.561875 0
0.561876 0
0.561877 0
0.561878 0
0.561879 0
0.56188 0
0.561881 0
0.561882 0
0.561883 0
0.561884 0
0.561885 0
0.561886 0
0.561887 0
0.561888 0
0.561889 0
0.56189 0
0.561891 0
0.561892 0
0.561893 0
0.561894 0
0.561895 0
0.561896 0
0.561897 0
0.561898 0
0.561899 0
0.5619 0
0.561901 0
0.561902 0
0.561903 0
0.561904 0
0.561905 0
0.561906 0
0.561907 0
0.561908 0
0.561909 0
0.56191 0
0.561911 0
0.561912 0
0.561913 0
0.561914 0
0.561915 0
0.561916 0
0.561917 0
0.561918 0
0.561919 0
0.56192 0
0.561921 0
0.561922 0
0.561923 0
0.561924 0
0.561925 0
0.561926 0
0.561927 0
0.561928 0
0.561929 0
0.56193 0
0.561931 0
0.561932 0
0.561933 0
0.561934 0
0.561935 0
0.561936 0
0.561937 0
0.561938 0
0.561939 0
0.56194 0
0.561941 0
0.561942 0
0.561943 0
0.561944 0
0.561945 0
0.561946 0
0.561947 0
0.561948 0
0.561949 0
0.56195 0
0.561951 0
0.561952 0
0.561953 0
0.561954 0
0.561955 0
0.561956 0
0.561957 0
0.561958 0
0.561959 0
0.56196 0
0.561961 0
0.561962 0
0.561963 0
0.561964 0
0.561965 0
0.561966 0
0.561967 0
0.561968 0
0.561969 0
0.56197 0
0.561971 0
0.561972 0
0.561973 0
0.561974 0
0.561975 0
0.561976 0
0.561977 0
0.561978 0
0.561979 0
0.56198 0
0.561981 0
0.561982 0
0.561983 0
0.561984 0
0.561985 0
0.561986 0
0.561987 0
0.561988 0
0.561989 0
0.56199 0
0.561991 0
0.561992 0
0.561993 0
0.561994 0
0.561995 0
0.561996 0
0.561997 0
0.561998 0
0.561999 0
0.562 0
0.562001 0
0.562002 0
0.562003 0
0.562004 0
0.562005 0
0.562006 0
0.562007 0
0.562008 0
0.562009 0
0.56201 0
0.562011 0
0.562012 0
0.562013 0
0.562014 0
0.562015 0
0.562016 0
0.562017 0
0.562018 0
0.562019 0
0.56202 0
0.562021 0
0.562022 0
0.562023 0
0.562024 0
0.562025 0
0.562026 0
0.562027 0
0.562028 0
0.562029 0
0.56203 0
0.562031 0
0.562032 0
0.562033 0
0.562034 0
0.562035 0
0.562036 0
0.562037 0
0.562038 0
0.562039 0
0.56204 0
0.562041 0
0.562042 0
0.562043 0
0.562044 0
0.562045 0
0.562046 0
0.562047 0
0.562048 0
0.562049 0
0.56205 0
0.562051 0
0.562052 0
0.562053 0
0.562054 0
0.562055 0
0.562056 0
0.562057 0
0.562058 0
0.562059 0
0.56206 0
0.562061 0
0.562062 0
0.562063 0
0.562064 0
0.562065 0
0.562066 0
0.562067 0
0.562068 0
0.562069 0
0.56207 0
0.562071 0
0.562072 0
0.562073 0
0.562074 0
0.562075 0
0.562076 0
0.562077 0
0.562078 0
0.562079 0
0.56208 0
0.562081 0
0.562082 0
0.562083 0
0.562084 0
0.562085 0
0.562086 0
0.562087 0
0.562088 0
0.562089 0
0.56209 0
0.562091 0
0.562092 0
0.562093 0
0.562094 0
0.562095 0
0.562096 0
0.562097 0
0.562098 0
0.562099 0
0.5621 0
0.562101 0
0.562102 0
0.562103 0
0.562104 0
0.562105 0
0.562106 0
0.562107 0
0.562108 0
0.562109 0
0.56211 0
0.562111 0
0.562112 0
0.562113 0
0.562114 0
0.562115 0
0.562116 0
0.562117 0
0.562118 0
0.562119 0
0.56212 0
0.562121 0
0.562122 0
0.562123 0
0.562124 0
0.562125 0
0.562126 0
0.562127 0
0.562128 0
0.562129 0
0.56213 0
0.562131 0
0.562132 0
0.562133 0
0.562134 0
0.562135 0
0.562136 0
0.562137 0
0.562138 0
0.562139 0
0.56214 0
0.562141 0
0.562142 0
0.562143 0
0.562144 0
0.562145 0
0.562146 0
0.562147 0
0.562148 0
0.562149 0
0.56215 0
0.562151 0
0.562152 0
0.562153 0
0.562154 0
0.562155 0
0.562156 0
0.562157 0
0.562158 0
0.562159 0
0.56216 0
0.562161 0
0.562162 0
0.562163 0
0.562164 0
0.562165 0
0.562166 0
0.562167 0
0.562168 0
0.562169 0
0.56217 0
0.562171 0
0.562172 0
0.562173 0
0.562174 0
0.562175 0
0.562176 0
0.562177 0
0.562178 0
0.562179 0
0.56218 0
0.562181 0
0.562182 0
0.562183 0
0.562184 0
0.562185 0
0.562186 0
0.562187 0
0.562188 0
0.562189 0
0.56219 0
0.562191 0
0.562192 0
0.562193 0
0.562194 0
0.562195 0
0.562196 0
0.562197 0
0.562198 0
0.562199 0
0.5622 0
0.562201 0
0.562202 0
0.562203 0
0.562204 0
0.562205 0
0.562206 0
0.562207 0
0.562208 0
0.562209 0
0.56221 0
0.562211 0
0.562212 0
0.562213 0
0.562214 0
0.562215 0
0.562216 0
0.562217 0
0.562218 0
0.562219 0
0.56222 0
0.562221 0
0.562222 0
0.562223 0
0.562224 0
0.562225 0
0.562226 0
0.562227 0
0.562228 0
0.562229 0
0.56223 0
0.562231 0
0.562232 0
0.562233 0
0.562234 0
0.562235 0
0.562236 0
0.562237 0
0.562238 0
0.562239 0
0.56224 0
0.562241 0
0.562242 0
0.562243 0
0.562244 0
0.562245 0
0.562246 0
0.562247 0
0.562248 0
0.562249 0
0.56225 0
0.562251 0
0.562252 0
0.562253 0
0.562254 0
0.562255 0
0.562256 0
0.562257 0
0.562258 0
0.562259 0
0.56226 0
0.562261 0
0.562262 0
0.562263 0
0.562264 0
0.562265 0
0.562266 0
0.562267 0
0.562268 0
0.562269 0
0.56227 0
0.562271 0
0.562272 0
0.562273 0
0.562274 0
0.562275 0
0.562276 0
0.562277 0
0.562278 0
0.562279 0
0.56228 0
0.562281 0
0.562282 0
0.562283 0
0.562284 0
0.562285 0
0.562286 0
0.562287 0
0.562288 0
0.562289 0
0.56229 0
0.562291 0
0.562292 0
0.562293 0
0.562294 0
0.562295 0
0.562296 0
0.562297 0
0.562298 0
0.562299 0
0.5623 0
0.562301 0
0.562302 0
0.562303 0
0.562304 0
0.562305 0
0.562306 0
0.562307 0
0.562308 0
0.562309 0
0.56231 0
0.562311 0
0.562312 0
0.562313 0
0.562314 0
0.562315 0
0.562316 0
0.562317 0
0.562318 0
0.562319 0
0.56232 0
0.562321 0
0.562322 0
0.562323 0
0.562324 0
0.562325 0
0.562326 0
0.562327 0
0.562328 0
0.562329 0
0.56233 0
0.562331 0
0.562332 0
0.562333 0
0.562334 0
0.562335 0
0.562336 0
0.562337 0
0.562338 0
0.562339 0
0.56234 0
0.562341 0
0.562342 0
0.562343 0
0.562344 0
0.562345 0
0.562346 0
0.562347 0
0.562348 0
0.562349 0
0.56235 0
0.562351 0
0.562352 0
0.562353 0
0.562354 0
0.562355 0
0.562356 0
0.562357 0
0.562358 0
0.562359 0
0.56236 0
0.562361 0
0.562362 0
0.562363 0
0.562364 0
0.562365 0
0.562366 0
0.562367 0
0.562368 0
0.562369 0
0.56237 0
0.562371 0
0.562372 0
0.562373 0
0.562374 0
0.562375 0
0.562376 0
0.562377 0
0.562378 0
0.562379 0
0.56238 0
0.562381 0
0.562382 0
0.562383 0
0.562384 0
0.562385 0
0.562386 0
0.562387 0
0.562388 0
0.562389 0
0.56239 0
0.562391 0
0.562392 0
0.562393 0
0.562394 0
0.562395 0
0.562396 0
0.562397 0
0.562398 0
0.562399 0
0.5624 0
0.562401 0
0.562402 0
0.562403 0
0.562404 0
0.562405 0
0.562406 0
0.562407 0
0.562408 0
0.562409 0
0.56241 0
0.562411 0
0.562412 0
0.562413 0
0.562414 0
0.562415 0
0.562416 0
0.562417 0
0.562418 0
0.562419 0
0.56242 0
0.562421 0
0.562422 0
0.562423 0
0.562424 0
0.562425 0
0.562426 0
0.562427 0
0.562428 0
0.562429 0
0.56243 0
0.562431 0
0.562432 0
0.562433 0
0.562434 0
0.562435 0
0.562436 0
0.562437 0
0.562438 0
0.562439 0
0.56244 0
0.562441 0
0.562442 0
0.562443 0
0.562444 0
0.562445 0
0.562446 0
0.562447 0
0.562448 0
0.562449 0
0.56245 0
0.562451 0
0.562452 0
0.562453 0
0.562454 0
0.562455 0
0.562456 0
0.562457 0
0.562458 0
0.562459 0
0.56246 0
0.562461 0
0.562462 0
0.562463 0
0.562464 0
0.562465 0
0.562466 0
0.562467 0
0.562468 0
0.562469 0
0.56247 0
0.562471 0
0.562472 0
0.562473 0
0.562474 0
0.562475 0
0.562476 0
0.562477 0
0.562478 0
0.562479 0
0.56248 0
0.562481 0
0.562482 0
0.562483 0
0.562484 0
0.562485 0
0.562486 0
0.562487 0
0.562488 0
0.562489 0
0.56249 0
0.562491 0
0.562492 0
0.562493 0
0.562494 0
0.562495 0
0.562496 0
0.562497 0
0.562498 0
0.562499 0
0.5625 0
0.562501 0
0.562502 0
0.562503 0
0.562504 0
0.562505 0
0.562506 0
0.562507 0
0.562508 0
0.562509 0
0.56251 0
0.562511 0
0.562512 0
0.562513 0
0.562514 0
0.562515 0
0.562516 0
0.562517 0
0.562518 0
0.562519 0
0.56252 0
0.562521 0
0.562522 0
0.562523 0
0.562524 0
0.562525 0
0.562526 0
0.562527 0
0.562528 0
0.562529 0
0.56253 0
0.562531 0
0.562532 0
0.562533 0
0.562534 0
0.562535 0
0.562536 0
0.562537 0
0.562538 0
0.562539 0
0.56254 0
0.562541 0
0.562542 0
0.562543 0
0.562544 0
0.562545 0
0.562546 0
0.562547 0
0.562548 0
0.562549 0
0.56255 0
0.562551 0
0.562552 0
0.562553 0
0.562554 0
0.562555 0
0.562556 0
0.562557 0
0.562558 0
0.562559 0
0.56256 0
0.562561 0
0.562562 0
0.562563 0
0.562564 0
0.562565 0
0.562566 0
0.562567 0
0.562568 0
0.562569 0
0.56257 0
0.562571 0
0.562572 0
0.562573 0
0.562574 0
0.562575 0
0.562576 0
0.562577 0
0.562578 0
0.562579 0
0.56258 0
0.562581 0
0.562582 0
0.562583 0
0.562584 0
0.562585 0
0.562586 0
0.562587 0
0.562588 0
0.562589 0
0.56259 0
0.562591 0
0.562592 0
0.562593 0
0.562594 0
0.562595 0
0.562596 0
0.562597 0
0.562598 0
0.562599 0
0.5626 0
0.562601 0
0.562602 0
0.562603 0
0.562604 0
0.562605 0
0.562606 0
0.562607 0
0.562608 0
0.562609 0
0.56261 0
0.562611 0
0.562612 0
0.562613 0
0.562614 0
0.562615 0
0.562616 0
0.562617 0
0.562618 0
0.562619 0
0.56262 0
0.562621 0
0.562622 0
0.562623 0
0.562624 0
0.562625 0
0.562626 0
0.562627 0
0.562628 0
0.562629 0
0.56263 0
0.562631 0
0.562632 0
0.562633 0
0.562634 0
0.562635 0
0.562636 0
0.562637 0
0.562638 0
0.562639 0
0.56264 0
0.562641 0
0.562642 0
0.562643 0
0.562644 0
0.562645 0
0.562646 0
0.562647 0
0.562648 0
0.562649 0
0.56265 0
0.562651 0
0.562652 0
0.562653 0
0.562654 0
0.562655 0
0.562656 0
0.562657 0
0.562658 0
0.562659 0
0.56266 0
0.562661 0
0.562662 0
0.562663 0
0.562664 0
0.562665 0
0.562666 0
0.562667 0
0.562668 0
0.562669 0
0.56267 0
0.562671 0
0.562672 0
0.562673 0
0.562674 0
0.562675 0
0.562676 0
0.562677 0
0.562678 0
0.562679 0
0.56268 0
0.562681 0
0.562682 0
0.562683 0
0.562684 0
0.562685 0
0.562686 0
0.562687 0
0.562688 0
0.562689 0
0.56269 0
0.562691 0
0.562692 0
0.562693 0
0.562694 0
0.562695 0
0.562696 0
0.562697 0
0.562698 0
0.562699 0
0.5627 0
0.562701 0
0.562702 0
0.562703 0
0.562704 0
0.562705 0
0.562706 0
0.562707 0
0.562708 0
0.562709 0
0.56271 0
0.562711 0
0.562712 0
0.562713 0
0.562714 0
0.562715 0
0.562716 0
0.562717 0
0.562718 0
0.562719 0
0.56272 0
0.562721 0
0.562722 0
0.562723 0
0.562724 0
0.562725 0
0.562726 0
0.562727 0
0.562728 0
0.562729 0
0.56273 0
0.562731 0
0.562732 0
0.562733 0
0.562734 0
0.562735 0
0.562736 0
0.562737 0
0.562738 0
0.562739 0
0.56274 0
0.562741 0
0.562742 0
0.562743 0
0.562744 0
0.562745 0
0.562746 0
0.562747 0
0.562748 0
0.562749 0
0.56275 0
0.562751 0
0.562752 0
0.562753 0
0.562754 0
0.562755 0
0.562756 0
0.562757 0
0.562758 0
0.562759 0
0.56276 0
0.562761 0
0.562762 0
0.562763 0
0.562764 0
0.562765 0
0.562766 0
0.562767 0
0.562768 0
0.562769 0
0.56277 0
0.562771 0
0.562772 0
0.562773 0
0.562774 0
0.562775 0
0.562776 0
0.562777 0
0.562778 0
0.562779 0
0.56278 0
0.562781 0
0.562782 0
0.562783 0
0.562784 0
0.562785 0
0.562786 0
0.562787 0
0.562788 0
0.562789 0
0.56279 0
0.562791 0
0.562792 0
0.562793 0
0.562794 0
0.562795 0
0.562796 0
0.562797 0
0.562798 0
0.562799 0
0.5628 0
0.562801 0
0.562802 0
0.562803 0
0.562804 0
0.562805 0
0.562806 0
0.562807 0
0.562808 0
0.562809 0
0.56281 0
0.562811 0
0.562812 0
0.562813 0
0.562814 0
0.562815 0
0.562816 0
0.562817 0
0.562818 0
0.562819 0
0.56282 0
0.562821 0
0.562822 0
0.562823 0
0.562824 0
0.562825 0
0.562826 0
0.562827 0
0.562828 0
0.562829 0
0.56283 0
0.562831 0
0.562832 0
0.562833 0
0.562834 0
0.562835 0
0.562836 0
0.562837 0
0.562838 0
0.562839 0
0.56284 0
0.562841 0
0.562842 0
0.562843 0
0.562844 0
0.562845 0
0.562846 0
0.562847 0
0.562848 0
0.562849 0
0.56285 0
0.562851 0
0.562852 0
0.562853 0
0.562854 0
0.562855 0
0.562856 0
0.562857 0
0.562858 0
0.562859 0
0.56286 0
0.562861 0
0.562862 0
0.562863 0
0.562864 0
0.562865 0
0.562866 0
0.562867 0
0.562868 0
0.562869 0
0.56287 0
0.562871 0
0.562872 0
0.562873 0
0.562874 0
0.562875 0
0.562876 0
0.562877 0
0.562878 0
0.562879 0
0.56288 0
0.562881 0
0.562882 0
0.562883 0
0.562884 0
0.562885 0
0.562886 0
0.562887 0
0.562888 0
0.562889 0
0.56289 0
0.562891 0
0.562892 0
0.562893 0
0.562894 0
0.562895 0
0.562896 0
0.562897 0
0.562898 0
0.562899 0
0.5629 0
0.562901 0
0.562902 0
0.562903 0
0.562904 0
0.562905 0
0.562906 0
0.562907 0
0.562908 0
0.562909 0
0.56291 0
0.562911 0
0.562912 0
0.562913 0
0.562914 0
0.562915 0
0.562916 0
0.562917 0
0.562918 0
0.562919 0
0.56292 0
0.562921 0
0.562922 0
0.562923 0
0.562924 0
0.562925 0
0.562926 0
0.562927 0
0.562928 0
0.562929 0
0.56293 0
0.562931 0
0.562932 0
0.562933 0
0.562934 0
0.562935 0
0.562936 0
0.562937 0
0.562938 0
0.562939 0
0.56294 0
0.562941 0
0.562942 0
0.562943 0
0.562944 0
0.562945 0
0.562946 0
0.562947 0
0.562948 0
0.562949 0
0.56295 0
0.562951 0
0.562952 0
0.562953 0
0.562954 0
0.562955 0
0.562956 0
0.562957 0
0.562958 0
0.562959 0
0.56296 0
0.562961 0
0.562962 0
0.562963 0
0.562964 0
0.562965 0
0.562966 0
0.562967 0
0.562968 0
0.562969 0
0.56297 0
0.562971 0
0.562972 0
0.562973 0
0.562974 0
0.562975 0
0.562976 0
0.562977 0
0.562978 0
0.562979 0
0.56298 0
0.562981 0
0.562982 0
0.562983 0
0.562984 0
0.562985 0
0.562986 0
0.562987 0
0.562988 0
0.562989 0
0.56299 0
0.562991 0
0.562992 0
0.562993 0
0.562994 0
0.562995 0
0.562996 0
0.562997 0
0.562998 0
0.562999 0
0.563 0
0.563001 0
0.563002 0
0.563003 0
0.563004 0
0.563005 0
0.563006 0
0.563007 0
0.563008 0
0.563009 0
0.56301 0
0.563011 0
0.563012 0
0.563013 0
0.563014 0
0.563015 0
0.563016 0
0.563017 0
0.563018 0
0.563019 0
0.56302 0
0.563021 0
0.563022 0
0.563023 0
0.563024 0
0.563025 0
0.563026 0
0.563027 0
0.563028 0
0.563029 0
0.56303 0
0.563031 0
0.563032 0
0.563033 0
0.563034 0
0.563035 0
0.563036 0
0.563037 0
0.563038 0
0.563039 0
0.56304 0
0.563041 0
0.563042 0
0.563043 0
0.563044 0
0.563045 0
0.563046 0
0.563047 0
0.563048 0
0.563049 0
0.56305 0
0.563051 0
0.563052 0
0.563053 0
0.563054 0
0.563055 0
0.563056 0
0.563057 0
0.563058 0
0.563059 0
0.56306 0
0.563061 0
0.563062 0
0.563063 0
0.563064 0
0.563065 0
0.563066 0
0.563067 0
0.563068 0
0.563069 0
0.56307 0
0.563071 0
0.563072 0
0.563073 0
0.563074 0
0.563075 0
0.563076 0
0.563077 0
0.563078 0
0.563079 0
0.56308 0
0.563081 0
0.563082 0
0.563083 0
0.563084 0
0.563085 0
0.563086 0
0.563087 0
0.563088 0
0.563089 0
0.56309 0
0.563091 0
0.563092 0
0.563093 0
0.563094 0
0.563095 0
0.563096 0
0.563097 0
0.563098 0
0.563099 0
0.5631 0
0.563101 0
0.563102 0
0.563103 0
0.563104 0
0.563105 0
0.563106 0
0.563107 0
0.563108 0
0.563109 0
0.56311 0
0.563111 0
0.563112 0
0.563113 0
0.563114 0
0.563115 0
0.563116 0
0.563117 0
0.563118 0
0.563119 0
0.56312 0
0.563121 0
0.563122 0
0.563123 0
0.563124 0
0.563125 0
0.563126 0
0.563127 0
0.563128 0
0.563129 0
0.56313 0
0.563131 0
0.563132 0
0.563133 0
0.563134 0
0.563135 0
0.563136 0
0.563137 0
0.563138 0
0.563139 0
0.56314 0
0.563141 0
0.563142 0
0.563143 0
0.563144 0
0.563145 0
0.563146 0
0.563147 0
0.563148 0
0.563149 0
0.56315 0
0.563151 0
0.563152 0
0.563153 0
0.563154 0
0.563155 0
0.563156 0
0.563157 0
0.563158 0
0.563159 0
0.56316 0
0.563161 0
0.563162 0
0.563163 0
0.563164 0
0.563165 0
0.563166 0
0.563167 0
0.563168 0
0.563169 0
0.56317 0
0.563171 0
0.563172 0
0.563173 0
0.563174 0
0.563175 0
0.563176 0
0.563177 0
0.563178 0
0.563179 0
0.56318 0
0.563181 0
0.563182 0
0.563183 0
0.563184 0
0.563185 0
0.563186 0
0.563187 0
0.563188 0
0.563189 0
0.56319 0
0.563191 0
0.563192 0
0.563193 0
0.563194 0
0.563195 0
0.563196 0
0.563197 0
0.563198 0
0.563199 0
0.5632 0
0.563201 0
0.563202 0
0.563203 0
0.563204 0
0.563205 0
0.563206 0
0.563207 0
0.563208 0
0.563209 0
0.56321 0
0.563211 0
0.563212 0
0.563213 0
0.563214 0
0.563215 0
0.563216 0
0.563217 0
0.563218 0
0.563219 0
0.56322 0
0.563221 0
0.563222 0
0.563223 0
0.563224 0
0.563225 0
0.563226 0
0.563227 0
0.563228 0
0.563229 0
0.56323 0
0.563231 0
0.563232 0
0.563233 0
0.563234 0
0.563235 0
0.563236 0
0.563237 0
0.563238 0
0.563239 0
0.56324 0
0.563241 0
0.563242 0
0.563243 0
0.563244 0
0.563245 0
0.563246 0
0.563247 0
0.563248 0
0.563249 0
0.56325 0
0.563251 0
0.563252 0
0.563253 0
0.563254 0
0.563255 0
0.563256 0
0.563257 0
0.563258 0
0.563259 0
0.56326 0
0.563261 0
0.563262 0
0.563263 0
0.563264 0
0.563265 0
0.563266 0
0.563267 0
0.563268 0
0.563269 0
0.56327 0
0.563271 0
0.563272 0
0.563273 0
0.563274 0
0.563275 0
0.563276 0
0.563277 0
0.563278 0
0.563279 0
0.56328 0
0.563281 0
0.563282 0
0.563283 0
0.563284 0
0.563285 0
0.563286 0
0.563287 0
0.563288 0
0.563289 0
0.56329 0
0.563291 0
0.563292 0
0.563293 0
0.563294 0
0.563295 0
0.563296 0
0.563297 0
0.563298 0
0.563299 0
0.5633 0
0.563301 0
0.563302 0
0.563303 0
0.563304 0
0.563305 0
0.563306 0
0.563307 0
0.563308 0
0.563309 0
0.56331 0
0.563311 0
0.563312 0
0.563313 0
0.563314 0
0.563315 0
0.563316 0
0.563317 0
0.563318 0
0.563319 0
0.56332 0
0.563321 0
0.563322 0
0.563323 0
0.563324 0
0.563325 0
0.563326 0
0.563327 0
0.563328 0
0.563329 0
0.56333 0
0.563331 0
0.563332 0
0.563333 0
0.563334 0
0.563335 0
0.563336 0
0.563337 0
0.563338 0
0.563339 0
0.56334 0
0.563341 0
0.563342 0
0.563343 0
0.563344 0
0.563345 0
0.563346 0
0.563347 0
0.563348 0
0.563349 0
0.56335 0
0.563351 0
0.563352 0
0.563353 0
0.563354 0
0.563355 0
0.563356 0
0.563357 0
0.563358 0
0.563359 0
0.56336 0
0.563361 0
0.563362 0
0.563363 0
0.563364 0
0.563365 0
0.563366 0
0.563367 0
0.563368 0
0.563369 0
0.56337 0
0.563371 0
0.563372 0
0.563373 0
0.563374 0
0.563375 0
0.563376 0
0.563377 0
0.563378 0
0.563379 0
0.56338 0
0.563381 0
0.563382 0
0.563383 0
0.563384 0
0.563385 0
0.563386 0
0.563387 0
0.563388 0
0.563389 0
0.56339 0
0.563391 0
0.563392 0
0.563393 0
0.563394 0
0.563395 0
0.563396 0
0.563397 0
0.563398 0
0.563399 0
0.5634 0
0.563401 0
0.563402 0
0.563403 0
0.563404 0
0.563405 0
0.563406 0
0.563407 0
0.563408 0
0.563409 0
0.56341 0
0.563411 0
0.563412 0
0.563413 0
0.563414 0
0.563415 0
0.563416 0
0.563417 0
0.563418 0
0.563419 0
0.56342 0
0.563421 0
0.563422 0
0.563423 0
0.563424 0
0.563425 0
0.563426 0
0.563427 0
0.563428 0
0.563429 0
0.56343 0
0.563431 0
0.563432 0
0.563433 0
0.563434 0
0.563435 0
0.563436 0
0.563437 0
0.563438 0
0.563439 0
0.56344 0
0.563441 0
0.563442 0
0.563443 0
0.563444 0
0.563445 0
0.563446 0
0.563447 0
0.563448 0
0.563449 0
0.56345 0
0.563451 0
0.563452 0
0.563453 0
0.563454 0
0.563455 0
0.563456 0
0.563457 0
0.563458 0
0.563459 0
0.56346 0
0.563461 0
0.563462 0
0.563463 0
0.563464 0
0.563465 0
0.563466 0
0.563467 0
0.563468 0
0.563469 0
0.56347 0
0.563471 0
0.563472 0
0.563473 0
0.563474 0
0.563475 0
0.563476 0
0.563477 0
0.563478 0
0.563479 0
0.56348 0
0.563481 0
0.563482 0
0.563483 0
0.563484 0
0.563485 0
0.563486 0
0.563487 0
0.563488 0
0.563489 0
0.56349 0
0.563491 0
0.563492 0
0.563493 0
0.563494 0
0.563495 0
0.563496 0
0.563497 0
0.563498 0
0.563499 0
0.5635 0
0.563501 0
0.563502 0
0.563503 0
0.563504 0
0.563505 0
0.563506 0
0.563507 0
0.563508 0
0.563509 0
0.56351 0
0.563511 0
0.563512 0
0.563513 0
0.563514 0
0.563515 0
0.563516 0
0.563517 0
0.563518 0
0.563519 0
0.56352 0
0.563521 0
0.563522 0
0.563523 0
0.563524 0
0.563525 0
0.563526 0
0.563527 0
0.563528 0
0.563529 0
0.56353 0
0.563531 0
0.563532 0
0.563533 0
0.563534 0
0.563535 0
0.563536 0
0.563537 0
0.563538 0
0.563539 0
0.56354 0
0.563541 0
0.563542 0
0.563543 0
0.563544 0
0.563545 0
0.563546 0
0.563547 0
0.563548 0
0.563549 0
0.56355 0
0.563551 0
0.563552 0
0.563553 0
0.563554 0
0.563555 0
0.563556 0
0.563557 0
0.563558 0
0.563559 0
0.56356 0
0.563561 0
0.563562 0
0.563563 0
0.563564 0
0.563565 0
0.563566 0
0.563567 0
0.563568 0
0.563569 0
0.56357 0
0.563571 0
0.563572 0
0.563573 0
0.563574 0
0.563575 0
0.563576 0
0.563577 0
0.563578 0
0.563579 0
0.56358 0
0.563581 0
0.563582 0
0.563583 0
0.563584 0
0.563585 0
0.563586 0
0.563587 0
0.563588 0
0.563589 0
0.56359 0
0.563591 0
0.563592 0
0.563593 0
0.563594 0
0.563595 0
0.563596 0
0.563597 0
0.563598 0
0.563599 0
0.5636 0
0.563601 0
0.563602 0
0.563603 0
0.563604 0
0.563605 0
0.563606 0
0.563607 0
0.563608 0
0.563609 0
0.56361 0
0.563611 0
0.563612 0
0.563613 0
0.563614 0
0.563615 0
0.563616 0
0.563617 0
0.563618 0
0.563619 0
0.56362 0
0.563621 0
0.563622 0
0.563623 0
0.563624 0
0.563625 0
0.563626 0
0.563627 0
0.563628 0
0.563629 0
0.56363 0
0.563631 0
0.563632 0
0.563633 0
0.563634 0
0.563635 0
0.563636 0
0.563637 0
0.563638 0
0.563639 0
0.56364 0
0.563641 0
0.563642 0
0.563643 0
0.563644 0
0.563645 0
0.563646 0
0.563647 0
0.563648 0
0.563649 0
0.56365 0
0.563651 0
0.563652 0
0.563653 0
0.563654 0
0.563655 0
0.563656 0
0.563657 0
0.563658 0
0.563659 0
0.56366 0
0.563661 0
0.563662 0
0.563663 0
0.563664 0
0.563665 0
0.563666 0
0.563667 0
0.563668 0
0.563669 0
0.56367 0
0.563671 0
0.563672 0
0.563673 0
0.563674 0
0.563675 0
0.563676 0
0.563677 0
0.563678 0
0.563679 0
0.56368 0
0.563681 0
0.563682 0
0.563683 0
0.563684 0
0.563685 0
0.563686 0
0.563687 0
0.563688 0
0.563689 0
0.56369 0
0.563691 0
0.563692 0
0.563693 0
0.563694 0
0.563695 0
0.563696 0
0.563697 0
0.563698 0
0.563699 0
0.5637 0
0.563701 0
0.563702 0
0.563703 0
0.563704 0
0.563705 0
0.563706 0
0.563707 0
0.563708 0
0.563709 0
0.56371 0
0.563711 0
0.563712 0
0.563713 0
0.563714 0
0.563715 0
0.563716 0
0.563717 0
0.563718 0
0.563719 0
0.56372 0
0.563721 0
0.563722 0
0.563723 0
0.563724 0
0.563725 0
0.563726 0
0.563727 0
0.563728 0
0.563729 0
0.56373 0
0.563731 0
0.563732 0
0.563733 0
0.563734 0
0.563735 0
0.563736 0
0.563737 0
0.563738 0
0.563739 0
0.56374 0
0.563741 0
0.563742 0
0.563743 0
0.563744 0
0.563745 0
0.563746 0
0.563747 0
0.563748 0
0.563749 0
0.56375 0
0.563751 0
0.563752 0
0.563753 0
0.563754 0
0.563755 0
0.563756 0
0.563757 0
0.563758 0
0.563759 0
0.56376 0
0.563761 0
0.563762 0
0.563763 0
0.563764 0
0.563765 0
0.563766 0
0.563767 0
0.563768 0
0.563769 0
0.56377 0
0.563771 0
0.563772 0
0.563773 0
0.563774 0
0.563775 0
0.563776 0
0.563777 0
0.563778 0
0.563779 0
0.56378 0
0.563781 0
0.563782 0
0.563783 0
0.563784 0
0.563785 0
0.563786 0
0.563787 0
0.563788 0
0.563789 0
0.56379 0
0.563791 0
0.563792 0
0.563793 0
0.563794 0
0.563795 0
0.563796 0
0.563797 0
0.563798 0
0.563799 0
0.5638 0
0.563801 0
0.563802 0
0.563803 0
0.563804 0
0.563805 0
0.563806 0
0.563807 0
0.563808 0
0.563809 0
0.56381 0
0.563811 0
0.563812 0
0.563813 0
0.563814 0
0.563815 0
0.563816 0
0.563817 0
0.563818 0
0.563819 0
0.56382 0
0.563821 0
0.563822 0
0.563823 0
0.563824 0
0.563825 0
0.563826 0
0.563827 0
0.563828 0
0.563829 0
0.56383 0
0.563831 0
0.563832 0
0.563833 0
0.563834 0
0.563835 0
0.563836 0
0.563837 0
0.563838 0
0.563839 0
0.56384 0
0.563841 0
0.563842 0
0.563843 0
0.563844 0
0.563845 0
0.563846 0
0.563847 0
0.563848 0
0.563849 0
0.56385 0
0.563851 0
0.563852 0
0.563853 0
0.563854 0
0.563855 0
0.563856 0
0.563857 0
0.563858 0
0.563859 0
0.56386 0
0.563861 0
0.563862 0
0.563863 0
0.563864 0
0.563865 0
0.563866 0
0.563867 0
0.563868 0
0.563869 0
0.56387 0
0.563871 0
0.563872 0
0.563873 0
0.563874 0
0.563875 0
0.563876 0
0.563877 0
0.563878 0
0.563879 0
0.56388 0
0.563881 0
0.563882 0
0.563883 0
0.563884 0
0.563885 0
0.563886 0
0.563887 0
0.563888 0
0.563889 0
0.56389 0
0.563891 0
0.563892 0
0.563893 0
0.563894 0
0.563895 0
0.563896 0
0.563897 0
0.563898 0
0.563899 0
0.5639 0
0.563901 0
0.563902 0
0.563903 0
0.563904 0
0.563905 0
0.563906 0
0.563907 0
0.563908 0
0.563909 0
0.56391 0
0.563911 0
0.563912 0
0.563913 0
0.563914 0
0.563915 0
0.563916 0
0.563917 0
0.563918 0
0.563919 0
0.56392 0
0.563921 0
0.563922 0
0.563923 0
0.563924 0
0.563925 0
0.563926 0
0.563927 0
0.563928 0
0.563929 0
0.56393 0
0.563931 0
0.563932 0
0.563933 0
0.563934 0
0.563935 0
0.563936 0
0.563937 0
0.563938 0
0.563939 0
0.56394 0
0.563941 0
0.563942 0
0.563943 0
0.563944 0
0.563945 0
0.563946 0
0.563947 0
0.563948 0
0.563949 0
0.56395 0
0.563951 0
0.563952 0
0.563953 0
0.563954 0
0.563955 0
0.563956 0
0.563957 0
0.563958 0
0.563959 0
0.56396 0
0.563961 0
0.563962 0
0.563963 0
0.563964 0
0.563965 0
0.563966 0
0.563967 0
0.563968 0
0.563969 0
0.56397 0
0.563971 0
0.563972 0
0.563973 0
0.563974 0
0.563975 0
0.563976 0
0.563977 0
0.563978 0
0.563979 0
0.56398 0
0.563981 0
0.563982 0
0.563983 0
0.563984 0
0.563985 0
0.563986 0
0.563987 0
0.563988 0
0.563989 0
0.56399 0
0.563991 0
0.563992 0
0.563993 0
0.563994 0
0.563995 0
0.563996 0
0.563997 0
0.563998 0
0.563999 0
0.564 0
0.564001 0
0.564002 0
0.564003 0
0.564004 0
0.564005 0
0.564006 0
0.564007 0
0.564008 0
0.564009 0
0.56401 0
0.564011 0
0.564012 0
0.564013 0
0.564014 0
0.564015 0
0.564016 0
0.564017 0
0.564018 0
0.564019 0
0.56402 0
0.564021 0
0.564022 0
0.564023 0
0.564024 0
0.564025 0
0.564026 0
0.564027 0
0.564028 0
0.564029 0
0.56403 0
0.564031 0
0.564032 0
0.564033 0
0.564034 0
0.564035 0
0.564036 0
0.564037 0
0.564038 0
0.564039 0
0.56404 0
0.564041 0
0.564042 0
0.564043 0
0.564044 0
0.564045 0
0.564046 0
0.564047 0
0.564048 0
0.564049 0
0.56405 0
0.564051 0
0.564052 0
0.564053 0
0.564054 0
0.564055 0
0.564056 0
0.564057 0
0.564058 0
0.564059 0
0.56406 0
0.564061 0
0.564062 0
0.564063 0
0.564064 0
0.564065 0
0.564066 0
0.564067 0
0.564068 0
0.564069 0
0.56407 0
0.564071 0
0.564072 0
0.564073 0
0.564074 0
0.564075 0
0.564076 0
0.564077 0
0.564078 0
0.564079 0
0.56408 0
0.564081 0
0.564082 0
0.564083 0
0.564084 0
0.564085 0
0.564086 0
0.564087 0
0.564088 0
0.564089 0
0.56409 0
0.564091 0
0.564092 0
0.564093 0
0.564094 0
0.564095 0
0.564096 0
0.564097 0
0.564098 0
0.564099 0
0.5641 0
0.564101 0
0.564102 0
0.564103 0
0.564104 0
0.564105 0
0.564106 0
0.564107 0
0.564108 0
0.564109 0
0.56411 0
0.564111 0
0.564112 0
0.564113 0
0.564114 0
0.564115 0
0.564116 0
0.564117 0
0.564118 0
0.564119 0
0.56412 0
0.564121 0
0.564122 0
0.564123 0
0.564124 0
0.564125 0
0.564126 0
0.564127 0
0.564128 0
0.564129 0
0.56413 0
0.564131 0
0.564132 0
0.564133 0
0.564134 0
0.564135 0
0.564136 0
0.564137 0
0.564138 0
0.564139 0
0.56414 0
0.564141 0
0.564142 0
0.564143 0
0.564144 0
0.564145 0
0.564146 0
0.564147 0
0.564148 0
0.564149 0
0.56415 0
0.564151 0
0.564152 0
0.564153 0
0.564154 0
0.564155 0
0.564156 0
0.564157 0
0.564158 0
0.564159 0
0.56416 0
0.564161 0
0.564162 0
0.564163 0
0.564164 0
0.564165 0
0.564166 0
0.564167 0
0.564168 0
0.564169 0
0.56417 0
0.564171 0
0.564172 0
0.564173 0
0.564174 0
0.564175 0
0.564176 0
0.564177 0
0.564178 0
0.564179 0
0.56418 0
0.564181 0
0.564182 0
0.564183 0
0.564184 0
0.564185 0
0.564186 0
0.564187 0
0.564188 0
0.564189 0
0.56419 0
0.564191 0
0.564192 0
0.564193 0
0.564194 0
0.564195 0
0.564196 0
0.564197 0
0.564198 0
0.564199 0
0.5642 0
0.564201 0
0.564202 0
0.564203 0
0.564204 0
0.564205 0
0.564206 0
0.564207 0
0.564208 0
0.564209 0
0.56421 0
0.564211 0
0.564212 0
0.564213 0
0.564214 0
0.564215 0
0.564216 0
0.564217 0
0.564218 0
0.564219 0
0.56422 0
0.564221 0
0.564222 0
0.564223 0
0.564224 0
0.564225 0
0.564226 0
0.564227 0
0.564228 0
0.564229 0
0.56423 0
0.564231 0
0.564232 0
0.564233 0
0.564234 0
0.564235 0
0.564236 0
0.564237 0
0.564238 0
0.564239 0
0.56424 0
0.564241 0
0.564242 0
0.564243 0
0.564244 0
0.564245 0
0.564246 0
0.564247 0
0.564248 0
0.564249 0
0.56425 0
0.564251 0
0.564252 0
0.564253 0
0.564254 0
0.564255 0
0.564256 0
0.564257 0
0.564258 0
0.564259 0
0.56426 0
0.564261 0
0.564262 0
0.564263 0
0.564264 0
0.564265 0
0.564266 0
0.564267 0
0.564268 0
0.564269 0
0.56427 0
0.564271 0
0.564272 0
0.564273 0
0.564274 0
0.564275 0
0.564276 0
0.564277 0
0.564278 0
0.564279 0
0.56428 0
0.564281 0
0.564282 0
0.564283 0
0.564284 0
0.564285 0
0.564286 0
0.564287 0
0.564288 0
0.564289 0
0.56429 0
0.564291 0
0.564292 0
0.564293 0
0.564294 0
0.564295 0
0.564296 0
0.564297 0
0.564298 0
0.564299 0
0.5643 0
0.564301 0
0.564302 0
0.564303 0
0.564304 0
0.564305 0
0.564306 0
0.564307 0
0.564308 0
0.564309 0
0.56431 0
0.564311 0
0.564312 0
0.564313 0
0.564314 0
0.564315 0
0.564316 0
0.564317 0
0.564318 0
0.564319 0
0.56432 0
0.564321 0
0.564322 0
0.564323 0
0.564324 0
0.564325 0
0.564326 0
0.564327 0
0.564328 0
0.564329 0
0.56433 0
0.564331 0
0.564332 0
0.564333 0
0.564334 0
0.564335 0
0.564336 0
0.564337 0
0.564338 0
0.564339 0
0.56434 0
0.564341 0
0.564342 0
0.564343 0
0.564344 0
0.564345 0
0.564346 0
0.564347 0
0.564348 0
0.564349 0
0.56435 0
0.564351 0
0.564352 0
0.564353 0
0.564354 0
0.564355 0
0.564356 0
0.564357 0
0.564358 0
0.564359 0
0.56436 0
0.564361 0
0.564362 0
0.564363 0
0.564364 0
0.564365 0
0.564366 0
0.564367 0
0.564368 0
0.564369 0
0.56437 0
0.564371 0
0.564372 0
0.564373 0
0.564374 0
0.564375 0
0.564376 0
0.564377 0
0.564378 0
0.564379 0
0.56438 0
0.564381 0
0.564382 0
0.564383 0
0.564384 0
0.564385 0
0.564386 0
0.564387 0
0.564388 0
0.564389 0
0.56439 0
0.564391 0
0.564392 0
0.564393 0
0.564394 0
0.564395 0
0.564396 0
0.564397 0
0.564398 0
0.564399 0
0.5644 0
0.564401 0
0.564402 0
0.564403 0
0.564404 0
0.564405 0
0.564406 0
0.564407 0
0.564408 0
0.564409 0
0.56441 0
0.564411 0
0.564412 0
0.564413 0
0.564414 0
0.564415 0
0.564416 0
0.564417 0
0.564418 0
0.564419 0
0.56442 0
0.564421 0
0.564422 0
0.564423 0
0.564424 0
0.564425 0
0.564426 0
0.564427 0
0.564428 0
0.564429 0
0.56443 0
0.564431 0
0.564432 0
0.564433 0
0.564434 0
0.564435 0
0.564436 0
0.564437 0
0.564438 0
0.564439 0
0.56444 0
0.564441 0
0.564442 0
0.564443 0
0.564444 0
0.564445 0
0.564446 0
0.564447 0
0.564448 0
0.564449 0
0.56445 0
0.564451 0
0.564452 0
0.564453 0
0.564454 0
0.564455 0
0.564456 0
0.564457 0
0.564458 0
0.564459 0
0.56446 0
0.564461 0
0.564462 0
0.564463 0
0.564464 0
0.564465 0
0.564466 0
0.564467 0
0.564468 0
0.564469 0
0.56447 0
0.564471 0
0.564472 0
0.564473 0
0.564474 0
0.564475 0
0.564476 0
0.564477 0
0.564478 0
0.564479 0
0.56448 0
0.564481 0
0.564482 0
0.564483 0
0.564484 0
0.564485 0
0.564486 0
0.564487 0
0.564488 0
0.564489 0
0.56449 0
0.564491 0
0.564492 0
0.564493 0
0.564494 0
0.564495 0
0.564496 0
0.564497 0
0.564498 0
0.564499 0
0.5645 0
0.564501 0
0.564502 0
0.564503 0
0.564504 0
0.564505 0
0.564506 0
0.564507 0
0.564508 0
0.564509 0
0.56451 0
0.564511 0
0.564512 0
0.564513 0
0.564514 0
0.564515 0
0.564516 0
0.564517 0
0.564518 0
0.564519 0
0.56452 0
0.564521 0
0.564522 0
0.564523 0
0.564524 0
0.564525 0
0.564526 0
0.564527 0
0.564528 0
0.564529 0
0.56453 0
0.564531 0
0.564532 0
0.564533 0
0.564534 0
0.564535 0
0.564536 0
0.564537 0
0.564538 0
0.564539 0
0.56454 0
0.564541 0
0.564542 0
0.564543 0
0.564544 0
0.564545 0
0.564546 0
0.564547 0
0.564548 0
0.564549 0
0.56455 0
0.564551 0
0.564552 0
0.564553 0
0.564554 0
0.564555 0
0.564556 0
0.564557 0
0.564558 0
0.564559 0
0.56456 0
0.564561 0
0.564562 0
0.564563 0
0.564564 0
0.564565 0
0.564566 0
0.564567 0
0.564568 0
0.564569 0
0.56457 0
0.564571 0
0.564572 0
0.564573 0
0.564574 0
0.564575 0
0.564576 0
0.564577 0
0.564578 0
0.564579 0
0.56458 0
0.564581 0
0.564582 0
0.564583 0
0.564584 0
0.564585 0
0.564586 0
0.564587 0
0.564588 0
0.564589 0
0.56459 0
0.564591 0
0.564592 0
0.564593 0
0.564594 0
0.564595 0
0.564596 0
0.564597 0
0.564598 0
0.564599 0
0.5646 0
0.564601 0
0.564602 0
0.564603 0
0.564604 0
0.564605 0
0.564606 0
0.564607 0
0.564608 0
0.564609 0
0.56461 0
0.564611 0
0.564612 0
0.564613 0
0.564614 0
0.564615 0
0.564616 0
0.564617 0
0.564618 0
0.564619 0
0.56462 0
0.564621 0
0.564622 0
0.564623 0
0.564624 0
0.564625 0
0.564626 0
0.564627 0
0.564628 0
0.564629 0
0.56463 0
0.564631 0
0.564632 0
0.564633 0
0.564634 0
0.564635 0
0.564636 0
0.564637 0
0.564638 0
0.564639 0
0.56464 0
0.564641 0
0.564642 0
0.564643 0
0.564644 0
0.564645 0
0.564646 0
0.564647 0
0.564648 0
0.564649 0
0.56465 0
0.564651 0
0.564652 0
0.564653 0
0.564654 0
0.564655 0
0.564656 0
0.564657 0
0.564658 0
0.564659 0
0.56466 0
0.564661 0
0.564662 0
0.564663 0
0.564664 0
0.564665 0
0.564666 0
0.564667 0
0.564668 0
0.564669 0
0.56467 0
0.564671 0
0.564672 0
0.564673 0
0.564674 0
0.564675 0
0.564676 0
0.564677 0
0.564678 0
0.564679 0
0.56468 0
0.564681 0
0.564682 0
0.564683 0
0.564684 0
0.564685 0
0.564686 0
0.564687 0
0.564688 0
0.564689 0
0.56469 0
0.564691 0
0.564692 0
0.564693 0
0.564694 0
0.564695 0
0.564696 0
0.564697 0
0.564698 0
0.564699 0
0.5647 0
0.564701 0
0.564702 0
0.564703 0
0.564704 0
0.564705 0
0.564706 0
0.564707 0
0.564708 0
0.564709 0
0.56471 0
0.564711 0
0.564712 0
0.564713 0
0.564714 0
0.564715 0
0.564716 0
0.564717 0
0.564718 0
0.564719 0
0.56472 0
0.564721 0
0.564722 0
0.564723 0
0.564724 0
0.564725 0
0.564726 0
0.564727 0
0.564728 0
0.564729 0
0.56473 0
0.564731 0
0.564732 0
0.564733 0
0.564734 0
0.564735 0
0.564736 0
0.564737 0
0.564738 0
0.564739 0
0.56474 0
0.564741 0
0.564742 0
0.564743 0
0.564744 0
0.564745 0
0.564746 0
0.564747 0
0.564748 0
0.564749 0
0.56475 0
0.564751 0
0.564752 0
0.564753 0
0.564754 0
0.564755 0
0.564756 0
0.564757 0
0.564758 0
0.564759 0
0.56476 0
0.564761 0
0.564762 0
0.564763 0
0.564764 0
0.564765 0
0.564766 0
0.564767 0
0.564768 0
0.564769 0
0.56477 0
0.564771 0
0.564772 0
0.564773 0
0.564774 0
0.564775 0
0.564776 0
0.564777 0
0.564778 0
0.564779 0
0.56478 0
0.564781 0
0.564782 0
0.564783 0
0.564784 0
0.564785 0
0.564786 0
0.564787 0
0.564788 0
0.564789 0
0.56479 0
0.564791 0
0.564792 0
0.564793 0
0.564794 0
0.564795 0
0.564796 0
0.564797 0
0.564798 0
0.564799 0
0.5648 0
0.564801 0
0.564802 0
0.564803 0
0.564804 0
0.564805 0
0.564806 0
0.564807 0
0.564808 0
0.564809 0
0.56481 0
0.564811 0
0.564812 0
0.564813 0
0.564814 0
0.564815 0
0.564816 0
0.564817 0
0.564818 0
0.564819 0
0.56482 0
0.564821 0
0.564822 0
0.564823 0
0.564824 0
0.564825 0
0.564826 0
0.564827 0
0.564828 0
0.564829 0
0.56483 0
0.564831 0
0.564832 0
0.564833 0
0.564834 0
0.564835 0
0.564836 0
0.564837 0
0.564838 0
0.564839 0
0.56484 0
0.564841 0
0.564842 0
0.564843 0
0.564844 0
0.564845 0
0.564846 0
0.564847 0
0.564848 0
0.564849 0
0.56485 0
0.564851 0
0.564852 0
0.564853 0
0.564854 0
0.564855 0
0.564856 0
0.564857 0
0.564858 0
0.564859 0
0.56486 0
0.564861 0
0.564862 0
0.564863 0
0.564864 0
0.564865 0
0.564866 0
0.564867 0
0.564868 0
0.564869 0
0.56487 0
0.564871 0
0.564872 0
0.564873 0
0.564874 0
0.564875 0
0.564876 0
0.564877 0
0.564878 0
0.564879 0
0.56488 0
0.564881 0
0.564882 0
0.564883 0
0.564884 0
0.564885 0
0.564886 0
0.564887 0
0.564888 0
0.564889 0
0.56489 0
0.564891 0
0.564892 0
0.564893 0
0.564894 0
0.564895 0
0.564896 0
0.564897 0
0.564898 0
0.564899 0
0.5649 0
0.564901 0
0.564902 0
0.564903 0
0.564904 0
0.564905 0
0.564906 0
0.564907 0
0.564908 0
0.564909 0
0.56491 0
0.564911 0
0.564912 0
0.564913 0
0.564914 0
0.564915 0
0.564916 0
0.564917 0
0.564918 0
0.564919 0
0.56492 0
0.564921 0
0.564922 0
0.564923 0
0.564924 0
0.564925 0
0.564926 0
0.564927 0
0.564928 0
0.564929 0
0.56493 0
0.564931 0
0.564932 0
0.564933 0
0.564934 0
0.564935 0
0.564936 0
0.564937 0
0.564938 0
0.564939 0
0.56494 0
0.564941 0
0.564942 0
0.564943 0
0.564944 0
0.564945 0
0.564946 0
0.564947 0
0.564948 0
0.564949 0
0.56495 0
0.564951 0
0.564952 0
0.564953 0
0.564954 0
0.564955 0
0.564956 0
0.564957 0
0.564958 0
0.564959 0
0.56496 0
0.564961 0
0.564962 0
0.564963 0
0.564964 0
0.564965 0
0.564966 0
0.564967 0
0.564968 0
0.564969 0
0.56497 0
0.564971 0
0.564972 0
0.564973 0
0.564974 0
0.564975 0
0.564976 0
0.564977 0
0.564978 0
0.564979 0
0.56498 0
0.564981 0
0.564982 0
0.564983 0
0.564984 0
0.564985 0
0.564986 0
0.564987 0
0.564988 0
0.564989 0
0.56499 0
0.564991 0
0.564992 0
0.564993 0
0.564994 0
0.564995 0
0.564996 0
0.564997 0
0.564998 0
0.564999 0
0.565 0
0.565001 0
0.565002 0
0.565003 0
0.565004 0
0.565005 0
0.565006 0
0.565007 0
0.565008 0
0.565009 0
0.56501 0
0.565011 0
0.565012 0
0.565013 0
0.565014 0
0.565015 0
0.565016 0
0.565017 0
0.565018 0
0.565019 0
0.56502 0
0.565021 0
0.565022 0
0.565023 0
0.565024 0
0.565025 0
0.565026 0
0.565027 0
0.565028 0
0.565029 0
0.56503 0
0.565031 0
0.565032 0
0.565033 0
0.565034 0
0.565035 0
0.565036 0
0.565037 0
0.565038 0
0.565039 0
0.56504 0
0.565041 0
0.565042 0
0.565043 0
0.565044 0
0.565045 0
0.565046 0
0.565047 0
0.565048 0
0.565049 0
0.56505 0
0.565051 0
0.565052 0
0.565053 0
0.565054 0
0.565055 0
0.565056 0
0.565057 0
0.565058 0
0.565059 0
0.56506 0
0.565061 0
0.565062 0
0.565063 0
0.565064 0
0.565065 0
0.565066 0
0.565067 0
0.565068 0
0.565069 0
0.56507 0
0.565071 0
0.565072 0
0.565073 0
0.565074 0
0.565075 0
0.565076 0
0.565077 0
0.565078 0
0.565079 0
0.56508 0
0.565081 0
0.565082 0
0.565083 0
0.565084 0
0.565085 0
0.565086 0
0.565087 0
0.565088 0
0.565089 0
0.56509 0
0.565091 0
0.565092 0
0.565093 0
0.565094 0
0.565095 0
0.565096 0
0.565097 0
0.565098 0
0.565099 0
0.5651 0
0.565101 0
0.565102 0
0.565103 0
0.565104 0
0.565105 0
0.565106 0
0.565107 0
0.565108 0
0.565109 0
0.56511 0
0.565111 0
0.565112 0
0.565113 0
0.565114 0
0.565115 0
0.565116 0
0.565117 0
0.565118 0
0.565119 0
0.56512 0
0.565121 0
0.565122 0
0.565123 0
0.565124 0
0.565125 0
0.565126 0
0.565127 0
0.565128 0
0.565129 0
0.56513 0
0.565131 0
0.565132 0
0.565133 0
0.565134 0
0.565135 0
0.565136 0
0.565137 0
0.565138 0
0.565139 0
0.56514 0
0.565141 0
0.565142 0
0.565143 0
0.565144 0
0.565145 0
0.565146 0
0.565147 0
0.565148 0
0.565149 0
0.56515 0
0.565151 0
0.565152 0
0.565153 0
0.565154 0
0.565155 0
0.565156 0
0.565157 0
0.565158 0
0.565159 0
0.56516 0
0.565161 0
0.565162 0
0.565163 0
0.565164 0
0.565165 0
0.565166 0
0.565167 0
0.565168 0
0.565169 0
0.56517 0
0.565171 0
0.565172 0
0.565173 0
0.565174 0
0.565175 0
0.565176 0
0.565177 0
0.565178 0
0.565179 0
0.56518 0
0.565181 0
0.565182 0
0.565183 0
0.565184 0
0.565185 0
0.565186 0
0.565187 0
0.565188 0
0.565189 0
0.56519 0
0.565191 0
0.565192 0
0.565193 0
0.565194 0
0.565195 0
0.565196 0
0.565197 0
0.565198 0
0.565199 0
0.5652 0
0.565201 0
0.565202 0
0.565203 0
0.565204 0
0.565205 0
0.565206 0
0.565207 0
0.565208 0
0.565209 0
0.56521 0
0.565211 0
0.565212 0
0.565213 0
0.565214 0
0.565215 0
0.565216 0
0.565217 0
0.565218 0
0.565219 0
0.56522 0
0.565221 0
0.565222 0
0.565223 0
0.565224 0
0.565225 0
0.565226 0
0.565227 0
0.565228 0
0.565229 0
0.56523 0
0.565231 0
0.565232 0
0.565233 0
0.565234 0
0.565235 0
0.565236 0
0.565237 0
0.565238 0
0.565239 0
0.56524 0
0.565241 0
0.565242 0
0.565243 0
0.565244 0
0.565245 0
0.565246 0
0.565247 0
0.565248 0
0.565249 0
0.56525 0
0.565251 0
0.565252 0
0.565253 0
0.565254 0
0.565255 0
0.565256 0
0.565257 0
0.565258 0
0.565259 0
0.56526 0
0.565261 0
0.565262 0
0.565263 0
0.565264 0
0.565265 0
0.565266 0
0.565267 0
0.565268 0
0.565269 0
0.56527 0
0.565271 0
0.565272 0
0.565273 0
0.565274 0
0.565275 0
0.565276 0
0.565277 0
0.565278 0
0.565279 0
0.56528 0
0.565281 0
0.565282 0
0.565283 0
0.565284 0
0.565285 0
0.565286 0
0.565287 0
0.565288 0
0.565289 0
0.56529 0
0.565291 0
0.565292 0
0.565293 0
0.565294 0
0.565295 0
0.565296 0
0.565297 0
0.565298 0
0.565299 0
0.5653 0
0.565301 0
0.565302 0
0.565303 0
0.565304 0
0.565305 0
0.565306 0
0.565307 0
0.565308 0
0.565309 0
0.56531 0
0.565311 0
0.565312 0
0.565313 0
0.565314 0
0.565315 0
0.565316 0
0.565317 0
0.565318 0
0.565319 0
0.56532 0
0.565321 0
0.565322 0
0.565323 0
0.565324 0
0.565325 0
0.565326 0
0.565327 0
0.565328 0
0.565329 0
0.56533 0
0.565331 0
0.565332 0
0.565333 0
0.565334 0
0.565335 0
0.565336 0
0.565337 0
0.565338 0
0.565339 0
0.56534 0
0.565341 0
0.565342 0
0.565343 0
0.565344 0
0.565345 0
0.565346 0
0.565347 0
0.565348 0
0.565349 0
0.56535 0
0.565351 0
0.565352 0
0.565353 0
0.565354 0
0.565355 0
0.565356 0
0.565357 0
0.565358 0
0.565359 0
0.56536 0
0.565361 0
0.565362 0
0.565363 0
0.565364 0
0.565365 0
0.565366 0
0.565367 0
0.565368 0
0.565369 0
0.56537 0
0.565371 0
0.565372 0
0.565373 0
0.565374 0
0.565375 0
0.565376 0
0.565377 0
0.565378 0
0.565379 0
0.56538 0
0.565381 0
0.565382 0
0.565383 0
0.565384 0
0.565385 0
0.565386 0
0.565387 0
0.565388 0
0.565389 0
0.56539 0
0.565391 0
0.565392 0
0.565393 0
0.565394 0
0.565395 0
0.565396 0
0.565397 0
0.565398 0
0.565399 0
0.5654 0
0.565401 0
0.565402 0
0.565403 0
0.565404 0
0.565405 0
0.565406 0
0.565407 0
0.565408 0
0.565409 0
0.56541 0
0.565411 0
0.565412 0
0.565413 0
0.565414 0
0.565415 0
0.565416 0
0.565417 0
0.565418 0
0.565419 0
0.56542 0
0.565421 0
0.565422 0
0.565423 0
0.565424 0
0.565425 0
0.565426 0
0.565427 0
0.565428 0
0.565429 0
0.56543 0
0.565431 0
0.565432 0
0.565433 0
0.565434 0
0.565435 0
0.565436 0
0.565437 0
0.565438 0
0.565439 0
0.56544 0
0.565441 0
0.565442 0
0.565443 0
0.565444 0
0.565445 0
0.565446 0
0.565447 0
0.565448 0
0.565449 0
0.56545 0
0.565451 0
0.565452 0
0.565453 0
0.565454 0
0.565455 0
0.565456 0
0.565457 0
0.565458 0
0.565459 0
0.56546 0
0.565461 0
0.565462 0
0.565463 0
0.565464 0
0.565465 0
0.565466 0
0.565467 0
0.565468 0
0.565469 0
0.56547 0
0.565471 0
0.565472 0
0.565473 0
0.565474 0
0.565475 0
0.565476 0
0.565477 0
0.565478 0
0.565479 0
0.56548 0
0.565481 0
0.565482 0
0.565483 0
0.565484 0
0.565485 0
0.565486 0
0.565487 0
0.565488 0
0.565489 0
0.56549 0
0.565491 0
0.565492 0
0.565493 0
0.565494 0
0.565495 0
0.565496 0
0.565497 0
0.565498 0
0.565499 0
0.5655 0
0.565501 0
0.565502 0
0.565503 0
0.565504 0
0.565505 0
0.565506 0
0.565507 0
0.565508 0
0.565509 0
0.56551 0
0.565511 0
0.565512 0
0.565513 0
0.565514 0
0.565515 0
0.565516 0
0.565517 0
0.565518 0
0.565519 0
0.56552 0
0.565521 0
0.565522 0
0.565523 0
0.565524 0
0.565525 0
0.565526 0
0.565527 0
0.565528 0
0.565529 0
0.56553 0
0.565531 0
0.565532 0
0.565533 0
0.565534 0
0.565535 0
0.565536 0
0.565537 0
0.565538 0
0.565539 0
0.56554 0
0.565541 0
0.565542 0
0.565543 0
0.565544 0
0.565545 0
0.565546 0
0.565547 0
0.565548 0
0.565549 0
0.56555 0
0.565551 0
0.565552 0
0.565553 0
0.565554 0
0.565555 0
0.565556 0
0.565557 0
0.565558 0
0.565559 0
0.56556 0
0.565561 0
0.565562 0
0.565563 0
0.565564 0
0.565565 0
0.565566 0
0.565567 0
0.565568 0
0.565569 0
0.56557 0
0.565571 0
0.565572 0
0.565573 0
0.565574 0
0.565575 0
0.565576 0
0.565577 0
0.565578 0
0.565579 0
0.56558 0
0.565581 0
0.565582 0
0.565583 0
0.565584 0
0.565585 0
0.565586 0
0.565587 0
0.565588 0
0.565589 0
0.56559 0
0.565591 0
0.565592 0
0.565593 0
0.565594 0
0.565595 0
0.565596 0
0.565597 0
0.565598 0
0.565599 0
0.5656 0
0.565601 0
0.565602 0
0.565603 0
0.565604 0
0.565605 0
0.565606 0
0.565607 0
0.565608 0
0.565609 0
0.56561 0
0.565611 0
0.565612 0
0.565613 0
0.565614 0
0.565615 0
0.565616 0
0.565617 0
0.565618 0
0.565619 0
0.56562 0
0.565621 0
0.565622 0
0.565623 0
0.565624 0
0.565625 0
0.565626 0
0.565627 0
0.565628 0
0.565629 0
0.56563 0
0.565631 0
0.565632 0
0.565633 0
0.565634 0
0.565635 0
0.565636 0
0.565637 0
0.565638 0
0.565639 0
0.56564 0
0.565641 0
0.565642 0
0.565643 0
0.565644 0
0.565645 0
0.565646 0
0.565647 0
0.565648 0
0.565649 0
0.56565 0
0.565651 0
0.565652 0
0.565653 0
0.565654 0
0.565655 0
0.565656 0
0.565657 0
0.565658 0
0.565659 0
0.56566 0
0.565661 0
0.565662 0
0.565663 0
0.565664 0
0.565665 0
0.565666 0
0.565667 0
0.565668 0
0.565669 0
0.56567 0
0.565671 0
0.565672 0
0.565673 0
0.565674 0
0.565675 0
0.565676 0
0.565677 0
0.565678 0
0.565679 0
0.56568 0
0.565681 0
0.565682 0
0.565683 0
0.565684 0
0.565685 0
0.565686 0
0.565687 0
0.565688 0
0.565689 0
0.56569 0
0.565691 0
0.565692 0
0.565693 0
0.565694 0
0.565695 0
0.565696 0
0.565697 0
0.565698 0
0.565699 0
0.5657 0
0.565701 0
0.565702 0
0.565703 0
0.565704 0
0.565705 0
0.565706 0
0.565707 0
0.565708 0
0.565709 0
0.56571 0
0.565711 0
0.565712 0
0.565713 0
0.565714 0
0.565715 0
0.565716 0
0.565717 0
0.565718 0
0.565719 0
0.56572 0
0.565721 0
0.565722 0
0.565723 0
0.565724 0
0.565725 0
0.565726 0
0.565727 0
0.565728 0
0.565729 0
0.56573 0
0.565731 0
0.565732 0
0.565733 0
0.565734 0
0.565735 0
0.565736 0
0.565737 0
0.565738 0
0.565739 0
0.56574 0
0.565741 0
0.565742 0
0.565743 0
0.565744 0
0.565745 0
0.565746 0
0.565747 0
0.565748 0
0.565749 0
0.56575 0
0.565751 0
0.565752 0
0.565753 0
0.565754 0
0.565755 0
0.565756 0
0.565757 0
0.565758 0
0.565759 0
0.56576 0
0.565761 0
0.565762 0
0.565763 0
0.565764 0
0.565765 0
0.565766 0
0.565767 0
0.565768 0
0.565769 0
0.56577 0
0.565771 0
0.565772 0
0.565773 0
0.565774 0
0.565775 0
0.565776 0
0.565777 0
0.565778 0
0.565779 0
0.56578 0
0.565781 0
0.565782 0
0.565783 0
0.565784 0
0.565785 0
0.565786 0
0.565787 0
0.565788 0
0.565789 0
0.56579 0
0.565791 0
0.565792 0
0.565793 0
0.565794 0
0.565795 0
0.565796 0
0.565797 0
0.565798 0
0.565799 0
0.5658 0
0.565801 0
0.565802 0
0.565803 0
0.565804 0
0.565805 0
0.565806 0
0.565807 0
0.565808 0
0.565809 0
0.56581 0
0.565811 0
0.565812 0
0.565813 0
0.565814 0
0.565815 0
0.565816 0
0.565817 0
0.565818 0
0.565819 0
0.56582 0
0.565821 0
0.565822 0
0.565823 0
0.565824 0
0.565825 0
0.565826 0
0.565827 0
0.565828 0
0.565829 0
0.56583 0
0.565831 0
0.565832 0
0.565833 0
0.565834 0
0.565835 0
0.565836 0
0.565837 0
0.565838 0
0.565839 0
0.56584 0
0.565841 0
0.565842 0
0.565843 0
0.565844 0
0.565845 0
0.565846 0
0.565847 0
0.565848 0
0.565849 0
0.56585 0
0.565851 0
0.565852 0
0.565853 0
0.565854 0
0.565855 0
0.565856 0
0.565857 0
0.565858 0
0.565859 0
0.56586 0
0.565861 0
0.565862 0
0.565863 0
0.565864 0
0.565865 0
0.565866 0
0.565867 0
0.565868 0
0.565869 0
0.56587 0
0.565871 0
0.565872 0
0.565873 0
0.565874 0
0.565875 0
0.565876 0
0.565877 0
0.565878 0
0.565879 0
0.56588 0
0.565881 0
0.565882 0
0.565883 0
0.565884 0
0.565885 0
0.565886 0
0.565887 0
0.565888 0
0.565889 0
0.56589 0
0.565891 0
0.565892 0
0.565893 0
0.565894 0
0.565895 0
0.565896 0
0.565897 0
0.565898 0
0.565899 0
0.5659 0
0.565901 0
0.565902 0
0.565903 0
0.565904 0
0.565905 0
0.565906 0
0.565907 0
0.565908 0
0.565909 0
0.56591 0
0.565911 0
0.565912 0
0.565913 0
0.565914 0
0.565915 0
0.565916 0
0.565917 0
0.565918 0
0.565919 0
0.56592 0
0.565921 0
0.565922 0
0.565923 0
0.565924 0
0.565925 0
0.565926 0
0.565927 0
0.565928 0
0.565929 0
0.56593 0
0.565931 0
0.565932 0
0.565933 0
0.565934 0
0.565935 0
0.565936 0
0.565937 0
0.565938 0
0.565939 0
0.56594 0
0.565941 0
0.565942 0
0.565943 0
0.565944 0
0.565945 0
0.565946 0
0.565947 0
0.565948 0
0.565949 0
0.56595 0
0.565951 0
0.565952 0
0.565953 0
0.565954 0
0.565955 0
0.565956 0
0.565957 0
0.565958 0
0.565959 0
0.56596 0
0.565961 0
0.565962 0
0.565963 0
0.565964 0
0.565965 0
0.565966 0
0.565967 0
0.565968 0
0.565969 0
0.56597 0
0.565971 0
0.565972 0
0.565973 0
0.565974 0
0.565975 0
0.565976 0
0.565977 0
0.565978 0
0.565979 0
0.56598 0
0.565981 0
0.565982 0
0.565983 0
0.565984 0
0.565985 0
0.565986 0
0.565987 0
0.565988 0
0.565989 0
0.56599 0
0.565991 0
0.565992 0
0.565993 0
0.565994 0
0.565995 0
0.565996 0
0.565997 0
0.565998 0
0.565999 0
0.566 0
0.566001 0
0.566002 0
0.566003 0
0.566004 0
0.566005 0
0.566006 0
0.566007 0
0.566008 0
0.566009 0
0.56601 0
0.566011 0
0.566012 0
0.566013 0
0.566014 0
0.566015 0
0.566016 0
0.566017 0
0.566018 0
0.566019 0
0.56602 0
0.566021 0
0.566022 0
0.566023 0
0.566024 0
0.566025 0
0.566026 0
0.566027 0
0.566028 0
0.566029 0
0.56603 0
0.566031 0
0.566032 0
0.566033 0
0.566034 0
0.566035 0
0.566036 0
0.566037 0
0.566038 0
0.566039 0
0.56604 0
0.566041 0
0.566042 0
0.566043 0
0.566044 0
0.566045 0
0.566046 0
0.566047 0
0.566048 0
0.566049 0
0.56605 0
0.566051 0
0.566052 0
0.566053 0
0.566054 0
0.566055 0
0.566056 0
0.566057 0
0.566058 0
0.566059 0
0.56606 0
0.566061 0
0.566062 0
0.566063 0
0.566064 0
0.566065 0
0.566066 0
0.566067 0
0.566068 0
0.566069 0
0.56607 0
0.566071 0
0.566072 0
0.566073 0
0.566074 0
0.566075 0
0.566076 0
0.566077 0
0.566078 0
0.566079 0
0.56608 0
0.566081 0
0.566082 0
0.566083 0
0.566084 0
0.566085 0
0.566086 0
0.566087 0
0.566088 0
0.566089 0
0.56609 0
0.566091 0
0.566092 0
0.566093 0
0.566094 0
0.566095 0
0.566096 0
0.566097 0
0.566098 0
0.566099 0
0.5661 0
0.566101 0
0.566102 0
0.566103 0
0.566104 0
0.566105 0
0.566106 0
0.566107 0
0.566108 0
0.566109 0
0.56611 0
0.566111 0
0.566112 0
0.566113 0
0.566114 0
0.566115 0
0.566116 0
0.566117 0
0.566118 0
0.566119 0
0.56612 0
0.566121 0
0.566122 0
0.566123 0
0.566124 0
0.566125 0
0.566126 0
0.566127 0
0.566128 0
0.566129 0
0.56613 0
0.566131 0
0.566132 0
0.566133 0
0.566134 0
0.566135 0
0.566136 0
0.566137 0
0.566138 0
0.566139 0
0.56614 0
0.566141 0
0.566142 0
0.566143 0
0.566144 0
0.566145 0
0.566146 0
0.566147 0
0.566148 0
0.566149 0
0.56615 0
0.566151 0
0.566152 0
0.566153 0
0.566154 0
0.566155 0
0.566156 0
0.566157 0
0.566158 0
0.566159 0
0.56616 0
0.566161 0
0.566162 0
0.566163 0
0.566164 0
0.566165 0
0.566166 0
0.566167 0
0.566168 0
0.566169 0
0.56617 0
0.566171 0
0.566172 0
0.566173 0
0.566174 0
0.566175 0
0.566176 0
0.566177 0
0.566178 0
0.566179 0
0.56618 0
0.566181 0
0.566182 0
0.566183 0
0.566184 0
0.566185 0
0.566186 0
0.566187 0
0.566188 0
0.566189 0
0.56619 0
0.566191 0
0.566192 0
0.566193 0
0.566194 0
0.566195 0
0.566196 0
0.566197 0
0.566198 0
0.566199 0
0.5662 0
0.566201 0
0.566202 0
0.566203 0
0.566204 0
0.566205 0
0.566206 0
0.566207 0
0.566208 0
0.566209 0
0.56621 0
0.566211 0
0.566212 0
0.566213 0
0.566214 0
0.566215 0
0.566216 0
0.566217 0
0.566218 0
0.566219 0
0.56622 0
0.566221 0
0.566222 0
0.566223 0
0.566224 0
0.566225 0
0.566226 0
0.566227 0
0.566228 0
0.566229 0
0.56623 0
0.566231 0
0.566232 0
0.566233 0
0.566234 0
0.566235 0
0.566236 0
0.566237 0
0.566238 0
0.566239 0
0.56624 0
0.566241 0
0.566242 0
0.566243 0
0.566244 0
0.566245 0
0.566246 0
0.566247 0
0.566248 0
0.566249 0
0.56625 0
0.566251 0
0.566252 0
0.566253 0
0.566254 0
0.566255 0
0.566256 0
0.566257 0
0.566258 0
0.566259 0
0.56626 0
0.566261 0
0.566262 0
0.566263 0
0.566264 0
0.566265 0
0.566266 0
0.566267 0
0.566268 0
0.566269 0
0.56627 0
0.566271 0
0.566272 0
0.566273 0
0.566274 0
0.566275 0
0.566276 0
0.566277 0
0.566278 0
0.566279 0
0.56628 0
0.566281 0
0.566282 0
0.566283 0
0.566284 0
0.566285 0
0.566286 0
0.566287 0
0.566288 0
0.566289 0
0.56629 0
0.566291 0
0.566292 0
0.566293 0
0.566294 0
0.566295 0
0.566296 0
0.566297 0
0.566298 0
0.566299 0
0.5663 0
0.566301 0
0.566302 0
0.566303 0
0.566304 0
0.566305 0
0.566306 0
0.566307 0
0.566308 0
0.566309 0
0.56631 0
0.566311 0
0.566312 0
0.566313 0
0.566314 0
0.566315 0
0.566316 0
0.566317 0
0.566318 0
0.566319 0
0.56632 0
0.566321 0
0.566322 0
0.566323 0
0.566324 0
0.566325 0
0.566326 0
0.566327 0
0.566328 0
0.566329 0
0.56633 0
0.566331 0
0.566332 0
0.566333 0
0.566334 0
0.566335 0
0.566336 0
0.566337 0
0.566338 0
0.566339 0
0.56634 0
0.566341 0
0.566342 0
0.566343 0
0.566344 0
0.566345 0
0.566346 0
0.566347 0
0.566348 0
0.566349 0
0.56635 0
0.566351 0
0.566352 0
0.566353 0
0.566354 0
0.566355 0
0.566356 0
0.566357 0
0.566358 0
0.566359 0
0.56636 0
0.566361 0
0.566362 0
0.566363 0
0.566364 0
0.566365 0
0.566366 0
0.566367 0
0.566368 0
0.566369 0
0.56637 0
0.566371 0
0.566372 0
0.566373 0
0.566374 0
0.566375 0
0.566376 0
0.566377 0
0.566378 0
0.566379 0
0.56638 0
0.566381 0
0.566382 0
0.566383 0
0.566384 0
0.566385 0
0.566386 0
0.566387 0
0.566388 0
0.566389 0
0.56639 0
0.566391 0
0.566392 0
0.566393 0
0.566394 0
0.566395 0
0.566396 0
0.566397 0
0.566398 0
0.566399 0
0.5664 0
0.566401 0
0.566402 0
0.566403 0
0.566404 0
0.566405 0
0.566406 0
0.566407 0
0.566408 0
0.566409 0
0.56641 0
0.566411 0
0.566412 0
0.566413 0
0.566414 0
0.566415 0
0.566416 0
0.566417 0
0.566418 0
0.566419 0
0.56642 0
0.566421 0
0.566422 0
0.566423 0
0.566424 0
0.566425 0
0.566426 0
0.566427 0
0.566428 0
0.566429 0
0.56643 0
0.566431 0
0.566432 0
0.566433 0
0.566434 0
0.566435 0
0.566436 0
0.566437 0
0.566438 0
0.566439 0
0.56644 0
0.566441 0
0.566442 0
0.566443 0
0.566444 0
0.566445 0
0.566446 0
0.566447 0
0.566448 0
0.566449 0
0.56645 0
0.566451 0
0.566452 0
0.566453 0
0.566454 0
0.566455 0
0.566456 0
0.566457 0
0.566458 0
0.566459 0
0.56646 0
0.566461 0
0.566462 0
0.566463 0
0.566464 0
0.566465 0
0.566466 0
0.566467 0
0.566468 0
0.566469 0
0.56647 0
0.566471 0
0.566472 0
0.566473 0
0.566474 0
0.566475 0
0.566476 0
0.566477 0
0.566478 0
0.566479 0
0.56648 0
0.566481 0
0.566482 0
0.566483 0
0.566484 0
0.566485 0
0.566486 0
0.566487 0
0.566488 0
0.566489 0
0.56649 0
0.566491 0
0.566492 0
0.566493 0
0.566494 0
0.566495 0
0.566496 0
0.566497 0
0.566498 0
0.566499 0
0.5665 0
0.566501 0
0.566502 0
0.566503 0
0.566504 0
0.566505 0
0.566506 0
0.566507 0
0.566508 0
0.566509 0
0.56651 0
0.566511 0
0.566512 0
0.566513 0
0.566514 0
0.566515 0
0.566516 0
0.566517 0
0.566518 0
0.566519 0
0.56652 0
0.566521 0
0.566522 0
0.566523 0
0.566524 0
0.566525 0
0.566526 0
0.566527 0
0.566528 0
0.566529 0
0.56653 0
0.566531 0
0.566532 0
0.566533 0
0.566534 0
0.566535 0
0.566536 0
0.566537 0
0.566538 0
0.566539 0
0.56654 0
0.566541 0
0.566542 0
0.566543 0
0.566544 0
0.566545 0
0.566546 0
0.566547 0
0.566548 0
0.566549 0
0.56655 0
0.566551 0
0.566552 0
0.566553 0
0.566554 0
0.566555 0
0.566556 0
0.566557 0
0.566558 0
0.566559 0
0.56656 0
0.566561 0
0.566562 0
0.566563 0
0.566564 0
0.566565 0
0.566566 0
0.566567 0
0.566568 0
0.566569 0
0.56657 0
0.566571 0
0.566572 0
0.566573 0
0.566574 0
0.566575 0
0.566576 0
0.566577 0
0.566578 0
0.566579 0
0.56658 0
0.566581 0
0.566582 0
0.566583 0
0.566584 0
0.566585 0
0.566586 0
0.566587 0
0.566588 0
0.566589 0
0.56659 0
0.566591 0
0.566592 0
0.566593 0
0.566594 0
0.566595 0
0.566596 0
0.566597 0
0.566598 0
0.566599 0
0.5666 0
0.566601 0
0.566602 0
0.566603 0
0.566604 0
0.566605 0
0.566606 0
0.566607 0
0.566608 0
0.566609 0
0.56661 0
0.566611 0
0.566612 0
0.566613 0
0.566614 0
0.566615 0
0.566616 0
0.566617 0
0.566618 0
0.566619 0
0.56662 0
0.566621 0
0.566622 0
0.566623 0
0.566624 0
0.566625 0
0.566626 0
0.566627 0
0.566628 0
0.566629 0
0.56663 0
0.566631 0
0.566632 0
0.566633 0
0.566634 0
0.566635 0
0.566636 0
0.566637 0
0.566638 0
0.566639 0
0.56664 0
0.566641 0
0.566642 0
0.566643 0
0.566644 0
0.566645 0
0.566646 0
0.566647 0
0.566648 0
0.566649 0
0.56665 0
0.566651 0
0.566652 0
0.566653 0
0.566654 0
0.566655 0
0.566656 0
0.566657 0
0.566658 0
0.566659 0
0.56666 0
0.566661 0
0.566662 0
0.566663 0
0.566664 0
0.566665 0
0.566666 0
0.566667 0
0.566668 0
0.566669 0
0.56667 0
0.566671 0
0.566672 0
0.566673 0
0.566674 0
0.566675 0
0.566676 0
0.566677 0
0.566678 0
0.566679 0
0.56668 0
0.566681 0
0.566682 0
0.566683 0
0.566684 0
0.566685 0
0.566686 0
0.566687 0
0.566688 0
0.566689 0
0.56669 0
0.566691 0
0.566692 0
0.566693 0
0.566694 0
0.566695 0
0.566696 0
0.566697 0
0.566698 0
0.566699 0
0.5667 0
0.566701 0
0.566702 0
0.566703 0
0.566704 0
0.566705 0
0.566706 0
0.566707 0
0.566708 0
0.566709 0
0.56671 0
0.566711 0
0.566712 0
0.566713 0
0.566714 0
0.566715 0
0.566716 0
0.566717 0
0.566718 0
0.566719 0
0.56672 0
0.566721 0
0.566722 0
0.566723 0
0.566724 0
0.566725 0
0.566726 0
0.566727 0
0.566728 0
0.566729 0
0.56673 0
0.566731 0
0.566732 0
0.566733 0
0.566734 0
0.566735 0
0.566736 0
0.566737 0
0.566738 0
0.566739 0
0.56674 0
0.566741 0
0.566742 0
0.566743 0
0.566744 0
0.566745 0
0.566746 0
0.566747 0
0.566748 0
0.566749 0
0.56675 0
0.566751 0
0.566752 0
0.566753 0
0.566754 0
0.566755 0
0.566756 0
0.566757 0
0.566758 0
0.566759 0
0.56676 0
0.566761 0
0.566762 0
0.566763 0
0.566764 0
0.566765 0
0.566766 0
0.566767 0
0.566768 0
0.566769 0
0.56677 0
0.566771 0
0.566772 0
0.566773 0
0.566774 0
0.566775 0
0.566776 0
0.566777 0
0.566778 0
0.566779 0
0.56678 0
0.566781 0
0.566782 0
0.566783 0
0.566784 0
0.566785 0
0.566786 0
0.566787 0
0.566788 0
0.566789 0
0.56679 0
0.566791 0
0.566792 0
0.566793 0
0.566794 0
0.566795 0
0.566796 0
0.566797 0
0.566798 0
0.566799 0
0.5668 0
0.566801 0
0.566802 0
0.566803 0
0.566804 0
0.566805 0
0.566806 0
0.566807 0
0.566808 0
0.566809 0
0.56681 0
0.566811 0
0.566812 0
0.566813 0
0.566814 0
0.566815 0
0.566816 0
0.566817 0
0.566818 0
0.566819 0
0.56682 0
0.566821 0
0.566822 0
0.566823 0
0.566824 0
0.566825 0
0.566826 0
0.566827 0
0.566828 0
0.566829 0
0.56683 0
0.566831 0
0.566832 0
0.566833 0
0.566834 0
0.566835 0
0.566836 0
0.566837 0
0.566838 0
0.566839 0
0.56684 0
0.566841 0
0.566842 0
0.566843 0
0.566844 0
0.566845 0
0.566846 0
0.566847 0
0.566848 0
0.566849 0
0.56685 0
0.566851 0
0.566852 0
0.566853 0
0.566854 0
0.566855 0
0.566856 0
0.566857 0
0.566858 0
0.566859 0
0.56686 0
0.566861 0
0.566862 0
0.566863 0
0.566864 0
0.566865 0
0.566866 0
0.566867 0
0.566868 0
0.566869 0
0.56687 0
0.566871 0
0.566872 0
0.566873 0
0.566874 0
0.566875 0
0.566876 0
0.566877 0
0.566878 0
0.566879 0
0.56688 0
0.566881 0
0.566882 0
0.566883 0
0.566884 0
0.566885 0
0.566886 0
0.566887 0
0.566888 0
0.566889 0
0.56689 0
0.566891 0
0.566892 0
0.566893 0
0.566894 0
0.566895 0
0.566896 0
0.566897 0
0.566898 0
0.566899 0
0.5669 0
0.566901 0
0.566902 0
0.566903 0
0.566904 0
0.566905 0
0.566906 0
0.566907 0
0.566908 0
0.566909 0
0.56691 0
0.566911 0
0.566912 0
0.566913 0
0.566914 0
0.566915 0
0.566916 0
0.566917 0
0.566918 0
0.566919 0
0.56692 0
0.566921 0
0.566922 0
0.566923 0
0.566924 0
0.566925 0
0.566926 0
0.566927 0
0.566928 0
0.566929 0
0.56693 0
0.566931 0
0.566932 0
0.566933 0
0.566934 0
0.566935 0
0.566936 0
0.566937 0
0.566938 0
0.566939 0
0.56694 0
0.566941 0
0.566942 0
0.566943 0
0.566944 0
0.566945 0
0.566946 0
0.566947 0
0.566948 0
0.566949 0
0.56695 0
0.566951 0
0.566952 0
0.566953 0
0.566954 0
0.566955 0
0.566956 0
0.566957 0
0.566958 0
0.566959 0
0.56696 0
0.566961 0
0.566962 0
0.566963 0
0.566964 0
0.566965 0
0.566966 0
0.566967 0
0.566968 0
0.566969 0
0.56697 0
0.566971 0
0.566972 0
0.566973 0
0.566974 0
0.566975 0
0.566976 0
0.566977 0
0.566978 0
0.566979 0
0.56698 0
0.566981 0
0.566982 0
0.566983 0
0.566984 0
0.566985 0
0.566986 0
0.566987 0
0.566988 0
0.566989 0
0.56699 0
0.566991 0
0.566992 0
0.566993 0
0.566994 0
0.566995 0
0.566996 0
0.566997 0
0.566998 0
0.566999 0
0.567 0
0.567001 0
0.567002 0
0.567003 0
0.567004 0
0.567005 0
0.567006 0
0.567007 0
0.567008 0
0.567009 0
0.56701 0
0.567011 0
0.567012 0
0.567013 0
0.567014 0
0.567015 0
0.567016 0
0.567017 0
0.567018 0
0.567019 0
0.56702 0
0.567021 0
0.567022 0
0.567023 0
0.567024 0
0.567025 0
0.567026 0
0.567027 0
0.567028 0
0.567029 0
0.56703 0
0.567031 0
0.567032 0
0.567033 0
0.567034 0
0.567035 0
0.567036 0
0.567037 0
0.567038 0
0.567039 0
0.56704 0
0.567041 0
0.567042 0
0.567043 0
0.567044 0
0.567045 0
0.567046 0
0.567047 0
0.567048 0
0.567049 0
0.56705 0
0.567051 0
0.567052 0
0.567053 0
0.567054 0
0.567055 0
0.567056 0
0.567057 0
0.567058 0
0.567059 0
0.56706 0
0.567061 0
0.567062 0
0.567063 0
0.567064 0
0.567065 0
0.567066 0
0.567067 0
0.567068 0
0.567069 0
0.56707 0
0.567071 0
0.567072 0
0.567073 0
0.567074 0
0.567075 0
0.567076 0
0.567077 0
0.567078 0
0.567079 0
0.56708 0
0.567081 0
0.567082 0
0.567083 0
0.567084 0
0.567085 0
0.567086 0
0.567087 0
0.567088 0
0.567089 0
0.56709 0
0.567091 0
0.567092 0
0.567093 0
0.567094 0
0.567095 0
0.567096 0
0.567097 0
0.567098 0
0.567099 0
0.5671 0
0.567101 0
0.567102 0
0.567103 0
0.567104 0
0.567105 0
0.567106 0
0.567107 0
0.567108 0
0.567109 0
0.56711 0
0.567111 0
0.567112 0
0.567113 0
0.567114 0
0.567115 0
0.567116 0
0.567117 0
0.567118 0
0.567119 0
0.56712 0
0.567121 0
0.567122 0
0.567123 0
0.567124 0
0.567125 0
0.567126 0
0.567127 0
0.567128 0
0.567129 0
0.56713 0
0.567131 0
0.567132 0
0.567133 0
0.567134 0
0.567135 0
0.567136 0
0.567137 0
0.567138 0
0.567139 0
0.56714 0
0.567141 0
0.567142 0
0.567143 0
0.567144 0
0.567145 0
0.567146 0
0.567147 0
0.567148 0
0.567149 0
0.56715 0
0.567151 0
0.567152 0
0.567153 0
0.567154 0
0.567155 0
0.567156 0
0.567157 0
0.567158 0
0.567159 0
0.56716 0
0.567161 0
0.567162 0
0.567163 0
0.567164 0
0.567165 0
0.567166 0
0.567167 0
0.567168 0
0.567169 0
0.56717 0
0.567171 0
0.567172 0
0.567173 0
0.567174 0
0.567175 0
0.567176 0
0.567177 0
0.567178 0
0.567179 0
0.56718 0
0.567181 0
0.567182 0
0.567183 0
0.567184 0
0.567185 0
0.567186 0
0.567187 0
0.567188 0
0.567189 0
0.56719 0
0.567191 0
0.567192 0
0.567193 0
0.567194 0
0.567195 0
0.567196 0
0.567197 0
0.567198 0
0.567199 0
0.5672 0
0.567201 0
0.567202 0
0.567203 0
0.567204 0
0.567205 0
0.567206 0
0.567207 0
0.567208 0
0.567209 0
0.56721 0
0.567211 0
0.567212 0
0.567213 0
0.567214 0
0.567215 0
0.567216 0
0.567217 0
0.567218 0
0.567219 0
0.56722 0
0.567221 0
0.567222 0
0.567223 0
0.567224 0
0.567225 0
0.567226 0
0.567227 0
0.567228 0
0.567229 0
0.56723 0
0.567231 0
0.567232 0
0.567233 0
0.567234 0
0.567235 0
0.567236 0
0.567237 0
0.567238 0
0.567239 0
0.56724 0
0.567241 0
0.567242 0
0.567243 0
0.567244 0
0.567245 0
0.567246 0
0.567247 0
0.567248 0
0.567249 0
0.56725 0
0.567251 0
0.567252 0
0.567253 0
0.567254 0
0.567255 0
0.567256 0
0.567257 0
0.567258 0
0.567259 0
0.56726 0
0.567261 0
0.567262 0
0.567263 0
0.567264 0
0.567265 0
0.567266 0
0.567267 0
0.567268 0
0.567269 0
0.56727 0
0.567271 0
0.567272 0
0.567273 0
0.567274 0
0.567275 0
0.567276 0
0.567277 0
0.567278 0
0.567279 0
0.56728 0
0.567281 0
0.567282 0
0.567283 0
0.567284 0
0.567285 0
0.567286 0
0.567287 0
0.567288 0
0.567289 0
0.56729 0
0.567291 0
0.567292 0
0.567293 0
0.567294 0
0.567295 0
0.567296 0
0.567297 0
0.567298 0
0.567299 0
0.5673 0
0.567301 0
0.567302 0
0.567303 0
0.567304 0
0.567305 0
0.567306 0
0.567307 0
0.567308 0
0.567309 0
0.56731 0
0.567311 0
0.567312 0
0.567313 0
0.567314 0
0.567315 0
0.567316 0
0.567317 0
0.567318 0
0.567319 0
0.56732 0
0.567321 0
0.567322 0
0.567323 0
0.567324 0
0.567325 0
0.567326 0
0.567327 0
0.567328 0
0.567329 0
0.56733 0
0.567331 0
0.567332 0
0.567333 0
0.567334 0
0.567335 0
0.567336 0
0.567337 0
0.567338 0
0.567339 0
0.56734 0
0.567341 0
0.567342 0
0.567343 0
0.567344 0
0.567345 0
0.567346 0
0.567347 0
0.567348 0
0.567349 0
0.56735 0
0.567351 0
0.567352 0
0.567353 0
0.567354 0
0.567355 0
0.567356 0
0.567357 0
0.567358 0
0.567359 0
0.56736 0
0.567361 0
0.567362 0
0.567363 0
0.567364 0
0.567365 0
0.567366 0
0.567367 0
0.567368 0
0.567369 0
0.56737 0
0.567371 0
0.567372 0
0.567373 0
0.567374 0
0.567375 0
0.567376 0
0.567377 0
0.567378 0
0.567379 0
0.56738 0
0.567381 0
0.567382 0
0.567383 0
0.567384 0
0.567385 0
0.567386 0
0.567387 0
0.567388 0
0.567389 0
0.56739 0
0.567391 0
0.567392 0
0.567393 0
0.567394 0
0.567395 0
0.567396 0
0.567397 0
0.567398 0
0.567399 0
0.5674 0
0.567401 0
0.567402 0
0.567403 0
0.567404 0
0.567405 0
0.567406 0
0.567407 0
0.567408 0
0.567409 0
0.56741 0
0.567411 0
0.567412 0
0.567413 0
0.567414 0
0.567415 0
0.567416 0
0.567417 0
0.567418 0
0.567419 0
0.56742 0
0.567421 0
0.567422 0
0.567423 0
0.567424 0
0.567425 0
0.567426 0
0.567427 0
0.567428 0
0.567429 0
0.56743 0
0.567431 0
0.567432 0
0.567433 0
0.567434 0
0.567435 0
0.567436 0
0.567437 0
0.567438 0
0.567439 0
0.56744 0
0.567441 0
0.567442 0
0.567443 0
0.567444 0
0.567445 0
0.567446 0
0.567447 0
0.567448 0
0.567449 0
0.56745 0
0.567451 0
0.567452 0
0.567453 0
0.567454 0
0.567455 0
0.567456 0
0.567457 0
0.567458 0
0.567459 0
0.56746 0
0.567461 0
0.567462 0
0.567463 0
0.567464 0
0.567465 0
0.567466 0
0.567467 0
0.567468 0
0.567469 0
0.56747 0
0.567471 0
0.567472 0
0.567473 0
0.567474 0
0.567475 0
0.567476 0
0.567477 0
0.567478 0
0.567479 0
0.56748 0
0.567481 0
0.567482 0
0.567483 0
0.567484 0
0.567485 0
0.567486 0
0.567487 0
0.567488 0
0.567489 0
0.56749 0
0.567491 0
0.567492 0
0.567493 0
0.567494 0
0.567495 0
0.567496 0
0.567497 0
0.567498 0
0.567499 0
0.5675 0
0.567501 0
0.567502 0
0.567503 0
0.567504 0
0.567505 0
0.567506 0
0.567507 0
0.567508 0
0.567509 0
0.56751 0
0.567511 0
0.567512 0
0.567513 0
0.567514 0
0.567515 0
0.567516 0
0.567517 0
0.567518 0
0.567519 0
0.56752 0
0.567521 0
0.567522 0
0.567523 0
0.567524 0
0.567525 0
0.567526 0
0.567527 0
0.567528 0
0.567529 0
0.56753 0
0.567531 0
0.567532 0
0.567533 0
0.567534 0
0.567535 0
0.567536 0
0.567537 0
0.567538 0
0.567539 0
0.56754 0
0.567541 0
0.567542 0
0.567543 0
0.567544 0
0.567545 0
0.567546 0
0.567547 0
0.567548 0
0.567549 0
0.56755 0
0.567551 0
0.567552 0
0.567553 0
0.567554 0
0.567555 0
0.567556 0
0.567557 0
0.567558 0
0.567559 0
0.56756 0
0.567561 0
0.567562 0
0.567563 0
0.567564 0
0.567565 0
0.567566 0
0.567567 0
0.567568 0
0.567569 0
0.56757 0
0.567571 0
0.567572 0
0.567573 0
0.567574 0
0.567575 0
0.567576 0
0.567577 0
0.567578 0
0.567579 0
0.56758 0
0.567581 0
0.567582 0
0.567583 0
0.567584 0
0.567585 0
0.567586 0
0.567587 0
0.567588 0
0.567589 0
0.56759 0
0.567591 0
0.567592 0
0.567593 0
0.567594 0
0.567595 0
0.567596 0
0.567597 0
0.567598 0
0.567599 0
0.5676 0
0.567601 0
0.567602 0
0.567603 0
0.567604 0
0.567605 0
0.567606 0
0.567607 0
0.567608 0
0.567609 0
0.56761 0
0.567611 0
0.567612 0
0.567613 0
0.567614 0
0.567615 0
0.567616 0
0.567617 0
0.567618 0
0.567619 0
0.56762 0
0.567621 0
0.567622 0
0.567623 0
0.567624 0
0.567625 0
0.567626 0
0.567627 0
0.567628 0
0.567629 0
0.56763 0
0.567631 0
0.567632 0
0.567633 0
0.567634 0
0.567635 0
0.567636 0
0.567637 0
0.567638 0
0.567639 0
0.56764 0
0.567641 0
0.567642 0
0.567643 0
0.567644 0
0.567645 0
0.567646 0
0.567647 0
0.567648 0
0.567649 0
0.56765 0
0.567651 0
0.567652 0
0.567653 0
0.567654 0
0.567655 0
0.567656 0
0.567657 0
0.567658 0
0.567659 0
0.56766 0
0.567661 0
0.567662 0
0.567663 0
0.567664 0
0.567665 0
0.567666 0
0.567667 0
0.567668 0
0.567669 0
0.56767 0
0.567671 0
0.567672 0
0.567673 0
0.567674 0
0.567675 0
0.567676 0
0.567677 0
0.567678 0
0.567679 0
0.56768 0
0.567681 0
0.567682 0
0.567683 0
0.567684 0
0.567685 0
0.567686 0
0.567687 0
0.567688 0
0.567689 0
0.56769 0
0.567691 0
0.567692 0
0.567693 0
0.567694 0
0.567695 0
0.567696 0
0.567697 0
0.567698 0
0.567699 0
0.5677 0
0.567701 0
0.567702 0
0.567703 0
0.567704 0
0.567705 0
0.567706 0
0.567707 0
0.567708 0
0.567709 0
0.56771 0
0.567711 0
0.567712 0
0.567713 0
0.567714 0
0.567715 0
0.567716 0
0.567717 0
0.567718 0
0.567719 0
0.56772 0
0.567721 0
0.567722 0
0.567723 0
0.567724 0
0.567725 0
0.567726 0
0.567727 0
0.567728 0
0.567729 0
0.56773 0
0.567731 0
0.567732 0
0.567733 0
0.567734 0
0.567735 0
0.567736 0
0.567737 0
0.567738 0
0.567739 0
0.56774 0
0.567741 0
0.567742 0
0.567743 0
0.567744 0
0.567745 0
0.567746 0
0.567747 0
0.567748 0
0.567749 0
0.56775 0
0.567751 0
0.567752 0
0.567753 0
0.567754 0
0.567755 0
0.567756 0
0.567757 0
0.567758 0
0.567759 0
0.56776 0
0.567761 0
0.567762 0
0.567763 0
0.567764 0
0.567765 0
0.567766 0
0.567767 0
0.567768 0
0.567769 0
0.56777 0
0.567771 0
0.567772 0
0.567773 0
0.567774 0
0.567775 0
0.567776 0
0.567777 0
0.567778 0
0.567779 0
0.56778 0
0.567781 0
0.567782 0
0.567783 0
0.567784 0
0.567785 0
0.567786 0
0.567787 0
0.567788 0
0.567789 0
0.56779 0
0.567791 0
0.567792 0
0.567793 0
0.567794 0
0.567795 0
0.567796 0
0.567797 0
0.567798 0
0.567799 0
0.5678 0
0.567801 0
0.567802 0
0.567803 0
0.567804 0
0.567805 0
0.567806 0
0.567807 0
0.567808 0
0.567809 0
0.56781 0
0.567811 0
0.567812 0
0.567813 0
0.567814 0
0.567815 0
0.567816 0
0.567817 0
0.567818 0
0.567819 0
0.56782 0
0.567821 0
0.567822 0
0.567823 0
0.567824 0
0.567825 0
0.567826 0
0.567827 0
0.567828 0
0.567829 0
0.56783 0
0.567831 0
0.567832 0
0.567833 0
0.567834 0
0.567835 0
0.567836 0
0.567837 0
0.567838 0
0.567839 0
0.56784 0
0.567841 0
0.567842 0
0.567843 0
0.567844 0
0.567845 0
0.567846 0
0.567847 0
0.567848 0
0.567849 0
0.56785 0
0.567851 0
0.567852 0
0.567853 0
0.567854 0
0.567855 0
0.567856 0
0.567857 0
0.567858 0
0.567859 0
0.56786 0
0.567861 0
0.567862 0
0.567863 0
0.567864 0
0.567865 0
0.567866 0
0.567867 0
0.567868 0
0.567869 0
0.56787 0
0.567871 0
0.567872 0
0.567873 0
0.567874 0
0.567875 0
0.567876 0
0.567877 0
0.567878 0
0.567879 0
0.56788 0
0.567881 0
0.567882 0
0.567883 0
0.567884 0
0.567885 0
0.567886 0
0.567887 0
0.567888 0
0.567889 0
0.56789 0
0.567891 0
0.567892 0
0.567893 0
0.567894 0
0.567895 0
0.567896 0
0.567897 0
0.567898 0
0.567899 0
0.5679 0
0.567901 0
0.567902 0
0.567903 0
0.567904 0
0.567905 0
0.567906 0
0.567907 0
0.567908 0
0.567909 0
0.56791 0
0.567911 0
0.567912 0
0.567913 0
0.567914 0
0.567915 0
0.567916 0
0.567917 0
0.567918 0
0.567919 0
0.56792 0
0.567921 0
0.567922 0
0.567923 0
0.567924 0
0.567925 0
0.567926 0
0.567927 0
0.567928 0
0.567929 0
0.56793 0
0.567931 0
0.567932 0
0.567933 0
0.567934 0
0.567935 0
0.567936 0
0.567937 0
0.567938 0
0.567939 0
0.56794 0
0.567941 0
0.567942 0
0.567943 0
0.567944 0
0.567945 0
0.567946 0
0.567947 0
0.567948 0
0.567949 0
0.56795 0
0.567951 0
0.567952 0
0.567953 0
0.567954 0
0.567955 0
0.567956 0
0.567957 0
0.567958 0
0.567959 0
0.56796 0
0.567961 0
0.567962 0
0.567963 0
0.567964 0
0.567965 0
0.567966 0
0.567967 0
0.567968 0
0.567969 0
0.56797 0
0.567971 0
0.567972 0
0.567973 0
0.567974 0
0.567975 0
0.567976 0
0.567977 0
0.567978 0
0.567979 0
0.56798 0
0.567981 0
0.567982 0
0.567983 0
0.567984 0
0.567985 0
0.567986 0
0.567987 0
0.567988 0
0.567989 0
0.56799 0
0.567991 0
0.567992 0
0.567993 0
0.567994 0
0.567995 0
0.567996 0
0.567997 0
0.567998 0
0.567999 0
0.568 0
0.568001 0
0.568002 0
0.568003 0
0.568004 0
0.568005 0
0.568006 0
0.568007 0
0.568008 0
0.568009 0
0.56801 0
0.568011 0
0.568012 0
0.568013 0
0.568014 0
0.568015 0
0.568016 0
0.568017 0
0.568018 0
0.568019 0
0.56802 0
0.568021 0
0.568022 0
0.568023 0
0.568024 0
0.568025 0
0.568026 0
0.568027 0
0.568028 0
0.568029 0
0.56803 0
0.568031 0
0.568032 0
0.568033 0
0.568034 0
0.568035 0
0.568036 0
0.568037 0
0.568038 0
0.568039 0
0.56804 0
0.568041 0
0.568042 0
0.568043 0
0.568044 0
0.568045 0
0.568046 0
0.568047 0
0.568048 0
0.568049 0
0.56805 0
0.568051 0
0.568052 0
0.568053 0
0.568054 0
0.568055 0
0.568056 0
0.568057 0
0.568058 0
0.568059 0
0.56806 0
0.568061 0
0.568062 0
0.568063 0
0.568064 0
0.568065 0
0.568066 0
0.568067 0
0.568068 0
0.568069 0
0.56807 0
0.568071 0
0.568072 0
0.568073 0
0.568074 0
0.568075 0
0.568076 0
0.568077 0
0.568078 0
0.568079 0
0.56808 0
0.568081 0
0.568082 0
0.568083 0
0.568084 0
0.568085 0
0.568086 0
0.568087 0
0.568088 0
0.568089 0
0.56809 0
0.568091 0
0.568092 0
0.568093 0
0.568094 0
0.568095 0
0.568096 0
0.568097 0
0.568098 0
0.568099 0
0.5681 0
0.568101 0
0.568102 0
0.568103 0
0.568104 0
0.568105 0
0.568106 0
0.568107 0
0.568108 0
0.568109 0
0.56811 0
0.568111 0
0.568112 0
0.568113 0
0.568114 0
0.568115 0
0.568116 0
0.568117 0
0.568118 0
0.568119 0
0.56812 0
0.568121 0
0.568122 0
0.568123 0
0.568124 0
0.568125 0
0.568126 0
0.568127 0
0.568128 0
0.568129 0
0.56813 0
0.568131 0
0.568132 0
0.568133 0
0.568134 0
0.568135 0
0.568136 0
0.568137 0
0.568138 0
0.568139 0
0.56814 0
0.568141 0
0.568142 0
0.568143 0
0.568144 0
0.568145 0
0.568146 0
0.568147 0
0.568148 0
0.568149 0
0.56815 0
0.568151 0
0.568152 0
0.568153 0
0.568154 0
0.568155 0
0.568156 0
0.568157 0
0.568158 0
0.568159 0
0.56816 0
0.568161 0
0.568162 0
0.568163 0
0.568164 0
0.568165 0
0.568166 0
0.568167 0
0.568168 0
0.568169 0
0.56817 0
0.568171 0
0.568172 0
0.568173 0
0.568174 0
0.568175 0
0.568176 0
0.568177 0
0.568178 0
0.568179 0
0.56818 0
0.568181 0
0.568182 0
0.568183 0
0.568184 0
0.568185 0
0.568186 0
0.568187 0
0.568188 0
0.568189 0
0.56819 0
0.568191 0
0.568192 0
0.568193 0
0.568194 0
0.568195 0
0.568196 0
0.568197 0
0.568198 0
0.568199 0
0.5682 0
0.568201 0
0.568202 0
0.568203 0
0.568204 0
0.568205 0
0.568206 0
0.568207 0
0.568208 0
0.568209 0
0.56821 0
0.568211 0
0.568212 0
0.568213 0
0.568214 0
0.568215 0
0.568216 0
0.568217 0
0.568218 0
0.568219 0
0.56822 0
0.568221 0
0.568222 0
0.568223 0
0.568224 0
0.568225 0
0.568226 0
0.568227 0
0.568228 0
0.568229 0
0.56823 0
0.568231 0
0.568232 0
0.568233 0
0.568234 0
0.568235 0
0.568236 0
0.568237 0
0.568238 0
0.568239 0
0.56824 0
0.568241 0
0.568242 0
0.568243 0
0.568244 0
0.568245 0
0.568246 0
0.568247 0
0.568248 0
0.568249 0
0.56825 0
0.568251 0
0.568252 0
0.568253 0
0.568254 0
0.568255 0
0.568256 0
0.568257 0
0.568258 0
0.568259 0
0.56826 0
0.568261 0
0.568262 0
0.568263 0
0.568264 0
0.568265 0
0.568266 0
0.568267 0
0.568268 0
0.568269 0
0.56827 0
0.568271 0
0.568272 0
0.568273 0
0.568274 0
0.568275 0
0.568276 0
0.568277 0
0.568278 0
0.568279 0
0.56828 0
0.568281 0
0.568282 0
0.568283 0
0.568284 0
0.568285 0
0.568286 0
0.568287 0
0.568288 0
0.568289 0
0.56829 0
0.568291 0
0.568292 0
0.568293 0
0.568294 0
0.568295 0
0.568296 0
0.568297 0
0.568298 0
0.568299 0
0.5683 0
0.568301 0
0.568302 0
0.568303 0
0.568304 0
0.568305 0
0.568306 0
0.568307 0
0.568308 0
0.568309 0
0.56831 0
0.568311 0
0.568312 0
0.568313 0
0.568314 0
0.568315 0
0.568316 0
0.568317 0
0.568318 0
0.568319 0
0.56832 0
0.568321 0
0.568322 0
0.568323 0
0.568324 0
0.568325 0
0.568326 0
0.568327 0
0.568328 0
0.568329 0
0.56833 0
0.568331 0
0.568332 0
0.568333 0
0.568334 0
0.568335 0
0.568336 0
0.568337 0
0.568338 0
0.568339 0
0.56834 0
0.568341 0
0.568342 0
0.568343 0
0.568344 0
0.568345 0
0.568346 0
0.568347 0
0.568348 0
0.568349 0
0.56835 0
0.568351 0
0.568352 0
0.568353 0
0.568354 0
0.568355 0
0.568356 0
0.568357 0
0.568358 0
0.568359 0
0.56836 0
0.568361 0
0.568362 0
0.568363 0
0.568364 0
0.568365 0
0.568366 0
0.568367 0
0.568368 0
0.568369 0
0.56837 0
0.568371 0
0.568372 0
0.568373 0
0.568374 0
0.568375 0
0.568376 0
0.568377 0
0.568378 0
0.568379 0
0.56838 0
0.568381 0
0.568382 0
0.568383 0
0.568384 0
0.568385 0
0.568386 0
0.568387 0
0.568388 0
0.568389 0
0.56839 0
0.568391 0
0.568392 0
0.568393 0
0.568394 0
0.568395 0
0.568396 0
0.568397 0
0.568398 0
0.568399 0
0.5684 0
0.568401 0
0.568402 0
0.568403 0
0.568404 0
0.568405 0
0.568406 0
0.568407 0
0.568408 0
0.568409 0
0.56841 0
0.568411 0
0.568412 0
0.568413 0
0.568414 0
0.568415 0
0.568416 0
0.568417 0
0.568418 0
0.568419 0
0.56842 0
0.568421 0
0.568422 0
0.568423 0
0.568424 0
0.568425 0
0.568426 0
0.568427 0
0.568428 0
0.568429 0
0.56843 0
0.568431 0
0.568432 0
0.568433 0
0.568434 0
0.568435 0
0.568436 0
0.568437 0
0.568438 0
0.568439 0
0.56844 0
0.568441 0
0.568442 0
0.568443 0
0.568444 0
0.568445 0
0.568446 0
0.568447 0
0.568448 0
0.568449 0
0.56845 0
0.568451 0
0.568452 0
0.568453 0
0.568454 0
0.568455 0
0.568456 0
0.568457 0
0.568458 0
0.568459 0
0.56846 0
0.568461 0
0.568462 0
0.568463 0
0.568464 0
0.568465 0
0.568466 0
0.568467 0
0.568468 0
0.568469 0
0.56847 0
0.568471 0
0.568472 0
0.568473 0
0.568474 0
0.568475 0
0.568476 0
0.568477 0
0.568478 0
0.568479 0
0.56848 0
0.568481 0
0.568482 0
0.568483 0
0.568484 0
0.568485 0
0.568486 0
0.568487 0
0.568488 0
0.568489 0
0.56849 0
0.568491 0
0.568492 0
0.568493 0
0.568494 0
0.568495 0
0.568496 0
0.568497 0
0.568498 0
0.568499 0
0.5685 0
0.568501 0
0.568502 0
0.568503 0
0.568504 0
0.568505 0
0.568506 0
0.568507 0
0.568508 0
0.568509 0
0.56851 0
0.568511 0
0.568512 0
0.568513 0
0.568514 0
0.568515 0
0.568516 0
0.568517 0
0.568518 0
0.568519 0
0.56852 0
0.568521 0
0.568522 0
0.568523 0
0.568524 0
0.568525 0
0.568526 0
0.568527 0
0.568528 0
0.568529 0
0.56853 0
0.568531 0
0.568532 0
0.568533 0
0.568534 0
0.568535 0
0.568536 0
0.568537 0
0.568538 0
0.568539 0
0.56854 0
0.568541 0
0.568542 0
0.568543 0
0.568544 0
0.568545 0
0.568546 0
0.568547 0
0.568548 0
0.568549 0
0.56855 0
0.568551 0
0.568552 0
0.568553 0
0.568554 0
0.568555 0
0.568556 0
0.568557 0
0.568558 0
0.568559 0
0.56856 0
0.568561 0
0.568562 0
0.568563 0
0.568564 0
0.568565 0
0.568566 0
0.568567 0
0.568568 0
0.568569 0
0.56857 0
0.568571 0
0.568572 0
0.568573 0
0.568574 0
0.568575 0
0.568576 0
0.568577 0
0.568578 0
0.568579 0
0.56858 0
0.568581 0
0.568582 0
0.568583 0
0.568584 0
0.568585 0
0.568586 0
0.568587 0
0.568588 0
0.568589 0
0.56859 0
0.568591 0
0.568592 0
0.568593 0
0.568594 0
0.568595 0
0.568596 0
0.568597 0
0.568598 0
0.568599 0
0.5686 0
0.568601 0
0.568602 0
0.568603 0
0.568604 0
0.568605 0
0.568606 0
0.568607 0
0.568608 0
0.568609 0
0.56861 0
0.568611 0
0.568612 0
0.568613 0
0.568614 0
0.568615 0
0.568616 0
0.568617 0
0.568618 0
0.568619 0
0.56862 0
0.568621 0
0.568622 0
0.568623 0
0.568624 0
0.568625 0
0.568626 0
0.568627 0
0.568628 0
0.568629 0
0.56863 0
0.568631 0
0.568632 0
0.568633 0
0.568634 0
0.568635 0
0.568636 0
0.568637 0
0.568638 0
0.568639 0
0.56864 0
0.568641 0
0.568642 0
0.568643 0
0.568644 0
0.568645 0
0.568646 0
0.568647 0
0.568648 0
0.568649 0
0.56865 0
0.568651 0
0.568652 0
0.568653 0
0.568654 0
0.568655 0
0.568656 0
0.568657 0
0.568658 0
0.568659 0
0.56866 0
0.568661 0
0.568662 0
0.568663 0
0.568664 0
0.568665 0
0.568666 0
0.568667 0
0.568668 0
0.568669 0
0.56867 0
0.568671 0
0.568672 0
0.568673 0
0.568674 0
0.568675 0
0.568676 0
0.568677 0
0.568678 0
0.568679 0
0.56868 0
0.568681 0
0.568682 0
0.568683 0
0.568684 0
0.568685 0
0.568686 0
0.568687 0
0.568688 0
0.568689 0
0.56869 0
0.568691 0
0.568692 0
0.568693 0
0.568694 0
0.568695 0
0.568696 0
0.568697 0
0.568698 0
0.568699 0
0.5687 0
0.568701 0
0.568702 0
0.568703 0
0.568704 0
0.568705 0
0.568706 0
0.568707 0
0.568708 0
0.568709 0
0.56871 0
0.568711 0
0.568712 0
0.568713 0
0.568714 0
0.568715 0
0.568716 0
0.568717 0
0.568718 0
0.568719 0
0.56872 0
0.568721 0
0.568722 0
0.568723 0
0.568724 0
0.568725 0
0.568726 0
0.568727 0
0.568728 0
0.568729 0
0.56873 0
0.568731 0
0.568732 0
0.568733 0
0.568734 0
0.568735 0
0.568736 0
0.568737 0
0.568738 0
0.568739 0
0.56874 0
0.568741 0
0.568742 0
0.568743 0
0.568744 0
0.568745 0
0.568746 0
0.568747 0
0.568748 0
0.568749 0
0.56875 0
0.568751 0
0.568752 0
0.568753 0
0.568754 0
0.568755 0
0.568756 0
0.568757 0
0.568758 0
0.568759 0
0.56876 0
0.568761 0
0.568762 0
0.568763 0
0.568764 0
0.568765 0
0.568766 0
0.568767 0
0.568768 0
0.568769 0
0.56877 0
0.568771 0
0.568772 0
0.568773 0
0.568774 0
0.568775 0
0.568776 0
0.568777 0
0.568778 0
0.568779 0
0.56878 0
0.568781 0
0.568782 0
0.568783 0
0.568784 0
0.568785 0
0.568786 0
0.568787 0
0.568788 0
0.568789 0
0.56879 0
0.568791 0
0.568792 0
0.568793 0
0.568794 0
0.568795 0
0.568796 0
0.568797 0
0.568798 0
0.568799 0
0.5688 0
0.568801 0
0.568802 0
0.568803 0
0.568804 0
0.568805 0
0.568806 0
0.568807 0
0.568808 0
0.568809 0
0.56881 0
0.568811 0
0.568812 0
0.568813 0
0.568814 0
0.568815 0
0.568816 0
0.568817 0
0.568818 0
0.568819 0
0.56882 0
0.568821 0
0.568822 0
0.568823 0
0.568824 0
0.568825 0
0.568826 0
0.568827 0
0.568828 0
0.568829 0
0.56883 0
0.568831 0
0.568832 0
0.568833 0
0.568834 0
0.568835 0
0.568836 0
0.568837 0
0.568838 0
0.568839 0
0.56884 0
0.568841 0
0.568842 0
0.568843 0
0.568844 0
0.568845 0
0.568846 0
0.568847 0
0.568848 0
0.568849 0
0.56885 0
0.568851 0
0.568852 0
0.568853 0
0.568854 0
0.568855 0
0.568856 0
0.568857 0
0.568858 0
0.568859 0
0.56886 0
0.568861 0
0.568862 0
0.568863 0
0.568864 0
0.568865 0
0.568866 0
0.568867 0
0.568868 0
0.568869 0
0.56887 0
0.568871 0
0.568872 0
0.568873 0
0.568874 0
0.568875 0
0.568876 0
0.568877 0
0.568878 0
0.568879 0
0.56888 0
0.568881 0
0.568882 0
0.568883 0
0.568884 0
0.568885 0
0.568886 0
0.568887 0
0.568888 0
0.568889 0
0.56889 0
0.568891 0
0.568892 0
0.568893 0
0.568894 0
0.568895 0
0.568896 0
0.568897 0
0.568898 0
0.568899 0
0.5689 0
0.568901 0
0.568902 0
0.568903 0
0.568904 0
0.568905 0
0.568906 0
0.568907 0
0.568908 0
0.568909 0
0.56891 0
0.568911 0
0.568912 0
0.568913 0
0.568914 0
0.568915 0
0.568916 0
0.568917 0
0.568918 0
0.568919 0
0.56892 0
0.568921 0
0.568922 0
0.568923 0
0.568924 0
0.568925 0
0.568926 0
0.568927 0
0.568928 0
0.568929 0
0.56893 0
0.568931 0
0.568932 0
0.568933 0
0.568934 0
0.568935 0
0.568936 0
0.568937 0
0.568938 0
0.568939 0
0.56894 0
0.568941 0
0.568942 0
0.568943 0
0.568944 0
0.568945 0
0.568946 0
0.568947 0
0.568948 0
0.568949 0
0.56895 0
0.568951 0
0.568952 0
0.568953 0
0.568954 0
0.568955 0
0.568956 0
0.568957 0
0.568958 0
0.568959 0
0.56896 0
0.568961 0
0.568962 0
0.568963 0
0.568964 0
0.568965 0
0.568966 0
0.568967 0
0.568968 0
0.568969 0
0.56897 0
0.568971 0
0.568972 0
0.568973 0
0.568974 0
0.568975 0
0.568976 0
0.568977 0
0.568978 0
0.568979 0
0.56898 0
0.568981 0
0.568982 0
0.568983 0
0.568984 0
0.568985 0
0.568986 0
0.568987 0
0.568988 0
0.568989 0
0.56899 0
0.568991 0
0.568992 0
0.568993 0
0.568994 0
0.568995 0
0.568996 0
0.568997 0
0.568998 0
0.568999 0
0.569 0
0.569001 0
0.569002 0
0.569003 0
0.569004 0
0.569005 0
0.569006 0
0.569007 0
0.569008 0
0.569009 0
0.56901 0
0.569011 0
0.569012 0
0.569013 0
0.569014 0
0.569015 0
0.569016 0
0.569017 0
0.569018 0
0.569019 0
0.56902 0
0.569021 0
0.569022 0
0.569023 0
0.569024 0
0.569025 0
0.569026 0
0.569027 0
0.569028 0
0.569029 0
0.56903 0
0.569031 0
0.569032 0
0.569033 0
0.569034 0
0.569035 0
0.569036 0
0.569037 0
0.569038 0
0.569039 0
0.56904 0
0.569041 0
0.569042 0
0.569043 0
0.569044 0
0.569045 0
0.569046 0
0.569047 0
0.569048 0
0.569049 0
0.56905 0
0.569051 0
0.569052 0
0.569053 0
0.569054 0
0.569055 0
0.569056 0
0.569057 0
0.569058 0
0.569059 0
0.56906 0
0.569061 0
0.569062 0
0.569063 0
0.569064 0
0.569065 0
0.569066 0
0.569067 0
0.569068 0
0.569069 0
0.56907 0
0.569071 0
0.569072 0
0.569073 0
0.569074 0
0.569075 0
0.569076 0
0.569077 0
0.569078 0
0.569079 0
0.56908 0
0.569081 0
0.569082 0
0.569083 0
0.569084 0
0.569085 0
0.569086 0
0.569087 0
0.569088 0
0.569089 0
0.56909 0
0.569091 0
0.569092 0
0.569093 0
0.569094 0
0.569095 0
0.569096 0
0.569097 0
0.569098 0
0.569099 0
0.5691 0
0.569101 0
0.569102 0
0.569103 0
0.569104 0
0.569105 0
0.569106 0
0.569107 0
0.569108 0
0.569109 0
0.56911 0
0.569111 0
0.569112 0
0.569113 0
0.569114 0
0.569115 0
0.569116 0
0.569117 0
0.569118 0
0.569119 0
0.56912 0
0.569121 0
0.569122 0
0.569123 0
0.569124 0
0.569125 0
0.569126 0
0.569127 0
0.569128 0
0.569129 0
0.56913 0
0.569131 0
0.569132 0
0.569133 0
0.569134 0
0.569135 0
0.569136 0
0.569137 0
0.569138 0
0.569139 0
0.56914 0
0.569141 0
0.569142 0
0.569143 0
0.569144 0
0.569145 0
0.569146 0
0.569147 0
0.569148 0
0.569149 0
0.56915 0
0.569151 0
0.569152 0
0.569153 0
0.569154 0
0.569155 0
0.569156 0
0.569157 0
0.569158 0
0.569159 0
0.56916 0
0.569161 0
0.569162 0
0.569163 0
0.569164 0
0.569165 0
0.569166 0
0.569167 0
0.569168 0
0.569169 0
0.56917 0
0.569171 0
0.569172 0
0.569173 0
0.569174 0
0.569175 0
0.569176 0
0.569177 0
0.569178 0
0.569179 0
0.56918 0
0.569181 0
0.569182 0
0.569183 0
0.569184 0
0.569185 0
0.569186 0
0.569187 0
0.569188 0
0.569189 0
0.56919 0
0.569191 0
0.569192 0
0.569193 0
0.569194 0
0.569195 0
0.569196 0
0.569197 0
0.569198 0
0.569199 0
0.5692 0
0.569201 0
0.569202 0
0.569203 0
0.569204 0
0.569205 0
0.569206 0
0.569207 0
0.569208 0
0.569209 0
0.56921 0
0.569211 0
0.569212 0
0.569213 0
0.569214 0
0.569215 0
0.569216 0
0.569217 0
0.569218 0
0.569219 0
0.56922 0
0.569221 0
0.569222 0
0.569223 0
0.569224 0
0.569225 0
0.569226 0
0.569227 0
0.569228 0
0.569229 0
0.56923 0
0.569231 0
0.569232 0
0.569233 0
0.569234 0
0.569235 0
0.569236 0
0.569237 0
0.569238 0
0.569239 0
0.56924 0
0.569241 0
0.569242 0
0.569243 0
0.569244 0
0.569245 0
0.569246 0
0.569247 0
0.569248 0
0.569249 0
0.56925 0
0.569251 0
0.569252 0
0.569253 0
0.569254 0
0.569255 0
0.569256 0
0.569257 0
0.569258 0
0.569259 0
0.56926 0
0.569261 0
0.569262 0
0.569263 0
0.569264 0
0.569265 0
0.569266 0
0.569267 0
0.569268 0
0.569269 0
0.56927 0
0.569271 0
0.569272 0
0.569273 0
0.569274 0
0.569275 0
0.569276 0
0.569277 0
0.569278 0
0.569279 0
0.56928 0
0.569281 0
0.569282 0
0.569283 0
0.569284 0
0.569285 0
0.569286 0
0.569287 0
0.569288 0
0.569289 0
0.56929 0
0.569291 0
0.569292 0
0.569293 0
0.569294 0
0.569295 0
0.569296 0
0.569297 0
0.569298 0
0.569299 0
0.5693 0
0.569301 0
0.569302 0
0.569303 0
0.569304 0
0.569305 0
0.569306 0
0.569307 0
0.569308 0
0.569309 0
0.56931 0
0.569311 0
0.569312 0
0.569313 0
0.569314 0
0.569315 0
0.569316 0
0.569317 0
0.569318 0
0.569319 0
0.56932 0
0.569321 0
0.569322 0
0.569323 0
0.569324 0
0.569325 0
0.569326 0
0.569327 0
0.569328 0
0.569329 0
0.56933 0
0.569331 0
0.569332 0
0.569333 0
0.569334 0
0.569335 0
0.569336 0
0.569337 0
0.569338 0
0.569339 0
0.56934 0
0.569341 0
0.569342 0
0.569343 0
0.569344 0
0.569345 0
0.569346 0
0.569347 0
0.569348 0
0.569349 0
0.56935 0
0.569351 0
0.569352 0
0.569353 0
0.569354 0
0.569355 0
0.569356 0
0.569357 0
0.569358 0
0.569359 0
0.56936 0
0.569361 0
0.569362 0
0.569363 0
0.569364 0
0.569365 0
0.569366 0
0.569367 0
0.569368 0
0.569369 0
0.56937 0
0.569371 0
0.569372 0
0.569373 0
0.569374 0
0.569375 0
0.569376 0
0.569377 0
0.569378 0
0.569379 0
0.56938 0
0.569381 0
0.569382 0
0.569383 0
0.569384 0
0.569385 0
0.569386 0
0.569387 0
0.569388 0
0.569389 0
0.56939 0
0.569391 0
0.569392 0
0.569393 0
0.569394 0
0.569395 0
0.569396 0
0.569397 0
0.569398 0
0.569399 0
0.5694 0
0.569401 0
0.569402 0
0.569403 0
0.569404 0
0.569405 0
0.569406 0
0.569407 0
0.569408 0
0.569409 0
0.56941 0
0.569411 0
0.569412 0
0.569413 0
0.569414 0
0.569415 0
0.569416 0
0.569417 0
0.569418 0
0.569419 0
0.56942 0
0.569421 0
0.569422 0
0.569423 0
0.569424 0
0.569425 0
0.569426 0
0.569427 0
0.569428 0
0.569429 0
0.56943 0
0.569431 0
0.569432 0
0.569433 0
0.569434 0
0.569435 0
0.569436 0
0.569437 0
0.569438 0
0.569439 0
0.56944 0
0.569441 0
0.569442 0
0.569443 0
0.569444 0
0.569445 0
0.569446 0
0.569447 0
0.569448 0
0.569449 0
0.56945 0
0.569451 0
0.569452 0
0.569453 0
0.569454 0
0.569455 0
0.569456 0
0.569457 0
0.569458 0
0.569459 0
0.56946 0
0.569461 0
0.569462 0
0.569463 0
0.569464 0
0.569465 0
0.569466 0
0.569467 0
0.569468 0
0.569469 0
0.56947 0
0.569471 0
0.569472 0
0.569473 0
0.569474 0
0.569475 0
0.569476 0
0.569477 0
0.569478 0
0.569479 0
0.56948 0
0.569481 0
0.569482 0
0.569483 0
0.569484 0
0.569485 0
0.569486 0
0.569487 0
0.569488 0
0.569489 0
0.56949 0
0.569491 0
0.569492 0
0.569493 0
0.569494 0
0.569495 0
0.569496 0
0.569497 0
0.569498 0
0.569499 0
0.5695 0
0.569501 0
0.569502 0
0.569503 0
0.569504 0
0.569505 0
0.569506 0
0.569507 0
0.569508 0
0.569509 0
0.56951 0
0.569511 0
0.569512 0
0.569513 0
0.569514 0
0.569515 0
0.569516 0
0.569517 0
0.569518 0
0.569519 0
0.56952 0
0.569521 0
0.569522 0
0.569523 0
0.569524 0
0.569525 0
0.569526 0
0.569527 0
0.569528 0
0.569529 0
0.56953 0
0.569531 0
0.569532 0
0.569533 0
0.569534 0
0.569535 0
0.569536 0
0.569537 0
0.569538 0
0.569539 0
0.56954 0
0.569541 0
0.569542 0
0.569543 0
0.569544 0
0.569545 0
0.569546 0
0.569547 0
0.569548 0
0.569549 0
0.56955 0
0.569551 0
0.569552 0
0.569553 0
0.569554 0
0.569555 0
0.569556 0
0.569557 0
0.569558 0
0.569559 0
0.56956 0
0.569561 0
0.569562 0
0.569563 0
0.569564 0
0.569565 0
0.569566 0
0.569567 0
0.569568 0
0.569569 0
0.56957 0
0.569571 0
0.569572 0
0.569573 0
0.569574 0
0.569575 0
0.569576 0
0.569577 0
0.569578 0
0.569579 0
0.56958 0
0.569581 0
0.569582 0
0.569583 0
0.569584 0
0.569585 0
0.569586 0
0.569587 0
0.569588 0
0.569589 0
0.56959 0
0.569591 0
0.569592 0
0.569593 0
0.569594 0
0.569595 0
0.569596 0
0.569597 0
0.569598 0
0.569599 0
0.5696 0
0.569601 0
0.569602 0
0.569603 0
0.569604 0
0.569605 0
0.569606 0
0.569607 0
0.569608 0
0.569609 0
0.56961 0
0.569611 0
0.569612 0
0.569613 0
0.569614 0
0.569615 0
0.569616 0
0.569617 0
0.569618 0
0.569619 0
0.56962 0
0.569621 0
0.569622 0
0.569623 0
0.569624 0
0.569625 0
0.569626 0
0.569627 0
0.569628 0
0.569629 0
0.56963 0
0.569631 0
0.569632 0
0.569633 0
0.569634 0
0.569635 0
0.569636 0
0.569637 0
0.569638 0
0.569639 0
0.56964 0
0.569641 0
0.569642 0
0.569643 0
0.569644 0
0.569645 0
0.569646 0
0.569647 0
0.569648 0
0.569649 0
0.56965 0
0.569651 0
0.569652 0
0.569653 0
0.569654 0
0.569655 0
0.569656 0
0.569657 0
0.569658 0
0.569659 0
0.56966 0
0.569661 0
0.569662 0
0.569663 0
0.569664 0
0.569665 0
0.569666 0
0.569667 0
0.569668 0
0.569669 0
0.56967 0
0.569671 0
0.569672 0
0.569673 0
0.569674 0
0.569675 0
0.569676 0
0.569677 0
0.569678 0
0.569679 0
0.56968 0
0.569681 0
0.569682 0
0.569683 0
0.569684 0
0.569685 0
0.569686 0
0.569687 0
0.569688 0
0.569689 0
0.56969 0
0.569691 0
0.569692 0
0.569693 0
0.569694 0
0.569695 0
0.569696 0
0.569697 0
0.569698 0
0.569699 0
0.5697 0
0.569701 0
0.569702 0
0.569703 0
0.569704 0
0.569705 0
0.569706 0
0.569707 0
0.569708 0
0.569709 0
0.56971 0
0.569711 0
0.569712 0
0.569713 0
0.569714 0
0.569715 0
0.569716 0
0.569717 0
0.569718 0
0.569719 0
0.56972 0
0.569721 0
0.569722 0
0.569723 0
0.569724 0
0.569725 0
0.569726 0
0.569727 0
0.569728 0
0.569729 0
0.56973 0
0.569731 0
0.569732 0
0.569733 0
0.569734 0
0.569735 0
0.569736 0
0.569737 0
0.569738 0
0.569739 0
0.56974 0
0.569741 0
0.569742 0
0.569743 0
0.569744 0
0.569745 0
0.569746 0
0.569747 0
0.569748 0
0.569749 0
0.56975 0
0.569751 0
0.569752 0
0.569753 0
0.569754 0
0.569755 0
0.569756 0
0.569757 0
0.569758 0
0.569759 0
0.56976 0
0.569761 0
0.569762 0
0.569763 0
0.569764 0
0.569765 0
0.569766 0
0.569767 0
0.569768 0
0.569769 0
0.56977 0
0.569771 0
0.569772 0
0.569773 0
0.569774 0
0.569775 0
0.569776 0
0.569777 0
0.569778 0
0.569779 0
0.56978 0
0.569781 0
0.569782 0
0.569783 0
0.569784 0
0.569785 0
0.569786 0
0.569787 0
0.569788 0
0.569789 0
0.56979 0
0.569791 0
0.569792 0
0.569793 0
0.569794 0
0.569795 0
0.569796 0
0.569797 0
0.569798 0
0.569799 0
0.5698 0
0.569801 0
0.569802 0
0.569803 0
0.569804 0
0.569805 0
0.569806 0
0.569807 0
0.569808 0
0.569809 0
0.56981 0
0.569811 0
0.569812 0
0.569813 0
0.569814 0
0.569815 0
0.569816 0
0.569817 0
0.569818 0
0.569819 0
0.56982 0
0.569821 0
0.569822 0
0.569823 0
0.569824 0
0.569825 0
0.569826 0
0.569827 0
0.569828 0
0.569829 0
0.56983 0
0.569831 0
0.569832 0
0.569833 0
0.569834 0
0.569835 0
0.569836 0
0.569837 0
0.569838 0
0.569839 0
0.56984 0
0.569841 0
0.569842 0
0.569843 0
0.569844 0
0.569845 0
0.569846 0
0.569847 0
0.569848 0
0.569849 0
0.56985 0
0.569851 0
0.569852 0
0.569853 0
0.569854 0
0.569855 0
0.569856 0
0.569857 0
0.569858 0
0.569859 0
0.56986 0
0.569861 0
0.569862 0
0.569863 0
0.569864 0
0.569865 0
0.569866 0
0.569867 0
0.569868 0
0.569869 0
0.56987 0
0.569871 0
0.569872 0
0.569873 0
0.569874 0
0.569875 0
0.569876 0
0.569877 0
0.569878 0
0.569879 0
0.56988 0
0.569881 0
0.569882 0
0.569883 0
0.569884 0
0.569885 0
0.569886 0
0.569887 0
0.569888 0
0.569889 0
0.56989 0
0.569891 0
0.569892 0
0.569893 0
0.569894 0
0.569895 0
0.569896 0
0.569897 0
0.569898 0
0.569899 0
0.5699 0
0.569901 0
0.569902 0
0.569903 0
0.569904 0
0.569905 0
0.569906 0
0.569907 0
0.569908 0
0.569909 0
0.56991 0
0.569911 0
0.569912 0
0.569913 0
0.569914 0
0.569915 0
0.569916 0
0.569917 0
0.569918 0
0.569919 0
0.56992 0
0.569921 0
0.569922 0
0.569923 0
0.569924 0
0.569925 0
0.569926 0
0.569927 0
0.569928 0
0.569929 0
0.56993 0
0.569931 0
0.569932 0
0.569933 0
0.569934 0
0.569935 0
0.569936 0
0.569937 0
0.569938 0
0.569939 0
0.56994 0
0.569941 0
0.569942 0
0.569943 0
0.569944 0
0.569945 0
0.569946 0
0.569947 0
0.569948 0
0.569949 0
0.56995 0
0.569951 0
0.569952 0
0.569953 0
0.569954 0
0.569955 0
0.569956 0
0.569957 0
0.569958 0
0.569959 0
0.56996 0
0.569961 0
0.569962 0
0.569963 0
0.569964 0
0.569965 0
0.569966 0
0.569967 0
0.569968 0
0.569969 0
0.56997 0
0.569971 0
0.569972 0
0.569973 0
0.569974 0
0.569975 0
0.569976 0
0.569977 0
0.569978 0
0.569979 0
0.56998 0
0.569981 0
0.569982 0
0.569983 0
0.569984 0
0.569985 0
0.569986 0
0.569987 0
0.569988 0
0.569989 0
0.56999 0
0.569991 0
0.569992 0
0.569993 0
0.569994 0
0.569995 0
0.569996 0
0.569997 0
0.569998 0
0.569999 0
0.57 0
0.570001 0
0.570002 0
0.570003 0
0.570004 0
0.570005 0
0.570006 0
0.570007 0
0.570008 0
0.570009 0
0.57001 0
0.570011 0
0.570012 0
0.570013 0
0.570014 0
0.570015 0
0.570016 0
0.570017 0
0.570018 0
0.570019 0
0.57002 0
0.570021 0
0.570022 0
0.570023 0
0.570024 0
0.570025 0
0.570026 0
0.570027 0
0.570028 0
0.570029 0
0.57003 0
0.570031 0
0.570032 0
0.570033 0
0.570034 0
0.570035 0
0.570036 0
0.570037 0
0.570038 0
0.570039 0
0.57004 0
0.570041 0
0.570042 0
0.570043 0
0.570044 0
0.570045 0
0.570046 0
0.570047 0
0.570048 0
0.570049 0
0.57005 0
0.570051 0
0.570052 0
0.570053 0
0.570054 0
0.570055 0
0.570056 0
0.570057 0
0.570058 0
0.570059 0
0.57006 0
0.570061 0
0.570062 0
0.570063 0
0.570064 0
0.570065 0
0.570066 0
0.570067 0
0.570068 0
0.570069 0
0.57007 0
0.570071 0
0.570072 0
0.570073 0
0.570074 0
0.570075 0
0.570076 0
0.570077 0
0.570078 0
0.570079 0
0.57008 0
0.570081 0
0.570082 0
0.570083 0
0.570084 0
0.570085 0
0.570086 0
0.570087 0
0.570088 0
0.570089 0
0.57009 0
0.570091 0
0.570092 0
0.570093 0
0.570094 0
0.570095 0
0.570096 0
0.570097 0
0.570098 0
0.570099 0
0.5701 0
0.570101 0
0.570102 0
0.570103 0
0.570104 0
0.570105 0
0.570106 0
0.570107 0
0.570108 0
0.570109 0
0.57011 0
0.570111 0
0.570112 0
0.570113 0
0.570114 0
0.570115 0
0.570116 0
0.570117 0
0.570118 0
0.570119 0
0.57012 0
0.570121 0
0.570122 0
0.570123 0
0.570124 0
0.570125 0
0.570126 0
0.570127 0
0.570128 0
0.570129 0
0.57013 0
0.570131 0
0.570132 0
0.570133 0
0.570134 0
0.570135 0
0.570136 0
0.570137 0
0.570138 0
0.570139 0
0.57014 0
0.570141 0
0.570142 0
0.570143 0
0.570144 0
0.570145 0
0.570146 0
0.570147 0
0.570148 0
0.570149 0
0.57015 0
0.570151 0
0.570152 0
0.570153 0
0.570154 0
0.570155 0
0.570156 0
0.570157 0
0.570158 0
0.570159 0
0.57016 0
0.570161 0
0.570162 0
0.570163 0
0.570164 0
0.570165 0
0.570166 0
0.570167 0
0.570168 0
0.570169 0
0.57017 0
0.570171 0
0.570172 0
0.570173 0
0.570174 0
0.570175 0
0.570176 0
0.570177 0
0.570178 0
0.570179 0
0.57018 0
0.570181 0
0.570182 0
0.570183 0
0.570184 0
0.570185 0
0.570186 0
0.570187 0
0.570188 0
0.570189 0
0.57019 0
0.570191 0
0.570192 0
0.570193 0
0.570194 0
0.570195 0
0.570196 0
0.570197 0
0.570198 0
0.570199 0
0.5702 0
0.570201 0
0.570202 0
0.570203 0
0.570204 0
0.570205 0
0.570206 0
0.570207 0
0.570208 0
0.570209 0
0.57021 0
0.570211 0
0.570212 0
0.570213 0
0.570214 0
0.570215 0
0.570216 0
0.570217 0
0.570218 0
0.570219 0
0.57022 0
0.570221 0
0.570222 0
0.570223 0
0.570224 0
0.570225 0
0.570226 0
0.570227 0
0.570228 0
0.570229 0
0.57023 0
0.570231 0
0.570232 0
0.570233 0
0.570234 0
0.570235 0
0.570236 0
0.570237 0
0.570238 0
0.570239 0
0.57024 0
0.570241 0
0.570242 0
0.570243 0
0.570244 0
0.570245 0
0.570246 0
0.570247 0
0.570248 0
0.570249 0
0.57025 0
0.570251 0
0.570252 0
0.570253 0
0.570254 0
0.570255 0
0.570256 0
0.570257 0
0.570258 0
0.570259 0
0.57026 0
0.570261 0
0.570262 0
0.570263 0
0.570264 0
0.570265 0
0.570266 0
0.570267 0
0.570268 0
0.570269 0
0.57027 0
0.570271 0
0.570272 0
0.570273 0
0.570274 0
0.570275 0
0.570276 0
0.570277 0
0.570278 0
0.570279 0
0.57028 0
0.570281 0
0.570282 0
0.570283 0
0.570284 0
0.570285 0
0.570286 0
0.570287 0
0.570288 0
0.570289 0
0.57029 0
0.570291 0
0.570292 0
0.570293 0
0.570294 0
0.570295 0
0.570296 0
0.570297 0
0.570298 0
0.570299 0
0.5703 0
0.570301 0
0.570302 0
0.570303 0
0.570304 0
0.570305 0
0.570306 0
0.570307 0
0.570308 0
0.570309 0
0.57031 0
0.570311 0
0.570312 0
0.570313 0
0.570314 0
0.570315 0
0.570316 0
0.570317 0
0.570318 0
0.570319 0
0.57032 0
0.570321 0
0.570322 0
0.570323 0
0.570324 0
0.570325 0
0.570326 0
0.570327 0
0.570328 0
0.570329 0
0.57033 0
0.570331 0
0.570332 0
0.570333 0
0.570334 0
0.570335 0
0.570336 0
0.570337 0
0.570338 0
0.570339 0
0.57034 0
0.570341 0
0.570342 0
0.570343 0
0.570344 0
0.570345 0
0.570346 0
0.570347 0
0.570348 0
0.570349 0
0.57035 0
0.570351 0
0.570352 0
0.570353 0
0.570354 0
0.570355 0
0.570356 0
0.570357 0
0.570358 0
0.570359 0
0.57036 0
0.570361 0
0.570362 0
0.570363 0
0.570364 0
0.570365 0
0.570366 0
0.570367 0
0.570368 0
0.570369 0
0.57037 0
0.570371 0
0.570372 0
0.570373 0
0.570374 0
0.570375 0
0.570376 0
0.570377 0
0.570378 0
0.570379 0
0.57038 0
0.570381 0
0.570382 0
0.570383 0
0.570384 0
0.570385 0
0.570386 0
0.570387 0
0.570388 0
0.570389 0
0.57039 0
0.570391 0
0.570392 0
0.570393 0
0.570394 0
0.570395 0
0.570396 0
0.570397 0
0.570398 0
0.570399 0
0.5704 0
0.570401 0
0.570402 0
0.570403 0
0.570404 0
0.570405 0
0.570406 0
0.570407 0
0.570408 0
0.570409 0
0.57041 0
0.570411 0
0.570412 0
0.570413 0
0.570414 0
0.570415 0
0.570416 0
0.570417 0
0.570418 0
0.570419 0
0.57042 0
0.570421 0
0.570422 0
0.570423 0
0.570424 0
0.570425 0
0.570426 0
0.570427 0
0.570428 0
0.570429 0
0.57043 0
0.570431 0
0.570432 0
0.570433 0
0.570434 0
0.570435 0
0.570436 0
0.570437 0
0.570438 0
0.570439 0
0.57044 0
0.570441 0
0.570442 0
0.570443 0
0.570444 0
0.570445 0
0.570446 0
0.570447 0
0.570448 0
0.570449 0
0.57045 0
0.570451 0
0.570452 0
0.570453 0
0.570454 0
0.570455 0
0.570456 0
0.570457 0
0.570458 0
0.570459 0
0.57046 0
0.570461 0
0.570462 0
0.570463 0
0.570464 0
0.570465 0
0.570466 0
0.570467 0
0.570468 0
0.570469 0
0.57047 0
0.570471 0
0.570472 0
0.570473 0
0.570474 0
0.570475 0
0.570476 0
0.570477 0
0.570478 0
0.570479 0
0.57048 0
0.570481 0
0.570482 0
0.570483 0
0.570484 0
0.570485 0
0.570486 0
0.570487 0
0.570488 0
0.570489 0
0.57049 0
0.570491 0
0.570492 0
0.570493 0
0.570494 0
0.570495 0
0.570496 0
0.570497 0
0.570498 0
0.570499 0
0.5705 0
0.570501 0
0.570502 0
0.570503 0
0.570504 0
0.570505 0
0.570506 0
0.570507 0
0.570508 0
0.570509 0
0.57051 0
0.570511 0
0.570512 0
0.570513 0
0.570514 0
0.570515 0
0.570516 0
0.570517 0
0.570518 0
0.570519 0
0.57052 0
0.570521 0
0.570522 0
0.570523 0
0.570524 0
0.570525 0
0.570526 0
0.570527 0
0.570528 0
0.570529 0
0.57053 0
0.570531 0
0.570532 0
0.570533 0
0.570534 0
0.570535 0
0.570536 0
0.570537 0
0.570538 0
0.570539 0
0.57054 0
0.570541 0
0.570542 0
0.570543 0
0.570544 0
0.570545 0
0.570546 0
0.570547 0
0.570548 0
0.570549 0
0.57055 0
0.570551 0
0.570552 0
0.570553 0
0.570554 0
0.570555 0
0.570556 0
0.570557 0
0.570558 0
0.570559 0
0.57056 0
0.570561 0
0.570562 0
0.570563 0
0.570564 0
0.570565 0
0.570566 0
0.570567 0
0.570568 0
0.570569 0
0.57057 0
0.570571 0
0.570572 0
0.570573 0
0.570574 0
0.570575 0
0.570576 0
0.570577 0
0.570578 0
0.570579 0
0.57058 0
0.570581 0
0.570582 0
0.570583 0
0.570584 0
0.570585 0
0.570586 0
0.570587 0
0.570588 0
0.570589 0
0.57059 0
0.570591 0
0.570592 0
0.570593 0
0.570594 0
0.570595 0
0.570596 0
0.570597 0
0.570598 0
0.570599 0
0.5706 0
0.570601 0
0.570602 0
0.570603 0
0.570604 0
0.570605 0
0.570606 0
0.570607 0
0.570608 0
0.570609 0
0.57061 0
0.570611 0
0.570612 0
0.570613 0
0.570614 0
0.570615 0
0.570616 0
0.570617 0
0.570618 0
0.570619 0
0.57062 0
0.570621 0
0.570622 0
0.570623 0
0.570624 0
0.570625 0
0.570626 0
0.570627 0
0.570628 0
0.570629 0
0.57063 0
0.570631 0
0.570632 0
0.570633 0
0.570634 0
0.570635 0
0.570636 0
0.570637 0
0.570638 0
0.570639 0
0.57064 0
0.570641 0
0.570642 0
0.570643 0
0.570644 0
0.570645 0
0.570646 0
0.570647 0
0.570648 0
0.570649 0
0.57065 0
0.570651 0
0.570652 0
0.570653 0
0.570654 0
0.570655 0
0.570656 0
0.570657 0
0.570658 0
0.570659 0
0.57066 0
0.570661 0
0.570662 0
0.570663 0
0.570664 0
0.570665 0
0.570666 0
0.570667 0
0.570668 0
0.570669 0
0.57067 0
0.570671 0
0.570672 0
0.570673 0
0.570674 0
0.570675 0
0.570676 0
0.570677 0
0.570678 0
0.570679 0
0.57068 0
0.570681 0
0.570682 0
0.570683 0
0.570684 0
0.570685 0
0.570686 0
0.570687 0
0.570688 0
0.570689 0
0.57069 0
0.570691 0
0.570692 0
0.570693 0
0.570694 0
0.570695 0
0.570696 0
0.570697 0
0.570698 0
0.570699 0
0.5707 0
0.570701 0
0.570702 0
0.570703 0
0.570704 0
0.570705 0
0.570706 0
0.570707 0
0.570708 0
0.570709 0
0.57071 0
0.570711 0
0.570712 0
0.570713 0
0.570714 0
0.570715 0
0.570716 0
0.570717 0
0.570718 0
0.570719 0
0.57072 0
0.570721 0
0.570722 0
0.570723 0
0.570724 0
0.570725 0
0.570726 0
0.570727 0
0.570728 0
0.570729 0
0.57073 0
0.570731 0
0.570732 0
0.570733 0
0.570734 0
0.570735 0
0.570736 0
0.570737 0
0.570738 0
0.570739 0
0.57074 0
0.570741 0
0.570742 0
0.570743 0
0.570744 0
0.570745 0
0.570746 0
0.570747 0
0.570748 0
0.570749 0
0.57075 0
0.570751 0
0.570752 0
0.570753 0
0.570754 0
0.570755 0
0.570756 0
0.570757 0
0.570758 0
0.570759 0
0.57076 0
0.570761 0
0.570762 0
0.570763 0
0.570764 0
0.570765 0
0.570766 0
0.570767 0
0.570768 0
0.570769 0
0.57077 0
0.570771 0
0.570772 0
0.570773 0
0.570774 0
0.570775 0
0.570776 0
0.570777 0
0.570778 0
0.570779 0
0.57078 0
0.570781 0
0.570782 0
0.570783 0
0.570784 0
0.570785 0
0.570786 0
0.570787 0
0.570788 0
0.570789 0
0.57079 0
0.570791 0
0.570792 0
0.570793 0
0.570794 0
0.570795 0
0.570796 0
0.570797 0
0.570798 0
0.570799 0
0.5708 0
0.570801 0
0.570802 0
0.570803 0
0.570804 0
0.570805 0
0.570806 0
0.570807 0
0.570808 0
0.570809 0
0.57081 0
0.570811 0
0.570812 0
0.570813 0
0.570814 0
0.570815 0
0.570816 0
0.570817 0
0.570818 0
0.570819 0
0.57082 0
0.570821 0
0.570822 0
0.570823 0
0.570824 0
0.570825 0
0.570826 0
0.570827 0
0.570828 0
0.570829 0
0.57083 0
0.570831 0
0.570832 0
0.570833 0
0.570834 0
0.570835 0
0.570836 0
0.570837 0
0.570838 0
0.570839 0
0.57084 0
0.570841 0
0.570842 0
0.570843 0
0.570844 0
0.570845 0
0.570846 0
0.570847 0
0.570848 0
0.570849 0
0.57085 0
0.570851 0
0.570852 0
0.570853 0
0.570854 0
0.570855 0
0.570856 0
0.570857 0
0.570858 0
0.570859 0
0.57086 0
0.570861 0
0.570862 0
0.570863 0
0.570864 0
0.570865 0
0.570866 0
0.570867 0
0.570868 0
0.570869 0
0.57087 0
0.570871 0
0.570872 0
0.570873 0
0.570874 0
0.570875 0
0.570876 0
0.570877 0
0.570878 0
0.570879 0
0.57088 0
0.570881 0
0.570882 0
0.570883 0
0.570884 0
0.570885 0
0.570886 0
0.570887 0
0.570888 0
0.570889 0
0.57089 0
0.570891 0
0.570892 0
0.570893 0
0.570894 0
0.570895 0
0.570896 0
0.570897 0
0.570898 0
0.570899 0
0.5709 0
0.570901 0
0.570902 0
0.570903 0
0.570904 0
0.570905 0
0.570906 0
0.570907 0
0.570908 0
0.570909 0
0.57091 0
0.570911 0
0.570912 0
0.570913 0
0.570914 0
0.570915 0
0.570916 0
0.570917 0
0.570918 0
0.570919 0
0.57092 0
0.570921 0
0.570922 0
0.570923 0
0.570924 0
0.570925 0
0.570926 0
0.570927 0
0.570928 0
0.570929 0
0.57093 0
0.570931 0
0.570932 0
0.570933 0
0.570934 0
0.570935 0
0.570936 0
0.570937 0
0.570938 0
0.570939 0
0.57094 0
0.570941 0
0.570942 0
0.570943 0
0.570944 0
0.570945 0
0.570946 0
0.570947 0
0.570948 0
0.570949 0
0.57095 0
0.570951 0
0.570952 0
0.570953 0
0.570954 0
0.570955 0
0.570956 0
0.570957 0
0.570958 0
0.570959 0
0.57096 0
0.570961 0
0.570962 0
0.570963 0
0.570964 0
0.570965 0
0.570966 0
0.570967 0
0.570968 0
0.570969 0
0.57097 0
0.570971 0
0.570972 0
0.570973 0
0.570974 0
0.570975 0
0.570976 0
0.570977 0
0.570978 0
0.570979 0
0.57098 0
0.570981 0
0.570982 0
0.570983 0
0.570984 0
0.570985 0
0.570986 0
0.570987 0
0.570988 0
0.570989 0
0.57099 0
0.570991 0
0.570992 0
0.570993 0
0.570994 0
0.570995 0
0.570996 0
0.570997 0
0.570998 0
0.570999 0
0.571 0
0.571001 0
0.571002 0
0.571003 0
0.571004 0
0.571005 0
0.571006 0
0.571007 0
0.571008 0
0.571009 0
0.57101 0
0.571011 0
0.571012 0
0.571013 0
0.571014 0
0.571015 0
0.571016 0
0.571017 0
0.571018 0
0.571019 0
0.57102 0
0.571021 0
0.571022 0
0.571023 0
0.571024 0
0.571025 0
0.571026 0
0.571027 0
0.571028 0
0.571029 0
0.57103 0
0.571031 0
0.571032 0
0.571033 0
0.571034 0
0.571035 0
0.571036 0
0.571037 0
0.571038 0
0.571039 0
0.57104 0
0.571041 0
0.571042 0
0.571043 0
0.571044 0
0.571045 0
0.571046 0
0.571047 0
0.571048 0
0.571049 0
0.57105 0
0.571051 0
0.571052 0
0.571053 0
0.571054 0
0.571055 0
0.571056 0
0.571057 0
0.571058 0
0.571059 0
0.57106 0
0.571061 0
0.571062 0
0.571063 0
0.571064 0
0.571065 0
0.571066 0
0.571067 0
0.571068 0
0.571069 0
0.57107 0
0.571071 0
0.571072 0
0.571073 0
0.571074 0
0.571075 0
0.571076 0
0.571077 0
0.571078 0
0.571079 0
0.57108 0
0.571081 0
0.571082 0
0.571083 0
0.571084 0
0.571085 0
0.571086 0
0.571087 0
0.571088 0
0.571089 0
0.57109 0
0.571091 0
0.571092 0
0.571093 0
0.571094 0
0.571095 0
0.571096 0
0.571097 0
0.571098 0
0.571099 0
0.5711 0
0.571101 0
0.571102 0
0.571103 0
0.571104 0
0.571105 0
0.571106 0
0.571107 0
0.571108 0
0.571109 0
0.57111 0
0.571111 0
0.571112 0
0.571113 0
0.571114 0
0.571115 0
0.571116 0
0.571117 0
0.571118 0
0.571119 0
0.57112 0
0.571121 0
0.571122 0
0.571123 0
0.571124 0
0.571125 0
0.571126 0
0.571127 0
0.571128 0
0.571129 0
0.57113 0
0.571131 0
0.571132 0
0.571133 0
0.571134 0
0.571135 0
0.571136 0
0.571137 0
0.571138 0
0.571139 0
0.57114 0
0.571141 0
0.571142 0
0.571143 0
0.571144 0
0.571145 0
0.571146 0
0.571147 0
0.571148 0
0.571149 0
0.57115 0
0.571151 0
0.571152 0
0.571153 0
0.571154 0
0.571155 0
0.571156 0
0.571157 0
0.571158 0
0.571159 0
0.57116 0
0.571161 0
0.571162 0
0.571163 0
0.571164 0
0.571165 0
0.571166 0
0.571167 0
0.571168 0
0.571169 0
0.57117 0
0.571171 0
0.571172 0
0.571173 0
0.571174 0
0.571175 0
0.571176 0
0.571177 0
0.571178 0
0.571179 0
0.57118 0
0.571181 0
0.571182 0
0.571183 0
0.571184 0
0.571185 0
0.571186 0
0.571187 0
0.571188 0
0.571189 0
0.57119 0
0.571191 0
0.571192 0
0.571193 0
0.571194 0
0.571195 0
0.571196 0
0.571197 0
0.571198 0
0.571199 0
0.5712 0
0.571201 0
0.571202 0
0.571203 0
0.571204 0
0.571205 0
0.571206 0
0.571207 0
0.571208 0
0.571209 0
0.57121 0
0.571211 0
0.571212 0
0.571213 0
0.571214 0
0.571215 0
0.571216 0
0.571217 0
0.571218 0
0.571219 0
0.57122 0
0.571221 0
0.571222 0
0.571223 0
0.571224 0
0.571225 0
0.571226 0
0.571227 0
0.571228 0
0.571229 0
0.57123 0
0.571231 0
0.571232 0
0.571233 0
0.571234 0
0.571235 0
0.571236 0
0.571237 0
0.571238 0
0.571239 0
0.57124 0
0.571241 0
0.571242 0
0.571243 0
0.571244 0
0.571245 0
0.571246 0
0.571247 0
0.571248 0
0.571249 0
0.57125 0
0.571251 0
0.571252 0
0.571253 0
0.571254 0
0.571255 0
0.571256 0
0.571257 0
0.571258 0
0.571259 0
0.57126 0
0.571261 0
0.571262 0
0.571263 0
0.571264 0
0.571265 0
0.571266 0
0.571267 0
0.571268 0
0.571269 0
0.57127 0
0.571271 0
0.571272 0
0.571273 0
0.571274 0
0.571275 0
0.571276 0
0.571277 0
0.571278 0
0.571279 0
0.57128 0
0.571281 0
0.571282 0
0.571283 0
0.571284 0
0.571285 0
0.571286 0
0.571287 0
0.571288 0
0.571289 0
0.57129 0
0.571291 0
0.571292 0
0.571293 0
0.571294 0
0.571295 0
0.571296 0
0.571297 0
0.571298 0
0.571299 0
0.5713 0
0.571301 0
0.571302 0
0.571303 0
0.571304 0
0.571305 0
0.571306 0
0.571307 0
0.571308 0
0.571309 0
0.57131 0
0.571311 0
0.571312 0
0.571313 0
0.571314 0
0.571315 0
0.571316 0
0.571317 0
0.571318 0
0.571319 0
0.57132 0
0.571321 0
0.571322 0
0.571323 0
0.571324 0
0.571325 0
0.571326 0
0.571327 0
0.571328 0
0.571329 0
0.57133 0
0.571331 0
0.571332 0
0.571333 0
0.571334 0
0.571335 0
0.571336 0
0.571337 0
0.571338 0
0.571339 0
0.57134 0
0.571341 0
0.571342 0
0.571343 0
0.571344 0
0.571345 0
0.571346 0
0.571347 0
0.571348 0
0.571349 0
0.57135 0
0.571351 0
0.571352 0
0.571353 0
0.571354 0
0.571355 0
0.571356 0
0.571357 0
0.571358 0
0.571359 0
0.57136 0
0.571361 0
0.571362 0
0.571363 0
0.571364 0
0.571365 0
0.571366 0
0.571367 0
0.571368 0
0.571369 0
0.57137 0
0.571371 0
0.571372 0
0.571373 0
0.571374 0
0.571375 0
0.571376 0
0.571377 0
0.571378 0
0.571379 0
0.57138 0
0.571381 0
0.571382 0
0.571383 0
0.571384 0
0.571385 0
0.571386 0
0.571387 0
0.571388 0
0.571389 0
0.57139 0
0.571391 0
0.571392 0
0.571393 0
0.571394 0
0.571395 0
0.571396 0
0.571397 0
0.571398 0
0.571399 0
0.5714 0
0.571401 0
0.571402 0
0.571403 0
0.571404 0
0.571405 0
0.571406 0
0.571407 0
0.571408 0
0.571409 0
0.57141 0
0.571411 0
0.571412 0
0.571413 0
0.571414 0
0.571415 0
0.571416 0
0.571417 0
0.571418 0
0.571419 0
0.57142 0
0.571421 0
0.571422 0
0.571423 0
0.571424 0
0.571425 0
0.571426 0
0.571427 0
0.571428 0
0.571429 0
0.57143 0
0.571431 0
0.571432 0
0.571433 0
0.571434 0
0.571435 0
0.571436 0
0.571437 0
0.571438 0
0.571439 0
0.57144 0
0.571441 0
0.571442 0
0.571443 0
0.571444 0
0.571445 0
0.571446 0
0.571447 0
0.571448 0
0.571449 0
0.57145 0
0.571451 0
0.571452 0
0.571453 0
0.571454 0
0.571455 0
0.571456 0
0.571457 0
0.571458 0
0.571459 0
0.57146 0
0.571461 0
0.571462 0
0.571463 0
0.571464 0
0.571465 0
0.571466 0
0.571467 0
0.571468 0
0.571469 0
0.57147 0
0.571471 0
0.571472 0
0.571473 0
0.571474 0
0.571475 0
0.571476 0
0.571477 0
0.571478 0
0.571479 0
0.57148 0
0.571481 0
0.571482 0
0.571483 0
0.571484 0
0.571485 0
0.571486 0
0.571487 0
0.571488 0
0.571489 0
0.57149 0
0.571491 0
0.571492 0
0.571493 0
0.571494 0
0.571495 0
0.571496 0
0.571497 0
0.571498 0
0.571499 0
0.5715 0
0.571501 0
0.571502 0
0.571503 0
0.571504 0
0.571505 0
0.571506 0
0.571507 0
0.571508 0
0.571509 0
0.57151 0
0.571511 0
0.571512 0
0.571513 0
0.571514 0
0.571515 0
0.571516 0
0.571517 0
0.571518 0
0.571519 0
0.57152 0
0.571521 0
0.571522 0
0.571523 0
0.571524 0
0.571525 0
0.571526 0
0.571527 0
0.571528 0
0.571529 0
0.57153 0
0.571531 0
0.571532 0
0.571533 0
0.571534 0
0.571535 0
0.571536 0
0.571537 0
0.571538 0
0.571539 0
0.57154 0
0.571541 0
0.571542 0
0.571543 0
0.571544 0
0.571545 0
0.571546 0
0.571547 0
0.571548 0
0.571549 0
0.57155 0
0.571551 0
0.571552 0
0.571553 0
0.571554 0
0.571555 0
0.571556 0
0.571557 0
0.571558 0
0.571559 0
0.57156 0
0.571561 0
0.571562 0
0.571563 0
0.571564 0
0.571565 0
0.571566 0
0.571567 0
0.571568 0
0.571569 0
0.57157 0
0.571571 0
0.571572 0
0.571573 0
0.571574 0
0.571575 0
0.571576 0
0.571577 0
0.571578 0
0.571579 0
0.57158 0
0.571581 0
0.571582 0
0.571583 0
0.571584 0
0.571585 0
0.571586 0
0.571587 0
0.571588 0
0.571589 0
0.57159 0
0.571591 0
0.571592 0
0.571593 0
0.571594 0
0.571595 0
0.571596 0
0.571597 0
0.571598 0
0.571599 0
0.5716 0
0.571601 0
0.571602 0
0.571603 0
0.571604 0
0.571605 0
0.571606 0
0.571607 0
0.571608 0
0.571609 0
0.57161 0
0.571611 0
0.571612 0
0.571613 0
0.571614 0
0.571615 0
0.571616 0
0.571617 0
0.571618 0
0.571619 0
0.57162 0
0.571621 0
0.571622 0
0.571623 0
0.571624 0
0.571625 0
0.571626 0
0.571627 0
0.571628 0
0.571629 0
0.57163 0
0.571631 0
0.571632 0
0.571633 0
0.571634 0
0.571635 0
0.571636 0
0.571637 0
0.571638 0
0.571639 0
0.57164 0
0.571641 0
0.571642 0
0.571643 0
0.571644 0
0.571645 0
0.571646 0
0.571647 0
0.571648 0
0.571649 0
0.57165 0
0.571651 0
0.571652 0
0.571653 0
0.571654 0
0.571655 0
0.571656 0
0.571657 0
0.571658 0
0.571659 0
0.57166 0
0.571661 0
0.571662 0
0.571663 0
0.571664 0
0.571665 0
0.571666 0
0.571667 0
0.571668 0
0.571669 0
0.57167 0
0.571671 0
0.571672 0
0.571673 0
0.571674 0
0.571675 0
0.571676 0
0.571677 0
0.571678 0
0.571679 0
0.57168 0
0.571681 0
0.571682 0
0.571683 0
0.571684 0
0.571685 0
0.571686 0
0.571687 0
0.571688 0
0.571689 0
0.57169 0
0.571691 0
0.571692 0
0.571693 0
0.571694 0
0.571695 0
0.571696 0
0.571697 0
0.571698 0
0.571699 0
0.5717 0
0.571701 0
0.571702 0
0.571703 0
0.571704 0
0.571705 0
0.571706 0
0.571707 0
0.571708 0
0.571709 0
0.57171 0
0.571711 0
0.571712 0
0.571713 0
0.571714 0
0.571715 0
0.571716 0
0.571717 0
0.571718 0
0.571719 0
0.57172 0
0.571721 0
0.571722 0
0.571723 0
0.571724 0
0.571725 0
0.571726 0
0.571727 0
0.571728 0
0.571729 0
0.57173 0
0.571731 0
0.571732 0
0.571733 0
0.571734 0
0.571735 0
0.571736 0
0.571737 0
0.571738 0
0.571739 0
0.57174 0
0.571741 0
0.571742 0
0.571743 0
0.571744 0
0.571745 0
0.571746 0
0.571747 0
0.571748 0
0.571749 0
0.57175 0
0.571751 0
0.571752 0
0.571753 0
0.571754 0
0.571755 0
0.571756 0
0.571757 0
0.571758 0
0.571759 0
0.57176 0
0.571761 0
0.571762 0
0.571763 0
0.571764 0
0.571765 0
0.571766 0
0.571767 0
0.571768 0
0.571769 0
0.57177 0
0.571771 0
0.571772 0
0.571773 0
0.571774 0
0.571775 0
0.571776 0
0.571777 0
0.571778 0
0.571779 0
0.57178 0
0.571781 0
0.571782 0
0.571783 0
0.571784 0
0.571785 0
0.571786 0
0.571787 0
0.571788 0
0.571789 0
0.57179 0
0.571791 0
0.571792 0
0.571793 0
0.571794 0
0.571795 0
0.571796 0
0.571797 0
0.571798 0
0.571799 0
0.5718 0
0.571801 0
0.571802 0
0.571803 0
0.571804 0
0.571805 0
0.571806 0
0.571807 0
0.571808 0
0.571809 0
0.57181 0
0.571811 0
0.571812 0
0.571813 0
0.571814 0
0.571815 0
0.571816 0
0.571817 0
0.571818 0
0.571819 0
0.57182 0
0.571821 0
0.571822 0
0.571823 0
0.571824 0
0.571825 0
0.571826 0
0.571827 0
0.571828 0
0.571829 0
0.57183 0
0.571831 0
0.571832 0
0.571833 0
0.571834 0
0.571835 0
0.571836 0
0.571837 0
0.571838 0
0.571839 0
0.57184 0
0.571841 0
0.571842 0
0.571843 0
0.571844 0
0.571845 0
0.571846 0
0.571847 0
0.571848 0
0.571849 0
0.57185 0
0.571851 0
0.571852 0
0.571853 0
0.571854 0
0.571855 0
0.571856 0
0.571857 0
0.571858 0
0.571859 0
0.57186 0
0.571861 0
0.571862 0
0.571863 0
0.571864 0
0.571865 0
0.571866 0
0.571867 0
0.571868 0
0.571869 0
0.57187 0
0.571871 0
0.571872 0
0.571873 0
0.571874 0
0.571875 0
0.571876 0
0.571877 0
0.571878 0
0.571879 0
0.57188 0
0.571881 0
0.571882 0
0.571883 0
0.571884 0
0.571885 0
0.571886 0
0.571887 0
0.571888 0
0.571889 0
0.57189 0
0.571891 0
0.571892 0
0.571893 0
0.571894 0
0.571895 0
0.571896 0
0.571897 0
0.571898 0
0.571899 0
0.5719 0
0.571901 0
0.571902 0
0.571903 0
0.571904 0
0.571905 0
0.571906 0
0.571907 0
0.571908 0
0.571909 0
0.57191 0
0.571911 0
0.571912 0
0.571913 0
0.571914 0
0.571915 0
0.571916 0
0.571917 0
0.571918 0
0.571919 0
0.57192 0
0.571921 0
0.571922 0
0.571923 0
0.571924 0
0.571925 0
0.571926 0
0.571927 0
0.571928 0
0.571929 0
0.57193 0
0.571931 0
0.571932 0
0.571933 0
0.571934 0
0.571935 0
0.571936 0
0.571937 0
0.571938 0
0.571939 0
0.57194 0
0.571941 0
0.571942 0
0.571943 0
0.571944 0
0.571945 0
0.571946 0
0.571947 0
0.571948 0
0.571949 0
0.57195 0
0.571951 0
0.571952 0
0.571953 0
0.571954 0
0.571955 0
0.571956 0
0.571957 0
0.571958 0
0.571959 0
0.57196 0
0.571961 0
0.571962 0
0.571963 0
0.571964 0
0.571965 0
0.571966 0
0.571967 0
0.571968 0
0.571969 0
0.57197 0
0.571971 0
0.571972 0
0.571973 0
0.571974 0
0.571975 0
0.571976 0
0.571977 0
0.571978 0
0.571979 0
0.57198 0
0.571981 0
0.571982 0
0.571983 0
0.571984 0
0.571985 0
0.571986 0
0.571987 0
0.571988 0
0.571989 0
0.57199 0
0.571991 0
0.571992 0
0.571993 0
0.571994 0
0.571995 0
0.571996 0
0.571997 0
0.571998 0
0.571999 0
0.572 0
0.572001 0
0.572002 0
0.572003 0
0.572004 0
0.572005 0
0.572006 0
0.572007 0
0.572008 0
0.572009 0
0.57201 0
0.572011 0
0.572012 0
0.572013 0
0.572014 0
0.572015 0
0.572016 0
0.572017 0
0.572018 0
0.572019 0
0.57202 0
0.572021 0
0.572022 0
0.572023 0
0.572024 0
0.572025 0
0.572026 0
0.572027 0
0.572028 0
0.572029 0
0.57203 0
0.572031 0
0.572032 0
0.572033 0
0.572034 0
0.572035 0
0.572036 0
0.572037 0
0.572038 0
0.572039 0
0.57204 0
0.572041 0
0.572042 0
0.572043 0
0.572044 0
0.572045 0
0.572046 0
0.572047 0
0.572048 0
0.572049 0
0.57205 0
0.572051 0
0.572052 0
0.572053 0
0.572054 0
0.572055 0
0.572056 0
0.572057 0
0.572058 0
0.572059 0
0.57206 0
0.572061 0
0.572062 0
0.572063 0
0.572064 0
0.572065 0
0.572066 0
0.572067 0
0.572068 0
0.572069 0
0.57207 0
0.572071 0
0.572072 0
0.572073 0
0.572074 0
0.572075 0
0.572076 0
0.572077 0
0.572078 0
0.572079 0
0.57208 0
0.572081 0
0.572082 0
0.572083 0
0.572084 0
0.572085 0
0.572086 0
0.572087 0
0.572088 0
0.572089 0
0.57209 0
0.572091 0
0.572092 0
0.572093 0
0.572094 0
0.572095 0
0.572096 0
0.572097 0
0.572098 0
0.572099 0
0.5721 0
0.572101 0
0.572102 0
0.572103 0
0.572104 0
0.572105 0
0.572106 0
0.572107 0
0.572108 0
0.572109 0
0.57211 0
0.572111 0
0.572112 0
0.572113 0
0.572114 0
0.572115 0
0.572116 0
0.572117 0
0.572118 0
0.572119 0
0.57212 0
0.572121 0
0.572122 0
0.572123 0
0.572124 0
0.572125 0
0.572126 0
0.572127 0
0.572128 0
0.572129 0
0.57213 0
0.572131 0
0.572132 0
0.572133 0
0.572134 0
0.572135 0
0.572136 0
0.572137 0
0.572138 0
0.572139 0
0.57214 0
0.572141 0
0.572142 0
0.572143 0
0.572144 0
0.572145 0
0.572146 0
0.572147 0
0.572148 0
0.572149 0
0.57215 0
0.572151 0
0.572152 0
0.572153 0
0.572154 0
0.572155 0
0.572156 0
0.572157 0
0.572158 0
0.572159 0
0.57216 0
0.572161 0
0.572162 0
0.572163 0
0.572164 0
0.572165 0
0.572166 0
0.572167 0
0.572168 0
0.572169 0
0.57217 0
0.572171 0
0.572172 0
0.572173 0
0.572174 0
0.572175 0
0.572176 0
0.572177 0
0.572178 0
0.572179 0
0.57218 0
0.572181 0
0.572182 0
0.572183 0
0.572184 0
0.572185 0
0.572186 0
0.572187 0
0.572188 0
0.572189 0
0.57219 0
0.572191 0
0.572192 0
0.572193 0
0.572194 0
0.572195 0
0.572196 0
0.572197 0
0.572198 0
0.572199 0
0.5722 0
0.572201 0
0.572202 0
0.572203 0
0.572204 0
0.572205 0
0.572206 0
0.572207 0
0.572208 0
0.572209 0
0.57221 0
0.572211 0
0.572212 0
0.572213 0
0.572214 0
0.572215 0
0.572216 0
0.572217 0
0.572218 0
0.572219 0
0.57222 0
0.572221 0
0.572222 0
0.572223 0
0.572224 0
0.572225 0
0.572226 0
0.572227 0
0.572228 0
0.572229 0
0.57223 0
0.572231 0
0.572232 0
0.572233 0
0.572234 0
0.572235 0
0.572236 0
0.572237 0
0.572238 0
0.572239 0
0.57224 0
0.572241 0
0.572242 0
0.572243 0
0.572244 0
0.572245 0
0.572246 0
0.572247 0
0.572248 0
0.572249 0
0.57225 0
0.572251 0
0.572252 0
0.572253 0
0.572254 0
0.572255 0
0.572256 0
0.572257 0
0.572258 0
0.572259 0
0.57226 0
0.572261 0
0.572262 0
0.572263 0
0.572264 0
0.572265 0
0.572266 0
0.572267 0
0.572268 0
0.572269 0
0.57227 0
0.572271 0
0.572272 0
0.572273 0
0.572274 0
0.572275 0
0.572276 0
0.572277 0
0.572278 0
0.572279 0
0.57228 0
0.572281 0
0.572282 0
0.572283 0
0.572284 0
0.572285 0
0.572286 0
0.572287 0
0.572288 0
0.572289 0
0.57229 0
0.572291 0
0.572292 0
0.572293 0
0.572294 0
0.572295 0
0.572296 0
0.572297 0
0.572298 0
0.572299 0
0.5723 0
0.572301 0
0.572302 0
0.572303 0
0.572304 0
0.572305 0
0.572306 0
0.572307 0
0.572308 0
0.572309 0
0.57231 0
0.572311 0
0.572312 0
0.572313 0
0.572314 0
0.572315 0
0.572316 0
0.572317 0
0.572318 0
0.572319 0
0.57232 0
0.572321 0
0.572322 0
0.572323 0
0.572324 0
0.572325 0
0.572326 0
0.572327 0
0.572328 0
0.572329 0
0.57233 0
0.572331 0
0.572332 0
0.572333 0
0.572334 0
0.572335 0
0.572336 0
0.572337 0
0.572338 0
0.572339 0
0.57234 0
0.572341 0
0.572342 0
0.572343 0
0.572344 0
0.572345 0
0.572346 0
0.572347 0
0.572348 0
0.572349 0
0.57235 0
0.572351 0
0.572352 0
0.572353 0
0.572354 0
0.572355 0
0.572356 0
0.572357 0
0.572358 0
0.572359 0
0.57236 0
0.572361 0
0.572362 0
0.572363 0
0.572364 0
0.572365 0
0.572366 0
0.572367 0
0.572368 0
0.572369 0
0.57237 0
0.572371 0
0.572372 0
0.572373 0
0.572374 0
0.572375 0
0.572376 0
0.572377 0
0.572378 0
0.572379 0
0.57238 0
0.572381 0
0.572382 0
0.572383 0
0.572384 0
0.572385 0
0.572386 0
0.572387 0
0.572388 0
0.572389 0
0.57239 0
0.572391 0
0.572392 0
0.572393 0
0.572394 0
0.572395 0
0.572396 0
0.572397 0
0.572398 0
0.572399 0
0.5724 0
0.572401 0
0.572402 0
0.572403 0
0.572404 0
0.572405 0
0.572406 0
0.572407 0
0.572408 0
0.572409 0
0.57241 0
0.572411 0
0.572412 0
0.572413 0
0.572414 0
0.572415 0
0.572416 0
0.572417 0
0.572418 0
0.572419 0
0.57242 0
0.572421 0
0.572422 0
0.572423 0
0.572424 0
0.572425 0
0.572426 0
0.572427 0
0.572428 0
0.572429 0
0.57243 0
0.572431 0
0.572432 0
0.572433 0
0.572434 0
0.572435 0
0.572436 0
0.572437 0
0.572438 0
0.572439 0
0.57244 0
0.572441 0
0.572442 0
0.572443 0
0.572444 0
0.572445 0
0.572446 0
0.572447 0
0.572448 0
0.572449 0
0.57245 0
0.572451 0
0.572452 0
0.572453 0
0.572454 0
0.572455 0
0.572456 0
0.572457 0
0.572458 0
0.572459 0
0.57246 0
0.572461 0
0.572462 0
0.572463 0
0.572464 0
0.572465 0
0.572466 0
0.572467 0
0.572468 0
0.572469 0
0.57247 0
0.572471 0
0.572472 0
0.572473 0
0.572474 0
0.572475 0
0.572476 0
0.572477 0
0.572478 0
0.572479 0
0.57248 0
0.572481 0
0.572482 0
0.572483 0
0.572484 0
0.572485 0
0.572486 0
0.572487 0
0.572488 0
0.572489 0
0.57249 0
0.572491 0
0.572492 0
0.572493 0
0.572494 0
0.572495 0
0.572496 0
0.572497 0
0.572498 0
0.572499 0
0.5725 0
0.572501 0
0.572502 0
0.572503 0
0.572504 0
0.572505 0
0.572506 0
0.572507 0
0.572508 0
0.572509 0
0.57251 0
0.572511 0
0.572512 0
0.572513 0
0.572514 0
0.572515 0
0.572516 0
0.572517 0
0.572518 0
0.572519 0
0.57252 0
0.572521 0
0.572522 0
0.572523 0
0.572524 0
0.572525 0
0.572526 0
0.572527 0
0.572528 0
0.572529 0
0.57253 0
0.572531 0
0.572532 0
0.572533 0
0.572534 0
0.572535 0
0.572536 0
0.572537 0
0.572538 0
0.572539 0
0.57254 0
0.572541 0
0.572542 0
0.572543 0
0.572544 0
0.572545 0
0.572546 0
0.572547 0
0.572548 0
0.572549 0
0.57255 0
0.572551 0
0.572552 0
0.572553 0
0.572554 0
0.572555 0
0.572556 0
0.572557 0
0.572558 0
0.572559 0
0.57256 0
0.572561 0
0.572562 0
0.572563 0
0.572564 0
0.572565 0
0.572566 0
0.572567 0
0.572568 0
0.572569 0
0.57257 0
0.572571 0
0.572572 0
0.572573 0
0.572574 0
0.572575 0
0.572576 0
0.572577 0
0.572578 0
0.572579 0
0.57258 0
0.572581 0
0.572582 0
0.572583 0
0.572584 0
0.572585 0
0.572586 0
0.572587 0
0.572588 0
0.572589 0
0.57259 0
0.572591 0
0.572592 0
0.572593 0
0.572594 0
0.572595 0
0.572596 0
0.572597 0
0.572598 0
0.572599 0
0.5726 0
0.572601 0
0.572602 0
0.572603 0
0.572604 0
0.572605 0
0.572606 0
0.572607 0
0.572608 0
0.572609 0
0.57261 0
0.572611 0
0.572612 0
0.572613 0
0.572614 0
0.572615 0
0.572616 0
0.572617 0
0.572618 0
0.572619 0
0.57262 0
0.572621 0
0.572622 0
0.572623 0
0.572624 0
0.572625 0
0.572626 0
0.572627 0
0.572628 0
0.572629 0
0.57263 0
0.572631 0
0.572632 0
0.572633 0
0.572634 0
0.572635 0
0.572636 0
0.572637 0
0.572638 0
0.572639 0
0.57264 0
0.572641 0
0.572642 0
0.572643 0
0.572644 0
0.572645 0
0.572646 0
0.572647 0
0.572648 0
0.572649 0
0.57265 0
0.572651 0
0.572652 0
0.572653 0
0.572654 0
0.572655 0
0.572656 0
0.572657 0
0.572658 0
0.572659 0
0.57266 0
0.572661 0
0.572662 0
0.572663 0
0.572664 0
0.572665 0
0.572666 0
0.572667 0
0.572668 0
0.572669 0
0.57267 0
0.572671 0
0.572672 0
0.572673 0
0.572674 0
0.572675 0
0.572676 0
0.572677 0
0.572678 0
0.572679 0
0.57268 0
0.572681 0
0.572682 0
0.572683 0
0.572684 0
0.572685 0
0.572686 0
0.572687 0
0.572688 0
0.572689 0
0.57269 0
0.572691 0
0.572692 0
0.572693 0
0.572694 0
0.572695 0
0.572696 0
0.572697 0
0.572698 0
0.572699 0
0.5727 0
0.572701 0
0.572702 0
0.572703 0
0.572704 0
0.572705 0
0.572706 0
0.572707 0
0.572708 0
0.572709 0
0.57271 0
0.572711 0
0.572712 0
0.572713 0
0.572714 0
0.572715 0
0.572716 0
0.572717 0
0.572718 0
0.572719 0
0.57272 0
0.572721 0
0.572722 0
0.572723 0
0.572724 0
0.572725 0
0.572726 0
0.572727 0
0.572728 0
0.572729 0
0.57273 0
0.572731 0
0.572732 0
0.572733 0
0.572734 0
0.572735 0
0.572736 0
0.572737 0
0.572738 0
0.572739 0
0.57274 0
0.572741 0
0.572742 0
0.572743 0
0.572744 0
0.572745 0
0.572746 0
0.572747 0
0.572748 0
0.572749 0
0.57275 0
0.572751 0
0.572752 0
0.572753 0
0.572754 0
0.572755 0
0.572756 0
0.572757 0
0.572758 0
0.572759 0
0.57276 0
0.572761 0
0.572762 0
0.572763 0
0.572764 0
0.572765 0
0.572766 0
0.572767 0
0.572768 0
0.572769 0
0.57277 0
0.572771 0
0.572772 0
0.572773 0
0.572774 0
0.572775 0
0.572776 0
0.572777 0
0.572778 0
0.572779 0
0.57278 0
0.572781 0
0.572782 0
0.572783 0
0.572784 0
0.572785 0
0.572786 0
0.572787 0
0.572788 0
0.572789 0
0.57279 0
0.572791 0
0.572792 0
0.572793 0
0.572794 0
0.572795 0
0.572796 0
0.572797 0
0.572798 0
0.572799 0
0.5728 0
0.572801 0
0.572802 0
0.572803 0
0.572804 0
0.572805 0
0.572806 0
0.572807 0
0.572808 0
0.572809 0
0.57281 0
0.572811 0
0.572812 0
0.572813 0
0.572814 0
0.572815 0
0.572816 0
0.572817 0
0.572818 0
0.572819 0
0.57282 0
0.572821 0
0.572822 0
0.572823 0
0.572824 0
0.572825 0
0.572826 0
0.572827 0
0.572828 0
0.572829 0
0.57283 0
0.572831 0
0.572832 0
0.572833 0
0.572834 0
0.572835 0
0.572836 0
0.572837 0
0.572838 0
0.572839 0
0.57284 0
0.572841 0
0.572842 0
0.572843 0
0.572844 0
0.572845 0
0.572846 0
0.572847 0
0.572848 0
0.572849 0
0.57285 0
0.572851 0
0.572852 0
0.572853 0
0.572854 0
0.572855 0
0.572856 0
0.572857 0
0.572858 0
0.572859 0
0.57286 0
0.572861 0
0.572862 0
0.572863 0
0.572864 0
0.572865 0
0.572866 0
0.572867 0
0.572868 0
0.572869 0
0.57287 0
0.572871 0
0.572872 0
0.572873 0
0.572874 0
0.572875 0
0.572876 0
0.572877 0
0.572878 0
0.572879 0
0.57288 0
0.572881 0
0.572882 0
0.572883 0
0.572884 0
0.572885 0
0.572886 0
0.572887 0
0.572888 0
0.572889 0
0.57289 0
0.572891 0
0.572892 0
0.572893 0
0.572894 0
0.572895 0
0.572896 0
0.572897 0
0.572898 0
0.572899 0
0.5729 0
0.572901 0
0.572902 0
0.572903 0
0.572904 0
0.572905 0
0.572906 0
0.572907 0
0.572908 0
0.572909 0
0.57291 0
0.572911 0
0.572912 0
0.572913 0
0.572914 0
0.572915 0
0.572916 0
0.572917 0
0.572918 0
0.572919 0
0.57292 0
0.572921 0
0.572922 0
0.572923 0
0.572924 0
0.572925 0
0.572926 0
0.572927 0
0.572928 0
0.572929 0
0.57293 0
0.572931 0
0.572932 0
0.572933 0
0.572934 0
0.572935 0
0.572936 0
0.572937 0
0.572938 0
0.572939 0
0.57294 0
0.572941 0
0.572942 0
0.572943 0
0.572944 0
0.572945 0
0.572946 0
0.572947 0
0.572948 0
0.572949 0
0.57295 0
0.572951 0
0.572952 0
0.572953 0
0.572954 0
0.572955 0
0.572956 0
0.572957 0
0.572958 0
0.572959 0
0.57296 0
0.572961 0
0.572962 0
0.572963 0
0.572964 0
0.572965 0
0.572966 0
0.572967 0
0.572968 0
0.572969 0
0.57297 0
0.572971 0
0.572972 0
0.572973 0
0.572974 0
0.572975 0
0.572976 0
0.572977 0
0.572978 0
0.572979 0
0.57298 0
0.572981 0
0.572982 0
0.572983 0
0.572984 0
0.572985 0
0.572986 0
0.572987 0
0.572988 0
0.572989 0
0.57299 0
0.572991 0
0.572992 0
0.572993 0
0.572994 0
0.572995 0
0.572996 0
0.572997 0
0.572998 0
0.572999 0
0.573 0
0.573001 0
0.573002 0
0.573003 0
0.573004 0
0.573005 0
0.573006 0
0.573007 0
0.573008 0
0.573009 0
0.57301 0
0.573011 0
0.573012 0
0.573013 0
0.573014 0
0.573015 0
0.573016 0
0.573017 0
0.573018 0
0.573019 0
0.57302 0
0.573021 0
0.573022 0
0.573023 0
0.573024 0
0.573025 0
0.573026 0
0.573027 0
0.573028 0
0.573029 0
0.57303 0
0.573031 0
0.573032 0
0.573033 0
0.573034 0
0.573035 0
0.573036 0
0.573037 0
0.573038 0
0.573039 0
0.57304 0
0.573041 0
0.573042 0
0.573043 0
0.573044 0
0.573045 0
0.573046 0
0.573047 0
0.573048 0
0.573049 0
0.57305 0
0.573051 0
0.573052 0
0.573053 0
0.573054 0
0.573055 0
0.573056 0
0.573057 0
0.573058 0
0.573059 0
0.57306 0
0.573061 0
0.573062 0
0.573063 0
0.573064 0
0.573065 0
0.573066 0
0.573067 0
0.573068 0
0.573069 0
0.57307 0
0.573071 0
0.573072 0
0.573073 0
0.573074 0
0.573075 0
0.573076 0
0.573077 0
0.573078 0
0.573079 0
0.57308 0
0.573081 0
0.573082 0
0.573083 0
0.573084 0
0.573085 0
0.573086 0
0.573087 0
0.573088 0
0.573089 0
0.57309 0
0.573091 0
0.573092 0
0.573093 0
0.573094 0
0.573095 0
0.573096 0
0.573097 0
0.573098 0
0.573099 0
0.5731 0
0.573101 0
0.573102 0
0.573103 0
0.573104 0
0.573105 0
0.573106 0
0.573107 0
0.573108 0
0.573109 0
0.57311 0
0.573111 0
0.573112 0
0.573113 0
0.573114 0
0.573115 0
0.573116 0
0.573117 0
0.573118 0
0.573119 0
0.57312 0
0.573121 0
0.573122 0
0.573123 0
0.573124 0
0.573125 0
0.573126 0
0.573127 0
0.573128 0
0.573129 0
0.57313 0
0.573131 0
0.573132 0
0.573133 0
0.573134 0
0.573135 0
0.573136 0
0.573137 0
0.573138 0
0.573139 0
0.57314 0
0.573141 0
0.573142 0
0.573143 0
0.573144 0
0.573145 0
0.573146 0
0.573147 0
0.573148 0
0.573149 0
0.57315 0
0.573151 0
0.573152 0
0.573153 0
0.573154 0
0.573155 0
0.573156 0
0.573157 0
0.573158 0
0.573159 0
0.57316 0
0.573161 0
0.573162 0
0.573163 0
0.573164 0
0.573165 0
0.573166 0
0.573167 0
0.573168 0
0.573169 0
0.57317 0
0.573171 0
0.573172 0
0.573173 0
0.573174 0
0.573175 0
0.573176 0
0.573177 0
0.573178 0
0.573179 0
0.57318 0
0.573181 0
0.573182 0
0.573183 0
0.573184 0
0.573185 0
0.573186 0
0.573187 0
0.573188 0
0.573189 0
0.57319 0
0.573191 0
0.573192 0
0.573193 0
0.573194 0
0.573195 0
0.573196 0
0.573197 0
0.573198 0
0.573199 0
0.5732 0
0.573201 0
0.573202 0
0.573203 0
0.573204 0
0.573205 0
0.573206 0
0.573207 0
0.573208 0
0.573209 0
0.57321 0
0.573211 0
0.573212 0
0.573213 0
0.573214 0
0.573215 0
0.573216 0
0.573217 0
0.573218 0
0.573219 0
0.57322 0
0.573221 0
0.573222 0
0.573223 0
0.573224 0
0.573225 0
0.573226 0
0.573227 0
0.573228 0
0.573229 0
0.57323 0
0.573231 0
0.573232 0
0.573233 0
0.573234 0
0.573235 0
0.573236 0
0.573237 0
0.573238 0
0.573239 0
0.57324 0
0.573241 0
0.573242 0
0.573243 0
0.573244 0
0.573245 0
0.573246 0
0.573247 0
0.573248 0
0.573249 0
0.57325 0
0.573251 0
0.573252 0
0.573253 0
0.573254 0
0.573255 0
0.573256 0
0.573257 0
0.573258 0
0.573259 0
0.57326 0
0.573261 0
0.573262 0
0.573263 0
0.573264 0
0.573265 0
0.573266 0
0.573267 0
0.573268 0
0.573269 0
0.57327 0
0.573271 0
0.573272 0
0.573273 0
0.573274 0
0.573275 0
0.573276 0
0.573277 0
0.573278 0
0.573279 0
0.57328 0
0.573281 0
0.573282 0
0.573283 0
0.573284 0
0.573285 0
0.573286 0
0.573287 0
0.573288 0
0.573289 0
0.57329 0
0.573291 0
0.573292 0
0.573293 0
0.573294 0
0.573295 0
0.573296 0
0.573297 0
0.573298 0
0.573299 0
0.5733 0
0.573301 0
0.573302 0
0.573303 0
0.573304 0
0.573305 0
0.573306 0
0.573307 0
0.573308 0
0.573309 0
0.57331 0
0.573311 0
0.573312 0
0.573313 0
0.573314 0
0.573315 0
0.573316 0
0.573317 0
0.573318 0
0.573319 0
0.57332 0
0.573321 0
0.573322 0
0.573323 0
0.573324 0
0.573325 0
0.573326 0
0.573327 0
0.573328 0
0.573329 0
0.57333 0
0.573331 0
0.573332 0
0.573333 0
0.573334 0
0.573335 0
0.573336 0
0.573337 0
0.573338 0
0.573339 0
0.57334 0
0.573341 0
0.573342 0
0.573343 0
0.573344 0
0.573345 0
0.573346 0
0.573347 0
0.573348 0
0.573349 0
0.57335 0
0.573351 0
0.573352 0
0.573353 0
0.573354 0
0.573355 0
0.573356 0
0.573357 0
0.573358 0
0.573359 0
0.57336 0
0.573361 0
0.573362 0
0.573363 0
0.573364 0
0.573365 0
0.573366 0
0.573367 0
0.573368 0
0.573369 0
0.57337 0
0.573371 0
0.573372 0
0.573373 0
0.573374 0
0.573375 0
0.573376 0
0.573377 0
0.573378 0
0.573379 0
0.57338 0
0.573381 0
0.573382 0
0.573383 0
0.573384 0
0.573385 0
0.573386 0
0.573387 0
0.573388 0
0.573389 0
0.57339 0
0.573391 0
0.573392 0
0.573393 0
0.573394 0
0.573395 0
0.573396 0
0.573397 0
0.573398 0
0.573399 0
0.5734 0
0.573401 0
0.573402 0
0.573403 0
0.573404 0
0.573405 0
0.573406 0
0.573407 0
0.573408 0
0.573409 0
0.57341 0
0.573411 0
0.573412 0
0.573413 0
0.573414 0
0.573415 0
0.573416 0
0.573417 0
0.573418 0
0.573419 0
0.57342 0
0.573421 0
0.573422 0
0.573423 0
0.573424 0
0.573425 0
0.573426 0
0.573427 0
0.573428 0
0.573429 0
0.57343 0
0.573431 0
0.573432 0
0.573433 0
0.573434 0
0.573435 0
0.573436 0
0.573437 0
0.573438 0
0.573439 0
0.57344 0
0.573441 0
0.573442 0
0.573443 0
0.573444 0
0.573445 0
0.573446 0
0.573447 0
0.573448 0
0.573449 0
0.57345 0
0.573451 0
0.573452 0
0.573453 0
0.573454 0
0.573455 0
0.573456 0
0.573457 0
0.573458 0
0.573459 0
0.57346 0
0.573461 0
0.573462 0
0.573463 0
0.573464 0
0.573465 0
0.573466 0
0.573467 0
0.573468 0
0.573469 0
0.57347 0
0.573471 0
0.573472 0
0.573473 0
0.573474 0
0.573475 0
0.573476 0
0.573477 0
0.573478 0
0.573479 0
0.57348 0
0.573481 0
0.573482 0
0.573483 0
0.573484 0
0.573485 0
0.573486 0
0.573487 0
0.573488 0
0.573489 0
0.57349 0
0.573491 0
0.573492 0
0.573493 0
0.573494 0
0.573495 0
0.573496 0
0.573497 0
0.573498 0
0.573499 0
0.5735 0
0.573501 0
0.573502 0
0.573503 0
0.573504 0
0.573505 0
0.573506 0
0.573507 0
0.573508 0
0.573509 0
0.57351 0
0.573511 0
0.573512 0
0.573513 0
0.573514 0
0.573515 0
0.573516 0
0.573517 0
0.573518 0
0.573519 0
0.57352 0
0.573521 0
0.573522 0
0.573523 0
0.573524 0
0.573525 0
0.573526 0
0.573527 0
0.573528 0
0.573529 0
0.57353 0
0.573531 0
0.573532 0
0.573533 0
0.573534 0
0.573535 0
0.573536 0
0.573537 0
0.573538 0
0.573539 0
0.57354 0
0.573541 0
0.573542 0
0.573543 0
0.573544 0
0.573545 0
0.573546 0
0.573547 0
0.573548 0
0.573549 0
0.57355 0
0.573551 0
0.573552 0
0.573553 0
0.573554 0
0.573555 0
0.573556 0
0.573557 0
0.573558 0
0.573559 0
0.57356 0
0.573561 0
0.573562 0
0.573563 0
0.573564 0
0.573565 0
0.573566 0
0.573567 0
0.573568 0
0.573569 0
0.57357 0
0.573571 0
0.573572 0
0.573573 0
0.573574 0
0.573575 0
0.573576 0
0.573577 0
0.573578 0
0.573579 0
0.57358 0
0.573581 0
0.573582 0
0.573583 0
0.573584 0
0.573585 0
0.573586 0
0.573587 0
0.573588 0
0.573589 0
0.57359 0
0.573591 0
0.573592 0
0.573593 0
0.573594 0
0.573595 0
0.573596 0
0.573597 0
0.573598 0
0.573599 0
0.5736 0
0.573601 0
0.573602 0
0.573603 0
0.573604 0
0.573605 0
0.573606 0
0.573607 0
0.573608 0
0.573609 0
0.57361 0
0.573611 0
0.573612 0
0.573613 0
0.573614 0
0.573615 0
0.573616 0
0.573617 0
0.573618 0
0.573619 0
0.57362 0
0.573621 0
0.573622 0
0.573623 0
0.573624 0
0.573625 0
0.573626 0
0.573627 0
0.573628 0
0.573629 0
0.57363 0
0.573631 0
0.573632 0
0.573633 0
0.573634 0
0.573635 0
0.573636 0
0.573637 0
0.573638 0
0.573639 0
0.57364 0
0.573641 0
0.573642 0
0.573643 0
0.573644 0
0.573645 0
0.573646 0
0.573647 0
0.573648 0
0.573649 0
0.57365 0
0.573651 0
0.573652 0
0.573653 0
0.573654 0
0.573655 0
0.573656 0
0.573657 0
0.573658 0
0.573659 0
0.57366 0
0.573661 0
0.573662 0
0.573663 0
0.573664 0
0.573665 0
0.573666 0
0.573667 0
0.573668 0
0.573669 0
0.57367 0
0.573671 0
0.573672 0
0.573673 0
0.573674 0
0.573675 0
0.573676 0
0.573677 0
0.573678 0
0.573679 0
0.57368 0
0.573681 0
0.573682 0
0.573683 0
0.573684 0
0.573685 0
0.573686 0
0.573687 0
0.573688 0
0.573689 0
0.57369 0
0.573691 0
0.573692 0
0.573693 0
0.573694 0
0.573695 0
0.573696 0
0.573697 0
0.573698 0
0.573699 0
0.5737 0
0.573701 0
0.573702 0
0.573703 0
0.573704 0
0.573705 0
0.573706 0
0.573707 0
0.573708 0
0.573709 0
0.57371 0
0.573711 0
0.573712 0
0.573713 0
0.573714 0
0.573715 0
0.573716 0
0.573717 0
0.573718 0
0.573719 0
0.57372 0
0.573721 0
0.573722 0
0.573723 0
0.573724 0
0.573725 0
0.573726 0
0.573727 0
0.573728 0
0.573729 0
0.57373 0
0.573731 0
0.573732 0
0.573733 0
0.573734 0
0.573735 0
0.573736 0
0.573737 0
0.573738 0
0.573739 0
0.57374 0
0.573741 0
0.573742 0
0.573743 0
0.573744 0
0.573745 0
0.573746 0
0.573747 0
0.573748 0
0.573749 0
0.57375 0
0.573751 0
0.573752 0
0.573753 0
0.573754 0
0.573755 0
0.573756 0
0.573757 0
0.573758 0
0.573759 0
0.57376 0
0.573761 0
0.573762 0
0.573763 0
0.573764 0
0.573765 0
0.573766 0
0.573767 0
0.573768 0
0.573769 0
0.57377 0
0.573771 0
0.573772 0
0.573773 0
0.573774 0
0.573775 0
0.573776 0
0.573777 0
0.573778 0
0.573779 0
0.57378 0
0.573781 0
0.573782 0
0.573783 0
0.573784 0
0.573785 0
0.573786 0
0.573787 0
0.573788 0
0.573789 0
0.57379 0
0.573791 0
0.573792 0
0.573793 0
0.573794 0
0.573795 0
0.573796 0
0.573797 0
0.573798 0
0.573799 0
0.5738 0
0.573801 0
0.573802 0
0.573803 0
0.573804 0
0.573805 0
0.573806 0
0.573807 0
0.573808 0
0.573809 0
0.57381 0
0.573811 0
0.573812 0
0.573813 0
0.573814 0
0.573815 0
0.573816 0
0.573817 0
0.573818 0
0.573819 0
0.57382 0
0.573821 0
0.573822 0
0.573823 0
0.573824 0
0.573825 0
0.573826 0
0.573827 0
0.573828 0
0.573829 0
0.57383 0
0.573831 0
0.573832 0
0.573833 0
0.573834 0
0.573835 0
0.573836 0
0.573837 0
0.573838 0
0.573839 0
0.57384 0
0.573841 0
0.573842 0
0.573843 0
0.573844 0
0.573845 0
0.573846 0
0.573847 0
0.573848 0
0.573849 0
0.57385 0
0.573851 0
0.573852 0
0.573853 0
0.573854 0
0.573855 0
0.573856 0
0.573857 0
0.573858 0
0.573859 0
0.57386 0
0.573861 0
0.573862 0
0.573863 0
0.573864 0
0.573865 0
0.573866 0
0.573867 0
0.573868 0
0.573869 0
0.57387 0
0.573871 0
0.573872 0
0.573873 0
0.573874 0
0.573875 0
0.573876 0
0.573877 0
0.573878 0
0.573879 0
0.57388 0
0.573881 0
0.573882 0
0.573883 0
0.573884 0
0.573885 0
0.573886 0
0.573887 0
0.573888 0
0.573889 0
0.57389 0
0.573891 0
0.573892 0
0.573893 0
0.573894 0
0.573895 0
0.573896 0
0.573897 0
0.573898 0
0.573899 0
0.5739 0
0.573901 0
0.573902 0
0.573903 0
0.573904 0
0.573905 0
0.573906 0
0.573907 0
0.573908 0
0.573909 0
0.57391 0
0.573911 0
0.573912 0
0.573913 0
0.573914 0
0.573915 0
0.573916 0
0.573917 0
0.573918 0
0.573919 0
0.57392 0
0.573921 0
0.573922 0
0.573923 0
0.573924 0
0.573925 0
0.573926 0
0.573927 0
0.573928 0
0.573929 0
0.57393 0
0.573931 0
0.573932 0
0.573933 0
0.573934 0
0.573935 0
0.573936 0
0.573937 0
0.573938 0
0.573939 0
0.57394 0
0.573941 0
0.573942 0
0.573943 0
0.573944 0
0.573945 0
0.573946 0
0.573947 0
0.573948 0
0.573949 0
0.57395 0
0.573951 0
0.573952 0
0.573953 0
0.573954 0
0.573955 0
0.573956 0
0.573957 0
0.573958 0
0.573959 0
0.57396 0
0.573961 0
0.573962 0
0.573963 0
0.573964 0
0.573965 0
0.573966 0
0.573967 0
0.573968 0
0.573969 0
0.57397 0
0.573971 0
0.573972 0
0.573973 0
0.573974 0
0.573975 0
0.573976 0
0.573977 0
0.573978 0
0.573979 0
0.57398 0
0.573981 0
0.573982 0
0.573983 0
0.573984 0
0.573985 0
0.573986 0
0.573987 0
0.573988 0
0.573989 0
0.57399 0
0.573991 0
0.573992 0
0.573993 0
0.573994 0
0.573995 0
0.573996 0
0.573997 0
0.573998 0
0.573999 0
0.574 0
0.574001 0
0.574002 0
0.574003 0
0.574004 0
0.574005 0
0.574006 0
0.574007 0
0.574008 0
0.574009 0
0.57401 0
0.574011 0
0.574012 0
0.574013 0
0.574014 0
0.574015 0
0.574016 0
0.574017 0
0.574018 0
0.574019 0
0.57402 0
0.574021 0
0.574022 0
0.574023 0
0.574024 0
0.574025 0
0.574026 0
0.574027 0
0.574028 0
0.574029 0
0.57403 0
0.574031 0
0.574032 0
0.574033 0
0.574034 0
0.574035 0
0.574036 0
0.574037 0
0.574038 0
0.574039 0
0.57404 0
0.574041 0
0.574042 0
0.574043 0
0.574044 0
0.574045 0
0.574046 0
0.574047 0
0.574048 0
0.574049 0
0.57405 0
0.574051 0
0.574052 0
0.574053 0
0.574054 0
0.574055 0
0.574056 0
0.574057 0
0.574058 0
0.574059 0
0.57406 0
0.574061 0
0.574062 0
0.574063 0
0.574064 0
0.574065 0
0.574066 0
0.574067 0
0.574068 0
0.574069 0
0.57407 0
0.574071 0
0.574072 0
0.574073 0
0.574074 0
0.574075 0
0.574076 0
0.574077 0
0.574078 0
0.574079 0
0.57408 0
0.574081 0
0.574082 0
0.574083 0
0.574084 0
0.574085 0
0.574086 0
0.574087 0
0.574088 0
0.574089 0
0.57409 0
0.574091 0
0.574092 0
0.574093 0
0.574094 0
0.574095 0
0.574096 0
0.574097 0
0.574098 0
0.574099 0
0.5741 0
0.574101 0
0.574102 0
0.574103 0
0.574104 0
0.574105 0
0.574106 0
0.574107 0
0.574108 0
0.574109 0
0.57411 0
0.574111 0
0.574112 0
0.574113 0
0.574114 0
0.574115 0
0.574116 0
0.574117 0
0.574118 0
0.574119 0
0.57412 0
0.574121 0
0.574122 0
0.574123 0
0.574124 0
0.574125 0
0.574126 0
0.574127 0
0.574128 0
0.574129 0
0.57413 0
0.574131 0
0.574132 0
0.574133 0
0.574134 0
0.574135 0
0.574136 0
0.574137 0
0.574138 0
0.574139 0
0.57414 0
0.574141 0
0.574142 0
0.574143 0
0.574144 0
0.574145 0
0.574146 0
0.574147 0
0.574148 0
0.574149 0
0.57415 0
0.574151 0
0.574152 0
0.574153 0
0.574154 0
0.574155 0
0.574156 0
0.574157 0
0.574158 0
0.574159 0
0.57416 0
0.574161 0
0.574162 0
0.574163 0
0.574164 0
0.574165 0
0.574166 0
0.574167 0
0.574168 0
0.574169 0
0.57417 0
0.574171 0
0.574172 0
0.574173 0
0.574174 0
0.574175 0
0.574176 0
0.574177 0
0.574178 0
0.574179 0
0.57418 0
0.574181 0
0.574182 0
0.574183 0
0.574184 0
0.574185 0
0.574186 0
0.574187 0
0.574188 0
0.574189 0
0.57419 0
0.574191 0
0.574192 0
0.574193 0
0.574194 0
0.574195 0
0.574196 0
0.574197 0
0.574198 0
0.574199 0
0.5742 0
0.574201 0
0.574202 0
0.574203 0
0.574204 0
0.574205 0
0.574206 0
0.574207 0
0.574208 0
0.574209 0
0.57421 0
0.574211 0
0.574212 0
0.574213 0
0.574214 0
0.574215 0
0.574216 0
0.574217 0
0.574218 0
0.574219 0
0.57422 0
0.574221 0
0.574222 0
0.574223 0
0.574224 0
0.574225 0
0.574226 0
0.574227 0
0.574228 0
0.574229 0
0.57423 0
0.574231 0
0.574232 0
0.574233 0
0.574234 0
0.574235 0
0.574236 0
0.574237 0
0.574238 0
0.574239 0
0.57424 0
0.574241 0
0.574242 0
0.574243 0
0.574244 0
0.574245 0
0.574246 0
0.574247 0
0.574248 0
0.574249 0
0.57425 0
0.574251 0
0.574252 0
0.574253 0
0.574254 0
0.574255 0
0.574256 0
0.574257 0
0.574258 0
0.574259 0
0.57426 0
0.574261 0
0.574262 0
0.574263 0
0.574264 0
0.574265 0
0.574266 0
0.574267 0
0.574268 0
0.574269 0
0.57427 0
0.574271 0
0.574272 0
0.574273 0
0.574274 0
0.574275 0
0.574276 0
0.574277 0
0.574278 0
0.574279 0
0.57428 0
0.574281 0
0.574282 0
0.574283 0
0.574284 0
0.574285 0
0.574286 0
0.574287 0
0.574288 0
0.574289 0
0.57429 0
0.574291 0
0.574292 0
0.574293 0
0.574294 0
0.574295 0
0.574296 0
0.574297 0
0.574298 0
0.574299 0
0.5743 0
0.574301 0
0.574302 0
0.574303 0
0.574304 0
0.574305 0
0.574306 0
0.574307 0
0.574308 0
0.574309 0
0.57431 0
0.574311 0
0.574312 0
0.574313 0
0.574314 0
0.574315 0
0.574316 0
0.574317 0
0.574318 0
0.574319 0
0.57432 0
0.574321 0
0.574322 0
0.574323 0
0.574324 0
0.574325 0
0.574326 0
0.574327 0
0.574328 0
0.574329 0
0.57433 0
0.574331 0
0.574332 0
0.574333 0
0.574334 0
0.574335 0
0.574336 0
0.574337 0
0.574338 0
0.574339 0
0.57434 0
0.574341 0
0.574342 0
0.574343 0
0.574344 0
0.574345 0
0.574346 0
0.574347 0
0.574348 0
0.574349 0
0.57435 0
0.574351 0
0.574352 0
0.574353 0
0.574354 0
0.574355 0
0.574356 0
0.574357 0
0.574358 0
0.574359 0
0.57436 0
0.574361 0
0.574362 0
0.574363 0
0.574364 0
0.574365 0
0.574366 0
0.574367 0
0.574368 0
0.574369 0
0.57437 0
0.574371 0
0.574372 0
0.574373 0
0.574374 0
0.574375 0
0.574376 0
0.574377 0
0.574378 0
0.574379 0
0.57438 0
0.574381 0
0.574382 0
0.574383 0
0.574384 0
0.574385 0
0.574386 0
0.574387 0
0.574388 0
0.574389 0
0.57439 0
0.574391 0
0.574392 0
0.574393 0
0.574394 0
0.574395 0
0.574396 0
0.574397 0
0.574398 0
0.574399 0
0.5744 0
0.574401 0
0.574402 0
0.574403 0
0.574404 0
0.574405 0
0.574406 0
0.574407 0
0.574408 0
0.574409 0
0.57441 0
0.574411 0
0.574412 0
0.574413 0
0.574414 0
0.574415 0
0.574416 0
0.574417 0
0.574418 0
0.574419 0
0.57442 0
0.574421 0
0.574422 0
0.574423 0
0.574424 0
0.574425 0
0.574426 0
0.574427 0
0.574428 0
0.574429 0
0.57443 0
0.574431 0
0.574432 0
0.574433 0
0.574434 0
0.574435 0
0.574436 0
0.574437 0
0.574438 0
0.574439 0
0.57444 0
0.574441 0
0.574442 0
0.574443 0
0.574444 0
0.574445 0
0.574446 0
0.574447 0
0.574448 0
0.574449 0
0.57445 0
0.574451 0
0.574452 0
0.574453 0
0.574454 0
0.574455 0
0.574456 0
0.574457 0
0.574458 0
0.574459 0
0.57446 0
0.574461 0
0.574462 0
0.574463 0
0.574464 0
0.574465 0
0.574466 0
0.574467 0
0.574468 0
0.574469 0
0.57447 0
0.574471 0
0.574472 0
0.574473 0
0.574474 0
0.574475 0
0.574476 0
0.574477 0
0.574478 0
0.574479 0
0.57448 0
0.574481 0
0.574482 0
0.574483 0
0.574484 0
0.574485 0
0.574486 0
0.574487 0
0.574488 0
0.574489 0
0.57449 0
0.574491 0
0.574492 0
0.574493 0
0.574494 0
0.574495 0
0.574496 0
0.574497 0
0.574498 0
0.574499 0
0.5745 0
0.574501 0
0.574502 0
0.574503 0
0.574504 0
0.574505 0
0.574506 0
0.574507 0
0.574508 0
0.574509 0
0.57451 0
0.574511 0
0.574512 0
0.574513 0
0.574514 0
0.574515 0
0.574516 0
0.574517 0
0.574518 0
0.574519 0
0.57452 0
0.574521 0
0.574522 0
0.574523 0
0.574524 0
0.574525 0
0.574526 0
0.574527 0
0.574528 0
0.574529 0
0.57453 0
0.574531 0
0.574532 0
0.574533 0
0.574534 0
0.574535 0
0.574536 0
0.574537 0
0.574538 0
0.574539 0
0.57454 0
0.574541 0
0.574542 0
0.574543 0
0.574544 0
0.574545 0
0.574546 0
0.574547 0
0.574548 0
0.574549 0
0.57455 0
0.574551 0
0.574552 0
0.574553 0
0.574554 0
0.574555 0
0.574556 0
0.574557 0
0.574558 0
0.574559 0
0.57456 0
0.574561 0
0.574562 0
0.574563 0
0.574564 0
0.574565 0
0.574566 0
0.574567 0
0.574568 0
0.574569 0
0.57457 0
0.574571 0
0.574572 0
0.574573 0
0.574574 0
0.574575 0
0.574576 0
0.574577 0
0.574578 0
0.574579 0
0.57458 0
0.574581 0
0.574582 0
0.574583 0
0.574584 0
0.574585 0
0.574586 0
0.574587 0
0.574588 0
0.574589 0
0.57459 0
0.574591 0
0.574592 0
0.574593 0
0.574594 0
0.574595 0
0.574596 0
0.574597 0
0.574598 0
0.574599 0
0.5746 0
0.574601 0
0.574602 0
0.574603 0
0.574604 0
0.574605 0
0.574606 0
0.574607 0
0.574608 0
0.574609 0
0.57461 0
0.574611 0
0.574612 0
0.574613 0
0.574614 0
0.574615 0
0.574616 0
0.574617 0
0.574618 0
0.574619 0
0.57462 0
0.574621 0
0.574622 0
0.574623 0
0.574624 0
0.574625 0
0.574626 0
0.574627 0
0.574628 0
0.574629 0
0.57463 0
0.574631 0
0.574632 0
0.574633 0
0.574634 0
0.574635 0
0.574636 0
0.574637 0
0.574638 0
0.574639 0
0.57464 0
0.574641 0
0.574642 0
0.574643 0
0.574644 0
0.574645 0
0.574646 0
0.574647 0
0.574648 0
0.574649 0
0.57465 0
0.574651 0
0.574652 0
0.574653 0
0.574654 0
0.574655 0
0.574656 0
0.574657 0
0.574658 0
0.574659 0
0.57466 0
0.574661 0
0.574662 0
0.574663 0
0.574664 0
0.574665 0
0.574666 0
0.574667 0
0.574668 0
0.574669 0
0.57467 0
0.574671 0
0.574672 0
0.574673 0
0.574674 0
0.574675 0
0.574676 0
0.574677 0
0.574678 0
0.574679 0
0.57468 0
0.574681 0
0.574682 0
0.574683 0
0.574684 0
0.574685 0
0.574686 0
0.574687 0
0.574688 0
0.574689 0
0.57469 0
0.574691 0
0.574692 0
0.574693 0
0.574694 0
0.574695 0
0.574696 0
0.574697 0
0.574698 0
0.574699 0
0.5747 0
0.574701 0
0.574702 0
0.574703 0
0.574704 0
0.574705 0
0.574706 0
0.574707 0
0.574708 0
0.574709 0
0.57471 0
0.574711 0
0.574712 0
0.574713 0
0.574714 0
0.574715 0
0.574716 0
0.574717 0
0.574718 0
0.574719 0
0.57472 0
0.574721 0
0.574722 0
0.574723 0
0.574724 0
0.574725 0
0.574726 0
0.574727 0
0.574728 0
0.574729 0
0.57473 0
0.574731 0
0.574732 0
0.574733 0
0.574734 0
0.574735 0
0.574736 0
0.574737 0
0.574738 0
0.574739 0
0.57474 0
0.574741 0
0.574742 0
0.574743 0
0.574744 0
0.574745 0
0.574746 0
0.574747 0
0.574748 0
0.574749 0
0.57475 0
0.574751 0
0.574752 0
0.574753 0
0.574754 0
0.574755 0
0.574756 0
0.574757 0
0.574758 0
0.574759 0
0.57476 0
0.574761 0
0.574762 0
0.574763 0
0.574764 0
0.574765 0
0.574766 0
0.574767 0
0.574768 0
0.574769 0
0.57477 0
0.574771 0
0.574772 0
0.574773 0
0.574774 0
0.574775 0
0.574776 0
0.574777 0
0.574778 0
0.574779 0
0.57478 0
0.574781 0
0.574782 0
0.574783 0
0.574784 0
0.574785 0
0.574786 0
0.574787 0
0.574788 0
0.574789 0
0.57479 0
0.574791 0
0.574792 0
0.574793 0
0.574794 0
0.574795 0
0.574796 0
0.574797 0
0.574798 0
0.574799 0
0.5748 0
0.574801 0
0.574802 0
0.574803 0
0.574804 0
0.574805 0
0.574806 0
0.574807 0
0.574808 0
0.574809 0
0.57481 0
0.574811 0
0.574812 0
0.574813 0
0.574814 0
0.574815 0
0.574816 0
0.574817 0
0.574818 0
0.574819 0
0.57482 0
0.574821 0
0.574822 0
0.574823 0
0.574824 0
0.574825 0
0.574826 0
0.574827 0
0.574828 0
0.574829 0
0.57483 0
0.574831 0
0.574832 0
0.574833 0
0.574834 0
0.574835 0
0.574836 0
0.574837 0
0.574838 0
0.574839 0
0.57484 0
0.574841 0
0.574842 0
0.574843 0
0.574844 0
0.574845 0
0.574846 0
0.574847 0
0.574848 0
0.574849 0
0.57485 0
0.574851 0
0.574852 0
0.574853 0
0.574854 0
0.574855 0
0.574856 0
0.574857 0
0.574858 0
0.574859 0
0.57486 0
0.574861 0
0.574862 0
0.574863 0
0.574864 0
0.574865 0
0.574866 0
0.574867 0
0.574868 0
0.574869 0
0.57487 0
0.574871 0
0.574872 0
0.574873 0
0.574874 0
0.574875 0
0.574876 0
0.574877 0
0.574878 0
0.574879 0
0.57488 0
0.574881 0
0.574882 0
0.574883 0
0.574884 0
0.574885 0
0.574886 0
0.574887 0
0.574888 0
0.574889 0
0.57489 0
0.574891 0
0.574892 0
0.574893 0
0.574894 0
0.574895 0
0.574896 0
0.574897 0
0.574898 0
0.574899 0
0.5749 0
0.574901 0
0.574902 0
0.574903 0
0.574904 0
0.574905 0
0.574906 0
0.574907 0
0.574908 0
0.574909 0
0.57491 0
0.574911 0
0.574912 0
0.574913 0
0.574914 0
0.574915 0
0.574916 0
0.574917 0
0.574918 0
0.574919 0
0.57492 0
0.574921 0
0.574922 0
0.574923 0
0.574924 0
0.574925 0
0.574926 0
0.574927 0
0.574928 0
0.574929 0
0.57493 0
0.574931 0
0.574932 0
0.574933 0
0.574934 0
0.574935 0
0.574936 0
0.574937 0
0.574938 0
0.574939 0
0.57494 0
0.574941 0
0.574942 0
0.574943 0
0.574944 0
0.574945 0
0.574946 0
0.574947 0
0.574948 0
0.574949 0
0.57495 0
0.574951 0
0.574952 0
0.574953 0
0.574954 0
0.574955 0
0.574956 0
0.574957 0
0.574958 0
0.574959 0
0.57496 0
0.574961 0
0.574962 0
0.574963 0
0.574964 0
0.574965 0
0.574966 0
0.574967 0
0.574968 0
0.574969 0
0.57497 0
0.574971 0
0.574972 0
0.574973 0
0.574974 0
0.574975 0
0.574976 0
0.574977 0
0.574978 0
0.574979 0
0.57498 0
0.574981 0
0.574982 0
0.574983 0
0.574984 0
0.574985 0
0.574986 0
0.574987 0
0.574988 0
0.574989 0
0.57499 0
0.574991 0
0.574992 0
0.574993 0
0.574994 0
0.574995 0
0.574996 0
0.574997 0
0.574998 0
0.574999 0
0.575 0
0.575001 0
0.575002 0
0.575003 0
0.575004 0
0.575005 0
0.575006 0
0.575007 0
0.575008 0
0.575009 0
0.57501 0
0.575011 0
0.575012 0
0.575013 0
0.575014 0
0.575015 0
0.575016 0
0.575017 0
0.575018 0
0.575019 0
0.57502 0
0.575021 0
0.575022 0
0.575023 0
0.575024 0
0.575025 0
0.575026 0
0.575027 0
0.575028 0
0.575029 0
0.57503 0
0.575031 0
0.575032 0
0.575033 0
0.575034 0
0.575035 0
0.575036 0
0.575037 0
0.575038 0
0.575039 0
0.57504 0
0.575041 0
0.575042 0
0.575043 0
0.575044 0
0.575045 0
0.575046 0
0.575047 0
0.575048 0
0.575049 0
0.57505 0
0.575051 0
0.575052 0
0.575053 0
0.575054 0
0.575055 0
0.575056 0
0.575057 0
0.575058 0
0.575059 0
0.57506 0
0.575061 0
0.575062 0
0.575063 0
0.575064 0
0.575065 0
0.575066 0
0.575067 0
0.575068 0
0.575069 0
0.57507 0
0.575071 0
0.575072 0
0.575073 0
0.575074 0
0.575075 0
0.575076 0
0.575077 0
0.575078 0
0.575079 0
0.57508 0
0.575081 0
0.575082 0
0.575083 0
0.575084 0
0.575085 0
0.575086 0
0.575087 0
0.575088 0
0.575089 0
0.57509 0
0.575091 0
0.575092 0
0.575093 0
0.575094 0
0.575095 0
0.575096 0
0.575097 0
0.575098 0
0.575099 0
0.5751 0
0.575101 0
0.575102 0
0.575103 0
0.575104 0
0.575105 0
0.575106 0
0.575107 0
0.575108 0
0.575109 0
0.57511 0
0.575111 0
0.575112 0
0.575113 0
0.575114 0
0.575115 0
0.575116 0
0.575117 0
0.575118 0
0.575119 0
0.57512 0
0.575121 0
0.575122 0
0.575123 0
0.575124 0
0.575125 0
0.575126 0
0.575127 0
0.575128 0
0.575129 0
0.57513 0
0.575131 0
0.575132 0
0.575133 0
0.575134 0
0.575135 0
0.575136 0
0.575137 0
0.575138 0
0.575139 0
0.57514 0
0.575141 0
0.575142 0
0.575143 0
0.575144 0
0.575145 0
0.575146 0
0.575147 0
0.575148 0
0.575149 0
0.57515 0
0.575151 0
0.575152 0
0.575153 0
0.575154 0
0.575155 0
0.575156 0
0.575157 0
0.575158 0
0.575159 0
0.57516 0
0.575161 0
0.575162 0
0.575163 0
0.575164 0
0.575165 0
0.575166 0
0.575167 0
0.575168 0
0.575169 0
0.57517 0
0.575171 0
0.575172 0
0.575173 0
0.575174 0
0.575175 0
0.575176 0
0.575177 0
0.575178 0
0.575179 0
0.57518 0
0.575181 0
0.575182 0
0.575183 0
0.575184 0
0.575185 0
0.575186 0
0.575187 0
0.575188 0
0.575189 0
0.57519 0
0.575191 0
0.575192 0
0.575193 0
0.575194 0
0.575195 0
0.575196 0
0.575197 0
0.575198 0
0.575199 0
0.5752 0
0.575201 0
0.575202 0
0.575203 0
0.575204 0
0.575205 0
0.575206 0
0.575207 0
0.575208 0
0.575209 0
0.57521 0
0.575211 0
0.575212 0
0.575213 0
0.575214 0
0.575215 0
0.575216 0
0.575217 0
0.575218 0
0.575219 0
0.57522 0
0.575221 0
0.575222 0
0.575223 0
0.575224 0
0.575225 0
0.575226 0
0.575227 0
0.575228 0
0.575229 0
0.57523 0
0.575231 0
0.575232 0
0.575233 0
0.575234 0
0.575235 0
0.575236 0
0.575237 0
0.575238 0
0.575239 0
0.57524 0
0.575241 0
0.575242 0
0.575243 0
0.575244 0
0.575245 0
0.575246 0
0.575247 0
0.575248 0
0.575249 0
0.57525 0
0.575251 0
0.575252 0
0.575253 0
0.575254 0
0.575255 0
0.575256 0
0.575257 0
0.575258 0
0.575259 0
0.57526 0
0.575261 0
0.575262 0
0.575263 0
0.575264 0
0.575265 0
0.575266 0
0.575267 0
0.575268 0
0.575269 0
0.57527 0
0.575271 0
0.575272 0
0.575273 0
0.575274 0
0.575275 0
0.575276 0
0.575277 0
0.575278 0
0.575279 0
0.57528 0
0.575281 0
0.575282 0
0.575283 0
0.575284 0
0.575285 0
0.575286 0
0.575287 0
0.575288 0
0.575289 0
0.57529 0
0.575291 0
0.575292 0
0.575293 0
0.575294 0
0.575295 0
0.575296 0
0.575297 0
0.575298 0
0.575299 0
0.5753 0
0.575301 0
0.575302 0
0.575303 0
0.575304 0
0.575305 0
0.575306 0
0.575307 0
0.575308 0
0.575309 0
0.57531 0
0.575311 0
0.575312 0
0.575313 0
0.575314 0
0.575315 0
0.575316 0
0.575317 0
0.575318 0
0.575319 0
0.57532 0
0.575321 0
0.575322 0
0.575323 0
0.575324 0
0.575325 0
0.575326 0
0.575327 0
0.575328 0
0.575329 0
0.57533 0
0.575331 0
0.575332 0
0.575333 0
0.575334 0
0.575335 0
0.575336 0
0.575337 0
0.575338 0
0.575339 0
0.57534 0
0.575341 0
0.575342 0
0.575343 0
0.575344 0
0.575345 0
0.575346 0
0.575347 0
0.575348 0
0.575349 0
0.57535 0
0.575351 0
0.575352 0
0.575353 0
0.575354 0
0.575355 0
0.575356 0
0.575357 0
0.575358 0
0.575359 0
0.57536 0
0.575361 0
0.575362 0
0.575363 0
0.575364 0
0.575365 0
0.575366 0
0.575367 0
0.575368 0
0.575369 0
0.57537 0
0.575371 0
0.575372 0
0.575373 0
0.575374 0
0.575375 0
0.575376 0
0.575377 0
0.575378 0
0.575379 0
0.57538 0
0.575381 0
0.575382 0
0.575383 0
0.575384 0
0.575385 0
0.575386 0
0.575387 0
0.575388 0
0.575389 0
0.57539 0
0.575391 0
0.575392 0
0.575393 0
0.575394 0
0.575395 0
0.575396 0
0.575397 0
0.575398 0
0.575399 0
0.5754 0
0.575401 0
0.575402 0
0.575403 0
0.575404 0
0.575405 0
0.575406 0
0.575407 0
0.575408 0
0.575409 0
0.57541 0
0.575411 0
0.575412 0
0.575413 0
0.575414 0
0.575415 0
0.575416 0
0.575417 0
0.575418 0
0.575419 0
0.57542 0
0.575421 0
0.575422 0
0.575423 0
0.575424 0
0.575425 0
0.575426 0
0.575427 0
0.575428 0
0.575429 0
0.57543 0
0.575431 0
0.575432 0
0.575433 0
0.575434 0
0.575435 0
0.575436 0
0.575437 0
0.575438 0
0.575439 0
0.57544 0
0.575441 0
0.575442 0
0.575443 0
0.575444 0
0.575445 0
0.575446 0
0.575447 0
0.575448 0
0.575449 0
0.57545 0
0.575451 0
0.575452 0
0.575453 0
0.575454 0
0.575455 0
0.575456 0
0.575457 0
0.575458 0
0.575459 0
0.57546 0
0.575461 0
0.575462 0
0.575463 0
0.575464 0
0.575465 0
0.575466 0
0.575467 0
0.575468 0
0.575469 0
0.57547 0
0.575471 0
0.575472 0
0.575473 0
0.575474 0
0.575475 0
0.575476 0
0.575477 0
0.575478 0
0.575479 0
0.57548 0
0.575481 0
0.575482 0
0.575483 0
0.575484 0
0.575485 0
0.575486 0
0.575487 0
0.575488 0
0.575489 0
0.57549 0
0.575491 0
0.575492 0
0.575493 0
0.575494 0
0.575495 0
0.575496 0
0.575497 0
0.575498 0
0.575499 0
0.5755 0
0.575501 0
0.575502 0
0.575503 0
0.575504 0
0.575505 0
0.575506 0
0.575507 0
0.575508 0
0.575509 0
0.57551 0
0.575511 0
0.575512 0
0.575513 0
0.575514 0
0.575515 0
0.575516 0
0.575517 0
0.575518 0
0.575519 0
0.57552 0
0.575521 0
0.575522 0
0.575523 0
0.575524 0
0.575525 0
0.575526 0
0.575527 0
0.575528 0
0.575529 0
0.57553 0
0.575531 0
0.575532 0
0.575533 0
0.575534 0
0.575535 0
0.575536 0
0.575537 0
0.575538 0
0.575539 0
0.57554 0
0.575541 0
0.575542 0
0.575543 0
0.575544 0
0.575545 0
0.575546 0
0.575547 0
0.575548 0
0.575549 0
0.57555 0
0.575551 0
0.575552 0
0.575553 0
0.575554 0
0.575555 0
0.575556 0
0.575557 0
0.575558 0
0.575559 0
0.57556 0
0.575561 0
0.575562 0
0.575563 0
0.575564 0
0.575565 0
0.575566 0
0.575567 0
0.575568 0
0.575569 0
0.57557 0
0.575571 0
0.575572 0
0.575573 0
0.575574 0
0.575575 0
0.575576 0
0.575577 0
0.575578 0
0.575579 0
0.57558 0
0.575581 0
0.575582 0
0.575583 0
0.575584 0
0.575585 0
0.575586 0
0.575587 0
0.575588 0
0.575589 0
0.57559 0
0.575591 0
0.575592 0
0.575593 0
0.575594 0
0.575595 0
0.575596 0
0.575597 0
0.575598 0
0.575599 0
0.5756 0
0.575601 0
0.575602 0
0.575603 0
0.575604 0
0.575605 0
0.575606 0
0.575607 0
0.575608 0
0.575609 0
0.57561 0
0.575611 0
0.575612 0
0.575613 0
0.575614 0
0.575615 0
0.575616 0
0.575617 0
0.575618 0
0.575619 0
0.57562 0
0.575621 0
0.575622 0
0.575623 0
0.575624 0
0.575625 0
0.575626 0
0.575627 0
0.575628 0
0.575629 0
0.57563 0
0.575631 0
0.575632 0
0.575633 0
0.575634 0
0.575635 0
0.575636 0
0.575637 0
0.575638 0
0.575639 0
0.57564 0
0.575641 0
0.575642 0
0.575643 0
0.575644 0
0.575645 0
0.575646 0
0.575647 0
0.575648 0
0.575649 0
0.57565 0
0.575651 0
0.575652 0
0.575653 0
0.575654 0
0.575655 0
0.575656 0
0.575657 0
0.575658 0
0.575659 0
0.57566 0
0.575661 0
0.575662 0
0.575663 0
0.575664 0
0.575665 0
0.575666 0
0.575667 0
0.575668 0
0.575669 0
0.57567 0
0.575671 0
0.575672 0
0.575673 0
0.575674 0
0.575675 0
0.575676 0
0.575677 0
0.575678 0
0.575679 0
0.57568 0
0.575681 0
0.575682 0
0.575683 0
0.575684 0
0.575685 0
0.575686 0
0.575687 0
0.575688 0
0.575689 0
0.57569 0
0.575691 0
0.575692 0
0.575693 0
0.575694 0
0.575695 0
0.575696 0
0.575697 0
0.575698 0
0.575699 0
0.5757 0
0.575701 0
0.575702 0
0.575703 0
0.575704 0
0.575705 0
0.575706 0
0.575707 0
0.575708 0
0.575709 0
0.57571 0
0.575711 0
0.575712 0
0.575713 0
0.575714 0
0.575715 0
0.575716 0
0.575717 0
0.575718 0
0.575719 0
0.57572 0
0.575721 0
0.575722 0
0.575723 0
0.575724 0
0.575725 0
0.575726 0
0.575727 0
0.575728 0
0.575729 0
0.57573 0
0.575731 0
0.575732 0
0.575733 0
0.575734 0
0.575735 0
0.575736 0
0.575737 0
0.575738 0
0.575739 0
0.57574 0
0.575741 0
0.575742 0
0.575743 0
0.575744 0
0.575745 0
0.575746 0
0.575747 0
0.575748 0
0.575749 0
0.57575 0
0.575751 0
0.575752 0
0.575753 0
0.575754 0
0.575755 0
0.575756 0
0.575757 0
0.575758 0
0.575759 0
0.57576 0
0.575761 0
0.575762 0
0.575763 0
0.575764 0
0.575765 0
0.575766 0
0.575767 0
0.575768 0
0.575769 0
0.57577 0
0.575771 0
0.575772 0
0.575773 0
0.575774 0
0.575775 0
0.575776 0
0.575777 0
0.575778 0
0.575779 0
0.57578 0
0.575781 0
0.575782 0
0.575783 0
0.575784 0
0.575785 0
0.575786 0
0.575787 0
0.575788 0
0.575789 0
0.57579 0
0.575791 0
0.575792 0
0.575793 0
0.575794 0
0.575795 0
0.575796 0
0.575797 0
0.575798 0
0.575799 0
0.5758 0
0.575801 0
0.575802 0
0.575803 0
0.575804 0
0.575805 0
0.575806 0
0.575807 0
0.575808 0
0.575809 0
0.57581 0
0.575811 0
0.575812 0
0.575813 0
0.575814 0
0.575815 0
0.575816 0
0.575817 0
0.575818 0
0.575819 0
0.57582 0
0.575821 0
0.575822 0
0.575823 0
0.575824 0
0.575825 0
0.575826 0
0.575827 0
0.575828 0
0.575829 0
0.57583 0
0.575831 0
0.575832 0
0.575833 0
0.575834 0
0.575835 0
0.575836 0
0.575837 0
0.575838 0
0.575839 0
0.57584 0
0.575841 0
0.575842 0
0.575843 0
0.575844 0
0.575845 0
0.575846 0
0.575847 0
0.575848 0
0.575849 0
0.57585 0
0.575851 0
0.575852 0
0.575853 0
0.575854 0
0.575855 0
0.575856 0
0.575857 0
0.575858 0
0.575859 0
0.57586 0
0.575861 0
0.575862 0
0.575863 0
0.575864 0
0.575865 0
0.575866 0
0.575867 0
0.575868 0
0.575869 0
0.57587 0
0.575871 0
0.575872 0
0.575873 0
0.575874 0
0.575875 0
0.575876 0
0.575877 0
0.575878 0
0.575879 0
0.57588 0
0.575881 0
0.575882 0
0.575883 0
0.575884 0
0.575885 0
0.575886 0
0.575887 0
0.575888 0
0.575889 0
0.57589 0
0.575891 0
0.575892 0
0.575893 0
0.575894 0
0.575895 0
0.575896 0
0.575897 0
0.575898 0
0.575899 0
0.5759 0
0.575901 0
0.575902 0
0.575903 0
0.575904 0
0.575905 0
0.575906 0
0.575907 0
0.575908 0
0.575909 0
0.57591 0
0.575911 0
0.575912 0
0.575913 0
0.575914 0
0.575915 0
0.575916 0
0.575917 0
0.575918 0
0.575919 0
0.57592 0
0.575921 0
0.575922 0
0.575923 0
0.575924 0
0.575925 0
0.575926 0
0.575927 0
0.575928 0
0.575929 0
0.57593 0
0.575931 0
0.575932 0
0.575933 0
0.575934 0
0.575935 0
0.575936 0
0.575937 0
0.575938 0
0.575939 0
0.57594 0
0.575941 0
0.575942 0
0.575943 0
0.575944 0
0.575945 0
0.575946 0
0.575947 0
0.575948 0
0.575949 0
0.57595 0
0.575951 0
0.575952 0
0.575953 0
0.575954 0
0.575955 0
0.575956 0
0.575957 0
0.575958 0
0.575959 0
0.57596 0
0.575961 0
0.575962 0
0.575963 0
0.575964 0
0.575965 0
0.575966 0
0.575967 0
0.575968 0
0.575969 0
0.57597 0
0.575971 0
0.575972 0
0.575973 0
0.575974 0
0.575975 0
0.575976 0
0.575977 0
0.575978 0
0.575979 0
0.57598 0
0.575981 0
0.575982 0
0.575983 0
0.575984 0
0.575985 0
0.575986 0
0.575987 0
0.575988 0
0.575989 0
0.57599 0
0.575991 0
0.575992 0
0.575993 0
0.575994 0
0.575995 0
0.575996 0
0.575997 0
0.575998 0
0.575999 0
0.576 0
0.576001 0
0.576002 0
0.576003 0
0.576004 0
0.576005 0
0.576006 0
0.576007 0
0.576008 0
0.576009 0
0.57601 0
0.576011 0
0.576012 0
0.576013 0
0.576014 0
0.576015 0
0.576016 0
0.576017 0
0.576018 0
0.576019 0
0.57602 0
0.576021 0
0.576022 0
0.576023 0
0.576024 0
0.576025 0
0.576026 0
0.576027 0
0.576028 0
0.576029 0
0.57603 0
0.576031 0
0.576032 0
0.576033 0
0.576034 0
0.576035 0
0.576036 0
0.576037 0
0.576038 0
0.576039 0
0.57604 0
0.576041 0
0.576042 0
0.576043 0
0.576044 0
0.576045 0
0.576046 0
0.576047 0
0.576048 0
0.576049 0
0.57605 0
0.576051 0
0.576052 0
0.576053 0
0.576054 0
0.576055 0
0.576056 0
0.576057 0
0.576058 0
0.576059 0
0.57606 0
0.576061 0
0.576062 0
0.576063 0
0.576064 0
0.576065 0
0.576066 0
0.576067 0
0.576068 0
0.576069 0
0.57607 0
0.576071 0
0.576072 0
0.576073 0
0.576074 0
0.576075 0
0.576076 0
0.576077 0
0.576078 0
0.576079 0
0.57608 0
0.576081 0
0.576082 0
0.576083 0
0.576084 0
0.576085 0
0.576086 0
0.576087 0
0.576088 0
0.576089 0
0.57609 0
0.576091 0
0.576092 0
0.576093 0
0.576094 0
0.576095 0
0.576096 0
0.576097 0
0.576098 0
0.576099 0
0.5761 0
0.576101 0
0.576102 0
0.576103 0
0.576104 0
0.576105 0
0.576106 0
0.576107 0
0.576108 0
0.576109 0
0.57611 0
0.576111 0
0.576112 0
0.576113 0
0.576114 0
0.576115 0
0.576116 0
0.576117 0
0.576118 0
0.576119 0
0.57612 0
0.576121 0
0.576122 0
0.576123 0
0.576124 0
0.576125 0
0.576126 0
0.576127 0
0.576128 0
0.576129 0
0.57613 0
0.576131 0
0.576132 0
0.576133 0
0.576134 0
0.576135 0
0.576136 0
0.576137 0
0.576138 0
0.576139 0
0.57614 0
0.576141 0
0.576142 0
0.576143 0
0.576144 0
0.576145 0
0.576146 0
0.576147 0
0.576148 0
0.576149 0
0.57615 0
0.576151 0
0.576152 0
0.576153 0
0.576154 0
0.576155 0
0.576156 0
0.576157 0
0.576158 0
0.576159 0
0.57616 0
0.576161 0
0.576162 0
0.576163 0
0.576164 0
0.576165 0
0.576166 0
0.576167 0
0.576168 0
0.576169 0
0.57617 0
0.576171 0
0.576172 0
0.576173 0
0.576174 0
0.576175 0
0.576176 0
0.576177 0
0.576178 0
0.576179 0
0.57618 0
0.576181 0
0.576182 0
0.576183 0
0.576184 0
0.576185 0
0.576186 0
0.576187 0
0.576188 0
0.576189 0
0.57619 0
0.576191 0
0.576192 0
0.576193 0
0.576194 0
0.576195 0
0.576196 0
0.576197 0
0.576198 0
0.576199 0
0.5762 0
0.576201 0
0.576202 0
0.576203 0
0.576204 0
0.576205 0
0.576206 0
0.576207 0
0.576208 0
0.576209 0
0.57621 0
0.576211 0
0.576212 0
0.576213 0
0.576214 0
0.576215 0
0.576216 0
0.576217 0
0.576218 0
0.576219 0
0.57622 0
0.576221 0
0.576222 0
0.576223 0
0.576224 0
0.576225 0
0.576226 0
0.576227 0
0.576228 0
0.576229 0
0.57623 0
0.576231 0
0.576232 0
0.576233 0
0.576234 0
0.576235 0
0.576236 0
0.576237 0
0.576238 0
0.576239 0
0.57624 0
0.576241 0
0.576242 0
0.576243 0
0.576244 0
0.576245 0
0.576246 0
0.576247 0
0.576248 0
0.576249 0
0.57625 0
0.576251 0
0.576252 0
0.576253 0
0.576254 0
0.576255 0
0.576256 0
0.576257 0
0.576258 0
0.576259 0
0.57626 0
0.576261 0
0.576262 0
0.576263 0
0.576264 0
0.576265 0
0.576266 0
0.576267 0
0.576268 0
0.576269 0
0.57627 0
0.576271 0
0.576272 0
0.576273 0
0.576274 0
0.576275 0
0.576276 0
0.576277 0
0.576278 0
0.576279 0
0.57628 0
0.576281 0
0.576282 0
0.576283 0
0.576284 0
0.576285 0
0.576286 0
0.576287 0
0.576288 0
0.576289 0
0.57629 0
0.576291 0
0.576292 0
0.576293 0
0.576294 0
0.576295 0
0.576296 0
0.576297 0
0.576298 0
0.576299 0
0.5763 0
0.576301 0
0.576302 0
0.576303 0
0.576304 0
0.576305 0
0.576306 0
0.576307 0
0.576308 0
0.576309 0
0.57631 0
0.576311 0
0.576312 0
0.576313 0
0.576314 0
0.576315 0
0.576316 0
0.576317 0
0.576318 0
0.576319 0
0.57632 0
0.576321 0
0.576322 0
0.576323 0
0.576324 0
0.576325 0
0.576326 0
0.576327 0
0.576328 0
0.576329 0
0.57633 0
0.576331 0
0.576332 0
0.576333 0
0.576334 0
0.576335 0
0.576336 0
0.576337 0
0.576338 0
0.576339 0
0.57634 0
0.576341 0
0.576342 0
0.576343 0
0.576344 0
0.576345 0
0.576346 0
0.576347 0
0.576348 0
0.576349 0
0.57635 0
0.576351 0
0.576352 0
0.576353 0
0.576354 0
0.576355 0
0.576356 0
0.576357 0
0.576358 0
0.576359 0
0.57636 0
0.576361 0
0.576362 0
0.576363 0
0.576364 0
0.576365 0
0.576366 0
0.576367 0
0.576368 0
0.576369 0
0.57637 0
0.576371 0
0.576372 0
0.576373 0
0.576374 0
0.576375 0
0.576376 0
0.576377 0
0.576378 0
0.576379 0
0.57638 0
0.576381 0
0.576382 0
0.576383 0
0.576384 0
0.576385 0
0.576386 0
0.576387 0
0.576388 0
0.576389 0
0.57639 0
0.576391 0
0.576392 0
0.576393 0
0.576394 0
0.576395 0
0.576396 0
0.576397 0
0.576398 0
0.576399 0
0.5764 0
0.576401 0
0.576402 0
0.576403 0
0.576404 0
0.576405 0
0.576406 0
0.576407 0
0.576408 0
0.576409 0
0.57641 0
0.576411 0
0.576412 0
0.576413 0
0.576414 0
0.576415 0
0.576416 0
0.576417 0
0.576418 0
0.576419 0
0.57642 0
0.576421 0
0.576422 0
0.576423 0
0.576424 0
0.576425 0
0.576426 0
0.576427 0
0.576428 0
0.576429 0
0.57643 0
0.576431 0
0.576432 0
0.576433 0
0.576434 0
0.576435 0
0.576436 0
0.576437 0
0.576438 0
0.576439 0
0.57644 0
0.576441 0
0.576442 0
0.576443 0
0.576444 0
0.576445 0
0.576446 0
0.576447 0
0.576448 0
0.576449 0
0.57645 0
0.576451 0
0.576452 0
0.576453 0
0.576454 0
0.576455 0
0.576456 0
0.576457 0
0.576458 0
0.576459 0
0.57646 0
0.576461 0
0.576462 0
0.576463 0
0.576464 0
0.576465 0
0.576466 0
0.576467 0
0.576468 0
0.576469 0
0.57647 0
0.576471 0
0.576472 0
0.576473 0
0.576474 0
0.576475 0
0.576476 0
0.576477 0
0.576478 0
0.576479 0
0.57648 0
0.576481 0
0.576482 0
0.576483 0
0.576484 0
0.576485 0
0.576486 0
0.576487 0
0.576488 0
0.576489 0
0.57649 0
0.576491 0
0.576492 0
0.576493 0
0.576494 0
0.576495 0
0.576496 0
0.576497 0
0.576498 0
0.576499 0
0.5765 0
0.576501 0
0.576502 0
0.576503 0
0.576504 0
0.576505 0
0.576506 0
0.576507 0
0.576508 0
0.576509 0
0.57651 0
0.576511 0
0.576512 0
0.576513 0
0.576514 0
0.576515 0
0.576516 0
0.576517 0
0.576518 0
0.576519 0
0.57652 0
0.576521 0
0.576522 0
0.576523 0
0.576524 0
0.576525 0
0.576526 0
0.576527 0
0.576528 0
0.576529 0
0.57653 0
0.576531 0
0.576532 0
0.576533 0
0.576534 0
0.576535 0
0.576536 0
0.576537 0
0.576538 0
0.576539 0
0.57654 0
0.576541 0
0.576542 0
0.576543 0
0.576544 0
0.576545 0
0.576546 0
0.576547 0
0.576548 0
0.576549 0
0.57655 0
0.576551 0
0.576552 0
0.576553 0
0.576554 0
0.576555 0
0.576556 0
0.576557 0
0.576558 0
0.576559 0
0.57656 0
0.576561 0
0.576562 0
0.576563 0
0.576564 0
0.576565 0
0.576566 0
0.576567 0
0.576568 0
0.576569 0
0.57657 0
0.576571 0
0.576572 0
0.576573 0
0.576574 0
0.576575 0
0.576576 0
0.576577 0
0.576578 0
0.576579 0
0.57658 0
0.576581 0
0.576582 0
0.576583 0
0.576584 0
0.576585 0
0.576586 0
0.576587 0
0.576588 0
0.576589 0
0.57659 0
0.576591 0
0.576592 0
0.576593 0
0.576594 0
0.576595 0
0.576596 0
0.576597 0
0.576598 0
0.576599 0
0.5766 0
0.576601 0
0.576602 0
0.576603 0
0.576604 0
0.576605 0
0.576606 0
0.576607 0
0.576608 0
0.576609 0
0.57661 0
0.576611 0
0.576612 0
0.576613 0
0.576614 0
0.576615 0
0.576616 0
0.576617 0
0.576618 0
0.576619 0
0.57662 0
0.576621 0
0.576622 0
0.576623 0
0.576624 0
0.576625 0
0.576626 0
0.576627 0
0.576628 0
0.576629 0
0.57663 0
0.576631 0
0.576632 0
0.576633 0
0.576634 0
0.576635 0
0.576636 0
0.576637 0
0.576638 0
0.576639 0
0.57664 0
0.576641 0
0.576642 0
0.576643 0
0.576644 0
0.576645 0
0.576646 0
0.576647 0
0.576648 0
0.576649 0
0.57665 0
0.576651 0
0.576652 0
0.576653 0
0.576654 0
0.576655 0
0.576656 0
0.576657 0
0.576658 0
0.576659 0
0.57666 0
0.576661 0
0.576662 0
0.576663 0
0.576664 0
0.576665 0
0.576666 0
0.576667 0
0.576668 0
0.576669 0
0.57667 0
0.576671 0
0.576672 0
0.576673 0
0.576674 0
0.576675 0
0.576676 0
0.576677 0
0.576678 0
0.576679 0
0.57668 0
0.576681 0
0.576682 0
0.576683 0
0.576684 0
0.576685 0
0.576686 0
0.576687 0
0.576688 0
0.576689 0
0.57669 0
0.576691 0
0.576692 0
0.576693 0
0.576694 0
0.576695 0
0.576696 0
0.576697 0
0.576698 0
0.576699 0
0.5767 0
0.576701 0
0.576702 0
0.576703 0
0.576704 0
0.576705 0
0.576706 0
0.576707 0
0.576708 0
0.576709 0
0.57671 0
0.576711 0
0.576712 0
0.576713 0
0.576714 0
0.576715 0
0.576716 0
0.576717 0
0.576718 0
0.576719 0
0.57672 0
0.576721 0
0.576722 0
0.576723 0
0.576724 0
0.576725 0
0.576726 0
0.576727 0
0.576728 0
0.576729 0
0.57673 0
0.576731 0
0.576732 0
0.576733 0
0.576734 0
0.576735 0
0.576736 0
0.576737 0
0.576738 0
0.576739 0
0.57674 0
0.576741 0
0.576742 0
0.576743 0
0.576744 0
0.576745 0
0.576746 0
0.576747 0
0.576748 0
0.576749 0
0.57675 0
0.576751 0
0.576752 0
0.576753 0
0.576754 0
0.576755 0
0.576756 0
0.576757 0
0.576758 0
0.576759 0
0.57676 0
0.576761 0
0.576762 0
0.576763 0
0.576764 0
0.576765 0
0.576766 0
0.576767 0
0.576768 0
0.576769 0
0.57677 0
0.576771 0
0.576772 0
0.576773 0
0.576774 0
0.576775 0
0.576776 0
0.576777 0
0.576778 0
0.576779 0
0.57678 0
0.576781 0
0.576782 0
0.576783 0
0.576784 0
0.576785 0
0.576786 0
0.576787 0
0.576788 0
0.576789 0
0.57679 0
0.576791 0
0.576792 0
0.576793 0
0.576794 0
0.576795 0
0.576796 0
0.576797 0
0.576798 0
0.576799 0
0.5768 0
0.576801 0
0.576802 0
0.576803 0
0.576804 0
0.576805 0
0.576806 0
0.576807 0
0.576808 0
0.576809 0
0.57681 0
0.576811 0
0.576812 0
0.576813 0
0.576814 0
0.576815 0
0.576816 0
0.576817 0
0.576818 0
0.576819 0
0.57682 0
0.576821 0
0.576822 0
0.576823 0
0.576824 0
0.576825 0
0.576826 0
0.576827 0
0.576828 0
0.576829 0
0.57683 0
0.576831 0
0.576832 0
0.576833 0
0.576834 0
0.576835 0
0.576836 0
0.576837 0
0.576838 0
0.576839 0
0.57684 0
0.576841 0
0.576842 0
0.576843 0
0.576844 0
0.576845 0
0.576846 0
0.576847 0
0.576848 0
0.576849 0
0.57685 0
0.576851 0
0.576852 0
0.576853 0
0.576854 0
0.576855 0
0.576856 0
0.576857 0
0.576858 0
0.576859 0
0.57686 0
0.576861 0
0.576862 0
0.576863 0
0.576864 0
0.576865 0
0.576866 0
0.576867 0
0.576868 0
0.576869 0
0.57687 0
0.576871 0
0.576872 0
0.576873 0
0.576874 0
0.576875 0
0.576876 0
0.576877 0
0.576878 0
0.576879 0
0.57688 0
0.576881 0
0.576882 0
0.576883 0
0.576884 0
0.576885 0
0.576886 0
0.576887 0
0.576888 0
0.576889 0
0.57689 0
0.576891 0
0.576892 0
0.576893 0
0.576894 0
0.576895 0
0.576896 0
0.576897 0
0.576898 0
0.576899 0
0.5769 0
0.576901 0
0.576902 0
0.576903 0
0.576904 0
0.576905 0
0.576906 0
0.576907 0
0.576908 0
0.576909 0
0.57691 0
0.576911 0
0.576912 0
0.576913 0
0.576914 0
0.576915 0
0.576916 0
0.576917 0
0.576918 0
0.576919 0
0.57692 0
0.576921 0
0.576922 0
0.576923 0
0.576924 0
0.576925 0
0.576926 0
0.576927 0
0.576928 0
0.576929 0
0.57693 0
0.576931 0
0.576932 0
0.576933 0
0.576934 0
0.576935 0
0.576936 0
0.576937 0
0.576938 0
0.576939 0
0.57694 0
0.576941 0
0.576942 0
0.576943 0
0.576944 0
0.576945 0
0.576946 0
0.576947 0
0.576948 0
0.576949 0
0.57695 0
0.576951 0
0.576952 0
0.576953 0
0.576954 0
0.576955 0
0.576956 0
0.576957 0
0.576958 0
0.576959 0
0.57696 0
0.576961 0
0.576962 0
0.576963 0
0.576964 0
0.576965 0
0.576966 0
0.576967 0
0.576968 0
0.576969 0
0.57697 0
0.576971 0
0.576972 0
0.576973 0
0.576974 0
0.576975 0
0.576976 0
0.576977 0
0.576978 0
0.576979 0
0.57698 0
0.576981 0
0.576982 0
0.576983 0
0.576984 0
0.576985 0
0.576986 0
0.576987 0
0.576988 0
0.576989 0
0.57699 0
0.576991 0
0.576992 0
0.576993 0
0.576994 0
0.576995 0
0.576996 0
0.576997 0
0.576998 0
0.576999 0
0.577 0
0.577001 0
0.577002 0
0.577003 0
0.577004 0
0.577005 0
0.577006 0
0.577007 0
0.577008 0
0.577009 0
0.57701 0
0.577011 0
0.577012 0
0.577013 0
0.577014 0
0.577015 0
0.577016 0
0.577017 0
0.577018 0
0.577019 0
0.57702 0
0.577021 0
0.577022 0
0.577023 0
0.577024 0
0.577025 0
0.577026 0
0.577027 0
0.577028 0
0.577029 0
0.57703 0
0.577031 0
0.577032 0
0.577033 0
0.577034 0
0.577035 0
0.577036 0
0.577037 0
0.577038 0
0.577039 0
0.57704 0
0.577041 0
0.577042 0
0.577043 0
0.577044 0
0.577045 0
0.577046 0
0.577047 0
0.577048 0
0.577049 0
0.57705 0
0.577051 0
0.577052 0
0.577053 0
0.577054 0
0.577055 0
0.577056 0
0.577057 0
0.577058 0
0.577059 0
0.57706 0
0.577061 0
0.577062 0
0.577063 0
0.577064 0
0.577065 0
0.577066 0
0.577067 0
0.577068 0
0.577069 0
0.57707 0
0.577071 0
0.577072 0
0.577073 0
0.577074 0
0.577075 0
0.577076 0
0.577077 0
0.577078 0
0.577079 0
0.57708 0
0.577081 0
0.577082 0
0.577083 0
0.577084 0
0.577085 0
0.577086 0
0.577087 0
0.577088 0
0.577089 0
0.57709 0
0.577091 0
0.577092 0
0.577093 0
0.577094 0
0.577095 0
0.577096 0
0.577097 0
0.577098 0
0.577099 0
0.5771 0
0.577101 0
0.577102 0
0.577103 0
0.577104 0
0.577105 0
0.577106 0
0.577107 0
0.577108 0
0.577109 0
0.57711 0
0.577111 0
0.577112 0
0.577113 0
0.577114 0
0.577115 0
0.577116 0
0.577117 0
0.577118 0
0.577119 0
0.57712 0
0.577121 0
0.577122 0
0.577123 0
0.577124 0
0.577125 0
0.577126 0
0.577127 0
0.577128 0
0.577129 0
0.57713 0
0.577131 0
0.577132 0
0.577133 0
0.577134 0
0.577135 0
0.577136 0
0.577137 0
0.577138 0
0.577139 0
0.57714 0
0.577141 0
0.577142 0
0.577143 0
0.577144 0
0.577145 0
0.577146 0
0.577147 0
0.577148 0
0.577149 0
0.57715 0
0.577151 0
0.577152 0
0.577153 0
0.577154 0
0.577155 0
0.577156 0
0.577157 0
0.577158 0
0.577159 0
0.57716 0
0.577161 0
0.577162 0
0.577163 0
0.577164 0
0.577165 0
0.577166 0
0.577167 0
0.577168 0
0.577169 0
0.57717 0
0.577171 0
0.577172 0
0.577173 0
0.577174 0
0.577175 0
0.577176 0
0.577177 0
0.577178 0
0.577179 0
0.57718 0
0.577181 0
0.577182 0
0.577183 0
0.577184 0
0.577185 0
0.577186 0
0.577187 0
0.577188 0
0.577189 0
0.57719 0
0.577191 0
0.577192 0
0.577193 0
0.577194 0
0.577195 0
0.577196 0
0.577197 0
0.577198 0
0.577199 0
0.5772 0
0.577201 0
0.577202 0
0.577203 0
0.577204 0
0.577205 0
0.577206 0
0.577207 0
0.577208 0
0.577209 0
0.57721 0
0.577211 0
0.577212 0
0.577213 0
0.577214 0
0.577215 0
0.577216 0
0.577217 0
0.577218 0
0.577219 0
0.57722 0
0.577221 0
0.577222 0
0.577223 0
0.577224 0
0.577225 0
0.577226 0
0.577227 0
0.577228 0
0.577229 0
0.57723 0
0.577231 0
0.577232 0
0.577233 0
0.577234 0
0.577235 0
0.577236 0
0.577237 0
0.577238 0
0.577239 0
0.57724 0
0.577241 0
0.577242 0
0.577243 0
0.577244 0
0.577245 0
0.577246 0
0.577247 0
0.577248 0
0.577249 0
0.57725 0
0.577251 0
0.577252 0
0.577253 0
0.577254 0
0.577255 0
0.577256 0
0.577257 0
0.577258 0
0.577259 0
0.57726 0
0.577261 0
0.577262 0
0.577263 0
0.577264 0
0.577265 0
0.577266 0
0.577267 0
0.577268 0
0.577269 0
0.57727 0
0.577271 0
0.577272 0
0.577273 0
0.577274 0
0.577275 0
0.577276 0
0.577277 0
0.577278 0
0.577279 0
0.57728 0
0.577281 0
0.577282 0
0.577283 0
0.577284 0
0.577285 0
0.577286 0
0.577287 0
0.577288 0
0.577289 0
0.57729 0
0.577291 0
0.577292 0
0.577293 0
0.577294 0
0.577295 0
0.577296 0
0.577297 0
0.577298 0
0.577299 0
0.5773 0
0.577301 0
0.577302 0
0.577303 0
0.577304 0
0.577305 0
0.577306 0
0.577307 0
0.577308 0
0.577309 0
0.57731 0
0.577311 0
0.577312 0
0.577313 0
0.577314 0
0.577315 0
0.577316 0
0.577317 0
0.577318 0
0.577319 0
0.57732 0
0.577321 0
0.577322 0
0.577323 0
0.577324 0
0.577325 0
0.577326 0
0.577327 0
0.577328 0
0.577329 0
0.57733 0
0.577331 0
0.577332 0
0.577333 0
0.577334 0
0.577335 0
0.577336 0
0.577337 0
0.577338 0
0.577339 0
0.57734 0
0.577341 0
0.577342 0
0.577343 0
0.577344 0
0.577345 0
0.577346 0
0.577347 0
0.577348 0
0.577349 0
0.57735 0
0.577351 0
0.577352 0
0.577353 0
0.577354 0
0.577355 0
0.577356 0
0.577357 0
0.577358 0
0.577359 0
0.57736 0
0.577361 0
0.577362 0
0.577363 0
0.577364 0
0.577365 0
0.577366 0
0.577367 0
0.577368 0
0.577369 0
0.57737 0
0.577371 0
0.577372 0
0.577373 0
0.577374 0
0.577375 0
0.577376 0
0.577377 0
0.577378 0
0.577379 0
0.57738 0
0.577381 0
0.577382 0
0.577383 0
0.577384 0
0.577385 0
0.577386 0
0.577387 0
0.577388 0
0.577389 0
0.57739 0
0.577391 0
0.577392 0
0.577393 0
0.577394 0
0.577395 0
0.577396 0
0.577397 0
0.577398 0
0.577399 0
0.5774 0
0.577401 0
0.577402 0
0.577403 0
0.577404 0
0.577405 0
0.577406 0
0.577407 0
0.577408 0
0.577409 0
0.57741 0
0.577411 0
0.577412 0
0.577413 0
0.577414 0
0.577415 0
0.577416 0
0.577417 0
0.577418 0
0.577419 0
0.57742 0
0.577421 0
0.577422 0
0.577423 0
0.577424 0
0.577425 0
0.577426 0
0.577427 0
0.577428 0
0.577429 0
0.57743 0
0.577431 0
0.577432 0
0.577433 0
0.577434 0
0.577435 0
0.577436 0
0.577437 0
0.577438 0
0.577439 0
0.57744 0
0.577441 0
0.577442 0
0.577443 0
0.577444 0
0.577445 0
0.577446 0
0.577447 0
0.577448 0
0.577449 0
0.57745 0
0.577451 0
0.577452 0
0.577453 0
0.577454 0
0.577455 0
0.577456 0
0.577457 0
0.577458 0
0.577459 0
0.57746 0
0.577461 0
0.577462 0
0.577463 0
0.577464 0
0.577465 0
0.577466 0
0.577467 0
0.577468 0
0.577469 0
0.57747 0
0.577471 0
0.577472 0
0.577473 0
0.577474 0
0.577475 0
0.577476 0
0.577477 0
0.577478 0
0.577479 0
0.57748 0
0.577481 0
0.577482 0
0.577483 0
0.577484 0
0.577485 0
0.577486 0
0.577487 0
0.577488 0
0.577489 0
0.57749 0
0.577491 0
0.577492 0
0.577493 0
0.577494 0
0.577495 0
0.577496 0
0.577497 0
0.577498 0
0.577499 0
0.5775 0
0.577501 0
0.577502 0
0.577503 0
0.577504 0
0.577505 0
0.577506 0
0.577507 0
0.577508 0
0.577509 0
0.57751 0
0.577511 0
0.577512 0
0.577513 0
0.577514 0
0.577515 0
0.577516 0
0.577517 0
0.577518 0
0.577519 0
0.57752 0
0.577521 0
0.577522 0
0.577523 0
0.577524 0
0.577525 0
0.577526 0
0.577527 0
0.577528 0
0.577529 0
0.57753 0
0.577531 0
0.577532 0
0.577533 0
0.577534 0
0.577535 0
0.577536 0
0.577537 0
0.577538 0
0.577539 0
0.57754 0
0.577541 0
0.577542 0
0.577543 0
0.577544 0
0.577545 0
0.577546 0
0.577547 0
0.577548 0
0.577549 0
0.57755 0
0.577551 0
0.577552 0
0.577553 0
0.577554 0
0.577555 0
0.577556 0
0.577557 0
0.577558 0
0.577559 0
0.57756 0
0.577561 0
0.577562 0
0.577563 0
0.577564 0
0.577565 0
0.577566 0
0.577567 0
0.577568 0
0.577569 0
0.57757 0
0.577571 0
0.577572 0
0.577573 0
0.577574 0
0.577575 0
0.577576 0
0.577577 0
0.577578 0
0.577579 0
0.57758 0
0.577581 0
0.577582 0
0.577583 0
0.577584 0
0.577585 0
0.577586 0
0.577587 0
0.577588 0
0.577589 0
0.57759 0
0.577591 0
0.577592 0
0.577593 0
0.577594 0
0.577595 0
0.577596 0
0.577597 0
0.577598 0
0.577599 0
0.5776 0
0.577601 0
0.577602 0
0.577603 0
0.577604 0
0.577605 0
0.577606 0
0.577607 0
0.577608 0
0.577609 0
0.57761 0
0.577611 0
0.577612 0
0.577613 0
0.577614 0
0.577615 0
0.577616 0
0.577617 0
0.577618 0
0.577619 0
0.57762 0
0.577621 0
0.577622 0
0.577623 0
0.577624 0
0.577625 0
0.577626 0
0.577627 0
0.577628 0
0.577629 0
0.57763 0
0.577631 0
0.577632 0
0.577633 0
0.577634 0
0.577635 0
0.577636 0
0.577637 0
0.577638 0
0.577639 0
0.57764 0
0.577641 0
0.577642 0
0.577643 0
0.577644 0
0.577645 0
0.577646 0
0.577647 0
0.577648 0
0.577649 0
0.57765 0
0.577651 0
0.577652 0
0.577653 0
0.577654 0
0.577655 0
0.577656 0
0.577657 0
0.577658 0
0.577659 0
0.57766 0
0.577661 0
0.577662 0
0.577663 0
0.577664 0
0.577665 0
0.577666 0
0.577667 0
0.577668 0
0.577669 0
0.57767 0
0.577671 0
0.577672 0
0.577673 0
0.577674 0
0.577675 0
0.577676 0
0.577677 0
0.577678 0
0.577679 0
0.57768 0
0.577681 0
0.577682 0
0.577683 0
0.577684 0
0.577685 0
0.577686 0
0.577687 0
0.577688 0
0.577689 0
0.57769 0
0.577691 0
0.577692 0
0.577693 0
0.577694 0
0.577695 0
0.577696 0
0.577697 0
0.577698 0
0.577699 0
0.5777 0
0.577701 0
0.577702 0
0.577703 0
0.577704 0
0.577705 0
0.577706 0
0.577707 0
0.577708 0
0.577709 0
0.57771 0
0.577711 0
0.577712 0
0.577713 0
0.577714 0
0.577715 0
0.577716 0
0.577717 0
0.577718 0
0.577719 0
0.57772 0
0.577721 0
0.577722 0
0.577723 0
0.577724 0
0.577725 0
0.577726 0
0.577727 0
0.577728 0
0.577729 0
0.57773 0
0.577731 0
0.577732 0
0.577733 0
0.577734 0
0.577735 0
0.577736 0
0.577737 0
0.577738 0
0.577739 0
0.57774 0
0.577741 0
0.577742 0
0.577743 0
0.577744 0
0.577745 0
0.577746 0
0.577747 0
0.577748 0
0.577749 0
0.57775 0
0.577751 0
0.577752 0
0.577753 0
0.577754 0
0.577755 0
0.577756 0
0.577757 0
0.577758 0
0.577759 0
0.57776 0
0.577761 0
0.577762 0
0.577763 0
0.577764 0
0.577765 0
0.577766 0
0.577767 0
0.577768 0
0.577769 0
0.57777 0
0.577771 0
0.577772 0
0.577773 0
0.577774 0
0.577775 0
0.577776 0
0.577777 0
0.577778 0
0.577779 0
0.57778 0
0.577781 0
0.577782 0
0.577783 0
0.577784 0
0.577785 0
0.577786 0
0.577787 0
0.577788 0
0.577789 0
0.57779 0
0.577791 0
0.577792 0
0.577793 0
0.577794 0
0.577795 0
0.577796 0
0.577797 0
0.577798 0
0.577799 0
0.5778 0
0.577801 0
0.577802 0
0.577803 0
0.577804 0
0.577805 0
0.577806 0
0.577807 0
0.577808 0
0.577809 0
0.57781 0
0.577811 0
0.577812 0
0.577813 0
0.577814 0
0.577815 0
0.577816 0
0.577817 0
0.577818 0
0.577819 0
0.57782 0
0.577821 0
0.577822 0
0.577823 0
0.577824 0
0.577825 0
0.577826 0
0.577827 0
0.577828 0
0.577829 0
0.57783 0
0.577831 0
0.577832 0
0.577833 0
0.577834 0
0.577835 0
0.577836 0
0.577837 0
0.577838 0
0.577839 0
0.57784 0
0.577841 0
0.577842 0
0.577843 0
0.577844 0
0.577845 0
0.577846 0
0.577847 0
0.577848 0
0.577849 0
0.57785 0
0.577851 0
0.577852 0
0.577853 0
0.577854 0
0.577855 0
0.577856 0
0.577857 0
0.577858 0
0.577859 0
0.57786 0
0.577861 0
0.577862 0
0.577863 0
0.577864 0
0.577865 0
0.577866 0
0.577867 0
0.577868 0
0.577869 0
0.57787 0
0.577871 0
0.577872 0
0.577873 0
0.577874 0
0.577875 0
0.577876 0
0.577877 0
0.577878 0
0.577879 0
0.57788 0
0.577881 0
0.577882 0
0.577883 0
0.577884 0
0.577885 0
0.577886 0
0.577887 0
0.577888 0
0.577889 0
0.57789 0
0.577891 0
0.577892 0
0.577893 0
0.577894 0
0.577895 0
0.577896 0
0.577897 0
0.577898 0
0.577899 0
0.5779 0
0.577901 0
0.577902 0
0.577903 0
0.577904 0
0.577905 0
0.577906 0
0.577907 0
0.577908 0
0.577909 0
0.57791 0
0.577911 0
0.577912 0
0.577913 0
0.577914 0
0.577915 0
0.577916 0
0.577917 0
0.577918 0
0.577919 0
0.57792 0
0.577921 0
0.577922 0
0.577923 0
0.577924 0
0.577925 0
0.577926 0
0.577927 0
0.577928 0
0.577929 0
0.57793 0
0.577931 0
0.577932 0
0.577933 0
0.577934 0
0.577935 0
0.577936 0
0.577937 0
0.577938 0
0.577939 0
0.57794 0
0.577941 0
0.577942 0
0.577943 0
0.577944 0
0.577945 0
0.577946 0
0.577947 0
0.577948 0
0.577949 0
0.57795 0
0.577951 0
0.577952 0
0.577953 0
0.577954 0
0.577955 0
0.577956 0
0.577957 0
0.577958 0
0.577959 0
0.57796 0
0.577961 0
0.577962 0
0.577963 0
0.577964 0
0.577965 0
0.577966 0
0.577967 0
0.577968 0
0.577969 0
0.57797 0
0.577971 0
0.577972 0
0.577973 0
0.577974 0
0.577975 0
0.577976 0
0.577977 0
0.577978 0
0.577979 0
0.57798 0
0.577981 0
0.577982 0
0.577983 0
0.577984 0
0.577985 0
0.577986 0
0.577987 0
0.577988 0
0.577989 0
0.57799 0
0.577991 0
0.577992 0
0.577993 0
0.577994 0
0.577995 0
0.577996 0
0.577997 0
0.577998 0
0.577999 0
0.578 0
0.578001 0
0.578002 0
0.578003 0
0.578004 0
0.578005 0
0.578006 0
0.578007 0
0.578008 0
0.578009 0
0.57801 0
0.578011 0
0.578012 0
0.578013 0
0.578014 0
0.578015 0
0.578016 0
0.578017 0
0.578018 0
0.578019 0
0.57802 0
0.578021 0
0.578022 0
0.578023 0
0.578024 0
0.578025 0
0.578026 0
0.578027 0
0.578028 0
0.578029 0
0.57803 0
0.578031 0
0.578032 0
0.578033 0
0.578034 0
0.578035 0
0.578036 0
0.578037 0
0.578038 0
0.578039 0
0.57804 0
0.578041 0
0.578042 0
0.578043 0
0.578044 0
0.578045 0
0.578046 0
0.578047 0
0.578048 0
0.578049 0
0.57805 0
0.578051 0
0.578052 0
0.578053 0
0.578054 0
0.578055 0
0.578056 0
0.578057 0
0.578058 0
0.578059 0
0.57806 0
0.578061 0
0.578062 0
0.578063 0
0.578064 0
0.578065 0
0.578066 0
0.578067 0
0.578068 0
0.578069 0
0.57807 0
0.578071 0
0.578072 0
0.578073 0
0.578074 0
0.578075 0
0.578076 0
0.578077 0
0.578078 0
0.578079 0
0.57808 0
0.578081 0
0.578082 0
0.578083 0
0.578084 0
0.578085 0
0.578086 0
0.578087 0
0.578088 0
0.578089 0
0.57809 0
0.578091 0
0.578092 0
0.578093 0
0.578094 0
0.578095 0
0.578096 0
0.578097 0
0.578098 0
0.578099 0
0.5781 0
0.578101 0
0.578102 0
0.578103 0
0.578104 0
0.578105 0
0.578106 0
0.578107 0
0.578108 0
0.578109 0
0.57811 0
0.578111 0
0.578112 0
0.578113 0
0.578114 0
0.578115 0
0.578116 0
0.578117 0
0.578118 0
0.578119 0
0.57812 0
0.578121 0
0.578122 0
0.578123 0
0.578124 0
0.578125 0
0.578126 0
0.578127 0
0.578128 0
0.578129 0
0.57813 0
0.578131 0
0.578132 0
0.578133 0
0.578134 0
0.578135 0
0.578136 0
0.578137 0
0.578138 0
0.578139 0
0.57814 0
0.578141 0
0.578142 0
0.578143 0
0.578144 0
0.578145 0
0.578146 0
0.578147 0
0.578148 0
0.578149 0
0.57815 0
0.578151 0
0.578152 0
0.578153 0
0.578154 0
0.578155 0
0.578156 0
0.578157 0
0.578158 0
0.578159 0
0.57816 0
0.578161 0
0.578162 0
0.578163 0
0.578164 0
0.578165 0
0.578166 0
0.578167 0
0.578168 0
0.578169 0
0.57817 0
0.578171 0
0.578172 0
0.578173 0
0.578174 0
0.578175 0
0.578176 0
0.578177 0
0.578178 0
0.578179 0
0.57818 0
0.578181 0
0.578182 0
0.578183 0
0.578184 0
0.578185 0
0.578186 0
0.578187 0
0.578188 0
0.578189 0
0.57819 0
0.578191 0
0.578192 0
0.578193 0
0.578194 0
0.578195 0
0.578196 0
0.578197 0
0.578198 0
0.578199 0
0.5782 0
0.578201 0
0.578202 0
0.578203 0
0.578204 0
0.578205 0
0.578206 0
0.578207 0
0.578208 0
0.578209 0
0.57821 0
0.578211 0
0.578212 0
0.578213 0
0.578214 0
0.578215 0
0.578216 0
0.578217 0
0.578218 0
0.578219 0
0.57822 0
0.578221 0
0.578222 0
0.578223 0
0.578224 0
0.578225 0
0.578226 0
0.578227 0
0.578228 0
0.578229 0
0.57823 0
0.578231 0
0.578232 0
0.578233 0
0.578234 0
0.578235 0
0.578236 0
0.578237 0
0.578238 0
0.578239 0
0.57824 0
0.578241 0
0.578242 0
0.578243 0
0.578244 0
0.578245 0
0.578246 0
0.578247 0
0.578248 0
0.578249 0
0.57825 0
0.578251 0
0.578252 0
0.578253 0
0.578254 0
0.578255 0
0.578256 0
0.578257 0
0.578258 0
0.578259 0
0.57826 0
0.578261 0
0.578262 0
0.578263 0
0.578264 0
0.578265 0
0.578266 0
0.578267 0
0.578268 0
0.578269 0
0.57827 0
0.578271 0
0.578272 0
0.578273 0
0.578274 0
0.578275 0
0.578276 0
0.578277 0
0.578278 0
0.578279 0
0.57828 0
0.578281 0
0.578282 0
0.578283 0
0.578284 0
0.578285 0
0.578286 0
0.578287 0
0.578288 0
0.578289 0
0.57829 0
0.578291 0
0.578292 0
0.578293 0
0.578294 0
0.578295 0
0.578296 0
0.578297 0
0.578298 0
0.578299 0
0.5783 0
0.578301 0
0.578302 0
0.578303 0
0.578304 0
0.578305 0
0.578306 0
0.578307 0
0.578308 0
0.578309 0
0.57831 0
0.578311 0
0.578312 0
0.578313 0
0.578314 0
0.578315 0
0.578316 0
0.578317 0
0.578318 0
0.578319 0
0.57832 0
0.578321 0
0.578322 0
0.578323 0
0.578324 0
0.578325 0
0.578326 0
0.578327 0
0.578328 0
0.578329 0
0.57833 0
0.578331 0
0.578332 0
0.578333 0
0.578334 0
0.578335 0
0.578336 0
0.578337 0
0.578338 0
0.578339 0
0.57834 0
0.578341 0
0.578342 0
0.578343 0
0.578344 0
0.578345 0
0.578346 0
0.578347 0
0.578348 0
0.578349 0
0.57835 0
0.578351 0
0.578352 0
0.578353 0
0.578354 0
0.578355 0
0.578356 0
0.578357 0
0.578358 0
0.578359 0
0.57836 0
0.578361 0
0.578362 0
0.578363 0
0.578364 0
0.578365 0
0.578366 0
0.578367 0
0.578368 0
0.578369 0
0.57837 0
0.578371 0
0.578372 0
0.578373 0
0.578374 0
0.578375 0
0.578376 0
0.578377 0
0.578378 0
0.578379 0
0.57838 0
0.578381 0
0.578382 0
0.578383 0
0.578384 0
0.578385 0
0.578386 0
0.578387 0
0.578388 0
0.578389 0
0.57839 0
0.578391 0
0.578392 0
0.578393 0
0.578394 0
0.578395 0
0.578396 0
0.578397 0
0.578398 0
0.578399 0
0.5784 0
0.578401 0
0.578402 0
0.578403 0
0.578404 0
0.578405 0
0.578406 0
0.578407 0
0.578408 0
0.578409 0
0.57841 0
0.578411 0
0.578412 0
0.578413 0
0.578414 0
0.578415 0
0.578416 0
0.578417 0
0.578418 0
0.578419 0
0.57842 0
0.578421 0
0.578422 0
0.578423 0
0.578424 0
0.578425 0
0.578426 0
0.578427 0
0.578428 0
0.578429 0
0.57843 0
0.578431 0
0.578432 0
0.578433 0
0.578434 0
0.578435 0
0.578436 0
0.578437 0
0.578438 0
0.578439 0
0.57844 0
0.578441 0
0.578442 0
0.578443 0
0.578444 0
0.578445 0
0.578446 0
0.578447 0
0.578448 0
0.578449 0
0.57845 0
0.578451 0
0.578452 0
0.578453 0
0.578454 0
0.578455 0
0.578456 0
0.578457 0
0.578458 0
0.578459 0
0.57846 0
0.578461 0
0.578462 0
0.578463 0
0.578464 0
0.578465 0
0.578466 0
0.578467 0
0.578468 0
0.578469 0
0.57847 0
0.578471 0
0.578472 0
0.578473 0
0.578474 0
0.578475 0
0.578476 0
0.578477 0
0.578478 0
0.578479 0
0.57848 0
0.578481 0
0.578482 0
0.578483 0
0.578484 0
0.578485 0
0.578486 0
0.578487 0
0.578488 0
0.578489 0
0.57849 0
0.578491 0
0.578492 0
0.578493 0
0.578494 0
0.578495 0
0.578496 0
0.578497 0
0.578498 0
0.578499 0
0.5785 0
0.578501 0
0.578502 0
0.578503 0
0.578504 0
0.578505 0
0.578506 0
0.578507 0
0.578508 0
0.578509 0
0.57851 0
0.578511 0
0.578512 0
0.578513 0
0.578514 0
0.578515 0
0.578516 0
0.578517 0
0.578518 0
0.578519 0
0.57852 0
0.578521 0
0.578522 0
0.578523 0
0.578524 0
0.578525 0
0.578526 0
0.578527 0
0.578528 0
0.578529 0
0.57853 0
0.578531 0
0.578532 0
0.578533 0
0.578534 0
0.578535 0
0.578536 0
0.578537 0
0.578538 0
0.578539 0
0.57854 0
0.578541 0
0.578542 0
0.578543 0
0.578544 0
0.578545 0
0.578546 0
0.578547 0
0.578548 0
0.578549 0
0.57855 0
0.578551 0
0.578552 0
0.578553 0
0.578554 0
0.578555 0
0.578556 0
0.578557 0
0.578558 0
0.578559 0
0.57856 0
0.578561 0
0.578562 0
0.578563 0
0.578564 0
0.578565 0
0.578566 0
0.578567 0
0.578568 0
0.578569 0
0.57857 0
0.578571 0
0.578572 0
0.578573 0
0.578574 0
0.578575 0
0.578576 0
0.578577 0
0.578578 0
0.578579 0
0.57858 0
0.578581 0
0.578582 0
0.578583 0
0.578584 0
0.578585 0
0.578586 0
0.578587 0
0.578588 0
0.578589 0
0.57859 0
0.578591 0
0.578592 0
0.578593 0
0.578594 0
0.578595 0
0.578596 0
0.578597 0
0.578598 0
0.578599 0
0.5786 0
0.578601 0
0.578602 0
0.578603 0
0.578604 0
0.578605 0
0.578606 0
0.578607 0
0.578608 0
0.578609 0
0.57861 0
0.578611 0
0.578612 0
0.578613 0
0.578614 0
0.578615 0
0.578616 0
0.578617 0
0.578618 0
0.578619 0
0.57862 0
0.578621 0
0.578622 0
0.578623 0
0.578624 0
0.578625 0
0.578626 0
0.578627 0
0.578628 0
0.578629 0
0.57863 0
0.578631 0
0.578632 0
0.578633 0
0.578634 0
0.578635 0
0.578636 0
0.578637 0
0.578638 0
0.578639 0
0.57864 0
0.578641 0
0.578642 0
0.578643 0
0.578644 0
0.578645 0
0.578646 0
0.578647 0
0.578648 0
0.578649 0
0.57865 0
0.578651 0
0.578652 0
0.578653 0
0.578654 0
0.578655 0
0.578656 0
0.578657 0
0.578658 0
0.578659 0
0.57866 0
0.578661 0
0.578662 0
0.578663 0
0.578664 0
0.578665 0
0.578666 0
0.578667 0
0.578668 0
0.578669 0
0.57867 0
0.578671 0
0.578672 0
0.578673 0
0.578674 0
0.578675 0
0.578676 0
0.578677 0
0.578678 0
0.578679 0
0.57868 0
0.578681 0
0.578682 0
0.578683 0
0.578684 0
0.578685 0
0.578686 0
0.578687 0
0.578688 0
0.578689 0
0.57869 0
0.578691 0
0.578692 0
0.578693 0
0.578694 0
0.578695 0
0.578696 0
0.578697 0
0.578698 0
0.578699 0
0.5787 0
0.578701 0
0.578702 0
0.578703 0
0.578704 0
0.578705 0
0.578706 0
0.578707 0
0.578708 0
0.578709 0
0.57871 0
0.578711 0
0.578712 0
0.578713 0
0.578714 0
0.578715 0
0.578716 0
0.578717 0
0.578718 0
0.578719 0
0.57872 0
0.578721 0
0.578722 0
0.578723 0
0.578724 0
0.578725 0
0.578726 0
0.578727 0
0.578728 0
0.578729 0
0.57873 0
0.578731 0
0.578732 0
0.578733 0
0.578734 0
0.578735 0
0.578736 0
0.578737 0
0.578738 0
0.578739 0
0.57874 0
0.578741 0
0.578742 0
0.578743 0
0.578744 0
0.578745 0
0.578746 0
0.578747 0
0.578748 0
0.578749 0
0.57875 0
0.578751 0
0.578752 0
0.578753 0
0.578754 0
0.578755 0
0.578756 0
0.578757 0
0.578758 0
0.578759 0
0.57876 0
0.578761 0
0.578762 0
0.578763 0
0.578764 0
0.578765 0
0.578766 0
0.578767 0
0.578768 0
0.578769 0
0.57877 0
0.578771 0
0.578772 0
0.578773 0
0.578774 0
0.578775 0
0.578776 0
0.578777 0
0.578778 0
0.578779 0
0.57878 0
0.578781 0
0.578782 0
0.578783 0
0.578784 0
0.578785 0
0.578786 0
0.578787 0
0.578788 0
0.578789 0
0.57879 0
0.578791 0
0.578792 0
0.578793 0
0.578794 0
0.578795 0
0.578796 0
0.578797 0
0.578798 0
0.578799 0
0.5788 0
0.578801 0
0.578802 0
0.578803 0
0.578804 0
0.578805 0
0.578806 0
0.578807 0
0.578808 0
0.578809 0
0.57881 0
0.578811 0
0.578812 0
0.578813 0
0.578814 0
0.578815 0
0.578816 0
0.578817 0
0.578818 0
0.578819 0
0.57882 0
0.578821 0
0.578822 0
0.578823 0
0.578824 0
0.578825 0
0.578826 0
0.578827 0
0.578828 0
0.578829 0
0.57883 0
0.578831 0
0.578832 0
0.578833 0
0.578834 0
0.578835 0
0.578836 0
0.578837 0
0.578838 0
0.578839 0
0.57884 0
0.578841 0
0.578842 0
0.578843 0
0.578844 0
0.578845 0
0.578846 0
0.578847 0
0.578848 0
0.578849 0
0.57885 0
0.578851 0
0.578852 0
0.578853 0
0.578854 0
0.578855 0
0.578856 0
0.578857 0
0.578858 0
0.578859 0
0.57886 0
0.578861 0
0.578862 0
0.578863 0
0.578864 0
0.578865 0
0.578866 0
0.578867 0
0.578868 0
0.578869 0
0.57887 0
0.578871 0
0.578872 0
0.578873 0
0.578874 0
0.578875 0
0.578876 0
0.578877 0
0.578878 0
0.578879 0
0.57888 0
0.578881 0
0.578882 0
0.578883 0
0.578884 0
0.578885 0
0.578886 0
0.578887 0
0.578888 0
0.578889 0
0.57889 0
0.578891 0
0.578892 0
0.578893 0
0.578894 0
0.578895 0
0.578896 0
0.578897 0
0.578898 0
0.578899 0
0.5789 0
0.578901 0
0.578902 0
0.578903 0
0.578904 0
0.578905 0
0.578906 0
0.578907 0
0.578908 0
0.578909 0
0.57891 0
0.578911 0
0.578912 0
0.578913 0
0.578914 0
0.578915 0
0.578916 0
0.578917 0
0.578918 0
0.578919 0
0.57892 0
0.578921 0
0.578922 0
0.578923 0
0.578924 0
0.578925 0
0.578926 0
0.578927 0
0.578928 0
0.578929 0
0.57893 0
0.578931 0
0.578932 0
0.578933 0
0.578934 0
0.578935 0
0.578936 0
0.578937 0
0.578938 0
0.578939 0
0.57894 0
0.578941 0
0.578942 0
0.578943 0
0.578944 0
0.578945 0
0.578946 0
0.578947 0
0.578948 0
0.578949 0
0.57895 0
0.578951 0
0.578952 0
0.578953 0
0.578954 0
0.578955 0
0.578956 0
0.578957 0
0.578958 0
0.578959 0
0.57896 0
0.578961 0
0.578962 0
0.578963 0
0.578964 0
0.578965 0
0.578966 0
0.578967 0
0.578968 0
0.578969 0
0.57897 0
0.578971 0
0.578972 0
0.578973 0
0.578974 0
0.578975 0
0.578976 0
0.578977 0
0.578978 0
0.578979 0
0.57898 0
0.578981 0
0.578982 0
0.578983 0
0.578984 0
0.578985 0
0.578986 0
0.578987 0
0.578988 0
0.578989 0
0.57899 0
0.578991 0
0.578992 0
0.578993 0
0.578994 0
0.578995 0
0.578996 0
0.578997 0
0.578998 0
0.578999 0
0.579 0
0.579001 0
0.579002 0
0.579003 0
0.579004 0
0.579005 0
0.579006 0
0.579007 0
0.579008 0
0.579009 0
0.57901 0
0.579011 0
0.579012 0
0.579013 0
0.579014 0
0.579015 0
0.579016 0
0.579017 0
0.579018 0
0.579019 0
0.57902 0
0.579021 0
0.579022 0
0.579023 0
0.579024 0
0.579025 0
0.579026 0
0.579027 0
0.579028 0
0.579029 0
0.57903 0
0.579031 0
0.579032 0
0.579033 0
0.579034 0
0.579035 0
0.579036 0
0.579037 0
0.579038 0
0.579039 0
0.57904 0
0.579041 0
0.579042 0
0.579043 0
0.579044 0
0.579045 0
0.579046 0
0.579047 0
0.579048 0
0.579049 0
0.57905 0
0.579051 0
0.579052 0
0.579053 0
0.579054 0
0.579055 0
0.579056 0
0.579057 0
0.579058 0
0.579059 0
0.57906 0
0.579061 0
0.579062 0
0.579063 0
0.579064 0
0.579065 0
0.579066 0
0.579067 0
0.579068 0
0.579069 0
0.57907 0
0.579071 0
0.579072 0
0.579073 0
0.579074 0
0.579075 0
0.579076 0
0.579077 0
0.579078 0
0.579079 0
0.57908 0
0.579081 0
0.579082 0
0.579083 0
0.579084 0
0.579085 0
0.579086 0
0.579087 0
0.579088 0
0.579089 0
0.57909 0
0.579091 0
0.579092 0
0.579093 0
0.579094 0
0.579095 0
0.579096 0
0.579097 0
0.579098 0
0.579099 0
0.5791 0
0.579101 0
0.579102 0
0.579103 0
0.579104 0
0.579105 0
0.579106 0
0.579107 0
0.579108 0
0.579109 0
0.57911 0
0.579111 0
0.579112 0
0.579113 0
0.579114 0
0.579115 0
0.579116 0
0.579117 0
0.579118 0
0.579119 0
0.57912 0
0.579121 0
0.579122 0
0.579123 0
0.579124 0
0.579125 0
0.579126 0
0.579127 0
0.579128 0
0.579129 0
0.57913 0
0.579131 0
0.579132 0
0.579133 0
0.579134 0
0.579135 0
0.579136 0
0.579137 0
0.579138 0
0.579139 0
0.57914 0
0.579141 0
0.579142 0
0.579143 0
0.579144 0
0.579145 0
0.579146 0
0.579147 0
0.579148 0
0.579149 0
0.57915 0
0.579151 0
0.579152 0
0.579153 0
0.579154 0
0.579155 0
0.579156 0
0.579157 0
0.579158 0
0.579159 0
0.57916 0
0.579161 0
0.579162 0
0.579163 0
0.579164 0
0.579165 0
0.579166 0
0.579167 0
0.579168 0
0.579169 0
0.57917 0
0.579171 0
0.579172 0
0.579173 0
0.579174 0
0.579175 0
0.579176 0
0.579177 0
0.579178 0
0.579179 0
0.57918 0
0.579181 0
0.579182 0
0.579183 0
0.579184 0
0.579185 0
0.579186 0
0.579187 0
0.579188 0
0.579189 0
0.57919 0
0.579191 0
0.579192 0
0.579193 0
0.579194 0
0.579195 0
0.579196 0
0.579197 0
0.579198 0
0.579199 0
0.5792 0
0.579201 0
0.579202 0
0.579203 0
0.579204 0
0.579205 0
0.579206 0
0.579207 0
0.579208 0
0.579209 0
0.57921 0
0.579211 0
0.579212 0
0.579213 0
0.579214 0
0.579215 0
0.579216 0
0.579217 0
0.579218 0
0.579219 0
0.57922 0
0.579221 0
0.579222 0
0.579223 0
0.579224 0
0.579225 0
0.579226 0
0.579227 0
0.579228 0
0.579229 0
0.57923 0
0.579231 0
0.579232 0
0.579233 0
0.579234 0
0.579235 0
0.579236 0
0.579237 0
0.579238 0
0.579239 0
0.57924 0
0.579241 0
0.579242 0
0.579243 0
0.579244 0
0.579245 0
0.579246 0
0.579247 0
0.579248 0
0.579249 0
0.57925 0
0.579251 0
0.579252 0
0.579253 0
0.579254 0
0.579255 0
0.579256 0
0.579257 0
0.579258 0
0.579259 0
0.57926 0
0.579261 0
0.579262 0
0.579263 0
0.579264 0
0.579265 0
0.579266 0
0.579267 -1.98387941162631e-18
0.579268 8.13076171141104e-18
0.579269 -1.8737924106048e-17
0.57927 3.05026863026524e-17
0.579271 -3.97767384320567e-17
0.579272 4.63437889646108e-17
0.579273 -4.99879040110518e-17
0.579274 5.04939428291666e-17
0.579275 -4.76479836449617e-17
0.579276 4.12377529805195e-17
0.579277 -3.10530801199796e-17
0.579278 1.6886410591062e-17
0.579279 1.46656962883597e-18
0.57928 -2.42061213771285e-17
0.579281 5.1527334804349e-17
0.579282 -8.3618533839351e-17
0.579283 1.20658943981569e-16
0.579284 -1.62815235695216e-16
0.579285 2.10236358290481e-16
0.579286 -2.63045773512295e-16
0.579287 3.21329718011547e-16
0.579288 -3.85119358041685e-16
0.579289 4.54363456399594e-16
0.57929 -5.3388009771845e-16
0.579291 6.28782216572126e-16
0.579292 -7.39145631845397e-16
0.579293 8.5997848652537e-16
0.579294 -9.85114132554095e-16
0.579295 1.111575079823e-15
0.579296 -1.23435523811818e-15
0.579297 1.34493147289583e-15
0.579298 -1.42844657357721e-15
0.579299 1.45808105672436e-15
0.5793 -1.38301742708826e-15
0.579301 1.10034483595688e-15
0.579302 -3.81308694276041e-16
0.579303 -1.35736103488357e-15
0.579304 5.97292252902935e-15
0.579305 -2.26367686413899e-14
0.579306 3.74434569010548e-13
0.579307 9.92129442876516e-14
0.579308 -1.01049335722863e-13
0.579309 3.85277838490508e-13
0.57931 1.08084248655799e-13
0.579311 -4.0682210295624e-14
0.579312 2.31623263905492e-14
0.579313 -1.52716595049197e-14
0.579314 1.07830850726347e-14
0.579315 -7.84453810609258e-15
0.579316 5.71586146450818e-15
0.579317 -4.04106008739685e-15
0.579318 2.62198561385703e-15
0.579319 -1.33092119132426e-15
0.57932 6.96221150922259e-17
0.579321 1.25555965571712e-15
0.579322 -2.75613421230436e-15
0.579323 4.59277125504882e-15
0.579324 -7.03651022081608e-15
0.579325 1.0603317942851e-14
0.579326 -1.64255252336811e-14
0.579327 2.75340182661077e-14
0.579328 -5.52012179035524e-14
0.579329 1.9433705694905e-13
0.57933 3.38667139140293e-13
0.579331 -1.62344699998244e-13
0.579332 2.42752068300825e-13
0.579333 2.79357381538594e-13
0.579334 -5.74659855490571e-14
0.579335 2.66761728989353e-14
0.579336 -1.57193176808173e-14
0.579337 1.05296030388238e-14
0.579338 -7.68887590217449e-15
0.579339 5.99566115294914e-15
0.57934 -4.93290495958199e-15
0.579341 4.24711095778812e-15
0.579342 -3.80217310831694e-15
0.579343 3.52007302844135e-15
0.579344 -3.35397983250828e-15
0.579345 3.27498714773867e-15
0.579346 -3.26515505683278e-15
0.579347 3.30685439528821e-15
0.579348 -3.38722244679281e-15
0.579349 3.50403676069874e-15
0.57935 -3.66201925089147e-15
0.579351 3.86412484433142e-15
0.579352 -4.11338923685003e-15
0.579353 4.42314062155938e-15
0.579354 -4.814759915269e-15
0.579355 5.32220609190933e-15
0.579356 -6.00047358646503e-15
0.579357 6.94238432830157e-15
0.579358 -8.3149513625485e-15
0.579359 1.04481833840303e-14
0.57936 -1.40927439828235e-14
0.579361 2.13984016793187e-14
0.579362 -4.20680254927075e-14
0.579363 3.98176426956557e-13
0.579364 5.87496859060668e-14
0.579365 -2.57617073938946e-14
0.579366 7.30698073573501e-15
0.579367 3.7137811312596e-13
0.579368 5.7463799208308e-14
0.579369 -4.83858177649122e-14
0.57937 5.48267039566315e-14
0.579371 -8.06723866716295e-14
0.579372 2.1948792361235e-13
0.579373 3.11993903490379e-13
0.579374 -1.31396648968711e-13
0.579375 1.86378339204611e-13
0.579376 3.27245953743124e-13
0.579377 -7.66754685002006e-14
0.579378 4.89689939670631e-14
0.579379 -4.14349928504574e-14
0.57938 4.02034044883781e-14
0.579381 -4.23450453386898e-14
0.579382 4.74011831312635e-14
0.579383 -5.62891717553681e-14
0.579384 7.22553751269464e-14
0.579385 -1.07228223007809e-13
0.579386 2.57112123787386e-13
0.579387 2.51851413177592e-13
0.579388 -3.48444699962334e-14
0.579389 -3.54394350855126e-14
0.57939 2.20506627333953e-13
0.579391 2.8039366848342e-13
0.579392 -1.05179009409532e-13
0.579393 6.74232443047614e-14
0.579394 -5.00500928315562e-14
0.579395 3.97867566910111e-14
0.579396 -3.29103592650982e-14
0.579397 2.79452856741041e-14
0.579398 -2.41824016666647e-14
0.579399 2.12361079860769e-14
0.5794 -1.88779850226974e-14
0.579401 1.69640357933907e-14
0.579402 -1.53991718066561e-14
0.579403 1.41183792963117e-14
0.579404 -1.30779461429964e-14
0.579405 1.22470523737968e-14
0.579406 -1.1602066419849e-14
0.579407 1.11260225393902e-14
0.579408 -1.08079427505668e-14
0.579409 1.06407582770998e-14
0.57941 -1.06197706931339e-14
0.579411 1.07432831500224e-14
0.579412 -1.10124842665366e-14
0.579413 1.14266873404734e-14
0.579414 -1.19890437303619e-14
0.579415 1.27117845920894e-14
0.579416 -1.36161938476987e-14
0.579417 1.47296967508393e-14
0.579418 -1.60844430968896e-14
0.579419 1.77254088864737e-14
0.57942 -1.97165440867167e-14
0.579421 2.21510687831484e-14
0.579422 -2.51696015420156e-14
0.579423 2.89941726253571e-14
0.579424 -3.40024024796506e-14
0.579425 4.08800922454317e-14
0.579426 -5.10294781628911e-14
0.579427 6.79226414281496e-14
0.579428 -1.03599942206868e-13
0.579429 2.53992629258378e-13
0.57943 2.54237614113891e-13
0.579431 -3.69209050297733e-14
0.579432 -3.36874302979698e-14
0.579433 2.18987499409398e-13
0.579434 2.81381926793273e-13
0.579435 -1.05967599668751e-13
0.579436 6.79565686831932e-14
0.579437 -5.03172401047259e-14
0.579438 3.9773244860341e-14
0.579439 -3.25989066733048e-14
0.57944 2.73150604141998e-14
0.579441 -2.32087991017994e-14
0.579442 1.98905906737754e-14
0.579443 -1.71278608782999e-14
0.579444 1.47721228737822e-14
0.579445 -1.27233108021986e-14
0.579446 1.09107479904357e-14
0.579447 -9.28223239008856e-15
0.579448 7.79734209759587e-15
0.579449 -6.42400916668557e-15
0.57945 5.13440865051763e-15
0.579451 -3.90123892191204e-15
0.579452 2.6940840063006e-15
0.579453 -1.47791417174288e-15
0.579454 2.10477256982418e-16
0.579455 1.16701414214862e-15
0.579456 -2.74327670600652e-15
0.579457 4.66305972617732e-15
0.579458 -7.18288308882022e-15
0.579459 1.08040034212951e-14
0.57946 -1.66401829086435e-14
0.579461 2.76812111793053e-14
0.579462 -5.50545001845085e-14
0.579463 1.92470925517263e-13
0.579464 3.33797839385141e-13
0.579465 -1.59705596431796e-13
0.579466 2.39126724468013e-13
0.579467 2.76350703073575e-13
0.579468 -5.72027194904291e-14
0.579469 2.67351040118979e-14
0.57947 -1.58416853595463e-14
0.579471 1.06348801844835e-14
0.579472 -7.73920646130235e-15
0.579473 5.96778954285412e-15
0.579474 -4.81419579373173e-15
0.579475 4.03143048010091e-15
0.579476 -3.48286212168818e-15
0.579477 3.088481201419e-15
0.579478 -2.79787704086138e-15
0.579479 2.57632976844986e-15
0.57948 -2.39643310980284e-15
0.579481 2.22635289266479e-15
0.579482 -2.0259447792751e-15
0.579483 1.73613394758123e-15
0.579484 -1.2346954589139e-15
0.579485 2.0893846776303e-16
0.579486 2.34295119154077e-15
0.579487 -1.15768640015642e-14
0.579488 3.87902505452839e-13
0.579489 4.97223859654267e-14
0.57949 -5.56666147554381e-14
0.579491 3.97199614770171e-13
0.579492 5.03200042922093e-14
0.579493 -2.20564448124003e-14
0.579494 1.42130346338035e-14
0.579495 -1.08364094584661e-14
0.579496 9.14266349167992e-15
0.579497 -8.26953570671463e-15
0.579498 7.86855175735225e-15
0.579499 -7.775236588356e-15
0.5795 7.90419337100569e-15
0.579501 -8.208784336159e-15
0.579502 8.66354016895748e-15
0.579503 -9.25581760537198e-15
0.579504 9.97688130605176e-15
0.579505 -1.08252700507053e-14
0.579506 1.18106970879755e-14
0.579507 -1.2953731838329e-14
0.579508 1.42820381692962e-14
0.579509 -1.58283699799638e-14
0.57951 1.76390137488838e-14
0.579511 -1.97800251075466e-14
0.579512 2.23478321295316e-14
0.579513 -2.54880698091089e-14
0.579514 2.94311661356482e-14
0.579515 -3.45653197831027e-14
0.579516 4.16034795380723e-14
0.579517 -5.20282538379299e-14
0.579518 6.95802872403662e-14
0.579519 -1.07607873295852e-13
0.57952 2.83904120250363e-13
0.579521 2.20378125993703e-13
0.579522 -3.47808719499907e-14
0.579523 -3.32821169836025e-14
0.579524 2.15937464215254e-13
0.579525 2.78508160514811e-13
0.579526 -1.05320944956067e-13
0.579527 6.78473754832775e-14
0.579528 -5.04927994068299e-14
0.579529 4.01469771360285e-14
0.57953 -3.31313774573657e-14
0.579531 2.79865857190329e-14
0.579532 -2.40116134567177e-14
0.579533 2.08247142472686e-14
0.579534 -1.8197438994704e-14
0.579535 1.598470567972e-14
0.579536 -1.40896957006596e-14
0.579537 1.2445207802688e-14
0.579538 -1.10030808942712e-14
0.579539 9.72786703880774e-15
0.57954 -8.592877512694e-15
0.579541 7.57761947185458e-15
0.579542 -6.66608141720586e-15
0.579543 5.8455551357974e-15
0.579544 -5.10580711163388e-15
0.579545 4.07857115534911e-13
0.579546 -3.8366762426603e-15
0.579547 3.29459830401198e-15
0.579548 -2.80734226617389e-15
0.579549 3.98191357077173e-13
0.57955 -1.98098925012447e-15
0.579551 1.63500334698078e-15
0.579552 -1.32986269261809e-15
0.579553 1.06297619405384e-15
0.579554 -8.31980215082895e-16
0.579555 6.34694712351154e-16
0.579556 -4.69088112304908e-16
0.579557 3.33249148595885e-16
0.579558 -2.25364288442581e-16
0.579559 1.43699681171866e-16
0.57956 -8.65867913978294e-17
0.579561 4.75397779524227e-17
0.579562 -2.06174978543424e-17
0.579563 5.02804516184288e-18
0.579564 5.2690386687482e-29
0.579565 -1.7949235725364e-29
0.579566 -9.47980600324059e-30
0.579567 -3.30201795738145e-29
0.579568 3.46253675851454e-29
0.579569 -1.31367683377369e-29
0.57957 -3.48739568094826e-30
0.579571 -1.83689118936937e-29
0.579572 2.11412468550129e-29
0.579573 -8.56340983526227e-30
0.579574 -7.64131686553736e-31
0.579575 -1.56659517823251e-30
0.579576 1.12762362632163e-29
0.579577 -4.67644357880598e-30
0.579578 1.38966881976303e-31
0.579579 -6.01725694035731e-30
0.57958 4.66694140702523e-30
0.579581 -1.8558327102832e-30
0.579582 1.84119230013771e-31
0.579583 3.49009424439731e-31
0.579584 1.11472974080858e-30
0.579585 -3.77053990629253e-31
0.579586 -2.73842168625622e-18
0.579587 1.12181602070244e-17
0.579588 -2.58408526146432e-17
0.579589 4.60728472333218e-17
0.57959 -7.12989593327027e-17
0.579591 1.01811257616623e-16
0.579592 -1.37913457503978e-16
0.579593 1.79923882759973e-16
0.579594 -2.28179147134863e-16
0.579595 2.83038714667804e-16
0.579596 -3.44890539809649e-16
0.579597 4.14158044590382e-16
0.579598 -4.91308764671195e-16
0.579599 5.7686509631398e-16
0.5796 -6.71417712150862e-16
0.579601 7.75642399756728e-16
0.579602 -8.90321334883895e-16
0.579603 1.0163701627797e-15
0.579604 -1.15487277460795e-15
0.579605 1.30712640588522e-15
0.579606 -1.47470076611385e-15
0.579607 1.65951651838747e-15
0.579608 -1.86395086547542e-15
0.579609 2.0909817651553e-15
0.57961 -2.34438824572529e-15
0.579611 2.62903391841268e-15
0.579612 -2.95127678958852e-15
0.579613 3.3195759155641e-15
0.579614 -3.74541413418566e-15
0.579615 4.24474597665548e-15
0.579616 -4.84035343000154e-15
0.579617 5.56584565474873e-15
0.579618 -6.47280500818051e-15
0.579619 7.64437335525425e-15
0.57962 -9.22317127110155e-15
0.579621 1.14747325026207e-14
0.579622 -1.49525875035636e-14
0.579623 2.10210443631692e-14
0.579624 -3.41308260998034e-14
0.579625 8.10907258521503e-14
0.579626 3.84873942355561e-13
0.579627 -7.16221277221529e-14
0.579628 5.80418147004309e-14
0.579629 3.68728489951257e-13
0.57963 -6.45490668004873e-15
0.579631 -1.24284339277295e-15
0.579632 2.81627371297759e-15
0.579633 -3.11807609018362e-15
0.579634 3.03987986637554e-15
0.579635 -2.83568060163245e-15
0.579636 2.59394673018973e-15
0.579637 -2.34875426065957e-15
0.579638 2.1136409702407e-15
0.579639 -1.89370049412927e-15
0.57964 1.69038930228186e-15
0.579641 -1.50358214800036e-15
0.579642 1.33249415654166e-15
0.579643 -1.17957818400609e-15
0.579644 1.04758314334864e-15
0.579645 -9.36006036135769e-16
0.579646 8.44434609882673e-16
0.579647 -7.75965880318156e-16
0.579648 7.34128215354511e-16
0.579649 -7.19310929333107e-16
0.57965 7.32005138653934e-16
0.579651 -7.72801729822903e-16
0.579652 8.42392036171357e-16
0.579653 -9.41571966434303e-16
0.579654 1.07125021370402e-15
0.579655 -1.23246121260173e-15
0.579656 1.42638366292693e-15
0.579657 -1.65436568825205e-15
0.579658 1.91795805848309e-15
0.579659 -2.21895740623146e-15
0.57966 2.55946205995786e-15
0.579661 -2.94194408427513e-15
0.579662 3.3693424862057e-15
0.579663 -3.84518451213209e-15
0.579664 4.37374483297821e-15
0.579665 -4.96025669092813e-15
0.579666 5.60849161386197e-15
0.579667 -6.32412948534554e-15
0.579668 7.11785346465124e-15
0.579669 -8.00420077565781e-15
0.57967 9.00162829094364e-15
0.579671 -1.01332586379345e-14
0.579672 1.14303634778598e-14
0.579673 -1.29363231118536e-14
0.579674 1.47131728820082e-14
0.579675 -1.68529871780994e-14
0.579676 1.94989464631166e-14
0.579677 -2.28875093080679e-14
0.579678 2.7441943592466e-14
0.579679 -3.40109048128e-14
0.57968 4.46147693639527e-14
0.579681 -6.57063068625017e-14
0.579682 1.37259812330035e-13
0.579683 3.34069574187114e-13
0.579684 -3.93846850201874e-14
0.579685 -1.08699939174573e-14
0.579686 9.01483756926977e-14
0.579687 3.70643298186213e-13
0.579688 -8.58563770347219e-14
0.579689 5.17029262483477e-14
0.57969 -3.74856416583122e-14
0.579691 2.93928654178921e-14
0.579692 -2.40466852930503e-14
0.579693 2.01927949179396e-14
0.579694 -1.72507539843905e-14
0.579695 1.49122170982903e-14
0.579696 -1.29970828201485e-14
0.579697 1.1392613276605e-14
0.579698 -1.00244141512957e-14
0.579699 8.84130973439598e-15
0.5797 -7.80689157996676e-15
0.579701 6.89452487339149e-15
0.579702 -6.08425946263774e-15
0.579703 5.3608444797182e-15
0.579704 -4.71241014720418e-15
0.579705 4.12956781362606e-15
0.579706 -3.60478048581605e-15
0.579707 3.13191315143749e-15
0.579708 -2.70590551250142e-15
0.579709 2.32252986578675e-15
0.57971 -1.97820935712507e-15
0.579711 1.66987979216692e-15
0.579712 -1.39488336959564e-15
0.579713 1.15088614965332e-15
0.579714 -9.35813405872808e-16
0.579715 7.45064164962964e-16
0.579716 -5.73941081932308e-16
0.579717 4.20479733326604e-16
0.579718 -2.84666548587407e-16
0.579719 1.66745916856571e-16
0.57972 -6.5266755016801e-17
0.579721 -2.11720721165209e-17
0.579722 9.39347319142749e-17
0.579723 -1.57778728589371e-16
0.579724 2.17093458372026e-16
0.579725 -2.72674613592887e-16
0.579726 3.25330697788086e-16
0.579727 -3.79246572205564e-16
0.579728 4.38293179658776e-16
0.579729 -5.02865300492619e-16
0.57973 5.73425025475294e-16
0.579731 -6.50518674662601e-16
0.579732 7.347984485802e-16
0.579733 -8.27050402101107e-16
0.579734 9.28230971832128e-16
0.579735 -1.03951523127415e-15
0.579736 1.16236146134235e-15
0.579737 -1.29859878015326e-15
0.579738 1.450547932613e-15
0.579739 -1.62119068225472e-15
0.57974 1.81441195992291e-15
0.579741 -2.03535352547718e-15
0.579742 2.290943130954e-15
0.579743 -2.59070830931911e-15
0.579744 2.94806789559841e-15
0.579745 -3.38245790253939e-15
0.579746 3.92298402764611e-15
0.579747 -4.61502656347324e-15
0.579748 5.53295185766629e-15
0.579749 -6.80655381783228e-15
0.57975 8.6818556208944e-15
0.579751 -1.1681175757848e-14
0.579752 1.71154416621572e-14
0.579753 -2.93347175413559e-14
0.579754 7.49158083189812e-14
0.579755 3.92590980108909e-13
0.579756 -8.44153760309289e-14
0.579757 8.6669923604956e-14
0.579758 3.60627803170735e-13
0.579759 -2.58351608014552e-14
0.57976 9.26669638978119e-15
0.579761 -4.3316997528778e-15
0.579762 2.25190526571624e-15
0.579763 -1.22303944428306e-15
0.579764 6.66908438113786e-16
0.579765 -3.50964033522736e-16
0.579766 1.67373958624121e-16
0.579767 -6.09511253012029e-17
0.579768 1.31924795901886e-18
0.579769 2.9202881177968e-17
0.57977 -4.13713264215376e-17
0.579771 4.19652872884241e-17
0.579772 -3.88495421119712e-17
0.579773 3.87456598959922e-17
0.579774 -4.41353680775922e-17
0.579775 5.68888970214626e-17
0.579776 -8.24689128969981e-17
0.579777 1.26453712449792e-16
0.579778 -1.90442681967019e-16
0.579779 2.75927069365288e-16
0.57978 -3.84337617009117e-16
0.579781 5.17082265673371e-16
0.579782 -6.7557837669163e-16
0.579783 8.61282641770646e-16
0.579784 -1.07572112935294e-15
0.579785 1.32052156280211e-15
0.579786 -1.59744983847227e-15
0.579787 1.90845292633763e-15
0.579788 -2.25571064793366e-15
0.579789 2.64169942677516e-15
0.57979 -3.06927202476644e-15
0.579791 3.5417586349475e-15
0.579792 -4.06309669180005e-15
0.579793 4.63799969865683e-15
0.579794 -5.27217976362464e-15
0.579795 5.96994517311995e-15
0.579796 -6.73758371225416e-15
0.579797 7.58647660599888e-15
0.579798 -8.53287792804803e-15
0.579799 9.59703398666914e-15
0.5798 -1.08031391684325e-14
0.579801 1.21838391391991e-14
0.579802 -1.3784303735581e-14
0.579803 1.56689405293412e-14
0.579804 -1.79330320175195e-14
0.579805 2.07241974663566e-14
0.579806 -2.42852007584789e-14
0.579807 2.90485406953655e-14
0.579808 -3.5876845850997e-14
0.579809 4.68123105242152e-14
0.57981 -6.83414481502034e-14
0.579811 1.40462666172178e-13
0.579812 3.29126729402799e-13
0.579813 -3.29641299212653e-14
0.579814 -2.17270156901647e-14
0.579815 1.23068605353722e-13
0.579816 3.49158638527437e-13
0.579817 -9.38690103085032e-14
0.579818 5.70458163094361e-14
0.579819 -4.13952841843214e-14
0.57982 3.24419986902254e-14
0.579821 -2.65228517122594e-14
0.579822 2.22586247166243e-14
0.579823 -1.90068398659156e-14
0.579824 1.64250956806343e-14
0.579825 -1.43131091961054e-14
0.579826 1.25454506549557e-14
0.579827 -1.10393577736608e-14
0.579828 9.73792188003338e-15
0.579829 -8.60068010667952e-15
0.57983 7.59805263648548e-15
0.579831 -6.70790071294771e-15
0.579832 5.91331438784353e-15
0.579833 -5.20114400180068e-15
0.579834 4.56099792986094e-15
0.579835 -3.98454186635521e-15
0.579836 3.46499848711658e-15
0.579837 -2.99678349442792e-15
0.579838 2.57523648898192e-15
0.579839 -2.19641904867823e-15
0.57984 1.85696126954721e-15
0.579841 -1.55394380600519e-15
0.579842 1.28480629181354e-15
0.579843 -1.04727562659062e-15
0.579844 8.39309405841258e-16
0.579845 -6.59051026589234e-16
0.579846 5.04793890301767e-16
0.579847 -3.74952764080535e-16
0.579848 2.68040826041005e-16
0.579849 -1.82651262734828e-16
0.57985 1.17442540547168e-16
0.579851 -7.11266636243853e-17
0.579852 3.90458670572711e-17
0.579853 -1.69314586142167e-17
0.579854 4.1285844950169e-18
0.579855 0
0.579856 0
0.579857 0
0.579858 0
0.579859 0
0.57986 0
0.579861 0
0.579862 0
0.579863 0
0.579864 0
0.579865 0
0.579866 0
0.579867 0
0.579868 0
0.579869 0
0.57987 0
0.579871 0
0.579872 0
0.579873 0
0.579874 0
0.579875 0
0.579876 0
0.579877 0
0.579878 0
0.579879 0
0.57988 0
0.579881 0
0.579882 0
0.579883 0
0.579884 0
0.579885 0
0.579886 0
0.579887 0
0.579888 0
0.579889 0
0.57989 0
0.579891 0
0.579892 0
0.579893 0
0.579894 0
0.579895 0
0.579896 0
0.579897 0
0.579898 0
0.579899 0
0.5799 0
0.579901 0
0.579902 0
0.579903 0
0.579904 0
0.579905 0
0.579906 0
0.579907 0
0.579908 0
0.579909 0
0.57991 0
0.579911 0
0.579912 0
0.579913 0
0.579914 0
0.579915 0
0.579916 0
0.579917 0
0.579918 0
0.579919 0
0.57992 0
0.579921 4.11192073945079e-32
0.579922 -2.3795114536934e-31
0.579923 4.5634800523612e-32
0.579924 -1.84693145997427e-18
0.579925 7.56949213261299e-18
0.579926 -1.74444380657652e-17
0.579927 3.17548131549433e-17
0.579928 -5.07912375883524e-17
0.579929 7.48535792049587e-17
0.57993 -1.04253085093211e-16
0.579931 1.39315069010782e-16
0.579932 -1.80382273765495e-16
0.579933 2.27819058332001e-16
0.579934 -2.82016599623662e-16
0.579935 3.43399351880522e-16
0.579936 -4.12433077332822e-16
0.579937 4.89634856919504e-16
0.579938 -5.75585619104569e-16
0.579939 6.70945902399072e-16
0.57994 -7.76475813949845e-16
0.579941 8.93060493766753e-16
0.579942 -1.0217428893817e-15
0.579943 1.16376636248887e-15
0.579944 -1.32063070322833e-15
0.579945 1.49416670532136e-15
0.579946 -1.68663686182597e-15
0.579947 1.90087349083295e-15
0.579948 -2.14047158063043e-15
0.579949 2.41006343347223e-15
0.57995 -2.71571868750896e-15
0.579951 3.0655420404008e-15
0.579952 -3.47059298676164e-15
0.579953 3.94635006287229e-15
0.579954 -4.51513706451939e-15
0.579955 5.21033953323439e-15
0.579956 -6.08416927306099e-15
0.579957 7.22302895361686e-15
0.579958 -8.78084896837194e-15
0.579959 1.10608649795196e-14
0.57996 3.7708317330365e-13
0.579961 2.18509709309573e-14
0.579962 -4.13961916810144e-14
0.579963 3.7530317044569e-13
0.579964 5.37525874878792e-14
0.579965 -2.48798203493544e-14
0.579966 1.60844878154097e-14
0.579967 -1.17988028591092e-14
0.579968 9.24506720774975e-15
0.579969 -7.53968906744288e-15
0.57997 6.31433067133831e-15
0.579971 -5.38760300483354e-15
0.579972 4.66006777425319e-15
0.579973 -4.07366567449924e-15
0.579974 3.59226275931534e-15
0.579975 -3.1914614434901e-15
0.579976 2.85459216350888e-15
0.579977 -2.57086046549221e-15
0.579978 2.33284550813583e-15
0.579979 -2.1344946869981e-15
0.57998 1.97134896447996e-15
0.579981 -1.84190042914618e-15
0.579982 1.74567597285745e-15
0.579983 -1.68115755374384e-15
0.579984 1.64735295009657e-15
0.579985 -1.64370194922258e-15
0.579986 1.67001518441466e-15
0.579987 -1.72643839409814e-15
0.579988 1.81343797758384e-15
0.579989 -1.93180605725622e-15
0.57999 2.08268526276874e-15
0.579991 -2.26761547720542e-15
0.579992 2.48860718130012e-15
0.579993 -2.74824925178799e-15
0.579994 3.04986379772229e-15
0.579995 -3.39772799833573e-15
0.579996 3.79739497868199e-15
0.579997 -4.25616635185063e-15
0.579998 4.78380569574444e-15
0.579999 -5.39365049894115e-15
0.58 6.10441418695207e-15
0.580001 -6.94324999591728e-15
0.580002 7.95127913677965e-15
0.580003 -9.19434199443965e-15
0.580004 1.07842836151031e-14
0.580005 -1.29372703856037e-14
0.580006 1.61421822172935e-14
0.580007 -2.18263573965256e-14
0.580008 3.72411865901292e-14
0.580009 3.75960936006819e-13
0.58001 -4.19513963265907e-15
0.580011 -1.8812840705299e-14
0.580012 3.8577747544909e-13
0.580013 1.9983763703532e-14
0.580014 -2.32297112033836e-15
0.580015 -8.28521532233915e-15
0.580016 2.61468591107624e-14
0.580017 3.81124675334207e-13
0.580018 -1.2450653390515e-14
0.580019 -8.07423657003298e-15
0.58002 4.11674082567684e-14
0.580021 3.80558469690885e-13
0.580022 -4.86931867258644e-14
0.580023 2.81404560052281e-14
0.580024 -2.01769830426906e-14
0.580025 1.57646859573919e-14
0.580026 -1.28831154417921e-14
0.580027 1.08169239126172e-14
0.580028 -9.24412212241541e-15
0.580029 7.99731367056463e-15
0.58003 -6.98291168243457e-15
0.580031 6.14431628564001e-15
0.580032 -5.44306133226057e-15
0.580033 4.8530444045899e-15
0.580034 -4.35596966855501e-15
0.580035 3.9386863306012e-15
0.580036 -3.59156000901796e-15
0.580037 3.30743766213543e-15
0.580038 -3.08096950050298e-15
0.580039 2.90815446627804e-15
0.58004 -2.78603111421755e-15
0.580041 2.71246670427641e-15
0.580042 -2.68601543977498e-15
0.580043 2.7058278663232e-15
0.580044 -2.77160058486597e-15
0.580045 2.88356037164444e-15
0.580046 -3.04248059445773e-15
0.580047 3.24973118895892e-15
0.580048 -3.50736700808336e-15
0.580049 3.81732861567623e-15
0.58005 -4.18267286473406e-15
0.580051 4.60874297128257e-15
0.580052 -5.10259529652258e-15
0.580053 5.67269673413373e-15
0.580054 -6.33080392125504e-15
0.580055 7.09416640398028e-15
0.580056 -7.98670114212447e-15
0.580057 9.04153487333141e-15
0.580058 -1.03079733460169e-14
0.580059 1.18632082570116e-14
0.58006 -1.38326198471673e-14
0.580061 1.64341314319456e-14
0.580062 -2.00945856086055e-14
0.580063 2.57962041824983e-14
0.580064 -3.64961687805711e-14
0.580065 6.82083449979097e-14
0.580066 3.61847453043891e-13
0.580067 -1.7809907304404e-14
0.580068 -1.532851466069e-14
0.580069 6.86731092850062e-14
0.58007 3.71369579706348e-13
0.580071 -6.51882059564601e-14
0.580072 3.75896930736101e-14
0.580073 -2.66729737333961e-14
0.580074 2.06401543523066e-14
0.580075 -1.67365807375754e-14
0.580076 1.39661904048767e-14
0.580077 -1.18769251715559e-14
0.580078 1.02323519632173e-14
0.580079 -8.89615549153933e-15
0.58008 7.78394666307838e-15
0.580081 -6.84056909128495e-15
0.580082 6.02839738473635e-15
0.580083 -5.32086082651126e-15
0.580084 4.69864959713996e-15
0.580085 -4.14738633397411e-15
0.580086 3.65614023031606e-15
0.580087 -3.21644690527166e-15
0.580088 2.82164324813145e-15
0.580089 -2.46640474216149e-15
0.58009 2.14641660883995e-15
0.580091 -1.85813558302729e-15
0.580092 1.59861441723408e-15
0.580093 -1.36537065723545e-15
0.580094 1.15628721688548e-15
0.580095 -9.69536161776758e-16
0.580096 8.03519681493968e-16
0.580097 -6.56823964088193e-16
0.580098 5.28182876282986e-16
0.580099 -4.16449182337558e-16
0.5801 3.20571620980461e-16
0.580101 -2.39576580043981e-16
0.580102 1.72553413202496e-16
0.580103 -1.18642666770493e-16
0.580104 7.70266502207238e-17
0.580105 -4.69219081155292e-17
0.580106 2.57558729162622e-17
0.580107 -1.11674960355995e-17
0.580108 2.72285755109125e-18
0.580109 0
0.58011 0
0.580111 0
0.580112 0
0.580113 0
0.580114 0
0.580115 0
0.580116 0
0.580117 0
0.580118 0
0.580119 0
0.58012 0
0.580121 0
0.580122 0
0.580123 0
0.580124 0
0.580125 0
0.580126 0
0.580127 0
0.580128 0
0.580129 0
0.58013 0
0.580131 0
0.580132 0
0.580133 0
0.580134 0
0.580135 0
0.580136 0
0.580137 0
0.580138 0
0.580139 0
0.58014 0
0.580141 0
0.580142 0
0.580143 0
0.580144 0
0.580145 0
0.580146 0
0.580147 0
0.580148 -2.76933443294263e-18
0.580149 1.13494266953405e-17
0.58015 -2.61544615204827e-17
0.580151 4.76078929037287e-17
0.580152 -7.61443510584137e-17
0.580153 1.12212118489581e-16
0.580154 -1.56276289853367e-16
0.580155 2.0882275726711e-16
0.580156 -2.70363197567709e-16
0.580157 3.41441283288154e-16
0.580158 -4.27044652971547e-16
0.580159 5.32640724706464e-16
0.58016 -6.59578210464813e-16
0.580161 8.09295827626976e-16
0.580162 -9.83343776667738e-16
0.580163 1.18341088203389e-15
0.580164 -1.41135899161618e-15
0.580165 1.66926678200258e-15
0.580166 -1.95948589741398e-15
0.580167 2.28471347130707e-15
0.580168 -2.64808671561734e-15
0.580169 3.05330769242175e-15
0.58017 -3.50481006203599e-15
0.580171 4.00318020848496e-15
0.580172 -4.5498072427658e-15
0.580173 5.15235161841354e-15
0.580174 -5.82080072779968e-15
0.580175 6.56839890184513e-15
0.580176 -7.41306193872415e-15
0.580177 8.37960376504512e-15
0.580178 -9.50338560614294e-15
0.580179 1.08365902137791e-14
0.58018 -1.24596547214869e-14
0.580181 1.45003340286537e-14
0.580182 -1.71847491582383e-14
0.580183 2.09573091515588e-14
0.580184 -2.68122230877792e-14
0.580185 3.75435731384987e-14
0.580186 -6.52990965210328e-14
0.580187 3.82562824665926e-13
0.580188 7.86877362100391e-14
0.580189 -2.94208098660124e-14
0.58019 1.39619279881858e-14
0.580191 -5.23554227057345e-15
0.580192 -1.59673882004568e-15
0.580193 8.54698891782211e-15
0.580194 -1.7519840327569e-14
0.580195 3.23624056408039e-14
0.580196 -6.71891009377447e-14
0.580197 2.85843100301788e-13
0.580198 1.94716426015888e-13
0.580199 -8.40775348022153e-14
0.5802 5.84116814806042e-14
0.580201 -4.76120185273979e-14
0.580202 4.22993047801352e-14
0.580203 -3.98544337294592e-14
0.580204 3.93764684122568e-14
0.580205 -4.06645101463769e-14
0.580206 4.40324976678295e-14
0.580207 -5.05704876214241e-14
0.580208 6.33772333728819e-14
0.580209 -9.37623633266406e-14
0.58021 2.3411246559598e-13
0.580211 2.66779158644441e-13
0.580212 -7.00988115081242e-14
0.580213 3.41357055360865e-14
0.580214 -1.81634943005612e-14
0.580215 8.18416462858068e-15
0.580216 -1.96168038164216e-16
0.580217 -7.91700924974583e-15
0.580218 1.86086902798335e-14
0.580219 -3.81933228821134e-14
0.58022 1.0476138307818e-13
0.580221 3.50105352430822e-13
0.580222 -7.5553180804579e-14
0.580223 4.43603349384247e-14
0.580224 -3.19996256044636e-14
0.580225 2.52471539945427e-14
0.580226 -2.09428146174125e-14
0.580227 1.7943573236648e-14
0.580228 -1.57369883501634e-14
0.580229 1.40589231360156e-14
0.58023 -1.27574688720965e-14
0.580231 1.17402092176352e-14
0.580232 -1.09482464807415e-14
0.580233 1.03429396529932e-14
0.580234 -9.89867806881826e-15
0.580235 9.59876450431966e-15
0.580236 -9.43302419014594e-15
0.580237 9.39645135233344e-15
0.580238 -9.49280226604416e-15
0.580239 9.72977498635457e-15
0.58024 -1.01153481400573e-14
0.580241 1.06631953447298e-14
0.580242 -1.13944021626843e-14
0.580243 1.23403795572574e-14
0.580244 -1.35477788469729e-14
0.580245 1.50869927776438e-14
0.580246 -1.70675259403921e-14
0.580247 1.96675419118493e-14
0.580248 -2.31954323884028e-14
0.580249 2.82325964806448e-14
0.58025 -3.60172107457701e-14
0.580251 4.97234172200015e-14
0.580252 -8.0688170813714e-14
0.580253 2.21252709342071e-13
0.580254 2.79455744804449e-13
0.580255 -8.33955925072998e-14
0.580256 4.86503577747163e-14
0.580257 -3.50532678409353e-14
0.580258 2.98657471185895e-14
0.580259 -3.32727491329447e-14
0.58026 6.87188291877799e-14
0.580261 3.91712193368221e-13
0.580262 -1.1535440005586e-13
0.580263 1.9091897180423e-13
0.580264 6.84917255894909e-13
0.580265 -9.06834001500944e-14
0.580266 4.91118046608731e-14
0.580267 -3.34917384513981e-14
0.580268 2.52710539827809e-14
0.580269 -2.01486764723548e-14
0.58027 1.66113461504502e-14
0.580271 -1.39946710157306e-14
0.580272 1.19625468107679e-14
0.580273 -1.03271112026009e-14
0.580274 8.97524221590669e-15
0.580275 -7.83476220661099e-15
0.580276 6.85743017429689e-15
0.580277 -6.00975055059791e-15
0.580278 5.26437548307054e-15
0.580279 -4.59995501522379e-15
0.58028 4.00264872733975e-15
0.580281 -3.46166765413254e-15
0.580282 2.96841701284867e-15
0.580283 -2.5159075882854e-15
0.580284 2.0983415427897e-15
0.580285 -1.71081424452157e-15
0.580286 1.34909485494788e-15
0.580287 -1.00946125982705e-15
0.580288 6.8857291949966e-16
0.580289 -3.8337028504346e-16
0.58029 9.0992686479369e-17
0.580291 1.91291300717329e-16
0.580292 -4.66145676823808e-16
0.580293 7.36224908950541e-16
0.580294 -1.00891518632393e-15
0.580295 1.29123017560802e-15
0.580296 -1.58544518149091e-15
0.580297 1.8941030659553e-15
0.580298 -2.22011026722352e-15
0.580299 2.56685875934239e-15
0.5803 -2.93838519992256e-15
0.580301 3.33698735543037e-15
0.580302 -3.76637931356721e-15
0.580303 4.23455433293799e-15
0.580304 -4.75636430056844e-15
0.580305 5.34466898041879e-15
0.580306 -6.01119589665847e-15
0.580307 6.77821686927045e-15
0.580308 -7.67750934739237e-15
0.580309 8.75580409494887e-15
0.58031 -1.00844509173476e-14
0.580311 1.17776773659497e-14
0.580312 -1.40299024415708e-14
0.580313 1.72001878941337e-14
0.580314 -2.20318197878451e-14
0.580315 3.03464298255486e-14
0.580316 -4.81423199828989e-14
0.580317 1.13447191427445e-13
0.580318 3.44189536759222e-13
0.580319 -6.97876052947607e-14
0.58032 3.9453834131635e-14
0.580321 -2.79377340679948e-14
0.580322 2.19928391931997e-14
0.580323 -1.84685057805619e-14
0.580324 1.62336891985348e-14
0.580325 -1.47846147325806e-14
0.580326 1.38652001973919e-14
0.580327 -1.33338758217773e-14
0.580328 1.3108599506845e-14
0.580329 -1.31441830897589e-14
0.58033 1.34140621500452e-14
0.580331 -1.39042158596862e-14
0.580332 1.46163892138488e-14
0.580333 -1.55645288616978e-14
0.580334 1.67764875235659e-14
0.580335 -1.82983546104999e-14
0.580336 2.02029136532539e-14
0.580337 -2.26056660604491e-14
0.580338 2.56963674715813e-14
0.580339 -2.98059628047649e-14
0.58034 3.55652180124619e-14
0.580341 -4.43447643570102e-14
0.580342 5.98051877132565e-14
0.580343 -9.62104086253268e-14
0.580344 3.20441123725826e-13
0.580345 1.67091397094815e-13
0.580346 -5.16966163454881e-14
0.580347 2.20965575860846e-14
0.580348 -6.63953819106201e-15
0.580349 -4.62289334453571e-15
0.58035 1.50719219273193e-14
0.580351 -2.70627855186427e-14
0.580352 4.42644550741402e-14
0.580353 -7.79458535833783e-14
0.580354 2.16390179079387e-13
0.580355 2.52860760942797e-13
0.580356 -5.65739681053938e-14
0.580357 3.56850225136526e-15
0.580358 7.89638919602432e-14
0.580359 3.84425903372346e-13
0.58036 -9.53401740528432e-14
0.580361 5.95936786653093e-14
0.580362 -4.41318627678446e-14
0.580363 3.49179045938294e-14
0.580364 -2.84211800692369e-14
0.580365 2.31365172846767e-14
0.580366 -1.7813715385196e-14
0.580367 9.49748874046362e-15
0.580368 2.24359716985816e-14
0.580369 4.93277792638919e-13
0.58037 2.71634052757645e-13
0.580371 -2.82186627407321e-14
0.580372 9.56056603144505e-15
0.580373 -4.69426221937175e-15
0.580374 3.28660882001054e-15
0.580375 -3.2478789819141e-15
0.580376 3.98085790392681e-15
0.580377 -5.36478491857983e-15
0.580378 7.57648172077423e-15
0.580379 3.64798102704677e-13
0.58038 1.83513349451994e-14
0.580381 -3.80255380787675e-14
0.580382 3.76125727890494e-13
0.580383 5.88438758253105e-14
0.580384 -2.99826486064126e-14
0.580385 2.1604818461611e-14
0.580386 -1.79868750666907e-14
0.580387 1.64004759924049e-14
0.580388 -1.60994887908578e-14
0.580389 1.70044223494204e-14
0.58039 -1.96027403515986e-14
0.580391 2.57268804837926e-14
0.580392 -4.41049915919276e-14
0.580393 3.68050214743418e-13
0.580394 4.92362919250374e-14
0.580395 -2.15081764598852e-14
0.580396 1.32327469958148e-14
0.580397 -9.29350901348434e-15
0.580398 6.99918515036041e-15
0.580399 -5.49890225999272e-15
0.5804 4.44083950991861e-15
0.580401 -3.65127903881765e-15
0.580402 3.03547798557948e-15
0.580403 -2.53746323851976e-15
0.580404 2.12204945114165e-15
0.580405 -1.76595943754404e-15
0.580406 1.45308454475644e-15
0.580407 -1.17178517129942e-15
0.580408 9.13259950022316e-16
0.580409 -6.73140417455815e-16
0.58041 4.44604352720772e-16
0.580411 -2.18907460847376e-16
0.580412 -9.24729664125464e-18
0.580413 2.45629152937166e-16
0.580414 -4.9709216287523e-16
0.580415 7.72436380423569e-16
0.580416 -1.08375248572118e-15
0.580417 1.44870254586534e-15
0.580418 -1.89469164816065e-15
0.580419 2.46713714793055e-15
0.58042 -3.24752213618996e-15
0.580421 4.39810228003109e-15
0.580422 -6.29412145478952e-15
0.580423 1.00379793982296e-14
0.580424 -2.08756922296835e-14
0.580425 3.85716583634641e-13
0.580426 2.80400569550189e-14
0.580427 -1.47753151658132e-14
0.580428 1.07870440420535e-14
0.580429 -9.07119162310516e-15
0.58043 8.34705356043486e-15
0.580431 -8.26257518009645e-15
0.580432 8.79242883658925e-15
0.580433 -1.02080452327153e-14
0.580434 1.35194593874166e-14
0.580435 -2.37319225365994e-14
0.580436 3.73544913133525e-13
0.580437 2.33201941494895e-14
0.580438 -1.05627551220348e-14
0.580439 6.61905791251453e-15
0.58044 -4.74678874455734e-15
0.580441 3.67894499577566e-15
0.580442 -3.00486950457079e-15
0.580443 2.55198368487279e-15
0.580444 -2.23546925039898e-15
0.580445 2.00901538395436e-15
0.580446 -1.84536549643817e-15
0.580447 1.72756898038254e-15
0.580448 -1.64465189320901e-15
0.580449 1.58931213473162e-15
0.58045 -1.55662140632789e-15
0.580451 1.54326286036675e-15
0.580452 -1.54707117445694e-15
0.580453 1.56675339256315e-15
0.580454 -1.60172485754135e-15
0.580455 1.6520245583006e-15
0.580456 -1.71829163284999e-15
0.580457 1.80179616819129e-15
0.580458 -1.90452642757189e-15
0.580459 2.02934366228866e-15
0.58046 -2.18022703831363e-15
0.580461 2.36264797864023e-15
0.580462 -2.58414039674193e-15
0.580463 2.85518006486626e-15
0.580464 -3.19057075079976e-15
0.580465 3.61169408276355e-15
0.580466 -4.15120496189597e-15
0.580467 4.85426146614134e-15
0.580468 -5.79400076438621e-15
0.580469 7.10155728555806e-15
0.58047 -9.01433409369211e-15
0.580471 1.20014989048855e-14
0.580472 -1.71113718642703e-14
0.580473 2.7165221942671e-14
0.580474 -5.26737046068844e-14
0.580475 1.82179905683567e-13
0.580476 3.15405773060114e-13
0.580477 -1.51216875558714e-13
0.580478 2.26572093397281e-13
0.580479 2.60218897284918e-13
0.58048 -5.28268734513953e-14
0.580481 2.37200402496181e-14
0.580482 -1.30944034480818e-14
0.580483 7.81911234454244e-15
0.580484 -4.7012450723291e-15
0.580485 2.6157080999514e-15
0.580486 -1.07546835612627e-15
0.580487 -1.63032042960879e-16
0.580488 1.23489984440835e-15
0.580489 -2.22058742490073e-15
0.58049 3.17303100739183e-15
0.580491 -4.13055001046548e-15
0.580492 5.12407209038046e-15
0.580493 -6.18637053368056e-15
0.580494 7.35137716860739e-15
0.580495 -8.65267461314735e-15
0.580496 1.01319364956415e-14
0.580497 -1.18446822355769e-14
0.580498 1.38695575198019e-14
0.580499 -1.63247114027811e-14
0.5805 1.93992072014126e-14
0.580501 -2.34231364459713e-14
0.580502 2.90203575051332e-14
0.580503 -3.7538015892707e-14
0.580504 5.25787733061048e-14
0.580505 -8.81986722797882e-14
0.580506 3.08998501029444e-13
0.580507 1.72466277000493e-13
0.580508 -5.93413348685355e-14
0.580509 3.10992195975293e-14
0.58051 -1.71747788454502e-14
0.580511 7.9617703442372e-15
0.580512 -5.38325422592998e-16
0.580513 -6.46674830466988e-15
0.580514 1.37914976019795e-14
0.580515 -1.68120757034359e-14
0.580516 5.79901395014521e-13
0.580517 2.20424807360336e-13
0.580518 -5.35183482407144e-14
0.580519 2.49756610647136e-14
0.58052 -1.19915546498319e-14
0.580521 3.46382511030048e-15
0.580522 3.56688663576549e-15
0.580523 -1.05133034982806e-14
0.580524 1.87564987128072e-14
0.580525 -3.13149300393418e-14
0.580526 6.34363194302712e-14
0.580527 3.42525752246099e-13
0.580528 -1.59343351468403e-14
0.580529 -1.22249277815413e-14
0.58053 3.48389541938945e-14
0.580531 -7.39423748340892e-14
0.580532 2.66919536750887e-13
0.580533 2.11867264201046e-13
0.580534 -7.29699763250032e-14
0.580535 3.91985533472446e-14
0.580536 -2.09229365135239e-14
0.580537 5.88455317384843e-15
0.580538 1.24934707842146e-14
0.580539 -4.95188071995672e-14
0.58054 3.0111762089148e-13
0.580541 1.72868489136963e-13
0.580542 -8.37138331631073e-14
0.580543 6.08671409713862e-14
0.580544 -5.08739142201709e-14
0.580545 4.60364359038022e-14
0.580546 -4.43056059092629e-14
0.580547 4.53066634942259e-14
0.580548 -4.98550411291107e-14
0.580549 6.11491316414035e-14
0.58055 -9.25443069463207e-14
0.580551 3.02282409716012e-13
0.580552 1.63514498651599e-13
0.580553 -5.72563504165589e-14
0.580554 3.27282970990567e-14
0.580555 -2.21389058878123e-14
0.580556 1.63760434704321e-14
0.580557 -1.28223699039919e-14
0.580558 1.04504768745329e-14
0.580559 -8.77378235961417e-15
0.58056 7.5341533000222e-15
0.580561 -6.58273801061705e-15
0.580562 5.82821964518833e-15
0.580563 -5.21185568847857e-15
0.580564 4.69443018063463e-15
0.580565 -4.24898502457462e-15
0.580566 3.85655574757655e-15
0.580567 -3.50528239017036e-15
0.580568 3.18685062946085e-15
0.580569 -2.89377589595616e-15
0.58057 2.62048431818135e-15
0.580571 -2.36280812840663e-15
0.580572 2.1176302916843e-15
0.580573 -1.88712645088545e-15
0.580574 1.67362092705674e-15
0.580575 -1.4751908048718e-15
0.580576 1.29029139958466e-15
0.580577 -1.11767607462527e-15
0.580578 9.56334409627053e-16
0.580579 -8.05443999140287e-16
0.58058 6.64332499979184e-16
0.580581 -5.36305041691751e-16
0.580582 4.24368530670017e-16
0.580583 -3.27559221449503e-16
0.580584 2.44983393008035e-16
0.580585 -1.75803964761725e-16
0.580586 1.19229729532048e-16
0.580587 -7.45067047406452e-17
0.580588 4.09112102031406e-17
0.580589 -1.77443623056698e-17
0.58059 4.32773672396176e-18
0.580591 0
0.580592 0
0.580593 0
0.580594 0
0.580595 0
0.580596 -2.67258868576478e-18
0.580597 1.09529383721465e-17
0.580598 -2.52407643910447e-17
0.580599 4.59447275179429e-17
0.5806 -7.34842743089646e-17
0.580601 1.0829202667382e-16
0.580602 -1.50816831346587e-16
0.580603 2.01527605970385e-16
0.580604 -2.60918152127572e-16
0.580605 3.29513149337941e-16
0.580606 -4.11710049735847e-16
0.580607 5.12329317781259e-16
0.580608 -6.32611829953115e-16
0.580609 7.73884229822516e-16
0.58061 -9.37579415477e-16
0.580611 1.12526241611289e-15
0.580612 -1.33866318259233e-15
0.580613 1.57971834589344e-15
0.580614 -1.85062474649142e-15
0.580615 2.15390861403408e-15
0.580616 -2.49251584823314e-15
0.580617 2.86993118727243e-15
0.580618 -3.29033758812313e-15
0.580619 3.75883261860491e-15
0.58062 -4.28172733668717e-15
0.580621 4.8669672440911e-15
0.580622 -5.52473853904378e-15
0.580623 6.2683638219324e-15
0.580624 -7.1156649976674e-15
0.580625 8.09110928323428e-15
0.580626 -9.229326994324e-15
0.580627 1.05811610718137e-14
0.580628 -1.22246925260713e-14
0.580629 1.42868334062631e-14
0.58063 -1.69896767975231e-14
0.580631 2.0762845362148e-14
0.580632 -2.6566435441885e-14
0.580633 3.70973551255268e-14
0.580634 -6.40791145878367e-14
0.580635 3.70476304679914e-13
0.580636 7.44236105239499e-14
0.580637 -2.66230013422765e-14
0.580638 1.14341416008818e-14
0.580639 -2.73346414448837e-15
0.58064 -4.13371324047611e-15
0.580641 1.10811151759625e-14
0.580642 -1.98917741768563e-14
0.580643 3.41749006645562e-14
0.580644 -6.75816083150156e-14
0.580645 3.07248474794167e-13
0.580646 1.47157297297447e-13
0.580647 -6.18870485580053e-14
0.580648 3.96020364888525e-14
0.580649 -2.90762330223114e-14
0.58065 2.2808722728319e-14
0.580651 -1.85697552040877e-14
0.580652 1.54600509093169e-14
0.580653 -1.30460734931432e-14
0.580654 1.10923788086164e-14
0.580655 -9.45960309982814e-15
0.580656 8.05962474811395e-15
0.580657 -6.83367197223819e-15
0.580658 5.74072329340709e-15
0.580659 -4.75093642785062e-15
0.58066 3.84170232137558e-15
0.580661 -2.9951395289859e-15
0.580662 2.19640300791076e-15
0.580663 -1.43245155026658e-15
0.580664 6.91050765268853e-16
0.580665 4.01520713323631e-17
0.580666 -7.74633682663644e-16
0.580667 1.52826760655287e-15
0.580668 -2.32115016882874e-15
0.580669 3.18048765603495e-15
0.58067 -4.14554336256082e-15
0.580671 5.27678689308775e-15
0.580672 -6.67429302634575e-15
0.580673 8.51871715921274e-15
0.580674 -1.11757168600778e-14
0.580675 1.55186282005102e-14
0.580676 -2.42893707754549e-14
0.580677 5.28369706123532e-14
0.580678 3.70010164758817e-13
0.580679 -4.08168222229131e-14
0.58068 2.15006587448902e-14
0.580681 -1.44660268556327e-14
0.580682 1.07964735691833e-14
0.580683 -8.52970704263524e-15
0.580684 6.98385698128671e-15
0.580685 -5.85942064688071e-15
0.580686 5.0003860979087e-15
0.580687 -4.31769176818494e-15
0.580688 3.75986207765627e-15
0.580689 -3.293977835944e-15
0.58069 2.89802269305683e-15
0.580691 -2.55672693853445e-15
0.580692 2.25917599768447e-15
0.580693 -1.99736716212106e-15
0.580694 1.76530305219037e-15
0.580695 -1.55840249596885e-15
0.580696 1.37310628821607e-15
0.580697 -1.20660653860492e-15
0.580698 1.05665665188034e-15
0.580699 -9.21435247302547e-16
0.5807 7.99446974480916e-16
0.580701 -6.89449077481892e-16
0.580702 5.90396255078931e-16
0.580703 -5.0139873719374e-16
0.580704 4.21690052590077e-16
0.580705 -3.50602001937144e-16
0.580706 2.87545056883497e-16
0.580707 -2.31992893933516e-16
0.580708 1.83470114178168e-16
0.580709 -1.41542443169538e-16
0.58071 1.05808880267771e-16
0.580711 -7.58953942191325e-17
0.580712 5.14498554987031e-17
0.580713 -3.21379656555935e-17
0.580714 1.76399961993674e-17
0.580715 -7.64818915555103e-18
0.580716 1.86470163432716e-18
0.580717 0
0.580718 0
0.580719 0
0.58072 0
0.580721 0
0.580722 0
0.580723 0
0.580724 0
0.580725 0
0.580726 0
0.580727 0
0.580728 0
0.580729 0
0.58073 0
0.580731 0
0.580732 0
0.580733 0
0.580734 0
0.580735 0
0.580736 0
0.580737 0
0.580738 0
0.580739 0
0.58074 0
0.580741 0
0.580742 0
0.580743 0
0.580744 0
0.580745 0
0.580746 0
0.580747 0
0.580748 0
0.580749 0
0.58075 0
0.580751 0
0.580752 0
0.580753 0
0.580754 0
0.580755 -4.26130765978047e-18
0.580756 1.74588949695066e-17
0.580757 -4.02214098199123e-17
0.580758 7.31900308461757e-17
0.580759 -1.17021132775174e-16
0.58076 1.72389773852968e-16
0.580761 -2.39994168258814e-16
0.580762 3.2056134405575e-16
0.580763 -4.14854235653589e-16
0.580764 5.2368052250344e-16
0.580765 -6.4790360765127e-16
0.580766 7.88456237561778e-16
0.580767 -9.50696314373821e-16
0.580768 1.14051021368072e-15
0.580769 -1.35979782305417e-15
0.58077 1.6106382188855e-15
0.580771 -1.89533389335079e-15
0.580772 2.21646704331845e-15
0.580773 -2.57697167697201e-15
0.580774 2.98022672359709e-15
0.580775 -3.43017741104484e-15
0.580776 3.93149525023332e-15
0.580777 -4.48979159836984e-15
0.580778 5.11190689435895e-15
0.580779 -5.80630885716346e-15
0.58078 6.58365098655893e-15
0.580781 -7.45757261776963e-15
0.580782 8.44587292801438e-15
0.580783 -9.57228190000865e-15
0.580784 1.08692183900261e-14
0.580785 -1.23822485401447e-14
0.580786 1.41776174593688e-14
0.580787 -1.63556645454743e-14
0.580788 1.90763216349752e-14
0.580789 -2.26117021860644e-14
0.58079 2.74667399477778e-14
0.580791 -3.46992307759041e-14
0.580792 4.69711452133473e-14
0.580793 -7.34847765610292e-14
0.580794 1.82522565103614e-13
0.580795 2.83975470194084e-13
0.580796 -7.00804833676857e-14
0.580797 3.5212723733673e-14
0.580798 -1.99201512297979e-14
0.580799 1.05057164275811e-14
0.5808 -3.33298285638471e-15
0.580801 -3.16640759949322e-15
0.580802 1.00940092788762e-14
0.580803 -1.882863972651e-14
0.580804 3.22482018446475e-14
0.580805 -5.9818614356447e-14
0.580806 1.71119312025116e-13
0.580807 3.03868269410917e-13
0.580808 -8.63428687339281e-14
0.580809 5.13957347265767e-14
0.58081 -3.67192764041244e-14
0.580811 2.84542396490765e-14
0.580812 -2.30493262123323e-14
0.580813 1.91775081298813e-14
0.580814 -1.62289368584438e-14
0.580815 1.38833245412416e-14
0.580816 -1.19558442096152e-14
0.580817 1.03320463420983e-14
0.580818 -8.93703640508309e-15
0.580819 7.71954694540983e-15
0.58082 -6.6431158750929e-15
0.580821 5.6809128781723e-15
0.580822 -4.8125516585032e-15
0.580823 4.02203420334188e-15
0.580824 -3.29636192648345e-15
0.580825 2.62454498374099e-15
0.580826 -1.99684298157901e-15
0.580827 1.40412160125149e-15
0.580828 -8.38127251207006e-16
0.580829 2.8997114394979e-16
0.58083 2.51736128070292e-16
0.580831 -8.01410003577259e-16
0.580832 1.37876986499263e-15
0.580833 -2.0129419811247e-15
0.580834 2.7505246766963e-15
0.580835 -3.67728388824299e-15
0.580836 4.95684659163067e-15
0.580837 -6.95460026695466e-15
0.580838 1.07406047333618e-14
0.580839 -2.13876946314996e-14
0.58084 3.7395530217996e-13
0.580841 2.54429936393854e-14
0.580842 -1.23790106893817e-14
0.580843 8.22364219912526e-15
0.580844 -6.18639754365362e-15
0.580845 4.98760721199182e-15
0.580846 -4.21082925754391e-15
0.580847 3.67578312394338e-15
0.580848 -3.29151944324223e-15
0.580849 3.00984808543542e-15
0.58085 -2.80205678702862e-15
0.580851 2.65103871074369e-15
0.580852 -2.54609182749384e-15
0.580853 2.48065670036993e-15
0.580854 -2.45111628222137e-15
0.580855 2.45620415469773e-15
0.580856 -2.49682334015141e-15
0.580857 2.57621922808813e-15
0.580858 -2.70056160396682e-15
0.580859 2.88013159337835e-15
0.58086 -3.13156346478606e-15
0.580861 3.48214763140899e-15
0.580862 -3.97858445835699e-15
0.580863 4.7064753289178e-15
0.580864 -5.8396512215756e-15
0.580865 7.79061700353971e-15
0.580866 -1.18290170939647e-14
0.580867 2.46968163540138e-14
0.580868 3.72030338727937e-13
0.580869 -2.20740748328956e-14
0.58087 1.1666068770863e-14
0.580871 -8.09454581279179e-15
0.580872 6.32419322764368e-15
0.580873 -5.29491252037024e-15
0.580874 4.64685760160898e-15
0.580875 -4.22555804537258e-15
0.580876 3.95521173203503e-15
0.580877 -3.79605784432539e-15
0.580878 3.72752227815709e-15
0.580879 -3.74107542196319e-15
0.58088 3.83758340967519e-15
0.580881 -4.02839248219918e-15
0.580882 4.3375406913611e-15
0.580883 -4.80906972257971e-15
0.580884 5.52718998589273e-15
0.580885 -6.6657817927661e-15
0.580886 8.64000879945621e-15
0.580887 -1.27301852232314e-14
0.580888 2.57380231460266e-14
0.580889 3.74490498589099e-13
0.58089 -2.13704944314913e-14
0.580891 1.08152597170236e-14
0.580892 -7.14678574901721e-15
0.580893 5.28394250784718e-15
0.580894 -4.15589383864117e-15
0.580895 3.39785044305875e-15
0.580896 -2.85164088375606e-15
0.580897 2.43766286317758e-15
0.580898 -2.11155344355307e-15
0.580899 1.84668068334608e-15
0.5809 -1.62612702336664e-15
0.580901 1.43865898044181e-15
0.580902 -1.27654780916524e-15
0.580903 1.13432003255807e-15
0.580904 -1.00800577377536e-15
0.580905 8.94667950010204e-16
0.580906 -7.92097083732462e-16
0.580907 6.98607524477172e-16
0.580908 -6.13789604295204e-16
0.580909 5.37427622310309e-16
0.58091 -4.68586287776485e-16
0.580911 4.06498203510063e-16
0.580912 -3.50525974252811e-16
0.580913 3.00133778699086e-16
0.580914 -2.54865771139675e-16
0.580915 2.14329486834487e-16
0.580916 -1.78182964642199e-16
0.580917 1.46124666854211e-16
0.580918 -1.17885529114032e-16
0.580919 9.32226504933468e-17
0.58092 -7.1914259624531e-17
0.580921 5.37556832725094e-17
0.580922 -3.85561095578313e-17
0.580923 2.61359864553623e-17
0.580924 -1.63249321583808e-17
0.580925 8.96006086872586e-18
0.580926 -3.88464797917063e-18
0.580927 9.47074181106219e-19
0.580928 0
0.580929 0
0.58093 0
0.580931 0
0.580932 0
0.580933 0
0.580934 0
0.580935 0
0.580936 0
0.580937 0
0.580938 0
0.580939 0
0.58094 0
0.580941 0
0.580942 0
0.580943 0
0.580944 0
0.580945 0
0.580946 0
0.580947 0
0.580948 0
0.580949 0
0.58095 0
0.580951 0
0.580952 0
0.580953 0
0.580954 0
0.580955 0
0.580956 0
0.580957 0
0.580958 0
0.580959 0
0.58096 0
0.580961 0
0.580962 0
0.580963 0
0.580964 0
0.580965 0
0.580966 0
0.580967 0
0.580968 0
0.580969 0
0.58097 0
0.580971 0
0.580972 0
0.580973 0
0.580974 0
0.580975 0
0.580976 0
0.580977 0
0.580978 0
0.580979 0
0.58098 0
0.580981 0
0.580982 0
0.580983 0
0.580984 0
0.580985 0
0.580986 0
0.580987 0
0.580988 0
0.580989 0
0.58099 0
0.580991 0
0.580992 0
0.580993 0
0.580994 0
0.580995 0
0.580996 0
0.580997 0
0.580998 0
0.580999 0
0.581 0
0.581001 0
0.581002 0
0.581003 0
0.581004 0
0.581005 0
0.581006 0
0.581007 0
0.581008 0
0.581009 0
0.58101 0
0.581011 0
0.581012 0
0.581013 0
0.581014 0
0.581015 0
0.581016 0
0.581017 0
0.581018 0
0.581019 0
0.58102 0
0.581021 0
0.581022 0
0.581023 0
0.581024 0
0.581025 0
0.581026 0
0.581027 0
0.581028 0
0.581029 0
0.58103 0
0.581031 0
0.581032 0
0.581033 0
0.581034 0
0.581035 0
0.581036 0
0.581037 0
0.581038 0
0.581039 0
0.58104 0
0.581041 0
0.581042 0
0.581043 0
0.581044 0
0.581045 0
0.581046 0
0.581047 0
0.581048 0
0.581049 0
0.58105 0
0.581051 0
0.581052 0
0.581053 0
0.581054 0
0.581055 0
0.581056 0
0.581057 0
0.581058 0
0.581059 0
0.58106 0
0.581061 0
0.581062 0
0.581063 0
0.581064 0
0.581065 0
0.581066 0
0.581067 0
0.581068 0
0.581069 0
0.58107 0
0.581071 0
0.581072 0
0.581073 0
0.581074 0
0.581075 0
0.581076 0
0.581077 0
0.581078 0
0.581079 0
0.58108 0
0.581081 0
0.581082 0
0.581083 0
0.581084 0
0.581085 0
0.581086 0
0.581087 0
0.581088 0
0.581089 0
0.58109 0
0.581091 0
0.581092 0
0.581093 0
0.581094 0
0.581095 0
0.581096 0
0.581097 0
0.581098 0
0.581099 0
0.5811 0
0.581101 0
0.581102 0
0.581103 0
0.581104 0
0.581105 0
0.581106 0
0.581107 0
0.581108 0
0.581109 0
0.58111 0
0.581111 0
0.581112 0
0.581113 0
0.581114 0
0.581115 0
0.581116 0
0.581117 0
0.581118 0
0.581119 0
0.58112 0
0.581121 0
0.581122 0
0.581123 0
0.581124 0
0.581125 0
0.581126 0
0.581127 0
0.581128 0
0.581129 0
0.58113 0
0.581131 0
0.581132 0
0.581133 0
0.581134 0
0.581135 0
0.581136 0
0.581137 0
0.581138 0
0.581139 0
0.58114 0
0.581141 0
0.581142 0
0.581143 0
0.581144 0
0.581145 0
0.581146 0
0.581147 0
0.581148 0
0.581149 0
0.58115 0
0.581151 0
0.581152 0
0.581153 0
0.581154 0
0.581155 0
0.581156 0
0.581157 0
0.581158 0
0.581159 0
0.58116 0
0.581161 0
0.581162 0
0.581163 0
0.581164 0
0.581165 0
0.581166 0
0.581167 0
0.581168 0
0.581169 0
0.58117 0
0.581171 0
0.581172 0
0.581173 0
0.581174 0
0.581175 0
0.581176 0
0.581177 0
0.581178 0
0.581179 0
0.58118 0
0.581181 0
0.581182 0
0.581183 0
0.581184 0
0.581185 0
0.581186 0
0.581187 0
0.581188 0
0.581189 0
0.58119 0
0.581191 0
0.581192 0
0.581193 0
0.581194 0
0.581195 0
0.581196 0
0.581197 0
0.581198 0
0.581199 0
0.5812 0
0.581201 0
0.581202 0
0.581203 0
0.581204 0
0.581205 0
0.581206 0
0.581207 0
0.581208 0
0.581209 0
0.58121 0
0.581211 0
0.581212 0
0.581213 0
0.581214 0
0.581215 0
0.581216 0
0.581217 0
0.581218 0
0.581219 0
0.58122 0
0.581221 0
0.581222 0
0.581223 0
0.581224 0
0.581225 0
0.581226 0
0.581227 0
0.581228 0
0.581229 0
0.58123 0
0.581231 0
0.581232 0
0.581233 0
0.581234 0
0.581235 0
0.581236 0
0.581237 0
0.581238 0
0.581239 0
0.58124 0
0.581241 0
0.581242 0
0.581243 0
0.581244 0
0.581245 0
0.581246 0
0.581247 0
0.581248 0
0.581249 0
0.58125 0
0.581251 0
0.581252 0
0.581253 0
0.581254 0
0.581255 0
0.581256 0
0.581257 0
0.581258 0
0.581259 0
0.58126 0
0.581261 0
0.581262 0
0.581263 0
0.581264 0
0.581265 0
0.581266 0
0.581267 0
0.581268 0
0.581269 0
0.58127 0
0.581271 0
0.581272 0
0.581273 0
0.581274 0
0.581275 0
0.581276 0
0.581277 0
0.581278 0
0.581279 0
0.58128 0
0.581281 0
0.581282 0
0.581283 0
0.581284 0
0.581285 0
0.581286 0
0.581287 0
0.581288 0
0.581289 0
0.58129 0
0.581291 0
0.581292 0
0.581293 0
0.581294 0
0.581295 0
0.581296 0
0.581297 0
0.581298 0
0.581299 0
0.5813 0
0.581301 0
0.581302 0
0.581303 0
0.581304 0
0.581305 0
0.581306 0
0.581307 0
0.581308 0
0.581309 0
0.58131 0
0.581311 0
0.581312 0
0.581313 0
0.581314 0
0.581315 0
0.581316 0
0.581317 0
0.581318 0
0.581319 0
0.58132 0
0.581321 0
0.581322 0
0.581323 0
0.581324 0
0.581325 0
0.581326 0
0.581327 0
0.581328 0
0.581329 0
0.58133 0
0.581331 0
0.581332 0
0.581333 0
0.581334 0
0.581335 0
0.581336 0
0.581337 0
0.581338 0
0.581339 0
0.58134 0
0.581341 0
0.581342 0
0.581343 0
0.581344 0
0.581345 0
0.581346 0
0.581347 0
0.581348 0
0.581349 0
0.58135 0
0.581351 0
0.581352 0
0.581353 0
0.581354 0
0.581355 0
0.581356 0
0.581357 0
0.581358 0
0.581359 0
0.58136 0
0.581361 0
0.581362 0
0.581363 0
0.581364 0
0.581365 0
0.581366 0
0.581367 0
0.581368 0
0.581369 0
0.58137 0
0.581371 0
0.581372 0
0.581373 0
0.581374 0
0.581375 0
0.581376 0
0.581377 0
0.581378 0
0.581379 0
0.58138 0
0.581381 0
0.581382 0
0.581383 0
0.581384 0
0.581385 0
0.581386 0
0.581387 0
0.581388 0
0.581389 0
0.58139 0
0.581391 0
0.581392 0
0.581393 0
0.581394 0
0.581395 0
0.581396 0
0.581397 0
0.581398 0
0.581399 0
0.5814 0
0.581401 0
0.581402 0
0.581403 0
0.581404 0
0.581405 0
0.581406 0
0.581407 0
0.581408 0
0.581409 0
0.58141 0
0.581411 0
0.581412 0
0.581413 0
0.581414 0
0.581415 0
0.581416 0
0.581417 0
0.581418 0
0.581419 0
0.58142 0
0.581421 0
0.581422 0
0.581423 0
0.581424 0
0.581425 0
0.581426 0
0.581427 0
0.581428 0
0.581429 0
0.58143 0
0.581431 0
0.581432 0
0.581433 0
0.581434 0
0.581435 0
0.581436 0
0.581437 0
0.581438 0
0.581439 0
0.58144 0
0.581441 0
0.581442 0
0.581443 0
0.581444 0
0.581445 0
0.581446 0
0.581447 0
0.581448 0
0.581449 0
0.58145 0
0.581451 0
0.581452 0
0.581453 0
0.581454 0
0.581455 0
0.581456 0
0.581457 0
0.581458 0
0.581459 0
0.58146 0
0.581461 0
0.581462 0
0.581463 0
0.581464 0
0.581465 0
0.581466 0
0.581467 0
0.581468 0
0.581469 0
0.58147 0
0.581471 0
0.581472 0
0.581473 0
0.581474 0
0.581475 0
0.581476 0
0.581477 0
0.581478 0
0.581479 0
0.58148 0
0.581481 0
0.581482 0
0.581483 0
0.581484 0
0.581485 0
0.581486 0
0.581487 0
0.581488 0
0.581489 0
0.58149 0
0.581491 0
0.581492 0
0.581493 0
0.581494 0
0.581495 0
0.581496 0
0.581497 0
0.581498 0
0.581499 0
0.5815 0
0.581501 0
0.581502 0
0.581503 0
0.581504 0
0.581505 0
0.581506 0
0.581507 0
0.581508 0
0.581509 0
0.58151 0
0.581511 0
0.581512 0
0.581513 0
0.581514 0
0.581515 0
0.581516 0
0.581517 0
0.581518 0
0.581519 0
0.58152 0
0.581521 0
0.581522 0
0.581523 0
0.581524 0
0.581525 0
0.581526 0
0.581527 0
0.581528 0
0.581529 0
0.58153 0
0.581531 0
0.581532 0
0.581533 0
0.581534 0
0.581535 0
0.581536 0
0.581537 0
0.581538 0
0.581539 0
0.58154 0
0.581541 0
0.581542 0
0.581543 0
0.581544 0
0.581545 0
0.581546 0
0.581547 0
0.581548 0
0.581549 0
0.58155 0
0.581551 0
0.581552 0
0.581553 0
0.581554 0
0.581555 0
0.581556 0
0.581557 0
0.581558 0
0.581559 0
0.58156 0
0.581561 0
0.581562 0
0.581563 0
0.581564 0
0.581565 0
0.581566 0
0.581567 0
0.581568 0
0.581569 0
0.58157 0
0.581571 0
0.581572 0
0.581573 0
0.581574 0
0.581575 0
0.581576 0
0.581577 0
0.581578 0
0.581579 0
0.58158 0
0.581581 0
0.581582 0
0.581583 0
0.581584 0
0.581585 0
0.581586 0
0.581587 0
0.581588 0
0.581589 0
0.58159 0
0.581591 0
0.581592 0
0.581593 0
0.581594 0
0.581595 0
0.581596 0
0.581597 0
0.581598 0
0.581599 0
0.5816 0
0.581601 0
0.581602 0
0.581603 0
0.581604 0
0.581605 0
0.581606 0
0.581607 0
0.581608 0
0.581609 0
0.58161 0
0.581611 0
0.581612 0
0.581613 0
0.581614 0
0.581615 0
0.581616 0
0.581617 0
0.581618 0
0.581619 0
0.58162 0
0.581621 0
0.581622 0
0.581623 0
0.581624 0
0.581625 0
0.581626 0
0.581627 0
0.581628 0
0.581629 0
0.58163 0
0.581631 0
0.581632 0
0.581633 0
0.581634 0
0.581635 0
0.581636 0
0.581637 0
0.581638 0
0.581639 0
0.58164 0
0.581641 0
0.581642 0
0.581643 0
0.581644 0
0.581645 0
0.581646 0
0.581647 0
0.581648 0
0.581649 0
0.58165 0
0.581651 0
0.581652 0
0.581653 0
0.581654 0
0.581655 0
0.581656 0
0.581657 0
0.581658 0
0.581659 0
0.58166 0
0.581661 0
0.581662 0
0.581663 0
0.581664 0
0.581665 0
0.581666 0
0.581667 0
0.581668 0
0.581669 0
0.58167 0
0.581671 0
0.581672 0
0.581673 0
0.581674 0
0.581675 0
0.581676 0
0.581677 0
0.581678 0
0.581679 0
0.58168 0
0.581681 0
0.581682 0
0.581683 0
0.581684 0
0.581685 0
0.581686 0
0.581687 0
0.581688 0
0.581689 0
0.58169 0
0.581691 0
0.581692 0
0.581693 0
0.581694 0
0.581695 0
0.581696 0
0.581697 0
0.581698 0
0.581699 0
0.5817 0
0.581701 0
0.581702 0
0.581703 0
0.581704 0
0.581705 0
0.581706 0
0.581707 0
0.581708 0
0.581709 0
0.58171 0
0.581711 0
0.581712 0
0.581713 0
0.581714 0
0.581715 0
0.581716 0
0.581717 0
0.581718 0
0.581719 0
0.58172 0
0.581721 0
0.581722 0
0.581723 0
0.581724 0
0.581725 0
0.581726 0
0.581727 0
0.581728 0
0.581729 0
0.58173 0
0.581731 0
0.581732 0
0.581733 0
0.581734 0
0.581735 0
0.581736 0
0.581737 0
0.581738 0
0.581739 0
0.58174 0
0.581741 0
0.581742 0
0.581743 0
0.581744 0
0.581745 0
0.581746 0
0.581747 0
0.581748 0
0.581749 0
0.58175 0
0.581751 0
0.581752 0
0.581753 0
0.581754 0
0.581755 0
0.581756 0
0.581757 0
0.581758 0
0.581759 0
0.58176 0
0.581761 0
0.581762 0
0.581763 0
0.581764 0
0.581765 0
0.581766 0
0.581767 0
0.581768 0
0.581769 0
0.58177 0
0.581771 0
0.581772 0
0.581773 0
0.581774 0
0.581775 0
0.581776 0
0.581777 0
0.581778 0
0.581779 0
0.58178 0
0.581781 0
0.581782 0
0.581783 0
0.581784 0
0.581785 0
0.581786 0
0.581787 0
0.581788 0
0.581789 0
0.58179 0
0.581791 0
0.581792 0
0.581793 0
0.581794 0
0.581795 0
0.581796 0
0.581797 0
0.581798 0
0.581799 0
0.5818 0
0.581801 0
0.581802 0
0.581803 0
0.581804 0
0.581805 0
0.581806 0
0.581807 0
0.581808 0
0.581809 0
0.58181 0
0.581811 0
0.581812 0
0.581813 0
0.581814 0
0.581815 0
0.581816 0
0.581817 0
0.581818 0
0.581819 0
0.58182 0
0.581821 0
0.581822 0
0.581823 0
0.581824 0
0.581825 0
0.581826 0
0.581827 0
0.581828 0
0.581829 0
0.58183 0
0.581831 0
0.581832 0
0.581833 0
0.581834 0
0.581835 0
0.581836 0
0.581837 0
0.581838 0
0.581839 0
0.58184 0
0.581841 0
0.581842 0
0.581843 0
0.581844 0
0.581845 0
0.581846 0
0.581847 0
0.581848 0
0.581849 0
0.58185 0
0.581851 0
0.581852 0
0.581853 0
0.581854 0
0.581855 0
0.581856 0
0.581857 0
0.581858 0
0.581859 0
0.58186 0
0.581861 0
0.581862 0
0.581863 0
0.581864 0
0.581865 0
0.581866 0
0.581867 0
0.581868 0
0.581869 0
0.58187 0
0.581871 0
0.581872 0
0.581873 0
0.581874 0
0.581875 0
0.581876 0
0.581877 0
0.581878 0
0.581879 0
0.58188 0
0.581881 0
0.581882 0
0.581883 0
0.581884 0
0.581885 0
0.581886 0
0.581887 0
0.581888 0
0.581889 0
0.58189 0
0.581891 0
0.581892 0
0.581893 0
0.581894 0
0.581895 0
0.581896 0
0.581897 0
0.581898 0
0.581899 0
0.5819 0
0.581901 0
0.581902 0
0.581903 0
0.581904 0
0.581905 0
0.581906 0
0.581907 0
0.581908 0
0.581909 0
0.58191 0
0.581911 0
0.581912 0
0.581913 0
0.581914 0
0.581915 0
0.581916 0
0.581917 0
0.581918 0
0.581919 0
0.58192 0
0.581921 0
0.581922 0
0.581923 0
0.581924 0
0.581925 0
0.581926 0
0.581927 0
0.581928 0
0.581929 0
0.58193 0
0.581931 0
0.581932 0
0.581933 0
0.581934 0
0.581935 0
0.581936 0
0.581937 0
0.581938 0
0.581939 0
0.58194 0
0.581941 0
0.581942 0
0.581943 0
0.581944 0
0.581945 0
0.581946 0
0.581947 0
0.581948 0
0.581949 0
0.58195 0
0.581951 0
0.581952 0
0.581953 0
0.581954 0
0.581955 0
0.581956 0
0.581957 0
0.581958 0
0.581959 0
0.58196 0
0.581961 0
0.581962 0
0.581963 0
0.581964 0
0.581965 0
0.581966 0
0.581967 3.8661568407293e-32
0.581968 -2.23729129699111e-31
0.581969 4.29072706890857e-32
0.58197 -3.51955083809954e-31
0.581971 1.00105303743044e-30
0.581972 5.53676889513993e-31
0.581973 1.28105236575561e-31
0.581974 -1.37315041469477e-30
0.581975 3.33460859167964e-30
0.581976 -6.17816353553382e-30
0.581977 -8.78460534803177e-34
0.581978 -2.96331581021486e-30
0.581979 7.12056576089402e-30
0.58198 4.83360383964692e-30
0.581981 -7.11748814184732e-31
0.581982 -4.96652702734084e-30
0.581983 1.24586571089551e-29
0.581984 -2.40744993056508e-18
0.581985 9.86633329090586e-18
0.581986 -2.27367109663208e-17
0.581987 4.138670183747e-17
0.581988 -6.61941405437477e-17
0.581989 9.75487299945788e-17
0.58199 -1.3964512658257e-16
0.581991 1.97067190388354e-16
0.581992 -2.70824405370105e-16
0.581993 3.61966312318089e-16
0.581994 -4.71591756838639e-16
0.581995 6.00860522887007e-16
0.581996 -7.51007908361412e-16
0.581997 9.23362957143124e-16
0.581998 -1.1193712738987e-15
0.581999 1.34062363545407e-15
0.582 -1.58889200695821e-15
0.582001 1.86617511877717e-15
0.582002 -2.17475653080557e-15
0.582003 2.51727921117961e-15
0.582004 -2.89684225199722e-15
0.582005 3.31712769876777e-15
0.582006 3.64635225814939e-13
0.582007 4.29430264848612e-15
0.582008 -4.85433818243588e-15
0.582009 5.47046791404761e-15
0.58201 -6.1528150513108e-15
0.582011 6.91473781128868e-15
0.582012 -7.77419101432243e-15
0.582013 8.75584673860678e-15
0.582014 -9.89453072294367e-15
0.582015 1.12410614151821e-14
0.582016 -1.28727619695602e-14
0.582017 1.49137974834905e-14
0.582018 -1.75783201174782e-14
0.582019 2.12739355610155e-14
0.58202 -2.68964308393857e-14
0.582021 3.69231897505517e-14
0.582022 -6.19923992443757e-14
0.582023 3.39113432819844e-13
0.582024 5.99301561597678e-14
0.582025 -1.40671511001122e-14
0.582026 -4.6179949916032e-15
0.582027 2.2801954617438e-14
0.582028 -5.77613518458348e-14
0.582029 2.95612880389001e-13
0.58203 1.53174982313823e-13
0.582031 -6.88439891129026e-14
0.582032 4.70231768218e-14
0.582033 -3.7028797845635e-14
0.582034 3.14283018716418e-14
0.582035 -2.8017775234228e-14
0.582036 2.59254581128963e-14
0.582037 -2.47585470992254e-14
0.582038 2.43448248161254e-14
0.582039 -2.4645122592915e-14
0.58204 2.57359625864229e-14
0.582041 -2.78452465151227e-14
0.582042 3.14752402295358e-14
0.582043 -3.7761526895948e-14
0.582044 4.97120192691049e-14
0.582045 -7.84193041292704e-14
0.582046 2.2385145238677e-13
0.582047 2.13865331996671e-13
0.582048 -6.82985128977213e-14
0.582049 3.93181844009809e-14
0.58205 -2.69520621623637e-14
0.582051 2.00988066795067e-14
0.582052 -1.57320583279811e-14
0.582053 1.26891227133512e-14
0.582054 -1.04280534685535e-14
0.582055 8.66206850360001e-15
0.582056 -7.22480272482759e-15
0.582057 6.01245885830426e-15
0.582058 -4.95598707011696e-15
0.582059 4.0063898679307e-15
0.58206 -3.12621504589635e-15
0.582061 2.28404065510408e-15
0.582062 -1.45025243317835e-15
0.582063 5.9295185599954e-16
0.582064 3.24900855067517e-16
0.582065 -1.35615775752382e-15
0.582066 2.58674583742274e-15
0.582067 -4.16518498911814e-15
0.582068 6.38031788045974e-15
0.582069 -9.88757141701796e-15
0.58207 1.65688575903108e-14
0.582071 -3.49920369271696e-14
0.582072 3.51305252378455e-13
0.582073 5.55722963199418e-14
0.582074 -2.84973828619032e-14
0.582075 2.05264459784747e-14
0.582076 -1.69144782405408e-14
0.582077 1.50425923354782e-14
0.582078 -1.40916479200192e-14
0.582079 1.37387754854734e-14
0.58208 -1.3851401406871e-14
0.582081 1.43942211434841e-14
0.582082 -1.54032193187901e-14
0.582083 1.69941282092402e-14
0.582084 -1.94092673495366e-14
0.582085 2.31457452850747e-14
0.582086 -2.9326301821707e-14
0.582087 4.10360304948225e-14
0.582088 -7.08059664536063e-14
0.582089 2.9237987851332e-13
0.58209 1.30614878380959e-13
0.582091 -5.21891056118333e-14
0.582092 3.21794611042524e-14
0.582093 -2.30209248651263e-14
0.582094 1.77598259958927e-14
0.582095 -1.43355707265383e-14
0.582096 1.19211274225813e-14
0.582097 -1.01204488447236e-14
0.582098 8.72031612218029e-15
0.582099 -7.59591538105173e-15
0.5821 6.66943903007082e-15
0.582101 -5.88994769189967e-15
0.582102 5.22276016397763e-15
0.582103 -4.64349725186972e-15
0.582104 4.1345606444504e-15
0.582105 -3.68295976070204e-15
0.582106 3.27892078442291e-15
0.582107 -2.9149680969072e-15
0.582108 2.58530099804831e-15
0.582109 -2.28536061717789e-15
0.58211 2.01152258766794e-15
0.582111 -1.76087484658013e-15
0.582112 1.53105426684406e-15
0.582113 -1.32179536227325e-15
0.582114 1.13299747568791e-15
0.582115 -9.63071602249038e-16
0.582116 8.10642093632055e-16
0.582117 -6.74503696770807e-16
0.582118 5.53587747329984e-16
0.582119 -4.46935383692707e-16
0.58212 3.53676202521311e-16
0.582121 -2.7301117437039e-16
0.582122 2.0419892570177e-16
0.582123 -1.50252279543208e-16
0.582124 1.14581095615437e-16
0.582125 -9.71048681293354e-17
0.582126 9.77786884731543e-17
0.582127 -1.16590994300863e-16
0.582128 1.53562992353811e-16
0.582129 -2.08749730583328e-16
0.58213 2.7881217126847e-16
0.582131 -3.6080279407137e-16
0.582132 4.55420797706764e-16
0.582133 -5.6341321337993e-16
0.582134 6.8558662100294e-16
0.582135 -8.22821689180511e-16
0.582136 9.76091255417438e-16
0.582137 -1.14648288440269e-15
0.582138 1.33522714451911e-15
0.582139 -1.5437332600727e-15
0.58214 1.7736343798561e-15
0.582141 -2.02684552800769e-15
0.582142 2.30563848780293e-15
0.582143 -2.61273959555189e-15
0.582144 2.95145898015935e-15
0.582145 -3.32586364446651e-15
0.582146 3.74101272762678e-15
0.582147 -4.20328264110932e-15
0.582148 4.71994007139263e-15
0.582149 -5.30059776679175e-15
0.58215 5.95911012321673e-15
0.582151 -6.71419730479423e-15
0.582152 7.59173373501741e-15
0.582153 -8.62845367404883e-15
0.582154 9.87821590587616e-15
0.582155 -1.14231582481073e-14
0.582156 1.33948613635705e-14
0.582157 -1.60178442620637e-14
0.582158 1.97087509311372e-14
0.582159 -2.53369920822478e-14
0.58216 3.50676429067708e-14
0.582161 -5.6204673577535e-14
0.582162 1.38701972907506e-13
0.582163 3.05369382097413e-13
0.582164 -7.25103346538089e-14
0.582165 4.10590734715047e-14
0.582166 -2.85494367242057e-14
0.582167 2.18110632582502e-14
0.582168 -1.75909761992276e-14
0.582169 1.46982804064808e-14
0.58217 -1.25943872822846e-14
0.582171 1.10008529760112e-14
0.582172 -9.75994490445314e-15
0.582173 8.77642388949095e-15
0.582174 -7.99033497793195e-15
0.582175 7.36324904723221e-15
0.582176 -6.87099544949713e-15
0.582177 6.49989921892367e-15
0.582178 -6.24525160024804e-15
0.582179 6.11167386244419e-15
0.58218 -6.11585069656319e-15
0.582181 6.29344879366125e-15
0.582182 -6.71535637193566e-15
0.582183 7.52879212075031e-15
0.582184 -9.07960465411818e-15
0.582185 1.23900969529327e-14
0.582186 -2.23214267867895e-14
0.582187 3.60160192516407e-13
0.582188 2.30263915265441e-14
0.582189 -1.06672703425827e-14
0.58219 6.81783848038418e-15
0.582191 -4.96824515569306e-15
0.582192 3.89278354499618e-15
0.582193 -3.19331678834982e-15
0.582194 2.70205855225653e-15
0.582195 -2.33628458813221e-15
0.582196 2.05067692685548e-15
0.582197 -1.81846951670581e-15
0.582198 1.62294767444743e-15
0.582199 -1.45322516537785e-15
0.5822 1.30198246441322e-15
0.582201 -1.16418023774957e-15
0.582202 1.03629048882447e-15
0.582203 -9.19456008293585e-16
0.582204 8.15168299740407e-16
0.582205 -7.21618951853586e-16
0.582206 6.37386880695447e-16
0.582207 -5.61339513266013e-16
0.582208 4.9256227965698e-16
0.582209 -4.3030738704531e-16
0.58221 3.73955998171759e-16
0.582211 -3.22989901806607e-16
0.582212 2.76970018172014e-16
0.582213 -2.35519901948004e-16
0.582214 1.98312951170824e-16
0.582215 -1.65062400131769e-16
0.582216 1.35513429099889e-16
0.582217 -1.09436901774841e-16
0.582218 8.66243676052806e-17
0.582219 -6.68840567240271e-17
0.58222 5.0037661071254e-17
0.582221 -3.59177436104514e-17
0.582222 2.43656533975772e-17
0.582223 -1.52298511161846e-17
0.582224 8.36456998077344e-18
0.582225 -3.62875236952731e-18
0.582226 8.85214419222821e-19
0.582227 0
0.582228 0
0.582229 0
0.58223 0
0.582231 0
0.582232 0
0.582233 0
0.582234 0
0.582235 0
0.582236 0
0.582237 0
0.582238 0
0.582239 0
0.58224 0
0.582241 0
0.582242 0
0.582243 0
0.582244 0
0.582245 0
0.582246 0
0.582247 0
0.582248 0
0.582249 0
0.58225 0
0.582251 0
0.582252 -3.75561327130973e-18
0.582253 1.53901769993861e-17
0.582254 -3.54631887909204e-17
0.582255 6.45462762897948e-17
0.582256 -1.03225714385537e-16
0.582257 1.52105700398218e-16
0.582258 -2.11812539239915e-16
0.582259 2.82999926150575e-16
0.58226 -3.66355560496114e-16
0.582261 4.62609383706919e-16
0.582262 -5.72543812412708e-16
0.582263 6.97006440701419e-16
0.582264 -8.36925822323073e-16
0.582265 9.93331127515058e-16
0.582266 -1.16737671850864e-15
0.582267 1.36037302964888e-15
0.582268 -1.57382561210638e-15
0.582269 1.80948486862339e-15
0.58227 -2.07293104265791e-15
0.582271 2.37048078504121e-15
0.582272 -2.70560983918624e-15
0.582273 3.0824501208892e-15
0.582274 -3.50598653688192e-15
0.582275 3.97822065527194e-15
0.582276 -4.50225143277102e-15
0.582277 5.087101818081e-15
0.582278 -5.7445758956511e-15
0.582279 6.49039584697915e-15
0.58228 -7.34593979630802e-15
0.582281 8.34098786956258e-15
0.582282 -9.51823354262544e-15
0.582283 1.09410456865618e-14
0.582284 -1.27075912905977e-14
0.582285 1.49783692997366e-14
0.582286 -1.80348212654526e-14
0.582287 2.2419451223212e-14
0.582288 -2.93296740319264e-14
0.582289 4.20333699896699e-14
0.58229 -7.37559375287313e-14
0.582291 3.07701520686407e-13
0.582292 1.38004441457543e-13
0.582293 -5.50119761672456e-14
0.582294 3.36127219472162e-14
0.582295 -2.36462504558986e-14
0.582296 1.77716177398841e-14
0.582297 -1.38046697123843e-14
0.582298 1.08579899736013e-14
0.582299 -8.49240675698003e-15
0.5823 6.45159597735167e-15
0.582301 -4.55597159927522e-15
0.582302 2.64688470484186e-15
0.582303 -5.41241143623368e-16
0.582304 -2.03202235679401e-15
0.582305 5.56534164689941e-15
0.582306 -1.1138293159667e-14
0.582307 2.17341903096878e-14
0.582308 -4.96116150144199e-14
0.582309 2.66283461505592e-13
0.58231 1.55532180576426e-13
0.582311 -8.39508626436818e-14
0.582312 7.49580523445253e-14
0.582313 -9.03806444381677e-14
0.582314 1.89107163933009e-13
0.582315 2.64896610567304e-13
0.582316 -6.25250056060991e-14
0.582317 3.21761261351865e-14
0.582318 -2.05143048582691e-14
0.582319 1.45692399107805e-14
0.58232 -1.1069905486115e-14
0.582321 8.82097666585164e-15
0.582322 -7.28795814826725e-15
0.582323 6.19890347472118e-15
0.582324 -5.40240844702895e-15
0.582325 4.80841952234697e-15
0.582326 -4.36063319676774e-15
0.582327 4.02248582616573e-15
0.582328 -3.76955244608962e-15
0.582329 3.5851965002431e-15
0.58233 -3.45797001121533e-15
0.582331 3.38000500891531e-15
0.582332 -3.34960901635315e-15
0.582333 3.366618154327e-15
0.582334 -3.42854401331502e-15
0.582335 3.53410632540415e-15
0.582336 -3.68307291164183e-15
0.582337 3.87618603720862e-15
0.582338 -4.11516272390999e-15
0.582339 4.40276666231956e-15
0.58234 -4.74295872500552e-15
0.582341 5.14114369412887e-15
0.582342 -5.60454502773149e-15
0.582343 6.14276078742171e-15
0.582344 -6.7685881725139e-15
0.582345 7.49926237531937e-15
0.582346 -8.35835894253717e-15
0.582347 9.37880103066847e-15
0.582348 -1.06077880666686e-14
0.582349 1.21152372893898e-14
0.58235 -1.40124336248857e-14
0.582351 1.64777776659386e-14
0.582352 -1.98156014936399e-14
0.582353 2.46056372338677e-14
0.582354 -3.21036044281526e-14
0.582355 4.56239941409162e-14
0.582356 -7.77222815238578e-14
0.582357 2.56209658291925e-13
0.582358 1.99012266471302e-13
0.582359 -7.11959958827583e-14
0.58236 4.30671450647214e-14
0.582361 -3.06399552250312e-14
0.582362 2.35893209561277e-14
0.582363 -1.90167842592208e-14
0.582364 1.57911082050633e-14
0.582365 -1.33797086126464e-14
0.582366 1.14990319598764e-14
0.582367 -9.98432317744153e-15
0.582368 8.73337612498455e-15
0.582369 -7.6794740276652e-15
0.58237 6.77725386690992e-15
0.582371 -5.9948239931797e-15
0.582372 5.30912903241486e-15
0.582373 -4.70310144886132e-15
0.582374 4.16384467433196e-15
0.582375 -3.68143668459832e-15
0.582376 3.2481200941121e-15
0.582377 -2.85774050872811e-15
0.582378 2.50534866983776e-15
0.582379 -2.18691326307811e-15
0.58238 1.89911010274539e-15
0.582381 -1.63916504515169e-15
0.582382 1.40473536010274e-15
0.582383 -1.19381906840196e-15
0.582384 1.00468491260041e-15
0.582385 -8.35817755671071e-16
0.582386 6.85875659166033e-16
0.582387 -5.53655905559791e-16
0.582388 4.38067944091974e-16
0.582389 -3.38111750092904e-16
0.58239 2.52860457145863e-16
0.582391 -1.81446391621937e-16
0.582392 1.23049838825314e-16
0.582393 -7.68900190390571e-17
0.582394 4.22178640273563e-17
0.582395 -1.83102698352851e-17
0.582396 4.46556703915043e-18
0.582397 0
0.582398 0
0.582399 0
0.5824 0
0.582401 0
0.582402 0
0.582403 0
0.582404 0
0.582405 0
0.582406 0
0.582407 0
0.582408 0
0.582409 0
0.58241 0
0.582411 0
0.582412 0
0.582413 0
0.582414 0
0.582415 0
0.582416 0
0.582417 0
0.582418 0
0.582419 0
0.58242 0
0.582421 0
0.582422 0
0.582423 0
0.582424 0
0.582425 0
0.582426 0
0.582427 0
0.582428 0
0.582429 0
0.58243 0
0.582431 0
0.582432 0
0.582433 0
0.582434 0
0.582435 0
0.582436 0
0.582437 0
0.582438 0
0.582439 0
0.58244 0
0.582441 0
0.582442 0
0.582443 0
0.582444 0
0.582445 0
0.582446 0
0.582447 0
0.582448 0
0.582449 0
0.58245 0
0.582451 0
0.582452 0
0.582453 0
0.582454 0
0.582455 0
0.582456 0
0.582457 0
0.582458 0
0.582459 0
0.58246 0
0.582461 0
0.582462 0
0.582463 0
0.582464 0
0.582465 0
0.582466 0
0.582467 0
0.582468 0
0.582469 0
0.58247 0
0.582471 0
0.582472 0
0.582473 0
0.582474 0
0.582475 0
0.582476 0
0.582477 0
0.582478 0
0.582479 0
0.58248 0
0.582481 0
0.582482 0
0.582483 0
0.582484 0
0.582485 0
0.582486 0
0.582487 0
0.582488 0
0.582489 0
0.58249 0
0.582491 0
0.582492 0
0.582493 0
0.582494 0
0.582495 0
0.582496 0
0.582497 0
0.582498 0
0.582499 0
0.5825 0
0.582501 0
0.582502 0
0.582503 0
0.582504 0
0.582505 0
0.582506 0
0.582507 0
0.582508 0
0.582509 0
0.58251 0
0.582511 0
0.582512 0
0.582513 0
0.582514 0
0.582515 0
0.582516 0
0.582517 0
0.582518 0
0.582519 0
0.58252 0
0.582521 0
0.582522 0
0.582523 0
0.582524 0
0.582525 0
0.582526 0
0.582527 0
0.582528 0
0.582529 0
0.58253 0
0.582531 0
0.582532 0
0.582533 0
0.582534 0
0.582535 0
0.582536 0
0.582537 0
0.582538 0
0.582539 0
0.58254 0
0.582541 0
0.582542 0
0.582543 0
0.582544 0
0.582545 0
0.582546 0
0.582547 0
0.582548 0
0.582549 0
0.58255 0
0.582551 0
0.582552 0
0.582553 0
0.582554 0
0.582555 0
0.582556 0
0.582557 0
0.582558 0
0.582559 0
0.58256 0
0.582561 0
0.582562 0
0.582563 0
0.582564 0
0.582565 0
0.582566 0
0.582567 0
0.582568 0
0.582569 0
0.58257 0
0.582571 0
0.582572 0
0.582573 0
0.582574 0
0.582575 0
0.582576 0
0.582577 0
0.582578 0
0.582579 0
0.58258 0
0.582581 0
0.582582 0
0.582583 0
0.582584 0
0.582585 0
0.582586 0
0.582587 0
0.582588 0
0.582589 0
0.58259 0
0.582591 0
0.582592 0
0.582593 0
0.582594 0
0.582595 0
0.582596 0
0.582597 0
0.582598 0
0.582599 0
0.5826 0
0.582601 0
0.582602 0
0.582603 0
0.582604 0
0.582605 0
0.582606 0
0.582607 0
0.582608 0
0.582609 0
0.58261 0
0.582611 0
0.582612 0
0.582613 0
0.582614 0
0.582615 0
0.582616 0
0.582617 0
0.582618 0
0.582619 0
0.58262 0
0.582621 0
0.582622 0
0.582623 0
0.582624 0
0.582625 0
0.582626 0
0.582627 0
0.582628 0
0.582629 0
0.58263 0
0.582631 0
0.582632 0
0.582633 0
0.582634 0
0.582635 0
0.582636 0
0.582637 0
0.582638 0
0.582639 0
0.58264 0
0.582641 0
0.582642 0
0.582643 0
0.582644 0
0.582645 0
0.582646 0
0.582647 0
0.582648 0
0.582649 0
0.58265 0
0.582651 0
0.582652 0
0.582653 0
0.582654 0
0.582655 0
0.582656 0
0.582657 0
0.582658 0
0.582659 0
0.58266 0
0.582661 0
0.582662 0
0.582663 0
0.582664 0
0.582665 0
0.582666 0
0.582667 0
0.582668 0
0.582669 0
0.58267 0
0.582671 0
0.582672 0
0.582673 0
0.582674 0
0.582675 0
0.582676 0
0.582677 0
0.582678 0
0.582679 0
0.58268 0
0.582681 0
0.582682 0
0.582683 0
0.582684 0
0.582685 0
0.582686 0
0.582687 0
0.582688 0
0.582689 0
0.58269 0
0.582691 0
0.582692 0
0.582693 0
0.582694 0
0.582695 0
0.582696 0
0.582697 0
0.582698 0
0.582699 0
0.5827 0
0.582701 0
0.582702 0
0.582703 0
0.582704 0
0.582705 0
0.582706 0
0.582707 0
0.582708 0
0.582709 0
0.58271 0
0.582711 0
0.582712 0
0.582713 0
0.582714 0
0.582715 0
0.582716 0
0.582717 0
0.582718 0
0.582719 0
0.58272 0
0.582721 0
0.582722 0
0.582723 0
0.582724 0
0.582725 0
0.582726 0
0.582727 0
0.582728 0
0.582729 0
0.58273 0
0.582731 0
0.582732 0
0.582733 0
0.582734 0
0.582735 0
0.582736 0
0.582737 0
0.582738 0
0.582739 0
0.58274 0
0.582741 0
0.582742 0
0.582743 0
0.582744 0
0.582745 0
0.582746 0
0.582747 0
0.582748 0
0.582749 0
0.58275 0
0.582751 0
0.582752 0
0.582753 0
0.582754 0
0.582755 0
0.582756 0
0.582757 0
0.582758 0
0.582759 0
0.58276 0
0.582761 0
0.582762 0
0.582763 0
0.582764 0
0.582765 0
0.582766 0
0.582767 0
0.582768 0
0.582769 0
0.58277 0
0.582771 0
0.582772 0
0.582773 0
0.582774 0
0.582775 0
0.582776 0
0.582777 0
0.582778 0
0.582779 0
0.58278 0
0.582781 0
0.582782 0
0.582783 0
0.582784 0
0.582785 0
0.582786 0
0.582787 0
0.582788 0
0.582789 0
0.58279 0
0.582791 0
0.582792 0
0.582793 0
0.582794 0
0.582795 0
0.582796 0
0.582797 0
0.582798 0
0.582799 0
0.5828 0
0.582801 0
0.582802 0
0.582803 0
0.582804 0
0.582805 0
0.582806 0
0.582807 0
0.582808 0
0.582809 0
0.58281 0
0.582811 0
0.582812 0
0.582813 0
0.582814 0
0.582815 0
0.582816 0
0.582817 0
0.582818 0
0.582819 0
0.58282 0
0.582821 0
0.582822 0
0.582823 0
0.582824 0
0.582825 0
0.582826 0
0.582827 0
0.582828 0
0.582829 0
0.58283 0
0.582831 0
0.582832 0
0.582833 0
0.582834 0
0.582835 0
0.582836 0
0.582837 0
0.582838 0
0.582839 0
0.58284 0
0.582841 0
0.582842 0
0.582843 0
0.582844 0
0.582845 0
0.582846 0
0.582847 0
0.582848 0
0.582849 0
0.58285 0
0.582851 0
0.582852 0
0.582853 0
0.582854 0
0.582855 0
0.582856 0
0.582857 0
0.582858 0
0.582859 0
0.58286 0
0.582861 0
0.582862 0
0.582863 0
0.582864 0
0.582865 0
0.582866 0
0.582867 0
0.582868 0
0.582869 0
0.58287 0
0.582871 0
0.582872 0
0.582873 0
0.582874 0
0.582875 0
0.582876 0
0.582877 0
0.582878 0
0.582879 0
0.58288 0
0.582881 0
0.582882 0
0.582883 0
0.582884 0
0.582885 0
0.582886 0
0.582887 0
0.582888 0
0.582889 0
0.58289 0
0.582891 0
0.582892 0
0.582893 0
0.582894 0
0.582895 0
0.582896 0
0.582897 0
0.582898 0
0.582899 0
0.5829 0
0.582901 0
0.582902 0
0.582903 0
0.582904 0
0.582905 0
0.582906 0
0.582907 0
0.582908 0
0.582909 0
0.58291 0
0.582911 0
0.582912 0
0.582913 0
0.582914 0
0.582915 0
0.582916 0
0.582917 0
0.582918 0
0.582919 0
0.58292 0
0.582921 0
0.582922 0
0.582923 0
0.582924 0
0.582925 0
0.582926 0
0.582927 0
0.582928 0
0.582929 0
0.58293 0
0.582931 0
0.582932 0
0.582933 0
0.582934 0
0.582935 0
0.582936 0
0.582937 0
0.582938 0
0.582939 0
0.58294 0
0.582941 0
0.582942 0
0.582943 0
0.582944 0
0.582945 0
0.582946 0
0.582947 0
0.582948 0
0.582949 0
0.58295 0
0.582951 0
0.582952 0
0.582953 0
0.582954 0
0.582955 0
0.582956 0
0.582957 0
0.582958 0
0.582959 0
0.58296 0
0.582961 0
0.582962 0
0.582963 0
0.582964 0
0.582965 0
0.582966 0
0.582967 0
0.582968 0
0.582969 0
0.58297 0
0.582971 0
0.582972 0
0.582973 0
0.582974 0
0.582975 0
0.582976 0
0.582977 0
0.582978 0
0.582979 0
0.58298 0
0.582981 0
0.582982 0
0.582983 0
0.582984 0
0.582985 0
0.582986 0
0.582987 0
0.582988 0
0.582989 0
0.58299 0
0.582991 0
0.582992 0
0.582993 0
0.582994 0
0.582995 0
0.582996 0
0.582997 0
0.582998 0
0.582999 0
0.583 0
0.583001 0
0.583002 0
0.583003 0
0.583004 0
0.583005 0
0.583006 0
0.583007 0
0.583008 0
0.583009 0
0.58301 0
0.583011 0
0.583012 0
0.583013 0
0.583014 0
0.583015 0
0.583016 0
0.583017 0
0.583018 0
0.583019 0
0.58302 0
0.583021 0
0.583022 0
0.583023 0
0.583024 0
0.583025 0
0.583026 0
0.583027 0
0.583028 0
0.583029 0
0.58303 0
0.583031 0
0.583032 0
0.583033 0
0.583034 0
0.583035 0
0.583036 0
0.583037 0
0.583038 0
0.583039 0
0.58304 0
0.583041 0
0.583042 0
0.583043 0
0.583044 0
0.583045 0
0.583046 0
0.583047 0
0.583048 0
0.583049 0
0.58305 0
0.583051 0
0.583052 0
0.583053 0
0.583054 0
0.583055 0
0.583056 0
0.583057 0
0.583058 0
0.583059 0
0.58306 0
0.583061 0
0.583062 0
0.583063 0
0.583064 0
0.583065 0
0.583066 0
0.583067 0
0.583068 0
0.583069 0
0.58307 0
0.583071 0
0.583072 0
0.583073 0
0.583074 0
0.583075 0
0.583076 0
0.583077 0
0.583078 0
0.583079 0
0.58308 0
0.583081 0
0.583082 0
0.583083 0
0.583084 0
0.583085 0
0.583086 0
0.583087 0
0.583088 0
0.583089 0
0.58309 0
0.583091 0
0.583092 0
0.583093 0
0.583094 0
0.583095 0
0.583096 0
0.583097 0
0.583098 0
0.583099 0
0.5831 0
0.583101 0
0.583102 0
0.583103 0
0.583104 0
0.583105 0
0.583106 0
0.583107 0
0.583108 0
0.583109 0
0.58311 0
0.583111 0
0.583112 0
0.583113 0
0.583114 0
0.583115 0
0.583116 0
0.583117 0
0.583118 0
0.583119 0
0.58312 0
0.583121 0
0.583122 0
0.583123 0
0.583124 0
0.583125 0
0.583126 0
0.583127 0
0.583128 0
0.583129 0
0.58313 0
0.583131 0
0.583132 0
0.583133 0
0.583134 0
0.583135 0
0.583136 0
0.583137 0
0.583138 0
0.583139 0
0.58314 0
0.583141 0
0.583142 0
0.583143 0
0.583144 0
0.583145 0
0.583146 0
0.583147 0
0.583148 0
0.583149 0
0.58315 0
0.583151 0
0.583152 0
0.583153 0
0.583154 0
0.583155 0
0.583156 0
0.583157 0
0.583158 0
0.583159 0
0.58316 0
0.583161 0
0.583162 0
0.583163 0
0.583164 0
0.583165 0
0.583166 0
0.583167 0
0.583168 0
0.583169 0
0.58317 0
0.583171 0
0.583172 0
0.583173 0
0.583174 0
0.583175 0
0.583176 0
0.583177 0
0.583178 0
0.583179 0
0.58318 0
0.583181 0
0.583182 0
0.583183 0
0.583184 0
0.583185 0
0.583186 0
0.583187 0
0.583188 0
0.583189 0
0.58319 0
0.583191 0
0.583192 0
0.583193 0
0.583194 0
0.583195 0
0.583196 0
0.583197 0
0.583198 0
0.583199 0
0.5832 0
0.583201 0
0.583202 0
0.583203 0
0.583204 0
0.583205 0
0.583206 0
0.583207 0
0.583208 0
0.583209 0
0.58321 0
0.583211 0
0.583212 0
0.583213 0
0.583214 0
0.583215 0
0.583216 0
0.583217 0
0.583218 0
0.583219 0
0.58322 0
0.583221 0
0.583222 0
0.583223 0
0.583224 0
0.583225 0
0.583226 0
0.583227 0
0.583228 0
0.583229 0
0.58323 0
0.583231 0
0.583232 0
0.583233 0
0.583234 0
0.583235 0
0.583236 0
0.583237 0
0.583238 0
0.583239 0
0.58324 0
0.583241 0
0.583242 0
0.583243 0
0.583244 0
0.583245 0
0.583246 0
0.583247 0
0.583248 0
0.583249 0
0.58325 0
0.583251 0
0.583252 0
0.583253 0
0.583254 0
0.583255 0
0.583256 0
0.583257 0
0.583258 0
0.583259 0
0.58326 0
0.583261 0
0.583262 0
0.583263 0
0.583264 0
0.583265 0
0.583266 0
0.583267 0
0.583268 0
0.583269 0
0.58327 0
0.583271 0
0.583272 0
0.583273 0
0.583274 0
0.583275 0
0.583276 0
0.583277 0
0.583278 0
0.583279 0
0.58328 0
0.583281 0
0.583282 0
0.583283 0
0.583284 0
0.583285 0
0.583286 0
0.583287 0
0.583288 0
0.583289 0
0.58329 0
0.583291 0
0.583292 0
0.583293 0
0.583294 0
0.583295 0
0.583296 0
0.583297 0
0.583298 0
0.583299 0
0.5833 0
0.583301 0
0.583302 0
0.583303 0
0.583304 0
0.583305 0
0.583306 0
0.583307 0
0.583308 0
0.583309 0
0.58331 0
0.583311 0
0.583312 0
0.583313 0
0.583314 0
0.583315 0
0.583316 0
0.583317 0
0.583318 0
0.583319 0
0.58332 0
0.583321 0
0.583322 0
0.583323 0
0.583324 0
0.583325 0
0.583326 0
0.583327 0
0.583328 0
0.583329 0
0.58333 0
0.583331 0
0.583332 0
0.583333 0
0.583334 0
0.583335 0
0.583336 0
0.583337 0
0.583338 0
0.583339 0
0.58334 0
0.583341 0
0.583342 0
0.583343 0
0.583344 0
0.583345 0
0.583346 0
0.583347 0
0.583348 0
0.583349 0
0.58335 0
0.583351 0
0.583352 0
0.583353 0
0.583354 0
0.583355 0
0.583356 0
0.583357 0
0.583358 0
0.583359 0
0.58336 0
0.583361 0
0.583362 0
0.583363 0
0.583364 0
0.583365 0
0.583366 0
0.583367 0
0.583368 0
0.583369 0
0.58337 0
0.583371 0
0.583372 0
0.583373 0
0.583374 0
0.583375 0
0.583376 0
0.583377 0
0.583378 0
0.583379 0
0.58338 0
0.583381 0
0.583382 0
0.583383 0
0.583384 0
0.583385 0
0.583386 0
0.583387 0
0.583388 0
0.583389 0
0.58339 0
0.583391 0
0.583392 0
0.583393 0
0.583394 0
0.583395 0
0.583396 0
0.583397 0
0.583398 0
0.583399 0
0.5834 0
0.583401 0
0.583402 0
0.583403 0
0.583404 0
0.583405 0
0.583406 0
0.583407 0
0.583408 0
0.583409 0
0.58341 0
0.583411 0
0.583412 0
0.583413 0
0.583414 0
0.583415 0
0.583416 0
0.583417 0
0.583418 0
0.583419 0
0.58342 0
0.583421 0
0.583422 0
0.583423 0
0.583424 0
0.583425 0
0.583426 0
0.583427 0
0.583428 0
0.583429 0
0.58343 0
0.583431 0
0.583432 0
0.583433 0
0.583434 0
0.583435 0
0.583436 0
0.583437 0
0.583438 0
0.583439 0
0.58344 0
0.583441 0
0.583442 0
0.583443 0
0.583444 0
0.583445 0
0.583446 0
0.583447 0
0.583448 0
0.583449 0
0.58345 0
0.583451 0
0.583452 0
0.583453 0
0.583454 0
0.583455 0
0.583456 0
0.583457 0
0.583458 0
0.583459 0
0.58346 0
0.583461 0
0.583462 0
0.583463 0
0.583464 0
0.583465 0
0.583466 0
0.583467 0
0.583468 0
0.583469 0
0.58347 0
0.583471 0
0.583472 0
0.583473 0
0.583474 0
0.583475 0
0.583476 0
0.583477 0
0.583478 0
0.583479 0
0.58348 0
0.583481 0
0.583482 0
0.583483 0
0.583484 0
0.583485 0
0.583486 0
0.583487 0
0.583488 0
0.583489 0
0.58349 0
0.583491 0
0.583492 0
0.583493 0
0.583494 0
0.583495 0
0.583496 0
0.583497 0
0.583498 0
0.583499 0
0.5835 0
0.583501 0
0.583502 0
0.583503 0
0.583504 0
0.583505 0
0.583506 0
0.583507 0
0.583508 0
0.583509 0
0.58351 0
0.583511 0
0.583512 0
0.583513 0
0.583514 0
0.583515 0
0.583516 0
0.583517 0
0.583518 0
0.583519 0
0.58352 0
0.583521 0
0.583522 0
0.583523 0
0.583524 0
0.583525 0
0.583526 0
0.583527 0
0.583528 0
0.583529 0
0.58353 0
0.583531 0
0.583532 0
0.583533 0
0.583534 0
0.583535 0
0.583536 0
0.583537 0
0.583538 0
0.583539 0
0.58354 0
0.583541 0
0.583542 0
0.583543 0
0.583544 0
0.583545 0
0.583546 0
0.583547 0
0.583548 0
0.583549 0
0.58355 0
0.583551 0
0.583552 0
0.583553 0
0.583554 0
0.583555 0
0.583556 0
0.583557 0
0.583558 0
0.583559 0
0.58356 0
0.583561 0
0.583562 0
0.583563 0
0.583564 0
0.583565 0
0.583566 0
0.583567 0
0.583568 0
0.583569 0
0.58357 0
0.583571 0
0.583572 0
0.583573 0
0.583574 0
0.583575 0
0.583576 0
0.583577 0
0.583578 0
0.583579 0
0.58358 0
0.583581 0
0.583582 0
0.583583 0
0.583584 0
0.583585 0
0.583586 0
0.583587 0
0.583588 0
0.583589 0
0.58359 0
0.583591 0
0.583592 0
0.583593 0
0.583594 0
0.583595 0
0.583596 0
0.583597 0
0.583598 0
0.583599 0
0.5836 0
0.583601 0
0.583602 0
0.583603 0
0.583604 0
0.583605 0
0.583606 0
0.583607 0
0.583608 0
0.583609 0
0.58361 0
0.583611 0
0.583612 0
0.583613 0
0.583614 0
0.583615 0
0.583616 0
0.583617 0
0.583618 0
0.583619 0
0.58362 0
0.583621 0
0.583622 0
0.583623 0
0.583624 0
0.583625 0
0.583626 0
0.583627 0
0.583628 0
0.583629 0
0.58363 0
0.583631 0
0.583632 0
0.583633 0
0.583634 0
0.583635 0
0.583636 0
0.583637 0
0.583638 0
0.583639 0
0.58364 0
0.583641 0
0.583642 0
0.583643 0
0.583644 0
0.583645 0
0.583646 0
0.583647 0
0.583648 0
0.583649 0
0.58365 0
0.583651 0
0.583652 0
0.583653 0
0.583654 0
0.583655 0
0.583656 0
0.583657 0
0.583658 0
0.583659 0
0.58366 0
0.583661 0
0.583662 0
0.583663 0
0.583664 0
0.583665 0
0.583666 0
0.583667 3.07298989056545e-33
0.583668 -1.77829659300806e-32
0.583669 3.41045680481092e-33
0.58367 -6.30738286665204e-20
0.583671 2.58513137954256e-19
0.583672 -5.95787332823416e-19
0.583673 1.08458418195446e-18
0.583674 -1.73485439099967e-18
0.583675 2.55686936809478e-18
0.583676 -3.56129485184334e-18
0.583677 4.75928370388708e-18
0.583678 -6.16259198414697e-18
0.583679 7.78372348826168e-18
0.58368 -9.63610931840563e-18
0.583681 1.1734330898284e-17
0.583682 -1.40943972964465e-17
0.583683 1.67340910247834e-17
0.583684 -1.96734009700595e-17
0.583685 2.29350672896129e-17
0.583686 -2.65452716872248e-17
0.583687 3.05345185744681e-17
0.583688 -3.49387698802541e-17
0.583689 3.98009212716385e-17
0.58369 -4.54285387506352e-17
0.583691 5.2165741971855e-17
0.583692 -6.01289115579794e-17
0.583693 6.91915601834736e-17
0.583694 -7.92288946731702e-17
0.583695 9.04034308256204e-17
0.583696 -1.02928373358277e-16
0.583697 1.17088699856257e-16
0.583698 -1.33273601922938e-16
0.583699 1.52028160278378e-16
0.5837 -1.74139073037107e-16
0.583701 2.00783939836771e-16
0.583702 -2.33806978007944e-16
0.583703 2.76266903783245e-16
0.583704 -3.33632665627332e-16
0.583705 4.16741268020623e-16
0.583706 2.87329150470069e-14
0.583707 8.08146395344677e-16
0.583708 -1.53633590807731e-15
0.583709 2.56389298295923e-14
0.58371 1.65931679198465e-15
0.583711 -7.6099789487082e-16
0.583712 4.69850489237416e-16
0.583713 -3.21545890939608e-16
0.583714 2.28399044366678e-16
0.583715 -1.61647350068365e-16
0.583716 1.0884080863553e-16
0.583717 -6.34306682121739e-17
0.583718 2.12870123921743e-17
0.583719 2.07845726012002e-17
0.58372 -6.58865533261918e-17
0.583721 1.1775591940855e-16
0.583722 -1.81732276853262e-16
0.583723 2.6613254684021e-16
0.583724 -3.86279879406557e-16
0.583725 5.74037987603074e-16
0.583726 -9.04348290626269e-16
0.583727 1.59637356799017e-15
0.583728 -3.61616086830802e-15
0.583729 2.39543220379282e-14
0.58373 1.16083825339969e-14
0.583731 -8.8697865166308e-15
0.583732 2.39232954146338e-14
0.583733 7.98141688942031e-15
0.583734 -2.52841136478909e-15
0.583735 1.26798543480223e-15
0.583736 -7.37825257824338e-16
0.583737 4.50585942157338e-16
0.583738 -2.683866371853e-16
0.583739 1.38503609609518e-16
0.58374 -3.68222949074275e-17
0.583741 -4.91445884344328e-17
0.583742 1.26520169092251e-16
0.583743 -1.99726566713392e-16
0.583744 2.71747061540485e-16
0.583745 -3.44782072854221e-16
0.583746 4.20423506167596e-16
0.583747 -5.00072042945393e-16
0.583748 5.85319877288394e-16
0.583749 -6.77914636118516e-16
0.58375 7.79647515058025e-16
0.583751 -8.92822193544858e-16
0.583752 1.02083180022572e-15
0.583753 -1.16834125943897e-15
0.583754 1.34202877452446e-15
0.583755 -1.55188249464143e-15
0.583756 1.81363104519991e-15
0.583757 -2.15369969808245e-15
0.583758 2.62047890644288e-15
0.583759 -3.31407026012767e-15
0.58376 4.48424785467808e-15
0.583761 -6.99942040357682e-15
0.583762 1.77959341408762e-14
0.583763 1.91113797857983e-14
0.583764 -3.57687008180788e-15
0.583765 -1.14287969670027e-15
0.583766 1.2845302238589e-14
0.583767 1.85796268294433e-14
0.583768 -7.64927362114599e-15
0.583769 5.4276247177188e-15
0.58377 -4.66216661478798e-15
0.583771 5.04411108341043e-15
0.583772 2.6367832293854e-14
0.583773 7.14248738003037e-16
0.583774 -1.34018682665298e-15
0.583775 2.73182048028671e-14
0.583776 -1.55573612440142e-15
0.583777 1.60376336487467e-15
0.583778 -1.66488349392597e-15
0.583779 1.75512921143118e-15
0.58378 -1.89091655826065e-15
0.583781 2.09713960531588e-15
0.583782 -2.42124341858203e-15
0.583783 2.97357453699151e-15
0.583784 -4.09707316538621e-15
0.583785 7.77883977951274e-15
0.583786 2.56852829785886e-14
0.583787 -2.06261412158612e-15
0.583788 -1.05071642621381e-15
0.583789 6.01505143024108e-15
0.58379 2.33011267297474e-14
0.583791 -5.25948900504528e-15
0.583792 3.12745378501175e-15
0.583793 -2.25707314714205e-15
0.583794 1.77283476712316e-15
0.583795 -1.46110423937215e-15
0.583796 1.24286972651983e-15
0.583797 -1.08177366238225e-15
0.583798 9.5865274210958e-16
0.583799 -8.62435159931379e-16
0.5838 7.86295083125877e-16
0.583801 -7.25823864024455e-16
0.583802 6.78079992457105e-16
0.583803 -6.4141065836833e-16
0.583804 6.14756566605443e-16
0.583805 -5.97132237317722e-16
0.583806 5.87875928884879e-16
0.583807 -5.86878855725864e-16
0.583808 5.94204341733375e-16
0.583809 -6.09774299174621e-16
0.58381 6.33678015674516e-16
0.583811 -6.66174838565749e-16
0.583812 7.07640543752898e-16
0.583813 -7.58675668449123e-16
0.583814 8.20222489565787e-16
0.583815 -8.93570045599035e-16
0.583816 9.80473002503868e-16
0.583817 -1.08333347861451e-15
0.583818 1.20548530577779e-15
0.583819 -1.35165276985437e-15
0.58382 1.52872204093638e-15
0.583821 -1.74710732883348e-15
0.583822 2.02333293740998e-15
0.583823 -2.38553416168616e-15
0.583824 2.88544173054512e-15
0.583825 -3.63065081182442e-15
0.583826 4.89320064783426e-15
0.583827 -7.64827677026703e-15
0.583828 2.05256799324677e-14
0.583829 1.65112737813271e-14
0.58383 -3.0226913558992e-15
0.583831 -1.74636540958843e-15
0.583832 1.5338387736343e-14
0.583833 1.59390340340215e-14
0.583834 -6.59120949280569e-15
0.583835 4.34372883407251e-15
0.583836 -3.26662321417323e-15
0.583837 2.6119117683316e-15
0.583838 -2.16226760106381e-15
0.583839 1.82960916196893e-15
0.58384 -1.57086801349965e-15
0.583841 1.36226271534654e-15
0.583842 -1.18948885496697e-15
0.583843 1.04337448941353e-15
0.583844 -9.17734886484883e-16
0.583845 8.08220701162824e-16
0.583846 -7.11655782506054e-16
0.583847 6.25269388206484e-16
0.583848 -5.46760927873785e-16
0.583849 4.74495292937525e-16
0.58385 -4.07305868955097e-16
0.583851 3.440943873234e-16
0.583852 -2.83370405923821e-16
0.583853 2.23319866534903e-16
0.583854 -1.6146106614438e-16
0.583855 9.40140148823047e-17
0.583856 -1.46227680463606e-17
0.583857 -8.85116258232161e-17
0.583858 2.39909607849645e-16
0.583859 -4.98666603323431e-16
0.58386 1.04322746728156e-15
0.583861 -2.69872055007932e-15
0.583862 2.475514503174e-14
0.583863 8.95395632109841e-15
0.583864 -7.68871306916312e-15
0.583865 2.27474534543662e-14
0.583866 8.37729403928781e-15
0.583867 -2.9807281381257e-15
0.583868 1.72322828915586e-15
0.583869 -1.20062198672082e-15
0.58387 9.2988648847189e-16
0.583871 -7.73071447336777e-16
0.583872 6.77242698253679e-16
0.583873 -6.18757613306988e-16
0.583874 5.86053897192287e-16
0.583875 -5.73186692310936e-16
0.583876 5.7763811692971e-16
0.583877 -5.99358535186693e-16
0.583878 6.40668748632099e-16
0.583879 -7.07183317598183e-16
0.58388 8.09420211450716e-16
0.583881 -9.66804729492793e-16
0.583882 1.21835315360033e-15
0.583883 -1.65217865263277e-15
0.583884 2.50720971322513e-15
0.583885 -4.69256103894908e-15
0.583886 1.66291979115014e-14
0.583887 2.13211982856966e-14
0.583888 -1.07011539375805e-14
0.583889 1.56782132246728e-14
0.58389 1.76684238943068e-14
0.583891 -3.58826094886071e-15
0.583892 1.6672557607129e-15
0.583893 -1.00198555341473e-15
0.583894 7.00031807635298e-16
0.583895 -5.45880149390963e-16
0.583896 4.6438905022429e-16
0.583897 -4.23564944198199e-16
0.583898 4.07951887310476e-16
0.583899 -4.09433111996487e-16
0.5839 4.23522984973594e-16
0.583901 -4.47701546368067e-16
0.583902 4.80607915351056e-16
0.583903 -5.21821299131916e-16
0.583904 5.71377942849657e-16
0.583905 -6.29571396430373e-16
0.583906 6.96971649227762e-16
0.583907 -7.74695167650348e-16
0.583908 8.64786428277e-16
0.583909 -9.70220027494278e-16
0.58391 1.09535835673617e-15
0.583911 -1.24676317776852e-15
0.583912 1.43470881100624e-15
0.583913 -1.67621890152594e-15
0.583914 2.00180471430219e-15
0.583915 -2.47264707705943e-15
0.583916 3.23431091785926e-15
0.583917 -4.75125864489322e-15
0.583918 9.89785686333951e-15
0.583919 2.3964106996276e-14
0.58392 -2.75687516783457e-15
0.583921 -9.51463857317846e-16
0.583922 7.37519598409684e-15
0.583923 2.19765929124551e-14
0.583924 -6.04636662445552e-15
0.583925 3.73434179759173e-15
0.583926 -2.74890048963909e-15
0.583927 2.18569007957062e-15
0.583928 -1.81490949724827e-15
0.583929 1.54998505866268e-15
0.58393 -1.35089301064155e-15
0.583931 1.19653981963532e-15
0.583932 -1.0746170880522e-15
0.583933 9.77731928339284e-16
0.583934 -9.014744970439e-16
0.583935 8.43524685791309e-16
0.583936 -8.0336979828344e-16
0.583937 7.8257557697454e-16
0.583938 -7.85930625976557e-16
0.583939 8.24679469165447e-16
0.58394 -9.26399434109357e-16
0.583941 1.17382396985724e-15
0.583942 -1.96207569707274e-15
0.583943 2.94280613367838e-14
0.583944 1.76079686438457e-15
0.583945 -7.69838667701392e-16
0.583946 4.69764643314746e-16
0.583947 2.4768149887703e-14
0.583948 2.54274009590987e-16
0.583949 -2.06950712637794e-16
0.58395 1.75571051869665e-16
0.583951 -1.53473911122403e-16
0.583952 1.37033514310759e-16
0.583953 -1.24127095747153e-16
0.583954 1.13444566821458e-16
0.583955 -1.04145936853331e-16
0.583956 9.56780907901564e-17
0.583957 -8.76707521655127e-17
0.583958 7.98744376860797e-17
0.583959 -7.23676141283289e-17
0.58396 6.52608285638168e-17
0.583961 -5.84477452003671e-17
0.583962 5.1852441330808e-17
0.583963 -4.56658664617186e-17
0.583964 4.00707285970718e-17
0.583965 -3.5006193595693e-17
0.583966 3.04219180575981e-17
0.583967 -2.62757446711121e-17
0.583968 2.25319535946312e-17
0.583969 -1.91599203997928e-17
0.58397 1.61330754949097e-17
0.583971 -1.34280900313108e-17
0.583972 1.10242340166643e-17
0.583973 -8.90286684676255e-18
0.583974 7.04703073613699e-18
0.583975 -5.4411248996293e-18
0.583976 4.07064369162578e-18
0.583977 -2.92196584163146e-18
0.583978 1.98218484181265e-18
0.583979 -1.23897272660726e-18
0.58398 6.80471135069878e-19
0.583981 -2.95204804246385e-19
0.583982 7.20136076348113e-20
0.583983 -2.39092545716989e-32
0.583984 -2.46345493478698e-19
0.583985 1.00954499957117e-18
0.583986 -2.32637190367841e-18
0.583987 3.98108290003614e-18
0.583988 -5.73410847597757e-18
0.583989 7.58746599068541e-18
0.58399 -9.54382791706057e-18
0.583991 1.16067026434209e-17
0.583992 -1.37806523834574e-17
0.583993 1.607155742187e-17
0.583994 -1.84869387181223e-17
0.583995 2.10363546540073e-17
0.583996 -2.37318928231934e-17
0.583997 2.65887847733631e-17
0.583998 -2.96261813294626e-17
0.583999 3.2868139743181e-17
0.584 -3.63448932206574e-17
0.584001 4.00945011072381e-17
0.584002 -4.41650183789673e-17
0.584003 4.86173827540983e-17
0.584004 -5.35293073518825e-17
0.584005 5.90006038182014e-17
0.584006 -6.51605743318135e-17
0.584007 7.21784507421414e-17
0.584008 -8.02784128301063e-17
0.584009 8.97616436827592e-17
0.58401 -1.01039474232415e-16
0.584011 1.14684504090893e-16
0.584012 -1.31511818196288e-16
0.584013 1.52712493869808e-16
0.584014 -1.80081969545524e-16
0.584015 2.1642950580536e-16
0.584016 -2.66355188034535e-16
0.584017 3.37831134241667e-16
0.584018 -4.45717622077824e-16
0.584019 6.20552220701506e-16
0.58402 -9.34417323793968e-16
0.584021 1.59864092092623e-15
0.584022 -3.54393194344911e-15
0.584023 2.31334337450557e-14
0.584024 1.11100739145454e-14
0.584025 -8.46268735536029e-15
0.584026 2.29255764465686e-14
0.584027 7.76265017867511e-15
0.584028 -2.53377704641093e-15
0.584029 1.33836044684779e-15
0.58403 -8.47621937487755e-16
0.584031 5.93160694129649e-16
0.584032 -4.42583337897712e-16
0.584033 3.45389360752747e-16
0.584034 -2.78610615449508e-16
0.584035 2.30492589875406e-16
0.584036 -1.9448278043924e-16
0.584037 1.66682754410896e-16
0.584038 -1.44650810944833e-16
0.584039 1.26792630783204e-16
0.58404 -1.12222696487759e-16
0.584041 1.00402020661994e-16
0.584042 -9.0824531048752e-17
0.584043 8.31300467800303e-17
0.584044 -7.72676927943444e-17
0.584045 7.32787554459049e-17
0.584046 -7.10593578408155e-17
0.584047 7.0545181306112e-17
0.584048 -7.17022884612968e-17
0.584049 7.45207959883246e-17
0.58405 -7.90105643271822e-17
0.584051 8.51983696418162e-17
0.584052 -9.31262171866386e-17
0.584053 1.02850586574519e-16
0.584054 -1.14442493794749e-16
0.584055 1.27988328369004e-16
0.584056 -1.4359148800587e-16
0.584057 1.6137489638573e-16
0.584058 -1.81484560612745e-16
0.584059 2.04094412848746e-16
0.58406 -2.29412798115508e-16
0.584061 2.57691135260365e-16
0.584062 -2.89235518504264e-16
0.584063 3.24422387732823e-16
0.584064 -3.63956476562027e-16
0.584065 4.08639905221029e-16
0.584066 -4.59190227373835e-16
0.584067 5.16305885164089e-16
0.584068 -5.81025113260839e-16
0.584069 6.55094327848078e-16
0.58407 -7.40928485673682e-16
0.584071 8.41968199812815e-16
0.584072 -9.6329745560156e-16
0.584073 1.11277958830617e-15
0.584074 -1.30331416599463e-15
0.584075 1.55779574037637e-15
0.584076 -1.92160967707208e-15
0.584077 2.50106033439423e-15
0.584078 -3.62663047737901e-15
0.584079 7.21258368752909e-15
0.58408 2.49862645038838e-14
0.584081 -2.19960472887003e-15
0.584082 -8.26951861016613e-16
0.584083 5.62776540861265e-15
0.584084 2.25262508611868e-14
0.584085 -5.15961239221109e-15
0.584086 3.08779249279502e-15
0.584087 -2.22989660156175e-15
0.584088 1.74379768977313e-15
0.584089 -1.42389952990902e-15
0.58409 1.19402266834214e-15
0.584091 -1.0189946635597e-15
0.584092 8.80173001393489e-16
0.584093 -7.66692081050969e-16
0.584094 6.71763938901705e-16
0.584095 -5.9091751481191e-16
0.584096 5.21082361648538e-16
0.584097 -4.60077421153434e-16
0.584098 4.06309401719498e-16
0.584099 -3.58586465290821e-16
0.5841 3.15998640703491e-16
0.584101 -2.77838526641688e-16
0.584102 2.43547219710051e-16
0.584103 -2.12676538155659e-16
0.584104 1.84862064521007e-16
0.584105 -1.59803546418064e-16
0.584106 1.37250410143918e-16
0.584107 -1.16990895955007e-16
0.584108 9.88438036602453e-17
0.584109 -8.26521495430959e-17
0.58411 6.82782431515459e-17
0.584111 -5.55998329622426e-17
0.584112 4.42501333957956e-17
0.584113 -3.38471446267778e-17
0.584114 2.42607122287195e-17
0.584115 -1.56610562850964e-17
0.584116 8.25147542772275e-18
0.584117 -1.95864574898328e-18
0.584118 -3.28784323880289e-18
0.584119 7.55628957981541e-18
0.58412 -1.11030952367712e-17
0.584121 1.41643157910178e-17
0.584122 -1.67769590712108e-17
0.584123 1.89789864182564e-17
0.584124 -2.10146731076231e-17
0.584125 2.31093905712411e-17
0.584126 -2.52766418195308e-17
0.584127 2.75344695435092e-17
0.584128 -2.99066388503241e-17
0.584129 3.24241823109539e-17
0.58413 -3.5127442460029e-17
0.584131 3.80688059766651e-17
0.584132 -4.13164128749338e-17
0.584133 4.49592607645774e-17
0.584134 -4.91143381370591e-17
0.584135 5.39367623652382e-17
0.584136 -5.96344569425814e-17
0.584137 6.64898402857384e-17
0.584138 -7.48926182751716e-17
0.584139 8.53906630892716e-17
0.58414 -9.87713120887763e-17
0.584141 1.16195755201921e-16
0.584142 -1.39430140091319e-16
0.584143 1.71262054081526e-16
0.584144 -2.16294657684163e-16
0.584145 2.82570009254573e-16
0.584146 -3.85193664419371e-16
0.584147 5.55428001701988e-16
0.584148 -8.67537965230094e-16
0.584149 1.54043363835437e-15
0.58415 -3.54221078717547e-15
0.584151 2.39344204694441e-14
0.584152 1.18414460084766e-14
0.584153 -9.16677375319917e-15
0.584154 2.24328346336416e-14
0.584155 1.03435786104253e-14
0.584156 -3.27755837435179e-15
0.584157 1.75081694438793e-15
0.584158 -1.12682705235061e-15
0.584159 8.01207263755554e-16
0.58416 -6.06477777154478e-16
0.584161 4.79190572888648e-16
0.584162 -3.90531889616369e-16
0.584163 3.25736922649427e-16
0.584164 -2.76551544931183e-16
0.584165 2.38046026389818e-16
0.584166 -2.07118854150985e-16
0.584167 1.81734886212073e-16
0.584168 -1.60711561497687e-16
0.584169 1.43301215828211e-16
0.58417 -1.28839918882758e-16
0.584171 1.16849891052591e-16
0.584172 -1.0720152534147e-16
0.584173 9.98788550817258e-17
0.584174 -9.47258381100856e-17
0.584175 9.16372517664746e-17
0.584176 -9.05468099870334e-17
0.584177 9.14188781570967e-17
0.584178 -9.4242728786795e-17
0.584179 9.90286542886195e-17
0.58418 -1.05805495305279e-16
0.584181 1.14619306357579e-16
0.584182 -1.25532996594042e-16
0.584183 1.38626872123742e-16
0.584184 -1.54000081450466e-16
0.584185 1.71773037371635e-16
0.584186 -1.92090966848179e-16
0.584187 2.15128835162869e-16
0.584188 -2.41098015474055e-16
0.584189 2.70255248703644e-16
0.58419 -3.02914690824529e-16
0.584191 3.39464221994984e-16
0.584192 -3.80634463409606e-16
0.584193 4.27257945164567e-16
0.584194 -4.8007934960462e-16
0.584195 5.39793572268616e-16
0.584196 -6.07453482469939e-16
0.584197 6.84882838953235e-16
0.584198 -7.7460323341972e-16
0.584199 8.80206702794497e-16
0.5842 -1.00700015482898e-15
0.584201 1.16319028062827e-15
0.584202 -1.36223727890043e-15
0.584203 1.62802554069214e-15
0.584204 -2.00789147256754e-15
0.584205 2.61268185851784e-15
0.584206 -3.78691847878899e-15
0.584207 7.52579084466345e-15
0.584208 2.60286679145304e-14
0.584209 -2.27657456295846e-15
0.58421 -8.86788243335041e-16
0.584211 5.92345977757171e-15
0.584212 2.3651074181698e-14
0.584213 -5.41201486543968e-15
0.584214 3.23720250129918e-15
0.584215 -2.33707907534581e-15
0.584216 1.82724793706245e-15
0.584217 -1.49183412902124e-15
0.584218 1.25086666697916e-15
0.584219 -1.06743040888849e-15
0.58422 9.21963095753926e-16
0.584221 -8.03065172923543e-16
0.584222 7.03616298419245e-16
0.584223 -6.18927190538504e-16
0.584224 5.45777978252904e-16
0.584225 -4.8188174190943e-16
0.584226 4.25568042630014e-16
0.584227 -3.7558746084093e-16
0.584228 3.30986151814014e-16
0.584229 -2.91022673130315e-16
0.58423 2.55111275660828e-16
0.584231 -2.22782288552635e-16
0.584232 1.9365385214102e-16
0.584233 -1.6741136808687e-16
0.584234 1.4379231143849e-16
0.584235 -1.22574840491084e-16
0.584236 1.03569143714206e-16
0.584237 -8.66107906747331e-17
0.584238 7.15555715667663e-17
0.584239 -5.82754572904545e-17
0.58424 4.66554134355778e-17
0.584241 -3.6590872419099e-17
0.584242 2.79857182909227e-17
0.584243 -2.07506748287832e-17
0.584244 1.48020137937708e-17
0.584245 -1.00605195169872e-17
0.584246 6.45066032397649e-18
0.584247 -3.8999280565329e-18
0.584248 2.14080800348728e-18
0.584249 -9.28275024813784e-19
0.58425 2.2634149345599e-19
0.584251 0
0.584252 0
0.584253 0
0.584254 0
0.584255 0
0.584256 0
0.584257 0
0.584258 0
0.584259 0
0.58426 0
0.584261 0
0.584262 0
0.584263 0
0.584264 0
0.584265 0
0.584266 0
0.584267 0
0.584268 0
0.584269 0
0.58427 0
0.584271 0
0.584272 0
0.584273 0
0.584274 0
0.584275 0
0.584276 0
0.584277 0
0.584278 0
0.584279 0
0.58428 0
0.584281 0
0.584282 0
0.584283 0
0.584284 0
0.584285 0
0.584286 0
0.584287 0
0.584288 0
0.584289 0
0.58429 0
0.584291 0
0.584292 0
0.584293 0
0.584294 0
0.584295 0
0.584296 0
0.584297 0
0.584298 0
0.584299 0
0.5843 0
0.584301 0
0.584302 0
0.584303 0
0.584304 0
0.584305 0
0.584306 0
0.584307 0
0.584308 0
0.584309 0
0.58431 0
0.584311 0
0.584312 0
0.584313 0
0.584314 0
0.584315 -6.49101413402263e-20
0.584316 2.65888936396858e-19
0.584317 -6.12421026342252e-19
0.584318 1.11416391908371e-18
0.584319 -1.78098584314959e-18
0.58432 2.62301558451214e-18
0.584321 -3.65070665319788e-18
0.584322 4.87491866164574e-18
0.584323 -6.30701948375473e-18
0.584324 7.95901265174972e-18
0.584325 -9.84369560483454e-18
0.584326 1.19748559221517e-17
0.584327 -1.43675146826127e-17
0.584328 1.70382287783379e-17
0.584329 -2.00054676270194e-17
0.58433 2.32900846564038e-17
0.584331 -2.69159107187545e-17
0.584332 3.09105060443059e-17
0.584333 -3.53061206767077e-17
0.584334 4.01409324053029e-17
0.584335 -4.5460658898161e-17
0.584336 5.13206815981754e-17
0.584337 -5.77888803173597e-17
0.584338 6.49494714690305e-17
0.584339 -7.29082899984758e-17
0.58434 8.1800190887441e-17
0.584341 -9.17996342881226e-17
0.584342 1.03136176729499e-16
0.584343 -1.16117745930384e-16
0.584344 1.31166683003406e-16
0.584345 -1.48877551134794e-16
0.584346 1.70113772057063e-16
0.584347 -1.96177364368678e-16
0.584348 2.29125626052568e-16
0.584349 -2.72408229791659e-16
0.58435 3.32279720201277e-16
0.584351 -4.21368736756525e-16
0.584352 5.69557828435348e-16
0.584353 -8.68702467310302e-16
0.584354 1.80632506395546e-15
0.584355 2.68709099326168e-14
0.584356 -1.56037709265375e-15
0.584357 7.99967069326564e-16
0.584358 2.32486623937748e-14
0.584359 3.9677384311764e-16
0.58436 -3.13053603292472e-16
0.584361 2.56161368562633e-16
0.584362 -2.14740463915038e-16
0.584363 1.83067128866571e-16
0.584364 -1.58302925203569e-16
0.584365 1.38916473873128e-16
0.584366 -1.23733879330096e-16
0.584367 1.11699942257135e-16
0.584368 -1.01984529907473e-16
0.584369 9.41974688945045e-17
0.58437 -8.80580277018975e-17
0.584371 8.33613865320824e-17
0.584372 -8.0290229726959e-17
0.584373 7.90998798890153e-17
0.584374 -7.97600582310427e-17
0.584375 8.22657971463112e-17
0.584376 -8.66334663689549e-17
0.584377 9.28984451816315e-17
0.584378 -1.01114099347544e-16
0.584379 1.11351883603571e-16
0.58438 -1.23702512567507e-16
0.584381 1.38278248049717e-16
0.584382 -1.55216456780418e-16
0.584383 1.74684716359488e-16
0.584384 -1.96887908881468e-16
0.584385 2.22077969310302e-16
0.584386 -2.5056729279355e-16
0.584387 2.82747323136235e-16
0.584388 -3.19114665712157e-16
0.584389 3.60308408338317e-16
0.58439 -4.07164589089368e-16
0.584391 4.60797673281689e-16
0.584392 -5.22725982494601e-16
0.584393 5.95071343420349e-16
0.584394 -6.80889536801659e-16
0.584395 7.84678609688531e-16
0.584396 -9.13499424776076e-16
0.584397 1.07909392966586e-15
0.584398 -1.30220836223157e-15
0.584399 1.62306139313194e-15
0.5844 -2.13037709818436e-15
0.584401 3.06213552787278e-15
0.584402 -5.31820978931216e-15
0.584403 1.72053454592881e-14
0.584404 2.00609605717874e-14
0.584405 -9.40815018433579e-15
0.584406 1.40822340127661e-14
0.584407 1.9231722418031e-14
0.584408 -5.87586797913007e-15
0.584409 4.99338510271645e-15
0.58441 -6.76297957449504e-15
0.584411 2.00245415432316e-14
0.584412 1.47743139589746e-14
0.584413 -5.15455534212589e-15
0.584414 3.08041334698609e-15
0.584415 -2.17890411030193e-15
0.584416 1.67292258371538e-15
0.584417 -1.34674436127748e-15
0.584418 1.11719595200979e-15
0.584419 -9.45583994998082e-16
0.58442 8.11531412229242e-16
0.584421 -7.03310634748219e-16
0.584422 6.13704345958218e-16
0.584423 -5.38031533627847e-16
0.584424 4.73125021198129e-16
0.584425 -4.16765859144693e-16
0.584426 3.67353184191929e-16
0.584427 -3.23702698645269e-16
0.584428 2.84918906247393e-16
0.584429 -2.5031142934062e-16
0.58443 2.19338628233807e-16
0.584431 -1.91568664763488e-16
0.584432 1.66652021093853e-16
0.584433 -1.44301726312012e-16
0.584434 1.2427888358914e-16
0.584435 -1.06381914819113e-16
0.584436 9.04384593541713e-17
0.584437 -7.62991987101239e-17
0.584438 6.38330998732601e-17
0.584439 -5.29237179568327e-17
0.58444 4.34663000479509e-17
0.584441 -3.53655021776584e-17
0.584442 2.85335806530173e-17
0.584443 -2.288895414145e-17
0.584444 1.80069493724071e-17
0.584445 -1.35026984655555e-17
0.584446 9.35994596691501e-18
0.584447 -5.84873926265378e-18
0.584448 3.21135671453843e-18
0.584449 -1.39279448013583e-18
0.58445 3.39679162500219e-19
0.584451 9.94905052602099e-31
0.584452 -1.02233730302569e-30
0.584453 1.04694867601266e-30
0.584454 -1.06858752591527e-30
0.584455 1.08712054500345e-30
0.584456 -1.10243358386276e-30
0.584457 1.11443235361433e-30
0.584458 -1.12304300563716e-30
0.584459 1.12821258522835e-30
0.58446 2.89856221059436e-14
0.584461 1.12812299592142e-30
0.584462 -1.12286465511864e-30
0.584463 1.11416688956398e-30
0.584464 -1.1020834565965e-30
0.584465 1.08668898223394e-30
0.584466 -1.06807849943956e-30
0.584467 1.04636686061493e-30
0.584468 -1.02168802795083e-30
0.584469 9.94194246020829e-31
0.58447 -9.64055101728204e-31
0.584471 3.38797044818218e-30
0.584472 -8.96599403563647e-31
0.584473 -1.05875934982695e-30
0.584474 -8.20982240977542e-31
0.584475 2.29054533262188e-30
0.584476 -7.39065604179463e-31
0.584477 -4.91969746126423e-31
0.584478 -6.52866289448123e-31
0.584479 1.53839811928374e-30
0.58448 -5.6450621825962e-31
0.584481 -1.98419896724083e-31
0.584482 -1.73192912813636e-30
0.584483 9.78408097991245e-31
0.584484 -3.90002257270504e-31
0.584485 -5.58864575188991e-32
0.584486 3.79504032174242e-31
0.584487 5.59017437890228e-31
0.584488 -2.3262388471211e-31
0.584489 -6.89547412850196e-35
0.58449 -4.84916307976311e-31
0.584491 2.61708463043278e-31
0.584492 -1.07759737957446e-31
0.584493 1.00524242497743e-32
0.584494 4.34436028519609e-32
0.584495 7.85402064007251e-32
0.584496 -2.7611354086352e-32
0.584497 3.3658663314955e-33
0.584498 -1.75490665151824e-32
0.584499 3.03233003254349e-33
0.5845 0
0.584501 0
0.584502 0
0.584503 0
0.584504 0
0.584505 0
0.584506 0
0.584507 0
0.584508 0
0.584509 0
0.58451 0
0.584511 0
0.584512 0
0.584513 0
0.584514 0
0.584515 0
0.584516 0
0.584517 0
0.584518 0
0.584519 0
0.58452 0
0.584521 0
0.584522 0
0.584523 0
0.584524 0
0.584525 0
0.584526 0
0.584527 0
0.584528 0
0.584529 0
0.58453 0
0.584531 0
0.584532 0
0.584533 0
0.584534 0
0.584535 0
0.584536 0
0.584537 0
0.584538 0
0.584539 0
0.58454 0
0.584541 -3.86940364760976e-19
0.584542 1.58551744537122e-18
0.584543 -3.65315012187566e-18
0.584544 6.64846185751303e-18
0.584545 -1.06315330220409e-17
0.584546 1.56642299065399e-17
0.584547 -2.18106257359553e-17
0.584548 2.91375325511583e-17
0.584549 -3.77151674248236e-17
0.58455 4.76179824336874e-17
0.584551 -5.91890260514116e-17
0.584552 7.28035425589233e-17
0.584553 -8.85949292596016e-17
0.584554 1.06707500225038e-16
0.584555 -1.27299126825661e-16
0.584556 1.50544561380649e-16
0.584557 -1.7663963940492e-16
0.584558 2.05806624204422e-16
0.584559 -2.38301054214319e-16
0.58456 2.74420592259778e-16
0.584561 -3.14516578367686e-16
0.584562 3.59009288165645e-16
0.584563 -4.0840835310289e-16
0.584564 4.62982545788548e-16
0.584565 -5.23121308358141e-16
0.584566 5.89763358733226e-16
0.584567 -6.64133390229742e-16
0.584568 7.47856362063602e-16
0.584569 -8.43130936272039e-16
0.58457 9.5300143865784e-16
0.584571 -1.08180096977878e-15
0.584572 1.23590693193182e-15
0.584573 -1.4251018068878e-15
0.584574 1.66498112358417e-15
0.584575 -1.98265027165544e-15
0.584576 2.42987159443903e-15
0.584577 -3.1182981714218e-15
0.584578 4.34206032451751e-15
0.584579 -7.21198547614796e-15
0.58458 2.30211438080846e-14
0.584581 1.71444595768869e-14
0.584582 -5.78924554568171e-15
0.584583 3.22149301635022e-15
0.584584 -2.01168147923188e-15
0.584585 1.23032309198827e-15
0.584586 -5.88343537302991e-16
0.584587 -8.53835656812948e-17
0.584588 1.02379436233638e-15
0.584589 -2.93525251827782e-15
0.58459 1.19910956568789e-14
0.584591 1.49066834463484e-14
0.584592 -5.91162536430015e-15
0.584593 4.12798374017186e-15
0.584594 -3.39883378905939e-15
0.584595 3.04348514672325e-15
0.584596 -2.88224906991154e-15
0.584597 2.85564279404269e-15
0.584598 -2.95214721441199e-15
0.584599 3.19575554253411e-15
0.5846 -3.6645173359959e-15
0.584601 4.57526934151508e-15
0.584602 -6.69656945899945e-15
0.584603 1.57612245867277e-14
0.584604 2.35104041365186e-14
0.584605 -5.62018940274931e-15
0.584606 2.76043809690186e-15
0.584607 -1.53607562355034e-15
0.584608 7.92915207201508e-16
0.584609 -2.15397829374325e-16
0.58461 -3.54978654455365e-16
0.584611 1.09259681974614e-15
0.584612 -2.44490193619851e-15
0.584613 7.31145328419092e-15
0.584614 1.82532821190651e-14
0.584615 -4.73747477571546e-15
0.584616 2.86406041613535e-15
0.584617 -2.09265818636267e-15
0.584618 1.66103378302536e-15
0.584619 -1.37999310110497e-15
0.58462 1.1797863538464e-15
0.584621 -1.02895890842785e-15
0.584622 9.11217532650939e-16
0.584623 -8.16971630372736e-16
0.584624 7.4032705034514e-16
0.584625 -6.77483225322753e-16
0.584626 6.25909380476171e-16
0.584627 -5.83892811791296e-16
0.584628 5.50279749731378e-16
0.584629 -5.24323510767231e-16
0.58463 5.05597317394718e-16
0.584631 -4.94206301141304e-16
0.584632 4.90494594279934e-16
0.584633 -4.94823741582511e-16
0.584634 5.07899249174371e-16
0.584635 -5.30878415883786e-16
0.584636 5.65557495175814e-16
0.584637 -6.14694417938058e-16
0.584638 6.82580084732776e-16
0.584639 -7.76098248326282e-16
0.58464 9.06824306038319e-16
0.584641 -1.09555711412199e-15
0.584642 1.38331283673699e-15
0.584643 -1.86275303169223e-15
0.584644 2.79342083157493e-15
0.584645 -5.2737054585005e-15
0.584646 2.80423643540826e-14
0.584647 1.01385724807609e-14
0.584648 -4.85162853161286e-15
0.584649 3.60336958579086e-15
0.58465 -3.30889705932386e-15
0.584651 3.68461518908494e-15
0.584652 -5.40157220967236e-15
0.584653 1.60357488534285e-14
0.584654 1.86226624678501e-14
0.584655 -9.39452812382621e-15
0.584656 1.93519299424184e-14
0.584657 8.17557613547471e-15
0.584658 -2.49091035989292e-15
0.584659 1.31665444065179e-15
0.58466 -8.51589576598813e-16
0.584661 6.12689191762313e-16
0.584662 -4.69988027113757e-16
0.584663 3.75692407647177e-16
0.584664 -3.08698786265026e-16
0.584665 2.5846407977294e-16
0.584666 -2.19222586600621e-16
0.584667 1.87593084365565e-16
0.584668 -1.61478374433508e-16
0.584669 1.39516020666686e-16
0.58467 -1.20785568632599e-16
0.584671 1.04643782492327e-16
0.584672 -9.06275919388356e-17
0.584673 7.83946452316894e-17
0.584674 -6.76856422280188e-17
0.584675 5.82997493404985e-17
0.584676 -5.00781276751901e-17
0.584677 4.289263793868e-17
0.584678 -3.66379336777329e-17
0.584679 3.12258238200083e-17
0.58468 -2.65811871019783e-17
0.584681 2.26389681871272e-17
0.584682 -1.93419410332386e-17
0.584683 1.66390253015708e-17
0.584684 -1.44840073688623e-17
0.584685 1.28345614338824e-17
0.584686 -1.1651496042068e-17
0.584687 1.06285500048896e-17
0.584688 -9.48906000602095e-18
0.584689 8.24095809800926e-18
0.58469 -6.89299552682024e-18
0.584691 5.45456439801802e-18
0.584692 -3.93554796901817e-18
0.584693 2.34619303666855e-18
0.584694 -1.01761104291387e-18
0.584695 2.48188839095119e-19
0.584696 0
0.584697 -3.74977083456642e-19
0.584698 1.53649699431638e-18
0.584699 -3.54020335659836e-18
0.5847 6.44290713465101e-18
0.584701 -1.03028311552363e-17
0.584702 1.51799289499739e-17
0.584703 -2.11362927511709e-17
0.584704 2.82366689293465e-17
0.584705 -3.65491036112899e-17
0.584706 4.61457469915384e-17
0.584707 -5.73575097130225e-17
0.584708 7.05463536193539e-17
0.584709 -8.58413248547437e-17
0.58471 1.03382044131627e-16
0.584711 -1.23647820535021e-16
0.584712 1.47165961023395e-16
0.584713 -1.74174074459348e-16
0.584714 2.02695314916963e-16
0.584715 -2.30569779785229e-16
0.584716 2.57808526874056e-16
0.584717 -2.84470146609041e-16
0.584718 3.10674628653287e-16
0.584719 -3.36621917471728e-16
0.58472 3.62617187863681e-16
0.584721 -3.89430243694346e-16
0.584722 4.17818203482668e-16
0.584723 -4.48469509547978e-16
0.584724 4.8266487331583e-16
0.584725 -5.22217856034816e-16
0.584726 5.69732769240055e-16
0.584727 -6.2902711292313e-16
0.584728 7.05855120223136e-16
0.584729 -8.09215761552391e-16
0.58473 9.53880426790192e-16
0.584731 -1.16589494641809e-15
0.584732 1.49491444034046e-15
0.584733 -2.04832455845643e-15
0.584734 3.11003281457457e-15
0.584735 -5.75516938681937e-15
0.584736 2.09261696849021e-14
0.584737 1.8162125258215e-14
0.584738 -7.33990848216358e-15
0.584739 5.05370542696017e-15
0.58474 -4.10728403258632e-15
0.584741 3.60446506468893e-15
0.584742 -3.2709853586592e-15
0.584743 2.94861404454829e-15
0.584744 -2.42160331177938e-15
0.584745 1.01760633006313e-15
0.584746 7.19914407741805e-15
0.584747 1.92827954938259e-14
0.584748 -1.11898941124549e-14
0.584749 9.62902135127241e-15
0.58475 -4.74217995753037e-15
0.584751 4.8807785756914e-14
0.584752 -3.93569576467986e-14
0.584753 7.57670845586845e-14
0.584754 3.05172224571777e-13
0.584755 -4.61302533035219e-14
0.584756 2.45422339067346e-14
0.584757 -1.68266595372123e-14
0.584758 1.32099398687559e-14
0.584759 -1.19322167872238e-14
0.58476 1.60685157895973e-14
0.584761 2.99061687187732e-14
0.584762 1.52661907565398e-14
0.584763 -5.65352286560947e-15
0.584764 4.38617972452544e-15
0.584765 -3.8298921260965e-15
0.584766 3.51413607532701e-15
0.584767 -3.37151798732745e-15
0.584768 3.4594952653755e-15
0.584769 -4.08043121732706e-15
0.58477 7.30981794413927e-15
0.584771 1.86546915982565e-14
0.584772 -4.24904949494678e-15
0.584773 5.02643312277171e-15
0.584774 3.04256419088855e-14
0.584775 -3.52137244434675e-15
0.584776 2.07905701569983e-15
0.584777 -1.60311860355029e-15
0.584778 1.3903970449146e-15
0.584779 -1.30055414675513e-15
0.58478 1.29927391181747e-15
0.584781 -1.39575204770535e-15
0.584782 1.65153562439348e-15
0.584783 -2.29040071549997e-15
0.584784 4.67067317251007e-15
0.584785 1.87661049751567e-14
0.584786 -2.78055629610173e-15
0.584787 1.43344431374935e-15
0.584788 -9.3538563930066e-16
0.584789 6.73479143047395e-16
0.58479 -5.07589244990385e-16
0.584791 3.88057349373684e-16
0.584792 -2.928649088363e-16
0.584793 2.11050305552022e-16
0.584794 -1.38725147737322e-16
0.584795 7.42224634945726e-17
0.584796 -1.48816991480883e-17
0.584797 -4.11978751878142e-17
0.584798 9.54785209520978e-17
0.584799 -1.49179848115793e-16
0.5848 2.03411303131896e-16
0.584801 -2.59593114656656e-16
0.584802 3.1897020132336e-16
0.584803 -3.82665765716792e-16
0.584804 4.52361289820596e-16
0.584805 -5.30235058231125e-16
0.584806 6.19233117370217e-16
0.584807 -7.23503600777815e-16
0.584808 8.49132601875734e-16
0.584809 -1.00546628970454e-15
0.58481 1.20765398686831e-15
0.584811 -1.48215295196954e-15
0.584812 1.87895776161607e-15
0.584813 -2.50519531161525e-15
0.584814 3.64004262007683e-15
0.584815 -6.30941347773801e-15
0.584816 1.97557403294236e-14
0.584817 2.07296298575488e-14
0.584818 -7.30488376481951e-15
0.584819 4.68079293965607e-15
0.58482 -3.61975372070278e-15
0.584821 3.1047543435428e-15
0.584822 -2.87317572771983e-15
0.584823 2.85055353470703e-15
0.584824 -3.05860789792222e-15
0.584825 3.66075503857059e-15
0.584826 -5.36101052872102e-15
0.584827 1.54716792571172e-14
0.584828 1.07045577207956e-14
0.584829 -3.46612970279376e-15
0.58483 1.92845387050212e-15
0.584831 -1.28227486101793e-15
0.584832 9.3770370708358e-16
0.584833 -7.29930505505138e-16
0.584834 5.95114872046299e-16
0.584835 -5.03515727992803e-16
0.584836 4.39514494008418e-16
0.584837 -3.94191815671844e-16
0.584838 3.62132615653071e-16
0.584839 -3.39896589631396e-16
0.58484 3.25224451167162e-16
0.584841 -3.16599265353712e-16
0.584842 3.12991746233197e-16
0.584843 -3.13706665014691e-16
0.584844 3.1828779109493e-16
0.584845 -3.26458432518266e-16
0.584846 3.3808480588184e-16
0.584847 -3.53155035048185e-16
0.584848 3.71769842046324e-16
0.584849 -3.94143101418087e-16
0.58485 4.20612017720278e-16
0.584851 -4.51658176330645e-16
0.584852 4.87942486553419e-16
0.584853 -5.30359557931444e-16
0.584854 5.80121092480005e-16
0.584855 -6.38884855530137e-16
0.584856 7.08958545810029e-16
0.584857 -7.94016784898739e-16
0.584858 8.98975383009644e-16
0.584859 -1.03088083857159e-15
0.58486 1.20152441270188e-15
0.584861 -1.43117684825264e-15
0.584862 1.75775587121384e-15
0.584863 -2.26117516382458e-15
0.584864 3.14338602642087e-15
0.584865 -5.1043291725302e-15
0.584866 1.33440816241606e-14
0.584867 2.22667142637649e-14
0.584868 -6.05963677994275e-15
0.584869 3.5048917906126e-15
0.58487 -2.46111807574376e-15
0.584871 1.89249099189785e-15
0.584872 -1.53413182152325e-15
0.584873 1.28740927978695e-15
0.584874 -1.10723624398467e-15
0.584875 9.70112792098492e-16
0.584876 -8.6262430968579e-16
0.584877 7.76594557261314e-16
0.584878 -7.06799580042869e-16
0.584879 6.497955318748e-16
0.58488 -6.03279639857189e-16
0.584881 5.65727783583454e-16
0.584882 -5.36187195491405e-16
0.584883 5.14164548113237e-16
0.584884 -4.99581029137751e-16
0.584885 4.9278469426593e-16
0.584886 -4.94625254748265e-16
0.584887 5.06613916957485e-16
0.584888 -5.31219225590527e-16
0.584889 5.72405407928943e-16
0.58489 -6.3664197678543e-16
0.584891 7.3483472216903e-16
0.584892 -8.86730049050982e-16
0.584893 1.13150597268054e-15
0.584894 -1.55771669903718e-15
0.584895 2.41356851164331e-15
0.584896 -4.74714104139466e-15
0.584897 2.64172032147777e-14
0.584898 9.98566724730068e-15
0.584899 -4.95011379177126e-15
0.5849 3.72526914744772e-15
0.584901 -3.31757908572783e-15
0.584902 3.29219350265295e-15
0.584903 -3.5910473393051e-15
0.584904 4.37428729014325e-15
0.584905 -6.37253717581217e-15
0.584906 1.52092841823812e-14
0.584907 2.34831236526209e-14
0.584908 -5.97036149718971e-15
0.584909 3.24963120362014e-15
0.58491 -2.15775152680238e-15
0.584911 1.57325410519275e-15
0.584912 -1.21014153049844e-15
0.584913 9.62325400719492e-16
0.584914 -7.81509447609336e-16
0.584915 6.42594507964684e-16
0.584916 -5.31239294861988e-16
0.584917 4.38618639153058e-16
0.584918 -3.58941866396828e-16
0.584919 2.88161201577901e-16
0.58492 -2.23235479251179e-16
0.584921 1.61660170450012e-16
0.584922 -1.01110485629908e-16
0.584923 3.90895241141459e-17
0.584924 2.75412999351489e-17
0.584925 -1.04169194112213e-16
0.584926 1.9940580780322e-16
0.584927 -3.28449583473015e-16
0.584928 5.25026126808922e-16
0.584929 -8.94963078796141e-16
0.58493 2.00713344970254e-15
0.584931 3.14352387311217e-14
0.584932 -1.89225476889067e-15
0.584933 9.94731094224595e-16
0.584934 -6.7612833607935e-16
0.584935 5.11600991962307e-16
0.584936 -4.11625599037079e-16
0.584937 3.4572479117293e-16
0.584938 -3.00963717812051e-16
0.584939 2.70958473015505e-16
0.58494 -2.52008080152302e-16
0.584941 2.41899044495834e-16
0.584942 -2.39233262131336e-16
0.584943 2.43088929476328e-16
0.584944 -2.52835565243102e-16
0.584945 2.68025613187188e-16
0.584946 -2.88325704115759e-16
0.584947 3.13123835331103e-16
0.584948 -3.44728683942122e-16
0.584949 3.86076486603006e-16
0.58495 -4.37326221183247e-16
0.584951 4.9521693399685e-16
0.584952 -5.55932791780021e-16
0.584953 6.1837236489484e-16
0.584954 -6.80694117365102e-16
0.584955 7.39733971408466e-16
0.584956 -7.89889596048973e-16
0.584957 8.20862353465639e-16
0.584958 -8.1276349639855e-16
0.584959 7.24528373857368e-16
0.58496 -4.63026832198731e-16
0.584961 -2.14518900922675e-16
0.584962 2.1032236362992e-15
0.584963 -9.33005755247468e-15
0.584964 3.10600671313464e-13
0.584965 4.01694286131809e-14
0.584966 -4.51624169295694e-14
0.584967 3.19027451448961e-13
0.584968 3.92064194481508e-14
0.584969 -1.62491407876665e-14
0.58497 9.61636453181563e-15
0.584971 -6.52365073922277e-15
0.584972 4.73614187741001e-15
0.584973 -3.55732027880184e-15
0.584974 2.70078183605008e-15
0.584975 -2.0253801957962e-15
0.584976 1.45015745068653e-15
0.584977 -9.20410958879597e-16
0.584978 3.90856562087724e-16
0.584979 1.85908455102555e-16
0.58498 -8.71812267116965e-16
0.584981 1.75925203331488e-15
0.584982 -3.01599846449432e-15
0.584983 4.99082214753668e-15
0.584984 -8.50778575057005e-15
0.584985 1.59912005906372e-14
0.584986 -3.81900497820779e-14
0.584987 2.64925946319409e-13
0.584988 1.3377827512327e-13
0.584989 -1.06099232744962e-13
0.58499 2.9616270888203e-13
0.584991 1.02056393906396e-13
0.584992 -3.3385678551706e-14
0.584993 1.73243213074673e-14
0.584994 -1.0492515978055e-14
0.584995 6.75882575319609e-15
0.584996 -4.37927065949066e-15
0.584997 2.68305235044674e-15
0.584998 -1.36153902887311e-15
0.584999 2.54036923215375e-16
0.585 7.31507829613926e-16
0.585001 -1.65235362843316e-15
0.585002 2.54705859053366e-15
0.585003 -3.44386488529909e-15
0.585004 4.36217844397974e-15
0.585005 -5.31931592052612e-15
0.585006 6.3353004909427e-15
0.585007 -7.43089479876709e-15
0.585008 8.62531759904369e-15
0.585009 -9.94355687261583e-15
0.58501 1.14249649985527e-14
0.585011 -1.31235769093979e-14
0.585012 1.51167779535529e-14
0.585013 -1.75204857793492e-14
0.585014 2.05176944804398e-14
0.585015 -2.44169445251393e-14
0.585016 2.97861393612899e-14
0.585017 -3.78092958121433e-14
0.585018 5.14805402329896e-14
0.585019 -8.15013082814167e-14
0.58502 2.22376699047888e-13
0.585021 1.82909359238942e-13
0.585022 -3.46660495293922e-14
0.585023 -1.99663231837796e-14
0.585024 1.87325523994545e-13
0.585025 2.38760121386626e-13
0.585026 -9.07250374842715e-14
0.585027 6.76514991883015e-14
0.585028 -6.21218027666312e-14
0.585029 7.82033391260359e-14
0.58503 2.86901775731833e-13
0.585031 -1.40437677225729e-14
0.585032 1.06129680282033e-14
0.585033 3.30240847537355e-13
0.585034 -3.61686712826907e-14
0.585035 2.92180723261169e-14
0.585036 -2.80572648313603e-14
0.585037 2.87636632559636e-14
0.585038 -3.07657362293482e-14
0.585039 3.4225894569419e-14
0.58504 -3.98886913321428e-14
0.585041 4.97543386317497e-14
0.585042 -7.05057526210133e-14
0.585043 1.46920194979604e-13
0.585044 2.42404698738522e-13
0.585045 -2.61354971601151e-14
0.585046 -2.321707172959e-14
0.585047 1.25311380762312e-13
0.585048 2.63195492329101e-13
0.585049 -8.01768114089841e-14
0.58505 4.9460576777537e-14
0.585051 -3.61432546701542e-14
0.585052 2.85125189985533e-14
0.585053 -2.34964759089353e-14
0.585054 1.99187251961751e-14
0.585055 -1.72261873702134e-14
0.585056 1.5122801223271e-14
0.585057 -1.3435310429855e-14
0.585058 1.20555921070435e-14
0.585059 -1.09128803424512e-14
0.58506 9.9591892566651e-15
0.585061 -9.16504469409355e-15
0.585062 8.51034063937692e-15
0.585063 -7.97766112209081e-15
0.585064 7.55449944655455e-15
0.585065 -7.23578018738571e-15
0.585066 7.01886024199002e-15
0.585067 -6.89955992119086e-15
0.585068 6.87588633725346e-15
0.585069 -6.94784265715261e-15
0.58507 7.1159695172125e-15
0.585071 -7.38321631374549e-15
0.585072 7.75677765367201e-15
0.585073 -8.24795220132177e-15
0.585074 8.87238911121566e-15
0.585075 -9.65106534482445e-15
0.585076 1.0613771964681e-14
0.585077 -1.18035206898023e-14
0.585078 1.32840608400299e-14
0.585079 -1.51533986989802e-14
0.58508 1.75690463506207e-14
0.585081 -2.08033229939729e-14
0.585082 2.5372927209955e-14
0.585083 -3.23955174374837e-14
0.585084 4.48564225722876e-14
0.585085 -7.46286236189016e-14
0.585086 2.84162453555917e-13
0.585087 1.06098777764908e-13
0.585088 -2.47569354004765e-14
0.585089 -1.54307287704703e-14
0.58509 2.73912462213336e-13
0.585091 8.59352395342295e-14
0.585092 -4.47068773326948e-14
0.585093 3.13953171145047e-14
0.585094 -2.43978380341509e-14
0.585095 1.99425513232004e-14
0.585096 -1.68000613739775e-14
0.585097 1.44386303534351e-14
0.585098 -1.25868763464909e-14
0.585099 1.10904004965403e-14
0.5851 -9.85440122906699e-15
0.585101 8.81734056618982e-15
0.585102 -7.93759614362584e-15
0.585103 7.18617077277074e-15
0.585104 -6.5424815221405e-15
0.585105 5.98961159841178e-15
0.585106 -5.51477083884523e-15
0.585107 5.11070368286978e-15
0.585108 -4.77588551038694e-15
0.585109 4.51191553465142e-15
0.58511 -4.32091166339491e-15
0.585111 4.20902610207303e-15
0.585112 -4.18824312296098e-15
0.585113 4.27995533645501e-15
0.585114 -4.52234558839036e-15
0.585115 4.98691845482032e-15
0.585116 -5.82042794751097e-15
0.585117 7.37283990393903e-15
0.585118 -1.0723476656152e-14
0.585119 2.16074198675181e-14
0.58512 3.15955285942216e-13
0.585121 -1.8247989949833e-14
0.585122 9.39521257941088e-15
0.585123 3.07501238619559e-13
0.585124 4.79521642491133e-15
0.585125 -3.86238612041933e-15
0.585126 3.23400018926474e-15
0.585127 -2.78134910496574e-15
0.585128 2.44195339881812e-15
0.585129 -2.18011152717162e-15
0.58513 1.97567691872303e-15
0.585131 -1.81965827836228e-15
0.585132 1.70893585762684e-15
0.585133 -1.6431210330116e-15
0.585134 1.62683720312011e-15
0.585135 -1.67105563836059e-15
0.585136 1.79628366555112e-15
0.585137 -2.04285327537902e-15
0.585138 2.48173760337358e-15
0.585139 -3.24287394459642e-15
0.58514 4.60058202039822e-15
0.585141 -7.22310875400359e-15
0.585142 1.31253838770746e-14
0.585143 -3.16108461498187e-14
0.585144 2.80203231319198e-13
0.585145 1.00103062339996e-13
0.585146 -8.67101883016555e-14
0.585147 3.01916925038374e-13
0.585148 8.08019359890434e-14
0.585149 -3.01328804384219e-14
0.58515 1.76368699375912e-14
0.585151 -1.2420061350545e-14
0.585152 9.7599988255812e-15
0.585153 -8.27597855714667e-15
0.585154 7.43006936688429e-15
0.585155 -6.97443202032234e-15
0.585156 6.78186077759213e-15
0.585157 -6.78239712835882e-15
0.585158 6.93619874998748e-15
0.585159 -7.22077951852868e-15
0.58516 7.6238799726051e-15
0.585161 -8.1446998488189e-15
0.585162 8.78984576604716e-15
0.585163 -9.56835011647633e-15
0.585164 1.04956198641548e-14
0.585165 -1.15986567700388e-14
0.585166 1.29153325218423e-14
0.585167 -1.44950833214348e-14
0.585168 1.64105863286169e-14
0.585169 -1.87723045650292e-14
0.58517 2.17563198051979e-14
0.585171 -2.56622282253829e-14
0.585172 3.10480054158531e-14
0.585173 -3.9098326227448e-14
0.585174 5.29044042778305e-14
0.585175 -8.42543669262889e-14
0.585176 2.68945387627057e-13
0.585177 1.21735081324481e-13
0.585178 -1.86459566387638e-14
0.585179 -3.08066561884215e-14
0.58518 2.41736420623398e-13
0.585181 1.34513709805207e-13
0.585182 -5.91811530488174e-14
0.585183 3.77170105314369e-14
0.585184 -2.66680007796693e-14
0.585185 1.95053067023874e-14
0.585186 -1.42182611559463e-14
0.585187 9.96110279628681e-15
0.585188 -6.30473712459105e-15
0.585189 2.99620969149777e-15
0.58519 1.38353958952797e-16
0.585191 -3.23656023585611e-15
0.585192 6.42763556100394e-15
0.585193 -9.85638123510609e-15
0.585194 1.37135506410334e-14
0.585195 -1.82882437796036e-14
0.585196 2.40794793765934e-14
0.585197 -3.20817644951472e-14
0.585198 4.47028628457221e-14
0.585199 -7.00088325378785e-14
0.5852 1.6650076099199e-13
0.585201 2.24275611375723e-13
0.585202 -3.21595104926064e-14
0.585203 -2.11607595420546e-14
0.585204 1.439307142575e-13
0.585205 2.43643653093728e-13
0.585206 -8.46947102407524e-14
0.585207 5.38151313430255e-14
0.585208 -3.97937330512764e-14
0.585209 3.14870125438052e-14
0.58521 -2.58678260871236e-14
0.585211 2.17540499751534e-14
0.585212 -1.85817657033331e-14
0.585213 1.60450800751323e-14
0.585214 -1.39624619010467e-14
0.585215 1.22187643891376e-14
0.585216 -1.07370881759846e-14
0.585217 9.46039835707426e-15
0.585218 -8.34700404608191e-15
0.585219 7.36888370551762e-15
0.58522 -6.50486962513876e-15
0.585221 5.73553008180804e-15
0.585222 -5.04524479498593e-15
0.585223 4.42422163675281e-15
0.585224 -3.86458686162231e-15
0.585225 3.35992209050608e-15
0.585226 -2.9049264407392e-15
0.585227 2.49516597751379e-15
0.585228 -2.12688525266918e-15
0.585229 1.79686374717268e-15
0.58523 -1.50230529687876e-15
0.585231 1.24075209201937e-15
0.585232 -1.01001722584554e-15
0.585233 8.08131415070716e-16
0.585234 -6.33300669850183e-16
0.585235 4.8387251236425e-16
0.585236 -3.58308934627022e-16
0.585237 2.55164717279578e-16
0.585238 -1.73070048817767e-16
0.585239 1.10716621204428e-16
0.58524 -6.68465555589053e-17
0.585241 3.31057567925787e-17
0.585242 -1.19053851460693e-18
0.585243 -3.0042029453467e-17
0.585244 5.8549390840706e-17
0.585245 -8.56689354227809e-17
0.585246 1.1538301573109e-16
0.585247 -1.4780313460006e-16
0.585248 1.83053966445657e-16
0.585249 -2.21276770036993e-16
0.58525 2.62633545899722e-16
0.585251 -3.07312122453911e-16
0.585252 3.55532410278967e-16
0.585253 -4.07554138413733e-16
0.585254 4.63686487970594e-16
0.585255 -5.24300177634822e-16
0.585256 5.8984274908766e-16
0.585257 -6.60858072220202e-16
0.585258 7.38011476704171e-16
0.585259 -8.2212247400743e-16
0.58526 9.1420784946341e-16
0.585261 -1.01553911578095e-15
0.585262 1.12772015096353e-15
0.585263 -1.2527936641248e-15
0.585264 1.393389565871e-15
0.585265 -1.5529354466953e-15
0.585266 1.73596111359337e-15
0.585267 -1.94854904343124e-15
0.585268 2.19901742294645e-15
0.585269 -2.49898550555029e-15
0.58527 2.86508995030834e-15
0.585271 -3.32185581280155e-15
0.585272 3.90671614899955e-15
0.585273 -4.67926525093208e-15
0.585274 5.73945546598418e-15
0.585275 -7.26640364571571e-15
0.585276 9.61033446314923e-15
0.585277 -1.35440268529806e-14
0.585278 2.11117350099713e-14
0.585279 -3.97066584899318e-14
0.58528 1.26159151621963e-13
0.585281 2.764229329935e-13
0.585282 -1.15064536057793e-13
0.585283 1.574944398898e-13
0.585284 2.34984416584322e-13
0.585285 -4.15965033864066e-14
0.585286 1.86272994353203e-14
0.585287 -1.06671488587061e-14
0.585288 6.91902273693325e-15
0.585289 -4.85309950772946e-15
0.58529 3.59661363928112e-15
0.585291 -2.77836750665104e-15
0.585292 2.21770177399606e-15
0.585293 -1.81790092350208e-15
0.585294 1.52335680970907e-15
0.585295 -1.30026578578061e-15
0.585296 1.12713958341246e-15
0.585297 -9.89808633462649e-16
0.585298 8.77875350919379e-16
0.585299 -7.83780432631574e-16
0.5853 7.02618849717291e-16
0.585301 -6.30794521674394e-16
0.585302 5.65620770410912e-16
0.585303 -5.05055136164334e-16
0.585304 4.47519125730042e-16
0.585305 -3.91772947274319e-16
0.585306 3.36826584114897e-16
0.585307 -2.81875298444694e-16
0.585308 2.26251775073611e-16
0.585309 -1.6938968606628e-16
0.58531 1.10795087691247e-16
0.585311 -5.00231045992104e-17
0.585312 -1.33419786741678e-17
0.585313 7.97046879545097e-17
0.585314 -1.49475631906786e-16
0.585315 2.23089232777051e-16
0.585316 -3.01023118164816e-16
0.585317 3.83820564027724e-16
0.585318 -4.72117742049179e-16
0.585319 5.66678132383173e-16
0.58532 -6.68437439195598e-16
0.585321 7.75047958089991e-16
0.585322 -8.8483925674661e-16
0.585323 1.00026328662815e-15
0.585324 -1.12748682777231e-15
0.585325 1.27320428985722e-15
0.585326 -1.44207615290839e-15
0.585327 1.64063573819844e-15
0.585328 -1.8783241946786e-15
0.585329 2.16929486022963e-15
0.58533 -2.53574880362707e-15
0.585331 3.0145675014306e-15
0.585332 -3.67179555849879e-15
0.585333 4.63847755731635e-15
0.585334 -6.21655481921786e-15
0.585335 9.29187809688163e-15
0.585336 -1.80666798605023e-14
0.585337 3.10137856312324e-13
0.585338 2.07823191481538e-14
0.585339 -9.96306081379963e-15
0.58534 6.51143846702712e-15
0.585341 3.017188434627e-13
0.585342 3.77434782174278e-15
0.585343 -3.08411773007552e-15
0.585344 2.5854300710506e-15
0.585345 -2.20610948832323e-15
0.585346 1.90634617303007e-15
0.585347 -1.66239679133064e-15
0.585348 1.45923292970552e-15
0.585349 -1.28688684944431e-15
0.58535 1.13849286164993e-15
0.585351 -1.00917224095235e-15
0.585352 8.95366182578291e-16
0.585353 -7.94419928651808e-16
0.585354 7.04314221319653e-16
0.585355 -6.23486573663537e-16
0.585356 5.50709153802182e-16
0.585357 -4.85003406422725e-16
0.585358 4.25579133239748e-16
0.585359 -3.71790233172016e-16
0.58536 3.23102024139123e-16
0.585361 -2.79066766037741e-16
0.585362 2.39305089194263e-16
0.585363 -2.03491740783629e-16
0.585364 1.71344533179187e-16
0.585365 -1.42615697709279e-16
0.585366 1.17085067372271e-16
0.585367 -9.45546659281596e-17
0.585368 7.48443898476617e-17
0.585369 -6.14000414559473e-17
0.58537 5.80320549869698e-17
0.585371 -6.51327304261657e-17
0.585372 7.93437888040597e-17
0.585373 -9.69591122209072e-17
0.585374 1.17872584841299e-16
0.585375 -1.41991351208171e-16
0.585376 1.69237658005688e-16
0.585377 -1.99551379088953e-16
0.585378 2.32165921357285e-16
0.585379 -2.66413752761511e-16
0.58538 3.02420881621272e-16
0.585381 -3.40348938122134e-16
0.585382 3.8040381061907e-16
0.585383 -4.22846527608782e-16
0.585384 4.68007100855603e-16
0.585385 -5.16302314001093e-16
0.585386 5.68258826649314e-16
0.585387 -6.24543524753151e-16
0.585388 6.86003875816454e-16
0.585389 -7.53722288656143e-16
0.58539 8.29090371578183e-16
0.585391 -9.13911928809279e-16
0.585392 1.01054821387592e-15
0.585393 -1.12212656306504e-15
0.585394 1.25284621186754e-15
0.585395 -1.40843685251606e-15
0.585396 1.59686403538901e-15
0.585397 -1.82944634010364e-15
0.585398 2.12268490870347e-15
0.585399 -2.50137864086443e-15
0.5854 3.00417838626256e-15
0.585401 -3.69405307174172e-15
0.585402 4.67939887121612e-15
0.585403 -6.16043220350967e-15
0.585404 8.54331025888334e-15
0.585405 -1.27682391549217e-14
0.585406 2.15026555981871e-14
0.585407 -4.57038898620722e-14
0.585408 2.18579849241589e-13
0.585409 1.86851164188686e-13
0.58541 -1.23268455686444e-13
0.585411 2.55125450365955e-13
0.585412 1.46487621236025e-13
0.585413 -4.21154791518497e-14
0.585414 2.1582861731513e-14
0.585415 -1.34919992822179e-14
0.585416 9.37693475346322e-15
0.585417 -6.96831911120631e-15
0.585418 5.42401179156447e-15
0.585419 -4.36748246573932e-15
0.58542 3.60826084493488e-15
0.585421 -3.04105662248357e-15
0.585422 2.60361873139055e-15
0.585423 -2.25714470639426e-15
0.585424 1.97639320915482e-15
0.585425 -1.74649072879637e-15
0.585426 1.55797492038175e-15
0.585427 -1.40276092402968e-15
0.585428 1.27506340827621e-15
0.585429 -1.17383289843309e-15
0.58543 1.09945303234957e-15
0.585431 -1.05013935808365e-15
0.585432 1.02472145934404e-15
0.585433 -1.02249718683659e-15
0.585434 1.04313148511473e-15
0.585435 -1.08658653982089e-15
0.585436 1.15307468706894e-15
0.585437 -1.24302857071279e-15
0.585438 1.35708507315756e-15
0.585439 -1.496080982947e-15
0.58544 1.66105945037048e-15
0.585441 -1.85328719129707e-15
0.585442 2.07428325793196e-15
0.585443 -2.3258611171235e-15
0.585444 2.6101868840306e-15
0.585445 -2.9298580050802e-15
0.585446 3.28800868693851e-15
0.585447 -3.68845125938675e-15
0.585448 4.13586696929401e-15
0.585449 -4.63955571891702e-15
0.58545 5.20995015079596e-15
0.585451 -5.85581944690798e-15
0.585452 6.58501602551043e-15
0.585453 -7.4095802077436e-15
0.585454 8.35083449814032e-15
0.585455 -9.43810992578901e-15
0.585456 1.07129488213097e-14
0.585457 -1.22363259881205e-14
0.585458 1.41018336127039e-14
0.585459 -1.6461678786729e-14
0.58546 1.9583359886183e-14
0.585461 -2.39913796712983e-14
0.585462 3.08998671971634e-14
0.585463 -4.40391113855392e-14
0.585464 8.48006242438946e-14
0.585465 2.7190220066081e-13
0.585466 -1.60840546480598e-14
0.585467 -2.30709458909346e-14
0.585468 1.01017402285824e-13
0.585469 2.71305737829444e-13
0.58547 -7.11963284125341e-14
0.585471 4.26885823460079e-14
0.585472 -3.07158094178287e-14
0.585473 2.39352494574614e-14
0.585474 -1.94895826634953e-14
0.585475 1.63085926657563e-14
0.585476 -1.38964001398005e-14
0.585477 1.19900902139574e-14
0.585478 -1.04366141236596e-14
0.585479 9.14054747666452e-15
0.58548 -8.03918106945244e-15
0.585481 7.08955400979668e-15
0.585482 -6.26122332407261e-15
0.585483 5.53200285120971e-15
0.585484 -4.88533499905293e-15
0.585485 4.30860657851215e-15
0.585486 -3.79203400354827e-15
0.585487 3.32790447662079e-15
0.585488 -2.91004679795921e-15
0.585489 2.53345438515372e-15
0.58549 -2.19401164627905e-15
0.585491 1.88829205224962e-15
0.585492 -1.61340691478562e-15
0.585493 1.36689065204779e-15
0.585494 -1.1466127291963e-15
0.585495 9.50709384336037e-16
0.585496 -7.77530226401958e-16
0.585497 6.25596150129705e-16
0.585498 -4.93565961847563e-16
0.585499 3.80209781603047e-16
0.5855 -2.84387769132353e-16
0.585501 2.0503307120506e-16
0.585502 -1.41138144921563e-16
0.585503 9.17438022768251e-17
0.585504 -5.59304642151667e-17
0.585505 3.07037242985224e-17
0.585506 -1.33140554031043e-17
0.585507 3.24651313011494e-18
0.585508 0
0.585509 0
0.58551 0
0.585511 0
0.585512 0
0.585513 0
0.585514 0
0.585515 0
0.585516 0
0.585517 0
0.585518 0
0.585519 0
0.58552 0
0.585521 0
0.585522 0
0.585523 0
0.585524 0
0.585525 0
0.585526 0
0.585527 0
0.585528 0
0.585529 0
0.58553 0
0.585531 0
0.585532 0
0.585533 0
0.585534 0
0.585535 0
0.585536 0
0.585537 0
0.585538 0
0.585539 0
0.58554 0
0.585541 0
0.585542 0
0.585543 0
0.585544 0
0.585545 0
0.585546 0
0.585547 0
0.585548 0
0.585549 0
0.58555 0
0.585551 0
0.585552 0
0.585553 0
0.585554 0
0.585555 0
0.585556 0
0.585557 0
0.585558 0
0.585559 0
0.58556 0
0.585561 0
0.585562 0
0.585563 0
0.585564 0
0.585565 0
0.585566 0
0.585567 0
0.585568 0
0.585569 0
0.58557 0
0.585571 0
0.585572 -3.51937705257626e-18
0.585573 1.44191499944846e-17
0.585574 -3.32185136685853e-17
0.585575 5.73330919747098e-17
0.585576 -8.38892961866823e-17
0.585577 1.12986169409361e-16
0.585578 -1.44732900278061e-16
0.585579 1.79251575432082e-16
0.58558 -2.16680521400625e-16
0.585581 2.57178375654726e-16
0.585582 -3.00929067104015e-16
0.585583 3.48147940458506e-16
0.585584 -3.99089331843449e-16
0.585585 4.5405600232027e-16
0.585586 -5.13410972365891e-16
0.585587 5.77592489811105e-16
0.585588 -6.47133129921085e-16
0.585589 7.22684404967544e-16
0.58559 -8.05048806583048e-16
0.585591 8.95222002769075e-16
0.585592 -9.94449098035542e-16
0.585593 1.10430065868544e-15
0.585594 -1.22677696718731e-15
0.585595 1.36445331067259e-15
0.585596 -1.52068608732747e-15
0.585597 1.6999110171982e-15
0.585598 -1.90808423869687e-15
0.585599 2.15335116030393e-15
0.5856 -2.4470896872872e-15
0.585601 2.80559090778658e-15
0.585602 -3.25287044509321e-15
0.585603 3.82558378929323e-15
0.585604 -4.58208731385838e-15
0.585605 5.62025708612603e-15
0.585606 -7.1154891699399e-15
0.585607 9.41073294302647e-15
0.585608 -1.32627140358976e-14
0.585609 2.06732198948963e-14
0.58561 -3.88818643277912e-14
0.585611 1.23538403208042e-13
0.585612 2.7068034579142e-13
0.585613 -1.12673948317319e-13
0.585614 1.54222084514272e-13
0.585615 2.30101623972566e-13
0.585616 -4.07320896041496e-14
0.585617 1.82401743752077e-14
0.585618 -1.04454382608754e-14
0.585619 6.77520286226228e-15
0.58562 -4.75221421398013e-15
0.585621 3.52108591145251e-15
0.585622 -2.71750268913998e-15
0.585623 2.1644457749864e-15
0.585624 -1.76920745847235e-15
0.585625 1.47953775600363e-15
0.585626 -1.26252851751122e-15
0.585627 1.09733339669752e-15
0.585628 -9.70275346482927e-16
0.585629 8.72122682425698e-16
0.58563 -7.96500679315295e-16
0.585631 7.3892849447694e-16
0.585632 -6.96215510428862e-16
0.585633 6.66072036628122e-16
0.585634 -6.46852065031456e-16
0.585635 6.3737975933998e-16
0.585636 -6.36830449874954e-16
0.585637 6.44647983171083e-16
0.585638 -6.60486886979584e-16
0.585639 6.84171854067901e-16
0.58564 -7.15669564821902e-16
0.585641 7.55069442835803e-16
0.585642 -8.0257089288544e-16
0.585643 8.58475068560935e-16
0.585644 -9.23179296744945e-16
0.585645 9.97171859098071e-16
0.585646 -1.08102361785588e-15
0.585647 1.17537034564624e-15
0.585648 -1.28087422701639e-15
0.585649 1.39814190877246e-15
0.58565 -1.52755307614684e-15
0.585651 1.66890218386169e-15
0.585652 -1.82408029847247e-15
0.585653 1.99160629977607e-15
0.585654 -2.15949843502851e-15
0.585655 2.29617643163055e-15
0.585656 -2.32693228903273e-15
0.585657 2.04889564048106e-15
0.585658 -7.55481323397193e-16
0.585659 -5.37912530413647e-15
0.58566 2.90305809266552e-13
0.585661 4.49291047084211e-14
0.585662 -5.49162344603847e-14
0.585663 2.931189783214e-13
0.585664 6.14255184663186e-14
0.585665 -2.57329630262431e-14
0.585666 1.57816909503782e-14
0.585667 -1.11813057200976e-14
0.585668 3.14437452273236e-13
0.585669 -6.84565220307973e-15
0.58567 5.65338935921066e-15
0.585671 -4.76985341942385e-15
0.585672 4.08685732148712e-15
0.585673 -3.54136331979923e-15
0.585674 3.09427874025761e-15
0.585675 -2.72014135060895e-15
0.585676 2.40169624198106e-15
0.585677 -2.13060316123084e-15
0.585678 1.90227360338503e-15
0.585679 -1.71085672008744e-15
0.58568 1.55210318463859e-15
0.585681 -1.42290810240586e-15
0.585682 1.32100388382794e-15
0.585683 -1.24474972355813e-15
0.585684 1.19298518478965e-15
0.585685 -1.16492757449572e-15
0.585686 1.16010015325846e-15
0.585687 -1.17828280876474e-15
0.585688 1.21947977634319e-15
0.585689 -1.28390096936842e-15
0.58569 1.37195487897304e-15
0.585691 -1.48425206216165e-15
0.585692 1.6216191260775e-15
0.585693 -1.78512395960656e-15
0.585694 1.97611387427987e-15
0.585695 -2.19626941633726e-15
0.585696 2.44767805604649e-15
0.585697 -2.73293397029542e-15
0.585698 3.05527304862472e-15
0.585699 -3.41875661290681e-15
0.5857 3.82852404353686e-15
0.585701 -4.29186489632123e-15
0.585702 4.8179258606726e-15
0.585703 -5.41775282276339e-15
0.585704 6.10409764333494e-15
0.585705 -6.89528557133232e-15
0.585706 7.81971111277109e-15
0.585707 -8.91792871195667e-15
0.585708 1.02498709549592e-14
0.585709 -1.19078887723266e-14
0.58571 1.40419443119406e-14
0.585711 -1.69126014814688e-14
0.585712 2.10156655446209e-14
0.585713 -2.74243863712669e-14
0.585714 3.8974129709363e-14
0.585715 -6.6393974014254e-14
0.585716 2.188661611743e-13
0.585717 1.70005498932214e-13
0.585718 -6.08189184347063e-14
0.585719 3.67899507609988e-14
0.58572 -2.61740694061352e-14
0.585721 2.01510909338692e-14
0.585722 -1.62450182262574e-14
0.585723 1.3489496284298e-14
0.585724 -1.14295670241441e-14
0.585725 9.82300588922824e-15
0.585726 -8.52907146568364e-15
0.585727 7.46045453286056e-15
0.585728 -6.56016253047629e-15
0.585729 5.78944426624295e-15
0.58573 -5.12105641547621e-15
0.585731 4.53530400942065e-15
0.585732 -4.01760716823847e-15
0.585733 3.55694904584247e-15
0.585734 -3.14485378941575e-15
0.585735 2.774694680797e-15
0.585736 -2.44121435135344e-15
0.585737 2.14018491506575e-15
0.585738 -1.86816263642061e-15
0.585739 1.6223078419691e-15
0.58574 -1.40025072963752e-15
0.585741 1.19999003074731e-15
0.585742 -1.01981556191027e-15
0.585743 8.58248402798485e-16
0.585744 -7.13994253162048e-16
0.585745 5.85906767002207e-16
0.585746 -4.72958527282697e-16
0.585747 3.74217935015098e-16
0.585748 -2.88830722792039e-16
0.585749 2.160051183755e-16
0.58575 -1.54999914749403e-16
0.585751 1.05114873640427e-16
0.585752 -6.56830168381971e-17
0.585753 3.60644555488144e-17
0.585754 -1.56414808701251e-17
0.585755 3.81469426968961e-18
0.585756 0
0.585757 0
0.585758 0
0.585759 0
0.58576 0
0.585761 0
0.585762 0
0.585763 0
0.585764 0
0.585765 0
0.585766 0
0.585767 0
0.585768 0
0.585769 0
0.58577 0
0.585771 0
0.585772 0
0.585773 0
0.585774 0
0.585775 0
0.585776 0
0.585777 0
0.585778 0
0.585779 0
0.58578 0
0.585781 0
0.585782 0
0.585783 0
0.585784 0
0.585785 0
0.585786 0
0.585787 0
0.585788 0
0.585789 0
0.58579 0
0.585791 0
0.585792 0
0.585793 0
0.585794 0
0.585795 0
0.585796 0
0.585797 -3.57846741929146e-18
0.585798 1.4661247629426e-17
0.585799 -3.37762527585113e-17
0.5858 6.14619177282001e-17
0.585801 -9.82694385005075e-17
0.585802 1.44765700673124e-16
0.585803 -2.01537035225089e-16
0.585804 2.69193969826359e-16
0.585805 -3.48377184790715e-16
0.585806 4.39764935440645e-16
0.585807 -5.47177922749051e-16
0.585808 6.74795071954599e-16
0.585809 -8.23927884513647e-16
0.58581 9.95986874042138e-16
0.585811 -1.1925055140472e-15
0.585812 1.41517037502359e-15
0.585813 -1.66585919520505e-15
0.585814 1.94668923032255e-15
0.585815 -2.26007907565353e-15
0.585816 2.60882836694379e-15
0.585817 -2.99622152987812e-15
0.585818 3.42616435331746e-15
0.585819 -3.90336608372673e-15
0.58582 4.43086828953967e-15
0.585821 -5.01283822045356e-15
0.585822 5.65788737078636e-15
0.585823 -6.37716193853194e-15
0.585824 7.18533671268887e-15
0.585825 -8.10211297793887e-15
0.585826 9.15454927235033e-15
0.585827 -1.0380825743082e-14
0.585828 1.18365977373789e-14
0.585829 -1.36063028229988e-14
0.58583 1.58225872136143e-14
0.585831 -1.87124066017142e-14
0.585832 2.27006111735902e-14
0.585833 -2.86769645191819e-14
0.585834 3.88793242678426e-14
0.585835 -6.10393532030865e-14
0.585836 1.52504167968573e-13
0.585837 2.39327005688215e-13
0.585838 -5.97605331809368e-14
0.585839 3.04718324401397e-14
0.58584 -1.7506496862259e-14
0.585841 9.26058374572436e-15
0.585842 -2.46915299343896e-15
0.585843 -4.67741035734865e-15
0.585844 1.44794029587586e-14
0.585845 -3.32887080412119e-14
0.585846 1.02955095351781e-13
0.585847 2.67333921270094e-13
0.585848 -7.2668277680866e-14
0.585849 4.63988442667853e-14
0.58585 -3.61745452648233e-14
0.585851 3.10186147877643e-14
0.585852 -2.82604899836148e-14
0.585853 2.69903627147797e-14
0.585854 -2.69115684105369e-14
0.585855 2.80814485001416e-14
0.585856 -3.09736526487554e-14
0.585857 3.69989512319355e-14
0.585858 -5.10043676168988e-14
0.585859 1.03955898644918e-13
0.58586 2.69015202247008e-13
0.585861 -4.52065792744591e-14
0.585862 2.00188122481347e-14
0.585863 -9.83769785175703e-15
0.585864 3.76227750761008e-15
0.585865 9.83091914867093e-16
0.585866 -5.75344506246645e-15
0.585867 1.20151815025017e-14
0.585868 -2.33711448669189e-14
0.585869 6.01090534295192e-14
0.58587 2.85961118312412e-13
0.585871 -4.82154243054785e-14
0.585872 2.75530880937062e-14
0.585873 -1.96498715239527e-14
0.585874 1.54028324806945e-14
0.585875 -1.27194043278507e-14
0.585876 1.08563618206369e-14
0.585877 -9.48604430571596e-15
0.585878 8.4416309107966e-15
0.585879 -7.62659627995934e-15
0.58588 6.98244403703707e-15
0.585881 -6.47199831693721e-15
0.585882 6.07091667624914e-15
0.585883 -5.76308620575244e-15
0.585884 5.53801240739592e-15
0.585885 -5.38931174920369e-15
0.585886 5.31386833714404e-15
0.585887 -5.31447404746049e-15
0.585888 5.39642955346692e-15
0.585889 -5.56495714221141e-15
0.58589 5.82908246613466e-15
0.585891 -6.20287838273116e-15
0.585892 6.70758848800039e-15
0.585893 -7.37525352582581e-15
0.585894 8.25508565094299e-15
0.585895 -9.42521992310135e-15
0.585896 1.10158341516131e-14
0.585897 -1.32586998754405e-14
0.585898 1.660627149339e-14
0.585899 -2.20677703030721e-14
0.5859 3.24178583057779e-14
0.585901 -5.89601375404618e-14
0.585902 2.58790268794755e-13
0.585903 1.24688295573821e-13
0.585904 -5.51084431981624e-14
0.585905 3.92014790413758e-14
0.585906 -3.47530329415054e-14
0.585907 3.76624744788057e-14
0.585908 -5.42747831373717e-14
0.585909 1.53444123756507e-13
0.58591 2.42217338738211e-13
0.585911 -1.20390588040081e-13
0.585912 2.65091723702283e-13
0.585913 1.20029931022794e-13
0.585914 -3.88056040814135e-14
0.585915 2.14912786115461e-14
0.585916 -1.44020993707375e-14
0.585917 1.0643855852999e-14
0.585918 -8.33505919706583e-15
0.585919 6.77240239752672e-15
0.58592 -5.63984595346503e-15
0.585921 4.77663343457523e-15
0.585922 -4.0932620287212e-15
0.585923 3.53632134188115e-15
0.585924 -3.07212973730517e-15
0.585925 2.67846523890344e-15
0.585926 -2.34010166345071e-15
0.585927 2.04626432554242e-15
0.585928 -1.78911212556423e-15
0.585929 1.56279600643442e-15
0.58593 -1.36285493597701e-15
0.585931 1.18581686872952e-15
0.585932 -1.02892822715566e-15
0.585933 8.89966271639004e-16
0.585934 -7.67106295350851e-16
0.585935 6.58825913910527e-16
0.585936 -5.63834974399046e-16
0.585937 4.81023492228952e-16
0.585938 -4.09422492761474e-16
0.585939 3.48174236755603e-16
0.58594 -2.9650936893227e-16
0.585941 2.53729243007481e-16
0.585942 -2.19192165390837e-16
0.585943 1.89199583709802e-16
0.585944 -1.60407612780596e-16
0.585945 1.3275884556528e-16
0.585946 -1.06214053938797e-16
0.585947 8.0748464882258e-17
0.585948 -5.63486981845023e-17
0.585949 3.30102297288079e-17
0.58595 -1.43174810325312e-17
0.585951 3.49194225138837e-18
0.585952 0
0.585953 -2.71755850335246e-18
0.585954 1.1136788253603e-17
0.585955 -2.56633545819183e-17
0.585956 4.67118630496464e-17
0.585957 -7.47077063471427e-17
0.585958 1.10089464764618e-16
0.585959 -1.53311971514006e-16
0.58596 2.04850180312751e-16
0.585961 -2.65204006342276e-16
0.585962 3.34904355477628e-16
0.585963 -4.17582500673994e-16
0.585964 5.17217292346509e-16
0.585965 -6.34941377600911e-16
0.585966 7.71971022595528e-16
0.585967 -9.33476847075164e-16
0.585968 1.12513353701381e-15
0.585969 -1.34912132922807e-15
0.58597 1.60783404624138e-15
0.585971 -1.90393387574516e-15
0.585972 2.24042222227797e-15
0.585973 -2.62073213969643e-15
0.585974 3.0488501875449e-15
0.585975 -3.52947908299031e-15
0.585976 4.06825796796465e-15
0.585977 -4.67589070270329e-15
0.585978 5.36149855581623e-15
0.585979 -6.13249490642947e-15
0.58598 7.00291724857364e-15
0.585981 -7.99134461474943e-15
0.585982 9.1230357165601e-15
0.585983 -1.04334185615307e-14
0.585984 1.19740638767398e-14
0.585985 -1.38235171719539e-14
0.585986 1.61083917660008e-14
0.585987 -1.9051929698863e-14
0.585988 2.30787830862708e-14
0.585989 -2.91178964490968e-14
0.58599 3.97253419660851e-14
0.585991 -6.55929462195868e-14
0.585992 2.88154317319164e-13
0.585993 7.8613575480082e-14
0.585994 -2.39833984840352e-14
0.585995 7.24561865539526e-15
0.585996 2.38533651884651e-15
0.585997 -1.00155121893498e-14
0.585998 1.76192856444711e-14
0.585999 -2.68652490028763e-14
0.586 4.085786540719e-14
0.586001 -7.08001216072555e-14
0.586002 2.6664225917748e-13
0.586003 8.94835280682616e-14
0.586004 -9.66099542895191e-15
0.586005 -3.48902714107832e-14
0.586006 1.7513649235674e-13
0.586007 2.13247068361797e-13
0.586008 -7.79028476082524e-14
0.586009 4.8406892626629e-14
0.58601 -3.43025015924828e-14
0.586011 2.52800650926892e-14
0.586012 -1.82604423051939e-14
0.586013 1.15548434960196e-14
0.586014 -2.94628578841552e-15
0.586015 -1.50636487235091e-14
0.586016 1.2172960819884e-13
0.586017 4.14592591887605e-13
0.586018 9.46183711567151e-14
0.586019 -1.75298224351666e-14
0.58602 8.10411016187242e-15
0.586021 -7.06955193854261e-15
0.586022 8.99287003616895e-15
0.586023 -1.33589204201058e-14
0.586024 2.19309008585875e-14
0.586025 -4.26874737549049e-14
0.586026 1.43962248943806e-13
0.586027 2.38181815828471e-13
0.586028 -1.08254844165692e-13
0.586029 1.50981587615496e-13
0.58603 2.39128410566619e-13
0.586031 -4.84363191239695e-14
0.586032 2.70740235290221e-14
0.586033 -2.09102553414967e-14
0.586034 1.93565379651975e-14
0.586035 -2.01289040275367e-14
0.586036 2.27956450906159e-14
0.586037 -2.79154594776847e-14
0.586038 3.76862875908255e-14
0.586039 -6.04803935297197e-14
0.58604 1.65119866421819e-13
0.586041 2.0832555053786e-13
0.586042 -6.20325624075556e-14
0.586043 3.57614046763708e-14
0.586044 -2.47027032015273e-14
0.586045 1.85635555253935e-14
0.586046 -1.46258098461919e-14
0.586047 1.18578456611581e-14
0.586048 -9.78178189704397e-15
0.586049 8.14874455003411e-15
0.58605 -6.81542621734604e-15
0.586051 5.69330486304831e-15
0.586052 -4.72450122397703e-15
0.586053 3.86926338068632e-15
0.586054 -3.09900302257328e-15
0.586055 2.39217032530004e-15
0.586056 -1.73165283805241e-15
0.586057 1.09929274222204e-15
0.586058 -4.8217804046412e-16
0.586059 -1.28830346004692e-16
0.58606 7.47463755305692e-16
0.586061 -1.38970405685629e-15
0.586062 2.07564376503651e-15
0.586063 -2.83234835976137e-15
0.586064 3.69865546093911e-15
0.586065 -4.73385957110105e-15
0.586066 6.0347323109741e-15
0.586067 -7.77568413123665e-15
0.586068 1.02940652648165e-14
0.586069 -1.43438872494909e-14
0.58607 2.20583449417919e-14
0.586071 -4.27714928204246e-14
0.586072 2.8640030447126e-13
0.586073 7.0013350242131e-14
0.586074 -3.33397971944216e-14
0.586075 2.30900634333978e-14
0.586076 -1.85786240059633e-14
0.586077 1.63838189468549e-14
0.586078 -1.5536649588933e-14
0.586079 1.58202530433243e-14
0.58608 -1.754368314006e-14
0.586081 2.2104190813404e-14
0.586082 -3.63380685223698e-14
0.586083 2.90861898124923e-13
0.586084 3.74362241198e-14
0.586085 -1.58107265927061e-14
0.586086 9.47466154942186e-15
0.586087 -6.54484066715009e-15
0.586088 4.90712191296929e-15
0.586089 -3.89190836519543e-15
0.58609 3.22187687605298e-15
0.586091 -2.76226522568506e-15
0.586092 2.44022184999275e-15
0.586093 -2.21326851173039e-15
0.586094 2.0552248632119e-15
0.586095 -1.94928429596609e-15
0.586096 1.88434435482357e-15
0.586097 -1.85294555163294e-15
0.586098 1.85006011683791e-15
0.586099 -1.87235620369085e-15
0.5861 1.91774215265055e-15
0.586101 -1.98508449711594e-15
0.586102 2.07404037694113e-15
0.586103 -2.18497139156423e-15
0.586104 2.31892195635865e-15
0.586105 -2.47765626431738e-15
0.586106 2.66375715872896e-15
0.586107 -2.8807999616141e-15
0.586108 3.13362708518226e-15
0.586109 -3.42876870003455e-15
0.58611 3.77508714749898e-15
0.586111 -4.18478030233027e-15
0.586112 4.6749867261805e-15
0.586113 -5.27513785132051e-15
0.586114 6.02693684016127e-15
0.586115 -6.9881370199448e-15
0.586116 8.25392472298225e-15
0.586117 -9.99296359986181e-15
0.586118 1.25350657891785e-14
0.586119 -1.6623803467029e-14
0.58612 2.43614955166557e-14
0.586121 -4.492375935157e-14
0.586122 2.84478057222171e-13
0.586123 6.51911242214881e-14
0.586124 -2.87133198307609e-14
0.586125 1.806699003468e-14
0.586126 -1.28974039470736e-14
0.586127 9.77892501331474e-15
0.586128 -7.64388047461128e-15
0.586129 6.05109013127584e-15
0.58613 -4.78464429261223e-15
0.586131 3.72590821001582e-15
0.586132 -2.80377333517291e-15
0.586133 1.97247318703014e-15
0.586134 -1.2006094116755e-15
0.586135 4.65240733912108e-16
0.586136 2.51560747247703e-16
0.586137 -9.64893077378118e-16
0.586138 1.68856466527334e-15
0.586139 -2.43634641766294e-15
0.58614 3.22318270024177e-15
0.586141 -4.06658852476634e-15
0.586142 4.98851738011609e-15
0.586143 -6.01814679364405e-15
0.586144 7.19639039645702e-15
0.586145 -8.58374656968398e-15
0.586146 1.02749755614598e-14
0.586147 -1.2432422451892e-14
0.586148 1.53501723263175e-14
0.586149 -1.96250667359659e-14
0.58615 2.67151924017224e-14
0.586151 -4.13970141960289e-14
0.586152 9.38740253861057e-14
0.586153 2.68693335663314e-13
0.586154 -4.9990716429277e-14
0.586155 2.48664528282263e-14
0.586156 -1.44310053397563e-14
0.586157 8.04361166407842e-15
0.586158 -2.96037611021626e-15
0.586159 -2.26495808006826e-15
0.58616 9.60322851874721e-15
0.586161 -2.63797776979537e-14
0.586162 2.90239021292479e-13
0.586163 4.63096730086779e-14
0.586164 -2.270163190232e-14
0.586165 1.49667208278494e-14
0.586166 -1.0833392648556e-14
0.586167 8.09813237182492e-15
0.586168 -6.05035159597862e-15
0.586169 4.38682404476212e-15
0.58617 -2.95310218334995e-15
0.586171 1.65931350622427e-15
0.586172 -4.46636000048427e-16
0.586173 -7.28297152898297e-16
0.586174 1.90185505786151e-15
0.586175 -3.10898219524765e-15
0.586176 4.38797066109945e-15
0.586177 -5.78590552637238e-15
0.586178 7.36650393301541e-15
0.586179 -9.22331683674098e-15
0.58618 1.15046309623014e-14
0.586181 -1.44656180590565e-14
0.586182 1.85915561934309e-14
0.586183 -2.49397186370953e-14
0.586184 3.63446533044986e-14
0.586185 -6.38844236885229e-14
0.586186 2.37390808520542e-13
0.586187 1.43216724536074e-13
0.586188 -5.49401584728386e-14
0.586189 3.38211684452292e-14
0.58619 -2.42530733613895e-14
0.586191 1.87495283927854e-14
0.586192 -1.5149295404709e-14
0.586193 1.25935315214995e-14
0.586194 -1.06727546810085e-14
0.586195 9.16892907259493e-15
0.586196 -7.95468032202421e-15
0.586197 6.95062337364141e-15
0.586198 -6.10471546120426e-15
0.586199 5.38142118057114e-15
0.5862 -4.75564832202598e-15
0.586201 4.20917100534889e-15
0.586202 -3.72842586668011e-15
0.586203 3.30171650168875e-15
0.586204 -2.91981179059944e-15
0.586205 2.57662929394694e-15
0.586206 -2.26733967938902e-15
0.586207 1.98805652634166e-15
0.586208 -1.73561216418658e-15
0.586209 1.50739296082649e-15
0.58621 -1.30121648050169e-15
0.586211 1.11523864144059e-15
0.586212 -9.47882709247785e-16
0.586213 7.97784414520226e-16
0.586214 -6.63749136528742e-16
0.586215 5.44718228135272e-16
0.586216 -4.397423459781e-16
0.586217 3.47960206839472e-16
0.586218 -2.68581589374196e-16
0.586219 2.00873688651517e-16
0.58622 -1.44150141965301e-16
0.586221 9.77622004249077e-17
0.586222 -6.10916373830782e-17
0.586223 3.35450725855238e-17
0.586224 -1.45494576809618e-17
0.586225 3.54851987549346e-18
0.586226 0
0.586227 0
0.586228 0
0.586229 0
0.58623 0
0.586231 0
0.586232 0
0.586233 0
0.586234 0
0.586235 0
0.586236 0
0.586237 0
0.586238 0
0.586239 0
0.58624 0
0.586241 -3.13539641650677e-18
0.586242 1.28485821961247e-17
0.586243 -2.96066572941302e-17
0.586244 5.38868485005915e-17
0.586245 -8.61786109470459e-17
0.586246 1.26986362414388e-16
0.586247 -1.76832977340189e-16
0.586248 2.36264197142629e-16
0.586249 -3.05854151789771e-16
0.58625 3.86212237292272e-16
0.586251 -4.77991658897798e-16
0.586252 5.8190003564857e-16
0.586253 -6.98712576249526e-16
0.586254 8.29288489687647e-16
0.586255 -9.74591502241912e-16
0.586256 1.1357156379379e-15
0.586257 -1.3139178152611e-15
0.586258 1.51065936851012e-15
0.586259 -1.72765939253144e-15
0.58626 1.96696395032768e-15
0.586261 -2.23103685559732e-15
0.586262 2.52288023705542e-15
0.586263 -2.84619688331316e-15
0.586264 3.20561225131334e-15
0.586265 -3.60698336415806e-15
0.586266 4.05783704202376e-15
0.586267 -4.56800541567916e-15
0.586268 5.1505708211978e-15
0.586269 -5.82331144614627e-15
0.58627 6.61098754826499e-15
0.586271 -7.54909997939142e-15
0.586272 8.69036069437731e-15
0.586273 -1.0116471064758e-14
0.586274 1.19610933287702e-14
0.586275 -1.44587624401643e-14
0.586276 1.8061840662556e-14
0.586277 -2.37692911322978e-14
0.586278 3.43084183987994e-14
0.586279 -6.07193633457255e-14
0.58628 2.55949711530259e-13
0.586281 1.16240786670588e-13
0.586282 -4.70564089237295e-14
0.586283 2.93090629156543e-14
0.586284 -2.11265206402638e-14
0.586285 1.63862730344188e-14
0.586286 -1.32733251566332e-14
0.586287 1.10587422122926e-14
0.586288 -9.39311703419662e-15
0.586289 8.08809367583157e-15
0.58629 -7.03322561078116e-15
0.586291 6.15951550057469e-15
0.586292 -5.42167406970804e-15
0.586293 4.7887692130087e-15
0.586294 -4.23897406042142e-15
0.586295 3.75646032042667e-15
0.586296 -3.3294796081901e-15
0.586297 2.94913442932391e-15
0.586298 -2.60856590039692e-15
0.586299 2.30240213107921e-15
0.5863 -2.02637461862431e-15
0.586301 1.77704583623528e-15
0.586302 -1.55161215737892e-15
0.586303 1.34775890307299e-15
0.586304 -1.16355213928272e-15
0.586305 9.97356833187367e-16
0.586306 -8.47774213061327e-16
0.586307 7.13593320993377e-16
0.586308 -5.93753194883383e-16
0.586309 4.87313109178053e-16
0.58631 -3.93428995636992e-16
0.586311 3.11334654215553e-16
0.586312 -2.40326713993332e-16
0.586313 1.7975255748432e-16
0.586314 -1.29000607270849e-16
0.586315 8.74925112627954e-17
0.586316 -5.46768655230718e-17
0.586317 3.00241909923545e-17
0.586318 -1.30229392974082e-17
0.586319 3.1763479392661e-18
0.58632 0
0.586321 0
0.586322 0
0.586323 0
0.586324 0
0.586325 0
0.586326 0
0.586327 0
0.586328 0
0.586329 0
0.58633 0
0.586331 0
0.586332 0
0.586333 0
0.586334 0
0.586335 0
0.586336 0
0.586337 0
0.586338 0
0.586339 0
0.58634 0
0.586341 0
0.586342 0
0.586343 0
0.586344 0
0.586345 0
0.586346 -3.74662771825119e-19
0.586347 1.53502129029941e-18
0.586348 -3.53634754703882e-18
0.586349 6.43501526200688e-18
0.58635 -1.02887342262259e-17
0.586351 1.51568569234416e-17
0.586352 -2.11007717537915e-17
0.586353 2.81844004922423e-17
0.586354 -3.64748218722541e-17
0.586355 4.60430487016451e-17
0.586356 -5.69649931191839e-17
0.586357 6.9322664076998e-17
0.586358 -8.32056537102503e-17
0.586359 9.87129860972174e-17
0.58636 -1.15955424685685e-16
0.586361 1.35058365775202e-16
0.586362 -1.56165488431019e-16
0.586363 1.79273511959513e-16
0.586364 -2.04391552013183e-16
0.586365 2.31726592690626e-16
0.586366 -2.61531703922005e-16
0.586367 2.94119211596184e-16
0.586368 -3.29878354391752e-16
0.586369 3.6901600009656e-16
0.58637 -4.11845830185119e-16
0.586371 4.59131784586937e-16
0.586372 -5.11885811327862e-16
0.586373 5.71467536395538e-16
0.586374 -6.39735491322514e-16
0.586375 7.19283930466097e-16
0.586376 -8.13827580228805e-16
0.586377 9.28854525477097e-16
0.586378 -1.07279362206351e-15
0.586379 1.25924048190927e-15
0.58638 -1.51156014281121e-15
0.586381 1.87346545860643e-15
0.586382 -2.43711691846961e-15
0.586383 3.43550190571898e-15
0.586384 -5.67635351463608e-15
0.586385 1.51614452394227e-14
0.586386 2.5969515727231e-14
0.586387 -7.29589642493106e-15
0.586388 4.38408193421475e-15
0.586389 -3.22110794214947e-15
0.58639 2.6122869517949e-15
0.586391 -2.25303376366846e-15
0.586392 2.03103885811298e-15
0.586393 -1.89637700740857e-15
0.586394 1.82494022054501e-15
0.586395 -1.80571803775297e-15
0.586396 1.83623939747573e-15
0.586397 -1.92202847016884e-15
0.586398 2.07995617569381e-15
0.586399 -2.34970570840578e-15
0.5864 2.83241889433845e-15
0.586401 -3.86734579648175e-15
0.586402 7.7519649195378e-15
0.586403 1.24366478716822e-14
0.586404 -1.52483416806022e-15
0.586405 -3.0505227050431e-16
0.586406 1.56833873944561e-15
0.586407 -3.37828099042974e-15
0.586408 9.11466247597953e-15
0.586409 2.96336605373933e-14
0.58641 -6.2181708546754e-15
0.586411 3.55606198570279e-15
0.586412 -2.50285741539968e-15
0.586413 1.92883232422117e-15
0.586414 -1.56326489927382e-15
0.586415 1.30790375115483e-15
0.586416 -1.11831192719724e-15
0.586417 9.71398587295753e-16
0.586418 -8.53959462736446e-16
0.586419 7.57898950246529e-16
0.58642 -6.7798633997627e-16
0.586421 6.10703274996789e-16
0.586422 -5.53608781893988e-16
0.586423 5.04969277792806e-16
0.586424 -4.6353295331402e-16
0.586425 4.28387038201624e-16
0.586426 -3.992313712352e-16
0.586427 3.75912382356157e-16
0.586428 -3.58034688773392e-16
0.586429 3.45318929656379e-16
0.58643 -3.37583834402495e-16
0.586431 3.34735846741388e-16
0.586432 -3.36765053126777e-16
0.586433 3.43746983424364e-16
0.586434 -3.55850589047445e-16
0.586435 3.7335351210697e-16
0.586436 -3.96666816084394e-16
0.586437 4.26372914121653e-16
0.586438 -4.63282946941808e-16
0.586439 5.08524144439656e-16
0.58644 -5.63675351349045e-16
0.586441 6.30983211003698e-16
0.586442 -7.13719705256346e-16
0.586443 8.16633984319696e-16
0.586444 -9.47267509716735e-16
0.586445 1.11832981979316e-15
0.586446 -1.35227664590239e-15
0.586447 1.69277480742328e-15
0.586448 -2.23733348280802e-15
0.586449 3.25667365223138e-15
0.58645 -5.88899652780438e-15
0.586451 2.94892663128348e-14
0.586452 9.81421482218989e-15
0.586453 -4.18648687678052e-15
0.586454 2.64349154419693e-15
0.586455 -1.91753626760978e-15
0.586456 1.49269825632236e-15
0.586457 -1.21198068693014e-15
0.586458 1.01144104854037e-15
0.586459 -8.60155504990876e-16
0.58646 7.41350463738149e-16
0.586461 -6.45145411584985e-16
0.586462 5.65346195851819e-16
0.586463 -4.97875723252338e-16
0.586464 4.3994310567112e-16
0.586465 -3.89575319871385e-16
0.586466 3.45339344243552e-16
0.586467 -3.06170119719396e-16
0.586468 2.71260113365812e-16
0.586469 -2.39986194117614e-16
0.58647 2.11859894180534e-16
0.586471 -1.86492770818981e-16
0.586472 1.63571777629013e-16
0.586473 -1.42841426948993e-16
0.586474 1.24090656804448e-16
0.586475 -1.07143018638638e-16
0.586476 9.18492493348297e-17
0.586477 -7.80815819527619e-17
0.586478 6.5729342624419e-17
0.586479 -5.46955114605681e-17
0.58648 4.4894014889289e-17
0.586481 -3.62475793081181e-17
0.586482 2.86860200988508e-17
0.586483 -2.21448716906915e-17
0.586484 1.65642872900482e-17
0.586485 -1.18881537034843e-17
0.586486 8.06337912721018e-18
0.586487 -5.03932108271104e-18
0.586488 2.7673286989701e-18
0.586489 -1.20037888340562e-18
0.58649 2.92790020183168e-19
0.586491 0
0.586492 0
0.586493 0
0.586494 0
0.586495 0
0.586496 0
0.586497 0
0.586498 0
0.586499 0
0.5865 0
0.586501 0
0.586502 0
0.586503 0
0.586504 0
0.586505 0
0.586506 0
0.586507 0
0.586508 0
0.586509 0
0.58651 0
0.586511 0
0.586512 0
0.586513 0
0.586514 0
0.586515 0
0.586516 0
0.586517 0
0.586518 0
0.586519 0
0.58652 0
0.586521 0
0.586522 0
0.586523 0
0.586524 0
0.586525 0
0.586526 0
0.586527 0
0.586528 0
0.586529 0
0.58653 0
0.586531 0
0.586532 0
0.586533 0
0.586534 0
0.586535 0
0.586536 0
0.586537 0
0.586538 0
0.586539 0
0.58654 0
0.586541 0
0.586542 0
0.586543 0
0.586544 0
0.586545 0
0.586546 0
0.586547 0
0.586548 0
0.586549 0
0.58655 0
0.586551 0
0.586552 0
0.586553 0
0.586554 0
0.586555 0
0.586556 0
0.586557 0
0.586558 0
0.586559 0
0.58656 0
0.586561 0
0.586562 0
0.586563 0
0.586564 0
0.586565 0
0.586566 0
0.586567 0
0.586568 0
0.586569 0
0.58657 0
0.586571 0
0.586572 0
0.586573 0
0.586574 0
0.586575 0
0.586576 0
0.586577 0
0.586578 0
0.586579 0
0.58658 0
0.586581 0
0.586582 0
0.586583 0
0.586584 0
0.586585 0
0.586586 0
0.586587 0
0.586588 0
0.586589 0
0.58659 0
0.586591 0
0.586592 0
0.586593 0
0.586594 0
0.586595 0
0.586596 0
0.586597 0
0.586598 0
0.586599 0
0.5866 0
0.586601 0
0.586602 0
0.586603 0
0.586604 0
0.586605 0
0.586606 0
0.586607 0
0.586608 0
0.586609 0
0.58661 0
0.586611 0
0.586612 0
0.586613 0
0.586614 0
0.586615 0
0.586616 0
0.586617 0
0.586618 0
0.586619 0
0.58662 0
0.586621 0
0.586622 0
0.586623 0
0.586624 0
0.586625 0
0.586626 0
0.586627 0
0.586628 0
0.586629 -2.235722640694e-19
0.58663 9.15881395756314e-19
0.586631 -2.1097181466006e-18
0.586632 3.83849279220443e-18
0.586633 -6.13636917370886e-18
0.586634 9.03844072862439e-18
0.586635 -1.25809567725766e-17
0.586636 1.68016091871764e-17
0.586637 -2.17398921022339e-17
0.586638 2.74375503087705e-17
0.586639 -3.39391362433874e-17
0.58664 4.12927007771326e-17
0.586641 -4.95506501870438e-17
0.586642 5.87708112405041e-17
0.586643 -6.90177592145915e-17
0.586644 8.03644812517646e-17
0.586645 -9.28944716885522e-17
0.586646 1.06704389804202e-16
0.586647 -1.21907458212091e-16
0.586648 1.3863784856953e-16
0.586649 -1.57056400849557e-16
0.58665 1.7735816964325e-16
0.586651 -1.99782512601954e-16
0.586652 2.24626776454335e-16
0.586653 -2.52265170112678e-16
0.586654 2.83175273042484e-16
0.586655 -3.17976045342018e-16
0.586656 3.57483620719929e-16
0.586657 -4.02795418522444e-16
0.586658 4.55420908486531e-16
0.586659 -5.17492313184192e-16
0.58666 5.92118758316691e-16
0.586661 -6.8401243730177e-16
0.586662 8.00666392201826e-16
0.586663 -9.54748518420013e-16
0.586664 1.16948182652177e-15
0.586665 -1.49249787940684e-15
0.586666 2.03927361468723e-15
0.586667 -3.18059574724151e-15
0.586668 7.12018446260837e-15
0.586669 3.07467079318161e-14
0.58667 -4.81720440738439e-15
0.586671 2.59651301239101e-15
0.586672 -1.76308635584571e-15
0.586673 1.32350601872484e-15
0.586674 -1.05017630510391e-15
0.586675 8.6261013330596e-16
0.586676 -7.25115392787354e-16
0.586677 6.19444662886787e-16
0.586678 -5.35302909085145e-16
0.586679 4.6644468421765e-16
0.58668 -4.08864052076665e-16
0.586681 3.59875445158972e-16
0.586682 -3.1761261479184e-16
0.586683 2.80739421315698e-16
0.586684 -2.48274841682259e-16
0.586685 2.1948281210401e-16
0.586686 -1.93800506109893e-16
0.586687 1.70790259391125e-16
0.586688 -1.50106518178089e-16
0.586689 1.31472604859901e-16
0.58669 -1.14664060194778e-16
0.586691 9.94964898253872e-17
0.586692 -8.58165577154191e-17
0.586693 7.3495218024683e-17
0.586694 -6.24225654399417e-17
0.586695 5.25038733238934e-17
0.586696 -4.36565157034169e-17
0.586697 3.58075553280497e-17
0.586698 -2.88918396484352e-17
0.586699 2.28504884004838e-17
0.5867 -1.7629686236254e-17
0.586701 1.31797152704745e-17
0.586702 -9.45417802178116e-18
0.586703 6.40937272224384e-18
0.586704 -4.0037915177633e-18
0.586705 2.19771849987045e-18
0.586706 -9.52909370008983e-19
0.586707 2.32338248911255e-19
0.586708 0
0.586709 0
0.58671 0
0.586711 0
0.586712 0
0.586713 0
0.586714 0
0.586715 0
0.586716 0
0.586717 0
0.586718 0
0.586719 0
0.58672 0
0.586721 0
0.586722 0
0.586723 0
0.586724 0
0.586725 0
0.586726 0
0.586727 0
0.586728 0
0.586729 0
0.58673 0
0.586731 0
0.586732 0
0.586733 0
0.586734 0
0.586735 0
0.586736 0
0.586737 0
0.586738 0
0.586739 0
0.58674 0
0.586741 0
0.586742 0
0.586743 0
0.586744 0
0.586745 0
0.586746 0
0.586747 0
0.586748 0
0.586749 0
0.58675 0
0.586751 0
0.586752 0
0.586753 0
0.586754 0
0.586755 0
0.586756 0
0.586757 0
0.586758 0
0.586759 0
0.58676 0
0.586761 0
0.586762 0
0.586763 0
0.586764 0
0.586765 0
0.586766 0
0.586767 0
0.586768 0
0.586769 0
0.58677 0
0.586771 0
0.586772 0
0.586773 0
0.586774 0
0.586775 0
0.586776 0
0.586777 0
0.586778 0
0.586779 0
0.58678 0
0.586781 0
0.586782 0
0.586783 0
0.586784 0
0.586785 0
0.586786 0
0.586787 0
0.586788 0
0.586789 0
0.58679 0
0.586791 0
0.586792 0
0.586793 0
0.586794 0
0.586795 0
0.586796 0
0.586797 0
0.586798 0
0.586799 0
0.5868 0
0.586801 0
0.586802 0
0.586803 0
0.586804 0
0.586805 0
0.586806 0
0.586807 0
0.586808 0
0.586809 0
0.58681 0
0.586811 0
0.586812 0
0.586813 0
0.586814 0
0.586815 0
0.586816 0
0.586817 0
0.586818 0
0.586819 0
0.58682 0
0.586821 0
0.586822 0
0.586823 0
0.586824 0
0.586825 0
0.586826 0
0.586827 0
0.586828 0
0.586829 0
0.58683 0
0.586831 0
0.586832 0
0.586833 0
0.586834 0
0.586835 0
0.586836 0
0.586837 0
0.586838 0
0.586839 0
0.58684 0
0.586841 0
0.586842 0
0.586843 0
0.586844 0
0.586845 0
0.586846 0
0.586847 0
0.586848 0
0.586849 0
0.58685 0
0.586851 0
0.586852 0
0.586853 0
0.586854 0
0.586855 0
0.586856 0
0.586857 0
0.586858 0
0.586859 0
0.58686 0
0.586861 0
0.586862 0
0.586863 0
0.586864 0
0.586865 0
0.586866 0
0.586867 0
0.586868 0
0.586869 0
0.58687 0
0.586871 0
0.586872 0
0.586873 0
0.586874 0
0.586875 0
0.586876 0
0.586877 0
0.586878 0
0.586879 0
0.58688 0
0.586881 0
0.586882 0
0.586883 0
0.586884 0
0.586885 0
0.586886 0
0.586887 0
0.586888 0
0.586889 0
0.58689 0
0.586891 0
0.586892 0
0.586893 0
0.586894 0
0.586895 0
0.586896 0
0.586897 0
0.586898 0
0.586899 0
0.5869 0
0.586901 0
0.586902 0
0.586903 0
0.586904 0
0.586905 0
0.586906 0
0.586907 0
0.586908 0
0.586909 0
0.58691 0
0.586911 0
0.586912 0
0.586913 0
0.586914 0
0.586915 0
0.586916 0
0.586917 0
0.586918 0
0.586919 0
0.58692 0
0.586921 0
0.586922 0
0.586923 0
0.586924 0
0.586925 0
0.586926 0
0.586927 0
0.586928 0
0.586929 0
0.58693 0
0.586931 0
0.586932 0
0.586933 0
0.586934 0
0.586935 0
0.586936 0
0.586937 0
0.586938 0
0.586939 0
0.58694 0
0.586941 0
0.586942 0
0.586943 0
0.586944 0
0.586945 0
0.586946 0
0.586947 0
0.586948 0
0.586949 0
0.58695 0
0.586951 0
0.586952 0
0.586953 0
0.586954 0
0.586955 0
0.586956 0
0.586957 0
0.586958 0
0.586959 0
0.58696 0
0.586961 0
0.586962 0
0.586963 0
0.586964 0
0.586965 0
0.586966 0
0.586967 0
0.586968 0
0.586969 0
0.58697 0
0.586971 0
0.586972 0
0.586973 0
0.586974 0
0.586975 0
0.586976 0
0.586977 0
0.586978 0
0.586979 0
0.58698 0
0.586981 0
0.586982 0
0.586983 0
0.586984 0
0.586985 0
0.586986 0
0.586987 0
0.586988 0
0.586989 0
0.58699 0
0.586991 0
0.586992 0
0.586993 0
0.586994 0
0.586995 0
0.586996 0
0.586997 0
0.586998 0
0.586999 0
0.587 0
0.587001 0
0.587002 0
0.587003 0
0.587004 0
0.587005 0
0.587006 0
0.587007 0
0.587008 0
0.587009 0
0.58701 0
0.587011 0
0.587012 0
0.587013 0
0.587014 0
0.587015 0
0.587016 0
0.587017 0
0.587018 0
0.587019 0
0.58702 0
0.587021 0
0.587022 0
0.587023 0
0.587024 0
0.587025 0
0.587026 0
0.587027 0
0.587028 0
0.587029 0
0.58703 0
0.587031 0
0.587032 0
0.587033 0
0.587034 0
0.587035 0
0.587036 0
0.587037 0
0.587038 0
0.587039 0
0.58704 0
0.587041 0
0.587042 0
0.587043 0
0.587044 0
0.587045 0
0.587046 0
0.587047 0
0.587048 0
0.587049 0
0.58705 0
0.587051 0
0.587052 0
0.587053 0
0.587054 0
0.587055 0
0.587056 0
0.587057 0
0.587058 0
0.587059 0
0.58706 0
0.587061 0
0.587062 0
0.587063 0
0.587064 0
0.587065 0
0.587066 0
0.587067 0
0.587068 0
0.587069 0
0.58707 0
0.587071 0
0.587072 0
0.587073 0
0.587074 0
0.587075 0
0.587076 0
0.587077 0
0.587078 0
0.587079 0
0.58708 0
0.587081 0
0.587082 0
0.587083 0
0.587084 0
0.587085 0
0.587086 0
0.587087 0
0.587088 0
0.587089 0
0.58709 0
0.587091 0
0.587092 0
0.587093 0
0.587094 0
0.587095 0
0.587096 0
0.587097 0
0.587098 0
0.587099 0
0.5871 0
0.587101 0
0.587102 0
0.587103 0
0.587104 0
0.587105 0
0.587106 0
0.587107 0
0.587108 0
0.587109 0
0.58711 0
0.587111 0
0.587112 0
0.587113 0
0.587114 0
0.587115 0
0.587116 0
0.587117 0
0.587118 0
0.587119 0
0.58712 0
0.587121 0
0.587122 0
0.587123 0
0.587124 0
0.587125 0
0.587126 0
0.587127 0
0.587128 0
0.587129 0
0.58713 0
0.587131 0
0.587132 0
0.587133 0
0.587134 0
0.587135 0
0.587136 0
0.587137 0
0.587138 0
0.587139 0
0.58714 0
0.587141 0
0.587142 0
0.587143 0
0.587144 0
0.587145 0
0.587146 0
0.587147 0
0.587148 0
0.587149 0
0.58715 0
0.587151 0
0.587152 0
0.587153 0
0.587154 0
0.587155 0
0.587156 0
0.587157 0
0.587158 0
0.587159 0
0.58716 0
0.587161 0
0.587162 0
0.587163 0
0.587164 0
0.587165 0
0.587166 0
0.587167 0
0.587168 0
0.587169 0
0.58717 0
0.587171 0
0.587172 0
0.587173 0
0.587174 0
0.587175 0
0.587176 0
0.587177 0
0.587178 0
0.587179 0
0.58718 0
0.587181 0
0.587182 0
0.587183 0
0.587184 0
0.587185 0
0.587186 0
0.587187 0
0.587188 0
0.587189 0
0.58719 0
0.587191 0
0.587192 0
0.587193 0
0.587194 0
0.587195 0
0.587196 0
0.587197 0
0.587198 0
0.587199 0
0.5872 0
0.587201 0
0.587202 0
0.587203 0
0.587204 0
0.587205 0
0.587206 0
0.587207 0
0.587208 0
0.587209 0
0.58721 0
0.587211 0
0.587212 0
0.587213 0
0.587214 0
0.587215 0
0.587216 0
0.587217 0
0.587218 0
0.587219 0
0.58722 0
0.587221 0
0.587222 0
0.587223 0
0.587224 0
0.587225 0
0.587226 0
0.587227 0
0.587228 0
0.587229 0
0.58723 0
0.587231 0
0.587232 0
0.587233 0
0.587234 0
0.587235 0
0.587236 0
0.587237 0
0.587238 0
0.587239 0
0.58724 0
0.587241 0
0.587242 0
0.587243 0
0.587244 0
0.587245 0
0.587246 0
0.587247 0
0.587248 0
0.587249 0
0.58725 0
0.587251 0
0.587252 0
0.587253 0
0.587254 0
0.587255 0
0.587256 0
0.587257 0
0.587258 0
0.587259 0
0.58726 0
0.587261 0
0.587262 0
0.587263 0
0.587264 0
0.587265 0
0.587266 0
0.587267 0
0.587268 0
0.587269 0
0.58727 0
0.587271 0
0.587272 0
0.587273 0
0.587274 0
0.587275 0
0.587276 0
0.587277 0
0.587278 0
0.587279 0
0.58728 0
0.587281 0
0.587282 0
0.587283 0
0.587284 0
0.587285 0
0.587286 0
0.587287 0
0.587288 0
0.587289 0
0.58729 0
0.587291 0
0.587292 0
0.587293 0
0.587294 0
0.587295 0
0.587296 0
0.587297 0
0.587298 0
0.587299 0
0.5873 0
0.587301 0
0.587302 0
0.587303 0
0.587304 0
0.587305 0
0.587306 0
0.587307 0
0.587308 0
0.587309 0
0.58731 0
0.587311 0
0.587312 0
0.587313 0
0.587314 0
0.587315 0
0.587316 0
0.587317 0
0.587318 0
0.587319 0
0.58732 0
0.587321 0
0.587322 0
0.587323 0
0.587324 0
0.587325 0
0.587326 0
0.587327 0
0.587328 0
0.587329 0
0.58733 0
0.587331 0
0.587332 0
0.587333 0
0.587334 0
0.587335 0
0.587336 0
0.587337 0
0.587338 0
0.587339 0
0.58734 0
0.587341 0
0.587342 0
0.587343 0
0.587344 0
0.587345 0
0.587346 0
0.587347 0
0.587348 0
0.587349 0
0.58735 0
0.587351 0
0.587352 0
0.587353 0
0.587354 0
0.587355 0
0.587356 0
0.587357 0
0.587358 0
0.587359 0
0.58736 0
0.587361 0
0.587362 0
0.587363 0
0.587364 0
0.587365 0
0.587366 0
0.587367 0
0.587368 0
0.587369 0
0.58737 0
0.587371 0
0.587372 0
0.587373 0
0.587374 0
0.587375 0
0.587376 0
0.587377 0
0.587378 0
0.587379 0
0.58738 0
0.587381 0
0.587382 0
0.587383 0
0.587384 0
0.587385 0
0.587386 0
0.587387 0
0.587388 0
0.587389 0
0.58739 0
0.587391 0
0.587392 0
0.587393 0
0.587394 0
0.587395 0
0.587396 0
0.587397 0
0.587398 0
0.587399 0
0.5874 0
0.587401 0
0.587402 0
0.587403 0
0.587404 0
0.587405 0
0.587406 0
0.587407 0
0.587408 0
0.587409 0
0.58741 0
0.587411 0
0.587412 0
0.587413 0
0.587414 0
0.587415 0
0.587416 0
0.587417 0
0.587418 0
0.587419 0
0.58742 0
0.587421 0
0.587422 0
0.587423 0
0.587424 0
0.587425 0
0.587426 0
0.587427 0
0.587428 0
0.587429 0
0.58743 0
0.587431 0
0.587432 0
0.587433 0
0.587434 0
0.587435 0
0.587436 0
0.587437 0
0.587438 0
0.587439 0
0.58744 0
0.587441 0
0.587442 0
0.587443 0
0.587444 0
0.587445 0
0.587446 0
0.587447 0
0.587448 0
0.587449 0
0.58745 0
0.587451 0
0.587452 0
0.587453 0
0.587454 0
0.587455 0
0.587456 0
0.587457 0
0.587458 0
0.587459 0
0.58746 0
0.587461 0
0.587462 0
0.587463 0
0.587464 0
0.587465 0
0.587466 0
0.587467 0
0.587468 0
0.587469 0
0.58747 0
0.587471 0
0.587472 0
0.587473 0
0.587474 0
0.587475 0
0.587476 0
0.587477 0
0.587478 0
0.587479 0
0.58748 0
0.587481 0
0.587482 0
0.587483 0
0.587484 0
0.587485 0
0.587486 0
0.587487 0
0.587488 0
0.587489 0
0.58749 0
0.587491 0
0.587492 0
0.587493 0
0.587494 0
0.587495 0
0.587496 0
0.587497 0
0.587498 0
0.587499 0
0.5875 0
0.587501 0
0.587502 0
0.587503 0
0.587504 0
0.587505 0
0.587506 0
0.587507 0
0.587508 0
0.587509 0
0.58751 0
0.587511 0
0.587512 0
0.587513 0
0.587514 0
0.587515 0
0.587516 0
0.587517 0
0.587518 0
0.587519 0
0.58752 0
0.587521 0
0.587522 0
0.587523 0
0.587524 0
0.587525 0
0.587526 0
0.587527 0
0.587528 0
0.587529 0
0.58753 0
0.587531 0
0.587532 0
0.587533 0
0.587534 0
0.587535 0
0.587536 0
0.587537 0
0.587538 0
0.587539 0
0.58754 0
0.587541 0
0.587542 0
0.587543 0
0.587544 0
0.587545 0
0.587546 0
0.587547 0
0.587548 0
0.587549 0
0.58755 0
0.587551 0
0.587552 0
0.587553 0
0.587554 0
0.587555 0
0.587556 0
0.587557 0
0.587558 0
0.587559 0
0.58756 0
0.587561 0
0.587562 0
0.587563 0
0.587564 0
0.587565 0
0.587566 0
0.587567 0
0.587568 0
0.587569 0
0.58757 0
0.587571 0
0.587572 0
0.587573 0
0.587574 0
0.587575 0
0.587576 0
0.587577 0
0.587578 0
0.587579 0
0.58758 0
0.587581 0
0.587582 0
0.587583 0
0.587584 0
0.587585 0
0.587586 0
0.587587 0
0.587588 0
0.587589 0
0.58759 0
0.587591 0
0.587592 0
0.587593 0
0.587594 0
0.587595 0
0.587596 0
0.587597 0
0.587598 -6.94175849218851e-19
0.587599 2.84352605633292e-18
0.5876 -6.54948328971136e-18
0.587601 1.19153289259536e-17
0.587602 -1.90465978749756e-17
0.587603 2.80516115555676e-17
0.587604 -3.90421641196156e-17
0.587605 5.2134392745862e-17
0.587606 -6.74498701709351e-17
0.587607 8.51169671240259e-17
0.587608 -1.05272544703322e-16
0.587609 1.28064052972283e-16
0.58761 -1.53652133550143e-16
0.587611 1.82213852676642e-16
0.587612 -2.13946729929551e-16
0.587613 2.49073780474405e-16
0.587614 -2.87849861283715e-16
0.587615 3.29916739578742e-16
0.587616 -3.74903480960178e-16
0.587617 4.23122962304623e-16
0.587618 -4.74966956085844e-16
0.587619 5.30928463399643e-16
0.58762 -5.91631526944525e-16
0.587621 6.57871633167762e-16
0.587622 -7.31375342676646e-16
0.587623 8.14243852020025e-16
0.587624 -9.08327846028614e-16
0.587625 1.01606168364667e-15
0.587626 -1.14071083183524e-15
0.587627 1.28675551238304e-15
0.587628 -1.46050671238285e-15
0.587629 1.6711369006222e-15
0.58763 -1.93249183178699e-15
0.587631 2.26647292368408e-15
0.587632 -2.7098450573537e-15
0.587633 3.32933523302133e-15
0.587634 -4.25979395563209e-15
0.587635 5.82053610623969e-15
0.587636 -8.99356800157261e-15
0.587637 1.89922265246953e-14
0.587638 2.87725703573681e-13
0.587639 -1.7079955356913e-14
0.58764 8.98811054912708e-15
0.587641 -6.18460645220674e-15
0.587642 4.77660770610908e-15
0.587643 -3.94551027870554e-15
0.587644 3.41485269178888e-15
0.587645 -3.06806974227484e-15
0.587646 2.85124606357952e-15
0.587647 -2.74150370277158e-15
0.587648 2.73660962891685e-15
0.587649 -2.85500440206606e-15
0.58765 3.14656052895599e-15
0.587651 -3.72624167014753e-15
0.587652 4.88163749438327e-15
0.587653 -7.52058235779169e-15
0.587654 1.65245666768915e-14
0.587655 2.72480126923991e-13
0.587656 -1.85426262039557e-14
0.587657 1.18483490435655e-14
0.587658 -1.06793787269911e-14
0.587659 1.21887678947458e-14
0.58766 -1.9474493750958e-14
0.587661 2.8790085125699e-13
0.587662 1.72073545228485e-14
0.587663 -7.52829404002496e-15
0.587664 4.56799192497526e-15
0.587665 -3.16131909712624e-15
0.587666 2.34381432254773e-15
0.587667 -1.80544277288919e-15
0.587668 1.4169805016298e-15
0.587669 -1.11530156846714e-15
0.58767 8.65987854165073e-16
0.587671 -6.48653013597874e-16
0.587672 4.50385486806246e-16
0.587673 -2.625218383367e-16
0.587674 7.89336340583425e-17
0.587675 1.04941107780238e-16
0.587676 -2.92676655358127e-16
0.587677 4.87224147022682e-16
0.587678 -6.91844002933976e-16
0.587679 9.09517509916559e-16
0.58768 -1.14242720594791e-15
0.587681 1.3927945608663e-15
0.587682 -1.66298476237333e-15
0.587683 1.95561531476694e-15
0.587684 -2.27367877563244e-15
0.587685 2.62069117938143e-15
0.587686 -3.00088082035587e-15
0.587687 3.41943772123321e-15
0.587688 -3.88285360385454e-15
0.587689 4.39939795644248e-15
0.58769 -4.9798023914169e-15
0.587691 5.63827151933182e-15
0.587692 -6.39402095011307e-15
0.587693 7.2736965565764e-15
0.587694 -8.3153291414445e-15
0.587695 9.57445008913536e-15
0.587696 -1.11370257591413e-14
0.587697 1.31436751340318e-14
0.587698 -1.58386345640244e-14
0.587699 1.96865325173417e-14
0.5877 -2.56929979071691e-14
0.587701 3.65145702483426e-14
0.587702 -6.22040170310123e-14
0.587703 2.05054067320561e-13
0.587704 1.59276878782326e-13
0.587705 -5.69807892099971e-14
0.587706 3.44682293488859e-14
0.587707 -2.4522289609605e-14
0.587708 1.88794061848862e-14
0.587709 -1.52198359176132e-14
0.58771 1.26382080462318e-14
0.587711 -1.07082757491564e-14
0.587712 9.2031006533531e-15
0.587713 -7.99082318217926e-15
0.587714 6.98964398066489e-15
0.587715 -6.14616714589715e-15
0.587716 5.42408697602827e-15
0.587717 -4.79787940418611e-15
0.587718 4.24909236163892e-15
0.587719 -3.76406606815507e-15
0.58772 3.33247892314032e-15
0.587721 -2.94638996356602e-15
0.587722 2.59959066681414e-15
0.587723 -2.28715544358499e-15
0.587724 2.00512321912957e-15
0.587725 -1.75026758343552e-15
0.587726 1.51992806771478e-15
0.587727 -1.31188442215194e-15
0.587728 1.12426167310945e-15
0.587729 -9.55457562578474e-16
0.58773 8.04086501179372e-16
0.587731 -6.68935868701005e-16
0.587732 5.48931662162083e-16
0.587733 -4.43111302235639e-16
0.587734 3.50601980806148e-16
0.587735 -2.70603341137231e-16
0.587736 2.0237357774865e-16
0.587737 -1.45218259337923e-16
0.587738 9.84813379108483e-17
0.587739 -6.15379265771067e-17
0.58774 3.37885183178072e-17
0.587741 -1.46543862885302e-17
0.587742 3.57395849311467e-18
0.587743 0
0.587744 0
0.587745 0
0.587746 0
0.587747 0
0.587748 0
0.587749 0
0.58775 0
0.587751 0
0.587752 0
0.587753 0
0.587754 0
0.587755 0
0.587756 0
0.587757 0
0.587758 0
0.587759 0
0.58776 0
0.587761 0
0.587762 0
0.587763 0
0.587764 0
0.587765 0
0.587766 0
0.587767 0
0.587768 0
0.587769 0
0.58777 0
0.587771 0
0.587772 0
0.587773 0
0.587774 0
0.587775 0
0.587776 0
0.587777 0
0.587778 0
0.587779 0
0.58778 0
0.587781 0
0.587782 0
0.587783 0
0.587784 0
0.587785 0
0.587786 0
0.587787 0
0.587788 0
0.587789 0
0.58779 0
0.587791 0
0.587792 0
0.587793 0
0.587794 0
0.587795 0
0.587796 0
0.587797 0
0.587798 0
0.587799 0
0.5878 0
0.587801 0
0.587802 0
0.587803 0
0.587804 0
0.587805 0
0.587806 0
0.587807 0
0.587808 0
0.587809 0
0.58781 0
0.587811 0
0.587812 0
0.587813 0
0.587814 0
0.587815 0
0.587816 0
0.587817 0
0.587818 0
0.587819 0
0.58782 0
0.587821 0
0.587822 0
0.587823 0
0.587824 0
0.587825 0
0.587826 0
0.587827 0
0.587828 0
0.587829 0
0.58783 0
0.587831 0
0.587832 0
0.587833 0
0.587834 0
0.587835 0
0.587836 0
0.587837 0
0.587838 0
0.587839 0
0.58784 0
0.587841 0
0.587842 0
0.587843 0
0.587844 0
0.587845 0
0.587846 0
0.587847 0
0.587848 0
0.587849 0
0.58785 0
0.587851 0
0.587852 0
0.587853 0
0.587854 0
0.587855 0
0.587856 0
0.587857 0
0.587858 0
0.587859 0
0.58786 0
0.587861 0
0.587862 0
0.587863 0
0.587864 0
0.587865 0
0.587866 0
0.587867 0
0.587868 0
0.587869 0
0.58787 0
0.587871 0
0.587872 0
0.587873 0
0.587874 0
0.587875 0
0.587876 0
0.587877 0
0.587878 0
0.587879 0
0.58788 0
0.587881 -3.54607377973775e-18
0.587882 1.45297108584906e-17
0.587883 -3.3476090509295e-17
0.587884 6.09212260449184e-17
0.587885 -9.74142454337965e-17
0.587886 1.43520368425116e-16
0.587887 -1.99824718863239e-16
0.587888 2.66937143089889e-16
0.587889 -3.4549824681335e-16
0.58789 4.36186916616366e-16
0.587891 -5.39729662564265e-16
0.587892 6.56912210962515e-16
0.587893 -7.88593899318751e-16
0.587894 9.35725590478402e-16
0.587895 -1.09937204617108e-15
0.587896 1.28074000565536e-15
0.587897 -1.4812136377644e-15
0.587898 1.70239962651514e-15
0.587899 -1.94618499027862e-15
0.5879 2.21481194328692e-15
0.587901 -2.51097587518307e-15
0.587902 2.83795515111191e-15
0.587903 -3.19978541285604e-15
0.587904 3.60149720965963e-15
0.587905 -4.049445505742e-15
0.587906 4.55177536229775e-15
0.587907 -5.1190943434807e-15
0.587908 5.76546734918795e-15
0.587909 -6.50993006858068e-15
0.58791 7.37886673223081e-15
0.587911 -8.40988894158289e-15
0.587912 9.65845168010146e-15
0.587913 -1.12097611275057e-14
0.587914 1.32016730550765e-14
0.587915 -1.58725697207284e-14
0.587916 1.96730706053766e-14
0.587917 -2.55692445573469e-14
0.587918 3.60735271485924e-14
0.587919 -6.03993007069931e-14
0.58792 1.81470414042331e-13
0.587921 1.81183513525533e-13
0.587922 -6.01129971830961e-14
0.587923 3.57884153474127e-14
0.587924 -2.52859146927409e-14
0.587925 1.93921061427266e-14
0.587926 -1.55945451748514e-14
0.587927 1.29271518284601e-14
0.587928 -1.09392933985836e-14
0.587929 9.39257235103135e-15
0.58793 -8.14911565470068e-15
0.587931 7.1236979640168e-15
0.587932 -6.26084330959561e-15
0.587933 5.52291737801479e-15
0.587934 -4.88351160225e-15
0.587935 4.3235644408771e-15
0.587936 -3.82898374114109e-15
0.587937 3.38913340664111e-15
0.587938 -2.99583869115196e-15
0.587939 2.64271392403158e-15
0.58794 -2.32469696376002e-15
0.587941 2.03771982945717e-15
0.587942 -1.77847121191012e-15
0.587943 1.54422231642457e-15
0.587944 -1.33269720816485e-15
0.587945 1.14197497878041e-15
0.587946 -9.70415031121638e-16
0.587947 8.16599405640863e-16
0.587948 -6.79287839011067e-16
0.587949 5.57382454281869e-16
0.58795 -4.49899821738968e-16
0.587951 3.55948721509941e-16
0.587952 -2.74712361592624e-16
0.587953 2.05434110455305e-16
0.587954 -1.47406026651042e-16
0.587955 9.99596328307788e-17
0.587956 -6.24585045765789e-17
0.587957 3.42923370975505e-17
0.587958 -1.48722231566931e-17
0.587959 3.6269294274954e-18
0.58796 0
0.587961 0
0.587962 0
0.587963 0
0.587964 0
0.587965 0
0.587966 0
0.587967 0
0.587968 0
0.587969 0
0.58797 0
0.587971 0
0.587972 0
0.587973 0
0.587974 0
0.587975 0
0.587976 0
0.587977 0
0.587978 0
0.587979 0
0.58798 0
0.587981 0
0.587982 0
0.587983 0
0.587984 0
0.587985 0
0.587986 0
0.587987 0
0.587988 0
0.587989 0
0.58799 0
0.587991 0
0.587992 0
0.587993 0
0.587994 0
0.587995 0
0.587996 0
0.587997 0
0.587998 0
0.587999 0
0.588 0
0.588001 0
0.588002 0
0.588003 0
0.588004 0
0.588005 0
0.588006 0
0.588007 0
0.588008 0
0.588009 0
0.58801 0
0.588011 0
0.588012 0
0.588013 0
0.588014 0
0.588015 0
0.588016 0
0.588017 0
0.588018 0
0.588019 0
0.58802 0
0.588021 0
0.588022 0
0.588023 0
0.588024 0
0.588025 0
0.588026 0
0.588027 0
0.588028 0
0.588029 0
0.58803 0
0.588031 0
0.588032 0
0.588033 0
0.588034 0
0.588035 0
0.588036 0
0.588037 0
0.588038 0
0.588039 0
0.58804 0
0.588041 0
0.588042 0
0.588043 0
0.588044 0
0.588045 0
0.588046 0
0.588047 0
0.588048 0
0.588049 0
0.58805 0
0.588051 0
0.588052 0
0.588053 0
0.588054 0
0.588055 0
0.588056 0
0.588057 0
0.588058 0
0.588059 0
0.58806 0
0.588061 0
0.588062 0
0.588063 0
0.588064 0
0.588065 0
0.588066 0
0.588067 0
0.588068 0
0.588069 0
0.58807 0
0.588071 0
0.588072 0
0.588073 0
0.588074 0
0.588075 0
0.588076 0
0.588077 0
0.588078 0
0.588079 0
0.58808 0
0.588081 0
0.588082 0
0.588083 0
0.588084 0
0.588085 0
0.588086 0
0.588087 0
0.588088 0
0.588089 0
0.58809 0
0.588091 0
0.588092 0
0.588093 0
0.588094 0
0.588095 0
0.588096 0
0.588097 0
0.588098 0
0.588099 0
0.5881 0
0.588101 0
0.588102 0
0.588103 0
0.588104 0
0.588105 0
0.588106 0
0.588107 0
0.588108 0
0.588109 0
0.58811 0
0.588111 0
0.588112 0
0.588113 0
0.588114 0
0.588115 0
0.588116 0
0.588117 0
0.588118 0
0.588119 0
0.58812 0
0.588121 0
0.588122 0
0.588123 0
0.588124 0
0.588125 0
0.588126 0
0.588127 0
0.588128 0
0.588129 0
0.58813 0
0.588131 0
0.588132 0
0.588133 0
0.588134 0
0.588135 0
0.588136 0
0.588137 0
0.588138 0
0.588139 0
0.58814 0
0.588141 0
0.588142 0
0.588143 0
0.588144 0
0.588145 0
0.588146 0
0.588147 0
0.588148 0
0.588149 0
0.58815 0
0.588151 0
0.588152 0
0.588153 0
0.588154 0
0.588155 0
0.588156 0
0.588157 0
0.588158 0
0.588159 0
0.58816 0
0.588161 0
0.588162 0
0.588163 0
0.588164 0
0.588165 0
0.588166 0
0.588167 0
0.588168 0
0.588169 0
0.58817 0
0.588171 0
0.588172 0
0.588173 0
0.588174 0
0.588175 0
0.588176 0
0.588177 0
0.588178 0
0.588179 0
0.58818 0
0.588181 0
0.588182 0
0.588183 0
0.588184 0
0.588185 0
0.588186 0
0.588187 0
0.588188 0
0.588189 0
0.58819 0
0.588191 0
0.588192 0
0.588193 0
0.588194 0
0.588195 0
0.588196 0
0.588197 0
0.588198 0
0.588199 0
0.5882 0
0.588201 0
0.588202 0
0.588203 0
0.588204 0
0.588205 0
0.588206 0
0.588207 0
0.588208 0
0.588209 0
0.58821 0
0.588211 0
0.588212 0
0.588213 0
0.588214 0
0.588215 0
0.588216 0
0.588217 0
0.588218 0
0.588219 0
0.58822 0
0.588221 0
0.588222 0
0.588223 0
0.588224 0
0.588225 0
0.588226 0
0.588227 0
0.588228 0
0.588229 0
0.58823 0
0.588231 0
0.588232 0
0.588233 0
0.588234 0
0.588235 0
0.588236 0
0.588237 0
0.588238 0
0.588239 0
0.58824 0
0.588241 0
0.588242 0
0.588243 0
0.588244 0
0.588245 0
0.588246 0
0.588247 0
0.588248 0
0.588249 0
0.58825 0
0.588251 0
0.588252 0
0.588253 0
0.588254 0
0.588255 0
0.588256 0
0.588257 0
0.588258 0
0.588259 0
0.58826 0
0.588261 0
0.588262 0
0.588263 0
0.588264 0
0.588265 0
0.588266 0
0.588267 0
0.588268 0
0.588269 0
0.58827 0
0.588271 0
0.588272 0
0.588273 0
0.588274 0
0.588275 0
0.588276 0
0.588277 0
0.588278 0
0.588279 0
0.58828 0
0.588281 0
0.588282 0
0.588283 0
0.588284 0
0.588285 0
0.588286 0
0.588287 0
0.588288 0
0.588289 0
0.58829 0
0.588291 0
0.588292 0
0.588293 0
0.588294 0
0.588295 0
0.588296 0
0.588297 0
0.588298 0
0.588299 0
0.5883 0
0.588301 0
0.588302 0
0.588303 0
0.588304 0
0.588305 0
0.588306 0
0.588307 0
0.588308 0
0.588309 0
0.58831 0
0.588311 0
0.588312 0
0.588313 0
0.588314 0
0.588315 0
0.588316 0
0.588317 0
0.588318 0
0.588319 0
0.58832 0
0.588321 0
0.588322 0
0.588323 0
0.588324 0
0.588325 0
0.588326 0
0.588327 0
0.588328 0
0.588329 0
0.58833 0
0.588331 0
0.588332 0
0.588333 0
0.588334 0
0.588335 0
0.588336 0
0.588337 0
0.588338 0
0.588339 0
0.58834 0
0.588341 0
0.588342 0
0.588343 0
0.588344 0
0.588345 0
0.588346 0
0.588347 0
0.588348 0
0.588349 0
0.58835 0
0.588351 0
0.588352 0
0.588353 0
0.588354 0
0.588355 0
0.588356 0
0.588357 0
0.588358 0
0.588359 0
0.58836 0
0.588361 0
0.588362 0
0.588363 0
0.588364 0
0.588365 0
0.588366 0
0.588367 0
0.588368 0
0.588369 0
0.58837 0
0.588371 0
0.588372 0
0.588373 0
0.588374 0
0.588375 0
0.588376 0
0.588377 0
0.588378 0
0.588379 0
0.58838 0
0.588381 0
0.588382 0
0.588383 0
0.588384 0
0.588385 0
0.588386 0
0.588387 0
0.588388 0
0.588389 0
0.58839 0
0.588391 0
0.588392 0
0.588393 0
0.588394 0
0.588395 0
0.588396 0
0.588397 0
0.588398 0
0.588399 0
0.5884 0
0.588401 0
0.588402 0
0.588403 0
0.588404 0
0.588405 0
0.588406 0
0.588407 0
0.588408 0
0.588409 0
0.58841 0
0.588411 0
0.588412 0
0.588413 0
0.588414 0
0.588415 0
0.588416 0
0.588417 0
0.588418 0
0.588419 0
0.58842 0
0.588421 0
0.588422 0
0.588423 0
0.588424 0
0.588425 0
0.588426 0
0.588427 0
0.588428 0
0.588429 0
0.58843 0
0.588431 0
0.588432 0
0.588433 0
0.588434 0
0.588435 0
0.588436 0
0.588437 0
0.588438 0
0.588439 0
0.58844 0
0.588441 0
0.588442 0
0.588443 0
0.588444 0
0.588445 0
0.588446 0
0.588447 0
0.588448 0
0.588449 0
0.58845 0
0.588451 0
0.588452 0
0.588453 0
0.588454 0
0.588455 0
0.588456 0
0.588457 0
0.588458 0
0.588459 0
0.58846 0
0.588461 0
0.588462 0
0.588463 0
0.588464 0
0.588465 0
0.588466 0
0.588467 0
0.588468 0
0.588469 0
0.58847 0
0.588471 0
0.588472 0
0.588473 0
0.588474 0
0.588475 0
0.588476 0
0.588477 0
0.588478 0
0.588479 0
0.58848 0
0.588481 0
0.588482 0
0.588483 0
0.588484 0
0.588485 0
0.588486 0
0.588487 0
0.588488 0
0.588489 0
0.58849 0
0.588491 0
0.588492 0
0.588493 0
0.588494 0
0.588495 0
0.588496 0
0.588497 0
0.588498 0
0.588499 0
0.5885 0
0.588501 0
0.588502 0
0.588503 0
0.588504 0
0.588505 0
0.588506 0
0.588507 0
0.588508 0
0.588509 0
0.58851 0
0.588511 0
0.588512 0
0.588513 0
0.588514 0
0.588515 0
0.588516 0
0.588517 0
0.588518 0
0.588519 0
0.58852 0
0.588521 0
0.588522 0
0.588523 0
0.588524 0
0.588525 0
0.588526 0
0.588527 0
0.588528 0
0.588529 0
0.58853 0
0.588531 0
0.588532 0
0.588533 0
0.588534 0
0.588535 0
0.588536 0
0.588537 0
0.588538 0
0.588539 0
0.58854 0
0.588541 0
0.588542 0
0.588543 0
0.588544 0
0.588545 0
0.588546 0
0.588547 0
0.588548 0
0.588549 0
0.58855 0
0.588551 0
0.588552 0
0.588553 0
0.588554 0
0.588555 0
0.588556 0
0.588557 0
0.588558 0
0.588559 0
0.58856 0
0.588561 0
0.588562 0
0.588563 0
0.588564 0
0.588565 0
0.588566 0
0.588567 0
0.588568 0
0.588569 0
0.58857 0
0.588571 0
0.588572 0
0.588573 0
0.588574 0
0.588575 0
0.588576 0
0.588577 0
0.588578 0
0.588579 0
0.58858 0
0.588581 0
0.588582 0
0.588583 0
0.588584 0
0.588585 0
0.588586 0
0.588587 0
0.588588 0
0.588589 0
0.58859 0
0.588591 0
0.588592 0
0.588593 0
0.588594 0
0.588595 0
0.588596 0
0.588597 0
0.588598 0
0.588599 0
0.5886 0
0.588601 0
0.588602 0
0.588603 0
0.588604 0
0.588605 0
0.588606 0
0.588607 0
0.588608 0
0.588609 0
0.58861 0
0.588611 0
0.588612 0
0.588613 0
0.588614 0
0.588615 0
0.588616 0
0.588617 0
0.588618 0
0.588619 0
0.58862 0
0.588621 0
0.588622 0
0.588623 0
0.588624 0
0.588625 0
0.588626 0
0.588627 0
0.588628 0
0.588629 0
0.58863 0
0.588631 0
0.588632 0
0.588633 0
0.588634 0
0.588635 0
0.588636 0
0.588637 0
0.588638 0
0.588639 0
0.58864 0
0.588641 0
0.588642 0
0.588643 0
0.588644 0
0.588645 0
0.588646 0
0.588647 0
0.588648 0
0.588649 0
0.58865 0
0.588651 0
0.588652 0
0.588653 0
0.588654 0
0.588655 0
0.588656 0
0.588657 0
0.588658 0
0.588659 0
0.58866 0
0.588661 0
0.588662 0
0.588663 0
0.588664 0
0.588665 0
0.588666 0
0.588667 0
0.588668 0
0.588669 0
0.58867 0
0.588671 0
0.588672 0
0.588673 0
0.588674 0
0.588675 0
0.588676 0
0.588677 0
0.588678 0
0.588679 0
0.58868 0
0.588681 0
0.588682 0
0.588683 0
0.588684 0
0.588685 0
0.588686 0
0.588687 0
0.588688 0
0.588689 0
0.58869 0
0.588691 0
0.588692 0
0.588693 0
0.588694 0
0.588695 0
0.588696 0
0.588697 0
0.588698 0
0.588699 0
0.5887 0
0.588701 0
0.588702 0
0.588703 0
0.588704 0
0.588705 0
0.588706 0
0.588707 0
0.588708 0
0.588709 0
0.58871 0
0.588711 0
0.588712 0
0.588713 0
0.588714 0
0.588715 0
0.588716 0
0.588717 0
0.588718 0
0.588719 0
0.58872 0
0.588721 0
0.588722 0
0.588723 0
0.588724 0
0.588725 0
0.588726 0
0.588727 0
0.588728 0
0.588729 0
0.58873 0
0.588731 0
0.588732 0
0.588733 0
0.588734 0
0.588735 0
0.588736 0
0.588737 0
0.588738 0
0.588739 0
0.58874 0
0.588741 0
0.588742 0
0.588743 0
0.588744 0
0.588745 0
0.588746 0
0.588747 0
0.588748 0
0.588749 0
0.58875 0
0.588751 0
0.588752 0
0.588753 0
0.588754 0
0.588755 0
0.588756 0
0.588757 0
0.588758 0
0.588759 0
0.58876 0
0.588761 0
0.588762 0
0.588763 0
0.588764 0
0.588765 0
0.588766 0
0.588767 0
0.588768 0
0.588769 0
0.58877 0
0.588771 0
0.588772 0
0.588773 0
0.588774 0
0.588775 0
0.588776 0
0.588777 0
0.588778 0
0.588779 0
0.58878 0
0.588781 0
0.588782 0
0.588783 0
0.588784 0
0.588785 0
0.588786 0
0.588787 0
0.588788 0
0.588789 0
0.58879 0
0.588791 0
0.588792 0
0.588793 0
0.588794 0
0.588795 0
0.588796 0
0.588797 0
0.588798 0
0.588799 0
0.5888 0
0.588801 0
0.588802 0
0.588803 0
0.588804 0
0.588805 0
0.588806 0
0.588807 0
0.588808 0
0.588809 0
0.58881 0
0.588811 0
0.588812 0
0.588813 0
0.588814 0
0.588815 0
0.588816 0
0.588817 0
0.588818 0
0.588819 0
0.58882 0
0.588821 0
0.588822 0
0.588823 0
0.588824 0
0.588825 0
0.588826 0
0.588827 0
0.588828 0
0.588829 0
0.58883 0
0.588831 0
0.588832 0
0.588833 0
0.588834 0
0.588835 0
0.588836 0
0.588837 0
0.588838 0
0.588839 0
0.58884 0
0.588841 0
0.588842 0
0.588843 0
0.588844 0
0.588845 0
0.588846 0
0.588847 0
0.588848 0
0.588849 0
0.58885 0
0.588851 0
0.588852 0
0.588853 0
0.588854 0
0.588855 0
0.588856 0
0.588857 0
0.588858 0
0.588859 0
0.58886 0
0.588861 0
0.588862 0
0.588863 0
0.588864 0
0.588865 0
0.588866 0
0.588867 0
0.588868 0
0.588869 0
0.58887 0
0.588871 0
0.588872 0
0.588873 0
0.588874 0
0.588875 0
0.588876 0
0.588877 0
0.588878 0
0.588879 0
0.58888 0
0.588881 0
0.588882 0
0.588883 0
0.588884 0
0.588885 0
0.588886 0
0.588887 0
0.588888 0
0.588889 0
0.58889 0
0.588891 0
0.588892 0
0.588893 0
0.588894 0
0.588895 0
0.588896 0
0.588897 0
0.588898 0
0.588899 0
0.5889 0
0.588901 0
0.588902 0
0.588903 0
0.588904 0
0.588905 0
0.588906 0
0.588907 0
0.588908 0
0.588909 0
0.58891 0
0.588911 0
0.588912 0
0.588913 0
0.588914 0
0.588915 0
0.588916 0
0.588917 0
0.588918 0
0.588919 0
0.58892 0
0.588921 0
0.588922 0
0.588923 0
0.588924 0
0.588925 0
0.588926 0
0.588927 0
0.588928 0
0.588929 0
0.58893 0
0.588931 0
0.588932 0
0.588933 0
0.588934 0
0.588935 0
0.588936 0
0.588937 0
0.588938 0
0.588939 0
0.58894 0
0.588941 0
0.588942 0
0.588943 0
0.588944 0
0.588945 0
0.588946 0
0.588947 0
0.588948 0
0.588949 0
0.58895 0
0.588951 0
0.588952 0
0.588953 0
0.588954 0
0.588955 0
0.588956 0
0.588957 0
0.588958 0
0.588959 0
0.58896 0
0.588961 0
0.588962 0
0.588963 0
0.588964 0
0.588965 0
0.588966 0
0.588967 0
0.588968 0
0.588969 0
0.58897 0
0.588971 0
0.588972 0
0.588973 0
0.588974 0
0.588975 0
0.588976 0
0.588977 0
0.588978 0
0.588979 0
0.58898 0
0.588981 0
0.588982 0
0.588983 0
0.588984 0
0.588985 0
0.588986 0
0.588987 0
0.588988 0
0.588989 0
0.58899 0
0.588991 0
0.588992 0
0.588993 0
0.588994 0
0.588995 0
0.588996 0
0.588997 0
0.588998 0
0.588999 0
0.589 0
0.589001 0
0.589002 0
0.589003 0
0.589004 0
0.589005 0
0.589006 0
0.589007 0
0.589008 0
0.589009 0
0.58901 0
0.589011 0
0.589012 0
0.589013 0
0.589014 0
0.589015 0
0.589016 0
0.589017 0
0.589018 0
0.589019 0
0.58902 0
0.589021 0
0.589022 0
0.589023 0
0.589024 0
0.589025 0
0.589026 0
0.589027 0
0.589028 0
0.589029 0
0.58903 0
0.589031 0
0.589032 0
0.589033 0
0.589034 0
0.589035 0
0.589036 0
0.589037 0
0.589038 0
0.589039 0
0.58904 0
0.589041 0
0.589042 0
0.589043 0
0.589044 0
0.589045 0
0.589046 0
0.589047 0
0.589048 0
0.589049 0
0.58905 0
0.589051 0
0.589052 0
0.589053 0
0.589054 0
0.589055 0
0.589056 0
0.589057 0
0.589058 0
0.589059 0
0.58906 0
0.589061 0
0.589062 0
0.589063 0
0.589064 0
0.589065 0
0.589066 0
0.589067 0
0.589068 0
0.589069 0
0.58907 0
0.589071 0
0.589072 0
0.589073 0
0.589074 0
0.589075 0
0.589076 0
0.589077 0
0.589078 0
0.589079 0
0.58908 0
0.589081 0
0.589082 0
0.589083 0
0.589084 0
0.589085 0
0.589086 0
0.589087 0
0.589088 0
0.589089 0
0.58909 0
0.589091 0
0.589092 0
0.589093 0
0.589094 0
0.589095 0
0.589096 0
0.589097 0
0.589098 0
0.589099 0
0.5891 0
0.589101 0
0.589102 0
0.589103 0
0.589104 0
0.589105 0
0.589106 0
0.589107 0
0.589108 0
0.589109 0
0.58911 0
0.589111 0
0.589112 0
0.589113 0
0.589114 0
0.589115 0
0.589116 0
0.589117 0
0.589118 0
0.589119 0
0.58912 0
0.589121 0
0.589122 0
0.589123 0
0.589124 0
0.589125 0
0.589126 0
0.589127 0
0.589128 0
0.589129 0
0.58913 0
0.589131 0
0.589132 0
0.589133 0
0.589134 0
0.589135 0
0.589136 0
0.589137 0
0.589138 0
0.589139 0
0.58914 0
0.589141 0
0.589142 0
0.589143 0
0.589144 0
0.589145 0
0.589146 0
0.589147 0
0.589148 0
0.589149 0
0.58915 0
0.589151 0
0.589152 0
0.589153 0
0.589154 0
0.589155 0
0.589156 0
0.589157 0
0.589158 0
0.589159 0
0.58916 0
0.589161 0
0.589162 0
0.589163 0
0.589164 0
0.589165 0
0.589166 0
0.589167 0
0.589168 0
0.589169 0
0.58917 0
0.589171 0
0.589172 0
0.589173 0
0.589174 0
0.589175 0
0.589176 0
0.589177 0
0.589178 0
0.589179 0
0.58918 0
0.589181 0
0.589182 0
0.589183 0
0.589184 0
0.589185 0
0.589186 0
0.589187 0
0.589188 0
0.589189 0
0.58919 0
0.589191 0
0.589192 0
0.589193 0
0.589194 0
0.589195 0
0.589196 0
0.589197 0
0.589198 0
0.589199 0
0.5892 0
0.589201 0
0.589202 0
0.589203 0
0.589204 0
0.589205 0
0.589206 0
0.589207 0
0.589208 0
0.589209 0
0.58921 0
0.589211 0
0.589212 0
0.589213 0
0.589214 0
0.589215 0
0.589216 0
0.589217 0
0.589218 0
0.589219 0
0.58922 0
0.589221 0
0.589222 0
0.589223 0
0.589224 0
0.589225 0
0.589226 0
0.589227 0
0.589228 0
0.589229 0
0.58923 0
0.589231 0
0.589232 0
0.589233 0
0.589234 0
0.589235 0
0.589236 0
0.589237 0
0.589238 0
0.589239 0
0.58924 0
0.589241 0
0.589242 0
0.589243 0
0.589244 0
0.589245 0
0.589246 0
0.589247 0
0.589248 0
0.589249 0
0.58925 0
0.589251 0
0.589252 0
0.589253 0
0.589254 0
0.589255 0
0.589256 0
0.589257 0
0.589258 0
0.589259 0
0.58926 0
0.589261 0
0.589262 0
0.589263 0
0.589264 0
0.589265 0
0.589266 0
0.589267 0
0.589268 0
0.589269 0
0.58927 0
0.589271 0
0.589272 0
0.589273 0
0.589274 0
0.589275 0
0.589276 0
0.589277 0
0.589278 0
0.589279 0
0.58928 0
0.589281 0
0.589282 0
0.589283 0
0.589284 0
0.589285 0
0.589286 0
0.589287 0
0.589288 0
0.589289 0
0.58929 0
0.589291 0
0.589292 0
0.589293 0
0.589294 0
0.589295 0
0.589296 0
0.589297 0
0.589298 0
0.589299 0
0.5893 0
0.589301 0
0.589302 0
0.589303 0
0.589304 0
0.589305 0
0.589306 0
0.589307 0
0.589308 0
0.589309 0
0.58931 0
0.589311 0
0.589312 0
0.589313 0
0.589314 0
0.589315 0
0.589316 0
0.589317 0
0.589318 0
0.589319 0
0.58932 0
0.589321 0
0.589322 0
0.589323 0
0.589324 -5.50989718480776e-20
0.589325 2.2569981698941e-19
0.589326 -5.19853572845187e-19
0.589327 9.45758014760206e-19
0.589328 -1.5117897882732e-18
0.589329 2.22654671310256e-18
0.58933 -3.09890225097204e-18
0.589331 4.13807458362793e-18
0.589332 -5.35371333054421e-18
0.589333 6.75600768974882e-18
0.589334 -8.35582076718885e-18
0.589335 1.01648561490734e-17
0.589336 -1.21958644778597e-17
0.589337 1.44629000710087e-17
0.589338 -1.6981640693265e-17
0.589339 1.97697877762479e-17
0.58934 -2.28475701383037e-17
0.589341 2.62383822801751e-17
0.589342 -2.99695996506047e-17
0.589343 3.40736294651188e-17
0.589344 -3.85892791651113e-17
0.589345 4.35635592869927e-17
0.589346 -4.90540896074872e-17
0.589347 5.50779857109616e-17
0.589348 -6.16654801687639e-17
0.589349 6.89230998868766e-17
0.58935 -7.69908458186399e-17
0.589351 8.60553109668229e-17
0.589352 -9.63693954626373e-17
0.589353 1.0828284724098e-16
0.589354 -1.22291264770823e-16
0.589355 1.39118041349827e-16
0.589356 -1.59858340759655e-16
0.589357 1.86247780658015e-16
0.589358 -2.21203066548133e-16
0.589359 2.70020786170415e-16
0.58936 -3.43406891064107e-16
0.589361 4.66711711403666e-16
0.589362 -7.17889294628552e-16
0.589363 1.51075306497972e-15
0.589364 2.28352631865827e-14
0.589365 -1.35409997559293e-15
0.589366 7.12675791858922e-16
0.589367 1.97843274525343e-14
0.589368 3.79789868914392e-16
0.589369 -3.14141985866592e-16
0.58937 2.71847031843227e-16
0.589371 -2.43353545429867e-16
0.589372 2.23915872995641e-16
0.589373 -2.10966804678869e-16
0.589374 2.03065172967467e-16
0.589375 -1.99427436554688e-16
0.589376 1.99712502874125e-16
0.589377 -2.03937420114544e-16
0.589378 2.12482189984162e-16
0.589379 -2.26186121144516e-16
0.58938 2.4652886047854e-16
0.589381 -2.76195593344073e-16
0.589382 3.20305856718912e-16
0.589383 -3.89341846303032e-16
0.589384 5.081629006098e-16
0.589385 -7.53543683406371e-16
0.589386 1.53378463461609e-15
0.589387 2.24926664561099e-14
0.589388 -1.29672440382094e-15
0.589389 6.6514451953076e-16
0.58939 1.95443737850553e-14
0.589391 3.3957163779505e-16
0.589392 -2.76580857703606e-16
0.589393 2.36661525443047e-16
0.589394 -2.10150454954954e-16
0.589395 1.92305872530248e-16
0.589396 -1.80506782465885e-16
0.589397 1.73203081940678e-16
0.589398 -1.69435795191308e-16
0.589399 1.68597031373706e-16
0.5894 -1.70301611994751e-16
0.589401 1.74315256339162e-16
0.589402 -1.80513646273379e-16
0.589403 1.88804933073526e-16
0.589404 -1.99223136129585e-16
0.589405 2.11923048555462e-16
0.589406 -2.27082086599313e-16
0.589407 2.44880572150116e-16
0.589408 -2.65609619791152e-16
0.589409 2.89807858424018e-16
0.58941 -3.18239941276599e-16
0.589411 3.52004405653556e-16
0.589412 -3.92717580454217e-16
0.589413 4.42844756427801e-16
0.589414 -5.06341502473102e-16
0.589415 5.90021604911409e-16
0.589416 -7.06887492373937e-16
0.589417 8.85947458707659e-16
0.589418 -1.21148022992933e-15
0.589419 2.11066383512138e-15
0.58942 2.2270560237806e-14
0.589421 -3.82890897567172e-16
0.589422 -7.49478251191773e-16
0.589423 2.50422681296651e-15
0.589424 1.92645373066853e-14
0.589425 -1.96771630197055e-15
0.589426 6.72382212571097e-16
0.589427 2.60826463040609e-16
0.589428 -2.06951541652425e-15
0.589429 1.83967775723722e-14
0.58943 9.8626179778691e-15
0.589431 -7.63009046798522e-15
0.589432 1.96281977840892e-14
0.589433 5.90083679942352e-15
0.589434 -1.55632693021423e-15
0.589435 5.53438437242702e-16
0.589436 -1.23365087662107e-16
0.589437 -1.26261180590771e-16
0.589438 3.11416144300284e-16
0.589439 -4.86158138215915e-16
0.58944 6.97429050346345e-16
0.589441 -1.03727609383628e-15
0.589442 1.93157838363975e-15
0.589443 2.21332262617735e-14
0.589444 -5.45981576475412e-16
0.589445 -5.44961840339661e-16
0.589446 2.23049147147551e-15
0.589447 1.93065836161672e-14
0.589448 -2.38309783657827e-15
0.589449 1.34888042651389e-15
0.58945 -9.5688457611043e-16
0.589451 7.45778116251353e-16
0.589452 -6.12375558034743e-16
0.589453 5.20153373558861e-16
0.589454 -4.52776216264017e-16
0.589455 4.01806677541758e-16
0.589456 -3.62442980616745e-16
0.589457 3.31758925762993e-16
0.589458 -3.07881937281039e-16
0.589459 2.89572448839605e-16
0.58946 -2.76048218884675e-16
0.589461 2.66789818537231e-16
0.589462 -2.61407979756068e-16
0.589463 2.59651992598712e-16
0.589464 -2.61471034660934e-16
0.589465 2.66894414818897e-16
0.589466 -2.75935153741011e-16
0.589467 2.88684443141185e-16
0.589468 -3.05315656830722e-16
0.589469 3.26095090391177e-16
0.58947 -3.51596490088855e-16
0.589471 3.82514980915589e-16
0.589472 -4.19526743886708e-16
0.589473 4.63360322489722e-16
0.589474 -5.1512564117225e-16
0.589475 5.76672982009898e-16
0.589476 -6.50653157551102e-16
0.589477 7.40986076901684e-16
0.589478 -8.53708972332224e-16
0.589479 9.98393523541527e-16
0.58948 -1.19184311821329e-15
0.589481 1.46666759915659e-15
0.589482 -1.89477341363012e-15
0.589483 2.67264655937748e-15
0.589484 -4.6143490541956e-15
0.589485 2.14418388002468e-14
0.589486 6.20397506505164e-15
0.589487 -1.85662090645893e-15
0.589488 -2.37202714787775e-16
0.589489 1.78968711918841e-14
0.58949 3.84034740071763e-15
0.589491 -2.16206906167045e-15
0.589492 1.57194820196782e-15
0.589493 -1.24859544634244e-15
0.589494 1.03750648850499e-15
0.589495 -8.86291582331465e-16
0.589496 7.71636309678191e-16
0.589497 -6.81382143844923e-16
0.589498 6.08502316728848e-16
0.589499 -5.48641454111102e-16
0.5895 4.98968336352496e-16
0.589501 -4.57588255704141e-16
0.589502 4.23221822637713e-16
0.589503 -3.95223633891841e-16
0.589504 3.73299398939961e-16
0.589505 -3.57246289083976e-16
0.589506 3.46995820036838e-16
0.589507 -3.42769426058182e-16
0.589508 3.45304331343662e-16
0.589509 -3.55879945473871e-16
0.58951 3.76611958644421e-16
0.589511 -4.11006795667596e-16
0.589512 4.65058974926578e-16
0.589513 -5.49588779462728e-16
0.589514 6.85750866863488e-16
0.589515 -9.19958983218638e-16
0.589516 1.37351179819251e-15
0.589517 -2.47424957304961e-15
0.589518 7.25597957190749e-15
0.589519 2.06604435758559e-14
0.58952 -7.4431065924112e-15
0.589521 9.97528775352705e-15
0.589522 1.48928546031257e-14
0.589523 -2.68240464367394e-15
0.589524 1.24498103238143e-15
0.589525 -7.55138691642756e-16
0.589526 5.31549725058652e-16
0.589527 -4.14951742761458e-16
0.589528 3.50796448409091e-16
0.589529 -3.16182872898797e-16
0.58953 3.00217628942987e-16
0.589531 -2.97472573331634e-16
0.589532 3.05477792106416e-16
0.589533 -3.23576068959367e-16
0.589534 3.52604392870337e-16
0.589535 -3.95312361661746e-16
0.589536 4.56947905951934e-16
0.589537 -5.46939406920433e-16
0.589538 6.83744268142003e-16
0.589539 -9.07516479845091e-16
0.58954 1.32040149389174e-15
0.589541 -2.26899905443772e-15
0.589542 6.0104991810878e-15
0.589543 2.18280860869077e-14
0.589544 -6.01358588449711e-15
0.589545 6.6056740209031e-15
0.589546 1.75935037750307e-14
0.589547 -1.91115358068115e-15
0.589548 7.86791101890322e-16
0.589549 -4.50314669059558e-16
0.58955 3.16553200400268e-16
0.589551 -2.60291494977016e-16
0.589552 2.40718859472747e-16
0.589553 -2.41330137077052e-16
0.589554 2.54528292222352e-16
0.589555 -2.765397992127e-16
0.589556 3.05439247294209e-16
0.589557 -3.40292445767456e-16
0.589558 3.80758138983412e-16
0.589559 -4.27326197091404e-16
0.58956 4.80807718815066e-16
0.589561 -5.41896901481309e-16
0.589562 6.1143823644956e-16
0.589563 -6.90957986204048e-16
0.589564 7.82804361118283e-16
0.589565 -8.89967549211782e-16
0.589566 1.01674131384182e-15
0.589567 -1.16950898044954e-15
0.589568 1.35820785292244e-15
0.589569 -1.59927763475142e-15
0.58957 1.92224365497042e-15
0.589571 -2.38666826714471e-15
0.589572 3.13598000988324e-15
0.589573 -4.63934307559788e-15
0.589574 1.00301235272019e-14
0.589575 1.71749883380948e-14
0.589576 -2.01678511215372e-15
0.589577 -1.45885358779549e-15
0.589578 9.05300186908873e-15
0.589579 1.46660942533774e-14
0.58958 -4.89042343374014e-15
0.589581 2.96628513218825e-15
0.589582 -2.07337248645522e-15
0.589583 1.52669738671357e-15
0.589584 -1.13928462417791e-15
0.589585 8.37568771735897e-16
0.589586 -5.85919064704441e-16
0.589587 3.64246961903818e-16
0.589588 -1.59500064669891e-16
0.589589 -3.80030373250517e-17
0.58959 2.36698679663967e-16
0.589591 -4.45373002982965e-16
0.589592 6.74929989488457e-16
0.589593 -9.41193531695376e-16
0.589594 1.2706096940636e-15
0.589595 -1.7143755209055e-15
0.589596 2.39218231411597e-15
0.589597 -3.68245587446606e-15
0.589598 7.91546177077314e-15
0.589599 1.94037282093581e-14
0.5896 -2.12247351732483e-15
0.589601 -1.12545451873608e-15
0.589602 7.596566486749e-15
0.589603 1.67369961641724e-14
0.589604 -5.21263111687156e-15
0.589605 3.25060823745487e-15
0.589606 -2.38402474160947e-15
0.589607 1.87717870705449e-15
0.589608 -1.53690369147028e-15
0.589609 1.28906359238172e-15
0.58961 -1.09867809296513e-15
0.589611 9.4691728255116e-16
0.589612 -8.22669614328364e-16
0.589613 7.18916996976157e-16
0.589614 -6.30987655109526e-16
0.589615 5.55411943982284e-16
0.589616 -4.89655646871846e-16
0.589617 4.3202755911588e-16
0.589618 -3.81251318906753e-16
0.589619 3.3611666799277e-16
0.58962 -2.95647223220085e-16
0.589621 2.59258720381856e-16
0.589622 -2.26482063079591e-16
0.589623 1.96935409359406e-16
0.589624 -1.70303838151946e-16
0.589625 1.4632429451475e-16
0.589626 -1.24774281619117e-16
0.589627 1.05463258082987e-16
0.589628 -8.82260194372549e-17
0.589629 7.29175557227754e-17
0.58963 -5.94090218173496e-17
0.589631 4.7584556814499e-17
0.589632 -3.73387586059189e-17
0.589633 2.85746694076003e-17
0.589634 -2.12021636407866e-17
0.589635 1.51366555467039e-17
0.589636 -1.02980630280155e-17
0.589637 6.60997842438229e-18
0.589638 -3.99900760210815e-18
0.589639 2.09062678585156e-18
0.58964 -5.22588385264232e-19
0.589641 -7.57545631883767e-19
0.589642 1.66795636273559e-18
0.589643 -2.33393397254128e-18
0.589644 2.98466077046275e-18
0.589645 -3.61736081114393e-18
0.589646 4.22951689013051e-18
0.589647 -4.8189418203634e-18
0.589648 5.38386350258238e-18
0.589649 -5.92302772836266e-18
0.58965 6.43582398290875e-18
0.589651 -6.9224413411033e-18
0.589652 7.38406408532375e-18
0.589653 -7.82312022831439e-18
0.589654 8.24360116420933e-18
0.589655 -8.65147790096116e-18
0.589656 9.0552498328309e-18
0.589657 -9.46667748736785e-18
0.589658 9.90177382098352e-18
0.589659 -1.03821638008087e-17
0.58966 1.09369763967061e-17
0.589661 -1.16055188648083e-17
0.589662 1.24411213308573e-17
0.589663 -1.35167674411335e-17
0.589664 1.49335123300778e-17
0.589665 -1.68333608933241e-17
0.589666 1.94194890501936e-17
0.589667 -2.29889520588929e-17
0.589668 2.79874364507048e-17
0.589669 -3.51046612123566e-17
0.58967 4.54487106467798e-17
0.589671 -6.08834752807134e-17
0.589672 8.47300059806511e-17
0.589673 -1.23362741461368e-16
0.589674 1.90307738317435e-16
0.589675 -3.18712812669427e-16
0.589676 6.10737779342463e-16
0.589677 -1.55852638007514e-15
0.589678 2.0243584257901e-14
0.589679 4.58965335795073e-15
0.58968 -4.25960909229019e-15
0.589681 1.9033326658977e-14
0.589682 3.51367118338475e-15
0.589683 -1.33815601560785e-15
0.589684 7.62768183862775e-16
0.589685 -5.10469719987967e-16
0.589686 3.73165105129713e-16
0.589687 -2.88487358848566e-16
0.589688 2.31736745653123e-16
0.589689 -1.91351726734642e-16
0.58969 1.6127114973475e-16
0.589691 -1.38043863924078e-16
0.589692 1.19576742276168e-16
0.589693 -1.04535283934856e-16
0.589694 9.2033472452566e-17
0.589695 -8.15686013057725e-17
0.589696 7.28270812251172e-17
0.589697 -6.55139933253453e-17
0.589698 5.94160538753648e-17
0.589699 -5.43773594258579e-17
0.5897 5.0283289364274e-17
0.589701 -4.70495854519836e-17
0.589702 4.46148116683104e-17
0.589703 -4.29350815362711e-17
0.589704 4.19803479319933e-17
0.589705 -4.17318009641226e-17
0.589706 4.2180078120438e-17
0.589707 -4.33240945880051e-17
0.589708 4.51703722368191e-17
0.589709 -4.77327965160252e-17
0.58971 5.10327700245382e-17
0.589711 -5.50997658124608e-17
0.589712 5.99723174000268e-17
0.589713 -6.56995207644192e-17
0.589714 7.23431716441228e-17
0.589715 -7.99807269321705e-17
0.589716 8.8709372897398e-17
0.589717 -9.86516233589671e-17
0.589718 1.09963087409646e-16
0.589719 -1.22943394064456e-16
0.58972 1.37941634002707e-16
0.589721 -1.5528443276766e-16
0.589722 1.75287285483056e-16
0.589723 -1.98448044635671e-16
0.589724 2.25651770868009e-16
0.589725 -2.58174935849213e-16
0.589726 2.97926520396471e-16
0.589727 -3.47891988509429e-16
0.589728 4.13011833326381e-16
0.589729 -5.02087774239554e-16
0.58973 6.32458786016552e-16
0.589731 -8.43643635223974e-16
0.589732 1.24943560687752e-15
0.589733 -2.36702872557985e-15
0.589734 2.14597852887409e-14
0.589735 3.07356579171526e-15
0.589736 -1.42262481312253e-15
0.589737 9.19708870533015e-16
0.589738 -6.74653975664471e-16
0.589739 5.28631711324699e-16
0.58974 -4.31064589671259e-16
0.589741 3.60832098020469e-16
0.589742 -3.07554571536625e-16
0.589743 2.65538133339409e-16
0.589744 -2.31400651936258e-16
0.589745 2.03008133225113e-16
0.589746 -1.78948732065848e-16
0.589747 1.58251966426419e-16
0.589748 -1.40229382896649e-16
0.589749 1.24379501338621e-16
0.58975 -1.10328687208394e-16
0.589751 9.77930449710121e-17
0.589752 -8.65530994790582e-17
0.589753 7.64365227099261e-17
0.589754 -6.73060727496669e-17
0.589755 5.90509979402651e-17
0.589756 -5.15807982017381e-17
0.589757 4.48206231254505e-17
0.589758 -3.8707827877319e-17
0.589759 3.31893620120634e-17
0.58976 -2.82197667588662e-17
0.589761 2.37596231441356e-17
0.589762 -1.97743385437478e-17
0.589763 1.62331903799181e-17
0.589764 -1.31085674185156e-17
0.589765 1.03207601967507e-17
0.589766 -7.78682413861029e-18
0.589767 5.47732812330081e-18
0.589768 -3.36401363541469e-18
0.589769 1.41951060592167e-18
0.58977 3.82907162437291e-19
0.589771 -2.06953806483507e-18
0.589772 3.66644991081763e-18
0.589773 -5.19966707564059e-18
0.589774 6.69535600694858e-18
0.589775 -8.28080685157768e-18
0.589776 1.00736017190645e-17
0.589777 -1.20863767836838e-17
0.589778 1.43330601910439e-17
0.589779 -1.68291889596297e-17
0.58978 1.9592305607444e-17
0.589781 -2.26424573497427e-17
0.589782 2.60028286644409e-17
0.589783 -2.97005492387147e-17
0.589784 3.37677353541179e-17
0.589785 -3.82428460604004e-17
0.589786 4.31724698594995e-17
0.589787 -4.86137092498033e-17
0.589788 5.46374095601804e-17
0.589789 -6.13326022657258e-17
0.58979 6.88127313514657e-17
0.589791 -7.72245578390358e-17
0.589792 8.67611914459965e-17
0.589793 -9.76816700445147e-17
0.589794 1.10341279425572e-16
0.589795 -1.25240183664113e-16
0.589796 1.43104718567893e-16
0.589797 -1.6503018055442e-16
0.589798 1.9274722931866e-16
0.589799 -2.29157831188628e-16
0.5898 2.7952349342575e-16
0.589801 -3.54467799741834e-16
0.589802 4.7912883102163e-16
0.589803 -7.30778117494065e-16
0.589804 1.51953387896642e-15
0.589805 2.26046013622015e-14
0.589806 -1.31263519704388e-15
0.589807 6.72955874972655e-16
0.589808 1.97170676701676e-14
0.589809 3.33777850363607e-16
0.58981 -2.6334991725894e-16
0.589811 2.15490492702879e-16
0.589812 -1.80646006975803e-16
0.589813 1.54001464071322e-16
0.589814 -1.32867877733264e-16
0.589815 1.15626458305145e-16
0.589816 -1.01245080809047e-16
0.589817 8.90351197632491e-17
0.589818 -7.85199097548848e-17
0.589819 6.93592948430816e-17
0.58982 -6.13042133087809e-17
0.589821 5.41132432935735e-17
0.589822 -4.75838389575133e-17
0.589823 4.15975394792708e-17
0.589824 -3.60591173595424e-17
0.589825 3.08906174433739e-17
0.589826 -2.60270735749133e-17
0.589827 2.14133661554889e-17
0.589828 -1.70018688582865e-17
0.589829 1.27506482658999e-17
0.58983 -8.62205385804348e-18
0.589831 4.58158351750203e-18
0.589832 -5.96940955234456e-19
0.589833 -3.36277815739463e-18
0.589834 7.32782158681961e-18
0.589835 -1.13284800870396e-17
0.589836 1.53957903112186e-17
0.589837 -1.95622805884146e-17
0.589838 2.38628031071596e-17
0.589839 -2.83355044254474e-17
0.58984 3.30230002160273e-17
0.589841 -3.79738419879986e-17
0.589842 4.32443969104727e-17
0.589843 -4.89013129203384e-17
0.589844 5.50248202146942e-17
0.589845 -6.17674856867753e-17
0.589846 6.93006531893845e-17
0.589847 -7.77721243642013e-17
0.589848 8.7376378187737e-17
0.589849 -9.83742892596382e-17
0.58985 1.1112366255146e-16
0.589851 -1.26128208589072e-16
0.589852 1.44119413318808e-16
0.589853 -1.66200339439656e-16
0.589854 1.94113918019078e-16
0.589855 -2.30782691995212e-16
0.589856 2.81505475741741e-16
0.589857 -3.56981180288373e-16
0.589858 4.82526129969669e-16
0.589859 -7.35959754600973e-16
0.58986 1.53030824801766e-15
0.589861 2.27648809852516e-14
0.589862 -1.32194253545757e-15
0.589863 6.77727519127828e-16
0.589864 -4.51968632989761e-16
0.589865 3.36144527270733e-16
0.589866 -2.65217219618853e-16
0.589867 2.17018444219822e-16
0.589868 -1.8192689105067e-16
0.589869 1.55093423014326e-16
0.58987 -1.33809987395686e-16
0.589871 1.16446316388674e-16
0.589872 -1.01962966655726e-16
0.589873 8.96664299644418e-17
0.589874 -7.90766610700604e-17
0.589875 6.98510921304696e-17
0.589876 -6.1738895435798e-17
0.589877 5.45523187291349e-17
0.589878 -4.8148092544069e-17
0.589879 4.24150084127388e-17
0.58988 -3.72654034170561e-17
0.589881 3.26291892412544e-17
0.589882 -2.84495809761107e-17
0.589883 2.46799871423455e-17
0.589884 -2.12817091512764e-17
0.589885 1.8222215339e-17
0.589886 -1.54738296514893e-17
0.589887 1.30127241243015e-17
0.589888 -1.08181370505013e-17
0.589889 8.87176097704986e-18
0.58989 -7.15726002644166e-18
0.589891 5.65988679823089e-18
0.589892 -4.36617674459361e-18
0.589893 3.26370340763558e-18
0.589894 -2.34088190287066e-18
0.589895 1.5868109725973e-18
0.589896 -9.91146116488375e-19
0.589897 5.43997944210628e-19
0.589898 -2.35851133782677e-19
0.589899 5.7500324505051e-20
0.5899 0
0.589901 0
0.589902 0
0.589903 0
0.589904 0
0.589905 0
0.589906 0
0.589907 0
0.589908 0
0.589909 0
0.58991 0
0.589911 0
0.589912 0
0.589913 0
0.589914 0
0.589915 0
0.589916 0
0.589917 0
0.589918 0
0.589919 0
0.58992 0
0.589921 0
0.589922 0
0.589923 0
0.589924 0
0.589925 0
0.589926 0
0.589927 0
0.589928 0
0.589929 0
0.58993 0
0.589931 0
0.589932 0
0.589933 0
0.589934 0
0.589935 0
0.589936 0
0.589937 0
0.589938 0
0.589939 0
0.58994 0
0.589941 0
0.589942 0
0.589943 0
0.589944 0
0.589945 0
0.589946 0
0.589947 0
0.589948 0
0.589949 0
0.58995 0
0.589951 0
0.589952 0
0.589953 0
0.589954 0
0.589955 0
0.589956 0
0.589957 0
0.589958 0
0.589959 0
0.58996 0
0.589961 0
0.589962 0
0.589963 0
0.589964 0
0.589965 0
0.589966 0
0.589967 -2.18862452115978e-19
0.589968 8.96659273996345e-19
0.589969 -2.06561493464527e-18
0.58997 3.75858497648431e-18
0.589971 -6.00919098953905e-18
0.589972 8.85199742913736e-18
0.589973 -1.23227385491573e-17
0.589974 1.64586056291591e-17
0.589975 -2.12986071250145e-17
0.589976 2.68840175472653e-17
0.589977 -3.32589350138107e-17
0.589978 4.04709728717328e-17
0.589979 -4.85721180095128e-17
0.58998 5.76197981526324e-17
0.589981 -6.76782135052312e-17
0.589982 7.88200059452484e-17
0.589983 -9.11283636168362e-17
0.589984 1.04699693186138e-16
0.589985 -1.19647040747664e-16
0.589986 1.36104512301292e-16
0.589987 -1.54233046639382e-16
0.589988 1.74228044507812e-16
0.589989 -1.96329585798188e-16
0.58999 2.20836317358565e-16
0.589991 -2.48124646148589e-16
0.589992 2.78675762984187e-16
0.589993 -3.13114498257689e-16
0.589994 3.52266534399697e-16
0.589995 -3.97244966599993e-16
0.589996 4.4958543200261e-16
0.589997 -5.11464902063215e-16
0.589998 5.86071555262542e-16
0.589999 -6.78263317587593e-16
0.59 7.95817282979498e-16
0.590001 -9.5199742290345e-16
0.590002 1.17140983682495e-15
0.590003 -1.50538892125716e-15
0.590004 2.08175483090942e-15
0.590005 -3.3316841160631e-15
0.590006 8.20402928505582e-15
0.590007 1.80073165989843e-14
0.590008 -4.25838760977469e-15
0.590009 2.39847981087208e-15
0.59001 -1.65637440180825e-15
0.590011 1.25457417763425e-15
0.590012 -1.00100927227231e-15
0.590013 8.25327401548028e-16
0.590014 -6.95670303475386e-16
0.590015 5.95322322088723e-16
0.590016 -5.14652480355449e-16
0.590017 4.4787675850386e-16
0.590018 -3.91252034800625e-16
0.590019 3.42246487551789e-16
0.59002 -2.99083760383562e-16
0.590021 2.60478073726152e-16
0.590022 -2.25472969381266e-16
0.590023 1.93339187317008e-16
0.590024 -1.63507728788153e-16
0.590025 1.35524610785959e-16
0.590026 -1.09019394660099e-16
0.590027 8.36826745192008e-17
0.590028 -5.92494986692138e-17
0.590029 3.54867574664436e-17
0.59003 -1.21832131086063e-17
0.590031 -1.0858760543191e-17
0.590032 3.38304234424789e-17
0.590033 -5.69234628605687e-17
0.590034 8.03368416410467e-17
0.590035 -1.04284217558103e-16
0.590036 1.290025276308e-16
0.590037 -1.54762492814855e-16
0.590038 1.81882079170863e-16
0.590039 -2.10744416388687e-16
0.59004 2.4182244064618e-16
0.590041 -2.75713809796113e-16
0.590042 3.13191834551988e-16
0.590043 -3.55282055004166e-16
0.590044 4.03381237123684e-16
0.590045 -4.59449310262672e-16
0.590046 5.26332656555759e-16
0.590047 -6.08552220997618e-16
0.590048 7.13149348192286e-16
0.590049 -8.51694849525108e-16
0.59005 1.04552154683463e-15
0.590051 -1.33874112991044e-15
0.590052 1.83966122968589e-15
0.590053 -2.90420356073007e-15
0.590054 6.7866664297602e-15
0.590055 2.0327810602497e-14
0.590056 -4.04661196057735e-15
0.590057 2.23070372374809e-15
0.590058 -1.52758464586641e-15
0.590059 1.15183559690771e-15
0.59006 -9.1646953237505e-16
0.590061 7.54185401422003e-16
0.590062 -6.34825641325715e-16
0.590063 5.42864520771e-16
0.590064 -4.69498583982581e-16
0.590065 4.09367031823653e-16
0.590066 -3.59021192780629e-16
0.590067 3.16143606503066e-16
0.590068 -2.79120700774333e-16
0.590069 2.46795369481249e-16
0.59007 -2.18316876633102e-16
0.590071 1.93046163880678e-16
0.590072 -1.70494081423683e-16
0.590073 1.50279916566683e-16
0.590074 -1.32102841302735e-16
0.590075 1.15721815356168e-16
0.590076 -1.00941161544683e-16
0.590077 8.76000310126186e-17
0.590078 -7.55645892021982e-17
0.590079 6.47221391104092e-17
0.59008 -5.49766465783878e-17
0.590081 4.62452954517276e-17
0.590082 -3.84558096663797e-17
0.590083 3.15443537269731e-17
0.590084 -2.54538745515365e-17
0.590085 2.01327838310333e-17
0.590086 -1.55339058006488e-17
0.590087 1.16136338756746e-17
0.590088 -8.3312531317401e-18
0.590089 5.64839557585273e-18
0.59009 -3.52860257168066e-18
0.590091 1.93697435364883e-18
0.590092 -8.39890785753833e-19
0.590093 2.04790745959779e-19
0.590094 0
0.590095 0
0.590096 0
0.590097 0
0.590098 0
0.590099 0
0.5901 0
0.590101 0
0.590102 0
0.590103 0
0.590104 0
0.590105 0
0.590106 0
0.590107 0
0.590108 0
0.590109 0
0.59011 0
0.590111 0
0.590112 0
0.590113 0
0.590114 0
0.590115 0
0.590116 0
0.590117 0
0.590118 0
0.590119 0
0.59012 0
0.590121 0
0.590122 0
0.590123 0
0.590124 0
0.590125 0
0.590126 0
0.590127 0
0.590128 0
0.590129 0
0.59013 0
0.590131 0
0.590132 0
0.590133 0
0.590134 0
0.590135 0
0.590136 0
0.590137 0
0.590138 0
0.590139 0
0.59014 0
0.590141 0
0.590142 0
0.590143 0
0.590144 0
0.590145 0
0.590146 0
0.590147 0
0.590148 0
0.590149 0
0.59015 0
0.590151 0
0.590152 0
0.590153 0
0.590154 0
0.590155 0
0.590156 0
0.590157 0
0.590158 0
0.590159 0
0.59016 0
0.590161 0
0.590162 0
0.590163 0
0.590164 0
0.590165 0
0.590166 0
0.590167 0
0.590168 0
0.590169 0
0.59017 0
0.590171 0
0.590172 0
0.590173 0
0.590174 0
0.590175 0
0.590176 0
0.590177 0
0.590178 0
0.590179 0
0.59018 0
0.590181 0
0.590182 0
0.590183 0
0.590184 0
0.590185 0
0.590186 0
0.590187 0
0.590188 0
0.590189 0
0.59019 0
0.590191 2.61479217944191e-33
0.590192 -1.51314393789628e-32
0.590193 2.90194113847316e-33
0.590194 -2.38037265060226e-32
0.590195 6.77040730966799e-32
0.590196 3.74467477725452e-32
0.590197 8.66412265572089e-33
0.590198 -9.28700803784254e-32
0.590199 2.25529093263038e-31
0.5902 -4.17846827263728e-31
0.590201 1.69132159429444e-33
0.590202 -2.10548759964245e-31
0.590203 4.83527173602566e-31
0.590204 3.10972631114854e-31
0.590205 -2.80633357688158e-33
0.590206 -3.10827919185997e-31
0.590207 8.48415591216436e-31
0.590208 -1.55361686448808e-30
0.590209 -1.98509697255019e-32
0.59021 -7.6581180350859e-31
0.590211 1.32442279910828e-30
0.590212 -6.96221127729302e-31
0.590213 -5.89224070934408e-20
0.590214 2.41361608964093e-19
0.590215 -5.5592732170143e-19
0.590216 1.01138618178013e-18
0.590217 -1.61669610804751e-18
0.590218 2.38105154127748e-18
0.590219 -3.31394169164441e-18
0.59022 4.42522441020049e-18
0.590221 -5.72521892410373e-18
0.590222 7.22482148158142e-18
0.590223 -8.97499875834421e-18
0.590224 1.10314041138123e-17
0.590225 -1.34134227536463e-17
0.590226 1.61419388183868e-17
0.590227 -1.92397002931529e-17
0.590228 2.2731777211354e-17
0.590229 -2.66461392277527e-17
0.59023 2.49481610104268e-14
0.590231 -3.58726886576588e-17
0.590232 4.12629753706271e-17
0.590233 -4.72345061011581e-17
0.590234 5.38459118384217e-17
0.590235 -6.11679167806229e-17
0.590236 6.92870057717809e-17
0.590237 -7.83104473628556e-17
0.590238 8.83732983760687e-17
0.590239 -9.9648372336263e-17
0.59024 1.67956389748598e-14
0.590241 -1.26809526961701e-16
0.590242 1.43401206389294e-16
0.590243 -1.62703227519004e-16
0.590244 1.85532937717005e-16
0.590245 -2.1311339893139e-16
0.590246 2.47363184161352e-16
0.590247 -2.91477904957207e-16
0.590248 3.5121689763944e-16
0.590249 -4.38149614762652e-16
0.59025 5.79541205849695e-16
0.590251 -8.58960467512385e-16
0.590252 1.71921359873749e-15
0.590253 2.43019097815498e-14
0.590254 -1.31331155883552e-15
0.590255 6.07246466461445e-16
0.590256 -3.45549105869295e-16
0.590257 1.95743229299557e-16
0.590258 -8.43760696866784e-17
0.590259 -1.99345242269424e-17
0.59026 1.45585813099233e-16
0.590261 -3.53430064821628e-16
0.590262 9.41885146256889e-16
0.590263 1.64274768588685e-14
0.590264 -1.07208104763588e-15
0.590265 6.02373425648313e-16
0.590266 -4.34674338401435e-16
0.590267 3.48018337746027e-16
0.590268 -2.95658819814391e-16
0.590269 2.61597791350083e-16
0.59027 -2.38869413026421e-16
0.590271 2.2396492419972e-16
0.590272 -2.14942795068648e-16
0.590273 2.10663996400479e-16
0.590274 -2.10442212543385e-16
0.590275 2.13869472889737e-16
0.590276 -2.20724390002772e-16
0.590277 2.30923219008605e-16
0.590278 -2.44495504426393e-16
0.590279 2.61575828567569e-16
0.59028 -2.82408182849263e-16
0.590281 3.07362627409251e-16
0.590282 -3.36966606876908e-16
0.590283 3.71956575988797e-16
0.590284 -4.13360701273534e-16
0.590285 4.62632532700093e-16
0.590286 -5.21873276358968e-16
0.590287 5.94217287320871e-16
0.590288 -6.84538483037448e-16
0.590289 8.00839034937583e-16
0.59029 -9.5723822552804e-16
0.590291 1.18123090455908e-15
0.590292 -1.53457822365097e-15
0.590293 2.19134420767382e-15
0.590294 -3.91005549257789e-15
0.590295 2.37216868731696e-14
0.590296 5.1335622280731e-15
0.590297 -2.08517327394058e-15
0.590298 1.16055863242012e-15
0.590299 -6.7315896235113e-16
0.5903 3.30736709176833e-16
0.590301 -2.68900340813511e-17
0.590302 -3.15998269074818e-16
0.590303 8.32340153572663e-16
0.590304 -2.04130850437139e-15
0.590305 1.53979837248925e-14
0.590306 3.97786833064496e-15
0.590307 -1.91733318570894e-15
0.590308 1.29771159799646e-15
0.590309 -9.87514445531035e-16
0.59031 7.95718156083528e-16
0.590311 -6.62467707315891e-16
0.590312 5.62857800747264e-16
0.590313 -4.84610579483447e-16
0.590314 4.20940895600415e-16
0.590315 -3.67776436142857e-16
0.590316 3.22515393844594e-16
0.590317 -2.83411924534752e-16
0.590318 2.49247286232994e-16
0.590319 -2.19142440394933e-16
0.59032 1.92445625011279e-16
0.590321 -1.68661947211901e-16
0.590322 1.47407658540481e-16
0.590323 -1.28379520886504e-16
0.590324 1.11333722815219e-16
0.590325 -9.60710249541791e-17
0.590326 8.24260774664872e-17
0.590327 -7.02595985959108e-17
0.590328 5.94525571076773e-17
0.590329 -4.99017852272354e-17
0.59033 4.15166305287768e-17
0.590331 -3.42163743626462e-17
0.590332 2.79282240417905e-17
0.590333 -2.25857402111424e-17
0.590334 1.81275983389676e-17
0.590335 -1.44966096331186e-17
0.590336 1.14732448303317e-17
0.590337 -8.85759590791246e-18
0.590338 6.62583400024335e-18
0.590339 -4.75560553809539e-18
0.59034 3.22575033305056e-18
0.590341 -2.0160751440999e-18
0.590342 1.10717253371693e-18
0.590343 -4.80276926976603e-19
0.590344 1.17151403341759e-19
0.590345 -3.00438575609405e-19
0.590346 1.23101940497816e-18
0.590347 -2.83623792800158e-18
0.590348 5.16150749087558e-18
0.590349 -8.2533525696578e-18
0.59035 1.21596610050702e-17
0.590351 -1.69300069981232e-17
0.590352 2.26160593458102e-17
0.590353 -2.92720929105501e-17
0.590354 3.69556258745892e-17
0.590355 -4.57282112858196e-17
0.590356 5.56564192459076e-17
0.590357 -6.68130565131992e-17
0.590358 7.92786842651058e-17
0.590359 -9.34286198040194e-17
0.59036 1.0967788591305e-16
0.590361 -1.2818581548983e-16
0.590362 1.49131432251739e-16
0.590363 -1.72718527751067e-16
0.590364 1.99182237291944e-16
0.590365 -2.28797640408282e-16
0.590366 2.61891136633656e-16
0.590367 -2.98855687567693e-16
0.590368 3.40171541338166e-16
0.590369 -3.86743275486573e-16
0.59037 4.39464774594316e-16
0.590371 -4.99132344002879e-16
0.590372 5.67030353138665e-16
0.590373 -6.44873778430952e-16
0.590374 7.35011988938469e-16
0.590375 -8.40760318883454e-16
0.590376 9.66964337614314e-16
0.590377 -1.12101350452112e-15
0.590378 1.31478737828408e-15
0.590379 -1.56871998025983e-15
0.59038 1.92127499203682e-15
0.590381 -2.45464932954362e-15
0.590382 3.38185448217817e-15
0.590383 -5.48371530250712e-15
0.590384 1.57865356617477e-14
0.590385 1.48887869296363e-14
0.590386 -4.57467138321983e-15
0.590387 2.44955139125058e-15
0.590388 -1.48567964940585e-15
0.590389 8.99500669873678e-16
0.59039 -4.73813694266091e-16
0.590391 1.20157545932831e-16
0.590392 2.10238879176908e-16
0.590393 -5.55665081982479e-16
0.590394 9.61466945765766e-16
0.590395 -1.50552042983686e-15
0.590396 2.37052049902777e-15
0.590397 -4.17526700097738e-15
0.590398 1.14904833100406e-14
0.590399 1.97100862864083e-14
0.5904 -5.39588261249704e-15
0.590401 3.06505908320301e-15
0.590402 -2.04607328306399e-15
0.590403 1.41600837067204e-15
0.590404 -9.16610500015534e-16
0.590405 4.03356927119878e-16
0.590406 3.25164502449599e-16
0.590407 -1.94119658877354e-15
0.590408 1.11025887803606e-14
0.590409 2.84157367826398e-14
0.59041 2.61924292185032e-15
0.590411 1.00956560637459e-15
0.590412 -1.3779366077872e-15
0.590413 1.46530577644606e-15
0.590414 -1.52281421750621e-15
0.590415 1.60618085500201e-15
0.590416 -1.74401739837353e-15
0.590417 1.97192300690979e-15
0.590418 -2.35957866145181e-15
0.590419 3.08184451649609e-15
0.59042 -4.74538963510459e-15
0.590421 1.18604283135339e-14
0.590422 1.90573021252258e-14
0.590423 -5.0229310606983e-15
0.590424 2.82703303628006e-15
0.590425 -1.93828026670155e-15
0.590426 1.4586687187648e-15
0.590427 -1.15858559437364e-15
0.590428 9.52589660452471e-16
0.590429 -8.0165246991443e-16
0.59043 6.85439487272721e-16
0.590431 -5.92332854392641e-16
0.590432 5.15225082821884e-16
0.590433 -4.49532047517855e-16
0.590434 3.9216969344683e-16
0.590435 -3.40989892642255e-16
0.590436 2.94451698287419e-16
0.590437 -2.5142066573402e-16
0.590438 2.11041335036719e-16
0.590439 -1.72932138778629e-16
0.59044 1.36820541907494e-16
0.590441 -1.0223864867499e-16
0.590442 6.87869431214765e-17
0.590443 -3.6111437753078e-17
0.590444 3.8850457053475e-18
0.590445 2.82087717702914e-17
0.590446 -6.0491683301667e-17
0.590447 9.33070183134202e-17
0.590448 -1.27038866687716e-16
0.590449 1.61836148800262e-16
0.59045 -1.98166047063524e-16
0.590451 2.36932175992774e-16
0.590452 -2.79044460133065e-16
0.590453 3.25721308699877e-16
0.590454 -3.78651642112678e-16
0.590455 4.40266204361826e-16
0.590456 -5.14216360320077e-16
0.590457 6.06273874637869e-16
0.590458 -7.26159092438686e-16
0.590459 8.91648870386103e-16
0.59046 -1.13915324699297e-15
0.590461 1.55687739329062e-15
0.590462 -2.42821639058771e-15
0.590463 5.43588371175696e-15
0.590464 2.3473482985507e-14
0.590465 -3.67768041850871e-15
0.590466 1.98230015887127e-15
0.590467 -1.34602304961235e-15
0.590468 1.01042674489407e-15
0.590469 -8.01753985639892e-16
0.59047 6.58557148042851e-16
0.590471 -5.53587196159955e-16
0.590472 4.72913190803422e-16
0.590473 -4.08675418401461e-16
0.590474 3.5610581083815e-16
0.590475 -3.12146047996109e-16
0.590476 2.74745841329552e-16
0.590477 -2.4248040882399e-16
0.590478 2.14329678618892e-16
0.590479 -1.89544691577447e-16
0.59048 1.67563501984011e-16
0.590481 -1.47956421638421e-16
0.590482 1.30389317022113e-16
0.590483 -1.14598376134473e-16
0.590484 1.00372370274012e-16
0.590485 -8.7539936698266e-17
0.590486 7.59603000819844e-17
0.590487 -6.55163964829929e-17
0.590488 5.61097062373081e-17
0.590489 -4.76563224594825e-17
0.59049 4.00839263791979e-17
0.590491 -3.33294374423174e-17
0.590492 2.73371719212842e-17
0.590493 -2.2057389295514e-17
0.590494 1.74451376020078e-17
0.590495 -1.34593316729791e-17
0.590496 1.00620145363652e-17
0.590497 -7.21776417261868e-18
0.590498 4.89321659661909e-18
0.590499 -3.05668276025355e-18
0.5905 1.67784167098618e-18
0.590501 -7.27495832504716e-19
0.590502 1.77377947089331e-19
0.590503 0
0.590504 0
0.590505 0
0.590506 0
0.590507 0
0.590508 0
0.590509 0
0.59051 0
0.590511 0
0.590512 0
0.590513 0
0.590514 0
0.590515 0
0.590516 0
0.590517 0
0.590518 0
0.590519 0
0.59052 0
0.590521 0
0.590522 0
0.590523 0
0.590524 0
0.590525 0
0.590526 0
0.590527 0
0.590528 0
0.590529 0
0.59053 0
0.590531 0
0.590532 0
0.590533 0
0.590534 0
0.590535 0
0.590536 0
0.590537 0
0.590538 0
0.590539 0
0.59054 0
0.590541 0
0.590542 0
0.590543 0
0.590544 0
0.590545 0
0.590546 0
0.590547 0
0.590548 0
0.590549 0
0.59055 0
0.590551 0
0.590552 0
0.590553 0
0.590554 0
0.590555 0
0.590556 0
0.590557 0
0.590558 0
0.590559 0
0.59056 0
0.590561 0
0.590562 0
0.590563 0
0.590564 0
0.590565 0
0.590566 0
0.590567 0
0.590568 0
0.590569 0
0.59057 0
0.590571 0
0.590572 0
0.590573 0
0.590574 0
0.590575 0
0.590576 0
0.590577 0
0.590578 0
0.590579 0
0.59058 0
0.590581 0
0.590582 0
0.590583 0
0.590584 0
0.590585 0
0.590586 0
0.590587 0
0.590588 0
0.590589 0
0.59059 0
0.590591 0
0.590592 0
0.590593 0
0.590594 0
0.590595 0
0.590596 0
0.590597 0
0.590598 0
0.590599 0
0.5906 0
0.590601 0
0.590602 0
0.590603 0
0.590604 0
0.590605 0
0.590606 0
0.590607 0
0.590608 0
0.590609 0
0.59061 0
0.590611 0
0.590612 0
0.590613 0
0.590614 0
0.590615 0
0.590616 0
0.590617 0
0.590618 0
0.590619 0
0.59062 0
0.590621 0
0.590622 0
0.590623 0
0.590624 0
0.590625 0
0.590626 0
0.590627 0
0.590628 0
0.590629 0
0.59063 0
0.590631 0
0.590632 0
0.590633 0
0.590634 0
0.590635 0
0.590636 0
0.590637 0
0.590638 0
0.590639 0
0.59064 0
0.590641 0
0.590642 0
0.590643 0
0.590644 0
0.590645 0
0.590646 0
0.590647 0
0.590648 0
0.590649 0
0.59065 0
0.590651 0
0.590652 0
0.590653 0
0.590654 0
0.590655 0
0.590656 0
0.590657 0
0.590658 0
0.590659 0
0.59066 0
0.590661 0
0.590662 0
0.590663 0
0.590664 0
0.590665 0
0.590666 0
0.590667 0
0.590668 0
0.590669 0
0.59067 0
0.590671 0
0.590672 0
0.590673 0
0.590674 0
0.590675 0
0.590676 0
0.590677 0
0.590678 0
0.590679 0
0.59068 0
0.590681 0
0.590682 0
0.590683 0
0.590684 0
0.590685 0
0.590686 0
0.590687 0
0.590688 0
0.590689 0
0.59069 0
0.590691 0
0.590692 0
0.590693 0
0.590694 0
0.590695 0
0.590696 0
0.590697 0
0.590698 0
0.590699 0
0.5907 0
0.590701 0
0.590702 0
0.590703 0
0.590704 0
0.590705 0
0.590706 0
0.590707 0
0.590708 0
0.590709 0
0.59071 0
0.590711 0
0.590712 0
0.590713 0
0.590714 0
0.590715 0
0.590716 0
0.590717 0
0.590718 0
0.590719 0
0.59072 0
0.590721 0
0.590722 0
0.590723 0
0.590724 0
0.590725 0
0.590726 0
0.590727 0
0.590728 0
0.590729 0
0.59073 0
0.590731 0
0.590732 0
0.590733 0
0.590734 0
0.590735 0
0.590736 0
0.590737 0
0.590738 0
0.590739 0
0.59074 0
0.590741 0
0.590742 0
0.590743 0
0.590744 0
0.590745 0
0.590746 0
0.590747 0
0.590748 0
0.590749 0
0.59075 0
0.590751 0
0.590752 0
0.590753 0
0.590754 0
0.590755 0
0.590756 0
0.590757 0
0.590758 0
0.590759 0
0.59076 0
0.590761 0
0.590762 0
0.590763 0
0.590764 0
0.590765 0
0.590766 0
0.590767 0
0.590768 0
0.590769 0
0.59077 0
0.590771 0
0.590772 0
0.590773 0
0.590774 0
0.590775 0
0.590776 0
0.590777 0
0.590778 0
0.590779 0
0.59078 0
0.590781 0
0.590782 0
0.590783 0
0.590784 0
0.590785 0
0.590786 0
0.590787 0
0.590788 0
0.590789 0
0.59079 0
0.590791 0
0.590792 0
0.590793 0
0.590794 0
0.590795 0
0.590796 0
0.590797 0
0.590798 0
0.590799 0
0.5908 0
0.590801 0
0.590802 0
0.590803 0
0.590804 0
0.590805 0
0.590806 0
0.590807 0
0.590808 0
0.590809 0
0.59081 0
0.590811 0
0.590812 0
0.590813 0
0.590814 0
0.590815 0
0.590816 0
0.590817 0
0.590818 0
0.590819 0
0.59082 0
0.590821 0
0.590822 0
0.590823 0
0.590824 0
0.590825 0
0.590826 0
0.590827 0
0.590828 0
0.590829 0
0.59083 0
0.590831 0
0.590832 0
0.590833 0
0.590834 0
0.590835 0
0.590836 0
0.590837 0
0.590838 0
0.590839 0
0.59084 0
0.590841 0
0.590842 0
0.590843 0
0.590844 0
0.590845 0
0.590846 0
0.590847 0
0.590848 0
0.590849 0
0.59085 0
0.590851 0
0.590852 0
0.590853 0
0.590854 0
0.590855 0
0.590856 0
0.590857 0
0.590858 0
0.590859 0
0.59086 0
0.590861 0
0.590862 0
0.590863 0
0.590864 0
0.590865 0
0.590866 0
0.590867 0
0.590868 0
0.590869 0
0.59087 0
0.590871 0
0.590872 0
0.590873 0
0.590874 0
0.590875 0
0.590876 0
0.590877 0
0.590878 0
0.590879 0
0.59088 0
0.590881 0
0.590882 0
0.590883 0
0.590884 0
0.590885 0
0.590886 0
0.590887 0
0.590888 0
0.590889 0
0.59089 0
0.590891 0
0.590892 0
0.590893 0
0.590894 0
0.590895 0
0.590896 0
0.590897 0
0.590898 0
0.590899 0
0.5909 0
0.590901 0
0.590902 0
0.590903 0
0.590904 0
0.590905 0
0.590906 0
0.590907 0
0.590908 0
0.590909 0
0.59091 0
0.590911 0
0.590912 0
0.590913 0
0.590914 0
0.590915 0
0.590916 0
0.590917 0
0.590918 0
0.590919 0
0.59092 0
0.590921 0
0.590922 0
0.590923 0
0.590924 0
0.590925 0
0.590926 0
0.590927 0
0.590928 0
0.590929 0
0.59093 0
0.590931 0
0.590932 0
0.590933 0
0.590934 0
0.590935 0
0.590936 0
0.590937 0
0.590938 0
0.590939 0
0.59094 0
0.590941 0
0.590942 0
0.590943 0
0.590944 0
0.590945 0
0.590946 0
0.590947 0
0.590948 0
0.590949 0
0.59095 0
0.590951 0
0.590952 0
0.590953 0
0.590954 0
0.590955 0
0.590956 0
0.590957 0
0.590958 0
0.590959 0
0.59096 0
0.590961 0
0.590962 0
0.590963 0
0.590964 0
0.590965 0
0.590966 0
0.590967 0
0.590968 0
0.590969 0
0.59097 0
0.590971 0
0.590972 0
0.590973 0
0.590974 0
0.590975 0
0.590976 0
0.590977 0
0.590978 0
0.590979 0
0.59098 0
0.590981 0
0.590982 0
0.590983 0
0.590984 0
0.590985 0
0.590986 0
0.590987 0
0.590988 0
0.590989 0
0.59099 0
0.590991 0
0.590992 0
0.590993 0
0.590994 0
0.590995 0
0.590996 0
0.590997 0
0.590998 0
0.590999 0
0.591 0
0.591001 0
0.591002 0
0.591003 0
0.591004 0
0.591005 0
0.591006 0
0.591007 0
0.591008 0
0.591009 0
0.59101 0
0.591011 0
0.591012 0
0.591013 0
0.591014 0
0.591015 0
0.591016 0
0.591017 0
0.591018 0
0.591019 0
0.59102 0
0.591021 0
0.591022 0
0.591023 0
0.591024 0
0.591025 0
0.591026 0
0.591027 0
0.591028 0
0.591029 0
0.59103 0
0.591031 0
0.591032 0
0.591033 0
0.591034 0
0.591035 0
0.591036 0
0.591037 0
0.591038 0
0.591039 0
0.59104 0
0.591041 0
0.591042 0
0.591043 0
0.591044 0
0.591045 0
0.591046 0
0.591047 0
0.591048 0
0.591049 0
0.59105 0
0.591051 0
0.591052 0
0.591053 0
0.591054 0
0.591055 0
0.591056 0
0.591057 0
0.591058 0
0.591059 0
0.59106 0
0.591061 0
0.591062 0
0.591063 0
0.591064 0
0.591065 0
0.591066 0
0.591067 0
0.591068 0
0.591069 0
0.59107 0
0.591071 0
0.591072 0
0.591073 0
0.591074 0
0.591075 0
0.591076 0
0.591077 0
0.591078 0
0.591079 0
0.59108 0
0.591081 0
0.591082 0
0.591083 0
0.591084 0
0.591085 0
0.591086 0
0.591087 0
0.591088 0
0.591089 0
0.59109 0
0.591091 0
0.591092 0
0.591093 0
0.591094 0
0.591095 0
0.591096 0
0.591097 0
0.591098 0
0.591099 0
0.5911 0
0.591101 0
0.591102 0
0.591103 0
0.591104 0
0.591105 0
0.591106 0
0.591107 0
0.591108 0
0.591109 0
0.59111 0
0.591111 0
0.591112 0
0.591113 0
0.591114 0
0.591115 0
0.591116 0
0.591117 0
0.591118 0
0.591119 0
0.59112 0
0.591121 0
0.591122 0
0.591123 0
0.591124 0
0.591125 0
0.591126 0
0.591127 0
0.591128 0
0.591129 0
0.59113 0
0.591131 0
0.591132 0
0.591133 0
0.591134 0
0.591135 0
0.591136 0
0.591137 0
0.591138 0
0.591139 0
0.59114 0
0.591141 0
0.591142 0
0.591143 0
0.591144 0
0.591145 0
0.591146 0
0.591147 0
0.591148 0
0.591149 0
0.59115 0
0.591151 0
0.591152 0
0.591153 0
0.591154 0
0.591155 0
0.591156 0
0.591157 0
0.591158 0
0.591159 0
0.59116 0
0.591161 0
0.591162 0
0.591163 0
0.591164 0
0.591165 0
0.591166 0
0.591167 0
0.591168 0
0.591169 0
0.59117 0
0.591171 0
0.591172 0
0.591173 0
0.591174 0
0.591175 0
0.591176 0
0.591177 0
0.591178 0
0.591179 0
0.59118 0
0.591181 0
0.591182 0
0.591183 0
0.591184 0
0.591185 0
0.591186 0
0.591187 0
0.591188 0
0.591189 0
0.59119 0
0.591191 0
0.591192 0
0.591193 0
0.591194 0
0.591195 0
0.591196 0
0.591197 0
0.591198 0
0.591199 0
0.5912 0
0.591201 0
0.591202 0
0.591203 0
0.591204 0
0.591205 0
0.591206 0
0.591207 0
0.591208 0
0.591209 0
0.59121 0
0.591211 0
0.591212 0
0.591213 0
0.591214 0
0.591215 0
0.591216 0
0.591217 0
0.591218 0
0.591219 0
0.59122 0
0.591221 0
0.591222 0
0.591223 0
0.591224 0
0.591225 0
0.591226 0
0.591227 0
0.591228 0
0.591229 0
0.59123 0
0.591231 0
0.591232 0
0.591233 0
0.591234 0
0.591235 0
0.591236 0
0.591237 0
0.591238 0
0.591239 0
0.59124 0
0.591241 0
0.591242 0
0.591243 0
0.591244 0
0.591245 0
0.591246 0
0.591247 0
0.591248 0
0.591249 0
0.59125 0
0.591251 0
0.591252 0
0.591253 0
0.591254 0
0.591255 0
0.591256 0
0.591257 0
0.591258 0
0.591259 0
0.59126 0
0.591261 0
0.591262 0
0.591263 0
0.591264 0
0.591265 0
0.591266 0
0.591267 0
0.591268 0
0.591269 0
0.59127 0
0.591271 0
0.591272 0
0.591273 0
0.591274 0
0.591275 0
0.591276 0
0.591277 0
0.591278 0
0.591279 0
0.59128 0
0.591281 0
0.591282 0
0.591283 0
0.591284 0
0.591285 0
0.591286 0
0.591287 0
0.591288 0
0.591289 0
0.59129 0
0.591291 0
0.591292 0
0.591293 0
0.591294 0
0.591295 0
0.591296 0
0.591297 0
0.591298 0
0.591299 0
0.5913 0
0.591301 0
0.591302 0
0.591303 0
0.591304 0
0.591305 0
0.591306 0
0.591307 0
0.591308 0
0.591309 0
0.59131 0
0.591311 0
0.591312 0
0.591313 0
0.591314 0
0.591315 0
0.591316 0
0.591317 0
0.591318 0
0.591319 0
0.59132 0
0.591321 0
0.591322 0
0.591323 0
0.591324 0
0.591325 0
0.591326 0
0.591327 0
0.591328 0
0.591329 0
0.59133 0
0.591331 0
0.591332 0
0.591333 0
0.591334 0
0.591335 0
0.591336 0
0.591337 0
0.591338 0
0.591339 0
0.59134 0
0.591341 0
0.591342 0
0.591343 0
0.591344 0
0.591345 0
0.591346 0
0.591347 0
0.591348 0
0.591349 0
0.59135 0
0.591351 0
0.591352 0
0.591353 0
0.591354 0
0.591355 0
0.591356 0
0.591357 0
0.591358 0
0.591359 0
0.59136 0
0.591361 0
0.591362 0
0.591363 0
0.591364 0
0.591365 0
0.591366 0
0.591367 0
0.591368 0
0.591369 0
0.59137 0
0.591371 0
0.591372 0
0.591373 0
0.591374 0
0.591375 0
0.591376 0
0.591377 0
0.591378 0
0.591379 0
0.59138 0
0.591381 0
0.591382 0
0.591383 0
0.591384 0
0.591385 0
0.591386 0
0.591387 0
0.591388 0
0.591389 0
0.59139 0
0.591391 0
0.591392 0
0.591393 0
0.591394 0
0.591395 0
0.591396 0
0.591397 0
0.591398 0
0.591399 0
0.5914 0
0.591401 0
0.591402 0
0.591403 0
0.591404 0
0.591405 0
0.591406 0
0.591407 0
0.591408 0
0.591409 0
0.59141 0
0.591411 0
0.591412 0
0.591413 0
0.591414 0
0.591415 0
0.591416 0
0.591417 0
0.591418 0
0.591419 0
0.59142 0
0.591421 0
0.591422 0
0.591423 0
0.591424 0
0.591425 0
0.591426 0
0.591427 0
0.591428 0
0.591429 0
0.59143 0
0.591431 0
0.591432 0
0.591433 0
0.591434 0
0.591435 0
0.591436 0
0.591437 0
0.591438 0
0.591439 0
0.59144 0
0.591441 0
0.591442 0
0.591443 0
0.591444 0
0.591445 0
0.591446 0
0.591447 0
0.591448 0
0.591449 0
0.59145 0
0.591451 0
0.591452 0
0.591453 0
0.591454 0
0.591455 0
0.591456 0
0.591457 0
0.591458 0
0.591459 0
0.59146 0
0.591461 0
0.591462 0
0.591463 0
0.591464 0
0.591465 0
0.591466 0
0.591467 0
0.591468 0
0.591469 0
0.59147 0
0.591471 0
0.591472 0
0.591473 0
0.591474 0
0.591475 0
0.591476 0
0.591477 0
0.591478 0
0.591479 0
0.59148 0
0.591481 0
0.591482 0
0.591483 0
0.591484 0
0.591485 0
0.591486 0
0.591487 0
0.591488 0
0.591489 0
0.59149 0
0.591491 0
0.591492 0
0.591493 0
0.591494 0
0.591495 0
0.591496 0
0.591497 0
0.591498 0
0.591499 0
0.5915 0
0.591501 0
0.591502 0
0.591503 0
0.591504 0
0.591505 0
0.591506 0
0.591507 0
0.591508 0
0.591509 0
0.59151 0
0.591511 0
0.591512 0
0.591513 0
0.591514 0
0.591515 0
0.591516 0
0.591517 0
0.591518 0
0.591519 0
0.59152 0
0.591521 0
0.591522 0
0.591523 0
0.591524 0
0.591525 0
0.591526 0
0.591527 0
0.591528 0
0.591529 0
0.59153 0
0.591531 0
0.591532 0
0.591533 0
0.591534 0
0.591535 0
0.591536 0
0.591537 0
0.591538 0
0.591539 0
0.59154 0
0.591541 0
0.591542 0
0.591543 0
0.591544 0
0.591545 0
0.591546 0
0.591547 0
0.591548 0
0.591549 0
0.59155 0
0.591551 0
0.591552 0
0.591553 0
0.591554 0
0.591555 0
0.591556 0
0.591557 0
0.591558 0
0.591559 0
0.59156 0
0.591561 0
0.591562 0
0.591563 0
0.591564 0
0.591565 0
0.591566 0
0.591567 0
0.591568 0
0.591569 0
0.59157 0
0.591571 0
0.591572 0
0.591573 0
0.591574 0
0.591575 0
0.591576 0
0.591577 0
0.591578 0
0.591579 0
0.59158 0
0.591581 0
0.591582 0
0.591583 0
0.591584 0
0.591585 0
0.591586 0
0.591587 0
0.591588 0
0.591589 0
0.59159 0
0.591591 0
0.591592 0
0.591593 0
0.591594 0
0.591595 0
0.591596 0
0.591597 0
0.591598 0
0.591599 0
0.5916 0
0.591601 0
0.591602 0
0.591603 0
0.591604 0
0.591605 0
0.591606 0
0.591607 0
0.591608 0
0.591609 0
0.59161 0
0.591611 0
0.591612 0
0.591613 0
0.591614 0
0.591615 0
0.591616 0
0.591617 0
0.591618 0
0.591619 0
0.59162 0
0.591621 0
0.591622 0
0.591623 0
0.591624 0
0.591625 0
0.591626 0
0.591627 0
0.591628 0
0.591629 0
0.59163 0
0.591631 0
0.591632 0
0.591633 0
0.591634 0
0.591635 0
0.591636 0
0.591637 0
0.591638 0
0.591639 0
0.59164 0
0.591641 0
0.591642 0
0.591643 0
0.591644 0
0.591645 0
0.591646 0
0.591647 0
0.591648 0
0.591649 0
0.59165 0
0.591651 0
0.591652 0
0.591653 0
0.591654 0
0.591655 0
0.591656 0
0.591657 0
0.591658 0
0.591659 0
0.59166 0
0.591661 0
0.591662 0
0.591663 0
0.591664 0
0.591665 0
0.591666 0
0.591667 0
0.591668 0
0.591669 0
0.59167 0
0.591671 0
0.591672 0
0.591673 0
0.591674 0
0.591675 0
0.591676 0
0.591677 0
0.591678 0
0.591679 0
0.59168 0
0.591681 0
0.591682 0
0.591683 0
0.591684 0
0.591685 0
0.591686 0
0.591687 0
0.591688 0
0.591689 0
0.59169 0
0.591691 0
0.591692 0
0.591693 0
0.591694 0
0.591695 0
0.591696 0
0.591697 0
0.591698 0
0.591699 0
0.5917 0
0.591701 0
0.591702 0
0.591703 0
0.591704 0
0.591705 0
0.591706 0
0.591707 0
0.591708 0
0.591709 0
0.59171 0
0.591711 0
0.591712 0
0.591713 0
0.591714 0
0.591715 0
0.591716 0
0.591717 0
0.591718 0
0.591719 0
0.59172 0
0.591721 0
0.591722 0
0.591723 0
0.591724 0
0.591725 0
0.591726 0
0.591727 0
0.591728 0
0.591729 0
0.59173 0
0.591731 0
0.591732 0
0.591733 0
0.591734 0
0.591735 0
0.591736 0
0.591737 0
0.591738 0
0.591739 0
0.59174 0
0.591741 0
0.591742 0
0.591743 0
0.591744 0
0.591745 0
0.591746 0
0.591747 0
0.591748 0
0.591749 0
0.59175 0
0.591751 0
0.591752 0
0.591753 0
0.591754 0
0.591755 0
0.591756 0
0.591757 0
0.591758 0
0.591759 0
0.59176 0
0.591761 0
0.591762 0
0.591763 0
0.591764 0
0.591765 0
0.591766 0
0.591767 0
0.591768 0
0.591769 0
0.59177 0
0.591771 0
0.591772 0
0.591773 0
0.591774 0
0.591775 0
0.591776 0
0.591777 0
0.591778 0
0.591779 0
0.59178 0
0.591781 0
0.591782 0
0.591783 0
0.591784 0
0.591785 0
0.591786 0
0.591787 0
0.591788 0
0.591789 0
0.59179 0
0.591791 0
0.591792 0
0.591793 0
0.591794 0
0.591795 0
0.591796 0
0.591797 0
0.591798 0
0.591799 0
0.5918 0
0.591801 0
0.591802 0
0.591803 0
0.591804 0
0.591805 0
0.591806 0
0.591807 0
0.591808 0
0.591809 0
0.59181 0
0.591811 0
0.591812 0
0.591813 0
0.591814 0
0.591815 0
0.591816 0
0.591817 0
0.591818 0
0.591819 0
0.59182 0
0.591821 0
0.591822 0
0.591823 0
0.591824 0
0.591825 0
0.591826 0
0.591827 0
0.591828 0
0.591829 0
0.59183 0
0.591831 0
0.591832 0
0.591833 0
0.591834 0
0.591835 0
0.591836 0
0.591837 0
0.591838 0
0.591839 0
0.59184 0
0.591841 0
0.591842 0
0.591843 0
0.591844 0
0.591845 0
0.591846 0
0.591847 0
0.591848 0
0.591849 0
0.59185 0
0.591851 0
0.591852 0
0.591853 0
0.591854 0
0.591855 0
0.591856 0
0.591857 0
0.591858 0
0.591859 0
0.59186 0
0.591861 0
0.591862 0
0.591863 0
0.591864 0
0.591865 0
0.591866 0
0.591867 0
0.591868 0
0.591869 0
0.59187 0
0.591871 0
0.591872 0
0.591873 0
0.591874 0
0.591875 0
0.591876 0
0.591877 0
0.591878 0
0.591879 0
0.59188 0
0.591881 0
0.591882 0
0.591883 0
0.591884 0
0.591885 0
0.591886 0
0.591887 0
0.591888 0
0.591889 0
0.59189 0
0.591891 0
0.591892 0
0.591893 0
0.591894 0
0.591895 0
0.591896 0
0.591897 0
0.591898 0
0.591899 0
0.5919 0
0.591901 0
0.591902 0
0.591903 0
0.591904 0
0.591905 0
0.591906 0
0.591907 0
0.591908 0
0.591909 0
0.59191 0
0.591911 0
0.591912 0
0.591913 0
0.591914 0
0.591915 0
0.591916 0
0.591917 0
0.591918 0
0.591919 0
0.59192 0
0.591921 0
0.591922 0
0.591923 0
0.591924 0
0.591925 0
0.591926 0
0.591927 0
0.591928 0
0.591929 0
0.59193 0
0.591931 0
0.591932 0
0.591933 0
0.591934 0
0.591935 0
0.591936 0
0.591937 0
0.591938 0
0.591939 0
0.59194 0
0.591941 0
0.591942 0
0.591943 0
0.591944 0
0.591945 0
0.591946 0
0.591947 0
0.591948 0
0.591949 0
0.59195 0
0.591951 0
0.591952 0
0.591953 0
0.591954 0
0.591955 0
0.591956 0
0.591957 0
0.591958 0
0.591959 0
0.59196 0
0.591961 0
0.591962 0
0.591963 0
0.591964 0
0.591965 0
0.591966 0
0.591967 0
0.591968 0
0.591969 0
0.59197 0
0.591971 0
0.591972 0
0.591973 0
0.591974 0
0.591975 0
0.591976 0
0.591977 0
0.591978 -6.16539656672472e-20
0.591979 2.52550788173274e-19
0.59198 -5.81699317739829e-19
0.591981 1.05827259957454e-18
0.591982 -1.69164382884112e-18
0.591983 2.49143368744979e-18
0.591984 -3.46757129179082e-18
0.591985 4.6303714887995e-18
0.591986 -5.99063189026053e-18
0.591987 7.55975387889132e-18
0.591988 -9.3498929185537e-18
0.591989 1.13741449433117e-17
0.59199 -1.36467775092723e-17
0.591991 1.61835169426656e-17
0.591992 -1.9001906154672e-17
0.591993 2.21217524741907e-17
0.591994 -2.55656912940413e-17
0.591995 2.93599003031569e-17
0.591996 -3.35350117424013e-17
0.591997 3.81272882367633e-17
0.591998 -4.31801540567703e-17
0.591999 4.87462124706982e-17
0.592 -5.48899381432576e-17
0.592001 6.16913228253268e-17
0.592002 -6.92508923199355e-17
0.592003 7.76967366950276e-17
0.592004 -8.71945644209871e-17
0.592005 9.79624164705228e-17
0.592006 -1.10292773565624e-16
0.592007 1.24586790347459e-16
0.592008 -1.41409204120774e-16
0.592009 1.61580123619795e-16
0.59201 -1.86336252513782e-16
0.592011 2.17631685749806e-16
0.592012 -2.5874304538977e-16
0.592013 3.15611120823677e-16
0.592014 -4.00231043914526e-16
0.592015 5.40986324707063e-16
0.592016 -8.25124564340009e-16
0.592017 1.71571192386207e-15
0.592018 2.5522947943522e-14
0.592019 -1.48210177503979e-15
0.59202 7.59837233579137e-16
0.592021 -5.06726650553363e-16
0.592022 3.76869937364881e-16
0.592023 -2.9734946975752e-16
0.592024 2.43311197550082e-16
0.592025 -2.0396814605889e-16
0.592026 1.73883683580063e-16
0.592027 -1.50021664722781e-16
0.592028 1.30554307458426e-16
0.592029 -1.14316235248809e-16
0.59203 1.00529918243217e-16
0.592031 -8.86571515724695e-17
0.592032 7.83138637710928e-17
0.592033 -6.92188382324199e-17
0.592034 6.11615756754522e-17
0.592035 -5.39814488983399e-17
0.592036 4.75537760308838e-17
0.592037 -4.17802734011244e-17
0.592038 3.6582361180952e-17
0.592039 -3.18963747158927e-17
0.59204 2.76700777609585e-17
0.592041 -2.38600832206899e-17
0.592042 2.04299180748738e-17
0.592043 -1.73485531919869e-17
0.592044 1.45892737433212e-17
0.592045 -1.21288026484616e-17
0.592046 9.94661442470573e-18
0.592047 -8.02439403006185e-18
0.592048 6.34560735068468e-18
0.592049 -4.89515854867308e-18
0.59205 3.65911564528469e-18
0.592051 -2.62449019556077e-18
0.592052 1.77906020576382e-18
0.592053 -1.11122789317219e-18
0.592054 6.09905723665585e-19
0.592055 -2.64425551526308e-19
0.592056 6.44667455115984e-20
0.592057 0
0.592058 0
0.592059 0
0.59206 0
0.592061 0
0.592062 0
0.592063 0
0.592064 0
0.592065 0
0.592066 0
0.592067 0
0.592068 0
0.592069 0
0.59207 0
0.592071 0
0.592072 0
0.592073 0
0.592074 0
0.592075 0
0.592076 0
0.592077 0
0.592078 0
0.592079 0
0.59208 0
0.592081 0
0.592082 0
0.592083 0
0.592084 0
0.592085 0
0.592086 0
0.592087 0
0.592088 0
0.592089 0
0.59209 0
0.592091 0
0.592092 0
0.592093 0
0.592094 0
0.592095 0
0.592096 0
0.592097 0
0.592098 0
0.592099 0
0.5921 0
0.592101 0
0.592102 0
0.592103 0
0.592104 0
0.592105 0
0.592106 0
0.592107 0
0.592108 0
0.592109 0
0.59211 0
0.592111 0
0.592112 0
0.592113 0
0.592114 0
0.592115 0
0.592116 0
0.592117 0
0.592118 0
0.592119 0
0.59212 0
0.592121 0
0.592122 0
0.592123 0
0.592124 0
0.592125 0
0.592126 0
0.592127 0
0.592128 0
0.592129 0
0.59213 0
0.592131 0
0.592132 0
0.592133 0
0.592134 0
0.592135 0
0.592136 0
0.592137 0
0.592138 0
0.592139 0
0.59214 0
0.592141 0
0.592142 0
0.592143 0
0.592144 0
0.592145 0
0.592146 0
0.592147 0
0.592148 0
0.592149 0
0.59215 0
0.592151 0
0.592152 0
0.592153 0
0.592154 0
0.592155 0
0.592156 0
0.592157 0
0.592158 0
0.592159 0
0.59216 0
0.592161 0
0.592162 0
0.592163 0
0.592164 0
0.592165 0
0.592166 0
0.592167 0
0.592168 0
0.592169 0
0.59217 0
0.592171 0
0.592172 0
0.592173 0
0.592174 0
0.592175 0
0.592176 0
0.592177 0
0.592178 0
0.592179 0
0.59218 0
0.592181 0
0.592182 0
0.592183 0
0.592184 0
0.592185 0
0.592186 0
0.592187 0
0.592188 0
0.592189 0
0.59219 0
0.592191 0
0.592192 0
0.592193 0
0.592194 0
0.592195 0
0.592196 0
0.592197 0
0.592198 0
0.592199 0
0.5922 0
0.592201 0
0.592202 0
0.592203 0
0.592204 0
0.592205 0
0.592206 0
0.592207 0
0.592208 0
0.592209 0
0.59221 0
0.592211 0
0.592212 0
0.592213 0
0.592214 0
0.592215 0
0.592216 0
0.592217 0
0.592218 0
0.592219 0
0.59222 0
0.592221 0
0.592222 0
0.592223 0
0.592224 0
0.592225 0
0.592226 0
0.592227 0
0.592228 0
0.592229 0
0.59223 0
0.592231 0
0.592232 0
0.592233 0
0.592234 0
0.592235 0
0.592236 0
0.592237 0
0.592238 0
0.592239 0
0.59224 0
0.592241 0
0.592242 0
0.592243 0
0.592244 0
0.592245 0
0.592246 0
0.592247 0
0.592248 0
0.592249 0
0.59225 0
0.592251 0
0.592252 0
0.592253 0
0.592254 0
0.592255 0
0.592256 0
0.592257 0
0.592258 0
0.592259 0
0.59226 0
0.592261 0
0.592262 0
0.592263 0
0.592264 0
0.592265 0
0.592266 0
0.592267 0
0.592268 0
0.592269 0
0.59227 0
0.592271 0
0.592272 0
0.592273 0
0.592274 0
0.592275 0
0.592276 0
0.592277 0
0.592278 0
0.592279 0
0.59228 0
0.592281 0
0.592282 0
0.592283 0
0.592284 0
0.592285 0
0.592286 0
0.592287 0
0.592288 0
0.592289 0
0.59229 0
0.592291 0
0.592292 0
0.592293 0
0.592294 0
0.592295 0
0.592296 0
0.592297 0
0.592298 0
0.592299 0
0.5923 0
0.592301 0
0.592302 0
0.592303 0
0.592304 0
0.592305 0
0.592306 0
0.592307 0
0.592308 0
0.592309 0
0.59231 0
0.592311 0
0.592312 0
0.592313 0
0.592314 0
0.592315 0
0.592316 0
0.592317 0
0.592318 0
0.592319 0
0.59232 0
0.592321 0
0.592322 0
0.592323 0
0.592324 0
0.592325 0
0.592326 0
0.592327 0
0.592328 0
0.592329 0
0.59233 0
0.592331 0
0.592332 0
0.592333 0
0.592334 0
0.592335 0
0.592336 0
0.592337 0
0.592338 0
0.592339 0
0.59234 0
0.592341 0
0.592342 0
0.592343 0
0.592344 0
0.592345 0
0.592346 0
0.592347 0
0.592348 0
0.592349 0
0.59235 0
0.592351 0
0.592352 0
0.592353 0
0.592354 0
0.592355 0
0.592356 0
0.592357 0
0.592358 0
0.592359 0
0.59236 0
0.592361 0
0.592362 0
0.592363 0
0.592364 0
0.592365 0
0.592366 0
0.592367 0
0.592368 0
0.592369 0
0.59237 0
0.592371 0
0.592372 0
0.592373 0
0.592374 0
0.592375 0
0.592376 0
0.592377 0
0.592378 0
0.592379 0
0.59238 0
0.592381 0
0.592382 0
0.592383 0
0.592384 0
0.592385 0
0.592386 0
0.592387 0
0.592388 0
0.592389 0
0.59239 0
0.592391 0
0.592392 0
0.592393 0
0.592394 0
0.592395 0
0.592396 0
0.592397 0
0.592398 0
0.592399 0
0.5924 0
0.592401 0
0.592402 0
0.592403 0
0.592404 0
0.592405 0
0.592406 0
0.592407 0
0.592408 0
0.592409 0
0.59241 0
0.592411 0
0.592412 0
0.592413 0
0.592414 0
0.592415 0
0.592416 0
0.592417 0
0.592418 0
0.592419 0
0.59242 0
0.592421 0
0.592422 0
0.592423 0
0.592424 0
0.592425 0
0.592426 0
0.592427 0
0.592428 0
0.592429 0
0.59243 0
0.592431 0
0.592432 0
0.592433 0
0.592434 0
0.592435 0
0.592436 0
0.592437 0
0.592438 0
0.592439 0
0.59244 0
0.592441 0
0.592442 0
0.592443 0
0.592444 0
0.592445 0
0.592446 0
0.592447 0
0.592448 0
0.592449 0
0.59245 0
0.592451 0
0.592452 0
0.592453 0
0.592454 0
0.592455 0
0.592456 0
0.592457 0
0.592458 0
0.592459 0
0.59246 0
0.592461 0
0.592462 0
0.592463 0
0.592464 0
0.592465 0
0.592466 0
0.592467 0
0.592468 0
0.592469 0
0.59247 0
0.592471 0
0.592472 0
0.592473 0
0.592474 0
0.592475 0
0.592476 0
0.592477 0
0.592478 0
0.592479 0
0.59248 0
0.592481 0
0.592482 0
0.592483 0
0.592484 0
0.592485 0
0.592486 0
0.592487 0
0.592488 0
0.592489 0
0.59249 0
0.592491 0
0.592492 0
0.592493 0
0.592494 0
0.592495 0
0.592496 0
0.592497 0
0.592498 0
0.592499 0
0.5925 0
0.592501 0
0.592502 0
0.592503 0
0.592504 0
0.592505 0
0.592506 0
0.592507 0
0.592508 0
0.592509 0
0.59251 0
0.592511 0
0.592512 0
0.592513 0
0.592514 0
0.592515 0
0.592516 0
0.592517 0
0.592518 0
0.592519 0
0.59252 0
0.592521 0
0.592522 0
0.592523 0
0.592524 0
0.592525 0
0.592526 0
0.592527 0
0.592528 0
0.592529 0
0.59253 0
0.592531 0
0.592532 0
0.592533 0
0.592534 0
0.592535 0
0.592536 0
0.592537 0
0.592538 0
0.592539 0
0.59254 0
0.592541 0
0.592542 0
0.592543 0
0.592544 0
0.592545 0
0.592546 0
0.592547 0
0.592548 0
0.592549 0
0.59255 0
0.592551 0
0.592552 0
0.592553 0
0.592554 0
0.592555 0
0.592556 0
0.592557 0
0.592558 0
0.592559 0
0.59256 0
0.592561 0
0.592562 0
0.592563 0
0.592564 0
0.592565 0
0.592566 0
0.592567 0
0.592568 0
0.592569 0
0.59257 0
0.592571 0
0.592572 0
0.592573 0
0.592574 0
0.592575 0
0.592576 0
0.592577 0
0.592578 0
0.592579 0
0.59258 0
0.592581 0
0.592582 0
0.592583 0
0.592584 0
0.592585 0
0.592586 0
0.592587 0
0.592588 0
0.592589 0
0.59259 0
0.592591 0
0.592592 0
0.592593 0
0.592594 0
0.592595 0
0.592596 0
0.592597 0
0.592598 0
0.592599 0
0.5926 0
0.592601 0
0.592602 0
0.592603 0
0.592604 0
0.592605 0
0.592606 0
0.592607 0
0.592608 0
0.592609 0
0.59261 0
0.592611 0
0.592612 0
0.592613 0
0.592614 0
0.592615 0
0.592616 0
0.592617 0
0.592618 0
0.592619 0
0.59262 0
0.592621 0
0.592622 0
0.592623 0
0.592624 0
0.592625 0
0.592626 0
0.592627 0
0.592628 0
0.592629 0
0.59263 0
0.592631 0
0.592632 0
0.592633 0
0.592634 0
0.592635 0
0.592636 0
0.592637 0
0.592638 0
0.592639 0
0.59264 0
0.592641 0
0.592642 0
0.592643 0
0.592644 0
0.592645 0
0.592646 0
0.592647 0
0.592648 0
0.592649 0
0.59265 0
0.592651 0
0.592652 0
0.592653 0
0.592654 0
0.592655 0
0.592656 0
0.592657 0
0.592658 0
0.592659 0
0.59266 0
0.592661 0
0.592662 0
0.592663 0
0.592664 0
0.592665 0
0.592666 0
0.592667 0
0.592668 0
0.592669 0
0.59267 0
0.592671 0
0.592672 0
0.592673 0
0.592674 0
0.592675 0
0.592676 0
0.592677 0
0.592678 0
0.592679 0
0.59268 0
0.592681 0
0.592682 0
0.592683 0
0.592684 0
0.592685 0
0.592686 0
0.592687 0
0.592688 0
0.592689 0
0.59269 0
0.592691 0
0.592692 0
0.592693 0
0.592694 0
0.592695 0
0.592696 0
0.592697 0
0.592698 0
0.592699 0
0.5927 0
0.592701 0
0.592702 0
0.592703 0
0.592704 0
0.592705 0
0.592706 0
0.592707 0
0.592708 0
0.592709 0
0.59271 0
0.592711 0
0.592712 0
0.592713 0
0.592714 0
0.592715 0
0.592716 0
0.592717 0
0.592718 0
0.592719 0
0.59272 0
0.592721 0
0.592722 0
0.592723 0
0.592724 0
0.592725 0
0.592726 0
0.592727 0
0.592728 0
0.592729 0
0.59273 0
0.592731 0
0.592732 0
0.592733 0
0.592734 0
0.592735 0
0.592736 0
0.592737 0
0.592738 0
0.592739 0
0.59274 0
0.592741 0
0.592742 0
0.592743 0
0.592744 0
0.592745 0
0.592746 0
0.592747 0
0.592748 0
0.592749 0
0.59275 0
0.592751 0
0.592752 0
0.592753 0
0.592754 0
0.592755 0
0.592756 0
0.592757 0
0.592758 0
0.592759 0
0.59276 0
0.592761 0
0.592762 0
0.592763 0
0.592764 0
0.592765 0
0.592766 0
0.592767 0
0.592768 0
0.592769 0
0.59277 0
0.592771 0
0.592772 0
0.592773 0
0.592774 0
0.592775 0
0.592776 0
0.592777 0
0.592778 0
0.592779 0
0.59278 0
0.592781 0
0.592782 0
0.592783 0
0.592784 0
0.592785 0
0.592786 0
0.592787 0
0.592788 0
0.592789 0
0.59279 0
0.592791 0
0.592792 0
0.592793 0
0.592794 0
0.592795 0
0.592796 0
0.592797 0
0.592798 0
0.592799 0
0.5928 0
0.592801 0
0.592802 0
0.592803 0
0.592804 0
0.592805 0
0.592806 0
0.592807 0
0.592808 0
0.592809 0
0.59281 0
0.592811 0
0.592812 0
0.592813 0
0.592814 0
0.592815 0
0.592816 0
0.592817 0
0.592818 0
0.592819 0
0.59282 0
0.592821 0
0.592822 0
0.592823 0
0.592824 0
0.592825 0
0.592826 0
0.592827 0
0.592828 0
0.592829 0
0.59283 0
0.592831 0
0.592832 0
0.592833 0
0.592834 0
0.592835 0
0.592836 0
0.592837 0
0.592838 0
0.592839 0
0.59284 0
0.592841 0
0.592842 0
0.592843 0
0.592844 0
0.592845 0
0.592846 0
0.592847 0
0.592848 0
0.592849 0
0.59285 0
0.592851 0
0.592852 0
0.592853 0
0.592854 0
0.592855 0
0.592856 0
0.592857 0
0.592858 0
0.592859 0
0.59286 0
0.592861 0
0.592862 0
0.592863 0
0.592864 0
0.592865 0
0.592866 0
0.592867 0
0.592868 0
0.592869 0
0.59287 0
0.592871 0
0.592872 0
0.592873 0
0.592874 0
0.592875 0
0.592876 0
0.592877 0
0.592878 0
0.592879 0
0.59288 0
0.592881 0
0.592882 0
0.592883 0
0.592884 0
0.592885 0
0.592886 0
0.592887 0
0.592888 0
0.592889 0
0.59289 0
0.592891 0
0.592892 0
0.592893 0
0.592894 0
0.592895 0
0.592896 0
0.592897 0
0.592898 0
0.592899 0
0.5929 0
0.592901 0
0.592902 0
0.592903 0
0.592904 0
0.592905 0
0.592906 0
0.592907 0
0.592908 0
0.592909 0
0.59291 0
0.592911 0
0.592912 0
0.592913 0
0.592914 0
0.592915 0
0.592916 0
0.592917 0
0.592918 0
0.592919 0
0.59292 0
0.592921 0
0.592922 0
0.592923 0
0.592924 0
0.592925 0
0.592926 0
0.592927 0
0.592928 0
0.592929 0
0.59293 0
0.592931 0
0.592932 0
0.592933 0
0.592934 0
0.592935 0
0.592936 0
0.592937 0
0.592938 0
0.592939 0
0.59294 0
0.592941 0
0.592942 0
0.592943 0
0.592944 0
0.592945 0
0.592946 0
0.592947 0
0.592948 0
0.592949 0
0.59295 0
0.592951 0
0.592952 0
0.592953 0
0.592954 0
0.592955 0
0.592956 0
0.592957 0
0.592958 0
0.592959 0
0.59296 0
0.592961 0
0.592962 0
0.592963 0
0.592964 0
0.592965 0
0.592966 0
0.592967 0
0.592968 0
0.592969 0
0.59297 0
0.592971 0
0.592972 0
0.592973 0
0.592974 0
0.592975 0
0.592976 0
0.592977 0
0.592978 0
0.592979 0
0.59298 0
0.592981 0
0.592982 0
0.592983 0
0.592984 0
0.592985 0
0.592986 0
0.592987 0
0.592988 0
0.592989 0
0.59299 0
0.592991 0
0.592992 0
0.592993 0
0.592994 0
0.592995 0
0.592996 0
0.592997 0
0.592998 0
0.592999 0
0.593 0
0.593001 0
0.593002 0
0.593003 0
0.593004 0
0.593005 0
0.593006 0
0.593007 0
0.593008 0
0.593009 0
0.59301 0
0.593011 0
0.593012 0
0.593013 0
0.593014 0
0.593015 0
0.593016 0
0.593017 0
0.593018 0
0.593019 0
0.59302 0
0.593021 0
0.593022 0
0.593023 0
0.593024 0
0.593025 0
0.593026 0
0.593027 0
0.593028 0
0.593029 0
0.59303 0
0.593031 0
0.593032 0
0.593033 0
0.593034 0
0.593035 0
0.593036 0
0.593037 0
0.593038 0
0.593039 0
0.59304 0
0.593041 0
0.593042 0
0.593043 0
0.593044 0
0.593045 0
0.593046 0
0.593047 0
0.593048 0
0.593049 0
0.59305 0
0.593051 0
0.593052 0
0.593053 0
0.593054 0
0.593055 0
0.593056 0
0.593057 0
0.593058 0
0.593059 0
0.59306 0
0.593061 0
0.593062 0
0.593063 0
0.593064 0
0.593065 0
0.593066 0
0.593067 0
0.593068 0
0.593069 0
0.59307 0
0.593071 0
0.593072 0
0.593073 0
0.593074 0
0.593075 0
0.593076 0
0.593077 0
0.593078 0
0.593079 0
0.59308 0
0.593081 0
0.593082 0
0.593083 0
0.593084 0
0.593085 0
0.593086 0
0.593087 0
0.593088 0
0.593089 0
0.59309 0
0.593091 0
0.593092 0
0.593093 0
0.593094 0
0.593095 0
0.593096 0
0.593097 0
0.593098 0
0.593099 0
0.5931 0
0.593101 0
0.593102 0
0.593103 0
0.593104 0
0.593105 0
0.593106 0
0.593107 0
0.593108 0
0.593109 0
0.59311 0
0.593111 0
0.593112 0
0.593113 0
0.593114 0
0.593115 0
0.593116 0
0.593117 0
0.593118 0
0.593119 0
0.59312 0
0.593121 0
0.593122 0
0.593123 0
0.593124 0
0.593125 0
0.593126 0
0.593127 0
0.593128 0
0.593129 0
0.59313 0
0.593131 0
0.593132 0
0.593133 0
0.593134 0
0.593135 0
0.593136 0
0.593137 0
0.593138 0
0.593139 0
0.59314 0
0.593141 0
0.593142 0
0.593143 0
0.593144 0
0.593145 0
0.593146 0
0.593147 0
0.593148 0
0.593149 0
0.59315 0
0.593151 0
0.593152 0
0.593153 0
0.593154 0
0.593155 0
0.593156 0
0.593157 0
0.593158 0
0.593159 0
0.59316 0
0.593161 0
0.593162 0
0.593163 0
0.593164 0
0.593165 0
0.593166 0
0.593167 0
0.593168 0
0.593169 0
0.59317 0
0.593171 0
0.593172 0
0.593173 0
0.593174 0
0.593175 0
0.593176 0
0.593177 0
0.593178 0
0.593179 0
0.59318 0
0.593181 0
0.593182 0
0.593183 0
0.593184 0
0.593185 0
0.593186 0
0.593187 0
0.593188 0
0.593189 0
0.59319 0
0.593191 0
0.593192 0
0.593193 0
0.593194 0
0.593195 0
0.593196 0
0.593197 0
0.593198 0
0.593199 0
0.5932 0
0.593201 0
0.593202 0
0.593203 0
0.593204 0
0.593205 0
0.593206 0
0.593207 0
0.593208 0
0.593209 0
0.59321 0
0.593211 0
0.593212 0
0.593213 0
0.593214 0
0.593215 0
0.593216 0
0.593217 0
0.593218 0
0.593219 0
0.59322 0
0.593221 0
0.593222 0
0.593223 0
0.593224 0
0.593225 0
0.593226 0
0.593227 0
0.593228 0
0.593229 0
0.59323 0
0.593231 0
0.593232 0
0.593233 0
0.593234 0
0.593235 0
0.593236 0
0.593237 0
0.593238 0
0.593239 0
0.59324 0
0.593241 0
0.593242 0
0.593243 0
0.593244 0
0.593245 0
0.593246 0
0.593247 0
0.593248 0
0.593249 0
0.59325 0
0.593251 0
0.593252 0
0.593253 0
0.593254 0
0.593255 0
0.593256 0
0.593257 0
0.593258 0
0.593259 0
0.59326 0
0.593261 0
0.593262 0
0.593263 0
0.593264 0
0.593265 0
0.593266 0
0.593267 0
0.593268 0
0.593269 0
0.59327 0
0.593271 0
0.593272 0
0.593273 0
0.593274 0
0.593275 0
0.593276 0
0.593277 0
0.593278 0
0.593279 0
0.59328 0
0.593281 0
0.593282 0
0.593283 0
0.593284 0
0.593285 0
0.593286 0
0.593287 0
0.593288 0
0.593289 0
0.59329 0
0.593291 0
0.593292 0
0.593293 0
0.593294 0
0.593295 0
0.593296 0
0.593297 0
0.593298 0
0.593299 0
0.5933 0
0.593301 0
0.593302 0
0.593303 0
0.593304 0
0.593305 0
0.593306 0
0.593307 0
0.593308 0
0.593309 0
0.59331 0
0.593311 0
0.593312 0
0.593313 0
0.593314 0
0.593315 0
0.593316 0
0.593317 0
0.593318 0
0.593319 0
0.59332 0
0.593321 0
0.593322 0
0.593323 0
0.593324 0
0.593325 0
0.593326 0
0.593327 0
0.593328 0
0.593329 0
0.59333 0
0.593331 0
0.593332 0
0.593333 0
0.593334 0
0.593335 0
0.593336 0
0.593337 0
0.593338 0
0.593339 0
0.59334 0
0.593341 0
0.593342 0
0.593343 0
0.593344 0
0.593345 0
0.593346 0
0.593347 0
0.593348 0
0.593349 0
0.59335 0
0.593351 0
0.593352 0
0.593353 0
0.593354 0
0.593355 0
0.593356 0
0.593357 0
0.593358 0
0.593359 0
0.59336 0
0.593361 0
0.593362 0
0.593363 0
0.593364 0
0.593365 0
0.593366 0
0.593367 0
0.593368 0
0.593369 0
0.59337 0
0.593371 0
0.593372 0
0.593373 0
0.593374 0
0.593375 0
0.593376 0
0.593377 0
0.593378 0
0.593379 0
0.59338 0
0.593381 0
0.593382 0
0.593383 0
0.593384 0
0.593385 0
0.593386 0
0.593387 0
0.593388 0
0.593389 0
0.59339 0
0.593391 0
0.593392 0
0.593393 0
0.593394 0
0.593395 0
0.593396 0
0.593397 0
0.593398 0
0.593399 0
0.5934 0
0.593401 0
0.593402 0
0.593403 0
0.593404 0
0.593405 0
0.593406 0
0.593407 0
0.593408 0
0.593409 0
0.59341 0
0.593411 0
0.593412 0
0.593413 0
0.593414 0
0.593415 0
0.593416 0
0.593417 0
0.593418 0
0.593419 0
0.59342 0
0.593421 0
0.593422 0
0.593423 0
0.593424 0
0.593425 0
0.593426 0
0.593427 0
0.593428 0
0.593429 0
0.59343 0
0.593431 0
0.593432 0
0.593433 0
0.593434 0
0.593435 0
0.593436 0
0.593437 0
0.593438 0
0.593439 0
0.59344 0
0.593441 0
0.593442 0
0.593443 0
0.593444 0
0.593445 0
0.593446 0
0.593447 0
0.593448 0
0.593449 0
0.59345 0
0.593451 0
0.593452 0
0.593453 0
0.593454 0
0.593455 0
0.593456 0
0.593457 0
0.593458 0
0.593459 0
0.59346 0
0.593461 0
0.593462 0
0.593463 0
0.593464 0
0.593465 0
0.593466 0
0.593467 0
0.593468 0
0.593469 0
0.59347 0
0.593471 0
0.593472 0
0.593473 0
0.593474 0
0.593475 0
0.593476 0
0.593477 0
0.593478 0
0.593479 0
0.59348 0
0.593481 0
0.593482 0
0.593483 0
0.593484 0
0.593485 0
0.593486 0
0.593487 0
0.593488 0
0.593489 0
0.59349 0
0.593491 0
0.593492 0
0.593493 0
0.593494 0
0.593495 0
0.593496 0
0.593497 0
0.593498 0
0.593499 0
0.5935 0
0.593501 0
0.593502 0
0.593503 0
0.593504 0
0.593505 0
0.593506 0
0.593507 0
0.593508 0
0.593509 0
0.59351 0
0.593511 0
0.593512 0
0.593513 0
0.593514 0
0.593515 0
0.593516 0
0.593517 0
0.593518 0
0.593519 0
0.59352 0
0.593521 0
0.593522 0
0.593523 0
0.593524 0
0.593525 0
0.593526 0
0.593527 0
0.593528 0
0.593529 0
0.59353 0
0.593531 0
0.593532 0
0.593533 0
0.593534 0
0.593535 0
0.593536 0
0.593537 0
0.593538 0
0.593539 0
0.59354 0
0.593541 0
0.593542 0
0.593543 0
0.593544 0
0.593545 0
0.593546 0
0.593547 0
0.593548 0
0.593549 0
0.59355 0
0.593551 0
0.593552 0
0.593553 0
0.593554 0
0.593555 0
0.593556 0
0.593557 0
0.593558 0
0.593559 0
0.59356 0
0.593561 0
0.593562 0
0.593563 0
0.593564 0
0.593565 0
0.593566 0
0.593567 0
0.593568 0
0.593569 0
0.59357 0
0.593571 0
0.593572 0
0.593573 0
0.593574 0
0.593575 0
0.593576 0
0.593577 0
0.593578 0
0.593579 0
0.59358 0
0.593581 0
0.593582 0
0.593583 0
0.593584 0
0.593585 0
0.593586 0
0.593587 0
0.593588 0
0.593589 0
0.59359 0
0.593591 0
0.593592 0
0.593593 0
0.593594 0
0.593595 0
0.593596 0
0.593597 0
0.593598 0
0.593599 0
0.5936 0
0.593601 0
0.593602 0
0.593603 0
0.593604 0
0.593605 0
0.593606 0
0.593607 0
0.593608 0
0.593609 0
0.59361 0
0.593611 0
0.593612 0
0.593613 0
0.593614 0
0.593615 0
0.593616 0
0.593617 0
0.593618 0
0.593619 0
0.59362 0
0.593621 0
0.593622 0
0.593623 0
0.593624 0
0.593625 0
0.593626 0
0.593627 0
0.593628 0
0.593629 0
0.59363 0
0.593631 0
0.593632 0
0.593633 0
0.593634 0
0.593635 0
0.593636 0
0.593637 0
0.593638 0
0.593639 0
0.59364 0
0.593641 0
0.593642 0
0.593643 0
0.593644 0
0.593645 0
0.593646 0
0.593647 0
0.593648 0
0.593649 0
0.59365 0
0.593651 0
0.593652 0
0.593653 0
0.593654 0
0.593655 0
0.593656 0
0.593657 0
0.593658 0
0.593659 0
0.59366 0
0.593661 0
0.593662 0
0.593663 0
0.593664 0
0.593665 0
0.593666 0
0.593667 0
0.593668 0
0.593669 0
0.59367 0
0.593671 0
0.593672 0
0.593673 0
0.593674 0
0.593675 0
0.593676 0
0.593677 0
0.593678 0
0.593679 0
0.59368 0
0.593681 0
0.593682 0
0.593683 0
0.593684 0
0.593685 0
0.593686 0
0.593687 0
0.593688 0
0.593689 0
0.59369 0
0.593691 0
0.593692 0
0.593693 0
0.593694 0
0.593695 0
0.593696 0
0.593697 0
0.593698 0
0.593699 0
0.5937 0
0.593701 0
0.593702 0
0.593703 0
0.593704 0
0.593705 0
0.593706 0
0.593707 0
0.593708 0
0.593709 0
0.59371 0
0.593711 0
0.593712 0
0.593713 0
0.593714 0
0.593715 0
0.593716 0
0.593717 0
0.593718 0
0.593719 0
0.59372 0
0.593721 0
0.593722 0
0.593723 0
0.593724 0
0.593725 0
0.593726 0
0.593727 0
0.593728 0
0.593729 0
0.59373 0
0.593731 0
0.593732 0
0.593733 0
0.593734 0
0.593735 0
0.593736 0
0.593737 0
0.593738 0
0.593739 0
0.59374 0
0.593741 0
0.593742 0
0.593743 0
0.593744 0
0.593745 0
0.593746 0
0.593747 0
0.593748 0
0.593749 0
0.59375 0
0.593751 0
0.593752 0
0.593753 0
0.593754 0
0.593755 0
0.593756 0
0.593757 0
0.593758 0
0.593759 0
0.59376 0
0.593761 0
0.593762 0
0.593763 0
0.593764 0
0.593765 0
0.593766 0
0.593767 0
0.593768 0
0.593769 0
0.59377 0
0.593771 0
0.593772 0
0.593773 0
0.593774 0
0.593775 0
0.593776 0
0.593777 0
0.593778 0
0.593779 0
0.59378 0
0.593781 0
0.593782 0
0.593783 0
0.593784 0
0.593785 0
0.593786 0
0.593787 0
0.593788 0
0.593789 0
0.59379 0
0.593791 0
0.593792 0
0.593793 0
0.593794 0
0.593795 0
0.593796 0
0.593797 0
0.593798 0
0.593799 0
0.5938 0
0.593801 0
0.593802 0
0.593803 0
0.593804 0
0.593805 0
0.593806 0
0.593807 0
0.593808 0
0.593809 0
0.59381 0
0.593811 0
0.593812 0
0.593813 0
0.593814 0
0.593815 0
0.593816 0
0.593817 0
0.593818 0
0.593819 0
0.59382 0
0.593821 0
0.593822 0
0.593823 0
0.593824 0
0.593825 0
0.593826 0
0.593827 0
0.593828 0
0.593829 0
0.59383 0
0.593831 0
0.593832 0
0.593833 0
0.593834 0
0.593835 0
0.593836 0
0.593837 0
0.593838 0
0.593839 0
0.59384 0
0.593841 0
0.593842 0
0.593843 0
0.593844 0
0.593845 0
0.593846 0
0.593847 0
0.593848 0
0.593849 0
0.59385 0
0.593851 0
0.593852 0
0.593853 0
0.593854 0
0.593855 0
0.593856 0
0.593857 0
0.593858 0
0.593859 0
0.59386 0
0.593861 0
0.593862 0
0.593863 0
0.593864 0
0.593865 0
0.593866 0
0.593867 0
0.593868 0
0.593869 0
0.59387 0
0.593871 0
0.593872 0
0.593873 0
0.593874 0
0.593875 0
0.593876 0
0.593877 0
0.593878 0
0.593879 0
0.59388 0
0.593881 0
0.593882 0
0.593883 0
0.593884 0
0.593885 0
0.593886 0
0.593887 0
0.593888 0
0.593889 0
0.59389 0
0.593891 0
0.593892 0
0.593893 0
0.593894 0
0.593895 0
0.593896 0
0.593897 0
0.593898 0
0.593899 0
0.5939 0
0.593901 0
0.593902 0
0.593903 0
0.593904 0
0.593905 0
0.593906 0
0.593907 0
0.593908 0
0.593909 0
0.59391 0
0.593911 0
0.593912 0
0.593913 0
0.593914 0
0.593915 0
0.593916 0
0.593917 0
0.593918 0
0.593919 0
0.59392 0
0.593921 0
0.593922 0
0.593923 0
0.593924 0
0.593925 0
0.593926 0
0.593927 0
0.593928 0
0.593929 0
0.59393 0
0.593931 0
0.593932 0
0.593933 0
0.593934 0
0.593935 0
0.593936 0
0.593937 0
0.593938 0
0.593939 0
0.59394 0
0.593941 0
0.593942 0
0.593943 0
0.593944 0
0.593945 0
0.593946 0
0.593947 0
0.593948 0
0.593949 0
0.59395 0
0.593951 0
0.593952 0
0.593953 0
0.593954 0
0.593955 0
0.593956 0
0.593957 0
0.593958 0
0.593959 0
0.59396 0
0.593961 0
0.593962 0
0.593963 0
0.593964 0
0.593965 0
0.593966 0
0.593967 0
0.593968 0
0.593969 0
0.59397 0
0.593971 0
0.593972 0
0.593973 0
0.593974 0
0.593975 0
0.593976 0
0.593977 0
0.593978 0
0.593979 0
0.59398 0
0.593981 0
0.593982 0
0.593983 0
0.593984 0
0.593985 0
0.593986 0
0.593987 0
0.593988 0
0.593989 0
0.59399 0
0.593991 0
0.593992 0
0.593993 0
0.593994 0
0.593995 0
0.593996 0
0.593997 0
0.593998 0
0.593999 0
0.594 0
0.594001 0
0.594002 0
0.594003 0
0.594004 0
0.594005 0
0.594006 0
0.594007 0
0.594008 0
0.594009 0
0.59401 0
0.594011 0
0.594012 0
0.594013 0
0.594014 0
0.594015 0
0.594016 0
0.594017 0
0.594018 0
0.594019 0
0.59402 0
0.594021 0
0.594022 0
0.594023 0
0.594024 0
0.594025 0
0.594026 0
0.594027 0
0.594028 0
0.594029 0
0.59403 0
0.594031 0
0.594032 0
0.594033 0
0.594034 0
0.594035 0
0.594036 0
0.594037 0
0.594038 0
0.594039 0
0.59404 0
0.594041 0
0.594042 0
0.594043 0
0.594044 0
0.594045 0
0.594046 0
0.594047 0
0.594048 0
0.594049 0
0.59405 0
0.594051 0
0.594052 0
0.594053 0
0.594054 0
0.594055 0
0.594056 0
0.594057 0
0.594058 0
0.594059 0
0.59406 0
0.594061 0
0.594062 0
0.594063 0
0.594064 0
0.594065 0
0.594066 0
0.594067 0
0.594068 0
0.594069 0
0.59407 0
0.594071 0
0.594072 0
0.594073 0
0.594074 0
0.594075 0
0.594076 0
0.594077 0
0.594078 0
0.594079 0
0.59408 0
0.594081 0
0.594082 0
0.594083 0
0.594084 0
0.594085 0
0.594086 0
0.594087 0
0.594088 0
0.594089 0
0.59409 0
0.594091 0
0.594092 0
0.594093 0
0.594094 0
0.594095 0
0.594096 0
0.594097 0
0.594098 0
0.594099 0
0.5941 0
0.594101 0
0.594102 0
0.594103 0
0.594104 0
0.594105 0
0.594106 0
0.594107 0
0.594108 0
0.594109 0
0.59411 0
0.594111 0
0.594112 0
0.594113 0
0.594114 0
0.594115 0
0.594116 0
0.594117 0
0.594118 0
0.594119 0
0.59412 0
0.594121 0
0.594122 0
0.594123 0
0.594124 0
0.594125 0
0.594126 0
0.594127 0
0.594128 0
0.594129 0
0.59413 0
0.594131 0
0.594132 0
0.594133 0
0.594134 0
0.594135 0
0.594136 0
0.594137 0
0.594138 0
0.594139 0
0.59414 0
0.594141 0
0.594142 0
0.594143 0
0.594144 0
0.594145 0
0.594146 0
0.594147 0
0.594148 0
0.594149 0
0.59415 0
0.594151 0
0.594152 0
0.594153 0
0.594154 0
0.594155 0
0.594156 0
0.594157 0
0.594158 0
0.594159 0
0.59416 0
0.594161 0
0.594162 0
0.594163 0
0.594164 0
0.594165 0
0.594166 0
0.594167 0
0.594168 0
0.594169 0
0.59417 0
0.594171 0
0.594172 0
0.594173 0
0.594174 0
0.594175 0
0.594176 0
0.594177 0
0.594178 0
0.594179 0
0.59418 0
0.594181 0
0.594182 0
0.594183 0
0.594184 0
0.594185 0
0.594186 0
0.594187 0
0.594188 0
0.594189 0
0.59419 0
0.594191 0
0.594192 0
0.594193 0
0.594194 0
0.594195 0
0.594196 0
0.594197 0
0.594198 0
0.594199 0
0.5942 0
0.594201 0
0.594202 0
0.594203 0
0.594204 0
0.594205 0
0.594206 0
0.594207 0
0.594208 0
0.594209 0
0.59421 0
0.594211 0
0.594212 0
0.594213 0
0.594214 0
0.594215 0
0.594216 0
0.594217 0
0.594218 0
0.594219 0
0.59422 0
0.594221 0
0.594222 0
0.594223 0
0.594224 0
0.594225 0
0.594226 0
0.594227 0
0.594228 0
0.594229 0
0.59423 0
0.594231 0
0.594232 0
0.594233 0
0.594234 0
0.594235 0
0.594236 0
0.594237 0
0.594238 0
0.594239 0
0.59424 0
0.594241 0
0.594242 0
0.594243 0
0.594244 0
0.594245 0
0.594246 0
0.594247 0
0.594248 0
0.594249 0
0.59425 0
0.594251 0
0.594252 0
0.594253 0
0.594254 0
0.594255 0
0.594256 0
0.594257 0
0.594258 0
0.594259 0
0.59426 0
0.594261 0
0.594262 0
0.594263 0
0.594264 0
0.594265 0
0.594266 0
0.594267 0
0.594268 0
0.594269 0
0.59427 0
0.594271 0
0.594272 0
0.594273 0
0.594274 0
0.594275 0
0.594276 0
0.594277 0
0.594278 0
0.594279 0
0.59428 0
0.594281 0
0.594282 0
0.594283 0
0.594284 0
0.594285 0
0.594286 0
0.594287 0
0.594288 0
0.594289 0
0.59429 0
0.594291 0
0.594292 0
0.594293 0
0.594294 0
0.594295 0
0.594296 0
0.594297 0
0.594298 0
0.594299 0
0.5943 0
0.594301 0
0.594302 0
0.594303 0
0.594304 0
0.594305 0
0.594306 0
0.594307 0
0.594308 0
0.594309 0
0.59431 0
0.594311 0
0.594312 0
0.594313 0
0.594314 0
0.594315 0
0.594316 0
0.594317 0
0.594318 0
0.594319 0
0.59432 0
0.594321 0
0.594322 0
0.594323 0
0.594324 0
0.594325 0
0.594326 0
0.594327 0
0.594328 0
0.594329 0
0.59433 0
0.594331 0
0.594332 0
0.594333 0
0.594334 0
0.594335 0
0.594336 0
0.594337 0
0.594338 0
0.594339 0
0.59434 0
0.594341 0
0.594342 0
0.594343 0
0.594344 0
0.594345 0
0.594346 0
0.594347 0
0.594348 0
0.594349 0
0.59435 0
0.594351 0
0.594352 0
0.594353 0
0.594354 0
0.594355 0
0.594356 0
0.594357 0
0.594358 0
0.594359 0
0.59436 0
0.594361 0
0.594362 0
0.594363 0
0.594364 0
0.594365 0
0.594366 0
0.594367 0
0.594368 0
0.594369 0
0.59437 0
0.594371 0
0.594372 0
0.594373 0
0.594374 0
0.594375 0
0.594376 0
0.594377 0
0.594378 0
0.594379 0
0.59438 0
0.594381 0
0.594382 0
0.594383 0
0.594384 0
0.594385 0
0.594386 0
0.594387 0
0.594388 0
0.594389 0
0.59439 0
0.594391 0
0.594392 0
0.594393 0
0.594394 0
0.594395 0
0.594396 0
0.594397 0
0.594398 0
0.594399 0
0.5944 0
0.594401 0
0.594402 0
0.594403 0
0.594404 0
0.594405 0
0.594406 0
0.594407 0
0.594408 0
0.594409 0
0.59441 0
0.594411 0
0.594412 0
0.594413 0
0.594414 0
0.594415 0
0.594416 0
0.594417 0
0.594418 0
0.594419 0
0.59442 0
0.594421 0
0.594422 0
0.594423 0
0.594424 0
0.594425 0
0.594426 0
0.594427 0
0.594428 0
0.594429 0
0.59443 0
0.594431 0
0.594432 0
0.594433 0
0.594434 0
0.594435 0
0.594436 0
0.594437 0
0.594438 0
0.594439 0
0.59444 0
0.594441 0
0.594442 0
0.594443 0
0.594444 0
0.594445 0
0.594446 0
0.594447 0
0.594448 0
0.594449 0
0.59445 0
0.594451 0
0.594452 0
0.594453 0
0.594454 0
0.594455 0
0.594456 0
0.594457 0
0.594458 0
0.594459 0
0.59446 0
0.594461 0
0.594462 0
0.594463 0
0.594464 0
0.594465 0
0.594466 0
0.594467 0
0.594468 0
0.594469 0
0.59447 0
0.594471 0
0.594472 0
0.594473 0
0.594474 0
0.594475 0
0.594476 0
0.594477 0
0.594478 0
0.594479 0
0.59448 0
0.594481 0
0.594482 0
0.594483 0
0.594484 0
0.594485 0
0.594486 0
0.594487 0
0.594488 0
0.594489 0
0.59449 0
0.594491 0
0.594492 0
0.594493 0
0.594494 0
0.594495 0
0.594496 0
0.594497 0
0.594498 0
0.594499 0
0.5945 0
0.594501 0
0.594502 0
0.594503 0
0.594504 0
0.594505 0
0.594506 0
0.594507 0
0.594508 0
0.594509 0
0.59451 0
0.594511 0
0.594512 0
0.594513 0
0.594514 0
0.594515 0
0.594516 0
0.594517 0
0.594518 0
0.594519 0
0.59452 0
0.594521 0
0.594522 0
0.594523 0
0.594524 0
0.594525 0
0.594526 0
0.594527 0
0.594528 0
0.594529 0
0.59453 0
0.594531 0
0.594532 0
0.594533 0
0.594534 0
0.594535 0
0.594536 0
0.594537 0
0.594538 0
0.594539 0
0.59454 0
0.594541 0
0.594542 0
0.594543 0
0.594544 0
0.594545 0
0.594546 0
0.594547 0
0.594548 0
0.594549 0
0.59455 0
0.594551 0
0.594552 0
0.594553 0
0.594554 0
0.594555 0
0.594556 0
0.594557 0
0.594558 0
0.594559 0
0.59456 0
0.594561 0
0.594562 0
0.594563 0
0.594564 0
0.594565 0
0.594566 0
0.594567 0
0.594568 0
0.594569 0
0.59457 0
0.594571 0
0.594572 0
0.594573 0
0.594574 0
0.594575 0
0.594576 0
0.594577 0
0.594578 0
0.594579 0
0.59458 0
0.594581 0
0.594582 0
0.594583 0
0.594584 0
0.594585 0
0.594586 0
0.594587 0
0.594588 0
0.594589 0
0.59459 0
0.594591 0
0.594592 0
0.594593 0
0.594594 0
0.594595 0
0.594596 0
0.594597 0
0.594598 0
0.594599 0
0.5946 0
0.594601 0
0.594602 0
0.594603 0
0.594604 0
0.594605 0
0.594606 0
0.594607 0
0.594608 0
0.594609 0
0.59461 0
0.594611 0
0.594612 0
0.594613 0
0.594614 0
0.594615 0
0.594616 0
0.594617 0
0.594618 0
0.594619 0
0.59462 0
0.594621 0
0.594622 0
0.594623 0
0.594624 0
0.594625 0
0.594626 0
0.594627 0
0.594628 0
0.594629 0
0.59463 0
0.594631 0
0.594632 0
0.594633 0
0.594634 0
0.594635 0
0.594636 0
0.594637 0
0.594638 0
0.594639 0
0.59464 0
0.594641 0
0.594642 0
0.594643 0
0.594644 0
0.594645 0
0.594646 0
0.594647 0
0.594648 0
0.594649 0
0.59465 0
0.594651 0
0.594652 0
0.594653 0
0.594654 0
0.594655 0
0.594656 0
0.594657 0
0.594658 0
0.594659 0
0.59466 0
0.594661 0
0.594662 0
0.594663 0
0.594664 0
0.594665 0
0.594666 0
0.594667 0
0.594668 0
0.594669 0
0.59467 0
0.594671 0
0.594672 0
0.594673 0
0.594674 0
0.594675 0
0.594676 0
0.594677 0
0.594678 0
0.594679 0
0.59468 0
0.594681 0
0.594682 0
0.594683 0
0.594684 0
0.594685 0
0.594686 0
0.594687 0
0.594688 0
0.594689 0
0.59469 0
0.594691 0
0.594692 0
0.594693 0
0.594694 0
0.594695 0
0.594696 0
0.594697 0
0.594698 0
0.594699 0
0.5947 0
0.594701 0
0.594702 0
0.594703 0
0.594704 0
0.594705 0
0.594706 0
0.594707 0
0.594708 0
0.594709 0
0.59471 0
0.594711 0
0.594712 0
0.594713 0
0.594714 0
0.594715 0
0.594716 0
0.594717 0
0.594718 0
0.594719 0
0.59472 0
0.594721 0
0.594722 0
0.594723 0
0.594724 0
0.594725 0
0.594726 0
0.594727 0
0.594728 0
0.594729 0
0.59473 0
0.594731 0
0.594732 0
0.594733 0
0.594734 0
0.594735 0
0.594736 0
0.594737 0
0.594738 0
0.594739 0
0.59474 0
0.594741 0
0.594742 0
0.594743 0
0.594744 0
0.594745 0
0.594746 0
0.594747 0
0.594748 0
0.594749 0
0.59475 0
0.594751 0
0.594752 0
0.594753 0
0.594754 0
0.594755 0
0.594756 0
0.594757 0
0.594758 0
0.594759 0
0.59476 0
0.594761 0
0.594762 0
0.594763 0
0.594764 0
0.594765 0
0.594766 0
0.594767 0
0.594768 0
0.594769 0
0.59477 0
0.594771 0
0.594772 0
0.594773 0
0.594774 0
0.594775 0
0.594776 0
0.594777 0
0.594778 0
0.594779 0
0.59478 0
0.594781 0
0.594782 0
0.594783 0
0.594784 0
0.594785 0
0.594786 0
0.594787 0
0.594788 0
0.594789 0
0.59479 0
0.594791 0
0.594792 0
0.594793 0
0.594794 0
0.594795 0
0.594796 0
0.594797 0
0.594798 0
0.594799 0
0.5948 0
0.594801 0
0.594802 0
0.594803 0
0.594804 0
0.594805 0
0.594806 0
0.594807 0
0.594808 0
0.594809 0
0.59481 0
0.594811 0
0.594812 0
0.594813 0
0.594814 0
0.594815 0
0.594816 0
0.594817 0
0.594818 0
0.594819 0
0.59482 0
0.594821 0
0.594822 0
0.594823 0
0.594824 0
0.594825 0
0.594826 0
0.594827 0
0.594828 0
0.594829 0
0.59483 0
0.594831 0
0.594832 0
0.594833 0
0.594834 0
0.594835 0
0.594836 0
0.594837 0
0.594838 0
0.594839 0
0.59484 0
0.594841 0
0.594842 0
0.594843 0
0.594844 0
0.594845 0
0.594846 0
0.594847 0
0.594848 0
0.594849 0
0.59485 0
0.594851 0
0.594852 0
0.594853 0
0.594854 0
0.594855 0
0.594856 0
0.594857 0
0.594858 0
0.594859 0
0.59486 0
0.594861 0
0.594862 0
0.594863 0
0.594864 0
0.594865 0
0.594866 0
0.594867 0
0.594868 0
0.594869 0
0.59487 0
0.594871 0
0.594872 0
0.594873 0
0.594874 0
0.594875 0
0.594876 0
0.594877 0
0.594878 0
0.594879 0
0.59488 0
0.594881 0
0.594882 0
0.594883 0
0.594884 0
0.594885 0
0.594886 0
0.594887 0
0.594888 0
0.594889 0
0.59489 0
0.594891 0
0.594892 0
0.594893 0
0.594894 0
0.594895 0
0.594896 0
0.594897 0
0.594898 0
0.594899 0
0.5949 0
0.594901 0
0.594902 0
0.594903 0
0.594904 0
0.594905 0
0.594906 0
0.594907 0
0.594908 0
0.594909 0
0.59491 0
0.594911 0
0.594912 0
0.594913 0
0.594914 0
0.594915 0
0.594916 0
0.594917 0
0.594918 0
0.594919 0
0.59492 0
0.594921 0
0.594922 0
0.594923 0
0.594924 0
0.594925 0
0.594926 0
0.594927 0
0.594928 0
0.594929 0
0.59493 0
0.594931 0
0.594932 0
0.594933 0
0.594934 0
0.594935 0
0.594936 0
0.594937 0
0.594938 0
0.594939 0
0.59494 0
0.594941 0
0.594942 0
0.594943 0
0.594944 0
0.594945 0
0.594946 0
0.594947 0
0.594948 0
0.594949 0
0.59495 0
0.594951 0
0.594952 0
0.594953 0
0.594954 0
0.594955 0
0.594956 0
0.594957 0
0.594958 0
0.594959 0
0.59496 0
0.594961 0
0.594962 0
0.594963 0
0.594964 0
0.594965 0
0.594966 0
0.594967 0
0.594968 0
0.594969 0
0.59497 0
0.594971 0
0.594972 0
0.594973 0
0.594974 0
0.594975 0
0.594976 0
0.594977 0
0.594978 0
0.594979 0
0.59498 0
0.594981 0
0.594982 0
0.594983 0
0.594984 0
0.594985 0
0.594986 0
0.594987 0
0.594988 0
0.594989 0
0.59499 0
0.594991 0
0.594992 0
0.594993 0
0.594994 0
0.594995 0
0.594996 0
0.594997 0
0.594998 0
0.594999 0
0.595 0
0.595001 0
0.595002 0
0.595003 0
0.595004 0
0.595005 0
0.595006 0
0.595007 0
0.595008 0
0.595009 0
0.59501 0
0.595011 0
0.595012 0
0.595013 0
0.595014 0
0.595015 0
0.595016 0
0.595017 0
0.595018 0
0.595019 0
0.59502 0
0.595021 0
0.595022 0
0.595023 0
0.595024 0
0.595025 0
0.595026 0
0.595027 0
0.595028 0
0.595029 0
0.59503 0
0.595031 0
0.595032 0
0.595033 0
0.595034 0
0.595035 0
0.595036 0
0.595037 0
0.595038 0
0.595039 0
0.59504 0
0.595041 0
0.595042 0
0.595043 0
0.595044 0
0.595045 0
0.595046 0
0.595047 0
0.595048 0
0.595049 0
0.59505 0
0.595051 0
0.595052 0
0.595053 0
0.595054 0
0.595055 0
0.595056 0
0.595057 0
0.595058 0
0.595059 0
0.59506 0
0.595061 0
0.595062 0
0.595063 0
0.595064 0
0.595065 0
0.595066 0
0.595067 0
0.595068 0
0.595069 0
0.59507 0
0.595071 0
0.595072 0
0.595073 0
0.595074 0
0.595075 0
0.595076 0
0.595077 0
0.595078 0
0.595079 0
0.59508 0
0.595081 0
0.595082 0
0.595083 0
0.595084 0
0.595085 0
0.595086 0
0.595087 0
0.595088 0
0.595089 0
0.59509 0
0.595091 0
0.595092 0
0.595093 0
0.595094 0
0.595095 0
0.595096 0
0.595097 0
0.595098 0
0.595099 0
0.5951 0
0.595101 0
0.595102 0
0.595103 0
0.595104 0
0.595105 0
0.595106 0
0.595107 0
0.595108 0
0.595109 0
0.59511 0
0.595111 0
0.595112 0
0.595113 0
0.595114 0
0.595115 0
0.595116 0
0.595117 0
0.595118 0
0.595119 0
0.59512 0
0.595121 0
0.595122 0
0.595123 0
0.595124 0
0.595125 0
0.595126 0
0.595127 0
0.595128 0
0.595129 0
0.59513 0
0.595131 0
0.595132 0
0.595133 0
0.595134 0
0.595135 0
0.595136 0
0.595137 0
0.595138 0
0.595139 0
0.59514 0
0.595141 0
0.595142 0
0.595143 0
0.595144 0
0.595145 0
0.595146 0
0.595147 0
0.595148 0
0.595149 0
0.59515 0
0.595151 0
0.595152 0
0.595153 0
0.595154 0
0.595155 0
0.595156 0
0.595157 0
0.595158 0
0.595159 0
0.59516 0
0.595161 0
0.595162 0
0.595163 0
0.595164 0
0.595165 0
0.595166 0
0.595167 0
0.595168 0
0.595169 0
0.59517 0
0.595171 0
0.595172 0
0.595173 0
0.595174 0
0.595175 0
0.595176 0
0.595177 0
0.595178 0
0.595179 0
0.59518 0
0.595181 0
0.595182 0
0.595183 0
0.595184 0
0.595185 0
0.595186 0
0.595187 0
0.595188 0
0.595189 0
0.59519 0
0.595191 0
0.595192 0
0.595193 0
0.595194 0
0.595195 0
0.595196 0
0.595197 0
0.595198 0
0.595199 0
0.5952 0
0.595201 0
0.595202 0
0.595203 0
0.595204 0
0.595205 0
0.595206 0
0.595207 0
0.595208 0
0.595209 0
0.59521 0
0.595211 0
0.595212 0
0.595213 0
0.595214 0
0.595215 0
0.595216 0
0.595217 0
0.595218 0
0.595219 0
0.59522 0
0.595221 0
0.595222 0
0.595223 0
0.595224 0
0.595225 0
0.595226 0
0.595227 0
0.595228 0
0.595229 0
0.59523 0
0.595231 0
0.595232 0
0.595233 0
0.595234 0
0.595235 0
0.595236 0
0.595237 0
0.595238 0
0.595239 0
0.59524 0
0.595241 0
0.595242 0
0.595243 0
0.595244 0
0.595245 0
0.595246 0
0.595247 0
0.595248 0
0.595249 0
0.59525 0
0.595251 0
0.595252 0
0.595253 0
0.595254 0
0.595255 0
0.595256 0
0.595257 0
0.595258 0
0.595259 0
0.59526 0
0.595261 0
0.595262 0
0.595263 0
0.595264 0
0.595265 0
0.595266 0
0.595267 0
0.595268 0
0.595269 0
0.59527 0
0.595271 0
0.595272 0
0.595273 0
0.595274 0
0.595275 0
0.595276 0
0.595277 0
0.595278 0
0.595279 0
0.59528 0
0.595281 0
0.595282 0
0.595283 0
0.595284 0
0.595285 0
0.595286 0
0.595287 0
0.595288 0
0.595289 0
0.59529 0
0.595291 0
0.595292 0
0.595293 0
0.595294 0
0.595295 0
0.595296 0
0.595297 0
0.595298 0
0.595299 0
0.5953 0
0.595301 0
0.595302 0
0.595303 0
0.595304 0
0.595305 0
0.595306 0
0.595307 0
0.595308 0
0.595309 0
0.59531 0
0.595311 0
0.595312 0
0.595313 0
0.595314 0
0.595315 0
0.595316 0
0.595317 0
0.595318 0
0.595319 0
0.59532 0
0.595321 0
0.595322 0
0.595323 0
0.595324 0
0.595325 0
0.595326 0
0.595327 0
0.595328 0
0.595329 0
0.59533 0
0.595331 0
0.595332 0
0.595333 0
0.595334 0
0.595335 0
0.595336 0
0.595337 0
0.595338 0
0.595339 0
0.59534 0
0.595341 0
0.595342 0
0.595343 0
0.595344 0
0.595345 0
0.595346 0
0.595347 0
0.595348 0
0.595349 0
0.59535 0
0.595351 0
0.595352 0
0.595353 0
0.595354 0
0.595355 0
0.595356 0
0.595357 0
0.595358 0
0.595359 0
0.59536 0
0.595361 0
0.595362 0
0.595363 0
0.595364 0
0.595365 0
0.595366 0
0.595367 0
0.595368 0
0.595369 0
0.59537 0
0.595371 0
0.595372 0
0.595373 0
0.595374 0
0.595375 0
0.595376 0
0.595377 0
0.595378 0
0.595379 0
0.59538 0
0.595381 0
0.595382 0
0.595383 0
0.595384 0
0.595385 0
0.595386 0
0.595387 0
0.595388 0
0.595389 0
0.59539 0
0.595391 0
0.595392 0
0.595393 0
0.595394 0
0.595395 0
0.595396 0
0.595397 0
0.595398 0
0.595399 0
0.5954 0
0.595401 0
0.595402 0
0.595403 0
0.595404 0
0.595405 0
0.595406 0
0.595407 0
0.595408 0
0.595409 0
0.59541 0
0.595411 0
0.595412 0
0.595413 0
0.595414 0
0.595415 0
0.595416 0
0.595417 0
0.595418 0
0.595419 0
0.59542 0
0.595421 0
0.595422 0
0.595423 0
0.595424 0
0.595425 0
0.595426 0
0.595427 0
0.595428 0
0.595429 0
0.59543 0
0.595431 0
0.595432 0
0.595433 0
0.595434 0
0.595435 0
0.595436 0
0.595437 0
0.595438 0
0.595439 0
0.59544 0
0.595441 0
0.595442 0
0.595443 0
0.595444 0
0.595445 0
0.595446 0
0.595447 0
0.595448 0
0.595449 0
0.59545 0
0.595451 0
0.595452 0
0.595453 0
0.595454 0
0.595455 0
0.595456 0
0.595457 0
0.595458 0
0.595459 0
0.59546 0
0.595461 0
0.595462 0
0.595463 0
0.595464 0
0.595465 0
0.595466 0
0.595467 0
0.595468 0
0.595469 0
0.59547 0
0.595471 0
0.595472 0
0.595473 0
0.595474 0
0.595475 0
0.595476 0
0.595477 0
0.595478 0
0.595479 0
0.59548 0
0.595481 0
0.595482 0
0.595483 0
0.595484 0
0.595485 0
0.595486 0
0.595487 0
0.595488 0
0.595489 0
0.59549 0
0.595491 0
0.595492 0
0.595493 0
0.595494 0
0.595495 0
0.595496 0
0.595497 0
0.595498 0
0.595499 0
0.5955 0
0.595501 0
0.595502 0
0.595503 0
0.595504 0
0.595505 0
0.595506 0
0.595507 0
0.595508 0
0.595509 0
0.59551 0
0.595511 0
0.595512 0
0.595513 0
0.595514 0
0.595515 0
0.595516 0
0.595517 0
0.595518 0
0.595519 0
0.59552 0
0.595521 0
0.595522 0
0.595523 0
0.595524 0
0.595525 0
0.595526 0
0.595527 0
0.595528 0
0.595529 0
0.59553 0
0.595531 0
0.595532 0
0.595533 0
0.595534 0
0.595535 0
0.595536 0
0.595537 0
0.595538 0
0.595539 0
0.59554 0
0.595541 0
0.595542 0
0.595543 0
0.595544 0
0.595545 0
0.595546 0
0.595547 0
0.595548 0
0.595549 0
0.59555 0
0.595551 0
0.595552 0
0.595553 0
0.595554 0
0.595555 0
0.595556 0
0.595557 0
0.595558 0
0.595559 0
0.59556 0
0.595561 0
0.595562 0
0.595563 0
0.595564 0
0.595565 0
0.595566 0
0.595567 0
0.595568 0
0.595569 0
0.59557 0
0.595571 0
0.595572 0
0.595573 0
0.595574 0
0.595575 0
0.595576 0
0.595577 0
0.595578 0
0.595579 0
0.59558 0
0.595581 0
0.595582 0
0.595583 0
0.595584 0
0.595585 0
0.595586 0
0.595587 0
0.595588 0
0.595589 0
0.59559 0
0.595591 0
0.595592 0
0.595593 0
0.595594 0
0.595595 0
0.595596 0
0.595597 0
0.595598 0
0.595599 0
0.5956 0
0.595601 0
0.595602 0
0.595603 0
0.595604 0
0.595605 0
0.595606 0
0.595607 0
0.595608 0
0.595609 0
0.59561 0
0.595611 0
0.595612 0
0.595613 0
0.595614 0
0.595615 0
0.595616 0
0.595617 0
0.595618 0
0.595619 0
0.59562 0
0.595621 0
0.595622 0
0.595623 0
0.595624 0
0.595625 0
0.595626 0
0.595627 0
0.595628 0
0.595629 0
0.59563 0
0.595631 0
0.595632 0
0.595633 0
0.595634 0
0.595635 0
0.595636 0
0.595637 0
0.595638 0
0.595639 0
0.59564 0
0.595641 0
0.595642 0
0.595643 0
0.595644 0
0.595645 0
0.595646 0
0.595647 0
0.595648 0
0.595649 0
0.59565 0
0.595651 0
0.595652 0
0.595653 0
0.595654 0
0.595655 0
0.595656 0
0.595657 0
0.595658 0
0.595659 0
0.59566 0
0.595661 0
0.595662 0
0.595663 0
0.595664 0
0.595665 0
0.595666 0
0.595667 0
0.595668 0
0.595669 0
0.59567 0
0.595671 0
0.595672 0
0.595673 0
0.595674 0
0.595675 0
0.595676 0
0.595677 0
0.595678 0
0.595679 0
0.59568 0
0.595681 0
0.595682 0
0.595683 0
0.595684 0
0.595685 0
0.595686 0
0.595687 0
0.595688 0
0.595689 0
0.59569 0
0.595691 0
0.595692 0
0.595693 0
0.595694 0
0.595695 0
0.595696 0
0.595697 0
0.595698 0
0.595699 0
0.5957 0
0.595701 0
0.595702 0
0.595703 0
0.595704 0
0.595705 0
0.595706 0
0.595707 0
0.595708 0
0.595709 0
0.59571 0
0.595711 0
0.595712 0
0.595713 0
0.595714 0
0.595715 0
0.595716 0
0.595717 0
0.595718 0
0.595719 0
0.59572 0
0.595721 0
0.595722 0
0.595723 0
0.595724 0
0.595725 0
0.595726 0
0.595727 0
0.595728 0
0.595729 0
0.59573 0
0.595731 0
0.595732 0
0.595733 0
0.595734 0
0.595735 0
0.595736 0
0.595737 0
0.595738 0
0.595739 0
0.59574 0
0.595741 0
0.595742 0
0.595743 0
0.595744 0
0.595745 0
0.595746 0
0.595747 0
0.595748 0
0.595749 0
0.59575 0
0.595751 0
0.595752 0
0.595753 0
0.595754 0
0.595755 0
0.595756 0
0.595757 0
0.595758 0
0.595759 0
0.59576 0
0.595761 0
0.595762 0
0.595763 0
0.595764 0
0.595765 0
0.595766 0
0.595767 0
0.595768 0
0.595769 0
0.59577 0
0.595771 0
0.595772 0
0.595773 0
0.595774 0
0.595775 0
0.595776 0
0.595777 0
0.595778 0
0.595779 0
0.59578 0
0.595781 0
0.595782 0
0.595783 0
0.595784 0
0.595785 0
0.595786 0
0.595787 0
0.595788 0
0.595789 0
0.59579 0
0.595791 0
0.595792 0
0.595793 0
0.595794 0
0.595795 0
0.595796 0
0.595797 0
0.595798 0
0.595799 0
0.5958 0
0.595801 0
0.595802 0
0.595803 0
0.595804 0
0.595805 0
0.595806 0
0.595807 0
0.595808 0
0.595809 0
0.59581 0
0.595811 0
0.595812 0
0.595813 0
0.595814 0
0.595815 0
0.595816 0
0.595817 0
0.595818 0
0.595819 0
0.59582 0
0.595821 0
0.595822 0
0.595823 0
0.595824 0
0.595825 0
0.595826 0
0.595827 0
0.595828 0
0.595829 0
0.59583 0
0.595831 0
0.595832 0
0.595833 0
0.595834 0
0.595835 0
0.595836 0
0.595837 0
0.595838 0
0.595839 0
0.59584 0
0.595841 0
0.595842 0
0.595843 0
0.595844 0
0.595845 0
0.595846 0
0.595847 0
0.595848 0
0.595849 0
0.59585 0
0.595851 0
0.595852 0
0.595853 0
0.595854 0
0.595855 0
0.595856 0
0.595857 0
0.595858 0
0.595859 0
0.59586 0
0.595861 0
0.595862 0
0.595863 0
0.595864 0
0.595865 0
0.595866 0
0.595867 0
0.595868 0
0.595869 0
0.59587 0
0.595871 0
0.595872 0
0.595873 0
0.595874 0
0.595875 0
0.595876 0
0.595877 0
0.595878 0
0.595879 0
0.59588 0
0.595881 0
0.595882 0
0.595883 0
0.595884 0
0.595885 0
0.595886 0
0.595887 0
0.595888 0
0.595889 0
0.59589 0
0.595891 0
0.595892 0
0.595893 0
0.595894 0
0.595895 0
0.595896 0
0.595897 0
0.595898 0
0.595899 0
0.5959 0
0.595901 0
0.595902 0
0.595903 0
0.595904 0
0.595905 0
0.595906 0
0.595907 0
0.595908 0
0.595909 0
0.59591 0
0.595911 0
0.595912 0
0.595913 0
0.595914 0
0.595915 0
0.595916 0
0.595917 0
0.595918 0
0.595919 0
0.59592 0
0.595921 0
0.595922 0
0.595923 0
0.595924 0
0.595925 0
0.595926 0
0.595927 0
0.595928 0
0.595929 0
0.59593 0
0.595931 0
0.595932 0
0.595933 0
0.595934 0
0.595935 0
0.595936 0
0.595937 0
0.595938 0
0.595939 0
0.59594 0
0.595941 0
0.595942 0
0.595943 0
0.595944 0
0.595945 0
0.595946 0
0.595947 0
0.595948 0
0.595949 0
0.59595 0
0.595951 0
0.595952 0
0.595953 0
0.595954 0
0.595955 0
0.595956 0
0.595957 0
0.595958 0
0.595959 0
0.59596 0
0.595961 0
0.595962 0
0.595963 0
0.595964 0
0.595965 0
0.595966 0
0.595967 0
0.595968 0
0.595969 0
0.59597 0
0.595971 0
0.595972 0
0.595973 0
0.595974 0
0.595975 0
0.595976 0
0.595977 0
0.595978 0
0.595979 0
0.59598 0
0.595981 0
0.595982 0
0.595983 0
0.595984 0
0.595985 0
0.595986 0
0.595987 0
0.595988 0
0.595989 0
0.59599 0
0.595991 0
0.595992 0
0.595993 0
0.595994 0
0.595995 0
0.595996 0
0.595997 0
0.595998 0
0.595999 0
0.596 0
0.596001 0
0.596002 0
0.596003 0
0.596004 0
0.596005 0
0.596006 0
0.596007 0
0.596008 0
0.596009 0
0.59601 0
0.596011 0
0.596012 0
0.596013 0
0.596014 0
0.596015 0
0.596016 0
0.596017 0
0.596018 0
0.596019 0
0.59602 0
0.596021 0
0.596022 0
0.596023 0
0.596024 0
0.596025 0
0.596026 0
0.596027 0
0.596028 0
0.596029 0
0.59603 0
0.596031 0
0.596032 0
0.596033 0
0.596034 0
0.596035 0
0.596036 0
0.596037 0
0.596038 0
0.596039 0
0.59604 0
0.596041 0
0.596042 0
0.596043 0
0.596044 0
0.596045 0
0.596046 0
0.596047 0
0.596048 0
0.596049 0
0.59605 0
0.596051 0
0.596052 0
0.596053 0
0.596054 0
0.596055 0
0.596056 0
0.596057 0
0.596058 0
0.596059 0
0.59606 0
0.596061 0
0.596062 0
0.596063 0
0.596064 0
0.596065 0
0.596066 0
0.596067 0
0.596068 0
0.596069 0
0.59607 0
0.596071 0
0.596072 0
0.596073 0
0.596074 0
0.596075 0
0.596076 0
0.596077 0
0.596078 0
0.596079 0
0.59608 0
0.596081 0
0.596082 0
0.596083 0
0.596084 0
0.596085 0
0.596086 0
0.596087 0
0.596088 0
0.596089 0
0.59609 0
0.596091 0
0.596092 0
0.596093 0
0.596094 0
0.596095 0
0.596096 0
0.596097 0
0.596098 0
0.596099 0
0.5961 0
0.596101 0
0.596102 0
0.596103 0
0.596104 0
0.596105 0
0.596106 0
0.596107 0
0.596108 0
0.596109 0
0.59611 0
0.596111 0
0.596112 0
0.596113 0
0.596114 0
0.596115 0
0.596116 0
0.596117 0
0.596118 0
0.596119 0
0.59612 0
0.596121 0
0.596122 0
0.596123 0
0.596124 0
0.596125 0
0.596126 0
0.596127 0
0.596128 0
0.596129 0
0.59613 0
0.596131 0
0.596132 0
0.596133 0
0.596134 0
0.596135 0
0.596136 0
0.596137 0
0.596138 0
0.596139 0
0.59614 0
0.596141 0
0.596142 0
0.596143 0
0.596144 0
0.596145 0
0.596146 0
0.596147 0
0.596148 0
0.596149 0
0.59615 0
0.596151 0
0.596152 0
0.596153 0
0.596154 0
0.596155 0
0.596156 0
0.596157 0
0.596158 0
0.596159 0
0.59616 0
0.596161 0
0.596162 0
0.596163 0
0.596164 0
0.596165 0
0.596166 0
0.596167 0
0.596168 0
0.596169 0
0.59617 0
0.596171 0
0.596172 0
0.596173 0
0.596174 0
0.596175 0
0.596176 0
0.596177 0
0.596178 0
0.596179 0
0.59618 0
0.596181 0
0.596182 0
0.596183 0
0.596184 0
0.596185 0
0.596186 0
0.596187 0
0.596188 0
0.596189 0
0.59619 0
0.596191 0
0.596192 0
0.596193 0
0.596194 0
0.596195 0
0.596196 0
0.596197 0
0.596198 0
0.596199 0
0.5962 0
0.596201 0
0.596202 0
0.596203 0
0.596204 0
0.596205 0
0.596206 0
0.596207 0
0.596208 0
0.596209 0
0.59621 0
0.596211 0
0.596212 0
0.596213 0
0.596214 0
0.596215 0
0.596216 0
0.596217 0
0.596218 0
0.596219 0
0.59622 0
0.596221 0
0.596222 0
0.596223 0
0.596224 0
0.596225 0
0.596226 0
0.596227 0
0.596228 0
0.596229 0
0.59623 0
0.596231 0
0.596232 0
0.596233 0
0.596234 0
0.596235 0
0.596236 0
0.596237 0
0.596238 0
0.596239 0
0.59624 0
0.596241 0
0.596242 0
0.596243 0
0.596244 0
0.596245 0
0.596246 0
0.596247 0
0.596248 0
0.596249 0
0.59625 0
0.596251 0
0.596252 0
0.596253 0
0.596254 0
0.596255 0
0.596256 0
0.596257 0
0.596258 0
0.596259 0
0.59626 0
0.596261 0
0.596262 0
0.596263 0
0.596264 0
0.596265 0
0.596266 0
0.596267 0
0.596268 0
0.596269 0
0.59627 0
0.596271 0
0.596272 0
0.596273 0
0.596274 0
0.596275 0
0.596276 0
0.596277 0
0.596278 0
0.596279 0
0.59628 0
0.596281 0
0.596282 0
0.596283 0
0.596284 0
0.596285 0
0.596286 0
0.596287 0
0.596288 0
0.596289 0
0.59629 0
0.596291 0
0.596292 0
0.596293 0
0.596294 0
0.596295 0
0.596296 0
0.596297 0
0.596298 0
0.596299 0
0.5963 0
0.596301 0
0.596302 0
0.596303 0
0.596304 0
0.596305 0
0.596306 0
0.596307 0
0.596308 0
0.596309 0
0.59631 0
0.596311 0
0.596312 0
0.596313 0
0.596314 0
0.596315 0
0.596316 0
0.596317 0
0.596318 0
0.596319 0
0.59632 0
0.596321 0
0.596322 0
0.596323 0
0.596324 0
0.596325 0
0.596326 0
0.596327 0
0.596328 0
0.596329 0
0.59633 0
0.596331 0
0.596332 0
0.596333 0
0.596334 0
0.596335 0
0.596336 0
0.596337 0
0.596338 0
0.596339 0
0.59634 0
0.596341 0
0.596342 0
0.596343 0
0.596344 0
0.596345 0
0.596346 0
0.596347 0
0.596348 0
0.596349 0
0.59635 0
0.596351 0
0.596352 0
0.596353 0
0.596354 0
0.596355 0
0.596356 0
0.596357 0
0.596358 0
0.596359 0
0.59636 0
0.596361 0
0.596362 0
0.596363 0
0.596364 0
0.596365 0
0.596366 0
0.596367 0
0.596368 0
0.596369 0
0.59637 0
0.596371 0
0.596372 0
0.596373 0
0.596374 0
0.596375 0
0.596376 0
0.596377 0
0.596378 0
0.596379 0
0.59638 0
0.596381 0
0.596382 0
0.596383 0
0.596384 0
0.596385 0
0.596386 0
0.596387 0
0.596388 0
0.596389 0
0.59639 0
0.596391 0
0.596392 0
0.596393 0
0.596394 0
0.596395 0
0.596396 0
0.596397 0
0.596398 0
0.596399 0
0.5964 0
0.596401 0
0.596402 0
0.596403 0
0.596404 0
0.596405 0
0.596406 0
0.596407 0
0.596408 0
0.596409 0
0.59641 0
0.596411 0
0.596412 0
0.596413 0
0.596414 0
0.596415 0
0.596416 0
0.596417 0
0.596418 0
0.596419 0
0.59642 0
0.596421 0
0.596422 0
0.596423 0
0.596424 0
0.596425 0
0.596426 0
0.596427 0
0.596428 0
0.596429 0
0.59643 0
0.596431 0
0.596432 0
0.596433 0
0.596434 0
0.596435 0
0.596436 0
0.596437 0
0.596438 0
0.596439 0
0.59644 0
0.596441 0
0.596442 0
0.596443 0
0.596444 0
0.596445 0
0.596446 0
0.596447 0
0.596448 0
0.596449 0
0.59645 0
0.596451 0
0.596452 0
0.596453 0
0.596454 0
0.596455 0
0.596456 0
0.596457 0
0.596458 0
0.596459 0
0.59646 0
0.596461 0
0.596462 0
0.596463 0
0.596464 0
0.596465 0
0.596466 0
0.596467 0
0.596468 0
0.596469 0
0.59647 0
0.596471 0
0.596472 0
0.596473 0
0.596474 0
0.596475 0
0.596476 0
0.596477 0
0.596478 0
0.596479 0
0.59648 0
0.596481 0
0.596482 0
0.596483 0
0.596484 0
0.596485 0
0.596486 0
0.596487 0
0.596488 0
0.596489 0
0.59649 0
0.596491 0
0.596492 0
0.596493 0
0.596494 0
0.596495 0
0.596496 0
0.596497 0
0.596498 0
0.596499 0
0.5965 0
0.596501 0
0.596502 0
0.596503 0
0.596504 0
0.596505 0
0.596506 0
0.596507 0
0.596508 0
0.596509 0
0.59651 0
0.596511 0
0.596512 0
0.596513 0
0.596514 0
0.596515 0
0.596516 0
0.596517 0
0.596518 0
0.596519 0
0.59652 0
0.596521 0
0.596522 0
0.596523 0
0.596524 0
0.596525 0
0.596526 0
0.596527 0
0.596528 0
0.596529 0
0.59653 0
0.596531 0
0.596532 0
0.596533 0
0.596534 0
0.596535 0
0.596536 0
0.596537 0
0.596538 0
0.596539 0
0.59654 0
0.596541 0
0.596542 0
0.596543 0
0.596544 0
0.596545 0
0.596546 0
0.596547 0
0.596548 0
0.596549 0
0.59655 0
0.596551 0
0.596552 0
0.596553 0
0.596554 0
0.596555 0
0.596556 0
0.596557 0
0.596558 0
0.596559 0
0.59656 0
0.596561 0
0.596562 0
0.596563 0
0.596564 0
0.596565 0
0.596566 0
0.596567 0
0.596568 0
0.596569 0
0.59657 0
0.596571 0
0.596572 0
0.596573 0
0.596574 0
0.596575 0
0.596576 0
0.596577 0
0.596578 0
0.596579 0
0.59658 0
0.596581 0
0.596582 0
0.596583 0
0.596584 0
0.596585 0
0.596586 0
0.596587 0
0.596588 0
0.596589 0
0.59659 0
0.596591 0
0.596592 0
0.596593 0
0.596594 0
0.596595 0
0.596596 0
0.596597 0
0.596598 0
0.596599 0
0.5966 0
0.596601 0
0.596602 0
0.596603 0
0.596604 0
0.596605 0
0.596606 0
0.596607 0
0.596608 0
0.596609 0
0.59661 0
0.596611 0
0.596612 0
0.596613 0
0.596614 0
0.596615 0
0.596616 0
0.596617 0
0.596618 0
0.596619 0
0.59662 0
0.596621 0
0.596622 0
0.596623 0
0.596624 0
0.596625 0
0.596626 0
0.596627 0
0.596628 0
0.596629 0
0.59663 0
0.596631 0
0.596632 0
0.596633 0
0.596634 0
0.596635 0
0.596636 0
0.596637 0
0.596638 0
0.596639 0
0.59664 0
0.596641 0
0.596642 0
0.596643 0
0.596644 0
0.596645 0
0.596646 0
0.596647 0
0.596648 0
0.596649 0
0.59665 0
0.596651 0
0.596652 0
0.596653 0
0.596654 0
0.596655 0
0.596656 0
0.596657 0
0.596658 0
0.596659 0
0.59666 0
0.596661 0
0.596662 0
0.596663 0
0.596664 0
0.596665 0
0.596666 0
0.596667 0
0.596668 0
0.596669 0
0.59667 0
0.596671 0
0.596672 0
0.596673 0
0.596674 0
0.596675 0
0.596676 0
0.596677 0
0.596678 0
0.596679 0
0.59668 0
0.596681 0
0.596682 0
0.596683 0
0.596684 0
0.596685 0
0.596686 0
0.596687 0
0.596688 0
0.596689 0
0.59669 0
0.596691 0
0.596692 0
0.596693 0
0.596694 0
0.596695 0
0.596696 0
0.596697 0
0.596698 0
0.596699 0
0.5967 0
0.596701 0
0.596702 0
0.596703 0
0.596704 0
0.596705 0
0.596706 0
0.596707 0
0.596708 0
0.596709 0
0.59671 0
0.596711 0
0.596712 0
0.596713 0
0.596714 0
0.596715 0
0.596716 0
0.596717 0
0.596718 0
0.596719 0
0.59672 0
0.596721 0
0.596722 0
0.596723 0
0.596724 0
0.596725 0
0.596726 0
0.596727 0
0.596728 0
0.596729 0
0.59673 0
0.596731 0
0.596732 0
0.596733 0
0.596734 0
0.596735 0
0.596736 0
0.596737 0
0.596738 0
0.596739 0
0.59674 0
0.596741 0
0.596742 0
0.596743 0
0.596744 0
0.596745 0
0.596746 0
0.596747 0
0.596748 0
0.596749 0
0.59675 0
0.596751 0
0.596752 0
0.596753 0
0.596754 0
0.596755 0
0.596756 0
0.596757 0
0.596758 0
0.596759 0
0.59676 0
0.596761 0
0.596762 0
0.596763 0
0.596764 0
0.596765 0
0.596766 0
0.596767 0
0.596768 0
0.596769 0
0.59677 0
0.596771 0
0.596772 0
0.596773 0
0.596774 0
0.596775 0
0.596776 0
0.596777 0
0.596778 0
0.596779 0
0.59678 0
0.596781 0
0.596782 0
0.596783 0
0.596784 0
0.596785 0
0.596786 0
0.596787 0
0.596788 0
0.596789 0
0.59679 0
0.596791 0
0.596792 0
0.596793 0
0.596794 0
0.596795 0
0.596796 0
0.596797 0
0.596798 0
0.596799 0
0.5968 0
0.596801 0
0.596802 0
0.596803 0
0.596804 0
0.596805 0
0.596806 0
0.596807 0
0.596808 0
0.596809 0
0.59681 0
0.596811 0
0.596812 0
0.596813 0
0.596814 0
0.596815 0
0.596816 0
0.596817 0
0.596818 0
0.596819 0
0.59682 0
0.596821 0
0.596822 0
0.596823 0
0.596824 0
0.596825 0
0.596826 0
0.596827 0
0.596828 0
0.596829 0
0.59683 0
0.596831 0
0.596832 0
0.596833 0
0.596834 0
0.596835 0
0.596836 0
0.596837 0
0.596838 0
0.596839 0
0.59684 0
0.596841 0
0.596842 0
0.596843 0
0.596844 0
0.596845 0
0.596846 0
0.596847 0
0.596848 0
0.596849 0
0.59685 0
0.596851 0
0.596852 0
0.596853 0
0.596854 0
0.596855 0
0.596856 0
0.596857 0
0.596858 0
0.596859 0
0.59686 0
0.596861 0
0.596862 0
0.596863 0
0.596864 0
0.596865 0
0.596866 0
0.596867 0
0.596868 0
0.596869 0
0.59687 0
0.596871 0
0.596872 0
0.596873 0
0.596874 0
0.596875 0
0.596876 0
0.596877 0
0.596878 0
0.596879 0
0.59688 0
0.596881 0
0.596882 0
0.596883 0
0.596884 0
0.596885 0
0.596886 0
0.596887 0
0.596888 0
0.596889 0
0.59689 0
0.596891 0
0.596892 0
0.596893 0
0.596894 0
0.596895 0
0.596896 0
0.596897 0
0.596898 0
0.596899 0
0.5969 0
0.596901 0
0.596902 0
0.596903 0
0.596904 0
0.596905 0
0.596906 0
0.596907 0
0.596908 0
0.596909 0
0.59691 0
0.596911 0
0.596912 0
0.596913 0
0.596914 0
0.596915 0
0.596916 0
0.596917 0
0.596918 0
0.596919 0
0.59692 0
0.596921 0
0.596922 0
0.596923 0
0.596924 0
0.596925 0
0.596926 0
0.596927 0
0.596928 0
0.596929 0
0.59693 0
0.596931 0
0.596932 0
0.596933 0
0.596934 0
0.596935 0
0.596936 0
0.596937 0
0.596938 0
0.596939 0
0.59694 0
0.596941 0
0.596942 0
0.596943 0
0.596944 0
0.596945 0
0.596946 0
0.596947 0
0.596948 0
0.596949 0
0.59695 0
0.596951 0
0.596952 0
0.596953 0
0.596954 0
0.596955 0
0.596956 0
0.596957 0
0.596958 0
0.596959 0
0.59696 0
0.596961 0
0.596962 0
0.596963 0
0.596964 0
0.596965 0
0.596966 0
0.596967 0
0.596968 0
0.596969 0
0.59697 0
0.596971 0
0.596972 0
0.596973 0
0.596974 0
0.596975 0
0.596976 0
0.596977 0
0.596978 0
0.596979 0
0.59698 0
0.596981 0
0.596982 0
0.596983 0
0.596984 0
0.596985 0
0.596986 0
0.596987 0
0.596988 0
0.596989 0
0.59699 0
0.596991 0
0.596992 0
0.596993 0
0.596994 0
0.596995 0
0.596996 0
0.596997 0
0.596998 0
0.596999 0
0.597 0
0.597001 0
0.597002 0
0.597003 0
0.597004 0
0.597005 0
0.597006 0
0.597007 0
0.597008 0
0.597009 0
0.59701 0
0.597011 0
0.597012 0
0.597013 0
0.597014 0
0.597015 0
0.597016 0
0.597017 0
0.597018 0
0.597019 0
0.59702 0
0.597021 0
0.597022 0
0.597023 0
0.597024 0
0.597025 0
0.597026 0
0.597027 0
0.597028 0
0.597029 0
0.59703 0
0.597031 0
0.597032 0
0.597033 0
0.597034 0
0.597035 0
0.597036 0
0.597037 0
0.597038 0
0.597039 0
0.59704 0
0.597041 0
0.597042 0
0.597043 0
0.597044 0
0.597045 0
0.597046 0
0.597047 0
0.597048 0
0.597049 0
0.59705 0
0.597051 0
0.597052 0
0.597053 0
0.597054 0
0.597055 0
0.597056 0
0.597057 0
0.597058 0
0.597059 0
0.59706 0
0.597061 0
0.597062 0
0.597063 0
0.597064 0
0.597065 0
0.597066 0
0.597067 0
0.597068 0
0.597069 0
0.59707 0
0.597071 0
0.597072 0
0.597073 0
0.597074 0
0.597075 0
0.597076 0
0.597077 0
0.597078 0
0.597079 0
0.59708 0
0.597081 0
0.597082 0
0.597083 0
0.597084 0
0.597085 0
0.597086 0
0.597087 0
0.597088 0
0.597089 0
0.59709 0
0.597091 0
0.597092 0
0.597093 0
0.597094 0
0.597095 0
0.597096 0
0.597097 0
0.597098 0
0.597099 0
0.5971 0
0.597101 0
0.597102 0
0.597103 0
0.597104 0
0.597105 0
0.597106 0
0.597107 0
0.597108 0
0.597109 0
0.59711 0
0.597111 0
0.597112 0
0.597113 0
0.597114 0
0.597115 0
0.597116 0
0.597117 0
0.597118 0
0.597119 0
0.59712 0
0.597121 0
0.597122 0
0.597123 0
0.597124 0
0.597125 0
0.597126 0
0.597127 0
0.597128 0
0.597129 0
0.59713 0
0.597131 0
0.597132 0
0.597133 0
0.597134 0
0.597135 0
0.597136 0
0.597137 0
0.597138 0
0.597139 0
0.59714 0
0.597141 0
0.597142 0
0.597143 0
0.597144 0
0.597145 0
0.597146 0
0.597147 0
0.597148 0
0.597149 0
0.59715 0
0.597151 0
0.597152 0
0.597153 0
0.597154 0
0.597155 0
0.597156 0
0.597157 0
0.597158 0
0.597159 0
0.59716 0
0.597161 0
0.597162 0
0.597163 0
0.597164 0
0.597165 0
0.597166 0
0.597167 0
0.597168 0
0.597169 0
0.59717 0
0.597171 0
0.597172 0
0.597173 0
0.597174 0
0.597175 0
0.597176 0
0.597177 0
0.597178 0
0.597179 0
0.59718 0
0.597181 0
0.597182 0
0.597183 0
0.597184 0
0.597185 0
0.597186 0
0.597187 0
0.597188 0
0.597189 0
0.59719 0
0.597191 0
0.597192 0
0.597193 0
0.597194 0
0.597195 0
0.597196 0
0.597197 0
0.597198 0
0.597199 0
0.5972 0
0.597201 0
0.597202 0
0.597203 0
0.597204 0
0.597205 0
0.597206 0
0.597207 0
0.597208 0
0.597209 0
0.59721 0
0.597211 0
0.597212 0
0.597213 0
0.597214 0
0.597215 0
0.597216 0
0.597217 0
0.597218 0
0.597219 0
0.59722 0
0.597221 0
0.597222 0
0.597223 0
0.597224 0
0.597225 0
0.597226 0
0.597227 0
0.597228 0
0.597229 0
0.59723 0
0.597231 0
0.597232 0
0.597233 0
0.597234 0
0.597235 0
0.597236 0
0.597237 0
0.597238 0
0.597239 0
0.59724 0
0.597241 0
0.597242 0
0.597243 0
0.597244 0
0.597245 0
0.597246 0
0.597247 0
0.597248 0
0.597249 0
0.59725 0
0.597251 0
0.597252 0
0.597253 0
0.597254 0
0.597255 0
0.597256 0
0.597257 0
0.597258 0
0.597259 0
0.59726 0
0.597261 0
0.597262 0
0.597263 0
0.597264 0
0.597265 0
0.597266 0
0.597267 0
0.597268 0
0.597269 0
0.59727 0
0.597271 0
0.597272 0
0.597273 0
0.597274 0
0.597275 0
0.597276 0
0.597277 0
0.597278 0
0.597279 0
0.59728 0
0.597281 0
0.597282 0
0.597283 0
0.597284 0
0.597285 0
0.597286 0
0.597287 0
0.597288 0
0.597289 0
0.59729 0
0.597291 0
0.597292 0
0.597293 0
0.597294 0
0.597295 0
0.597296 0
0.597297 0
0.597298 0
0.597299 0
0.5973 0
0.597301 0
0.597302 0
0.597303 0
0.597304 0
0.597305 0
0.597306 0
0.597307 0
0.597308 0
0.597309 0
0.59731 0
0.597311 0
0.597312 0
0.597313 0
0.597314 0
0.597315 0
0.597316 0
0.597317 0
0.597318 0
0.597319 0
0.59732 0
0.597321 0
0.597322 0
0.597323 0
0.597324 0
0.597325 0
0.597326 0
0.597327 0
0.597328 0
0.597329 0
0.59733 0
0.597331 0
0.597332 0
0.597333 0
0.597334 0
0.597335 0
0.597336 0
0.597337 0
0.597338 0
0.597339 0
0.59734 0
0.597341 0
0.597342 0
0.597343 0
0.597344 0
0.597345 0
0.597346 0
0.597347 0
0.597348 0
0.597349 0
0.59735 0
0.597351 0
0.597352 0
0.597353 0
0.597354 0
0.597355 0
0.597356 0
0.597357 0
0.597358 0
0.597359 0
0.59736 0
0.597361 0
0.597362 0
0.597363 0
0.597364 0
0.597365 0
0.597366 0
0.597367 0
0.597368 0
0.597369 0
0.59737 0
0.597371 0
0.597372 0
0.597373 0
0.597374 0
0.597375 0
0.597376 0
0.597377 0
0.597378 0
0.597379 0
0.59738 0
0.597381 0
0.597382 0
0.597383 0
0.597384 0
0.597385 0
0.597386 0
0.597387 0
0.597388 0
0.597389 0
0.59739 0
0.597391 0
0.597392 0
0.597393 0
0.597394 0
0.597395 0
0.597396 0
0.597397 0
0.597398 0
0.597399 0
0.5974 0
0.597401 0
0.597402 0
0.597403 0
0.597404 0
0.597405 0
0.597406 0
0.597407 0
0.597408 0
0.597409 0
0.59741 0
0.597411 0
0.597412 0
0.597413 0
0.597414 0
0.597415 0
0.597416 0
0.597417 0
0.597418 0
0.597419 0
0.59742 0
0.597421 0
0.597422 0
0.597423 0
0.597424 0
0.597425 0
0.597426 0
0.597427 0
0.597428 0
0.597429 0
0.59743 0
0.597431 0
0.597432 0
0.597433 0
0.597434 0
0.597435 0
0.597436 0
0.597437 0
0.597438 0
0.597439 0
0.59744 0
0.597441 0
0.597442 0
0.597443 0
0.597444 0
0.597445 0
0.597446 0
0.597447 0
0.597448 0
0.597449 0
0.59745 0
0.597451 0
0.597452 0
0.597453 0
0.597454 0
0.597455 0
0.597456 0
0.597457 0
0.597458 0
0.597459 0
0.59746 0
0.597461 0
0.597462 0
0.597463 0
0.597464 0
0.597465 0
0.597466 0
0.597467 0
0.597468 0
0.597469 0
0.59747 0
0.597471 0
0.597472 0
0.597473 0
0.597474 0
0.597475 0
0.597476 0
0.597477 0
0.597478 0
0.597479 0
0.59748 0
0.597481 0
0.597482 0
0.597483 0
0.597484 0
0.597485 0
0.597486 0
0.597487 0
0.597488 0
0.597489 0
0.59749 0
0.597491 0
0.597492 0
0.597493 0
0.597494 0
0.597495 0
0.597496 0
0.597497 0
0.597498 0
0.597499 0
0.5975 0
0.597501 0
0.597502 0
0.597503 0
0.597504 0
0.597505 0
0.597506 0
0.597507 0
0.597508 0
0.597509 0
0.59751 0
0.597511 0
0.597512 0
0.597513 0
0.597514 0
0.597515 0
0.597516 0
0.597517 0
0.597518 0
0.597519 0
0.59752 0
0.597521 0
0.597522 0
0.597523 0
0.597524 0
0.597525 0
0.597526 0
0.597527 0
0.597528 0
0.597529 0
0.59753 0
0.597531 0
0.597532 0
0.597533 0
0.597534 0
0.597535 0
0.597536 0
0.597537 0
0.597538 0
0.597539 0
0.59754 0
0.597541 0
0.597542 0
0.597543 0
0.597544 0
0.597545 0
0.597546 0
0.597547 0
0.597548 0
0.597549 0
0.59755 0
0.597551 0
0.597552 0
0.597553 0
0.597554 0
0.597555 0
0.597556 0
0.597557 0
0.597558 0
0.597559 0
0.59756 0
0.597561 0
0.597562 0
0.597563 0
0.597564 0
0.597565 0
0.597566 0
0.597567 0
0.597568 0
0.597569 0
0.59757 0
0.597571 0
0.597572 0
0.597573 0
0.597574 0
0.597575 0
0.597576 0
0.597577 0
0.597578 0
0.597579 0
0.59758 0
0.597581 0
0.597582 0
0.597583 0
0.597584 0
0.597585 0
0.597586 0
0.597587 0
0.597588 0
0.597589 0
0.59759 0
0.597591 0
0.597592 0
0.597593 0
0.597594 0
0.597595 0
0.597596 0
0.597597 0
0.597598 0
0.597599 0
0.5976 0
0.597601 0
0.597602 0
0.597603 0
0.597604 0
0.597605 0
0.597606 0
0.597607 0
0.597608 0
0.597609 0
0.59761 0
0.597611 0
0.597612 0
0.597613 0
0.597614 0
0.597615 0
0.597616 0
0.597617 0
0.597618 0
0.597619 0
0.59762 0
0.597621 0
0.597622 0
0.597623 0
0.597624 0
0.597625 0
0.597626 0
0.597627 0
0.597628 0
0.597629 0
0.59763 0
0.597631 0
0.597632 0
0.597633 0
0.597634 0
0.597635 0
0.597636 0
0.597637 0
0.597638 0
0.597639 0
0.59764 0
0.597641 0
0.597642 0
0.597643 0
0.597644 0
0.597645 0
0.597646 0
0.597647 0
0.597648 0
0.597649 0
0.59765 0
0.597651 0
0.597652 0
0.597653 0
0.597654 0
0.597655 0
0.597656 0
0.597657 0
0.597658 0
0.597659 0
0.59766 0
0.597661 0
0.597662 0
0.597663 0
0.597664 0
0.597665 0
0.597666 0
0.597667 0
0.597668 0
0.597669 0
0.59767 0
0.597671 0
0.597672 0
0.597673 0
0.597674 0
0.597675 0
0.597676 0
0.597677 0
0.597678 0
0.597679 0
0.59768 0
0.597681 0
0.597682 0
0.597683 0
0.597684 0
0.597685 0
0.597686 0
0.597687 0
0.597688 0
0.597689 0
0.59769 0
0.597691 0
0.597692 0
0.597693 0
0.597694 0
0.597695 0
0.597696 0
0.597697 0
0.597698 0
0.597699 0
0.5977 0
0.597701 0
0.597702 0
0.597703 0
0.597704 0
0.597705 0
0.597706 0
0.597707 0
0.597708 0
0.597709 0
0.59771 0
0.597711 0
0.597712 0
0.597713 0
0.597714 0
0.597715 0
0.597716 0
0.597717 0
0.597718 0
0.597719 0
0.59772 0
0.597721 0
0.597722 0
0.597723 0
0.597724 0
0.597725 0
0.597726 0
0.597727 0
0.597728 0
0.597729 0
0.59773 0
0.597731 0
0.597732 0
0.597733 0
0.597734 0
0.597735 0
0.597736 0
0.597737 0
0.597738 0
0.597739 0
0.59774 0
0.597741 0
0.597742 0
0.597743 0
0.597744 0
0.597745 0
0.597746 0
0.597747 0
0.597748 0
0.597749 0
0.59775 0
0.597751 0
0.597752 0
0.597753 0
0.597754 0
0.597755 0
0.597756 0
0.597757 0
0.597758 0
0.597759 0
0.59776 0
0.597761 0
0.597762 0
0.597763 0
0.597764 0
0.597765 0
0.597766 0
0.597767 0
0.597768 0
0.597769 0
0.59777 0
0.597771 0
0.597772 0
0.597773 0
0.597774 0
0.597775 0
0.597776 0
0.597777 0
0.597778 0
0.597779 0
0.59778 0
0.597781 0
0.597782 0
0.597783 0
0.597784 0
0.597785 0
0.597786 0
0.597787 0
0.597788 0
0.597789 0
0.59779 0
0.597791 0
0.597792 0
0.597793 0
0.597794 0
0.597795 0
0.597796 0
0.597797 0
0.597798 0
0.597799 0
0.5978 0
0.597801 0
0.597802 0
0.597803 0
0.597804 0
0.597805 0
0.597806 0
0.597807 0
0.597808 0
0.597809 0
0.59781 0
0.597811 0
0.597812 0
0.597813 0
0.597814 0
0.597815 0
0.597816 0
0.597817 0
0.597818 0
0.597819 0
0.59782 0
0.597821 0
0.597822 0
0.597823 0
0.597824 0
0.597825 0
0.597826 0
0.597827 0
0.597828 0
0.597829 0
0.59783 0
0.597831 0
0.597832 0
0.597833 0
0.597834 0
0.597835 0
0.597836 0
0.597837 0
0.597838 0
0.597839 0
0.59784 0
0.597841 0
0.597842 0
0.597843 0
0.597844 0
0.597845 0
0.597846 0
0.597847 0
0.597848 0
0.597849 0
0.59785 0
0.597851 0
0.597852 0
0.597853 0
0.597854 0
0.597855 0
0.597856 0
0.597857 0
0.597858 0
0.597859 0
0.59786 0
0.597861 0
0.597862 0
0.597863 0
0.597864 0
0.597865 0
0.597866 0
0.597867 0
0.597868 0
0.597869 0
0.59787 0
0.597871 0
0.597872 0
0.597873 0
0.597874 0
0.597875 0
0.597876 0
0.597877 0
0.597878 0
0.597879 0
0.59788 0
0.597881 0
0.597882 0
0.597883 0
0.597884 0
0.597885 0
0.597886 0
0.597887 0
0.597888 0
0.597889 0
0.59789 0
0.597891 0
0.597892 0
0.597893 0
0.597894 0
0.597895 0
0.597896 0
0.597897 0
0.597898 0
0.597899 0
0.5979 0
0.597901 0
0.597902 0
0.597903 0
0.597904 0
0.597905 0
0.597906 0
0.597907 0
0.597908 0
0.597909 0
0.59791 0
0.597911 0
0.597912 0
0.597913 0
0.597914 0
0.597915 0
0.597916 0
0.597917 0
0.597918 0
0.597919 0
0.59792 0
0.597921 0
0.597922 0
0.597923 0
0.597924 0
0.597925 0
0.597926 0
0.597927 0
0.597928 0
0.597929 0
0.59793 0
0.597931 0
0.597932 0
0.597933 0
0.597934 0
0.597935 0
0.597936 0
0.597937 0
0.597938 0
0.597939 0
0.59794 0
0.597941 0
0.597942 0
0.597943 0
0.597944 0
0.597945 0
0.597946 0
0.597947 0
0.597948 0
0.597949 0
0.59795 0
0.597951 0
0.597952 0
0.597953 0
0.597954 0
0.597955 0
0.597956 0
0.597957 0
0.597958 0
0.597959 0
0.59796 0
0.597961 0
0.597962 0
0.597963 0
0.597964 0
0.597965 0
0.597966 0
0.597967 0
0.597968 0
0.597969 0
0.59797 0
0.597971 0
0.597972 0
0.597973 0
0.597974 0
0.597975 0
0.597976 0
0.597977 0
0.597978 0
0.597979 0
0.59798 0
0.597981 0
0.597982 0
0.597983 0
0.597984 0
0.597985 0
0.597986 0
0.597987 0
0.597988 0
0.597989 0
0.59799 0
0.597991 0
0.597992 0
0.597993 0
0.597994 0
0.597995 0
0.597996 0
0.597997 0
0.597998 0
0.597999 0
0.598 0
0.598001 0
0.598002 0
0.598003 0
0.598004 0
0.598005 0
0.598006 0
0.598007 0
0.598008 0
0.598009 0
0.59801 0
0.598011 0
0.598012 0
0.598013 0
0.598014 0
0.598015 0
0.598016 0
0.598017 0
0.598018 0
0.598019 0
0.59802 0
0.598021 0
0.598022 0
0.598023 0
0.598024 0
0.598025 0
0.598026 0
0.598027 0
0.598028 0
0.598029 0
0.59803 0
0.598031 0
0.598032 0
0.598033 0
0.598034 0
0.598035 0
0.598036 0
0.598037 0
0.598038 0
0.598039 0
0.59804 0
0.598041 0
0.598042 0
0.598043 0
0.598044 0
0.598045 0
0.598046 0
0.598047 0
0.598048 0
0.598049 0
0.59805 0
0.598051 0
0.598052 0
0.598053 0
0.598054 0
0.598055 0
0.598056 0
0.598057 0
0.598058 0
0.598059 0
0.59806 0
0.598061 0
0.598062 0
0.598063 0
0.598064 0
0.598065 0
0.598066 0
0.598067 0
0.598068 0
0.598069 0
0.59807 0
0.598071 0
0.598072 0
0.598073 0
0.598074 0
0.598075 0
0.598076 0
0.598077 0
0.598078 0
0.598079 0
0.59808 0
0.598081 0
0.598082 0
0.598083 0
0.598084 0
0.598085 0
0.598086 0
0.598087 0
0.598088 0
0.598089 0
0.59809 0
0.598091 0
0.598092 0
0.598093 0
0.598094 0
0.598095 0
0.598096 0
0.598097 0
0.598098 0
0.598099 0
0.5981 0
0.598101 0
0.598102 0
0.598103 0
0.598104 0
0.598105 0
0.598106 0
0.598107 0
0.598108 0
0.598109 0
0.59811 0
0.598111 0
0.598112 0
0.598113 0
0.598114 0
0.598115 0
0.598116 0
0.598117 0
0.598118 0
0.598119 0
0.59812 0
0.598121 0
0.598122 0
0.598123 0
0.598124 0
0.598125 0
0.598126 0
0.598127 0
0.598128 0
0.598129 0
0.59813 0
0.598131 0
0.598132 0
0.598133 0
0.598134 0
0.598135 0
0.598136 0
0.598137 0
0.598138 0
0.598139 0
0.59814 0
0.598141 0
0.598142 0
0.598143 0
0.598144 0
0.598145 0
0.598146 0
0.598147 0
0.598148 0
0.598149 0
0.59815 0
0.598151 0
0.598152 0
0.598153 0
0.598154 0
0.598155 0
0.598156 0
0.598157 0
0.598158 0
0.598159 0
0.59816 0
0.598161 0
0.598162 0
0.598163 0
0.598164 0
0.598165 0
0.598166 0
0.598167 0
0.598168 0
0.598169 0
0.59817 0
0.598171 0
0.598172 0
0.598173 0
0.598174 0
0.598175 0
0.598176 0
0.598177 0
0.598178 0
0.598179 0
0.59818 0
0.598181 0
0.598182 0
0.598183 0
0.598184 0
0.598185 0
0.598186 0
0.598187 0
0.598188 0
0.598189 0
0.59819 0
0.598191 0
0.598192 0
0.598193 0
0.598194 0
0.598195 0
0.598196 0
0.598197 0
0.598198 0
0.598199 0
0.5982 0
0.598201 0
0.598202 0
0.598203 0
0.598204 0
0.598205 0
0.598206 0
0.598207 0
0.598208 0
0.598209 0
0.59821 0
0.598211 0
0.598212 0
0.598213 0
0.598214 0
0.598215 0
0.598216 0
0.598217 0
0.598218 0
0.598219 0
0.59822 0
0.598221 0
0.598222 0
0.598223 0
0.598224 0
0.598225 0
0.598226 0
0.598227 0
0.598228 0
0.598229 0
0.59823 0
0.598231 0
0.598232 0
0.598233 0
0.598234 0
0.598235 0
0.598236 0
0.598237 0
0.598238 0
0.598239 0
0.59824 0
0.598241 0
0.598242 0
0.598243 0
0.598244 0
0.598245 0
0.598246 0
0.598247 0
0.598248 0
0.598249 0
0.59825 0
0.598251 0
0.598252 0
0.598253 0
0.598254 0
0.598255 0
0.598256 0
0.598257 0
0.598258 0
0.598259 0
0.59826 0
0.598261 0
0.598262 0
0.598263 0
0.598264 0
0.598265 0
0.598266 0
0.598267 0
0.598268 0
0.598269 0
0.59827 0
0.598271 0
0.598272 0
0.598273 0
0.598274 0
0.598275 0
0.598276 0
0.598277 0
0.598278 0
0.598279 0
0.59828 0
0.598281 0
0.598282 0
0.598283 0
0.598284 0
0.598285 0
0.598286 0
0.598287 0
0.598288 0
0.598289 0
0.59829 0
0.598291 0
0.598292 0
0.598293 0
0.598294 0
0.598295 0
0.598296 0
0.598297 0
0.598298 0
0.598299 0
0.5983 0
0.598301 0
0.598302 0
0.598303 0
0.598304 0
0.598305 0
0.598306 0
0.598307 0
0.598308 0
0.598309 0
0.59831 0
0.598311 0
0.598312 0
0.598313 0
0.598314 0
0.598315 0
0.598316 0
0.598317 0
0.598318 0
0.598319 0
0.59832 0
0.598321 0
0.598322 0
0.598323 0
0.598324 0
0.598325 0
0.598326 0
0.598327 0
0.598328 0
0.598329 0
0.59833 0
0.598331 0
0.598332 0
0.598333 0
0.598334 0
0.598335 0
0.598336 0
0.598337 0
0.598338 0
0.598339 0
0.59834 0
0.598341 0
0.598342 0
0.598343 0
0.598344 0
0.598345 0
0.598346 0
0.598347 0
0.598348 0
0.598349 0
0.59835 0
0.598351 0
0.598352 0
0.598353 0
0.598354 0
0.598355 0
0.598356 0
0.598357 0
0.598358 0
0.598359 0
0.59836 0
0.598361 0
0.598362 0
0.598363 0
0.598364 0
0.598365 0
0.598366 0
0.598367 0
0.598368 0
0.598369 0
0.59837 0
0.598371 0
0.598372 0
0.598373 0
0.598374 0
0.598375 0
0.598376 0
0.598377 0
0.598378 0
0.598379 0
0.59838 0
0.598381 0
0.598382 0
0.598383 0
0.598384 0
0.598385 0
0.598386 0
0.598387 0
0.598388 0
0.598389 0
0.59839 0
0.598391 0
0.598392 0
0.598393 0
0.598394 0
0.598395 0
0.598396 0
0.598397 0
0.598398 0
0.598399 0
0.5984 0
0.598401 0
0.598402 0
0.598403 0
0.598404 0
0.598405 0
0.598406 0
0.598407 0
0.598408 0
0.598409 0
0.59841 0
0.598411 0
0.598412 0
0.598413 0
0.598414 0
0.598415 0
0.598416 0
0.598417 0
0.598418 0
0.598419 0
0.59842 0
0.598421 0
0.598422 0
0.598423 0
0.598424 0
0.598425 0
0.598426 0
0.598427 0
0.598428 0
0.598429 0
0.59843 0
0.598431 0
0.598432 0
0.598433 0
0.598434 0
0.598435 0
0.598436 0
0.598437 0
0.598438 0
0.598439 0
0.59844 0
0.598441 0
0.598442 0
0.598443 0
0.598444 0
0.598445 0
0.598446 0
0.598447 0
0.598448 0
0.598449 0
0.59845 0
0.598451 0
0.598452 0
0.598453 0
0.598454 0
0.598455 0
0.598456 0
0.598457 0
0.598458 0
0.598459 0
0.59846 0
0.598461 0
0.598462 0
0.598463 0
0.598464 0
0.598465 0
0.598466 0
0.598467 0
0.598468 0
0.598469 0
0.59847 0
0.598471 0
0.598472 0
0.598473 0
0.598474 0
0.598475 0
0.598476 0
0.598477 0
0.598478 0
0.598479 0
0.59848 0
0.598481 0
0.598482 0
0.598483 0
0.598484 0
0.598485 0
0.598486 0
0.598487 0
0.598488 0
0.598489 0
0.59849 0
0.598491 0
0.598492 0
0.598493 0
0.598494 0
0.598495 0
0.598496 0
0.598497 0
0.598498 0
0.598499 0
0.5985 0
0.598501 0
0.598502 0
0.598503 0
0.598504 0
0.598505 0
0.598506 0
0.598507 0
0.598508 0
0.598509 0
0.59851 0
0.598511 0
0.598512 0
0.598513 0
0.598514 0
0.598515 0
0.598516 0
0.598517 0
0.598518 0
0.598519 0
0.59852 0
0.598521 0
0.598522 0
0.598523 0
0.598524 0
0.598525 0
0.598526 0
0.598527 0
0.598528 0
0.598529 0
0.59853 0
0.598531 0
0.598532 0
0.598533 0
0.598534 0
0.598535 0
0.598536 0
0.598537 0
0.598538 0
0.598539 0
0.59854 0
0.598541 0
0.598542 0
0.598543 0
0.598544 0
0.598545 0
0.598546 0
0.598547 0
0.598548 0
0.598549 0
0.59855 0
0.598551 0
0.598552 0
0.598553 0
0.598554 0
0.598555 0
0.598556 0
0.598557 0
0.598558 0
0.598559 0
0.59856 0
0.598561 0
0.598562 0
0.598563 0
0.598564 0
0.598565 0
0.598566 0
0.598567 0
0.598568 0
0.598569 0
0.59857 0
0.598571 0
0.598572 0
0.598573 0
0.598574 0
0.598575 0
0.598576 0
0.598577 0
0.598578 0
0.598579 0
0.59858 0
0.598581 0
0.598582 0
0.598583 0
0.598584 0
0.598585 0
0.598586 0
0.598587 0
0.598588 0
0.598589 0
0.59859 0
0.598591 0
0.598592 0
0.598593 0
0.598594 0
0.598595 0
0.598596 0
0.598597 0
0.598598 0
0.598599 0
0.5986 0
0.598601 0
0.598602 0
0.598603 0
0.598604 0
0.598605 0
0.598606 0
0.598607 0
0.598608 0
0.598609 0
0.59861 0
0.598611 0
0.598612 0
0.598613 0
0.598614 0
0.598615 0
0.598616 0
0.598617 0
0.598618 0
0.598619 0
0.59862 0
0.598621 0
0.598622 0
0.598623 0
0.598624 0
0.598625 0
0.598626 0
0.598627 0
0.598628 0
0.598629 0
0.59863 0
0.598631 0
0.598632 0
0.598633 0
0.598634 0
0.598635 0
0.598636 0
0.598637 0
0.598638 0
0.598639 0
0.59864 0
0.598641 0
0.598642 0
0.598643 0
0.598644 0
0.598645 0
0.598646 0
0.598647 0
0.598648 0
0.598649 0
0.59865 0
0.598651 0
0.598652 0
0.598653 0
0.598654 0
0.598655 0
0.598656 0
0.598657 0
0.598658 0
0.598659 0
0.59866 0
0.598661 0
0.598662 0
0.598663 0
0.598664 0
0.598665 0
0.598666 0
0.598667 0
0.598668 0
0.598669 0
0.59867 0
0.598671 0
0.598672 0
0.598673 0
0.598674 0
0.598675 0
0.598676 0
0.598677 0
0.598678 0
0.598679 0
0.59868 0
0.598681 0
0.598682 0
0.598683 0
0.598684 0
0.598685 0
0.598686 0
0.598687 0
0.598688 0
0.598689 0
0.59869 0
0.598691 0
0.598692 0
0.598693 0
0.598694 0
0.598695 0
0.598696 0
0.598697 0
0.598698 0
0.598699 0
0.5987 0
0.598701 0
0.598702 0
0.598703 0
0.598704 0
0.598705 0
0.598706 0
0.598707 0
0.598708 0
0.598709 0
0.59871 0
0.598711 0
0.598712 0
0.598713 0
0.598714 0
0.598715 0
0.598716 0
0.598717 0
0.598718 0
0.598719 0
0.59872 0
0.598721 0
0.598722 0
0.598723 0
0.598724 0
0.598725 0
0.598726 0
0.598727 0
0.598728 0
0.598729 0
0.59873 0
0.598731 0
0.598732 0
0.598733 0
0.598734 0
0.598735 0
0.598736 0
0.598737 0
0.598738 0
0.598739 0
0.59874 0
0.598741 0
0.598742 0
0.598743 0
0.598744 0
0.598745 0
0.598746 0
0.598747 0
0.598748 0
0.598749 0
0.59875 0
0.598751 0
0.598752 0
0.598753 0
0.598754 0
0.598755 0
0.598756 0
0.598757 0
0.598758 0
0.598759 0
0.59876 0
0.598761 0
0.598762 0
0.598763 0
0.598764 0
0.598765 0
0.598766 0
0.598767 0
0.598768 0
0.598769 0
0.59877 0
0.598771 0
0.598772 0
0.598773 0
0.598774 0
0.598775 0
0.598776 0
0.598777 0
0.598778 0
0.598779 0
0.59878 0
0.598781 0
0.598782 0
0.598783 0
0.598784 0
0.598785 0
0.598786 0
0.598787 0
0.598788 0
0.598789 0
0.59879 0
0.598791 0
0.598792 0
0.598793 0
0.598794 0
0.598795 0
0.598796 0
0.598797 0
0.598798 0
0.598799 0
0.5988 0
0.598801 0
0.598802 0
0.598803 0
0.598804 0
0.598805 0
0.598806 0
0.598807 0
0.598808 0
0.598809 0
0.59881 0
0.598811 0
0.598812 0
0.598813 0
0.598814 0
0.598815 0
0.598816 0
0.598817 0
0.598818 0
0.598819 0
0.59882 0
0.598821 0
0.598822 0
0.598823 0
0.598824 0
0.598825 0
0.598826 0
0.598827 0
0.598828 0
0.598829 0
0.59883 0
0.598831 0
0.598832 0
0.598833 0
0.598834 0
0.598835 0
0.598836 0
0.598837 0
0.598838 0
0.598839 0
0.59884 0
0.598841 0
0.598842 0
0.598843 0
0.598844 0
0.598845 0
0.598846 0
0.598847 0
0.598848 0
0.598849 0
0.59885 0
0.598851 0
0.598852 0
0.598853 0
0.598854 0
0.598855 0
0.598856 0
0.598857 0
0.598858 0
0.598859 0
0.59886 0
0.598861 0
0.598862 0
0.598863 0
0.598864 0
0.598865 0
0.598866 0
0.598867 0
0.598868 0
0.598869 0
0.59887 0
0.598871 0
0.598872 0
0.598873 0
0.598874 0
0.598875 0
0.598876 0
0.598877 0
0.598878 0
0.598879 0
0.59888 0
0.598881 0
0.598882 0
0.598883 0
0.598884 0
0.598885 0
0.598886 0
0.598887 0
0.598888 0
0.598889 0
0.59889 0
0.598891 0
0.598892 0
0.598893 0
0.598894 0
0.598895 0
0.598896 0
0.598897 0
0.598898 0
0.598899 0
0.5989 0
0.598901 0
0.598902 0
0.598903 0
0.598904 0
0.598905 0
0.598906 0
0.598907 0
0.598908 0
0.598909 0
0.59891 0
0.598911 0
0.598912 0
0.598913 0
0.598914 0
0.598915 0
0.598916 0
0.598917 0
0.598918 0
0.598919 0
0.59892 0
0.598921 0
0.598922 0
0.598923 0
0.598924 0
0.598925 0
0.598926 0
0.598927 0
0.598928 0
0.598929 0
0.59893 0
0.598931 0
0.598932 0
0.598933 0
0.598934 0
0.598935 0
0.598936 0
0.598937 0
0.598938 0
0.598939 0
0.59894 0
0.598941 0
0.598942 0
0.598943 0
0.598944 0
0.598945 0
0.598946 0
0.598947 0
0.598948 0
0.598949 0
0.59895 0
0.598951 0
0.598952 0
0.598953 0
0.598954 0
0.598955 0
0.598956 0
0.598957 0
0.598958 0
0.598959 0
0.59896 0
0.598961 0
0.598962 0
0.598963 0
0.598964 0
0.598965 0
0.598966 0
0.598967 0
0.598968 0
0.598969 0
0.59897 0
0.598971 0
0.598972 0
0.598973 0
0.598974 0
0.598975 0
0.598976 0
0.598977 0
0.598978 0
0.598979 0
0.59898 0
0.598981 0
0.598982 0
0.598983 0
0.598984 0
0.598985 0
0.598986 0
0.598987 0
0.598988 0
0.598989 0
0.59899 0
0.598991 0
0.598992 0
0.598993 0
0.598994 0
0.598995 0
0.598996 0
0.598997 0
0.598998 0
0.598999 0
0.599 0
0.599001 0
0.599002 0
0.599003 0
0.599004 0
0.599005 0
0.599006 0
0.599007 0
0.599008 0
0.599009 0
0.59901 0
0.599011 0
0.599012 0
0.599013 0
0.599014 0
0.599015 0
0.599016 0
0.599017 0
0.599018 0
0.599019 0
0.59902 0
0.599021 0
0.599022 0
0.599023 0
0.599024 0
0.599025 0
0.599026 0
0.599027 0
0.599028 0
0.599029 0
0.59903 0
0.599031 0
0.599032 0
0.599033 0
0.599034 0
0.599035 0
0.599036 0
0.599037 0
0.599038 0
0.599039 0
0.59904 0
0.599041 0
0.599042 0
0.599043 0
0.599044 0
0.599045 0
0.599046 0
0.599047 0
0.599048 0
0.599049 0
0.59905 0
0.599051 0
0.599052 0
0.599053 0
0.599054 0
0.599055 0
0.599056 0
0.599057 0
0.599058 0
0.599059 0
0.59906 0
0.599061 0
0.599062 0
0.599063 0
0.599064 0
0.599065 0
0.599066 0
0.599067 0
0.599068 0
0.599069 0
0.59907 0
0.599071 0
0.599072 0
0.599073 0
0.599074 0
0.599075 0
0.599076 0
0.599077 0
0.599078 0
0.599079 0
0.59908 0
0.599081 0
0.599082 0
0.599083 0
0.599084 0
0.599085 0
0.599086 0
0.599087 0
0.599088 0
0.599089 0
0.59909 0
0.599091 0
0.599092 0
0.599093 0
0.599094 0
0.599095 0
0.599096 0
0.599097 0
0.599098 0
0.599099 0
0.5991 0
0.599101 0
0.599102 0
0.599103 0
0.599104 0
0.599105 0
0.599106 0
0.599107 0
0.599108 0
0.599109 0
0.59911 0
0.599111 0
0.599112 0
0.599113 0
0.599114 0
0.599115 0
0.599116 0
0.599117 0
0.599118 0
0.599119 0
0.59912 0
0.599121 0
0.599122 0
0.599123 0
0.599124 0
0.599125 0
0.599126 0
0.599127 0
0.599128 0
0.599129 0
0.59913 0
0.599131 0
0.599132 0
0.599133 0
0.599134 0
0.599135 0
0.599136 0
0.599137 0
0.599138 0
0.599139 0
0.59914 0
0.599141 0
0.599142 0
0.599143 0
0.599144 0
0.599145 0
0.599146 0
0.599147 0
0.599148 0
0.599149 0
0.59915 0
0.599151 0
0.599152 0
0.599153 0
0.599154 0
0.599155 0
0.599156 0
0.599157 0
0.599158 0
0.599159 0
0.59916 0
0.599161 0
0.599162 0
0.599163 0
0.599164 0
0.599165 0
0.599166 0
0.599167 0
0.599168 0
0.599169 0
0.59917 0
0.599171 0
0.599172 0
0.599173 0
0.599174 0
0.599175 0
0.599176 0
0.599177 0
0.599178 0
0.599179 0
0.59918 0
0.599181 0
0.599182 0
0.599183 0
0.599184 0
0.599185 0
0.599186 0
0.599187 0
0.599188 0
0.599189 0
0.59919 0
0.599191 0
0.599192 0
0.599193 0
0.599194 0
0.599195 0
0.599196 0
0.599197 0
0.599198 0
0.599199 0
0.5992 0
0.599201 0
0.599202 0
0.599203 0
0.599204 0
0.599205 0
0.599206 0
0.599207 0
0.599208 0
0.599209 0
0.59921 0
0.599211 0
0.599212 0
0.599213 0
0.599214 0
0.599215 0
0.599216 0
0.599217 0
0.599218 0
0.599219 0
0.59922 0
0.599221 0
0.599222 0
0.599223 0
0.599224 0
0.599225 0
0.599226 0
0.599227 0
0.599228 0
0.599229 0
0.59923 0
0.599231 0
0.599232 0
0.599233 0
0.599234 0
0.599235 0
0.599236 0
0.599237 0
0.599238 0
0.599239 0
0.59924 0
0.599241 0
0.599242 0
0.599243 0
0.599244 0
0.599245 0
0.599246 0
0.599247 0
0.599248 0
0.599249 0
0.59925 0
0.599251 0
0.599252 0
0.599253 0
0.599254 0
0.599255 0
0.599256 0
0.599257 0
0.599258 0
0.599259 0
0.59926 0
0.599261 0
0.599262 0
0.599263 0
0.599264 0
0.599265 0
0.599266 0
0.599267 0
0.599268 0
0.599269 0
0.59927 0
0.599271 0
0.599272 0
0.599273 0
0.599274 0
0.599275 0
0.599276 0
0.599277 0
0.599278 0
0.599279 0
0.59928 0
0.599281 0
0.599282 0
0.599283 0
0.599284 0
0.599285 0
0.599286 0
0.599287 0
0.599288 0
0.599289 0
0.59929 0
0.599291 0
0.599292 0
0.599293 0
0.599294 0
0.599295 0
0.599296 0
0.599297 0
0.599298 0
0.599299 0
0.5993 0
0.599301 0
0.599302 0
0.599303 0
0.599304 0
0.599305 0
0.599306 0
0.599307 0
0.599308 0
0.599309 0
0.59931 0
0.599311 0
0.599312 0
0.599313 0
0.599314 0
0.599315 0
0.599316 0
0.599317 0
0.599318 0
0.599319 0
0.59932 0
0.599321 0
0.599322 0
0.599323 0
0.599324 0
0.599325 0
0.599326 0
0.599327 0
0.599328 0
0.599329 0
0.59933 0
0.599331 0
0.599332 0
0.599333 0
0.599334 0
0.599335 0
0.599336 0
0.599337 0
0.599338 0
0.599339 0
0.59934 0
0.599341 0
0.599342 0
0.599343 0
0.599344 0
0.599345 0
0.599346 0
0.599347 0
0.599348 0
0.599349 0
0.59935 0
0.599351 0
0.599352 0
0.599353 0
0.599354 0
0.599355 0
0.599356 0
0.599357 0
0.599358 0
0.599359 0
0.59936 0
0.599361 0
0.599362 0
0.599363 0
0.599364 0
0.599365 0
0.599366 0
0.599367 0
0.599368 0
0.599369 0
0.59937 0
0.599371 0
0.599372 0
0.599373 0
0.599374 0
0.599375 0
0.599376 0
0.599377 0
0.599378 0
0.599379 0
0.59938 0
0.599381 0
0.599382 0
0.599383 0
0.599384 0
0.599385 0
0.599386 0
0.599387 0
0.599388 0
0.599389 0
0.59939 0
0.599391 0
0.599392 0
0.599393 0
0.599394 0
0.599395 0
0.599396 0
0.599397 0
0.599398 0
0.599399 0
0.5994 0
0.599401 0
0.599402 0
0.599403 0
0.599404 0
0.599405 0
0.599406 0
0.599407 0
0.599408 0
0.599409 0
0.59941 0
0.599411 0
0.599412 0
0.599413 0
0.599414 0
0.599415 0
0.599416 0
0.599417 0
0.599418 0
0.599419 0
0.59942 0
0.599421 0
0.599422 0
0.599423 0
0.599424 0
0.599425 0
0.599426 0
0.599427 0
0.599428 0
0.599429 0
0.59943 0
0.599431 0
0.599432 0
0.599433 0
0.599434 0
0.599435 0
0.599436 0
0.599437 0
0.599438 0
0.599439 0
0.59944 0
0.599441 0
0.599442 0
0.599443 0
0.599444 0
0.599445 0
0.599446 0
0.599447 0
0.599448 0
0.599449 0
0.59945 0
0.599451 0
0.599452 0
0.599453 0
0.599454 0
0.599455 0
0.599456 0
0.599457 0
0.599458 0
0.599459 0
0.59946 0
0.599461 0
0.599462 0
0.599463 0
0.599464 0
0.599465 0
0.599466 0
0.599467 0
0.599468 0
0.599469 0
0.59947 0
0.599471 0
0.599472 0
0.599473 0
0.599474 0
0.599475 0
0.599476 0
0.599477 0
0.599478 0
0.599479 0
0.59948 0
0.599481 0
0.599482 0
0.599483 0
0.599484 0
0.599485 0
0.599486 0
0.599487 0
0.599488 0
0.599489 0
0.59949 0
0.599491 0
0.599492 0
0.599493 0
0.599494 0
0.599495 0
0.599496 0
0.599497 0
0.599498 0
0.599499 0
0.5995 0
0.599501 0
0.599502 0
0.599503 0
0.599504 0
0.599505 0
0.599506 0
0.599507 0
0.599508 0
0.599509 0
0.59951 0
0.599511 0
0.599512 0
0.599513 0
0.599514 0
0.599515 0
0.599516 0
0.599517 0
0.599518 0
0.599519 0
0.59952 0
0.599521 0
0.599522 0
0.599523 0
0.599524 0
0.599525 0
0.599526 0
0.599527 0
0.599528 0
0.599529 0
0.59953 0
0.599531 0
0.599532 0
0.599533 0
0.599534 0
0.599535 0
0.599536 0
0.599537 0
0.599538 0
0.599539 0
0.59954 0
0.599541 0
0.599542 0
0.599543 0
0.599544 0
0.599545 0
0.599546 0
0.599547 0
0.599548 0
0.599549 0
0.59955 0
0.599551 0
0.599552 0
0.599553 0
0.599554 0
0.599555 0
0.599556 0
0.599557 0
0.599558 0
0.599559 0
0.59956 0
0.599561 0
0.599562 0
0.599563 0
0.599564 0
0.599565 0
0.599566 0
0.599567 0
0.599568 0
0.599569 0
0.59957 0
0.599571 0
0.599572 0
0.599573 0
0.599574 0
0.599575 0
0.599576 0
0.599577 0
0.599578 0
0.599579 0
0.59958 0
0.599581 0
0.599582 0
0.599583 0
0.599584 0
0.599585 0
0.599586 0
0.599587 0
0.599588 0
0.599589 0
0.59959 0
0.599591 0
0.599592 0
0.599593 0
0.599594 0
0.599595 0
0.599596 0
0.599597 0
0.599598 0
0.599599 0
0.5996 0
0.599601 0
0.599602 0
0.599603 0
0.599604 0
0.599605 0
0.599606 0
0.599607 0
0.599608 0
0.599609 0
0.59961 0
0.599611 0
0.599612 0
0.599613 0
0.599614 0
0.599615 0
0.599616 0
0.599617 0
0.599618 0
0.599619 0
0.59962 0
0.599621 0
0.599622 0
0.599623 0
0.599624 0
0.599625 0
0.599626 0
0.599627 0
0.599628 0
0.599629 0
0.59963 0
0.599631 0
0.599632 0
0.599633 0
0.599634 0
0.599635 0
0.599636 0
0.599637 0
0.599638 0
0.599639 0
0.59964 0
0.599641 0
0.599642 0
0.599643 0
0.599644 0
0.599645 0
0.599646 0
0.599647 0
0.599648 0
0.599649 0
0.59965 0
0.599651 0
0.599652 0
0.599653 0
0.599654 0
0.599655 0
0.599656 0
0.599657 0
0.599658 0
0.599659 0
0.59966 0
0.599661 0
0.599662 0
0.599663 0
0.599664 0
0.599665 0
0.599666 0
0.599667 0
0.599668 0
0.599669 0
0.59967 0
0.599671 0
0.599672 0
0.599673 0
0.599674 0
0.599675 0
0.599676 0
0.599677 0
0.599678 0
0.599679 0
0.59968 0
0.599681 0
0.599682 0
0.599683 0
0.599684 0
0.599685 0
0.599686 0
0.599687 0
0.599688 0
0.599689 0
0.59969 0
0.599691 0
0.599692 0
0.599693 0
0.599694 0
0.599695 0
0.599696 0
0.599697 0
0.599698 0
0.599699 0
0.5997 0
0.599701 0
0.599702 0
0.599703 0
0.599704 0
0.599705 0
0.599706 0
0.599707 0
0.599708 0
0.599709 0
0.59971 0
0.599711 0
0.599712 0
0.599713 0
0.599714 0
0.599715 0
0.599716 0
0.599717 0
0.599718 0
0.599719 0
0.59972 0
0.599721 0
0.599722 0
0.599723 0
0.599724 0
0.599725 0
0.599726 0
0.599727 0
0.599728 0
0.599729 0
0.59973 0
0.599731 0
0.599732 0
0.599733 0
0.599734 0
0.599735 0
0.599736 0
0.599737 0
0.599738 0
0.599739 0
0.59974 0
0.599741 0
0.599742 0
0.599743 0
0.599744 0
0.599745 0
0.599746 0
0.599747 0
0.599748 0
0.599749 0
0.59975 0
0.599751 0
0.599752 0
0.599753 0
0.599754 0
0.599755 0
0.599756 0
0.599757 0
0.599758 0
0.599759 0
0.59976 0
0.599761 0
0.599762 0
0.599763 0
0.599764 0
0.599765 0
0.599766 0
0.599767 0
0.599768 0
0.599769 0
0.59977 0
0.599771 0
0.599772 0
0.599773 0
0.599774 0
0.599775 0
0.599776 0
0.599777 0
0.599778 0
0.599779 0
0.59978 0
0.599781 0
0.599782 0
0.599783 0
0.599784 0
0.599785 0
0.599786 0
0.599787 0
0.599788 0
0.599789 0
0.59979 0
0.599791 0
0.599792 0
0.599793 0
0.599794 0
0.599795 0
0.599796 0
0.599797 0
0.599798 0
0.599799 0
0.5998 0
0.599801 0
0.599802 0
0.599803 0
0.599804 0
0.599805 0
0.599806 0
0.599807 0
0.599808 0
0.599809 0
0.59981 0
0.599811 0
0.599812 0
0.599813 0
0.599814 0
0.599815 0
0.599816 0
0.599817 0
0.599818 0
0.599819 0
0.59982 0
0.599821 0
0.599822 0
0.599823 0
0.599824 0
0.599825 0
0.599826 0
0.599827 0
0.599828 0
0.599829 0
0.59983 0
0.599831 0
0.599832 0
0.599833 0
0.599834 0
0.599835 0
0.599836 0
0.599837 0
0.599838 0
0.599839 0
0.59984 0
0.599841 0
0.599842 0
0.599843 0
0.599844 0
0.599845 0
0.599846 0
0.599847 0
0.599848 0
0.599849 0
0.59985 0
0.599851 0
0.599852 0
0.599853 0
0.599854 0
0.599855 0
0.599856 0
0.599857 0
0.599858 0
0.599859 0
0.59986 0
0.599861 0
0.599862 0
0.599863 0
0.599864 0
0.599865 0
0.599866 0
0.599867 0
0.599868 0
0.599869 0
0.59987 0
0.599871 0
0.599872 0
0.599873 0
0.599874 0
0.599875 0
0.599876 0
0.599877 0
0.599878 0
0.599879 0
0.59988 0
0.599881 0
0.599882 0
0.599883 0
0.599884 0
0.599885 0
0.599886 0
0.599887 0
0.599888 0
0.599889 0
0.59989 0
0.599891 0
0.599892 0
0.599893 0
0.599894 0
0.599895 0
0.599896 0
0.599897 0
0.599898 0
0.599899 0
0.5999 0
0.599901 0
0.599902 0
0.599903 0
0.599904 0
0.599905 0
0.599906 0
0.599907 0
0.599908 0
0.599909 0
0.59991 0
0.599911 0
0.599912 0
0.599913 0
0.599914 0
0.599915 0
0.599916 0
0.599917 0
0.599918 0
0.599919 0
0.59992 0
0.599921 0
0.599922 0
0.599923 0
0.599924 0
0.599925 0
0.599926 0
0.599927 0
0.599928 0
0.599929 0
0.59993 0
0.599931 0
0.599932 0
0.599933 0
0.599934 0
0.599935 0
0.599936 0
0.599937 0
0.599938 0
0.599939 0
0.59994 0
0.599941 0
0.599942 0
0.599943 0
0.599944 0
0.599945 0
0.599946 0
0.599947 0
0.599948 0
0.599949 0
0.59995 0
0.599951 0
0.599952 0
0.599953 0
0.599954 0
0.599955 0
0.599956 0
0.599957 0
0.599958 0
0.599959 0
0.59996 0
0.599961 0
0.599962 0
0.599963 0
0.599964 0
0.599965 0
0.599966 0
0.599967 0
0.599968 0
0.599969 0
0.59997 0
0.599971 0
0.599972 0
0.599973 0
0.599974 0
0.599975 0
0.599976 0
0.599977 0
0.599978 0
0.599979 0
0.59998 0
0.599981 0
0.599982 0
0.599983 0
0.599984 0
0.599985 0
0.599986 0
0.599987 0
0.599988 0
0.599989 0
0.59999 0
0.599991 0
0.599992 0
0.599993 0
0.599994 0
0.599995 0
0.599996 0
0.599997 0
0.599998 0
0.599999 0
0.6 0
0.600001 0
0.600002 0
0.600003 0
0.600004 0
0.600005 0
0.600006 0
0.600007 0
0.600008 0
0.600009 0
0.60001 0
0.600011 0
0.600012 0
0.600013 0
0.600014 0
0.600015 0
0.600016 0
0.600017 0
0.600018 0
0.600019 0
0.60002 0
0.600021 0
0.600022 0
0.600023 0
0.600024 0
0.600025 0
0.600026 0
0.600027 0
0.600028 0
0.600029 0
0.60003 0
0.600031 0
0.600032 0
0.600033 0
0.600034 0
0.600035 0
0.600036 0
0.600037 0
0.600038 0
0.600039 0
0.60004 0
0.600041 0
0.600042 0
0.600043 0
0.600044 0
0.600045 0
0.600046 0
0.600047 0
0.600048 0
0.600049 0
0.60005 0
0.600051 0
0.600052 0
0.600053 0
0.600054 0
0.600055 0
0.600056 0
0.600057 0
0.600058 0
0.600059 0
0.60006 0
0.600061 0
0.600062 0
0.600063 0
0.600064 0
0.600065 0
0.600066 0
0.600067 0
0.600068 0
0.600069 0
0.60007 0
0.600071 0
0.600072 0
0.600073 0
0.600074 0
0.600075 0
0.600076 0
0.600077 0
0.600078 0
0.600079 0
0.60008 0
0.600081 0
0.600082 0
0.600083 0
0.600084 0
0.600085 0
0.600086 0
0.600087 0
0.600088 0
0.600089 0
0.60009 0
0.600091 0
0.600092 0
0.600093 0
0.600094 0
0.600095 0
0.600096 0
0.600097 0
0.600098 0
0.600099 0
0.6001 0
0.600101 0
0.600102 0
0.600103 0
0.600104 0
0.600105 0
0.600106 0
0.600107 0
0.600108 0
0.600109 0
0.60011 0
0.600111 0
0.600112 0
0.600113 0
0.600114 0
0.600115 0
0.600116 0
0.600117 0
0.600118 0
0.600119 0
0.60012 0
0.600121 0
0.600122 0
0.600123 0
0.600124 0
0.600125 0
0.600126 0
0.600127 0
0.600128 0
0.600129 0
0.60013 0
0.600131 0
0.600132 0
0.600133 0
0.600134 0
0.600135 0
0.600136 0
0.600137 0
0.600138 0
0.600139 0
0.60014 0
0.600141 0
0.600142 0
0.600143 0
0.600144 0
0.600145 0
0.600146 0
0.600147 0
0.600148 0
0.600149 0
0.60015 0
0.600151 0
0.600152 0
0.600153 0
0.600154 0
0.600155 0
0.600156 0
0.600157 0
0.600158 0
0.600159 0
0.60016 0
0.600161 0
0.600162 0
0.600163 0
0.600164 0
0.600165 0
0.600166 0
0.600167 0
0.600168 0
0.600169 0
0.60017 0
0.600171 0
0.600172 0
0.600173 0
0.600174 0
0.600175 0
0.600176 0
0.600177 0
0.600178 0
0.600179 0
0.60018 0
0.600181 0
0.600182 0
0.600183 0
0.600184 0
0.600185 0
0.600186 0
0.600187 0
0.600188 0
0.600189 0
0.60019 0
0.600191 0
0.600192 0
0.600193 0
0.600194 0
0.600195 0
0.600196 0
0.600197 0
0.600198 0
0.600199 0
0.6002 0
0.600201 0
0.600202 0
0.600203 0
0.600204 0
0.600205 0
0.600206 0
0.600207 0
0.600208 0
0.600209 0
0.60021 0
0.600211 0
0.600212 0
0.600213 0
0.600214 0
0.600215 0
0.600216 0
0.600217 0
0.600218 0
0.600219 0
0.60022 0
0.600221 0
0.600222 0
0.600223 0
0.600224 0
0.600225 0
0.600226 0
0.600227 0
0.600228 0
0.600229 0
0.60023 0
0.600231 0
0.600232 0
0.600233 0
0.600234 0
0.600235 0
0.600236 0
0.600237 0
0.600238 0
0.600239 0
0.60024 0
0.600241 0
0.600242 0
0.600243 0
0.600244 0
0.600245 0
0.600246 0
0.600247 0
0.600248 0
0.600249 0
0.60025 0
0.600251 0
0.600252 0
0.600253 0
0.600254 0
0.600255 0
0.600256 0
0.600257 0
0.600258 0
0.600259 0
0.60026 0
0.600261 0
0.600262 0
0.600263 0
0.600264 0
0.600265 0
0.600266 0
0.600267 0
0.600268 0
0.600269 0
0.60027 0
0.600271 0
0.600272 0
0.600273 0
0.600274 0
0.600275 0
0.600276 0
0.600277 0
0.600278 0
0.600279 0
0.60028 0
0.600281 0
0.600282 0
0.600283 0
0.600284 0
0.600285 0
0.600286 0
0.600287 0
0.600288 0
0.600289 0
0.60029 0
0.600291 0
0.600292 0
0.600293 0
0.600294 0
0.600295 0
0.600296 0
0.600297 0
0.600298 0
0.600299 0
0.6003 0
0.600301 0
0.600302 0
0.600303 0
0.600304 0
0.600305 0
0.600306 0
0.600307 0
0.600308 0
0.600309 0
0.60031 0
0.600311 0
0.600312 0
0.600313 0
0.600314 0
0.600315 0
0.600316 0
0.600317 0
0.600318 0
0.600319 0
0.60032 0
0.600321 0
0.600322 0
0.600323 0
0.600324 0
0.600325 0
0.600326 0
0.600327 0
0.600328 0
0.600329 0
0.60033 0
0.600331 0
0.600332 0
0.600333 0
0.600334 0
0.600335 0
0.600336 0
0.600337 0
0.600338 0
0.600339 0
0.60034 0
0.600341 0
0.600342 0
0.600343 0
0.600344 0
0.600345 0
0.600346 0
0.600347 0
0.600348 0
0.600349 0
0.60035 0
0.600351 0
0.600352 0
0.600353 0
0.600354 0
0.600355 0
0.600356 0
0.600357 0
0.600358 0
0.600359 0
0.60036 0
0.600361 0
0.600362 0
0.600363 0
0.600364 0
0.600365 0
0.600366 0
0.600367 0
0.600368 0
0.600369 0
0.60037 0
0.600371 0
0.600372 0
0.600373 0
0.600374 0
0.600375 0
0.600376 0
0.600377 0
0.600378 0
0.600379 0
0.60038 0
0.600381 0
0.600382 0
0.600383 0
0.600384 0
0.600385 0
0.600386 0
0.600387 0
0.600388 0
0.600389 0
0.60039 0
0.600391 0
0.600392 0
0.600393 0
0.600394 0
0.600395 0
0.600396 0
0.600397 0
0.600398 0
0.600399 0
0.6004 0
0.600401 0
0.600402 0
0.600403 0
0.600404 0
0.600405 0
0.600406 0
0.600407 0
0.600408 0
0.600409 0
0.60041 0
0.600411 0
0.600412 0
0.600413 0
0.600414 0
0.600415 0
0.600416 0
0.600417 0
0.600418 0
0.600419 0
0.60042 0
0.600421 0
0.600422 0
0.600423 0
0.600424 0
0.600425 0
0.600426 0
0.600427 0
0.600428 0
0.600429 0
0.60043 0
0.600431 0
0.600432 0
0.600433 0
0.600434 0
0.600435 0
0.600436 0
0.600437 0
0.600438 0
0.600439 0
0.60044 0
0.600441 0
0.600442 0
0.600443 0
0.600444 0
0.600445 0
0.600446 0
0.600447 0
0.600448 0
0.600449 0
0.60045 0
0.600451 0
0.600452 0
0.600453 0
0.600454 0
0.600455 0
0.600456 0
0.600457 0
0.600458 0
0.600459 0
0.60046 0
0.600461 0
0.600462 0
0.600463 0
0.600464 0
0.600465 0
0.600466 0
0.600467 0
0.600468 0
0.600469 0
0.60047 0
0.600471 0
0.600472 0
0.600473 0
0.600474 0
0.600475 0
0.600476 0
0.600477 0
0.600478 0
0.600479 0
0.60048 0
0.600481 0
0.600482 0
0.600483 0
0.600484 0
0.600485 0
0.600486 0
0.600487 0
0.600488 0
0.600489 0
0.60049 0
0.600491 0
0.600492 0
0.600493 0
0.600494 0
0.600495 0
0.600496 0
0.600497 0
0.600498 0
0.600499 0
0.6005 0
0.600501 0
0.600502 0
0.600503 0
0.600504 0
0.600505 0
0.600506 0
0.600507 0
0.600508 0
0.600509 0
0.60051 0
0.600511 0
0.600512 0
0.600513 0
0.600514 0
0.600515 0
0.600516 0
0.600517 0
0.600518 0
0.600519 0
0.60052 0
0.600521 0
0.600522 0
0.600523 0
0.600524 0
0.600525 0
0.600526 0
0.600527 0
0.600528 0
0.600529 0
0.60053 0
0.600531 0
0.600532 0
0.600533 0
0.600534 0
0.600535 0
0.600536 0
0.600537 0
0.600538 0
0.600539 0
0.60054 0
0.600541 0
0.600542 0
0.600543 0
0.600544 0
0.600545 0
0.600546 0
0.600547 0
0.600548 0
0.600549 0
0.60055 0
0.600551 0
0.600552 0
0.600553 0
0.600554 0
0.600555 0
0.600556 0
0.600557 0
0.600558 0
0.600559 0
0.60056 0
0.600561 0
0.600562 0
0.600563 0
0.600564 0
0.600565 0
0.600566 0
0.600567 0
0.600568 0
0.600569 0
0.60057 0
0.600571 0
0.600572 0
0.600573 0
0.600574 0
0.600575 0
0.600576 0
0.600577 0
0.600578 0
0.600579 0
0.60058 0
0.600581 0
0.600582 0
0.600583 0
0.600584 0
0.600585 0
0.600586 0
0.600587 0
0.600588 0
0.600589 0
0.60059 0
0.600591 0
0.600592 0
0.600593 0
0.600594 0
0.600595 0
0.600596 0
0.600597 0
0.600598 0
0.600599 0
0.6006 0
0.600601 0
0.600602 0
0.600603 0
0.600604 0
0.600605 0
0.600606 0
0.600607 0
0.600608 0
0.600609 0
0.60061 0
0.600611 0
0.600612 0
0.600613 0
0.600614 0
0.600615 0
0.600616 0
0.600617 0
0.600618 0
0.600619 0
0.60062 0
0.600621 0
0.600622 0
0.600623 0
0.600624 0
0.600625 0
0.600626 0
0.600627 0
0.600628 0
0.600629 0
0.60063 0
0.600631 0
0.600632 0
0.600633 0
0.600634 0
0.600635 0
0.600636 0
0.600637 0
0.600638 0
0.600639 0
0.60064 0
0.600641 0
0.600642 0
0.600643 0
0.600644 0
0.600645 0
0.600646 0
0.600647 0
0.600648 0
0.600649 0
0.60065 0
0.600651 0
0.600652 0
0.600653 0
0.600654 0
0.600655 0
0.600656 0
0.600657 0
0.600658 0
0.600659 0
0.60066 0
0.600661 0
0.600662 0
0.600663 0
0.600664 0
0.600665 0
0.600666 0
0.600667 0
0.600668 0
0.600669 0
0.60067 0
0.600671 0
0.600672 0
0.600673 0
0.600674 0
0.600675 0
0.600676 0
0.600677 0
0.600678 0
0.600679 0
0.60068 0
0.600681 0
0.600682 0
0.600683 0
0.600684 0
0.600685 0
0.600686 0
0.600687 0
0.600688 0
0.600689 0
0.60069 0
0.600691 0
0.600692 0
0.600693 0
0.600694 0
0.600695 0
0.600696 0
0.600697 0
0.600698 0
0.600699 0
0.6007 0
0.600701 0
0.600702 0
0.600703 0
0.600704 0
0.600705 0
0.600706 0
0.600707 0
0.600708 0
0.600709 0
0.60071 0
0.600711 0
0.600712 0
0.600713 0
0.600714 0
0.600715 0
0.600716 0
0.600717 0
0.600718 0
0.600719 0
0.60072 0
0.600721 0
0.600722 0
0.600723 0
0.600724 0
0.600725 0
0.600726 0
0.600727 0
0.600728 0
0.600729 0
0.60073 0
0.600731 0
0.600732 0
0.600733 0
0.600734 0
0.600735 0
0.600736 0
0.600737 0
0.600738 0
0.600739 0
0.60074 0
0.600741 0
0.600742 0
0.600743 0
0.600744 0
0.600745 0
0.600746 0
0.600747 0
0.600748 0
0.600749 0
0.60075 0
0.600751 0
0.600752 0
0.600753 0
0.600754 0
0.600755 0
0.600756 0
0.600757 0
0.600758 0
0.600759 0
0.60076 0
0.600761 0
0.600762 0
0.600763 0
0.600764 0
0.600765 0
0.600766 0
0.600767 0
0.600768 0
0.600769 0
0.60077 0
0.600771 0
0.600772 0
0.600773 0
0.600774 0
0.600775 0
0.600776 0
0.600777 0
0.600778 0
0.600779 0
0.60078 0
0.600781 0
0.600782 0
0.600783 0
0.600784 0
0.600785 0
0.600786 0
0.600787 0
0.600788 0
0.600789 0
0.60079 0
0.600791 0
0.600792 0
0.600793 0
0.600794 0
0.600795 0
0.600796 0
0.600797 0
0.600798 0
0.600799 0
0.6008 0
0.600801 0
0.600802 0
0.600803 0
0.600804 0
0.600805 0
0.600806 0
0.600807 0
0.600808 0
0.600809 0
0.60081 0
0.600811 0
0.600812 0
0.600813 0
0.600814 0
0.600815 0
0.600816 0
0.600817 0
0.600818 0
0.600819 0
0.60082 0
0.600821 0
0.600822 0
0.600823 0
0.600824 0
0.600825 0
0.600826 0
0.600827 0
0.600828 0
0.600829 0
0.60083 0
0.600831 0
0.600832 0
0.600833 0
0.600834 0
0.600835 0
0.600836 0
0.600837 0
0.600838 0
0.600839 0
0.60084 0
0.600841 0
0.600842 0
0.600843 0
0.600844 0
0.600845 0
0.600846 0
0.600847 0
0.600848 0
0.600849 0
0.60085 0
0.600851 0
0.600852 0
0.600853 0
0.600854 0
0.600855 0
0.600856 0
0.600857 0
0.600858 0
0.600859 0
0.60086 0
0.600861 0
0.600862 0
0.600863 0
0.600864 0
0.600865 0
0.600866 0
0.600867 0
0.600868 0
0.600869 0
0.60087 0
0.600871 0
0.600872 0
0.600873 0
0.600874 0
0.600875 0
0.600876 0
0.600877 0
0.600878 0
0.600879 0
0.60088 0
0.600881 0
0.600882 0
0.600883 0
0.600884 0
0.600885 0
0.600886 0
0.600887 0
0.600888 0
0.600889 0
0.60089 0
0.600891 0
0.600892 0
0.600893 0
0.600894 0
0.600895 0
0.600896 0
0.600897 0
0.600898 0
0.600899 0
0.6009 0
0.600901 0
0.600902 0
0.600903 0
0.600904 0
0.600905 0
0.600906 0
0.600907 0
0.600908 0
0.600909 0
0.60091 0
0.600911 0
0.600912 0
0.600913 0
0.600914 0
0.600915 0
0.600916 0
0.600917 0
0.600918 0
0.600919 0
0.60092 0
0.600921 0
0.600922 0
0.600923 0
0.600924 0
0.600925 0
0.600926 0
0.600927 0
0.600928 0
0.600929 0
0.60093 0
0.600931 0
0.600932 0
0.600933 0
0.600934 0
0.600935 0
0.600936 0
0.600937 0
0.600938 0
0.600939 0
0.60094 0
0.600941 0
0.600942 0
0.600943 0
0.600944 0
0.600945 0
0.600946 0
0.600947 0
0.600948 0
0.600949 0
0.60095 0
0.600951 0
0.600952 0
0.600953 0
0.600954 0
0.600955 0
0.600956 0
0.600957 0
0.600958 0
0.600959 0
0.60096 0
0.600961 0
0.600962 0
0.600963 0
0.600964 0
0.600965 0
0.600966 0
0.600967 0
0.600968 0
0.600969 0
0.60097 0
0.600971 0
0.600972 0
0.600973 0
0.600974 0
0.600975 0
0.600976 0
0.600977 0
0.600978 0
0.600979 0
0.60098 0
0.600981 0
0.600982 0
0.600983 0
0.600984 0
0.600985 0
0.600986 0
0.600987 0
0.600988 0
0.600989 0
0.60099 0
0.600991 0
0.600992 0
0.600993 0
0.600994 0
0.600995 0
0.600996 0
0.600997 0
0.600998 0
0.600999 0
0.601 0
0.601001 0
0.601002 0
0.601003 0
0.601004 0
0.601005 0
0.601006 0
0.601007 0
0.601008 0
0.601009 0
0.60101 0
0.601011 0
0.601012 0
0.601013 0
0.601014 0
0.601015 0
0.601016 0
0.601017 0
0.601018 0
0.601019 0
0.60102 0
0.601021 0
0.601022 0
0.601023 0
0.601024 0
0.601025 0
0.601026 0
0.601027 0
0.601028 0
0.601029 0
0.60103 0
0.601031 0
0.601032 0
0.601033 0
0.601034 0
0.601035 0
0.601036 0
0.601037 0
0.601038 0
0.601039 0
0.60104 0
0.601041 0
0.601042 0
0.601043 0
0.601044 0
0.601045 0
0.601046 0
0.601047 0
0.601048 0
0.601049 0
0.60105 0
0.601051 0
0.601052 0
0.601053 0
0.601054 0
0.601055 0
0.601056 0
0.601057 0
0.601058 0
0.601059 0
0.60106 0
0.601061 0
0.601062 0
0.601063 0
0.601064 0
0.601065 0
0.601066 0
0.601067 0
0.601068 0
0.601069 0
0.60107 0
0.601071 0
0.601072 0
0.601073 0
0.601074 0
0.601075 0
0.601076 0
0.601077 0
0.601078 0
0.601079 0
0.60108 0
0.601081 0
0.601082 0
0.601083 0
0.601084 0
0.601085 0
0.601086 0
0.601087 0
0.601088 0
0.601089 0
0.60109 0
0.601091 0
0.601092 0
0.601093 0
0.601094 0
0.601095 0
0.601096 0
0.601097 0
0.601098 0
0.601099 0
0.6011 0
0.601101 0
0.601102 0
0.601103 0
0.601104 0
0.601105 0
0.601106 0
0.601107 0
0.601108 0
0.601109 0
0.60111 0
0.601111 0
0.601112 0
0.601113 0
0.601114 0
0.601115 0
0.601116 0
0.601117 0
0.601118 0
0.601119 0
0.60112 0
0.601121 0
0.601122 0
0.601123 0
0.601124 0
0.601125 0
0.601126 0
0.601127 0
0.601128 0
0.601129 0
0.60113 0
0.601131 0
0.601132 0
0.601133 0
0.601134 0
0.601135 0
0.601136 0
0.601137 0
0.601138 0
0.601139 0
0.60114 0
0.601141 0
0.601142 0
0.601143 0
0.601144 0
0.601145 0
0.601146 0
0.601147 0
0.601148 0
0.601149 0
0.60115 0
0.601151 0
0.601152 0
0.601153 0
0.601154 0
0.601155 0
0.601156 0
0.601157 0
0.601158 0
0.601159 0
0.60116 0
0.601161 0
0.601162 0
0.601163 0
0.601164 0
0.601165 0
0.601166 0
0.601167 0
0.601168 0
0.601169 0
0.60117 0
0.601171 0
0.601172 0
0.601173 0
0.601174 0
0.601175 0
0.601176 0
0.601177 0
0.601178 0
0.601179 0
0.60118 0
0.601181 0
0.601182 0
0.601183 0
0.601184 0
0.601185 0
0.601186 0
0.601187 0
0.601188 0
0.601189 0
0.60119 0
0.601191 0
0.601192 0
0.601193 0
0.601194 0
0.601195 0
0.601196 0
0.601197 0
0.601198 0
0.601199 0
0.6012 0
0.601201 0
0.601202 0
0.601203 0
0.601204 0
0.601205 0
0.601206 0
0.601207 0
0.601208 0
0.601209 0
0.60121 0
0.601211 0
0.601212 0
0.601213 0
0.601214 0
0.601215 0
0.601216 0
0.601217 0
0.601218 0
0.601219 0
0.60122 0
0.601221 0
0.601222 0
0.601223 0
0.601224 0
0.601225 0
0.601226 0
0.601227 0
0.601228 0
0.601229 0
0.60123 0
0.601231 0
0.601232 0
0.601233 0
0.601234 0
0.601235 0
0.601236 0
0.601237 0
0.601238 0
0.601239 0
0.60124 0
0.601241 0
0.601242 0
0.601243 0
0.601244 0
0.601245 0
0.601246 0
0.601247 0
0.601248 0
0.601249 0
0.60125 0
0.601251 0
0.601252 0
0.601253 0
0.601254 0
0.601255 0
0.601256 0
0.601257 0
0.601258 0
0.601259 0
0.60126 0
0.601261 0
0.601262 0
0.601263 0
0.601264 0
0.601265 0
0.601266 0
0.601267 0
0.601268 0
0.601269 0
0.60127 0
0.601271 0
0.601272 0
0.601273 0
0.601274 0
0.601275 0
0.601276 0
0.601277 0
0.601278 0
0.601279 0
0.60128 0
0.601281 0
0.601282 0
0.601283 0
0.601284 0
0.601285 0
0.601286 0
0.601287 0
0.601288 0
0.601289 0
0.60129 0
0.601291 0
0.601292 0
0.601293 0
0.601294 0
0.601295 0
0.601296 0
0.601297 0
0.601298 0
0.601299 0
0.6013 0
0.601301 0
0.601302 0
0.601303 0
0.601304 0
0.601305 0
0.601306 0
0.601307 0
0.601308 0
0.601309 0
0.60131 0
0.601311 0
0.601312 0
0.601313 0
0.601314 0
0.601315 0
0.601316 0
0.601317 0
0.601318 0
0.601319 0
0.60132 0
0.601321 0
0.601322 0
0.601323 0
0.601324 0
0.601325 0
0.601326 0
0.601327 0
0.601328 0
0.601329 0
0.60133 0
0.601331 0
0.601332 0
0.601333 0
0.601334 0
0.601335 0
0.601336 0
0.601337 0
0.601338 0
0.601339 0
0.60134 0
0.601341 0
0.601342 0
0.601343 0
0.601344 0
0.601345 0
0.601346 0
0.601347 0
0.601348 0
0.601349 0
0.60135 0
0.601351 0
0.601352 0
0.601353 0
0.601354 0
0.601355 0
0.601356 0
0.601357 0
0.601358 0
0.601359 0
0.60136 0
0.601361 0
0.601362 0
0.601363 0
0.601364 0
0.601365 0
0.601366 0
0.601367 0
0.601368 0
0.601369 0
0.60137 0
0.601371 0
0.601372 0
0.601373 0
0.601374 0
0.601375 0
0.601376 0
0.601377 0
0.601378 0
0.601379 0
0.60138 0
0.601381 0
0.601382 0
0.601383 0
0.601384 0
0.601385 0
0.601386 0
0.601387 0
0.601388 0
0.601389 0
0.60139 0
0.601391 0
0.601392 0
0.601393 0
0.601394 0
0.601395 0
0.601396 0
0.601397 0
0.601398 0
0.601399 0
0.6014 0
0.601401 0
0.601402 0
0.601403 0
0.601404 0
0.601405 0
0.601406 0
0.601407 0
0.601408 0
0.601409 0
0.60141 0
0.601411 0
0.601412 0
0.601413 0
0.601414 0
0.601415 0
0.601416 0
0.601417 0
0.601418 0
0.601419 0
0.60142 0
0.601421 0
0.601422 0
0.601423 0
0.601424 0
0.601425 0
0.601426 0
0.601427 0
0.601428 0
0.601429 0
0.60143 0
0.601431 0
0.601432 0
0.601433 0
0.601434 0
0.601435 0
0.601436 0
0.601437 0
0.601438 0
0.601439 0
0.60144 0
0.601441 0
0.601442 0
0.601443 0
0.601444 0
0.601445 0
0.601446 0
0.601447 0
0.601448 0
0.601449 0
0.60145 0
0.601451 0
0.601452 0
0.601453 0
0.601454 0
0.601455 0
0.601456 0
0.601457 0
0.601458 0
0.601459 0
0.60146 0
0.601461 0
0.601462 0
0.601463 0
0.601464 0
0.601465 0
0.601466 0
0.601467 0
0.601468 0
0.601469 0
0.60147 0
0.601471 0
0.601472 0
0.601473 0
0.601474 0
0.601475 0
0.601476 0
0.601477 0
0.601478 0
0.601479 0
0.60148 0
0.601481 0
0.601482 0
0.601483 0
0.601484 0
0.601485 0
0.601486 0
0.601487 0
0.601488 0
0.601489 0
0.60149 0
0.601491 0
0.601492 0
0.601493 0
0.601494 0
0.601495 0
0.601496 0
0.601497 0
0.601498 0
0.601499 0
0.6015 0
0.601501 0
0.601502 0
0.601503 0
0.601504 0
0.601505 0
0.601506 0
0.601507 0
0.601508 0
0.601509 0
0.60151 0
0.601511 0
0.601512 0
0.601513 0
0.601514 0
0.601515 0
0.601516 0
0.601517 0
0.601518 0
0.601519 0
0.60152 0
0.601521 0
0.601522 0
0.601523 0
0.601524 0
0.601525 0
0.601526 0
0.601527 0
0.601528 0
0.601529 0
0.60153 0
0.601531 0
0.601532 0
0.601533 0
0.601534 0
0.601535 0
0.601536 0
0.601537 0
0.601538 0
0.601539 0
0.60154 0
0.601541 0
0.601542 0
0.601543 0
0.601544 0
0.601545 0
0.601546 0
0.601547 0
0.601548 0
0.601549 0
0.60155 0
0.601551 0
0.601552 0
0.601553 0
0.601554 0
0.601555 0
0.601556 0
0.601557 0
0.601558 0
0.601559 0
0.60156 0
0.601561 0
0.601562 0
0.601563 0
0.601564 0
0.601565 0
0.601566 0
0.601567 0
0.601568 0
0.601569 0
0.60157 0
0.601571 0
0.601572 0
0.601573 0
0.601574 0
0.601575 0
0.601576 0
0.601577 0
0.601578 0
0.601579 0
0.60158 0
0.601581 0
0.601582 0
0.601583 0
0.601584 0
0.601585 0
0.601586 0
0.601587 0
0.601588 0
0.601589 0
0.60159 0
0.601591 0
0.601592 0
0.601593 0
0.601594 0
0.601595 0
0.601596 0
0.601597 0
0.601598 0
0.601599 0
0.6016 0
0.601601 0
0.601602 0
0.601603 0
0.601604 0
0.601605 0
0.601606 0
0.601607 0
0.601608 0
0.601609 0
0.60161 0
0.601611 0
0.601612 0
0.601613 0
0.601614 0
0.601615 0
0.601616 0
0.601617 0
0.601618 0
0.601619 0
0.60162 0
0.601621 0
0.601622 0
0.601623 0
0.601624 0
0.601625 0
0.601626 0
0.601627 0
0.601628 0
0.601629 0
0.60163 0
0.601631 0
0.601632 0
0.601633 0
0.601634 0
0.601635 0
0.601636 0
0.601637 0
0.601638 0
0.601639 0
0.60164 0
0.601641 0
0.601642 0
0.601643 0
0.601644 0
0.601645 0
0.601646 0
0.601647 0
0.601648 0
0.601649 0
0.60165 0
0.601651 0
0.601652 0
0.601653 0
0.601654 0
0.601655 0
0.601656 0
0.601657 0
0.601658 0
0.601659 0
0.60166 0
0.601661 0
0.601662 0
0.601663 0
0.601664 0
0.601665 0
0.601666 0
0.601667 0
0.601668 0
0.601669 0
0.60167 0
0.601671 0
0.601672 0
0.601673 0
0.601674 0
0.601675 0
0.601676 0
0.601677 0
0.601678 0
0.601679 0
0.60168 0
0.601681 0
0.601682 0
0.601683 0
0.601684 0
0.601685 0
0.601686 0
0.601687 0
0.601688 0
0.601689 0
0.60169 0
0.601691 0
0.601692 0
0.601693 0
0.601694 0
0.601695 0
0.601696 0
0.601697 0
0.601698 0
0.601699 0
0.6017 0
0.601701 0
0.601702 0
0.601703 0
0.601704 0
0.601705 0
0.601706 0
0.601707 0
0.601708 0
0.601709 0
0.60171 0
0.601711 0
0.601712 0
0.601713 0
0.601714 0
0.601715 0
0.601716 0
0.601717 0
0.601718 0
0.601719 0
0.60172 0
0.601721 0
0.601722 0
0.601723 0
0.601724 0
0.601725 0
0.601726 0
0.601727 0
0.601728 0
0.601729 0
0.60173 0
0.601731 0
0.601732 0
0.601733 0
0.601734 0
0.601735 0
0.601736 0
0.601737 0
0.601738 0
0.601739 0
0.60174 0
0.601741 0
0.601742 0
0.601743 0
0.601744 0
0.601745 0
0.601746 0
0.601747 0
0.601748 0
0.601749 0
0.60175 0
0.601751 0
0.601752 0
0.601753 0
0.601754 0
0.601755 0
0.601756 0
0.601757 0
0.601758 0
0.601759 0
0.60176 0
0.601761 0
0.601762 0
0.601763 0
0.601764 0
0.601765 0
0.601766 0
0.601767 0
0.601768 0
0.601769 0
0.60177 0
0.601771 0
0.601772 0
0.601773 0
0.601774 0
0.601775 0
0.601776 0
0.601777 0
0.601778 0
0.601779 0
0.60178 0
0.601781 0
0.601782 0
0.601783 0
0.601784 0
0.601785 0
0.601786 0
0.601787 0
0.601788 0
0.601789 0
0.60179 0
0.601791 0
0.601792 0
0.601793 0
0.601794 0
0.601795 0
0.601796 0
0.601797 0
0.601798 0
0.601799 0
0.6018 0
0.601801 0
0.601802 0
0.601803 0
0.601804 0
0.601805 0
0.601806 0
0.601807 0
0.601808 0
0.601809 0
0.60181 0
0.601811 0
0.601812 0
0.601813 0
0.601814 0
0.601815 0
0.601816 0
0.601817 0
0.601818 0
0.601819 0
0.60182 0
0.601821 0
0.601822 0
0.601823 0
0.601824 0
0.601825 0
0.601826 0
0.601827 0
0.601828 0
0.601829 0
0.60183 0
0.601831 0
0.601832 0
0.601833 0
0.601834 0
0.601835 0
0.601836 0
0.601837 0
0.601838 0
0.601839 0
0.60184 0
0.601841 0
0.601842 0
0.601843 0
0.601844 0
0.601845 0
0.601846 0
0.601847 0
0.601848 0
0.601849 0
0.60185 0
0.601851 0
0.601852 0
0.601853 0
0.601854 0
0.601855 0
0.601856 0
0.601857 0
0.601858 0
0.601859 0
0.60186 0
0.601861 0
0.601862 0
0.601863 0
0.601864 0
0.601865 0
0.601866 0
0.601867 0
0.601868 0
0.601869 0
0.60187 0
0.601871 0
0.601872 0
0.601873 0
0.601874 0
0.601875 0
0.601876 0
0.601877 0
0.601878 0
0.601879 0
0.60188 0
0.601881 0
0.601882 0
0.601883 0
0.601884 0
0.601885 0
0.601886 0
0.601887 0
0.601888 0
0.601889 0
0.60189 0
0.601891 0
0.601892 0
0.601893 0
0.601894 0
0.601895 0
0.601896 0
0.601897 0
0.601898 0
0.601899 0
0.6019 0
0.601901 0
0.601902 0
0.601903 0
0.601904 0
0.601905 0
0.601906 0
0.601907 0
0.601908 0
0.601909 0
0.60191 0
0.601911 0
0.601912 0
0.601913 0
0.601914 0
0.601915 0
0.601916 0
0.601917 0
0.601918 0
0.601919 0
0.60192 0
0.601921 0
0.601922 0
0.601923 0
0.601924 0
0.601925 0
0.601926 0
0.601927 0
0.601928 0
0.601929 0
0.60193 0
0.601931 0
0.601932 0
0.601933 0
0.601934 0
0.601935 0
0.601936 0
0.601937 0
0.601938 0
0.601939 0
0.60194 0
0.601941 0
0.601942 0
0.601943 0
0.601944 0
0.601945 0
0.601946 0
0.601947 0
0.601948 0
0.601949 0
0.60195 0
0.601951 0
0.601952 0
0.601953 0
0.601954 0
0.601955 0
0.601956 0
0.601957 0
0.601958 0
0.601959 0
0.60196 0
0.601961 0
0.601962 0
0.601963 0
0.601964 0
0.601965 0
0.601966 0
0.601967 0
0.601968 0
0.601969 0
0.60197 0
0.601971 0
0.601972 0
0.601973 0
0.601974 0
0.601975 0
0.601976 0
0.601977 0
0.601978 0
0.601979 0
0.60198 0
0.601981 0
0.601982 0
0.601983 0
0.601984 0
0.601985 0
0.601986 0
0.601987 0
0.601988 0
0.601989 0
0.60199 0
0.601991 0
0.601992 0
0.601993 0
0.601994 0
0.601995 0
0.601996 0
0.601997 0
0.601998 0
0.601999 0
0.602 0
0.602001 0
0.602002 0
0.602003 0
0.602004 0
0.602005 0
0.602006 0
0.602007 0
0.602008 0
0.602009 0
0.60201 0
0.602011 0
0.602012 0
0.602013 0
0.602014 0
0.602015 0
0.602016 0
0.602017 0
0.602018 0
0.602019 0
0.60202 0
0.602021 0
0.602022 0
0.602023 0
0.602024 0
0.602025 0
0.602026 0
0.602027 0
0.602028 0
0.602029 0
0.60203 0
0.602031 0
0.602032 0
0.602033 0
0.602034 0
0.602035 0
0.602036 0
0.602037 0
0.602038 0
0.602039 0
0.60204 0
0.602041 0
0.602042 0
0.602043 0
0.602044 0
0.602045 0
0.602046 0
0.602047 0
0.602048 0
0.602049 0
0.60205 0
0.602051 0
0.602052 0
0.602053 0
0.602054 0
0.602055 0
0.602056 0
0.602057 0
0.602058 0
0.602059 0
0.60206 0
0.602061 0
0.602062 0
0.602063 0
0.602064 0
0.602065 0
0.602066 0
0.602067 0
0.602068 0
0.602069 0
0.60207 0
0.602071 0
0.602072 0
0.602073 0
0.602074 0
0.602075 0
0.602076 0
0.602077 0
0.602078 0
0.602079 0
0.60208 0
0.602081 0
0.602082 0
0.602083 0
0.602084 0
0.602085 0
0.602086 0
0.602087 0
0.602088 0
0.602089 0
0.60209 0
0.602091 0
0.602092 0
0.602093 0
0.602094 0
0.602095 0
0.602096 0
0.602097 0
0.602098 0
0.602099 0
0.6021 0
0.602101 0
0.602102 0
0.602103 0
0.602104 0
0.602105 0
0.602106 0
0.602107 0
0.602108 0
0.602109 0
0.60211 0
0.602111 0
0.602112 0
0.602113 0
0.602114 0
0.602115 0
0.602116 0
0.602117 0
0.602118 0
0.602119 0
0.60212 0
0.602121 0
0.602122 0
0.602123 0
0.602124 0
0.602125 0
0.602126 0
0.602127 0
0.602128 0
0.602129 0
0.60213 0
0.602131 0
0.602132 0
0.602133 0
0.602134 0
0.602135 0
0.602136 0
0.602137 0
0.602138 0
0.602139 0
0.60214 0
0.602141 0
0.602142 0
0.602143 0
0.602144 0
0.602145 0
0.602146 0
0.602147 0
0.602148 0
0.602149 0
0.60215 0
0.602151 0
0.602152 0
0.602153 0
0.602154 0
0.602155 0
0.602156 0
0.602157 0
0.602158 0
0.602159 0
0.60216 0
0.602161 0
0.602162 0
0.602163 0
0.602164 0
0.602165 0
0.602166 0
0.602167 0
0.602168 0
0.602169 0
0.60217 0
0.602171 0
0.602172 0
0.602173 0
0.602174 0
0.602175 0
0.602176 0
0.602177 0
0.602178 0
0.602179 0
0.60218 0
0.602181 0
0.602182 0
0.602183 0
0.602184 0
0.602185 0
0.602186 0
0.602187 0
0.602188 0
0.602189 0
0.60219 0
0.602191 0
0.602192 0
0.602193 0
0.602194 0
0.602195 0
0.602196 0
0.602197 0
0.602198 0
0.602199 0
0.6022 0
0.602201 0
0.602202 0
0.602203 0
0.602204 0
0.602205 0
0.602206 0
0.602207 0
0.602208 0
0.602209 0
0.60221 0
0.602211 0
0.602212 0
0.602213 0
0.602214 0
0.602215 0
0.602216 0
0.602217 0
0.602218 0
0.602219 0
0.60222 0
0.602221 0
0.602222 0
0.602223 0
0.602224 0
0.602225 0
0.602226 0
0.602227 0
0.602228 0
0.602229 0
0.60223 0
0.602231 0
0.602232 0
0.602233 0
0.602234 0
0.602235 0
0.602236 0
0.602237 0
0.602238 0
0.602239 0
0.60224 0
0.602241 0
0.602242 0
0.602243 0
0.602244 0
0.602245 0
0.602246 0
0.602247 0
0.602248 0
0.602249 0
0.60225 0
0.602251 0
0.602252 0
0.602253 0
0.602254 0
0.602255 0
0.602256 0
0.602257 0
0.602258 0
0.602259 0
0.60226 0
0.602261 0
0.602262 0
0.602263 0
0.602264 0
0.602265 0
0.602266 0
0.602267 0
0.602268 0
0.602269 0
0.60227 0
0.602271 0
0.602272 0
0.602273 0
0.602274 0
0.602275 0
0.602276 0
0.602277 0
0.602278 0
0.602279 0
0.60228 0
0.602281 0
0.602282 0
0.602283 0
0.602284 0
0.602285 0
0.602286 0
0.602287 0
0.602288 0
0.602289 0
0.60229 0
0.602291 0
0.602292 0
0.602293 0
0.602294 0
0.602295 0
0.602296 0
0.602297 0
0.602298 0
0.602299 0
0.6023 0
0.602301 0
0.602302 0
0.602303 0
0.602304 0
0.602305 0
0.602306 0
0.602307 0
0.602308 0
0.602309 0
0.60231 0
0.602311 0
0.602312 0
0.602313 0
0.602314 0
0.602315 0
0.602316 0
0.602317 0
0.602318 0
0.602319 0
0.60232 0
0.602321 0
0.602322 0
0.602323 0
0.602324 0
0.602325 0
0.602326 0
0.602327 0
0.602328 0
0.602329 0
0.60233 0
0.602331 0
0.602332 0
0.602333 0
0.602334 0
0.602335 0
0.602336 0
0.602337 0
0.602338 0
0.602339 0
0.60234 0
0.602341 0
0.602342 0
0.602343 0
0.602344 0
0.602345 0
0.602346 0
0.602347 0
0.602348 0
0.602349 0
0.60235 0
0.602351 0
0.602352 0
0.602353 0
0.602354 0
0.602355 0
0.602356 0
0.602357 0
0.602358 0
0.602359 0
0.60236 0
0.602361 0
0.602362 0
0.602363 0
0.602364 0
0.602365 0
0.602366 0
0.602367 0
0.602368 0
0.602369 0
0.60237 0
0.602371 0
0.602372 0
0.602373 0
0.602374 0
0.602375 0
0.602376 0
0.602377 0
0.602378 0
0.602379 0
0.60238 0
0.602381 0
0.602382 0
0.602383 0
0.602384 0
0.602385 0
0.602386 0
0.602387 0
0.602388 0
0.602389 0
0.60239 0
0.602391 0
0.602392 0
0.602393 0
0.602394 0
0.602395 0
0.602396 0
0.602397 0
0.602398 0
0.602399 0
0.6024 0
0.602401 0
0.602402 0
0.602403 0
0.602404 0
0.602405 0
0.602406 0
0.602407 0
0.602408 0
0.602409 0
0.60241 0
0.602411 0
0.602412 0
0.602413 0
0.602414 0
0.602415 0
0.602416 0
0.602417 0
0.602418 0
0.602419 0
0.60242 0
0.602421 0
0.602422 0
0.602423 0
0.602424 0
0.602425 0
0.602426 0
0.602427 0
0.602428 0
0.602429 0
0.60243 0
0.602431 0
0.602432 0
0.602433 0
0.602434 0
0.602435 0
0.602436 0
0.602437 0
0.602438 0
0.602439 0
0.60244 0
0.602441 0
0.602442 0
0.602443 0
0.602444 0
0.602445 0
0.602446 0
0.602447 0
0.602448 0
0.602449 0
0.60245 0
0.602451 0
0.602452 0
0.602453 0
0.602454 0
0.602455 0
0.602456 0
0.602457 0
0.602458 0
0.602459 0
0.60246 0
0.602461 0
0.602462 0
0.602463 0
0.602464 0
0.602465 0
0.602466 0
0.602467 0
0.602468 0
0.602469 0
0.60247 0
0.602471 0
0.602472 0
0.602473 0
0.602474 0
0.602475 0
0.602476 0
0.602477 0
0.602478 0
0.602479 0
0.60248 0
0.602481 0
0.602482 0
0.602483 0
0.602484 0
0.602485 0
0.602486 0
0.602487 0
0.602488 0
0.602489 0
0.60249 0
0.602491 0
0.602492 0
0.602493 0
0.602494 0
0.602495 0
0.602496 0
0.602497 0
0.602498 0
0.602499 0
0.6025 0
0.602501 0
0.602502 0
0.602503 0
0.602504 0
0.602505 0
0.602506 0
0.602507 0
0.602508 0
0.602509 0
0.60251 0
0.602511 0
0.602512 0
0.602513 0
0.602514 0
0.602515 0
0.602516 0
0.602517 0
0.602518 0
0.602519 0
0.60252 0
0.602521 0
0.602522 0
0.602523 0
0.602524 0
0.602525 0
0.602526 0
0.602527 0
0.602528 0
0.602529 0
0.60253 0
0.602531 0
0.602532 0
0.602533 0
0.602534 0
0.602535 0
0.602536 0
0.602537 0
0.602538 0
0.602539 0
0.60254 0
0.602541 0
0.602542 0
0.602543 0
0.602544 0
0.602545 0
0.602546 0
0.602547 0
0.602548 0
0.602549 0
0.60255 0
0.602551 0
0.602552 0
0.602553 0
0.602554 0
0.602555 0
0.602556 0
0.602557 0
0.602558 0
0.602559 0
0.60256 0
0.602561 0
0.602562 0
0.602563 0
0.602564 0
0.602565 0
0.602566 0
0.602567 0
0.602568 0
0.602569 0
0.60257 0
0.602571 0
0.602572 0
0.602573 0
0.602574 0
0.602575 0
0.602576 0
0.602577 0
0.602578 0
0.602579 0
0.60258 0
0.602581 0
0.602582 0
0.602583 0
0.602584 0
0.602585 0
0.602586 0
0.602587 0
0.602588 0
0.602589 0
0.60259 0
0.602591 0
0.602592 0
0.602593 0
0.602594 0
0.602595 0
0.602596 0
0.602597 0
0.602598 0
0.602599 0
0.6026 0
0.602601 0
0.602602 0
0.602603 0
0.602604 0
0.602605 0
0.602606 0
0.602607 0
0.602608 0
0.602609 0
0.60261 0
0.602611 0
0.602612 0
0.602613 0
0.602614 0
0.602615 0
0.602616 0
0.602617 0
0.602618 0
0.602619 0
0.60262 0
0.602621 0
0.602622 0
0.602623 0
0.602624 0
0.602625 0
0.602626 0
0.602627 0
0.602628 0
0.602629 0
0.60263 0
0.602631 0
0.602632 0
0.602633 0
0.602634 0
0.602635 0
0.602636 0
0.602637 0
0.602638 0
0.602639 0
0.60264 0
0.602641 0
0.602642 0
0.602643 0
0.602644 0
0.602645 0
0.602646 0
0.602647 0
0.602648 0
0.602649 0
0.60265 0
0.602651 0
0.602652 0
0.602653 0
0.602654 0
0.602655 0
0.602656 0
0.602657 0
0.602658 0
0.602659 0
0.60266 0
0.602661 0
0.602662 0
0.602663 0
0.602664 0
0.602665 0
0.602666 0
0.602667 0
0.602668 0
0.602669 0
0.60267 0
0.602671 0
0.602672 0
0.602673 0
0.602674 0
0.602675 0
0.602676 0
0.602677 0
0.602678 0
0.602679 0
0.60268 0
0.602681 0
0.602682 0
0.602683 0
0.602684 0
0.602685 0
0.602686 0
0.602687 0
0.602688 0
0.602689 0
0.60269 0
0.602691 0
0.602692 0
0.602693 0
0.602694 0
0.602695 0
0.602696 0
0.602697 0
0.602698 0
0.602699 0
0.6027 0
0.602701 0
0.602702 0
0.602703 0
0.602704 0
0.602705 0
0.602706 0
0.602707 0
0.602708 0
0.602709 0
0.60271 0
0.602711 0
0.602712 0
0.602713 0
0.602714 0
0.602715 0
0.602716 0
0.602717 0
0.602718 0
0.602719 0
0.60272 0
0.602721 0
0.602722 0
0.602723 0
0.602724 0
0.602725 0
0.602726 0
0.602727 0
0.602728 0
0.602729 0
0.60273 0
0.602731 0
0.602732 0
0.602733 0
0.602734 0
0.602735 0
0.602736 0
0.602737 0
0.602738 0
0.602739 0
0.60274 0
0.602741 0
0.602742 0
0.602743 0
0.602744 0
0.602745 0
0.602746 0
0.602747 0
0.602748 0
0.602749 0
0.60275 0
0.602751 0
0.602752 0
0.602753 0
0.602754 0
0.602755 0
0.602756 0
0.602757 0
0.602758 0
0.602759 0
0.60276 0
0.602761 0
0.602762 0
0.602763 0
0.602764 0
0.602765 0
0.602766 0
0.602767 0
0.602768 0
0.602769 0
0.60277 0
0.602771 0
0.602772 0
0.602773 0
0.602774 0
0.602775 0
0.602776 0
0.602777 0
0.602778 0
0.602779 0
0.60278 0
0.602781 0
0.602782 0
0.602783 0
0.602784 0
0.602785 0
0.602786 0
0.602787 0
0.602788 0
0.602789 0
0.60279 0
0.602791 0
0.602792 0
0.602793 0
0.602794 0
0.602795 0
0.602796 0
0.602797 0
0.602798 0
0.602799 0
0.6028 0
0.602801 0
0.602802 0
0.602803 0
0.602804 0
0.602805 0
0.602806 0
0.602807 0
0.602808 0
0.602809 0
0.60281 0
0.602811 0
0.602812 0
0.602813 0
0.602814 0
0.602815 0
0.602816 0
0.602817 0
0.602818 0
0.602819 0
0.60282 0
0.602821 0
0.602822 0
0.602823 0
0.602824 0
0.602825 0
0.602826 0
0.602827 0
0.602828 0
0.602829 0
0.60283 0
0.602831 0
0.602832 0
0.602833 0
0.602834 0
0.602835 0
0.602836 0
0.602837 0
0.602838 0
0.602839 0
0.60284 0
0.602841 0
0.602842 0
0.602843 0
0.602844 0
0.602845 0
0.602846 0
0.602847 0
0.602848 0
0.602849 0
0.60285 0
0.602851 0
0.602852 0
0.602853 0
0.602854 0
0.602855 0
0.602856 0
0.602857 0
0.602858 0
0.602859 0
0.60286 0
0.602861 0
0.602862 0
0.602863 0
0.602864 0
0.602865 0
0.602866 0
0.602867 0
0.602868 0
0.602869 0
0.60287 0
0.602871 0
0.602872 0
0.602873 0
0.602874 0
0.602875 0
0.602876 0
0.602877 0
0.602878 0
0.602879 0
0.60288 0
0.602881 0
0.602882 0
0.602883 0
0.602884 0
0.602885 0
0.602886 0
0.602887 0
0.602888 0
0.602889 0
0.60289 0
0.602891 0
0.602892 0
0.602893 0
0.602894 0
0.602895 0
0.602896 0
0.602897 0
0.602898 0
0.602899 0
0.6029 0
0.602901 0
0.602902 0
0.602903 0
0.602904 0
0.602905 0
0.602906 0
0.602907 0
0.602908 0
0.602909 0
0.60291 0
0.602911 0
0.602912 0
0.602913 0
0.602914 0
0.602915 0
0.602916 0
0.602917 0
0.602918 0
0.602919 0
0.60292 0
0.602921 0
0.602922 0
0.602923 0
0.602924 0
0.602925 0
0.602926 0
0.602927 0
0.602928 0
0.602929 0
0.60293 0
0.602931 0
0.602932 0
0.602933 0
0.602934 0
0.602935 0
0.602936 0
0.602937 0
0.602938 0
0.602939 0
0.60294 0
0.602941 0
0.602942 0
0.602943 0
0.602944 0
0.602945 0
0.602946 0
0.602947 0
0.602948 0
0.602949 0
0.60295 0
0.602951 0
0.602952 0
0.602953 0
0.602954 0
0.602955 0
0.602956 0
0.602957 0
0.602958 0
0.602959 0
0.60296 0
0.602961 0
0.602962 0
0.602963 0
0.602964 0
0.602965 0
0.602966 0
0.602967 0
0.602968 0
0.602969 0
0.60297 0
0.602971 0
0.602972 0
0.602973 0
0.602974 0
0.602975 0
0.602976 0
0.602977 0
0.602978 0
0.602979 0
0.60298 0
0.602981 0
0.602982 0
0.602983 0
0.602984 0
0.602985 0
0.602986 0
0.602987 0
0.602988 0
0.602989 0
0.60299 0
0.602991 0
0.602992 0
0.602993 0
0.602994 0
0.602995 0
0.602996 0
0.602997 0
0.602998 0
0.602999 0
0.603 0
0.603001 0
0.603002 0
0.603003 0
0.603004 0
0.603005 0
0.603006 0
0.603007 0
0.603008 0
0.603009 0
0.60301 0
0.603011 0
0.603012 0
0.603013 0
0.603014 0
0.603015 0
0.603016 0
0.603017 0
0.603018 0
0.603019 0
0.60302 0
0.603021 0
0.603022 0
0.603023 0
0.603024 0
0.603025 0
0.603026 0
0.603027 0
0.603028 0
0.603029 0
0.60303 0
0.603031 0
0.603032 0
0.603033 0
0.603034 0
0.603035 0
0.603036 0
0.603037 0
0.603038 0
0.603039 0
0.60304 0
0.603041 0
0.603042 0
0.603043 0
0.603044 0
0.603045 0
0.603046 0
0.603047 0
0.603048 0
0.603049 0
0.60305 0
0.603051 0
0.603052 0
0.603053 0
0.603054 0
0.603055 0
0.603056 0
0.603057 0
0.603058 0
0.603059 0
0.60306 0
0.603061 0
0.603062 0
0.603063 0
0.603064 0
0.603065 0
0.603066 0
0.603067 0
0.603068 0
0.603069 0
0.60307 0
0.603071 0
0.603072 0
0.603073 0
0.603074 0
0.603075 0
0.603076 0
0.603077 0
0.603078 0
0.603079 0
0.60308 0
0.603081 0
0.603082 0
0.603083 0
0.603084 0
0.603085 0
0.603086 0
0.603087 0
0.603088 0
0.603089 0
0.60309 0
0.603091 0
0.603092 0
0.603093 0
0.603094 0
0.603095 0
0.603096 0
0.603097 0
0.603098 0
0.603099 0
0.6031 0
0.603101 0
0.603102 0
0.603103 0
0.603104 0
0.603105 0
0.603106 0
0.603107 0
0.603108 0
0.603109 0
0.60311 0
0.603111 0
0.603112 0
0.603113 0
0.603114 0
0.603115 0
0.603116 0
0.603117 0
0.603118 0
0.603119 0
0.60312 0
0.603121 0
0.603122 0
0.603123 0
0.603124 0
0.603125 0
0.603126 0
0.603127 0
0.603128 0
0.603129 0
0.60313 0
0.603131 0
0.603132 0
0.603133 0
0.603134 0
0.603135 0
0.603136 0
0.603137 0
0.603138 0
0.603139 0
0.60314 0
0.603141 0
0.603142 0
0.603143 0
0.603144 0
0.603145 0
0.603146 0
0.603147 0
0.603148 0
0.603149 0
0.60315 0
0.603151 0
0.603152 0
0.603153 0
0.603154 0
0.603155 0
0.603156 0
0.603157 0
0.603158 0
0.603159 0
0.60316 0
0.603161 0
0.603162 0
0.603163 0
0.603164 0
0.603165 0
0.603166 0
0.603167 0
0.603168 0
0.603169 0
0.60317 0
0.603171 0
0.603172 0
0.603173 0
0.603174 0
0.603175 0
0.603176 0
0.603177 0
0.603178 0
0.603179 0
0.60318 0
0.603181 0
0.603182 0
0.603183 0
0.603184 0
0.603185 0
0.603186 0
0.603187 0
0.603188 0
0.603189 0
0.60319 0
0.603191 0
0.603192 0
0.603193 0
0.603194 0
0.603195 0
0.603196 0
0.603197 0
0.603198 0
0.603199 0
0.6032 0
0.603201 0
0.603202 0
0.603203 0
0.603204 0
0.603205 0
0.603206 0
0.603207 0
0.603208 0
0.603209 0
0.60321 0
0.603211 0
0.603212 0
0.603213 0
0.603214 0
0.603215 0
0.603216 0
0.603217 0
0.603218 0
0.603219 0
0.60322 0
0.603221 0
0.603222 0
0.603223 0
0.603224 0
0.603225 0
0.603226 0
0.603227 0
0.603228 0
0.603229 0
0.60323 0
0.603231 0
0.603232 0
0.603233 0
0.603234 0
0.603235 0
0.603236 0
0.603237 0
0.603238 0
0.603239 0
0.60324 0
0.603241 0
0.603242 0
0.603243 0
0.603244 0
0.603245 0
0.603246 0
0.603247 0
0.603248 0
0.603249 0
0.60325 0
0.603251 0
0.603252 0
0.603253 0
0.603254 0
0.603255 0
0.603256 0
0.603257 0
0.603258 0
0.603259 0
0.60326 0
0.603261 0
0.603262 0
0.603263 0
0.603264 0
0.603265 0
0.603266 0
0.603267 0
0.603268 0
0.603269 0
0.60327 0
0.603271 0
0.603272 0
0.603273 0
0.603274 0
0.603275 0
0.603276 0
0.603277 0
0.603278 0
0.603279 0
0.60328 0
0.603281 0
0.603282 0
0.603283 0
0.603284 0
0.603285 0
0.603286 0
0.603287 0
0.603288 0
0.603289 0
0.60329 0
0.603291 0
0.603292 0
0.603293 0
0.603294 0
0.603295 0
0.603296 0
0.603297 0
0.603298 0
0.603299 0
0.6033 0
0.603301 0
0.603302 0
0.603303 0
0.603304 0
0.603305 0
0.603306 0
0.603307 0
0.603308 0
0.603309 0
0.60331 0
0.603311 0
0.603312 0
0.603313 0
0.603314 0
0.603315 0
0.603316 0
0.603317 0
0.603318 0
0.603319 0
0.60332 0
0.603321 0
0.603322 0
0.603323 0
0.603324 0
0.603325 0
0.603326 0
0.603327 0
0.603328 0
0.603329 0
0.60333 0
0.603331 0
0.603332 0
0.603333 0
0.603334 0
0.603335 0
0.603336 0
0.603337 0
0.603338 0
0.603339 0
0.60334 0
0.603341 0
0.603342 0
0.603343 0
0.603344 0
0.603345 0
0.603346 0
0.603347 0
0.603348 0
0.603349 0
0.60335 0
0.603351 0
0.603352 0
0.603353 0
0.603354 0
0.603355 0
0.603356 0
0.603357 0
0.603358 0
0.603359 0
0.60336 0
0.603361 0
0.603362 0
0.603363 0
0.603364 0
0.603365 0
0.603366 0
0.603367 0
0.603368 0
0.603369 0
0.60337 0
0.603371 0
0.603372 0
0.603373 0
0.603374 0
0.603375 0
0.603376 0
0.603377 0
0.603378 0
0.603379 0
0.60338 0
0.603381 0
0.603382 0
0.603383 0
0.603384 0
0.603385 0
0.603386 0
0.603387 0
0.603388 0
0.603389 0
0.60339 0
0.603391 0
0.603392 0
0.603393 0
0.603394 0
0.603395 0
0.603396 0
0.603397 0
0.603398 0
0.603399 0
0.6034 0
0.603401 0
0.603402 0
0.603403 0
0.603404 0
0.603405 0
0.603406 0
0.603407 0
0.603408 0
0.603409 0
0.60341 0
0.603411 0
0.603412 0
0.603413 0
0.603414 0
0.603415 0
0.603416 0
0.603417 0
0.603418 0
0.603419 0
0.60342 0
0.603421 0
0.603422 0
0.603423 0
0.603424 0
0.603425 0
0.603426 0
0.603427 0
0.603428 0
0.603429 0
0.60343 0
0.603431 0
0.603432 0
0.603433 0
0.603434 0
0.603435 0
0.603436 0
0.603437 0
0.603438 0
0.603439 0
0.60344 0
0.603441 0
0.603442 0
0.603443 0
0.603444 0
0.603445 0
0.603446 0
0.603447 0
0.603448 0
0.603449 0
0.60345 0
0.603451 0
0.603452 0
0.603453 0
0.603454 0
0.603455 0
0.603456 0
0.603457 0
0.603458 0
0.603459 0
0.60346 0
0.603461 0
0.603462 0
0.603463 0
0.603464 0
0.603465 0
0.603466 0
0.603467 0
0.603468 0
0.603469 0
0.60347 0
0.603471 0
0.603472 0
0.603473 0
0.603474 0
0.603475 0
0.603476 0
0.603477 0
0.603478 0
0.603479 0
0.60348 0
0.603481 0
0.603482 0
0.603483 0
0.603484 0
0.603485 0
0.603486 0
0.603487 0
0.603488 0
0.603489 0
0.60349 0
0.603491 0
0.603492 0
0.603493 0
0.603494 0
0.603495 0
0.603496 0
0.603497 0
0.603498 0
0.603499 0
0.6035 0
0.603501 0
0.603502 0
0.603503 0
0.603504 0
0.603505 0
0.603506 0
0.603507 0
0.603508 0
0.603509 0
0.60351 0
0.603511 0
0.603512 0
0.603513 0
0.603514 0
0.603515 0
0.603516 0
0.603517 0
0.603518 0
0.603519 0
0.60352 0
0.603521 0
0.603522 0
0.603523 0
0.603524 0
0.603525 0
0.603526 0
0.603527 0
0.603528 0
0.603529 0
0.60353 0
0.603531 0
0.603532 0
0.603533 0
0.603534 0
0.603535 0
0.603536 0
0.603537 0
0.603538 0
0.603539 0
0.60354 0
0.603541 0
0.603542 0
0.603543 0
0.603544 0
0.603545 0
0.603546 0
0.603547 0
0.603548 0
0.603549 0
0.60355 0
0.603551 0
0.603552 0
0.603553 0
0.603554 0
0.603555 0
0.603556 0
0.603557 0
0.603558 0
0.603559 0
0.60356 0
0.603561 0
0.603562 0
0.603563 0
0.603564 0
0.603565 0
0.603566 0
0.603567 0
0.603568 0
0.603569 0
0.60357 0
0.603571 0
0.603572 0
0.603573 0
0.603574 0
0.603575 0
0.603576 0
0.603577 0
0.603578 0
0.603579 0
0.60358 0
0.603581 0
0.603582 0
0.603583 0
0.603584 0
0.603585 0
0.603586 0
0.603587 0
0.603588 0
0.603589 0
0.60359 0
0.603591 0
0.603592 0
0.603593 0
0.603594 0
0.603595 0
0.603596 0
0.603597 0
0.603598 0
0.603599 0
0.6036 0
0.603601 0
0.603602 0
0.603603 0
0.603604 0
0.603605 0
0.603606 0
0.603607 0
0.603608 0
0.603609 0
0.60361 0
0.603611 0
0.603612 0
0.603613 0
0.603614 0
0.603615 0
0.603616 0
0.603617 0
0.603618 0
0.603619 0
0.60362 0
0.603621 0
0.603622 0
0.603623 0
0.603624 0
0.603625 0
0.603626 0
0.603627 0
0.603628 0
0.603629 0
0.60363 0
0.603631 0
0.603632 0
0.603633 0
0.603634 0
0.603635 0
0.603636 0
0.603637 0
0.603638 0
0.603639 0
0.60364 0
0.603641 0
0.603642 0
0.603643 0
0.603644 0
0.603645 0
0.603646 0
0.603647 0
0.603648 0
0.603649 0
0.60365 0
0.603651 0
0.603652 0
0.603653 0
0.603654 0
0.603655 0
0.603656 0
0.603657 0
0.603658 0
0.603659 0
0.60366 0
0.603661 0
0.603662 0
0.603663 0
0.603664 0
0.603665 0
0.603666 0
0.603667 0
0.603668 0
0.603669 0
0.60367 0
0.603671 0
0.603672 0
0.603673 0
0.603674 0
0.603675 0
0.603676 0
0.603677 0
0.603678 0
0.603679 0
0.60368 0
0.603681 0
0.603682 0
0.603683 0
0.603684 0
0.603685 0
0.603686 0
0.603687 0
0.603688 0
0.603689 0
0.60369 0
0.603691 0
0.603692 0
0.603693 0
0.603694 0
0.603695 0
0.603696 0
0.603697 0
0.603698 0
0.603699 0
0.6037 0
0.603701 0
0.603702 0
0.603703 0
0.603704 0
0.603705 0
0.603706 0
0.603707 0
0.603708 0
0.603709 0
0.60371 0
0.603711 0
0.603712 0
0.603713 0
0.603714 0
0.603715 0
0.603716 0
0.603717 0
0.603718 0
0.603719 0
0.60372 0
0.603721 0
0.603722 0
0.603723 0
0.603724 0
0.603725 0
0.603726 0
0.603727 0
0.603728 0
0.603729 0
0.60373 0
0.603731 0
0.603732 0
0.603733 0
0.603734 0
0.603735 0
0.603736 0
0.603737 0
0.603738 0
0.603739 0
0.60374 0
0.603741 0
0.603742 0
0.603743 0
0.603744 0
0.603745 0
0.603746 0
0.603747 0
0.603748 0
0.603749 0
0.60375 0
0.603751 0
0.603752 0
0.603753 0
0.603754 0
0.603755 0
0.603756 0
0.603757 0
0.603758 0
0.603759 0
0.60376 0
0.603761 0
0.603762 0
0.603763 0
0.603764 0
0.603765 0
0.603766 0
0.603767 0
0.603768 0
0.603769 0
0.60377 0
0.603771 0
0.603772 0
0.603773 0
0.603774 0
0.603775 0
0.603776 0
0.603777 0
0.603778 0
0.603779 0
0.60378 0
0.603781 0
0.603782 0
0.603783 0
0.603784 0
0.603785 0
0.603786 0
0.603787 0
0.603788 0
0.603789 0
0.60379 0
0.603791 0
0.603792 0
0.603793 0
0.603794 0
0.603795 0
0.603796 0
0.603797 0
0.603798 0
0.603799 0
0.6038 0
0.603801 0
0.603802 0
0.603803 0
0.603804 0
0.603805 0
0.603806 0
0.603807 0
0.603808 0
0.603809 0
0.60381 0
0.603811 0
0.603812 0
0.603813 0
0.603814 0
0.603815 0
0.603816 0
0.603817 0
0.603818 0
0.603819 0
0.60382 0
0.603821 0
0.603822 0
0.603823 0
0.603824 0
0.603825 0
0.603826 0
0.603827 0
0.603828 0
0.603829 0
0.60383 0
0.603831 0
0.603832 0
0.603833 0
0.603834 0
0.603835 0
0.603836 0
0.603837 0
0.603838 0
0.603839 0
0.60384 0
0.603841 0
0.603842 0
0.603843 0
0.603844 0
0.603845 0
0.603846 0
0.603847 0
0.603848 0
0.603849 0
0.60385 0
0.603851 0
0.603852 0
0.603853 0
0.603854 0
0.603855 0
0.603856 0
0.603857 0
0.603858 0
0.603859 0
0.60386 0
0.603861 0
0.603862 0
0.603863 0
0.603864 0
0.603865 0
0.603866 0
0.603867 0
0.603868 0
0.603869 0
0.60387 0
0.603871 0
0.603872 0
0.603873 0
0.603874 0
0.603875 0
0.603876 0
0.603877 0
0.603878 0
0.603879 0
0.60388 0
0.603881 0
0.603882 0
0.603883 0
0.603884 0
0.603885 0
0.603886 0
0.603887 0
0.603888 0
0.603889 0
0.60389 0
0.603891 0
0.603892 0
0.603893 0
0.603894 0
0.603895 0
0.603896 0
0.603897 0
0.603898 0
0.603899 0
0.6039 0
0.603901 0
0.603902 0
0.603903 0
0.603904 0
0.603905 0
0.603906 0
0.603907 0
0.603908 0
0.603909 0
0.60391 0
0.603911 0
0.603912 0
0.603913 0
0.603914 0
0.603915 0
0.603916 0
0.603917 0
0.603918 0
0.603919 0
0.60392 0
0.603921 0
0.603922 0
0.603923 0
0.603924 0
0.603925 0
0.603926 0
0.603927 0
0.603928 0
0.603929 0
0.60393 0
0.603931 0
0.603932 0
0.603933 0
0.603934 0
0.603935 0
0.603936 0
0.603937 0
0.603938 0
0.603939 0
0.60394 0
0.603941 0
0.603942 0
0.603943 0
0.603944 0
0.603945 0
0.603946 0
0.603947 0
0.603948 0
0.603949 0
0.60395 0
0.603951 0
0.603952 0
0.603953 0
0.603954 0
0.603955 0
0.603956 0
0.603957 0
0.603958 0
0.603959 0
0.60396 0
0.603961 0
0.603962 0
0.603963 0
0.603964 0
0.603965 0
0.603966 0
0.603967 0
0.603968 0
0.603969 0
0.60397 0
0.603971 0
0.603972 0
0.603973 0
0.603974 0
0.603975 0
0.603976 0
0.603977 0
0.603978 0
0.603979 0
0.60398 0
0.603981 0
0.603982 0
0.603983 0
0.603984 0
0.603985 0
0.603986 0
0.603987 0
0.603988 0
0.603989 0
0.60399 0
0.603991 0
0.603992 0
0.603993 0
0.603994 0
0.603995 0
0.603996 0
0.603997 0
0.603998 0
0.603999 0
0.604 0
0.604001 0
0.604002 0
0.604003 0
0.604004 0
0.604005 0
0.604006 0
0.604007 0
0.604008 0
0.604009 0
0.60401 0
0.604011 0
0.604012 0
0.604013 0
0.604014 0
0.604015 0
0.604016 0
0.604017 0
0.604018 0
0.604019 0
0.60402 0
0.604021 0
0.604022 0
0.604023 0
0.604024 0
0.604025 0
0.604026 0
0.604027 0
0.604028 0
0.604029 0
0.60403 0
0.604031 0
0.604032 0
0.604033 0
0.604034 0
0.604035 0
0.604036 0
0.604037 0
0.604038 0
0.604039 0
0.60404 0
0.604041 0
0.604042 0
0.604043 0
0.604044 0
0.604045 0
0.604046 0
0.604047 0
0.604048 0
0.604049 0
0.60405 0
0.604051 0
0.604052 0
0.604053 0
0.604054 0
0.604055 0
0.604056 0
0.604057 0
0.604058 0
0.604059 0
0.60406 0
0.604061 0
0.604062 0
0.604063 0
0.604064 0
0.604065 0
0.604066 0
0.604067 0
0.604068 0
0.604069 0
0.60407 0
0.604071 0
0.604072 0
0.604073 0
0.604074 0
0.604075 0
0.604076 0
0.604077 0
0.604078 0
0.604079 0
0.60408 0
0.604081 0
0.604082 0
0.604083 0
0.604084 0
0.604085 0
0.604086 0
0.604087 0
0.604088 0
0.604089 0
0.60409 0
0.604091 0
0.604092 0
0.604093 0
0.604094 0
0.604095 0
0.604096 0
0.604097 0
0.604098 0
0.604099 0
0.6041 0
0.604101 0
0.604102 0
0.604103 0
0.604104 0
0.604105 0
0.604106 0
0.604107 0
0.604108 0
0.604109 0
0.60411 0
0.604111 0
0.604112 0
0.604113 0
0.604114 0
0.604115 0
0.604116 0
0.604117 0
0.604118 0
0.604119 0
0.60412 0
0.604121 0
0.604122 0
0.604123 0
0.604124 0
0.604125 0
0.604126 0
0.604127 0
0.604128 0
0.604129 0
0.60413 0
0.604131 0
0.604132 0
0.604133 0
0.604134 0
0.604135 0
0.604136 0
0.604137 0
0.604138 0
0.604139 0
0.60414 0
0.604141 0
0.604142 0
0.604143 0
0.604144 0
0.604145 0
0.604146 0
0.604147 0
0.604148 0
0.604149 0
0.60415 0
0.604151 0
0.604152 0
0.604153 0
0.604154 0
0.604155 0
0.604156 0
0.604157 0
0.604158 0
0.604159 0
0.60416 0
0.604161 0
0.604162 0
0.604163 0
0.604164 0
0.604165 0
0.604166 0
0.604167 0
0.604168 0
0.604169 0
0.60417 0
0.604171 0
0.604172 0
0.604173 0
0.604174 0
0.604175 0
0.604176 0
0.604177 0
0.604178 0
0.604179 0
0.60418 0
0.604181 0
0.604182 0
0.604183 0
0.604184 0
0.604185 0
0.604186 0
0.604187 0
0.604188 0
0.604189 0
0.60419 0
0.604191 0
0.604192 0
0.604193 0
0.604194 0
0.604195 0
0.604196 0
0.604197 0
0.604198 0
0.604199 0
0.6042 0
0.604201 0
0.604202 0
0.604203 0
0.604204 0
0.604205 0
0.604206 0
0.604207 0
0.604208 0
0.604209 0
0.60421 0
0.604211 0
0.604212 0
0.604213 0
0.604214 0
0.604215 0
0.604216 0
0.604217 0
0.604218 0
0.604219 0
0.60422 0
0.604221 0
0.604222 0
0.604223 0
0.604224 0
0.604225 0
0.604226 0
0.604227 0
0.604228 0
0.604229 0
0.60423 0
0.604231 0
0.604232 0
0.604233 0
0.604234 0
0.604235 0
0.604236 0
0.604237 0
0.604238 0
0.604239 0
0.60424 0
0.604241 0
0.604242 0
0.604243 0
0.604244 0
0.604245 0
0.604246 0
0.604247 0
0.604248 0
0.604249 0
0.60425 0
0.604251 0
0.604252 0
0.604253 0
0.604254 0
0.604255 0
0.604256 0
0.604257 0
0.604258 0
0.604259 0
0.60426 0
0.604261 0
0.604262 0
0.604263 0
0.604264 0
0.604265 0
0.604266 0
0.604267 0
0.604268 0
0.604269 0
0.60427 0
0.604271 0
0.604272 0
0.604273 0
0.604274 0
0.604275 0
0.604276 0
0.604277 0
0.604278 0
0.604279 0
0.60428 0
0.604281 0
0.604282 0
0.604283 0
0.604284 0
0.604285 0
0.604286 0
0.604287 0
0.604288 0
0.604289 0
0.60429 0
0.604291 0
0.604292 0
0.604293 0
0.604294 0
0.604295 0
0.604296 0
0.604297 0
0.604298 0
0.604299 0
0.6043 0
0.604301 0
0.604302 0
0.604303 0
0.604304 0
0.604305 0
0.604306 0
0.604307 0
0.604308 0
0.604309 0
0.60431 0
0.604311 0
0.604312 0
0.604313 0
0.604314 0
0.604315 0
0.604316 0
0.604317 0
0.604318 0
0.604319 0
0.60432 0
0.604321 0
0.604322 0
0.604323 0
0.604324 0
0.604325 0
0.604326 0
0.604327 0
0.604328 0
0.604329 0
0.60433 0
0.604331 0
0.604332 0
0.604333 0
0.604334 0
0.604335 0
0.604336 0
0.604337 0
0.604338 0
0.604339 0
0.60434 0
0.604341 0
0.604342 0
0.604343 0
0.604344 0
0.604345 0
0.604346 0
0.604347 0
0.604348 0
0.604349 0
0.60435 0
0.604351 0
0.604352 0
0.604353 0
0.604354 0
0.604355 0
0.604356 0
0.604357 0
0.604358 0
0.604359 0
0.60436 0
0.604361 0
0.604362 0
0.604363 0
0.604364 0
0.604365 0
0.604366 0
0.604367 0
0.604368 0
0.604369 0
0.60437 0
0.604371 0
0.604372 0
0.604373 0
0.604374 0
0.604375 0
0.604376 0
0.604377 0
0.604378 0
0.604379 0
0.60438 0
0.604381 0
0.604382 0
0.604383 0
0.604384 0
0.604385 0
0.604386 0
0.604387 0
0.604388 0
0.604389 0
0.60439 0
0.604391 0
0.604392 0
0.604393 0
0.604394 0
0.604395 0
0.604396 0
0.604397 0
0.604398 0
0.604399 0
0.6044 0
0.604401 0
0.604402 0
0.604403 0
0.604404 0
0.604405 0
0.604406 0
0.604407 0
0.604408 0
0.604409 0
0.60441 0
0.604411 0
0.604412 0
0.604413 0
0.604414 0
0.604415 0
0.604416 0
0.604417 0
0.604418 0
0.604419 0
0.60442 0
0.604421 0
0.604422 0
0.604423 0
0.604424 0
0.604425 0
0.604426 0
0.604427 0
0.604428 0
0.604429 0
0.60443 0
0.604431 0
0.604432 0
0.604433 0
0.604434 0
0.604435 0
0.604436 0
0.604437 0
0.604438 0
0.604439 0
0.60444 0
0.604441 0
0.604442 0
0.604443 0
0.604444 0
0.604445 0
0.604446 0
0.604447 0
0.604448 0
0.604449 0
0.60445 0
0.604451 0
0.604452 0
0.604453 0
0.604454 0
0.604455 0
0.604456 0
0.604457 0
0.604458 0
0.604459 0
0.60446 0
0.604461 0
0.604462 0
0.604463 0
0.604464 0
0.604465 0
0.604466 0
0.604467 0
0.604468 0
0.604469 0
0.60447 0
0.604471 0
0.604472 0
0.604473 0
0.604474 0
0.604475 0
0.604476 0
0.604477 0
0.604478 0
0.604479 0
0.60448 0
0.604481 0
0.604482 0
0.604483 0
0.604484 0
0.604485 0
0.604486 0
0.604487 0
0.604488 0
0.604489 0
0.60449 0
0.604491 0
0.604492 0
0.604493 0
0.604494 0
0.604495 0
0.604496 0
0.604497 0
0.604498 0
0.604499 0
0.6045 0
0.604501 0
0.604502 0
0.604503 0
0.604504 0
0.604505 0
0.604506 0
0.604507 0
0.604508 0
0.604509 0
0.60451 0
0.604511 0
0.604512 0
0.604513 0
0.604514 0
0.604515 0
0.604516 0
0.604517 0
0.604518 0
0.604519 0
0.60452 0
0.604521 0
0.604522 0
0.604523 0
0.604524 0
0.604525 0
0.604526 0
0.604527 0
0.604528 0
0.604529 0
0.60453 0
0.604531 0
0.604532 0
0.604533 0
0.604534 0
0.604535 0
0.604536 0
0.604537 0
0.604538 0
0.604539 0
0.60454 0
0.604541 0
0.604542 0
0.604543 0
0.604544 0
0.604545 0
0.604546 0
0.604547 0
0.604548 0
0.604549 0
0.60455 0
0.604551 0
0.604552 0
0.604553 0
0.604554 0
0.604555 0
0.604556 0
0.604557 0
0.604558 0
0.604559 0
0.60456 0
0.604561 0
0.604562 0
0.604563 0
0.604564 0
0.604565 0
0.604566 0
0.604567 0
0.604568 0
0.604569 0
0.60457 0
0.604571 0
0.604572 0
0.604573 0
0.604574 0
0.604575 0
0.604576 0
0.604577 0
0.604578 0
0.604579 0
0.60458 0
0.604581 0
0.604582 0
0.604583 0
0.604584 0
0.604585 0
0.604586 0
0.604587 0
0.604588 0
0.604589 0
0.60459 0
0.604591 0
0.604592 0
0.604593 0
0.604594 0
0.604595 0
0.604596 0
0.604597 0
0.604598 0
0.604599 0
0.6046 0
0.604601 0
0.604602 0
0.604603 0
0.604604 0
0.604605 0
0.604606 0
0.604607 0
0.604608 0
0.604609 0
0.60461 0
0.604611 0
0.604612 0
0.604613 0
0.604614 0
0.604615 0
0.604616 0
0.604617 0
0.604618 0
0.604619 0
0.60462 0
0.604621 0
0.604622 0
0.604623 0
0.604624 0
0.604625 0
0.604626 0
0.604627 0
0.604628 0
0.604629 0
0.60463 0
0.604631 0
0.604632 0
0.604633 0
0.604634 0
0.604635 0
0.604636 0
0.604637 0
0.604638 0
0.604639 0
0.60464 0
0.604641 0
0.604642 0
0.604643 0
0.604644 0
0.604645 0
0.604646 0
0.604647 0
0.604648 0
0.604649 0
0.60465 0
0.604651 0
0.604652 0
0.604653 0
0.604654 0
0.604655 0
0.604656 0
0.604657 0
0.604658 0
0.604659 0
0.60466 0
0.604661 0
0.604662 0
0.604663 0
0.604664 0
0.604665 0
0.604666 0
0.604667 0
0.604668 0
0.604669 0
0.60467 0
0.604671 0
0.604672 0
0.604673 0
0.604674 0
0.604675 0
0.604676 0
0.604677 0
0.604678 0
0.604679 0
0.60468 0
0.604681 0
0.604682 0
0.604683 0
0.604684 0
0.604685 0
0.604686 0
0.604687 0
0.604688 0
0.604689 0
0.60469 0
0.604691 0
0.604692 0
0.604693 0
0.604694 0
0.604695 0
0.604696 0
0.604697 0
0.604698 0
0.604699 0
0.6047 0
0.604701 0
0.604702 0
0.604703 0
0.604704 0
0.604705 0
0.604706 0
0.604707 0
0.604708 0
0.604709 0
0.60471 0
0.604711 0
0.604712 0
0.604713 0
0.604714 0
0.604715 0
0.604716 0
0.604717 0
0.604718 0
0.604719 0
0.60472 0
0.604721 0
0.604722 0
0.604723 0
0.604724 0
0.604725 0
0.604726 0
0.604727 0
0.604728 0
0.604729 0
0.60473 0
0.604731 0
0.604732 0
0.604733 0
0.604734 0
0.604735 0
0.604736 0
0.604737 0
0.604738 0
0.604739 0
0.60474 0
0.604741 0
0.604742 0
0.604743 0
0.604744 0
0.604745 0
0.604746 0
0.604747 0
0.604748 0
0.604749 0
0.60475 0
0.604751 0
0.604752 0
0.604753 0
0.604754 0
0.604755 0
0.604756 0
0.604757 0
0.604758 0
0.604759 0
0.60476 0
0.604761 0
0.604762 0
0.604763 0
0.604764 0
0.604765 0
0.604766 0
0.604767 0
0.604768 0
0.604769 0
0.60477 0
0.604771 0
0.604772 0
0.604773 0
0.604774 0
0.604775 0
0.604776 0
0.604777 0
0.604778 0
0.604779 0
0.60478 0
0.604781 0
0.604782 0
0.604783 0
0.604784 0
0.604785 0
0.604786 0
0.604787 0
0.604788 0
0.604789 0
0.60479 0
0.604791 0
0.604792 0
0.604793 0
0.604794 0
0.604795 0
0.604796 0
0.604797 0
0.604798 0
0.604799 0
0.6048 0
0.604801 0
0.604802 0
0.604803 0
0.604804 0
0.604805 0
0.604806 0
0.604807 0
0.604808 0
0.604809 0
0.60481 0
0.604811 0
0.604812 0
0.604813 0
0.604814 0
0.604815 0
0.604816 0
0.604817 0
0.604818 0
0.604819 0
0.60482 0
0.604821 0
0.604822 0
0.604823 0
0.604824 0
0.604825 0
0.604826 0
0.604827 0
0.604828 0
0.604829 0
0.60483 0
0.604831 0
0.604832 0
0.604833 0
0.604834 0
0.604835 0
0.604836 0
0.604837 0
0.604838 0
0.604839 0
0.60484 0
0.604841 0
0.604842 0
0.604843 0
0.604844 0
0.604845 0
0.604846 0
0.604847 0
0.604848 0
0.604849 0
0.60485 0
0.604851 0
0.604852 0
0.604853 0
0.604854 0
0.604855 0
0.604856 0
0.604857 0
0.604858 0
0.604859 0
0.60486 0
0.604861 0
0.604862 0
0.604863 0
0.604864 0
0.604865 0
0.604866 0
0.604867 0
0.604868 0
0.604869 0
0.60487 0
0.604871 0
0.604872 0
0.604873 0
0.604874 0
0.604875 0
0.604876 0
0.604877 0
0.604878 0
0.604879 0
0.60488 0
0.604881 0
0.604882 0
0.604883 0
0.604884 0
0.604885 0
0.604886 0
0.604887 0
0.604888 0
0.604889 0
0.60489 0
0.604891 0
0.604892 0
0.604893 0
0.604894 0
0.604895 0
0.604896 0
0.604897 0
0.604898 0
0.604899 0
0.6049 0
0.604901 0
0.604902 0
0.604903 0
0.604904 0
0.604905 0
0.604906 0
0.604907 0
0.604908 0
0.604909 0
0.60491 0
0.604911 0
0.604912 0
0.604913 0
0.604914 0
0.604915 0
0.604916 0
0.604917 0
0.604918 0
0.604919 0
0.60492 0
0.604921 0
0.604922 0
0.604923 0
0.604924 0
0.604925 0
0.604926 0
0.604927 0
0.604928 0
0.604929 0
0.60493 0
0.604931 0
0.604932 0
0.604933 0
0.604934 0
0.604935 0
0.604936 0
0.604937 0
0.604938 0
0.604939 0
0.60494 0
0.604941 0
0.604942 0
0.604943 0
0.604944 0
0.604945 0
0.604946 0
0.604947 0
0.604948 0
0.604949 0
0.60495 0
0.604951 0
0.604952 0
0.604953 0
0.604954 0
0.604955 0
0.604956 0
0.604957 0
0.604958 0
0.604959 0
0.60496 0
0.604961 0
0.604962 0
0.604963 0
0.604964 0
0.604965 0
0.604966 0
0.604967 0
0.604968 0
0.604969 0
0.60497 0
0.604971 0
0.604972 0
0.604973 0
0.604974 0
0.604975 0
0.604976 0
0.604977 0
0.604978 0
0.604979 0
0.60498 0
0.604981 0
0.604982 0
0.604983 0
0.604984 0
0.604985 0
0.604986 0
0.604987 0
0.604988 0
0.604989 0
0.60499 0
0.604991 0
0.604992 0
0.604993 0
0.604994 0
0.604995 0
0.604996 0
0.604997 0
0.604998 0
0.604999 0
0.605 0
0.605001 0
0.605002 0
0.605003 0
0.605004 0
0.605005 0
0.605006 0
0.605007 0
0.605008 0
0.605009 0
0.60501 0
0.605011 0
0.605012 0
0.605013 0
0.605014 0
0.605015 0
0.605016 0
0.605017 0
0.605018 0
0.605019 0
0.60502 0
0.605021 0
0.605022 0
0.605023 0
0.605024 0
0.605025 0
0.605026 0
0.605027 0
0.605028 0
0.605029 0
0.60503 0
0.605031 0
0.605032 0
0.605033 0
0.605034 0
0.605035 0
0.605036 0
0.605037 0
0.605038 0
0.605039 0
0.60504 0
0.605041 0
0.605042 0
0.605043 0
0.605044 0
0.605045 0
0.605046 0
0.605047 0
0.605048 0
0.605049 0
0.60505 0
0.605051 0
0.605052 0
0.605053 0
0.605054 0
0.605055 0
0.605056 0
0.605057 0
0.605058 0
0.605059 0
0.60506 0
0.605061 0
0.605062 0
0.605063 0
0.605064 0
0.605065 0
0.605066 0
0.605067 0
0.605068 0
0.605069 0
0.60507 0
0.605071 0
0.605072 0
0.605073 0
0.605074 0
0.605075 0
0.605076 0
0.605077 0
0.605078 0
0.605079 0
0.60508 0
0.605081 0
0.605082 0
0.605083 0
0.605084 0
0.605085 0
0.605086 0
0.605087 0
0.605088 0
0.605089 0
0.60509 0
0.605091 0
0.605092 0
0.605093 0
0.605094 0
0.605095 0
0.605096 0
0.605097 0
0.605098 0
0.605099 0
0.6051 0
0.605101 0
0.605102 0
0.605103 0
0.605104 0
0.605105 0
0.605106 0
0.605107 0
0.605108 0
0.605109 0
0.60511 0
0.605111 0
0.605112 0
0.605113 0
0.605114 0
0.605115 0
0.605116 0
0.605117 0
0.605118 0
0.605119 0
0.60512 0
0.605121 0
0.605122 0
0.605123 0
0.605124 0
0.605125 0
0.605126 0
0.605127 0
0.605128 0
0.605129 0
0.60513 0
0.605131 0
0.605132 0
0.605133 0
0.605134 0
0.605135 0
0.605136 0
0.605137 0
0.605138 0
0.605139 0
0.60514 0
0.605141 0
0.605142 0
0.605143 0
0.605144 0
0.605145 0
0.605146 0
0.605147 0
0.605148 0
0.605149 0
0.60515 0
0.605151 0
0.605152 0
0.605153 0
0.605154 0
0.605155 0
0.605156 0
0.605157 0
0.605158 0
0.605159 0
0.60516 0
0.605161 0
0.605162 0
0.605163 0
0.605164 0
0.605165 0
0.605166 0
0.605167 0
0.605168 0
0.605169 0
0.60517 0
0.605171 0
0.605172 0
0.605173 0
0.605174 0
0.605175 0
0.605176 0
0.605177 0
0.605178 0
0.605179 0
0.60518 0
0.605181 0
0.605182 0
0.605183 0
0.605184 0
0.605185 0
0.605186 0
0.605187 0
0.605188 0
0.605189 0
0.60519 0
0.605191 0
0.605192 0
0.605193 0
0.605194 0
0.605195 0
0.605196 0
0.605197 0
0.605198 0
0.605199 0
0.6052 0
0.605201 0
0.605202 0
0.605203 0
0.605204 0
0.605205 0
0.605206 0
0.605207 0
0.605208 0
0.605209 0
0.60521 0
0.605211 0
0.605212 0
0.605213 0
0.605214 0
0.605215 0
0.605216 0
0.605217 0
0.605218 0
0.605219 0
0.60522 0
0.605221 0
0.605222 0
0.605223 0
0.605224 0
0.605225 0
0.605226 0
0.605227 0
0.605228 0
0.605229 0
0.60523 0
0.605231 0
0.605232 0
0.605233 0
0.605234 0
0.605235 0
0.605236 0
0.605237 0
0.605238 0
0.605239 0
0.60524 0
0.605241 0
0.605242 0
0.605243 0
0.605244 0
0.605245 0
0.605246 0
0.605247 0
0.605248 0
0.605249 0
0.60525 0
0.605251 0
0.605252 0
0.605253 0
0.605254 0
0.605255 0
0.605256 0
0.605257 0
0.605258 0
0.605259 0
0.60526 0
0.605261 0
0.605262 0
0.605263 0
0.605264 0
0.605265 0
0.605266 0
0.605267 0
0.605268 0
0.605269 0
0.60527 0
0.605271 0
0.605272 0
0.605273 0
0.605274 0
0.605275 0
0.605276 0
0.605277 0
0.605278 0
0.605279 0
0.60528 0
0.605281 0
0.605282 0
0.605283 0
0.605284 0
0.605285 0
0.605286 0
0.605287 0
0.605288 0
0.605289 0
0.60529 0
0.605291 0
0.605292 0
0.605293 0
0.605294 0
0.605295 0
0.605296 0
0.605297 0
0.605298 0
0.605299 0
0.6053 0
0.605301 0
0.605302 0
0.605303 0
0.605304 0
0.605305 0
0.605306 0
0.605307 0
0.605308 0
0.605309 0
0.60531 0
0.605311 0
0.605312 0
0.605313 0
0.605314 0
0.605315 0
0.605316 0
0.605317 0
0.605318 0
0.605319 0
0.60532 0
0.605321 0
0.605322 0
0.605323 0
0.605324 0
0.605325 0
0.605326 0
0.605327 0
0.605328 0
0.605329 0
0.60533 0
0.605331 0
0.605332 0
0.605333 0
0.605334 0
0.605335 0
0.605336 0
0.605337 0
0.605338 0
0.605339 0
0.60534 0
0.605341 0
0.605342 0
0.605343 0
0.605344 0
0.605345 0
0.605346 0
0.605347 0
0.605348 0
0.605349 0
0.60535 0
0.605351 0
0.605352 0
0.605353 0
0.605354 0
0.605355 0
0.605356 0
0.605357 0
0.605358 0
0.605359 0
0.60536 0
0.605361 0
0.605362 0
0.605363 0
0.605364 0
0.605365 0
0.605366 0
0.605367 0
0.605368 0
0.605369 0
0.60537 0
0.605371 0
0.605372 0
0.605373 0
0.605374 0
0.605375 0
0.605376 0
0.605377 0
0.605378 0
0.605379 0
0.60538 0
0.605381 0
0.605382 0
0.605383 0
0.605384 0
0.605385 0
0.605386 0
0.605387 0
0.605388 0
0.605389 0
0.60539 0
0.605391 0
0.605392 0
0.605393 0
0.605394 0
0.605395 0
0.605396 0
0.605397 0
0.605398 0
0.605399 0
0.6054 0
0.605401 0
0.605402 0
0.605403 0
0.605404 0
0.605405 0
0.605406 0
0.605407 0
0.605408 0
0.605409 0
0.60541 0
0.605411 0
0.605412 0
0.605413 0
0.605414 0
0.605415 0
0.605416 0
0.605417 0
0.605418 0
0.605419 0
0.60542 0
0.605421 0
0.605422 0
0.605423 0
0.605424 0
0.605425 0
0.605426 0
0.605427 0
0.605428 0
0.605429 0
0.60543 0
0.605431 0
0.605432 0
0.605433 0
0.605434 0
0.605435 0
0.605436 0
0.605437 0
0.605438 0
0.605439 0
0.60544 0
0.605441 0
0.605442 0
0.605443 0
0.605444 0
0.605445 0
0.605446 0
0.605447 0
0.605448 0
0.605449 0
0.60545 0
0.605451 0
0.605452 0
0.605453 0
0.605454 0
0.605455 0
0.605456 0
0.605457 0
0.605458 0
0.605459 0
0.60546 0
0.605461 0
0.605462 0
0.605463 0
0.605464 0
0.605465 0
0.605466 0
0.605467 0
0.605468 0
0.605469 0
0.60547 0
0.605471 0
0.605472 0
0.605473 0
0.605474 0
0.605475 0
0.605476 0
0.605477 0
0.605478 0
0.605479 0
0.60548 0
0.605481 0
0.605482 0
0.605483 0
0.605484 0
0.605485 0
0.605486 0
0.605487 0
0.605488 0
0.605489 0
0.60549 0
0.605491 0
0.605492 0
0.605493 0
0.605494 0
0.605495 0
0.605496 0
0.605497 0
0.605498 0
0.605499 0
0.6055 0
0.605501 0
0.605502 0
0.605503 0
0.605504 0
0.605505 0
0.605506 0
0.605507 0
0.605508 0
0.605509 0
0.60551 0
0.605511 0
0.605512 0
0.605513 0
0.605514 0
0.605515 0
0.605516 0
0.605517 0
0.605518 0
0.605519 0
0.60552 0
0.605521 0
0.605522 0
0.605523 0
0.605524 0
0.605525 0
0.605526 0
0.605527 0
0.605528 0
0.605529 0
0.60553 0
0.605531 0
0.605532 0
0.605533 0
0.605534 0
0.605535 0
0.605536 0
0.605537 0
0.605538 0
0.605539 0
0.60554 0
0.605541 0
0.605542 0
0.605543 0
0.605544 0
0.605545 0
0.605546 0
0.605547 0
0.605548 0
0.605549 0
0.60555 0
0.605551 0
0.605552 0
0.605553 0
0.605554 0
0.605555 0
0.605556 0
0.605557 0
0.605558 0
0.605559 0
0.60556 0
0.605561 0
0.605562 0
0.605563 0
0.605564 0
0.605565 0
0.605566 0
0.605567 0
0.605568 0
0.605569 0
0.60557 0
0.605571 0
0.605572 0
0.605573 0
0.605574 0
0.605575 0
0.605576 0
0.605577 0
0.605578 0
0.605579 0
0.60558 0
0.605581 0
0.605582 0
0.605583 0
0.605584 0
0.605585 0
0.605586 0
0.605587 0
0.605588 0
0.605589 0
0.60559 0
0.605591 0
0.605592 0
0.605593 0
0.605594 0
0.605595 0
0.605596 0
0.605597 0
0.605598 0
0.605599 0
0.6056 0
0.605601 0
0.605602 0
0.605603 0
0.605604 0
0.605605 0
0.605606 0
0.605607 0
0.605608 0
0.605609 0
0.60561 0
0.605611 0
0.605612 0
0.605613 0
0.605614 0
0.605615 0
0.605616 0
0.605617 0
0.605618 0
0.605619 0
0.60562 0
0.605621 0
0.605622 0
0.605623 0
0.605624 0
0.605625 0
0.605626 0
0.605627 0
0.605628 0
0.605629 0
0.60563 0
0.605631 0
0.605632 0
0.605633 0
0.605634 0
0.605635 0
0.605636 0
0.605637 0
0.605638 0
0.605639 0
0.60564 0
0.605641 0
0.605642 0
0.605643 0
0.605644 0
0.605645 0
0.605646 0
0.605647 0
0.605648 0
0.605649 0
0.60565 0
0.605651 0
0.605652 0
0.605653 0
0.605654 0
0.605655 0
0.605656 0
0.605657 0
0.605658 0
0.605659 0
0.60566 0
0.605661 0
0.605662 0
0.605663 0
0.605664 0
0.605665 0
0.605666 0
0.605667 0
0.605668 0
0.605669 0
0.60567 0
0.605671 0
0.605672 0
0.605673 0
0.605674 0
0.605675 0
0.605676 0
0.605677 0
0.605678 0
0.605679 0
0.60568 0
0.605681 0
0.605682 0
0.605683 0
0.605684 0
0.605685 0
0.605686 0
0.605687 0
0.605688 0
0.605689 0
0.60569 0
0.605691 0
0.605692 0
0.605693 0
0.605694 0
0.605695 0
0.605696 0
0.605697 0
0.605698 0
0.605699 0
0.6057 0
0.605701 0
0.605702 0
0.605703 0
0.605704 0
0.605705 0
0.605706 0
0.605707 0
0.605708 0
0.605709 0
0.60571 0
0.605711 0
0.605712 0
0.605713 0
0.605714 0
0.605715 0
0.605716 0
0.605717 0
0.605718 0
0.605719 0
0.60572 0
0.605721 0
0.605722 0
0.605723 0
0.605724 0
0.605725 0
0.605726 0
0.605727 0
0.605728 0
0.605729 0
0.60573 0
0.605731 0
0.605732 0
0.605733 0
0.605734 0
0.605735 0
0.605736 0
0.605737 0
0.605738 0
0.605739 0
0.60574 0
0.605741 0
0.605742 0
0.605743 0
0.605744 0
0.605745 0
0.605746 0
0.605747 0
0.605748 0
0.605749 0
0.60575 0
0.605751 0
0.605752 0
0.605753 0
0.605754 0
0.605755 0
0.605756 0
0.605757 0
0.605758 0
0.605759 0
0.60576 0
0.605761 0
0.605762 0
0.605763 0
0.605764 0
0.605765 0
0.605766 0
0.605767 0
0.605768 0
0.605769 0
0.60577 0
0.605771 0
0.605772 0
0.605773 0
0.605774 0
0.605775 0
0.605776 0
0.605777 0
0.605778 0
0.605779 0
0.60578 0
0.605781 0
0.605782 0
0.605783 0
0.605784 0
0.605785 0
0.605786 0
0.605787 0
0.605788 0
0.605789 0
0.60579 0
0.605791 0
0.605792 0
0.605793 0
0.605794 0
0.605795 0
0.605796 0
0.605797 0
0.605798 0
0.605799 0
0.6058 0
0.605801 0
0.605802 0
0.605803 0
0.605804 0
0.605805 0
0.605806 0
0.605807 0
0.605808 0
0.605809 0
0.60581 0
0.605811 0
0.605812 0
0.605813 0
0.605814 0
0.605815 0
0.605816 0
0.605817 0
0.605818 0
0.605819 0
0.60582 0
0.605821 0
0.605822 0
0.605823 0
0.605824 0
0.605825 0
0.605826 0
0.605827 0
0.605828 0
0.605829 0
0.60583 0
0.605831 0
0.605832 0
0.605833 0
0.605834 0
0.605835 0
0.605836 0
0.605837 0
0.605838 0
0.605839 0
0.60584 0
0.605841 0
0.605842 0
0.605843 0
0.605844 0
0.605845 0
0.605846 0
0.605847 0
0.605848 0
0.605849 0
0.60585 0
0.605851 0
0.605852 0
0.605853 0
0.605854 0
0.605855 0
0.605856 0
0.605857 0
0.605858 0
0.605859 0
0.60586 0
0.605861 0
0.605862 0
0.605863 0
0.605864 0
0.605865 0
0.605866 0
0.605867 0
0.605868 0
0.605869 0
0.60587 0
0.605871 0
0.605872 0
0.605873 0
0.605874 0
0.605875 0
0.605876 0
0.605877 0
0.605878 0
0.605879 0
0.60588 0
0.605881 0
0.605882 0
0.605883 0
0.605884 0
0.605885 0
0.605886 0
0.605887 0
0.605888 0
0.605889 0
0.60589 0
0.605891 0
0.605892 0
0.605893 0
0.605894 0
0.605895 0
0.605896 0
0.605897 0
0.605898 0
0.605899 0
0.6059 0
0.605901 0
0.605902 0
0.605903 0
0.605904 0
0.605905 0
0.605906 0
0.605907 0
0.605908 0
0.605909 0
0.60591 0
0.605911 0
0.605912 0
0.605913 0
0.605914 0
0.605915 0
0.605916 0
0.605917 0
0.605918 0
0.605919 0
0.60592 0
0.605921 0
0.605922 0
0.605923 0
0.605924 0
0.605925 0
0.605926 0
0.605927 0
0.605928 0
0.605929 0
0.60593 0
0.605931 0
0.605932 0
0.605933 0
0.605934 0
0.605935 0
0.605936 0
0.605937 0
0.605938 0
0.605939 0
0.60594 0
0.605941 0
0.605942 0
0.605943 0
0.605944 0
0.605945 0
0.605946 0
0.605947 0
0.605948 0
0.605949 0
0.60595 0
0.605951 0
0.605952 0
0.605953 0
0.605954 0
0.605955 0
0.605956 0
0.605957 0
0.605958 0
0.605959 0
0.60596 0
0.605961 0
0.605962 0
0.605963 0
0.605964 0
0.605965 0
0.605966 0
0.605967 0
0.605968 0
0.605969 0
0.60597 0
0.605971 0
0.605972 0
0.605973 0
0.605974 0
0.605975 0
0.605976 0
0.605977 0
0.605978 0
0.605979 0
0.60598 0
0.605981 0
0.605982 0
0.605983 0
0.605984 0
0.605985 0
0.605986 0
0.605987 0
0.605988 0
0.605989 0
0.60599 0
0.605991 0
0.605992 0
0.605993 0
0.605994 0
0.605995 0
0.605996 0
0.605997 0
0.605998 0
0.605999 0
0.606 0
0.606001 0
0.606002 0
0.606003 0
0.606004 0
0.606005 0
0.606006 0
0.606007 0
0.606008 0
0.606009 0
0.60601 0
0.606011 0
0.606012 0
0.606013 0
0.606014 0
0.606015 0
0.606016 0
0.606017 0
0.606018 0
0.606019 0
0.60602 0
0.606021 0
0.606022 0
0.606023 0
0.606024 0
0.606025 0
0.606026 0
0.606027 0
0.606028 0
0.606029 0
0.60603 0
0.606031 0
0.606032 0
0.606033 0
0.606034 0
0.606035 0
0.606036 0
0.606037 0
0.606038 0
0.606039 0
0.60604 0
0.606041 0
0.606042 0
0.606043 0
0.606044 0
0.606045 0
0.606046 0
0.606047 0
0.606048 0
0.606049 0
0.60605 0
0.606051 0
0.606052 0
0.606053 0
0.606054 0
0.606055 0
0.606056 0
0.606057 0
0.606058 0
0.606059 0
0.60606 0
0.606061 0
0.606062 0
0.606063 0
0.606064 0
0.606065 0
0.606066 0
0.606067 0
0.606068 0
0.606069 0
0.60607 0
0.606071 0
0.606072 0
0.606073 0
0.606074 0
0.606075 0
0.606076 0
0.606077 0
0.606078 0
0.606079 0
0.60608 0
0.606081 0
0.606082 0
0.606083 0
0.606084 0
0.606085 0
0.606086 0
0.606087 0
0.606088 0
0.606089 0
0.60609 0
0.606091 0
0.606092 0
0.606093 0
0.606094 0
0.606095 0
0.606096 0
0.606097 0
0.606098 0
0.606099 0
0.6061 0
0.606101 0
0.606102 0
0.606103 0
0.606104 0
0.606105 0
0.606106 0
0.606107 0
0.606108 0
0.606109 0
0.60611 0
0.606111 0
0.606112 0
0.606113 0
0.606114 0
0.606115 0
0.606116 0
0.606117 0
0.606118 0
0.606119 0
0.60612 0
0.606121 0
0.606122 0
0.606123 0
0.606124 0
0.606125 0
0.606126 0
0.606127 0
0.606128 0
0.606129 0
0.60613 0
0.606131 0
0.606132 0
0.606133 0
0.606134 0
0.606135 0
0.606136 0
0.606137 0
0.606138 0
0.606139 0
0.60614 0
0.606141 0
0.606142 0
0.606143 0
0.606144 0
0.606145 0
0.606146 0
0.606147 0
0.606148 0
0.606149 0
0.60615 0
0.606151 0
0.606152 0
0.606153 0
0.606154 0
0.606155 0
0.606156 0
0.606157 0
0.606158 0
0.606159 0
0.60616 0
0.606161 0
0.606162 0
0.606163 0
0.606164 0
0.606165 0
0.606166 0
0.606167 0
0.606168 0
0.606169 0
0.60617 0
0.606171 0
0.606172 0
0.606173 0
0.606174 0
0.606175 0
0.606176 0
0.606177 0
0.606178 0
0.606179 0
0.60618 0
0.606181 0
0.606182 0
0.606183 0
0.606184 0
0.606185 0
0.606186 0
0.606187 0
0.606188 0
0.606189 0
0.60619 0
0.606191 0
0.606192 0
0.606193 0
0.606194 0
0.606195 0
0.606196 0
0.606197 0
0.606198 0
0.606199 0
0.6062 0
0.606201 0
0.606202 0
0.606203 0
0.606204 0
0.606205 0
0.606206 0
0.606207 0
0.606208 0
0.606209 0
0.60621 0
0.606211 0
0.606212 0
0.606213 0
0.606214 0
0.606215 0
0.606216 0
0.606217 0
0.606218 0
0.606219 0
0.60622 0
0.606221 0
0.606222 0
0.606223 0
0.606224 0
0.606225 0
0.606226 0
0.606227 0
0.606228 0
0.606229 0
0.60623 0
0.606231 0
0.606232 0
0.606233 0
0.606234 0
0.606235 0
0.606236 0
0.606237 0
0.606238 0
0.606239 0
0.60624 0
0.606241 0
0.606242 0
0.606243 0
0.606244 0
0.606245 0
0.606246 0
0.606247 0
0.606248 0
0.606249 0
0.60625 0
0.606251 0
0.606252 0
0.606253 0
0.606254 0
0.606255 0
0.606256 0
0.606257 0
0.606258 0
0.606259 0
0.60626 0
0.606261 0
0.606262 0
0.606263 0
0.606264 0
0.606265 0
0.606266 0
0.606267 0
0.606268 0
0.606269 0
0.60627 0
0.606271 0
0.606272 0
0.606273 0
0.606274 0
0.606275 0
0.606276 0
0.606277 0
0.606278 0
0.606279 0
0.60628 0
0.606281 0
0.606282 0
0.606283 0
0.606284 0
0.606285 0
0.606286 0
0.606287 0
0.606288 0
0.606289 0
0.60629 0
0.606291 0
0.606292 0
0.606293 0
0.606294 0
0.606295 0
0.606296 0
0.606297 0
0.606298 0
0.606299 0
0.6063 0
0.606301 0
0.606302 0
0.606303 0
0.606304 0
0.606305 0
0.606306 0
0.606307 0
0.606308 0
0.606309 0
0.60631 0
0.606311 0
0.606312 0
0.606313 0
0.606314 0
0.606315 0
0.606316 0
0.606317 0
0.606318 0
0.606319 0
0.60632 0
0.606321 0
0.606322 0
0.606323 0
0.606324 0
0.606325 0
0.606326 0
0.606327 0
0.606328 0
0.606329 0
0.60633 0
0.606331 0
0.606332 0
0.606333 0
0.606334 0
0.606335 0
0.606336 0
0.606337 0
0.606338 0
0.606339 0
0.60634 0
0.606341 0
0.606342 0
0.606343 0
0.606344 0
0.606345 0
0.606346 0
0.606347 0
0.606348 0
0.606349 0
0.60635 0
0.606351 0
0.606352 0
0.606353 0
0.606354 0
0.606355 0
0.606356 0
0.606357 0
0.606358 0
0.606359 0
0.60636 0
0.606361 0
0.606362 0
0.606363 0
0.606364 0
0.606365 0
0.606366 0
0.606367 0
0.606368 0
0.606369 0
0.60637 0
0.606371 0
0.606372 0
0.606373 0
0.606374 0
0.606375 0
0.606376 0
0.606377 0
0.606378 0
0.606379 0
0.60638 0
0.606381 0
0.606382 0
0.606383 0
0.606384 0
0.606385 0
0.606386 0
0.606387 0
0.606388 0
0.606389 0
0.60639 0
0.606391 0
0.606392 0
0.606393 0
0.606394 0
0.606395 0
0.606396 0
0.606397 0
0.606398 0
0.606399 0
0.6064 0
0.606401 0
0.606402 0
0.606403 0
0.606404 0
0.606405 0
0.606406 0
0.606407 0
0.606408 0
0.606409 0
0.60641 0
0.606411 0
0.606412 0
0.606413 0
0.606414 0
0.606415 0
0.606416 0
0.606417 0
0.606418 0
0.606419 0
0.60642 0
0.606421 0
0.606422 0
0.606423 0
0.606424 0
0.606425 0
0.606426 0
0.606427 0
0.606428 0
0.606429 0
0.60643 0
0.606431 0
0.606432 0
0.606433 0
0.606434 0
0.606435 0
0.606436 0
0.606437 0
0.606438 0
0.606439 0
0.60644 0
0.606441 0
0.606442 0
0.606443 0
0.606444 0
0.606445 0
0.606446 0
0.606447 0
0.606448 0
0.606449 0
0.60645 0
0.606451 0
0.606452 0
0.606453 0
0.606454 0
0.606455 0
0.606456 0
0.606457 0
0.606458 0
0.606459 0
0.60646 0
0.606461 0
0.606462 0
0.606463 0
0.606464 0
0.606465 0
0.606466 0
0.606467 0
0.606468 0
0.606469 0
0.60647 0
0.606471 0
0.606472 0
0.606473 0
0.606474 0
0.606475 0
0.606476 0
0.606477 0
0.606478 0
0.606479 0
0.60648 0
0.606481 0
0.606482 0
0.606483 0
0.606484 0
0.606485 0
0.606486 0
0.606487 0
0.606488 0
0.606489 0
0.60649 0
0.606491 0
0.606492 0
0.606493 0
0.606494 0
0.606495 0
0.606496 0
0.606497 0
0.606498 0
0.606499 0
0.6065 0
0.606501 0
0.606502 0
0.606503 0
0.606504 0
0.606505 0
0.606506 0
0.606507 0
0.606508 0
0.606509 0
0.60651 0
0.606511 0
0.606512 0
0.606513 0
0.606514 0
0.606515 0
0.606516 0
0.606517 0
0.606518 0
0.606519 0
0.60652 0
0.606521 0
0.606522 0
0.606523 0
0.606524 0
0.606525 0
0.606526 0
0.606527 0
0.606528 0
0.606529 0
0.60653 0
0.606531 0
0.606532 0
0.606533 0
0.606534 0
0.606535 0
0.606536 0
0.606537 0
0.606538 0
0.606539 0
0.60654 0
0.606541 0
0.606542 0
0.606543 0
0.606544 0
0.606545 0
0.606546 0
0.606547 0
0.606548 0
0.606549 0
0.60655 0
0.606551 0
0.606552 0
0.606553 0
0.606554 0
0.606555 0
0.606556 0
0.606557 0
0.606558 0
0.606559 0
0.60656 0
0.606561 0
0.606562 0
0.606563 0
0.606564 0
0.606565 0
0.606566 0
0.606567 0
0.606568 0
0.606569 0
0.60657 0
0.606571 0
0.606572 0
0.606573 0
0.606574 0
0.606575 0
0.606576 0
0.606577 0
0.606578 0
0.606579 0
0.60658 0
0.606581 0
0.606582 0
0.606583 0
0.606584 0
0.606585 0
0.606586 0
0.606587 0
0.606588 0
0.606589 0
0.60659 0
0.606591 0
0.606592 0
0.606593 0
0.606594 0
0.606595 0
0.606596 0
0.606597 0
0.606598 0
0.606599 0
0.6066 0
0.606601 0
0.606602 0
0.606603 0
0.606604 0
0.606605 0
0.606606 0
0.606607 0
0.606608 0
0.606609 0
0.60661 0
0.606611 0
0.606612 0
0.606613 0
0.606614 0
0.606615 0
0.606616 0
0.606617 0
0.606618 0
0.606619 0
0.60662 0
0.606621 0
0.606622 0
0.606623 0
0.606624 0
0.606625 0
0.606626 0
0.606627 0
0.606628 0
0.606629 0
0.60663 0
0.606631 0
0.606632 0
0.606633 0
0.606634 0
0.606635 0
0.606636 0
0.606637 0
0.606638 0
0.606639 0
0.60664 0
0.606641 0
0.606642 0
0.606643 0
0.606644 0
0.606645 0
0.606646 0
0.606647 0
0.606648 0
0.606649 0
0.60665 0
0.606651 0
0.606652 0
0.606653 0
0.606654 0
0.606655 0
0.606656 0
0.606657 0
0.606658 0
0.606659 0
0.60666 0
0.606661 0
0.606662 0
0.606663 0
0.606664 0
0.606665 0
0.606666 0
0.606667 0
0.606668 0
0.606669 0
0.60667 0
0.606671 0
0.606672 0
0.606673 0
0.606674 0
0.606675 0
0.606676 0
0.606677 0
0.606678 0
0.606679 0
0.60668 0
0.606681 0
0.606682 0
0.606683 0
0.606684 0
0.606685 0
0.606686 0
0.606687 0
0.606688 0
0.606689 0
0.60669 0
0.606691 0
0.606692 0
0.606693 0
0.606694 0
0.606695 0
0.606696 0
0.606697 0
0.606698 0
0.606699 0
0.6067 0
0.606701 0
0.606702 0
0.606703 0
0.606704 0
0.606705 0
0.606706 0
0.606707 0
0.606708 0
0.606709 0
0.60671 0
0.606711 0
0.606712 0
0.606713 0
0.606714 0
0.606715 0
0.606716 0
0.606717 0
0.606718 0
0.606719 0
0.60672 0
0.606721 0
0.606722 0
0.606723 0
0.606724 0
0.606725 0
0.606726 0
0.606727 0
0.606728 0
0.606729 0
0.60673 0
0.606731 0
0.606732 0
0.606733 0
0.606734 0
0.606735 0
0.606736 0
0.606737 0
0.606738 0
0.606739 0
0.60674 0
0.606741 0
0.606742 0
0.606743 0
0.606744 0
0.606745 0
0.606746 0
0.606747 0
0.606748 0
0.606749 0
0.60675 0
0.606751 0
0.606752 0
0.606753 0
0.606754 0
0.606755 0
0.606756 0
0.606757 0
0.606758 0
0.606759 0
0.60676 0
0.606761 0
0.606762 0
0.606763 0
0.606764 0
0.606765 0
0.606766 0
0.606767 0
0.606768 0
0.606769 0
0.60677 0
0.606771 0
0.606772 0
0.606773 0
0.606774 0
0.606775 0
0.606776 0
0.606777 0
0.606778 0
0.606779 0
0.60678 0
0.606781 0
0.606782 0
0.606783 0
0.606784 0
0.606785 0
0.606786 0
0.606787 0
0.606788 0
0.606789 0
0.60679 0
0.606791 0
0.606792 0
0.606793 0
0.606794 0
0.606795 0
0.606796 0
0.606797 0
0.606798 0
0.606799 0
0.6068 0
0.606801 0
0.606802 0
0.606803 0
0.606804 0
0.606805 0
0.606806 0
0.606807 0
0.606808 0
0.606809 0
0.60681 0
0.606811 0
0.606812 0
0.606813 0
0.606814 0
0.606815 0
0.606816 0
0.606817 0
0.606818 0
0.606819 0
0.60682 0
0.606821 0
0.606822 0
0.606823 0
0.606824 0
0.606825 0
0.606826 0
0.606827 0
0.606828 0
0.606829 0
0.60683 0
0.606831 0
0.606832 0
0.606833 0
0.606834 0
0.606835 0
0.606836 0
0.606837 0
0.606838 0
0.606839 0
0.60684 0
0.606841 0
0.606842 0
0.606843 0
0.606844 0
0.606845 0
0.606846 0
0.606847 0
0.606848 0
0.606849 0
0.60685 0
0.606851 0
0.606852 0
0.606853 0
0.606854 0
0.606855 0
0.606856 0
0.606857 0
0.606858 0
0.606859 0
0.60686 0
0.606861 0
0.606862 0
0.606863 0
0.606864 0
0.606865 0
0.606866 0
0.606867 0
0.606868 0
0.606869 0
0.60687 0
0.606871 0
0.606872 0
0.606873 0
0.606874 0
0.606875 0
0.606876 0
0.606877 0
0.606878 0
0.606879 0
0.60688 0
0.606881 0
0.606882 0
0.606883 0
0.606884 0
0.606885 0
0.606886 0
0.606887 0
0.606888 0
0.606889 0
0.60689 0
0.606891 0
0.606892 0
0.606893 0
0.606894 0
0.606895 0
0.606896 0
0.606897 0
0.606898 0
0.606899 0
0.6069 0
0.606901 0
0.606902 0
0.606903 0
0.606904 0
0.606905 0
0.606906 0
0.606907 0
0.606908 0
0.606909 0
0.60691 0
0.606911 0
0.606912 0
0.606913 0
0.606914 0
0.606915 0
0.606916 0
0.606917 0
0.606918 0
0.606919 0
0.60692 0
0.606921 0
0.606922 0
0.606923 0
0.606924 0
0.606925 0
0.606926 0
0.606927 0
0.606928 0
0.606929 0
0.60693 0
0.606931 0
0.606932 0
0.606933 0
0.606934 0
0.606935 0
0.606936 0
0.606937 0
0.606938 0
0.606939 0
0.60694 0
0.606941 0
0.606942 0
0.606943 0
0.606944 0
0.606945 0
0.606946 0
0.606947 0
0.606948 0
0.606949 0
0.60695 0
0.606951 0
0.606952 0
0.606953 0
0.606954 0
0.606955 0
0.606956 0
0.606957 0
0.606958 0
0.606959 0
0.60696 0
0.606961 0
0.606962 0
0.606963 0
0.606964 0
0.606965 0
0.606966 0
0.606967 0
0.606968 0
0.606969 0
0.60697 0
0.606971 0
0.606972 0
0.606973 0
0.606974 0
0.606975 0
0.606976 0
0.606977 0
0.606978 0
0.606979 0
0.60698 0
0.606981 0
0.606982 0
0.606983 0
0.606984 0
0.606985 0
0.606986 0
0.606987 0
0.606988 0
0.606989 0
0.60699 0
0.606991 0
0.606992 0
0.606993 0
0.606994 0
0.606995 0
0.606996 0
0.606997 0
0.606998 0
0.606999 0
0.607 0
0.607001 0
0.607002 0
0.607003 0
0.607004 0
0.607005 0
0.607006 0
0.607007 0
0.607008 0
0.607009 0
0.60701 0
0.607011 0
0.607012 0
0.607013 0
0.607014 0
0.607015 0
0.607016 0
0.607017 0
0.607018 0
0.607019 0
0.60702 0
0.607021 0
0.607022 0
0.607023 0
0.607024 0
0.607025 0
0.607026 0
0.607027 0
0.607028 0
0.607029 0
0.60703 0
0.607031 0
0.607032 0
0.607033 0
0.607034 0
0.607035 0
0.607036 0
0.607037 0
0.607038 0
0.607039 0
0.60704 0
0.607041 0
0.607042 0
0.607043 0
0.607044 0
0.607045 0
0.607046 0
0.607047 0
0.607048 0
0.607049 0
0.60705 0
0.607051 0
0.607052 0
0.607053 0
0.607054 0
0.607055 0
0.607056 0
0.607057 0
0.607058 0
0.607059 0
0.60706 0
0.607061 0
0.607062 0
0.607063 0
0.607064 0
0.607065 0
0.607066 0
0.607067 0
0.607068 0
0.607069 0
0.60707 0
0.607071 0
0.607072 0
0.607073 0
0.607074 0
0.607075 0
0.607076 0
0.607077 0
0.607078 0
0.607079 0
0.60708 0
0.607081 0
0.607082 0
0.607083 0
0.607084 0
0.607085 0
0.607086 0
0.607087 0
0.607088 0
0.607089 0
0.60709 0
0.607091 0
0.607092 0
0.607093 0
0.607094 0
0.607095 0
0.607096 0
0.607097 0
0.607098 0
0.607099 0
0.6071 0
0.607101 0
0.607102 0
0.607103 0
0.607104 0
0.607105 0
0.607106 0
0.607107 0
0.607108 0
0.607109 0
0.60711 0
0.607111 0
0.607112 0
0.607113 0
0.607114 0
0.607115 0
0.607116 0
0.607117 0
0.607118 0
0.607119 0
0.60712 0
0.607121 0
0.607122 0
0.607123 0
0.607124 0
0.607125 0
0.607126 0
0.607127 0
0.607128 0
0.607129 0
0.60713 0
0.607131 0
0.607132 0
0.607133 0
0.607134 0
0.607135 0
0.607136 0
0.607137 0
0.607138 0
0.607139 0
0.60714 0
0.607141 0
0.607142 0
0.607143 0
0.607144 0
0.607145 0
0.607146 0
0.607147 0
0.607148 0
0.607149 0
0.60715 0
0.607151 0
0.607152 0
0.607153 0
0.607154 0
0.607155 0
0.607156 0
0.607157 0
0.607158 0
0.607159 0
0.60716 0
0.607161 0
0.607162 0
0.607163 0
0.607164 0
0.607165 0
0.607166 0
0.607167 0
0.607168 0
0.607169 0
0.60717 0
0.607171 0
0.607172 0
0.607173 0
0.607174 0
0.607175 0
0.607176 0
0.607177 0
0.607178 0
0.607179 0
0.60718 0
0.607181 0
0.607182 0
0.607183 0
0.607184 0
0.607185 0
0.607186 0
0.607187 0
0.607188 0
0.607189 0
0.60719 0
0.607191 0
0.607192 0
0.607193 0
0.607194 0
0.607195 0
0.607196 0
0.607197 0
0.607198 0
0.607199 0
0.6072 0
0.607201 0
0.607202 0
0.607203 0
0.607204 0
0.607205 0
0.607206 0
0.607207 0
0.607208 0
0.607209 0
0.60721 0
0.607211 0
0.607212 0
0.607213 0
0.607214 0
0.607215 0
0.607216 0
0.607217 0
0.607218 0
0.607219 0
0.60722 0
0.607221 0
0.607222 0
0.607223 0
0.607224 0
0.607225 0
0.607226 0
0.607227 0
0.607228 0
0.607229 0
0.60723 0
0.607231 0
0.607232 0
0.607233 0
0.607234 0
0.607235 0
0.607236 0
0.607237 0
0.607238 0
0.607239 0
0.60724 0
0.607241 0
0.607242 0
0.607243 0
0.607244 0
0.607245 0
0.607246 0
0.607247 0
0.607248 0
0.607249 0
0.60725 0
0.607251 0
0.607252 0
0.607253 0
0.607254 0
0.607255 0
0.607256 0
0.607257 0
0.607258 0
0.607259 0
0.60726 0
0.607261 0
0.607262 0
0.607263 0
0.607264 0
0.607265 0
0.607266 0
0.607267 0
0.607268 0
0.607269 0
0.60727 0
0.607271 0
0.607272 0
0.607273 0
0.607274 0
0.607275 0
0.607276 0
0.607277 0
0.607278 0
0.607279 0
0.60728 0
0.607281 0
0.607282 0
0.607283 0
0.607284 0
0.607285 0
0.607286 0
0.607287 0
0.607288 0
0.607289 0
0.60729 0
0.607291 0
0.607292 0
0.607293 0
0.607294 0
0.607295 0
0.607296 0
0.607297 0
0.607298 0
0.607299 0
0.6073 0
0.607301 0
0.607302 0
0.607303 0
0.607304 0
0.607305 0
0.607306 0
0.607307 0
0.607308 0
0.607309 0
0.60731 0
0.607311 0
0.607312 0
0.607313 0
0.607314 0
0.607315 0
0.607316 0
0.607317 0
0.607318 0
0.607319 0
0.60732 0
0.607321 0
0.607322 0
0.607323 0
0.607324 0
0.607325 0
0.607326 0
0.607327 0
0.607328 0
0.607329 0
0.60733 0
0.607331 0
0.607332 0
0.607333 0
0.607334 0
0.607335 0
0.607336 0
0.607337 0
0.607338 0
0.607339 0
0.60734 0
0.607341 0
0.607342 0
0.607343 0
0.607344 0
0.607345 0
0.607346 0
0.607347 0
0.607348 0
0.607349 0
0.60735 0
0.607351 0
0.607352 0
0.607353 0
0.607354 0
0.607355 0
0.607356 0
0.607357 0
0.607358 0
0.607359 0
0.60736 0
0.607361 0
0.607362 0
0.607363 0
0.607364 0
0.607365 0
0.607366 0
0.607367 0
0.607368 0
0.607369 0
0.60737 0
0.607371 0
0.607372 0
0.607373 0
0.607374 0
0.607375 0
0.607376 0
0.607377 0
0.607378 0
0.607379 0
0.60738 0
0.607381 0
0.607382 0
0.607383 0
0.607384 0
0.607385 0
0.607386 0
0.607387 0
0.607388 0
0.607389 0
0.60739 0
0.607391 0
0.607392 0
0.607393 0
0.607394 0
0.607395 0
0.607396 0
0.607397 0
0.607398 0
0.607399 0
0.6074 0
0.607401 0
0.607402 0
0.607403 0
0.607404 0
0.607405 0
0.607406 0
0.607407 0
0.607408 0
0.607409 0
0.60741 0
0.607411 0
0.607412 0
0.607413 0
0.607414 0
0.607415 0
0.607416 0
0.607417 0
0.607418 0
0.607419 0
0.60742 0
0.607421 0
0.607422 0
0.607423 0
0.607424 0
0.607425 0
0.607426 0
0.607427 0
0.607428 0
0.607429 0
0.60743 0
0.607431 0
0.607432 0
0.607433 0
0.607434 0
0.607435 0
0.607436 0
0.607437 0
0.607438 0
0.607439 0
0.60744 0
0.607441 0
0.607442 0
0.607443 0
0.607444 0
0.607445 0
0.607446 0
0.607447 0
0.607448 0
0.607449 0
0.60745 0
0.607451 0
0.607452 0
0.607453 0
0.607454 0
0.607455 0
0.607456 0
0.607457 0
0.607458 0
0.607459 0
0.60746 0
0.607461 0
0.607462 0
0.607463 0
0.607464 0
0.607465 0
0.607466 0
0.607467 0
0.607468 0
0.607469 0
0.60747 0
0.607471 0
0.607472 0
0.607473 0
0.607474 0
0.607475 0
0.607476 0
0.607477 0
0.607478 0
0.607479 0
0.60748 0
0.607481 0
0.607482 0
0.607483 0
0.607484 0
0.607485 0
0.607486 0
0.607487 0
0.607488 0
0.607489 0
0.60749 0
0.607491 0
0.607492 0
0.607493 0
0.607494 0
0.607495 0
0.607496 0
0.607497 0
0.607498 0
0.607499 0
0.6075 0
0.607501 0
0.607502 0
0.607503 0
0.607504 0
0.607505 0
0.607506 0
0.607507 0
0.607508 0
0.607509 0
0.60751 0
0.607511 0
0.607512 0
0.607513 0
0.607514 0
0.607515 0
0.607516 0
0.607517 0
0.607518 0
0.607519 0
0.60752 0
0.607521 0
0.607522 0
0.607523 0
0.607524 0
0.607525 0
0.607526 0
0.607527 0
0.607528 0
0.607529 0
0.60753 0
0.607531 0
0.607532 0
0.607533 0
0.607534 0
0.607535 0
0.607536 0
0.607537 0
0.607538 0
0.607539 0
0.60754 0
0.607541 0
0.607542 0
0.607543 0
0.607544 0
0.607545 0
0.607546 0
0.607547 0
0.607548 0
0.607549 0
0.60755 0
0.607551 0
0.607552 0
0.607553 0
0.607554 0
0.607555 0
0.607556 0
0.607557 0
0.607558 0
0.607559 0
0.60756 0
0.607561 0
0.607562 0
0.607563 0
0.607564 0
0.607565 0
0.607566 0
0.607567 0
0.607568 0
0.607569 0
0.60757 0
0.607571 0
0.607572 0
0.607573 0
0.607574 0
0.607575 0
0.607576 0
0.607577 0
0.607578 0
0.607579 0
0.60758 0
0.607581 0
0.607582 0
0.607583 0
0.607584 0
0.607585 0
0.607586 0
0.607587 0
0.607588 0
0.607589 0
0.60759 0
0.607591 0
0.607592 0
0.607593 0
0.607594 0
0.607595 0
0.607596 0
0.607597 0
0.607598 0
0.607599 0
0.6076 0
0.607601 0
0.607602 0
0.607603 0
0.607604 0
0.607605 0
0.607606 0
0.607607 0
0.607608 0
0.607609 0
0.60761 0
0.607611 0
0.607612 0
0.607613 0
0.607614 0
0.607615 0
0.607616 0
0.607617 0
0.607618 0
0.607619 0
0.60762 0
0.607621 0
0.607622 0
0.607623 0
0.607624 0
0.607625 0
0.607626 0
0.607627 0
0.607628 0
0.607629 0
0.60763 0
0.607631 0
0.607632 0
0.607633 0
0.607634 0
0.607635 0
0.607636 0
0.607637 0
0.607638 0
0.607639 0
0.60764 0
0.607641 0
0.607642 0
0.607643 0
0.607644 0
0.607645 0
0.607646 0
0.607647 0
0.607648 0
0.607649 0
0.60765 0
0.607651 0
0.607652 0
0.607653 0
0.607654 0
0.607655 0
0.607656 0
0.607657 0
0.607658 0
0.607659 0
0.60766 0
0.607661 0
0.607662 0
0.607663 0
0.607664 0
0.607665 0
0.607666 0
0.607667 0
0.607668 0
0.607669 0
0.60767 0
0.607671 0
0.607672 0
0.607673 0
0.607674 0
0.607675 0
0.607676 0
0.607677 0
0.607678 0
0.607679 0
0.60768 0
0.607681 0
0.607682 0
0.607683 0
0.607684 0
0.607685 0
0.607686 0
0.607687 0
0.607688 0
0.607689 0
0.60769 0
0.607691 0
0.607692 0
0.607693 0
0.607694 0
0.607695 0
0.607696 0
0.607697 0
0.607698 0
0.607699 0
0.6077 0
0.607701 0
0.607702 0
0.607703 0
0.607704 0
0.607705 0
0.607706 0
0.607707 0
0.607708 0
0.607709 0
0.60771 0
0.607711 0
0.607712 0
0.607713 0
0.607714 0
0.607715 0
0.607716 0
0.607717 0
0.607718 0
0.607719 0
0.60772 0
0.607721 0
0.607722 0
0.607723 0
0.607724 0
0.607725 0
0.607726 0
0.607727 0
0.607728 0
0.607729 0
0.60773 0
0.607731 0
0.607732 0
0.607733 0
0.607734 0
0.607735 0
0.607736 0
0.607737 0
0.607738 0
0.607739 0
0.60774 0
0.607741 0
0.607742 0
0.607743 0
0.607744 0
0.607745 0
0.607746 0
0.607747 0
0.607748 0
0.607749 0
0.60775 0
0.607751 0
0.607752 0
0.607753 0
0.607754 0
0.607755 0
0.607756 0
0.607757 0
0.607758 0
0.607759 0
0.60776 0
0.607761 0
0.607762 0
0.607763 0
0.607764 0
0.607765 0
0.607766 0
0.607767 0
0.607768 0
0.607769 0
0.60777 0
0.607771 0
0.607772 0
0.607773 0
0.607774 0
0.607775 0
0.607776 0
0.607777 0
0.607778 0
0.607779 0
0.60778 0
0.607781 0
0.607782 0
0.607783 0
0.607784 0
0.607785 0
0.607786 0
0.607787 0
0.607788 0
0.607789 0
0.60779 0
0.607791 0
0.607792 0
0.607793 0
0.607794 0
0.607795 0
0.607796 0
0.607797 0
0.607798 0
0.607799 0
0.6078 0
0.607801 0
0.607802 0
0.607803 0
0.607804 0
0.607805 0
0.607806 0
0.607807 0
0.607808 0
0.607809 0
0.60781 0
0.607811 0
0.607812 0
0.607813 0
0.607814 0
0.607815 0
0.607816 0
0.607817 0
0.607818 0
0.607819 0
0.60782 0
0.607821 0
0.607822 0
0.607823 0
0.607824 0
0.607825 0
0.607826 0
0.607827 0
0.607828 0
0.607829 0
0.60783 0
0.607831 0
0.607832 0
0.607833 0
0.607834 0
0.607835 0
0.607836 0
0.607837 0
0.607838 0
0.607839 0
0.60784 0
0.607841 0
0.607842 0
0.607843 0
0.607844 0
0.607845 0
0.607846 0
0.607847 0
0.607848 0
0.607849 0
0.60785 0
0.607851 0
0.607852 0
0.607853 0
0.607854 0
0.607855 0
0.607856 0
0.607857 0
0.607858 0
0.607859 0
0.60786 0
0.607861 0
0.607862 0
0.607863 0
0.607864 0
0.607865 0
0.607866 0
0.607867 0
0.607868 0
0.607869 0
0.60787 0
0.607871 0
0.607872 0
0.607873 0
0.607874 0
0.607875 0
0.607876 0
0.607877 0
0.607878 0
0.607879 0
0.60788 0
0.607881 0
0.607882 0
0.607883 0
0.607884 0
0.607885 0
0.607886 0
0.607887 0
0.607888 0
0.607889 0
0.60789 0
0.607891 0
0.607892 0
0.607893 0
0.607894 0
0.607895 0
0.607896 0
0.607897 0
0.607898 0
0.607899 0
0.6079 0
0.607901 0
0.607902 0
0.607903 0
0.607904 0
0.607905 0
0.607906 0
0.607907 0
0.607908 0
0.607909 0
0.60791 0
0.607911 0
0.607912 0
0.607913 0
0.607914 0
0.607915 0
0.607916 0
0.607917 0
0.607918 0
0.607919 0
0.60792 0
0.607921 0
0.607922 0
0.607923 0
0.607924 0
0.607925 0
0.607926 0
0.607927 0
0.607928 0
0.607929 0
0.60793 0
0.607931 0
0.607932 0
0.607933 0
0.607934 0
0.607935 0
0.607936 0
0.607937 0
0.607938 0
0.607939 0
0.60794 0
0.607941 0
0.607942 0
0.607943 0
0.607944 0
0.607945 0
0.607946 0
0.607947 0
0.607948 0
0.607949 0
0.60795 0
0.607951 0
0.607952 0
0.607953 0
0.607954 0
0.607955 0
0.607956 0
0.607957 0
0.607958 0
0.607959 0
0.60796 0
0.607961 0
0.607962 0
0.607963 0
0.607964 0
0.607965 0
0.607966 0
0.607967 0
0.607968 0
0.607969 0
0.60797 0
0.607971 0
0.607972 0
0.607973 0
0.607974 0
0.607975 0
0.607976 0
0.607977 0
0.607978 0
0.607979 0
0.60798 0
0.607981 0
0.607982 0
0.607983 0
0.607984 0
0.607985 0
0.607986 0
0.607987 0
0.607988 0
0.607989 0
0.60799 0
0.607991 0
0.607992 0
0.607993 0
0.607994 0
0.607995 0
0.607996 0
0.607997 0
0.607998 0
0.607999 0
0.608 0
0.608001 0
0.608002 0
0.608003 0
0.608004 0
0.608005 0
0.608006 0
0.608007 0
0.608008 0
0.608009 0
0.60801 0
0.608011 0
0.608012 0
0.608013 0
0.608014 0
0.608015 0
0.608016 0
0.608017 0
0.608018 0
0.608019 0
0.60802 0
0.608021 0
0.608022 0
0.608023 0
0.608024 0
0.608025 0
0.608026 0
0.608027 0
0.608028 0
0.608029 0
0.60803 0
0.608031 0
0.608032 0
0.608033 0
0.608034 0
0.608035 0
0.608036 0
0.608037 0
0.608038 0
0.608039 0
0.60804 0
0.608041 0
0.608042 0
0.608043 0
0.608044 0
0.608045 0
0.608046 0
0.608047 0
0.608048 0
0.608049 0
0.60805 0
0.608051 0
0.608052 0
0.608053 0
0.608054 0
0.608055 0
0.608056 0
0.608057 0
0.608058 0
0.608059 0
0.60806 0
0.608061 0
0.608062 0
0.608063 0
0.608064 0
0.608065 0
0.608066 0
0.608067 0
0.608068 0
0.608069 0
0.60807 0
0.608071 0
0.608072 0
0.608073 0
0.608074 0
0.608075 0
0.608076 0
0.608077 0
0.608078 0
0.608079 0
0.60808 0
0.608081 0
0.608082 0
0.608083 0
0.608084 0
0.608085 0
0.608086 0
0.608087 0
0.608088 0
0.608089 0
0.60809 0
0.608091 0
0.608092 0
0.608093 0
0.608094 0
0.608095 0
0.608096 0
0.608097 0
0.608098 0
0.608099 0
0.6081 0
0.608101 0
0.608102 0
0.608103 0
0.608104 0
0.608105 0
0.608106 0
0.608107 0
0.608108 0
0.608109 0
0.60811 0
0.608111 0
0.608112 0
0.608113 0
0.608114 0
0.608115 0
0.608116 0
0.608117 0
0.608118 0
0.608119 0
0.60812 0
0.608121 0
0.608122 0
0.608123 0
0.608124 0
0.608125 0
0.608126 0
0.608127 0
0.608128 0
0.608129 0
0.60813 0
0.608131 0
0.608132 0
0.608133 0
0.608134 0
0.608135 0
0.608136 0
0.608137 0
0.608138 0
0.608139 0
0.60814 0
0.608141 0
0.608142 0
0.608143 0
0.608144 0
0.608145 0
0.608146 0
0.608147 0
0.608148 0
0.608149 0
0.60815 0
0.608151 0
0.608152 0
0.608153 0
0.608154 0
0.608155 0
0.608156 0
0.608157 0
0.608158 0
0.608159 0
0.60816 0
0.608161 0
0.608162 0
0.608163 0
0.608164 0
0.608165 0
0.608166 0
0.608167 0
0.608168 0
0.608169 0
0.60817 0
0.608171 0
0.608172 0
0.608173 0
0.608174 0
0.608175 0
0.608176 0
0.608177 0
0.608178 0
0.608179 0
0.60818 0
0.608181 0
0.608182 0
0.608183 0
0.608184 0
0.608185 0
0.608186 0
0.608187 0
0.608188 0
0.608189 0
0.60819 0
0.608191 0
0.608192 0
0.608193 0
0.608194 0
0.608195 0
0.608196 0
0.608197 0
0.608198 0
0.608199 0
0.6082 0
0.608201 0
0.608202 0
0.608203 0
0.608204 0
0.608205 0
0.608206 0
0.608207 0
0.608208 0
0.608209 0
0.60821 0
0.608211 0
0.608212 0
0.608213 0
0.608214 0
0.608215 0
0.608216 0
0.608217 0
0.608218 0
0.608219 0
0.60822 0
0.608221 0
0.608222 0
0.608223 0
0.608224 0
0.608225 0
0.608226 0
0.608227 0
0.608228 0
0.608229 0
0.60823 0
0.608231 0
0.608232 0
0.608233 0
0.608234 0
0.608235 0
0.608236 0
0.608237 0
0.608238 0
0.608239 0
0.60824 0
0.608241 0
0.608242 0
0.608243 0
0.608244 0
0.608245 0
0.608246 0
0.608247 0
0.608248 0
0.608249 0
0.60825 0
0.608251 0
0.608252 0
0.608253 0
0.608254 0
0.608255 0
0.608256 0
0.608257 0
0.608258 0
0.608259 0
0.60826 0
0.608261 0
0.608262 0
0.608263 0
0.608264 0
0.608265 0
0.608266 0
0.608267 0
0.608268 0
0.608269 0
0.60827 0
0.608271 0
0.608272 0
0.608273 0
0.608274 0
0.608275 0
0.608276 0
0.608277 0
0.608278 0
0.608279 0
0.60828 0
0.608281 0
0.608282 0
0.608283 0
0.608284 0
0.608285 0
0.608286 0
0.608287 0
0.608288 0
0.608289 0
0.60829 0
0.608291 0
0.608292 0
0.608293 0
0.608294 0
0.608295 0
0.608296 0
0.608297 0
0.608298 0
0.608299 0
0.6083 0
0.608301 0
0.608302 0
0.608303 0
0.608304 0
0.608305 0
0.608306 0
0.608307 0
0.608308 0
0.608309 0
0.60831 0
0.608311 0
0.608312 0
0.608313 0
0.608314 0
0.608315 0
0.608316 0
0.608317 0
0.608318 0
0.608319 0
0.60832 0
0.608321 0
0.608322 0
0.608323 0
0.608324 0
0.608325 0
0.608326 0
0.608327 0
0.608328 0
0.608329 0
0.60833 0
0.608331 0
0.608332 0
0.608333 0
0.608334 0
0.608335 0
0.608336 0
0.608337 0
0.608338 0
0.608339 0
0.60834 0
0.608341 0
0.608342 0
0.608343 0
0.608344 0
0.608345 0
0.608346 0
0.608347 0
0.608348 0
0.608349 0
0.60835 0
0.608351 0
0.608352 0
0.608353 0
0.608354 0
0.608355 0
0.608356 0
0.608357 0
0.608358 0
0.608359 0
0.60836 0
0.608361 0
0.608362 0
0.608363 0
0.608364 0
0.608365 0
0.608366 0
0.608367 0
0.608368 0
0.608369 0
0.60837 0
0.608371 0
0.608372 0
0.608373 0
0.608374 0
0.608375 0
0.608376 0
0.608377 0
0.608378 0
0.608379 0
0.60838 0
0.608381 0
0.608382 0
0.608383 0
0.608384 0
0.608385 0
0.608386 0
0.608387 0
0.608388 0
0.608389 0
0.60839 0
0.608391 0
0.608392 0
0.608393 0
0.608394 0
0.608395 0
0.608396 0
0.608397 0
0.608398 0
0.608399 0
0.6084 0
0.608401 0
0.608402 0
0.608403 0
0.608404 0
0.608405 0
0.608406 0
0.608407 0
0.608408 0
0.608409 0
0.60841 0
0.608411 0
0.608412 0
0.608413 0
0.608414 0
0.608415 0
0.608416 0
0.608417 0
0.608418 0
0.608419 0
0.60842 0
0.608421 0
0.608422 0
0.608423 0
0.608424 0
0.608425 0
0.608426 0
0.608427 0
0.608428 0
0.608429 0
0.60843 0
0.608431 0
0.608432 0
0.608433 0
0.608434 0
0.608435 0
0.608436 0
0.608437 0
0.608438 0
0.608439 0
0.60844 0
0.608441 0
0.608442 0
0.608443 0
0.608444 0
0.608445 0
0.608446 0
0.608447 0
0.608448 0
0.608449 0
0.60845 0
0.608451 0
0.608452 0
0.608453 0
0.608454 0
0.608455 0
0.608456 0
0.608457 0
0.608458 0
0.608459 0
0.60846 0
0.608461 0
0.608462 0
0.608463 0
0.608464 0
0.608465 0
0.608466 0
0.608467 0
0.608468 0
0.608469 0
0.60847 0
0.608471 0
0.608472 0
0.608473 0
0.608474 0
0.608475 0
0.608476 0
0.608477 0
0.608478 0
0.608479 0
0.60848 0
0.608481 0
0.608482 0
0.608483 0
0.608484 0
0.608485 0
0.608486 0
0.608487 0
0.608488 0
0.608489 0
0.60849 0
0.608491 0
0.608492 0
0.608493 0
0.608494 0
0.608495 0
0.608496 0
0.608497 0
0.608498 0
0.608499 0
0.6085 0
0.608501 0
0.608502 0
0.608503 0
0.608504 0
0.608505 0
0.608506 0
0.608507 0
0.608508 0
0.608509 0
0.60851 0
0.608511 0
0.608512 0
0.608513 0
0.608514 0
0.608515 0
0.608516 0
0.608517 0
0.608518 0
0.608519 0
0.60852 0
0.608521 0
0.608522 0
0.608523 0
0.608524 0
0.608525 0
0.608526 0
0.608527 0
0.608528 0
0.608529 0
0.60853 0
0.608531 0
0.608532 0
0.608533 0
0.608534 0
0.608535 0
0.608536 0
0.608537 0
0.608538 0
0.608539 0
0.60854 0
0.608541 0
0.608542 0
0.608543 0
0.608544 0
0.608545 0
0.608546 0
0.608547 0
0.608548 0
0.608549 0
0.60855 0
0.608551 0
0.608552 0
0.608553 0
0.608554 0
0.608555 0
0.608556 0
0.608557 0
0.608558 0
0.608559 0
0.60856 0
0.608561 0
0.608562 0
0.608563 0
0.608564 0
0.608565 0
0.608566 0
0.608567 0
0.608568 0
0.608569 0
0.60857 0
0.608571 0
0.608572 0
0.608573 0
0.608574 0
0.608575 0
0.608576 0
0.608577 0
0.608578 0
0.608579 0
0.60858 0
0.608581 0
0.608582 0
0.608583 0
0.608584 0
0.608585 0
0.608586 0
0.608587 0
0.608588 0
0.608589 0
0.60859 0
0.608591 0
0.608592 0
0.608593 0
0.608594 0
0.608595 0
0.608596 0
0.608597 0
0.608598 0
0.608599 0
0.6086 0
0.608601 0
0.608602 0
0.608603 0
0.608604 0
0.608605 0
0.608606 0
0.608607 0
0.608608 0
0.608609 0
0.60861 0
0.608611 0
0.608612 0
0.608613 0
0.608614 0
0.608615 0
0.608616 0
0.608617 0
0.608618 0
0.608619 0
0.60862 0
0.608621 0
0.608622 0
0.608623 0
0.608624 0
0.608625 0
0.608626 0
0.608627 0
0.608628 0
0.608629 0
0.60863 0
0.608631 0
0.608632 0
0.608633 0
0.608634 0
0.608635 0
0.608636 0
0.608637 0
0.608638 0
0.608639 0
0.60864 0
0.608641 0
0.608642 0
0.608643 0
0.608644 0
0.608645 0
0.608646 0
0.608647 0
0.608648 0
0.608649 0
0.60865 0
0.608651 0
0.608652 0
0.608653 0
0.608654 0
0.608655 0
0.608656 0
0.608657 0
0.608658 0
0.608659 0
0.60866 0
0.608661 0
0.608662 0
0.608663 0
0.608664 0
0.608665 0
0.608666 0
0.608667 0
0.608668 0
0.608669 0
0.60867 0
0.608671 0
0.608672 0
0.608673 0
0.608674 0
0.608675 0
0.608676 0
0.608677 0
0.608678 0
0.608679 0
0.60868 0
0.608681 0
0.608682 0
0.608683 0
0.608684 0
0.608685 0
0.608686 0
0.608687 0
0.608688 0
0.608689 0
0.60869 0
0.608691 0
0.608692 0
0.608693 0
0.608694 0
0.608695 0
0.608696 0
0.608697 0
0.608698 0
0.608699 0
0.6087 0
0.608701 0
0.608702 0
0.608703 0
0.608704 0
0.608705 0
0.608706 0
0.608707 0
0.608708 0
0.608709 0
0.60871 0
0.608711 0
0.608712 0
0.608713 0
0.608714 0
0.608715 0
0.608716 0
0.608717 0
0.608718 0
0.608719 0
0.60872 0
0.608721 0
0.608722 0
0.608723 0
0.608724 0
0.608725 0
0.608726 0
0.608727 0
0.608728 0
0.608729 0
0.60873 0
0.608731 0
0.608732 0
0.608733 0
0.608734 0
0.608735 0
0.608736 0
0.608737 0
0.608738 0
0.608739 0
0.60874 0
0.608741 0
0.608742 0
0.608743 0
0.608744 0
0.608745 0
0.608746 0
0.608747 0
0.608748 0
0.608749 0
0.60875 0
0.608751 0
0.608752 0
0.608753 0
0.608754 0
0.608755 0
0.608756 0
0.608757 0
0.608758 0
0.608759 0
0.60876 0
0.608761 0
0.608762 0
0.608763 0
0.608764 0
0.608765 0
0.608766 0
0.608767 0
0.608768 0
0.608769 0
0.60877 0
0.608771 0
0.608772 0
0.608773 0
0.608774 0
0.608775 0
0.608776 0
0.608777 0
0.608778 0
0.608779 0
0.60878 0
0.608781 0
0.608782 0
0.608783 0
0.608784 0
0.608785 0
0.608786 0
0.608787 0
0.608788 0
0.608789 0
0.60879 0
0.608791 0
0.608792 0
0.608793 0
0.608794 0
0.608795 0
0.608796 0
0.608797 0
0.608798 0
0.608799 0
0.6088 0
0.608801 0
0.608802 0
0.608803 0
0.608804 0
0.608805 0
0.608806 0
0.608807 0
0.608808 0
0.608809 0
0.60881 0
0.608811 0
0.608812 0
0.608813 0
0.608814 0
0.608815 0
0.608816 0
0.608817 0
0.608818 0
0.608819 0
0.60882 0
0.608821 0
0.608822 0
0.608823 0
0.608824 0
0.608825 0
0.608826 0
0.608827 0
0.608828 0
0.608829 0
0.60883 0
0.608831 0
0.608832 0
0.608833 0
0.608834 0
0.608835 0
0.608836 0
0.608837 0
0.608838 0
0.608839 0
0.60884 0
0.608841 0
0.608842 0
0.608843 0
0.608844 0
0.608845 0
0.608846 0
0.608847 0
0.608848 0
0.608849 0
0.60885 0
0.608851 0
0.608852 0
0.608853 0
0.608854 0
0.608855 0
0.608856 0
0.608857 0
0.608858 0
0.608859 0
0.60886 0
0.608861 0
0.608862 0
0.608863 0
0.608864 0
0.608865 0
0.608866 0
0.608867 0
0.608868 0
0.608869 0
0.60887 0
0.608871 0
0.608872 0
0.608873 0
0.608874 0
0.608875 0
0.608876 0
0.608877 0
0.608878 0
0.608879 0
0.60888 0
0.608881 0
0.608882 0
0.608883 0
0.608884 0
0.608885 0
0.608886 0
0.608887 0
0.608888 0
0.608889 0
0.60889 0
0.608891 0
0.608892 0
0.608893 0
0.608894 0
0.608895 0
0.608896 0
0.608897 0
0.608898 0
0.608899 0
0.6089 0
0.608901 0
0.608902 0
0.608903 0
0.608904 0
0.608905 0
0.608906 0
0.608907 0
0.608908 0
0.608909 0
0.60891 0
0.608911 0
0.608912 0
0.608913 0
0.608914 0
0.608915 0
0.608916 0
0.608917 0
0.608918 0
0.608919 0
0.60892 0
0.608921 0
0.608922 0
0.608923 0
0.608924 0
0.608925 0
0.608926 0
0.608927 0
0.608928 0
0.608929 0
0.60893 0
0.608931 0
0.608932 0
0.608933 0
0.608934 0
0.608935 0
0.608936 0
0.608937 0
0.608938 0
0.608939 0
0.60894 0
0.608941 0
0.608942 0
0.608943 0
0.608944 0
0.608945 0
0.608946 0
0.608947 0
0.608948 0
0.608949 0
0.60895 0
0.608951 0
0.608952 0
0.608953 0
0.608954 0
0.608955 0
0.608956 0
0.608957 0
0.608958 0
0.608959 0
0.60896 0
0.608961 0
0.608962 0
0.608963 0
0.608964 0
0.608965 0
0.608966 0
0.608967 0
0.608968 0
0.608969 0
0.60897 0
0.608971 0
0.608972 0
0.608973 0
0.608974 0
0.608975 0
0.608976 0
0.608977 0
0.608978 0
0.608979 0
0.60898 0
0.608981 0
0.608982 0
0.608983 0
0.608984 0
0.608985 0
0.608986 0
0.608987 0
0.608988 0
0.608989 0
0.60899 0
0.608991 0
0.608992 0
0.608993 0
0.608994 0
0.608995 0
0.608996 0
0.608997 0
0.608998 0
0.608999 0
0.609 0
0.609001 0
0.609002 0
0.609003 0
0.609004 0
0.609005 0
0.609006 0
0.609007 0
0.609008 0
0.609009 0
0.60901 0
0.609011 0
0.609012 0
0.609013 0
0.609014 0
0.609015 0
0.609016 0
0.609017 0
0.609018 0
0.609019 0
0.60902 0
0.609021 0
0.609022 0
0.609023 0
0.609024 0
0.609025 0
0.609026 0
0.609027 0
0.609028 0
0.609029 0
0.60903 0
0.609031 0
0.609032 0
0.609033 0
0.609034 0
0.609035 0
0.609036 0
0.609037 0
0.609038 0
0.609039 0
0.60904 0
0.609041 0
0.609042 0
0.609043 0
0.609044 0
0.609045 0
0.609046 0
0.609047 0
0.609048 0
0.609049 0
0.60905 0
0.609051 0
0.609052 0
0.609053 0
0.609054 0
0.609055 0
0.609056 0
0.609057 0
0.609058 0
0.609059 0
0.60906 0
0.609061 0
0.609062 0
0.609063 0
0.609064 0
0.609065 0
0.609066 0
0.609067 0
0.609068 0
0.609069 0
0.60907 0
0.609071 0
0.609072 0
0.609073 0
0.609074 0
0.609075 0
0.609076 0
0.609077 0
0.609078 0
0.609079 0
0.60908 0
0.609081 0
0.609082 0
0.609083 0
0.609084 0
0.609085 0
0.609086 0
0.609087 0
0.609088 0
0.609089 0
0.60909 0
0.609091 0
0.609092 0
0.609093 0
0.609094 0
0.609095 0
0.609096 0
0.609097 0
0.609098 0
0.609099 0
0.6091 0
0.609101 0
0.609102 0
0.609103 0
0.609104 0
0.609105 0
0.609106 0
0.609107 0
0.609108 0
0.609109 0
0.60911 0
0.609111 0
0.609112 0
0.609113 0
0.609114 0
0.609115 0
0.609116 0
0.609117 0
0.609118 0
0.609119 0
0.60912 0
0.609121 0
0.609122 0
0.609123 0
0.609124 0
0.609125 0
0.609126 0
0.609127 0
0.609128 0
0.609129 0
0.60913 0
0.609131 0
0.609132 0
0.609133 0
0.609134 0
0.609135 0
0.609136 0
0.609137 0
0.609138 0
0.609139 0
0.60914 0
0.609141 0
0.609142 0
0.609143 0
0.609144 0
0.609145 0
0.609146 0
0.609147 0
0.609148 0
0.609149 0
0.60915 0
0.609151 0
0.609152 0
0.609153 0
0.609154 0
0.609155 0
0.609156 0
0.609157 0
0.609158 0
0.609159 0
0.60916 0
0.609161 0
0.609162 0
0.609163 0
0.609164 0
0.609165 0
0.609166 0
0.609167 0
0.609168 0
0.609169 0
0.60917 0
0.609171 0
0.609172 0
0.609173 0
0.609174 0
0.609175 0
0.609176 0
0.609177 0
0.609178 0
0.609179 0
0.60918 0
0.609181 0
0.609182 0
0.609183 0
0.609184 0
0.609185 0
0.609186 0
0.609187 0
0.609188 0
0.609189 0
0.60919 0
0.609191 0
0.609192 0
0.609193 0
0.609194 0
0.609195 0
0.609196 0
0.609197 0
0.609198 0
0.609199 0
0.6092 0
0.609201 0
0.609202 0
0.609203 0
0.609204 0
0.609205 0
0.609206 0
0.609207 0
0.609208 0
0.609209 0
0.60921 0
0.609211 0
0.609212 0
0.609213 0
0.609214 0
0.609215 0
0.609216 0
0.609217 0
0.609218 0
0.609219 0
0.60922 0
0.609221 0
0.609222 0
0.609223 0
0.609224 0
0.609225 0
0.609226 0
0.609227 0
0.609228 0
0.609229 0
0.60923 0
0.609231 0
0.609232 0
0.609233 0
0.609234 0
0.609235 0
0.609236 0
0.609237 0
0.609238 0
0.609239 0
0.60924 0
0.609241 0
0.609242 0
0.609243 0
0.609244 0
0.609245 0
0.609246 0
0.609247 0
0.609248 0
0.609249 0
0.60925 0
0.609251 0
0.609252 0
0.609253 0
0.609254 0
0.609255 0
0.609256 0
0.609257 0
0.609258 0
0.609259 0
0.60926 0
0.609261 0
0.609262 0
0.609263 0
0.609264 0
0.609265 0
0.609266 0
0.609267 0
0.609268 0
0.609269 0
0.60927 0
0.609271 0
0.609272 0
0.609273 0
0.609274 0
0.609275 0
0.609276 0
0.609277 0
0.609278 0
0.609279 0
0.60928 0
0.609281 0
0.609282 0
0.609283 0
0.609284 0
0.609285 0
0.609286 0
0.609287 0
0.609288 0
0.609289 0
0.60929 0
0.609291 0
0.609292 0
0.609293 0
0.609294 0
0.609295 0
0.609296 0
0.609297 0
0.609298 0
0.609299 0
0.6093 0
0.609301 0
0.609302 0
0.609303 0
0.609304 0
0.609305 0
0.609306 0
0.609307 0
0.609308 0
0.609309 0
0.60931 0
0.609311 0
0.609312 0
0.609313 0
0.609314 0
0.609315 0
0.609316 0
0.609317 0
0.609318 0
0.609319 0
0.60932 0
0.609321 0
0.609322 0
0.609323 0
0.609324 0
0.609325 0
0.609326 0
0.609327 0
0.609328 0
0.609329 0
0.60933 0
0.609331 0
0.609332 0
0.609333 0
0.609334 0
0.609335 0
0.609336 0
0.609337 0
0.609338 0
0.609339 0
0.60934 0
0.609341 0
0.609342 0
0.609343 0
0.609344 0
0.609345 0
0.609346 0
0.609347 0
0.609348 0
0.609349 0
0.60935 0
0.609351 0
0.609352 0
0.609353 0
0.609354 0
0.609355 0
0.609356 0
0.609357 0
0.609358 0
0.609359 0
0.60936 0
0.609361 0
0.609362 0
0.609363 0
0.609364 0
0.609365 0
0.609366 0
0.609367 0
0.609368 0
0.609369 0
0.60937 0
0.609371 0
0.609372 0
0.609373 0
0.609374 0
0.609375 0
0.609376 0
0.609377 0
0.609378 0
0.609379 0
0.60938 0
0.609381 0
0.609382 0
0.609383 0
0.609384 0
0.609385 0
0.609386 0
0.609387 0
0.609388 0
0.609389 0
0.60939 0
0.609391 0
0.609392 0
0.609393 0
0.609394 0
0.609395 0
0.609396 0
0.609397 0
0.609398 0
0.609399 0
0.6094 0
0.609401 0
0.609402 0
0.609403 0
0.609404 0
0.609405 0
0.609406 0
0.609407 0
0.609408 0
0.609409 0
0.60941 0
0.609411 0
0.609412 0
0.609413 0
0.609414 0
0.609415 0
0.609416 0
0.609417 0
0.609418 0
0.609419 0
0.60942 0
0.609421 0
0.609422 0
0.609423 0
0.609424 0
0.609425 0
0.609426 0
0.609427 0
0.609428 0
0.609429 0
0.60943 0
0.609431 0
0.609432 0
0.609433 0
0.609434 0
0.609435 0
0.609436 0
0.609437 0
0.609438 0
0.609439 0
0.60944 0
0.609441 0
0.609442 0
0.609443 0
0.609444 0
0.609445 0
0.609446 0
0.609447 0
0.609448 0
0.609449 0
0.60945 0
0.609451 0
0.609452 0
0.609453 0
0.609454 0
0.609455 0
0.609456 0
0.609457 0
0.609458 0
0.609459 0
0.60946 0
0.609461 0
0.609462 0
0.609463 0
0.609464 0
0.609465 0
0.609466 0
0.609467 0
0.609468 0
0.609469 0
0.60947 0
0.609471 0
0.609472 0
0.609473 0
0.609474 0
0.609475 0
0.609476 0
0.609477 0
0.609478 0
0.609479 0
0.60948 0
0.609481 0
0.609482 0
0.609483 0
0.609484 0
0.609485 0
0.609486 0
0.609487 0
0.609488 0
0.609489 0
0.60949 0
0.609491 0
0.609492 0
0.609493 0
0.609494 0
0.609495 0
0.609496 0
0.609497 0
0.609498 0
0.609499 0
0.6095 0
0.609501 0
0.609502 0
0.609503 0
0.609504 0
0.609505 0
0.609506 0
0.609507 0
0.609508 0
0.609509 0
0.60951 0
0.609511 0
0.609512 0
0.609513 0
0.609514 0
0.609515 0
0.609516 0
0.609517 0
0.609518 0
0.609519 0
0.60952 0
0.609521 0
0.609522 0
0.609523 0
0.609524 0
0.609525 0
0.609526 0
0.609527 0
0.609528 0
0.609529 0
0.60953 0
0.609531 0
0.609532 0
0.609533 0
0.609534 0
0.609535 0
0.609536 0
0.609537 0
0.609538 0
0.609539 0
0.60954 0
0.609541 0
0.609542 0
0.609543 0
0.609544 0
0.609545 0
0.609546 0
0.609547 0
0.609548 0
0.609549 0
0.60955 0
0.609551 0
0.609552 0
0.609553 0
0.609554 0
0.609555 0
0.609556 0
0.609557 0
0.609558 0
0.609559 0
0.60956 0
0.609561 0
0.609562 0
0.609563 0
0.609564 0
0.609565 0
0.609566 0
0.609567 0
0.609568 0
0.609569 0
0.60957 0
0.609571 0
0.609572 0
0.609573 0
0.609574 0
0.609575 0
0.609576 0
0.609577 0
0.609578 0
0.609579 0
0.60958 0
0.609581 0
0.609582 0
0.609583 0
0.609584 0
0.609585 0
0.609586 0
0.609587 0
0.609588 0
0.609589 0
0.60959 0
0.609591 0
0.609592 0
0.609593 0
0.609594 0
0.609595 0
0.609596 0
0.609597 0
0.609598 0
0.609599 0
0.6096 0
0.609601 0
0.609602 0
0.609603 0
0.609604 0
0.609605 0
0.609606 0
0.609607 0
0.609608 0
0.609609 0
0.60961 0
0.609611 0
0.609612 0
0.609613 0
0.609614 0
0.609615 0
0.609616 0
0.609617 0
0.609618 0
0.609619 0
0.60962 0
0.609621 0
0.609622 0
0.609623 0
0.609624 0
0.609625 0
0.609626 0
0.609627 0
0.609628 0
0.609629 0
0.60963 0
0.609631 0
0.609632 0
0.609633 0
0.609634 0
0.609635 0
0.609636 0
0.609637 0
0.609638 0
0.609639 0
0.60964 0
0.609641 0
0.609642 0
0.609643 0
0.609644 0
0.609645 0
0.609646 0
0.609647 0
0.609648 0
0.609649 0
0.60965 0
0.609651 0
0.609652 0
0.609653 0
0.609654 0
0.609655 0
0.609656 0
0.609657 0
0.609658 0
0.609659 0
0.60966 0
0.609661 0
0.609662 0
0.609663 0
0.609664 0
0.609665 0
0.609666 0
0.609667 0
0.609668 0
0.609669 0
0.60967 0
0.609671 0
0.609672 0
0.609673 0
0.609674 0
0.609675 0
0.609676 0
0.609677 0
0.609678 0
0.609679 0
0.60968 0
0.609681 0
0.609682 0
0.609683 0
0.609684 0
0.609685 0
0.609686 0
0.609687 0
0.609688 0
0.609689 0
0.60969 0
0.609691 0
0.609692 0
0.609693 0
0.609694 0
0.609695 0
0.609696 0
0.609697 0
0.609698 0
0.609699 0
0.6097 0
0.609701 0
0.609702 0
0.609703 0
0.609704 0
0.609705 0
0.609706 0
0.609707 0
0.609708 0
0.609709 0
0.60971 0
0.609711 0
0.609712 0
0.609713 0
0.609714 0
0.609715 0
0.609716 0
0.609717 0
0.609718 0
0.609719 0
0.60972 0
0.609721 0
0.609722 0
0.609723 0
0.609724 0
0.609725 0
0.609726 0
0.609727 0
0.609728 0
0.609729 0
0.60973 0
0.609731 0
0.609732 0
0.609733 0
0.609734 0
0.609735 0
0.609736 0
0.609737 0
0.609738 0
0.609739 0
0.60974 0
0.609741 0
0.609742 0
0.609743 0
0.609744 0
0.609745 0
0.609746 0
0.609747 0
0.609748 0
0.609749 0
0.60975 0
0.609751 0
0.609752 0
0.609753 0
0.609754 0
0.609755 0
0.609756 0
0.609757 0
0.609758 0
0.609759 0
0.60976 0
0.609761 0
0.609762 0
0.609763 0
0.609764 0
0.609765 0
0.609766 0
0.609767 0
0.609768 0
0.609769 0
0.60977 0
0.609771 0
0.609772 0
0.609773 0
0.609774 0
0.609775 0
0.609776 0
0.609777 0
0.609778 0
0.609779 0
0.60978 0
0.609781 0
0.609782 0
0.609783 0
0.609784 0
0.609785 0
0.609786 0
0.609787 0
0.609788 0
0.609789 0
0.60979 0
0.609791 0
0.609792 0
0.609793 0
0.609794 0
0.609795 0
0.609796 0
0.609797 0
0.609798 0
0.609799 0
0.6098 0
0.609801 0
0.609802 0
0.609803 0
0.609804 0
0.609805 0
0.609806 0
0.609807 0
0.609808 0
0.609809 0
0.60981 0
0.609811 0
0.609812 0
0.609813 0
0.609814 0
0.609815 0
0.609816 0
0.609817 0
0.609818 0
0.609819 0
0.60982 0
0.609821 0
0.609822 0
0.609823 0
0.609824 0
0.609825 0
0.609826 0
0.609827 0
0.609828 0
0.609829 0
0.60983 0
0.609831 0
0.609832 0
0.609833 0
0.609834 0
0.609835 0
0.609836 0
0.609837 0
0.609838 0
0.609839 0
0.60984 0
0.609841 0
0.609842 0
0.609843 0
0.609844 0
0.609845 0
0.609846 0
0.609847 0
0.609848 0
0.609849 0
0.60985 0
0.609851 0
0.609852 0
0.609853 0
0.609854 0
0.609855 0
0.609856 0
0.609857 0
0.609858 0
0.609859 0
0.60986 0
0.609861 0
0.609862 0
0.609863 0
0.609864 0
0.609865 0
0.609866 0
0.609867 0
0.609868 0
0.609869 0
0.60987 0
0.609871 0
0.609872 0
0.609873 0
0.609874 0
0.609875 0
0.609876 0
0.609877 0
0.609878 0
0.609879 0
0.60988 0
0.609881 0
0.609882 0
0.609883 0
0.609884 0
0.609885 0
0.609886 0
0.609887 0
0.609888 0
0.609889 0
0.60989 0
0.609891 0
0.609892 0
0.609893 0
0.609894 0
0.609895 0
0.609896 0
0.609897 0
0.609898 0
0.609899 0
0.6099 0
0.609901 0
0.609902 0
0.609903 0
0.609904 0
0.609905 0
0.609906 0
0.609907 0
0.609908 0
0.609909 0
0.60991 0
0.609911 0
0.609912 0
0.609913 0
0.609914 0
0.609915 0
0.609916 0
0.609917 0
0.609918 0
0.609919 0
0.60992 0
0.609921 0
0.609922 0
0.609923 0
0.609924 0
0.609925 0
0.609926 0
0.609927 0
0.609928 0
0.609929 0
0.60993 0
0.609931 0
0.609932 0
0.609933 0
0.609934 0
0.609935 0
0.609936 0
0.609937 0
0.609938 0
0.609939 0
0.60994 0
0.609941 0
0.609942 0
0.609943 0
0.609944 0
0.609945 0
0.609946 0
0.609947 0
0.609948 0
0.609949 0
0.60995 0
0.609951 0
0.609952 0
0.609953 0
0.609954 0
0.609955 0
0.609956 0
0.609957 0
0.609958 0
0.609959 0
0.60996 0
0.609961 0
0.609962 0
0.609963 0
0.609964 0
0.609965 0
0.609966 0
0.609967 0
0.609968 0
0.609969 0
0.60997 0
0.609971 0
0.609972 0
0.609973 0
0.609974 0
0.609975 0
0.609976 0
0.609977 0
0.609978 0
0.609979 0
0.60998 0
0.609981 0
0.609982 0
0.609983 0
0.609984 0
0.609985 0
0.609986 0
0.609987 0
0.609988 0
0.609989 0
0.60999 0
0.609991 0
0.609992 0
0.609993 0
0.609994 0
0.609995 0
0.609996 0
0.609997 0
0.609998 0
0.609999 0
0.61 0
0.610001 0
0.610002 0
0.610003 0
0.610004 0
0.610005 0
0.610006 0
0.610007 0
0.610008 0
0.610009 0
0.61001 0
0.610011 0
0.610012 0
0.610013 0
0.610014 0
0.610015 0
0.610016 0
0.610017 0
0.610018 0
0.610019 0
0.61002 0
0.610021 0
0.610022 0
0.610023 0
0.610024 0
0.610025 0
0.610026 0
0.610027 0
0.610028 0
0.610029 0
0.61003 0
0.610031 0
0.610032 0
0.610033 0
0.610034 0
0.610035 0
0.610036 0
0.610037 0
0.610038 0
0.610039 0
0.61004 0
0.610041 0
0.610042 0
0.610043 0
0.610044 0
0.610045 0
0.610046 0
0.610047 0
0.610048 0
0.610049 0
0.61005 0
0.610051 0
0.610052 0
0.610053 0
0.610054 0
0.610055 0
0.610056 0
0.610057 0
0.610058 0
0.610059 0
0.61006 0
0.610061 0
0.610062 0
0.610063 0
0.610064 0
0.610065 0
0.610066 0
0.610067 0
0.610068 0
0.610069 0
0.61007 0
0.610071 0
0.610072 0
0.610073 0
0.610074 0
0.610075 0
0.610076 0
0.610077 0
0.610078 0
0.610079 0
0.61008 0
0.610081 0
0.610082 0
0.610083 0
0.610084 0
0.610085 0
0.610086 0
0.610087 0
0.610088 0
0.610089 0
0.61009 0
0.610091 0
0.610092 0
0.610093 0
0.610094 0
0.610095 0
0.610096 0
0.610097 0
0.610098 0
0.610099 0
0.6101 0
0.610101 0
0.610102 0
0.610103 0
0.610104 0
0.610105 0
0.610106 0
0.610107 0
0.610108 0
0.610109 0
0.61011 0
0.610111 0
0.610112 0
0.610113 0
0.610114 0
0.610115 0
0.610116 0
0.610117 0
0.610118 0
0.610119 0
0.61012 0
0.610121 0
0.610122 0
0.610123 0
0.610124 0
0.610125 0
0.610126 0
0.610127 0
0.610128 0
0.610129 0
0.61013 0
0.610131 0
0.610132 0
0.610133 0
0.610134 0
0.610135 0
0.610136 0
0.610137 0
0.610138 0
0.610139 0
0.61014 0
0.610141 0
0.610142 0
0.610143 0
0.610144 0
0.610145 0
0.610146 0
0.610147 0
0.610148 0
0.610149 0
0.61015 0
0.610151 0
0.610152 0
0.610153 0
0.610154 0
0.610155 0
0.610156 0
0.610157 0
0.610158 0
0.610159 0
0.61016 0
0.610161 0
0.610162 0
0.610163 0
0.610164 0
0.610165 0
0.610166 0
0.610167 0
0.610168 0
0.610169 0
0.61017 0
0.610171 0
0.610172 0
0.610173 0
0.610174 0
0.610175 0
0.610176 0
0.610177 0
0.610178 0
0.610179 0
0.61018 0
0.610181 0
0.610182 0
0.610183 0
0.610184 0
0.610185 0
0.610186 0
0.610187 0
0.610188 0
0.610189 0
0.61019 0
0.610191 0
0.610192 0
0.610193 0
0.610194 0
0.610195 0
0.610196 0
0.610197 0
0.610198 0
0.610199 0
0.6102 0
0.610201 0
0.610202 0
0.610203 0
0.610204 0
0.610205 0
0.610206 0
0.610207 0
0.610208 0
0.610209 0
0.61021 0
0.610211 0
0.610212 0
0.610213 0
0.610214 0
0.610215 0
0.610216 0
0.610217 0
0.610218 0
0.610219 0
0.61022 0
0.610221 0
0.610222 0
0.610223 0
0.610224 0
0.610225 0
0.610226 0
0.610227 0
0.610228 0
0.610229 0
0.61023 0
0.610231 0
0.610232 0
0.610233 0
0.610234 0
0.610235 0
0.610236 0
0.610237 0
0.610238 0
0.610239 0
0.61024 0
0.610241 0
0.610242 0
0.610243 0
0.610244 0
0.610245 0
0.610246 0
0.610247 0
0.610248 0
0.610249 0
0.61025 0
0.610251 0
0.610252 0
0.610253 0
0.610254 0
0.610255 0
0.610256 0
0.610257 0
0.610258 0
0.610259 0
0.61026 0
0.610261 0
0.610262 0
0.610263 0
0.610264 0
0.610265 0
0.610266 0
0.610267 0
0.610268 0
0.610269 0
0.61027 0
0.610271 0
0.610272 0
0.610273 0
0.610274 0
0.610275 0
0.610276 0
0.610277 0
0.610278 0
0.610279 0
0.61028 0
0.610281 0
0.610282 0
0.610283 0
0.610284 0
0.610285 0
0.610286 0
0.610287 0
0.610288 0
0.610289 0
0.61029 0
0.610291 0
0.610292 0
0.610293 0
0.610294 0
0.610295 0
0.610296 0
0.610297 0
0.610298 0
0.610299 0
0.6103 0
0.610301 0
0.610302 0
0.610303 0
0.610304 0
0.610305 0
0.610306 0
0.610307 0
0.610308 0
0.610309 0
0.61031 0
0.610311 0
0.610312 0
0.610313 0
0.610314 0
0.610315 0
0.610316 0
0.610317 0
0.610318 0
0.610319 0
0.61032 0
0.610321 0
0.610322 0
0.610323 0
0.610324 0
0.610325 0
0.610326 0
0.610327 0
0.610328 0
0.610329 0
0.61033 0
0.610331 0
0.610332 0
0.610333 0
0.610334 0
0.610335 0
0.610336 0
0.610337 0
0.610338 0
0.610339 0
0.61034 0
0.610341 0
0.610342 0
0.610343 0
0.610344 0
0.610345 0
0.610346 0
0.610347 0
0.610348 0
0.610349 0
0.61035 0
0.610351 0
0.610352 0
0.610353 0
0.610354 0
0.610355 0
0.610356 0
0.610357 0
0.610358 0
0.610359 0
0.61036 0
0.610361 0
0.610362 0
0.610363 0
0.610364 0
0.610365 0
0.610366 0
0.610367 0
0.610368 0
0.610369 0
0.61037 0
0.610371 0
0.610372 0
0.610373 0
0.610374 0
0.610375 0
0.610376 0
0.610377 0
0.610378 0
0.610379 0
0.61038 0
0.610381 0
0.610382 0
0.610383 0
0.610384 0
0.610385 0
0.610386 0
0.610387 0
0.610388 0
0.610389 0
0.61039 0
0.610391 0
0.610392 0
0.610393 0
0.610394 0
0.610395 0
0.610396 0
0.610397 0
0.610398 0
0.610399 0
0.6104 0
0.610401 0
0.610402 0
0.610403 0
0.610404 0
0.610405 0
0.610406 0
0.610407 0
0.610408 0
0.610409 0
0.61041 0
0.610411 0
0.610412 0
0.610413 0
0.610414 0
0.610415 0
0.610416 0
0.610417 0
0.610418 0
0.610419 0
0.61042 0
0.610421 0
0.610422 0
0.610423 0
0.610424 0
0.610425 0
0.610426 0
0.610427 0
0.610428 0
0.610429 0
0.61043 0
0.610431 0
0.610432 0
0.610433 0
0.610434 0
0.610435 0
0.610436 0
0.610437 0
0.610438 0
0.610439 0
0.61044 0
0.610441 0
0.610442 0
0.610443 0
0.610444 0
0.610445 0
0.610446 0
0.610447 0
0.610448 0
0.610449 0
0.61045 0
0.610451 0
0.610452 0
0.610453 0
0.610454 0
0.610455 0
0.610456 0
0.610457 0
0.610458 0
0.610459 0
0.61046 0
0.610461 0
0.610462 0
0.610463 0
0.610464 0
0.610465 0
0.610466 0
0.610467 0
0.610468 0
0.610469 0
0.61047 0
0.610471 0
0.610472 0
0.610473 0
0.610474 0
0.610475 0
0.610476 0
0.610477 0
0.610478 0
0.610479 0
0.61048 0
0.610481 0
0.610482 0
0.610483 0
0.610484 0
0.610485 0
0.610486 0
0.610487 0
0.610488 0
0.610489 0
0.61049 0
0.610491 0
0.610492 0
0.610493 0
0.610494 0
0.610495 0
0.610496 0
0.610497 0
0.610498 0
0.610499 0
0.6105 0
0.610501 0
0.610502 0
0.610503 0
0.610504 0
0.610505 0
0.610506 0
0.610507 0
0.610508 0
0.610509 0
0.61051 0
0.610511 0
0.610512 0
0.610513 0
0.610514 0
0.610515 0
0.610516 0
0.610517 0
0.610518 0
0.610519 0
0.61052 0
0.610521 0
0.610522 0
0.610523 0
0.610524 0
0.610525 0
0.610526 0
0.610527 0
0.610528 0
0.610529 0
0.61053 0
0.610531 0
0.610532 0
0.610533 0
0.610534 0
0.610535 0
0.610536 0
0.610537 0
0.610538 0
0.610539 0
0.61054 0
0.610541 0
0.610542 0
0.610543 0
0.610544 0
0.610545 0
0.610546 0
0.610547 0
0.610548 0
0.610549 0
0.61055 0
0.610551 0
0.610552 0
0.610553 0
0.610554 0
0.610555 0
0.610556 0
0.610557 0
0.610558 0
0.610559 0
0.61056 0
0.610561 0
0.610562 0
0.610563 0
0.610564 0
0.610565 0
0.610566 0
0.610567 0
0.610568 0
0.610569 0
0.61057 0
0.610571 0
0.610572 0
0.610573 0
0.610574 0
0.610575 0
0.610576 0
0.610577 0
0.610578 0
0.610579 0
0.61058 0
0.610581 0
0.610582 0
0.610583 0
0.610584 0
0.610585 0
0.610586 0
0.610587 0
0.610588 0
0.610589 0
0.61059 0
0.610591 0
0.610592 0
0.610593 0
0.610594 0
0.610595 0
0.610596 0
0.610597 0
0.610598 0
0.610599 0
0.6106 0
0.610601 0
0.610602 0
0.610603 0
0.610604 0
0.610605 0
0.610606 0
0.610607 0
0.610608 0
0.610609 0
0.61061 0
0.610611 0
0.610612 0
0.610613 0
0.610614 0
0.610615 0
0.610616 0
0.610617 0
0.610618 0
0.610619 0
0.61062 0
0.610621 0
0.610622 0
0.610623 0
0.610624 0
0.610625 0
0.610626 0
0.610627 0
0.610628 0
0.610629 0
0.61063 0
0.610631 0
0.610632 0
0.610633 0
0.610634 0
0.610635 0
0.610636 0
0.610637 0
0.610638 0
0.610639 0
0.61064 0
0.610641 0
0.610642 0
0.610643 0
0.610644 0
0.610645 0
0.610646 0
0.610647 0
0.610648 0
0.610649 0
0.61065 0
0.610651 0
0.610652 0
0.610653 0
0.610654 0
0.610655 0
0.610656 0
0.610657 0
0.610658 0
0.610659 0
0.61066 0
0.610661 0
0.610662 0
0.610663 0
0.610664 0
0.610665 0
0.610666 0
0.610667 0
0.610668 0
0.610669 0
0.61067 0
0.610671 0
0.610672 0
0.610673 0
0.610674 0
0.610675 0
0.610676 0
0.610677 0
0.610678 0
0.610679 0
0.61068 0
0.610681 0
0.610682 0
0.610683 0
0.610684 0
0.610685 0
0.610686 0
0.610687 0
0.610688 0
0.610689 0
0.61069 0
0.610691 0
0.610692 0
0.610693 0
0.610694 0
0.610695 0
0.610696 0
0.610697 0
0.610698 0
0.610699 0
0.6107 0
0.610701 0
0.610702 0
0.610703 0
0.610704 0
0.610705 0
0.610706 0
0.610707 0
0.610708 0
0.610709 0
0.61071 0
0.610711 0
0.610712 0
0.610713 0
0.610714 0
0.610715 0
0.610716 0
0.610717 0
0.610718 0
0.610719 0
0.61072 0
0.610721 0
0.610722 0
0.610723 0
0.610724 0
0.610725 0
0.610726 0
0.610727 0
0.610728 0
0.610729 0
0.61073 0
0.610731 0
0.610732 0
0.610733 0
0.610734 0
0.610735 0
0.610736 0
0.610737 0
0.610738 0
0.610739 0
0.61074 0
0.610741 0
0.610742 0
0.610743 0
0.610744 0
0.610745 0
0.610746 0
0.610747 0
0.610748 0
0.610749 0
0.61075 0
0.610751 0
0.610752 0
0.610753 0
0.610754 0
0.610755 0
0.610756 0
0.610757 0
0.610758 0
0.610759 0
0.61076 0
0.610761 0
0.610762 0
0.610763 0
0.610764 0
0.610765 0
0.610766 0
0.610767 0
0.610768 0
0.610769 0
0.61077 0
0.610771 0
0.610772 0
0.610773 0
0.610774 0
0.610775 0
0.610776 0
0.610777 0
0.610778 0
0.610779 0
0.61078 0
0.610781 0
0.610782 0
0.610783 0
0.610784 0
0.610785 0
0.610786 0
0.610787 0
0.610788 0
0.610789 0
0.61079 0
0.610791 0
0.610792 0
0.610793 0
0.610794 0
0.610795 0
0.610796 0
0.610797 0
0.610798 0
0.610799 0
0.6108 0
0.610801 0
0.610802 0
0.610803 0
0.610804 0
0.610805 0
0.610806 0
0.610807 0
0.610808 0
0.610809 0
0.61081 0
0.610811 0
0.610812 0
0.610813 0
0.610814 0
0.610815 0
0.610816 0
0.610817 0
0.610818 0
0.610819 0
0.61082 0
0.610821 0
0.610822 0
0.610823 0
0.610824 0
0.610825 0
0.610826 0
0.610827 0
0.610828 0
0.610829 0
0.61083 0
0.610831 0
0.610832 0
0.610833 0
0.610834 0
0.610835 0
0.610836 0
0.610837 0
0.610838 0
0.610839 0
0.61084 0
0.610841 0
0.610842 0
0.610843 0
0.610844 0
0.610845 0
0.610846 0
0.610847 0
0.610848 0
0.610849 0
0.61085 0
0.610851 0
0.610852 0
0.610853 0
0.610854 0
0.610855 0
0.610856 0
0.610857 0
0.610858 0
0.610859 0
0.61086 0
0.610861 0
0.610862 0
0.610863 0
0.610864 0
0.610865 0
0.610866 0
0.610867 0
0.610868 0
0.610869 0
0.61087 0
0.610871 0
0.610872 0
0.610873 0
0.610874 0
0.610875 0
0.610876 0
0.610877 0
0.610878 0
0.610879 0
0.61088 0
0.610881 0
0.610882 0
0.610883 0
0.610884 0
0.610885 0
0.610886 0
0.610887 0
0.610888 0
0.610889 0
0.61089 0
0.610891 0
0.610892 0
0.610893 0
0.610894 0
0.610895 0
0.610896 0
0.610897 0
0.610898 0
0.610899 0
0.6109 0
0.610901 0
0.610902 0
0.610903 0
0.610904 0
0.610905 0
0.610906 0
0.610907 0
0.610908 0
0.610909 0
0.61091 0
0.610911 0
0.610912 0
0.610913 0
0.610914 0
0.610915 0
0.610916 0
0.610917 0
0.610918 0
0.610919 0
0.61092 0
0.610921 0
0.610922 0
0.610923 0
0.610924 0
0.610925 0
0.610926 0
0.610927 0
0.610928 0
0.610929 0
0.61093 0
0.610931 0
0.610932 0
0.610933 0
0.610934 0
0.610935 0
0.610936 0
0.610937 0
0.610938 0
0.610939 0
0.61094 0
0.610941 0
0.610942 0
0.610943 0
0.610944 0
0.610945 0
0.610946 0
0.610947 0
0.610948 0
0.610949 0
0.61095 0
0.610951 0
0.610952 0
0.610953 0
0.610954 0
0.610955 0
0.610956 0
0.610957 0
0.610958 0
0.610959 0
0.61096 0
0.610961 0
0.610962 0
0.610963 0
0.610964 0
0.610965 0
0.610966 0
0.610967 0
0.610968 0
0.610969 0
0.61097 0
0.610971 0
0.610972 0
0.610973 0
0.610974 0
0.610975 0
0.610976 0
0.610977 0
0.610978 0
0.610979 0
0.61098 0
0.610981 0
0.610982 0
0.610983 0
0.610984 0
0.610985 0
0.610986 0
0.610987 0
0.610988 0
0.610989 0
0.61099 0
0.610991 0
0.610992 0
0.610993 0
0.610994 0
0.610995 0
0.610996 0
0.610997 0
0.610998 0
0.610999 0
0.611 0
0.611001 0
0.611002 0
0.611003 0
0.611004 0
0.611005 0
0.611006 0
0.611007 0
0.611008 0
0.611009 0
0.61101 0
0.611011 0
0.611012 0
0.611013 0
0.611014 0
0.611015 0
0.611016 0
0.611017 0
0.611018 0
0.611019 0
0.61102 0
0.611021 0
0.611022 0
0.611023 0
0.611024 0
0.611025 0
0.611026 0
0.611027 0
0.611028 0
0.611029 0
0.61103 0
0.611031 0
0.611032 0
0.611033 0
0.611034 0
0.611035 0
0.611036 0
0.611037 0
0.611038 0
0.611039 0
0.61104 0
0.611041 0
0.611042 0
0.611043 0
0.611044 0
0.611045 0
0.611046 0
0.611047 0
0.611048 0
0.611049 0
0.61105 0
0.611051 0
0.611052 0
0.611053 0
0.611054 0
0.611055 0
0.611056 0
0.611057 0
0.611058 0
0.611059 0
0.61106 0
0.611061 0
0.611062 0
0.611063 0
0.611064 0
0.611065 0
0.611066 0
0.611067 0
0.611068 0
0.611069 0
0.61107 0
0.611071 0
0.611072 0
0.611073 0
0.611074 0
0.611075 0
0.611076 0
0.611077 0
0.611078 0
0.611079 0
0.61108 0
0.611081 0
0.611082 0
0.611083 0
0.611084 0
0.611085 0
0.611086 0
0.611087 0
0.611088 0
0.611089 0
0.61109 0
0.611091 0
0.611092 0
0.611093 0
0.611094 0
0.611095 0
0.611096 0
0.611097 0
0.611098 0
0.611099 0
0.6111 0
0.611101 0
0.611102 0
0.611103 0
0.611104 0
0.611105 0
0.611106 0
0.611107 0
0.611108 0
0.611109 0
0.61111 0
0.611111 0
0.611112 0
0.611113 0
0.611114 0
0.611115 0
0.611116 0
0.611117 0
0.611118 0
0.611119 0
0.61112 0
0.611121 0
0.611122 0
0.611123 0
0.611124 0
0.611125 0
0.611126 0
0.611127 0
0.611128 0
0.611129 0
0.61113 0
0.611131 0
0.611132 0
0.611133 0
0.611134 0
0.611135 0
0.611136 0
0.611137 0
0.611138 0
0.611139 0
0.61114 0
0.611141 0
0.611142 0
0.611143 0
0.611144 0
0.611145 0
0.611146 0
0.611147 0
0.611148 0
0.611149 0
0.61115 0
0.611151 0
0.611152 0
0.611153 0
0.611154 0
0.611155 0
0.611156 0
0.611157 0
0.611158 0
0.611159 0
0.61116 0
0.611161 0
0.611162 0
0.611163 0
0.611164 0
0.611165 0
0.611166 0
0.611167 0
0.611168 0
0.611169 0
0.61117 0
0.611171 0
0.611172 0
0.611173 0
0.611174 0
0.611175 0
0.611176 0
0.611177 0
0.611178 0
0.611179 0
0.61118 0
0.611181 0
0.611182 0
0.611183 0
0.611184 0
0.611185 0
0.611186 0
0.611187 0
0.611188 0
0.611189 0
0.61119 0
0.611191 0
0.611192 0
0.611193 0
0.611194 0
0.611195 0
0.611196 0
0.611197 0
0.611198 0
0.611199 0
0.6112 0
0.611201 0
0.611202 0
0.611203 0
0.611204 0
0.611205 0
0.611206 0
0.611207 0
0.611208 0
0.611209 0
0.61121 0
0.611211 0
0.611212 0
0.611213 0
0.611214 0
0.611215 0
0.611216 0
0.611217 0
0.611218 0
0.611219 0
0.61122 0
0.611221 0
0.611222 0
0.611223 0
0.611224 0
0.611225 0
0.611226 0
0.611227 0
0.611228 0
0.611229 0
0.61123 0
0.611231 0
0.611232 0
0.611233 0
0.611234 0
0.611235 0
0.611236 0
0.611237 0
0.611238 0
0.611239 0
0.61124 0
0.611241 0
0.611242 0
0.611243 0
0.611244 0
0.611245 0
0.611246 0
0.611247 0
0.611248 0
0.611249 0
0.61125 0
0.611251 0
0.611252 0
0.611253 0
0.611254 0
0.611255 0
0.611256 0
0.611257 0
0.611258 0
0.611259 0
0.61126 0
0.611261 0
0.611262 0
0.611263 0
0.611264 0
0.611265 0
0.611266 0
0.611267 0
0.611268 0
0.611269 0
0.61127 0
0.611271 0
0.611272 0
0.611273 0
0.611274 0
0.611275 0
0.611276 0
0.611277 0
0.611278 0
0.611279 0
0.61128 0
0.611281 0
0.611282 0
0.611283 0
0.611284 0
0.611285 0
0.611286 0
0.611287 0
0.611288 0
0.611289 0
0.61129 0
0.611291 0
0.611292 0
0.611293 0
0.611294 0
0.611295 0
0.611296 0
0.611297 0
0.611298 0
0.611299 0
0.6113 0
0.611301 0
0.611302 0
0.611303 0
0.611304 0
0.611305 0
0.611306 0
0.611307 0
0.611308 0
0.611309 0
0.61131 0
0.611311 0
0.611312 0
0.611313 0
0.611314 0
0.611315 0
0.611316 0
0.611317 0
0.611318 0
0.611319 0
0.61132 0
0.611321 0
0.611322 0
0.611323 0
0.611324 0
0.611325 0
0.611326 0
0.611327 0
0.611328 0
0.611329 0
0.61133 0
0.611331 0
0.611332 0
0.611333 0
0.611334 0
0.611335 0
0.611336 0
0.611337 0
0.611338 0
0.611339 0
0.61134 0
0.611341 0
0.611342 0
0.611343 0
0.611344 0
0.611345 0
0.611346 0
0.611347 0
0.611348 0
0.611349 0
0.61135 0
0.611351 0
0.611352 0
0.611353 0
0.611354 0
0.611355 0
0.611356 0
0.611357 0
0.611358 0
0.611359 0
0.61136 0
0.611361 0
0.611362 0
0.611363 0
0.611364 0
0.611365 0
0.611366 0
0.611367 0
0.611368 0
0.611369 0
0.61137 0
0.611371 0
0.611372 0
0.611373 0
0.611374 0
0.611375 0
0.611376 0
0.611377 0
0.611378 0
0.611379 0
0.61138 0
0.611381 0
0.611382 0
0.611383 0
0.611384 0
0.611385 0
0.611386 0
0.611387 0
0.611388 0
0.611389 0
0.61139 0
0.611391 0
0.611392 0
0.611393 0
0.611394 0
0.611395 0
0.611396 0
0.611397 0
0.611398 0
0.611399 0
0.6114 0
0.611401 0
0.611402 0
0.611403 0
0.611404 0
0.611405 0
0.611406 0
0.611407 0
0.611408 0
0.611409 0
0.61141 0
0.611411 0
0.611412 0
0.611413 0
0.611414 0
0.611415 0
0.611416 0
0.611417 0
0.611418 0
0.611419 0
0.61142 0
0.611421 0
0.611422 0
0.611423 0
0.611424 0
0.611425 0
0.611426 0
0.611427 0
0.611428 0
0.611429 0
0.61143 0
0.611431 0
0.611432 0
0.611433 0
0.611434 0
0.611435 0
0.611436 0
0.611437 0
0.611438 0
0.611439 0
0.61144 0
0.611441 0
0.611442 0
0.611443 0
0.611444 0
0.611445 0
0.611446 0
0.611447 0
0.611448 0
0.611449 0
0.61145 0
0.611451 0
0.611452 0
0.611453 0
0.611454 0
0.611455 0
0.611456 0
0.611457 0
0.611458 0
0.611459 0
0.61146 0
0.611461 0
0.611462 0
0.611463 0
0.611464 0
0.611465 0
0.611466 0
0.611467 0
0.611468 0
0.611469 0
0.61147 0
0.611471 0
0.611472 0
0.611473 0
0.611474 0
0.611475 0
0.611476 0
0.611477 0
0.611478 0
0.611479 0
0.61148 0
0.611481 0
0.611482 0
0.611483 0
0.611484 0
0.611485 0
0.611486 0
0.611487 0
0.611488 0
0.611489 0
0.61149 0
0.611491 0
0.611492 0
0.611493 0
0.611494 0
0.611495 0
0.611496 0
0.611497 0
0.611498 0
0.611499 0
0.6115 0
0.611501 0
0.611502 0
0.611503 0
0.611504 0
0.611505 0
0.611506 0
0.611507 0
0.611508 0
0.611509 0
0.61151 0
0.611511 0
0.611512 0
0.611513 0
0.611514 0
0.611515 0
0.611516 0
0.611517 0
0.611518 0
0.611519 0
0.61152 0
0.611521 0
0.611522 0
0.611523 0
0.611524 0
0.611525 0
0.611526 0
0.611527 0
0.611528 0
0.611529 0
0.61153 0
0.611531 0
0.611532 0
0.611533 0
0.611534 0
0.611535 0
0.611536 0
0.611537 0
0.611538 0
0.611539 0
0.61154 0
0.611541 0
0.611542 0
0.611543 0
0.611544 0
0.611545 0
0.611546 0
0.611547 0
0.611548 0
0.611549 0
0.61155 0
0.611551 0
0.611552 0
0.611553 0
0.611554 0
0.611555 0
0.611556 0
0.611557 0
0.611558 0
0.611559 0
0.61156 0
0.611561 0
0.611562 0
0.611563 0
0.611564 0
0.611565 0
0.611566 0
0.611567 0
0.611568 0
0.611569 0
0.61157 0
0.611571 0
0.611572 0
0.611573 0
0.611574 0
0.611575 0
0.611576 0
0.611577 0
0.611578 0
0.611579 0
0.61158 0
0.611581 0
0.611582 0
0.611583 0
0.611584 0
0.611585 0
0.611586 0
0.611587 0
0.611588 0
0.611589 0
0.61159 0
0.611591 0
0.611592 0
0.611593 0
0.611594 0
0.611595 0
0.611596 0
0.611597 0
0.611598 0
0.611599 0
0.6116 0
0.611601 0
0.611602 0
0.611603 0
0.611604 0
0.611605 0
0.611606 0
0.611607 0
0.611608 0
0.611609 0
0.61161 0
0.611611 0
0.611612 0
0.611613 0
0.611614 0
0.611615 0
0.611616 0
0.611617 0
0.611618 0
0.611619 0
0.61162 0
0.611621 0
0.611622 0
0.611623 0
0.611624 0
0.611625 0
0.611626 0
0.611627 0
0.611628 0
0.611629 0
0.61163 0
0.611631 0
0.611632 0
0.611633 0
0.611634 0
0.611635 0
0.611636 0
0.611637 0
0.611638 0
0.611639 0
0.61164 0
0.611641 0
0.611642 0
0.611643 0
0.611644 0
0.611645 0
0.611646 0
0.611647 0
0.611648 0
0.611649 0
0.61165 0
0.611651 0
0.611652 0
0.611653 0
0.611654 0
0.611655 0
0.611656 0
0.611657 0
0.611658 0
0.611659 0
0.61166 0
0.611661 0
0.611662 0
0.611663 0
0.611664 0
0.611665 0
0.611666 0
0.611667 0
0.611668 0
0.611669 0
0.61167 0
0.611671 0
0.611672 0
0.611673 0
0.611674 0
0.611675 0
0.611676 0
0.611677 0
0.611678 0
0.611679 0
0.61168 0
0.611681 0
0.611682 0
0.611683 0
0.611684 0
0.611685 0
0.611686 0
0.611687 0
0.611688 0
0.611689 0
0.61169 0
0.611691 0
0.611692 0
0.611693 0
0.611694 0
0.611695 0
0.611696 0
0.611697 0
0.611698 0
0.611699 0
0.6117 0
0.611701 0
0.611702 0
0.611703 0
0.611704 0
0.611705 0
0.611706 0
0.611707 0
0.611708 0
0.611709 0
0.61171 0
0.611711 0
0.611712 0
0.611713 0
0.611714 0
0.611715 0
0.611716 0
0.611717 0
0.611718 0
0.611719 0
0.61172 0
0.611721 0
0.611722 0
0.611723 0
0.611724 0
0.611725 0
0.611726 0
0.611727 0
0.611728 0
0.611729 0
0.61173 0
0.611731 0
0.611732 0
0.611733 0
0.611734 0
0.611735 0
0.611736 0
0.611737 0
0.611738 0
0.611739 0
0.61174 0
0.611741 0
0.611742 0
0.611743 0
0.611744 0
0.611745 0
0.611746 0
0.611747 0
0.611748 0
0.611749 0
0.61175 0
0.611751 0
0.611752 0
0.611753 0
0.611754 0
0.611755 0
0.611756 0
0.611757 0
0.611758 0
0.611759 0
0.61176 0
0.611761 0
0.611762 0
0.611763 0
0.611764 0
0.611765 0
0.611766 0
0.611767 0
0.611768 0
0.611769 0
0.61177 0
0.611771 0
0.611772 0
0.611773 0
0.611774 0
0.611775 0
0.611776 0
0.611777 0
0.611778 0
0.611779 0
0.61178 0
0.611781 0
0.611782 0
0.611783 0
0.611784 0
0.611785 0
0.611786 0
0.611787 0
0.611788 0
0.611789 0
0.61179 0
0.611791 0
0.611792 0
0.611793 0
0.611794 0
0.611795 0
0.611796 0
0.611797 0
0.611798 0
0.611799 0
0.6118 0
0.611801 0
0.611802 0
0.611803 0
0.611804 0
0.611805 0
0.611806 0
0.611807 0
0.611808 0
0.611809 0
0.61181 0
0.611811 0
0.611812 0
0.611813 0
0.611814 0
0.611815 0
0.611816 0
0.611817 0
0.611818 0
0.611819 0
0.61182 0
0.611821 0
0.611822 0
0.611823 0
0.611824 0
0.611825 0
0.611826 0
0.611827 0
0.611828 0
0.611829 0
0.61183 0
0.611831 0
0.611832 0
0.611833 0
0.611834 0
0.611835 0
0.611836 0
0.611837 0
0.611838 0
0.611839 0
0.61184 0
0.611841 0
0.611842 0
0.611843 0
0.611844 0
0.611845 0
0.611846 0
0.611847 0
0.611848 0
0.611849 0
0.61185 0
0.611851 0
0.611852 0
0.611853 0
0.611854 0
0.611855 0
0.611856 0
0.611857 0
0.611858 0
0.611859 0
0.61186 0
0.611861 0
0.611862 0
0.611863 0
0.611864 0
0.611865 0
0.611866 0
0.611867 0
0.611868 0
0.611869 0
0.61187 0
0.611871 0
0.611872 0
0.611873 0
0.611874 0
0.611875 0
0.611876 0
0.611877 0
0.611878 0
0.611879 0
0.61188 0
0.611881 0
0.611882 0
0.611883 0
0.611884 0
0.611885 0
0.611886 0
0.611887 0
0.611888 0
0.611889 0
0.61189 0
0.611891 0
0.611892 0
0.611893 0
0.611894 0
0.611895 0
0.611896 0
0.611897 0
0.611898 0
0.611899 0
0.6119 0
0.611901 0
0.611902 0
0.611903 0
0.611904 0
0.611905 0
0.611906 0
0.611907 0
0.611908 0
0.611909 0
0.61191 0
0.611911 0
0.611912 0
0.611913 0
0.611914 0
0.611915 0
0.611916 0
0.611917 0
0.611918 0
0.611919 0
0.61192 0
0.611921 0
0.611922 0
0.611923 0
0.611924 0
0.611925 0
0.611926 0
0.611927 0
0.611928 0
0.611929 0
0.61193 0
0.611931 0
0.611932 0
0.611933 0
0.611934 0
0.611935 0
0.611936 0
0.611937 0
0.611938 0
0.611939 0
0.61194 0
0.611941 0
0.611942 0
0.611943 0
0.611944 0
0.611945 0
0.611946 0
0.611947 0
0.611948 0
0.611949 0
0.61195 0
0.611951 0
0.611952 0
0.611953 0
0.611954 0
0.611955 0
0.611956 0
0.611957 0
0.611958 0
0.611959 0
0.61196 0
0.611961 0
0.611962 0
0.611963 0
0.611964 0
0.611965 0
0.611966 0
0.611967 0
0.611968 0
0.611969 0
0.61197 0
0.611971 0
0.611972 0
0.611973 0
0.611974 0
0.611975 0
0.611976 0
0.611977 0
0.611978 0
0.611979 0
0.61198 0
0.611981 0
0.611982 0
0.611983 0
0.611984 0
0.611985 0
0.611986 0
0.611987 0
0.611988 0
0.611989 0
0.61199 0
0.611991 0
0.611992 0
0.611993 0
0.611994 0
0.611995 0
0.611996 0
0.611997 0
0.611998 0
0.611999 0
0.612 0
0.612001 0
0.612002 0
0.612003 0
0.612004 0
0.612005 0
0.612006 0
0.612007 0
0.612008 0
0.612009 0
0.61201 0
0.612011 0
0.612012 0
0.612013 0
0.612014 0
0.612015 0
0.612016 0
0.612017 0
0.612018 0
0.612019 0
0.61202 0
0.612021 0
0.612022 0
0.612023 0
0.612024 0
0.612025 0
0.612026 0
0.612027 0
0.612028 0
0.612029 0
0.61203 0
0.612031 0
0.612032 0
0.612033 0
0.612034 0
0.612035 0
0.612036 0
0.612037 0
0.612038 0
0.612039 0
0.61204 0
0.612041 0
0.612042 0
0.612043 0
0.612044 0
0.612045 0
0.612046 0
0.612047 0
0.612048 0
0.612049 0
0.61205 0
0.612051 0
0.612052 0
0.612053 0
0.612054 0
0.612055 0
0.612056 0
0.612057 0
0.612058 0
0.612059 0
0.61206 0
0.612061 0
0.612062 0
0.612063 0
0.612064 0
0.612065 0
0.612066 0
0.612067 0
0.612068 0
0.612069 0
0.61207 0
0.612071 0
0.612072 0
0.612073 0
0.612074 0
0.612075 0
0.612076 0
0.612077 0
0.612078 0
0.612079 0
0.61208 0
0.612081 0
0.612082 0
0.612083 0
0.612084 0
0.612085 0
0.612086 0
0.612087 0
0.612088 0
0.612089 0
0.61209 0
0.612091 0
0.612092 0
0.612093 0
0.612094 0
0.612095 0
0.612096 0
0.612097 0
0.612098 0
0.612099 0
0.6121 0
0.612101 0
0.612102 0
0.612103 0
0.612104 0
0.612105 0
0.612106 0
0.612107 0
0.612108 0
0.612109 0
0.61211 0
0.612111 0
0.612112 0
0.612113 0
0.612114 0
0.612115 0
0.612116 0
0.612117 0
0.612118 0
0.612119 0
0.61212 0
0.612121 0
0.612122 0
0.612123 0
0.612124 0
0.612125 0
0.612126 0
0.612127 0
0.612128 0
0.612129 0
0.61213 0
0.612131 0
0.612132 0
0.612133 0
0.612134 0
0.612135 0
0.612136 0
0.612137 0
0.612138 0
0.612139 0
0.61214 0
0.612141 0
0.612142 0
0.612143 0
0.612144 0
0.612145 0
0.612146 0
0.612147 0
0.612148 0
0.612149 0
0.61215 0
0.612151 0
0.612152 0
0.612153 0
0.612154 0
0.612155 0
0.612156 0
0.612157 0
0.612158 0
0.612159 0
0.61216 0
0.612161 0
0.612162 0
0.612163 0
0.612164 0
0.612165 0
0.612166 0
0.612167 0
0.612168 0
0.612169 0
0.61217 0
0.612171 0
0.612172 0
0.612173 0
0.612174 0
0.612175 0
0.612176 0
0.612177 0
0.612178 0
0.612179 0
0.61218 0
0.612181 0
0.612182 0
0.612183 0
0.612184 0
0.612185 0
0.612186 0
0.612187 0
0.612188 0
0.612189 0
0.61219 0
0.612191 0
0.612192 0
0.612193 0
0.612194 0
0.612195 0
0.612196 0
0.612197 0
0.612198 0
0.612199 0
0.6122 0
0.612201 0
0.612202 0
0.612203 0
0.612204 0
0.612205 0
0.612206 0
0.612207 0
0.612208 0
0.612209 0
0.61221 0
0.612211 0
0.612212 0
0.612213 0
0.612214 0
0.612215 0
0.612216 0
0.612217 0
0.612218 0
0.612219 0
0.61222 0
0.612221 0
0.612222 0
0.612223 0
0.612224 0
0.612225 0
0.612226 0
0.612227 0
0.612228 0
0.612229 0
0.61223 0
0.612231 0
0.612232 0
0.612233 0
0.612234 0
0.612235 0
0.612236 0
0.612237 0
0.612238 0
0.612239 0
0.61224 0
0.612241 0
0.612242 0
0.612243 0
0.612244 0
0.612245 0
0.612246 0
0.612247 0
0.612248 0
0.612249 0
0.61225 0
0.612251 0
0.612252 0
0.612253 0
0.612254 0
0.612255 0
0.612256 0
0.612257 0
0.612258 0
0.612259 0
0.61226 0
0.612261 0
0.612262 0
0.612263 0
0.612264 0
0.612265 0
0.612266 0
0.612267 0
0.612268 0
0.612269 0
0.61227 0
0.612271 0
0.612272 0
0.612273 0
0.612274 0
0.612275 0
0.612276 0
0.612277 0
0.612278 0
0.612279 0
0.61228 0
0.612281 0
0.612282 0
0.612283 0
0.612284 0
0.612285 0
0.612286 0
0.612287 0
0.612288 0
0.612289 0
0.61229 0
0.612291 0
0.612292 0
0.612293 0
0.612294 0
0.612295 0
0.612296 0
0.612297 0
0.612298 0
0.612299 0
0.6123 0
0.612301 0
0.612302 0
0.612303 0
0.612304 0
0.612305 0
0.612306 0
0.612307 0
0.612308 0
0.612309 0
0.61231 0
0.612311 0
0.612312 0
0.612313 0
0.612314 0
0.612315 0
0.612316 0
0.612317 0
0.612318 0
0.612319 0
0.61232 0
0.612321 0
0.612322 0
0.612323 0
0.612324 0
0.612325 0
0.612326 0
0.612327 0
0.612328 0
0.612329 0
0.61233 0
0.612331 0
0.612332 0
0.612333 0
0.612334 0
0.612335 0
0.612336 0
0.612337 0
0.612338 0
0.612339 0
0.61234 0
0.612341 0
0.612342 0
0.612343 0
0.612344 0
0.612345 0
0.612346 0
0.612347 0
0.612348 0
0.612349 0
0.61235 0
0.612351 0
0.612352 0
0.612353 0
0.612354 0
0.612355 0
0.612356 0
0.612357 0
0.612358 0
0.612359 0
0.61236 0
0.612361 0
0.612362 0
0.612363 0
0.612364 0
0.612365 0
0.612366 0
0.612367 0
0.612368 0
0.612369 0
0.61237 0
0.612371 0
0.612372 0
0.612373 0
0.612374 0
0.612375 0
0.612376 0
0.612377 0
0.612378 0
0.612379 0
0.61238 0
0.612381 0
0.612382 0
0.612383 0
0.612384 0
0.612385 0
0.612386 0
0.612387 0
0.612388 0
0.612389 0
0.61239 0
0.612391 0
0.612392 0
0.612393 0
0.612394 0
0.612395 0
0.612396 0
0.612397 0
0.612398 0
0.612399 0
0.6124 0
0.612401 0
0.612402 0
0.612403 0
0.612404 0
0.612405 0
0.612406 0
0.612407 0
0.612408 0
0.612409 0
0.61241 0
0.612411 0
0.612412 0
0.612413 0
0.612414 0
0.612415 0
0.612416 0
0.612417 0
0.612418 0
0.612419 0
0.61242 0
0.612421 0
0.612422 0
0.612423 0
0.612424 0
0.612425 0
0.612426 0
0.612427 0
0.612428 0
0.612429 0
0.61243 0
0.612431 0
0.612432 0
0.612433 0
0.612434 0
0.612435 0
0.612436 0
0.612437 0
0.612438 0
0.612439 0
0.61244 0
0.612441 0
0.612442 0
0.612443 0
0.612444 0
0.612445 0
0.612446 0
0.612447 0
0.612448 0
0.612449 0
0.61245 0
0.612451 0
0.612452 0
0.612453 0
0.612454 0
0.612455 0
0.612456 0
0.612457 0
0.612458 0
0.612459 0
0.61246 0
0.612461 0
0.612462 0
0.612463 0
0.612464 0
0.612465 0
0.612466 0
0.612467 0
0.612468 0
0.612469 0
0.61247 0
0.612471 0
0.612472 0
0.612473 0
0.612474 0
0.612475 0
0.612476 0
0.612477 0
0.612478 0
0.612479 0
0.61248 0
0.612481 0
0.612482 0
0.612483 0
0.612484 0
0.612485 0
0.612486 0
0.612487 0
0.612488 0
0.612489 0
0.61249 0
0.612491 0
0.612492 0
0.612493 0
0.612494 0
0.612495 0
0.612496 0
0.612497 0
0.612498 0
0.612499 0
0.6125 0
0.612501 0
0.612502 0
0.612503 0
0.612504 0
0.612505 0
0.612506 0
0.612507 0
0.612508 0
0.612509 0
0.61251 0
0.612511 0
0.612512 0
0.612513 0
0.612514 0
0.612515 0
0.612516 0
0.612517 0
0.612518 0
0.612519 0
0.61252 0
0.612521 0
0.612522 0
0.612523 0
0.612524 0
0.612525 0
0.612526 0
0.612527 0
0.612528 0
0.612529 0
0.61253 0
0.612531 0
0.612532 0
0.612533 0
0.612534 0
0.612535 0
0.612536 0
0.612537 0
0.612538 0
0.612539 0
0.61254 0
0.612541 0
0.612542 0
0.612543 0
0.612544 0
0.612545 0
0.612546 0
0.612547 0
0.612548 0
0.612549 0
0.61255 0
0.612551 0
0.612552 0
0.612553 0
0.612554 0
0.612555 0
0.612556 0
0.612557 0
0.612558 0
0.612559 0
0.61256 0
0.612561 0
0.612562 0
0.612563 0
0.612564 0
0.612565 0
0.612566 0
0.612567 0
0.612568 0
0.612569 0
0.61257 0
0.612571 0
0.612572 0
0.612573 0
0.612574 0
0.612575 0
0.612576 0
0.612577 0
0.612578 0
0.612579 0
0.61258 0
0.612581 0
0.612582 0
0.612583 0
0.612584 0
0.612585 0
0.612586 0
0.612587 0
0.612588 0
0.612589 0
0.61259 0
0.612591 0
0.612592 0
0.612593 0
0.612594 0
0.612595 0
0.612596 0
0.612597 0
0.612598 0
0.612599 0
0.6126 0
0.612601 0
0.612602 0
0.612603 0
0.612604 0
0.612605 0
0.612606 0
0.612607 0
0.612608 0
0.612609 0
0.61261 0
0.612611 0
0.612612 0
0.612613 0
0.612614 0
0.612615 0
0.612616 0
0.612617 0
0.612618 0
0.612619 0
0.61262 0
0.612621 0
0.612622 0
0.612623 0
0.612624 0
0.612625 0
0.612626 0
0.612627 0
0.612628 0
0.612629 0
0.61263 0
0.612631 0
0.612632 0
0.612633 0
0.612634 0
0.612635 0
0.612636 0
0.612637 0
0.612638 0
0.612639 0
0.61264 0
0.612641 0
0.612642 0
0.612643 0
0.612644 0
0.612645 0
0.612646 0
0.612647 0
0.612648 0
0.612649 0
0.61265 0
0.612651 0
0.612652 0
0.612653 0
0.612654 0
0.612655 0
0.612656 0
0.612657 0
0.612658 0
0.612659 0
0.61266 0
0.612661 0
0.612662 0
0.612663 0
0.612664 0
0.612665 0
0.612666 0
0.612667 0
0.612668 0
0.612669 0
0.61267 0
0.612671 0
0.612672 0
0.612673 0
0.612674 0
0.612675 0
0.612676 0
0.612677 0
0.612678 0
0.612679 0
0.61268 0
0.612681 0
0.612682 0
0.612683 0
0.612684 0
0.612685 0
0.612686 0
0.612687 0
0.612688 0
0.612689 0
0.61269 0
0.612691 0
0.612692 0
0.612693 0
0.612694 0
0.612695 0
0.612696 0
0.612697 0
0.612698 0
0.612699 0
0.6127 0
0.612701 0
0.612702 0
0.612703 0
0.612704 0
0.612705 0
0.612706 0
0.612707 0
0.612708 0
0.612709 0
0.61271 0
0.612711 0
0.612712 0
0.612713 0
0.612714 0
0.612715 0
0.612716 0
0.612717 0
0.612718 0
0.612719 0
0.61272 0
0.612721 0
0.612722 0
0.612723 0
0.612724 0
0.612725 0
0.612726 0
0.612727 0
0.612728 0
0.612729 0
0.61273 0
0.612731 0
0.612732 0
0.612733 0
0.612734 0
0.612735 0
0.612736 0
0.612737 0
0.612738 0
0.612739 0
0.61274 0
0.612741 0
0.612742 0
0.612743 0
0.612744 0
0.612745 0
0.612746 0
0.612747 0
0.612748 0
0.612749 0
0.61275 0
0.612751 0
0.612752 0
0.612753 0
0.612754 0
0.612755 0
0.612756 0
0.612757 0
0.612758 0
0.612759 0
0.61276 0
0.612761 0
0.612762 0
0.612763 0
0.612764 0
0.612765 0
0.612766 0
0.612767 0
0.612768 0
0.612769 0
0.61277 0
0.612771 0
0.612772 0
0.612773 0
0.612774 0
0.612775 0
0.612776 0
0.612777 0
0.612778 0
0.612779 0
0.61278 0
0.612781 0
0.612782 0
0.612783 0
0.612784 0
0.612785 0
0.612786 0
0.612787 0
0.612788 0
0.612789 0
0.61279 0
0.612791 0
0.612792 0
0.612793 0
0.612794 0
0.612795 0
0.612796 0
0.612797 0
0.612798 0
0.612799 0
0.6128 0
0.612801 0
0.612802 0
0.612803 0
0.612804 0
0.612805 0
0.612806 0
0.612807 0
0.612808 0
0.612809 0
0.61281 0
0.612811 0
0.612812 0
0.612813 0
0.612814 0
0.612815 0
0.612816 0
0.612817 0
0.612818 0
0.612819 0
0.61282 0
0.612821 0
0.612822 0
0.612823 0
0.612824 0
0.612825 0
0.612826 0
0.612827 0
0.612828 0
0.612829 0
0.61283 0
0.612831 0
0.612832 0
0.612833 0
0.612834 0
0.612835 0
0.612836 0
0.612837 0
0.612838 0
0.612839 0
0.61284 0
0.612841 0
0.612842 0
0.612843 0
0.612844 0
0.612845 0
0.612846 0
0.612847 0
0.612848 0
0.612849 0
0.61285 0
0.612851 0
0.612852 0
0.612853 0
0.612854 0
0.612855 0
0.612856 0
0.612857 0
0.612858 0
0.612859 0
0.61286 0
0.612861 0
0.612862 0
0.612863 0
0.612864 0
0.612865 0
0.612866 0
0.612867 0
0.612868 0
0.612869 0
0.61287 0
0.612871 0
0.612872 0
0.612873 0
0.612874 0
0.612875 0
0.612876 0
0.612877 0
0.612878 0
0.612879 0
0.61288 0
0.612881 0
0.612882 0
0.612883 0
0.612884 0
0.612885 0
0.612886 0
0.612887 0
0.612888 0
0.612889 0
0.61289 0
0.612891 0
0.612892 0
0.612893 0
0.612894 0
0.612895 0
0.612896 0
0.612897 0
0.612898 0
0.612899 0
0.6129 0
0.612901 0
0.612902 0
0.612903 0
0.612904 0
0.612905 0
0.612906 0
0.612907 0
0.612908 0
0.612909 0
0.61291 0
0.612911 0
0.612912 0
0.612913 0
0.612914 0
0.612915 0
0.612916 0
0.612917 0
0.612918 0
0.612919 0
0.61292 0
0.612921 0
0.612922 0
0.612923 0
0.612924 0
0.612925 0
0.612926 0
0.612927 0
0.612928 0
0.612929 0
0.61293 0
0.612931 0
0.612932 0
0.612933 0
0.612934 0
0.612935 0
0.612936 0
0.612937 0
0.612938 0
0.612939 0
0.61294 0
0.612941 0
0.612942 0
0.612943 0
0.612944 0
0.612945 0
0.612946 0
0.612947 0
0.612948 0
0.612949 0
0.61295 0
0.612951 0
0.612952 0
0.612953 0
0.612954 0
0.612955 0
0.612956 0
0.612957 0
0.612958 0
0.612959 0
0.61296 0
0.612961 0
0.612962 0
0.612963 0
0.612964 0
0.612965 0
0.612966 0
0.612967 0
0.612968 0
0.612969 0
0.61297 0
0.612971 0
0.612972 0
0.612973 0
0.612974 0
0.612975 0
0.612976 0
0.612977 0
0.612978 0
0.612979 0
0.61298 0
0.612981 0
0.612982 0
0.612983 0
0.612984 0
0.612985 0
0.612986 0
0.612987 0
0.612988 0
0.612989 0
0.61299 0
0.612991 0
0.612992 0
0.612993 0
0.612994 0
0.612995 0
0.612996 0
0.612997 0
0.612998 0
0.612999 0
0.613 0
0.613001 0
0.613002 0
0.613003 0
0.613004 0
0.613005 0
0.613006 0
0.613007 0
0.613008 0
0.613009 0
0.61301 0
0.613011 0
0.613012 0
0.613013 0
0.613014 0
0.613015 0
0.613016 0
0.613017 0
0.613018 0
0.613019 0
0.61302 0
0.613021 0
0.613022 0
0.613023 0
0.613024 0
0.613025 0
0.613026 0
0.613027 0
0.613028 0
0.613029 0
0.61303 0
0.613031 0
0.613032 0
0.613033 0
0.613034 0
0.613035 0
0.613036 0
0.613037 0
0.613038 0
0.613039 0
0.61304 0
0.613041 0
0.613042 0
0.613043 0
0.613044 0
0.613045 0
0.613046 0
0.613047 0
0.613048 0
0.613049 0
0.61305 0
0.613051 0
0.613052 0
0.613053 0
0.613054 0
0.613055 0
0.613056 0
0.613057 0
0.613058 0
0.613059 0
0.61306 0
0.613061 0
0.613062 0
0.613063 0
0.613064 0
0.613065 0
0.613066 0
0.613067 0
0.613068 0
0.613069 0
0.61307 0
0.613071 0
0.613072 0
0.613073 0
0.613074 0
0.613075 0
0.613076 0
0.613077 0
0.613078 0
0.613079 0
0.61308 0
0.613081 0
0.613082 0
0.613083 0
0.613084 0
0.613085 0
0.613086 0
0.613087 0
0.613088 0
0.613089 0
0.61309 0
0.613091 0
0.613092 0
0.613093 0
0.613094 0
0.613095 0
0.613096 0
0.613097 0
0.613098 0
0.613099 0
0.6131 0
0.613101 0
0.613102 0
0.613103 0
0.613104 0
0.613105 0
0.613106 0
0.613107 0
0.613108 0
0.613109 0
0.61311 0
0.613111 0
0.613112 0
0.613113 0
0.613114 0
0.613115 0
0.613116 0
0.613117 0
0.613118 0
0.613119 0
0.61312 0
0.613121 0
0.613122 0
0.613123 0
0.613124 0
0.613125 0
0.613126 0
0.613127 0
0.613128 0
0.613129 0
0.61313 0
0.613131 0
0.613132 0
0.613133 0
0.613134 0
0.613135 0
0.613136 0
0.613137 0
0.613138 0
0.613139 0
0.61314 0
0.613141 0
0.613142 0
0.613143 0
0.613144 0
0.613145 0
0.613146 0
0.613147 0
0.613148 0
0.613149 0
0.61315 0
0.613151 0
0.613152 0
0.613153 0
0.613154 0
0.613155 0
0.613156 0
0.613157 0
0.613158 0
0.613159 0
0.61316 0
0.613161 0
0.613162 0
0.613163 0
0.613164 0
0.613165 0
0.613166 0
0.613167 0
0.613168 0
0.613169 0
0.61317 0
0.613171 0
0.613172 0
0.613173 0
0.613174 0
0.613175 0
0.613176 0
0.613177 0
0.613178 0
0.613179 0
0.61318 0
0.613181 0
0.613182 0
0.613183 0
0.613184 0
0.613185 0
0.613186 0
0.613187 0
0.613188 0
0.613189 0
0.61319 0
0.613191 0
0.613192 0
0.613193 0
0.613194 0
0.613195 0
0.613196 0
0.613197 0
0.613198 0
0.613199 0
0.6132 0
0.613201 0
0.613202 0
0.613203 0
0.613204 0
0.613205 0
0.613206 0
0.613207 0
0.613208 0
0.613209 0
0.61321 0
0.613211 0
0.613212 0
0.613213 0
0.613214 0
0.613215 0
0.613216 0
0.613217 0
0.613218 0
0.613219 0
0.61322 0
0.613221 0
0.613222 0
0.613223 0
0.613224 0
0.613225 0
0.613226 0
0.613227 0
0.613228 0
0.613229 0
0.61323 0
0.613231 0
0.613232 0
0.613233 0
0.613234 0
0.613235 0
0.613236 0
0.613237 0
0.613238 0
0.613239 0
0.61324 0
0.613241 0
0.613242 0
0.613243 0
0.613244 0
0.613245 0
0.613246 0
0.613247 0
0.613248 0
0.613249 0
0.61325 0
0.613251 0
0.613252 0
0.613253 0
0.613254 0
0.613255 0
0.613256 0
0.613257 0
0.613258 0
0.613259 0
0.61326 0
0.613261 0
0.613262 0
0.613263 0
0.613264 0
0.613265 0
0.613266 0
0.613267 0
0.613268 0
0.613269 0
0.61327 0
0.613271 0
0.613272 0
0.613273 0
0.613274 0
0.613275 0
0.613276 0
0.613277 0
0.613278 0
0.613279 0
0.61328 0
0.613281 0
0.613282 0
0.613283 0
0.613284 0
0.613285 0
0.613286 0
0.613287 0
0.613288 0
0.613289 0
0.61329 0
0.613291 0
0.613292 0
0.613293 0
0.613294 0
0.613295 0
0.613296 0
0.613297 0
0.613298 0
0.613299 0
0.6133 0
0.613301 0
0.613302 0
0.613303 0
0.613304 0
0.613305 0
0.613306 0
0.613307 0
0.613308 0
0.613309 0
0.61331 0
0.613311 0
0.613312 0
0.613313 0
0.613314 0
0.613315 0
0.613316 0
0.613317 0
0.613318 0
0.613319 0
0.61332 0
0.613321 0
0.613322 0
0.613323 0
0.613324 0
0.613325 0
0.613326 0
0.613327 0
0.613328 0
0.613329 0
0.61333 0
0.613331 0
0.613332 0
0.613333 0
0.613334 0
0.613335 0
0.613336 0
0.613337 0
0.613338 0
0.613339 0
0.61334 0
0.613341 0
0.613342 0
0.613343 0
0.613344 0
0.613345 0
0.613346 0
0.613347 0
0.613348 0
0.613349 0
0.61335 0
0.613351 0
0.613352 0
0.613353 0
0.613354 0
0.613355 0
0.613356 0
0.613357 0
0.613358 0
0.613359 0
0.61336 0
0.613361 0
0.613362 0
0.613363 0
0.613364 0
0.613365 0
0.613366 0
0.613367 0
0.613368 0
0.613369 0
0.61337 0
0.613371 0
0.613372 0
0.613373 0
0.613374 0
0.613375 0
0.613376 0
0.613377 0
0.613378 0
0.613379 0
0.61338 0
0.613381 0
0.613382 0
0.613383 0
0.613384 0
0.613385 0
0.613386 0
0.613387 0
0.613388 0
0.613389 0
0.61339 0
0.613391 0
0.613392 0
0.613393 0
0.613394 0
0.613395 0
0.613396 0
0.613397 0
0.613398 0
0.613399 0
0.6134 0
0.613401 0
0.613402 0
0.613403 0
0.613404 0
0.613405 0
0.613406 0
0.613407 0
0.613408 0
0.613409 0
0.61341 0
0.613411 0
0.613412 0
0.613413 0
0.613414 0
0.613415 0
0.613416 0
0.613417 0
0.613418 0
0.613419 0
0.61342 0
0.613421 0
0.613422 0
0.613423 0
0.613424 0
0.613425 0
0.613426 0
0.613427 0
0.613428 0
0.613429 0
0.61343 0
0.613431 0
0.613432 0
0.613433 0
0.613434 0
0.613435 0
0.613436 0
0.613437 0
0.613438 0
0.613439 0
0.61344 0
0.613441 0
0.613442 0
0.613443 0
0.613444 0
0.613445 0
0.613446 0
0.613447 0
0.613448 0
0.613449 0
0.61345 0
0.613451 0
0.613452 0
0.613453 0
0.613454 0
0.613455 0
0.613456 0
0.613457 0
0.613458 0
0.613459 0
0.61346 0
0.613461 0
0.613462 0
0.613463 0
0.613464 0
0.613465 0
0.613466 0
0.613467 0
0.613468 0
0.613469 0
0.61347 0
0.613471 0
0.613472 0
0.613473 0
0.613474 0
0.613475 0
0.613476 0
0.613477 0
0.613478 0
0.613479 0
0.61348 0
0.613481 0
0.613482 0
0.613483 0
0.613484 0
0.613485 0
0.613486 0
0.613487 0
0.613488 0
0.613489 0
0.61349 0
0.613491 0
0.613492 0
0.613493 0
0.613494 0
0.613495 0
0.613496 0
0.613497 0
0.613498 0
0.613499 0
0.6135 0
0.613501 0
0.613502 0
0.613503 0
0.613504 0
0.613505 0
0.613506 0
0.613507 0
0.613508 0
0.613509 0
0.61351 0
0.613511 0
0.613512 0
0.613513 0
0.613514 0
0.613515 0
0.613516 0
0.613517 0
0.613518 0
0.613519 0
0.61352 0
0.613521 0
0.613522 0
0.613523 0
0.613524 0
0.613525 0
0.613526 0
0.613527 0
0.613528 0
0.613529 0
0.61353 0
0.613531 0
0.613532 0
0.613533 0
0.613534 0
0.613535 0
0.613536 0
0.613537 0
0.613538 0
0.613539 0
0.61354 0
0.613541 0
0.613542 0
0.613543 0
0.613544 0
0.613545 0
0.613546 0
0.613547 0
0.613548 0
0.613549 0
0.61355 0
0.613551 0
0.613552 0
0.613553 0
0.613554 0
0.613555 0
0.613556 0
0.613557 0
0.613558 0
0.613559 0
0.61356 0
0.613561 0
0.613562 0
0.613563 0
0.613564 0
0.613565 0
0.613566 0
0.613567 0
0.613568 0
0.613569 0
0.61357 0
0.613571 0
0.613572 0
0.613573 0
0.613574 0
0.613575 0
0.613576 0
0.613577 0
0.613578 0
0.613579 0
0.61358 0
0.613581 0
0.613582 0
0.613583 0
0.613584 0
0.613585 0
0.613586 0
0.613587 0
0.613588 0
0.613589 0
0.61359 0
0.613591 0
0.613592 0
0.613593 0
0.613594 0
0.613595 0
0.613596 0
0.613597 0
0.613598 0
0.613599 0
0.6136 0
0.613601 0
0.613602 0
0.613603 0
0.613604 0
0.613605 0
0.613606 0
0.613607 0
0.613608 0
0.613609 0
0.61361 0
0.613611 0
0.613612 0
0.613613 0
0.613614 0
0.613615 0
0.613616 0
0.613617 0
0.613618 0
0.613619 0
0.61362 0
0.613621 0
0.613622 0
0.613623 0
0.613624 0
0.613625 0
0.613626 0
0.613627 0
0.613628 0
0.613629 0
0.61363 0
0.613631 0
0.613632 0
0.613633 0
0.613634 0
0.613635 0
0.613636 0
0.613637 0
0.613638 0
0.613639 0
0.61364 0
0.613641 0
0.613642 0
0.613643 0
0.613644 0
0.613645 0
0.613646 0
0.613647 0
0.613648 0
0.613649 0
0.61365 0
0.613651 0
0.613652 0
0.613653 0
0.613654 0
0.613655 0
0.613656 0
0.613657 0
0.613658 0
0.613659 0
0.61366 0
0.613661 0
0.613662 0
0.613663 0
0.613664 0
0.613665 0
0.613666 0
0.613667 0
0.613668 0
0.613669 0
0.61367 0
0.613671 0
0.613672 0
0.613673 0
0.613674 0
0.613675 0
0.613676 0
0.613677 0
0.613678 0
0.613679 0
0.61368 0
0.613681 0
0.613682 0
0.613683 0
0.613684 0
0.613685 0
0.613686 0
0.613687 0
0.613688 0
0.613689 0
0.61369 0
0.613691 0
0.613692 0
0.613693 0
0.613694 0
0.613695 0
0.613696 0
0.613697 0
0.613698 0
0.613699 0
0.6137 0
0.613701 0
0.613702 0
0.613703 0
0.613704 0
0.613705 0
0.613706 0
0.613707 0
0.613708 0
0.613709 0
0.61371 0
0.613711 0
0.613712 0
0.613713 0
0.613714 0
0.613715 0
0.613716 0
0.613717 0
0.613718 0
0.613719 0
0.61372 0
0.613721 0
0.613722 0
0.613723 0
0.613724 0
0.613725 0
0.613726 0
0.613727 0
0.613728 0
0.613729 0
0.61373 0
0.613731 0
0.613732 0
0.613733 0
0.613734 0
0.613735 0
0.613736 0
0.613737 0
0.613738 0
0.613739 0
0.61374 0
0.613741 0
0.613742 0
0.613743 0
0.613744 0
0.613745 0
0.613746 0
0.613747 0
0.613748 0
0.613749 0
0.61375 0
0.613751 0
0.613752 0
0.613753 0
0.613754 0
0.613755 0
0.613756 0
0.613757 0
0.613758 0
0.613759 0
0.61376 0
0.613761 0
0.613762 0
0.613763 0
0.613764 0
0.613765 0
0.613766 0
0.613767 0
0.613768 0
0.613769 0
0.61377 0
0.613771 0
0.613772 0
0.613773 0
0.613774 0
0.613775 0
0.613776 0
0.613777 0
0.613778 0
0.613779 0
0.61378 0
0.613781 0
0.613782 0
0.613783 0
0.613784 0
0.613785 0
0.613786 0
0.613787 0
0.613788 0
0.613789 0
0.61379 0
0.613791 0
0.613792 0
0.613793 0
0.613794 0
0.613795 0
0.613796 0
0.613797 0
0.613798 0
0.613799 0
0.6138 0
0.613801 0
0.613802 0
0.613803 0
0.613804 0
0.613805 0
0.613806 0
0.613807 0
0.613808 0
0.613809 0
0.61381 0
0.613811 0
0.613812 0
0.613813 0
0.613814 0
0.613815 0
0.613816 0
0.613817 0
0.613818 0
0.613819 0
0.61382 0
0.613821 0
0.613822 0
0.613823 0
0.613824 0
0.613825 0
0.613826 0
0.613827 0
0.613828 0
0.613829 0
0.61383 0
0.613831 0
0.613832 0
0.613833 0
0.613834 0
0.613835 0
0.613836 0
0.613837 0
0.613838 0
0.613839 0
0.61384 0
0.613841 0
0.613842 0
0.613843 0
0.613844 0
0.613845 0
0.613846 0
0.613847 0
0.613848 0
0.613849 0
0.61385 0
0.613851 0
0.613852 0
0.613853 0
0.613854 0
0.613855 0
0.613856 0
0.613857 0
0.613858 0
0.613859 0
0.61386 0
0.613861 0
0.613862 0
0.613863 0
0.613864 0
0.613865 0
0.613866 0
0.613867 0
0.613868 0
0.613869 0
0.61387 0
0.613871 0
0.613872 0
0.613873 0
0.613874 0
0.613875 0
0.613876 0
0.613877 0
0.613878 0
0.613879 0
0.61388 0
0.613881 0
0.613882 0
0.613883 0
0.613884 0
0.613885 0
0.613886 0
0.613887 0
0.613888 0
0.613889 0
0.61389 0
0.613891 0
0.613892 0
0.613893 0
0.613894 0
0.613895 0
0.613896 0
0.613897 0
0.613898 0
0.613899 0
0.6139 0
0.613901 0
0.613902 0
0.613903 0
0.613904 0
0.613905 0
0.613906 0
0.613907 0
0.613908 0
0.613909 0
0.61391 0
0.613911 0
0.613912 0
0.613913 0
0.613914 0
0.613915 0
0.613916 0
0.613917 0
0.613918 0
0.613919 0
0.61392 0
0.613921 0
0.613922 0
0.613923 0
0.613924 0
0.613925 0
0.613926 0
0.613927 0
0.613928 0
0.613929 0
0.61393 0
0.613931 0
0.613932 0
0.613933 0
0.613934 0
0.613935 0
0.613936 0
0.613937 0
0.613938 0
0.613939 0
0.61394 0
0.613941 0
0.613942 0
0.613943 0
0.613944 0
0.613945 0
0.613946 0
0.613947 0
0.613948 0
0.613949 0
0.61395 0
0.613951 0
0.613952 0
0.613953 0
0.613954 0
0.613955 0
0.613956 0
0.613957 0
0.613958 0
0.613959 0
0.61396 0
0.613961 0
0.613962 0
0.613963 0
0.613964 0
0.613965 0
0.613966 0
0.613967 0
0.613968 0
0.613969 0
0.61397 0
0.613971 0
0.613972 0
0.613973 0
0.613974 0
0.613975 0
0.613976 0
0.613977 0
0.613978 0
0.613979 0
0.61398 0
0.613981 0
0.613982 0
0.613983 0
0.613984 0
0.613985 0
0.613986 0
0.613987 0
0.613988 0
0.613989 0
0.61399 0
0.613991 0
0.613992 0
0.613993 0
0.613994 0
0.613995 0
0.613996 0
0.613997 0
0.613998 0
0.613999 0
0.614 0
0.614001 0
0.614002 0
0.614003 0
0.614004 0
0.614005 0
0.614006 0
0.614007 0
0.614008 0
0.614009 0
0.61401 0
0.614011 0
0.614012 0
0.614013 0
0.614014 0
0.614015 0
0.614016 0
0.614017 0
0.614018 0
0.614019 0
0.61402 0
0.614021 0
0.614022 0
0.614023 0
0.614024 0
0.614025 0
0.614026 0
0.614027 0
0.614028 0
0.614029 0
0.61403 0
0.614031 0
0.614032 0
0.614033 0
0.614034 0
0.614035 0
0.614036 0
0.614037 0
0.614038 0
0.614039 0
0.61404 0
0.614041 0
0.614042 0
0.614043 0
0.614044 0
0.614045 0
0.614046 0
0.614047 0
0.614048 0
0.614049 0
0.61405 0
0.614051 0
0.614052 0
0.614053 0
0.614054 0
0.614055 0
0.614056 0
0.614057 0
0.614058 0
0.614059 0
0.61406 0
0.614061 0
0.614062 0
0.614063 0
0.614064 0
0.614065 0
0.614066 0
0.614067 0
0.614068 0
0.614069 0
0.61407 0
0.614071 0
0.614072 0
0.614073 0
0.614074 0
0.614075 0
0.614076 0
0.614077 0
0.614078 0
0.614079 0
0.61408 0
0.614081 0
0.614082 0
0.614083 0
0.614084 0
0.614085 0
0.614086 0
0.614087 0
0.614088 0
0.614089 0
0.61409 0
0.614091 0
0.614092 0
0.614093 0
0.614094 0
0.614095 0
0.614096 0
0.614097 0
0.614098 0
0.614099 0
0.6141 0
0.614101 0
0.614102 0
0.614103 0
0.614104 0
0.614105 0
0.614106 0
0.614107 0
0.614108 0
0.614109 0
0.61411 0
0.614111 0
0.614112 0
0.614113 0
0.614114 0
0.614115 0
0.614116 0
0.614117 0
0.614118 0
0.614119 0
0.61412 0
0.614121 0
0.614122 0
0.614123 0
0.614124 0
0.614125 0
0.614126 0
0.614127 0
0.614128 0
0.614129 0
0.61413 0
0.614131 0
0.614132 0
0.614133 0
0.614134 0
0.614135 0
0.614136 0
0.614137 0
0.614138 0
0.614139 0
0.61414 0
0.614141 0
0.614142 0
0.614143 0
0.614144 0
0.614145 0
0.614146 0
0.614147 0
0.614148 0
0.614149 0
0.61415 0
0.614151 0
0.614152 0
0.614153 0
0.614154 0
0.614155 0
0.614156 0
0.614157 0
0.614158 0
0.614159 0
0.61416 0
0.614161 0
0.614162 0
0.614163 0
0.614164 0
0.614165 0
0.614166 0
0.614167 0
0.614168 0
0.614169 0
0.61417 0
0.614171 0
0.614172 0
0.614173 0
0.614174 0
0.614175 0
0.614176 0
0.614177 0
0.614178 0
0.614179 0
0.61418 0
0.614181 0
0.614182 0
0.614183 0
0.614184 0
0.614185 0
0.614186 0
0.614187 0
0.614188 0
0.614189 0
0.61419 0
0.614191 0
0.614192 0
0.614193 0
0.614194 0
0.614195 0
0.614196 0
0.614197 0
0.614198 0
0.614199 0
0.6142 0
0.614201 0
0.614202 0
0.614203 0
0.614204 0
0.614205 0
0.614206 0
0.614207 0
0.614208 0
0.614209 0
0.61421 0
0.614211 0
0.614212 0
0.614213 0
0.614214 0
0.614215 0
0.614216 0
0.614217 0
0.614218 0
0.614219 0
0.61422 0
0.614221 0
0.614222 0
0.614223 0
0.614224 0
0.614225 0
0.614226 0
0.614227 0
0.614228 0
0.614229 0
0.61423 0
0.614231 0
0.614232 0
0.614233 0
0.614234 0
0.614235 0
0.614236 0
0.614237 0
0.614238 0
0.614239 0
0.61424 0
0.614241 0
0.614242 0
0.614243 0
0.614244 0
0.614245 0
0.614246 0
0.614247 0
0.614248 0
0.614249 0
0.61425 0
0.614251 0
0.614252 0
0.614253 0
0.614254 0
0.614255 0
0.614256 0
0.614257 0
0.614258 0
0.614259 0
0.61426 0
0.614261 0
0.614262 0
0.614263 0
0.614264 0
0.614265 0
0.614266 0
0.614267 0
0.614268 0
0.614269 0
0.61427 0
0.614271 0
0.614272 0
0.614273 0
0.614274 0
0.614275 0
0.614276 0
0.614277 0
0.614278 0
0.614279 0
0.61428 0
0.614281 0
0.614282 0
0.614283 0
0.614284 0
0.614285 0
0.614286 0
0.614287 0
0.614288 0
0.614289 0
0.61429 0
0.614291 0
0.614292 0
0.614293 0
0.614294 0
0.614295 0
0.614296 0
0.614297 0
0.614298 0
0.614299 0
0.6143 0
0.614301 0
0.614302 0
0.614303 0
0.614304 0
0.614305 0
0.614306 0
0.614307 0
0.614308 0
0.614309 0
0.61431 0
0.614311 0
0.614312 0
0.614313 0
0.614314 0
0.614315 0
0.614316 0
0.614317 0
0.614318 0
0.614319 0
0.61432 0
0.614321 0
0.614322 0
0.614323 0
0.614324 0
0.614325 0
0.614326 0
0.614327 0
0.614328 0
0.614329 0
0.61433 0
0.614331 0
0.614332 0
0.614333 0
0.614334 0
0.614335 0
0.614336 0
0.614337 0
0.614338 0
0.614339 0
0.61434 0
0.614341 0
0.614342 0
0.614343 0
0.614344 0
0.614345 0
0.614346 0
0.614347 0
0.614348 0
0.614349 0
0.61435 0
0.614351 0
0.614352 0
0.614353 0
0.614354 0
0.614355 0
0.614356 0
0.614357 0
0.614358 0
0.614359 0
0.61436 0
0.614361 0
0.614362 0
0.614363 0
0.614364 0
0.614365 0
0.614366 0
0.614367 0
0.614368 0
0.614369 0
0.61437 0
0.614371 0
0.614372 0
0.614373 0
0.614374 0
0.614375 0
0.614376 0
0.614377 0
0.614378 0
0.614379 0
0.61438 0
0.614381 0
0.614382 0
0.614383 0
0.614384 0
0.614385 0
0.614386 0
0.614387 0
0.614388 0
0.614389 0
0.61439 0
0.614391 0
0.614392 0
0.614393 0
0.614394 0
0.614395 0
0.614396 0
0.614397 0
0.614398 0
0.614399 0
0.6144 0
0.614401 0
0.614402 0
0.614403 0
0.614404 0
0.614405 0
0.614406 0
0.614407 0
0.614408 0
0.614409 0
0.61441 0
0.614411 0
0.614412 0
0.614413 0
0.614414 0
0.614415 0
0.614416 0
0.614417 0
0.614418 0
0.614419 0
0.61442 0
0.614421 0
0.614422 0
0.614423 0
0.614424 0
0.614425 0
0.614426 0
0.614427 0
0.614428 0
0.614429 0
0.61443 0
0.614431 0
0.614432 0
0.614433 0
0.614434 0
0.614435 0
0.614436 0
0.614437 0
0.614438 0
0.614439 0
0.61444 0
0.614441 0
0.614442 0
0.614443 0
0.614444 0
0.614445 0
0.614446 0
0.614447 0
0.614448 0
0.614449 0
0.61445 0
0.614451 0
0.614452 0
0.614453 0
0.614454 0
0.614455 0
0.614456 0
0.614457 0
0.614458 0
0.614459 0
0.61446 0
0.614461 0
0.614462 0
0.614463 0
0.614464 0
0.614465 0
0.614466 0
0.614467 0
0.614468 0
0.614469 0
0.61447 0
0.614471 0
0.614472 0
0.614473 0
0.614474 0
0.614475 0
0.614476 0
0.614477 0
0.614478 0
0.614479 0
0.61448 0
0.614481 0
0.614482 0
0.614483 0
0.614484 0
0.614485 0
0.614486 0
0.614487 0
0.614488 0
0.614489 0
0.61449 0
0.614491 0
0.614492 0
0.614493 0
0.614494 0
0.614495 0
0.614496 0
0.614497 0
0.614498 0
0.614499 0
0.6145 0
0.614501 0
0.614502 0
0.614503 0
0.614504 0
0.614505 0
0.614506 0
0.614507 0
0.614508 0
0.614509 0
0.61451 0
0.614511 0
0.614512 0
0.614513 0
0.614514 0
0.614515 0
0.614516 0
0.614517 0
0.614518 0
0.614519 0
0.61452 0
0.614521 0
0.614522 0
0.614523 0
0.614524 0
0.614525 0
0.614526 0
0.614527 0
0.614528 0
0.614529 0
0.61453 0
0.614531 0
0.614532 0
0.614533 0
0.614534 0
0.614535 0
0.614536 0
0.614537 0
0.614538 0
0.614539 0
0.61454 0
0.614541 0
0.614542 0
0.614543 0
0.614544 0
0.614545 0
0.614546 0
0.614547 0
0.614548 0
0.614549 0
0.61455 0
0.614551 0
0.614552 0
0.614553 0
0.614554 0
0.614555 0
0.614556 0
0.614557 0
0.614558 0
0.614559 0
0.61456 0
0.614561 0
0.614562 0
0.614563 0
0.614564 0
0.614565 0
0.614566 0
0.614567 0
0.614568 0
0.614569 0
0.61457 0
0.614571 0
0.614572 0
0.614573 0
0.614574 0
0.614575 0
0.614576 0
0.614577 0
0.614578 0
0.614579 0
0.61458 0
0.614581 0
0.614582 0
0.614583 0
0.614584 0
0.614585 0
0.614586 0
0.614587 0
0.614588 0
0.614589 0
0.61459 0
0.614591 0
0.614592 0
0.614593 0
0.614594 0
0.614595 0
0.614596 0
0.614597 0
0.614598 0
0.614599 0
0.6146 0
0.614601 0
0.614602 0
0.614603 0
0.614604 0
0.614605 0
0.614606 0
0.614607 0
0.614608 0
0.614609 0
0.61461 0
0.614611 0
0.614612 0
0.614613 0
0.614614 0
0.614615 0
0.614616 0
0.614617 0
0.614618 0
0.614619 0
0.61462 0
0.614621 0
0.614622 0
0.614623 0
0.614624 0
0.614625 0
0.614626 0
0.614627 0
0.614628 0
0.614629 0
0.61463 0
0.614631 0
0.614632 0
0.614633 0
0.614634 0
0.614635 0
0.614636 0
0.614637 0
0.614638 0
0.614639 0
0.61464 0
0.614641 0
0.614642 0
0.614643 0
0.614644 0
0.614645 0
0.614646 0
0.614647 0
0.614648 0
0.614649 0
0.61465 0
0.614651 0
0.614652 0
0.614653 0
0.614654 0
0.614655 0
0.614656 0
0.614657 0
0.614658 0
0.614659 0
0.61466 0
0.614661 0
0.614662 0
0.614663 0
0.614664 0
0.614665 0
0.614666 0
0.614667 0
0.614668 0
0.614669 0
0.61467 0
0.614671 0
0.614672 0
0.614673 0
0.614674 0
0.614675 0
0.614676 0
0.614677 0
0.614678 0
0.614679 0
0.61468 0
0.614681 0
0.614682 0
0.614683 0
0.614684 0
0.614685 0
0.614686 0
0.614687 0
0.614688 0
0.614689 0
0.61469 0
0.614691 0
0.614692 0
0.614693 0
0.614694 0
0.614695 0
0.614696 0
0.614697 0
0.614698 0
0.614699 0
0.6147 0
0.614701 0
0.614702 0
0.614703 0
0.614704 0
0.614705 0
0.614706 0
0.614707 0
0.614708 0
0.614709 0
0.61471 0
0.614711 0
0.614712 0
0.614713 0
0.614714 0
0.614715 0
0.614716 0
0.614717 0
0.614718 0
0.614719 0
0.61472 0
0.614721 0
0.614722 0
0.614723 0
0.614724 0
0.614725 0
0.614726 0
0.614727 0
0.614728 0
0.614729 0
0.61473 0
0.614731 0
0.614732 0
0.614733 0
0.614734 0
0.614735 0
0.614736 0
0.614737 0
0.614738 0
0.614739 0
0.61474 0
0.614741 0
0.614742 0
0.614743 0
0.614744 0
0.614745 0
0.614746 0
0.614747 0
0.614748 0
0.614749 0
0.61475 0
0.614751 0
0.614752 0
0.614753 0
0.614754 0
0.614755 0
0.614756 0
0.614757 0
0.614758 0
0.614759 0
0.61476 0
0.614761 0
0.614762 0
0.614763 0
0.614764 0
0.614765 0
0.614766 0
0.614767 0
0.614768 0
0.614769 0
0.61477 0
0.614771 0
0.614772 0
0.614773 0
0.614774 0
0.614775 0
0.614776 0
0.614777 0
0.614778 0
0.614779 0
0.61478 0
0.614781 0
0.614782 0
0.614783 0
0.614784 0
0.614785 0
0.614786 0
0.614787 0
0.614788 0
0.614789 0
0.61479 0
0.614791 0
0.614792 0
0.614793 0
0.614794 0
0.614795 0
0.614796 0
0.614797 0
0.614798 0
0.614799 0
0.6148 0
0.614801 0
0.614802 0
0.614803 0
0.614804 0
0.614805 0
0.614806 0
0.614807 0
0.614808 0
0.614809 0
0.61481 0
0.614811 0
0.614812 0
0.614813 0
0.614814 0
0.614815 0
0.614816 0
0.614817 0
0.614818 0
0.614819 0
0.61482 0
0.614821 0
0.614822 0
0.614823 0
0.614824 0
0.614825 0
0.614826 0
0.614827 0
0.614828 0
0.614829 0
0.61483 0
0.614831 0
0.614832 0
0.614833 0
0.614834 0
0.614835 0
0.614836 0
0.614837 0
0.614838 0
0.614839 0
0.61484 0
0.614841 0
0.614842 0
0.614843 0
0.614844 0
0.614845 0
0.614846 0
0.614847 0
0.614848 0
0.614849 0
0.61485 0
0.614851 0
0.614852 0
0.614853 0
0.614854 0
0.614855 0
0.614856 0
0.614857 0
0.614858 0
0.614859 0
0.61486 0
0.614861 0
0.614862 0
0.614863 0
0.614864 0
0.614865 0
0.614866 0
0.614867 0
0.614868 0
0.614869 0
0.61487 0
0.614871 0
0.614872 0
0.614873 0
0.614874 0
0.614875 0
0.614876 0
0.614877 0
0.614878 0
0.614879 0
0.61488 0
0.614881 0
0.614882 0
0.614883 0
0.614884 0
0.614885 0
0.614886 0
0.614887 0
0.614888 0
0.614889 0
0.61489 0
0.614891 0
0.614892 0
0.614893 0
0.614894 0
0.614895 0
0.614896 0
0.614897 0
0.614898 0
0.614899 0
0.6149 0
0.614901 0
0.614902 0
0.614903 0
0.614904 0
0.614905 0
0.614906 0
0.614907 0
0.614908 0
0.614909 0
0.61491 0
0.614911 0
0.614912 0
0.614913 0
0.614914 0
0.614915 0
0.614916 0
0.614917 0
0.614918 0
0.614919 0
0.61492 0
0.614921 0
0.614922 0
0.614923 0
0.614924 0
0.614925 0
0.614926 0
0.614927 0
0.614928 0
0.614929 0
0.61493 0
0.614931 0
0.614932 0
0.614933 0
0.614934 0
0.614935 0
0.614936 0
0.614937 0
0.614938 0
0.614939 0
0.61494 0
0.614941 0
0.614942 0
0.614943 0
0.614944 0
0.614945 0
0.614946 0
0.614947 0
0.614948 0
0.614949 0
0.61495 0
0.614951 0
0.614952 0
0.614953 0
0.614954 0
0.614955 0
0.614956 0
0.614957 0
0.614958 0
0.614959 0
0.61496 0
0.614961 0
0.614962 0
0.614963 0
0.614964 0
0.614965 0
0.614966 0
0.614967 0
0.614968 0
0.614969 0
0.61497 0
0.614971 0
0.614972 0
0.614973 0
0.614974 0
0.614975 0
0.614976 0
0.614977 0
0.614978 0
0.614979 0
0.61498 0
0.614981 0
0.614982 0
0.614983 0
0.614984 0
0.614985 0
0.614986 0
0.614987 0
0.614988 0
0.614989 0
0.61499 0
0.614991 0
0.614992 0
0.614993 0
0.614994 0
0.614995 0
0.614996 0
0.614997 0
0.614998 0
0.614999 0
0.615 0
0.615001 0
0.615002 0
0.615003 0
0.615004 0
0.615005 0
0.615006 0
0.615007 0
0.615008 0
0.615009 0
0.61501 0
0.615011 0
0.615012 0
0.615013 0
0.615014 0
0.615015 0
0.615016 0
0.615017 0
0.615018 0
0.615019 0
0.61502 0
0.615021 0
0.615022 0
0.615023 0
0.615024 0
0.615025 0
0.615026 0
0.615027 0
0.615028 0
0.615029 0
0.61503 0
0.615031 0
0.615032 0
0.615033 0
0.615034 0
0.615035 0
0.615036 0
0.615037 0
0.615038 0
0.615039 0
0.61504 0
0.615041 0
0.615042 0
0.615043 0
0.615044 0
0.615045 0
0.615046 0
0.615047 0
0.615048 0
0.615049 0
0.61505 0
0.615051 0
0.615052 0
0.615053 0
0.615054 0
0.615055 0
0.615056 0
0.615057 0
0.615058 0
0.615059 0
0.61506 0
0.615061 0
0.615062 0
0.615063 0
0.615064 0
0.615065 0
0.615066 0
0.615067 0
0.615068 0
0.615069 0
0.61507 0
0.615071 0
0.615072 0
0.615073 0
0.615074 0
0.615075 0
0.615076 0
0.615077 0
0.615078 0
0.615079 0
0.61508 0
0.615081 0
0.615082 0
0.615083 0
0.615084 0
0.615085 0
0.615086 0
0.615087 0
0.615088 0
0.615089 0
0.61509 0
0.615091 0
0.615092 0
0.615093 0
0.615094 0
0.615095 0
0.615096 0
0.615097 0
0.615098 0
0.615099 0
0.6151 0
0.615101 0
0.615102 0
0.615103 0
0.615104 0
0.615105 0
0.615106 0
0.615107 0
0.615108 0
0.615109 0
0.61511 0
0.615111 0
0.615112 0
0.615113 0
0.615114 0
0.615115 0
0.615116 0
0.615117 0
0.615118 0
0.615119 0
0.61512 0
0.615121 0
0.615122 0
0.615123 0
0.615124 0
0.615125 0
0.615126 0
0.615127 0
0.615128 0
0.615129 0
0.61513 0
0.615131 0
0.615132 0
0.615133 0
0.615134 0
0.615135 0
0.615136 0
0.615137 0
0.615138 0
0.615139 0
0.61514 0
0.615141 0
0.615142 0
0.615143 0
0.615144 0
0.615145 0
0.615146 0
0.615147 0
0.615148 0
0.615149 0
0.61515 0
0.615151 0
0.615152 0
0.615153 0
0.615154 0
0.615155 0
0.615156 0
0.615157 0
0.615158 0
0.615159 0
0.61516 0
0.615161 0
0.615162 0
0.615163 0
0.615164 0
0.615165 0
0.615166 0
0.615167 0
0.615168 0
0.615169 0
0.61517 0
0.615171 0
0.615172 0
0.615173 0
0.615174 0
0.615175 0
0.615176 0
0.615177 0
0.615178 0
0.615179 0
0.61518 0
0.615181 0
0.615182 0
0.615183 0
0.615184 0
0.615185 0
0.615186 0
0.615187 0
0.615188 0
0.615189 0
0.61519 0
0.615191 0
0.615192 0
0.615193 0
0.615194 0
0.615195 0
0.615196 0
0.615197 0
0.615198 0
0.615199 0
0.6152 0
0.615201 0
0.615202 0
0.615203 0
0.615204 0
0.615205 0
0.615206 0
0.615207 0
0.615208 0
0.615209 0
0.61521 0
0.615211 0
0.615212 0
0.615213 0
0.615214 0
0.615215 0
0.615216 0
0.615217 0
0.615218 0
0.615219 0
0.61522 0
0.615221 0
0.615222 0
0.615223 0
0.615224 0
0.615225 0
0.615226 0
0.615227 0
0.615228 0
0.615229 0
0.61523 0
0.615231 0
0.615232 0
0.615233 0
0.615234 0
0.615235 0
0.615236 0
0.615237 0
0.615238 0
0.615239 0
0.61524 0
0.615241 0
0.615242 0
0.615243 0
0.615244 0
0.615245 0
0.615246 0
0.615247 0
0.615248 0
0.615249 0
0.61525 0
0.615251 0
0.615252 0
0.615253 0
0.615254 0
0.615255 0
0.615256 0
0.615257 0
0.615258 0
0.615259 0
0.61526 0
0.615261 0
0.615262 0
0.615263 0
0.615264 0
0.615265 0
0.615266 0
0.615267 0
0.615268 0
0.615269 0
0.61527 0
0.615271 0
0.615272 0
0.615273 0
0.615274 0
0.615275 0
0.615276 0
0.615277 0
0.615278 0
0.615279 0
0.61528 0
0.615281 0
0.615282 0
0.615283 0
0.615284 0
0.615285 0
0.615286 0
0.615287 0
0.615288 0
0.615289 0
0.61529 0
0.615291 0
0.615292 0
0.615293 0
0.615294 0
0.615295 0
0.615296 0
0.615297 0
0.615298 0
0.615299 0
0.6153 0
0.615301 0
0.615302 0
0.615303 0
0.615304 0
0.615305 0
0.615306 0
0.615307 0
0.615308 0
0.615309 0
0.61531 0
0.615311 0
0.615312 0
0.615313 0
0.615314 0
0.615315 0
0.615316 0
0.615317 0
0.615318 0
0.615319 0
0.61532 0
0.615321 0
0.615322 0
0.615323 0
0.615324 0
0.615325 0
0.615326 0
0.615327 0
0.615328 0
0.615329 0
0.61533 0
0.615331 0
0.615332 0
0.615333 0
0.615334 0
0.615335 0
0.615336 0
0.615337 0
0.615338 0
0.615339 0
0.61534 0
0.615341 0
0.615342 0
0.615343 0
0.615344 0
0.615345 0
0.615346 0
0.615347 0
0.615348 0
0.615349 0
0.61535 0
0.615351 0
0.615352 0
0.615353 0
0.615354 0
0.615355 0
0.615356 0
0.615357 0
0.615358 0
0.615359 0
0.61536 0
0.615361 0
0.615362 0
0.615363 0
0.615364 0
0.615365 0
0.615366 0
0.615367 0
0.615368 0
0.615369 0
0.61537 0
0.615371 0
0.615372 0
0.615373 0
0.615374 0
0.615375 0
0.615376 0
0.615377 0
0.615378 0
0.615379 0
0.61538 0
0.615381 0
0.615382 0
0.615383 0
0.615384 0
0.615385 0
0.615386 0
0.615387 0
0.615388 0
0.615389 0
0.61539 0
0.615391 0
0.615392 0
0.615393 0
0.615394 0
0.615395 0
0.615396 0
0.615397 0
0.615398 0
0.615399 0
0.6154 0
0.615401 0
0.615402 0
0.615403 0
0.615404 0
0.615405 0
0.615406 0
0.615407 0
0.615408 0
0.615409 0
0.61541 0
0.615411 0
0.615412 0
0.615413 0
0.615414 0
0.615415 0
0.615416 0
0.615417 0
0.615418 0
0.615419 0
0.61542 0
0.615421 0
0.615422 0
0.615423 0
0.615424 0
0.615425 0
0.615426 0
0.615427 0
0.615428 0
0.615429 0
0.61543 0
0.615431 0
0.615432 0
0.615433 0
0.615434 0
0.615435 0
0.615436 0
0.615437 0
0.615438 0
0.615439 0
0.61544 0
0.615441 0
0.615442 0
0.615443 0
0.615444 0
0.615445 0
0.615446 0
0.615447 0
0.615448 0
0.615449 0
0.61545 0
0.615451 0
0.615452 0
0.615453 0
0.615454 0
0.615455 0
0.615456 0
0.615457 0
0.615458 0
0.615459 0
0.61546 0
0.615461 0
0.615462 0
0.615463 0
0.615464 0
0.615465 0
0.615466 0
0.615467 0
0.615468 0
0.615469 0
0.61547 0
0.615471 0
0.615472 0
0.615473 0
0.615474 0
0.615475 0
0.615476 0
0.615477 0
0.615478 0
0.615479 0
0.61548 0
0.615481 0
0.615482 0
0.615483 0
0.615484 0
0.615485 0
0.615486 0
0.615487 0
0.615488 0
0.615489 0
0.61549 0
0.615491 0
0.615492 0
0.615493 0
0.615494 0
0.615495 0
0.615496 0
0.615497 0
0.615498 0
0.615499 0
0.6155 0
0.615501 0
0.615502 0
0.615503 0
0.615504 0
0.615505 0
0.615506 0
0.615507 0
0.615508 0
0.615509 0
0.61551 0
0.615511 0
0.615512 0
0.615513 0
0.615514 0
0.615515 0
0.615516 0
0.615517 0
0.615518 0
0.615519 0
0.61552 0
0.615521 0
0.615522 0
0.615523 0
0.615524 0
0.615525 0
0.615526 0
0.615527 0
0.615528 0
0.615529 0
0.61553 0
0.615531 0
0.615532 0
0.615533 0
0.615534 0
0.615535 0
0.615536 0
0.615537 0
0.615538 0
0.615539 0
0.61554 0
0.615541 0
0.615542 0
0.615543 0
0.615544 0
0.615545 0
0.615546 0
0.615547 0
0.615548 0
0.615549 0
0.61555 0
0.615551 0
0.615552 0
0.615553 0
0.615554 0
0.615555 0
0.615556 0
0.615557 0
0.615558 0
0.615559 0
0.61556 0
0.615561 0
0.615562 0
0.615563 0
0.615564 0
0.615565 0
0.615566 0
0.615567 0
0.615568 0
0.615569 0
0.61557 0
0.615571 0
0.615572 0
0.615573 0
0.615574 0
0.615575 0
0.615576 0
0.615577 0
0.615578 0
0.615579 0
0.61558 0
0.615581 0
0.615582 0
0.615583 0
0.615584 0
0.615585 0
0.615586 0
0.615587 0
0.615588 0
0.615589 0
0.61559 0
0.615591 0
0.615592 0
0.615593 0
0.615594 0
0.615595 0
0.615596 0
0.615597 0
0.615598 0
0.615599 0
0.6156 0
0.615601 0
0.615602 0
0.615603 0
0.615604 0
0.615605 0
0.615606 0
0.615607 0
0.615608 0
0.615609 0
0.61561 0
0.615611 0
0.615612 0
0.615613 0
0.615614 0
0.615615 0
0.615616 0
0.615617 0
0.615618 0
0.615619 0
0.61562 0
0.615621 0
0.615622 0
0.615623 0
0.615624 0
0.615625 0
0.615626 0
0.615627 0
0.615628 0
0.615629 0
0.61563 0
0.615631 0
0.615632 0
0.615633 0
0.615634 0
0.615635 0
0.615636 0
0.615637 0
0.615638 0
0.615639 0
0.61564 0
0.615641 0
0.615642 0
0.615643 0
0.615644 0
0.615645 0
0.615646 0
0.615647 0
0.615648 0
0.615649 0
0.61565 0
0.615651 0
0.615652 0
0.615653 0
0.615654 0
0.615655 0
0.615656 0
0.615657 0
0.615658 0
0.615659 0
0.61566 0
0.615661 0
0.615662 0
0.615663 0
0.615664 0
0.615665 0
0.615666 0
0.615667 0
0.615668 0
0.615669 0
0.61567 0
0.615671 0
0.615672 0
0.615673 0
0.615674 0
0.615675 0
0.615676 0
0.615677 0
0.615678 0
0.615679 0
0.61568 0
0.615681 0
0.615682 0
0.615683 0
0.615684 0
0.615685 0
0.615686 0
0.615687 0
0.615688 0
0.615689 0
0.61569 0
0.615691 0
0.615692 0
0.615693 0
0.615694 0
0.615695 0
0.615696 0
0.615697 0
0.615698 0
0.615699 0
0.6157 0
0.615701 0
0.615702 0
0.615703 0
0.615704 0
0.615705 0
0.615706 0
0.615707 0
0.615708 0
0.615709 0
0.61571 0
0.615711 0
0.615712 0
0.615713 0
0.615714 0
0.615715 0
0.615716 0
0.615717 0
0.615718 0
0.615719 0
0.61572 0
0.615721 0
0.615722 0
0.615723 0
0.615724 0
0.615725 0
0.615726 0
0.615727 0
0.615728 0
0.615729 0
0.61573 0
0.615731 0
0.615732 0
0.615733 0
0.615734 0
0.615735 0
0.615736 0
0.615737 0
0.615738 0
0.615739 0
0.61574 0
0.615741 0
0.615742 0
0.615743 0
0.615744 0
0.615745 0
0.615746 0
0.615747 0
0.615748 0
0.615749 0
0.61575 0
0.615751 0
0.615752 0
0.615753 0
0.615754 0
0.615755 0
0.615756 0
0.615757 0
0.615758 0
0.615759 0
0.61576 0
0.615761 0
0.615762 0
0.615763 0
0.615764 0
0.615765 0
0.615766 0
0.615767 0
0.615768 0
0.615769 0
0.61577 0
0.615771 0
0.615772 0
0.615773 0
0.615774 0
0.615775 0
0.615776 0
0.615777 0
0.615778 0
0.615779 0
0.61578 0
0.615781 0
0.615782 0
0.615783 0
0.615784 0
0.615785 0
0.615786 0
0.615787 0
0.615788 0
0.615789 0
0.61579 0
0.615791 0
0.615792 0
0.615793 0
0.615794 0
0.615795 0
0.615796 0
0.615797 0
0.615798 0
0.615799 0
0.6158 0
0.615801 0
0.615802 0
0.615803 0
0.615804 0
0.615805 0
0.615806 0
0.615807 0
0.615808 0
0.615809 0
0.61581 0
0.615811 0
0.615812 0
0.615813 0
0.615814 0
0.615815 0
0.615816 0
0.615817 0
0.615818 0
0.615819 0
0.61582 0
0.615821 0
0.615822 0
0.615823 0
0.615824 0
0.615825 0
0.615826 0
0.615827 0
0.615828 0
0.615829 0
0.61583 0
0.615831 0
0.615832 0
0.615833 0
0.615834 0
0.615835 0
0.615836 0
0.615837 0
0.615838 0
0.615839 0
0.61584 0
0.615841 0
0.615842 0
0.615843 0
0.615844 0
0.615845 0
0.615846 0
0.615847 0
0.615848 0
0.615849 0
0.61585 0
0.615851 0
0.615852 0
0.615853 0
0.615854 0
0.615855 0
0.615856 0
0.615857 0
0.615858 0
0.615859 0
0.61586 0
0.615861 0
0.615862 0
0.615863 0
0.615864 0
0.615865 0
0.615866 0
0.615867 0
0.615868 0
0.615869 0
0.61587 0
0.615871 0
0.615872 0
0.615873 0
0.615874 0
0.615875 0
0.615876 0
0.615877 0
0.615878 0
0.615879 0
0.61588 0
0.615881 0
0.615882 0
0.615883 0
0.615884 0
0.615885 0
0.615886 0
0.615887 0
0.615888 0
0.615889 0
0.61589 0
0.615891 0
0.615892 0
0.615893 0
0.615894 0
0.615895 0
0.615896 0
0.615897 0
0.615898 0
0.615899 0
0.6159 0
0.615901 0
0.615902 0
0.615903 0
0.615904 0
0.615905 0
0.615906 0
0.615907 0
0.615908 0
0.615909 0
0.61591 0
0.615911 0
0.615912 0
0.615913 0
0.615914 0
0.615915 0
0.615916 0
0.615917 0
0.615918 0
0.615919 0
0.61592 0
0.615921 0
0.615922 0
0.615923 0
0.615924 0
0.615925 0
0.615926 0
0.615927 0
0.615928 0
0.615929 0
0.61593 0
0.615931 0
0.615932 0
0.615933 0
0.615934 0
0.615935 0
0.615936 0
0.615937 0
0.615938 0
0.615939 0
0.61594 0
0.615941 0
0.615942 0
0.615943 0
0.615944 0
0.615945 0
0.615946 0
0.615947 0
0.615948 0
0.615949 0
0.61595 0
0.615951 0
0.615952 0
0.615953 0
0.615954 0
0.615955 0
0.615956 0
0.615957 0
0.615958 0
0.615959 0
0.61596 0
0.615961 0
0.615962 0
0.615963 0
0.615964 0
0.615965 0
0.615966 0
0.615967 0
0.615968 0
0.615969 0
0.61597 0
0.615971 0
0.615972 0
0.615973 0
0.615974 0
0.615975 0
0.615976 0
0.615977 0
0.615978 0
0.615979 0
0.61598 0
0.615981 0
0.615982 0
0.615983 0
0.615984 0
0.615985 0
0.615986 0
0.615987 0
0.615988 0
0.615989 0
0.61599 0
0.615991 0
0.615992 0
0.615993 0
0.615994 0
0.615995 0
0.615996 0
0.615997 0
0.615998 0
0.615999 0
0.616 0
0.616001 0
0.616002 0
0.616003 0
0.616004 0
0.616005 0
0.616006 0
0.616007 0
0.616008 0
0.616009 0
0.61601 0
0.616011 0
0.616012 0
0.616013 0
0.616014 0
0.616015 0
0.616016 0
0.616017 0
0.616018 0
0.616019 0
0.61602 0
0.616021 0
0.616022 0
0.616023 0
0.616024 0
0.616025 0
0.616026 0
0.616027 0
0.616028 0
0.616029 0
0.61603 0
0.616031 0
0.616032 0
0.616033 0
0.616034 0
0.616035 0
0.616036 0
0.616037 0
0.616038 0
0.616039 0
0.61604 0
0.616041 0
0.616042 0
0.616043 0
0.616044 0
0.616045 0
0.616046 0
0.616047 0
0.616048 0
0.616049 0
0.61605 0
0.616051 0
0.616052 0
0.616053 0
0.616054 0
0.616055 0
0.616056 0
0.616057 0
0.616058 0
0.616059 0
0.61606 0
0.616061 0
0.616062 0
0.616063 0
0.616064 0
0.616065 0
0.616066 0
0.616067 0
0.616068 0
0.616069 0
0.61607 0
0.616071 0
0.616072 0
0.616073 0
0.616074 0
0.616075 0
0.616076 0
0.616077 0
0.616078 0
0.616079 0
0.61608 0
0.616081 0
0.616082 0
0.616083 0
0.616084 0
0.616085 0
0.616086 0
0.616087 0
0.616088 0
0.616089 0
0.61609 0
0.616091 0
0.616092 0
0.616093 0
0.616094 0
0.616095 0
0.616096 0
0.616097 0
0.616098 0
0.616099 0
0.6161 0
0.616101 0
0.616102 0
0.616103 0
0.616104 0
0.616105 0
0.616106 0
0.616107 0
0.616108 0
0.616109 0
0.61611 0
0.616111 0
0.616112 0
0.616113 0
0.616114 0
0.616115 0
0.616116 0
0.616117 0
0.616118 0
0.616119 0
0.61612 0
0.616121 0
0.616122 0
0.616123 0
0.616124 0
0.616125 0
0.616126 0
0.616127 0
0.616128 0
0.616129 0
0.61613 0
0.616131 0
0.616132 0
0.616133 0
0.616134 0
0.616135 0
0.616136 0
0.616137 0
0.616138 0
0.616139 0
0.61614 0
0.616141 0
0.616142 0
0.616143 0
0.616144 0
0.616145 0
0.616146 0
0.616147 0
0.616148 0
0.616149 0
0.61615 0
0.616151 0
0.616152 0
0.616153 0
0.616154 0
0.616155 0
0.616156 0
0.616157 0
0.616158 0
0.616159 0
0.61616 0
0.616161 0
0.616162 0
0.616163 0
0.616164 0
0.616165 0
0.616166 0
0.616167 0
0.616168 0
0.616169 0
0.61617 0
0.616171 0
0.616172 0
0.616173 0
0.616174 0
0.616175 0
0.616176 0
0.616177 0
0.616178 0
0.616179 0
0.61618 0
0.616181 0
0.616182 0
0.616183 0
0.616184 0
0.616185 0
0.616186 0
0.616187 0
0.616188 0
0.616189 0
0.61619 0
0.616191 0
0.616192 0
0.616193 0
0.616194 0
0.616195 0
0.616196 0
0.616197 0
0.616198 0
0.616199 0
0.6162 0
0.616201 0
0.616202 0
0.616203 0
0.616204 0
0.616205 0
0.616206 0
0.616207 0
0.616208 0
0.616209 0
0.61621 0
0.616211 0
0.616212 0
0.616213 0
0.616214 0
0.616215 0
0.616216 0
0.616217 0
0.616218 0
0.616219 0
0.61622 0
0.616221 0
0.616222 0
0.616223 0
0.616224 0
0.616225 0
0.616226 0
0.616227 0
0.616228 0
0.616229 0
0.61623 0
0.616231 0
0.616232 0
0.616233 0
0.616234 0
0.616235 0
0.616236 0
0.616237 0
0.616238 0
0.616239 0
0.61624 0
0.616241 0
0.616242 0
0.616243 0
0.616244 0
0.616245 0
0.616246 0
0.616247 0
0.616248 0
0.616249 0
0.61625 0
0.616251 0
0.616252 0
0.616253 0
0.616254 0
0.616255 0
0.616256 0
0.616257 0
0.616258 0
0.616259 0
0.61626 0
0.616261 0
0.616262 0
0.616263 0
0.616264 0
0.616265 0
0.616266 0
0.616267 0
0.616268 0
0.616269 0
0.61627 0
0.616271 0
0.616272 0
0.616273 0
0.616274 0
0.616275 0
0.616276 0
0.616277 0
0.616278 0
0.616279 0
0.61628 0
0.616281 0
0.616282 0
0.616283 0
0.616284 0
0.616285 0
0.616286 0
0.616287 0
0.616288 0
0.616289 0
0.61629 0
0.616291 0
0.616292 0
0.616293 0
0.616294 0
0.616295 0
0.616296 0
0.616297 0
0.616298 0
0.616299 0
0.6163 0
0.616301 0
0.616302 0
0.616303 0
0.616304 0
0.616305 0
0.616306 0
0.616307 0
0.616308 0
0.616309 0
0.61631 0
0.616311 0
0.616312 0
0.616313 0
0.616314 0
0.616315 0
0.616316 0
0.616317 0
0.616318 0
0.616319 0
0.61632 0
0.616321 0
0.616322 0
0.616323 0
0.616324 0
0.616325 0
0.616326 0
0.616327 0
0.616328 0
0.616329 0
0.61633 0
0.616331 0
0.616332 0
0.616333 0
0.616334 0
0.616335 0
0.616336 0
0.616337 0
0.616338 0
0.616339 0
0.61634 0
0.616341 0
0.616342 0
0.616343 0
0.616344 0
0.616345 0
0.616346 0
0.616347 0
0.616348 0
0.616349 0
0.61635 0
0.616351 0
0.616352 0
0.616353 0
0.616354 0
0.616355 0
0.616356 0
0.616357 0
0.616358 0
0.616359 0
0.61636 0
0.616361 0
0.616362 0
0.616363 0
0.616364 0
0.616365 0
0.616366 0
0.616367 0
0.616368 0
0.616369 0
0.61637 0
0.616371 0
0.616372 0
0.616373 0
0.616374 0
0.616375 0
0.616376 0
0.616377 0
0.616378 0
0.616379 0
0.61638 0
0.616381 0
0.616382 0
0.616383 0
0.616384 0
0.616385 0
0.616386 0
0.616387 0
0.616388 0
0.616389 0
0.61639 0
0.616391 0
0.616392 0
0.616393 0
0.616394 0
0.616395 0
0.616396 0
0.616397 0
0.616398 0
0.616399 0
0.6164 0
0.616401 0
0.616402 0
0.616403 0
0.616404 0
0.616405 0
0.616406 0
0.616407 0
0.616408 0
0.616409 0
0.61641 0
0.616411 0
0.616412 0
0.616413 0
0.616414 0
0.616415 0
0.616416 0
0.616417 0
0.616418 0
0.616419 0
0.61642 0
0.616421 0
0.616422 0
0.616423 0
0.616424 0
0.616425 0
0.616426 0
0.616427 0
0.616428 0
0.616429 0
0.61643 0
0.616431 0
0.616432 0
0.616433 0
0.616434 0
0.616435 0
0.616436 0
0.616437 0
0.616438 0
0.616439 0
0.61644 0
0.616441 0
0.616442 0
0.616443 0
0.616444 0
0.616445 0
0.616446 0
0.616447 0
0.616448 0
0.616449 0
0.61645 0
0.616451 0
0.616452 0
0.616453 0
0.616454 0
0.616455 0
0.616456 0
0.616457 0
0.616458 0
0.616459 0
0.61646 0
0.616461 0
0.616462 0
0.616463 0
0.616464 0
0.616465 0
0.616466 0
0.616467 0
0.616468 0
0.616469 0
0.61647 0
0.616471 0
0.616472 0
0.616473 0
0.616474 0
0.616475 0
0.616476 0
0.616477 0
0.616478 0
0.616479 0
0.61648 0
0.616481 0
0.616482 0
0.616483 0
0.616484 0
0.616485 0
0.616486 0
0.616487 0
0.616488 0
0.616489 0
0.61649 0
0.616491 0
0.616492 0
0.616493 0
0.616494 0
0.616495 0
0.616496 0
0.616497 0
0.616498 0
0.616499 0
0.6165 0
0.616501 0
0.616502 0
0.616503 0
0.616504 0
0.616505 0
0.616506 0
0.616507 0
0.616508 0
0.616509 0
0.61651 0
0.616511 0
0.616512 0
0.616513 0
0.616514 0
0.616515 0
0.616516 0
0.616517 0
0.616518 0
0.616519 0
0.61652 0
0.616521 0
0.616522 0
0.616523 0
0.616524 0
0.616525 0
0.616526 0
0.616527 0
0.616528 0
0.616529 0
0.61653 0
0.616531 0
0.616532 0
0.616533 0
0.616534 0
0.616535 0
0.616536 0
0.616537 0
0.616538 0
0.616539 0
0.61654 0
0.616541 0
0.616542 0
0.616543 0
0.616544 0
0.616545 0
0.616546 0
0.616547 0
0.616548 0
0.616549 0
0.61655 0
0.616551 0
0.616552 0
0.616553 0
0.616554 0
0.616555 0
0.616556 0
0.616557 0
0.616558 0
0.616559 0
0.61656 0
0.616561 0
0.616562 0
0.616563 0
0.616564 0
0.616565 0
0.616566 0
0.616567 0
0.616568 0
0.616569 0
0.61657 0
0.616571 0
0.616572 0
0.616573 0
0.616574 0
0.616575 0
0.616576 0
0.616577 0
0.616578 0
0.616579 0
0.61658 0
0.616581 0
0.616582 0
0.616583 0
0.616584 0
0.616585 0
0.616586 0
0.616587 0
0.616588 0
0.616589 0
0.61659 0
0.616591 0
0.616592 0
0.616593 0
0.616594 0
0.616595 0
0.616596 0
0.616597 0
0.616598 0
0.616599 0
0.6166 0
0.616601 0
0.616602 0
0.616603 0
0.616604 0
0.616605 0
0.616606 0
0.616607 0
0.616608 0
0.616609 0
0.61661 0
0.616611 0
0.616612 0
0.616613 0
0.616614 0
0.616615 0
0.616616 0
0.616617 0
0.616618 0
0.616619 0
0.61662 0
0.616621 0
0.616622 0
0.616623 0
0.616624 0
0.616625 0
0.616626 0
0.616627 0
0.616628 0
0.616629 0
0.61663 0
0.616631 0
0.616632 0
0.616633 0
0.616634 0
0.616635 0
0.616636 0
0.616637 0
0.616638 0
0.616639 0
0.61664 0
0.616641 0
0.616642 0
0.616643 0
0.616644 0
0.616645 0
0.616646 0
0.616647 0
0.616648 0
0.616649 0
0.61665 0
0.616651 0
0.616652 0
0.616653 0
0.616654 0
0.616655 0
0.616656 0
0.616657 0
0.616658 0
0.616659 0
0.61666 0
0.616661 0
0.616662 0
0.616663 0
0.616664 0
0.616665 0
0.616666 0
0.616667 0
0.616668 0
0.616669 0
0.61667 0
0.616671 0
0.616672 0
0.616673 0
0.616674 0
0.616675 0
0.616676 0
0.616677 0
0.616678 0
0.616679 0
0.61668 0
0.616681 0
0.616682 0
0.616683 0
0.616684 0
0.616685 0
0.616686 0
0.616687 0
0.616688 0
0.616689 0
0.61669 0
0.616691 0
0.616692 0
0.616693 0
0.616694 0
0.616695 0
0.616696 0
0.616697 0
0.616698 0
0.616699 0
0.6167 0
0.616701 0
0.616702 0
0.616703 0
0.616704 0
0.616705 0
0.616706 0
0.616707 0
0.616708 0
0.616709 0
0.61671 0
0.616711 0
0.616712 0
0.616713 0
0.616714 0
0.616715 0
0.616716 0
0.616717 0
0.616718 0
0.616719 0
0.61672 0
0.616721 0
0.616722 0
0.616723 0
0.616724 0
0.616725 0
0.616726 0
0.616727 0
0.616728 0
0.616729 0
0.61673 0
0.616731 0
0.616732 0
0.616733 0
0.616734 0
0.616735 0
0.616736 0
0.616737 0
0.616738 0
0.616739 0
0.61674 0
0.616741 0
0.616742 0
0.616743 0
0.616744 0
0.616745 0
0.616746 0
0.616747 0
0.616748 0
0.616749 0
0.61675 0
0.616751 0
0.616752 0
0.616753 0
0.616754 0
0.616755 0
0.616756 0
0.616757 0
0.616758 0
0.616759 0
0.61676 0
0.616761 0
0.616762 0
0.616763 0
0.616764 0
0.616765 0
0.616766 0
0.616767 0
0.616768 0
0.616769 0
0.61677 0
0.616771 0
0.616772 0
0.616773 0
0.616774 0
0.616775 0
0.616776 0
0.616777 0
0.616778 0
0.616779 0
0.61678 0
0.616781 0
0.616782 0
0.616783 0
0.616784 0
0.616785 0
0.616786 0
0.616787 0
0.616788 0
0.616789 0
0.61679 0
0.616791 0
0.616792 0
0.616793 0
0.616794 0
0.616795 0
0.616796 0
0.616797 0
0.616798 0
0.616799 0
0.6168 0
0.616801 0
0.616802 0
0.616803 0
0.616804 0
0.616805 0
0.616806 0
0.616807 0
0.616808 0
0.616809 0
0.61681 0
0.616811 0
0.616812 0
0.616813 0
0.616814 0
0.616815 0
0.616816 0
0.616817 0
0.616818 0
0.616819 0
0.61682 0
0.616821 0
0.616822 0
0.616823 0
0.616824 0
0.616825 0
0.616826 0
0.616827 0
0.616828 0
0.616829 0
0.61683 0
0.616831 0
0.616832 0
0.616833 0
0.616834 0
0.616835 0
0.616836 0
0.616837 0
0.616838 0
0.616839 0
0.61684 0
0.616841 0
0.616842 0
0.616843 0
0.616844 0
0.616845 0
0.616846 0
0.616847 0
0.616848 0
0.616849 0
0.61685 0
0.616851 0
0.616852 0
0.616853 0
0.616854 0
0.616855 0
0.616856 0
0.616857 0
0.616858 0
0.616859 0
0.61686 0
0.616861 0
0.616862 0
0.616863 0
0.616864 0
0.616865 0
0.616866 0
0.616867 0
0.616868 0
0.616869 0
0.61687 0
0.616871 0
0.616872 0
0.616873 0
0.616874 0
0.616875 0
0.616876 0
0.616877 0
0.616878 0
0.616879 0
0.61688 0
0.616881 0
0.616882 0
0.616883 0
0.616884 0
0.616885 0
0.616886 0
0.616887 0
0.616888 0
0.616889 0
0.61689 0
0.616891 0
0.616892 0
0.616893 0
0.616894 0
0.616895 0
0.616896 0
0.616897 0
0.616898 0
0.616899 0
0.6169 0
0.616901 0
0.616902 0
0.616903 0
0.616904 0
0.616905 0
0.616906 0
0.616907 0
0.616908 0
0.616909 0
0.61691 0
0.616911 0
0.616912 0
0.616913 0
0.616914 0
0.616915 0
0.616916 0
0.616917 0
0.616918 0
0.616919 0
0.61692 0
0.616921 0
0.616922 0
0.616923 0
0.616924 0
0.616925 0
0.616926 0
0.616927 0
0.616928 0
0.616929 0
0.61693 0
0.616931 0
0.616932 0
0.616933 0
0.616934 0
0.616935 0
0.616936 0
0.616937 0
0.616938 0
0.616939 0
0.61694 0
0.616941 0
0.616942 0
0.616943 0
0.616944 0
0.616945 0
0.616946 0
0.616947 0
0.616948 0
0.616949 0
0.61695 0
0.616951 0
0.616952 0
0.616953 0
0.616954 0
0.616955 0
0.616956 0
0.616957 0
0.616958 0
0.616959 0
0.61696 0
0.616961 0
0.616962 0
0.616963 0
0.616964 0
0.616965 0
0.616966 0
0.616967 0
0.616968 0
0.616969 0
0.61697 0
0.616971 0
0.616972 0
0.616973 0
0.616974 0
0.616975 0
0.616976 0
0.616977 0
0.616978 0
0.616979 0
0.61698 0
0.616981 0
0.616982 0
0.616983 0
0.616984 0
0.616985 0
0.616986 0
0.616987 0
0.616988 0
0.616989 0
0.61699 0
0.616991 0
0.616992 0
0.616993 0
0.616994 0
0.616995 0
0.616996 0
0.616997 0
0.616998 0
0.616999 0
0.617 0
0.617001 0
0.617002 0
0.617003 0
0.617004 0
0.617005 0
0.617006 0
0.617007 0
0.617008 0
0.617009 0
0.61701 0
0.617011 0
0.617012 0
0.617013 0
0.617014 0
0.617015 0
0.617016 0
0.617017 0
0.617018 0
0.617019 0
0.61702 0
0.617021 0
0.617022 0
0.617023 0
0.617024 0
0.617025 0
0.617026 0
0.617027 0
0.617028 0
0.617029 0
0.61703 0
0.617031 0
0.617032 0
0.617033 0
0.617034 0
0.617035 0
0.617036 0
0.617037 0
0.617038 0
0.617039 0
0.61704 0
0.617041 0
0.617042 0
0.617043 0
0.617044 0
0.617045 0
0.617046 0
0.617047 0
0.617048 0
0.617049 0
0.61705 0
0.617051 0
0.617052 0
0.617053 0
0.617054 0
0.617055 0
0.617056 0
0.617057 0
0.617058 0
0.617059 0
0.61706 0
0.617061 0
0.617062 0
0.617063 0
0.617064 0
0.617065 0
0.617066 0
0.617067 0
0.617068 0
0.617069 0
0.61707 0
0.617071 0
0.617072 0
0.617073 0
0.617074 0
0.617075 0
0.617076 0
0.617077 0
0.617078 0
0.617079 0
0.61708 0
0.617081 0
0.617082 0
0.617083 0
0.617084 0
0.617085 0
0.617086 0
0.617087 0
0.617088 0
0.617089 0
0.61709 0
0.617091 0
0.617092 0
0.617093 0
0.617094 0
0.617095 0
0.617096 0
0.617097 0
0.617098 0
0.617099 0
0.6171 0
0.617101 0
0.617102 0
0.617103 0
0.617104 0
0.617105 0
0.617106 0
0.617107 0
0.617108 0
0.617109 0
0.61711 0
0.617111 0
0.617112 0
0.617113 0
0.617114 0
0.617115 0
0.617116 0
0.617117 0
0.617118 0
0.617119 0
0.61712 0
0.617121 0
0.617122 0
0.617123 0
0.617124 0
0.617125 0
0.617126 0
0.617127 0
0.617128 0
0.617129 0
0.61713 0
0.617131 0
0.617132 0
0.617133 0
0.617134 0
0.617135 0
0.617136 0
0.617137 0
0.617138 0
0.617139 0
0.61714 0
0.617141 0
0.617142 0
0.617143 0
0.617144 0
0.617145 0
0.617146 0
0.617147 0
0.617148 0
0.617149 0
0.61715 0
0.617151 0
0.617152 0
0.617153 0
0.617154 0
0.617155 0
0.617156 0
0.617157 0
0.617158 0
0.617159 0
0.61716 0
0.617161 0
0.617162 0
0.617163 0
0.617164 0
0.617165 0
0.617166 0
0.617167 0
0.617168 0
0.617169 0
0.61717 0
0.617171 0
0.617172 0
0.617173 0
0.617174 0
0.617175 0
0.617176 0
0.617177 0
0.617178 0
0.617179 0
0.61718 0
0.617181 0
0.617182 0
0.617183 0
0.617184 0
0.617185 0
0.617186 0
0.617187 0
0.617188 0
0.617189 0
0.61719 0
0.617191 0
0.617192 0
0.617193 0
0.617194 0
0.617195 0
0.617196 0
0.617197 0
0.617198 0
0.617199 0
0.6172 0
0.617201 0
0.617202 0
0.617203 0
0.617204 0
0.617205 0
0.617206 0
0.617207 0
0.617208 0
0.617209 0
0.61721 0
0.617211 0
0.617212 0
0.617213 0
0.617214 0
0.617215 0
0.617216 0
0.617217 0
0.617218 0
0.617219 0
0.61722 0
0.617221 0
0.617222 0
0.617223 0
0.617224 0
0.617225 0
0.617226 0
0.617227 0
0.617228 0
0.617229 0
0.61723 0
0.617231 0
0.617232 0
0.617233 0
0.617234 0
0.617235 0
0.617236 0
0.617237 0
0.617238 0
0.617239 0
0.61724 0
0.617241 0
0.617242 0
0.617243 0
0.617244 0
0.617245 0
0.617246 0
0.617247 0
0.617248 0
0.617249 0
0.61725 0
0.617251 0
0.617252 0
0.617253 0
0.617254 0
0.617255 0
0.617256 0
0.617257 0
0.617258 0
0.617259 0
0.61726 0
0.617261 0
0.617262 0
0.617263 0
0.617264 0
0.617265 0
0.617266 0
0.617267 0
0.617268 0
0.617269 0
0.61727 0
0.617271 0
0.617272 0
0.617273 0
0.617274 0
0.617275 0
0.617276 0
0.617277 0
0.617278 0
0.617279 0
0.61728 0
0.617281 0
0.617282 0
0.617283 0
0.617284 0
0.617285 0
0.617286 0
0.617287 0
0.617288 0
0.617289 0
0.61729 0
0.617291 0
0.617292 0
0.617293 0
0.617294 0
0.617295 0
0.617296 0
0.617297 0
0.617298 0
0.617299 0
0.6173 0
0.617301 0
0.617302 0
0.617303 0
0.617304 0
0.617305 0
0.617306 0
0.617307 0
0.617308 0
0.617309 0
0.61731 0
0.617311 0
0.617312 0
0.617313 0
0.617314 0
0.617315 0
0.617316 0
0.617317 0
0.617318 0
0.617319 0
0.61732 0
0.617321 0
0.617322 0
0.617323 0
0.617324 0
0.617325 0
0.617326 0
0.617327 0
0.617328 0
0.617329 0
0.61733 0
0.617331 0
0.617332 0
0.617333 0
0.617334 0
0.617335 0
0.617336 0
0.617337 0
0.617338 0
0.617339 0
0.61734 0
0.617341 0
0.617342 0
0.617343 0
0.617344 0
0.617345 0
0.617346 0
0.617347 0
0.617348 0
0.617349 0
0.61735 0
0.617351 0
0.617352 0
0.617353 0
0.617354 0
0.617355 0
0.617356 0
0.617357 0
0.617358 0
0.617359 0
0.61736 0
0.617361 0
0.617362 0
0.617363 0
0.617364 0
0.617365 0
0.617366 0
0.617367 0
0.617368 0
0.617369 0
0.61737 0
0.617371 0
0.617372 0
0.617373 0
0.617374 0
0.617375 0
0.617376 0
0.617377 0
0.617378 0
0.617379 0
0.61738 0
0.617381 0
0.617382 0
0.617383 0
0.617384 0
0.617385 0
0.617386 0
0.617387 0
0.617388 0
0.617389 0
0.61739 0
0.617391 0
0.617392 0
0.617393 0
0.617394 0
0.617395 0
0.617396 0
0.617397 0
0.617398 0
0.617399 0
0.6174 0
0.617401 0
0.617402 0
0.617403 0
0.617404 0
0.617405 0
0.617406 0
0.617407 0
0.617408 0
0.617409 0
0.61741 0
0.617411 0
0.617412 0
0.617413 0
0.617414 0
0.617415 0
0.617416 0
0.617417 0
0.617418 0
0.617419 0
0.61742 0
0.617421 0
0.617422 0
0.617423 0
0.617424 0
0.617425 0
0.617426 0
0.617427 0
0.617428 0
0.617429 0
0.61743 0
0.617431 0
0.617432 0
0.617433 0
0.617434 0
0.617435 0
0.617436 0
0.617437 0
0.617438 0
0.617439 0
0.61744 0
0.617441 0
0.617442 0
0.617443 0
0.617444 0
0.617445 0
0.617446 0
0.617447 0
0.617448 0
0.617449 0
0.61745 0
0.617451 0
0.617452 0
0.617453 0
0.617454 0
0.617455 0
0.617456 0
0.617457 0
0.617458 0
0.617459 0
0.61746 0
0.617461 0
0.617462 0
0.617463 0
0.617464 0
0.617465 0
0.617466 0
0.617467 0
0.617468 0
0.617469 0
0.61747 0
0.617471 0
0.617472 0
0.617473 0
0.617474 0
0.617475 0
0.617476 0
0.617477 0
0.617478 0
0.617479 0
0.61748 0
0.617481 0
0.617482 0
0.617483 0
0.617484 0
0.617485 0
0.617486 0
0.617487 0
0.617488 0
0.617489 0
0.61749 0
0.617491 0
0.617492 0
0.617493 0
0.617494 0
0.617495 0
0.617496 0
0.617497 0
0.617498 0
0.617499 0
0.6175 0
0.617501 0
0.617502 0
0.617503 0
0.617504 0
0.617505 0
0.617506 0
0.617507 0
0.617508 0
0.617509 0
0.61751 0
0.617511 0
0.617512 0
0.617513 0
0.617514 0
0.617515 0
0.617516 0
0.617517 0
0.617518 0
0.617519 0
0.61752 0
0.617521 0
0.617522 0
0.617523 0
0.617524 0
0.617525 0
0.617526 0
0.617527 0
0.617528 0
0.617529 0
0.61753 0
0.617531 0
0.617532 0
0.617533 0
0.617534 0
0.617535 0
0.617536 0
0.617537 0
0.617538 0
0.617539 0
0.61754 0
0.617541 0
0.617542 0
0.617543 0
0.617544 0
0.617545 0
0.617546 0
0.617547 0
0.617548 0
0.617549 0
0.61755 0
0.617551 0
0.617552 0
0.617553 0
0.617554 0
0.617555 0
0.617556 0
0.617557 0
0.617558 0
0.617559 0
0.61756 0
0.617561 0
0.617562 0
0.617563 0
0.617564 0
0.617565 0
0.617566 0
0.617567 0
0.617568 0
0.617569 0
0.61757 0
0.617571 0
0.617572 0
0.617573 0
0.617574 0
0.617575 0
0.617576 0
0.617577 0
0.617578 0
0.617579 0
0.61758 0
0.617581 0
0.617582 0
0.617583 0
0.617584 0
0.617585 0
0.617586 0
0.617587 0
0.617588 0
0.617589 0
0.61759 0
0.617591 0
0.617592 0
0.617593 0
0.617594 0
0.617595 0
0.617596 0
0.617597 0
0.617598 0
0.617599 0
0.6176 0
0.617601 0
0.617602 0
0.617603 0
0.617604 0
0.617605 0
0.617606 0
0.617607 0
0.617608 0
0.617609 0
0.61761 0
0.617611 0
0.617612 0
0.617613 0
0.617614 0
0.617615 0
0.617616 0
0.617617 0
0.617618 0
0.617619 0
0.61762 0
0.617621 0
0.617622 0
0.617623 0
0.617624 0
0.617625 0
0.617626 0
0.617627 0
0.617628 0
0.617629 0
0.61763 0
0.617631 0
0.617632 0
0.617633 0
0.617634 0
0.617635 0
0.617636 0
0.617637 0
0.617638 0
0.617639 0
0.61764 0
0.617641 0
0.617642 0
0.617643 0
0.617644 0
0.617645 0
0.617646 0
0.617647 0
0.617648 0
0.617649 0
0.61765 0
0.617651 0
0.617652 0
0.617653 0
0.617654 0
0.617655 0
0.617656 0
0.617657 0
0.617658 0
0.617659 0
0.61766 0
0.617661 0
0.617662 0
0.617663 0
0.617664 0
0.617665 0
0.617666 0
0.617667 0
0.617668 0
0.617669 0
0.61767 0
0.617671 0
0.617672 0
0.617673 0
0.617674 0
0.617675 0
0.617676 0
0.617677 0
0.617678 0
0.617679 0
0.61768 0
0.617681 0
0.617682 0
0.617683 0
0.617684 0
0.617685 0
0.617686 0
0.617687 0
0.617688 0
0.617689 0
0.61769 0
0.617691 0
0.617692 0
0.617693 0
0.617694 0
0.617695 0
0.617696 0
0.617697 0
0.617698 0
0.617699 0
0.6177 0
0.617701 0
0.617702 0
0.617703 0
0.617704 0
0.617705 0
0.617706 0
0.617707 0
0.617708 0
0.617709 0
0.61771 0
0.617711 0
0.617712 0
0.617713 0
0.617714 0
0.617715 0
0.617716 0
0.617717 0
0.617718 0
0.617719 0
0.61772 0
0.617721 0
0.617722 0
0.617723 0
0.617724 0
0.617725 0
0.617726 0
0.617727 0
0.617728 0
0.617729 0
0.61773 0
0.617731 0
0.617732 0
0.617733 0
0.617734 0
0.617735 0
0.617736 0
0.617737 0
0.617738 0
0.617739 0
0.61774 0
0.617741 0
0.617742 0
0.617743 0
0.617744 0
0.617745 0
0.617746 0
0.617747 0
0.617748 0
0.617749 0
0.61775 0
0.617751 0
0.617752 0
0.617753 0
0.617754 0
0.617755 0
0.617756 0
0.617757 0
0.617758 0
0.617759 0
0.61776 0
0.617761 0
0.617762 0
0.617763 0
0.617764 0
0.617765 0
0.617766 0
0.617767 0
0.617768 0
0.617769 0
0.61777 0
0.617771 0
0.617772 0
0.617773 0
0.617774 0
0.617775 0
0.617776 0
0.617777 0
0.617778 0
0.617779 0
0.61778 0
0.617781 0
0.617782 0
0.617783 0
0.617784 0
0.617785 0
0.617786 0
0.617787 0
0.617788 0
0.617789 0
0.61779 0
0.617791 0
0.617792 0
0.617793 0
0.617794 0
0.617795 0
0.617796 0
0.617797 0
0.617798 0
0.617799 0
0.6178 0
0.617801 0
0.617802 0
0.617803 0
0.617804 0
0.617805 0
0.617806 0
0.617807 0
0.617808 0
0.617809 0
0.61781 0
0.617811 0
0.617812 0
0.617813 0
0.617814 0
0.617815 0
0.617816 0
0.617817 0
0.617818 0
0.617819 0
0.61782 0
0.617821 0
0.617822 0
0.617823 0
0.617824 0
0.617825 0
0.617826 0
0.617827 0
0.617828 0
0.617829 0
0.61783 0
0.617831 0
0.617832 0
0.617833 0
0.617834 0
0.617835 0
0.617836 0
0.617837 0
0.617838 0
0.617839 0
0.61784 0
0.617841 0
0.617842 0
0.617843 0
0.617844 0
0.617845 0
0.617846 0
0.617847 0
0.617848 0
0.617849 0
0.61785 0
0.617851 0
0.617852 0
0.617853 0
0.617854 0
0.617855 0
0.617856 0
0.617857 0
0.617858 0
0.617859 0
0.61786 0
0.617861 0
0.617862 0
0.617863 0
0.617864 0
0.617865 0
0.617866 0
0.617867 0
0.617868 0
0.617869 0
0.61787 0
0.617871 0
0.617872 0
0.617873 0
0.617874 0
0.617875 0
0.617876 0
0.617877 0
0.617878 0
0.617879 0
0.61788 0
0.617881 0
0.617882 0
0.617883 0
0.617884 0
0.617885 0
0.617886 0
0.617887 0
0.617888 0
0.617889 0
0.61789 0
0.617891 0
0.617892 0
0.617893 0
0.617894 0
0.617895 0
0.617896 0
0.617897 0
0.617898 0
0.617899 0
0.6179 0
0.617901 0
0.617902 0
0.617903 0
0.617904 0
0.617905 0
0.617906 0
0.617907 0
0.617908 0
0.617909 0
0.61791 0
0.617911 0
0.617912 0
0.617913 0
0.617914 0
0.617915 0
0.617916 0
0.617917 0
0.617918 0
0.617919 0
0.61792 0
0.617921 0
0.617922 0
0.617923 0
0.617924 0
0.617925 0
0.617926 0
0.617927 0
0.617928 0
0.617929 0
0.61793 0
0.617931 0
0.617932 0
0.617933 0
0.617934 0
0.617935 0
0.617936 0
0.617937 0
0.617938 0
0.617939 0
0.61794 0
0.617941 0
0.617942 0
0.617943 0
0.617944 0
0.617945 0
0.617946 0
0.617947 0
0.617948 0
0.617949 0
0.61795 0
0.617951 0
0.617952 0
0.617953 0
0.617954 0
0.617955 0
0.617956 0
0.617957 0
0.617958 0
0.617959 0
0.61796 0
0.617961 0
0.617962 0
0.617963 0
0.617964 0
0.617965 0
0.617966 0
0.617967 0
0.617968 0
0.617969 0
0.61797 0
0.617971 0
0.617972 0
0.617973 0
0.617974 0
0.617975 0
0.617976 0
0.617977 0
0.617978 0
0.617979 0
0.61798 0
0.617981 0
0.617982 0
0.617983 0
0.617984 0
0.617985 0
0.617986 0
0.617987 0
0.617988 0
0.617989 0
0.61799 0
0.617991 0
0.617992 0
0.617993 0
0.617994 0
0.617995 0
0.617996 0
0.617997 0
0.617998 0
0.617999 0
0.618 0
0.618001 0
0.618002 0
0.618003 0
0.618004 0
0.618005 0
0.618006 0
0.618007 0
0.618008 0
0.618009 0
0.61801 0
0.618011 0
0.618012 0
0.618013 0
0.618014 0
0.618015 0
0.618016 0
0.618017 0
0.618018 0
0.618019 0
0.61802 0
0.618021 0
0.618022 0
0.618023 0
0.618024 0
0.618025 0
0.618026 0
0.618027 0
0.618028 0
0.618029 0
0.61803 0
0.618031 0
0.618032 0
0.618033 0
0.618034 0
0.618035 0
0.618036 0
0.618037 0
0.618038 0
0.618039 0
0.61804 0
0.618041 0
0.618042 0
0.618043 0
0.618044 0
0.618045 0
0.618046 0
0.618047 0
0.618048 0
0.618049 0
0.61805 0
0.618051 0
0.618052 0
0.618053 0
0.618054 0
0.618055 0
0.618056 0
0.618057 0
0.618058 0
0.618059 0
0.61806 0
0.618061 0
0.618062 0
0.618063 0
0.618064 0
0.618065 0
0.618066 0
0.618067 0
0.618068 0
0.618069 0
0.61807 0
0.618071 0
0.618072 0
0.618073 0
0.618074 0
0.618075 0
0.618076 0
0.618077 0
0.618078 0
0.618079 0
0.61808 0
0.618081 0
0.618082 0
0.618083 0
0.618084 0
0.618085 0
0.618086 0
0.618087 0
0.618088 0
0.618089 0
0.61809 0
0.618091 0
0.618092 0
0.618093 0
0.618094 0
0.618095 0
0.618096 0
0.618097 0
0.618098 0
0.618099 0
0.6181 0
0.618101 0
0.618102 0
0.618103 0
0.618104 0
0.618105 0
0.618106 0
0.618107 0
0.618108 0
0.618109 0
0.61811 0
0.618111 0
0.618112 0
0.618113 0
0.618114 0
0.618115 0
0.618116 0
0.618117 0
0.618118 0
0.618119 0
0.61812 0
0.618121 0
0.618122 0
0.618123 0
0.618124 0
0.618125 0
0.618126 0
0.618127 0
0.618128 0
0.618129 0
0.61813 0
0.618131 0
0.618132 0
0.618133 0
0.618134 0
0.618135 0
0.618136 0
0.618137 0
0.618138 0
0.618139 0
0.61814 0
0.618141 0
0.618142 0
0.618143 0
0.618144 0
0.618145 0
0.618146 0
0.618147 0
0.618148 0
0.618149 0
0.61815 0
0.618151 0
0.618152 0
0.618153 0
0.618154 0
0.618155 0
0.618156 0
0.618157 0
0.618158 0
0.618159 0
0.61816 0
0.618161 0
0.618162 0
0.618163 0
0.618164 0
0.618165 0
0.618166 0
0.618167 0
0.618168 0
0.618169 0
0.61817 0
0.618171 0
0.618172 0
0.618173 0
0.618174 0
0.618175 0
0.618176 0
0.618177 0
0.618178 0
0.618179 0
0.61818 0
0.618181 0
0.618182 0
0.618183 0
0.618184 0
0.618185 0
0.618186 0
0.618187 0
0.618188 0
0.618189 0
0.61819 0
0.618191 0
0.618192 0
0.618193 0
0.618194 0
0.618195 0
0.618196 0
0.618197 0
0.618198 0
0.618199 0
0.6182 0
0.618201 0
0.618202 0
0.618203 0
0.618204 0
0.618205 0
0.618206 0
0.618207 0
0.618208 0
0.618209 0
0.61821 0
0.618211 0
0.618212 0
0.618213 0
0.618214 0
0.618215 0
0.618216 0
0.618217 0
0.618218 0
0.618219 0
0.61822 0
0.618221 0
0.618222 0
0.618223 0
0.618224 0
0.618225 0
0.618226 0
0.618227 0
0.618228 0
0.618229 0
0.61823 0
0.618231 0
0.618232 0
0.618233 0
0.618234 0
0.618235 0
0.618236 0
0.618237 0
0.618238 0
0.618239 0
0.61824 0
0.618241 0
0.618242 0
0.618243 0
0.618244 0
0.618245 0
0.618246 0
0.618247 0
0.618248 0
0.618249 0
0.61825 0
0.618251 0
0.618252 0
0.618253 0
0.618254 0
0.618255 0
0.618256 0
0.618257 0
0.618258 0
0.618259 0
0.61826 0
0.618261 0
0.618262 0
0.618263 0
0.618264 0
0.618265 0
0.618266 0
0.618267 0
0.618268 0
0.618269 0
0.61827 0
0.618271 0
0.618272 0
0.618273 0
0.618274 0
0.618275 0
0.618276 0
0.618277 0
0.618278 0
0.618279 0
0.61828 0
0.618281 0
0.618282 0
0.618283 0
0.618284 0
0.618285 0
0.618286 0
0.618287 0
0.618288 0
0.618289 0
0.61829 0
0.618291 0
0.618292 0
0.618293 0
0.618294 0
0.618295 0
0.618296 0
0.618297 0
0.618298 0
0.618299 0
0.6183 0
0.618301 0
0.618302 0
0.618303 0
0.618304 0
0.618305 0
0.618306 0
0.618307 0
0.618308 0
0.618309 0
0.61831 0
0.618311 0
0.618312 0
0.618313 0
0.618314 0
0.618315 0
0.618316 0
0.618317 0
0.618318 0
0.618319 0
0.61832 0
0.618321 0
0.618322 0
0.618323 0
0.618324 0
0.618325 0
0.618326 0
0.618327 0
0.618328 0
0.618329 0
0.61833 0
0.618331 0
0.618332 0
0.618333 0
0.618334 0
0.618335 0
0.618336 0
0.618337 0
0.618338 0
0.618339 0
0.61834 0
0.618341 0
0.618342 0
0.618343 0
0.618344 0
0.618345 0
0.618346 0
0.618347 0
0.618348 0
0.618349 0
0.61835 0
0.618351 0
0.618352 0
0.618353 0
0.618354 0
0.618355 0
0.618356 0
0.618357 0
0.618358 0
0.618359 0
0.61836 0
0.618361 0
0.618362 0
0.618363 0
0.618364 0
0.618365 0
0.618366 0
0.618367 0
0.618368 0
0.618369 0
0.61837 0
0.618371 0
0.618372 0
0.618373 0
0.618374 0
0.618375 0
0.618376 0
0.618377 0
0.618378 0
0.618379 0
0.61838 0
0.618381 0
0.618382 0
0.618383 0
0.618384 0
0.618385 0
0.618386 0
0.618387 0
0.618388 0
0.618389 0
0.61839 0
0.618391 0
0.618392 0
0.618393 0
0.618394 0
0.618395 0
0.618396 0
0.618397 0
0.618398 0
0.618399 0
0.6184 0
0.618401 0
0.618402 0
0.618403 0
0.618404 0
0.618405 0
0.618406 0
0.618407 0
0.618408 0
0.618409 0
0.61841 0
0.618411 0
0.618412 0
0.618413 0
0.618414 0
0.618415 0
0.618416 0
0.618417 0
0.618418 0
0.618419 0
0.61842 0
0.618421 0
0.618422 0
0.618423 0
0.618424 0
0.618425 0
0.618426 0
0.618427 0
0.618428 0
0.618429 0
0.61843 0
0.618431 0
0.618432 0
0.618433 0
0.618434 0
0.618435 0
0.618436 0
0.618437 0
0.618438 0
0.618439 0
0.61844 0
0.618441 0
0.618442 0
0.618443 0
0.618444 0
0.618445 0
0.618446 0
0.618447 0
0.618448 0
0.618449 0
0.61845 0
0.618451 0
0.618452 0
0.618453 0
0.618454 0
0.618455 0
0.618456 0
0.618457 0
0.618458 0
0.618459 0
0.61846 0
0.618461 0
0.618462 0
0.618463 0
0.618464 0
0.618465 0
0.618466 0
0.618467 0
0.618468 0
0.618469 0
0.61847 0
0.618471 0
0.618472 0
0.618473 0
0.618474 0
0.618475 0
0.618476 0
0.618477 0
0.618478 0
0.618479 0
0.61848 0
0.618481 0
0.618482 0
0.618483 0
0.618484 0
0.618485 0
0.618486 0
0.618487 0
0.618488 0
0.618489 0
0.61849 0
0.618491 0
0.618492 0
0.618493 0
0.618494 0
0.618495 0
0.618496 0
0.618497 0
0.618498 0
0.618499 0
0.6185 0
0.618501 0
0.618502 0
0.618503 0
0.618504 0
0.618505 0
0.618506 0
0.618507 0
0.618508 0
0.618509 0
0.61851 0
0.618511 0
0.618512 0
0.618513 0
0.618514 0
0.618515 0
0.618516 0
0.618517 0
0.618518 0
0.618519 0
0.61852 0
0.618521 0
0.618522 0
0.618523 0
0.618524 0
0.618525 0
0.618526 0
0.618527 0
0.618528 0
0.618529 0
0.61853 0
0.618531 0
0.618532 0
0.618533 0
0.618534 0
0.618535 0
0.618536 0
0.618537 0
0.618538 0
0.618539 0
0.61854 0
0.618541 0
0.618542 0
0.618543 0
0.618544 0
0.618545 0
0.618546 0
0.618547 0
0.618548 0
0.618549 0
0.61855 0
0.618551 0
0.618552 0
0.618553 0
0.618554 0
0.618555 0
0.618556 0
0.618557 0
0.618558 0
0.618559 0
0.61856 0
0.618561 0
0.618562 0
0.618563 0
0.618564 0
0.618565 0
0.618566 0
0.618567 0
0.618568 0
0.618569 0
0.61857 0
0.618571 0
0.618572 0
0.618573 0
0.618574 0
0.618575 0
0.618576 0
0.618577 0
0.618578 0
0.618579 0
0.61858 0
0.618581 0
0.618582 0
0.618583 0
0.618584 0
0.618585 0
0.618586 0
0.618587 0
0.618588 0
0.618589 0
0.61859 0
0.618591 0
0.618592 0
0.618593 0
0.618594 0
0.618595 0
0.618596 0
0.618597 0
0.618598 0
0.618599 0
0.6186 0
0.618601 0
0.618602 0
0.618603 0
0.618604 0
0.618605 0
0.618606 0
0.618607 0
0.618608 0
0.618609 0
0.61861 0
0.618611 0
0.618612 0
0.618613 0
0.618614 0
0.618615 0
0.618616 0
0.618617 0
0.618618 0
0.618619 0
0.61862 0
0.618621 0
0.618622 0
0.618623 0
0.618624 0
0.618625 0
0.618626 0
0.618627 0
0.618628 0
0.618629 0
0.61863 0
0.618631 0
0.618632 0
0.618633 0
0.618634 0
0.618635 0
0.618636 0
0.618637 0
0.618638 0
0.618639 0
0.61864 0
0.618641 0
0.618642 0
0.618643 0
0.618644 0
0.618645 0
0.618646 0
0.618647 0
0.618648 0
0.618649 0
0.61865 0
0.618651 0
0.618652 0
0.618653 0
0.618654 0
0.618655 0
0.618656 0
0.618657 0
0.618658 0
0.618659 0
0.61866 0
0.618661 0
0.618662 0
0.618663 0
0.618664 0
0.618665 0
0.618666 0
0.618667 0
0.618668 0
0.618669 0
0.61867 0
0.618671 0
0.618672 0
0.618673 0
0.618674 0
0.618675 0
0.618676 0
0.618677 0
0.618678 0
0.618679 0
0.61868 0
0.618681 0
0.618682 0
0.618683 0
0.618684 0
0.618685 0
0.618686 0
0.618687 0
0.618688 0
0.618689 0
0.61869 0
0.618691 0
0.618692 0
0.618693 0
0.618694 0
0.618695 0
0.618696 0
0.618697 0
0.618698 0
0.618699 0
0.6187 0
0.618701 0
0.618702 0
0.618703 0
0.618704 0
0.618705 0
0.618706 0
0.618707 0
0.618708 0
0.618709 0
0.61871 0
0.618711 0
0.618712 0
0.618713 0
0.618714 0
0.618715 0
0.618716 0
0.618717 0
0.618718 0
0.618719 0
0.61872 0
0.618721 0
0.618722 0
0.618723 0
0.618724 0
0.618725 0
0.618726 0
0.618727 0
0.618728 0
0.618729 0
0.61873 0
0.618731 0
0.618732 0
0.618733 0
0.618734 0
0.618735 0
0.618736 0
0.618737 0
0.618738 0
0.618739 0
0.61874 0
0.618741 0
0.618742 0
0.618743 0
0.618744 0
0.618745 0
0.618746 0
0.618747 0
0.618748 0
0.618749 0
0.61875 0
0.618751 0
0.618752 0
0.618753 0
0.618754 0
0.618755 0
0.618756 0
0.618757 0
0.618758 0
0.618759 0
0.61876 0
0.618761 0
0.618762 0
0.618763 0
0.618764 0
0.618765 0
0.618766 0
0.618767 0
0.618768 0
0.618769 0
0.61877 0
0.618771 0
0.618772 0
0.618773 0
0.618774 0
0.618775 0
0.618776 0
0.618777 0
0.618778 0
0.618779 0
0.61878 0
0.618781 0
0.618782 0
0.618783 0
0.618784 0
0.618785 0
0.618786 0
0.618787 0
0.618788 0
0.618789 0
0.61879 0
0.618791 0
0.618792 0
0.618793 0
0.618794 0
0.618795 0
0.618796 0
0.618797 0
0.618798 0
0.618799 0
0.6188 0
0.618801 0
0.618802 0
0.618803 0
0.618804 0
0.618805 0
0.618806 0
0.618807 0
0.618808 0
0.618809 0
0.61881 0
0.618811 0
0.618812 0
0.618813 0
0.618814 0
0.618815 0
0.618816 0
0.618817 0
0.618818 0
0.618819 0
0.61882 0
0.618821 0
0.618822 0
0.618823 0
0.618824 0
0.618825 0
0.618826 0
0.618827 0
0.618828 0
0.618829 0
0.61883 0
0.618831 0
0.618832 0
0.618833 0
0.618834 0
0.618835 0
0.618836 0
0.618837 0
0.618838 0
0.618839 0
0.61884 0
0.618841 0
0.618842 0
0.618843 0
0.618844 0
0.618845 0
0.618846 0
0.618847 0
0.618848 0
0.618849 0
0.61885 0
0.618851 0
0.618852 0
0.618853 0
0.618854 0
0.618855 0
0.618856 0
0.618857 0
0.618858 0
0.618859 0
0.61886 0
0.618861 0
0.618862 0
0.618863 0
0.618864 0
0.618865 0
0.618866 0
0.618867 0
0.618868 0
0.618869 0
0.61887 0
0.618871 0
0.618872 0
0.618873 0
0.618874 0
0.618875 0
0.618876 0
0.618877 0
0.618878 0
0.618879 0
0.61888 0
0.618881 0
0.618882 0
0.618883 0
0.618884 0
0.618885 0
0.618886 0
0.618887 0
0.618888 0
0.618889 0
0.61889 0
0.618891 0
0.618892 0
0.618893 0
0.618894 0
0.618895 0
0.618896 0
0.618897 0
0.618898 0
0.618899 0
0.6189 0
0.618901 0
0.618902 0
0.618903 0
0.618904 0
0.618905 0
0.618906 0
0.618907 0
0.618908 0
0.618909 0
0.61891 0
0.618911 0
0.618912 0
0.618913 0
0.618914 0
0.618915 0
0.618916 0
0.618917 0
0.618918 0
0.618919 0
0.61892 0
0.618921 0
0.618922 0
0.618923 0
0.618924 0
0.618925 0
0.618926 0
0.618927 0
0.618928 0
0.618929 0
0.61893 0
0.618931 0
0.618932 0
0.618933 0
0.618934 0
0.618935 0
0.618936 0
0.618937 0
0.618938 0
0.618939 0
0.61894 0
0.618941 0
0.618942 0
0.618943 0
0.618944 0
0.618945 0
0.618946 0
0.618947 0
0.618948 0
0.618949 0
0.61895 0
0.618951 0
0.618952 0
0.618953 0
0.618954 0
0.618955 0
0.618956 0
0.618957 0
0.618958 0
0.618959 0
0.61896 0
0.618961 0
0.618962 0
0.618963 0
0.618964 0
0.618965 0
0.618966 0
0.618967 0
0.618968 0
0.618969 0
0.61897 0
0.618971 0
0.618972 0
0.618973 0
0.618974 0
0.618975 0
0.618976 0
0.618977 0
0.618978 0
0.618979 0
0.61898 0
0.618981 0
0.618982 0
0.618983 0
0.618984 0
0.618985 0
0.618986 0
0.618987 0
0.618988 0
0.618989 0
0.61899 0
0.618991 0
0.618992 0
0.618993 0
0.618994 0
0.618995 0
0.618996 0
0.618997 0
0.618998 0
0.618999 0
0.619 0
0.619001 0
0.619002 0
0.619003 0
0.619004 0
0.619005 0
0.619006 0
0.619007 0
0.619008 0
0.619009 0
0.61901 0
0.619011 0
0.619012 0
0.619013 0
0.619014 0
0.619015 0
0.619016 0
0.619017 0
0.619018 0
0.619019 0
0.61902 0
0.619021 0
0.619022 0
0.619023 0
0.619024 0
0.619025 0
0.619026 0
0.619027 0
0.619028 0
0.619029 0
0.61903 0
0.619031 0
0.619032 0
0.619033 0
0.619034 0
0.619035 0
0.619036 0
0.619037 0
0.619038 0
0.619039 0
0.61904 0
0.619041 0
0.619042 0
0.619043 0
0.619044 0
0.619045 0
0.619046 0
0.619047 0
0.619048 0
0.619049 0
0.61905 0
0.619051 0
0.619052 0
0.619053 0
0.619054 0
0.619055 0
0.619056 0
0.619057 0
0.619058 0
0.619059 0
0.61906 0
0.619061 0
0.619062 0
0.619063 0
0.619064 0
0.619065 0
0.619066 0
0.619067 0
0.619068 0
0.619069 0
0.61907 0
0.619071 0
0.619072 0
0.619073 0
0.619074 0
0.619075 0
0.619076 0
0.619077 0
0.619078 0
0.619079 0
0.61908 0
0.619081 0
0.619082 0
0.619083 0
0.619084 0
0.619085 0
0.619086 0
0.619087 0
0.619088 0
0.619089 0
0.61909 0
0.619091 0
0.619092 0
0.619093 0
0.619094 0
0.619095 0
0.619096 0
0.619097 0
0.619098 0
0.619099 0
0.6191 0
0.619101 0
0.619102 0
0.619103 0
0.619104 0
0.619105 0
0.619106 0
0.619107 0
0.619108 0
0.619109 0
0.61911 0
0.619111 0
0.619112 0
0.619113 0
0.619114 0
0.619115 0
0.619116 0
0.619117 0
0.619118 0
0.619119 0
0.61912 0
0.619121 0
0.619122 0
0.619123 0
0.619124 0
0.619125 0
0.619126 0
0.619127 0
0.619128 0
0.619129 0
0.61913 0
0.619131 0
0.619132 0
0.619133 0
0.619134 0
0.619135 0
0.619136 0
0.619137 0
0.619138 0
0.619139 0
0.61914 0
0.619141 0
0.619142 0
0.619143 0
0.619144 0
0.619145 0
0.619146 0
0.619147 0
0.619148 0
0.619149 0
0.61915 0
0.619151 0
0.619152 0
0.619153 0
0.619154 0
0.619155 0
0.619156 0
0.619157 0
0.619158 0
0.619159 0
0.61916 0
0.619161 0
0.619162 0
0.619163 0
0.619164 0
0.619165 0
0.619166 0
0.619167 0
0.619168 0
0.619169 0
0.61917 0
0.619171 0
0.619172 0
0.619173 0
0.619174 0
0.619175 0
0.619176 0
0.619177 0
0.619178 0
0.619179 0
0.61918 0
0.619181 0
0.619182 0
0.619183 0
0.619184 0
0.619185 0
0.619186 0
0.619187 0
0.619188 0
0.619189 0
0.61919 0
0.619191 0
0.619192 0
0.619193 0
0.619194 0
0.619195 0
0.619196 0
0.619197 0
0.619198 0
0.619199 0
0.6192 0
0.619201 0
0.619202 0
0.619203 0
0.619204 0
0.619205 0
0.619206 0
0.619207 0
0.619208 0
0.619209 0
0.61921 0
0.619211 0
0.619212 0
0.619213 0
0.619214 0
0.619215 0
0.619216 0
0.619217 0
0.619218 0
0.619219 0
0.61922 0
0.619221 0
0.619222 0
0.619223 0
0.619224 0
0.619225 0
0.619226 0
0.619227 0
0.619228 0
0.619229 0
0.61923 0
0.619231 0
0.619232 0
0.619233 0
0.619234 0
0.619235 0
0.619236 0
0.619237 0
0.619238 0
0.619239 0
0.61924 0
0.619241 0
0.619242 0
0.619243 0
0.619244 0
0.619245 0
0.619246 0
0.619247 0
0.619248 0
0.619249 0
0.61925 0
0.619251 0
0.619252 0
0.619253 0
0.619254 0
0.619255 0
0.619256 0
0.619257 0
0.619258 0
0.619259 0
0.61926 0
0.619261 0
0.619262 0
0.619263 0
0.619264 0
0.619265 0
0.619266 0
0.619267 0
0.619268 0
0.619269 0
0.61927 0
0.619271 0
0.619272 0
0.619273 0
0.619274 0
0.619275 0
0.619276 0
0.619277 0
0.619278 0
0.619279 0
0.61928 0
0.619281 0
0.619282 0
0.619283 0
0.619284 0
0.619285 0
0.619286 0
0.619287 0
0.619288 0
0.619289 0
0.61929 0
0.619291 0
0.619292 0
0.619293 0
0.619294 0
0.619295 0
0.619296 0
0.619297 0
0.619298 0
0.619299 0
0.6193 0
0.619301 0
0.619302 0
0.619303 0
0.619304 0
0.619305 0
0.619306 0
0.619307 0
0.619308 0
0.619309 0
0.61931 0
0.619311 0
0.619312 0
0.619313 0
0.619314 0
0.619315 0
0.619316 0
0.619317 0
0.619318 0
0.619319 0
0.61932 0
0.619321 0
0.619322 0
0.619323 0
0.619324 0
0.619325 0
0.619326 0
0.619327 0
0.619328 0
0.619329 0
0.61933 0
0.619331 0
0.619332 0
0.619333 0
0.619334 0
0.619335 0
0.619336 0
0.619337 0
0.619338 0
0.619339 0
0.61934 0
0.619341 0
0.619342 0
0.619343 0
0.619344 0
0.619345 0
0.619346 0
0.619347 0
0.619348 0
0.619349 0
0.61935 0
0.619351 0
0.619352 0
0.619353 0
0.619354 0
0.619355 0
0.619356 0
0.619357 0
0.619358 0
0.619359 0
0.61936 0
0.619361 0
0.619362 0
0.619363 0
0.619364 0
0.619365 0
0.619366 0
0.619367 0
0.619368 0
0.619369 0
0.61937 0
0.619371 0
0.619372 0
0.619373 0
0.619374 0
0.619375 0
0.619376 0
0.619377 0
0.619378 0
0.619379 0
0.61938 0
0.619381 0
0.619382 0
0.619383 0
0.619384 0
0.619385 0
0.619386 0
0.619387 0
0.619388 0
0.619389 0
0.61939 0
0.619391 0
0.619392 0
0.619393 0
0.619394 0
0.619395 0
0.619396 0
0.619397 0
0.619398 0
0.619399 0
0.6194 0
0.619401 0
0.619402 0
0.619403 0
0.619404 0
0.619405 0
0.619406 0
0.619407 0
0.619408 0
0.619409 0
0.61941 0
0.619411 0
0.619412 0
0.619413 0
0.619414 0
0.619415 0
0.619416 0
0.619417 0
0.619418 0
0.619419 0
0.61942 0
0.619421 0
0.619422 0
0.619423 0
0.619424 0
0.619425 0
0.619426 0
0.619427 0
0.619428 0
0.619429 0
0.61943 0
0.619431 0
0.619432 0
0.619433 0
0.619434 0
0.619435 0
0.619436 0
0.619437 0
0.619438 0
0.619439 0
0.61944 0
0.619441 0
0.619442 0
0.619443 0
0.619444 0
0.619445 0
0.619446 0
0.619447 0
0.619448 0
0.619449 0
0.61945 0
0.619451 0
0.619452 0
0.619453 0
0.619454 0
0.619455 0
0.619456 0
0.619457 0
0.619458 0
0.619459 0
0.61946 0
0.619461 0
0.619462 0
0.619463 0
0.619464 0
0.619465 0
0.619466 0
0.619467 0
0.619468 0
0.619469 0
0.61947 0
0.619471 0
0.619472 0
0.619473 0
0.619474 0
0.619475 0
0.619476 0
0.619477 0
0.619478 0
0.619479 0
0.61948 0
0.619481 0
0.619482 0
0.619483 0
0.619484 0
0.619485 0
0.619486 0
0.619487 0
0.619488 0
0.619489 0
0.61949 0
0.619491 0
0.619492 0
0.619493 0
0.619494 0
0.619495 0
0.619496 0
0.619497 0
0.619498 0
0.619499 0
0.6195 0
0.619501 0
0.619502 0
0.619503 0
0.619504 0
0.619505 0
0.619506 0
0.619507 0
0.619508 0
0.619509 0
0.61951 0
0.619511 0
0.619512 0
0.619513 0
0.619514 0
0.619515 0
0.619516 0
0.619517 0
0.619518 0
0.619519 0
0.61952 0
0.619521 0
0.619522 0
0.619523 0
0.619524 0
0.619525 0
0.619526 0
0.619527 0
0.619528 0
0.619529 0
0.61953 0
0.619531 0
0.619532 0
0.619533 0
0.619534 0
0.619535 0
0.619536 0
0.619537 0
0.619538 0
0.619539 0
0.61954 0
0.619541 0
0.619542 0
0.619543 0
0.619544 0
0.619545 0
0.619546 0
0.619547 0
0.619548 0
0.619549 0
0.61955 0
0.619551 0
0.619552 0
0.619553 0
0.619554 0
0.619555 0
0.619556 0
0.619557 0
0.619558 0
0.619559 0
0.61956 0
0.619561 0
0.619562 0
0.619563 0
0.619564 0
0.619565 0
0.619566 0
0.619567 0
0.619568 0
0.619569 0
0.61957 0
0.619571 0
0.619572 0
0.619573 0
0.619574 0
0.619575 0
0.619576 0
0.619577 0
0.619578 0
0.619579 0
0.61958 0
0.619581 0
0.619582 0
0.619583 0
0.619584 0
0.619585 0
0.619586 0
0.619587 0
0.619588 0
0.619589 0
0.61959 0
0.619591 0
0.619592 0
0.619593 0
0.619594 0
0.619595 0
0.619596 0
0.619597 0
0.619598 0
0.619599 0
0.6196 0
0.619601 0
0.619602 0
0.619603 0
0.619604 0
0.619605 0
0.619606 0
0.619607 0
0.619608 0
0.619609 0
0.61961 0
0.619611 0
0.619612 0
0.619613 0
0.619614 0
0.619615 0
0.619616 0
0.619617 0
0.619618 0
0.619619 0
0.61962 0
0.619621 0
0.619622 0
0.619623 0
0.619624 0
0.619625 0
0.619626 0
0.619627 0
0.619628 0
0.619629 0
0.61963 0
0.619631 0
0.619632 0
0.619633 0
0.619634 0
0.619635 0
0.619636 0
0.619637 0
0.619638 0
0.619639 0
0.61964 0
0.619641 0
0.619642 0
0.619643 0
0.619644 0
0.619645 0
0.619646 0
0.619647 0
0.619648 0
0.619649 0
0.61965 0
0.619651 0
0.619652 0
0.619653 0
0.619654 0
0.619655 0
0.619656 0
0.619657 0
0.619658 0
0.619659 0
0.61966 0
0.619661 0
0.619662 0
0.619663 0
0.619664 0
0.619665 0
0.619666 0
0.619667 0
0.619668 0
0.619669 0
0.61967 0
0.619671 0
0.619672 0
0.619673 0
0.619674 0
0.619675 0
0.619676 0
0.619677 0
0.619678 0
0.619679 0
0.61968 0
0.619681 0
0.619682 0
0.619683 0
0.619684 0
0.619685 0
0.619686 0
0.619687 0
0.619688 0
0.619689 0
0.61969 0
0.619691 0
0.619692 0
0.619693 0
0.619694 0
0.619695 0
0.619696 0
0.619697 0
0.619698 0
0.619699 0
0.6197 0
0.619701 0
0.619702 0
0.619703 0
0.619704 0
0.619705 0
0.619706 0
0.619707 0
0.619708 0
0.619709 0
0.61971 0
0.619711 0
0.619712 0
0.619713 0
0.619714 0
0.619715 0
0.619716 0
0.619717 0
0.619718 0
0.619719 0
0.61972 0
0.619721 0
0.619722 0
0.619723 0
0.619724 0
0.619725 0
0.619726 0
0.619727 0
0.619728 0
0.619729 0
0.61973 0
0.619731 0
0.619732 0
0.619733 0
0.619734 0
0.619735 0
0.619736 0
0.619737 0
0.619738 0
0.619739 0
0.61974 0
0.619741 0
0.619742 0
0.619743 0
0.619744 0
0.619745 0
0.619746 0
0.619747 0
0.619748 0
0.619749 0
0.61975 0
0.619751 0
0.619752 0
0.619753 0
0.619754 0
0.619755 0
0.619756 0
0.619757 0
0.619758 0
0.619759 0
0.61976 0
0.619761 0
0.619762 0
0.619763 0
0.619764 0
0.619765 0
0.619766 0
0.619767 0
0.619768 0
0.619769 0
0.61977 0
0.619771 0
0.619772 0
0.619773 0
0.619774 0
0.619775 0
0.619776 0
0.619777 0
0.619778 0
0.619779 0
0.61978 0
0.619781 0
0.619782 0
0.619783 0
0.619784 0
0.619785 0
0.619786 0
0.619787 0
0.619788 0
0.619789 0
0.61979 0
0.619791 0
0.619792 0
0.619793 0
0.619794 0
0.619795 0
0.619796 0
0.619797 0
0.619798 0
0.619799 0
0.6198 0
0.619801 0
0.619802 0
0.619803 0
0.619804 0
0.619805 0
0.619806 0
0.619807 0
0.619808 0
0.619809 0
0.61981 0
0.619811 0
0.619812 0
0.619813 0
0.619814 0
0.619815 0
0.619816 0
0.619817 0
0.619818 0
0.619819 0
0.61982 0
0.619821 0
0.619822 0
0.619823 0
0.619824 0
0.619825 0
0.619826 0
0.619827 0
0.619828 0
0.619829 0
0.61983 0
0.619831 0
0.619832 0
0.619833 0
0.619834 0
0.619835 0
0.619836 0
0.619837 0
0.619838 0
0.619839 0
0.61984 0
0.619841 0
0.619842 0
0.619843 0
0.619844 0
0.619845 0
0.619846 0
0.619847 0
0.619848 0
0.619849 0
0.61985 0
0.619851 0
0.619852 0
0.619853 0
0.619854 0
0.619855 0
0.619856 0
0.619857 0
0.619858 0
0.619859 0
0.61986 0
0.619861 0
0.619862 0
0.619863 0
0.619864 0
0.619865 0
0.619866 0
0.619867 0
0.619868 0
0.619869 0
0.61987 0
0.619871 0
0.619872 0
0.619873 0
0.619874 0
0.619875 0
0.619876 0
0.619877 0
0.619878 0
0.619879 0
0.61988 0
0.619881 0
0.619882 0
0.619883 0
0.619884 0
0.619885 0
0.619886 0
0.619887 0
0.619888 0
0.619889 0
0.61989 0
0.619891 0
0.619892 0
0.619893 0
0.619894 0
0.619895 0
0.619896 0
0.619897 0
0.619898 0
0.619899 0
0.6199 0
0.619901 0
0.619902 0
0.619903 0
0.619904 0
0.619905 0
0.619906 0
0.619907 0
0.619908 0
0.619909 0
0.61991 0
0.619911 0
0.619912 0
0.619913 0
0.619914 0
0.619915 0
0.619916 0
0.619917 0
0.619918 0
0.619919 0
0.61992 0
0.619921 0
0.619922 0
0.619923 0
0.619924 0
0.619925 0
0.619926 0
0.619927 0
0.619928 0
0.619929 0
0.61993 0
0.619931 0
0.619932 0
0.619933 0
0.619934 0
0.619935 0
0.619936 0
0.619937 0
0.619938 0
0.619939 0
0.61994 0
0.619941 0
0.619942 0
0.619943 0
0.619944 0
0.619945 0
0.619946 0
0.619947 0
0.619948 0
0.619949 0
0.61995 0
0.619951 0
0.619952 0
0.619953 0
0.619954 0
0.619955 0
0.619956 0
0.619957 0
0.619958 0
0.619959 0
0.61996 0
0.619961 0
0.619962 0
0.619963 0
0.619964 0
0.619965 0
0.619966 0
0.619967 0
0.619968 0
0.619969 0
0.61997 0
0.619971 0
0.619972 0
0.619973 0
0.619974 0
0.619975 0
0.619976 0
0.619977 0
0.619978 0
0.619979 0
0.61998 0
0.619981 0
0.619982 0
0.619983 0
0.619984 0
0.619985 0
0.619986 0
0.619987 0
0.619988 0
0.619989 0
0.61999 0
0.619991 0
0.619992 0
0.619993 0
0.619994 0
0.619995 0
0.619996 0
0.619997 0
0.619998 0
0.619999 0
0.62 0
0.620001 0
0.620002 0
0.620003 0
0.620004 0
0.620005 0
0.620006 0
0.620007 0
0.620008 0
0.620009 0
0.62001 0
0.620011 0
0.620012 0
0.620013 0
0.620014 0
0.620015 0
0.620016 0
0.620017 0
0.620018 0
0.620019 0
0.62002 0
0.620021 0
0.620022 0
0.620023 0
0.620024 0
0.620025 0
0.620026 0
0.620027 0
0.620028 0
0.620029 0
0.62003 0
0.620031 0
0.620032 0
0.620033 0
0.620034 0
0.620035 0
0.620036 0
0.620037 0
0.620038 0
0.620039 0
0.62004 0
0.620041 0
0.620042 0
0.620043 0
0.620044 0
0.620045 0
0.620046 0
0.620047 0
0.620048 0
0.620049 0
0.62005 0
0.620051 0
0.620052 0
0.620053 0
0.620054 0
0.620055 0
0.620056 0
0.620057 0
0.620058 0
0.620059 0
0.62006 0
0.620061 0
0.620062 0
0.620063 0
0.620064 0
0.620065 0
0.620066 0
0.620067 0
0.620068 0
0.620069 0
0.62007 0
0.620071 0
0.620072 0
0.620073 0
0.620074 0
0.620075 0
0.620076 0
0.620077 0
0.620078 0
0.620079 0
0.62008 0
0.620081 0
0.620082 0
0.620083 0
0.620084 0
0.620085 0
0.620086 0
0.620087 0
0.620088 0
0.620089 0
0.62009 0
0.620091 0
0.620092 0
0.620093 0
0.620094 0
0.620095 0
0.620096 0
0.620097 0
0.620098 0
0.620099 0
0.6201 0
0.620101 0
0.620102 0
0.620103 0
0.620104 0
0.620105 0
0.620106 0
0.620107 0
0.620108 0
0.620109 0
0.62011 0
0.620111 0
0.620112 0
0.620113 0
0.620114 0
0.620115 0
0.620116 0
0.620117 0
0.620118 0
0.620119 0
0.62012 0
0.620121 0
0.620122 0
0.620123 0
0.620124 0
0.620125 0
0.620126 0
0.620127 0
0.620128 0
0.620129 0
0.62013 0
0.620131 0
0.620132 0
0.620133 0
0.620134 0
0.620135 0
0.620136 0
0.620137 0
0.620138 0
0.620139 0
0.62014 0
0.620141 0
0.620142 0
0.620143 0
0.620144 0
0.620145 0
0.620146 0
0.620147 0
0.620148 0
0.620149 0
0.62015 0
0.620151 0
0.620152 0
0.620153 0
0.620154 0
0.620155 0
0.620156 0
0.620157 0
0.620158 0
0.620159 0
0.62016 0
0.620161 0
0.620162 0
0.620163 0
0.620164 0
0.620165 0
0.620166 0
0.620167 0
0.620168 0
0.620169 0
0.62017 0
0.620171 0
0.620172 0
0.620173 0
0.620174 0
0.620175 0
0.620176 0
0.620177 0
0.620178 0
0.620179 0
0.62018 0
0.620181 0
0.620182 0
0.620183 0
0.620184 0
0.620185 0
0.620186 0
0.620187 0
0.620188 0
0.620189 0
0.62019 0
0.620191 0
0.620192 0
0.620193 0
0.620194 0
0.620195 0
0.620196 0
0.620197 0
0.620198 0
0.620199 0
0.6202 0
0.620201 0
0.620202 0
0.620203 0
0.620204 0
0.620205 0
0.620206 0
0.620207 0
0.620208 0
0.620209 0
0.62021 0
0.620211 0
0.620212 0
0.620213 0
0.620214 0
0.620215 0
0.620216 0
0.620217 0
0.620218 0
0.620219 0
0.62022 0
0.620221 0
0.620222 0
0.620223 0
0.620224 0
0.620225 0
0.620226 0
0.620227 0
0.620228 0
0.620229 0
0.62023 0
0.620231 0
0.620232 0
0.620233 0
0.620234 0
0.620235 0
0.620236 0
0.620237 0
0.620238 0
0.620239 0
0.62024 0
0.620241 0
0.620242 0
0.620243 0
0.620244 0
0.620245 0
0.620246 0
0.620247 0
0.620248 0
0.620249 0
0.62025 0
0.620251 0
0.620252 0
0.620253 0
0.620254 0
0.620255 0
0.620256 0
0.620257 0
0.620258 0
0.620259 0
0.62026 0
0.620261 0
0.620262 0
0.620263 0
0.620264 0
0.620265 0
0.620266 0
0.620267 0
0.620268 0
0.620269 0
0.62027 0
0.620271 0
0.620272 0
0.620273 0
0.620274 0
0.620275 0
0.620276 0
0.620277 0
0.620278 0
0.620279 0
0.62028 0
0.620281 0
0.620282 0
0.620283 0
0.620284 0
0.620285 0
0.620286 0
0.620287 0
0.620288 0
0.620289 0
0.62029 0
0.620291 0
0.620292 0
0.620293 0
0.620294 0
0.620295 0
0.620296 0
0.620297 0
0.620298 0
0.620299 0
0.6203 0
0.620301 0
0.620302 0
0.620303 0
0.620304 0
0.620305 0
0.620306 0
0.620307 0
0.620308 0
0.620309 0
0.62031 0
0.620311 0
0.620312 0
0.620313 0
0.620314 0
0.620315 0
0.620316 0
0.620317 0
0.620318 0
0.620319 0
0.62032 0
0.620321 0
0.620322 0
0.620323 0
0.620324 0
0.620325 0
0.620326 0
0.620327 0
0.620328 0
0.620329 0
0.62033 0
0.620331 0
0.620332 0
0.620333 0
0.620334 0
0.620335 0
0.620336 0
0.620337 0
0.620338 0
0.620339 0
0.62034 0
0.620341 0
0.620342 0
0.620343 0
0.620344 0
0.620345 0
0.620346 0
0.620347 0
0.620348 0
0.620349 0
0.62035 0
0.620351 0
0.620352 0
0.620353 0
0.620354 0
0.620355 0
0.620356 0
0.620357 0
0.620358 0
0.620359 0
0.62036 0
0.620361 0
0.620362 0
0.620363 0
0.620364 0
0.620365 0
0.620366 0
0.620367 0
0.620368 0
0.620369 0
0.62037 0
0.620371 0
0.620372 0
0.620373 0
0.620374 0
0.620375 0
0.620376 0
0.620377 0
0.620378 0
0.620379 0
0.62038 0
0.620381 0
0.620382 0
0.620383 0
0.620384 0
0.620385 0
0.620386 0
0.620387 0
0.620388 0
0.620389 0
0.62039 0
0.620391 0
0.620392 0
0.620393 0
0.620394 0
0.620395 0
0.620396 0
0.620397 0
0.620398 0
0.620399 0
0.6204 0
0.620401 0
0.620402 0
0.620403 0
0.620404 0
0.620405 0
0.620406 0
0.620407 0
0.620408 0
0.620409 0
0.62041 0
0.620411 0
0.620412 0
0.620413 0
0.620414 0
0.620415 0
0.620416 0
0.620417 0
0.620418 0
0.620419 0
0.62042 0
0.620421 0
0.620422 0
0.620423 0
0.620424 0
0.620425 0
0.620426 0
0.620427 0
0.620428 0
0.620429 0
0.62043 0
0.620431 0
0.620432 0
0.620433 0
0.620434 0
0.620435 0
0.620436 0
0.620437 0
0.620438 0
0.620439 0
0.62044 0
0.620441 0
0.620442 0
0.620443 0
0.620444 0
0.620445 0
0.620446 0
0.620447 0
0.620448 0
0.620449 0
0.62045 0
0.620451 0
0.620452 0
0.620453 0
0.620454 0
0.620455 0
0.620456 0
0.620457 0
0.620458 0
0.620459 0
0.62046 0
0.620461 0
0.620462 0
0.620463 0
0.620464 0
0.620465 0
0.620466 0
0.620467 0
0.620468 0
0.620469 0
0.62047 0
0.620471 0
0.620472 0
0.620473 0
0.620474 0
0.620475 0
0.620476 0
0.620477 0
0.620478 0
0.620479 0
0.62048 0
0.620481 0
0.620482 0
0.620483 0
0.620484 0
0.620485 0
0.620486 0
0.620487 0
0.620488 0
0.620489 0
0.62049 0
0.620491 0
0.620492 0
0.620493 0
0.620494 0
0.620495 0
0.620496 0
0.620497 0
0.620498 0
0.620499 0
0.6205 0
0.620501 0
0.620502 0
0.620503 0
0.620504 0
0.620505 0
0.620506 0
0.620507 0
0.620508 0
0.620509 0
0.62051 0
0.620511 0
0.620512 0
0.620513 0
0.620514 0
0.620515 0
0.620516 0
0.620517 0
0.620518 0
0.620519 0
0.62052 0
0.620521 0
0.620522 0
0.620523 0
0.620524 0
0.620525 0
0.620526 0
0.620527 0
0.620528 0
0.620529 0
0.62053 0
0.620531 0
0.620532 0
0.620533 0
0.620534 0
0.620535 0
0.620536 0
0.620537 0
0.620538 0
0.620539 0
0.62054 0
0.620541 0
0.620542 0
0.620543 0
0.620544 0
0.620545 0
0.620546 0
0.620547 0
0.620548 0
0.620549 0
0.62055 0
0.620551 0
0.620552 0
0.620553 0
0.620554 0
0.620555 0
0.620556 0
0.620557 0
0.620558 0
0.620559 0
0.62056 0
0.620561 0
0.620562 0
0.620563 0
0.620564 0
0.620565 0
0.620566 0
0.620567 0
0.620568 0
0.620569 0
0.62057 0
0.620571 0
0.620572 0
0.620573 0
0.620574 0
0.620575 0
0.620576 0
0.620577 0
0.620578 0
0.620579 0
0.62058 0
0.620581 0
0.620582 0
0.620583 0
0.620584 0
0.620585 0
0.620586 0
0.620587 0
0.620588 0
0.620589 0
0.62059 0
0.620591 0
0.620592 0
0.620593 0
0.620594 0
0.620595 0
0.620596 0
0.620597 0
0.620598 0
0.620599 0
0.6206 0
0.620601 0
0.620602 0
0.620603 0
0.620604 0
0.620605 0
0.620606 0
0.620607 0
0.620608 0
0.620609 0
0.62061 0
0.620611 0
0.620612 0
0.620613 0
0.620614 0
0.620615 0
0.620616 0
0.620617 0
0.620618 0
0.620619 0
0.62062 0
0.620621 0
0.620622 0
0.620623 0
0.620624 0
0.620625 0
0.620626 0
0.620627 0
0.620628 0
0.620629 0
0.62063 0
0.620631 0
0.620632 0
0.620633 0
0.620634 0
0.620635 0
0.620636 0
0.620637 0
0.620638 0
0.620639 0
0.62064 0
0.620641 0
0.620642 0
0.620643 0
0.620644 0
0.620645 0
0.620646 0
0.620647 0
0.620648 0
0.620649 0
0.62065 0
0.620651 0
0.620652 0
0.620653 0
0.620654 0
0.620655 0
0.620656 0
0.620657 0
0.620658 0
0.620659 0
0.62066 0
0.620661 0
0.620662 0
0.620663 0
0.620664 0
0.620665 0
0.620666 0
0.620667 0
0.620668 0
0.620669 0
0.62067 0
0.620671 0
0.620672 0
0.620673 0
0.620674 0
0.620675 0
0.620676 0
0.620677 0
0.620678 0
0.620679 0
0.62068 0
0.620681 0
0.620682 0
0.620683 0
0.620684 0
0.620685 0
0.620686 0
0.620687 0
0.620688 0
0.620689 0
0.62069 0
0.620691 0
0.620692 0
0.620693 0
0.620694 0
0.620695 0
0.620696 0
0.620697 0
0.620698 0
0.620699 0
0.6207 0
0.620701 0
0.620702 0
0.620703 0
0.620704 0
0.620705 0
0.620706 0
0.620707 0
0.620708 0
0.620709 0
0.62071 0
0.620711 0
0.620712 0
0.620713 0
0.620714 0
0.620715 0
0.620716 0
0.620717 0
0.620718 0
0.620719 0
0.62072 0
0.620721 0
0.620722 0
0.620723 0
0.620724 0
0.620725 0
0.620726 0
0.620727 0
0.620728 0
0.620729 0
0.62073 0
0.620731 0
0.620732 0
0.620733 0
0.620734 0
0.620735 0
0.620736 0
0.620737 0
0.620738 0
0.620739 0
0.62074 0
0.620741 0
0.620742 0
0.620743 0
0.620744 0
0.620745 0
0.620746 0
0.620747 0
0.620748 0
0.620749 0
0.62075 0
0.620751 0
0.620752 0
0.620753 0
0.620754 0
0.620755 0
0.620756 0
0.620757 0
0.620758 0
0.620759 0
0.62076 0
0.620761 0
0.620762 0
0.620763 0
0.620764 0
0.620765 0
0.620766 0
0.620767 0
0.620768 0
0.620769 0
0.62077 0
0.620771 0
0.620772 0
0.620773 0
0.620774 0
0.620775 0
0.620776 0
0.620777 0
0.620778 0
0.620779 0
0.62078 0
0.620781 0
0.620782 0
0.620783 0
0.620784 0
0.620785 0
0.620786 0
0.620787 0
0.620788 0
0.620789 0
0.62079 0
0.620791 0
0.620792 0
0.620793 0
0.620794 0
0.620795 0
0.620796 0
0.620797 0
0.620798 0
0.620799 0
0.6208 0
0.620801 0
0.620802 0
0.620803 0
0.620804 0
0.620805 0
0.620806 0
0.620807 0
0.620808 0
0.620809 0
0.62081 0
0.620811 0
0.620812 0
0.620813 0
0.620814 0
0.620815 0
0.620816 0
0.620817 0
0.620818 0
0.620819 0
0.62082 0
0.620821 0
0.620822 0
0.620823 0
0.620824 0
0.620825 0
0.620826 0
0.620827 0
0.620828 0
0.620829 0
0.62083 0
0.620831 0
0.620832 0
0.620833 0
0.620834 0
0.620835 0
0.620836 0
0.620837 0
0.620838 0
0.620839 0
0.62084 0
0.620841 0
0.620842 0
0.620843 0
0.620844 0
0.620845 0
0.620846 0
0.620847 0
0.620848 0
0.620849 0
0.62085 0
0.620851 0
0.620852 0
0.620853 0
0.620854 0
0.620855 0
0.620856 0
0.620857 0
0.620858 0
0.620859 0
0.62086 0
0.620861 0
0.620862 0
0.620863 0
0.620864 0
0.620865 0
0.620866 0
0.620867 0
0.620868 0
0.620869 0
0.62087 0
0.620871 0
0.620872 0
0.620873 0
0.620874 0
0.620875 0
0.620876 0
0.620877 0
0.620878 0
0.620879 0
0.62088 0
0.620881 0
0.620882 0
0.620883 0
0.620884 0
0.620885 0
0.620886 0
0.620887 0
0.620888 0
0.620889 0
0.62089 0
0.620891 0
0.620892 0
0.620893 0
0.620894 0
0.620895 0
0.620896 0
0.620897 0
0.620898 0
0.620899 0
0.6209 0
0.620901 0
0.620902 0
0.620903 0
0.620904 0
0.620905 0
0.620906 0
0.620907 0
0.620908 0
0.620909 0
0.62091 0
0.620911 0
0.620912 0
0.620913 0
0.620914 0
0.620915 0
0.620916 0
0.620917 0
0.620918 0
0.620919 0
0.62092 0
0.620921 0
0.620922 0
0.620923 0
0.620924 0
0.620925 0
0.620926 0
0.620927 0
0.620928 0
0.620929 0
0.62093 0
0.620931 0
0.620932 0
0.620933 0
0.620934 0
0.620935 0
0.620936 0
0.620937 0
0.620938 0
0.620939 0
0.62094 0
0.620941 0
0.620942 0
0.620943 0
0.620944 0
0.620945 0
0.620946 0
0.620947 0
0.620948 0
0.620949 0
0.62095 0
0.620951 0
0.620952 0
0.620953 0
0.620954 0
0.620955 0
0.620956 0
0.620957 0
0.620958 0
0.620959 0
0.62096 0
0.620961 0
0.620962 0
0.620963 0
0.620964 0
0.620965 0
0.620966 0
0.620967 0
0.620968 0
0.620969 0
0.62097 0
0.620971 0
0.620972 0
0.620973 0
0.620974 0
0.620975 0
0.620976 0
0.620977 0
0.620978 0
0.620979 0
0.62098 0
0.620981 0
0.620982 0
0.620983 0
0.620984 0
0.620985 0
0.620986 0
0.620987 0
0.620988 0
0.620989 0
0.62099 0
0.620991 0
0.620992 0
0.620993 0
0.620994 0
0.620995 0
0.620996 0
0.620997 0
0.620998 0
0.620999 0
0.621 0
0.621001 0
0.621002 0
0.621003 0
0.621004 0
0.621005 0
0.621006 0
0.621007 0
0.621008 0
0.621009 0
0.62101 0
0.621011 0
0.621012 0
0.621013 0
0.621014 0
0.621015 0
0.621016 0
0.621017 0
0.621018 0
0.621019 0
0.62102 0
0.621021 0
0.621022 0
0.621023 0
0.621024 0
0.621025 0
0.621026 0
0.621027 0
0.621028 0
0.621029 0
0.62103 0
0.621031 0
0.621032 0
0.621033 0
0.621034 0
0.621035 0
0.621036 0
0.621037 0
0.621038 0
0.621039 0
0.62104 0
0.621041 0
0.621042 0
0.621043 0
0.621044 0
0.621045 0
0.621046 0
0.621047 0
0.621048 0
0.621049 0
0.62105 0
0.621051 0
0.621052 0
0.621053 0
0.621054 0
0.621055 0
0.621056 0
0.621057 0
0.621058 0
0.621059 0
0.62106 0
0.621061 0
0.621062 0
0.621063 0
0.621064 0
0.621065 0
0.621066 0
0.621067 0
0.621068 0
0.621069 0
0.62107 0
0.621071 0
0.621072 0
0.621073 0
0.621074 0
0.621075 0
0.621076 0
0.621077 0
0.621078 0
0.621079 0
0.62108 0
0.621081 0
0.621082 0
0.621083 0
0.621084 0
0.621085 0
0.621086 0
0.621087 0
0.621088 0
0.621089 0
0.62109 0
0.621091 0
0.621092 0
0.621093 0
0.621094 0
0.621095 0
0.621096 0
0.621097 0
0.621098 0
0.621099 0
0.6211 0
0.621101 0
0.621102 0
0.621103 0
0.621104 0
0.621105 0
0.621106 0
0.621107 0
0.621108 0
0.621109 0
0.62111 0
0.621111 0
0.621112 0
0.621113 0
0.621114 0
0.621115 0
0.621116 0
0.621117 0
0.621118 0
0.621119 0
0.62112 0
0.621121 0
0.621122 0
0.621123 0
0.621124 0
0.621125 0
0.621126 0
0.621127 0
0.621128 0
0.621129 0
0.62113 0
0.621131 0
0.621132 0
0.621133 0
0.621134 0
0.621135 0
0.621136 0
0.621137 0
0.621138 0
0.621139 0
0.62114 0
0.621141 0
0.621142 0
0.621143 0
0.621144 0
0.621145 0
0.621146 0
0.621147 0
0.621148 0
0.621149 0
0.62115 0
0.621151 0
0.621152 0
0.621153 0
0.621154 0
0.621155 0
0.621156 0
0.621157 0
0.621158 0
0.621159 0
0.62116 0
0.621161 0
0.621162 0
0.621163 0
0.621164 0
0.621165 0
0.621166 0
0.621167 0
0.621168 0
0.621169 0
0.62117 0
0.621171 0
0.621172 0
0.621173 0
0.621174 0
0.621175 0
0.621176 0
0.621177 0
0.621178 0
0.621179 0
0.62118 0
0.621181 0
0.621182 0
0.621183 0
0.621184 0
0.621185 0
0.621186 0
0.621187 0
0.621188 0
0.621189 0
0.62119 0
0.621191 0
0.621192 0
0.621193 0
0.621194 0
0.621195 0
0.621196 0
0.621197 0
0.621198 0
0.621199 0
0.6212 0
0.621201 0
0.621202 0
0.621203 0
0.621204 0
0.621205 0
0.621206 0
0.621207 0
0.621208 0
0.621209 0
0.62121 0
0.621211 0
0.621212 0
0.621213 0
0.621214 0
0.621215 0
0.621216 0
0.621217 0
0.621218 0
0.621219 0
0.62122 0
0.621221 0
0.621222 0
0.621223 0
0.621224 0
0.621225 0
0.621226 0
0.621227 0
0.621228 0
0.621229 0
0.62123 0
0.621231 0
0.621232 0
0.621233 0
0.621234 0
0.621235 0
0.621236 0
0.621237 0
0.621238 0
0.621239 0
0.62124 0
0.621241 0
0.621242 0
0.621243 0
0.621244 0
0.621245 0
0.621246 0
0.621247 0
0.621248 0
0.621249 0
0.62125 0
0.621251 0
0.621252 0
0.621253 0
0.621254 0
0.621255 0
0.621256 0
0.621257 0
0.621258 0
0.621259 0
0.62126 0
0.621261 0
0.621262 0
0.621263 0
0.621264 0
0.621265 0
0.621266 0
0.621267 0
0.621268 0
0.621269 0
0.62127 0
0.621271 0
0.621272 0
0.621273 0
0.621274 0
0.621275 0
0.621276 0
0.621277 0
0.621278 0
0.621279 0
0.62128 0
0.621281 0
0.621282 0
0.621283 0
0.621284 0
0.621285 0
0.621286 0
0.621287 0
0.621288 0
0.621289 0
0.62129 0
0.621291 0
0.621292 0
0.621293 0
0.621294 0
0.621295 0
0.621296 0
0.621297 0
0.621298 0
0.621299 0
0.6213 0
0.621301 0
0.621302 0
0.621303 0
0.621304 0
0.621305 0
0.621306 0
0.621307 0
0.621308 0
0.621309 0
0.62131 0
0.621311 0
0.621312 0
0.621313 0
0.621314 0
0.621315 0
0.621316 0
0.621317 0
0.621318 0
0.621319 0
0.62132 0
0.621321 0
0.621322 0
0.621323 0
0.621324 0
0.621325 0
0.621326 0
0.621327 0
0.621328 0
0.621329 0
0.62133 0
0.621331 0
0.621332 0
0.621333 0
0.621334 0
0.621335 0
0.621336 0
0.621337 0
0.621338 0
0.621339 0
0.62134 0
0.621341 0
0.621342 0
0.621343 0
0.621344 0
0.621345 0
0.621346 0
0.621347 0
0.621348 0
0.621349 0
0.62135 0
0.621351 0
0.621352 0
0.621353 0
0.621354 0
0.621355 0
0.621356 0
0.621357 0
0.621358 0
0.621359 0
0.62136 0
0.621361 0
0.621362 0
0.621363 0
0.621364 0
0.621365 0
0.621366 0
0.621367 0
0.621368 0
0.621369 0
0.62137 0
0.621371 0
0.621372 0
0.621373 0
0.621374 0
0.621375 0
0.621376 0
0.621377 0
0.621378 0
0.621379 0
0.62138 0
0.621381 0
0.621382 0
0.621383 0
0.621384 0
0.621385 0
0.621386 0
0.621387 0
0.621388 0
0.621389 0
0.62139 0
0.621391 0
0.621392 0
0.621393 0
0.621394 0
0.621395 0
0.621396 0
0.621397 0
0.621398 0
0.621399 0
0.6214 0
0.621401 0
0.621402 0
0.621403 0
0.621404 0
0.621405 0
0.621406 0
0.621407 0
0.621408 0
0.621409 0
0.62141 0
0.621411 0
0.621412 0
0.621413 0
0.621414 0
0.621415 0
0.621416 0
0.621417 0
0.621418 0
0.621419 0
0.62142 0
0.621421 0
0.621422 0
0.621423 0
0.621424 0
0.621425 0
0.621426 0
0.621427 0
0.621428 0
0.621429 0
0.62143 0
0.621431 0
0.621432 0
0.621433 0
0.621434 0
0.621435 0
0.621436 0
0.621437 0
0.621438 0
0.621439 0
0.62144 0
0.621441 0
0.621442 0
0.621443 0
0.621444 0
0.621445 0
0.621446 0
0.621447 0
0.621448 0
0.621449 0
0.62145 0
0.621451 0
0.621452 0
0.621453 0
0.621454 0
0.621455 0
0.621456 0
0.621457 0
0.621458 0
0.621459 0
0.62146 0
0.621461 0
0.621462 0
0.621463 0
0.621464 0
0.621465 0
0.621466 0
0.621467 0
0.621468 0
0.621469 0
0.62147 0
0.621471 0
0.621472 0
0.621473 0
0.621474 0
0.621475 0
0.621476 0
0.621477 0
0.621478 0
0.621479 0
0.62148 0
0.621481 0
0.621482 0
0.621483 0
0.621484 0
0.621485 0
0.621486 0
0.621487 0
0.621488 0
0.621489 0
0.62149 0
0.621491 0
0.621492 0
0.621493 0
0.621494 0
0.621495 0
0.621496 0
0.621497 0
0.621498 0
0.621499 0
0.6215 0
0.621501 0
0.621502 0
0.621503 0
0.621504 0
0.621505 0
0.621506 0
0.621507 0
0.621508 0
0.621509 0
0.62151 0
0.621511 0
0.621512 0
0.621513 0
0.621514 0
0.621515 0
0.621516 0
0.621517 0
0.621518 0
0.621519 0
0.62152 0
0.621521 0
0.621522 0
0.621523 0
0.621524 0
0.621525 0
0.621526 0
0.621527 0
0.621528 0
0.621529 0
0.62153 0
0.621531 0
0.621532 0
0.621533 0
0.621534 0
0.621535 0
0.621536 0
0.621537 0
0.621538 0
0.621539 0
0.62154 0
0.621541 0
0.621542 0
0.621543 0
0.621544 0
0.621545 0
0.621546 0
0.621547 0
0.621548 0
0.621549 0
0.62155 0
0.621551 0
0.621552 0
0.621553 0
0.621554 0
0.621555 0
0.621556 0
0.621557 0
0.621558 0
0.621559 0
0.62156 0
0.621561 0
0.621562 0
0.621563 0
0.621564 0
0.621565 0
0.621566 0
0.621567 0
0.621568 0
0.621569 0
0.62157 0
0.621571 0
0.621572 0
0.621573 0
0.621574 0
0.621575 0
0.621576 0
0.621577 0
0.621578 0
0.621579 0
0.62158 0
0.621581 0
0.621582 0
0.621583 0
0.621584 0
0.621585 0
0.621586 0
0.621587 0
0.621588 0
0.621589 0
0.62159 0
0.621591 0
0.621592 0
0.621593 0
0.621594 0
0.621595 0
0.621596 0
0.621597 0
0.621598 0
0.621599 0
0.6216 0
0.621601 0
0.621602 0
0.621603 0
0.621604 0
0.621605 0
0.621606 0
0.621607 0
0.621608 0
0.621609 0
0.62161 0
0.621611 0
0.621612 0
0.621613 0
0.621614 0
0.621615 0
0.621616 0
0.621617 0
0.621618 0
0.621619 0
0.62162 0
0.621621 0
0.621622 0
0.621623 0
0.621624 0
0.621625 0
0.621626 0
0.621627 0
0.621628 0
0.621629 0
0.62163 0
0.621631 0
0.621632 0
0.621633 0
0.621634 0
0.621635 0
0.621636 0
0.621637 0
0.621638 0
0.621639 0
0.62164 0
0.621641 0
0.621642 0
0.621643 0
0.621644 0
0.621645 0
0.621646 0
0.621647 0
0.621648 0
0.621649 0
0.62165 0
0.621651 0
0.621652 0
0.621653 0
0.621654 0
0.621655 0
0.621656 0
0.621657 0
0.621658 0
0.621659 0
0.62166 0
0.621661 0
0.621662 0
0.621663 0
0.621664 0
0.621665 0
0.621666 0
0.621667 0
0.621668 0
0.621669 0
0.62167 0
0.621671 0
0.621672 0
0.621673 0
0.621674 0
0.621675 0
0.621676 0
0.621677 0
0.621678 0
0.621679 0
0.62168 0
0.621681 0
0.621682 0
0.621683 0
0.621684 0
0.621685 0
0.621686 0
0.621687 0
0.621688 0
0.621689 0
0.62169 0
0.621691 0
0.621692 0
0.621693 0
0.621694 0
0.621695 0
0.621696 0
0.621697 0
0.621698 0
0.621699 0
0.6217 0
0.621701 0
0.621702 0
0.621703 0
0.621704 0
0.621705 0
0.621706 0
0.621707 0
0.621708 0
0.621709 0
0.62171 0
0.621711 0
0.621712 0
0.621713 0
0.621714 0
0.621715 0
0.621716 0
0.621717 0
0.621718 0
0.621719 0
0.62172 0
0.621721 0
0.621722 0
0.621723 0
0.621724 0
0.621725 0
0.621726 0
0.621727 0
0.621728 0
0.621729 0
0.62173 0
0.621731 0
0.621732 0
0.621733 0
0.621734 0
0.621735 0
0.621736 0
0.621737 0
0.621738 0
0.621739 0
0.62174 0
0.621741 0
0.621742 0
0.621743 0
0.621744 0
0.621745 0
0.621746 0
0.621747 0
0.621748 0
0.621749 0
0.62175 0
0.621751 0
0.621752 0
0.621753 0
0.621754 0
0.621755 0
0.621756 0
0.621757 0
0.621758 0
0.621759 0
0.62176 0
0.621761 0
0.621762 0
0.621763 0
0.621764 0
0.621765 0
0.621766 0
0.621767 0
0.621768 0
0.621769 0
0.62177 0
0.621771 0
0.621772 0
0.621773 0
0.621774 0
0.621775 0
0.621776 0
0.621777 0
0.621778 0
0.621779 0
0.62178 0
0.621781 0
0.621782 0
0.621783 0
0.621784 0
0.621785 0
0.621786 0
0.621787 0
0.621788 0
0.621789 0
0.62179 0
0.621791 0
0.621792 0
0.621793 0
0.621794 0
0.621795 0
0.621796 0
0.621797 0
0.621798 0
0.621799 0
0.6218 0
0.621801 0
0.621802 0
0.621803 0
0.621804 0
0.621805 0
0.621806 0
0.621807 0
0.621808 0
0.621809 0
0.62181 0
0.621811 0
0.621812 0
0.621813 0
0.621814 0
0.621815 0
0.621816 0
0.621817 0
0.621818 0
0.621819 0
0.62182 0
0.621821 0
0.621822 0
0.621823 0
0.621824 0
0.621825 0
0.621826 0
0.621827 0
0.621828 0
0.621829 0
0.62183 0
0.621831 0
0.621832 0
0.621833 0
0.621834 0
0.621835 0
0.621836 0
0.621837 0
0.621838 0
0.621839 0
0.62184 0
0.621841 0
0.621842 0
0.621843 0
0.621844 0
0.621845 0
0.621846 0
0.621847 0
0.621848 0
0.621849 0
0.62185 0
0.621851 0
0.621852 0
0.621853 0
0.621854 0
0.621855 0
0.621856 0
0.621857 0
0.621858 0
0.621859 0
0.62186 0
0.621861 0
0.621862 0
0.621863 0
0.621864 0
0.621865 0
0.621866 0
0.621867 0
0.621868 0
0.621869 0
0.62187 0
0.621871 0
0.621872 0
0.621873 0
0.621874 0
0.621875 0
0.621876 0
0.621877 0
0.621878 0
0.621879 0
0.62188 0
0.621881 0
0.621882 0
0.621883 0
0.621884 0
0.621885 0
0.621886 0
0.621887 0
0.621888 0
0.621889 0
0.62189 0
0.621891 0
0.621892 0
0.621893 0
0.621894 0
0.621895 0
0.621896 0
0.621897 0
0.621898 0
0.621899 0
0.6219 0
0.621901 0
0.621902 0
0.621903 0
0.621904 0
0.621905 0
0.621906 0
0.621907 0
0.621908 0
0.621909 0
0.62191 0
0.621911 0
0.621912 0
0.621913 0
0.621914 0
0.621915 0
0.621916 0
0.621917 0
0.621918 0
0.621919 0
0.62192 0
0.621921 0
0.621922 0
0.621923 0
0.621924 0
0.621925 0
0.621926 0
0.621927 0
0.621928 0
0.621929 0
0.62193 0
0.621931 0
0.621932 0
0.621933 0
0.621934 0
0.621935 0
0.621936 0
0.621937 0
0.621938 0
0.621939 0
0.62194 0
0.621941 0
0.621942 0
0.621943 0
0.621944 0
0.621945 0
0.621946 0
0.621947 0
0.621948 0
0.621949 0
0.62195 0
0.621951 0
0.621952 0
0.621953 0
0.621954 0
0.621955 0
0.621956 0
0.621957 0
0.621958 0
0.621959 0
0.62196 0
0.621961 0
0.621962 0
0.621963 0
0.621964 0
0.621965 0
0.621966 0
0.621967 0
0.621968 0
0.621969 0
0.62197 0
0.621971 0
0.621972 0
0.621973 0
0.621974 0
0.621975 0
0.621976 0
0.621977 0
0.621978 0
0.621979 0
0.62198 0
0.621981 0
0.621982 0
0.621983 0
0.621984 0
0.621985 0
0.621986 0
0.621987 0
0.621988 0
0.621989 0
0.62199 0
0.621991 0
0.621992 0
0.621993 0
0.621994 0
0.621995 0
0.621996 0
0.621997 0
0.621998 0
0.621999 0
0.622 0
0.622001 0
0.622002 0
0.622003 0
0.622004 0
0.622005 0
0.622006 0
0.622007 0
0.622008 0
0.622009 0
0.62201 0
0.622011 0
0.622012 0
0.622013 0
0.622014 0
0.622015 0
0.622016 0
0.622017 0
0.622018 0
0.622019 0
0.62202 0
0.622021 0
0.622022 0
0.622023 0
0.622024 0
0.622025 0
0.622026 0
0.622027 0
0.622028 0
0.622029 0
0.62203 0
0.622031 0
0.622032 0
0.622033 0
0.622034 0
0.622035 0
0.622036 0
0.622037 0
0.622038 0
0.622039 0
0.62204 0
0.622041 0
0.622042 0
0.622043 0
0.622044 0
0.622045 0
0.622046 0
0.622047 0
0.622048 0
0.622049 0
0.62205 0
0.622051 0
0.622052 0
0.622053 0
0.622054 0
0.622055 0
0.622056 0
0.622057 0
0.622058 0
0.622059 0
0.62206 0
0.622061 0
0.622062 0
0.622063 0
0.622064 0
0.622065 0
0.622066 0
0.622067 0
0.622068 0
0.622069 0
0.62207 0
0.622071 0
0.622072 0
0.622073 0
0.622074 0
0.622075 0
0.622076 0
0.622077 0
0.622078 0
0.622079 0
0.62208 0
0.622081 0
0.622082 0
0.622083 0
0.622084 0
0.622085 0
0.622086 0
0.622087 0
0.622088 0
0.622089 0
0.62209 0
0.622091 0
0.622092 0
0.622093 0
0.622094 0
0.622095 0
0.622096 0
0.622097 0
0.622098 0
0.622099 0
0.6221 0
0.622101 0
0.622102 0
0.622103 0
0.622104 0
0.622105 0
0.622106 0
0.622107 0
0.622108 0
0.622109 0
0.62211 0
0.622111 0
0.622112 0
0.622113 0
0.622114 0
0.622115 0
0.622116 0
0.622117 0
0.622118 0
0.622119 0
0.62212 0
0.622121 0
0.622122 0
0.622123 0
0.622124 0
0.622125 0
0.622126 0
0.622127 0
0.622128 0
0.622129 0
0.62213 0
0.622131 0
0.622132 0
0.622133 0
0.622134 0
0.622135 0
0.622136 0
0.622137 0
0.622138 0
0.622139 0
0.62214 0
0.622141 0
0.622142 0
0.622143 0
0.622144 0
0.622145 0
0.622146 0
0.622147 0
0.622148 0
0.622149 0
0.62215 0
0.622151 0
0.622152 0
0.622153 0
0.622154 0
0.622155 0
0.622156 0
0.622157 0
0.622158 0
0.622159 0
0.62216 0
0.622161 0
0.622162 0
0.622163 0
0.622164 0
0.622165 0
0.622166 0
0.622167 0
0.622168 0
0.622169 0
0.62217 0
0.622171 0
0.622172 0
0.622173 0
0.622174 0
0.622175 0
0.622176 0
0.622177 0
0.622178 0
0.622179 0
0.62218 0
0.622181 0
0.622182 0
0.622183 0
0.622184 0
0.622185 0
0.622186 0
0.622187 0
0.622188 0
0.622189 0
0.62219 0
0.622191 0
0.622192 0
0.622193 0
0.622194 0
0.622195 0
0.622196 0
0.622197 0
0.622198 0
0.622199 0
0.6222 0
0.622201 0
0.622202 0
0.622203 0
0.622204 0
0.622205 0
0.622206 0
0.622207 0
0.622208 0
0.622209 0
0.62221 0
0.622211 0
0.622212 0
0.622213 0
0.622214 0
0.622215 0
0.622216 0
0.622217 0
0.622218 0
0.622219 0
0.62222 0
0.622221 0
0.622222 0
0.622223 0
0.622224 0
0.622225 0
0.622226 0
0.622227 0
0.622228 0
0.622229 0
0.62223 0
0.622231 0
0.622232 0
0.622233 0
0.622234 0
0.622235 0
0.622236 0
0.622237 0
0.622238 0
0.622239 0
0.62224 0
0.622241 0
0.622242 0
0.622243 0
0.622244 0
0.622245 0
0.622246 0
0.622247 0
0.622248 0
0.622249 0
0.62225 0
0.622251 0
0.622252 0
0.622253 0
0.622254 0
0.622255 0
0.622256 0
0.622257 0
0.622258 0
0.622259 0
0.62226 0
0.622261 0
0.622262 0
0.622263 0
0.622264 0
0.622265 0
0.622266 0
0.622267 0
0.622268 0
0.622269 0
0.62227 0
0.622271 0
0.622272 0
0.622273 0
0.622274 0
0.622275 0
0.622276 0
0.622277 0
0.622278 0
0.622279 0
0.62228 0
0.622281 0
0.622282 0
0.622283 0
0.622284 0
0.622285 0
0.622286 0
0.622287 0
0.622288 0
0.622289 0
0.62229 0
0.622291 0
0.622292 0
0.622293 0
0.622294 0
0.622295 0
0.622296 0
0.622297 0
0.622298 0
0.622299 0
0.6223 0
0.622301 0
0.622302 0
0.622303 0
0.622304 0
0.622305 0
0.622306 0
0.622307 0
0.622308 0
0.622309 0
0.62231 0
0.622311 0
0.622312 0
0.622313 0
0.622314 0
0.622315 0
0.622316 0
0.622317 0
0.622318 0
0.622319 0
0.62232 0
0.622321 0
0.622322 0
0.622323 0
0.622324 0
0.622325 0
0.622326 0
0.622327 0
0.622328 0
0.622329 0
0.62233 0
0.622331 0
0.622332 0
0.622333 0
0.622334 0
0.622335 0
0.622336 0
0.622337 0
0.622338 0
0.622339 0
0.62234 0
0.622341 0
0.622342 0
0.622343 0
0.622344 0
0.622345 0
0.622346 0
0.622347 0
0.622348 0
0.622349 0
0.62235 0
0.622351 0
0.622352 0
0.622353 0
0.622354 0
0.622355 0
0.622356 0
0.622357 0
0.622358 0
0.622359 0
0.62236 0
0.622361 0
0.622362 0
0.622363 0
0.622364 0
0.622365 0
0.622366 0
0.622367 0
0.622368 0
0.622369 0
0.62237 0
0.622371 0
0.622372 0
0.622373 0
0.622374 0
0.622375 0
0.622376 0
0.622377 0
0.622378 0
0.622379 0
0.62238 0
0.622381 0
0.622382 0
0.622383 0
0.622384 0
0.622385 0
0.622386 0
0.622387 0
0.622388 0
0.622389 0
0.62239 0
0.622391 0
0.622392 0
0.622393 0
0.622394 0
0.622395 0
0.622396 0
0.622397 0
0.622398 0
0.622399 0
0.6224 0
0.622401 0
0.622402 0
0.622403 0
0.622404 0
0.622405 0
0.622406 0
0.622407 0
0.622408 0
0.622409 0
0.62241 0
0.622411 0
0.622412 0
0.622413 0
0.622414 0
0.622415 0
0.622416 0
0.622417 0
0.622418 0
0.622419 0
0.62242 0
0.622421 0
0.622422 0
0.622423 0
0.622424 0
0.622425 0
0.622426 0
0.622427 0
0.622428 0
0.622429 0
0.62243 0
0.622431 0
0.622432 0
0.622433 0
0.622434 0
0.622435 0
0.622436 0
0.622437 0
0.622438 0
0.622439 0
0.62244 0
0.622441 0
0.622442 0
0.622443 0
0.622444 0
0.622445 0
0.622446 0
0.622447 0
0.622448 0
0.622449 0
0.62245 0
0.622451 0
0.622452 0
0.622453 0
0.622454 0
0.622455 0
0.622456 0
0.622457 0
0.622458 0
0.622459 0
0.62246 0
0.622461 0
0.622462 0
0.622463 0
0.622464 0
0.622465 0
0.622466 0
0.622467 0
0.622468 0
0.622469 0
0.62247 0
0.622471 0
0.622472 0
0.622473 0
0.622474 0
0.622475 0
0.622476 0
0.622477 0
0.622478 0
0.622479 0
0.62248 0
0.622481 0
0.622482 0
0.622483 0
0.622484 0
0.622485 0
0.622486 0
0.622487 0
0.622488 0
0.622489 0
0.62249 0
0.622491 0
0.622492 0
0.622493 0
0.622494 0
0.622495 0
0.622496 0
0.622497 0
0.622498 0
0.622499 0
0.6225 0
0.622501 0
0.622502 0
0.622503 0
0.622504 0
0.622505 0
0.622506 0
0.622507 0
0.622508 0
0.622509 0
0.62251 0
0.622511 0
0.622512 0
0.622513 0
0.622514 0
0.622515 0
0.622516 0
0.622517 0
0.622518 0
0.622519 0
0.62252 0
0.622521 0
0.622522 0
0.622523 0
0.622524 0
0.622525 0
0.622526 0
0.622527 0
0.622528 0
0.622529 0
0.62253 0
0.622531 0
0.622532 0
0.622533 0
0.622534 0
0.622535 0
0.622536 0
0.622537 0
0.622538 0
0.622539 0
0.62254 0
0.622541 0
0.622542 0
0.622543 0
0.622544 0
0.622545 0
0.622546 0
0.622547 0
0.622548 0
0.622549 0
0.62255 0
0.622551 0
0.622552 0
0.622553 0
0.622554 0
0.622555 0
0.622556 0
0.622557 0
0.622558 0
0.622559 0
0.62256 0
0.622561 0
0.622562 0
0.622563 0
0.622564 0
0.622565 0
0.622566 0
0.622567 0
0.622568 0
0.622569 0
0.62257 0
0.622571 0
0.622572 0
0.622573 0
0.622574 0
0.622575 0
0.622576 0
0.622577 0
0.622578 0
0.622579 0
0.62258 0
0.622581 0
0.622582 0
0.622583 0
0.622584 0
0.622585 0
0.622586 0
0.622587 0
0.622588 0
0.622589 0
0.62259 0
0.622591 0
0.622592 0
0.622593 0
0.622594 0
0.622595 0
0.622596 0
0.622597 0
0.622598 0
0.622599 0
0.6226 0
0.622601 0
0.622602 0
0.622603 0
0.622604 0
0.622605 0
0.622606 0
0.622607 0
0.622608 0
0.622609 0
0.62261 0
0.622611 0
0.622612 0
0.622613 0
0.622614 0
0.622615 0
0.622616 0
0.622617 0
0.622618 0
0.622619 0
0.62262 0
0.622621 0
0.622622 0
0.622623 0
0.622624 0
0.622625 0
0.622626 0
0.622627 0
0.622628 0
0.622629 0
0.62263 0
0.622631 0
0.622632 0
0.622633 0
0.622634 0
0.622635 0
0.622636 0
0.622637 0
0.622638 0
0.622639 0
0.62264 0
0.622641 0
0.622642 0
0.622643 0
0.622644 0
0.622645 0
0.622646 0
0.622647 0
0.622648 0
0.622649 0
0.62265 0
0.622651 0
0.622652 0
0.622653 0
0.622654 0
0.622655 0
0.622656 0
0.622657 0
0.622658 0
0.622659 0
0.62266 0
0.622661 0
0.622662 0
0.622663 0
0.622664 0
0.622665 0
0.622666 0
0.622667 0
0.622668 0
0.622669 0
0.62267 0
0.622671 0
0.622672 0
0.622673 0
0.622674 0
0.622675 0
0.622676 0
0.622677 0
0.622678 0
0.622679 0
0.62268 0
0.622681 0
0.622682 0
0.622683 0
0.622684 0
0.622685 0
0.622686 0
0.622687 0
0.622688 0
0.622689 0
0.62269 0
0.622691 0
0.622692 0
0.622693 0
0.622694 0
0.622695 0
0.622696 0
0.622697 0
0.622698 0
0.622699 0
0.6227 0
0.622701 0
0.622702 0
0.622703 0
0.622704 0
0.622705 0
0.622706 0
0.622707 0
0.622708 0
0.622709 0
0.62271 0
0.622711 0
0.622712 0
0.622713 0
0.622714 0
0.622715 0
0.622716 0
0.622717 0
0.622718 0
0.622719 0
0.62272 0
0.622721 0
0.622722 0
0.622723 0
0.622724 0
0.622725 0
0.622726 0
0.622727 0
0.622728 0
0.622729 0
0.62273 0
0.622731 0
0.622732 0
0.622733 0
0.622734 0
0.622735 0
0.622736 0
0.622737 0
0.622738 0
0.622739 0
0.62274 0
0.622741 0
0.622742 0
0.622743 0
0.622744 0
0.622745 0
0.622746 0
0.622747 0
0.622748 0
0.622749 0
0.62275 0
0.622751 0
0.622752 0
0.622753 0
0.622754 0
0.622755 0
0.622756 0
0.622757 0
0.622758 0
0.622759 0
0.62276 0
0.622761 0
0.622762 0
0.622763 0
0.622764 0
0.622765 0
0.622766 0
0.622767 0
0.622768 0
0.622769 0
0.62277 0
0.622771 0
0.622772 0
0.622773 0
0.622774 0
0.622775 0
0.622776 0
0.622777 0
0.622778 0
0.622779 0
0.62278 0
0.622781 0
0.622782 0
0.622783 0
0.622784 0
0.622785 0
0.622786 0
0.622787 0
0.622788 0
0.622789 0
0.62279 0
0.622791 0
0.622792 0
0.622793 0
0.622794 0
0.622795 0
0.622796 0
0.622797 0
0.622798 0
0.622799 0
0.6228 0
0.622801 0
0.622802 0
0.622803 0
0.622804 0
0.622805 0
0.622806 0
0.622807 0
0.622808 0
0.622809 0
0.62281 0
0.622811 0
0.622812 0
0.622813 0
0.622814 0
0.622815 0
0.622816 0
0.622817 0
0.622818 0
0.622819 0
0.62282 0
0.622821 0
0.622822 0
0.622823 0
0.622824 0
0.622825 0
0.622826 0
0.622827 0
0.622828 0
0.622829 0
0.62283 0
0.622831 0
0.622832 0
0.622833 0
0.622834 0
0.622835 0
0.622836 0
0.622837 0
0.622838 0
0.622839 0
0.62284 0
0.622841 0
0.622842 0
0.622843 0
0.622844 0
0.622845 0
0.622846 0
0.622847 0
0.622848 0
0.622849 0
0.62285 0
0.622851 0
0.622852 0
0.622853 0
0.622854 0
0.622855 0
0.622856 0
0.622857 0
0.622858 0
0.622859 0
0.62286 0
0.622861 0
0.622862 0
0.622863 0
0.622864 0
0.622865 0
0.622866 0
0.622867 0
0.622868 0
0.622869 0
0.62287 0
0.622871 0
0.622872 0
0.622873 0
0.622874 0
0.622875 0
0.622876 0
0.622877 0
0.622878 0
0.622879 0
0.62288 0
0.622881 0
0.622882 0
0.622883 0
0.622884 0
0.622885 0
0.622886 0
0.622887 0
0.622888 0
0.622889 0
0.62289 0
0.622891 0
0.622892 0
0.622893 0
0.622894 0
0.622895 0
0.622896 0
0.622897 0
0.622898 0
0.622899 0
0.6229 0
0.622901 0
0.622902 0
0.622903 0
0.622904 0
0.622905 0
0.622906 0
0.622907 0
0.622908 0
0.622909 0
0.62291 0
0.622911 0
0.622912 0
0.622913 0
0.622914 0
0.622915 0
0.622916 0
0.622917 0
0.622918 0
0.622919 0
0.62292 0
0.622921 0
0.622922 0
0.622923 0
0.622924 0
0.622925 0
0.622926 0
0.622927 0
0.622928 0
0.622929 0
0.62293 0
0.622931 0
0.622932 0
0.622933 0
0.622934 0
0.622935 0
0.622936 0
0.622937 0
0.622938 0
0.622939 0
0.62294 0
0.622941 0
0.622942 0
0.622943 0
0.622944 0
0.622945 0
0.622946 0
0.622947 0
0.622948 0
0.622949 0
0.62295 0
0.622951 0
0.622952 0
0.622953 0
0.622954 0
0.622955 0
0.622956 0
0.622957 0
0.622958 0
0.622959 0
0.62296 0
0.622961 0
0.622962 0
0.622963 0
0.622964 0
0.622965 0
0.622966 0
0.622967 0
0.622968 0
0.622969 0
0.62297 0
0.622971 0
0.622972 0
0.622973 0
0.622974 0
0.622975 0
0.622976 0
0.622977 0
0.622978 0
0.622979 0
0.62298 0
0.622981 0
0.622982 0
0.622983 0
0.622984 0
0.622985 0
0.622986 0
0.622987 0
0.622988 0
0.622989 0
0.62299 0
0.622991 0
0.622992 0
0.622993 0
0.622994 0
0.622995 0
0.622996 0
0.622997 0
0.622998 0
0.622999 0
0.623 0
0.623001 0
0.623002 0
0.623003 0
0.623004 0
0.623005 0
0.623006 0
0.623007 0
0.623008 0
0.623009 0
0.62301 0
0.623011 0
0.623012 0
0.623013 0
0.623014 0
0.623015 0
0.623016 0
0.623017 0
0.623018 0
0.623019 0
0.62302 0
0.623021 0
0.623022 0
0.623023 0
0.623024 0
0.623025 0
0.623026 0
0.623027 0
0.623028 0
0.623029 0
0.62303 0
0.623031 0
0.623032 0
0.623033 0
0.623034 0
0.623035 0
0.623036 0
0.623037 0
0.623038 0
0.623039 0
0.62304 0
0.623041 0
0.623042 0
0.623043 0
0.623044 0
0.623045 0
0.623046 0
0.623047 0
0.623048 0
0.623049 0
0.62305 0
0.623051 0
0.623052 0
0.623053 0
0.623054 0
0.623055 0
0.623056 0
0.623057 0
0.623058 0
0.623059 0
0.62306 0
0.623061 0
0.623062 0
0.623063 0
0.623064 0
0.623065 0
0.623066 0
0.623067 0
0.623068 0
0.623069 0
0.62307 0
0.623071 0
0.623072 0
0.623073 0
0.623074 0
0.623075 0
0.623076 0
0.623077 0
0.623078 0
0.623079 0
0.62308 0
0.623081 0
0.623082 0
0.623083 0
0.623084 0
0.623085 0
0.623086 0
0.623087 0
0.623088 0
0.623089 0
0.62309 0
0.623091 0
0.623092 0
0.623093 0
0.623094 0
0.623095 0
0.623096 0
0.623097 0
0.623098 0
0.623099 0
0.6231 0
0.623101 0
0.623102 0
0.623103 0
0.623104 0
0.623105 0
0.623106 0
0.623107 0
0.623108 0
0.623109 0
0.62311 0
0.623111 0
0.623112 0
0.623113 0
0.623114 0
0.623115 0
0.623116 0
0.623117 0
0.623118 0
0.623119 0
0.62312 0
0.623121 0
0.623122 0
0.623123 0
0.623124 0
0.623125 0
0.623126 0
0.623127 0
0.623128 0
0.623129 0
0.62313 0
0.623131 0
0.623132 0
0.623133 0
0.623134 0
0.623135 0
0.623136 0
0.623137 0
0.623138 0
0.623139 0
0.62314 0
0.623141 0
0.623142 0
0.623143 0
0.623144 0
0.623145 0
0.623146 0
0.623147 0
0.623148 0
0.623149 0
0.62315 0
0.623151 0
0.623152 0
0.623153 0
0.623154 0
0.623155 0
0.623156 0
0.623157 0
0.623158 0
0.623159 0
0.62316 0
0.623161 0
0.623162 0
0.623163 0
0.623164 0
0.623165 0
0.623166 0
0.623167 0
0.623168 0
0.623169 0
0.62317 0
0.623171 0
0.623172 0
0.623173 0
0.623174 0
0.623175 0
0.623176 0
0.623177 0
0.623178 0
0.623179 0
0.62318 0
0.623181 0
0.623182 0
0.623183 0
0.623184 0
0.623185 0
0.623186 0
0.623187 0
0.623188 0
0.623189 0
0.62319 0
0.623191 0
0.623192 0
0.623193 0
0.623194 0
0.623195 0
0.623196 0
0.623197 0
0.623198 0
0.623199 0
0.6232 0
0.623201 0
0.623202 0
0.623203 0
0.623204 0
0.623205 0
0.623206 0
0.623207 0
0.623208 0
0.623209 0
0.62321 0
0.623211 0
0.623212 0
0.623213 0
0.623214 0
0.623215 0
0.623216 0
0.623217 0
0.623218 0
0.623219 0
0.62322 0
0.623221 0
0.623222 0
0.623223 0
0.623224 0
0.623225 0
0.623226 0
0.623227 0
0.623228 0
0.623229 0
0.62323 0
0.623231 0
0.623232 0
0.623233 0
0.623234 0
0.623235 0
0.623236 0
0.623237 0
0.623238 0
0.623239 0
0.62324 0
0.623241 0
0.623242 0
0.623243 0
0.623244 0
0.623245 0
0.623246 0
0.623247 0
0.623248 0
0.623249 0
0.62325 0
0.623251 0
0.623252 0
0.623253 0
0.623254 0
0.623255 0
0.623256 0
0.623257 0
0.623258 0
0.623259 0
0.62326 0
0.623261 0
0.623262 0
0.623263 0
0.623264 0
0.623265 0
0.623266 0
0.623267 0
0.623268 0
0.623269 0
0.62327 0
0.623271 0
0.623272 0
0.623273 0
0.623274 0
0.623275 0
0.623276 0
0.623277 0
0.623278 0
0.623279 0
0.62328 0
0.623281 0
0.623282 0
0.623283 0
0.623284 0
0.623285 0
0.623286 0
0.623287 0
0.623288 0
0.623289 0
0.62329 0
0.623291 0
0.623292 0
0.623293 0
0.623294 0
0.623295 0
0.623296 0
0.623297 0
0.623298 0
0.623299 0
0.6233 0
0.623301 0
0.623302 0
0.623303 0
0.623304 0
0.623305 0
0.623306 0
0.623307 0
0.623308 0
0.623309 0
0.62331 0
0.623311 0
0.623312 0
0.623313 0
0.623314 0
0.623315 0
0.623316 0
0.623317 0
0.623318 0
0.623319 0
0.62332 0
0.623321 0
0.623322 0
0.623323 0
0.623324 0
0.623325 0
0.623326 0
0.623327 0
0.623328 0
0.623329 0
0.62333 0
0.623331 0
0.623332 0
0.623333 0
0.623334 0
0.623335 0
0.623336 0
0.623337 0
0.623338 0
0.623339 0
0.62334 0
0.623341 0
0.623342 0
0.623343 0
0.623344 0
0.623345 0
0.623346 0
0.623347 0
0.623348 0
0.623349 0
0.62335 0
0.623351 0
0.623352 0
0.623353 0
0.623354 0
0.623355 0
0.623356 0
0.623357 0
0.623358 0
0.623359 0
0.62336 0
0.623361 0
0.623362 0
0.623363 0
0.623364 0
0.623365 0
0.623366 0
0.623367 0
0.623368 0
0.623369 0
0.62337 0
0.623371 0
0.623372 0
0.623373 0
0.623374 0
0.623375 0
0.623376 0
0.623377 0
0.623378 0
0.623379 0
0.62338 0
0.623381 0
0.623382 0
0.623383 0
0.623384 0
0.623385 0
0.623386 0
0.623387 0
0.623388 0
0.623389 0
0.62339 0
0.623391 0
0.623392 0
0.623393 0
0.623394 0
0.623395 0
0.623396 0
0.623397 0
0.623398 0
0.623399 0
0.6234 0
0.623401 0
0.623402 0
0.623403 0
0.623404 0
0.623405 0
0.623406 0
0.623407 0
0.623408 0
0.623409 0
0.62341 0
0.623411 0
0.623412 0
0.623413 0
0.623414 0
0.623415 0
0.623416 0
0.623417 0
0.623418 0
0.623419 0
0.62342 0
0.623421 0
0.623422 0
0.623423 0
0.623424 0
0.623425 0
0.623426 0
0.623427 0
0.623428 0
0.623429 0
0.62343 0
0.623431 0
0.623432 0
0.623433 0
0.623434 0
0.623435 0
0.623436 0
0.623437 0
0.623438 0
0.623439 0
0.62344 0
0.623441 0
0.623442 0
0.623443 0
0.623444 0
0.623445 0
0.623446 0
0.623447 0
0.623448 0
0.623449 0
0.62345 0
0.623451 0
0.623452 0
0.623453 0
0.623454 0
0.623455 0
0.623456 0
0.623457 0
0.623458 0
0.623459 0
0.62346 0
0.623461 0
0.623462 0
0.623463 0
0.623464 0
0.623465 0
0.623466 0
0.623467 0
0.623468 0
0.623469 0
0.62347 0
0.623471 0
0.623472 0
0.623473 0
0.623474 0
0.623475 0
0.623476 0
0.623477 0
0.623478 0
0.623479 0
0.62348 0
0.623481 0
0.623482 0
0.623483 0
0.623484 0
0.623485 0
0.623486 0
0.623487 0
0.623488 0
0.623489 0
0.62349 0
0.623491 0
0.623492 0
0.623493 0
0.623494 0
0.623495 0
0.623496 0
0.623497 0
0.623498 0
0.623499 0
0.6235 0
0.623501 0
0.623502 0
0.623503 0
0.623504 0
0.623505 0
0.623506 0
0.623507 0
0.623508 0
0.623509 0
0.62351 0
0.623511 0
0.623512 0
0.623513 0
0.623514 0
0.623515 0
0.623516 0
0.623517 0
0.623518 0
0.623519 0
0.62352 0
0.623521 0
0.623522 0
0.623523 0
0.623524 0
0.623525 0
0.623526 0
0.623527 0
0.623528 0
0.623529 0
0.62353 0
0.623531 0
0.623532 0
0.623533 0
0.623534 0
0.623535 0
0.623536 0
0.623537 0
0.623538 0
0.623539 0
0.62354 0
0.623541 0
0.623542 0
0.623543 0
0.623544 0
0.623545 0
0.623546 0
0.623547 0
0.623548 0
0.623549 0
0.62355 0
0.623551 0
0.623552 0
0.623553 0
0.623554 0
0.623555 0
0.623556 0
0.623557 0
0.623558 0
0.623559 0
0.62356 0
0.623561 0
0.623562 0
0.623563 0
0.623564 0
0.623565 0
0.623566 0
0.623567 0
0.623568 0
0.623569 0
0.62357 0
0.623571 0
0.623572 0
0.623573 0
0.623574 0
0.623575 0
0.623576 0
0.623577 0
0.623578 0
0.623579 0
0.62358 0
0.623581 0
0.623582 0
0.623583 0
0.623584 0
0.623585 0
0.623586 0
0.623587 0
0.623588 0
0.623589 0
0.62359 0
0.623591 0
0.623592 0
0.623593 0
0.623594 0
0.623595 0
0.623596 0
0.623597 0
0.623598 0
0.623599 0
0.6236 0
0.623601 0
0.623602 0
0.623603 0
0.623604 0
0.623605 0
0.623606 0
0.623607 0
0.623608 0
0.623609 0
0.62361 0
0.623611 0
0.623612 0
0.623613 0
0.623614 0
0.623615 0
0.623616 0
0.623617 0
0.623618 0
0.623619 0
0.62362 0
0.623621 0
0.623622 0
0.623623 0
0.623624 0
0.623625 0
0.623626 0
0.623627 0
0.623628 0
0.623629 0
0.62363 0
0.623631 0
0.623632 0
0.623633 0
0.623634 0
0.623635 0
0.623636 0
0.623637 0
0.623638 0
0.623639 0
0.62364 0
0.623641 0
0.623642 0
0.623643 0
0.623644 0
0.623645 0
0.623646 0
0.623647 0
0.623648 0
0.623649 0
0.62365 0
0.623651 0
0.623652 0
0.623653 0
0.623654 0
0.623655 0
0.623656 0
0.623657 0
0.623658 0
0.623659 0
0.62366 0
0.623661 0
0.623662 0
0.623663 0
0.623664 0
0.623665 0
0.623666 0
0.623667 0
0.623668 0
0.623669 0
0.62367 0
0.623671 0
0.623672 0
0.623673 0
0.623674 0
0.623675 0
0.623676 0
0.623677 0
0.623678 0
0.623679 0
0.62368 0
0.623681 0
0.623682 0
0.623683 0
0.623684 0
0.623685 0
0.623686 0
0.623687 0
0.623688 0
0.623689 0
0.62369 0
0.623691 0
0.623692 0
0.623693 0
0.623694 0
0.623695 0
0.623696 0
0.623697 0
0.623698 0
0.623699 0
0.6237 0
0.623701 0
0.623702 0
0.623703 0
0.623704 0
0.623705 0
0.623706 0
0.623707 0
0.623708 0
0.623709 0
0.62371 0
0.623711 0
0.623712 0
0.623713 0
0.623714 0
0.623715 0
0.623716 0
0.623717 0
0.623718 0
0.623719 0
0.62372 0
0.623721 0
0.623722 0
0.623723 0
0.623724 0
0.623725 0
0.623726 0
0.623727 0
0.623728 0
0.623729 0
0.62373 0
0.623731 0
0.623732 0
0.623733 0
0.623734 0
0.623735 0
0.623736 0
0.623737 0
0.623738 0
0.623739 0
0.62374 0
0.623741 0
0.623742 0
0.623743 0
0.623744 0
0.623745 0
0.623746 0
0.623747 0
0.623748 0
0.623749 0
0.62375 0
0.623751 0
0.623752 0
0.623753 0
0.623754 0
0.623755 0
0.623756 0
0.623757 0
0.623758 0
0.623759 0
0.62376 0
0.623761 0
0.623762 0
0.623763 0
0.623764 0
0.623765 0
0.623766 0
0.623767 0
0.623768 0
0.623769 0
0.62377 0
0.623771 0
0.623772 0
0.623773 0
0.623774 0
0.623775 0
0.623776 0
0.623777 0
0.623778 0
0.623779 0
0.62378 0
0.623781 0
0.623782 0
0.623783 0
0.623784 0
0.623785 0
0.623786 0
0.623787 0
0.623788 0
0.623789 0
0.62379 0
0.623791 0
0.623792 0
0.623793 0
0.623794 0
0.623795 0
0.623796 0
0.623797 0
0.623798 0
0.623799 0
0.6238 0
0.623801 0
0.623802 0
0.623803 0
0.623804 0
0.623805 0
0.623806 0
0.623807 0
0.623808 0
0.623809 0
0.62381 0
0.623811 0
0.623812 0
0.623813 0
0.623814 0
0.623815 0
0.623816 0
0.623817 0
0.623818 0
0.623819 0
0.62382 0
0.623821 0
0.623822 0
0.623823 0
0.623824 0
0.623825 0
0.623826 0
0.623827 0
0.623828 0
0.623829 0
0.62383 0
0.623831 0
0.623832 0
0.623833 0
0.623834 0
0.623835 0
0.623836 0
0.623837 0
0.623838 0
0.623839 0
0.62384 0
0.623841 0
0.623842 0
0.623843 0
0.623844 0
0.623845 0
0.623846 0
0.623847 0
0.623848 0
0.623849 0
0.62385 0
0.623851 0
0.623852 0
0.623853 0
0.623854 0
0.623855 0
0.623856 0
0.623857 0
0.623858 0
0.623859 0
0.62386 0
0.623861 0
0.623862 0
0.623863 0
0.623864 0
0.623865 0
0.623866 0
0.623867 0
0.623868 0
0.623869 0
0.62387 0
0.623871 0
0.623872 0
0.623873 0
0.623874 0
0.623875 0
0.623876 0
0.623877 0
0.623878 0
0.623879 0
0.62388 0
0.623881 0
0.623882 0
0.623883 0
0.623884 0
0.623885 0
0.623886 0
0.623887 0
0.623888 0
0.623889 0
0.62389 0
0.623891 0
0.623892 0
0.623893 0
0.623894 0
0.623895 0
0.623896 0
0.623897 0
0.623898 0
0.623899 0
0.6239 0
0.623901 0
0.623902 0
0.623903 0
0.623904 0
0.623905 0
0.623906 0
0.623907 0
0.623908 0
0.623909 0
0.62391 0
0.623911 0
0.623912 0
0.623913 0
0.623914 0
0.623915 0
0.623916 0
0.623917 0
0.623918 0
0.623919 0
0.62392 0
0.623921 0
0.623922 0
0.623923 0
0.623924 0
0.623925 0
0.623926 0
0.623927 0
0.623928 0
0.623929 0
0.62393 0
0.623931 0
0.623932 0
0.623933 0
0.623934 0
0.623935 0
0.623936 0
0.623937 0
0.623938 0
0.623939 0
0.62394 0
0.623941 0
0.623942 0
0.623943 0
0.623944 0
0.623945 0
0.623946 0
0.623947 0
0.623948 0
0.623949 0
0.62395 0
0.623951 0
0.623952 0
0.623953 0
0.623954 0
0.623955 0
0.623956 0
0.623957 0
0.623958 0
0.623959 0
0.62396 0
0.623961 0
0.623962 0
0.623963 0
0.623964 0
0.623965 0
0.623966 0
0.623967 0
0.623968 0
0.623969 0
0.62397 0
0.623971 0
0.623972 0
0.623973 0
0.623974 0
0.623975 0
0.623976 0
0.623977 0
0.623978 0
0.623979 0
0.62398 0
0.623981 0
0.623982 0
0.623983 0
0.623984 0
0.623985 0
0.623986 0
0.623987 0
0.623988 0
0.623989 0
0.62399 0
0.623991 0
0.623992 0
0.623993 0
0.623994 0
0.623995 0
0.623996 0
0.623997 0
0.623998 0
0.623999 0
0.624 0
0.624001 0
0.624002 0
0.624003 0
0.624004 0
0.624005 0
0.624006 0
0.624007 0
0.624008 0
0.624009 0
0.62401 0
0.624011 0
0.624012 0
0.624013 0
0.624014 0
0.624015 0
0.624016 0
0.624017 0
0.624018 0
0.624019 0
0.62402 0
0.624021 0
0.624022 0
0.624023 0
0.624024 0
0.624025 0
0.624026 0
0.624027 0
0.624028 0
0.624029 0
0.62403 0
0.624031 0
0.624032 0
0.624033 0
0.624034 0
0.624035 0
0.624036 0
0.624037 0
0.624038 0
0.624039 0
0.62404 0
0.624041 0
0.624042 0
0.624043 0
0.624044 0
0.624045 0
0.624046 0
0.624047 0
0.624048 0
0.624049 0
0.62405 0
0.624051 0
0.624052 0
0.624053 0
0.624054 0
0.624055 0
0.624056 0
0.624057 0
0.624058 0
0.624059 0
0.62406 0
0.624061 0
0.624062 0
0.624063 0
0.624064 0
0.624065 0
0.624066 0
0.624067 0
0.624068 0
0.624069 0
0.62407 0
0.624071 0
0.624072 0
0.624073 0
0.624074 0
0.624075 0
0.624076 0
0.624077 0
0.624078 0
0.624079 0
0.62408 0
0.624081 0
0.624082 0
0.624083 0
0.624084 0
0.624085 0
0.624086 0
0.624087 0
0.624088 0
0.624089 0
0.62409 0
0.624091 0
0.624092 0
0.624093 0
0.624094 0
0.624095 0
0.624096 0
0.624097 0
0.624098 0
0.624099 0
0.6241 0
0.624101 0
0.624102 0
0.624103 0
0.624104 0
0.624105 0
0.624106 0
0.624107 0
0.624108 0
0.624109 0
0.62411 0
0.624111 0
0.624112 0
0.624113 0
0.624114 0
0.624115 0
0.624116 0
0.624117 0
0.624118 0
0.624119 0
0.62412 0
0.624121 0
0.624122 0
0.624123 0
0.624124 0
0.624125 0
0.624126 0
0.624127 0
0.624128 0
0.624129 0
0.62413 0
0.624131 0
0.624132 0
0.624133 0
0.624134 0
0.624135 0
0.624136 0
0.624137 0
0.624138 0
0.624139 0
0.62414 0
0.624141 0
0.624142 0
0.624143 0
0.624144 0
0.624145 0
0.624146 0
0.624147 0
0.624148 0
0.624149 0
0.62415 0
0.624151 0
0.624152 0
0.624153 0
0.624154 0
0.624155 0
0.624156 0
0.624157 0
0.624158 0
0.624159 0
0.62416 0
0.624161 0
0.624162 0
0.624163 0
0.624164 0
0.624165 0
0.624166 0
0.624167 0
0.624168 0
0.624169 0
0.62417 0
0.624171 0
0.624172 0
0.624173 0
0.624174 0
0.624175 0
0.624176 0
0.624177 0
0.624178 0
0.624179 0
0.62418 0
0.624181 0
0.624182 0
0.624183 0
0.624184 0
0.624185 0
0.624186 0
0.624187 0
0.624188 0
0.624189 0
0.62419 0
0.624191 0
0.624192 0
0.624193 0
0.624194 0
0.624195 0
0.624196 0
0.624197 0
0.624198 0
0.624199 0
0.6242 0
0.624201 0
0.624202 0
0.624203 0
0.624204 0
0.624205 0
0.624206 0
0.624207 0
0.624208 0
0.624209 0
0.62421 0
0.624211 0
0.624212 0
0.624213 0
0.624214 0
0.624215 0
0.624216 0
0.624217 0
0.624218 0
0.624219 0
0.62422 0
0.624221 0
0.624222 0
0.624223 0
0.624224 0
0.624225 0
0.624226 0
0.624227 0
0.624228 0
0.624229 0
0.62423 0
0.624231 0
0.624232 0
0.624233 0
0.624234 0
0.624235 0
0.624236 0
0.624237 0
0.624238 0
0.624239 0
0.62424 0
0.624241 0
0.624242 0
0.624243 0
0.624244 0
0.624245 0
0.624246 0
0.624247 0
0.624248 0
0.624249 0
0.62425 0
0.624251 0
0.624252 0
0.624253 0
0.624254 0
0.624255 0
0.624256 0
0.624257 0
0.624258 0
0.624259 0
0.62426 0
0.624261 0
0.624262 0
0.624263 0
0.624264 0
0.624265 0
0.624266 0
0.624267 0
0.624268 0
0.624269 0
0.62427 0
0.624271 0
0.624272 0
0.624273 0
0.624274 0
0.624275 0
0.624276 0
0.624277 0
0.624278 0
0.624279 0
0.62428 0
0.624281 0
0.624282 0
0.624283 0
0.624284 0
0.624285 0
0.624286 0
0.624287 0
0.624288 0
0.624289 0
0.62429 0
0.624291 0
0.624292 0
0.624293 0
0.624294 0
0.624295 0
0.624296 0
0.624297 0
0.624298 0
0.624299 0
0.6243 0
0.624301 0
0.624302 0
0.624303 0
0.624304 0
0.624305 0
0.624306 0
0.624307 0
0.624308 0
0.624309 0
0.62431 0
0.624311 0
0.624312 0
0.624313 0
0.624314 0
0.624315 0
0.624316 0
0.624317 0
0.624318 0
0.624319 0
0.62432 0
0.624321 0
0.624322 0
0.624323 0
0.624324 0
0.624325 0
0.624326 0
0.624327 0
0.624328 0
0.624329 0
0.62433 0
0.624331 0
0.624332 0
0.624333 0
0.624334 0
0.624335 0
0.624336 0
0.624337 0
0.624338 0
0.624339 0
0.62434 0
0.624341 0
0.624342 0
0.624343 0
0.624344 0
0.624345 0
0.624346 0
0.624347 0
0.624348 0
0.624349 0
0.62435 0
0.624351 0
0.624352 0
0.624353 0
0.624354 0
0.624355 0
0.624356 0
0.624357 0
0.624358 0
0.624359 0
0.62436 0
0.624361 0
0.624362 0
0.624363 0
0.624364 0
0.624365 0
0.624366 0
0.624367 0
0.624368 0
0.624369 0
0.62437 0
0.624371 0
0.624372 0
0.624373 0
0.624374 0
0.624375 0
0.624376 0
0.624377 0
0.624378 0
0.624379 0
0.62438 0
0.624381 0
0.624382 0
0.624383 0
0.624384 0
0.624385 0
0.624386 0
0.624387 0
0.624388 0
0.624389 0
0.62439 0
0.624391 0
0.624392 0
0.624393 0
0.624394 0
0.624395 0
0.624396 0
0.624397 0
0.624398 0
0.624399 0
0.6244 0
0.624401 0
0.624402 0
0.624403 0
0.624404 0
0.624405 0
0.624406 0
0.624407 0
0.624408 0
0.624409 0
0.62441 0
0.624411 0
0.624412 0
0.624413 0
0.624414 0
0.624415 0
0.624416 0
0.624417 0
0.624418 0
0.624419 0
0.62442 0
0.624421 0
0.624422 0
0.624423 0
0.624424 0
0.624425 0
0.624426 0
0.624427 0
0.624428 0
0.624429 0
0.62443 0
0.624431 0
0.624432 0
0.624433 0
0.624434 0
0.624435 0
0.624436 0
0.624437 0
0.624438 0
0.624439 0
0.62444 0
0.624441 0
0.624442 0
0.624443 0
0.624444 0
0.624445 0
0.624446 0
0.624447 0
0.624448 0
0.624449 0
0.62445 0
0.624451 0
0.624452 0
0.624453 0
0.624454 0
0.624455 0
0.624456 0
0.624457 0
0.624458 0
0.624459 0
0.62446 0
0.624461 0
0.624462 0
0.624463 0
0.624464 0
0.624465 0
0.624466 0
0.624467 0
0.624468 0
0.624469 0
0.62447 0
0.624471 0
0.624472 0
0.624473 0
0.624474 0
0.624475 0
0.624476 0
0.624477 0
0.624478 0
0.624479 0
0.62448 0
0.624481 0
0.624482 0
0.624483 0
0.624484 0
0.624485 0
0.624486 0
0.624487 0
0.624488 0
0.624489 0
0.62449 0
0.624491 0
0.624492 0
0.624493 0
0.624494 0
0.624495 0
0.624496 0
0.624497 0
0.624498 0
0.624499 0
0.6245 0
0.624501 0
0.624502 0
0.624503 0
0.624504 0
0.624505 0
0.624506 0
0.624507 0
0.624508 0
0.624509 0
0.62451 0
0.624511 0
0.624512 0
0.624513 0
0.624514 0
0.624515 0
0.624516 0
0.624517 0
0.624518 0
0.624519 0
0.62452 0
0.624521 0
0.624522 0
0.624523 0
0.624524 0
0.624525 0
0.624526 0
0.624527 0
0.624528 0
0.624529 0
0.62453 0
0.624531 0
0.624532 0
0.624533 0
0.624534 0
0.624535 0
0.624536 0
0.624537 0
0.624538 0
0.624539 0
0.62454 0
0.624541 0
0.624542 0
0.624543 0
0.624544 0
0.624545 0
0.624546 0
0.624547 0
0.624548 0
0.624549 0
0.62455 0
0.624551 0
0.624552 0
0.624553 0
0.624554 0
0.624555 0
0.624556 0
0.624557 0
0.624558 0
0.624559 0
0.62456 0
0.624561 0
0.624562 0
0.624563 0
0.624564 0
0.624565 0
0.624566 0
0.624567 0
0.624568 0
0.624569 0
0.62457 0
0.624571 0
0.624572 0
0.624573 0
0.624574 0
0.624575 0
0.624576 0
0.624577 0
0.624578 0
0.624579 0
0.62458 0
0.624581 0
0.624582 0
0.624583 0
0.624584 0
0.624585 0
0.624586 0
0.624587 0
0.624588 0
0.624589 0
0.62459 0
0.624591 0
0.624592 0
0.624593 0
0.624594 0
0.624595 0
0.624596 0
0.624597 0
0.624598 0
0.624599 0
0.6246 0
0.624601 0
0.624602 0
0.624603 0
0.624604 0
0.624605 0
0.624606 0
0.624607 0
0.624608 0
0.624609 0
0.62461 0
0.624611 0
0.624612 0
0.624613 0
0.624614 0
0.624615 0
0.624616 0
0.624617 0
0.624618 0
0.624619 0
0.62462 0
0.624621 0
0.624622 0
0.624623 0
0.624624 0
0.624625 0
0.624626 0
0.624627 0
0.624628 0
0.624629 0
0.62463 0
0.624631 0
0.624632 0
0.624633 0
0.624634 0
0.624635 0
0.624636 0
0.624637 0
0.624638 0
0.624639 0
0.62464 0
0.624641 0
0.624642 0
0.624643 0
0.624644 0
0.624645 0
0.624646 0
0.624647 0
0.624648 0
0.624649 0
0.62465 0
0.624651 0
0.624652 0
0.624653 0
0.624654 0
0.624655 0
0.624656 0
0.624657 0
0.624658 0
0.624659 0
0.62466 0
0.624661 0
0.624662 0
0.624663 0
0.624664 0
0.624665 0
0.624666 0
0.624667 0
0.624668 0
0.624669 0
0.62467 0
0.624671 0
0.624672 0
0.624673 0
0.624674 0
0.624675 0
0.624676 0
0.624677 0
0.624678 0
0.624679 0
0.62468 0
0.624681 0
0.624682 0
0.624683 0
0.624684 0
0.624685 0
0.624686 0
0.624687 0
0.624688 0
0.624689 0
0.62469 0
0.624691 0
0.624692 0
0.624693 0
0.624694 0
0.624695 0
0.624696 0
0.624697 0
0.624698 0
0.624699 0
0.6247 0
0.624701 0
0.624702 0
0.624703 0
0.624704 0
0.624705 0
0.624706 0
0.624707 0
0.624708 0
0.624709 0
0.62471 0
0.624711 0
0.624712 0
0.624713 0
0.624714 0
0.624715 0
0.624716 0
0.624717 0
0.624718 0
0.624719 0
0.62472 0
0.624721 0
0.624722 0
0.624723 0
0.624724 0
0.624725 0
0.624726 0
0.624727 0
0.624728 0
0.624729 0
0.62473 0
0.624731 0
0.624732 0
0.624733 0
0.624734 0
0.624735 0
0.624736 0
0.624737 0
0.624738 0
0.624739 0
0.62474 0
0.624741 0
0.624742 0
0.624743 0
0.624744 0
0.624745 0
0.624746 0
0.624747 0
0.624748 0
0.624749 0
0.62475 0
0.624751 0
0.624752 0
0.624753 0
0.624754 0
0.624755 0
0.624756 0
0.624757 0
0.624758 0
0.624759 0
0.62476 0
0.624761 0
0.624762 0
0.624763 0
0.624764 0
0.624765 0
0.624766 0
0.624767 0
0.624768 0
0.624769 0
0.62477 0
0.624771 0
0.624772 0
0.624773 0
0.624774 0
0.624775 0
0.624776 0
0.624777 0
0.624778 0
0.624779 0
0.62478 0
0.624781 0
0.624782 0
0.624783 0
0.624784 0
0.624785 0
0.624786 0
0.624787 0
0.624788 0
0.624789 0
0.62479 0
0.624791 0
0.624792 0
0.624793 0
0.624794 0
0.624795 0
0.624796 0
0.624797 0
0.624798 0
0.624799 0
0.6248 0
0.624801 0
0.624802 0
0.624803 0
0.624804 0
0.624805 0
0.624806 0
0.624807 0
0.624808 0
0.624809 0
0.62481 0
0.624811 0
0.624812 0
0.624813 0
0.624814 0
0.624815 0
0.624816 0
0.624817 0
0.624818 0
0.624819 0
0.62482 0
0.624821 0
0.624822 0
0.624823 0
0.624824 0
0.624825 0
0.624826 0
0.624827 0
0.624828 0
0.624829 0
0.62483 0
0.624831 0
0.624832 0
0.624833 0
0.624834 0
0.624835 0
0.624836 0
0.624837 0
0.624838 0
0.624839 0
0.62484 0
0.624841 0
0.624842 0
0.624843 0
0.624844 0
0.624845 0
0.624846 0
0.624847 0
0.624848 0
0.624849 0
0.62485 0
0.624851 0
0.624852 0
0.624853 0
0.624854 0
0.624855 0
0.624856 0
0.624857 0
0.624858 0
0.624859 0
0.62486 0
0.624861 0
0.624862 0
0.624863 0
0.624864 0
0.624865 0
0.624866 0
0.624867 0
0.624868 0
0.624869 0
0.62487 0
0.624871 0
0.624872 0
0.624873 0
0.624874 0
0.624875 0
0.624876 0
0.624877 0
0.624878 0
0.624879 0
0.62488 0
0.624881 0
0.624882 0
0.624883 0
0.624884 0
0.624885 0
0.624886 0
0.624887 0
0.624888 0
0.624889 0
0.62489 0
0.624891 0
0.624892 0
0.624893 0
0.624894 0
0.624895 0
0.624896 0
0.624897 0
0.624898 0
0.624899 0
0.6249 0
0.624901 0
0.624902 0
0.624903 0
0.624904 0
0.624905 0
0.624906 0
0.624907 0
0.624908 0
0.624909 0
0.62491 0
0.624911 0
0.624912 0
0.624913 0
0.624914 0
0.624915 0
0.624916 0
0.624917 0
0.624918 0
0.624919 0
0.62492 0
0.624921 0
0.624922 0
0.624923 0
0.624924 0
0.624925 0
0.624926 0
0.624927 0
0.624928 0
0.624929 0
0.62493 0
0.624931 0
0.624932 0
0.624933 0
0.624934 0
0.624935 0
0.624936 0
0.624937 0
0.624938 0
0.624939 0
0.62494 0
0.624941 0
0.624942 0
0.624943 0
0.624944 0
0.624945 0
0.624946 0
0.624947 0
0.624948 0
0.624949 0
0.62495 0
0.624951 0
0.624952 0
0.624953 0
0.624954 0
0.624955 0
0.624956 0
0.624957 0
0.624958 0
0.624959 0
0.62496 0
0.624961 0
0.624962 0
0.624963 0
0.624964 0
0.624965 0
0.624966 0
0.624967 0
0.624968 0
0.624969 0
0.62497 0
0.624971 0
0.624972 0
0.624973 0
0.624974 0
0.624975 0
0.624976 0
0.624977 0
0.624978 0
0.624979 0
0.62498 0
0.624981 0
0.624982 0
0.624983 0
0.624984 0
0.624985 0
0.624986 0
0.624987 0
0.624988 0
0.624989 0
0.62499 0
0.624991 0
0.624992 0
0.624993 0
0.624994 0
0.624995 0
0.624996 0
0.624997 0
0.624998 0
0.624999 0
0.625 0
0.625001 0
0.625002 0
0.625003 0
0.625004 0
0.625005 0
0.625006 0
0.625007 0
0.625008 0
0.625009 0
0.62501 0
0.625011 0
0.625012 0
0.625013 0
0.625014 0
0.625015 0
0.625016 0
0.625017 0
0.625018 0
0.625019 0
0.62502 0
0.625021 0
0.625022 0
0.625023 0
0.625024 0
0.625025 0
0.625026 0
0.625027 0
0.625028 0
0.625029 0
0.62503 0
0.625031 0
0.625032 0
0.625033 0
0.625034 0
0.625035 0
0.625036 0
0.625037 0
0.625038 0
0.625039 0
0.62504 0
0.625041 0
0.625042 0
0.625043 0
0.625044 0
0.625045 0
0.625046 0
0.625047 0
0.625048 0
0.625049 0
0.62505 0
0.625051 0
0.625052 0
0.625053 0
0.625054 0
0.625055 0
0.625056 0
0.625057 0
0.625058 0
0.625059 0
0.62506 0
0.625061 0
0.625062 0
0.625063 0
0.625064 0
0.625065 0
0.625066 0
0.625067 0
0.625068 0
0.625069 0
0.62507 0
0.625071 0
0.625072 0
0.625073 0
0.625074 0
0.625075 0
0.625076 0
0.625077 0
0.625078 0
0.625079 0
0.62508 0
0.625081 0
0.625082 0
0.625083 0
0.625084 0
0.625085 0
0.625086 0
0.625087 0
0.625088 0
0.625089 0
0.62509 0
0.625091 0
0.625092 0
0.625093 0
0.625094 0
0.625095 0
0.625096 0
0.625097 0
0.625098 0
0.625099 0
0.6251 0
0.625101 0
0.625102 0
0.625103 0
0.625104 0
0.625105 0
0.625106 0
0.625107 0
0.625108 0
0.625109 0
0.62511 0
0.625111 0
0.625112 0
0.625113 0
0.625114 0
0.625115 0
0.625116 0
0.625117 0
0.625118 0
0.625119 0
0.62512 0
0.625121 0
0.625122 0
0.625123 0
0.625124 0
0.625125 0
0.625126 0
0.625127 0
0.625128 0
0.625129 0
0.62513 0
0.625131 0
0.625132 0
0.625133 0
0.625134 0
0.625135 0
0.625136 0
0.625137 0
0.625138 0
0.625139 0
0.62514 0
0.625141 0
0.625142 0
0.625143 0
0.625144 0
0.625145 0
0.625146 0
0.625147 0
0.625148 0
0.625149 0
0.62515 0
0.625151 0
0.625152 0
0.625153 0
0.625154 0
0.625155 0
0.625156 0
0.625157 0
0.625158 0
0.625159 0
0.62516 0
0.625161 0
0.625162 0
0.625163 0
0.625164 0
0.625165 0
0.625166 0
0.625167 0
0.625168 0
0.625169 0
0.62517 0
0.625171 0
0.625172 0
0.625173 0
0.625174 0
0.625175 0
0.625176 0
0.625177 0
0.625178 0
0.625179 0
0.62518 0
0.625181 0
0.625182 0
0.625183 0
0.625184 0
0.625185 0
0.625186 0
0.625187 0
0.625188 0
0.625189 0
0.62519 0
0.625191 0
0.625192 0
0.625193 0
0.625194 0
0.625195 0
0.625196 0
0.625197 0
0.625198 0
0.625199 0
0.6252 0
0.625201 0
0.625202 0
0.625203 0
0.625204 0
0.625205 0
0.625206 0
0.625207 0
0.625208 0
0.625209 0
0.62521 0
0.625211 0
0.625212 0
0.625213 0
0.625214 0
0.625215 0
0.625216 0
0.625217 0
0.625218 0
0.625219 0
0.62522 0
0.625221 0
0.625222 0
0.625223 0
0.625224 0
0.625225 0
0.625226 0
0.625227 0
0.625228 0
0.625229 0
0.62523 0
0.625231 0
0.625232 0
0.625233 0
0.625234 0
0.625235 0
0.625236 0
0.625237 0
0.625238 0
0.625239 0
0.62524 0
0.625241 0
0.625242 0
0.625243 0
0.625244 0
0.625245 0
0.625246 0
0.625247 0
0.625248 0
0.625249 0
0.62525 0
0.625251 0
0.625252 0
0.625253 0
0.625254 0
0.625255 0
0.625256 0
0.625257 0
0.625258 0
0.625259 0
0.62526 0
0.625261 0
0.625262 0
0.625263 0
0.625264 0
0.625265 0
0.625266 0
0.625267 0
0.625268 0
0.625269 0
0.62527 0
0.625271 0
0.625272 0
0.625273 0
0.625274 0
0.625275 0
0.625276 0
0.625277 0
0.625278 0
0.625279 0
0.62528 0
0.625281 0
0.625282 0
0.625283 0
0.625284 0
0.625285 0
0.625286 0
0.625287 0
0.625288 0
0.625289 0
0.62529 0
0.625291 0
0.625292 0
0.625293 0
0.625294 0
0.625295 0
0.625296 0
0.625297 0
0.625298 0
0.625299 0
0.6253 0
0.625301 0
0.625302 0
0.625303 0
0.625304 0
0.625305 0
0.625306 0
0.625307 0
0.625308 0
0.625309 0
0.62531 0
0.625311 0
0.625312 0
0.625313 0
0.625314 0
0.625315 0
0.625316 0
0.625317 0
0.625318 0
0.625319 0
0.62532 0
0.625321 0
0.625322 0
0.625323 0
0.625324 0
0.625325 0
0.625326 0
0.625327 0
0.625328 0
0.625329 0
0.62533 0
0.625331 0
0.625332 0
0.625333 0
0.625334 0
0.625335 0
0.625336 0
0.625337 0
0.625338 0
0.625339 0
0.62534 0
0.625341 0
0.625342 0
0.625343 0
0.625344 0
0.625345 0
0.625346 0
0.625347 0
0.625348 0
0.625349 0
0.62535 0
0.625351 0
0.625352 0
0.625353 0
0.625354 0
0.625355 0
0.625356 0
0.625357 0
0.625358 0
0.625359 0
0.62536 0
0.625361 0
0.625362 0
0.625363 0
0.625364 0
0.625365 0
0.625366 0
0.625367 0
0.625368 0
0.625369 0
0.62537 0
0.625371 0
0.625372 0
0.625373 0
0.625374 0
0.625375 0
0.625376 0
0.625377 0
0.625378 0
0.625379 0
0.62538 0
0.625381 0
0.625382 0
0.625383 0
0.625384 0
0.625385 0
0.625386 0
0.625387 0
0.625388 0
0.625389 0
0.62539 0
0.625391 0
0.625392 0
0.625393 0
0.625394 0
0.625395 0
0.625396 0
0.625397 0
0.625398 0
0.625399 0
0.6254 0
0.625401 0
0.625402 0
0.625403 0
0.625404 0
0.625405 0
0.625406 0
0.625407 0
0.625408 0
0.625409 0
0.62541 0
0.625411 0
0.625412 0
0.625413 0
0.625414 0
0.625415 0
0.625416 0
0.625417 0
0.625418 0
0.625419 0
0.62542 0
0.625421 0
0.625422 0
0.625423 0
0.625424 0
0.625425 0
0.625426 0
0.625427 0
0.625428 0
0.625429 0
0.62543 0
0.625431 0
0.625432 0
0.625433 0
0.625434 0
0.625435 0
0.625436 0
0.625437 0
0.625438 0
0.625439 0
0.62544 0
0.625441 0
0.625442 0
0.625443 0
0.625444 0
0.625445 0
0.625446 0
0.625447 0
0.625448 0
0.625449 0
0.62545 0
0.625451 0
0.625452 0
0.625453 0
0.625454 0
0.625455 0
0.625456 0
0.625457 0
0.625458 0
0.625459 0
0.62546 0
0.625461 0
0.625462 0
0.625463 0
0.625464 0
0.625465 0
0.625466 0
0.625467 0
0.625468 0
0.625469 0
0.62547 0
0.625471 0
0.625472 0
0.625473 0
0.625474 0
0.625475 0
0.625476 0
0.625477 0
0.625478 0
0.625479 0
0.62548 0
0.625481 0
0.625482 0
0.625483 0
0.625484 0
0.625485 0
0.625486 0
0.625487 0
0.625488 0
0.625489 0
0.62549 0
0.625491 0
0.625492 0
0.625493 0
0.625494 0
0.625495 0
0.625496 0
0.625497 0
0.625498 0
0.625499 0
0.6255 0
0.625501 0
0.625502 0
0.625503 0
0.625504 0
0.625505 0
0.625506 0
0.625507 0
0.625508 0
0.625509 0
0.62551 0
0.625511 0
0.625512 0
0.625513 0
0.625514 0
0.625515 0
0.625516 0
0.625517 0
0.625518 0
0.625519 0
0.62552 0
0.625521 0
0.625522 0
0.625523 0
0.625524 0
0.625525 0
0.625526 0
0.625527 0
0.625528 0
0.625529 0
0.62553 0
0.625531 0
0.625532 0
0.625533 0
0.625534 0
0.625535 0
0.625536 0
0.625537 0
0.625538 0
0.625539 0
0.62554 0
0.625541 0
0.625542 0
0.625543 0
0.625544 0
0.625545 0
0.625546 0
0.625547 0
0.625548 0
0.625549 0
0.62555 0
0.625551 0
0.625552 0
0.625553 0
0.625554 0
0.625555 0
0.625556 0
0.625557 0
0.625558 0
0.625559 0
0.62556 0
0.625561 0
0.625562 0
0.625563 0
0.625564 0
0.625565 0
0.625566 0
0.625567 0
0.625568 0
0.625569 0
0.62557 0
0.625571 0
0.625572 0
0.625573 0
0.625574 0
0.625575 0
0.625576 0
0.625577 0
0.625578 0
0.625579 0
0.62558 0
0.625581 0
0.625582 0
0.625583 0
0.625584 0
0.625585 0
0.625586 0
0.625587 0
0.625588 0
0.625589 0
0.62559 0
0.625591 0
0.625592 0
0.625593 0
0.625594 0
0.625595 0
0.625596 0
0.625597 0
0.625598 0
0.625599 0
0.6256 0
0.625601 0
0.625602 0
0.625603 0
0.625604 0
0.625605 0
0.625606 0
0.625607 0
0.625608 0
0.625609 0
0.62561 0
0.625611 0
0.625612 0
0.625613 0
0.625614 0
0.625615 0
0.625616 0
0.625617 0
0.625618 0
0.625619 0
0.62562 0
0.625621 0
0.625622 0
0.625623 0
0.625624 0
0.625625 0
0.625626 0
0.625627 0
0.625628 0
0.625629 0
0.62563 0
0.625631 0
0.625632 0
0.625633 0
0.625634 0
0.625635 0
0.625636 0
0.625637 0
0.625638 0
0.625639 0
0.62564 0
0.625641 0
0.625642 0
0.625643 0
0.625644 0
0.625645 0
0.625646 0
0.625647 0
0.625648 0
0.625649 0
0.62565 0
0.625651 0
0.625652 0
0.625653 0
0.625654 0
0.625655 0
0.625656 0
0.625657 0
0.625658 0
0.625659 0
0.62566 0
0.625661 0
0.625662 0
0.625663 0
0.625664 0
0.625665 0
0.625666 0
0.625667 0
0.625668 0
0.625669 0
0.62567 0
0.625671 0
0.625672 0
0.625673 0
0.625674 0
0.625675 0
0.625676 0
0.625677 0
0.625678 0
0.625679 0
0.62568 0
0.625681 0
0.625682 0
0.625683 0
0.625684 0
0.625685 0
0.625686 0
0.625687 0
0.625688 0
0.625689 0
0.62569 0
0.625691 0
0.625692 0
0.625693 0
0.625694 0
0.625695 0
0.625696 0
0.625697 0
0.625698 0
0.625699 0
0.6257 0
0.625701 0
0.625702 0
0.625703 0
0.625704 0
0.625705 0
0.625706 0
0.625707 0
0.625708 0
0.625709 0
0.62571 0
0.625711 0
0.625712 0
0.625713 0
0.625714 0
0.625715 0
0.625716 0
0.625717 0
0.625718 0
0.625719 0
0.62572 0
0.625721 0
0.625722 0
0.625723 0
0.625724 0
0.625725 0
0.625726 0
0.625727 0
0.625728 0
0.625729 0
0.62573 0
0.625731 0
0.625732 0
0.625733 0
0.625734 0
0.625735 0
0.625736 0
0.625737 0
0.625738 0
0.625739 0
0.62574 0
0.625741 0
0.625742 0
0.625743 0
0.625744 0
0.625745 0
0.625746 0
0.625747 0
0.625748 0
0.625749 0
0.62575 0
0.625751 0
0.625752 0
0.625753 0
0.625754 0
0.625755 0
0.625756 0
0.625757 0
0.625758 0
0.625759 0
0.62576 0
0.625761 0
0.625762 0
0.625763 0
0.625764 0
0.625765 0
0.625766 0
0.625767 0
0.625768 0
0.625769 0
0.62577 0
0.625771 0
0.625772 0
0.625773 0
0.625774 0
0.625775 0
0.625776 0
0.625777 0
0.625778 0
0.625779 0
0.62578 0
0.625781 0
0.625782 0
0.625783 0
0.625784 0
0.625785 0
0.625786 0
0.625787 0
0.625788 0
0.625789 0
0.62579 0
0.625791 0
0.625792 0
0.625793 0
0.625794 0
0.625795 0
0.625796 0
0.625797 0
0.625798 0
0.625799 0
0.6258 0
0.625801 0
0.625802 0
0.625803 0
0.625804 0
0.625805 0
0.625806 0
0.625807 0
0.625808 0
0.625809 0
0.62581 0
0.625811 0
0.625812 0
0.625813 0
0.625814 0
0.625815 0
0.625816 0
0.625817 0
0.625818 0
0.625819 0
0.62582 0
0.625821 0
0.625822 0
0.625823 0
0.625824 0
0.625825 0
0.625826 0
0.625827 0
0.625828 0
0.625829 0
0.62583 0
0.625831 0
0.625832 0
0.625833 0
0.625834 0
0.625835 0
0.625836 0
0.625837 0
0.625838 0
0.625839 0
0.62584 0
0.625841 0
0.625842 0
0.625843 0
0.625844 0
0.625845 0
0.625846 0
0.625847 0
0.625848 0
0.625849 0
0.62585 0
0.625851 0
0.625852 0
0.625853 0
0.625854 0
0.625855 0
0.625856 0
0.625857 0
0.625858 0
0.625859 0
0.62586 0
0.625861 0
0.625862 0
0.625863 0
0.625864 0
0.625865 0
0.625866 0
0.625867 0
0.625868 0
0.625869 0
0.62587 0
0.625871 0
0.625872 0
0.625873 0
0.625874 0
0.625875 0
0.625876 0
0.625877 0
0.625878 0
0.625879 0
0.62588 0
0.625881 0
0.625882 0
0.625883 0
0.625884 0
0.625885 0
0.625886 0
0.625887 0
0.625888 0
0.625889 0
0.62589 0
0.625891 0
0.625892 0
0.625893 0
0.625894 0
0.625895 0
0.625896 0
0.625897 0
0.625898 0
0.625899 0
0.6259 0
0.625901 0
0.625902 0
0.625903 0
0.625904 0
0.625905 0
0.625906 0
0.625907 0
0.625908 0
0.625909 0
0.62591 0
0.625911 0
0.625912 0
0.625913 0
0.625914 0
0.625915 0
0.625916 0
0.625917 0
0.625918 0
0.625919 0
0.62592 0
0.625921 0
0.625922 0
0.625923 0
0.625924 0
0.625925 0
0.625926 0
0.625927 0
0.625928 0
0.625929 0
0.62593 0
0.625931 0
0.625932 0
0.625933 0
0.625934 0
0.625935 0
0.625936 0
0.625937 0
0.625938 0
0.625939 0
0.62594 0
0.625941 0
0.625942 0
0.625943 0
0.625944 0
0.625945 0
0.625946 0
0.625947 0
0.625948 0
0.625949 0
0.62595 0
0.625951 0
0.625952 0
0.625953 0
0.625954 0
0.625955 0
0.625956 0
0.625957 0
0.625958 0
0.625959 0
0.62596 0
0.625961 0
0.625962 0
0.625963 0
0.625964 0
0.625965 0
0.625966 0
0.625967 0
0.625968 0
0.625969 0
0.62597 0
0.625971 0
0.625972 0
0.625973 0
0.625974 0
0.625975 0
0.625976 0
0.625977 0
0.625978 0
0.625979 0
0.62598 0
0.625981 0
0.625982 0
0.625983 0
0.625984 0
0.625985 0
0.625986 0
0.625987 0
0.625988 0
0.625989 0
0.62599 0
0.625991 0
0.625992 0
0.625993 0
0.625994 0
0.625995 0
0.625996 -1.41663133327161e-19
0.625997 5.80289290229327e-19
0.625998 -1.336578225155e-18
0.625999 2.03303974434224e-18
0.626 -2.25415039996163e-18
0.626001 1.96355896204034e-18
0.626002 -1.12451845534303e-18
0.626003 -3.00175195141645e-19
0.626004 2.34827402125092e-18
0.626005 -5.058203371842e-18
0.626006 8.46922762783657e-18
0.626007 -1.26216631470554e-17
0.626008 1.75571465393673e-17
0.626009 -2.33189678311026e-17
0.62601 2.99524797937788e-17
0.626011 -3.75055966949474e-17
0.626012 4.60293979502961e-17
0.626013 -5.5578854512356e-17
0.626014 6.62136980692073e-17
0.626015 -7.79994547080899e-17
0.626016 9.10086645430816e-17
0.626017 -1.05322304805773e-16
0.626018 1.2036085633927e-16
0.626019 -1.35491593540631e-16
0.62602 1.50732340118035e-16
0.626021 -1.66833696812788e-16
0.626022 1.84630861598234e-16
0.626023 -2.04290221602479e-16
0.626024 2.25989956896923e-16
0.626025 -2.49908713740116e-16
0.626026 2.7619839105102e-16
0.626027 -3.04922566742026e-16
0.626028 3.35918419069738e-16
0.626029 -3.68480287777085e-16
0.62603 4.00599462026895e-16
0.626031 -4.26996339073127e-16
0.626032 4.33428651138526e-16
0.626033 -3.77212400284029e-16
0.626034 9.92134623926758e-17
0.626035 1.37972982579708e-15
0.626036 6.21725307233411e-14
0.626037 -8.95832636739899e-15
0.626038 1.4311118907688e-14
0.626039 5.37886177107898e-14
0.62604 -7.87536756563518e-15
0.626041 4.11452507245771e-15
0.626042 -2.77058576890934e-15
0.626043 2.0980236455153e-15
0.626044 -1.70451495544585e-15
0.626045 1.45483345968525e-15
0.626046 -1.29137038354448e-15
0.626047 1.18692012712088e-15
0.626048 -1.12887800053003e-15
0.626049 1.11288490225154e-15
0.62605 -1.14195158906646e-15
0.626051 1.22877094153616e-15
0.626052 -1.40122536192009e-15
0.626053 1.71778069927702e-15
0.626054 -2.31346167209093e-15
0.626055 3.55601198374363e-15
0.626056 -6.79913166378505e-15
0.626057 2.25884743068774e-14
0.626058 5.31422773424862e-14
0.626059 -2.46314057020744e-14
0.62606 4.39419590512236e-14
0.626061 3.17192965588955e-14
0.626062 -8.30333987228762e-15
0.626063 4.06976442527225e-15
0.626064 -2.40590710257367e-15
0.626065 1.53614769644226e-15
0.626066 -9.9914458876527e-16
0.626067 6.26296347688545e-16
0.626068 -3.42687317804663e-16
0.626069 1.10312548392664e-16
0.62607 9.21654855351781e-17
0.626071 -2.7848870972776e-16
0.626072 4.58109692913354e-16
0.626073 -6.37496399871642e-16
0.626074 8.21904922430174e-16
0.626075 -1.01610417323889e-15
0.626076 1.22478157603417e-15
0.626077 -1.45320760152944e-15
0.626078 1.70795775713639e-15
0.626079 -1.99796697562548e-15
0.62608 2.33534919892229e-15
0.626081 -2.73714985993883e-15
0.626082 3.22966042236916e-15
0.626083 -3.85622520341905e-15
0.626084 4.6946254749868e-15
0.626085 -5.90175680328406e-15
0.626086 7.85521872153687e-15
0.626087 -1.17881472601788e-14
0.626088 2.59154472114501e-14
0.626089 4.52330231703376e-14
0.62609 -5.30840891958162e-15
0.626091 -4.85542639461524e-15
0.626092 3.95619627318441e-14
0.626093 3.20605762980063e-14
0.626094 -1.54076057796943e-14
0.626095 1.25688891573018e-14
0.626096 -1.48614148123598e-14
0.626097 4.15034995097615e-14
0.626098 3.58947991385748e-14
0.626099 -2.08663707895128e-14
0.6261 5.4251963246339e-14
0.626101 1.82837724113949e-14
0.626102 -5.6373358170815e-15
0.626103 2.40773946487439e-15
0.626104 -7.39227722619484e-16
0.626105 -5.07979264216031e-16
0.626106 1.73314211980158e-15
0.626107 -3.25562439189741e-15
0.626108 5.67244811213443e-15
0.626109 -1.11366433886624e-14
0.62611 4.45752265661843e-14
0.626111 2.83304070603576e-14
0.626112 -1.12857662259379e-14
0.626113 7.14003369335217e-15
0.626114 5.2021290141427e-14
0.626115 4.09129500850615e-15
0.626116 -3.33411157354384e-15
0.626117 2.78430346200027e-15
0.626118 -2.36292515867934e-15
0.626119 2.02742436312275e-15
0.62612 -1.75278053991147e-15
0.626121 1.52328225021114e-15
0.626122 -1.3285403040823e-15
0.626123 1.16139024526565e-15
0.626124 -1.01671481017947e-15
0.626125 8.90746835145945e-16
0.626126 -7.80637843517914e-16
0.626127 6.84180689668441e-16
0.626128 -5.99625138964171e-16
0.626129 5.24959360052175e-16
0.62613 -4.58473390874057e-16
0.626131 3.99253840494976e-16
0.626132 -3.46511041501761e-16
0.626133 2.98898082284744e-16
0.626134 -2.55181514938929e-16
0.626135 2.14813393703281e-16
0.626136 -1.77219533580088e-16
0.626137 1.41752107424753e-16
0.626138 -1.08317259297325e-16
0.626139 7.65113356192781e-17
0.62614 -4.48042996741457e-17
0.626141 1.04187733146416e-17
0.626142 2.98650207186809e-17
0.626143 -8.07082247658054e-17
0.626144 1.51468715774871e-16
0.626145 -2.60700143987563e-16
0.626146 4.46773970973153e-16
0.626147 -8.01131342111744e-16
0.626148 1.60245450688172e-15
0.626149 -4.17712998574126e-15
0.62615 5.40691240215276e-14
0.626151 1.17359572621319e-14
0.626152 -9.37701133061494e-15
0.626153 1.4952784861566e-14
0.626154 5.19997463459187e-14
0.626155 -6.97213572611845e-15
0.626156 3.33419569413949e-15
0.626157 -2.0529562641661e-15
0.626158 1.41614657959879e-15
0.626159 -1.04017644853976e-15
0.62616 7.92934776424445e-16
0.626161 -6.1742601150953e-16
0.626162 4.85256733036555e-16
0.626163 -3.80743280558702e-16
0.626164 2.94481962396385e-16
0.626165 -2.20921564154555e-16
0.626166 1.56413065586462e-16
0.626167 -9.78460454234829e-17
0.626168 4.23521020269738e-17
0.626169 1.28198379598889e-17
0.62617 -7.03526645465888e-17
0.626171 1.33509926666681e-16
0.626172 -2.06686086192307e-16
0.626173 2.96305389113742e-16
0.626174 -4.1244370388026e-16
0.626175 5.72012650741568e-16
0.626176 -8.05592181460052e-16
0.626177 1.17376553868381e-15
0.626178 -1.81223065181301e-15
0.626179 3.08556029146897e-15
0.62618 -6.33205393287051e-15
0.626181 2.19704212906979e-14
0.626182 5.28053135513309e-14
0.626183 -2.46047301068764e-14
0.626184 4.36487551394492e-14
0.626185 3.11264677682488e-14
0.626186 -8.02403120687226e-15
0.626187 3.8705949907393e-15
0.626188 -2.25475004871899e-15
0.626189 1.42220216319134e-15
0.62619 -9.16825496381651e-16
0.626191 5.7116678030431e-16
0.626192 -3.09985643216915e-16
0.626193 9.42407569404221e-17
0.626194 9.90984504289536e-17
0.626195 -2.86884356365722e-16
0.626196 4.84392881782619e-16
0.626197 -7.07994925397882e-16
0.626198 9.80325237679342e-16
0.626199 -1.33866877289402e-15
0.6262 1.85448560884905e-15
0.626201 -2.6892118707743e-15
0.626202 4.30163066793456e-15
0.626203 -8.66647706502319e-15
0.626204 5.0005284596401e-14
0.626205 2.07119997307431e-14
0.626206 -1.35958233343394e-14
0.626207 6.03588643228357e-14
0.626208 4.61854592139068e-15
0.626209 -1.12857344446651e-15
0.62621 3.63657060901429e-16
0.626211 -1.27995806902814e-16
0.626212 6.47057481527516e-17
0.626213 -7.27013079722477e-17
0.626214 1.15149996875205e-16
0.626215 -1.7661964487585e-16
0.626216 2.50176241173394e-16
0.626217 -3.32730236269588e-16
0.626218 4.23150980483622e-16
0.626219 -5.21454558305204e-16
0.62622 6.28464590181941e-16
0.626221 -7.4629802938059e-16
0.626222 8.77255271180145e-16
0.626223 -1.02413654653496e-15
0.626224 1.19180760089655e-15
0.626225 -1.38790292537517e-15
0.626226 1.62328395279923e-15
0.626227 -1.91362082911259e-15
0.626228 2.28448891204298e-15
0.626229 -2.78068013638734e-15
0.62623 3.48847195978779e-15
0.626231 -4.59823027537528e-15
0.626232 6.62942860844402e-15
0.626233 -1.16844193833844e-14
0.626234 4.88865044979077e-14
0.626235 2.19533723465196e-14
0.626236 -8.74778429695233e-15
0.626237 5.3339663112743e-15
0.626238 5.28102073339829e-14
0.626239 2.79566006797932e-15
0.62624 -2.15904743847362e-15
0.626241 1.68953910077047e-15
0.626242 -1.32005033900168e-15
0.626243 1.01404397299581e-15
0.626244 -7.4966224478148e-16
0.626245 5.12239659936895e-16
0.626246 -2.91397125451309e-16
0.626247 7.96257626077134e-17
0.626248 1.29122762142398e-16
0.626249 -3.40545830777748e-16
0.62625 5.60961993257059e-16
0.626251 -7.9785153294339e-16
0.626252 1.06099420539913e-15
0.626253 -1.36432458313851e-15
0.626254 1.72932588630462e-15
0.626255 -2.19190647153831e-15
0.626256 2.81799980680088e-15
0.626257 5.39236369173615e-14
0.626258 5.31146282926203e-15
0.626259 -8.66524832879797e-15
0.62626 2.16437529777607e-14
0.626261 4.79968439144147e-14
0.626262 -1.14312656111088e-14
0.626263 6.4676193840971e-15
0.626264 -4.47732873815735e-15
0.626265 3.39376731327864e-15
0.626266 -2.70630593362303e-15
0.626267 2.22783365283575e-15
0.626268 -1.87355914730263e-15
0.626269 1.59946977114124e-15
0.62627 -1.3804389359648e-15
0.626271 1.20106989750863e-15
0.626272 -1.05139523611631e-15
0.626273 9.24671620094807e-16
0.626274 -8.16168214060702e-16
0.626275 7.21887787072187e-16
0.626276 -6.38772306237269e-16
0.626277 5.64976712902299e-16
0.626278 -4.99087262940883e-16
0.626279 4.40002593508622e-16
0.62628 -3.868517176649e-16
0.626281 3.38936228026879e-16
0.626282 -2.95688764773976e-16
0.626283 2.5664265178307e-16
0.626284 -2.21409353457531e-16
0.626285 1.89661506214662e-16
0.626286 -1.6111998836568e-16
0.626287 1.35543959095361e-16
0.626288 -1.12723110318809e-16
0.626289 9.24715887186452e-17
0.62629 -7.4623193207126e-17
0.626291 5.90275570506394e-17
0.626292 -4.60474928116938e-17
0.626293 3.61045598915452e-17
0.626294 -2.91534198132755e-17
0.626295 2.45131636476211e-17
0.626296 -2.14476317065853e-17
0.626297 1.9838591057162e-17
0.626298 -1.95722449606353e-17
0.626299 2.05388398497403e-17
0.6263 -2.26324539856045e-17
0.626301 2.51801101745737e-17
0.626302 -2.7571534651581e-17
0.626303 2.97996507207528e-17
0.626304 -3.18604916826937e-17
0.626305 3.37539533432132e-17
0.626306 -3.5484743658292e-17
0.626307 3.70635967711178e-17
0.626308 -3.85088450043216e-17
0.626309 3.98484803701942e-17
0.62631 -4.11228927758459e-17
0.626311 4.23885546570765e-17
0.626312 -4.37230462276759e-17
0.626313 4.52320063087676e-17
0.626314 -4.70588915491348e-17
0.626315 4.93989012683891e-17
0.626316 -5.25191977101367e-17
0.626317 5.6788840694307e-17
0.626318 -6.27240664604338e-17
0.626319 7.10584494047731e-17
0.62632 -8.28546396996395e-17
0.626321 9.96879900374458e-17
0.626322 -1.23959518769411e-16
0.626323 1.59452651122364e-16
0.626324 -2.12375638018477e-16
0.626325 2.93438965375055e-16
0.626326 -4.22331030115262e-16
0.626327 6.38382594541196e-16
0.626328 -1.02968892017716e-15
0.626329 1.83003971752022e-15
0.62633 -3.86504319105743e-15
0.626331 1.26825972979599e-14
0.626332 5.77174011145299e-14
0.626333 -2.04047926023755e-14
0.626334 3.2162917975405e-14
0.626335 4.02290550468974e-14
0.626336 -9.02397761317941e-15
0.626337 4.53918360477888e-15
0.626338 -2.86552248206981e-15
0.626339 2.02498573717934e-15
0.62634 -1.53149790718615e-15
0.626341 1.21166020416029e-15
0.626342 -9.89527902893854e-16
0.626343 8.27099778064977e-16
0.626344 -7.03475955688887e-16
0.626345 6.05609786132933e-16
0.626346 -5.25025034987324e-16
0.626347 4.5659318139806e-16
0.626348 -3.96807874994189e-16
0.626349 3.43188077137966e-16
0.62635 -2.9392337025101e-16
0.626351 2.47654550890054e-16
0.626352 -2.03333035962765e-16
0.626353 1.60127839289982e-16
0.626354 -1.17362123444096e-16
0.626355 7.44685814977028e-17
0.626356 -3.09570127284269e-17
0.626357 -1.36101453856828e-17
0.626358 5.96371359452007e-17
0.626359 -1.07510996725783e-16
0.62636 1.57615899690498e-16
0.626361 -2.10346857584101e-16
0.626362 2.66123811200455e-16
0.626363 -3.25407113015539e-16
0.626364 3.88715550991147e-16
0.626365 -4.56648330418321e-16
0.626366 5.29912900451649e-16
0.626367 -6.09361266037343e-16
0.626368 6.96038623633476e-16
0.626369 -7.9125007632283e-16
0.62637 8.96654309315048e-16
0.626371 -1.01439832982372e-15
0.626372 1.14682375827154e-15
0.626373 -1.29731245421048e-15
0.626374 1.47122708415056e-15
0.626375 -1.67679629332653e-15
0.626376 1.92573957741459e-15
0.626377 -2.23504567518576e-15
0.626378 2.63220080529322e-15
0.626379 -3.1647345474071e-15
0.62638 3.9224931623458e-15
0.626381 -5.09809520610019e-15
0.626382 7.19247983298444e-15
0.626383 -1.2042646965792e-14
0.626384 3.61822753817887e-14
0.626385 3.61250720433781e-14
0.626386 -1.19855626581428e-14
0.626387 7.13563313563533e-15
0.626388 -5.04160379818029e-15
0.626389 3.86647337744728e-15
0.62639 -3.10930093452367e-15
0.626391 2.57746569779925e-15
0.626392 -2.18111876979244e-15
0.626393 1.87272752498992e-15
0.626394 -1.62480230340824e-15
0.626395 1.42035054491373e-15
0.626396 -1.24831123544565e-15
0.626397 1.10118069954688e-15
0.626398 -9.7369349464069e-16
0.626399 8.62049056626016e-16
0.6264 -7.63437637399347e-16
0.626401 6.75738570784899e-16
0.626402 -5.97321944156653e-16
0.626403 5.269145577212e-16
0.626404 -4.63507102057705e-16
0.626405 4.06288487351732e-16
0.626406 -3.54598491922244e-16
0.626407 3.07893038093494e-16
0.626408 -2.65718341145753e-16
0.626409 2.2769140291765e-16
0.62641 -1.93485114782842e-16
0.626411 1.62816758464057e-16
0.626412 -1.35712933663938e-16
0.626413 1.12255584421468e-16
0.626414 -9.2289671869875e-17
0.626415 7.5679474746409e-17
0.626416 -6.23052350220687e-17
0.626417 5.20605610638486e-17
0.626418 -4.48504567273012e-17
0.626419 4.0589880370766e-17
0.62642 -3.92027658079325e-17
0.626421 4.06214602254972e-17
0.626422 -4.47865540676554e-17
0.626423 5.16470964878782e-17
0.626424 -6.11612087311755e-17
0.626425 7.26097428454947e-17
0.626426 -8.53556955721764e-17
0.626427 9.94970205816992e-17
0.626428 -1.15146436941507e-16
0.626429 1.32435205299396e-16
0.62643 -1.51517988157482e-16
0.626431 1.72579168166634e-16
0.626432 -1.95841154689365e-16
0.626433 2.2157544281926e-16
0.626434 -2.50117545922701e-16
0.626435 2.81887478803199e-16
0.626436 -3.1741835541586e-16
0.626437 3.5739711679579e-16
0.626438 -4.02723851772574e-16
0.626439 4.54600435589813e-16
0.62644 -5.1466692113298e-16
0.626441 5.85218677130604e-16
0.626442 -6.69566180866942e-16
0.626443 7.72660296340115e-16
0.626444 -9.02243702837642e-16
0.626445 1.07112936809138e-15
0.626446 -1.30214419285809e-15
0.626447 1.64025610199502e-15
0.626448 -2.187955407025e-15
0.626449 3.24036035792705e-15
0.62645 -6.13879259261053e-15
0.626451 5.56550791065129e-14
0.626452 7.9711676969449e-15
0.626453 -3.68951951046608e-15
0.626454 5.86757216172285e-14
0.626455 -1.74968760777068e-15
0.626456 1.37098481257514e-15
0.626457 -1.11794845639753e-15
0.626458 9.35803349814241e-16
0.626459 -7.976302548293e-16
0.62646 6.88662333660635e-16
0.626461 -6.00128166033795e-16
0.626462 5.26493325160946e-16
0.626463 -4.64096248174498e-16
0.626464 4.10031659709862e-16
0.626465 -3.62088205865485e-16
0.626466 3.1890835716772e-16
0.626467 -2.79465070302027e-16
0.626468 2.42962727392024e-16
0.626469 -2.0877116740096e-16
0.62647 1.76380495551929e-16
0.626471 -1.4536930556518e-16
0.626472 1.15381761856415e-16
0.626473 -8.611064083678e-17
0.626474 5.72844285118676e-17
0.626475 -2.86571883803095e-17
0.626476 3.00775577457189e-22
0.626477 2.89045812613592e-17
0.626478 -5.8271863628913e-17
0.626479 8.8318047624922e-17
0.62648 -1.19267849897472e-16
0.626481 1.51360786912658e-16
0.626482 -1.84858648023316e-16
0.626483 2.20054371486236e-16
0.626484 -2.57282989942287e-16
0.626485 2.96935552360041e-16
0.626486 -3.39477303144537e-16
0.626487 3.85471981827614e-16
0.626488 -4.35615028116223e-16
0.626489 4.90779963791394e-16
0.62649 -5.5208468290846e-16
0.626491 6.20988573530783e-16
0.626492 -6.99700176106679e-16
0.626493 7.9111647058849e-16
0.626494 -8.98941363327991e-16
0.626495 1.02857574942147e-15
0.626496 -1.1882052298282e-15
0.626497 1.39084604706123e-15
0.626498 -1.65850373603208e-15
0.626499 2.03151923369072e-15
0.6265 -2.59263383106633e-15
0.626501 3.54244373622847e-15
0.626502 -5.52504646808699e-15
0.626503 1.23685476380897e-14
0.626504 5.34104311154018e-14
0.626505 -8.36801665856316e-15
0.626506 4.51043017991043e-15
0.626507 -3.06267593162258e-15
0.626508 2.29907628487195e-15
0.626509 -1.82427235225201e-15
0.62651 1.49844917402396e-15
0.626511 -1.25960560795879e-15
0.626512 1.07604386688444e-15
0.626513 -9.29880337594814e-16
0.626514 8.10265987851422e-16
0.626515 -7.10242063554639e-16
0.626516 6.25143437027876e-16
0.626517 -5.51728227989194e-16
0.626518 4.87675414122757e-16
0.626519 -4.31280849929171e-16
0.62652 3.81265911228351e-16
0.626521 -3.36652906212487e-16
0.626522 2.96681563587888e-16
0.626523 -2.60751618251381e-16
0.626524 2.28382450602652e-16
0.626525 -1.99184150121912e-16
0.626526 1.72836403423345e-16
0.626527 -1.49072848858637e-16
0.626528 1.27669319535729e-16
0.626529 -1.08434897774102e-16
0.62653 9.12050329315354e-17
0.626531 -7.58361945573686e-17
0.626532 6.22016825834129e-17
0.626533 -5.01883198279964e-17
0.626534 3.96938247624365e-17
0.626535 -3.06247141773908e-17
0.626536 2.28946226092019e-17
0.626537 -1.64229525029108e-17
0.626538 1.11337890558392e-17
0.626539 -6.95502853619798e-18
0.62654 3.81768001987981e-18
0.626541 -1.65530893190097e-18
0.626542 4.03597226293835e-19
0.626543 0
0.626544 0
0.626545 0
0.626546 0
0.626547 0
0.626548 0
0.626549 0
0.62655 0
0.626551 0
0.626552 0
0.626553 0
0.626554 0
0.626555 0
0.626556 0
0.626557 0
0.626558 0
0.626559 0
0.62656 0
0.626561 0
0.626562 0
0.626563 0
0.626564 0
0.626565 0
0.626566 0
0.626567 0
0.626568 0
0.626569 0
0.62657 0
0.626571 0
0.626572 0
0.626573 0
0.626574 0
0.626575 0
0.626576 0
0.626577 0
0.626578 0
0.626579 0
0.62658 0
0.626581 0
0.626582 0
0.626583 0
0.626584 0
0.626585 0
0.626586 0
0.626587 0
0.626588 0
0.626589 0
0.62659 0
0.626591 0
0.626592 0
0.626593 0
0.626594 0
0.626595 0
0.626596 0
0.626597 0
0.626598 0
0.626599 0
0.6266 0
0.626601 0
0.626602 -1.37320203523837e-19
0.626603 5.62817851206675e-19
0.626604 -1.29710911054468e-18
0.626605 2.3612855562047e-18
0.626606 -3.77701121198688e-18
0.626607 5.56664831410699e-18
0.626608 -7.75341760921596e-18
0.626609 1.03616003763006e-17
0.62661 -1.34167911380804e-17
0.626611 1.69462123384483e-17
0.626612 -2.09791052922781e-17
0.626613 2.55472157190362e-17
0.626614 -3.06853975129306e-17
0.626615 3.64323655927089e-17
0.626616 -4.28316384518064e-17
0.626617 4.99327244695337e-17
0.626618 -5.77926247344117e-17
0.626619 6.64777514509062e-17
0.62662 -7.60663985723397e-17
0.626621 8.66519557320156e-17
0.626622 -9.83471366720472e-17
0.626623 1.11289613417001e-16
0.626624 -1.25649630794108e-16
0.626625 1.41640461959447e-16
0.626626 -1.59533022502473e-16
0.626627 1.79676709907028e-16
0.626628 -2.02529800289421e-16
0.626629 2.28704942887806e-16
0.62663 -2.59039297006899e-16
0.626631 2.94706439330678e-16
0.626632 -3.37402277930529e-16
0.626633 3.89669168622785e-16
0.626634 -4.55495076423587e-16
0.626635 5.41504999424274e-16
0.626636 -6.59562491417882e-16
0.626637 8.33207014210868e-16
0.626638 -1.11667611098575e-15
0.626639 1.66909463500635e-15
0.62664 -3.24530715030169e-15
0.626641 5.57098819728374e-14
0.626642 3.73311584929363e-15
0.626643 -1.78965879439763e-15
0.626644 1.1696458883954e-15
0.626645 -8.6255300775778e-16
0.626646 6.77983894561955e-16
0.626647 -5.54645175012735e-16
0.626648 4.67070159288351e-16
0.626649 -4.02390214550823e-16
0.62665 3.53552563800768e-16
0.626651 -3.16392920692496e-16
0.626652 2.8831549111765e-16
0.626653 -2.67637275542627e-16
0.626654 2.53237141861555e-16
0.626655 -2.44356649526599e-16
0.626656 2.40481632186775e-16
0.626657 -2.412692375066e-16
0.626658 2.46501851507187e-16
0.626659 -2.5605768080076e-16
0.62666 2.69892163012123e-16
0.626661 -2.88026812130396e-16
0.626662 3.10543528034962e-16
0.626663 -3.37583284152599e-16
0.626664 3.69348708350058e-16
0.626665 -4.06110536817265e-16
0.626666 4.48218345833139e-16
0.626667 -4.96116430819501e-16
0.626668 5.50366289334584e-16
0.626669 -6.11677984968433e-16
0.62667 6.80953890909568e-16
0.626671 -7.59350213967764e-16
0.626672 8.48364767354245e-16
0.626673 -9.4996457344899e-16
0.626674 1.06677569507331e-15
0.626675 -1.20237347642159e-15
0.626676 1.36174083954301e-15
0.626677 -1.55202002546091e-15
0.626678 1.78380295695871e-15
0.626679 -2.07347136037511e-15
0.62668 2.44773920219251e-15
0.626681 -2.95326539060123e-15
0.626682 3.67931821638877e-15
0.626683 -4.82123811132755e-15
0.626684 6.90385313228943e-15
0.626685 -1.19793718355218e-14
0.626686 4.41023431030894e-14
0.626687 2.64361070707429e-14
0.626688 -1.00984404037267e-14
0.626689 6.20090173026685e-15
0.62669 -4.44103767891881e-15
0.626691 3.43196174540371e-15
0.626692 -2.77339573825833e-15
0.626693 2.30683961596374e-15
0.626694 -1.956992862782e-15
0.626695 1.68351319949547e-15
0.626696 -1.46285244297015e-15
0.626697 1.28035099818651e-15
0.626698 -1.12641296044073e-15
0.626699 9.94499068462847e-16
0.6267 -8.80003483389548e-16
0.626701 7.79591336876682e-16
0.626702 -6.90790615467021e-16
0.626703 6.11731292469036e-16
0.626704 -5.40973229989959e-16
0.626705 4.77389493432746e-16
0.626706 -4.20085319811541e-16
0.626707 3.68340645763633e-16
0.626708 -3.21568575581755e-16
0.626709 2.79284864013451e-16
0.62671 -2.41085156460941e-16
0.626711 2.06627787452652e-16
0.626712 -1.75620624769152e-16
0.626713 1.47810901013607e-16
0.626714 -1.22977280743593e-16
0.626715 1.00923621261303e-16
0.626716 -8.14740313170309e-17
0.626717 6.44689351580697e-17
0.626718 -4.97619231442882e-17
0.626719 3.72172235620362e-17
0.62672 -2.67076693619592e-17
0.626721 1.81130624600739e-17
0.626722 -1.13188598343574e-17
0.626723 6.21512192164716e-18
0.626724 -2.69567618762723e-18
0.626725 6.57458218680306e-19
0.626726 0
0.626727 0
0.626728 0
0.626729 0
0.62673 0
0.626731 0
0.626732 0
0.626733 0
0.626734 0
0.626735 0
0.626736 0
0.626737 0
0.626738 0
0.626739 0
0.62674 0
0.626741 0
0.626742 0
0.626743 0
0.626744 0
0.626745 0
0.626746 0
0.626747 0
0.626748 0
0.626749 0
0.62675 0
0.626751 0
0.626752 0
0.626753 0
0.626754 0
0.626755 0
0.626756 0
0.626757 0
0.626758 0
0.626759 0
0.62676 0
0.626761 0
0.626762 0
0.626763 0
0.626764 0
0.626765 0
0.626766 0
0.626767 0
0.626768 0
0.626769 0
0.62677 0
0.626771 0
0.626772 0
0.626773 0
0.626774 0
0.626775 0
0.626776 0
0.626777 0
0.626778 0
0.626779 0
0.62678 0
0.626781 0
0.626782 0
0.626783 0
0.626784 0
0.626785 0
0.626786 0
0.626787 0
0.626788 0
0.626789 0
0.62679 0
0.626791 0
0.626792 0
0.626793 0
0.626794 0
0.626795 0
0.626796 0
0.626797 0
0.626798 0
0.626799 0
0.6268 0
0.626801 0
0.626802 0
0.626803 0
0.626804 0
0.626805 0
0.626806 0
0.626807 0
0.626808 0
0.626809 0
0.62681 0
0.626811 0
0.626812 -5.91420240189393e-19
0.626813 2.42358877764853e-18
0.626814 -5.5846132488752e-18
0.626815 1.01645114842532e-17
0.626816 -1.62556079088318e-17
0.626817 2.39530493064633e-17
0.626818 -3.33554638837212e-17
0.626819 4.456579317582e-17
0.62682 -5.76923335633463e-17
0.626821 7.23693266816889e-17
0.626822 -8.81927748101285e-17
0.626823 1.05225517056828e-16
0.626824 -1.23541783476123e-16
0.626825 1.43229998349274e-16
0.626826 -1.64396266973778e-16
0.626827 1.87168746253493e-16
0.626828 -2.11703169905608e-16
0.626829 2.38189898590326e-16
0.62683 -2.66863007485243e-16
0.626831 2.98012130045935e-16
0.626832 -3.31998080411542e-16
0.626833 3.69273731890543e-16
0.626834 -4.104123233444e-16
0.626835 4.56146447013998e-16
0.626836 -5.07422695175423e-16
0.626837 5.65479760437137e-16
0.626838 -6.31962521480451e-16
0.626839 7.09092868965514e-16
0.62684 -7.9993282883625e-16
0.626841 9.08803323290737e-16
0.626842 -1.0419766482778e-15
0.626843 1.20824768243578e-15
0.626844 -1.42169159104468e-15
0.626845 1.70661213231489e-15
0.626846 -2.106112332112e-15
0.626847 2.70407139499443e-15
0.626848 -3.6870370219541e-15
0.626849 5.56694753487233e-15
0.62685 -1.042285551366e-14
0.626851 4.71000030642117e-14
0.626852 2.32833155346597e-14
0.626853 -1.04515662950412e-14
0.626854 7.37906703264797e-15
0.626855 -6.19587952364402e-15
0.626856 5.79918173845707e-15
0.626857 -5.95407952853292e-15
0.626858 6.78667739584896e-15
0.626859 -9.09685298811897e-15
0.62686 1.83314050257518e-14
0.626861 4.77616694270858e-14
0.626862 -8.28584577553184e-15
0.626863 3.95638803909608e-15
0.626864 -2.30771441479788e-15
0.626865 1.4332157857249e-15
0.626866 -8.80246454504535e-16
0.626867 4.86203172578304e-16
0.626868 -1.779429429868e-16
0.626869 -8.29322912343671e-17
0.62687 3.19390726885663e-16
0.626871 -5.47155582445695e-16
0.626872 7.78820362473867e-16
0.626873 5.55792721997497e-14
0.626874 1.30581965193308e-15
0.626875 -1.63390282005211e-15
0.626876 2.03894132823101e-15
0.626877 -2.56756242124108e-15
0.626878 3.30750720777383e-15
0.626879 -4.44911969681691e-15
0.62688 6.50191784752508e-15
0.626881 -1.14562645942162e-14
0.626882 4.263618898128e-14
0.626883 2.57251092488001e-14
0.626884 -9.84895990402531e-15
0.626885 6.03337721702419e-15
0.626886 -4.28867445587295e-15
0.626887 3.26982590214316e-15
0.626888 -2.58843550177793e-15
0.626889 2.09053045882963e-15
0.62689 -1.70279155342795e-15
0.626891 1.38576691695417e-15
0.626892 -1.11681684946297e-15
0.626893 8.81805340116304e-16
0.626894 -6.70832630439087e-16
0.626895 4.76863149896139e-16
0.626896 -2.9460313591398e-16
0.626897 1.19813155288747e-16
0.626898 5.11503279588009e-17
0.626899 -2.21677127150708e-16
0.6269 3.95200461532307e-16
0.626901 -5.75978926573705e-16
0.626902 7.68956267028392e-16
0.626903 -9.7985705935159e-16
0.626904 1.21654396877983e-15
0.626905 -1.49049574709024e-15
0.626906 1.81955764484522e-15
0.626907 -2.23352053979701e-15
0.626908 2.78669923233993e-15
0.626909 -3.59056791398991e-15
0.62691 4.91748059086749e-15
0.626911 -7.65973114681533e-15
0.626912 1.74600782307764e-14
0.626913 5.02850985795483e-14
0.626914 -9.43587225528259e-15
0.626915 4.75654459587345e-15
0.626916 -2.82595807383669e-15
0.626917 1.65704645760006e-15
0.626918 -7.38937620488525e-16
0.626919 -1.94660934519429e-16
0.62692 1.50090474074862e-15
0.626921 -4.49860471164548e-15
0.626922 5.1930344792894e-14
0.626923 8.63020503155274e-15
0.626924 -4.41876602581498e-15
0.626925 3.06695195342064e-15
0.626926 -2.36789772968873e-15
0.626927 1.92566640097097e-15
0.626928 -1.61296872825423e-15
0.626929 1.37594026137996e-15
0.62693 -1.1876712710884e-15
0.626931 1.03311894302526e-15
0.626932 -9.03161057314608e-16
0.626933 7.91913666864055e-16
0.626934 -6.95393378480867e-16
0.626935 6.10796152702854e-16
0.626936 -5.3608345846606e-16
0.626937 4.69732342159179e-16
0.626938 -4.10577912398874e-16
0.626939 3.57710421066874e-16
0.62694 -3.10405908740813e-16
0.626941 2.68078206597666e-16
0.626942 -2.30244941033452e-16
0.626943 1.96502965275177e-16
0.626944 -1.66510288208897e-16
0.626945 1.3997257620586e-16
0.626946 -1.16632935054576e-16
0.626947 9.62640852918239e-17
0.626948 -7.86623113829087e-17
0.626949 6.36427444593499e-17
0.62695 -5.10356608036428e-17
0.626951 4.06835633571458e-17
0.626952 -3.24388735398259e-17
0.626953 2.5675203618321e-17
0.626954 -1.98230298662077e-17
0.626955 1.48292655954412e-17
0.626956 -1.06440857465484e-17
0.626957 6.83766239121604e-18
0.626958 -2.94534843737586e-18
0.626959 -1.13229434642938e-18
0.62696 5.49434848529042e-18
0.626961 -1.02400206703634e-17
0.626962 1.54691368870458e-17
0.626963 -2.15320925730752e-17
0.626964 2.87556670716404e-17
0.626965 -3.72074539111624e-17
0.626966 4.69588985882718e-17
0.626967 -5.80862518370425e-17
0.626968 7.06717519023335e-17
0.626969 -8.4805091231944e-17
0.62697 1.0058523935029e-16
0.626971 -1.18392820456032e-16
0.626972 1.38649437945222e-16
0.626973 -1.61538465170104e-16
0.626974 1.87266726624504e-16
0.626975 -2.16070502661479e-16
0.626976 2.48223279988667e-16
0.626977 -2.84045851840179e-16
0.626978 3.23919626366088e-16
0.626979 -3.68304384560761e-16
0.62698 4.17079485407445e-16
0.626981 -4.70755246082035e-16
0.626982 5.30726937480687e-16
0.626983 -5.98102304265125e-16
0.626984 6.74333300026452e-16
0.626985 -7.61361672010354e-16
0.626986 8.61844815200727e-16
0.626987 -9.79518992598974e-16
0.626988 1.11980879644042e-15
0.626989 -1.29090313658588e-15
0.62699 1.50577663717955e-15
0.626991 -1.7862944005072e-15
0.626992 2.17194116115383e-15
0.626993 -2.74398656793665e-15
0.626994 3.70035717863384e-15
0.626995 -5.67603908475853e-15
0.626996 1.24431914832781e-14
0.626997 5.2337725547885e-14
0.626998 -7.92819148253186e-15
0.626999 4.09046837797563e-15
0.627 -2.61959032626367e-15
0.627001 1.81236266922609e-15
0.627002 -1.27472328188897e-15
0.627003 8.61707449343531e-16
0.627004 -5.00119605804733e-16
0.627005 1.36886968179559e-16
0.627006 2.8908919579163e-16
0.627007 -8.88419822024052e-16
0.627008 1.9574309204666e-15
0.627009 -4.82130330206403e-15
0.62701 5.36333660507608e-14
0.627011 9.162414856383e-15
0.627012 -5.0227292037787e-15
0.627013 3.86550869761489e-15
0.627014 -3.43719658491109e-15
0.627015 3.3799139680499e-15
0.627016 -3.67930740572943e-15
0.627017 4.62030074663096e-15
0.627018 -7.64642905408457e-15
0.627019 3.06909830946044e-14
0.62702 7.5289596382742e-14
0.627021 1.13856519795014e-14
0.627022 -3.4240000472416e-15
0.627023 2.27464265085675e-15
0.627024 -2.04904524673364e-15
0.627025 2.11688254239278e-15
0.627026 -2.35668077603488e-15
0.627027 2.77273921458588e-15
0.627028 -3.45510720414689e-15
0.627029 4.6631449316144e-15
0.62703 -7.27315896854948e-15
0.627031 1.68602969060746e-14
0.627032 5.02391668530549e-14
0.627033 -9.96673635817282e-15
0.627034 5.47962118030976e-15
0.627035 -3.74198755710397e-15
0.627036 2.81075579772515e-15
0.627037 -2.22376791642522e-15
0.627038 1.81490256678366e-15
0.627039 -1.50950792568451e-15
0.62704 1.26910960165504e-15
0.627041 -1.07184533677696e-15
0.627042 9.04352607374008e-16
0.627043 -7.57982083744644e-16
0.627044 6.26864407227902e-16
0.627045 -5.06850598004741e-16
0.627046 3.94896337080399e-16
0.627047 -2.88685685275961e-16
0.627048 1.8639026218634e-16
0.627049 -8.65078717023615e-17
0.62705 -1.22512383464222e-17
0.627051 1.10791778201895e-16
0.627052 -2.09986262466463e-16
0.627053 3.10980284093208e-16
0.627054 -4.14981718326922e-16
0.627055 5.23326682939518e-16
0.627056 -6.37558725799713e-16
0.627057 7.59531254643805e-16
0.627058 -8.91547971153152e-16
0.627059 1.03656466019358e-15
0.62706 -1.19915309126956e-15
0.627061 1.38470059693155e-15
0.627062 -1.60014446615749e-15
0.627063 1.85648126335605e-15
0.627064 -2.17053567984586e-15
0.627065 2.56945470050682e-15
0.627066 -3.1001020328685e-15
0.627067 3.85097598347141e-15
0.627068 -5.01169823319665e-15
0.627069 7.07527264397074e-15
0.62707 -1.18493750596422e-14
0.627071 3.56031099873835e-14
0.627072 3.55468222960322e-14
0.627073 -1.17937111769735e-14
0.627074 7.02141390161197e-15
0.627075 -4.96090344361725e-15
0.627076 3.80458319627495e-15
0.627077 -3.05953072291963e-15
0.627078 2.53620850980652e-15
0.627079 -2.14620586010886e-15
0.62708 1.84275099741725e-15
0.627081 -1.59879428547807e-15
0.627082 1.39761516205407e-15
0.627083 -1.22832966542585e-15
0.627084 1.08355423058011e-15
0.627085 -9.58107698255502e-16
0.627086 8.48250339530166e-16
0.627087 -7.5121738160552e-16
0.627088 6.64922103557954e-16
0.627089 -5.8776068257971e-16
0.62709 5.18480298835592e-16
0.627091 -4.56087798801064e-16
0.627092 3.99785075680232e-16
0.627093 -3.48922475882274e-16
0.627094 3.02964630718324e-16
0.627095 -2.61465019146888e-16
0.627096 2.24046773612776e-16
0.627097 -1.90388021478667e-16
0.627098 1.6021056990525e-16
0.627099 -1.33271088695271e-16
0.6271 1.09354182771667e-16
0.627101 -8.82669107314672e-17
0.627102 6.98344220387947e-17
0.627103 -5.38964683377786e-17
0.627104 4.03046042976152e-17
0.627105 -2.89199372104592e-17
0.627106 1.96113169232231e-17
0.627107 -1.22538818232305e-17
0.627108 6.7278947692472e-18
0.627109 -2.91781665677548e-18
0.62711 7.11575867642397e-19
0.627111 0
0.627112 0
0.627113 0
0.627114 0
0.627115 0
0.627116 0
0.627117 0
0.627118 0
0.627119 0
0.62712 0
0.627121 0
0.627122 0
0.627123 0
0.627124 0
0.627125 0
0.627126 0
0.627127 0
0.627128 0
0.627129 0
0.62713 0
0.627131 0
0.627132 0
0.627133 0
0.627134 0
0.627135 0
0.627136 0
0.627137 0
0.627138 0
0.627139 0
0.62714 0
0.627141 0
0.627142 0
0.627143 0
0.627144 0
0.627145 0
0.627146 0
0.627147 0
0.627148 0
0.627149 0
0.62715 0
0.627151 0
0.627152 0
0.627153 0
0.627154 0
0.627155 0
0.627156 0
0.627157 0
0.627158 0
0.627159 0
0.62716 0
0.627161 0
0.627162 0
0.627163 0
0.627164 0
0.627165 0
0.627166 0
0.627167 0
0.627168 0
0.627169 0
0.62717 0
0.627171 0
0.627172 0
0.627173 0
0.627174 0
0.627175 0
0.627176 0
0.627177 0
0.627178 0
0.627179 0
0.62718 0
0.627181 0
0.627182 0
0.627183 0
0.627184 0
0.627185 0
0.627186 0
0.627187 0
0.627188 0
0.627189 0
0.62719 0
0.627191 0
0.627192 0
0.627193 0
0.627194 0
0.627195 0
0.627196 0
0.627197 0
0.627198 0
0.627199 0
0.6272 0
0.627201 0
0.627202 0
0.627203 0
0.627204 0
0.627205 0
0.627206 0
0.627207 0
0.627208 0
0.627209 0
0.62721 0
0.627211 0
0.627212 0
0.627213 0
0.627214 0
0.627215 0
0.627216 0
0.627217 0
0.627218 0
0.627219 0
0.62722 0
0.627221 0
0.627222 0
0.627223 0
0.627224 0
0.627225 0
0.627226 0
0.627227 0
0.627228 0
0.627229 0
0.62723 0
0.627231 0
0.627232 0
0.627233 0
0.627234 0
0.627235 0
0.627236 0
0.627237 0
0.627238 0
0.627239 0
0.62724 0
0.627241 0
0.627242 0
0.627243 0
0.627244 0
0.627245 0
0.627246 0
0.627247 0
0.627248 0
0.627249 0
0.62725 0
0.627251 0
0.627252 0
0.627253 0
0.627254 0
0.627255 0
0.627256 0
0.627257 0
0.627258 0
0.627259 0
0.62726 0
0.627261 0
0.627262 0
0.627263 0
0.627264 0
0.627265 0
0.627266 0
0.627267 0
0.627268 0
0.627269 0
0.62727 0
0.627271 0
0.627272 0
0.627273 0
0.627274 0
0.627275 0
0.627276 0
0.627277 0
0.627278 0
0.627279 0
0.62728 0
0.627281 0
0.627282 0
0.627283 0
0.627284 0
0.627285 0
0.627286 0
0.627287 0
0.627288 0
0.627289 0
0.62729 0
0.627291 0
0.627292 0
0.627293 0
0.627294 0
0.627295 0
0.627296 0
0.627297 0
0.627298 0
0.627299 0
0.6273 0
0.627301 0
0.627302 0
0.627303 0
0.627304 0
0.627305 0
0.627306 0
0.627307 0
0.627308 0
0.627309 0
0.62731 0
0.627311 0
0.627312 0
0.627313 0
0.627314 0
0.627315 0
0.627316 0
0.627317 0
0.627318 0
0.627319 0
0.62732 0
0.627321 0
0.627322 0
0.627323 0
0.627324 0
0.627325 0
0.627326 0
0.627327 0
0.627328 0
0.627329 0
0.62733 0
0.627331 0
0.627332 0
0.627333 0
0.627334 0
0.627335 0
0.627336 0
0.627337 0
0.627338 0
0.627339 0
0.62734 0
0.627341 0
0.627342 0
0.627343 0
0.627344 0
0.627345 0
0.627346 0
0.627347 0
0.627348 0
0.627349 0
0.62735 0
0.627351 0
0.627352 0
0.627353 0
0.627354 0
0.627355 0
0.627356 0
0.627357 0
0.627358 0
0.627359 0
0.62736 0
0.627361 0
0.627362 0
0.627363 0
0.627364 0
0.627365 0
0.627366 0
0.627367 0
0.627368 0
0.627369 0
0.62737 0
0.627371 0
0.627372 0
0.627373 0
0.627374 0
0.627375 0
0.627376 0
0.627377 0
0.627378 0
0.627379 0
0.62738 0
0.627381 0
0.627382 0
0.627383 0
0.627384 0
0.627385 0
0.627386 0
0.627387 0
0.627388 0
0.627389 0
0.62739 0
0.627391 0
0.627392 0
0.627393 0
0.627394 0
0.627395 0
0.627396 0
0.627397 0
0.627398 0
0.627399 0
0.6274 0
0.627401 0
0.627402 0
0.627403 0
0.627404 0
0.627405 0
0.627406 0
0.627407 0
0.627408 0
0.627409 0
0.62741 0
0.627411 0
0.627412 0
0.627413 0
0.627414 0
0.627415 0
0.627416 0
0.627417 0
0.627418 0
0.627419 0
0.62742 0
0.627421 0
0.627422 0
0.627423 0
0.627424 0
0.627425 0
0.627426 0
0.627427 0
0.627428 0
0.627429 0
0.62743 0
0.627431 0
0.627432 0
0.627433 0
0.627434 0
0.627435 0
0.627436 0
0.627437 0
0.627438 0
0.627439 0
0.62744 0
0.627441 0
0.627442 0
0.627443 0
0.627444 0
0.627445 0
0.627446 0
0.627447 0
0.627448 0
0.627449 0
0.62745 0
0.627451 0
0.627452 0
0.627453 0
0.627454 0
0.627455 0
0.627456 0
0.627457 0
0.627458 0
0.627459 0
0.62746 0
0.627461 0
0.627462 0
0.627463 0
0.627464 0
0.627465 0
0.627466 0
0.627467 0
0.627468 0
0.627469 0
0.62747 0
0.627471 0
0.627472 0
0.627473 0
0.627474 0
0.627475 0
0.627476 0
0.627477 0
0.627478 0
0.627479 0
0.62748 0
0.627481 0
0.627482 0
0.627483 0
0.627484 0
0.627485 0
0.627486 0
0.627487 0
0.627488 0
0.627489 0
0.62749 0
0.627491 0
0.627492 0
0.627493 0
0.627494 0
0.627495 0
0.627496 0
0.627497 0
0.627498 0
0.627499 0
0.6275 0
0.627501 0
0.627502 0
0.627503 0
0.627504 0
0.627505 0
0.627506 0
0.627507 0
0.627508 0
0.627509 0
0.62751 0
0.627511 0
0.627512 0
0.627513 0
0.627514 0
0.627515 0
0.627516 0
0.627517 0
0.627518 0
0.627519 0
0.62752 0
0.627521 0
0.627522 0
0.627523 0
0.627524 0
0.627525 0
0.627526 0
0.627527 0
0.627528 0
0.627529 0
0.62753 0
0.627531 0
0.627532 0
0.627533 0
0.627534 0
0.627535 0
0.627536 0
0.627537 0
0.627538 0
0.627539 0
0.62754 0
0.627541 0
0.627542 0
0.627543 0
0.627544 0
0.627545 0
0.627546 0
0.627547 0
0.627548 0
0.627549 0
0.62755 0
0.627551 0
0.627552 0
0.627553 0
0.627554 0
0.627555 0
0.627556 0
0.627557 0
0.627558 0
0.627559 0
0.62756 0
0.627561 0
0.627562 0
0.627563 0
0.627564 0
0.627565 0
0.627566 0
0.627567 0
0.627568 0
0.627569 0
0.62757 0
0.627571 0
0.627572 0
0.627573 0
0.627574 0
0.627575 0
0.627576 0
0.627577 0
0.627578 0
0.627579 0
0.62758 0
0.627581 0
0.627582 0
0.627583 0
0.627584 0
0.627585 0
0.627586 0
0.627587 0
0.627588 0
0.627589 0
0.62759 0
0.627591 0
0.627592 0
0.627593 0
0.627594 0
0.627595 0
0.627596 0
0.627597 0
0.627598 0
0.627599 0
0.6276 0
0.627601 0
0.627602 0
0.627603 0
0.627604 0
0.627605 0
0.627606 0
0.627607 0
0.627608 0
0.627609 0
0.62761 0
0.627611 0
0.627612 0
0.627613 0
0.627614 0
0.627615 0
0.627616 0
0.627617 0
0.627618 0
0.627619 0
0.62762 0
0.627621 0
0.627622 0
0.627623 0
0.627624 0
0.627625 0
0.627626 0
0.627627 0
0.627628 0
0.627629 0
0.62763 0
0.627631 0
0.627632 0
0.627633 0
0.627634 0
0.627635 0
0.627636 0
0.627637 0
0.627638 0
0.627639 0
0.62764 0
0.627641 0
0.627642 0
0.627643 0
0.627644 0
0.627645 0
0.627646 0
0.627647 0
0.627648 0
0.627649 0
0.62765 0
0.627651 0
0.627652 0
0.627653 0
0.627654 0
0.627655 0
0.627656 0
0.627657 0
0.627658 0
0.627659 0
0.62766 0
0.627661 0
0.627662 0
0.627663 0
0.627664 0
0.627665 0
0.627666 0
0.627667 0
0.627668 0
0.627669 0
0.62767 0
0.627671 0
0.627672 0
0.627673 0
0.627674 0
0.627675 0
0.627676 0
0.627677 0
0.627678 0
0.627679 0
0.62768 0
0.627681 0
0.627682 0
0.627683 0
0.627684 0
0.627685 0
0.627686 0
0.627687 0
0.627688 0
0.627689 0
0.62769 0
0.627691 0
0.627692 0
0.627693 0
0.627694 0
0.627695 0
0.627696 0
0.627697 0
0.627698 0
0.627699 0
0.6277 0
0.627701 0
0.627702 0
0.627703 0
0.627704 0
0.627705 0
0.627706 0
0.627707 0
0.627708 0
0.627709 0
0.62771 0
0.627711 0
0.627712 0
0.627713 0
0.627714 0
0.627715 0
0.627716 0
0.627717 0
0.627718 0
0.627719 0
0.62772 0
0.627721 0
0.627722 0
0.627723 0
0.627724 0
0.627725 0
0.627726 0
0.627727 0
0.627728 0
0.627729 0
0.62773 0
0.627731 0
0.627732 0
0.627733 0
0.627734 0
0.627735 0
0.627736 0
0.627737 0
0.627738 0
0.627739 0
0.62774 0
0.627741 0
0.627742 0
0.627743 0
0.627744 0
0.627745 0
0.627746 0
0.627747 0
0.627748 0
0.627749 0
0.62775 0
0.627751 0
0.627752 0
0.627753 0
0.627754 0
0.627755 0
0.627756 0
0.627757 0
0.627758 0
0.627759 0
0.62776 0
0.627761 0
0.627762 0
0.627763 0
0.627764 0
0.627765 0
0.627766 0
0.627767 0
0.627768 0
0.627769 0
0.62777 0
0.627771 0
0.627772 0
0.627773 0
0.627774 0
0.627775 0
0.627776 0
0.627777 0
0.627778 0
0.627779 0
0.62778 0
0.627781 0
0.627782 0
0.627783 0
0.627784 0
0.627785 0
0.627786 0
0.627787 0
0.627788 0
0.627789 0
0.62779 0
0.627791 0
0.627792 0
0.627793 0
0.627794 0
0.627795 0
0.627796 0
0.627797 0
0.627798 0
0.627799 0
0.6278 0
0.627801 0
0.627802 0
0.627803 0
0.627804 0
0.627805 0
0.627806 0
0.627807 0
0.627808 0
0.627809 0
0.62781 0
0.627811 0
0.627812 0
0.627813 0
0.627814 0
0.627815 0
0.627816 0
0.627817 0
0.627818 0
0.627819 0
0.62782 0
0.627821 0
0.627822 0
0.627823 0
0.627824 0
0.627825 0
0.627826 0
0.627827 0
0.627828 0
0.627829 0
0.62783 0
0.627831 0
0.627832 0
0.627833 0
0.627834 0
0.627835 0
0.627836 0
0.627837 0
0.627838 0
0.627839 0
0.62784 0
0.627841 0
0.627842 0
0.627843 0
0.627844 0
0.627845 0
0.627846 0
0.627847 0
0.627848 0
0.627849 0
0.62785 0
0.627851 0
0.627852 0
0.627853 0
0.627854 0
0.627855 0
0.627856 0
0.627857 0
0.627858 0
0.627859 0
0.62786 0
0.627861 0
0.627862 0
0.627863 0
0.627864 0
0.627865 0
0.627866 0
0.627867 0
0.627868 0
0.627869 0
0.62787 0
0.627871 0
0.627872 0
0.627873 0
0.627874 0
0.627875 0
0.627876 0
0.627877 0
0.627878 0
0.627879 0
0.62788 0
0.627881 0
0.627882 0
0.627883 0
0.627884 0
0.627885 0
0.627886 0
0.627887 0
0.627888 0
0.627889 0
0.62789 0
0.627891 0
0.627892 0
0.627893 0
0.627894 0
0.627895 0
0.627896 0
0.627897 0
0.627898 0
0.627899 0
0.6279 0
0.627901 0
0.627902 0
0.627903 0
0.627904 0
0.627905 0
0.627906 0
0.627907 0
0.627908 0
0.627909 0
0.62791 0
0.627911 0
0.627912 0
0.627913 0
0.627914 0
0.627915 0
0.627916 0
0.627917 0
0.627918 0
0.627919 0
0.62792 0
0.627921 0
0.627922 0
0.627923 0
0.627924 0
0.627925 0
0.627926 0
0.627927 0
0.627928 0
0.627929 0
0.62793 0
0.627931 0
0.627932 0
0.627933 0
0.627934 0
0.627935 0
0.627936 0
0.627937 0
0.627938 0
0.627939 0
0.62794 0
0.627941 0
0.627942 0
0.627943 0
0.627944 0
0.627945 0
0.627946 0
0.627947 0
0.627948 0
0.627949 0
0.62795 0
0.627951 0
0.627952 0
0.627953 0
0.627954 0
0.627955 0
0.627956 0
0.627957 0
0.627958 0
0.627959 0
0.62796 0
0.627961 0
0.627962 0
0.627963 0
0.627964 0
0.627965 0
0.627966 0
0.627967 0
0.627968 0
0.627969 0
0.62797 0
0.627971 0
0.627972 0
0.627973 0
0.627974 0
0.627975 0
0.627976 0
0.627977 0
0.627978 0
0.627979 0
0.62798 0
0.627981 0
0.627982 0
0.627983 0
0.627984 0
0.627985 0
0.627986 0
0.627987 0
0.627988 0
0.627989 0
0.62799 0
0.627991 0
0.627992 0
0.627993 0
0.627994 0
0.627995 0
0.627996 0
0.627997 0
0.627998 0
0.627999 0
0.628 0
0.628001 0
0.628002 0
0.628003 0
0.628004 0
0.628005 0
0.628006 0
0.628007 0
0.628008 0
0.628009 0
0.62801 0
0.628011 0
0.628012 0
0.628013 0
0.628014 0
0.628015 0
0.628016 0
0.628017 0
0.628018 0
0.628019 0
0.62802 0
0.628021 0
0.628022 0
0.628023 0
0.628024 0
0.628025 0
0.628026 0
0.628027 0
0.628028 0
0.628029 0
0.62803 0
0.628031 0
0.628032 0
0.628033 0
0.628034 0
0.628035 0
0.628036 0
0.628037 0
0.628038 0
0.628039 0
0.62804 0
0.628041 0
0.628042 0
0.628043 0
0.628044 0
0.628045 0
0.628046 0
0.628047 0
0.628048 0
0.628049 0
0.62805 0
0.628051 0
0.628052 0
0.628053 0
0.628054 0
0.628055 0
0.628056 0
0.628057 0
0.628058 0
0.628059 0
0.62806 0
0.628061 0
0.628062 0
0.628063 0
0.628064 0
0.628065 0
0.628066 0
0.628067 0
0.628068 0
0.628069 0
0.62807 0
0.628071 0
0.628072 0
0.628073 0
0.628074 0
0.628075 0
0.628076 0
0.628077 0
0.628078 0
0.628079 0
0.62808 0
0.628081 0
0.628082 0
0.628083 0
0.628084 0
0.628085 0
0.628086 0
0.628087 0
0.628088 0
0.628089 0
0.62809 0
0.628091 0
0.628092 0
0.628093 0
0.628094 0
0.628095 0
0.628096 0
0.628097 0
0.628098 0
0.628099 0
0.6281 0
0.628101 0
0.628102 0
0.628103 0
0.628104 0
0.628105 0
0.628106 0
0.628107 0
0.628108 0
0.628109 0
0.62811 0
0.628111 0
0.628112 0
0.628113 0
0.628114 0
0.628115 0
0.628116 0
0.628117 0
0.628118 0
0.628119 0
0.62812 0
0.628121 0
0.628122 0
0.628123 0
0.628124 0
0.628125 0
0.628126 0
0.628127 0
0.628128 0
0.628129 0
0.62813 0
0.628131 0
0.628132 0
0.628133 0
0.628134 0
0.628135 0
0.628136 0
0.628137 0
0.628138 0
0.628139 0
0.62814 0
0.628141 0
0.628142 0
0.628143 0
0.628144 0
0.628145 0
0.628146 0
0.628147 0
0.628148 0
0.628149 0
0.62815 0
0.628151 0
0.628152 0
0.628153 0
0.628154 0
0.628155 0
0.628156 0
0.628157 0
0.628158 0
0.628159 0
0.62816 0
0.628161 0
0.628162 0
0.628163 0
0.628164 0
0.628165 0
0.628166 0
0.628167 0
0.628168 0
0.628169 0
0.62817 0
0.628171 0
0.628172 0
0.628173 0
0.628174 0
0.628175 0
0.628176 0
0.628177 0
0.628178 0
0.628179 0
0.62818 0
0.628181 0
0.628182 0
0.628183 0
0.628184 0
0.628185 0
0.628186 0
0.628187 0
0.628188 0
0.628189 0
0.62819 0
0.628191 0
0.628192 0
0.628193 0
0.628194 0
0.628195 0
0.628196 0
0.628197 0
0.628198 0
0.628199 0
0.6282 0
0.628201 0
0.628202 0
0.628203 0
0.628204 0
0.628205 0
0.628206 0
0.628207 0
0.628208 0
0.628209 0
0.62821 0
0.628211 0
0.628212 0
0.628213 0
0.628214 0
0.628215 0
0.628216 0
0.628217 0
0.628218 0
0.628219 0
0.62822 0
0.628221 0
0.628222 0
0.628223 0
0.628224 0
0.628225 0
0.628226 0
0.628227 0
0.628228 0
0.628229 0
0.62823 0
0.628231 0
0.628232 0
0.628233 0
0.628234 0
0.628235 0
0.628236 0
0.628237 0
0.628238 0
0.628239 0
0.62824 0
0.628241 0
0.628242 0
0.628243 0
0.628244 0
0.628245 0
0.628246 0
0.628247 0
0.628248 0
0.628249 0
0.62825 0
0.628251 0
0.628252 0
0.628253 0
0.628254 0
0.628255 0
0.628256 0
0.628257 0
0.628258 0
0.628259 0
0.62826 0
0.628261 0
0.628262 0
0.628263 0
0.628264 0
0.628265 0
0.628266 0
0.628267 0
0.628268 0
0.628269 0
0.62827 0
0.628271 0
0.628272 0
0.628273 0
0.628274 0
0.628275 0
0.628276 0
0.628277 0
0.628278 0
0.628279 0
0.62828 0
0.628281 0
0.628282 0
0.628283 0
0.628284 0
0.628285 0
0.628286 0
0.628287 0
0.628288 0
0.628289 0
0.62829 0
0.628291 0
0.628292 0
0.628293 0
0.628294 0
0.628295 0
0.628296 0
0.628297 0
0.628298 0
0.628299 0
0.6283 0
0.628301 0
0.628302 0
0.628303 0
0.628304 0
0.628305 0
0.628306 0
0.628307 0
0.628308 0
0.628309 0
0.62831 0
0.628311 0
0.628312 0
0.628313 0
0.628314 0
0.628315 0
0.628316 0
0.628317 0
0.628318 0
0.628319 0
0.62832 0
0.628321 0
0.628322 0
0.628323 0
0.628324 0
0.628325 0
0.628326 0
0.628327 0
0.628328 0
0.628329 0
0.62833 0
0.628331 0
0.628332 0
0.628333 0
0.628334 0
0.628335 0
0.628336 0
0.628337 0
0.628338 0
0.628339 0
0.62834 0
0.628341 0
0.628342 0
0.628343 0
0.628344 0
0.628345 0
0.628346 0
0.628347 0
0.628348 0
0.628349 0
0.62835 0
0.628351 0
0.628352 0
0.628353 0
0.628354 0
0.628355 0
0.628356 0
0.628357 0
0.628358 0
0.628359 0
0.62836 0
0.628361 0
0.628362 0
0.628363 0
0.628364 0
0.628365 0
0.628366 0
0.628367 0
0.628368 0
0.628369 0
0.62837 0
0.628371 0
0.628372 0
0.628373 0
0.628374 0
0.628375 0
0.628376 0
0.628377 0
0.628378 0
0.628379 0
0.62838 0
0.628381 0
0.628382 0
0.628383 0
0.628384 0
0.628385 0
0.628386 0
0.628387 0
0.628388 0
0.628389 0
0.62839 0
0.628391 0
0.628392 0
0.628393 0
0.628394 0
0.628395 0
0.628396 0
0.628397 0
0.628398 0
0.628399 0
0.6284 0
0.628401 0
0.628402 0
0.628403 0
0.628404 0
0.628405 0
0.628406 0
0.628407 0
0.628408 0
0.628409 0
0.62841 0
0.628411 0
0.628412 0
0.628413 0
0.628414 0
0.628415 0
0.628416 0
0.628417 0
0.628418 0
0.628419 0
0.62842 0
0.628421 0
0.628422 0
0.628423 0
0.628424 0
0.628425 0
0.628426 0
0.628427 0
0.628428 0
0.628429 0
0.62843 0
0.628431 0
0.628432 0
0.628433 0
0.628434 0
0.628435 0
0.628436 0
0.628437 0
0.628438 0
0.628439 0
0.62844 0
0.628441 0
0.628442 0
0.628443 0
0.628444 0
0.628445 0
0.628446 0
0.628447 0
0.628448 0
0.628449 0
0.62845 0
0.628451 0
0.628452 0
0.628453 0
0.628454 0
0.628455 0
0.628456 0
0.628457 0
0.628458 0
0.628459 0
0.62846 0
0.628461 0
0.628462 0
0.628463 0
0.628464 0
0.628465 0
0.628466 0
0.628467 0
0.628468 0
0.628469 0
0.62847 0
0.628471 0
0.628472 0
0.628473 0
0.628474 0
0.628475 0
0.628476 0
0.628477 0
0.628478 0
0.628479 0
0.62848 0
0.628481 0
0.628482 0
0.628483 0
0.628484 0
0.628485 0
0.628486 0
0.628487 0
0.628488 0
0.628489 0
0.62849 0
0.628491 0
0.628492 0
0.628493 0
0.628494 0
0.628495 0
0.628496 -2.54013332773119e-19
0.628497 1.04105212655365e-18
0.628498 -2.39917936722031e-18
0.628499 4.36732282484855e-18
0.6285 -6.98545225694013e-18
0.628501 1.02948092746853e-17
0.628502 -1.43382005073318e-17
0.628503 1.91603672100784e-17
0.628504 -2.48084477011471e-17
0.628505 3.13325532269406e-17
0.628506 -3.87864833753835e-17
0.628507 4.72286144525006e-17
0.628508 -5.67230039606685e-17
0.628509 6.73407673990064e-17
0.62851 -7.9161801384385e-17
0.628511 9.22769515124652e-17
0.628512 -1.06790757314788e-16
0.628513 1.22824954420833e-16
0.628514 -1.40522982142905e-16
0.628515 1.60055843279223e-16
0.628516 -1.81629807905419e-16
0.628517 2.05496669888695e-16
0.628518 -2.31967595839461e-16
0.628519 2.61432121900928e-16
0.62852 -2.94384676250933e-16
0.628521 3.31462351580471e-16
0.628522 -3.73499921160118e-16
0.628523 4.21612045337794e-16
0.628524 -4.77319765444244e-16
0.628525 5.42751885212765e-16
0.628526 -6.20978654888589e-16
0.628527 7.16591675651624e-16
0.628528 -8.36771773993099e-16
0.628529 9.93402135914071e-16
0.62853 -1.20765321256973e-15
0.628531 1.5212298007209e-15
0.628532 -2.0291849326252e-15
0.628533 3.00522140143711e-15
0.628534 -5.69332692679241e-15
0.628535 5.16164303826278e-14
0.628536 7.39273448358924e-15
0.628537 -3.42178701413495e-15
0.628538 2.21214183876569e-15
0.628539 -1.62272033474251e-15
0.62854 1.27149836582739e-15
0.628541 -1.03682376518726e-15
0.628542 8.67896142328261e-16
0.628543 -7.39749672095179e-16
0.628544 6.3868908234779e-16
0.628545 -5.56579456898348e-16
0.628546 4.88287978408569e-16
0.628547 -4.30418787814361e-16
0.628548 3.80637620463464e-16
0.628549 -3.37288564750052e-16
0.62855 2.99165428986804e-16
0.628551 -2.65369523780211e-16
0.628552 2.35218005666617e-16
0.628553 -2.08182979165473e-16
0.628554 1.8384995003734e-16
0.628555 -1.61888815366386e-16
0.628556 1.42033188272744e-16
0.628557 -1.24065392250558e-16
0.628558 1.07805392371498e-16
0.628559 -9.3102511325713e-17
0.62856 7.98291488330175e-17
0.628561 -6.78759645879229e-17
0.628562 5.7148145586535e-17
0.628563 -4.75624874653978e-17
0.628564 3.90450943408366e-17
0.628565 -3.15295539293578e-17
0.628566 2.49554817659503e-17
0.628567 -1.92673549049885e-17
0.628568 1.44135747731868e-17
0.628569 -1.03457129965527e-17
0.62857 7.01790451592805e-18
0.628571 -4.3863601594485e-18
0.628572 2.40897677141874e-18
0.628573 -1.04502751403282e-18
0.628574 2.54918425557317e-19
0.628575 0
0.628576 0
0.628577 0
0.628578 0
0.628579 0
0.62858 0
0.628581 0
0.628582 0
0.628583 0
0.628584 0
0.628585 0
0.628586 0
0.628587 0
0.628588 0
0.628589 0
0.62859 0
0.628591 0
0.628592 0
0.628593 0
0.628594 0
0.628595 0
0.628596 0
0.628597 0
0.628598 0
0.628599 0
0.6286 0
0.628601 0
0.628602 0
0.628603 0
0.628604 0
0.628605 0
0.628606 0
0.628607 0
0.628608 0
0.628609 0
0.62861 0
0.628611 0
0.628612 0
0.628613 0
0.628614 0
0.628615 0
0.628616 0
0.628617 0
0.628618 0
0.628619 0
0.62862 0
0.628621 0
0.628622 0
0.628623 0
0.628624 0
0.628625 0
0.628626 0
0.628627 0
0.628628 0
0.628629 0
0.62863 0
0.628631 0
0.628632 0
0.628633 0
0.628634 0
0.628635 0
0.628636 0
0.628637 0
0.628638 0
0.628639 0
0.62864 0
0.628641 0
0.628642 0
0.628643 0
0.628644 0
0.628645 0
0.628646 0
0.628647 0
0.628648 0
0.628649 0
0.62865 0
0.628651 0
0.628652 0
0.628653 0
0.628654 0
0.628655 0
0.628656 0
0.628657 0
0.628658 0
0.628659 0
0.62866 0
0.628661 0
0.628662 0
0.628663 0
0.628664 0
0.628665 0
0.628666 0
0.628667 0
0.628668 0
0.628669 0
0.62867 0
0.628671 0
0.628672 0
0.628673 0
0.628674 0
0.628675 0
0.628676 0
0.628677 0
0.628678 0
0.628679 0
0.62868 0
0.628681 0
0.628682 0
0.628683 0
0.628684 0
0.628685 0
0.628686 0
0.628687 0
0.628688 0
0.628689 0
0.62869 0
0.628691 0
0.628692 0
0.628693 0
0.628694 0
0.628695 0
0.628696 0
0.628697 0
0.628698 0
0.628699 0
0.6287 0
0.628701 0
0.628702 0
0.628703 0
0.628704 0
0.628705 0
0.628706 0
0.628707 0
0.628708 0
0.628709 0
0.62871 0
0.628711 0
0.628712 0
0.628713 0
0.628714 0
0.628715 0
0.628716 0
0.628717 0
0.628718 0
0.628719 0
0.62872 0
0.628721 0
0.628722 0
0.628723 0
0.628724 0
0.628725 0
0.628726 0
0.628727 0
0.628728 0
0.628729 0
0.62873 0
0.628731 0
0.628732 0
0.628733 0
0.628734 0
0.628735 0
0.628736 0
0.628737 0
0.628738 0
0.628739 0
0.62874 0
0.628741 0
0.628742 0
0.628743 0
0.628744 0
0.628745 0
0.628746 0
0.628747 0
0.628748 0
0.628749 0
0.62875 0
0.628751 0
0.628752 0
0.628753 0
0.628754 0
0.628755 0
0.628756 0
0.628757 0
0.628758 0
0.628759 0
0.62876 0
0.628761 0
0.628762 0
0.628763 0
0.628764 0
0.628765 0
0.628766 0
0.628767 0
0.628768 0
0.628769 0
0.62877 0
0.628771 0
0.628772 0
0.628773 0
0.628774 0
0.628775 0
0.628776 0
0.628777 0
0.628778 0
0.628779 0
0.62878 0
0.628781 0
0.628782 0
0.628783 0
0.628784 0
0.628785 0
0.628786 0
0.628787 0
0.628788 0
0.628789 0
0.62879 0
0.628791 0
0.628792 0
0.628793 0
0.628794 0
0.628795 0
0.628796 0
0.628797 0
0.628798 0
0.628799 0
0.6288 0
0.628801 0
0.628802 0
0.628803 0
0.628804 0
0.628805 0
0.628806 0
0.628807 0
0.628808 0
0.628809 0
0.62881 0
0.628811 0
0.628812 0
0.628813 0
0.628814 0
0.628815 0
0.628816 0
0.628817 0
0.628818 0
0.628819 0
0.62882 0
0.628821 0
0.628822 0
0.628823 0
0.628824 0
0.628825 0
0.628826 0
0.628827 0
0.628828 0
0.628829 0
0.62883 0
0.628831 0
0.628832 0
0.628833 0
0.628834 0
0.628835 0
0.628836 0
0.628837 0
0.628838 0
0.628839 0
0.62884 0
0.628841 0
0.628842 0
0.628843 0
0.628844 0
0.628845 0
0.628846 0
0.628847 0
0.628848 0
0.628849 0
0.62885 0
0.628851 0
0.628852 0
0.628853 0
0.628854 0
0.628855 0
0.628856 0
0.628857 0
0.628858 0
0.628859 0
0.62886 0
0.628861 0
0.628862 0
0.628863 0
0.628864 0
0.628865 0
0.628866 0
0.628867 0
0.628868 0
0.628869 0
0.62887 0
0.628871 0
0.628872 0
0.628873 0
0.628874 0
0.628875 0
0.628876 0
0.628877 0
0.628878 0
0.628879 0
0.62888 0
0.628881 0
0.628882 0
0.628883 0
0.628884 0
0.628885 0
0.628886 0
0.628887 0
0.628888 0
0.628889 0
0.62889 0
0.628891 0
0.628892 0
0.628893 0
0.628894 0
0.628895 0
0.628896 0
0.628897 0
0.628898 0
0.628899 0
0.6289 0
0.628901 0
0.628902 0
0.628903 0
0.628904 0
0.628905 0
0.628906 0
0.628907 0
0.628908 0
0.628909 0
0.62891 0
0.628911 0
0.628912 0
0.628913 0
0.628914 0
0.628915 0
0.628916 0
0.628917 0
0.628918 0
0.628919 0
0.62892 0
0.628921 0
0.628922 0
0.628923 0
0.628924 0
0.628925 0
0.628926 0
0.628927 0
0.628928 0
0.628929 0
0.62893 0
0.628931 0
0.628932 0
0.628933 0
0.628934 0
0.628935 0
0.628936 0
0.628937 0
0.628938 0
0.628939 0
0.62894 0
0.628941 0
0.628942 0
0.628943 0
0.628944 0
0.628945 0
0.628946 0
0.628947 0
0.628948 0
0.628949 0
0.62895 0
0.628951 0
0.628952 0
0.628953 0
0.628954 0
0.628955 0
0.628956 0
0.628957 0
0.628958 0
0.628959 0
0.62896 0
0.628961 0
0.628962 0
0.628963 0
0.628964 0
0.628965 0
0.628966 0
0.628967 0
0.628968 0
0.628969 0
0.62897 0
0.628971 0
0.628972 0
0.628973 0
0.628974 0
0.628975 0
0.628976 0
0.628977 0
0.628978 0
0.628979 0
0.62898 0
0.628981 0
0.628982 0
0.628983 0
0.628984 0
0.628985 0
0.628986 0
0.628987 0
0.628988 0
0.628989 0
0.62899 0
0.628991 0
0.628992 0
0.628993 0
0.628994 0
0.628995 0
0.628996 0
0.628997 0
0.628998 0
0.628999 0
0.629 0
0.629001 0
0.629002 0
0.629003 0
0.629004 0
0.629005 0
0.629006 0
0.629007 0
0.629008 0
0.629009 0
0.62901 0
0.629011 0
0.629012 0
0.629013 0
0.629014 0
0.629015 0
0.629016 0
0.629017 0
0.629018 0
0.629019 0
0.62902 0
0.629021 0
0.629022 0
0.629023 0
0.629024 0
0.629025 0
0.629026 0
0.629027 0
0.629028 0
0.629029 0
0.62903 0
0.629031 0
0.629032 0
0.629033 0
0.629034 0
0.629035 0
0.629036 0
0.629037 0
0.629038 0
0.629039 0
0.62904 0
0.629041 0
0.629042 0
0.629043 0
0.629044 0
0.629045 0
0.629046 0
0.629047 0
0.629048 0
0.629049 0
0.62905 0
0.629051 0
0.629052 0
0.629053 0
0.629054 0
0.629055 0
0.629056 0
0.629057 0
0.629058 0
0.629059 0
0.62906 0
0.629061 0
0.629062 0
0.629063 0
0.629064 0
0.629065 0
0.629066 0
0.629067 0
0.629068 0
0.629069 0
0.62907 0
0.629071 0
0.629072 0
0.629073 0
0.629074 0
0.629075 0
0.629076 0
0.629077 0
0.629078 0
0.629079 0
0.62908 0
0.629081 0
0.629082 0
0.629083 0
0.629084 0
0.629085 0
0.629086 0
0.629087 0
0.629088 0
0.629089 0
0.62909 0
0.629091 0
0.629092 0
0.629093 0
0.629094 0
0.629095 0
0.629096 0
0.629097 0
0.629098 0
0.629099 0
0.6291 0
0.629101 0
0.629102 0
0.629103 0
0.629104 0
0.629105 0
0.629106 0
0.629107 0
0.629108 0
0.629109 0
0.62911 0
0.629111 0
0.629112 0
0.629113 0
0.629114 0
0.629115 0
0.629116 0
0.629117 0
0.629118 0
0.629119 0
0.62912 0
0.629121 0
0.629122 0
0.629123 0
0.629124 0
0.629125 0
0.629126 0
0.629127 0
0.629128 0
0.629129 0
0.62913 0
0.629131 0
0.629132 0
0.629133 0
0.629134 0
0.629135 0
0.629136 0
0.629137 0
0.629138 0
0.629139 0
0.62914 0
0.629141 0
0.629142 0
0.629143 0
0.629144 0
0.629145 0
0.629146 0
0.629147 0
0.629148 0
0.629149 0
0.62915 0
0.629151 0
0.629152 0
0.629153 0
0.629154 0
0.629155 0
0.629156 0
0.629157 0
0.629158 0
0.629159 0
0.62916 0
0.629161 0
0.629162 0
0.629163 0
0.629164 0
0.629165 0
0.629166 0
0.629167 0
0.629168 0
0.629169 0
0.62917 0
0.629171 0
0.629172 0
0.629173 0
0.629174 0
0.629175 0
0.629176 0
0.629177 0
0.629178 0
0.629179 0
0.62918 0
0.629181 0
0.629182 0
0.629183 0
0.629184 0
0.629185 0
0.629186 0
0.629187 0
0.629188 0
0.629189 0
0.62919 0
0.629191 0
0.629192 0
0.629193 0
0.629194 0
0.629195 0
0.629196 0
0.629197 0
0.629198 0
0.629199 0
0.6292 0
0.629201 0
0.629202 0
0.629203 0
0.629204 0
0.629205 0
0.629206 0
0.629207 0
0.629208 0
0.629209 0
0.62921 0
0.629211 0
0.629212 0
0.629213 0
0.629214 0
0.629215 0
0.629216 0
0.629217 0
0.629218 0
0.629219 0
0.62922 0
0.629221 0
0.629222 0
0.629223 0
0.629224 0
0.629225 0
0.629226 0
0.629227 0
0.629228 0
0.629229 0
0.62923 0
0.629231 0
0.629232 0
0.629233 0
0.629234 0
0.629235 0
0.629236 0
0.629237 0
0.629238 0
0.629239 0
0.62924 0
0.629241 0
0.629242 0
0.629243 0
0.629244 0
0.629245 0
0.629246 0
0.629247 0
0.629248 0
0.629249 0
0.62925 0
0.629251 0
0.629252 0
0.629253 0
0.629254 0
0.629255 0
0.629256 0
0.629257 0
0.629258 0
0.629259 0
0.62926 0
0.629261 0
0.629262 0
0.629263 0
0.629264 0
0.629265 0
0.629266 0
0.629267 0
0.629268 0
0.629269 0
0.62927 0
0.629271 0
0.629272 0
0.629273 0
0.629274 0
0.629275 0
0.629276 0
0.629277 0
0.629278 0
0.629279 0
0.62928 0
0.629281 0
0.629282 0
0.629283 0
0.629284 0
0.629285 0
0.629286 0
0.629287 0
0.629288 0
0.629289 0
0.62929 0
0.629291 0
0.629292 0
0.629293 0
0.629294 0
0.629295 0
0.629296 0
0.629297 0
0.629298 0
0.629299 0
0.6293 0
0.629301 0
0.629302 0
0.629303 0
0.629304 0
0.629305 0
0.629306 0
0.629307 0
0.629308 0
0.629309 0
0.62931 0
0.629311 0
0.629312 0
0.629313 0
0.629314 0
0.629315 0
0.629316 0
0.629317 0
0.629318 0
0.629319 0
0.62932 0
0.629321 0
0.629322 0
0.629323 0
0.629324 0
0.629325 0
0.629326 0
0.629327 0
0.629328 0
0.629329 0
0.62933 0
0.629331 0
0.629332 0
0.629333 0
0.629334 0
0.629335 0
0.629336 0
0.629337 0
0.629338 0
0.629339 0
0.62934 0
0.629341 0
0.629342 0
0.629343 0
0.629344 0
0.629345 0
0.629346 0
0.629347 0
0.629348 0
0.629349 0
0.62935 0
0.629351 0
0.629352 0
0.629353 0
0.629354 0
0.629355 0
0.629356 0
0.629357 0
0.629358 0
0.629359 0
0.62936 0
0.629361 0
0.629362 0
0.629363 0
0.629364 0
0.629365 0
0.629366 0
0.629367 0
0.629368 0
0.629369 0
0.62937 0
0.629371 0
0.629372 0
0.629373 0
0.629374 0
0.629375 0
0.629376 0
0.629377 0
0.629378 0
0.629379 0
0.62938 0
0.629381 0
0.629382 0
0.629383 0
0.629384 0
0.629385 0
0.629386 0
0.629387 0
0.629388 0
0.629389 0
0.62939 0
0.629391 0
0.629392 0
0.629393 0
0.629394 0
0.629395 0
0.629396 0
0.629397 0
0.629398 0
0.629399 0
0.6294 0
0.629401 0
0.629402 0
0.629403 0
0.629404 0
0.629405 0
0.629406 0
0.629407 0
0.629408 0
0.629409 0
0.62941 0
0.629411 0
0.629412 0
0.629413 0
0.629414 0
0.629415 0
0.629416 0
0.629417 0
0.629418 0
0.629419 0
0.62942 0
0.629421 0
0.629422 0
0.629423 0
0.629424 0
0.629425 0
0.629426 0
0.629427 0
0.629428 0
0.629429 0
0.62943 0
0.629431 0
0.629432 0
0.629433 0
0.629434 0
0.629435 0
0.629436 0
0.629437 0
0.629438 0
0.629439 0
0.62944 0
0.629441 0
0.629442 0
0.629443 0
0.629444 0
0.629445 0
0.629446 0
0.629447 0
0.629448 0
0.629449 0
0.62945 0
0.629451 0
0.629452 0
0.629453 0
0.629454 0
0.629455 0
0.629456 0
0.629457 0
0.629458 0
0.629459 0
0.62946 0
0.629461 0
0.629462 0
0.629463 0
0.629464 0
0.629465 0
0.629466 0
0.629467 0
0.629468 0
0.629469 0
0.62947 0
0.629471 0
0.629472 0
0.629473 0
0.629474 0
0.629475 0
0.629476 0
0.629477 0
0.629478 0
0.629479 0
0.62948 0
0.629481 0
0.629482 0
0.629483 0
0.629484 0
0.629485 0
0.629486 0
0.629487 0
0.629488 0
0.629489 0
0.62949 0
0.629491 0
0.629492 0
0.629493 0
0.629494 0
0.629495 0
0.629496 0
0.629497 0
0.629498 0
0.629499 0
0.6295 0
0.629501 0
0.629502 0
0.629503 0
0.629504 0
0.629505 0
0.629506 0
0.629507 0
0.629508 0
0.629509 0
0.62951 0
0.629511 0
0.629512 0
0.629513 0
0.629514 0
0.629515 0
0.629516 0
0.629517 0
0.629518 0
0.629519 0
0.62952 0
0.629521 0
0.629522 0
0.629523 0
0.629524 0
0.629525 0
0.629526 0
0.629527 0
0.629528 0
0.629529 0
0.62953 0
0.629531 0
0.629532 0
0.629533 0
0.629534 0
0.629535 0
0.629536 0
0.629537 0
0.629538 0
0.629539 0
0.62954 0
0.629541 0
0.629542 0
0.629543 0
0.629544 0
0.629545 0
0.629546 0
0.629547 0
0.629548 0
0.629549 0
0.62955 0
0.629551 0
0.629552 0
0.629553 0
0.629554 0
0.629555 0
0.629556 0
0.629557 0
0.629558 0
0.629559 0
0.62956 0
0.629561 0
0.629562 0
0.629563 0
0.629564 0
0.629565 0
0.629566 0
0.629567 0
0.629568 0
0.629569 0
0.62957 0
0.629571 0
0.629572 0
0.629573 0
0.629574 0
0.629575 0
0.629576 0
0.629577 0
0.629578 0
0.629579 0
0.62958 0
0.629581 0
0.629582 0
0.629583 0
0.629584 0
0.629585 0
0.629586 0
0.629587 0
0.629588 0
0.629589 0
0.62959 0
0.629591 0
0.629592 0
0.629593 0
0.629594 0
0.629595 0
0.629596 0
0.629597 0
0.629598 0
0.629599 0
0.6296 0
0.629601 0
0.629602 0
0.629603 0
0.629604 0
0.629605 0
0.629606 0
0.629607 0
0.629608 0
0.629609 0
0.62961 0
0.629611 0
0.629612 0
0.629613 0
0.629614 0
0.629615 0
0.629616 0
0.629617 0
0.629618 0
0.629619 0
0.62962 0
0.629621 0
0.629622 0
0.629623 0
0.629624 0
0.629625 0
0.629626 0
0.629627 0
0.629628 0
0.629629 0
0.62963 0
0.629631 0
0.629632 0
0.629633 0
0.629634 0
0.629635 0
0.629636 0
0.629637 0
0.629638 0
0.629639 0
0.62964 0
0.629641 0
0.629642 0
0.629643 0
0.629644 0
0.629645 0
0.629646 0
0.629647 0
0.629648 0
0.629649 0
0.62965 0
0.629651 0
0.629652 0
0.629653 0
0.629654 0
0.629655 0
0.629656 0
0.629657 0
0.629658 0
0.629659 0
0.62966 0
0.629661 0
0.629662 0
0.629663 0
0.629664 0
0.629665 0
0.629666 0
0.629667 0
0.629668 0
0.629669 0
0.62967 0
0.629671 0
0.629672 0
0.629673 0
0.629674 0
0.629675 0
0.629676 0
0.629677 0
0.629678 0
0.629679 0
0.62968 0
0.629681 0
0.629682 0
0.629683 0
0.629684 0
0.629685 0
0.629686 0
0.629687 0
0.629688 0
0.629689 0
0.62969 0
0.629691 0
0.629692 0
0.629693 0
0.629694 0
0.629695 0
0.629696 0
0.629697 0
0.629698 0
0.629699 0
0.6297 0
0.629701 0
0.629702 0
0.629703 0
0.629704 0
0.629705 0
0.629706 0
0.629707 0
0.629708 0
0.629709 0
0.62971 0
0.629711 0
0.629712 0
0.629713 0
0.629714 0
0.629715 0
0.629716 0
0.629717 0
0.629718 0
0.629719 0
0.62972 0
0.629721 0
0.629722 0
0.629723 0
0.629724 0
0.629725 0
0.629726 0
0.629727 0
0.629728 0
0.629729 0
0.62973 0
0.629731 0
0.629732 0
0.629733 0
0.629734 0
0.629735 0
0.629736 0
0.629737 0
0.629738 0
0.629739 0
0.62974 0
0.629741 0
0.629742 0
0.629743 0
0.629744 0
0.629745 0
0.629746 0
0.629747 0
0.629748 0
0.629749 0
0.62975 0
0.629751 0
0.629752 0
0.629753 0
0.629754 0
0.629755 0
0.629756 0
0.629757 0
0.629758 0
0.629759 0
0.62976 0
0.629761 0
0.629762 0
0.629763 0
0.629764 0
0.629765 0
0.629766 0
0.629767 0
0.629768 0
0.629769 0
0.62977 0
0.629771 0
0.629772 0
0.629773 0
0.629774 0
0.629775 0
0.629776 0
0.629777 0
0.629778 0
0.629779 0
0.62978 0
0.629781 0
0.629782 0
0.629783 0
0.629784 0
0.629785 0
0.629786 0
0.629787 0
0.629788 0
0.629789 0
0.62979 0
0.629791 0
0.629792 0
0.629793 0
0.629794 0
0.629795 0
0.629796 0
0.629797 0
0.629798 0
0.629799 0
0.6298 0
0.629801 0
0.629802 0
0.629803 0
0.629804 0
0.629805 0
0.629806 0
0.629807 0
0.629808 0
0.629809 0
0.62981 0
0.629811 0
0.629812 0
0.629813 0
0.629814 0
0.629815 0
0.629816 0
0.629817 0
0.629818 0
0.629819 0
0.62982 0
0.629821 0
0.629822 0
0.629823 0
0.629824 0
0.629825 0
0.629826 0
0.629827 0
0.629828 0
0.629829 0
0.62983 0
0.629831 0
0.629832 0
0.629833 0
0.629834 0
0.629835 0
0.629836 0
0.629837 0
0.629838 0
0.629839 0
0.62984 0
0.629841 0
0.629842 0
0.629843 0
0.629844 0
0.629845 0
0.629846 0
0.629847 0
0.629848 0
0.629849 0
0.62985 0
0.629851 0
0.629852 0
0.629853 0
0.629854 0
0.629855 0
0.629856 0
0.629857 0
0.629858 0
0.629859 0
0.62986 0
0.629861 0
0.629862 0
0.629863 0
0.629864 0
0.629865 0
0.629866 0
0.629867 0
0.629868 0
0.629869 0
0.62987 0
0.629871 0
0.629872 0
0.629873 0
0.629874 0
0.629875 0
0.629876 0
0.629877 0
0.629878 0
0.629879 0
0.62988 0
0.629881 0
0.629882 0
0.629883 0
0.629884 0
0.629885 0
0.629886 0
0.629887 0
0.629888 0
0.629889 0
0.62989 0
0.629891 0
0.629892 0
0.629893 0
0.629894 0
0.629895 0
0.629896 0
0.629897 0
0.629898 0
0.629899 0
0.6299 0
0.629901 0
0.629902 0
0.629903 0
0.629904 0
0.629905 0
0.629906 0
0.629907 0
0.629908 0
0.629909 0
0.62991 0
0.629911 0
0.629912 0
0.629913 0
0.629914 0
0.629915 0
0.629916 0
0.629917 0
0.629918 0
0.629919 0
0.62992 0
0.629921 0
0.629922 0
0.629923 0
0.629924 0
0.629925 0
0.629926 0
0.629927 0
0.629928 0
0.629929 0
0.62993 0
0.629931 0
0.629932 0
0.629933 0
0.629934 0
0.629935 0
0.629936 0
0.629937 0
0.629938 0
0.629939 0
0.62994 0
0.629941 0
0.629942 0
0.629943 0
0.629944 0
0.629945 0
0.629946 0
0.629947 0
0.629948 0
0.629949 0
0.62995 0
0.629951 0
0.629952 0
0.629953 0
0.629954 0
0.629955 0
0.629956 0
0.629957 0
0.629958 0
0.629959 0
0.62996 0
0.629961 0
0.629962 0
0.629963 0
0.629964 0
0.629965 0
0.629966 0
0.629967 0
0.629968 0
0.629969 0
0.62997 0
0.629971 0
0.629972 0
0.629973 0
0.629974 0
0.629975 0
0.629976 0
0.629977 0
0.629978 0
0.629979 0
0.62998 0
0.629981 0
0.629982 0
0.629983 0
0.629984 0
0.629985 0
0.629986 0
0.629987 0
0.629988 0
0.629989 0
0.62999 0
0.629991 0
0.629992 0
0.629993 0
0.629994 0
0.629995 0
0.629996 0
0.629997 0
0.629998 0
0.629999 0
0.63 0
0.630001 0
0.630002 0
0.630003 0
0.630004 0
0.630005 0
0.630006 0
0.630007 0
0.630008 0
0.630009 0
0.63001 0
0.630011 0
0.630012 0
0.630013 0
0.630014 0
0.630015 0
0.630016 0
0.630017 0
0.630018 0
0.630019 0
0.63002 0
0.630021 0
0.630022 0
0.630023 0
0.630024 0
0.630025 0
0.630026 0
0.630027 0
0.630028 0
0.630029 0
0.63003 0
0.630031 0
0.630032 0
0.630033 0
0.630034 0
0.630035 0
0.630036 0
0.630037 0
0.630038 0
0.630039 0
0.63004 0
0.630041 0
0.630042 0
0.630043 0
0.630044 0
0.630045 0
0.630046 0
0.630047 0
0.630048 0
0.630049 0
0.63005 0
0.630051 0
0.630052 0
0.630053 0
0.630054 0
0.630055 0
0.630056 0
0.630057 0
0.630058 0
0.630059 0
0.63006 0
0.630061 0
0.630062 0
0.630063 0
0.630064 0
0.630065 0
0.630066 0
0.630067 0
0.630068 0
0.630069 0
0.63007 0
0.630071 0
0.630072 0
0.630073 0
0.630074 0
0.630075 0
0.630076 0
0.630077 0
0.630078 0
0.630079 0
0.63008 0
0.630081 0
0.630082 0
0.630083 0
0.630084 0
0.630085 0
0.630086 0
0.630087 0
0.630088 0
0.630089 0
0.63009 0
0.630091 0
0.630092 0
0.630093 0
0.630094 0
0.630095 0
0.630096 0
0.630097 0
0.630098 0
0.630099 0
0.6301 0
0.630101 0
0.630102 0
0.630103 0
0.630104 0
0.630105 0
0.630106 0
0.630107 0
0.630108 0
0.630109 0
0.63011 0
0.630111 0
0.630112 0
0.630113 0
0.630114 0
0.630115 0
0.630116 0
0.630117 0
0.630118 0
0.630119 0
0.63012 0
0.630121 0
0.630122 0
0.630123 0
0.630124 0
0.630125 0
0.630126 0
0.630127 0
0.630128 0
0.630129 0
0.63013 0
0.630131 0
0.630132 0
0.630133 0
0.630134 0
0.630135 0
0.630136 0
0.630137 0
0.630138 0
0.630139 0
0.63014 0
0.630141 0
0.630142 0
0.630143 0
0.630144 0
0.630145 0
0.630146 0
0.630147 0
0.630148 0
0.630149 0
0.63015 0
0.630151 0
0.630152 0
0.630153 0
0.630154 0
0.630155 0
0.630156 0
0.630157 0
0.630158 0
0.630159 0
0.63016 0
0.630161 0
0.630162 0
0.630163 0
0.630164 0
0.630165 0
0.630166 0
0.630167 0
0.630168 0
0.630169 0
0.63017 0
0.630171 0
0.630172 0
0.630173 0
0.630174 0
0.630175 0
0.630176 0
0.630177 0
0.630178 0
0.630179 0
0.63018 0
0.630181 0
0.630182 0
0.630183 0
0.630184 0
0.630185 0
0.630186 0
0.630187 0
0.630188 0
0.630189 0
0.63019 0
0.630191 0
0.630192 0
0.630193 0
0.630194 0
0.630195 0
0.630196 0
0.630197 0
0.630198 0
0.630199 0
0.6302 0
0.630201 0
0.630202 0
0.630203 0
0.630204 0
0.630205 0
0.630206 0
0.630207 0
0.630208 0
0.630209 0
0.63021 0
0.630211 0
0.630212 0
0.630213 0
0.630214 0
0.630215 0
0.630216 0
0.630217 0
0.630218 0
0.630219 0
0.63022 0
0.630221 0
0.630222 0
0.630223 0
0.630224 0
0.630225 0
0.630226 0
0.630227 0
0.630228 0
0.630229 0
0.63023 0
0.630231 0
0.630232 0
0.630233 0
0.630234 0
0.630235 0
0.630236 0
0.630237 0
0.630238 0
0.630239 0
0.63024 0
0.630241 0
0.630242 0
0.630243 0
0.630244 0
0.630245 0
0.630246 0
0.630247 0
0.630248 0
0.630249 0
0.63025 0
0.630251 0
0.630252 0
0.630253 0
0.630254 0
0.630255 0
0.630256 0
0.630257 0
0.630258 0
0.630259 0
0.63026 0
0.630261 0
0.630262 0
0.630263 0
0.630264 0
0.630265 0
0.630266 0
0.630267 0
0.630268 0
0.630269 0
0.63027 0
0.630271 0
0.630272 0
0.630273 0
0.630274 0
0.630275 0
0.630276 0
0.630277 0
0.630278 0
0.630279 0
0.63028 0
0.630281 0
0.630282 0
0.630283 0
0.630284 0
0.630285 0
0.630286 0
0.630287 0
0.630288 0
0.630289 0
0.63029 0
0.630291 0
0.630292 0
0.630293 0
0.630294 0
0.630295 0
0.630296 0
0.630297 0
0.630298 0
0.630299 0
0.6303 0
0.630301 0
0.630302 0
0.630303 0
0.630304 0
0.630305 0
0.630306 0
0.630307 0
0.630308 0
0.630309 0
0.63031 0
0.630311 0
0.630312 0
0.630313 0
0.630314 0
0.630315 0
0.630316 0
0.630317 0
0.630318 0
0.630319 0
0.63032 0
0.630321 0
0.630322 0
0.630323 0
0.630324 0
0.630325 0
0.630326 0
0.630327 0
0.630328 0
0.630329 0
0.63033 0
0.630331 0
0.630332 0
0.630333 0
0.630334 0
0.630335 0
0.630336 0
0.630337 0
0.630338 0
0.630339 0
0.63034 0
0.630341 0
0.630342 0
0.630343 0
0.630344 0
0.630345 0
0.630346 0
0.630347 0
0.630348 0
0.630349 0
0.63035 0
0.630351 0
0.630352 0
0.630353 0
0.630354 0
0.630355 0
0.630356 0
0.630357 0
0.630358 0
0.630359 0
0.63036 0
0.630361 0
0.630362 0
0.630363 0
0.630364 0
0.630365 0
0.630366 0
0.630367 0
0.630368 0
0.630369 0
0.63037 0
0.630371 0
0.630372 0
0.630373 0
0.630374 0
0.630375 0
0.630376 0
0.630377 0
0.630378 0
0.630379 0
0.63038 0
0.630381 0
0.630382 0
0.630383 0
0.630384 0
0.630385 0
0.630386 0
0.630387 0
0.630388 0
0.630389 0
0.63039 0
0.630391 0
0.630392 0
0.630393 0
0.630394 0
0.630395 0
0.630396 -1.96033593471297e-20
0.630397 8.03035922289267e-20
0.630398 -1.84970488612685e-19
0.630399 3.04161311668188e-19
0.6304 -4.0536715281924e-19
0.630401 4.86900056958551e-19
0.630402 -5.4708031938969e-19
0.630403 5.84241667518497e-19
0.630404 -5.9673664873496e-19
0.630405 5.82942378116715e-19
0.630406 -5.41266876268137e-19
0.630407 4.70156336088794e-19
0.630408 -3.68103811571065e-19
0.630409 2.33660042653986e-19
0.63041 -6.54474488631664e-20
0.630411 -1.37821211879951e-19
0.630412 3.77317341966288e-19
0.630413 -6.54060972504135e-19
0.630414 9.68870496653955e-19
0.630415 -1.32229065692893e-18
0.630416 1.71448822025102e-18
0.630417 -2.14509920906264e-18
0.630418 2.56282080170918e-18
0.630419 -2.91035768156612e-18
0.63042 3.1764354133301e-18
0.630421 -3.37955444933787e-18
0.630422 3.53754480982113e-18
0.630423 -3.63166978687289e-18
0.630424 3.63407317089457e-18
0.630425 -3.50218085271863e-18
0.630426 3.16894578656094e-18
0.630427 -2.52515082482712e-18
0.630428 1.38570919020911e-18
0.630429 5.78425154628701e-19
0.63043 -3.98842307989165e-18
0.630431 1.01123941002048e-17
0.630432 -2.18322371619891e-17
0.630433 4.68174809059253e-17
0.630434 -1.1159140183832e-16
0.630435 3.77111663353214e-16
0.630436 4.33780151145071e-15
0.630437 -9.03264318417764e-16
0.630438 1.32565768415795e-15
0.630439 3.19292952274798e-15
0.63044 -5.69705475993548e-16
0.630441 2.99970026726347e-16
0.630442 -2.05002236697554e-16
0.630443 1.59556967593172e-16
0.630444 -1.34785258793872e-16
0.630445 1.2074228369742e-16
0.630446 -1.13249876487045e-16
0.630447 1.10404492385065e-16
0.630448 -1.11412622993794e-16
0.630449 1.16143708655207e-16
0.63045 -1.25089888662386e-16
0.630451 1.39590741774556e-16
0.630452 -1.62388160823493e-16
0.630453 1.99129882787286e-16
0.630454 -2.62682366828795e-16
0.630455 3.88485126789695e-16
0.630456 -7.15501148476308e-16
0.630457 2.69714788200745e-15
0.630458 2.6345730271733e-15
0.630459 -1.46617736888594e-15
0.63046 3.77827824151304e-15
0.630461 7.44907340445952e-16
0.630462 -1.95682782507061e-16
0.630463 7.3594712675513e-17
0.630464 -2.71660823779188e-17
0.630465 4.94366317668542e-18
0.630466 7.35180741764729e-18
0.630467 -1.49848854513709e-17
0.630468 2.02571844233373e-17
0.630469 -2.43027209396854e-17
0.63047 2.77083660056015e-17
0.630471 -3.08086361131428e-17
0.630472 3.3839787505778e-17
0.630473 -3.6976310407511e-17
0.630474 4.03238154394354e-17
0.630475 -4.39826949132448e-17
0.630476 4.80948249297401e-17
0.630477 -5.28460295104281e-17
0.630478 5.85144012555238e-17
0.630479 -6.5527744259143e-17
0.63048 7.45059826500955e-17
0.630481 -8.637202385679e-17
0.630482 1.02662306654932e-16
0.630483 -1.26123351427356e-16
0.630484 1.62158507627585e-16
0.630485 -2.22967480536132e-16
0.630486 3.42793785986673e-16
0.630487 -6.66660844876623e-16
0.630488 3.67295670956735e-15
0.630489 1.3893956430273e-15
0.63049 -7.14927404910602e-16
0.630491 6.49252843776797e-16
0.630492 3.25887877900149e-15
0.630493 6.5960589623681e-17
0.630494 -1.33043582121129e-16
0.630495 1.28994816648892e-16
0.630496 -2.89244968366731e-17
0.630497 4.50827798976812e-15
0.630498 -7.50413498724617e-16
0.630499 1.08849320530104e-15
0.6305 3.23866032721886e-15
0.630501 -3.04242677710106e-16
0.630502 4.80315574202645e-17
0.630503 5.99207673225721e-17
0.630504 -1.32635513482916e-16
0.630505 1.98669463578023e-16
0.630506 -2.73750467741021e-16
0.630507 3.77995384511605e-16
0.630508 -5.63314464524771e-16
0.630509 1.11596380958609e-15
0.63051 3.60767194496324e-15
0.630511 -1.81787947394177e-16
0.630512 -4.21147322166094e-16
0.630513 2.30005659785755e-15
0.630514 2.15799085221977e-15
0.630515 -8.53201304540963e-16
0.630516 5.48335648415872e-16
0.630517 -4.05629247729354e-16
0.630518 3.20297131230077e-16
0.630519 -2.62247223021727e-16
0.63052 2.19438351902037e-16
0.630521 -1.86056178014008e-16
0.630522 1.58926920465379e-16
0.630523 -1.3616083314616e-16
0.630524 1.16556649737167e-16
0.630525 -9.93101739791324e-17
0.630526 8.38593239737668e-17
0.630527 -6.97960496300976e-17
0.630528 5.68133697838729e-17
0.630529 -4.47075514421311e-17
0.63053 3.3316537824089e-17
0.630531 -2.24705318832988e-17
0.630532 1.20091629559206e-17
0.630533 -1.78131586359804e-18
0.630534 -8.35560895093223e-18
0.630535 1.85539931362502e-17
0.630536 -2.89869394485082e-17
0.630537 3.98527408050813e-17
0.630538 -5.14064107706469e-17
0.630539 6.40005457993531e-17
0.63054 -7.81509370091293e-17
0.630541 9.45472572082307e-17
0.630542 -1.14232909006915e-16
0.630543 1.3899433229589e-16
0.630544 -1.72021762517787e-16
0.630545 2.19473017661434e-16
0.630546 -2.94951716128393e-16
0.630547 4.35864189742117e-16
0.630548 -7.94624210028497e-16
0.630549 3.49247721188468e-15
0.63055 1.69358339897428e-15
0.630551 -7.73643766085758e-16
0.630552 6.53028621531877e-16
0.630553 3.28750422972192e-15
0.630554 2.58432660534898e-17
0.630555 -8.50301548353763e-17
0.630556 9.08345810000821e-17
0.630557 -8.70217565785631e-17
0.630558 8.12334351364164e-17
0.630559 -7.5440820355205e-17
0.63056 7.02164133194763e-17
0.630561 -6.57134712274777e-17
0.630562 6.19518190340094e-17
0.630563 -5.89139505879636e-17
0.630564 5.65705198719807e-17
0.630565 -5.49043721366901e-17
0.630566 5.3920369805279e-17
0.630567 -5.36506557245011e-17
0.630568 5.4172930033682e-17
0.630569 -5.56159904813947e-17
0.63057 5.81827249965405e-17
0.630571 -6.21893045776381e-17
0.630572 6.81345978748227e-17
0.630573 -7.68292911380882e-17
0.630574 8.96517062702582e-17
0.630575 -1.09097543531477e-16
0.630576 1.40094518390023e-16
0.630577 -1.93643048235292e-16
0.630578 2.99340051152138e-16
0.630579 -5.67545385151758e-16
0.63058 1.92988619291665e-15
0.630581 3.32150684610739e-15
0.630582 -1.63990588800386e-15
0.630583 3.32496195896705e-15
0.630584 1.31367586707045e-15
0.630585 -3.56473433490093e-16
0.630586 1.60430223917395e-16
0.630587 -8.40723663294231e-17
0.630588 4.56390186886948e-17
0.630589 -2.30460081911223e-17
0.63059 8.08584182623927e-18
0.630591 2.92389867523702e-18
0.630592 -1.1845696457168e-17
0.630593 1.97424649886776e-17
0.630594 -2.73208408867153e-17
0.630595 3.51662902968062e-17
0.630596 -4.38707757838984e-17
0.630597 5.41840378395434e-17
0.630598 -6.72573196113595e-17
0.630599 8.51794900822347e-17
0.6306 -1.12482024260246e-16
0.630601 1.61829763497228e-16
0.630602 -2.90845767121602e-16
0.630603 4.19487554683976e-15
0.630604 1.64611583643365e-16
0.630605 1.07057320315952e-16
0.630606 3.7571107466333e-15
0.630607 -2.83592270892959e-16
0.630608 1.66461401162265e-16
0.630609 -1.21216170789879e-16
0.63061 9.62684561576438e-17
0.630611 -8.01947889787728e-17
0.630612 6.89027948365682e-17
0.630613 -6.05345679007555e-17
0.630614 5.41179034338454e-17
0.630615 -4.90946244029478e-17
0.630616 4.5072962911974e-17
0.630617 -4.17811065249027e-17
0.630618 3.90733433379586e-17
0.630619 -3.68562303973416e-17
0.63062 3.50750586455019e-17
0.630621 -3.37554161693549e-17
0.630622 3.29494931554798e-17
0.630623 -3.26952263014458e-17
0.630624 3.30384716047664e-17
0.630625 -3.41002232362226e-17
0.630626 3.61602386074498e-17
0.630627 -3.97096022167292e-17
0.630628 4.56616799875519e-17
0.630629 -5.58867746624565e-17
0.63063 7.48436290308475e-17
0.630631 -1.1628769939055e-16
0.630632 2.53333115807735e-16
0.630633 4.0528318810783e-15
0.630634 -2.5968483161521e-16
0.630635 1.49977177751464e-16
0.630636 -1.14701926711627e-16
0.630637 9.92761755738585e-17
0.630638 -9.22451868640078e-17
0.630639 8.97601420015301e-17
0.63064 -9.02132889684901e-17
0.630641 9.2868007028852e-17
0.630642 -9.74027863857184e-17
0.630643 1.03737597253377e-16
0.630644 -1.1197966381283e-16
0.630645 1.22404596837845e-16
0.630646 -1.35490045627523e-16
0.630647 1.52001046871056e-16
0.630648 -1.73151256239897e-16
0.630649 2.00950322362017e-16
0.63065 -2.38922471237961e-16
0.630651 2.93802240570433e-16
0.630652 -3.80194721097917e-16
0.630653 5.36712979695022e-16
0.630654 -9.09506513190092e-16
0.630655 2.98592944729932e-15
0.630656 2.31217371320852e-15
0.630657 -8.2529402513386e-16
0.630658 4.98440107158306e-16
0.630659 -3.5425843652975e-16
0.63066 2.72597536690693e-16
0.630661 -2.19730760098531e-16
0.630662 1.82496587120499e-16
0.630663 -1.54699849109922e-16
0.630664 1.33043165886121e-16
0.630665 -1.15611452911296e-16
0.630666 1.01217370022763e-16
0.630667 -8.90864522798622e-17
0.630668 7.86926337425515e-17
0.630669 -6.9666536679807e-17
0.63067 6.17415464835997e-17
0.630671 -5.47206752333569e-17
0.630672 4.84554273115572e-17
0.630673 -4.28415566921392e-17
0.630674 3.77989717267029e-17
0.630675 -3.32560525971549e-17
0.630676 2.91552038695842e-17
0.630677 -2.544951239632e-17
0.630678 2.21002940161275e-17
0.630679 -1.90752655080095e-17
0.63068 1.63471640892448e-17
0.630681 -1.38926923592277e-17
0.630682 1.16917033561868e-17
0.630683 -9.72656515150298e-18
0.630684 7.98166136031913e-18
0.630685 -6.44299573729196e-18
0.630686 5.09787734238129e-18
0.630687 -3.93466870433601e-18
0.630688 2.94258370796799e-18
0.630689 -2.11152507546206e-18
0.63069 1.39117347763696e-18
0.630691 -7.2771076586668e-19
0.630692 1.06415580855736e-19
0.630693 4.87248872091856e-19
0.630694 -1.06771268604623e-18
0.630695 1.64937317007898e-18
0.630696 -2.29606871303154e-18
0.630697 3.06669571008804e-18
0.630698 -3.96852252085157e-18
0.630699 5.00923973389736e-18
0.6307 -6.1970640543358e-18
0.630701 7.540867172183e-18
0.630702 -9.05033568978429e-18
0.630703 1.07361699886508e-17
0.630704 -1.26103323513147e-17
0.630705 1.46863579787808e-17
0.630706 -1.69797471345921e-17
0.630707 1.95084630603588e-17
0.630708 -2.22935693857037e-17
0.630709 2.53600537859976e-17
0.63071 -2.87379036316924e-17
0.630711 3.24635275130799e-17
0.630712 -3.65816589871974e-17
0.630713 4.11479442629886e-17
0.630714 -4.62325184195976e-17
0.630715 5.19250406811518e-17
0.630716 -5.83419343174503e-17
0.630717 6.56370469158827e-17
0.630718 -7.40177790497618e-17
0.630719 8.3770262603402e-17
0.63072 -9.53001278698234e-17
0.630721 1.09201421118205e-16
0.630722 -1.26379308990237e-16
0.630723 1.48282880258298e-16
0.630724 -1.7738358149007e-16
0.630725 2.18266212964089e-16
0.630726 -2.80495799635322e-16
0.630727 3.878887891994e-16
0.630728 -6.20785357904048e-16
0.630729 1.52863869399383e-15
0.63073 3.35526361154593e-15
0.630731 -7.93455977318739e-16
0.630732 4.46903456614993e-16
0.630733 -3.08628591435819e-16
0.630734 2.3376204128264e-16
0.630735 -1.86515851354819e-16
0.630736 1.53781435607237e-16
0.630737 -1.29622714303569e-16
0.630738 1.10961928281337e-16
0.630739 -9.60449540844821e-17
0.63074 8.37994803177689e-17
0.630741 -7.35335756920365e-17
0.630742 6.47811342465142e-17
0.630743 -5.72169700369031e-17
0.630744 5.06074987623125e-17
0.630745 -4.47807391622623e-17
0.630746 3.96073445360552e-17
0.630747 -3.49882052223179e-17
0.630748 3.08461108570816e-17
0.630749 -2.71200014372419e-17
0.63075 2.37609155433156e-17
0.630751 -2.07290787644704e-17
0.630752 1.79917750584822e-17
0.630753 -1.55217663766156e-17
0.630754 1.32961030965012e-17
0.630755 -1.12952175640347e-17
0.630756 9.50222578217897e-18
0.630757 -7.9023842321532e-18
0.630758 6.48266378159401e-18
0.630759 -5.23141300559472e-18
0.63076 4.13809053689372e-18
0.630761 -3.19305125489825e-18
0.630762 2.38737486871266e-18
0.630763 -1.71272818163248e-18
0.630764 1.16125433903613e-18
0.630765 -7.25483861630889e-19
0.630766 3.98263393360176e-19
0.630767 -1.72698947941012e-19
0.630768 4.21110912544953e-20
0.630769 0
0.63077 0
0.630771 0
0.630772 0
0.630773 0
0.630774 0
0.630775 0
0.630776 0
0.630777 0
0.630778 0
0.630779 0
0.63078 0
0.630781 0
0.630782 0
0.630783 0
0.630784 0
0.630785 0
0.630786 0
0.630787 0
0.630788 0
0.630789 0
0.63079 0
0.630791 0
0.630792 0
0.630793 0
0.630794 0
0.630795 0
0.630796 0
0.630797 0
0.630798 0
0.630799 0
0.6308 0
0.630801 0
0.630802 0
0.630803 0
0.630804 0
0.630805 0
0.630806 0
0.630807 0
0.630808 0
0.630809 -2.86978912413661e-20
0.63081 1.17611152008338e-19
0.630811 -2.71031870785561e-19
0.630812 4.93348191005618e-19
0.630813 -7.89064072336265e-19
0.630814 1.16282494958745e-18
0.630815 -1.61945047751084e-18
0.630816 2.16397582953026e-18
0.630817 -2.8017033794007e-18
0.630818 3.53826706394003e-18
0.630819 -4.37971233947307e-18
0.63082 5.3325954561327e-18
0.630821 -6.40410685522967e-18
0.630822 7.60222494855444e-18
0.630823 -8.93590851271009e-18
0.630824 1.04153386416978e-17
0.630825 -1.20522249643942e-17
0.630826 1.38601961250375e-17
0.630827 -1.5855302065571e-17
0.630828 1.80566665528229e-17
0.630829 -2.04873444137853e-17
0.63083 2.31754618914321e-17
0.630831 -2.61557550242356e-17
0.630832 2.94716777315009e-17
0.630833 -3.31783417105823e-17
0.630834 3.73466980320758e-17
0.630835 -4.20696189413427e-17
0.630836 4.74709705679548e-17
0.630837 -5.37195470656739e-17
0.630838 6.10512053186634e-17
0.630839 -6.98054463032263e-17
0.63084 8.04887908332473e-17
0.630841 -9.38910373706159e-17
0.630842 1.113142089745e-16
0.630843 -1.35066196800067e-16
0.630844 1.69661388531011e-16
0.630845 -2.25280052401853e-16
0.630846 3.30709421850761e-16
0.630847 -6.11601481577625e-16
0.630848 3.89130883991145e-15
0.630849 8.98284730918469e-16
0.63085 -3.99995283933538e-16
0.630851 2.55646167372917e-16
0.630852 -1.8650239770502e-16
0.630853 1.45665341628756e-16
0.630854 -1.18528936543428e-16
0.630855 9.90684575718778e-17
0.630856 -8.43464553719536e-17
0.630857 7.27605180922461e-17
0.630858 -6.33627546109646e-17
0.630859 5.55569917062376e-17
0.63086 -4.89498042113205e-17
0.630861 4.32713159153265e-17
0.630862 -3.83304060031939e-17
0.630863 3.39880594234041e-17
0.630864 -3.01408281548914e-17
0.630865 2.67101933499916e-17
0.630866 -2.36355094301008e-17
0.630867 2.08691974733831e-17
0.630868 -1.83733934188784e-17
0.630869 1.61175620376392e-17
0.63087 -1.40767670103412e-17
0.630871 1.22303960575232e-17
0.630872 -1.0561207621119e-17
0.630873 9.05460864168844e-18
0.630874 -7.69810100977908e-18
0.630875 6.48085289150713e-18
0.630876 -5.39336372224326e-18
0.630877 4.42720032057175e-18
0.630878 -3.57478761767717e-18
0.630879 2.82924177390746e-18
0.63088 -2.18423651980355e-18
0.630881 1.63389578255194e-18
0.630882 -1.17270728966185e-18
0.630883 7.95453050067851e-19
0.630884 -4.97153516845071e-19
0.630885 2.73022918070541e-19
0.630886 -1.18433761759691e-19
0.630887 2.88889193168909e-20
0.630888 0
0.630889 0
0.63089 0
0.630891 0
0.630892 0
0.630893 0
0.630894 0
0.630895 0
0.630896 0
0.630897 0
0.630898 0
0.630899 0
0.6309 0
0.630901 0
0.630902 0
0.630903 0
0.630904 0
0.630905 0
0.630906 0
0.630907 0
0.630908 0
0.630909 0
0.63091 0
0.630911 0
0.630912 0
0.630913 0
0.630914 0
0.630915 0
0.630916 0
0.630917 0
0.630918 0
0.630919 0
0.63092 0
0.630921 0
0.630922 0
0.630923 0
0.630924 0
0.630925 0
0.630926 0
0.630927 0
0.630928 0
0.630929 0
0.63093 0
0.630931 0
0.630932 0
0.630933 0
0.630934 0
0.630935 0
0.630936 0
0.630937 0
0.630938 0
0.630939 0
0.63094 0
0.630941 0
0.630942 0
0.630943 0
0.630944 0
0.630945 0
0.630946 0
0.630947 0
0.630948 0
0.630949 0
0.63095 0
0.630951 0
0.630952 0
0.630953 0
0.630954 0
0.630955 0
0.630956 0
0.630957 0
0.630958 0
0.630959 0
0.63096 0
0.630961 0
0.630962 0
0.630963 0
0.630964 0
0.630965 0
0.630966 0
0.630967 0
0.630968 0
0.630969 0
0.63097 0
0.630971 0
0.630972 0
0.630973 0
0.630974 0
0.630975 0
0.630976 0
0.630977 0
0.630978 0
0.630979 0
0.63098 0
0.630981 0
0.630982 0
0.630983 0
0.630984 0
0.630985 0
0.630986 0
0.630987 0
0.630988 0
0.630989 0
0.63099 0
0.630991 0
0.630992 0
0.630993 0
0.630994 0
0.630995 0
0.630996 0
0.630997 0
0.630998 0
0.630999 0
0.631 0
0.631001 0
0.631002 0
0.631003 0
0.631004 0
0.631005 0
0.631006 0
0.631007 0
0.631008 0
0.631009 0
0.63101 0
0.631011 0
0.631012 0
0.631013 0
0.631014 0
0.631015 0
0.631016 0
0.631017 0
0.631018 0
0.631019 0
0.63102 0
0.631021 0
0.631022 0
0.631023 0
0.631024 0
0.631025 0
0.631026 0
0.631027 0
0.631028 0
0.631029 0
0.63103 0
0.631031 0
0.631032 0
0.631033 0
0.631034 0
0.631035 0
0.631036 0
0.631037 0
0.631038 0
0.631039 0
0.63104 0
0.631041 0
0.631042 0
0.631043 0
0.631044 0
0.631045 0
0.631046 0
0.631047 0
0.631048 0
0.631049 0
0.63105 0
0.631051 0
0.631052 0
0.631053 0
0.631054 0
0.631055 0
0.631056 0
0.631057 0
0.631058 0
0.631059 0
0.63106 0
0.631061 0
0.631062 0
0.631063 0
0.631064 0
0.631065 0
0.631066 0
0.631067 0
0.631068 0
0.631069 0
0.63107 0
0.631071 0
0.631072 0
0.631073 0
0.631074 0
0.631075 0
0.631076 0
0.631077 0
0.631078 0
0.631079 0
0.63108 0
0.631081 0
0.631082 0
0.631083 0
0.631084 0
0.631085 0
0.631086 0
0.631087 0
0.631088 0
0.631089 0
0.63109 0
0.631091 0
0.631092 0
0.631093 0
0.631094 0
0.631095 0
0.631096 0
0.631097 0
0.631098 0
0.631099 0
0.6311 0
0.631101 0
0.631102 0
0.631103 0
0.631104 0
0.631105 0
0.631106 0
0.631107 0
0.631108 0
0.631109 0
0.63111 0
0.631111 0
0.631112 0
0.631113 0
0.631114 0
0.631115 0
0.631116 0
0.631117 0
0.631118 0
0.631119 0
0.63112 0
0.631121 0
0.631122 0
0.631123 0
0.631124 0
0.631125 0
0.631126 0
0.631127 0
0.631128 0
0.631129 0
0.63113 0
0.631131 0
0.631132 0
0.631133 0
0.631134 0
0.631135 0
0.631136 0
0.631137 0
0.631138 0
0.631139 0
0.63114 0
0.631141 0
0.631142 0
0.631143 0
0.631144 0
0.631145 0
0.631146 0
0.631147 0
0.631148 0
0.631149 0
0.63115 0
0.631151 0
0.631152 0
0.631153 0
0.631154 0
0.631155 0
0.631156 0
0.631157 0
0.631158 0
0.631159 0
0.63116 0
0.631161 0
0.631162 0
0.631163 0
0.631164 0
0.631165 0
0.631166 0
0.631167 0
0.631168 0
0.631169 0
0.63117 0
0.631171 0
0.631172 0
0.631173 0
0.631174 0
0.631175 0
0.631176 0
0.631177 0
0.631178 0
0.631179 0
0.63118 0
0.631181 0
0.631182 0
0.631183 0
0.631184 0
0.631185 0
0.631186 0
0.631187 0
0.631188 0
0.631189 0
0.63119 0
0.631191 0
0.631192 0
0.631193 0
0.631194 0
0.631195 0
0.631196 0
0.631197 0
0.631198 0
0.631199 0
0.6312 0
0.631201 0
0.631202 0
0.631203 0
0.631204 0
0.631205 0
0.631206 -5.12899539447175e-20
0.631207 2.10138762653384e-19
0.631208 -4.84112958265301e-19
0.631209 8.8092989547396e-19
0.63121 -1.40848983218135e-18
0.631211 2.07491790487488e-18
0.631212 -2.88861795949967e-18
0.631213 3.85834065168698e-18
0.631214 -4.9932688130619e-18
0.631215 6.29573595543025e-18
0.631216 -7.7680351198733e-18
0.631217 9.42031351620032e-18
0.631218 -1.12637367888766e-17
0.631219 1.3310737797054e-17
0.63122 -1.55753268204685e-17
0.631221 1.80734803632535e-17
0.631222 -2.08236315514751e-17
0.631223 2.38472932705204e-17
0.631224 -2.7169856743803e-17
0.631225 3.08216248691009e-17
0.631226 -3.48391638865652e-17
0.631227 3.92670929642058e-17
0.631228 -4.4171341582218e-17
0.631229 4.96326353571686e-17
0.63123 -5.57396616113166e-17
0.631231 6.26058001537946e-17
0.631232 -7.03783533548922e-17
0.631233 7.92521740324486e-17
0.631234 -8.94903441397885e-17
0.631235 1.01456557584909e-16
0.631236 -1.15667732932378e-16
0.631237 1.32883297987185e-16
0.631238 -1.54264854326849e-16
0.631239 1.81680664983307e-16
0.63124 -2.18335353411225e-16
0.631241 2.70217414727272e-16
0.631242 -3.49944945450757e-16
0.631243 4.89410315110607e-16
0.631244 -7.99179173873604e-16
0.631245 2.10084991287062e-15
0.631246 3.52648193761042e-15
0.631247 -9.66719278439266e-16
0.631248 5.64772591596584e-16
0.631249 -4.02605812103435e-16
0.63125 3.17247080587165e-16
0.631251 -2.68260006348931e-16
0.631252 2.43434151217458e-16
0.631253 -2.46064931415542e-16
0.631254 3.27881392244371e-16
0.631255 2.95664245932024e-15
0.631256 -9.34780145952396e-17
0.631257 2.25150937338343e-17
0.631258 -6.45514021553743e-18
0.631259 4.45029608811745e-18
0.63126 -8.36583908267053e-18
0.631261 1.59593328887408e-17
0.631262 -2.70357313106796e-17
0.631263 4.29269510248175e-17
0.631264 -6.76524181650806e-17
0.631265 1.1364830833567e-16
0.631266 -2.40509865435241e-16
0.631267 4.39018236524988e-15
0.631268 3.07251326908762e-16
0.631269 -1.52051349201993e-16
0.63127 1.0176248059706e-16
0.631271 -7.65070655347593e-17
0.631272 6.12402504581768e-17
0.631273 -5.10709142166103e-17
0.631274 4.39345501764188e-17
0.631275 -3.88109391098479e-17
0.631276 3.51396404720503e-17
0.631277 -3.25888306734632e-17
0.631278 3.09511794408055e-17
0.631279 -3.00922372921677e-17
0.63128 2.99229330056813e-17
0.631281 -3.038410370518e-17
0.631282 3.14374655933705e-17
0.631283 -3.30602583476356e-17
0.631284 3.52421249674587e-17
0.631285 -3.79834586522317e-17
0.631286 4.12446355610946e-17
0.631287 -4.50016301940274e-17
0.631288 4.92946106645051e-17
0.631289 -5.41771714913244e-17
0.63129 5.97194750441421e-17
0.631291 -6.60128879294594e-17
0.631292 7.31767437414388e-17
0.631293 -8.13682648834567e-17
0.631294 9.07973545070618e-17
0.631295 -1.01756507499748e-16
0.631296 1.14648190028706e-16
0.631297 -1.300357055256e-16
0.631298 1.48749290239032e-16
0.631299 -1.72062582300803e-16
0.6313 2.02030486705538e-16
0.631301 -2.4219155419015e-16
0.631302 2.99194216721476e-16
0.631303 -3.87162635423194e-16
0.631304 5.4228905944636e-16
0.631305 -8.93505356812891e-16
0.631306 2.48957557752793e-15
0.631307 3.19495515065457e-15
0.631308 -9.6613637603403e-16
0.631309 5.65332021211755e-16
0.63131 -3.96525378752207e-16
0.631311 3.02879078661756e-16
0.631312 -2.42945681277784e-16
0.631313 2.01036271566849e-16
0.631314 -1.69902973685131e-16
0.631315 1.45736633680542e-16
0.631316 -1.26344841664812e-16
0.631317 1.10377318267847e-16
0.631318 -9.69576469722038e-17
0.631319 8.54926540755696e-17
0.63132 -7.55668946559589e-17
0.631321 6.68809817114255e-17
0.631322 -5.9213878898668e-17
0.631323 5.23989525576428e-17
0.631324 -4.6308260276295e-17
0.631325 4.08419495734807e-17
0.631326 -3.59209270480074e-17
0.631327 3.14816784582721e-17
0.631328 -2.7472537987922e-17
0.631329 2.38509551591462e-17
0.63133 -2.05814619792635e-17
0.631331 1.76341402655457e-17
0.631332 -1.49834520030551e-17
0.631333 1.26073370811663e-17
0.631334 -1.0486510632871e-17
0.631335 8.60391125375995e-18
0.631336 -6.94426460291949e-18
0.631337 5.49373620049604e-18
0.631338 -4.23965388112547e-18
0.631339 3.17028516141602e-18
0.63134 -2.27465828525478e-18
0.631341 1.5424182985791e-18
0.631342 -9.63711434518314e-19
0.631343 5.29092541353315e-19
0.631344 -2.29451387309731e-19
0.631345 5.59545189874754e-20
0.631346 0
0.631347 0
0.631348 0
0.631349 0
0.63135 0
0.631351 0
0.631352 0
0.631353 0
0.631354 0
0.631355 0
0.631356 0
0.631357 0
0.631358 0
0.631359 0
0.63136 0
0.631361 0
0.631362 0
0.631363 0
0.631364 -4.66210479370882e-20
0.631365 1.91049005266302e-19
0.631366 -4.40229306157213e-19
0.631367 8.01257963394519e-19
0.631368 -1.28141281624293e-18
0.631369 1.88819418760246e-18
0.63137 -2.62937683733786e-18
0.631371 3.51307554056471e-18
0.631372 -4.54782718933989e-18
0.631373 5.74269305594016e-18
0.631374 -7.10738582390497e-18
0.631375 8.65242727003886e-18
0.631376 -1.03893441799197e-17
0.631377 1.23309123617861e-17
0.631378 -1.44914617194471e-17
0.631379 1.68872595887554e-17
0.63138 -1.95369954268588e-17
0.631381 2.24623982043037e-17
0.631382 -2.56890296021666e-17
0.631383 2.92473130784906e-17
0.631384 -3.31738837381518e-17
0.631385 3.75133810359892e-17
0.631386 -4.23208627262423e-17
0.631387 4.76651059653572e-17
0.631388 -5.36332003964097e-17
0.631389 6.0337064321791e-17
0.63139 -6.79228943236877e-17
0.631391 7.658521515629e-17
0.631392 -8.6588375445633e-17
0.631393 9.830054208665e-17
0.631394 -1.12249586740675e-16
0.631395 1.29219297563191e-16
0.631396 -1.50424514100108e-16
0.631397 1.77852695922217e-16
0.631398 -2.14991205987562e-16
0.631399 2.68566339786545e-16
0.6314 -3.53431947384848e-16
0.631401 5.1014104959594e-16
0.631402 -9.02852454109911e-16
0.631403 3.80578471925111e-15
0.631404 1.72841534776392e-15
0.631405 -6.99694330398139e-16
0.631406 4.35804295746507e-16
0.631407 -3.14135886080705e-16
0.631408 2.43651876562066e-16
0.631409 -1.97364621951503e-16
0.63141 1.64435395820732e-16
0.631411 -1.3966876954521e-16
0.631412 1.20264028176927e-16
0.631413 -1.04578912773622e-16
0.631414 9.15874834549526e-17
0.631415 -8.06163218699912e-17
0.631416 7.1205490273561e-17
0.631417 -6.30304390968084e-17
0.631418 5.5855813239558e-17
0.631419 -4.95069228253847e-17
0.63142 4.38514686304358e-17
0.631421 -3.87874640824372e-17
0.631422 3.42350331072614e-17
0.631423 -3.01307061958808e-17
0.631424 2.64233698429213e-17
0.631425 -2.30713361755784e-17
0.631426 2.00401876129617e-17
0.631427 -1.73011679726414e-17
0.631428 1.48299655142859e-17
0.631429 -1.26057815269797e-17
0.63143 1.06106099536478e-17
0.631431 -8.82867506504906e-18
0.631432 7.24598896131724e-18
0.631433 -5.85000096602397e-18
0.631434 4.62931824577111e-18
0.631435 -3.57348219021347e-18
0.631436 2.67278885539692e-18
0.631437 -1.9181445331204e-18
0.631438 1.30094955146486e-18
0.631439 -8.13004937806516e-19
0.63144 4.46437726393262e-19
0.631441 -1.93641567640334e-19
0.631442 4.72299670822426e-20
0.631443 0
0.631444 0
0.631445 0
0.631446 0
0.631447 0
0.631448 0
0.631449 0
0.63145 0
0.631451 0
0.631452 0
0.631453 0
0.631454 0
0.631455 0
0.631456 0
0.631457 0
0.631458 0
0.631459 0
0.63146 0
0.631461 0
0.631462 0
0.631463 0
0.631464 0
0.631465 0
0.631466 0
0.631467 0
0.631468 0
0.631469 0
0.63147 0
0.631471 0
0.631472 0
0.631473 0
0.631474 0
0.631475 0
0.631476 0
0.631477 0
0.631478 0
0.631479 0
0.63148 0
0.631481 0
0.631482 0
0.631483 0
0.631484 0
0.631485 0
0.631486 0
0.631487 0
0.631488 0
0.631489 0
0.63149 0
0.631491 0
0.631492 0
0.631493 0
0.631494 0
0.631495 0
0.631496 0
0.631497 0
0.631498 0
0.631499 0
0.6315 0
0.631501 0
0.631502 0
0.631503 0
0.631504 0
0.631505 0
0.631506 0
0.631507 0
0.631508 0
0.631509 0
0.63151 0
0.631511 0
0.631512 0
0.631513 0
0.631514 0
0.631515 0
0.631516 0
0.631517 0
0.631518 0
0.631519 0
0.63152 0
0.631521 0
0.631522 0
0.631523 0
0.631524 0
0.631525 0
0.631526 0
0.631527 0
0.631528 0
0.631529 0
0.63153 0
0.631531 0
0.631532 0
0.631533 0
0.631534 0
0.631535 0
0.631536 0
0.631537 0
0.631538 0
0.631539 0
0.63154 0
0.631541 0
0.631542 0
0.631543 0
0.631544 0
0.631545 0
0.631546 0
0.631547 0
0.631548 0
0.631549 0
0.63155 0
0.631551 0
0.631552 0
0.631553 0
0.631554 0
0.631555 0
0.631556 0
0.631557 0
0.631558 0
0.631559 0
0.63156 0
0.631561 0
0.631562 0
0.631563 0
0.631564 0
0.631565 0
0.631566 0
0.631567 0
0.631568 0
0.631569 0
0.63157 0
0.631571 0
0.631572 0
0.631573 0
0.631574 0
0.631575 0
0.631576 0
0.631577 0
0.631578 0
0.631579 0
0.63158 0
0.631581 0
0.631582 0
0.631583 0
0.631584 0
0.631585 0
0.631586 0
0.631587 0
0.631588 0
0.631589 0
0.63159 0
0.631591 0
0.631592 0
0.631593 0
0.631594 0
0.631595 0
0.631596 0
0.631597 0
0.631598 0
0.631599 0
0.6316 0
0.631601 0
0.631602 0
0.631603 0
0.631604 0
0.631605 0
0.631606 0
0.631607 0
0.631608 0
0.631609 0
0.63161 0
0.631611 0
0.631612 0
0.631613 0
0.631614 0
0.631615 0
0.631616 0
0.631617 0
0.631618 0
0.631619 0
0.63162 0
0.631621 0
0.631622 0
0.631623 0
0.631624 0
0.631625 0
0.631626 0
0.631627 0
0.631628 0
0.631629 0
0.63163 0
0.631631 0
0.631632 0
0.631633 0
0.631634 0
0.631635 0
0.631636 0
0.631637 0
0.631638 0
0.631639 0
0.63164 0
0.631641 0
0.631642 0
0.631643 0
0.631644 0
0.631645 0
0.631646 0
0.631647 0
0.631648 0
0.631649 0
0.63165 0
0.631651 0
0.631652 0
0.631653 0
0.631654 0
0.631655 4.88381160192993e-33
0.631656 -2.82619398107008e-32
0.631657 -3.1356996486732e-19
0.631658 1.28456406829062e-18
0.631659 -2.95897278610608e-18
0.63166 5.38365550398243e-18
0.631661 -8.60652851650473e-18
0.631662 1.26768119181828e-17
0.631663 -1.76453469735829e-17
0.631664 2.35649982097145e-17
0.631665 -3.04911578862072e-17
0.631666 3.84823749143401e-17
0.631667 -4.76011360522008e-17
0.631668 5.7914834766549e-17
0.631669 -6.94969731732078e-17
0.63167 8.24286558648808e-17
0.631671 -9.68004525168764e-17
0.631672 1.12714730816849e-16
0.631673 -1.30288595255742e-16
0.631674 1.49657614737516e-16
0.631675 -1.70980588973074e-16
0.631676 1.93882596700973e-16
0.631677 -2.17971174972952e-16
0.631678 2.43436336452118e-16
0.631679 -2.71000005259672e-16
0.63168 3.01509486300236e-16
0.631681 -3.3546983833615e-16
0.631682 3.73529413164788e-16
0.631683 -4.16532708442273e-16
0.631684 4.65598061480293e-16
0.631685 -5.22234937699612e-16
0.631686 5.88526496930551e-16
0.631687 -6.67424081415284e-16
0.631688 7.63242649158476e-16
0.631689 -8.82537403733246e-16
0.63169 1.03575368257747e-15
0.631691 -1.24058212062945e-15
0.631692 1.52950146947241e-15
0.631693 -1.9692044826174e-15
0.631694 4.92608344603486e-14
0.631695 -4.30630558166732e-15
0.631696 9.81417938592344e-15
0.631697 4.33152589183671e-14
0.631698 -6.96965594312322e-15
0.631699 3.87936567197387e-15
0.6317 -2.73800469170746e-15
0.631701 2.15301550830896e-15
0.631702 -1.80620055698455e-15
0.631703 1.58606368789473e-15
0.631704 -1.44449143807047e-15
0.631705 1.35868571465619e-15
0.631706 -1.31834326841362e-15
0.631707 1.32064173263561e-15
0.631708 -1.36968855400756e-15
0.631709 1.47888635453949e-15
0.63171 -1.67705609104166e-15
0.631711 2.02482520445044e-15
0.631712 -2.66220529538932e-15
0.631713 3.97957711982439e-15
0.631714 -7.52280314036284e-15
0.631715 2.95727567820346e-14
0.631716 3.0573658028118e-14
0.631717 -1.81477165464525e-14
0.631718 4.39246517612971e-14
0.631719 1.36151908770975e-14
0.63172 -4.08775929087564e-15
0.631721 1.97869595091879e-15
0.631722 -1.13613067066552e-15
0.631723 7.07579351493969e-16
0.631724 -4.56339370032828e-16
0.631725 2.93754555586393e-16
0.631726 -1.80182942275177e-16
0.631727 9.56080537687474e-17
0.631728 -2.93394854431684e-17
0.631729 -2.48371456086888e-17
0.63173 7.11763222479265e-17
0.631731 -1.12664844113137e-16
0.631732 1.51108699835018e-16
0.631733 -1.87984382095591e-16
0.631734 2.25272208436413e-16
0.631735 -2.65242645631848e-16
0.631736 3.10795503495212e-16
0.631737 -3.66265349759364e-16
0.631738 4.37900747892076e-16
0.631739 -5.35060877093482e-16
0.63174 6.73481946745775e-16
0.631741 -8.8165625591547e-16
0.631742 1.21642437461717e-15
0.631743 -1.80791875930209e-15
0.631744 3.02615459419726e-15
0.631745 -6.45510823749052e-15
0.631746 3.93544673849794e-14
0.631747 1.66982021749072e-14
0.631748 -9.90799023330565e-15
0.631749 1.12524559753659e-14
0.63175 4.00862656390247e-14
0.631751 -1.28358517694925e-15
0.631752 -7.34794291246816e-16
0.631753 1.26698997225028e-15
0.631754 -5.93087460384902e-16
0.631755 5.06667137430577e-14
0.631756 -9.89373545135425e-15
0.631757 1.65921122604767e-14
0.631758 3.8165218265495e-14
0.631759 -5.43865474590476e-15
0.63176 1.65837442761987e-15
0.631761 -7.60797673994881e-18
0.631762 -1.10349697345164e-15
0.631763 2.09351255426077e-15
0.631764 -3.19528071824264e-15
0.631765 4.707424272987e-15
0.631766 -7.41829318478007e-15
0.631767 1.59869284026435e-14
0.631768 3.79870351811863e-14
0.631769 -3.229798719751e-15
0.63177 -4.57934876629687e-15
0.631771 3.17665673501586e-14
0.631772 2.38668137358469e-14
0.631773 -1.02722344823233e-14
0.631774 6.78497221031823e-15
0.631775 -5.09901785966829e-15
0.631776 4.07245909855814e-15
0.631777 -3.36663806713757e-15
0.631778 2.843451546913e-15
0.631779 -2.43532645569422e-15
0.63178 2.10501418568735e-15
0.631781 -1.83017438321575e-15
0.631782 1.59653570467985e-15
0.631783 -1.39452140504019e-15
0.631784 1.21744331177339e-15
0.631785 -1.06047057346092e-15
0.631786 9.20008507381277e-16
0.631787 -7.93699593440967e-16
0.631788 6.79733011403274e-16
0.631789 -5.76295893987115e-16
0.63179 4.81647669307449e-16
0.631791 -3.94255782530972e-16
0.631792 3.12914470850214e-16
0.631793 -2.36446742547938e-16
0.631794 1.63623710644249e-16
0.631795 -9.31755649280909e-17
0.631796 2.35338210616253e-17
0.631797 4.74800918529277e-17
0.631798 -1.23270723027169e-16
0.631799 2.0810893903397e-16
0.6318 -3.08352212594379e-16
0.631801 4.35661851995834e-16
0.631802 -6.11812126156513e-16
0.631803 8.80877145933129e-16
0.631804 -1.34568600364576e-15
0.631805 2.30848191488922e-15
0.631806 -5.13224825896264e-15
0.631807 4.10934336208708e-14
0.631808 1.28334384428646e-14
0.631809 -8.88103480684142e-15
0.63181 1.27153215033566e-14
0.631811 4.02137322102356e-14
0.631812 -4.92910419170851e-15
0.631813 2.15680664807066e-15
0.631814 -1.20930561186147e-15
0.631815 7.50370283801036e-16
0.631816 -4.8406623283222e-16
0.631817 3.0984811702015e-16
0.631818 -1.84946732635807e-16
0.631819 8.83291957161978e-17
0.63182 -8.48539734257613e-18
0.631821 -6.17842267487577e-17
0.631822 1.2731140532807e-16
0.631823 -1.91353859786447e-16
0.631824 2.56058310254367e-16
0.631825 -3.23279198248592e-16
0.631826 3.95372683573582e-16
0.631827 -4.75061403659027e-16
0.631828 5.65812540663508e-16
0.631829 -6.72395902123397e-16
0.63183 8.01810087929092e-16
0.631831 -9.64960490383143e-16
0.631832 1.17995900793905e-15
0.631833 -1.47923832576955e-15
0.631834 1.92677477565508e-15
0.631835 -2.66693543458291e-15
0.631836 4.10013312073486e-15
0.631837 -7.84100536684528e-15
0.631838 3.32797732808462e-14
0.631839 2.50514542893937e-14
0.63184 -1.48623457504824e-14
0.631841 4.73915834223972e-14
0.631842 6.15458373658467e-15
0.631843 -1.54975866621722e-15
0.631844 5.1198076237874e-16
0.631845 -1.3671425919086e-16
0.631846 -2.51703540199992e-17
0.631847 9.96676006695553e-17
0.631848 -1.33200553922615e-16
0.631849 1.45600597997308e-16
0.63185 -1.45684328336782e-16
0.631851 1.36356754258243e-16
0.631852 -1.17485872558672e-16
0.631853 8.72255301424133e-17
0.631854 -4.05482735122828e-17
0.631855 -3.30460989704875e-17
0.631856 1.55514407580391e-16
0.631857 -3.76921577412588e-16
0.631858 8.30717566321611e-16
0.631859 -1.98352168141145e-15
0.63186 6.80899798930079e-15
0.631861 4.73446036917736e-14
0.631862 -1.36969034948608e-14
0.631863 2.08551468957228e-14
0.631864 3.56871746111541e-14
0.631865 -7.29664955085076e-15
0.631866 3.78148370543863e-15
0.631867 -2.50897442140754e-15
0.631868 1.88745957033926e-15
0.631869 -1.53716271647483e-15
0.63187 1.32426698811094e-15
0.631871 -1.19064449781447e-15
0.631872 1.10751243234903e-15
0.631873 -1.05935006443076e-15
0.631874 1.03724787990546e-15
0.631875 -1.03604211923196e-15
0.631876 1.05298930091079e-15
0.631877 -1.08694617168505e-15
0.631878 1.13804941409644e-15
0.631879 -1.20815935635482e-15
0.63188 1.30046086132388e-15
0.631881 -1.41940831233013e-15
0.631882 1.57179184014566e-15
0.631883 -1.76863301360234e-15
0.631884 2.02851171311227e-15
0.631885 -2.38358850548748e-15
0.631886 2.89420184100865e-15
0.631887 -3.6876693209937e-15
0.631888 5.08586787980261e-15
0.631889 -8.20450629577585e-15
0.63189 2.13326706104219e-14
0.631891 3.54379993227106e-14
0.631892 -9.60917931748752e-15
0.631893 5.54219675438079e-15
0.631894 -3.88345578246198e-15
0.631895 2.98194681749485e-15
0.631896 -2.41558209743952e-15
0.631897 2.02729334844173e-15
0.631898 -1.74538802532067e-15
0.631899 1.53262159839644e-15
0.6319 -1.36788207502382e-15
0.631901 1.23818419307201e-15
0.631902 -1.13541225135354e-15
0.631903 1.05482003859106e-15
0.631904 -9.9427170396913e-16
0.631905 9.53398762106958e-16
0.631906 -9.33286524570116e-16
0.631907 9.37680843024368e-16
0.631908 -9.74938435375646e-16
0.631909 1.06312861820515e-15
0.63191 -1.24534233965307e-15
0.631911 1.64962714694169e-15
0.631912 -2.88581045154602e-15
0.631913 4.52711633903175e-14
0.631914 2.82227592735856e-15
0.631915 -1.27900796265857e-15
0.631916 8.02969180821095e-16
0.631917 -5.77318461327202e-16
0.631918 4.48297126971085e-16
0.631919 -3.65987343230812e-16
0.63192 3.09370372393019e-16
0.631921 -2.68096094335937e-16
0.631922 2.36503904971474e-16
0.631923 -2.11257611290805e-16
0.631924 1.90279427180784e-16
0.631925 -1.72220622543399e-16
0.631926 1.56178168849506e-16
0.631927 -1.41533677083657e-16
0.631928 1.27857227197258e-16
0.631929 -1.14847527440883e-16
0.63193 1.02293347434611e-16
0.631931 -9.05540833480223e-17
0.631932 7.99840200581956e-17
0.631933 -7.04410339283081e-17
0.631934 6.18103579618845e-17
0.631935 -5.39981535846312e-17
0.631936 4.69267645201879e-17
0.631937 -4.05311617906331e-17
0.631938 3.47562464179025e-17
0.631939 -2.95547792589637e-17
0.63194 2.48857758837777e-17
0.631941 -2.07132508102275e-17
0.631942 1.70052273737642e-17
0.631943 -1.37329518566731e-17
0.631944 1.08702663420206e-17
0.631945 -8.39310612849623e-18
0.631946 6.27909580194306e-18
0.631947 -4.50722412461473e-18
0.631948 2.74453521786728e-18
0.631949 -6.28208527032949e-19
0.63195 -1.90686752686898e-18
0.631951 4.92626138493835e-18
0.631952 -8.49631874661519e-18
0.631953 1.26845235345274e-17
0.631954 -1.76655632494605e-17
0.631955 2.36054466732618e-17
0.631956 -3.056201405498e-17
0.631957 3.85967224558723e-17
0.631958 -4.77755179437936e-17
0.631959 5.81699185138973e-17
0.63196 -6.98583601526683e-17
0.631961 8.29278743192789e-17
0.631962 -9.74761866539485e-17
0.631963 1.13614356286009e-16
0.631964 -1.3147011616711e-16
0.631965 1.51192132576428e-16
0.631966 -1.72955484201753e-16
0.631967 1.96968780146707e-16
0.631968 -2.23483510969407e-16
0.631969 2.52806488104429e-16
0.63197 -2.85316625074098e-16
0.631971 3.21487933261028e-16
0.631972 -3.61921591391536e-16
0.631973 4.07391559918646e-16
0.631974 -4.58910923556796e-16
0.631975 5.17830859743517e-16
0.631976 -5.85992637378863e-16
0.631977 6.65969070366607e-16
0.631978 -7.61463560603516e-16
0.631979 8.78001423990941e-16
0.63198 -1.02419807352026e-15
0.631981 1.21425645705769e-15
0.631982 -1.47335190274115e-15
0.631983 1.85072901685306e-15
0.631984 -2.45743792095679e-15
0.631985 3.6075003774594e-15
0.631986 -6.67157459046228e-15
0.631987 4.24478323908368e-14
0.631988 9.79882123623547e-15
0.631989 -4.36329612170345e-15
0.63199 2.78868270559894e-15
0.631991 -2.03443695783653e-15
0.631992 1.58897128472385e-15
0.631993 -1.29295736700612e-15
0.631994 1.08067528310744e-15
0.631995 -9.20082251932323e-16
0.631996 7.93698573850638e-16
0.631997 -6.91184302813946e-16
0.631998 6.06036161380382e-16
0.631999 -5.33962522690359e-16
0.632 4.72019477473939e-16
0.632001 -4.18122209372957e-16
0.632002 3.70754290920604e-16
0.632003 -3.28787272939496e-16
0.632004 2.91364642872468e-16
0.632005 -2.57824856375004e-16
0.632006 2.27648905015104e-16
0.632007 -2.00423753647167e-16
0.632008 1.75816312728904e-16
0.632009 -1.53554567689729e-16
0.63201 1.33413672181082e-16
0.632011 -1.15205548926898e-16
0.632012 9.87710114511907e-17
0.632013 -8.39737257653051e-17
0.632014 7.06955342292037e-17
0.632015 -5.88328011790013e-17
0.632016 4.82935343606817e-17
0.632017 -3.8995102129044e-17
0.632018 3.08624130216069e-17
0.632019 -2.38264577572505e-17
0.63202 1.78231379659494e-17
0.632021 -1.27923237458098e-17
0.632022 8.67709532529122e-18
0.632023 -5.42313396950391e-18
0.632024 2.97823471276548e-18
0.632025 -1.29191916535364e-18
0.632026 3.15130989485711e-19
0.632027 0
0.632028 0
0.632029 0
0.63203 0
0.632031 0
0.632032 0
0.632033 0
0.632034 0
0.632035 0
0.632036 0
0.632037 0
0.632038 0
0.632039 0
0.63204 0
0.632041 0
0.632042 0
0.632043 0
0.632044 0
0.632045 0
0.632046 0
0.632047 0
0.632048 0
0.632049 0
0.63205 0
0.632051 0
0.632052 0
0.632053 0
0.632054 0
0.632055 0
0.632056 0
0.632057 0
0.632058 0
0.632059 0
0.63206 0
0.632061 0
0.632062 0
0.632063 0
0.632064 0
0.632065 0
0.632066 -5.59564972874465e-19
0.632067 2.29276596241785e-18
0.632068 -5.28247544786337e-18
0.632069 9.61327550320319e-18
0.63207 -1.53718176748652e-17
0.632071 2.26472927674597e-17
0.632072 -3.15320324211147e-17
0.632073 4.21222694479098e-17
0.632074 -5.45190904405222e-17
0.632075 6.88296226545752e-17
0.632076 -8.51685082577873e-17
0.632077 1.03659733649233e-16
0.632078 -1.2443890096215e-16
0.632079 1.4765605488691e-16
0.63208 -1.73479213182123e-16
0.632081 2.02098797441486e-16
0.632082 -2.33733227371885e-16
0.632083 2.68636035232998e-16
0.632084 -3.07104989613183e-16
0.632085 3.49493908459807e-16
0.632086 -3.96228120101087e-16
0.632087 4.47824945500238e-16
0.632088 -5.04921202705858e-16
0.632089 5.68310704629414e-16
0.63209 -6.38996254822627e-16
0.632091 7.18263131378827e-16
0.632092 -8.07785191560071e-16
0.632093 9.09781854876e-16
0.632094 -1.02725692371505e-15
0.632095 1.16437378896566e-15
0.632096 -1.32706750332254e-15
0.632097 1.52408877764099e-15
0.632098 -1.76888301565622e-15
0.632099 2.08320364544354e-15
0.6321 -2.50466701961409e-15
0.632101 3.10438019720759e-15
0.632102 -4.03478735239696e-15
0.632103 5.69234694318209e-15
0.632104 -9.53091648991149e-15
0.632105 2.86357514305933e-14
0.632106 2.85904789715664e-14
0.632107 -9.48573823544344e-15
0.632108 5.64735674072075e-15
0.632109 -3.99007833677842e-15
0.63211 3.06004443836925e-15
0.632111 -2.4607951751079e-15
0.632112 2.03988461931305e-15
0.632113 -1.72620362520966e-15
0.632114 1.4821334296138e-15
0.632115 -1.28591788087688e-15
0.632116 1.12410855092128e-15
0.632117 -9.87951417345924e-16
0.632118 8.71507843541062e-16
0.632119 -7.70610598363596e-16
0.63212 6.82251799977864e-16
0.632121 -6.04207728415295e-16
0.632122 5.34800024069246e-16
0.632123 -4.7273872459436e-16
0.632124 4.17016181012754e-16
0.632125 -3.66833595200584e-16
0.632126 3.21549046049541e-16
0.632127 -2.80640014073284e-16
0.632128 2.43675899678028e-16
0.632129 -2.1029756385717e-16
0.63213 1.80201890235864e-16
0.632131 -1.53129995114403e-16
0.632132 1.28858126663266e-16
0.632133 -1.0719057324247e-16
0.632134 8.79540915626414e-17
0.632135 -7.09934979317354e-17
0.632136 5.61681592285257e-17
0.632137 -4.33491869349162e-17
0.632138 3.24171857622527e-17
0.632139 -2.32604436421578e-17
0.63214 1.57734758800288e-17
0.632141 -9.85585568435568e-18
0.632142 5.41127790048743e-18
0.632143 -2.34681387477319e-18
0.632144 5.72323869376499e-19
0.632145 0
0.632146 0
0.632147 0
0.632148 0
0.632149 0
0.63215 0
0.632151 0
0.632152 0
0.632153 0
0.632154 0
0.632155 0
0.632156 0
0.632157 0
0.632158 0
0.632159 0
0.63216 0
0.632161 0
0.632162 0
0.632163 0
0.632164 0
0.632165 0
0.632166 0
0.632167 0
0.632168 0
0.632169 0
0.63217 0
0.632171 0
0.632172 0
0.632173 0
0.632174 0
0.632175 0
0.632176 0
0.632177 0
0.632178 0
0.632179 0
0.63218 0
0.632181 0
0.632182 0
0.632183 0
0.632184 0
0.632185 0
0.632186 0
0.632187 0
0.632188 0
0.632189 0
0.63219 0
0.632191 0
0.632192 0
0.632193 0
0.632194 0
0.632195 0
0.632196 0
0.632197 0
0.632198 0
0.632199 0
0.6322 0
0.632201 0
0.632202 0
0.632203 0
0.632204 0
0.632205 0
0.632206 0
0.632207 0
0.632208 0
0.632209 0
0.63221 0
0.632211 0
0.632212 0
0.632213 0
0.632214 0
0.632215 0
0.632216 0
0.632217 0
0.632218 0
0.632219 0
0.63222 0
0.632221 0
0.632222 0
0.632223 0
0.632224 0
0.632225 0
0.632226 0
0.632227 0
0.632228 0
0.632229 0
0.63223 0
0.632231 0
0.632232 0
0.632233 0
0.632234 0
0.632235 0
0.632236 0
0.632237 0
0.632238 0
0.632239 0
0.63224 0
0.632241 0
0.632242 0
0.632243 0
0.632244 0
0.632245 0
0.632246 0
0.632247 0
0.632248 0
0.632249 0
0.63225 0
0.632251 0
0.632252 0
0.632253 0
0.632254 0
0.632255 0
0.632256 0
0.632257 0
0.632258 0
0.632259 0
0.63226 0
0.632261 0
0.632262 0
0.632263 0
0.632264 0
0.632265 0
0.632266 0
0.632267 0
0.632268 0
0.632269 0
0.63227 0
0.632271 0
0.632272 0
0.632273 0
0.632274 0
0.632275 0
0.632276 0
0.632277 0
0.632278 0
0.632279 0
0.63228 0
0.632281 0
0.632282 0
0.632283 0
0.632284 0
0.632285 0
0.632286 0
0.632287 0
0.632288 0
0.632289 0
0.63229 0
0.632291 0
0.632292 0
0.632293 0
0.632294 0
0.632295 0
0.632296 0
0.632297 0
0.632298 0
0.632299 0
0.6323 0
0.632301 0
0.632302 0
0.632303 0
0.632304 0
0.632305 0
0.632306 0
0.632307 0
0.632308 0
0.632309 0
0.63231 0
0.632311 0
0.632312 0
0.632313 0
0.632314 0
0.632315 0
0.632316 0
0.632317 0
0.632318 0
0.632319 0
0.63232 0
0.632321 0
0.632322 0
0.632323 0
0.632324 0
0.632325 0
0.632326 0
0.632327 0
0.632328 0
0.632329 0
0.63233 0
0.632331 0
0.632332 0
0.632333 0
0.632334 0
0.632335 0
0.632336 0
0.632337 0
0.632338 0
0.632339 0
0.63234 0
0.632341 0
0.632342 0
0.632343 0
0.632344 0
0.632345 0
0.632346 0
0.632347 0
0.632348 0
0.632349 0
0.63235 0
0.632351 0
0.632352 0
0.632353 0
0.632354 0
0.632355 0
0.632356 0
0.632357 0
0.632358 0
0.632359 0
0.63236 0
0.632361 0
0.632362 0
0.632363 0
0.632364 0
0.632365 0
0.632366 0
0.632367 0
0.632368 0
0.632369 0
0.63237 0
0.632371 0
0.632372 0
0.632373 0
0.632374 0
0.632375 0
0.632376 0
0.632377 0
0.632378 0
0.632379 0
0.63238 0
0.632381 0
0.632382 0
0.632383 0
0.632384 0
0.632385 0
0.632386 0
0.632387 0
0.632388 0
0.632389 0
0.63239 0
0.632391 0
0.632392 0
0.632393 0
0.632394 0
0.632395 0
0.632396 0
0.632397 0
0.632398 0
0.632399 0
0.6324 0
0.632401 0
0.632402 0
0.632403 0
0.632404 0
0.632405 0
0.632406 0
0.632407 0
0.632408 0
0.632409 0
0.63241 0
0.632411 0
0.632412 0
0.632413 0
0.632414 0
0.632415 0
0.632416 0
0.632417 0
0.632418 0
0.632419 0
0.63242 0
0.632421 0
0.632422 0
0.632423 0
0.632424 0
0.632425 0
0.632426 0
0.632427 0
0.632428 0
0.632429 0
0.63243 0
0.632431 0
0.632432 0
0.632433 0
0.632434 0
0.632435 0
0.632436 0
0.632437 0
0.632438 0
0.632439 0
0.63244 0
0.632441 0
0.632442 0
0.632443 0
0.632444 0
0.632445 0
0.632446 0
0.632447 0
0.632448 0
0.632449 0
0.63245 0
0.632451 0
0.632452 0
0.632453 0
0.632454 0
0.632455 0
0.632456 0
0.632457 0
0.632458 0
0.632459 0
0.63246 0
0.632461 0
0.632462 0
0.632463 -1.098406013022e-19
0.632464 4.50190500842232e-19
0.632465 -1.03754029633416e-18
0.632466 1.88876085735412e-18
0.632467 -3.02118094791327e-18
0.632468 4.45268782283191e-18
0.632469 -6.2018554479896e-18
0.63247 8.28810609495205e-18
0.632471 -1.07319124814504e-17
0.632472 1.30273298516588e-17
0.632473 -1.46185356930499e-17
0.632474 1.54526135782454e-17
0.632475 -1.54774904246329e-17
0.632476 1.46421945635841e-17
0.632477 -1.28971609545652e-17
0.632478 1.01946059114779e-17
0.632479 -6.48900379603203e-18
0.63248 1.73771292268916e-18
0.632481 4.09818015336788e-18
0.632482 -1.10526958797556e-17
0.632483 1.91533243038817e-17
0.632484 -2.89600506930182e-17
0.632485 4.10732399040412e-17
0.632486 -5.55620130330189e-17
0.632487 7.24723995732066e-17
0.632488 -9.18163566122322e-17
0.632489 1.13554704742202e-16
0.63249 -1.37570039869984e-16
0.632491 1.63622665865675e-16
0.632492 -1.91276802507509e-16
0.632493 2.1977264657978e-16
0.632494 -2.47794917697933e-16
0.632495 2.73031364282846e-16
0.632496 -2.9127193143715e-16
0.632497 2.94401292887587e-16
0.632498 -2.6535538026257e-16
0.632499 1.63061645082673e-16
0.6325 1.36667492623537e-16
0.632501 -1.23337431338633e-15
0.632502 4.30070575308204e-14
0.632503 4.76937411201935e-15
0.632504 -3.49376916950276e-15
0.632505 3.34858616574378e-15
0.632506 -3.56287953774486e-15
0.632507 4.0550416524262e-15
0.632508 -4.92785827625451e-15
0.632509 6.561523897987e-15
0.63251 -1.04605202979302e-14
0.632511 3.20205932416351e-14
0.632512 2.27491079088218e-14
0.632513 -7.2467543705591e-15
0.632514 3.7264754000763e-15
0.632515 -2.06195101922721e-15
0.632516 9.97192918205874e-16
0.632517 -1.63069841723016e-16
0.632518 -6.11482683675049e-16
0.632519 1.45636330086824e-15
0.63252 -2.54574469022951e-15
0.632521 4.25860990393741e-15
0.632522 -7.88709467156316e-15
0.632523 2.38504251553384e-14
0.632524 3.24808410222318e-14
0.632525 -1.02679908222893e-14
0.632526 6.2136224676548e-15
0.632527 -4.47161992022792e-15
0.632528 3.48352169907104e-15
0.632529 -2.83672905795525e-15
0.63253 2.37461227915134e-15
0.632531 -2.02452834561903e-15
0.632532 1.7481145071739e-15
0.632533 -1.52316724523059e-15
0.632534 1.33592787415841e-15
0.632535 -1.17740851183614e-15
0.632536 1.04148626329271e-15
0.632537 -9.23845705723302e-16
0.632538 8.21359208381776e-16
0.632539 -7.31707163680808e-16
0.63254 6.53136444165769e-16
0.632541 -5.84302017825211e-16
0.632542 5.24160559502818e-16
0.632543 -4.72002292205395e-16
0.632544 4.27285873102768e-16
0.632545 -3.89505348175443e-16
0.632546 3.58277864567965e-16
0.632547 -3.33331077940481e-16
0.632548 3.144992234742e-16
0.632549 -3.01728197658367e-16
0.63255 2.95091499120382e-16
0.632551 -2.94821056778156e-16
0.632552 3.00849161777377e-16
0.632553 -3.13462690819779e-16
0.632554 3.33942437672877e-16
0.632555 -3.64301111072464e-16
0.632556 4.078012618843e-16
0.632557 -4.69999907989736e-16
0.632558 5.61067070934657e-16
0.632559 -7.01646922030172e-16
0.63256 9.40726487003129e-16
0.632561 -1.42908395454459e-15
0.632562 2.96736604548909e-15
0.632563 4.41343040418189e-14
0.632564 -2.56285169351401e-15
0.632565 1.31391121289293e-15
0.632566 -8.76232170010392e-16
0.632567 6.51683827302735e-16
0.632568 -5.14176964745285e-16
0.632569 4.20733936895401e-16
0.63257 -3.52701897638512e-16
0.632571 3.00679818648524e-16
0.632572 -2.59417594644099e-16
0.632573 2.25754623333066e-16
0.632574 -1.97675734580164e-16
0.632575 1.73836423083387e-16
0.632576 -1.53306024509371e-16
0.632577 1.35420402142075e-16
0.632578 -1.19693275977803e-16
0.632579 1.05760650474635e-16
0.63258 -9.33447689337915e-17
0.632581 8.22300313556163e-17
0.632582 -7.22464855280774e-17
0.632583 6.3258251143264e-17
0.632584 -5.51552392246402e-17
0.632585 4.78471228114094e-17
0.632586 -4.12588768999271e-17
0.632587 3.53274323115479e-17
0.632588 -2.99991334447378e-17
0.632589 2.52277849941893e-17
0.63259 -2.09731362119667e-17
0.632591 1.71996944153203e-17
0.632592 -1.38757892175223e-17
0.632593 1.09728298143631e-17
0.632594 -8.46471246966128e-18
0.632595 6.32734599351637e-18
0.632596 -4.53827075547714e-18
0.632597 3.0763524732185e-18
0.632598 -1.92153625065317e-18
0.632599 1.05464951402428e-18
0.6326 -4.57244896369807e-19
0.632601 1.11475953063548e-19
0.632602 0
0.632603 0
0.632604 0
0.632605 0
0.632606 0
0.632607 0
0.632608 0
0.632609 0
0.63261 0
0.632611 0
0.632612 0
0.632613 0
0.632614 0
0.632615 0
0.632616 0
0.632617 0
0.632618 0
0.632619 0
0.63262 -5.40912620788985e-19
0.632621 2.2164304238773e-18
0.632622 -5.10682055044841e-18
0.632623 9.29403405556946e-18
0.632624 -1.48620586366304e-17
0.632625 2.18973785705239e-17
0.632626 -3.04895632565267e-17
0.632627 4.07320107461709e-17
0.632628 -5.27228790613734e-17
0.632629 6.65662464312831e-17
0.63263 -8.23735524671058e-17
0.632631 1.00265386644518e-16
0.632632 -1.2037370953857e-16
0.632633 1.428446178452e-16
0.632634 -1.6784179888904e-16
0.632635 1.95550867774864e-16
0.632636 -2.2618484604916e-16
0.632637 2.59991132834742e-16
0.632638 -2.97260450195119e-16
0.632639 3.38338432912069e-16
0.63264 -3.83640808570532e-16
0.632641 4.33673524180631e-16
0.632642 -4.89059797731413e-16
0.632643 5.50577035933929e-16
0.632644 -6.19208083665906e-16
0.632645 6.96213745117374e-16
0.632646 -7.83237648501004e-16
0.632647 8.82461647991454e-16
0.632648 -9.96842682438686e-16
0.632649 1.13048570953446e-15
0.63265 -1.28925363381377e-15
0.632651 1.48181083316868e-15
0.632652 -1.72150836440178e-15
0.632653 2.03002606487621e-15
0.632654 -2.44503332797372e-15
0.632655 3.03820809131276e-15
0.632656 -3.96470872623862e-15
0.632657 5.63444045982969e-15
0.632658 -9.59849254529785e-15
0.632659 3.16412031007281e-14
0.63266 2.45774791822248e-14
0.632661 -8.79251383692261e-15
0.632662 5.31867648177695e-15
0.632663 -3.78395198969353e-15
0.632664 2.91321763729398e-15
0.632665 -2.34852166417216e-15
0.632666 1.95015935477608e-15
0.632667 -1.65235799643017e-15
0.632668 1.42009949246196e-15
0.632669 -1.23303703532043e-15
0.63267 1.0785484418032e-15
0.632671 -9.48394369814353e-16
0.632672 8.369726086741e-16
0.632673 -7.40344625514438e-16
0.632674 6.55663143702434e-16
0.632675 -5.80820368517077e-16
0.632676 5.14223608503891e-16
0.632677 -4.54647520380062e-16
0.632678 4.01134087912703e-16
0.632679 -3.52923259992084e-16
0.63268 3.09403816503097e-16
0.632681 -2.70077900973929e-16
0.632682 2.34534985418639e-16
0.632683 -2.02432470559575e-16
0.632684 1.73481035524202e-16
0.632685 -1.47433441270934e-16
0.632686 1.24075882165246e-16
0.632687 -1.03221242862946e-16
0.632688 8.47037975781184e-17
0.632689 -6.83750139339963e-17
0.63269 5.41002118473586e-17
0.632691 -4.17558909634961e-17
0.632692 3.12275857750027e-17
0.632693 -2.24081409244239e-17
0.632694 1.51963238534412e-17
0.632695 -9.49571036881688e-18
0.632696 5.21379255986701e-18
0.632697 -2.26126903470309e-18
0.632698 5.5148550834365e-19
0.632699 0
0.6327 0
0.632701 0
0.632702 0
0.632703 0
0.632704 0
0.632705 0
0.632706 0
0.632707 0
0.632708 0
0.632709 0
0.63271 0
0.632711 0
0.632712 0
0.632713 0
0.632714 0
0.632715 0
0.632716 0
0.632717 0
0.632718 0
0.632719 0
0.63272 0
0.632721 0
0.632722 0
0.632723 0
0.632724 0
0.632725 0
0.632726 0
0.632727 0
0.632728 0
0.632729 0
0.63273 0
0.632731 0
0.632732 0
0.632733 0
0.632734 0
0.632735 0
0.632736 0
0.632737 0
0.632738 0
0.632739 0
0.63274 0
0.632741 0
0.632742 0
0.632743 0
0.632744 0
0.632745 0
0.632746 0
0.632747 0
0.632748 0
0.632749 0
0.63275 0
0.632751 0
0.632752 0
0.632753 0
0.632754 0
0.632755 0
0.632756 0
0.632757 0
0.632758 0
0.632759 0
0.63276 0
0.632761 0
0.632762 0
0.632763 0
0.632764 0
0.632765 0
0.632766 0
0.632767 0
0.632768 0
0.632769 0
0.63277 0
0.632771 0
0.632772 0
0.632773 0
0.632774 0
0.632775 0
0.632776 0
0.632777 0
0.632778 0
0.632779 0
0.63278 0
0.632781 0
0.632782 0
0.632783 0
0.632784 0
0.632785 0
0.632786 0
0.632787 0
0.632788 0
0.632789 0
0.63279 0
0.632791 0
0.632792 0
0.632793 0
0.632794 0
0.632795 0
0.632796 0
0.632797 0
0.632798 0
0.632799 0
0.6328 0
0.632801 0
0.632802 0
0.632803 0
0.632804 0
0.632805 0
0.632806 0
0.632807 0
0.632808 0
0.632809 0
0.63281 0
0.632811 0
0.632812 0
0.632813 0
0.632814 0
0.632815 0
0.632816 0
0.632817 0
0.632818 0
0.632819 0
0.63282 0
0.632821 0
0.632822 0
0.632823 0
0.632824 0
0.632825 0
0.632826 0
0.632827 0
0.632828 0
0.632829 0
0.63283 0
0.632831 0
0.632832 0
0.632833 0
0.632834 0
0.632835 0
0.632836 0
0.632837 0
0.632838 0
0.632839 0
0.63284 0
0.632841 0
0.632842 0
0.632843 0
0.632844 0
0.632845 0
0.632846 0
0.632847 0
0.632848 0
0.632849 0
0.63285 0
0.632851 0
0.632852 0
0.632853 0
0.632854 0
0.632855 0
0.632856 0
0.632857 0
0.632858 0
0.632859 0
0.63286 0
0.632861 0
0.632862 0
0.632863 0
0.632864 0
0.632865 0
0.632866 0
0.632867 0
0.632868 0
0.632869 0
0.63287 0
0.632871 0
0.632872 0
0.632873 0
0.632874 0
0.632875 0
0.632876 0
0.632877 0
0.632878 0
0.632879 0
0.63288 0
0.632881 0
0.632882 0
0.632883 0
0.632884 0
0.632885 0
0.632886 0
0.632887 0
0.632888 0
0.632889 0
0.63289 0
0.632891 0
0.632892 0
0.632893 0
0.632894 0
0.632895 0
0.632896 0
0.632897 0
0.632898 0
0.632899 0
0.6329 0
0.632901 0
0.632902 0
0.632903 0
0.632904 0
0.632905 0
0.632906 0
0.632907 0
0.632908 0
0.632909 0
0.63291 0
0.632911 0
0.632912 0
0.632913 0
0.632914 0
0.632915 0
0.632916 0
0.632917 0
0.632918 0
0.632919 0
0.63292 0
0.632921 0
0.632922 0
0.632923 0
0.632924 0
0.632925 0
0.632926 0
0.632927 0
0.632928 0
0.632929 0
0.63293 0
0.632931 0
0.632932 0
0.632933 0
0.632934 0
0.632935 0
0.632936 0
0.632937 0
0.632938 0
0.632939 0
0.63294 0
0.632941 0
0.632942 0
0.632943 0
0.632944 0
0.632945 0
0.632946 0
0.632947 0
0.632948 0
0.632949 0
0.63295 0
0.632951 0
0.632952 0
0.632953 0
0.632954 0
0.632955 0
0.632956 0
0.632957 0
0.632958 0
0.632959 0
0.63296 0
0.632961 0
0.632962 0
0.632963 0
0.632964 0
0.632965 0
0.632966 0
0.632967 0
0.632968 0
0.632969 0
0.63297 0
0.632971 0
0.632972 0
0.632973 0
0.632974 0
0.632975 0
0.632976 0
0.632977 0
0.632978 0
0.632979 0
0.63298 0
0.632981 0
0.632982 0
0.632983 0
0.632984 0
0.632985 0
0.632986 0
0.632987 0
0.632988 0
0.632989 0
0.63299 0
0.632991 0
0.632992 0
0.632993 0
0.632994 0
0.632995 0
0.632996 0
0.632997 0
0.632998 0
0.632999 0
0.633 0
0.633001 0
0.633002 0
0.633003 0
0.633004 0
0.633005 0
0.633006 0
0.633007 0
0.633008 0
0.633009 0
0.63301 0
0.633011 0
0.633012 0
0.633013 0
0.633014 0
0.633015 0
0.633016 0
0.633017 0
0.633018 0
0.633019 0
0.63302 0
0.633021 0
0.633022 0
0.633023 0
0.633024 0
0.633025 0
0.633026 0
0.633027 0
0.633028 0
0.633029 0
0.63303 0
0.633031 0
0.633032 0
0.633033 0
0.633034 0
0.633035 0
0.633036 0
0.633037 0
0.633038 0
0.633039 0
0.63304 0
0.633041 0
0.633042 0
0.633043 0
0.633044 0
0.633045 0
0.633046 0
0.633047 0
0.633048 0
0.633049 0
0.63305 0
0.633051 0
0.633052 0
0.633053 0
0.633054 0
0.633055 0
0.633056 0
0.633057 0
0.633058 0
0.633059 0
0.63306 0
0.633061 0
0.633062 0
0.633063 0
0.633064 0
0.633065 0
0.633066 0
0.633067 0
0.633068 0
0.633069 0
0.63307 0
0.633071 0
0.633072 0
0.633073 0
0.633074 0
0.633075 0
0.633076 0
0.633077 0
0.633078 0
0.633079 0
0.63308 0
0.633081 0
0.633082 0
0.633083 0
0.633084 0
0.633085 0
0.633086 0
0.633087 0
0.633088 0
0.633089 0
0.63309 0
0.633091 0
0.633092 0
0.633093 0
0.633094 0
0.633095 0
0.633096 0
0.633097 0
0.633098 0
0.633099 0
0.6331 0
0.633101 0
0.633102 0
0.633103 0
0.633104 0
0.633105 0
0.633106 0
0.633107 0
0.633108 0
0.633109 0
0.63311 0
0.633111 0
0.633112 0
0.633113 0
0.633114 0
0.633115 0
0.633116 0
0.633117 0
0.633118 0
0.633119 0
0.63312 0
0.633121 0
0.633122 0
0.633123 0
0.633124 0
0.633125 0
0.633126 0
0.633127 0
0.633128 0
0.633129 0
0.63313 0
0.633131 0
0.633132 0
0.633133 0
0.633134 0
0.633135 0
0.633136 0
0.633137 0
0.633138 0
0.633139 0
0.63314 0
0.633141 0
0.633142 0
0.633143 0
0.633144 0
0.633145 0
0.633146 0
0.633147 0
0.633148 0
0.633149 0
0.63315 0
0.633151 0
0.633152 0
0.633153 0
0.633154 0
0.633155 0
0.633156 0
0.633157 0
0.633158 0
0.633159 0
0.63316 0
0.633161 0
0.633162 0
0.633163 0
0.633164 0
0.633165 0
0.633166 0
0.633167 0
0.633168 0
0.633169 0
0.63317 0
0.633171 0
0.633172 0
0.633173 0
0.633174 0
0.633175 0
0.633176 0
0.633177 0
0.633178 0
0.633179 0
0.63318 0
0.633181 0
0.633182 0
0.633183 0
0.633184 0
0.633185 0
0.633186 0
0.633187 0
0.633188 0
0.633189 0
0.63319 0
0.633191 0
0.633192 0
0.633193 0
0.633194 0
0.633195 0
0.633196 0
0.633197 0
0.633198 0
0.633199 0
0.6332 0
0.633201 0
0.633202 0
0.633203 0
0.633204 0
0.633205 0
0.633206 0
0.633207 0
0.633208 0
0.633209 0
0.63321 0
0.633211 0
0.633212 0
0.633213 0
0.633214 0
0.633215 0
0.633216 0
0.633217 0
0.633218 0
0.633219 0
0.63322 0
0.633221 0
0.633222 0
0.633223 0
0.633224 0
0.633225 0
0.633226 0
0.633227 0
0.633228 0
0.633229 0
0.63323 0
0.633231 0
0.633232 0
0.633233 0
0.633234 0
0.633235 0
0.633236 0
0.633237 0
0.633238 0
0.633239 0
0.63324 0
0.633241 0
0.633242 0
0.633243 0
0.633244 0
0.633245 0
0.633246 0
0.633247 0
0.633248 0
0.633249 0
0.63325 0
0.633251 0
0.633252 0
0.633253 0
0.633254 0
0.633255 0
0.633256 0
0.633257 0
0.633258 0
0.633259 0
0.63326 0
0.633261 0
0.633262 0
0.633263 0
0.633264 0
0.633265 0
0.633266 0
0.633267 0
0.633268 0
0.633269 0
0.63327 0
0.633271 0
0.633272 0
0.633273 0
0.633274 0
0.633275 0
0.633276 0
0.633277 0
0.633278 0
0.633279 0
0.63328 0
0.633281 0
0.633282 0
0.633283 0
0.633284 0
0.633285 0
0.633286 0
0.633287 0
0.633288 0
0.633289 0
0.63329 0
0.633291 0
0.633292 0
0.633293 0
0.633294 0
0.633295 0
0.633296 0
0.633297 0
0.633298 0
0.633299 0
0.6333 0
0.633301 0
0.633302 0
0.633303 0
0.633304 0
0.633305 0
0.633306 0
0.633307 0
0.633308 0
0.633309 0
0.63331 0
0.633311 0
0.633312 0
0.633313 0
0.633314 0
0.633315 0
0.633316 0
0.633317 0
0.633318 0
0.633319 0
0.63332 0
0.633321 0
0.633322 0
0.633323 0
0.633324 0
0.633325 0
0.633326 0
0.633327 0
0.633328 0
0.633329 0
0.63333 0
0.633331 0
0.633332 0
0.633333 0
0.633334 0
0.633335 0
0.633336 0
0.633337 0
0.633338 0
0.633339 0
0.63334 0
0.633341 0
0.633342 0
0.633343 0
0.633344 0
0.633345 0
0.633346 0
0.633347 0
0.633348 0
0.633349 0
0.63335 0
0.633351 0
0.633352 0
0.633353 0
0.633354 0
0.633355 0
0.633356 0
0.633357 0
0.633358 0
0.633359 0
0.63336 0
0.633361 0
0.633362 0
0.633363 0
0.633364 0
0.633365 0
0.633366 0
0.633367 0
0.633368 0
0.633369 0
0.63337 0
0.633371 0
0.633372 0
0.633373 0
0.633374 0
0.633375 0
0.633376 0
0.633377 0
0.633378 0
0.633379 0
0.63338 0
0.633381 0
0.633382 0
0.633383 0
0.633384 0
0.633385 0
0.633386 0
0.633387 0
0.633388 0
0.633389 0
0.63339 0
0.633391 0
0.633392 0
0.633393 0
0.633394 0
0.633395 0
0.633396 0
0.633397 0
0.633398 0
0.633399 0
0.6334 0
0.633401 0
0.633402 0
0.633403 0
0.633404 0
0.633405 0
0.633406 0
0.633407 0
0.633408 0
0.633409 0
0.63341 0
0.633411 0
0.633412 0
0.633413 0
0.633414 0
0.633415 0
0.633416 0
0.633417 0
0.633418 0
0.633419 0
0.63342 0
0.633421 0
0.633422 0
0.633423 0
0.633424 0
0.633425 0
0.633426 0
0.633427 0
0.633428 0
0.633429 0
0.63343 0
0.633431 0
0.633432 0
0.633433 0
0.633434 0
0.633435 0
0.633436 0
0.633437 0
0.633438 0
0.633439 0
0.63344 0
0.633441 0
0.633442 0
0.633443 0
0.633444 0
0.633445 0
0.633446 0
0.633447 0
0.633448 0
0.633449 0
0.63345 0
0.633451 0
0.633452 0
0.633453 0
0.633454 0
0.633455 0
0.633456 0
0.633457 0
0.633458 0
0.633459 0
0.63346 0
0.633461 0
0.633462 0
0.633463 0
0.633464 0
0.633465 0
0.633466 0
0.633467 0
0.633468 0
0.633469 0
0.63347 0
0.633471 0
0.633472 0
0.633473 0
0.633474 0
0.633475 0
0.633476 0
0.633477 0
0.633478 0
0.633479 0
0.63348 0
0.633481 0
0.633482 0
0.633483 0
0.633484 0
0.633485 0
0.633486 0
0.633487 0
0.633488 0
0.633489 0
0.63349 0
0.633491 0
0.633492 0
0.633493 0
0.633494 0
0.633495 0
0.633496 0
0.633497 0
0.633498 0
0.633499 0
0.6335 0
0.633501 0
0.633502 0
0.633503 0
0.633504 0
0.633505 0
0.633506 0
0.633507 0
0.633508 0
0.633509 0
0.63351 0
0.633511 0
0.633512 0
0.633513 0
0.633514 0
0.633515 0
0.633516 0
0.633517 0
0.633518 0
0.633519 0
0.63352 0
0.633521 0
0.633522 0
0.633523 0
0.633524 0
0.633525 0
0.633526 0
0.633527 0
0.633528 0
0.633529 0
0.63353 0
0.633531 0
0.633532 0
0.633533 0
0.633534 0
0.633535 0
0.633536 0
0.633537 0
0.633538 0
0.633539 0
0.63354 0
0.633541 0
0.633542 0
0.633543 0
0.633544 0
0.633545 0
0.633546 0
0.633547 0
0.633548 0
0.633549 0
0.63355 0
0.633551 0
0.633552 0
0.633553 0
0.633554 0
0.633555 0
0.633556 0
0.633557 0
0.633558 0
0.633559 0
0.63356 0
0.633561 0
0.633562 0
0.633563 0
0.633564 0
0.633565 0
0.633566 0
0.633567 0
0.633568 0
0.633569 0
0.63357 0
0.633571 0
0.633572 0
0.633573 0
0.633574 0
0.633575 0
0.633576 0
0.633577 0
0.633578 0
0.633579 0
0.63358 0
0.633581 0
0.633582 0
0.633583 0
0.633584 0
0.633585 0
0.633586 0
0.633587 0
0.633588 0
0.633589 0
0.63359 0
0.633591 0
0.633592 0
0.633593 0
0.633594 0
0.633595 0
0.633596 0
0.633597 0
0.633598 0
0.633599 0
0.6336 0
0.633601 0
0.633602 0
0.633603 0
0.633604 0
0.633605 0
0.633606 0
0.633607 0
0.633608 0
0.633609 0
0.63361 0
0.633611 0
0.633612 0
0.633613 0
0.633614 0
0.633615 0
0.633616 0
0.633617 0
0.633618 0
0.633619 0
0.63362 0
0.633621 0
0.633622 0
0.633623 0
0.633624 0
0.633625 0
0.633626 0
0.633627 0
0.633628 0
0.633629 0
0.63363 0
0.633631 0
0.633632 0
0.633633 0
0.633634 0
0.633635 0
0.633636 0
0.633637 0
0.633638 0
0.633639 0
0.63364 0
0.633641 0
0.633642 0
0.633643 0
0.633644 0
0.633645 0
0.633646 0
0.633647 0
0.633648 0
0.633649 0
0.63365 0
0.633651 0
0.633652 0
0.633653 0
0.633654 0
0.633655 0
0.633656 0
0.633657 0
0.633658 0
0.633659 0
0.63366 0
0.633661 0
0.633662 0
0.633663 0
0.633664 0
0.633665 0
0.633666 0
0.633667 0
0.633668 0
0.633669 0
0.63367 0
0.633671 0
0.633672 0
0.633673 0
0.633674 0
0.633675 0
0.633676 0
0.633677 0
0.633678 0
0.633679 0
0.63368 0
0.633681 0
0.633682 0
0.633683 0
0.633684 0
0.633685 0
0.633686 0
0.633687 0
0.633688 0
0.633689 0
0.63369 0
0.633691 0
0.633692 0
0.633693 0
0.633694 0
0.633695 0
0.633696 0
0.633697 0
0.633698 0
0.633699 0
0.6337 0
0.633701 0
0.633702 0
0.633703 0
0.633704 0
0.633705 0
0.633706 0
0.633707 0
0.633708 0
0.633709 0
0.63371 0
0.633711 0
0.633712 0
0.633713 0
0.633714 0
0.633715 0
0.633716 0
0.633717 0
0.633718 0
0.633719 0
0.63372 0
0.633721 0
0.633722 0
0.633723 0
0.633724 0
0.633725 0
0.633726 0
0.633727 0
0.633728 0
0.633729 0
0.63373 0
0.633731 0
0.633732 0
0.633733 0
0.633734 0
0.633735 0
0.633736 0
0.633737 0
0.633738 0
0.633739 0
0.63374 0
0.633741 0
0.633742 0
0.633743 0
0.633744 0
0.633745 0
0.633746 0
0.633747 0
0.633748 0
0.633749 0
0.63375 0
0.633751 0
0.633752 0
0.633753 0
0.633754 0
0.633755 0
0.633756 0
0.633757 0
0.633758 0
0.633759 0
0.63376 0
0.633761 0
0.633762 0
0.633763 0
0.633764 0
0.633765 0
0.633766 0
0.633767 0
0.633768 0
0.633769 0
0.63377 0
0.633771 0
0.633772 0
0.633773 0
0.633774 0
0.633775 0
0.633776 0
0.633777 0
0.633778 0
0.633779 0
0.63378 0
0.633781 0
0.633782 0
0.633783 0
0.633784 0
0.633785 0
0.633786 0
0.633787 0
0.633788 0
0.633789 0
0.63379 0
0.633791 0
0.633792 0
0.633793 0
0.633794 0
0.633795 0
0.633796 0
0.633797 0
0.633798 0
0.633799 0
0.6338 0
0.633801 0
0.633802 0
0.633803 0
0.633804 0
0.633805 0
0.633806 0
0.633807 0
0.633808 0
0.633809 0
0.63381 0
0.633811 0
0.633812 0
0.633813 0
0.633814 0
0.633815 0
0.633816 0
0.633817 0
0.633818 0
0.633819 0
0.63382 0
0.633821 0
0.633822 0
0.633823 0
0.633824 0
0.633825 0
0.633826 0
0.633827 0
0.633828 0
0.633829 0
0.63383 0
0.633831 0
0.633832 0
0.633833 0
0.633834 0
0.633835 0
0.633836 0
0.633837 0
0.633838 0
0.633839 0
0.63384 0
0.633841 0
0.633842 0
0.633843 0
0.633844 0
0.633845 0
0.633846 0
0.633847 0
0.633848 0
0.633849 0
0.63385 0
0.633851 0
0.633852 0
0.633853 0
0.633854 0
0.633855 0
0.633856 0
0.633857 0
0.633858 0
0.633859 0
0.63386 0
0.633861 0
0.633862 0
0.633863 0
0.633864 0
0.633865 0
0.633866 0
0.633867 0
0.633868 0
0.633869 0
0.63387 0
0.633871 0
0.633872 0
0.633873 0
0.633874 0
0.633875 0
0.633876 0
0.633877 0
0.633878 0
0.633879 0
0.63388 0
0.633881 0
0.633882 0
0.633883 0
0.633884 0
0.633885 0
0.633886 0
0.633887 0
0.633888 0
0.633889 0
0.63389 0
0.633891 0
0.633892 0
0.633893 0
0.633894 0
0.633895 0
0.633896 0
0.633897 0
0.633898 0
0.633899 0
0.6339 0
0.633901 0
0.633902 0
0.633903 0
0.633904 0
0.633905 0
0.633906 0
0.633907 0
0.633908 0
0.633909 0
0.63391 0
0.633911 0
0.633912 0
0.633913 0
0.633914 0
0.633915 0
0.633916 0
0.633917 0
0.633918 0
0.633919 0
0.63392 0
0.633921 0
0.633922 0
0.633923 0
0.633924 0
0.633925 0
0.633926 0
0.633927 0
0.633928 0
0.633929 0
0.63393 0
0.633931 0
0.633932 0
0.633933 0
0.633934 0
0.633935 0
0.633936 0
0.633937 0
0.633938 0
0.633939 0
0.63394 0
0.633941 0
0.633942 0
0.633943 0
0.633944 0
0.633945 0
0.633946 0
0.633947 0
0.633948 0
0.633949 0
0.63395 0
0.633951 0
0.633952 0
0.633953 0
0.633954 0
0.633955 0
0.633956 0
0.633957 0
0.633958 0
0.633959 0
0.63396 0
0.633961 0
0.633962 0
0.633963 0
0.633964 0
0.633965 0
0.633966 0
0.633967 0
0.633968 0
0.633969 0
0.63397 0
0.633971 0
0.633972 0
0.633973 0
0.633974 0
0.633975 0
0.633976 0
0.633977 0
0.633978 0
0.633979 0
0.63398 0
0.633981 0
0.633982 0
0.633983 0
0.633984 0
0.633985 0
0.633986 0
0.633987 0
0.633988 0
0.633989 0
0.63399 0
0.633991 0
0.633992 0
0.633993 0
0.633994 0
0.633995 0
0.633996 0
0.633997 0
0.633998 0
0.633999 0
0.634 0
0.634001 0
0.634002 0
0.634003 0
0.634004 0
0.634005 0
0.634006 0
0.634007 0
0.634008 0
0.634009 0
0.63401 0
0.634011 0
0.634012 0
0.634013 0
0.634014 0
0.634015 0
0.634016 0
0.634017 0
0.634018 0
0.634019 0
0.63402 0
0.634021 0
0.634022 0
0.634023 0
0.634024 0
0.634025 0
0.634026 0
0.634027 0
0.634028 0
0.634029 0
0.63403 0
0.634031 0
0.634032 0
0.634033 0
0.634034 0
0.634035 0
0.634036 0
0.634037 0
0.634038 0
0.634039 0
0.63404 0
0.634041 0
0.634042 0
0.634043 0
0.634044 0
0.634045 0
0.634046 0
0.634047 0
0.634048 0
0.634049 0
0.63405 0
0.634051 0
0.634052 0
0.634053 0
0.634054 0
0.634055 0
0.634056 0
0.634057 0
0.634058 0
0.634059 0
0.63406 0
0.634061 0
0.634062 0
0.634063 0
0.634064 0
0.634065 0
0.634066 0
0.634067 0
0.634068 0
0.634069 0
0.63407 0
0.634071 0
0.634072 0
0.634073 0
0.634074 0
0.634075 0
0.634076 0
0.634077 0
0.634078 0
0.634079 0
0.63408 0
0.634081 0
0.634082 0
0.634083 0
0.634084 0
0.634085 0
0.634086 0
0.634087 0
0.634088 0
0.634089 0
0.63409 0
0.634091 0
0.634092 0
0.634093 0
0.634094 0
0.634095 0
0.634096 0
0.634097 0
0.634098 0
0.634099 0
0.6341 0
0.634101 0
0.634102 0
0.634103 0
0.634104 0
0.634105 0
0.634106 0
0.634107 0
0.634108 0
0.634109 0
0.63411 0
0.634111 0
0.634112 0
0.634113 0
0.634114 0
0.634115 0
0.634116 0
0.634117 0
0.634118 0
0.634119 0
0.63412 0
0.634121 0
0.634122 0
0.634123 0
0.634124 0
0.634125 0
0.634126 0
0.634127 0
0.634128 0
0.634129 0
0.63413 0
0.634131 0
0.634132 0
0.634133 0
0.634134 0
0.634135 0
0.634136 0
0.634137 0
0.634138 0
0.634139 0
0.63414 0
0.634141 0
0.634142 0
0.634143 0
0.634144 0
0.634145 0
0.634146 0
0.634147 0
0.634148 0
0.634149 0
0.63415 0
0.634151 0
0.634152 0
0.634153 0
0.634154 0
0.634155 0
0.634156 0
0.634157 0
0.634158 0
0.634159 0
0.63416 0
0.634161 0
0.634162 0
0.634163 0
0.634164 0
0.634165 0
0.634166 0
0.634167 0
0.634168 0
0.634169 0
0.63417 0
0.634171 0
0.634172 0
0.634173 0
0.634174 0
0.634175 0
0.634176 0
0.634177 0
0.634178 0
0.634179 0
0.63418 0
0.634181 0
0.634182 0
0.634183 0
0.634184 0
0.634185 0
0.634186 0
0.634187 0
0.634188 0
0.634189 0
0.63419 0
0.634191 0
0.634192 0
0.634193 0
0.634194 0
0.634195 0
0.634196 0
0.634197 0
0.634198 0
0.634199 0
0.6342 0
0.634201 0
0.634202 0
0.634203 0
0.634204 0
0.634205 0
0.634206 0
0.634207 0
0.634208 0
0.634209 0
0.63421 0
0.634211 0
0.634212 0
0.634213 0
0.634214 0
0.634215 0
0.634216 0
0.634217 0
0.634218 0
0.634219 0
0.63422 0
0.634221 0
0.634222 0
0.634223 0
0.634224 0
0.634225 0
0.634226 0
0.634227 0
0.634228 0
0.634229 0
0.63423 0
0.634231 0
0.634232 0
0.634233 0
0.634234 0
0.634235 0
0.634236 0
0.634237 0
0.634238 0
0.634239 0
0.63424 0
0.634241 0
0.634242 0
0.634243 0
0.634244 0
0.634245 0
0.634246 0
0.634247 0
0.634248 0
0.634249 0
0.63425 0
0.634251 0
0.634252 0
0.634253 0
0.634254 0
0.634255 0
0.634256 0
0.634257 0
0.634258 0
0.634259 0
0.63426 0
0.634261 0
0.634262 0
0.634263 0
0.634264 0
0.634265 0
0.634266 0
0.634267 0
0.634268 0
0.634269 0
0.63427 0
0.634271 0
0.634272 0
0.634273 0
0.634274 0
0.634275 0
0.634276 0
0.634277 0
0.634278 0
0.634279 0
0.63428 0
0.634281 0
0.634282 0
0.634283 0
0.634284 0
0.634285 0
0.634286 0
0.634287 0
0.634288 0
0.634289 0
0.63429 0
0.634291 0
0.634292 0
0.634293 0
0.634294 0
0.634295 0
0.634296 0
0.634297 0
0.634298 0
0.634299 0
0.6343 0
0.634301 0
0.634302 0
0.634303 0
0.634304 0
0.634305 0
0.634306 0
0.634307 0
0.634308 0
0.634309 0
0.63431 0
0.634311 0
0.634312 0
0.634313 0
0.634314 0
0.634315 0
0.634316 0
0.634317 0
0.634318 0
0.634319 0
0.63432 0
0.634321 0
0.634322 0
0.634323 0
0.634324 0
0.634325 0
0.634326 0
0.634327 0
0.634328 0
0.634329 0
0.63433 0
0.634331 0
0.634332 0
0.634333 0
0.634334 0
0.634335 0
0.634336 0
0.634337 0
0.634338 0
0.634339 0
0.63434 0
0.634341 0
0.634342 0
0.634343 0
0.634344 0
0.634345 0
0.634346 0
0.634347 0
0.634348 0
0.634349 0
0.63435 0
0.634351 0
0.634352 0
0.634353 0
0.634354 0
0.634355 0
0.634356 0
0.634357 0
0.634358 0
0.634359 0
0.63436 0
0.634361 0
0.634362 0
0.634363 0
0.634364 0
0.634365 0
0.634366 0
0.634367 0
0.634368 0
0.634369 0
0.63437 0
0.634371 0
0.634372 0
0.634373 0
0.634374 0
0.634375 0
0.634376 0
0.634377 0
0.634378 0
0.634379 0
0.63438 0
0.634381 0
0.634382 0
0.634383 0
0.634384 0
0.634385 0
0.634386 0
0.634387 0
0.634388 0
0.634389 0
0.63439 0
0.634391 0
0.634392 0
0.634393 0
0.634394 0
0.634395 0
0.634396 0
0.634397 0
0.634398 0
0.634399 0
0.6344 0
0.634401 0
0.634402 0
0.634403 0
0.634404 0
0.634405 0
0.634406 0
0.634407 0
0.634408 0
0.634409 0
0.63441 0
0.634411 0
0.634412 0
0.634413 0
0.634414 0
0.634415 0
0.634416 0
0.634417 0
0.634418 0
0.634419 0
0.63442 0
0.634421 0
0.634422 0
0.634423 0
0.634424 0
0.634425 0
0.634426 0
0.634427 0
0.634428 0
0.634429 0
0.63443 0
0.634431 0
0.634432 0
0.634433 0
0.634434 0
0.634435 0
0.634436 0
0.634437 0
0.634438 0
0.634439 0
0.63444 0
0.634441 0
0.634442 0
0.634443 0
0.634444 0
0.634445 0
0.634446 0
0.634447 0
0.634448 0
0.634449 0
0.63445 0
0.634451 0
0.634452 0
0.634453 0
0.634454 0
0.634455 0
0.634456 0
0.634457 0
0.634458 0
0.634459 0
0.63446 0
0.634461 0
0.634462 0
0.634463 0
0.634464 0
0.634465 0
0.634466 0
0.634467 0
0.634468 0
0.634469 0
0.63447 0
0.634471 0
0.634472 0
0.634473 0
0.634474 0
0.634475 0
0.634476 0
0.634477 0
0.634478 0
0.634479 0
0.63448 0
0.634481 0
0.634482 0
0.634483 0
0.634484 0
0.634485 0
0.634486 0
0.634487 0
0.634488 0
0.634489 0
0.63449 0
0.634491 0
0.634492 0
0.634493 0
0.634494 0
0.634495 0
0.634496 0
0.634497 0
0.634498 0
0.634499 0
0.6345 0
0.634501 0
0.634502 0
0.634503 0
0.634504 0
0.634505 0
0.634506 0
0.634507 0
0.634508 0
0.634509 0
0.63451 0
0.634511 0
0.634512 0
0.634513 0
0.634514 0
0.634515 0
0.634516 0
0.634517 0
0.634518 0
0.634519 0
0.63452 0
0.634521 0
0.634522 0
0.634523 0
0.634524 0
0.634525 0
0.634526 0
0.634527 0
0.634528 0
0.634529 0
0.63453 0
0.634531 0
0.634532 0
0.634533 0
0.634534 0
0.634535 0
0.634536 0
0.634537 0
0.634538 0
0.634539 0
0.63454 0
0.634541 0
0.634542 0
0.634543 0
0.634544 0
0.634545 0
0.634546 0
0.634547 0
0.634548 0
0.634549 0
0.63455 0
0.634551 0
0.634552 0
0.634553 0
0.634554 0
0.634555 0
0.634556 0
0.634557 0
0.634558 0
0.634559 0
0.63456 0
0.634561 0
0.634562 0
0.634563 0
0.634564 0
0.634565 0
0.634566 0
0.634567 0
0.634568 0
0.634569 0
0.63457 0
0.634571 0
0.634572 0
0.634573 0
0.634574 0
0.634575 0
0.634576 0
0.634577 0
0.634578 0
0.634579 0
0.63458 0
0.634581 0
0.634582 0
0.634583 0
0.634584 0
0.634585 0
0.634586 0
0.634587 0
0.634588 0
0.634589 0
0.63459 0
0.634591 0
0.634592 0
0.634593 0
0.634594 0
0.634595 0
0.634596 0
0.634597 0
0.634598 0
0.634599 0
0.6346 0
0.634601 0
0.634602 0
0.634603 0
0.634604 0
0.634605 0
0.634606 0
0.634607 0
0.634608 0
0.634609 0
0.63461 0
0.634611 0
0.634612 0
0.634613 0
0.634614 0
0.634615 0
0.634616 0
0.634617 0
0.634618 0
0.634619 0
0.63462 0
0.634621 0
0.634622 0
0.634623 0
0.634624 0
0.634625 0
0.634626 0
0.634627 0
0.634628 0
0.634629 0
0.63463 0
0.634631 0
0.634632 0
0.634633 0
0.634634 0
0.634635 0
0.634636 0
0.634637 0
0.634638 0
0.634639 0
0.63464 0
0.634641 0
0.634642 0
0.634643 0
0.634644 0
0.634645 0
0.634646 0
0.634647 0
0.634648 0
0.634649 0
0.63465 0
0.634651 0
0.634652 0
0.634653 0
0.634654 0
0.634655 0
0.634656 0
0.634657 0
0.634658 0
0.634659 0
0.63466 0
0.634661 0
0.634662 0
0.634663 0
0.634664 0
0.634665 0
0.634666 0
0.634667 0
0.634668 0
0.634669 0
0.63467 0
0.634671 0
0.634672 0
0.634673 0
0.634674 0
0.634675 0
0.634676 0
0.634677 0
0.634678 0
0.634679 0
0.63468 0
0.634681 0
0.634682 0
0.634683 0
0.634684 0
0.634685 0
0.634686 0
0.634687 0
0.634688 0
0.634689 0
0.63469 0
0.634691 0
0.634692 0
0.634693 0
0.634694 0
0.634695 0
0.634696 0
0.634697 0
0.634698 0
0.634699 0
0.6347 0
0.634701 0
0.634702 0
0.634703 0
0.634704 0
0.634705 0
0.634706 0
0.634707 0
0.634708 0
0.634709 0
0.63471 0
0.634711 0
0.634712 0
0.634713 0
0.634714 0
0.634715 0
0.634716 0
0.634717 0
0.634718 0
0.634719 0
0.63472 0
0.634721 0
0.634722 0
0.634723 0
0.634724 0
0.634725 0
0.634726 0
0.634727 0
0.634728 0
0.634729 0
0.63473 0
0.634731 0
0.634732 0
0.634733 0
0.634734 0
0.634735 0
0.634736 0
0.634737 0
0.634738 0
0.634739 0
0.63474 0
0.634741 0
0.634742 0
0.634743 0
0.634744 0
0.634745 0
0.634746 0
0.634747 0
0.634748 0
0.634749 0
0.63475 0
0.634751 0
0.634752 0
0.634753 0
0.634754 0
0.634755 0
0.634756 0
0.634757 0
0.634758 0
0.634759 0
0.63476 0
0.634761 0
0.634762 0
0.634763 0
0.634764 0
0.634765 0
0.634766 0
0.634767 0
0.634768 0
0.634769 0
0.63477 0
0.634771 0
0.634772 0
0.634773 0
0.634774 0
0.634775 0
0.634776 0
0.634777 0
0.634778 0
0.634779 0
0.63478 0
0.634781 0
0.634782 0
0.634783 0
0.634784 0
0.634785 0
0.634786 0
0.634787 0
0.634788 0
0.634789 0
0.63479 0
0.634791 0
0.634792 0
0.634793 0
0.634794 0
0.634795 0
0.634796 0
0.634797 0
0.634798 0
0.634799 0
0.6348 0
0.634801 0
0.634802 0
0.634803 0
0.634804 0
0.634805 0
0.634806 0
0.634807 0
0.634808 0
0.634809 0
0.63481 0
0.634811 0
0.634812 0
0.634813 0
0.634814 0
0.634815 0
0.634816 0
0.634817 0
0.634818 0
0.634819 0
0.63482 0
0.634821 0
0.634822 0
0.634823 0
0.634824 0
0.634825 0
0.634826 0
0.634827 0
0.634828 0
0.634829 0
0.63483 0
0.634831 0
0.634832 0
0.634833 0
0.634834 0
0.634835 0
0.634836 0
0.634837 0
0.634838 0
0.634839 0
0.63484 0
0.634841 0
0.634842 0
0.634843 0
0.634844 0
0.634845 0
0.634846 0
0.634847 0
0.634848 0
0.634849 0
0.63485 0
0.634851 0
0.634852 0
0.634853 0
0.634854 0
0.634855 0
0.634856 0
0.634857 0
0.634858 0
0.634859 0
0.63486 0
0.634861 0
0.634862 0
0.634863 0
0.634864 0
0.634865 0
0.634866 0
0.634867 0
0.634868 0
0.634869 0
0.63487 0
0.634871 0
0.634872 0
0.634873 0
0.634874 0
0.634875 0
0.634876 0
0.634877 0
0.634878 0
0.634879 0
0.63488 0
0.634881 0
0.634882 0
0.634883 0
0.634884 0
0.634885 0
0.634886 0
0.634887 0
0.634888 0
0.634889 0
0.63489 0
0.634891 0
0.634892 0
0.634893 0
0.634894 0
0.634895 0
0.634896 0
0.634897 0
0.634898 0
0.634899 0
0.6349 0
0.634901 0
0.634902 0
0.634903 0
0.634904 0
0.634905 0
0.634906 0
0.634907 0
0.634908 0
0.634909 0
0.63491 0
0.634911 0
0.634912 0
0.634913 0
0.634914 0
0.634915 0
0.634916 0
0.634917 0
0.634918 0
0.634919 0
0.63492 0
0.634921 0
0.634922 0
0.634923 0
0.634924 0
0.634925 0
0.634926 0
0.634927 0
0.634928 0
0.634929 0
0.63493 0
0.634931 0
0.634932 0
0.634933 0
0.634934 0
0.634935 0
0.634936 0
0.634937 0
0.634938 0
0.634939 0
0.63494 0
0.634941 0
0.634942 0
0.634943 0
0.634944 0
0.634945 0
0.634946 0
0.634947 0
0.634948 0
0.634949 0
0.63495 0
0.634951 0
0.634952 0
0.634953 0
0.634954 0
0.634955 0
0.634956 0
0.634957 0
0.634958 0
0.634959 0
0.63496 0
0.634961 0
0.634962 0
0.634963 0
0.634964 0
0.634965 0
0.634966 0
0.634967 0
0.634968 0
0.634969 0
0.63497 0
0.634971 0
0.634972 0
0.634973 0
0.634974 0
0.634975 0
0.634976 0
0.634977 0
0.634978 0
0.634979 0
0.63498 0
0.634981 0
0.634982 0
0.634983 0
0.634984 0
0.634985 0
0.634986 0
0.634987 0
0.634988 0
0.634989 0
0.63499 0
0.634991 0
0.634992 0
0.634993 0
0.634994 0
0.634995 0
0.634996 0
0.634997 0
0.634998 0
0.634999 0
0.635 0
0.635001 0
0.635002 0
0.635003 0
0.635004 0
0.635005 0
0.635006 0
0.635007 0
0.635008 0
0.635009 0
0.63501 0
0.635011 0
0.635012 0
0.635013 0
0.635014 0
0.635015 0
0.635016 0
0.635017 0
0.635018 0
0.635019 0
0.63502 0
0.635021 0
0.635022 0
0.635023 0
0.635024 0
0.635025 0
0.635026 0
0.635027 0
0.635028 0
0.635029 0
0.63503 0
0.635031 0
0.635032 0
0.635033 0
0.635034 0
0.635035 0
0.635036 0
0.635037 0
0.635038 0
0.635039 0
0.63504 0
0.635041 0
0.635042 0
0.635043 0
0.635044 0
0.635045 0
0.635046 0
0.635047 0
0.635048 0
0.635049 0
0.63505 0
0.635051 0
0.635052 0
0.635053 0
0.635054 0
0.635055 0
0.635056 0
0.635057 0
0.635058 0
0.635059 0
0.63506 0
0.635061 0
0.635062 0
0.635063 0
0.635064 0
0.635065 0
0.635066 0
0.635067 0
0.635068 0
0.635069 0
0.63507 0
0.635071 0
0.635072 0
0.635073 0
0.635074 0
0.635075 0
0.635076 0
0.635077 0
0.635078 0
0.635079 0
0.63508 0
0.635081 0
0.635082 0
0.635083 0
0.635084 0
0.635085 0
0.635086 0
0.635087 0
0.635088 0
0.635089 0
0.63509 0
0.635091 0
0.635092 0
0.635093 0
0.635094 0
0.635095 0
0.635096 0
0.635097 0
0.635098 0
0.635099 0
0.6351 0
0.635101 0
0.635102 0
0.635103 0
0.635104 0
0.635105 0
0.635106 0
0.635107 0
0.635108 0
0.635109 0
0.63511 0
0.635111 0
0.635112 0
0.635113 0
0.635114 0
0.635115 0
0.635116 0
0.635117 0
0.635118 0
0.635119 0
0.63512 0
0.635121 0
0.635122 0
0.635123 0
0.635124 0
0.635125 0
0.635126 0
0.635127 0
0.635128 0
0.635129 0
0.63513 0
0.635131 0
0.635132 0
0.635133 0
0.635134 0
0.635135 0
0.635136 0
0.635137 0
0.635138 0
0.635139 0
0.63514 0
0.635141 0
0.635142 0
0.635143 0
0.635144 0
0.635145 0
0.635146 0
0.635147 0
0.635148 0
0.635149 0
0.63515 0
0.635151 0
0.635152 0
0.635153 0
0.635154 0
0.635155 0
0.635156 0
0.635157 0
0.635158 0
0.635159 0
0.63516 0
0.635161 0
0.635162 0
0.635163 0
0.635164 0
0.635165 0
0.635166 0
0.635167 0
0.635168 0
0.635169 0
0.63517 0
0.635171 0
0.635172 0
0.635173 0
0.635174 0
0.635175 0
0.635176 0
0.635177 0
0.635178 0
0.635179 0
0.63518 0
0.635181 0
0.635182 0
0.635183 0
0.635184 0
0.635185 0
0.635186 0
0.635187 0
0.635188 0
0.635189 0
0.63519 0
0.635191 0
0.635192 0
0.635193 0
0.635194 0
0.635195 0
0.635196 0
0.635197 0
0.635198 0
0.635199 0
0.6352 0
0.635201 0
0.635202 0
0.635203 0
0.635204 0
0.635205 0
0.635206 0
0.635207 0
0.635208 0
0.635209 0
0.63521 0
0.635211 0
0.635212 0
0.635213 0
0.635214 0
0.635215 0
0.635216 0
0.635217 0
0.635218 0
0.635219 0
0.63522 0
0.635221 0
0.635222 0
0.635223 0
0.635224 0
0.635225 0
0.635226 0
0.635227 0
0.635228 0
0.635229 0
0.63523 0
0.635231 0
0.635232 0
0.635233 0
0.635234 0
0.635235 0
0.635236 0
0.635237 0
0.635238 0
0.635239 0
0.63524 0
0.635241 0
0.635242 0
0.635243 0
0.635244 0
0.635245 0
0.635246 0
0.635247 0
0.635248 0
0.635249 0
0.63525 0
0.635251 0
0.635252 0
0.635253 0
0.635254 0
0.635255 0
0.635256 0
0.635257 0
0.635258 0
0.635259 0
0.63526 0
0.635261 0
0.635262 0
0.635263 0
0.635264 0
0.635265 0
0.635266 0
0.635267 0
0.635268 0
0.635269 0
0.63527 0
0.635271 0
0.635272 0
0.635273 0
0.635274 0
0.635275 0
0.635276 0
0.635277 0
0.635278 0
0.635279 0
0.63528 0
0.635281 0
0.635282 0
0.635283 0
0.635284 0
0.635285 0
0.635286 0
0.635287 0
0.635288 0
0.635289 0
0.63529 0
0.635291 0
0.635292 0
0.635293 0
0.635294 0
0.635295 0
0.635296 0
0.635297 0
0.635298 0
0.635299 0
0.6353 0
0.635301 0
0.635302 0
0.635303 0
0.635304 0
0.635305 0
0.635306 0
0.635307 0
0.635308 0
0.635309 0
0.63531 0
0.635311 0
0.635312 0
0.635313 0
0.635314 0
0.635315 0
0.635316 0
0.635317 0
0.635318 0
0.635319 0
0.63532 0
0.635321 0
0.635322 0
0.635323 0
0.635324 0
0.635325 0
0.635326 0
0.635327 0
0.635328 0
0.635329 0
0.63533 0
0.635331 0
0.635332 0
0.635333 0
0.635334 0
0.635335 0
0.635336 0
0.635337 0
0.635338 0
0.635339 0
0.63534 0
0.635341 0
0.635342 0
0.635343 0
0.635344 0
0.635345 0
0.635346 0
0.635347 0
0.635348 0
0.635349 0
0.63535 0
0.635351 0
0.635352 0
0.635353 0
0.635354 0
0.635355 0
0.635356 0
0.635357 0
0.635358 0
0.635359 0
0.63536 0
0.635361 0
0.635362 0
0.635363 0
0.635364 0
0.635365 0
0.635366 0
0.635367 0
0.635368 0
0.635369 0
0.63537 0
0.635371 0
0.635372 0
0.635373 0
0.635374 0
0.635375 0
0.635376 0
0.635377 0
0.635378 0
0.635379 0
0.63538 0
0.635381 0
0.635382 0
0.635383 0
0.635384 0
0.635385 0
0.635386 0
0.635387 0
0.635388 0
0.635389 0
0.63539 0
0.635391 0
0.635392 0
0.635393 0
0.635394 0
0.635395 0
0.635396 0
0.635397 0
0.635398 0
0.635399 0
0.6354 0
0.635401 0
0.635402 0
0.635403 0
0.635404 0
0.635405 0
0.635406 0
0.635407 0
0.635408 0
0.635409 0
0.63541 0
0.635411 0
0.635412 0
0.635413 0
0.635414 0
0.635415 0
0.635416 0
0.635417 0
0.635418 0
0.635419 0
0.63542 0
0.635421 0
0.635422 0
0.635423 0
0.635424 0
0.635425 0
0.635426 0
0.635427 0
0.635428 0
0.635429 0
0.63543 0
0.635431 0
0.635432 0
0.635433 0
0.635434 0
0.635435 0
0.635436 0
0.635437 0
0.635438 0
0.635439 0
0.63544 0
0.635441 0
0.635442 0
0.635443 0
0.635444 0
0.635445 0
0.635446 0
0.635447 0
0.635448 0
0.635449 0
0.63545 0
0.635451 0
0.635452 0
0.635453 0
0.635454 0
0.635455 0
0.635456 0
0.635457 0
0.635458 0
0.635459 0
0.63546 0
0.635461 0
0.635462 0
0.635463 0
0.635464 0
0.635465 0
0.635466 0
0.635467 0
0.635468 0
0.635469 0
0.63547 0
0.635471 0
0.635472 0
0.635473 0
0.635474 0
0.635475 0
0.635476 0
0.635477 0
0.635478 0
0.635479 0
0.63548 0
0.635481 0
0.635482 0
0.635483 0
0.635484 0
0.635485 0
0.635486 0
0.635487 0
0.635488 0
0.635489 0
0.63549 0
0.635491 0
0.635492 0
0.635493 0
0.635494 0
0.635495 0
0.635496 0
0.635497 0
0.635498 0
0.635499 0
0.6355 0
0.635501 0
0.635502 0
0.635503 0
0.635504 0
0.635505 0
0.635506 0
0.635507 0
0.635508 0
0.635509 0
0.63551 0
0.635511 0
0.635512 0
0.635513 0
0.635514 0
0.635515 0
0.635516 0
0.635517 0
0.635518 0
0.635519 0
0.63552 0
0.635521 0
0.635522 0
0.635523 0
0.635524 0
0.635525 0
0.635526 0
0.635527 0
0.635528 0
0.635529 0
0.63553 0
0.635531 0
0.635532 0
0.635533 0
0.635534 0
0.635535 0
0.635536 0
0.635537 0
0.635538 0
0.635539 0
0.63554 0
0.635541 0
0.635542 0
0.635543 0
0.635544 0
0.635545 0
0.635546 0
0.635547 0
0.635548 0
0.635549 0
0.63555 0
0.635551 0
0.635552 0
0.635553 0
0.635554 0
0.635555 0
0.635556 0
0.635557 0
0.635558 0
0.635559 0
0.63556 0
0.635561 0
0.635562 0
0.635563 0
0.635564 0
0.635565 0
0.635566 0
0.635567 0
0.635568 0
0.635569 0
0.63557 0
0.635571 0
0.635572 0
0.635573 0
0.635574 0
0.635575 0
0.635576 0
0.635577 0
0.635578 0
0.635579 0
0.63558 0
0.635581 0
0.635582 0
0.635583 0
0.635584 0
0.635585 0
0.635586 0
0.635587 0
0.635588 0
0.635589 0
0.63559 0
0.635591 0
0.635592 0
0.635593 0
0.635594 0
0.635595 0
0.635596 0
0.635597 0
0.635598 0
0.635599 0
0.6356 0
0.635601 0
0.635602 0
0.635603 0
0.635604 0
0.635605 0
0.635606 0
0.635607 0
0.635608 0
0.635609 0
0.63561 0
0.635611 0
0.635612 0
0.635613 0
0.635614 0
0.635615 0
0.635616 0
0.635617 0
0.635618 0
0.635619 0
0.63562 0
0.635621 0
0.635622 0
0.635623 0
0.635624 0
0.635625 0
0.635626 0
0.635627 0
0.635628 0
0.635629 0
0.63563 0
0.635631 0
0.635632 0
0.635633 0
0.635634 0
0.635635 0
0.635636 0
0.635637 0
0.635638 0
0.635639 0
0.63564 0
0.635641 0
0.635642 0
0.635643 0
0.635644 0
0.635645 0
0.635646 0
0.635647 0
0.635648 0
0.635649 0
0.63565 0
0.635651 0
0.635652 0
0.635653 0
0.635654 0
0.635655 0
0.635656 0
0.635657 0
0.635658 0
0.635659 0
0.63566 0
0.635661 0
0.635662 0
0.635663 0
0.635664 0
0.635665 0
0.635666 0
0.635667 0
0.635668 0
0.635669 0
0.63567 0
0.635671 0
0.635672 0
0.635673 0
0.635674 0
0.635675 0
0.635676 0
0.635677 0
0.635678 0
0.635679 0
0.63568 0
0.635681 0
0.635682 0
0.635683 0
0.635684 0
0.635685 0
0.635686 0
0.635687 0
0.635688 0
0.635689 0
0.63569 0
0.635691 0
0.635692 0
0.635693 0
0.635694 0
0.635695 0
0.635696 0
0.635697 0
0.635698 0
0.635699 0
0.6357 0
0.635701 0
0.635702 0
0.635703 0
0.635704 0
0.635705 0
0.635706 0
0.635707 0
0.635708 0
0.635709 0
0.63571 0
0.635711 0
0.635712 0
0.635713 0
0.635714 0
0.635715 0
0.635716 0
0.635717 0
0.635718 0
0.635719 0
0.63572 0
0.635721 0
0.635722 0
0.635723 0
0.635724 0
0.635725 0
0.635726 0
0.635727 0
0.635728 0
0.635729 0
0.63573 0
0.635731 0
0.635732 0
0.635733 0
0.635734 0
0.635735 0
0.635736 0
0.635737 0
0.635738 0
0.635739 0
0.63574 0
0.635741 0
0.635742 0
0.635743 0
0.635744 0
0.635745 0
0.635746 0
0.635747 0
0.635748 0
0.635749 0
0.63575 0
0.635751 0
0.635752 0
0.635753 0
0.635754 0
0.635755 0
0.635756 0
0.635757 0
0.635758 0
0.635759 0
0.63576 0
0.635761 0
0.635762 0
0.635763 0
0.635764 0
0.635765 0
0.635766 0
0.635767 0
0.635768 0
0.635769 0
0.63577 0
0.635771 0
0.635772 0
0.635773 0
0.635774 0
0.635775 0
0.635776 0
0.635777 0
0.635778 0
0.635779 0
0.63578 0
0.635781 0
0.635782 0
0.635783 0
0.635784 0
0.635785 0
0.635786 0
0.635787 0
0.635788 0
0.635789 0
0.63579 0
0.635791 0
0.635792 0
0.635793 0
0.635794 0
0.635795 0
0.635796 0
0.635797 0
0.635798 0
0.635799 0
0.6358 0
0.635801 0
0.635802 0
0.635803 0
0.635804 0
0.635805 0
0.635806 0
0.635807 0
0.635808 0
0.635809 0
0.63581 0
0.635811 0
0.635812 0
0.635813 0
0.635814 0
0.635815 0
0.635816 0
0.635817 0
0.635818 0
0.635819 0
0.63582 0
0.635821 0
0.635822 0
0.635823 0
0.635824 0
0.635825 0
0.635826 0
0.635827 0
0.635828 0
0.635829 0
0.63583 0
0.635831 0
0.635832 0
0.635833 0
0.635834 0
0.635835 0
0.635836 0
0.635837 0
0.635838 0
0.635839 0
0.63584 0
0.635841 0
0.635842 0
0.635843 0
0.635844 0
0.635845 0
0.635846 0
0.635847 0
0.635848 0
0.635849 0
0.63585 0
0.635851 0
0.635852 0
0.635853 0
0.635854 0
0.635855 0
0.635856 0
0.635857 0
0.635858 0
0.635859 0
0.63586 0
0.635861 0
0.635862 0
0.635863 0
0.635864 0
0.635865 0
0.635866 0
0.635867 0
0.635868 0
0.635869 0
0.63587 0
0.635871 0
0.635872 0
0.635873 0
0.635874 0
0.635875 0
0.635876 0
0.635877 0
0.635878 0
0.635879 0
0.63588 0
0.635881 0
0.635882 0
0.635883 0
0.635884 0
0.635885 0
0.635886 0
0.635887 0
0.635888 0
0.635889 0
0.63589 0
0.635891 0
0.635892 0
0.635893 0
0.635894 0
0.635895 0
0.635896 0
0.635897 0
0.635898 0
0.635899 0
0.6359 0
0.635901 0
0.635902 0
0.635903 0
0.635904 0
0.635905 0
0.635906 0
0.635907 0
0.635908 0
0.635909 0
0.63591 0
0.635911 0
0.635912 0
0.635913 0
0.635914 0
0.635915 0
0.635916 0
0.635917 0
0.635918 0
0.635919 0
0.63592 0
0.635921 0
0.635922 0
0.635923 0
0.635924 0
0.635925 0
0.635926 0
0.635927 0
0.635928 0
0.635929 0
0.63593 0
0.635931 0
0.635932 0
0.635933 0
0.635934 0
0.635935 0
0.635936 0
0.635937 0
0.635938 0
0.635939 0
0.63594 0
0.635941 0
0.635942 0
0.635943 0
0.635944 0
0.635945 0
0.635946 0
0.635947 0
0.635948 0
0.635949 0
0.63595 0
0.635951 0
0.635952 0
0.635953 0
0.635954 0
0.635955 0
0.635956 0
0.635957 0
0.635958 0
0.635959 0
0.63596 0
0.635961 0
0.635962 0
0.635963 0
0.635964 0
0.635965 0
0.635966 0
0.635967 0
0.635968 0
0.635969 0
0.63597 0
0.635971 0
0.635972 0
0.635973 0
0.635974 0
0.635975 0
0.635976 0
0.635977 0
0.635978 0
0.635979 0
0.63598 0
0.635981 0
0.635982 0
0.635983 0
0.635984 0
0.635985 0
0.635986 0
0.635987 0
0.635988 0
0.635989 0
0.63599 0
0.635991 0
0.635992 0
0.635993 0
0.635994 0
0.635995 0
0.635996 0
0.635997 0
0.635998 0
0.635999 0
0.636 0
0.636001 0
0.636002 0
0.636003 0
0.636004 0
0.636005 0
0.636006 0
0.636007 0
0.636008 0
0.636009 0
0.63601 0
0.636011 0
0.636012 0
0.636013 0
0.636014 0
0.636015 0
0.636016 0
0.636017 0
0.636018 0
0.636019 0
0.63602 0
0.636021 0
0.636022 0
0.636023 0
0.636024 0
0.636025 0
0.636026 0
0.636027 0
0.636028 0
0.636029 0
0.63603 0
0.636031 0
0.636032 0
0.636033 0
0.636034 0
0.636035 0
0.636036 0
0.636037 0
0.636038 0
0.636039 0
0.63604 0
0.636041 0
0.636042 0
0.636043 0
0.636044 0
0.636045 0
0.636046 0
0.636047 0
0.636048 0
0.636049 0
0.63605 0
0.636051 0
0.636052 0
0.636053 0
0.636054 -7.85070758539246e-21
0.636055 3.21585540678698e-20
0.636056 -7.40706813710074e-20
0.636057 1.14812533897654e-19
0.636058 -1.33709009390865e-19
0.636059 1.29060228287984e-19
0.63606 -9.91503240965288e-20
0.636061 4.22453294131425e-20
0.636062 4.34101701315452e-20
0.636063 -1.59597811854106e-19
0.636064 3.08131888773708e-19
0.636065 -4.90867699349937e-19
0.636066 7.09712112122641e-19
0.636067 -9.6663668461632e-19
0.636068 1.26369371923102e-18
0.636069 -1.6030356801635e-18
0.63607 1.98693842685011e-18
0.636071 -2.41782872629663e-18
0.636072 2.89831646201012e-18
0.636073 -3.43123181234725e-18
0.636074 4.01966733804115e-18
0.636075 -4.6670242385583e-18
0.636076 5.3435008532016e-18
0.636077 -6.01641250987949e-18
0.636078 6.68535796281515e-18
0.636079 -7.36404575199647e-18
0.63608 8.06779180029688e-18
0.636081 -8.79887648930705e-18
0.636082 9.55917139914687e-18
0.636083 -1.03491329970846e-17
0.636084 1.1165740922409e-17
0.636085 -1.19982551276524e-17
0.636086 1.2819279279007e-17
0.636087 -1.35651650479569e-17
0.636088 1.40904374857359e-17
0.636089 -1.40526741850742e-17
0.63609 1.25857037557177e-17
0.636091 -7.19705015148855e-18
0.636092 -1.11610679966307e-17
0.636093 9.72157608817769e-17
0.636094 3.41837985226645e-15
0.636095 -4.57170222859849e-16
0.636096 7.14654353129707e-16
0.636097 2.69745931487687e-15
0.636098 -4.03488904349468e-16
0.636099 2.18206344069697e-16
0.6361 -1.53747492358052e-16
0.636101 1.22936854093173e-16
0.636102 -1.06249320527042e-16
0.636103 9.70052786024412e-17
0.636104 -9.24094765482999e-17
0.636105 9.12023902023649e-17
0.636106 -9.28997602404948e-17
0.636107 9.75117515497936e-17
0.636108 -1.05491252926996e-16
0.636109 1.17900981850672e-16
0.63611 -1.36900356386077e-16
0.636111 1.66884340045248e-16
0.636112 -2.17837023179382e-16
0.636113 3.17756888613069e-16
0.636114 -5.82518794870275e-16
0.636115 2.64398707523334e-15
0.636116 1.39312453950862e-15
0.636117 -7.98604918905217e-16
0.636118 3.09924057635987e-15
0.636119 1.88931443881318e-16
0.63612 -2.48234163884005e-17
0.636121 -6.6921825949085e-18
0.636122 1.39282340837781e-17
0.636123 -1.38560432132604e-17
0.636124 1.10467636267397e-17
0.636125 -7.05964599461047e-18
0.636126 2.49273254201697e-18
0.636127 2.41792699394766e-18
0.636128 -7.61238034461946e-18
0.636129 1.31052786616312e-17
0.63613 -1.89288196250958e-17
0.636131 2.51410259550483e-17
0.636132 -3.18221009413642e-17
0.636133 3.90764599090218e-17
0.636134 -4.7047167459819e-17
0.636135 5.59192481526958e-17
0.636136 -6.59319003777313e-17
0.636137 7.73993290497156e-17
0.636138 -9.07877395697737e-17
0.636139 1.0683383274404e-16
0.63614 -1.26718199110933e-16
0.636141 1.52480924933182e-16
0.636142 -1.88037579792835e-16
0.636143 2.42193421374244e-16
0.636144 -3.40882547591822e-16
0.636145 6.21420853678749e-16
0.636146 2.99411266374568e-15
0.636147 -4.23799850902928e-17
0.636148 -3.55877814397065e-16
0.636149 1.60730481272891e-15
0.63615 2.00745721852621e-15
0.636151 -8.27847346050213e-16
0.636152 6.6816086506535e-16
0.636153 -8.08568042631501e-16
0.636154 2.31273291580414e-15
0.636155 1.99213539793522e-15
0.636156 -1.11662738986726e-15
0.636157 2.7734080128723e-15
0.636158 9.05788023853279e-16
0.636159 -2.78736836673883e-16
0.63616 1.25827558398645e-16
0.636161 -5.16809159055239e-17
0.636162 -1.71029450102845e-19
0.636163 4.85200872531696e-17
0.636164 -1.07151430825558e-16
0.636165 2.01386750642046e-16
0.636166 -4.31720761288785e-16
0.636167 3.02696339371708e-15
0.636168 7.47075797975641e-16
0.636169 -3.49055992227323e-16
0.63617 2.31135538771602e-16
0.636171 -1.73218022010611e-16
0.636172 1.38202587160785e-16
0.636173 -1.14497836914352e-16
0.636174 9.73018648873061e-17
0.636175 -8.42614986431975e-17
0.636176 7.40861886946836e-17
0.636177 -6.60087579759254e-17
0.636178 5.95449511867979e-17
0.636179 -5.43748777821635e-17
0.63618 5.0279869737424e-17
0.636181 -4.7106759462269e-17
0.636182 4.47466947188919e-17
0.636183 -4.31221263295815e-17
0.636184 4.21786413929417e-17
0.636185 -4.18798253589295e-17
0.636186 4.21887664511296e-17
0.636187 -4.3083324700319e-17
0.636188 4.45701249679203e-17
0.636189 -4.66688753223566e-17
0.63619 4.93795401724854e-17
0.636191 -5.27231377569896e-17
0.636192 5.67788934038896e-17
0.636193 -6.1655110705229e-17
0.636194 6.74999770659435e-17
0.636195 -7.45570751394843e-17
0.636196 8.31493376921299e-17
0.636197 -9.36862815696318e-17
0.636198 1.06718214410195e-16
0.636199 -1.23135169526797e-16
0.6362 1.44495243407494e-16
0.636201 -1.73526169391903e-16
0.636202 2.1546185193027e-16
0.636203 -2.81755040223175e-16
0.636204 4.03170122387433e-16
0.636205 -7.00030387219075e-16
0.636206 2.58278142850621e-15
0.636207 1.55415649725042e-15
0.636208 -5.97150175912146e-16
0.636209 3.69706805985737e-16
0.63621 -2.67743024725625e-16
0.636211 2.09946804743211e-16
0.636212 -1.72857679945908e-16
0.636213 1.4719338264564e-16
0.636214 -1.28551818251902e-16
0.636215 1.14582839949281e-16
0.636216 -1.03923742077522e-16
0.636217 9.57364421816334e-17
0.636218 -8.94841591083954e-17
0.636219 8.4814994899175e-17
0.63622 -8.15350853341082e-17
0.636221 7.95384041587395e-17
0.636222 -7.87470323989595e-17
0.636223 7.91359992470739e-17
0.636224 -8.07298901283401e-17
0.636225 8.36059610389294e-17
0.636226 -8.7904612288176e-17
0.636227 9.38500839379525e-17
0.636228 -1.01787564434675e-16
0.636229 1.12249448709069e-16
0.63623 -1.26077826243981e-16
0.636231 1.44664897615687e-16
0.636232 -1.70466150572791e-16
0.636233 2.08228509298465e-16
0.636234 -2.68443734286077e-16
0.636235 3.79762058088816e-16
0.636236 -6.58159754389759e-16
0.636237 2.71029749511575e-15
0.636238 1.19772428975819e-15
0.636239 -4.68893379848373e-16
0.63624 2.79982209571842e-16
0.636241 -1.91113059234374e-16
0.636242 1.37936698349854e-16
0.636243 -1.01342203923591e-16
0.636244 7.3613583798912e-17
0.636245 -5.10032707026922e-17
0.636246 3.14303744413426e-17
0.636247 -1.36339983388973e-17
0.636248 -3.26527603623843e-18
0.636249 2.00101177308132e-17
0.63625 -3.73045527135213e-17
0.636251 5.59342915471361e-17
0.636252 -7.69157916938039e-17
0.636253 1.01738292480466e-16
0.636254 -1.32835318335932e-16
0.636255 1.74646899462914e-16
0.636256 -2.36423806582088e-16
0.636257 3.41430608265662e-16
0.636258 -5.70155613817089e-16
0.636259 1.52026763381188e-15
0.63626 2.56945401181495e-15
0.636261 -7.04113011240969e-16
0.636262 4.07953985995794e-16
0.636263 -2.85590848534395e-16
0.636264 2.17964434098278e-16
0.636265 -1.74618770083295e-16
0.636266 1.44204385743854e-16
0.636267 -1.21525149092004e-16
0.636268 1.03865007229627e-16
0.636269 -8.96655037000408e-17
0.63627 7.79680233682169e-17
0.636271 -6.8150181483113e-17
0.636272 5.97899848143372e-17
0.636273 -5.25909020271789e-17
0.636274 4.63381892029245e-17
0.636275 -4.08722449824817e-17
0.636276 3.60717188822542e-17
0.636277 -3.18424460812695e-17
0.636278 2.80782675729786e-17
0.636279 -2.46908440661248e-17
0.63628 2.16360626761654e-17
0.636281 -1.88780635911844e-17
0.636282 1.63873321051534e-17
0.636283 -1.41392807748824e-17
0.636284 1.21131813089766e-17
0.636285 -1.02913500532081e-17
0.636286 8.65852008947954e-18
0.636287 -7.20135253213731e-18
0.636288 5.9080529641634e-18
0.636289 -4.76806822004825e-18
0.63629 3.77184523994903e-18
0.636291 -2.91063836649196e-18
0.636292 2.17635480928115e-18
0.636293 -1.56143045034058e-18
0.636294 1.05872996984814e-18
0.636295 -6.61466617209158e-19
0.636296 3.63137964432244e-19
0.636297 -1.57474746315929e-19
0.636298 3.84004789052245e-20
0.636299 0
0.6363 0
0.636301 0
0.636302 0
0.636303 0
0.636304 0
0.636305 0
0.636306 0
0.636307 0
0.636308 0
0.636309 0
0.63631 0
0.636311 0
0.636312 0
0.636313 0
0.636314 0
0.636315 0
0.636316 0
0.636317 0
0.636318 0
0.636319 0
0.63632 0
0.636321 0
0.636322 0
0.636323 0
0.636324 0
0.636325 0
0.636326 0
0.636327 0
0.636328 0
0.636329 0
0.63633 0
0.636331 0
0.636332 0
0.636333 0
0.636334 0
0.636335 0
0.636336 0
0.636337 0
0.636338 0
0.636339 0
0.63634 0
0.636341 0
0.636342 0
0.636343 0
0.636344 0
0.636345 0
0.636346 0
0.636347 0
0.636348 0
0.636349 0
0.63635 0
0.636351 0
0.636352 0
0.636353 0
0.636354 0
0.636355 0
0.636356 0
0.636357 0
0.636358 0
0.636359 0
0.63636 0
0.636361 0
0.636362 0
0.636363 0
0.636364 0
0.636365 0
0.636366 0
0.636367 0
0.636368 0
0.636369 0
0.63637 0
0.636371 0
0.636372 0
0.636373 0
0.636374 0
0.636375 0
0.636376 0
0.636377 0
0.636378 0
0.636379 0
0.63638 0
0.636381 0
0.636382 0
0.636383 0
0.636384 0
0.636385 0
0.636386 0
0.636387 0
0.636388 0
0.636389 0
0.63639 0
0.636391 0
0.636392 0
0.636393 0
0.636394 0
0.636395 0
0.636396 0
0.636397 0
0.636398 0
0.636399 0
0.6364 0
0.636401 0
0.636402 0
0.636403 0
0.636404 0
0.636405 0
0.636406 0
0.636407 0
0.636408 0
0.636409 0
0.63641 0
0.636411 0
0.636412 0
0.636413 0
0.636414 0
0.636415 0
0.636416 0
0.636417 0
0.636418 0
0.636419 0
0.63642 0
0.636421 0
0.636422 0
0.636423 0
0.636424 0
0.636425 0
0.636426 0
0.636427 0
0.636428 0
0.636429 0
0.63643 0
0.636431 0
0.636432 0
0.636433 0
0.636434 0
0.636435 0
0.636436 0
0.636437 0
0.636438 0
0.636439 0
0.63644 0
0.636441 0
0.636442 0
0.636443 0
0.636444 0
0.636445 0
0.636446 0
0.636447 0
0.636448 0
0.636449 0
0.63645 0
0.636451 0
0.636452 0
0.636453 0
0.636454 0
0.636455 0
0.636456 0
0.636457 0
0.636458 0
0.636459 0
0.63646 0
0.636461 0
0.636462 0
0.636463 0
0.636464 0
0.636465 0
0.636466 0
0.636467 0
0.636468 0
0.636469 0
0.63647 0
0.636471 0
0.636472 0
0.636473 0
0.636474 0
0.636475 0
0.636476 0
0.636477 0
0.636478 0
0.636479 0
0.63648 0
0.636481 0
0.636482 0
0.636483 0
0.636484 0
0.636485 0
0.636486 0
0.636487 0
0.636488 0
0.636489 0
0.63649 0
0.636491 0
0.636492 0
0.636493 0
0.636494 0
0.636495 0
0.636496 0
0.636497 0
0.636498 0
0.636499 0
0.6365 0
0.636501 0
0.636502 0
0.636503 0
0.636504 0
0.636505 0
0.636506 0
0.636507 0
0.636508 0
0.636509 0
0.63651 0
0.636511 0
0.636512 0
0.636513 0
0.636514 0
0.636515 0
0.636516 0
0.636517 0
0.636518 0
0.636519 0
0.63652 0
0.636521 0
0.636522 0
0.636523 0
0.636524 0
0.636525 0
0.636526 0
0.636527 0
0.636528 0
0.636529 0
0.63653 0
0.636531 0
0.636532 0
0.636533 0
0.636534 0
0.636535 0
0.636536 0
0.636537 0
0.636538 0
0.636539 0
0.63654 0
0.636541 0
0.636542 0
0.636543 0
0.636544 0
0.636545 0
0.636546 0
0.636547 0
0.636548 0
0.636549 0
0.63655 0
0.636551 0
0.636552 0
0.636553 0
0.636554 0
0.636555 0
0.636556 0
0.636557 0
0.636558 0
0.636559 0
0.63656 0
0.636561 0
0.636562 0
0.636563 0
0.636564 0
0.636565 0
0.636566 0
0.636567 0
0.636568 0
0.636569 0
0.63657 0
0.636571 0
0.636572 0
0.636573 0
0.636574 0
0.636575 0
0.636576 0
0.636577 0
0.636578 0
0.636579 0
0.63658 0
0.636581 0
0.636582 0
0.636583 0
0.636584 0
0.636585 0
0.636586 0
0.636587 0
0.636588 0
0.636589 0
0.63659 0
0.636591 0
0.636592 0
0.636593 0
0.636594 0
0.636595 0
0.636596 0
0.636597 0
0.636598 0
0.636599 0
0.6366 0
0.636601 0
0.636602 0
0.636603 0
0.636604 0
0.636605 0
0.636606 0
0.636607 0
0.636608 0
0.636609 0
0.63661 0
0.636611 0
0.636612 0
0.636613 0
0.636614 0
0.636615 0
0.636616 0
0.636617 0
0.636618 0
0.636619 0
0.63662 0
0.636621 0
0.636622 0
0.636623 0
0.636624 0
0.636625 0
0.636626 0
0.636627 0
0.636628 0
0.636629 0
0.63663 0
0.636631 0
0.636632 0
0.636633 0
0.636634 0
0.636635 0
0.636636 0
0.636637 0
0.636638 0
0.636639 0
0.63664 0
0.636641 0
0.636642 0
0.636643 0
0.636644 0
0.636645 0
0.636646 0
0.636647 0
0.636648 0
0.636649 0
0.63665 0
0.636651 0
0.636652 0
0.636653 0
0.636654 0
0.636655 0
0.636656 0
0.636657 0
0.636658 0
0.636659 0
0.63666 0
0.636661 0
0.636662 0
0.636663 0
0.636664 0
0.636665 0
0.636666 0
0.636667 0
0.636668 0
0.636669 0
0.63667 0
0.636671 0
0.636672 0
0.636673 0
0.636674 0
0.636675 0
0.636676 0
0.636677 0
0.636678 0
0.636679 0
0.63668 0
0.636681 0
0.636682 0
0.636683 0
0.636684 0
0.636685 0
0.636686 0
0.636687 0
0.636688 0
0.636689 0
0.63669 0
0.636691 0
0.636692 0
0.636693 0
0.636694 0
0.636695 0
0.636696 0
0.636697 0
0.636698 0
0.636699 0
0.6367 0
0.636701 0
0.636702 0
0.636703 0
0.636704 0
0.636705 0
0.636706 0
0.636707 0
0.636708 0
0.636709 0
0.63671 0
0.636711 0
0.636712 0
0.636713 0
0.636714 0
0.636715 0
0.636716 0
0.636717 0
0.636718 0
0.636719 0
0.63672 0
0.636721 0
0.636722 0
0.636723 0
0.636724 0
0.636725 0
0.636726 0
0.636727 0
0.636728 0
0.636729 0
0.63673 0
0.636731 0
0.636732 0
0.636733 0
0.636734 0
0.636735 0
0.636736 0
0.636737 0
0.636738 0
0.636739 0
0.63674 0
0.636741 0
0.636742 0
0.636743 0
0.636744 0
0.636745 0
0.636746 0
0.636747 0
0.636748 0
0.636749 0
0.63675 0
0.636751 0
0.636752 0
0.636753 0
0.636754 0
0.636755 0
0.636756 0
0.636757 0
0.636758 0
0.636759 0
0.63676 0
0.636761 0
0.636762 0
0.636763 0
0.636764 0
0.636765 0
0.636766 0
0.636767 0
0.636768 0
0.636769 0
0.63677 0
0.636771 0
0.636772 0
0.636773 0
0.636774 0
0.636775 0
0.636776 0
0.636777 0
0.636778 0
0.636779 0
0.63678 0
0.636781 0
0.636782 0
0.636783 0
0.636784 0
0.636785 0
0.636786 0
0.636787 0
0.636788 0
0.636789 0
0.63679 0
0.636791 0
0.636792 0
0.636793 0
0.636794 0
0.636795 0
0.636796 0
0.636797 0
0.636798 0
0.636799 0
0.6368 0
0.636801 0
0.636802 0
0.636803 0
0.636804 0
0.636805 0
0.636806 0
0.636807 0
0.636808 0
0.636809 0
0.63681 0
0.636811 0
0.636812 0
0.636813 0
0.636814 0
0.636815 0
0.636816 0
0.636817 0
0.636818 0
0.636819 0
0.63682 0
0.636821 0
0.636822 0
0.636823 0
0.636824 0
0.636825 0
0.636826 0
0.636827 0
0.636828 0
0.636829 0
0.63683 0
0.636831 0
0.636832 0
0.636833 0
0.636834 0
0.636835 0
0.636836 0
0.636837 0
0.636838 0
0.636839 0
0.63684 0
0.636841 0
0.636842 0
0.636843 0
0.636844 0
0.636845 0
0.636846 0
0.636847 0
0.636848 0
0.636849 0
0.63685 0
0.636851 0
0.636852 0
0.636853 0
0.636854 0
0.636855 0
0.636856 0
0.636857 -4.38981620524664e-20
0.636858 1.79868677715067e-19
0.636859 -4.14412935922823e-19
0.63686 7.54166444205386e-19
0.636861 -1.20592706127727e-18
0.636862 1.77669185197308e-18
0.636863 -2.47370428130114e-18
0.636864 3.30451386323073e-18
0.636865 -4.27705089333394e-18
0.636866 5.39971956032084e-18
0.636867 -6.68151360164913e-18
0.636868 8.13215981456798e-18
0.636869 -9.76229625669009e-18
0.63687 1.15836940117186e-17
0.636871 -1.36095341598726e-17
0.636872 1.58547553738416e-17
0.636873 -1.83364927928019e-17
0.636874 2.10746361538892e-17
0.636875 -2.40925455571448e-17
0.636876 2.74179782038651e-17
0.636877 -3.10843013217766e-17
0.636878 3.51320990084858e-17
0.636879 -3.96113299698631e-17
0.63688 4.4584269240116e-17
0.636881 -5.01295872774649e-17
0.636882 5.63481148142799e-17
0.636883 -6.33711668200537e-17
0.636884 7.13728579052785e-17
0.636885 -8.05888379237029e-17
0.636886 9.13457270477252e-17
0.636887 -1.04109133236408e-16
0.636888 1.19565554290403e-16
0.636889 -1.38769789099277e-16
0.63689 1.63428405366762e-16
0.636891 -1.96492425445569e-16
0.636892 2.43540234960452e-16
0.636893 -3.16531158362015e-16
0.636894 4.46567567099539e-16
0.636895 -7.4770533693953e-16
0.636896 2.24648953692881e-15
0.636897 2.24293788906086e-15
0.636898 -7.44161079468051e-16
0.636899 4.43038062405428e-16
0.6369 -3.13023712921413e-16
0.636901 2.40062071707656e-16
0.636902 -1.93050656512498e-16
0.636903 1.60030005321702e-16
0.636904 -1.35421568805039e-16
0.636905 1.16274135499116e-16
0.636906 -1.00880924034468e-16
0.636907 8.81868982602957e-17
0.636908 -7.75053005834677e-17
0.636909 6.83702418849294e-17
0.63691 -6.04548007223145e-17
0.636911 5.35230072071258e-17
0.636912 -4.74004093556399e-17
0.636913 4.19553389870984e-17
0.636914 -3.70865978871323e-17
0.636915 3.27151354713289e-17
0.636916 -2.8778285612986e-17
0.636917 2.52256892685552e-17
0.636918 -2.20163545135969e-17
0.636919 1.911650058687e-17
0.63692 -1.64979528472237e-17
0.636921 1.4136931657996e-17
0.636922 -1.20131274588081e-17
0.636923 1.01089868027002e-17
0.636924 -8.40915601011063e-18
0.636925 6.90004405522447e-18
0.636926 -5.56947669699463e-18
0.636927 4.40642119419387e-18
0.636928 -3.40076617579587e-18
0.636929 2.54314501954277e-18
0.63693 -1.82479385578836e-18
0.636931 1.23743735558572e-18
0.636932 -7.73196985106197e-19
0.636933 4.24517555068299e-19
0.636934 -1.84108764443485e-19
0.636935 4.48991040938879e-20
0.636936 0
0.636937 0
0.636938 0
0.636939 0
0.63694 0
0.636941 0
0.636942 0
0.636943 0
0.636944 0
0.636945 0
0.636946 0
0.636947 0
0.636948 0
0.636949 0
0.63695 0
0.636951 0
0.636952 0
0.636953 0
0.636954 0
0.636955 0
0.636956 0
0.636957 0
0.636958 0
0.636959 0
0.63696 0
0.636961 0
0.636962 0
0.636963 0
0.636964 0
0.636965 0
0.636966 0
0.636967 0
0.636968 0
0.636969 0
0.63697 0
0.636971 0
0.636972 0
0.636973 0
0.636974 0
0.636975 0
0.636976 0
0.636977 0
0.636978 0
0.636979 0
0.63698 0
0.636981 0
0.636982 0
0.636983 0
0.636984 0
0.636985 0
0.636986 0
0.636987 0
0.636988 0
0.636989 0
0.63699 0
0.636991 0
0.636992 0
0.636993 0
0.636994 0
0.636995 0
0.636996 0
0.636997 0
0.636998 0
0.636999 0
0.637 0
0.637001 0
0.637002 0
0.637003 0
0.637004 0
0.637005 0
0.637006 0
0.637007 0
0.637008 0
0.637009 0
0.63701 0
0.637011 0
0.637012 0
0.637013 0
0.637014 0
0.637015 0
0.637016 0
0.637017 0
0.637018 0
0.637019 0
0.63702 0
0.637021 0
0.637022 0
0.637023 0
0.637024 0
0.637025 0
0.637026 0
0.637027 0
0.637028 0
0.637029 0
0.63703 0
0.637031 0
0.637032 0
0.637033 0
0.637034 0
0.637035 0
0.637036 0
0.637037 0
0.637038 0
0.637039 0
0.63704 0
0.637041 0
0.637042 0
0.637043 0
0.637044 0
0.637045 0
0.637046 0
0.637047 0
0.637048 0
0.637049 0
0.63705 0
0.637051 0
0.637052 0
0.637053 0
0.637054 0
0.637055 0
0.637056 0
0.637057 0
0.637058 0
0.637059 0
0.63706 0
0.637061 0
0.637062 0
0.637063 0
0.637064 0
0.637065 0
0.637066 0
0.637067 0
0.637068 0
0.637069 0
0.63707 0
0.637071 0
0.637072 0
0.637073 0
0.637074 0
0.637075 0
0.637076 0
0.637077 0
0.637078 0
0.637079 0
0.63708 0
0.637081 0
0.637082 0
0.637083 0
0.637084 0
0.637085 0
0.637086 0
0.637087 0
0.637088 0
0.637089 0
0.63709 0
0.637091 0
0.637092 0
0.637093 0
0.637094 0
0.637095 0
0.637096 0
0.637097 0
0.637098 0
0.637099 0
0.6371 0
0.637101 0
0.637102 0
0.637103 0
0.637104 0
0.637105 0
0.637106 0
0.637107 0
0.637108 0
0.637109 0
0.63711 0
0.637111 0
0.637112 0
0.637113 0
0.637114 0
0.637115 0
0.637116 0
0.637117 0
0.637118 0
0.637119 0
0.63712 0
0.637121 0
0.637122 0
0.637123 0
0.637124 0
0.637125 0
0.637126 0
0.637127 0
0.637128 0
0.637129 0
0.63713 0
0.637131 0
0.637132 0
0.637133 0
0.637134 0
0.637135 0
0.637136 0
0.637137 0
0.637138 0
0.637139 0
0.63714 0
0.637141 0
0.637142 0
0.637143 0
0.637144 0
0.637145 0
0.637146 0
0.637147 0
0.637148 0
0.637149 0
0.63715 0
0.637151 0
0.637152 0
0.637153 0
0.637154 0
0.637155 0
0.637156 0
0.637157 0
0.637158 0
0.637159 0
0.63716 0
0.637161 0
0.637162 0
0.637163 0
0.637164 0
0.637165 0
0.637166 0
0.637167 0
0.637168 0
0.637169 0
0.63717 0
0.637171 0
0.637172 0
0.637173 0
0.637174 0
0.637175 0
0.637176 0
0.637177 0
0.637178 0
0.637179 0
0.63718 0
0.637181 0
0.637182 0
0.637183 0
0.637184 0
0.637185 0
0.637186 0
0.637187 0
0.637188 0
0.637189 0
0.63719 0
0.637191 0
0.637192 0
0.637193 0
0.637194 0
0.637195 0
0.637196 0
0.637197 0
0.637198 0
0.637199 0
0.6372 0
0.637201 0
0.637202 0
0.637203 0
0.637204 0
0.637205 0
0.637206 0
0.637207 0
0.637208 0
0.637209 0
0.63721 0
0.637211 0
0.637212 0
0.637213 0
0.637214 0
0.637215 0
0.637216 0
0.637217 0
0.637218 0
0.637219 0
0.63722 0
0.637221 0
0.637222 0
0.637223 0
0.637224 0
0.637225 0
0.637226 0
0.637227 0
0.637228 0
0.637229 0
0.63723 0
0.637231 0
0.637232 0
0.637233 0
0.637234 0
0.637235 0
0.637236 0
0.637237 0
0.637238 0
0.637239 0
0.63724 0
0.637241 0
0.637242 0
0.637243 0
0.637244 0
0.637245 0
0.637246 0
0.637247 0
0.637248 0
0.637249 0
0.63725 0
0.637251 0
0.637252 0
0.637253 0
0.637254 0
0.637255 0
0.637256 0
0.637257 0
0.637258 0
0.637259 0
0.63726 0
0.637261 0
0.637262 0
0.637263 0
0.637264 0
0.637265 0
0.637266 0
0.637267 0
0.637268 0
0.637269 0
0.63727 0
0.637271 0
0.637272 0
0.637273 0
0.637274 0
0.637275 0
0.637276 0
0.637277 0
0.637278 0
0.637279 0
0.63728 0
0.637281 0
0.637282 0
0.637283 0
0.637284 0
0.637285 0
0.637286 0
0.637287 0
0.637288 0
0.637289 0
0.63729 0
0.637291 0
0.637292 0
0.637293 0
0.637294 0
0.637295 0
0.637296 0
0.637297 0
0.637298 0
0.637299 0
0.6373 0
0.637301 0
0.637302 0
0.637303 0
0.637304 0
0.637305 0
0.637306 0
0.637307 0
0.637308 0
0.637309 0
0.63731 0
0.637311 0
0.637312 0
0.637313 0
0.637314 0
0.637315 0
0.637316 0
0.637317 0
0.637318 0
0.637319 0
0.63732 0
0.637321 0
0.637322 0
0.637323 0
0.637324 0
0.637325 0
0.637326 0
0.637327 0
0.637328 0
0.637329 0
0.63733 0
0.637331 0
0.637332 0
0.637333 0
0.637334 0
0.637335 0
0.637336 0
0.637337 0
0.637338 0
0.637339 0
0.63734 0
0.637341 0
0.637342 0
0.637343 0
0.637344 0
0.637345 0
0.637346 0
0.637347 0
0.637348 0
0.637349 0
0.63735 0
0.637351 0
0.637352 0
0.637353 0
0.637354 0
0.637355 0
0.637356 0
0.637357 0
0.637358 0
0.637359 0
0.63736 0
0.637361 0
0.637362 0
0.637363 0
0.637364 0
0.637365 0
0.637366 0
0.637367 0
0.637368 0
0.637369 0
0.63737 0
0.637371 0
0.637372 0
0.637373 0
0.637374 0
0.637375 0
0.637376 0
0.637377 0
0.637378 0
0.637379 0
0.63738 0
0.637381 0
0.637382 0
0.637383 0
0.637384 0
0.637385 0
0.637386 0
0.637387 0
0.637388 0
0.637389 0
0.63739 0
0.637391 0
0.637392 0
0.637393 0
0.637394 0
0.637395 0
0.637396 0
0.637397 0
0.637398 0
0.637399 0
0.6374 0
0.637401 0
0.637402 0
0.637403 0
0.637404 0
0.637405 0
0.637406 0
0.637407 0
0.637408 0
0.637409 0
0.63741 0
0.637411 0
0.637412 0
0.637413 0
0.637414 0
0.637415 0
0.637416 0
0.637417 0
0.637418 0
0.637419 0
0.63742 0
0.637421 0
0.637422 0
0.637423 0
0.637424 0
0.637425 0
0.637426 0
0.637427 0
0.637428 0
0.637429 0
0.63743 0
0.637431 0
0.637432 0
0.637433 0
0.637434 0
0.637435 0
0.637436 0
0.637437 0
0.637438 0
0.637439 0
0.63744 0
0.637441 0
0.637442 0
0.637443 0
0.637444 0
0.637445 0
0.637446 0
0.637447 0
0.637448 0
0.637449 0
0.63745 0
0.637451 0
0.637452 0
0.637453 0
0.637454 0
0.637455 0
0.637456 0
0.637457 0
0.637458 0
0.637459 0
0.63746 0
0.637461 0
0.637462 0
0.637463 0
0.637464 0
0.637465 0
0.637466 0
0.637467 0
0.637468 0
0.637469 0
0.63747 0
0.637471 0
0.637472 0
0.637473 0
0.637474 0
0.637475 0
0.637476 0
0.637477 0
0.637478 0
0.637479 0
0.63748 0
0.637481 0
0.637482 0
0.637483 0
0.637484 0
0.637485 0
0.637486 0
0.637487 0
0.637488 0
0.637489 0
0.63749 0
0.637491 0
0.637492 0
0.637493 0
0.637494 0
0.637495 0
0.637496 0
0.637497 0
0.637498 0
0.637499 0
0.6375 0
0.637501 0
0.637502 0
0.637503 0
0.637504 0
0.637505 0
0.637506 0
0.637507 0
0.637508 0
0.637509 0
0.63751 0
0.637511 0
0.637512 0
0.637513 0
0.637514 0
0.637515 0
0.637516 0
0.637517 0
0.637518 0
0.637519 0
0.63752 0
0.637521 0
0.637522 0
0.637523 0
0.637524 0
0.637525 0
0.637526 0
0.637527 0
0.637528 0
0.637529 0
0.63753 0
0.637531 0
0.637532 0
0.637533 0
0.637534 0
0.637535 0
0.637536 0
0.637537 0
0.637538 0
0.637539 0
0.63754 0
0.637541 0
0.637542 0
0.637543 0
0.637544 0
0.637545 0
0.637546 0
0.637547 0
0.637548 0
0.637549 0
0.63755 0
0.637551 0
0.637552 0
0.637553 0
0.637554 0
0.637555 0
0.637556 0
0.637557 0
0.637558 0
0.637559 0
0.63756 0
0.637561 0
0.637562 0
0.637563 0
0.637564 0
0.637565 0
0.637566 0
0.637567 0
0.637568 0
0.637569 0
0.63757 0
0.637571 0
0.637572 0
0.637573 0
0.637574 0
0.637575 0
0.637576 0
0.637577 0
0.637578 0
0.637579 0
0.63758 0
0.637581 0
0.637582 0
0.637583 0
0.637584 0
0.637585 0
0.637586 0
0.637587 0
0.637588 0
0.637589 0
0.63759 0
0.637591 0
0.637592 0
0.637593 0
0.637594 0
0.637595 0
0.637596 0
0.637597 0
0.637598 0
0.637599 0
0.6376 0
0.637601 0
0.637602 0
0.637603 0
0.637604 0
0.637605 0
0.637606 0
0.637607 0
0.637608 0
0.637609 0
0.63761 0
0.637611 0
0.637612 0
0.637613 0
0.637614 0
0.637615 0
0.637616 0
0.637617 0
0.637618 0
0.637619 0
0.63762 0
0.637621 0
0.637622 0
0.637623 0
0.637624 0
0.637625 0
0.637626 0
0.637627 0
0.637628 0
0.637629 0
0.63763 0
0.637631 0
0.637632 0
0.637633 0
0.637634 0
0.637635 0
0.637636 0
0.637637 0
0.637638 0
0.637639 0
0.63764 0
0.637641 0
0.637642 0
0.637643 0
0.637644 0
0.637645 0
0.637646 0
0.637647 0
0.637648 0
0.637649 0
0.63765 0
0.637651 0
0.637652 0
0.637653 0
0.637654 0
0.637655 0
0.637656 0
0.637657 0
0.637658 0
0.637659 0
0.63766 0
0.637661 0
0.637662 0
0.637663 0
0.637664 0
0.637665 0
0.637666 0
0.637667 0
0.637668 0
0.637669 0
0.63767 0
0.637671 0
0.637672 0
0.637673 0
0.637674 0
0.637675 0
0.637676 0
0.637677 0
0.637678 0
0.637679 0
0.63768 0
0.637681 0
0.637682 0
0.637683 0
0.637684 0
0.637685 0
0.637686 0
0.637687 0
0.637688 0
0.637689 0
0.63769 0
0.637691 0
0.637692 0
0.637693 0
0.637694 0
0.637695 0
0.637696 0
0.637697 0
0.637698 0
0.637699 0
0.6377 0
0.637701 0
0.637702 0
0.637703 0
0.637704 0
0.637705 0
0.637706 0
0.637707 0
0.637708 0
0.637709 0
0.63771 0
0.637711 0
0.637712 0
0.637713 0
0.637714 0
0.637715 0
0.637716 0
0.637717 0
0.637718 0
0.637719 0
0.63772 0
0.637721 0
0.637722 0
0.637723 0
0.637724 0
0.637725 0
0.637726 0
0.637727 0
0.637728 0
0.637729 0
0.63773 0
0.637731 0
0.637732 0
0.637733 0
0.637734 0
0.637735 0
0.637736 0
0.637737 0
0.637738 0
0.637739 0
0.63774 0
0.637741 0
0.637742 0
0.637743 0
0.637744 0
0.637745 0
0.637746 0
0.637747 0
0.637748 0
0.637749 0
0.63775 0
0.637751 0
0.637752 0
0.637753 0
0.637754 0
0.637755 0
0.637756 0
0.637757 0
0.637758 0
0.637759 0
0.63776 0
0.637761 0
0.637762 0
0.637763 0
0.637764 0
0.637765 0
0.637766 0
0.637767 0
0.637768 0
0.637769 0
0.63777 0
0.637771 0
0.637772 0
0.637773 0
0.637774 0
0.637775 0
0.637776 0
0.637777 0
0.637778 0
0.637779 0
0.63778 0
0.637781 0
0.637782 0
0.637783 0
0.637784 0
0.637785 0
0.637786 0
0.637787 0
0.637788 0
0.637789 0
0.63779 0
0.637791 0
0.637792 0
0.637793 0
0.637794 0
0.637795 0
0.637796 0
0.637797 0
0.637798 0
0.637799 0
0.6378 0
0.637801 0
0.637802 0
0.637803 0
0.637804 0
0.637805 0
0.637806 0
0.637807 0
0.637808 0
0.637809 0
0.63781 0
0.637811 0
0.637812 0
0.637813 0
0.637814 0
0.637815 0
0.637816 0
0.637817 0
0.637818 0
0.637819 0
0.63782 0
0.637821 0
0.637822 0
0.637823 0
0.637824 0
0.637825 0
0.637826 0
0.637827 0
0.637828 0
0.637829 0
0.63783 0
0.637831 0
0.637832 0
0.637833 0
0.637834 0
0.637835 0
0.637836 0
0.637837 0
0.637838 0
0.637839 0
0.63784 0
0.637841 0
0.637842 0
0.637843 0
0.637844 0
0.637845 0
0.637846 0
0.637847 0
0.637848 0
0.637849 0
0.63785 0
0.637851 0
0.637852 0
0.637853 0
0.637854 0
0.637855 0
0.637856 0
0.637857 0
0.637858 0
0.637859 0
0.63786 0
0.637861 0
0.637862 0
0.637863 0
0.637864 0
0.637865 0
0.637866 0
0.637867 0
0.637868 0
0.637869 0
0.63787 0
0.637871 0
0.637872 0
0.637873 0
0.637874 0
0.637875 0
0.637876 0
0.637877 0
0.637878 0
0.637879 0
0.63788 0
0.637881 0
0.637882 0
0.637883 0
0.637884 0
0.637885 0
0.637886 0
0.637887 0
0.637888 0
0.637889 0
0.63789 0
0.637891 0
0.637892 0
0.637893 0
0.637894 0
0.637895 0
0.637896 0
0.637897 0
0.637898 0
0.637899 0
0.6379 0
0.637901 0
0.637902 0
0.637903 0
0.637904 0
0.637905 0
0.637906 0
0.637907 0
0.637908 0
0.637909 0
0.63791 0
0.637911 0
0.637912 0
0.637913 0
0.637914 0
0.637915 0
0.637916 0
0.637917 0
0.637918 0
0.637919 0
0.63792 0
0.637921 0
0.637922 0
0.637923 0
0.637924 0
0.637925 0
0.637926 0
0.637927 0
0.637928 0
0.637929 0
0.63793 0
0.637931 0
0.637932 0
0.637933 0
0.637934 0
0.637935 0
0.637936 0
0.637937 0
0.637938 0
0.637939 0
0.63794 0
0.637941 0
0.637942 0
0.637943 0
0.637944 0
0.637945 0
0.637946 0
0.637947 0
0.637948 0
0.637949 0
0.63795 0
0.637951 0
0.637952 0
0.637953 0
0.637954 0
0.637955 0
0.637956 0
0.637957 0
0.637958 0
0.637959 0
0.63796 0
0.637961 0
0.637962 0
0.637963 0
0.637964 0
0.637965 0
0.637966 0
0.637967 0
0.637968 0
0.637969 0
0.63797 0
0.637971 0
0.637972 0
0.637973 0
0.637974 0
0.637975 0
0.637976 0
0.637977 0
0.637978 0
0.637979 0
0.63798 0
0.637981 0
0.637982 0
0.637983 0
0.637984 0
0.637985 0
0.637986 0
0.637987 0
0.637988 0
0.637989 0
0.63799 0
0.637991 0
0.637992 0
0.637993 0
0.637994 0
0.637995 0
0.637996 0
0.637997 0
0.637998 0
0.637999 0
0.638 0
0.638001 0
0.638002 0
0.638003 0
0.638004 0
0.638005 0
0.638006 0
0.638007 0
0.638008 0
0.638009 0
0.63801 0
0.638011 0
0.638012 0
0.638013 0
0.638014 0
0.638015 0
0.638016 0
0.638017 0
0.638018 0
0.638019 0
0.63802 0
0.638021 0
0.638022 0
0.638023 0
0.638024 0
0.638025 0
0.638026 0
0.638027 0
0.638028 0
0.638029 0
0.63803 0
0.638031 0
0.638032 0
0.638033 0
0.638034 0
0.638035 0
0.638036 0
0.638037 0
0.638038 0
0.638039 0
0.63804 0
0.638041 0
0.638042 0
0.638043 0
0.638044 0
0.638045 0
0.638046 0
0.638047 0
0.638048 0
0.638049 0
0.63805 0
0.638051 0
0.638052 0
0.638053 0
0.638054 0
0.638055 0
0.638056 0
0.638057 0
0.638058 0
0.638059 0
0.63806 0
0.638061 0
0.638062 0
0.638063 0
0.638064 0
0.638065 0
0.638066 0
0.638067 0
0.638068 0
0.638069 0
0.63807 0
0.638071 0
0.638072 0
0.638073 0
0.638074 0
0.638075 0
0.638076 0
0.638077 0
0.638078 0
0.638079 0
0.63808 0
0.638081 0
0.638082 0
0.638083 0
0.638084 0
0.638085 0
0.638086 0
0.638087 0
0.638088 0
0.638089 0
0.63809 0
0.638091 0
0.638092 0
0.638093 0
0.638094 0
0.638095 0
0.638096 0
0.638097 0
0.638098 0
0.638099 0
0.6381 0
0.638101 0
0.638102 0
0.638103 0
0.638104 0
0.638105 0
0.638106 0
0.638107 0
0.638108 0
0.638109 0
0.63811 0
0.638111 0
0.638112 0
0.638113 0
0.638114 0
0.638115 0
0.638116 0
0.638117 0
0.638118 0
0.638119 0
0.63812 0
0.638121 0
0.638122 0
0.638123 0
0.638124 0
0.638125 0
0.638126 0
0.638127 0
0.638128 0
0.638129 0
0.63813 0
0.638131 0
0.638132 0
0.638133 0
0.638134 0
0.638135 0
0.638136 0
0.638137 0
0.638138 0
0.638139 0
0.63814 0
0.638141 0
0.638142 0
0.638143 0
0.638144 0
0.638145 0
0.638146 0
0.638147 0
0.638148 0
0.638149 0
0.63815 0
0.638151 0
0.638152 0
0.638153 0
0.638154 0
0.638155 0
0.638156 0
0.638157 0
0.638158 0
0.638159 0
0.63816 0
0.638161 0
0.638162 0
0.638163 0
0.638164 0
0.638165 0
0.638166 0
0.638167 0
0.638168 0
0.638169 0
0.63817 0
0.638171 0
0.638172 0
0.638173 0
0.638174 0
0.638175 0
0.638176 0
0.638177 0
0.638178 0
0.638179 0
0.63818 0
0.638181 0
0.638182 0
0.638183 0
0.638184 0
0.638185 0
0.638186 0
0.638187 0
0.638188 0
0.638189 0
0.63819 0
0.638191 0
0.638192 0
0.638193 0
0.638194 0
0.638195 0
0.638196 0
0.638197 0
0.638198 0
0.638199 0
0.6382 0
0.638201 0
0.638202 0
0.638203 0
0.638204 0
0.638205 0
0.638206 0
0.638207 0
0.638208 0
0.638209 0
0.63821 0
0.638211 0
0.638212 0
0.638213 0
0.638214 0
0.638215 0
0.638216 0
0.638217 0
0.638218 0
0.638219 0
0.63822 0
0.638221 0
0.638222 0
0.638223 0
0.638224 0
0.638225 0
0.638226 0
0.638227 0
0.638228 0
0.638229 0
0.63823 0
0.638231 0
0.638232 0
0.638233 0
0.638234 0
0.638235 0
0.638236 0
0.638237 0
0.638238 0
0.638239 0
0.63824 0
0.638241 0
0.638242 0
0.638243 0
0.638244 0
0.638245 0
0.638246 0
0.638247 0
0.638248 0
0.638249 0
0.63825 0
0.638251 0
0.638252 0
0.638253 0
0.638254 0
0.638255 0
0.638256 0
0.638257 0
0.638258 0
0.638259 0
0.63826 0
0.638261 0
0.638262 0
0.638263 0
0.638264 0
0.638265 0
0.638266 0
0.638267 0
0.638268 0
0.638269 0
0.63827 0
0.638271 0
0.638272 0
0.638273 0
0.638274 0
0.638275 0
0.638276 0
0.638277 0
0.638278 0
0.638279 0
0.63828 0
0.638281 0
0.638282 0
0.638283 0
0.638284 0
0.638285 0
0.638286 0
0.638287 0
0.638288 0
0.638289 0
0.63829 0
0.638291 0
0.638292 0
0.638293 0
0.638294 0
0.638295 0
0.638296 0
0.638297 0
0.638298 0
0.638299 0
0.6383 0
0.638301 0
0.638302 0
0.638303 0
0.638304 0
0.638305 0
0.638306 0
0.638307 0
0.638308 0
0.638309 0
0.63831 0
0.638311 0
0.638312 0
0.638313 0
0.638314 0
0.638315 0
0.638316 0
0.638317 0
0.638318 0
0.638319 0
0.63832 0
0.638321 0
0.638322 0
0.638323 0
0.638324 0
0.638325 0
0.638326 0
0.638327 0
0.638328 0
0.638329 0
0.63833 0
0.638331 0
0.638332 0
0.638333 0
0.638334 0
0.638335 0
0.638336 0
0.638337 0
0.638338 0
0.638339 0
0.63834 0
0.638341 0
0.638342 0
0.638343 0
0.638344 0
0.638345 0
0.638346 0
0.638347 0
0.638348 0
0.638349 0
0.63835 0
0.638351 0
0.638352 0
0.638353 0
0.638354 0
0.638355 0
0.638356 0
0.638357 0
0.638358 0
0.638359 0
0.63836 0
0.638361 0
0.638362 0
0.638363 0
0.638364 0
0.638365 0
0.638366 0
0.638367 0
0.638368 0
0.638369 0
0.63837 0
0.638371 0
0.638372 0
0.638373 0
0.638374 0
0.638375 0
0.638376 0
0.638377 0
0.638378 0
0.638379 0
0.63838 0
0.638381 0
0.638382 0
0.638383 0
0.638384 0
0.638385 0
0.638386 0
0.638387 0
0.638388 0
0.638389 0
0.63839 0
0.638391 0
0.638392 0
0.638393 0
0.638394 0
0.638395 0
0.638396 0
0.638397 0
0.638398 0
0.638399 0
0.6384 0
0.638401 0
0.638402 0
0.638403 0
0.638404 0
0.638405 0
0.638406 0
0.638407 0
0.638408 0
0.638409 0
0.63841 0
0.638411 0
0.638412 0
0.638413 0
0.638414 0
0.638415 0
0.638416 0
0.638417 0
0.638418 0
0.638419 0
0.63842 0
0.638421 0
0.638422 0
0.638423 0
0.638424 0
0.638425 0
0.638426 0
0.638427 0
0.638428 0
0.638429 0
0.63843 0
0.638431 0
0.638432 0
0.638433 0
0.638434 0
0.638435 0
0.638436 0
0.638437 0
0.638438 0
0.638439 0
0.63844 0
0.638441 0
0.638442 0
0.638443 0
0.638444 0
0.638445 0
0.638446 0
0.638447 0
0.638448 0
0.638449 0
0.63845 0
0.638451 0
0.638452 0
0.638453 0
0.638454 0
0.638455 0
0.638456 0
0.638457 0
0.638458 0
0.638459 0
0.63846 0
0.638461 0
0.638462 0
0.638463 0
0.638464 0
0.638465 0
0.638466 0
0.638467 0
0.638468 0
0.638469 0
0.63847 0
0.638471 0
0.638472 0
0.638473 0
0.638474 0
0.638475 0
0.638476 0
0.638477 0
0.638478 0
0.638479 0
0.63848 0
0.638481 0
0.638482 0
0.638483 0
0.638484 0
0.638485 0
0.638486 0
0.638487 0
0.638488 0
0.638489 0
0.63849 0
0.638491 0
0.638492 0
0.638493 0
0.638494 0
0.638495 0
0.638496 0
0.638497 0
0.638498 0
0.638499 0
0.6385 0
0.638501 0
0.638502 0
0.638503 0
0.638504 0
0.638505 0
0.638506 0
0.638507 0
0.638508 0
0.638509 0
0.63851 0
0.638511 0
0.638512 0
0.638513 0
0.638514 0
0.638515 0
0.638516 0
0.638517 0
0.638518 0
0.638519 0
0.63852 0
0.638521 0
0.638522 0
0.638523 0
0.638524 0
0.638525 0
0.638526 0
0.638527 0
0.638528 0
0.638529 0
0.63853 0
0.638531 0
0.638532 0
0.638533 0
0.638534 0
0.638535 0
0.638536 0
0.638537 0
0.638538 0
0.638539 0
0.63854 0
0.638541 0
0.638542 0
0.638543 0
0.638544 0
0.638545 0
0.638546 0
0.638547 0
0.638548 0
0.638549 0
0.63855 0
0.638551 0
0.638552 0
0.638553 0
0.638554 0
0.638555 0
0.638556 0
0.638557 0
0.638558 0
0.638559 0
0.63856 0
0.638561 0
0.638562 0
0.638563 0
0.638564 0
0.638565 0
0.638566 0
0.638567 0
0.638568 0
0.638569 0
0.63857 0
0.638571 0
0.638572 0
0.638573 0
0.638574 0
0.638575 0
0.638576 0
0.638577 0
0.638578 0
0.638579 0
0.63858 0
0.638581 0
0.638582 0
0.638583 0
0.638584 0
0.638585 0
0.638586 0
0.638587 0
0.638588 0
0.638589 0
0.63859 0
0.638591 0
0.638592 0
0.638593 0
0.638594 0
0.638595 0
0.638596 0
0.638597 0
0.638598 0
0.638599 0
0.6386 0
0.638601 0
0.638602 0
0.638603 0
0.638604 0
0.638605 0
0.638606 0
0.638607 0
0.638608 0
0.638609 0
0.63861 0
0.638611 0
0.638612 0
0.638613 0
0.638614 0
0.638615 0
0.638616 0
0.638617 0
0.638618 0
0.638619 0
0.63862 0
0.638621 0
0.638622 0
0.638623 0
0.638624 0
0.638625 0
0.638626 0
0.638627 0
0.638628 0
0.638629 0
0.63863 0
0.638631 0
0.638632 0
0.638633 0
0.638634 0
0.638635 0
0.638636 0
0.638637 0
0.638638 0
0.638639 0
0.63864 0
0.638641 0
0.638642 0
0.638643 0
0.638644 0
0.638645 0
0.638646 0
0.638647 0
0.638648 0
0.638649 0
0.63865 0
0.638651 0
0.638652 0
0.638653 0
0.638654 0
0.638655 0
0.638656 0
0.638657 0
0.638658 0
0.638659 0
0.63866 0
0.638661 0
0.638662 0
0.638663 0
0.638664 0
0.638665 0
0.638666 0
0.638667 0
0.638668 0
0.638669 0
0.63867 0
0.638671 0
0.638672 0
0.638673 0
0.638674 0
0.638675 0
0.638676 0
0.638677 0
0.638678 0
0.638679 0
0.63868 0
0.638681 0
0.638682 0
0.638683 0
0.638684 0
0.638685 0
0.638686 0
0.638687 0
0.638688 0
0.638689 0
0.63869 0
0.638691 0
0.638692 0
0.638693 0
0.638694 0
0.638695 0
0.638696 0
0.638697 0
0.638698 0
0.638699 0
0.6387 0
0.638701 0
0.638702 0
0.638703 0
0.638704 0
0.638705 0
0.638706 0
0.638707 0
0.638708 0
0.638709 0
0.63871 0
0.638711 0
0.638712 0
0.638713 0
0.638714 0
0.638715 0
0.638716 0
0.638717 0
0.638718 0
0.638719 0
0.63872 0
0.638721 0
0.638722 0
0.638723 0
0.638724 0
0.638725 0
0.638726 0
0.638727 0
0.638728 0
0.638729 0
0.63873 0
0.638731 0
0.638732 0
0.638733 0
0.638734 0
0.638735 0
0.638736 0
0.638737 0
0.638738 0
0.638739 0
0.63874 0
0.638741 0
0.638742 0
0.638743 0
0.638744 0
0.638745 0
0.638746 0
0.638747 0
0.638748 0
0.638749 0
0.63875 0
0.638751 0
0.638752 0
0.638753 0
0.638754 0
0.638755 0
0.638756 0
0.638757 0
0.638758 0
0.638759 0
0.63876 0
0.638761 0
0.638762 0
0.638763 0
0.638764 0
0.638765 0
0.638766 0
0.638767 0
0.638768 0
0.638769 0
0.63877 0
0.638771 0
0.638772 0
0.638773 0
0.638774 0
0.638775 0
0.638776 0
0.638777 0
0.638778 0
0.638779 0
0.63878 0
0.638781 0
0.638782 0
0.638783 0
0.638784 0
0.638785 0
0.638786 0
0.638787 0
0.638788 0
0.638789 0
0.63879 0
0.638791 0
0.638792 0
0.638793 0
0.638794 0
0.638795 0
0.638796 0
0.638797 0
0.638798 0
0.638799 0
0.6388 0
0.638801 0
0.638802 0
0.638803 0
0.638804 0
0.638805 0
0.638806 0
0.638807 0
0.638808 0
0.638809 0
0.63881 0
0.638811 0
0.638812 0
0.638813 0
0.638814 0
0.638815 0
0.638816 0
0.638817 0
0.638818 0
0.638819 0
0.63882 0
0.638821 0
0.638822 0
0.638823 0
0.638824 0
0.638825 0
0.638826 0
0.638827 0
0.638828 0
0.638829 0
0.63883 0
0.638831 0
0.638832 0
0.638833 0
0.638834 0
0.638835 0
0.638836 0
0.638837 0
0.638838 0
0.638839 0
0.63884 0
0.638841 0
0.638842 0
0.638843 0
0.638844 0
0.638845 0
0.638846 0
0.638847 0
0.638848 0
0.638849 0
0.63885 0
0.638851 0
0.638852 0
0.638853 0
0.638854 0
0.638855 0
0.638856 0
0.638857 0
0.638858 0
0.638859 0
0.63886 0
0.638861 0
0.638862 0
0.638863 0
0.638864 0
0.638865 0
0.638866 0
0.638867 0
0.638868 0
0.638869 0
0.63887 0
0.638871 0
0.638872 0
0.638873 0
0.638874 0
0.638875 0
0.638876 0
0.638877 0
0.638878 0
0.638879 0
0.63888 0
0.638881 0
0.638882 0
0.638883 0
0.638884 0
0.638885 0
0.638886 0
0.638887 0
0.638888 0
0.638889 0
0.63889 0
0.638891 0
0.638892 0
0.638893 0
0.638894 0
0.638895 0
0.638896 0
0.638897 0
0.638898 0
0.638899 0
0.6389 0
0.638901 0
0.638902 0
0.638903 0
0.638904 0
0.638905 0
0.638906 0
0.638907 0
0.638908 0
0.638909 0
0.63891 0
0.638911 0
0.638912 0
0.638913 0
0.638914 0
0.638915 0
0.638916 0
0.638917 0
0.638918 0
0.638919 0
0.63892 0
0.638921 0
0.638922 0
0.638923 0
0.638924 0
0.638925 0
0.638926 0
0.638927 0
0.638928 0
0.638929 0
0.63893 0
0.638931 0
0.638932 0
0.638933 0
0.638934 0
0.638935 0
0.638936 0
0.638937 0
0.638938 0
0.638939 0
0.63894 0
0.638941 0
0.638942 0
0.638943 0
0.638944 0
0.638945 0
0.638946 0
0.638947 0
0.638948 0
0.638949 0
0.63895 0
0.638951 0
0.638952 0
0.638953 0
0.638954 0
0.638955 0
0.638956 0
0.638957 0
0.638958 0
0.638959 0
0.63896 0
0.638961 0
0.638962 0
0.638963 0
0.638964 0
0.638965 0
0.638966 0
0.638967 0
0.638968 0
0.638969 0
0.63897 0
0.638971 0
0.638972 0
0.638973 0
0.638974 0
0.638975 0
0.638976 0
0.638977 0
0.638978 0
0.638979 0
0.63898 0
0.638981 0
0.638982 0
0.638983 0
0.638984 0
0.638985 0
0.638986 0
0.638987 0
0.638988 0
0.638989 0
0.63899 0
0.638991 0
0.638992 0
0.638993 0
0.638994 0
0.638995 0
0.638996 0
0.638997 0
0.638998 0
0.638999 0
0.639 0
0.639001 0
0.639002 0
0.639003 0
0.639004 0
0.639005 0
0.639006 0
0.639007 0
0.639008 0
0.639009 0
0.63901 0
0.639011 0
0.639012 0
0.639013 0
0.639014 0
0.639015 0
0.639016 0
0.639017 0
0.639018 0
0.639019 0
0.63902 0
0.639021 0
0.639022 0
0.639023 0
0.639024 0
0.639025 0
0.639026 0
0.639027 0
0.639028 0
0.639029 0
0.63903 0
0.639031 0
0.639032 0
0.639033 0
0.639034 0
0.639035 0
0.639036 0
0.639037 0
0.639038 0
0.639039 0
0.63904 0
0.639041 0
0.639042 0
0.639043 0
0.639044 0
0.639045 0
0.639046 0
0.639047 0
0.639048 0
0.639049 0
0.63905 0
0.639051 0
0.639052 0
0.639053 0
0.639054 0
0.639055 0
0.639056 0
0.639057 0
0.639058 0
0.639059 0
0.63906 0
0.639061 0
0.639062 0
0.639063 0
0.639064 0
0.639065 0
0.639066 0
0.639067 0
0.639068 0
0.639069 0
0.63907 0
0.639071 0
0.639072 0
0.639073 0
0.639074 0
0.639075 0
0.639076 0
0.639077 0
0.639078 0
0.639079 0
0.63908 0
0.639081 0
0.639082 0
0.639083 0
0.639084 0
0.639085 0
0.639086 0
0.639087 0
0.639088 0
0.639089 0
0.63909 0
0.639091 0
0.639092 0
0.639093 0
0.639094 0
0.639095 0
0.639096 0
0.639097 0
0.639098 0
0.639099 0
0.6391 0
0.639101 0
0.639102 0
0.639103 0
0.639104 0
0.639105 0
0.639106 0
0.639107 0
0.639108 0
0.639109 0
0.63911 0
0.639111 0
0.639112 0
0.639113 0
0.639114 0
0.639115 0
0.639116 0
0.639117 0
0.639118 0
0.639119 0
0.63912 0
0.639121 0
0.639122 0
0.639123 0
0.639124 0
0.639125 0
0.639126 0
0.639127 0
0.639128 0
0.639129 0
0.63913 0
0.639131 0
0.639132 0
0.639133 0
0.639134 0
0.639135 0
0.639136 0
0.639137 0
0.639138 0
0.639139 0
0.63914 0
0.639141 0
0.639142 0
0.639143 0
0.639144 0
0.639145 0
0.639146 0
0.639147 0
0.639148 0
0.639149 0
0.63915 0
0.639151 0
0.639152 0
0.639153 0
0.639154 0
0.639155 0
0.639156 0
0.639157 0
0.639158 0
0.639159 0
0.63916 0
0.639161 0
0.639162 0
0.639163 0
0.639164 0
0.639165 0
0.639166 0
0.639167 0
0.639168 0
0.639169 0
0.63917 0
0.639171 0
0.639172 0
0.639173 0
0.639174 0
0.639175 0
0.639176 0
0.639177 0
0.639178 0
0.639179 0
0.63918 0
0.639181 0
0.639182 0
0.639183 0
0.639184 0
0.639185 0
0.639186 0
0.639187 0
0.639188 0
0.639189 0
0.63919 0
0.639191 0
0.639192 0
0.639193 0
0.639194 0
0.639195 0
0.639196 0
0.639197 0
0.639198 0
0.639199 0
0.6392 0
0.639201 0
0.639202 0
0.639203 0
0.639204 0
0.639205 0
0.639206 0
0.639207 0
0.639208 0
0.639209 0
0.63921 0
0.639211 0
0.639212 0
0.639213 0
0.639214 0
0.639215 0
0.639216 0
0.639217 0
0.639218 0
0.639219 0
0.63922 0
0.639221 0
0.639222 0
0.639223 0
0.639224 0
0.639225 0
0.639226 0
0.639227 0
0.639228 0
0.639229 0
0.63923 0
0.639231 0
0.639232 0
0.639233 0
0.639234 0
0.639235 0
0.639236 0
0.639237 0
0.639238 0
0.639239 0
0.63924 0
0.639241 0
0.639242 0
0.639243 0
0.639244 0
0.639245 0
0.639246 0
0.639247 0
0.639248 0
0.639249 0
0.63925 0
0.639251 0
0.639252 0
0.639253 0
0.639254 0
0.639255 0
0.639256 0
0.639257 0
0.639258 0
0.639259 0
0.63926 0
0.639261 0
0.639262 0
0.639263 0
0.639264 0
0.639265 0
0.639266 0
0.639267 0
0.639268 0
0.639269 0
0.63927 0
0.639271 0
0.639272 0
0.639273 0
0.639274 0
0.639275 0
0.639276 0
0.639277 0
0.639278 0
0.639279 0
0.63928 0
0.639281 0
0.639282 0
0.639283 0
0.639284 0
0.639285 0
0.639286 0
0.639287 0
0.639288 0
0.639289 0
0.63929 0
0.639291 0
0.639292 0
0.639293 0
0.639294 0
0.639295 0
0.639296 0
0.639297 0
0.639298 0
0.639299 0
0.6393 0
0.639301 0
0.639302 0
0.639303 0
0.639304 0
0.639305 0
0.639306 0
0.639307 0
0.639308 0
0.639309 0
0.63931 0
0.639311 0
0.639312 0
0.639313 0
0.639314 0
0.639315 0
0.639316 0
0.639317 0
0.639318 0
0.639319 0
0.63932 0
0.639321 0
0.639322 0
0.639323 0
0.639324 0
0.639325 0
0.639326 0
0.639327 0
0.639328 0
0.639329 0
0.63933 0
0.639331 0
0.639332 0
0.639333 0
0.639334 0
0.639335 0
0.639336 0
0.639337 0
0.639338 0
0.639339 0
0.63934 0
0.639341 0
0.639342 0
0.639343 0
0.639344 0
0.639345 0
0.639346 0
0.639347 0
0.639348 0
0.639349 0
0.63935 0
0.639351 0
0.639352 0
0.639353 0
0.639354 0
0.639355 0
0.639356 0
0.639357 0
0.639358 0
0.639359 0
0.63936 0
0.639361 0
0.639362 0
0.639363 0
0.639364 0
0.639365 0
0.639366 0
0.639367 0
0.639368 0
0.639369 0
0.63937 0
0.639371 0
0.639372 0
0.639373 0
0.639374 0
0.639375 0
0.639376 0
0.639377 0
0.639378 0
0.639379 0
0.63938 0
0.639381 0
0.639382 0
0.639383 0
0.639384 0
0.639385 0
0.639386 0
0.639387 0
0.639388 0
0.639389 0
0.63939 0
0.639391 0
0.639392 0
0.639393 0
0.639394 0
0.639395 0
0.639396 0
0.639397 0
0.639398 0
0.639399 0
0.6394 0
0.639401 0
0.639402 0
0.639403 0
0.639404 0
0.639405 0
0.639406 0
0.639407 0
0.639408 0
0.639409 0
0.63941 0
0.639411 0
0.639412 0
0.639413 0
0.639414 0
0.639415 0
0.639416 0
0.639417 0
0.639418 0
0.639419 0
0.63942 0
0.639421 0
0.639422 0
0.639423 0
0.639424 0
0.639425 0
0.639426 0
0.639427 0
0.639428 0
0.639429 0
0.63943 0
0.639431 0
0.639432 0
0.639433 0
0.639434 0
0.639435 0
0.639436 0
0.639437 0
0.639438 0
0.639439 0
0.63944 0
0.639441 0
0.639442 0
0.639443 0
0.639444 0
0.639445 0
0.639446 0
0.639447 0
0.639448 0
0.639449 0
0.63945 0
0.639451 0
0.639452 0
0.639453 0
0.639454 0
0.639455 0
0.639456 0
0.639457 0
0.639458 0
0.639459 0
0.63946 0
0.639461 0
0.639462 0
0.639463 0
0.639464 0
0.639465 0
0.639466 0
0.639467 0
0.639468 0
0.639469 0
0.63947 0
0.639471 0
0.639472 0
0.639473 0
0.639474 0
0.639475 0
0.639476 0
0.639477 0
0.639478 0
0.639479 0
0.63948 0
0.639481 0
0.639482 0
0.639483 0
0.639484 0
0.639485 0
0.639486 0
0.639487 0
0.639488 0
0.639489 0
0.63949 0
0.639491 0
0.639492 0
0.639493 0
0.639494 0
0.639495 0
0.639496 0
0.639497 0
0.639498 0
0.639499 0
0.6395 0
0.639501 0
0.639502 0
0.639503 0
0.639504 0
0.639505 0
0.639506 0
0.639507 0
0.639508 0
0.639509 0
0.63951 0
0.639511 0
0.639512 0
0.639513 0
0.639514 0
0.639515 0
0.639516 0
0.639517 0
0.639518 0
0.639519 0
0.63952 0
0.639521 0
0.639522 0
0.639523 0
0.639524 0
0.639525 0
0.639526 0
0.639527 0
0.639528 0
0.639529 0
0.63953 0
0.639531 0
0.639532 0
0.639533 0
0.639534 0
0.639535 0
0.639536 0
0.639537 0
0.639538 0
0.639539 0
0.63954 0
0.639541 0
0.639542 0
0.639543 0
0.639544 0
0.639545 0
0.639546 0
0.639547 0
0.639548 0
0.639549 0
0.63955 0
0.639551 0
0.639552 0
0.639553 0
0.639554 0
0.639555 0
0.639556 0
0.639557 0
0.639558 0
0.639559 0
0.63956 0
0.639561 0
0.639562 0
0.639563 0
0.639564 0
0.639565 0
0.639566 0
0.639567 0
0.639568 0
0.639569 0
0.63957 0
0.639571 0
0.639572 0
0.639573 0
0.639574 0
0.639575 0
0.639576 0
0.639577 0
0.639578 0
0.639579 0
0.63958 0
0.639581 0
0.639582 0
0.639583 0
0.639584 0
0.639585 0
0.639586 0
0.639587 0
0.639588 0
0.639589 0
0.63959 0
0.639591 0
0.639592 0
0.639593 0
0.639594 0
0.639595 0
0.639596 0
0.639597 0
0.639598 0
0.639599 0
0.6396 0
0.639601 0
0.639602 0
0.639603 0
0.639604 0
0.639605 0
0.639606 0
0.639607 0
0.639608 0
0.639609 0
0.63961 0
0.639611 0
0.639612 0
0.639613 0
0.639614 0
0.639615 0
0.639616 0
0.639617 0
0.639618 0
0.639619 0
0.63962 0
0.639621 0
0.639622 0
0.639623 0
0.639624 0
0.639625 0
0.639626 0
0.639627 0
0.639628 0
0.639629 0
0.63963 0
0.639631 0
0.639632 0
0.639633 0
0.639634 0
0.639635 0
0.639636 0
0.639637 0
0.639638 0
0.639639 0
0.63964 0
0.639641 0
0.639642 0
0.639643 0
0.639644 0
0.639645 0
0.639646 0
0.639647 0
0.639648 0
0.639649 0
0.63965 0
0.639651 0
0.639652 0
0.639653 0
0.639654 0
0.639655 0
0.639656 0
0.639657 0
0.639658 0
0.639659 0
0.63966 0
0.639661 0
0.639662 0
0.639663 0
0.639664 0
0.639665 0
0.639666 0
0.639667 0
0.639668 0
0.639669 0
0.63967 0
0.639671 0
0.639672 0
0.639673 0
0.639674 0
0.639675 0
0.639676 0
0.639677 0
0.639678 0
0.639679 0
0.63968 0
0.639681 0
0.639682 0
0.639683 0
0.639684 0
0.639685 0
0.639686 0
0.639687 0
0.639688 0
0.639689 0
0.63969 0
0.639691 0
0.639692 0
0.639693 0
0.639694 0
0.639695 0
0.639696 0
0.639697 0
0.639698 0
0.639699 0
0.6397 0
0.639701 0
0.639702 0
0.639703 0
0.639704 0
0.639705 0
0.639706 0
0.639707 0
0.639708 0
0.639709 0
0.63971 0
0.639711 0
0.639712 0
0.639713 0
0.639714 0
0.639715 0
0.639716 0
0.639717 0
0.639718 0
0.639719 0
0.63972 0
0.639721 0
0.639722 0
0.639723 0
0.639724 0
0.639725 0
0.639726 0
0.639727 0
0.639728 0
0.639729 0
0.63973 0
0.639731 0
0.639732 0
0.639733 0
0.639734 0
0.639735 0
0.639736 0
0.639737 0
0.639738 0
0.639739 0
0.63974 0
0.639741 0
0.639742 0
0.639743 0
0.639744 0
0.639745 0
0.639746 0
0.639747 0
0.639748 0
0.639749 0
0.63975 0
0.639751 0
0.639752 0
0.639753 0
0.639754 0
0.639755 0
0.639756 0
0.639757 0
0.639758 0
0.639759 0
0.63976 0
0.639761 0
0.639762 0
0.639763 0
0.639764 0
0.639765 0
0.639766 0
0.639767 0
0.639768 0
0.639769 0
0.63977 0
0.639771 0
0.639772 0
0.639773 0
0.639774 0
0.639775 0
0.639776 0
0.639777 0
0.639778 0
0.639779 0
0.63978 0
0.639781 0
0.639782 0
0.639783 0
0.639784 0
0.639785 0
0.639786 0
0.639787 0
0.639788 0
0.639789 0
0.63979 0
0.639791 0
0.639792 0
0.639793 0
0.639794 0
0.639795 0
0.639796 0
0.639797 0
0.639798 0
0.639799 0
0.6398 0
0.639801 0
0.639802 0
0.639803 0
0.639804 0
0.639805 0
0.639806 0
0.639807 0
0.639808 0
0.639809 0
0.63981 0
0.639811 0
0.639812 0
0.639813 0
0.639814 0
0.639815 0
0.639816 0
0.639817 0
0.639818 0
0.639819 0
0.63982 0
0.639821 0
0.639822 0
0.639823 0
0.639824 0
0.639825 0
0.639826 0
0.639827 0
0.639828 0
0.639829 0
0.63983 0
0.639831 0
0.639832 0
0.639833 0
0.639834 0
0.639835 0
0.639836 0
0.639837 0
0.639838 0
0.639839 0
0.63984 0
0.639841 0
0.639842 0
0.639843 0
0.639844 0
0.639845 0
0.639846 0
0.639847 0
0.639848 0
0.639849 0
0.63985 0
0.639851 0
0.639852 0
0.639853 0
0.639854 0
0.639855 0
0.639856 0
0.639857 0
0.639858 0
0.639859 0
0.63986 0
0.639861 0
0.639862 0
0.639863 0
0.639864 0
0.639865 0
0.639866 0
0.639867 0
0.639868 0
0.639869 0
0.63987 0
0.639871 0
0.639872 0
0.639873 0
0.639874 0
0.639875 0
0.639876 0
0.639877 0
0.639878 0
0.639879 0
0.63988 0
0.639881 0
0.639882 0
0.639883 0
0.639884 0
0.639885 0
0.639886 0
0.639887 0
0.639888 0
0.639889 0
0.63989 0
0.639891 0
0.639892 0
0.639893 0
0.639894 0
0.639895 0
0.639896 0
0.639897 0
0.639898 0
0.639899 0
0.6399 0
0.639901 0
0.639902 0
0.639903 0
0.639904 0
0.639905 0
0.639906 0
0.639907 0
0.639908 0
0.639909 0
0.63991 0
0.639911 0
0.639912 0
0.639913 0
0.639914 0
0.639915 0
0.639916 0
0.639917 0
0.639918 0
0.639919 0
0.63992 0
0.639921 0
0.639922 0
0.639923 0
0.639924 0
0.639925 0
0.639926 0
0.639927 0
0.639928 0
0.639929 0
0.63993 0
0.639931 0
0.639932 0
0.639933 0
0.639934 0
0.639935 0
0.639936 0
0.639937 0
0.639938 0
0.639939 0
0.63994 0
0.639941 0
0.639942 0
0.639943 0
0.639944 0
0.639945 0
0.639946 0
0.639947 0
0.639948 0
0.639949 0
0.63995 0
0.639951 0
0.639952 0
0.639953 0
0.639954 0
0.639955 0
0.639956 0
0.639957 0
0.639958 0
0.639959 0
0.63996 0
0.639961 0
0.639962 0
0.639963 0
0.639964 0
0.639965 0
0.639966 0
0.639967 0
0.639968 0
0.639969 0
0.63997 0
0.639971 0
0.639972 0
0.639973 0
0.639974 0
0.639975 0
0.639976 0
0.639977 0
0.639978 0
0.639979 0
0.63998 0
0.639981 0
0.639982 0
0.639983 0
0.639984 0
0.639985 0
0.639986 0
0.639987 0
0.639988 0
0.639989 0
0.63999 0
0.639991 0
0.639992 0
0.639993 0
0.639994 0
0.639995 0
0.639996 0
0.639997 0
0.639998 0
0.639999 0
0.64 0
0.640001 0
0.640002 0
0.640003 0
0.640004 0
0.640005 0
0.640006 0
0.640007 0
0.640008 0
0.640009 0
0.64001 0
0.640011 0
0.640012 0
0.640013 0
0.640014 0
0.640015 0
0.640016 0
0.640017 0
0.640018 0
0.640019 0
0.64002 0
0.640021 0
0.640022 0
0.640023 0
0.640024 0
0.640025 0
0.640026 0
0.640027 0
0.640028 0
0.640029 0
0.64003 0
0.640031 0
0.640032 0
0.640033 0
0.640034 0
0.640035 0
0.640036 0
0.640037 0
0.640038 0
0.640039 0
0.64004 0
0.640041 0
0.640042 0
0.640043 0
0.640044 0
0.640045 0
0.640046 0
0.640047 0
0.640048 0
0.640049 0
0.64005 0
0.640051 0
0.640052 0
0.640053 0
0.640054 0
0.640055 0
0.640056 0
0.640057 0
0.640058 0
0.640059 0
0.64006 0
0.640061 0
0.640062 0
0.640063 0
0.640064 0
0.640065 0
0.640066 0
0.640067 0
0.640068 0
0.640069 0
0.64007 0
0.640071 0
0.640072 0
0.640073 0
0.640074 0
0.640075 0
0.640076 0
0.640077 0
0.640078 0
0.640079 0
0.64008 0
0.640081 0
0.640082 0
0.640083 0
0.640084 0
0.640085 0
0.640086 0
0.640087 0
0.640088 0
0.640089 0
0.64009 0
0.640091 0
0.640092 0
0.640093 0
0.640094 0
0.640095 0
0.640096 0
0.640097 0
0.640098 0
0.640099 0
0.6401 0
0.640101 0
0.640102 0
0.640103 0
0.640104 0
0.640105 0
0.640106 0
0.640107 0
0.640108 0
0.640109 0
0.64011 0
0.640111 0
0.640112 0
0.640113 0
0.640114 0
0.640115 0
0.640116 0
0.640117 0
0.640118 0
0.640119 0
0.64012 0
0.640121 0
0.640122 0
0.640123 0
0.640124 0
0.640125 0
0.640126 0
0.640127 0
0.640128 0
0.640129 0
0.64013 0
0.640131 0
0.640132 0
0.640133 0
0.640134 0
0.640135 0
0.640136 0
0.640137 0
0.640138 0
0.640139 0
0.64014 0
0.640141 0
0.640142 0
0.640143 0
0.640144 0
0.640145 0
0.640146 0
0.640147 0
0.640148 0
0.640149 0
0.64015 0
0.640151 0
0.640152 0
0.640153 0
0.640154 0
0.640155 0
0.640156 0
0.640157 0
0.640158 0
0.640159 0
0.64016 0
0.640161 0
0.640162 0
0.640163 0
0.640164 0
0.640165 0
0.640166 0
0.640167 0
0.640168 0
0.640169 0
0.64017 0
0.640171 0
0.640172 0
0.640173 0
0.640174 0
0.640175 0
0.640176 0
0.640177 0
0.640178 0
0.640179 0
0.64018 0
0.640181 0
0.640182 0
0.640183 0
0.640184 0
0.640185 0
0.640186 0
0.640187 0
0.640188 0
0.640189 0
0.64019 0
0.640191 0
0.640192 0
0.640193 0
0.640194 0
0.640195 0
0.640196 0
0.640197 0
0.640198 0
0.640199 0
0.6402 0
0.640201 0
0.640202 0
0.640203 0
0.640204 0
0.640205 0
0.640206 0
0.640207 0
0.640208 0
0.640209 0
0.64021 0
0.640211 0
0.640212 0
0.640213 0
0.640214 0
0.640215 0
0.640216 0
0.640217 0
0.640218 0
0.640219 0
0.64022 0
0.640221 0
0.640222 0
0.640223 0
0.640224 0
0.640225 0
0.640226 0
0.640227 0
0.640228 0
0.640229 0
0.64023 0
0.640231 0
0.640232 0
0.640233 0
0.640234 0
0.640235 0
0.640236 0
0.640237 0
0.640238 0
0.640239 0
0.64024 0
0.640241 0
0.640242 0
0.640243 0
0.640244 0
0.640245 0
0.640246 0
0.640247 0
0.640248 0
0.640249 0
0.64025 0
0.640251 0
0.640252 0
0.640253 0
0.640254 0
0.640255 0
0.640256 0
0.640257 0
0.640258 0
0.640259 0
0.64026 0
0.640261 0
0.640262 0
0.640263 0
0.640264 0
0.640265 0
0.640266 0
0.640267 0
0.640268 0
0.640269 0
0.64027 0
0.640271 0
0.640272 0
0.640273 0
0.640274 0
0.640275 0
0.640276 0
0.640277 0
0.640278 0
0.640279 0
0.64028 0
0.640281 0
0.640282 0
0.640283 0
0.640284 0
0.640285 0
0.640286 0
0.640287 0
0.640288 0
0.640289 0
0.64029 0
0.640291 0
0.640292 0
0.640293 0
0.640294 0
0.640295 0
0.640296 0
0.640297 0
0.640298 0
0.640299 0
0.6403 0
0.640301 0
0.640302 0
0.640303 0
0.640304 0
0.640305 0
0.640306 0
0.640307 0
0.640308 0
0.640309 0
0.64031 0
0.640311 0
0.640312 0
0.640313 0
0.640314 0
0.640315 0
0.640316 0
0.640317 0
0.640318 0
0.640319 0
0.64032 0
0.640321 0
0.640322 0
0.640323 0
0.640324 0
0.640325 0
0.640326 0
0.640327 0
0.640328 0
0.640329 0
0.64033 0
0.640331 0
0.640332 0
0.640333 0
0.640334 0
0.640335 0
0.640336 0
0.640337 0
0.640338 0
0.640339 0
0.64034 0
0.640341 0
0.640342 0
0.640343 0
0.640344 0
0.640345 0
0.640346 0
0.640347 0
0.640348 0
0.640349 0
0.64035 0
0.640351 0
0.640352 0
0.640353 0
0.640354 0
0.640355 0
0.640356 0
0.640357 0
0.640358 0
0.640359 0
0.64036 0
0.640361 0
0.640362 0
0.640363 0
0.640364 0
0.640365 0
0.640366 0
0.640367 0
0.640368 0
0.640369 0
0.64037 0
0.640371 0
0.640372 0
0.640373 0
0.640374 0
0.640375 0
0.640376 0
0.640377 0
0.640378 0
0.640379 0
0.64038 0
0.640381 0
0.640382 0
0.640383 0
0.640384 0
0.640385 0
0.640386 0
0.640387 0
0.640388 0
0.640389 0
0.64039 0
0.640391 0
0.640392 0
0.640393 0
0.640394 0
0.640395 0
0.640396 0
0.640397 0
0.640398 0
0.640399 0
0.6404 0
0.640401 0
0.640402 0
0.640403 0
0.640404 0
0.640405 0
0.640406 0
0.640407 0
0.640408 0
0.640409 0
0.64041 0
0.640411 0
0.640412 0
0.640413 0
0.640414 0
0.640415 0
0.640416 0
0.640417 0
0.640418 0
0.640419 0
0.64042 0
0.640421 0
0.640422 0
0.640423 0
0.640424 0
0.640425 0
0.640426 0
0.640427 0
0.640428 0
0.640429 0
0.64043 0
0.640431 0
0.640432 0
0.640433 0
0.640434 0
0.640435 0
0.640436 0
0.640437 0
0.640438 0
0.640439 0
0.64044 0
0.640441 0
0.640442 0
0.640443 0
0.640444 0
0.640445 0
0.640446 0
0.640447 0
0.640448 0
0.640449 0
0.64045 0
0.640451 0
0.640452 0
0.640453 0
0.640454 0
0.640455 0
0.640456 0
0.640457 0
0.640458 0
0.640459 0
0.64046 0
0.640461 0
0.640462 0
0.640463 0
0.640464 0
0.640465 0
0.640466 0
0.640467 0
0.640468 0
0.640469 0
0.64047 0
0.640471 0
0.640472 0
0.640473 0
0.640474 0
0.640475 0
0.640476 0
0.640477 0
0.640478 0
0.640479 0
0.64048 0
0.640481 0
0.640482 0
0.640483 0
0.640484 0
0.640485 0
0.640486 0
0.640487 0
0.640488 0
0.640489 0
0.64049 0
0.640491 0
0.640492 0
0.640493 0
0.640494 0
0.640495 0
0.640496 0
0.640497 0
0.640498 0
0.640499 0
0.6405 0
0.640501 0
0.640502 0
0.640503 0
0.640504 0
0.640505 0
0.640506 0
0.640507 0
0.640508 0
0.640509 0
0.64051 0
0.640511 0
0.640512 0
0.640513 0
0.640514 0
0.640515 0
0.640516 0
0.640517 0
0.640518 0
0.640519 0
0.64052 0
0.640521 0
0.640522 0
0.640523 0
0.640524 0
0.640525 0
0.640526 0
0.640527 0
0.640528 0
0.640529 0
0.64053 0
0.640531 0
0.640532 0
0.640533 0
0.640534 0
0.640535 0
0.640536 0
0.640537 0
0.640538 0
0.640539 0
0.64054 0
0.640541 0
0.640542 0
0.640543 0
0.640544 0
0.640545 0
0.640546 0
0.640547 0
0.640548 0
0.640549 0
0.64055 0
0.640551 0
0.640552 0
0.640553 0
0.640554 0
0.640555 0
0.640556 0
0.640557 0
0.640558 0
0.640559 0
0.64056 0
0.640561 0
0.640562 0
0.640563 0
0.640564 0
0.640565 0
0.640566 0
0.640567 0
0.640568 0
0.640569 0
0.64057 0
0.640571 0
0.640572 0
0.640573 0
0.640574 0
0.640575 0
0.640576 0
0.640577 0
0.640578 0
0.640579 0
0.64058 0
0.640581 0
0.640582 0
0.640583 0
0.640584 0
0.640585 0
0.640586 0
0.640587 0
0.640588 0
0.640589 0
0.64059 0
0.640591 0
0.640592 0
0.640593 0
0.640594 0
0.640595 0
0.640596 0
0.640597 0
0.640598 0
0.640599 0
0.6406 0
0.640601 0
0.640602 0
0.640603 0
0.640604 0
0.640605 0
0.640606 0
0.640607 0
0.640608 0
0.640609 0
0.64061 0
0.640611 0
0.640612 0
0.640613 0
0.640614 0
0.640615 0
0.640616 0
0.640617 0
0.640618 0
0.640619 0
0.64062 0
0.640621 0
0.640622 0
0.640623 0
0.640624 0
0.640625 0
0.640626 0
0.640627 0
0.640628 0
0.640629 0
0.64063 0
0.640631 0
0.640632 0
0.640633 0
0.640634 0
0.640635 0
0.640636 0
0.640637 0
0.640638 0
0.640639 0
0.64064 0
0.640641 0
0.640642 0
0.640643 0
0.640644 0
0.640645 0
0.640646 0
0.640647 0
0.640648 0
0.640649 0
0.64065 0
0.640651 0
0.640652 0
0.640653 0
0.640654 0
0.640655 0
0.640656 0
0.640657 0
0.640658 0
0.640659 0
0.64066 0
0.640661 0
0.640662 0
0.640663 0
0.640664 0
0.640665 0
0.640666 0
0.640667 0
0.640668 0
0.640669 0
0.64067 0
0.640671 0
0.640672 0
0.640673 0
0.640674 0
0.640675 0
0.640676 0
0.640677 0
0.640678 0
0.640679 0
0.64068 0
0.640681 0
0.640682 0
0.640683 0
0.640684 0
0.640685 0
0.640686 0
0.640687 0
0.640688 0
0.640689 0
0.64069 0
0.640691 0
0.640692 0
0.640693 0
0.640694 0
0.640695 0
0.640696 0
0.640697 0
0.640698 0
0.640699 0
0.6407 0
0.640701 0
0.640702 0
0.640703 0
0.640704 0
0.640705 0
0.640706 0
0.640707 0
0.640708 0
0.640709 0
0.64071 0
0.640711 0
0.640712 0
0.640713 0
0.640714 0
0.640715 0
0.640716 0
0.640717 0
0.640718 0
0.640719 0
0.64072 0
0.640721 0
0.640722 0
0.640723 0
0.640724 0
0.640725 0
0.640726 0
0.640727 0
0.640728 0
0.640729 0
0.64073 0
0.640731 0
0.640732 0
0.640733 0
0.640734 0
0.640735 0
0.640736 0
0.640737 0
0.640738 0
0.640739 0
0.64074 0
0.640741 0
0.640742 0
0.640743 0
0.640744 0
0.640745 0
0.640746 0
0.640747 0
0.640748 0
0.640749 0
0.64075 0
0.640751 0
0.640752 0
0.640753 0
0.640754 0
0.640755 0
0.640756 0
0.640757 0
0.640758 0
0.640759 0
0.64076 0
0.640761 0
0.640762 0
0.640763 0
0.640764 0
0.640765 0
0.640766 0
0.640767 0
0.640768 0
0.640769 0
0.64077 0
0.640771 0
0.640772 0
0.640773 0
0.640774 0
0.640775 0
0.640776 0
0.640777 0
0.640778 0
0.640779 0
0.64078 0
0.640781 0
0.640782 0
0.640783 0
0.640784 0
0.640785 0
0.640786 0
0.640787 0
0.640788 0
0.640789 0
0.64079 0
0.640791 0
0.640792 0
0.640793 0
0.640794 0
0.640795 0
0.640796 0
0.640797 0
0.640798 0
0.640799 0
0.6408 0
0.640801 0
0.640802 0
0.640803 0
0.640804 0
0.640805 0
0.640806 0
0.640807 0
0.640808 0
0.640809 0
0.64081 0
0.640811 0
0.640812 0
0.640813 0
0.640814 0
0.640815 0
0.640816 0
0.640817 0
0.640818 0
0.640819 0
0.64082 0
0.640821 0
0.640822 0
0.640823 0
0.640824 0
0.640825 0
0.640826 0
0.640827 0
0.640828 0
0.640829 0
0.64083 0
0.640831 0
0.640832 0
0.640833 0
0.640834 0
0.640835 0
0.640836 0
0.640837 0
0.640838 0
0.640839 0
0.64084 0
0.640841 0
0.640842 0
0.640843 0
0.640844 0
0.640845 0
0.640846 0
0.640847 0
0.640848 0
0.640849 0
0.64085 0
0.640851 0
0.640852 0
0.640853 0
0.640854 0
0.640855 0
0.640856 0
0.640857 0
0.640858 0
0.640859 0
0.64086 0
0.640861 0
0.640862 0
0.640863 0
0.640864 0
0.640865 0
0.640866 0
0.640867 0
0.640868 0
0.640869 0
0.64087 0
0.640871 0
0.640872 0
0.640873 0
0.640874 0
0.640875 0
0.640876 0
0.640877 0
0.640878 0
0.640879 0
0.64088 0
0.640881 0
0.640882 0
0.640883 0
0.640884 0
0.640885 0
0.640886 0
0.640887 0
0.640888 0
0.640889 0
0.64089 0
0.640891 0
0.640892 0
0.640893 0
0.640894 0
0.640895 0
0.640896 0
0.640897 0
0.640898 0
0.640899 0
0.6409 0
0.640901 0
0.640902 0
0.640903 0
0.640904 0
0.640905 0
0.640906 0
0.640907 0
0.640908 0
0.640909 0
0.64091 0
0.640911 0
0.640912 0
0.640913 0
0.640914 0
0.640915 0
0.640916 0
0.640917 0
0.640918 0
0.640919 0
0.64092 0
0.640921 0
0.640922 0
0.640923 0
0.640924 0
0.640925 0
0.640926 0
0.640927 0
0.640928 0
0.640929 0
0.64093 0
0.640931 0
0.640932 0
0.640933 0
0.640934 0
0.640935 0
0.640936 0
0.640937 0
0.640938 0
0.640939 0
0.64094 0
0.640941 0
0.640942 0
0.640943 0
0.640944 0
0.640945 0
0.640946 0
0.640947 0
0.640948 0
0.640949 0
0.64095 0
0.640951 0
0.640952 0
0.640953 0
0.640954 0
0.640955 0
0.640956 0
0.640957 0
0.640958 0
0.640959 0
0.64096 0
0.640961 0
0.640962 0
0.640963 0
0.640964 0
0.640965 0
0.640966 0
0.640967 0
0.640968 0
0.640969 0
0.64097 0
0.640971 0
0.640972 0
0.640973 0
0.640974 0
0.640975 0
0.640976 0
0.640977 0
0.640978 0
0.640979 0
0.64098 0
0.640981 0
0.640982 0
0.640983 0
0.640984 0
0.640985 0
0.640986 0
0.640987 0
0.640988 0
0.640989 0
0.64099 0
0.640991 0
0.640992 0
0.640993 0
0.640994 0
0.640995 0
0.640996 0
0.640997 0
0.640998 0
0.640999 0
0.641 0
0.641001 0
0.641002 0
0.641003 0
0.641004 0
0.641005 0
0.641006 0
0.641007 0
0.641008 0
0.641009 0
0.64101 0
0.641011 0
0.641012 0
0.641013 0
0.641014 0
0.641015 0
0.641016 0
0.641017 0
0.641018 0
0.641019 0
0.64102 0
0.641021 0
0.641022 0
0.641023 0
0.641024 0
0.641025 0
0.641026 0
0.641027 0
0.641028 0
0.641029 0
0.64103 0
0.641031 0
0.641032 0
0.641033 0
0.641034 0
0.641035 0
0.641036 0
0.641037 0
0.641038 0
0.641039 0
0.64104 0
0.641041 0
0.641042 0
0.641043 0
0.641044 0
0.641045 0
0.641046 0
0.641047 0
0.641048 0
0.641049 0
0.64105 0
0.641051 0
0.641052 0
0.641053 0
0.641054 0
0.641055 0
0.641056 0
0.641057 0
0.641058 0
0.641059 0
0.64106 0
0.641061 0
0.641062 0
0.641063 0
0.641064 0
0.641065 0
0.641066 0
0.641067 0
0.641068 0
0.641069 0
0.64107 0
0.641071 0
0.641072 0
0.641073 0
0.641074 0
0.641075 0
0.641076 0
0.641077 0
0.641078 0
0.641079 0
0.64108 0
0.641081 0
0.641082 0
0.641083 0
0.641084 0
0.641085 0
0.641086 0
0.641087 0
0.641088 0
0.641089 0
0.64109 0
0.641091 0
0.641092 0
0.641093 0
0.641094 0
0.641095 0
0.641096 0
0.641097 0
0.641098 0
0.641099 0
0.6411 0
0.641101 0
0.641102 0
0.641103 0
0.641104 0
0.641105 0
0.641106 0
0.641107 0
0.641108 0
0.641109 0
0.64111 0
0.641111 0
0.641112 0
0.641113 0
0.641114 0
0.641115 0
0.641116 0
0.641117 0
0.641118 0
0.641119 0
0.64112 0
0.641121 0
0.641122 0
0.641123 0
0.641124 0
0.641125 0
0.641126 0
0.641127 0
0.641128 0
0.641129 0
0.64113 0
0.641131 0
0.641132 0
0.641133 0
0.641134 0
0.641135 0
0.641136 0
0.641137 0
0.641138 0
0.641139 0
0.64114 0
0.641141 0
0.641142 0
0.641143 0
0.641144 0
0.641145 0
0.641146 0
0.641147 0
0.641148 0
0.641149 0
0.64115 0
0.641151 0
0.641152 0
0.641153 0
0.641154 0
0.641155 0
0.641156 0
0.641157 0
0.641158 0
0.641159 0
0.64116 0
0.641161 0
0.641162 0
0.641163 0
0.641164 0
0.641165 0
0.641166 0
0.641167 0
0.641168 0
0.641169 0
0.64117 0
0.641171 0
0.641172 0
0.641173 0
0.641174 0
0.641175 0
0.641176 0
0.641177 0
0.641178 0
0.641179 0
0.64118 0
0.641181 0
0.641182 0
0.641183 0
0.641184 0
0.641185 0
0.641186 0
0.641187 0
0.641188 0
0.641189 0
0.64119 0
0.641191 0
0.641192 0
0.641193 0
0.641194 0
0.641195 0
0.641196 0
0.641197 0
0.641198 0
0.641199 0
0.6412 0
0.641201 0
0.641202 0
0.641203 0
0.641204 0
0.641205 0
0.641206 0
0.641207 0
0.641208 0
0.641209 0
0.64121 0
0.641211 0
0.641212 0
0.641213 0
0.641214 0
0.641215 0
0.641216 0
0.641217 0
0.641218 0
0.641219 0
0.64122 0
0.641221 0
0.641222 0
0.641223 0
0.641224 0
0.641225 0
0.641226 0
0.641227 0
0.641228 0
0.641229 0
0.64123 0
0.641231 0
0.641232 0
0.641233 0
0.641234 0
0.641235 0
0.641236 0
0.641237 0
0.641238 0
0.641239 0
0.64124 0
0.641241 0
0.641242 0
0.641243 0
0.641244 0
0.641245 0
0.641246 0
0.641247 0
0.641248 0
0.641249 0
0.64125 0
0.641251 0
0.641252 0
0.641253 0
0.641254 0
0.641255 0
0.641256 0
0.641257 0
0.641258 0
0.641259 0
0.64126 0
0.641261 0
0.641262 0
0.641263 0
0.641264 0
0.641265 0
0.641266 0
0.641267 0
0.641268 0
0.641269 0
0.64127 0
0.641271 0
0.641272 0
0.641273 0
0.641274 0
0.641275 0
0.641276 0
0.641277 0
0.641278 0
0.641279 0
0.64128 0
0.641281 0
0.641282 0
0.641283 0
0.641284 0
0.641285 0
0.641286 0
0.641287 0
0.641288 0
0.641289 0
0.64129 0
0.641291 0
0.641292 0
0.641293 0
0.641294 0
0.641295 0
0.641296 0
0.641297 0
0.641298 0
0.641299 0
0.6413 0
0.641301 0
0.641302 0
0.641303 0
0.641304 0
0.641305 0
0.641306 0
0.641307 0
0.641308 0
0.641309 0
0.64131 0
0.641311 0
0.641312 0
0.641313 0
0.641314 0
0.641315 0
0.641316 0
0.641317 0
0.641318 0
0.641319 0
0.64132 0
0.641321 0
0.641322 0
0.641323 0
0.641324 0
0.641325 0
0.641326 0
0.641327 0
0.641328 0
0.641329 0
0.64133 0
0.641331 0
0.641332 0
0.641333 0
0.641334 0
0.641335 0
0.641336 0
0.641337 0
0.641338 0
0.641339 0
0.64134 0
0.641341 0
0.641342 0
0.641343 0
0.641344 0
0.641345 0
0.641346 0
0.641347 0
0.641348 0
0.641349 0
0.64135 0
0.641351 0
0.641352 0
0.641353 0
0.641354 0
0.641355 0
0.641356 0
0.641357 0
0.641358 0
0.641359 0
0.64136 0
0.641361 0
0.641362 0
0.641363 0
0.641364 0
0.641365 0
0.641366 0
0.641367 0
0.641368 0
0.641369 0
0.64137 0
0.641371 0
0.641372 0
0.641373 0
0.641374 0
0.641375 0
0.641376 0
0.641377 0
0.641378 0
0.641379 0
0.64138 0
0.641381 0
0.641382 0
0.641383 0
0.641384 0
0.641385 0
0.641386 0
0.641387 0
0.641388 0
0.641389 0
0.64139 0
0.641391 0
0.641392 0
0.641393 0
0.641394 0
0.641395 0
0.641396 0
0.641397 0
0.641398 0
0.641399 0
0.6414 0
0.641401 0
0.641402 0
0.641403 0
0.641404 0
0.641405 0
0.641406 0
0.641407 0
0.641408 0
0.641409 0
0.64141 0
0.641411 0
0.641412 0
0.641413 0
0.641414 0
0.641415 0
0.641416 0
0.641417 0
0.641418 0
0.641419 0
0.64142 0
0.641421 0
0.641422 0
0.641423 0
0.641424 0
0.641425 0
0.641426 0
0.641427 0
0.641428 0
0.641429 0
0.64143 0
0.641431 0
0.641432 0
0.641433 0
0.641434 0
0.641435 0
0.641436 0
0.641437 0
0.641438 0
0.641439 0
0.64144 0
0.641441 0
0.641442 0
0.641443 0
0.641444 0
0.641445 0
0.641446 0
0.641447 0
0.641448 0
0.641449 0
0.64145 0
0.641451 0
0.641452 0
0.641453 0
0.641454 0
0.641455 0
0.641456 0
0.641457 0
0.641458 0
0.641459 0
0.64146 0
0.641461 0
0.641462 0
0.641463 0
0.641464 0
0.641465 0
0.641466 0
0.641467 0
0.641468 0
0.641469 0
0.64147 0
0.641471 0
0.641472 0
0.641473 0
0.641474 0
0.641475 0
0.641476 0
0.641477 0
0.641478 0
0.641479 0
0.64148 0
0.641481 0
0.641482 0
0.641483 0
0.641484 0
0.641485 0
0.641486 0
0.641487 0
0.641488 0
0.641489 0
0.64149 0
0.641491 0
0.641492 0
0.641493 0
0.641494 0
0.641495 0
0.641496 0
0.641497 0
0.641498 0
0.641499 0
0.6415 0
0.641501 0
0.641502 0
0.641503 0
0.641504 0
0.641505 0
0.641506 0
0.641507 0
0.641508 0
0.641509 0
0.64151 0
0.641511 0
0.641512 0
0.641513 0
0.641514 0
0.641515 0
0.641516 0
0.641517 0
0.641518 0
0.641519 0
0.64152 0
0.641521 0
0.641522 0
0.641523 0
0.641524 0
0.641525 0
0.641526 0
0.641527 0
0.641528 0
0.641529 0
0.64153 0
0.641531 0
0.641532 0
0.641533 0
0.641534 0
0.641535 0
0.641536 0
0.641537 0
0.641538 0
0.641539 0
0.64154 0
0.641541 0
0.641542 0
0.641543 0
0.641544 0
0.641545 0
0.641546 0
0.641547 0
0.641548 0
0.641549 0
0.64155 0
0.641551 0
0.641552 0
0.641553 0
0.641554 0
0.641555 0
0.641556 0
0.641557 0
0.641558 0
0.641559 0
0.64156 0
0.641561 0
0.641562 0
0.641563 0
0.641564 0
0.641565 0
0.641566 0
0.641567 0
0.641568 0
0.641569 0
0.64157 0
0.641571 0
0.641572 0
0.641573 0
0.641574 0
0.641575 0
0.641576 0
0.641577 0
0.641578 0
0.641579 0
0.64158 0
0.641581 0
0.641582 0
0.641583 0
0.641584 0
0.641585 0
0.641586 0
0.641587 0
0.641588 0
0.641589 0
0.64159 0
0.641591 0
0.641592 0
0.641593 0
0.641594 0
0.641595 0
0.641596 0
0.641597 0
0.641598 0
0.641599 0
0.6416 0
0.641601 0
0.641602 0
0.641603 0
0.641604 0
0.641605 0
0.641606 0
0.641607 0
0.641608 0
0.641609 0
0.64161 0
0.641611 0
0.641612 0
0.641613 0
0.641614 0
0.641615 0
0.641616 0
0.641617 0
0.641618 0
0.641619 0
0.64162 0
0.641621 0
0.641622 0
0.641623 0
0.641624 0
0.641625 0
0.641626 0
0.641627 0
0.641628 0
0.641629 0
0.64163 0
0.641631 0
0.641632 0
0.641633 0
0.641634 0
0.641635 0
0.641636 0
0.641637 0
0.641638 0
0.641639 0
0.64164 0
0.641641 0
0.641642 0
0.641643 0
0.641644 0
0.641645 0
0.641646 0
0.641647 0
0.641648 0
0.641649 0
0.64165 0
0.641651 0
0.641652 0
0.641653 0
0.641654 0
0.641655 0
0.641656 0
0.641657 0
0.641658 0
0.641659 0
0.64166 0
0.641661 0
0.641662 0
0.641663 0
0.641664 0
0.641665 0
0.641666 0
0.641667 0
0.641668 0
0.641669 0
0.64167 0
0.641671 0
0.641672 0
0.641673 0
0.641674 0
0.641675 0
0.641676 0
0.641677 0
0.641678 0
0.641679 0
0.64168 0
0.641681 0
0.641682 0
0.641683 0
0.641684 0
0.641685 0
0.641686 0
0.641687 0
0.641688 0
0.641689 0
0.64169 0
0.641691 0
0.641692 0
0.641693 0
0.641694 0
0.641695 0
0.641696 0
0.641697 0
0.641698 0
0.641699 0
0.6417 0
0.641701 0
0.641702 0
0.641703 0
0.641704 0
0.641705 0
0.641706 0
0.641707 0
0.641708 0
0.641709 0
0.64171 0
0.641711 0
0.641712 0
0.641713 0
0.641714 0
0.641715 0
0.641716 0
0.641717 0
0.641718 0
0.641719 0
0.64172 0
0.641721 0
0.641722 0
0.641723 0
0.641724 0
0.641725 0
0.641726 0
0.641727 0
0.641728 0
0.641729 0
0.64173 0
0.641731 0
0.641732 0
0.641733 0
0.641734 0
0.641735 0
0.641736 0
0.641737 0
0.641738 0
0.641739 0
0.64174 0
0.641741 0
0.641742 0
0.641743 0
0.641744 0
0.641745 0
0.641746 0
0.641747 0
0.641748 0
0.641749 0
0.64175 0
0.641751 0
0.641752 0
0.641753 0
0.641754 0
0.641755 0
0.641756 0
0.641757 0
0.641758 0
0.641759 0
0.64176 0
0.641761 0
0.641762 0
0.641763 0
0.641764 0
0.641765 0
0.641766 0
0.641767 0
0.641768 0
0.641769 0
0.64177 0
0.641771 0
0.641772 0
0.641773 0
0.641774 0
0.641775 0
0.641776 0
0.641777 0
0.641778 0
0.641779 0
0.64178 0
0.641781 0
0.641782 0
0.641783 0
0.641784 0
0.641785 0
0.641786 0
0.641787 0
0.641788 0
0.641789 0
0.64179 0
0.641791 0
0.641792 0
0.641793 0
0.641794 0
0.641795 0
0.641796 0
0.641797 0
0.641798 0
0.641799 0
0.6418 0
0.641801 0
0.641802 0
0.641803 0
0.641804 0
0.641805 0
0.641806 0
0.641807 0
0.641808 0
0.641809 0
0.64181 0
0.641811 0
0.641812 0
0.641813 0
0.641814 0
0.641815 0
0.641816 0
0.641817 0
0.641818 0
0.641819 0
0.64182 0
0.641821 0
0.641822 0
0.641823 0
0.641824 0
0.641825 0
0.641826 0
0.641827 0
0.641828 0
0.641829 0
0.64183 0
0.641831 0
0.641832 0
0.641833 0
0.641834 0
0.641835 0
0.641836 0
0.641837 0
0.641838 0
0.641839 0
0.64184 0
0.641841 0
0.641842 0
0.641843 0
0.641844 0
0.641845 0
0.641846 0
0.641847 0
0.641848 0
0.641849 0
0.64185 0
0.641851 0
0.641852 0
0.641853 0
0.641854 0
0.641855 0
0.641856 0
0.641857 0
0.641858 0
0.641859 0
0.64186 0
0.641861 0
0.641862 0
0.641863 0
0.641864 0
0.641865 0
0.641866 0
0.641867 0
0.641868 0
0.641869 0
0.64187 0
0.641871 0
0.641872 0
0.641873 0
0.641874 0
0.641875 0
0.641876 0
0.641877 0
0.641878 0
0.641879 0
0.64188 0
0.641881 0
0.641882 0
0.641883 0
0.641884 0
0.641885 0
0.641886 0
0.641887 0
0.641888 0
0.641889 0
0.64189 0
0.641891 0
0.641892 0
0.641893 0
0.641894 0
0.641895 0
0.641896 0
0.641897 0
0.641898 0
0.641899 0
0.6419 0
0.641901 0
0.641902 0
0.641903 0
0.641904 0
0.641905 0
0.641906 0
0.641907 0
0.641908 0
0.641909 0
0.64191 0
0.641911 0
0.641912 0
0.641913 0
0.641914 0
0.641915 0
0.641916 0
0.641917 0
0.641918 0
0.641919 0
0.64192 0
0.641921 0
0.641922 0
0.641923 0
0.641924 0
0.641925 0
0.641926 0
0.641927 0
0.641928 0
0.641929 0
0.64193 0
0.641931 0
0.641932 0
0.641933 0
0.641934 0
0.641935 0
0.641936 0
0.641937 0
0.641938 0
0.641939 0
0.64194 0
0.641941 0
0.641942 0
0.641943 0
0.641944 0
0.641945 0
0.641946 0
0.641947 0
0.641948 0
0.641949 0
0.64195 0
0.641951 0
0.641952 0
0.641953 0
0.641954 0
0.641955 0
0.641956 0
0.641957 0
0.641958 0
0.641959 0
0.64196 0
0.641961 0
0.641962 0
0.641963 0
0.641964 0
0.641965 0
0.641966 0
0.641967 0
0.641968 0
0.641969 0
0.64197 0
0.641971 0
0.641972 0
0.641973 0
0.641974 0
0.641975 0
0.641976 0
0.641977 0
0.641978 0
0.641979 0
0.64198 0
0.641981 0
0.641982 0
0.641983 0
0.641984 0
0.641985 0
0.641986 0
0.641987 0
0.641988 0
0.641989 0
0.64199 0
0.641991 0
0.641992 0
0.641993 0
0.641994 0
0.641995 0
0.641996 0
0.641997 0
0.641998 0
0.641999 0
0.642 0
0.642001 0
0.642002 0
0.642003 0
0.642004 0
0.642005 0
0.642006 0
0.642007 0
0.642008 0
0.642009 0
0.64201 0
0.642011 0
0.642012 0
0.642013 0
0.642014 0
0.642015 0
0.642016 0
0.642017 0
0.642018 0
0.642019 0
0.64202 0
0.642021 0
0.642022 0
0.642023 0
0.642024 0
0.642025 0
0.642026 0
0.642027 0
0.642028 0
0.642029 0
0.64203 0
0.642031 0
0.642032 0
0.642033 0
0.642034 0
0.642035 0
0.642036 0
0.642037 0
0.642038 0
0.642039 0
0.64204 0
0.642041 0
0.642042 0
0.642043 0
0.642044 0
0.642045 0
0.642046 0
0.642047 0
0.642048 0
0.642049 0
0.64205 0
0.642051 0
0.642052 0
0.642053 0
0.642054 0
0.642055 0
0.642056 0
0.642057 0
0.642058 0
0.642059 0
0.64206 0
0.642061 0
0.642062 0
0.642063 0
0.642064 0
0.642065 0
0.642066 0
0.642067 0
0.642068 0
0.642069 0
0.64207 0
0.642071 0
0.642072 0
0.642073 0
0.642074 0
0.642075 0
0.642076 0
0.642077 0
0.642078 0
0.642079 0
0.64208 0
0.642081 0
0.642082 0
0.642083 0
0.642084 0
0.642085 0
0.642086 0
0.642087 0
0.642088 0
0.642089 0
0.64209 0
0.642091 0
0.642092 0
0.642093 0
0.642094 0
0.642095 0
0.642096 0
0.642097 0
0.642098 0
0.642099 0
0.6421 0
0.642101 0
0.642102 0
0.642103 0
0.642104 0
0.642105 0
0.642106 0
0.642107 0
0.642108 0
0.642109 0
0.64211 0
0.642111 0
0.642112 0
0.642113 0
0.642114 0
0.642115 0
0.642116 0
0.642117 0
0.642118 0
0.642119 0
0.64212 0
0.642121 0
0.642122 0
0.642123 0
0.642124 0
0.642125 0
0.642126 0
0.642127 0
0.642128 0
0.642129 0
0.64213 0
0.642131 0
0.642132 0
0.642133 0
0.642134 0
0.642135 0
0.642136 0
0.642137 0
0.642138 0
0.642139 0
0.64214 0
0.642141 0
0.642142 0
0.642143 0
0.642144 0
0.642145 0
0.642146 0
0.642147 0
0.642148 0
0.642149 0
0.64215 0
0.642151 0
0.642152 0
0.642153 0
0.642154 0
0.642155 0
0.642156 0
0.642157 0
0.642158 0
0.642159 0
0.64216 0
0.642161 0
0.642162 0
0.642163 0
0.642164 0
0.642165 0
0.642166 0
0.642167 0
0.642168 0
0.642169 0
0.64217 0
0.642171 0
0.642172 0
0.642173 0
0.642174 0
0.642175 0
0.642176 0
0.642177 0
0.642178 0
0.642179 0
0.64218 0
0.642181 0
0.642182 0
0.642183 0
0.642184 0
0.642185 0
0.642186 0
0.642187 0
0.642188 0
0.642189 0
0.64219 0
0.642191 0
0.642192 0
0.642193 0
0.642194 0
0.642195 0
0.642196 0
0.642197 0
0.642198 0
0.642199 0
0.6422 0
0.642201 0
0.642202 0
0.642203 0
0.642204 0
0.642205 0
0.642206 0
0.642207 0
0.642208 0
0.642209 0
0.64221 0
0.642211 0
0.642212 0
0.642213 0
0.642214 0
0.642215 0
0.642216 0
0.642217 0
0.642218 0
0.642219 0
0.64222 0
0.642221 0
0.642222 0
0.642223 0
0.642224 0
0.642225 0
0.642226 0
0.642227 0
0.642228 0
0.642229 0
0.64223 0
0.642231 0
0.642232 0
0.642233 0
0.642234 0
0.642235 0
0.642236 0
0.642237 0
0.642238 0
0.642239 0
0.64224 0
0.642241 0
0.642242 0
0.642243 0
0.642244 0
0.642245 0
0.642246 0
0.642247 0
0.642248 0
0.642249 0
0.64225 0
0.642251 0
0.642252 0
0.642253 0
0.642254 0
0.642255 0
0.642256 0
0.642257 0
0.642258 0
0.642259 0
0.64226 0
0.642261 0
0.642262 0
0.642263 0
0.642264 0
0.642265 0
0.642266 0
0.642267 0
0.642268 0
0.642269 0
0.64227 0
0.642271 0
0.642272 0
0.642273 0
0.642274 0
0.642275 0
0.642276 0
0.642277 0
0.642278 0
0.642279 0
0.64228 0
0.642281 0
0.642282 0
0.642283 0
0.642284 0
0.642285 0
0.642286 0
0.642287 0
0.642288 0
0.642289 0
0.64229 0
0.642291 0
0.642292 0
0.642293 0
0.642294 0
0.642295 0
0.642296 0
0.642297 0
0.642298 0
0.642299 0
0.6423 0
0.642301 0
0.642302 0
0.642303 0
0.642304 0
0.642305 0
0.642306 0
0.642307 0
0.642308 0
0.642309 0
0.64231 0
0.642311 0
0.642312 0
0.642313 0
0.642314 0
0.642315 0
0.642316 0
0.642317 0
0.642318 0
0.642319 0
0.64232 0
0.642321 0
0.642322 0
0.642323 0
0.642324 0
0.642325 0
0.642326 0
0.642327 0
0.642328 0
0.642329 0
0.64233 0
0.642331 0
0.642332 0
0.642333 0
0.642334 0
0.642335 0
0.642336 0
0.642337 0
0.642338 0
0.642339 0
0.64234 0
0.642341 0
0.642342 0
0.642343 0
0.642344 0
0.642345 0
0.642346 0
0.642347 0
0.642348 0
0.642349 0
0.64235 0
0.642351 0
0.642352 0
0.642353 0
0.642354 0
0.642355 0
0.642356 0
0.642357 0
0.642358 0
0.642359 0
0.64236 0
0.642361 0
0.642362 0
0.642363 0
0.642364 0
0.642365 0
0.642366 0
0.642367 0
0.642368 0
0.642369 0
0.64237 0
0.642371 0
0.642372 0
0.642373 0
0.642374 0
0.642375 0
0.642376 0
0.642377 0
0.642378 0
0.642379 0
0.64238 0
0.642381 0
0.642382 0
0.642383 0
0.642384 0
0.642385 0
0.642386 0
0.642387 0
0.642388 0
0.642389 0
0.64239 0
0.642391 0
0.642392 0
0.642393 0
0.642394 0
0.642395 0
0.642396 0
0.642397 0
0.642398 0
0.642399 0
0.6424 0
0.642401 0
0.642402 0
0.642403 0
0.642404 0
0.642405 0
0.642406 0
0.642407 0
0.642408 0
0.642409 0
0.64241 0
0.642411 0
0.642412 0
0.642413 0
0.642414 0
0.642415 0
0.642416 0
0.642417 0
0.642418 0
0.642419 0
0.64242 0
0.642421 0
0.642422 0
0.642423 0
0.642424 0
0.642425 0
0.642426 0
0.642427 0
0.642428 0
0.642429 0
0.64243 0
0.642431 0
0.642432 0
0.642433 0
0.642434 0
0.642435 0
0.642436 0
0.642437 0
0.642438 0
0.642439 0
0.64244 0
0.642441 0
0.642442 0
0.642443 0
0.642444 0
0.642445 0
0.642446 0
0.642447 0
0.642448 0
0.642449 0
0.64245 0
0.642451 0
0.642452 0
0.642453 0
0.642454 0
0.642455 0
0.642456 0
0.642457 0
0.642458 0
0.642459 0
0.64246 0
0.642461 0
0.642462 0
0.642463 0
0.642464 0
0.642465 0
0.642466 0
0.642467 0
0.642468 0
0.642469 0
0.64247 0
0.642471 0
0.642472 0
0.642473 0
0.642474 0
0.642475 0
0.642476 0
0.642477 0
0.642478 0
0.642479 0
0.64248 0
0.642481 0
0.642482 0
0.642483 0
0.642484 0
0.642485 0
0.642486 0
0.642487 0
0.642488 0
0.642489 0
0.64249 0
0.642491 0
0.642492 0
0.642493 0
0.642494 0
0.642495 0
0.642496 0
0.642497 0
0.642498 0
0.642499 0
0.6425 0
0.642501 0
0.642502 0
0.642503 0
0.642504 0
0.642505 0
0.642506 0
0.642507 0
0.642508 0
0.642509 0
0.64251 0
0.642511 0
0.642512 0
0.642513 0
0.642514 0
0.642515 0
0.642516 0
0.642517 0
0.642518 0
0.642519 0
0.64252 0
0.642521 0
0.642522 0
0.642523 0
0.642524 0
0.642525 0
0.642526 0
0.642527 0
0.642528 0
0.642529 0
0.64253 0
0.642531 0
0.642532 0
0.642533 0
0.642534 0
0.642535 0
0.642536 0
0.642537 0
0.642538 0
0.642539 0
0.64254 0
0.642541 0
0.642542 0
0.642543 0
0.642544 0
0.642545 0
0.642546 0
0.642547 0
0.642548 0
0.642549 0
0.64255 0
0.642551 0
0.642552 0
0.642553 0
0.642554 0
0.642555 0
0.642556 0
0.642557 0
0.642558 0
0.642559 0
0.64256 0
0.642561 0
0.642562 0
0.642563 0
0.642564 0
0.642565 0
0.642566 0
0.642567 0
0.642568 0
0.642569 0
0.64257 0
0.642571 0
0.642572 0
0.642573 0
0.642574 0
0.642575 0
0.642576 0
0.642577 0
0.642578 0
0.642579 0
0.64258 0
0.642581 0
0.642582 0
0.642583 0
0.642584 0
0.642585 0
0.642586 0
0.642587 0
0.642588 0
0.642589 0
0.64259 0
0.642591 0
0.642592 0
0.642593 0
0.642594 0
0.642595 0
0.642596 0
0.642597 0
0.642598 0
0.642599 0
0.6426 0
0.642601 0
0.642602 0
0.642603 0
0.642604 0
0.642605 0
0.642606 0
0.642607 0
0.642608 0
0.642609 0
0.64261 0
0.642611 0
0.642612 0
0.642613 0
0.642614 0
0.642615 0
0.642616 0
0.642617 0
0.642618 0
0.642619 0
0.64262 0
0.642621 0
0.642622 0
0.642623 0
0.642624 0
0.642625 0
0.642626 0
0.642627 0
0.642628 0
0.642629 0
0.64263 0
0.642631 0
0.642632 0
0.642633 0
0.642634 0
0.642635 0
0.642636 0
0.642637 0
0.642638 0
0.642639 0
0.64264 0
0.642641 0
0.642642 0
0.642643 0
0.642644 0
0.642645 0
0.642646 0
0.642647 0
0.642648 0
0.642649 0
0.64265 0
0.642651 0
0.642652 0
0.642653 0
0.642654 0
0.642655 0
0.642656 0
0.642657 0
0.642658 0
0.642659 0
0.64266 0
0.642661 0
0.642662 0
0.642663 0
0.642664 0
0.642665 0
0.642666 0
0.642667 0
0.642668 0
0.642669 0
0.64267 0
0.642671 0
0.642672 0
0.642673 0
0.642674 0
0.642675 0
0.642676 0
0.642677 0
0.642678 0
0.642679 0
0.64268 0
0.642681 0
0.642682 0
0.642683 0
0.642684 0
0.642685 0
0.642686 0
0.642687 0
0.642688 0
0.642689 0
0.64269 0
0.642691 0
0.642692 0
0.642693 0
0.642694 0
0.642695 0
0.642696 0
0.642697 0
0.642698 0
0.642699 0
0.6427 0
0.642701 0
0.642702 0
0.642703 0
0.642704 0
0.642705 0
0.642706 0
0.642707 0
0.642708 0
0.642709 0
0.64271 0
0.642711 0
0.642712 0
0.642713 0
0.642714 0
0.642715 0
0.642716 0
0.642717 0
0.642718 0
0.642719 0
0.64272 0
0.642721 0
0.642722 0
0.642723 0
0.642724 0
0.642725 0
0.642726 0
0.642727 0
0.642728 0
0.642729 0
0.64273 0
0.642731 0
0.642732 0
0.642733 0
0.642734 0
0.642735 0
0.642736 0
0.642737 0
0.642738 0
0.642739 0
0.64274 0
0.642741 0
0.642742 0
0.642743 0
0.642744 0
0.642745 0
0.642746 0
0.642747 0
0.642748 0
0.642749 0
0.64275 0
0.642751 0
0.642752 0
0.642753 0
0.642754 0
0.642755 0
0.642756 0
0.642757 0
0.642758 0
0.642759 0
0.64276 0
0.642761 0
0.642762 0
0.642763 0
0.642764 0
0.642765 0
0.642766 0
0.642767 0
0.642768 0
0.642769 0
0.64277 0
0.642771 0
0.642772 0
0.642773 0
0.642774 0
0.642775 0
0.642776 0
0.642777 0
0.642778 0
0.642779 0
0.64278 0
0.642781 0
0.642782 0
0.642783 0
0.642784 0
0.642785 0
0.642786 0
0.642787 0
0.642788 0
0.642789 0
0.64279 0
0.642791 0
0.642792 0
0.642793 0
0.642794 0
0.642795 0
0.642796 0
0.642797 0
0.642798 0
0.642799 0
0.6428 0
0.642801 0
0.642802 0
0.642803 0
0.642804 0
0.642805 0
0.642806 0
0.642807 0
0.642808 0
0.642809 0
0.64281 0
0.642811 0
0.642812 0
0.642813 0
0.642814 0
0.642815 0
0.642816 0
0.642817 0
0.642818 0
0.642819 0
0.64282 0
0.642821 0
0.642822 0
0.642823 0
0.642824 0
0.642825 0
0.642826 0
0.642827 0
0.642828 0
0.642829 0
0.64283 0
0.642831 0
0.642832 0
0.642833 0
0.642834 0
0.642835 0
0.642836 0
0.642837 0
0.642838 0
0.642839 0
0.64284 0
0.642841 0
0.642842 0
0.642843 0
0.642844 0
0.642845 0
0.642846 0
0.642847 0
0.642848 0
0.642849 0
0.64285 0
0.642851 0
0.642852 0
0.642853 0
0.642854 0
0.642855 0
0.642856 0
0.642857 0
0.642858 0
0.642859 0
0.64286 0
0.642861 0
0.642862 0
0.642863 0
0.642864 0
0.642865 0
0.642866 0
0.642867 0
0.642868 0
0.642869 0
0.64287 0
0.642871 0
0.642872 0
0.642873 0
0.642874 0
0.642875 0
0.642876 0
0.642877 0
0.642878 0
0.642879 0
0.64288 0
0.642881 0
0.642882 0
0.642883 0
0.642884 0
0.642885 0
0.642886 0
0.642887 0
0.642888 0
0.642889 0
0.64289 0
0.642891 0
0.642892 0
0.642893 0
0.642894 0
0.642895 0
0.642896 0
0.642897 0
0.642898 0
0.642899 0
0.6429 0
0.642901 0
0.642902 0
0.642903 0
0.642904 0
0.642905 0
0.642906 0
0.642907 0
0.642908 0
0.642909 0
0.64291 0
0.642911 0
0.642912 0
0.642913 0
0.642914 0
0.642915 0
0.642916 0
0.642917 0
0.642918 0
0.642919 0
0.64292 0
0.642921 0
0.642922 0
0.642923 0
0.642924 0
0.642925 0
0.642926 0
0.642927 0
0.642928 0
0.642929 0
0.64293 0
0.642931 0
0.642932 0
0.642933 0
0.642934 0
0.642935 0
0.642936 0
0.642937 0
0.642938 0
0.642939 0
0.64294 0
0.642941 0
0.642942 0
0.642943 0
0.642944 0
0.642945 0
0.642946 0
0.642947 0
0.642948 0
0.642949 0
0.64295 0
0.642951 0
0.642952 0
0.642953 0
0.642954 0
0.642955 0
0.642956 0
0.642957 0
0.642958 0
0.642959 0
0.64296 0
0.642961 0
0.642962 0
0.642963 0
0.642964 0
0.642965 0
0.642966 0
0.642967 0
0.642968 0
0.642969 0
0.64297 0
0.642971 0
0.642972 0
0.642973 0
0.642974 0
0.642975 0
0.642976 0
0.642977 0
0.642978 0
0.642979 0
0.64298 0
0.642981 0
0.642982 0
0.642983 0
0.642984 0
0.642985 0
0.642986 0
0.642987 0
0.642988 0
0.642989 0
0.64299 0
0.642991 0
0.642992 0
0.642993 0
0.642994 0
0.642995 0
0.642996 0
0.642997 0
0.642998 0
0.642999 0
0.643 0
0.643001 0
0.643002 0
0.643003 0
0.643004 0
0.643005 0
0.643006 0
0.643007 0
0.643008 0
0.643009 0
0.64301 0
0.643011 0
0.643012 0
0.643013 0
0.643014 0
0.643015 0
0.643016 0
0.643017 0
0.643018 0
0.643019 0
0.64302 0
0.643021 0
0.643022 0
0.643023 0
0.643024 0
0.643025 0
0.643026 0
0.643027 0
0.643028 0
0.643029 0
0.64303 0
0.643031 0
0.643032 0
0.643033 0
0.643034 0
0.643035 0
0.643036 0
0.643037 0
0.643038 0
0.643039 0
0.64304 0
0.643041 0
0.643042 0
0.643043 0
0.643044 0
0.643045 0
0.643046 0
0.643047 0
0.643048 0
0.643049 0
0.64305 0
0.643051 0
0.643052 0
0.643053 0
0.643054 0
0.643055 0
0.643056 0
0.643057 0
0.643058 0
0.643059 0
0.64306 0
0.643061 0
0.643062 0
0.643063 0
0.643064 0
0.643065 0
0.643066 0
0.643067 0
0.643068 0
0.643069 0
0.64307 0
0.643071 0
0.643072 0
0.643073 0
0.643074 0
0.643075 0
0.643076 0
0.643077 0
0.643078 0
0.643079 0
0.64308 0
0.643081 0
0.643082 0
0.643083 0
0.643084 0
0.643085 0
0.643086 0
0.643087 0
0.643088 0
0.643089 0
0.64309 0
0.643091 0
0.643092 0
0.643093 0
0.643094 0
0.643095 0
0.643096 0
0.643097 0
0.643098 0
0.643099 0
0.6431 0
0.643101 0
0.643102 0
0.643103 0
0.643104 0
0.643105 0
0.643106 0
0.643107 0
0.643108 0
0.643109 0
0.64311 0
0.643111 0
0.643112 0
0.643113 0
0.643114 0
0.643115 0
0.643116 0
0.643117 0
0.643118 0
0.643119 0
0.64312 0
0.643121 0
0.643122 0
0.643123 0
0.643124 0
0.643125 0
0.643126 0
0.643127 0
0.643128 0
0.643129 0
0.64313 0
0.643131 0
0.643132 0
0.643133 0
0.643134 0
0.643135 0
0.643136 0
0.643137 0
0.643138 0
0.643139 0
0.64314 0
0.643141 0
0.643142 0
0.643143 0
0.643144 0
0.643145 0
0.643146 0
0.643147 0
0.643148 0
0.643149 0
0.64315 0
0.643151 0
0.643152 0
0.643153 0
0.643154 0
0.643155 0
0.643156 0
0.643157 0
0.643158 0
0.643159 0
0.64316 0
0.643161 0
0.643162 0
0.643163 0
0.643164 0
0.643165 0
0.643166 0
0.643167 0
0.643168 0
0.643169 0
0.64317 0
0.643171 0
0.643172 0
0.643173 0
0.643174 0
0.643175 0
0.643176 0
0.643177 0
0.643178 0
0.643179 0
0.64318 0
0.643181 0
0.643182 0
0.643183 0
0.643184 0
0.643185 0
0.643186 0
0.643187 0
0.643188 0
0.643189 0
0.64319 0
0.643191 0
0.643192 0
0.643193 0
0.643194 0
0.643195 0
0.643196 0
0.643197 0
0.643198 0
0.643199 0
0.6432 0
0.643201 0
0.643202 0
0.643203 0
0.643204 0
0.643205 0
0.643206 0
0.643207 0
0.643208 0
0.643209 0
0.64321 0
0.643211 0
0.643212 0
0.643213 0
0.643214 0
0.643215 0
0.643216 0
0.643217 0
0.643218 0
0.643219 0
0.64322 0
0.643221 0
0.643222 0
0.643223 0
0.643224 0
0.643225 0
0.643226 0
0.643227 0
0.643228 0
0.643229 0
0.64323 0
0.643231 0
0.643232 0
0.643233 0
0.643234 0
0.643235 0
0.643236 0
0.643237 0
0.643238 0
0.643239 0
0.64324 0
0.643241 0
0.643242 0
0.643243 0
0.643244 0
0.643245 0
0.643246 0
0.643247 0
0.643248 0
0.643249 0
0.64325 0
0.643251 0
0.643252 0
0.643253 0
0.643254 0
0.643255 0
0.643256 0
0.643257 0
0.643258 0
0.643259 0
0.64326 0
0.643261 0
0.643262 0
0.643263 0
0.643264 0
0.643265 0
0.643266 0
0.643267 0
0.643268 0
0.643269 0
0.64327 0
0.643271 0
0.643272 0
0.643273 0
0.643274 0
0.643275 0
0.643276 0
0.643277 0
0.643278 0
0.643279 0
0.64328 0
0.643281 0
0.643282 0
0.643283 0
0.643284 0
0.643285 0
0.643286 0
0.643287 0
0.643288 0
0.643289 0
0.64329 0
0.643291 0
0.643292 0
0.643293 0
0.643294 0
0.643295 0
0.643296 0
0.643297 0
0.643298 0
0.643299 0
0.6433 0
0.643301 0
0.643302 0
0.643303 0
0.643304 0
0.643305 0
0.643306 0
0.643307 0
0.643308 0
0.643309 0
0.64331 0
0.643311 0
0.643312 0
0.643313 0
0.643314 0
0.643315 0
0.643316 0
0.643317 0
0.643318 0
0.643319 0
0.64332 0
0.643321 0
0.643322 0
0.643323 0
0.643324 0
0.643325 0
0.643326 0
0.643327 0
0.643328 0
0.643329 0
0.64333 0
0.643331 0
0.643332 0
0.643333 0
0.643334 0
0.643335 0
0.643336 0
0.643337 0
0.643338 0
0.643339 0
0.64334 0
0.643341 0
0.643342 0
0.643343 0
0.643344 0
0.643345 0
0.643346 0
0.643347 0
0.643348 0
0.643349 0
0.64335 0
0.643351 0
0.643352 0
0.643353 0
0.643354 0
0.643355 0
0.643356 0
0.643357 0
0.643358 0
0.643359 0
0.64336 0
0.643361 0
0.643362 0
0.643363 0
0.643364 0
0.643365 0
0.643366 0
0.643367 0
0.643368 0
0.643369 0
0.64337 0
0.643371 0
0.643372 0
0.643373 0
0.643374 0
0.643375 0
0.643376 0
0.643377 0
0.643378 0
0.643379 0
0.64338 0
0.643381 0
0.643382 0
0.643383 0
0.643384 0
0.643385 0
0.643386 0
0.643387 0
0.643388 0
0.643389 0
0.64339 0
0.643391 0
0.643392 0
0.643393 0
0.643394 0
0.643395 0
0.643396 0
0.643397 0
0.643398 0
0.643399 0
0.6434 0
0.643401 0
0.643402 0
0.643403 0
0.643404 0
0.643405 0
0.643406 0
0.643407 0
0.643408 0
0.643409 0
0.64341 0
0.643411 0
0.643412 0
0.643413 0
0.643414 0
0.643415 0
0.643416 0
0.643417 0
0.643418 0
0.643419 0
0.64342 0
0.643421 0
0.643422 0
0.643423 0
0.643424 0
0.643425 0
0.643426 0
0.643427 0
0.643428 0
0.643429 0
0.64343 0
0.643431 0
0.643432 0
0.643433 0
0.643434 0
0.643435 0
0.643436 0
0.643437 0
0.643438 0
0.643439 0
0.64344 0
0.643441 0
0.643442 0
0.643443 0
0.643444 0
0.643445 0
0.643446 0
0.643447 0
0.643448 0
0.643449 0
0.64345 0
0.643451 0
0.643452 0
0.643453 0
0.643454 0
0.643455 0
0.643456 0
0.643457 0
0.643458 0
0.643459 0
0.64346 0
0.643461 0
0.643462 0
0.643463 0
0.643464 0
0.643465 0
0.643466 0
0.643467 0
0.643468 0
0.643469 0
0.64347 0
0.643471 0
0.643472 0
0.643473 0
0.643474 0
0.643475 0
0.643476 0
0.643477 0
0.643478 0
0.643479 0
0.64348 0
0.643481 0
0.643482 0
0.643483 0
0.643484 0
0.643485 0
0.643486 0
0.643487 0
0.643488 0
0.643489 0
0.64349 0
0.643491 0
0.643492 0
0.643493 0
0.643494 0
0.643495 0
0.643496 0
0.643497 0
0.643498 0
0.643499 0
0.6435 0
0.643501 0
0.643502 0
0.643503 0
0.643504 0
0.643505 0
0.643506 0
0.643507 0
0.643508 0
0.643509 0
0.64351 0
0.643511 0
0.643512 0
0.643513 0
0.643514 0
0.643515 0
0.643516 0
0.643517 0
0.643518 0
0.643519 0
0.64352 0
0.643521 0
0.643522 0
0.643523 0
0.643524 0
0.643525 0
0.643526 0
0.643527 0
0.643528 0
0.643529 0
0.64353 0
0.643531 0
0.643532 0
0.643533 0
0.643534 0
0.643535 0
0.643536 0
0.643537 0
0.643538 0
0.643539 0
0.64354 0
0.643541 0
0.643542 0
0.643543 0
0.643544 0
0.643545 0
0.643546 0
0.643547 0
0.643548 0
0.643549 0
0.64355 0
0.643551 0
0.643552 0
0.643553 0
0.643554 0
0.643555 0
0.643556 0
0.643557 0
0.643558 0
0.643559 0
0.64356 0
0.643561 0
0.643562 0
0.643563 0
0.643564 0
0.643565 0
0.643566 0
0.643567 0
0.643568 0
0.643569 0
0.64357 0
0.643571 0
0.643572 0
0.643573 0
0.643574 0
0.643575 0
0.643576 0
0.643577 0
0.643578 0
0.643579 0
0.64358 0
0.643581 0
0.643582 0
0.643583 0
0.643584 0
0.643585 0
0.643586 0
0.643587 0
0.643588 0
0.643589 0
0.64359 0
0.643591 0
0.643592 0
0.643593 0
0.643594 0
0.643595 0
0.643596 0
0.643597 0
0.643598 0
0.643599 0
0.6436 0
0.643601 0
0.643602 0
0.643603 0
0.643604 0
0.643605 0
0.643606 0
0.643607 0
0.643608 0
0.643609 0
0.64361 0
0.643611 0
0.643612 0
0.643613 0
0.643614 0
0.643615 0
0.643616 0
0.643617 0
0.643618 0
0.643619 0
0.64362 0
0.643621 0
0.643622 0
0.643623 0
0.643624 0
0.643625 0
0.643626 0
0.643627 0
0.643628 0
0.643629 0
0.64363 0
0.643631 0
0.643632 0
0.643633 0
0.643634 0
0.643635 0
0.643636 0
0.643637 0
0.643638 0
0.643639 0
0.64364 0
0.643641 0
0.643642 0
0.643643 0
0.643644 0
0.643645 0
0.643646 0
0.643647 0
0.643648 0
0.643649 0
0.64365 0
0.643651 0
0.643652 0
0.643653 0
0.643654 0
0.643655 0
0.643656 0
0.643657 0
0.643658 0
0.643659 0
0.64366 0
0.643661 0
0.643662 0
0.643663 0
0.643664 0
0.643665 0
0.643666 0
0.643667 0
0.643668 0
0.643669 0
0.64367 0
0.643671 0
0.643672 0
0.643673 0
0.643674 0
0.643675 0
0.643676 0
0.643677 0
0.643678 0
0.643679 0
0.64368 0
0.643681 0
0.643682 0
0.643683 0
0.643684 0
0.643685 0
0.643686 0
0.643687 0
0.643688 0
0.643689 0
0.64369 0
0.643691 0
0.643692 0
0.643693 0
0.643694 0
0.643695 0
0.643696 0
0.643697 0
0.643698 0
0.643699 0
0.6437 0
0.643701 0
0.643702 0
0.643703 0
0.643704 0
0.643705 0
0.643706 0
0.643707 0
0.643708 0
0.643709 0
0.64371 0
0.643711 0
0.643712 0
0.643713 0
0.643714 0
0.643715 0
0.643716 0
0.643717 0
0.643718 0
0.643719 0
0.64372 0
0.643721 0
0.643722 0
0.643723 0
0.643724 0
0.643725 0
0.643726 0
0.643727 0
0.643728 0
0.643729 0
0.64373 0
0.643731 0
0.643732 0
0.643733 0
0.643734 0
0.643735 0
0.643736 0
0.643737 0
0.643738 0
0.643739 0
0.64374 0
0.643741 0
0.643742 0
0.643743 0
0.643744 0
0.643745 0
0.643746 0
0.643747 0
0.643748 0
0.643749 0
0.64375 0
0.643751 0
0.643752 0
0.643753 0
0.643754 0
0.643755 0
0.643756 0
0.643757 0
0.643758 0
0.643759 0
0.64376 0
0.643761 0
0.643762 0
0.643763 0
0.643764 0
0.643765 0
0.643766 0
0.643767 0
0.643768 0
0.643769 0
0.64377 0
0.643771 0
0.643772 0
0.643773 0
0.643774 0
0.643775 0
0.643776 0
0.643777 0
0.643778 0
0.643779 0
0.64378 0
0.643781 0
0.643782 0
0.643783 0
0.643784 0
0.643785 0
0.643786 0
0.643787 0
0.643788 0
0.643789 0
0.64379 0
0.643791 0
0.643792 0
0.643793 0
0.643794 0
0.643795 0
0.643796 0
0.643797 0
0.643798 0
0.643799 0
0.6438 0
0.643801 0
0.643802 0
0.643803 0
0.643804 0
0.643805 0
0.643806 0
0.643807 0
0.643808 0
0.643809 0
0.64381 0
0.643811 0
0.643812 0
0.643813 0
0.643814 0
0.643815 0
0.643816 0
0.643817 0
0.643818 0
0.643819 0
0.64382 0
0.643821 0
0.643822 0
0.643823 0
0.643824 0
0.643825 0
0.643826 0
0.643827 0
0.643828 0
0.643829 0
0.64383 0
0.643831 0
0.643832 0
0.643833 0
0.643834 0
0.643835 0
0.643836 0
0.643837 0
0.643838 0
0.643839 0
0.64384 0
0.643841 0
0.643842 0
0.643843 0
0.643844 0
0.643845 0
0.643846 0
0.643847 0
0.643848 0
0.643849 0
0.64385 0
0.643851 0
0.643852 0
0.643853 0
0.643854 0
0.643855 0
0.643856 0
0.643857 0
0.643858 0
0.643859 0
0.64386 0
0.643861 0
0.643862 0
0.643863 0
0.643864 0
0.643865 0
0.643866 0
0.643867 0
0.643868 0
0.643869 0
0.64387 0
0.643871 0
0.643872 0
0.643873 0
0.643874 0
0.643875 0
0.643876 0
0.643877 0
0.643878 0
0.643879 0
0.64388 0
0.643881 0
0.643882 0
0.643883 0
0.643884 0
0.643885 0
0.643886 0
0.643887 0
0.643888 0
0.643889 0
0.64389 0
0.643891 0
0.643892 0
0.643893 0
0.643894 0
0.643895 0
0.643896 0
0.643897 0
0.643898 0
0.643899 0
0.6439 0
0.643901 0
0.643902 0
0.643903 0
0.643904 0
0.643905 0
0.643906 0
0.643907 0
0.643908 0
0.643909 0
0.64391 0
0.643911 0
0.643912 0
0.643913 0
0.643914 0
0.643915 0
0.643916 0
0.643917 0
0.643918 0
0.643919 0
0.64392 0
0.643921 0
0.643922 0
0.643923 0
0.643924 0
0.643925 0
0.643926 0
0.643927 0
0.643928 0
0.643929 0
0.64393 0
0.643931 0
0.643932 0
0.643933 0
0.643934 0
0.643935 0
0.643936 0
0.643937 0
0.643938 0
0.643939 0
0.64394 0
0.643941 0
0.643942 0
0.643943 0
0.643944 0
0.643945 0
0.643946 0
0.643947 0
0.643948 0
0.643949 0
0.64395 0
0.643951 0
0.643952 0
0.643953 0
0.643954 0
0.643955 0
0.643956 0
0.643957 0
0.643958 0
0.643959 0
0.64396 0
0.643961 0
0.643962 0
0.643963 0
0.643964 0
0.643965 0
0.643966 0
0.643967 0
0.643968 0
0.643969 0
0.64397 0
0.643971 0
0.643972 0
0.643973 0
0.643974 0
0.643975 0
0.643976 0
0.643977 0
0.643978 0
0.643979 0
0.64398 0
0.643981 0
0.643982 0
0.643983 0
0.643984 0
0.643985 0
0.643986 0
0.643987 0
0.643988 0
0.643989 0
0.64399 0
0.643991 0
0.643992 0
0.643993 0
0.643994 0
0.643995 0
0.643996 0
0.643997 0
0.643998 0
0.643999 0
0.644 0
0.644001 0
0.644002 0
0.644003 0
0.644004 0
0.644005 0
0.644006 0
0.644007 0
0.644008 0
0.644009 0
0.64401 0
0.644011 0
0.644012 0
0.644013 0
0.644014 0
0.644015 0
0.644016 0
0.644017 0
0.644018 0
0.644019 0
0.64402 0
0.644021 0
0.644022 0
0.644023 0
0.644024 0
0.644025 0
0.644026 0
0.644027 0
0.644028 0
0.644029 0
0.64403 0
0.644031 0
0.644032 0
0.644033 0
0.644034 0
0.644035 0
0.644036 0
0.644037 0
0.644038 0
0.644039 0
0.64404 0
0.644041 0
0.644042 0
0.644043 0
0.644044 0
0.644045 0
0.644046 0
0.644047 0
0.644048 0
0.644049 0
0.64405 0
0.644051 0
0.644052 0
0.644053 0
0.644054 0
0.644055 0
0.644056 0
0.644057 0
0.644058 0
0.644059 0
0.64406 0
0.644061 0
0.644062 0
0.644063 0
0.644064 0
0.644065 0
0.644066 0
0.644067 0
0.644068 0
0.644069 0
0.64407 0
0.644071 0
0.644072 0
0.644073 0
0.644074 0
0.644075 0
0.644076 0
0.644077 0
0.644078 0
0.644079 0
0.64408 0
0.644081 0
0.644082 0
0.644083 0
0.644084 0
0.644085 0
0.644086 0
0.644087 0
0.644088 0
0.644089 0
0.64409 0
0.644091 0
0.644092 0
0.644093 0
0.644094 0
0.644095 0
0.644096 0
0.644097 0
0.644098 0
0.644099 0
0.6441 0
0.644101 0
0.644102 0
0.644103 0
0.644104 0
0.644105 0
0.644106 0
0.644107 0
0.644108 0
0.644109 0
0.64411 0
0.644111 0
0.644112 0
0.644113 0
0.644114 0
0.644115 0
0.644116 0
0.644117 0
0.644118 0
0.644119 0
0.64412 0
0.644121 0
0.644122 0
0.644123 0
0.644124 0
0.644125 0
0.644126 0
0.644127 0
0.644128 0
0.644129 0
0.64413 0
0.644131 0
0.644132 0
0.644133 0
0.644134 0
0.644135 0
0.644136 0
0.644137 0
0.644138 0
0.644139 0
0.64414 0
0.644141 0
0.644142 0
0.644143 0
0.644144 0
0.644145 0
0.644146 0
0.644147 0
0.644148 0
0.644149 0
0.64415 0
0.644151 0
0.644152 0
0.644153 0
0.644154 0
0.644155 0
0.644156 0
0.644157 0
0.644158 0
0.644159 0
0.64416 0
0.644161 0
0.644162 0
0.644163 0
0.644164 0
0.644165 0
0.644166 0
0.644167 0
0.644168 0
0.644169 0
0.64417 0
0.644171 0
0.644172 0
0.644173 0
0.644174 0
0.644175 0
0.644176 0
0.644177 0
0.644178 0
0.644179 0
0.64418 0
0.644181 0
0.644182 0
0.644183 0
0.644184 0
0.644185 0
0.644186 0
0.644187 0
0.644188 0
0.644189 0
0.64419 0
0.644191 0
0.644192 0
0.644193 0
0.644194 0
0.644195 0
0.644196 0
0.644197 0
0.644198 0
0.644199 0
0.6442 0
0.644201 0
0.644202 0
0.644203 0
0.644204 0
0.644205 0
0.644206 0
0.644207 0
0.644208 0
0.644209 0
0.64421 0
0.644211 0
0.644212 0
0.644213 0
0.644214 0
0.644215 0
0.644216 0
0.644217 0
0.644218 0
0.644219 0
0.64422 0
0.644221 0
0.644222 0
0.644223 0
0.644224 0
0.644225 0
0.644226 0
0.644227 0
0.644228 0
0.644229 0
0.64423 0
0.644231 0
0.644232 0
0.644233 0
0.644234 0
0.644235 0
0.644236 0
0.644237 0
0.644238 0
0.644239 0
0.64424 0
0.644241 0
0.644242 0
0.644243 0
0.644244 0
0.644245 0
0.644246 0
0.644247 0
0.644248 0
0.644249 0
0.64425 0
0.644251 0
0.644252 0
0.644253 0
0.644254 0
0.644255 0
0.644256 0
0.644257 0
0.644258 0
0.644259 0
0.64426 0
0.644261 0
0.644262 0
0.644263 0
0.644264 0
0.644265 0
0.644266 0
0.644267 0
0.644268 0
0.644269 0
0.64427 0
0.644271 0
0.644272 0
0.644273 0
0.644274 0
0.644275 0
0.644276 0
0.644277 0
0.644278 0
0.644279 0
0.64428 0
0.644281 0
0.644282 0
0.644283 0
0.644284 0
0.644285 0
0.644286 0
0.644287 0
0.644288 0
0.644289 0
0.64429 0
0.644291 0
0.644292 0
0.644293 0
0.644294 0
0.644295 0
0.644296 0
0.644297 0
0.644298 0
0.644299 0
0.6443 0
0.644301 0
0.644302 0
0.644303 0
0.644304 0
0.644305 0
0.644306 0
0.644307 0
0.644308 0
0.644309 0
0.64431 0
0.644311 0
0.644312 0
0.644313 0
0.644314 0
0.644315 0
0.644316 0
0.644317 0
0.644318 0
0.644319 0
0.64432 0
0.644321 0
0.644322 0
0.644323 0
0.644324 0
0.644325 0
0.644326 0
0.644327 0
0.644328 0
0.644329 0
0.64433 0
0.644331 0
0.644332 0
0.644333 0
0.644334 0
0.644335 0
0.644336 0
0.644337 0
0.644338 0
0.644339 0
0.64434 0
0.644341 0
0.644342 0
0.644343 0
0.644344 0
0.644345 0
0.644346 0
0.644347 0
0.644348 0
0.644349 0
0.64435 0
0.644351 0
0.644352 0
0.644353 0
0.644354 0
0.644355 0
0.644356 0
0.644357 0
0.644358 0
0.644359 0
0.64436 0
0.644361 0
0.644362 0
0.644363 0
0.644364 0
0.644365 0
0.644366 0
0.644367 0
0.644368 0
0.644369 0
0.64437 0
0.644371 0
0.644372 0
0.644373 0
0.644374 0
0.644375 0
0.644376 0
0.644377 0
0.644378 0
0.644379 0
0.64438 0
0.644381 0
0.644382 0
0.644383 0
0.644384 0
0.644385 0
0.644386 0
0.644387 0
0.644388 0
0.644389 0
0.64439 0
0.644391 0
0.644392 0
0.644393 0
0.644394 0
0.644395 0
0.644396 0
0.644397 0
0.644398 0
0.644399 0
0.6444 0
0.644401 0
0.644402 0
0.644403 0
0.644404 0
0.644405 0
0.644406 0
0.644407 0
0.644408 0
0.644409 0
0.64441 0
0.644411 0
0.644412 0
0.644413 0
0.644414 0
0.644415 0
0.644416 0
0.644417 0
0.644418 0
0.644419 0
0.64442 0
0.644421 0
0.644422 0
0.644423 0
0.644424 0
0.644425 0
0.644426 0
0.644427 0
0.644428 0
0.644429 0
0.64443 0
0.644431 0
0.644432 0
0.644433 0
0.644434 0
0.644435 0
0.644436 0
0.644437 0
0.644438 0
0.644439 0
0.64444 0
0.644441 0
0.644442 0
0.644443 0
0.644444 0
0.644445 0
0.644446 0
0.644447 0
0.644448 0
0.644449 0
0.64445 0
0.644451 0
0.644452 0
0.644453 0
0.644454 0
0.644455 0
0.644456 0
0.644457 0
0.644458 0
0.644459 0
0.64446 0
0.644461 0
0.644462 0
0.644463 0
0.644464 0
0.644465 0
0.644466 0
0.644467 0
0.644468 0
0.644469 0
0.64447 0
0.644471 0
0.644472 0
0.644473 0
0.644474 0
0.644475 0
0.644476 0
0.644477 0
0.644478 0
0.644479 0
0.64448 0
0.644481 0
0.644482 0
0.644483 0
0.644484 0
0.644485 0
0.644486 0
0.644487 0
0.644488 0
0.644489 0
0.64449 0
0.644491 0
0.644492 0
0.644493 0
0.644494 0
0.644495 0
0.644496 0
0.644497 0
0.644498 0
0.644499 0
0.6445 0
0.644501 0
0.644502 0
0.644503 0
0.644504 0
0.644505 0
0.644506 0
0.644507 0
0.644508 0
0.644509 0
0.64451 0
0.644511 0
0.644512 0
0.644513 0
0.644514 0
0.644515 0
0.644516 0
0.644517 0
0.644518 0
0.644519 0
0.64452 0
0.644521 0
0.644522 0
0.644523 0
0.644524 0
0.644525 0
0.644526 0
0.644527 0
0.644528 0
0.644529 0
0.64453 0
0.644531 0
0.644532 0
0.644533 0
0.644534 0
0.644535 0
0.644536 0
0.644537 0
0.644538 0
0.644539 0
0.64454 0
0.644541 0
0.644542 0
0.644543 0
0.644544 0
0.644545 0
0.644546 0
0.644547 0
0.644548 0
0.644549 0
0.64455 0
0.644551 0
0.644552 0
0.644553 0
0.644554 0
0.644555 0
0.644556 0
0.644557 0
0.644558 0
0.644559 0
0.64456 0
0.644561 0
0.644562 0
0.644563 0
0.644564 0
0.644565 0
0.644566 0
0.644567 0
0.644568 0
0.644569 0
0.64457 0
0.644571 0
0.644572 0
0.644573 0
0.644574 0
0.644575 0
0.644576 0
0.644577 0
0.644578 0
0.644579 0
0.64458 0
0.644581 0
0.644582 0
0.644583 0
0.644584 0
0.644585 0
0.644586 0
0.644587 0
0.644588 0
0.644589 0
0.64459 0
0.644591 0
0.644592 0
0.644593 0
0.644594 0
0.644595 0
0.644596 0
0.644597 0
0.644598 0
0.644599 0
0.6446 0
0.644601 0
0.644602 0
0.644603 0
0.644604 0
0.644605 0
0.644606 0
0.644607 0
0.644608 0
0.644609 0
0.64461 0
0.644611 0
0.644612 0
0.644613 0
0.644614 0
0.644615 0
0.644616 0
0.644617 0
0.644618 0
0.644619 0
0.64462 0
0.644621 0
0.644622 0
0.644623 0
0.644624 0
0.644625 0
0.644626 0
0.644627 0
0.644628 0
0.644629 0
0.64463 0
0.644631 0
0.644632 0
0.644633 0
0.644634 0
0.644635 0
0.644636 0
0.644637 0
0.644638 0
0.644639 0
0.64464 0
0.644641 0
0.644642 0
0.644643 0
0.644644 0
0.644645 0
0.644646 0
0.644647 0
0.644648 0
0.644649 0
0.64465 0
0.644651 0
0.644652 0
0.644653 0
0.644654 0
0.644655 0
0.644656 0
0.644657 0
0.644658 0
0.644659 0
0.64466 0
0.644661 0
0.644662 0
0.644663 0
0.644664 0
0.644665 0
0.644666 0
0.644667 0
0.644668 0
0.644669 0
0.64467 0
0.644671 0
0.644672 0
0.644673 0
0.644674 0
0.644675 0
0.644676 0
0.644677 0
0.644678 0
0.644679 0
0.64468 0
0.644681 0
0.644682 0
0.644683 0
0.644684 0
0.644685 0
0.644686 0
0.644687 0
0.644688 0
0.644689 0
0.64469 0
0.644691 0
0.644692 0
0.644693 0
0.644694 0
0.644695 0
0.644696 0
0.644697 0
0.644698 0
0.644699 0
0.6447 0
0.644701 0
0.644702 0
0.644703 0
0.644704 0
0.644705 0
0.644706 0
0.644707 0
0.644708 0
0.644709 0
0.64471 0
0.644711 0
0.644712 0
0.644713 0
0.644714 0
0.644715 0
0.644716 0
0.644717 0
0.644718 0
0.644719 0
0.64472 0
0.644721 0
0.644722 0
0.644723 0
0.644724 0
0.644725 0
0.644726 0
0.644727 0
0.644728 0
0.644729 0
0.64473 0
0.644731 0
0.644732 0
0.644733 0
0.644734 0
0.644735 0
0.644736 0
0.644737 0
0.644738 0
0.644739 0
0.64474 0
0.644741 0
0.644742 0
0.644743 0
0.644744 0
0.644745 0
0.644746 0
0.644747 0
0.644748 0
0.644749 0
0.64475 0
0.644751 0
0.644752 0
0.644753 0
0.644754 0
0.644755 0
0.644756 0
0.644757 0
0.644758 0
0.644759 0
0.64476 0
0.644761 0
0.644762 0
0.644763 0
0.644764 0
0.644765 0
0.644766 0
0.644767 0
0.644768 0
0.644769 0
0.64477 0
0.644771 0
0.644772 0
0.644773 0
0.644774 0
0.644775 0
0.644776 0
0.644777 0
0.644778 0
0.644779 0
0.64478 0
0.644781 0
0.644782 0
0.644783 0
0.644784 0
0.644785 0
0.644786 0
0.644787 0
0.644788 0
0.644789 0
0.64479 0
0.644791 0
0.644792 0
0.644793 0
0.644794 0
0.644795 0
0.644796 0
0.644797 0
0.644798 0
0.644799 0
0.6448 0
0.644801 0
0.644802 0
0.644803 0
0.644804 0
0.644805 0
0.644806 0
0.644807 0
0.644808 0
0.644809 0
0.64481 0
0.644811 0
0.644812 0
0.644813 0
0.644814 0
0.644815 0
0.644816 0
0.644817 0
0.644818 0
0.644819 0
0.64482 0
0.644821 0
0.644822 0
0.644823 0
0.644824 0
0.644825 0
0.644826 0
0.644827 0
0.644828 0
0.644829 0
0.64483 0
0.644831 0
0.644832 0
0.644833 0
0.644834 0
0.644835 0
0.644836 0
0.644837 0
0.644838 0
0.644839 0
0.64484 0
0.644841 0
0.644842 0
0.644843 0
0.644844 0
0.644845 0
0.644846 0
0.644847 0
0.644848 0
0.644849 0
0.64485 0
0.644851 0
0.644852 0
0.644853 0
0.644854 0
0.644855 0
0.644856 0
0.644857 0
0.644858 0
0.644859 0
0.64486 0
0.644861 0
0.644862 0
0.644863 0
0.644864 0
0.644865 0
0.644866 0
0.644867 0
0.644868 0
0.644869 0
0.64487 0
0.644871 0
0.644872 0
0.644873 0
0.644874 0
0.644875 0
0.644876 0
0.644877 0
0.644878 0
0.644879 0
0.64488 0
0.644881 0
0.644882 0
0.644883 0
0.644884 0
0.644885 0
0.644886 0
0.644887 0
0.644888 0
0.644889 0
0.64489 0
0.644891 0
0.644892 0
0.644893 0
0.644894 0
0.644895 0
0.644896 0
0.644897 0
0.644898 0
0.644899 0
0.6449 0
0.644901 0
0.644902 0
0.644903 0
0.644904 0
0.644905 0
0.644906 0
0.644907 0
0.644908 0
0.644909 0
0.64491 0
0.644911 0
0.644912 0
0.644913 0
0.644914 0
0.644915 0
0.644916 0
0.644917 0
0.644918 0
0.644919 0
0.64492 0
0.644921 0
0.644922 0
0.644923 0
0.644924 0
0.644925 0
0.644926 0
0.644927 0
0.644928 0
0.644929 0
0.64493 0
0.644931 0
0.644932 0
0.644933 0
0.644934 0
0.644935 0
0.644936 0
0.644937 0
0.644938 0
0.644939 0
0.64494 0
0.644941 0
0.644942 0
0.644943 0
0.644944 0
0.644945 0
0.644946 0
0.644947 0
0.644948 0
0.644949 0
0.64495 0
0.644951 0
0.644952 0
0.644953 0
0.644954 0
0.644955 0
0.644956 0
0.644957 0
0.644958 0
0.644959 0
0.64496 0
0.644961 0
0.644962 0
0.644963 0
0.644964 0
0.644965 0
0.644966 0
0.644967 0
0.644968 0
0.644969 0
0.64497 0
0.644971 0
0.644972 0
0.644973 0
0.644974 0
0.644975 0
0.644976 0
0.644977 0
0.644978 0
0.644979 0
0.64498 0
0.644981 0
0.644982 0
0.644983 0
0.644984 0
0.644985 0
0.644986 0
0.644987 0
0.644988 0
0.644989 0
0.64499 0
0.644991 0
0.644992 0
0.644993 0
0.644994 0
0.644995 0
0.644996 0
0.644997 0
0.644998 0
0.644999 0
0.645 0
0.645001 0
0.645002 0
0.645003 0
0.645004 0
0.645005 0
0.645006 0
0.645007 0
0.645008 0
0.645009 0
0.64501 0
0.645011 0
0.645012 0
0.645013 0
0.645014 0
0.645015 0
0.645016 0
0.645017 0
0.645018 0
0.645019 0
0.64502 0
0.645021 0
0.645022 0
0.645023 0
0.645024 0
0.645025 0
0.645026 0
0.645027 0
0.645028 0
0.645029 0
0.64503 0
0.645031 0
0.645032 0
0.645033 0
0.645034 0
0.645035 0
0.645036 0
0.645037 0
0.645038 0
0.645039 0
0.64504 0
0.645041 0
0.645042 0
0.645043 0
0.645044 0
0.645045 0
0.645046 0
0.645047 0
0.645048 0
0.645049 0
0.64505 0
0.645051 0
0.645052 0
0.645053 0
0.645054 0
0.645055 0
0.645056 0
0.645057 0
0.645058 0
0.645059 0
0.64506 0
0.645061 0
0.645062 0
0.645063 0
0.645064 0
0.645065 0
0.645066 0
0.645067 0
0.645068 0
0.645069 0
0.64507 0
0.645071 0
0.645072 0
0.645073 0
0.645074 0
0.645075 0
0.645076 0
0.645077 0
0.645078 0
0.645079 0
0.64508 0
0.645081 0
0.645082 0
0.645083 0
0.645084 0
0.645085 0
0.645086 0
0.645087 0
0.645088 0
0.645089 0
0.64509 0
0.645091 0
0.645092 0
0.645093 0
0.645094 0
0.645095 0
0.645096 0
0.645097 0
0.645098 0
0.645099 0
0.6451 0
0.645101 0
0.645102 0
0.645103 0
0.645104 0
0.645105 0
0.645106 0
0.645107 0
0.645108 0
0.645109 0
0.64511 0
0.645111 0
0.645112 0
0.645113 0
0.645114 0
0.645115 0
0.645116 0
0.645117 0
0.645118 0
0.645119 0
0.64512 0
0.645121 0
0.645122 0
0.645123 0
0.645124 0
0.645125 0
0.645126 0
0.645127 0
0.645128 0
0.645129 0
0.64513 0
0.645131 0
0.645132 0
0.645133 0
0.645134 0
0.645135 0
0.645136 0
0.645137 0
0.645138 0
0.645139 0
0.64514 0
0.645141 0
0.645142 0
0.645143 0
0.645144 0
0.645145 0
0.645146 0
0.645147 0
0.645148 0
0.645149 0
0.64515 0
0.645151 0
0.645152 0
0.645153 0
0.645154 0
0.645155 0
0.645156 0
0.645157 0
0.645158 0
0.645159 0
0.64516 0
0.645161 0
0.645162 0
0.645163 0
0.645164 0
0.645165 0
0.645166 0
0.645167 0
0.645168 0
0.645169 0
0.64517 0
0.645171 0
0.645172 0
0.645173 0
0.645174 0
0.645175 0
0.645176 0
0.645177 0
0.645178 0
0.645179 0
0.64518 0
0.645181 0
0.645182 0
0.645183 0
0.645184 0
0.645185 0
0.645186 0
0.645187 0
0.645188 0
0.645189 0
0.64519 0
0.645191 0
0.645192 0
0.645193 0
0.645194 0
0.645195 0
0.645196 0
0.645197 0
0.645198 0
0.645199 0
0.6452 0
0.645201 0
0.645202 0
0.645203 0
0.645204 0
0.645205 0
0.645206 0
0.645207 0
0.645208 0
0.645209 0
0.64521 0
0.645211 0
0.645212 0
0.645213 0
0.645214 0
0.645215 0
0.645216 0
0.645217 0
0.645218 0
0.645219 0
0.64522 0
0.645221 0
0.645222 0
0.645223 0
0.645224 0
0.645225 0
0.645226 0
0.645227 0
0.645228 0
0.645229 0
0.64523 0
0.645231 0
0.645232 0
0.645233 0
0.645234 0
0.645235 0
0.645236 0
0.645237 0
0.645238 0
0.645239 0
0.64524 0
0.645241 0
0.645242 0
0.645243 0
0.645244 0
0.645245 0
0.645246 0
0.645247 0
0.645248 0
0.645249 0
0.64525 0
0.645251 0
0.645252 0
0.645253 0
0.645254 0
0.645255 0
0.645256 0
0.645257 0
0.645258 0
0.645259 0
0.64526 0
0.645261 0
0.645262 0
0.645263 0
0.645264 0
0.645265 0
0.645266 0
0.645267 0
0.645268 0
0.645269 0
0.64527 0
0.645271 0
0.645272 0
0.645273 0
0.645274 0
0.645275 0
0.645276 0
0.645277 0
0.645278 0
0.645279 0
0.64528 0
0.645281 0
0.645282 0
0.645283 0
0.645284 0
0.645285 0
0.645286 0
0.645287 0
0.645288 0
0.645289 0
0.64529 0
0.645291 0
0.645292 0
0.645293 0
0.645294 0
0.645295 0
0.645296 0
0.645297 0
0.645298 0
0.645299 0
0.6453 0
0.645301 0
0.645302 0
0.645303 0
0.645304 0
0.645305 0
0.645306 0
0.645307 0
0.645308 0
0.645309 0
0.64531 0
0.645311 0
0.645312 0
0.645313 0
0.645314 0
0.645315 0
0.645316 0
0.645317 0
0.645318 0
0.645319 0
0.64532 0
0.645321 0
0.645322 0
0.645323 0
0.645324 0
0.645325 0
0.645326 0
0.645327 0
0.645328 0
0.645329 0
0.64533 0
0.645331 0
0.645332 0
0.645333 0
0.645334 0
0.645335 0
0.645336 0
0.645337 0
0.645338 0
0.645339 0
0.64534 0
0.645341 0
0.645342 0
0.645343 0
0.645344 0
0.645345 0
0.645346 0
0.645347 0
0.645348 0
0.645349 0
0.64535 0
0.645351 0
0.645352 0
0.645353 0
0.645354 0
0.645355 0
0.645356 0
0.645357 0
0.645358 0
0.645359 0
0.64536 0
0.645361 0
0.645362 0
0.645363 0
0.645364 0
0.645365 0
0.645366 0
0.645367 0
0.645368 0
0.645369 0
0.64537 0
0.645371 0
0.645372 0
0.645373 0
0.645374 0
0.645375 0
0.645376 0
0.645377 0
0.645378 0
0.645379 0
0.64538 0
0.645381 0
0.645382 0
0.645383 0
0.645384 0
0.645385 0
0.645386 0
0.645387 0
0.645388 0
0.645389 0
0.64539 0
0.645391 0
0.645392 0
0.645393 0
0.645394 0
0.645395 0
0.645396 0
0.645397 0
0.645398 0
0.645399 0
0.6454 0
0.645401 0
0.645402 0
0.645403 0
0.645404 0
0.645405 0
0.645406 0
0.645407 0
0.645408 0
0.645409 0
0.64541 0
0.645411 0
0.645412 0
0.645413 0
0.645414 0
0.645415 0
0.645416 0
0.645417 0
0.645418 0
0.645419 0
0.64542 0
0.645421 0
0.645422 0
0.645423 0
0.645424 0
0.645425 0
0.645426 0
0.645427 0
0.645428 0
0.645429 0
0.64543 0
0.645431 0
0.645432 0
0.645433 0
0.645434 0
0.645435 0
0.645436 0
0.645437 0
0.645438 0
0.645439 0
0.64544 0
0.645441 0
0.645442 0
0.645443 0
0.645444 0
0.645445 0
0.645446 0
0.645447 0
0.645448 0
0.645449 0
0.64545 0
0.645451 0
0.645452 0
0.645453 0
0.645454 0
0.645455 0
0.645456 0
0.645457 0
0.645458 0
0.645459 0
0.64546 0
0.645461 0
0.645462 0
0.645463 0
0.645464 0
0.645465 0
0.645466 0
0.645467 0
0.645468 0
0.645469 0
0.64547 0
0.645471 0
0.645472 0
0.645473 0
0.645474 0
0.645475 0
0.645476 0
0.645477 0
0.645478 0
0.645479 0
0.64548 0
0.645481 0
0.645482 0
0.645483 0
0.645484 0
0.645485 0
0.645486 0
0.645487 0
0.645488 0
0.645489 0
0.64549 0
0.645491 0
0.645492 0
0.645493 0
0.645494 0
0.645495 0
0.645496 0
0.645497 0
0.645498 0
0.645499 0
0.6455 0
0.645501 0
0.645502 0
0.645503 0
0.645504 0
0.645505 0
0.645506 0
0.645507 0
0.645508 0
0.645509 0
0.64551 0
0.645511 0
0.645512 0
0.645513 0
0.645514 0
0.645515 0
0.645516 0
0.645517 0
0.645518 0
0.645519 0
0.64552 0
0.645521 0
0.645522 0
0.645523 0
0.645524 0
0.645525 0
0.645526 0
0.645527 0
0.645528 0
0.645529 0
0.64553 0
0.645531 0
0.645532 0
0.645533 0
0.645534 0
0.645535 0
0.645536 0
0.645537 0
0.645538 0
0.645539 0
0.64554 0
0.645541 0
0.645542 0
0.645543 0
0.645544 0
0.645545 0
0.645546 0
0.645547 0
0.645548 0
0.645549 0
0.64555 0
0.645551 0
0.645552 0
0.645553 0
0.645554 0
0.645555 0
0.645556 0
0.645557 0
0.645558 0
0.645559 0
0.64556 0
0.645561 0
0.645562 0
0.645563 0
0.645564 0
0.645565 0
0.645566 0
0.645567 0
0.645568 0
0.645569 0
0.64557 0
0.645571 0
0.645572 0
0.645573 0
0.645574 0
0.645575 0
0.645576 0
0.645577 0
0.645578 0
0.645579 0
0.64558 0
0.645581 0
0.645582 0
0.645583 0
0.645584 0
0.645585 0
0.645586 0
0.645587 0
0.645588 0
0.645589 0
0.64559 0
0.645591 0
0.645592 0
0.645593 0
0.645594 0
0.645595 0
0.645596 0
0.645597 0
0.645598 0
0.645599 0
0.6456 0
0.645601 0
0.645602 0
0.645603 0
0.645604 0
0.645605 0
0.645606 0
0.645607 0
0.645608 0
0.645609 0
0.64561 0
0.645611 0
0.645612 0
0.645613 0
0.645614 0
0.645615 0
0.645616 0
0.645617 0
0.645618 0
0.645619 0
0.64562 0
0.645621 0
0.645622 0
0.645623 0
0.645624 0
0.645625 0
0.645626 0
0.645627 0
0.645628 0
0.645629 0
0.64563 0
0.645631 0
0.645632 0
0.645633 0
0.645634 0
0.645635 0
0.645636 0
0.645637 0
0.645638 0
0.645639 0
0.64564 0
0.645641 0
0.645642 0
0.645643 0
0.645644 0
0.645645 0
0.645646 0
0.645647 0
0.645648 0
0.645649 0
0.64565 0
0.645651 0
0.645652 0
0.645653 0
0.645654 0
0.645655 0
0.645656 0
0.645657 0
0.645658 0
0.645659 0
0.64566 0
0.645661 0
0.645662 0
0.645663 0
0.645664 0
0.645665 0
0.645666 0
0.645667 0
0.645668 0
0.645669 0
0.64567 0
0.645671 0
0.645672 0
0.645673 0
0.645674 0
0.645675 0
0.645676 0
0.645677 0
0.645678 0
0.645679 0
0.64568 0
0.645681 0
0.645682 0
0.645683 0
0.645684 0
0.645685 0
0.645686 0
0.645687 0
0.645688 0
0.645689 0
0.64569 0
0.645691 0
0.645692 0
0.645693 0
0.645694 0
0.645695 0
0.645696 0
0.645697 0
0.645698 0
0.645699 0
0.6457 0
0.645701 0
0.645702 0
0.645703 0
0.645704 0
0.645705 0
0.645706 0
0.645707 0
0.645708 0
0.645709 0
0.64571 0
0.645711 0
0.645712 0
0.645713 0
0.645714 0
0.645715 0
0.645716 0
0.645717 0
0.645718 0
0.645719 0
0.64572 0
0.645721 0
0.645722 0
0.645723 0
0.645724 0
0.645725 0
0.645726 0
0.645727 0
0.645728 0
0.645729 0
0.64573 0
0.645731 0
0.645732 0
0.645733 0
0.645734 0
0.645735 0
0.645736 0
0.645737 0
0.645738 0
0.645739 0
0.64574 0
0.645741 0
0.645742 0
0.645743 0
0.645744 0
0.645745 0
0.645746 0
0.645747 0
0.645748 0
0.645749 0
0.64575 0
0.645751 0
0.645752 0
0.645753 0
0.645754 0
0.645755 0
0.645756 0
0.645757 0
0.645758 0
0.645759 0
0.64576 0
0.645761 0
0.645762 0
0.645763 0
0.645764 0
0.645765 0
0.645766 0
0.645767 0
0.645768 0
0.645769 0
0.64577 0
0.645771 0
0.645772 0
0.645773 0
0.645774 0
0.645775 0
0.645776 0
0.645777 0
0.645778 0
0.645779 0
0.64578 0
0.645781 0
0.645782 0
0.645783 0
0.645784 0
0.645785 0
0.645786 0
0.645787 0
0.645788 0
0.645789 0
0.64579 0
0.645791 0
0.645792 0
0.645793 0
0.645794 0
0.645795 0
0.645796 0
0.645797 0
0.645798 0
0.645799 0
0.6458 0
0.645801 0
0.645802 0
0.645803 0
0.645804 0
0.645805 0
0.645806 0
0.645807 0
0.645808 0
0.645809 0
0.64581 0
0.645811 0
0.645812 0
0.645813 0
0.645814 0
0.645815 0
0.645816 0
0.645817 0
0.645818 0
0.645819 0
0.64582 0
0.645821 0
0.645822 0
0.645823 0
0.645824 0
0.645825 0
0.645826 0
0.645827 0
0.645828 0
0.645829 0
0.64583 0
0.645831 0
0.645832 0
0.645833 0
0.645834 0
0.645835 0
0.645836 0
0.645837 0
0.645838 0
0.645839 0
0.64584 0
0.645841 0
0.645842 0
0.645843 0
0.645844 0
0.645845 0
0.645846 0
0.645847 0
0.645848 0
0.645849 0
0.64585 0
0.645851 0
0.645852 0
0.645853 0
0.645854 0
0.645855 0
0.645856 0
0.645857 0
0.645858 0
0.645859 0
0.64586 0
0.645861 0
0.645862 0
0.645863 0
0.645864 0
0.645865 0
0.645866 0
0.645867 0
0.645868 0
0.645869 0
0.64587 0
0.645871 0
0.645872 0
0.645873 0
0.645874 0
0.645875 0
0.645876 0
0.645877 0
0.645878 0
0.645879 0
0.64588 0
0.645881 0
0.645882 0
0.645883 0
0.645884 0
0.645885 0
0.645886 0
0.645887 0
0.645888 0
0.645889 0
0.64589 0
0.645891 0
0.645892 0
0.645893 0
0.645894 0
0.645895 0
0.645896 0
0.645897 0
0.645898 0
0.645899 0
0.6459 0
0.645901 0
0.645902 0
0.645903 0
0.645904 0
0.645905 0
0.645906 0
0.645907 0
0.645908 0
0.645909 0
0.64591 0
0.645911 0
0.645912 0
0.645913 0
0.645914 0
0.645915 0
0.645916 0
0.645917 0
0.645918 0
0.645919 0
0.64592 0
0.645921 0
0.645922 0
0.645923 0
0.645924 0
0.645925 0
0.645926 0
0.645927 0
0.645928 0
0.645929 0
0.64593 0
0.645931 0
0.645932 0
0.645933 0
0.645934 0
0.645935 0
0.645936 0
0.645937 0
0.645938 0
0.645939 0
0.64594 0
0.645941 0
0.645942 0
0.645943 0
0.645944 0
0.645945 0
0.645946 0
0.645947 0
0.645948 0
0.645949 0
0.64595 0
0.645951 0
0.645952 0
0.645953 0
0.645954 0
0.645955 0
0.645956 0
0.645957 0
0.645958 0
0.645959 0
0.64596 0
0.645961 0
0.645962 0
0.645963 0
0.645964 0
0.645965 0
0.645966 0
0.645967 0
0.645968 0
0.645969 0
0.64597 0
0.645971 0
0.645972 0
0.645973 0
0.645974 0
0.645975 0
0.645976 0
0.645977 0
0.645978 0
0.645979 0
0.64598 0
0.645981 0
0.645982 0
0.645983 0
0.645984 0
0.645985 0
0.645986 0
0.645987 0
0.645988 0
0.645989 0
0.64599 0
0.645991 0
0.645992 0
0.645993 0
0.645994 0
0.645995 0
0.645996 0
0.645997 0
0.645998 0
0.645999 0
0.646 0
0.646001 0
0.646002 0
0.646003 0
0.646004 0
0.646005 0
0.646006 0
0.646007 0
0.646008 0
0.646009 0
0.64601 0
0.646011 0
0.646012 0
0.646013 0
0.646014 0
0.646015 0
0.646016 0
0.646017 0
0.646018 0
0.646019 0
0.64602 0
0.646021 0
0.646022 0
0.646023 0
0.646024 0
0.646025 0
0.646026 0
0.646027 0
0.646028 0
0.646029 0
0.64603 0
0.646031 0
0.646032 0
0.646033 0
0.646034 0
0.646035 0
0.646036 0
0.646037 0
0.646038 0
0.646039 0
0.64604 0
0.646041 0
0.646042 0
0.646043 0
0.646044 0
0.646045 0
0.646046 0
0.646047 0
0.646048 0
0.646049 0
0.64605 0
0.646051 0
0.646052 0
0.646053 0
0.646054 0
0.646055 0
0.646056 0
0.646057 0
0.646058 0
0.646059 0
0.64606 0
0.646061 0
0.646062 0
0.646063 0
0.646064 0
0.646065 0
0.646066 0
0.646067 0
0.646068 0
0.646069 0
0.64607 0
0.646071 0
0.646072 0
0.646073 0
0.646074 0
0.646075 0
0.646076 0
0.646077 0
0.646078 0
0.646079 0
0.64608 0
0.646081 0
0.646082 0
0.646083 0
0.646084 0
0.646085 0
0.646086 0
0.646087 0
0.646088 0
0.646089 0
0.64609 0
0.646091 0
0.646092 0
0.646093 0
0.646094 0
0.646095 0
0.646096 0
0.646097 0
0.646098 0
0.646099 0
0.6461 0
0.646101 0
0.646102 0
0.646103 0
0.646104 0
0.646105 0
0.646106 0
0.646107 0
0.646108 0
0.646109 0
0.64611 0
0.646111 0
0.646112 0
0.646113 0
0.646114 0
0.646115 0
0.646116 0
0.646117 0
0.646118 0
0.646119 0
0.64612 0
0.646121 0
0.646122 0
0.646123 0
0.646124 0
0.646125 0
0.646126 0
0.646127 0
0.646128 0
0.646129 0
0.64613 0
0.646131 0
0.646132 0
0.646133 0
0.646134 0
0.646135 0
0.646136 0
0.646137 0
0.646138 0
0.646139 0
0.64614 0
0.646141 0
0.646142 0
0.646143 0
0.646144 0
0.646145 0
0.646146 0
0.646147 0
0.646148 0
0.646149 0
0.64615 0
0.646151 0
0.646152 0
0.646153 0
0.646154 0
0.646155 0
0.646156 0
0.646157 0
0.646158 0
0.646159 0
0.64616 0
0.646161 0
0.646162 0
0.646163 0
0.646164 0
0.646165 0
0.646166 0
0.646167 0
0.646168 0
0.646169 0
0.64617 0
0.646171 0
0.646172 0
0.646173 0
0.646174 0
0.646175 0
0.646176 0
0.646177 0
0.646178 0
0.646179 0
0.64618 0
0.646181 0
0.646182 0
0.646183 0
0.646184 0
0.646185 0
0.646186 0
0.646187 0
0.646188 0
0.646189 0
0.64619 0
0.646191 0
0.646192 0
0.646193 0
0.646194 0
0.646195 0
0.646196 0
0.646197 0
0.646198 0
0.646199 0
0.6462 0
0.646201 0
0.646202 0
0.646203 0
0.646204 0
0.646205 0
0.646206 0
0.646207 0
0.646208 0
0.646209 0
0.64621 0
0.646211 0
0.646212 0
0.646213 0
0.646214 0
0.646215 0
0.646216 0
0.646217 0
0.646218 0
0.646219 0
0.64622 0
0.646221 0
0.646222 0
0.646223 0
0.646224 0
0.646225 0
0.646226 0
0.646227 0
0.646228 0
0.646229 0
0.64623 0
0.646231 0
0.646232 0
0.646233 0
0.646234 0
0.646235 0
0.646236 0
0.646237 0
0.646238 0
0.646239 0
0.64624 0
0.646241 0
0.646242 0
0.646243 0
0.646244 0
0.646245 0
0.646246 0
0.646247 0
0.646248 0
0.646249 0
0.64625 0
0.646251 0
0.646252 0
0.646253 0
0.646254 0
0.646255 0
0.646256 0
0.646257 0
0.646258 0
0.646259 0
0.64626 0
0.646261 0
0.646262 0
0.646263 0
0.646264 0
0.646265 0
0.646266 0
0.646267 0
0.646268 0
0.646269 0
0.64627 0
0.646271 0
0.646272 0
0.646273 0
0.646274 0
0.646275 0
0.646276 0
0.646277 0
0.646278 0
0.646279 0
0.64628 0
0.646281 0
0.646282 0
0.646283 0
0.646284 0
0.646285 0
0.646286 0
0.646287 0
0.646288 0
0.646289 0
0.64629 0
0.646291 0
0.646292 0
0.646293 0
0.646294 0
0.646295 0
0.646296 0
0.646297 0
0.646298 0
0.646299 0
0.6463 0
0.646301 0
0.646302 0
0.646303 0
0.646304 0
0.646305 0
0.646306 0
0.646307 0
0.646308 0
0.646309 0
0.64631 0
0.646311 0
0.646312 0
0.646313 0
0.646314 0
0.646315 0
0.646316 0
0.646317 0
0.646318 0
0.646319 0
0.64632 0
0.646321 0
0.646322 0
0.646323 0
0.646324 0
0.646325 0
0.646326 0
0.646327 0
0.646328 0
0.646329 0
0.64633 0
0.646331 0
0.646332 0
0.646333 0
0.646334 0
0.646335 0
0.646336 0
0.646337 0
0.646338 0
0.646339 0
0.64634 0
0.646341 0
0.646342 0
0.646343 0
0.646344 0
0.646345 0
0.646346 0
0.646347 0
0.646348 0
0.646349 0
0.64635 0
0.646351 0
0.646352 0
0.646353 0
0.646354 0
0.646355 0
0.646356 0
0.646357 0
0.646358 0
0.646359 0
0.64636 0
0.646361 0
0.646362 0
0.646363 0
0.646364 0
0.646365 0
0.646366 0
0.646367 0
0.646368 0
0.646369 0
0.64637 0
0.646371 0
0.646372 0
0.646373 0
0.646374 0
0.646375 0
0.646376 0
0.646377 0
0.646378 0
0.646379 0
0.64638 0
0.646381 0
0.646382 0
0.646383 0
0.646384 0
0.646385 0
0.646386 0
0.646387 0
0.646388 0
0.646389 0
0.64639 0
0.646391 0
0.646392 0
0.646393 0
0.646394 0
0.646395 0
0.646396 0
0.646397 0
0.646398 0
0.646399 0
0.6464 0
0.646401 0
0.646402 0
0.646403 0
0.646404 0
0.646405 0
0.646406 0
0.646407 0
0.646408 0
0.646409 0
0.64641 0
0.646411 0
0.646412 0
0.646413 0
0.646414 0
0.646415 0
0.646416 0
0.646417 0
0.646418 0
0.646419 0
0.64642 0
0.646421 0
0.646422 0
0.646423 0
0.646424 0
0.646425 0
0.646426 0
0.646427 0
0.646428 0
0.646429 0
0.64643 0
0.646431 0
0.646432 0
0.646433 0
0.646434 0
0.646435 0
0.646436 0
0.646437 0
0.646438 0
0.646439 0
0.64644 0
0.646441 0
0.646442 0
0.646443 0
0.646444 0
0.646445 0
0.646446 0
0.646447 0
0.646448 0
0.646449 0
0.64645 0
0.646451 0
0.646452 0
0.646453 0
0.646454 0
0.646455 0
0.646456 0
0.646457 0
0.646458 0
0.646459 0
0.64646 0
0.646461 0
0.646462 0
0.646463 0
0.646464 0
0.646465 0
0.646466 0
0.646467 0
0.646468 0
0.646469 0
0.64647 0
0.646471 0
0.646472 0
0.646473 0
0.646474 0
0.646475 0
0.646476 0
0.646477 0
0.646478 0
0.646479 0
0.64648 0
0.646481 0
0.646482 0
0.646483 0
0.646484 0
0.646485 0
0.646486 0
0.646487 0
0.646488 0
0.646489 0
0.64649 0
0.646491 0
0.646492 0
0.646493 0
0.646494 0
0.646495 0
0.646496 0
0.646497 0
0.646498 0
0.646499 0
0.6465 0
0.646501 0
0.646502 0
0.646503 0
0.646504 0
0.646505 0
0.646506 0
0.646507 0
0.646508 0
0.646509 0
0.64651 0
0.646511 0
0.646512 0
0.646513 0
0.646514 0
0.646515 0
0.646516 0
0.646517 0
0.646518 0
0.646519 0
0.64652 0
0.646521 0
0.646522 0
0.646523 0
0.646524 0
0.646525 0
0.646526 0
0.646527 0
0.646528 0
0.646529 0
0.64653 0
0.646531 0
0.646532 0
0.646533 0
0.646534 0
0.646535 0
0.646536 0
0.646537 0
0.646538 0
0.646539 0
0.64654 0
0.646541 0
0.646542 0
0.646543 0
0.646544 0
0.646545 0
0.646546 0
0.646547 0
0.646548 0
0.646549 0
0.64655 0
0.646551 0
0.646552 0
0.646553 0
0.646554 0
0.646555 0
0.646556 0
0.646557 0
0.646558 0
0.646559 0
0.64656 0
0.646561 0
0.646562 0
0.646563 0
0.646564 0
0.646565 0
0.646566 0
0.646567 0
0.646568 0
0.646569 0
0.64657 0
0.646571 0
0.646572 0
0.646573 0
0.646574 0
0.646575 0
0.646576 0
0.646577 0
0.646578 0
0.646579 0
0.64658 0
0.646581 0
0.646582 0
0.646583 0
0.646584 0
0.646585 0
0.646586 0
0.646587 0
0.646588 0
0.646589 0
0.64659 0
0.646591 0
0.646592 0
0.646593 0
0.646594 0
0.646595 0
0.646596 0
0.646597 0
0.646598 0
0.646599 0
0.6466 0
0.646601 0
0.646602 0
0.646603 0
0.646604 0
0.646605 0
0.646606 0
0.646607 0
0.646608 0
0.646609 0
0.64661 0
0.646611 0
0.646612 0
0.646613 0
0.646614 0
0.646615 0
0.646616 0
0.646617 0
0.646618 0
0.646619 0
0.64662 0
0.646621 0
0.646622 0
0.646623 0
0.646624 0
0.646625 0
0.646626 0
0.646627 0
0.646628 0
0.646629 0
0.64663 0
0.646631 0
0.646632 0
0.646633 0
0.646634 0
0.646635 0
0.646636 0
0.646637 0
0.646638 0
0.646639 0
0.64664 0
0.646641 0
0.646642 0
0.646643 0
0.646644 0
0.646645 0
0.646646 0
0.646647 0
0.646648 0
0.646649 0
0.64665 0
0.646651 0
0.646652 0
0.646653 0
0.646654 0
0.646655 0
0.646656 0
0.646657 0
0.646658 0
0.646659 0
0.64666 0
0.646661 0
0.646662 0
0.646663 0
0.646664 0
0.646665 0
0.646666 0
0.646667 0
0.646668 0
0.646669 0
0.64667 0
0.646671 0
0.646672 0
0.646673 0
0.646674 0
0.646675 0
0.646676 0
0.646677 0
0.646678 0
0.646679 0
0.64668 0
0.646681 0
0.646682 0
0.646683 0
0.646684 0
0.646685 0
0.646686 0
0.646687 0
0.646688 0
0.646689 0
0.64669 0
0.646691 0
0.646692 0
0.646693 0
0.646694 0
0.646695 0
0.646696 0
0.646697 0
0.646698 0
0.646699 0
0.6467 0
0.646701 0
0.646702 0
0.646703 0
0.646704 0
0.646705 0
0.646706 0
0.646707 0
0.646708 0
0.646709 0
0.64671 0
0.646711 0
0.646712 0
0.646713 0
0.646714 0
0.646715 0
0.646716 0
0.646717 0
0.646718 0
0.646719 0
0.64672 0
0.646721 0
0.646722 0
0.646723 0
0.646724 0
0.646725 0
0.646726 0
0.646727 0
0.646728 0
0.646729 0
0.64673 0
0.646731 0
0.646732 0
0.646733 0
0.646734 0
0.646735 0
0.646736 0
0.646737 0
0.646738 0
0.646739 0
0.64674 0
0.646741 0
0.646742 0
0.646743 0
0.646744 0
0.646745 0
0.646746 0
0.646747 0
0.646748 0
0.646749 0
0.64675 0
0.646751 0
0.646752 0
0.646753 0
0.646754 0
0.646755 0
0.646756 0
0.646757 0
0.646758 0
0.646759 0
0.64676 0
0.646761 0
0.646762 0
0.646763 0
0.646764 0
0.646765 0
0.646766 0
0.646767 0
0.646768 0
0.646769 0
0.64677 0
0.646771 0
0.646772 0
0.646773 0
0.646774 0
0.646775 0
0.646776 0
0.646777 0
0.646778 0
0.646779 0
0.64678 0
0.646781 0
0.646782 0
0.646783 0
0.646784 0
0.646785 0
0.646786 0
0.646787 0
0.646788 0
0.646789 0
0.64679 0
0.646791 0
0.646792 0
0.646793 0
0.646794 0
0.646795 0
0.646796 0
0.646797 0
0.646798 0
0.646799 0
0.6468 0
0.646801 0
0.646802 0
0.646803 0
0.646804 0
0.646805 0
0.646806 0
0.646807 0
0.646808 0
0.646809 0
0.64681 0
0.646811 0
0.646812 0
0.646813 0
0.646814 0
0.646815 0
0.646816 0
0.646817 0
0.646818 0
0.646819 0
0.64682 0
0.646821 0
0.646822 0
0.646823 0
0.646824 0
0.646825 0
0.646826 0
0.646827 0
0.646828 0
0.646829 0
0.64683 0
0.646831 0
0.646832 0
0.646833 0
0.646834 0
0.646835 0
0.646836 0
0.646837 0
0.646838 0
0.646839 0
0.64684 0
0.646841 0
0.646842 0
0.646843 0
0.646844 0
0.646845 0
0.646846 0
0.646847 0
0.646848 0
0.646849 0
0.64685 0
0.646851 0
0.646852 0
0.646853 0
0.646854 0
0.646855 0
0.646856 0
0.646857 0
0.646858 0
0.646859 0
0.64686 0
0.646861 0
0.646862 0
0.646863 0
0.646864 0
0.646865 0
0.646866 0
0.646867 0
0.646868 0
0.646869 0
0.64687 0
0.646871 0
0.646872 0
0.646873 0
0.646874 0
0.646875 0
0.646876 0
0.646877 0
0.646878 0
0.646879 0
0.64688 0
0.646881 0
0.646882 0
0.646883 0
0.646884 0
0.646885 0
0.646886 0
0.646887 0
0.646888 0
0.646889 0
0.64689 0
0.646891 0
0.646892 0
0.646893 0
0.646894 0
0.646895 0
0.646896 0
0.646897 0
0.646898 0
0.646899 0
0.6469 0
0.646901 0
0.646902 0
0.646903 0
0.646904 0
0.646905 0
0.646906 0
0.646907 0
0.646908 0
0.646909 0
0.64691 0
0.646911 0
0.646912 0
0.646913 0
0.646914 0
0.646915 0
0.646916 0
0.646917 0
0.646918 0
0.646919 0
0.64692 0
0.646921 0
0.646922 0
0.646923 0
0.646924 0
0.646925 0
0.646926 0
0.646927 0
0.646928 0
0.646929 0
0.64693 0
0.646931 0
0.646932 0
0.646933 0
0.646934 0
0.646935 0
0.646936 0
0.646937 0
0.646938 0
0.646939 0
0.64694 0
0.646941 0
0.646942 0
0.646943 0
0.646944 0
0.646945 0
0.646946 0
0.646947 0
0.646948 0
0.646949 0
0.64695 0
0.646951 0
0.646952 0
0.646953 0
0.646954 0
0.646955 0
0.646956 0
0.646957 0
0.646958 0
0.646959 0
0.64696 0
0.646961 0
0.646962 0
0.646963 0
0.646964 0
0.646965 0
0.646966 0
0.646967 0
0.646968 0
0.646969 0
0.64697 0
0.646971 0
0.646972 0
0.646973 0
0.646974 0
0.646975 0
0.646976 0
0.646977 0
0.646978 0
0.646979 0
0.64698 0
0.646981 0
0.646982 0
0.646983 0
0.646984 0
0.646985 0
0.646986 0
0.646987 0
0.646988 0
0.646989 0
0.64699 0
0.646991 0
0.646992 0
0.646993 0
0.646994 0
0.646995 0
0.646996 0
0.646997 0
0.646998 0
0.646999 0
0.647 0
0.647001 0
0.647002 0
0.647003 0
0.647004 0
0.647005 0
0.647006 0
0.647007 0
0.647008 0
0.647009 0
0.64701 0
0.647011 0
0.647012 0
0.647013 0
0.647014 0
0.647015 0
0.647016 0
0.647017 0
0.647018 0
0.647019 0
0.64702 0
0.647021 0
0.647022 0
0.647023 0
0.647024 0
0.647025 0
0.647026 0
0.647027 0
0.647028 0
0.647029 0
0.64703 0
0.647031 0
0.647032 0
0.647033 0
0.647034 0
0.647035 0
0.647036 0
0.647037 0
0.647038 0
0.647039 0
0.64704 0
0.647041 0
0.647042 0
0.647043 0
0.647044 0
0.647045 0
0.647046 0
0.647047 0
0.647048 0
0.647049 0
0.64705 0
0.647051 0
0.647052 0
0.647053 0
0.647054 0
0.647055 0
0.647056 0
0.647057 0
0.647058 0
0.647059 0
0.64706 0
0.647061 0
0.647062 0
0.647063 0
0.647064 0
0.647065 0
0.647066 0
0.647067 0
0.647068 0
0.647069 0
0.64707 0
0.647071 0
0.647072 0
0.647073 0
0.647074 0
0.647075 0
0.647076 0
0.647077 0
0.647078 0
0.647079 0
0.64708 0
0.647081 0
0.647082 0
0.647083 0
0.647084 0
0.647085 0
0.647086 0
0.647087 0
0.647088 0
0.647089 0
0.64709 0
0.647091 0
0.647092 0
0.647093 0
0.647094 0
0.647095 0
0.647096 0
0.647097 0
0.647098 0
0.647099 0
0.6471 0
0.647101 0
0.647102 0
0.647103 0
0.647104 0
0.647105 0
0.647106 0
0.647107 0
0.647108 0
0.647109 0
0.64711 0
0.647111 0
0.647112 0
0.647113 0
0.647114 0
0.647115 0
0.647116 0
0.647117 0
0.647118 0
0.647119 0
0.64712 0
0.647121 0
0.647122 0
0.647123 0
0.647124 0
0.647125 0
0.647126 0
0.647127 0
0.647128 0
0.647129 0
0.64713 0
0.647131 0
0.647132 0
0.647133 0
0.647134 0
0.647135 0
0.647136 0
0.647137 0
0.647138 0
0.647139 0
0.64714 0
0.647141 0
0.647142 0
0.647143 0
0.647144 0
0.647145 0
0.647146 0
0.647147 0
0.647148 0
0.647149 0
0.64715 0
0.647151 0
0.647152 0
0.647153 0
0.647154 0
0.647155 0
0.647156 0
0.647157 0
0.647158 0
0.647159 0
0.64716 0
0.647161 0
0.647162 0
0.647163 0
0.647164 0
0.647165 0
0.647166 0
0.647167 0
0.647168 0
0.647169 0
0.64717 0
0.647171 0
0.647172 0
0.647173 0
0.647174 0
0.647175 0
0.647176 0
0.647177 0
0.647178 0
0.647179 0
0.64718 0
0.647181 0
0.647182 0
0.647183 0
0.647184 0
0.647185 0
0.647186 0
0.647187 0
0.647188 0
0.647189 0
0.64719 0
0.647191 0
0.647192 0
0.647193 0
0.647194 0
0.647195 0
0.647196 0
0.647197 0
0.647198 0
0.647199 0
0.6472 0
0.647201 0
0.647202 0
0.647203 0
0.647204 0
0.647205 0
0.647206 0
0.647207 0
0.647208 0
0.647209 0
0.64721 0
0.647211 0
0.647212 0
0.647213 0
0.647214 0
0.647215 0
0.647216 0
0.647217 0
0.647218 0
0.647219 0
0.64722 0
0.647221 0
0.647222 0
0.647223 0
0.647224 0
0.647225 0
0.647226 0
0.647227 0
0.647228 0
0.647229 0
0.64723 0
0.647231 0
0.647232 0
0.647233 0
0.647234 0
0.647235 0
0.647236 0
0.647237 0
0.647238 0
0.647239 0
0.64724 0
0.647241 0
0.647242 0
0.647243 0
0.647244 0
0.647245 0
0.647246 0
0.647247 0
0.647248 0
0.647249 0
0.64725 0
0.647251 0
0.647252 0
0.647253 0
0.647254 0
0.647255 0
0.647256 0
0.647257 0
0.647258 0
0.647259 0
0.64726 0
0.647261 0
0.647262 0
0.647263 0
0.647264 0
0.647265 0
0.647266 0
0.647267 0
0.647268 0
0.647269 0
0.64727 0
0.647271 0
0.647272 0
0.647273 0
0.647274 0
0.647275 0
0.647276 0
0.647277 0
0.647278 0
0.647279 0
0.64728 0
0.647281 0
0.647282 0
0.647283 0
0.647284 0
0.647285 0
0.647286 0
0.647287 0
0.647288 0
0.647289 0
0.64729 0
0.647291 0
0.647292 0
0.647293 0
0.647294 0
0.647295 0
0.647296 0
0.647297 0
0.647298 0
0.647299 0
0.6473 0
0.647301 0
0.647302 0
0.647303 0
0.647304 0
0.647305 0
0.647306 0
0.647307 0
0.647308 0
0.647309 0
0.64731 0
0.647311 0
0.647312 0
0.647313 0
0.647314 0
0.647315 0
0.647316 0
0.647317 0
0.647318 0
0.647319 0
0.64732 0
0.647321 0
0.647322 0
0.647323 0
0.647324 0
0.647325 0
0.647326 0
0.647327 0
0.647328 0
0.647329 0
0.64733 0
0.647331 0
0.647332 0
0.647333 0
0.647334 0
0.647335 0
0.647336 0
0.647337 0
0.647338 0
0.647339 0
0.64734 0
0.647341 0
0.647342 0
0.647343 0
0.647344 0
0.647345 0
0.647346 0
0.647347 0
0.647348 0
0.647349 0
0.64735 0
0.647351 0
0.647352 0
0.647353 0
0.647354 0
0.647355 0
0.647356 0
0.647357 0
0.647358 0
0.647359 0
0.64736 0
0.647361 0
0.647362 0
0.647363 0
0.647364 0
0.647365 0
0.647366 0
0.647367 0
0.647368 0
0.647369 0
0.64737 0
0.647371 0
0.647372 0
0.647373 0
0.647374 0
0.647375 0
0.647376 0
0.647377 0
0.647378 0
0.647379 0
0.64738 0
0.647381 0
0.647382 0
0.647383 0
0.647384 0
0.647385 0
0.647386 0
0.647387 0
0.647388 0
0.647389 0
0.64739 0
0.647391 0
0.647392 0
0.647393 0
0.647394 0
0.647395 0
0.647396 0
0.647397 0
0.647398 0
0.647399 0
0.6474 0
0.647401 0
0.647402 0
0.647403 0
0.647404 0
0.647405 0
0.647406 0
0.647407 0
0.647408 0
0.647409 0
0.64741 0
0.647411 0
0.647412 0
0.647413 0
0.647414 0
0.647415 0
0.647416 0
0.647417 0
0.647418 0
0.647419 0
0.64742 0
0.647421 0
0.647422 0
0.647423 0
0.647424 0
0.647425 0
0.647426 0
0.647427 0
0.647428 0
0.647429 0
0.64743 0
0.647431 0
0.647432 0
0.647433 0
0.647434 0
0.647435 0
0.647436 0
0.647437 0
0.647438 0
0.647439 0
0.64744 0
0.647441 0
0.647442 0
0.647443 0
0.647444 0
0.647445 0
0.647446 0
0.647447 0
0.647448 0
0.647449 0
0.64745 0
0.647451 0
0.647452 0
0.647453 0
0.647454 0
0.647455 0
0.647456 0
0.647457 0
0.647458 0
0.647459 0
0.64746 0
0.647461 0
0.647462 0
0.647463 0
0.647464 0
0.647465 0
0.647466 0
0.647467 0
0.647468 0
0.647469 0
0.64747 0
0.647471 0
0.647472 0
0.647473 0
0.647474 0
0.647475 0
0.647476 0
0.647477 0
0.647478 0
0.647479 0
0.64748 0
0.647481 0
0.647482 0
0.647483 0
0.647484 0
0.647485 0
0.647486 0
0.647487 0
0.647488 0
0.647489 0
0.64749 0
0.647491 0
0.647492 0
0.647493 0
0.647494 0
0.647495 0
0.647496 0
0.647497 0
0.647498 0
0.647499 0
0.6475 0
0.647501 0
0.647502 0
0.647503 0
0.647504 0
0.647505 0
0.647506 0
0.647507 0
0.647508 0
0.647509 0
0.64751 0
0.647511 0
0.647512 0
0.647513 0
0.647514 0
0.647515 0
0.647516 0
0.647517 0
0.647518 0
0.647519 0
0.64752 0
0.647521 0
0.647522 0
0.647523 0
0.647524 0
0.647525 0
0.647526 0
0.647527 0
0.647528 0
0.647529 0
0.64753 0
0.647531 0
0.647532 0
0.647533 0
0.647534 0
0.647535 0
0.647536 0
0.647537 0
0.647538 0
0.647539 0
0.64754 0
0.647541 0
0.647542 0
0.647543 0
0.647544 0
0.647545 0
0.647546 0
0.647547 0
0.647548 0
0.647549 0
0.64755 0
0.647551 0
0.647552 0
0.647553 0
0.647554 0
0.647555 0
0.647556 0
0.647557 0
0.647558 0
0.647559 0
0.64756 0
0.647561 0
0.647562 0
0.647563 0
0.647564 0
0.647565 0
0.647566 0
0.647567 0
0.647568 0
0.647569 0
0.64757 0
0.647571 0
0.647572 0
0.647573 0
0.647574 0
0.647575 0
0.647576 0
0.647577 0
0.647578 0
0.647579 0
0.64758 0
0.647581 0
0.647582 0
0.647583 0
0.647584 0
0.647585 0
0.647586 0
0.647587 0
0.647588 0
0.647589 0
0.64759 0
0.647591 0
0.647592 0
0.647593 0
0.647594 0
0.647595 0
0.647596 0
0.647597 0
0.647598 0
0.647599 0
0.6476 0
0.647601 0
0.647602 0
0.647603 0
0.647604 0
0.647605 0
0.647606 0
0.647607 0
0.647608 0
0.647609 0
0.64761 0
0.647611 0
0.647612 0
0.647613 0
0.647614 0
0.647615 0
0.647616 0
0.647617 0
0.647618 0
0.647619 0
0.64762 0
0.647621 0
0.647622 0
0.647623 0
0.647624 0
0.647625 0
0.647626 0
0.647627 0
0.647628 0
0.647629 0
0.64763 0
0.647631 0
0.647632 0
0.647633 0
0.647634 0
0.647635 0
0.647636 0
0.647637 0
0.647638 0
0.647639 0
0.64764 0
0.647641 0
0.647642 0
0.647643 0
0.647644 0
0.647645 0
0.647646 0
0.647647 0
0.647648 0
0.647649 0
0.64765 0
0.647651 0
0.647652 0
0.647653 0
0.647654 0
0.647655 0
0.647656 0
0.647657 0
0.647658 0
0.647659 0
0.64766 0
0.647661 0
0.647662 0
0.647663 0
0.647664 0
0.647665 0
0.647666 0
0.647667 0
0.647668 0
0.647669 0
0.64767 0
0.647671 0
0.647672 0
0.647673 0
0.647674 0
0.647675 0
0.647676 0
0.647677 0
0.647678 0
0.647679 0
0.64768 0
0.647681 0
0.647682 0
0.647683 0
0.647684 0
0.647685 0
0.647686 0
0.647687 0
0.647688 0
0.647689 0
0.64769 0
0.647691 0
0.647692 0
0.647693 0
0.647694 0
0.647695 0
0.647696 0
0.647697 0
0.647698 0
0.647699 0
0.6477 0
0.647701 0
0.647702 0
0.647703 0
0.647704 0
0.647705 0
0.647706 0
0.647707 0
0.647708 0
0.647709 0
0.64771 0
0.647711 0
0.647712 0
0.647713 0
0.647714 0
0.647715 0
0.647716 0
0.647717 0
0.647718 0
0.647719 0
0.64772 0
0.647721 0
0.647722 0
0.647723 0
0.647724 0
0.647725 0
0.647726 0
0.647727 0
0.647728 0
0.647729 0
0.64773 0
0.647731 0
0.647732 0
0.647733 0
0.647734 0
0.647735 0
0.647736 0
0.647737 0
0.647738 0
0.647739 0
0.64774 0
0.647741 0
0.647742 0
0.647743 0
0.647744 0
0.647745 0
0.647746 0
0.647747 0
0.647748 0
0.647749 0
0.64775 0
0.647751 0
0.647752 0
0.647753 0
0.647754 0
0.647755 0
0.647756 0
0.647757 0
0.647758 0
0.647759 0
0.64776 0
0.647761 0
0.647762 0
0.647763 0
0.647764 0
0.647765 0
0.647766 0
0.647767 0
0.647768 0
0.647769 0
0.64777 0
0.647771 0
0.647772 0
0.647773 0
0.647774 0
0.647775 0
0.647776 0
0.647777 0
0.647778 0
0.647779 0
0.64778 0
0.647781 0
0.647782 0
0.647783 0
0.647784 0
0.647785 0
0.647786 0
0.647787 0
0.647788 0
0.647789 0
0.64779 0
0.647791 0
0.647792 0
0.647793 0
0.647794 0
0.647795 0
0.647796 0
0.647797 0
0.647798 0
0.647799 0
0.6478 0
0.647801 0
0.647802 0
0.647803 0
0.647804 0
0.647805 0
0.647806 0
0.647807 0
0.647808 0
0.647809 0
0.64781 0
0.647811 0
0.647812 0
0.647813 0
0.647814 0
0.647815 0
0.647816 0
0.647817 0
0.647818 0
0.647819 0
0.64782 0
0.647821 0
0.647822 0
0.647823 0
0.647824 0
0.647825 0
0.647826 0
0.647827 0
0.647828 0
0.647829 0
0.64783 0
0.647831 0
0.647832 0
0.647833 0
0.647834 0
0.647835 0
0.647836 0
0.647837 0
0.647838 0
0.647839 0
0.64784 0
0.647841 0
0.647842 0
0.647843 0
0.647844 0
0.647845 0
0.647846 0
0.647847 0
0.647848 0
0.647849 0
0.64785 0
0.647851 0
0.647852 0
0.647853 0
0.647854 0
0.647855 0
0.647856 0
0.647857 0
0.647858 0
0.647859 0
0.64786 0
0.647861 0
0.647862 0
0.647863 0
0.647864 0
0.647865 0
0.647866 0
0.647867 0
0.647868 0
0.647869 0
0.64787 0
0.647871 0
0.647872 0
0.647873 0
0.647874 0
0.647875 0
0.647876 0
0.647877 0
0.647878 0
0.647879 0
0.64788 0
0.647881 0
0.647882 0
0.647883 0
0.647884 0
0.647885 0
0.647886 0
0.647887 0
0.647888 0
0.647889 0
0.64789 0
0.647891 0
0.647892 0
0.647893 0
0.647894 0
0.647895 0
0.647896 0
0.647897 0
0.647898 0
0.647899 0
0.6479 0
0.647901 0
0.647902 0
0.647903 0
0.647904 0
0.647905 0
0.647906 0
0.647907 0
0.647908 0
0.647909 0
0.64791 0
0.647911 0
0.647912 0
0.647913 0
0.647914 0
0.647915 0
0.647916 0
0.647917 0
0.647918 0
0.647919 0
0.64792 0
0.647921 0
0.647922 0
0.647923 0
0.647924 0
0.647925 0
0.647926 0
0.647927 0
0.647928 0
0.647929 0
0.64793 0
0.647931 0
0.647932 0
0.647933 0
0.647934 0
0.647935 0
0.647936 0
0.647937 0
0.647938 0
0.647939 0
0.64794 0
0.647941 0
0.647942 0
0.647943 0
0.647944 0
0.647945 0
0.647946 0
0.647947 0
0.647948 0
0.647949 0
0.64795 0
0.647951 0
0.647952 0
0.647953 0
0.647954 0
0.647955 0
0.647956 0
0.647957 0
0.647958 0
0.647959 0
0.64796 0
0.647961 0
0.647962 0
0.647963 0
0.647964 0
0.647965 0
0.647966 0
0.647967 0
0.647968 0
0.647969 0
0.64797 0
0.647971 0
0.647972 0
0.647973 0
0.647974 0
0.647975 0
0.647976 0
0.647977 0
0.647978 0
0.647979 0
0.64798 0
0.647981 0
0.647982 0
0.647983 0
0.647984 0
0.647985 0
0.647986 0
0.647987 0
0.647988 0
0.647989 0
0.64799 0
0.647991 0
0.647992 0
0.647993 0
0.647994 0
0.647995 0
0.647996 0
0.647997 0
0.647998 0
0.647999 0
0.648 0
0.648001 0
0.648002 0
0.648003 0
0.648004 0
0.648005 0
0.648006 0
0.648007 0
0.648008 0
0.648009 0
0.64801 0
0.648011 0
0.648012 0
0.648013 0
0.648014 0
0.648015 0
0.648016 0
0.648017 0
0.648018 0
0.648019 0
0.64802 0
0.648021 0
0.648022 0
0.648023 0
0.648024 0
0.648025 0
0.648026 0
0.648027 0
0.648028 0
0.648029 0
0.64803 0
0.648031 0
0.648032 0
0.648033 0
0.648034 0
0.648035 0
0.648036 0
0.648037 0
0.648038 0
0.648039 0
0.64804 0
0.648041 0
0.648042 0
0.648043 0
0.648044 0
0.648045 0
0.648046 0
0.648047 0
0.648048 0
0.648049 0
0.64805 0
0.648051 0
0.648052 0
0.648053 0
0.648054 0
0.648055 0
0.648056 0
0.648057 0
0.648058 0
0.648059 0
0.64806 0
0.648061 0
0.648062 0
0.648063 0
0.648064 0
0.648065 0
0.648066 0
0.648067 0
0.648068 0
0.648069 0
0.64807 0
0.648071 0
0.648072 0
0.648073 0
0.648074 0
0.648075 0
0.648076 0
0.648077 0
0.648078 0
0.648079 0
0.64808 0
0.648081 0
0.648082 0
0.648083 0
0.648084 0
0.648085 0
0.648086 0
0.648087 0
0.648088 0
0.648089 0
0.64809 0
0.648091 0
0.648092 0
0.648093 0
0.648094 0
0.648095 0
0.648096 0
0.648097 0
0.648098 0
0.648099 0
0.6481 0
0.648101 0
0.648102 0
0.648103 0
0.648104 0
0.648105 0
0.648106 0
0.648107 0
0.648108 0
0.648109 0
0.64811 0
0.648111 0
0.648112 0
0.648113 0
0.648114 0
0.648115 0
0.648116 0
0.648117 0
0.648118 0
0.648119 0
0.64812 0
0.648121 0
0.648122 0
0.648123 0
0.648124 0
0.648125 0
0.648126 0
0.648127 0
0.648128 0
0.648129 0
0.64813 0
0.648131 0
0.648132 0
0.648133 0
0.648134 0
0.648135 0
0.648136 0
0.648137 0
0.648138 0
0.648139 0
0.64814 0
0.648141 0
0.648142 0
0.648143 0
0.648144 0
0.648145 0
0.648146 0
0.648147 0
0.648148 0
0.648149 0
0.64815 0
0.648151 0
0.648152 0
0.648153 0
0.648154 0
0.648155 0
0.648156 0
0.648157 0
0.648158 0
0.648159 0
0.64816 0
0.648161 0
0.648162 0
0.648163 0
0.648164 0
0.648165 0
0.648166 0
0.648167 0
0.648168 0
0.648169 0
0.64817 0
0.648171 0
0.648172 0
0.648173 0
0.648174 0
0.648175 0
0.648176 0
0.648177 0
0.648178 0
0.648179 0
0.64818 0
0.648181 0
0.648182 0
0.648183 0
0.648184 0
0.648185 0
0.648186 0
0.648187 0
0.648188 0
0.648189 0
0.64819 0
0.648191 0
0.648192 0
0.648193 0
0.648194 0
0.648195 0
0.648196 0
0.648197 0
0.648198 0
0.648199 0
0.6482 0
0.648201 0
0.648202 0
0.648203 0
0.648204 0
0.648205 0
0.648206 0
0.648207 0
0.648208 0
0.648209 0
0.64821 0
0.648211 0
0.648212 0
0.648213 0
0.648214 0
0.648215 0
0.648216 0
0.648217 0
0.648218 0
0.648219 0
0.64822 0
0.648221 0
0.648222 0
0.648223 0
0.648224 0
0.648225 0
0.648226 0
0.648227 0
0.648228 0
0.648229 0
0.64823 0
0.648231 0
0.648232 0
0.648233 0
0.648234 0
0.648235 0
0.648236 0
0.648237 0
0.648238 0
0.648239 0
0.64824 0
0.648241 0
0.648242 0
0.648243 0
0.648244 0
0.648245 0
0.648246 0
0.648247 0
0.648248 0
0.648249 0
0.64825 0
0.648251 0
0.648252 0
0.648253 0
0.648254 0
0.648255 0
0.648256 0
0.648257 0
0.648258 0
0.648259 0
0.64826 0
0.648261 0
0.648262 0
0.648263 0
0.648264 0
0.648265 0
0.648266 0
0.648267 0
0.648268 0
0.648269 0
0.64827 0
0.648271 0
0.648272 0
0.648273 0
0.648274 0
0.648275 0
0.648276 0
0.648277 0
0.648278 0
0.648279 0
0.64828 0
0.648281 0
0.648282 0
0.648283 0
0.648284 0
0.648285 0
0.648286 0
0.648287 0
0.648288 0
0.648289 0
0.64829 0
0.648291 0
0.648292 0
0.648293 0
0.648294 0
0.648295 0
0.648296 0
0.648297 0
0.648298 0
0.648299 0
0.6483 0
0.648301 0
0.648302 0
0.648303 0
0.648304 0
0.648305 0
0.648306 0
0.648307 0
0.648308 0
0.648309 0
0.64831 0
0.648311 0
0.648312 0
0.648313 0
0.648314 0
0.648315 0
0.648316 0
0.648317 0
0.648318 0
0.648319 0
0.64832 0
0.648321 0
0.648322 0
0.648323 0
0.648324 0
0.648325 0
0.648326 0
0.648327 0
0.648328 0
0.648329 0
0.64833 0
0.648331 0
0.648332 0
0.648333 0
0.648334 0
0.648335 0
0.648336 0
0.648337 0
0.648338 0
0.648339 0
0.64834 0
0.648341 0
0.648342 0
0.648343 0
0.648344 0
0.648345 0
0.648346 0
0.648347 0
0.648348 0
0.648349 0
0.64835 0
0.648351 0
0.648352 0
0.648353 0
0.648354 0
0.648355 0
0.648356 0
0.648357 0
0.648358 0
0.648359 0
0.64836 0
0.648361 0
0.648362 0
0.648363 0
0.648364 0
0.648365 0
0.648366 0
0.648367 0
0.648368 0
0.648369 0
0.64837 0
0.648371 0
0.648372 0
0.648373 0
0.648374 0
0.648375 0
0.648376 0
0.648377 0
0.648378 0
0.648379 0
0.64838 0
0.648381 0
0.648382 0
0.648383 0
0.648384 0
0.648385 0
0.648386 0
0.648387 0
0.648388 0
0.648389 0
0.64839 0
0.648391 0
0.648392 0
0.648393 0
0.648394 0
0.648395 0
0.648396 0
0.648397 0
0.648398 0
0.648399 0
0.6484 0
0.648401 0
0.648402 0
0.648403 0
0.648404 0
0.648405 0
0.648406 0
0.648407 0
0.648408 0
0.648409 0
0.64841 0
0.648411 0
0.648412 0
0.648413 0
0.648414 0
0.648415 0
0.648416 0
0.648417 0
0.648418 0
0.648419 0
0.64842 0
0.648421 0
0.648422 0
0.648423 0
0.648424 0
0.648425 0
0.648426 0
0.648427 0
0.648428 0
0.648429 0
0.64843 0
0.648431 0
0.648432 0
0.648433 0
0.648434 0
0.648435 0
0.648436 0
0.648437 0
0.648438 0
0.648439 0
0.64844 0
0.648441 0
0.648442 0
0.648443 0
0.648444 0
0.648445 0
0.648446 0
0.648447 0
0.648448 0
0.648449 0
0.64845 0
0.648451 0
0.648452 0
0.648453 0
0.648454 0
0.648455 0
0.648456 0
0.648457 0
0.648458 0
0.648459 0
0.64846 0
0.648461 0
0.648462 0
0.648463 0
0.648464 0
0.648465 0
0.648466 0
0.648467 0
0.648468 0
0.648469 0
0.64847 0
0.648471 0
0.648472 0
0.648473 0
0.648474 0
0.648475 0
0.648476 0
0.648477 0
0.648478 0
0.648479 0
0.64848 0
0.648481 0
0.648482 0
0.648483 0
0.648484 0
0.648485 0
0.648486 0
0.648487 0
0.648488 0
0.648489 0
0.64849 0
0.648491 0
0.648492 0
0.648493 0
0.648494 0
0.648495 0
0.648496 0
0.648497 0
0.648498 0
0.648499 0
0.6485 0
0.648501 0
0.648502 0
0.648503 0
0.648504 0
0.648505 0
0.648506 0
0.648507 0
0.648508 0
0.648509 0
0.64851 0
0.648511 0
0.648512 0
0.648513 0
0.648514 0
0.648515 0
0.648516 0
0.648517 0
0.648518 0
0.648519 0
0.64852 0
0.648521 0
0.648522 0
0.648523 0
0.648524 0
0.648525 0
0.648526 0
0.648527 0
0.648528 0
0.648529 0
0.64853 0
0.648531 0
0.648532 0
0.648533 0
0.648534 0
0.648535 0
0.648536 0
0.648537 0
0.648538 0
0.648539 0
0.64854 0
0.648541 0
0.648542 0
0.648543 0
0.648544 0
0.648545 0
0.648546 0
0.648547 0
0.648548 0
0.648549 0
0.64855 0
0.648551 0
0.648552 0
0.648553 0
0.648554 0
0.648555 0
0.648556 0
0.648557 0
0.648558 0
0.648559 0
0.64856 0
0.648561 0
0.648562 0
0.648563 0
0.648564 0
0.648565 0
0.648566 0
0.648567 0
0.648568 0
0.648569 0
0.64857 0
0.648571 0
0.648572 0
0.648573 0
0.648574 0
0.648575 0
0.648576 0
0.648577 0
0.648578 0
0.648579 0
0.64858 0
0.648581 0
0.648582 0
0.648583 0
0.648584 0
0.648585 0
0.648586 0
0.648587 0
0.648588 0
0.648589 0
0.64859 0
0.648591 0
0.648592 0
0.648593 0
0.648594 0
0.648595 0
0.648596 0
0.648597 0
0.648598 0
0.648599 0
0.6486 0
0.648601 0
0.648602 0
0.648603 0
0.648604 0
0.648605 0
0.648606 0
0.648607 0
0.648608 0
0.648609 0
0.64861 0
0.648611 0
0.648612 0
0.648613 0
0.648614 0
0.648615 0
0.648616 0
0.648617 0
0.648618 0
0.648619 0
0.64862 0
0.648621 0
0.648622 0
0.648623 0
0.648624 0
0.648625 0
0.648626 0
0.648627 0
0.648628 0
0.648629 0
0.64863 0
0.648631 0
0.648632 0
0.648633 0
0.648634 0
0.648635 0
0.648636 0
0.648637 0
0.648638 0
0.648639 0
0.64864 0
0.648641 0
0.648642 0
0.648643 0
0.648644 0
0.648645 0
0.648646 0
0.648647 0
0.648648 0
0.648649 0
0.64865 0
0.648651 0
0.648652 0
0.648653 0
0.648654 0
0.648655 0
0.648656 0
0.648657 0
0.648658 0
0.648659 0
0.64866 0
0.648661 0
0.648662 0
0.648663 0
0.648664 0
0.648665 0
0.648666 0
0.648667 0
0.648668 0
0.648669 0
0.64867 0
0.648671 0
0.648672 0
0.648673 0
0.648674 0
0.648675 0
0.648676 0
0.648677 0
0.648678 0
0.648679 0
0.64868 0
0.648681 0
0.648682 0
0.648683 0
0.648684 0
0.648685 0
0.648686 0
0.648687 0
0.648688 0
0.648689 0
0.64869 0
0.648691 0
0.648692 0
0.648693 0
0.648694 0
0.648695 0
0.648696 0
0.648697 0
0.648698 0
0.648699 0
0.6487 0
0.648701 0
0.648702 0
0.648703 0
0.648704 0
0.648705 0
0.648706 0
0.648707 0
0.648708 0
0.648709 0
0.64871 0
0.648711 0
0.648712 0
0.648713 0
0.648714 0
0.648715 0
0.648716 0
0.648717 0
0.648718 0
0.648719 0
0.64872 0
0.648721 0
0.648722 0
0.648723 0
0.648724 0
0.648725 0
0.648726 0
0.648727 0
0.648728 0
0.648729 0
0.64873 0
0.648731 0
0.648732 0
0.648733 0
0.648734 0
0.648735 0
0.648736 0
0.648737 0
0.648738 0
0.648739 0
0.64874 0
0.648741 0
0.648742 0
0.648743 0
0.648744 0
0.648745 0
0.648746 0
0.648747 0
0.648748 0
0.648749 0
0.64875 0
0.648751 0
0.648752 0
0.648753 0
0.648754 0
0.648755 0
0.648756 0
0.648757 0
0.648758 0
0.648759 0
0.64876 0
0.648761 0
0.648762 0
0.648763 0
0.648764 0
0.648765 0
0.648766 0
0.648767 0
0.648768 0
0.648769 0
0.64877 0
0.648771 0
0.648772 0
0.648773 0
0.648774 0
0.648775 0
0.648776 0
0.648777 0
0.648778 0
0.648779 0
0.64878 0
0.648781 0
0.648782 0
0.648783 0
0.648784 0
0.648785 0
0.648786 0
0.648787 0
0.648788 0
0.648789 0
0.64879 0
0.648791 0
0.648792 0
0.648793 0
0.648794 0
0.648795 0
0.648796 0
0.648797 0
0.648798 0
0.648799 0
0.6488 0
0.648801 0
0.648802 0
0.648803 0
0.648804 0
0.648805 0
0.648806 0
0.648807 0
0.648808 0
0.648809 0
0.64881 0
0.648811 0
0.648812 0
0.648813 0
0.648814 0
0.648815 0
0.648816 0
0.648817 0
0.648818 0
0.648819 0
0.64882 0
0.648821 0
0.648822 0
0.648823 0
0.648824 0
0.648825 0
0.648826 0
0.648827 0
0.648828 0
0.648829 0
0.64883 0
0.648831 0
0.648832 0
0.648833 0
0.648834 0
0.648835 0
0.648836 0
0.648837 0
0.648838 0
0.648839 0
0.64884 0
0.648841 0
0.648842 0
0.648843 0
0.648844 0
0.648845 0
0.648846 0
0.648847 0
0.648848 0
0.648849 0
0.64885 0
0.648851 0
0.648852 0
0.648853 0
0.648854 0
0.648855 0
0.648856 0
0.648857 0
0.648858 0
0.648859 0
0.64886 0
0.648861 0
0.648862 0
0.648863 0
0.648864 0
0.648865 0
0.648866 0
0.648867 0
0.648868 0
0.648869 0
0.64887 0
0.648871 0
0.648872 0
0.648873 0
0.648874 0
0.648875 0
0.648876 0
0.648877 0
0.648878 0
0.648879 0
0.64888 0
0.648881 0
0.648882 0
0.648883 0
0.648884 0
0.648885 0
0.648886 0
0.648887 0
0.648888 0
0.648889 0
0.64889 0
0.648891 0
0.648892 0
0.648893 0
0.648894 0
0.648895 0
0.648896 0
0.648897 0
0.648898 0
0.648899 0
0.6489 0
0.648901 0
0.648902 0
0.648903 0
0.648904 0
0.648905 0
0.648906 0
0.648907 0
0.648908 0
0.648909 0
0.64891 0
0.648911 0
0.648912 0
0.648913 0
0.648914 0
0.648915 0
0.648916 0
0.648917 0
0.648918 0
0.648919 0
0.64892 0
0.648921 0
0.648922 0
0.648923 0
0.648924 0
0.648925 0
0.648926 0
0.648927 0
0.648928 0
0.648929 0
0.64893 0
0.648931 0
0.648932 0
0.648933 0
0.648934 0
0.648935 0
0.648936 0
0.648937 0
0.648938 0
0.648939 0
0.64894 0
0.648941 0
0.648942 0
0.648943 0
0.648944 0
0.648945 0
0.648946 0
0.648947 0
0.648948 0
0.648949 0
0.64895 0
0.648951 0
0.648952 0
0.648953 0
0.648954 0
0.648955 0
0.648956 0
0.648957 0
0.648958 0
0.648959 0
0.64896 0
0.648961 0
0.648962 0
0.648963 0
0.648964 0
0.648965 0
0.648966 0
0.648967 0
0.648968 0
0.648969 0
0.64897 0
0.648971 0
0.648972 0
0.648973 0
0.648974 0
0.648975 0
0.648976 0
0.648977 0
0.648978 0
0.648979 0
0.64898 0
0.648981 0
0.648982 0
0.648983 0
0.648984 0
0.648985 0
0.648986 0
0.648987 0
0.648988 0
0.648989 0
0.64899 0
0.648991 0
0.648992 0
0.648993 0
0.648994 0
0.648995 0
0.648996 0
0.648997 0
0.648998 0
0.648999 0
0.649 0
0.649001 0
0.649002 0
0.649003 0
0.649004 0
0.649005 0
0.649006 0
0.649007 0
0.649008 0
0.649009 0
0.64901 0
0.649011 0
0.649012 0
0.649013 0
0.649014 0
0.649015 0
0.649016 0
0.649017 0
0.649018 0
0.649019 0
0.64902 0
0.649021 0
0.649022 0
0.649023 0
0.649024 0
0.649025 0
0.649026 0
0.649027 0
0.649028 0
0.649029 0
0.64903 0
0.649031 0
0.649032 0
0.649033 0
0.649034 0
0.649035 0
0.649036 0
0.649037 0
0.649038 0
0.649039 0
0.64904 0
0.649041 0
0.649042 0
0.649043 0
0.649044 0
0.649045 0
0.649046 0
0.649047 0
0.649048 0
0.649049 0
0.64905 0
0.649051 0
0.649052 0
0.649053 0
0.649054 0
0.649055 0
0.649056 0
0.649057 0
0.649058 0
0.649059 0
0.64906 0
0.649061 0
0.649062 0
0.649063 0
0.649064 0
0.649065 0
0.649066 0
0.649067 0
0.649068 0
0.649069 0
0.64907 0
0.649071 0
0.649072 0
0.649073 0
0.649074 0
0.649075 0
0.649076 0
0.649077 0
0.649078 0
0.649079 0
0.64908 0
0.649081 0
0.649082 0
0.649083 0
0.649084 0
0.649085 0
0.649086 0
0.649087 0
0.649088 0
0.649089 0
0.64909 0
0.649091 0
0.649092 0
0.649093 0
0.649094 0
0.649095 0
0.649096 0
0.649097 0
0.649098 0
0.649099 0
0.6491 0
0.649101 0
0.649102 0
0.649103 0
0.649104 0
0.649105 0
0.649106 0
0.649107 0
0.649108 0
0.649109 0
0.64911 0
0.649111 0
0.649112 0
0.649113 0
0.649114 0
0.649115 0
0.649116 0
0.649117 0
0.649118 0
0.649119 0
0.64912 0
0.649121 0
0.649122 0
0.649123 0
0.649124 0
0.649125 0
0.649126 0
0.649127 0
0.649128 0
0.649129 0
0.64913 0
0.649131 0
0.649132 0
0.649133 0
0.649134 0
0.649135 0
0.649136 0
0.649137 0
0.649138 0
0.649139 0
0.64914 0
0.649141 0
0.649142 0
0.649143 0
0.649144 0
0.649145 0
0.649146 0
0.649147 0
0.649148 0
0.649149 0
0.64915 0
0.649151 0
0.649152 0
0.649153 0
0.649154 0
0.649155 0
0.649156 0
0.649157 0
0.649158 0
0.649159 0
0.64916 0
0.649161 0
0.649162 0
0.649163 0
0.649164 0
0.649165 0
0.649166 0
0.649167 0
0.649168 0
0.649169 0
0.64917 0
0.649171 0
0.649172 0
0.649173 0
0.649174 0
0.649175 0
0.649176 0
0.649177 0
0.649178 0
0.649179 0
0.64918 0
0.649181 0
0.649182 0
0.649183 0
0.649184 0
0.649185 0
0.649186 0
0.649187 0
0.649188 0
0.649189 0
0.64919 0
0.649191 0
0.649192 0
0.649193 0
0.649194 0
0.649195 0
0.649196 0
0.649197 0
0.649198 0
0.649199 0
0.6492 0
0.649201 0
0.649202 0
0.649203 0
0.649204 0
0.649205 0
0.649206 0
0.649207 0
0.649208 0
0.649209 0
0.64921 0
0.649211 0
0.649212 0
0.649213 0
0.649214 0
0.649215 0
0.649216 0
0.649217 0
0.649218 0
0.649219 0
0.64922 0
0.649221 0
0.649222 0
0.649223 0
0.649224 0
0.649225 0
0.649226 0
0.649227 0
0.649228 0
0.649229 0
0.64923 0
0.649231 0
0.649232 0
0.649233 0
0.649234 0
0.649235 0
0.649236 0
0.649237 0
0.649238 0
0.649239 0
0.64924 0
0.649241 0
0.649242 0
0.649243 0
0.649244 0
0.649245 0
0.649246 0
0.649247 0
0.649248 0
0.649249 0
0.64925 0
0.649251 0
0.649252 0
0.649253 0
0.649254 0
0.649255 0
0.649256 0
0.649257 0
0.649258 0
0.649259 0
0.64926 0
0.649261 0
0.649262 0
0.649263 0
0.649264 0
0.649265 0
0.649266 0
0.649267 0
0.649268 0
0.649269 0
0.64927 0
0.649271 0
0.649272 0
0.649273 0
0.649274 0
0.649275 0
0.649276 0
0.649277 0
0.649278 0
0.649279 0
0.64928 0
0.649281 0
0.649282 0
0.649283 0
0.649284 0
0.649285 0
0.649286 0
0.649287 0
0.649288 0
0.649289 0
0.64929 0
0.649291 0
0.649292 0
0.649293 0
0.649294 0
0.649295 0
0.649296 0
0.649297 0
0.649298 0
0.649299 0
0.6493 0
0.649301 0
0.649302 0
0.649303 0
0.649304 0
0.649305 0
0.649306 0
0.649307 0
0.649308 0
0.649309 0
0.64931 0
0.649311 0
0.649312 0
0.649313 0
0.649314 0
0.649315 0
0.649316 0
0.649317 0
0.649318 0
0.649319 0
0.64932 0
0.649321 0
0.649322 0
0.649323 0
0.649324 0
0.649325 0
0.649326 0
0.649327 0
0.649328 0
0.649329 0
0.64933 0
0.649331 0
0.649332 0
0.649333 0
0.649334 0
0.649335 0
0.649336 0
0.649337 0
0.649338 0
0.649339 0
0.64934 0
0.649341 0
0.649342 0
0.649343 0
0.649344 0
0.649345 0
0.649346 0
0.649347 0
0.649348 0
0.649349 0
0.64935 0
0.649351 0
0.649352 0
0.649353 0
0.649354 0
0.649355 0
0.649356 0
0.649357 0
0.649358 0
0.649359 0
0.64936 0
0.649361 0
0.649362 0
0.649363 0
0.649364 0
0.649365 0
0.649366 0
0.649367 0
0.649368 0
0.649369 0
0.64937 0
0.649371 0
0.649372 0
0.649373 0
0.649374 0
0.649375 0
0.649376 0
0.649377 0
0.649378 0
0.649379 0
0.64938 0
0.649381 0
0.649382 0
0.649383 0
0.649384 0
0.649385 0
0.649386 0
0.649387 0
0.649388 0
0.649389 0
0.64939 0
0.649391 0
0.649392 0
0.649393 0
0.649394 0
0.649395 0
0.649396 0
0.649397 0
0.649398 0
0.649399 0
0.6494 0
0.649401 0
0.649402 0
0.649403 0
0.649404 0
0.649405 0
0.649406 0
0.649407 0
0.649408 0
0.649409 0
0.64941 0
0.649411 0
0.649412 0
0.649413 0
0.649414 0
0.649415 0
0.649416 0
0.649417 0
0.649418 0
0.649419 0
0.64942 0
0.649421 0
0.649422 0
0.649423 0
0.649424 0
0.649425 0
0.649426 0
0.649427 0
0.649428 0
0.649429 0
0.64943 0
0.649431 0
0.649432 0
0.649433 0
0.649434 0
0.649435 0
0.649436 0
0.649437 0
0.649438 0
0.649439 0
0.64944 0
0.649441 0
0.649442 0
0.649443 0
0.649444 0
0.649445 0
0.649446 0
0.649447 0
0.649448 0
0.649449 0
0.64945 0
0.649451 0
0.649452 0
0.649453 0
0.649454 0
0.649455 0
0.649456 0
0.649457 0
0.649458 0
0.649459 0
0.64946 0
0.649461 0
0.649462 0
0.649463 0
0.649464 0
0.649465 0
0.649466 0
0.649467 0
0.649468 0
0.649469 0
0.64947 0
0.649471 0
0.649472 0
0.649473 0
0.649474 0
0.649475 0
0.649476 0
0.649477 0
0.649478 0
0.649479 0
0.64948 0
0.649481 0
0.649482 0
0.649483 0
0.649484 0
0.649485 0
0.649486 0
0.649487 0
0.649488 0
0.649489 0
0.64949 0
0.649491 0
0.649492 0
0.649493 0
0.649494 0
0.649495 0
0.649496 0
0.649497 0
0.649498 0
0.649499 0
0.6495 0
0.649501 0
0.649502 0
0.649503 0
0.649504 0
0.649505 0
0.649506 0
0.649507 0
0.649508 0
0.649509 0
0.64951 0
0.649511 0
0.649512 0
0.649513 0
0.649514 0
0.649515 0
0.649516 0
0.649517 0
0.649518 0
0.649519 0
0.64952 0
0.649521 0
0.649522 0
0.649523 0
0.649524 0
0.649525 0
0.649526 0
0.649527 0
0.649528 0
0.649529 0
0.64953 0
0.649531 0
0.649532 0
0.649533 0
0.649534 0
0.649535 0
0.649536 0
0.649537 0
0.649538 0
0.649539 0
0.64954 0
0.649541 0
0.649542 0
0.649543 0
0.649544 0
0.649545 0
0.649546 0
0.649547 0
0.649548 0
0.649549 0
0.64955 0
0.649551 0
0.649552 0
0.649553 0
0.649554 0
0.649555 0
0.649556 0
0.649557 0
0.649558 0
0.649559 0
0.64956 0
0.649561 0
0.649562 0
0.649563 0
0.649564 0
0.649565 0
0.649566 0
0.649567 0
0.649568 0
0.649569 0
0.64957 0
0.649571 0
0.649572 0
0.649573 0
0.649574 0
0.649575 0
0.649576 0
0.649577 0
0.649578 0
0.649579 0
0.64958 0
0.649581 0
0.649582 0
0.649583 0
0.649584 0
0.649585 0
0.649586 0
0.649587 0
0.649588 0
0.649589 0
0.64959 0
0.649591 0
0.649592 0
0.649593 0
0.649594 0
0.649595 0
0.649596 0
0.649597 0
0.649598 0
0.649599 0
0.6496 0
0.649601 0
0.649602 0
0.649603 0
0.649604 0
0.649605 0
0.649606 0
0.649607 0
0.649608 0
0.649609 0
0.64961 0
0.649611 0
0.649612 0
0.649613 0
0.649614 0
0.649615 0
0.649616 0
0.649617 0
0.649618 0
0.649619 0
0.64962 0
0.649621 0
0.649622 0
0.649623 0
0.649624 0
0.649625 0
0.649626 0
0.649627 0
0.649628 0
0.649629 0
0.64963 0
0.649631 0
0.649632 0
0.649633 0
0.649634 0
0.649635 0
0.649636 0
0.649637 0
0.649638 0
0.649639 0
0.64964 0
0.649641 0
0.649642 0
0.649643 0
0.649644 0
0.649645 0
0.649646 0
0.649647 0
0.649648 0
0.649649 0
0.64965 0
0.649651 0
0.649652 0
0.649653 0
0.649654 0
0.649655 0
0.649656 0
0.649657 0
0.649658 0
0.649659 0
0.64966 0
0.649661 0
0.649662 0
0.649663 0
0.649664 0
0.649665 0
0.649666 0
0.649667 0
0.649668 0
0.649669 0
0.64967 0
0.649671 0
0.649672 0
0.649673 0
0.649674 0
0.649675 0
0.649676 0
0.649677 0
0.649678 0
0.649679 0
0.64968 0
0.649681 0
0.649682 0
0.649683 0
0.649684 0
0.649685 0
0.649686 0
0.649687 0
0.649688 0
0.649689 0
0.64969 0
0.649691 0
0.649692 0
0.649693 0
0.649694 0
0.649695 0
0.649696 0
0.649697 0
0.649698 0
0.649699 0
0.6497 0
0.649701 0
0.649702 0
0.649703 0
0.649704 0
0.649705 0
0.649706 0
0.649707 0
0.649708 0
0.649709 0
0.64971 0
0.649711 0
0.649712 0
0.649713 0
0.649714 0
0.649715 0
0.649716 0
0.649717 0
0.649718 0
0.649719 0
0.64972 0
0.649721 0
0.649722 0
0.649723 0
0.649724 0
0.649725 0
0.649726 0
0.649727 0
0.649728 0
0.649729 0
0.64973 0
0.649731 0
0.649732 0
0.649733 0
0.649734 0
0.649735 0
0.649736 0
0.649737 0
0.649738 0
0.649739 0
0.64974 0
0.649741 0
0.649742 0
0.649743 0
0.649744 0
0.649745 0
0.649746 0
0.649747 0
0.649748 0
0.649749 0
0.64975 0
0.649751 0
0.649752 0
0.649753 0
0.649754 0
0.649755 0
0.649756 0
0.649757 0
0.649758 0
0.649759 0
0.64976 0
0.649761 0
0.649762 0
0.649763 0
0.649764 0
0.649765 0
0.649766 0
0.649767 0
0.649768 0
0.649769 0
0.64977 0
0.649771 0
0.649772 0
0.649773 0
0.649774 0
0.649775 0
0.649776 0
0.649777 0
0.649778 0
0.649779 0
0.64978 0
0.649781 0
0.649782 0
0.649783 0
0.649784 0
0.649785 0
0.649786 0
0.649787 0
0.649788 0
0.649789 0
0.64979 0
0.649791 0
0.649792 0
0.649793 0
0.649794 0
0.649795 0
0.649796 0
0.649797 0
0.649798 0
0.649799 0
0.6498 0
0.649801 0
0.649802 0
0.649803 0
0.649804 0
0.649805 0
0.649806 0
0.649807 0
0.649808 0
0.649809 0
0.64981 0
0.649811 0
0.649812 0
0.649813 0
0.649814 0
0.649815 0
0.649816 0
0.649817 0
0.649818 0
0.649819 0
0.64982 0
0.649821 0
0.649822 0
0.649823 0
0.649824 0
0.649825 0
0.649826 0
0.649827 0
0.649828 0
0.649829 0
0.64983 0
0.649831 0
0.649832 0
0.649833 0
0.649834 0
0.649835 0
0.649836 0
0.649837 0
0.649838 0
0.649839 0
0.64984 0
0.649841 0
0.649842 0
0.649843 0
0.649844 0
0.649845 0
0.649846 0
0.649847 0
0.649848 0
0.649849 0
0.64985 0
0.649851 0
0.649852 0
0.649853 0
0.649854 0
0.649855 0
0.649856 0
0.649857 0
0.649858 0
0.649859 0
0.64986 0
0.649861 0
0.649862 0
0.649863 0
0.649864 0
0.649865 0
0.649866 0
0.649867 0
0.649868 0
0.649869 0
0.64987 0
0.649871 0
0.649872 0
0.649873 0
0.649874 0
0.649875 0
0.649876 0
0.649877 0
0.649878 0
0.649879 0
0.64988 0
0.649881 0
0.649882 0
0.649883 0
0.649884 0
0.649885 0
0.649886 0
0.649887 0
0.649888 0
0.649889 0
0.64989 0
0.649891 0
0.649892 0
0.649893 0
0.649894 0
0.649895 0
0.649896 0
0.649897 0
0.649898 0
0.649899 0
0.6499 0
0.649901 0
0.649902 0
0.649903 0
0.649904 0
0.649905 0
0.649906 0
0.649907 0
0.649908 0
0.649909 0
0.64991 0
0.649911 0
0.649912 0
0.649913 0
0.649914 0
0.649915 0
0.649916 0
0.649917 0
0.649918 0
0.649919 0
0.64992 0
0.649921 0
0.649922 0
0.649923 0
0.649924 0
0.649925 0
0.649926 0
0.649927 0
0.649928 0
0.649929 0
0.64993 0
0.649931 0
0.649932 0
0.649933 0
0.649934 0
0.649935 0
0.649936 0
0.649937 0
0.649938 0
0.649939 0
0.64994 0
0.649941 0
0.649942 0
0.649943 0
0.649944 0
0.649945 0
0.649946 0
0.649947 0
0.649948 0
0.649949 0
0.64995 0
0.649951 0
0.649952 0
0.649953 0
0.649954 0
0.649955 0
0.649956 0
0.649957 0
0.649958 0
0.649959 0
0.64996 0
0.649961 0
0.649962 0
0.649963 0
0.649964 0
0.649965 0
0.649966 0
0.649967 0
0.649968 0
0.649969 0
0.64997 0
0.649971 0
0.649972 0
0.649973 0
0.649974 0
0.649975 0
0.649976 0
0.649977 0
0.649978 0
0.649979 0
0.64998 0
0.649981 0
0.649982 0
0.649983 0
0.649984 0
0.649985 0
0.649986 0
0.649987 0
0.649988 0
0.649989 0
0.64999 0
0.649991 0
0.649992 0
0.649993 0
0.649994 0
0.649995 0
0.649996 0
0.649997 0
0.649998 0
0.649999 0
0.65 0
0.650001 0
0.650002 0
0.650003 0
0.650004 0
0.650005 0
0.650006 0
0.650007 0
0.650008 0
0.650009 0
0.65001 0
0.650011 0
0.650012 0
0.650013 0
0.650014 0
0.650015 0
0.650016 0
0.650017 0
0.650018 0
0.650019 0
0.65002 0
0.650021 0
0.650022 0
0.650023 0
0.650024 0
0.650025 0
0.650026 0
0.650027 0
0.650028 0
0.650029 0
0.65003 0
0.650031 0
0.650032 0
0.650033 0
0.650034 0
0.650035 0
0.650036 0
0.650037 0
0.650038 0
0.650039 0
0.65004 0
0.650041 0
0.650042 0
0.650043 0
0.650044 0
0.650045 0
0.650046 0
0.650047 0
0.650048 0
0.650049 0
0.65005 0
0.650051 0
0.650052 0
0.650053 0
0.650054 0
0.650055 0
0.650056 0
0.650057 0
0.650058 0
0.650059 0
0.65006 0
0.650061 0
0.650062 0
0.650063 0
0.650064 0
0.650065 0
0.650066 0
0.650067 0
0.650068 0
0.650069 0
0.65007 0
0.650071 0
0.650072 0
0.650073 0
0.650074 0
0.650075 0
0.650076 0
0.650077 0
0.650078 0
0.650079 0
0.65008 0
0.650081 0
0.650082 0
0.650083 0
0.650084 0
0.650085 0
0.650086 0
0.650087 0
0.650088 0
0.650089 0
0.65009 0
0.650091 0
0.650092 0
0.650093 0
0.650094 0
0.650095 0
0.650096 0
0.650097 0
0.650098 0
0.650099 0
0.6501 0
0.650101 0
0.650102 0
0.650103 0
0.650104 0
0.650105 0
0.650106 0
0.650107 0
0.650108 0
0.650109 0
0.65011 0
0.650111 0
0.650112 0
0.650113 0
0.650114 0
0.650115 0
0.650116 0
0.650117 0
0.650118 0
0.650119 0
0.65012 0
0.650121 0
0.650122 0
0.650123 0
0.650124 0
0.650125 0
0.650126 0
0.650127 0
0.650128 0
0.650129 0
0.65013 0
0.650131 0
0.650132 0
0.650133 0
0.650134 0
0.650135 0
0.650136 0
0.650137 0
0.650138 0
0.650139 0
0.65014 0
0.650141 0
0.650142 0
0.650143 0
0.650144 0
0.650145 0
0.650146 0
0.650147 0
0.650148 0
0.650149 0
0.65015 0
0.650151 0
0.650152 0
0.650153 0
0.650154 0
0.650155 0
0.650156 0
0.650157 0
0.650158 0
0.650159 0
0.65016 0
0.650161 0
0.650162 0
0.650163 0
0.650164 0
0.650165 0
0.650166 0
0.650167 0
0.650168 0
0.650169 0
0.65017 0
0.650171 0
0.650172 0
0.650173 0
0.650174 0
0.650175 0
0.650176 0
0.650177 0
0.650178 0
0.650179 0
0.65018 0
0.650181 0
0.650182 0
0.650183 0
0.650184 0
0.650185 0
0.650186 0
0.650187 0
0.650188 0
0.650189 0
0.65019 0
0.650191 0
0.650192 0
0.650193 0
0.650194 0
0.650195 0
0.650196 0
0.650197 0
0.650198 0
0.650199 0
0.6502 0
0.650201 0
0.650202 0
0.650203 0
0.650204 0
0.650205 0
0.650206 0
0.650207 0
0.650208 0
0.650209 0
0.65021 0
0.650211 0
0.650212 0
0.650213 0
0.650214 0
0.650215 0
0.650216 0
0.650217 0
0.650218 0
0.650219 0
0.65022 0
0.650221 0
0.650222 0
0.650223 0
0.650224 0
0.650225 0
0.650226 0
0.650227 0
0.650228 0
0.650229 0
0.65023 0
0.650231 0
0.650232 0
0.650233 0
0.650234 0
0.650235 0
0.650236 0
0.650237 0
0.650238 0
0.650239 0
0.65024 0
0.650241 0
0.650242 0
0.650243 0
0.650244 0
0.650245 0
0.650246 0
0.650247 0
0.650248 0
0.650249 0
0.65025 0
0.650251 0
0.650252 0
0.650253 0
0.650254 0
0.650255 0
0.650256 0
0.650257 0
0.650258 0
0.650259 0
0.65026 0
0.650261 0
0.650262 0
0.650263 0
0.650264 0
0.650265 0
0.650266 0
0.650267 0
0.650268 0
0.650269 0
0.65027 0
0.650271 0
0.650272 0
0.650273 0
0.650274 0
0.650275 0
0.650276 0
0.650277 0
0.650278 0
0.650279 0
0.65028 0
0.650281 0
0.650282 0
0.650283 0
0.650284 0
0.650285 0
0.650286 0
0.650287 0
0.650288 0
0.650289 0
0.65029 0
0.650291 0
0.650292 0
0.650293 0
0.650294 0
0.650295 0
0.650296 0
0.650297 0
0.650298 0
0.650299 0
0.6503 0
0.650301 0
0.650302 0
0.650303 0
0.650304 0
0.650305 0
0.650306 0
0.650307 0
0.650308 0
0.650309 0
0.65031 0
0.650311 0
0.650312 0
0.650313 0
0.650314 0
0.650315 0
0.650316 0
0.650317 0
0.650318 0
0.650319 0
0.65032 0
0.650321 0
0.650322 0
0.650323 0
0.650324 0
0.650325 0
0.650326 0
0.650327 0
0.650328 0
0.650329 0
0.65033 0
0.650331 0
0.650332 0
0.650333 0
0.650334 0
0.650335 0
0.650336 0
0.650337 0
0.650338 0
0.650339 0
0.65034 0
0.650341 0
0.650342 0
0.650343 0
0.650344 0
0.650345 0
0.650346 0
0.650347 0
0.650348 0
0.650349 0
0.65035 0
0.650351 0
0.650352 0
0.650353 0
0.650354 0
0.650355 0
0.650356 0
0.650357 0
0.650358 0
0.650359 0
0.65036 0
0.650361 0
0.650362 0
0.650363 0
0.650364 0
0.650365 0
0.650366 0
0.650367 0
0.650368 0
0.650369 0
0.65037 0
0.650371 0
0.650372 0
0.650373 0
0.650374 0
0.650375 0
0.650376 0
0.650377 0
0.650378 0
0.650379 0
0.65038 0
0.650381 0
0.650382 0
0.650383 0
0.650384 0
0.650385 0
0.650386 0
0.650387 0
0.650388 0
0.650389 0
0.65039 0
0.650391 0
0.650392 0
0.650393 0
0.650394 0
0.650395 0
0.650396 0
0.650397 0
0.650398 0
0.650399 0
0.6504 0
0.650401 0
0.650402 0
0.650403 0
0.650404 0
0.650405 0
0.650406 0
0.650407 0
0.650408 0
0.650409 0
0.65041 0
0.650411 0
0.650412 0
0.650413 0
0.650414 0
0.650415 0
0.650416 0
0.650417 0
0.650418 0
0.650419 0
0.65042 0
0.650421 0
0.650422 0
0.650423 0
0.650424 0
0.650425 0
0.650426 0
0.650427 0
0.650428 0
0.650429 0
0.65043 0
0.650431 0
0.650432 0
0.650433 0
0.650434 0
0.650435 0
0.650436 0
0.650437 0
0.650438 0
0.650439 0
0.65044 0
0.650441 0
0.650442 0
0.650443 0
0.650444 0
0.650445 0
0.650446 0
0.650447 0
0.650448 0
0.650449 0
0.65045 0
0.650451 0
0.650452 0
0.650453 0
0.650454 0
0.650455 0
0.650456 0
0.650457 0
0.650458 0
0.650459 0
0.65046 0
0.650461 0
0.650462 0
0.650463 0
0.650464 0
0.650465 0
0.650466 0
0.650467 0
0.650468 0
0.650469 0
0.65047 0
0.650471 0
0.650472 0
0.650473 0
0.650474 0
0.650475 0
0.650476 0
0.650477 0
0.650478 0
0.650479 0
0.65048 0
0.650481 0
0.650482 0
0.650483 0
0.650484 0
0.650485 0
0.650486 0
0.650487 0
0.650488 0
0.650489 0
0.65049 0
0.650491 0
0.650492 0
0.650493 0
0.650494 0
0.650495 0
0.650496 0
0.650497 0
0.650498 0
0.650499 0
0.6505 0
0.650501 0
0.650502 0
0.650503 0
0.650504 0
0.650505 0
0.650506 0
0.650507 0
0.650508 0
0.650509 0
0.65051 0
0.650511 0
0.650512 0
0.650513 0
0.650514 0
0.650515 0
0.650516 0
0.650517 0
0.650518 0
0.650519 0
0.65052 0
0.650521 0
0.650522 0
0.650523 0
0.650524 0
0.650525 0
0.650526 0
0.650527 0
0.650528 0
0.650529 0
0.65053 0
0.650531 0
0.650532 0
0.650533 0
0.650534 0
0.650535 0
0.650536 0
0.650537 0
0.650538 0
0.650539 0
0.65054 0
0.650541 0
0.650542 0
0.650543 0
0.650544 0
0.650545 0
0.650546 0
0.650547 0
0.650548 0
0.650549 0
0.65055 0
0.650551 0
0.650552 0
0.650553 0
0.650554 0
0.650555 0
0.650556 0
0.650557 0
0.650558 0
0.650559 0
0.65056 0
0.650561 0
0.650562 0
0.650563 0
0.650564 0
0.650565 0
0.650566 0
0.650567 0
0.650568 0
0.650569 0
0.65057 0
0.650571 0
0.650572 0
0.650573 0
0.650574 0
0.650575 0
0.650576 0
0.650577 0
0.650578 0
0.650579 0
0.65058 0
0.650581 0
0.650582 0
0.650583 0
0.650584 0
0.650585 0
0.650586 0
0.650587 0
0.650588 0
0.650589 0
0.65059 0
0.650591 0
0.650592 0
0.650593 0
0.650594 0
0.650595 0
0.650596 0
0.650597 0
0.650598 0
0.650599 0
0.6506 0
0.650601 0
0.650602 0
0.650603 0
0.650604 0
0.650605 0
0.650606 0
0.650607 0
0.650608 0
0.650609 0
0.65061 0
0.650611 0
0.650612 0
0.650613 0
0.650614 0
0.650615 0
0.650616 0
0.650617 0
0.650618 0
0.650619 0
0.65062 0
0.650621 0
0.650622 0
0.650623 0
0.650624 0
0.650625 0
0.650626 0
0.650627 0
0.650628 0
0.650629 0
0.65063 0
0.650631 0
0.650632 0
0.650633 0
0.650634 0
0.650635 0
0.650636 0
0.650637 0
0.650638 0
0.650639 0
0.65064 0
0.650641 0
0.650642 0
0.650643 0
0.650644 0
0.650645 0
0.650646 0
0.650647 0
0.650648 0
0.650649 0
0.65065 0
0.650651 0
0.650652 0
0.650653 0
0.650654 0
0.650655 0
0.650656 0
0.650657 0
0.650658 0
0.650659 0
0.65066 0
0.650661 0
0.650662 0
0.650663 0
0.650664 0
0.650665 0
0.650666 0
0.650667 0
0.650668 0
0.650669 0
0.65067 0
0.650671 0
0.650672 0
0.650673 0
0.650674 0
0.650675 0
0.650676 0
0.650677 0
0.650678 0
0.650679 0
0.65068 0
0.650681 0
0.650682 0
0.650683 0
0.650684 0
0.650685 0
0.650686 0
0.650687 0
0.650688 0
0.650689 0
0.65069 0
0.650691 0
0.650692 0
0.650693 0
0.650694 0
0.650695 0
0.650696 0
0.650697 0
0.650698 0
0.650699 0
0.6507 0
0.650701 0
0.650702 0
0.650703 0
0.650704 0
0.650705 0
0.650706 0
0.650707 0
0.650708 0
0.650709 0
0.65071 0
0.650711 0
0.650712 0
0.650713 0
0.650714 0
0.650715 0
0.650716 0
0.650717 0
0.650718 0
0.650719 0
0.65072 0
0.650721 0
0.650722 0
0.650723 0
0.650724 0
0.650725 0
0.650726 0
0.650727 0
0.650728 0
0.650729 0
0.65073 0
0.650731 0
0.650732 0
0.650733 0
0.650734 0
0.650735 0
0.650736 0
0.650737 0
0.650738 0
0.650739 0
0.65074 0
0.650741 0
0.650742 0
0.650743 0
0.650744 0
0.650745 0
0.650746 0
0.650747 0
0.650748 0
0.650749 0
0.65075 0
0.650751 0
0.650752 0
0.650753 0
0.650754 0
0.650755 0
0.650756 0
0.650757 0
0.650758 0
0.650759 0
0.65076 0
0.650761 0
0.650762 0
0.650763 0
0.650764 0
0.650765 0
0.650766 0
0.650767 0
0.650768 0
0.650769 0
0.65077 0
0.650771 0
0.650772 0
0.650773 0
0.650774 0
0.650775 0
0.650776 0
0.650777 0
0.650778 0
0.650779 0
0.65078 0
0.650781 0
0.650782 0
0.650783 0
0.650784 0
0.650785 0
0.650786 0
0.650787 0
0.650788 0
0.650789 0
0.65079 0
0.650791 0
0.650792 0
0.650793 0
0.650794 0
0.650795 0
0.650796 0
0.650797 0
0.650798 0
0.650799 0
0.6508 0
0.650801 0
0.650802 0
0.650803 0
0.650804 0
0.650805 0
0.650806 0
0.650807 0
0.650808 0
0.650809 0
0.65081 0
0.650811 0
0.650812 0
0.650813 0
0.650814 0
0.650815 0
0.650816 0
0.650817 0
0.650818 0
0.650819 0
0.65082 0
0.650821 0
0.650822 0
0.650823 0
0.650824 0
0.650825 0
0.650826 0
0.650827 0
0.650828 0
0.650829 0
0.65083 0
0.650831 0
0.650832 0
0.650833 0
0.650834 0
0.650835 0
0.650836 0
0.650837 0
0.650838 0
0.650839 0
0.65084 0
0.650841 0
0.650842 0
0.650843 0
0.650844 0
0.650845 0
0.650846 0
0.650847 0
0.650848 0
0.650849 0
0.65085 0
0.650851 0
0.650852 0
0.650853 0
0.650854 0
0.650855 0
0.650856 0
0.650857 0
0.650858 0
0.650859 0
0.65086 0
0.650861 0
0.650862 0
0.650863 0
0.650864 0
0.650865 0
0.650866 0
0.650867 0
0.650868 0
0.650869 0
0.65087 0
0.650871 0
0.650872 0
0.650873 0
0.650874 0
0.650875 0
0.650876 0
0.650877 0
0.650878 0
0.650879 0
0.65088 0
0.650881 0
0.650882 0
0.650883 0
0.650884 0
0.650885 0
0.650886 0
0.650887 0
0.650888 0
0.650889 0
0.65089 0
0.650891 0
0.650892 0
0.650893 0
0.650894 0
0.650895 0
0.650896 0
0.650897 0
0.650898 0
0.650899 0
0.6509 0
0.650901 0
0.650902 0
0.650903 0
0.650904 0
0.650905 0
0.650906 0
0.650907 0
0.650908 0
0.650909 0
0.65091 0
0.650911 0
0.650912 0
0.650913 0
0.650914 0
0.650915 0
0.650916 0
0.650917 0
0.650918 0
0.650919 0
0.65092 0
0.650921 0
0.650922 0
0.650923 0
0.650924 0
0.650925 0
0.650926 0
0.650927 0
0.650928 0
0.650929 0
0.65093 0
0.650931 0
0.650932 0
0.650933 0
0.650934 0
0.650935 0
0.650936 0
0.650937 0
0.650938 0
0.650939 0
0.65094 0
0.650941 0
0.650942 0
0.650943 0
0.650944 0
0.650945 0
0.650946 0
0.650947 0
0.650948 0
0.650949 0
0.65095 0
0.650951 0
0.650952 0
0.650953 0
0.650954 0
0.650955 0
0.650956 0
0.650957 0
0.650958 0
0.650959 0
0.65096 0
0.650961 0
0.650962 0
0.650963 0
0.650964 0
0.650965 0
0.650966 0
0.650967 0
0.650968 0
0.650969 0
0.65097 0
0.650971 0
0.650972 0
0.650973 0
0.650974 0
0.650975 0
0.650976 0
0.650977 0
0.650978 0
0.650979 0
0.65098 0
0.650981 0
0.650982 0
0.650983 0
0.650984 0
0.650985 0
0.650986 0
0.650987 0
0.650988 0
0.650989 0
0.65099 0
0.650991 0
0.650992 0
0.650993 0
0.650994 0
0.650995 0
0.650996 0
0.650997 0
0.650998 0
0.650999 0
0.651 0
0.651001 0
0.651002 0
0.651003 0
0.651004 0
0.651005 0
0.651006 0
0.651007 0
0.651008 0
0.651009 0
0.65101 0
0.651011 0
0.651012 0
0.651013 0
0.651014 0
0.651015 0
0.651016 0
0.651017 0
0.651018 0
0.651019 0
0.65102 0
0.651021 0
0.651022 0
0.651023 0
0.651024 0
0.651025 0
0.651026 0
0.651027 0
0.651028 0
0.651029 0
0.65103 0
0.651031 0
0.651032 0
0.651033 0
0.651034 0
0.651035 0
0.651036 0
0.651037 0
0.651038 0
0.651039 0
0.65104 0
0.651041 0
0.651042 0
0.651043 0
0.651044 0
0.651045 0
0.651046 0
0.651047 0
0.651048 0
0.651049 0
0.65105 0
0.651051 0
0.651052 0
0.651053 0
0.651054 0
0.651055 0
0.651056 0
0.651057 0
0.651058 0
0.651059 0
0.65106 0
0.651061 0
0.651062 0
0.651063 0
0.651064 0
0.651065 0
0.651066 0
0.651067 0
0.651068 0
0.651069 0
0.65107 0
0.651071 0
0.651072 0
0.651073 0
0.651074 0
0.651075 0
0.651076 0
0.651077 0
0.651078 0
0.651079 0
0.65108 0
0.651081 0
0.651082 0
0.651083 0
0.651084 0
0.651085 0
0.651086 0
0.651087 0
0.651088 0
0.651089 0
0.65109 0
0.651091 0
0.651092 0
0.651093 0
0.651094 0
0.651095 0
0.651096 0
0.651097 0
0.651098 0
0.651099 0
0.6511 0
0.651101 0
0.651102 0
0.651103 0
0.651104 0
0.651105 0
0.651106 0
0.651107 0
0.651108 0
0.651109 0
0.65111 0
0.651111 0
0.651112 0
0.651113 0
0.651114 0
0.651115 0
0.651116 0
0.651117 0
0.651118 0
0.651119 0
0.65112 0
0.651121 0
0.651122 0
0.651123 0
0.651124 0
0.651125 0
0.651126 0
0.651127 0
0.651128 0
0.651129 0
0.65113 0
0.651131 0
0.651132 0
0.651133 0
0.651134 0
0.651135 0
0.651136 0
0.651137 0
0.651138 0
0.651139 0
0.65114 0
0.651141 0
0.651142 0
0.651143 0
0.651144 0
0.651145 0
0.651146 0
0.651147 0
0.651148 0
0.651149 0
0.65115 0
0.651151 0
0.651152 0
0.651153 0
0.651154 0
0.651155 0
0.651156 0
0.651157 0
0.651158 0
0.651159 0
0.65116 0
0.651161 0
0.651162 0
0.651163 0
0.651164 0
0.651165 0
0.651166 0
0.651167 0
0.651168 0
0.651169 0
0.65117 0
0.651171 0
0.651172 0
0.651173 0
0.651174 0
0.651175 0
0.651176 0
0.651177 0
0.651178 0
0.651179 0
0.65118 0
0.651181 0
0.651182 0
0.651183 0
0.651184 0
0.651185 0
0.651186 0
0.651187 0
0.651188 0
0.651189 0
0.65119 0
0.651191 0
0.651192 0
0.651193 0
0.651194 0
0.651195 0
0.651196 0
0.651197 0
0.651198 0
0.651199 0
0.6512 0
0.651201 0
0.651202 0
0.651203 0
0.651204 0
0.651205 0
0.651206 0
0.651207 0
0.651208 0
0.651209 0
0.65121 0
0.651211 0
0.651212 0
0.651213 0
0.651214 0
0.651215 0
0.651216 0
0.651217 0
0.651218 0
0.651219 0
0.65122 0
0.651221 0
0.651222 0
0.651223 0
0.651224 0
0.651225 0
0.651226 0
0.651227 0
0.651228 0
0.651229 0
0.65123 0
0.651231 0
0.651232 0
0.651233 0
0.651234 0
0.651235 0
0.651236 0
0.651237 0
0.651238 0
0.651239 0
0.65124 0
0.651241 0
0.651242 0
0.651243 0
0.651244 0
0.651245 0
0.651246 0
0.651247 0
0.651248 0
0.651249 0
0.65125 0
0.651251 0
0.651252 0
0.651253 0
0.651254 0
0.651255 0
0.651256 0
0.651257 0
0.651258 0
0.651259 0
0.65126 0
0.651261 0
0.651262 0
0.651263 0
0.651264 0
0.651265 0
0.651266 0
0.651267 0
0.651268 0
0.651269 0
0.65127 0
0.651271 0
0.651272 0
0.651273 0
0.651274 0
0.651275 0
0.651276 0
0.651277 0
0.651278 0
0.651279 0
0.65128 0
0.651281 0
0.651282 0
0.651283 0
0.651284 0
0.651285 0
0.651286 0
0.651287 0
0.651288 0
0.651289 0
0.65129 0
0.651291 0
0.651292 0
0.651293 0
0.651294 0
0.651295 0
0.651296 0
0.651297 0
0.651298 0
0.651299 0
0.6513 0
0.651301 0
0.651302 0
0.651303 0
0.651304 0
0.651305 0
0.651306 0
0.651307 0
0.651308 0
0.651309 0
0.65131 0
0.651311 0
0.651312 0
0.651313 0
0.651314 0
0.651315 0
0.651316 0
0.651317 0
0.651318 0
0.651319 0
0.65132 0
0.651321 0
0.651322 0
0.651323 0
0.651324 0
0.651325 0
0.651326 0
0.651327 0
0.651328 0
0.651329 0
0.65133 0
0.651331 0
0.651332 0
0.651333 0
0.651334 0
0.651335 0
0.651336 0
0.651337 0
0.651338 0
0.651339 0
0.65134 0
0.651341 0
0.651342 0
0.651343 0
0.651344 0
0.651345 0
0.651346 0
0.651347 0
0.651348 0
0.651349 0
0.65135 0
0.651351 0
0.651352 0
0.651353 0
0.651354 0
0.651355 0
0.651356 0
0.651357 0
0.651358 0
0.651359 0
0.65136 0
0.651361 0
0.651362 0
0.651363 0
0.651364 0
0.651365 0
0.651366 0
0.651367 0
0.651368 0
0.651369 0
0.65137 0
0.651371 0
0.651372 0
0.651373 0
0.651374 0
0.651375 0
0.651376 0
0.651377 0
0.651378 0
0.651379 0
0.65138 0
0.651381 0
0.651382 0
0.651383 0
0.651384 0
0.651385 0
0.651386 0
0.651387 0
0.651388 0
0.651389 0
0.65139 0
0.651391 0
0.651392 0
0.651393 0
0.651394 0
0.651395 0
0.651396 0
0.651397 0
0.651398 0
0.651399 0
0.6514 0
0.651401 0
0.651402 0
0.651403 0
0.651404 0
0.651405 0
0.651406 0
0.651407 0
0.651408 0
0.651409 0
0.65141 0
0.651411 0
0.651412 0
0.651413 0
0.651414 0
0.651415 0
0.651416 0
0.651417 0
0.651418 0
0.651419 0
0.65142 0
0.651421 0
0.651422 0
0.651423 0
0.651424 0
0.651425 0
0.651426 0
0.651427 0
0.651428 0
0.651429 0
0.65143 0
0.651431 0
0.651432 0
0.651433 0
0.651434 0
0.651435 0
0.651436 0
0.651437 0
0.651438 0
0.651439 0
0.65144 0
0.651441 0
0.651442 0
0.651443 0
0.651444 0
0.651445 0
0.651446 0
0.651447 0
0.651448 0
0.651449 0
0.65145 0
0.651451 0
0.651452 0
0.651453 0
0.651454 0
0.651455 0
0.651456 0
0.651457 0
0.651458 0
0.651459 0
0.65146 0
0.651461 0
0.651462 0
0.651463 0
0.651464 0
0.651465 0
0.651466 0
0.651467 0
0.651468 0
0.651469 0
0.65147 0
0.651471 0
0.651472 0
0.651473 0
0.651474 0
0.651475 0
0.651476 0
0.651477 0
0.651478 0
0.651479 0
0.65148 0
0.651481 0
0.651482 0
0.651483 0
0.651484 0
0.651485 0
0.651486 0
0.651487 0
0.651488 0
0.651489 0
0.65149 0
0.651491 0
0.651492 0
0.651493 0
0.651494 0
0.651495 0
0.651496 0
0.651497 0
0.651498 0
0.651499 0
0.6515 0
0.651501 0
0.651502 0
0.651503 0
0.651504 0
0.651505 0
0.651506 0
0.651507 0
0.651508 0
0.651509 0
0.65151 0
0.651511 0
0.651512 0
0.651513 0
0.651514 0
0.651515 0
0.651516 0
0.651517 0
0.651518 0
0.651519 0
0.65152 0
0.651521 0
0.651522 0
0.651523 0
0.651524 0
0.651525 0
0.651526 0
0.651527 0
0.651528 0
0.651529 0
0.65153 0
0.651531 0
0.651532 0
0.651533 0
0.651534 0
0.651535 0
0.651536 0
0.651537 0
0.651538 0
0.651539 0
0.65154 0
0.651541 0
0.651542 0
0.651543 0
0.651544 0
0.651545 0
0.651546 0
0.651547 0
0.651548 0
0.651549 0
0.65155 0
0.651551 0
0.651552 0
0.651553 0
0.651554 0
0.651555 0
0.651556 0
0.651557 0
0.651558 0
0.651559 0
0.65156 0
0.651561 0
0.651562 0
0.651563 0
0.651564 0
0.651565 0
0.651566 0
0.651567 0
0.651568 0
0.651569 0
0.65157 0
0.651571 0
0.651572 0
0.651573 0
0.651574 0
0.651575 0
0.651576 0
0.651577 0
0.651578 0
0.651579 0
0.65158 0
0.651581 0
0.651582 0
0.651583 0
0.651584 0
0.651585 0
0.651586 0
0.651587 0
0.651588 0
0.651589 0
0.65159 0
0.651591 0
0.651592 0
0.651593 0
0.651594 0
0.651595 0
0.651596 0
0.651597 0
0.651598 0
0.651599 0
0.6516 0
0.651601 0
0.651602 0
0.651603 0
0.651604 0
0.651605 0
0.651606 0
0.651607 0
0.651608 0
0.651609 0
0.65161 0
0.651611 0
0.651612 0
0.651613 0
0.651614 0
0.651615 0
0.651616 0
0.651617 0
0.651618 0
0.651619 0
0.65162 0
0.651621 0
0.651622 0
0.651623 0
0.651624 0
0.651625 0
0.651626 0
0.651627 0
0.651628 0
0.651629 0
0.65163 0
0.651631 0
0.651632 0
0.651633 0
0.651634 0
0.651635 0
0.651636 0
0.651637 0
0.651638 0
0.651639 0
0.65164 0
0.651641 0
0.651642 0
0.651643 0
0.651644 0
0.651645 0
0.651646 0
0.651647 0
0.651648 0
0.651649 0
0.65165 0
0.651651 0
0.651652 0
0.651653 0
0.651654 0
0.651655 0
0.651656 0
0.651657 0
0.651658 0
0.651659 0
0.65166 0
0.651661 0
0.651662 0
0.651663 0
0.651664 0
0.651665 0
0.651666 0
0.651667 0
0.651668 0
0.651669 0
0.65167 0
0.651671 0
0.651672 0
0.651673 0
0.651674 0
0.651675 0
0.651676 0
0.651677 0
0.651678 0
0.651679 0
0.65168 0
0.651681 0
0.651682 0
0.651683 0
0.651684 0
0.651685 0
0.651686 0
0.651687 0
0.651688 0
0.651689 0
0.65169 0
0.651691 0
0.651692 0
0.651693 0
0.651694 0
0.651695 0
0.651696 0
0.651697 0
0.651698 0
0.651699 0
0.6517 0
0.651701 0
0.651702 0
0.651703 0
0.651704 0
0.651705 0
0.651706 0
0.651707 0
0.651708 0
0.651709 0
0.65171 0
0.651711 0
0.651712 0
0.651713 0
0.651714 0
0.651715 0
0.651716 0
0.651717 0
0.651718 0
0.651719 0
0.65172 0
0.651721 0
0.651722 0
0.651723 0
0.651724 0
0.651725 0
0.651726 0
0.651727 0
0.651728 0
0.651729 0
0.65173 0
0.651731 0
0.651732 0
0.651733 0
0.651734 0
0.651735 0
0.651736 0
0.651737 0
0.651738 0
0.651739 0
0.65174 0
0.651741 0
0.651742 0
0.651743 0
0.651744 0
0.651745 0
0.651746 0
0.651747 0
0.651748 0
0.651749 0
0.65175 0
0.651751 0
0.651752 0
0.651753 0
0.651754 0
0.651755 0
0.651756 0
0.651757 0
0.651758 0
0.651759 0
0.65176 0
0.651761 0
0.651762 0
0.651763 0
0.651764 0
0.651765 0
0.651766 0
0.651767 0
0.651768 0
0.651769 0
0.65177 0
0.651771 0
0.651772 0
0.651773 0
0.651774 0
0.651775 0
0.651776 0
0.651777 0
0.651778 0
0.651779 0
0.65178 0
0.651781 0
0.651782 0
0.651783 0
0.651784 0
0.651785 0
0.651786 0
0.651787 0
0.651788 0
0.651789 0
0.65179 0
0.651791 0
0.651792 0
0.651793 0
0.651794 0
0.651795 0
0.651796 0
0.651797 0
0.651798 0
0.651799 0
0.6518 0
0.651801 0
0.651802 0
0.651803 0
0.651804 0
0.651805 0
0.651806 0
0.651807 0
0.651808 0
0.651809 0
0.65181 0
0.651811 0
0.651812 0
0.651813 0
0.651814 0
0.651815 0
0.651816 0
0.651817 0
0.651818 0
0.651819 0
0.65182 0
0.651821 0
0.651822 0
0.651823 0
0.651824 0
0.651825 0
0.651826 0
0.651827 0
0.651828 0
0.651829 0
0.65183 0
0.651831 0
0.651832 0
0.651833 0
0.651834 0
0.651835 0
0.651836 0
0.651837 0
0.651838 0
0.651839 0
0.65184 0
0.651841 0
0.651842 0
0.651843 0
0.651844 0
0.651845 0
0.651846 0
0.651847 0
0.651848 0
0.651849 0
0.65185 0
0.651851 0
0.651852 0
0.651853 0
0.651854 0
0.651855 0
0.651856 0
0.651857 0
0.651858 0
0.651859 0
0.65186 0
0.651861 0
0.651862 0
0.651863 0
0.651864 0
0.651865 0
0.651866 0
0.651867 0
0.651868 0
0.651869 0
0.65187 0
0.651871 0
0.651872 0
0.651873 0
0.651874 0
0.651875 0
0.651876 0
0.651877 0
0.651878 0
0.651879 0
0.65188 0
0.651881 0
0.651882 0
0.651883 0
0.651884 0
0.651885 0
0.651886 0
0.651887 0
0.651888 0
0.651889 0
0.65189 0
0.651891 0
0.651892 0
0.651893 0
0.651894 0
0.651895 0
0.651896 0
0.651897 0
0.651898 0
0.651899 0
0.6519 0
0.651901 0
0.651902 0
0.651903 0
0.651904 0
0.651905 0
0.651906 0
0.651907 0
0.651908 0
0.651909 0
0.65191 0
0.651911 0
0.651912 0
0.651913 0
0.651914 0
0.651915 0
0.651916 0
0.651917 0
0.651918 0
0.651919 0
0.65192 0
0.651921 0
0.651922 0
0.651923 0
0.651924 0
0.651925 0
0.651926 0
0.651927 0
0.651928 0
0.651929 0
0.65193 0
0.651931 0
0.651932 0
0.651933 0
0.651934 0
0.651935 0
0.651936 0
0.651937 0
0.651938 0
0.651939 0
0.65194 0
0.651941 0
0.651942 0
0.651943 0
0.651944 0
0.651945 0
0.651946 0
0.651947 0
0.651948 0
0.651949 0
0.65195 0
0.651951 0
0.651952 0
0.651953 0
0.651954 0
0.651955 0
0.651956 0
0.651957 0
0.651958 0
0.651959 0
0.65196 0
0.651961 0
0.651962 0
0.651963 0
0.651964 0
0.651965 0
0.651966 0
0.651967 0
0.651968 0
0.651969 0
0.65197 0
0.651971 0
0.651972 0
0.651973 0
0.651974 0
0.651975 0
0.651976 0
0.651977 0
0.651978 0
0.651979 0
0.65198 0
0.651981 0
0.651982 0
0.651983 0
0.651984 0
0.651985 0
0.651986 0
0.651987 0
0.651988 0
0.651989 0
0.65199 0
0.651991 0
0.651992 0
0.651993 0
0.651994 0
0.651995 0
0.651996 0
0.651997 0
0.651998 0
0.651999 0
0.652 0
0.652001 0
0.652002 0
0.652003 0
0.652004 0
0.652005 0
0.652006 0
0.652007 0
0.652008 0
0.652009 0
0.65201 0
0.652011 0
0.652012 0
0.652013 0
0.652014 0
0.652015 0
0.652016 0
0.652017 0
0.652018 0
0.652019 0
0.65202 0
0.652021 0
0.652022 0
0.652023 0
0.652024 0
0.652025 0
0.652026 0
0.652027 0
0.652028 0
0.652029 0
0.65203 0
0.652031 0
0.652032 0
0.652033 0
0.652034 0
0.652035 0
0.652036 0
0.652037 0
0.652038 0
0.652039 0
0.65204 0
0.652041 0
0.652042 0
0.652043 0
0.652044 0
0.652045 0
0.652046 0
0.652047 0
0.652048 0
0.652049 0
0.65205 0
0.652051 0
0.652052 0
0.652053 0
0.652054 0
0.652055 0
0.652056 0
0.652057 0
0.652058 0
0.652059 0
0.65206 0
0.652061 0
0.652062 0
0.652063 0
0.652064 0
0.652065 0
0.652066 0
0.652067 0
0.652068 0
0.652069 0
0.65207 0
0.652071 0
0.652072 0
0.652073 0
0.652074 0
0.652075 0
0.652076 0
0.652077 0
0.652078 0
0.652079 0
0.65208 0
0.652081 0
0.652082 0
0.652083 0
0.652084 0
0.652085 0
0.652086 0
0.652087 0
0.652088 0
0.652089 0
0.65209 0
0.652091 0
0.652092 0
0.652093 0
0.652094 0
0.652095 0
0.652096 0
0.652097 0
0.652098 0
0.652099 0
0.6521 0
0.652101 0
0.652102 0
0.652103 0
0.652104 0
0.652105 0
0.652106 0
0.652107 0
0.652108 0
0.652109 0
0.65211 0
0.652111 0
0.652112 0
0.652113 0
0.652114 0
0.652115 0
0.652116 0
0.652117 0
0.652118 0
0.652119 0
0.65212 0
0.652121 0
0.652122 0
0.652123 0
0.652124 0
0.652125 0
0.652126 0
0.652127 0
0.652128 0
0.652129 0
0.65213 0
0.652131 0
0.652132 0
0.652133 0
0.652134 0
0.652135 0
0.652136 0
0.652137 0
0.652138 0
0.652139 0
0.65214 0
0.652141 0
0.652142 0
0.652143 0
0.652144 0
0.652145 0
0.652146 0
0.652147 0
0.652148 0
0.652149 0
0.65215 0
0.652151 0
0.652152 0
0.652153 0
0.652154 0
0.652155 0
0.652156 0
0.652157 0
0.652158 0
0.652159 0
0.65216 0
0.652161 0
0.652162 0
0.652163 0
0.652164 0
0.652165 0
0.652166 0
0.652167 0
0.652168 0
0.652169 0
0.65217 0
0.652171 0
0.652172 0
0.652173 0
0.652174 0
0.652175 0
0.652176 0
0.652177 0
0.652178 0
0.652179 0
0.65218 0
0.652181 0
0.652182 0
0.652183 0
0.652184 0
0.652185 0
0.652186 0
0.652187 0
0.652188 0
0.652189 0
0.65219 0
0.652191 0
0.652192 0
0.652193 0
0.652194 0
0.652195 0
0.652196 0
0.652197 0
0.652198 0
0.652199 0
0.6522 0
0.652201 0
0.652202 0
0.652203 0
0.652204 0
0.652205 0
0.652206 0
0.652207 0
0.652208 0
0.652209 0
0.65221 0
0.652211 0
0.652212 0
0.652213 0
0.652214 0
0.652215 0
0.652216 0
0.652217 0
0.652218 0
0.652219 0
0.65222 0
0.652221 0
0.652222 0
0.652223 0
0.652224 0
0.652225 0
0.652226 0
0.652227 0
0.652228 0
0.652229 0
0.65223 0
0.652231 0
0.652232 0
0.652233 0
0.652234 0
0.652235 0
0.652236 0
0.652237 0
0.652238 0
0.652239 0
0.65224 0
0.652241 0
0.652242 0
0.652243 0
0.652244 0
0.652245 0
0.652246 0
0.652247 0
0.652248 0
0.652249 0
0.65225 0
0.652251 0
0.652252 0
0.652253 0
0.652254 0
0.652255 0
0.652256 0
0.652257 0
0.652258 0
0.652259 0
0.65226 0
0.652261 0
0.652262 0
0.652263 0
0.652264 0
0.652265 0
0.652266 0
0.652267 0
0.652268 0
0.652269 0
0.65227 0
0.652271 0
0.652272 0
0.652273 0
0.652274 0
0.652275 0
0.652276 0
0.652277 0
0.652278 0
0.652279 0
0.65228 0
0.652281 0
0.652282 0
0.652283 0
0.652284 0
0.652285 0
0.652286 0
0.652287 0
0.652288 0
0.652289 0
0.65229 0
0.652291 0
0.652292 0
0.652293 0
0.652294 0
0.652295 0
0.652296 0
0.652297 0
0.652298 0
0.652299 0
0.6523 0
0.652301 0
0.652302 0
0.652303 0
0.652304 0
0.652305 0
0.652306 0
0.652307 0
0.652308 0
0.652309 0
0.65231 0
0.652311 0
0.652312 0
0.652313 0
0.652314 0
0.652315 0
0.652316 0
0.652317 0
0.652318 0
0.652319 0
0.65232 0
0.652321 0
0.652322 0
0.652323 0
0.652324 0
0.652325 0
0.652326 0
0.652327 0
0.652328 0
0.652329 0
0.65233 0
0.652331 0
0.652332 0
0.652333 0
0.652334 0
0.652335 0
0.652336 0
0.652337 0
0.652338 0
0.652339 0
0.65234 0
0.652341 0
0.652342 0
0.652343 0
0.652344 0
0.652345 0
0.652346 0
0.652347 0
0.652348 0
0.652349 0
0.65235 0
0.652351 0
0.652352 0
0.652353 0
0.652354 0
0.652355 0
0.652356 0
0.652357 0
0.652358 0
0.652359 0
0.65236 0
0.652361 0
0.652362 0
0.652363 0
0.652364 0
0.652365 0
0.652366 0
0.652367 0
0.652368 0
0.652369 0
0.65237 0
0.652371 0
0.652372 0
0.652373 0
0.652374 0
0.652375 0
0.652376 0
0.652377 0
0.652378 0
0.652379 0
0.65238 0
0.652381 0
0.652382 0
0.652383 0
0.652384 0
0.652385 0
0.652386 0
0.652387 0
0.652388 0
0.652389 0
0.65239 0
0.652391 0
0.652392 0
0.652393 0
0.652394 0
0.652395 0
0.652396 0
0.652397 0
0.652398 0
0.652399 0
0.6524 0
0.652401 0
0.652402 0
0.652403 0
0.652404 0
0.652405 0
0.652406 0
0.652407 0
0.652408 0
0.652409 0
0.65241 0
0.652411 0
0.652412 0
0.652413 0
0.652414 0
0.652415 0
0.652416 0
0.652417 0
0.652418 0
0.652419 0
0.65242 0
0.652421 0
0.652422 0
0.652423 0
0.652424 0
0.652425 0
0.652426 0
0.652427 0
0.652428 0
0.652429 0
0.65243 0
0.652431 0
0.652432 0
0.652433 0
0.652434 0
0.652435 0
0.652436 0
0.652437 0
0.652438 0
0.652439 0
0.65244 0
0.652441 0
0.652442 0
0.652443 0
0.652444 0
0.652445 0
0.652446 0
0.652447 0
0.652448 0
0.652449 0
0.65245 0
0.652451 0
0.652452 0
0.652453 0
0.652454 0
0.652455 0
0.652456 0
0.652457 0
0.652458 0
0.652459 0
0.65246 0
0.652461 0
0.652462 0
0.652463 0
0.652464 0
0.652465 0
0.652466 0
0.652467 0
0.652468 0
0.652469 0
0.65247 0
0.652471 0
0.652472 0
0.652473 0
0.652474 0
0.652475 0
0.652476 0
0.652477 0
0.652478 0
0.652479 0
0.65248 0
0.652481 0
0.652482 0
0.652483 0
0.652484 0
0.652485 0
0.652486 0
0.652487 0
0.652488 0
0.652489 0
0.65249 0
0.652491 0
0.652492 0
0.652493 0
0.652494 0
0.652495 0
0.652496 0
0.652497 0
0.652498 0
0.652499 0
0.6525 0
0.652501 0
0.652502 0
0.652503 0
0.652504 0
0.652505 0
0.652506 0
0.652507 0
0.652508 0
0.652509 0
0.65251 0
0.652511 0
0.652512 0
0.652513 0
0.652514 0
0.652515 0
0.652516 0
0.652517 0
0.652518 0
0.652519 0
0.65252 0
0.652521 0
0.652522 0
0.652523 0
0.652524 0
0.652525 0
0.652526 0
0.652527 0
0.652528 0
0.652529 0
0.65253 0
0.652531 0
0.652532 0
0.652533 0
0.652534 0
0.652535 0
0.652536 0
0.652537 0
0.652538 0
0.652539 0
0.65254 0
0.652541 0
0.652542 0
0.652543 0
0.652544 0
0.652545 0
0.652546 0
0.652547 0
0.652548 0
0.652549 0
0.65255 0
0.652551 0
0.652552 0
0.652553 0
0.652554 0
0.652555 0
0.652556 0
0.652557 0
0.652558 0
0.652559 0
0.65256 0
0.652561 0
0.652562 0
0.652563 0
0.652564 0
0.652565 0
0.652566 0
0.652567 0
0.652568 0
0.652569 0
0.65257 0
0.652571 0
0.652572 0
0.652573 0
0.652574 0
0.652575 0
0.652576 0
0.652577 0
0.652578 0
0.652579 0
0.65258 0
0.652581 0
0.652582 0
0.652583 0
0.652584 0
0.652585 0
0.652586 0
0.652587 0
0.652588 0
0.652589 0
0.65259 0
0.652591 0
0.652592 0
0.652593 0
0.652594 0
0.652595 0
0.652596 0
0.652597 0
0.652598 0
0.652599 0
0.6526 0
0.652601 0
0.652602 0
0.652603 0
0.652604 0
0.652605 0
0.652606 0
0.652607 0
0.652608 0
0.652609 0
0.65261 0
0.652611 0
0.652612 0
0.652613 0
0.652614 0
0.652615 0
0.652616 0
0.652617 0
0.652618 0
0.652619 0
0.65262 0
0.652621 0
0.652622 0
0.652623 0
0.652624 0
0.652625 0
0.652626 0
0.652627 0
0.652628 0
0.652629 0
0.65263 0
0.652631 0
0.652632 0
0.652633 0
0.652634 0
0.652635 0
0.652636 0
0.652637 0
0.652638 0
0.652639 0
0.65264 0
0.652641 0
0.652642 0
0.652643 0
0.652644 0
0.652645 0
0.652646 0
0.652647 0
0.652648 0
0.652649 0
0.65265 0
0.652651 0
0.652652 0
0.652653 0
0.652654 0
0.652655 0
0.652656 0
0.652657 0
0.652658 0
0.652659 0
0.65266 0
0.652661 0
0.652662 0
0.652663 0
0.652664 0
0.652665 0
0.652666 0
0.652667 0
0.652668 0
0.652669 0
0.65267 0
0.652671 0
0.652672 0
0.652673 0
0.652674 0
0.652675 0
0.652676 0
0.652677 0
0.652678 0
0.652679 0
0.65268 0
0.652681 0
0.652682 0
0.652683 0
0.652684 0
0.652685 0
0.652686 0
0.652687 0
0.652688 0
0.652689 0
0.65269 0
0.652691 0
0.652692 0
0.652693 0
0.652694 0
0.652695 0
0.652696 0
0.652697 0
0.652698 0
0.652699 0
0.6527 0
0.652701 0
0.652702 0
0.652703 0
0.652704 0
0.652705 0
0.652706 0
0.652707 0
0.652708 0
0.652709 0
0.65271 0
0.652711 0
0.652712 0
0.652713 0
0.652714 0
0.652715 0
0.652716 0
0.652717 0
0.652718 0
0.652719 0
0.65272 0
0.652721 0
0.652722 0
0.652723 0
0.652724 0
0.652725 0
0.652726 0
0.652727 0
0.652728 0
0.652729 0
0.65273 0
0.652731 0
0.652732 0
0.652733 0
0.652734 0
0.652735 0
0.652736 0
0.652737 0
0.652738 0
0.652739 0
0.65274 0
0.652741 0
0.652742 0
0.652743 0
0.652744 0
0.652745 0
0.652746 0
0.652747 0
0.652748 0
0.652749 0
0.65275 0
0.652751 0
0.652752 0
0.652753 0
0.652754 0
0.652755 0
0.652756 0
0.652757 0
0.652758 0
0.652759 0
0.65276 0
0.652761 0
0.652762 0
0.652763 0
0.652764 0
0.652765 0
0.652766 0
0.652767 0
0.652768 0
0.652769 0
0.65277 0
0.652771 0
0.652772 0
0.652773 0
0.652774 0
0.652775 0
0.652776 0
0.652777 0
0.652778 0
0.652779 0
0.65278 0
0.652781 0
0.652782 0
0.652783 0
0.652784 0
0.652785 0
0.652786 0
0.652787 0
0.652788 0
0.652789 0
0.65279 0
0.652791 0
0.652792 0
0.652793 0
0.652794 0
0.652795 0
0.652796 0
0.652797 0
0.652798 0
0.652799 0
0.6528 0
0.652801 0
0.652802 0
0.652803 0
0.652804 0
0.652805 0
0.652806 0
0.652807 0
0.652808 0
0.652809 0
0.65281 0
0.652811 0
0.652812 0
0.652813 0
0.652814 0
0.652815 0
0.652816 0
0.652817 0
0.652818 0
0.652819 0
0.65282 0
0.652821 0
0.652822 0
0.652823 0
0.652824 0
0.652825 0
0.652826 0
0.652827 0
0.652828 0
0.652829 0
0.65283 0
0.652831 0
0.652832 0
0.652833 0
0.652834 0
0.652835 0
0.652836 0
0.652837 0
0.652838 0
0.652839 0
0.65284 0
0.652841 0
0.652842 0
0.652843 0
0.652844 0
0.652845 0
0.652846 0
0.652847 0
0.652848 0
0.652849 0
0.65285 0
0.652851 0
0.652852 0
0.652853 0
0.652854 0
0.652855 0
0.652856 0
0.652857 0
0.652858 0
0.652859 0
0.65286 0
0.652861 0
0.652862 0
0.652863 0
0.652864 0
0.652865 0
0.652866 0
0.652867 0
0.652868 0
0.652869 0
0.65287 0
0.652871 0
0.652872 0
0.652873 0
0.652874 0
0.652875 0
0.652876 0
0.652877 0
0.652878 0
0.652879 0
0.65288 0
0.652881 0
0.652882 0
0.652883 0
0.652884 0
0.652885 0
0.652886 0
0.652887 0
0.652888 0
0.652889 0
0.65289 0
0.652891 0
0.652892 0
0.652893 0
0.652894 0
0.652895 0
0.652896 0
0.652897 0
0.652898 0
0.652899 0
0.6529 0
0.652901 0
0.652902 0
0.652903 0
0.652904 0
0.652905 0
0.652906 0
0.652907 0
0.652908 0
0.652909 0
0.65291 0
0.652911 0
0.652912 0
0.652913 0
0.652914 0
0.652915 0
0.652916 0
0.652917 0
0.652918 0
0.652919 0
0.65292 0
0.652921 0
0.652922 0
0.652923 0
0.652924 0
0.652925 0
0.652926 0
0.652927 0
0.652928 0
0.652929 0
0.65293 0
0.652931 0
0.652932 0
0.652933 0
0.652934 0
0.652935 0
0.652936 0
0.652937 0
0.652938 0
0.652939 0
0.65294 0
0.652941 0
0.652942 0
0.652943 0
0.652944 0
0.652945 0
0.652946 0
0.652947 0
0.652948 0
0.652949 0
0.65295 0
0.652951 0
0.652952 0
0.652953 0
0.652954 0
0.652955 0
0.652956 0
0.652957 0
0.652958 0
0.652959 0
0.65296 0
0.652961 0
0.652962 0
0.652963 0
0.652964 0
0.652965 0
0.652966 0
0.652967 0
0.652968 0
0.652969 0
0.65297 0
0.652971 0
0.652972 0
0.652973 0
0.652974 0
0.652975 0
0.652976 0
0.652977 0
0.652978 0
0.652979 0
0.65298 0
0.652981 0
0.652982 0
0.652983 0
0.652984 0
0.652985 0
0.652986 0
0.652987 0
0.652988 0
0.652989 0
0.65299 0
0.652991 0
0.652992 0
0.652993 0
0.652994 0
0.652995 0
0.652996 0
0.652997 0
0.652998 0
0.652999 0
0.653 0
0.653001 0
0.653002 0
0.653003 0
0.653004 0
0.653005 0
0.653006 0
0.653007 0
0.653008 0
0.653009 0
0.65301 0
0.653011 0
0.653012 0
0.653013 0
0.653014 0
0.653015 0
0.653016 0
0.653017 0
0.653018 0
0.653019 0
0.65302 0
0.653021 0
0.653022 0
0.653023 0
0.653024 0
0.653025 0
0.653026 0
0.653027 0
0.653028 0
0.653029 0
0.65303 0
0.653031 0
0.653032 0
0.653033 0
0.653034 0
0.653035 0
0.653036 0
0.653037 0
0.653038 0
0.653039 0
0.65304 0
0.653041 0
0.653042 0
0.653043 0
0.653044 0
0.653045 0
0.653046 0
0.653047 0
0.653048 0
0.653049 0
0.65305 0
0.653051 0
0.653052 0
0.653053 0
0.653054 0
0.653055 0
0.653056 0
0.653057 0
0.653058 0
0.653059 0
0.65306 0
0.653061 0
0.653062 0
0.653063 0
0.653064 0
0.653065 0
0.653066 0
0.653067 0
0.653068 0
0.653069 0
0.65307 0
0.653071 0
0.653072 0
0.653073 0
0.653074 0
0.653075 0
0.653076 0
0.653077 0
0.653078 0
0.653079 0
0.65308 0
0.653081 0
0.653082 0
0.653083 0
0.653084 0
0.653085 0
0.653086 0
0.653087 0
0.653088 0
0.653089 0
0.65309 0
0.653091 0
0.653092 0
0.653093 0
0.653094 0
0.653095 0
0.653096 0
0.653097 0
0.653098 0
0.653099 0
0.6531 0
0.653101 0
0.653102 0
0.653103 0
0.653104 0
0.653105 0
0.653106 0
0.653107 0
0.653108 0
0.653109 0
0.65311 0
0.653111 0
0.653112 0
0.653113 0
0.653114 0
0.653115 0
0.653116 0
0.653117 0
0.653118 0
0.653119 0
0.65312 0
0.653121 0
0.653122 0
0.653123 0
0.653124 0
0.653125 0
0.653126 0
0.653127 0
0.653128 0
0.653129 0
0.65313 0
0.653131 0
0.653132 0
0.653133 0
0.653134 0
0.653135 0
0.653136 0
0.653137 0
0.653138 0
0.653139 0
0.65314 0
0.653141 0
0.653142 0
0.653143 0
0.653144 0
0.653145 0
0.653146 0
0.653147 0
0.653148 0
0.653149 0
0.65315 0
0.653151 0
0.653152 0
0.653153 0
0.653154 0
0.653155 0
0.653156 0
0.653157 0
0.653158 0
0.653159 0
0.65316 0
0.653161 0
0.653162 0
0.653163 0
0.653164 0
0.653165 0
0.653166 0
0.653167 0
0.653168 0
0.653169 0
0.65317 0
0.653171 0
0.653172 0
0.653173 0
0.653174 0
0.653175 0
0.653176 0
0.653177 0
0.653178 0
0.653179 0
0.65318 0
0.653181 0
0.653182 0
0.653183 0
0.653184 0
0.653185 0
0.653186 0
0.653187 0
0.653188 0
0.653189 0
0.65319 0
0.653191 0
0.653192 0
0.653193 0
0.653194 0
0.653195 0
0.653196 0
0.653197 0
0.653198 0
0.653199 0
0.6532 0
0.653201 0
0.653202 0
0.653203 0
0.653204 0
0.653205 0
0.653206 0
0.653207 0
0.653208 0
0.653209 0
0.65321 0
0.653211 0
0.653212 0
0.653213 0
0.653214 0
0.653215 0
0.653216 0
0.653217 0
0.653218 0
0.653219 0
0.65322 0
0.653221 0
0.653222 0
0.653223 0
0.653224 0
0.653225 0
0.653226 0
0.653227 0
0.653228 0
0.653229 0
0.65323 0
0.653231 0
0.653232 0
0.653233 0
0.653234 0
0.653235 0
0.653236 0
0.653237 0
0.653238 0
0.653239 0
0.65324 0
0.653241 0
0.653242 0
0.653243 0
0.653244 0
0.653245 0
0.653246 0
0.653247 0
0.653248 0
0.653249 0
0.65325 0
0.653251 0
0.653252 0
0.653253 0
0.653254 0
0.653255 0
0.653256 0
0.653257 0
0.653258 0
0.653259 0
0.65326 0
0.653261 0
0.653262 0
0.653263 0
0.653264 0
0.653265 0
0.653266 0
0.653267 0
0.653268 0
0.653269 0
0.65327 0
0.653271 0
0.653272 0
0.653273 0
0.653274 0
0.653275 0
0.653276 0
0.653277 0
0.653278 0
0.653279 0
0.65328 0
0.653281 0
0.653282 0
0.653283 0
0.653284 0
0.653285 0
0.653286 0
0.653287 0
0.653288 0
0.653289 0
0.65329 0
0.653291 0
0.653292 0
0.653293 0
0.653294 0
0.653295 0
0.653296 0
0.653297 0
0.653298 0
0.653299 0
0.6533 0
0.653301 0
0.653302 0
0.653303 0
0.653304 0
0.653305 0
0.653306 0
0.653307 0
0.653308 0
0.653309 0
0.65331 0
0.653311 0
0.653312 0
0.653313 0
0.653314 0
0.653315 0
0.653316 0
0.653317 0
0.653318 0
0.653319 0
0.65332 0
0.653321 0
0.653322 0
0.653323 0
0.653324 0
0.653325 0
0.653326 0
0.653327 0
0.653328 0
0.653329 0
0.65333 0
0.653331 0
0.653332 0
0.653333 0
0.653334 0
0.653335 0
0.653336 0
0.653337 0
0.653338 0
0.653339 0
0.65334 0
0.653341 0
0.653342 0
0.653343 0
0.653344 0
0.653345 0
0.653346 0
0.653347 0
0.653348 0
0.653349 0
0.65335 0
0.653351 0
0.653352 0
0.653353 0
0.653354 0
0.653355 0
0.653356 0
0.653357 0
0.653358 0
0.653359 0
0.65336 0
0.653361 0
0.653362 0
0.653363 0
0.653364 0
0.653365 0
0.653366 0
0.653367 0
0.653368 0
0.653369 0
0.65337 0
0.653371 0
0.653372 0
0.653373 0
0.653374 0
0.653375 0
0.653376 0
0.653377 0
0.653378 0
0.653379 0
0.65338 0
0.653381 0
0.653382 0
0.653383 0
0.653384 0
0.653385 0
0.653386 0
0.653387 0
0.653388 0
0.653389 0
0.65339 0
0.653391 0
0.653392 0
0.653393 0
0.653394 0
0.653395 0
0.653396 0
0.653397 0
0.653398 0
0.653399 0
0.6534 0
0.653401 0
0.653402 0
0.653403 0
0.653404 0
0.653405 0
0.653406 0
0.653407 0
0.653408 0
0.653409 0
0.65341 0
0.653411 0
0.653412 0
0.653413 0
0.653414 0
0.653415 0
0.653416 0
0.653417 0
0.653418 0
0.653419 0
0.65342 0
0.653421 0
0.653422 0
0.653423 0
0.653424 0
0.653425 0
0.653426 0
0.653427 0
0.653428 0
0.653429 0
0.65343 0
0.653431 0
0.653432 0
0.653433 0
0.653434 0
0.653435 0
0.653436 0
0.653437 0
0.653438 0
0.653439 0
0.65344 0
0.653441 0
0.653442 0
0.653443 0
0.653444 0
0.653445 0
0.653446 0
0.653447 0
0.653448 0
0.653449 0
0.65345 0
0.653451 0
0.653452 0
0.653453 0
0.653454 0
0.653455 0
0.653456 0
0.653457 0
0.653458 0
0.653459 0
0.65346 0
0.653461 0
0.653462 0
0.653463 0
0.653464 0
0.653465 0
0.653466 0
0.653467 0
0.653468 0
0.653469 0
0.65347 0
0.653471 0
0.653472 0
0.653473 0
0.653474 0
0.653475 0
0.653476 0
0.653477 0
0.653478 0
0.653479 0
0.65348 0
0.653481 0
0.653482 0
0.653483 0
0.653484 0
0.653485 0
0.653486 0
0.653487 0
0.653488 0
0.653489 0
0.65349 0
0.653491 0
0.653492 0
0.653493 0
0.653494 0
0.653495 0
0.653496 0
0.653497 0
0.653498 0
0.653499 0
0.6535 0
0.653501 0
0.653502 0
0.653503 0
0.653504 0
0.653505 0
0.653506 0
0.653507 0
0.653508 0
0.653509 0
0.65351 0
0.653511 0
0.653512 0
0.653513 0
0.653514 0
0.653515 0
0.653516 0
0.653517 0
0.653518 0
0.653519 0
0.65352 0
0.653521 0
0.653522 0
0.653523 0
0.653524 0
0.653525 0
0.653526 0
0.653527 0
0.653528 0
0.653529 0
0.65353 0
0.653531 0
0.653532 0
0.653533 0
0.653534 0
0.653535 0
0.653536 0
0.653537 0
0.653538 0
0.653539 0
0.65354 0
0.653541 0
0.653542 0
0.653543 0
0.653544 0
0.653545 0
0.653546 0
0.653547 0
0.653548 0
0.653549 0
0.65355 0
0.653551 0
0.653552 0
0.653553 0
0.653554 0
0.653555 0
0.653556 0
0.653557 0
0.653558 0
0.653559 0
0.65356 0
0.653561 0
0.653562 0
0.653563 0
0.653564 0
0.653565 0
0.653566 0
0.653567 0
0.653568 0
0.653569 0
0.65357 0
0.653571 0
0.653572 0
0.653573 0
0.653574 0
0.653575 0
0.653576 0
0.653577 0
0.653578 0
0.653579 0
0.65358 0
0.653581 0
0.653582 0
0.653583 0
0.653584 0
0.653585 0
0.653586 0
0.653587 0
0.653588 0
0.653589 0
0.65359 0
0.653591 0
0.653592 0
0.653593 0
0.653594 0
0.653595 0
0.653596 0
0.653597 0
0.653598 0
0.653599 0
0.6536 0
0.653601 0
0.653602 0
0.653603 0
0.653604 0
0.653605 0
0.653606 0
0.653607 0
0.653608 0
0.653609 0
0.65361 0
0.653611 0
0.653612 0
0.653613 0
0.653614 0
0.653615 0
0.653616 0
0.653617 0
0.653618 0
0.653619 0
0.65362 0
0.653621 0
0.653622 0
0.653623 0
0.653624 0
0.653625 0
0.653626 0
0.653627 0
0.653628 0
0.653629 0
0.65363 0
0.653631 0
0.653632 0
0.653633 0
0.653634 0
0.653635 0
0.653636 0
0.653637 0
0.653638 0
0.653639 0
0.65364 0
0.653641 0
0.653642 0
0.653643 0
0.653644 0
0.653645 0
0.653646 0
0.653647 0
0.653648 0
0.653649 0
0.65365 0
0.653651 0
0.653652 0
0.653653 0
0.653654 0
0.653655 0
0.653656 0
0.653657 0
0.653658 0
0.653659 0
0.65366 0
0.653661 0
0.653662 0
0.653663 0
0.653664 0
0.653665 0
0.653666 0
0.653667 0
0.653668 0
0.653669 0
0.65367 0
0.653671 0
0.653672 0
0.653673 0
0.653674 0
0.653675 0
0.653676 0
0.653677 0
0.653678 0
0.653679 0
0.65368 0
0.653681 0
0.653682 0
0.653683 0
0.653684 0
0.653685 0
0.653686 0
0.653687 0
0.653688 0
0.653689 0
0.65369 0
0.653691 0
0.653692 0
0.653693 0
0.653694 0
0.653695 0
0.653696 0
0.653697 0
0.653698 0
0.653699 0
0.6537 0
0.653701 0
0.653702 0
0.653703 0
0.653704 0
0.653705 0
0.653706 0
0.653707 0
0.653708 0
0.653709 0
0.65371 0
0.653711 0
0.653712 0
0.653713 0
0.653714 0
0.653715 0
0.653716 0
0.653717 0
0.653718 0
0.653719 0
0.65372 0
0.653721 0
0.653722 0
0.653723 0
0.653724 0
0.653725 0
0.653726 0
0.653727 0
0.653728 0
0.653729 0
0.65373 0
0.653731 0
0.653732 0
0.653733 0
0.653734 0
0.653735 0
0.653736 0
0.653737 0
0.653738 0
0.653739 0
0.65374 0
0.653741 0
0.653742 0
0.653743 0
0.653744 0
0.653745 0
0.653746 0
0.653747 0
0.653748 0
0.653749 0
0.65375 0
0.653751 0
0.653752 0
0.653753 0
0.653754 0
0.653755 0
0.653756 0
0.653757 0
0.653758 0
0.653759 0
0.65376 0
0.653761 0
0.653762 0
0.653763 0
0.653764 0
0.653765 0
0.653766 0
0.653767 0
0.653768 0
0.653769 0
0.65377 0
0.653771 0
0.653772 0
0.653773 0
0.653774 0
0.653775 0
0.653776 0
0.653777 0
0.653778 0
0.653779 0
0.65378 0
0.653781 0
0.653782 0
0.653783 0
0.653784 0
0.653785 0
0.653786 0
0.653787 0
0.653788 0
0.653789 0
0.65379 0
0.653791 0
0.653792 0
0.653793 0
0.653794 0
0.653795 0
0.653796 0
0.653797 0
0.653798 0
0.653799 0
0.6538 0
0.653801 0
0.653802 0
0.653803 0
0.653804 0
0.653805 0
0.653806 0
0.653807 0
0.653808 0
0.653809 0
0.65381 0
0.653811 0
0.653812 0
0.653813 0
0.653814 0
0.653815 0
0.653816 0
0.653817 0
0.653818 0
0.653819 0
0.65382 0
0.653821 0
0.653822 0
0.653823 0
0.653824 0
0.653825 0
0.653826 0
0.653827 0
0.653828 0
0.653829 0
0.65383 0
0.653831 0
0.653832 0
0.653833 0
0.653834 0
0.653835 0
0.653836 0
0.653837 0
0.653838 0
0.653839 0
0.65384 0
0.653841 0
0.653842 0
0.653843 0
0.653844 0
0.653845 0
0.653846 0
0.653847 0
0.653848 0
0.653849 0
0.65385 0
0.653851 0
0.653852 0
0.653853 0
0.653854 0
0.653855 0
0.653856 0
0.653857 0
0.653858 0
0.653859 0
0.65386 0
0.653861 0
0.653862 0
0.653863 0
0.653864 0
0.653865 0
0.653866 0
0.653867 0
0.653868 0
0.653869 0
0.65387 0
0.653871 0
0.653872 0
0.653873 0
0.653874 0
0.653875 0
0.653876 0
0.653877 0
0.653878 0
0.653879 0
0.65388 0
0.653881 0
0.653882 0
0.653883 0
0.653884 0
0.653885 0
0.653886 0
0.653887 0
0.653888 0
0.653889 0
0.65389 0
0.653891 0
0.653892 0
0.653893 0
0.653894 0
0.653895 0
0.653896 0
0.653897 0
0.653898 0
0.653899 0
0.6539 0
0.653901 0
0.653902 0
0.653903 0
0.653904 0
0.653905 0
0.653906 0
0.653907 0
0.653908 0
0.653909 0
0.65391 0
0.653911 0
0.653912 0
0.653913 0
0.653914 0
0.653915 0
0.653916 0
0.653917 0
0.653918 0
0.653919 0
0.65392 0
0.653921 0
0.653922 0
0.653923 0
0.653924 0
0.653925 0
0.653926 0
0.653927 0
0.653928 0
0.653929 0
0.65393 0
0.653931 0
0.653932 0
0.653933 0
0.653934 0
0.653935 0
0.653936 0
0.653937 0
0.653938 0
0.653939 0
0.65394 0
0.653941 0
0.653942 0
0.653943 0
0.653944 0
0.653945 0
0.653946 0
0.653947 0
0.653948 0
0.653949 0
0.65395 0
0.653951 0
0.653952 0
0.653953 0
0.653954 0
0.653955 0
0.653956 0
0.653957 0
0.653958 0
0.653959 0
0.65396 0
0.653961 0
0.653962 0
0.653963 0
0.653964 0
0.653965 0
0.653966 0
0.653967 0
0.653968 0
0.653969 0
0.65397 0
0.653971 0
0.653972 0
0.653973 0
0.653974 0
0.653975 0
0.653976 0
0.653977 0
0.653978 0
0.653979 0
0.65398 0
0.653981 0
0.653982 0
0.653983 0
0.653984 0
0.653985 0
0.653986 0
0.653987 0
0.653988 0
0.653989 0
0.65399 0
0.653991 0
0.653992 0
0.653993 0
0.653994 0
0.653995 0
0.653996 0
0.653997 0
0.653998 0
0.653999 0
0.654 0
0.654001 0
0.654002 0
0.654003 0
0.654004 0
0.654005 0
0.654006 0
0.654007 0
0.654008 0
0.654009 0
0.65401 0
0.654011 0
0.654012 0
0.654013 0
0.654014 0
0.654015 0
0.654016 0
0.654017 0
0.654018 0
0.654019 0
0.65402 0
0.654021 0
0.654022 0
0.654023 0
0.654024 0
0.654025 0
0.654026 0
0.654027 0
0.654028 0
0.654029 0
0.65403 0
0.654031 0
0.654032 0
0.654033 0
0.654034 0
0.654035 0
0.654036 0
0.654037 0
0.654038 0
0.654039 0
0.65404 0
0.654041 0
0.654042 0
0.654043 0
0.654044 0
0.654045 0
0.654046 0
0.654047 0
0.654048 0
0.654049 0
0.65405 0
0.654051 0
0.654052 0
0.654053 0
0.654054 0
0.654055 0
0.654056 0
0.654057 0
0.654058 0
0.654059 0
0.65406 0
0.654061 0
0.654062 0
0.654063 0
0.654064 0
0.654065 0
0.654066 0
0.654067 0
0.654068 0
0.654069 0
0.65407 0
0.654071 0
0.654072 0
0.654073 0
0.654074 0
0.654075 0
0.654076 0
0.654077 0
0.654078 0
0.654079 0
0.65408 0
0.654081 0
0.654082 0
0.654083 0
0.654084 0
0.654085 0
0.654086 0
0.654087 0
0.654088 0
0.654089 0
0.65409 0
0.654091 0
0.654092 0
0.654093 0
0.654094 0
0.654095 0
0.654096 0
0.654097 0
0.654098 0
0.654099 0
0.6541 0
0.654101 0
0.654102 0
0.654103 0
0.654104 0
0.654105 0
0.654106 0
0.654107 0
0.654108 0
0.654109 0
0.65411 0
0.654111 0
0.654112 0
0.654113 0
0.654114 0
0.654115 0
0.654116 0
0.654117 0
0.654118 0
0.654119 0
0.65412 0
0.654121 0
0.654122 0
0.654123 0
0.654124 0
0.654125 0
0.654126 0
0.654127 0
0.654128 0
0.654129 0
0.65413 0
0.654131 0
0.654132 0
0.654133 0
0.654134 0
0.654135 0
0.654136 0
0.654137 0
0.654138 0
0.654139 0
0.65414 0
0.654141 0
0.654142 0
0.654143 0
0.654144 0
0.654145 0
0.654146 0
0.654147 0
0.654148 0
0.654149 0
0.65415 0
0.654151 0
0.654152 0
0.654153 0
0.654154 0
0.654155 0
0.654156 0
0.654157 0
0.654158 0
0.654159 0
0.65416 0
0.654161 0
0.654162 0
0.654163 0
0.654164 0
0.654165 0
0.654166 0
0.654167 0
0.654168 0
0.654169 0
0.65417 0
0.654171 0
0.654172 0
0.654173 0
0.654174 0
0.654175 0
0.654176 0
0.654177 0
0.654178 0
0.654179 0
0.65418 0
0.654181 0
0.654182 0
0.654183 0
0.654184 0
0.654185 0
0.654186 0
0.654187 0
0.654188 0
0.654189 0
0.65419 0
0.654191 0
0.654192 0
0.654193 0
0.654194 0
0.654195 0
0.654196 0
0.654197 0
0.654198 0
0.654199 0
0.6542 0
0.654201 0
0.654202 0
0.654203 0
0.654204 0
0.654205 0
0.654206 0
0.654207 0
0.654208 0
0.654209 0
0.65421 0
0.654211 0
0.654212 0
0.654213 0
0.654214 0
0.654215 0
0.654216 0
0.654217 0
0.654218 0
0.654219 0
0.65422 0
0.654221 0
0.654222 0
0.654223 0
0.654224 0
0.654225 0
0.654226 0
0.654227 0
0.654228 0
0.654229 0
0.65423 0
0.654231 0
0.654232 0
0.654233 0
0.654234 0
0.654235 0
0.654236 0
0.654237 0
0.654238 0
0.654239 0
0.65424 0
0.654241 0
0.654242 0
0.654243 0
0.654244 0
0.654245 0
0.654246 0
0.654247 0
0.654248 0
0.654249 0
0.65425 0
0.654251 0
0.654252 0
0.654253 0
0.654254 0
0.654255 0
0.654256 0
0.654257 0
0.654258 0
0.654259 0
0.65426 0
0.654261 0
0.654262 0
0.654263 0
0.654264 0
0.654265 0
0.654266 0
0.654267 0
0.654268 0
0.654269 0
0.65427 0
0.654271 0
0.654272 0
0.654273 0
0.654274 0
0.654275 0
0.654276 0
0.654277 0
0.654278 0
0.654279 0
0.65428 0
0.654281 0
0.654282 0
0.654283 0
0.654284 0
0.654285 0
0.654286 0
0.654287 0
0.654288 0
0.654289 0
0.65429 0
0.654291 0
0.654292 0
0.654293 0
0.654294 0
0.654295 0
0.654296 0
0.654297 0
0.654298 0
0.654299 0
0.6543 0
0.654301 0
0.654302 0
0.654303 0
0.654304 0
0.654305 0
0.654306 0
0.654307 0
0.654308 0
0.654309 0
0.65431 0
0.654311 0
0.654312 0
0.654313 0
0.654314 0
0.654315 0
0.654316 0
0.654317 0
0.654318 0
0.654319 0
0.65432 0
0.654321 0
0.654322 0
0.654323 0
0.654324 0
0.654325 0
0.654326 0
0.654327 0
0.654328 0
0.654329 0
0.65433 0
0.654331 0
0.654332 0
0.654333 0
0.654334 0
0.654335 0
0.654336 0
0.654337 0
0.654338 0
0.654339 0
0.65434 0
0.654341 0
0.654342 0
0.654343 0
0.654344 0
0.654345 0
0.654346 0
0.654347 0
0.654348 0
0.654349 0
0.65435 0
0.654351 0
0.654352 0
0.654353 0
0.654354 0
0.654355 0
0.654356 0
0.654357 0
0.654358 0
0.654359 0
0.65436 0
0.654361 0
0.654362 0
0.654363 0
0.654364 0
0.654365 0
0.654366 0
0.654367 0
0.654368 0
0.654369 0
0.65437 0
0.654371 0
0.654372 0
0.654373 0
0.654374 0
0.654375 0
0.654376 0
0.654377 0
0.654378 0
0.654379 0
0.65438 0
0.654381 0
0.654382 0
0.654383 0
0.654384 0
0.654385 0
0.654386 0
0.654387 0
0.654388 0
0.654389 0
0.65439 0
0.654391 0
0.654392 0
0.654393 0
0.654394 0
0.654395 0
0.654396 0
0.654397 0
0.654398 0
0.654399 0
0.6544 0
0.654401 0
0.654402 0
0.654403 0
0.654404 0
0.654405 0
0.654406 0
0.654407 0
0.654408 0
0.654409 0
0.65441 0
0.654411 0
0.654412 0
0.654413 0
0.654414 0
0.654415 0
0.654416 0
0.654417 0
0.654418 0
0.654419 0
0.65442 0
0.654421 0
0.654422 0
0.654423 0
0.654424 0
0.654425 0
0.654426 0
0.654427 0
0.654428 0
0.654429 0
0.65443 0
0.654431 0
0.654432 0
0.654433 0
0.654434 0
0.654435 0
0.654436 0
0.654437 0
0.654438 0
0.654439 0
0.65444 0
0.654441 0
0.654442 0
0.654443 0
0.654444 0
0.654445 0
0.654446 0
0.654447 0
0.654448 0
0.654449 0
0.65445 0
0.654451 0
0.654452 0
0.654453 0
0.654454 0
0.654455 0
0.654456 0
0.654457 0
0.654458 0
0.654459 0
0.65446 0
0.654461 0
0.654462 0
0.654463 0
0.654464 0
0.654465 0
0.654466 0
0.654467 0
0.654468 0
0.654469 0
0.65447 0
0.654471 0
0.654472 0
0.654473 0
0.654474 0
0.654475 0
0.654476 0
0.654477 0
0.654478 0
0.654479 0
0.65448 0
0.654481 0
0.654482 0
0.654483 0
0.654484 0
0.654485 0
0.654486 0
0.654487 0
0.654488 0
0.654489 0
0.65449 0
0.654491 0
0.654492 0
0.654493 0
0.654494 0
0.654495 0
0.654496 0
0.654497 0
0.654498 0
0.654499 0
0.6545 0
0.654501 0
0.654502 0
0.654503 0
0.654504 0
0.654505 0
0.654506 0
0.654507 0
0.654508 0
0.654509 0
0.65451 0
0.654511 0
0.654512 0
0.654513 0
0.654514 0
0.654515 0
0.654516 0
0.654517 0
0.654518 0
0.654519 0
0.65452 0
0.654521 0
0.654522 0
0.654523 0
0.654524 0
0.654525 0
0.654526 0
0.654527 0
0.654528 0
0.654529 0
0.65453 0
0.654531 0
0.654532 0
0.654533 0
0.654534 0
0.654535 0
0.654536 0
0.654537 0
0.654538 0
0.654539 0
0.65454 0
0.654541 0
0.654542 0
0.654543 0
0.654544 0
0.654545 0
0.654546 0
0.654547 0
0.654548 0
0.654549 0
0.65455 0
0.654551 0
0.654552 0
0.654553 0
0.654554 0
0.654555 0
0.654556 0
0.654557 0
0.654558 0
0.654559 0
0.65456 0
0.654561 0
0.654562 0
0.654563 0
0.654564 0
0.654565 0
0.654566 0
0.654567 0
0.654568 0
0.654569 0
0.65457 0
0.654571 0
0.654572 0
0.654573 0
0.654574 0
0.654575 0
0.654576 0
0.654577 0
0.654578 0
0.654579 0
0.65458 0
0.654581 0
0.654582 0
0.654583 0
0.654584 0
0.654585 0
0.654586 0
0.654587 0
0.654588 0
0.654589 0
0.65459 0
0.654591 0
0.654592 0
0.654593 0
0.654594 0
0.654595 0
0.654596 0
0.654597 0
0.654598 0
0.654599 0
0.6546 0
0.654601 0
0.654602 0
0.654603 0
0.654604 0
0.654605 0
0.654606 0
0.654607 0
0.654608 0
0.654609 0
0.65461 0
0.654611 0
0.654612 0
0.654613 0
0.654614 0
0.654615 0
0.654616 0
0.654617 0
0.654618 0
0.654619 0
0.65462 0
0.654621 0
0.654622 0
0.654623 0
0.654624 0
0.654625 0
0.654626 0
0.654627 0
0.654628 0
0.654629 0
0.65463 0
0.654631 0
0.654632 0
0.654633 0
0.654634 0
0.654635 0
0.654636 0
0.654637 0
0.654638 0
0.654639 0
0.65464 0
0.654641 0
0.654642 0
0.654643 0
0.654644 0
0.654645 0
0.654646 0
0.654647 0
0.654648 0
0.654649 0
0.65465 0
0.654651 0
0.654652 0
0.654653 0
0.654654 0
0.654655 0
0.654656 0
0.654657 0
0.654658 0
0.654659 0
0.65466 0
0.654661 0
0.654662 0
0.654663 0
0.654664 0
0.654665 0
0.654666 0
0.654667 0
0.654668 0
0.654669 0
0.65467 0
0.654671 0
0.654672 0
0.654673 0
0.654674 0
0.654675 0
0.654676 0
0.654677 0
0.654678 0
0.654679 0
0.65468 0
0.654681 0
0.654682 0
0.654683 0
0.654684 0
0.654685 0
0.654686 0
0.654687 0
0.654688 0
0.654689 0
0.65469 0
0.654691 0
0.654692 0
0.654693 0
0.654694 0
0.654695 0
0.654696 0
0.654697 0
0.654698 0
0.654699 0
0.6547 0
0.654701 0
0.654702 0
0.654703 0
0.654704 0
0.654705 0
0.654706 0
0.654707 0
0.654708 0
0.654709 0
0.65471 0
0.654711 0
0.654712 0
0.654713 0
0.654714 0
0.654715 0
0.654716 0
0.654717 0
0.654718 0
0.654719 0
0.65472 0
0.654721 0
0.654722 0
0.654723 0
0.654724 0
0.654725 0
0.654726 0
0.654727 0
0.654728 0
0.654729 0
0.65473 0
0.654731 0
0.654732 0
0.654733 0
0.654734 0
0.654735 0
0.654736 0
0.654737 0
0.654738 0
0.654739 0
0.65474 0
0.654741 0
0.654742 0
0.654743 0
0.654744 0
0.654745 0
0.654746 0
0.654747 0
0.654748 0
0.654749 0
0.65475 0
0.654751 0
0.654752 0
0.654753 0
0.654754 0
0.654755 0
0.654756 0
0.654757 0
0.654758 0
0.654759 0
0.65476 0
0.654761 0
0.654762 0
0.654763 0
0.654764 0
0.654765 0
0.654766 0
0.654767 0
0.654768 0
0.654769 0
0.65477 0
0.654771 0
0.654772 0
0.654773 0
0.654774 0
0.654775 0
0.654776 0
0.654777 0
0.654778 0
0.654779 0
0.65478 0
0.654781 0
0.654782 0
0.654783 0
0.654784 0
0.654785 0
0.654786 0
0.654787 0
0.654788 0
0.654789 0
0.65479 0
0.654791 0
0.654792 0
0.654793 0
0.654794 0
0.654795 0
0.654796 0
0.654797 0
0.654798 0
0.654799 0
0.6548 0
0.654801 0
0.654802 0
0.654803 0
0.654804 0
0.654805 0
0.654806 0
0.654807 0
0.654808 0
0.654809 0
0.65481 0
0.654811 0
0.654812 0
0.654813 0
0.654814 0
0.654815 0
0.654816 0
0.654817 0
0.654818 0
0.654819 0
0.65482 0
0.654821 0
0.654822 0
0.654823 0
0.654824 0
0.654825 0
0.654826 0
0.654827 0
0.654828 0
0.654829 0
0.65483 0
0.654831 0
0.654832 0
0.654833 0
0.654834 0
0.654835 0
0.654836 0
0.654837 0
0.654838 0
0.654839 0
0.65484 0
0.654841 0
0.654842 0
0.654843 0
0.654844 0
0.654845 0
0.654846 0
0.654847 0
0.654848 0
0.654849 0
0.65485 0
0.654851 0
0.654852 0
0.654853 0
0.654854 0
0.654855 0
0.654856 0
0.654857 0
0.654858 0
0.654859 0
0.65486 0
0.654861 0
0.654862 0
0.654863 0
0.654864 0
0.654865 0
0.654866 0
0.654867 0
0.654868 0
0.654869 0
0.65487 0
0.654871 0
0.654872 0
0.654873 0
0.654874 0
0.654875 0
0.654876 0
0.654877 0
0.654878 0
0.654879 0
0.65488 0
0.654881 0
0.654882 0
0.654883 0
0.654884 0
0.654885 0
0.654886 0
0.654887 0
0.654888 0
0.654889 0
0.65489 0
0.654891 0
0.654892 0
0.654893 0
0.654894 0
0.654895 0
0.654896 0
0.654897 0
0.654898 0
0.654899 0
0.6549 0
0.654901 0
0.654902 0
0.654903 0
0.654904 0
0.654905 0
0.654906 0
0.654907 0
0.654908 0
0.654909 0
0.65491 0
0.654911 0
0.654912 0
0.654913 0
0.654914 0
0.654915 0
0.654916 0
0.654917 0
0.654918 0
0.654919 0
0.65492 0
0.654921 0
0.654922 0
0.654923 0
0.654924 0
0.654925 0
0.654926 0
0.654927 0
0.654928 0
0.654929 0
0.65493 0
0.654931 0
0.654932 0
0.654933 0
0.654934 0
0.654935 0
0.654936 0
0.654937 0
0.654938 0
0.654939 0
0.65494 0
0.654941 0
0.654942 0
0.654943 0
0.654944 0
0.654945 0
0.654946 0
0.654947 0
0.654948 0
0.654949 0
0.65495 0
0.654951 0
0.654952 0
0.654953 0
0.654954 0
0.654955 0
0.654956 0
0.654957 0
0.654958 0
0.654959 0
0.65496 0
0.654961 0
0.654962 0
0.654963 0
0.654964 0
0.654965 0
0.654966 0
0.654967 0
0.654968 0
0.654969 0
0.65497 0
0.654971 0
0.654972 0
0.654973 0
0.654974 0
0.654975 0
0.654976 0
0.654977 0
0.654978 0
0.654979 0
0.65498 0
0.654981 0
0.654982 0
0.654983 0
0.654984 0
0.654985 0
0.654986 0
0.654987 0
0.654988 0
0.654989 0
0.65499 0
0.654991 0
0.654992 0
0.654993 0
0.654994 0
0.654995 0
0.654996 0
0.654997 0
0.654998 0
0.654999 0
0.655 0
0.655001 0
0.655002 0
0.655003 0
0.655004 0
0.655005 0
0.655006 0
0.655007 0
0.655008 0
0.655009 0
0.65501 0
0.655011 0
0.655012 0
0.655013 0
0.655014 0
0.655015 0
0.655016 0
0.655017 0
0.655018 0
0.655019 0
0.65502 0
0.655021 0
0.655022 0
0.655023 0
0.655024 0
0.655025 0
0.655026 0
0.655027 0
0.655028 0
0.655029 0
0.65503 0
0.655031 0
0.655032 0
0.655033 0
0.655034 0
0.655035 0
0.655036 0
0.655037 0
0.655038 0
0.655039 0
0.65504 0
0.655041 0
0.655042 0
0.655043 0
0.655044 0
0.655045 0
0.655046 0
0.655047 0
0.655048 0
0.655049 0
0.65505 0
0.655051 0
0.655052 0
0.655053 0
0.655054 0
0.655055 0
0.655056 0
0.655057 0
0.655058 0
0.655059 0
0.65506 0
0.655061 0
0.655062 0
0.655063 0
0.655064 0
0.655065 0
0.655066 0
0.655067 0
0.655068 0
0.655069 0
0.65507 0
0.655071 0
0.655072 0
0.655073 0
0.655074 0
0.655075 0
0.655076 0
0.655077 0
0.655078 0
0.655079 0
0.65508 0
0.655081 0
0.655082 0
0.655083 0
0.655084 0
0.655085 0
0.655086 0
0.655087 0
0.655088 0
0.655089 0
0.65509 0
0.655091 0
0.655092 0
0.655093 0
0.655094 0
0.655095 0
0.655096 0
0.655097 0
0.655098 0
0.655099 0
0.6551 0
0.655101 0
0.655102 0
0.655103 0
0.655104 0
0.655105 0
0.655106 0
0.655107 0
0.655108 0
0.655109 0
0.65511 0
0.655111 0
0.655112 0
0.655113 0
0.655114 0
0.655115 0
0.655116 0
0.655117 0
0.655118 0
0.655119 0
0.65512 0
0.655121 0
0.655122 0
0.655123 0
0.655124 0
0.655125 0
0.655126 0
0.655127 0
0.655128 0
0.655129 0
0.65513 0
0.655131 0
0.655132 0
0.655133 0
0.655134 0
0.655135 0
0.655136 0
0.655137 0
0.655138 0
0.655139 0
0.65514 0
0.655141 0
0.655142 0
0.655143 0
0.655144 0
0.655145 0
0.655146 0
0.655147 0
0.655148 0
0.655149 0
0.65515 0
0.655151 0
0.655152 0
0.655153 0
0.655154 0
0.655155 0
0.655156 0
0.655157 0
0.655158 0
0.655159 0
0.65516 0
0.655161 0
0.655162 0
0.655163 0
0.655164 0
0.655165 0
0.655166 0
0.655167 0
0.655168 0
0.655169 0
0.65517 0
0.655171 0
0.655172 0
0.655173 0
0.655174 0
0.655175 0
0.655176 0
0.655177 0
0.655178 0
0.655179 0
0.65518 0
0.655181 0
0.655182 0
0.655183 0
0.655184 0
0.655185 0
0.655186 0
0.655187 0
0.655188 0
0.655189 0
0.65519 0
0.655191 0
0.655192 0
0.655193 0
0.655194 0
0.655195 0
0.655196 0
0.655197 0
0.655198 0
0.655199 0
0.6552 0
0.655201 0
0.655202 0
0.655203 0
0.655204 0
0.655205 0
0.655206 0
0.655207 0
0.655208 0
0.655209 0
0.65521 0
0.655211 0
0.655212 0
0.655213 0
0.655214 0
0.655215 0
0.655216 0
0.655217 0
0.655218 0
0.655219 0
0.65522 0
0.655221 0
0.655222 0
0.655223 0
0.655224 0
0.655225 0
0.655226 0
0.655227 0
0.655228 0
0.655229 0
0.65523 0
0.655231 0
0.655232 0
0.655233 0
0.655234 0
0.655235 0
0.655236 0
0.655237 0
0.655238 0
0.655239 0
0.65524 0
0.655241 0
0.655242 0
0.655243 0
0.655244 0
0.655245 0
0.655246 0
0.655247 0
0.655248 0
0.655249 0
0.65525 0
0.655251 0
0.655252 0
0.655253 0
0.655254 0
0.655255 0
0.655256 0
0.655257 0
0.655258 0
0.655259 0
0.65526 0
0.655261 0
0.655262 0
0.655263 0
0.655264 0
0.655265 0
0.655266 0
0.655267 0
0.655268 0
0.655269 0
0.65527 0
0.655271 0
0.655272 0
0.655273 0
0.655274 0
0.655275 0
0.655276 0
0.655277 0
0.655278 0
0.655279 0
0.65528 0
0.655281 0
0.655282 0
0.655283 0
0.655284 0
0.655285 0
0.655286 0
0.655287 0
0.655288 0
0.655289 0
0.65529 0
0.655291 0
0.655292 0
0.655293 0
0.655294 0
0.655295 0
0.655296 0
0.655297 0
0.655298 0
0.655299 0
0.6553 0
0.655301 0
0.655302 0
0.655303 0
0.655304 0
0.655305 0
0.655306 0
0.655307 0
0.655308 0
0.655309 0
0.65531 0
0.655311 0
0.655312 0
0.655313 0
0.655314 0
0.655315 0
0.655316 0
0.655317 0
0.655318 0
0.655319 0
0.65532 0
0.655321 0
0.655322 0
0.655323 0
0.655324 0
0.655325 0
0.655326 0
0.655327 0
0.655328 0
0.655329 0
0.65533 0
0.655331 0
0.655332 0
0.655333 0
0.655334 0
0.655335 0
0.655336 0
0.655337 0
0.655338 0
0.655339 0
0.65534 0
0.655341 0
0.655342 0
0.655343 0
0.655344 0
0.655345 0
0.655346 0
0.655347 0
0.655348 0
0.655349 0
0.65535 0
0.655351 0
0.655352 0
0.655353 0
0.655354 0
0.655355 0
0.655356 0
0.655357 0
0.655358 0
0.655359 0
0.65536 0
0.655361 0
0.655362 0
0.655363 0
0.655364 0
0.655365 0
0.655366 0
0.655367 0
0.655368 0
0.655369 0
0.65537 0
0.655371 0
0.655372 0
0.655373 0
0.655374 0
0.655375 0
0.655376 0
0.655377 0
0.655378 0
0.655379 0
0.65538 0
0.655381 0
0.655382 0
0.655383 0
0.655384 0
0.655385 0
0.655386 0
0.655387 0
0.655388 0
0.655389 0
0.65539 0
0.655391 0
0.655392 0
0.655393 0
0.655394 0
0.655395 0
0.655396 0
0.655397 0
0.655398 0
0.655399 0
0.6554 0
0.655401 0
0.655402 0
0.655403 0
0.655404 0
0.655405 0
0.655406 0
0.655407 0
0.655408 0
0.655409 0
0.65541 0
0.655411 0
0.655412 0
0.655413 0
0.655414 0
0.655415 0
0.655416 0
0.655417 0
0.655418 0
0.655419 0
0.65542 0
0.655421 0
0.655422 0
0.655423 0
0.655424 0
0.655425 0
0.655426 0
0.655427 0
0.655428 0
0.655429 0
0.65543 0
0.655431 0
0.655432 0
0.655433 0
0.655434 0
0.655435 0
0.655436 0
0.655437 0
0.655438 0
0.655439 0
0.65544 0
0.655441 0
0.655442 0
0.655443 0
0.655444 0
0.655445 0
0.655446 0
0.655447 0
0.655448 0
0.655449 0
0.65545 0
0.655451 0
0.655452 0
0.655453 0
0.655454 0
0.655455 0
0.655456 0
0.655457 0
0.655458 0
0.655459 0
0.65546 0
0.655461 0
0.655462 0
0.655463 0
0.655464 0
0.655465 0
0.655466 0
0.655467 0
0.655468 0
0.655469 0
0.65547 0
0.655471 0
0.655472 0
0.655473 0
0.655474 0
0.655475 0
0.655476 0
0.655477 0
0.655478 0
0.655479 0
0.65548 0
0.655481 0
0.655482 0
0.655483 0
0.655484 0
0.655485 0
0.655486 0
0.655487 0
0.655488 0
0.655489 0
0.65549 0
0.655491 0
0.655492 0
0.655493 0
0.655494 0
0.655495 0
0.655496 0
0.655497 0
0.655498 0
0.655499 0
0.6555 0
0.655501 0
0.655502 0
0.655503 0
0.655504 0
0.655505 0
0.655506 0
0.655507 0
0.655508 0
0.655509 0
0.65551 0
0.655511 0
0.655512 0
0.655513 0
0.655514 0
0.655515 0
0.655516 0
0.655517 0
0.655518 0
0.655519 0
0.65552 0
0.655521 0
0.655522 0
0.655523 0
0.655524 0
0.655525 0
0.655526 0
0.655527 0
0.655528 0
0.655529 0
0.65553 0
0.655531 0
0.655532 0
0.655533 0
0.655534 0
0.655535 0
0.655536 0
0.655537 0
0.655538 0
0.655539 0
0.65554 0
0.655541 0
0.655542 0
0.655543 0
0.655544 0
0.655545 0
0.655546 0
0.655547 0
0.655548 0
0.655549 0
0.65555 0
0.655551 0
0.655552 0
0.655553 0
0.655554 0
0.655555 0
0.655556 0
0.655557 0
0.655558 0
0.655559 0
0.65556 0
0.655561 0
0.655562 0
0.655563 0
0.655564 0
0.655565 0
0.655566 0
0.655567 0
0.655568 0
0.655569 0
0.65557 0
0.655571 0
0.655572 0
0.655573 0
0.655574 0
0.655575 0
0.655576 0
0.655577 0
0.655578 0
0.655579 0
0.65558 0
0.655581 0
0.655582 0
0.655583 0
0.655584 0
0.655585 0
0.655586 0
0.655587 0
0.655588 0
0.655589 0
0.65559 0
0.655591 0
0.655592 0
0.655593 0
0.655594 0
0.655595 0
0.655596 0
0.655597 0
0.655598 0
0.655599 0
0.6556 0
0.655601 0
0.655602 0
0.655603 0
0.655604 0
0.655605 0
0.655606 0
0.655607 0
0.655608 0
0.655609 0
0.65561 0
0.655611 0
0.655612 0
0.655613 0
0.655614 0
0.655615 0
0.655616 0
0.655617 0
0.655618 0
0.655619 0
0.65562 0
0.655621 0
0.655622 0
0.655623 0
0.655624 0
0.655625 0
0.655626 0
0.655627 0
0.655628 0
0.655629 0
0.65563 0
0.655631 0
0.655632 0
0.655633 0
0.655634 0
0.655635 0
0.655636 0
0.655637 0
0.655638 0
0.655639 0
0.65564 0
0.655641 0
0.655642 0
0.655643 0
0.655644 0
0.655645 0
0.655646 0
0.655647 0
0.655648 0
0.655649 0
0.65565 0
0.655651 0
0.655652 0
0.655653 0
0.655654 0
0.655655 0
0.655656 0
0.655657 0
0.655658 0
0.655659 0
0.65566 0
0.655661 0
0.655662 0
0.655663 0
0.655664 0
0.655665 0
0.655666 0
0.655667 0
0.655668 0
0.655669 0
0.65567 0
0.655671 0
0.655672 0
0.655673 0
0.655674 0
0.655675 0
0.655676 0
0.655677 0
0.655678 0
0.655679 0
0.65568 0
0.655681 0
0.655682 0
0.655683 0
0.655684 0
0.655685 0
0.655686 0
0.655687 0
0.655688 0
0.655689 0
0.65569 0
0.655691 0
0.655692 0
0.655693 0
0.655694 0
0.655695 0
0.655696 0
0.655697 0
0.655698 0
0.655699 0
0.6557 0
0.655701 0
0.655702 0
0.655703 0
0.655704 0
0.655705 0
0.655706 0
0.655707 0
0.655708 0
0.655709 0
0.65571 0
0.655711 0
0.655712 0
0.655713 0
0.655714 0
0.655715 0
0.655716 0
0.655717 0
0.655718 0
0.655719 0
0.65572 0
0.655721 0
0.655722 0
0.655723 0
0.655724 0
0.655725 0
0.655726 0
0.655727 0
0.655728 0
0.655729 0
0.65573 0
0.655731 0
0.655732 0
0.655733 0
0.655734 0
0.655735 0
0.655736 0
0.655737 0
0.655738 0
0.655739 0
0.65574 0
0.655741 0
0.655742 0
0.655743 0
0.655744 0
0.655745 0
0.655746 0
0.655747 0
0.655748 0
0.655749 0
0.65575 0
0.655751 0
0.655752 0
0.655753 0
0.655754 0
0.655755 0
0.655756 0
0.655757 0
0.655758 0
0.655759 0
0.65576 0
0.655761 0
0.655762 0
0.655763 0
0.655764 0
0.655765 0
0.655766 0
0.655767 0
0.655768 0
0.655769 0
0.65577 0
0.655771 0
0.655772 0
0.655773 0
0.655774 0
0.655775 0
0.655776 0
0.655777 0
0.655778 0
0.655779 0
0.65578 0
0.655781 0
0.655782 0
0.655783 0
0.655784 0
0.655785 0
0.655786 0
0.655787 0
0.655788 0
0.655789 0
0.65579 0
0.655791 0
0.655792 0
0.655793 0
0.655794 0
0.655795 0
0.655796 0
0.655797 0
0.655798 0
0.655799 0
0.6558 0
0.655801 0
0.655802 0
0.655803 0
0.655804 0
0.655805 0
0.655806 0
0.655807 0
0.655808 0
0.655809 0
0.65581 0
0.655811 0
0.655812 0
0.655813 0
0.655814 0
0.655815 0
0.655816 0
0.655817 0
0.655818 0
0.655819 0
0.65582 0
0.655821 0
0.655822 0
0.655823 0
0.655824 0
0.655825 0
0.655826 0
0.655827 0
0.655828 0
0.655829 0
0.65583 0
0.655831 0
0.655832 0
0.655833 0
0.655834 0
0.655835 0
0.655836 0
0.655837 0
0.655838 0
0.655839 0
0.65584 0
0.655841 0
0.655842 0
0.655843 0
0.655844 0
0.655845 0
0.655846 0
0.655847 0
0.655848 0
0.655849 0
0.65585 0
0.655851 0
0.655852 0
0.655853 0
0.655854 0
0.655855 0
0.655856 0
0.655857 0
0.655858 0
0.655859 0
0.65586 0
0.655861 0
0.655862 0
0.655863 0
0.655864 0
0.655865 0
0.655866 0
0.655867 0
0.655868 0
0.655869 0
0.65587 0
0.655871 0
0.655872 0
0.655873 0
0.655874 0
0.655875 0
0.655876 0
0.655877 0
0.655878 0
0.655879 0
0.65588 0
0.655881 0
0.655882 0
0.655883 0
0.655884 0
0.655885 0
0.655886 0
0.655887 0
0.655888 0
0.655889 0
0.65589 0
0.655891 0
0.655892 0
0.655893 0
0.655894 0
0.655895 0
0.655896 0
0.655897 0
0.655898 0
0.655899 0
0.6559 0
0.655901 0
0.655902 0
0.655903 0
0.655904 0
0.655905 0
0.655906 0
0.655907 0
0.655908 0
0.655909 0
0.65591 0
0.655911 0
0.655912 0
0.655913 0
0.655914 0
0.655915 0
0.655916 0
0.655917 0
0.655918 0
0.655919 0
0.65592 0
0.655921 0
0.655922 0
0.655923 0
0.655924 0
0.655925 0
0.655926 0
0.655927 0
0.655928 0
0.655929 0
0.65593 0
0.655931 0
0.655932 0
0.655933 0
0.655934 0
0.655935 0
0.655936 0
0.655937 0
0.655938 0
0.655939 0
0.65594 0
0.655941 0
0.655942 0
0.655943 0
0.655944 0
0.655945 0
0.655946 0
0.655947 0
0.655948 0
0.655949 0
0.65595 0
0.655951 0
0.655952 0
0.655953 0
0.655954 0
0.655955 0
0.655956 0
0.655957 0
0.655958 0
0.655959 0
0.65596 0
0.655961 0
0.655962 0
0.655963 0
0.655964 0
0.655965 0
0.655966 0
0.655967 0
0.655968 0
0.655969 0
0.65597 0
0.655971 0
0.655972 0
0.655973 0
0.655974 0
0.655975 0
0.655976 0
0.655977 0
0.655978 0
0.655979 0
0.65598 0
0.655981 0
0.655982 0
0.655983 0
0.655984 0
0.655985 0
0.655986 0
0.655987 0
0.655988 0
0.655989 0
0.65599 0
0.655991 0
0.655992 0
0.655993 0
0.655994 0
0.655995 0
0.655996 0
0.655997 0
0.655998 0
0.655999 0
0.656 0
0.656001 0
0.656002 0
0.656003 0
0.656004 0
0.656005 0
0.656006 0
0.656007 0
0.656008 0
0.656009 0
0.65601 0
0.656011 0
0.656012 0
0.656013 0
0.656014 0
0.656015 0
0.656016 0
0.656017 0
0.656018 0
0.656019 0
0.65602 0
0.656021 0
0.656022 0
0.656023 0
0.656024 0
0.656025 0
0.656026 0
0.656027 0
0.656028 0
0.656029 0
0.65603 0
0.656031 0
0.656032 0
0.656033 0
0.656034 0
0.656035 0
0.656036 0
0.656037 0
0.656038 0
0.656039 0
0.65604 0
0.656041 0
0.656042 0
0.656043 0
0.656044 0
0.656045 0
0.656046 0
0.656047 0
0.656048 0
0.656049 0
0.65605 0
0.656051 0
0.656052 0
0.656053 0
0.656054 0
0.656055 0
0.656056 0
0.656057 0
0.656058 0
0.656059 0
0.65606 0
0.656061 0
0.656062 0
0.656063 0
0.656064 0
0.656065 0
0.656066 0
0.656067 0
0.656068 0
0.656069 0
0.65607 0
0.656071 0
0.656072 0
0.656073 0
0.656074 0
0.656075 0
0.656076 0
0.656077 0
0.656078 0
0.656079 0
0.65608 0
0.656081 0
0.656082 0
0.656083 0
0.656084 0
0.656085 0
0.656086 0
0.656087 0
0.656088 0
0.656089 0
0.65609 0
0.656091 0
0.656092 0
0.656093 0
0.656094 0
0.656095 0
0.656096 0
0.656097 0
0.656098 0
0.656099 0
0.6561 0
0.656101 0
0.656102 0
0.656103 0
0.656104 0
0.656105 0
0.656106 0
0.656107 0
0.656108 0
0.656109 0
0.65611 0
0.656111 0
0.656112 0
0.656113 0
0.656114 0
0.656115 0
0.656116 0
0.656117 0
0.656118 0
0.656119 0
0.65612 0
0.656121 0
0.656122 0
0.656123 0
0.656124 0
0.656125 0
0.656126 0
0.656127 0
0.656128 0
0.656129 0
0.65613 0
0.656131 0
0.656132 0
0.656133 0
0.656134 0
0.656135 0
0.656136 0
0.656137 0
0.656138 0
0.656139 0
0.65614 0
0.656141 0
0.656142 0
0.656143 0
0.656144 0
0.656145 0
0.656146 0
0.656147 0
0.656148 0
0.656149 0
0.65615 0
0.656151 0
0.656152 0
0.656153 0
0.656154 0
0.656155 0
0.656156 0
0.656157 0
0.656158 0
0.656159 0
0.65616 0
0.656161 0
0.656162 0
0.656163 0
0.656164 0
0.656165 0
0.656166 0
0.656167 0
0.656168 0
0.656169 0
0.65617 0
0.656171 0
0.656172 0
0.656173 0
0.656174 0
0.656175 0
0.656176 0
0.656177 0
0.656178 0
0.656179 0
0.65618 0
0.656181 0
0.656182 0
0.656183 0
0.656184 0
0.656185 0
0.656186 0
0.656187 0
0.656188 0
0.656189 0
0.65619 0
0.656191 0
0.656192 0
0.656193 0
0.656194 0
0.656195 0
0.656196 0
0.656197 0
0.656198 0
0.656199 0
0.6562 0
0.656201 0
0.656202 0
0.656203 0
0.656204 0
0.656205 0
0.656206 0
0.656207 0
0.656208 0
0.656209 0
0.65621 0
0.656211 0
0.656212 0
0.656213 0
0.656214 0
0.656215 0
0.656216 0
0.656217 0
0.656218 0
0.656219 0
0.65622 0
0.656221 0
0.656222 0
0.656223 0
0.656224 0
0.656225 0
0.656226 0
0.656227 0
0.656228 0
0.656229 0
0.65623 0
0.656231 0
0.656232 0
0.656233 0
0.656234 0
0.656235 0
0.656236 0
0.656237 0
0.656238 0
0.656239 0
0.65624 0
0.656241 0
0.656242 0
0.656243 0
0.656244 0
0.656245 0
0.656246 0
0.656247 0
0.656248 0
0.656249 0
0.65625 0
0.656251 0
0.656252 0
0.656253 0
0.656254 0
0.656255 0
0.656256 0
0.656257 0
0.656258 0
0.656259 0
0.65626 0
0.656261 0
0.656262 0
0.656263 0
0.656264 0
0.656265 0
0.656266 0
0.656267 0
0.656268 0
0.656269 0
0.65627 0
0.656271 0
0.656272 0
0.656273 0
0.656274 0
0.656275 0
0.656276 0
0.656277 0
0.656278 0
0.656279 0
0.65628 0
0.656281 0
0.656282 0
0.656283 0
0.656284 0
0.656285 0
0.656286 0
0.656287 0
0.656288 0
0.656289 0
0.65629 0
0.656291 0
0.656292 0
0.656293 0
0.656294 0
0.656295 0
0.656296 0
0.656297 0
0.656298 0
0.656299 0
0.6563 0
0.656301 0
0.656302 0
0.656303 0
0.656304 0
0.656305 0
0.656306 0
0.656307 0
0.656308 0
0.656309 0
0.65631 0
0.656311 0
0.656312 0
0.656313 0
0.656314 0
0.656315 0
0.656316 0
0.656317 0
0.656318 0
0.656319 0
0.65632 0
0.656321 0
0.656322 0
0.656323 0
0.656324 0
0.656325 0
0.656326 0
0.656327 0
0.656328 0
0.656329 0
0.65633 0
0.656331 0
0.656332 0
0.656333 0
0.656334 0
0.656335 0
0.656336 0
0.656337 0
0.656338 0
0.656339 0
0.65634 0
0.656341 0
0.656342 0
0.656343 0
0.656344 0
0.656345 0
0.656346 0
0.656347 0
0.656348 0
0.656349 0
0.65635 0
0.656351 0
0.656352 0
0.656353 0
0.656354 0
0.656355 0
0.656356 0
0.656357 0
0.656358 0
0.656359 0
0.65636 0
0.656361 0
0.656362 0
0.656363 0
0.656364 0
0.656365 0
0.656366 0
0.656367 0
0.656368 0
0.656369 0
0.65637 0
0.656371 0
0.656372 0
0.656373 0
0.656374 0
0.656375 0
0.656376 0
0.656377 0
0.656378 0
0.656379 0
0.65638 0
0.656381 0
0.656382 0
0.656383 0
0.656384 0
0.656385 0
0.656386 0
0.656387 0
0.656388 0
0.656389 0
0.65639 0
0.656391 0
0.656392 0
0.656393 0
0.656394 0
0.656395 0
0.656396 0
0.656397 0
0.656398 0
0.656399 0
0.6564 0
0.656401 0
0.656402 0
0.656403 0
0.656404 0
0.656405 0
0.656406 0
0.656407 0
0.656408 0
0.656409 0
0.65641 0
0.656411 0
0.656412 0
0.656413 0
0.656414 0
0.656415 0
0.656416 0
0.656417 0
0.656418 0
0.656419 0
0.65642 0
0.656421 0
0.656422 0
0.656423 0
0.656424 0
0.656425 0
0.656426 0
0.656427 0
0.656428 0
0.656429 0
0.65643 0
0.656431 0
0.656432 0
0.656433 0
0.656434 0
0.656435 0
0.656436 0
0.656437 0
0.656438 0
0.656439 0
0.65644 0
0.656441 0
0.656442 0
0.656443 0
0.656444 0
0.656445 0
0.656446 0
0.656447 0
0.656448 0
0.656449 0
0.65645 0
0.656451 0
0.656452 0
0.656453 0
0.656454 0
0.656455 0
0.656456 0
0.656457 0
0.656458 0
0.656459 0
0.65646 0
0.656461 0
0.656462 0
0.656463 0
0.656464 0
0.656465 0
0.656466 0
0.656467 0
0.656468 0
0.656469 0
0.65647 0
0.656471 0
0.656472 0
0.656473 0
0.656474 0
0.656475 0
0.656476 0
0.656477 0
0.656478 0
0.656479 0
0.65648 0
0.656481 0
0.656482 0
0.656483 0
0.656484 0
0.656485 0
0.656486 0
0.656487 0
0.656488 0
0.656489 0
0.65649 0
0.656491 0
0.656492 0
0.656493 0
0.656494 0
0.656495 0
0.656496 0
0.656497 0
0.656498 0
0.656499 0
0.6565 0
0.656501 0
0.656502 0
0.656503 0
0.656504 0
0.656505 0
0.656506 0
0.656507 0
0.656508 0
0.656509 0
0.65651 0
0.656511 0
0.656512 0
0.656513 0
0.656514 0
0.656515 0
0.656516 0
0.656517 0
0.656518 0
0.656519 0
0.65652 0
0.656521 0
0.656522 0
0.656523 0
0.656524 0
0.656525 0
0.656526 0
0.656527 0
0.656528 0
0.656529 0
0.65653 0
0.656531 0
0.656532 0
0.656533 0
0.656534 0
0.656535 0
0.656536 0
0.656537 0
0.656538 0
0.656539 0
0.65654 0
0.656541 0
0.656542 0
0.656543 0
0.656544 0
0.656545 0
0.656546 0
0.656547 0
0.656548 0
0.656549 0
0.65655 0
0.656551 0
0.656552 0
0.656553 0
0.656554 0
0.656555 0
0.656556 0
0.656557 0
0.656558 0
0.656559 0
0.65656 0
0.656561 0
0.656562 0
0.656563 0
0.656564 0
0.656565 0
0.656566 0
0.656567 0
0.656568 0
0.656569 0
0.65657 0
0.656571 0
0.656572 0
0.656573 0
0.656574 0
0.656575 0
0.656576 0
0.656577 0
0.656578 0
0.656579 0
0.65658 0
0.656581 0
0.656582 0
0.656583 0
0.656584 0
0.656585 0
0.656586 0
0.656587 0
0.656588 0
0.656589 0
0.65659 0
0.656591 0
0.656592 0
0.656593 0
0.656594 0
0.656595 0
0.656596 0
0.656597 0
0.656598 0
0.656599 0
0.6566 0
0.656601 0
0.656602 0
0.656603 0
0.656604 0
0.656605 0
0.656606 0
0.656607 0
0.656608 0
0.656609 0
0.65661 0
0.656611 0
0.656612 0
0.656613 0
0.656614 0
0.656615 0
0.656616 0
0.656617 0
0.656618 0
0.656619 0
0.65662 0
0.656621 0
0.656622 0
0.656623 0
0.656624 0
0.656625 0
0.656626 0
0.656627 0
0.656628 0
0.656629 0
0.65663 0
0.656631 0
0.656632 0
0.656633 0
0.656634 0
0.656635 0
0.656636 0
0.656637 0
0.656638 0
0.656639 0
0.65664 0
0.656641 0
0.656642 0
0.656643 0
0.656644 0
0.656645 0
0.656646 0
0.656647 0
0.656648 0
0.656649 0
0.65665 0
0.656651 0
0.656652 0
0.656653 0
0.656654 0
0.656655 0
0.656656 0
0.656657 0
0.656658 0
0.656659 0
0.65666 0
0.656661 0
0.656662 0
0.656663 0
0.656664 0
0.656665 0
0.656666 0
0.656667 0
0.656668 0
0.656669 0
0.65667 0
0.656671 0
0.656672 0
0.656673 0
0.656674 0
0.656675 0
0.656676 0
0.656677 0
0.656678 0
0.656679 0
0.65668 0
0.656681 0
0.656682 0
0.656683 0
0.656684 0
0.656685 0
0.656686 0
0.656687 0
0.656688 0
0.656689 0
0.65669 0
0.656691 0
0.656692 0
0.656693 0
0.656694 0
0.656695 0
0.656696 0
0.656697 0
0.656698 0
0.656699 0
0.6567 0
0.656701 0
0.656702 0
0.656703 0
0.656704 0
0.656705 0
0.656706 0
0.656707 0
0.656708 0
0.656709 0
0.65671 0
0.656711 0
0.656712 0
0.656713 0
0.656714 0
0.656715 0
0.656716 0
0.656717 0
0.656718 0
0.656719 0
0.65672 0
0.656721 0
0.656722 0
0.656723 0
0.656724 0
0.656725 0
0.656726 0
0.656727 0
0.656728 0
0.656729 0
0.65673 0
0.656731 0
0.656732 0
0.656733 0
0.656734 0
0.656735 0
0.656736 0
0.656737 0
0.656738 0
0.656739 0
0.65674 0
0.656741 0
0.656742 0
0.656743 0
0.656744 0
0.656745 0
0.656746 0
0.656747 0
0.656748 0
0.656749 0
0.65675 0
0.656751 0
0.656752 0
0.656753 0
0.656754 0
0.656755 0
0.656756 0
0.656757 0
0.656758 0
0.656759 0
0.65676 0
0.656761 0
0.656762 0
0.656763 0
0.656764 0
0.656765 0
0.656766 0
0.656767 0
0.656768 0
0.656769 0
0.65677 0
0.656771 0
0.656772 0
0.656773 0
0.656774 0
0.656775 0
0.656776 0
0.656777 0
0.656778 0
0.656779 0
0.65678 0
0.656781 0
0.656782 0
0.656783 0
0.656784 0
0.656785 0
0.656786 0
0.656787 0
0.656788 0
0.656789 0
0.65679 0
0.656791 0
0.656792 0
0.656793 0
0.656794 0
0.656795 0
0.656796 0
0.656797 0
0.656798 0
0.656799 0
0.6568 0
0.656801 0
0.656802 0
0.656803 0
0.656804 0
0.656805 0
0.656806 0
0.656807 0
0.656808 0
0.656809 0
0.65681 0
0.656811 0
0.656812 0
0.656813 0
0.656814 0
0.656815 0
0.656816 0
0.656817 0
0.656818 0
0.656819 0
0.65682 0
0.656821 0
0.656822 0
0.656823 0
0.656824 0
0.656825 0
0.656826 0
0.656827 0
0.656828 0
0.656829 0
0.65683 0
0.656831 0
0.656832 0
0.656833 0
0.656834 0
0.656835 0
0.656836 0
0.656837 0
0.656838 0
0.656839 0
0.65684 0
0.656841 0
0.656842 0
0.656843 0
0.656844 0
0.656845 0
0.656846 0
0.656847 0
0.656848 0
0.656849 0
0.65685 0
0.656851 0
0.656852 0
0.656853 0
0.656854 0
0.656855 0
0.656856 0
0.656857 0
0.656858 0
0.656859 0
0.65686 0
0.656861 0
0.656862 0
0.656863 0
0.656864 0
0.656865 0
0.656866 0
0.656867 0
0.656868 0
0.656869 0
0.65687 0
0.656871 0
0.656872 0
0.656873 0
0.656874 0
0.656875 0
0.656876 0
0.656877 0
0.656878 0
0.656879 0
0.65688 0
0.656881 0
0.656882 0
0.656883 0
0.656884 0
0.656885 0
0.656886 0
0.656887 0
0.656888 0
0.656889 0
0.65689 0
0.656891 0
0.656892 0
0.656893 0
0.656894 0
0.656895 0
0.656896 0
0.656897 0
0.656898 0
0.656899 0
0.6569 0
0.656901 0
0.656902 0
0.656903 0
0.656904 0
0.656905 0
0.656906 0
0.656907 0
0.656908 0
0.656909 0
0.65691 0
0.656911 0
0.656912 0
0.656913 0
0.656914 0
0.656915 0
0.656916 0
0.656917 0
0.656918 0
0.656919 0
0.65692 0
0.656921 0
0.656922 0
0.656923 0
0.656924 0
0.656925 0
0.656926 0
0.656927 0
0.656928 0
0.656929 0
0.65693 0
0.656931 0
0.656932 0
0.656933 0
0.656934 0
0.656935 0
0.656936 0
0.656937 0
0.656938 0
0.656939 0
0.65694 0
0.656941 0
0.656942 0
0.656943 0
0.656944 0
0.656945 0
0.656946 0
0.656947 0
0.656948 0
0.656949 0
0.65695 0
0.656951 0
0.656952 0
0.656953 0
0.656954 0
0.656955 0
0.656956 0
0.656957 0
0.656958 0
0.656959 0
0.65696 0
0.656961 0
0.656962 0
0.656963 0
0.656964 0
0.656965 0
0.656966 0
0.656967 0
0.656968 0
0.656969 0
0.65697 0
0.656971 0
0.656972 0
0.656973 0
0.656974 0
0.656975 0
0.656976 0
0.656977 0
0.656978 0
0.656979 0
0.65698 0
0.656981 0
0.656982 0
0.656983 0
0.656984 0
0.656985 0
0.656986 0
0.656987 0
0.656988 0
0.656989 0
0.65699 0
0.656991 0
0.656992 0
0.656993 0
0.656994 0
0.656995 0
0.656996 0
0.656997 0
0.656998 0
0.656999 0
0.657 0
0.657001 0
0.657002 0
0.657003 0
0.657004 0
0.657005 0
0.657006 0
0.657007 0
0.657008 0
0.657009 0
0.65701 0
0.657011 0
0.657012 0
0.657013 0
0.657014 0
0.657015 0
0.657016 0
0.657017 0
0.657018 0
0.657019 0
0.65702 0
0.657021 0
0.657022 0
0.657023 0
0.657024 0
0.657025 0
0.657026 0
0.657027 0
0.657028 0
0.657029 0
0.65703 0
0.657031 0
0.657032 0
0.657033 0
0.657034 0
0.657035 0
0.657036 0
0.657037 0
0.657038 0
0.657039 0
0.65704 0
0.657041 0
0.657042 0
0.657043 0
0.657044 0
0.657045 0
0.657046 0
0.657047 0
0.657048 0
0.657049 0
0.65705 0
0.657051 0
0.657052 0
0.657053 0
0.657054 0
0.657055 0
0.657056 0
0.657057 0
0.657058 0
0.657059 0
0.65706 0
0.657061 0
0.657062 0
0.657063 0
0.657064 0
0.657065 0
0.657066 0
0.657067 0
0.657068 0
0.657069 0
0.65707 0
0.657071 0
0.657072 0
0.657073 0
0.657074 0
0.657075 0
0.657076 0
0.657077 0
0.657078 0
0.657079 0
0.65708 0
0.657081 0
0.657082 0
0.657083 0
0.657084 0
0.657085 0
0.657086 0
0.657087 0
0.657088 0
0.657089 0
0.65709 0
0.657091 0
0.657092 0
0.657093 0
0.657094 0
0.657095 0
0.657096 0
0.657097 0
0.657098 0
0.657099 0
0.6571 0
0.657101 0
0.657102 0
0.657103 0
0.657104 0
0.657105 0
0.657106 0
0.657107 0
0.657108 0
0.657109 0
0.65711 0
0.657111 0
0.657112 0
0.657113 0
0.657114 0
0.657115 0
0.657116 0
0.657117 0
0.657118 0
0.657119 0
0.65712 0
0.657121 0
0.657122 0
0.657123 0
0.657124 0
0.657125 0
0.657126 0
0.657127 0
0.657128 0
0.657129 0
0.65713 0
0.657131 0
0.657132 0
0.657133 0
0.657134 0
0.657135 0
0.657136 0
0.657137 0
0.657138 0
0.657139 0
0.65714 0
0.657141 0
0.657142 0
0.657143 0
0.657144 0
0.657145 0
0.657146 0
0.657147 0
0.657148 0
0.657149 0
0.65715 0
0.657151 0
0.657152 0
0.657153 0
0.657154 0
0.657155 0
0.657156 0
0.657157 0
0.657158 0
0.657159 0
0.65716 0
0.657161 0
0.657162 0
0.657163 0
0.657164 0
0.657165 0
0.657166 0
0.657167 0
0.657168 0
0.657169 0
0.65717 0
0.657171 0
0.657172 0
0.657173 0
0.657174 0
0.657175 0
0.657176 0
0.657177 0
0.657178 0
0.657179 0
0.65718 0
0.657181 0
0.657182 0
0.657183 0
0.657184 0
0.657185 0
0.657186 0
0.657187 0
0.657188 0
0.657189 0
0.65719 0
0.657191 0
0.657192 0
0.657193 0
0.657194 0
0.657195 0
0.657196 0
0.657197 0
0.657198 0
0.657199 0
0.6572 0
0.657201 0
0.657202 0
0.657203 0
0.657204 0
0.657205 0
0.657206 0
0.657207 0
0.657208 0
0.657209 0
0.65721 0
0.657211 0
0.657212 0
0.657213 0
0.657214 0
0.657215 0
0.657216 0
0.657217 0
0.657218 0
0.657219 0
0.65722 0
0.657221 0
0.657222 0
0.657223 0
0.657224 0
0.657225 0
0.657226 0
0.657227 0
0.657228 0
0.657229 0
0.65723 0
0.657231 0
0.657232 0
0.657233 0
0.657234 0
0.657235 0
0.657236 0
0.657237 0
0.657238 0
0.657239 0
0.65724 0
0.657241 0
0.657242 0
0.657243 0
0.657244 0
0.657245 0
0.657246 0
0.657247 0
0.657248 0
0.657249 0
0.65725 0
0.657251 0
0.657252 0
0.657253 0
0.657254 0
0.657255 0
0.657256 0
0.657257 0
0.657258 0
0.657259 0
0.65726 0
0.657261 0
0.657262 0
0.657263 0
0.657264 0
0.657265 0
0.657266 0
0.657267 0
0.657268 0
0.657269 0
0.65727 0
0.657271 0
0.657272 0
0.657273 0
0.657274 0
0.657275 0
0.657276 0
0.657277 0
0.657278 0
0.657279 0
0.65728 0
0.657281 0
0.657282 0
0.657283 0
0.657284 0
0.657285 0
0.657286 0
0.657287 0
0.657288 0
0.657289 0
0.65729 0
0.657291 0
0.657292 0
0.657293 0
0.657294 0
0.657295 0
0.657296 0
0.657297 0
0.657298 0
0.657299 0
0.6573 0
0.657301 0
0.657302 0
0.657303 0
0.657304 0
0.657305 0
0.657306 0
0.657307 0
0.657308 0
0.657309 0
0.65731 0
0.657311 0
0.657312 0
0.657313 0
0.657314 0
0.657315 0
0.657316 0
0.657317 0
0.657318 0
0.657319 0
0.65732 0
0.657321 0
0.657322 0
0.657323 0
0.657324 0
0.657325 0
0.657326 0
0.657327 0
0.657328 0
0.657329 0
0.65733 0
0.657331 0
0.657332 0
0.657333 0
0.657334 0
0.657335 0
0.657336 0
0.657337 0
0.657338 0
0.657339 0
0.65734 0
0.657341 0
0.657342 0
0.657343 0
0.657344 0
0.657345 0
0.657346 0
0.657347 0
0.657348 0
0.657349 0
0.65735 0
0.657351 0
0.657352 0
0.657353 0
0.657354 0
0.657355 0
0.657356 0
0.657357 0
0.657358 0
0.657359 0
0.65736 0
0.657361 0
0.657362 0
0.657363 0
0.657364 0
0.657365 0
0.657366 0
0.657367 0
0.657368 0
0.657369 0
0.65737 0
0.657371 0
0.657372 0
0.657373 0
0.657374 0
0.657375 0
0.657376 0
0.657377 0
0.657378 0
0.657379 0
0.65738 0
0.657381 0
0.657382 0
0.657383 0
0.657384 0
0.657385 0
0.657386 0
0.657387 0
0.657388 0
0.657389 0
0.65739 0
0.657391 0
0.657392 0
0.657393 0
0.657394 0
0.657395 0
0.657396 0
0.657397 0
0.657398 0
0.657399 0
0.6574 0
0.657401 0
0.657402 0
0.657403 0
0.657404 0
0.657405 0
0.657406 0
0.657407 0
0.657408 0
0.657409 0
0.65741 0
0.657411 0
0.657412 0
0.657413 0
0.657414 0
0.657415 0
0.657416 0
0.657417 0
0.657418 0
0.657419 0
0.65742 0
0.657421 0
0.657422 0
0.657423 0
0.657424 0
0.657425 0
0.657426 0
0.657427 0
0.657428 0
0.657429 0
0.65743 0
0.657431 0
0.657432 0
0.657433 0
0.657434 0
0.657435 0
0.657436 0
0.657437 0
0.657438 0
0.657439 0
0.65744 0
0.657441 0
0.657442 0
0.657443 0
0.657444 0
0.657445 0
0.657446 0
0.657447 0
0.657448 0
0.657449 0
0.65745 0
0.657451 0
0.657452 0
0.657453 0
0.657454 0
0.657455 0
0.657456 0
0.657457 0
0.657458 0
0.657459 0
0.65746 0
0.657461 0
0.657462 0
0.657463 0
0.657464 0
0.657465 0
0.657466 0
0.657467 0
0.657468 0
0.657469 0
0.65747 0
0.657471 0
0.657472 0
0.657473 0
0.657474 0
0.657475 0
0.657476 0
0.657477 0
0.657478 0
0.657479 0
0.65748 0
0.657481 0
0.657482 0
0.657483 0
0.657484 0
0.657485 0
0.657486 0
0.657487 0
0.657488 0
0.657489 0
0.65749 0
0.657491 0
0.657492 0
0.657493 0
0.657494 0
0.657495 0
0.657496 0
0.657497 0
0.657498 0
0.657499 0
0.6575 0
0.657501 0
0.657502 0
0.657503 0
0.657504 0
0.657505 0
0.657506 0
0.657507 0
0.657508 0
0.657509 0
0.65751 0
0.657511 0
0.657512 0
0.657513 0
0.657514 0
0.657515 0
0.657516 0
0.657517 0
0.657518 0
0.657519 0
0.65752 0
0.657521 0
0.657522 0
0.657523 0
0.657524 0
0.657525 0
0.657526 0
0.657527 0
0.657528 0
0.657529 0
0.65753 0
0.657531 0
0.657532 0
0.657533 0
0.657534 0
0.657535 0
0.657536 0
0.657537 0
0.657538 0
0.657539 0
0.65754 0
0.657541 0
0.657542 0
0.657543 0
0.657544 0
0.657545 0
0.657546 0
0.657547 0
0.657548 0
0.657549 0
0.65755 0
0.657551 0
0.657552 0
0.657553 0
0.657554 0
0.657555 0
0.657556 0
0.657557 0
0.657558 0
0.657559 0
0.65756 0
0.657561 0
0.657562 0
0.657563 0
0.657564 0
0.657565 0
0.657566 0
0.657567 0
0.657568 0
0.657569 0
0.65757 0
0.657571 0
0.657572 0
0.657573 0
0.657574 0
0.657575 0
0.657576 0
0.657577 0
0.657578 0
0.657579 0
0.65758 0
0.657581 0
0.657582 0
0.657583 0
0.657584 0
0.657585 0
0.657586 0
0.657587 0
0.657588 0
0.657589 0
0.65759 0
0.657591 0
0.657592 0
0.657593 0
0.657594 0
0.657595 0
0.657596 0
0.657597 0
0.657598 0
0.657599 0
0.6576 0
0.657601 0
0.657602 0
0.657603 0
0.657604 0
0.657605 0
0.657606 0
0.657607 0
0.657608 0
0.657609 0
0.65761 0
0.657611 0
0.657612 0
0.657613 0
0.657614 0
0.657615 0
0.657616 0
0.657617 0
0.657618 0
0.657619 0
0.65762 0
0.657621 0
0.657622 0
0.657623 0
0.657624 0
0.657625 0
0.657626 0
0.657627 0
0.657628 0
0.657629 0
0.65763 0
0.657631 0
0.657632 0
0.657633 0
0.657634 0
0.657635 0
0.657636 0
0.657637 0
0.657638 0
0.657639 0
0.65764 0
0.657641 0
0.657642 0
0.657643 0
0.657644 0
0.657645 0
0.657646 0
0.657647 0
0.657648 0
0.657649 0
0.65765 0
0.657651 0
0.657652 0
0.657653 0
0.657654 0
0.657655 0
0.657656 0
0.657657 0
0.657658 0
0.657659 0
0.65766 0
0.657661 0
0.657662 0
0.657663 0
0.657664 0
0.657665 0
0.657666 0
0.657667 0
0.657668 0
0.657669 0
0.65767 0
0.657671 0
0.657672 0
0.657673 0
0.657674 0
0.657675 0
0.657676 0
0.657677 0
0.657678 0
0.657679 0
0.65768 0
0.657681 0
0.657682 0
0.657683 0
0.657684 0
0.657685 0
0.657686 0
0.657687 0
0.657688 0
0.657689 0
0.65769 0
0.657691 0
0.657692 0
0.657693 0
0.657694 0
0.657695 0
0.657696 0
0.657697 0
0.657698 0
0.657699 0
0.6577 0
0.657701 0
0.657702 0
0.657703 0
0.657704 0
0.657705 0
0.657706 0
0.657707 0
0.657708 0
0.657709 0
0.65771 0
0.657711 0
0.657712 0
0.657713 0
0.657714 0
0.657715 0
0.657716 0
0.657717 0
0.657718 0
0.657719 0
0.65772 0
0.657721 0
0.657722 0
0.657723 0
0.657724 0
0.657725 0
0.657726 0
0.657727 0
0.657728 0
0.657729 0
0.65773 0
0.657731 0
0.657732 0
0.657733 0
0.657734 0
0.657735 0
0.657736 0
0.657737 0
0.657738 0
0.657739 0
0.65774 0
0.657741 0
0.657742 0
0.657743 0
0.657744 0
0.657745 0
0.657746 0
0.657747 0
0.657748 0
0.657749 0
0.65775 0
0.657751 0
0.657752 0
0.657753 0
0.657754 0
0.657755 0
0.657756 0
0.657757 0
0.657758 0
0.657759 0
0.65776 0
0.657761 0
0.657762 0
0.657763 0
0.657764 0
0.657765 0
0.657766 0
0.657767 0
0.657768 0
0.657769 0
0.65777 0
0.657771 0
0.657772 0
0.657773 0
0.657774 0
0.657775 0
0.657776 0
0.657777 0
0.657778 0
0.657779 0
0.65778 0
0.657781 0
0.657782 0
0.657783 0
0.657784 0
0.657785 0
0.657786 0
0.657787 0
0.657788 0
0.657789 0
0.65779 0
0.657791 0
0.657792 0
0.657793 0
0.657794 0
0.657795 0
0.657796 0
0.657797 0
0.657798 0
0.657799 0
0.6578 0
0.657801 0
0.657802 0
0.657803 0
0.657804 0
0.657805 0
0.657806 0
0.657807 0
0.657808 0
0.657809 0
0.65781 0
0.657811 0
0.657812 0
0.657813 0
0.657814 0
0.657815 0
0.657816 0
0.657817 0
0.657818 0
0.657819 0
0.65782 0
0.657821 0
0.657822 0
0.657823 0
0.657824 0
0.657825 0
0.657826 0
0.657827 0
0.657828 0
0.657829 0
0.65783 0
0.657831 0
0.657832 0
0.657833 0
0.657834 0
0.657835 0
0.657836 0
0.657837 0
0.657838 0
0.657839 0
0.65784 0
0.657841 0
0.657842 0
0.657843 0
0.657844 0
0.657845 0
0.657846 0
0.657847 0
0.657848 0
0.657849 0
0.65785 0
0.657851 0
0.657852 0
0.657853 0
0.657854 0
0.657855 0
0.657856 0
0.657857 0
0.657858 0
0.657859 0
0.65786 0
0.657861 0
0.657862 0
0.657863 0
0.657864 0
0.657865 0
0.657866 0
0.657867 0
0.657868 0
0.657869 0
0.65787 0
0.657871 0
0.657872 0
0.657873 0
0.657874 0
0.657875 0
0.657876 0
0.657877 0
0.657878 0
0.657879 0
0.65788 0
0.657881 0
0.657882 0
0.657883 0
0.657884 0
0.657885 0
0.657886 0
0.657887 0
0.657888 0
0.657889 0
0.65789 0
0.657891 0
0.657892 0
0.657893 0
0.657894 0
0.657895 0
0.657896 0
0.657897 0
0.657898 0
0.657899 0
0.6579 0
0.657901 0
0.657902 0
0.657903 0
0.657904 0
0.657905 0
0.657906 0
0.657907 0
0.657908 0
0.657909 0
0.65791 0
0.657911 0
0.657912 0
0.657913 0
0.657914 0
0.657915 0
0.657916 0
0.657917 0
0.657918 0
0.657919 0
0.65792 0
0.657921 0
0.657922 0
0.657923 0
0.657924 0
0.657925 0
0.657926 0
0.657927 0
0.657928 0
0.657929 0
0.65793 0
0.657931 0
0.657932 0
0.657933 0
0.657934 0
0.657935 0
0.657936 0
0.657937 0
0.657938 0
0.657939 0
0.65794 0
0.657941 0
0.657942 0
0.657943 0
0.657944 0
0.657945 0
0.657946 0
0.657947 0
0.657948 0
0.657949 0
0.65795 0
0.657951 0
0.657952 0
0.657953 0
0.657954 0
0.657955 0
0.657956 0
0.657957 0
0.657958 0
0.657959 0
0.65796 0
0.657961 0
0.657962 0
0.657963 0
0.657964 0
0.657965 0
0.657966 0
0.657967 0
0.657968 0
0.657969 0
0.65797 0
0.657971 0
0.657972 0
0.657973 0
0.657974 0
0.657975 0
0.657976 0
0.657977 0
0.657978 0
0.657979 0
0.65798 0
0.657981 0
0.657982 0
0.657983 0
0.657984 0
0.657985 0
0.657986 0
0.657987 0
0.657988 0
0.657989 0
0.65799 0
0.657991 0
0.657992 0
0.657993 0
0.657994 0
0.657995 0
0.657996 0
0.657997 0
0.657998 0
0.657999 0
0.658 0
0.658001 0
0.658002 0
0.658003 0
0.658004 0
0.658005 0
0.658006 0
0.658007 0
0.658008 0
0.658009 0
0.65801 0
0.658011 0
0.658012 0
0.658013 0
0.658014 0
0.658015 0
0.658016 0
0.658017 0
0.658018 0
0.658019 0
0.65802 0
0.658021 0
0.658022 0
0.658023 0
0.658024 0
0.658025 0
0.658026 0
0.658027 0
0.658028 0
0.658029 0
0.65803 0
0.658031 0
0.658032 0
0.658033 0
0.658034 0
0.658035 0
0.658036 0
0.658037 0
0.658038 0
0.658039 0
0.65804 0
0.658041 0
0.658042 0
0.658043 0
0.658044 0
0.658045 0
0.658046 0
0.658047 0
0.658048 0
0.658049 0
0.65805 0
0.658051 0
0.658052 0
0.658053 0
0.658054 0
0.658055 0
0.658056 0
0.658057 0
0.658058 0
0.658059 0
0.65806 0
0.658061 0
0.658062 0
0.658063 0
0.658064 0
0.658065 0
0.658066 0
0.658067 0
0.658068 0
0.658069 0
0.65807 0
0.658071 0
0.658072 0
0.658073 0
0.658074 0
0.658075 0
0.658076 0
0.658077 0
0.658078 0
0.658079 0
0.65808 0
0.658081 0
0.658082 0
0.658083 0
0.658084 0
0.658085 0
0.658086 0
0.658087 0
0.658088 0
0.658089 0
0.65809 0
0.658091 0
0.658092 0
0.658093 0
0.658094 0
0.658095 0
0.658096 0
0.658097 0
0.658098 0
0.658099 0
0.6581 0
0.658101 0
0.658102 0
0.658103 0
0.658104 0
0.658105 0
0.658106 0
0.658107 0
0.658108 0
0.658109 0
0.65811 0
0.658111 0
0.658112 0
0.658113 0
0.658114 0
0.658115 0
0.658116 0
0.658117 0
0.658118 0
0.658119 0
0.65812 0
0.658121 0
0.658122 0
0.658123 0
0.658124 0
0.658125 0
0.658126 0
0.658127 0
0.658128 0
0.658129 0
0.65813 0
0.658131 0
0.658132 0
0.658133 0
0.658134 0
0.658135 0
0.658136 0
0.658137 0
0.658138 0
0.658139 0
0.65814 0
0.658141 0
0.658142 0
0.658143 0
0.658144 0
0.658145 0
0.658146 0
0.658147 0
0.658148 0
0.658149 0
0.65815 0
0.658151 0
0.658152 0
0.658153 0
0.658154 0
0.658155 0
0.658156 0
0.658157 0
0.658158 0
0.658159 0
0.65816 0
0.658161 0
0.658162 0
0.658163 0
0.658164 0
0.658165 0
0.658166 0
0.658167 0
0.658168 0
0.658169 0
0.65817 0
0.658171 0
0.658172 0
0.658173 0
0.658174 0
0.658175 0
0.658176 0
0.658177 0
0.658178 0
0.658179 0
0.65818 0
0.658181 0
0.658182 0
0.658183 0
0.658184 0
0.658185 0
0.658186 0
0.658187 0
0.658188 0
0.658189 0
0.65819 0
0.658191 0
0.658192 0
0.658193 0
0.658194 0
0.658195 0
0.658196 0
0.658197 0
0.658198 0
0.658199 0
0.6582 0
0.658201 0
0.658202 0
0.658203 0
0.658204 0
0.658205 0
0.658206 0
0.658207 0
0.658208 0
0.658209 0
0.65821 0
0.658211 0
0.658212 0
0.658213 0
0.658214 0
0.658215 0
0.658216 0
0.658217 0
0.658218 0
0.658219 0
0.65822 0
0.658221 0
0.658222 0
0.658223 0
0.658224 0
0.658225 0
0.658226 0
0.658227 0
0.658228 0
0.658229 0
0.65823 0
0.658231 0
0.658232 0
0.658233 0
0.658234 0
0.658235 0
0.658236 0
0.658237 0
0.658238 0
0.658239 0
0.65824 0
0.658241 0
0.658242 0
0.658243 0
0.658244 0
0.658245 0
0.658246 0
0.658247 0
0.658248 0
0.658249 0
0.65825 0
0.658251 0
0.658252 0
0.658253 0
0.658254 0
0.658255 0
0.658256 0
0.658257 0
0.658258 0
0.658259 0
0.65826 0
0.658261 0
0.658262 0
0.658263 0
0.658264 0
0.658265 0
0.658266 0
0.658267 0
0.658268 0
0.658269 0
0.65827 0
0.658271 0
0.658272 0
0.658273 0
0.658274 0
0.658275 0
0.658276 0
0.658277 0
0.658278 0
0.658279 0
0.65828 0
0.658281 0
0.658282 0
0.658283 0
0.658284 0
0.658285 0
0.658286 0
0.658287 0
0.658288 0
0.658289 0
0.65829 0
0.658291 0
0.658292 0
0.658293 0
0.658294 0
0.658295 0
0.658296 0
0.658297 0
0.658298 0
0.658299 0
0.6583 0
0.658301 0
0.658302 0
0.658303 0
0.658304 0
0.658305 0
0.658306 0
0.658307 0
0.658308 0
0.658309 0
0.65831 0
0.658311 0
0.658312 0
0.658313 0
0.658314 0
0.658315 0
0.658316 0
0.658317 0
0.658318 0
0.658319 0
0.65832 0
0.658321 0
0.658322 0
0.658323 0
0.658324 0
0.658325 0
0.658326 0
0.658327 0
0.658328 0
0.658329 0
0.65833 0
0.658331 0
0.658332 0
0.658333 0
0.658334 0
0.658335 0
0.658336 0
0.658337 0
0.658338 0
0.658339 0
0.65834 0
0.658341 0
0.658342 0
0.658343 0
0.658344 0
0.658345 0
0.658346 0
0.658347 0
0.658348 0
0.658349 0
0.65835 0
0.658351 0
0.658352 0
0.658353 0
0.658354 0
0.658355 0
0.658356 0
0.658357 0
0.658358 0
0.658359 0
0.65836 0
0.658361 0
0.658362 0
0.658363 0
0.658364 0
0.658365 0
0.658366 0
0.658367 0
0.658368 0
0.658369 0
0.65837 0
0.658371 0
0.658372 0
0.658373 0
0.658374 0
0.658375 0
0.658376 0
0.658377 0
0.658378 0
0.658379 0
0.65838 0
0.658381 0
0.658382 0
0.658383 0
0.658384 0
0.658385 0
0.658386 0
0.658387 0
0.658388 0
0.658389 0
0.65839 0
0.658391 0
0.658392 0
0.658393 0
0.658394 0
0.658395 0
0.658396 0
0.658397 0
0.658398 0
0.658399 0
0.6584 0
0.658401 0
0.658402 0
0.658403 0
0.658404 0
0.658405 0
0.658406 0
0.658407 0
0.658408 0
0.658409 0
0.65841 0
0.658411 0
0.658412 0
0.658413 0
0.658414 0
0.658415 0
0.658416 0
0.658417 0
0.658418 0
0.658419 0
0.65842 0
0.658421 0
0.658422 0
0.658423 0
0.658424 0
0.658425 0
0.658426 0
0.658427 0
0.658428 0
0.658429 0
0.65843 0
0.658431 0
0.658432 0
0.658433 0
0.658434 0
0.658435 0
0.658436 0
0.658437 0
0.658438 0
0.658439 0
0.65844 0
0.658441 0
0.658442 0
0.658443 0
0.658444 0
0.658445 0
0.658446 0
0.658447 0
0.658448 0
0.658449 0
0.65845 0
0.658451 0
0.658452 0
0.658453 0
0.658454 0
0.658455 0
0.658456 0
0.658457 0
0.658458 0
0.658459 0
0.65846 0
0.658461 0
0.658462 0
0.658463 0
0.658464 0
0.658465 0
0.658466 0
0.658467 0
0.658468 0
0.658469 0
0.65847 0
0.658471 0
0.658472 0
0.658473 0
0.658474 0
0.658475 0
0.658476 0
0.658477 0
0.658478 0
0.658479 0
0.65848 0
0.658481 0
0.658482 0
0.658483 0
0.658484 0
0.658485 0
0.658486 0
0.658487 0
0.658488 0
0.658489 0
0.65849 0
0.658491 0
0.658492 0
0.658493 0
0.658494 0
0.658495 0
0.658496 0
0.658497 0
0.658498 0
0.658499 0
0.6585 0
0.658501 0
0.658502 0
0.658503 0
0.658504 0
0.658505 0
0.658506 0
0.658507 0
0.658508 0
0.658509 0
0.65851 0
0.658511 0
0.658512 0
0.658513 0
0.658514 0
0.658515 0
0.658516 0
0.658517 0
0.658518 0
0.658519 0
0.65852 0
0.658521 0
0.658522 0
0.658523 0
0.658524 0
0.658525 0
0.658526 0
0.658527 0
0.658528 0
0.658529 0
0.65853 0
0.658531 0
0.658532 0
0.658533 0
0.658534 0
0.658535 0
0.658536 0
0.658537 0
0.658538 0
0.658539 0
0.65854 0
0.658541 0
0.658542 0
0.658543 0
0.658544 0
0.658545 0
0.658546 0
0.658547 0
0.658548 0
0.658549 0
0.65855 0
0.658551 0
0.658552 0
0.658553 0
0.658554 0
0.658555 0
0.658556 0
0.658557 0
0.658558 0
0.658559 0
0.65856 0
0.658561 0
0.658562 0
0.658563 0
0.658564 0
0.658565 0
0.658566 0
0.658567 0
0.658568 0
0.658569 0
0.65857 0
0.658571 0
0.658572 0
0.658573 0
0.658574 0
0.658575 0
0.658576 0
0.658577 0
0.658578 0
0.658579 0
0.65858 0
0.658581 0
0.658582 0
0.658583 0
0.658584 0
0.658585 0
0.658586 0
0.658587 0
0.658588 0
0.658589 0
0.65859 0
0.658591 0
0.658592 0
0.658593 0
0.658594 0
0.658595 0
0.658596 0
0.658597 0
0.658598 0
0.658599 0
0.6586 0
0.658601 0
0.658602 0
0.658603 0
0.658604 0
0.658605 0
0.658606 0
0.658607 0
0.658608 0
0.658609 0
0.65861 0
0.658611 0
0.658612 0
0.658613 0
0.658614 0
0.658615 0
0.658616 0
0.658617 0
0.658618 0
0.658619 0
0.65862 0
0.658621 0
0.658622 0
0.658623 0
0.658624 0
0.658625 0
0.658626 0
0.658627 0
0.658628 0
0.658629 0
0.65863 0
0.658631 0
0.658632 0
0.658633 0
0.658634 0
0.658635 0
0.658636 0
0.658637 0
0.658638 0
0.658639 0
0.65864 0
0.658641 0
0.658642 0
0.658643 0
0.658644 0
0.658645 0
0.658646 0
0.658647 0
0.658648 0
0.658649 0
0.65865 0
0.658651 0
0.658652 0
0.658653 0
0.658654 0
0.658655 0
0.658656 0
0.658657 0
0.658658 0
0.658659 0
0.65866 0
0.658661 0
0.658662 0
0.658663 0
0.658664 0
0.658665 0
0.658666 0
0.658667 0
0.658668 0
0.658669 0
0.65867 0
0.658671 0
0.658672 0
0.658673 0
0.658674 0
0.658675 0
0.658676 0
0.658677 0
0.658678 0
0.658679 0
0.65868 0
0.658681 0
0.658682 0
0.658683 0
0.658684 0
0.658685 0
0.658686 0
0.658687 0
0.658688 0
0.658689 0
0.65869 0
0.658691 0
0.658692 0
0.658693 0
0.658694 0
0.658695 0
0.658696 0
0.658697 0
0.658698 0
0.658699 0
0.6587 0
0.658701 0
0.658702 0
0.658703 0
0.658704 0
0.658705 0
0.658706 0
0.658707 0
0.658708 0
0.658709 0
0.65871 0
0.658711 0
0.658712 0
0.658713 0
0.658714 0
0.658715 0
0.658716 0
0.658717 0
0.658718 0
0.658719 0
0.65872 0
0.658721 0
0.658722 0
0.658723 0
0.658724 0
0.658725 0
0.658726 0
0.658727 0
0.658728 0
0.658729 0
0.65873 0
0.658731 0
0.658732 0
0.658733 0
0.658734 0
0.658735 0
0.658736 0
0.658737 0
0.658738 0
0.658739 0
0.65874 0
0.658741 0
0.658742 0
0.658743 0
0.658744 0
0.658745 0
0.658746 0
0.658747 0
0.658748 0
0.658749 0
0.65875 0
0.658751 0
0.658752 0
0.658753 0
0.658754 0
0.658755 0
0.658756 0
0.658757 0
0.658758 0
0.658759 0
0.65876 0
0.658761 0
0.658762 0
0.658763 0
0.658764 0
0.658765 0
0.658766 0
0.658767 0
0.658768 0
0.658769 0
0.65877 0
0.658771 0
0.658772 0
0.658773 0
0.658774 0
0.658775 0
0.658776 0
0.658777 0
0.658778 0
0.658779 0
0.65878 0
0.658781 0
0.658782 0
0.658783 0
0.658784 0
0.658785 0
0.658786 0
0.658787 0
0.658788 0
0.658789 0
0.65879 0
0.658791 0
0.658792 0
0.658793 0
0.658794 0
0.658795 0
0.658796 0
0.658797 0
0.658798 0
0.658799 0
0.6588 0
0.658801 0
0.658802 0
0.658803 0
0.658804 0
0.658805 0
0.658806 0
0.658807 0
0.658808 0
0.658809 0
0.65881 0
0.658811 0
0.658812 0
0.658813 0
0.658814 0
0.658815 0
0.658816 0
0.658817 0
0.658818 0
0.658819 0
0.65882 0
0.658821 0
0.658822 0
0.658823 0
0.658824 0
0.658825 0
0.658826 0
0.658827 0
0.658828 0
0.658829 0
0.65883 0
0.658831 0
0.658832 0
0.658833 0
0.658834 0
0.658835 0
0.658836 0
0.658837 0
0.658838 0
0.658839 0
0.65884 0
0.658841 0
0.658842 0
0.658843 0
0.658844 0
0.658845 0
0.658846 0
0.658847 0
0.658848 0
0.658849 0
0.65885 0
0.658851 0
0.658852 0
0.658853 0
0.658854 0
0.658855 0
0.658856 0
0.658857 0
0.658858 0
0.658859 0
0.65886 0
0.658861 0
0.658862 0
0.658863 0
0.658864 0
0.658865 0
0.658866 0
0.658867 0
0.658868 0
0.658869 0
0.65887 0
0.658871 0
0.658872 0
0.658873 0
0.658874 0
0.658875 0
0.658876 0
0.658877 0
0.658878 0
0.658879 0
0.65888 0
0.658881 0
0.658882 0
0.658883 0
0.658884 0
0.658885 0
0.658886 0
0.658887 0
0.658888 0
0.658889 0
0.65889 0
0.658891 0
0.658892 0
0.658893 0
0.658894 0
0.658895 0
0.658896 0
0.658897 0
0.658898 0
0.658899 0
0.6589 0
0.658901 0
0.658902 0
0.658903 0
0.658904 0
0.658905 0
0.658906 0
0.658907 0
0.658908 0
0.658909 0
0.65891 0
0.658911 0
0.658912 0
0.658913 0
0.658914 0
0.658915 0
0.658916 0
0.658917 0
0.658918 0
0.658919 0
0.65892 0
0.658921 0
0.658922 0
0.658923 0
0.658924 0
0.658925 0
0.658926 0
0.658927 0
0.658928 0
0.658929 0
0.65893 0
0.658931 0
0.658932 0
0.658933 0
0.658934 0
0.658935 0
0.658936 0
0.658937 0
0.658938 0
0.658939 0
0.65894 0
0.658941 0
0.658942 0
0.658943 0
0.658944 0
0.658945 0
0.658946 0
0.658947 0
0.658948 0
0.658949 0
0.65895 0
0.658951 0
0.658952 0
0.658953 0
0.658954 0
0.658955 0
0.658956 0
0.658957 0
0.658958 0
0.658959 0
0.65896 0
0.658961 0
0.658962 0
0.658963 0
0.658964 0
0.658965 0
0.658966 0
0.658967 0
0.658968 0
0.658969 0
0.65897 0
0.658971 0
0.658972 0
0.658973 0
0.658974 0
0.658975 0
0.658976 0
0.658977 0
0.658978 0
0.658979 0
0.65898 0
0.658981 0
0.658982 0
0.658983 0
0.658984 0
0.658985 0
0.658986 0
0.658987 0
0.658988 0
0.658989 0
0.65899 0
0.658991 0
0.658992 0
0.658993 0
0.658994 0
0.658995 0
0.658996 0
0.658997 0
0.658998 0
0.658999 0
0.659 0
0.659001 0
0.659002 0
0.659003 0
0.659004 0
0.659005 0
0.659006 0
0.659007 0
0.659008 0
0.659009 0
0.65901 0
0.659011 0
0.659012 0
0.659013 0
0.659014 0
0.659015 0
0.659016 0
0.659017 0
0.659018 0
0.659019 0
0.65902 0
0.659021 0
0.659022 0
0.659023 0
0.659024 0
0.659025 0
0.659026 0
0.659027 0
0.659028 0
0.659029 0
0.65903 0
0.659031 0
0.659032 0
0.659033 0
0.659034 0
0.659035 0
0.659036 0
0.659037 0
0.659038 0
0.659039 0
0.65904 0
0.659041 0
0.659042 0
0.659043 0
0.659044 0
0.659045 0
0.659046 0
0.659047 0
0.659048 0
0.659049 0
0.65905 0
0.659051 0
0.659052 0
0.659053 0
0.659054 0
0.659055 0
0.659056 0
0.659057 0
0.659058 0
0.659059 0
0.65906 0
0.659061 0
0.659062 0
0.659063 0
0.659064 0
0.659065 0
0.659066 0
0.659067 0
0.659068 0
0.659069 0
0.65907 0
0.659071 0
0.659072 0
0.659073 0
0.659074 0
0.659075 0
0.659076 0
0.659077 0
0.659078 0
0.659079 0
0.65908 0
0.659081 0
0.659082 0
0.659083 0
0.659084 0
0.659085 0
0.659086 0
0.659087 0
0.659088 0
0.659089 0
0.65909 0
0.659091 0
0.659092 0
0.659093 0
0.659094 0
0.659095 0
0.659096 0
0.659097 0
0.659098 0
0.659099 0
0.6591 0
0.659101 0
0.659102 0
0.659103 0
0.659104 0
0.659105 0
0.659106 0
0.659107 0
0.659108 0
0.659109 0
0.65911 0
0.659111 0
0.659112 0
0.659113 0
0.659114 0
0.659115 0
0.659116 0
0.659117 0
0.659118 0
0.659119 0
0.65912 0
0.659121 0
0.659122 0
0.659123 0
0.659124 0
0.659125 0
0.659126 0
0.659127 0
0.659128 0
0.659129 0
0.65913 0
0.659131 0
0.659132 0
0.659133 0
0.659134 0
0.659135 0
0.659136 0
0.659137 0
0.659138 0
0.659139 0
0.65914 0
0.659141 0
0.659142 0
0.659143 0
0.659144 0
0.659145 0
0.659146 0
0.659147 0
0.659148 0
0.659149 0
0.65915 0
0.659151 0
0.659152 0
0.659153 0
0.659154 0
0.659155 0
0.659156 0
0.659157 0
0.659158 0
0.659159 0
0.65916 0
0.659161 0
0.659162 0
0.659163 0
0.659164 0
0.659165 0
0.659166 0
0.659167 0
0.659168 0
0.659169 0
0.65917 0
0.659171 0
0.659172 0
0.659173 0
0.659174 0
0.659175 0
0.659176 0
0.659177 0
0.659178 0
0.659179 0
0.65918 0
0.659181 0
0.659182 0
0.659183 0
0.659184 0
0.659185 0
0.659186 0
0.659187 0
0.659188 0
0.659189 0
0.65919 0
0.659191 0
0.659192 0
0.659193 0
0.659194 0
0.659195 0
0.659196 0
0.659197 0
0.659198 0
0.659199 0
0.6592 0
0.659201 0
0.659202 0
0.659203 0
0.659204 0
0.659205 0
0.659206 0
0.659207 0
0.659208 0
0.659209 0
0.65921 0
0.659211 0
0.659212 0
0.659213 0
0.659214 0
0.659215 0
0.659216 0
0.659217 0
0.659218 0
0.659219 0
0.65922 0
0.659221 0
0.659222 0
0.659223 0
0.659224 0
0.659225 0
0.659226 0
0.659227 0
0.659228 0
0.659229 0
0.65923 0
0.659231 0
0.659232 0
0.659233 0
0.659234 0
0.659235 0
0.659236 0
0.659237 0
0.659238 0
0.659239 0
0.65924 0
0.659241 0
0.659242 0
0.659243 0
0.659244 0
0.659245 0
0.659246 0
0.659247 0
0.659248 0
0.659249 0
0.65925 0
0.659251 0
0.659252 0
0.659253 0
0.659254 0
0.659255 0
0.659256 0
0.659257 0
0.659258 0
0.659259 0
0.65926 0
0.659261 0
0.659262 0
0.659263 0
0.659264 0
0.659265 0
0.659266 0
0.659267 0
0.659268 0
0.659269 0
0.65927 0
0.659271 0
0.659272 0
0.659273 0
0.659274 0
0.659275 0
0.659276 0
0.659277 0
0.659278 0
0.659279 0
0.65928 0
0.659281 0
0.659282 0
0.659283 0
0.659284 0
0.659285 0
0.659286 0
0.659287 0
0.659288 0
0.659289 0
0.65929 0
0.659291 0
0.659292 0
0.659293 0
0.659294 0
0.659295 0
0.659296 0
0.659297 0
0.659298 0
0.659299 0
0.6593 0
0.659301 0
0.659302 0
0.659303 0
0.659304 0
0.659305 0
0.659306 0
0.659307 0
0.659308 0
0.659309 0
0.65931 0
0.659311 0
0.659312 0
0.659313 0
0.659314 0
0.659315 0
0.659316 0
0.659317 0
0.659318 0
0.659319 0
0.65932 0
0.659321 0
0.659322 0
0.659323 0
0.659324 0
0.659325 0
0.659326 0
0.659327 0
0.659328 0
0.659329 0
0.65933 0
0.659331 0
0.659332 0
0.659333 0
0.659334 0
0.659335 0
0.659336 0
0.659337 0
0.659338 0
0.659339 0
0.65934 0
0.659341 0
0.659342 0
0.659343 0
0.659344 0
0.659345 0
0.659346 0
0.659347 0
0.659348 0
0.659349 0
0.65935 0
0.659351 0
0.659352 0
0.659353 0
0.659354 0
0.659355 0
0.659356 0
0.659357 0
0.659358 0
0.659359 0
0.65936 0
0.659361 0
0.659362 0
0.659363 0
0.659364 0
0.659365 0
0.659366 0
0.659367 0
0.659368 0
0.659369 0
0.65937 0
0.659371 0
0.659372 0
0.659373 0
0.659374 0
0.659375 0
0.659376 0
0.659377 0
0.659378 0
0.659379 0
0.65938 0
0.659381 0
0.659382 0
0.659383 0
0.659384 0
0.659385 0
0.659386 0
0.659387 0
0.659388 0
0.659389 0
0.65939 0
0.659391 0
0.659392 0
0.659393 0
0.659394 0
0.659395 0
0.659396 0
0.659397 0
0.659398 0
0.659399 0
0.6594 0
0.659401 0
0.659402 0
0.659403 0
0.659404 0
0.659405 0
0.659406 0
0.659407 0
0.659408 0
0.659409 0
0.65941 0
0.659411 0
0.659412 0
0.659413 0
0.659414 0
0.659415 0
0.659416 0
0.659417 0
0.659418 0
0.659419 0
0.65942 0
0.659421 0
0.659422 0
0.659423 0
0.659424 0
0.659425 0
0.659426 0
0.659427 0
0.659428 0
0.659429 0
0.65943 0
0.659431 0
0.659432 0
0.659433 0
0.659434 0
0.659435 0
0.659436 0
0.659437 0
0.659438 0
0.659439 0
0.65944 0
0.659441 0
0.659442 0
0.659443 0
0.659444 0
0.659445 0
0.659446 0
0.659447 0
0.659448 0
0.659449 0
0.65945 0
0.659451 0
0.659452 0
0.659453 0
0.659454 0
0.659455 0
0.659456 0
0.659457 0
0.659458 0
0.659459 0
0.65946 0
0.659461 0
0.659462 0
0.659463 0
0.659464 0
0.659465 0
0.659466 0
0.659467 0
0.659468 0
0.659469 0
0.65947 0
0.659471 0
0.659472 0
0.659473 0
0.659474 0
0.659475 0
0.659476 0
0.659477 0
0.659478 0
0.659479 0
0.65948 0
0.659481 0
0.659482 0
0.659483 0
0.659484 0
0.659485 0
0.659486 0
0.659487 0
0.659488 0
0.659489 0
0.65949 0
0.659491 0
0.659492 0
0.659493 0
0.659494 0
0.659495 0
0.659496 0
0.659497 0
0.659498 0
0.659499 0
0.6595 0
0.659501 0
0.659502 0
0.659503 0
0.659504 0
0.659505 0
0.659506 0
0.659507 0
0.659508 0
0.659509 0
0.65951 0
0.659511 0
0.659512 0
0.659513 0
0.659514 0
0.659515 0
0.659516 0
0.659517 0
0.659518 0
0.659519 0
0.65952 0
0.659521 0
0.659522 0
0.659523 0
0.659524 0
0.659525 0
0.659526 0
0.659527 0
0.659528 0
0.659529 0
0.65953 0
0.659531 0
0.659532 0
0.659533 0
0.659534 0
0.659535 0
0.659536 0
0.659537 0
0.659538 0
0.659539 0
0.65954 0
0.659541 0
0.659542 0
0.659543 0
0.659544 0
0.659545 0
0.659546 0
0.659547 0
0.659548 0
0.659549 0
0.65955 0
0.659551 0
0.659552 0
0.659553 0
0.659554 0
0.659555 0
0.659556 0
0.659557 0
0.659558 0
0.659559 0
0.65956 0
0.659561 0
0.659562 0
0.659563 0
0.659564 0
0.659565 0
0.659566 0
0.659567 0
0.659568 0
0.659569 0
0.65957 0
0.659571 0
0.659572 0
0.659573 0
0.659574 0
0.659575 0
0.659576 0
0.659577 0
0.659578 0
0.659579 0
0.65958 0
0.659581 0
0.659582 0
0.659583 0
0.659584 0
0.659585 0
0.659586 0
0.659587 0
0.659588 0
0.659589 0
0.65959 0
0.659591 0
0.659592 0
0.659593 0
0.659594 0
0.659595 0
0.659596 0
0.659597 0
0.659598 0
0.659599 0
0.6596 0
0.659601 0
0.659602 0
0.659603 0
0.659604 0
0.659605 0
0.659606 0
0.659607 0
0.659608 0
0.659609 0
0.65961 0
0.659611 0
0.659612 0
0.659613 0
0.659614 0
0.659615 0
0.659616 0
0.659617 0
0.659618 0
0.659619 0
0.65962 0
0.659621 0
0.659622 0
0.659623 0
0.659624 0
0.659625 0
0.659626 0
0.659627 0
0.659628 0
0.659629 0
0.65963 0
0.659631 0
0.659632 0
0.659633 0
0.659634 0
0.659635 0
0.659636 0
0.659637 0
0.659638 0
0.659639 0
0.65964 0
0.659641 0
0.659642 0
0.659643 0
0.659644 0
0.659645 0
0.659646 0
0.659647 0
0.659648 0
0.659649 0
0.65965 0
0.659651 0
0.659652 0
0.659653 0
0.659654 0
0.659655 0
0.659656 0
0.659657 0
0.659658 0
0.659659 0
0.65966 0
0.659661 0
0.659662 0
0.659663 0
0.659664 0
0.659665 0
0.659666 0
0.659667 0
0.659668 0
0.659669 0
0.65967 0
0.659671 0
0.659672 0
0.659673 0
0.659674 0
0.659675 0
0.659676 0
0.659677 0
0.659678 0
0.659679 0
0.65968 0
0.659681 0
0.659682 0
0.659683 0
0.659684 0
0.659685 0
0.659686 0
0.659687 0
0.659688 0
0.659689 0
0.65969 0
0.659691 0
0.659692 0
0.659693 0
0.659694 0
0.659695 0
0.659696 0
0.659697 0
0.659698 0
0.659699 0
0.6597 0
0.659701 0
0.659702 0
0.659703 0
0.659704 0
0.659705 0
0.659706 0
0.659707 0
0.659708 0
0.659709 0
0.65971 0
0.659711 0
0.659712 0
0.659713 0
0.659714 0
0.659715 0
0.659716 0
0.659717 0
0.659718 0
0.659719 0
0.65972 0
0.659721 0
0.659722 0
0.659723 0
0.659724 0
0.659725 0
0.659726 0
0.659727 0
0.659728 0
0.659729 0
0.65973 0
0.659731 0
0.659732 0
0.659733 0
0.659734 0
0.659735 0
0.659736 0
0.659737 0
0.659738 0
0.659739 0
0.65974 0
0.659741 0
0.659742 0
0.659743 0
0.659744 0
0.659745 0
0.659746 0
0.659747 0
0.659748 0
0.659749 0
0.65975 0
0.659751 0
0.659752 0
0.659753 0
0.659754 0
0.659755 0
0.659756 0
0.659757 0
0.659758 0
0.659759 0
0.65976 0
0.659761 0
0.659762 0
0.659763 0
0.659764 0
0.659765 0
0.659766 0
0.659767 0
0.659768 0
0.659769 0
0.65977 0
0.659771 0
0.659772 0
0.659773 0
0.659774 0
0.659775 0
0.659776 0
0.659777 0
0.659778 0
0.659779 0
0.65978 0
0.659781 0
0.659782 0
0.659783 0
0.659784 0
0.659785 0
0.659786 0
0.659787 0
0.659788 0
0.659789 0
0.65979 0
0.659791 0
0.659792 0
0.659793 0
0.659794 0
0.659795 0
0.659796 0
0.659797 0
0.659798 0
0.659799 0
0.6598 0
0.659801 0
0.659802 0
0.659803 0
0.659804 0
0.659805 0
0.659806 0
0.659807 0
0.659808 0
0.659809 0
0.65981 0
0.659811 0
0.659812 0
0.659813 0
0.659814 0
0.659815 0
0.659816 0
0.659817 0
0.659818 0
0.659819 0
0.65982 0
0.659821 0
0.659822 0
0.659823 0
0.659824 0
0.659825 0
0.659826 0
0.659827 0
0.659828 0
0.659829 0
0.65983 0
0.659831 0
0.659832 0
0.659833 0
0.659834 0
0.659835 0
0.659836 0
0.659837 0
0.659838 0
0.659839 0
0.65984 0
0.659841 0
0.659842 0
0.659843 0
0.659844 0
0.659845 0
0.659846 0
0.659847 0
0.659848 0
0.659849 0
0.65985 0
0.659851 0
0.659852 0
0.659853 0
0.659854 0
0.659855 0
0.659856 0
0.659857 0
0.659858 0
0.659859 0
0.65986 0
0.659861 0
0.659862 0
0.659863 0
0.659864 0
0.659865 0
0.659866 0
0.659867 0
0.659868 0
0.659869 0
0.65987 0
0.659871 0
0.659872 0
0.659873 0
0.659874 0
0.659875 0
0.659876 0
0.659877 0
0.659878 0
0.659879 0
0.65988 0
0.659881 0
0.659882 0
0.659883 0
0.659884 0
0.659885 0
0.659886 0
0.659887 0
0.659888 0
0.659889 0
0.65989 0
0.659891 0
0.659892 0
0.659893 0
0.659894 0
0.659895 0
0.659896 0
0.659897 0
0.659898 0
0.659899 0
0.6599 0
0.659901 0
0.659902 0
0.659903 0
0.659904 0
0.659905 0
0.659906 0
0.659907 0
0.659908 0
0.659909 0
0.65991 0
0.659911 0
0.659912 0
0.659913 0
0.659914 0
0.659915 0
0.659916 0
0.659917 0
0.659918 0
0.659919 0
0.65992 0
0.659921 0
0.659922 0
0.659923 0
0.659924 0
0.659925 0
0.659926 0
0.659927 0
0.659928 0
0.659929 0
0.65993 0
0.659931 0
0.659932 0
0.659933 0
0.659934 0
0.659935 0
0.659936 0
0.659937 0
0.659938 0
0.659939 0
0.65994 0
0.659941 0
0.659942 0
0.659943 0
0.659944 0
0.659945 0
0.659946 0
0.659947 0
0.659948 0
0.659949 0
0.65995 0
0.659951 0
0.659952 0
0.659953 0
0.659954 0
0.659955 0
0.659956 0
0.659957 0
0.659958 0
0.659959 0
0.65996 0
0.659961 0
0.659962 0
0.659963 0
0.659964 0
0.659965 0
0.659966 0
0.659967 0
0.659968 0
0.659969 0
0.65997 0
0.659971 0
0.659972 0
0.659973 0
0.659974 0
0.659975 0
0.659976 0
0.659977 0
0.659978 0
0.659979 0
0.65998 0
0.659981 0
0.659982 0
0.659983 0
0.659984 0
0.659985 0
0.659986 0
0.659987 0
0.659988 0
0.659989 0
0.65999 0
0.659991 0
0.659992 0
0.659993 0
0.659994 0
0.659995 0
0.659996 0
0.659997 0
0.659998 0
0.659999 0
0.66 0
0.660001 0
0.660002 0
0.660003 0
0.660004 0
0.660005 0
0.660006 0
0.660007 0
0.660008 0
0.660009 0
0.66001 0
0.660011 0
0.660012 0
0.660013 0
0.660014 0
0.660015 0
0.660016 0
0.660017 0
0.660018 0
0.660019 0
0.66002 0
0.660021 0
0.660022 0
0.660023 0
0.660024 0
0.660025 0
0.660026 0
0.660027 0
0.660028 0
0.660029 0
0.66003 0
0.660031 0
0.660032 0
0.660033 0
0.660034 0
0.660035 0
0.660036 0
0.660037 0
0.660038 0
0.660039 0
0.66004 0
0.660041 0
0.660042 0
0.660043 0
0.660044 0
0.660045 0
0.660046 0
0.660047 0
0.660048 0
0.660049 0
0.66005 0
0.660051 0
0.660052 0
0.660053 0
0.660054 0
0.660055 0
0.660056 0
0.660057 0
0.660058 0
0.660059 0
0.66006 0
0.660061 0
0.660062 0
0.660063 0
0.660064 0
0.660065 0
0.660066 0
0.660067 0
0.660068 0
0.660069 0
0.66007 0
0.660071 0
0.660072 0
0.660073 0
0.660074 0
0.660075 0
0.660076 0
0.660077 0
0.660078 0
0.660079 0
0.66008 0
0.660081 0
0.660082 0
0.660083 0
0.660084 0
0.660085 0
0.660086 0
0.660087 0
0.660088 0
0.660089 0
0.66009 0
0.660091 0
0.660092 0
0.660093 0
0.660094 0
0.660095 0
0.660096 0
0.660097 0
0.660098 0
0.660099 0
0.6601 0
0.660101 0
0.660102 0
0.660103 0
0.660104 0
0.660105 0
0.660106 0
0.660107 0
0.660108 0
0.660109 0
0.66011 0
0.660111 0
0.660112 0
0.660113 0
0.660114 0
0.660115 0
0.660116 0
0.660117 0
0.660118 0
0.660119 0
0.66012 0
0.660121 0
0.660122 0
0.660123 0
0.660124 0
0.660125 0
0.660126 0
0.660127 0
0.660128 0
0.660129 0
0.66013 0
0.660131 0
0.660132 0
0.660133 0
0.660134 0
0.660135 0
0.660136 0
0.660137 0
0.660138 0
0.660139 0
0.66014 0
0.660141 0
0.660142 0
0.660143 0
0.660144 0
0.660145 0
0.660146 0
0.660147 0
0.660148 0
0.660149 0
0.66015 0
0.660151 0
0.660152 0
0.660153 0
0.660154 0
0.660155 0
0.660156 0
0.660157 0
0.660158 0
0.660159 0
0.66016 0
0.660161 0
0.660162 0
0.660163 0
0.660164 0
0.660165 0
0.660166 0
0.660167 0
0.660168 0
0.660169 0
0.66017 0
0.660171 0
0.660172 0
0.660173 0
0.660174 0
0.660175 0
0.660176 0
0.660177 0
0.660178 0
0.660179 0
0.66018 0
0.660181 0
0.660182 0
0.660183 0
0.660184 0
0.660185 0
0.660186 0
0.660187 0
0.660188 0
0.660189 0
0.66019 0
0.660191 0
0.660192 0
0.660193 0
0.660194 0
0.660195 0
0.660196 0
0.660197 0
0.660198 0
0.660199 0
0.6602 0
0.660201 0
0.660202 0
0.660203 0
0.660204 0
0.660205 0
0.660206 0
0.660207 0
0.660208 0
0.660209 0
0.66021 0
0.660211 0
0.660212 0
0.660213 0
0.660214 0
0.660215 0
0.660216 0
0.660217 0
0.660218 0
0.660219 0
0.66022 0
0.660221 0
0.660222 0
0.660223 0
0.660224 0
0.660225 0
0.660226 0
0.660227 0
0.660228 0
0.660229 0
0.66023 0
0.660231 0
0.660232 0
0.660233 0
0.660234 0
0.660235 0
0.660236 0
0.660237 0
0.660238 0
0.660239 0
0.66024 0
0.660241 0
0.660242 0
0.660243 0
0.660244 0
0.660245 0
0.660246 0
0.660247 0
0.660248 0
0.660249 0
0.66025 0
0.660251 0
0.660252 0
0.660253 0
0.660254 0
0.660255 0
0.660256 0
0.660257 0
0.660258 0
0.660259 0
0.66026 0
0.660261 0
0.660262 0
0.660263 0
0.660264 0
0.660265 0
0.660266 0
0.660267 0
0.660268 0
0.660269 0
0.66027 0
0.660271 0
0.660272 0
0.660273 0
0.660274 0
0.660275 0
0.660276 0
0.660277 0
0.660278 0
0.660279 0
0.66028 0
0.660281 0
0.660282 0
0.660283 0
0.660284 0
0.660285 0
0.660286 0
0.660287 0
0.660288 0
0.660289 0
0.66029 0
0.660291 0
0.660292 0
0.660293 0
0.660294 0
0.660295 0
0.660296 0
0.660297 0
0.660298 0
0.660299 0
0.6603 0
0.660301 0
0.660302 0
0.660303 0
0.660304 0
0.660305 0
0.660306 0
0.660307 0
0.660308 0
0.660309 0
0.66031 0
0.660311 0
0.660312 0
0.660313 0
0.660314 0
0.660315 0
0.660316 0
0.660317 0
0.660318 0
0.660319 0
0.66032 0
0.660321 0
0.660322 0
0.660323 0
0.660324 0
0.660325 0
0.660326 0
0.660327 0
0.660328 0
0.660329 0
0.66033 0
0.660331 0
0.660332 0
0.660333 0
0.660334 0
0.660335 0
0.660336 0
0.660337 0
0.660338 0
0.660339 0
0.66034 0
0.660341 0
0.660342 0
0.660343 0
0.660344 0
0.660345 0
0.660346 0
0.660347 0
0.660348 0
0.660349 0
0.66035 0
0.660351 0
0.660352 0
0.660353 0
0.660354 0
0.660355 0
0.660356 0
0.660357 0
0.660358 0
0.660359 0
0.66036 0
0.660361 0
0.660362 0
0.660363 0
0.660364 0
0.660365 0
0.660366 0
0.660367 0
0.660368 0
0.660369 0
0.66037 0
0.660371 0
0.660372 0
0.660373 0
0.660374 0
0.660375 0
0.660376 0
0.660377 0
0.660378 0
0.660379 0
0.66038 0
0.660381 0
0.660382 0
0.660383 0
0.660384 0
0.660385 0
0.660386 0
0.660387 0
0.660388 0
0.660389 0
0.66039 0
0.660391 0
0.660392 0
0.660393 0
0.660394 0
0.660395 0
0.660396 0
0.660397 0
0.660398 0
0.660399 0
0.6604 0
0.660401 0
0.660402 0
0.660403 0
0.660404 0
0.660405 0
0.660406 0
0.660407 0
0.660408 0
0.660409 0
0.66041 0
0.660411 0
0.660412 0
0.660413 0
0.660414 0
0.660415 0
0.660416 0
0.660417 0
0.660418 0
0.660419 0
0.66042 0
0.660421 0
0.660422 0
0.660423 0
0.660424 0
0.660425 0
0.660426 0
0.660427 0
0.660428 0
0.660429 0
0.66043 0
0.660431 0
0.660432 0
0.660433 0
0.660434 0
0.660435 0
0.660436 0
0.660437 0
0.660438 0
0.660439 0
0.66044 0
0.660441 0
0.660442 0
0.660443 0
0.660444 0
0.660445 0
0.660446 0
0.660447 0
0.660448 0
0.660449 0
0.66045 0
0.660451 0
0.660452 0
0.660453 0
0.660454 0
0.660455 0
0.660456 0
0.660457 0
0.660458 0
0.660459 0
0.66046 0
0.660461 0
0.660462 0
0.660463 0
0.660464 0
0.660465 0
0.660466 0
0.660467 0
0.660468 0
0.660469 0
0.66047 0
0.660471 0
0.660472 0
0.660473 0
0.660474 0
0.660475 0
0.660476 0
0.660477 0
0.660478 0
0.660479 0
0.66048 0
0.660481 0
0.660482 0
0.660483 0
0.660484 0
0.660485 0
0.660486 0
0.660487 0
0.660488 0
0.660489 0
0.66049 0
0.660491 0
0.660492 0
0.660493 0
0.660494 0
0.660495 0
0.660496 0
0.660497 0
0.660498 0
0.660499 0
0.6605 0
0.660501 0
0.660502 0
0.660503 0
0.660504 0
0.660505 0
0.660506 0
0.660507 0
0.660508 0
0.660509 0
0.66051 0
0.660511 0
0.660512 0
0.660513 0
0.660514 0
0.660515 0
0.660516 0
0.660517 0
0.660518 0
0.660519 0
0.66052 0
0.660521 0
0.660522 0
0.660523 0
0.660524 0
0.660525 0
0.660526 0
0.660527 0
0.660528 0
0.660529 0
0.66053 0
0.660531 0
0.660532 0
0.660533 0
0.660534 0
0.660535 0
0.660536 0
0.660537 0
0.660538 0
0.660539 0
0.66054 0
0.660541 0
0.660542 0
0.660543 0
0.660544 0
0.660545 0
0.660546 0
0.660547 0
0.660548 0
0.660549 0
0.66055 0
0.660551 0
0.660552 0
0.660553 0
0.660554 0
0.660555 0
0.660556 0
0.660557 0
0.660558 0
0.660559 0
0.66056 0
0.660561 0
0.660562 0
0.660563 0
0.660564 0
0.660565 0
0.660566 0
0.660567 0
0.660568 0
0.660569 0
0.66057 0
0.660571 0
0.660572 0
0.660573 0
0.660574 0
0.660575 0
0.660576 0
0.660577 0
0.660578 0
0.660579 0
0.66058 0
0.660581 0
0.660582 0
0.660583 0
0.660584 0
0.660585 0
0.660586 0
0.660587 0
0.660588 0
0.660589 0
0.66059 0
0.660591 0
0.660592 0
0.660593 0
0.660594 0
0.660595 0
0.660596 0
0.660597 0
0.660598 0
0.660599 0
0.6606 0
0.660601 0
0.660602 0
0.660603 0
0.660604 0
0.660605 0
0.660606 0
0.660607 0
0.660608 0
0.660609 0
0.66061 0
0.660611 0
0.660612 0
0.660613 0
0.660614 0
0.660615 0
0.660616 0
0.660617 0
0.660618 0
0.660619 0
0.66062 0
0.660621 0
0.660622 0
0.660623 0
0.660624 0
0.660625 0
0.660626 0
0.660627 0
0.660628 0
0.660629 0
0.66063 0
0.660631 0
0.660632 0
0.660633 0
0.660634 0
0.660635 0
0.660636 0
0.660637 0
0.660638 0
0.660639 0
0.66064 0
0.660641 0
0.660642 0
0.660643 0
0.660644 0
0.660645 0
0.660646 0
0.660647 0
0.660648 0
0.660649 0
0.66065 0
0.660651 0
0.660652 0
0.660653 0
0.660654 0
0.660655 0
0.660656 0
0.660657 0
0.660658 0
0.660659 0
0.66066 0
0.660661 0
0.660662 0
0.660663 0
0.660664 0
0.660665 0
0.660666 0
0.660667 0
0.660668 0
0.660669 0
0.66067 0
0.660671 0
0.660672 0
0.660673 0
0.660674 0
0.660675 0
0.660676 0
0.660677 0
0.660678 0
0.660679 0
0.66068 0
0.660681 0
0.660682 0
0.660683 0
0.660684 0
0.660685 0
0.660686 0
0.660687 0
0.660688 0
0.660689 0
0.66069 0
0.660691 0
0.660692 0
0.660693 0
0.660694 0
0.660695 0
0.660696 0
0.660697 0
0.660698 0
0.660699 0
0.6607 0
0.660701 0
0.660702 0
0.660703 0
0.660704 0
0.660705 0
0.660706 0
0.660707 0
0.660708 0
0.660709 0
0.66071 0
0.660711 0
0.660712 0
0.660713 0
0.660714 0
0.660715 0
0.660716 0
0.660717 0
0.660718 0
0.660719 0
0.66072 0
0.660721 0
0.660722 0
0.660723 0
0.660724 0
0.660725 0
0.660726 0
0.660727 0
0.660728 0
0.660729 0
0.66073 0
0.660731 0
0.660732 0
0.660733 0
0.660734 0
0.660735 0
0.660736 0
0.660737 0
0.660738 0
0.660739 0
0.66074 0
0.660741 0
0.660742 0
0.660743 0
0.660744 0
0.660745 0
0.660746 0
0.660747 0
0.660748 0
0.660749 0
0.66075 0
0.660751 0
0.660752 0
0.660753 0
0.660754 0
0.660755 0
0.660756 0
0.660757 0
0.660758 0
0.660759 0
0.66076 0
0.660761 0
0.660762 0
0.660763 0
0.660764 0
0.660765 0
0.660766 0
0.660767 0
0.660768 0
0.660769 0
0.66077 0
0.660771 0
0.660772 0
0.660773 0
0.660774 0
0.660775 0
0.660776 0
0.660777 0
0.660778 0
0.660779 0
0.66078 0
0.660781 0
0.660782 0
0.660783 0
0.660784 0
0.660785 0
0.660786 0
0.660787 0
0.660788 0
0.660789 0
0.66079 0
0.660791 0
0.660792 0
0.660793 0
0.660794 0
0.660795 0
0.660796 0
0.660797 0
0.660798 0
0.660799 0
0.6608 0
0.660801 0
0.660802 0
0.660803 0
0.660804 0
0.660805 0
0.660806 0
0.660807 0
0.660808 0
0.660809 0
0.66081 0
0.660811 0
0.660812 0
0.660813 0
0.660814 0
0.660815 0
0.660816 0
0.660817 0
0.660818 0
0.660819 0
0.66082 0
0.660821 0
0.660822 0
0.660823 0
0.660824 0
0.660825 0
0.660826 0
0.660827 0
0.660828 0
0.660829 0
0.66083 0
0.660831 0
0.660832 0
0.660833 0
0.660834 0
0.660835 0
0.660836 0
0.660837 0
0.660838 0
0.660839 0
0.66084 0
0.660841 0
0.660842 0
0.660843 0
0.660844 0
0.660845 0
0.660846 0
0.660847 0
0.660848 0
0.660849 0
0.66085 0
0.660851 0
0.660852 0
0.660853 0
0.660854 0
0.660855 0
0.660856 0
0.660857 0
0.660858 0
0.660859 0
0.66086 0
0.660861 0
0.660862 0
0.660863 0
0.660864 0
0.660865 0
0.660866 0
0.660867 0
0.660868 0
0.660869 0
0.66087 0
0.660871 0
0.660872 0
0.660873 0
0.660874 0
0.660875 0
0.660876 0
0.660877 0
0.660878 0
0.660879 0
0.66088 0
0.660881 0
0.660882 0
0.660883 0
0.660884 0
0.660885 0
0.660886 0
0.660887 0
0.660888 0
0.660889 0
0.66089 0
0.660891 0
0.660892 0
0.660893 0
0.660894 0
0.660895 0
0.660896 0
0.660897 0
0.660898 0
0.660899 0
0.6609 0
0.660901 0
0.660902 0
0.660903 0
0.660904 0
0.660905 0
0.660906 0
0.660907 0
0.660908 0
0.660909 0
0.66091 0
0.660911 0
0.660912 0
0.660913 0
0.660914 0
0.660915 0
0.660916 0
0.660917 0
0.660918 0
0.660919 0
0.66092 0
0.660921 0
0.660922 0
0.660923 0
0.660924 0
0.660925 0
0.660926 0
0.660927 0
0.660928 0
0.660929 0
0.66093 0
0.660931 0
0.660932 0
0.660933 0
0.660934 0
0.660935 0
0.660936 0
0.660937 0
0.660938 0
0.660939 0
0.66094 0
0.660941 0
0.660942 0
0.660943 0
0.660944 0
0.660945 0
0.660946 0
0.660947 0
0.660948 0
0.660949 0
0.66095 0
0.660951 0
0.660952 0
0.660953 0
0.660954 0
0.660955 0
0.660956 0
0.660957 0
0.660958 0
0.660959 0
0.66096 0
0.660961 0
0.660962 0
0.660963 0
0.660964 0
0.660965 0
0.660966 0
0.660967 0
0.660968 0
0.660969 0
0.66097 0
0.660971 0
0.660972 0
0.660973 0
0.660974 0
0.660975 0
0.660976 0
0.660977 0
0.660978 0
0.660979 0
0.66098 0
0.660981 0
0.660982 0
0.660983 0
0.660984 0
0.660985 0
0.660986 0
0.660987 0
0.660988 0
0.660989 0
0.66099 0
0.660991 0
0.660992 0
0.660993 0
0.660994 0
0.660995 0
0.660996 0
0.660997 0
0.660998 0
0.660999 0
0.661 0
0.661001 0
0.661002 0
0.661003 0
0.661004 0
0.661005 0
0.661006 0
0.661007 0
0.661008 0
0.661009 0
0.66101 0
0.661011 0
0.661012 0
0.661013 0
0.661014 0
0.661015 0
0.661016 0
0.661017 0
0.661018 0
0.661019 0
0.66102 0
0.661021 0
0.661022 0
0.661023 0
0.661024 0
0.661025 0
0.661026 0
0.661027 0
0.661028 0
0.661029 0
0.66103 0
0.661031 0
0.661032 0
0.661033 0
0.661034 0
0.661035 0
0.661036 0
0.661037 0
0.661038 0
0.661039 0
0.66104 0
0.661041 0
0.661042 0
0.661043 0
0.661044 0
0.661045 0
0.661046 0
0.661047 0
0.661048 0
0.661049 0
0.66105 0
0.661051 0
0.661052 0
0.661053 0
0.661054 0
0.661055 0
0.661056 0
0.661057 0
0.661058 0
0.661059 0
0.66106 0
0.661061 0
0.661062 0
0.661063 0
0.661064 0
0.661065 0
0.661066 0
0.661067 0
0.661068 0
0.661069 0
0.66107 0
0.661071 0
0.661072 0
0.661073 0
0.661074 0
0.661075 0
0.661076 0
0.661077 0
0.661078 0
0.661079 0
0.66108 0
0.661081 0
0.661082 0
0.661083 0
0.661084 0
0.661085 0
0.661086 0
0.661087 0
0.661088 0
0.661089 0
0.66109 0
0.661091 0
0.661092 0
0.661093 0
0.661094 0
0.661095 0
0.661096 0
0.661097 0
0.661098 0
0.661099 0
0.6611 0
0.661101 0
0.661102 0
0.661103 0
0.661104 0
0.661105 0
0.661106 0
0.661107 0
0.661108 0
0.661109 0
0.66111 0
0.661111 0
0.661112 0
0.661113 0
0.661114 0
0.661115 0
0.661116 0
0.661117 0
0.661118 0
0.661119 0
0.66112 0
0.661121 0
0.661122 0
0.661123 0
0.661124 0
0.661125 0
0.661126 0
0.661127 0
0.661128 0
0.661129 0
0.66113 0
0.661131 0
0.661132 0
0.661133 0
0.661134 0
0.661135 0
0.661136 0
0.661137 0
0.661138 0
0.661139 0
0.66114 0
0.661141 0
0.661142 0
0.661143 0
0.661144 0
0.661145 0
0.661146 0
0.661147 0
0.661148 0
0.661149 0
0.66115 0
0.661151 0
0.661152 0
0.661153 0
0.661154 0
0.661155 0
0.661156 0
0.661157 0
0.661158 0
0.661159 0
0.66116 0
0.661161 0
0.661162 0
0.661163 0
0.661164 0
0.661165 0
0.661166 0
0.661167 0
0.661168 0
0.661169 0
0.66117 0
0.661171 0
0.661172 0
0.661173 0
0.661174 0
0.661175 0
0.661176 0
0.661177 0
0.661178 0
0.661179 0
0.66118 0
0.661181 0
0.661182 0
0.661183 0
0.661184 0
0.661185 0
0.661186 0
0.661187 0
0.661188 0
0.661189 0
0.66119 0
0.661191 0
0.661192 0
0.661193 0
0.661194 0
0.661195 0
0.661196 0
0.661197 0
0.661198 0
0.661199 0
0.6612 0
0.661201 0
0.661202 0
0.661203 0
0.661204 0
0.661205 0
0.661206 0
0.661207 0
0.661208 0
0.661209 0
0.66121 0
0.661211 0
0.661212 0
0.661213 0
0.661214 0
0.661215 0
0.661216 0
0.661217 0
0.661218 0
0.661219 0
0.66122 0
0.661221 0
0.661222 0
0.661223 0
0.661224 0
0.661225 0
0.661226 0
0.661227 0
0.661228 0
0.661229 0
0.66123 0
0.661231 0
0.661232 0
0.661233 0
0.661234 0
0.661235 0
0.661236 0
0.661237 0
0.661238 0
0.661239 0
0.66124 0
0.661241 0
0.661242 0
0.661243 0
0.661244 0
0.661245 0
0.661246 0
0.661247 0
0.661248 0
0.661249 0
0.66125 0
0.661251 0
0.661252 0
0.661253 0
0.661254 0
0.661255 0
0.661256 0
0.661257 0
0.661258 0
0.661259 0
0.66126 0
0.661261 0
0.661262 0
0.661263 0
0.661264 0
0.661265 0
0.661266 0
0.661267 0
0.661268 0
0.661269 0
0.66127 0
0.661271 0
0.661272 0
0.661273 0
0.661274 0
0.661275 0
0.661276 0
0.661277 0
0.661278 0
0.661279 0
0.66128 0
0.661281 0
0.661282 0
0.661283 0
0.661284 0
0.661285 0
0.661286 0
0.661287 0
0.661288 0
0.661289 0
0.66129 0
0.661291 0
0.661292 0
0.661293 0
0.661294 0
0.661295 0
0.661296 0
0.661297 0
0.661298 0
0.661299 0
0.6613 0
0.661301 0
0.661302 0
0.661303 0
0.661304 0
0.661305 0
0.661306 0
0.661307 0
0.661308 0
0.661309 0
0.66131 0
0.661311 0
0.661312 0
0.661313 0
0.661314 0
0.661315 0
0.661316 0
0.661317 0
0.661318 0
0.661319 0
0.66132 0
0.661321 0
0.661322 0
0.661323 0
0.661324 0
0.661325 0
0.661326 0
0.661327 0
0.661328 0
0.661329 0
0.66133 0
0.661331 0
0.661332 0
0.661333 0
0.661334 0
0.661335 0
0.661336 0
0.661337 0
0.661338 0
0.661339 0
0.66134 0
0.661341 0
0.661342 0
0.661343 0
0.661344 0
0.661345 0
0.661346 0
0.661347 0
0.661348 0
0.661349 0
0.66135 0
0.661351 0
0.661352 0
0.661353 0
0.661354 0
0.661355 0
0.661356 0
0.661357 0
0.661358 0
0.661359 0
0.66136 0
0.661361 0
0.661362 0
0.661363 0
0.661364 0
0.661365 0
0.661366 0
0.661367 0
0.661368 0
0.661369 0
0.66137 0
0.661371 0
0.661372 0
0.661373 0
0.661374 0
0.661375 0
0.661376 0
0.661377 0
0.661378 0
0.661379 0
0.66138 0
0.661381 0
0.661382 0
0.661383 0
0.661384 0
0.661385 0
0.661386 0
0.661387 0
0.661388 0
0.661389 0
0.66139 0
0.661391 0
0.661392 0
0.661393 0
0.661394 0
0.661395 0
0.661396 0
0.661397 0
0.661398 0
0.661399 0
0.6614 0
0.661401 0
0.661402 0
0.661403 0
0.661404 0
0.661405 0
0.661406 0
0.661407 0
0.661408 0
0.661409 0
0.66141 0
0.661411 0
0.661412 0
0.661413 0
0.661414 0
0.661415 0
0.661416 0
0.661417 0
0.661418 0
0.661419 0
0.66142 0
0.661421 0
0.661422 0
0.661423 0
0.661424 0
0.661425 0
0.661426 0
0.661427 0
0.661428 0
0.661429 0
0.66143 0
0.661431 0
0.661432 0
0.661433 0
0.661434 0
0.661435 0
0.661436 0
0.661437 0
0.661438 0
0.661439 0
0.66144 0
0.661441 0
0.661442 0
0.661443 0
0.661444 0
0.661445 0
0.661446 0
0.661447 0
0.661448 0
0.661449 0
0.66145 0
0.661451 0
0.661452 0
0.661453 0
0.661454 0
0.661455 0
0.661456 0
0.661457 0
0.661458 0
0.661459 0
0.66146 0
0.661461 0
0.661462 0
0.661463 0
0.661464 0
0.661465 0
0.661466 0
0.661467 0
0.661468 0
0.661469 0
0.66147 0
0.661471 0
0.661472 0
0.661473 0
0.661474 0
0.661475 0
0.661476 0
0.661477 0
0.661478 0
0.661479 0
0.66148 0
0.661481 0
0.661482 0
0.661483 0
0.661484 0
0.661485 0
0.661486 0
0.661487 0
0.661488 0
0.661489 0
0.66149 0
0.661491 0
0.661492 0
0.661493 0
0.661494 0
0.661495 0
0.661496 0
0.661497 0
0.661498 0
0.661499 0
0.6615 0
0.661501 0
0.661502 0
0.661503 0
0.661504 0
0.661505 0
0.661506 0
0.661507 0
0.661508 0
0.661509 0
0.66151 0
0.661511 0
0.661512 0
0.661513 0
0.661514 0
0.661515 0
0.661516 0
0.661517 0
0.661518 0
0.661519 0
0.66152 0
0.661521 0
0.661522 0
0.661523 0
0.661524 0
0.661525 0
0.661526 0
0.661527 0
0.661528 0
0.661529 0
0.66153 0
0.661531 0
0.661532 0
0.661533 0
0.661534 0
0.661535 0
0.661536 0
0.661537 0
0.661538 0
0.661539 0
0.66154 0
0.661541 0
0.661542 0
0.661543 0
0.661544 0
0.661545 0
0.661546 0
0.661547 0
0.661548 0
0.661549 0
0.66155 0
0.661551 0
0.661552 0
0.661553 0
0.661554 0
0.661555 0
0.661556 0
0.661557 0
0.661558 0
0.661559 0
0.66156 0
0.661561 0
0.661562 0
0.661563 0
0.661564 0
0.661565 0
0.661566 0
0.661567 0
0.661568 0
0.661569 0
0.66157 0
0.661571 0
0.661572 0
0.661573 0
0.661574 0
0.661575 0
0.661576 0
0.661577 0
0.661578 0
0.661579 0
0.66158 0
0.661581 0
0.661582 0
0.661583 0
0.661584 0
0.661585 0
0.661586 0
0.661587 0
0.661588 0
0.661589 0
0.66159 0
0.661591 0
0.661592 0
0.661593 0
0.661594 0
0.661595 0
0.661596 0
0.661597 0
0.661598 0
0.661599 0
0.6616 0
0.661601 0
0.661602 0
0.661603 0
0.661604 0
0.661605 0
0.661606 0
0.661607 0
0.661608 0
0.661609 0
0.66161 0
0.661611 0
0.661612 0
0.661613 0
0.661614 0
0.661615 0
0.661616 0
0.661617 0
0.661618 0
0.661619 0
0.66162 0
0.661621 0
0.661622 0
0.661623 0
0.661624 0
0.661625 0
0.661626 0
0.661627 0
0.661628 0
0.661629 0
0.66163 0
0.661631 0
0.661632 0
0.661633 0
0.661634 0
0.661635 0
0.661636 0
0.661637 0
0.661638 0
0.661639 0
0.66164 0
0.661641 0
0.661642 0
0.661643 0
0.661644 0
0.661645 0
0.661646 0
0.661647 0
0.661648 0
0.661649 0
0.66165 0
0.661651 0
0.661652 0
0.661653 0
0.661654 0
0.661655 0
0.661656 0
0.661657 0
0.661658 0
0.661659 0
0.66166 0
0.661661 0
0.661662 0
0.661663 0
0.661664 0
0.661665 0
0.661666 0
0.661667 0
0.661668 0
0.661669 0
0.66167 0
0.661671 0
0.661672 0
0.661673 0
0.661674 0
0.661675 0
0.661676 0
0.661677 0
0.661678 0
0.661679 0
0.66168 0
0.661681 0
0.661682 0
0.661683 0
0.661684 0
0.661685 0
0.661686 0
0.661687 0
0.661688 0
0.661689 0
0.66169 0
0.661691 0
0.661692 0
0.661693 0
0.661694 0
0.661695 0
0.661696 0
0.661697 0
0.661698 0
0.661699 0
0.6617 0
0.661701 0
0.661702 0
0.661703 0
0.661704 0
0.661705 0
0.661706 0
0.661707 0
0.661708 0
0.661709 0
0.66171 0
0.661711 0
0.661712 0
0.661713 0
0.661714 0
0.661715 0
0.661716 0
0.661717 0
0.661718 0
0.661719 0
0.66172 0
0.661721 0
0.661722 0
0.661723 0
0.661724 0
0.661725 0
0.661726 0
0.661727 0
0.661728 0
0.661729 0
0.66173 0
0.661731 0
0.661732 0
0.661733 0
0.661734 0
0.661735 0
0.661736 0
0.661737 0
0.661738 0
0.661739 0
0.66174 0
0.661741 0
0.661742 0
0.661743 0
0.661744 0
0.661745 0
0.661746 0
0.661747 0
0.661748 0
0.661749 0
0.66175 0
0.661751 0
0.661752 0
0.661753 0
0.661754 0
0.661755 0
0.661756 0
0.661757 0
0.661758 0
0.661759 0
0.66176 0
0.661761 0
0.661762 0
0.661763 0
0.661764 0
0.661765 0
0.661766 0
0.661767 0
0.661768 0
0.661769 0
0.66177 0
0.661771 0
0.661772 0
0.661773 0
0.661774 0
0.661775 0
0.661776 0
0.661777 0
0.661778 0
0.661779 0
0.66178 0
0.661781 0
0.661782 0
0.661783 0
0.661784 0
0.661785 0
0.661786 0
0.661787 0
0.661788 0
0.661789 0
0.66179 0
0.661791 0
0.661792 0
0.661793 0
0.661794 0
0.661795 0
0.661796 0
0.661797 0
0.661798 0
0.661799 0
0.6618 0
0.661801 0
0.661802 0
0.661803 0
0.661804 0
0.661805 0
0.661806 0
0.661807 0
0.661808 0
0.661809 0
0.66181 0
0.661811 0
0.661812 0
0.661813 0
0.661814 0
0.661815 0
0.661816 0
0.661817 0
0.661818 0
0.661819 0
0.66182 0
0.661821 0
0.661822 0
0.661823 0
0.661824 0
0.661825 0
0.661826 0
0.661827 0
0.661828 0
0.661829 0
0.66183 0
0.661831 0
0.661832 0
0.661833 0
0.661834 0
0.661835 0
0.661836 0
0.661837 0
0.661838 0
0.661839 0
0.66184 0
0.661841 0
0.661842 0
0.661843 0
0.661844 0
0.661845 0
0.661846 0
0.661847 0
0.661848 0
0.661849 0
0.66185 0
0.661851 0
0.661852 0
0.661853 0
0.661854 0
0.661855 0
0.661856 0
0.661857 0
0.661858 0
0.661859 0
0.66186 0
0.661861 0
0.661862 0
0.661863 0
0.661864 0
0.661865 0
0.661866 0
0.661867 0
0.661868 0
0.661869 0
0.66187 0
0.661871 0
0.661872 0
0.661873 0
0.661874 0
0.661875 0
0.661876 0
0.661877 0
0.661878 0
0.661879 0
0.66188 0
0.661881 0
0.661882 0
0.661883 0
0.661884 0
0.661885 0
0.661886 0
0.661887 0
0.661888 0
0.661889 0
0.66189 0
0.661891 0
0.661892 0
0.661893 0
0.661894 0
0.661895 0
0.661896 0
0.661897 0
0.661898 0
0.661899 0
0.6619 0
0.661901 0
0.661902 0
0.661903 0
0.661904 0
0.661905 0
0.661906 0
0.661907 0
0.661908 0
0.661909 0
0.66191 0
0.661911 0
0.661912 0
0.661913 0
0.661914 0
0.661915 0
0.661916 0
0.661917 0
0.661918 0
0.661919 0
0.66192 0
0.661921 0
0.661922 0
0.661923 0
0.661924 0
0.661925 0
0.661926 0
0.661927 0
0.661928 0
0.661929 0
0.66193 0
0.661931 0
0.661932 0
0.661933 0
0.661934 0
0.661935 0
0.661936 0
0.661937 0
0.661938 0
0.661939 0
0.66194 0
0.661941 0
0.661942 0
0.661943 0
0.661944 0
0.661945 0
0.661946 0
0.661947 0
0.661948 0
0.661949 0
0.66195 0
0.661951 0
0.661952 0
0.661953 0
0.661954 0
0.661955 0
0.661956 0
0.661957 0
0.661958 0
0.661959 0
0.66196 0
0.661961 0
0.661962 0
0.661963 0
0.661964 0
0.661965 0
0.661966 0
0.661967 0
0.661968 0
0.661969 0
0.66197 0
0.661971 0
0.661972 0
0.661973 0
0.661974 0
0.661975 0
0.661976 0
0.661977 0
0.661978 0
0.661979 0
0.66198 0
0.661981 0
0.661982 0
0.661983 0
0.661984 0
0.661985 0
0.661986 0
0.661987 0
0.661988 0
0.661989 0
0.66199 0
0.661991 0
0.661992 0
0.661993 0
0.661994 0
0.661995 0
0.661996 0
0.661997 0
0.661998 0
0.661999 0
0.662 0
0.662001 0
0.662002 0
0.662003 0
0.662004 0
0.662005 0
0.662006 0
0.662007 0
0.662008 0
0.662009 0
0.66201 0
0.662011 0
0.662012 0
0.662013 0
0.662014 0
0.662015 0
0.662016 0
0.662017 0
0.662018 0
0.662019 0
0.66202 0
0.662021 0
0.662022 0
0.662023 0
0.662024 0
0.662025 0
0.662026 0
0.662027 0
0.662028 0
0.662029 0
0.66203 0
0.662031 0
0.662032 0
0.662033 0
0.662034 0
0.662035 0
0.662036 0
0.662037 0
0.662038 0
0.662039 0
0.66204 0
0.662041 0
0.662042 0
0.662043 0
0.662044 0
0.662045 0
0.662046 0
0.662047 0
0.662048 0
0.662049 0
0.66205 0
0.662051 0
0.662052 0
0.662053 0
0.662054 0
0.662055 0
0.662056 0
0.662057 0
0.662058 0
0.662059 0
0.66206 0
0.662061 0
0.662062 0
0.662063 0
0.662064 0
0.662065 0
0.662066 0
0.662067 0
0.662068 0
0.662069 0
0.66207 0
0.662071 0
0.662072 0
0.662073 0
0.662074 0
0.662075 0
0.662076 0
0.662077 0
0.662078 0
0.662079 0
0.66208 0
0.662081 0
0.662082 0
0.662083 0
0.662084 0
0.662085 0
0.662086 0
0.662087 0
0.662088 0
0.662089 0
0.66209 0
0.662091 0
0.662092 0
0.662093 0
0.662094 0
0.662095 0
0.662096 0
0.662097 0
0.662098 0
0.662099 0
0.6621 0
0.662101 0
0.662102 0
0.662103 0
0.662104 0
0.662105 0
0.662106 0
0.662107 0
0.662108 0
0.662109 0
0.66211 0
0.662111 0
0.662112 0
0.662113 0
0.662114 0
0.662115 0
0.662116 0
0.662117 0
0.662118 0
0.662119 0
0.66212 0
0.662121 0
0.662122 0
0.662123 0
0.662124 0
0.662125 0
0.662126 0
0.662127 0
0.662128 0
0.662129 0
0.66213 0
0.662131 0
0.662132 0
0.662133 0
0.662134 0
0.662135 0
0.662136 0
0.662137 0
0.662138 0
0.662139 0
0.66214 0
0.662141 0
0.662142 0
0.662143 0
0.662144 0
0.662145 0
0.662146 0
0.662147 0
0.662148 0
0.662149 0
0.66215 0
0.662151 0
0.662152 0
0.662153 0
0.662154 0
0.662155 0
0.662156 0
0.662157 0
0.662158 0
0.662159 0
0.66216 0
0.662161 0
0.662162 0
0.662163 0
0.662164 0
0.662165 0
0.662166 0
0.662167 0
0.662168 0
0.662169 0
0.66217 0
0.662171 0
0.662172 0
0.662173 0
0.662174 0
0.662175 0
0.662176 0
0.662177 0
0.662178 0
0.662179 0
0.66218 0
0.662181 0
0.662182 0
0.662183 0
0.662184 0
0.662185 0
0.662186 0
0.662187 0
0.662188 0
0.662189 0
0.66219 0
0.662191 0
0.662192 0
0.662193 0
0.662194 0
0.662195 0
0.662196 0
0.662197 0
0.662198 0
0.662199 0
0.6622 0
0.662201 0
0.662202 0
0.662203 0
0.662204 0
0.662205 0
0.662206 0
0.662207 0
0.662208 0
0.662209 0
0.66221 0
0.662211 0
0.662212 0
0.662213 0
0.662214 0
0.662215 0
0.662216 0
0.662217 0
0.662218 0
0.662219 0
0.66222 0
0.662221 0
0.662222 0
0.662223 0
0.662224 0
0.662225 0
0.662226 0
0.662227 0
0.662228 0
0.662229 0
0.66223 0
0.662231 0
0.662232 0
0.662233 0
0.662234 0
0.662235 0
0.662236 0
0.662237 0
0.662238 0
0.662239 0
0.66224 0
0.662241 0
0.662242 0
0.662243 0
0.662244 0
0.662245 0
0.662246 0
0.662247 0
0.662248 0
0.662249 0
0.66225 0
0.662251 0
0.662252 0
0.662253 0
0.662254 0
0.662255 0
0.662256 0
0.662257 0
0.662258 0
0.662259 0
0.66226 0
0.662261 0
0.662262 0
0.662263 0
0.662264 0
0.662265 0
0.662266 0
0.662267 0
0.662268 0
0.662269 0
0.66227 0
0.662271 0
0.662272 0
0.662273 0
0.662274 0
0.662275 0
0.662276 0
0.662277 0
0.662278 0
0.662279 0
0.66228 0
0.662281 0
0.662282 0
0.662283 0
0.662284 0
0.662285 0
0.662286 0
0.662287 0
0.662288 0
0.662289 0
0.66229 0
0.662291 0
0.662292 0
0.662293 0
0.662294 0
0.662295 0
0.662296 0
0.662297 0
0.662298 0
0.662299 0
0.6623 0
0.662301 0
0.662302 0
0.662303 0
0.662304 0
0.662305 0
0.662306 0
0.662307 0
0.662308 0
0.662309 0
0.66231 0
0.662311 0
0.662312 0
0.662313 0
0.662314 0
0.662315 0
0.662316 0
0.662317 0
0.662318 0
0.662319 0
0.66232 0
0.662321 0
0.662322 0
0.662323 0
0.662324 0
0.662325 0
0.662326 0
0.662327 0
0.662328 0
0.662329 0
0.66233 0
0.662331 0
0.662332 0
0.662333 0
0.662334 0
0.662335 0
0.662336 0
0.662337 0
0.662338 0
0.662339 0
0.66234 0
0.662341 0
0.662342 0
0.662343 0
0.662344 0
0.662345 0
0.662346 0
0.662347 0
0.662348 0
0.662349 0
0.66235 0
0.662351 0
0.662352 0
0.662353 0
0.662354 0
0.662355 0
0.662356 0
0.662357 0
0.662358 0
0.662359 0
0.66236 0
0.662361 0
0.662362 0
0.662363 0
0.662364 0
0.662365 0
0.662366 0
0.662367 0
0.662368 0
0.662369 0
0.66237 0
0.662371 0
0.662372 0
0.662373 0
0.662374 0
0.662375 0
0.662376 0
0.662377 0
0.662378 0
0.662379 0
0.66238 0
0.662381 0
0.662382 0
0.662383 0
0.662384 0
0.662385 0
0.662386 0
0.662387 0
0.662388 0
0.662389 0
0.66239 0
0.662391 0
0.662392 0
0.662393 0
0.662394 0
0.662395 0
0.662396 0
0.662397 0
0.662398 0
0.662399 0
0.6624 0
0.662401 0
0.662402 0
0.662403 0
0.662404 0
0.662405 0
0.662406 0
0.662407 0
0.662408 0
0.662409 0
0.66241 0
0.662411 0
0.662412 0
0.662413 0
0.662414 0
0.662415 0
0.662416 0
0.662417 0
0.662418 0
0.662419 0
0.66242 0
0.662421 0
0.662422 0
0.662423 0
0.662424 0
0.662425 0
0.662426 0
0.662427 0
0.662428 0
0.662429 0
0.66243 0
0.662431 0
0.662432 0
0.662433 0
0.662434 0
0.662435 0
0.662436 0
0.662437 0
0.662438 0
0.662439 0
0.66244 0
0.662441 0
0.662442 0
0.662443 0
0.662444 0
0.662445 0
0.662446 0
0.662447 0
0.662448 0
0.662449 0
0.66245 0
0.662451 0
0.662452 0
0.662453 0
0.662454 0
0.662455 0
0.662456 0
0.662457 0
0.662458 0
0.662459 0
0.66246 0
0.662461 0
0.662462 0
0.662463 0
0.662464 0
0.662465 0
0.662466 0
0.662467 0
0.662468 0
0.662469 0
0.66247 0
0.662471 0
0.662472 0
0.662473 0
0.662474 0
0.662475 0
0.662476 0
0.662477 0
0.662478 0
0.662479 0
0.66248 0
0.662481 0
0.662482 0
0.662483 0
0.662484 0
0.662485 0
0.662486 0
0.662487 0
0.662488 0
0.662489 0
0.66249 0
0.662491 0
0.662492 0
0.662493 0
0.662494 0
0.662495 0
0.662496 0
0.662497 0
0.662498 0
0.662499 0
0.6625 0
0.662501 0
0.662502 0
0.662503 0
0.662504 0
0.662505 0
0.662506 0
0.662507 0
0.662508 0
0.662509 0
0.66251 0
0.662511 0
0.662512 0
0.662513 0
0.662514 0
0.662515 0
0.662516 0
0.662517 0
0.662518 0
0.662519 0
0.66252 0
0.662521 0
0.662522 0
0.662523 0
0.662524 0
0.662525 0
0.662526 0
0.662527 0
0.662528 0
0.662529 0
0.66253 0
0.662531 0
0.662532 0
0.662533 0
0.662534 0
0.662535 0
0.662536 0
0.662537 0
0.662538 0
0.662539 0
0.66254 0
0.662541 0
0.662542 0
0.662543 0
0.662544 0
0.662545 0
0.662546 0
0.662547 0
0.662548 0
0.662549 0
0.66255 0
0.662551 0
0.662552 0
0.662553 0
0.662554 0
0.662555 0
0.662556 0
0.662557 0
0.662558 0
0.662559 0
0.66256 0
0.662561 0
0.662562 0
0.662563 0
0.662564 0
0.662565 0
0.662566 0
0.662567 0
0.662568 0
0.662569 0
0.66257 0
0.662571 0
0.662572 0
0.662573 0
0.662574 0
0.662575 0
0.662576 0
0.662577 0
0.662578 0
0.662579 0
0.66258 0
0.662581 0
0.662582 0
0.662583 0
0.662584 0
0.662585 0
0.662586 0
0.662587 0
0.662588 0
0.662589 0
0.66259 0
0.662591 0
0.662592 0
0.662593 0
0.662594 0
0.662595 0
0.662596 0
0.662597 0
0.662598 0
0.662599 0
0.6626 0
0.662601 0
0.662602 0
0.662603 0
0.662604 0
0.662605 0
0.662606 0
0.662607 0
0.662608 0
0.662609 0
0.66261 0
0.662611 0
0.662612 0
0.662613 0
0.662614 0
0.662615 0
0.662616 0
0.662617 0
0.662618 0
0.662619 0
0.66262 0
0.662621 0
0.662622 0
0.662623 0
0.662624 0
0.662625 0
0.662626 0
0.662627 0
0.662628 0
0.662629 0
0.66263 0
0.662631 0
0.662632 0
0.662633 0
0.662634 0
0.662635 0
0.662636 0
0.662637 0
0.662638 0
0.662639 0
0.66264 0
0.662641 0
0.662642 0
0.662643 0
0.662644 0
0.662645 0
0.662646 0
0.662647 0
0.662648 0
0.662649 0
0.66265 0
0.662651 0
0.662652 0
0.662653 0
0.662654 0
0.662655 0
0.662656 0
0.662657 0
0.662658 0
0.662659 0
0.66266 0
0.662661 0
0.662662 0
0.662663 0
0.662664 0
0.662665 0
0.662666 0
0.662667 0
0.662668 0
0.662669 0
0.66267 0
0.662671 0
0.662672 0
0.662673 0
0.662674 0
0.662675 0
0.662676 0
0.662677 0
0.662678 0
0.662679 0
0.66268 0
0.662681 0
0.662682 0
0.662683 0
0.662684 0
0.662685 0
0.662686 0
0.662687 0
0.662688 0
0.662689 0
0.66269 0
0.662691 0
0.662692 0
0.662693 0
0.662694 0
0.662695 0
0.662696 0
0.662697 0
0.662698 0
0.662699 0
0.6627 0
0.662701 0
0.662702 0
0.662703 0
0.662704 0
0.662705 0
0.662706 0
0.662707 0
0.662708 0
0.662709 0
0.66271 0
0.662711 0
0.662712 0
0.662713 0
0.662714 0
0.662715 0
0.662716 0
0.662717 0
0.662718 0
0.662719 0
0.66272 0
0.662721 0
0.662722 0
0.662723 0
0.662724 0
0.662725 0
0.662726 0
0.662727 0
0.662728 0
0.662729 0
0.66273 0
0.662731 0
0.662732 0
0.662733 0
0.662734 0
0.662735 0
0.662736 0
0.662737 0
0.662738 0
0.662739 0
0.66274 0
0.662741 0
0.662742 0
0.662743 0
0.662744 0
0.662745 0
0.662746 0
0.662747 0
0.662748 0
0.662749 0
0.66275 0
0.662751 0
0.662752 0
0.662753 0
0.662754 0
0.662755 0
0.662756 0
0.662757 0
0.662758 0
0.662759 0
0.66276 0
0.662761 0
0.662762 0
0.662763 0
0.662764 0
0.662765 0
0.662766 0
0.662767 0
0.662768 0
0.662769 0
0.66277 0
0.662771 0
0.662772 0
0.662773 0
0.662774 0
0.662775 0
0.662776 0
0.662777 0
0.662778 0
0.662779 0
0.66278 0
0.662781 0
0.662782 0
0.662783 0
0.662784 0
0.662785 0
0.662786 0
0.662787 0
0.662788 0
0.662789 0
0.66279 0
0.662791 0
0.662792 0
0.662793 0
0.662794 0
0.662795 0
0.662796 0
0.662797 0
0.662798 0
0.662799 0
0.6628 0
0.662801 0
0.662802 0
0.662803 0
0.662804 0
0.662805 0
0.662806 0
0.662807 0
0.662808 0
0.662809 0
0.66281 0
0.662811 0
0.662812 0
0.662813 0
0.662814 0
0.662815 0
0.662816 0
0.662817 0
0.662818 0
0.662819 0
0.66282 0
0.662821 0
0.662822 0
0.662823 0
0.662824 0
0.662825 0
0.662826 0
0.662827 0
0.662828 0
0.662829 0
0.66283 0
0.662831 0
0.662832 0
0.662833 0
0.662834 0
0.662835 0
0.662836 0
0.662837 0
0.662838 0
0.662839 0
0.66284 0
0.662841 0
0.662842 0
0.662843 0
0.662844 0
0.662845 0
0.662846 0
0.662847 0
0.662848 0
0.662849 0
0.66285 0
0.662851 0
0.662852 0
0.662853 0
0.662854 0
0.662855 0
0.662856 0
0.662857 0
0.662858 0
0.662859 0
0.66286 0
0.662861 0
0.662862 0
0.662863 0
0.662864 0
0.662865 0
0.662866 0
0.662867 0
0.662868 0
0.662869 0
0.66287 0
0.662871 0
0.662872 0
0.662873 0
0.662874 0
0.662875 0
0.662876 0
0.662877 0
0.662878 0
0.662879 0
0.66288 0
0.662881 0
0.662882 0
0.662883 0
0.662884 0
0.662885 0
0.662886 0
0.662887 0
0.662888 0
0.662889 0
0.66289 0
0.662891 0
0.662892 0
0.662893 0
0.662894 0
0.662895 0
0.662896 0
0.662897 0
0.662898 0
0.662899 0
0.6629 0
0.662901 0
0.662902 0
0.662903 0
0.662904 0
0.662905 0
0.662906 0
0.662907 0
0.662908 0
0.662909 0
0.66291 0
0.662911 0
0.662912 0
0.662913 0
0.662914 0
0.662915 0
0.662916 0
0.662917 0
0.662918 0
0.662919 0
0.66292 0
0.662921 0
0.662922 0
0.662923 0
0.662924 0
0.662925 0
0.662926 0
0.662927 0
0.662928 0
0.662929 0
0.66293 0
0.662931 0
0.662932 0
0.662933 0
0.662934 0
0.662935 0
0.662936 0
0.662937 0
0.662938 0
0.662939 0
0.66294 0
0.662941 0
0.662942 0
0.662943 0
0.662944 0
0.662945 0
0.662946 0
0.662947 0
0.662948 0
0.662949 0
0.66295 0
0.662951 0
0.662952 0
0.662953 0
0.662954 0
0.662955 0
0.662956 0
0.662957 0
0.662958 0
0.662959 0
0.66296 0
0.662961 0
0.662962 0
0.662963 0
0.662964 0
0.662965 0
0.662966 0
0.662967 0
0.662968 0
0.662969 0
0.66297 0
0.662971 0
0.662972 0
0.662973 0
0.662974 0
0.662975 0
0.662976 0
0.662977 0
0.662978 0
0.662979 0
0.66298 0
0.662981 0
0.662982 0
0.662983 0
0.662984 0
0.662985 0
0.662986 0
0.662987 0
0.662988 0
0.662989 0
0.66299 0
0.662991 0
0.662992 0
0.662993 0
0.662994 0
0.662995 0
0.662996 0
0.662997 0
0.662998 0
0.662999 0
0.663 0
0.663001 0
0.663002 0
0.663003 0
0.663004 0
0.663005 0
0.663006 0
0.663007 0
0.663008 0
0.663009 0
0.66301 0
0.663011 0
0.663012 0
0.663013 0
0.663014 0
0.663015 0
0.663016 0
0.663017 0
0.663018 0
0.663019 0
0.66302 0
0.663021 0
0.663022 0
0.663023 0
0.663024 0
0.663025 0
0.663026 0
0.663027 0
0.663028 0
0.663029 0
0.66303 0
0.663031 0
0.663032 0
0.663033 0
0.663034 0
0.663035 0
0.663036 0
0.663037 0
0.663038 0
0.663039 0
0.66304 0
0.663041 0
0.663042 0
0.663043 0
0.663044 0
0.663045 0
0.663046 0
0.663047 0
0.663048 0
0.663049 0
0.66305 0
0.663051 0
0.663052 0
0.663053 0
0.663054 0
0.663055 0
0.663056 0
0.663057 0
0.663058 0
0.663059 0
0.66306 0
0.663061 0
0.663062 0
0.663063 0
0.663064 0
0.663065 0
0.663066 0
0.663067 0
0.663068 0
0.663069 0
0.66307 0
0.663071 0
0.663072 0
0.663073 0
0.663074 0
0.663075 0
0.663076 0
0.663077 0
0.663078 0
0.663079 0
0.66308 0
0.663081 0
0.663082 0
0.663083 0
0.663084 0
0.663085 0
0.663086 0
0.663087 0
0.663088 0
0.663089 0
0.66309 0
0.663091 0
0.663092 0
0.663093 0
0.663094 0
0.663095 0
0.663096 0
0.663097 0
0.663098 0
0.663099 0
0.6631 0
0.663101 0
0.663102 0
0.663103 0
0.663104 0
0.663105 0
0.663106 0
0.663107 0
0.663108 0
0.663109 0
0.66311 0
0.663111 0
0.663112 0
0.663113 0
0.663114 0
0.663115 0
0.663116 0
0.663117 0
0.663118 0
0.663119 0
0.66312 0
0.663121 0
0.663122 0
0.663123 0
0.663124 0
0.663125 0
0.663126 0
0.663127 0
0.663128 0
0.663129 0
0.66313 0
0.663131 0
0.663132 0
0.663133 0
0.663134 0
0.663135 0
0.663136 0
0.663137 0
0.663138 0
0.663139 0
0.66314 0
0.663141 0
0.663142 0
0.663143 0
0.663144 0
0.663145 0
0.663146 0
0.663147 0
0.663148 0
0.663149 0
0.66315 0
0.663151 0
0.663152 0
0.663153 0
0.663154 0
0.663155 0
0.663156 0
0.663157 0
0.663158 0
0.663159 0
0.66316 0
0.663161 0
0.663162 0
0.663163 0
0.663164 0
0.663165 0
0.663166 0
0.663167 0
0.663168 0
0.663169 0
0.66317 0
0.663171 0
0.663172 0
0.663173 0
0.663174 0
0.663175 0
0.663176 0
0.663177 0
0.663178 0
0.663179 0
0.66318 0
0.663181 0
0.663182 0
0.663183 0
0.663184 0
0.663185 0
0.663186 0
0.663187 0
0.663188 0
0.663189 0
0.66319 0
0.663191 0
0.663192 0
0.663193 0
0.663194 0
0.663195 0
0.663196 0
0.663197 0
0.663198 0
0.663199 0
0.6632 0
0.663201 0
0.663202 0
0.663203 0
0.663204 0
0.663205 0
0.663206 0
0.663207 0
0.663208 0
0.663209 0
0.66321 0
0.663211 0
0.663212 0
0.663213 0
0.663214 0
0.663215 0
0.663216 0
0.663217 0
0.663218 0
0.663219 0
0.66322 0
0.663221 0
0.663222 0
0.663223 0
0.663224 0
0.663225 0
0.663226 0
0.663227 0
0.663228 0
0.663229 0
0.66323 0
0.663231 0
0.663232 0
0.663233 0
0.663234 0
0.663235 0
0.663236 0
0.663237 0
0.663238 0
0.663239 0
0.66324 0
0.663241 0
0.663242 0
0.663243 0
0.663244 0
0.663245 0
0.663246 0
0.663247 0
0.663248 0
0.663249 0
0.66325 0
0.663251 0
0.663252 0
0.663253 0
0.663254 0
0.663255 0
0.663256 0
0.663257 0
0.663258 0
0.663259 0
0.66326 0
0.663261 0
0.663262 0
0.663263 0
0.663264 0
0.663265 0
0.663266 0
0.663267 0
0.663268 0
0.663269 0
0.66327 0
0.663271 0
0.663272 0
0.663273 0
0.663274 0
0.663275 0
0.663276 0
0.663277 0
0.663278 0
0.663279 0
0.66328 0
0.663281 0
0.663282 0
0.663283 0
0.663284 0
0.663285 0
0.663286 0
0.663287 0
0.663288 0
0.663289 0
0.66329 0
0.663291 0
0.663292 0
0.663293 0
0.663294 0
0.663295 0
0.663296 0
0.663297 0
0.663298 0
0.663299 0
0.6633 0
0.663301 0
0.663302 0
0.663303 0
0.663304 0
0.663305 0
0.663306 0
0.663307 0
0.663308 0
0.663309 0
0.66331 0
0.663311 0
0.663312 0
0.663313 0
0.663314 0
0.663315 0
0.663316 0
0.663317 0
0.663318 0
0.663319 0
0.66332 0
0.663321 0
0.663322 0
0.663323 0
0.663324 0
0.663325 0
0.663326 0
0.663327 0
0.663328 0
0.663329 0
0.66333 0
0.663331 0
0.663332 0
0.663333 0
0.663334 0
0.663335 0
0.663336 0
0.663337 0
0.663338 0
0.663339 0
0.66334 0
0.663341 0
0.663342 0
0.663343 0
0.663344 0
0.663345 0
0.663346 0
0.663347 0
0.663348 0
0.663349 0
0.66335 0
0.663351 0
0.663352 0
0.663353 0
0.663354 0
0.663355 0
0.663356 0
0.663357 0
0.663358 0
0.663359 0
0.66336 0
0.663361 0
0.663362 0
0.663363 0
0.663364 0
0.663365 0
0.663366 0
0.663367 0
0.663368 0
0.663369 0
0.66337 0
0.663371 0
0.663372 0
0.663373 0
0.663374 0
0.663375 0
0.663376 0
0.663377 0
0.663378 0
0.663379 0
0.66338 0
0.663381 0
0.663382 0
0.663383 0
0.663384 0
0.663385 0
0.663386 0
0.663387 0
0.663388 0
0.663389 0
0.66339 0
0.663391 0
0.663392 0
0.663393 0
0.663394 0
0.663395 0
0.663396 0
0.663397 0
0.663398 0
0.663399 0
0.6634 0
0.663401 0
0.663402 0
0.663403 0
0.663404 0
0.663405 0
0.663406 0
0.663407 0
0.663408 0
0.663409 0
0.66341 0
0.663411 0
0.663412 0
0.663413 0
0.663414 0
0.663415 0
0.663416 0
0.663417 0
0.663418 0
0.663419 0
0.66342 0
0.663421 0
0.663422 0
0.663423 0
0.663424 0
0.663425 0
0.663426 0
0.663427 0
0.663428 0
0.663429 0
0.66343 0
0.663431 0
0.663432 0
0.663433 0
0.663434 0
0.663435 0
0.663436 0
0.663437 0
0.663438 0
0.663439 0
0.66344 0
0.663441 0
0.663442 0
0.663443 0
0.663444 0
0.663445 0
0.663446 0
0.663447 0
0.663448 0
0.663449 0
0.66345 0
0.663451 0
0.663452 0
0.663453 0
0.663454 0
0.663455 0
0.663456 0
0.663457 0
0.663458 0
0.663459 0
0.66346 0
0.663461 0
0.663462 0
0.663463 0
0.663464 0
0.663465 0
0.663466 0
0.663467 0
0.663468 0
0.663469 0
0.66347 0
0.663471 0
0.663472 0
0.663473 0
0.663474 0
0.663475 0
0.663476 0
0.663477 0
0.663478 0
0.663479 0
0.66348 0
0.663481 0
0.663482 0
0.663483 0
0.663484 0
0.663485 0
0.663486 0
0.663487 0
0.663488 0
0.663489 0
0.66349 0
0.663491 0
0.663492 0
0.663493 0
0.663494 0
0.663495 0
0.663496 0
0.663497 0
0.663498 0
0.663499 0
0.6635 0
0.663501 0
0.663502 0
0.663503 0
0.663504 0
0.663505 0
0.663506 0
0.663507 0
0.663508 0
0.663509 0
0.66351 0
0.663511 0
0.663512 0
0.663513 0
0.663514 0
0.663515 0
0.663516 0
0.663517 0
0.663518 0
0.663519 0
0.66352 0
0.663521 0
0.663522 0
0.663523 0
0.663524 0
0.663525 0
0.663526 0
0.663527 0
0.663528 0
0.663529 0
0.66353 0
0.663531 0
0.663532 0
0.663533 0
0.663534 0
0.663535 0
0.663536 0
0.663537 0
0.663538 0
0.663539 0
0.66354 0
0.663541 0
0.663542 0
0.663543 0
0.663544 0
0.663545 0
0.663546 0
0.663547 0
0.663548 0
0.663549 0
0.66355 0
0.663551 0
0.663552 0
0.663553 0
0.663554 0
0.663555 0
0.663556 0
0.663557 0
0.663558 0
0.663559 0
0.66356 0
0.663561 0
0.663562 0
0.663563 0
0.663564 0
0.663565 0
0.663566 0
0.663567 0
0.663568 0
0.663569 0
0.66357 0
0.663571 0
0.663572 0
0.663573 0
0.663574 0
0.663575 0
0.663576 0
0.663577 0
0.663578 0
0.663579 0
0.66358 0
0.663581 0
0.663582 0
0.663583 0
0.663584 0
0.663585 0
0.663586 0
0.663587 0
0.663588 0
0.663589 0
0.66359 0
0.663591 0
0.663592 0
0.663593 0
0.663594 0
0.663595 0
0.663596 0
0.663597 0
0.663598 0
0.663599 0
0.6636 0
0.663601 0
0.663602 0
0.663603 0
0.663604 0
0.663605 0
0.663606 0
0.663607 0
0.663608 0
0.663609 0
0.66361 0
0.663611 0
0.663612 0
0.663613 0
0.663614 0
0.663615 0
0.663616 0
0.663617 0
0.663618 0
0.663619 0
0.66362 0
0.663621 0
0.663622 0
0.663623 0
0.663624 0
0.663625 0
0.663626 0
0.663627 0
0.663628 0
0.663629 0
0.66363 0
0.663631 0
0.663632 0
0.663633 0
0.663634 0
0.663635 0
0.663636 0
0.663637 0
0.663638 0
0.663639 0
0.66364 0
0.663641 0
0.663642 0
0.663643 0
0.663644 0
0.663645 0
0.663646 0
0.663647 0
0.663648 0
0.663649 0
0.66365 0
0.663651 0
0.663652 0
0.663653 0
0.663654 0
0.663655 0
0.663656 0
0.663657 0
0.663658 0
0.663659 0
0.66366 0
0.663661 0
0.663662 0
0.663663 0
0.663664 0
0.663665 0
0.663666 0
0.663667 0
0.663668 0
0.663669 0
0.66367 0
0.663671 0
0.663672 0
0.663673 0
0.663674 0
0.663675 0
0.663676 0
0.663677 0
0.663678 0
0.663679 0
0.66368 0
0.663681 0
0.663682 0
0.663683 0
0.663684 0
0.663685 0
0.663686 0
0.663687 0
0.663688 0
0.663689 0
0.66369 0
0.663691 0
0.663692 0
0.663693 0
0.663694 0
0.663695 0
0.663696 0
0.663697 0
0.663698 0
0.663699 0
0.6637 0
0.663701 0
0.663702 0
0.663703 0
0.663704 0
0.663705 0
0.663706 0
0.663707 0
0.663708 0
0.663709 0
0.66371 0
0.663711 0
0.663712 0
0.663713 0
0.663714 0
0.663715 0
0.663716 0
0.663717 0
0.663718 0
0.663719 0
0.66372 0
0.663721 0
0.663722 0
0.663723 0
0.663724 0
0.663725 0
0.663726 0
0.663727 0
0.663728 0
0.663729 0
0.66373 0
0.663731 0
0.663732 0
0.663733 0
0.663734 0
0.663735 0
0.663736 0
0.663737 0
0.663738 0
0.663739 0
0.66374 0
0.663741 0
0.663742 0
0.663743 0
0.663744 0
0.663745 0
0.663746 0
0.663747 0
0.663748 0
0.663749 0
0.66375 0
0.663751 0
0.663752 0
0.663753 0
0.663754 0
0.663755 0
0.663756 0
0.663757 0
0.663758 0
0.663759 0
0.66376 0
0.663761 0
0.663762 0
0.663763 0
0.663764 0
0.663765 0
0.663766 0
0.663767 0
0.663768 0
0.663769 0
0.66377 0
0.663771 0
0.663772 0
0.663773 0
0.663774 0
0.663775 0
0.663776 0
0.663777 0
0.663778 0
0.663779 0
0.66378 0
0.663781 0
0.663782 0
0.663783 0
0.663784 0
0.663785 0
0.663786 0
0.663787 0
0.663788 0
0.663789 0
0.66379 0
0.663791 0
0.663792 0
0.663793 0
0.663794 0
0.663795 0
0.663796 0
0.663797 0
0.663798 0
0.663799 0
0.6638 0
0.663801 0
0.663802 0
0.663803 0
0.663804 0
0.663805 0
0.663806 0
0.663807 0
0.663808 0
0.663809 0
0.66381 0
0.663811 0
0.663812 0
0.663813 0
0.663814 0
0.663815 0
0.663816 0
0.663817 0
0.663818 0
0.663819 0
0.66382 0
0.663821 0
0.663822 0
0.663823 0
0.663824 0
0.663825 0
0.663826 0
0.663827 0
0.663828 0
0.663829 0
0.66383 0
0.663831 0
0.663832 0
0.663833 0
0.663834 0
0.663835 0
0.663836 0
0.663837 0
0.663838 0
0.663839 0
0.66384 0
0.663841 0
0.663842 0
0.663843 0
0.663844 0
0.663845 0
0.663846 0
0.663847 0
0.663848 0
0.663849 0
0.66385 0
0.663851 0
0.663852 0
0.663853 0
0.663854 0
0.663855 0
0.663856 0
0.663857 0
0.663858 0
0.663859 0
0.66386 0
0.663861 0
0.663862 0
0.663863 0
0.663864 0
0.663865 0
0.663866 0
0.663867 0
0.663868 0
0.663869 0
0.66387 0
0.663871 0
0.663872 0
0.663873 0
0.663874 0
0.663875 0
0.663876 0
0.663877 0
0.663878 0
0.663879 0
0.66388 0
0.663881 0
0.663882 0
0.663883 0
0.663884 0
0.663885 0
0.663886 0
0.663887 0
0.663888 0
0.663889 0
0.66389 0
0.663891 0
0.663892 0
0.663893 0
0.663894 0
0.663895 0
0.663896 0
0.663897 0
0.663898 0
0.663899 0
0.6639 0
0.663901 0
0.663902 0
0.663903 0
0.663904 0
0.663905 0
0.663906 0
0.663907 0
0.663908 0
0.663909 0
0.66391 0
0.663911 0
0.663912 0
0.663913 0
0.663914 0
0.663915 0
0.663916 0
0.663917 0
0.663918 0
0.663919 0
0.66392 0
0.663921 0
0.663922 0
0.663923 0
0.663924 0
0.663925 0
0.663926 0
0.663927 0
0.663928 0
0.663929 0
0.66393 0
0.663931 0
0.663932 0
0.663933 0
0.663934 0
0.663935 0
0.663936 0
0.663937 0
0.663938 0
0.663939 0
0.66394 0
0.663941 0
0.663942 0
0.663943 0
0.663944 0
0.663945 0
0.663946 0
0.663947 0
0.663948 0
0.663949 0
0.66395 0
0.663951 0
0.663952 0
0.663953 0
0.663954 0
0.663955 0
0.663956 0
0.663957 0
0.663958 0
0.663959 0
0.66396 0
0.663961 0
0.663962 0
0.663963 0
0.663964 0
0.663965 0
0.663966 0
0.663967 0
0.663968 0
0.663969 0
0.66397 0
0.663971 0
0.663972 0
0.663973 0
0.663974 0
0.663975 0
0.663976 0
0.663977 0
0.663978 0
0.663979 0
0.66398 0
0.663981 0
0.663982 0
0.663983 0
0.663984 0
0.663985 0
0.663986 0
0.663987 0
0.663988 0
0.663989 0
0.66399 0
0.663991 0
0.663992 0
0.663993 0
0.663994 0
0.663995 0
0.663996 0
0.663997 0
0.663998 0
0.663999 0
0.664 0
0.664001 0
0.664002 0
0.664003 0
0.664004 0
0.664005 0
0.664006 0
0.664007 0
0.664008 0
0.664009 0
0.66401 0
0.664011 0
0.664012 0
0.664013 0
0.664014 0
0.664015 0
0.664016 0
0.664017 0
0.664018 0
0.664019 0
0.66402 0
0.664021 0
0.664022 0
0.664023 0
0.664024 0
0.664025 0
0.664026 0
0.664027 0
0.664028 0
0.664029 0
0.66403 0
0.664031 0
0.664032 0
0.664033 0
0.664034 0
0.664035 0
0.664036 0
0.664037 0
0.664038 0
0.664039 0
0.66404 0
0.664041 0
0.664042 0
0.664043 0
0.664044 0
0.664045 0
0.664046 0
0.664047 0
0.664048 0
0.664049 0
0.66405 0
0.664051 0
0.664052 0
0.664053 0
0.664054 0
0.664055 0
0.664056 0
0.664057 0
0.664058 0
0.664059 0
0.66406 0
0.664061 0
0.664062 0
0.664063 0
0.664064 0
0.664065 0
0.664066 0
0.664067 0
0.664068 0
0.664069 0
0.66407 0
0.664071 0
0.664072 0
0.664073 0
0.664074 0
0.664075 0
0.664076 0
0.664077 0
0.664078 0
0.664079 0
0.66408 0
0.664081 0
0.664082 0
0.664083 0
0.664084 0
0.664085 0
0.664086 0
0.664087 0
0.664088 0
0.664089 0
0.66409 0
0.664091 0
0.664092 0
0.664093 0
0.664094 0
0.664095 0
0.664096 0
0.664097 0
0.664098 0
0.664099 0
0.6641 0
0.664101 0
0.664102 0
0.664103 0
0.664104 0
0.664105 0
0.664106 0
0.664107 0
0.664108 0
0.664109 0
0.66411 0
0.664111 0
0.664112 0
0.664113 0
0.664114 0
0.664115 0
0.664116 0
0.664117 0
0.664118 0
0.664119 0
0.66412 0
0.664121 0
0.664122 0
0.664123 0
0.664124 0
0.664125 0
0.664126 0
0.664127 0
0.664128 0
0.664129 0
0.66413 0
0.664131 0
0.664132 0
0.664133 0
0.664134 0
0.664135 0
0.664136 0
0.664137 0
0.664138 0
0.664139 0
0.66414 0
0.664141 0
0.664142 0
0.664143 0
0.664144 0
0.664145 0
0.664146 0
0.664147 0
0.664148 0
0.664149 0
0.66415 0
0.664151 0
0.664152 0
0.664153 0
0.664154 0
0.664155 0
0.664156 0
0.664157 0
0.664158 0
0.664159 0
0.66416 0
0.664161 0
0.664162 0
0.664163 0
0.664164 0
0.664165 0
0.664166 0
0.664167 0
0.664168 0
0.664169 0
0.66417 0
0.664171 0
0.664172 0
0.664173 0
0.664174 0
0.664175 0
0.664176 0
0.664177 0
0.664178 0
0.664179 0
0.66418 0
0.664181 0
0.664182 0
0.664183 0
0.664184 0
0.664185 0
0.664186 0
0.664187 0
0.664188 0
0.664189 0
0.66419 0
0.664191 0
0.664192 0
0.664193 0
0.664194 0
0.664195 0
0.664196 0
0.664197 0
0.664198 0
0.664199 0
0.6642 0
0.664201 0
0.664202 0
0.664203 0
0.664204 0
0.664205 0
0.664206 0
0.664207 0
0.664208 0
0.664209 0
0.66421 0
0.664211 0
0.664212 0
0.664213 0
0.664214 0
0.664215 0
0.664216 0
0.664217 0
0.664218 0
0.664219 0
0.66422 0
0.664221 0
0.664222 0
0.664223 0
0.664224 0
0.664225 0
0.664226 0
0.664227 0
0.664228 0
0.664229 0
0.66423 0
0.664231 0
0.664232 0
0.664233 0
0.664234 0
0.664235 0
0.664236 0
0.664237 0
0.664238 0
0.664239 0
0.66424 0
0.664241 0
0.664242 0
0.664243 0
0.664244 0
0.664245 0
0.664246 0
0.664247 0
0.664248 0
0.664249 0
0.66425 0
0.664251 0
0.664252 0
0.664253 0
0.664254 0
0.664255 0
0.664256 0
0.664257 0
0.664258 0
0.664259 0
0.66426 0
0.664261 0
0.664262 0
0.664263 0
0.664264 0
0.664265 0
0.664266 0
0.664267 0
0.664268 0
0.664269 0
0.66427 0
0.664271 0
0.664272 0
0.664273 0
0.664274 0
0.664275 0
0.664276 0
0.664277 0
0.664278 0
0.664279 0
0.66428 0
0.664281 0
0.664282 0
0.664283 0
0.664284 0
0.664285 0
0.664286 0
0.664287 0
0.664288 0
0.664289 0
0.66429 0
0.664291 0
0.664292 0
0.664293 0
0.664294 0
0.664295 0
0.664296 0
0.664297 0
0.664298 0
0.664299 0
0.6643 0
0.664301 0
0.664302 0
0.664303 0
0.664304 0
0.664305 0
0.664306 0
0.664307 0
0.664308 0
0.664309 0
0.66431 0
0.664311 0
0.664312 0
0.664313 0
0.664314 0
0.664315 0
0.664316 0
0.664317 0
0.664318 0
0.664319 0
0.66432 0
0.664321 0
0.664322 0
0.664323 0
0.664324 0
0.664325 0
0.664326 0
0.664327 0
0.664328 0
0.664329 0
0.66433 0
0.664331 0
0.664332 0
0.664333 0
0.664334 0
0.664335 0
0.664336 0
0.664337 0
0.664338 0
0.664339 0
0.66434 0
0.664341 0
0.664342 0
0.664343 0
0.664344 0
0.664345 0
0.664346 0
0.664347 0
0.664348 0
0.664349 0
0.66435 0
0.664351 0
0.664352 0
0.664353 0
0.664354 0
0.664355 0
0.664356 0
0.664357 0
0.664358 0
0.664359 0
0.66436 0
0.664361 0
0.664362 0
0.664363 0
0.664364 0
0.664365 0
0.664366 0
0.664367 0
0.664368 0
0.664369 0
0.66437 0
0.664371 0
0.664372 0
0.664373 0
0.664374 0
0.664375 0
0.664376 0
0.664377 0
0.664378 0
0.664379 0
0.66438 0
0.664381 0
0.664382 0
0.664383 0
0.664384 0
0.664385 0
0.664386 0
0.664387 0
0.664388 0
0.664389 0
0.66439 0
0.664391 0
0.664392 0
0.664393 0
0.664394 0
0.664395 0
0.664396 0
0.664397 0
0.664398 0
0.664399 0
0.6644 0
0.664401 0
0.664402 0
0.664403 0
0.664404 0
0.664405 0
0.664406 0
0.664407 0
0.664408 0
0.664409 0
0.66441 0
0.664411 0
0.664412 0
0.664413 0
0.664414 0
0.664415 0
0.664416 0
0.664417 0
0.664418 0
0.664419 0
0.66442 0
0.664421 0
0.664422 0
0.664423 0
0.664424 0
0.664425 0
0.664426 0
0.664427 0
0.664428 0
0.664429 0
0.66443 0
0.664431 0
0.664432 0
0.664433 0
0.664434 0
0.664435 0
0.664436 0
0.664437 0
0.664438 0
0.664439 0
0.66444 0
0.664441 0
0.664442 0
0.664443 0
0.664444 0
0.664445 0
0.664446 0
0.664447 0
0.664448 0
0.664449 0
0.66445 0
0.664451 0
0.664452 0
0.664453 0
0.664454 0
0.664455 0
0.664456 0
0.664457 0
0.664458 0
0.664459 0
0.66446 0
0.664461 0
0.664462 0
0.664463 0
0.664464 0
0.664465 0
0.664466 0
0.664467 0
0.664468 0
0.664469 0
0.66447 0
0.664471 0
0.664472 0
0.664473 0
0.664474 0
0.664475 0
0.664476 0
0.664477 0
0.664478 0
0.664479 0
0.66448 0
0.664481 0
0.664482 0
0.664483 0
0.664484 0
0.664485 0
0.664486 0
0.664487 0
0.664488 0
0.664489 0
0.66449 0
0.664491 0
0.664492 0
0.664493 0
0.664494 0
0.664495 0
0.664496 0
0.664497 0
0.664498 0
0.664499 0
0.6645 0
0.664501 0
0.664502 0
0.664503 0
0.664504 0
0.664505 0
0.664506 0
0.664507 0
0.664508 0
0.664509 0
0.66451 0
0.664511 0
0.664512 0
0.664513 0
0.664514 0
0.664515 0
0.664516 0
0.664517 0
0.664518 0
0.664519 0
0.66452 0
0.664521 0
0.664522 0
0.664523 0
0.664524 0
0.664525 0
0.664526 0
0.664527 0
0.664528 0
0.664529 0
0.66453 0
0.664531 0
0.664532 0
0.664533 0
0.664534 0
0.664535 0
0.664536 0
0.664537 0
0.664538 0
0.664539 0
0.66454 0
0.664541 0
0.664542 0
0.664543 0
0.664544 0
0.664545 0
0.664546 0
0.664547 0
0.664548 0
0.664549 0
0.66455 0
0.664551 0
0.664552 0
0.664553 0
0.664554 0
0.664555 0
0.664556 0
0.664557 0
0.664558 0
0.664559 0
0.66456 0
0.664561 0
0.664562 0
0.664563 0
0.664564 0
0.664565 0
0.664566 0
0.664567 0
0.664568 0
0.664569 0
0.66457 0
0.664571 0
0.664572 0
0.664573 0
0.664574 0
0.664575 0
0.664576 0
0.664577 0
0.664578 0
0.664579 0
0.66458 0
0.664581 0
0.664582 0
0.664583 0
0.664584 0
0.664585 0
0.664586 0
0.664587 0
0.664588 0
0.664589 0
0.66459 0
0.664591 0
0.664592 0
0.664593 0
0.664594 0
0.664595 0
0.664596 0
0.664597 0
0.664598 0
0.664599 0
0.6646 0
0.664601 0
0.664602 0
0.664603 0
0.664604 0
0.664605 0
0.664606 0
0.664607 0
0.664608 0
0.664609 0
0.66461 0
0.664611 0
0.664612 0
0.664613 0
0.664614 0
0.664615 0
0.664616 0
0.664617 0
0.664618 0
0.664619 0
0.66462 0
0.664621 0
0.664622 0
0.664623 0
0.664624 0
0.664625 0
0.664626 0
0.664627 0
0.664628 0
0.664629 0
0.66463 0
0.664631 0
0.664632 0
0.664633 0
0.664634 0
0.664635 0
0.664636 0
0.664637 0
0.664638 0
0.664639 0
0.66464 0
0.664641 0
0.664642 0
0.664643 0
0.664644 0
0.664645 0
0.664646 0
0.664647 0
0.664648 0
0.664649 0
0.66465 0
0.664651 0
0.664652 0
0.664653 0
0.664654 0
0.664655 0
0.664656 0
0.664657 0
0.664658 0
0.664659 0
0.66466 0
0.664661 0
0.664662 0
0.664663 0
0.664664 0
0.664665 0
0.664666 0
0.664667 0
0.664668 0
0.664669 0
0.66467 0
0.664671 0
0.664672 0
0.664673 0
0.664674 0
0.664675 0
0.664676 0
0.664677 0
0.664678 0
0.664679 0
0.66468 0
0.664681 0
0.664682 0
0.664683 0
0.664684 0
0.664685 0
0.664686 0
0.664687 0
0.664688 0
0.664689 0
0.66469 0
0.664691 0
0.664692 0
0.664693 0
0.664694 0
0.664695 0
0.664696 0
0.664697 0
0.664698 0
0.664699 0
0.6647 0
0.664701 0
0.664702 0
0.664703 0
0.664704 0
0.664705 0
0.664706 0
0.664707 0
0.664708 0
0.664709 0
0.66471 0
0.664711 0
0.664712 0
0.664713 0
0.664714 0
0.664715 0
0.664716 0
0.664717 0
0.664718 0
0.664719 0
0.66472 0
0.664721 0
0.664722 0
0.664723 0
0.664724 0
0.664725 0
0.664726 0
0.664727 0
0.664728 0
0.664729 0
0.66473 0
0.664731 0
0.664732 0
0.664733 0
0.664734 0
0.664735 0
0.664736 0
0.664737 0
0.664738 0
0.664739 0
0.66474 0
0.664741 0
0.664742 0
0.664743 0
0.664744 0
0.664745 0
0.664746 0
0.664747 0
0.664748 0
0.664749 0
0.66475 0
0.664751 0
0.664752 0
0.664753 0
0.664754 0
0.664755 0
0.664756 0
0.664757 0
0.664758 0
0.664759 0
0.66476 0
0.664761 0
0.664762 0
0.664763 0
0.664764 0
0.664765 0
0.664766 0
0.664767 0
0.664768 0
0.664769 0
0.66477 0
0.664771 0
0.664772 0
0.664773 0
0.664774 0
0.664775 0
0.664776 0
0.664777 0
0.664778 0
0.664779 0
0.66478 0
0.664781 0
0.664782 0
0.664783 0
0.664784 0
0.664785 0
0.664786 0
0.664787 0
0.664788 0
0.664789 0
0.66479 0
0.664791 0
0.664792 0
0.664793 0
0.664794 0
0.664795 0
0.664796 0
0.664797 0
0.664798 0
0.664799 0
0.6648 0
0.664801 0
0.664802 0
0.664803 0
0.664804 0
0.664805 0
0.664806 0
0.664807 0
0.664808 0
0.664809 0
0.66481 0
0.664811 0
0.664812 0
0.664813 0
0.664814 0
0.664815 0
0.664816 0
0.664817 0
0.664818 0
0.664819 0
0.66482 0
0.664821 0
0.664822 0
0.664823 0
0.664824 0
0.664825 0
0.664826 0
0.664827 0
0.664828 0
0.664829 0
0.66483 0
0.664831 0
0.664832 0
0.664833 0
0.664834 0
0.664835 0
0.664836 0
0.664837 0
0.664838 0
0.664839 0
0.66484 0
0.664841 0
0.664842 0
0.664843 0
0.664844 0
0.664845 0
0.664846 0
0.664847 0
0.664848 0
0.664849 0
0.66485 0
0.664851 0
0.664852 0
0.664853 0
0.664854 0
0.664855 0
0.664856 0
0.664857 0
0.664858 0
0.664859 0
0.66486 0
0.664861 0
0.664862 0
0.664863 0
0.664864 0
0.664865 0
0.664866 0
0.664867 0
0.664868 0
0.664869 0
0.66487 0
0.664871 0
0.664872 0
0.664873 0
0.664874 0
0.664875 0
0.664876 0
0.664877 0
0.664878 0
0.664879 0
0.66488 0
0.664881 0
0.664882 0
0.664883 0
0.664884 0
0.664885 0
0.664886 0
0.664887 0
0.664888 0
0.664889 0
0.66489 0
0.664891 0
0.664892 0
0.664893 0
0.664894 0
0.664895 0
0.664896 0
0.664897 0
0.664898 0
0.664899 0
0.6649 0
0.664901 0
0.664902 0
0.664903 0
0.664904 0
0.664905 0
0.664906 0
0.664907 0
0.664908 0
0.664909 0
0.66491 0
0.664911 0
0.664912 0
0.664913 0
0.664914 0
0.664915 0
0.664916 0
0.664917 0
0.664918 0
0.664919 0
0.66492 0
0.664921 0
0.664922 0
0.664923 0
0.664924 0
0.664925 0
0.664926 0
0.664927 0
0.664928 0
0.664929 0
0.66493 0
0.664931 0
0.664932 0
0.664933 0
0.664934 0
0.664935 0
0.664936 0
0.664937 0
0.664938 0
0.664939 0
0.66494 0
0.664941 0
0.664942 0
0.664943 0
0.664944 0
0.664945 0
0.664946 0
0.664947 0
0.664948 0
0.664949 0
0.66495 0
0.664951 0
0.664952 0
0.664953 0
0.664954 0
0.664955 0
0.664956 0
0.664957 0
0.664958 0
0.664959 0
0.66496 0
0.664961 0
0.664962 0
0.664963 0
0.664964 0
0.664965 0
0.664966 0
0.664967 0
0.664968 0
0.664969 0
0.66497 0
0.664971 0
0.664972 0
0.664973 0
0.664974 0
0.664975 0
0.664976 0
0.664977 0
0.664978 0
0.664979 0
0.66498 0
0.664981 0
0.664982 0
0.664983 0
0.664984 0
0.664985 0
0.664986 0
0.664987 0
0.664988 0
0.664989 0
0.66499 0
0.664991 0
0.664992 0
0.664993 0
0.664994 0
0.664995 0
0.664996 0
0.664997 0
0.664998 0
0.664999 0
0.665 0
0.665001 0
0.665002 0
0.665003 0
0.665004 0
0.665005 0
0.665006 0
0.665007 0
0.665008 0
0.665009 0
0.66501 0
0.665011 0
0.665012 0
0.665013 0
0.665014 0
0.665015 0
0.665016 0
0.665017 0
0.665018 0
0.665019 0
0.66502 0
0.665021 0
0.665022 0
0.665023 0
0.665024 0
0.665025 0
0.665026 0
0.665027 0
0.665028 0
0.665029 0
0.66503 0
0.665031 0
0.665032 0
0.665033 0
0.665034 0
0.665035 0
0.665036 0
0.665037 0
0.665038 0
0.665039 0
0.66504 0
0.665041 0
0.665042 0
0.665043 0
0.665044 0
0.665045 0
0.665046 0
0.665047 0
0.665048 0
0.665049 0
0.66505 0
0.665051 0
0.665052 0
0.665053 0
0.665054 0
0.665055 0
0.665056 0
0.665057 0
0.665058 0
0.665059 0
0.66506 0
0.665061 0
0.665062 0
0.665063 0
0.665064 0
0.665065 0
0.665066 0
0.665067 0
0.665068 0
0.665069 0
0.66507 0
0.665071 0
0.665072 0
0.665073 0
0.665074 0
0.665075 0
0.665076 0
0.665077 0
0.665078 0
0.665079 0
0.66508 0
0.665081 0
0.665082 0
0.665083 0
0.665084 0
0.665085 0
0.665086 0
0.665087 0
0.665088 0
0.665089 0
0.66509 0
0.665091 0
0.665092 0
0.665093 0
0.665094 0
0.665095 0
0.665096 0
0.665097 0
0.665098 0
0.665099 0
0.6651 0
0.665101 0
0.665102 0
0.665103 0
0.665104 0
0.665105 0
0.665106 0
0.665107 0
0.665108 0
0.665109 0
0.66511 0
0.665111 0
0.665112 0
0.665113 0
0.665114 0
0.665115 0
0.665116 0
0.665117 0
0.665118 0
0.665119 0
0.66512 0
0.665121 0
0.665122 0
0.665123 0
0.665124 0
0.665125 0
0.665126 0
0.665127 0
0.665128 0
0.665129 0
0.66513 0
0.665131 0
0.665132 0
0.665133 0
0.665134 0
0.665135 0
0.665136 0
0.665137 0
0.665138 0
0.665139 0
0.66514 0
0.665141 0
0.665142 0
0.665143 0
0.665144 0
0.665145 0
0.665146 0
0.665147 0
0.665148 0
0.665149 0
0.66515 0
0.665151 0
0.665152 0
0.665153 0
0.665154 0
0.665155 0
0.665156 0
0.665157 0
0.665158 0
0.665159 0
0.66516 0
0.665161 0
0.665162 0
0.665163 0
0.665164 0
0.665165 0
0.665166 0
0.665167 0
0.665168 0
0.665169 0
0.66517 0
0.665171 0
0.665172 0
0.665173 0
0.665174 0
0.665175 0
0.665176 0
0.665177 0
0.665178 0
0.665179 0
0.66518 0
0.665181 0
0.665182 0
0.665183 0
0.665184 0
0.665185 0
0.665186 0
0.665187 0
0.665188 0
0.665189 0
0.66519 0
0.665191 0
0.665192 0
0.665193 0
0.665194 0
0.665195 0
0.665196 0
0.665197 0
0.665198 0
0.665199 0
0.6652 0
0.665201 0
0.665202 0
0.665203 0
0.665204 0
0.665205 0
0.665206 0
0.665207 0
0.665208 0
0.665209 0
0.66521 0
0.665211 0
0.665212 0
0.665213 0
0.665214 0
0.665215 0
0.665216 0
0.665217 0
0.665218 0
0.665219 0
0.66522 0
0.665221 0
0.665222 0
0.665223 0
0.665224 0
0.665225 0
0.665226 0
0.665227 0
0.665228 0
0.665229 0
0.66523 0
0.665231 0
0.665232 0
0.665233 0
0.665234 0
0.665235 0
0.665236 0
0.665237 0
0.665238 0
0.665239 0
0.66524 0
0.665241 0
0.665242 0
0.665243 0
0.665244 0
0.665245 0
0.665246 0
0.665247 0
0.665248 0
0.665249 0
0.66525 0
0.665251 0
0.665252 0
0.665253 0
0.665254 0
0.665255 0
0.665256 0
0.665257 0
0.665258 0
0.665259 0
0.66526 0
0.665261 0
0.665262 0
0.665263 0
0.665264 0
0.665265 0
0.665266 0
0.665267 0
0.665268 0
0.665269 0
0.66527 0
0.665271 0
0.665272 0
0.665273 0
0.665274 0
0.665275 0
0.665276 0
0.665277 0
0.665278 0
0.665279 0
0.66528 0
0.665281 0
0.665282 0
0.665283 0
0.665284 0
0.665285 0
0.665286 0
0.665287 0
0.665288 0
0.665289 0
0.66529 0
0.665291 0
0.665292 0
0.665293 0
0.665294 0
0.665295 0
0.665296 0
0.665297 0
0.665298 0
0.665299 0
0.6653 0
0.665301 0
0.665302 0
0.665303 0
0.665304 0
0.665305 0
0.665306 0
0.665307 0
0.665308 0
0.665309 0
0.66531 0
0.665311 0
0.665312 0
0.665313 0
0.665314 0
0.665315 0
0.665316 0
0.665317 0
0.665318 0
0.665319 0
0.66532 0
0.665321 0
0.665322 0
0.665323 0
0.665324 0
0.665325 0
0.665326 0
0.665327 0
0.665328 0
0.665329 0
0.66533 0
0.665331 0
0.665332 0
0.665333 0
0.665334 0
0.665335 0
0.665336 0
0.665337 0
0.665338 0
0.665339 0
0.66534 0
0.665341 0
0.665342 0
0.665343 0
0.665344 0
0.665345 0
0.665346 0
0.665347 0
0.665348 0
0.665349 0
0.66535 0
0.665351 0
0.665352 0
0.665353 0
0.665354 0
0.665355 0
0.665356 0
0.665357 0
0.665358 0
0.665359 0
0.66536 0
0.665361 0
0.665362 0
0.665363 0
0.665364 0
0.665365 0
0.665366 0
0.665367 0
0.665368 0
0.665369 0
0.66537 0
0.665371 0
0.665372 0
0.665373 0
0.665374 0
0.665375 0
0.665376 0
0.665377 0
0.665378 0
0.665379 0
0.66538 0
0.665381 0
0.665382 0
0.665383 0
0.665384 0
0.665385 0
0.665386 0
0.665387 0
0.665388 0
0.665389 0
0.66539 0
0.665391 0
0.665392 0
0.665393 0
0.665394 0
0.665395 0
0.665396 0
0.665397 0
0.665398 0
0.665399 0
0.6654 0
0.665401 0
0.665402 0
0.665403 0
0.665404 0
0.665405 0
0.665406 0
0.665407 0
0.665408 0
0.665409 0
0.66541 0
0.665411 0
0.665412 0
0.665413 0
0.665414 0
0.665415 0
0.665416 0
0.665417 0
0.665418 0
0.665419 0
0.66542 0
0.665421 0
0.665422 0
0.665423 0
0.665424 0
0.665425 0
0.665426 0
0.665427 0
0.665428 0
0.665429 0
0.66543 0
0.665431 0
0.665432 0
0.665433 0
0.665434 0
0.665435 0
0.665436 0
0.665437 0
0.665438 0
0.665439 0
0.66544 0
0.665441 0
0.665442 0
0.665443 0
0.665444 0
0.665445 0
0.665446 0
0.665447 0
0.665448 0
0.665449 0
0.66545 0
0.665451 0
0.665452 0
0.665453 0
0.665454 0
0.665455 0
0.665456 0
0.665457 0
0.665458 0
0.665459 0
0.66546 0
0.665461 0
0.665462 0
0.665463 0
0.665464 0
0.665465 0
0.665466 0
0.665467 0
0.665468 0
0.665469 0
0.66547 0
0.665471 0
0.665472 0
0.665473 0
0.665474 0
0.665475 0
0.665476 0
0.665477 0
0.665478 0
0.665479 0
0.66548 0
0.665481 0
0.665482 0
0.665483 0
0.665484 0
0.665485 0
0.665486 0
0.665487 0
0.665488 0
0.665489 0
0.66549 0
0.665491 0
0.665492 0
0.665493 0
0.665494 0
0.665495 0
0.665496 0
0.665497 0
0.665498 0
0.665499 0
0.6655 0
0.665501 0
0.665502 0
0.665503 0
0.665504 0
0.665505 0
0.665506 0
0.665507 0
0.665508 0
0.665509 0
0.66551 0
0.665511 0
0.665512 0
0.665513 0
0.665514 0
0.665515 0
0.665516 0
0.665517 0
0.665518 0
0.665519 0
0.66552 0
0.665521 0
0.665522 0
0.665523 0
0.665524 0
0.665525 0
0.665526 0
0.665527 0
0.665528 0
0.665529 0
0.66553 0
0.665531 0
0.665532 0
0.665533 0
0.665534 0
0.665535 0
0.665536 0
0.665537 0
0.665538 0
0.665539 0
0.66554 0
0.665541 0
0.665542 0
0.665543 0
0.665544 0
0.665545 0
0.665546 0
0.665547 0
0.665548 0
0.665549 0
0.66555 0
0.665551 0
0.665552 0
0.665553 0
0.665554 0
0.665555 0
0.665556 0
0.665557 0
0.665558 0
0.665559 0
0.66556 0
0.665561 0
0.665562 0
0.665563 0
0.665564 0
0.665565 0
0.665566 0
0.665567 0
0.665568 0
0.665569 0
0.66557 0
0.665571 0
0.665572 0
0.665573 0
0.665574 0
0.665575 0
0.665576 0
0.665577 0
0.665578 0
0.665579 0
0.66558 0
0.665581 0
0.665582 0
0.665583 0
0.665584 0
0.665585 0
0.665586 0
0.665587 0
0.665588 0
0.665589 0
0.66559 0
0.665591 0
0.665592 0
0.665593 0
0.665594 0
0.665595 0
0.665596 0
0.665597 0
0.665598 0
0.665599 0
0.6656 0
0.665601 0
0.665602 0
0.665603 0
0.665604 0
0.665605 0
0.665606 0
0.665607 0
0.665608 0
0.665609 0
0.66561 0
0.665611 0
0.665612 0
0.665613 0
0.665614 0
0.665615 0
0.665616 0
0.665617 0
0.665618 0
0.665619 0
0.66562 0
0.665621 0
0.665622 0
0.665623 0
0.665624 0
0.665625 0
0.665626 0
0.665627 0
0.665628 0
0.665629 0
0.66563 0
0.665631 0
0.665632 0
0.665633 0
0.665634 0
0.665635 0
0.665636 0
0.665637 0
0.665638 0
0.665639 0
0.66564 0
0.665641 0
0.665642 0
0.665643 0
0.665644 0
0.665645 0
0.665646 0
0.665647 0
0.665648 0
0.665649 0
0.66565 0
0.665651 0
0.665652 0
0.665653 0
0.665654 0
0.665655 0
0.665656 0
0.665657 0
0.665658 0
0.665659 0
0.66566 0
0.665661 0
0.665662 0
0.665663 0
0.665664 0
0.665665 0
0.665666 0
0.665667 0
0.665668 0
0.665669 0
0.66567 0
0.665671 0
0.665672 0
0.665673 0
0.665674 0
0.665675 0
0.665676 0
0.665677 0
0.665678 0
0.665679 0
0.66568 0
0.665681 0
0.665682 0
0.665683 0
0.665684 0
0.665685 0
0.665686 0
0.665687 0
0.665688 0
0.665689 0
0.66569 0
0.665691 0
0.665692 0
0.665693 0
0.665694 0
0.665695 0
0.665696 0
0.665697 0
0.665698 0
0.665699 0
0.6657 0
0.665701 0
0.665702 0
0.665703 0
0.665704 0
0.665705 0
0.665706 0
0.665707 0
0.665708 0
0.665709 0
0.66571 0
0.665711 0
0.665712 0
0.665713 0
0.665714 0
0.665715 0
0.665716 0
0.665717 0
0.665718 0
0.665719 0
0.66572 0
0.665721 0
0.665722 0
0.665723 0
0.665724 0
0.665725 0
0.665726 0
0.665727 0
0.665728 0
0.665729 0
0.66573 0
0.665731 0
0.665732 0
0.665733 0
0.665734 0
0.665735 0
0.665736 0
0.665737 0
0.665738 0
0.665739 0
0.66574 0
0.665741 0
0.665742 0
0.665743 0
0.665744 0
0.665745 0
0.665746 0
0.665747 0
0.665748 0
0.665749 0
0.66575 0
0.665751 0
0.665752 0
0.665753 0
0.665754 0
0.665755 0
0.665756 0
0.665757 0
0.665758 0
0.665759 0
0.66576 0
0.665761 0
0.665762 0
0.665763 0
0.665764 0
0.665765 0
0.665766 0
0.665767 0
0.665768 0
0.665769 0
0.66577 0
0.665771 0
0.665772 0
0.665773 0
0.665774 0
0.665775 0
0.665776 0
0.665777 0
0.665778 0
0.665779 0
0.66578 0
0.665781 0
0.665782 0
0.665783 0
0.665784 0
0.665785 0
0.665786 0
0.665787 0
0.665788 0
0.665789 0
0.66579 0
0.665791 0
0.665792 0
0.665793 0
0.665794 0
0.665795 0
0.665796 0
0.665797 0
0.665798 0
0.665799 0
0.6658 0
0.665801 0
0.665802 0
0.665803 0
0.665804 0
0.665805 0
0.665806 0
0.665807 0
0.665808 0
0.665809 0
0.66581 0
0.665811 0
0.665812 0
0.665813 0
0.665814 0
0.665815 0
0.665816 0
0.665817 0
0.665818 0
0.665819 0
0.66582 0
0.665821 0
0.665822 0
0.665823 0
0.665824 0
0.665825 0
0.665826 0
0.665827 0
0.665828 0
0.665829 0
0.66583 0
0.665831 0
0.665832 0
0.665833 0
0.665834 0
0.665835 0
0.665836 0
0.665837 0
0.665838 0
0.665839 0
0.66584 0
0.665841 0
0.665842 0
0.665843 0
0.665844 0
0.665845 0
0.665846 0
0.665847 0
0.665848 0
0.665849 0
0.66585 0
0.665851 0
0.665852 0
0.665853 0
0.665854 0
0.665855 0
0.665856 0
0.665857 0
0.665858 0
0.665859 0
0.66586 0
0.665861 0
0.665862 0
0.665863 0
0.665864 0
0.665865 0
0.665866 0
0.665867 0
0.665868 0
0.665869 0
0.66587 0
0.665871 0
0.665872 0
0.665873 0
0.665874 0
0.665875 0
0.665876 0
0.665877 0
0.665878 0
0.665879 0
0.66588 0
0.665881 0
0.665882 0
0.665883 0
0.665884 0
0.665885 0
0.665886 0
0.665887 0
0.665888 0
0.665889 0
0.66589 0
0.665891 0
0.665892 0
0.665893 0
0.665894 0
0.665895 0
0.665896 0
0.665897 0
0.665898 0
0.665899 0
0.6659 0
0.665901 0
0.665902 0
0.665903 0
0.665904 0
0.665905 0
0.665906 0
0.665907 0
0.665908 0
0.665909 0
0.66591 0
0.665911 0
0.665912 0
0.665913 0
0.665914 0
0.665915 0
0.665916 0
0.665917 0
0.665918 0
0.665919 0
0.66592 0
0.665921 0
0.665922 0
0.665923 0
0.665924 0
0.665925 0
0.665926 0
0.665927 0
0.665928 0
0.665929 0
0.66593 0
0.665931 0
0.665932 0
0.665933 0
0.665934 0
0.665935 0
0.665936 0
0.665937 0
0.665938 0
0.665939 0
0.66594 0
0.665941 0
0.665942 0
0.665943 0
0.665944 0
0.665945 0
0.665946 0
0.665947 0
0.665948 0
0.665949 0
0.66595 0
0.665951 0
0.665952 0
0.665953 0
0.665954 0
0.665955 0
0.665956 0
0.665957 0
0.665958 0
0.665959 0
0.66596 0
0.665961 0
0.665962 0
0.665963 0
0.665964 0
0.665965 0
0.665966 0
0.665967 0
0.665968 0
0.665969 0
0.66597 0
0.665971 0
0.665972 0
0.665973 0
0.665974 0
0.665975 0
0.665976 0
0.665977 0
0.665978 0
0.665979 0
0.66598 0
0.665981 0
0.665982 0
0.665983 0
0.665984 0
0.665985 0
0.665986 0
0.665987 0
0.665988 0
0.665989 0
0.66599 0
0.665991 0
0.665992 0
0.665993 0
0.665994 0
0.665995 0
0.665996 0
0.665997 0
0.665998 0
0.665999 0
0.666 0
0.666001 0
0.666002 0
0.666003 0
0.666004 0
0.666005 0
0.666006 0
0.666007 0
0.666008 0
0.666009 0
0.66601 0
0.666011 0
0.666012 0
0.666013 0
0.666014 0
0.666015 0
0.666016 0
0.666017 0
0.666018 0
0.666019 0
0.66602 0
0.666021 0
0.666022 0
0.666023 0
0.666024 0
0.666025 0
0.666026 0
0.666027 0
0.666028 0
0.666029 0
0.66603 0
0.666031 0
0.666032 0
0.666033 0
0.666034 0
0.666035 0
0.666036 0
0.666037 0
0.666038 0
0.666039 0
0.66604 0
0.666041 0
0.666042 0
0.666043 0
0.666044 0
0.666045 0
0.666046 0
0.666047 0
0.666048 0
0.666049 0
0.66605 0
0.666051 0
0.666052 0
0.666053 0
0.666054 0
0.666055 0
0.666056 0
0.666057 0
0.666058 0
0.666059 0
0.66606 0
0.666061 0
0.666062 0
0.666063 0
0.666064 0
0.666065 0
0.666066 0
0.666067 0
0.666068 0
0.666069 0
0.66607 0
0.666071 0
0.666072 0
0.666073 0
0.666074 0
0.666075 0
0.666076 0
0.666077 0
0.666078 0
0.666079 0
0.66608 0
0.666081 0
0.666082 0
0.666083 0
0.666084 0
0.666085 0
0.666086 0
0.666087 0
0.666088 0
0.666089 0
0.66609 0
0.666091 0
0.666092 0
0.666093 0
0.666094 0
0.666095 0
0.666096 0
0.666097 0
0.666098 0
0.666099 0
0.6661 0
0.666101 0
0.666102 0
0.666103 0
0.666104 0
0.666105 0
0.666106 0
0.666107 0
0.666108 0
0.666109 0
0.66611 0
0.666111 0
0.666112 0
0.666113 0
0.666114 0
0.666115 0
0.666116 0
0.666117 0
0.666118 0
0.666119 0
0.66612 0
0.666121 0
0.666122 0
0.666123 0
0.666124 0
0.666125 0
0.666126 0
0.666127 0
0.666128 0
0.666129 0
0.66613 0
0.666131 0
0.666132 0
0.666133 0
0.666134 0
0.666135 0
0.666136 0
0.666137 0
0.666138 0
0.666139 0
0.66614 0
0.666141 0
0.666142 0
0.666143 0
0.666144 0
0.666145 0
0.666146 0
0.666147 0
0.666148 0
0.666149 0
0.66615 0
0.666151 0
0.666152 0
0.666153 0
0.666154 0
0.666155 0
0.666156 0
0.666157 0
0.666158 0
0.666159 0
0.66616 0
0.666161 0
0.666162 0
0.666163 0
0.666164 0
0.666165 0
0.666166 0
0.666167 0
0.666168 0
0.666169 0
0.66617 0
0.666171 0
0.666172 0
0.666173 0
0.666174 0
0.666175 0
0.666176 0
0.666177 0
0.666178 0
0.666179 0
0.66618 0
0.666181 0
0.666182 0
0.666183 0
0.666184 0
0.666185 0
0.666186 0
0.666187 0
0.666188 0
0.666189 0
0.66619 0
0.666191 0
0.666192 0
0.666193 0
0.666194 0
0.666195 0
0.666196 0
0.666197 0
0.666198 0
0.666199 0
0.6662 0
0.666201 0
0.666202 0
0.666203 0
0.666204 0
0.666205 0
0.666206 0
0.666207 0
0.666208 0
0.666209 0
0.66621 0
0.666211 0
0.666212 0
0.666213 0
0.666214 0
0.666215 0
0.666216 0
0.666217 0
0.666218 0
0.666219 0
0.66622 0
0.666221 0
0.666222 0
0.666223 0
0.666224 0
0.666225 0
0.666226 0
0.666227 0
0.666228 0
0.666229 0
0.66623 0
0.666231 0
0.666232 0
0.666233 0
0.666234 0
0.666235 0
0.666236 0
0.666237 0
0.666238 0
0.666239 0
0.66624 0
0.666241 0
0.666242 0
0.666243 0
0.666244 0
0.666245 0
0.666246 0
0.666247 0
0.666248 0
0.666249 0
0.66625 0
0.666251 0
0.666252 0
0.666253 0
0.666254 0
0.666255 0
0.666256 0
0.666257 0
0.666258 0
0.666259 0
0.66626 0
0.666261 0
0.666262 0
0.666263 0
0.666264 0
0.666265 0
0.666266 0
0.666267 0
0.666268 0
0.666269 0
0.66627 0
0.666271 0
0.666272 0
0.666273 0
0.666274 0
0.666275 0
0.666276 0
0.666277 0
0.666278 0
0.666279 0
0.66628 0
0.666281 0
0.666282 0
0.666283 0
0.666284 0
0.666285 0
0.666286 0
0.666287 0
0.666288 0
0.666289 0
0.66629 0
0.666291 0
0.666292 0
0.666293 0
0.666294 0
0.666295 0
0.666296 0
0.666297 0
0.666298 0
0.666299 0
0.6663 0
0.666301 0
0.666302 0
0.666303 0
0.666304 0
0.666305 0
0.666306 0
0.666307 0
0.666308 0
0.666309 0
0.66631 0
0.666311 0
0.666312 0
0.666313 0
0.666314 0
0.666315 0
0.666316 0
0.666317 0
0.666318 0
0.666319 0
0.66632 0
0.666321 0
0.666322 0
0.666323 0
0.666324 0
0.666325 0
0.666326 0
0.666327 0
0.666328 0
0.666329 0
0.66633 0
0.666331 0
0.666332 0
0.666333 0
0.666334 0
0.666335 0
0.666336 0
0.666337 0
0.666338 0
0.666339 0
0.66634 0
0.666341 0
0.666342 0
0.666343 0
0.666344 0
0.666345 0
0.666346 0
0.666347 0
0.666348 0
0.666349 0
0.66635 0
0.666351 0
0.666352 0
0.666353 0
0.666354 0
0.666355 0
0.666356 0
0.666357 0
0.666358 0
0.666359 0
0.66636 0
0.666361 0
0.666362 0
0.666363 0
0.666364 0
0.666365 0
0.666366 0
0.666367 0
0.666368 0
0.666369 0
0.66637 0
0.666371 0
0.666372 0
0.666373 0
0.666374 0
0.666375 0
0.666376 0
0.666377 0
0.666378 0
0.666379 0
0.66638 0
0.666381 0
0.666382 0
0.666383 0
0.666384 0
0.666385 0
0.666386 0
0.666387 0
0.666388 0
0.666389 0
0.66639 0
0.666391 0
0.666392 0
0.666393 0
0.666394 0
0.666395 0
0.666396 0
0.666397 0
0.666398 0
0.666399 0
0.6664 0
0.666401 0
0.666402 0
0.666403 0
0.666404 0
0.666405 0
0.666406 0
0.666407 0
0.666408 0
0.666409 0
0.66641 0
0.666411 0
0.666412 0
0.666413 0
0.666414 0
0.666415 0
0.666416 0
0.666417 0
0.666418 0
0.666419 0
0.66642 0
0.666421 0
0.666422 0
0.666423 0
0.666424 0
0.666425 0
0.666426 0
0.666427 0
0.666428 0
0.666429 0
0.66643 0
0.666431 0
0.666432 0
0.666433 0
0.666434 0
0.666435 0
0.666436 0
0.666437 0
0.666438 0
0.666439 0
0.66644 0
0.666441 0
0.666442 0
0.666443 0
0.666444 0
0.666445 0
0.666446 0
0.666447 0
0.666448 0
0.666449 0
0.66645 0
0.666451 0
0.666452 0
0.666453 0
0.666454 0
0.666455 0
0.666456 0
0.666457 0
0.666458 0
0.666459 0
0.66646 0
0.666461 0
0.666462 0
0.666463 0
0.666464 0
0.666465 0
0.666466 0
0.666467 0
0.666468 0
0.666469 0
0.66647 0
0.666471 0
0.666472 0
0.666473 0
0.666474 0
0.666475 0
0.666476 0
0.666477 0
0.666478 0
0.666479 0
0.66648 0
0.666481 0
0.666482 0
0.666483 0
0.666484 0
0.666485 0
0.666486 0
0.666487 0
0.666488 0
0.666489 0
0.66649 0
0.666491 0
0.666492 0
0.666493 0
0.666494 0
0.666495 0
0.666496 0
0.666497 0
0.666498 0
0.666499 0
0.6665 0
0.666501 0
0.666502 0
0.666503 0
0.666504 0
0.666505 0
0.666506 0
0.666507 0
0.666508 0
0.666509 0
0.66651 0
0.666511 0
0.666512 0
0.666513 0
0.666514 0
0.666515 0
0.666516 0
0.666517 0
0.666518 0
0.666519 0
0.66652 0
0.666521 0
0.666522 0
0.666523 0
0.666524 0
0.666525 0
0.666526 0
0.666527 0
0.666528 0
0.666529 0
0.66653 0
0.666531 0
0.666532 0
0.666533 0
0.666534 0
0.666535 0
0.666536 0
0.666537 0
0.666538 0
0.666539 0
0.66654 0
0.666541 0
0.666542 0
0.666543 0
0.666544 0
0.666545 0
0.666546 0
0.666547 0
0.666548 0
0.666549 0
0.66655 0
0.666551 0
0.666552 0
0.666553 0
0.666554 0
0.666555 0
0.666556 0
0.666557 0
0.666558 0
0.666559 0
0.66656 0
0.666561 0
0.666562 0
0.666563 0
0.666564 0
0.666565 0
0.666566 0
0.666567 0
0.666568 0
0.666569 0
0.66657 0
0.666571 0
0.666572 0
0.666573 0
0.666574 0
0.666575 0
0.666576 0
0.666577 0
0.666578 0
0.666579 0
0.66658 0
0.666581 0
0.666582 0
0.666583 0
0.666584 0
0.666585 0
0.666586 0
0.666587 0
0.666588 0
0.666589 0
0.66659 0
0.666591 0
0.666592 0
0.666593 0
0.666594 0
0.666595 0
0.666596 0
0.666597 0
0.666598 0
0.666599 0
0.6666 0
0.666601 0
0.666602 0
0.666603 0
0.666604 0
0.666605 0
0.666606 0
0.666607 0
0.666608 0
0.666609 0
0.66661 0
0.666611 0
0.666612 0
0.666613 0
0.666614 0
0.666615 0
0.666616 0
0.666617 0
0.666618 0
0.666619 0
0.66662 0
0.666621 0
0.666622 0
0.666623 0
0.666624 0
0.666625 0
0.666626 0
0.666627 0
0.666628 0
0.666629 0
0.66663 0
0.666631 0
0.666632 0
0.666633 0
0.666634 0
0.666635 0
0.666636 0
0.666637 0
0.666638 0
0.666639 0
0.66664 0
0.666641 0
0.666642 0
0.666643 0
0.666644 0
0.666645 0
0.666646 0
0.666647 0
0.666648 0
0.666649 0
0.66665 0
0.666651 0
0.666652 0
0.666653 0
0.666654 0
0.666655 0
0.666656 0
0.666657 0
0.666658 0
0.666659 0
0.66666 0
0.666661 0
0.666662 0
0.666663 0
0.666664 0
0.666665 0
0.666666 0
0.666667 0
0.666668 0
0.666669 0
0.66667 0
0.666671 0
0.666672 0
0.666673 0
0.666674 0
0.666675 0
0.666676 0
0.666677 0
0.666678 0
0.666679 0
0.66668 0
0.666681 0
0.666682 0
0.666683 0
0.666684 0
0.666685 0
0.666686 0
0.666687 0
0.666688 0
0.666689 0
0.66669 0
0.666691 0
0.666692 0
0.666693 0
0.666694 0
0.666695 0
0.666696 0
0.666697 0
0.666698 0
0.666699 0
0.6667 0
0.666701 0
0.666702 0
0.666703 0
0.666704 0
0.666705 0
0.666706 0
0.666707 0
0.666708 0
0.666709 0
0.66671 0
0.666711 0
0.666712 0
0.666713 0
0.666714 0
0.666715 0
0.666716 0
0.666717 0
0.666718 0
0.666719 0
0.66672 0
0.666721 0
0.666722 0
0.666723 0
0.666724 0
0.666725 0
0.666726 0
0.666727 0
0.666728 0
0.666729 0
0.66673 0
0.666731 0
0.666732 0
0.666733 0
0.666734 0
0.666735 0
0.666736 0
0.666737 0
0.666738 0
0.666739 0
0.66674 0
0.666741 0
0.666742 0
0.666743 0
0.666744 0
0.666745 0
0.666746 0
0.666747 0
0.666748 0
0.666749 0
0.66675 0
0.666751 0
0.666752 0
0.666753 0
0.666754 0
0.666755 0
0.666756 0
0.666757 0
0.666758 0
0.666759 0
0.66676 0
0.666761 0
0.666762 0
0.666763 0
0.666764 0
0.666765 0
0.666766 0
0.666767 0
0.666768 0
0.666769 0
0.66677 0
0.666771 0
0.666772 0
0.666773 0
0.666774 0
0.666775 0
0.666776 0
0.666777 0
0.666778 0
0.666779 0
0.66678 0
0.666781 0
0.666782 0
0.666783 0
0.666784 0
0.666785 0
0.666786 0
0.666787 0
0.666788 0
0.666789 0
0.66679 0
0.666791 0
0.666792 0
0.666793 0
0.666794 0
0.666795 0
0.666796 0
0.666797 0
0.666798 0
0.666799 0
0.6668 0
0.666801 0
0.666802 0
0.666803 0
0.666804 0
0.666805 0
0.666806 0
0.666807 0
0.666808 0
0.666809 0
0.66681 0
0.666811 0
0.666812 0
0.666813 0
0.666814 0
0.666815 0
0.666816 0
0.666817 0
0.666818 0
0.666819 0
0.66682 0
0.666821 0
0.666822 0
0.666823 0
0.666824 0
0.666825 0
0.666826 0
0.666827 0
0.666828 0
0.666829 0
0.66683 0
0.666831 0
0.666832 0
0.666833 0
0.666834 0
0.666835 0
0.666836 0
0.666837 0
0.666838 0
0.666839 0
0.66684 0
0.666841 0
0.666842 0
0.666843 0
0.666844 0
0.666845 0
0.666846 0
0.666847 0
0.666848 0
0.666849 0
0.66685 0
0.666851 0
0.666852 0
0.666853 0
0.666854 0
0.666855 0
0.666856 0
0.666857 0
0.666858 0
0.666859 0
0.66686 0
0.666861 0
0.666862 0
0.666863 0
0.666864 0
0.666865 0
0.666866 0
0.666867 0
0.666868 0
0.666869 0
0.66687 0
0.666871 0
0.666872 0
0.666873 0
0.666874 0
0.666875 0
0.666876 0
0.666877 0
0.666878 0
0.666879 0
0.66688 0
0.666881 0
0.666882 0
0.666883 0
0.666884 0
0.666885 0
0.666886 0
0.666887 0
0.666888 0
0.666889 0
0.66689 0
0.666891 0
0.666892 0
0.666893 0
0.666894 0
0.666895 0
0.666896 0
0.666897 0
0.666898 0
0.666899 0
0.6669 0
0.666901 0
0.666902 0
0.666903 0
0.666904 0
0.666905 0
0.666906 0
0.666907 0
0.666908 0
0.666909 0
0.66691 0
0.666911 0
0.666912 0
0.666913 0
0.666914 0
0.666915 0
0.666916 0
0.666917 0
0.666918 0
0.666919 0
0.66692 0
0.666921 0
0.666922 0
0.666923 0
0.666924 0
0.666925 0
0.666926 0
0.666927 0
0.666928 0
0.666929 0
0.66693 0
0.666931 0
0.666932 0
0.666933 0
0.666934 0
0.666935 0
0.666936 0
0.666937 0
0.666938 0
0.666939 0
0.66694 0
0.666941 0
0.666942 0
0.666943 0
0.666944 0
0.666945 0
0.666946 0
0.666947 0
0.666948 0
0.666949 0
0.66695 0
0.666951 0
0.666952 0
0.666953 0
0.666954 0
0.666955 0
0.666956 0
0.666957 0
0.666958 0
0.666959 0
0.66696 0
0.666961 0
0.666962 0
0.666963 0
0.666964 0
0.666965 0
0.666966 0
0.666967 0
0.666968 0
0.666969 0
0.66697 0
0.666971 0
0.666972 0
0.666973 0
0.666974 0
0.666975 0
0.666976 0
0.666977 0
0.666978 0
0.666979 0
0.66698 0
0.666981 0
0.666982 0
0.666983 0
0.666984 0
0.666985 0
0.666986 0
0.666987 0
0.666988 0
0.666989 0
0.66699 0
0.666991 0
0.666992 0
0.666993 0
0.666994 0
0.666995 0
0.666996 0
0.666997 0
0.666998 0
0.666999 0
0.667 0
0.667001 0
0.667002 0
0.667003 0
0.667004 0
0.667005 0
0.667006 0
0.667007 0
0.667008 0
0.667009 0
0.66701 0
0.667011 0
0.667012 0
0.667013 0
0.667014 0
0.667015 0
0.667016 0
0.667017 0
0.667018 0
0.667019 0
0.66702 0
0.667021 0
0.667022 0
0.667023 0
0.667024 0
0.667025 0
0.667026 0
0.667027 0
0.667028 0
0.667029 0
0.66703 0
0.667031 0
0.667032 0
0.667033 0
0.667034 0
0.667035 0
0.667036 0
0.667037 0
0.667038 0
0.667039 0
0.66704 0
0.667041 0
0.667042 0
0.667043 0
0.667044 0
0.667045 0
0.667046 0
0.667047 0
0.667048 0
0.667049 0
0.66705 0
0.667051 0
0.667052 0
0.667053 0
0.667054 0
0.667055 0
0.667056 0
0.667057 0
0.667058 0
0.667059 0
0.66706 0
0.667061 0
0.667062 0
0.667063 0
0.667064 0
0.667065 0
0.667066 0
0.667067 0
0.667068 0
0.667069 0
0.66707 0
0.667071 0
0.667072 0
0.667073 0
0.667074 0
0.667075 0
0.667076 0
0.667077 0
0.667078 0
0.667079 0
0.66708 0
0.667081 0
0.667082 0
0.667083 0
0.667084 0
0.667085 0
0.667086 0
0.667087 0
0.667088 0
0.667089 0
0.66709 0
0.667091 0
0.667092 0
0.667093 0
0.667094 0
0.667095 0
0.667096 0
0.667097 0
0.667098 0
0.667099 0
0.6671 0
0.667101 0
0.667102 0
0.667103 0
0.667104 0
0.667105 0
0.667106 0
0.667107 0
0.667108 0
0.667109 0
0.66711 0
0.667111 0
0.667112 0
0.667113 0
0.667114 0
0.667115 0
0.667116 0
0.667117 0
0.667118 0
0.667119 0
0.66712 0
0.667121 0
0.667122 0
0.667123 0
0.667124 0
0.667125 0
0.667126 0
0.667127 0
0.667128 0
0.667129 0
0.66713 0
0.667131 0
0.667132 0
0.667133 0
0.667134 0
0.667135 0
0.667136 0
0.667137 0
0.667138 0
0.667139 0
0.66714 0
0.667141 0
0.667142 0
0.667143 0
0.667144 0
0.667145 0
0.667146 0
0.667147 0
0.667148 0
0.667149 0
0.66715 0
0.667151 0
0.667152 0
0.667153 0
0.667154 0
0.667155 0
0.667156 0
0.667157 0
0.667158 0
0.667159 0
0.66716 0
0.667161 0
0.667162 0
0.667163 0
0.667164 0
0.667165 0
0.667166 0
0.667167 0
0.667168 0
0.667169 0
0.66717 0
0.667171 0
0.667172 0
0.667173 0
0.667174 0
0.667175 0
0.667176 0
0.667177 0
0.667178 0
0.667179 0
0.66718 0
0.667181 0
0.667182 0
0.667183 0
0.667184 0
0.667185 0
0.667186 0
0.667187 0
0.667188 0
0.667189 0
0.66719 0
0.667191 0
0.667192 0
0.667193 0
0.667194 0
0.667195 0
0.667196 0
0.667197 0
0.667198 0
0.667199 0
0.6672 0
0.667201 0
0.667202 0
0.667203 0
0.667204 0
0.667205 0
0.667206 0
0.667207 0
0.667208 0
0.667209 0
0.66721 0
0.667211 0
0.667212 0
0.667213 0
0.667214 0
0.667215 0
0.667216 0
0.667217 0
0.667218 0
0.667219 0
0.66722 0
0.667221 0
0.667222 0
0.667223 0
0.667224 0
0.667225 0
0.667226 0
0.667227 0
0.667228 0
0.667229 0
0.66723 0
0.667231 0
0.667232 0
0.667233 0
0.667234 0
0.667235 0
0.667236 0
0.667237 0
0.667238 0
0.667239 0
0.66724 0
0.667241 0
0.667242 0
0.667243 0
0.667244 0
0.667245 0
0.667246 0
0.667247 0
0.667248 0
0.667249 0
0.66725 0
0.667251 0
0.667252 0
0.667253 0
0.667254 0
0.667255 0
0.667256 0
0.667257 0
0.667258 0
0.667259 0
0.66726 0
0.667261 0
0.667262 0
0.667263 0
0.667264 0
0.667265 0
0.667266 0
0.667267 0
0.667268 0
0.667269 0
0.66727 0
0.667271 0
0.667272 0
0.667273 0
0.667274 0
0.667275 0
0.667276 0
0.667277 0
0.667278 0
0.667279 0
0.66728 0
0.667281 0
0.667282 0
0.667283 0
0.667284 0
0.667285 0
0.667286 0
0.667287 0
0.667288 0
0.667289 0
0.66729 0
0.667291 0
0.667292 0
0.667293 0
0.667294 0
0.667295 0
0.667296 0
0.667297 0
0.667298 0
0.667299 0
0.6673 0
0.667301 0
0.667302 0
0.667303 0
0.667304 0
0.667305 0
0.667306 0
0.667307 0
0.667308 0
0.667309 0
0.66731 0
0.667311 0
0.667312 0
0.667313 0
0.667314 0
0.667315 0
0.667316 0
0.667317 0
0.667318 0
0.667319 0
0.66732 0
0.667321 0
0.667322 0
0.667323 0
0.667324 0
0.667325 0
0.667326 0
0.667327 0
0.667328 0
0.667329 0
0.66733 0
0.667331 0
0.667332 0
0.667333 0
0.667334 0
0.667335 0
0.667336 0
0.667337 0
0.667338 0
0.667339 0
0.66734 0
0.667341 0
0.667342 0
0.667343 0
0.667344 0
0.667345 0
0.667346 0
0.667347 0
0.667348 0
0.667349 0
0.66735 0
0.667351 0
0.667352 0
0.667353 0
0.667354 0
0.667355 0
0.667356 0
0.667357 0
0.667358 0
0.667359 0
0.66736 0
0.667361 0
0.667362 0
0.667363 0
0.667364 0
0.667365 0
0.667366 0
0.667367 0
0.667368 0
0.667369 0
0.66737 0
0.667371 0
0.667372 0
0.667373 0
0.667374 0
0.667375 0
0.667376 0
0.667377 0
0.667378 0
0.667379 0
0.66738 0
0.667381 0
0.667382 0
0.667383 0
0.667384 0
0.667385 0
0.667386 0
0.667387 0
0.667388 0
0.667389 0
0.66739 0
0.667391 0
0.667392 0
0.667393 0
0.667394 0
0.667395 0
0.667396 0
0.667397 0
0.667398 0
0.667399 0
0.6674 0
0.667401 0
0.667402 0
0.667403 0
0.667404 0
0.667405 0
0.667406 0
0.667407 0
0.667408 0
0.667409 0
0.66741 0
0.667411 0
0.667412 0
0.667413 0
0.667414 0
0.667415 0
0.667416 0
0.667417 0
0.667418 0
0.667419 0
0.66742 0
0.667421 0
0.667422 0
0.667423 0
0.667424 0
0.667425 0
0.667426 0
0.667427 0
0.667428 0
0.667429 0
0.66743 0
0.667431 0
0.667432 0
0.667433 0
0.667434 0
0.667435 0
0.667436 0
0.667437 0
0.667438 0
0.667439 0
0.66744 0
0.667441 0
0.667442 0
0.667443 0
0.667444 0
0.667445 0
0.667446 0
0.667447 0
0.667448 0
0.667449 0
0.66745 0
0.667451 0
0.667452 0
0.667453 0
0.667454 0
0.667455 0
0.667456 0
0.667457 0
0.667458 0
0.667459 0
0.66746 0
0.667461 0
0.667462 0
0.667463 0
0.667464 0
0.667465 0
0.667466 0
0.667467 0
0.667468 0
0.667469 0
0.66747 0
0.667471 0
0.667472 0
0.667473 0
0.667474 0
0.667475 0
0.667476 0
0.667477 0
0.667478 0
0.667479 0
0.66748 0
0.667481 0
0.667482 0
0.667483 0
0.667484 0
0.667485 0
0.667486 0
0.667487 0
0.667488 0
0.667489 0
0.66749 0
0.667491 0
0.667492 0
0.667493 0
0.667494 0
0.667495 0
0.667496 0
0.667497 0
0.667498 0
0.667499 0
0.6675 0
0.667501 0
0.667502 0
0.667503 0
0.667504 0
0.667505 0
0.667506 0
0.667507 0
0.667508 0
0.667509 0
0.66751 0
0.667511 0
0.667512 0
0.667513 0
0.667514 0
0.667515 0
0.667516 0
0.667517 0
0.667518 0
0.667519 0
0.66752 0
0.667521 0
0.667522 0
0.667523 0
0.667524 0
0.667525 0
0.667526 0
0.667527 0
0.667528 0
0.667529 0
0.66753 0
0.667531 0
0.667532 0
0.667533 0
0.667534 0
0.667535 0
0.667536 0
0.667537 0
0.667538 0
0.667539 0
0.66754 0
0.667541 0
0.667542 0
0.667543 0
0.667544 0
0.667545 0
0.667546 0
0.667547 0
0.667548 0
0.667549 0
0.66755 0
0.667551 0
0.667552 0
0.667553 0
0.667554 0
0.667555 0
0.667556 0
0.667557 0
0.667558 0
0.667559 0
0.66756 0
0.667561 0
0.667562 0
0.667563 0
0.667564 0
0.667565 0
0.667566 0
0.667567 0
0.667568 0
0.667569 0
0.66757 0
0.667571 0
0.667572 0
0.667573 0
0.667574 0
0.667575 0
0.667576 0
0.667577 0
0.667578 0
0.667579 0
0.66758 0
0.667581 0
0.667582 0
0.667583 0
0.667584 0
0.667585 0
0.667586 0
0.667587 0
0.667588 0
0.667589 0
0.66759 0
0.667591 0
0.667592 0
0.667593 0
0.667594 0
0.667595 0
0.667596 0
0.667597 0
0.667598 0
0.667599 0
0.6676 0
0.667601 0
0.667602 0
0.667603 0
0.667604 0
0.667605 0
0.667606 0
0.667607 0
0.667608 0
0.667609 0
0.66761 0
0.667611 0
0.667612 0
0.667613 0
0.667614 0
0.667615 0
0.667616 0
0.667617 0
0.667618 0
0.667619 0
0.66762 0
0.667621 0
0.667622 0
0.667623 0
0.667624 0
0.667625 0
0.667626 0
0.667627 0
0.667628 0
0.667629 0
0.66763 0
0.667631 0
0.667632 0
0.667633 0
0.667634 0
0.667635 0
0.667636 0
0.667637 0
0.667638 0
0.667639 0
0.66764 0
0.667641 0
0.667642 0
0.667643 0
0.667644 0
0.667645 0
0.667646 0
0.667647 0
0.667648 0
0.667649 0
0.66765 0
0.667651 0
0.667652 0
0.667653 0
0.667654 0
0.667655 0
0.667656 0
0.667657 0
0.667658 0
0.667659 0
0.66766 0
0.667661 0
0.667662 0
0.667663 0
0.667664 0
0.667665 0
0.667666 0
0.667667 0
0.667668 0
0.667669 0
0.66767 0
0.667671 0
0.667672 0
0.667673 0
0.667674 0
0.667675 0
0.667676 0
0.667677 0
0.667678 0
0.667679 0
0.66768 0
0.667681 0
0.667682 0
0.667683 0
0.667684 0
0.667685 0
0.667686 0
0.667687 0
0.667688 0
0.667689 0
0.66769 0
0.667691 0
0.667692 0
0.667693 0
0.667694 0
0.667695 0
0.667696 0
0.667697 0
0.667698 0
0.667699 0
0.6677 0
0.667701 0
0.667702 0
0.667703 0
0.667704 0
0.667705 0
0.667706 0
0.667707 0
0.667708 0
0.667709 0
0.66771 0
0.667711 0
0.667712 0
0.667713 0
0.667714 0
0.667715 0
0.667716 0
0.667717 0
0.667718 0
0.667719 0
0.66772 0
0.667721 0
0.667722 0
0.667723 0
0.667724 0
0.667725 0
0.667726 0
0.667727 0
0.667728 0
0.667729 0
0.66773 0
0.667731 0
0.667732 0
0.667733 0
0.667734 0
0.667735 0
0.667736 0
0.667737 0
0.667738 0
0.667739 0
0.66774 0
0.667741 0
0.667742 0
0.667743 0
0.667744 0
0.667745 0
0.667746 0
0.667747 0
0.667748 0
0.667749 0
0.66775 0
0.667751 0
0.667752 0
0.667753 0
0.667754 0
0.667755 0
0.667756 0
0.667757 0
0.667758 0
0.667759 0
0.66776 0
0.667761 0
0.667762 0
0.667763 0
0.667764 0
0.667765 0
0.667766 0
0.667767 0
0.667768 0
0.667769 0
0.66777 0
0.667771 0
0.667772 0
0.667773 0
0.667774 0
0.667775 0
0.667776 0
0.667777 0
0.667778 0
0.667779 0
0.66778 0
0.667781 0
0.667782 0
0.667783 0
0.667784 0
0.667785 0
0.667786 0
0.667787 0
0.667788 0
0.667789 0
0.66779 0
0.667791 0
0.667792 0
0.667793 0
0.667794 0
0.667795 0
0.667796 0
0.667797 0
0.667798 0
0.667799 0
0.6678 0
0.667801 0
0.667802 0
0.667803 0
0.667804 0
0.667805 0
0.667806 0
0.667807 0
0.667808 0
0.667809 0
0.66781 0
0.667811 0
0.667812 0
0.667813 0
0.667814 0
0.667815 0
0.667816 0
0.667817 0
0.667818 0
0.667819 0
0.66782 0
0.667821 0
0.667822 0
0.667823 0
0.667824 0
0.667825 0
0.667826 0
0.667827 0
0.667828 0
0.667829 0
0.66783 0
0.667831 0
0.667832 0
0.667833 0
0.667834 0
0.667835 0
0.667836 0
0.667837 0
0.667838 0
0.667839 0
0.66784 0
0.667841 0
0.667842 0
0.667843 0
0.667844 0
0.667845 0
0.667846 0
0.667847 0
0.667848 0
0.667849 0
0.66785 0
0.667851 0
0.667852 0
0.667853 0
0.667854 0
0.667855 0
0.667856 0
0.667857 0
0.667858 0
0.667859 0
0.66786 0
0.667861 0
0.667862 0
0.667863 0
0.667864 0
0.667865 0
0.667866 0
0.667867 0
0.667868 0
0.667869 0
0.66787 0
0.667871 0
0.667872 0
0.667873 0
0.667874 0
0.667875 0
0.667876 0
0.667877 0
0.667878 0
0.667879 0
0.66788 0
0.667881 0
0.667882 0
0.667883 0
0.667884 0
0.667885 0
0.667886 0
0.667887 0
0.667888 0
0.667889 0
0.66789 0
0.667891 0
0.667892 0
0.667893 0
0.667894 0
0.667895 0
0.667896 0
0.667897 0
0.667898 0
0.667899 0
0.6679 0
0.667901 0
0.667902 0
0.667903 0
0.667904 0
0.667905 0
0.667906 0
0.667907 0
0.667908 0
0.667909 0
0.66791 0
0.667911 0
0.667912 0
0.667913 0
0.667914 0
0.667915 0
0.667916 0
0.667917 0
0.667918 0
0.667919 0
0.66792 0
0.667921 0
0.667922 0
0.667923 0
0.667924 0
0.667925 0
0.667926 0
0.667927 0
0.667928 0
0.667929 0
0.66793 0
0.667931 0
0.667932 0
0.667933 0
0.667934 0
0.667935 0
0.667936 0
0.667937 0
0.667938 0
0.667939 0
0.66794 0
0.667941 0
0.667942 0
0.667943 0
0.667944 0
0.667945 0
0.667946 0
0.667947 0
0.667948 0
0.667949 0
0.66795 0
0.667951 0
0.667952 0
0.667953 0
0.667954 0
0.667955 0
0.667956 0
0.667957 0
0.667958 0
0.667959 0
0.66796 0
0.667961 0
0.667962 0
0.667963 0
0.667964 0
0.667965 0
0.667966 0
0.667967 0
0.667968 0
0.667969 0
0.66797 0
0.667971 0
0.667972 0
0.667973 0
0.667974 0
0.667975 0
0.667976 0
0.667977 0
0.667978 0
0.667979 0
0.66798 0
0.667981 0
0.667982 0
0.667983 0
0.667984 0
0.667985 0
0.667986 0
0.667987 0
0.667988 0
0.667989 0
0.66799 0
0.667991 0
0.667992 0
0.667993 0
0.667994 0
0.667995 0
0.667996 0
0.667997 0
0.667998 0
0.667999 0
0.668 0
0.668001 0
0.668002 0
0.668003 0
0.668004 0
0.668005 0
0.668006 0
0.668007 0
0.668008 0
0.668009 0
0.66801 0
0.668011 0
0.668012 0
0.668013 0
0.668014 0
0.668015 0
0.668016 0
0.668017 0
0.668018 0
0.668019 0
0.66802 0
0.668021 0
0.668022 0
0.668023 0
0.668024 0
0.668025 0
0.668026 0
0.668027 0
0.668028 0
0.668029 0
0.66803 0
0.668031 0
0.668032 0
0.668033 0
0.668034 0
0.668035 0
0.668036 0
0.668037 0
0.668038 0
0.668039 0
0.66804 0
0.668041 0
0.668042 0
0.668043 0
0.668044 0
0.668045 0
0.668046 0
0.668047 0
0.668048 0
0.668049 0
0.66805 0
0.668051 0
0.668052 0
0.668053 0
0.668054 0
0.668055 0
0.668056 0
0.668057 0
0.668058 0
0.668059 0
0.66806 0
0.668061 0
0.668062 0
0.668063 0
0.668064 0
0.668065 0
0.668066 0
0.668067 0
0.668068 0
0.668069 0
0.66807 0
0.668071 0
0.668072 0
0.668073 0
0.668074 0
0.668075 0
0.668076 0
0.668077 0
0.668078 0
0.668079 0
0.66808 0
0.668081 0
0.668082 0
0.668083 0
0.668084 0
0.668085 0
0.668086 0
0.668087 0
0.668088 0
0.668089 0
0.66809 0
0.668091 0
0.668092 0
0.668093 0
0.668094 0
0.668095 0
0.668096 0
0.668097 0
0.668098 0
0.668099 0
0.6681 0
0.668101 0
0.668102 0
0.668103 0
0.668104 0
0.668105 0
0.668106 0
0.668107 0
0.668108 0
0.668109 0
0.66811 0
0.668111 0
0.668112 0
0.668113 0
0.668114 0
0.668115 0
0.668116 0
0.668117 0
0.668118 0
0.668119 0
0.66812 0
0.668121 0
0.668122 0
0.668123 0
0.668124 0
0.668125 0
0.668126 0
0.668127 0
0.668128 0
0.668129 0
0.66813 0
0.668131 0
0.668132 0
0.668133 0
0.668134 0
0.668135 0
0.668136 0
0.668137 0
0.668138 0
0.668139 0
0.66814 0
0.668141 0
0.668142 0
0.668143 0
0.668144 0
0.668145 0
0.668146 0
0.668147 0
0.668148 0
0.668149 0
0.66815 0
0.668151 0
0.668152 0
0.668153 0
0.668154 0
0.668155 0
0.668156 0
0.668157 0
0.668158 0
0.668159 0
0.66816 0
0.668161 0
0.668162 0
0.668163 0
0.668164 0
0.668165 0
0.668166 0
0.668167 0
0.668168 0
0.668169 0
0.66817 0
0.668171 0
0.668172 0
0.668173 0
0.668174 0
0.668175 0
0.668176 0
0.668177 0
0.668178 0
0.668179 0
0.66818 0
0.668181 0
0.668182 0
0.668183 0
0.668184 0
0.668185 0
0.668186 0
0.668187 0
0.668188 0
0.668189 0
0.66819 0
0.668191 0
0.668192 0
0.668193 0
0.668194 0
0.668195 0
0.668196 0
0.668197 0
0.668198 0
0.668199 0
0.6682 0
0.668201 0
0.668202 0
0.668203 0
0.668204 0
0.668205 0
0.668206 0
0.668207 0
0.668208 0
0.668209 0
0.66821 0
0.668211 0
0.668212 0
0.668213 0
0.668214 0
0.668215 0
0.668216 0
0.668217 0
0.668218 0
0.668219 0
0.66822 0
0.668221 0
0.668222 0
0.668223 0
0.668224 0
0.668225 0
0.668226 0
0.668227 0
0.668228 0
0.668229 0
0.66823 0
0.668231 0
0.668232 0
0.668233 0
0.668234 0
0.668235 0
0.668236 0
0.668237 0
0.668238 0
0.668239 0
0.66824 0
0.668241 0
0.668242 0
0.668243 0
0.668244 0
0.668245 0
0.668246 0
0.668247 0
0.668248 0
0.668249 0
0.66825 0
0.668251 0
0.668252 0
0.668253 0
0.668254 0
0.668255 0
0.668256 0
0.668257 0
0.668258 0
0.668259 0
0.66826 0
0.668261 0
0.668262 0
0.668263 0
0.668264 0
0.668265 0
0.668266 0
0.668267 0
0.668268 0
0.668269 0
0.66827 0
0.668271 0
0.668272 0
0.668273 0
0.668274 0
0.668275 0
0.668276 0
0.668277 0
0.668278 0
0.668279 0
0.66828 0
0.668281 0
0.668282 0
0.668283 0
0.668284 0
0.668285 0
0.668286 0
0.668287 0
0.668288 0
0.668289 0
0.66829 0
0.668291 0
0.668292 0
0.668293 0
0.668294 0
0.668295 0
0.668296 0
0.668297 0
0.668298 0
0.668299 0
0.6683 0
0.668301 0
0.668302 0
0.668303 0
0.668304 0
0.668305 0
0.668306 0
0.668307 0
0.668308 0
0.668309 0
0.66831 0
0.668311 0
0.668312 0
0.668313 0
0.668314 0
0.668315 0
0.668316 0
0.668317 0
0.668318 0
0.668319 0
0.66832 0
0.668321 0
0.668322 0
0.668323 0
0.668324 0
0.668325 0
0.668326 0
0.668327 0
0.668328 0
0.668329 0
0.66833 0
0.668331 0
0.668332 0
0.668333 0
0.668334 0
0.668335 0
0.668336 0
0.668337 0
0.668338 0
0.668339 0
0.66834 0
0.668341 0
0.668342 0
0.668343 0
0.668344 0
0.668345 0
0.668346 0
0.668347 0
0.668348 0
0.668349 0
0.66835 0
0.668351 0
0.668352 0
0.668353 0
0.668354 0
0.668355 0
0.668356 0
0.668357 0
0.668358 0
0.668359 0
0.66836 0
0.668361 0
0.668362 0
0.668363 0
0.668364 0
0.668365 0
0.668366 0
0.668367 0
0.668368 0
0.668369 0
0.66837 0
0.668371 0
0.668372 0
0.668373 0
0.668374 0
0.668375 0
0.668376 0
0.668377 0
0.668378 0
0.668379 0
0.66838 0
0.668381 0
0.668382 0
0.668383 0
0.668384 0
0.668385 0
0.668386 0
0.668387 0
0.668388 0
0.668389 0
0.66839 0
0.668391 0
0.668392 0
0.668393 0
0.668394 0
0.668395 0
0.668396 0
0.668397 0
0.668398 0
0.668399 0
0.6684 0
0.668401 0
0.668402 0
0.668403 0
0.668404 0
0.668405 0
0.668406 0
0.668407 0
0.668408 0
0.668409 0
0.66841 0
0.668411 0
0.668412 0
0.668413 0
0.668414 0
0.668415 0
0.668416 0
0.668417 0
0.668418 0
0.668419 0
0.66842 0
0.668421 0
0.668422 0
0.668423 0
0.668424 0
0.668425 0
0.668426 0
0.668427 0
0.668428 0
0.668429 0
0.66843 0
0.668431 0
0.668432 0
0.668433 0
0.668434 0
0.668435 0
0.668436 0
0.668437 0
0.668438 0
0.668439 0
0.66844 0
0.668441 0
0.668442 0
0.668443 0
0.668444 0
0.668445 0
0.668446 0
0.668447 0
0.668448 0
0.668449 0
0.66845 0
0.668451 0
0.668452 0
0.668453 0
0.668454 0
0.668455 0
0.668456 0
0.668457 0
0.668458 0
0.668459 0
0.66846 0
0.668461 0
0.668462 0
0.668463 0
0.668464 0
0.668465 0
0.668466 0
0.668467 0
0.668468 0
0.668469 0
0.66847 0
0.668471 0
0.668472 0
0.668473 0
0.668474 0
0.668475 0
0.668476 0
0.668477 0
0.668478 0
0.668479 0
0.66848 0
0.668481 0
0.668482 0
0.668483 0
0.668484 0
0.668485 0
0.668486 0
0.668487 0
0.668488 0
0.668489 0
0.66849 0
0.668491 0
0.668492 0
0.668493 0
0.668494 0
0.668495 0
0.668496 0
0.668497 0
0.668498 0
0.668499 0
0.6685 0
0.668501 0
0.668502 0
0.668503 0
0.668504 0
0.668505 0
0.668506 0
0.668507 0
0.668508 0
0.668509 0
0.66851 0
0.668511 0
0.668512 0
0.668513 0
0.668514 0
0.668515 0
0.668516 0
0.668517 0
0.668518 0
0.668519 0
0.66852 0
0.668521 0
0.668522 0
0.668523 0
0.668524 0
0.668525 0
0.668526 0
0.668527 0
0.668528 0
0.668529 0
0.66853 0
0.668531 0
0.668532 0
0.668533 0
0.668534 0
0.668535 0
0.668536 0
0.668537 0
0.668538 0
0.668539 0
0.66854 0
0.668541 0
0.668542 0
0.668543 0
0.668544 0
0.668545 0
0.668546 0
0.668547 0
0.668548 0
0.668549 0
0.66855 0
0.668551 0
0.668552 0
0.668553 0
0.668554 0
0.668555 0
0.668556 0
0.668557 0
0.668558 0
0.668559 0
0.66856 0
0.668561 0
0.668562 0
0.668563 0
0.668564 0
0.668565 0
0.668566 0
0.668567 0
0.668568 0
0.668569 0
0.66857 0
0.668571 0
0.668572 0
0.668573 0
0.668574 0
0.668575 0
0.668576 0
0.668577 0
0.668578 0
0.668579 0
0.66858 0
0.668581 0
0.668582 0
0.668583 0
0.668584 0
0.668585 0
0.668586 0
0.668587 0
0.668588 0
0.668589 0
0.66859 0
0.668591 0
0.668592 0
0.668593 0
0.668594 0
0.668595 0
0.668596 0
0.668597 0
0.668598 0
0.668599 0
0.6686 0
0.668601 0
0.668602 0
0.668603 0
0.668604 0
0.668605 0
0.668606 0
0.668607 0
0.668608 0
0.668609 0
0.66861 0
0.668611 0
0.668612 0
0.668613 0
0.668614 0
0.668615 0
0.668616 0
0.668617 0
0.668618 0
0.668619 0
0.66862 0
0.668621 0
0.668622 0
0.668623 0
0.668624 0
0.668625 0
0.668626 0
0.668627 0
0.668628 0
0.668629 0
0.66863 0
0.668631 0
0.668632 0
0.668633 0
0.668634 0
0.668635 0
0.668636 0
0.668637 0
0.668638 0
0.668639 0
0.66864 0
0.668641 0
0.668642 0
0.668643 0
0.668644 0
0.668645 0
0.668646 0
0.668647 0
0.668648 0
0.668649 0
0.66865 0
0.668651 0
0.668652 0
0.668653 0
0.668654 0
0.668655 0
0.668656 0
0.668657 0
0.668658 0
0.668659 0
0.66866 0
0.668661 0
0.668662 0
0.668663 0
0.668664 0
0.668665 0
0.668666 0
0.668667 0
0.668668 0
0.668669 0
0.66867 0
0.668671 0
0.668672 0
0.668673 0
0.668674 0
0.668675 0
0.668676 0
0.668677 0
0.668678 0
0.668679 0
0.66868 0
0.668681 0
0.668682 0
0.668683 0
0.668684 0
0.668685 0
0.668686 0
0.668687 0
0.668688 0
0.668689 0
0.66869 0
0.668691 0
0.668692 0
0.668693 0
0.668694 0
0.668695 0
0.668696 0
0.668697 0
0.668698 0
0.668699 0
0.6687 0
0.668701 0
0.668702 0
0.668703 0
0.668704 0
0.668705 0
0.668706 0
0.668707 0
0.668708 0
0.668709 0
0.66871 0
0.668711 0
0.668712 0
0.668713 0
0.668714 0
0.668715 0
0.668716 0
0.668717 0
0.668718 0
0.668719 0
0.66872 0
0.668721 0
0.668722 0
0.668723 0
0.668724 0
0.668725 0
0.668726 0
0.668727 0
0.668728 0
0.668729 0
0.66873 0
0.668731 0
0.668732 0
0.668733 0
0.668734 0
0.668735 0
0.668736 0
0.668737 0
0.668738 0
0.668739 0
0.66874 0
0.668741 0
0.668742 0
0.668743 0
0.668744 0
0.668745 0
0.668746 0
0.668747 0
0.668748 0
0.668749 0
0.66875 0
0.668751 0
0.668752 0
0.668753 0
0.668754 0
0.668755 0
0.668756 0
0.668757 0
0.668758 0
0.668759 0
0.66876 0
0.668761 0
0.668762 0
0.668763 0
0.668764 0
0.668765 0
0.668766 0
0.668767 0
0.668768 0
0.668769 0
0.66877 0
0.668771 0
0.668772 0
0.668773 0
0.668774 0
0.668775 0
0.668776 0
0.668777 0
0.668778 0
0.668779 0
0.66878 0
0.668781 0
0.668782 0
0.668783 0
0.668784 0
0.668785 0
0.668786 0
0.668787 0
0.668788 0
0.668789 0
0.66879 0
0.668791 0
0.668792 0
0.668793 0
0.668794 0
0.668795 0
0.668796 0
0.668797 0
0.668798 0
0.668799 0
0.6688 0
0.668801 0
0.668802 0
0.668803 0
0.668804 0
0.668805 0
0.668806 0
0.668807 0
0.668808 0
0.668809 0
0.66881 0
0.668811 0
0.668812 0
0.668813 0
0.668814 0
0.668815 0
0.668816 0
0.668817 0
0.668818 0
0.668819 0
0.66882 0
0.668821 0
0.668822 0
0.668823 0
0.668824 0
0.668825 0
0.668826 0
0.668827 0
0.668828 0
0.668829 0
0.66883 0
0.668831 0
0.668832 0
0.668833 0
0.668834 0
0.668835 0
0.668836 0
0.668837 0
0.668838 0
0.668839 0
0.66884 0
0.668841 0
0.668842 0
0.668843 0
0.668844 0
0.668845 0
0.668846 0
0.668847 0
0.668848 0
0.668849 0
0.66885 0
0.668851 0
0.668852 0
0.668853 0
0.668854 0
0.668855 0
0.668856 0
0.668857 0
0.668858 0
0.668859 0
0.66886 0
0.668861 0
0.668862 0
0.668863 0
0.668864 0
0.668865 0
0.668866 0
0.668867 0
0.668868 0
0.668869 0
0.66887 0
0.668871 0
0.668872 0
0.668873 0
0.668874 0
0.668875 0
0.668876 0
0.668877 0
0.668878 0
0.668879 0
0.66888 0
0.668881 0
0.668882 0
0.668883 0
0.668884 0
0.668885 0
0.668886 0
0.668887 0
0.668888 0
0.668889 0
0.66889 0
0.668891 0
0.668892 0
0.668893 0
0.668894 0
0.668895 0
0.668896 0
0.668897 0
0.668898 0
0.668899 0
0.6689 0
0.668901 0
0.668902 0
0.668903 0
0.668904 0
0.668905 0
0.668906 0
0.668907 0
0.668908 0
0.668909 0
0.66891 0
0.668911 0
0.668912 0
0.668913 0
0.668914 0
0.668915 0
0.668916 0
0.668917 0
0.668918 0
0.668919 0
0.66892 0
0.668921 0
0.668922 0
0.668923 0
0.668924 0
0.668925 0
0.668926 0
0.668927 0
0.668928 0
0.668929 0
0.66893 0
0.668931 0
0.668932 0
0.668933 0
0.668934 0
0.668935 0
0.668936 0
0.668937 0
0.668938 0
0.668939 0
0.66894 0
0.668941 0
0.668942 0
0.668943 0
0.668944 0
0.668945 0
0.668946 0
0.668947 0
0.668948 0
0.668949 0
0.66895 0
0.668951 0
0.668952 0
0.668953 0
0.668954 0
0.668955 0
0.668956 0
0.668957 0
0.668958 0
0.668959 0
0.66896 0
0.668961 0
0.668962 0
0.668963 0
0.668964 0
0.668965 0
0.668966 0
0.668967 0
0.668968 0
0.668969 0
0.66897 0
0.668971 0
0.668972 0
0.668973 0
0.668974 0
0.668975 0
0.668976 0
0.668977 0
0.668978 0
0.668979 0
0.66898 0
0.668981 0
0.668982 0
0.668983 0
0.668984 0
0.668985 0
0.668986 0
0.668987 0
0.668988 0
0.668989 0
0.66899 0
0.668991 0
0.668992 0
0.668993 0
0.668994 0
0.668995 0
0.668996 0
0.668997 0
0.668998 0
0.668999 0
0.669 0
0.669001 0
0.669002 0
0.669003 0
0.669004 0
0.669005 0
0.669006 0
0.669007 0
0.669008 0
0.669009 0
0.66901 0
0.669011 0
0.669012 0
0.669013 0
0.669014 0
0.669015 0
0.669016 0
0.669017 0
0.669018 0
0.669019 0
0.66902 0
0.669021 0
0.669022 0
0.669023 0
0.669024 0
0.669025 0
0.669026 0
0.669027 0
0.669028 0
0.669029 0
0.66903 0
0.669031 0
0.669032 0
0.669033 0
0.669034 0
0.669035 0
0.669036 0
0.669037 0
0.669038 0
0.669039 0
0.66904 0
0.669041 0
0.669042 0
0.669043 0
0.669044 0
0.669045 0
0.669046 0
0.669047 0
0.669048 0
0.669049 0
0.66905 0
0.669051 0
0.669052 0
0.669053 0
0.669054 0
0.669055 0
0.669056 0
0.669057 0
0.669058 0
0.669059 0
0.66906 0
0.669061 0
0.669062 0
0.669063 0
0.669064 0
0.669065 0
0.669066 0
0.669067 0
0.669068 0
0.669069 0
0.66907 0
0.669071 0
0.669072 0
0.669073 0
0.669074 0
0.669075 0
0.669076 0
0.669077 0
0.669078 0
0.669079 0
0.66908 0
0.669081 0
0.669082 0
0.669083 0
0.669084 0
0.669085 0
0.669086 0
0.669087 0
0.669088 0
0.669089 0
0.66909 0
0.669091 0
0.669092 0
0.669093 0
0.669094 0
0.669095 0
0.669096 0
0.669097 0
0.669098 0
0.669099 0
0.6691 0
0.669101 0
0.669102 0
0.669103 0
0.669104 0
0.669105 0
0.669106 0
0.669107 0
0.669108 0
0.669109 0
0.66911 0
0.669111 0
0.669112 0
0.669113 0
0.669114 0
0.669115 0
0.669116 0
0.669117 0
0.669118 0
0.669119 0
0.66912 0
0.669121 0
0.669122 0
0.669123 0
0.669124 0
0.669125 0
0.669126 0
0.669127 0
0.669128 0
0.669129 0
0.66913 0
0.669131 0
0.669132 0
0.669133 0
0.669134 0
0.669135 0
0.669136 0
0.669137 0
0.669138 0
0.669139 0
0.66914 0
0.669141 0
0.669142 0
0.669143 0
0.669144 0
0.669145 0
0.669146 0
0.669147 0
0.669148 0
0.669149 0
0.66915 0
0.669151 0
0.669152 0
0.669153 0
0.669154 0
0.669155 0
0.669156 0
0.669157 0
0.669158 0
0.669159 0
0.66916 0
0.669161 0
0.669162 0
0.669163 0
0.669164 0
0.669165 0
0.669166 0
0.669167 0
0.669168 0
0.669169 0
0.66917 0
0.669171 0
0.669172 0
0.669173 0
0.669174 0
0.669175 0
0.669176 0
0.669177 0
0.669178 0
0.669179 0
0.66918 0
0.669181 0
0.669182 0
0.669183 0
0.669184 0
0.669185 0
0.669186 0
0.669187 0
0.669188 0
0.669189 0
0.66919 0
0.669191 0
0.669192 0
0.669193 0
0.669194 0
0.669195 0
0.669196 0
0.669197 0
0.669198 0
0.669199 0
0.6692 0
0.669201 0
0.669202 0
0.669203 0
0.669204 0
0.669205 0
0.669206 0
0.669207 0
0.669208 0
0.669209 0
0.66921 0
0.669211 0
0.669212 0
0.669213 0
0.669214 0
0.669215 0
0.669216 0
0.669217 0
0.669218 0
0.669219 0
0.66922 0
0.669221 0
0.669222 0
0.669223 0
0.669224 0
0.669225 0
0.669226 0
0.669227 0
0.669228 0
0.669229 0
0.66923 0
0.669231 0
0.669232 0
0.669233 0
0.669234 0
0.669235 0
0.669236 0
0.669237 0
0.669238 0
0.669239 0
0.66924 0
0.669241 0
0.669242 0
0.669243 0
0.669244 0
0.669245 0
0.669246 0
0.669247 0
0.669248 0
0.669249 0
0.66925 0
0.669251 0
0.669252 0
0.669253 0
0.669254 0
0.669255 0
0.669256 0
0.669257 0
0.669258 0
0.669259 0
0.66926 0
0.669261 0
0.669262 0
0.669263 0
0.669264 0
0.669265 0
0.669266 0
0.669267 0
0.669268 0
0.669269 0
0.66927 0
0.669271 0
0.669272 0
0.669273 0
0.669274 0
0.669275 0
0.669276 0
0.669277 0
0.669278 0
0.669279 0
0.66928 0
0.669281 0
0.669282 0
0.669283 0
0.669284 0
0.669285 0
0.669286 0
0.669287 0
0.669288 0
0.669289 0
0.66929 0
0.669291 0
0.669292 0
0.669293 0
0.669294 0
0.669295 0
0.669296 0
0.669297 0
0.669298 0
0.669299 0
0.6693 0
0.669301 0
0.669302 0
0.669303 0
0.669304 0
0.669305 0
0.669306 0
0.669307 0
0.669308 0
0.669309 0
0.66931 0
0.669311 0
0.669312 0
0.669313 0
0.669314 0
0.669315 0
0.669316 0
0.669317 0
0.669318 0
0.669319 0
0.66932 0
0.669321 0
0.669322 0
0.669323 0
0.669324 0
0.669325 0
0.669326 0
0.669327 0
0.669328 0
0.669329 0
0.66933 0
0.669331 0
0.669332 0
0.669333 0
0.669334 0
0.669335 0
0.669336 0
0.669337 0
0.669338 0
0.669339 0
0.66934 0
0.669341 0
0.669342 0
0.669343 0
0.669344 0
0.669345 0
0.669346 0
0.669347 0
0.669348 0
0.669349 0
0.66935 0
0.669351 0
0.669352 0
0.669353 0
0.669354 0
0.669355 0
0.669356 0
0.669357 0
0.669358 0
0.669359 0
0.66936 0
0.669361 0
0.669362 0
0.669363 0
0.669364 0
0.669365 0
0.669366 0
0.669367 0
0.669368 0
0.669369 0
0.66937 0
0.669371 0
0.669372 0
0.669373 0
0.669374 0
0.669375 0
0.669376 0
0.669377 0
0.669378 0
0.669379 0
0.66938 0
0.669381 0
0.669382 0
0.669383 0
0.669384 0
0.669385 0
0.669386 0
0.669387 0
0.669388 0
0.669389 0
0.66939 0
0.669391 0
0.669392 0
0.669393 0
0.669394 0
0.669395 0
0.669396 0
0.669397 0
0.669398 0
0.669399 0
0.6694 0
0.669401 0
0.669402 0
0.669403 0
0.669404 0
0.669405 0
0.669406 0
0.669407 0
0.669408 0
0.669409 0
0.66941 0
0.669411 0
0.669412 0
0.669413 0
0.669414 0
0.669415 0
0.669416 0
0.669417 0
0.669418 0
0.669419 0
0.66942 0
0.669421 0
0.669422 0
0.669423 0
0.669424 0
0.669425 0
0.669426 0
0.669427 0
0.669428 0
0.669429 0
0.66943 0
0.669431 0
0.669432 0
0.669433 0
0.669434 0
0.669435 0
0.669436 0
0.669437 0
0.669438 0
0.669439 0
0.66944 0
0.669441 0
0.669442 0
0.669443 0
0.669444 0
0.669445 0
0.669446 0
0.669447 0
0.669448 0
0.669449 0
0.66945 0
0.669451 0
0.669452 0
0.669453 0
0.669454 0
0.669455 0
0.669456 0
0.669457 0
0.669458 0
0.669459 0
0.66946 0
0.669461 0
0.669462 0
0.669463 0
0.669464 0
0.669465 0
0.669466 0
0.669467 0
0.669468 0
0.669469 0
0.66947 0
0.669471 0
0.669472 0
0.669473 0
0.669474 0
0.669475 0
0.669476 0
0.669477 0
0.669478 0
0.669479 0
0.66948 0
0.669481 0
0.669482 0
0.669483 0
0.669484 0
0.669485 0
0.669486 0
0.669487 0
0.669488 0
0.669489 0
0.66949 0
0.669491 0
0.669492 0
0.669493 0
0.669494 0
0.669495 0
0.669496 0
0.669497 0
0.669498 0
0.669499 0
0.6695 0
0.669501 0
0.669502 0
0.669503 0
0.669504 0
0.669505 0
0.669506 0
0.669507 0
0.669508 0
0.669509 0
0.66951 0
0.669511 0
0.669512 0
0.669513 0
0.669514 0
0.669515 0
0.669516 0
0.669517 0
0.669518 0
0.669519 0
0.66952 0
0.669521 0
0.669522 0
0.669523 0
0.669524 0
0.669525 0
0.669526 0
0.669527 0
0.669528 0
0.669529 0
0.66953 0
0.669531 0
0.669532 0
0.669533 0
0.669534 0
0.669535 0
0.669536 0
0.669537 0
0.669538 0
0.669539 0
0.66954 0
0.669541 0
0.669542 0
0.669543 0
0.669544 0
0.669545 0
0.669546 0
0.669547 0
0.669548 0
0.669549 0
0.66955 0
0.669551 0
0.669552 0
0.669553 0
0.669554 0
0.669555 0
0.669556 0
0.669557 0
0.669558 0
0.669559 0
0.66956 0
0.669561 0
0.669562 0
0.669563 0
0.669564 0
0.669565 0
0.669566 0
0.669567 0
0.669568 0
0.669569 0
0.66957 0
0.669571 0
0.669572 0
0.669573 0
0.669574 0
0.669575 0
0.669576 0
0.669577 0
0.669578 0
0.669579 0
0.66958 0
0.669581 0
0.669582 0
0.669583 0
0.669584 0
0.669585 0
0.669586 0
0.669587 0
0.669588 0
0.669589 0
0.66959 0
0.669591 0
0.669592 0
0.669593 0
0.669594 0
0.669595 0
0.669596 0
0.669597 0
0.669598 0
0.669599 0
0.6696 0
0.669601 0
0.669602 0
0.669603 0
0.669604 0
0.669605 0
0.669606 0
0.669607 0
0.669608 0
0.669609 0
0.66961 0
0.669611 0
0.669612 0
0.669613 0
0.669614 0
0.669615 0
0.669616 0
0.669617 0
0.669618 0
0.669619 0
0.66962 0
0.669621 0
0.669622 0
0.669623 0
0.669624 0
0.669625 0
0.669626 0
0.669627 0
0.669628 0
0.669629 0
0.66963 0
0.669631 0
0.669632 0
0.669633 0
0.669634 0
0.669635 0
0.669636 0
0.669637 0
0.669638 0
0.669639 0
0.66964 0
0.669641 0
0.669642 0
0.669643 0
0.669644 0
0.669645 0
0.669646 0
0.669647 0
0.669648 0
0.669649 0
0.66965 0
0.669651 0
0.669652 0
0.669653 0
0.669654 0
0.669655 0
0.669656 0
0.669657 0
0.669658 0
0.669659 0
0.66966 0
0.669661 0
0.669662 0
0.669663 0
0.669664 0
0.669665 0
0.669666 0
0.669667 0
0.669668 0
0.669669 0
0.66967 0
0.669671 0
0.669672 0
0.669673 0
0.669674 0
0.669675 0
0.669676 0
0.669677 0
0.669678 0
0.669679 0
0.66968 0
0.669681 0
0.669682 0
0.669683 0
0.669684 0
0.669685 0
0.669686 0
0.669687 0
0.669688 0
0.669689 0
0.66969 0
0.669691 0
0.669692 0
0.669693 0
0.669694 0
0.669695 0
0.669696 0
0.669697 0
0.669698 0
0.669699 0
0.6697 0
0.669701 0
0.669702 0
0.669703 0
0.669704 0
0.669705 0
0.669706 0
0.669707 0
0.669708 0
0.669709 0
0.66971 0
0.669711 0
0.669712 0
0.669713 0
0.669714 0
0.669715 0
0.669716 0
0.669717 0
0.669718 0
0.669719 0
0.66972 0
0.669721 0
0.669722 0
0.669723 0
0.669724 0
0.669725 0
0.669726 0
0.669727 0
0.669728 0
0.669729 0
0.66973 0
0.669731 0
0.669732 0
0.669733 0
0.669734 0
0.669735 0
0.669736 0
0.669737 0
0.669738 0
0.669739 0
0.66974 0
0.669741 0
0.669742 0
0.669743 0
0.669744 0
0.669745 0
0.669746 0
0.669747 0
0.669748 0
0.669749 0
0.66975 0
0.669751 0
0.669752 0
0.669753 0
0.669754 0
0.669755 0
0.669756 0
0.669757 0
0.669758 0
0.669759 0
0.66976 0
0.669761 0
0.669762 0
0.669763 0
0.669764 0
0.669765 0
0.669766 0
0.669767 0
0.669768 0
0.669769 0
0.66977 0
0.669771 0
0.669772 0
0.669773 0
0.669774 0
0.669775 0
0.669776 0
0.669777 0
0.669778 0
0.669779 0
0.66978 0
0.669781 0
0.669782 0
0.669783 0
0.669784 0
0.669785 0
0.669786 0
0.669787 0
0.669788 0
0.669789 0
0.66979 0
0.669791 0
0.669792 0
0.669793 0
0.669794 0
0.669795 0
0.669796 0
0.669797 0
0.669798 0
0.669799 0
0.6698 0
0.669801 0
0.669802 0
0.669803 0
0.669804 0
0.669805 0
0.669806 0
0.669807 0
0.669808 0
0.669809 0
0.66981 0
0.669811 0
0.669812 0
0.669813 0
0.669814 0
0.669815 0
0.669816 0
0.669817 0
0.669818 0
0.669819 0
0.66982 0
0.669821 0
0.669822 0
0.669823 0
0.669824 0
0.669825 0
0.669826 0
0.669827 0
0.669828 0
0.669829 0
0.66983 0
0.669831 0
0.669832 0
0.669833 0
0.669834 0
0.669835 0
0.669836 0
0.669837 0
0.669838 0
0.669839 0
0.66984 0
0.669841 0
0.669842 0
0.669843 0
0.669844 0
0.669845 0
0.669846 0
0.669847 0
0.669848 0
0.669849 0
0.66985 0
0.669851 0
0.669852 0
0.669853 0
0.669854 0
0.669855 0
0.669856 0
0.669857 0
0.669858 0
0.669859 0
0.66986 0
0.669861 0
0.669862 0
0.669863 0
0.669864 0
0.669865 0
0.669866 0
0.669867 0
0.669868 0
0.669869 0
0.66987 0
0.669871 0
0.669872 0
0.669873 0
0.669874 0
0.669875 0
0.669876 0
0.669877 0
0.669878 0
0.669879 0
0.66988 0
0.669881 0
0.669882 0
0.669883 0
0.669884 0
0.669885 0
0.669886 0
0.669887 0
0.669888 0
0.669889 0
0.66989 0
0.669891 0
0.669892 0
0.669893 0
0.669894 0
0.669895 0
0.669896 0
0.669897 0
0.669898 0
0.669899 0
0.6699 0
0.669901 0
0.669902 0
0.669903 0
0.669904 0
0.669905 0
0.669906 0
0.669907 0
0.669908 0
0.669909 0
0.66991 0
0.669911 0
0.669912 0
0.669913 0
0.669914 0
0.669915 0
0.669916 0
0.669917 0
0.669918 0
0.669919 0
0.66992 0
0.669921 0
0.669922 0
0.669923 0
0.669924 0
0.669925 0
0.669926 0
0.669927 0
0.669928 0
0.669929 0
0.66993 0
0.669931 0
0.669932 0
0.669933 0
0.669934 0
0.669935 0
0.669936 0
0.669937 0
0.669938 0
0.669939 0
0.66994 0
0.669941 0
0.669942 0
0.669943 0
0.669944 0
0.669945 0
0.669946 0
0.669947 0
0.669948 0
0.669949 0
0.66995 0
0.669951 0
0.669952 0
0.669953 0
0.669954 0
0.669955 0
0.669956 0
0.669957 0
0.669958 0
0.669959 0
0.66996 0
0.669961 0
0.669962 0
0.669963 0
0.669964 0
0.669965 0
0.669966 0
0.669967 0
0.669968 0
0.669969 0
0.66997 0
0.669971 0
0.669972 0
0.669973 0
0.669974 0
0.669975 0
0.669976 0
0.669977 0
0.669978 0
0.669979 0
0.66998 0
0.669981 0
0.669982 0
0.669983 0
0.669984 0
0.669985 0
0.669986 0
0.669987 0
0.669988 0
0.669989 0
0.66999 0
0.669991 0
0.669992 0
0.669993 0
0.669994 0
0.669995 0
0.669996 0
0.669997 0
0.669998 0
0.669999 0
0.67 0
0.670001 0
0.670002 0
0.670003 0
0.670004 0
0.670005 0
0.670006 0
0.670007 0
0.670008 0
0.670009 0
0.67001 0
0.670011 0
0.670012 0
0.670013 0
0.670014 0
0.670015 0
0.670016 0
0.670017 0
0.670018 0
0.670019 0
0.67002 0
0.670021 0
0.670022 0
0.670023 0
0.670024 0
0.670025 0
0.670026 0
0.670027 0
0.670028 0
0.670029 0
0.67003 0
0.670031 0
0.670032 0
0.670033 0
0.670034 0
0.670035 0
0.670036 0
0.670037 0
0.670038 0
0.670039 0
0.67004 0
0.670041 0
0.670042 0
0.670043 0
0.670044 0
0.670045 0
0.670046 0
0.670047 0
0.670048 0
0.670049 0
0.67005 0
0.670051 0
0.670052 0
0.670053 0
0.670054 0
0.670055 0
0.670056 0
0.670057 0
0.670058 0
0.670059 0
0.67006 0
0.670061 0
0.670062 0
0.670063 0
0.670064 0
0.670065 0
0.670066 0
0.670067 0
0.670068 0
0.670069 0
0.67007 0
0.670071 0
0.670072 0
0.670073 0
0.670074 0
0.670075 0
0.670076 0
0.670077 0
0.670078 0
0.670079 0
0.67008 0
0.670081 0
0.670082 0
0.670083 0
0.670084 0
0.670085 0
0.670086 0
0.670087 0
0.670088 0
0.670089 0
0.67009 0
0.670091 0
0.670092 0
0.670093 0
0.670094 0
0.670095 0
0.670096 0
0.670097 0
0.670098 0
0.670099 0
0.6701 0
0.670101 0
0.670102 0
0.670103 0
0.670104 0
0.670105 0
0.670106 0
0.670107 0
0.670108 0
0.670109 0
0.67011 0
0.670111 0
0.670112 0
0.670113 0
0.670114 0
0.670115 0
0.670116 0
0.670117 0
0.670118 0
0.670119 0
0.67012 0
0.670121 0
0.670122 0
0.670123 0
0.670124 0
0.670125 0
0.670126 0
0.670127 0
0.670128 0
0.670129 0
0.67013 0
0.670131 0
0.670132 0
0.670133 0
0.670134 0
0.670135 0
0.670136 0
0.670137 0
0.670138 0
0.670139 0
0.67014 0
0.670141 0
0.670142 0
0.670143 0
0.670144 0
0.670145 0
0.670146 0
0.670147 0
0.670148 0
0.670149 0
0.67015 0
0.670151 0
0.670152 0
0.670153 0
0.670154 0
0.670155 0
0.670156 0
0.670157 0
0.670158 0
0.670159 0
0.67016 0
0.670161 0
0.670162 0
0.670163 0
0.670164 0
0.670165 0
0.670166 0
0.670167 0
0.670168 0
0.670169 0
0.67017 0
0.670171 0
0.670172 0
0.670173 0
0.670174 0
0.670175 0
0.670176 0
0.670177 0
0.670178 0
0.670179 0
0.67018 0
0.670181 0
0.670182 0
0.670183 0
0.670184 0
0.670185 0
0.670186 0
0.670187 0
0.670188 0
0.670189 0
0.67019 0
0.670191 0
0.670192 0
0.670193 0
0.670194 0
0.670195 0
0.670196 0
0.670197 0
0.670198 0
0.670199 0
0.6702 0
0.670201 0
0.670202 0
0.670203 0
0.670204 0
0.670205 0
0.670206 0
0.670207 0
0.670208 0
0.670209 0
0.67021 0
0.670211 0
0.670212 0
0.670213 0
0.670214 0
0.670215 0
0.670216 0
0.670217 0
0.670218 0
0.670219 0
0.67022 0
0.670221 0
0.670222 0
0.670223 0
0.670224 0
0.670225 0
0.670226 0
0.670227 0
0.670228 0
0.670229 0
0.67023 0
0.670231 0
0.670232 0
0.670233 0
0.670234 0
0.670235 0
0.670236 0
0.670237 0
0.670238 0
0.670239 0
0.67024 0
0.670241 0
0.670242 0
0.670243 0
0.670244 0
0.670245 0
0.670246 0
0.670247 0
0.670248 0
0.670249 0
0.67025 0
0.670251 0
0.670252 0
0.670253 0
0.670254 0
0.670255 0
0.670256 0
0.670257 0
0.670258 0
0.670259 0
0.67026 0
0.670261 0
0.670262 0
0.670263 0
0.670264 0
0.670265 0
0.670266 0
0.670267 0
0.670268 0
0.670269 0
0.67027 0
0.670271 0
0.670272 0
0.670273 0
0.670274 0
0.670275 0
0.670276 0
0.670277 0
0.670278 0
0.670279 0
0.67028 0
0.670281 0
0.670282 0
0.670283 0
0.670284 0
0.670285 0
0.670286 0
0.670287 0
0.670288 0
0.670289 0
0.67029 0
0.670291 0
0.670292 0
0.670293 0
0.670294 0
0.670295 0
0.670296 0
0.670297 0
0.670298 0
0.670299 0
0.6703 0
0.670301 0
0.670302 0
0.670303 0
0.670304 0
0.670305 0
0.670306 0
0.670307 0
0.670308 0
0.670309 0
0.67031 0
0.670311 0
0.670312 0
0.670313 0
0.670314 0
0.670315 0
0.670316 0
0.670317 0
0.670318 0
0.670319 0
0.67032 0
0.670321 0
0.670322 0
0.670323 0
0.670324 0
0.670325 0
0.670326 0
0.670327 0
0.670328 0
0.670329 0
0.67033 0
0.670331 0
0.670332 0
0.670333 0
0.670334 0
0.670335 0
0.670336 0
0.670337 0
0.670338 0
0.670339 0
0.67034 0
0.670341 0
0.670342 0
0.670343 0
0.670344 0
0.670345 0
0.670346 0
0.670347 0
0.670348 0
0.670349 0
0.67035 0
0.670351 0
0.670352 0
0.670353 0
0.670354 0
0.670355 0
0.670356 0
0.670357 0
0.670358 0
0.670359 0
0.67036 0
0.670361 0
0.670362 0
0.670363 0
0.670364 0
0.670365 0
0.670366 0
0.670367 0
0.670368 0
0.670369 0
0.67037 0
0.670371 0
0.670372 0
0.670373 0
0.670374 0
0.670375 0
0.670376 0
0.670377 0
0.670378 0
0.670379 0
0.67038 0
0.670381 0
0.670382 0
0.670383 0
0.670384 0
0.670385 0
0.670386 0
0.670387 0
0.670388 0
0.670389 0
0.67039 0
0.670391 0
0.670392 0
0.670393 0
0.670394 0
0.670395 0
0.670396 0
0.670397 0
0.670398 0
0.670399 0
0.6704 0
0.670401 0
0.670402 0
0.670403 0
0.670404 0
0.670405 0
0.670406 0
0.670407 0
0.670408 0
0.670409 0
0.67041 0
0.670411 0
0.670412 0
0.670413 0
0.670414 0
0.670415 0
0.670416 0
0.670417 0
0.670418 0
0.670419 0
0.67042 0
0.670421 0
0.670422 0
0.670423 0
0.670424 0
0.670425 0
0.670426 0
0.670427 0
0.670428 0
0.670429 0
0.67043 0
0.670431 0
0.670432 0
0.670433 0
0.670434 0
0.670435 0
0.670436 0
0.670437 0
0.670438 0
0.670439 0
0.67044 0
0.670441 0
0.670442 0
0.670443 0
0.670444 0
0.670445 0
0.670446 0
0.670447 0
0.670448 0
0.670449 0
0.67045 0
0.670451 0
0.670452 0
0.670453 0
0.670454 0
0.670455 0
0.670456 0
0.670457 0
0.670458 0
0.670459 0
0.67046 0
0.670461 0
0.670462 0
0.670463 0
0.670464 0
0.670465 0
0.670466 0
0.670467 0
0.670468 0
0.670469 0
0.67047 0
0.670471 0
0.670472 0
0.670473 0
0.670474 0
0.670475 0
0.670476 0
0.670477 0
0.670478 0
0.670479 0
0.67048 0
0.670481 0
0.670482 0
0.670483 0
0.670484 0
0.670485 0
0.670486 0
0.670487 0
0.670488 0
0.670489 0
0.67049 0
0.670491 0
0.670492 0
0.670493 0
0.670494 0
0.670495 0
0.670496 0
0.670497 0
0.670498 0
0.670499 0
0.6705 0
0.670501 0
0.670502 0
0.670503 0
0.670504 0
0.670505 0
0.670506 0
0.670507 0
0.670508 0
0.670509 0
0.67051 0
0.670511 0
0.670512 0
0.670513 0
0.670514 0
0.670515 0
0.670516 0
0.670517 0
0.670518 0
0.670519 0
0.67052 0
0.670521 0
0.670522 0
0.670523 0
0.670524 0
0.670525 0
0.670526 0
0.670527 0
0.670528 0
0.670529 0
0.67053 0
0.670531 0
0.670532 0
0.670533 0
0.670534 0
0.670535 0
0.670536 0
0.670537 0
0.670538 0
0.670539 0
0.67054 0
0.670541 0
0.670542 0
0.670543 0
0.670544 0
0.670545 0
0.670546 0
0.670547 0
0.670548 0
0.670549 0
0.67055 0
0.670551 0
0.670552 0
0.670553 0
0.670554 0
0.670555 0
0.670556 0
0.670557 0
0.670558 0
0.670559 0
0.67056 0
0.670561 0
0.670562 0
0.670563 0
0.670564 0
0.670565 0
0.670566 0
0.670567 0
0.670568 0
0.670569 0
0.67057 0
0.670571 0
0.670572 0
0.670573 0
0.670574 0
0.670575 0
0.670576 0
0.670577 0
0.670578 0
0.670579 0
0.67058 0
0.670581 0
0.670582 0
0.670583 0
0.670584 0
0.670585 0
0.670586 0
0.670587 0
0.670588 0
0.670589 0
0.67059 0
0.670591 0
0.670592 0
0.670593 0
0.670594 0
0.670595 0
0.670596 0
0.670597 0
0.670598 0
0.670599 0
0.6706 0
0.670601 0
0.670602 0
0.670603 0
0.670604 0
0.670605 0
0.670606 0
0.670607 0
0.670608 0
0.670609 0
0.67061 0
0.670611 0
0.670612 0
0.670613 0
0.670614 0
0.670615 0
0.670616 0
0.670617 0
0.670618 0
0.670619 0
0.67062 0
0.670621 0
0.670622 0
0.670623 0
0.670624 0
0.670625 0
0.670626 0
0.670627 0
0.670628 0
0.670629 0
0.67063 0
0.670631 0
0.670632 0
0.670633 0
0.670634 0
0.670635 0
0.670636 0
0.670637 0
0.670638 0
0.670639 0
0.67064 0
0.670641 0
0.670642 0
0.670643 0
0.670644 0
0.670645 0
0.670646 0
0.670647 0
0.670648 0
0.670649 0
0.67065 0
0.670651 0
0.670652 0
0.670653 0
0.670654 0
0.670655 0
0.670656 0
0.670657 0
0.670658 0
0.670659 0
0.67066 0
0.670661 0
0.670662 0
0.670663 0
0.670664 0
0.670665 0
0.670666 0
0.670667 0
0.670668 0
0.670669 0
0.67067 0
0.670671 0
0.670672 0
0.670673 0
0.670674 0
0.670675 0
0.670676 0
0.670677 0
0.670678 0
0.670679 0
0.67068 0
0.670681 0
0.670682 0
0.670683 0
0.670684 0
0.670685 0
0.670686 0
0.670687 0
0.670688 0
0.670689 0
0.67069 0
0.670691 0
0.670692 0
0.670693 0
0.670694 0
0.670695 0
0.670696 0
0.670697 0
0.670698 0
0.670699 0
0.6707 0
0.670701 0
0.670702 0
0.670703 0
0.670704 0
0.670705 0
0.670706 0
0.670707 0
0.670708 0
0.670709 0
0.67071 0
0.670711 0
0.670712 0
0.670713 0
0.670714 0
0.670715 0
0.670716 0
0.670717 0
0.670718 0
0.670719 0
0.67072 0
0.670721 0
0.670722 0
0.670723 0
0.670724 0
0.670725 0
0.670726 0
0.670727 0
0.670728 0
0.670729 0
0.67073 0
0.670731 0
0.670732 0
0.670733 0
0.670734 0
0.670735 0
0.670736 0
0.670737 0
0.670738 0
0.670739 0
0.67074 0
0.670741 0
0.670742 0
0.670743 0
0.670744 0
0.670745 0
0.670746 0
0.670747 0
0.670748 0
0.670749 0
0.67075 0
0.670751 0
0.670752 0
0.670753 0
0.670754 0
0.670755 0
0.670756 0
0.670757 0
0.670758 0
0.670759 0
0.67076 0
0.670761 0
0.670762 0
0.670763 0
0.670764 0
0.670765 0
0.670766 0
0.670767 0
0.670768 0
0.670769 0
0.67077 0
0.670771 0
0.670772 0
0.670773 0
0.670774 0
0.670775 0
0.670776 0
0.670777 0
0.670778 0
0.670779 0
0.67078 0
0.670781 0
0.670782 0
0.670783 0
0.670784 0
0.670785 0
0.670786 0
0.670787 0
0.670788 0
0.670789 0
0.67079 0
0.670791 0
0.670792 0
0.670793 0
0.670794 0
0.670795 0
0.670796 0
0.670797 0
0.670798 0
0.670799 0
0.6708 0
0.670801 0
0.670802 0
0.670803 0
0.670804 0
0.670805 0
0.670806 0
0.670807 0
0.670808 0
0.670809 0
0.67081 0
0.670811 0
0.670812 0
0.670813 0
0.670814 0
0.670815 0
0.670816 0
0.670817 0
0.670818 0
0.670819 0
0.67082 0
0.670821 0
0.670822 0
0.670823 0
0.670824 0
0.670825 0
0.670826 0
0.670827 0
0.670828 0
0.670829 0
0.67083 0
0.670831 0
0.670832 0
0.670833 0
0.670834 0
0.670835 0
0.670836 0
0.670837 0
0.670838 0
0.670839 0
0.67084 0
0.670841 0
0.670842 0
0.670843 0
0.670844 0
0.670845 0
0.670846 0
0.670847 0
0.670848 0
0.670849 0
0.67085 0
0.670851 0
0.670852 0
0.670853 0
0.670854 0
0.670855 0
0.670856 0
0.670857 0
0.670858 0
0.670859 0
0.67086 0
0.670861 0
0.670862 0
0.670863 0
0.670864 0
0.670865 0
0.670866 0
0.670867 0
0.670868 0
0.670869 0
0.67087 0
0.670871 0
0.670872 0
0.670873 0
0.670874 0
0.670875 0
0.670876 0
0.670877 0
0.670878 0
0.670879 0
0.67088 0
0.670881 0
0.670882 0
0.670883 0
0.670884 0
0.670885 0
0.670886 0
0.670887 0
0.670888 0
0.670889 0
0.67089 0
0.670891 0
0.670892 0
0.670893 0
0.670894 0
0.670895 0
0.670896 0
0.670897 0
0.670898 0
0.670899 0
0.6709 0
0.670901 0
0.670902 0
0.670903 0
0.670904 0
0.670905 0
0.670906 0
0.670907 0
0.670908 0
0.670909 0
0.67091 0
0.670911 0
0.670912 0
0.670913 0
0.670914 0
0.670915 0
0.670916 0
0.670917 0
0.670918 0
0.670919 0
0.67092 0
0.670921 0
0.670922 0
0.670923 0
0.670924 0
0.670925 0
0.670926 0
0.670927 0
0.670928 0
0.670929 0
0.67093 0
0.670931 0
0.670932 0
0.670933 0
0.670934 0
0.670935 0
0.670936 0
0.670937 0
0.670938 0
0.670939 0
0.67094 0
0.670941 0
0.670942 0
0.670943 0
0.670944 0
0.670945 0
0.670946 0
0.670947 0
0.670948 0
0.670949 0
0.67095 0
0.670951 0
0.670952 0
0.670953 0
0.670954 0
0.670955 0
0.670956 0
0.670957 0
0.670958 0
0.670959 0
0.67096 0
0.670961 0
0.670962 0
0.670963 0
0.670964 0
0.670965 0
0.670966 0
0.670967 0
0.670968 0
0.670969 0
0.67097 0
0.670971 0
0.670972 0
0.670973 0
0.670974 0
0.670975 0
0.670976 0
0.670977 0
0.670978 0
0.670979 0
0.67098 0
0.670981 0
0.670982 0
0.670983 0
0.670984 0
0.670985 0
0.670986 0
0.670987 0
0.670988 0
0.670989 0
0.67099 0
0.670991 0
0.670992 0
0.670993 0
0.670994 0
0.670995 0
0.670996 0
0.670997 0
0.670998 0
0.670999 0
0.671 0
0.671001 0
0.671002 0
0.671003 0
0.671004 0
0.671005 0
0.671006 0
0.671007 0
0.671008 0
0.671009 0
0.67101 0
0.671011 0
0.671012 0
0.671013 0
0.671014 0
0.671015 0
0.671016 0
0.671017 0
0.671018 0
0.671019 0
0.67102 0
0.671021 0
0.671022 0
0.671023 0
0.671024 0
0.671025 0
0.671026 0
0.671027 0
0.671028 0
0.671029 0
0.67103 0
0.671031 0
0.671032 0
0.671033 0
0.671034 0
0.671035 0
0.671036 0
0.671037 0
0.671038 0
0.671039 0
0.67104 0
0.671041 0
0.671042 0
0.671043 0
0.671044 0
0.671045 0
0.671046 0
0.671047 0
0.671048 0
0.671049 0
0.67105 0
0.671051 0
0.671052 0
0.671053 0
0.671054 0
0.671055 0
0.671056 0
0.671057 0
0.671058 0
0.671059 0
0.67106 0
0.671061 0
0.671062 0
0.671063 0
0.671064 0
0.671065 0
0.671066 0
0.671067 0
0.671068 0
0.671069 0
0.67107 0
0.671071 0
0.671072 0
0.671073 0
0.671074 0
0.671075 0
0.671076 0
0.671077 0
0.671078 0
0.671079 0
0.67108 0
0.671081 0
0.671082 0
0.671083 0
0.671084 0
0.671085 0
0.671086 0
0.671087 0
0.671088 0
0.671089 0
0.67109 0
0.671091 0
0.671092 0
0.671093 0
0.671094 0
0.671095 0
0.671096 0
0.671097 0
0.671098 0
0.671099 0
0.6711 0
0.671101 0
0.671102 0
0.671103 0
0.671104 0
0.671105 0
0.671106 0
0.671107 0
0.671108 0
0.671109 0
0.67111 0
0.671111 0
0.671112 0
0.671113 0
0.671114 0
0.671115 0
0.671116 0
0.671117 0
0.671118 0
0.671119 0
0.67112 0
0.671121 0
0.671122 0
0.671123 0
0.671124 0
0.671125 0
0.671126 0
0.671127 0
0.671128 0
0.671129 0
0.67113 0
0.671131 0
0.671132 0
0.671133 0
0.671134 0
0.671135 0
0.671136 0
0.671137 0
0.671138 0
0.671139 0
0.67114 0
0.671141 0
0.671142 0
0.671143 0
0.671144 0
0.671145 0
0.671146 0
0.671147 0
0.671148 0
0.671149 0
0.67115 0
0.671151 0
0.671152 0
0.671153 0
0.671154 0
0.671155 0
0.671156 0
0.671157 0
0.671158 0
0.671159 0
0.67116 0
0.671161 0
0.671162 0
0.671163 0
0.671164 0
0.671165 0
0.671166 0
0.671167 0
0.671168 0
0.671169 0
0.67117 0
0.671171 0
0.671172 0
0.671173 0
0.671174 0
0.671175 0
0.671176 0
0.671177 0
0.671178 0
0.671179 0
0.67118 0
0.671181 0
0.671182 0
0.671183 0
0.671184 0
0.671185 0
0.671186 0
0.671187 0
0.671188 0
0.671189 0
0.67119 0
0.671191 0
0.671192 0
0.671193 0
0.671194 0
0.671195 0
0.671196 0
0.671197 0
0.671198 0
0.671199 0
0.6712 0
0.671201 0
0.671202 0
0.671203 0
0.671204 0
0.671205 0
0.671206 0
0.671207 0
0.671208 0
0.671209 0
0.67121 0
0.671211 0
0.671212 0
0.671213 0
0.671214 0
0.671215 0
0.671216 0
0.671217 0
0.671218 0
0.671219 0
0.67122 0
0.671221 0
0.671222 0
0.671223 0
0.671224 0
0.671225 0
0.671226 0
0.671227 0
0.671228 0
0.671229 0
0.67123 0
0.671231 0
0.671232 0
0.671233 0
0.671234 0
0.671235 0
0.671236 0
0.671237 0
0.671238 0
0.671239 0
0.67124 0
0.671241 0
0.671242 0
0.671243 0
0.671244 0
0.671245 0
0.671246 0
0.671247 0
0.671248 0
0.671249 0
0.67125 0
0.671251 0
0.671252 0
0.671253 0
0.671254 0
0.671255 0
0.671256 0
0.671257 0
0.671258 0
0.671259 0
0.67126 0
0.671261 0
0.671262 0
0.671263 0
0.671264 0
0.671265 0
0.671266 0
0.671267 0
0.671268 0
0.671269 0
0.67127 0
0.671271 0
0.671272 0
0.671273 0
0.671274 0
0.671275 0
0.671276 0
0.671277 0
0.671278 0
0.671279 0
0.67128 0
0.671281 0
0.671282 0
0.671283 0
0.671284 0
0.671285 0
0.671286 0
0.671287 0
0.671288 0
0.671289 0
0.67129 0
0.671291 0
0.671292 0
0.671293 0
0.671294 0
0.671295 0
0.671296 0
0.671297 0
0.671298 0
0.671299 0
0.6713 0
0.671301 0
0.671302 0
0.671303 0
0.671304 0
0.671305 0
0.671306 0
0.671307 0
0.671308 0
0.671309 0
0.67131 0
0.671311 0
0.671312 0
0.671313 0
0.671314 0
0.671315 0
0.671316 0
0.671317 0
0.671318 0
0.671319 0
0.67132 0
0.671321 0
0.671322 0
0.671323 0
0.671324 0
0.671325 0
0.671326 0
0.671327 0
0.671328 0
0.671329 0
0.67133 0
0.671331 0
0.671332 0
0.671333 0
0.671334 0
0.671335 0
0.671336 0
0.671337 0
0.671338 0
0.671339 0
0.67134 0
0.671341 0
0.671342 0
0.671343 0
0.671344 0
0.671345 0
0.671346 0
0.671347 0
0.671348 0
0.671349 0
0.67135 0
0.671351 0
0.671352 0
0.671353 0
0.671354 0
0.671355 0
0.671356 0
0.671357 0
0.671358 0
0.671359 0
0.67136 0
0.671361 0
0.671362 0
0.671363 0
0.671364 0
0.671365 0
0.671366 0
0.671367 0
0.671368 0
0.671369 0
0.67137 0
0.671371 0
0.671372 0
0.671373 0
0.671374 0
0.671375 0
0.671376 0
0.671377 0
0.671378 0
0.671379 0
0.67138 0
0.671381 0
0.671382 0
0.671383 0
0.671384 0
0.671385 0
0.671386 0
0.671387 0
0.671388 0
0.671389 0
0.67139 0
0.671391 0
0.671392 0
0.671393 0
0.671394 0
0.671395 0
0.671396 0
0.671397 0
0.671398 0
0.671399 0
0.6714 0
0.671401 0
0.671402 0
0.671403 0
0.671404 0
0.671405 0
0.671406 0
0.671407 0
0.671408 0
0.671409 0
0.67141 0
0.671411 0
0.671412 0
0.671413 0
0.671414 0
0.671415 0
0.671416 0
0.671417 0
0.671418 0
0.671419 0
0.67142 0
0.671421 0
0.671422 0
0.671423 0
0.671424 0
0.671425 0
0.671426 0
0.671427 0
0.671428 0
0.671429 0
0.67143 0
0.671431 0
0.671432 0
0.671433 0
0.671434 0
0.671435 0
0.671436 0
0.671437 0
0.671438 0
0.671439 0
0.67144 0
0.671441 0
0.671442 0
0.671443 0
0.671444 0
0.671445 0
0.671446 0
0.671447 0
0.671448 0
0.671449 0
0.67145 0
0.671451 0
0.671452 0
0.671453 0
0.671454 0
0.671455 0
0.671456 0
0.671457 0
0.671458 0
0.671459 0
0.67146 0
0.671461 0
0.671462 0
0.671463 0
0.671464 0
0.671465 0
0.671466 0
0.671467 0
0.671468 0
0.671469 0
0.67147 0
0.671471 0
0.671472 0
0.671473 0
0.671474 0
0.671475 0
0.671476 0
0.671477 0
0.671478 0
0.671479 0
0.67148 0
0.671481 0
0.671482 0
0.671483 0
0.671484 0
0.671485 0
0.671486 0
0.671487 0
0.671488 0
0.671489 0
0.67149 0
0.671491 0
0.671492 0
0.671493 0
0.671494 0
0.671495 0
0.671496 0
0.671497 0
0.671498 0
0.671499 0
0.6715 0
0.671501 0
0.671502 0
0.671503 0
0.671504 0
0.671505 0
0.671506 0
0.671507 0
0.671508 0
0.671509 0
0.67151 0
0.671511 0
0.671512 0
0.671513 0
0.671514 0
0.671515 0
0.671516 0
0.671517 0
0.671518 0
0.671519 0
0.67152 0
0.671521 0
0.671522 0
0.671523 0
0.671524 0
0.671525 0
0.671526 0
0.671527 0
0.671528 0
0.671529 0
0.67153 0
0.671531 0
0.671532 0
0.671533 0
0.671534 0
0.671535 0
0.671536 0
0.671537 0
0.671538 0
0.671539 0
0.67154 0
0.671541 0
0.671542 0
0.671543 0
0.671544 0
0.671545 0
0.671546 0
0.671547 0
0.671548 0
0.671549 0
0.67155 0
0.671551 0
0.671552 0
0.671553 0
0.671554 0
0.671555 0
0.671556 0
0.671557 0
0.671558 0
0.671559 0
0.67156 0
0.671561 0
0.671562 0
0.671563 0
0.671564 0
0.671565 0
0.671566 0
0.671567 0
0.671568 0
0.671569 0
0.67157 0
0.671571 0
0.671572 0
0.671573 0
0.671574 0
0.671575 0
0.671576 0
0.671577 0
0.671578 0
0.671579 0
0.67158 0
0.671581 0
0.671582 0
0.671583 0
0.671584 0
0.671585 0
0.671586 0
0.671587 0
0.671588 0
0.671589 0
0.67159 0
0.671591 0
0.671592 0
0.671593 0
0.671594 0
0.671595 0
0.671596 0
0.671597 0
0.671598 0
0.671599 0
0.6716 0
0.671601 0
0.671602 0
0.671603 0
0.671604 0
0.671605 0
0.671606 0
0.671607 0
0.671608 0
0.671609 0
0.67161 0
0.671611 0
0.671612 0
0.671613 0
0.671614 0
0.671615 0
0.671616 0
0.671617 0
0.671618 0
0.671619 0
0.67162 0
0.671621 0
0.671622 0
0.671623 0
0.671624 0
0.671625 0
0.671626 0
0.671627 0
0.671628 0
0.671629 0
0.67163 0
0.671631 0
0.671632 0
0.671633 0
0.671634 0
0.671635 0
0.671636 0
0.671637 0
0.671638 0
0.671639 0
0.67164 0
0.671641 0
0.671642 0
0.671643 0
0.671644 0
0.671645 0
0.671646 0
0.671647 0
0.671648 0
0.671649 0
0.67165 0
0.671651 0
0.671652 0
0.671653 0
0.671654 0
0.671655 0
0.671656 0
0.671657 0
0.671658 0
0.671659 0
0.67166 0
0.671661 0
0.671662 0
0.671663 0
0.671664 0
0.671665 0
0.671666 0
0.671667 0
0.671668 0
0.671669 0
0.67167 0
0.671671 0
0.671672 0
0.671673 0
0.671674 0
0.671675 0
0.671676 0
0.671677 0
0.671678 0
0.671679 0
0.67168 0
0.671681 0
0.671682 0
0.671683 0
0.671684 0
0.671685 0
0.671686 0
0.671687 0
0.671688 0
0.671689 0
0.67169 0
0.671691 0
0.671692 0
0.671693 0
0.671694 0
0.671695 0
0.671696 0
0.671697 0
0.671698 0
0.671699 0
0.6717 0
0.671701 0
0.671702 0
0.671703 0
0.671704 0
0.671705 0
0.671706 0
0.671707 0
0.671708 0
0.671709 0
0.67171 0
0.671711 0
0.671712 0
0.671713 0
0.671714 0
0.671715 0
0.671716 0
0.671717 0
0.671718 0
0.671719 0
0.67172 0
0.671721 0
0.671722 0
0.671723 0
0.671724 0
0.671725 0
0.671726 0
0.671727 0
0.671728 0
0.671729 0
0.67173 0
0.671731 0
0.671732 0
0.671733 0
0.671734 0
0.671735 0
0.671736 0
0.671737 0
0.671738 0
0.671739 0
0.67174 0
0.671741 0
0.671742 0
0.671743 0
0.671744 0
0.671745 0
0.671746 0
0.671747 0
0.671748 0
0.671749 0
0.67175 0
0.671751 0
0.671752 0
0.671753 0
0.671754 0
0.671755 0
0.671756 0
0.671757 0
0.671758 0
0.671759 0
0.67176 0
0.671761 0
0.671762 0
0.671763 0
0.671764 0
0.671765 0
0.671766 0
0.671767 0
0.671768 0
0.671769 0
0.67177 0
0.671771 0
0.671772 0
0.671773 0
0.671774 0
0.671775 0
0.671776 0
0.671777 0
0.671778 0
0.671779 0
0.67178 0
0.671781 0
0.671782 0
0.671783 0
0.671784 0
0.671785 0
0.671786 0
0.671787 0
0.671788 0
0.671789 0
0.67179 0
0.671791 0
0.671792 0
0.671793 0
0.671794 0
0.671795 0
0.671796 0
0.671797 0
0.671798 0
0.671799 0
0.6718 0
0.671801 0
0.671802 0
0.671803 0
0.671804 0
0.671805 0
0.671806 0
0.671807 0
0.671808 0
0.671809 0
0.67181 0
0.671811 0
0.671812 0
0.671813 0
0.671814 0
0.671815 0
0.671816 0
0.671817 0
0.671818 0
0.671819 0
0.67182 0
0.671821 0
0.671822 0
0.671823 0
0.671824 0
0.671825 0
0.671826 0
0.671827 0
0.671828 0
0.671829 0
0.67183 0
0.671831 0
0.671832 0
0.671833 0
0.671834 0
0.671835 0
0.671836 0
0.671837 0
0.671838 0
0.671839 0
0.67184 0
0.671841 0
0.671842 0
0.671843 0
0.671844 0
0.671845 0
0.671846 0
0.671847 0
0.671848 0
0.671849 0
0.67185 0
0.671851 0
0.671852 0
0.671853 0
0.671854 0
0.671855 0
0.671856 0
0.671857 0
0.671858 0
0.671859 0
0.67186 0
0.671861 0
0.671862 0
0.671863 0
0.671864 0
0.671865 0
0.671866 0
0.671867 0
0.671868 0
0.671869 0
0.67187 0
0.671871 0
0.671872 0
0.671873 0
0.671874 0
0.671875 0
0.671876 0
0.671877 0
0.671878 0
0.671879 0
0.67188 0
0.671881 0
0.671882 0
0.671883 0
0.671884 0
0.671885 0
0.671886 0
0.671887 0
0.671888 0
0.671889 0
0.67189 0
0.671891 0
0.671892 0
0.671893 0
0.671894 0
0.671895 0
0.671896 0
0.671897 0
0.671898 0
0.671899 0
0.6719 0
0.671901 0
0.671902 0
0.671903 0
0.671904 0
0.671905 0
0.671906 0
0.671907 0
0.671908 0
0.671909 0
0.67191 0
0.671911 0
0.671912 0
0.671913 0
0.671914 0
0.671915 0
0.671916 0
0.671917 0
0.671918 0
0.671919 0
0.67192 0
0.671921 0
0.671922 0
0.671923 0
0.671924 0
0.671925 0
0.671926 0
0.671927 0
0.671928 0
0.671929 0
0.67193 0
0.671931 0
0.671932 0
0.671933 0
0.671934 0
0.671935 0
0.671936 0
0.671937 0
0.671938 0
0.671939 0
0.67194 0
0.671941 0
0.671942 0
0.671943 0
0.671944 0
0.671945 0
0.671946 0
0.671947 0
0.671948 0
0.671949 0
0.67195 0
0.671951 0
0.671952 0
0.671953 0
0.671954 0
0.671955 0
0.671956 0
0.671957 0
0.671958 0
0.671959 0
0.67196 0
0.671961 0
0.671962 0
0.671963 0
0.671964 0
0.671965 0
0.671966 0
0.671967 0
0.671968 0
0.671969 0
0.67197 0
0.671971 0
0.671972 0
0.671973 0
0.671974 0
0.671975 0
0.671976 0
0.671977 0
0.671978 0
0.671979 0
0.67198 0
0.671981 0
0.671982 0
0.671983 0
0.671984 0
0.671985 0
0.671986 0
0.671987 0
0.671988 0
0.671989 0
0.67199 0
0.671991 0
0.671992 0
0.671993 0
0.671994 0
0.671995 0
0.671996 0
0.671997 0
0.671998 0
0.671999 0
0.672 0
0.672001 0
0.672002 0
0.672003 0
0.672004 0
0.672005 0
0.672006 0
0.672007 0
0.672008 0
0.672009 0
0.67201 0
0.672011 0
0.672012 0
0.672013 0
0.672014 0
0.672015 0
0.672016 0
0.672017 0
0.672018 0
0.672019 0
0.67202 0
0.672021 0
0.672022 0
0.672023 0
0.672024 0
0.672025 0
0.672026 0
0.672027 0
0.672028 0
0.672029 0
0.67203 0
0.672031 0
0.672032 0
0.672033 0
0.672034 0
0.672035 0
0.672036 0
0.672037 0
0.672038 0
0.672039 0
0.67204 0
0.672041 0
0.672042 0
0.672043 0
0.672044 0
0.672045 0
0.672046 0
0.672047 0
0.672048 0
0.672049 0
0.67205 0
0.672051 0
0.672052 0
0.672053 0
0.672054 0
0.672055 0
0.672056 0
0.672057 0
0.672058 0
0.672059 0
0.67206 0
0.672061 0
0.672062 0
0.672063 0
0.672064 0
0.672065 0
0.672066 0
0.672067 0
0.672068 0
0.672069 0
0.67207 0
0.672071 0
0.672072 0
0.672073 0
0.672074 0
0.672075 0
0.672076 0
0.672077 0
0.672078 0
0.672079 0
0.67208 0
0.672081 0
0.672082 0
0.672083 0
0.672084 0
0.672085 0
0.672086 0
0.672087 0
0.672088 0
0.672089 0
0.67209 0
0.672091 0
0.672092 0
0.672093 0
0.672094 0
0.672095 0
0.672096 0
0.672097 0
0.672098 0
0.672099 0
0.6721 0
0.672101 0
0.672102 0
0.672103 0
0.672104 0
0.672105 0
0.672106 0
0.672107 0
0.672108 0
0.672109 0
0.67211 0
0.672111 0
0.672112 0
0.672113 0
0.672114 0
0.672115 0
0.672116 0
0.672117 0
0.672118 0
0.672119 0
0.67212 0
0.672121 0
0.672122 0
0.672123 0
0.672124 0
0.672125 0
0.672126 0
0.672127 0
0.672128 0
0.672129 0
0.67213 0
0.672131 0
0.672132 0
0.672133 0
0.672134 0
0.672135 0
0.672136 0
0.672137 0
0.672138 0
0.672139 0
0.67214 0
0.672141 0
0.672142 0
0.672143 0
0.672144 0
0.672145 0
0.672146 0
0.672147 0
0.672148 0
0.672149 0
0.67215 0
0.672151 0
0.672152 0
0.672153 0
0.672154 0
0.672155 0
0.672156 0
0.672157 0
0.672158 0
0.672159 0
0.67216 0
0.672161 0
0.672162 0
0.672163 0
0.672164 0
0.672165 0
0.672166 0
0.672167 0
0.672168 0
0.672169 0
0.67217 0
0.672171 0
0.672172 0
0.672173 0
0.672174 0
0.672175 0
0.672176 0
0.672177 0
0.672178 0
0.672179 0
0.67218 0
0.672181 0
0.672182 0
0.672183 0
0.672184 0
0.672185 0
0.672186 0
0.672187 0
0.672188 0
0.672189 0
0.67219 0
0.672191 0
0.672192 0
0.672193 0
0.672194 0
0.672195 0
0.672196 0
0.672197 0
0.672198 0
0.672199 0
0.6722 0
0.672201 0
0.672202 0
0.672203 0
0.672204 0
0.672205 0
0.672206 0
0.672207 0
0.672208 0
0.672209 0
0.67221 0
0.672211 0
0.672212 0
0.672213 0
0.672214 0
0.672215 0
0.672216 0
0.672217 0
0.672218 0
0.672219 0
0.67222 0
0.672221 0
0.672222 0
0.672223 0
0.672224 0
0.672225 0
0.672226 0
0.672227 0
0.672228 0
0.672229 0
0.67223 0
0.672231 0
0.672232 0
0.672233 0
0.672234 0
0.672235 0
0.672236 0
0.672237 0
0.672238 0
0.672239 0
0.67224 0
0.672241 0
0.672242 0
0.672243 0
0.672244 0
0.672245 0
0.672246 0
0.672247 0
0.672248 0
0.672249 0
0.67225 0
0.672251 0
0.672252 0
0.672253 0
0.672254 0
0.672255 0
0.672256 0
0.672257 0
0.672258 0
0.672259 0
0.67226 0
0.672261 0
0.672262 0
0.672263 0
0.672264 0
0.672265 0
0.672266 0
0.672267 0
0.672268 0
0.672269 0
0.67227 0
0.672271 0
0.672272 0
0.672273 0
0.672274 0
0.672275 0
0.672276 0
0.672277 0
0.672278 0
0.672279 0
0.67228 0
0.672281 0
0.672282 0
0.672283 0
0.672284 0
0.672285 0
0.672286 0
0.672287 0
0.672288 0
0.672289 0
0.67229 0
0.672291 0
0.672292 0
0.672293 0
0.672294 0
0.672295 0
0.672296 0
0.672297 0
0.672298 0
0.672299 0
0.6723 0
0.672301 0
0.672302 0
0.672303 0
0.672304 0
0.672305 0
0.672306 0
0.672307 0
0.672308 0
0.672309 0
0.67231 0
0.672311 0
0.672312 0
0.672313 0
0.672314 0
0.672315 0
0.672316 0
0.672317 0
0.672318 0
0.672319 0
0.67232 0
0.672321 0
0.672322 0
0.672323 0
0.672324 0
0.672325 0
0.672326 0
0.672327 0
0.672328 0
0.672329 0
0.67233 0
0.672331 0
0.672332 0
0.672333 0
0.672334 0
0.672335 0
0.672336 0
0.672337 0
0.672338 0
0.672339 0
0.67234 0
0.672341 0
0.672342 0
0.672343 0
0.672344 0
0.672345 0
0.672346 0
0.672347 0
0.672348 0
0.672349 0
0.67235 0
0.672351 0
0.672352 0
0.672353 0
0.672354 0
0.672355 0
0.672356 0
0.672357 0
0.672358 0
0.672359 0
0.67236 0
0.672361 0
0.672362 0
0.672363 0
0.672364 0
0.672365 0
0.672366 0
0.672367 0
0.672368 0
0.672369 0
0.67237 0
0.672371 0
0.672372 0
0.672373 0
0.672374 0
0.672375 0
0.672376 0
0.672377 0
0.672378 0
0.672379 0
0.67238 0
0.672381 0
0.672382 0
0.672383 0
0.672384 0
0.672385 0
0.672386 0
0.672387 0
0.672388 0
0.672389 0
0.67239 0
0.672391 0
0.672392 0
0.672393 0
0.672394 0
0.672395 0
0.672396 0
0.672397 0
0.672398 0
0.672399 0
0.6724 0
0.672401 0
0.672402 0
0.672403 0
0.672404 0
0.672405 0
0.672406 0
0.672407 0
0.672408 0
0.672409 0
0.67241 0
0.672411 0
0.672412 0
0.672413 0
0.672414 0
0.672415 0
0.672416 0
0.672417 0
0.672418 0
0.672419 0
0.67242 0
0.672421 0
0.672422 0
0.672423 0
0.672424 0
0.672425 0
0.672426 0
0.672427 0
0.672428 0
0.672429 0
0.67243 0
0.672431 0
0.672432 0
0.672433 0
0.672434 0
0.672435 0
0.672436 0
0.672437 0
0.672438 0
0.672439 0
0.67244 0
0.672441 0
0.672442 0
0.672443 0
0.672444 0
0.672445 0
0.672446 0
0.672447 0
0.672448 0
0.672449 0
0.67245 0
0.672451 0
0.672452 0
0.672453 0
0.672454 0
0.672455 0
0.672456 0
0.672457 0
0.672458 0
0.672459 0
0.67246 0
0.672461 0
0.672462 0
0.672463 0
0.672464 0
0.672465 0
0.672466 0
0.672467 0
0.672468 0
0.672469 0
0.67247 0
0.672471 0
0.672472 0
0.672473 0
0.672474 0
0.672475 0
0.672476 0
0.672477 0
0.672478 0
0.672479 0
0.67248 0
0.672481 0
0.672482 0
0.672483 0
0.672484 0
0.672485 0
0.672486 0
0.672487 0
0.672488 0
0.672489 0
0.67249 0
0.672491 0
0.672492 0
0.672493 0
0.672494 0
0.672495 0
0.672496 0
0.672497 0
0.672498 0
0.672499 0
0.6725 0
0.672501 0
0.672502 0
0.672503 0
0.672504 0
0.672505 0
0.672506 0
0.672507 0
0.672508 0
0.672509 0
0.67251 0
0.672511 0
0.672512 0
0.672513 0
0.672514 0
0.672515 0
0.672516 0
0.672517 0
0.672518 0
0.672519 0
0.67252 0
0.672521 0
0.672522 0
0.672523 0
0.672524 0
0.672525 0
0.672526 0
0.672527 0
0.672528 0
0.672529 0
0.67253 0
0.672531 0
0.672532 0
0.672533 0
0.672534 0
0.672535 0
0.672536 0
0.672537 0
0.672538 0
0.672539 0
0.67254 0
0.672541 0
0.672542 0
0.672543 0
0.672544 0
0.672545 0
0.672546 0
0.672547 0
0.672548 0
0.672549 0
0.67255 0
0.672551 0
0.672552 0
0.672553 0
0.672554 0
0.672555 0
0.672556 0
0.672557 0
0.672558 0
0.672559 0
0.67256 0
0.672561 0
0.672562 0
0.672563 0
0.672564 0
0.672565 0
0.672566 0
0.672567 0
0.672568 0
0.672569 0
0.67257 0
0.672571 0
0.672572 0
0.672573 0
0.672574 0
0.672575 0
0.672576 0
0.672577 0
0.672578 0
0.672579 0
0.67258 0
0.672581 0
0.672582 0
0.672583 0
0.672584 0
0.672585 0
0.672586 0
0.672587 0
0.672588 0
0.672589 0
0.67259 0
0.672591 0
0.672592 0
0.672593 0
0.672594 0
0.672595 0
0.672596 0
0.672597 0
0.672598 0
0.672599 0
0.6726 0
0.672601 0
0.672602 0
0.672603 0
0.672604 0
0.672605 0
0.672606 0
0.672607 0
0.672608 0
0.672609 0
0.67261 0
0.672611 0
0.672612 0
0.672613 0
0.672614 0
0.672615 0
0.672616 0
0.672617 0
0.672618 0
0.672619 0
0.67262 0
0.672621 0
0.672622 0
0.672623 0
0.672624 0
0.672625 0
0.672626 0
0.672627 0
0.672628 0
0.672629 0
0.67263 0
0.672631 0
0.672632 0
0.672633 0
0.672634 0
0.672635 0
0.672636 0
0.672637 0
0.672638 0
0.672639 0
0.67264 0
0.672641 0
0.672642 0
0.672643 0
0.672644 0
0.672645 0
0.672646 0
0.672647 0
0.672648 0
0.672649 0
0.67265 0
0.672651 0
0.672652 0
0.672653 0
0.672654 0
0.672655 0
0.672656 0
0.672657 0
0.672658 0
0.672659 0
0.67266 0
0.672661 0
0.672662 0
0.672663 0
0.672664 0
0.672665 0
0.672666 0
0.672667 0
0.672668 0
0.672669 0
0.67267 0
0.672671 0
0.672672 0
0.672673 0
0.672674 0
0.672675 0
0.672676 0
0.672677 0
0.672678 0
0.672679 0
0.67268 0
0.672681 0
0.672682 0
0.672683 0
0.672684 0
0.672685 0
0.672686 0
0.672687 0
0.672688 0
0.672689 0
0.67269 0
0.672691 0
0.672692 0
0.672693 0
0.672694 0
0.672695 0
0.672696 0
0.672697 0
0.672698 0
0.672699 0
0.6727 0
0.672701 0
0.672702 0
0.672703 0
0.672704 0
0.672705 0
0.672706 0
0.672707 0
0.672708 0
0.672709 0
0.67271 0
0.672711 0
0.672712 0
0.672713 0
0.672714 0
0.672715 0
0.672716 0
0.672717 0
0.672718 0
0.672719 0
0.67272 0
0.672721 0
0.672722 0
0.672723 0
0.672724 0
0.672725 0
0.672726 0
0.672727 -8.72948165208247e-20
0.672728 3.57638809436935e-19
0.672729 -8.23884933113065e-19
0.67273 1.40288959401357e-18
0.672731 -2.00240708089433e-18
0.672732 2.62191319662908e-18
0.672733 -3.26104510794587e-18
0.672734 3.91965227691758e-18
0.672735 -4.5978572290594e-18
0.672736 5.29612861068459e-18
0.672737 -6.01536974091297e-18
0.672738 6.75702687774936e-18
0.672739 -7.52322279557974e-18
0.67274 8.31692316144068e-18
0.672741 -9.14214581588678e-18
0.672742 1.00042267311978e-17
0.672743 -1.09101616144294e-17
0.672744 1.18690495740095e-17
0.672745 -1.28926761003602e-17
0.672746 1.39962885866985e-17
0.672747 -1.52393039004818e-17
0.672748 1.66908988360269e-17
0.672749 -1.83904877338183e-17
0.67275 2.02849185238927e-17
0.672751 -2.23258281106978e-17
0.672752 2.45837718780573e-17
0.672753 -2.71586082041427e-17
0.672754 3.01930035807258e-17
0.672755 -3.38937598749127e-17
0.672756 3.85666016374866e-17
0.672757 -4.46750824518558e-17
0.672758 5.29448140538634e-17
0.672759 -6.45578265234767e-17
0.67276 8.15389386936665e-17
0.672761 -1.07587788443255e-16
0.672762 1.50065919911204e-16
0.672763 -2.25457657881316e-16
0.672764 3.77785821239027e-16
0.672765 -7.65708927505215e-16
0.672766 2.53629703901398e-15
0.672767 8.23132631206146e-15
0.672768 -3.50613163912631e-15
0.672769 7.54747591445616e-15
0.67277 3.2391146693334e-15
0.672771 -9.63977183142799e-16
0.672772 4.80139236516039e-16
0.672773 -2.82804914235175e-16
0.672774 1.78294805190726e-16
0.672775 -1.1359700725889e-16
0.672776 6.87643343631276e-17
0.672777 -3.47685577564359e-17
0.672778 7.06220648951157e-18
0.672779 1.68253564010101e-17
0.67278 -3.82521196098512e-17
0.672781 5.76613542772446e-17
0.672782 -7.41954896211551e-17
0.672783 8.42308292740452e-17
0.672784 -7.57314934867452e-17
0.672785 1.39664872817988e-18
0.672786 4.50672799475112e-16
0.672787 9.23975044931473e-15
0.672788 -2.65848656117148e-15
0.672789 5.76839486446394e-15
0.67279 4.95273929186389e-15
0.672791 -1.49598474109771e-15
0.672792 8.28721261127257e-16
0.672793 -5.48298199310107e-16
0.672794 3.92655836094833e-16
0.672795 -2.91835734891615e-16
0.672796 2.19459958301751e-16
0.672797 -1.63416951552762e-16
0.672798 1.17373235047821e-16
0.672799 -7.76608420398331e-17
0.6728 4.1965363702811e-17
0.672801 -8.70006675858971e-18
0.672802 -2.33251911993408e-17
0.672803 5.50997610240346e-17
0.672804 -8.7546452276082e-17
0.672805 1.21634640016172e-16
0.672806 -1.58501930558888e-16
0.672807 1.99531850961738e-16
0.672808 -2.46706593870959e-16
0.672809 3.03147805779051e-16
0.67281 -3.74026587029769e-16
0.672811 4.68462984804204e-16
0.672812 -6.04535004004821e-16
0.672813 8.25299373933393e-16
0.672814 -1.2682417083777e-15
0.672815 2.78373416934524e-15
0.672816 7.22653887609648e-15
0.672817 -9.42932059781782e-16
0.672818 -2.9534128980251e-16
0.672819 7.1446580091865e-15
0.67282 2.33256069137104e-15
0.672821 -1.2201603309274e-15
0.672822 7.78573583803592e-16
0.672823 -1.22553044696366e-16
0.672824 9.66173908705868e-15
0.672825 -2.92998652273751e-15
0.672826 5.39045583351638e-15
0.672827 5.34513879582237e-15
0.672828 -1.34672301887532e-15
0.672829 6.97379649629605e-16
0.67283 -4.5994004850219e-16
0.672831 3.53785386639416e-16
0.672832 -3.10219911817491e-16
0.672833 3.11862219449571e-16
0.672834 -3.75213753305893e-16
0.672835 6.44899941579463e-16
0.672836 8.22988181970544e-15
0.672837 -4.20113965044806e-16
0.672838 1.93143923691187e-16
0.672839 -1.170466795599e-16
0.67284 7.98401398289029e-17
0.672841 -5.81751952288561e-17
0.672842 4.42288024233821e-17
0.672843 -3.46806905020355e-17
0.672844 2.79005875522229e-17
0.672845 -2.30036145918012e-17
0.672846 1.94726137362509e-17
0.672847 -1.69875666736908e-17
0.672848 1.53412693073247e-17
0.672849 -1.43946601874646e-17
0.67285 1.40518516478672e-17
0.672851 -1.42455972812979e-17
0.672852 1.49286049221261e-17
0.672853 -1.60683037931932e-17
0.672854 1.76437770595005e-17
0.672855 -1.96441597209836e-17
0.672856 2.19955217235213e-17
0.672857 -2.46414465192121e-17
0.672858 2.76132161330405e-17
0.672859 -3.09560969475043e-17
0.67286 3.46785337848727e-17
0.672861 -3.88198523052139e-17
0.672862 4.35134454243258e-17
0.672863 -4.90202428693367e-17
0.672864 5.56526164892271e-17
0.672865 -6.37927797330225e-17
0.672866 7.40979347388346e-17
0.672867 -8.77541831440394e-17
0.672868 1.0680421487987e-16
0.672869 -1.3515649917326e-16
0.67287 1.82049153328996e-16
0.672871 -2.75861449652766e-16
0.672872 5.67174998352997e-16
0.672873 8.28771002984033e-15
0.672874 -4.68194655761135e-16
0.672875 2.30611177497445e-16
0.672876 -1.45232248286666e-16
0.672877 9.95829467020777e-17
0.672878 -6.99273746464759e-17
0.672879 4.81541237613523e-17
0.67288 -3.07209678337679e-17
0.672881 1.58192522184429e-17
0.672882 -2.41306320809942e-18
0.672883 -1.01505743806257e-17
0.672884 2.22355481669435e-17
0.672885 -3.40879071355507e-17
0.672886 4.59800938938079e-17
0.672887 -5.81636445767117e-17
0.672888 7.08963414860566e-17
0.672889 -8.44678906078461e-17
0.67289 9.92293948485315e-17
0.672891 -1.15632698966065e-16
0.672892 1.34288720140307e-16
0.672893 -1.56060720752267e-16
0.672894 1.82223287898182e-16
0.672895 -2.14751286967067e-16
0.672896 2.56885010394731e-16
0.672897 -3.14340335201529e-16
0.672898 3.98226780798318e-16
0.672899 -5.33352597128034e-16
0.6729 7.88677312117218e-16
0.672901 -1.4539389825277e-15
0.672902 7.4553563918804e-15
0.672903 2.55429689332372e-15
0.672904 -1.12873608769707e-15
0.672905 7.43665146145304e-16
0.672906 -5.67483083649453e-16
0.672907 4.69000024774334e-16
0.672908 -4.08414779392938e-16
0.672909 3.69656772282115e-16
0.67291 -3.45123179726997e-16
0.672911 3.30902564837926e-16
0.672912 -3.24967662719673e-16
0.672913 3.26402388025704e-16
0.672914 -3.35128141218592e-16
0.672915 3.51889798773703e-16
0.672916 -3.78440712101423e-16
0.672917 4.18106157851388e-16
0.672918 -4.77089859067202e-16
0.672919 5.67674640865792e-16
0.67292 -7.1728026671684e-16
0.672921 1.00107507650053e-15
0.672922 -1.72374524649851e-15
0.672923 7.10763334916846e-15
0.672924 3.17270181469353e-15
0.672925 -1.2675019672476e-15
0.672926 7.81864731807369e-16
0.672927 -5.59861978220109e-16
0.672928 4.32502188099054e-16
0.672929 -3.49706985712641e-16
0.67293 2.91377370178555e-16
0.672931 -2.47889169418349e-16
0.672932 2.14062110781688e-16
0.672933 -1.86864961789025e-16
0.672934 1.64409321597326e-16
0.672935 -1.45460122007933e-16
0.672936 1.29177702777111e-16
0.672937 -1.14973002773611e-16
0.672938 1.02421940148706e-16
0.672939 -9.12125600834686e-17
0.67294 8.11111979539056e-17
0.672941 -7.19401276103745e-17
0.672942 6.35623893659992e-17
0.672943 -5.59421009786866e-17
0.672944 4.90588841277131e-17
0.672945 -4.2835339127361e-17
0.672946 3.72075646613751e-17
0.672947 -3.212217063492e-17
0.672948 2.75340187155667e-17
0.672949 -2.34044930282441e-17
0.67295 1.97001626717123e-17
0.672951 -1.63917376773768e-17
0.672952 1.34532474456199e-17
0.672953 -1.08613897941585e-17
0.672954 8.5950122471012e-18
0.672955 -6.63469685147272e-18
0.672956 4.96242680378209e-18
0.672957 -3.56131829323692e-18
0.672958 2.41540476028318e-18
0.672959 -1.50946360272037e-18
0.67296 8.28877498198215e-19
0.672961 -3.59524136612758e-19
0.672962 8.76894013222987e-20
0.672963 0
0.672964 0
0.672965 0
0.672966 0
0.672967 0
0.672968 0
0.672969 0
0.67297 0
0.672971 0
0.672972 0
0.672973 0
0.672974 0
0.672975 0
0.672976 0
0.672977 0
0.672978 0
0.672979 0
0.67298 0
0.672981 0
0.672982 0
0.672983 0
0.672984 0
0.672985 0
0.672986 0
0.672987 0
0.672988 0
0.672989 0
0.67299 0
0.672991 0
0.672992 0
0.672993 0
0.672994 0
0.672995 0
0.672996 0
0.672997 0
0.672998 0
0.672999 0
0.673 0
0.673001 0
0.673002 0
0.673003 0
0.673004 0
0.673005 0
0.673006 0
0.673007 0
0.673008 0
0.673009 0
0.67301 0
0.673011 0
0.673012 0
0.673013 0
0.673014 0
0.673015 0
0.673016 0
0.673017 0
0.673018 0
0.673019 0
0.67302 0
0.673021 0
0.673022 0
0.673023 0
0.673024 0
0.673025 0
0.673026 0
0.673027 0
0.673028 0
0.673029 0
0.67303 0
0.673031 0
0.673032 0
0.673033 0
0.673034 0
0.673035 0
0.673036 0
0.673037 0
0.673038 0
0.673039 0
0.67304 0
0.673041 0
0.673042 0
0.673043 0
0.673044 0
0.673045 0
0.673046 0
0.673047 0
0.673048 0
0.673049 0
0.67305 0
0.673051 0
0.673052 0
0.673053 0
0.673054 0
0.673055 0
0.673056 0
0.673057 0
0.673058 0
0.673059 0
0.67306 0
0.673061 0
0.673062 0
0.673063 0
0.673064 0
0.673065 0
0.673066 0
0.673067 0
0.673068 0
0.673069 0
0.67307 0
0.673071 0
0.673072 0
0.673073 0
0.673074 0
0.673075 0
0.673076 0
0.673077 0
0.673078 0
0.673079 0
0.67308 0
0.673081 0
0.673082 0
0.673083 0
0.673084 0
0.673085 0
0.673086 0
0.673087 0
0.673088 0
0.673089 0
0.67309 0
0.673091 0
0.673092 0
0.673093 0
0.673094 0
0.673095 0
0.673096 0
0.673097 0
0.673098 0
0.673099 0
0.6731 0
0.673101 0
0.673102 0
0.673103 0
0.673104 0
0.673105 0
0.673106 0
0.673107 0
0.673108 0
0.673109 0
0.67311 0
0.673111 0
0.673112 0
0.673113 0
0.673114 0
0.673115 0
0.673116 0
0.673117 0
0.673118 0
0.673119 0
0.67312 0
0.673121 0
0.673122 0
0.673123 0
0.673124 0
0.673125 0
0.673126 0
0.673127 0
0.673128 0
0.673129 0
0.67313 0
0.673131 0
0.673132 0
0.673133 0
0.673134 0
0.673135 0
0.673136 0
0.673137 0
0.673138 0
0.673139 0
0.67314 0
0.673141 0
0.673142 0
0.673143 0
0.673144 0
0.673145 0
0.673146 0
0.673147 0
0.673148 0
0.673149 0
0.67315 0
0.673151 0
0.673152 0
0.673153 0
0.673154 0
0.673155 0
0.673156 0
0.673157 0
0.673158 0
0.673159 0
0.67316 0
0.673161 0
0.673162 0
0.673163 0
0.673164 0
0.673165 0
0.673166 0
0.673167 0
0.673168 0
0.673169 0
0.67317 0
0.673171 0
0.673172 0
0.673173 0
0.673174 0
0.673175 0
0.673176 0
0.673177 0
0.673178 0
0.673179 0
0.67318 0
0.673181 0
0.673182 0
0.673183 0
0.673184 0
0.673185 0
0.673186 0
0.673187 0
0.673188 0
0.673189 0
0.67319 0
0.673191 0
0.673192 0
0.673193 0
0.673194 0
0.673195 0
0.673196 0
0.673197 0
0.673198 0
0.673199 0
0.6732 0
0.673201 0
0.673202 0
0.673203 0
0.673204 0
0.673205 0
0.673206 0
0.673207 0
0.673208 0
0.673209 0
0.67321 0
0.673211 0
0.673212 0
0.673213 0
0.673214 0
0.673215 0
0.673216 0
0.673217 0
0.673218 0
0.673219 0
0.67322 0
0.673221 0
0.673222 0
0.673223 0
0.673224 0
0.673225 0
0.673226 0
0.673227 0
0.673228 0
0.673229 0
0.67323 0
0.673231 0
0.673232 0
0.673233 0
0.673234 0
0.673235 0
0.673236 0
0.673237 0
0.673238 0
0.673239 0
0.67324 0
0.673241 0
0.673242 0
0.673243 0
0.673244 0
0.673245 0
0.673246 0
0.673247 0
0.673248 0
0.673249 0
0.67325 0
0.673251 0
0.673252 0
0.673253 0
0.673254 0
0.673255 0
0.673256 0
0.673257 0
0.673258 0
0.673259 0
0.67326 0
0.673261 0
0.673262 0
0.673263 0
0.673264 0
0.673265 0
0.673266 0
0.673267 0
0.673268 0
0.673269 0
0.67327 0
0.673271 0
0.673272 0
0.673273 0
0.673274 0
0.673275 0
0.673276 0
0.673277 0
0.673278 0
0.673279 0
0.67328 0
0.673281 0
0.673282 0
0.673283 0
0.673284 0
0.673285 0
0.673286 0
0.673287 0
0.673288 0
0.673289 0
0.67329 0
0.673291 0
0.673292 0
0.673293 0
0.673294 0
0.673295 0
0.673296 0
0.673297 0
0.673298 0
0.673299 0
0.6733 0
0.673301 0
0.673302 0
0.673303 0
0.673304 0
0.673305 0
0.673306 0
0.673307 0
0.673308 0
0.673309 0
0.67331 0
0.673311 0
0.673312 0
0.673313 0
0.673314 0
0.673315 0
0.673316 0
0.673317 0
0.673318 0
0.673319 0
0.67332 0
0.673321 0
0.673322 0
0.673323 0
0.673324 0
0.673325 0
0.673326 0
0.673327 0
0.673328 0
0.673329 0
0.67333 0
0.673331 0
0.673332 0
0.673333 0
0.673334 0
0.673335 0
0.673336 0
0.673337 0
0.673338 0
0.673339 0
0.67334 0
0.673341 0
0.673342 0
0.673343 0
0.673344 0
0.673345 0
0.673346 0
0.673347 0
0.673348 0
0.673349 0
0.67335 0
0.673351 0
0.673352 0
0.673353 0
0.673354 0
0.673355 0
0.673356 0
0.673357 0
0.673358 0
0.673359 0
0.67336 0
0.673361 0
0.673362 0
0.673363 0
0.673364 0
0.673365 0
0.673366 0
0.673367 0
0.673368 0
0.673369 0
0.67337 0
0.673371 0
0.673372 0
0.673373 0
0.673374 0
0.673375 0
0.673376 0
0.673377 0
0.673378 0
0.673379 0
0.67338 0
0.673381 0
0.673382 0
0.673383 0
0.673384 0
0.673385 0
0.673386 0
0.673387 0
0.673388 0
0.673389 0
0.67339 0
0.673391 0
0.673392 0
0.673393 0
0.673394 0
0.673395 0
0.673396 0
0.673397 0
0.673398 0
0.673399 0
0.6734 0
0.673401 0
0.673402 0
0.673403 0
0.673404 0
0.673405 0
0.673406 0
0.673407 0
0.673408 0
0.673409 0
0.67341 0
0.673411 0
0.673412 0
0.673413 0
0.673414 0
0.673415 0
0.673416 0
0.673417 0
0.673418 0
0.673419 0
0.67342 0
0.673421 0
0.673422 0
0.673423 0
0.673424 0
0.673425 0
0.673426 0
0.673427 0
0.673428 0
0.673429 0
0.67343 0
0.673431 0
0.673432 0
0.673433 0
0.673434 0
0.673435 0
0.673436 0
0.673437 0
0.673438 0
0.673439 0
0.67344 0
0.673441 0
0.673442 0
0.673443 0
0.673444 0
0.673445 0
0.673446 0
0.673447 0
0.673448 0
0.673449 0
0.67345 0
0.673451 0
0.673452 0
0.673453 0
0.673454 0
0.673455 0
0.673456 0
0.673457 0
0.673458 0
0.673459 0
0.67346 0
0.673461 0
0.673462 0
0.673463 0
0.673464 0
0.673465 0
0.673466 0
0.673467 0
0.673468 0
0.673469 0
0.67347 0
0.673471 0
0.673472 0
0.673473 0
0.673474 0
0.673475 0
0.673476 0
0.673477 0
0.673478 0
0.673479 0
0.67348 0
0.673481 0
0.673482 0
0.673483 0
0.673484 0
0.673485 0
0.673486 -1.02129402485763e-19
0.673487 4.18465824582559e-19
0.673488 -9.64134796294755e-19
0.673489 1.75457387554068e-18
0.67349 -2.80559833148504e-18
0.673491 4.13348688782152e-18
0.673492 -5.75509152009167e-18
0.673493 7.68797622903469e-18
0.673494 -9.95059090663801e-18
0.673495 1.25624879608205e-17
0.673496 -1.55445913890736e-17
0.673497 1.89195306579789e-17
0.673498 -2.27120552881723e-17
0.673499 2.69495507939669e-17
0.6735 -3.16626830571208e-17
0.673501 3.68862070114256e-17
0.673502 -4.26599876863896e-17
0.673503 4.90302987042856e-17
0.673504 -5.60514875126529e-17
0.673505 6.37881314480019e-17
0.673506 -7.23178596153117e-17
0.673507 8.17350912213359e-17
0.673508 -9.21560555691025e-17
0.673509 1.0372563599167e-16
0.67351 -1.16626859898745e-16
0.673511 1.3109431074366e-16
0.673512 -1.47433493785513e-16
0.673513 1.66049487968434e-16
0.673514 -1.87490534440436e-16
0.673515 2.12516517476558e-16
0.673516 -2.42210677477502e-16
0.673517 2.78170156713244e-16
0.673518 -3.22848952692959e-16
0.673519 3.80217407948877e-16
0.67352 -4.57141098065788e-16
0.673521 5.66598178940296e-16
0.673522 -7.36412108393108e-16
0.673523 1.03894278632639e-15
0.673524 -1.73954206114103e-15
0.673525 5.22647471716112e-15
0.673526 5.21821178182095e-15
0.673527 -1.73129631961352e-15
0.673528 1.0307313672458e-15
0.673529 -7.28252010330872e-16
0.67353 5.58506206107092e-16
0.673531 -4.49133796889754e-16
0.673532 3.72311004815306e-16
0.673533 -3.15059293125148e-16
0.673534 2.70512646267071e-16
0.673535 -2.34700224613914e-16
0.673536 2.05167478666473e-16
0.673537 -1.8031666174562e-16
0.673538 1.59063879329832e-16
0.673539 -1.40648546237233e-16
0.67354 1.24521676756575e-16
0.673541 -1.10277407042377e-16
0.673542 9.76094100868915e-17
0.673543 -8.62822474871657e-17
0.673544 7.61120074670617e-17
0.673545 -6.69528968139056e-17
0.673546 5.86877548360664e-17
0.673547 -5.12212135146113e-17
0.673548 4.44746816557454e-17
0.673549 -3.83826107460136e-17
0.67355 3.28896772827892e-17
0.673551 -2.79486309218829e-17
0.673552 2.35186334375982e-17
0.673553 -1.95639643795499e-17
0.673554 1.60530041244843e-17
0.673555 -1.29574292095102e-17
0.673556 1.02515718796099e-17
0.673557 -7.91190795443134e-18
0.673558 5.91664591720545e-18
0.673559 -4.24539655962398e-18
0.67356 2.87890726697137e-18
0.673561 -1.79884857134361e-18
0.673562 9.87643268345147e-19
0.673563 -4.28330418082934e-19
0.673564 1.04458101634741e-19
0.673565 0
0.673566 0
0.673567 0
0.673568 0
0.673569 0
0.67357 0
0.673571 0
0.673572 0
0.673573 0
0.673574 0
0.673575 0
0.673576 0
0.673577 0
0.673578 0
0.673579 0
0.67358 0
0.673581 0
0.673582 0
0.673583 0
0.673584 0
0.673585 0
0.673586 0
0.673587 0
0.673588 0
0.673589 0
0.67359 0
0.673591 0
0.673592 0
0.673593 0
0.673594 0
0.673595 0
0.673596 0
0.673597 0
0.673598 0
0.673599 0
0.6736 0
0.673601 0
0.673602 0
0.673603 0
0.673604 0
0.673605 0
0.673606 0
0.673607 0
0.673608 0
0.673609 0
0.67361 0
0.673611 0
0.673612 0
0.673613 0
0.673614 0
0.673615 0
0.673616 0
0.673617 0
0.673618 0
0.673619 0
0.67362 0
0.673621 0
0.673622 0
0.673623 0
0.673624 0
0.673625 0
0.673626 0
0.673627 0
0.673628 0
0.673629 0
0.67363 0
0.673631 0
0.673632 0
0.673633 0
0.673634 0
0.673635 0
0.673636 0
0.673637 0
0.673638 0
0.673639 0
0.67364 0
0.673641 0
0.673642 0
0.673643 0
0.673644 0
0.673645 0
0.673646 0
0.673647 0
0.673648 0
0.673649 0
0.67365 0
0.673651 0
0.673652 0
0.673653 0
0.673654 0
0.673655 0
0.673656 0
0.673657 0
0.673658 0
0.673659 0
0.67366 0
0.673661 0
0.673662 0
0.673663 0
0.673664 0
0.673665 0
0.673666 0
0.673667 0
0.673668 0
0.673669 0
0.67367 0
0.673671 0
0.673672 0
0.673673 0
0.673674 0
0.673675 0
0.673676 0
0.673677 0
0.673678 0
0.673679 0
0.67368 0
0.673681 0
0.673682 0
0.673683 0
0.673684 0
0.673685 0
0.673686 0
0.673687 0
0.673688 0
0.673689 0
0.67369 0
0.673691 0
0.673692 0
0.673693 0
0.673694 0
0.673695 0
0.673696 0
0.673697 0
0.673698 0
0.673699 0
0.6737 0
0.673701 0
0.673702 0
0.673703 0
0.673704 0
0.673705 0
0.673706 0
0.673707 0
0.673708 0
0.673709 0
0.67371 0
0.673711 0
0.673712 0
0.673713 0
0.673714 0
0.673715 0
0.673716 0
0.673717 0
0.673718 0
0.673719 0
0.67372 0
0.673721 0
0.673722 0
0.673723 0
0.673724 0
0.673725 0
0.673726 0
0.673727 0
0.673728 0
0.673729 0
0.67373 0
0.673731 0
0.673732 0
0.673733 0
0.673734 0
0.673735 0
0.673736 0
0.673737 0
0.673738 0
0.673739 0
0.67374 0
0.673741 0
0.673742 0
0.673743 0
0.673744 0
0.673745 0
0.673746 0
0.673747 0
0.673748 0
0.673749 0
0.67375 0
0.673751 0
0.673752 0
0.673753 0
0.673754 0
0.673755 0
0.673756 0
0.673757 0
0.673758 0
0.673759 0
0.67376 0
0.673761 0
0.673762 0
0.673763 0
0.673764 0
0.673765 0
0.673766 0
0.673767 0
0.673768 0
0.673769 0
0.67377 0
0.673771 0
0.673772 0
0.673773 0
0.673774 0
0.673775 0
0.673776 0
0.673777 0
0.673778 0
0.673779 0
0.67378 0
0.673781 0
0.673782 0
0.673783 0
0.673784 0
0.673785 0
0.673786 0
0.673787 0
0.673788 0
0.673789 0
0.67379 0
0.673791 0
0.673792 0
0.673793 0
0.673794 0
0.673795 0
0.673796 0
0.673797 0
0.673798 0
0.673799 0
0.6738 0
0.673801 0
0.673802 0
0.673803 0
0.673804 0
0.673805 0
0.673806 0
0.673807 0
0.673808 0
0.673809 0
0.67381 0
0.673811 0
0.673812 0
0.673813 0
0.673814 0
0.673815 0
0.673816 0
0.673817 0
0.673818 0
0.673819 0
0.67382 0
0.673821 0
0.673822 0
0.673823 0
0.673824 0
0.673825 0
0.673826 0
0.673827 0
0.673828 0
0.673829 0
0.67383 0
0.673831 0
0.673832 0
0.673833 0
0.673834 0
0.673835 0
0.673836 0
0.673837 0
0.673838 0
0.673839 0
0.67384 0
0.673841 0
0.673842 0
0.673843 0
0.673844 0
0.673845 0
0.673846 0
0.673847 0
0.673848 0
0.673849 0
0.67385 0
0.673851 0
0.673852 0
0.673853 0
0.673854 0
0.673855 0
0.673856 0
0.673857 0
0.673858 0
0.673859 0
0.67386 0
0.673861 0
0.673862 0
0.673863 0
0.673864 0
0.673865 0
0.673866 0
0.673867 0
0.673868 0
0.673869 0
0.67387 0
0.673871 0
0.673872 0
0.673873 0
0.673874 0
0.673875 0
0.673876 0
0.673877 0
0.673878 0
0.673879 0
0.67388 0
0.673881 0
0.673882 0
0.673883 0
0.673884 0
0.673885 0
0.673886 0
0.673887 0
0.673888 0
0.673889 0
0.67389 0
0.673891 0
0.673892 0
0.673893 0
0.673894 0
0.673895 0
0.673896 0
0.673897 0
0.673898 0
0.673899 0
0.6739 0
0.673901 0
0.673902 0
0.673903 0
0.673904 0
0.673905 0
0.673906 0
0.673907 0
0.673908 0
0.673909 0
0.67391 0
0.673911 0
0.673912 0
0.673913 0
0.673914 0
0.673915 0
0.673916 0
0.673917 0
0.673918 0
0.673919 0
0.67392 0
0.673921 0
0.673922 0
0.673923 0
0.673924 0
0.673925 0
0.673926 0
0.673927 0
0.673928 0
0.673929 0
0.67393 0
0.673931 0
0.673932 0
0.673933 0
0.673934 0
0.673935 0
0.673936 0
0.673937 0
0.673938 0
0.673939 0
0.67394 0
0.673941 0
0.673942 0
0.673943 0
0.673944 0
0.673945 0
0.673946 0
0.673947 0
0.673948 0
0.673949 0
0.67395 0
0.673951 0
0.673952 0
0.673953 0
0.673954 0
0.673955 0
0.673956 0
0.673957 0
0.673958 0
0.673959 0
0.67396 0
0.673961 0
0.673962 0
0.673963 0
0.673964 0
0.673965 0
0.673966 0
0.673967 0
0.673968 0
0.673969 0
0.67397 0
0.673971 0
0.673972 0
0.673973 0
0.673974 0
0.673975 0
0.673976 0
0.673977 0
0.673978 0
0.673979 0
0.67398 0
0.673981 0
0.673982 0
0.673983 0
0.673984 0
0.673985 0
0.673986 0
0.673987 0
0.673988 0
0.673989 0
0.67399 0
0.673991 0
0.673992 0
0.673993 0
0.673994 0
0.673995 0
0.673996 0
0.673997 0
0.673998 0
0.673999 0
0.674 0
0.674001 0
0.674002 0
0.674003 0
0.674004 0
0.674005 0
0.674006 0
0.674007 0
0.674008 0
0.674009 0
0.67401 0
0.674011 0
0.674012 0
0.674013 0
0.674014 0
0.674015 0
0.674016 0
0.674017 0
0.674018 0
0.674019 0
0.67402 0
0.674021 0
0.674022 0
0.674023 0
0.674024 0
0.674025 0
0.674026 0
0.674027 0
0.674028 0
0.674029 0
0.67403 0
0.674031 0
0.674032 0
0.674033 0
0.674034 0
0.674035 0
0.674036 0
0.674037 0
0.674038 0
0.674039 0
0.67404 0
0.674041 0
0.674042 0
0.674043 0
0.674044 0
0.674045 0
0.674046 0
0.674047 0
0.674048 0
0.674049 0
0.67405 0
0.674051 0
0.674052 0
0.674053 0
0.674054 0
0.674055 0
0.674056 0
0.674057 0
0.674058 0
0.674059 0
0.67406 0
0.674061 0
0.674062 0
0.674063 0
0.674064 0
0.674065 0
0.674066 0
0.674067 0
0.674068 0
0.674069 0
0.67407 0
0.674071 0
0.674072 0
0.674073 0
0.674074 0
0.674075 0
0.674076 0
0.674077 0
0.674078 0
0.674079 0
0.67408 0
0.674081 0
0.674082 0
0.674083 0
0.674084 0
0.674085 0
0.674086 0
0.674087 0
0.674088 0
0.674089 0
0.67409 0
0.674091 0
0.674092 0
0.674093 0
0.674094 0
0.674095 0
0.674096 0
0.674097 0
0.674098 0
0.674099 0
0.6741 0
0.674101 0
0.674102 0
0.674103 0
0.674104 0
0.674105 0
0.674106 0
0.674107 0
0.674108 0
0.674109 0
0.67411 0
0.674111 0
0.674112 0
0.674113 0
0.674114 0
0.674115 0
0.674116 0
0.674117 0
0.674118 0
0.674119 0
0.67412 0
0.674121 0
0.674122 0
0.674123 0
0.674124 0
0.674125 0
0.674126 0
0.674127 0
0.674128 0
0.674129 0
0.67413 0
0.674131 0
0.674132 0
0.674133 0
0.674134 0
0.674135 0
0.674136 0
0.674137 0
0.674138 0
0.674139 0
0.67414 0
0.674141 0
0.674142 0
0.674143 0
0.674144 0
0.674145 0
0.674146 0
0.674147 0
0.674148 0
0.674149 0
0.67415 0
0.674151 0
0.674152 0
0.674153 0
0.674154 0
0.674155 0
0.674156 0
0.674157 0
0.674158 0
0.674159 0
0.67416 0
0.674161 0
0.674162 0
0.674163 0
0.674164 0
0.674165 0
0.674166 0
0.674167 0
0.674168 0
0.674169 0
0.67417 0
0.674171 0
0.674172 0
0.674173 0
0.674174 0
0.674175 0
0.674176 0
0.674177 0
0.674178 0
0.674179 0
0.67418 0
0.674181 0
0.674182 0
0.674183 0
0.674184 0
0.674185 0
0.674186 0
0.674187 0
0.674188 0
0.674189 0
0.67419 0
0.674191 0
0.674192 0
0.674193 0
0.674194 0
0.674195 0
0.674196 0
0.674197 0
0.674198 0
0.674199 0
0.6742 0
0.674201 0
0.674202 0
0.674203 0
0.674204 0
0.674205 0
0.674206 0
0.674207 0
0.674208 0
0.674209 0
0.67421 0
0.674211 0
0.674212 0
0.674213 0
0.674214 0
0.674215 0
0.674216 0
0.674217 0
0.674218 0
0.674219 0
0.67422 0
0.674221 0
0.674222 0
0.674223 0
0.674224 0
0.674225 0
0.674226 0
0.674227 0
0.674228 0
0.674229 0
0.67423 0
0.674231 0
0.674232 0
0.674233 0
0.674234 0
0.674235 0
0.674236 0
0.674237 0
0.674238 0
0.674239 0
0.67424 0
0.674241 0
0.674242 0
0.674243 0
0.674244 0
0.674245 0
0.674246 0
0.674247 0
0.674248 0
0.674249 0
0.67425 0
0.674251 0
0.674252 0
0.674253 0
0.674254 0
0.674255 0
0.674256 0
0.674257 0
0.674258 0
0.674259 0
0.67426 0
0.674261 0
0.674262 0
0.674263 0
0.674264 0
0.674265 0
0.674266 0
0.674267 0
0.674268 0
0.674269 0
0.67427 0
0.674271 0
0.674272 0
0.674273 0
0.674274 0
0.674275 0
0.674276 0
0.674277 0
0.674278 0
0.674279 0
0.67428 0
0.674281 0
0.674282 0
0.674283 0
0.674284 0
0.674285 0
0.674286 0
0.674287 0
0.674288 0
0.674289 0
0.67429 0
0.674291 0
0.674292 0
0.674293 0
0.674294 0
0.674295 0
0.674296 0
0.674297 0
0.674298 0
0.674299 0
0.6743 0
0.674301 0
0.674302 0
0.674303 0
0.674304 0
0.674305 0
0.674306 0
0.674307 0
0.674308 0
0.674309 0
0.67431 0
0.674311 0
0.674312 0
0.674313 0
0.674314 0
0.674315 0
0.674316 0
0.674317 0
0.674318 0
0.674319 0
0.67432 0
0.674321 0
0.674322 0
0.674323 0
0.674324 0
0.674325 0
0.674326 0
0.674327 0
0.674328 0
0.674329 0
0.67433 0
0.674331 0
0.674332 0
0.674333 0
0.674334 0
0.674335 0
0.674336 0
0.674337 0
0.674338 0
0.674339 0
0.67434 0
0.674341 0
0.674342 0
0.674343 0
0.674344 0
0.674345 0
0.674346 0
0.674347 0
0.674348 0
0.674349 0
0.67435 0
0.674351 0
0.674352 0
0.674353 0
0.674354 0
0.674355 0
0.674356 0
0.674357 0
0.674358 0
0.674359 0
0.67436 0
0.674361 0
0.674362 0
0.674363 0
0.674364 0
0.674365 0
0.674366 0
0.674367 0
0.674368 0
0.674369 0
0.67437 0
0.674371 0
0.674372 0
0.674373 0
0.674374 0
0.674375 0
0.674376 0
0.674377 0
0.674378 0
0.674379 0
0.67438 0
0.674381 0
0.674382 0
0.674383 0
0.674384 0
0.674385 0
0.674386 0
0.674387 0
0.674388 0
0.674389 0
0.67439 0
0.674391 0
0.674392 0
0.674393 0
0.674394 0
0.674395 0
0.674396 0
0.674397 0
0.674398 0
0.674399 0
0.6744 0
0.674401 0
0.674402 0
0.674403 0
0.674404 0
0.674405 0
0.674406 0
0.674407 0
0.674408 0
0.674409 0
0.67441 0
0.674411 0
0.674412 0
0.674413 0
0.674414 0
0.674415 0
0.674416 0
0.674417 0
0.674418 0
0.674419 0
0.67442 0
0.674421 0
0.674422 0
0.674423 0
0.674424 0
0.674425 0
0.674426 0
0.674427 0
0.674428 0
0.674429 0
0.67443 0
0.674431 0
0.674432 0
0.674433 0
0.674434 0
0.674435 0
0.674436 0
0.674437 0
0.674438 0
0.674439 0
0.67444 0
0.674441 0
0.674442 0
0.674443 0
0.674444 0
0.674445 0
0.674446 0
0.674447 0
0.674448 0
0.674449 0
0.67445 0
0.674451 0
0.674452 0
0.674453 0
0.674454 0
0.674455 0
0.674456 0
0.674457 0
0.674458 0
0.674459 0
0.67446 0
0.674461 0
0.674462 0
0.674463 0
0.674464 0
0.674465 0
0.674466 0
0.674467 0
0.674468 0
0.674469 0
0.67447 0
0.674471 0
0.674472 0
0.674473 0
0.674474 0
0.674475 0
0.674476 0
0.674477 0
0.674478 0
0.674479 0
0.67448 0
0.674481 0
0.674482 0
0.674483 0
0.674484 0
0.674485 0
0.674486 0
0.674487 0
0.674488 0
0.674489 0
0.67449 0
0.674491 0
0.674492 0
0.674493 0
0.674494 0
0.674495 0
0.674496 0
0.674497 0
0.674498 0
0.674499 0
0.6745 0
0.674501 0
0.674502 0
0.674503 0
0.674504 0
0.674505 0
0.674506 0
0.674507 0
0.674508 0
0.674509 0
0.67451 0
0.674511 0
0.674512 0
0.674513 0
0.674514 0
0.674515 0
0.674516 0
0.674517 0
0.674518 0
0.674519 0
0.67452 0
0.674521 0
0.674522 0
0.674523 0
0.674524 0
0.674525 0
0.674526 0
0.674527 0
0.674528 0
0.674529 0
0.67453 0
0.674531 0
0.674532 0
0.674533 0
0.674534 0
0.674535 0
0.674536 0
0.674537 0
0.674538 0
0.674539 0
0.67454 0
0.674541 0
0.674542 0
0.674543 0
0.674544 0
0.674545 0
0.674546 0
0.674547 0
0.674548 0
0.674549 0
0.67455 0
0.674551 0
0.674552 0
0.674553 0
0.674554 0
0.674555 0
0.674556 0
0.674557 0
0.674558 0
0.674559 0
0.67456 0
0.674561 0
0.674562 0
0.674563 0
0.674564 0
0.674565 0
0.674566 0
0.674567 0
0.674568 0
0.674569 0
0.67457 0
0.674571 0
0.674572 0
0.674573 0
0.674574 0
0.674575 0
0.674576 0
0.674577 0
0.674578 0
0.674579 0
0.67458 0
0.674581 0
0.674582 0
0.674583 0
0.674584 0
0.674585 0
0.674586 0
0.674587 0
0.674588 0
0.674589 0
0.67459 0
0.674591 0
0.674592 0
0.674593 0
0.674594 0
0.674595 0
0.674596 0
0.674597 0
0.674598 0
0.674599 0
0.6746 0
0.674601 0
0.674602 0
0.674603 0
0.674604 0
0.674605 0
0.674606 0
0.674607 0
0.674608 0
0.674609 0
0.67461 0
0.674611 0
0.674612 0
0.674613 0
0.674614 0
0.674615 0
0.674616 0
0.674617 0
0.674618 0
0.674619 0
0.67462 0
0.674621 0
0.674622 0
0.674623 0
0.674624 0
0.674625 0
0.674626 0
0.674627 0
0.674628 0
0.674629 0
0.67463 0
0.674631 0
0.674632 0
0.674633 0
0.674634 0
0.674635 0
0.674636 0
0.674637 0
0.674638 0
0.674639 0
0.67464 0
0.674641 0
0.674642 0
0.674643 0
0.674644 0
0.674645 0
0.674646 0
0.674647 0
0.674648 0
0.674649 0
0.67465 0
0.674651 0
0.674652 0
0.674653 0
0.674654 0
0.674655 0
0.674656 0
0.674657 0
0.674658 0
0.674659 0
0.67466 0
0.674661 0
0.674662 0
0.674663 0
0.674664 0
0.674665 0
0.674666 0
0.674667 0
0.674668 0
0.674669 0
0.67467 0
0.674671 0
0.674672 0
0.674673 0
0.674674 0
0.674675 0
0.674676 0
0.674677 0
0.674678 0
0.674679 0
0.67468 0
0.674681 0
0.674682 0
0.674683 0
0.674684 0
0.674685 0
0.674686 0
0.674687 0
0.674688 0
0.674689 0
0.67469 0
0.674691 0
0.674692 0
0.674693 0
0.674694 0
0.674695 0
0.674696 0
0.674697 0
0.674698 0
0.674699 0
0.6747 0
0.674701 0
0.674702 0
0.674703 0
0.674704 0
0.674705 0
0.674706 0
0.674707 0
0.674708 0
0.674709 0
0.67471 0
0.674711 0
0.674712 0
0.674713 0
0.674714 0
0.674715 0
0.674716 0
0.674717 0
0.674718 0
0.674719 0
0.67472 0
0.674721 0
0.674722 0
0.674723 0
0.674724 0
0.674725 0
0.674726 0
0.674727 0
0.674728 0
0.674729 0
0.67473 0
0.674731 0
0.674732 0
0.674733 0
0.674734 0
0.674735 0
0.674736 0
0.674737 0
0.674738 0
0.674739 0
0.67474 0
0.674741 0
0.674742 0
0.674743 0
0.674744 0
0.674745 0
0.674746 0
0.674747 0
0.674748 0
0.674749 0
0.67475 0
0.674751 0
0.674752 0
0.674753 0
0.674754 0
0.674755 0
0.674756 0
0.674757 0
0.674758 0
0.674759 0
0.67476 0
0.674761 0
0.674762 0
0.674763 0
0.674764 0
0.674765 0
0.674766 0
0.674767 0
0.674768 0
0.674769 0
0.67477 0
0.674771 0
0.674772 0
0.674773 0
0.674774 0
0.674775 0
0.674776 0
0.674777 0
0.674778 0
0.674779 0
0.67478 0
0.674781 0
0.674782 0
0.674783 0
0.674784 0
0.674785 0
0.674786 0
0.674787 0
0.674788 0
0.674789 0
0.67479 0
0.674791 0
0.674792 0
0.674793 0
0.674794 0
0.674795 0
0.674796 0
0.674797 0
0.674798 0
0.674799 0
0.6748 0
0.674801 0
0.674802 0
0.674803 0
0.674804 0
0.674805 0
0.674806 0
0.674807 0
0.674808 0
0.674809 0
0.67481 0
0.674811 0
0.674812 0
0.674813 0
0.674814 0
0.674815 0
0.674816 0
0.674817 0
0.674818 0
0.674819 0
0.67482 0
0.674821 0
0.674822 0
0.674823 0
0.674824 0
0.674825 0
0.674826 0
0.674827 0
0.674828 0
0.674829 0
0.67483 0
0.674831 0
0.674832 0
0.674833 0
0.674834 0
0.674835 0
0.674836 0
0.674837 0
0.674838 0
0.674839 0
0.67484 0
0.674841 0
0.674842 0
0.674843 0
0.674844 0
0.674845 0
0.674846 0
0.674847 0
0.674848 0
0.674849 0
0.67485 0
0.674851 0
0.674852 0
0.674853 0
0.674854 0
0.674855 0
0.674856 0
0.674857 0
0.674858 0
0.674859 0
0.67486 0
0.674861 0
0.674862 0
0.674863 0
0.674864 0
0.674865 0
0.674866 0
0.674867 0
0.674868 0
0.674869 0
0.67487 0
0.674871 0
0.674872 0
0.674873 0
0.674874 0
0.674875 0
0.674876 0
0.674877 0
0.674878 0
0.674879 0
0.67488 0
0.674881 0
0.674882 0
0.674883 0
0.674884 0
0.674885 0
0.674886 0
0.674887 0
0.674888 0
0.674889 0
0.67489 0
0.674891 0
0.674892 0
0.674893 0
0.674894 0
0.674895 0
0.674896 0
0.674897 0
0.674898 0
0.674899 0
0.6749 0
0.674901 0
0.674902 0
0.674903 0
0.674904 0
0.674905 0
0.674906 0
0.674907 0
0.674908 0
0.674909 0
0.67491 0
0.674911 0
0.674912 0
0.674913 0
0.674914 0
0.674915 0
0.674916 0
0.674917 0
0.674918 0
0.674919 0
0.67492 0
0.674921 0
0.674922 0
0.674923 0
0.674924 0
0.674925 0
0.674926 0
0.674927 0
0.674928 0
0.674929 0
0.67493 0
0.674931 0
0.674932 0
0.674933 0
0.674934 0
0.674935 0
0.674936 0
0.674937 0
0.674938 0
0.674939 0
0.67494 0
0.674941 0
0.674942 0
0.674943 0
0.674944 0
0.674945 0
0.674946 0
0.674947 0
0.674948 0
0.674949 0
0.67495 0
0.674951 0
0.674952 0
0.674953 0
0.674954 0
0.674955 0
0.674956 0
0.674957 0
0.674958 0
0.674959 0
0.67496 0
0.674961 0
0.674962 0
0.674963 0
0.674964 0
0.674965 0
0.674966 0
0.674967 0
0.674968 0
0.674969 0
0.67497 0
0.674971 0
0.674972 0
0.674973 0
0.674974 0
0.674975 0
0.674976 0
0.674977 0
0.674978 0
0.674979 0
0.67498 0
0.674981 0
0.674982 0
0.674983 0
0.674984 0
0.674985 0
0.674986 0
0.674987 0
0.674988 0
0.674989 0
0.67499 0
0.674991 0
0.674992 0
0.674993 0
0.674994 0
0.674995 0
0.674996 0
0.674997 0
0.674998 0
0.674999 0
0.675 0
0.675001 0
0.675002 0
0.675003 0
0.675004 0
0.675005 0
0.675006 0
0.675007 0
0.675008 0
0.675009 0
0.67501 0
0.675011 0
0.675012 0
0.675013 0
0.675014 0
0.675015 0
0.675016 0
0.675017 0
0.675018 0
0.675019 0
0.67502 0
0.675021 0
0.675022 0
0.675023 0
0.675024 0
0.675025 0
0.675026 0
0.675027 0
0.675028 0
0.675029 0
0.67503 0
0.675031 0
0.675032 0
0.675033 0
0.675034 0
0.675035 0
0.675036 0
0.675037 0
0.675038 0
0.675039 0
0.67504 0
0.675041 0
0.675042 0
0.675043 0
0.675044 0
0.675045 0
0.675046 0
0.675047 0
0.675048 0
0.675049 0
0.67505 0
0.675051 0
0.675052 0
0.675053 0
0.675054 0
0.675055 0
0.675056 0
0.675057 0
0.675058 0
0.675059 0
0.67506 0
0.675061 0
0.675062 0
0.675063 0
0.675064 0
0.675065 0
0.675066 0
0.675067 0
0.675068 0
0.675069 0
0.67507 0
0.675071 0
0.675072 0
0.675073 0
0.675074 0
0.675075 0
0.675076 0
0.675077 0
0.675078 0
0.675079 0
0.67508 0
0.675081 0
0.675082 0
0.675083 0
0.675084 0
0.675085 0
0.675086 0
0.675087 0
0.675088 0
0.675089 0
0.67509 0
0.675091 0
0.675092 0
0.675093 0
0.675094 0
0.675095 0
0.675096 0
0.675097 0
0.675098 0
0.675099 0
0.6751 0
0.675101 0
0.675102 0
0.675103 0
0.675104 0
0.675105 0
0.675106 0
0.675107 0
0.675108 0
0.675109 0
0.67511 0
0.675111 0
0.675112 0
0.675113 0
0.675114 0
0.675115 0
0.675116 0
0.675117 0
0.675118 0
0.675119 0
0.67512 0
0.675121 0
0.675122 0
0.675123 0
0.675124 0
0.675125 0
0.675126 0
0.675127 0
0.675128 0
0.675129 0
0.67513 0
0.675131 0
0.675132 0
0.675133 0
0.675134 0
0.675135 0
0.675136 0
0.675137 0
0.675138 0
0.675139 0
0.67514 0
0.675141 0
0.675142 0
0.675143 0
0.675144 0
0.675145 0
0.675146 0
0.675147 0
0.675148 0
0.675149 0
0.67515 0
0.675151 0
0.675152 0
0.675153 0
0.675154 0
0.675155 0
0.675156 0
0.675157 0
0.675158 0
0.675159 0
0.67516 0
0.675161 0
0.675162 0
0.675163 0
0.675164 0
0.675165 0
0.675166 0
0.675167 0
0.675168 0
0.675169 0
0.67517 0
0.675171 0
0.675172 0
0.675173 0
0.675174 0
0.675175 0
0.675176 0
0.675177 0
0.675178 0
0.675179 0
0.67518 0
0.675181 0
0.675182 0
0.675183 0
0.675184 0
0.675185 0
0.675186 0
0.675187 0
0.675188 0
0.675189 0
0.67519 0
0.675191 0
0.675192 0
0.675193 0
0.675194 0
0.675195 0
0.675196 0
0.675197 0
0.675198 0
0.675199 0
0.6752 0
0.675201 0
0.675202 0
0.675203 0
0.675204 0
0.675205 0
0.675206 0
0.675207 0
0.675208 0
0.675209 0
0.67521 0
0.675211 0
0.675212 0
0.675213 0
0.675214 0
0.675215 0
0.675216 0
0.675217 0
0.675218 0
0.675219 0
0.67522 0
0.675221 0
0.675222 0
0.675223 0
0.675224 0
0.675225 0
0.675226 0
0.675227 0
0.675228 0
0.675229 0
0.67523 0
0.675231 0
0.675232 0
0.675233 0
0.675234 0
0.675235 0
0.675236 0
0.675237 0
0.675238 0
0.675239 0
0.67524 0
0.675241 0
0.675242 0
0.675243 0
0.675244 0
0.675245 0
0.675246 0
0.675247 0
0.675248 0
0.675249 0
0.67525 0
0.675251 0
0.675252 0
0.675253 0
0.675254 0
0.675255 0
0.675256 0
0.675257 0
0.675258 0
0.675259 0
0.67526 0
0.675261 0
0.675262 0
0.675263 0
0.675264 0
0.675265 0
0.675266 0
0.675267 0
0.675268 0
0.675269 0
0.67527 0
0.675271 0
0.675272 0
0.675273 0
0.675274 0
0.675275 0
0.675276 0
0.675277 0
0.675278 0
0.675279 0
0.67528 0
0.675281 0
0.675282 0
0.675283 0
0.675284 0
0.675285 0
0.675286 0
0.675287 0
0.675288 0
0.675289 0
0.67529 0
0.675291 0
0.675292 0
0.675293 0
0.675294 0
0.675295 0
0.675296 0
0.675297 0
0.675298 0
0.675299 0
0.6753 0
0.675301 0
0.675302 0
0.675303 0
0.675304 0
0.675305 0
0.675306 0
0.675307 0
0.675308 0
0.675309 0
0.67531 0
0.675311 0
0.675312 0
0.675313 0
0.675314 0
0.675315 0
0.675316 0
0.675317 0
0.675318 0
0.675319 0
0.67532 0
0.675321 0
0.675322 0
0.675323 0
0.675324 0
0.675325 0
0.675326 0
0.675327 0
0.675328 0
0.675329 0
0.67533 0
0.675331 0
0.675332 0
0.675333 0
0.675334 0
0.675335 0
0.675336 0
0.675337 0
0.675338 0
0.675339 0
0.67534 0
0.675341 0
0.675342 0
0.675343 0
0.675344 0
0.675345 0
0.675346 0
0.675347 0
0.675348 0
0.675349 0
0.67535 0
0.675351 0
0.675352 0
0.675353 0
0.675354 0
0.675355 0
0.675356 0
0.675357 0
0.675358 0
0.675359 0
0.67536 0
0.675361 0
0.675362 0
0.675363 0
0.675364 0
0.675365 0
0.675366 0
0.675367 0
0.675368 0
0.675369 0
0.67537 0
0.675371 0
0.675372 0
0.675373 0
0.675374 0
0.675375 0
0.675376 0
0.675377 0
0.675378 0
0.675379 0
0.67538 0
0.675381 0
0.675382 0
0.675383 0
0.675384 0
0.675385 0
0.675386 0
0.675387 0
0.675388 0
0.675389 0
0.67539 0
0.675391 0
0.675392 0
0.675393 0
0.675394 0
0.675395 0
0.675396 0
0.675397 0
0.675398 0
0.675399 0
0.6754 0
0.675401 0
0.675402 0
0.675403 0
0.675404 0
0.675405 0
0.675406 0
0.675407 0
0.675408 0
0.675409 0
0.67541 0
0.675411 0
0.675412 0
0.675413 0
0.675414 0
0.675415 0
0.675416 0
0.675417 0
0.675418 0
0.675419 0
0.67542 0
0.675421 0
0.675422 0
0.675423 0
0.675424 0
0.675425 0
0.675426 0
0.675427 0
0.675428 0
0.675429 0
0.67543 0
0.675431 0
0.675432 0
0.675433 0
0.675434 0
0.675435 0
0.675436 0
0.675437 0
0.675438 0
0.675439 0
0.67544 0
0.675441 0
0.675442 0
0.675443 0
0.675444 0
0.675445 0
0.675446 0
0.675447 0
0.675448 0
0.675449 0
0.67545 0
0.675451 0
0.675452 0
0.675453 0
0.675454 0
0.675455 0
0.675456 0
0.675457 0
0.675458 0
0.675459 0
0.67546 0
0.675461 0
0.675462 0
0.675463 0
0.675464 0
0.675465 0
0.675466 0
0.675467 0
0.675468 0
0.675469 0
0.67547 0
0.675471 0
0.675472 0
0.675473 0
0.675474 0
0.675475 0
0.675476 0
0.675477 0
0.675478 0
0.675479 0
0.67548 0
0.675481 0
0.675482 0
0.675483 0
0.675484 0
0.675485 0
0.675486 0
0.675487 0
0.675488 0
0.675489 0
0.67549 0
0.675491 0
0.675492 0
0.675493 0
0.675494 0
0.675495 0
0.675496 0
0.675497 0
0.675498 0
0.675499 0
0.6755 0
0.675501 0
0.675502 0
0.675503 0
0.675504 0
0.675505 0
0.675506 0
0.675507 0
0.675508 0
0.675509 0
0.67551 0
0.675511 0
0.675512 0
0.675513 0
0.675514 0
0.675515 0
0.675516 0
0.675517 0
0.675518 0
0.675519 0
0.67552 0
0.675521 0
0.675522 0
0.675523 0
0.675524 0
0.675525 0
0.675526 0
0.675527 0
0.675528 0
0.675529 0
0.67553 0
0.675531 0
0.675532 0
0.675533 0
0.675534 0
0.675535 0
0.675536 0
0.675537 0
0.675538 0
0.675539 0
0.67554 0
0.675541 0
0.675542 0
0.675543 0
0.675544 0
0.675545 0
0.675546 0
0.675547 0
0.675548 0
0.675549 0
0.67555 0
0.675551 0
0.675552 0
0.675553 0
0.675554 0
0.675555 0
0.675556 0
0.675557 0
0.675558 0
0.675559 0
0.67556 0
0.675561 0
0.675562 0
0.675563 0
0.675564 0
0.675565 0
0.675566 0
0.675567 0
0.675568 0
0.675569 0
0.67557 0
0.675571 0
0.675572 0
0.675573 0
0.675574 0
0.675575 0
0.675576 0
0.675577 0
0.675578 0
0.675579 0
0.67558 0
0.675581 0
0.675582 0
0.675583 0
0.675584 0
0.675585 0
0.675586 0
0.675587 0
0.675588 0
0.675589 0
0.67559 0
0.675591 0
0.675592 0
0.675593 0
0.675594 0
0.675595 0
0.675596 0
0.675597 0
0.675598 0
0.675599 0
0.6756 0
0.675601 0
0.675602 0
0.675603 0
0.675604 0
0.675605 0
0.675606 0
0.675607 0
0.675608 0
0.675609 0
0.67561 0
0.675611 0
0.675612 0
0.675613 0
0.675614 0
0.675615 0
0.675616 0
0.675617 0
0.675618 0
0.675619 0
0.67562 0
0.675621 0
0.675622 0
0.675623 0
0.675624 0
0.675625 0
0.675626 0
0.675627 0
0.675628 0
0.675629 0
0.67563 0
0.675631 0
0.675632 0
0.675633 0
0.675634 0
0.675635 0
0.675636 0
0.675637 0
0.675638 0
0.675639 0
0.67564 0
0.675641 0
0.675642 0
0.675643 0
0.675644 0
0.675645 0
0.675646 0
0.675647 0
0.675648 0
0.675649 0
0.67565 0
0.675651 0
0.675652 0
0.675653 0
0.675654 0
0.675655 0
0.675656 0
0.675657 0
0.675658 0
0.675659 0
0.67566 0
0.675661 0
0.675662 0
0.675663 0
0.675664 0
0.675665 0
0.675666 0
0.675667 0
0.675668 0
0.675669 0
0.67567 0
0.675671 0
0.675672 0
0.675673 0
0.675674 0
0.675675 0
0.675676 0
0.675677 0
0.675678 0
0.675679 0
0.67568 0
0.675681 0
0.675682 0
0.675683 0
0.675684 0
0.675685 0
0.675686 0
0.675687 0
0.675688 0
0.675689 0
0.67569 0
0.675691 0
0.675692 0
0.675693 0
0.675694 0
0.675695 0
0.675696 0
0.675697 0
0.675698 0
0.675699 0
0.6757 0
0.675701 0
0.675702 0
0.675703 0
0.675704 0
0.675705 0
0.675706 0
0.675707 0
0.675708 0
0.675709 0
0.67571 0
0.675711 0
0.675712 0
0.675713 0
0.675714 0
0.675715 0
0.675716 0
0.675717 0
0.675718 0
0.675719 0
0.67572 0
0.675721 0
0.675722 0
0.675723 0
0.675724 0
0.675725 0
0.675726 0
0.675727 0
0.675728 0
0.675729 0
0.67573 0
0.675731 0
0.675732 0
0.675733 0
0.675734 0
0.675735 0
0.675736 0
0.675737 0
0.675738 0
0.675739 0
0.67574 0
0.675741 0
0.675742 0
0.675743 0
0.675744 0
0.675745 0
0.675746 0
0.675747 0
0.675748 0
0.675749 0
0.67575 0
0.675751 0
0.675752 0
0.675753 0
0.675754 0
0.675755 0
0.675756 0
0.675757 0
0.675758 0
0.675759 0
0.67576 0
0.675761 0
0.675762 0
0.675763 0
0.675764 0
0.675765 0
0.675766 0
0.675767 0
0.675768 0
0.675769 0
0.67577 0
0.675771 0
0.675772 0
0.675773 0
0.675774 0
0.675775 0
0.675776 0
0.675777 0
0.675778 0
0.675779 0
0.67578 0
0.675781 0
0.675782 0
0.675783 0
0.675784 0
0.675785 0
0.675786 0
0.675787 0
0.675788 0
0.675789 0
0.67579 0
0.675791 0
0.675792 0
0.675793 0
0.675794 0
0.675795 0
0.675796 0
0.675797 0
0.675798 0
0.675799 0
0.6758 0
0.675801 0
0.675802 0
0.675803 0
0.675804 0
0.675805 0
0.675806 0
0.675807 0
0.675808 0
0.675809 0
0.67581 0
0.675811 0
0.675812 0
0.675813 0
0.675814 0
0.675815 0
0.675816 0
0.675817 0
0.675818 0
0.675819 0
0.67582 0
0.675821 0
0.675822 0
0.675823 0
0.675824 0
0.675825 0
0.675826 0
0.675827 0
0.675828 0
0.675829 0
0.67583 0
0.675831 0
0.675832 0
0.675833 0
0.675834 0
0.675835 0
0.675836 0
0.675837 0
0.675838 0
0.675839 0
0.67584 0
0.675841 0
0.675842 0
0.675843 0
0.675844 0
0.675845 0
0.675846 0
0.675847 0
0.675848 0
0.675849 0
0.67585 0
0.675851 0
0.675852 0
0.675853 0
0.675854 0
0.675855 0
0.675856 0
0.675857 0
0.675858 0
0.675859 0
0.67586 0
0.675861 0
0.675862 0
0.675863 0
0.675864 0
0.675865 0
0.675866 0
0.675867 0
0.675868 0
0.675869 0
0.67587 0
0.675871 0
0.675872 0
0.675873 0
0.675874 0
0.675875 0
0.675876 0
0.675877 0
0.675878 0
0.675879 0
0.67588 0
0.675881 0
0.675882 0
0.675883 0
0.675884 0
0.675885 0
0.675886 0
0.675887 0
0.675888 0
0.675889 0
0.67589 0
0.675891 0
0.675892 0
0.675893 0
0.675894 0
0.675895 0
0.675896 0
0.675897 0
0.675898 0
0.675899 0
0.6759 0
0.675901 0
0.675902 0
0.675903 0
0.675904 0
0.675905 0
0.675906 0
0.675907 0
0.675908 0
0.675909 0
0.67591 0
0.675911 0
0.675912 0
0.675913 0
0.675914 0
0.675915 0
0.675916 0
0.675917 0
0.675918 0
0.675919 0
0.67592 0
0.675921 0
0.675922 0
0.675923 0
0.675924 0
0.675925 0
0.675926 0
0.675927 0
0.675928 0
0.675929 0
0.67593 0
0.675931 0
0.675932 0
0.675933 0
0.675934 0
0.675935 0
0.675936 0
0.675937 0
0.675938 0
0.675939 0
0.67594 0
0.675941 0
0.675942 0
0.675943 0
0.675944 0
0.675945 0
0.675946 0
0.675947 0
0.675948 0
0.675949 0
0.67595 0
0.675951 0
0.675952 0
0.675953 0
0.675954 0
0.675955 0
0.675956 0
0.675957 0
0.675958 0
0.675959 0
0.67596 0
0.675961 0
0.675962 0
0.675963 0
0.675964 0
0.675965 0
0.675966 0
0.675967 0
0.675968 0
0.675969 0
0.67597 0
0.675971 0
0.675972 0
0.675973 0
0.675974 0
0.675975 0
0.675976 0
0.675977 0
0.675978 0
0.675979 0
0.67598 0
0.675981 0
0.675982 0
0.675983 0
0.675984 0
0.675985 0
0.675986 0
0.675987 0
0.675988 0
0.675989 0
0.67599 0
0.675991 0
0.675992 0
0.675993 0
0.675994 0
0.675995 0
0.675996 0
0.675997 0
0.675998 0
0.675999 0
0.676 0
0.676001 0
0.676002 0
0.676003 0
0.676004 0
0.676005 0
0.676006 0
0.676007 0
0.676008 0
0.676009 0
0.67601 0
0.676011 0
0.676012 0
0.676013 0
0.676014 0
0.676015 0
0.676016 0
0.676017 0
0.676018 0
0.676019 0
0.67602 0
0.676021 0
0.676022 0
0.676023 0
0.676024 0
0.676025 0
0.676026 0
0.676027 0
0.676028 0
0.676029 0
0.67603 0
0.676031 0
0.676032 0
0.676033 0
0.676034 0
0.676035 0
0.676036 0
0.676037 0
0.676038 0
0.676039 0
0.67604 0
0.676041 0
0.676042 0
0.676043 0
0.676044 0
0.676045 0
0.676046 0
0.676047 0
0.676048 0
0.676049 0
0.67605 0
0.676051 0
0.676052 0
0.676053 0
0.676054 0
0.676055 0
0.676056 0
0.676057 0
0.676058 0
0.676059 0
0.67606 0
0.676061 0
0.676062 0
0.676063 0
0.676064 0
0.676065 0
0.676066 0
0.676067 0
0.676068 0
0.676069 0
0.67607 0
0.676071 0
0.676072 0
0.676073 0
0.676074 0
0.676075 0
0.676076 0
0.676077 0
0.676078 0
0.676079 0
0.67608 0
0.676081 0
0.676082 0
0.676083 0
0.676084 0
0.676085 0
0.676086 0
0.676087 0
0.676088 0
0.676089 0
0.67609 0
0.676091 0
0.676092 0
0.676093 0
0.676094 0
0.676095 0
0.676096 0
0.676097 0
0.676098 0
0.676099 0
0.6761 0
0.676101 0
0.676102 0
0.676103 0
0.676104 0
0.676105 0
0.676106 0
0.676107 0
0.676108 0
0.676109 0
0.67611 0
0.676111 0
0.676112 0
0.676113 0
0.676114 0
0.676115 0
0.676116 0
0.676117 0
0.676118 0
0.676119 0
0.67612 0
0.676121 0
0.676122 0
0.676123 0
0.676124 0
0.676125 0
0.676126 0
0.676127 0
0.676128 0
0.676129 0
0.67613 0
0.676131 0
0.676132 0
0.676133 0
0.676134 0
0.676135 0
0.676136 0
0.676137 0
0.676138 0
0.676139 0
0.67614 0
0.676141 0
0.676142 0
0.676143 0
0.676144 0
0.676145 0
0.676146 0
0.676147 0
0.676148 0
0.676149 0
0.67615 0
0.676151 0
0.676152 0
0.676153 0
0.676154 0
0.676155 0
0.676156 0
0.676157 0
0.676158 0
0.676159 0
0.67616 0
0.676161 0
0.676162 0
0.676163 0
0.676164 0
0.676165 0
0.676166 0
0.676167 0
0.676168 0
0.676169 0
0.67617 0
0.676171 0
0.676172 0
0.676173 0
0.676174 0
0.676175 0
0.676176 0
0.676177 0
0.676178 0
0.676179 0
0.67618 0
0.676181 0
0.676182 0
0.676183 0
0.676184 0
0.676185 0
0.676186 0
0.676187 0
0.676188 0
0.676189 0
0.67619 0
0.676191 0
0.676192 0
0.676193 0
0.676194 0
0.676195 0
0.676196 0
0.676197 0
0.676198 0
0.676199 0
0.6762 0
0.676201 0
0.676202 0
0.676203 0
0.676204 0
0.676205 0
0.676206 0
0.676207 0
0.676208 0
0.676209 0
0.67621 0
0.676211 0
0.676212 0
0.676213 0
0.676214 0
0.676215 0
0.676216 0
0.676217 0
0.676218 0
0.676219 0
0.67622 0
0.676221 0
0.676222 0
0.676223 0
0.676224 0
0.676225 0
0.676226 0
0.676227 0
0.676228 0
0.676229 0
0.67623 0
0.676231 0
0.676232 0
0.676233 0
0.676234 0
0.676235 0
0.676236 0
0.676237 0
0.676238 0
0.676239 0
0.67624 0
0.676241 0
0.676242 0
0.676243 0
0.676244 0
0.676245 0
0.676246 0
0.676247 0
0.676248 0
0.676249 0
0.67625 0
0.676251 0
0.676252 0
0.676253 0
0.676254 0
0.676255 0
0.676256 0
0.676257 0
0.676258 0
0.676259 0
0.67626 0
0.676261 0
0.676262 0
0.676263 0
0.676264 0
0.676265 0
0.676266 0
0.676267 0
0.676268 0
0.676269 0
0.67627 0
0.676271 0
0.676272 0
0.676273 0
0.676274 0
0.676275 0
0.676276 0
0.676277 0
0.676278 0
0.676279 0
0.67628 0
0.676281 0
0.676282 0
0.676283 0
0.676284 0
0.676285 0
0.676286 0
0.676287 0
0.676288 0
0.676289 0
0.67629 0
0.676291 0
0.676292 0
0.676293 0
0.676294 0
0.676295 0
0.676296 0
0.676297 0
0.676298 0
0.676299 0
0.6763 0
0.676301 0
0.676302 0
0.676303 0
0.676304 0
0.676305 0
0.676306 0
0.676307 0
0.676308 0
0.676309 0
0.67631 0
0.676311 0
0.676312 0
0.676313 0
0.676314 0
0.676315 0
0.676316 0
0.676317 0
0.676318 0
0.676319 0
0.67632 0
0.676321 0
0.676322 0
0.676323 0
0.676324 0
0.676325 0
0.676326 0
0.676327 0
0.676328 0
0.676329 0
0.67633 0
0.676331 0
0.676332 0
0.676333 0
0.676334 0
0.676335 0
0.676336 0
0.676337 0
0.676338 0
0.676339 0
0.67634 0
0.676341 0
0.676342 0
0.676343 0
0.676344 0
0.676345 0
0.676346 0
0.676347 0
0.676348 0
0.676349 0
0.67635 0
0.676351 0
0.676352 0
0.676353 0
0.676354 0
0.676355 0
0.676356 0
0.676357 0
0.676358 0
0.676359 0
0.67636 0
0.676361 0
0.676362 0
0.676363 0
0.676364 0
0.676365 0
0.676366 0
0.676367 0
0.676368 0
0.676369 0
0.67637 0
0.676371 0
0.676372 0
0.676373 0
0.676374 0
0.676375 0
0.676376 0
0.676377 0
0.676378 0
0.676379 0
0.67638 0
0.676381 0
0.676382 0
0.676383 0
0.676384 0
0.676385 0
0.676386 0
0.676387 0
0.676388 0
0.676389 0
0.67639 0
0.676391 0
0.676392 0
0.676393 0
0.676394 0
0.676395 0
0.676396 0
0.676397 0
0.676398 0
0.676399 0
0.6764 0
0.676401 0
0.676402 0
0.676403 0
0.676404 0
0.676405 0
0.676406 0
0.676407 0
0.676408 0
0.676409 0
0.67641 0
0.676411 0
0.676412 0
0.676413 0
0.676414 0
0.676415 0
0.676416 0
0.676417 0
0.676418 0
0.676419 0
0.67642 0
0.676421 0
0.676422 0
0.676423 0
0.676424 0
0.676425 0
0.676426 0
0.676427 0
0.676428 0
0.676429 0
0.67643 0
0.676431 0
0.676432 0
0.676433 0
0.676434 0
0.676435 0
0.676436 0
0.676437 0
0.676438 0
0.676439 0
0.67644 0
0.676441 0
0.676442 0
0.676443 0
0.676444 0
0.676445 0
0.676446 0
0.676447 0
0.676448 0
0.676449 0
0.67645 0
0.676451 0
0.676452 0
0.676453 0
0.676454 0
0.676455 0
0.676456 0
0.676457 0
0.676458 0
0.676459 0
0.67646 0
0.676461 0
0.676462 0
0.676463 0
0.676464 0
0.676465 0
0.676466 0
0.676467 0
0.676468 0
0.676469 0
0.67647 0
0.676471 0
0.676472 0
0.676473 0
0.676474 0
0.676475 0
0.676476 0
0.676477 0
0.676478 0
0.676479 0
0.67648 0
0.676481 0
0.676482 0
0.676483 0
0.676484 0
0.676485 0
0.676486 0
0.676487 0
0.676488 0
0.676489 0
0.67649 0
0.676491 0
0.676492 0
0.676493 0
0.676494 0
0.676495 0
0.676496 0
0.676497 0
0.676498 0
0.676499 0
0.6765 0
0.676501 0
0.676502 0
0.676503 0
0.676504 0
0.676505 0
0.676506 0
0.676507 0
0.676508 0
0.676509 0
0.67651 0
0.676511 0
0.676512 0
0.676513 0
0.676514 0
0.676515 0
0.676516 0
0.676517 0
0.676518 0
0.676519 0
0.67652 0
0.676521 0
0.676522 0
0.676523 0
0.676524 0
0.676525 0
0.676526 0
0.676527 0
0.676528 0
0.676529 0
0.67653 0
0.676531 0
0.676532 0
0.676533 0
0.676534 0
0.676535 0
0.676536 0
0.676537 0
0.676538 0
0.676539 0
0.67654 0
0.676541 0
0.676542 0
0.676543 0
0.676544 0
0.676545 0
0.676546 0
0.676547 0
0.676548 0
0.676549 0
0.67655 0
0.676551 0
0.676552 0
0.676553 0
0.676554 0
0.676555 0
0.676556 0
0.676557 0
0.676558 0
0.676559 0
0.67656 0
0.676561 0
0.676562 0
0.676563 0
0.676564 0
0.676565 0
0.676566 0
0.676567 0
0.676568 0
0.676569 0
0.67657 0
0.676571 0
0.676572 0
0.676573 0
0.676574 0
0.676575 0
0.676576 0
0.676577 0
0.676578 0
0.676579 0
0.67658 0
0.676581 0
0.676582 0
0.676583 0
0.676584 0
0.676585 0
0.676586 0
0.676587 0
0.676588 0
0.676589 0
0.67659 0
0.676591 0
0.676592 0
0.676593 0
0.676594 0
0.676595 0
0.676596 0
0.676597 0
0.676598 0
0.676599 0
0.6766 0
0.676601 0
0.676602 0
0.676603 0
0.676604 0
0.676605 0
0.676606 0
0.676607 0
0.676608 0
0.676609 0
0.67661 0
0.676611 0
0.676612 0
0.676613 0
0.676614 0
0.676615 0
0.676616 0
0.676617 0
0.676618 0
0.676619 0
0.67662 0
0.676621 0
0.676622 0
0.676623 0
0.676624 0
0.676625 0
0.676626 0
0.676627 0
0.676628 0
0.676629 0
0.67663 0
0.676631 0
0.676632 0
0.676633 0
0.676634 0
0.676635 0
0.676636 0
0.676637 0
0.676638 0
0.676639 0
0.67664 0
0.676641 0
0.676642 0
0.676643 0
0.676644 0
0.676645 0
0.676646 0
0.676647 0
0.676648 0
0.676649 0
0.67665 0
0.676651 0
0.676652 0
0.676653 0
0.676654 0
0.676655 0
0.676656 0
0.676657 0
0.676658 0
0.676659 0
0.67666 0
0.676661 0
0.676662 0
0.676663 0
0.676664 0
0.676665 0
0.676666 0
0.676667 0
0.676668 0
0.676669 0
0.67667 0
0.676671 0
0.676672 0
0.676673 0
0.676674 0
0.676675 0
0.676676 0
0.676677 0
0.676678 0
0.676679 0
0.67668 0
0.676681 0
0.676682 0
0.676683 0
0.676684 0
0.676685 0
0.676686 0
0.676687 0
0.676688 0
0.676689 0
0.67669 0
0.676691 0
0.676692 0
0.676693 0
0.676694 0
0.676695 0
0.676696 0
0.676697 0
0.676698 0
0.676699 0
0.6767 0
0.676701 0
0.676702 0
0.676703 0
0.676704 0
0.676705 0
0.676706 0
0.676707 0
0.676708 0
0.676709 0
0.67671 0
0.676711 0
0.676712 0
0.676713 0
0.676714 0
0.676715 0
0.676716 0
0.676717 0
0.676718 0
0.676719 0
0.67672 0
0.676721 0
0.676722 0
0.676723 0
0.676724 0
0.676725 0
0.676726 0
0.676727 0
0.676728 0
0.676729 0
0.67673 0
0.676731 0
0.676732 0
0.676733 0
0.676734 0
0.676735 0
0.676736 0
0.676737 0
0.676738 0
0.676739 0
0.67674 0
0.676741 0
0.676742 0
0.676743 0
0.676744 0
0.676745 0
0.676746 0
0.676747 0
0.676748 0
0.676749 0
0.67675 0
0.676751 0
0.676752 0
0.676753 0
0.676754 0
0.676755 0
0.676756 0
0.676757 0
0.676758 0
0.676759 0
0.67676 0
0.676761 0
0.676762 0
0.676763 0
0.676764 0
0.676765 0
0.676766 0
0.676767 0
0.676768 0
0.676769 0
0.67677 0
0.676771 0
0.676772 0
0.676773 0
0.676774 0
0.676775 0
0.676776 0
0.676777 0
0.676778 0
0.676779 0
0.67678 0
0.676781 0
0.676782 0
0.676783 0
0.676784 0
0.676785 0
0.676786 0
0.676787 0
0.676788 0
0.676789 0
0.67679 0
0.676791 0
0.676792 0
0.676793 0
0.676794 0
0.676795 0
0.676796 0
0.676797 0
0.676798 0
0.676799 0
0.6768 0
0.676801 0
0.676802 0
0.676803 0
0.676804 0
0.676805 0
0.676806 0
0.676807 0
0.676808 0
0.676809 0
0.67681 0
0.676811 0
0.676812 0
0.676813 0
0.676814 0
0.676815 0
0.676816 0
0.676817 0
0.676818 0
0.676819 0
0.67682 0
0.676821 0
0.676822 0
0.676823 0
0.676824 0
0.676825 0
0.676826 0
0.676827 0
0.676828 0
0.676829 0
0.67683 0
0.676831 0
0.676832 0
0.676833 0
0.676834 0
0.676835 0
0.676836 0
0.676837 0
0.676838 0
0.676839 0
0.67684 0
0.676841 0
0.676842 0
0.676843 0
0.676844 0
0.676845 0
0.676846 0
0.676847 0
0.676848 0
0.676849 0
0.67685 0
0.676851 0
0.676852 0
0.676853 0
0.676854 0
0.676855 0
0.676856 0
0.676857 0
0.676858 0
0.676859 0
0.67686 0
0.676861 0
0.676862 0
0.676863 0
0.676864 0
0.676865 0
0.676866 0
0.676867 0
0.676868 0
0.676869 0
0.67687 0
0.676871 0
0.676872 0
0.676873 0
0.676874 0
0.676875 0
0.676876 0
0.676877 0
0.676878 0
0.676879 0
0.67688 0
0.676881 0
0.676882 0
0.676883 0
0.676884 0
0.676885 0
0.676886 0
0.676887 0
0.676888 0
0.676889 0
0.67689 0
0.676891 0
0.676892 0
0.676893 0
0.676894 0
0.676895 0
0.676896 0
0.676897 0
0.676898 0
0.676899 0
0.6769 0
0.676901 0
0.676902 0
0.676903 0
0.676904 0
0.676905 0
0.676906 0
0.676907 0
0.676908 0
0.676909 0
0.67691 0
0.676911 0
0.676912 0
0.676913 0
0.676914 0
0.676915 0
0.676916 0
0.676917 0
0.676918 0
0.676919 0
0.67692 0
0.676921 0
0.676922 0
0.676923 0
0.676924 0
0.676925 0
0.676926 0
0.676927 0
0.676928 0
0.676929 0
0.67693 0
0.676931 0
0.676932 0
0.676933 0
0.676934 0
0.676935 0
0.676936 0
0.676937 0
0.676938 0
0.676939 0
0.67694 0
0.676941 0
0.676942 0
0.676943 0
0.676944 0
0.676945 0
0.676946 0
0.676947 0
0.676948 0
0.676949 0
0.67695 0
0.676951 0
0.676952 0
0.676953 0
0.676954 0
0.676955 0
0.676956 0
0.676957 0
0.676958 0
0.676959 0
0.67696 0
0.676961 0
0.676962 0
0.676963 0
0.676964 0
0.676965 0
0.676966 0
0.676967 0
0.676968 0
0.676969 0
0.67697 0
0.676971 0
0.676972 0
0.676973 0
0.676974 0
0.676975 0
0.676976 0
0.676977 0
0.676978 0
0.676979 0
0.67698 0
0.676981 0
0.676982 0
0.676983 0
0.676984 0
0.676985 0
0.676986 0
0.676987 0
0.676988 0
0.676989 0
0.67699 0
0.676991 0
0.676992 0
0.676993 0
0.676994 0
0.676995 0
0.676996 0
0.676997 0
0.676998 0
0.676999 0
0.677 0
0.677001 0
0.677002 0
0.677003 0
0.677004 0
0.677005 0
0.677006 0
0.677007 0
0.677008 0
0.677009 0
0.67701 0
0.677011 0
0.677012 0
0.677013 0
0.677014 0
0.677015 0
0.677016 0
0.677017 0
0.677018 0
0.677019 0
0.67702 0
0.677021 0
0.677022 0
0.677023 0
0.677024 0
0.677025 0
0.677026 0
0.677027 0
0.677028 0
0.677029 0
0.67703 0
0.677031 0
0.677032 0
0.677033 0
0.677034 0
0.677035 0
0.677036 0
0.677037 0
0.677038 0
0.677039 0
0.67704 0
0.677041 0
0.677042 0
0.677043 0
0.677044 0
0.677045 0
0.677046 0
0.677047 0
0.677048 0
0.677049 0
0.67705 0
0.677051 0
0.677052 0
0.677053 0
0.677054 0
0.677055 0
0.677056 0
0.677057 0
0.677058 0
0.677059 0
0.67706 0
0.677061 0
0.677062 0
0.677063 0
0.677064 0
0.677065 0
0.677066 0
0.677067 0
0.677068 0
0.677069 0
0.67707 0
0.677071 0
0.677072 0
0.677073 0
0.677074 0
0.677075 0
0.677076 0
0.677077 0
0.677078 0
0.677079 0
0.67708 0
0.677081 0
0.677082 0
0.677083 0
0.677084 0
0.677085 0
0.677086 0
0.677087 0
0.677088 0
0.677089 0
0.67709 0
0.677091 0
0.677092 0
0.677093 0
0.677094 0
0.677095 0
0.677096 0
0.677097 0
0.677098 0
0.677099 0
0.6771 0
0.677101 0
0.677102 0
0.677103 0
0.677104 0
0.677105 0
0.677106 0
0.677107 0
0.677108 0
0.677109 0
0.67711 0
0.677111 0
0.677112 0
0.677113 0
0.677114 0
0.677115 0
0.677116 0
0.677117 0
0.677118 0
0.677119 0
0.67712 0
0.677121 0
0.677122 0
0.677123 0
0.677124 0
0.677125 0
0.677126 0
0.677127 -6.13360950273953e-21
0.677128 2.51288322438656e-20
0.677129 -5.78887573891709e-20
0.67713 9.91907997250183e-20
0.677131 -1.43233367698688e-19
0.677132 1.90071715771398e-19
0.677133 -2.39774400383437e-19
0.677134 2.92427268019924e-19
0.677135 -3.48138258295531e-19
0.677136 4.07043219169771e-19
0.677137 -4.69312990082561e-19
0.677138 5.35162087506419e-19
0.677139 -6.04859433910056e-19
0.67714 6.78741716587372e-19
0.677141 -7.57230163483051e-19
0.677142 8.40851802999003e-19
0.677143 -9.30266669570516e-19
0.677144 1.0263029807461e-18
0.677145 -1.13000312792635e-18
0.677146 1.24268452210634e-18
0.677147 -1.37117677903254e-18
0.677148 1.52327558023555e-18
0.677149 -1.70249985025113e-18
0.67715 1.91321723345926e-18
0.677151 -2.16095275333051e-18
0.677152 2.45283766615292e-18
0.677153 -2.79827663114515e-18
0.677154 3.20996428074377e-18
0.677155 -3.70547856763887e-18
0.677156 4.30986052633338e-18
0.677157 -5.05995142812476e-18
0.677158 6.01201446294843e-18
0.677159 -7.25585500716965e-18
0.67716 8.9427190439265e-18
0.677161 -1.13450281940551e-17
0.677162 1.49982871409317e-17
0.677163 -2.10891907652135e-17
0.677164 3.27588487897296e-17
0.677165 -6.12444295671638e-17
0.677166 1.87334152986824e-16
0.677167 5.66589202885299e-16
0.677168 -2.29006197258143e-16
0.677169 4.81418963542734e-16
0.67717 2.09821090433812e-16
0.677171 -6.65710656227983e-17
0.677172 3.73804096605685e-17
0.677173 -2.6398104800764e-17
0.677174 2.13655498032074e-17
0.677175 -1.89701696594676e-17
0.677176 1.79985950846035e-17
0.677177 -1.79390013471039e-17
0.677178 1.85845712661567e-17
0.677179 -1.98920790833908e-17
0.67718 2.19478180346813e-17
0.677181 -2.49963875006414e-17
0.677182 2.95567155510924e-17
0.677183 -3.67537354773671e-17
0.677184 4.93869133546656e-17
0.677185 -7.67179985125198e-17
0.677186 1.77531499105313e-16
0.677187 5.30127008383616e-16
0.677188 -1.05987398634612e-16
0.677189 5.91624597391801e-17
0.67719 -4.14038928735035e-17
0.677191 3.22326250213e-17
0.677192 -2.67776138671783e-17
0.677193 2.32896093458079e-17
0.677194 -2.09885361683876e-17
0.677195 1.94765960520236e-17
0.677196 -1.85322554290204e-17
0.677197 1.80250525935463e-17
0.677198 -1.78761186864389e-17
0.677199 1.80383887798886e-17
0.6772 -1.84862392322732e-17
0.677201 1.92101200973536e-17
0.677202 -2.02141845809392e-17
0.677203 2.15160751845317e-17
0.677204 -2.3148706266753e-17
0.677205 2.51644599095613e-17
0.677206 -2.76429701047316e-17
0.677207 3.06990023288157e-17
0.677208 -3.45144733665256e-17
0.677209 3.93930607865694e-17
0.67721 -4.58618379525787e-17
0.677211 5.49019681589966e-17
0.677212 -6.85849236546976e-17
0.677213 9.22557424581943e-17
0.677214 -1.45402495126139e-16
0.677215 4.02873131745565e-16
0.677216 3.58342868082736e-16
0.677217 -9.93441635477017e-17
0.677218 4.2839665485557e-17
0.677219 -1.32067535754202e-17
0.67722 -1.08478667417514e-17
0.677221 3.94337286941071e-17
0.677222 -9.17425329535449e-17
0.677223 3.08279885559331e-16
0.677224 4.44915918954723e-16
0.677225 -1.4572826704957e-16
0.677226 9.02386795361453e-17
0.677227 -6.59577287545643e-17
0.677228 5.19414506269661e-17
0.677229 -4.26188774655601e-17
0.67723 3.58621532218613e-17
0.677231 -3.06771238382252e-17
0.677232 2.65345010366065e-17
0.677233 -2.31253196982928e-17
0.677234 2.02564451239809e-17
0.677235 -1.78005874620796e-17
0.677236 1.5670242270506e-17
0.677237 -1.38031495561699e-17
0.677238 1.21537203827075e-17
0.677239 -1.06877460377966e-17
0.67724 9.37900517265024e-18
0.677241 -8.20701567456686e-18
0.677242 7.15550244217576e-18
0.677243 -6.21132718395108e-18
0.677244 5.36372473206735e-18
0.677245 -4.60374772792387e-18
0.677246 3.92385607726493e-18
0.677247 -3.31760897235013e-18
0.677248 2.77943087771114e-18
0.677249 -2.30443171783217e-18
0.67725 1.88826737376219e-18
0.677251 -1.52703056465267e-18
0.677252 1.21716492070199e-18
0.677253 -9.55396962045657e-19
0.677254 7.38682050761033e-19
0.677255 -5.64161354809525e-19
0.677256 4.21862827000916e-19
0.677257 -3.02683741625952e-19
0.677258 2.05246187874749e-19
0.677259 -1.28238946807364e-19
0.67726 7.04051729973443e-20
0.677261 -3.05325880737273e-20
0.677262 7.44574395099195e-21
0.677263 0
0.677264 0
0.677265 0
0.677266 0
0.677267 0
0.677268 0
0.677269 0
0.67727 0
0.677271 0
0.677272 0
0.677273 0
0.677274 0
0.677275 0
0.677276 0
0.677277 0
0.677278 0
0.677279 0
0.67728 0
0.677281 0
0.677282 0
0.677283 0
0.677284 0
0.677285 0
0.677286 0
0.677287 0
0.677288 0
0.677289 0
0.67729 0
0.677291 0
0.677292 0
0.677293 0
0.677294 0
0.677295 0
0.677296 0
0.677297 0
0.677298 0
0.677299 0
0.6773 0
0.677301 0
0.677302 0
0.677303 0
0.677304 0
0.677305 0
0.677306 0
0.677307 0
0.677308 0
0.677309 0
0.67731 0
0.677311 0
0.677312 0
0.677313 0
0.677314 0
0.677315 0
0.677316 0
0.677317 0
0.677318 0
0.677319 0
0.67732 0
0.677321 0
0.677322 0
0.677323 0
0.677324 0
0.677325 0
0.677326 0
0.677327 0
0.677328 0
0.677329 0
0.67733 0
0.677331 0
0.677332 0
0.677333 0
0.677334 0
0.677335 0
0.677336 0
0.677337 0
0.677338 0
0.677339 0
0.67734 0
0.677341 0
0.677342 0
0.677343 0
0.677344 0
0.677345 0
0.677346 0
0.677347 0
0.677348 0
0.677349 0
0.67735 0
0.677351 0
0.677352 0
0.677353 0
0.677354 0
0.677355 0
0.677356 0
0.677357 0
0.677358 0
0.677359 0
0.67736 0
0.677361 0
0.677362 0
0.677363 0
0.677364 0
0.677365 0
0.677366 0
0.677367 0
0.677368 0
0.677369 0
0.67737 0
0.677371 0
0.677372 0
0.677373 0
0.677374 0
0.677375 0
0.677376 0
0.677377 0
0.677378 0
0.677379 0
0.67738 0
0.677381 0
0.677382 0
0.677383 0
0.677384 0
0.677385 0
0.677386 0
0.677387 0
0.677388 0
0.677389 0
0.67739 0
0.677391 0
0.677392 0
0.677393 0
0.677394 0
0.677395 0
0.677396 0
0.677397 0
0.677398 0
0.677399 0
0.6774 0
0.677401 0
0.677402 0
0.677403 0
0.677404 0
0.677405 0
0.677406 0
0.677407 0
0.677408 0
0.677409 0
0.67741 0
0.677411 0
0.677412 0
0.677413 0
0.677414 0
0.677415 0
0.677416 0
0.677417 0
0.677418 0
0.677419 0
0.67742 0
0.677421 0
0.677422 0
0.677423 0
0.677424 0
0.677425 0
0.677426 0
0.677427 0
0.677428 0
0.677429 0
0.67743 0
0.677431 0
0.677432 0
0.677433 0
0.677434 0
0.677435 0
0.677436 0
0.677437 0
0.677438 0
0.677439 0
0.67744 0
0.677441 0
0.677442 0
0.677443 0
0.677444 0
0.677445 0
0.677446 0
0.677447 0
0.677448 0
0.677449 0
0.67745 0
0.677451 0
0.677452 0
0.677453 0
0.677454 0
0.677455 0
0.677456 0
0.677457 0
0.677458 0
0.677459 0
0.67746 0
0.677461 0
0.677462 0
0.677463 0
0.677464 0
0.677465 0
0.677466 0
0.677467 0
0.677468 0
0.677469 0
0.67747 0
0.677471 0
0.677472 0
0.677473 0
0.677474 0
0.677475 0
0.677476 0
0.677477 0
0.677478 0
0.677479 0
0.67748 0
0.677481 0
0.677482 0
0.677483 0
0.677484 0
0.677485 0
0.677486 0
0.677487 0
0.677488 0
0.677489 0
0.67749 0
0.677491 0
0.677492 0
0.677493 0
0.677494 0
0.677495 0
0.677496 0
0.677497 0
0.677498 0
0.677499 0
0.6775 0
0.677501 0
0.677502 0
0.677503 0
0.677504 0
0.677505 0
0.677506 0
0.677507 0
0.677508 0
0.677509 0
0.67751 0
0.677511 0
0.677512 0
0.677513 0
0.677514 0
0.677515 0
0.677516 0
0.677517 0
0.677518 0
0.677519 0
0.67752 0
0.677521 0
0.677522 0
0.677523 0
0.677524 0
0.677525 0
0.677526 0
0.677527 0
0.677528 0
0.677529 0
0.67753 0
0.677531 0
0.677532 0
0.677533 0
0.677534 0
0.677535 0
0.677536 0
0.677537 0
0.677538 0
0.677539 0
0.67754 0
0.677541 0
0.677542 0
0.677543 0
0.677544 0
0.677545 0
0.677546 0
0.677547 0
0.677548 0
0.677549 0
0.67755 0
0.677551 0
0.677552 0
0.677553 0
0.677554 0
0.677555 0
0.677556 0
0.677557 0
0.677558 0
0.677559 0
0.67756 0
0.677561 0
0.677562 0
0.677563 0
0.677564 0
0.677565 0
0.677566 0
0.677567 0
0.677568 0
0.677569 0
0.67757 0
0.677571 0
0.677572 0
0.677573 0
0.677574 0
0.677575 0
0.677576 0
0.677577 0
0.677578 0
0.677579 0
0.67758 0
0.677581 0
0.677582 0
0.677583 0
0.677584 0
0.677585 0
0.677586 0
0.677587 0
0.677588 0
0.677589 0
0.67759 0
0.677591 0
0.677592 0
0.677593 0
0.677594 0
0.677595 0
0.677596 0
0.677597 0
0.677598 0
0.677599 0
0.6776 0
0.677601 0
0.677602 0
0.677603 0
0.677604 0
0.677605 0
0.677606 0
0.677607 0
0.677608 0
0.677609 0
0.67761 0
0.677611 0
0.677612 0
0.677613 0
0.677614 0
0.677615 0
0.677616 0
0.677617 0
0.677618 0
0.677619 0
0.67762 0
0.677621 0
0.677622 0
0.677623 0
0.677624 0
0.677625 0
0.677626 0
0.677627 0
0.677628 0
0.677629 0
0.67763 0
0.677631 0
0.677632 0
0.677633 0
0.677634 0
0.677635 0
0.677636 0
0.677637 0
0.677638 0
0.677639 0
0.67764 0
0.677641 0
0.677642 0
0.677643 0
0.677644 0
0.677645 0
0.677646 0
0.677647 0
0.677648 0
0.677649 0
0.67765 0
0.677651 0
0.677652 0
0.677653 0
0.677654 0
0.677655 0
0.677656 0
0.677657 0
0.677658 0
0.677659 0
0.67766 0
0.677661 0
0.677662 0
0.677663 0
0.677664 0
0.677665 0
0.677666 0
0.677667 0
0.677668 0
0.677669 0
0.67767 0
0.677671 0
0.677672 0
0.677673 0
0.677674 0
0.677675 0
0.677676 0
0.677677 0
0.677678 0
0.677679 0
0.67768 0
0.677681 0
0.677682 0
0.677683 0
0.677684 0
0.677685 0
0.677686 0
0.677687 0
0.677688 0
0.677689 0
0.67769 0
0.677691 0
0.677692 0
0.677693 0
0.677694 0
0.677695 0
0.677696 0
0.677697 0
0.677698 0
0.677699 0
0.6777 0
0.677701 0
0.677702 0
0.677703 0
0.677704 0
0.677705 0
0.677706 0
0.677707 0
0.677708 0
0.677709 0
0.67771 0
0.677711 0
0.677712 0
0.677713 0
0.677714 0
0.677715 0
0.677716 0
0.677717 0
0.677718 0
0.677719 0
0.67772 0
0.677721 0
0.677722 0
0.677723 0
0.677724 0
0.677725 0
0.677726 0
0.677727 0
0.677728 0
0.677729 0
0.67773 0
0.677731 0
0.677732 0
0.677733 0
0.677734 0
0.677735 0
0.677736 0
0.677737 0
0.677738 0
0.677739 0
0.67774 0
0.677741 0
0.677742 0
0.677743 0
0.677744 0
0.677745 0
0.677746 0
0.677747 0
0.677748 0
0.677749 0
0.67775 0
0.677751 0
0.677752 0
0.677753 0
0.677754 0
0.677755 0
0.677756 0
0.677757 0
0.677758 0
0.677759 0
0.67776 0
0.677761 0
0.677762 0
0.677763 0
0.677764 0
0.677765 0
0.677766 0
0.677767 0
0.677768 0
0.677769 0
0.67777 0
0.677771 0
0.677772 0
0.677773 0
0.677774 0
0.677775 0
0.677776 0
0.677777 0
0.677778 0
0.677779 0
0.67778 0
0.677781 0
0.677782 0
0.677783 0
0.677784 0
0.677785 0
0.677786 0
0.677787 0
0.677788 0
0.677789 0
0.67779 0
0.677791 0
0.677792 0
0.677793 0
0.677794 0
0.677795 0
0.677796 0
0.677797 0
0.677798 0
0.677799 0
0.6778 0
0.677801 0
0.677802 0
0.677803 0
0.677804 0
0.677805 0
0.677806 0
0.677807 0
0.677808 0
0.677809 0
0.67781 0
0.677811 0
0.677812 0
0.677813 0
0.677814 0
0.677815 0
0.677816 0
0.677817 0
0.677818 0
0.677819 0
0.67782 0
0.677821 0
0.677822 0
0.677823 0
0.677824 0
0.677825 0
0.677826 0
0.677827 0
0.677828 0
0.677829 0
0.67783 0
0.677831 0
0.677832 0
0.677833 0
0.677834 0
0.677835 0
0.677836 0
0.677837 0
0.677838 0
0.677839 0
0.67784 0
0.677841 0
0.677842 0
0.677843 0
0.677844 0
0.677845 0
0.677846 0
0.677847 0
0.677848 0
0.677849 0
0.67785 0
0.677851 0
0.677852 0
0.677853 0
0.677854 0
0.677855 0
0.677856 0
0.677857 0
0.677858 0
0.677859 0
0.67786 0
0.677861 0
0.677862 0
0.677863 0
0.677864 0
0.677865 0
0.677866 0
0.677867 0
0.677868 0
0.677869 0
0.67787 0
0.677871 0
0.677872 0
0.677873 0
0.677874 0
0.677875 0
0.677876 0
0.677877 0
0.677878 0
0.677879 0
0.67788 0
0.677881 0
0.677882 0
0.677883 0
0.677884 0
0.677885 0
0.677886 0
0.677887 0
0.677888 0
0.677889 0
0.67789 0
0.677891 0
0.677892 0
0.677893 0
0.677894 0
0.677895 0
0.677896 0
0.677897 0
0.677898 0
0.677899 0
0.6779 0
0.677901 0
0.677902 0
0.677903 0
0.677904 0
0.677905 0
0.677906 0
0.677907 0
0.677908 0
0.677909 0
0.67791 0
0.677911 0
0.677912 0
0.677913 0
0.677914 0
0.677915 0
0.677916 0
0.677917 0
0.677918 0
0.677919 0
0.67792 0
0.677921 0
0.677922 0
0.677923 0
0.677924 0
0.677925 0
0.677926 0
0.677927 0
0.677928 0
0.677929 0
0.67793 0
0.677931 0
0.677932 0
0.677933 0
0.677934 0
0.677935 0
0.677936 0
0.677937 0
0.677938 0
0.677939 0
0.67794 0
0.677941 0
0.677942 0
0.677943 0
0.677944 0
0.677945 0
0.677946 0
0.677947 0
0.677948 0
0.677949 0
0.67795 0
0.677951 0
0.677952 0
0.677953 0
0.677954 0
0.677955 0
0.677956 0
0.677957 0
0.677958 0
0.677959 0
0.67796 0
0.677961 0
0.677962 0
0.677963 0
0.677964 0
0.677965 0
0.677966 0
0.677967 0
0.677968 0
0.677969 0
0.67797 0
0.677971 0
0.677972 0
0.677973 0
0.677974 0
0.677975 0
0.677976 0
0.677977 0
0.677978 0
0.677979 0
0.67798 0
0.677981 0
0.677982 0
0.677983 0
0.677984 0
0.677985 0
0.677986 0
0.677987 0
0.677988 0
0.677989 0
0.67799 0
0.677991 0
0.677992 0
0.677993 0
0.677994 0
0.677995 0
0.677996 0
0.677997 0
0.677998 0
0.677999 0
0.678 0
0.678001 0
0.678002 0
0.678003 0
0.678004 0
0.678005 0
0.678006 0
0.678007 0
0.678008 0
0.678009 0
0.67801 0
0.678011 0
0.678012 0
0.678013 0
0.678014 0
0.678015 0
0.678016 0
0.678017 0
0.678018 0
0.678019 0
0.67802 0
0.678021 0
0.678022 0
0.678023 0
0.678024 0
0.678025 0
0.678026 0
0.678027 0
0.678028 0
0.678029 0
0.67803 0
0.678031 0
0.678032 0
0.678033 0
0.678034 0
0.678035 0
0.678036 0
0.678037 0
0.678038 0
0.678039 0
0.67804 0
0.678041 0
0.678042 0
0.678043 0
0.678044 0
0.678045 0
0.678046 0
0.678047 0
0.678048 0
0.678049 0
0.67805 0
0.678051 0
0.678052 0
0.678053 0
0.678054 0
0.678055 0
0.678056 0
0.678057 0
0.678058 0
0.678059 0
0.67806 0
0.678061 0
0.678062 0
0.678063 0
0.678064 0
0.678065 0
0.678066 0
0.678067 0
0.678068 0
0.678069 0
0.67807 0
0.678071 0
0.678072 0
0.678073 0
0.678074 0
0.678075 0
0.678076 0
0.678077 0
0.678078 0
0.678079 0
0.67808 0
0.678081 0
0.678082 0
0.678083 0
0.678084 0
0.678085 0
0.678086 0
0.678087 0
0.678088 0
0.678089 0
0.67809 0
0.678091 0
0.678092 0
0.678093 0
0.678094 0
0.678095 0
0.678096 0
0.678097 0
0.678098 0
0.678099 0
0.6781 0
0.678101 0
0.678102 0
0.678103 0
0.678104 0
0.678105 0
0.678106 0
0.678107 0
0.678108 0
0.678109 0
0.67811 0
0.678111 0
0.678112 0
0.678113 0
0.678114 0
0.678115 0
0.678116 0
0.678117 0
0.678118 0
0.678119 0
0.67812 0
0.678121 0
0.678122 0
0.678123 0
0.678124 0
0.678125 0
0.678126 0
0.678127 0
0.678128 0
0.678129 0
0.67813 0
0.678131 0
0.678132 0
0.678133 0
0.678134 0
0.678135 0
0.678136 0
0.678137 0
0.678138 0
0.678139 0
0.67814 0
0.678141 0
0.678142 0
0.678143 0
0.678144 0
0.678145 0
0.678146 0
0.678147 0
0.678148 0
0.678149 0
0.67815 0
0.678151 0
0.678152 0
0.678153 0
0.678154 0
0.678155 0
0.678156 0
0.678157 0
0.678158 0
0.678159 0
0.67816 0
0.678161 0
0.678162 0
0.678163 0
0.678164 0
0.678165 0
0.678166 0
0.678167 0
0.678168 0
0.678169 0
0.67817 0
0.678171 0
0.678172 0
0.678173 0
0.678174 0
0.678175 0
0.678176 0
0.678177 0
0.678178 0
0.678179 0
0.67818 0
0.678181 0
0.678182 0
0.678183 0
0.678184 0
0.678185 0
0.678186 0
0.678187 0
0.678188 0
0.678189 0
0.67819 0
0.678191 0
0.678192 0
0.678193 0
0.678194 0
0.678195 0
0.678196 0
0.678197 0
0.678198 0
0.678199 0
0.6782 0
0.678201 0
0.678202 0
0.678203 0
0.678204 0
0.678205 0
0.678206 0
0.678207 0
0.678208 0
0.678209 0
0.67821 0
0.678211 0
0.678212 0
0.678213 0
0.678214 0
0.678215 0
0.678216 0
0.678217 0
0.678218 0
0.678219 0
0.67822 0
0.678221 0
0.678222 0
0.678223 0
0.678224 0
0.678225 0
0.678226 0
0.678227 0
0.678228 0
0.678229 0
0.67823 0
0.678231 0
0.678232 0
0.678233 0
0.678234 0
0.678235 0
0.678236 0
0.678237 0
0.678238 0
0.678239 0
0.67824 0
0.678241 0
0.678242 0
0.678243 0
0.678244 0
0.678245 0
0.678246 0
0.678247 0
0.678248 0
0.678249 0
0.67825 0
0.678251 0
0.678252 0
0.678253 0
0.678254 0
0.678255 0
0.678256 0
0.678257 0
0.678258 0
0.678259 0
0.67826 0
0.678261 0
0.678262 0
0.678263 0
0.678264 0
0.678265 0
0.678266 0
0.678267 0
0.678268 0
0.678269 0
0.67827 0
0.678271 0
0.678272 0
0.678273 0
0.678274 0
0.678275 0
0.678276 0
0.678277 0
0.678278 0
0.678279 0
0.67828 0
0.678281 0
0.678282 0
0.678283 0
0.678284 0
0.678285 0
0.678286 0
0.678287 0
0.678288 0
0.678289 0
0.67829 0
0.678291 0
0.678292 0
0.678293 0
0.678294 0
0.678295 0
0.678296 0
0.678297 0
0.678298 0
0.678299 0
0.6783 0
0.678301 0
0.678302 0
0.678303 0
0.678304 0
0.678305 0
0.678306 0
0.678307 0
0.678308 0
0.678309 0
0.67831 0
0.678311 0
0.678312 0
0.678313 0
0.678314 0
0.678315 0
0.678316 0
0.678317 0
0.678318 0
0.678319 0
0.67832 0
0.678321 0
0.678322 0
0.678323 0
0.678324 0
0.678325 0
0.678326 0
0.678327 0
0.678328 0
0.678329 0
0.67833 0
0.678331 0
0.678332 0
0.678333 0
0.678334 0
0.678335 0
0.678336 0
0.678337 0
0.678338 0
0.678339 0
0.67834 0
0.678341 0
0.678342 0
0.678343 0
0.678344 0
0.678345 0
0.678346 0
0.678347 0
0.678348 0
0.678349 0
0.67835 0
0.678351 0
0.678352 0
0.678353 0
0.678354 0
0.678355 0
0.678356 0
0.678357 0
0.678358 0
0.678359 0
0.67836 0
0.678361 0
0.678362 0
0.678363 0
0.678364 0
0.678365 0
0.678366 0
0.678367 0
0.678368 0
0.678369 0
0.67837 0
0.678371 0
0.678372 0
0.678373 0
0.678374 0
0.678375 0
0.678376 0
0.678377 0
0.678378 0
0.678379 0
0.67838 0
0.678381 0
0.678382 0
0.678383 0
0.678384 0
0.678385 -4.57779832647758e-20
0.678386 1.87533115442428e-19
0.678387 -4.31979532033974e-19
0.678388 7.03951147843027e-19
0.678389 -9.20448035533755e-19
0.67839 1.07651044131185e-18
0.678391 -1.16716473575836e-18
0.678392 1.18742937328328e-18
0.678393 -1.13231969009867e-18
0.678394 9.96851555719546e-19
0.678395 -7.76043988261341e-19
0.678396 4.64920988679203e-19
0.678397 -5.851306807773e-20
0.678398 -4.48140727482737e-19
0.678399 1.05998899172066e-18
0.6784 -1.78196027464161e-18
0.678401 2.61894833452961e-18
0.678402 -3.57578535957278e-18
0.678403 4.65719547473141e-18
0.678404 -5.8677166067196e-18
0.678405 7.16613827668923e-18
0.678406 -8.50633943912062e-18
0.678407 9.88450009380429e-18
0.678408 -1.12952808810464e-17
0.678409 1.27309332194803e-17
0.67841 -1.41798666757176e-17
0.678411 1.56243156392046e-17
0.678412 -1.7036477303958e-17
0.678413 1.83719854863752e-17
0.678414 -1.95585946718619e-17
0.678415 2.04759306910765e-17
0.678416 -2.09178359617241e-17
0.678417 2.05189720409764e-17
0.678418 -1.8603146740952e-17
0.678419 1.38458580003313e-17
0.67842 -3.44769168637563e-18
0.678421 -1.91731403007316e-17
0.678422 7.21681242469143e-17
0.678423 -2.2106034109847e-16
0.678424 8.94762699659799e-16
0.678425 7.09792886651861e-15
0.678426 -2.34711791570359e-15
0.678427 4.68776885601237e-15
0.678428 3.8747229233082e-15
0.678429 -1.17045044116658e-15
0.67843 6.70163892824744e-16
0.678431 -4.72758984775966e-16
0.678432 3.72639461073246e-16
0.678433 -3.15661427322204e-16
0.678434 2.81815255031273e-16
0.678435 -2.62300955149153e-16
0.678436 2.53045141279085e-16
0.678437 -2.52354337116021e-16
0.678438 2.60149655510026e-16
0.678439 -2.77982900556136e-16
0.67844 3.09890293338178e-16
0.678441 -3.65077175835552e-16
0.678442 4.66589308779845e-16
0.678443 -6.89436433916814e-16
0.678444 1.48124905383417e-15
0.678445 6.22260240391992e-15
0.678446 -9.61896205188296e-16
0.678447 5.19338968817049e-16
0.678448 -3.58901704116777e-16
0.678449 2.78796468136402e-16
0.67845 -2.32859193310456e-16
0.678451 2.04819540960058e-16
0.678452 -1.87512165227778e-16
0.678453 1.77321895827137e-16
0.678454 -1.72258286501904e-16
0.678455 1.7116665521032e-16
0.678456 -1.73365379066504e-16
0.678457 1.78465725215737e-16
0.678458 -1.86278858945803e-16
0.678459 1.96769218826904e-16
0.67846 -2.10036149308012e-16
0.678461 2.2631655979817e-16
0.678462 -2.4600796202536e-16
0.678463 2.69717136930287e-16
0.678464 -2.98347805891352e-16
0.678465 3.33210275558077e-16
0.678466 -3.76352842401282e-16
0.678467 4.31146149598487e-16
0.678468 -5.03444266942409e-16
0.678469 6.04120896775227e-16
0.67847 -7.56092603822898e-16
0.678471 1.01847935509427e-15
0.678472 -1.60681359845785e-15
0.678473 4.4547979307708e-15
0.678474 3.9631716975403e-15
0.678475 -1.09829366369466e-15
0.678476 4.7281960733779e-16
0.678477 -1.44436129819288e-16
0.678478 -1.22455962723883e-16
0.678479 4.39940642481361e-16
0.67848 -1.02125535384925e-15
0.678481 3.428337364318e-15
0.678482 4.9450048792064e-15
0.678483 -1.61907221586254e-15
0.678484 1.00231115099339e-15
0.678485 -7.32486504594236e-16
0.678486 5.767582558717e-16
0.678487 -4.73197595609949e-16
0.678488 3.98151627981464e-16
0.678489 -3.40570130904227e-16
0.67849 2.94570339427682e-16
0.678491 -2.56718505158145e-16
0.678492 2.24868340207992e-16
0.678493 -1.97605388008229e-16
0.678494 1.73957362555815e-16
0.678495 -1.53232526526571e-16
0.678496 1.34924402690216e-16
0.678497 -1.18652971880944e-16
0.678498 1.041269667128e-16
0.678499 -9.11188883958808e-17
0.6785 7.94479801174975e-17
0.678501 -6.89683351537671e-17
0.678502 5.95604113186748e-17
0.678503 -5.1124860969587e-17
0.678504 4.35779697126113e-17
0.678505 -3.68482347967437e-17
0.678506 3.08737653285993e-17
0.678507 -2.56002847059959e-17
0.678508 2.0979580890204e-17
0.678509 -1.6968294244628e-17
0.67851 1.35269630110562e-17
0.678511 -1.06192676978042e-17
0.678512 8.21143068461911e-18
0.678513 -6.27173814597134e-18
0.678514 4.68981641850008e-18
0.678515 -3.36491174437453e-18
0.678516 2.2817059956967e-18
0.678517 -1.42562245292835e-18
0.678518 7.82688862675179e-19
0.678519 -3.39428420051702e-19
0.67852 8.27737596070151e-20
0.678521 0
0.678522 0
0.678523 0
0.678524 0
0.678525 0
0.678526 0
0.678527 0
0.678528 0
0.678529 0
0.67853 0
0.678531 0
0.678532 0
0.678533 0
0.678534 0
0.678535 0
0.678536 0
0.678537 0
0.678538 0
0.678539 0
0.67854 0
0.678541 0
0.678542 0
0.678543 0
0.678544 0
0.678545 0
0.678546 0
0.678547 0
0.678548 0
0.678549 0
0.67855 0
0.678551 0
0.678552 0
0.678553 0
0.678554 0
0.678555 0
0.678556 0
0.678557 0
0.678558 0
0.678559 0
0.67856 0
0.678561 0
0.678562 0
0.678563 0
0.678564 0
0.678565 0
0.678566 0
0.678567 0
0.678568 0
0.678569 0
0.67857 0
0.678571 0
0.678572 0
0.678573 0
0.678574 0
0.678575 0
0.678576 0
0.678577 0
0.678578 0
0.678579 0
0.67858 0
0.678581 0
0.678582 0
0.678583 0
0.678584 0
0.678585 0
0.678586 0
0.678587 0
0.678588 0
0.678589 0
0.67859 0
0.678591 0
0.678592 0
0.678593 0
0.678594 0
0.678595 0
0.678596 0
0.678597 0
0.678598 0
0.678599 0
0.6786 0
0.678601 0
0.678602 0
0.678603 0
0.678604 0
0.678605 0
0.678606 0
0.678607 0
0.678608 0
0.678609 0
0.67861 0
0.678611 0
0.678612 0
0.678613 0
0.678614 0
0.678615 0
0.678616 0
0.678617 0
0.678618 0
0.678619 0
0.67862 0
0.678621 0
0.678622 0
0.678623 0
0.678624 0
0.678625 0
0.678626 0
0.678627 0
0.678628 0
0.678629 0
0.67863 0
0.678631 0
0.678632 0
0.678633 0
0.678634 0
0.678635 0
0.678636 0
0.678637 0
0.678638 0
0.678639 0
0.67864 0
0.678641 0
0.678642 0
0.678643 0
0.678644 0
0.678645 0
0.678646 0
0.678647 0
0.678648 0
0.678649 0
0.67865 0
0.678651 0
0.678652 0
0.678653 0
0.678654 0
0.678655 0
0.678656 0
0.678657 0
0.678658 0
0.678659 0
0.67866 0
0.678661 0
0.678662 0
0.678663 0
0.678664 0
0.678665 0
0.678666 0
0.678667 0
0.678668 0
0.678669 0
0.67867 0
0.678671 0
0.678672 0
0.678673 0
0.678674 0
0.678675 0
0.678676 0
0.678677 0
0.678678 0
0.678679 0
0.67868 0
0.678681 0
0.678682 0
0.678683 0
0.678684 0
0.678685 0
0.678686 0
0.678687 0
0.678688 0
0.678689 0
0.67869 0
0.678691 0
0.678692 0
0.678693 0
0.678694 0
0.678695 0
0.678696 0
0.678697 0
0.678698 0
0.678699 0
0.6787 0
0.678701 0
0.678702 0
0.678703 0
0.678704 0
0.678705 0
0.678706 0
0.678707 0
0.678708 0
0.678709 0
0.67871 0
0.678711 0
0.678712 0
0.678713 0
0.678714 0
0.678715 0
0.678716 0
0.678717 0
0.678718 0
0.678719 0
0.67872 0
0.678721 0
0.678722 0
0.678723 0
0.678724 0
0.678725 0
0.678726 0
0.678727 0
0.678728 0
0.678729 0
0.67873 0
0.678731 0
0.678732 0
0.678733 0
0.678734 0
0.678735 0
0.678736 0
0.678737 0
0.678738 0
0.678739 0
0.67874 0
0.678741 0
0.678742 0
0.678743 0
0.678744 0
0.678745 0
0.678746 0
0.678747 0
0.678748 0
0.678749 0
0.67875 0
0.678751 0
0.678752 0
0.678753 0
0.678754 0
0.678755 0
0.678756 0
0.678757 0
0.678758 0
0.678759 0
0.67876 0
0.678761 0
0.678762 0
0.678763 0
0.678764 0
0.678765 0
0.678766 0
0.678767 0
0.678768 0
0.678769 0
0.67877 0
0.678771 0
0.678772 0
0.678773 0
0.678774 0
0.678775 0
0.678776 0
0.678777 0
0.678778 0
0.678779 0
0.67878 0
0.678781 0
0.678782 0
0.678783 0
0.678784 0
0.678785 0
0.678786 0
0.678787 0
0.678788 0
0.678789 0
0.67879 0
0.678791 0
0.678792 0
0.678793 0
0.678794 0
0.678795 0
0.678796 0
0.678797 0
0.678798 0
0.678799 0
0.6788 0
0.678801 0
0.678802 0
0.678803 0
0.678804 0
0.678805 0
0.678806 0
0.678807 0
0.678808 0
0.678809 0
0.67881 0
0.678811 0
0.678812 0
0.678813 0
0.678814 0
0.678815 0
0.678816 0
0.678817 0
0.678818 0
0.678819 0
0.67882 0
0.678821 0
0.678822 0
0.678823 0
0.678824 0
0.678825 0
0.678826 0
0.678827 0
0.678828 0
0.678829 0
0.67883 0
0.678831 0
0.678832 0
0.678833 0
0.678834 0
0.678835 0
0.678836 0
0.678837 0
0.678838 0
0.678839 0
0.67884 0
0.678841 0
0.678842 0
0.678843 0
0.678844 0
0.678845 0
0.678846 0
0.678847 0
0.678848 0
0.678849 0
0.67885 0
0.678851 0
0.678852 0
0.678853 0
0.678854 0
0.678855 0
0.678856 0
0.678857 0
0.678858 0
0.678859 0
0.67886 0
0.678861 0
0.678862 0
0.678863 0
0.678864 0
0.678865 0
0.678866 0
0.678867 0
0.678868 0
0.678869 0
0.67887 0
0.678871 0
0.678872 0
0.678873 0
0.678874 0
0.678875 0
0.678876 0
0.678877 0
0.678878 0
0.678879 0
0.67888 0
0.678881 0
0.678882 0
0.678883 0
0.678884 0
0.678885 0
0.678886 0
0.678887 0
0.678888 0
0.678889 0
0.67889 0
0.678891 0
0.678892 0
0.678893 0
0.678894 0
0.678895 0
0.678896 0
0.678897 0
0.678898 0
0.678899 0
0.6789 0
0.678901 0
0.678902 0
0.678903 0
0.678904 0
0.678905 0
0.678906 0
0.678907 0
0.678908 0
0.678909 0
0.67891 0
0.678911 0
0.678912 0
0.678913 0
0.678914 0
0.678915 0
0.678916 0
0.678917 0
0.678918 0
0.678919 0
0.67892 0
0.678921 0
0.678922 0
0.678923 0
0.678924 0
0.678925 0
0.678926 0
0.678927 0
0.678928 0
0.678929 0
0.67893 0
0.678931 0
0.678932 0
0.678933 0
0.678934 0
0.678935 0
0.678936 0
0.678937 0
0.678938 0
0.678939 0
0.67894 0
0.678941 0
0.678942 0
0.678943 0
0.678944 0
0.678945 0
0.678946 0
0.678947 0
0.678948 0
0.678949 0
0.67895 0
0.678951 0
0.678952 0
0.678953 0
0.678954 0
0.678955 0
0.678956 0
0.678957 0
0.678958 0
0.678959 0
0.67896 0
0.678961 0
0.678962 0
0.678963 0
0.678964 0
0.678965 0
0.678966 0
0.678967 0
0.678968 0
0.678969 0
0.67897 0
0.678971 0
0.678972 0
0.678973 0
0.678974 0
0.678975 0
0.678976 0
0.678977 0
0.678978 0
0.678979 0
0.67898 0
0.678981 0
0.678982 0
0.678983 0
0.678984 0
0.678985 0
0.678986 0
0.678987 0
0.678988 0
0.678989 0
0.67899 0
0.678991 0
0.678992 0
0.678993 0
0.678994 0
0.678995 0
0.678996 0
0.678997 0
0.678998 0
0.678999 0
0.679 0
0.679001 0
0.679002 0
0.679003 0
0.679004 0
0.679005 0
0.679006 0
0.679007 0
0.679008 0
0.679009 0
0.67901 0
0.679011 0
0.679012 0
0.679013 0
0.679014 0
0.679015 0
0.679016 0
0.679017 0
0.679018 0
0.679019 0
0.67902 0
0.679021 0
0.679022 0
0.679023 0
0.679024 0
0.679025 0
0.679026 0
0.679027 0
0.679028 0
0.679029 0
0.67903 0
0.679031 0
0.679032 0
0.679033 0
0.679034 0
0.679035 0
0.679036 0
0.679037 0
0.679038 0
0.679039 0
0.67904 0
0.679041 0
0.679042 0
0.679043 0
0.679044 0
0.679045 0
0.679046 0
0.679047 0
0.679048 0
0.679049 0
0.67905 0
0.679051 0
0.679052 0
0.679053 0
0.679054 0
0.679055 0
0.679056 0
0.679057 0
0.679058 0
0.679059 0
0.67906 0
0.679061 0
0.679062 0
0.679063 0
0.679064 0
0.679065 0
0.679066 0
0.679067 0
0.679068 0
0.679069 0
0.67907 0
0.679071 0
0.679072 0
0.679073 0
0.679074 0
0.679075 0
0.679076 0
0.679077 0
0.679078 0
0.679079 0
0.67908 0
0.679081 0
0.679082 0
0.679083 0
0.679084 0
0.679085 0
0.679086 0
0.679087 0
0.679088 0
0.679089 0
0.67909 0
0.679091 0
0.679092 0
0.679093 0
0.679094 0
0.679095 0
0.679096 0
0.679097 0
0.679098 0
0.679099 0
0.6791 0
0.679101 0
0.679102 0
0.679103 0
0.679104 0
0.679105 0
0.679106 0
0.679107 0
0.679108 0
0.679109 0
0.67911 0
0.679111 0
0.679112 0
0.679113 0
0.679114 0
0.679115 0
0.679116 0
0.679117 0
0.679118 0
0.679119 0
0.67912 0
0.679121 0
0.679122 0
0.679123 0
0.679124 0
0.679125 0
0.679126 0
0.679127 0
0.679128 0
0.679129 0
0.67913 0
0.679131 0
0.679132 0
0.679133 0
0.679134 0
0.679135 0
0.679136 0
0.679137 0
0.679138 0
0.679139 0
0.67914 0
0.679141 0
0.679142 0
0.679143 0
0.679144 0
0.679145 0
0.679146 0
0.679147 0
0.679148 0
0.679149 0
0.67915 0
0.679151 0
0.679152 0
0.679153 0
0.679154 0
0.679155 0
0.679156 0
0.679157 0
0.679158 0
0.679159 0
0.67916 0
0.679161 0
0.679162 0
0.679163 0
0.679164 0
0.679165 0
0.679166 0
0.679167 0
0.679168 0
0.679169 0
0.67917 0
0.679171 0
0.679172 0
0.679173 0
0.679174 0
0.679175 0
0.679176 0
0.679177 0
0.679178 0
0.679179 0
0.67918 0
0.679181 0
0.679182 0
0.679183 0
0.679184 0
0.679185 0
0.679186 0
0.679187 0
0.679188 0
0.679189 0
0.67919 0
0.679191 0
0.679192 0
0.679193 0
0.679194 0
0.679195 0
0.679196 0
0.679197 0
0.679198 0
0.679199 0
0.6792 0
0.679201 0
0.679202 0
0.679203 0
0.679204 0
0.679205 0
0.679206 0
0.679207 0
0.679208 0
0.679209 0
0.67921 0
0.679211 0
0.679212 0
0.679213 0
0.679214 0
0.679215 0
0.679216 0
0.679217 0
0.679218 0
0.679219 0
0.67922 0
0.679221 0
0.679222 0
0.679223 0
0.679224 0
0.679225 0
0.679226 0
0.679227 0
0.679228 0
0.679229 0
0.67923 0
0.679231 0
0.679232 0
0.679233 0
0.679234 0
0.679235 0
0.679236 0
0.679237 0
0.679238 0
0.679239 0
0.67924 0
0.679241 0
0.679242 0
0.679243 0
0.679244 0
0.679245 0
0.679246 0
0.679247 0
0.679248 0
0.679249 0
0.67925 0
0.679251 0
0.679252 0
0.679253 0
0.679254 0
0.679255 0
0.679256 0
0.679257 0
0.679258 0
0.679259 0
0.67926 0
0.679261 0
0.679262 0
0.679263 0
0.679264 0
0.679265 0
0.679266 0
0.679267 0
0.679268 0
0.679269 0
0.67927 0
0.679271 0
0.679272 0
0.679273 0
0.679274 0
0.679275 0
0.679276 0
0.679277 0
0.679278 0
0.679279 0
0.67928 0
0.679281 0
0.679282 0
0.679283 0
0.679284 0
0.679285 0
0.679286 0
0.679287 0
0.679288 0
0.679289 0
0.67929 0
0.679291 0
0.679292 0
0.679293 0
0.679294 0
0.679295 0
0.679296 0
0.679297 0
0.679298 0
0.679299 0
0.6793 0
0.679301 0
0.679302 0
0.679303 0
0.679304 0
0.679305 0
0.679306 0
0.679307 0
0.679308 0
0.679309 0
0.67931 0
0.679311 0
0.679312 0
0.679313 0
0.679314 0
0.679315 0
0.679316 0
0.679317 0
0.679318 0
0.679319 0
0.67932 0
0.679321 0
0.679322 0
0.679323 0
0.679324 0
0.679325 0
0.679326 0
0.679327 0
0.679328 0
0.679329 0
0.67933 0
0.679331 0
0.679332 0
0.679333 0
0.679334 0
0.679335 0
0.679336 0
0.679337 0
0.679338 0
0.679339 0
0.67934 0
0.679341 0
0.679342 0
0.679343 0
0.679344 0
0.679345 0
0.679346 0
0.679347 0
0.679348 0
0.679349 0
0.67935 0
0.679351 0
0.679352 0
0.679353 0
0.679354 0
0.679355 0
0.679356 0
0.679357 0
0.679358 0
0.679359 0
0.67936 0
0.679361 0
0.679362 0
0.679363 0
0.679364 0
0.679365 0
0.679366 0
0.679367 0
0.679368 0
0.679369 0
0.67937 0
0.679371 0
0.679372 0
0.679373 0
0.679374 0
0.679375 0
0.679376 0
0.679377 0
0.679378 0
0.679379 0
0.67938 0
0.679381 0
0.679382 0
0.679383 0
0.679384 0
0.679385 0
0.679386 0
0.679387 0
0.679388 0
0.679389 0
0.67939 0
0.679391 0
0.679392 0
0.679393 0
0.679394 0
0.679395 0
0.679396 0
0.679397 0
0.679398 0
0.679399 0
0.6794 0
0.679401 0
0.679402 0
0.679403 0
0.679404 0
0.679405 0
0.679406 0
0.679407 0
0.679408 0
0.679409 0
0.67941 0
0.679411 0
0.679412 0
0.679413 0
0.679414 0
0.679415 0
0.679416 0
0.679417 0
0.679418 0
0.679419 0
0.67942 0
0.679421 0
0.679422 0
0.679423 0
0.679424 0
0.679425 0
0.679426 0
0.679427 0
0.679428 0
0.679429 0
0.67943 0
0.679431 0
0.679432 0
0.679433 0
0.679434 0
0.679435 0
0.679436 0
0.679437 0
0.679438 0
0.679439 0
0.67944 0
0.679441 0
0.679442 0
0.679443 0
0.679444 0
0.679445 0
0.679446 0
0.679447 0
0.679448 0
0.679449 0
0.67945 0
0.679451 0
0.679452 0
0.679453 0
0.679454 0
0.679455 0
0.679456 0
0.679457 0
0.679458 0
0.679459 0
0.67946 0
0.679461 0
0.679462 0
0.679463 0
0.679464 0
0.679465 0
0.679466 0
0.679467 0
0.679468 0
0.679469 0
0.67947 0
0.679471 0
0.679472 0
0.679473 0
0.679474 0
0.679475 0
0.679476 0
0.679477 0
0.679478 0
0.679479 0
0.67948 0
0.679481 0
0.679482 0
0.679483 0
0.679484 0
0.679485 0
0.679486 0
0.679487 0
0.679488 0
0.679489 0
0.67949 0
0.679491 0
0.679492 0
0.679493 0
0.679494 0
0.679495 0
0.679496 0
0.679497 0
0.679498 0
0.679499 0
0.6795 0
0.679501 0
0.679502 0
0.679503 0
0.679504 0
0.679505 0
0.679506 0
0.679507 0
0.679508 0
0.679509 0
0.67951 0
0.679511 0
0.679512 0
0.679513 0
0.679514 0
0.679515 0
0.679516 0
0.679517 0
0.679518 0
0.679519 0
0.67952 0
0.679521 0
0.679522 0
0.679523 0
0.679524 0
0.679525 0
0.679526 0
0.679527 0
0.679528 0
0.679529 0
0.67953 0
0.679531 0
0.679532 0
0.679533 0
0.679534 0
0.679535 0
0.679536 0
0.679537 0
0.679538 0
0.679539 0
0.67954 0
0.679541 0
0.679542 0
0.679543 0
0.679544 0
0.679545 0
0.679546 0
0.679547 0
0.679548 0
0.679549 0
0.67955 0
0.679551 0
0.679552 0
0.679553 0
0.679554 0
0.679555 0
0.679556 0
0.679557 0
0.679558 0
0.679559 0
0.67956 0
0.679561 0
0.679562 0
0.679563 0
0.679564 0
0.679565 0
0.679566 0
0.679567 0
0.679568 0
0.679569 0
0.67957 0
0.679571 0
0.679572 0
0.679573 0
0.679574 0
0.679575 0
0.679576 0
0.679577 0
0.679578 0
0.679579 0
0.67958 0
0.679581 0
0.679582 0
0.679583 0
0.679584 0
0.679585 0
0.679586 0
0.679587 0
0.679588 0
0.679589 0
0.67959 0
0.679591 0
0.679592 0
0.679593 0
0.679594 0
0.679595 0
0.679596 0
0.679597 0
0.679598 0
0.679599 0
0.6796 0
0.679601 0
0.679602 0
0.679603 0
0.679604 0
0.679605 0
0.679606 0
0.679607 0
0.679608 0
0.679609 0
0.67961 0
0.679611 0
0.679612 0
0.679613 0
0.679614 0
0.679615 0
0.679616 0
0.679617 0
0.679618 0
0.679619 0
0.67962 0
0.679621 0
0.679622 0
0.679623 0
0.679624 0
0.679625 0
0.679626 0
0.679627 0
0.679628 0
0.679629 0
0.67963 0
0.679631 0
0.679632 0
0.679633 0
0.679634 0
0.679635 0
0.679636 0
0.679637 0
0.679638 0
0.679639 0
0.67964 0
0.679641 0
0.679642 0
0.679643 0
0.679644 0
0.679645 0
0.679646 0
0.679647 0
0.679648 0
0.679649 0
0.67965 0
0.679651 0
0.679652 0
0.679653 0
0.679654 0
0.679655 0
0.679656 0
0.679657 0
0.679658 0
0.679659 0
0.67966 0
0.679661 0
0.679662 0
0.679663 0
0.679664 0
0.679665 0
0.679666 0
0.679667 0
0.679668 0
0.679669 0
0.67967 0
0.679671 0
0.679672 0
0.679673 0
0.679674 0
0.679675 0
0.679676 0
0.679677 0
0.679678 0
0.679679 0
0.67968 0
0.679681 0
0.679682 0
0.679683 0
0.679684 0
0.679685 0
0.679686 0
0.679687 0
0.679688 0
0.679689 0
0.67969 0
0.679691 0
0.679692 0
0.679693 0
0.679694 0
0.679695 0
0.679696 0
0.679697 0
0.679698 0
0.679699 0
0.6797 0
0.679701 0
0.679702 0
0.679703 0
0.679704 0
0.679705 0
0.679706 0
0.679707 0
0.679708 0
0.679709 0
0.67971 0
0.679711 0
0.679712 0
0.679713 0
0.679714 0
0.679715 0
0.679716 0
0.679717 0
0.679718 0
0.679719 0
0.67972 0
0.679721 0
0.679722 0
0.679723 0
0.679724 0
0.679725 0
0.679726 0
0.679727 0
0.679728 0
0.679729 0
0.67973 0
0.679731 0
0.679732 0
0.679733 0
0.679734 0
0.679735 0
0.679736 0
0.679737 0
0.679738 0
0.679739 0
0.67974 0
0.679741 0
0.679742 0
0.679743 0
0.679744 0
0.679745 0
0.679746 0
0.679747 0
0.679748 0
0.679749 0
0.67975 0
0.679751 0
0.679752 0
0.679753 0
0.679754 0
0.679755 0
0.679756 0
0.679757 0
0.679758 0
0.679759 0
0.67976 0
0.679761 0
0.679762 0
0.679763 0
0.679764 0
0.679765 0
0.679766 0
0.679767 0
0.679768 0
0.679769 0
0.67977 0
0.679771 0
0.679772 0
0.679773 0
0.679774 0
0.679775 0
0.679776 0
0.679777 0
0.679778 0
0.679779 0
0.67978 0
0.679781 0
0.679782 0
0.679783 0
0.679784 0
0.679785 0
0.679786 0
0.679787 0
0.679788 0
0.679789 0
0.67979 0
0.679791 0
0.679792 0
0.679793 0
0.679794 0
0.679795 0
0.679796 0
0.679797 0
0.679798 0
0.679799 0
0.6798 0
0.679801 0
0.679802 0
0.679803 0
0.679804 0
0.679805 0
0.679806 0
0.679807 0
0.679808 0
0.679809 0
0.67981 0
0.679811 0
0.679812 0
0.679813 0
0.679814 0
0.679815 0
0.679816 0
0.679817 0
0.679818 0
0.679819 0
0.67982 0
0.679821 0
0.679822 0
0.679823 0
0.679824 0
0.679825 0
0.679826 0
0.679827 0
0.679828 0
0.679829 0
0.67983 0
0.679831 0
0.679832 0
0.679833 0
0.679834 0
0.679835 0
0.679836 0
0.679837 0
0.679838 0
0.679839 0
0.67984 0
0.679841 0
0.679842 0
0.679843 0
0.679844 0
0.679845 0
0.679846 0
0.679847 0
0.679848 0
0.679849 0
0.67985 0
0.679851 0
0.679852 0
0.679853 0
0.679854 0
0.679855 0
0.679856 0
0.679857 0
0.679858 0
0.679859 0
0.67986 0
0.679861 0
0.679862 0
0.679863 0
0.679864 0
0.679865 0
0.679866 0
0.679867 0
0.679868 0
0.679869 0
0.67987 0
0.679871 0
0.679872 0
0.679873 0
0.679874 0
0.679875 0
0.679876 0
0.679877 0
0.679878 0
0.679879 0
0.67988 0
0.679881 0
0.679882 0
0.679883 0
0.679884 0
0.679885 0
0.679886 0
0.679887 0
0.679888 0
0.679889 0
0.67989 0
0.679891 0
0.679892 0
0.679893 0
0.679894 0
0.679895 0
0.679896 0
0.679897 0
0.679898 0
0.679899 0
0.6799 0
0.679901 0
0.679902 0
0.679903 0
0.679904 0
0.679905 0
0.679906 0
0.679907 0
0.679908 0
0.679909 0
0.67991 0
0.679911 0
0.679912 0
0.679913 0
0.679914 0
0.679915 0
0.679916 0
0.679917 0
0.679918 0
0.679919 0
0.67992 0
0.679921 0
0.679922 0
0.679923 0
0.679924 0
0.679925 0
0.679926 0
0.679927 0
0.679928 0
0.679929 0
0.67993 0
0.679931 0
0.679932 0
0.679933 0
0.679934 0
0.679935 0
0.679936 0
0.679937 0
0.679938 0
0.679939 0
0.67994 0
0.679941 0
0.679942 0
0.679943 0
0.679944 0
0.679945 0
0.679946 0
0.679947 0
0.679948 0
0.679949 0
0.67995 0
0.679951 0
0.679952 0
0.679953 0
0.679954 0
0.679955 0
0.679956 0
0.679957 0
0.679958 0
0.679959 0
0.67996 0
0.679961 0
0.679962 0
0.679963 0
0.679964 0
0.679965 0
0.679966 0
0.679967 0
0.679968 0
0.679969 0
0.67997 0
0.679971 0
0.679972 0
0.679973 0
0.679974 0
0.679975 0
0.679976 0
0.679977 0
0.679978 0
0.679979 0
0.67998 0
0.679981 0
0.679982 0
0.679983 0
0.679984 0
0.679985 0
0.679986 0
0.679987 0
0.679988 0
0.679989 0
0.67999 0
0.679991 0
0.679992 0
0.679993 0
0.679994 0
0.679995 0
0.679996 0
0.679997 0
0.679998 0
0.679999 0
0.68 0
0.680001 0
0.680002 0
0.680003 0
0.680004 0
0.680005 0
0.680006 0
0.680007 0
0.680008 0
0.680009 0
0.68001 0
0.680011 0
0.680012 0
0.680013 0
0.680014 0
0.680015 0
0.680016 0
0.680017 0
0.680018 0
0.680019 0
0.68002 0
0.680021 0
0.680022 0
0.680023 0
0.680024 0
0.680025 0
0.680026 0
0.680027 0
0.680028 0
0.680029 0
0.68003 0
0.680031 0
0.680032 0
0.680033 0
0.680034 0
0.680035 0
0.680036 0
0.680037 0
0.680038 0
0.680039 0
0.68004 0
0.680041 0
0.680042 0
0.680043 0
0.680044 0
0.680045 0
0.680046 0
0.680047 0
0.680048 0
0.680049 0
0.68005 0
0.680051 0
0.680052 0
0.680053 0
0.680054 0
0.680055 0
0.680056 0
0.680057 0
0.680058 0
0.680059 0
0.68006 0
0.680061 0
0.680062 0
0.680063 0
0.680064 0
0.680065 0
0.680066 0
0.680067 0
0.680068 0
0.680069 0
0.68007 0
0.680071 0
0.680072 0
0.680073 0
0.680074 0
0.680075 0
0.680076 0
0.680077 0
0.680078 0
0.680079 0
0.68008 0
0.680081 0
0.680082 0
0.680083 0
0.680084 0
0.680085 0
0.680086 0
0.680087 0
0.680088 0
0.680089 0
0.68009 0
0.680091 0
0.680092 0
0.680093 0
0.680094 0
0.680095 0
0.680096 0
0.680097 0
0.680098 0
0.680099 0
0.6801 0
0.680101 0
0.680102 0
0.680103 0
0.680104 0
0.680105 0
0.680106 0
0.680107 0
0.680108 0
0.680109 0
0.68011 0
0.680111 0
0.680112 0
0.680113 0
0.680114 0
0.680115 0
0.680116 0
0.680117 0
0.680118 0
0.680119 0
0.68012 0
0.680121 0
0.680122 0
0.680123 0
0.680124 0
0.680125 0
0.680126 0
0.680127 0
0.680128 0
0.680129 0
0.68013 0
0.680131 0
0.680132 0
0.680133 0
0.680134 0
0.680135 0
0.680136 0
0.680137 0
0.680138 0
0.680139 0
0.68014 0
0.680141 0
0.680142 0
0.680143 0
0.680144 0
0.680145 0
0.680146 0
0.680147 0
0.680148 0
0.680149 0
0.68015 0
0.680151 0
0.680152 0
0.680153 0
0.680154 0
0.680155 0
0.680156 0
0.680157 0
0.680158 0
0.680159 0
0.68016 0
0.680161 0
0.680162 0
0.680163 0
0.680164 0
0.680165 0
0.680166 0
0.680167 0
0.680168 0
0.680169 0
0.68017 0
0.680171 0
0.680172 0
0.680173 0
0.680174 0
0.680175 0
0.680176 0
0.680177 0
0.680178 0
0.680179 0
0.68018 0
0.680181 0
0.680182 0
0.680183 0
0.680184 0
0.680185 0
0.680186 0
0.680187 0
0.680188 0
0.680189 0
0.68019 0
0.680191 0
0.680192 0
0.680193 0
0.680194 0
0.680195 0
0.680196 0
0.680197 0
0.680198 0
0.680199 0
0.6802 0
0.680201 0
0.680202 0
0.680203 0
0.680204 0
0.680205 0
0.680206 0
0.680207 0
0.680208 0
0.680209 0
0.68021 0
0.680211 0
0.680212 0
0.680213 0
0.680214 0
0.680215 0
0.680216 0
0.680217 0
0.680218 0
0.680219 0
0.68022 0
0.680221 0
0.680222 0
0.680223 0
0.680224 0
0.680225 0
0.680226 0
0.680227 0
0.680228 0
0.680229 0
0.68023 0
0.680231 0
0.680232 0
0.680233 0
0.680234 0
0.680235 0
0.680236 0
0.680237 0
0.680238 0
0.680239 0
0.68024 0
0.680241 0
0.680242 0
0.680243 0
0.680244 0
0.680245 0
0.680246 0
0.680247 0
0.680248 0
0.680249 0
0.68025 0
0.680251 0
0.680252 0
0.680253 0
0.680254 0
0.680255 0
0.680256 0
0.680257 0
0.680258 0
0.680259 0
0.68026 0
0.680261 0
0.680262 0
0.680263 0
0.680264 0
0.680265 0
0.680266 0
0.680267 0
0.680268 0
0.680269 0
0.68027 0
0.680271 0
0.680272 0
0.680273 0
0.680274 0
0.680275 0
0.680276 0
0.680277 0
0.680278 0
0.680279 0
0.68028 0
0.680281 0
0.680282 0
0.680283 0
0.680284 0
0.680285 0
0.680286 0
0.680287 0
0.680288 0
0.680289 0
0.68029 0
0.680291 0
0.680292 0
0.680293 0
0.680294 0
0.680295 0
0.680296 0
0.680297 0
0.680298 0
0.680299 0
0.6803 0
0.680301 0
0.680302 0
0.680303 0
0.680304 0
0.680305 0
0.680306 0
0.680307 0
0.680308 0
0.680309 0
0.68031 0
0.680311 0
0.680312 0
0.680313 0
0.680314 0
0.680315 0
0.680316 0
0.680317 0
0.680318 0
0.680319 0
0.68032 0
0.680321 0
0.680322 0
0.680323 0
0.680324 0
0.680325 0
0.680326 0
0.680327 0
0.680328 0
0.680329 0
0.68033 0
0.680331 0
0.680332 0
0.680333 0
0.680334 0
0.680335 0
0.680336 0
0.680337 0
0.680338 0
0.680339 0
0.68034 0
0.680341 0
0.680342 0
0.680343 0
0.680344 0
0.680345 0
0.680346 0
0.680347 0
0.680348 0
0.680349 0
0.68035 0
0.680351 0
0.680352 0
0.680353 0
0.680354 0
0.680355 0
0.680356 0
0.680357 0
0.680358 0
0.680359 0
0.68036 0
0.680361 0
0.680362 0
0.680363 0
0.680364 0
0.680365 0
0.680366 0
0.680367 0
0.680368 0
0.680369 0
0.68037 0
0.680371 0
0.680372 0
0.680373 0
0.680374 0
0.680375 0
0.680376 0
0.680377 0
0.680378 0
0.680379 0
0.68038 0
0.680381 0
0.680382 0
0.680383 0
0.680384 0
0.680385 0
0.680386 0
0.680387 0
0.680388 0
0.680389 0
0.68039 0
0.680391 0
0.680392 0
0.680393 0
0.680394 0
0.680395 0
0.680396 0
0.680397 0
0.680398 0
0.680399 0
0.6804 0
0.680401 0
0.680402 0
0.680403 0
0.680404 0
0.680405 0
0.680406 0
0.680407 0
0.680408 0
0.680409 0
0.68041 0
0.680411 0
0.680412 0
0.680413 0
0.680414 0
0.680415 0
0.680416 0
0.680417 0
0.680418 0
0.680419 0
0.68042 0
0.680421 0
0.680422 0
0.680423 0
0.680424 0
0.680425 0
0.680426 0
0.680427 0
0.680428 0
0.680429 0
0.68043 0
0.680431 0
0.680432 0
0.680433 0
0.680434 0
0.680435 0
0.680436 0
0.680437 0
0.680438 0
0.680439 0
0.68044 0
0.680441 0
0.680442 0
0.680443 0
0.680444 0
0.680445 0
0.680446 0
0.680447 0
0.680448 0
0.680449 0
0.68045 0
0.680451 0
0.680452 0
0.680453 0
0.680454 0
0.680455 0
0.680456 0
0.680457 0
0.680458 0
0.680459 0
0.68046 0
0.680461 0
0.680462 0
0.680463 0
0.680464 0
0.680465 0
0.680466 0
0.680467 0
0.680468 0
0.680469 0
0.68047 0
0.680471 0
0.680472 0
0.680473 0
0.680474 0
0.680475 0
0.680476 0
0.680477 0
0.680478 0
0.680479 0
0.68048 0
0.680481 0
0.680482 0
0.680483 0
0.680484 0
0.680485 0
0.680486 0
0.680487 0
0.680488 0
0.680489 0
0.68049 0
0.680491 0
0.680492 0
0.680493 0
0.680494 0
0.680495 0
0.680496 0
0.680497 0
0.680498 0
0.680499 0
0.6805 0
0.680501 0
0.680502 0
0.680503 0
0.680504 0
0.680505 0
0.680506 0
0.680507 0
0.680508 0
0.680509 0
0.68051 0
0.680511 0
0.680512 0
0.680513 0
0.680514 0
0.680515 0
0.680516 0
0.680517 0
0.680518 0
0.680519 0
0.68052 0
0.680521 0
0.680522 0
0.680523 0
0.680524 0
0.680525 0
0.680526 0
0.680527 0
0.680528 0
0.680529 0
0.68053 0
0.680531 0
0.680532 0
0.680533 0
0.680534 0
0.680535 0
0.680536 0
0.680537 0
0.680538 0
0.680539 0
0.68054 0
0.680541 0
0.680542 0
0.680543 0
0.680544 0
0.680545 0
0.680546 0
0.680547 0
0.680548 0
0.680549 0
0.68055 0
0.680551 0
0.680552 0
0.680553 0
0.680554 0
0.680555 0
0.680556 0
0.680557 0
0.680558 0
0.680559 0
0.68056 0
0.680561 0
0.680562 0
0.680563 0
0.680564 0
0.680565 0
0.680566 0
0.680567 0
0.680568 0
0.680569 0
0.68057 0
0.680571 0
0.680572 0
0.680573 0
0.680574 0
0.680575 0
0.680576 0
0.680577 0
0.680578 0
0.680579 0
0.68058 0
0.680581 0
0.680582 0
0.680583 0
0.680584 0
0.680585 0
0.680586 0
0.680587 0
0.680588 0
0.680589 0
0.68059 0
0.680591 0
0.680592 0
0.680593 0
0.680594 0
0.680595 0
0.680596 0
0.680597 0
0.680598 0
0.680599 0
0.6806 0
0.680601 0
0.680602 0
0.680603 0
0.680604 0
0.680605 0
0.680606 0
0.680607 0
0.680608 0
0.680609 0
0.68061 0
0.680611 0
0.680612 0
0.680613 0
0.680614 0
0.680615 0
0.680616 0
0.680617 0
0.680618 0
0.680619 0
0.68062 0
0.680621 0
0.680622 0
0.680623 0
0.680624 0
0.680625 0
0.680626 0
0.680627 0
0.680628 0
0.680629 0
0.68063 0
0.680631 0
0.680632 0
0.680633 0
0.680634 0
0.680635 0
0.680636 0
0.680637 0
0.680638 0
0.680639 0
0.68064 0
0.680641 0
0.680642 0
0.680643 0
0.680644 0
0.680645 0
0.680646 0
0.680647 0
0.680648 0
0.680649 0
0.68065 0
0.680651 0
0.680652 0
0.680653 0
0.680654 0
0.680655 0
0.680656 0
0.680657 0
0.680658 0
0.680659 0
0.68066 0
0.680661 0
0.680662 0
0.680663 0
0.680664 0
0.680665 0
0.680666 0
0.680667 0
0.680668 0
0.680669 0
0.68067 0
0.680671 0
0.680672 0
0.680673 0
0.680674 0
0.680675 0
0.680676 0
0.680677 0
0.680678 0
0.680679 0
0.68068 0
0.680681 0
0.680682 0
0.680683 0
0.680684 0
0.680685 0
0.680686 0
0.680687 0
0.680688 0
0.680689 0
0.68069 0
0.680691 0
0.680692 0
0.680693 0
0.680694 0
0.680695 0
0.680696 0
0.680697 0
0.680698 0
0.680699 0
0.6807 0
0.680701 0
0.680702 0
0.680703 0
0.680704 0
0.680705 0
0.680706 0
0.680707 0
0.680708 0
0.680709 0
0.68071 0
0.680711 0
0.680712 0
0.680713 0
0.680714 0
0.680715 0
0.680716 0
0.680717 0
0.680718 0
0.680719 0
0.68072 0
0.680721 0
0.680722 0
0.680723 0
0.680724 0
0.680725 0
0.680726 0
0.680727 0
0.680728 0
0.680729 0
0.68073 0
0.680731 0
0.680732 0
0.680733 0
0.680734 0
0.680735 0
0.680736 0
0.680737 0
0.680738 0
0.680739 0
0.68074 0
0.680741 0
0.680742 0
0.680743 0
0.680744 0
0.680745 0
0.680746 0
0.680747 0
0.680748 0
0.680749 0
0.68075 0
0.680751 0
0.680752 0
0.680753 0
0.680754 0
0.680755 0
0.680756 0
0.680757 0
0.680758 0
0.680759 0
0.68076 0
0.680761 0
0.680762 0
0.680763 0
0.680764 0
0.680765 0
0.680766 0
0.680767 0
0.680768 0
0.680769 0
0.68077 0
0.680771 0
0.680772 0
0.680773 0
0.680774 0
0.680775 0
0.680776 0
0.680777 0
0.680778 0
0.680779 0
0.68078 0
0.680781 0
0.680782 0
0.680783 0
0.680784 0
0.680785 0
0.680786 0
0.680787 0
0.680788 0
0.680789 0
0.68079 0
0.680791 0
0.680792 0
0.680793 0
0.680794 0
0.680795 0
0.680796 0
0.680797 0
0.680798 0
0.680799 0
0.6808 0
0.680801 0
0.680802 0
0.680803 0
0.680804 0
0.680805 0
0.680806 0
0.680807 0
0.680808 0
0.680809 0
0.68081 0
0.680811 0
0.680812 0
0.680813 0
0.680814 0
0.680815 0
0.680816 0
0.680817 0
0.680818 0
0.680819 0
0.68082 0
0.680821 0
0.680822 0
0.680823 0
0.680824 0
0.680825 0
0.680826 0
0.680827 0
0.680828 0
0.680829 0
0.68083 0
0.680831 0
0.680832 0
0.680833 0
0.680834 0
0.680835 0
0.680836 0
0.680837 0
0.680838 0
0.680839 0
0.68084 0
0.680841 0
0.680842 0
0.680843 0
0.680844 0
0.680845 0
0.680846 0
0.680847 0
0.680848 0
0.680849 0
0.68085 0
0.680851 0
0.680852 0
0.680853 0
0.680854 0
0.680855 0
0.680856 0
0.680857 0
0.680858 0
0.680859 0
0.68086 0
0.680861 0
0.680862 0
0.680863 0
0.680864 0
0.680865 0
0.680866 0
0.680867 0
0.680868 0
0.680869 0
0.68087 0
0.680871 0
0.680872 0
0.680873 0
0.680874 0
0.680875 0
0.680876 0
0.680877 0
0.680878 0
0.680879 0
0.68088 0
0.680881 0
0.680882 0
0.680883 0
0.680884 0
0.680885 0
0.680886 0
0.680887 0
0.680888 0
0.680889 0
0.68089 0
0.680891 0
0.680892 0
0.680893 0
0.680894 0
0.680895 0
0.680896 0
0.680897 0
0.680898 0
0.680899 0
0.6809 0
0.680901 0
0.680902 0
0.680903 0
0.680904 0
0.680905 0
0.680906 0
0.680907 0
0.680908 0
0.680909 0
0.68091 0
0.680911 0
0.680912 0
0.680913 0
0.680914 0
0.680915 0
0.680916 0
0.680917 0
0.680918 0
0.680919 0
0.68092 0
0.680921 0
0.680922 0
0.680923 0
0.680924 0
0.680925 0
0.680926 0
0.680927 0
0.680928 0
0.680929 0
0.68093 0
0.680931 0
0.680932 0
0.680933 0
0.680934 0
0.680935 0
0.680936 0
0.680937 0
0.680938 0
0.680939 0
0.68094 0
0.680941 0
0.680942 0
0.680943 0
0.680944 0
0.680945 0
0.680946 0
0.680947 0
0.680948 0
0.680949 0
0.68095 0
0.680951 0
0.680952 0
0.680953 0
0.680954 0
0.680955 0
0.680956 0
0.680957 0
0.680958 0
0.680959 0
0.68096 0
0.680961 0
0.680962 0
0.680963 0
0.680964 0
0.680965 0
0.680966 0
0.680967 0
0.680968 0
0.680969 0
0.68097 0
0.680971 0
0.680972 0
0.680973 0
0.680974 0
0.680975 0
0.680976 0
0.680977 0
0.680978 0
0.680979 0
0.68098 0
0.680981 0
0.680982 0
0.680983 0
0.680984 0
0.680985 0
0.680986 0
0.680987 0
0.680988 0
0.680989 0
0.68099 0
0.680991 0
0.680992 0
0.680993 0
0.680994 0
0.680995 0
0.680996 0
0.680997 0
0.680998 0
0.680999 0
0.681 0
0.681001 0
0.681002 0
0.681003 0
0.681004 0
0.681005 0
0.681006 0
0.681007 0
0.681008 0
0.681009 0
0.68101 0
0.681011 0
0.681012 0
0.681013 0
0.681014 0
0.681015 0
0.681016 0
0.681017 0
0.681018 0
0.681019 0
0.68102 0
0.681021 0
0.681022 0
0.681023 0
0.681024 0
0.681025 0
0.681026 0
0.681027 0
0.681028 0
0.681029 0
0.68103 0
0.681031 0
0.681032 0
0.681033 0
0.681034 0
0.681035 0
0.681036 0
0.681037 0
0.681038 0
0.681039 0
0.68104 0
0.681041 0
0.681042 0
0.681043 0
0.681044 0
0.681045 0
0.681046 0
0.681047 0
0.681048 0
0.681049 0
0.68105 0
0.681051 0
0.681052 0
0.681053 0
0.681054 0
0.681055 0
0.681056 0
0.681057 0
0.681058 0
0.681059 0
0.68106 0
0.681061 0
0.681062 0
0.681063 0
0.681064 0
0.681065 0
0.681066 0
0.681067 0
0.681068 0
0.681069 0
0.68107 0
0.681071 0
0.681072 0
0.681073 0
0.681074 0
0.681075 0
0.681076 0
0.681077 0
0.681078 0
0.681079 0
0.68108 0
0.681081 0
0.681082 0
0.681083 0
0.681084 0
0.681085 0
0.681086 0
0.681087 0
0.681088 0
0.681089 0
0.68109 0
0.681091 0
0.681092 0
0.681093 0
0.681094 0
0.681095 0
0.681096 0
0.681097 0
0.681098 0
0.681099 0
0.6811 0
0.681101 0
0.681102 0
0.681103 0
0.681104 0
0.681105 0
0.681106 0
0.681107 0
0.681108 0
0.681109 0
0.68111 0
0.681111 0
0.681112 0
0.681113 0
0.681114 0
0.681115 0
0.681116 0
0.681117 0
0.681118 0
0.681119 0
0.68112 0
0.681121 0
0.681122 0
0.681123 0
0.681124 0
0.681125 0
0.681126 0
0.681127 0
0.681128 0
0.681129 0
0.68113 0
0.681131 0
0.681132 0
0.681133 0
0.681134 0
0.681135 0
0.681136 0
0.681137 0
0.681138 0
0.681139 0
0.68114 0
0.681141 0
0.681142 0
0.681143 0
0.681144 0
0.681145 0
0.681146 0
0.681147 0
0.681148 0
0.681149 0
0.68115 0
0.681151 0
0.681152 0
0.681153 0
0.681154 0
0.681155 0
0.681156 0
0.681157 0
0.681158 0
0.681159 0
0.68116 0
0.681161 0
0.681162 0
0.681163 0
0.681164 0
0.681165 0
0.681166 0
0.681167 0
0.681168 0
0.681169 0
0.68117 0
0.681171 0
0.681172 0
0.681173 0
0.681174 0
0.681175 0
0.681176 0
0.681177 0
0.681178 0
0.681179 0
0.68118 0
0.681181 0
0.681182 0
0.681183 0
0.681184 0
0.681185 0
0.681186 0
0.681187 0
0.681188 0
0.681189 0
0.68119 0
0.681191 0
0.681192 0
0.681193 0
0.681194 0
0.681195 0
0.681196 0
0.681197 0
0.681198 0
0.681199 0
0.6812 0
0.681201 0
0.681202 0
0.681203 0
0.681204 0
0.681205 0
0.681206 0
0.681207 0
0.681208 0
0.681209 0
0.68121 0
0.681211 0
0.681212 0
0.681213 0
0.681214 0
0.681215 0
0.681216 0
0.681217 0
0.681218 0
0.681219 0
0.68122 0
0.681221 0
0.681222 0
0.681223 0
0.681224 0
0.681225 0
0.681226 0
0.681227 0
0.681228 0
0.681229 0
0.68123 0
0.681231 0
0.681232 0
0.681233 0
0.681234 0
0.681235 0
0.681236 0
0.681237 0
0.681238 0
0.681239 0
0.68124 0
0.681241 0
0.681242 0
0.681243 0
0.681244 0
0.681245 0
0.681246 0
0.681247 0
0.681248 0
0.681249 0
0.68125 0
0.681251 0
0.681252 0
0.681253 0
0.681254 0
0.681255 0
0.681256 0
0.681257 0
0.681258 0
0.681259 0
0.68126 0
0.681261 0
0.681262 0
0.681263 0
0.681264 0
0.681265 0
0.681266 0
0.681267 0
0.681268 0
0.681269 0
0.68127 0
0.681271 0
0.681272 0
0.681273 0
0.681274 0
0.681275 0
0.681276 0
0.681277 0
0.681278 0
0.681279 0
0.68128 0
0.681281 0
0.681282 0
0.681283 0
0.681284 0
0.681285 0
0.681286 0
0.681287 0
0.681288 0
0.681289 0
0.68129 0
0.681291 0
0.681292 0
0.681293 0
0.681294 0
0.681295 0
0.681296 0
0.681297 0
0.681298 0
0.681299 0
0.6813 0
0.681301 0
0.681302 0
0.681303 0
0.681304 0
0.681305 0
0.681306 0
0.681307 0
0.681308 0
0.681309 0
0.68131 0
0.681311 0
0.681312 0
0.681313 0
0.681314 0
0.681315 0
0.681316 0
0.681317 0
0.681318 0
0.681319 0
0.68132 0
0.681321 0
0.681322 0
0.681323 0
0.681324 0
0.681325 0
0.681326 0
0.681327 0
0.681328 0
0.681329 0
0.68133 0
0.681331 0
0.681332 0
0.681333 0
0.681334 0
0.681335 0
0.681336 0
0.681337 0
0.681338 0
0.681339 0
0.68134 0
0.681341 0
0.681342 0
0.681343 0
0.681344 0
0.681345 0
0.681346 0
0.681347 0
0.681348 0
0.681349 0
0.68135 0
0.681351 0
0.681352 0
0.681353 0
0.681354 0
0.681355 0
0.681356 0
0.681357 0
0.681358 0
0.681359 0
0.68136 0
0.681361 0
0.681362 0
0.681363 0
0.681364 0
0.681365 0
0.681366 0
0.681367 0
0.681368 0
0.681369 0
0.68137 0
0.681371 0
0.681372 0
0.681373 0
0.681374 0
0.681375 0
0.681376 0
0.681377 0
0.681378 0
0.681379 0
0.68138 0
0.681381 0
0.681382 0
0.681383 0
0.681384 0
0.681385 0
0.681386 0
0.681387 0
0.681388 0
0.681389 0
0.68139 0
0.681391 0
0.681392 0
0.681393 0
0.681394 0
0.681395 0
0.681396 0
0.681397 0
0.681398 0
0.681399 0
0.6814 0
0.681401 0
0.681402 0
0.681403 0
0.681404 0
0.681405 0
0.681406 0
0.681407 0
0.681408 0
0.681409 0
0.68141 0
0.681411 0
0.681412 0
0.681413 0
0.681414 0
0.681415 0
0.681416 0
0.681417 0
0.681418 0
0.681419 0
0.68142 0
0.681421 0
0.681422 0
0.681423 0
0.681424 0
0.681425 0
0.681426 0
0.681427 0
0.681428 0
0.681429 0
0.68143 0
0.681431 0
0.681432 0
0.681433 0
0.681434 0
0.681435 0
0.681436 0
0.681437 0
0.681438 0
0.681439 0
0.68144 0
0.681441 0
0.681442 0
0.681443 0
0.681444 0
0.681445 0
0.681446 0
0.681447 0
0.681448 0
0.681449 0
0.68145 0
0.681451 0
0.681452 0
0.681453 0
0.681454 0
0.681455 0
0.681456 0
0.681457 0
0.681458 0
0.681459 0
0.68146 0
0.681461 0
0.681462 0
0.681463 0
0.681464 0
0.681465 0
0.681466 0
0.681467 0
0.681468 0
0.681469 0
0.68147 0
0.681471 0
0.681472 0
0.681473 0
0.681474 0
0.681475 0
0.681476 0
0.681477 0
0.681478 0
0.681479 0
0.68148 0
0.681481 0
0.681482 0
0.681483 0
0.681484 0
0.681485 0
0.681486 0
0.681487 0
0.681488 0
0.681489 0
0.68149 0
0.681491 0
0.681492 0
0.681493 0
0.681494 0
0.681495 0
0.681496 0
0.681497 0
0.681498 0
0.681499 0
0.6815 0
0.681501 0
0.681502 0
0.681503 0
0.681504 0
0.681505 0
0.681506 0
0.681507 0
0.681508 0
0.681509 0
0.68151 0
0.681511 0
0.681512 0
0.681513 0
0.681514 0
0.681515 0
0.681516 0
0.681517 0
0.681518 0
0.681519 0
0.68152 0
0.681521 0
0.681522 0
0.681523 0
0.681524 0
0.681525 0
0.681526 0
0.681527 0
0.681528 0
0.681529 0
0.68153 0
0.681531 0
0.681532 0
0.681533 0
0.681534 0
0.681535 0
0.681536 0
0.681537 0
0.681538 0
0.681539 0
0.68154 0
0.681541 0
0.681542 0
0.681543 0
0.681544 0
0.681545 0
0.681546 0
0.681547 0
0.681548 0
0.681549 0
0.68155 0
0.681551 0
0.681552 0
0.681553 0
0.681554 0
0.681555 0
0.681556 0
0.681557 0
0.681558 0
0.681559 0
0.68156 0
0.681561 0
0.681562 0
0.681563 0
0.681564 0
0.681565 0
0.681566 0
0.681567 0
0.681568 0
0.681569 0
0.68157 0
0.681571 0
0.681572 0
0.681573 0
0.681574 0
0.681575 0
0.681576 0
0.681577 0
0.681578 0
0.681579 0
0.68158 0
0.681581 0
0.681582 0
0.681583 0
0.681584 0
0.681585 0
0.681586 0
0.681587 0
0.681588 0
0.681589 0
0.68159 0
0.681591 0
0.681592 0
0.681593 0
0.681594 0
0.681595 0
0.681596 0
0.681597 0
0.681598 0
0.681599 0
0.6816 0
0.681601 0
0.681602 0
0.681603 0
0.681604 0
0.681605 0
0.681606 0
0.681607 0
0.681608 0
0.681609 0
0.68161 0
0.681611 0
0.681612 0
0.681613 0
0.681614 0
0.681615 0
0.681616 0
0.681617 0
0.681618 0
0.681619 0
0.68162 0
0.681621 0
0.681622 0
0.681623 0
0.681624 0
0.681625 0
0.681626 0
0.681627 0
0.681628 0
0.681629 0
0.68163 0
0.681631 0
0.681632 0
0.681633 0
0.681634 0
0.681635 0
0.681636 0
0.681637 0
0.681638 0
0.681639 0
0.68164 0
0.681641 0
0.681642 0
0.681643 0
0.681644 0
0.681645 0
0.681646 0
0.681647 0
0.681648 0
0.681649 0
0.68165 0
0.681651 0
0.681652 0
0.681653 0
0.681654 0
0.681655 0
0.681656 0
0.681657 0
0.681658 0
0.681659 0
0.68166 0
0.681661 0
0.681662 0
0.681663 0
0.681664 0
0.681665 0
0.681666 0
0.681667 0
0.681668 0
0.681669 0
0.68167 0
0.681671 0
0.681672 0
0.681673 0
0.681674 0
0.681675 0
0.681676 0
0.681677 0
0.681678 0
0.681679 0
0.68168 0
0.681681 0
0.681682 0
0.681683 0
0.681684 0
0.681685 0
0.681686 0
0.681687 0
0.681688 0
0.681689 0
0.68169 0
0.681691 0
0.681692 0
0.681693 0
0.681694 0
0.681695 0
0.681696 0
0.681697 0
0.681698 0
0.681699 0
0.6817 0
0.681701 0
0.681702 0
0.681703 0
0.681704 0
0.681705 0
0.681706 0
0.681707 0
0.681708 0
0.681709 0
0.68171 0
0.681711 0
0.681712 0
0.681713 0
0.681714 0
0.681715 0
0.681716 0
0.681717 0
0.681718 0
0.681719 0
0.68172 0
0.681721 0
0.681722 0
0.681723 0
0.681724 0
0.681725 0
0.681726 0
0.681727 0
0.681728 0
0.681729 0
0.68173 0
0.681731 0
0.681732 0
0.681733 0
0.681734 0
0.681735 0
0.681736 0
0.681737 0
0.681738 0
0.681739 0
0.68174 0
0.681741 0
0.681742 0
0.681743 0
0.681744 0
0.681745 0
0.681746 0
0.681747 0
0.681748 0
0.681749 0
0.68175 0
0.681751 0
0.681752 0
0.681753 0
0.681754 0
0.681755 0
0.681756 0
0.681757 0
0.681758 0
0.681759 0
0.68176 0
0.681761 0
0.681762 0
0.681763 0
0.681764 0
0.681765 0
0.681766 0
0.681767 0
0.681768 0
0.681769 0
0.68177 0
0.681771 0
0.681772 0
0.681773 0
0.681774 0
0.681775 0
0.681776 0
0.681777 0
0.681778 0
0.681779 0
0.68178 0
0.681781 0
0.681782 0
0.681783 0
0.681784 0
0.681785 0
0.681786 0
0.681787 0
0.681788 0
0.681789 0
0.68179 0
0.681791 0
0.681792 0
0.681793 0
0.681794 0
0.681795 0
0.681796 0
0.681797 0
0.681798 0
0.681799 0
0.6818 0
0.681801 0
0.681802 0
0.681803 0
0.681804 0
0.681805 0
0.681806 0
0.681807 0
0.681808 0
0.681809 0
0.68181 0
0.681811 0
0.681812 0
0.681813 0
0.681814 0
0.681815 0
0.681816 0
0.681817 0
0.681818 0
0.681819 0
0.68182 0
0.681821 0
0.681822 0
0.681823 0
0.681824 0
0.681825 0
0.681826 0
0.681827 0
0.681828 0
0.681829 0
0.68183 0
0.681831 0
0.681832 0
0.681833 0
0.681834 0
0.681835 0
0.681836 0
0.681837 0
0.681838 0
0.681839 0
0.68184 0
0.681841 0
0.681842 0
0.681843 0
0.681844 0
0.681845 0
0.681846 0
0.681847 0
0.681848 0
0.681849 0
0.68185 0
0.681851 0
0.681852 0
0.681853 0
0.681854 0
0.681855 0
0.681856 0
0.681857 0
0.681858 0
0.681859 0
0.68186 0
0.681861 0
0.681862 0
0.681863 0
0.681864 0
0.681865 0
0.681866 0
0.681867 0
0.681868 0
0.681869 0
0.68187 0
0.681871 0
0.681872 0
0.681873 0
0.681874 0
0.681875 0
0.681876 0
0.681877 0
0.681878 0
0.681879 0
0.68188 0
0.681881 0
0.681882 0
0.681883 0
0.681884 0
0.681885 0
0.681886 0
0.681887 0
0.681888 0
0.681889 0
0.68189 0
0.681891 0
0.681892 0
0.681893 0
0.681894 0
0.681895 0
0.681896 0
0.681897 0
0.681898 0
0.681899 0
0.6819 0
0.681901 0
0.681902 0
0.681903 0
0.681904 0
0.681905 0
0.681906 0
0.681907 0
0.681908 0
0.681909 0
0.68191 0
0.681911 0
0.681912 0
0.681913 0
0.681914 0
0.681915 0
0.681916 0
0.681917 0
0.681918 0
0.681919 0
0.68192 0
0.681921 0
0.681922 0
0.681923 0
0.681924 0
0.681925 0
0.681926 0
0.681927 0
0.681928 0
0.681929 0
0.68193 0
0.681931 0
0.681932 0
0.681933 0
0.681934 0
0.681935 0
0.681936 0
0.681937 0
0.681938 0
0.681939 0
0.68194 0
0.681941 0
0.681942 0
0.681943 0
0.681944 0
0.681945 0
0.681946 0
0.681947 0
0.681948 0
0.681949 0
0.68195 0
0.681951 0
0.681952 0
0.681953 0
0.681954 0
0.681955 0
0.681956 0
0.681957 0
0.681958 0
0.681959 0
0.68196 0
0.681961 0
0.681962 0
0.681963 0
0.681964 0
0.681965 0
0.681966 0
0.681967 0
0.681968 0
0.681969 0
0.68197 0
0.681971 0
0.681972 0
0.681973 0
0.681974 0
0.681975 0
0.681976 0
0.681977 0
0.681978 0
0.681979 0
0.68198 0
0.681981 0
0.681982 0
0.681983 0
0.681984 0
0.681985 0
0.681986 0
0.681987 0
0.681988 0
0.681989 0
0.68199 0
0.681991 0
0.681992 0
0.681993 0
0.681994 0
0.681995 0
0.681996 0
0.681997 0
0.681998 0
0.681999 0
0.682 0
0.682001 0
0.682002 0
0.682003 0
0.682004 0
0.682005 0
0.682006 0
0.682007 0
0.682008 0
0.682009 0
0.68201 0
0.682011 0
0.682012 0
0.682013 0
0.682014 0
0.682015 0
0.682016 0
0.682017 0
0.682018 0
0.682019 0
0.68202 0
0.682021 0
0.682022 0
0.682023 0
0.682024 0
0.682025 0
0.682026 0
0.682027 0
0.682028 0
0.682029 0
0.68203 0
0.682031 0
0.682032 0
0.682033 0
0.682034 0
0.682035 0
0.682036 0
0.682037 0
0.682038 0
0.682039 0
0.68204 0
0.682041 0
0.682042 0
0.682043 0
0.682044 0
0.682045 0
0.682046 0
0.682047 0
0.682048 0
0.682049 0
0.68205 0
0.682051 0
0.682052 0
0.682053 0
0.682054 0
0.682055 0
0.682056 0
0.682057 0
0.682058 0
0.682059 0
0.68206 0
0.682061 0
0.682062 0
0.682063 0
0.682064 0
0.682065 0
0.682066 0
0.682067 0
0.682068 0
0.682069 0
0.68207 0
0.682071 0
0.682072 0
0.682073 0
0.682074 0
0.682075 0
0.682076 0
0.682077 0
0.682078 0
0.682079 0
0.68208 0
0.682081 0
0.682082 0
0.682083 0
0.682084 0
0.682085 0
0.682086 0
0.682087 0
0.682088 0
0.682089 0
0.68209 0
0.682091 0
0.682092 0
0.682093 0
0.682094 0
0.682095 0
0.682096 0
0.682097 0
0.682098 0
0.682099 0
0.6821 0
0.682101 0
0.682102 0
0.682103 0
0.682104 0
0.682105 0
0.682106 0
0.682107 0
0.682108 0
0.682109 0
0.68211 0
0.682111 0
0.682112 0
0.682113 0
0.682114 0
0.682115 0
0.682116 0
0.682117 0
0.682118 0
0.682119 0
0.68212 0
0.682121 0
0.682122 0
0.682123 0
0.682124 0
0.682125 0
0.682126 0
0.682127 0
0.682128 0
0.682129 0
0.68213 0
0.682131 0
0.682132 0
0.682133 0
0.682134 0
0.682135 0
0.682136 0
0.682137 0
0.682138 0
0.682139 0
0.68214 0
0.682141 0
0.682142 0
0.682143 0
0.682144 0
0.682145 0
0.682146 0
0.682147 0
0.682148 0
0.682149 0
0.68215 0
0.682151 0
0.682152 0
0.682153 0
0.682154 0
0.682155 0
0.682156 0
0.682157 0
0.682158 0
0.682159 0
0.68216 0
0.682161 0
0.682162 0
0.682163 0
0.682164 0
0.682165 0
0.682166 0
0.682167 0
0.682168 0
0.682169 0
0.68217 0
0.682171 0
0.682172 0
0.682173 0
0.682174 0
0.682175 0
0.682176 0
0.682177 0
0.682178 0
0.682179 0
0.68218 0
0.682181 0
0.682182 0
0.682183 0
0.682184 0
0.682185 0
0.682186 0
0.682187 0
0.682188 0
0.682189 0
0.68219 0
0.682191 0
0.682192 0
0.682193 0
0.682194 0
0.682195 0
0.682196 0
0.682197 0
0.682198 0
0.682199 0
0.6822 0
0.682201 0
0.682202 0
0.682203 0
0.682204 0
0.682205 0
0.682206 0
0.682207 0
0.682208 0
0.682209 0
0.68221 0
0.682211 0
0.682212 0
0.682213 0
0.682214 0
0.682215 0
0.682216 0
0.682217 0
0.682218 0
0.682219 0
0.68222 0
0.682221 0
0.682222 0
0.682223 0
0.682224 0
0.682225 0
0.682226 0
0.682227 0
0.682228 0
0.682229 0
0.68223 0
0.682231 0
0.682232 0
0.682233 0
0.682234 0
0.682235 0
0.682236 0
0.682237 0
0.682238 0
0.682239 0
0.68224 0
0.682241 0
0.682242 0
0.682243 0
0.682244 0
0.682245 0
0.682246 0
0.682247 0
0.682248 0
0.682249 0
0.68225 0
0.682251 0
0.682252 0
0.682253 0
0.682254 0
0.682255 0
0.682256 0
0.682257 0
0.682258 0
0.682259 0
0.68226 0
0.682261 0
0.682262 0
0.682263 0
0.682264 0
0.682265 0
0.682266 0
0.682267 0
0.682268 0
0.682269 0
0.68227 0
0.682271 0
0.682272 0
0.682273 0
0.682274 0
0.682275 0
0.682276 0
0.682277 0
0.682278 0
0.682279 0
0.68228 0
0.682281 0
0.682282 0
0.682283 0
0.682284 0
0.682285 0
0.682286 0
0.682287 0
0.682288 0
0.682289 0
0.68229 0
0.682291 0
0.682292 0
0.682293 0
0.682294 0
0.682295 0
0.682296 0
0.682297 0
0.682298 0
0.682299 0
0.6823 0
0.682301 0
0.682302 0
0.682303 0
0.682304 0
0.682305 0
0.682306 0
0.682307 0
0.682308 0
0.682309 0
0.68231 0
0.682311 0
0.682312 0
0.682313 0
0.682314 0
0.682315 0
0.682316 0
0.682317 0
0.682318 0
0.682319 0
0.68232 0
0.682321 0
0.682322 0
0.682323 0
0.682324 0
0.682325 0
0.682326 0
0.682327 0
0.682328 0
0.682329 0
0.68233 0
0.682331 0
0.682332 0
0.682333 0
0.682334 0
0.682335 0
0.682336 0
0.682337 0
0.682338 0
0.682339 0
0.68234 0
0.682341 0
0.682342 0
0.682343 0
0.682344 0
0.682345 0
0.682346 0
0.682347 0
0.682348 0
0.682349 0
0.68235 0
0.682351 0
0.682352 0
0.682353 0
0.682354 0
0.682355 0
0.682356 0
0.682357 0
0.682358 0
0.682359 0
0.68236 0
0.682361 0
0.682362 0
0.682363 0
0.682364 0
0.682365 0
0.682366 0
0.682367 0
0.682368 0
0.682369 0
0.68237 0
0.682371 0
0.682372 0
0.682373 0
0.682374 0
0.682375 0
0.682376 0
0.682377 0
0.682378 0
0.682379 0
0.68238 0
0.682381 0
0.682382 0
0.682383 0
0.682384 0
0.682385 0
0.682386 0
0.682387 0
0.682388 0
0.682389 0
0.68239 0
0.682391 0
0.682392 0
0.682393 0
0.682394 0
0.682395 0
0.682396 0
0.682397 0
0.682398 0
0.682399 0
0.6824 0
0.682401 0
0.682402 0
0.682403 0
0.682404 0
0.682405 0
0.682406 0
0.682407 0
0.682408 0
0.682409 0
0.68241 0
0.682411 0
0.682412 0
0.682413 0
0.682414 0
0.682415 0
0.682416 0
0.682417 0
0.682418 0
0.682419 0
0.68242 0
0.682421 0
0.682422 0
0.682423 0
0.682424 0
0.682425 0
0.682426 0
0.682427 0
0.682428 0
0.682429 0
0.68243 0
0.682431 0
0.682432 0
0.682433 0
0.682434 0
0.682435 0
0.682436 0
0.682437 0
0.682438 0
0.682439 0
0.68244 0
0.682441 0
0.682442 0
0.682443 0
0.682444 0
0.682445 0
0.682446 0
0.682447 0
0.682448 0
0.682449 0
0.68245 0
0.682451 0
0.682452 0
0.682453 0
0.682454 0
0.682455 0
0.682456 0
0.682457 0
0.682458 0
0.682459 0
0.68246 0
0.682461 0
0.682462 0
0.682463 0
0.682464 0
0.682465 0
0.682466 0
0.682467 0
0.682468 0
0.682469 0
0.68247 0
0.682471 0
0.682472 0
0.682473 0
0.682474 0
0.682475 0
0.682476 0
0.682477 0
0.682478 0
0.682479 0
0.68248 0
0.682481 0
0.682482 0
0.682483 0
0.682484 0
0.682485 0
0.682486 0
0.682487 0
0.682488 0
0.682489 0
0.68249 0
0.682491 0
0.682492 0
0.682493 0
0.682494 0
0.682495 0
0.682496 0
0.682497 0
0.682498 0
0.682499 0
0.6825 0
0.682501 0
0.682502 0
0.682503 0
0.682504 0
0.682505 0
0.682506 0
0.682507 0
0.682508 0
0.682509 0
0.68251 0
0.682511 0
0.682512 0
0.682513 0
0.682514 0
0.682515 0
0.682516 0
0.682517 0
0.682518 0
0.682519 0
0.68252 0
0.682521 0
0.682522 0
0.682523 0
0.682524 0
0.682525 0
0.682526 0
0.682527 0
0.682528 0
0.682529 0
0.68253 0
0.682531 0
0.682532 0
0.682533 0
0.682534 0
0.682535 0
0.682536 0
0.682537 0
0.682538 0
0.682539 0
0.68254 0
0.682541 0
0.682542 0
0.682543 0
0.682544 0
0.682545 0
0.682546 0
0.682547 0
0.682548 0
0.682549 0
0.68255 0
0.682551 0
0.682552 0
0.682553 0
0.682554 0
0.682555 0
0.682556 0
0.682557 0
0.682558 0
0.682559 0
0.68256 0
0.682561 0
0.682562 0
0.682563 0
0.682564 0
0.682565 0
0.682566 0
0.682567 0
0.682568 0
0.682569 0
0.68257 0
0.682571 0
0.682572 0
0.682573 0
0.682574 0
0.682575 0
0.682576 0
0.682577 0
0.682578 0
0.682579 0
0.68258 0
0.682581 0
0.682582 0
0.682583 0
0.682584 0
0.682585 0
0.682586 0
0.682587 0
0.682588 0
0.682589 0
0.68259 0
0.682591 0
0.682592 0
0.682593 0
0.682594 0
0.682595 0
0.682596 0
0.682597 0
0.682598 0
0.682599 0
0.6826 0
0.682601 0
0.682602 0
0.682603 0
0.682604 0
0.682605 0
0.682606 0
0.682607 0
0.682608 0
0.682609 0
0.68261 0
0.682611 0
0.682612 0
0.682613 0
0.682614 0
0.682615 0
0.682616 0
0.682617 0
0.682618 0
0.682619 0
0.68262 0
0.682621 0
0.682622 0
0.682623 0
0.682624 0
0.682625 0
0.682626 0
0.682627 0
0.682628 0
0.682629 0
0.68263 0
0.682631 0
0.682632 0
0.682633 0
0.682634 0
0.682635 0
0.682636 0
0.682637 0
0.682638 0
0.682639 0
0.68264 0
0.682641 0
0.682642 0
0.682643 0
0.682644 0
0.682645 0
0.682646 0
0.682647 0
0.682648 0
0.682649 0
0.68265 0
0.682651 0
0.682652 0
0.682653 0
0.682654 0
0.682655 0
0.682656 0
0.682657 0
0.682658 0
0.682659 0
0.68266 0
0.682661 0
0.682662 0
0.682663 0
0.682664 0
0.682665 0
0.682666 0
0.682667 0
0.682668 0
0.682669 0
0.68267 0
0.682671 0
0.682672 0
0.682673 0
0.682674 0
0.682675 0
0.682676 0
0.682677 0
0.682678 0
0.682679 0
0.68268 0
0.682681 0
0.682682 0
0.682683 0
0.682684 0
0.682685 0
0.682686 0
0.682687 0
0.682688 0
0.682689 0
0.68269 0
0.682691 0
0.682692 0
0.682693 0
0.682694 0
0.682695 0
0.682696 0
0.682697 0
0.682698 0
0.682699 0
0.6827 0
0.682701 0
0.682702 0
0.682703 0
0.682704 0
0.682705 0
0.682706 0
0.682707 0
0.682708 0
0.682709 0
0.68271 0
0.682711 0
0.682712 0
0.682713 0
0.682714 0
0.682715 0
0.682716 0
0.682717 0
0.682718 0
0.682719 0
0.68272 0
0.682721 0
0.682722 0
0.682723 0
0.682724 0
0.682725 0
0.682726 0
0.682727 0
0.682728 0
0.682729 0
0.68273 0
0.682731 0
0.682732 0
0.682733 0
0.682734 0
0.682735 0
0.682736 0
0.682737 0
0.682738 0
0.682739 0
0.68274 0
0.682741 0
0.682742 0
0.682743 0
0.682744 0
0.682745 0
0.682746 0
0.682747 0
0.682748 0
0.682749 0
0.68275 0
0.682751 0
0.682752 0
0.682753 0
0.682754 0
0.682755 0
0.682756 0
0.682757 0
0.682758 0
0.682759 0
0.68276 0
0.682761 0
0.682762 0
0.682763 0
0.682764 0
0.682765 0
0.682766 0
0.682767 0
0.682768 0
0.682769 0
0.68277 0
0.682771 0
0.682772 0
0.682773 0
0.682774 0
0.682775 0
0.682776 0
0.682777 0
0.682778 0
0.682779 0
0.68278 0
0.682781 0
0.682782 0
0.682783 0
0.682784 0
0.682785 -2.20958473755195e-21
0.682786 9.05138699024113e-21
0.682787 -2.08488739760799e-20
0.682788 3.79315161664025e-20
0.682789 -6.06360938568464e-20
0.68279 8.93084151629604e-20
0.682791 -1.24305526203476e-19
0.682792 1.65998512697591e-19
0.682793 -2.14776015915481e-19
0.682794 2.7104861659197e-19
0.682795 -3.35254280378623e-19
0.682796 4.07865110896557e-19
0.682797 -4.89395725961122e-19
0.682798 5.804136654225e-19
0.682799 -6.81552364341407e-19
0.6828 7.93527395931383e-19
0.682801 -9.17156923890509e-19
0.682802 1.05338763161531e-18
0.682803 -1.2033278587198e-18
0.682804 1.36829033799321e-18
0.682805 -1.54984788896882e-18
0.682806 1.74990684680274e-18
0.682807 -1.97080514430715e-18
0.682808 2.21544524553735e-18
0.682809 -2.4874772705263e-18
0.68281 2.79155590386907e-18
0.682811 -3.13370828852913e-18
0.682812 3.52187323177984e-18
0.682813 -3.96671271029567e-18
0.682814 4.48287098747867e-18
0.682815 -5.09099875828426e-18
0.682816 5.82114602776082e-18
0.682817 -6.71874112936563e-18
0.682818 7.85579099998959e-18
0.682819 -9.35352934322352e-18
0.68282 1.14329687543831e-17
0.682821 -1.45438352493493e-17
0.682822 1.97631036463643e-17
0.682823 -3.04728126399119e-17
0.682824 6.56278686934532e-17
0.682825 4.56769243777073e-16
0.682826 -5.02225354261027e-17
0.682827 2.64256922486902e-17
0.682828 -1.77860062072094e-17
0.682829 1.32905726218002e-17
0.68283 -1.05163189563256e-17
0.682831 8.62174165213974e-18
0.682832 -7.2376232719481e-18
0.682833 6.17653399064568e-18
0.682834 -5.33326216119166e-18
0.682835 4.64422455947874e-18
0.682836 -4.06875902575815e-18
0.682837 3.57967071319035e-18
0.682838 -3.15809830110159e-18
0.682839 2.79055998223513e-18
0.68284 -2.46717071983697e-18
0.682841 2.18052248209483e-18
0.682842 -1.92495655315183e-18
0.682843 1.69607656206444e-18
0.682844 -1.49041417064684e-18
0.682845 1.30519435879368e-18
0.682846 -1.13816733622298e-18
0.682847 9.87486029061899e-19
0.682848 -8.51615370994488e-19
0.682849 7.29264194012942e-19
0.68285 -6.19333443959289e-19
0.682851 5.20876366812771e-19
0.682852 -4.33067595132076e-19
0.682853 3.55178936767672e-19
0.682854 -2.86560270929458e-19
0.682855 2.26624379458025e-19
0.682856 -1.74834841597796e-19
0.682857 1.30696336780748e-19
0.682858 -9.37468573324721e-20
0.682859 6.35514488440109e-20
0.68286 -3.96971820526008e-20
0.682861 2.17891246769566e-20
0.682862 -9.44713055375968e-21
0.682863 2.30330074544667e-21
0.682864 0
0.682865 0
0.682866 0
0.682867 0
0.682868 0
0.682869 0
0.68287 0
0.682871 0
0.682872 0
0.682873 0
0.682874 0
0.682875 0
0.682876 0
0.682877 0
0.682878 0
0.682879 0
0.68288 0
0.682881 0
0.682882 0
0.682883 0
0.682884 0
0.682885 0
0.682886 0
0.682887 0
0.682888 0
0.682889 0
0.68289 0
0.682891 0
0.682892 0
0.682893 0
0.682894 0
0.682895 0
0.682896 0
0.682897 0
0.682898 0
0.682899 0
0.6829 0
0.682901 0
0.682902 0
0.682903 0
0.682904 0
0.682905 0
0.682906 0
0.682907 0
0.682908 0
0.682909 0
0.68291 0
0.682911 0
0.682912 0
0.682913 0
0.682914 0
0.682915 0
0.682916 0
0.682917 0
0.682918 0
0.682919 0
0.68292 0
0.682921 0
0.682922 0
0.682923 0
0.682924 0
0.682925 0
0.682926 0
0.682927 0
0.682928 0
0.682929 0
0.68293 0
0.682931 0
0.682932 0
0.682933 0
0.682934 0
0.682935 0
0.682936 0
0.682937 0
0.682938 0
0.682939 0
0.68294 0
0.682941 0
0.682942 0
0.682943 0
0.682944 0
0.682945 0
0.682946 0
0.682947 0
0.682948 0
0.682949 0
0.68295 0
0.682951 0
0.682952 0
0.682953 0
0.682954 0
0.682955 0
0.682956 0
0.682957 0
0.682958 0
0.682959 0
0.68296 0
0.682961 0
0.682962 0
0.682963 0
0.682964 0
0.682965 0
0.682966 0
0.682967 0
0.682968 0
0.682969 0
0.68297 0
0.682971 0
0.682972 0
0.682973 0
0.682974 0
0.682975 0
0.682976 0
0.682977 0
0.682978 0
0.682979 0
0.68298 0
0.682981 0
0.682982 0
0.682983 0
0.682984 0
0.682985 0
0.682986 0
0.682987 0
0.682988 0
0.682989 0
0.68299 0
0.682991 0
0.682992 0
0.682993 0
0.682994 0
0.682995 0
0.682996 0
0.682997 0
0.682998 0
0.682999 0
0.683 0
0.683001 0
0.683002 0
0.683003 0
0.683004 0
0.683005 0
0.683006 0
0.683007 0
0.683008 0
0.683009 0
0.68301 0
0.683011 0
0.683012 0
0.683013 0
0.683014 0
0.683015 0
0.683016 0
0.683017 0
0.683018 0
0.683019 0
0.68302 0
0.683021 0
0.683022 0
0.683023 0
0.683024 0
0.683025 0
0.683026 0
0.683027 0
0.683028 0
0.683029 0
0.68303 0
0.683031 0
0.683032 0
0.683033 0
0.683034 0
0.683035 0
0.683036 0
0.683037 0
0.683038 0
0.683039 0
0.68304 0
0.683041 0
0.683042 0
0.683043 0
0.683044 0
0.683045 0
0.683046 0
0.683047 0
0.683048 0
0.683049 0
0.68305 0
0.683051 0
0.683052 0
0.683053 0
0.683054 0
0.683055 0
0.683056 0
0.683057 0
0.683058 0
0.683059 0
0.68306 0
0.683061 0
0.683062 0
0.683063 0
0.683064 0
0.683065 0
0.683066 0
0.683067 0
0.683068 0
0.683069 0
0.68307 0
0.683071 0
0.683072 0
0.683073 0
0.683074 0
0.683075 0
0.683076 0
0.683077 0
0.683078 0
0.683079 0
0.68308 0
0.683081 0
0.683082 0
0.683083 0
0.683084 0
0.683085 0
0.683086 0
0.683087 0
0.683088 0
0.683089 0
0.68309 0
0.683091 0
0.683092 0
0.683093 0
0.683094 0
0.683095 0
0.683096 0
0.683097 0
0.683098 0
0.683099 0
0.6831 0
0.683101 0
0.683102 0
0.683103 0
0.683104 0
0.683105 0
0.683106 0
0.683107 0
0.683108 0
0.683109 0
0.68311 0
0.683111 0
0.683112 0
0.683113 0
0.683114 0
0.683115 0
0.683116 0
0.683117 0
0.683118 0
0.683119 0
0.68312 0
0.683121 0
0.683122 0
0.683123 0
0.683124 0
0.683125 0
0.683126 0
0.683127 0
0.683128 0
0.683129 0
0.68313 0
0.683131 0
0.683132 0
0.683133 0
0.683134 0
0.683135 0
0.683136 0
0.683137 0
0.683138 0
0.683139 0
0.68314 0
0.683141 0
0.683142 0
0.683143 0
0.683144 0
0.683145 0
0.683146 0
0.683147 0
0.683148 0
0.683149 0
0.68315 0
0.683151 0
0.683152 0
0.683153 0
0.683154 0
0.683155 0
0.683156 0
0.683157 0
0.683158 0
0.683159 0
0.68316 0
0.683161 0
0.683162 0
0.683163 0
0.683164 0
0.683165 0
0.683166 0
0.683167 0
0.683168 0
0.683169 0
0.68317 0
0.683171 0
0.683172 0
0.683173 0
0.683174 0
0.683175 0
0.683176 0
0.683177 0
0.683178 0
0.683179 0
0.68318 0
0.683181 0
0.683182 0
0.683183 0
0.683184 0
0.683185 0
0.683186 0
0.683187 0
0.683188 0
0.683189 0
0.68319 0
0.683191 0
0.683192 0
0.683193 0
0.683194 0
0.683195 0
0.683196 0
0.683197 0
0.683198 0
0.683199 0
0.6832 0
0.683201 0
0.683202 0
0.683203 0
0.683204 0
0.683205 0
0.683206 0
0.683207 0
0.683208 0
0.683209 0
0.68321 0
0.683211 0
0.683212 0
0.683213 0
0.683214 0
0.683215 0
0.683216 0
0.683217 0
0.683218 0
0.683219 0
0.68322 0
0.683221 0
0.683222 0
0.683223 0
0.683224 0
0.683225 0
0.683226 0
0.683227 0
0.683228 0
0.683229 0
0.68323 0
0.683231 0
0.683232 0
0.683233 0
0.683234 0
0.683235 0
0.683236 0
0.683237 0
0.683238 0
0.683239 0
0.68324 0
0.683241 0
0.683242 0
0.683243 0
0.683244 0
0.683245 0
0.683246 0
0.683247 0
0.683248 0
0.683249 0
0.68325 0
0.683251 0
0.683252 0
0.683253 0
0.683254 0
0.683255 0
0.683256 0
0.683257 0
0.683258 0
0.683259 0
0.68326 0
0.683261 0
0.683262 0
0.683263 0
0.683264 0
0.683265 0
0.683266 0
0.683267 0
0.683268 0
0.683269 0
0.68327 0
0.683271 0
0.683272 0
0.683273 0
0.683274 0
0.683275 0
0.683276 0
0.683277 0
0.683278 0
0.683279 0
0.68328 0
0.683281 0
0.683282 0
0.683283 0
0.683284 0
0.683285 0
0.683286 0
0.683287 0
0.683288 0
0.683289 0
0.68329 0
0.683291 0
0.683292 0
0.683293 0
0.683294 0
0.683295 0
0.683296 0
0.683297 0
0.683298 0
0.683299 0
0.6833 0
0.683301 0
0.683302 0
0.683303 0
0.683304 0
0.683305 0
0.683306 0
0.683307 0
0.683308 0
0.683309 0
0.68331 0
0.683311 0
0.683312 0
0.683313 0
0.683314 0
0.683315 0
0.683316 0
0.683317 0
0.683318 0
0.683319 0
0.68332 0
0.683321 0
0.683322 0
0.683323 0
0.683324 0
0.683325 0
0.683326 0
0.683327 0
0.683328 0
0.683329 0
0.68333 0
0.683331 0
0.683332 0
0.683333 0
0.683334 0
0.683335 0
0.683336 0
0.683337 0
0.683338 0
0.683339 0
0.68334 0
0.683341 0
0.683342 0
0.683343 0
0.683344 0
0.683345 0
0.683346 0
0.683347 0
0.683348 0
0.683349 0
0.68335 0
0.683351 0
0.683352 0
0.683353 0
0.683354 0
0.683355 0
0.683356 0
0.683357 0
0.683358 0
0.683359 0
0.68336 0
0.683361 0
0.683362 0
0.683363 0
0.683364 0
0.683365 0
0.683366 0
0.683367 0
0.683368 0
0.683369 0
0.68337 0
0.683371 0
0.683372 0
0.683373 0
0.683374 0
0.683375 0
0.683376 0
0.683377 0
0.683378 0
0.683379 0
0.68338 0
0.683381 0
0.683382 0
0.683383 0
0.683384 0
0.683385 0
0.683386 0
0.683387 0
0.683388 0
0.683389 0
0.68339 0
0.683391 0
0.683392 0
0.683393 0
0.683394 0
0.683395 0
0.683396 0
0.683397 0
0.683398 0
0.683399 0
0.6834 0
0.683401 0
0.683402 0
0.683403 0
0.683404 0
0.683405 0
0.683406 0
0.683407 0
0.683408 0
0.683409 0
0.68341 0
0.683411 0
0.683412 0
0.683413 0
0.683414 0
0.683415 0
0.683416 0
0.683417 0
0.683418 0
0.683419 0
0.68342 0
0.683421 0
0.683422 0
0.683423 0
0.683424 0
0.683425 0
0.683426 0
0.683427 0
0.683428 0
0.683429 0
0.68343 0
0.683431 0
0.683432 0
0.683433 0
0.683434 0
0.683435 0
0.683436 0
0.683437 0
0.683438 0
0.683439 0
0.68344 0
0.683441 0
0.683442 0
0.683443 0
0.683444 0
0.683445 0
0.683446 0
0.683447 0
0.683448 0
0.683449 0
0.68345 0
0.683451 0
0.683452 0
0.683453 0
0.683454 0
0.683455 0
0.683456 0
0.683457 0
0.683458 0
0.683459 0
0.68346 0
0.683461 0
0.683462 0
0.683463 0
0.683464 0
0.683465 0
0.683466 0
0.683467 0
0.683468 0
0.683469 0
0.68347 0
0.683471 0
0.683472 0
0.683473 0
0.683474 0
0.683475 0
0.683476 0
0.683477 0
0.683478 0
0.683479 0
0.68348 0
0.683481 0
0.683482 0
0.683483 0
0.683484 0
0.683485 0
0.683486 0
0.683487 0
0.683488 0
0.683489 0
0.68349 0
0.683491 0
0.683492 0
0.683493 0
0.683494 0
0.683495 0
0.683496 0
0.683497 0
0.683498 0
0.683499 0
0.6835 0
0.683501 0
0.683502 0
0.683503 0
0.683504 0
0.683505 0
0.683506 0
0.683507 0
0.683508 0
0.683509 0
0.68351 0
0.683511 0
0.683512 0
0.683513 0
0.683514 0
0.683515 0
0.683516 0
0.683517 0
0.683518 0
0.683519 0
0.68352 0
0.683521 0
0.683522 0
0.683523 0
0.683524 0
0.683525 0
0.683526 0
0.683527 0
0.683528 0
0.683529 0
0.68353 0
0.683531 0
0.683532 0
0.683533 0
0.683534 0
0.683535 0
0.683536 0
0.683537 0
0.683538 0
0.683539 0
0.68354 0
0.683541 0
0.683542 0
0.683543 0
0.683544 0
0.683545 0
0.683546 0
0.683547 0
0.683548 0
0.683549 0
0.68355 0
0.683551 0
0.683552 0
0.683553 0
0.683554 0
0.683555 0
0.683556 0
0.683557 0
0.683558 0
0.683559 0
0.68356 0
0.683561 0
0.683562 0
0.683563 0
0.683564 0
0.683565 0
0.683566 0
0.683567 0
0.683568 0
0.683569 0
0.68357 0
0.683571 0
0.683572 0
0.683573 0
0.683574 0
0.683575 0
0.683576 0
0.683577 0
0.683578 0
0.683579 0
0.68358 0
0.683581 0
0.683582 0
0.683583 0
0.683584 0
0.683585 0
0.683586 0
0.683587 0
0.683588 0
0.683589 0
0.68359 0
0.683591 0
0.683592 0
0.683593 0
0.683594 0
0.683595 0
0.683596 0
0.683597 0
0.683598 0
0.683599 0
0.6836 0
0.683601 0
0.683602 0
0.683603 0
0.683604 0
0.683605 0
0.683606 0
0.683607 0
0.683608 0
0.683609 0
0.68361 0
0.683611 0
0.683612 0
0.683613 0
0.683614 0
0.683615 0
0.683616 0
0.683617 0
0.683618 0
0.683619 0
0.68362 0
0.683621 0
0.683622 0
0.683623 0
0.683624 0
0.683625 0
0.683626 0
0.683627 0
0.683628 0
0.683629 0
0.68363 0
0.683631 0
0.683632 0
0.683633 0
0.683634 0
0.683635 0
0.683636 0
0.683637 0
0.683638 0
0.683639 0
0.68364 0
0.683641 0
0.683642 0
0.683643 0
0.683644 0
0.683645 0
0.683646 0
0.683647 0
0.683648 0
0.683649 0
0.68365 0
0.683651 0
0.683652 0
0.683653 0
0.683654 0
0.683655 0
0.683656 0
0.683657 0
0.683658 0
0.683659 0
0.68366 0
0.683661 0
0.683662 0
0.683663 0
0.683664 0
0.683665 0
0.683666 0
0.683667 0
0.683668 0
0.683669 0
0.68367 0
0.683671 0
0.683672 0
0.683673 0
0.683674 0
0.683675 0
0.683676 0
0.683677 0
0.683678 0
0.683679 0
0.68368 0
0.683681 0
0.683682 0
0.683683 0
0.683684 0
0.683685 0
0.683686 0
0.683687 0
0.683688 0
0.683689 0
0.68369 0
0.683691 0
0.683692 0
0.683693 0
0.683694 0
0.683695 0
0.683696 0
0.683697 0
0.683698 0
0.683699 0
0.6837 0
0.683701 0
0.683702 0
0.683703 0
0.683704 0
0.683705 0
0.683706 0
0.683707 0
0.683708 0
0.683709 0
0.68371 0
0.683711 0
0.683712 0
0.683713 0
0.683714 0
0.683715 0
0.683716 0
0.683717 0
0.683718 0
0.683719 0
0.68372 0
0.683721 0
0.683722 0
0.683723 0
0.683724 0
0.683725 0
0.683726 0
0.683727 0
0.683728 0
0.683729 0
0.68373 0
0.683731 0
0.683732 0
0.683733 0
0.683734 0
0.683735 0
0.683736 0
0.683737 0
0.683738 0
0.683739 0
0.68374 0
0.683741 0
0.683742 0
0.683743 0
0.683744 0
0.683745 0
0.683746 0
0.683747 0
0.683748 0
0.683749 0
0.68375 0
0.683751 0
0.683752 0
0.683753 0
0.683754 0
0.683755 0
0.683756 0
0.683757 0
0.683758 0
0.683759 0
0.68376 0
0.683761 0
0.683762 0
0.683763 0
0.683764 0
0.683765 0
0.683766 0
0.683767 0
0.683768 0
0.683769 0
0.68377 0
0.683771 0
0.683772 0
0.683773 0
0.683774 0
0.683775 0
0.683776 0
0.683777 0
0.683778 0
0.683779 0
0.68378 0
0.683781 0
0.683782 0
0.683783 0
0.683784 0
0.683785 0
0.683786 0
0.683787 0
0.683788 0
0.683789 0
0.68379 0
0.683791 0
0.683792 0
0.683793 0
0.683794 0
0.683795 0
0.683796 0
0.683797 0
0.683798 0
0.683799 0
0.6838 0
0.683801 0
0.683802 0
0.683803 0
0.683804 0
0.683805 0
0.683806 0
0.683807 0
0.683808 0
0.683809 0
0.68381 0
0.683811 0
0.683812 0
0.683813 0
0.683814 0
0.683815 0
0.683816 0
0.683817 0
0.683818 0
0.683819 0
0.68382 0
0.683821 0
0.683822 0
0.683823 0
0.683824 0
0.683825 0
0.683826 0
0.683827 0
0.683828 0
0.683829 0
0.68383 0
0.683831 0
0.683832 0
0.683833 0
0.683834 0
0.683835 0
0.683836 0
0.683837 0
0.683838 0
0.683839 0
0.68384 0
0.683841 0
0.683842 0
0.683843 0
0.683844 0
0.683845 0
0.683846 0
0.683847 0
0.683848 0
0.683849 0
0.68385 0
0.683851 0
0.683852 0
0.683853 0
0.683854 0
0.683855 0
0.683856 0
0.683857 0
0.683858 0
0.683859 0
0.68386 0
0.683861 0
0.683862 0
0.683863 0
0.683864 0
0.683865 0
0.683866 0
0.683867 0
0.683868 0
0.683869 0
0.68387 0
0.683871 0
0.683872 0
0.683873 0
0.683874 0
0.683875 0
0.683876 0
0.683877 0
0.683878 0
0.683879 0
0.68388 0
0.683881 0
0.683882 0
0.683883 0
0.683884 0
0.683885 0
0.683886 0
0.683887 0
0.683888 0
0.683889 0
0.68389 0
0.683891 0
0.683892 0
0.683893 0
0.683894 0
0.683895 0
0.683896 0
0.683897 0
0.683898 0
0.683899 0
0.6839 0
0.683901 0
0.683902 0
0.683903 0
0.683904 0
0.683905 0
0.683906 0
0.683907 0
0.683908 0
0.683909 0
0.68391 0
0.683911 0
0.683912 0
0.683913 0
0.683914 0
0.683915 0
0.683916 0
0.683917 0
0.683918 0
0.683919 0
0.68392 0
0.683921 0
0.683922 0
0.683923 0
0.683924 0
0.683925 0
0.683926 0
0.683927 0
0.683928 0
0.683929 0
0.68393 0
0.683931 0
0.683932 0
0.683933 0
0.683934 0
0.683935 0
0.683936 0
0.683937 0
0.683938 0
0.683939 0
0.68394 0
0.683941 0
0.683942 0
0.683943 0
0.683944 0
0.683945 0
0.683946 0
0.683947 0
0.683948 0
0.683949 0
0.68395 0
0.683951 0
0.683952 0
0.683953 0
0.683954 0
0.683955 0
0.683956 0
0.683957 0
0.683958 0
0.683959 0
0.68396 0
0.683961 0
0.683962 0
0.683963 0
0.683964 0
0.683965 0
0.683966 0
0.683967 0
0.683968 0
0.683969 0
0.68397 0
0.683971 0
0.683972 0
0.683973 0
0.683974 0
0.683975 0
0.683976 0
0.683977 0
0.683978 0
0.683979 0
0.68398 0
0.683981 0
0.683982 0
0.683983 0
0.683984 0
0.683985 0
0.683986 0
0.683987 0
0.683988 0
0.683989 0
0.68399 0
0.683991 0
0.683992 0
0.683993 0
0.683994 0
0.683995 0
0.683996 0
0.683997 0
0.683998 0
0.683999 0
0.684 0
0.684001 0
0.684002 0
0.684003 0
0.684004 0
0.684005 0
0.684006 0
0.684007 0
0.684008 0
0.684009 0
0.68401 0
0.684011 0
0.684012 0
0.684013 0
0.684014 0
0.684015 0
0.684016 0
0.684017 0
0.684018 0
0.684019 0
0.68402 0
0.684021 0
0.684022 0
0.684023 0
0.684024 0
0.684025 0
0.684026 0
0.684027 0
0.684028 0
0.684029 0
0.68403 0
0.684031 0
0.684032 0
0.684033 0
0.684034 0
0.684035 0
0.684036 0
0.684037 0
0.684038 0
0.684039 0
0.68404 0
0.684041 0
0.684042 0
0.684043 0
0.684044 0
0.684045 0
0.684046 0
0.684047 0
0.684048 0
0.684049 0
0.68405 0
0.684051 0
0.684052 0
0.684053 0
0.684054 0
0.684055 0
0.684056 0
0.684057 0
0.684058 0
0.684059 0
0.68406 0
0.684061 0
0.684062 0
0.684063 0
0.684064 0
0.684065 0
0.684066 0
0.684067 0
0.684068 0
0.684069 0
0.68407 0
0.684071 0
0.684072 0
0.684073 0
0.684074 0
0.684075 0
0.684076 0
0.684077 0
0.684078 0
0.684079 0
0.68408 0
0.684081 0
0.684082 0
0.684083 0
0.684084 0
0.684085 0
0.684086 0
0.684087 0
0.684088 0
0.684089 0
0.68409 0
0.684091 0
0.684092 0
0.684093 0
0.684094 0
0.684095 0
0.684096 0
0.684097 0
0.684098 0
0.684099 0
0.6841 0
0.684101 0
0.684102 0
0.684103 0
0.684104 0
0.684105 0
0.684106 0
0.684107 0
0.684108 0
0.684109 0
0.68411 0
0.684111 0
0.684112 0
0.684113 0
0.684114 0
0.684115 0
0.684116 0
0.684117 0
0.684118 0
0.684119 0
0.68412 0
0.684121 0
0.684122 0
0.684123 0
0.684124 0
0.684125 0
0.684126 0
0.684127 0
0.684128 0
0.684129 0
0.68413 0
0.684131 0
0.684132 0
0.684133 0
0.684134 0
0.684135 0
0.684136 0
0.684137 0
0.684138 0
0.684139 0
0.68414 0
0.684141 0
0.684142 0
0.684143 0
0.684144 0
0.684145 0
0.684146 0
0.684147 0
0.684148 0
0.684149 0
0.68415 0
0.684151 0
0.684152 0
0.684153 0
0.684154 0
0.684155 0
0.684156 0
0.684157 0
0.684158 0
0.684159 0
0.68416 0
0.684161 0
0.684162 0
0.684163 0
0.684164 0
0.684165 0
0.684166 0
0.684167 0
0.684168 0
0.684169 0
0.68417 0
0.684171 0
0.684172 0
0.684173 0
0.684174 0
0.684175 0
0.684176 0
0.684177 0
0.684178 0
0.684179 0
0.68418 0
0.684181 0
0.684182 0
0.684183 0
0.684184 0
0.684185 0
0.684186 0
0.684187 0
0.684188 0
0.684189 0
0.68419 0
0.684191 0
0.684192 0
0.684193 0
0.684194 0
0.684195 0
0.684196 0
0.684197 0
0.684198 0
0.684199 0
0.6842 0
0.684201 0
0.684202 0
0.684203 0
0.684204 0
0.684205 0
0.684206 0
0.684207 0
0.684208 0
0.684209 0
0.68421 0
0.684211 0
0.684212 0
0.684213 0
0.684214 0
0.684215 0
0.684216 0
0.684217 0
0.684218 0
0.684219 0
0.68422 0
0.684221 0
0.684222 0
0.684223 0
0.684224 0
0.684225 0
0.684226 0
0.684227 0
0.684228 0
0.684229 0
0.68423 0
0.684231 0
0.684232 0
0.684233 0
0.684234 0
0.684235 0
0.684236 0
0.684237 0
0.684238 0
0.684239 0
0.68424 0
0.684241 0
0.684242 0
0.684243 0
0.684244 0
0.684245 0
0.684246 0
0.684247 0
0.684248 0
0.684249 0
0.68425 0
0.684251 0
0.684252 0
0.684253 0
0.684254 0
0.684255 0
0.684256 0
0.684257 0
0.684258 0
0.684259 0
0.68426 0
0.684261 0
0.684262 0
0.684263 0
0.684264 0
0.684265 0
0.684266 0
0.684267 0
0.684268 0
0.684269 0
0.68427 0
0.684271 0
0.684272 0
0.684273 0
0.684274 0
0.684275 0
0.684276 0
0.684277 0
0.684278 0
0.684279 0
0.68428 0
0.684281 0
0.684282 0
0.684283 0
0.684284 0
0.684285 0
0.684286 0
0.684287 0
0.684288 0
0.684289 0
0.68429 0
0.684291 0
0.684292 0
0.684293 0
0.684294 0
0.684295 0
0.684296 0
0.684297 0
0.684298 0
0.684299 0
0.6843 0
0.684301 0
0.684302 0
0.684303 0
0.684304 0
0.684305 0
0.684306 0
0.684307 0
0.684308 0
0.684309 0
0.68431 0
0.684311 0
0.684312 0
0.684313 0
0.684314 0
0.684315 0
0.684316 0
0.684317 0
0.684318 0
0.684319 0
0.68432 0
0.684321 0
0.684322 0
0.684323 0
0.684324 0
0.684325 0
0.684326 0
0.684327 0
0.684328 0
0.684329 0
0.68433 0
0.684331 0
0.684332 0
0.684333 0
0.684334 0
0.684335 0
0.684336 0
0.684337 0
0.684338 0
0.684339 0
0.68434 0
0.684341 0
0.684342 0
0.684343 0
0.684344 0
0.684345 0
0.684346 0
0.684347 0
0.684348 0
0.684349 0
0.68435 0
0.684351 0
0.684352 0
0.684353 0
0.684354 0
0.684355 0
0.684356 0
0.684357 0
0.684358 0
0.684359 0
0.68436 0
0.684361 0
0.684362 0
0.684363 0
0.684364 0
0.684365 0
0.684366 0
0.684367 0
0.684368 0
0.684369 0
0.68437 0
0.684371 0
0.684372 0
0.684373 0
0.684374 0
0.684375 0
0.684376 0
0.684377 0
0.684378 0
0.684379 0
0.68438 0
0.684381 0
0.684382 0
0.684383 0
0.684384 0
0.684385 0
0.684386 0
0.684387 0
0.684388 0
0.684389 0
0.68439 0
0.684391 0
0.684392 0
0.684393 0
0.684394 0
0.684395 0
0.684396 0
0.684397 0
0.684398 0
0.684399 0
0.6844 0
0.684401 0
0.684402 0
0.684403 0
0.684404 0
0.684405 0
0.684406 0
0.684407 0
0.684408 0
0.684409 0
0.68441 0
0.684411 0
0.684412 0
0.684413 0
0.684414 0
0.684415 0
0.684416 0
0.684417 0
0.684418 0
0.684419 0
0.68442 0
0.684421 0
0.684422 0
0.684423 0
0.684424 0
0.684425 0
0.684426 0
0.684427 0
0.684428 0
0.684429 0
0.68443 0
0.684431 0
0.684432 0
0.684433 0
0.684434 0
0.684435 0
0.684436 0
0.684437 0
0.684438 0
0.684439 0
0.68444 0
0.684441 0
0.684442 0
0.684443 0
0.684444 0
0.684445 0
0.684446 0
0.684447 0
0.684448 0
0.684449 0
0.68445 0
0.684451 0
0.684452 0
0.684453 0
0.684454 0
0.684455 0
0.684456 0
0.684457 0
0.684458 0
0.684459 0
0.68446 0
0.684461 0
0.684462 0
0.684463 0
0.684464 0
0.684465 0
0.684466 0
0.684467 0
0.684468 0
0.684469 0
0.68447 0
0.684471 0
0.684472 0
0.684473 0
0.684474 0
0.684475 0
0.684476 0
0.684477 0
0.684478 0
0.684479 0
0.68448 0
0.684481 0
0.684482 0
0.684483 0
0.684484 0
0.684485 0
0.684486 0
0.684487 0
0.684488 0
0.684489 0
0.68449 0
0.684491 0
0.684492 0
0.684493 0
0.684494 0
0.684495 0
0.684496 0
0.684497 0
0.684498 0
0.684499 0
0.6845 0
0.684501 0
0.684502 0
0.684503 0
0.684504 0
0.684505 0
0.684506 0
0.684507 0
0.684508 0
0.684509 0
0.68451 0
0.684511 0
0.684512 0
0.684513 0
0.684514 0
0.684515 0
0.684516 0
0.684517 0
0.684518 0
0.684519 0
0.68452 0
0.684521 0
0.684522 0
0.684523 0
0.684524 0
0.684525 0
0.684526 0
0.684527 0
0.684528 0
0.684529 0
0.68453 0
0.684531 0
0.684532 0
0.684533 0
0.684534 0
0.684535 0
0.684536 0
0.684537 0
0.684538 0
0.684539 0
0.68454 0
0.684541 0
0.684542 0
0.684543 0
0.684544 0
0.684545 0
0.684546 0
0.684547 0
0.684548 0
0.684549 0
0.68455 0
0.684551 0
0.684552 0
0.684553 0
0.684554 0
0.684555 0
0.684556 0
0.684557 0
0.684558 0
0.684559 0
0.68456 0
0.684561 0
0.684562 0
0.684563 0
0.684564 0
0.684565 0
0.684566 0
0.684567 0
0.684568 0
0.684569 0
0.68457 0
0.684571 0
0.684572 0
0.684573 0
0.684574 0
0.684575 0
0.684576 0
0.684577 0
0.684578 0
0.684579 0
0.68458 0
0.684581 0
0.684582 0
0.684583 0
0.684584 0
0.684585 0
0.684586 0
0.684587 0
0.684588 0
0.684589 0
0.68459 0
0.684591 0
0.684592 0
0.684593 0
0.684594 0
0.684595 0
0.684596 0
0.684597 0
0.684598 0
0.684599 0
0.6846 0
0.684601 0
0.684602 0
0.684603 0
0.684604 0
0.684605 0
0.684606 0
0.684607 0
0.684608 0
0.684609 0
0.68461 0
0.684611 0
0.684612 0
0.684613 0
0.684614 0
0.684615 0
0.684616 0
0.684617 0
0.684618 0
0.684619 0
0.68462 0
0.684621 0
0.684622 0
0.684623 0
0.684624 0
0.684625 0
0.684626 0
0.684627 0
0.684628 0
0.684629 0
0.68463 0
0.684631 0
0.684632 0
0.684633 0
0.684634 0
0.684635 0
0.684636 0
0.684637 0
0.684638 0
0.684639 0
0.68464 0
0.684641 0
0.684642 0
0.684643 0
0.684644 0
0.684645 0
0.684646 0
0.684647 0
0.684648 0
0.684649 0
0.68465 0
0.684651 0
0.684652 0
0.684653 0
0.684654 0
0.684655 0
0.684656 0
0.684657 0
0.684658 0
0.684659 0
0.68466 0
0.684661 0
0.684662 0
0.684663 0
0.684664 0
0.684665 0
0.684666 0
0.684667 0
0.684668 0
0.684669 0
0.68467 0
0.684671 0
0.684672 0
0.684673 0
0.684674 0
0.684675 0
0.684676 0
0.684677 0
0.684678 0
0.684679 0
0.68468 0
0.684681 0
0.684682 0
0.684683 0
0.684684 0
0.684685 0
0.684686 0
0.684687 0
0.684688 0
0.684689 0
0.68469 0
0.684691 0
0.684692 0
0.684693 0
0.684694 0
0.684695 0
0.684696 0
0.684697 0
0.684698 0
0.684699 0
0.6847 0
0.684701 0
0.684702 0
0.684703 0
0.684704 0
0.684705 0
0.684706 0
0.684707 0
0.684708 0
0.684709 0
0.68471 0
0.684711 0
0.684712 0
0.684713 0
0.684714 0
0.684715 0
0.684716 0
0.684717 0
0.684718 0
0.684719 0
0.68472 0
0.684721 0
0.684722 0
0.684723 0
0.684724 0
0.684725 0
0.684726 0
0.684727 0
0.684728 0
0.684729 0
0.68473 0
0.684731 0
0.684732 0
0.684733 0
0.684734 0
0.684735 0
0.684736 0
0.684737 0
0.684738 0
0.684739 0
0.68474 0
0.684741 0
0.684742 0
0.684743 0
0.684744 0
0.684745 0
0.684746 0
0.684747 0
0.684748 0
0.684749 0
0.68475 0
0.684751 0
0.684752 0
0.684753 0
0.684754 0
0.684755 0
0.684756 0
0.684757 0
0.684758 0
0.684759 0
0.68476 0
0.684761 0
0.684762 0
0.684763 0
0.684764 0
0.684765 0
0.684766 0
0.684767 0
0.684768 0
0.684769 0
0.68477 0
0.684771 0
0.684772 0
0.684773 0
0.684774 0
0.684775 0
0.684776 0
0.684777 0
0.684778 0
0.684779 0
0.68478 0
0.684781 0
0.684782 0
0.684783 0
0.684784 0
0.684785 0
0.684786 0
0.684787 0
0.684788 0
0.684789 0
0.68479 0
0.684791 0
0.684792 0
0.684793 0
0.684794 0
0.684795 0
0.684796 0
0.684797 0
0.684798 0
0.684799 0
0.6848 0
0.684801 0
0.684802 0
0.684803 0
0.684804 0
0.684805 0
0.684806 0
0.684807 0
0.684808 0
0.684809 0
0.68481 0
0.684811 0
0.684812 0
0.684813 0
0.684814 0
0.684815 0
0.684816 0
0.684817 0
0.684818 0
0.684819 0
0.68482 0
0.684821 0
0.684822 0
0.684823 0
0.684824 0
0.684825 0
0.684826 0
0.684827 0
0.684828 0
0.684829 0
0.68483 0
0.684831 0
0.684832 0
0.684833 0
0.684834 0
0.684835 0
0.684836 0
0.684837 0
0.684838 0
0.684839 0
0.68484 0
0.684841 0
0.684842 0
0.684843 0
0.684844 0
0.684845 0
0.684846 0
0.684847 0
0.684848 0
0.684849 0
0.68485 0
0.684851 0
0.684852 0
0.684853 0
0.684854 0
0.684855 0
0.684856 0
0.684857 0
0.684858 0
0.684859 0
0.68486 0
0.684861 0
0.684862 0
0.684863 0
0.684864 0
0.684865 0
0.684866 0
0.684867 0
0.684868 0
0.684869 0
0.68487 0
0.684871 0
0.684872 0
0.684873 0
0.684874 0
0.684875 0
0.684876 0
0.684877 0
0.684878 0
0.684879 0
0.68488 0
0.684881 0
0.684882 0
0.684883 0
0.684884 0
0.684885 0
0.684886 0
0.684887 0
0.684888 0
0.684889 0
0.68489 0
0.684891 0
0.684892 0
0.684893 0
0.684894 0
0.684895 0
0.684896 0
0.684897 0
0.684898 0
0.684899 0
0.6849 0
0.684901 0
0.684902 0
0.684903 0
0.684904 0
0.684905 0
0.684906 0
0.684907 0
0.684908 0
0.684909 0
0.68491 0
0.684911 0
0.684912 0
0.684913 0
0.684914 0
0.684915 0
0.684916 0
0.684917 0
0.684918 0
0.684919 0
0.68492 0
0.684921 0
0.684922 0
0.684923 0
0.684924 0
0.684925 0
0.684926 0
0.684927 0
0.684928 0
0.684929 0
0.68493 0
0.684931 0
0.684932 0
0.684933 0
0.684934 0
0.684935 0
0.684936 0
0.684937 0
0.684938 0
0.684939 0
0.68494 0
0.684941 0
0.684942 0
0.684943 0
0.684944 0
0.684945 0
0.684946 0
0.684947 0
0.684948 0
0.684949 0
0.68495 0
0.684951 0
0.684952 0
0.684953 0
0.684954 0
0.684955 0
0.684956 0
0.684957 0
0.684958 0
0.684959 0
0.68496 0
0.684961 0
0.684962 0
0.684963 0
0.684964 0
0.684965 0
0.684966 0
0.684967 0
0.684968 0
0.684969 0
0.68497 0
0.684971 0
0.684972 0
0.684973 0
0.684974 0
0.684975 0
0.684976 0
0.684977 0
0.684978 0
0.684979 0
0.68498 0
0.684981 0
0.684982 0
0.684983 0
0.684984 0
0.684985 0
0.684986 0
0.684987 0
0.684988 0
0.684989 0
0.68499 0
0.684991 0
0.684992 0
0.684993 0
0.684994 0
0.684995 0
0.684996 0
0.684997 0
0.684998 0
0.684999 0
0.685 0
0.685001 0
0.685002 0
0.685003 0
0.685004 0
0.685005 0
0.685006 0
0.685007 0
0.685008 0
0.685009 0
0.68501 0
0.685011 0
0.685012 0
0.685013 0
0.685014 0
0.685015 0
0.685016 0
0.685017 0
0.685018 0
0.685019 0
0.68502 0
0.685021 0
0.685022 0
0.685023 0
0.685024 0
0.685025 0
0.685026 0
0.685027 0
0.685028 0
0.685029 0
0.68503 0
0.685031 0
0.685032 0
0.685033 0
0.685034 0
0.685035 0
0.685036 0
0.685037 0
0.685038 0
0.685039 0
0.68504 0
0.685041 0
0.685042 0
0.685043 0
0.685044 0
0.685045 0
0.685046 0
0.685047 0
0.685048 0
0.685049 0
0.68505 0
0.685051 0
0.685052 0
0.685053 0
0.685054 0
0.685055 0
0.685056 0
0.685057 0
0.685058 0
0.685059 0
0.68506 0
0.685061 0
0.685062 0
0.685063 0
0.685064 0
0.685065 0
0.685066 0
0.685067 0
0.685068 0
0.685069 0
0.68507 0
0.685071 0
0.685072 0
0.685073 0
0.685074 0
0.685075 0
0.685076 0
0.685077 0
0.685078 0
0.685079 0
0.68508 0
0.685081 0
0.685082 0
0.685083 0
0.685084 0
0.685085 0
0.685086 0
0.685087 0
0.685088 0
0.685089 0
0.68509 0
0.685091 0
0.685092 0
0.685093 0
0.685094 0
0.685095 0
0.685096 0
0.685097 0
0.685098 0
0.685099 0
0.6851 0
0.685101 0
0.685102 0
0.685103 0
0.685104 0
0.685105 0
0.685106 0
0.685107 0
0.685108 0
0.685109 0
0.68511 0
0.685111 0
0.685112 0
0.685113 0
0.685114 0
0.685115 0
0.685116 0
0.685117 0
0.685118 0
0.685119 0
0.68512 0
0.685121 0
0.685122 0
0.685123 0
0.685124 0
0.685125 0
0.685126 0
0.685127 0
0.685128 0
0.685129 0
0.68513 0
0.685131 0
0.685132 0
0.685133 0
0.685134 0
0.685135 0
0.685136 0
0.685137 0
0.685138 0
0.685139 0
0.68514 0
0.685141 0
0.685142 0
0.685143 0
0.685144 0
0.685145 0
0.685146 0
0.685147 0
0.685148 0
0.685149 0
0.68515 0
0.685151 0
0.685152 0
0.685153 0
0.685154 0
0.685155 0
0.685156 0
0.685157 0
0.685158 0
0.685159 0
0.68516 0
0.685161 0
0.685162 0
0.685163 0
0.685164 0
0.685165 0
0.685166 0
0.685167 0
0.685168 0
0.685169 0
0.68517 0
0.685171 0
0.685172 0
0.685173 0
0.685174 0
0.685175 0
0.685176 0
0.685177 0
0.685178 0
0.685179 0
0.68518 0
0.685181 0
0.685182 0
0.685183 0
0.685184 0
0.685185 0
0.685186 0
0.685187 0
0.685188 0
0.685189 0
0.68519 0
0.685191 0
0.685192 0
0.685193 0
0.685194 0
0.685195 0
0.685196 0
0.685197 0
0.685198 0
0.685199 0
0.6852 0
0.685201 0
0.685202 0
0.685203 0
0.685204 0
0.685205 0
0.685206 0
0.685207 0
0.685208 0
0.685209 0
0.68521 0
0.685211 0
0.685212 0
0.685213 0
0.685214 0
0.685215 0
0.685216 0
0.685217 0
0.685218 0
0.685219 0
0.68522 0
0.685221 0
0.685222 0
0.685223 0
0.685224 0
0.685225 0
0.685226 0
0.685227 0
0.685228 0
0.685229 0
0.68523 0
0.685231 0
0.685232 0
0.685233 0
0.685234 0
0.685235 0
0.685236 0
0.685237 0
0.685238 0
0.685239 0
0.68524 0
0.685241 0
0.685242 0
0.685243 0
0.685244 0
0.685245 0
0.685246 0
0.685247 0
0.685248 0
0.685249 0
0.68525 0
0.685251 0
0.685252 0
0.685253 0
0.685254 0
0.685255 0
0.685256 0
0.685257 0
0.685258 0
0.685259 0
0.68526 0
0.685261 0
0.685262 0
0.685263 0
0.685264 0
0.685265 0
0.685266 0
0.685267 0
0.685268 0
0.685269 0
0.68527 0
0.685271 0
0.685272 0
0.685273 0
0.685274 0
0.685275 0
0.685276 0
0.685277 0
0.685278 0
0.685279 0
0.68528 0
0.685281 0
0.685282 0
0.685283 0
0.685284 0
0.685285 0
0.685286 0
0.685287 0
0.685288 0
0.685289 0
0.68529 0
0.685291 0
0.685292 0
0.685293 0
0.685294 0
0.685295 0
0.685296 0
0.685297 0
0.685298 0
0.685299 0
0.6853 0
0.685301 0
0.685302 0
0.685303 0
0.685304 0
0.685305 0
0.685306 0
0.685307 0
0.685308 0
0.685309 0
0.68531 0
0.685311 0
0.685312 0
0.685313 0
0.685314 0
0.685315 0
0.685316 0
0.685317 0
0.685318 0
0.685319 0
0.68532 0
0.685321 0
0.685322 0
0.685323 0
0.685324 0
0.685325 0
0.685326 0
0.685327 0
0.685328 0
0.685329 0
0.68533 0
0.685331 0
0.685332 0
0.685333 0
0.685334 0
0.685335 0
0.685336 0
0.685337 0
0.685338 0
0.685339 0
0.68534 0
0.685341 0
0.685342 0
0.685343 0
0.685344 0
0.685345 0
0.685346 0
0.685347 0
0.685348 0
0.685349 0
0.68535 0
0.685351 0
0.685352 0
0.685353 0
0.685354 0
0.685355 0
0.685356 0
0.685357 0
0.685358 0
0.685359 0
0.68536 0
0.685361 0
0.685362 0
0.685363 0
0.685364 0
0.685365 0
0.685366 0
0.685367 0
0.685368 0
0.685369 0
0.68537 0
0.685371 0
0.685372 0
0.685373 0
0.685374 0
0.685375 0
0.685376 0
0.685377 0
0.685378 0
0.685379 0
0.68538 0
0.685381 0
0.685382 0
0.685383 0
0.685384 0
0.685385 0
0.685386 0
0.685387 0
0.685388 0
0.685389 0
0.68539 0
0.685391 0
0.685392 0
0.685393 0
0.685394 0
0.685395 0
0.685396 0
0.685397 0
0.685398 0
0.685399 0
0.6854 0
0.685401 0
0.685402 0
0.685403 0
0.685404 0
0.685405 0
0.685406 0
0.685407 0
0.685408 0
0.685409 0
0.68541 0
0.685411 0
0.685412 0
0.685413 0
0.685414 0
0.685415 0
0.685416 0
0.685417 0
0.685418 0
0.685419 0
0.68542 0
0.685421 0
0.685422 0
0.685423 0
0.685424 0
0.685425 0
0.685426 0
0.685427 0
0.685428 0
0.685429 0
0.68543 0
0.685431 0
0.685432 0
0.685433 0
0.685434 0
0.685435 0
0.685436 0
0.685437 0
0.685438 0
0.685439 0
0.68544 0
0.685441 0
0.685442 0
0.685443 0
0.685444 0
0.685445 0
0.685446 0
0.685447 0
0.685448 0
0.685449 0
0.68545 0
0.685451 0
0.685452 0
0.685453 0
0.685454 0
0.685455 0
0.685456 0
0.685457 0
0.685458 0
0.685459 0
0.68546 0
0.685461 0
0.685462 0
0.685463 0
0.685464 0
0.685465 0
0.685466 0
0.685467 0
0.685468 0
0.685469 0
0.68547 0
0.685471 0
0.685472 0
0.685473 0
0.685474 0
0.685475 0
0.685476 0
0.685477 0
0.685478 0
0.685479 0
0.68548 0
0.685481 0
0.685482 0
0.685483 0
0.685484 0
0.685485 0
0.685486 0
0.685487 0
0.685488 0
0.685489 0
0.68549 0
0.685491 0
0.685492 0
0.685493 0
0.685494 0
0.685495 0
0.685496 0
0.685497 0
0.685498 0
0.685499 0
0.6855 0
0.685501 0
0.685502 0
0.685503 0
0.685504 0
0.685505 0
0.685506 0
0.685507 0
0.685508 0
0.685509 0
0.68551 0
0.685511 0
0.685512 0
0.685513 0
0.685514 0
0.685515 0
0.685516 0
0.685517 0
0.685518 0
0.685519 0
0.68552 0
0.685521 0
0.685522 0
0.685523 0
0.685524 0
0.685525 0
0.685526 0
0.685527 0
0.685528 0
0.685529 0
0.68553 0
0.685531 0
0.685532 0
0.685533 0
0.685534 0
0.685535 0
0.685536 0
0.685537 0
0.685538 0
0.685539 0
0.68554 0
0.685541 0
0.685542 0
0.685543 0
0.685544 0
0.685545 0
0.685546 0
0.685547 0
0.685548 0
0.685549 0
0.68555 0
0.685551 0
0.685552 0
0.685553 0
0.685554 0
0.685555 0
0.685556 0
0.685557 0
0.685558 0
0.685559 0
0.68556 0
0.685561 0
0.685562 0
0.685563 0
0.685564 0
0.685565 0
0.685566 0
0.685567 0
0.685568 0
0.685569 0
0.68557 0
0.685571 0
0.685572 0
0.685573 0
0.685574 0
0.685575 0
0.685576 0
0.685577 0
0.685578 0
0.685579 0
0.68558 0
0.685581 0
0.685582 0
0.685583 0
0.685584 0
0.685585 0
0.685586 0
0.685587 0
0.685588 0
0.685589 0
0.68559 0
0.685591 0
0.685592 0
0.685593 0
0.685594 0
0.685595 0
0.685596 0
0.685597 0
0.685598 0
0.685599 0
0.6856 0
0.685601 0
0.685602 0
0.685603 0
0.685604 0
0.685605 0
0.685606 0
0.685607 0
0.685608 0
0.685609 0
0.68561 0
0.685611 0
0.685612 0
0.685613 0
0.685614 0
0.685615 0
0.685616 0
0.685617 0
0.685618 0
0.685619 0
0.68562 0
0.685621 0
0.685622 0
0.685623 0
0.685624 0
0.685625 0
0.685626 0
0.685627 0
0.685628 0
0.685629 0
0.68563 0
0.685631 0
0.685632 0
0.685633 0
0.685634 0
0.685635 0
0.685636 0
0.685637 0
0.685638 0
0.685639 0
0.68564 0
0.685641 0
0.685642 0
0.685643 0
0.685644 0
0.685645 0
0.685646 0
0.685647 0
0.685648 0
0.685649 0
0.68565 0
0.685651 0
0.685652 0
0.685653 0
0.685654 0
0.685655 0
0.685656 0
0.685657 0
0.685658 0
0.685659 0
0.68566 0
0.685661 0
0.685662 0
0.685663 0
0.685664 0
0.685665 0
0.685666 0
0.685667 0
0.685668 0
0.685669 0
0.68567 0
0.685671 0
0.685672 0
0.685673 0
0.685674 0
0.685675 0
0.685676 0
0.685677 0
0.685678 0
0.685679 0
0.68568 0
0.685681 0
0.685682 0
0.685683 0
0.685684 0
0.685685 0
0.685686 0
0.685687 0
0.685688 0
0.685689 0
0.68569 0
0.685691 0
0.685692 0
0.685693 0
0.685694 0
0.685695 0
0.685696 0
0.685697 0
0.685698 0
0.685699 0
0.6857 0
0.685701 0
0.685702 0
0.685703 0
0.685704 0
0.685705 0
0.685706 0
0.685707 0
0.685708 0
0.685709 0
0.68571 0
0.685711 0
0.685712 0
0.685713 0
0.685714 0
0.685715 0
0.685716 0
0.685717 0
0.685718 0
0.685719 0
0.68572 0
0.685721 0
0.685722 0
0.685723 0
0.685724 0
0.685725 0
0.685726 0
0.685727 0
0.685728 0
0.685729 0
0.68573 0
0.685731 0
0.685732 0
0.685733 0
0.685734 0
0.685735 0
0.685736 0
0.685737 0
0.685738 0
0.685739 0
0.68574 0
0.685741 0
0.685742 0
0.685743 0
0.685744 0
0.685745 0
0.685746 0
0.685747 0
0.685748 0
0.685749 0
0.68575 0
0.685751 0
0.685752 0
0.685753 0
0.685754 0
0.685755 0
0.685756 0
0.685757 0
0.685758 0
0.685759 0
0.68576 0
0.685761 0
0.685762 0
0.685763 0
0.685764 0
0.685765 0
0.685766 0
0.685767 0
0.685768 0
0.685769 0
0.68577 0
0.685771 0
0.685772 0
0.685773 0
0.685774 0
0.685775 0
0.685776 0
0.685777 0
0.685778 0
0.685779 0
0.68578 0
0.685781 0
0.685782 0
0.685783 0
0.685784 0
0.685785 0
0.685786 0
0.685787 0
0.685788 0
0.685789 0
0.68579 0
0.685791 0
0.685792 0
0.685793 0
0.685794 0
0.685795 0
0.685796 0
0.685797 0
0.685798 0
0.685799 0
0.6858 0
0.685801 0
0.685802 0
0.685803 0
0.685804 0
0.685805 0
0.685806 0
0.685807 0
0.685808 0
0.685809 0
0.68581 0
0.685811 0
0.685812 0
0.685813 0
0.685814 0
0.685815 0
0.685816 0
0.685817 0
0.685818 0
0.685819 0
0.68582 0
0.685821 0
0.685822 0
0.685823 0
0.685824 0
0.685825 0
0.685826 0
0.685827 0
0.685828 0
0.685829 0
0.68583 0
0.685831 0
0.685832 0
0.685833 0
0.685834 0
0.685835 0
0.685836 0
0.685837 0
0.685838 0
0.685839 0
0.68584 0
0.685841 0
0.685842 0
0.685843 0
0.685844 0
0.685845 0
0.685846 0
0.685847 0
0.685848 0
0.685849 0
0.68585 0
0.685851 0
0.685852 0
0.685853 0
0.685854 0
0.685855 0
0.685856 0
0.685857 0
0.685858 0
0.685859 0
0.68586 0
0.685861 0
0.685862 0
0.685863 0
0.685864 0
0.685865 0
0.685866 0
0.685867 0
0.685868 0
0.685869 0
0.68587 0
0.685871 0
0.685872 0
0.685873 0
0.685874 0
0.685875 0
0.685876 0
0.685877 0
0.685878 0
0.685879 0
0.68588 0
0.685881 0
0.685882 0
0.685883 0
0.685884 0
0.685885 0
0.685886 0
0.685887 0
0.685888 0
0.685889 0
0.68589 0
0.685891 0
0.685892 0
0.685893 0
0.685894 0
0.685895 0
0.685896 0
0.685897 0
0.685898 0
0.685899 0
0.6859 0
0.685901 0
0.685902 0
0.685903 0
0.685904 0
0.685905 0
0.685906 0
0.685907 0
0.685908 0
0.685909 0
0.68591 0
0.685911 0
0.685912 0
0.685913 0
0.685914 0
0.685915 0
0.685916 0
0.685917 0
0.685918 0
0.685919 0
0.68592 0
0.685921 0
0.685922 0
0.685923 0
0.685924 0
0.685925 0
0.685926 0
0.685927 0
0.685928 0
0.685929 0
0.68593 0
0.685931 0
0.685932 0
0.685933 0
0.685934 0
0.685935 0
0.685936 0
0.685937 0
0.685938 0
0.685939 0
0.68594 0
0.685941 0
0.685942 0
0.685943 0
0.685944 0
0.685945 0
0.685946 0
0.685947 0
0.685948 0
0.685949 0
0.68595 0
0.685951 0
0.685952 0
0.685953 0
0.685954 0
0.685955 0
0.685956 0
0.685957 0
0.685958 0
0.685959 0
0.68596 0
0.685961 0
0.685962 0
0.685963 0
0.685964 0
0.685965 0
0.685966 0
0.685967 0
0.685968 0
0.685969 0
0.68597 0
0.685971 0
0.685972 0
0.685973 0
0.685974 0
0.685975 0
0.685976 0
0.685977 0
0.685978 0
0.685979 0
0.68598 0
0.685981 0
0.685982 0
0.685983 0
0.685984 0
0.685985 0
0.685986 0
0.685987 0
0.685988 0
0.685989 0
0.68599 0
0.685991 0
0.685992 0
0.685993 0
0.685994 0
0.685995 0
0.685996 0
0.685997 0
0.685998 0
0.685999 0
0.686 0
0.686001 0
0.686002 0
0.686003 0
0.686004 0
0.686005 0
0.686006 0
0.686007 0
0.686008 0
0.686009 0
0.68601 0
0.686011 0
0.686012 0
0.686013 0
0.686014 0
0.686015 0
0.686016 0
0.686017 0
0.686018 0
0.686019 0
0.68602 0
0.686021 0
0.686022 0
0.686023 0
0.686024 0
0.686025 0
0.686026 0
0.686027 0
0.686028 0
0.686029 0
0.68603 0
0.686031 0
0.686032 0
0.686033 0
0.686034 0
0.686035 0
0.686036 0
0.686037 0
0.686038 0
0.686039 0
0.68604 0
0.686041 0
0.686042 0
0.686043 0
0.686044 0
0.686045 0
0.686046 0
0.686047 0
0.686048 0
0.686049 0
0.68605 0
0.686051 0
0.686052 0
0.686053 0
0.686054 0
0.686055 0
0.686056 0
0.686057 0
0.686058 0
0.686059 0
0.68606 0
0.686061 0
0.686062 0
0.686063 0
0.686064 0
0.686065 0
0.686066 0
0.686067 0
0.686068 0
0.686069 0
0.68607 0
0.686071 0
0.686072 0
0.686073 0
0.686074 0
0.686075 0
0.686076 0
0.686077 0
0.686078 0
0.686079 0
0.68608 0
0.686081 0
0.686082 0
0.686083 0
0.686084 0
0.686085 0
0.686086 0
0.686087 0
0.686088 0
0.686089 0
0.68609 0
0.686091 0
0.686092 0
0.686093 0
0.686094 0
0.686095 0
0.686096 0
0.686097 0
0.686098 0
0.686099 0
0.6861 0
0.686101 0
0.686102 0
0.686103 0
0.686104 0
0.686105 0
0.686106 0
0.686107 0
0.686108 0
0.686109 0
0.68611 0
0.686111 0
0.686112 0
0.686113 0
0.686114 0
0.686115 0
0.686116 0
0.686117 0
0.686118 0
0.686119 0
0.68612 0
0.686121 0
0.686122 0
0.686123 0
0.686124 0
0.686125 0
0.686126 0
0.686127 0
0.686128 0
0.686129 0
0.68613 0
0.686131 0
0.686132 0
0.686133 0
0.686134 0
0.686135 0
0.686136 0
0.686137 0
0.686138 0
0.686139 0
0.68614 0
0.686141 0
0.686142 0
0.686143 0
0.686144 0
0.686145 0
0.686146 0
0.686147 0
0.686148 0
0.686149 0
0.68615 0
0.686151 0
0.686152 0
0.686153 0
0.686154 0
0.686155 0
0.686156 0
0.686157 0
0.686158 0
0.686159 0
0.68616 0
0.686161 0
0.686162 0
0.686163 0
0.686164 0
0.686165 0
0.686166 0
0.686167 0
0.686168 0
0.686169 0
0.68617 0
0.686171 0
0.686172 0
0.686173 0
0.686174 0
0.686175 0
0.686176 0
0.686177 0
0.686178 0
0.686179 0
0.68618 0
0.686181 0
0.686182 0
0.686183 0
0.686184 0
0.686185 0
0.686186 0
0.686187 0
0.686188 0
0.686189 0
0.68619 0
0.686191 0
0.686192 0
0.686193 0
0.686194 0
0.686195 0
0.686196 0
0.686197 0
0.686198 0
0.686199 0
0.6862 0
0.686201 0
0.686202 0
0.686203 0
0.686204 0
0.686205 0
0.686206 0
0.686207 0
0.686208 0
0.686209 0
0.68621 0
0.686211 0
0.686212 0
0.686213 0
0.686214 0
0.686215 0
0.686216 0
0.686217 0
0.686218 0
0.686219 0
0.68622 0
0.686221 0
0.686222 0
0.686223 0
0.686224 0
0.686225 0
0.686226 0
0.686227 0
0.686228 0
0.686229 0
0.68623 0
0.686231 0
0.686232 0
0.686233 0
0.686234 0
0.686235 0
0.686236 0
0.686237 0
0.686238 0
0.686239 0
0.68624 0
0.686241 0
0.686242 0
0.686243 0
0.686244 0
0.686245 0
0.686246 0
0.686247 0
0.686248 0
0.686249 0
0.68625 0
0.686251 0
0.686252 0
0.686253 0
0.686254 0
0.686255 0
0.686256 0
0.686257 0
0.686258 0
0.686259 0
0.68626 0
0.686261 0
0.686262 0
0.686263 0
0.686264 0
0.686265 0
0.686266 0
0.686267 0
0.686268 0
0.686269 0
0.68627 0
0.686271 0
0.686272 0
0.686273 0
0.686274 0
0.686275 0
0.686276 0
0.686277 0
0.686278 0
0.686279 0
0.68628 0
0.686281 0
0.686282 0
0.686283 0
0.686284 0
0.686285 0
0.686286 0
0.686287 0
0.686288 0
0.686289 0
0.68629 0
0.686291 0
0.686292 0
0.686293 0
0.686294 0
0.686295 0
0.686296 0
0.686297 0
0.686298 0
0.686299 0
0.6863 0
0.686301 0
0.686302 0
0.686303 0
0.686304 0
0.686305 0
0.686306 0
0.686307 0
0.686308 0
0.686309 0
0.68631 0
0.686311 0
0.686312 0
0.686313 0
0.686314 0
0.686315 0
0.686316 0
0.686317 0
0.686318 0
0.686319 0
0.68632 0
0.686321 0
0.686322 0
0.686323 0
0.686324 0
0.686325 0
0.686326 0
0.686327 0
0.686328 0
0.686329 0
0.68633 0
0.686331 0
0.686332 0
0.686333 0
0.686334 0
0.686335 0
0.686336 0
0.686337 0
0.686338 0
0.686339 0
0.68634 0
0.686341 0
0.686342 0
0.686343 0
0.686344 0
0.686345 0
0.686346 0
0.686347 0
0.686348 0
0.686349 0
0.68635 0
0.686351 0
0.686352 0
0.686353 0
0.686354 0
0.686355 0
0.686356 0
0.686357 0
0.686358 0
0.686359 0
0.68636 0
0.686361 0
0.686362 0
0.686363 0
0.686364 0
0.686365 0
0.686366 0
0.686367 0
0.686368 0
0.686369 0
0.68637 0
0.686371 0
0.686372 0
0.686373 0
0.686374 0
0.686375 0
0.686376 0
0.686377 0
0.686378 0
0.686379 0
0.68638 0
0.686381 0
0.686382 0
0.686383 0
0.686384 0
0.686385 0
0.686386 0
0.686387 0
0.686388 0
0.686389 0
0.68639 0
0.686391 0
0.686392 0
0.686393 0
0.686394 0
0.686395 0
0.686396 0
0.686397 0
0.686398 0
0.686399 0
0.6864 0
0.686401 0
0.686402 0
0.686403 0
0.686404 0
0.686405 0
0.686406 0
0.686407 0
0.686408 0
0.686409 0
0.68641 0
0.686411 0
0.686412 0
0.686413 0
0.686414 0
0.686415 0
0.686416 0
0.686417 0
0.686418 0
0.686419 0
0.68642 0
0.686421 0
0.686422 0
0.686423 0
0.686424 0
0.686425 0
0.686426 0
0.686427 0
0.686428 0
0.686429 0
0.68643 0
0.686431 0
0.686432 0
0.686433 0
0.686434 0
0.686435 0
0.686436 0
0.686437 0
0.686438 0
0.686439 0
0.68644 0
0.686441 0
0.686442 0
0.686443 0
0.686444 0
0.686445 0
0.686446 0
0.686447 0
0.686448 0
0.686449 0
0.68645 0
0.686451 0
0.686452 0
0.686453 0
0.686454 0
0.686455 0
0.686456 0
0.686457 0
0.686458 0
0.686459 0
0.68646 0
0.686461 0
0.686462 0
0.686463 0
0.686464 0
0.686465 0
0.686466 0
0.686467 0
0.686468 0
0.686469 0
0.68647 0
0.686471 0
0.686472 0
0.686473 0
0.686474 0
0.686475 0
0.686476 0
0.686477 0
0.686478 0
0.686479 0
0.68648 0
0.686481 0
0.686482 0
0.686483 0
0.686484 0
0.686485 0
0.686486 0
0.686487 0
0.686488 0
0.686489 0
0.68649 0
0.686491 0
0.686492 0
0.686493 0
0.686494 0
0.686495 0
0.686496 0
0.686497 0
0.686498 0
0.686499 0
0.6865 0
0.686501 0
0.686502 0
0.686503 0
0.686504 0
0.686505 0
0.686506 0
0.686507 0
0.686508 0
0.686509 0
0.68651 0
0.686511 0
0.686512 0
0.686513 0
0.686514 0
0.686515 0
0.686516 0
0.686517 0
0.686518 0
0.686519 0
0.68652 0
0.686521 0
0.686522 0
0.686523 0
0.686524 0
0.686525 0
0.686526 0
0.686527 0
0.686528 0
0.686529 0
0.68653 0
0.686531 0
0.686532 0
0.686533 0
0.686534 0
0.686535 0
0.686536 0
0.686537 0
0.686538 0
0.686539 0
0.68654 0
0.686541 0
0.686542 0
0.686543 0
0.686544 0
0.686545 0
0.686546 0
0.686547 0
0.686548 0
0.686549 0
0.68655 0
0.686551 0
0.686552 0
0.686553 0
0.686554 0
0.686555 0
0.686556 0
0.686557 0
0.686558 0
0.686559 0
0.68656 0
0.686561 0
0.686562 0
0.686563 0
0.686564 0
0.686565 0
0.686566 0
0.686567 0
0.686568 0
0.686569 0
0.68657 0
0.686571 0
0.686572 0
0.686573 0
0.686574 0
0.686575 0
0.686576 0
0.686577 0
0.686578 0
0.686579 0
0.68658 0
0.686581 0
0.686582 0
0.686583 0
0.686584 0
0.686585 0
0.686586 0
0.686587 0
0.686588 0
0.686589 0
0.68659 0
0.686591 0
0.686592 0
0.686593 0
0.686594 0
0.686595 0
0.686596 0
0.686597 0
0.686598 0
0.686599 0
0.6866 0
0.686601 0
0.686602 0
0.686603 0
0.686604 0
0.686605 0
0.686606 0
0.686607 0
0.686608 0
0.686609 0
0.68661 0
0.686611 0
0.686612 0
0.686613 0
0.686614 0
0.686615 0
0.686616 0
0.686617 0
0.686618 0
0.686619 0
0.68662 0
0.686621 0
0.686622 0
0.686623 0
0.686624 0
0.686625 0
0.686626 0
0.686627 0
0.686628 0
0.686629 0
0.68663 0
0.686631 0
0.686632 0
0.686633 0
0.686634 0
0.686635 0
0.686636 0
0.686637 0
0.686638 0
0.686639 0
0.68664 0
0.686641 0
0.686642 0
0.686643 0
0.686644 0
0.686645 0
0.686646 0
0.686647 0
0.686648 0
0.686649 0
0.68665 0
0.686651 0
0.686652 0
0.686653 0
0.686654 0
0.686655 0
0.686656 0
0.686657 0
0.686658 0
0.686659 0
0.68666 0
0.686661 0
0.686662 0
0.686663 0
0.686664 0
0.686665 0
0.686666 0
0.686667 0
0.686668 0
0.686669 0
0.68667 0
0.686671 0
0.686672 0
0.686673 0
0.686674 0
0.686675 0
0.686676 0
0.686677 0
0.686678 0
0.686679 0
0.68668 0
0.686681 0
0.686682 0
0.686683 0
0.686684 0
0.686685 0
0.686686 0
0.686687 0
0.686688 0
0.686689 0
0.68669 0
0.686691 0
0.686692 0
0.686693 0
0.686694 0
0.686695 0
0.686696 0
0.686697 0
0.686698 0
0.686699 0
0.6867 0
0.686701 0
0.686702 0
0.686703 0
0.686704 0
0.686705 0
0.686706 0
0.686707 0
0.686708 0
0.686709 0
0.68671 0
0.686711 0
0.686712 0
0.686713 0
0.686714 0
0.686715 0
0.686716 0
0.686717 0
0.686718 0
0.686719 0
0.68672 0
0.686721 0
0.686722 0
0.686723 0
0.686724 0
0.686725 0
0.686726 0
0.686727 0
0.686728 0
0.686729 0
0.68673 0
0.686731 0
0.686732 0
0.686733 0
0.686734 0
0.686735 0
0.686736 0
0.686737 0
0.686738 0
0.686739 0
0.68674 0
0.686741 0
0.686742 0
0.686743 0
0.686744 0
0.686745 0
0.686746 0
0.686747 0
0.686748 0
0.686749 0
0.68675 0
0.686751 0
0.686752 0
0.686753 0
0.686754 0
0.686755 0
0.686756 0
0.686757 0
0.686758 0
0.686759 0
0.68676 0
0.686761 0
0.686762 0
0.686763 0
0.686764 0
0.686765 0
0.686766 0
0.686767 0
0.686768 0
0.686769 0
0.68677 0
0.686771 0
0.686772 0
0.686773 0
0.686774 0
0.686775 0
0.686776 0
0.686777 0
0.686778 0
0.686779 0
0.68678 0
0.686781 0
0.686782 0
0.686783 0
0.686784 0
0.686785 0
0.686786 0
0.686787 0
0.686788 0
0.686789 0
0.68679 0
0.686791 0
0.686792 0
0.686793 0
0.686794 0
0.686795 0
0.686796 0
0.686797 0
0.686798 0
0.686799 0
0.6868 0
0.686801 0
0.686802 0
0.686803 0
0.686804 0
0.686805 0
0.686806 0
0.686807 0
0.686808 0
0.686809 0
0.68681 0
0.686811 0
0.686812 0
0.686813 0
0.686814 0
0.686815 0
0.686816 0
0.686817 0
0.686818 0
0.686819 0
0.68682 0
0.686821 0
0.686822 0
0.686823 0
0.686824 0
0.686825 0
0.686826 0
0.686827 0
0.686828 0
0.686829 0
0.68683 0
0.686831 0
0.686832 0
0.686833 0
0.686834 0
0.686835 0
0.686836 0
0.686837 0
0.686838 0
0.686839 0
0.68684 0
0.686841 0
0.686842 0
0.686843 0
0.686844 0
0.686845 0
0.686846 0
0.686847 0
0.686848 0
0.686849 0
0.68685 0
0.686851 0
0.686852 0
0.686853 0
0.686854 0
0.686855 0
0.686856 0
0.686857 0
0.686858 0
0.686859 0
0.68686 0
0.686861 0
0.686862 0
0.686863 0
0.686864 0
0.686865 0
0.686866 0
0.686867 0
0.686868 0
0.686869 0
0.68687 0
0.686871 0
0.686872 0
0.686873 0
0.686874 0
0.686875 0
0.686876 0
0.686877 0
0.686878 0
0.686879 0
0.68688 0
0.686881 0
0.686882 0
0.686883 0
0.686884 0
0.686885 0
0.686886 0
0.686887 0
0.686888 0
0.686889 0
0.68689 0
0.686891 0
0.686892 0
0.686893 0
0.686894 0
0.686895 0
0.686896 0
0.686897 0
0.686898 0
0.686899 0
0.6869 0
0.686901 0
0.686902 0
0.686903 0
0.686904 0
0.686905 0
0.686906 0
0.686907 0
0.686908 0
0.686909 0
0.68691 0
0.686911 0
0.686912 0
0.686913 0
0.686914 0
0.686915 0
0.686916 0
0.686917 0
0.686918 0
0.686919 0
0.68692 0
0.686921 0
0.686922 0
0.686923 0
0.686924 0
0.686925 0
0.686926 0
0.686927 0
0.686928 0
0.686929 0
0.68693 0
0.686931 0
0.686932 0
0.686933 0
0.686934 0
0.686935 0
0.686936 0
0.686937 0
0.686938 0
0.686939 0
0.68694 0
0.686941 0
0.686942 0
0.686943 0
0.686944 0
0.686945 0
0.686946 0
0.686947 0
0.686948 0
0.686949 0
0.68695 0
0.686951 0
0.686952 0
0.686953 0
0.686954 0
0.686955 0
0.686956 0
0.686957 0
0.686958 0
0.686959 0
0.68696 0
0.686961 0
0.686962 0
0.686963 0
0.686964 0
0.686965 0
0.686966 0
0.686967 0
0.686968 0
0.686969 0
0.68697 0
0.686971 0
0.686972 0
0.686973 0
0.686974 0
0.686975 0
0.686976 0
0.686977 0
0.686978 0
0.686979 0
0.68698 0
0.686981 0
0.686982 0
0.686983 0
0.686984 0
0.686985 0
0.686986 0
0.686987 0
0.686988 0
0.686989 0
0.68699 0
0.686991 0
0.686992 0
0.686993 0
0.686994 0
0.686995 0
0.686996 0
0.686997 0
0.686998 0
0.686999 0
0.687 0
0.687001 0
0.687002 0
0.687003 0
0.687004 0
0.687005 0
0.687006 0
0.687007 0
0.687008 0
0.687009 0
0.68701 0
0.687011 0
0.687012 0
0.687013 0
0.687014 0
0.687015 0
0.687016 0
0.687017 0
0.687018 0
0.687019 0
0.68702 0
0.687021 0
0.687022 0
0.687023 0
0.687024 0
0.687025 0
0.687026 0
0.687027 0
0.687028 0
0.687029 0
0.68703 0
0.687031 0
0.687032 0
0.687033 0
0.687034 0
0.687035 0
0.687036 0
0.687037 0
0.687038 0
0.687039 0
0.68704 0
0.687041 0
0.687042 0
0.687043 0
0.687044 0
0.687045 0
0.687046 0
0.687047 0
0.687048 0
0.687049 0
0.68705 0
0.687051 0
0.687052 0
0.687053 0
0.687054 0
0.687055 0
0.687056 0
0.687057 0
0.687058 0
0.687059 0
0.68706 0
0.687061 0
0.687062 0
0.687063 0
0.687064 0
0.687065 0
0.687066 0
0.687067 0
0.687068 0
0.687069 0
0.68707 0
0.687071 0
0.687072 0
0.687073 0
0.687074 0
0.687075 0
0.687076 0
0.687077 0
0.687078 0
0.687079 0
0.68708 0
0.687081 0
0.687082 0
0.687083 0
0.687084 0
0.687085 0
0.687086 0
0.687087 0
0.687088 0
0.687089 0
0.68709 0
0.687091 0
0.687092 0
0.687093 0
0.687094 0
0.687095 0
0.687096 0
0.687097 0
0.687098 0
0.687099 0
0.6871 0
0.687101 0
0.687102 0
0.687103 0
0.687104 0
0.687105 0
0.687106 0
0.687107 0
0.687108 0
0.687109 0
0.68711 0
0.687111 0
0.687112 0
0.687113 0
0.687114 0
0.687115 0
0.687116 0
0.687117 0
0.687118 0
0.687119 0
0.68712 0
0.687121 0
0.687122 0
0.687123 0
0.687124 0
0.687125 0
0.687126 0
0.687127 0
0.687128 0
0.687129 0
0.68713 0
0.687131 0
0.687132 0
0.687133 0
0.687134 0
0.687135 0
0.687136 0
0.687137 0
0.687138 0
0.687139 0
0.68714 0
0.687141 0
0.687142 0
0.687143 0
0.687144 0
0.687145 0
0.687146 0
0.687147 0
0.687148 0
0.687149 0
0.68715 0
0.687151 0
0.687152 0
0.687153 0
0.687154 0
0.687155 0
0.687156 0
0.687157 0
0.687158 0
0.687159 0
0.68716 0
0.687161 0
0.687162 0
0.687163 0
0.687164 0
0.687165 0
0.687166 0
0.687167 0
0.687168 0
0.687169 0
0.68717 0
0.687171 0
0.687172 0
0.687173 0
0.687174 0
0.687175 0
0.687176 0
0.687177 0
0.687178 0
0.687179 0
0.68718 0
0.687181 0
0.687182 0
0.687183 0
0.687184 0
0.687185 0
0.687186 0
0.687187 0
0.687188 0
0.687189 0
0.68719 0
0.687191 0
0.687192 0
0.687193 0
0.687194 0
0.687195 0
0.687196 0
0.687197 0
0.687198 0
0.687199 0
0.6872 0
0.687201 0
0.687202 0
0.687203 0
0.687204 0
0.687205 0
0.687206 0
0.687207 0
0.687208 0
0.687209 0
0.68721 0
0.687211 0
0.687212 0
0.687213 0
0.687214 0
0.687215 0
0.687216 0
0.687217 0
0.687218 0
0.687219 0
0.68722 0
0.687221 0
0.687222 0
0.687223 0
0.687224 0
0.687225 0
0.687226 0
0.687227 0
0.687228 0
0.687229 0
0.68723 0
0.687231 0
0.687232 0
0.687233 0
0.687234 0
0.687235 0
0.687236 0
0.687237 0
0.687238 0
0.687239 0
0.68724 0
0.687241 0
0.687242 0
0.687243 0
0.687244 0
0.687245 0
0.687246 0
0.687247 0
0.687248 0
0.687249 0
0.68725 0
0.687251 0
0.687252 0
0.687253 0
0.687254 0
0.687255 0
0.687256 0
0.687257 0
0.687258 0
0.687259 0
0.68726 0
0.687261 0
0.687262 0
0.687263 0
0.687264 0
0.687265 0
0.687266 0
0.687267 0
0.687268 0
0.687269 0
0.68727 0
0.687271 0
0.687272 0
0.687273 0
0.687274 0
0.687275 0
0.687276 0
0.687277 0
0.687278 0
0.687279 0
0.68728 0
0.687281 0
0.687282 0
0.687283 0
0.687284 0
0.687285 0
0.687286 0
0.687287 0
0.687288 0
0.687289 0
0.68729 0
0.687291 0
0.687292 0
0.687293 0
0.687294 0
0.687295 0
0.687296 0
0.687297 0
0.687298 0
0.687299 0
0.6873 0
0.687301 0
0.687302 0
0.687303 0
0.687304 0
0.687305 0
0.687306 0
0.687307 0
0.687308 0
0.687309 0
0.68731 0
0.687311 0
0.687312 0
0.687313 0
0.687314 0
0.687315 0
0.687316 0
0.687317 0
0.687318 0
0.687319 0
0.68732 0
0.687321 0
0.687322 0
0.687323 0
0.687324 0
0.687325 0
0.687326 0
0.687327 0
0.687328 0
0.687329 0
0.68733 0
0.687331 0
0.687332 0
0.687333 0
0.687334 0
0.687335 0
0.687336 0
0.687337 0
0.687338 0
0.687339 0
0.68734 0
0.687341 0
0.687342 0
0.687343 0
0.687344 0
0.687345 0
0.687346 0
0.687347 0
0.687348 0
0.687349 0
0.68735 0
0.687351 0
0.687352 0
0.687353 0
0.687354 0
0.687355 0
0.687356 0
0.687357 0
0.687358 0
0.687359 0
0.68736 0
0.687361 0
0.687362 0
0.687363 0
0.687364 0
0.687365 0
0.687366 0
0.687367 0
0.687368 0
0.687369 0
0.68737 0
0.687371 0
0.687372 0
0.687373 0
0.687374 0
0.687375 0
0.687376 0
0.687377 0
0.687378 0
0.687379 0
0.68738 0
0.687381 0
0.687382 0
0.687383 0
0.687384 0
0.687385 0
0.687386 0
0.687387 0
0.687388 0
0.687389 0
0.68739 0
0.687391 0
0.687392 0
0.687393 0
0.687394 0
0.687395 0
0.687396 0
0.687397 0
0.687398 0
0.687399 0
0.6874 0
0.687401 0
0.687402 0
0.687403 0
0.687404 0
0.687405 0
0.687406 0
0.687407 0
0.687408 0
0.687409 0
0.68741 0
0.687411 0
0.687412 0
0.687413 0
0.687414 0
0.687415 0
0.687416 0
0.687417 0
0.687418 0
0.687419 0
0.68742 0
0.687421 0
0.687422 0
0.687423 0
0.687424 0
0.687425 0
0.687426 0
0.687427 0
0.687428 0
0.687429 0
0.68743 0
0.687431 0
0.687432 0
0.687433 0
0.687434 0
0.687435 0
0.687436 0
0.687437 0
0.687438 0
0.687439 0
0.68744 0
0.687441 0
0.687442 0
0.687443 0
0.687444 0
0.687445 0
0.687446 0
0.687447 0
0.687448 0
0.687449 0
0.68745 0
0.687451 0
0.687452 0
0.687453 0
0.687454 0
0.687455 0
0.687456 0
0.687457 0
0.687458 0
0.687459 0
0.68746 0
0.687461 0
0.687462 0
0.687463 0
0.687464 0
0.687465 0
0.687466 0
0.687467 0
0.687468 0
0.687469 0
0.68747 0
0.687471 0
0.687472 0
0.687473 0
0.687474 0
0.687475 0
0.687476 0
0.687477 0
0.687478 0
0.687479 0
0.68748 0
0.687481 0
0.687482 0
0.687483 0
0.687484 0
0.687485 0
0.687486 0
0.687487 0
0.687488 0
0.687489 0
0.68749 0
0.687491 0
0.687492 0
0.687493 0
0.687494 0
0.687495 0
0.687496 0
0.687497 0
0.687498 0
0.687499 0
0.6875 0
0.687501 0
0.687502 0
0.687503 0
0.687504 0
0.687505 0
0.687506 0
0.687507 0
0.687508 0
0.687509 0
0.68751 0
0.687511 0
0.687512 0
0.687513 0
0.687514 0
0.687515 0
0.687516 0
0.687517 0
0.687518 0
0.687519 0
0.68752 0
0.687521 0
0.687522 0
0.687523 0
0.687524 0
0.687525 0
0.687526 0
0.687527 0
0.687528 0
0.687529 0
0.68753 0
0.687531 0
0.687532 0
0.687533 0
0.687534 0
0.687535 0
0.687536 0
0.687537 0
0.687538 0
0.687539 0
0.68754 0
0.687541 0
0.687542 0
0.687543 0
0.687544 0
0.687545 0
0.687546 0
0.687547 0
0.687548 0
0.687549 0
0.68755 0
0.687551 0
0.687552 0
0.687553 0
0.687554 0
0.687555 0
0.687556 0
0.687557 0
0.687558 0
0.687559 0
0.68756 0
0.687561 0
0.687562 0
0.687563 0
0.687564 0
0.687565 0
0.687566 0
0.687567 0
0.687568 0
0.687569 0
0.68757 0
0.687571 0
0.687572 0
0.687573 0
0.687574 0
0.687575 0
0.687576 0
0.687577 0
0.687578 0
0.687579 0
0.68758 0
0.687581 0
0.687582 0
0.687583 0
0.687584 0
0.687585 0
0.687586 0
0.687587 0
0.687588 0
0.687589 0
0.68759 0
0.687591 0
0.687592 0
0.687593 0
0.687594 0
0.687595 0
0.687596 0
0.687597 0
0.687598 0
0.687599 0
0.6876 0
0.687601 0
0.687602 0
0.687603 0
0.687604 0
0.687605 0
0.687606 0
0.687607 0
0.687608 0
0.687609 0
0.68761 0
0.687611 0
0.687612 0
0.687613 0
0.687614 0
0.687615 0
0.687616 0
0.687617 0
0.687618 0
0.687619 0
0.68762 0
0.687621 0
0.687622 0
0.687623 0
0.687624 0
0.687625 0
0.687626 0
0.687627 0
0.687628 0
0.687629 0
0.68763 0
0.687631 0
0.687632 0
0.687633 0
0.687634 0
0.687635 0
0.687636 0
0.687637 0
0.687638 0
0.687639 0
0.68764 0
0.687641 0
0.687642 0
0.687643 0
0.687644 0
0.687645 0
0.687646 0
0.687647 0
0.687648 0
0.687649 0
0.68765 0
0.687651 0
0.687652 0
0.687653 0
0.687654 0
0.687655 0
0.687656 0
0.687657 0
0.687658 0
0.687659 0
0.68766 0
0.687661 0
0.687662 0
0.687663 0
0.687664 0
0.687665 0
0.687666 0
0.687667 0
0.687668 0
0.687669 0
0.68767 0
0.687671 0
0.687672 0
0.687673 0
0.687674 0
0.687675 0
0.687676 0
0.687677 0
0.687678 0
0.687679 0
0.68768 0
0.687681 0
0.687682 0
0.687683 0
0.687684 0
0.687685 0
0.687686 0
0.687687 0
0.687688 0
0.687689 0
0.68769 0
0.687691 0
0.687692 0
0.687693 0
0.687694 0
0.687695 0
0.687696 0
0.687697 0
0.687698 0
0.687699 0
0.6877 0
0.687701 0
0.687702 0
0.687703 0
0.687704 0
0.687705 0
0.687706 0
0.687707 0
0.687708 0
0.687709 0
0.68771 0
0.687711 0
0.687712 0
0.687713 0
0.687714 0
0.687715 0
0.687716 0
0.687717 0
0.687718 0
0.687719 0
0.68772 0
0.687721 0
0.687722 0
0.687723 0
0.687724 0
0.687725 0
0.687726 0
0.687727 0
0.687728 0
0.687729 0
0.68773 0
0.687731 0
0.687732 0
0.687733 0
0.687734 0
0.687735 0
0.687736 0
0.687737 0
0.687738 0
0.687739 0
0.68774 0
0.687741 0
0.687742 0
0.687743 0
0.687744 0
0.687745 0
0.687746 0
0.687747 0
0.687748 0
0.687749 0
0.68775 0
0.687751 0
0.687752 0
0.687753 0
0.687754 0
0.687755 0
0.687756 0
0.687757 0
0.687758 0
0.687759 0
0.68776 0
0.687761 0
0.687762 0
0.687763 0
0.687764 0
0.687765 0
0.687766 0
0.687767 0
0.687768 0
0.687769 0
0.68777 0
0.687771 0
0.687772 0
0.687773 0
0.687774 0
0.687775 0
0.687776 0
0.687777 0
0.687778 0
0.687779 0
0.68778 0
0.687781 0
0.687782 0
0.687783 0
0.687784 0
0.687785 0
0.687786 0
0.687787 0
0.687788 0
0.687789 0
0.68779 0
0.687791 0
0.687792 0
0.687793 0
0.687794 0
0.687795 0
0.687796 0
0.687797 0
0.687798 0
0.687799 0
0.6878 0
0.687801 0
0.687802 0
0.687803 0
0.687804 0
0.687805 0
0.687806 0
0.687807 0
0.687808 0
0.687809 0
0.68781 0
0.687811 0
0.687812 0
0.687813 0
0.687814 0
0.687815 0
0.687816 0
0.687817 0
0.687818 0
0.687819 0
0.68782 0
0.687821 0
0.687822 0
0.687823 0
0.687824 0
0.687825 0
0.687826 0
0.687827 0
0.687828 0
0.687829 0
0.68783 0
0.687831 0
0.687832 0
0.687833 0
0.687834 0
0.687835 0
0.687836 0
0.687837 0
0.687838 0
0.687839 0
0.68784 0
0.687841 0
0.687842 0
0.687843 0
0.687844 0
0.687845 0
0.687846 0
0.687847 0
0.687848 0
0.687849 0
0.68785 0
0.687851 0
0.687852 0
0.687853 0
0.687854 0
0.687855 0
0.687856 0
0.687857 0
0.687858 0
0.687859 0
0.68786 0
0.687861 0
0.687862 0
0.687863 0
0.687864 0
0.687865 0
0.687866 0
0.687867 0
0.687868 0
0.687869 0
0.68787 0
0.687871 0
0.687872 0
0.687873 0
0.687874 0
0.687875 0
0.687876 0
0.687877 0
0.687878 0
0.687879 0
0.68788 0
0.687881 0
0.687882 0
0.687883 0
0.687884 0
0.687885 0
0.687886 0
0.687887 0
0.687888 0
0.687889 0
0.68789 0
0.687891 0
0.687892 0
0.687893 0
0.687894 0
0.687895 0
0.687896 0
0.687897 0
0.687898 0
0.687899 0
0.6879 0
0.687901 0
0.687902 0
0.687903 0
0.687904 0
0.687905 0
0.687906 0
0.687907 0
0.687908 0
0.687909 0
0.68791 0
0.687911 0
0.687912 0
0.687913 0
0.687914 0
0.687915 0
0.687916 0
0.687917 0
0.687918 0
0.687919 0
0.68792 0
0.687921 0
0.687922 0
0.687923 0
0.687924 0
0.687925 0
0.687926 0
0.687927 0
0.687928 0
0.687929 0
0.68793 0
0.687931 0
0.687932 0
0.687933 0
0.687934 0
0.687935 0
0.687936 0
0.687937 0
0.687938 0
0.687939 0
0.68794 0
0.687941 0
0.687942 0
0.687943 0
0.687944 0
0.687945 0
0.687946 0
0.687947 0
0.687948 0
0.687949 0
0.68795 0
0.687951 0
0.687952 0
0.687953 0
0.687954 0
0.687955 0
0.687956 0
0.687957 0
0.687958 0
0.687959 0
0.68796 0
0.687961 0
0.687962 0
0.687963 0
0.687964 0
0.687965 0
0.687966 0
0.687967 0
0.687968 0
0.687969 0
0.68797 0
0.687971 0
0.687972 0
0.687973 0
0.687974 0
0.687975 0
0.687976 0
0.687977 0
0.687978 0
0.687979 0
0.68798 0
0.687981 0
0.687982 0
0.687983 0
0.687984 0
0.687985 0
0.687986 0
0.687987 0
0.687988 0
0.687989 0
0.68799 0
0.687991 0
0.687992 0
0.687993 0
0.687994 0
0.687995 0
0.687996 0
0.687997 0
0.687998 0
0.687999 0
0.688 0
0.688001 0
0.688002 0
0.688003 0
0.688004 0
0.688005 0
0.688006 0
0.688007 0
0.688008 0
0.688009 0
0.68801 0
0.688011 0
0.688012 0
0.688013 0
0.688014 0
0.688015 0
0.688016 0
0.688017 0
0.688018 0
0.688019 0
0.68802 0
0.688021 0
0.688022 0
0.688023 0
0.688024 0
0.688025 0
0.688026 0
0.688027 0
0.688028 0
0.688029 0
0.68803 0
0.688031 0
0.688032 0
0.688033 0
0.688034 0
0.688035 0
0.688036 0
0.688037 0
0.688038 0
0.688039 0
0.68804 0
0.688041 0
0.688042 0
0.688043 0
0.688044 0
0.688045 0
0.688046 0
0.688047 0
0.688048 0
0.688049 0
0.68805 0
0.688051 0
0.688052 0
0.688053 0
0.688054 0
0.688055 0
0.688056 0
0.688057 0
0.688058 0
0.688059 0
0.68806 0
0.688061 0
0.688062 0
0.688063 0
0.688064 0
0.688065 0
0.688066 0
0.688067 0
0.688068 0
0.688069 0
0.68807 0
0.688071 0
0.688072 0
0.688073 0
0.688074 0
0.688075 0
0.688076 0
0.688077 0
0.688078 0
0.688079 0
0.68808 0
0.688081 0
0.688082 0
0.688083 0
0.688084 0
0.688085 0
0.688086 0
0.688087 0
0.688088 0
0.688089 0
0.68809 0
0.688091 0
0.688092 0
0.688093 0
0.688094 0
0.688095 0
0.688096 0
0.688097 0
0.688098 0
0.688099 0
0.6881 0
0.688101 0
0.688102 0
0.688103 0
0.688104 0
0.688105 0
0.688106 0
0.688107 0
0.688108 0
0.688109 0
0.68811 0
0.688111 0
0.688112 0
0.688113 0
0.688114 0
0.688115 0
0.688116 0
0.688117 0
0.688118 0
0.688119 0
0.68812 0
0.688121 0
0.688122 0
0.688123 0
0.688124 0
0.688125 0
0.688126 0
0.688127 0
0.688128 0
0.688129 0
0.68813 0
0.688131 0
0.688132 0
0.688133 0
0.688134 0
0.688135 0
0.688136 0
0.688137 0
0.688138 0
0.688139 0
0.68814 0
0.688141 0
0.688142 0
0.688143 0
0.688144 0
0.688145 0
0.688146 0
0.688147 0
0.688148 0
0.688149 0
0.68815 0
0.688151 0
0.688152 0
0.688153 0
0.688154 0
0.688155 0
0.688156 0
0.688157 0
0.688158 0
0.688159 0
0.68816 0
0.688161 0
0.688162 0
0.688163 0
0.688164 0
0.688165 0
0.688166 0
0.688167 0
0.688168 0
0.688169 0
0.68817 0
0.688171 0
0.688172 0
0.688173 0
0.688174 0
0.688175 0
0.688176 0
0.688177 0
0.688178 0
0.688179 0
0.68818 0
0.688181 0
0.688182 0
0.688183 0
0.688184 0
0.688185 0
0.688186 0
0.688187 0
0.688188 0
0.688189 0
0.68819 0
0.688191 0
0.688192 0
0.688193 0
0.688194 0
0.688195 0
0.688196 0
0.688197 0
0.688198 0
0.688199 0
0.6882 0
0.688201 0
0.688202 0
0.688203 0
0.688204 0
0.688205 0
0.688206 0
0.688207 0
0.688208 0
0.688209 0
0.68821 0
0.688211 0
0.688212 0
0.688213 0
0.688214 0
0.688215 0
0.688216 0
0.688217 0
0.688218 0
0.688219 0
0.68822 0
0.688221 0
0.688222 0
0.688223 0
0.688224 0
0.688225 0
0.688226 0
0.688227 0
0.688228 0
0.688229 0
0.68823 0
0.688231 0
0.688232 0
0.688233 0
0.688234 0
0.688235 0
0.688236 0
0.688237 0
0.688238 0
0.688239 0
0.68824 0
0.688241 0
0.688242 0
0.688243 0
0.688244 0
0.688245 0
0.688246 0
0.688247 0
0.688248 0
0.688249 0
0.68825 0
0.688251 0
0.688252 0
0.688253 0
0.688254 0
0.688255 0
0.688256 0
0.688257 0
0.688258 0
0.688259 0
0.68826 0
0.688261 0
0.688262 0
0.688263 0
0.688264 0
0.688265 0
0.688266 0
0.688267 0
0.688268 0
0.688269 0
0.68827 0
0.688271 0
0.688272 0
0.688273 0
0.688274 0
0.688275 0
0.688276 0
0.688277 0
0.688278 0
0.688279 0
0.68828 0
0.688281 0
0.688282 0
0.688283 0
0.688284 0
0.688285 0
0.688286 0
0.688287 0
0.688288 0
0.688289 0
0.68829 0
0.688291 0
0.688292 0
0.688293 0
0.688294 0
0.688295 0
0.688296 0
0.688297 0
0.688298 0
0.688299 0
0.6883 0
0.688301 0
0.688302 0
0.688303 0
0.688304 0
0.688305 0
0.688306 0
0.688307 0
0.688308 0
0.688309 0
0.68831 0
0.688311 0
0.688312 0
0.688313 0
0.688314 0
0.688315 0
0.688316 0
0.688317 0
0.688318 0
0.688319 0
0.68832 0
0.688321 0
0.688322 0
0.688323 0
0.688324 0
0.688325 0
0.688326 0
0.688327 0
0.688328 0
0.688329 0
0.68833 0
0.688331 0
0.688332 0
0.688333 0
0.688334 0
0.688335 0
0.688336 0
0.688337 0
0.688338 0
0.688339 0
0.68834 0
0.688341 0
0.688342 0
0.688343 0
0.688344 0
0.688345 0
0.688346 0
0.688347 0
0.688348 0
0.688349 0
0.68835 0
0.688351 0
0.688352 0
0.688353 0
0.688354 0
0.688355 0
0.688356 0
0.688357 0
0.688358 0
0.688359 0
0.68836 0
0.688361 0
0.688362 0
0.688363 0
0.688364 0
0.688365 0
0.688366 0
0.688367 0
0.688368 0
0.688369 0
0.68837 0
0.688371 0
0.688372 0
0.688373 0
0.688374 0
0.688375 0
0.688376 0
0.688377 0
0.688378 0
0.688379 0
0.68838 0
0.688381 0
0.688382 0
0.688383 0
0.688384 0
0.688385 0
0.688386 0
0.688387 0
0.688388 0
0.688389 0
0.68839 0
0.688391 0
0.688392 0
0.688393 0
0.688394 0
0.688395 0
0.688396 0
0.688397 0
0.688398 0
0.688399 0
0.6884 0
0.688401 0
0.688402 0
0.688403 0
0.688404 0
0.688405 0
0.688406 0
0.688407 0
0.688408 0
0.688409 0
0.68841 0
0.688411 0
0.688412 0
0.688413 0
0.688414 0
0.688415 0
0.688416 0
0.688417 0
0.688418 0
0.688419 0
0.68842 0
0.688421 0
0.688422 0
0.688423 0
0.688424 0
0.688425 0
0.688426 0
0.688427 0
0.688428 0
0.688429 0
0.68843 0
0.688431 0
0.688432 0
0.688433 0
0.688434 0
0.688435 0
0.688436 0
0.688437 0
0.688438 0
0.688439 0
0.68844 0
0.688441 0
0.688442 0
0.688443 0
0.688444 0
0.688445 0
0.688446 0
0.688447 0
0.688448 0
0.688449 0
0.68845 0
0.688451 0
0.688452 0
0.688453 0
0.688454 0
0.688455 0
0.688456 0
0.688457 0
0.688458 0
0.688459 0
0.68846 0
0.688461 0
0.688462 0
0.688463 0
0.688464 0
0.688465 0
0.688466 0
0.688467 0
0.688468 0
0.688469 0
0.68847 0
0.688471 0
0.688472 0
0.688473 0
0.688474 0
0.688475 0
0.688476 0
0.688477 0
0.688478 0
0.688479 0
0.68848 0
0.688481 0
0.688482 0
0.688483 0
0.688484 0
0.688485 0
0.688486 0
0.688487 0
0.688488 0
0.688489 0
0.68849 0
0.688491 0
0.688492 0
0.688493 0
0.688494 0
0.688495 0
0.688496 0
0.688497 0
0.688498 0
0.688499 0
0.6885 0
0.688501 0
0.688502 0
0.688503 0
0.688504 0
0.688505 0
0.688506 0
0.688507 0
0.688508 0
0.688509 0
0.68851 0
0.688511 0
0.688512 0
0.688513 0
0.688514 0
0.688515 0
0.688516 0
0.688517 0
0.688518 0
0.688519 0
0.68852 0
0.688521 0
0.688522 0
0.688523 0
0.688524 0
0.688525 0
0.688526 0
0.688527 0
0.688528 0
0.688529 0
0.68853 0
0.688531 0
0.688532 0
0.688533 0
0.688534 0
0.688535 0
0.688536 0
0.688537 0
0.688538 0
0.688539 0
0.68854 0
0.688541 0
0.688542 0
0.688543 0
0.688544 0
0.688545 0
0.688546 0
0.688547 0
0.688548 0
0.688549 0
0.68855 0
0.688551 0
0.688552 0
0.688553 0
0.688554 0
0.688555 0
0.688556 0
0.688557 0
0.688558 0
0.688559 0
0.68856 0
0.688561 0
0.688562 0
0.688563 0
0.688564 0
0.688565 0
0.688566 0
0.688567 0
0.688568 0
0.688569 0
0.68857 0
0.688571 0
0.688572 0
0.688573 0
0.688574 0
0.688575 0
0.688576 0
0.688577 0
0.688578 0
0.688579 0
0.68858 0
0.688581 0
0.688582 0
0.688583 0
0.688584 0
0.688585 0
0.688586 0
0.688587 0
0.688588 0
0.688589 0
0.68859 0
0.688591 0
0.688592 0
0.688593 0
0.688594 0
0.688595 0
0.688596 0
0.688597 0
0.688598 0
0.688599 0
0.6886 0
0.688601 0
0.688602 0
0.688603 0
0.688604 0
0.688605 0
0.688606 0
0.688607 0
0.688608 0
0.688609 0
0.68861 0
0.688611 0
0.688612 0
0.688613 0
0.688614 0
0.688615 0
0.688616 0
0.688617 0
0.688618 0
0.688619 0
0.68862 0
0.688621 0
0.688622 0
0.688623 0
0.688624 0
0.688625 0
0.688626 0
0.688627 0
0.688628 0
0.688629 0
0.68863 0
0.688631 0
0.688632 0
0.688633 0
0.688634 0
0.688635 0
0.688636 0
0.688637 0
0.688638 0
0.688639 0
0.68864 0
0.688641 0
0.688642 0
0.688643 0
0.688644 0
0.688645 0
0.688646 0
0.688647 0
0.688648 0
0.688649 0
0.68865 0
0.688651 0
0.688652 0
0.688653 0
0.688654 0
0.688655 0
0.688656 0
0.688657 0
0.688658 0
0.688659 0
0.68866 0
0.688661 0
0.688662 0
0.688663 0
0.688664 0
0.688665 0
0.688666 0
0.688667 0
0.688668 0
0.688669 0
0.68867 0
0.688671 0
0.688672 0
0.688673 0
0.688674 0
0.688675 0
0.688676 0
0.688677 0
0.688678 0
0.688679 0
0.68868 0
0.688681 0
0.688682 0
0.688683 0
0.688684 0
0.688685 0
0.688686 0
0.688687 0
0.688688 0
0.688689 0
0.68869 0
0.688691 0
0.688692 0
0.688693 0
0.688694 0
0.688695 0
0.688696 0
0.688697 0
0.688698 0
0.688699 0
0.6887 0
0.688701 0
0.688702 0
0.688703 0
0.688704 0
0.688705 0
0.688706 0
0.688707 0
0.688708 0
0.688709 0
0.68871 0
0.688711 0
0.688712 0
0.688713 0
0.688714 0
0.688715 0
0.688716 0
0.688717 0
0.688718 0
0.688719 0
0.68872 0
0.688721 0
0.688722 0
0.688723 0
0.688724 0
0.688725 0
0.688726 0
0.688727 0
0.688728 0
0.688729 0
0.68873 0
0.688731 0
0.688732 0
0.688733 0
0.688734 0
0.688735 0
0.688736 0
0.688737 0
0.688738 0
0.688739 0
0.68874 0
0.688741 0
0.688742 0
0.688743 0
0.688744 0
0.688745 0
0.688746 0
0.688747 0
0.688748 0
0.688749 0
0.68875 0
0.688751 0
0.688752 0
0.688753 0
0.688754 0
0.688755 0
0.688756 0
0.688757 0
0.688758 0
0.688759 0
0.68876 0
0.688761 0
0.688762 0
0.688763 0
0.688764 0
0.688765 0
0.688766 0
0.688767 0
0.688768 0
0.688769 0
0.68877 0
0.688771 0
0.688772 0
0.688773 0
0.688774 0
0.688775 0
0.688776 0
0.688777 0
0.688778 0
0.688779 0
0.68878 0
0.688781 0
0.688782 0
0.688783 0
0.688784 0
0.688785 0
0.688786 0
0.688787 0
0.688788 0
0.688789 0
0.68879 0
0.688791 0
0.688792 0
0.688793 0
0.688794 0
0.688795 0
0.688796 0
0.688797 0
0.688798 0
0.688799 0
0.6888 0
0.688801 0
0.688802 0
0.688803 0
0.688804 0
0.688805 0
0.688806 0
0.688807 0
0.688808 0
0.688809 0
0.68881 0
0.688811 0
0.688812 0
0.688813 0
0.688814 0
0.688815 0
0.688816 0
0.688817 0
0.688818 0
0.688819 0
0.68882 0
0.688821 0
0.688822 0
0.688823 0
0.688824 0
0.688825 0
0.688826 0
0.688827 0
0.688828 0
0.688829 0
0.68883 0
0.688831 0
0.688832 0
0.688833 0
0.688834 0
0.688835 0
0.688836 0
0.688837 0
0.688838 0
0.688839 0
0.68884 0
0.688841 0
0.688842 0
0.688843 0
0.688844 0
0.688845 0
0.688846 0
0.688847 0
0.688848 0
0.688849 0
0.68885 0
0.688851 0
0.688852 0
0.688853 0
0.688854 0
0.688855 0
0.688856 0
0.688857 0
0.688858 0
0.688859 0
0.68886 0
0.688861 0
0.688862 0
0.688863 0
0.688864 0
0.688865 0
0.688866 0
0.688867 0
0.688868 0
0.688869 0
0.68887 0
0.688871 0
0.688872 0
0.688873 0
0.688874 0
0.688875 0
0.688876 0
0.688877 0
0.688878 0
0.688879 0
0.68888 0
0.688881 0
0.688882 0
0.688883 0
0.688884 0
0.688885 0
0.688886 0
0.688887 0
0.688888 0
0.688889 0
0.68889 0
0.688891 0
0.688892 0
0.688893 0
0.688894 0
0.688895 0
0.688896 0
0.688897 0
0.688898 0
0.688899 0
0.6889 0
0.688901 0
0.688902 0
0.688903 0
0.688904 0
0.688905 0
0.688906 0
0.688907 0
0.688908 0
0.688909 0
0.68891 0
0.688911 0
0.688912 0
0.688913 0
0.688914 0
0.688915 0
0.688916 0
0.688917 0
0.688918 0
0.688919 0
0.68892 0
0.688921 0
0.688922 0
0.688923 0
0.688924 0
0.688925 0
0.688926 0
0.688927 0
0.688928 0
0.688929 0
0.68893 0
0.688931 0
0.688932 0
0.688933 0
0.688934 0
0.688935 0
0.688936 0
0.688937 0
0.688938 0
0.688939 0
0.68894 0
0.688941 0
0.688942 0
0.688943 0
0.688944 0
0.688945 0
0.688946 0
0.688947 0
0.688948 0
0.688949 0
0.68895 0
0.688951 0
0.688952 0
0.688953 0
0.688954 0
0.688955 0
0.688956 0
0.688957 0
0.688958 0
0.688959 0
0.68896 0
0.688961 0
0.688962 0
0.688963 0
0.688964 0
0.688965 0
0.688966 0
0.688967 0
0.688968 0
0.688969 0
0.68897 0
0.688971 0
0.688972 0
0.688973 0
0.688974 0
0.688975 0
0.688976 0
0.688977 0
0.688978 0
0.688979 0
0.68898 0
0.688981 0
0.688982 0
0.688983 0
0.688984 0
0.688985 0
0.688986 0
0.688987 0
0.688988 0
0.688989 0
0.68899 0
0.688991 0
0.688992 0
0.688993 0
0.688994 0
0.688995 0
0.688996 0
0.688997 0
0.688998 0
0.688999 0
0.689 0
0.689001 0
0.689002 0
0.689003 0
0.689004 0
0.689005 0
0.689006 0
0.689007 0
0.689008 0
0.689009 0
0.68901 0
0.689011 0
0.689012 0
0.689013 0
0.689014 0
0.689015 0
0.689016 0
0.689017 0
0.689018 0
0.689019 0
0.68902 0
0.689021 0
0.689022 0
0.689023 0
0.689024 0
0.689025 0
0.689026 0
0.689027 0
0.689028 0
0.689029 0
0.68903 0
0.689031 0
0.689032 0
0.689033 0
0.689034 0
0.689035 0
0.689036 0
0.689037 0
0.689038 0
0.689039 0
0.68904 0
0.689041 0
0.689042 0
0.689043 0
0.689044 0
0.689045 0
0.689046 0
0.689047 0
0.689048 0
0.689049 0
0.68905 0
0.689051 0
0.689052 0
0.689053 0
0.689054 0
0.689055 0
0.689056 0
0.689057 0
0.689058 0
0.689059 0
0.68906 0
0.689061 0
0.689062 0
0.689063 0
0.689064 0
0.689065 0
0.689066 0
0.689067 0
0.689068 0
0.689069 0
0.68907 0
0.689071 0
0.689072 0
0.689073 0
0.689074 0
0.689075 0
0.689076 0
0.689077 0
0.689078 0
0.689079 0
0.68908 0
0.689081 0
0.689082 0
0.689083 0
0.689084 0
0.689085 0
0.689086 0
0.689087 0
0.689088 0
0.689089 0
0.68909 0
0.689091 0
0.689092 0
0.689093 0
0.689094 0
0.689095 0
0.689096 0
0.689097 0
0.689098 0
0.689099 0
0.6891 0
0.689101 0
0.689102 0
0.689103 0
0.689104 0
0.689105 0
0.689106 0
0.689107 0
0.689108 0
0.689109 0
0.68911 0
0.689111 0
0.689112 0
0.689113 0
0.689114 0
0.689115 0
0.689116 0
0.689117 0
0.689118 0
0.689119 0
0.68912 0
0.689121 0
0.689122 0
0.689123 0
0.689124 0
0.689125 0
0.689126 0
0.689127 0
0.689128 0
0.689129 0
0.68913 0
0.689131 0
0.689132 0
0.689133 0
0.689134 0
0.689135 0
0.689136 0
0.689137 0
0.689138 0
0.689139 0
0.68914 0
0.689141 0
0.689142 0
0.689143 0
0.689144 0
0.689145 0
0.689146 0
0.689147 0
0.689148 0
0.689149 0
0.68915 0
0.689151 0
0.689152 0
0.689153 0
0.689154 0
0.689155 0
0.689156 0
0.689157 0
0.689158 0
0.689159 0
0.68916 0
0.689161 0
0.689162 0
0.689163 0
0.689164 0
0.689165 0
0.689166 0
0.689167 0
0.689168 0
0.689169 0
0.68917 0
0.689171 0
0.689172 0
0.689173 0
0.689174 0
0.689175 0
0.689176 0
0.689177 0
0.689178 0
0.689179 0
0.68918 0
0.689181 0
0.689182 0
0.689183 0
0.689184 0
0.689185 0
0.689186 0
0.689187 0
0.689188 0
0.689189 0
0.68919 0
0.689191 0
0.689192 0
0.689193 0
0.689194 0
0.689195 0
0.689196 0
0.689197 0
0.689198 0
0.689199 0
0.6892 0
0.689201 0
0.689202 0
0.689203 0
0.689204 0
0.689205 0
0.689206 0
0.689207 0
0.689208 0
0.689209 0
0.68921 0
0.689211 0
0.689212 0
0.689213 0
0.689214 0
0.689215 0
0.689216 0
0.689217 0
0.689218 0
0.689219 0
0.68922 0
0.689221 0
0.689222 0
0.689223 0
0.689224 0
0.689225 0
0.689226 0
0.689227 0
0.689228 0
0.689229 0
0.68923 0
0.689231 0
0.689232 0
0.689233 0
0.689234 0
0.689235 0
0.689236 0
0.689237 0
0.689238 0
0.689239 0
0.68924 0
0.689241 0
0.689242 0
0.689243 0
0.689244 0
0.689245 0
0.689246 0
0.689247 0
0.689248 0
0.689249 0
0.68925 0
0.689251 0
0.689252 0
0.689253 0
0.689254 0
0.689255 0
0.689256 0
0.689257 0
0.689258 0
0.689259 0
0.68926 0
0.689261 0
0.689262 0
0.689263 0
0.689264 0
0.689265 0
0.689266 0
0.689267 0
0.689268 0
0.689269 0
0.68927 0
0.689271 0
0.689272 0
0.689273 0
0.689274 0
0.689275 0
0.689276 0
0.689277 0
0.689278 0
0.689279 0
0.68928 0
0.689281 0
0.689282 0
0.689283 0
0.689284 0
0.689285 0
0.689286 0
0.689287 0
0.689288 0
0.689289 0
0.68929 0
0.689291 0
0.689292 0
0.689293 0
0.689294 0
0.689295 0
0.689296 0
0.689297 0
0.689298 0
0.689299 0
0.6893 0
0.689301 0
0.689302 0
0.689303 0
0.689304 0
0.689305 0
0.689306 0
0.689307 0
0.689308 0
0.689309 0
0.68931 0
0.689311 0
0.689312 0
0.689313 0
0.689314 0
0.689315 0
0.689316 0
0.689317 0
0.689318 0
0.689319 0
0.68932 0
0.689321 0
0.689322 0
0.689323 0
0.689324 0
0.689325 0
0.689326 0
0.689327 0
0.689328 0
0.689329 0
0.68933 0
0.689331 0
0.689332 0
0.689333 0
0.689334 0
0.689335 0
0.689336 0
0.689337 0
0.689338 0
0.689339 0
0.68934 0
0.689341 0
0.689342 0
0.689343 0
0.689344 0
0.689345 0
0.689346 0
0.689347 0
0.689348 0
0.689349 0
0.68935 0
0.689351 0
0.689352 0
0.689353 0
0.689354 0
0.689355 0
0.689356 0
0.689357 0
0.689358 0
0.689359 0
0.68936 0
0.689361 0
0.689362 0
0.689363 0
0.689364 0
0.689365 0
0.689366 0
0.689367 0
0.689368 0
0.689369 0
0.68937 0
0.689371 0
0.689372 0
0.689373 0
0.689374 0
0.689375 0
0.689376 0
0.689377 0
0.689378 0
0.689379 0
0.68938 0
0.689381 0
0.689382 0
0.689383 0
0.689384 0
0.689385 0
0.689386 0
0.689387 0
0.689388 0
0.689389 0
0.68939 0
0.689391 0
0.689392 0
0.689393 0
0.689394 0
0.689395 0
0.689396 0
0.689397 0
0.689398 0
0.689399 0
0.6894 0
0.689401 0
0.689402 0
0.689403 0
0.689404 0
0.689405 0
0.689406 0
0.689407 0
0.689408 0
0.689409 0
0.68941 0
0.689411 0
0.689412 0
0.689413 0
0.689414 0
0.689415 0
0.689416 0
0.689417 0
0.689418 0
0.689419 0
0.68942 0
0.689421 0
0.689422 0
0.689423 0
0.689424 0
0.689425 0
0.689426 0
0.689427 0
0.689428 0
0.689429 0
0.68943 0
0.689431 0
0.689432 0
0.689433 0
0.689434 0
0.689435 0
0.689436 0
0.689437 0
0.689438 0
0.689439 0
0.68944 0
0.689441 0
0.689442 0
0.689443 0
0.689444 0
0.689445 0
0.689446 0
0.689447 0
0.689448 0
0.689449 0
0.68945 0
0.689451 0
0.689452 0
0.689453 0
0.689454 0
0.689455 0
0.689456 0
0.689457 0
0.689458 0
0.689459 0
0.68946 0
0.689461 0
0.689462 0
0.689463 0
0.689464 0
0.689465 0
0.689466 0
0.689467 0
0.689468 0
0.689469 0
0.68947 0
0.689471 0
0.689472 0
0.689473 0
0.689474 0
0.689475 0
0.689476 0
0.689477 0
0.689478 0
0.689479 0
0.68948 0
0.689481 0
0.689482 0
0.689483 0
0.689484 0
0.689485 0
0.689486 0
0.689487 0
0.689488 0
0.689489 0
0.68949 0
0.689491 0
0.689492 0
0.689493 0
0.689494 0
0.689495 0
0.689496 0
0.689497 0
0.689498 0
0.689499 0
0.6895 0
0.689501 0
0.689502 0
0.689503 0
0.689504 0
0.689505 0
0.689506 0
0.689507 0
0.689508 0
0.689509 0
0.68951 0
0.689511 0
0.689512 0
0.689513 0
0.689514 0
0.689515 0
0.689516 0
0.689517 0
0.689518 0
0.689519 0
0.68952 0
0.689521 0
0.689522 0
0.689523 0
0.689524 0
0.689525 0
0.689526 0
0.689527 0
0.689528 0
0.689529 0
0.68953 0
0.689531 0
0.689532 0
0.689533 0
0.689534 0
0.689535 0
0.689536 0
0.689537 0
0.689538 0
0.689539 0
0.68954 0
0.689541 0
0.689542 0
0.689543 0
0.689544 0
0.689545 0
0.689546 0
0.689547 0
0.689548 0
0.689549 0
0.68955 0
0.689551 0
0.689552 0
0.689553 0
0.689554 0
0.689555 0
0.689556 0
0.689557 0
0.689558 0
0.689559 0
0.68956 0
0.689561 0
0.689562 0
0.689563 0
0.689564 0
0.689565 0
0.689566 0
0.689567 0
0.689568 0
0.689569 0
0.68957 0
0.689571 0
0.689572 0
0.689573 0
0.689574 0
0.689575 0
0.689576 0
0.689577 0
0.689578 0
0.689579 0
0.68958 0
0.689581 0
0.689582 0
0.689583 0
0.689584 0
0.689585 0
0.689586 0
0.689587 0
0.689588 0
0.689589 0
0.68959 0
0.689591 0
0.689592 0
0.689593 0
0.689594 0
0.689595 0
0.689596 0
0.689597 0
0.689598 0
0.689599 0
0.6896 0
0.689601 0
0.689602 0
0.689603 0
0.689604 0
0.689605 0
0.689606 0
0.689607 0
0.689608 0
0.689609 0
0.68961 0
0.689611 0
0.689612 0
0.689613 0
0.689614 0
0.689615 0
0.689616 0
0.689617 0
0.689618 0
0.689619 0
0.68962 0
0.689621 0
0.689622 0
0.689623 0
0.689624 0
0.689625 0
0.689626 0
0.689627 0
0.689628 0
0.689629 0
0.68963 0
0.689631 0
0.689632 0
0.689633 0
0.689634 0
0.689635 0
0.689636 0
0.689637 0
0.689638 0
0.689639 0
0.68964 0
0.689641 0
0.689642 0
0.689643 0
0.689644 0
0.689645 0
0.689646 0
0.689647 0
0.689648 0
0.689649 0
0.68965 0
0.689651 0
0.689652 0
0.689653 0
0.689654 0
0.689655 0
0.689656 0
0.689657 0
0.689658 0
0.689659 0
0.68966 0
0.689661 0
0.689662 0
0.689663 0
0.689664 0
0.689665 0
0.689666 0
0.689667 0
0.689668 0
0.689669 0
0.68967 0
0.689671 0
0.689672 0
0.689673 0
0.689674 0
0.689675 0
0.689676 0
0.689677 0
0.689678 0
0.689679 0
0.68968 0
0.689681 0
0.689682 0
0.689683 0
0.689684 0
0.689685 0
0.689686 0
0.689687 0
0.689688 0
0.689689 0
0.68969 0
0.689691 0
0.689692 0
0.689693 0
0.689694 0
0.689695 0
0.689696 0
0.689697 0
0.689698 0
0.689699 0
0.6897 0
0.689701 0
0.689702 0
0.689703 0
0.689704 0
0.689705 0
0.689706 0
0.689707 0
0.689708 0
0.689709 0
0.68971 0
0.689711 0
0.689712 0
0.689713 0
0.689714 0
0.689715 0
0.689716 0
0.689717 0
0.689718 0
0.689719 0
0.68972 0
0.689721 0
0.689722 0
0.689723 0
0.689724 0
0.689725 0
0.689726 0
0.689727 0
0.689728 0
0.689729 0
0.68973 0
0.689731 0
0.689732 0
0.689733 0
0.689734 0
0.689735 0
0.689736 0
0.689737 0
0.689738 0
0.689739 0
0.68974 0
0.689741 0
0.689742 0
0.689743 0
0.689744 0
0.689745 0
0.689746 0
0.689747 0
0.689748 0
0.689749 0
0.68975 0
0.689751 0
0.689752 0
0.689753 0
0.689754 0
0.689755 0
0.689756 0
0.689757 0
0.689758 0
0.689759 0
0.68976 0
0.689761 0
0.689762 0
0.689763 0
0.689764 0
0.689765 0
0.689766 0
0.689767 0
0.689768 0
0.689769 0
0.68977 0
0.689771 0
0.689772 0
0.689773 0
0.689774 0
0.689775 0
0.689776 0
0.689777 0
0.689778 0
0.689779 0
0.68978 0
0.689781 0
0.689782 0
0.689783 0
0.689784 0
0.689785 0
0.689786 0
0.689787 0
0.689788 0
0.689789 0
0.68979 0
0.689791 0
0.689792 0
0.689793 0
0.689794 0
0.689795 0
0.689796 0
0.689797 0
0.689798 0
0.689799 0
0.6898 0
0.689801 0
0.689802 0
0.689803 0
0.689804 0
0.689805 0
0.689806 0
0.689807 0
0.689808 0
0.689809 0
0.68981 0
0.689811 0
0.689812 0
0.689813 0
0.689814 0
0.689815 0
0.689816 0
0.689817 0
0.689818 0
0.689819 0
0.68982 0
0.689821 0
0.689822 0
0.689823 0
0.689824 0
0.689825 0
0.689826 0
0.689827 0
0.689828 0
0.689829 0
0.68983 0
0.689831 0
0.689832 0
0.689833 0
0.689834 0
0.689835 0
0.689836 0
0.689837 0
0.689838 0
0.689839 0
0.68984 0
0.689841 0
0.689842 0
0.689843 0
0.689844 0
0.689845 0
0.689846 0
0.689847 0
0.689848 0
0.689849 0
0.68985 0
0.689851 0
0.689852 0
0.689853 0
0.689854 0
0.689855 0
0.689856 0
0.689857 0
0.689858 0
0.689859 0
0.68986 0
0.689861 0
0.689862 0
0.689863 0
0.689864 0
0.689865 0
0.689866 0
0.689867 0
0.689868 0
0.689869 0
0.68987 0
0.689871 0
0.689872 0
0.689873 0
0.689874 0
0.689875 0
0.689876 0
0.689877 0
0.689878 0
0.689879 0
0.68988 0
0.689881 0
0.689882 0
0.689883 0
0.689884 0
0.689885 0
0.689886 0
0.689887 0
0.689888 0
0.689889 0
0.68989 0
0.689891 0
0.689892 0
0.689893 0
0.689894 0
0.689895 0
0.689896 0
0.689897 0
0.689898 0
0.689899 0
0.6899 0
0.689901 0
0.689902 0
0.689903 0
0.689904 0
0.689905 0
0.689906 0
0.689907 0
0.689908 0
0.689909 0
0.68991 0
0.689911 0
0.689912 0
0.689913 0
0.689914 0
0.689915 0
0.689916 0
0.689917 0
0.689918 0
0.689919 0
0.68992 0
0.689921 0
0.689922 0
0.689923 0
0.689924 0
0.689925 0
0.689926 0
0.689927 0
0.689928 0
0.689929 0
0.68993 0
0.689931 0
0.689932 0
0.689933 0
0.689934 0
0.689935 0
0.689936 0
0.689937 0
0.689938 0
0.689939 0
0.68994 0
0.689941 0
0.689942 0
0.689943 0
0.689944 0
0.689945 0
0.689946 0
0.689947 0
0.689948 0
0.689949 0
0.68995 0
0.689951 0
0.689952 0
0.689953 0
0.689954 0
0.689955 0
0.689956 0
0.689957 0
0.689958 0
0.689959 0
0.68996 0
0.689961 0
0.689962 0
0.689963 0
0.689964 0
0.689965 0
0.689966 0
0.689967 0
0.689968 0
0.689969 0
0.68997 0
0.689971 0
0.689972 0
0.689973 0
0.689974 0
0.689975 0
0.689976 0
0.689977 0
0.689978 0
0.689979 0
0.68998 0
0.689981 0
0.689982 0
0.689983 0
0.689984 0
0.689985 0
0.689986 0
0.689987 0
0.689988 0
0.689989 0
0.68999 0
0.689991 0
0.689992 0
0.689993 0
0.689994 0
0.689995 0
0.689996 0
0.689997 0
0.689998 0
0.689999 0
0.69 0
0.690001 0
0.690002 0
0.690003 0
0.690004 0
0.690005 0
0.690006 0
0.690007 0
0.690008 0
0.690009 0
0.69001 0
0.690011 0
0.690012 0
0.690013 0
0.690014 0
0.690015 0
0.690016 0
0.690017 0
0.690018 0
0.690019 0
0.69002 0
0.690021 0
0.690022 0
0.690023 0
0.690024 0
0.690025 0
0.690026 0
0.690027 0
0.690028 0
0.690029 0
0.69003 0
0.690031 0
0.690032 0
0.690033 0
0.690034 0
0.690035 0
0.690036 0
0.690037 0
0.690038 0
0.690039 0
0.69004 0
0.690041 0
0.690042 0
0.690043 0
0.690044 0
0.690045 0
0.690046 0
0.690047 0
0.690048 0
0.690049 0
0.69005 0
0.690051 0
0.690052 0
0.690053 0
0.690054 0
0.690055 0
0.690056 0
0.690057 0
0.690058 0
0.690059 0
0.69006 0
0.690061 0
0.690062 0
0.690063 0
0.690064 0
0.690065 0
0.690066 0
0.690067 0
0.690068 0
0.690069 0
0.69007 0
0.690071 0
0.690072 0
0.690073 0
0.690074 0
0.690075 0
0.690076 0
0.690077 0
0.690078 0
0.690079 0
0.69008 0
0.690081 0
0.690082 0
0.690083 0
0.690084 0
0.690085 0
0.690086 0
0.690087 0
0.690088 0
0.690089 0
0.69009 0
0.690091 0
0.690092 0
0.690093 0
0.690094 0
0.690095 0
0.690096 0
0.690097 0
0.690098 0
0.690099 0
0.6901 0
0.690101 0
0.690102 0
0.690103 0
0.690104 0
0.690105 0
0.690106 0
0.690107 0
0.690108 0
0.690109 0
0.69011 0
0.690111 0
0.690112 0
0.690113 0
0.690114 0
0.690115 0
0.690116 0
0.690117 0
0.690118 0
0.690119 0
0.69012 0
0.690121 0
0.690122 0
0.690123 0
0.690124 0
0.690125 0
0.690126 0
0.690127 0
0.690128 0
0.690129 0
0.69013 0
0.690131 0
0.690132 0
0.690133 0
0.690134 0
0.690135 0
0.690136 0
0.690137 0
0.690138 0
0.690139 0
0.69014 0
0.690141 0
0.690142 0
0.690143 0
0.690144 0
0.690145 0
0.690146 0
0.690147 0
0.690148 0
0.690149 0
0.69015 0
0.690151 0
0.690152 0
0.690153 0
0.690154 0
0.690155 0
0.690156 0
0.690157 0
0.690158 0
0.690159 0
0.69016 0
0.690161 0
0.690162 0
0.690163 0
0.690164 0
0.690165 0
0.690166 0
0.690167 0
0.690168 0
0.690169 0
0.69017 0
0.690171 0
0.690172 0
0.690173 0
0.690174 0
0.690175 0
0.690176 0
0.690177 0
0.690178 0
0.690179 0
0.69018 0
0.690181 0
0.690182 0
0.690183 0
0.690184 0
0.690185 0
0.690186 0
0.690187 0
0.690188 0
0.690189 0
0.69019 0
0.690191 0
0.690192 0
0.690193 0
0.690194 0
0.690195 0
0.690196 0
0.690197 0
0.690198 0
0.690199 0
0.6902 0
0.690201 0
0.690202 0
0.690203 0
0.690204 0
0.690205 0
0.690206 0
0.690207 0
0.690208 0
0.690209 0
0.69021 0
0.690211 0
0.690212 0
0.690213 0
0.690214 0
0.690215 0
0.690216 0
0.690217 0
0.690218 0
0.690219 0
0.69022 0
0.690221 0
0.690222 0
0.690223 0
0.690224 0
0.690225 0
0.690226 0
0.690227 0
0.690228 0
0.690229 0
0.69023 0
0.690231 0
0.690232 0
0.690233 0
0.690234 0
0.690235 0
0.690236 0
0.690237 0
0.690238 0
0.690239 0
0.69024 0
0.690241 0
0.690242 0
0.690243 0
0.690244 0
0.690245 0
0.690246 0
0.690247 0
0.690248 0
0.690249 0
0.69025 0
0.690251 0
0.690252 0
0.690253 0
0.690254 0
0.690255 0
0.690256 0
0.690257 0
0.690258 0
0.690259 0
0.69026 0
0.690261 0
0.690262 0
0.690263 0
0.690264 0
0.690265 0
0.690266 0
0.690267 0
0.690268 0
0.690269 0
0.69027 0
0.690271 0
0.690272 0
0.690273 0
0.690274 0
0.690275 0
0.690276 0
0.690277 0
0.690278 0
0.690279 0
0.69028 0
0.690281 0
0.690282 0
0.690283 0
0.690284 0
0.690285 0
0.690286 0
0.690287 0
0.690288 0
0.690289 0
0.69029 0
0.690291 0
0.690292 0
0.690293 0
0.690294 0
0.690295 0
0.690296 0
0.690297 0
0.690298 0
0.690299 0
0.6903 0
0.690301 0
0.690302 0
0.690303 0
0.690304 0
0.690305 0
0.690306 0
0.690307 0
0.690308 0
0.690309 0
0.69031 0
0.690311 0
0.690312 0
0.690313 0
0.690314 0
0.690315 0
0.690316 0
0.690317 0
0.690318 0
0.690319 0
0.69032 0
0.690321 0
0.690322 0
0.690323 0
0.690324 0
0.690325 0
0.690326 0
0.690327 0
0.690328 0
0.690329 0
0.69033 0
0.690331 0
0.690332 0
0.690333 0
0.690334 0
0.690335 0
0.690336 0
0.690337 0
0.690338 0
0.690339 0
0.69034 0
0.690341 0
0.690342 0
0.690343 0
0.690344 0
0.690345 0
0.690346 0
0.690347 0
0.690348 0
0.690349 0
0.69035 0
0.690351 0
0.690352 0
0.690353 0
0.690354 0
0.690355 0
0.690356 0
0.690357 0
0.690358 0
0.690359 0
0.69036 0
0.690361 0
0.690362 0
0.690363 0
0.690364 0
0.690365 0
0.690366 0
0.690367 0
0.690368 0
0.690369 0
0.69037 0
0.690371 0
0.690372 0
0.690373 0
0.690374 0
0.690375 0
0.690376 0
0.690377 0
0.690378 0
0.690379 0
0.69038 0
0.690381 0
0.690382 0
0.690383 0
0.690384 0
0.690385 0
0.690386 0
0.690387 0
0.690388 0
0.690389 0
0.69039 0
0.690391 0
0.690392 0
0.690393 0
0.690394 0
0.690395 0
0.690396 0
0.690397 0
0.690398 0
0.690399 0
0.6904 0
0.690401 0
0.690402 0
0.690403 0
0.690404 0
0.690405 0
0.690406 0
0.690407 0
0.690408 0
0.690409 0
0.69041 0
0.690411 0
0.690412 0
0.690413 0
0.690414 0
0.690415 0
0.690416 0
0.690417 0
0.690418 0
0.690419 0
0.69042 0
0.690421 0
0.690422 0
0.690423 0
0.690424 0
0.690425 0
0.690426 0
0.690427 0
0.690428 0
0.690429 0
0.69043 0
0.690431 0
0.690432 0
0.690433 0
0.690434 0
0.690435 0
0.690436 0
0.690437 0
0.690438 0
0.690439 0
0.69044 0
0.690441 0
0.690442 0
0.690443 0
0.690444 0
0.690445 0
0.690446 0
0.690447 0
0.690448 0
0.690449 0
0.69045 0
0.690451 0
0.690452 0
0.690453 0
0.690454 0
0.690455 0
0.690456 0
0.690457 0
0.690458 0
0.690459 0
0.69046 0
0.690461 0
0.690462 0
0.690463 0
0.690464 0
0.690465 0
0.690466 0
0.690467 0
0.690468 0
0.690469 0
0.69047 0
0.690471 0
0.690472 0
0.690473 0
0.690474 0
0.690475 0
0.690476 0
0.690477 0
0.690478 0
0.690479 0
0.69048 0
0.690481 0
0.690482 0
0.690483 0
0.690484 0
0.690485 0
0.690486 0
0.690487 0
0.690488 0
0.690489 0
0.69049 0
0.690491 0
0.690492 0
0.690493 0
0.690494 0
0.690495 0
0.690496 0
0.690497 0
0.690498 0
0.690499 0
0.6905 0
0.690501 0
0.690502 0
0.690503 0
0.690504 0
0.690505 0
0.690506 0
0.690507 0
0.690508 0
0.690509 0
0.69051 0
0.690511 0
0.690512 0
0.690513 0
0.690514 0
0.690515 0
0.690516 0
0.690517 0
0.690518 0
0.690519 0
0.69052 0
0.690521 0
0.690522 0
0.690523 0
0.690524 0
0.690525 0
0.690526 0
0.690527 0
0.690528 0
0.690529 0
0.69053 0
0.690531 0
0.690532 0
0.690533 0
0.690534 0
0.690535 0
0.690536 0
0.690537 0
0.690538 0
0.690539 0
0.69054 0
0.690541 0
0.690542 0
0.690543 0
0.690544 0
0.690545 0
0.690546 0
0.690547 0
0.690548 0
0.690549 0
0.69055 0
0.690551 0
0.690552 0
0.690553 0
0.690554 0
0.690555 0
0.690556 0
0.690557 0
0.690558 0
0.690559 0
0.69056 0
0.690561 0
0.690562 0
0.690563 0
0.690564 0
0.690565 0
0.690566 0
0.690567 0
0.690568 0
0.690569 0
0.69057 0
0.690571 0
0.690572 0
0.690573 0
0.690574 0
0.690575 0
0.690576 0
0.690577 0
0.690578 0
0.690579 0
0.69058 0
0.690581 0
0.690582 0
0.690583 0
0.690584 0
0.690585 0
0.690586 0
0.690587 0
0.690588 0
0.690589 0
0.69059 0
0.690591 0
0.690592 0
0.690593 0
0.690594 0
0.690595 0
0.690596 0
0.690597 0
0.690598 0
0.690599 0
0.6906 0
0.690601 0
0.690602 0
0.690603 0
0.690604 0
0.690605 0
0.690606 0
0.690607 0
0.690608 0
0.690609 0
0.69061 0
0.690611 0
0.690612 0
0.690613 0
0.690614 0
0.690615 0
0.690616 0
0.690617 0
0.690618 0
0.690619 0
0.69062 0
0.690621 0
0.690622 0
0.690623 0
0.690624 0
0.690625 0
0.690626 0
0.690627 0
0.690628 0
0.690629 0
0.69063 0
0.690631 0
0.690632 0
0.690633 0
0.690634 0
0.690635 0
0.690636 0
0.690637 0
0.690638 0
0.690639 0
0.69064 0
0.690641 0
0.690642 0
0.690643 0
0.690644 0
0.690645 0
0.690646 0
0.690647 0
0.690648 0
0.690649 0
0.69065 0
0.690651 0
0.690652 0
0.690653 0
0.690654 0
0.690655 0
0.690656 0
0.690657 0
0.690658 0
0.690659 0
0.69066 0
0.690661 0
0.690662 0
0.690663 0
0.690664 0
0.690665 0
0.690666 0
0.690667 0
0.690668 0
0.690669 0
0.69067 0
0.690671 0
0.690672 0
0.690673 0
0.690674 0
0.690675 0
0.690676 0
0.690677 0
0.690678 0
0.690679 0
0.69068 0
0.690681 0
0.690682 0
0.690683 0
0.690684 0
0.690685 0
0.690686 0
0.690687 0
0.690688 0
0.690689 0
0.69069 0
0.690691 0
0.690692 0
0.690693 0
0.690694 0
0.690695 0
0.690696 0
0.690697 0
0.690698 0
0.690699 0
0.6907 0
0.690701 0
0.690702 0
0.690703 0
0.690704 0
0.690705 0
0.690706 0
0.690707 0
0.690708 0
0.690709 0
0.69071 0
0.690711 0
0.690712 0
0.690713 0
0.690714 0
0.690715 0
0.690716 0
0.690717 0
0.690718 0
0.690719 0
0.69072 0
0.690721 0
0.690722 0
0.690723 0
0.690724 0
0.690725 0
0.690726 0
0.690727 0
0.690728 0
0.690729 0
0.69073 0
0.690731 0
0.690732 0
0.690733 0
0.690734 0
0.690735 0
0.690736 0
0.690737 0
0.690738 0
0.690739 0
0.69074 0
0.690741 0
0.690742 0
0.690743 0
0.690744 0
0.690745 0
0.690746 0
0.690747 0
0.690748 0
0.690749 0
0.69075 0
0.690751 0
0.690752 0
0.690753 0
0.690754 0
0.690755 0
0.690756 0
0.690757 0
0.690758 0
0.690759 0
0.69076 0
0.690761 0
0.690762 0
0.690763 0
0.690764 0
0.690765 0
0.690766 0
0.690767 0
0.690768 0
0.690769 0
0.69077 0
0.690771 0
0.690772 0
0.690773 0
0.690774 0
0.690775 0
0.690776 0
0.690777 0
0.690778 0
0.690779 0
0.69078 0
0.690781 0
0.690782 0
0.690783 0
0.690784 0
0.690785 0
0.690786 0
0.690787 0
0.690788 0
0.690789 0
0.69079 0
0.690791 0
0.690792 0
0.690793 0
0.690794 0
0.690795 0
0.690796 0
0.690797 0
0.690798 0
0.690799 0
0.6908 0
0.690801 0
0.690802 0
0.690803 0
0.690804 0
0.690805 0
0.690806 0
0.690807 0
0.690808 0
0.690809 0
0.69081 0
0.690811 0
0.690812 0
0.690813 0
0.690814 0
0.690815 0
0.690816 0
0.690817 0
0.690818 0
0.690819 0
0.69082 0
0.690821 0
0.690822 0
0.690823 0
0.690824 0
0.690825 0
0.690826 0
0.690827 0
0.690828 0
0.690829 0
0.69083 0
0.690831 0
0.690832 0
0.690833 0
0.690834 0
0.690835 0
0.690836 0
0.690837 0
0.690838 0
0.690839 0
0.69084 0
0.690841 0
0.690842 0
0.690843 0
0.690844 0
0.690845 0
0.690846 0
0.690847 0
0.690848 0
0.690849 0
0.69085 0
0.690851 0
0.690852 0
0.690853 0
0.690854 0
0.690855 0
0.690856 0
0.690857 0
0.690858 0
0.690859 0
0.69086 0
0.690861 0
0.690862 0
0.690863 0
0.690864 0
0.690865 0
0.690866 0
0.690867 0
0.690868 0
0.690869 0
0.69087 0
0.690871 0
0.690872 0
0.690873 0
0.690874 0
0.690875 0
0.690876 0
0.690877 0
0.690878 0
0.690879 0
0.69088 0
0.690881 0
0.690882 0
0.690883 0
0.690884 0
0.690885 0
0.690886 0
0.690887 0
0.690888 0
0.690889 0
0.69089 0
0.690891 0
0.690892 0
0.690893 0
0.690894 0
0.690895 0
0.690896 0
0.690897 0
0.690898 0
0.690899 0
0.6909 0
0.690901 0
0.690902 0
0.690903 0
0.690904 0
0.690905 0
0.690906 0
0.690907 0
0.690908 0
0.690909 0
0.69091 0
0.690911 0
0.690912 0
0.690913 0
0.690914 0
0.690915 0
0.690916 0
0.690917 0
0.690918 0
0.690919 0
0.69092 0
0.690921 0
0.690922 0
0.690923 0
0.690924 0
0.690925 0
0.690926 0
0.690927 0
0.690928 0
0.690929 0
0.69093 0
0.690931 0
0.690932 0
0.690933 0
0.690934 0
0.690935 0
0.690936 0
0.690937 0
0.690938 0
0.690939 0
0.69094 0
0.690941 0
0.690942 0
0.690943 0
0.690944 0
0.690945 0
0.690946 0
0.690947 0
0.690948 0
0.690949 0
0.69095 0
0.690951 0
0.690952 0
0.690953 0
0.690954 0
0.690955 0
0.690956 0
0.690957 0
0.690958 0
0.690959 0
0.69096 0
0.690961 0
0.690962 0
0.690963 0
0.690964 0
0.690965 0
0.690966 0
0.690967 0
0.690968 0
0.690969 0
0.69097 0
0.690971 0
0.690972 0
0.690973 0
0.690974 0
0.690975 0
0.690976 0
0.690977 0
0.690978 0
0.690979 0
0.69098 0
0.690981 0
0.690982 0
0.690983 0
0.690984 0
0.690985 0
0.690986 0
0.690987 0
0.690988 0
0.690989 0
0.69099 0
0.690991 0
0.690992 0
0.690993 0
0.690994 0
0.690995 0
0.690996 0
0.690997 0
0.690998 0
0.690999 0
0.691 0
0.691001 0
0.691002 0
0.691003 0
0.691004 0
0.691005 0
0.691006 0
0.691007 0
0.691008 0
0.691009 0
0.69101 0
0.691011 0
0.691012 0
0.691013 0
0.691014 0
0.691015 0
0.691016 0
0.691017 0
0.691018 0
0.691019 0
0.69102 0
0.691021 0
0.691022 0
0.691023 0
0.691024 0
0.691025 0
0.691026 0
0.691027 0
0.691028 0
0.691029 0
0.69103 0
0.691031 0
0.691032 0
0.691033 0
0.691034 0
0.691035 0
0.691036 0
0.691037 0
0.691038 0
0.691039 0
0.69104 0
0.691041 0
0.691042 0
0.691043 0
0.691044 0
0.691045 0
0.691046 0
0.691047 0
0.691048 0
0.691049 0
0.69105 0
0.691051 0
0.691052 0
0.691053 0
0.691054 0
0.691055 0
0.691056 0
0.691057 0
0.691058 0
0.691059 0
0.69106 0
0.691061 0
0.691062 0
0.691063 0
0.691064 0
0.691065 0
0.691066 0
0.691067 0
0.691068 0
0.691069 0
0.69107 0
0.691071 0
0.691072 0
0.691073 0
0.691074 0
0.691075 0
0.691076 0
0.691077 0
0.691078 0
0.691079 0
0.69108 0
0.691081 0
0.691082 0
0.691083 0
0.691084 0
0.691085 0
0.691086 0
0.691087 0
0.691088 0
0.691089 0
0.69109 0
0.691091 0
0.691092 0
0.691093 0
0.691094 0
0.691095 0
0.691096 0
0.691097 0
0.691098 0
0.691099 0
0.6911 0
0.691101 0
0.691102 0
0.691103 0
0.691104 0
0.691105 0
0.691106 0
0.691107 0
0.691108 0
0.691109 0
0.69111 0
0.691111 0
0.691112 0
0.691113 0
0.691114 0
0.691115 0
0.691116 0
0.691117 0
0.691118 0
0.691119 0
0.69112 0
0.691121 0
0.691122 0
0.691123 0
0.691124 0
0.691125 0
0.691126 0
0.691127 0
0.691128 0
0.691129 0
0.69113 0
0.691131 0
0.691132 0
0.691133 0
0.691134 0
0.691135 0
0.691136 0
0.691137 0
0.691138 0
0.691139 0
0.69114 0
0.691141 0
0.691142 0
0.691143 0
0.691144 0
0.691145 0
0.691146 0
0.691147 0
0.691148 0
0.691149 0
0.69115 0
0.691151 0
0.691152 0
0.691153 0
0.691154 0
0.691155 0
0.691156 0
0.691157 0
0.691158 0
0.691159 0
0.69116 0
0.691161 0
0.691162 0
0.691163 0
0.691164 0
0.691165 0
0.691166 0
0.691167 0
0.691168 0
0.691169 0
0.69117 0
0.691171 0
0.691172 0
0.691173 0
0.691174 0
0.691175 0
0.691176 0
0.691177 0
0.691178 0
0.691179 0
0.69118 0
0.691181 0
0.691182 0
0.691183 0
0.691184 0
0.691185 0
0.691186 0
0.691187 0
0.691188 0
0.691189 0
0.69119 0
0.691191 0
0.691192 0
0.691193 0
0.691194 0
0.691195 0
0.691196 0
0.691197 0
0.691198 0
0.691199 0
0.6912 0
0.691201 0
0.691202 0
0.691203 0
0.691204 0
0.691205 0
0.691206 0
0.691207 0
0.691208 0
0.691209 0
0.69121 0
0.691211 0
0.691212 0
0.691213 0
0.691214 0
0.691215 0
0.691216 0
0.691217 0
0.691218 0
0.691219 0
0.69122 0
0.691221 0
0.691222 0
0.691223 0
0.691224 0
0.691225 0
0.691226 0
0.691227 0
0.691228 0
0.691229 0
0.69123 0
0.691231 0
0.691232 0
0.691233 0
0.691234 0
0.691235 0
0.691236 0
0.691237 0
0.691238 0
0.691239 0
0.69124 0
0.691241 0
0.691242 0
0.691243 0
0.691244 0
0.691245 0
0.691246 0
0.691247 0
0.691248 0
0.691249 0
0.69125 0
0.691251 0
0.691252 0
0.691253 0
0.691254 0
0.691255 0
0.691256 0
0.691257 0
0.691258 0
0.691259 0
0.69126 0
0.691261 0
0.691262 0
0.691263 0
0.691264 0
0.691265 0
0.691266 0
0.691267 0
0.691268 0
0.691269 0
0.69127 0
0.691271 0
0.691272 0
0.691273 0
0.691274 0
0.691275 0
0.691276 0
0.691277 0
0.691278 0
0.691279 0
0.69128 0
0.691281 0
0.691282 0
0.691283 0
0.691284 0
0.691285 0
0.691286 0
0.691287 0
0.691288 0
0.691289 0
0.69129 0
0.691291 0
0.691292 0
0.691293 0
0.691294 0
0.691295 0
0.691296 0
0.691297 0
0.691298 0
0.691299 0
0.6913 0
0.691301 0
0.691302 0
0.691303 0
0.691304 0
0.691305 0
0.691306 0
0.691307 0
0.691308 0
0.691309 0
0.69131 0
0.691311 0
0.691312 0
0.691313 0
0.691314 0
0.691315 0
0.691316 0
0.691317 0
0.691318 0
0.691319 0
0.69132 0
0.691321 0
0.691322 0
0.691323 0
0.691324 0
0.691325 0
0.691326 0
0.691327 0
0.691328 0
0.691329 0
0.69133 0
0.691331 0
0.691332 0
0.691333 0
0.691334 0
0.691335 0
0.691336 0
0.691337 0
0.691338 0
0.691339 0
0.69134 0
0.691341 0
0.691342 0
0.691343 0
0.691344 0
0.691345 0
0.691346 0
0.691347 0
0.691348 0
0.691349 0
0.69135 0
0.691351 0
0.691352 0
0.691353 0
0.691354 0
0.691355 0
0.691356 0
0.691357 0
0.691358 0
0.691359 0
0.69136 0
0.691361 0
0.691362 0
0.691363 0
0.691364 0
0.691365 0
0.691366 0
0.691367 0
0.691368 0
0.691369 0
0.69137 0
0.691371 0
0.691372 0
0.691373 0
0.691374 0
0.691375 0
0.691376 0
0.691377 0
0.691378 0
0.691379 0
0.69138 0
0.691381 0
0.691382 0
0.691383 0
0.691384 0
0.691385 0
0.691386 0
0.691387 0
0.691388 0
0.691389 0
0.69139 0
0.691391 0
0.691392 0
0.691393 0
0.691394 0
0.691395 0
0.691396 0
0.691397 0
0.691398 0
0.691399 0
0.6914 0
0.691401 0
0.691402 0
0.691403 0
0.691404 0
0.691405 0
0.691406 0
0.691407 0
0.691408 0
0.691409 0
0.69141 0
0.691411 0
0.691412 0
0.691413 0
0.691414 0
0.691415 0
0.691416 0
0.691417 0
0.691418 0
0.691419 0
0.69142 0
0.691421 0
0.691422 0
0.691423 0
0.691424 0
0.691425 0
0.691426 0
0.691427 0
0.691428 0
0.691429 0
0.69143 0
0.691431 0
0.691432 0
0.691433 0
0.691434 0
0.691435 0
0.691436 0
0.691437 0
0.691438 0
0.691439 0
0.69144 0
0.691441 0
0.691442 0
0.691443 0
0.691444 0
0.691445 0
0.691446 0
0.691447 0
0.691448 0
0.691449 0
0.69145 0
0.691451 0
0.691452 0
0.691453 0
0.691454 0
0.691455 0
0.691456 0
0.691457 0
0.691458 0
0.691459 0
0.69146 0
0.691461 0
0.691462 0
0.691463 0
0.691464 0
0.691465 0
0.691466 0
0.691467 0
0.691468 0
0.691469 0
0.69147 0
0.691471 0
0.691472 0
0.691473 0
0.691474 0
0.691475 0
0.691476 0
0.691477 0
0.691478 0
0.691479 0
0.69148 0
0.691481 0
0.691482 0
0.691483 0
0.691484 0
0.691485 0
0.691486 0
0.691487 0
0.691488 0
0.691489 0
0.69149 0
0.691491 0
0.691492 0
0.691493 0
0.691494 0
0.691495 0
0.691496 0
0.691497 0
0.691498 0
0.691499 0
0.6915 0
0.691501 0
0.691502 0
0.691503 0
0.691504 0
0.691505 0
0.691506 0
0.691507 0
0.691508 0
0.691509 0
0.69151 0
0.691511 0
0.691512 0
0.691513 0
0.691514 0
0.691515 0
0.691516 0
0.691517 0
0.691518 0
0.691519 0
0.69152 0
0.691521 0
0.691522 0
0.691523 0
0.691524 0
0.691525 0
0.691526 0
0.691527 0
0.691528 0
0.691529 0
0.69153 0
0.691531 0
0.691532 0
0.691533 0
0.691534 0
0.691535 0
0.691536 0
0.691537 0
0.691538 0
0.691539 0
0.69154 0
0.691541 0
0.691542 0
0.691543 0
0.691544 0
0.691545 0
0.691546 0
0.691547 0
0.691548 0
0.691549 0
0.69155 0
0.691551 0
0.691552 0
0.691553 0
0.691554 0
0.691555 0
0.691556 0
0.691557 0
0.691558 0
0.691559 0
0.69156 0
0.691561 0
0.691562 0
0.691563 0
0.691564 0
0.691565 0
0.691566 0
0.691567 0
0.691568 0
0.691569 0
0.69157 0
0.691571 0
0.691572 0
0.691573 0
0.691574 0
0.691575 0
0.691576 0
0.691577 0
0.691578 0
0.691579 0
0.69158 0
0.691581 0
0.691582 0
0.691583 0
0.691584 0
0.691585 0
0.691586 0
0.691587 0
0.691588 0
0.691589 0
0.69159 0
0.691591 0
0.691592 0
0.691593 0
0.691594 0
0.691595 0
0.691596 0
0.691597 0
0.691598 0
0.691599 0
0.6916 0
0.691601 0
0.691602 0
0.691603 0
0.691604 0
0.691605 0
0.691606 0
0.691607 0
0.691608 0
0.691609 0
0.69161 0
0.691611 0
0.691612 0
0.691613 0
0.691614 0
0.691615 0
0.691616 0
0.691617 0
0.691618 0
0.691619 0
0.69162 0
0.691621 0
0.691622 0
0.691623 0
0.691624 0
0.691625 0
0.691626 0
0.691627 0
0.691628 0
0.691629 0
0.69163 0
0.691631 0
0.691632 0
0.691633 0
0.691634 0
0.691635 0
0.691636 0
0.691637 0
0.691638 0
0.691639 0
0.69164 0
0.691641 0
0.691642 0
0.691643 0
0.691644 0
0.691645 0
0.691646 0
0.691647 0
0.691648 0
0.691649 0
0.69165 0
0.691651 0
0.691652 0
0.691653 0
0.691654 0
0.691655 0
0.691656 0
0.691657 0
0.691658 0
0.691659 0
0.69166 0
0.691661 0
0.691662 0
0.691663 0
0.691664 0
0.691665 0
0.691666 0
0.691667 0
0.691668 0
0.691669 0
0.69167 0
0.691671 0
0.691672 0
0.691673 0
0.691674 0
0.691675 0
0.691676 0
0.691677 0
0.691678 0
0.691679 0
0.69168 0
0.691681 0
0.691682 0
0.691683 0
0.691684 0
0.691685 0
0.691686 0
0.691687 0
0.691688 0
0.691689 0
0.69169 0
0.691691 0
0.691692 0
0.691693 0
0.691694 0
0.691695 0
0.691696 0
0.691697 0
0.691698 0
0.691699 0
0.6917 0
0.691701 0
0.691702 0
0.691703 0
0.691704 0
0.691705 0
0.691706 0
0.691707 0
0.691708 0
0.691709 0
0.69171 0
0.691711 0
0.691712 0
0.691713 0
0.691714 0
0.691715 0
0.691716 0
0.691717 0
0.691718 0
0.691719 0
0.69172 0
0.691721 0
0.691722 0
0.691723 0
0.691724 0
0.691725 0
0.691726 0
0.691727 0
0.691728 0
0.691729 0
0.69173 0
0.691731 0
0.691732 0
0.691733 0
0.691734 0
0.691735 0
0.691736 0
0.691737 0
0.691738 0
0.691739 0
0.69174 0
0.691741 0
0.691742 0
0.691743 0
0.691744 0
0.691745 0
0.691746 0
0.691747 0
0.691748 0
0.691749 0
0.69175 0
0.691751 0
0.691752 0
0.691753 0
0.691754 0
0.691755 0
0.691756 0
0.691757 0
0.691758 0
0.691759 0
0.69176 0
0.691761 0
0.691762 0
0.691763 0
0.691764 0
0.691765 0
0.691766 0
0.691767 0
0.691768 0
0.691769 0
0.69177 0
0.691771 0
0.691772 0
0.691773 0
0.691774 0
0.691775 0
0.691776 0
0.691777 0
0.691778 0
0.691779 0
0.69178 0
0.691781 0
0.691782 0
0.691783 0
0.691784 0
0.691785 0
0.691786 0
0.691787 0
0.691788 0
0.691789 0
0.69179 0
0.691791 0
0.691792 0
0.691793 0
0.691794 0
0.691795 0
0.691796 0
0.691797 0
0.691798 0
0.691799 0
0.6918 0
0.691801 0
0.691802 0
0.691803 0
0.691804 0
0.691805 0
0.691806 0
0.691807 0
0.691808 0
0.691809 0
0.69181 0
0.691811 0
0.691812 0
0.691813 0
0.691814 0
0.691815 0
0.691816 0
0.691817 0
0.691818 0
0.691819 0
0.69182 0
0.691821 0
0.691822 0
0.691823 0
0.691824 0
0.691825 0
0.691826 0
0.691827 0
0.691828 0
0.691829 0
0.69183 0
0.691831 0
0.691832 0
0.691833 0
0.691834 0
0.691835 0
0.691836 0
0.691837 0
0.691838 0
0.691839 0
0.69184 0
0.691841 0
0.691842 0
0.691843 0
0.691844 0
0.691845 0
0.691846 0
0.691847 0
0.691848 0
0.691849 0
0.69185 0
0.691851 0
0.691852 0
0.691853 0
0.691854 0
0.691855 0
0.691856 0
0.691857 0
0.691858 0
0.691859 0
0.69186 0
0.691861 0
0.691862 0
0.691863 0
0.691864 0
0.691865 0
0.691866 0
0.691867 0
0.691868 0
0.691869 0
0.69187 0
0.691871 0
0.691872 0
0.691873 0
0.691874 0
0.691875 0
0.691876 0
0.691877 0
0.691878 0
0.691879 0
0.69188 0
0.691881 0
0.691882 0
0.691883 0
0.691884 0
0.691885 0
0.691886 0
0.691887 0
0.691888 0
0.691889 0
0.69189 0
0.691891 0
0.691892 0
0.691893 0
0.691894 0
0.691895 0
0.691896 0
0.691897 0
0.691898 0
0.691899 0
0.6919 0
0.691901 0
0.691902 0
0.691903 0
0.691904 0
0.691905 0
0.691906 0
0.691907 0
0.691908 0
0.691909 0
0.69191 0
0.691911 0
0.691912 0
0.691913 0
0.691914 0
0.691915 0
0.691916 0
0.691917 0
0.691918 0
0.691919 0
0.69192 0
0.691921 0
0.691922 0
0.691923 0
0.691924 0
0.691925 0
0.691926 0
0.691927 0
0.691928 0
0.691929 0
0.69193 0
0.691931 0
0.691932 0
0.691933 0
0.691934 0
0.691935 0
0.691936 0
0.691937 0
0.691938 0
0.691939 0
0.69194 0
0.691941 0
0.691942 0
0.691943 0
0.691944 0
0.691945 0
0.691946 0
0.691947 0
0.691948 0
0.691949 0
0.69195 0
0.691951 0
0.691952 0
0.691953 0
0.691954 0
0.691955 0
0.691956 0
0.691957 0
0.691958 0
0.691959 0
0.69196 0
0.691961 0
0.691962 0
0.691963 0
0.691964 0
0.691965 0
0.691966 0
0.691967 0
0.691968 0
0.691969 0
0.69197 0
0.691971 0
0.691972 0
0.691973 0
0.691974 0
0.691975 0
0.691976 0
0.691977 0
0.691978 0
0.691979 0
0.69198 0
0.691981 0
0.691982 0
0.691983 0
0.691984 0
0.691985 0
0.691986 0
0.691987 0
0.691988 0
0.691989 0
0.69199 0
0.691991 0
0.691992 0
0.691993 0
0.691994 0
0.691995 0
0.691996 0
0.691997 0
0.691998 0
0.691999 0
0.692 0
0.692001 0
0.692002 0
0.692003 0
0.692004 0
0.692005 0
0.692006 0
0.692007 0
0.692008 0
0.692009 0
0.69201 0
0.692011 0
0.692012 0
0.692013 0
0.692014 0
0.692015 0
0.692016 0
0.692017 0
0.692018 0
0.692019 0
0.69202 0
0.692021 0
0.692022 0
0.692023 0
0.692024 0
0.692025 0
0.692026 0
0.692027 0
0.692028 0
0.692029 0
0.69203 0
0.692031 0
0.692032 0
0.692033 0
0.692034 0
0.692035 0
0.692036 0
0.692037 0
0.692038 0
0.692039 0
0.69204 0
0.692041 0
0.692042 0
0.692043 0
0.692044 0
0.692045 0
0.692046 0
0.692047 0
0.692048 0
0.692049 0
0.69205 0
0.692051 0
0.692052 0
0.692053 0
0.692054 0
0.692055 0
0.692056 0
0.692057 0
0.692058 0
0.692059 0
0.69206 0
0.692061 0
0.692062 0
0.692063 0
0.692064 0
0.692065 0
0.692066 0
0.692067 0
0.692068 0
0.692069 0
0.69207 0
0.692071 0
0.692072 0
0.692073 0
0.692074 0
0.692075 0
0.692076 0
0.692077 0
0.692078 0
0.692079 0
0.69208 0
0.692081 0
0.692082 0
0.692083 0
0.692084 0
0.692085 0
0.692086 0
0.692087 0
0.692088 0
0.692089 0
0.69209 0
0.692091 0
0.692092 0
0.692093 0
0.692094 0
0.692095 0
0.692096 0
0.692097 0
0.692098 0
0.692099 0
0.6921 0
0.692101 0
0.692102 0
0.692103 0
0.692104 0
0.692105 0
0.692106 0
0.692107 0
0.692108 0
0.692109 0
0.69211 0
0.692111 0
0.692112 0
0.692113 0
0.692114 0
0.692115 0
0.692116 0
0.692117 0
0.692118 0
0.692119 0
0.69212 0
0.692121 0
0.692122 0
0.692123 0
0.692124 0
0.692125 0
0.692126 0
0.692127 0
0.692128 0
0.692129 0
0.69213 0
0.692131 0
0.692132 0
0.692133 0
0.692134 0
0.692135 0
0.692136 0
0.692137 0
0.692138 0
0.692139 0
0.69214 0
0.692141 0
0.692142 0
0.692143 0
0.692144 0
0.692145 0
0.692146 0
0.692147 0
0.692148 0
0.692149 0
0.69215 0
0.692151 0
0.692152 0
0.692153 0
0.692154 0
0.692155 0
0.692156 0
0.692157 0
0.692158 0
0.692159 0
0.69216 0
0.692161 0
0.692162 0
0.692163 0
0.692164 0
0.692165 0
0.692166 0
0.692167 0
0.692168 0
0.692169 0
0.69217 0
0.692171 0
0.692172 0
0.692173 0
0.692174 0
0.692175 0
0.692176 0
0.692177 0
0.692178 0
0.692179 0
0.69218 0
0.692181 0
0.692182 0
0.692183 0
0.692184 0
0.692185 0
0.692186 0
0.692187 0
0.692188 0
0.692189 0
0.69219 0
0.692191 0
0.692192 0
0.692193 0
0.692194 0
0.692195 0
0.692196 0
0.692197 0
0.692198 0
0.692199 0
0.6922 0
0.692201 0
0.692202 0
0.692203 0
0.692204 0
0.692205 0
0.692206 0
0.692207 0
0.692208 0
0.692209 0
0.69221 0
0.692211 0
0.692212 0
0.692213 0
0.692214 0
0.692215 0
0.692216 0
0.692217 0
0.692218 0
0.692219 0
0.69222 0
0.692221 0
0.692222 0
0.692223 0
0.692224 0
0.692225 0
0.692226 0
0.692227 0
0.692228 0
0.692229 0
0.69223 0
0.692231 0
0.692232 0
0.692233 0
0.692234 0
0.692235 0
0.692236 0
0.692237 0
0.692238 0
0.692239 0
0.69224 0
0.692241 0
0.692242 0
0.692243 0
0.692244 0
0.692245 0
0.692246 0
0.692247 0
0.692248 0
0.692249 0
0.69225 0
0.692251 0
0.692252 0
0.692253 0
0.692254 0
0.692255 0
0.692256 0
0.692257 0
0.692258 0
0.692259 0
0.69226 0
0.692261 0
0.692262 0
0.692263 0
0.692264 0
0.692265 0
0.692266 0
0.692267 0
0.692268 0
0.692269 0
0.69227 0
0.692271 0
0.692272 0
0.692273 0
0.692274 0
0.692275 0
0.692276 0
0.692277 0
0.692278 0
0.692279 0
0.69228 0
0.692281 0
0.692282 0
0.692283 0
0.692284 0
0.692285 0
0.692286 0
0.692287 0
0.692288 0
0.692289 0
0.69229 0
0.692291 0
0.692292 0
0.692293 0
0.692294 0
0.692295 0
0.692296 0
0.692297 0
0.692298 0
0.692299 0
0.6923 0
0.692301 0
0.692302 0
0.692303 0
0.692304 0
0.692305 0
0.692306 0
0.692307 0
0.692308 0
0.692309 0
0.69231 0
0.692311 0
0.692312 0
0.692313 0
0.692314 0
0.692315 0
0.692316 0
0.692317 0
0.692318 0
0.692319 0
0.69232 0
0.692321 0
0.692322 0
0.692323 0
0.692324 0
0.692325 0
0.692326 0
0.692327 0
0.692328 0
0.692329 0
0.69233 0
0.692331 0
0.692332 0
0.692333 0
0.692334 0
0.692335 0
0.692336 0
0.692337 0
0.692338 0
0.692339 0
0.69234 0
0.692341 0
0.692342 0
0.692343 0
0.692344 0
0.692345 0
0.692346 0
0.692347 0
0.692348 0
0.692349 0
0.69235 0
0.692351 0
0.692352 0
0.692353 0
0.692354 0
0.692355 0
0.692356 0
0.692357 0
0.692358 0
0.692359 0
0.69236 0
0.692361 0
0.692362 0
0.692363 0
0.692364 0
0.692365 0
0.692366 0
0.692367 0
0.692368 0
0.692369 0
0.69237 0
0.692371 0
0.692372 0
0.692373 0
0.692374 0
0.692375 0
0.692376 0
0.692377 0
0.692378 0
0.692379 0
0.69238 0
0.692381 0
0.692382 0
0.692383 0
0.692384 0
0.692385 0
0.692386 0
0.692387 0
0.692388 0
0.692389 0
0.69239 0
0.692391 0
0.692392 0
0.692393 0
0.692394 0
0.692395 0
0.692396 0
0.692397 0
0.692398 0
0.692399 0
0.6924 0
0.692401 0
0.692402 0
0.692403 0
0.692404 0
0.692405 0
0.692406 0
0.692407 0
0.692408 0
0.692409 0
0.69241 0
0.692411 0
0.692412 0
0.692413 0
0.692414 0
0.692415 0
0.692416 0
0.692417 0
0.692418 0
0.692419 0
0.69242 0
0.692421 0
0.692422 0
0.692423 0
0.692424 0
0.692425 0
0.692426 0
0.692427 0
0.692428 0
0.692429 0
0.69243 0
0.692431 0
0.692432 0
0.692433 0
0.692434 0
0.692435 0
0.692436 0
0.692437 0
0.692438 0
0.692439 0
0.69244 0
0.692441 0
0.692442 0
0.692443 0
0.692444 0
0.692445 0
0.692446 0
0.692447 0
0.692448 0
0.692449 0
0.69245 0
0.692451 0
0.692452 0
0.692453 0
0.692454 0
0.692455 0
0.692456 0
0.692457 0
0.692458 0
0.692459 0
0.69246 0
0.692461 0
0.692462 0
0.692463 0
0.692464 0
0.692465 0
0.692466 0
0.692467 0
0.692468 0
0.692469 0
0.69247 0
0.692471 0
0.692472 0
0.692473 0
0.692474 0
0.692475 0
0.692476 0
0.692477 0
0.692478 0
0.692479 0
0.69248 0
0.692481 0
0.692482 0
0.692483 0
0.692484 0
0.692485 0
0.692486 0
0.692487 0
0.692488 0
0.692489 0
0.69249 0
0.692491 0
0.692492 0
0.692493 0
0.692494 0
0.692495 0
0.692496 0
0.692497 0
0.692498 0
0.692499 0
0.6925 0
0.692501 0
0.692502 0
0.692503 0
0.692504 0
0.692505 0
0.692506 0
0.692507 0
0.692508 0
0.692509 0
0.69251 0
0.692511 0
0.692512 0
0.692513 0
0.692514 0
0.692515 0
0.692516 0
0.692517 0
0.692518 0
0.692519 0
0.69252 0
0.692521 0
0.692522 0
0.692523 0
0.692524 0
0.692525 0
0.692526 0
0.692527 0
0.692528 0
0.692529 0
0.69253 0
0.692531 0
0.692532 0
0.692533 0
0.692534 0
0.692535 0
0.692536 0
0.692537 0
0.692538 0
0.692539 0
0.69254 0
0.692541 0
0.692542 0
0.692543 0
0.692544 0
0.692545 0
0.692546 0
0.692547 0
0.692548 0
0.692549 0
0.69255 0
0.692551 0
0.692552 0
0.692553 0
0.692554 0
0.692555 0
0.692556 0
0.692557 0
0.692558 0
0.692559 0
0.69256 0
0.692561 0
0.692562 0
0.692563 0
0.692564 0
0.692565 0
0.692566 0
0.692567 0
0.692568 0
0.692569 0
0.69257 0
0.692571 0
0.692572 0
0.692573 0
0.692574 0
0.692575 0
0.692576 0
0.692577 0
0.692578 0
0.692579 0
0.69258 0
0.692581 0
0.692582 0
0.692583 0
0.692584 0
0.692585 0
0.692586 0
0.692587 0
0.692588 0
0.692589 0
0.69259 0
0.692591 0
0.692592 0
0.692593 0
0.692594 0
0.692595 0
0.692596 0
0.692597 0
0.692598 0
0.692599 0
0.6926 0
0.692601 0
0.692602 0
0.692603 0
0.692604 0
0.692605 0
0.692606 0
0.692607 0
0.692608 0
0.692609 0
0.69261 0
0.692611 0
0.692612 0
0.692613 0
0.692614 0
0.692615 0
0.692616 0
0.692617 0
0.692618 0
0.692619 0
0.69262 0
0.692621 0
0.692622 0
0.692623 0
0.692624 0
0.692625 0
0.692626 0
0.692627 0
0.692628 0
0.692629 0
0.69263 0
0.692631 0
0.692632 0
0.692633 0
0.692634 0
0.692635 0
0.692636 0
0.692637 0
0.692638 0
0.692639 0
0.69264 0
0.692641 0
0.692642 0
0.692643 0
0.692644 0
0.692645 0
0.692646 0
0.692647 0
0.692648 0
0.692649 0
0.69265 0
0.692651 0
0.692652 0
0.692653 0
0.692654 0
0.692655 0
0.692656 0
0.692657 0
0.692658 0
0.692659 0
0.69266 0
0.692661 0
0.692662 0
0.692663 0
0.692664 0
0.692665 0
0.692666 0
0.692667 0
0.692668 0
0.692669 0
0.69267 0
0.692671 0
0.692672 0
0.692673 0
0.692674 0
0.692675 0
0.692676 0
0.692677 0
0.692678 0
0.692679 0
0.69268 0
0.692681 0
0.692682 0
0.692683 0
0.692684 0
0.692685 0
0.692686 0
0.692687 0
0.692688 0
0.692689 0
0.69269 0
0.692691 0
0.692692 0
0.692693 0
0.692694 0
0.692695 0
0.692696 0
0.692697 0
0.692698 0
0.692699 0
0.6927 0
0.692701 0
0.692702 0
0.692703 0
0.692704 0
0.692705 0
0.692706 0
0.692707 0
0.692708 0
0.692709 0
0.69271 0
0.692711 0
0.692712 0
0.692713 0
0.692714 0
0.692715 0
0.692716 0
0.692717 0
0.692718 0
0.692719 0
0.69272 0
0.692721 0
0.692722 0
0.692723 0
0.692724 0
0.692725 0
0.692726 0
0.692727 0
0.692728 0
0.692729 0
0.69273 0
0.692731 0
0.692732 0
0.692733 0
0.692734 0
0.692735 0
0.692736 0
0.692737 0
0.692738 0
0.692739 0
0.69274 0
0.692741 0
0.692742 0
0.692743 0
0.692744 0
0.692745 0
0.692746 0
0.692747 0
0.692748 0
0.692749 0
0.69275 0
0.692751 0
0.692752 0
0.692753 0
0.692754 0
0.692755 0
0.692756 0
0.692757 0
0.692758 0
0.692759 0
0.69276 0
0.692761 0
0.692762 0
0.692763 0
0.692764 0
0.692765 0
0.692766 0
0.692767 0
0.692768 0
0.692769 0
0.69277 0
0.692771 0
0.692772 0
0.692773 0
0.692774 0
0.692775 0
0.692776 0
0.692777 0
0.692778 0
0.692779 0
0.69278 0
0.692781 0
0.692782 0
0.692783 0
0.692784 0
0.692785 0
0.692786 0
0.692787 0
0.692788 0
0.692789 0
0.69279 0
0.692791 0
0.692792 0
0.692793 0
0.692794 0
0.692795 0
0.692796 0
0.692797 0
0.692798 0
0.692799 0
0.6928 0
0.692801 0
0.692802 0
0.692803 0
0.692804 0
0.692805 0
0.692806 0
0.692807 0
0.692808 0
0.692809 0
0.69281 0
0.692811 0
0.692812 0
0.692813 0
0.692814 0
0.692815 0
0.692816 0
0.692817 0
0.692818 0
0.692819 0
0.69282 0
0.692821 0
0.692822 0
0.692823 0
0.692824 0
0.692825 0
0.692826 0
0.692827 0
0.692828 0
0.692829 0
0.69283 0
0.692831 0
0.692832 0
0.692833 0
0.692834 0
0.692835 0
0.692836 0
0.692837 0
0.692838 0
0.692839 0
0.69284 0
0.692841 0
0.692842 0
0.692843 0
0.692844 0
0.692845 0
0.692846 0
0.692847 0
0.692848 0
0.692849 0
0.69285 0
0.692851 0
0.692852 0
0.692853 0
0.692854 0
0.692855 0
0.692856 0
0.692857 0
0.692858 0
0.692859 0
0.69286 0
0.692861 0
0.692862 0
0.692863 0
0.692864 0
0.692865 0
0.692866 0
0.692867 0
0.692868 0
0.692869 0
0.69287 0
0.692871 0
0.692872 0
0.692873 0
0.692874 0
0.692875 0
0.692876 0
0.692877 0
0.692878 0
0.692879 0
0.69288 0
0.692881 0
0.692882 0
0.692883 0
0.692884 0
0.692885 0
0.692886 0
0.692887 0
0.692888 0
0.692889 0
0.69289 0
0.692891 0
0.692892 0
0.692893 0
0.692894 0
0.692895 0
0.692896 0
0.692897 0
0.692898 0
0.692899 0
0.6929 0
0.692901 0
0.692902 0
0.692903 0
0.692904 0
0.692905 0
0.692906 0
0.692907 0
0.692908 0
0.692909 0
0.69291 0
0.692911 0
0.692912 0
0.692913 0
0.692914 0
0.692915 0
0.692916 0
0.692917 0
0.692918 0
0.692919 0
0.69292 0
0.692921 0
0.692922 0
0.692923 0
0.692924 0
0.692925 0
0.692926 0
0.692927 0
0.692928 0
0.692929 0
0.69293 0
0.692931 0
0.692932 0
0.692933 0
0.692934 0
0.692935 0
0.692936 0
0.692937 0
0.692938 0
0.692939 0
0.69294 0
0.692941 0
0.692942 0
0.692943 0
0.692944 0
0.692945 0
0.692946 0
0.692947 0
0.692948 0
0.692949 0
0.69295 0
0.692951 0
0.692952 0
0.692953 0
0.692954 0
0.692955 0
0.692956 0
0.692957 0
0.692958 0
0.692959 0
0.69296 0
0.692961 0
0.692962 0
0.692963 0
0.692964 0
0.692965 0
0.692966 0
0.692967 0
0.692968 0
0.692969 0
0.69297 0
0.692971 0
0.692972 0
0.692973 0
0.692974 0
0.692975 0
0.692976 0
0.692977 0
0.692978 0
0.692979 0
0.69298 0
0.692981 0
0.692982 0
0.692983 0
0.692984 0
0.692985 0
0.692986 0
0.692987 0
0.692988 0
0.692989 0
0.69299 0
0.692991 0
0.692992 0
0.692993 0
0.692994 0
0.692995 0
0.692996 0
0.692997 0
0.692998 0
0.692999 0
0.693 0
0.693001 0
0.693002 0
0.693003 0
0.693004 0
0.693005 0
0.693006 0
0.693007 0
0.693008 0
0.693009 0
0.69301 0
0.693011 0
0.693012 0
0.693013 0
0.693014 0
0.693015 0
0.693016 0
0.693017 0
0.693018 0
0.693019 0
0.69302 0
0.693021 0
0.693022 0
0.693023 0
0.693024 0
0.693025 0
0.693026 0
0.693027 0
0.693028 0
0.693029 0
0.69303 0
0.693031 0
0.693032 0
0.693033 0
0.693034 0
0.693035 0
0.693036 0
0.693037 0
0.693038 0
0.693039 0
0.69304 0
0.693041 0
0.693042 0
0.693043 0
0.693044 0
0.693045 0
0.693046 0
0.693047 0
0.693048 0
0.693049 0
0.69305 0
0.693051 0
0.693052 0
0.693053 0
0.693054 0
0.693055 0
0.693056 0
0.693057 0
0.693058 0
0.693059 0
0.69306 0
0.693061 0
0.693062 0
0.693063 0
0.693064 0
0.693065 0
0.693066 0
0.693067 0
0.693068 0
0.693069 0
0.69307 0
0.693071 0
0.693072 0
0.693073 0
0.693074 0
0.693075 0
0.693076 0
0.693077 0
0.693078 0
0.693079 0
0.69308 0
0.693081 0
0.693082 0
0.693083 0
0.693084 0
0.693085 0
0.693086 0
0.693087 0
0.693088 0
0.693089 0
0.69309 0
0.693091 0
0.693092 0
0.693093 0
0.693094 0
0.693095 0
0.693096 0
0.693097 0
0.693098 0
0.693099 0
0.6931 0
0.693101 0
0.693102 0
0.693103 0
0.693104 0
0.693105 0
0.693106 0
0.693107 0
0.693108 0
0.693109 0
0.69311 0
0.693111 0
0.693112 0
0.693113 0
0.693114 0
0.693115 0
0.693116 0
0.693117 0
0.693118 0
0.693119 0
0.69312 0
0.693121 0
0.693122 0
0.693123 0
0.693124 0
0.693125 0
0.693126 0
0.693127 0
0.693128 0
0.693129 0
0.69313 0
0.693131 0
0.693132 0
0.693133 0
0.693134 0
0.693135 0
0.693136 0
0.693137 0
0.693138 0
0.693139 0
0.69314 0
0.693141 0
0.693142 0
0.693143 0
0.693144 0
0.693145 0
0.693146 0
0.693147 0
0.693148 0
0.693149 0
0.69315 0
0.693151 0
0.693152 0
0.693153 0
0.693154 0
0.693155 0
0.693156 0
0.693157 0
0.693158 0
0.693159 0
0.69316 0
0.693161 0
0.693162 0
0.693163 0
0.693164 0
0.693165 0
0.693166 0
0.693167 0
0.693168 0
0.693169 0
0.69317 0
0.693171 0
0.693172 0
0.693173 0
0.693174 0
0.693175 0
0.693176 0
0.693177 0
0.693178 0
0.693179 0
0.69318 0
0.693181 0
0.693182 0
0.693183 0
0.693184 0
0.693185 0
0.693186 0
0.693187 0
0.693188 0
0.693189 0
0.69319 0
0.693191 0
0.693192 0
0.693193 0
0.693194 0
0.693195 0
0.693196 0
0.693197 0
0.693198 0
0.693199 0
0.6932 0
0.693201 0
0.693202 0
0.693203 0
0.693204 0
0.693205 0
0.693206 0
0.693207 0
0.693208 0
0.693209 0
0.69321 0
0.693211 0
0.693212 0
0.693213 0
0.693214 0
0.693215 0
0.693216 0
0.693217 0
0.693218 0
0.693219 0
0.69322 0
0.693221 0
0.693222 0
0.693223 0
0.693224 0
0.693225 0
0.693226 0
0.693227 0
0.693228 0
0.693229 0
0.69323 0
0.693231 0
0.693232 0
0.693233 0
0.693234 0
0.693235 0
0.693236 0
0.693237 0
0.693238 0
0.693239 0
0.69324 0
0.693241 0
0.693242 0
0.693243 0
0.693244 0
0.693245 0
0.693246 0
0.693247 0
0.693248 0
0.693249 0
0.69325 0
0.693251 0
0.693252 0
0.693253 0
0.693254 0
0.693255 0
0.693256 0
0.693257 0
0.693258 0
0.693259 0
0.69326 0
0.693261 0
0.693262 0
0.693263 0
0.693264 0
0.693265 0
0.693266 0
0.693267 0
0.693268 0
0.693269 0
0.69327 0
0.693271 0
0.693272 0
0.693273 0
0.693274 0
0.693275 0
0.693276 0
0.693277 0
0.693278 0
0.693279 0
0.69328 0
0.693281 0
0.693282 0
0.693283 0
0.693284 0
0.693285 0
0.693286 0
0.693287 0
0.693288 0
0.693289 0
0.69329 0
0.693291 0
0.693292 0
0.693293 0
0.693294 0
0.693295 0
0.693296 0
0.693297 0
0.693298 0
0.693299 0
0.6933 0
0.693301 0
0.693302 0
0.693303 0
0.693304 0
0.693305 0
0.693306 0
0.693307 0
0.693308 0
0.693309 0
0.69331 0
0.693311 0
0.693312 0
0.693313 0
0.693314 0
0.693315 0
0.693316 0
0.693317 0
0.693318 0
0.693319 0
0.69332 0
0.693321 0
0.693322 0
0.693323 0
0.693324 0
0.693325 0
0.693326 0
0.693327 0
0.693328 0
0.693329 0
0.69333 0
0.693331 0
0.693332 0
0.693333 0
0.693334 0
0.693335 0
0.693336 0
0.693337 0
0.693338 0
0.693339 0
0.69334 0
0.693341 0
0.693342 0
0.693343 0
0.693344 0
0.693345 0
0.693346 0
0.693347 0
0.693348 0
0.693349 0
0.69335 0
0.693351 0
0.693352 0
0.693353 0
0.693354 0
0.693355 0
0.693356 0
0.693357 0
0.693358 0
0.693359 0
0.69336 0
0.693361 0
0.693362 0
0.693363 0
0.693364 0
0.693365 0
0.693366 0
0.693367 0
0.693368 0
0.693369 0
0.69337 0
0.693371 0
0.693372 0
0.693373 0
0.693374 0
0.693375 0
0.693376 0
0.693377 0
0.693378 0
0.693379 0
0.69338 0
0.693381 0
0.693382 0
0.693383 0
0.693384 0
0.693385 0
0.693386 0
0.693387 0
0.693388 0
0.693389 0
0.69339 0
0.693391 0
0.693392 0
0.693393 0
0.693394 0
0.693395 0
0.693396 0
0.693397 0
0.693398 0
0.693399 0
0.6934 0
0.693401 0
0.693402 0
0.693403 0
0.693404 0
0.693405 0
0.693406 0
0.693407 0
0.693408 0
0.693409 0
0.69341 0
0.693411 0
0.693412 0
0.693413 0
0.693414 0
0.693415 0
0.693416 0
0.693417 0
0.693418 0
0.693419 0
0.69342 0
0.693421 0
0.693422 0
0.693423 0
0.693424 0
0.693425 0
0.693426 0
0.693427 0
0.693428 0
0.693429 0
0.69343 0
0.693431 0
0.693432 0
0.693433 0
0.693434 0
0.693435 0
0.693436 0
0.693437 0
0.693438 0
0.693439 0
0.69344 0
0.693441 0
0.693442 0
0.693443 0
0.693444 0
0.693445 0
0.693446 0
0.693447 0
0.693448 0
0.693449 0
0.69345 0
0.693451 0
0.693452 0
0.693453 0
0.693454 0
0.693455 0
0.693456 0
0.693457 0
0.693458 0
0.693459 0
0.69346 0
0.693461 0
0.693462 0
0.693463 0
0.693464 0
0.693465 0
0.693466 0
0.693467 0
0.693468 0
0.693469 0
0.69347 0
0.693471 0
0.693472 0
0.693473 0
0.693474 0
0.693475 0
0.693476 0
0.693477 0
0.693478 0
0.693479 0
0.69348 0
0.693481 0
0.693482 0
0.693483 0
0.693484 0
0.693485 0
0.693486 0
0.693487 0
0.693488 0
0.693489 0
0.69349 0
0.693491 0
0.693492 0
0.693493 0
0.693494 0
0.693495 0
0.693496 0
0.693497 0
0.693498 0
0.693499 0
0.6935 0
0.693501 0
0.693502 0
0.693503 0
0.693504 0
0.693505 0
0.693506 0
0.693507 0
0.693508 0
0.693509 0
0.69351 0
0.693511 0
0.693512 0
0.693513 0
0.693514 0
0.693515 0
0.693516 0
0.693517 0
0.693518 0
0.693519 0
0.69352 0
0.693521 0
0.693522 0
0.693523 0
0.693524 0
0.693525 0
0.693526 0
0.693527 0
0.693528 0
0.693529 0
0.69353 0
0.693531 0
0.693532 0
0.693533 0
0.693534 0
0.693535 0
0.693536 0
0.693537 0
0.693538 0
0.693539 0
0.69354 0
0.693541 0
0.693542 0
0.693543 0
0.693544 0
0.693545 0
0.693546 0
0.693547 0
0.693548 0
0.693549 0
0.69355 0
0.693551 0
0.693552 0
0.693553 0
0.693554 0
0.693555 0
0.693556 0
0.693557 0
0.693558 0
0.693559 0
0.69356 0
0.693561 0
0.693562 0
0.693563 0
0.693564 0
0.693565 0
0.693566 0
0.693567 0
0.693568 0
0.693569 0
0.69357 0
0.693571 0
0.693572 0
0.693573 0
0.693574 0
0.693575 0
0.693576 0
0.693577 0
0.693578 0
0.693579 0
0.69358 0
0.693581 0
0.693582 0
0.693583 0
0.693584 0
0.693585 0
0.693586 0
0.693587 0
0.693588 0
0.693589 0
0.69359 0
0.693591 0
0.693592 0
0.693593 0
0.693594 0
0.693595 0
0.693596 0
0.693597 0
0.693598 0
0.693599 0
0.6936 0
0.693601 0
0.693602 0
0.693603 0
0.693604 0
0.693605 0
0.693606 0
0.693607 0
0.693608 0
0.693609 0
0.69361 0
0.693611 0
0.693612 0
0.693613 0
0.693614 0
0.693615 0
0.693616 0
0.693617 0
0.693618 0
0.693619 0
0.69362 0
0.693621 0
0.693622 0
0.693623 0
0.693624 0
0.693625 0
0.693626 0
0.693627 0
0.693628 0
0.693629 0
0.69363 0
0.693631 0
0.693632 0
0.693633 0
0.693634 0
0.693635 0
0.693636 0
0.693637 0
0.693638 0
0.693639 0
0.69364 0
0.693641 0
0.693642 0
0.693643 0
0.693644 0
0.693645 0
0.693646 0
0.693647 0
0.693648 0
0.693649 0
0.69365 0
0.693651 0
0.693652 0
0.693653 0
0.693654 0
0.693655 0
0.693656 0
0.693657 0
0.693658 0
0.693659 0
0.69366 0
0.693661 0
0.693662 0
0.693663 0
0.693664 0
0.693665 0
0.693666 0
0.693667 0
0.693668 0
0.693669 0
0.69367 0
0.693671 0
0.693672 0
0.693673 0
0.693674 0
0.693675 0
0.693676 0
0.693677 0
0.693678 0
0.693679 0
0.69368 0
0.693681 0
0.693682 0
0.693683 0
0.693684 0
0.693685 0
0.693686 0
0.693687 0
0.693688 0
0.693689 0
0.69369 0
0.693691 0
0.693692 0
0.693693 0
0.693694 0
0.693695 0
0.693696 0
0.693697 0
0.693698 0
0.693699 0
0.6937 0
0.693701 0
0.693702 0
0.693703 0
0.693704 0
0.693705 0
0.693706 0
0.693707 0
0.693708 0
0.693709 0
0.69371 0
0.693711 0
0.693712 0
0.693713 0
0.693714 0
0.693715 0
0.693716 0
0.693717 0
0.693718 0
0.693719 0
0.69372 0
0.693721 0
0.693722 0
0.693723 0
0.693724 0
0.693725 0
0.693726 0
0.693727 0
0.693728 0
0.693729 0
0.69373 0
0.693731 0
0.693732 0
0.693733 0
0.693734 0
0.693735 0
0.693736 0
0.693737 0
0.693738 0
0.693739 0
0.69374 0
0.693741 0
0.693742 0
0.693743 0
0.693744 0
0.693745 0
0.693746 0
0.693747 0
0.693748 0
0.693749 0
0.69375 0
0.693751 0
0.693752 0
0.693753 0
0.693754 0
0.693755 0
0.693756 0
0.693757 0
0.693758 0
0.693759 0
0.69376 0
0.693761 0
0.693762 0
0.693763 0
0.693764 0
0.693765 0
0.693766 0
0.693767 0
0.693768 0
0.693769 0
0.69377 0
0.693771 0
0.693772 0
0.693773 0
0.693774 0
0.693775 0
0.693776 0
0.693777 0
0.693778 0
0.693779 0
0.69378 0
0.693781 0
0.693782 0
0.693783 0
0.693784 0
0.693785 0
0.693786 0
0.693787 0
0.693788 0
0.693789 0
0.69379 0
0.693791 0
0.693792 0
0.693793 0
0.693794 0
0.693795 0
0.693796 0
0.693797 0
0.693798 0
0.693799 0
0.6938 0
0.693801 0
0.693802 0
0.693803 0
0.693804 0
0.693805 0
0.693806 0
0.693807 0
0.693808 0
0.693809 0
0.69381 0
0.693811 0
0.693812 0
0.693813 0
0.693814 0
0.693815 0
0.693816 0
0.693817 0
0.693818 0
0.693819 0
0.69382 0
0.693821 0
0.693822 0
0.693823 0
0.693824 0
0.693825 0
0.693826 0
0.693827 0
0.693828 0
0.693829 0
0.69383 0
0.693831 0
0.693832 0
0.693833 0
0.693834 0
0.693835 0
0.693836 0
0.693837 0
0.693838 0
0.693839 0
0.69384 0
0.693841 0
0.693842 0
0.693843 0
0.693844 0
0.693845 0
0.693846 0
0.693847 0
0.693848 0
0.693849 0
0.69385 0
0.693851 0
0.693852 0
0.693853 0
0.693854 0
0.693855 0
0.693856 0
0.693857 0
0.693858 0
0.693859 0
0.69386 0
0.693861 0
0.693862 0
0.693863 0
0.693864 0
0.693865 0
0.693866 0
0.693867 0
0.693868 0
0.693869 0
0.69387 0
0.693871 0
0.693872 0
0.693873 0
0.693874 0
0.693875 0
0.693876 0
0.693877 0
0.693878 0
0.693879 0
0.69388 0
0.693881 0
0.693882 0
0.693883 0
0.693884 0
0.693885 0
0.693886 0
0.693887 0
0.693888 0
0.693889 0
0.69389 0
0.693891 0
0.693892 0
0.693893 0
0.693894 0
0.693895 0
0.693896 0
0.693897 0
0.693898 0
0.693899 0
0.6939 0
0.693901 0
0.693902 0
0.693903 0
0.693904 0
0.693905 0
0.693906 0
0.693907 0
0.693908 0
0.693909 0
0.69391 0
0.693911 0
0.693912 0
0.693913 0
0.693914 0
0.693915 0
0.693916 0
0.693917 0
0.693918 0
0.693919 0
0.69392 0
0.693921 0
0.693922 0
0.693923 0
0.693924 0
0.693925 0
0.693926 0
0.693927 0
0.693928 0
0.693929 0
0.69393 0
0.693931 0
0.693932 0
0.693933 0
0.693934 0
0.693935 0
0.693936 0
0.693937 0
0.693938 0
0.693939 0
0.69394 0
0.693941 0
0.693942 0
0.693943 0
0.693944 0
0.693945 0
0.693946 0
0.693947 0
0.693948 0
0.693949 0
0.69395 0
0.693951 0
0.693952 0
0.693953 0
0.693954 0
0.693955 0
0.693956 0
0.693957 0
0.693958 0
0.693959 0
0.69396 0
0.693961 0
0.693962 0
0.693963 0
0.693964 0
0.693965 0
0.693966 0
0.693967 0
0.693968 0
0.693969 0
0.69397 0
0.693971 0
0.693972 0
0.693973 0
0.693974 0
0.693975 0
0.693976 0
0.693977 0
0.693978 0
0.693979 0
0.69398 0
0.693981 0
0.693982 0
0.693983 0
0.693984 0
0.693985 0
0.693986 0
0.693987 0
0.693988 0
0.693989 0
0.69399 0
0.693991 0
0.693992 0
0.693993 0
0.693994 0
0.693995 0
0.693996 0
0.693997 0
0.693998 0
0.693999 0
0.694 0
0.694001 0
0.694002 0
0.694003 0
0.694004 0
0.694005 0
0.694006 0
0.694007 0
0.694008 0
0.694009 0
0.69401 0
0.694011 0
0.694012 0
0.694013 0
0.694014 0
0.694015 0
0.694016 0
0.694017 0
0.694018 0
0.694019 0
0.69402 0
0.694021 0
0.694022 0
0.694023 0
0.694024 0
0.694025 0
0.694026 0
0.694027 0
0.694028 0
0.694029 0
0.69403 0
0.694031 0
0.694032 0
0.694033 0
0.694034 0
0.694035 0
0.694036 0
0.694037 0
0.694038 0
0.694039 0
0.69404 0
0.694041 0
0.694042 0
0.694043 0
0.694044 0
0.694045 0
0.694046 0
0.694047 0
0.694048 0
0.694049 0
0.69405 0
0.694051 0
0.694052 0
0.694053 0
0.694054 0
0.694055 0
0.694056 0
0.694057 0
0.694058 0
0.694059 0
0.69406 0
0.694061 0
0.694062 0
0.694063 0
0.694064 0
0.694065 0
0.694066 0
0.694067 0
0.694068 0
0.694069 0
0.69407 0
0.694071 0
0.694072 0
0.694073 0
0.694074 0
0.694075 0
0.694076 0
0.694077 0
0.694078 0
0.694079 0
0.69408 0
0.694081 0
0.694082 0
0.694083 0
0.694084 0
0.694085 0
0.694086 0
0.694087 0
0.694088 0
0.694089 0
0.69409 0
0.694091 0
0.694092 0
0.694093 0
0.694094 0
0.694095 0
0.694096 0
0.694097 0
0.694098 0
0.694099 0
0.6941 0
0.694101 0
0.694102 0
0.694103 0
0.694104 0
0.694105 0
0.694106 0
0.694107 0
0.694108 0
0.694109 0
0.69411 0
0.694111 0
0.694112 0
0.694113 0
0.694114 0
0.694115 0
0.694116 0
0.694117 0
0.694118 0
0.694119 0
0.69412 0
0.694121 0
0.694122 0
0.694123 0
0.694124 0
0.694125 0
0.694126 0
0.694127 0
0.694128 0
0.694129 0
0.69413 0
0.694131 0
0.694132 0
0.694133 0
0.694134 0
0.694135 0
0.694136 0
0.694137 0
0.694138 0
0.694139 0
0.69414 0
0.694141 0
0.694142 0
0.694143 0
0.694144 0
0.694145 0
0.694146 0
0.694147 0
0.694148 0
0.694149 0
0.69415 0
0.694151 0
0.694152 0
0.694153 0
0.694154 0
0.694155 0
0.694156 0
0.694157 0
0.694158 0
0.694159 0
0.69416 0
0.694161 0
0.694162 0
0.694163 0
0.694164 0
0.694165 0
0.694166 0
0.694167 0
0.694168 0
0.694169 0
0.69417 0
0.694171 0
0.694172 0
0.694173 0
0.694174 0
0.694175 0
0.694176 0
0.694177 0
0.694178 0
0.694179 0
0.69418 0
0.694181 0
0.694182 0
0.694183 0
0.694184 0
0.694185 0
0.694186 0
0.694187 0
0.694188 0
0.694189 0
0.69419 0
0.694191 0
0.694192 0
0.694193 0
0.694194 0
0.694195 0
0.694196 0
0.694197 0
0.694198 0
0.694199 0
0.6942 0
0.694201 0
0.694202 0
0.694203 0
0.694204 0
0.694205 0
0.694206 0
0.694207 0
0.694208 0
0.694209 0
0.69421 0
0.694211 0
0.694212 0
0.694213 0
0.694214 0
0.694215 0
0.694216 0
0.694217 0
0.694218 0
0.694219 0
0.69422 0
0.694221 0
0.694222 0
0.694223 0
0.694224 0
0.694225 0
0.694226 0
0.694227 0
0.694228 0
0.694229 0
0.69423 0
0.694231 0
0.694232 0
0.694233 0
0.694234 0
0.694235 0
0.694236 0
0.694237 0
0.694238 0
0.694239 0
0.69424 0
0.694241 0
0.694242 0
0.694243 0
0.694244 0
0.694245 0
0.694246 0
0.694247 0
0.694248 0
0.694249 0
0.69425 0
0.694251 0
0.694252 0
0.694253 0
0.694254 0
0.694255 0
0.694256 0
0.694257 0
0.694258 0
0.694259 0
0.69426 0
0.694261 0
0.694262 0
0.694263 0
0.694264 0
0.694265 0
0.694266 0
0.694267 0
0.694268 0
0.694269 0
0.69427 0
0.694271 0
0.694272 0
0.694273 0
0.694274 0
0.694275 0
0.694276 0
0.694277 0
0.694278 0
0.694279 0
0.69428 0
0.694281 0
0.694282 0
0.694283 0
0.694284 0
0.694285 0
0.694286 0
0.694287 0
0.694288 0
0.694289 0
0.69429 0
0.694291 0
0.694292 0
0.694293 0
0.694294 0
0.694295 0
0.694296 0
0.694297 0
0.694298 0
0.694299 0
0.6943 0
0.694301 0
0.694302 0
0.694303 0
0.694304 0
0.694305 0
0.694306 0
0.694307 0
0.694308 0
0.694309 0
0.69431 0
0.694311 0
0.694312 0
0.694313 0
0.694314 0
0.694315 0
0.694316 0
0.694317 0
0.694318 0
0.694319 0
0.69432 0
0.694321 0
0.694322 0
0.694323 0
0.694324 0
0.694325 0
0.694326 0
0.694327 0
0.694328 0
0.694329 0
0.69433 0
0.694331 0
0.694332 0
0.694333 0
0.694334 0
0.694335 0
0.694336 0
0.694337 0
0.694338 0
0.694339 0
0.69434 0
0.694341 0
0.694342 0
0.694343 0
0.694344 0
0.694345 0
0.694346 0
0.694347 0
0.694348 0
0.694349 0
0.69435 0
0.694351 0
0.694352 0
0.694353 0
0.694354 0
0.694355 0
0.694356 0
0.694357 0
0.694358 0
0.694359 0
0.69436 0
0.694361 0
0.694362 0
0.694363 0
0.694364 0
0.694365 0
0.694366 0
0.694367 0
0.694368 0
0.694369 0
0.69437 0
0.694371 0
0.694372 0
0.694373 0
0.694374 0
0.694375 0
0.694376 0
0.694377 0
0.694378 0
0.694379 0
0.69438 0
0.694381 0
0.694382 0
0.694383 0
0.694384 0
0.694385 0
0.694386 0
0.694387 0
0.694388 0
0.694389 0
0.69439 0
0.694391 0
0.694392 0
0.694393 0
0.694394 0
0.694395 0
0.694396 0
0.694397 0
0.694398 0
0.694399 0
0.6944 0
0.694401 0
0.694402 0
0.694403 0
0.694404 0
0.694405 0
0.694406 0
0.694407 0
0.694408 0
0.694409 0
0.69441 0
0.694411 0
0.694412 0
0.694413 0
0.694414 0
0.694415 0
0.694416 0
0.694417 0
0.694418 0
0.694419 0
0.69442 0
0.694421 0
0.694422 0
0.694423 0
0.694424 0
0.694425 0
0.694426 0
0.694427 0
0.694428 0
0.694429 0
0.69443 0
0.694431 0
0.694432 0
0.694433 0
0.694434 0
0.694435 0
0.694436 0
0.694437 0
0.694438 0
0.694439 0
0.69444 0
0.694441 0
0.694442 0
0.694443 0
0.694444 0
0.694445 0
0.694446 0
0.694447 0
0.694448 0
0.694449 0
0.69445 0
0.694451 0
0.694452 0
0.694453 0
0.694454 0
0.694455 0
0.694456 0
0.694457 0
0.694458 0
0.694459 0
0.69446 0
0.694461 0
0.694462 0
0.694463 0
0.694464 0
0.694465 0
0.694466 0
0.694467 0
0.694468 0
0.694469 0
0.69447 0
0.694471 0
0.694472 0
0.694473 0
0.694474 0
0.694475 0
0.694476 0
0.694477 0
0.694478 0
0.694479 0
0.69448 0
0.694481 0
0.694482 0
0.694483 0
0.694484 0
0.694485 0
0.694486 0
0.694487 0
0.694488 0
0.694489 0
0.69449 0
0.694491 0
0.694492 0
0.694493 0
0.694494 0
0.694495 0
0.694496 0
0.694497 0
0.694498 0
0.694499 0
0.6945 0
0.694501 0
0.694502 0
0.694503 0
0.694504 0
0.694505 0
0.694506 0
0.694507 0
0.694508 0
0.694509 0
0.69451 0
0.694511 0
0.694512 0
0.694513 0
0.694514 0
0.694515 0
0.694516 0
0.694517 0
0.694518 0
0.694519 0
0.69452 0
0.694521 0
0.694522 0
0.694523 0
0.694524 0
0.694525 0
0.694526 0
0.694527 0
0.694528 0
0.694529 0
0.69453 0
0.694531 0
0.694532 0
0.694533 0
0.694534 0
0.694535 0
0.694536 0
0.694537 0
0.694538 0
0.694539 0
0.69454 0
0.694541 0
0.694542 0
0.694543 0
0.694544 0
0.694545 0
0.694546 0
0.694547 0
0.694548 0
0.694549 0
0.69455 0
0.694551 0
0.694552 0
0.694553 0
0.694554 0
0.694555 0
0.694556 0
0.694557 0
0.694558 0
0.694559 0
0.69456 0
0.694561 0
0.694562 0
0.694563 0
0.694564 0
0.694565 0
0.694566 0
0.694567 0
0.694568 0
0.694569 0
0.69457 0
0.694571 0
0.694572 0
0.694573 0
0.694574 0
0.694575 0
0.694576 0
0.694577 0
0.694578 0
0.694579 0
0.69458 0
0.694581 0
0.694582 0
0.694583 0
0.694584 0
0.694585 0
0.694586 0
0.694587 0
0.694588 0
0.694589 0
0.69459 0
0.694591 0
0.694592 0
0.694593 0
0.694594 0
0.694595 0
0.694596 0
0.694597 0
0.694598 0
0.694599 0
0.6946 0
0.694601 0
0.694602 0
0.694603 0
0.694604 0
0.694605 0
0.694606 0
0.694607 0
0.694608 0
0.694609 0
0.69461 0
0.694611 0
0.694612 0
0.694613 0
0.694614 0
0.694615 0
0.694616 0
0.694617 0
0.694618 0
0.694619 0
0.69462 0
0.694621 0
0.694622 0
0.694623 0
0.694624 0
0.694625 0
0.694626 0
0.694627 0
0.694628 0
0.694629 0
0.69463 0
0.694631 0
0.694632 0
0.694633 0
0.694634 0
0.694635 0
0.694636 0
0.694637 0
0.694638 0
0.694639 0
0.69464 0
0.694641 0
0.694642 0
0.694643 0
0.694644 0
0.694645 0
0.694646 0
0.694647 0
0.694648 0
0.694649 0
0.69465 0
0.694651 0
0.694652 0
0.694653 0
0.694654 0
0.694655 0
0.694656 0
0.694657 0
0.694658 0
0.694659 0
0.69466 0
0.694661 0
0.694662 0
0.694663 0
0.694664 0
0.694665 0
0.694666 0
0.694667 0
0.694668 0
0.694669 0
0.69467 0
0.694671 0
0.694672 0
0.694673 0
0.694674 0
0.694675 0
0.694676 0
0.694677 0
0.694678 0
0.694679 0
0.69468 0
0.694681 0
0.694682 0
0.694683 0
0.694684 0
0.694685 0
0.694686 0
0.694687 0
0.694688 0
0.694689 0
0.69469 0
0.694691 0
0.694692 0
0.694693 0
0.694694 0
0.694695 0
0.694696 0
0.694697 0
0.694698 0
0.694699 0
0.6947 0
0.694701 0
0.694702 0
0.694703 0
0.694704 0
0.694705 0
0.694706 0
0.694707 0
0.694708 0
0.694709 0
0.69471 0
0.694711 0
0.694712 0
0.694713 0
0.694714 0
0.694715 0
0.694716 0
0.694717 0
0.694718 0
0.694719 0
0.69472 0
0.694721 0
0.694722 0
0.694723 0
0.694724 0
0.694725 0
0.694726 0
0.694727 0
0.694728 0
0.694729 0
0.69473 0
0.694731 0
0.694732 0
0.694733 0
0.694734 0
0.694735 0
0.694736 0
0.694737 0
0.694738 0
0.694739 0
0.69474 0
0.694741 0
0.694742 0
0.694743 0
0.694744 0
0.694745 0
0.694746 0
0.694747 0
0.694748 0
0.694749 0
0.69475 0
0.694751 0
0.694752 0
0.694753 0
0.694754 0
0.694755 0
0.694756 0
0.694757 0
0.694758 0
0.694759 0
0.69476 0
0.694761 0
0.694762 0
0.694763 0
0.694764 0
0.694765 0
0.694766 0
0.694767 0
0.694768 0
0.694769 0
0.69477 0
0.694771 0
0.694772 0
0.694773 0
0.694774 0
0.694775 0
0.694776 0
0.694777 0
0.694778 0
0.694779 0
0.69478 0
0.694781 0
0.694782 0
0.694783 0
0.694784 0
0.694785 0
0.694786 0
0.694787 0
0.694788 0
0.694789 0
0.69479 0
0.694791 0
0.694792 0
0.694793 0
0.694794 0
0.694795 0
0.694796 0
0.694797 0
0.694798 0
0.694799 0
0.6948 0
0.694801 0
0.694802 0
0.694803 0
0.694804 0
0.694805 0
0.694806 0
0.694807 0
0.694808 0
0.694809 0
0.69481 0
0.694811 0
0.694812 0
0.694813 0
0.694814 0
0.694815 0
0.694816 0
0.694817 0
0.694818 0
0.694819 0
0.69482 0
0.694821 0
0.694822 0
0.694823 0
0.694824 0
0.694825 0
0.694826 0
0.694827 0
0.694828 0
0.694829 0
0.69483 0
0.694831 0
0.694832 0
0.694833 0
0.694834 0
0.694835 0
0.694836 0
0.694837 0
0.694838 0
0.694839 0
0.69484 0
0.694841 0
0.694842 0
0.694843 0
0.694844 0
0.694845 0
0.694846 0
0.694847 0
0.694848 0
0.694849 0
0.69485 0
0.694851 0
0.694852 0
0.694853 0
0.694854 0
0.694855 0
0.694856 0
0.694857 0
0.694858 0
0.694859 0
0.69486 0
0.694861 0
0.694862 0
0.694863 0
0.694864 0
0.694865 0
0.694866 0
0.694867 0
0.694868 0
0.694869 0
0.69487 0
0.694871 0
0.694872 0
0.694873 0
0.694874 0
0.694875 0
0.694876 0
0.694877 0
0.694878 0
0.694879 0
0.69488 0
0.694881 0
0.694882 0
0.694883 0
0.694884 0
0.694885 0
0.694886 0
0.694887 0
0.694888 0
0.694889 0
0.69489 0
0.694891 0
0.694892 0
0.694893 0
0.694894 0
0.694895 0
0.694896 0
0.694897 0
0.694898 0
0.694899 0
0.6949 0
0.694901 0
0.694902 0
0.694903 0
0.694904 0
0.694905 0
0.694906 0
0.694907 0
0.694908 0
0.694909 0
0.69491 0
0.694911 0
0.694912 0
0.694913 0
0.694914 0
0.694915 0
0.694916 0
0.694917 0
0.694918 0
0.694919 0
0.69492 0
0.694921 0
0.694922 0
0.694923 0
0.694924 0
0.694925 0
0.694926 0
0.694927 0
0.694928 0
0.694929 0
0.69493 0
0.694931 0
0.694932 0
0.694933 0
0.694934 0
0.694935 0
0.694936 0
0.694937 0
0.694938 0
0.694939 0
0.69494 0
0.694941 0
0.694942 0
0.694943 0
0.694944 0
0.694945 0
0.694946 0
0.694947 0
0.694948 0
0.694949 0
0.69495 0
0.694951 0
0.694952 0
0.694953 0
0.694954 0
0.694955 0
0.694956 0
0.694957 0
0.694958 0
0.694959 0
0.69496 0
0.694961 0
0.694962 0
0.694963 0
0.694964 0
0.694965 0
0.694966 0
0.694967 0
0.694968 0
0.694969 0
0.69497 0
0.694971 0
0.694972 0
0.694973 0
0.694974 0
0.694975 0
0.694976 0
0.694977 0
0.694978 0
0.694979 0
0.69498 0
0.694981 0
0.694982 0
0.694983 0
0.694984 0
0.694985 0
0.694986 0
0.694987 0
0.694988 0
0.694989 0
0.69499 0
0.694991 0
0.694992 0
0.694993 0
0.694994 0
0.694995 0
0.694996 0
0.694997 0
0.694998 0
0.694999 0
0.695 0
0.695001 0
0.695002 0
0.695003 0
0.695004 0
0.695005 0
0.695006 0
0.695007 0
0.695008 0
0.695009 0
0.69501 0
0.695011 0
0.695012 0
0.695013 0
0.695014 0
0.695015 0
0.695016 0
0.695017 0
0.695018 0
0.695019 0
0.69502 0
0.695021 0
0.695022 0
0.695023 0
0.695024 0
0.695025 0
0.695026 0
0.695027 0
0.695028 0
0.695029 0
0.69503 0
0.695031 0
0.695032 0
0.695033 0
0.695034 0
0.695035 0
0.695036 0
0.695037 0
0.695038 0
0.695039 0
0.69504 0
0.695041 0
0.695042 0
0.695043 0
0.695044 0
0.695045 0
0.695046 0
0.695047 0
0.695048 0
0.695049 0
0.69505 0
0.695051 0
0.695052 0
0.695053 0
0.695054 0
0.695055 0
0.695056 0
0.695057 0
0.695058 0
0.695059 0
0.69506 0
0.695061 0
0.695062 0
0.695063 0
0.695064 0
0.695065 0
0.695066 0
0.695067 0
0.695068 0
0.695069 0
0.69507 0
0.695071 0
0.695072 0
0.695073 0
0.695074 0
0.695075 0
0.695076 0
0.695077 0
0.695078 0
0.695079 0
0.69508 0
0.695081 0
0.695082 0
0.695083 0
0.695084 0
0.695085 0
0.695086 0
0.695087 0
0.695088 0
0.695089 0
0.69509 0
0.695091 0
0.695092 0
0.695093 0
0.695094 0
0.695095 0
0.695096 0
0.695097 0
0.695098 0
0.695099 0
0.6951 0
0.695101 0
0.695102 0
0.695103 0
0.695104 0
0.695105 0
0.695106 0
0.695107 0
0.695108 0
0.695109 0
0.69511 0
0.695111 0
0.695112 0
0.695113 0
0.695114 0
0.695115 0
0.695116 0
0.695117 0
0.695118 0
0.695119 0
0.69512 0
0.695121 0
0.695122 0
0.695123 0
0.695124 0
0.695125 0
0.695126 0
0.695127 0
0.695128 0
0.695129 0
0.69513 0
0.695131 0
0.695132 0
0.695133 0
0.695134 0
0.695135 0
0.695136 0
0.695137 0
0.695138 0
0.695139 0
0.69514 0
0.695141 0
0.695142 0
0.695143 0
0.695144 0
0.695145 0
0.695146 0
0.695147 0
0.695148 0
0.695149 0
0.69515 0
0.695151 0
0.695152 0
0.695153 0
0.695154 0
0.695155 0
0.695156 0
0.695157 0
0.695158 0
0.695159 0
0.69516 0
0.695161 0
0.695162 0
0.695163 0
0.695164 0
0.695165 0
0.695166 0
0.695167 0
0.695168 0
0.695169 0
0.69517 0
0.695171 0
0.695172 0
0.695173 0
0.695174 0
0.695175 0
0.695176 0
0.695177 0
0.695178 0
0.695179 0
0.69518 0
0.695181 0
0.695182 0
0.695183 0
0.695184 0
0.695185 0
0.695186 0
0.695187 0
0.695188 0
0.695189 0
0.69519 0
0.695191 0
0.695192 0
0.695193 0
0.695194 0
0.695195 0
0.695196 0
0.695197 0
0.695198 0
0.695199 0
0.6952 0
0.695201 0
0.695202 0
0.695203 0
0.695204 0
0.695205 0
0.695206 0
0.695207 0
0.695208 0
0.695209 0
0.69521 0
0.695211 0
0.695212 0
0.695213 0
0.695214 0
0.695215 0
0.695216 0
0.695217 0
0.695218 0
0.695219 0
0.69522 0
0.695221 0
0.695222 0
0.695223 0
0.695224 0
0.695225 0
0.695226 0
0.695227 0
0.695228 0
0.695229 0
0.69523 0
0.695231 0
0.695232 0
0.695233 0
0.695234 0
0.695235 0
0.695236 0
0.695237 0
0.695238 0
0.695239 0
0.69524 0
0.695241 0
0.695242 0
0.695243 0
0.695244 0
0.695245 0
0.695246 0
0.695247 0
0.695248 0
0.695249 0
0.69525 0
0.695251 0
0.695252 0
0.695253 0
0.695254 0
0.695255 0
0.695256 0
0.695257 0
0.695258 0
0.695259 0
0.69526 0
0.695261 0
0.695262 0
0.695263 0
0.695264 0
0.695265 0
0.695266 0
0.695267 0
0.695268 0
0.695269 0
0.69527 0
0.695271 0
0.695272 0
0.695273 0
0.695274 0
0.695275 0
0.695276 0
0.695277 0
0.695278 0
0.695279 0
0.69528 0
0.695281 0
0.695282 0
0.695283 0
0.695284 0
0.695285 0
0.695286 0
0.695287 0
0.695288 0
0.695289 0
0.69529 0
0.695291 0
0.695292 0
0.695293 0
0.695294 0
0.695295 0
0.695296 0
0.695297 0
0.695298 0
0.695299 0
0.6953 0
0.695301 0
0.695302 0
0.695303 0
0.695304 0
0.695305 0
0.695306 0
0.695307 0
0.695308 0
0.695309 0
0.69531 0
0.695311 0
0.695312 0
0.695313 0
0.695314 0
0.695315 0
0.695316 0
0.695317 0
0.695318 0
0.695319 0
0.69532 0
0.695321 0
0.695322 0
0.695323 0
0.695324 0
0.695325 0
0.695326 0
0.695327 0
0.695328 0
0.695329 0
0.69533 0
0.695331 0
0.695332 0
0.695333 0
0.695334 0
0.695335 0
0.695336 0
0.695337 0
0.695338 0
0.695339 0
0.69534 0
0.695341 0
0.695342 0
0.695343 0
0.695344 0
0.695345 0
0.695346 0
0.695347 0
0.695348 0
0.695349 0
0.69535 0
0.695351 0
0.695352 0
0.695353 0
0.695354 0
0.695355 0
0.695356 0
0.695357 0
0.695358 0
0.695359 0
0.69536 0
0.695361 0
0.695362 0
0.695363 0
0.695364 0
0.695365 0
0.695366 0
0.695367 0
0.695368 0
0.695369 0
0.69537 0
0.695371 0
0.695372 0
0.695373 0
0.695374 0
0.695375 0
0.695376 0
0.695377 0
0.695378 0
0.695379 0
0.69538 0
0.695381 0
0.695382 0
0.695383 0
0.695384 0
0.695385 0
0.695386 0
0.695387 0
0.695388 0
0.695389 0
0.69539 0
0.695391 0
0.695392 0
0.695393 0
0.695394 0
0.695395 0
0.695396 0
0.695397 0
0.695398 0
0.695399 0
0.6954 0
0.695401 0
0.695402 0
0.695403 0
0.695404 0
0.695405 0
0.695406 0
0.695407 0
0.695408 0
0.695409 0
0.69541 0
0.695411 0
0.695412 0
0.695413 0
0.695414 0
0.695415 0
0.695416 0
0.695417 0
0.695418 0
0.695419 0
0.69542 0
0.695421 0
0.695422 0
0.695423 0
0.695424 0
0.695425 0
0.695426 0
0.695427 0
0.695428 0
0.695429 0
0.69543 0
0.695431 0
0.695432 0
0.695433 0
0.695434 0
0.695435 0
0.695436 0
0.695437 0
0.695438 0
0.695439 0
0.69544 0
0.695441 0
0.695442 0
0.695443 0
0.695444 0
0.695445 0
0.695446 0
0.695447 0
0.695448 0
0.695449 0
0.69545 0
0.695451 0
0.695452 0
0.695453 0
0.695454 0
0.695455 0
0.695456 0
0.695457 0
0.695458 0
0.695459 0
0.69546 0
0.695461 0
0.695462 0
0.695463 0
0.695464 0
0.695465 0
0.695466 0
0.695467 0
0.695468 0
0.695469 0
0.69547 0
0.695471 0
0.695472 0
0.695473 0
0.695474 0
0.695475 0
0.695476 0
0.695477 0
0.695478 0
0.695479 0
0.69548 0
0.695481 0
0.695482 0
0.695483 0
0.695484 0
0.695485 0
0.695486 0
0.695487 0
0.695488 0
0.695489 0
0.69549 0
0.695491 0
0.695492 0
0.695493 0
0.695494 0
0.695495 0
0.695496 0
0.695497 0
0.695498 0
0.695499 0
0.6955 0
0.695501 0
0.695502 0
0.695503 0
0.695504 0
0.695505 0
0.695506 0
0.695507 0
0.695508 0
0.695509 0
0.69551 0
0.695511 0
0.695512 0
0.695513 0
0.695514 0
0.695515 0
0.695516 0
0.695517 0
0.695518 0
0.695519 0
0.69552 0
0.695521 0
0.695522 0
0.695523 0
0.695524 0
0.695525 0
0.695526 0
0.695527 0
0.695528 0
0.695529 0
0.69553 0
0.695531 0
0.695532 0
0.695533 0
0.695534 0
0.695535 0
0.695536 0
0.695537 0
0.695538 0
0.695539 0
0.69554 0
0.695541 0
0.695542 0
0.695543 0
0.695544 0
0.695545 0
0.695546 0
0.695547 0
0.695548 0
0.695549 0
0.69555 0
0.695551 0
0.695552 0
0.695553 0
0.695554 0
0.695555 0
0.695556 0
0.695557 0
0.695558 0
0.695559 0
0.69556 0
0.695561 0
0.695562 0
0.695563 0
0.695564 0
0.695565 0
0.695566 0
0.695567 0
0.695568 0
0.695569 0
0.69557 0
0.695571 0
0.695572 0
0.695573 0
0.695574 0
0.695575 0
0.695576 0
0.695577 0
0.695578 0
0.695579 0
0.69558 0
0.695581 0
0.695582 0
0.695583 0
0.695584 0
0.695585 0
0.695586 0
0.695587 0
0.695588 0
0.695589 0
0.69559 0
0.695591 0
0.695592 0
0.695593 0
0.695594 0
0.695595 0
0.695596 0
0.695597 0
0.695598 0
0.695599 0
0.6956 0
0.695601 0
0.695602 0
0.695603 0
0.695604 0
0.695605 0
0.695606 0
0.695607 0
0.695608 0
0.695609 0
0.69561 0
0.695611 0
0.695612 0
0.695613 0
0.695614 0
0.695615 0
0.695616 0
0.695617 0
0.695618 0
0.695619 0
0.69562 0
0.695621 0
0.695622 0
0.695623 0
0.695624 0
0.695625 0
0.695626 0
0.695627 0
0.695628 0
0.695629 0
0.69563 0
0.695631 0
0.695632 0
0.695633 0
0.695634 0
0.695635 0
0.695636 0
0.695637 0
0.695638 0
0.695639 0
0.69564 0
0.695641 0
0.695642 0
0.695643 0
0.695644 0
0.695645 0
0.695646 0
0.695647 0
0.695648 0
0.695649 0
0.69565 0
0.695651 0
0.695652 0
0.695653 0
0.695654 0
0.695655 0
0.695656 0
0.695657 0
0.695658 0
0.695659 0
0.69566 0
0.695661 0
0.695662 0
0.695663 0
0.695664 0
0.695665 0
0.695666 0
0.695667 0
0.695668 0
0.695669 0
0.69567 0
0.695671 0
0.695672 0
0.695673 0
0.695674 0
0.695675 0
0.695676 0
0.695677 0
0.695678 0
0.695679 0
0.69568 0
0.695681 0
0.695682 0
0.695683 0
0.695684 0
0.695685 0
0.695686 0
0.695687 0
0.695688 0
0.695689 0
0.69569 0
0.695691 0
0.695692 0
0.695693 0
0.695694 0
0.695695 0
0.695696 0
0.695697 0
0.695698 0
0.695699 0
0.6957 0
0.695701 0
0.695702 0
0.695703 0
0.695704 0
0.695705 0
0.695706 0
0.695707 0
0.695708 0
0.695709 0
0.69571 0
0.695711 0
0.695712 0
0.695713 0
0.695714 0
0.695715 0
0.695716 0
0.695717 0
0.695718 0
0.695719 0
0.69572 0
0.695721 0
0.695722 0
0.695723 0
0.695724 0
0.695725 0
0.695726 0
0.695727 0
0.695728 0
0.695729 0
0.69573 0
0.695731 0
0.695732 0
0.695733 0
0.695734 0
0.695735 0
0.695736 0
0.695737 0
0.695738 0
0.695739 0
0.69574 0
0.695741 0
0.695742 0
0.695743 0
0.695744 0
0.695745 0
0.695746 0
0.695747 0
0.695748 0
0.695749 0
0.69575 0
0.695751 0
0.695752 0
0.695753 0
0.695754 0
0.695755 0
0.695756 0
0.695757 0
0.695758 0
0.695759 0
0.69576 0
0.695761 0
0.695762 0
0.695763 0
0.695764 0
0.695765 0
0.695766 0
0.695767 0
0.695768 0
0.695769 0
0.69577 0
0.695771 0
0.695772 0
0.695773 0
0.695774 0
0.695775 0
0.695776 0
0.695777 0
0.695778 0
0.695779 0
0.69578 0
0.695781 0
0.695782 0
0.695783 0
0.695784 0
0.695785 0
0.695786 0
0.695787 0
0.695788 0
0.695789 0
0.69579 0
0.695791 0
0.695792 0
0.695793 0
0.695794 0
0.695795 0
0.695796 0
0.695797 0
0.695798 0
0.695799 0
0.6958 0
0.695801 0
0.695802 0
0.695803 0
0.695804 0
0.695805 0
0.695806 0
0.695807 0
0.695808 0
0.695809 0
0.69581 0
0.695811 0
0.695812 0
0.695813 0
0.695814 0
0.695815 0
0.695816 0
0.695817 0
0.695818 0
0.695819 0
0.69582 0
0.695821 0
0.695822 0
0.695823 0
0.695824 0
0.695825 0
0.695826 0
0.695827 0
0.695828 0
0.695829 0
0.69583 0
0.695831 0
0.695832 0
0.695833 0
0.695834 0
0.695835 0
0.695836 0
0.695837 0
0.695838 0
0.695839 0
0.69584 0
0.695841 0
0.695842 0
0.695843 0
0.695844 0
0.695845 0
0.695846 0
0.695847 0
0.695848 0
0.695849 0
0.69585 0
0.695851 0
0.695852 0
0.695853 0
0.695854 0
0.695855 0
0.695856 0
0.695857 0
0.695858 0
0.695859 0
0.69586 0
0.695861 0
0.695862 0
0.695863 0
0.695864 0
0.695865 0
0.695866 0
0.695867 0
0.695868 0
0.695869 0
0.69587 0
0.695871 0
0.695872 0
0.695873 0
0.695874 0
0.695875 0
0.695876 0
0.695877 0
0.695878 0
0.695879 0
0.69588 0
0.695881 0
0.695882 0
0.695883 0
0.695884 0
0.695885 0
0.695886 0
0.695887 0
0.695888 0
0.695889 0
0.69589 0
0.695891 0
0.695892 0
0.695893 0
0.695894 0
0.695895 0
0.695896 0
0.695897 0
0.695898 0
0.695899 0
0.6959 0
0.695901 0
0.695902 0
0.695903 0
0.695904 0
0.695905 0
0.695906 0
0.695907 0
0.695908 0
0.695909 0
0.69591 0
0.695911 0
0.695912 0
0.695913 0
0.695914 0
0.695915 0
0.695916 0
0.695917 0
0.695918 0
0.695919 0
0.69592 0
0.695921 0
0.695922 0
0.695923 0
0.695924 0
0.695925 0
0.695926 0
0.695927 0
0.695928 0
0.695929 0
0.69593 0
0.695931 0
0.695932 0
0.695933 0
0.695934 0
0.695935 0
0.695936 0
0.695937 0
0.695938 0
0.695939 0
0.69594 0
0.695941 0
0.695942 0
0.695943 0
0.695944 0
0.695945 0
0.695946 0
0.695947 0
0.695948 0
0.695949 0
0.69595 0
0.695951 0
0.695952 0
0.695953 0
0.695954 0
0.695955 0
0.695956 0
0.695957 0
0.695958 0
0.695959 0
0.69596 0
0.695961 0
0.695962 0
0.695963 0
0.695964 0
0.695965 0
0.695966 0
0.695967 0
0.695968 0
0.695969 0
0.69597 0
0.695971 0
0.695972 0
0.695973 0
0.695974 0
0.695975 0
0.695976 0
0.695977 0
0.695978 0
0.695979 0
0.69598 0
0.695981 0
0.695982 0
0.695983 0
0.695984 0
0.695985 0
0.695986 0
0.695987 0
0.695988 0
0.695989 0
0.69599 0
0.695991 0
0.695992 0
0.695993 0
0.695994 0
0.695995 0
0.695996 0
0.695997 0
0.695998 0
0.695999 0
0.696 0
0.696001 0
0.696002 0
0.696003 0
0.696004 0
0.696005 0
0.696006 0
0.696007 0
0.696008 0
0.696009 0
0.69601 0
0.696011 0
0.696012 0
0.696013 0
0.696014 0
0.696015 0
0.696016 0
0.696017 0
0.696018 0
0.696019 0
0.69602 0
0.696021 0
0.696022 0
0.696023 0
0.696024 0
0.696025 0
0.696026 0
0.696027 0
0.696028 0
0.696029 0
0.69603 0
0.696031 0
0.696032 0
0.696033 0
0.696034 0
0.696035 0
0.696036 0
0.696037 0
0.696038 0
0.696039 0
0.69604 0
0.696041 0
0.696042 0
0.696043 0
0.696044 0
0.696045 0
0.696046 0
0.696047 0
0.696048 0
0.696049 0
0.69605 0
0.696051 0
0.696052 0
0.696053 0
0.696054 0
0.696055 0
0.696056 0
0.696057 0
0.696058 0
0.696059 0
0.69606 0
0.696061 0
0.696062 0
0.696063 0
0.696064 0
0.696065 0
0.696066 0
0.696067 0
0.696068 0
0.696069 0
0.69607 0
0.696071 0
0.696072 0
0.696073 0
0.696074 0
0.696075 0
0.696076 0
0.696077 0
0.696078 0
0.696079 0
0.69608 0
0.696081 0
0.696082 0
0.696083 0
0.696084 0
0.696085 0
0.696086 0
0.696087 0
0.696088 0
0.696089 0
0.69609 0
0.696091 0
0.696092 0
0.696093 0
0.696094 0
0.696095 0
0.696096 0
0.696097 0
0.696098 0
0.696099 0
0.6961 0
0.696101 0
0.696102 0
0.696103 0
0.696104 0
0.696105 0
0.696106 0
0.696107 0
0.696108 0
0.696109 0
0.69611 0
0.696111 0
0.696112 0
0.696113 0
0.696114 0
0.696115 0
0.696116 0
0.696117 0
0.696118 0
0.696119 0
0.69612 0
0.696121 0
0.696122 0
0.696123 0
0.696124 0
0.696125 0
0.696126 0
0.696127 0
0.696128 0
0.696129 0
0.69613 0
0.696131 0
0.696132 0
0.696133 0
0.696134 0
0.696135 0
0.696136 0
0.696137 0
0.696138 0
0.696139 0
0.69614 0
0.696141 0
0.696142 0
0.696143 0
0.696144 0
0.696145 0
0.696146 0
0.696147 0
0.696148 0
0.696149 0
0.69615 0
0.696151 0
0.696152 0
0.696153 0
0.696154 0
0.696155 0
0.696156 0
0.696157 0
0.696158 0
0.696159 0
0.69616 0
0.696161 0
0.696162 0
0.696163 0
0.696164 0
0.696165 0
0.696166 0
0.696167 0
0.696168 0
0.696169 0
0.69617 0
0.696171 0
0.696172 0
0.696173 0
0.696174 0
0.696175 0
0.696176 0
0.696177 0
0.696178 0
0.696179 0
0.69618 0
0.696181 0
0.696182 0
0.696183 0
0.696184 0
0.696185 0
0.696186 0
0.696187 0
0.696188 0
0.696189 0
0.69619 0
0.696191 0
0.696192 0
0.696193 0
0.696194 0
0.696195 0
0.696196 0
0.696197 0
0.696198 0
0.696199 0
0.6962 0
0.696201 0
0.696202 0
0.696203 0
0.696204 0
0.696205 0
0.696206 0
0.696207 0
0.696208 0
0.696209 0
0.69621 0
0.696211 0
0.696212 0
0.696213 0
0.696214 0
0.696215 0
0.696216 0
0.696217 0
0.696218 0
0.696219 0
0.69622 0
0.696221 0
0.696222 0
0.696223 0
0.696224 0
0.696225 0
0.696226 0
0.696227 0
0.696228 0
0.696229 0
0.69623 0
0.696231 0
0.696232 0
0.696233 0
0.696234 0
0.696235 0
0.696236 0
0.696237 0
0.696238 0
0.696239 0
0.69624 0
0.696241 0
0.696242 0
0.696243 0
0.696244 0
0.696245 0
0.696246 0
0.696247 0
0.696248 0
0.696249 0
0.69625 0
0.696251 0
0.696252 0
0.696253 0
0.696254 0
0.696255 0
0.696256 0
0.696257 0
0.696258 0
0.696259 0
0.69626 0
0.696261 0
0.696262 0
0.696263 0
0.696264 0
0.696265 0
0.696266 0
0.696267 0
0.696268 0
0.696269 0
0.69627 0
0.696271 0
0.696272 0
0.696273 0
0.696274 0
0.696275 0
0.696276 0
0.696277 0
0.696278 0
0.696279 0
0.69628 0
0.696281 0
0.696282 0
0.696283 0
0.696284 0
0.696285 0
0.696286 0
0.696287 0
0.696288 0
0.696289 0
0.69629 0
0.696291 0
0.696292 0
0.696293 0
0.696294 0
0.696295 0
0.696296 0
0.696297 0
0.696298 0
0.696299 0
0.6963 0
0.696301 0
0.696302 0
0.696303 0
0.696304 0
0.696305 0
0.696306 0
0.696307 0
0.696308 0
0.696309 0
0.69631 0
0.696311 0
0.696312 0
0.696313 0
0.696314 0
0.696315 0
0.696316 0
0.696317 0
0.696318 0
0.696319 0
0.69632 0
0.696321 0
0.696322 0
0.696323 0
0.696324 0
0.696325 0
0.696326 0
0.696327 0
0.696328 0
0.696329 0
0.69633 0
0.696331 0
0.696332 0
0.696333 0
0.696334 0
0.696335 0
0.696336 0
0.696337 0
0.696338 0
0.696339 0
0.69634 0
0.696341 0
0.696342 0
0.696343 0
0.696344 0
0.696345 0
0.696346 0
0.696347 0
0.696348 0
0.696349 0
0.69635 0
0.696351 0
0.696352 0
0.696353 0
0.696354 0
0.696355 0
0.696356 0
0.696357 0
0.696358 0
0.696359 0
0.69636 0
0.696361 0
0.696362 0
0.696363 0
0.696364 0
0.696365 0
0.696366 0
0.696367 0
0.696368 0
0.696369 0
0.69637 0
0.696371 0
0.696372 0
0.696373 0
0.696374 0
0.696375 0
0.696376 0
0.696377 0
0.696378 0
0.696379 0
0.69638 0
0.696381 0
0.696382 0
0.696383 0
0.696384 0
0.696385 0
0.696386 0
0.696387 0
0.696388 0
0.696389 0
0.69639 0
0.696391 0
0.696392 0
0.696393 0
0.696394 0
0.696395 0
0.696396 0
0.696397 0
0.696398 0
0.696399 0
0.6964 0
0.696401 0
0.696402 0
0.696403 0
0.696404 0
0.696405 0
0.696406 0
0.696407 0
0.696408 0
0.696409 0
0.69641 0
0.696411 0
0.696412 0
0.696413 0
0.696414 0
0.696415 0
0.696416 0
0.696417 0
0.696418 0
0.696419 0
0.69642 0
0.696421 0
0.696422 0
0.696423 0
0.696424 0
0.696425 0
0.696426 0
0.696427 0
0.696428 0
0.696429 0
0.69643 0
0.696431 0
0.696432 0
0.696433 0
0.696434 0
0.696435 0
0.696436 0
0.696437 0
0.696438 0
0.696439 0
0.69644 0
0.696441 0
0.696442 0
0.696443 0
0.696444 0
0.696445 0
0.696446 0
0.696447 0
0.696448 0
0.696449 0
0.69645 0
0.696451 0
0.696452 0
0.696453 0
0.696454 0
0.696455 0
0.696456 0
0.696457 0
0.696458 0
0.696459 0
0.69646 0
0.696461 0
0.696462 0
0.696463 0
0.696464 0
0.696465 0
0.696466 0
0.696467 0
0.696468 0
0.696469 0
0.69647 0
0.696471 0
0.696472 0
0.696473 0
0.696474 0
0.696475 0
0.696476 0
0.696477 0
0.696478 0
0.696479 0
0.69648 0
0.696481 0
0.696482 0
0.696483 0
0.696484 0
0.696485 0
0.696486 0
0.696487 0
0.696488 0
0.696489 0
0.69649 0
0.696491 0
0.696492 0
0.696493 0
0.696494 0
0.696495 0
0.696496 0
0.696497 0
0.696498 0
0.696499 0
0.6965 0
0.696501 0
0.696502 0
0.696503 0
0.696504 0
0.696505 0
0.696506 0
0.696507 0
0.696508 0
0.696509 0
0.69651 0
0.696511 0
0.696512 0
0.696513 0
0.696514 0
0.696515 0
0.696516 0
0.696517 0
0.696518 0
0.696519 0
0.69652 0
0.696521 0
0.696522 0
0.696523 0
0.696524 0
0.696525 0
0.696526 0
0.696527 0
0.696528 0
0.696529 0
0.69653 0
0.696531 0
0.696532 0
0.696533 0
0.696534 0
0.696535 0
0.696536 0
0.696537 0
0.696538 0
0.696539 0
0.69654 0
0.696541 0
0.696542 0
0.696543 0
0.696544 0
0.696545 0
0.696546 0
0.696547 0
0.696548 0
0.696549 0
0.69655 0
0.696551 0
0.696552 0
0.696553 0
0.696554 0
0.696555 0
0.696556 0
0.696557 0
0.696558 0
0.696559 0
0.69656 0
0.696561 0
0.696562 0
0.696563 0
0.696564 0
0.696565 0
0.696566 0
0.696567 0
0.696568 0
0.696569 0
0.69657 0
0.696571 0
0.696572 0
0.696573 0
0.696574 0
0.696575 0
0.696576 0
0.696577 0
0.696578 0
0.696579 0
0.69658 0
0.696581 0
0.696582 0
0.696583 0
0.696584 0
0.696585 0
0.696586 0
0.696587 0
0.696588 0
0.696589 0
0.69659 0
0.696591 0
0.696592 0
0.696593 0
0.696594 0
0.696595 0
0.696596 0
0.696597 0
0.696598 0
0.696599 0
0.6966 0
0.696601 0
0.696602 0
0.696603 0
0.696604 0
0.696605 0
0.696606 0
0.696607 0
0.696608 0
0.696609 0
0.69661 0
0.696611 0
0.696612 0
0.696613 0
0.696614 0
0.696615 0
0.696616 0
0.696617 0
0.696618 0
0.696619 0
0.69662 0
0.696621 0
0.696622 0
0.696623 0
0.696624 0
0.696625 0
0.696626 0
0.696627 0
0.696628 0
0.696629 0
0.69663 0
0.696631 0
0.696632 0
0.696633 0
0.696634 0
0.696635 0
0.696636 0
0.696637 0
0.696638 0
0.696639 0
0.69664 0
0.696641 0
0.696642 0
0.696643 0
0.696644 0
0.696645 0
0.696646 0
0.696647 0
0.696648 0
0.696649 0
0.69665 0
0.696651 0
0.696652 0
0.696653 0
0.696654 0
0.696655 0
0.696656 0
0.696657 0
0.696658 0
0.696659 0
0.69666 0
0.696661 0
0.696662 0
0.696663 0
0.696664 0
0.696665 0
0.696666 0
0.696667 0
0.696668 0
0.696669 0
0.69667 0
0.696671 0
0.696672 0
0.696673 0
0.696674 0
0.696675 0
0.696676 0
0.696677 0
0.696678 0
0.696679 0
0.69668 0
0.696681 0
0.696682 0
0.696683 0
0.696684 0
0.696685 0
0.696686 0
0.696687 0
0.696688 0
0.696689 0
0.69669 0
0.696691 0
0.696692 0
0.696693 0
0.696694 0
0.696695 0
0.696696 0
0.696697 0
0.696698 0
0.696699 0
0.6967 0
0.696701 0
0.696702 0
0.696703 0
0.696704 0
0.696705 0
0.696706 0
0.696707 0
0.696708 0
0.696709 0
0.69671 0
0.696711 0
0.696712 0
0.696713 0
0.696714 0
0.696715 0
0.696716 0
0.696717 0
0.696718 0
0.696719 0
0.69672 0
0.696721 0
0.696722 0
0.696723 0
0.696724 0
0.696725 0
0.696726 0
0.696727 0
0.696728 0
0.696729 0
0.69673 0
0.696731 0
0.696732 0
0.696733 0
0.696734 0
0.696735 0
0.696736 0
0.696737 0
0.696738 0
0.696739 0
0.69674 0
0.696741 0
0.696742 0
0.696743 0
0.696744 0
0.696745 0
0.696746 0
0.696747 0
0.696748 0
0.696749 0
0.69675 0
0.696751 0
0.696752 0
0.696753 0
0.696754 0
0.696755 0
0.696756 0
0.696757 0
0.696758 0
0.696759 0
0.69676 0
0.696761 0
0.696762 0
0.696763 0
0.696764 0
0.696765 0
0.696766 0
0.696767 0
0.696768 0
0.696769 0
0.69677 0
0.696771 0
0.696772 0
0.696773 0
0.696774 0
0.696775 0
0.696776 0
0.696777 0
0.696778 0
0.696779 0
0.69678 0
0.696781 0
0.696782 0
0.696783 0
0.696784 0
0.696785 0
0.696786 0
0.696787 0
0.696788 0
0.696789 0
0.69679 0
0.696791 0
0.696792 0
0.696793 0
0.696794 0
0.696795 0
0.696796 0
0.696797 0
0.696798 0
0.696799 0
0.6968 0
0.696801 0
0.696802 0
0.696803 0
0.696804 0
0.696805 0
0.696806 0
0.696807 0
0.696808 0
0.696809 0
0.69681 0
0.696811 0
0.696812 0
0.696813 0
0.696814 0
0.696815 0
0.696816 0
0.696817 0
0.696818 0
0.696819 0
0.69682 0
0.696821 0
0.696822 0
0.696823 0
0.696824 0
0.696825 0
0.696826 0
0.696827 0
0.696828 0
0.696829 0
0.69683 0
0.696831 0
0.696832 0
0.696833 0
0.696834 0
0.696835 0
0.696836 0
0.696837 0
0.696838 0
0.696839 0
0.69684 0
0.696841 0
0.696842 0
0.696843 0
0.696844 0
0.696845 0
0.696846 0
0.696847 0
0.696848 0
0.696849 0
0.69685 0
0.696851 0
0.696852 0
0.696853 0
0.696854 0
0.696855 0
0.696856 0
0.696857 0
0.696858 0
0.696859 0
0.69686 0
0.696861 0
0.696862 0
0.696863 0
0.696864 0
0.696865 0
0.696866 0
0.696867 0
0.696868 0
0.696869 0
0.69687 0
0.696871 0
0.696872 0
0.696873 0
0.696874 0
0.696875 0
0.696876 0
0.696877 0
0.696878 0
0.696879 0
0.69688 0
0.696881 0
0.696882 0
0.696883 0
0.696884 0
0.696885 0
0.696886 0
0.696887 0
0.696888 0
0.696889 0
0.69689 0
0.696891 0
0.696892 0
0.696893 0
0.696894 0
0.696895 0
0.696896 0
0.696897 0
0.696898 0
0.696899 0
0.6969 0
0.696901 0
0.696902 0
0.696903 0
0.696904 0
0.696905 0
0.696906 0
0.696907 0
0.696908 0
0.696909 0
0.69691 0
0.696911 0
0.696912 0
0.696913 0
0.696914 0
0.696915 0
0.696916 0
0.696917 0
0.696918 0
0.696919 0
0.69692 0
0.696921 0
0.696922 0
0.696923 0
0.696924 0
0.696925 0
0.696926 0
0.696927 0
0.696928 0
0.696929 0
0.69693 0
0.696931 0
0.696932 0
0.696933 0
0.696934 0
0.696935 0
0.696936 0
0.696937 0
0.696938 0
0.696939 0
0.69694 0
0.696941 0
0.696942 0
0.696943 0
0.696944 0
0.696945 0
0.696946 0
0.696947 0
0.696948 0
0.696949 0
0.69695 0
0.696951 0
0.696952 0
0.696953 0
0.696954 0
0.696955 0
0.696956 0
0.696957 0
0.696958 0
0.696959 0
0.69696 0
0.696961 0
0.696962 0
0.696963 0
0.696964 0
0.696965 0
0.696966 0
0.696967 0
0.696968 0
0.696969 0
0.69697 0
0.696971 0
0.696972 0
0.696973 0
0.696974 0
0.696975 0
0.696976 0
0.696977 0
0.696978 0
0.696979 0
0.69698 0
0.696981 0
0.696982 0
0.696983 0
0.696984 0
0.696985 0
0.696986 0
0.696987 0
0.696988 0
0.696989 0
0.69699 0
0.696991 0
0.696992 0
0.696993 0
0.696994 0
0.696995 0
0.696996 0
0.696997 0
0.696998 0
0.696999 0
0.697 0
0.697001 0
0.697002 0
0.697003 0
0.697004 0
0.697005 0
0.697006 0
0.697007 0
0.697008 0
0.697009 0
0.69701 0
0.697011 0
0.697012 0
0.697013 0
0.697014 0
0.697015 0
0.697016 0
0.697017 0
0.697018 0
0.697019 0
0.69702 0
0.697021 0
0.697022 0
0.697023 0
0.697024 0
0.697025 0
0.697026 0
0.697027 0
0.697028 0
0.697029 0
0.69703 0
0.697031 0
0.697032 0
0.697033 0
0.697034 0
0.697035 0
0.697036 0
0.697037 0
0.697038 0
0.697039 0
0.69704 0
0.697041 0
0.697042 0
0.697043 0
0.697044 0
0.697045 0
0.697046 0
0.697047 0
0.697048 0
0.697049 0
0.69705 0
0.697051 0
0.697052 0
0.697053 0
0.697054 0
0.697055 0
0.697056 0
0.697057 0
0.697058 0
0.697059 0
0.69706 0
0.697061 0
0.697062 0
0.697063 0
0.697064 0
0.697065 0
0.697066 0
0.697067 0
0.697068 0
0.697069 0
0.69707 0
0.697071 0
0.697072 0
0.697073 0
0.697074 0
0.697075 0
0.697076 0
0.697077 0
0.697078 0
0.697079 0
0.69708 0
0.697081 0
0.697082 0
0.697083 0
0.697084 0
0.697085 0
0.697086 0
0.697087 0
0.697088 0
0.697089 0
0.69709 0
0.697091 0
0.697092 0
0.697093 0
0.697094 0
0.697095 0
0.697096 0
0.697097 0
0.697098 0
0.697099 0
0.6971 0
0.697101 0
0.697102 0
0.697103 0
0.697104 0
0.697105 0
0.697106 0
0.697107 0
0.697108 0
0.697109 0
0.69711 0
0.697111 0
0.697112 0
0.697113 0
0.697114 0
0.697115 0
0.697116 0
0.697117 0
0.697118 0
0.697119 0
0.69712 0
0.697121 0
0.697122 0
0.697123 0
0.697124 0
0.697125 0
0.697126 0
0.697127 0
0.697128 0
0.697129 0
0.69713 0
0.697131 0
0.697132 0
0.697133 0
0.697134 0
0.697135 0
0.697136 0
0.697137 0
0.697138 0
0.697139 0
0.69714 0
0.697141 0
0.697142 0
0.697143 0
0.697144 0
0.697145 0
0.697146 0
0.697147 0
0.697148 0
0.697149 0
0.69715 0
0.697151 0
0.697152 0
0.697153 0
0.697154 0
0.697155 0
0.697156 0
0.697157 0
0.697158 0
0.697159 0
0.69716 0
0.697161 0
0.697162 0
0.697163 0
0.697164 0
0.697165 0
0.697166 0
0.697167 0
0.697168 0
0.697169 0
0.69717 0
0.697171 0
0.697172 0
0.697173 0
0.697174 0
0.697175 0
0.697176 0
0.697177 0
0.697178 0
0.697179 0
0.69718 0
0.697181 0
0.697182 0
0.697183 0
0.697184 0
0.697185 0
0.697186 0
0.697187 0
0.697188 0
0.697189 0
0.69719 0
0.697191 0
0.697192 0
0.697193 0
0.697194 0
0.697195 0
0.697196 0
0.697197 0
0.697198 0
0.697199 0
0.6972 0
0.697201 0
0.697202 0
0.697203 0
0.697204 0
0.697205 0
0.697206 0
0.697207 0
0.697208 0
0.697209 0
0.69721 0
0.697211 0
0.697212 0
0.697213 0
0.697214 0
0.697215 0
0.697216 0
0.697217 0
0.697218 0
0.697219 0
0.69722 0
0.697221 0
0.697222 0
0.697223 0
0.697224 0
0.697225 0
0.697226 0
0.697227 0
0.697228 0
0.697229 0
0.69723 0
0.697231 0
0.697232 0
0.697233 0
0.697234 0
0.697235 0
0.697236 0
0.697237 0
0.697238 0
0.697239 0
0.69724 0
0.697241 0
0.697242 0
0.697243 0
0.697244 0
0.697245 0
0.697246 0
0.697247 0
0.697248 0
0.697249 0
0.69725 0
0.697251 0
0.697252 0
0.697253 0
0.697254 0
0.697255 0
0.697256 0
0.697257 0
0.697258 0
0.697259 0
0.69726 0
0.697261 0
0.697262 0
0.697263 0
0.697264 0
0.697265 0
0.697266 0
0.697267 0
0.697268 0
0.697269 0
0.69727 0
0.697271 0
0.697272 0
0.697273 0
0.697274 0
0.697275 0
0.697276 0
0.697277 0
0.697278 0
0.697279 0
0.69728 0
0.697281 0
0.697282 0
0.697283 0
0.697284 0
0.697285 0
0.697286 0
0.697287 0
0.697288 0
0.697289 0
0.69729 0
0.697291 0
0.697292 0
0.697293 0
0.697294 0
0.697295 0
0.697296 0
0.697297 0
0.697298 0
0.697299 0
0.6973 0
0.697301 0
0.697302 0
0.697303 0
0.697304 0
0.697305 0
0.697306 0
0.697307 0
0.697308 0
0.697309 0
0.69731 0
0.697311 0
0.697312 0
0.697313 0
0.697314 0
0.697315 0
0.697316 0
0.697317 0
0.697318 0
0.697319 0
0.69732 0
0.697321 0
0.697322 0
0.697323 0
0.697324 0
0.697325 0
0.697326 0
0.697327 0
0.697328 0
0.697329 0
0.69733 0
0.697331 0
0.697332 0
0.697333 0
0.697334 0
0.697335 0
0.697336 0
0.697337 0
0.697338 0
0.697339 0
0.69734 0
0.697341 0
0.697342 0
0.697343 0
0.697344 0
0.697345 0
0.697346 0
0.697347 0
0.697348 0
0.697349 0
0.69735 0
0.697351 0
0.697352 0
0.697353 0
0.697354 0
0.697355 0
0.697356 0
0.697357 0
0.697358 0
0.697359 0
0.69736 0
0.697361 0
0.697362 0
0.697363 0
0.697364 0
0.697365 0
0.697366 0
0.697367 0
0.697368 0
0.697369 0
0.69737 0
0.697371 0
0.697372 0
0.697373 0
0.697374 0
0.697375 0
0.697376 0
0.697377 0
0.697378 0
0.697379 0
0.69738 0
0.697381 0
0.697382 0
0.697383 0
0.697384 0
0.697385 0
0.697386 0
0.697387 0
0.697388 0
0.697389 0
0.69739 0
0.697391 0
0.697392 0
0.697393 0
0.697394 0
0.697395 0
0.697396 0
0.697397 0
0.697398 0
0.697399 0
0.6974 0
0.697401 0
0.697402 0
0.697403 0
0.697404 0
0.697405 0
0.697406 0
0.697407 0
0.697408 0
0.697409 0
0.69741 0
0.697411 0
0.697412 0
0.697413 0
0.697414 0
0.697415 0
0.697416 0
0.697417 0
0.697418 0
0.697419 0
0.69742 0
0.697421 0
0.697422 0
0.697423 0
0.697424 0
0.697425 0
0.697426 0
0.697427 0
0.697428 0
0.697429 0
0.69743 0
0.697431 0
0.697432 0
0.697433 0
0.697434 0
0.697435 0
0.697436 0
0.697437 0
0.697438 0
0.697439 0
0.69744 0
0.697441 0
0.697442 0
0.697443 0
0.697444 0
0.697445 0
0.697446 0
0.697447 0
0.697448 0
0.697449 0
0.69745 0
0.697451 0
0.697452 0
0.697453 0
0.697454 0
0.697455 0
0.697456 0
0.697457 0
0.697458 0
0.697459 0
0.69746 0
0.697461 0
0.697462 0
0.697463 0
0.697464 0
0.697465 0
0.697466 0
0.697467 0
0.697468 0
0.697469 0
0.69747 0
0.697471 0
0.697472 0
0.697473 0
0.697474 0
0.697475 0
0.697476 0
0.697477 0
0.697478 0
0.697479 0
0.69748 0
0.697481 0
0.697482 0
0.697483 0
0.697484 0
0.697485 0
0.697486 0
0.697487 0
0.697488 0
0.697489 0
0.69749 0
0.697491 0
0.697492 0
0.697493 0
0.697494 0
0.697495 0
0.697496 0
0.697497 0
0.697498 0
0.697499 0
0.6975 0
0.697501 0
0.697502 0
0.697503 0
0.697504 0
0.697505 0
0.697506 0
0.697507 0
0.697508 0
0.697509 0
0.69751 0
0.697511 0
0.697512 0
0.697513 0
0.697514 0
0.697515 0
0.697516 0
0.697517 0
0.697518 0
0.697519 0
0.69752 0
0.697521 0
0.697522 0
0.697523 0
0.697524 0
0.697525 0
0.697526 0
0.697527 0
0.697528 0
0.697529 0
0.69753 0
0.697531 0
0.697532 0
0.697533 0
0.697534 0
0.697535 0
0.697536 0
0.697537 0
0.697538 0
0.697539 0
0.69754 0
0.697541 0
0.697542 0
0.697543 0
0.697544 0
0.697545 0
0.697546 0
0.697547 0
0.697548 0
0.697549 0
0.69755 0
0.697551 0
0.697552 0
0.697553 0
0.697554 0
0.697555 0
0.697556 0
0.697557 0
0.697558 0
0.697559 0
0.69756 0
0.697561 0
0.697562 0
0.697563 0
0.697564 0
0.697565 0
0.697566 0
0.697567 0
0.697568 0
0.697569 0
0.69757 0
0.697571 0
0.697572 0
0.697573 0
0.697574 0
0.697575 0
0.697576 0
0.697577 0
0.697578 0
0.697579 0
0.69758 0
0.697581 0
0.697582 0
0.697583 0
0.697584 0
0.697585 0
0.697586 0
0.697587 0
0.697588 0
0.697589 0
0.69759 0
0.697591 0
0.697592 0
0.697593 0
0.697594 0
0.697595 0
0.697596 0
0.697597 0
0.697598 0
0.697599 0
0.6976 0
0.697601 0
0.697602 0
0.697603 0
0.697604 0
0.697605 0
0.697606 0
0.697607 0
0.697608 0
0.697609 0
0.69761 0
0.697611 0
0.697612 0
0.697613 0
0.697614 0
0.697615 0
0.697616 0
0.697617 0
0.697618 0
0.697619 0
0.69762 0
0.697621 0
0.697622 0
0.697623 0
0.697624 0
0.697625 0
0.697626 0
0.697627 0
0.697628 0
0.697629 0
0.69763 0
0.697631 0
0.697632 0
0.697633 0
0.697634 0
0.697635 0
0.697636 0
0.697637 0
0.697638 0
0.697639 0
0.69764 0
0.697641 0
0.697642 0
0.697643 0
0.697644 0
0.697645 0
0.697646 0
0.697647 0
0.697648 0
0.697649 0
0.69765 0
0.697651 0
0.697652 0
0.697653 0
0.697654 0
0.697655 0
0.697656 0
0.697657 0
0.697658 0
0.697659 0
0.69766 0
0.697661 0
0.697662 0
0.697663 0
0.697664 0
0.697665 0
0.697666 0
0.697667 0
0.697668 0
0.697669 0
0.69767 0
0.697671 0
0.697672 0
0.697673 0
0.697674 0
0.697675 0
0.697676 0
0.697677 0
0.697678 0
0.697679 0
0.69768 0
0.697681 0
0.697682 0
0.697683 0
0.697684 0
0.697685 0
0.697686 0
0.697687 0
0.697688 0
0.697689 0
0.69769 0
0.697691 0
0.697692 0
0.697693 0
0.697694 0
0.697695 0
0.697696 0
0.697697 0
0.697698 0
0.697699 0
0.6977 0
0.697701 0
0.697702 0
0.697703 0
0.697704 0
0.697705 0
0.697706 0
0.697707 0
0.697708 0
0.697709 0
0.69771 0
0.697711 0
0.697712 0
0.697713 0
0.697714 0
0.697715 0
0.697716 0
0.697717 0
0.697718 0
0.697719 0
0.69772 0
0.697721 0
0.697722 0
0.697723 0
0.697724 0
0.697725 0
0.697726 0
0.697727 0
0.697728 0
0.697729 0
0.69773 0
0.697731 0
0.697732 0
0.697733 0
0.697734 0
0.697735 0
0.697736 0
0.697737 0
0.697738 0
0.697739 0
0.69774 0
0.697741 0
0.697742 0
0.697743 0
0.697744 0
0.697745 0
0.697746 0
0.697747 0
0.697748 0
0.697749 0
0.69775 0
0.697751 0
0.697752 0
0.697753 0
0.697754 0
0.697755 0
0.697756 0
0.697757 0
0.697758 0
0.697759 0
0.69776 0
0.697761 0
0.697762 0
0.697763 0
0.697764 0
0.697765 0
0.697766 0
0.697767 0
0.697768 0
0.697769 0
0.69777 0
0.697771 0
0.697772 0
0.697773 0
0.697774 0
0.697775 0
0.697776 0
0.697777 0
0.697778 0
0.697779 0
0.69778 0
0.697781 0
0.697782 0
0.697783 0
0.697784 0
0.697785 0
0.697786 0
0.697787 0
0.697788 0
0.697789 0
0.69779 0
0.697791 0
0.697792 0
0.697793 0
0.697794 0
0.697795 0
0.697796 0
0.697797 0
0.697798 0
0.697799 0
0.6978 0
0.697801 0
0.697802 0
0.697803 0
0.697804 0
0.697805 0
0.697806 0
0.697807 0
0.697808 0
0.697809 0
0.69781 0
0.697811 0
0.697812 0
0.697813 0
0.697814 0
0.697815 0
0.697816 0
0.697817 0
0.697818 0
0.697819 0
0.69782 0
0.697821 0
0.697822 0
0.697823 0
0.697824 0
0.697825 0
0.697826 0
0.697827 0
0.697828 0
0.697829 0
0.69783 0
0.697831 0
0.697832 0
0.697833 0
0.697834 0
0.697835 0
0.697836 0
0.697837 0
0.697838 0
0.697839 0
0.69784 0
0.697841 0
0.697842 0
0.697843 0
0.697844 0
0.697845 0
0.697846 0
0.697847 0
0.697848 0
0.697849 0
0.69785 0
0.697851 0
0.697852 0
0.697853 0
0.697854 0
0.697855 0
0.697856 0
0.697857 0
0.697858 0
0.697859 0
0.69786 0
0.697861 0
0.697862 0
0.697863 0
0.697864 0
0.697865 0
0.697866 0
0.697867 0
0.697868 0
0.697869 0
0.69787 0
0.697871 0
0.697872 0
0.697873 0
0.697874 0
0.697875 0
0.697876 0
0.697877 0
0.697878 0
0.697879 0
0.69788 0
0.697881 0
0.697882 0
0.697883 0
0.697884 0
0.697885 0
0.697886 0
0.697887 0
0.697888 0
0.697889 0
0.69789 0
0.697891 0
0.697892 0
0.697893 0
0.697894 0
0.697895 0
0.697896 0
0.697897 0
0.697898 0
0.697899 0
0.6979 0
0.697901 0
0.697902 0
0.697903 0
0.697904 0
0.697905 0
0.697906 0
0.697907 0
0.697908 0
0.697909 0
0.69791 0
0.697911 0
0.697912 0
0.697913 0
0.697914 0
0.697915 0
0.697916 0
0.697917 0
0.697918 0
0.697919 0
0.69792 0
0.697921 0
0.697922 0
0.697923 0
0.697924 0
0.697925 0
0.697926 0
0.697927 0
0.697928 0
0.697929 0
0.69793 0
0.697931 0
0.697932 0
0.697933 0
0.697934 0
0.697935 0
0.697936 0
0.697937 0
0.697938 0
0.697939 0
0.69794 0
0.697941 0
0.697942 0
0.697943 0
0.697944 0
0.697945 0
0.697946 0
0.697947 0
0.697948 0
0.697949 0
0.69795 0
0.697951 0
0.697952 0
0.697953 0
0.697954 0
0.697955 0
0.697956 0
0.697957 0
0.697958 0
0.697959 0
0.69796 0
0.697961 0
0.697962 0
0.697963 0
0.697964 0
0.697965 0
0.697966 0
0.697967 0
0.697968 0
0.697969 0
0.69797 0
0.697971 0
0.697972 0
0.697973 0
0.697974 0
0.697975 0
0.697976 0
0.697977 0
0.697978 0
0.697979 0
0.69798 0
0.697981 0
0.697982 0
0.697983 0
0.697984 0
0.697985 0
0.697986 0
0.697987 0
0.697988 0
0.697989 0
0.69799 0
0.697991 0
0.697992 0
0.697993 0
0.697994 0
0.697995 0
0.697996 0
0.697997 0
0.697998 0
0.697999 0
0.698 0
0.698001 0
0.698002 0
0.698003 0
0.698004 0
0.698005 0
0.698006 0
0.698007 0
0.698008 0
0.698009 0
0.69801 0
0.698011 0
0.698012 0
0.698013 0
0.698014 0
0.698015 0
0.698016 0
0.698017 0
0.698018 0
0.698019 0
0.69802 0
0.698021 0
0.698022 0
0.698023 0
0.698024 0
0.698025 0
0.698026 0
0.698027 0
0.698028 0
0.698029 0
0.69803 0
0.698031 0
0.698032 0
0.698033 0
0.698034 0
0.698035 0
0.698036 0
0.698037 0
0.698038 0
0.698039 0
0.69804 0
0.698041 0
0.698042 0
0.698043 0
0.698044 0
0.698045 0
0.698046 0
0.698047 0
0.698048 0
0.698049 0
0.69805 0
0.698051 0
0.698052 0
0.698053 0
0.698054 0
0.698055 0
0.698056 0
0.698057 0
0.698058 0
0.698059 0
0.69806 0
0.698061 0
0.698062 0
0.698063 0
0.698064 0
0.698065 0
0.698066 0
0.698067 0
0.698068 0
0.698069 0
0.69807 0
0.698071 0
0.698072 0
0.698073 0
0.698074 0
0.698075 0
0.698076 0
0.698077 0
0.698078 0
0.698079 0
0.69808 0
0.698081 0
0.698082 0
0.698083 0
0.698084 0
0.698085 0
0.698086 0
0.698087 0
0.698088 0
0.698089 0
0.69809 0
0.698091 0
0.698092 0
0.698093 0
0.698094 0
0.698095 0
0.698096 0
0.698097 0
0.698098 0
0.698099 0
0.6981 0
0.698101 0
0.698102 0
0.698103 0
0.698104 0
0.698105 0
0.698106 0
0.698107 0
0.698108 0
0.698109 0
0.69811 0
0.698111 0
0.698112 0
0.698113 0
0.698114 0
0.698115 0
0.698116 0
0.698117 0
0.698118 0
0.698119 0
0.69812 0
0.698121 0
0.698122 0
0.698123 0
0.698124 0
0.698125 0
0.698126 0
0.698127 0
0.698128 0
0.698129 0
0.69813 0
0.698131 0
0.698132 0
0.698133 0
0.698134 0
0.698135 0
0.698136 0
0.698137 0
0.698138 0
0.698139 0
0.69814 0
0.698141 0
0.698142 0
0.698143 0
0.698144 0
0.698145 0
0.698146 0
0.698147 0
0.698148 0
0.698149 0
0.69815 0
0.698151 0
0.698152 0
0.698153 0
0.698154 0
0.698155 0
0.698156 0
0.698157 0
0.698158 0
0.698159 0
0.69816 0
0.698161 0
0.698162 0
0.698163 0
0.698164 0
0.698165 0
0.698166 0
0.698167 0
0.698168 0
0.698169 0
0.69817 0
0.698171 0
0.698172 0
0.698173 0
0.698174 0
0.698175 0
0.698176 0
0.698177 0
0.698178 0
0.698179 0
0.69818 0
0.698181 0
0.698182 0
0.698183 0
0.698184 0
0.698185 0
0.698186 0
0.698187 0
0.698188 0
0.698189 0
0.69819 0
0.698191 0
0.698192 0
0.698193 0
0.698194 0
0.698195 0
0.698196 0
0.698197 0
0.698198 0
0.698199 0
0.6982 0
0.698201 0
0.698202 0
0.698203 0
0.698204 0
0.698205 0
0.698206 0
0.698207 0
0.698208 0
0.698209 0
0.69821 0
0.698211 0
0.698212 0
0.698213 0
0.698214 0
0.698215 0
0.698216 0
0.698217 0
0.698218 0
0.698219 0
0.69822 0
0.698221 0
0.698222 0
0.698223 0
0.698224 0
0.698225 0
0.698226 0
0.698227 0
0.698228 0
0.698229 0
0.69823 0
0.698231 0
0.698232 0
0.698233 0
0.698234 0
0.698235 0
0.698236 0
0.698237 0
0.698238 0
0.698239 0
0.69824 0
0.698241 0
0.698242 0
0.698243 0
0.698244 0
0.698245 0
0.698246 0
0.698247 0
0.698248 0
0.698249 0
0.69825 0
0.698251 0
0.698252 0
0.698253 0
0.698254 0
0.698255 0
0.698256 0
0.698257 0
0.698258 0
0.698259 0
0.69826 0
0.698261 0
0.698262 0
0.698263 0
0.698264 0
0.698265 0
0.698266 0
0.698267 0
0.698268 0
0.698269 0
0.69827 0
0.698271 0
0.698272 0
0.698273 0
0.698274 0
0.698275 0
0.698276 0
0.698277 0
0.698278 0
0.698279 0
0.69828 0
0.698281 0
0.698282 0
0.698283 0
0.698284 0
0.698285 0
0.698286 0
0.698287 0
0.698288 0
0.698289 0
0.69829 0
0.698291 0
0.698292 0
0.698293 0
0.698294 0
0.698295 0
0.698296 0
0.698297 0
0.698298 0
0.698299 0
0.6983 0
0.698301 0
0.698302 0
0.698303 0
0.698304 0
0.698305 0
0.698306 0
0.698307 0
0.698308 0
0.698309 0
0.69831 0
0.698311 0
0.698312 0
0.698313 0
0.698314 0
0.698315 0
0.698316 0
0.698317 0
0.698318 0
0.698319 0
0.69832 0
0.698321 0
0.698322 0
0.698323 0
0.698324 0
0.698325 0
0.698326 0
0.698327 0
0.698328 0
0.698329 0
0.69833 0
0.698331 0
0.698332 0
0.698333 0
0.698334 0
0.698335 0
0.698336 0
0.698337 0
0.698338 0
0.698339 0
0.69834 0
0.698341 0
0.698342 0
0.698343 0
0.698344 0
0.698345 0
0.698346 0
0.698347 0
0.698348 0
0.698349 0
0.69835 0
0.698351 0
0.698352 0
0.698353 0
0.698354 0
0.698355 0
0.698356 0
0.698357 0
0.698358 0
0.698359 0
0.69836 0
0.698361 0
0.698362 0
0.698363 0
0.698364 0
0.698365 0
0.698366 0
0.698367 0
0.698368 0
0.698369 0
0.69837 0
0.698371 0
0.698372 0
0.698373 0
0.698374 0
0.698375 0
0.698376 0
0.698377 0
0.698378 0
0.698379 0
0.69838 0
0.698381 0
0.698382 0
0.698383 0
0.698384 0
0.698385 0
0.698386 0
0.698387 0
0.698388 0
0.698389 0
0.69839 0
0.698391 0
0.698392 0
0.698393 0
0.698394 0
0.698395 0
0.698396 0
0.698397 0
0.698398 0
0.698399 0
0.6984 0
0.698401 0
0.698402 0
0.698403 0
0.698404 0
0.698405 0
0.698406 0
0.698407 0
0.698408 0
0.698409 0
0.69841 0
0.698411 0
0.698412 0
0.698413 0
0.698414 0
0.698415 0
0.698416 0
0.698417 0
0.698418 0
0.698419 0
0.69842 0
0.698421 0
0.698422 0
0.698423 0
0.698424 0
0.698425 0
0.698426 0
0.698427 0
0.698428 0
0.698429 0
0.69843 0
0.698431 0
0.698432 0
0.698433 0
0.698434 0
0.698435 0
0.698436 0
0.698437 0
0.698438 0
0.698439 0
0.69844 0
0.698441 0
0.698442 0
0.698443 0
0.698444 0
0.698445 0
0.698446 0
0.698447 0
0.698448 0
0.698449 0
0.69845 0
0.698451 0
0.698452 0
0.698453 0
0.698454 0
0.698455 0
0.698456 0
0.698457 0
0.698458 0
0.698459 0
0.69846 0
0.698461 0
0.698462 0
0.698463 0
0.698464 0
0.698465 0
0.698466 0
0.698467 0
0.698468 0
0.698469 0
0.69847 0
0.698471 0
0.698472 0
0.698473 0
0.698474 0
0.698475 0
0.698476 0
0.698477 0
0.698478 0
0.698479 0
0.69848 0
0.698481 0
0.698482 0
0.698483 0
0.698484 0
0.698485 0
0.698486 0
0.698487 0
0.698488 0
0.698489 0
0.69849 0
0.698491 0
0.698492 0
0.698493 0
0.698494 0
0.698495 0
0.698496 0
0.698497 0
0.698498 0
0.698499 0
0.6985 0
0.698501 0
0.698502 0
0.698503 0
0.698504 0
0.698505 0
0.698506 0
0.698507 0
0.698508 0
0.698509 0
0.69851 0
0.698511 0
0.698512 0
0.698513 0
0.698514 0
0.698515 0
0.698516 0
0.698517 0
0.698518 0
0.698519 0
0.69852 0
0.698521 0
0.698522 0
0.698523 0
0.698524 0
0.698525 0
0.698526 0
0.698527 0
0.698528 0
0.698529 0
0.69853 0
0.698531 0
0.698532 0
0.698533 0
0.698534 0
0.698535 0
0.698536 0
0.698537 0
0.698538 0
0.698539 0
0.69854 0
0.698541 0
0.698542 0
0.698543 0
0.698544 0
0.698545 0
0.698546 0
0.698547 0
0.698548 0
0.698549 0
0.69855 0
0.698551 0
0.698552 0
0.698553 0
0.698554 0
0.698555 0
0.698556 0
0.698557 0
0.698558 0
0.698559 0
0.69856 0
0.698561 0
0.698562 0
0.698563 0
0.698564 0
0.698565 0
0.698566 0
0.698567 0
0.698568 0
0.698569 0
0.69857 0
0.698571 0
0.698572 0
0.698573 0
0.698574 0
0.698575 0
0.698576 0
0.698577 0
0.698578 0
0.698579 0
0.69858 0
0.698581 0
0.698582 0
0.698583 0
0.698584 0
0.698585 0
0.698586 0
0.698587 0
0.698588 0
0.698589 0
0.69859 0
0.698591 0
0.698592 0
0.698593 0
0.698594 0
0.698595 0
0.698596 0
0.698597 0
0.698598 0
0.698599 0
0.6986 0
0.698601 0
0.698602 0
0.698603 0
0.698604 0
0.698605 0
0.698606 0
0.698607 0
0.698608 0
0.698609 0
0.69861 0
0.698611 0
0.698612 0
0.698613 0
0.698614 0
0.698615 0
0.698616 0
0.698617 0
0.698618 0
0.698619 0
0.69862 0
0.698621 0
0.698622 0
0.698623 0
0.698624 0
0.698625 0
0.698626 0
0.698627 0
0.698628 0
0.698629 0
0.69863 0
0.698631 0
0.698632 0
0.698633 0
0.698634 0
0.698635 0
0.698636 0
0.698637 0
0.698638 0
0.698639 0
0.69864 0
0.698641 0
0.698642 0
0.698643 0
0.698644 0
0.698645 0
0.698646 0
0.698647 0
0.698648 0
0.698649 0
0.69865 0
0.698651 0
0.698652 0
0.698653 0
0.698654 0
0.698655 0
0.698656 0
0.698657 0
0.698658 0
0.698659 0
0.69866 0
0.698661 0
0.698662 0
0.698663 0
0.698664 0
0.698665 0
0.698666 0
0.698667 0
0.698668 0
0.698669 0
0.69867 0
0.698671 0
0.698672 0
0.698673 0
0.698674 0
0.698675 0
0.698676 0
0.698677 0
0.698678 0
0.698679 0
0.69868 0
0.698681 0
0.698682 0
0.698683 0
0.698684 0
0.698685 0
0.698686 0
0.698687 0
0.698688 0
0.698689 0
0.69869 0
0.698691 0
0.698692 0
0.698693 0
0.698694 0
0.698695 0
0.698696 0
0.698697 0
0.698698 0
0.698699 0
0.6987 0
0.698701 0
0.698702 0
0.698703 0
0.698704 0
0.698705 0
0.698706 0
0.698707 0
0.698708 0
0.698709 0
0.69871 0
0.698711 0
0.698712 0
0.698713 0
0.698714 0
0.698715 0
0.698716 0
0.698717 0
0.698718 0
0.698719 0
0.69872 0
0.698721 0
0.698722 0
0.698723 0
0.698724 0
0.698725 0
0.698726 0
0.698727 0
0.698728 0
0.698729 0
0.69873 0
0.698731 0
0.698732 0
0.698733 0
0.698734 0
0.698735 0
0.698736 0
0.698737 0
0.698738 0
0.698739 0
0.69874 0
0.698741 0
0.698742 0
0.698743 0
0.698744 0
0.698745 0
0.698746 0
0.698747 0
0.698748 0
0.698749 0
0.69875 0
0.698751 0
0.698752 0
0.698753 0
0.698754 0
0.698755 0
0.698756 0
0.698757 0
0.698758 0
0.698759 0
0.69876 0
0.698761 0
0.698762 0
0.698763 0
0.698764 0
0.698765 0
0.698766 0
0.698767 0
0.698768 0
0.698769 0
0.69877 0
0.698771 0
0.698772 0
0.698773 0
0.698774 0
0.698775 0
0.698776 0
0.698777 0
0.698778 0
0.698779 0
0.69878 0
0.698781 0
0.698782 0
0.698783 0
0.698784 0
0.698785 0
0.698786 0
0.698787 0
0.698788 0
0.698789 0
0.69879 0
0.698791 0
0.698792 0
0.698793 0
0.698794 0
0.698795 0
0.698796 0
0.698797 0
0.698798 0
0.698799 0
0.6988 0
0.698801 0
0.698802 0
0.698803 0
0.698804 0
0.698805 0
0.698806 0
0.698807 0
0.698808 0
0.698809 0
0.69881 0
0.698811 0
0.698812 0
0.698813 0
0.698814 0
0.698815 0
0.698816 0
0.698817 0
0.698818 0
0.698819 0
0.69882 0
0.698821 0
0.698822 0
0.698823 0
0.698824 0
0.698825 0
0.698826 0
0.698827 0
0.698828 0
0.698829 0
0.69883 0
0.698831 0
0.698832 0
0.698833 0
0.698834 0
0.698835 0
0.698836 0
0.698837 0
0.698838 0
0.698839 0
0.69884 0
0.698841 0
0.698842 0
0.698843 0
0.698844 0
0.698845 0
0.698846 0
0.698847 0
0.698848 0
0.698849 0
0.69885 0
0.698851 0
0.698852 0
0.698853 0
0.698854 0
0.698855 0
0.698856 0
0.698857 0
0.698858 0
0.698859 0
0.69886 0
0.698861 0
0.698862 0
0.698863 0
0.698864 0
0.698865 0
0.698866 0
0.698867 0
0.698868 0
0.698869 0
0.69887 0
0.698871 0
0.698872 0
0.698873 0
0.698874 0
0.698875 0
0.698876 0
0.698877 0
0.698878 0
0.698879 0
0.69888 0
0.698881 0
0.698882 0
0.698883 0
0.698884 0
0.698885 0
0.698886 0
0.698887 0
0.698888 0
0.698889 0
0.69889 0
0.698891 0
0.698892 0
0.698893 0
0.698894 0
0.698895 0
0.698896 0
0.698897 0
0.698898 0
0.698899 0
0.6989 0
0.698901 0
0.698902 0
0.698903 0
0.698904 0
0.698905 0
0.698906 0
0.698907 0
0.698908 0
0.698909 0
0.69891 0
0.698911 0
0.698912 0
0.698913 0
0.698914 0
0.698915 0
0.698916 0
0.698917 0
0.698918 0
0.698919 0
0.69892 0
0.698921 0
0.698922 0
0.698923 0
0.698924 0
0.698925 0
0.698926 0
0.698927 0
0.698928 0
0.698929 0
0.69893 0
0.698931 0
0.698932 0
0.698933 0
0.698934 0
0.698935 0
0.698936 0
0.698937 0
0.698938 0
0.698939 0
0.69894 0
0.698941 0
0.698942 0
0.698943 0
0.698944 0
0.698945 0
0.698946 0
0.698947 0
0.698948 0
0.698949 0
0.69895 0
0.698951 0
0.698952 0
0.698953 0
0.698954 0
0.698955 0
0.698956 0
0.698957 0
0.698958 0
0.698959 0
0.69896 0
0.698961 0
0.698962 0
0.698963 0
0.698964 0
0.698965 0
0.698966 0
0.698967 0
0.698968 0
0.698969 0
0.69897 0
0.698971 0
0.698972 0
0.698973 0
0.698974 0
0.698975 0
0.698976 0
0.698977 0
0.698978 0
0.698979 0
0.69898 0
0.698981 0
0.698982 0
0.698983 0
0.698984 0
0.698985 0
0.698986 0
0.698987 0
0.698988 0
0.698989 0
0.69899 0
0.698991 0
0.698992 0
0.698993 0
0.698994 0
0.698995 0
0.698996 0
0.698997 0
0.698998 0
0.698999 0
0.699 0
0.699001 0
0.699002 0
0.699003 0
0.699004 0
0.699005 0
0.699006 0
0.699007 0
0.699008 0
0.699009 0
0.69901 0
0.699011 0
0.699012 0
0.699013 0
0.699014 0
0.699015 0
0.699016 0
0.699017 0
0.699018 0
0.699019 0
0.69902 0
0.699021 0
0.699022 0
0.699023 0
0.699024 0
0.699025 0
0.699026 0
0.699027 0
0.699028 0
0.699029 0
0.69903 0
0.699031 0
0.699032 0
0.699033 0
0.699034 0
0.699035 0
0.699036 0
0.699037 0
0.699038 0
0.699039 0
0.69904 0
0.699041 0
0.699042 0
0.699043 0
0.699044 0
0.699045 0
0.699046 0
0.699047 0
0.699048 0
0.699049 0
0.69905 0
0.699051 0
0.699052 0
0.699053 0
0.699054 0
0.699055 0
0.699056 0
0.699057 0
0.699058 0
0.699059 0
0.69906 0
0.699061 0
0.699062 0
0.699063 0
0.699064 0
0.699065 0
0.699066 0
0.699067 0
0.699068 0
0.699069 0
0.69907 0
0.699071 0
0.699072 0
0.699073 0
0.699074 0
0.699075 0
0.699076 0
0.699077 0
0.699078 0
0.699079 0
0.69908 0
0.699081 0
0.699082 0
0.699083 0
0.699084 0
0.699085 0
0.699086 0
0.699087 0
0.699088 0
0.699089 0
0.69909 0
0.699091 0
0.699092 0
0.699093 0
0.699094 0
0.699095 0
0.699096 0
0.699097 0
0.699098 0
0.699099 0
0.6991 0
0.699101 0
0.699102 0
0.699103 0
0.699104 0
0.699105 0
0.699106 0
0.699107 0
0.699108 0
0.699109 0
0.69911 0
0.699111 0
0.699112 0
0.699113 0
0.699114 0
0.699115 0
0.699116 0
0.699117 0
0.699118 0
0.699119 0
0.69912 0
0.699121 0
0.699122 0
0.699123 0
0.699124 0
0.699125 0
0.699126 0
0.699127 0
0.699128 0
0.699129 0
0.69913 0
0.699131 0
0.699132 0
0.699133 0
0.699134 0
0.699135 0
0.699136 0
0.699137 0
0.699138 0
0.699139 0
0.69914 0
0.699141 0
0.699142 0
0.699143 0
0.699144 0
0.699145 0
0.699146 0
0.699147 0
0.699148 0
0.699149 0
0.69915 0
0.699151 0
0.699152 0
0.699153 0
0.699154 0
0.699155 0
0.699156 0
0.699157 0
0.699158 0
0.699159 0
0.69916 0
0.699161 0
0.699162 0
0.699163 0
0.699164 0
0.699165 0
0.699166 0
0.699167 0
0.699168 0
0.699169 0
0.69917 0
0.699171 0
0.699172 0
0.699173 0
0.699174 0
0.699175 0
0.699176 0
0.699177 0
0.699178 0
0.699179 0
0.69918 0
0.699181 0
0.699182 0
0.699183 0
0.699184 0
0.699185 0
0.699186 0
0.699187 0
0.699188 0
0.699189 0
0.69919 0
0.699191 0
0.699192 0
0.699193 0
0.699194 0
0.699195 0
0.699196 0
0.699197 0
0.699198 0
0.699199 0
0.6992 0
0.699201 0
0.699202 0
0.699203 0
0.699204 0
0.699205 0
0.699206 0
0.699207 0
0.699208 0
0.699209 0
0.69921 0
0.699211 0
0.699212 0
0.699213 0
0.699214 0
0.699215 0
0.699216 0
0.699217 0
0.699218 0
0.699219 0
0.69922 0
0.699221 0
0.699222 0
0.699223 0
0.699224 0
0.699225 0
0.699226 0
0.699227 0
0.699228 0
0.699229 0
0.69923 0
0.699231 0
0.699232 0
0.699233 0
0.699234 0
0.699235 0
0.699236 0
0.699237 0
0.699238 0
0.699239 0
0.69924 0
0.699241 0
0.699242 0
0.699243 0
0.699244 0
0.699245 0
0.699246 0
0.699247 0
0.699248 0
0.699249 0
0.69925 0
0.699251 0
0.699252 0
0.699253 0
0.699254 0
0.699255 0
0.699256 0
0.699257 0
0.699258 0
0.699259 0
0.69926 0
0.699261 0
0.699262 0
0.699263 0
0.699264 0
0.699265 0
0.699266 0
0.699267 0
0.699268 0
0.699269 0
0.69927 0
0.699271 0
0.699272 0
0.699273 0
0.699274 0
0.699275 0
0.699276 0
0.699277 0
0.699278 0
0.699279 0
0.69928 0
0.699281 0
0.699282 0
0.699283 0
0.699284 0
0.699285 0
0.699286 0
0.699287 0
0.699288 0
0.699289 0
0.69929 0
0.699291 0
0.699292 0
0.699293 0
0.699294 0
0.699295 0
0.699296 0
0.699297 0
0.699298 0
0.699299 0
0.6993 0
0.699301 0
0.699302 0
0.699303 0
0.699304 0
0.699305 0
0.699306 0
0.699307 0
0.699308 0
0.699309 0
0.69931 0
0.699311 0
0.699312 0
0.699313 0
0.699314 0
0.699315 0
0.699316 0
0.699317 0
0.699318 0
0.699319 0
0.69932 0
0.699321 0
0.699322 0
0.699323 0
0.699324 0
0.699325 0
0.699326 0
0.699327 0
0.699328 0
0.699329 0
0.69933 0
0.699331 0
0.699332 0
0.699333 0
0.699334 0
0.699335 0
0.699336 0
0.699337 0
0.699338 0
0.699339 0
0.69934 0
0.699341 0
0.699342 0
0.699343 0
0.699344 0
0.699345 0
0.699346 0
0.699347 0
0.699348 0
0.699349 0
0.69935 0
0.699351 0
0.699352 0
0.699353 0
0.699354 0
0.699355 0
0.699356 0
0.699357 0
0.699358 0
0.699359 0
0.69936 0
0.699361 0
0.699362 0
0.699363 0
0.699364 0
0.699365 0
0.699366 0
0.699367 0
0.699368 0
0.699369 0
0.69937 0
0.699371 0
0.699372 0
0.699373 0
0.699374 0
0.699375 0
0.699376 0
0.699377 0
0.699378 0
0.699379 0
0.69938 0
0.699381 0
0.699382 0
0.699383 0
0.699384 0
0.699385 0
0.699386 0
0.699387 0
0.699388 0
0.699389 0
0.69939 0
0.699391 0
0.699392 0
0.699393 0
0.699394 0
0.699395 0
0.699396 0
0.699397 0
0.699398 0
0.699399 0
0.6994 0
0.699401 0
0.699402 0
0.699403 0
0.699404 0
0.699405 0
0.699406 0
0.699407 0
0.699408 0
0.699409 0
0.69941 0
0.699411 0
0.699412 0
0.699413 0
0.699414 0
0.699415 0
0.699416 0
0.699417 0
0.699418 0
0.699419 0
0.69942 0
0.699421 0
0.699422 0
0.699423 0
0.699424 0
0.699425 0
0.699426 0
0.699427 0
0.699428 0
0.699429 0
0.69943 0
0.699431 0
0.699432 0
0.699433 0
0.699434 0
0.699435 0
0.699436 0
0.699437 0
0.699438 0
0.699439 0
0.69944 0
0.699441 0
0.699442 0
0.699443 0
0.699444 0
0.699445 0
0.699446 0
0.699447 0
0.699448 0
0.699449 0
0.69945 0
0.699451 0
0.699452 0
0.699453 0
0.699454 0
0.699455 0
0.699456 0
0.699457 0
0.699458 0
0.699459 0
0.69946 0
0.699461 0
0.699462 0
0.699463 0
0.699464 0
0.699465 0
0.699466 0
0.699467 0
0.699468 0
0.699469 0
0.69947 0
0.699471 0
0.699472 0
0.699473 0
0.699474 0
0.699475 0
0.699476 0
0.699477 0
0.699478 0
0.699479 0
0.69948 0
0.699481 0
0.699482 0
0.699483 0
0.699484 0
0.699485 0
0.699486 0
0.699487 0
0.699488 0
0.699489 0
0.69949 0
0.699491 0
0.699492 0
0.699493 0
0.699494 0
0.699495 0
0.699496 0
0.699497 0
0.699498 0
0.699499 0
0.6995 0
0.699501 0
0.699502 0
0.699503 0
0.699504 0
0.699505 0
0.699506 0
0.699507 0
0.699508 0
0.699509 0
0.69951 0
0.699511 0
0.699512 0
0.699513 0
0.699514 0
0.699515 0
0.699516 0
0.699517 0
0.699518 0
0.699519 0
0.69952 0
0.699521 0
0.699522 0
0.699523 0
0.699524 0
0.699525 0
0.699526 0
0.699527 0
0.699528 0
0.699529 0
0.69953 0
0.699531 0
0.699532 0
0.699533 0
0.699534 0
0.699535 0
0.699536 0
0.699537 0
0.699538 0
0.699539 0
0.69954 0
0.699541 0
0.699542 0
0.699543 0
0.699544 0
0.699545 0
0.699546 0
0.699547 0
0.699548 0
0.699549 0
0.69955 0
0.699551 0
0.699552 0
0.699553 0
0.699554 0
0.699555 0
0.699556 0
0.699557 0
0.699558 0
0.699559 0
0.69956 0
0.699561 0
0.699562 0
0.699563 0
0.699564 0
0.699565 0
0.699566 0
0.699567 0
0.699568 0
0.699569 0
0.69957 0
0.699571 0
0.699572 0
0.699573 0
0.699574 0
0.699575 0
0.699576 0
0.699577 0
0.699578 0
0.699579 0
0.69958 0
0.699581 0
0.699582 0
0.699583 0
0.699584 0
0.699585 0
0.699586 0
0.699587 0
0.699588 0
0.699589 0
0.69959 0
0.699591 0
0.699592 0
0.699593 0
0.699594 0
0.699595 0
0.699596 0
0.699597 0
0.699598 0
0.699599 0
0.6996 0
0.699601 0
0.699602 0
0.699603 0
0.699604 0
0.699605 0
0.699606 0
0.699607 0
0.699608 0
0.699609 0
0.69961 0
0.699611 0
0.699612 0
0.699613 0
0.699614 0
0.699615 0
0.699616 0
0.699617 0
0.699618 0
0.699619 0
0.69962 0
0.699621 0
0.699622 0
0.699623 0
0.699624 0
0.699625 0
0.699626 0
0.699627 0
0.699628 0
0.699629 0
0.69963 0
0.699631 0
0.699632 0
0.699633 0
0.699634 0
0.699635 0
0.699636 0
0.699637 0
0.699638 0
0.699639 0
0.69964 0
0.699641 0
0.699642 0
0.699643 0
0.699644 0
0.699645 0
0.699646 0
0.699647 0
0.699648 0
0.699649 0
0.69965 0
0.699651 0
0.699652 0
0.699653 0
0.699654 0
0.699655 0
0.699656 0
0.699657 0
0.699658 0
0.699659 0
0.69966 0
0.699661 0
0.699662 0
0.699663 0
0.699664 0
0.699665 0
0.699666 0
0.699667 0
0.699668 0
0.699669 0
0.69967 0
0.699671 0
0.699672 0
0.699673 0
0.699674 0
0.699675 0
0.699676 0
0.699677 0
0.699678 0
0.699679 0
0.69968 0
0.699681 0
0.699682 0
0.699683 0
0.699684 0
0.699685 0
0.699686 0
0.699687 0
0.699688 0
0.699689 0
0.69969 0
0.699691 0
0.699692 0
0.699693 0
0.699694 0
0.699695 0
0.699696 0
0.699697 0
0.699698 0
0.699699 0
0.6997 0
0.699701 0
0.699702 0
0.699703 0
0.699704 0
0.699705 0
0.699706 0
0.699707 0
0.699708 0
0.699709 0
0.69971 0
0.699711 0
0.699712 0
0.699713 0
0.699714 0
0.699715 0
0.699716 0
0.699717 0
0.699718 0
0.699719 0
0.69972 0
0.699721 0
0.699722 0
0.699723 0
0.699724 0
0.699725 0
0.699726 0
0.699727 0
0.699728 0
0.699729 0
0.69973 0
0.699731 0
0.699732 0
0.699733 0
0.699734 0
0.699735 0
0.699736 0
0.699737 0
0.699738 0
0.699739 0
0.69974 0
0.699741 0
0.699742 0
0.699743 0
0.699744 0
0.699745 0
0.699746 0
0.699747 0
0.699748 0
0.699749 0
0.69975 0
0.699751 0
0.699752 0
0.699753 0
0.699754 0
0.699755 0
0.699756 0
0.699757 0
0.699758 0
0.699759 0
0.69976 0
0.699761 0
0.699762 0
0.699763 0
0.699764 0
0.699765 0
0.699766 0
0.699767 0
0.699768 0
0.699769 0
0.69977 0
0.699771 0
0.699772 0
0.699773 0
0.699774 0
0.699775 0
0.699776 0
0.699777 0
0.699778 0
0.699779 0
0.69978 0
0.699781 0
0.699782 0
0.699783 0
0.699784 0
0.699785 0
0.699786 0
0.699787 0
0.699788 0
0.699789 0
0.69979 0
0.699791 0
0.699792 0
0.699793 0
0.699794 0
0.699795 0
0.699796 0
0.699797 0
0.699798 0
0.699799 0
0.6998 0
0.699801 0
0.699802 0
0.699803 0
0.699804 0
0.699805 0
0.699806 0
0.699807 0
0.699808 0
0.699809 0
0.69981 0
0.699811 0
0.699812 0
0.699813 0
0.699814 0
0.699815 0
0.699816 0
0.699817 0
0.699818 0
0.699819 0
0.69982 0
0.699821 0
0.699822 0
0.699823 0
0.699824 0
0.699825 0
0.699826 0
0.699827 0
0.699828 0
0.699829 0
0.69983 0
0.699831 0
0.699832 0
0.699833 0
0.699834 0
0.699835 0
0.699836 0
0.699837 0
0.699838 0
0.699839 0
0.69984 0
0.699841 0
0.699842 0
0.699843 0
0.699844 0
0.699845 0
0.699846 0
0.699847 0
0.699848 0
0.699849 0
0.69985 0
0.699851 0
0.699852 0
0.699853 0
0.699854 0
0.699855 0
0.699856 0
0.699857 0
0.699858 0
0.699859 0
0.69986 0
0.699861 0
0.699862 0
0.699863 0
0.699864 0
0.699865 0
0.699866 0
0.699867 0
0.699868 0
0.699869 0
0.69987 0
0.699871 0
0.699872 0
0.699873 0
0.699874 0
0.699875 0
0.699876 0
0.699877 0
0.699878 0
0.699879 0
0.69988 0
0.699881 0
0.699882 0
0.699883 0
0.699884 0
0.699885 0
0.699886 0
0.699887 0
0.699888 0
0.699889 0
0.69989 0
0.699891 0
0.699892 0
0.699893 0
0.699894 0
0.699895 0
0.699896 0
0.699897 0
0.699898 0
0.699899 0
0.6999 0
0.699901 0
0.699902 0
0.699903 0
0.699904 0
0.699905 0
0.699906 0
0.699907 0
0.699908 0
0.699909 0
0.69991 0
0.699911 0
0.699912 0
0.699913 0
0.699914 0
0.699915 0
0.699916 0
0.699917 0
0.699918 0
0.699919 0
0.69992 0
0.699921 0
0.699922 0
0.699923 0
0.699924 0
0.699925 0
0.699926 0
0.699927 0
0.699928 0
0.699929 0
0.69993 0
0.699931 0
0.699932 0
0.699933 0
0.699934 0
0.699935 0
0.699936 0
0.699937 0
0.699938 0
0.699939 0
0.69994 0
0.699941 0
0.699942 0
0.699943 0
0.699944 0
0.699945 0
0.699946 0
0.699947 0
0.699948 0
0.699949 0
0.69995 0
0.699951 0
0.699952 0
0.699953 0
0.699954 0
0.699955 0
0.699956 0
0.699957 0
0.699958 0
0.699959 0
0.69996 0
0.699961 0
0.699962 0
0.699963 0
0.699964 0
0.699965 0
0.699966 0
0.699967 0
0.699968 0
0.699969 0
0.69997 0
0.699971 0
0.699972 0
0.699973 0
0.699974 0
0.699975 0
0.699976 0
0.699977 0
0.699978 0
0.699979 0
0.69998 0
0.699981 0
0.699982 0
0.699983 0
0.699984 0
0.699985 0
0.699986 0
0.699987 0
0.699988 0
0.699989 0
0.69999 0
0.699991 0
0.699992 0
0.699993 0
0.699994 0
0.699995 0
0.699996 0
0.699997 0
0.699998 0
0.699999 0
0.7 0
0.700001 0
0.700002 0
0.700003 0
0.700004 0
0.700005 0
0.700006 0
0.700007 0
0.700008 0
0.700009 0
0.70001 0
0.700011 0
0.700012 0
0.700013 0
0.700014 0
0.700015 0
0.700016 0
0.700017 0
0.700018 0
0.700019 0
0.70002 0
0.700021 0
0.700022 0
0.700023 0
0.700024 0
0.700025 0
0.700026 0
0.700027 0
0.700028 0
0.700029 0
0.70003 0
0.700031 0
0.700032 0
0.700033 0
0.700034 0
0.700035 0
0.700036 0
0.700037 0
0.700038 0
0.700039 0
0.70004 0
0.700041 0
0.700042 0
0.700043 0
0.700044 0
0.700045 0
0.700046 0
0.700047 0
0.700048 0
0.700049 0
0.70005 0
0.700051 0
0.700052 0
0.700053 0
0.700054 0
0.700055 0
0.700056 0
0.700057 0
0.700058 0
0.700059 0
0.70006 0
0.700061 0
0.700062 0
0.700063 0
0.700064 0
0.700065 0
0.700066 0
0.700067 0
0.700068 0
0.700069 0
0.70007 0
0.700071 0
0.700072 0
0.700073 0
0.700074 0
0.700075 0
0.700076 0
0.700077 0
0.700078 0
0.700079 0
0.70008 0
0.700081 0
0.700082 0
0.700083 0
0.700084 0
0.700085 0
0.700086 0
0.700087 0
0.700088 0
0.700089 0
0.70009 0
0.700091 0
0.700092 0
0.700093 0
0.700094 0
0.700095 0
0.700096 0
0.700097 0
0.700098 0
0.700099 0
0.7001 0
0.700101 0
0.700102 0
0.700103 0
0.700104 0
0.700105 0
0.700106 0
0.700107 0
0.700108 0
0.700109 0
0.70011 0
0.700111 0
0.700112 0
0.700113 0
0.700114 0
0.700115 0
0.700116 0
0.700117 0
0.700118 0
0.700119 0
0.70012 0
0.700121 0
0.700122 0
0.700123 0
0.700124 0
0.700125 0
0.700126 0
0.700127 0
0.700128 0
0.700129 0
0.70013 0
0.700131 0
0.700132 0
0.700133 0
0.700134 0
0.700135 0
0.700136 0
0.700137 0
0.700138 0
0.700139 0
0.70014 0
0.700141 0
0.700142 0
0.700143 0
0.700144 0
0.700145 0
0.700146 0
0.700147 0
0.700148 0
0.700149 0
0.70015 0
0.700151 0
0.700152 0
0.700153 0
0.700154 0
0.700155 0
0.700156 0
0.700157 0
0.700158 0
0.700159 0
0.70016 0
0.700161 0
0.700162 0
0.700163 0
0.700164 0
0.700165 0
0.700166 0
0.700167 0
0.700168 0
0.700169 0
0.70017 0
0.700171 0
0.700172 0
0.700173 0
0.700174 0
0.700175 0
0.700176 0
0.700177 0
0.700178 0
0.700179 0
0.70018 0
0.700181 0
0.700182 0
0.700183 0
0.700184 0
0.700185 0
0.700186 0
0.700187 0
0.700188 0
0.700189 0
0.70019 0
0.700191 0
0.700192 0
0.700193 0
0.700194 0
0.700195 0
0.700196 0
0.700197 0
0.700198 0
0.700199 0
0.7002 0
0.700201 0
0.700202 0
0.700203 0
0.700204 0
0.700205 0
0.700206 0
0.700207 0
0.700208 0
0.700209 0
0.70021 0
0.700211 0
0.700212 0
0.700213 0
0.700214 0
0.700215 0
0.700216 0
0.700217 0
0.700218 0
0.700219 0
0.70022 0
0.700221 0
0.700222 0
0.700223 0
0.700224 0
0.700225 0
0.700226 0
0.700227 0
0.700228 0
0.700229 0
0.70023 0
0.700231 0
0.700232 0
0.700233 0
0.700234 0
0.700235 0
0.700236 0
0.700237 0
0.700238 0
0.700239 0
0.70024 0
0.700241 0
0.700242 0
0.700243 0
0.700244 0
0.700245 0
0.700246 0
0.700247 0
0.700248 0
0.700249 0
0.70025 0
0.700251 0
0.700252 0
0.700253 0
0.700254 0
0.700255 0
0.700256 0
0.700257 0
0.700258 0
0.700259 0
0.70026 0
0.700261 0
0.700262 0
0.700263 0
0.700264 0
0.700265 0
0.700266 0
0.700267 0
0.700268 0
0.700269 0
0.70027 0
0.700271 0
0.700272 0
0.700273 0
0.700274 0
0.700275 0
0.700276 0
0.700277 0
0.700278 0
0.700279 0
0.70028 0
0.700281 0
0.700282 0
0.700283 0
0.700284 0
0.700285 0
0.700286 0
0.700287 0
0.700288 0
0.700289 0
0.70029 0
0.700291 0
0.700292 0
0.700293 0
0.700294 0
0.700295 0
0.700296 0
0.700297 0
0.700298 0
0.700299 0
0.7003 0
0.700301 0
0.700302 0
0.700303 0
0.700304 0
0.700305 0
0.700306 0
0.700307 0
0.700308 0
0.700309 0
0.70031 0
0.700311 0
0.700312 0
0.700313 0
0.700314 0
0.700315 0
0.700316 0
0.700317 0
0.700318 0
0.700319 0
0.70032 0
0.700321 0
0.700322 0
0.700323 0
0.700324 0
0.700325 0
0.700326 0
0.700327 0
0.700328 0
0.700329 0
0.70033 0
0.700331 0
0.700332 0
0.700333 0
0.700334 0
0.700335 0
0.700336 0
0.700337 0
0.700338 0
0.700339 0
0.70034 0
0.700341 0
0.700342 0
0.700343 0
0.700344 0
0.700345 0
0.700346 0
0.700347 0
0.700348 0
0.700349 0
0.70035 0
0.700351 0
0.700352 0
0.700353 0
0.700354 0
0.700355 0
0.700356 0
0.700357 0
0.700358 0
0.700359 0
0.70036 0
0.700361 0
0.700362 0
0.700363 0
0.700364 0
0.700365 0
0.700366 0
0.700367 0
0.700368 0
0.700369 0
0.70037 0
0.700371 0
0.700372 0
0.700373 0
0.700374 0
0.700375 0
0.700376 0
0.700377 0
0.700378 0
0.700379 0
0.70038 0
0.700381 0
0.700382 0
0.700383 0
0.700384 0
0.700385 0
0.700386 0
0.700387 0
0.700388 0
0.700389 0
0.70039 0
0.700391 0
0.700392 0
0.700393 0
0.700394 0
0.700395 0
0.700396 0
0.700397 0
0.700398 0
0.700399 0
0.7004 0
0.700401 0
0.700402 0
0.700403 0
0.700404 0
0.700405 0
0.700406 0
0.700407 0
0.700408 0
0.700409 0
0.70041 0
0.700411 0
0.700412 0
0.700413 0
0.700414 0
0.700415 0
0.700416 0
0.700417 0
0.700418 0
0.700419 0
0.70042 0
0.700421 0
0.700422 0
0.700423 0
0.700424 0
0.700425 0
0.700426 0
0.700427 0
0.700428 0
0.700429 0
0.70043 0
0.700431 0
0.700432 0
0.700433 0
0.700434 0
0.700435 0
0.700436 0
0.700437 0
0.700438 0
0.700439 0
0.70044 0
0.700441 0
0.700442 0
0.700443 0
0.700444 0
0.700445 0
0.700446 0
0.700447 0
0.700448 0
0.700449 0
0.70045 0
0.700451 0
0.700452 0
0.700453 0
0.700454 0
0.700455 0
0.700456 0
0.700457 0
0.700458 0
0.700459 0
0.70046 0
0.700461 0
0.700462 0
0.700463 0
0.700464 0
0.700465 0
0.700466 0
0.700467 0
0.700468 0
0.700469 0
0.70047 0
0.700471 0
0.700472 0
0.700473 0
0.700474 0
0.700475 0
0.700476 0
0.700477 0
0.700478 0
0.700479 0
0.70048 0
0.700481 0
0.700482 0
0.700483 0
0.700484 0
0.700485 0
0.700486 0
0.700487 0
0.700488 0
0.700489 0
0.70049 0
0.700491 0
0.700492 0
0.700493 0
0.700494 0
0.700495 0
0.700496 0
0.700497 0
0.700498 0
0.700499 0
0.7005 0
0.700501 0
0.700502 0
0.700503 0
0.700504 0
0.700505 0
0.700506 0
0.700507 0
0.700508 0
0.700509 0
0.70051 0
0.700511 0
0.700512 0
0.700513 0
0.700514 0
0.700515 0
0.700516 0
0.700517 0
0.700518 0
0.700519 0
0.70052 0
0.700521 0
0.700522 0
0.700523 0
0.700524 0
0.700525 0
0.700526 0
0.700527 0
0.700528 0
0.700529 0
0.70053 0
0.700531 0
0.700532 0
0.700533 0
0.700534 0
0.700535 0
0.700536 0
0.700537 0
0.700538 0
0.700539 0
0.70054 0
0.700541 0
0.700542 0
0.700543 0
0.700544 0
0.700545 0
0.700546 0
0.700547 0
0.700548 0
0.700549 0
0.70055 0
0.700551 0
0.700552 0
0.700553 0
0.700554 0
0.700555 0
0.700556 0
0.700557 0
0.700558 0
0.700559 0
0.70056 0
0.700561 0
0.700562 0
0.700563 0
0.700564 0
0.700565 0
0.700566 0
0.700567 0
0.700568 0
0.700569 0
0.70057 0
0.700571 0
0.700572 0
0.700573 0
0.700574 0
0.700575 0
0.700576 0
0.700577 0
0.700578 0
0.700579 0
0.70058 0
0.700581 0
0.700582 0
0.700583 0
0.700584 0
0.700585 0
0.700586 0
0.700587 0
0.700588 0
0.700589 0
0.70059 0
0.700591 0
0.700592 0
0.700593 0
0.700594 0
0.700595 0
0.700596 0
0.700597 0
0.700598 0
0.700599 0
0.7006 0
0.700601 0
0.700602 0
0.700603 0
0.700604 0
0.700605 0
0.700606 0
0.700607 0
0.700608 0
0.700609 0
0.70061 0
0.700611 0
0.700612 0
0.700613 0
0.700614 0
0.700615 0
0.700616 0
0.700617 0
0.700618 0
0.700619 0
0.70062 0
0.700621 0
0.700622 0
0.700623 0
0.700624 0
0.700625 0
0.700626 0
0.700627 0
0.700628 0
0.700629 0
0.70063 0
0.700631 0
0.700632 0
0.700633 0
0.700634 0
0.700635 0
0.700636 0
0.700637 0
0.700638 0
0.700639 0
0.70064 0
0.700641 0
0.700642 0
0.700643 0
0.700644 0
0.700645 0
0.700646 0
0.700647 0
0.700648 0
0.700649 0
0.70065 0
0.700651 0
0.700652 0
0.700653 0
0.700654 0
0.700655 0
0.700656 0
0.700657 0
0.700658 0
0.700659 0
0.70066 0
0.700661 0
0.700662 0
0.700663 0
0.700664 0
0.700665 0
0.700666 0
0.700667 0
0.700668 0
0.700669 0
0.70067 0
0.700671 0
0.700672 0
0.700673 0
0.700674 0
0.700675 0
0.700676 0
0.700677 0
0.700678 0
0.700679 0
0.70068 0
0.700681 0
0.700682 0
0.700683 0
0.700684 0
0.700685 0
0.700686 0
0.700687 0
0.700688 0
0.700689 0
0.70069 0
0.700691 0
0.700692 0
0.700693 0
0.700694 0
0.700695 0
0.700696 0
0.700697 0
0.700698 0
0.700699 0
0.7007 0
0.700701 0
0.700702 0
0.700703 0
0.700704 0
0.700705 0
0.700706 0
0.700707 0
0.700708 0
0.700709 0
0.70071 0
0.700711 0
0.700712 0
0.700713 0
0.700714 0
0.700715 0
0.700716 0
0.700717 0
0.700718 0
0.700719 0
0.70072 0
0.700721 0
0.700722 0
0.700723 0
0.700724 0
0.700725 0
0.700726 0
0.700727 0
0.700728 0
0.700729 0
0.70073 0
0.700731 0
0.700732 0
0.700733 0
0.700734 0
0.700735 0
0.700736 0
0.700737 0
0.700738 0
0.700739 0
0.70074 0
0.700741 0
0.700742 0
0.700743 0
0.700744 0
0.700745 0
0.700746 0
0.700747 0
0.700748 0
0.700749 0
0.70075 0
0.700751 0
0.700752 0
0.700753 0
0.700754 0
0.700755 0
0.700756 0
0.700757 0
0.700758 0
0.700759 0
0.70076 0
0.700761 0
0.700762 0
0.700763 0
0.700764 0
0.700765 0
0.700766 0
0.700767 0
0.700768 0
0.700769 0
0.70077 0
0.700771 0
0.700772 0
0.700773 0
0.700774 0
0.700775 0
0.700776 0
0.700777 0
0.700778 0
0.700779 0
0.70078 0
0.700781 0
0.700782 0
0.700783 0
0.700784 0
0.700785 0
0.700786 0
0.700787 0
0.700788 0
0.700789 0
0.70079 0
0.700791 0
0.700792 0
0.700793 0
0.700794 0
0.700795 0
0.700796 0
0.700797 0
0.700798 0
0.700799 0
0.7008 0
0.700801 0
0.700802 0
0.700803 0
0.700804 0
0.700805 0
0.700806 0
0.700807 0
0.700808 0
0.700809 0
0.70081 0
0.700811 0
0.700812 0
0.700813 0
0.700814 0
0.700815 0
0.700816 0
0.700817 0
0.700818 0
0.700819 0
0.70082 0
0.700821 0
0.700822 0
0.700823 0
0.700824 0
0.700825 0
0.700826 0
0.700827 0
0.700828 0
0.700829 0
0.70083 0
0.700831 0
0.700832 0
0.700833 0
0.700834 0
0.700835 0
0.700836 0
0.700837 0
0.700838 0
0.700839 0
0.70084 0
0.700841 0
0.700842 0
0.700843 0
0.700844 0
0.700845 0
0.700846 0
0.700847 0
0.700848 0
0.700849 0
0.70085 0
0.700851 0
0.700852 0
0.700853 0
0.700854 0
0.700855 0
0.700856 0
0.700857 0
0.700858 0
0.700859 0
0.70086 0
0.700861 0
0.700862 0
0.700863 0
0.700864 0
0.700865 0
0.700866 0
0.700867 0
0.700868 0
0.700869 0
0.70087 0
0.700871 0
0.700872 0
0.700873 0
0.700874 0
0.700875 0
0.700876 0
0.700877 0
0.700878 0
0.700879 0
0.70088 0
0.700881 0
0.700882 0
0.700883 0
0.700884 0
0.700885 0
0.700886 0
0.700887 0
0.700888 0
0.700889 0
0.70089 0
0.700891 0
0.700892 0
0.700893 0
0.700894 0
0.700895 0
0.700896 0
0.700897 0
0.700898 0
0.700899 0
0.7009 0
0.700901 0
0.700902 0
0.700903 0
0.700904 0
0.700905 0
0.700906 0
0.700907 0
0.700908 0
0.700909 0
0.70091 0
0.700911 0
0.700912 0
0.700913 0
0.700914 0
0.700915 0
0.700916 0
0.700917 0
0.700918 0
0.700919 0
0.70092 0
0.700921 0
0.700922 0
0.700923 0
0.700924 0
0.700925 0
0.700926 0
0.700927 0
0.700928 0
0.700929 0
0.70093 0
0.700931 0
0.700932 0
0.700933 0
0.700934 0
0.700935 0
0.700936 0
0.700937 0
0.700938 0
0.700939 0
0.70094 0
0.700941 0
0.700942 0
0.700943 0
0.700944 0
0.700945 0
0.700946 0
0.700947 0
0.700948 0
0.700949 0
0.70095 0
0.700951 0
0.700952 0
0.700953 0
0.700954 0
0.700955 0
0.700956 0
0.700957 0
0.700958 0
0.700959 0
0.70096 0
0.700961 0
0.700962 0
0.700963 0
0.700964 0
0.700965 0
0.700966 0
0.700967 0
0.700968 0
0.700969 0
0.70097 0
0.700971 0
0.700972 0
0.700973 0
0.700974 0
0.700975 0
0.700976 0
0.700977 0
0.700978 0
0.700979 0
0.70098 0
0.700981 0
0.700982 0
0.700983 0
0.700984 0
0.700985 0
0.700986 0
0.700987 0
0.700988 0
0.700989 0
0.70099 0
0.700991 0
0.700992 0
0.700993 0
0.700994 0
0.700995 0
0.700996 0
0.700997 0
0.700998 0
0.700999 0
0.701 0
0.701001 0
0.701002 0
0.701003 0
0.701004 0
0.701005 0
0.701006 0
0.701007 0
0.701008 0
0.701009 0
0.70101 0
0.701011 0
0.701012 0
0.701013 0
0.701014 0
0.701015 0
0.701016 0
0.701017 0
0.701018 0
0.701019 0
0.70102 0
0.701021 0
0.701022 0
0.701023 0
0.701024 0
0.701025 0
0.701026 0
0.701027 0
0.701028 0
0.701029 0
0.70103 0
0.701031 0
0.701032 0
0.701033 0
0.701034 0
0.701035 0
0.701036 0
0.701037 0
0.701038 0
0.701039 0
0.70104 0
0.701041 0
0.701042 0
0.701043 0
0.701044 0
0.701045 0
0.701046 0
0.701047 0
0.701048 0
0.701049 0
0.70105 0
0.701051 0
0.701052 0
0.701053 0
0.701054 0
0.701055 0
0.701056 0
0.701057 0
0.701058 0
0.701059 0
0.70106 0
0.701061 0
0.701062 0
0.701063 0
0.701064 0
0.701065 0
0.701066 0
0.701067 0
0.701068 0
0.701069 0
0.70107 0
0.701071 0
0.701072 0
0.701073 0
0.701074 0
0.701075 0
0.701076 0
0.701077 0
0.701078 0
0.701079 0
0.70108 0
0.701081 0
0.701082 0
0.701083 0
0.701084 0
0.701085 0
0.701086 0
0.701087 0
0.701088 0
0.701089 0
0.70109 0
0.701091 0
0.701092 0
0.701093 0
0.701094 0
0.701095 0
0.701096 0
0.701097 0
0.701098 0
0.701099 0
0.7011 0
0.701101 0
0.701102 0
0.701103 0
0.701104 0
0.701105 0
0.701106 0
0.701107 0
0.701108 0
0.701109 0
0.70111 0
0.701111 0
0.701112 0
0.701113 0
0.701114 0
0.701115 0
0.701116 0
0.701117 0
0.701118 0
0.701119 0
0.70112 0
0.701121 0
0.701122 0
0.701123 0
0.701124 0
0.701125 0
0.701126 0
0.701127 0
0.701128 0
0.701129 0
0.70113 0
0.701131 0
0.701132 0
0.701133 0
0.701134 0
0.701135 0
0.701136 0
0.701137 0
0.701138 0
0.701139 0
0.70114 0
0.701141 0
0.701142 0
0.701143 0
0.701144 0
0.701145 0
0.701146 0
0.701147 0
0.701148 0
0.701149 0
0.70115 0
0.701151 0
0.701152 0
0.701153 0
0.701154 0
0.701155 0
0.701156 0
0.701157 0
0.701158 0
0.701159 0
0.70116 0
0.701161 0
0.701162 0
0.701163 0
0.701164 0
0.701165 0
0.701166 0
0.701167 0
0.701168 0
0.701169 0
0.70117 0
0.701171 0
0.701172 0
0.701173 0
0.701174 0
0.701175 0
0.701176 0
0.701177 0
0.701178 0
0.701179 0
0.70118 0
0.701181 0
0.701182 0
0.701183 0
0.701184 0
0.701185 0
0.701186 0
0.701187 0
0.701188 0
0.701189 0
0.70119 0
0.701191 0
0.701192 0
0.701193 0
0.701194 0
0.701195 0
0.701196 0
0.701197 0
0.701198 0
0.701199 0
0.7012 0
0.701201 0
0.701202 0
0.701203 0
0.701204 0
0.701205 0
0.701206 0
0.701207 0
0.701208 0
0.701209 0
0.70121 0
0.701211 0
0.701212 0
0.701213 0
0.701214 0
0.701215 0
0.701216 0
0.701217 0
0.701218 0
0.701219 0
0.70122 0
0.701221 0
0.701222 0
0.701223 0
0.701224 0
0.701225 0
0.701226 0
0.701227 0
0.701228 0
0.701229 0
0.70123 0
0.701231 0
0.701232 0
0.701233 0
0.701234 0
0.701235 0
0.701236 0
0.701237 0
0.701238 0
0.701239 0
0.70124 0
0.701241 0
0.701242 0
0.701243 0
0.701244 0
0.701245 0
0.701246 0
0.701247 0
0.701248 0
0.701249 0
0.70125 0
0.701251 0
0.701252 0
0.701253 0
0.701254 0
0.701255 0
0.701256 0
0.701257 0
0.701258 0
0.701259 0
0.70126 0
0.701261 0
0.701262 0
0.701263 0
0.701264 0
0.701265 0
0.701266 0
0.701267 0
0.701268 0
0.701269 0
0.70127 0
0.701271 0
0.701272 0
0.701273 0
0.701274 0
0.701275 0
0.701276 0
0.701277 0
0.701278 0
0.701279 0
0.70128 0
0.701281 0
0.701282 0
0.701283 0
0.701284 0
0.701285 0
0.701286 0
0.701287 0
0.701288 0
0.701289 0
0.70129 0
0.701291 0
0.701292 0
0.701293 0
0.701294 0
0.701295 0
0.701296 0
0.701297 0
0.701298 0
0.701299 0
0.7013 0
0.701301 0
0.701302 0
0.701303 0
0.701304 0
0.701305 0
0.701306 0
0.701307 0
0.701308 0
0.701309 0
0.70131 0
0.701311 0
0.701312 0
0.701313 0
0.701314 0
0.701315 0
0.701316 0
0.701317 0
0.701318 0
0.701319 0
0.70132 0
0.701321 0
0.701322 0
0.701323 0
0.701324 0
0.701325 0
0.701326 0
0.701327 0
0.701328 0
0.701329 0
0.70133 0
0.701331 0
0.701332 0
0.701333 0
0.701334 0
0.701335 0
0.701336 0
0.701337 0
0.701338 0
0.701339 0
0.70134 0
0.701341 0
0.701342 0
0.701343 0
0.701344 0
0.701345 0
0.701346 0
0.701347 0
0.701348 0
0.701349 0
0.70135 0
0.701351 0
0.701352 0
0.701353 0
0.701354 0
0.701355 0
0.701356 0
0.701357 0
0.701358 0
0.701359 0
0.70136 0
0.701361 0
0.701362 0
0.701363 0
0.701364 0
0.701365 0
0.701366 0
0.701367 0
0.701368 0
0.701369 0
0.70137 0
0.701371 0
0.701372 0
0.701373 0
0.701374 0
0.701375 0
0.701376 0
0.701377 0
0.701378 0
0.701379 0
0.70138 0
0.701381 0
0.701382 0
0.701383 0
0.701384 0
0.701385 0
0.701386 0
0.701387 0
0.701388 0
0.701389 0
0.70139 0
0.701391 0
0.701392 0
0.701393 0
0.701394 0
0.701395 0
0.701396 0
0.701397 0
0.701398 0
0.701399 0
0.7014 0
0.701401 0
0.701402 0
0.701403 0
0.701404 0
0.701405 0
0.701406 0
0.701407 0
0.701408 0
0.701409 0
0.70141 0
0.701411 0
0.701412 0
0.701413 0
0.701414 0
0.701415 0
0.701416 0
0.701417 0
0.701418 0
0.701419 0
0.70142 0
0.701421 0
0.701422 0
0.701423 0
0.701424 0
0.701425 0
0.701426 0
0.701427 0
0.701428 0
0.701429 0
0.70143 0
0.701431 0
0.701432 0
0.701433 0
0.701434 0
0.701435 0
0.701436 0
0.701437 0
0.701438 0
0.701439 0
0.70144 0
0.701441 0
0.701442 0
0.701443 0
0.701444 0
0.701445 0
0.701446 0
0.701447 0
0.701448 0
0.701449 0
0.70145 0
0.701451 0
0.701452 0
0.701453 0
0.701454 0
0.701455 0
0.701456 0
0.701457 0
0.701458 0
0.701459 0
0.70146 0
0.701461 0
0.701462 0
0.701463 0
0.701464 0
0.701465 0
0.701466 0
0.701467 0
0.701468 0
0.701469 0
0.70147 0
0.701471 0
0.701472 0
0.701473 0
0.701474 0
0.701475 0
0.701476 0
0.701477 0
0.701478 0
0.701479 0
0.70148 0
0.701481 0
0.701482 0
0.701483 0
0.701484 0
0.701485 0
0.701486 0
0.701487 0
0.701488 0
0.701489 0
0.70149 0
0.701491 0
0.701492 0
0.701493 0
0.701494 0
0.701495 0
0.701496 0
0.701497 0
0.701498 0
0.701499 0
0.7015 0
0.701501 0
0.701502 0
0.701503 0
0.701504 0
0.701505 0
0.701506 0
0.701507 0
0.701508 0
0.701509 0
0.70151 0
0.701511 0
0.701512 0
0.701513 0
0.701514 0
0.701515 0
0.701516 0
0.701517 0
0.701518 0
0.701519 0
0.70152 0
0.701521 0
0.701522 0
0.701523 0
0.701524 0
0.701525 0
0.701526 0
0.701527 0
0.701528 0
0.701529 0
0.70153 0
0.701531 0
0.701532 0
0.701533 0
0.701534 0
0.701535 0
0.701536 0
0.701537 0
0.701538 0
0.701539 0
0.70154 0
0.701541 0
0.701542 0
0.701543 0
0.701544 0
0.701545 0
0.701546 0
0.701547 0
0.701548 0
0.701549 0
0.70155 0
0.701551 0
0.701552 0
0.701553 0
0.701554 0
0.701555 0
0.701556 0
0.701557 0
0.701558 0
0.701559 0
0.70156 0
0.701561 0
0.701562 0
0.701563 0
0.701564 0
0.701565 0
0.701566 0
0.701567 0
0.701568 0
0.701569 0
0.70157 0
0.701571 0
0.701572 0
0.701573 0
0.701574 0
0.701575 0
0.701576 0
0.701577 0
0.701578 0
0.701579 0
0.70158 0
0.701581 0
0.701582 0
0.701583 0
0.701584 0
0.701585 0
0.701586 0
0.701587 0
0.701588 0
0.701589 0
0.70159 0
0.701591 0
0.701592 0
0.701593 0
0.701594 0
0.701595 0
0.701596 0
0.701597 0
0.701598 0
0.701599 0
0.7016 0
0.701601 0
0.701602 0
0.701603 0
0.701604 0
0.701605 0
0.701606 0
0.701607 0
0.701608 0
0.701609 0
0.70161 0
0.701611 0
0.701612 0
0.701613 0
0.701614 0
0.701615 0
0.701616 0
0.701617 0
0.701618 0
0.701619 0
0.70162 0
0.701621 0
0.701622 0
0.701623 0
0.701624 0
0.701625 0
0.701626 0
0.701627 0
0.701628 0
0.701629 0
0.70163 0
0.701631 0
0.701632 0
0.701633 0
0.701634 0
0.701635 0
0.701636 0
0.701637 0
0.701638 0
0.701639 0
0.70164 0
0.701641 0
0.701642 0
0.701643 0
0.701644 0
0.701645 0
0.701646 0
0.701647 0
0.701648 0
0.701649 0
0.70165 0
0.701651 0
0.701652 0
0.701653 0
0.701654 0
0.701655 0
0.701656 0
0.701657 0
0.701658 0
0.701659 0
0.70166 0
0.701661 0
0.701662 0
0.701663 0
0.701664 0
0.701665 0
0.701666 0
0.701667 0
0.701668 0
0.701669 0
0.70167 0
0.701671 0
0.701672 0
0.701673 0
0.701674 0
0.701675 0
0.701676 0
0.701677 0
0.701678 0
0.701679 0
0.70168 0
0.701681 0
0.701682 0
0.701683 0
0.701684 0
0.701685 0
0.701686 0
0.701687 0
0.701688 0
0.701689 0
0.70169 0
0.701691 0
0.701692 0
0.701693 0
0.701694 0
0.701695 0
0.701696 0
0.701697 0
0.701698 0
0.701699 0
0.7017 0
0.701701 0
0.701702 0
0.701703 0
0.701704 0
0.701705 0
0.701706 0
0.701707 0
0.701708 0
0.701709 0
0.70171 0
0.701711 0
0.701712 0
0.701713 0
0.701714 0
0.701715 0
0.701716 0
0.701717 0
0.701718 0
0.701719 0
0.70172 0
0.701721 0
0.701722 0
0.701723 0
0.701724 0
0.701725 0
0.701726 0
0.701727 0
0.701728 0
0.701729 0
0.70173 0
0.701731 0
0.701732 0
0.701733 0
0.701734 0
0.701735 0
0.701736 0
0.701737 0
0.701738 0
0.701739 0
0.70174 0
0.701741 0
0.701742 0
0.701743 0
0.701744 0
0.701745 0
0.701746 0
0.701747 0
0.701748 0
0.701749 0
0.70175 0
0.701751 0
0.701752 0
0.701753 0
0.701754 0
0.701755 0
0.701756 0
0.701757 0
0.701758 0
0.701759 0
0.70176 0
0.701761 0
0.701762 0
0.701763 0
0.701764 0
0.701765 0
0.701766 0
0.701767 0
0.701768 0
0.701769 0
0.70177 0
0.701771 0
0.701772 0
0.701773 0
0.701774 0
0.701775 0
0.701776 0
0.701777 0
0.701778 0
0.701779 0
0.70178 0
0.701781 0
0.701782 0
0.701783 0
0.701784 0
0.701785 0
0.701786 0
0.701787 0
0.701788 0
0.701789 0
0.70179 0
0.701791 0
0.701792 0
0.701793 0
0.701794 0
0.701795 0
0.701796 0
0.701797 0
0.701798 0
0.701799 0
0.7018 0
0.701801 0
0.701802 0
0.701803 0
0.701804 0
0.701805 0
0.701806 0
0.701807 0
0.701808 0
0.701809 0
0.70181 0
0.701811 0
0.701812 0
0.701813 0
0.701814 0
0.701815 0
0.701816 0
0.701817 0
0.701818 0
0.701819 0
0.70182 0
0.701821 0
0.701822 0
0.701823 0
0.701824 0
0.701825 0
0.701826 0
0.701827 0
0.701828 0
0.701829 0
0.70183 0
0.701831 0
0.701832 0
0.701833 0
0.701834 0
0.701835 0
0.701836 0
0.701837 0
0.701838 0
0.701839 0
0.70184 0
0.701841 0
0.701842 0
0.701843 0
0.701844 0
0.701845 0
0.701846 0
0.701847 0
0.701848 0
0.701849 0
0.70185 0
0.701851 0
0.701852 0
0.701853 0
0.701854 0
0.701855 0
0.701856 0
0.701857 0
0.701858 0
0.701859 0
0.70186 0
0.701861 0
0.701862 0
0.701863 0
0.701864 0
0.701865 0
0.701866 0
0.701867 0
0.701868 0
0.701869 0
0.70187 0
0.701871 0
0.701872 0
0.701873 0
0.701874 0
0.701875 0
0.701876 0
0.701877 0
0.701878 0
0.701879 0
0.70188 0
0.701881 0
0.701882 0
0.701883 0
0.701884 0
0.701885 0
0.701886 0
0.701887 0
0.701888 0
0.701889 0
0.70189 0
0.701891 0
0.701892 0
0.701893 0
0.701894 0
0.701895 0
0.701896 0
0.701897 0
0.701898 0
0.701899 0
0.7019 0
0.701901 0
0.701902 0
0.701903 0
0.701904 0
0.701905 0
0.701906 0
0.701907 0
0.701908 0
0.701909 0
0.70191 0
0.701911 0
0.701912 0
0.701913 0
0.701914 0
0.701915 0
0.701916 0
0.701917 0
0.701918 0
0.701919 0
0.70192 0
0.701921 0
0.701922 0
0.701923 0
0.701924 0
0.701925 0
0.701926 0
0.701927 0
0.701928 0
0.701929 0
0.70193 0
0.701931 0
0.701932 0
0.701933 0
0.701934 0
0.701935 0
0.701936 0
0.701937 0
0.701938 0
0.701939 0
0.70194 0
0.701941 0
0.701942 0
0.701943 0
0.701944 0
0.701945 0
0.701946 0
0.701947 0
0.701948 0
0.701949 0
0.70195 0
0.701951 0
0.701952 0
0.701953 0
0.701954 0
0.701955 0
0.701956 0
0.701957 0
0.701958 0
0.701959 0
0.70196 0
0.701961 0
0.701962 0
0.701963 0
0.701964 0
0.701965 0
0.701966 0
0.701967 0
0.701968 0
0.701969 0
0.70197 0
0.701971 0
0.701972 0
0.701973 0
0.701974 0
0.701975 0
0.701976 0
0.701977 0
0.701978 0
0.701979 0
0.70198 0
0.701981 0
0.701982 0
0.701983 0
0.701984 0
0.701985 0
0.701986 0
0.701987 0
0.701988 0
0.701989 0
0.70199 0
0.701991 0
0.701992 0
0.701993 0
0.701994 0
0.701995 0
0.701996 0
0.701997 0
0.701998 0
0.701999 0
0.702 0
0.702001 0
0.702002 0
0.702003 0
0.702004 0
0.702005 0
0.702006 0
0.702007 0
0.702008 0
0.702009 0
0.70201 0
0.702011 0
0.702012 0
0.702013 0
0.702014 0
0.702015 0
0.702016 0
0.702017 0
0.702018 0
0.702019 0
0.70202 0
0.702021 0
0.702022 0
0.702023 0
0.702024 0
0.702025 0
0.702026 0
0.702027 0
0.702028 0
0.702029 0
0.70203 0
0.702031 0
0.702032 0
0.702033 0
0.702034 0
0.702035 0
0.702036 0
0.702037 0
0.702038 0
0.702039 0
0.70204 0
0.702041 0
0.702042 0
0.702043 0
0.702044 0
0.702045 0
0.702046 0
0.702047 0
0.702048 0
0.702049 0
0.70205 0
0.702051 0
0.702052 0
0.702053 0
0.702054 0
0.702055 0
0.702056 0
0.702057 0
0.702058 0
0.702059 0
0.70206 0
0.702061 0
0.702062 0
0.702063 0
0.702064 0
0.702065 0
0.702066 0
0.702067 0
0.702068 0
0.702069 0
0.70207 0
0.702071 0
0.702072 0
0.702073 0
0.702074 0
0.702075 0
0.702076 0
0.702077 0
0.702078 0
0.702079 0
0.70208 0
0.702081 0
0.702082 0
0.702083 0
0.702084 0
0.702085 0
0.702086 0
0.702087 0
0.702088 0
0.702089 0
0.70209 0
0.702091 0
0.702092 0
0.702093 0
0.702094 0
0.702095 0
0.702096 0
0.702097 0
0.702098 0
0.702099 0
0.7021 0
0.702101 0
0.702102 0
0.702103 0
0.702104 0
0.702105 0
0.702106 0
0.702107 0
0.702108 0
0.702109 0
0.70211 0
0.702111 0
0.702112 0
0.702113 0
0.702114 0
0.702115 0
0.702116 0
0.702117 0
0.702118 0
0.702119 0
0.70212 0
0.702121 0
0.702122 0
0.702123 0
0.702124 0
0.702125 0
0.702126 0
0.702127 0
0.702128 0
0.702129 0
0.70213 0
0.702131 0
0.702132 0
0.702133 0
0.702134 0
0.702135 0
0.702136 0
0.702137 0
0.702138 0
0.702139 0
0.70214 0
0.702141 0
0.702142 0
0.702143 0
0.702144 0
0.702145 0
0.702146 0
0.702147 0
0.702148 0
0.702149 0
0.70215 0
0.702151 0
0.702152 0
0.702153 0
0.702154 0
0.702155 0
0.702156 0
0.702157 0
0.702158 0
0.702159 0
0.70216 0
0.702161 0
0.702162 0
0.702163 0
0.702164 0
0.702165 0
0.702166 0
0.702167 0
0.702168 0
0.702169 0
0.70217 0
0.702171 0
0.702172 0
0.702173 0
0.702174 0
0.702175 0
0.702176 0
0.702177 0
0.702178 0
0.702179 0
0.70218 0
0.702181 0
0.702182 0
0.702183 0
0.702184 0
0.702185 0
0.702186 0
0.702187 0
0.702188 0
0.702189 0
0.70219 0
0.702191 0
0.702192 0
0.702193 0
0.702194 0
0.702195 0
0.702196 0
0.702197 0
0.702198 0
0.702199 0
0.7022 0
0.702201 0
0.702202 0
0.702203 0
0.702204 0
0.702205 0
0.702206 0
0.702207 0
0.702208 0
0.702209 0
0.70221 0
0.702211 0
0.702212 0
0.702213 0
0.702214 0
0.702215 0
0.702216 0
0.702217 0
0.702218 0
0.702219 0
0.70222 0
0.702221 0
0.702222 0
0.702223 0
0.702224 0
0.702225 0
0.702226 0
0.702227 0
0.702228 0
0.702229 0
0.70223 0
0.702231 0
0.702232 0
0.702233 0
0.702234 0
0.702235 0
0.702236 0
0.702237 0
0.702238 0
0.702239 0
0.70224 0
0.702241 0
0.702242 0
0.702243 0
0.702244 0
0.702245 0
0.702246 0
0.702247 0
0.702248 0
0.702249 0
0.70225 0
0.702251 0
0.702252 0
0.702253 0
0.702254 0
0.702255 0
0.702256 0
0.702257 0
0.702258 0
0.702259 0
0.70226 0
0.702261 0
0.702262 0
0.702263 0
0.702264 0
0.702265 0
0.702266 0
0.702267 0
0.702268 0
0.702269 0
0.70227 0
0.702271 0
0.702272 0
0.702273 0
0.702274 0
0.702275 0
0.702276 0
0.702277 0
0.702278 0
0.702279 0
0.70228 0
0.702281 0
0.702282 0
0.702283 0
0.702284 0
0.702285 0
0.702286 0
0.702287 0
0.702288 0
0.702289 0
0.70229 0
0.702291 0
0.702292 0
0.702293 0
0.702294 0
0.702295 0
0.702296 0
0.702297 0
0.702298 0
0.702299 0
0.7023 0
0.702301 0
0.702302 0
0.702303 0
0.702304 0
0.702305 0
0.702306 0
0.702307 0
0.702308 0
0.702309 0
0.70231 0
0.702311 0
0.702312 0
0.702313 0
0.702314 0
0.702315 0
0.702316 0
0.702317 0
0.702318 0
0.702319 0
0.70232 0
0.702321 0
0.702322 0
0.702323 0
0.702324 0
0.702325 0
0.702326 0
0.702327 0
0.702328 0
0.702329 0
0.70233 0
0.702331 0
0.702332 0
0.702333 0
0.702334 0
0.702335 0
0.702336 0
0.702337 0
0.702338 0
0.702339 0
0.70234 0
0.702341 0
0.702342 0
0.702343 0
0.702344 0
0.702345 0
0.702346 0
0.702347 0
0.702348 0
0.702349 0
0.70235 0
0.702351 0
0.702352 0
0.702353 0
0.702354 0
0.702355 0
0.702356 0
0.702357 0
0.702358 0
0.702359 0
0.70236 0
0.702361 0
0.702362 0
0.702363 0
0.702364 0
0.702365 0
0.702366 0
0.702367 0
0.702368 0
0.702369 0
0.70237 0
0.702371 0
0.702372 0
0.702373 0
0.702374 0
0.702375 0
0.702376 0
0.702377 0
0.702378 0
0.702379 0
0.70238 0
0.702381 0
0.702382 0
0.702383 0
0.702384 0
0.702385 0
0.702386 0
0.702387 0
0.702388 0
0.702389 0
0.70239 0
0.702391 0
0.702392 0
0.702393 0
0.702394 0
0.702395 0
0.702396 0
0.702397 0
0.702398 0
0.702399 0
0.7024 0
0.702401 0
0.702402 0
0.702403 0
0.702404 0
0.702405 0
0.702406 0
0.702407 0
0.702408 0
0.702409 0
0.70241 0
0.702411 0
0.702412 0
0.702413 0
0.702414 0
0.702415 0
0.702416 0
0.702417 0
0.702418 0
0.702419 0
0.70242 0
0.702421 0
0.702422 0
0.702423 0
0.702424 0
0.702425 0
0.702426 0
0.702427 0
0.702428 0
0.702429 0
0.70243 0
0.702431 0
0.702432 0
0.702433 0
0.702434 0
0.702435 0
0.702436 0
0.702437 0
0.702438 0
0.702439 0
0.70244 0
0.702441 0
0.702442 0
0.702443 0
0.702444 0
0.702445 0
0.702446 0
0.702447 0
0.702448 0
0.702449 0
0.70245 0
0.702451 0
0.702452 0
0.702453 0
0.702454 0
0.702455 0
0.702456 0
0.702457 0
0.702458 0
0.702459 0
0.70246 0
0.702461 0
0.702462 0
0.702463 0
0.702464 0
0.702465 0
0.702466 0
0.702467 0
0.702468 0
0.702469 0
0.70247 0
0.702471 0
0.702472 0
0.702473 0
0.702474 0
0.702475 0
0.702476 0
0.702477 0
0.702478 0
0.702479 0
0.70248 0
0.702481 0
0.702482 0
0.702483 0
0.702484 0
0.702485 0
0.702486 0
0.702487 0
0.702488 0
0.702489 0
0.70249 0
0.702491 0
0.702492 0
0.702493 0
0.702494 0
0.702495 0
0.702496 0
0.702497 0
0.702498 0
0.702499 0
0.7025 0
0.702501 0
0.702502 0
0.702503 0
0.702504 0
0.702505 0
0.702506 0
0.702507 0
0.702508 0
0.702509 0
0.70251 0
0.702511 0
0.702512 0
0.702513 0
0.702514 0
0.702515 0
0.702516 0
0.702517 0
0.702518 0
0.702519 0
0.70252 0
0.702521 0
0.702522 0
0.702523 0
0.702524 0
0.702525 0
0.702526 0
0.702527 0
0.702528 0
0.702529 0
0.70253 0
0.702531 0
0.702532 0
0.702533 0
0.702534 0
0.702535 0
0.702536 0
0.702537 0
0.702538 0
0.702539 0
0.70254 0
0.702541 0
0.702542 0
0.702543 0
0.702544 0
0.702545 0
0.702546 0
0.702547 0
0.702548 0
0.702549 0
0.70255 0
0.702551 0
0.702552 0
0.702553 0
0.702554 0
0.702555 0
0.702556 0
0.702557 0
0.702558 0
0.702559 0
0.70256 0
0.702561 0
0.702562 0
0.702563 0
0.702564 0
0.702565 0
0.702566 0
0.702567 0
0.702568 0
0.702569 0
0.70257 0
0.702571 0
0.702572 0
0.702573 0
0.702574 0
0.702575 0
0.702576 0
0.702577 0
0.702578 0
0.702579 0
0.70258 0
0.702581 0
0.702582 0
0.702583 0
0.702584 0
0.702585 0
0.702586 0
0.702587 0
0.702588 0
0.702589 0
0.70259 0
0.702591 0
0.702592 0
0.702593 0
0.702594 0
0.702595 0
0.702596 0
0.702597 0
0.702598 0
0.702599 0
0.7026 0
0.702601 0
0.702602 0
0.702603 0
0.702604 0
0.702605 0
0.702606 0
0.702607 0
0.702608 0
0.702609 0
0.70261 0
0.702611 0
0.702612 0
0.702613 0
0.702614 0
0.702615 0
0.702616 0
0.702617 0
0.702618 0
0.702619 0
0.70262 0
0.702621 0
0.702622 0
0.702623 0
0.702624 0
0.702625 0
0.702626 0
0.702627 0
0.702628 0
0.702629 0
0.70263 0
0.702631 0
0.702632 0
0.702633 0
0.702634 0
0.702635 0
0.702636 0
0.702637 0
0.702638 0
0.702639 0
0.70264 0
0.702641 0
0.702642 0
0.702643 0
0.702644 0
0.702645 0
0.702646 0
0.702647 0
0.702648 0
0.702649 0
0.70265 0
0.702651 0
0.702652 0
0.702653 0
0.702654 0
0.702655 0
0.702656 0
0.702657 0
0.702658 0
0.702659 0
0.70266 0
0.702661 0
0.702662 0
0.702663 0
0.702664 0
0.702665 0
0.702666 0
0.702667 0
0.702668 0
0.702669 0
0.70267 0
0.702671 0
0.702672 0
0.702673 0
0.702674 0
0.702675 0
0.702676 0
0.702677 0
0.702678 0
0.702679 0
0.70268 0
0.702681 0
0.702682 0
0.702683 0
0.702684 0
0.702685 0
0.702686 0
0.702687 0
0.702688 0
0.702689 0
0.70269 0
0.702691 0
0.702692 0
0.702693 0
0.702694 0
0.702695 0
0.702696 0
0.702697 0
0.702698 0
0.702699 0
0.7027 0
0.702701 0
0.702702 0
0.702703 0
0.702704 0
0.702705 0
0.702706 0
0.702707 0
0.702708 0
0.702709 0
0.70271 0
0.702711 0
0.702712 0
0.702713 0
0.702714 0
0.702715 0
0.702716 0
0.702717 0
0.702718 0
0.702719 0
0.70272 0
0.702721 0
0.702722 0
0.702723 0
0.702724 0
0.702725 0
0.702726 0
0.702727 0
0.702728 0
0.702729 0
0.70273 0
0.702731 0
0.702732 0
0.702733 0
0.702734 0
0.702735 0
0.702736 0
0.702737 0
0.702738 0
0.702739 0
0.70274 0
0.702741 0
0.702742 0
0.702743 0
0.702744 0
0.702745 0
0.702746 0
0.702747 0
0.702748 0
0.702749 0
0.70275 0
0.702751 0
0.702752 0
0.702753 0
0.702754 0
0.702755 0
0.702756 0
0.702757 0
0.702758 0
0.702759 0
0.70276 0
0.702761 0
0.702762 0
0.702763 0
0.702764 0
0.702765 0
0.702766 0
0.702767 0
0.702768 0
0.702769 0
0.70277 0
0.702771 0
0.702772 0
0.702773 0
0.702774 0
0.702775 0
0.702776 0
0.702777 0
0.702778 0
0.702779 0
0.70278 0
0.702781 0
0.702782 0
0.702783 0
0.702784 0
0.702785 0
0.702786 0
0.702787 0
0.702788 0
0.702789 0
0.70279 0
0.702791 0
0.702792 0
0.702793 0
0.702794 0
0.702795 0
0.702796 0
0.702797 0
0.702798 0
0.702799 0
0.7028 0
0.702801 0
0.702802 0
0.702803 0
0.702804 0
0.702805 0
0.702806 0
0.702807 0
0.702808 0
0.702809 0
0.70281 0
0.702811 0
0.702812 0
0.702813 0
0.702814 0
0.702815 0
0.702816 0
0.702817 0
0.702818 0
0.702819 0
0.70282 0
0.702821 0
0.702822 0
0.702823 0
0.702824 0
0.702825 0
0.702826 0
0.702827 0
0.702828 0
0.702829 0
0.70283 0
0.702831 0
0.702832 0
0.702833 0
0.702834 0
0.702835 0
0.702836 0
0.702837 0
0.702838 0
0.702839 0
0.70284 0
0.702841 0
0.702842 0
0.702843 0
0.702844 0
0.702845 0
0.702846 0
0.702847 0
0.702848 0
0.702849 0
0.70285 0
0.702851 0
0.702852 0
0.702853 0
0.702854 0
0.702855 0
0.702856 0
0.702857 0
0.702858 0
0.702859 0
0.70286 0
0.702861 0
0.702862 0
0.702863 0
0.702864 0
0.702865 0
0.702866 0
0.702867 0
0.702868 0
0.702869 0
0.70287 0
0.702871 0
0.702872 0
0.702873 0
0.702874 0
0.702875 0
0.702876 0
0.702877 0
0.702878 0
0.702879 0
0.70288 0
0.702881 0
0.702882 0
0.702883 0
0.702884 0
0.702885 0
0.702886 0
0.702887 0
0.702888 0
0.702889 0
0.70289 0
0.702891 0
0.702892 0
0.702893 0
0.702894 0
0.702895 0
0.702896 0
0.702897 0
0.702898 0
0.702899 0
0.7029 0
0.702901 0
0.702902 0
0.702903 0
0.702904 0
0.702905 0
0.702906 0
0.702907 0
0.702908 0
0.702909 0
0.70291 0
0.702911 0
0.702912 0
0.702913 0
0.702914 0
0.702915 0
0.702916 0
0.702917 0
0.702918 0
0.702919 0
0.70292 0
0.702921 0
0.702922 0
0.702923 0
0.702924 0
0.702925 0
0.702926 0
0.702927 0
0.702928 0
0.702929 0
0.70293 0
0.702931 0
0.702932 0
0.702933 0
0.702934 0
0.702935 0
0.702936 0
0.702937 0
0.702938 0
0.702939 0
0.70294 0
0.702941 0
0.702942 0
0.702943 0
0.702944 0
0.702945 0
0.702946 0
0.702947 0
0.702948 0
0.702949 0
0.70295 0
0.702951 0
0.702952 0
0.702953 0
0.702954 0
0.702955 0
0.702956 0
0.702957 0
0.702958 0
0.702959 0
0.70296 0
0.702961 0
0.702962 0
0.702963 0
0.702964 0
0.702965 0
0.702966 0
0.702967 0
0.702968 0
0.702969 0
0.70297 0
0.702971 0
0.702972 0
0.702973 0
0.702974 0
0.702975 0
0.702976 0
0.702977 0
0.702978 0
0.702979 0
0.70298 0
0.702981 0
0.702982 0
0.702983 0
0.702984 0
0.702985 0
0.702986 0
0.702987 0
0.702988 0
0.702989 0
0.70299 0
0.702991 0
0.702992 0
0.702993 0
0.702994 0
0.702995 0
0.702996 0
0.702997 0
0.702998 0
0.702999 0
0.703 0
0.703001 0
0.703002 0
0.703003 0
0.703004 0
0.703005 0
0.703006 0
0.703007 0
0.703008 0
0.703009 0
0.70301 0
0.703011 0
0.703012 0
0.703013 0
0.703014 0
0.703015 0
0.703016 0
0.703017 0
0.703018 0
0.703019 0
0.70302 0
0.703021 0
0.703022 0
0.703023 0
0.703024 0
0.703025 0
0.703026 0
0.703027 0
0.703028 0
0.703029 0
0.70303 0
0.703031 0
0.703032 0
0.703033 0
0.703034 0
0.703035 0
0.703036 0
0.703037 0
0.703038 0
0.703039 0
0.70304 0
0.703041 0
0.703042 0
0.703043 0
0.703044 0
0.703045 0
0.703046 0
0.703047 0
0.703048 0
0.703049 0
0.70305 0
0.703051 0
0.703052 0
0.703053 0
0.703054 0
0.703055 0
0.703056 0
0.703057 0
0.703058 0
0.703059 0
0.70306 0
0.703061 0
0.703062 0
0.703063 0
0.703064 0
0.703065 0
0.703066 0
0.703067 0
0.703068 0
0.703069 0
0.70307 0
0.703071 0
0.703072 0
0.703073 0
0.703074 0
0.703075 0
0.703076 0
0.703077 0
0.703078 0
0.703079 0
0.70308 0
0.703081 0
0.703082 0
0.703083 0
0.703084 0
0.703085 0
0.703086 0
0.703087 0
0.703088 0
0.703089 0
0.70309 0
0.703091 0
0.703092 0
0.703093 0
0.703094 0
0.703095 0
0.703096 0
0.703097 0
0.703098 0
0.703099 0
0.7031 0
0.703101 0
0.703102 0
0.703103 0
0.703104 0
0.703105 0
0.703106 0
0.703107 0
0.703108 0
0.703109 0
0.70311 0
0.703111 0
0.703112 0
0.703113 0
0.703114 0
0.703115 0
0.703116 0
0.703117 0
0.703118 0
0.703119 0
0.70312 0
0.703121 0
0.703122 0
0.703123 0
0.703124 0
0.703125 0
0.703126 0
0.703127 0
0.703128 0
0.703129 0
0.70313 0
0.703131 0
0.703132 0
0.703133 0
0.703134 0
0.703135 0
0.703136 0
0.703137 0
0.703138 0
0.703139 0
0.70314 0
0.703141 0
0.703142 0
0.703143 0
0.703144 0
0.703145 0
0.703146 0
0.703147 0
0.703148 0
0.703149 0
0.70315 0
0.703151 0
0.703152 0
0.703153 0
0.703154 0
0.703155 0
0.703156 0
0.703157 0
0.703158 0
0.703159 0
0.70316 0
0.703161 0
0.703162 0
0.703163 0
0.703164 0
0.703165 0
0.703166 0
0.703167 0
0.703168 0
0.703169 0
0.70317 0
0.703171 0
0.703172 0
0.703173 0
0.703174 0
0.703175 0
0.703176 0
0.703177 0
0.703178 0
0.703179 0
0.70318 0
0.703181 0
0.703182 0
0.703183 0
0.703184 0
0.703185 0
0.703186 0
0.703187 0
0.703188 0
0.703189 0
0.70319 0
0.703191 0
0.703192 0
0.703193 0
0.703194 0
0.703195 0
0.703196 0
0.703197 0
0.703198 0
0.703199 0
0.7032 0
0.703201 0
0.703202 0
0.703203 0
0.703204 0
0.703205 0
0.703206 0
0.703207 0
0.703208 0
0.703209 0
0.70321 0
0.703211 0
0.703212 0
0.703213 0
0.703214 0
0.703215 0
0.703216 0
0.703217 0
0.703218 0
0.703219 0
0.70322 0
0.703221 0
0.703222 0
0.703223 0
0.703224 0
0.703225 0
0.703226 0
0.703227 0
0.703228 0
0.703229 0
0.70323 0
0.703231 0
0.703232 0
0.703233 0
0.703234 0
0.703235 0
0.703236 0
0.703237 0
0.703238 0
0.703239 0
0.70324 0
0.703241 0
0.703242 0
0.703243 0
0.703244 0
0.703245 0
0.703246 0
0.703247 0
0.703248 0
0.703249 0
0.70325 0
0.703251 0
0.703252 0
0.703253 0
0.703254 0
0.703255 0
0.703256 0
0.703257 0
0.703258 0
0.703259 0
0.70326 0
0.703261 0
0.703262 0
0.703263 0
0.703264 0
0.703265 0
0.703266 0
0.703267 0
0.703268 0
0.703269 0
0.70327 0
0.703271 0
0.703272 0
0.703273 0
0.703274 0
0.703275 0
0.703276 0
0.703277 0
0.703278 0
0.703279 0
0.70328 0
0.703281 0
0.703282 0
0.703283 0
0.703284 0
0.703285 0
0.703286 0
0.703287 0
0.703288 0
0.703289 0
0.70329 0
0.703291 0
0.703292 0
0.703293 0
0.703294 0
0.703295 0
0.703296 0
0.703297 0
0.703298 0
0.703299 0
0.7033 0
0.703301 0
0.703302 0
0.703303 0
0.703304 0
0.703305 0
0.703306 0
0.703307 0
0.703308 0
0.703309 0
0.70331 0
0.703311 0
0.703312 0
0.703313 0
0.703314 0
0.703315 0
0.703316 0
0.703317 0
0.703318 0
0.703319 0
0.70332 0
0.703321 0
0.703322 0
0.703323 0
0.703324 0
0.703325 0
0.703326 0
0.703327 0
0.703328 0
0.703329 0
0.70333 0
0.703331 0
0.703332 0
0.703333 0
0.703334 0
0.703335 0
0.703336 0
0.703337 0
0.703338 0
0.703339 0
0.70334 0
0.703341 0
0.703342 0
0.703343 0
0.703344 0
0.703345 0
0.703346 0
0.703347 0
0.703348 0
0.703349 0
0.70335 0
0.703351 0
0.703352 0
0.703353 0
0.703354 0
0.703355 0
0.703356 0
0.703357 0
0.703358 0
0.703359 0
0.70336 0
0.703361 0
0.703362 0
0.703363 0
0.703364 0
0.703365 0
0.703366 0
0.703367 0
0.703368 0
0.703369 0
0.70337 0
0.703371 0
0.703372 0
0.703373 0
0.703374 0
0.703375 0
0.703376 0
0.703377 0
0.703378 0
0.703379 0
0.70338 0
0.703381 0
0.703382 0
0.703383 0
0.703384 0
0.703385 0
0.703386 0
0.703387 0
0.703388 0
0.703389 0
0.70339 0
0.703391 0
0.703392 0
0.703393 0
0.703394 0
0.703395 0
0.703396 0
0.703397 0
0.703398 0
0.703399 0
0.7034 0
0.703401 0
0.703402 0
0.703403 0
0.703404 0
0.703405 0
0.703406 0
0.703407 0
0.703408 0
0.703409 0
0.70341 0
0.703411 0
0.703412 0
0.703413 0
0.703414 0
0.703415 0
0.703416 0
0.703417 0
0.703418 0
0.703419 0
0.70342 0
0.703421 0
0.703422 0
0.703423 0
0.703424 0
0.703425 0
0.703426 0
0.703427 0
0.703428 0
0.703429 0
0.70343 0
0.703431 0
0.703432 0
0.703433 0
0.703434 0
0.703435 0
0.703436 0
0.703437 0
0.703438 0
0.703439 0
0.70344 0
0.703441 0
0.703442 0
0.703443 0
0.703444 0
0.703445 0
0.703446 0
0.703447 0
0.703448 0
0.703449 0
0.70345 0
0.703451 0
0.703452 0
0.703453 0
0.703454 0
0.703455 0
0.703456 0
0.703457 0
0.703458 0
0.703459 0
0.70346 0
0.703461 0
0.703462 0
0.703463 0
0.703464 0
0.703465 0
0.703466 0
0.703467 0
0.703468 0
0.703469 0
0.70347 0
0.703471 0
0.703472 0
0.703473 0
0.703474 0
0.703475 0
0.703476 0
0.703477 0
0.703478 0
0.703479 0
0.70348 0
0.703481 0
0.703482 0
0.703483 0
0.703484 0
0.703485 0
0.703486 0
0.703487 0
0.703488 0
0.703489 0
0.70349 0
0.703491 0
0.703492 0
0.703493 0
0.703494 0
0.703495 0
0.703496 0
0.703497 0
0.703498 0
0.703499 0
0.7035 0
0.703501 0
0.703502 0
0.703503 0
0.703504 0
0.703505 0
0.703506 0
0.703507 0
0.703508 0
0.703509 0
0.70351 0
0.703511 0
0.703512 0
0.703513 0
0.703514 0
0.703515 0
0.703516 0
0.703517 0
0.703518 0
0.703519 0
0.70352 0
0.703521 0
0.703522 0
0.703523 0
0.703524 0
0.703525 0
0.703526 0
0.703527 0
0.703528 0
0.703529 0
0.70353 0
0.703531 0
0.703532 0
0.703533 0
0.703534 0
0.703535 0
0.703536 0
0.703537 0
0.703538 0
0.703539 0
0.70354 0
0.703541 0
0.703542 0
0.703543 0
0.703544 0
0.703545 0
0.703546 0
0.703547 0
0.703548 0
0.703549 0
0.70355 0
0.703551 0
0.703552 0
0.703553 0
0.703554 0
0.703555 0
0.703556 0
0.703557 0
0.703558 0
0.703559 0
0.70356 0
0.703561 0
0.703562 0
0.703563 0
0.703564 0
0.703565 0
0.703566 0
0.703567 0
0.703568 0
0.703569 0
0.70357 0
0.703571 0
0.703572 0
0.703573 0
0.703574 0
0.703575 0
0.703576 0
0.703577 0
0.703578 0
0.703579 0
0.70358 0
0.703581 0
0.703582 0
0.703583 0
0.703584 0
0.703585 0
0.703586 0
0.703587 0
0.703588 0
0.703589 0
0.70359 0
0.703591 0
0.703592 0
0.703593 0
0.703594 0
0.703595 0
0.703596 0
0.703597 0
0.703598 0
0.703599 0
0.7036 0
0.703601 0
0.703602 0
0.703603 0
0.703604 0
0.703605 0
0.703606 0
0.703607 0
0.703608 0
0.703609 0
0.70361 0
0.703611 0
0.703612 0
0.703613 0
0.703614 0
0.703615 0
0.703616 0
0.703617 0
0.703618 0
0.703619 0
0.70362 0
0.703621 0
0.703622 0
0.703623 0
0.703624 0
0.703625 0
0.703626 0
0.703627 0
0.703628 0
0.703629 0
0.70363 0
0.703631 0
0.703632 0
0.703633 0
0.703634 0
0.703635 0
0.703636 0
0.703637 0
0.703638 0
0.703639 0
0.70364 0
0.703641 0
0.703642 0
0.703643 0
0.703644 0
0.703645 0
0.703646 0
0.703647 0
0.703648 0
0.703649 0
0.70365 0
0.703651 0
0.703652 0
0.703653 0
0.703654 0
0.703655 0
0.703656 0
0.703657 0
0.703658 0
0.703659 0
0.70366 0
0.703661 0
0.703662 0
0.703663 0
0.703664 0
0.703665 0
0.703666 0
0.703667 0
0.703668 0
0.703669 0
0.70367 0
0.703671 0
0.703672 0
0.703673 0
0.703674 0
0.703675 0
0.703676 0
0.703677 0
0.703678 0
0.703679 0
0.70368 0
0.703681 0
0.703682 0
0.703683 0
0.703684 0
0.703685 0
0.703686 0
0.703687 0
0.703688 0
0.703689 0
0.70369 0
0.703691 0
0.703692 0
0.703693 0
0.703694 0
0.703695 0
0.703696 0
0.703697 0
0.703698 0
0.703699 0
0.7037 0
0.703701 0
0.703702 0
0.703703 0
0.703704 0
0.703705 0
0.703706 0
0.703707 0
0.703708 0
0.703709 0
0.70371 0
0.703711 0
0.703712 0
0.703713 0
0.703714 0
0.703715 0
0.703716 0
0.703717 0
0.703718 0
0.703719 0
0.70372 0
0.703721 0
0.703722 0
0.703723 0
0.703724 0
0.703725 0
0.703726 0
0.703727 0
0.703728 0
0.703729 0
0.70373 0
0.703731 0
0.703732 0
0.703733 0
0.703734 0
0.703735 0
0.703736 0
0.703737 0
0.703738 0
0.703739 0
0.70374 0
0.703741 0
0.703742 0
0.703743 0
0.703744 0
0.703745 0
0.703746 0
0.703747 0
0.703748 0
0.703749 0
0.70375 0
0.703751 0
0.703752 0
0.703753 0
0.703754 0
0.703755 0
0.703756 0
0.703757 0
0.703758 0
0.703759 0
0.70376 0
0.703761 0
0.703762 0
0.703763 0
0.703764 0
0.703765 0
0.703766 0
0.703767 0
0.703768 0
0.703769 0
0.70377 0
0.703771 0
0.703772 0
0.703773 0
0.703774 0
0.703775 0
0.703776 0
0.703777 0
0.703778 0
0.703779 0
0.70378 0
0.703781 0
0.703782 0
0.703783 0
0.703784 0
0.703785 0
0.703786 0
0.703787 0
0.703788 0
0.703789 0
0.70379 0
0.703791 0
0.703792 0
0.703793 0
0.703794 0
0.703795 0
0.703796 0
0.703797 0
0.703798 0
0.703799 0
0.7038 0
0.703801 0
0.703802 0
0.703803 0
0.703804 0
0.703805 0
0.703806 0
0.703807 0
0.703808 0
0.703809 0
0.70381 0
0.703811 0
0.703812 0
0.703813 0
0.703814 0
0.703815 0
0.703816 0
0.703817 0
0.703818 0
0.703819 0
0.70382 0
0.703821 0
0.703822 0
0.703823 0
0.703824 0
0.703825 0
0.703826 0
0.703827 0
0.703828 0
0.703829 0
0.70383 0
0.703831 0
0.703832 0
0.703833 0
0.703834 0
0.703835 0
0.703836 0
0.703837 0
0.703838 0
0.703839 0
0.70384 0
0.703841 0
0.703842 0
0.703843 0
0.703844 0
0.703845 0
0.703846 0
0.703847 0
0.703848 0
0.703849 0
0.70385 0
0.703851 0
0.703852 0
0.703853 0
0.703854 0
0.703855 0
0.703856 0
0.703857 0
0.703858 0
0.703859 0
0.70386 0
0.703861 0
0.703862 0
0.703863 0
0.703864 0
0.703865 0
0.703866 0
0.703867 0
0.703868 0
0.703869 0
0.70387 0
0.703871 0
0.703872 0
0.703873 0
0.703874 0
0.703875 0
0.703876 0
0.703877 0
0.703878 0
0.703879 0
0.70388 0
0.703881 0
0.703882 0
0.703883 0
0.703884 0
0.703885 0
0.703886 0
0.703887 0
0.703888 0
0.703889 0
0.70389 0
0.703891 0
0.703892 0
0.703893 0
0.703894 0
0.703895 0
0.703896 0
0.703897 0
0.703898 0
0.703899 0
0.7039 0
0.703901 0
0.703902 0
0.703903 0
0.703904 0
0.703905 0
0.703906 0
0.703907 0
0.703908 0
0.703909 0
0.70391 0
0.703911 0
0.703912 0
0.703913 0
0.703914 0
0.703915 0
0.703916 0
0.703917 0
0.703918 0
0.703919 0
0.70392 0
0.703921 0
0.703922 0
0.703923 0
0.703924 0
0.703925 0
0.703926 0
0.703927 0
0.703928 0
0.703929 0
0.70393 0
0.703931 0
0.703932 0
0.703933 0
0.703934 0
0.703935 0
0.703936 0
0.703937 0
0.703938 0
0.703939 0
0.70394 0
0.703941 0
0.703942 0
0.703943 0
0.703944 0
0.703945 0
0.703946 0
0.703947 0
0.703948 0
0.703949 0
0.70395 0
0.703951 0
0.703952 0
0.703953 0
0.703954 0
0.703955 0
0.703956 0
0.703957 0
0.703958 0
0.703959 0
0.70396 0
0.703961 0
0.703962 0
0.703963 0
0.703964 0
0.703965 0
0.703966 0
0.703967 0
0.703968 0
0.703969 0
0.70397 0
0.703971 0
0.703972 0
0.703973 0
0.703974 0
0.703975 0
0.703976 0
0.703977 0
0.703978 0
0.703979 0
0.70398 0
0.703981 0
0.703982 0
0.703983 0
0.703984 0
0.703985 0
0.703986 0
0.703987 0
0.703988 0
0.703989 0
0.70399 0
0.703991 0
0.703992 0
0.703993 0
0.703994 0
0.703995 0
0.703996 0
0.703997 0
0.703998 0
0.703999 0
0.704 0
0.704001 0
0.704002 0
0.704003 0
0.704004 0
0.704005 0
0.704006 0
0.704007 0
0.704008 0
0.704009 0
0.70401 0
0.704011 0
0.704012 0
0.704013 0
0.704014 0
0.704015 0
0.704016 0
0.704017 0
0.704018 0
0.704019 0
0.70402 0
0.704021 0
0.704022 0
0.704023 0
0.704024 0
0.704025 0
0.704026 0
0.704027 0
0.704028 0
0.704029 0
0.70403 0
0.704031 0
0.704032 0
0.704033 0
0.704034 0
0.704035 0
0.704036 0
0.704037 0
0.704038 0
0.704039 0
0.70404 0
0.704041 0
0.704042 0
0.704043 0
0.704044 0
0.704045 0
0.704046 0
0.704047 0
0.704048 0
0.704049 0
0.70405 0
0.704051 0
0.704052 0
0.704053 0
0.704054 0
0.704055 0
0.704056 0
0.704057 0
0.704058 0
0.704059 0
0.70406 0
0.704061 0
0.704062 0
0.704063 0
0.704064 0
0.704065 0
0.704066 0
0.704067 0
0.704068 0
0.704069 0
0.70407 0
0.704071 0
0.704072 0
0.704073 0
0.704074 0
0.704075 0
0.704076 0
0.704077 0
0.704078 0
0.704079 0
0.70408 0
0.704081 0
0.704082 0
0.704083 0
0.704084 0
0.704085 0
0.704086 0
0.704087 0
0.704088 0
0.704089 0
0.70409 0
0.704091 0
0.704092 0
0.704093 0
0.704094 0
0.704095 0
0.704096 0
0.704097 0
0.704098 0
0.704099 0
0.7041 0
0.704101 0
0.704102 0
0.704103 0
0.704104 0
0.704105 0
0.704106 0
0.704107 0
0.704108 0
0.704109 0
0.70411 0
0.704111 0
0.704112 0
0.704113 0
0.704114 0
0.704115 0
0.704116 0
0.704117 0
0.704118 0
0.704119 0
0.70412 0
0.704121 0
0.704122 0
0.704123 0
0.704124 0
0.704125 0
0.704126 0
0.704127 0
0.704128 0
0.704129 0
0.70413 0
0.704131 0
0.704132 0
0.704133 0
0.704134 0
0.704135 0
0.704136 0
0.704137 0
0.704138 0
0.704139 0
0.70414 0
0.704141 0
0.704142 0
0.704143 0
0.704144 0
0.704145 0
0.704146 0
0.704147 0
0.704148 0
0.704149 0
0.70415 0
0.704151 0
0.704152 0
0.704153 0
0.704154 0
0.704155 0
0.704156 0
0.704157 0
0.704158 0
0.704159 0
0.70416 0
0.704161 0
0.704162 0
0.704163 0
0.704164 0
0.704165 0
0.704166 0
0.704167 0
0.704168 0
0.704169 0
0.70417 0
0.704171 0
0.704172 0
0.704173 0
0.704174 0
0.704175 0
0.704176 0
0.704177 0
0.704178 0
0.704179 0
0.70418 0
0.704181 0
0.704182 0
0.704183 0
0.704184 0
0.704185 0
0.704186 0
0.704187 0
0.704188 0
0.704189 0
0.70419 0
0.704191 0
0.704192 0
0.704193 0
0.704194 0
0.704195 0
0.704196 0
0.704197 0
0.704198 0
0.704199 0
0.7042 0
0.704201 0
0.704202 0
0.704203 0
0.704204 0
0.704205 0
0.704206 0
0.704207 0
0.704208 0
0.704209 0
0.70421 0
0.704211 0
0.704212 0
0.704213 0
0.704214 0
0.704215 0
0.704216 0
0.704217 0
0.704218 0
0.704219 0
0.70422 0
0.704221 0
0.704222 0
0.704223 0
0.704224 0
0.704225 0
0.704226 0
0.704227 0
0.704228 0
0.704229 0
0.70423 0
0.704231 0
0.704232 0
0.704233 0
0.704234 0
0.704235 0
0.704236 0
0.704237 0
0.704238 0
0.704239 0
0.70424 0
0.704241 0
0.704242 0
0.704243 0
0.704244 0
0.704245 0
0.704246 0
0.704247 0
0.704248 0
0.704249 0
0.70425 0
0.704251 0
0.704252 0
0.704253 0
0.704254 0
0.704255 0
0.704256 0
0.704257 0
0.704258 0
0.704259 0
0.70426 0
0.704261 0
0.704262 0
0.704263 0
0.704264 0
0.704265 0
0.704266 0
0.704267 0
0.704268 0
0.704269 0
0.70427 0
0.704271 0
0.704272 0
0.704273 0
0.704274 0
0.704275 0
0.704276 0
0.704277 0
0.704278 0
0.704279 0
0.70428 0
0.704281 0
0.704282 0
0.704283 0
0.704284 0
0.704285 0
0.704286 0
0.704287 0
0.704288 0
0.704289 0
0.70429 0
0.704291 0
0.704292 0
0.704293 0
0.704294 0
0.704295 0
0.704296 0
0.704297 0
0.704298 0
0.704299 0
0.7043 0
0.704301 0
0.704302 0
0.704303 0
0.704304 0
0.704305 0
0.704306 0
0.704307 0
0.704308 0
0.704309 0
0.70431 0
0.704311 0
0.704312 0
0.704313 0
0.704314 0
0.704315 0
0.704316 0
0.704317 0
0.704318 0
0.704319 0
0.70432 0
0.704321 0
0.704322 0
0.704323 0
0.704324 0
0.704325 0
0.704326 0
0.704327 0
0.704328 0
0.704329 0
0.70433 0
0.704331 0
0.704332 0
0.704333 0
0.704334 0
0.704335 0
0.704336 0
0.704337 0
0.704338 0
0.704339 0
0.70434 0
0.704341 0
0.704342 0
0.704343 0
0.704344 0
0.704345 0
0.704346 0
0.704347 0
0.704348 0
0.704349 0
0.70435 0
0.704351 0
0.704352 0
0.704353 0
0.704354 0
0.704355 0
0.704356 0
0.704357 0
0.704358 0
0.704359 0
0.70436 0
0.704361 0
0.704362 0
0.704363 0
0.704364 0
0.704365 0
0.704366 0
0.704367 0
0.704368 0
0.704369 0
0.70437 0
0.704371 0
0.704372 0
0.704373 0
0.704374 0
0.704375 0
0.704376 0
0.704377 0
0.704378 0
0.704379 0
0.70438 0
0.704381 0
0.704382 0
0.704383 0
0.704384 0
0.704385 0
0.704386 0
0.704387 0
0.704388 0
0.704389 0
0.70439 0
0.704391 0
0.704392 0
0.704393 0
0.704394 0
0.704395 0
0.704396 0
0.704397 0
0.704398 0
0.704399 0
0.7044 0
0.704401 0
0.704402 0
0.704403 0
0.704404 0
0.704405 0
0.704406 0
0.704407 0
0.704408 0
0.704409 0
0.70441 0
0.704411 0
0.704412 0
0.704413 0
0.704414 0
0.704415 0
0.704416 0
0.704417 0
0.704418 0
0.704419 0
0.70442 0
0.704421 0
0.704422 0
0.704423 0
0.704424 0
0.704425 0
0.704426 0
0.704427 0
0.704428 0
0.704429 0
0.70443 0
0.704431 0
0.704432 0
0.704433 0
0.704434 0
0.704435 0
0.704436 0
0.704437 0
0.704438 0
0.704439 0
0.70444 0
0.704441 0
0.704442 0
0.704443 0
0.704444 0
0.704445 0
0.704446 0
0.704447 0
0.704448 0
0.704449 0
0.70445 0
0.704451 0
0.704452 0
0.704453 0
0.704454 0
0.704455 0
0.704456 0
0.704457 0
0.704458 0
0.704459 0
0.70446 0
0.704461 0
0.704462 0
0.704463 0
0.704464 0
0.704465 0
0.704466 0
0.704467 0
0.704468 0
0.704469 0
0.70447 0
0.704471 0
0.704472 0
0.704473 0
0.704474 0
0.704475 0
0.704476 0
0.704477 0
0.704478 0
0.704479 0
0.70448 0
0.704481 0
0.704482 0
0.704483 0
0.704484 0
0.704485 0
0.704486 0
0.704487 0
0.704488 0
0.704489 0
0.70449 0
0.704491 0
0.704492 0
0.704493 0
0.704494 0
0.704495 0
0.704496 0
0.704497 0
0.704498 0
0.704499 0
0.7045 0
0.704501 0
0.704502 0
0.704503 0
0.704504 0
0.704505 0
0.704506 0
0.704507 0
0.704508 0
0.704509 0
0.70451 0
0.704511 0
0.704512 0
0.704513 0
0.704514 0
0.704515 0
0.704516 0
0.704517 0
0.704518 0
0.704519 0
0.70452 0
0.704521 0
0.704522 0
0.704523 0
0.704524 0
0.704525 0
0.704526 0
0.704527 0
0.704528 0
0.704529 0
0.70453 0
0.704531 0
0.704532 0
0.704533 0
0.704534 0
0.704535 0
0.704536 0
0.704537 0
0.704538 0
0.704539 0
0.70454 0
0.704541 0
0.704542 0
0.704543 0
0.704544 0
0.704545 0
0.704546 0
0.704547 0
0.704548 0
0.704549 0
0.70455 0
0.704551 0
0.704552 0
0.704553 0
0.704554 0
0.704555 0
0.704556 0
0.704557 0
0.704558 0
0.704559 0
0.70456 0
0.704561 0
0.704562 0
0.704563 0
0.704564 0
0.704565 0
0.704566 0
0.704567 0
0.704568 0
0.704569 0
0.70457 0
0.704571 0
0.704572 0
0.704573 0
0.704574 0
0.704575 0
0.704576 0
0.704577 0
0.704578 0
0.704579 0
0.70458 0
0.704581 0
0.704582 0
0.704583 0
0.704584 0
0.704585 0
0.704586 0
0.704587 0
0.704588 0
0.704589 0
0.70459 0
0.704591 0
0.704592 0
0.704593 0
0.704594 0
0.704595 0
0.704596 0
0.704597 0
0.704598 0
0.704599 0
0.7046 0
0.704601 0
0.704602 0
0.704603 0
0.704604 0
0.704605 0
0.704606 0
0.704607 0
0.704608 0
0.704609 0
0.70461 0
0.704611 0
0.704612 0
0.704613 0
0.704614 0
0.704615 0
0.704616 0
0.704617 0
0.704618 0
0.704619 0
0.70462 0
0.704621 0
0.704622 0
0.704623 0
0.704624 0
0.704625 0
0.704626 0
0.704627 0
0.704628 0
0.704629 0
0.70463 0
0.704631 0
0.704632 0
0.704633 0
0.704634 0
0.704635 0
0.704636 0
0.704637 0
0.704638 0
0.704639 0
0.70464 0
0.704641 0
0.704642 0
0.704643 0
0.704644 0
0.704645 0
0.704646 0
0.704647 0
0.704648 0
0.704649 0
0.70465 0
0.704651 0
0.704652 0
0.704653 0
0.704654 0
0.704655 0
0.704656 0
0.704657 0
0.704658 0
0.704659 0
0.70466 0
0.704661 0
0.704662 0
0.704663 0
0.704664 0
0.704665 0
0.704666 0
0.704667 0
0.704668 0
0.704669 0
0.70467 0
0.704671 0
0.704672 0
0.704673 0
0.704674 0
0.704675 0
0.704676 0
0.704677 0
0.704678 0
0.704679 0
0.70468 0
0.704681 0
0.704682 0
0.704683 0
0.704684 0
0.704685 0
0.704686 0
0.704687 0
0.704688 0
0.704689 0
0.70469 0
0.704691 0
0.704692 0
0.704693 0
0.704694 0
0.704695 0
0.704696 0
0.704697 0
0.704698 0
0.704699 0
0.7047 0
0.704701 0
0.704702 0
0.704703 0
0.704704 0
0.704705 0
0.704706 0
0.704707 0
0.704708 0
0.704709 0
0.70471 0
0.704711 0
0.704712 0
0.704713 0
0.704714 0
0.704715 0
0.704716 0
0.704717 0
0.704718 0
0.704719 0
0.70472 0
0.704721 0
0.704722 0
0.704723 0
0.704724 0
0.704725 0
0.704726 0
0.704727 0
0.704728 0
0.704729 0
0.70473 0
0.704731 0
0.704732 0
0.704733 0
0.704734 0
0.704735 0
0.704736 0
0.704737 0
0.704738 0
0.704739 0
0.70474 0
0.704741 0
0.704742 0
0.704743 0
0.704744 0
0.704745 0
0.704746 0
0.704747 0
0.704748 0
0.704749 0
0.70475 0
0.704751 0
0.704752 0
0.704753 0
0.704754 0
0.704755 0
0.704756 0
0.704757 0
0.704758 0
0.704759 0
0.70476 0
0.704761 0
0.704762 0
0.704763 0
0.704764 0
0.704765 0
0.704766 0
0.704767 0
0.704768 0
0.704769 0
0.70477 0
0.704771 0
0.704772 0
0.704773 0
0.704774 0
0.704775 0
0.704776 0
0.704777 0
0.704778 0
0.704779 0
0.70478 0
0.704781 0
0.704782 0
0.704783 0
0.704784 0
0.704785 0
0.704786 0
0.704787 0
0.704788 0
0.704789 0
0.70479 0
0.704791 0
0.704792 0
0.704793 0
0.704794 0
0.704795 0
0.704796 0
0.704797 0
0.704798 0
0.704799 0
0.7048 0
0.704801 0
0.704802 0
0.704803 0
0.704804 0
0.704805 0
0.704806 0
0.704807 0
0.704808 0
0.704809 0
0.70481 0
0.704811 0
0.704812 0
0.704813 0
0.704814 0
0.704815 0
0.704816 0
0.704817 0
0.704818 0
0.704819 0
0.70482 0
0.704821 0
0.704822 0
0.704823 0
0.704824 0
0.704825 0
0.704826 0
0.704827 0
0.704828 0
0.704829 0
0.70483 0
0.704831 0
0.704832 0
0.704833 0
0.704834 0
0.704835 0
0.704836 0
0.704837 0
0.704838 0
0.704839 0
0.70484 0
0.704841 0
0.704842 0
0.704843 0
0.704844 0
0.704845 0
0.704846 0
0.704847 0
0.704848 0
0.704849 0
0.70485 0
0.704851 0
0.704852 0
0.704853 0
0.704854 0
0.704855 0
0.704856 0
0.704857 0
0.704858 0
0.704859 0
0.70486 0
0.704861 0
0.704862 0
0.704863 0
0.704864 0
0.704865 0
0.704866 0
0.704867 0
0.704868 0
0.704869 0
0.70487 0
0.704871 0
0.704872 0
0.704873 0
0.704874 0
0.704875 0
0.704876 0
0.704877 0
0.704878 0
0.704879 0
0.70488 0
0.704881 0
0.704882 0
0.704883 0
0.704884 0
0.704885 0
0.704886 0
0.704887 0
0.704888 0
0.704889 0
0.70489 0
0.704891 0
0.704892 0
0.704893 0
0.704894 0
0.704895 0
0.704896 0
0.704897 0
0.704898 0
0.704899 0
0.7049 0
0.704901 0
0.704902 0
0.704903 0
0.704904 0
0.704905 0
0.704906 0
0.704907 0
0.704908 0
0.704909 0
0.70491 0
0.704911 0
0.704912 0
0.704913 0
0.704914 0
0.704915 0
0.704916 0
0.704917 0
0.704918 0
0.704919 0
0.70492 0
0.704921 0
0.704922 0
0.704923 0
0.704924 0
0.704925 0
0.704926 0
0.704927 0
0.704928 0
0.704929 0
0.70493 0
0.704931 0
0.704932 0
0.704933 0
0.704934 0
0.704935 0
0.704936 0
0.704937 0
0.704938 0
0.704939 0
0.70494 0
0.704941 0
0.704942 0
0.704943 0
0.704944 0
0.704945 0
0.704946 0
0.704947 0
0.704948 0
0.704949 0
0.70495 0
0.704951 0
0.704952 0
0.704953 0
0.704954 0
0.704955 0
0.704956 0
0.704957 0
0.704958 0
0.704959 0
0.70496 0
0.704961 0
0.704962 0
0.704963 0
0.704964 0
0.704965 0
0.704966 0
0.704967 0
0.704968 0
0.704969 0
0.70497 0
0.704971 0
0.704972 0
0.704973 0
0.704974 0
0.704975 0
0.704976 0
0.704977 0
0.704978 0
0.704979 0
0.70498 0
0.704981 0
0.704982 0
0.704983 0
0.704984 0
0.704985 0
0.704986 0
0.704987 0
0.704988 0
0.704989 0
0.70499 0
0.704991 0
0.704992 0
0.704993 0
0.704994 0
0.704995 0
0.704996 0
0.704997 0
0.704998 0
0.704999 0
0.705 0
0.705001 0
0.705002 0
0.705003 0
0.705004 0
0.705005 0
0.705006 0
0.705007 0
0.705008 0
0.705009 0
0.70501 0
0.705011 0
0.705012 0
0.705013 0
0.705014 0
0.705015 0
0.705016 0
0.705017 0
0.705018 0
0.705019 0
0.70502 0
0.705021 0
0.705022 0
0.705023 0
0.705024 0
0.705025 0
0.705026 0
0.705027 0
0.705028 0
0.705029 0
0.70503 0
0.705031 0
0.705032 0
0.705033 0
0.705034 0
0.705035 0
0.705036 0
0.705037 0
0.705038 0
0.705039 0
0.70504 0
0.705041 0
0.705042 0
0.705043 0
0.705044 0
0.705045 0
0.705046 0
0.705047 0
0.705048 0
0.705049 0
0.70505 0
0.705051 0
0.705052 0
0.705053 0
0.705054 0
0.705055 0
0.705056 0
0.705057 0
0.705058 0
0.705059 0
0.70506 0
0.705061 0
0.705062 0
0.705063 0
0.705064 0
0.705065 0
0.705066 0
0.705067 0
0.705068 0
0.705069 0
0.70507 0
0.705071 0
0.705072 0
0.705073 0
0.705074 0
0.705075 0
0.705076 0
0.705077 0
0.705078 0
0.705079 0
0.70508 0
0.705081 0
0.705082 0
0.705083 0
0.705084 0
0.705085 0
0.705086 0
0.705087 0
0.705088 0
0.705089 0
0.70509 0
0.705091 0
0.705092 0
0.705093 0
0.705094 0
0.705095 0
0.705096 0
0.705097 0
0.705098 0
0.705099 0
0.7051 0
0.705101 0
0.705102 0
0.705103 0
0.705104 0
0.705105 0
0.705106 0
0.705107 0
0.705108 0
0.705109 0
0.70511 0
0.705111 0
0.705112 0
0.705113 0
0.705114 0
0.705115 0
0.705116 0
0.705117 0
0.705118 0
0.705119 0
0.70512 0
0.705121 0
0.705122 0
0.705123 0
0.705124 0
0.705125 0
0.705126 0
0.705127 0
0.705128 0
0.705129 0
0.70513 0
0.705131 0
0.705132 0
0.705133 0
0.705134 0
0.705135 0
0.705136 0
0.705137 0
0.705138 0
0.705139 0
0.70514 0
0.705141 0
0.705142 0
0.705143 0
0.705144 0
0.705145 0
0.705146 0
0.705147 0
0.705148 0
0.705149 0
0.70515 0
0.705151 0
0.705152 0
0.705153 0
0.705154 0
0.705155 0
0.705156 0
0.705157 0
0.705158 0
0.705159 0
0.70516 0
0.705161 0
0.705162 0
0.705163 0
0.705164 0
0.705165 0
0.705166 0
0.705167 0
0.705168 0
0.705169 0
0.70517 0
0.705171 0
0.705172 0
0.705173 0
0.705174 0
0.705175 0
0.705176 0
0.705177 0
0.705178 0
0.705179 0
0.70518 0
0.705181 0
0.705182 0
0.705183 0
0.705184 0
0.705185 0
0.705186 0
0.705187 0
0.705188 0
0.705189 0
0.70519 0
0.705191 0
0.705192 0
0.705193 0
0.705194 0
0.705195 0
0.705196 0
0.705197 0
0.705198 0
0.705199 0
0.7052 0
0.705201 0
0.705202 0
0.705203 0
0.705204 0
0.705205 0
0.705206 0
0.705207 0
0.705208 0
0.705209 0
0.70521 0
0.705211 0
0.705212 0
0.705213 0
0.705214 0
0.705215 0
0.705216 0
0.705217 0
0.705218 0
0.705219 0
0.70522 0
0.705221 0
0.705222 0
0.705223 0
0.705224 0
0.705225 0
0.705226 0
0.705227 0
0.705228 0
0.705229 0
0.70523 0
0.705231 0
0.705232 0
0.705233 0
0.705234 0
0.705235 0
0.705236 0
0.705237 0
0.705238 0
0.705239 0
0.70524 0
0.705241 0
0.705242 0
0.705243 0
0.705244 0
0.705245 0
0.705246 0
0.705247 0
0.705248 0
0.705249 0
0.70525 0
0.705251 0
0.705252 0
0.705253 0
0.705254 0
0.705255 0
0.705256 0
0.705257 0
0.705258 0
0.705259 0
0.70526 0
0.705261 0
0.705262 0
0.705263 0
0.705264 0
0.705265 0
0.705266 0
0.705267 0
0.705268 0
0.705269 0
0.70527 0
0.705271 0
0.705272 0
0.705273 0
0.705274 0
0.705275 0
0.705276 0
0.705277 0
0.705278 0
0.705279 0
0.70528 0
0.705281 0
0.705282 0
0.705283 0
0.705284 0
0.705285 0
0.705286 0
0.705287 0
0.705288 0
0.705289 0
0.70529 0
0.705291 0
0.705292 0
0.705293 0
0.705294 0
0.705295 0
0.705296 0
0.705297 0
0.705298 0
0.705299 0
0.7053 0
0.705301 0
0.705302 0
0.705303 0
0.705304 0
0.705305 0
0.705306 0
0.705307 0
0.705308 0
0.705309 0
0.70531 0
0.705311 0
0.705312 0
0.705313 0
0.705314 0
0.705315 0
0.705316 0
0.705317 0
0.705318 0
0.705319 0
0.70532 0
0.705321 0
0.705322 0
0.705323 0
0.705324 0
0.705325 0
0.705326 0
0.705327 0
0.705328 0
0.705329 0
0.70533 0
0.705331 0
0.705332 0
0.705333 0
0.705334 0
0.705335 0
0.705336 0
0.705337 0
0.705338 0
0.705339 0
0.70534 0
0.705341 0
0.705342 0
0.705343 0
0.705344 0
0.705345 0
0.705346 0
0.705347 0
0.705348 0
0.705349 0
0.70535 0
0.705351 0
0.705352 0
0.705353 0
0.705354 0
0.705355 0
0.705356 0
0.705357 0
0.705358 0
0.705359 0
0.70536 0
0.705361 0
0.705362 0
0.705363 0
0.705364 0
0.705365 0
0.705366 0
0.705367 0
0.705368 0
0.705369 0
0.70537 0
0.705371 0
0.705372 0
0.705373 0
0.705374 0
0.705375 0
0.705376 0
0.705377 0
0.705378 0
0.705379 0
0.70538 0
0.705381 0
0.705382 0
0.705383 0
0.705384 0
0.705385 0
0.705386 0
0.705387 0
0.705388 0
0.705389 0
0.70539 0
0.705391 0
0.705392 0
0.705393 0
0.705394 0
0.705395 0
0.705396 0
0.705397 0
0.705398 0
0.705399 0
0.7054 0
0.705401 0
0.705402 0
0.705403 0
0.705404 0
0.705405 0
0.705406 0
0.705407 0
0.705408 0
0.705409 0
0.70541 0
0.705411 0
0.705412 0
0.705413 0
0.705414 0
0.705415 0
0.705416 0
0.705417 0
0.705418 0
0.705419 0
0.70542 0
0.705421 0
0.705422 0
0.705423 0
0.705424 0
0.705425 0
0.705426 0
0.705427 0
0.705428 0
0.705429 0
0.70543 0
0.705431 0
0.705432 0
0.705433 0
0.705434 0
0.705435 0
0.705436 0
0.705437 0
0.705438 0
0.705439 0
0.70544 0
0.705441 0
0.705442 0
0.705443 0
0.705444 0
0.705445 0
0.705446 0
0.705447 0
0.705448 0
0.705449 0
0.70545 0
0.705451 0
0.705452 0
0.705453 0
0.705454 0
0.705455 0
0.705456 0
0.705457 0
0.705458 0
0.705459 0
0.70546 0
0.705461 0
0.705462 0
0.705463 0
0.705464 0
0.705465 0
0.705466 0
0.705467 0
0.705468 0
0.705469 0
0.70547 0
0.705471 0
0.705472 0
0.705473 0
0.705474 0
0.705475 0
0.705476 0
0.705477 0
0.705478 0
0.705479 0
0.70548 0
0.705481 0
0.705482 0
0.705483 0
0.705484 0
0.705485 0
0.705486 0
0.705487 0
0.705488 0
0.705489 0
0.70549 0
0.705491 0
0.705492 0
0.705493 0
0.705494 0
0.705495 0
0.705496 0
0.705497 0
0.705498 0
0.705499 0
0.7055 0
0.705501 0
0.705502 0
0.705503 0
0.705504 0
0.705505 0
0.705506 0
0.705507 0
0.705508 0
0.705509 0
0.70551 0
0.705511 0
0.705512 0
0.705513 0
0.705514 0
0.705515 0
0.705516 0
0.705517 0
0.705518 0
0.705519 0
0.70552 0
0.705521 0
0.705522 0
0.705523 0
0.705524 0
0.705525 0
0.705526 0
0.705527 0
0.705528 0
0.705529 0
0.70553 0
0.705531 0
0.705532 0
0.705533 0
0.705534 0
0.705535 0
0.705536 0
0.705537 0
0.705538 0
0.705539 0
0.70554 0
0.705541 0
0.705542 0
0.705543 0
0.705544 0
0.705545 0
0.705546 0
0.705547 0
0.705548 0
0.705549 0
0.70555 0
0.705551 0
0.705552 0
0.705553 0
0.705554 0
0.705555 0
0.705556 0
0.705557 0
0.705558 0
0.705559 0
0.70556 0
0.705561 0
0.705562 0
0.705563 0
0.705564 0
0.705565 0
0.705566 0
0.705567 0
0.705568 0
0.705569 0
0.70557 0
0.705571 0
0.705572 0
0.705573 0
0.705574 0
0.705575 0
0.705576 0
0.705577 0
0.705578 0
0.705579 0
0.70558 0
0.705581 0
0.705582 0
0.705583 0
0.705584 0
0.705585 0
0.705586 0
0.705587 0
0.705588 0
0.705589 0
0.70559 0
0.705591 0
0.705592 0
0.705593 0
0.705594 0
0.705595 0
0.705596 0
0.705597 0
0.705598 0
0.705599 0
0.7056 0
0.705601 0
0.705602 0
0.705603 0
0.705604 0
0.705605 0
0.705606 0
0.705607 0
0.705608 0
0.705609 0
0.70561 0
0.705611 0
0.705612 0
0.705613 0
0.705614 0
0.705615 0
0.705616 0
0.705617 0
0.705618 0
0.705619 0
0.70562 0
0.705621 0
0.705622 0
0.705623 0
0.705624 0
0.705625 0
0.705626 0
0.705627 0
0.705628 0
0.705629 0
0.70563 0
0.705631 0
0.705632 0
0.705633 0
0.705634 0
0.705635 0
0.705636 0
0.705637 0
0.705638 0
0.705639 0
0.70564 0
0.705641 0
0.705642 0
0.705643 0
0.705644 0
0.705645 0
0.705646 0
0.705647 0
0.705648 0
0.705649 0
0.70565 0
0.705651 0
0.705652 0
0.705653 0
0.705654 0
0.705655 0
0.705656 0
0.705657 0
0.705658 0
0.705659 0
0.70566 0
0.705661 0
0.705662 0
0.705663 0
0.705664 0
0.705665 0
0.705666 0
0.705667 0
0.705668 0
0.705669 0
0.70567 0
0.705671 0
0.705672 0
0.705673 0
0.705674 0
0.705675 0
0.705676 0
0.705677 0
0.705678 0
0.705679 0
0.70568 0
0.705681 0
0.705682 0
0.705683 0
0.705684 0
0.705685 0
0.705686 0
0.705687 0
0.705688 0
0.705689 0
0.70569 0
0.705691 0
0.705692 0
0.705693 0
0.705694 0
0.705695 0
0.705696 0
0.705697 0
0.705698 0
0.705699 0
0.7057 0
0.705701 0
0.705702 0
0.705703 0
0.705704 0
0.705705 0
0.705706 0
0.705707 0
0.705708 0
0.705709 0
0.70571 0
0.705711 0
0.705712 0
0.705713 0
0.705714 0
0.705715 0
0.705716 0
0.705717 0
0.705718 0
0.705719 0
0.70572 0
0.705721 0
0.705722 0
0.705723 0
0.705724 0
0.705725 0
0.705726 0
0.705727 0
0.705728 0
0.705729 0
0.70573 0
0.705731 0
0.705732 0
0.705733 0
0.705734 0
0.705735 0
0.705736 0
0.705737 0
0.705738 0
0.705739 0
0.70574 0
0.705741 0
0.705742 0
0.705743 0
0.705744 0
0.705745 0
0.705746 0
0.705747 0
0.705748 0
0.705749 0
0.70575 0
0.705751 0
0.705752 0
0.705753 0
0.705754 0
0.705755 0
0.705756 0
0.705757 0
0.705758 0
0.705759 0
0.70576 0
0.705761 0
0.705762 0
0.705763 0
0.705764 0
0.705765 0
0.705766 0
0.705767 0
0.705768 0
0.705769 0
0.70577 0
0.705771 0
0.705772 0
0.705773 0
0.705774 0
0.705775 0
0.705776 0
0.705777 0
0.705778 0
0.705779 0
0.70578 0
0.705781 0
0.705782 0
0.705783 0
0.705784 0
0.705785 0
0.705786 0
0.705787 0
0.705788 0
0.705789 0
0.70579 0
0.705791 0
0.705792 0
0.705793 0
0.705794 0
0.705795 0
0.705796 0
0.705797 0
0.705798 0
0.705799 0
0.7058 0
0.705801 0
0.705802 0
0.705803 0
0.705804 0
0.705805 0
0.705806 0
0.705807 0
0.705808 0
0.705809 0
0.70581 0
0.705811 0
0.705812 0
0.705813 0
0.705814 0
0.705815 0
0.705816 0
0.705817 0
0.705818 0
0.705819 0
0.70582 0
0.705821 0
0.705822 0
0.705823 0
0.705824 0
0.705825 0
0.705826 0
0.705827 0
0.705828 0
0.705829 0
0.70583 0
0.705831 0
0.705832 0
0.705833 0
0.705834 0
0.705835 0
0.705836 0
0.705837 0
0.705838 0
0.705839 0
0.70584 0
0.705841 0
0.705842 0
0.705843 0
0.705844 0
0.705845 0
0.705846 0
0.705847 0
0.705848 0
0.705849 0
0.70585 0
0.705851 0
0.705852 0
0.705853 0
0.705854 0
0.705855 0
0.705856 0
0.705857 0
0.705858 0
0.705859 0
0.70586 0
0.705861 0
0.705862 0
0.705863 0
0.705864 0
0.705865 0
0.705866 0
0.705867 0
0.705868 0
0.705869 0
0.70587 0
0.705871 0
0.705872 0
0.705873 0
0.705874 0
0.705875 0
0.705876 0
0.705877 0
0.705878 0
0.705879 0
0.70588 0
0.705881 0
0.705882 0
0.705883 0
0.705884 0
0.705885 0
0.705886 0
0.705887 0
0.705888 0
0.705889 0
0.70589 0
0.705891 0
0.705892 0
0.705893 0
0.705894 0
0.705895 0
0.705896 0
0.705897 0
0.705898 0
0.705899 0
0.7059 0
0.705901 0
0.705902 0
0.705903 0
0.705904 0
0.705905 0
0.705906 0
0.705907 0
0.705908 0
0.705909 0
0.70591 0
0.705911 0
0.705912 0
0.705913 0
0.705914 0
0.705915 0
0.705916 0
0.705917 0
0.705918 0
0.705919 0
0.70592 0
0.705921 0
0.705922 0
0.705923 0
0.705924 0
0.705925 0
0.705926 0
0.705927 0
0.705928 0
0.705929 0
0.70593 0
0.705931 0
0.705932 0
0.705933 0
0.705934 0
0.705935 0
0.705936 0
0.705937 0
0.705938 0
0.705939 0
0.70594 0
0.705941 0
0.705942 0
0.705943 0
0.705944 0
0.705945 0
0.705946 0
0.705947 0
0.705948 0
0.705949 0
0.70595 0
0.705951 0
0.705952 0
0.705953 0
0.705954 0
0.705955 0
0.705956 0
0.705957 0
0.705958 0
0.705959 0
0.70596 0
0.705961 0
0.705962 0
0.705963 0
0.705964 0
0.705965 0
0.705966 0
0.705967 0
0.705968 0
0.705969 0
0.70597 0
0.705971 0
0.705972 0
0.705973 0
0.705974 0
0.705975 0
0.705976 0
0.705977 0
0.705978 0
0.705979 0
0.70598 0
0.705981 0
0.705982 0
0.705983 0
0.705984 0
0.705985 0
0.705986 0
0.705987 0
0.705988 0
0.705989 0
0.70599 0
0.705991 0
0.705992 0
0.705993 0
0.705994 0
0.705995 0
0.705996 0
0.705997 0
0.705998 0
0.705999 0
0.706 0
0.706001 0
0.706002 0
0.706003 0
0.706004 0
0.706005 0
0.706006 0
0.706007 0
0.706008 0
0.706009 0
0.70601 0
0.706011 0
0.706012 0
0.706013 0
0.706014 0
0.706015 0
0.706016 0
0.706017 0
0.706018 0
0.706019 0
0.70602 0
0.706021 0
0.706022 0
0.706023 0
0.706024 0
0.706025 0
0.706026 0
0.706027 0
0.706028 0
0.706029 0
0.70603 0
0.706031 0
0.706032 0
0.706033 0
0.706034 0
0.706035 0
0.706036 0
0.706037 0
0.706038 0
0.706039 0
0.70604 0
0.706041 0
0.706042 0
0.706043 0
0.706044 0
0.706045 0
0.706046 0
0.706047 0
0.706048 0
0.706049 0
0.70605 0
0.706051 0
0.706052 0
0.706053 0
0.706054 0
0.706055 0
0.706056 0
0.706057 0
0.706058 0
0.706059 0
0.70606 0
0.706061 0
0.706062 0
0.706063 0
0.706064 0
0.706065 0
0.706066 0
0.706067 0
0.706068 0
0.706069 0
0.70607 0
0.706071 0
0.706072 0
0.706073 0
0.706074 0
0.706075 0
0.706076 0
0.706077 0
0.706078 0
0.706079 0
0.70608 0
0.706081 0
0.706082 0
0.706083 0
0.706084 0
0.706085 0
0.706086 0
0.706087 0
0.706088 0
0.706089 0
0.70609 0
0.706091 0
0.706092 0
0.706093 0
0.706094 0
0.706095 0
0.706096 0
0.706097 0
0.706098 0
0.706099 0
0.7061 0
0.706101 0
0.706102 0
0.706103 0
0.706104 0
0.706105 0
0.706106 0
0.706107 0
0.706108 0
0.706109 0
0.70611 0
0.706111 0
0.706112 0
0.706113 0
0.706114 0
0.706115 0
0.706116 0
0.706117 0
0.706118 0
0.706119 0
0.70612 0
0.706121 0
0.706122 0
0.706123 0
0.706124 0
0.706125 0
0.706126 0
0.706127 0
0.706128 0
0.706129 0
0.70613 0
0.706131 0
0.706132 0
0.706133 0
0.706134 0
0.706135 0
0.706136 0
0.706137 0
0.706138 0
0.706139 0
0.70614 0
0.706141 0
0.706142 0
0.706143 0
0.706144 0
0.706145 0
0.706146 0
0.706147 0
0.706148 0
0.706149 0
0.70615 0
0.706151 0
0.706152 0
0.706153 0
0.706154 0
0.706155 0
0.706156 0
0.706157 0
0.706158 0
0.706159 0
0.70616 0
0.706161 0
0.706162 0
0.706163 0
0.706164 0
0.706165 0
0.706166 0
0.706167 0
0.706168 0
0.706169 0
0.70617 0
0.706171 0
0.706172 0
0.706173 0
0.706174 0
0.706175 0
0.706176 0
0.706177 0
0.706178 0
0.706179 0
0.70618 0
0.706181 0
0.706182 0
0.706183 0
0.706184 0
0.706185 0
0.706186 0
0.706187 0
0.706188 0
0.706189 0
0.70619 0
0.706191 0
0.706192 0
0.706193 0
0.706194 0
0.706195 0
0.706196 0
0.706197 0
0.706198 0
0.706199 0
0.7062 0
0.706201 0
0.706202 0
0.706203 0
0.706204 0
0.706205 0
0.706206 0
0.706207 0
0.706208 0
0.706209 0
0.70621 0
0.706211 0
0.706212 0
0.706213 0
0.706214 0
0.706215 0
0.706216 0
0.706217 0
0.706218 0
0.706219 0
0.70622 0
0.706221 0
0.706222 0
0.706223 0
0.706224 0
0.706225 0
0.706226 0
0.706227 0
0.706228 0
0.706229 0
0.70623 0
0.706231 0
0.706232 0
0.706233 0
0.706234 0
0.706235 0
0.706236 0
0.706237 0
0.706238 0
0.706239 0
0.70624 0
0.706241 0
0.706242 0
0.706243 0
0.706244 0
0.706245 0
0.706246 0
0.706247 0
0.706248 0
0.706249 0
0.70625 0
0.706251 0
0.706252 0
0.706253 0
0.706254 0
0.706255 0
0.706256 0
0.706257 0
0.706258 0
0.706259 0
0.70626 0
0.706261 0
0.706262 0
0.706263 0
0.706264 0
0.706265 0
0.706266 0
0.706267 0
0.706268 0
0.706269 0
0.70627 0
0.706271 0
0.706272 0
0.706273 0
0.706274 0
0.706275 0
0.706276 0
0.706277 0
0.706278 0
0.706279 0
0.70628 0
0.706281 0
0.706282 0
0.706283 0
0.706284 0
0.706285 0
0.706286 0
0.706287 0
0.706288 0
0.706289 0
0.70629 0
0.706291 0
0.706292 0
0.706293 0
0.706294 0
0.706295 0
0.706296 0
0.706297 0
0.706298 0
0.706299 0
0.7063 0
0.706301 0
0.706302 0
0.706303 0
0.706304 0
0.706305 0
0.706306 0
0.706307 0
0.706308 0
0.706309 0
0.70631 0
0.706311 0
0.706312 0
0.706313 0
0.706314 0
0.706315 0
0.706316 0
0.706317 0
0.706318 0
0.706319 0
0.70632 0
0.706321 0
0.706322 0
0.706323 0
0.706324 0
0.706325 0
0.706326 0
0.706327 0
0.706328 0
0.706329 0
0.70633 0
0.706331 0
0.706332 0
0.706333 0
0.706334 0
0.706335 0
0.706336 0
0.706337 0
0.706338 0
0.706339 0
0.70634 0
0.706341 0
0.706342 0
0.706343 0
0.706344 0
0.706345 0
0.706346 0
0.706347 0
0.706348 0
0.706349 0
0.70635 0
0.706351 0
0.706352 0
0.706353 0
0.706354 0
0.706355 0
0.706356 0
0.706357 0
0.706358 0
0.706359 0
0.70636 0
0.706361 0
0.706362 0
0.706363 0
0.706364 0
0.706365 0
0.706366 0
0.706367 0
0.706368 0
0.706369 0
0.70637 0
0.706371 0
0.706372 0
0.706373 0
0.706374 0
0.706375 0
0.706376 0
0.706377 0
0.706378 0
0.706379 0
0.70638 0
0.706381 0
0.706382 0
0.706383 0
0.706384 0
0.706385 0
0.706386 0
0.706387 0
0.706388 0
0.706389 0
0.70639 0
0.706391 0
0.706392 0
0.706393 0
0.706394 0
0.706395 0
0.706396 0
0.706397 0
0.706398 0
0.706399 0
0.7064 0
0.706401 0
0.706402 0
0.706403 0
0.706404 0
0.706405 0
0.706406 0
0.706407 0
0.706408 0
0.706409 0
0.70641 0
0.706411 0
0.706412 0
0.706413 0
0.706414 0
0.706415 0
0.706416 0
0.706417 0
0.706418 0
0.706419 0
0.70642 0
0.706421 0
0.706422 0
0.706423 0
0.706424 0
0.706425 0
0.706426 0
0.706427 0
0.706428 0
0.706429 0
0.70643 0
0.706431 0
0.706432 0
0.706433 0
0.706434 0
0.706435 0
0.706436 0
0.706437 0
0.706438 0
0.706439 0
0.70644 0
0.706441 0
0.706442 0
0.706443 0
0.706444 0
0.706445 0
0.706446 0
0.706447 0
0.706448 0
0.706449 0
0.70645 0
0.706451 0
0.706452 0
0.706453 0
0.706454 0
0.706455 0
0.706456 0
0.706457 0
0.706458 0
0.706459 0
0.70646 0
0.706461 0
0.706462 0
0.706463 0
0.706464 0
0.706465 0
0.706466 0
0.706467 0
0.706468 0
0.706469 0
0.70647 0
0.706471 0
0.706472 0
0.706473 0
0.706474 0
0.706475 0
0.706476 0
0.706477 0
0.706478 0
0.706479 0
0.70648 0
0.706481 0
0.706482 0
0.706483 0
0.706484 0
0.706485 0
0.706486 0
0.706487 0
0.706488 0
0.706489 0
0.70649 0
0.706491 0
0.706492 0
0.706493 0
0.706494 0
0.706495 0
0.706496 0
0.706497 0
0.706498 0
0.706499 0
0.7065 0
0.706501 0
0.706502 0
0.706503 0
0.706504 0
0.706505 0
0.706506 0
0.706507 0
0.706508 0
0.706509 0
0.70651 0
0.706511 0
0.706512 0
0.706513 0
0.706514 0
0.706515 0
0.706516 0
0.706517 0
0.706518 0
0.706519 0
0.70652 0
0.706521 0
0.706522 0
0.706523 0
0.706524 0
0.706525 0
0.706526 0
0.706527 0
0.706528 0
0.706529 0
0.70653 0
0.706531 0
0.706532 0
0.706533 0
0.706534 0
0.706535 0
0.706536 0
0.706537 0
0.706538 0
0.706539 0
0.70654 0
0.706541 0
0.706542 0
0.706543 0
0.706544 0
0.706545 0
0.706546 0
0.706547 0
0.706548 0
0.706549 0
0.70655 0
0.706551 0
0.706552 0
0.706553 0
0.706554 0
0.706555 0
0.706556 0
0.706557 0
0.706558 0
0.706559 0
0.70656 0
0.706561 0
0.706562 0
0.706563 0
0.706564 0
0.706565 0
0.706566 0
0.706567 0
0.706568 0
0.706569 0
0.70657 0
0.706571 0
0.706572 0
0.706573 0
0.706574 0
0.706575 0
0.706576 0
0.706577 0
0.706578 0
0.706579 0
0.70658 0
0.706581 0
0.706582 0
0.706583 0
0.706584 0
0.706585 0
0.706586 0
0.706587 0
0.706588 0
0.706589 0
0.70659 0
0.706591 0
0.706592 0
0.706593 0
0.706594 0
0.706595 0
0.706596 0
0.706597 0
0.706598 0
0.706599 0
0.7066 0
0.706601 0
0.706602 0
0.706603 0
0.706604 0
0.706605 0
0.706606 0
0.706607 0
0.706608 0
0.706609 0
0.70661 0
0.706611 0
0.706612 0
0.706613 0
0.706614 0
0.706615 0
0.706616 0
0.706617 0
0.706618 0
0.706619 0
0.70662 0
0.706621 0
0.706622 0
0.706623 0
0.706624 0
0.706625 0
0.706626 0
0.706627 0
0.706628 0
0.706629 0
0.70663 0
0.706631 0
0.706632 0
0.706633 0
0.706634 0
0.706635 0
0.706636 0
0.706637 0
0.706638 0
0.706639 0
0.70664 0
0.706641 0
0.706642 0
0.706643 0
0.706644 0
0.706645 0
0.706646 0
0.706647 0
0.706648 0
0.706649 0
0.70665 0
0.706651 0
0.706652 0
0.706653 0
0.706654 0
0.706655 0
0.706656 0
0.706657 0
0.706658 0
0.706659 0
0.70666 0
0.706661 0
0.706662 0
0.706663 0
0.706664 0
0.706665 0
0.706666 0
0.706667 0
0.706668 0
0.706669 0
0.70667 0
0.706671 0
0.706672 0
0.706673 0
0.706674 0
0.706675 0
0.706676 0
0.706677 0
0.706678 0
0.706679 0
0.70668 0
0.706681 0
0.706682 0
0.706683 0
0.706684 0
0.706685 0
0.706686 0
0.706687 0
0.706688 0
0.706689 0
0.70669 0
0.706691 0
0.706692 0
0.706693 0
0.706694 0
0.706695 0
0.706696 0
0.706697 0
0.706698 0
0.706699 0
0.7067 0
0.706701 0
0.706702 0
0.706703 0
0.706704 0
0.706705 0
0.706706 0
0.706707 0
0.706708 0
0.706709 0
0.70671 0
0.706711 0
0.706712 0
0.706713 0
0.706714 0
0.706715 0
0.706716 0
0.706717 0
0.706718 0
0.706719 0
0.70672 0
0.706721 0
0.706722 0
0.706723 0
0.706724 0
0.706725 0
0.706726 0
0.706727 0
0.706728 0
0.706729 0
0.70673 0
0.706731 0
0.706732 0
0.706733 0
0.706734 0
0.706735 0
0.706736 0
0.706737 0
0.706738 0
0.706739 0
0.70674 0
0.706741 0
0.706742 0
0.706743 0
0.706744 0
0.706745 0
0.706746 0
0.706747 0
0.706748 0
0.706749 0
0.70675 0
0.706751 0
0.706752 0
0.706753 0
0.706754 0
0.706755 0
0.706756 0
0.706757 0
0.706758 0
0.706759 0
0.70676 0
0.706761 0
0.706762 0
0.706763 0
0.706764 0
0.706765 0
0.706766 0
0.706767 0
0.706768 0
0.706769 0
0.70677 0
0.706771 0
0.706772 0
0.706773 0
0.706774 0
0.706775 0
0.706776 0
0.706777 0
0.706778 0
0.706779 0
0.70678 0
0.706781 0
0.706782 0
0.706783 0
0.706784 0
0.706785 0
0.706786 0
0.706787 0
0.706788 0
0.706789 0
0.70679 0
0.706791 0
0.706792 0
0.706793 0
0.706794 0
0.706795 0
0.706796 0
0.706797 0
0.706798 0
0.706799 0
0.7068 0
0.706801 0
0.706802 0
0.706803 0
0.706804 0
0.706805 0
0.706806 0
0.706807 0
0.706808 0
0.706809 0
0.70681 0
0.706811 0
0.706812 0
0.706813 0
0.706814 0
0.706815 0
0.706816 0
0.706817 0
0.706818 0
0.706819 0
0.70682 0
0.706821 0
0.706822 0
0.706823 0
0.706824 0
0.706825 0
0.706826 0
0.706827 0
0.706828 0
0.706829 0
0.70683 0
0.706831 0
0.706832 0
0.706833 0
0.706834 0
0.706835 0
0.706836 0
0.706837 0
0.706838 0
0.706839 0
0.70684 0
0.706841 0
0.706842 0
0.706843 0
0.706844 0
0.706845 0
0.706846 0
0.706847 0
0.706848 0
0.706849 0
0.70685 0
0.706851 0
0.706852 0
0.706853 0
0.706854 0
0.706855 0
0.706856 0
0.706857 0
0.706858 0
0.706859 0
0.70686 0
0.706861 0
0.706862 0
0.706863 0
0.706864 0
0.706865 0
0.706866 0
0.706867 0
0.706868 0
0.706869 0
0.70687 0
0.706871 0
0.706872 0
0.706873 0
0.706874 0
0.706875 0
0.706876 0
0.706877 0
0.706878 0
0.706879 0
0.70688 0
0.706881 0
0.706882 0
0.706883 0
0.706884 0
0.706885 0
0.706886 0
0.706887 0
0.706888 0
0.706889 0
0.70689 0
0.706891 0
0.706892 0
0.706893 0
0.706894 0
0.706895 0
0.706896 0
0.706897 0
0.706898 0
0.706899 0
0.7069 0
0.706901 0
0.706902 0
0.706903 0
0.706904 0
0.706905 0
0.706906 0
0.706907 0
0.706908 0
0.706909 0
0.70691 0
0.706911 0
0.706912 0
0.706913 0
0.706914 0
0.706915 0
0.706916 0
0.706917 0
0.706918 0
0.706919 0
0.70692 0
0.706921 0
0.706922 0
0.706923 0
0.706924 0
0.706925 0
0.706926 0
0.706927 0
0.706928 0
0.706929 0
0.70693 0
0.706931 0
0.706932 0
0.706933 0
0.706934 0
0.706935 0
0.706936 0
0.706937 0
0.706938 0
0.706939 0
0.70694 0
0.706941 0
0.706942 0
0.706943 0
0.706944 0
0.706945 0
0.706946 0
0.706947 0
0.706948 0
0.706949 0
0.70695 0
0.706951 0
0.706952 0
0.706953 0
0.706954 0
0.706955 0
0.706956 0
0.706957 0
0.706958 0
0.706959 0
0.70696 0
0.706961 0
0.706962 0
0.706963 0
0.706964 0
0.706965 0
0.706966 0
0.706967 0
0.706968 0
0.706969 0
0.70697 0
0.706971 0
0.706972 0
0.706973 0
0.706974 0
0.706975 0
0.706976 0
0.706977 0
0.706978 0
0.706979 0
0.70698 0
0.706981 0
0.706982 0
0.706983 0
0.706984 0
0.706985 0
0.706986 0
0.706987 0
0.706988 0
0.706989 0
0.70699 0
0.706991 0
0.706992 0
0.706993 0
0.706994 0
0.706995 0
0.706996 0
0.706997 0
0.706998 0
0.706999 0
0.707 0
0.707001 0
0.707002 0
0.707003 0
0.707004 0
0.707005 0
0.707006 0
0.707007 0
0.707008 0
0.707009 0
0.70701 0
0.707011 0
0.707012 0
0.707013 0
0.707014 0
0.707015 0
0.707016 0
0.707017 0
0.707018 0
0.707019 0
0.70702 0
0.707021 0
0.707022 0
0.707023 0
0.707024 0
0.707025 0
0.707026 0
0.707027 0
0.707028 0
0.707029 0
0.70703 0
0.707031 0
0.707032 0
0.707033 0
0.707034 0
0.707035 0
0.707036 0
0.707037 0
0.707038 0
0.707039 0
0.70704 0
0.707041 0
0.707042 0
0.707043 0
0.707044 0
0.707045 0
0.707046 0
0.707047 0
0.707048 0
0.707049 0
0.70705 0
0.707051 0
0.707052 0
0.707053 0
0.707054 0
0.707055 0
0.707056 0
0.707057 0
0.707058 0
0.707059 0
0.70706 0
0.707061 0
0.707062 0
0.707063 0
0.707064 0
0.707065 0
0.707066 0
0.707067 0
0.707068 0
0.707069 0
0.70707 0
0.707071 0
0.707072 0
0.707073 0
0.707074 0
0.707075 0
0.707076 0
0.707077 0
0.707078 0
0.707079 0
0.70708 0
0.707081 0
0.707082 0
0.707083 0
0.707084 0
0.707085 0
0.707086 0
0.707087 0
0.707088 0
0.707089 0
0.70709 0
0.707091 0
0.707092 0
0.707093 0
0.707094 0
0.707095 0
0.707096 0
0.707097 0
0.707098 0
0.707099 0
0.7071 0
0.707101 0
0.707102 0
0.707103 0
0.707104 0
0.707105 0
0.707106 0
0.707107 0
0.707108 0
0.707109 0
0.70711 0
0.707111 0
0.707112 0
0.707113 0
0.707114 0
0.707115 0
0.707116 0
0.707117 0
0.707118 0
0.707119 0
0.70712 0
0.707121 0
0.707122 0
0.707123 0
0.707124 0
0.707125 0
0.707126 0
0.707127 0
0.707128 0
0.707129 0
0.70713 0
0.707131 0
0.707132 0
0.707133 0
0.707134 0
0.707135 0
0.707136 0
0.707137 0
0.707138 0
0.707139 0
0.70714 0
0.707141 0
0.707142 0
0.707143 0
0.707144 0
0.707145 0
0.707146 0
0.707147 0
0.707148 0
0.707149 0
0.70715 0
0.707151 0
0.707152 0
0.707153 0
0.707154 0
0.707155 0
0.707156 0
0.707157 0
0.707158 0
0.707159 0
0.70716 0
0.707161 0
0.707162 0
0.707163 0
0.707164 0
0.707165 0
0.707166 0
0.707167 0
0.707168 0
0.707169 0
0.70717 0
0.707171 0
0.707172 0
0.707173 0
0.707174 0
0.707175 0
0.707176 0
0.707177 0
0.707178 0
0.707179 0
0.70718 0
0.707181 0
0.707182 0
0.707183 0
0.707184 0
0.707185 0
0.707186 0
0.707187 0
0.707188 0
0.707189 0
0.70719 0
0.707191 0
0.707192 0
0.707193 0
0.707194 0
0.707195 0
0.707196 0
0.707197 0
0.707198 0
0.707199 0
0.7072 0
0.707201 0
0.707202 0
0.707203 0
0.707204 0
0.707205 0
0.707206 0
0.707207 0
0.707208 0
0.707209 0
0.70721 0
0.707211 0
0.707212 0
0.707213 0
0.707214 0
0.707215 0
0.707216 0
0.707217 0
0.707218 0
0.707219 0
0.70722 0
0.707221 0
0.707222 0
0.707223 0
0.707224 0
0.707225 0
0.707226 0
0.707227 0
0.707228 0
0.707229 0
0.70723 0
0.707231 0
0.707232 0
0.707233 0
0.707234 0
0.707235 0
0.707236 0
0.707237 0
0.707238 0
0.707239 0
0.70724 0
0.707241 0
0.707242 0
0.707243 0
0.707244 0
0.707245 0
0.707246 0
0.707247 0
0.707248 0
0.707249 0
0.70725 0
0.707251 0
0.707252 0
0.707253 0
0.707254 0
0.707255 0
0.707256 0
0.707257 0
0.707258 0
0.707259 0
0.70726 0
0.707261 0
0.707262 0
0.707263 0
0.707264 0
0.707265 0
0.707266 0
0.707267 0
0.707268 0
0.707269 0
0.70727 0
0.707271 0
0.707272 0
0.707273 0
0.707274 0
0.707275 0
0.707276 0
0.707277 0
0.707278 0
0.707279 0
0.70728 0
0.707281 0
0.707282 0
0.707283 0
0.707284 0
0.707285 0
0.707286 0
0.707287 0
0.707288 0
0.707289 0
0.70729 0
0.707291 0
0.707292 0
0.707293 0
0.707294 0
0.707295 0
0.707296 0
0.707297 0
0.707298 0
0.707299 0
0.7073 0
0.707301 0
0.707302 0
0.707303 0
0.707304 0
0.707305 0
0.707306 0
0.707307 0
0.707308 0
0.707309 0
0.70731 0
0.707311 0
0.707312 0
0.707313 0
0.707314 0
0.707315 0
0.707316 0
0.707317 0
0.707318 0
0.707319 0
0.70732 0
0.707321 0
0.707322 0
0.707323 0
0.707324 0
0.707325 0
0.707326 0
0.707327 0
0.707328 0
0.707329 0
0.70733 0
0.707331 0
0.707332 0
0.707333 0
0.707334 0
0.707335 0
0.707336 0
0.707337 0
0.707338 0
0.707339 0
0.70734 0
0.707341 0
0.707342 0
0.707343 0
0.707344 0
0.707345 0
0.707346 0
0.707347 0
0.707348 0
0.707349 0
0.70735 0
0.707351 0
0.707352 0
0.707353 0
0.707354 0
0.707355 0
0.707356 0
0.707357 0
0.707358 0
0.707359 0
0.70736 0
0.707361 0
0.707362 0
0.707363 0
0.707364 0
0.707365 0
0.707366 0
0.707367 0
0.707368 0
0.707369 0
0.70737 0
0.707371 0
0.707372 0
0.707373 0
0.707374 0
0.707375 0
0.707376 0
0.707377 0
0.707378 0
0.707379 0
0.70738 0
0.707381 0
0.707382 0
0.707383 0
0.707384 0
0.707385 0
0.707386 0
0.707387 0
0.707388 0
0.707389 0
0.70739 0
0.707391 0
0.707392 0
0.707393 0
0.707394 0
0.707395 0
0.707396 0
0.707397 0
0.707398 0
0.707399 0
0.7074 0
0.707401 0
0.707402 0
0.707403 0
0.707404 0
0.707405 0
0.707406 0
0.707407 0
0.707408 0
0.707409 0
0.70741 0
0.707411 0
0.707412 0
0.707413 0
0.707414 0
0.707415 0
0.707416 0
0.707417 0
0.707418 0
0.707419 0
0.70742 0
0.707421 0
0.707422 0
0.707423 0
0.707424 0
0.707425 0
0.707426 0
0.707427 0
0.707428 0
0.707429 0
0.70743 0
0.707431 0
0.707432 0
0.707433 0
0.707434 0
0.707435 0
0.707436 0
0.707437 0
0.707438 0
0.707439 0
0.70744 0
0.707441 0
0.707442 0
0.707443 0
0.707444 0
0.707445 0
0.707446 0
0.707447 0
0.707448 0
0.707449 0
0.70745 0
0.707451 0
0.707452 0
0.707453 0
0.707454 0
0.707455 0
0.707456 0
0.707457 0
0.707458 0
0.707459 0
0.70746 0
0.707461 0
0.707462 0
0.707463 0
0.707464 0
0.707465 0
0.707466 0
0.707467 0
0.707468 0
0.707469 0
0.70747 0
0.707471 0
0.707472 0
0.707473 0
0.707474 0
0.707475 0
0.707476 0
0.707477 0
0.707478 0
0.707479 0
0.70748 0
0.707481 0
0.707482 0
0.707483 0
0.707484 0
0.707485 0
0.707486 0
0.707487 0
0.707488 0
0.707489 0
0.70749 0
0.707491 0
0.707492 0
0.707493 0
0.707494 0
0.707495 0
0.707496 0
0.707497 0
0.707498 0
0.707499 0
0.7075 0
0.707501 0
0.707502 0
0.707503 0
0.707504 0
0.707505 0
0.707506 0
0.707507 0
0.707508 0
0.707509 0
0.70751 0
0.707511 0
0.707512 0
0.707513 0
0.707514 0
0.707515 0
0.707516 0
0.707517 0
0.707518 0
0.707519 0
0.70752 0
0.707521 0
0.707522 0
0.707523 0
0.707524 0
0.707525 0
0.707526 0
0.707527 0
0.707528 0
0.707529 0
0.70753 0
0.707531 0
0.707532 0
0.707533 0
0.707534 0
0.707535 0
0.707536 0
0.707537 0
0.707538 0
0.707539 0
0.70754 0
0.707541 0
0.707542 0
0.707543 0
0.707544 0
0.707545 0
0.707546 0
0.707547 0
0.707548 0
0.707549 0
0.70755 0
0.707551 0
0.707552 0
0.707553 0
0.707554 0
0.707555 0
0.707556 0
0.707557 0
0.707558 0
0.707559 0
0.70756 0
0.707561 0
0.707562 0
0.707563 0
0.707564 0
0.707565 0
0.707566 0
0.707567 0
0.707568 0
0.707569 0
0.70757 0
0.707571 0
0.707572 0
0.707573 0
0.707574 0
0.707575 0
0.707576 0
0.707577 0
0.707578 0
0.707579 0
0.70758 0
0.707581 0
0.707582 0
0.707583 0
0.707584 0
0.707585 0
0.707586 0
0.707587 0
0.707588 0
0.707589 0
0.70759 0
0.707591 0
0.707592 0
0.707593 0
0.707594 0
0.707595 0
0.707596 0
0.707597 0
0.707598 0
0.707599 0
0.7076 0
0.707601 0
0.707602 0
0.707603 0
0.707604 0
0.707605 0
0.707606 0
0.707607 0
0.707608 0
0.707609 0
0.70761 0
0.707611 0
0.707612 0
0.707613 0
0.707614 0
0.707615 0
0.707616 0
0.707617 0
0.707618 0
0.707619 0
0.70762 0
0.707621 0
0.707622 0
0.707623 0
0.707624 0
0.707625 0
0.707626 0
0.707627 0
0.707628 0
0.707629 0
0.70763 0
0.707631 0
0.707632 0
0.707633 0
0.707634 0
0.707635 0
0.707636 0
0.707637 0
0.707638 0
0.707639 0
0.70764 0
0.707641 0
0.707642 0
0.707643 0
0.707644 0
0.707645 0
0.707646 0
0.707647 0
0.707648 0
0.707649 0
0.70765 0
0.707651 0
0.707652 0
0.707653 0
0.707654 0
0.707655 0
0.707656 0
0.707657 0
0.707658 0
0.707659 0
0.70766 0
0.707661 0
0.707662 0
0.707663 0
0.707664 0
0.707665 0
0.707666 0
0.707667 0
0.707668 0
0.707669 0
0.70767 0
0.707671 0
0.707672 0
0.707673 0
0.707674 0
0.707675 0
0.707676 0
0.707677 0
0.707678 0
0.707679 0
0.70768 0
0.707681 0
0.707682 0
0.707683 0
0.707684 0
0.707685 0
0.707686 0
0.707687 0
0.707688 0
0.707689 0
0.70769 0
0.707691 0
0.707692 0
0.707693 0
0.707694 0
0.707695 0
0.707696 0
0.707697 0
0.707698 0
0.707699 0
0.7077 0
0.707701 0
0.707702 0
0.707703 0
0.707704 0
0.707705 0
0.707706 0
0.707707 0
0.707708 0
0.707709 0
0.70771 0
0.707711 0
0.707712 0
0.707713 0
0.707714 0
0.707715 0
0.707716 0
0.707717 0
0.707718 0
0.707719 0
0.70772 0
0.707721 0
0.707722 0
0.707723 0
0.707724 0
0.707725 0
0.707726 0
0.707727 0
0.707728 0
0.707729 0
0.70773 0
0.707731 0
0.707732 0
0.707733 0
0.707734 0
0.707735 0
0.707736 0
0.707737 0
0.707738 0
0.707739 0
0.70774 0
0.707741 0
0.707742 0
0.707743 0
0.707744 0
0.707745 0
0.707746 0
0.707747 0
0.707748 0
0.707749 0
0.70775 0
0.707751 0
0.707752 0
0.707753 0
0.707754 0
0.707755 0
0.707756 0
0.707757 0
0.707758 0
0.707759 0
0.70776 0
0.707761 0
0.707762 0
0.707763 0
0.707764 0
0.707765 0
0.707766 0
0.707767 0
0.707768 0
0.707769 0
0.70777 0
0.707771 0
0.707772 0
0.707773 0
0.707774 0
0.707775 0
0.707776 0
0.707777 0
0.707778 0
0.707779 0
0.70778 0
0.707781 0
0.707782 0
0.707783 0
0.707784 0
0.707785 0
0.707786 0
0.707787 0
0.707788 0
0.707789 0
0.70779 0
0.707791 0
0.707792 0
0.707793 0
0.707794 0
0.707795 0
0.707796 0
0.707797 0
0.707798 0
0.707799 0
0.7078 0
0.707801 0
0.707802 0
0.707803 0
0.707804 0
0.707805 0
0.707806 0
0.707807 0
0.707808 0
0.707809 0
0.70781 0
0.707811 0
0.707812 0
0.707813 0
0.707814 0
0.707815 0
0.707816 0
0.707817 0
0.707818 0
0.707819 0
0.70782 0
0.707821 0
0.707822 0
0.707823 0
0.707824 0
0.707825 0
0.707826 0
0.707827 0
0.707828 0
0.707829 0
0.70783 0
0.707831 0
0.707832 0
0.707833 0
0.707834 0
0.707835 0
0.707836 0
0.707837 0
0.707838 0
0.707839 0
0.70784 0
0.707841 0
0.707842 0
0.707843 0
0.707844 0
0.707845 0
0.707846 0
0.707847 0
0.707848 0
0.707849 0
0.70785 0
0.707851 0
0.707852 0
0.707853 0
0.707854 0
0.707855 0
0.707856 0
0.707857 0
0.707858 0
0.707859 0
0.70786 0
0.707861 0
0.707862 0
0.707863 0
0.707864 0
0.707865 0
0.707866 0
0.707867 0
0.707868 0
0.707869 0
0.70787 0
0.707871 0
0.707872 0
0.707873 0
0.707874 0
0.707875 0
0.707876 0
0.707877 0
0.707878 0
0.707879 0
0.70788 0
0.707881 0
0.707882 0
0.707883 0
0.707884 0
0.707885 0
0.707886 0
0.707887 0
0.707888 0
0.707889 0
0.70789 0
0.707891 0
0.707892 0
0.707893 0
0.707894 0
0.707895 0
0.707896 0
0.707897 0
0.707898 0
0.707899 0
0.7079 0
0.707901 0
0.707902 0
0.707903 0
0.707904 0
0.707905 0
0.707906 0
0.707907 0
0.707908 0
0.707909 0
0.70791 0
0.707911 0
0.707912 0
0.707913 0
0.707914 0
0.707915 0
0.707916 0
0.707917 0
0.707918 0
0.707919 0
0.70792 0
0.707921 0
0.707922 0
0.707923 0
0.707924 0
0.707925 0
0.707926 0
0.707927 0
0.707928 0
0.707929 0
0.70793 0
0.707931 0
0.707932 0
0.707933 0
0.707934 0
0.707935 0
0.707936 0
0.707937 0
0.707938 0
0.707939 0
0.70794 0
0.707941 0
0.707942 0
0.707943 0
0.707944 0
0.707945 0
0.707946 0
0.707947 0
0.707948 0
0.707949 0
0.70795 0
0.707951 0
0.707952 0
0.707953 0
0.707954 0
0.707955 0
0.707956 0
0.707957 0
0.707958 0
0.707959 0
0.70796 0
0.707961 0
0.707962 0
0.707963 0
0.707964 0
0.707965 0
0.707966 0
0.707967 0
0.707968 0
0.707969 0
0.70797 0
0.707971 0
0.707972 0
0.707973 0
0.707974 0
0.707975 0
0.707976 0
0.707977 0
0.707978 0
0.707979 0
0.70798 0
0.707981 0
0.707982 0
0.707983 0
0.707984 0
0.707985 0
0.707986 0
0.707987 0
0.707988 0
0.707989 0
0.70799 0
0.707991 0
0.707992 0
0.707993 0
0.707994 0
0.707995 0
0.707996 0
0.707997 0
0.707998 0
0.707999 0
0.708 0
0.708001 0
0.708002 0
0.708003 0
0.708004 0
0.708005 0
0.708006 0
0.708007 0
0.708008 0
0.708009 0
0.70801 0
0.708011 0
0.708012 0
0.708013 0
0.708014 0
0.708015 0
0.708016 0
0.708017 0
0.708018 0
0.708019 0
0.70802 0
0.708021 0
0.708022 0
0.708023 0
0.708024 0
0.708025 0
0.708026 0
0.708027 0
0.708028 0
0.708029 0
0.70803 0
0.708031 0
0.708032 0
0.708033 0
0.708034 0
0.708035 0
0.708036 0
0.708037 0
0.708038 0
0.708039 0
0.70804 0
0.708041 0
0.708042 0
0.708043 0
0.708044 0
0.708045 0
0.708046 0
0.708047 0
0.708048 0
0.708049 0
0.70805 0
0.708051 0
0.708052 0
0.708053 0
0.708054 0
0.708055 0
0.708056 0
0.708057 0
0.708058 0
0.708059 0
0.70806 0
0.708061 0
0.708062 0
0.708063 0
0.708064 0
0.708065 0
0.708066 0
0.708067 0
0.708068 0
0.708069 0
0.70807 0
0.708071 0
0.708072 0
0.708073 0
0.708074 0
0.708075 0
0.708076 0
0.708077 0
0.708078 0
0.708079 0
0.70808 0
0.708081 0
0.708082 0
0.708083 0
0.708084 0
0.708085 0
0.708086 0
0.708087 0
0.708088 0
0.708089 0
0.70809 0
0.708091 0
0.708092 0
0.708093 0
0.708094 0
0.708095 0
0.708096 0
0.708097 0
0.708098 0
0.708099 0
0.7081 0
0.708101 0
0.708102 0
0.708103 0
0.708104 0
0.708105 0
0.708106 0
0.708107 0
0.708108 0
0.708109 0
0.70811 0
0.708111 0
0.708112 0
0.708113 0
0.708114 0
0.708115 0
0.708116 0
0.708117 0
0.708118 0
0.708119 0
0.70812 0
0.708121 0
0.708122 0
0.708123 0
0.708124 0
0.708125 0
0.708126 0
0.708127 0
0.708128 0
0.708129 0
0.70813 0
0.708131 0
0.708132 0
0.708133 0
0.708134 0
0.708135 0
0.708136 0
0.708137 0
0.708138 0
0.708139 0
0.70814 0
0.708141 0
0.708142 0
0.708143 0
0.708144 0
0.708145 0
0.708146 0
0.708147 0
0.708148 0
0.708149 0
0.70815 0
0.708151 0
0.708152 0
0.708153 0
0.708154 0
0.708155 0
0.708156 0
0.708157 0
0.708158 0
0.708159 0
0.70816 0
0.708161 0
0.708162 0
0.708163 0
0.708164 0
0.708165 0
0.708166 0
0.708167 0
0.708168 0
0.708169 0
0.70817 0
0.708171 0
0.708172 0
0.708173 0
0.708174 0
0.708175 0
0.708176 0
0.708177 0
0.708178 0
0.708179 0
0.70818 0
0.708181 0
0.708182 0
0.708183 0
0.708184 0
0.708185 0
0.708186 0
0.708187 0
0.708188 0
0.708189 0
0.70819 0
0.708191 0
0.708192 0
0.708193 0
0.708194 0
0.708195 0
0.708196 0
0.708197 0
0.708198 0
0.708199 0
0.7082 0
0.708201 0
0.708202 0
0.708203 0
0.708204 0
0.708205 0
0.708206 0
0.708207 0
0.708208 0
0.708209 0
0.70821 0
0.708211 0
0.708212 0
0.708213 0
0.708214 0
0.708215 0
0.708216 0
0.708217 0
0.708218 0
0.708219 0
0.70822 0
0.708221 0
0.708222 0
0.708223 0
0.708224 0
0.708225 0
0.708226 0
0.708227 0
0.708228 0
0.708229 0
0.70823 0
0.708231 0
0.708232 0
0.708233 0
0.708234 0
0.708235 0
0.708236 0
0.708237 0
0.708238 0
0.708239 0
0.70824 0
0.708241 0
0.708242 0
0.708243 0
0.708244 0
0.708245 0
0.708246 0
0.708247 0
0.708248 0
0.708249 0
0.70825 0
0.708251 0
0.708252 0
0.708253 0
0.708254 0
0.708255 0
0.708256 0
0.708257 0
0.708258 0
0.708259 0
0.70826 0
0.708261 0
0.708262 0
0.708263 0
0.708264 0
0.708265 0
0.708266 0
0.708267 0
0.708268 0
0.708269 0
0.70827 0
0.708271 0
0.708272 0
0.708273 0
0.708274 0
0.708275 0
0.708276 0
0.708277 0
0.708278 0
0.708279 0
0.70828 0
0.708281 0
0.708282 0
0.708283 0
0.708284 0
0.708285 0
0.708286 0
0.708287 0
0.708288 0
0.708289 0
0.70829 0
0.708291 0
0.708292 0
0.708293 0
0.708294 0
0.708295 0
0.708296 0
0.708297 0
0.708298 0
0.708299 0
0.7083 0
0.708301 0
0.708302 0
0.708303 0
0.708304 0
0.708305 0
0.708306 0
0.708307 0
0.708308 0
0.708309 0
0.70831 0
0.708311 0
0.708312 0
0.708313 0
0.708314 0
0.708315 0
0.708316 0
0.708317 0
0.708318 0
0.708319 0
0.70832 0
0.708321 0
0.708322 0
0.708323 0
0.708324 0
0.708325 0
0.708326 0
0.708327 0
0.708328 0
0.708329 0
0.70833 0
0.708331 0
0.708332 0
0.708333 0
0.708334 0
0.708335 0
0.708336 0
0.708337 0
0.708338 0
0.708339 0
0.70834 0
0.708341 0
0.708342 0
0.708343 0
0.708344 0
0.708345 0
0.708346 0
0.708347 0
0.708348 0
0.708349 0
0.70835 0
0.708351 0
0.708352 0
0.708353 0
0.708354 0
0.708355 0
0.708356 0
0.708357 0
0.708358 0
0.708359 0
0.70836 0
0.708361 0
0.708362 0
0.708363 0
0.708364 0
0.708365 0
0.708366 0
0.708367 0
0.708368 0
0.708369 0
0.70837 0
0.708371 0
0.708372 0
0.708373 0
0.708374 0
0.708375 0
0.708376 0
0.708377 0
0.708378 0
0.708379 0
0.70838 0
0.708381 0
0.708382 0
0.708383 0
0.708384 0
0.708385 0
0.708386 0
0.708387 0
0.708388 0
0.708389 0
0.70839 0
0.708391 0
0.708392 0
0.708393 0
0.708394 0
0.708395 0
0.708396 0
0.708397 0
0.708398 0
0.708399 0
0.7084 0
0.708401 0
0.708402 0
0.708403 0
0.708404 0
0.708405 0
0.708406 0
0.708407 0
0.708408 0
0.708409 0
0.70841 0
0.708411 0
0.708412 0
0.708413 0
0.708414 0
0.708415 0
0.708416 0
0.708417 0
0.708418 0
0.708419 0
0.70842 0
0.708421 0
0.708422 0
0.708423 0
0.708424 0
0.708425 0
0.708426 0
0.708427 0
0.708428 0
0.708429 0
0.70843 0
0.708431 0
0.708432 0
0.708433 0
0.708434 0
0.708435 0
0.708436 0
0.708437 0
0.708438 0
0.708439 0
0.70844 0
0.708441 0
0.708442 0
0.708443 0
0.708444 0
0.708445 0
0.708446 0
0.708447 0
0.708448 0
0.708449 0
0.70845 0
0.708451 0
0.708452 0
0.708453 0
0.708454 0
0.708455 0
0.708456 0
0.708457 0
0.708458 0
0.708459 0
0.70846 0
0.708461 0
0.708462 0
0.708463 0
0.708464 0
0.708465 0
0.708466 0
0.708467 0
0.708468 0
0.708469 0
0.70847 0
0.708471 0
0.708472 0
0.708473 0
0.708474 0
0.708475 0
0.708476 0
0.708477 0
0.708478 0
0.708479 0
0.70848 0
0.708481 0
0.708482 0
0.708483 0
0.708484 0
0.708485 0
0.708486 0
0.708487 0
0.708488 0
0.708489 0
0.70849 0
0.708491 0
0.708492 0
0.708493 0
0.708494 0
0.708495 0
0.708496 0
0.708497 0
0.708498 0
0.708499 0
0.7085 0
0.708501 0
0.708502 0
0.708503 0
0.708504 0
0.708505 0
0.708506 0
0.708507 0
0.708508 0
0.708509 0
0.70851 0
0.708511 0
0.708512 0
0.708513 0
0.708514 0
0.708515 0
0.708516 0
0.708517 0
0.708518 0
0.708519 0
0.70852 0
0.708521 0
0.708522 0
0.708523 0
0.708524 0
0.708525 0
0.708526 0
0.708527 0
0.708528 0
0.708529 0
0.70853 0
0.708531 0
0.708532 0
0.708533 0
0.708534 0
0.708535 0
0.708536 0
0.708537 0
0.708538 0
0.708539 0
0.70854 0
0.708541 0
0.708542 0
0.708543 0
0.708544 0
0.708545 0
0.708546 0
0.708547 0
0.708548 0
0.708549 0
0.70855 0
0.708551 0
0.708552 0
0.708553 0
0.708554 0
0.708555 0
0.708556 0
0.708557 0
0.708558 0
0.708559 0
0.70856 0
0.708561 0
0.708562 0
0.708563 0
0.708564 0
0.708565 0
0.708566 0
0.708567 0
0.708568 0
0.708569 0
0.70857 0
0.708571 0
0.708572 0
0.708573 0
0.708574 0
0.708575 0
0.708576 0
0.708577 0
0.708578 0
0.708579 0
0.70858 0
0.708581 0
0.708582 0
0.708583 0
0.708584 0
0.708585 0
0.708586 0
0.708587 0
0.708588 0
0.708589 0
0.70859 0
0.708591 0
0.708592 0
0.708593 0
0.708594 0
0.708595 0
0.708596 0
0.708597 0
0.708598 0
0.708599 0
0.7086 0
0.708601 0
0.708602 0
0.708603 0
0.708604 0
0.708605 0
0.708606 0
0.708607 0
0.708608 0
0.708609 0
0.70861 0
0.708611 0
0.708612 0
0.708613 0
0.708614 0
0.708615 0
0.708616 0
0.708617 0
0.708618 0
0.708619 0
0.70862 0
0.708621 0
0.708622 0
0.708623 0
0.708624 0
0.708625 0
0.708626 0
0.708627 0
0.708628 0
0.708629 0
0.70863 0
0.708631 0
0.708632 0
0.708633 0
0.708634 0
0.708635 0
0.708636 0
0.708637 0
0.708638 0
0.708639 0
0.70864 0
0.708641 0
0.708642 0
0.708643 0
0.708644 0
0.708645 0
0.708646 0
0.708647 0
0.708648 0
0.708649 0
0.70865 0
0.708651 0
0.708652 0
0.708653 0
0.708654 0
0.708655 0
0.708656 0
0.708657 0
0.708658 0
0.708659 0
0.70866 0
0.708661 0
0.708662 0
0.708663 0
0.708664 0
0.708665 0
0.708666 0
0.708667 0
0.708668 0
0.708669 0
0.70867 0
0.708671 0
0.708672 0
0.708673 0
0.708674 0
0.708675 0
0.708676 0
0.708677 0
0.708678 0
0.708679 0
0.70868 0
0.708681 0
0.708682 0
0.708683 0
0.708684 0
0.708685 0
0.708686 0
0.708687 0
0.708688 0
0.708689 0
0.70869 0
0.708691 0
0.708692 0
0.708693 0
0.708694 0
0.708695 0
0.708696 0
0.708697 0
0.708698 0
0.708699 0
0.7087 0
0.708701 0
0.708702 0
0.708703 0
0.708704 0
0.708705 0
0.708706 0
0.708707 0
0.708708 0
0.708709 0
0.70871 0
0.708711 0
0.708712 0
0.708713 0
0.708714 0
0.708715 0
0.708716 0
0.708717 0
0.708718 0
0.708719 0
0.70872 0
0.708721 0
0.708722 0
0.708723 0
0.708724 0
0.708725 0
0.708726 0
0.708727 0
0.708728 0
0.708729 0
0.70873 0
0.708731 0
0.708732 0
0.708733 0
0.708734 0
0.708735 0
0.708736 0
0.708737 0
0.708738 0
0.708739 0
0.70874 0
0.708741 0
0.708742 0
0.708743 0
0.708744 0
0.708745 0
0.708746 0
0.708747 0
0.708748 0
0.708749 0
0.70875 0
0.708751 0
0.708752 0
0.708753 0
0.708754 0
0.708755 0
0.708756 0
0.708757 0
0.708758 0
0.708759 0
0.70876 0
0.708761 0
0.708762 0
0.708763 0
0.708764 0
0.708765 0
0.708766 0
0.708767 0
0.708768 0
0.708769 0
0.70877 0
0.708771 0
0.708772 0
0.708773 0
0.708774 0
0.708775 0
0.708776 0
0.708777 0
0.708778 0
0.708779 0
0.70878 0
0.708781 0
0.708782 0
0.708783 0
0.708784 0
0.708785 0
0.708786 0
0.708787 0
0.708788 0
0.708789 0
0.70879 0
0.708791 0
0.708792 0
0.708793 0
0.708794 0
0.708795 0
0.708796 0
0.708797 0
0.708798 0
0.708799 0
0.7088 0
0.708801 0
0.708802 0
0.708803 0
0.708804 0
0.708805 0
0.708806 0
0.708807 0
0.708808 0
0.708809 0
0.70881 0
0.708811 0
0.708812 0
0.708813 0
0.708814 0
0.708815 0
0.708816 0
0.708817 0
0.708818 0
0.708819 0
0.70882 0
0.708821 0
0.708822 0
0.708823 0
0.708824 0
0.708825 0
0.708826 0
0.708827 0
0.708828 0
0.708829 0
0.70883 0
0.708831 0
0.708832 0
0.708833 0
0.708834 0
0.708835 0
0.708836 0
0.708837 0
0.708838 0
0.708839 0
0.70884 0
0.708841 0
0.708842 0
0.708843 0
0.708844 0
0.708845 0
0.708846 0
0.708847 0
0.708848 0
0.708849 0
0.70885 0
0.708851 0
0.708852 0
0.708853 0
0.708854 0
0.708855 0
0.708856 0
0.708857 0
0.708858 0
0.708859 0
0.70886 0
0.708861 0
0.708862 0
0.708863 0
0.708864 0
0.708865 0
0.708866 0
0.708867 0
0.708868 0
0.708869 0
0.70887 0
0.708871 0
0.708872 0
0.708873 0
0.708874 0
0.708875 0
0.708876 0
0.708877 0
0.708878 0
0.708879 0
0.70888 0
0.708881 0
0.708882 0
0.708883 0
0.708884 0
0.708885 0
0.708886 0
0.708887 0
0.708888 0
0.708889 0
0.70889 0
0.708891 0
0.708892 0
0.708893 0
0.708894 0
0.708895 0
0.708896 0
0.708897 0
0.708898 0
0.708899 0
0.7089 0
0.708901 0
0.708902 0
0.708903 0
0.708904 0
0.708905 0
0.708906 0
0.708907 0
0.708908 0
0.708909 0
0.70891 0
0.708911 0
0.708912 0
0.708913 0
0.708914 0
0.708915 0
0.708916 0
0.708917 0
0.708918 0
0.708919 0
0.70892 0
0.708921 0
0.708922 0
0.708923 0
0.708924 0
0.708925 0
0.708926 0
0.708927 0
0.708928 0
0.708929 0
0.70893 0
0.708931 0
0.708932 0
0.708933 0
0.708934 0
0.708935 0
0.708936 0
0.708937 0
0.708938 0
0.708939 0
0.70894 0
0.708941 0
0.708942 0
0.708943 0
0.708944 0
0.708945 0
0.708946 0
0.708947 0
0.708948 0
0.708949 0
0.70895 0
0.708951 0
0.708952 0
0.708953 0
0.708954 0
0.708955 0
0.708956 0
0.708957 0
0.708958 0
0.708959 0
0.70896 0
0.708961 0
0.708962 0
0.708963 0
0.708964 0
0.708965 0
0.708966 0
0.708967 0
0.708968 0
0.708969 0
0.70897 0
0.708971 0
0.708972 0
0.708973 0
0.708974 0
0.708975 0
0.708976 0
0.708977 0
0.708978 0
0.708979 0
0.70898 0
0.708981 0
0.708982 0
0.708983 0
0.708984 0
0.708985 0
0.708986 0
0.708987 0
0.708988 0
0.708989 0
0.70899 0
0.708991 0
0.708992 0
0.708993 0
0.708994 0
0.708995 0
0.708996 0
0.708997 0
0.708998 0
0.708999 0
0.709 0
0.709001 0
0.709002 0
0.709003 0
0.709004 0
0.709005 0
0.709006 0
0.709007 0
0.709008 0
0.709009 0
0.70901 0
0.709011 0
0.709012 0
0.709013 0
0.709014 0
0.709015 0
0.709016 0
0.709017 0
0.709018 0
0.709019 0
0.70902 0
0.709021 0
0.709022 0
0.709023 0
0.709024 0
0.709025 0
0.709026 0
0.709027 0
0.709028 0
0.709029 0
0.70903 0
0.709031 0
0.709032 0
0.709033 0
0.709034 0
0.709035 0
0.709036 0
0.709037 0
0.709038 0
0.709039 0
0.70904 0
0.709041 0
0.709042 0
0.709043 0
0.709044 0
0.709045 0
0.709046 0
0.709047 0
0.709048 0
0.709049 0
0.70905 0
0.709051 0
0.709052 0
0.709053 0
0.709054 0
0.709055 0
0.709056 0
0.709057 0
0.709058 0
0.709059 0
0.70906 0
0.709061 0
0.709062 0
0.709063 0
0.709064 0
0.709065 0
0.709066 0
0.709067 0
0.709068 0
0.709069 0
0.70907 0
0.709071 0
0.709072 0
0.709073 0
0.709074 0
0.709075 0
0.709076 0
0.709077 0
0.709078 0
0.709079 0
0.70908 0
0.709081 0
0.709082 0
0.709083 0
0.709084 0
0.709085 0
0.709086 0
0.709087 0
0.709088 0
0.709089 0
0.70909 0
0.709091 0
0.709092 0
0.709093 0
0.709094 0
0.709095 0
0.709096 0
0.709097 0
0.709098 0
0.709099 0
0.7091 0
0.709101 0
0.709102 0
0.709103 0
0.709104 0
0.709105 0
0.709106 0
0.709107 0
0.709108 0
0.709109 0
0.70911 0
0.709111 0
0.709112 0
0.709113 0
0.709114 0
0.709115 0
0.709116 0
0.709117 0
0.709118 0
0.709119 0
0.70912 0
0.709121 0
0.709122 0
0.709123 0
0.709124 0
0.709125 0
0.709126 0
0.709127 0
0.709128 0
0.709129 0
0.70913 0
0.709131 0
0.709132 0
0.709133 0
0.709134 0
0.709135 0
0.709136 0
0.709137 0
0.709138 0
0.709139 0
0.70914 0
0.709141 0
0.709142 0
0.709143 0
0.709144 0
0.709145 0
0.709146 0
0.709147 0
0.709148 0
0.709149 0
0.70915 0
0.709151 0
0.709152 0
0.709153 0
0.709154 0
0.709155 0
0.709156 0
0.709157 0
0.709158 0
0.709159 0
0.70916 0
0.709161 0
0.709162 0
0.709163 0
0.709164 0
0.709165 0
0.709166 0
0.709167 0
0.709168 0
0.709169 0
0.70917 0
0.709171 0
0.709172 0
0.709173 0
0.709174 0
0.709175 0
0.709176 0
0.709177 0
0.709178 0
0.709179 0
0.70918 0
0.709181 0
0.709182 0
0.709183 0
0.709184 0
0.709185 0
0.709186 0
0.709187 0
0.709188 0
0.709189 0
0.70919 0
0.709191 0
0.709192 0
0.709193 0
0.709194 0
0.709195 0
0.709196 0
0.709197 0
0.709198 0
0.709199 0
0.7092 0
0.709201 0
0.709202 0
0.709203 0
0.709204 0
0.709205 0
0.709206 0
0.709207 0
0.709208 0
0.709209 0
0.70921 0
0.709211 0
0.709212 0
0.709213 0
0.709214 0
0.709215 0
0.709216 0
0.709217 0
0.709218 0
0.709219 0
0.70922 0
0.709221 0
0.709222 0
0.709223 0
0.709224 0
0.709225 0
0.709226 0
0.709227 0
0.709228 0
0.709229 0
0.70923 0
0.709231 0
0.709232 0
0.709233 0
0.709234 0
0.709235 0
0.709236 0
0.709237 0
0.709238 0
0.709239 0
0.70924 0
0.709241 0
0.709242 0
0.709243 0
0.709244 0
0.709245 0
0.709246 0
0.709247 0
0.709248 0
0.709249 0
0.70925 0
0.709251 0
0.709252 0
0.709253 0
0.709254 0
0.709255 0
0.709256 0
0.709257 0
0.709258 0
0.709259 0
0.70926 0
0.709261 0
0.709262 0
0.709263 0
0.709264 0
0.709265 0
0.709266 0
0.709267 0
0.709268 0
0.709269 0
0.70927 0
0.709271 0
0.709272 0
0.709273 0
0.709274 0
0.709275 0
0.709276 0
0.709277 0
0.709278 0
0.709279 0
0.70928 0
0.709281 0
0.709282 0
0.709283 0
0.709284 0
0.709285 0
0.709286 0
0.709287 0
0.709288 0
0.709289 0
0.70929 0
0.709291 0
0.709292 0
0.709293 0
0.709294 0
0.709295 0
0.709296 0
0.709297 0
0.709298 0
0.709299 0
0.7093 0
0.709301 0
0.709302 0
0.709303 0
0.709304 0
0.709305 0
0.709306 0
0.709307 0
0.709308 0
0.709309 0
0.70931 0
0.709311 0
0.709312 0
0.709313 0
0.709314 0
0.709315 0
0.709316 0
0.709317 0
0.709318 0
0.709319 0
0.70932 0
0.709321 0
0.709322 0
0.709323 0
0.709324 0
0.709325 0
0.709326 0
0.709327 0
0.709328 0
0.709329 0
0.70933 0
0.709331 0
0.709332 0
0.709333 0
0.709334 0
0.709335 0
0.709336 0
0.709337 0
0.709338 0
0.709339 0
0.70934 0
0.709341 0
0.709342 0
0.709343 0
0.709344 0
0.709345 0
0.709346 0
0.709347 0
0.709348 0
0.709349 0
0.70935 0
0.709351 0
0.709352 0
0.709353 0
0.709354 0
0.709355 0
0.709356 0
0.709357 0
0.709358 0
0.709359 0
0.70936 0
0.709361 0
0.709362 0
0.709363 0
0.709364 0
0.709365 0
0.709366 0
0.709367 0
0.709368 0
0.709369 0
0.70937 0
0.709371 0
0.709372 0
0.709373 0
0.709374 0
0.709375 0
0.709376 0
0.709377 0
0.709378 0
0.709379 0
0.70938 0
0.709381 0
0.709382 0
0.709383 0
0.709384 0
0.709385 0
0.709386 0
0.709387 0
0.709388 0
0.709389 0
0.70939 0
0.709391 0
0.709392 0
0.709393 0
0.709394 0
0.709395 0
0.709396 0
0.709397 0
0.709398 0
0.709399 0
0.7094 0
0.709401 0
0.709402 0
0.709403 0
0.709404 0
0.709405 0
0.709406 0
0.709407 0
0.709408 0
0.709409 0
0.70941 0
0.709411 0
0.709412 0
0.709413 0
0.709414 0
0.709415 0
0.709416 0
0.709417 0
0.709418 0
0.709419 0
0.70942 0
0.709421 0
0.709422 0
0.709423 0
0.709424 0
0.709425 0
0.709426 0
0.709427 0
0.709428 0
0.709429 0
0.70943 0
0.709431 0
0.709432 0
0.709433 0
0.709434 0
0.709435 0
0.709436 0
0.709437 0
0.709438 0
0.709439 0
0.70944 0
0.709441 0
0.709442 0
0.709443 0
0.709444 0
0.709445 0
0.709446 0
0.709447 0
0.709448 0
0.709449 0
0.70945 0
0.709451 0
0.709452 0
0.709453 0
0.709454 0
0.709455 0
0.709456 0
0.709457 0
0.709458 0
0.709459 0
0.70946 0
0.709461 0
0.709462 0
0.709463 0
0.709464 0
0.709465 0
0.709466 0
0.709467 0
0.709468 0
0.709469 0
0.70947 0
0.709471 0
0.709472 0
0.709473 0
0.709474 0
0.709475 0
0.709476 0
0.709477 0
0.709478 0
0.709479 0
0.70948 0
0.709481 0
0.709482 0
0.709483 0
0.709484 0
0.709485 0
0.709486 0
0.709487 0
0.709488 0
0.709489 0
0.70949 0
0.709491 0
0.709492 0
0.709493 0
0.709494 0
0.709495 0
0.709496 0
0.709497 0
0.709498 0
0.709499 0
0.7095 0
0.709501 0
0.709502 0
0.709503 0
0.709504 0
0.709505 0
0.709506 0
0.709507 0
0.709508 0
0.709509 0
0.70951 0
0.709511 0
0.709512 0
0.709513 0
0.709514 0
0.709515 0
0.709516 0
0.709517 0
0.709518 0
0.709519 0
0.70952 0
0.709521 0
0.709522 0
0.709523 0
0.709524 0
0.709525 0
0.709526 0
0.709527 0
0.709528 0
0.709529 0
0.70953 0
0.709531 0
0.709532 0
0.709533 0
0.709534 0
0.709535 0
0.709536 0
0.709537 0
0.709538 0
0.709539 0
0.70954 0
0.709541 0
0.709542 0
0.709543 0
0.709544 0
0.709545 0
0.709546 0
0.709547 0
0.709548 0
0.709549 0
0.70955 0
0.709551 0
0.709552 0
0.709553 0
0.709554 0
0.709555 0
0.709556 0
0.709557 0
0.709558 0
0.709559 0
0.70956 0
0.709561 0
0.709562 0
0.709563 0
0.709564 0
0.709565 0
0.709566 0
0.709567 0
0.709568 0
0.709569 0
0.70957 0
0.709571 0
0.709572 0
0.709573 0
0.709574 0
0.709575 0
0.709576 0
0.709577 0
0.709578 0
0.709579 0
0.70958 0
0.709581 0
0.709582 0
0.709583 0
0.709584 0
0.709585 0
0.709586 0
0.709587 0
0.709588 0
0.709589 0
0.70959 0
0.709591 0
0.709592 0
0.709593 0
0.709594 0
0.709595 0
0.709596 0
0.709597 0
0.709598 0
0.709599 0
0.7096 0
0.709601 0
0.709602 0
0.709603 0
0.709604 0
0.709605 0
0.709606 0
0.709607 0
0.709608 0
0.709609 0
0.70961 0
0.709611 0
0.709612 0
0.709613 0
0.709614 0
0.709615 0
0.709616 0
0.709617 0
0.709618 0
0.709619 0
0.70962 0
0.709621 0
0.709622 0
0.709623 0
0.709624 0
0.709625 0
0.709626 0
0.709627 0
0.709628 0
0.709629 0
0.70963 0
0.709631 0
0.709632 0
0.709633 0
0.709634 0
0.709635 0
0.709636 0
0.709637 0
0.709638 0
0.709639 0
0.70964 0
0.709641 0
0.709642 0
0.709643 0
0.709644 0
0.709645 0
0.709646 0
0.709647 0
0.709648 0
0.709649 0
0.70965 0
0.709651 0
0.709652 0
0.709653 0
0.709654 0
0.709655 0
0.709656 0
0.709657 0
0.709658 0
0.709659 0
0.70966 0
0.709661 0
0.709662 0
0.709663 0
0.709664 0
0.709665 0
0.709666 0
0.709667 0
0.709668 0
0.709669 0
0.70967 0
0.709671 0
0.709672 0
0.709673 0
0.709674 0
0.709675 0
0.709676 0
0.709677 0
0.709678 0
0.709679 0
0.70968 0
0.709681 0
0.709682 0
0.709683 0
0.709684 0
0.709685 0
0.709686 0
0.709687 0
0.709688 0
0.709689 0
0.70969 0
0.709691 0
0.709692 0
0.709693 0
0.709694 0
0.709695 0
0.709696 0
0.709697 0
0.709698 0
0.709699 0
0.7097 0
0.709701 0
0.709702 0
0.709703 0
0.709704 0
0.709705 0
0.709706 0
0.709707 0
0.709708 0
0.709709 0
0.70971 0
0.709711 0
0.709712 0
0.709713 0
0.709714 0
0.709715 0
0.709716 0
0.709717 0
0.709718 0
0.709719 0
0.70972 0
0.709721 0
0.709722 0
0.709723 0
0.709724 0
0.709725 0
0.709726 0
0.709727 0
0.709728 0
0.709729 0
0.70973 0
0.709731 0
0.709732 0
0.709733 0
0.709734 0
0.709735 0
0.709736 0
0.709737 0
0.709738 0
0.709739 0
0.70974 0
0.709741 0
0.709742 0
0.709743 0
0.709744 0
0.709745 0
0.709746 0
0.709747 0
0.709748 0
0.709749 0
0.70975 0
0.709751 0
0.709752 0
0.709753 0
0.709754 0
0.709755 0
0.709756 0
0.709757 0
0.709758 0
0.709759 0
0.70976 0
0.709761 0
0.709762 0
0.709763 0
0.709764 0
0.709765 0
0.709766 0
0.709767 0
0.709768 0
0.709769 0
0.70977 0
0.709771 0
0.709772 0
0.709773 0
0.709774 0
0.709775 0
0.709776 0
0.709777 0
0.709778 0
0.709779 0
0.70978 0
0.709781 0
0.709782 0
0.709783 0
0.709784 0
0.709785 0
0.709786 0
0.709787 0
0.709788 0
0.709789 0
0.70979 0
0.709791 0
0.709792 0
0.709793 0
0.709794 0
0.709795 0
0.709796 0
0.709797 0
0.709798 0
0.709799 0
0.7098 0
0.709801 0
0.709802 0
0.709803 0
0.709804 0
0.709805 0
0.709806 0
0.709807 0
0.709808 0
0.709809 0
0.70981 0
0.709811 0
0.709812 0
0.709813 0
0.709814 0
0.709815 0
0.709816 0
0.709817 0
0.709818 0
0.709819 0
0.70982 0
0.709821 0
0.709822 0
0.709823 0
0.709824 0
0.709825 0
0.709826 0
0.709827 0
0.709828 0
0.709829 0
0.70983 0
0.709831 0
0.709832 0
0.709833 0
0.709834 0
0.709835 0
0.709836 0
0.709837 0
0.709838 0
0.709839 0
0.70984 0
0.709841 0
0.709842 0
0.709843 0
0.709844 0
0.709845 0
0.709846 0
0.709847 0
0.709848 0
0.709849 0
0.70985 0
0.709851 0
0.709852 0
0.709853 0
0.709854 0
0.709855 0
0.709856 0
0.709857 0
0.709858 0
0.709859 0
0.70986 0
0.709861 0
0.709862 0
0.709863 0
0.709864 0
0.709865 0
0.709866 0
0.709867 0
0.709868 0
0.709869 0
0.70987 0
0.709871 0
0.709872 0
0.709873 0
0.709874 0
0.709875 0
0.709876 0
0.709877 0
0.709878 0
0.709879 0
0.70988 0
0.709881 0
0.709882 0
0.709883 0
0.709884 0
0.709885 0
0.709886 0
0.709887 0
0.709888 0
0.709889 0
0.70989 0
0.709891 0
0.709892 0
0.709893 0
0.709894 0
0.709895 0
0.709896 0
0.709897 0
0.709898 0
0.709899 0
0.7099 0
0.709901 0
0.709902 0
0.709903 0
0.709904 0
0.709905 0
0.709906 0
0.709907 0
0.709908 0
0.709909 0
0.70991 0
0.709911 0
0.709912 0
0.709913 0
0.709914 0
0.709915 0
0.709916 0
0.709917 0
0.709918 0
0.709919 0
0.70992 0
0.709921 0
0.709922 0
0.709923 0
0.709924 0
0.709925 0
0.709926 0
0.709927 0
0.709928 0
0.709929 0
0.70993 0
0.709931 0
0.709932 0
0.709933 0
0.709934 0
0.709935 0
0.709936 0
0.709937 0
0.709938 0
0.709939 0
0.70994 0
0.709941 0
0.709942 0
0.709943 0
0.709944 0
0.709945 0
0.709946 0
0.709947 0
0.709948 0
0.709949 0
0.70995 0
0.709951 0
0.709952 0
0.709953 0
0.709954 0
0.709955 0
0.709956 0
0.709957 0
0.709958 0
0.709959 0
0.70996 0
0.709961 0
0.709962 0
0.709963 0
0.709964 0
0.709965 0
0.709966 0
0.709967 0
0.709968 0
0.709969 0
0.70997 0
0.709971 0
0.709972 0
0.709973 0
0.709974 0
0.709975 0
0.709976 0
0.709977 0
0.709978 0
0.709979 0
0.70998 0
0.709981 0
0.709982 0
0.709983 0
0.709984 0
0.709985 0
0.709986 0
0.709987 0
0.709988 0
0.709989 0
0.70999 0
0.709991 0
0.709992 0
0.709993 0
0.709994 0
0.709995 0
0.709996 0
0.709997 0
0.709998 0
0.709999 0
0.71 0
0.710001 0
0.710002 0
0.710003 0
0.710004 0
0.710005 0
0.710006 0
0.710007 0
0.710008 0
0.710009 0
0.71001 0
0.710011 0
0.710012 0
0.710013 0
0.710014 0
0.710015 0
0.710016 0
0.710017 0
0.710018 0
0.710019 0
0.71002 0
0.710021 0
0.710022 0
0.710023 0
0.710024 0
0.710025 0
0.710026 0
0.710027 0
0.710028 0
0.710029 0
0.71003 0
0.710031 0
0.710032 0
0.710033 0
0.710034 0
0.710035 0
0.710036 0
0.710037 0
0.710038 0
0.710039 0
0.71004 0
0.710041 0
0.710042 0
0.710043 0
0.710044 0
0.710045 0
0.710046 0
0.710047 0
0.710048 0
0.710049 0
0.71005 0
0.710051 0
0.710052 0
0.710053 0
0.710054 0
0.710055 0
0.710056 0
0.710057 0
0.710058 0
0.710059 0
0.71006 0
0.710061 0
0.710062 0
0.710063 0
0.710064 0
0.710065 0
0.710066 0
0.710067 0
0.710068 0
0.710069 0
0.71007 0
0.710071 0
0.710072 0
0.710073 0
0.710074 0
0.710075 0
0.710076 0
0.710077 0
0.710078 0
0.710079 0
0.71008 0
0.710081 0
0.710082 0
0.710083 0
0.710084 0
0.710085 0
0.710086 0
0.710087 0
0.710088 0
0.710089 0
0.71009 0
0.710091 0
0.710092 0
0.710093 0
0.710094 0
0.710095 0
0.710096 0
0.710097 0
0.710098 0
0.710099 0
0.7101 0
0.710101 0
0.710102 0
0.710103 0
0.710104 0
0.710105 0
0.710106 0
0.710107 0
0.710108 0
0.710109 0
0.71011 0
0.710111 0
0.710112 0
0.710113 0
0.710114 0
0.710115 0
0.710116 0
0.710117 0
0.710118 0
0.710119 0
0.71012 0
0.710121 0
0.710122 0
0.710123 0
0.710124 0
0.710125 0
0.710126 0
0.710127 0
0.710128 0
0.710129 0
0.71013 0
0.710131 0
0.710132 0
0.710133 0
0.710134 0
0.710135 0
0.710136 0
0.710137 0
0.710138 0
0.710139 0
0.71014 0
0.710141 0
0.710142 0
0.710143 0
0.710144 0
0.710145 0
0.710146 0
0.710147 0
0.710148 0
0.710149 0
0.71015 0
0.710151 0
0.710152 0
0.710153 0
0.710154 0
0.710155 0
0.710156 0
0.710157 0
0.710158 0
0.710159 0
0.71016 0
0.710161 0
0.710162 0
0.710163 0
0.710164 0
0.710165 0
0.710166 0
0.710167 0
0.710168 0
0.710169 0
0.71017 0
0.710171 0
0.710172 0
0.710173 0
0.710174 0
0.710175 0
0.710176 0
0.710177 0
0.710178 0
0.710179 0
0.71018 0
0.710181 0
0.710182 0
0.710183 0
0.710184 0
0.710185 0
0.710186 0
0.710187 0
0.710188 0
0.710189 0
0.71019 0
0.710191 0
0.710192 0
0.710193 0
0.710194 0
0.710195 0
0.710196 0
0.710197 0
0.710198 0
0.710199 0
0.7102 0
0.710201 0
0.710202 0
0.710203 0
0.710204 0
0.710205 0
0.710206 0
0.710207 0
0.710208 0
0.710209 0
0.71021 0
0.710211 0
0.710212 0
0.710213 0
0.710214 0
0.710215 0
0.710216 0
0.710217 0
0.710218 0
0.710219 0
0.71022 0
0.710221 0
0.710222 0
0.710223 0
0.710224 0
0.710225 0
0.710226 0
0.710227 0
0.710228 0
0.710229 0
0.71023 0
0.710231 0
0.710232 0
0.710233 0
0.710234 0
0.710235 0
0.710236 0
0.710237 0
0.710238 0
0.710239 0
0.71024 0
0.710241 0
0.710242 0
0.710243 0
0.710244 0
0.710245 0
0.710246 0
0.710247 0
0.710248 0
0.710249 0
0.71025 0
0.710251 0
0.710252 0
0.710253 0
0.710254 0
0.710255 0
0.710256 0
0.710257 0
0.710258 0
0.710259 0
0.71026 0
0.710261 0
0.710262 0
0.710263 0
0.710264 0
0.710265 0
0.710266 0
0.710267 0
0.710268 0
0.710269 0
0.71027 0
0.710271 0
0.710272 0
0.710273 0
0.710274 0
0.710275 0
0.710276 0
0.710277 0
0.710278 0
0.710279 0
0.71028 0
0.710281 0
0.710282 0
0.710283 0
0.710284 0
0.710285 0
0.710286 0
0.710287 0
0.710288 0
0.710289 0
0.71029 0
0.710291 0
0.710292 0
0.710293 0
0.710294 0
0.710295 0
0.710296 0
0.710297 0
0.710298 0
0.710299 0
0.7103 0
0.710301 0
0.710302 0
0.710303 0
0.710304 0
0.710305 0
0.710306 0
0.710307 0
0.710308 0
0.710309 0
0.71031 0
0.710311 0
0.710312 0
0.710313 0
0.710314 0
0.710315 0
0.710316 0
0.710317 0
0.710318 0
0.710319 0
0.71032 0
0.710321 0
0.710322 0
0.710323 0
0.710324 0
0.710325 0
0.710326 0
0.710327 0
0.710328 0
0.710329 0
0.71033 0
0.710331 0
0.710332 0
0.710333 0
0.710334 0
0.710335 0
0.710336 0
0.710337 0
0.710338 0
0.710339 0
0.71034 0
0.710341 0
0.710342 0
0.710343 0
0.710344 0
0.710345 0
0.710346 0
0.710347 0
0.710348 0
0.710349 0
0.71035 0
0.710351 0
0.710352 0
0.710353 0
0.710354 0
0.710355 0
0.710356 0
0.710357 0
0.710358 0
0.710359 0
0.71036 0
0.710361 0
0.710362 0
0.710363 0
0.710364 0
0.710365 0
0.710366 0
0.710367 0
0.710368 0
0.710369 0
0.71037 0
0.710371 0
0.710372 0
0.710373 0
0.710374 0
0.710375 0
0.710376 0
0.710377 0
0.710378 0
0.710379 0
0.71038 0
0.710381 0
0.710382 0
0.710383 0
0.710384 0
0.710385 0
0.710386 0
0.710387 0
0.710388 0
0.710389 0
0.71039 0
0.710391 0
0.710392 0
0.710393 0
0.710394 0
0.710395 0
0.710396 0
0.710397 0
0.710398 0
0.710399 0
0.7104 0
0.710401 0
0.710402 0
0.710403 0
0.710404 0
0.710405 0
0.710406 0
0.710407 0
0.710408 0
0.710409 0
0.71041 0
0.710411 0
0.710412 0
0.710413 0
0.710414 0
0.710415 0
0.710416 0
0.710417 0
0.710418 0
0.710419 0
0.71042 0
0.710421 0
0.710422 0
0.710423 0
0.710424 0
0.710425 0
0.710426 0
0.710427 0
0.710428 0
0.710429 0
0.71043 0
0.710431 0
0.710432 0
0.710433 0
0.710434 0
0.710435 0
0.710436 0
0.710437 0
0.710438 0
0.710439 0
0.71044 0
0.710441 0
0.710442 0
0.710443 0
0.710444 0
0.710445 0
0.710446 0
0.710447 0
0.710448 0
0.710449 0
0.71045 0
0.710451 0
0.710452 0
0.710453 0
0.710454 0
0.710455 0
0.710456 0
0.710457 0
0.710458 0
0.710459 0
0.71046 0
0.710461 0
0.710462 0
0.710463 0
0.710464 0
0.710465 0
0.710466 0
0.710467 0
0.710468 0
0.710469 0
0.71047 0
0.710471 0
0.710472 0
0.710473 0
0.710474 0
0.710475 0
0.710476 0
0.710477 0
0.710478 0
0.710479 0
0.71048 0
0.710481 0
0.710482 0
0.710483 0
0.710484 0
0.710485 0
0.710486 0
0.710487 0
0.710488 0
0.710489 0
0.71049 0
0.710491 0
0.710492 0
0.710493 0
0.710494 0
0.710495 0
0.710496 0
0.710497 0
0.710498 0
0.710499 0
0.7105 0
0.710501 0
0.710502 0
0.710503 0
0.710504 0
0.710505 0
0.710506 0
0.710507 0
0.710508 0
0.710509 0
0.71051 0
0.710511 0
0.710512 0
0.710513 0
0.710514 0
0.710515 0
0.710516 0
0.710517 0
0.710518 0
0.710519 0
0.71052 0
0.710521 0
0.710522 0
0.710523 0
0.710524 0
0.710525 0
0.710526 0
0.710527 0
0.710528 0
0.710529 0
0.71053 0
0.710531 0
0.710532 0
0.710533 0
0.710534 0
0.710535 0
0.710536 0
0.710537 0
0.710538 0
0.710539 0
0.71054 0
0.710541 0
0.710542 0
0.710543 0
0.710544 0
0.710545 0
0.710546 0
0.710547 0
0.710548 0
0.710549 0
0.71055 0
0.710551 0
0.710552 0
0.710553 0
0.710554 0
0.710555 0
0.710556 0
0.710557 0
0.710558 0
0.710559 0
0.71056 0
0.710561 0
0.710562 0
0.710563 0
0.710564 0
0.710565 0
0.710566 0
0.710567 0
0.710568 0
0.710569 0
0.71057 0
0.710571 0
0.710572 0
0.710573 0
0.710574 0
0.710575 0
0.710576 0
0.710577 0
0.710578 0
0.710579 0
0.71058 0
0.710581 0
0.710582 0
0.710583 0
0.710584 0
0.710585 0
0.710586 0
0.710587 0
0.710588 0
0.710589 0
0.71059 0
0.710591 0
0.710592 0
0.710593 0
0.710594 0
0.710595 0
0.710596 0
0.710597 0
0.710598 0
0.710599 0
0.7106 0
0.710601 0
0.710602 0
0.710603 0
0.710604 0
0.710605 0
0.710606 0
0.710607 0
0.710608 0
0.710609 0
0.71061 0
0.710611 0
0.710612 0
0.710613 0
0.710614 0
0.710615 0
0.710616 0
0.710617 0
0.710618 0
0.710619 0
0.71062 0
0.710621 0
0.710622 0
0.710623 0
0.710624 0
0.710625 0
0.710626 0
0.710627 0
0.710628 0
0.710629 0
0.71063 0
0.710631 0
0.710632 0
0.710633 0
0.710634 0
0.710635 0
0.710636 0
0.710637 0
0.710638 0
0.710639 0
0.71064 0
0.710641 0
0.710642 0
0.710643 0
0.710644 0
0.710645 0
0.710646 0
0.710647 0
0.710648 0
0.710649 0
0.71065 0
0.710651 0
0.710652 0
0.710653 0
0.710654 0
0.710655 0
0.710656 0
0.710657 0
0.710658 0
0.710659 0
0.71066 0
0.710661 0
0.710662 0
0.710663 0
0.710664 0
0.710665 0
0.710666 0
0.710667 0
0.710668 0
0.710669 0
0.71067 0
0.710671 0
0.710672 0
0.710673 0
0.710674 0
0.710675 0
0.710676 0
0.710677 0
0.710678 0
0.710679 0
0.71068 0
0.710681 0
0.710682 0
0.710683 0
0.710684 0
0.710685 0
0.710686 0
0.710687 0
0.710688 0
0.710689 0
0.71069 0
0.710691 0
0.710692 0
0.710693 0
0.710694 0
0.710695 0
0.710696 0
0.710697 0
0.710698 0
0.710699 0
0.7107 0
0.710701 0
0.710702 0
0.710703 0
0.710704 0
0.710705 0
0.710706 0
0.710707 0
0.710708 0
0.710709 0
0.71071 0
0.710711 0
0.710712 0
0.710713 0
0.710714 0
0.710715 0
0.710716 0
0.710717 0
0.710718 0
0.710719 0
0.71072 0
0.710721 0
0.710722 0
0.710723 0
0.710724 0
0.710725 0
0.710726 0
0.710727 0
0.710728 0
0.710729 0
0.71073 0
0.710731 0
0.710732 0
0.710733 0
0.710734 0
0.710735 0
0.710736 0
0.710737 0
0.710738 0
0.710739 0
0.71074 0
0.710741 0
0.710742 0
0.710743 0
0.710744 0
0.710745 0
0.710746 0
0.710747 0
0.710748 0
0.710749 0
0.71075 0
0.710751 0
0.710752 0
0.710753 0
0.710754 0
0.710755 0
0.710756 0
0.710757 0
0.710758 0
0.710759 0
0.71076 0
0.710761 0
0.710762 0
0.710763 0
0.710764 0
0.710765 0
0.710766 0
0.710767 0
0.710768 0
0.710769 0
0.71077 0
0.710771 0
0.710772 0
0.710773 0
0.710774 0
0.710775 0
0.710776 0
0.710777 0
0.710778 0
0.710779 0
0.71078 0
0.710781 0
0.710782 0
0.710783 0
0.710784 0
0.710785 0
0.710786 0
0.710787 0
0.710788 0
0.710789 0
0.71079 0
0.710791 0
0.710792 0
0.710793 0
0.710794 0
0.710795 0
0.710796 0
0.710797 0
0.710798 0
0.710799 0
0.7108 0
0.710801 0
0.710802 0
0.710803 0
0.710804 0
0.710805 0
0.710806 0
0.710807 0
0.710808 0
0.710809 0
0.71081 0
0.710811 0
0.710812 0
0.710813 0
0.710814 0
0.710815 0
0.710816 0
0.710817 0
0.710818 0
0.710819 0
0.71082 0
0.710821 0
0.710822 0
0.710823 0
0.710824 0
0.710825 0
0.710826 0
0.710827 0
0.710828 0
0.710829 0
0.71083 0
0.710831 0
0.710832 0
0.710833 0
0.710834 0
0.710835 0
0.710836 0
0.710837 0
0.710838 0
0.710839 0
0.71084 0
0.710841 0
0.710842 0
0.710843 0
0.710844 0
0.710845 0
0.710846 0
0.710847 0
0.710848 0
0.710849 0
0.71085 0
0.710851 0
0.710852 0
0.710853 0
0.710854 0
0.710855 0
0.710856 0
0.710857 0
0.710858 0
0.710859 0
0.71086 0
0.710861 0
0.710862 0
0.710863 0
0.710864 0
0.710865 0
0.710866 0
0.710867 0
0.710868 0
0.710869 0
0.71087 0
0.710871 0
0.710872 0
0.710873 0
0.710874 0
0.710875 0
0.710876 0
0.710877 0
0.710878 0
0.710879 0
0.71088 0
0.710881 0
0.710882 0
0.710883 0
0.710884 0
0.710885 0
0.710886 0
0.710887 0
0.710888 0
0.710889 0
0.71089 0
0.710891 0
0.710892 0
0.710893 0
0.710894 0
0.710895 0
0.710896 0
0.710897 0
0.710898 0
0.710899 0
0.7109 0
0.710901 0
0.710902 0
0.710903 0
0.710904 0
0.710905 0
0.710906 0
0.710907 0
0.710908 0
0.710909 0
0.71091 0
0.710911 0
0.710912 0
0.710913 0
0.710914 0
0.710915 0
0.710916 0
0.710917 0
0.710918 0
0.710919 0
0.71092 0
0.710921 0
0.710922 0
0.710923 0
0.710924 0
0.710925 0
0.710926 0
0.710927 0
0.710928 0
0.710929 0
0.71093 0
0.710931 0
0.710932 0
0.710933 0
0.710934 0
0.710935 0
0.710936 0
0.710937 0
0.710938 0
0.710939 0
0.71094 0
0.710941 0
0.710942 0
0.710943 0
0.710944 0
0.710945 0
0.710946 0
0.710947 0
0.710948 0
0.710949 0
0.71095 0
0.710951 0
0.710952 0
0.710953 0
0.710954 0
0.710955 0
0.710956 0
0.710957 0
0.710958 0
0.710959 0
0.71096 0
0.710961 0
0.710962 0
0.710963 0
0.710964 0
0.710965 0
0.710966 0
0.710967 0
0.710968 0
0.710969 0
0.71097 0
0.710971 0
0.710972 0
0.710973 0
0.710974 0
0.710975 0
0.710976 0
0.710977 0
0.710978 0
0.710979 0
0.71098 0
0.710981 0
0.710982 0
0.710983 0
0.710984 0
0.710985 0
0.710986 0
0.710987 0
0.710988 0
0.710989 0
0.71099 0
0.710991 0
0.710992 0
0.710993 0
0.710994 0
0.710995 0
0.710996 0
0.710997 0
0.710998 0
0.710999 0
0.711 0
0.711001 0
0.711002 0
0.711003 0
0.711004 0
0.711005 0
0.711006 0
0.711007 0
0.711008 0
0.711009 0
0.71101 0
0.711011 0
0.711012 0
0.711013 0
0.711014 0
0.711015 0
0.711016 0
0.711017 0
0.711018 0
0.711019 0
0.71102 0
0.711021 0
0.711022 0
0.711023 0
0.711024 0
0.711025 0
0.711026 0
0.711027 0
0.711028 0
0.711029 0
0.71103 0
0.711031 0
0.711032 0
0.711033 0
0.711034 0
0.711035 0
0.711036 0
0.711037 0
0.711038 0
0.711039 0
0.71104 0
0.711041 0
0.711042 0
0.711043 0
0.711044 0
0.711045 0
0.711046 0
0.711047 0
0.711048 0
0.711049 0
0.71105 0
0.711051 0
0.711052 0
0.711053 0
0.711054 0
0.711055 0
0.711056 0
0.711057 0
0.711058 0
0.711059 0
0.71106 0
0.711061 0
0.711062 0
0.711063 0
0.711064 0
0.711065 0
0.711066 0
0.711067 0
0.711068 0
0.711069 0
0.71107 0
0.711071 0
0.711072 0
0.711073 0
0.711074 0
0.711075 0
0.711076 0
0.711077 0
0.711078 0
0.711079 0
0.71108 0
0.711081 0
0.711082 0
0.711083 0
0.711084 0
0.711085 0
0.711086 0
0.711087 0
0.711088 0
0.711089 0
0.71109 0
0.711091 0
0.711092 0
0.711093 0
0.711094 0
0.711095 0
0.711096 0
0.711097 0
0.711098 0
0.711099 0
0.7111 0
0.711101 0
0.711102 0
0.711103 0
0.711104 0
0.711105 0
0.711106 0
0.711107 0
0.711108 0
0.711109 0
0.71111 0
0.711111 0
0.711112 0
0.711113 0
0.711114 0
0.711115 0
0.711116 0
0.711117 0
0.711118 0
0.711119 0
0.71112 0
0.711121 0
0.711122 0
0.711123 0
0.711124 0
0.711125 0
0.711126 0
0.711127 0
0.711128 0
0.711129 0
0.71113 0
0.711131 0
0.711132 0
0.711133 0
0.711134 0
0.711135 0
0.711136 0
0.711137 0
0.711138 0
0.711139 0
0.71114 0
0.711141 0
0.711142 0
0.711143 0
0.711144 0
0.711145 0
0.711146 0
0.711147 0
0.711148 0
0.711149 0
0.71115 0
0.711151 0
0.711152 0
0.711153 0
0.711154 0
0.711155 0
0.711156 0
0.711157 0
0.711158 0
0.711159 0
0.71116 0
0.711161 0
0.711162 0
0.711163 0
0.711164 0
0.711165 0
0.711166 0
0.711167 0
0.711168 0
0.711169 0
0.71117 0
0.711171 0
0.711172 0
0.711173 0
0.711174 0
0.711175 0
0.711176 0
0.711177 0
0.711178 0
0.711179 0
0.71118 0
0.711181 0
0.711182 0
0.711183 0
0.711184 0
0.711185 0
0.711186 0
0.711187 0
0.711188 0
0.711189 0
0.71119 0
0.711191 0
0.711192 0
0.711193 0
0.711194 0
0.711195 0
0.711196 0
0.711197 0
0.711198 0
0.711199 0
0.7112 0
0.711201 0
0.711202 0
0.711203 0
0.711204 0
0.711205 0
0.711206 0
0.711207 0
0.711208 0
0.711209 0
0.71121 0
0.711211 0
0.711212 0
0.711213 0
0.711214 0
0.711215 0
0.711216 0
0.711217 0
0.711218 0
0.711219 0
0.71122 0
0.711221 0
0.711222 0
0.711223 0
0.711224 0
0.711225 0
0.711226 0
0.711227 0
0.711228 0
0.711229 0
0.71123 0
0.711231 0
0.711232 0
0.711233 0
0.711234 0
0.711235 0
0.711236 0
0.711237 0
0.711238 0
0.711239 0
0.71124 0
0.711241 0
0.711242 0
0.711243 0
0.711244 0
0.711245 0
0.711246 0
0.711247 0
0.711248 0
0.711249 0
0.71125 0
0.711251 0
0.711252 0
0.711253 0
0.711254 0
0.711255 0
0.711256 0
0.711257 0
0.711258 0
0.711259 0
0.71126 0
0.711261 0
0.711262 0
0.711263 0
0.711264 0
0.711265 0
0.711266 0
0.711267 0
0.711268 0
0.711269 0
0.71127 0
0.711271 0
0.711272 0
0.711273 0
0.711274 0
0.711275 0
0.711276 0
0.711277 0
0.711278 0
0.711279 0
0.71128 0
0.711281 0
0.711282 0
0.711283 0
0.711284 0
0.711285 0
0.711286 0
0.711287 0
0.711288 0
0.711289 0
0.71129 0
0.711291 0
0.711292 0
0.711293 0
0.711294 0
0.711295 0
0.711296 0
0.711297 0
0.711298 0
0.711299 0
0.7113 0
0.711301 0
0.711302 0
0.711303 0
0.711304 0
0.711305 0
0.711306 0
0.711307 0
0.711308 0
0.711309 0
0.71131 0
0.711311 0
0.711312 0
0.711313 0
0.711314 0
0.711315 0
0.711316 0
0.711317 0
0.711318 0
0.711319 0
0.71132 0
0.711321 0
0.711322 0
0.711323 0
0.711324 0
0.711325 0
0.711326 0
0.711327 0
0.711328 0
0.711329 0
0.71133 0
0.711331 0
0.711332 0
0.711333 0
0.711334 0
0.711335 0
0.711336 0
0.711337 0
0.711338 0
0.711339 0
0.71134 0
0.711341 0
0.711342 0
0.711343 0
0.711344 0
0.711345 0
0.711346 0
0.711347 0
0.711348 0
0.711349 0
0.71135 0
0.711351 0
0.711352 0
0.711353 0
0.711354 0
0.711355 0
0.711356 0
0.711357 0
0.711358 0
0.711359 0
0.71136 0
0.711361 0
0.711362 0
0.711363 0
0.711364 0
0.711365 0
0.711366 0
0.711367 0
0.711368 0
0.711369 0
0.71137 0
0.711371 0
0.711372 0
0.711373 0
0.711374 0
0.711375 0
0.711376 0
0.711377 0
0.711378 0
0.711379 0
0.71138 0
0.711381 0
0.711382 0
0.711383 0
0.711384 0
0.711385 0
0.711386 0
0.711387 0
0.711388 0
0.711389 0
0.71139 0
0.711391 0
0.711392 0
0.711393 0
0.711394 0
0.711395 0
0.711396 0
0.711397 0
0.711398 0
0.711399 0
0.7114 0
0.711401 0
0.711402 0
0.711403 0
0.711404 0
0.711405 0
0.711406 0
0.711407 0
0.711408 0
0.711409 0
0.71141 0
0.711411 0
0.711412 0
0.711413 0
0.711414 0
0.711415 0
0.711416 0
0.711417 0
0.711418 0
0.711419 0
0.71142 0
0.711421 0
0.711422 0
0.711423 0
0.711424 0
0.711425 0
0.711426 0
0.711427 0
0.711428 0
0.711429 0
0.71143 0
0.711431 0
0.711432 0
0.711433 0
0.711434 0
0.711435 0
0.711436 0
0.711437 0
0.711438 0
0.711439 0
0.71144 0
0.711441 0
0.711442 0
0.711443 0
0.711444 0
0.711445 0
0.711446 0
0.711447 0
0.711448 0
0.711449 0
0.71145 0
0.711451 0
0.711452 0
0.711453 0
0.711454 0
0.711455 0
0.711456 0
0.711457 0
0.711458 0
0.711459 0
0.71146 0
0.711461 0
0.711462 0
0.711463 0
0.711464 0
0.711465 0
0.711466 0
0.711467 0
0.711468 0
0.711469 0
0.71147 0
0.711471 0
0.711472 0
0.711473 0
0.711474 0
0.711475 0
0.711476 0
0.711477 0
0.711478 0
0.711479 0
0.71148 0
0.711481 0
0.711482 0
0.711483 0
0.711484 0
0.711485 0
0.711486 0
0.711487 0
0.711488 0
0.711489 0
0.71149 0
0.711491 0
0.711492 0
0.711493 0
0.711494 0
0.711495 0
0.711496 0
0.711497 0
0.711498 0
0.711499 0
0.7115 0
0.711501 0
0.711502 0
0.711503 0
0.711504 0
0.711505 0
0.711506 0
0.711507 0
0.711508 0
0.711509 0
0.71151 0
0.711511 0
0.711512 0
0.711513 0
0.711514 0
0.711515 0
0.711516 0
0.711517 0
0.711518 0
0.711519 0
0.71152 0
0.711521 0
0.711522 0
0.711523 0
0.711524 0
0.711525 0
0.711526 0
0.711527 0
0.711528 0
0.711529 0
0.71153 0
0.711531 0
0.711532 0
0.711533 0
0.711534 0
0.711535 0
0.711536 0
0.711537 0
0.711538 0
0.711539 0
0.71154 0
0.711541 0
0.711542 0
0.711543 0
0.711544 0
0.711545 0
0.711546 0
0.711547 0
0.711548 0
0.711549 0
0.71155 0
0.711551 0
0.711552 0
0.711553 0
0.711554 0
0.711555 0
0.711556 0
0.711557 0
0.711558 0
0.711559 0
0.71156 0
0.711561 0
0.711562 0
0.711563 0
0.711564 0
0.711565 0
0.711566 0
0.711567 0
0.711568 0
0.711569 0
0.71157 0
0.711571 0
0.711572 0
0.711573 0
0.711574 0
0.711575 0
0.711576 0
0.711577 0
0.711578 0
0.711579 0
0.71158 0
0.711581 0
0.711582 0
0.711583 0
0.711584 0
0.711585 0
0.711586 0
0.711587 0
0.711588 0
0.711589 0
0.71159 0
0.711591 0
0.711592 0
0.711593 0
0.711594 0
0.711595 0
0.711596 0
0.711597 0
0.711598 0
0.711599 0
0.7116 0
0.711601 0
0.711602 0
0.711603 0
0.711604 0
0.711605 0
0.711606 0
0.711607 0
0.711608 0
0.711609 0
0.71161 0
0.711611 0
0.711612 0
0.711613 0
0.711614 0
0.711615 0
0.711616 0
0.711617 0
0.711618 0
0.711619 0
0.71162 0
0.711621 0
0.711622 0
0.711623 0
0.711624 0
0.711625 0
0.711626 0
0.711627 0
0.711628 0
0.711629 0
0.71163 0
0.711631 0
0.711632 0
0.711633 0
0.711634 0
0.711635 0
0.711636 0
0.711637 0
0.711638 0
0.711639 0
0.71164 0
0.711641 0
0.711642 0
0.711643 0
0.711644 0
0.711645 0
0.711646 0
0.711647 0
0.711648 0
0.711649 0
0.71165 0
0.711651 0
0.711652 0
0.711653 0
0.711654 0
0.711655 0
0.711656 0
0.711657 0
0.711658 0
0.711659 0
0.71166 0
0.711661 0
0.711662 0
0.711663 0
0.711664 0
0.711665 0
0.711666 0
0.711667 0
0.711668 0
0.711669 0
0.71167 0
0.711671 0
0.711672 0
0.711673 0
0.711674 0
0.711675 0
0.711676 0
0.711677 0
0.711678 0
0.711679 0
0.71168 0
0.711681 0
0.711682 0
0.711683 0
0.711684 0
0.711685 0
0.711686 0
0.711687 0
0.711688 0
0.711689 0
0.71169 0
0.711691 0
0.711692 0
0.711693 0
0.711694 0
0.711695 0
0.711696 0
0.711697 0
0.711698 0
0.711699 0
0.7117 0
0.711701 0
0.711702 0
0.711703 0
0.711704 0
0.711705 0
0.711706 0
0.711707 0
0.711708 0
0.711709 0
0.71171 0
0.711711 0
0.711712 0
0.711713 0
0.711714 0
0.711715 0
0.711716 0
0.711717 0
0.711718 0
0.711719 0
0.71172 0
0.711721 0
0.711722 0
0.711723 0
0.711724 0
0.711725 0
0.711726 0
0.711727 0
0.711728 0
0.711729 0
0.71173 0
0.711731 0
0.711732 0
0.711733 0
0.711734 0
0.711735 0
0.711736 0
0.711737 0
0.711738 0
0.711739 0
0.71174 0
0.711741 0
0.711742 0
0.711743 0
0.711744 0
0.711745 0
0.711746 0
0.711747 0
0.711748 0
0.711749 0
0.71175 0
0.711751 0
0.711752 0
0.711753 0
0.711754 0
0.711755 0
0.711756 0
0.711757 0
0.711758 0
0.711759 0
0.71176 0
0.711761 0
0.711762 0
0.711763 0
0.711764 0
0.711765 0
0.711766 0
0.711767 0
0.711768 0
0.711769 0
0.71177 0
0.711771 0
0.711772 0
0.711773 0
0.711774 0
0.711775 0
0.711776 0
0.711777 0
0.711778 0
0.711779 0
0.71178 0
0.711781 0
0.711782 0
0.711783 0
0.711784 0
0.711785 0
0.711786 0
0.711787 0
0.711788 0
0.711789 0
0.71179 0
0.711791 0
0.711792 0
0.711793 0
0.711794 0
0.711795 0
0.711796 0
0.711797 0
0.711798 0
0.711799 0
0.7118 0
0.711801 0
0.711802 0
0.711803 0
0.711804 0
0.711805 0
0.711806 0
0.711807 0
0.711808 0
0.711809 0
0.71181 0
0.711811 0
0.711812 0
0.711813 0
0.711814 0
0.711815 0
0.711816 0
0.711817 0
0.711818 0
0.711819 0
0.71182 0
0.711821 0
0.711822 0
0.711823 0
0.711824 0
0.711825 0
0.711826 0
0.711827 0
0.711828 0
0.711829 0
0.71183 0
0.711831 0
0.711832 0
0.711833 0
0.711834 0
0.711835 0
0.711836 0
0.711837 0
0.711838 0
0.711839 0
0.71184 0
0.711841 0
0.711842 0
0.711843 0
0.711844 0
0.711845 0
0.711846 0
0.711847 0
0.711848 0
0.711849 0
0.71185 0
0.711851 0
0.711852 0
0.711853 0
0.711854 0
0.711855 0
0.711856 0
0.711857 0
0.711858 0
0.711859 0
0.71186 0
0.711861 0
0.711862 0
0.711863 0
0.711864 0
0.711865 0
0.711866 0
0.711867 0
0.711868 0
0.711869 0
0.71187 0
0.711871 0
0.711872 0
0.711873 0
0.711874 0
0.711875 0
0.711876 0
0.711877 0
0.711878 0
0.711879 0
0.71188 0
0.711881 0
0.711882 0
0.711883 0
0.711884 0
0.711885 0
0.711886 0
0.711887 0
0.711888 0
0.711889 0
0.71189 0
0.711891 0
0.711892 0
0.711893 0
0.711894 0
0.711895 0
0.711896 0
0.711897 0
0.711898 0
0.711899 0
0.7119 0
0.711901 0
0.711902 0
0.711903 0
0.711904 0
0.711905 0
0.711906 0
0.711907 0
0.711908 0
0.711909 0
0.71191 0
0.711911 0
0.711912 0
0.711913 0
0.711914 0
0.711915 0
0.711916 0
0.711917 0
0.711918 0
0.711919 0
0.71192 0
0.711921 0
0.711922 0
0.711923 0
0.711924 0
0.711925 0
0.711926 0
0.711927 0
0.711928 0
0.711929 0
0.71193 0
0.711931 0
0.711932 0
0.711933 0
0.711934 0
0.711935 0
0.711936 0
0.711937 0
0.711938 0
0.711939 0
0.71194 0
0.711941 0
0.711942 0
0.711943 0
0.711944 0
0.711945 0
0.711946 0
0.711947 0
0.711948 0
0.711949 0
0.71195 0
0.711951 0
0.711952 0
0.711953 0
0.711954 0
0.711955 0
0.711956 0
0.711957 0
0.711958 0
0.711959 0
0.71196 0
0.711961 0
0.711962 0
0.711963 0
0.711964 0
0.711965 0
0.711966 0
0.711967 0
0.711968 0
0.711969 0
0.71197 0
0.711971 0
0.711972 0
0.711973 0
0.711974 0
0.711975 0
0.711976 0
0.711977 0
0.711978 0
0.711979 0
0.71198 0
0.711981 0
0.711982 0
0.711983 0
0.711984 0
0.711985 0
0.711986 0
0.711987 0
0.711988 0
0.711989 0
0.71199 0
0.711991 0
0.711992 0
0.711993 0
0.711994 0
0.711995 0
0.711996 0
0.711997 0
0.711998 0
0.711999 0
0.712 0
0.712001 0
0.712002 0
0.712003 0
0.712004 0
0.712005 0
0.712006 0
0.712007 0
0.712008 0
0.712009 0
0.71201 0
0.712011 0
0.712012 0
0.712013 0
0.712014 0
0.712015 0
0.712016 0
0.712017 0
0.712018 0
0.712019 0
0.71202 0
0.712021 0
0.712022 0
0.712023 0
0.712024 0
0.712025 0
0.712026 0
0.712027 0
0.712028 0
0.712029 0
0.71203 0
0.712031 0
0.712032 0
0.712033 0
0.712034 0
0.712035 0
0.712036 0
0.712037 0
0.712038 0
0.712039 0
0.71204 0
0.712041 0
0.712042 0
0.712043 0
0.712044 0
0.712045 0
0.712046 0
0.712047 0
0.712048 0
0.712049 0
0.71205 0
0.712051 0
0.712052 0
0.712053 0
0.712054 0
0.712055 0
0.712056 0
0.712057 0
0.712058 0
0.712059 0
0.71206 0
0.712061 0
0.712062 0
0.712063 0
0.712064 0
0.712065 0
0.712066 0
0.712067 0
0.712068 0
0.712069 0
0.71207 0
0.712071 0
0.712072 0
0.712073 0
0.712074 0
0.712075 0
0.712076 0
0.712077 0
0.712078 0
0.712079 0
0.71208 0
0.712081 0
0.712082 0
0.712083 0
0.712084 0
0.712085 0
0.712086 0
0.712087 0
0.712088 0
0.712089 0
0.71209 0
0.712091 0
0.712092 0
0.712093 0
0.712094 0
0.712095 0
0.712096 0
0.712097 0
0.712098 0
0.712099 0
0.7121 0
0.712101 0
0.712102 0
0.712103 0
0.712104 0
0.712105 0
0.712106 0
0.712107 0
0.712108 0
0.712109 0
0.71211 0
0.712111 0
0.712112 0
0.712113 0
0.712114 0
0.712115 0
0.712116 0
0.712117 0
0.712118 0
0.712119 0
0.71212 0
0.712121 0
0.712122 0
0.712123 0
0.712124 0
0.712125 0
0.712126 0
0.712127 0
0.712128 0
0.712129 0
0.71213 0
0.712131 0
0.712132 0
0.712133 0
0.712134 0
0.712135 0
0.712136 0
0.712137 0
0.712138 0
0.712139 0
0.71214 0
0.712141 0
0.712142 0
0.712143 0
0.712144 0
0.712145 0
0.712146 0
0.712147 0
0.712148 0
0.712149 0
0.71215 0
0.712151 0
0.712152 0
0.712153 0
0.712154 0
0.712155 0
0.712156 0
0.712157 0
0.712158 0
0.712159 0
0.71216 0
0.712161 0
0.712162 0
0.712163 0
0.712164 0
0.712165 0
0.712166 0
0.712167 0
0.712168 0
0.712169 0
0.71217 0
0.712171 0
0.712172 0
0.712173 0
0.712174 0
0.712175 0
0.712176 0
0.712177 0
0.712178 0
0.712179 0
0.71218 0
0.712181 0
0.712182 0
0.712183 0
0.712184 0
0.712185 0
0.712186 0
0.712187 0
0.712188 0
0.712189 0
0.71219 0
0.712191 0
0.712192 0
0.712193 0
0.712194 0
0.712195 0
0.712196 0
0.712197 0
0.712198 0
0.712199 0
0.7122 0
0.712201 0
0.712202 0
0.712203 0
0.712204 0
0.712205 0
0.712206 0
0.712207 0
0.712208 0
0.712209 0
0.71221 0
0.712211 0
0.712212 0
0.712213 0
0.712214 0
0.712215 0
0.712216 0
0.712217 0
0.712218 0
0.712219 0
0.71222 0
0.712221 0
0.712222 0
0.712223 0
0.712224 0
0.712225 0
0.712226 0
0.712227 0
0.712228 0
0.712229 0
0.71223 0
0.712231 0
0.712232 0
0.712233 0
0.712234 0
0.712235 0
0.712236 0
0.712237 0
0.712238 0
0.712239 0
0.71224 0
0.712241 0
0.712242 0
0.712243 0
0.712244 0
0.712245 0
0.712246 0
0.712247 0
0.712248 0
0.712249 0
0.71225 0
0.712251 0
0.712252 0
0.712253 0
0.712254 0
0.712255 0
0.712256 0
0.712257 0
0.712258 0
0.712259 0
0.71226 0
0.712261 0
0.712262 0
0.712263 0
0.712264 0
0.712265 0
0.712266 0
0.712267 0
0.712268 0
0.712269 0
0.71227 0
0.712271 0
0.712272 0
0.712273 0
0.712274 0
0.712275 0
0.712276 0
0.712277 0
0.712278 0
0.712279 0
0.71228 0
0.712281 0
0.712282 0
0.712283 0
0.712284 0
0.712285 0
0.712286 0
0.712287 0
0.712288 0
0.712289 0
0.71229 0
0.712291 0
0.712292 0
0.712293 0
0.712294 0
0.712295 0
0.712296 0
0.712297 0
0.712298 0
0.712299 0
0.7123 0
0.712301 0
0.712302 0
0.712303 0
0.712304 0
0.712305 0
0.712306 0
0.712307 0
0.712308 0
0.712309 0
0.71231 0
0.712311 0
0.712312 0
0.712313 0
0.712314 0
0.712315 0
0.712316 0
0.712317 0
0.712318 0
0.712319 0
0.71232 0
0.712321 0
0.712322 0
0.712323 0
0.712324 0
0.712325 0
0.712326 0
0.712327 0
0.712328 0
0.712329 0
0.71233 0
0.712331 0
0.712332 0
0.712333 0
0.712334 0
0.712335 0
0.712336 0
0.712337 0
0.712338 0
0.712339 0
0.71234 0
0.712341 0
0.712342 0
0.712343 0
0.712344 0
0.712345 0
0.712346 0
0.712347 0
0.712348 0
0.712349 0
0.71235 0
0.712351 0
0.712352 0
0.712353 0
0.712354 0
0.712355 0
0.712356 0
0.712357 0
0.712358 0
0.712359 0
0.71236 0
0.712361 0
0.712362 0
0.712363 0
0.712364 0
0.712365 0
0.712366 0
0.712367 0
0.712368 0
0.712369 0
0.71237 0
0.712371 0
0.712372 0
0.712373 0
0.712374 0
0.712375 0
0.712376 0
0.712377 0
0.712378 0
0.712379 0
0.71238 0
0.712381 0
0.712382 0
0.712383 0
0.712384 0
0.712385 0
0.712386 0
0.712387 0
0.712388 0
0.712389 0
0.71239 0
0.712391 0
0.712392 0
0.712393 0
0.712394 0
0.712395 0
0.712396 0
0.712397 0
0.712398 0
0.712399 0
0.7124 0
0.712401 0
0.712402 0
0.712403 0
0.712404 0
0.712405 0
0.712406 0
0.712407 0
0.712408 0
0.712409 0
0.71241 0
0.712411 0
0.712412 0
0.712413 0
0.712414 0
0.712415 0
0.712416 0
0.712417 0
0.712418 0
0.712419 0
0.71242 0
0.712421 0
0.712422 0
0.712423 0
0.712424 0
0.712425 0
0.712426 0
0.712427 0
0.712428 0
0.712429 0
0.71243 0
0.712431 0
0.712432 0
0.712433 0
0.712434 0
0.712435 0
0.712436 0
0.712437 0
0.712438 0
0.712439 0
0.71244 0
0.712441 0
0.712442 0
0.712443 0
0.712444 0
0.712445 0
0.712446 0
0.712447 0
0.712448 0
0.712449 0
0.71245 0
0.712451 0
0.712452 0
0.712453 0
0.712454 0
0.712455 0
0.712456 0
0.712457 0
0.712458 0
0.712459 0
0.71246 0
0.712461 0
0.712462 0
0.712463 0
0.712464 0
0.712465 0
0.712466 0
0.712467 0
0.712468 0
0.712469 0
0.71247 0
0.712471 0
0.712472 0
0.712473 0
0.712474 0
0.712475 0
0.712476 0
0.712477 0
0.712478 0
0.712479 0
0.71248 0
0.712481 0
0.712482 0
0.712483 0
0.712484 0
0.712485 0
0.712486 0
0.712487 0
0.712488 0
0.712489 0
0.71249 0
0.712491 0
0.712492 0
0.712493 0
0.712494 0
0.712495 0
0.712496 0
0.712497 0
0.712498 0
0.712499 0
0.7125 0
0.712501 0
0.712502 0
0.712503 0
0.712504 0
0.712505 0
0.712506 0
0.712507 0
0.712508 0
0.712509 0
0.71251 0
0.712511 0
0.712512 0
0.712513 0
0.712514 0
0.712515 0
0.712516 0
0.712517 0
0.712518 0
0.712519 0
0.71252 0
0.712521 0
0.712522 0
0.712523 0
0.712524 0
0.712525 0
0.712526 0
0.712527 0
0.712528 0
0.712529 0
0.71253 0
0.712531 0
0.712532 0
0.712533 0
0.712534 0
0.712535 0
0.712536 0
0.712537 0
0.712538 0
0.712539 0
0.71254 0
0.712541 0
0.712542 0
0.712543 0
0.712544 0
0.712545 0
0.712546 0
0.712547 0
0.712548 0
0.712549 0
0.71255 0
0.712551 0
0.712552 0
0.712553 0
0.712554 0
0.712555 0
0.712556 0
0.712557 0
0.712558 0
0.712559 0
0.71256 0
0.712561 0
0.712562 0
0.712563 0
0.712564 0
0.712565 0
0.712566 0
0.712567 0
0.712568 0
0.712569 0
0.71257 0
0.712571 0
0.712572 0
0.712573 0
0.712574 0
0.712575 0
0.712576 0
0.712577 0
0.712578 0
0.712579 0
0.71258 0
0.712581 0
0.712582 0
0.712583 0
0.712584 0
0.712585 0
0.712586 0
0.712587 0
0.712588 0
0.712589 0
0.71259 0
0.712591 0
0.712592 0
0.712593 0
0.712594 0
0.712595 0
0.712596 0
0.712597 0
0.712598 0
0.712599 0
0.7126 0
0.712601 0
0.712602 0
0.712603 0
0.712604 0
0.712605 0
0.712606 0
0.712607 0
0.712608 0
0.712609 0
0.71261 0
0.712611 0
0.712612 0
0.712613 0
0.712614 0
0.712615 0
0.712616 0
0.712617 0
0.712618 0
0.712619 0
0.71262 0
0.712621 0
0.712622 0
0.712623 0
0.712624 0
0.712625 0
0.712626 0
0.712627 0
0.712628 0
0.712629 0
0.71263 0
0.712631 0
0.712632 0
0.712633 0
0.712634 0
0.712635 0
0.712636 0
0.712637 0
0.712638 0
0.712639 0
0.71264 0
0.712641 0
0.712642 0
0.712643 0
0.712644 0
0.712645 0
0.712646 0
0.712647 0
0.712648 0
0.712649 0
0.71265 0
0.712651 0
0.712652 0
0.712653 0
0.712654 0
0.712655 0
0.712656 0
0.712657 0
0.712658 0
0.712659 0
0.71266 0
0.712661 0
0.712662 0
0.712663 0
0.712664 0
0.712665 0
0.712666 0
0.712667 0
0.712668 0
0.712669 0
0.71267 0
0.712671 0
0.712672 0
0.712673 0
0.712674 0
0.712675 0
0.712676 0
0.712677 0
0.712678 0
0.712679 0
0.71268 0
0.712681 0
0.712682 0
0.712683 0
0.712684 0
0.712685 0
0.712686 0
0.712687 0
0.712688 0
0.712689 0
0.71269 0
0.712691 0
0.712692 0
0.712693 0
0.712694 0
0.712695 0
0.712696 0
0.712697 0
0.712698 0
0.712699 0
0.7127 0
0.712701 0
0.712702 0
0.712703 0
0.712704 0
0.712705 0
0.712706 0
0.712707 0
0.712708 0
0.712709 0
0.71271 0
0.712711 0
0.712712 0
0.712713 0
0.712714 0
0.712715 0
0.712716 0
0.712717 0
0.712718 0
0.712719 0
0.71272 0
0.712721 0
0.712722 0
0.712723 0
0.712724 0
0.712725 0
0.712726 0
0.712727 0
0.712728 0
0.712729 0
0.71273 0
0.712731 0
0.712732 0
0.712733 0
0.712734 0
0.712735 0
0.712736 0
0.712737 0
0.712738 0
0.712739 0
0.71274 0
0.712741 0
0.712742 0
0.712743 0
0.712744 0
0.712745 0
0.712746 0
0.712747 0
0.712748 0
0.712749 0
0.71275 0
0.712751 0
0.712752 0
0.712753 0
0.712754 0
0.712755 0
0.712756 0
0.712757 0
0.712758 0
0.712759 0
0.71276 0
0.712761 0
0.712762 0
0.712763 0
0.712764 0
0.712765 0
0.712766 0
0.712767 0
0.712768 0
0.712769 0
0.71277 0
0.712771 0
0.712772 0
0.712773 0
0.712774 0
0.712775 0
0.712776 0
0.712777 0
0.712778 0
0.712779 0
0.71278 0
0.712781 0
0.712782 0
0.712783 0
0.712784 0
0.712785 0
0.712786 0
0.712787 0
0.712788 0
0.712789 0
0.71279 0
0.712791 0
0.712792 0
0.712793 0
0.712794 0
0.712795 0
0.712796 0
0.712797 0
0.712798 0
0.712799 0
0.7128 0
0.712801 0
0.712802 0
0.712803 0
0.712804 0
0.712805 0
0.712806 0
0.712807 0
0.712808 0
0.712809 0
0.71281 0
0.712811 0
0.712812 0
0.712813 0
0.712814 0
0.712815 0
0.712816 0
0.712817 0
0.712818 0
0.712819 0
0.71282 0
0.712821 0
0.712822 0
0.712823 0
0.712824 0
0.712825 0
0.712826 0
0.712827 0
0.712828 0
0.712829 0
0.71283 0
0.712831 0
0.712832 0
0.712833 0
0.712834 0
0.712835 0
0.712836 0
0.712837 0
0.712838 0
0.712839 0
0.71284 0
0.712841 0
0.712842 0
0.712843 0
0.712844 0
0.712845 0
0.712846 0
0.712847 0
0.712848 0
0.712849 0
0.71285 0
0.712851 0
0.712852 0
0.712853 0
0.712854 0
0.712855 0
0.712856 0
0.712857 0
0.712858 0
0.712859 0
0.71286 0
0.712861 0
0.712862 0
0.712863 0
0.712864 0
0.712865 0
0.712866 0
0.712867 0
0.712868 0
0.712869 0
0.71287 0
0.712871 0
0.712872 0
0.712873 0
0.712874 0
0.712875 0
0.712876 0
0.712877 0
0.712878 0
0.712879 0
0.71288 0
0.712881 0
0.712882 0
0.712883 0
0.712884 0
0.712885 0
0.712886 0
0.712887 0
0.712888 0
0.712889 0
0.71289 0
0.712891 0
0.712892 0
0.712893 0
0.712894 0
0.712895 0
0.712896 0
0.712897 0
0.712898 0
0.712899 0
0.7129 0
0.712901 0
0.712902 0
0.712903 0
0.712904 0
0.712905 0
0.712906 0
0.712907 0
0.712908 0
0.712909 0
0.71291 0
0.712911 0
0.712912 0
0.712913 0
0.712914 0
0.712915 0
0.712916 0
0.712917 0
0.712918 0
0.712919 0
0.71292 0
0.712921 0
0.712922 0
0.712923 0
0.712924 0
0.712925 0
0.712926 0
0.712927 0
0.712928 0
0.712929 0
0.71293 0
0.712931 0
0.712932 0
0.712933 0
0.712934 0
0.712935 0
0.712936 0
0.712937 0
0.712938 0
0.712939 0
0.71294 0
0.712941 0
0.712942 0
0.712943 0
0.712944 0
0.712945 0
0.712946 0
0.712947 0
0.712948 0
0.712949 0
0.71295 0
0.712951 0
0.712952 0
0.712953 0
0.712954 0
0.712955 0
0.712956 0
0.712957 0
0.712958 0
0.712959 0
0.71296 0
0.712961 0
0.712962 0
0.712963 0
0.712964 0
0.712965 0
0.712966 0
0.712967 0
0.712968 0
0.712969 0
0.71297 0
0.712971 0
0.712972 0
0.712973 0
0.712974 0
0.712975 0
0.712976 0
0.712977 0
0.712978 0
0.712979 0
0.71298 0
0.712981 0
0.712982 0
0.712983 0
0.712984 0
0.712985 0
0.712986 0
0.712987 0
0.712988 0
0.712989 0
0.71299 0
0.712991 0
0.712992 0
0.712993 0
0.712994 0
0.712995 0
0.712996 0
0.712997 0
0.712998 0
0.712999 0
0.713 0
0.713001 0
0.713002 0
0.713003 0
0.713004 0
0.713005 0
0.713006 0
0.713007 0
0.713008 0
0.713009 0
0.71301 0
0.713011 0
0.713012 0
0.713013 0
0.713014 0
0.713015 0
0.713016 0
0.713017 0
0.713018 0
0.713019 0
0.71302 0
0.713021 0
0.713022 0
0.713023 0
0.713024 0
0.713025 0
0.713026 0
0.713027 0
0.713028 0
0.713029 0
0.71303 0
0.713031 0
0.713032 0
0.713033 0
0.713034 0
0.713035 0
0.713036 0
0.713037 0
0.713038 0
0.713039 0
0.71304 0
0.713041 0
0.713042 0
0.713043 0
0.713044 0
0.713045 0
0.713046 0
0.713047 0
0.713048 0
0.713049 0
0.71305 0
0.713051 0
0.713052 0
0.713053 0
0.713054 0
0.713055 0
0.713056 0
0.713057 0
0.713058 0
0.713059 0
0.71306 0
0.713061 0
0.713062 0
0.713063 0
0.713064 0
0.713065 0
0.713066 0
0.713067 0
0.713068 0
0.713069 0
0.71307 0
0.713071 0
0.713072 0
0.713073 0
0.713074 0
0.713075 0
0.713076 0
0.713077 0
0.713078 0
0.713079 0
0.71308 0
0.713081 0
0.713082 0
0.713083 0
0.713084 0
0.713085 0
0.713086 0
0.713087 0
0.713088 0
0.713089 0
0.71309 0
0.713091 0
0.713092 0
0.713093 0
0.713094 0
0.713095 0
0.713096 0
0.713097 0
0.713098 0
0.713099 0
0.7131 0
0.713101 0
0.713102 0
0.713103 0
0.713104 0
0.713105 0
0.713106 0
0.713107 0
0.713108 0
0.713109 0
0.71311 0
0.713111 0
0.713112 0
0.713113 0
0.713114 0
0.713115 0
0.713116 0
0.713117 0
0.713118 0
0.713119 0
0.71312 0
0.713121 0
0.713122 0
0.713123 0
0.713124 0
0.713125 0
0.713126 0
0.713127 0
0.713128 0
0.713129 0
0.71313 0
0.713131 0
0.713132 0
0.713133 0
0.713134 0
0.713135 0
0.713136 0
0.713137 0
0.713138 0
0.713139 0
0.71314 0
0.713141 0
0.713142 0
0.713143 0
0.713144 0
0.713145 0
0.713146 0
0.713147 0
0.713148 0
0.713149 0
0.71315 0
0.713151 0
0.713152 0
0.713153 0
0.713154 0
0.713155 0
0.713156 0
0.713157 0
0.713158 0
0.713159 0
0.71316 0
0.713161 0
0.713162 0
0.713163 0
0.713164 0
0.713165 0
0.713166 0
0.713167 0
0.713168 0
0.713169 0
0.71317 0
0.713171 0
0.713172 0
0.713173 0
0.713174 0
0.713175 0
0.713176 0
0.713177 0
0.713178 0
0.713179 0
0.71318 0
0.713181 0
0.713182 0
0.713183 0
0.713184 0
0.713185 0
0.713186 0
0.713187 0
0.713188 0
0.713189 0
0.71319 0
0.713191 0
0.713192 0
0.713193 0
0.713194 0
0.713195 0
0.713196 0
0.713197 0
0.713198 0
0.713199 0
0.7132 0
0.713201 0
0.713202 0
0.713203 0
0.713204 0
0.713205 0
0.713206 0
0.713207 0
0.713208 0
0.713209 0
0.71321 0
0.713211 0
0.713212 0
0.713213 0
0.713214 0
0.713215 0
0.713216 0
0.713217 0
0.713218 0
0.713219 0
0.71322 0
0.713221 0
0.713222 0
0.713223 0
0.713224 0
0.713225 0
0.713226 0
0.713227 0
0.713228 0
0.713229 0
0.71323 0
0.713231 0
0.713232 0
0.713233 0
0.713234 0
0.713235 0
0.713236 0
0.713237 0
0.713238 0
0.713239 0
0.71324 0
0.713241 0
0.713242 0
0.713243 0
0.713244 0
0.713245 0
0.713246 0
0.713247 0
0.713248 0
0.713249 0
0.71325 0
0.713251 0
0.713252 0
0.713253 0
0.713254 0
0.713255 0
0.713256 0
0.713257 0
0.713258 0
0.713259 0
0.71326 0
0.713261 0
0.713262 0
0.713263 0
0.713264 0
0.713265 0
0.713266 0
0.713267 0
0.713268 0
0.713269 0
0.71327 0
0.713271 0
0.713272 0
0.713273 0
0.713274 0
0.713275 0
0.713276 0
0.713277 0
0.713278 0
0.713279 0
0.71328 0
0.713281 0
0.713282 0
0.713283 0
0.713284 0
0.713285 0
0.713286 0
0.713287 0
0.713288 0
0.713289 0
0.71329 0
0.713291 0
0.713292 0
0.713293 0
0.713294 0
0.713295 0
0.713296 0
0.713297 0
0.713298 0
0.713299 0
0.7133 0
0.713301 0
0.713302 0
0.713303 0
0.713304 0
0.713305 0
0.713306 0
0.713307 0
0.713308 0
0.713309 0
0.71331 0
0.713311 0
0.713312 0
0.713313 0
0.713314 0
0.713315 0
0.713316 0
0.713317 0
0.713318 0
0.713319 0
0.71332 0
0.713321 0
0.713322 0
0.713323 0
0.713324 0
0.713325 0
0.713326 0
0.713327 0
0.713328 0
0.713329 0
0.71333 0
0.713331 0
0.713332 0
0.713333 0
0.713334 0
0.713335 0
0.713336 0
0.713337 0
0.713338 0
0.713339 0
0.71334 0
0.713341 0
0.713342 0
0.713343 0
0.713344 0
0.713345 0
0.713346 0
0.713347 0
0.713348 0
0.713349 0
0.71335 0
0.713351 0
0.713352 0
0.713353 0
0.713354 0
0.713355 0
0.713356 0
0.713357 0
0.713358 0
0.713359 0
0.71336 0
0.713361 0
0.713362 0
0.713363 0
0.713364 0
0.713365 0
0.713366 0
0.713367 0
0.713368 0
0.713369 0
0.71337 0
0.713371 0
0.713372 0
0.713373 0
0.713374 0
0.713375 0
0.713376 0
0.713377 0
0.713378 0
0.713379 0
0.71338 0
0.713381 0
0.713382 0
0.713383 0
0.713384 0
0.713385 0
0.713386 0
0.713387 0
0.713388 0
0.713389 0
0.71339 0
0.713391 0
0.713392 0
0.713393 0
0.713394 0
0.713395 0
0.713396 0
0.713397 0
0.713398 0
0.713399 0
0.7134 0
0.713401 0
0.713402 0
0.713403 0
0.713404 0
0.713405 0
0.713406 0
0.713407 0
0.713408 0
0.713409 0
0.71341 0
0.713411 0
0.713412 0
0.713413 0
0.713414 0
0.713415 0
0.713416 0
0.713417 0
0.713418 0
0.713419 0
0.71342 0
0.713421 0
0.713422 0
0.713423 0
0.713424 0
0.713425 0
0.713426 0
0.713427 0
0.713428 0
0.713429 0
0.71343 0
0.713431 0
0.713432 0
0.713433 0
0.713434 0
0.713435 0
0.713436 0
0.713437 0
0.713438 0
0.713439 0
0.71344 0
0.713441 0
0.713442 0
0.713443 0
0.713444 0
0.713445 0
0.713446 0
0.713447 0
0.713448 0
0.713449 0
0.71345 0
0.713451 0
0.713452 0
0.713453 0
0.713454 0
0.713455 0
0.713456 0
0.713457 0
0.713458 0
0.713459 0
0.71346 0
0.713461 0
0.713462 0
0.713463 0
0.713464 0
0.713465 0
0.713466 0
0.713467 0
0.713468 0
0.713469 0
0.71347 0
0.713471 0
0.713472 0
0.713473 0
0.713474 0
0.713475 0
0.713476 0
0.713477 0
0.713478 0
0.713479 0
0.71348 0
0.713481 0
0.713482 0
0.713483 0
0.713484 0
0.713485 0
0.713486 0
0.713487 0
0.713488 0
0.713489 0
0.71349 0
0.713491 0
0.713492 0
0.713493 0
0.713494 0
0.713495 0
0.713496 0
0.713497 0
0.713498 0
0.713499 0
0.7135 0
0.713501 0
0.713502 0
0.713503 0
0.713504 0
0.713505 0
0.713506 0
0.713507 0
0.713508 0
0.713509 0
0.71351 0
0.713511 0
0.713512 0
0.713513 0
0.713514 0
0.713515 0
0.713516 0
0.713517 0
0.713518 0
0.713519 0
0.71352 0
0.713521 0
0.713522 0
0.713523 0
0.713524 0
0.713525 0
0.713526 0
0.713527 0
0.713528 0
0.713529 0
0.71353 0
0.713531 0
0.713532 0
0.713533 0
0.713534 0
0.713535 0
0.713536 0
0.713537 0
0.713538 0
0.713539 0
0.71354 0
0.713541 0
0.713542 0
0.713543 0
0.713544 0
0.713545 0
0.713546 0
0.713547 0
0.713548 0
0.713549 0
0.71355 0
0.713551 0
0.713552 0
0.713553 0
0.713554 0
0.713555 0
0.713556 0
0.713557 0
0.713558 0
0.713559 0
0.71356 0
0.713561 0
0.713562 0
0.713563 0
0.713564 0
0.713565 0
0.713566 0
0.713567 0
0.713568 0
0.713569 0
0.71357 0
0.713571 0
0.713572 0
0.713573 0
0.713574 0
0.713575 0
0.713576 0
0.713577 0
0.713578 0
0.713579 0
0.71358 0
0.713581 0
0.713582 0
0.713583 0
0.713584 0
0.713585 0
0.713586 0
0.713587 0
0.713588 0
0.713589 0
0.71359 0
0.713591 0
0.713592 0
0.713593 0
0.713594 0
0.713595 0
0.713596 0
0.713597 0
0.713598 0
0.713599 0
0.7136 0
0.713601 0
0.713602 0
0.713603 0
0.713604 0
0.713605 0
0.713606 0
0.713607 0
0.713608 0
0.713609 0
0.71361 0
0.713611 0
0.713612 0
0.713613 0
0.713614 0
0.713615 0
0.713616 0
0.713617 0
0.713618 0
0.713619 0
0.71362 0
0.713621 0
0.713622 0
0.713623 0
0.713624 0
0.713625 0
0.713626 0
0.713627 0
0.713628 0
0.713629 0
0.71363 0
0.713631 0
0.713632 0
0.713633 0
0.713634 0
0.713635 0
0.713636 0
0.713637 0
0.713638 0
0.713639 0
0.71364 0
0.713641 0
0.713642 0
0.713643 0
0.713644 0
0.713645 0
0.713646 0
0.713647 0
0.713648 0
0.713649 0
0.71365 0
0.713651 0
0.713652 0
0.713653 0
0.713654 0
0.713655 0
0.713656 0
0.713657 0
0.713658 0
0.713659 0
0.71366 0
0.713661 0
0.713662 0
0.713663 0
0.713664 0
0.713665 0
0.713666 0
0.713667 0
0.713668 0
0.713669 0
0.71367 0
0.713671 0
0.713672 0
0.713673 0
0.713674 0
0.713675 0
0.713676 0
0.713677 0
0.713678 0
0.713679 0
0.71368 0
0.713681 0
0.713682 0
0.713683 0
0.713684 0
0.713685 0
0.713686 0
0.713687 0
0.713688 0
0.713689 0
0.71369 0
0.713691 0
0.713692 0
0.713693 0
0.713694 0
0.713695 0
0.713696 0
0.713697 0
0.713698 0
0.713699 0
0.7137 0
0.713701 0
0.713702 0
0.713703 0
0.713704 0
0.713705 0
0.713706 0
0.713707 0
0.713708 0
0.713709 0
0.71371 0
0.713711 0
0.713712 0
0.713713 0
0.713714 0
0.713715 0
0.713716 0
0.713717 0
0.713718 0
0.713719 0
0.71372 0
0.713721 0
0.713722 0
0.713723 0
0.713724 0
0.713725 0
0.713726 0
0.713727 0
0.713728 0
0.713729 0
0.71373 0
0.713731 0
0.713732 0
0.713733 0
0.713734 0
0.713735 0
0.713736 0
0.713737 0
0.713738 0
0.713739 0
0.71374 0
0.713741 0
0.713742 0
0.713743 0
0.713744 0
0.713745 0
0.713746 0
0.713747 0
0.713748 0
0.713749 0
0.71375 0
0.713751 0
0.713752 0
0.713753 0
0.713754 0
0.713755 0
0.713756 0
0.713757 0
0.713758 0
0.713759 0
0.71376 0
0.713761 0
0.713762 0
0.713763 0
0.713764 0
0.713765 0
0.713766 0
0.713767 0
0.713768 0
0.713769 0
0.71377 0
0.713771 0
0.713772 0
0.713773 0
0.713774 0
0.713775 0
0.713776 0
0.713777 0
0.713778 0
0.713779 0
0.71378 0
0.713781 0
0.713782 0
0.713783 0
0.713784 0
0.713785 0
0.713786 0
0.713787 0
0.713788 0
0.713789 0
0.71379 0
0.713791 0
0.713792 0
0.713793 0
0.713794 0
0.713795 0
0.713796 0
0.713797 0
0.713798 0
0.713799 0
0.7138 0
0.713801 0
0.713802 0
0.713803 0
0.713804 0
0.713805 0
0.713806 0
0.713807 0
0.713808 0
0.713809 0
0.71381 0
0.713811 0
0.713812 0
0.713813 0
0.713814 0
0.713815 0
0.713816 0
0.713817 0
0.713818 0
0.713819 0
0.71382 0
0.713821 0
0.713822 0
0.713823 0
0.713824 0
0.713825 0
0.713826 0
0.713827 0
0.713828 0
0.713829 0
0.71383 0
0.713831 0
0.713832 0
0.713833 0
0.713834 0
0.713835 0
0.713836 0
0.713837 0
0.713838 0
0.713839 0
0.71384 0
0.713841 0
0.713842 0
0.713843 0
0.713844 0
0.713845 0
0.713846 0
0.713847 0
0.713848 0
0.713849 0
0.71385 0
0.713851 0
0.713852 0
0.713853 0
0.713854 0
0.713855 0
0.713856 0
0.713857 0
0.713858 0
0.713859 0
0.71386 0
0.713861 0
0.713862 0
0.713863 0
0.713864 0
0.713865 0
0.713866 0
0.713867 0
0.713868 0
0.713869 0
0.71387 0
0.713871 0
0.713872 0
0.713873 0
0.713874 0
0.713875 0
0.713876 0
0.713877 0
0.713878 0
0.713879 0
0.71388 0
0.713881 0
0.713882 0
0.713883 0
0.713884 0
0.713885 0
0.713886 0
0.713887 0
0.713888 0
0.713889 0
0.71389 0
0.713891 0
0.713892 0
0.713893 0
0.713894 0
0.713895 0
0.713896 0
0.713897 0
0.713898 0
0.713899 0
0.7139 0
0.713901 0
0.713902 0
0.713903 0
0.713904 0
0.713905 0
0.713906 0
0.713907 0
0.713908 0
0.713909 0
0.71391 0
0.713911 0
0.713912 0
0.713913 0
0.713914 0
0.713915 0
0.713916 0
0.713917 0
0.713918 0
0.713919 0
0.71392 0
0.713921 0
0.713922 0
0.713923 0
0.713924 0
0.713925 0
0.713926 0
0.713927 0
0.713928 0
0.713929 0
0.71393 0
0.713931 0
0.713932 0
0.713933 0
0.713934 0
0.713935 0
0.713936 0
0.713937 0
0.713938 0
0.713939 0
0.71394 0
0.713941 0
0.713942 0
0.713943 0
0.713944 0
0.713945 0
0.713946 0
0.713947 0
0.713948 0
0.713949 0
0.71395 0
0.713951 0
0.713952 0
0.713953 0
0.713954 0
0.713955 0
0.713956 0
0.713957 0
0.713958 0
0.713959 0
0.71396 0
0.713961 0
0.713962 0
0.713963 0
0.713964 0
0.713965 0
0.713966 0
0.713967 0
0.713968 0
0.713969 0
0.71397 0
0.713971 0
0.713972 0
0.713973 0
0.713974 0
0.713975 0
0.713976 0
0.713977 0
0.713978 0
0.713979 0
0.71398 0
0.713981 0
0.713982 0
0.713983 0
0.713984 0
0.713985 0
0.713986 0
0.713987 0
0.713988 0
0.713989 0
0.71399 0
0.713991 0
0.713992 0
0.713993 0
0.713994 0
0.713995 0
0.713996 0
0.713997 0
0.713998 0
0.713999 0
0.714 0
0.714001 0
0.714002 0
0.714003 0
0.714004 0
0.714005 0
0.714006 0
0.714007 0
0.714008 0
0.714009 0
0.71401 0
0.714011 0
0.714012 0
0.714013 0
0.714014 0
0.714015 0
0.714016 0
0.714017 0
0.714018 0
0.714019 0
0.71402 0
0.714021 0
0.714022 0
0.714023 0
0.714024 0
0.714025 0
0.714026 0
0.714027 0
0.714028 0
0.714029 0
0.71403 0
0.714031 0
0.714032 0
0.714033 0
0.714034 0
0.714035 0
0.714036 0
0.714037 0
0.714038 0
0.714039 0
0.71404 0
0.714041 0
0.714042 0
0.714043 0
0.714044 0
0.714045 0
0.714046 0
0.714047 0
0.714048 0
0.714049 0
0.71405 0
0.714051 0
0.714052 0
0.714053 0
0.714054 0
0.714055 0
0.714056 0
0.714057 0
0.714058 0
0.714059 0
0.71406 0
0.714061 0
0.714062 0
0.714063 0
0.714064 0
0.714065 0
0.714066 0
0.714067 0
0.714068 0
0.714069 0
0.71407 0
0.714071 0
0.714072 0
0.714073 0
0.714074 0
0.714075 0
0.714076 0
0.714077 0
0.714078 0
0.714079 0
0.71408 0
0.714081 0
0.714082 0
0.714083 0
0.714084 0
0.714085 0
0.714086 0
0.714087 0
0.714088 0
0.714089 0
0.71409 0
0.714091 0
0.714092 0
0.714093 0
0.714094 0
0.714095 0
0.714096 0
0.714097 0
0.714098 0
0.714099 0
0.7141 0
0.714101 0
0.714102 0
0.714103 0
0.714104 0
0.714105 0
0.714106 0
0.714107 0
0.714108 0
0.714109 0
0.71411 0
0.714111 0
0.714112 0
0.714113 0
0.714114 0
0.714115 0
0.714116 0
0.714117 0
0.714118 0
0.714119 0
0.71412 0
0.714121 0
0.714122 0
0.714123 0
0.714124 0
0.714125 0
0.714126 0
0.714127 0
0.714128 0
0.714129 0
0.71413 0
0.714131 0
0.714132 0
0.714133 0
0.714134 0
0.714135 0
0.714136 0
0.714137 0
0.714138 0
0.714139 0
0.71414 0
0.714141 0
0.714142 0
0.714143 0
0.714144 0
0.714145 0
0.714146 0
0.714147 0
0.714148 0
0.714149 0
0.71415 0
0.714151 0
0.714152 0
0.714153 0
0.714154 0
0.714155 0
0.714156 0
0.714157 0
0.714158 0
0.714159 0
0.71416 0
0.714161 0
0.714162 0
0.714163 0
0.714164 0
0.714165 0
0.714166 0
0.714167 0
0.714168 0
0.714169 0
0.71417 0
0.714171 0
0.714172 0
0.714173 0
0.714174 0
0.714175 0
0.714176 0
0.714177 0
0.714178 0
0.714179 0
0.71418 0
0.714181 0
0.714182 0
0.714183 0
0.714184 0
0.714185 0
0.714186 0
0.714187 0
0.714188 0
0.714189 0
0.71419 0
0.714191 0
0.714192 0
0.714193 0
0.714194 0
0.714195 0
0.714196 0
0.714197 0
0.714198 0
0.714199 0
0.7142 0
0.714201 0
0.714202 0
0.714203 0
0.714204 0
0.714205 0
0.714206 0
0.714207 0
0.714208 0
0.714209 0
0.71421 0
0.714211 0
0.714212 0
0.714213 0
0.714214 0
0.714215 0
0.714216 0
0.714217 0
0.714218 0
0.714219 0
0.71422 0
0.714221 0
0.714222 0
0.714223 0
0.714224 0
0.714225 0
0.714226 0
0.714227 0
0.714228 0
0.714229 0
0.71423 0
0.714231 0
0.714232 0
0.714233 0
0.714234 0
0.714235 0
0.714236 0
0.714237 0
0.714238 0
0.714239 0
0.71424 0
0.714241 0
0.714242 0
0.714243 0
0.714244 0
0.714245 0
0.714246 0
0.714247 0
0.714248 0
0.714249 0
0.71425 0
0.714251 0
0.714252 0
0.714253 0
0.714254 0
0.714255 0
0.714256 0
0.714257 0
0.714258 0
0.714259 0
0.71426 0
0.714261 0
0.714262 0
0.714263 0
0.714264 0
0.714265 0
0.714266 0
0.714267 0
0.714268 0
0.714269 0
0.71427 0
0.714271 0
0.714272 0
0.714273 0
0.714274 0
0.714275 0
0.714276 0
0.714277 0
0.714278 0
0.714279 0
0.71428 0
0.714281 0
0.714282 0
0.714283 0
0.714284 0
0.714285 0
0.714286 0
0.714287 0
0.714288 0
0.714289 0
0.71429 0
0.714291 0
0.714292 0
0.714293 0
0.714294 0
0.714295 0
0.714296 0
0.714297 0
0.714298 0
0.714299 0
0.7143 0
0.714301 0
0.714302 0
0.714303 0
0.714304 0
0.714305 0
0.714306 0
0.714307 0
0.714308 0
0.714309 0
0.71431 0
0.714311 0
0.714312 0
0.714313 0
0.714314 0
0.714315 0
0.714316 0
0.714317 0
0.714318 0
0.714319 0
0.71432 0
0.714321 0
0.714322 0
0.714323 0
0.714324 0
0.714325 0
0.714326 0
0.714327 0
0.714328 0
0.714329 0
0.71433 0
0.714331 0
0.714332 0
0.714333 0
0.714334 0
0.714335 0
0.714336 0
0.714337 0
0.714338 0
0.714339 0
0.71434 0
0.714341 0
0.714342 0
0.714343 0
0.714344 0
0.714345 0
0.714346 0
0.714347 0
0.714348 0
0.714349 0
0.71435 0
0.714351 0
0.714352 0
0.714353 0
0.714354 0
0.714355 0
0.714356 0
0.714357 0
0.714358 0
0.714359 0
0.71436 0
0.714361 0
0.714362 0
0.714363 0
0.714364 0
0.714365 0
0.714366 0
0.714367 0
0.714368 0
0.714369 0
0.71437 0
0.714371 0
0.714372 0
0.714373 0
0.714374 0
0.714375 0
0.714376 0
0.714377 0
0.714378 0
0.714379 0
0.71438 0
0.714381 0
0.714382 0
0.714383 0
0.714384 0
0.714385 0
0.714386 0
0.714387 0
0.714388 0
0.714389 0
0.71439 0
0.714391 0
0.714392 0
0.714393 0
0.714394 0
0.714395 0
0.714396 0
0.714397 0
0.714398 0
0.714399 0
0.7144 0
0.714401 0
0.714402 0
0.714403 0
0.714404 0
0.714405 0
0.714406 0
0.714407 0
0.714408 0
0.714409 0
0.71441 0
0.714411 0
0.714412 0
0.714413 0
0.714414 0
0.714415 0
0.714416 0
0.714417 0
0.714418 0
0.714419 0
0.71442 0
0.714421 0
0.714422 0
0.714423 0
0.714424 0
0.714425 0
0.714426 0
0.714427 0
0.714428 0
0.714429 0
0.71443 0
0.714431 0
0.714432 0
0.714433 0
0.714434 0
0.714435 0
0.714436 0
0.714437 0
0.714438 0
0.714439 0
0.71444 0
0.714441 0
0.714442 0
0.714443 0
0.714444 0
0.714445 0
0.714446 0
0.714447 0
0.714448 0
0.714449 0
0.71445 0
0.714451 0
0.714452 0
0.714453 0
0.714454 0
0.714455 0
0.714456 0
0.714457 0
0.714458 0
0.714459 0
0.71446 0
0.714461 0
0.714462 0
0.714463 0
0.714464 0
0.714465 0
0.714466 0
0.714467 0
0.714468 0
0.714469 0
0.71447 0
0.714471 0
0.714472 0
0.714473 0
0.714474 0
0.714475 0
0.714476 0
0.714477 0
0.714478 0
0.714479 0
0.71448 0
0.714481 0
0.714482 0
0.714483 0
0.714484 0
0.714485 0
0.714486 0
0.714487 0
0.714488 0
0.714489 0
0.71449 0
0.714491 0
0.714492 0
0.714493 0
0.714494 0
0.714495 0
0.714496 0
0.714497 0
0.714498 0
0.714499 0
0.7145 0
0.714501 0
0.714502 0
0.714503 0
0.714504 0
0.714505 0
0.714506 0
0.714507 0
0.714508 0
0.714509 0
0.71451 0
0.714511 0
0.714512 0
0.714513 0
0.714514 0
0.714515 0
0.714516 0
0.714517 0
0.714518 0
0.714519 0
0.71452 0
0.714521 0
0.714522 0
0.714523 0
0.714524 0
0.714525 0
0.714526 0
0.714527 0
0.714528 0
0.714529 0
0.71453 0
0.714531 0
0.714532 0
0.714533 0
0.714534 0
0.714535 0
0.714536 0
0.714537 0
0.714538 0
0.714539 0
0.71454 0
0.714541 0
0.714542 0
0.714543 0
0.714544 0
0.714545 0
0.714546 0
0.714547 0
0.714548 0
0.714549 0
0.71455 0
0.714551 0
0.714552 0
0.714553 0
0.714554 0
0.714555 0
0.714556 0
0.714557 0
0.714558 0
0.714559 0
0.71456 0
0.714561 0
0.714562 0
0.714563 0
0.714564 0
0.714565 0
0.714566 0
0.714567 0
0.714568 0
0.714569 0
0.71457 0
0.714571 0
0.714572 0
0.714573 0
0.714574 0
0.714575 0
0.714576 0
0.714577 0
0.714578 0
0.714579 0
0.71458 0
0.714581 0
0.714582 0
0.714583 0
0.714584 0
0.714585 0
0.714586 0
0.714587 0
0.714588 0
0.714589 0
0.71459 0
0.714591 0
0.714592 0
0.714593 0
0.714594 0
0.714595 0
0.714596 0
0.714597 0
0.714598 0
0.714599 0
0.7146 0
0.714601 0
0.714602 0
0.714603 0
0.714604 0
0.714605 0
0.714606 0
0.714607 0
0.714608 0
0.714609 0
0.71461 0
0.714611 0
0.714612 0
0.714613 0
0.714614 0
0.714615 0
0.714616 0
0.714617 0
0.714618 0
0.714619 0
0.71462 0
0.714621 0
0.714622 0
0.714623 0
0.714624 0
0.714625 0
0.714626 0
0.714627 0
0.714628 0
0.714629 0
0.71463 0
0.714631 0
0.714632 0
0.714633 0
0.714634 0
0.714635 0
0.714636 0
0.714637 0
0.714638 0
0.714639 0
0.71464 0
0.714641 0
0.714642 0
0.714643 0
0.714644 0
0.714645 0
0.714646 0
0.714647 0
0.714648 0
0.714649 0
0.71465 0
0.714651 0
0.714652 0
0.714653 0
0.714654 0
0.714655 0
0.714656 0
0.714657 0
0.714658 0
0.714659 0
0.71466 0
0.714661 0
0.714662 0
0.714663 0
0.714664 0
0.714665 0
0.714666 0
0.714667 0
0.714668 0
0.714669 0
0.71467 0
0.714671 0
0.714672 0
0.714673 0
0.714674 0
0.714675 0
0.714676 0
0.714677 0
0.714678 0
0.714679 0
0.71468 0
0.714681 0
0.714682 0
0.714683 0
0.714684 0
0.714685 0
0.714686 0
0.714687 0
0.714688 0
0.714689 0
0.71469 0
0.714691 0
0.714692 0
0.714693 0
0.714694 0
0.714695 0
0.714696 0
0.714697 0
0.714698 0
0.714699 0
0.7147 0
0.714701 0
0.714702 0
0.714703 0
0.714704 0
0.714705 0
0.714706 0
0.714707 0
0.714708 0
0.714709 0
0.71471 0
0.714711 0
0.714712 0
0.714713 0
0.714714 0
0.714715 0
0.714716 0
0.714717 0
0.714718 0
0.714719 0
0.71472 0
0.714721 0
0.714722 0
0.714723 0
0.714724 0
0.714725 0
0.714726 0
0.714727 0
0.714728 0
0.714729 0
0.71473 0
0.714731 0
0.714732 0
0.714733 0
0.714734 0
0.714735 0
0.714736 0
0.714737 0
0.714738 0
0.714739 0
0.71474 0
0.714741 0
0.714742 0
0.714743 0
0.714744 0
0.714745 0
0.714746 0
0.714747 0
0.714748 0
0.714749 0
0.71475 0
0.714751 0
0.714752 0
0.714753 0
0.714754 0
0.714755 0
0.714756 0
0.714757 0
0.714758 0
0.714759 0
0.71476 0
0.714761 0
0.714762 0
0.714763 0
0.714764 0
0.714765 0
0.714766 0
0.714767 0
0.714768 0
0.714769 0
0.71477 0
0.714771 0
0.714772 0
0.714773 0
0.714774 0
0.714775 0
0.714776 0
0.714777 0
0.714778 0
0.714779 0
0.71478 0
0.714781 0
0.714782 0
0.714783 0
0.714784 0
0.714785 0
0.714786 0
0.714787 0
0.714788 0
0.714789 0
0.71479 0
0.714791 0
0.714792 0
0.714793 0
0.714794 0
0.714795 0
0.714796 0
0.714797 0
0.714798 0
0.714799 0
0.7148 0
0.714801 0
0.714802 0
0.714803 0
0.714804 0
0.714805 0
0.714806 0
0.714807 0
0.714808 0
0.714809 0
0.71481 0
0.714811 0
0.714812 0
0.714813 0
0.714814 0
0.714815 0
0.714816 0
0.714817 0
0.714818 0
0.714819 0
0.71482 0
0.714821 0
0.714822 0
0.714823 0
0.714824 0
0.714825 0
0.714826 0
0.714827 0
0.714828 0
0.714829 0
0.71483 0
0.714831 0
0.714832 0
0.714833 0
0.714834 0
0.714835 0
0.714836 0
0.714837 0
0.714838 0
0.714839 0
0.71484 0
0.714841 0
0.714842 0
0.714843 0
0.714844 0
0.714845 0
0.714846 0
0.714847 0
0.714848 0
0.714849 0
0.71485 0
0.714851 0
0.714852 0
0.714853 0
0.714854 0
0.714855 0
0.714856 0
0.714857 0
0.714858 0
0.714859 0
0.71486 0
0.714861 0
0.714862 0
0.714863 0
0.714864 0
0.714865 0
0.714866 0
0.714867 0
0.714868 0
0.714869 0
0.71487 0
0.714871 0
0.714872 0
0.714873 0
0.714874 0
0.714875 0
0.714876 0
0.714877 0
0.714878 0
0.714879 0
0.71488 0
0.714881 0
0.714882 0
0.714883 0
0.714884 0
0.714885 0
0.714886 0
0.714887 0
0.714888 0
0.714889 0
0.71489 0
0.714891 0
0.714892 0
0.714893 0
0.714894 0
0.714895 0
0.714896 0
0.714897 0
0.714898 0
0.714899 0
0.7149 0
0.714901 0
0.714902 0
0.714903 0
0.714904 0
0.714905 0
0.714906 0
0.714907 0
0.714908 0
0.714909 0
0.71491 0
0.714911 0
0.714912 0
0.714913 0
0.714914 0
0.714915 0
0.714916 0
0.714917 0
0.714918 0
0.714919 0
0.71492 0
0.714921 0
0.714922 0
0.714923 0
0.714924 0
0.714925 0
0.714926 0
0.714927 0
0.714928 0
0.714929 0
0.71493 0
0.714931 0
0.714932 0
0.714933 0
0.714934 0
0.714935 0
0.714936 0
0.714937 0
0.714938 0
0.714939 0
0.71494 0
0.714941 0
0.714942 0
0.714943 0
0.714944 0
0.714945 0
0.714946 0
0.714947 0
0.714948 0
0.714949 0
0.71495 0
0.714951 0
0.714952 0
0.714953 0
0.714954 0
0.714955 0
0.714956 0
0.714957 0
0.714958 0
0.714959 0
0.71496 0
0.714961 0
0.714962 0
0.714963 0
0.714964 0
0.714965 0
0.714966 0
0.714967 0
0.714968 0
0.714969 0
0.71497 0
0.714971 0
0.714972 0
0.714973 0
0.714974 0
0.714975 0
0.714976 0
0.714977 0
0.714978 0
0.714979 0
0.71498 0
0.714981 0
0.714982 0
0.714983 0
0.714984 0
0.714985 0
0.714986 0
0.714987 0
0.714988 0
0.714989 0
0.71499 0
0.714991 0
0.714992 0
0.714993 0
0.714994 0
0.714995 0
0.714996 0
0.714997 0
0.714998 0
0.714999 0
0.715 0
0.715001 0
0.715002 0
0.715003 0
0.715004 0
0.715005 0
0.715006 0
0.715007 0
0.715008 0
0.715009 0
0.71501 0
0.715011 0
0.715012 0
0.715013 0
0.715014 0
0.715015 0
0.715016 0
0.715017 0
0.715018 0
0.715019 0
0.71502 0
0.715021 0
0.715022 0
0.715023 0
0.715024 0
0.715025 0
0.715026 0
0.715027 0
0.715028 0
0.715029 0
0.71503 0
0.715031 0
0.715032 0
0.715033 0
0.715034 0
0.715035 0
0.715036 0
0.715037 0
0.715038 0
0.715039 0
0.71504 0
0.715041 0
0.715042 0
0.715043 0
0.715044 0
0.715045 0
0.715046 0
0.715047 0
0.715048 0
0.715049 0
0.71505 0
0.715051 0
0.715052 0
0.715053 0
0.715054 0
0.715055 0
0.715056 0
0.715057 0
0.715058 0
0.715059 0
0.71506 0
0.715061 0
0.715062 0
0.715063 0
0.715064 0
0.715065 0
0.715066 0
0.715067 0
0.715068 0
0.715069 0
0.71507 0
0.715071 0
0.715072 0
0.715073 0
0.715074 0
0.715075 0
0.715076 0
0.715077 0
0.715078 0
0.715079 0
0.71508 0
0.715081 0
0.715082 0
0.715083 0
0.715084 0
0.715085 0
0.715086 0
0.715087 0
0.715088 0
0.715089 0
0.71509 0
0.715091 0
0.715092 0
0.715093 0
0.715094 0
0.715095 0
0.715096 0
0.715097 0
0.715098 0
0.715099 0
0.7151 0
0.715101 0
0.715102 0
0.715103 0
0.715104 0
0.715105 0
0.715106 0
0.715107 0
0.715108 0
0.715109 0
0.71511 0
0.715111 0
0.715112 0
0.715113 0
0.715114 0
0.715115 0
0.715116 0
0.715117 0
0.715118 0
0.715119 0
0.71512 0
0.715121 0
0.715122 0
0.715123 0
0.715124 0
0.715125 0
0.715126 0
0.715127 0
0.715128 0
0.715129 0
0.71513 0
0.715131 0
0.715132 0
0.715133 0
0.715134 0
0.715135 0
0.715136 0
0.715137 0
0.715138 0
0.715139 0
0.71514 0
0.715141 0
0.715142 0
0.715143 0
0.715144 0
0.715145 0
0.715146 0
0.715147 0
0.715148 0
0.715149 0
0.71515 0
0.715151 0
0.715152 0
0.715153 0
0.715154 0
0.715155 0
0.715156 0
0.715157 0
0.715158 0
0.715159 0
0.71516 0
0.715161 0
0.715162 0
0.715163 0
0.715164 0
0.715165 0
0.715166 0
0.715167 0
0.715168 0
0.715169 0
0.71517 0
0.715171 0
0.715172 0
0.715173 0
0.715174 0
0.715175 0
0.715176 0
0.715177 0
0.715178 0
0.715179 0
0.71518 0
0.715181 0
0.715182 0
0.715183 0
0.715184 0
0.715185 0
0.715186 0
0.715187 0
0.715188 0
0.715189 0
0.71519 0
0.715191 0
0.715192 0
0.715193 0
0.715194 0
0.715195 0
0.715196 0
0.715197 0
0.715198 0
0.715199 0
0.7152 0
0.715201 0
0.715202 0
0.715203 0
0.715204 0
0.715205 0
0.715206 0
0.715207 0
0.715208 0
0.715209 0
0.71521 0
0.715211 0
0.715212 0
0.715213 0
0.715214 0
0.715215 0
0.715216 0
0.715217 0
0.715218 0
0.715219 0
0.71522 0
0.715221 0
0.715222 0
0.715223 0
0.715224 0
0.715225 0
0.715226 0
0.715227 0
0.715228 0
0.715229 0
0.71523 0
0.715231 0
0.715232 0
0.715233 0
0.715234 0
0.715235 0
0.715236 0
0.715237 0
0.715238 0
0.715239 0
0.71524 0
0.715241 0
0.715242 0
0.715243 0
0.715244 0
0.715245 0
0.715246 0
0.715247 0
0.715248 0
0.715249 0
0.71525 0
0.715251 0
0.715252 0
0.715253 0
0.715254 0
0.715255 0
0.715256 0
0.715257 0
0.715258 0
0.715259 0
0.71526 0
0.715261 0
0.715262 0
0.715263 0
0.715264 0
0.715265 0
0.715266 0
0.715267 0
0.715268 0
0.715269 0
0.71527 0
0.715271 0
0.715272 0
0.715273 0
0.715274 0
0.715275 0
0.715276 0
0.715277 0
0.715278 0
0.715279 0
0.71528 0
0.715281 0
0.715282 0
0.715283 0
0.715284 0
0.715285 0
0.715286 0
0.715287 0
0.715288 0
0.715289 0
0.71529 0
0.715291 0
0.715292 0
0.715293 0
0.715294 0
0.715295 0
0.715296 0
0.715297 0
0.715298 0
0.715299 0
0.7153 0
0.715301 0
0.715302 0
0.715303 0
0.715304 0
0.715305 0
0.715306 0
0.715307 0
0.715308 0
0.715309 0
0.71531 0
0.715311 0
0.715312 0
0.715313 0
0.715314 0
0.715315 0
0.715316 0
0.715317 0
0.715318 0
0.715319 0
0.71532 0
0.715321 0
0.715322 0
0.715323 0
0.715324 0
0.715325 0
0.715326 0
0.715327 0
0.715328 0
0.715329 0
0.71533 0
0.715331 0
0.715332 0
0.715333 0
0.715334 0
0.715335 0
0.715336 0
0.715337 0
0.715338 0
0.715339 0
0.71534 0
0.715341 0
0.715342 0
0.715343 0
0.715344 0
0.715345 0
0.715346 0
0.715347 0
0.715348 0
0.715349 0
0.71535 0
0.715351 0
0.715352 0
0.715353 0
0.715354 0
0.715355 0
0.715356 0
0.715357 0
0.715358 0
0.715359 0
0.71536 0
0.715361 0
0.715362 0
0.715363 0
0.715364 0
0.715365 0
0.715366 0
0.715367 0
0.715368 0
0.715369 0
0.71537 0
0.715371 0
0.715372 0
0.715373 0
0.715374 0
0.715375 0
0.715376 0
0.715377 0
0.715378 0
0.715379 0
0.71538 0
0.715381 0
0.715382 0
0.715383 0
0.715384 0
0.715385 0
0.715386 0
0.715387 0
0.715388 0
0.715389 0
0.71539 0
0.715391 0
0.715392 0
0.715393 0
0.715394 0
0.715395 0
0.715396 0
0.715397 0
0.715398 0
0.715399 0
0.7154 0
0.715401 0
0.715402 0
0.715403 0
0.715404 0
0.715405 0
0.715406 0
0.715407 0
0.715408 0
0.715409 0
0.71541 0
0.715411 0
0.715412 0
0.715413 0
0.715414 0
0.715415 0
0.715416 0
0.715417 0
0.715418 0
0.715419 0
0.71542 0
0.715421 0
0.715422 0
0.715423 0
0.715424 0
0.715425 0
0.715426 0
0.715427 0
0.715428 0
0.715429 0
0.71543 0
0.715431 0
0.715432 0
0.715433 0
0.715434 0
0.715435 0
0.715436 0
0.715437 0
0.715438 0
0.715439 0
0.71544 0
0.715441 0
0.715442 0
0.715443 0
0.715444 0
0.715445 0
0.715446 0
0.715447 0
0.715448 0
0.715449 0
0.71545 0
0.715451 0
0.715452 0
0.715453 0
0.715454 0
0.715455 0
0.715456 0
0.715457 0
0.715458 0
0.715459 0
0.71546 0
0.715461 0
0.715462 0
0.715463 0
0.715464 0
0.715465 0
0.715466 0
0.715467 0
0.715468 0
0.715469 0
0.71547 0
0.715471 0
0.715472 0
0.715473 0
0.715474 0
0.715475 0
0.715476 0
0.715477 0
0.715478 0
0.715479 0
0.71548 0
0.715481 0
0.715482 0
0.715483 0
0.715484 0
0.715485 0
0.715486 0
0.715487 0
0.715488 0
0.715489 0
0.71549 0
0.715491 0
0.715492 0
0.715493 0
0.715494 0
0.715495 0
0.715496 0
0.715497 0
0.715498 0
0.715499 0
0.7155 0
0.715501 0
0.715502 0
0.715503 0
0.715504 0
0.715505 0
0.715506 0
0.715507 0
0.715508 0
0.715509 0
0.71551 0
0.715511 0
0.715512 0
0.715513 0
0.715514 0
0.715515 0
0.715516 0
0.715517 0
0.715518 0
0.715519 0
0.71552 0
0.715521 0
0.715522 0
0.715523 0
0.715524 0
0.715525 0
0.715526 0
0.715527 0
0.715528 0
0.715529 0
0.71553 0
0.715531 0
0.715532 0
0.715533 0
0.715534 0
0.715535 0
0.715536 0
0.715537 0
0.715538 0
0.715539 0
0.71554 0
0.715541 0
0.715542 0
0.715543 0
0.715544 0
0.715545 0
0.715546 0
0.715547 0
0.715548 0
0.715549 0
0.71555 0
0.715551 0
0.715552 0
0.715553 0
0.715554 0
0.715555 0
0.715556 0
0.715557 0
0.715558 0
0.715559 0
0.71556 0
0.715561 0
0.715562 0
0.715563 0
0.715564 0
0.715565 0
0.715566 0
0.715567 0
0.715568 0
0.715569 0
0.71557 0
0.715571 0
0.715572 0
0.715573 0
0.715574 0
0.715575 0
0.715576 0
0.715577 0
0.715578 0
0.715579 0
0.71558 0
0.715581 0
0.715582 0
0.715583 0
0.715584 0
0.715585 0
0.715586 0
0.715587 0
0.715588 0
0.715589 0
0.71559 0
0.715591 0
0.715592 0
0.715593 0
0.715594 0
0.715595 0
0.715596 0
0.715597 0
0.715598 0
0.715599 0
0.7156 0
0.715601 0
0.715602 0
0.715603 0
0.715604 0
0.715605 0
0.715606 0
0.715607 0
0.715608 0
0.715609 0
0.71561 0
0.715611 0
0.715612 0
0.715613 0
0.715614 0
0.715615 0
0.715616 0
0.715617 0
0.715618 0
0.715619 0
0.71562 0
0.715621 0
0.715622 0
0.715623 0
0.715624 0
0.715625 0
0.715626 0
0.715627 0
0.715628 0
0.715629 0
0.71563 0
0.715631 0
0.715632 0
0.715633 0
0.715634 0
0.715635 0
0.715636 0
0.715637 0
0.715638 0
0.715639 0
0.71564 0
0.715641 0
0.715642 0
0.715643 0
0.715644 0
0.715645 0
0.715646 0
0.715647 0
0.715648 0
0.715649 0
0.71565 0
0.715651 0
0.715652 0
0.715653 0
0.715654 0
0.715655 0
0.715656 0
0.715657 0
0.715658 0
0.715659 0
0.71566 0
0.715661 0
0.715662 0
0.715663 0
0.715664 0
0.715665 0
0.715666 0
0.715667 0
0.715668 0
0.715669 0
0.71567 0
0.715671 0
0.715672 0
0.715673 0
0.715674 0
0.715675 0
0.715676 0
0.715677 0
0.715678 0
0.715679 0
0.71568 0
0.715681 0
0.715682 0
0.715683 0
0.715684 0
0.715685 0
0.715686 0
0.715687 0
0.715688 0
0.715689 0
0.71569 0
0.715691 0
0.715692 0
0.715693 0
0.715694 0
0.715695 0
0.715696 0
0.715697 0
0.715698 0
0.715699 0
0.7157 0
0.715701 0
0.715702 0
0.715703 0
0.715704 0
0.715705 0
0.715706 0
0.715707 0
0.715708 0
0.715709 0
0.71571 0
0.715711 0
0.715712 0
0.715713 0
0.715714 0
0.715715 0
0.715716 0
0.715717 0
0.715718 0
0.715719 0
0.71572 0
0.715721 0
0.715722 0
0.715723 0
0.715724 0
0.715725 0
0.715726 0
0.715727 0
0.715728 0
0.715729 0
0.71573 0
0.715731 0
0.715732 0
0.715733 0
0.715734 0
0.715735 0
0.715736 0
0.715737 0
0.715738 0
0.715739 0
0.71574 0
0.715741 0
0.715742 0
0.715743 0
0.715744 0
0.715745 0
0.715746 0
0.715747 0
0.715748 0
0.715749 0
0.71575 0
0.715751 0
0.715752 0
0.715753 0
0.715754 0
0.715755 0
0.715756 0
0.715757 0
0.715758 0
0.715759 0
0.71576 0
0.715761 0
0.715762 0
0.715763 0
0.715764 0
0.715765 0
0.715766 0
0.715767 0
0.715768 0
0.715769 0
0.71577 0
0.715771 0
0.715772 0
0.715773 0
0.715774 0
0.715775 0
0.715776 0
0.715777 0
0.715778 0
0.715779 0
0.71578 0
0.715781 0
0.715782 0
0.715783 0
0.715784 0
0.715785 0
0.715786 0
0.715787 0
0.715788 0
0.715789 0
0.71579 0
0.715791 0
0.715792 0
0.715793 0
0.715794 0
0.715795 0
0.715796 0
0.715797 0
0.715798 0
0.715799 0
0.7158 0
0.715801 0
0.715802 0
0.715803 0
0.715804 0
0.715805 0
0.715806 0
0.715807 0
0.715808 0
0.715809 0
0.71581 0
0.715811 0
0.715812 0
0.715813 0
0.715814 0
0.715815 0
0.715816 0
0.715817 0
0.715818 0
0.715819 0
0.71582 0
0.715821 0
0.715822 0
0.715823 0
0.715824 0
0.715825 0
0.715826 0
0.715827 0
0.715828 0
0.715829 0
0.71583 0
0.715831 0
0.715832 0
0.715833 0
0.715834 0
0.715835 0
0.715836 0
0.715837 0
0.715838 0
0.715839 0
0.71584 0
0.715841 0
0.715842 0
0.715843 0
0.715844 0
0.715845 0
0.715846 0
0.715847 0
0.715848 0
0.715849 0
0.71585 0
0.715851 0
0.715852 0
0.715853 0
0.715854 0
0.715855 0
0.715856 0
0.715857 0
0.715858 0
0.715859 0
0.71586 0
0.715861 0
0.715862 0
0.715863 0
0.715864 0
0.715865 0
0.715866 0
0.715867 0
0.715868 0
0.715869 0
0.71587 0
0.715871 0
0.715872 0
0.715873 0
0.715874 0
0.715875 0
0.715876 0
0.715877 0
0.715878 0
0.715879 0
0.71588 0
0.715881 0
0.715882 0
0.715883 0
0.715884 0
0.715885 0
0.715886 0
0.715887 0
0.715888 0
0.715889 0
0.71589 0
0.715891 0
0.715892 0
0.715893 0
0.715894 0
0.715895 0
0.715896 0
0.715897 0
0.715898 0
0.715899 0
0.7159 0
0.715901 0
0.715902 0
0.715903 0
0.715904 0
0.715905 0
0.715906 0
0.715907 0
0.715908 0
0.715909 0
0.71591 0
0.715911 0
0.715912 0
0.715913 0
0.715914 0
0.715915 0
0.715916 0
0.715917 0
0.715918 0
0.715919 0
0.71592 0
0.715921 0
0.715922 0
0.715923 0
0.715924 0
0.715925 0
0.715926 0
0.715927 0
0.715928 0
0.715929 0
0.71593 0
0.715931 0
0.715932 0
0.715933 0
0.715934 0
0.715935 0
0.715936 0
0.715937 0
0.715938 0
0.715939 0
0.71594 0
0.715941 0
0.715942 0
0.715943 0
0.715944 0
0.715945 0
0.715946 0
0.715947 0
0.715948 0
0.715949 0
0.71595 0
0.715951 0
0.715952 0
0.715953 0
0.715954 0
0.715955 0
0.715956 0
0.715957 0
0.715958 0
0.715959 0
0.71596 0
0.715961 0
0.715962 0
0.715963 0
0.715964 0
0.715965 0
0.715966 0
0.715967 0
0.715968 0
0.715969 0
0.71597 0
0.715971 0
0.715972 0
0.715973 0
0.715974 0
0.715975 0
0.715976 0
0.715977 0
0.715978 0
0.715979 0
0.71598 0
0.715981 0
0.715982 0
0.715983 0
0.715984 0
0.715985 0
0.715986 0
0.715987 0
0.715988 0
0.715989 0
0.71599 0
0.715991 0
0.715992 0
0.715993 0
0.715994 0
0.715995 0
0.715996 0
0.715997 0
0.715998 0
0.715999 0
0.716 0
0.716001 0
0.716002 0
0.716003 0
0.716004 0
0.716005 0
0.716006 0
0.716007 0
0.716008 0
0.716009 0
0.71601 0
0.716011 0
0.716012 0
0.716013 0
0.716014 0
0.716015 0
0.716016 0
0.716017 0
0.716018 0
0.716019 0
0.71602 0
0.716021 0
0.716022 0
0.716023 0
0.716024 0
0.716025 0
0.716026 0
0.716027 0
0.716028 0
0.716029 0
0.71603 0
0.716031 0
0.716032 0
0.716033 0
0.716034 0
0.716035 0
0.716036 0
0.716037 0
0.716038 0
0.716039 0
0.71604 0
0.716041 0
0.716042 0
0.716043 0
0.716044 0
0.716045 0
0.716046 0
0.716047 0
0.716048 0
0.716049 0
0.71605 0
0.716051 0
0.716052 0
0.716053 0
0.716054 0
0.716055 0
0.716056 0
0.716057 0
0.716058 0
0.716059 0
0.71606 0
0.716061 0
0.716062 0
0.716063 0
0.716064 0
0.716065 0
0.716066 0
0.716067 0
0.716068 0
0.716069 0
0.71607 0
0.716071 0
0.716072 0
0.716073 0
0.716074 0
0.716075 0
0.716076 0
0.716077 0
0.716078 0
0.716079 0
0.71608 0
0.716081 0
0.716082 0
0.716083 0
0.716084 0
0.716085 0
0.716086 0
0.716087 0
0.716088 0
0.716089 0
0.71609 0
0.716091 0
0.716092 0
0.716093 0
0.716094 0
0.716095 0
0.716096 0
0.716097 0
0.716098 0
0.716099 0
0.7161 0
0.716101 0
0.716102 0
0.716103 0
0.716104 0
0.716105 0
0.716106 0
0.716107 0
0.716108 0
0.716109 0
0.71611 0
0.716111 0
0.716112 0
0.716113 0
0.716114 0
0.716115 0
0.716116 0
0.716117 0
0.716118 0
0.716119 0
0.71612 0
0.716121 0
0.716122 0
0.716123 0
0.716124 0
0.716125 0
0.716126 0
0.716127 0
0.716128 0
0.716129 0
0.71613 0
0.716131 0
0.716132 0
0.716133 0
0.716134 0
0.716135 0
0.716136 0
0.716137 0
0.716138 0
0.716139 0
0.71614 0
0.716141 0
0.716142 0
0.716143 0
0.716144 0
0.716145 0
0.716146 0
0.716147 0
0.716148 0
0.716149 0
0.71615 0
0.716151 0
0.716152 0
0.716153 0
0.716154 0
0.716155 0
0.716156 0
0.716157 0
0.716158 0
0.716159 0
0.71616 0
0.716161 0
0.716162 0
0.716163 0
0.716164 0
0.716165 0
0.716166 0
0.716167 0
0.716168 0
0.716169 0
0.71617 0
0.716171 0
0.716172 0
0.716173 0
0.716174 0
0.716175 0
0.716176 0
0.716177 0
0.716178 0
0.716179 0
0.71618 0
0.716181 0
0.716182 0
0.716183 0
0.716184 0
0.716185 0
0.716186 0
0.716187 0
0.716188 0
0.716189 0
0.71619 0
0.716191 0
0.716192 0
0.716193 0
0.716194 0
0.716195 0
0.716196 0
0.716197 0
0.716198 0
0.716199 0
0.7162 0
0.716201 0
0.716202 0
0.716203 0
0.716204 0
0.716205 0
0.716206 0
0.716207 0
0.716208 0
0.716209 0
0.71621 0
0.716211 0
0.716212 0
0.716213 0
0.716214 0
0.716215 0
0.716216 0
0.716217 0
0.716218 0
0.716219 0
0.71622 0
0.716221 0
0.716222 0
0.716223 0
0.716224 0
0.716225 0
0.716226 0
0.716227 0
0.716228 0
0.716229 0
0.71623 0
0.716231 0
0.716232 0
0.716233 0
0.716234 0
0.716235 0
0.716236 0
0.716237 0
0.716238 0
0.716239 0
0.71624 0
0.716241 0
0.716242 0
0.716243 0
0.716244 0
0.716245 0
0.716246 0
0.716247 0
0.716248 0
0.716249 0
0.71625 0
0.716251 0
0.716252 0
0.716253 0
0.716254 0
0.716255 0
0.716256 0
0.716257 0
0.716258 0
0.716259 0
0.71626 0
0.716261 0
0.716262 0
0.716263 0
0.716264 0
0.716265 0
0.716266 0
0.716267 0
0.716268 0
0.716269 0
0.71627 0
0.716271 0
0.716272 0
0.716273 0
0.716274 0
0.716275 0
0.716276 0
0.716277 0
0.716278 0
0.716279 0
0.71628 0
0.716281 0
0.716282 0
0.716283 0
0.716284 0
0.716285 0
0.716286 0
0.716287 0
0.716288 0
0.716289 0
0.71629 0
0.716291 0
0.716292 0
0.716293 0
0.716294 0
0.716295 0
0.716296 0
0.716297 0
0.716298 0
0.716299 0
0.7163 0
0.716301 0
0.716302 0
0.716303 0
0.716304 0
0.716305 0
0.716306 0
0.716307 0
0.716308 0
0.716309 0
0.71631 0
0.716311 0
0.716312 0
0.716313 0
0.716314 0
0.716315 0
0.716316 0
0.716317 0
0.716318 0
0.716319 0
0.71632 0
0.716321 0
0.716322 0
0.716323 0
0.716324 0
0.716325 0
0.716326 0
0.716327 0
0.716328 0
0.716329 0
0.71633 0
0.716331 0
0.716332 0
0.716333 0
0.716334 0
0.716335 0
0.716336 0
0.716337 0
0.716338 0
0.716339 0
0.71634 0
0.716341 0
0.716342 0
0.716343 0
0.716344 0
0.716345 0
0.716346 0
0.716347 0
0.716348 0
0.716349 0
0.71635 0
0.716351 0
0.716352 0
0.716353 0
0.716354 0
0.716355 0
0.716356 0
0.716357 0
0.716358 0
0.716359 0
0.71636 0
0.716361 0
0.716362 0
0.716363 0
0.716364 0
0.716365 0
0.716366 0
0.716367 0
0.716368 0
0.716369 0
0.71637 0
0.716371 0
0.716372 0
0.716373 0
0.716374 0
0.716375 0
0.716376 0
0.716377 0
0.716378 0
0.716379 0
0.71638 0
0.716381 0
0.716382 0
0.716383 0
0.716384 0
0.716385 0
0.716386 0
0.716387 0
0.716388 0
0.716389 0
0.71639 0
0.716391 0
0.716392 0
0.716393 0
0.716394 0
0.716395 0
0.716396 0
0.716397 0
0.716398 0
0.716399 0
0.7164 0
0.716401 0
0.716402 0
0.716403 0
0.716404 0
0.716405 0
0.716406 0
0.716407 0
0.716408 0
0.716409 0
0.71641 0
0.716411 0
0.716412 0
0.716413 0
0.716414 0
0.716415 0
0.716416 0
0.716417 0
0.716418 0
0.716419 0
0.71642 0
0.716421 0
0.716422 0
0.716423 0
0.716424 0
0.716425 0
0.716426 0
0.716427 0
0.716428 0
0.716429 0
0.71643 0
0.716431 0
0.716432 0
0.716433 0
0.716434 0
0.716435 0
0.716436 0
0.716437 0
0.716438 0
0.716439 0
0.71644 0
0.716441 0
0.716442 0
0.716443 0
0.716444 0
0.716445 0
0.716446 0
0.716447 0
0.716448 0
0.716449 0
0.71645 0
0.716451 0
0.716452 0
0.716453 0
0.716454 0
0.716455 0
0.716456 0
0.716457 0
0.716458 0
0.716459 0
0.71646 0
0.716461 0
0.716462 0
0.716463 0
0.716464 0
0.716465 0
0.716466 0
0.716467 0
0.716468 0
0.716469 0
0.71647 0
0.716471 0
0.716472 0
0.716473 0
0.716474 0
0.716475 0
0.716476 0
0.716477 0
0.716478 0
0.716479 0
0.71648 0
0.716481 0
0.716482 0
0.716483 0
0.716484 0
0.716485 0
0.716486 0
0.716487 0
0.716488 0
0.716489 0
0.71649 0
0.716491 0
0.716492 0
0.716493 0
0.716494 0
0.716495 0
0.716496 0
0.716497 0
0.716498 0
0.716499 0
0.7165 0
0.716501 0
0.716502 0
0.716503 0
0.716504 0
0.716505 0
0.716506 0
0.716507 0
0.716508 0
0.716509 0
0.71651 0
0.716511 0
0.716512 0
0.716513 0
0.716514 0
0.716515 0
0.716516 0
0.716517 0
0.716518 0
0.716519 0
0.71652 0
0.716521 0
0.716522 0
0.716523 0
0.716524 0
0.716525 0
0.716526 0
0.716527 0
0.716528 0
0.716529 0
0.71653 0
0.716531 0
0.716532 0
0.716533 0
0.716534 0
0.716535 0
0.716536 0
0.716537 0
0.716538 0
0.716539 0
0.71654 0
0.716541 0
0.716542 0
0.716543 0
0.716544 0
0.716545 0
0.716546 0
0.716547 0
0.716548 0
0.716549 0
0.71655 0
0.716551 0
0.716552 0
0.716553 0
0.716554 0
0.716555 0
0.716556 0
0.716557 0
0.716558 0
0.716559 0
0.71656 0
0.716561 0
0.716562 0
0.716563 0
0.716564 0
0.716565 0
0.716566 0
0.716567 0
0.716568 0
0.716569 0
0.71657 0
0.716571 0
0.716572 0
0.716573 0
0.716574 0
0.716575 0
0.716576 0
0.716577 0
0.716578 0
0.716579 0
0.71658 0
0.716581 0
0.716582 0
0.716583 0
0.716584 0
0.716585 0
0.716586 0
0.716587 0
0.716588 0
0.716589 0
0.71659 0
0.716591 0
0.716592 0
0.716593 0
0.716594 0
0.716595 0
0.716596 0
0.716597 0
0.716598 0
0.716599 0
0.7166 0
0.716601 0
0.716602 0
0.716603 0
0.716604 0
0.716605 0
0.716606 0
0.716607 0
0.716608 0
0.716609 0
0.71661 0
0.716611 0
0.716612 0
0.716613 0
0.716614 0
0.716615 0
0.716616 0
0.716617 0
0.716618 0
0.716619 0
0.71662 0
0.716621 0
0.716622 0
0.716623 0
0.716624 0
0.716625 0
0.716626 0
0.716627 0
0.716628 0
0.716629 0
0.71663 0
0.716631 0
0.716632 0
0.716633 0
0.716634 0
0.716635 0
0.716636 0
0.716637 0
0.716638 0
0.716639 0
0.71664 0
0.716641 0
0.716642 0
0.716643 0
0.716644 0
0.716645 0
0.716646 0
0.716647 0
0.716648 0
0.716649 0
0.71665 0
0.716651 0
0.716652 0
0.716653 0
0.716654 0
0.716655 0
0.716656 0
0.716657 0
0.716658 0
0.716659 0
0.71666 0
0.716661 0
0.716662 0
0.716663 0
0.716664 0
0.716665 0
0.716666 0
0.716667 0
0.716668 0
0.716669 0
0.71667 0
0.716671 0
0.716672 0
0.716673 0
0.716674 0
0.716675 0
0.716676 0
0.716677 0
0.716678 0
0.716679 0
0.71668 0
0.716681 0
0.716682 0
0.716683 0
0.716684 0
0.716685 0
0.716686 0
0.716687 0
0.716688 0
0.716689 0
0.71669 0
0.716691 0
0.716692 0
0.716693 0
0.716694 0
0.716695 0
0.716696 0
0.716697 0
0.716698 0
0.716699 0
0.7167 0
0.716701 0
0.716702 0
0.716703 0
0.716704 0
0.716705 0
0.716706 0
0.716707 0
0.716708 0
0.716709 0
0.71671 0
0.716711 0
0.716712 0
0.716713 0
0.716714 0
0.716715 0
0.716716 0
0.716717 0
0.716718 0
0.716719 0
0.71672 0
0.716721 0
0.716722 0
0.716723 0
0.716724 0
0.716725 0
0.716726 0
0.716727 0
0.716728 0
0.716729 0
0.71673 0
0.716731 0
0.716732 0
0.716733 0
0.716734 0
0.716735 0
0.716736 0
0.716737 0
0.716738 0
0.716739 0
0.71674 0
0.716741 0
0.716742 0
0.716743 0
0.716744 0
0.716745 0
0.716746 0
0.716747 0
0.716748 0
0.716749 0
0.71675 0
0.716751 0
0.716752 0
0.716753 0
0.716754 0
0.716755 0
0.716756 0
0.716757 0
0.716758 0
0.716759 0
0.71676 0
0.716761 0
0.716762 0
0.716763 0
0.716764 0
0.716765 0
0.716766 0
0.716767 0
0.716768 0
0.716769 0
0.71677 0
0.716771 0
0.716772 0
0.716773 0
0.716774 0
0.716775 0
0.716776 0
0.716777 0
0.716778 0
0.716779 0
0.71678 0
0.716781 0
0.716782 0
0.716783 0
0.716784 0
0.716785 0
0.716786 0
0.716787 0
0.716788 0
0.716789 0
0.71679 0
0.716791 0
0.716792 0
0.716793 0
0.716794 0
0.716795 0
0.716796 0
0.716797 0
0.716798 0
0.716799 0
0.7168 0
0.716801 0
0.716802 0
0.716803 0
0.716804 0
0.716805 0
0.716806 0
0.716807 0
0.716808 0
0.716809 0
0.71681 0
0.716811 0
0.716812 0
0.716813 0
0.716814 0
0.716815 0
0.716816 0
0.716817 0
0.716818 0
0.716819 0
0.71682 0
0.716821 0
0.716822 0
0.716823 0
0.716824 0
0.716825 0
0.716826 0
0.716827 0
0.716828 0
0.716829 0
0.71683 0
0.716831 0
0.716832 0
0.716833 0
0.716834 0
0.716835 0
0.716836 0
0.716837 0
0.716838 0
0.716839 0
0.71684 0
0.716841 0
0.716842 0
0.716843 0
0.716844 0
0.716845 0
0.716846 0
0.716847 0
0.716848 0
0.716849 0
0.71685 0
0.716851 0
0.716852 0
0.716853 0
0.716854 0
0.716855 0
0.716856 0
0.716857 0
0.716858 0
0.716859 0
0.71686 0
0.716861 0
0.716862 0
0.716863 0
0.716864 0
0.716865 0
0.716866 0
0.716867 0
0.716868 0
0.716869 0
0.71687 0
0.716871 0
0.716872 0
0.716873 0
0.716874 0
0.716875 0
0.716876 0
0.716877 0
0.716878 0
0.716879 0
0.71688 0
0.716881 0
0.716882 0
0.716883 0
0.716884 0
0.716885 0
0.716886 0
0.716887 0
0.716888 0
0.716889 0
0.71689 0
0.716891 0
0.716892 0
0.716893 0
0.716894 0
0.716895 0
0.716896 0
0.716897 0
0.716898 0
0.716899 0
0.7169 0
0.716901 0
0.716902 0
0.716903 0
0.716904 0
0.716905 0
0.716906 0
0.716907 0
0.716908 0
0.716909 0
0.71691 0
0.716911 0
0.716912 0
0.716913 0
0.716914 0
0.716915 0
0.716916 0
0.716917 0
0.716918 0
0.716919 0
0.71692 0
0.716921 0
0.716922 0
0.716923 0
0.716924 0
0.716925 0
0.716926 0
0.716927 0
0.716928 0
0.716929 0
0.71693 0
0.716931 0
0.716932 0
0.716933 0
0.716934 0
0.716935 0
0.716936 0
0.716937 0
0.716938 0
0.716939 0
0.71694 0
0.716941 0
0.716942 0
0.716943 0
0.716944 0
0.716945 0
0.716946 0
0.716947 0
0.716948 0
0.716949 0
0.71695 0
0.716951 0
0.716952 0
0.716953 0
0.716954 0
0.716955 0
0.716956 0
0.716957 0
0.716958 0
0.716959 0
0.71696 0
0.716961 0
0.716962 0
0.716963 0
0.716964 0
0.716965 0
0.716966 0
0.716967 0
0.716968 0
0.716969 0
0.71697 0
0.716971 0
0.716972 0
0.716973 0
0.716974 0
0.716975 0
0.716976 0
0.716977 0
0.716978 0
0.716979 0
0.71698 0
0.716981 0
0.716982 0
0.716983 0
0.716984 0
0.716985 0
0.716986 0
0.716987 0
0.716988 0
0.716989 0
0.71699 0
0.716991 0
0.716992 0
0.716993 0
0.716994 0
0.716995 0
0.716996 0
0.716997 0
0.716998 0
0.716999 0
0.717 0
0.717001 0
0.717002 0
0.717003 0
0.717004 0
0.717005 0
0.717006 0
0.717007 0
0.717008 0
0.717009 0
0.71701 0
0.717011 0
0.717012 0
0.717013 0
0.717014 0
0.717015 0
0.717016 0
0.717017 0
0.717018 0
0.717019 0
0.71702 0
0.717021 0
0.717022 0
0.717023 0
0.717024 0
0.717025 0
0.717026 0
0.717027 0
0.717028 0
0.717029 0
0.71703 0
0.717031 0
0.717032 0
0.717033 0
0.717034 0
0.717035 0
0.717036 0
0.717037 0
0.717038 0
0.717039 0
0.71704 0
0.717041 0
0.717042 0
0.717043 0
0.717044 0
0.717045 0
0.717046 0
0.717047 0
0.717048 0
0.717049 0
0.71705 0
0.717051 0
0.717052 0
0.717053 0
0.717054 0
0.717055 0
0.717056 0
0.717057 0
0.717058 0
0.717059 0
0.71706 0
0.717061 0
0.717062 0
0.717063 0
0.717064 0
0.717065 0
0.717066 0
0.717067 0
0.717068 0
0.717069 0
0.71707 0
0.717071 0
0.717072 0
0.717073 0
0.717074 0
0.717075 0
0.717076 0
0.717077 0
0.717078 0
0.717079 0
0.71708 0
0.717081 0
0.717082 0
0.717083 0
0.717084 0
0.717085 0
0.717086 0
0.717087 0
0.717088 0
0.717089 0
0.71709 0
0.717091 0
0.717092 0
0.717093 0
0.717094 0
0.717095 0
0.717096 0
0.717097 0
0.717098 0
0.717099 0
0.7171 0
0.717101 0
0.717102 0
0.717103 0
0.717104 0
0.717105 0
0.717106 0
0.717107 0
0.717108 0
0.717109 0
0.71711 0
0.717111 0
0.717112 0
0.717113 0
0.717114 0
0.717115 0
0.717116 0
0.717117 0
0.717118 0
0.717119 0
0.71712 0
0.717121 0
0.717122 0
0.717123 0
0.717124 0
0.717125 0
0.717126 0
0.717127 0
0.717128 0
0.717129 0
0.71713 0
0.717131 0
0.717132 0
0.717133 0
0.717134 0
0.717135 0
0.717136 0
0.717137 0
0.717138 0
0.717139 0
0.71714 0
0.717141 0
0.717142 0
0.717143 0
0.717144 0
0.717145 0
0.717146 0
0.717147 0
0.717148 0
0.717149 0
0.71715 0
0.717151 0
0.717152 0
0.717153 0
0.717154 0
0.717155 0
0.717156 0
0.717157 0
0.717158 0
0.717159 0
0.71716 0
0.717161 0
0.717162 0
0.717163 0
0.717164 0
0.717165 0
0.717166 0
0.717167 0
0.717168 0
0.717169 0
0.71717 0
0.717171 0
0.717172 0
0.717173 0
0.717174 0
0.717175 0
0.717176 0
0.717177 0
0.717178 0
0.717179 0
0.71718 0
0.717181 0
0.717182 0
0.717183 0
0.717184 0
0.717185 0
0.717186 0
0.717187 0
0.717188 0
0.717189 0
0.71719 0
0.717191 0
0.717192 0
0.717193 0
0.717194 0
0.717195 0
0.717196 0
0.717197 0
0.717198 0
0.717199 0
0.7172 0
0.717201 0
0.717202 0
0.717203 0
0.717204 0
0.717205 0
0.717206 0
0.717207 0
0.717208 0
0.717209 0
0.71721 0
0.717211 0
0.717212 0
0.717213 0
0.717214 0
0.717215 0
0.717216 0
0.717217 0
0.717218 0
0.717219 0
0.71722 0
0.717221 0
0.717222 0
0.717223 0
0.717224 0
0.717225 0
0.717226 0
0.717227 0
0.717228 0
0.717229 0
0.71723 0
0.717231 0
0.717232 0
0.717233 0
0.717234 0
0.717235 0
0.717236 0
0.717237 0
0.717238 0
0.717239 0
0.71724 0
0.717241 0
0.717242 0
0.717243 0
0.717244 0
0.717245 0
0.717246 0
0.717247 0
0.717248 0
0.717249 0
0.71725 0
0.717251 0
0.717252 0
0.717253 0
0.717254 0
0.717255 0
0.717256 0
0.717257 0
0.717258 0
0.717259 0
0.71726 0
0.717261 0
0.717262 0
0.717263 0
0.717264 0
0.717265 0
0.717266 0
0.717267 0
0.717268 0
0.717269 0
0.71727 0
0.717271 0
0.717272 0
0.717273 0
0.717274 0
0.717275 0
0.717276 0
0.717277 0
0.717278 0
0.717279 0
0.71728 0
0.717281 0
0.717282 0
0.717283 0
0.717284 0
0.717285 0
0.717286 0
0.717287 0
0.717288 0
0.717289 0
0.71729 0
0.717291 0
0.717292 0
0.717293 0
0.717294 0
0.717295 0
0.717296 0
0.717297 0
0.717298 0
0.717299 0
0.7173 0
0.717301 0
0.717302 0
0.717303 0
0.717304 0
0.717305 0
0.717306 0
0.717307 0
0.717308 0
0.717309 0
0.71731 0
0.717311 0
0.717312 0
0.717313 0
0.717314 0
0.717315 0
0.717316 0
0.717317 0
0.717318 0
0.717319 0
0.71732 0
0.717321 0
0.717322 0
0.717323 0
0.717324 0
0.717325 0
0.717326 0
0.717327 0
0.717328 0
0.717329 0
0.71733 0
0.717331 0
0.717332 0
0.717333 0
0.717334 0
0.717335 0
0.717336 0
0.717337 0
0.717338 0
0.717339 0
0.71734 0
0.717341 0
0.717342 0
0.717343 0
0.717344 0
0.717345 0
0.717346 0
0.717347 0
0.717348 0
0.717349 0
0.71735 0
0.717351 0
0.717352 0
0.717353 0
0.717354 0
0.717355 0
0.717356 0
0.717357 0
0.717358 0
0.717359 0
0.71736 0
0.717361 0
0.717362 0
0.717363 0
0.717364 0
0.717365 0
0.717366 0
0.717367 0
0.717368 0
0.717369 0
0.71737 0
0.717371 0
0.717372 0
0.717373 0
0.717374 0
0.717375 0
0.717376 0
0.717377 0
0.717378 0
0.717379 0
0.71738 0
0.717381 0
0.717382 0
0.717383 0
0.717384 0
0.717385 0
0.717386 0
0.717387 0
0.717388 0
0.717389 0
0.71739 0
0.717391 0
0.717392 0
0.717393 0
0.717394 0
0.717395 0
0.717396 0
0.717397 0
0.717398 0
0.717399 0
0.7174 0
0.717401 0
0.717402 0
0.717403 0
0.717404 0
0.717405 0
0.717406 0
0.717407 0
0.717408 0
0.717409 0
0.71741 0
0.717411 0
0.717412 0
0.717413 0
0.717414 0
0.717415 0
0.717416 0
0.717417 0
0.717418 0
0.717419 0
0.71742 0
0.717421 0
0.717422 0
0.717423 0
0.717424 0
0.717425 0
0.717426 0
0.717427 0
0.717428 0
0.717429 0
0.71743 0
0.717431 0
0.717432 0
0.717433 0
0.717434 0
0.717435 0
0.717436 0
0.717437 0
0.717438 0
0.717439 0
0.71744 0
0.717441 0
0.717442 0
0.717443 0
0.717444 0
0.717445 0
0.717446 0
0.717447 0
0.717448 0
0.717449 0
0.71745 0
0.717451 0
0.717452 0
0.717453 0
0.717454 0
0.717455 0
0.717456 0
0.717457 0
0.717458 0
0.717459 0
0.71746 0
0.717461 0
0.717462 0
0.717463 0
0.717464 0
0.717465 0
0.717466 0
0.717467 0
0.717468 0
0.717469 0
0.71747 0
0.717471 0
0.717472 0
0.717473 0
0.717474 0
0.717475 0
0.717476 0
0.717477 0
0.717478 0
0.717479 0
0.71748 0
0.717481 0
0.717482 0
0.717483 0
0.717484 0
0.717485 0
0.717486 0
0.717487 0
0.717488 0
0.717489 0
0.71749 0
0.717491 0
0.717492 0
0.717493 0
0.717494 0
0.717495 0
0.717496 0
0.717497 0
0.717498 0
0.717499 0
0.7175 0
0.717501 0
0.717502 0
0.717503 0
0.717504 0
0.717505 0
0.717506 0
0.717507 0
0.717508 0
0.717509 0
0.71751 0
0.717511 0
0.717512 0
0.717513 0
0.717514 0
0.717515 0
0.717516 0
0.717517 0
0.717518 0
0.717519 0
0.71752 0
0.717521 0
0.717522 0
0.717523 0
0.717524 0
0.717525 0
0.717526 0
0.717527 0
0.717528 0
0.717529 0
0.71753 0
0.717531 0
0.717532 0
0.717533 0
0.717534 0
0.717535 0
0.717536 0
0.717537 0
0.717538 0
0.717539 0
0.71754 0
0.717541 0
0.717542 0
0.717543 0
0.717544 0
0.717545 0
0.717546 0
0.717547 0
0.717548 0
0.717549 0
0.71755 0
0.717551 0
0.717552 0
0.717553 0
0.717554 0
0.717555 0
0.717556 0
0.717557 0
0.717558 0
0.717559 0
0.71756 0
0.717561 0
0.717562 0
0.717563 0
0.717564 0
0.717565 0
0.717566 0
0.717567 0
0.717568 0
0.717569 0
0.71757 0
0.717571 0
0.717572 0
0.717573 0
0.717574 0
0.717575 0
0.717576 0
0.717577 0
0.717578 0
0.717579 0
0.71758 0
0.717581 0
0.717582 0
0.717583 0
0.717584 0
0.717585 0
0.717586 0
0.717587 0
0.717588 0
0.717589 0
0.71759 0
0.717591 0
0.717592 0
0.717593 0
0.717594 0
0.717595 0
0.717596 0
0.717597 0
0.717598 0
0.717599 0
0.7176 0
0.717601 0
0.717602 0
0.717603 0
0.717604 0
0.717605 0
0.717606 0
0.717607 0
0.717608 0
0.717609 0
0.71761 0
0.717611 0
0.717612 0
0.717613 0
0.717614 0
0.717615 0
0.717616 0
0.717617 0
0.717618 0
0.717619 0
0.71762 0
0.717621 0
0.717622 0
0.717623 0
0.717624 0
0.717625 0
0.717626 0
0.717627 0
0.717628 0
0.717629 0
0.71763 0
0.717631 0
0.717632 0
0.717633 0
0.717634 0
0.717635 0
0.717636 0
0.717637 0
0.717638 0
0.717639 0
0.71764 0
0.717641 0
0.717642 0
0.717643 0
0.717644 0
0.717645 0
0.717646 0
0.717647 0
0.717648 0
0.717649 0
0.71765 0
0.717651 0
0.717652 0
0.717653 0
0.717654 0
0.717655 0
0.717656 0
0.717657 0
0.717658 0
0.717659 0
0.71766 0
0.717661 0
0.717662 0
0.717663 0
0.717664 0
0.717665 0
0.717666 0
0.717667 0
0.717668 0
0.717669 0
0.71767 0
0.717671 0
0.717672 0
0.717673 0
0.717674 0
0.717675 0
0.717676 0
0.717677 0
0.717678 0
0.717679 0
0.71768 0
0.717681 0
0.717682 0
0.717683 0
0.717684 0
0.717685 0
0.717686 0
0.717687 0
0.717688 0
0.717689 0
0.71769 0
0.717691 0
0.717692 0
0.717693 0
0.717694 0
0.717695 0
0.717696 0
0.717697 0
0.717698 0
0.717699 0
0.7177 0
0.717701 0
0.717702 0
0.717703 0
0.717704 0
0.717705 0
0.717706 0
0.717707 0
0.717708 0
0.717709 0
0.71771 0
0.717711 0
0.717712 0
0.717713 0
0.717714 0
0.717715 0
0.717716 0
0.717717 0
0.717718 0
0.717719 0
0.71772 0
0.717721 0
0.717722 0
0.717723 0
0.717724 0
0.717725 0
0.717726 0
0.717727 0
0.717728 0
0.717729 0
0.71773 0
0.717731 0
0.717732 0
0.717733 0
0.717734 0
0.717735 0
0.717736 0
0.717737 0
0.717738 0
0.717739 0
0.71774 0
0.717741 0
0.717742 0
0.717743 0
0.717744 0
0.717745 0
0.717746 0
0.717747 0
0.717748 0
0.717749 0
0.71775 0
0.717751 0
0.717752 0
0.717753 0
0.717754 0
0.717755 0
0.717756 0
0.717757 0
0.717758 0
0.717759 0
0.71776 0
0.717761 0
0.717762 0
0.717763 0
0.717764 0
0.717765 0
0.717766 0
0.717767 0
0.717768 0
0.717769 0
0.71777 0
0.717771 0
0.717772 0
0.717773 0
0.717774 0
0.717775 0
0.717776 0
0.717777 0
0.717778 0
0.717779 0
0.71778 0
0.717781 0
0.717782 0
0.717783 0
0.717784 0
0.717785 0
0.717786 0
0.717787 0
0.717788 0
0.717789 0
0.71779 0
0.717791 0
0.717792 0
0.717793 0
0.717794 0
0.717795 0
0.717796 0
0.717797 0
0.717798 0
0.717799 0
0.7178 0
0.717801 0
0.717802 0
0.717803 0
0.717804 0
0.717805 0
0.717806 0
0.717807 0
0.717808 0
0.717809 0
0.71781 0
0.717811 0
0.717812 0
0.717813 0
0.717814 0
0.717815 0
0.717816 0
0.717817 0
0.717818 0
0.717819 0
0.71782 0
0.717821 0
0.717822 0
0.717823 0
0.717824 0
0.717825 0
0.717826 0
0.717827 0
0.717828 0
0.717829 0
0.71783 0
0.717831 0
0.717832 0
0.717833 0
0.717834 0
0.717835 0
0.717836 0
0.717837 0
0.717838 0
0.717839 0
0.71784 0
0.717841 0
0.717842 0
0.717843 0
0.717844 0
0.717845 0
0.717846 0
0.717847 0
0.717848 0
0.717849 0
0.71785 0
0.717851 0
0.717852 0
0.717853 0
0.717854 0
0.717855 0
0.717856 0
0.717857 0
0.717858 0
0.717859 0
0.71786 0
0.717861 0
0.717862 0
0.717863 0
0.717864 0
0.717865 0
0.717866 0
0.717867 0
0.717868 0
0.717869 0
0.71787 0
0.717871 0
0.717872 0
0.717873 0
0.717874 0
0.717875 0
0.717876 0
0.717877 0
0.717878 0
0.717879 0
0.71788 0
0.717881 0
0.717882 0
0.717883 0
0.717884 0
0.717885 0
0.717886 0
0.717887 0
0.717888 0
0.717889 0
0.71789 0
0.717891 0
0.717892 0
0.717893 0
0.717894 0
0.717895 0
0.717896 0
0.717897 0
0.717898 0
0.717899 0
0.7179 0
0.717901 0
0.717902 0
0.717903 0
0.717904 0
0.717905 0
0.717906 0
0.717907 0
0.717908 0
0.717909 0
0.71791 0
0.717911 0
0.717912 0
0.717913 0
0.717914 0
0.717915 0
0.717916 0
0.717917 0
0.717918 0
0.717919 0
0.71792 0
0.717921 0
0.717922 0
0.717923 0
0.717924 0
0.717925 0
0.717926 0
0.717927 0
0.717928 0
0.717929 0
0.71793 0
0.717931 0
0.717932 0
0.717933 0
0.717934 0
0.717935 0
0.717936 0
0.717937 0
0.717938 0
0.717939 0
0.71794 0
0.717941 0
0.717942 0
0.717943 0
0.717944 0
0.717945 0
0.717946 0
0.717947 0
0.717948 0
0.717949 0
0.71795 0
0.717951 0
0.717952 0
0.717953 0
0.717954 0
0.717955 0
0.717956 0
0.717957 0
0.717958 0
0.717959 0
0.71796 0
0.717961 0
0.717962 0
0.717963 0
0.717964 0
0.717965 0
0.717966 0
0.717967 0
0.717968 0
0.717969 0
0.71797 0
0.717971 0
0.717972 0
0.717973 0
0.717974 0
0.717975 0
0.717976 0
0.717977 0
0.717978 0
0.717979 0
0.71798 0
0.717981 0
0.717982 0
0.717983 0
0.717984 0
0.717985 0
0.717986 0
0.717987 0
0.717988 0
0.717989 0
0.71799 0
0.717991 0
0.717992 0
0.717993 0
0.717994 0
0.717995 0
0.717996 0
0.717997 0
0.717998 0
0.717999 0
0.718 0
0.718001 0
0.718002 0
0.718003 0
0.718004 0
0.718005 0
0.718006 0
0.718007 0
0.718008 0
0.718009 0
0.71801 0
0.718011 0
0.718012 0
0.718013 0
0.718014 0
0.718015 0
0.718016 0
0.718017 0
0.718018 0
0.718019 0
0.71802 0
0.718021 0
0.718022 0
0.718023 0
0.718024 0
0.718025 0
0.718026 0
0.718027 0
0.718028 0
0.718029 0
0.71803 0
0.718031 0
0.718032 0
0.718033 0
0.718034 0
0.718035 0
0.718036 0
0.718037 0
0.718038 0
0.718039 0
0.71804 0
0.718041 0
0.718042 0
0.718043 0
0.718044 0
0.718045 0
0.718046 0
0.718047 0
0.718048 0
0.718049 0
0.71805 0
0.718051 0
0.718052 0
0.718053 0
0.718054 0
0.718055 0
0.718056 0
0.718057 0
0.718058 0
0.718059 0
0.71806 0
0.718061 0
0.718062 0
0.718063 0
0.718064 0
0.718065 0
0.718066 0
0.718067 0
0.718068 0
0.718069 0
0.71807 0
0.718071 0
0.718072 0
0.718073 0
0.718074 0
0.718075 0
0.718076 0
0.718077 0
0.718078 0
0.718079 0
0.71808 0
0.718081 0
0.718082 0
0.718083 0
0.718084 0
0.718085 0
0.718086 0
0.718087 0
0.718088 0
0.718089 0
0.71809 0
0.718091 0
0.718092 0
0.718093 0
0.718094 0
0.718095 0
0.718096 0
0.718097 0
0.718098 0
0.718099 0
0.7181 0
0.718101 0
0.718102 0
0.718103 0
0.718104 0
0.718105 0
0.718106 0
0.718107 0
0.718108 0
0.718109 0
0.71811 0
0.718111 0
0.718112 0
0.718113 0
0.718114 0
0.718115 0
0.718116 0
0.718117 0
0.718118 0
0.718119 0
0.71812 0
0.718121 0
0.718122 0
0.718123 0
0.718124 0
0.718125 0
0.718126 0
0.718127 0
0.718128 0
0.718129 0
0.71813 0
0.718131 0
0.718132 0
0.718133 0
0.718134 0
0.718135 0
0.718136 0
0.718137 0
0.718138 0
0.718139 0
0.71814 0
0.718141 0
0.718142 0
0.718143 0
0.718144 0
0.718145 0
0.718146 0
0.718147 0
0.718148 0
0.718149 0
0.71815 0
0.718151 0
0.718152 0
0.718153 0
0.718154 0
0.718155 0
0.718156 0
0.718157 0
0.718158 0
0.718159 0
0.71816 0
0.718161 0
0.718162 0
0.718163 0
0.718164 0
0.718165 0
0.718166 0
0.718167 0
0.718168 0
0.718169 0
0.71817 0
0.718171 0
0.718172 0
0.718173 0
0.718174 0
0.718175 0
0.718176 0
0.718177 0
0.718178 0
0.718179 0
0.71818 0
0.718181 0
0.718182 0
0.718183 0
0.718184 0
0.718185 0
0.718186 0
0.718187 0
0.718188 0
0.718189 0
0.71819 0
0.718191 0
0.718192 0
0.718193 0
0.718194 0
0.718195 0
0.718196 0
0.718197 0
0.718198 0
0.718199 0
0.7182 0
0.718201 0
0.718202 0
0.718203 0
0.718204 0
0.718205 0
0.718206 0
0.718207 0
0.718208 0
0.718209 0
0.71821 0
0.718211 0
0.718212 0
0.718213 0
0.718214 0
0.718215 0
0.718216 0
0.718217 0
0.718218 0
0.718219 0
0.71822 0
0.718221 0
0.718222 0
0.718223 0
0.718224 0
0.718225 0
0.718226 0
0.718227 0
0.718228 0
0.718229 0
0.71823 0
0.718231 0
0.718232 0
0.718233 0
0.718234 0
0.718235 0
0.718236 0
0.718237 0
0.718238 0
0.718239 0
0.71824 0
0.718241 0
0.718242 0
0.718243 0
0.718244 0
0.718245 0
0.718246 0
0.718247 0
0.718248 0
0.718249 0
0.71825 0
0.718251 0
0.718252 0
0.718253 0
0.718254 0
0.718255 0
0.718256 0
0.718257 0
0.718258 0
0.718259 0
0.71826 0
0.718261 0
0.718262 0
0.718263 0
0.718264 0
0.718265 0
0.718266 0
0.718267 0
0.718268 0
0.718269 0
0.71827 0
0.718271 0
0.718272 0
0.718273 0
0.718274 0
0.718275 0
0.718276 0
0.718277 0
0.718278 0
0.718279 0
0.71828 0
0.718281 0
0.718282 0
0.718283 0
0.718284 0
0.718285 0
0.718286 0
0.718287 0
0.718288 0
0.718289 0
0.71829 0
0.718291 0
0.718292 0
0.718293 0
0.718294 0
0.718295 0
0.718296 0
0.718297 0
0.718298 0
0.718299 0
0.7183 0
0.718301 0
0.718302 0
0.718303 0
0.718304 0
0.718305 0
0.718306 0
0.718307 0
0.718308 0
0.718309 0
0.71831 0
0.718311 0
0.718312 0
0.718313 0
0.718314 0
0.718315 0
0.718316 0
0.718317 0
0.718318 0
0.718319 0
0.71832 0
0.718321 0
0.718322 0
0.718323 0
0.718324 0
0.718325 0
0.718326 0
0.718327 0
0.718328 0
0.718329 0
0.71833 0
0.718331 0
0.718332 0
0.718333 0
0.718334 0
0.718335 0
0.718336 0
0.718337 0
0.718338 0
0.718339 0
0.71834 0
0.718341 0
0.718342 0
0.718343 0
0.718344 0
0.718345 0
0.718346 0
0.718347 0
0.718348 0
0.718349 0
0.71835 0
0.718351 0
0.718352 0
0.718353 0
0.718354 0
0.718355 0
0.718356 0
0.718357 0
0.718358 0
0.718359 0
0.71836 0
0.718361 0
0.718362 0
0.718363 0
0.718364 0
0.718365 0
0.718366 0
0.718367 0
0.718368 0
0.718369 0
0.71837 0
0.718371 0
0.718372 0
0.718373 0
0.718374 0
0.718375 0
0.718376 0
0.718377 0
0.718378 0
0.718379 0
0.71838 0
0.718381 0
0.718382 0
0.718383 0
0.718384 0
0.718385 0
0.718386 0
0.718387 0
0.718388 0
0.718389 0
0.71839 0
0.718391 0
0.718392 0
0.718393 0
0.718394 0
0.718395 0
0.718396 0
0.718397 0
0.718398 0
0.718399 0
0.7184 0
0.718401 0
0.718402 0
0.718403 0
0.718404 0
0.718405 0
0.718406 0
0.718407 0
0.718408 0
0.718409 0
0.71841 0
0.718411 0
0.718412 0
0.718413 0
0.718414 0
0.718415 0
0.718416 0
0.718417 0
0.718418 0
0.718419 0
0.71842 0
0.718421 0
0.718422 0
0.718423 0
0.718424 0
0.718425 0
0.718426 0
0.718427 0
0.718428 0
0.718429 0
0.71843 0
0.718431 0
0.718432 0
0.718433 0
0.718434 0
0.718435 0
0.718436 0
0.718437 0
0.718438 0
0.718439 0
0.71844 0
0.718441 0
0.718442 0
0.718443 0
0.718444 0
0.718445 0
0.718446 0
0.718447 0
0.718448 0
0.718449 0
0.71845 0
0.718451 0
0.718452 0
0.718453 0
0.718454 0
0.718455 0
0.718456 0
0.718457 0
0.718458 0
0.718459 0
0.71846 0
0.718461 0
0.718462 0
0.718463 0
0.718464 0
0.718465 0
0.718466 0
0.718467 0
0.718468 0
0.718469 0
0.71847 0
0.718471 0
0.718472 0
0.718473 0
0.718474 0
0.718475 0
0.718476 0
0.718477 0
0.718478 0
0.718479 0
0.71848 0
0.718481 0
0.718482 0
0.718483 0
0.718484 0
0.718485 0
0.718486 0
0.718487 0
0.718488 0
0.718489 0
0.71849 0
0.718491 0
0.718492 0
0.718493 0
0.718494 0
0.718495 0
0.718496 0
0.718497 0
0.718498 0
0.718499 0
0.7185 0
0.718501 0
0.718502 0
0.718503 0
0.718504 0
0.718505 0
0.718506 0
0.718507 0
0.718508 0
0.718509 0
0.71851 0
0.718511 0
0.718512 0
0.718513 0
0.718514 0
0.718515 0
0.718516 0
0.718517 0
0.718518 0
0.718519 0
0.71852 0
0.718521 0
0.718522 0
0.718523 0
0.718524 0
0.718525 0
0.718526 0
0.718527 0
0.718528 0
0.718529 0
0.71853 0
0.718531 0
0.718532 0
0.718533 0
0.718534 0
0.718535 0
0.718536 0
0.718537 0
0.718538 0
0.718539 0
0.71854 0
0.718541 0
0.718542 0
0.718543 0
0.718544 0
0.718545 0
0.718546 0
0.718547 0
0.718548 0
0.718549 0
0.71855 0
0.718551 0
0.718552 0
0.718553 0
0.718554 0
0.718555 0
0.718556 0
0.718557 0
0.718558 0
0.718559 0
0.71856 0
0.718561 0
0.718562 0
0.718563 0
0.718564 0
0.718565 0
0.718566 0
0.718567 0
0.718568 0
0.718569 0
0.71857 0
0.718571 0
0.718572 0
0.718573 0
0.718574 0
0.718575 0
0.718576 0
0.718577 0
0.718578 0
0.718579 0
0.71858 0
0.718581 0
0.718582 0
0.718583 0
0.718584 0
0.718585 0
0.718586 0
0.718587 0
0.718588 0
0.718589 0
0.71859 0
0.718591 0
0.718592 0
0.718593 0
0.718594 0
0.718595 0
0.718596 0
0.718597 0
0.718598 0
0.718599 0
0.7186 0
0.718601 0
0.718602 0
0.718603 0
0.718604 0
0.718605 0
0.718606 0
0.718607 0
0.718608 0
0.718609 0
0.71861 0
0.718611 0
0.718612 0
0.718613 0
0.718614 0
0.718615 0
0.718616 0
0.718617 0
0.718618 0
0.718619 0
0.71862 0
0.718621 0
0.718622 0
0.718623 0
0.718624 0
0.718625 0
0.718626 0
0.718627 0
0.718628 0
0.718629 0
0.71863 0
0.718631 0
0.718632 0
0.718633 0
0.718634 0
0.718635 0
0.718636 0
0.718637 0
0.718638 0
0.718639 0
0.71864 0
0.718641 0
0.718642 0
0.718643 0
0.718644 0
0.718645 0
0.718646 0
0.718647 0
0.718648 0
0.718649 0
0.71865 0
0.718651 0
0.718652 0
0.718653 0
0.718654 0
0.718655 0
0.718656 0
0.718657 0
0.718658 0
0.718659 0
0.71866 0
0.718661 0
0.718662 0
0.718663 0
0.718664 0
0.718665 0
0.718666 0
0.718667 0
0.718668 0
0.718669 0
0.71867 0
0.718671 0
0.718672 0
0.718673 0
0.718674 0
0.718675 0
0.718676 0
0.718677 0
0.718678 0
0.718679 0
0.71868 0
0.718681 0
0.718682 0
0.718683 0
0.718684 0
0.718685 0
0.718686 0
0.718687 0
0.718688 0
0.718689 0
0.71869 0
0.718691 0
0.718692 0
0.718693 0
0.718694 0
0.718695 0
0.718696 0
0.718697 0
0.718698 0
0.718699 0
0.7187 0
0.718701 0
0.718702 0
0.718703 0
0.718704 0
0.718705 0
0.718706 0
0.718707 0
0.718708 0
0.718709 0
0.71871 0
0.718711 0
0.718712 0
0.718713 0
0.718714 0
0.718715 0
0.718716 0
0.718717 0
0.718718 0
0.718719 0
0.71872 0
0.718721 0
0.718722 0
0.718723 0
0.718724 0
0.718725 0
0.718726 0
0.718727 0
0.718728 0
0.718729 0
0.71873 0
0.718731 0
0.718732 0
0.718733 0
0.718734 0
0.718735 0
0.718736 0
0.718737 0
0.718738 0
0.718739 0
0.71874 0
0.718741 0
0.718742 0
0.718743 0
0.718744 0
0.718745 0
0.718746 0
0.718747 0
0.718748 0
0.718749 0
0.71875 0
0.718751 0
0.718752 0
0.718753 0
0.718754 0
0.718755 0
0.718756 0
0.718757 0
0.718758 0
0.718759 0
0.71876 0
0.718761 0
0.718762 0
0.718763 0
0.718764 0
0.718765 0
0.718766 0
0.718767 0
0.718768 0
0.718769 0
0.71877 0
0.718771 0
0.718772 0
0.718773 0
0.718774 0
0.718775 0
0.718776 0
0.718777 0
0.718778 0
0.718779 0
0.71878 0
0.718781 0
0.718782 0
0.718783 0
0.718784 0
0.718785 0
0.718786 0
0.718787 0
0.718788 0
0.718789 0
0.71879 0
0.718791 0
0.718792 0
0.718793 0
0.718794 0
0.718795 0
0.718796 0
0.718797 0
0.718798 0
0.718799 0
0.7188 0
0.718801 0
0.718802 0
0.718803 0
0.718804 0
0.718805 0
0.718806 0
0.718807 0
0.718808 0
0.718809 0
0.71881 0
0.718811 0
0.718812 0
0.718813 0
0.718814 0
0.718815 0
0.718816 0
0.718817 0
0.718818 0
0.718819 0
0.71882 0
0.718821 0
0.718822 0
0.718823 0
0.718824 0
0.718825 0
0.718826 0
0.718827 0
0.718828 0
0.718829 0
0.71883 0
0.718831 0
0.718832 0
0.718833 0
0.718834 0
0.718835 0
0.718836 0
0.718837 0
0.718838 0
0.718839 0
0.71884 0
0.718841 0
0.718842 0
0.718843 0
0.718844 0
0.718845 0
0.718846 0
0.718847 0
0.718848 0
0.718849 0
0.71885 0
0.718851 0
0.718852 0
0.718853 0
0.718854 0
0.718855 0
0.718856 0
0.718857 0
0.718858 0
0.718859 0
0.71886 0
0.718861 0
0.718862 0
0.718863 0
0.718864 0
0.718865 0
0.718866 0
0.718867 0
0.718868 0
0.718869 0
0.71887 0
0.718871 0
0.718872 0
0.718873 0
0.718874 0
0.718875 0
0.718876 0
0.718877 0
0.718878 0
0.718879 0
0.71888 0
0.718881 0
0.718882 0
0.718883 0
0.718884 0
0.718885 0
0.718886 0
0.718887 0
0.718888 0
0.718889 0
0.71889 0
0.718891 0
0.718892 0
0.718893 0
0.718894 0
0.718895 0
0.718896 0
0.718897 0
0.718898 0
0.718899 0
0.7189 0
0.718901 0
0.718902 0
0.718903 0
0.718904 0
0.718905 0
0.718906 0
0.718907 0
0.718908 0
0.718909 0
0.71891 0
0.718911 0
0.718912 0
0.718913 0
0.718914 0
0.718915 0
0.718916 0
0.718917 0
0.718918 0
0.718919 0
0.71892 0
0.718921 0
0.718922 0
0.718923 0
0.718924 0
0.718925 0
0.718926 0
0.718927 0
0.718928 0
0.718929 0
0.71893 0
0.718931 0
0.718932 0
0.718933 0
0.718934 0
0.718935 0
0.718936 0
0.718937 0
0.718938 0
0.718939 0
0.71894 0
0.718941 0
0.718942 0
0.718943 0
0.718944 0
0.718945 0
0.718946 0
0.718947 0
0.718948 0
0.718949 0
0.71895 0
0.718951 0
0.718952 0
0.718953 0
0.718954 0
0.718955 0
0.718956 0
0.718957 0
0.718958 0
0.718959 0
0.71896 0
0.718961 0
0.718962 0
0.718963 0
0.718964 0
0.718965 0
0.718966 0
0.718967 0
0.718968 0
0.718969 0
0.71897 0
0.718971 0
0.718972 0
0.718973 0
0.718974 0
0.718975 0
0.718976 0
0.718977 0
0.718978 0
0.718979 0
0.71898 0
0.718981 0
0.718982 0
0.718983 0
0.718984 0
0.718985 0
0.718986 0
0.718987 0
0.718988 0
0.718989 0
0.71899 0
0.718991 0
0.718992 0
0.718993 0
0.718994 0
0.718995 0
0.718996 0
0.718997 0
0.718998 0
0.718999 0
0.719 0
0.719001 0
0.719002 0
0.719003 0
0.719004 0
0.719005 0
0.719006 0
0.719007 0
0.719008 0
0.719009 0
0.71901 0
0.719011 0
0.719012 0
0.719013 0
0.719014 0
0.719015 0
0.719016 0
0.719017 0
0.719018 0
0.719019 0
0.71902 0
0.719021 0
0.719022 0
0.719023 0
0.719024 0
0.719025 0
0.719026 0
0.719027 0
0.719028 0
0.719029 0
0.71903 0
0.719031 0
0.719032 0
0.719033 0
0.719034 0
0.719035 0
0.719036 0
0.719037 0
0.719038 0
0.719039 0
0.71904 0
0.719041 0
0.719042 0
0.719043 0
0.719044 0
0.719045 0
0.719046 0
0.719047 0
0.719048 0
0.719049 0
0.71905 0
0.719051 0
0.719052 0
0.719053 0
0.719054 0
0.719055 0
0.719056 0
0.719057 0
0.719058 0
0.719059 0
0.71906 0
0.719061 0
0.719062 0
0.719063 0
0.719064 0
0.719065 0
0.719066 0
0.719067 0
0.719068 0
0.719069 0
0.71907 0
0.719071 0
0.719072 0
0.719073 0
0.719074 0
0.719075 0
0.719076 0
0.719077 0
0.719078 0
0.719079 0
0.71908 0
0.719081 0
0.719082 0
0.719083 0
0.719084 0
0.719085 0
0.719086 0
0.719087 0
0.719088 0
0.719089 0
0.71909 0
0.719091 0
0.719092 0
0.719093 0
0.719094 0
0.719095 0
0.719096 0
0.719097 0
0.719098 0
0.719099 0
0.7191 0
0.719101 0
0.719102 0
0.719103 0
0.719104 0
0.719105 0
0.719106 0
0.719107 0
0.719108 0
0.719109 0
0.71911 0
0.719111 0
0.719112 0
0.719113 0
0.719114 0
0.719115 0
0.719116 0
0.719117 0
0.719118 0
0.719119 0
0.71912 0
0.719121 0
0.719122 0
0.719123 0
0.719124 0
0.719125 0
0.719126 0
0.719127 0
0.719128 0
0.719129 0
0.71913 0
0.719131 0
0.719132 0
0.719133 0
0.719134 0
0.719135 0
0.719136 0
0.719137 0
0.719138 0
0.719139 0
0.71914 0
0.719141 0
0.719142 0
0.719143 0
0.719144 0
0.719145 0
0.719146 0
0.719147 0
0.719148 0
0.719149 0
0.71915 0
0.719151 0
0.719152 0
0.719153 0
0.719154 0
0.719155 0
0.719156 0
0.719157 0
0.719158 0
0.719159 0
0.71916 0
0.719161 0
0.719162 0
0.719163 0
0.719164 0
0.719165 0
0.719166 0
0.719167 0
0.719168 0
0.719169 0
0.71917 0
0.719171 0
0.719172 0
0.719173 0
0.719174 0
0.719175 0
0.719176 0
0.719177 0
0.719178 0
0.719179 0
0.71918 0
0.719181 0
0.719182 0
0.719183 0
0.719184 0
0.719185 0
0.719186 0
0.719187 0
0.719188 0
0.719189 0
0.71919 0
0.719191 0
0.719192 0
0.719193 0
0.719194 0
0.719195 0
0.719196 0
0.719197 0
0.719198 0
0.719199 0
0.7192 0
0.719201 0
0.719202 0
0.719203 0
0.719204 0
0.719205 0
0.719206 0
0.719207 0
0.719208 0
0.719209 0
0.71921 0
0.719211 0
0.719212 0
0.719213 0
0.719214 0
0.719215 0
0.719216 0
0.719217 0
0.719218 0
0.719219 0
0.71922 0
0.719221 0
0.719222 0
0.719223 0
0.719224 0
0.719225 0
0.719226 0
0.719227 0
0.719228 0
0.719229 0
0.71923 0
0.719231 0
0.719232 0
0.719233 0
0.719234 0
0.719235 0
0.719236 0
0.719237 0
0.719238 0
0.719239 0
0.71924 0
0.719241 0
0.719242 0
0.719243 0
0.719244 0
0.719245 0
0.719246 0
0.719247 0
0.719248 0
0.719249 0
0.71925 0
0.719251 0
0.719252 0
0.719253 0
0.719254 0
0.719255 0
0.719256 0
0.719257 0
0.719258 0
0.719259 0
0.71926 0
0.719261 0
0.719262 0
0.719263 0
0.719264 0
0.719265 0
0.719266 0
0.719267 0
0.719268 0
0.719269 0
0.71927 0
0.719271 0
0.719272 0
0.719273 0
0.719274 0
0.719275 0
0.719276 0
0.719277 0
0.719278 0
0.719279 0
0.71928 0
0.719281 0
0.719282 0
0.719283 0
0.719284 0
0.719285 0
0.719286 0
0.719287 0
0.719288 0
0.719289 0
0.71929 0
0.719291 0
0.719292 0
0.719293 0
0.719294 0
0.719295 0
0.719296 0
0.719297 0
0.719298 0
0.719299 0
0.7193 0
0.719301 0
0.719302 0
0.719303 0
0.719304 0
0.719305 0
0.719306 0
0.719307 0
0.719308 0
0.719309 0
0.71931 0
0.719311 0
0.719312 0
0.719313 0
0.719314 0
0.719315 0
0.719316 0
0.719317 0
0.719318 0
0.719319 0
0.71932 0
0.719321 0
0.719322 0
0.719323 0
0.719324 0
0.719325 0
0.719326 0
0.719327 0
0.719328 0
0.719329 0
0.71933 0
0.719331 0
0.719332 0
0.719333 0
0.719334 0
0.719335 0
0.719336 0
0.719337 0
0.719338 0
0.719339 0
0.71934 0
0.719341 0
0.719342 0
0.719343 0
0.719344 0
0.719345 0
0.719346 0
0.719347 0
0.719348 0
0.719349 0
0.71935 0
0.719351 0
0.719352 0
0.719353 0
0.719354 0
0.719355 0
0.719356 0
0.719357 0
0.719358 0
0.719359 0
0.71936 0
0.719361 0
0.719362 0
0.719363 0
0.719364 0
0.719365 0
0.719366 0
0.719367 0
0.719368 0
0.719369 0
0.71937 0
0.719371 0
0.719372 0
0.719373 0
0.719374 0
0.719375 0
0.719376 0
0.719377 0
0.719378 0
0.719379 0
0.71938 0
0.719381 0
0.719382 0
0.719383 0
0.719384 0
0.719385 0
0.719386 0
0.719387 0
0.719388 0
0.719389 0
0.71939 0
0.719391 0
0.719392 0
0.719393 0
0.719394 0
0.719395 0
0.719396 0
0.719397 0
0.719398 0
0.719399 0
0.7194 0
0.719401 0
0.719402 0
0.719403 0
0.719404 0
0.719405 0
0.719406 0
0.719407 0
0.719408 0
0.719409 0
0.71941 0
0.719411 0
0.719412 0
0.719413 0
0.719414 0
0.719415 0
0.719416 0
0.719417 0
0.719418 0
0.719419 0
0.71942 0
0.719421 0
0.719422 0
0.719423 0
0.719424 0
0.719425 0
0.719426 0
0.719427 0
0.719428 0
0.719429 0
0.71943 0
0.719431 0
0.719432 0
0.719433 0
0.719434 0
0.719435 0
0.719436 0
0.719437 0
0.719438 0
0.719439 0
0.71944 0
0.719441 0
0.719442 0
0.719443 0
0.719444 0
0.719445 0
0.719446 0
0.719447 0
0.719448 0
0.719449 0
0.71945 0
0.719451 0
0.719452 0
0.719453 0
0.719454 0
0.719455 0
0.719456 0
0.719457 0
0.719458 0
0.719459 -8.52821286929471e-21
0.71946 3.49507541057342e-20
0.719461 -8.05431126970989e-20
0.719462 1.46609322482647e-19
0.719463 -2.3448783465652e-19
0.719464 3.4555914287926e-19
0.719465 -4.81255514118953e-19
0.719466 6.43073261482057e-19
0.719467 -8.32588102561022e-19
0.719468 1.05147428624302e-18
0.719469 -1.30152835353505e-18
0.71947 1.58469863911745e-18
0.719471 -1.90312194160048e-18
0.719472 2.25916922244386e-18
0.719473 -2.6555027801864e-18
0.719474 3.09514815200622e-18
0.719475 -3.58158511301435e-18
0.719476 4.11886371616438e-18
0.719477 -4.71175355655581e-18
0.719478 5.36593768431252e-18
0.719479 -6.08826735099857e-18
0.71948 6.88710089156197e-18
0.719481 -7.77276088782013e-18
0.719482 8.75816063262522e-18
0.719483 -9.85967778532067e-18
0.719484 1.10983970252043e-17
0.719485 -1.25019173933145e-17
0.719486 1.41070484486327e-17
0.719487 -1.59639511058499e-17
0.719488 1.81427154526981e-17
0.719489 -2.0744231710375e-17
0.71949 2.39190237374875e-17
0.719491 -2.79017976087849e-17
0.719492 3.30794782629646e-17
0.719493 -4.0137906582372e-17
0.719494 5.04186326766392e-17
0.719495 -6.69469483290654e-17
0.719496 9.82776164180081e-17
0.719497 -1.81750902259735e-16
0.719498 1.15638845543808e-15
0.719499 2.66945168133726e-16
0.7195 -1.18867442189694e-16
0.719501 7.59709107627031e-17
0.719502 -5.5423310893646e-17
0.719503 4.32876768066471e-17
0.719504 -3.52234940718022e-17
0.719505 2.94403824901194e-17
0.719506 -2.50654140449745e-17
0.719507 2.16223966267044e-17
0.719508 -1.88296434313711e-17
0.719509 1.65099884051928e-17
0.71951 -1.45465165615622e-17
0.719511 1.28590282176719e-17
0.719512 -1.13907275978013e-17
0.719513 1.01003033058826e-17
0.719514 -8.95701347530479e-18
0.719515 7.93752449449677e-18
0.719516 -7.02381418895246e-18
0.719517 6.20174343011712e-18
0.719518 -5.46006007513308e-18
0.719519 4.78968990560951e-18
0.71952 -4.18322254293765e-18
0.719521 3.6345325925549e-18
0.719522 -3.13849634428517e-18
0.719523 2.69077714787517e-18
0.719524 -2.28766091377811e-18
0.719525 1.92592872307247e-18
0.719526 -1.60275727292891e-18
0.719527 1.31564045703898e-18
0.719528 -1.0623271762256e-18
0.719529 8.40771745340102e-19
0.71953 -6.49094173544072e-19
0.719531 4.85548255885808e-19
0.719532 -3.48495898722833e-19
0.719533 2.36386460644538e-19
0.719534 -1.47740159188486e-19
0.719535 8.11347964182595e-20
0.719536 -3.5195210780578e-20
0.719537 8.58498108541156e-21
0.719538 0
0.719539 0
};
\end{axis}

\end{tikzpicture}


==> figs/RIR_example_pruned.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
xlabel={Time [ms]},
xmin=0, xmax=0.09999*1000,
ylabel={\Acrlong{rir}},
ymin=-0.015, ymax=0.055,
]
\addplot [semithick, steelblue31119180]
table[x expr=\thisrowno{0}*1000]{%
0 0
0.020985 5.1407e-05
0.021001 0.00069646
0.021017 0.048233
0.021033 -0.00072777
0.021049 -5.245e-05
0.021065 -1.4057e-06
0.021081 -8.1073e-05
0.021097 -0.00062731
0.021113 0.00031456
0.021129 3.5202e-05
0.021145 0
0.021625 -8.2839e-05
0.021641 -0.00079242
0.021657 0.0050318
0.021673 0.00039821
0.021689 1.5141e-05
0.021705 3.2742e-05
0.021721 0.00044403
0.021737 0.033813
0.021753 -0.0004621
0.021769 -3.3338e-05
0.021785 0
0.022505 -4.2821e-05
0.022521 -0.00050633
0.022537 0.014556
0.022553 0.00040991
0.022569 2.5042e-05
0.022585 0
0.022601 -1.5653e-06
0.022617 -9.1694e-05
0.022633 -0.0007887
0.022649 0.00031835
0.022665 3.7271e-05
0.022681 0
0.022745 -1.3084e-05
0.022761 -0.00021171
0.022777 -0.0052217
0.022793 0.00027283
0.022809 2.2764e-05
0.022825 7.6683e-06
0.022841 0.0001048
0.022857 0.037713
0.022873 -0.00010568
0.022889 -7.6856e-06
0.022905 0
0.023097 2.0067e-05
0.023113 0.00039875
0.023129 0.0054394
0.023145 -0.00066928
0.023161 -6.2138e-05
0.023177 0
0.023193 -3.788e-06
0.023209 -0.00021989
0.023225 -0.0017753
0.023241 0.00081358
0.023257 9.2854e-05
0.023273 0
0.024153 -3.1408e-05
0.024169 -0.00050309
0.024185 -0.0095661
0.024201 0.00067879
0.024217 5.5906e-05
0.024233 0
0.024249 2.906e-05
0.024265 0.00039279
0.024281 0.022471
0.024297 -0.00041446
0.024313 -2.9795e-05
0.024329 0
0.024921 -1.2276e-06
0.024937 -3.192e-05
0.024953 -0.00036357
0.024969 -0.00010633
0.024985 -0.0016354
0.025001 0.00039697
0.025017 3.5419e-05
0.025033 -3.4908e-05
0.025049 -0.00037335
0.025065 0.001227
0.025081 0.00012211
0.025097 2.0416e-06
0.025113 0
0.025465 -1.375e-05
0.025481 -0.00012946
0.025497 0.00099062
0.025513 7.0209e-05
0.025529 0.00021193
0.025545 0.0016496
0.025561 -0.00096935
0.025577 -0.00012152
0.025593 4.6798e-05
0.025609 0.00040956
0.025625 -0.0019756
0.025641 -0.0001707
0.025657 -4.5592e-06
0.025673 0
0.026073 8.3317e-06
0.026089 0.00030273
0.026105 0.0026765
0.026121 -0.00085892
0.026137 -9.3062e-05
0.026153 -0.00011511
0.026169 -0.00088534
0.026185 0.0013325
0.026201 0.00016059
0.026217 1.2538e-05
0.026233 0.00012595
0.026249 -0.0019974
0.026265 -0.00044161
0.026281 0.002892
0.026297 0.00019126
0.026313 7.737e-06
0.026329 2.7206e-06
0.026345 -0.00010455
0.026361 -0.00086681
0.026377 0.0003583
0.026393 4.1754e-05
0.026409 0
0.026425 1.334e-05
0.026441 0.00013856
0.026457 -0.0020222
0.026473 -9.2702e-05
0.026489 -3.6454e-06
0.026505 1.7736e-05
0.026521 0.00021665
0.026537 -3.0987e-05
0.026553 -2.8411e-06
0.026569 0
0.026585 -3.3561e-07
0.026601 -0.00013963
0.026617 -0.0010351
0.026633 0.00091938
0.026649 0.00010976
0.026665 -6.3892e-05
0.026681 -0.00053304
0.026697 0.0014911
0.026713 0.00016223
0.026729 -5.4467e-06
0.026745 -9.6769e-05
0.026761 0.0028493
0.026777 7.5615e-05
0.026793 -0.00016471
0.026809 -0.0014318
0.026825 0.00059867
0.026841 6.8251e-05
0.026857 5.5109e-07
0.026873 2.2264e-05
0.026889 0.00017112
0.026905 -0.00040568
0.026921 -4.3668e-05
0.026937 -3.6218e-07
0.026953 0
0.027321 -0.00012798
0.027337 -0.00097179
0.027353 0.0015382
0.027369 0.00018146
0.027385 4.2531e-07
0.027401 -4.6736e-05
0.027417 -0.00044132
0.027433 0.0032551
0.027449 0.00023108
0.027465 8.7162e-06
0.027481 0
0.027513 -1.6139e-05
0.027529 -0.00026036
0.027545 -0.0058914
0.027561 0.00034015
0.027577 4.1993e-05
0.027593 0.00027112
0.027609 0.0034122
0.027625 -0.00046828
0.027641 -4.1682e-05
0.027657 5.1479e-05
0.027673 0.00047999
0.027689 -0.00014032
0.027705 -1.543e-05
0.027721 -1.235e-08
0.027737 -5.1833e-06
0.027753 -4.0237e-05
0.027769 3.1475e-05
0.027785 3.9062e-06
0.027801 -1.1735e-06
0.027817 -6.7691e-05
0.027833 -0.00052414
0.027849 0.00026242
0.027865 2.9377e-05
0.027881 0
0.027897 0.0001078
0.027913 0.0008181
0.027929 -0.00090782
0.027945 -0.00011141
0.027961 0
0.028345 -6.8515e-07
0.028361 -1.7498e-05
0.028377 -0.00016296
0.028393 4.0613e-05
0.028409 3.6551e-06
0.028425 -9.5198e-06
0.028441 -0.00010188
0.028457 2.0386e-05
0.028473 7.6043e-06
0.028489 0.00020139
0.028505 0.0018192
0.028521 -0.00056197
0.028537 -6.8357e-05
0.028553 -0.00018279
0.028569 -0.0018613
0.028585 0.00040204
0.028601 4.0575e-05
0.028617 0
0.028697 0.00013715
0.028713 0.0010411
0.028729 -0.0011542
0.028745 -0.0001417
0.028761 0
0.028777 0.00010183
0.028793 0.00077397
0.028809 -0.00085459
0.028825 -0.00010507
0.028841 1.7152e-06
0.028857 6.2549e-05
0.028873 0.00056996
0.028889 -0.0001734
0.028905 -1.7562e-05
0.028921 2.7334e-05
0.028937 0.00033084
0.028953 -4.7926e-05
0.028969 -4.3892e-06
0.028985 0
0.029369 -8.8804e-06
0.029385 -0.00010552
0.029401 0.0025277
0.029417 8.3896e-05
0.029433 4.342e-05
0.029449 0.00033943
0.029465 -0.0013718
0.029481 -0.0001328
0.029497 -1.7524e-05
0.029513 -0.00010428
0.029529 0.0001754
0.029545 2.015e-05
0.029561 3.6049e-08
0.029577 -4.5713e-06
0.029593 -3.41e-05
0.029609 2.7005e-05
0.029625 -0.00015645
0.029641 -0.0013262
0.029657 0.00057619
0.029673 6.6489e-05
0.029689 3.4803e-06
0.029705 6.8196e-05
0.029721 0.00077061
0.029737 -0.00012304
0.029753 -1.1166e-05
0.029769 0
0.029849 4.1538e-05
0.029865 0.00043232
0.029881 -0.006037
0.029897 -0.0002872
0.029913 3.2991e-05
0.029929 0.00036564
0.029945 -0.00083475
0.029961 -9.1712e-05
0.029977 -4.43e-05
0.029993 -0.00033339
0.030009 0.0002705
0.030025 3.321e-05
0.030041 -1.3198e-07
0.030057 -3.3674e-06
0.030073 -3.1085e-05
0.030089 7.8605e-06
0.030105 7.7701e-07
0.030121 0
0.030185 2.0028e-05
0.030201 0.00015335
0.030217 -0.0001654
0.030233 -2.056e-05
0.030249 -1.4332e-06
0.030265 -1.3499e-05
0.030281 3.3024e-06
0.030297 3.2795e-07
0.030313 0
0.030473 1.9153e-05
0.030489 0.00019751
0.030505 -0.0034318
0.030521 -0.00013557
0.030537 -6.609e-06
0.030553 2.955e-05
0.030569 0.00023783
0.030585 -0.00045718
0.030601 -5.4548e-05
0.030617 -2.137e-07
0.030633 2.8721e-05
0.030649 0.00022038
0.030665 -0.00013951
0.030681 -1.6663e-05
0.030697 -2.5297e-06
0.030713 -5.5239e-05
0.030729 3.3251e-06
0.030745 2.759e-07
0.030761 0
0.030937 -3.1405e-05
0.030953 -0.00030127
0.030969 0.0018557
0.030985 0.00014976
0.031001 -0.0001165
0.031017 -0.0010204
0.031033 1.9089e-05
0.031049 0.00070177
0.031065 -0.00013462
0.031081 -0.0039572
0.031097 0.00028484
0.031113 2.3443e-05
0.031129 0
0.031257 -1.6235e-05
0.031273 -0.00013413
0.031289 0.00039764
0.031305 4.1895e-05
0.031321 7.1385e-07
0.031337 3.0911e-07
0.031353 2.5645e-06
0.031369 -9.2497e-07
0.031385 -9.8213e-08
0.031401 0
0.031433 5.2975e-06
0.031449 4.2785e-05
0.031465 -8.0983e-05
0.031481 -1.0042e-05
0.031497 -2.5494e-05
0.031513 -0.00023022
0.031529 0.00043883
0.031545 4.6871e-05
0.031561 1.615e-05
0.031577 0.00013645
0.031593 -4.3605e-05
0.031609 -4.7278e-06
0.031625 0
0.031689 1.6476e-05
0.031705 0.00012895
0.031721 -0.00028275
0.031737 -3.1666e-05
0.031753 -2.7212e-07
0.031769 -2.0857e-07
0.031785 -2.3601e-06
0.031801 4.3443e-07
0.031817 4.4653e-08
0.031833 0
0.032041 -2.3985e-05
0.032057 -0.0002825
0.032073 0.0096564
0.032089 0.00023208
0.032105 1.416e-05
0.032121 3.5627e-06
0.032137 2.6356e-05
0.032153 -1.826e-05
0.032169 -2.1086e-06
0.032185 0
0.032409 -2.1438e-06
0.032425 -5.4758e-05
0.032441 -0.00051055
0.032457 0.00012633
0.032473 -4.5993e-05
0.032489 -0.00050471
0.032505 0.001024
0.032521 0.00010892
0.032537 -2.5395e-05
0.032553 -0.00030927
0.032569 1.5362e-05
0.032585 1.0917e-06
0.032601 -4.5038e-06
0.032617 -3.3575e-05
0.032633 5.4991e-05
0.032649 6.3921e-06
0.032665 1.4945e-08
0.032681 0
0.033065 -5.339e-06
0.033081 -5.1227e-05
0.033097 0.00031497
0.033113 2.5244e-05
0.033129 -5.6252e-06
0.033145 -6.6038e-05
0.033161 1.4651e-05
0.033177 1.4736e-06
0.033193 0
0.033417 -1.4804e-05
0.033433 -0.00017517
0.033449 0.0048886
0.033465 0.00014143
0.033481 7.0855e-06
0.033497 -5.2075e-05
0.033513 -0.00045973
0.033529 0.00017788
0.033545 1.5836e-05
0.033561 -3.2899e-05
0.033577 0.00023129
0.033593 1.7009e-05
0.033609 6.4318e-07
0.033625 0
0.033785 6.591e-06
0.033801 6.8068e-05
0.033817 -0.0011387
0.033833 -4.6507e-05
0.033849 -3.049e-06
0.033865 -7.2051e-06
0.033881 1.822e-06
0.033897 1.801e-07
0.033913 0
0.034041 -5.3291e-07
0.034057 -3.1049e-05
0.034073 -0.00025703
0.034089 0.00011191
0.034105 1.2909e-05
0.034121 1.3534e-06
0.034137 9.9718e-06
0.034153 -1.2212e-05
0.034169 -1.4452e-06
0.034185 0
0.034457 -9.555e-07
0.034473 -2.4445e-05
0.034489 -0.00023138
0.034505 5.6152e-05
0.034521 5.6583e-06
0.034537 8.917e-06
0.034553 6.9565e-05
0.034569 -4.2338e-05
0.034585 -5.0598e-06
0.034601 0
0.034617 -4.513e-06
0.034633 -0.00011683
0.034649 -0.0011856
0.034665 0.00071991
0.034681 -0.00098377
0.034697 -0.0004256
0.034713 0.00045655
0.034729 -0.0022183
0.034745 -0.00012271
0.034761 6.4974e-05
0.034777 0.0008958
0.034793 -0.00012305
0.034809 -1.0671e-05
0.034825 2.3618e-05
0.034841 0.00020632
0.034857 -6.7657e-05
0.034873 -7.3042e-06
0.034889 0
0.035433 -7.0803e-06
0.035449 -6.6061e-05
0.035465 0.00057166
0.035481 4.7037e-05
0.035497 0.00014998
0.035513 0.0057964
0.035529 -0.00016106
0.035545 -1.1498e-05
0.035561 1.3139e-05
0.035577 0.00017826
0.035593 0.011691
0.035609 0.00012765
0.035625 -0.00022423
0.035641 1.9756e-06
0.035657 0.00067999
0.035673 -0.00054347
0.035689 0.00041518
0.035705 5.1204e-05
0.035721 0
0.035801 -4.3378e-06
0.035817 -3.4112e-05
0.035833 4.7247e-05
0.035849 3.2417e-06
0.035865 -2.2062e-05
0.035881 6.2043e-05
0.035897 6.733e-06
0.035913 1.1377e-07
0.035929 0
0.036345 2.948e-08
0.036361 3.4834e-06
0.036377 2.8442e-05
0.036393 -1.5602e-05
0.036409 -2.628e-06
0.036425 -4.1891e-05
0.036441 -0.00035783
0.036457 0.0001464
0.036473 1.7096e-05
0.036489 0
0.036713 4.4302e-06
0.036729 3.4537e-05
0.036745 -3.5234e-05
0.036761 -4.409e-06
0.036777 5.0612e-06
0.036793 3.8742e-05
0.036809 -2.4669e-05
0.036825 -2.9142e-06
0.036841 0
0.037145 6.2214e-06
0.037161 4.807e-05
0.037177 -0.00011254
0.037193 -1.6835e-05
0.037209 -3.8884e-05
0.037225 0.00010762
0.037241 1.176e-05
0.037257 1.9889e-07
0.037273 0
0.037833 1.7061e-05
0.037849 0.00012678
0.037865 -0.0001508
0.037881 -1.1424e-05
0.037897 4.4432e-05
0.037913 -0.00013106
0.037929 0.0045433
0.037945 0.00040695
0.037961 -0.00072027
0.037977 7.3311e-05
0.037993 -0.00011942
0.038009 0.00021114
0.038025 6.6241e-06
0.038041 -0.00013314
0.038057 0.00021062
0.038073 2.4858e-05
0.038089 5.8267e-08
0.038105 -7.1404e-20
0.038121 -6.4419e-20
0.038137 2.5359e-20
0.038153 0
0.038233 -1.787e-06
0.038249 -0.0001038
0.038265 -0.00084169
0.038281 0.00038226
0.038297 4.3711e-05
0.038313 0
0.038393 -8.9603e-06
0.038409 -0.00010537
0.038425 0.0038943
0.038441 8.7077e-05
0.038457 5.2941e-06
0.038473 0
0.038585 5.9485e-07
0.038601 6.9434e-05
0.038617 0.00052667
0.038633 -0.00034286
0.038649 -4.0268e-05
0.038665 -6.0859e-06
0.038681 -7.0502e-05
0.038697 0.013352
0.038713 1.3684e-06
0.038729 0.00024203
0.038745 -0.0020205
0.038761 -0.00017809
0.038777 0.0011696
0.038793 0.0003828
0.038809 -0.00045925
0.038825 0.00042545
0.038841 0.00015792
0.038857 -2.9831e-05
0.038873 0.0010184
0.038889 -0.00015022
0.038905 -1.3752e-05
0.038921 0
0.039225 -1.4975e-07
0.039241 -6.275e-05
0.039257 -0.00048296
0.039273 0.00038652
0.039289 4.7648e-05
0.039305 0
0.039337 -6.4388e-07
0.039353 -1.677e-05
0.039369 -0.000191
0.039385 2.9485e-05
0.039401 -2.5372e-05
0.039417 0.0033103
0.039433 -3.1395e-05
0.039449 -4.0027e-06
0.039465 0
0.039513 2.3517e-05
0.039529 0.00020448
0.039545 -0.00097006
0.039561 -8.4471e-05
0.039577 2.9808e-05
0.039593 0.00024041
0.039609 -0.00016117
0.039625 -1.878e-05
0.039641 0
0.040169 -6.047e-06
0.040185 -9.6343e-05
0.040201 -0.0016349
0.040217 0.00013328
0.040233 2.3074e-05
0.040249 9.4182e-05
0.040265 -0.00021917
0.040281 -2.3819e-05
0.040297 -1.9782e-07
0.040313 0
0.040537 1.015e-05
0.040553 9.2186e-05
0.040569 -0.00037169
0.040585 0.0015882
0.040601 -6.2661e-05
0.040617 -4.3697e-06
0.040633 0
0.040681 -2.3275e-07
0.040697 -2.3856e-06
0.040713 1.5557e-05
0.040729 -4.96e-05
0.040745 4.9215e-06
0.040761 1.4744e-05
0.040777 0.00015106
0.040793 -0.0016902
0.040809 -9.6441e-05
0.040825 -4.7763e-06
0.040841 0
0.040857 -5.903e-07
0.040873 2.1032e-06
0.040889 5.9996e-05
0.040905 -0.00012201
0.040921 -0.00022523
0.040937 0.0015845
0.040953 -7.4694e-05
0.040969 -1.6222e-05
0.040985 -1.7053e-07
0.041001 0
0.041017 5.7159e-07
0.041033 4.6168e-06
0.041049 -1.9101e-05
0.041065 -0.00010016
0.041081 0.00063231
0.041097 1.69e-05
0.041113 -0.00024623
0.041129 0.00040746
0.041145 4.7309e-05
0.041161 1.1059e-07
0.041177 0
0.041241 -1.5721e-07
0.041257 -1.5657e-05
0.041273 -0.00013185
0.041289 0.00020991
0.041305 2.1003e-05
0.041321 2.879e-07
0.041337 0
0.041401 2.2411e-05
0.041417 0.00017583
0.041433 -0.00038096
0.041449 -4.2918e-05
0.041465 -4.363e-07
0.041481 -3.2565e-05
0.041497 -0.00024499
0.041513 0.0002087
0.041529 2.5245e-05
0.041545 -5.6321e-06
0.041561 -4.729e-05
0.041577 0.00011627
0.041593 -0.00014926
0.041609 -0.00053555
0.041625 0.00021172
0.041641 1.751e-05
0.041657 -2.6857e-05
0.041673 8.0754e-05
0.041689 -0.00018027
0.041705 -2.8942e-05
0.041721 -8.3503e-05
0.041737 -0.00021205
0.041753 -0.00020948
0.041769 1.2511e-05
0.041785 9.2863e-07
0.041801 0
0.041849 -1.9894e-06
0.041865 -1.9214e-05
0.041881 0.00011044
0.041897 9.3712e-06
0.041913 3.5834e-07
0.041929 0
0.042169 4.5912e-07
0.042185 5.3569e-05
0.042201 0.00040537
0.042217 -0.00026543
0.042233 -3.1125e-05
0.042249 0
0.042281 2.9935e-06
0.042297 2.302e-05
0.042313 -5.3598e-05
0.042329 -2.5716e-06
0.042345 0.00032978
0.042361 -0.00073784
0.042377 1.8064e-05
0.042393 0.0031494
0.042409 6.3228e-06
0.042425 -3.3091e-05
0.042441 3.9625e-05
0.042457 -0.00036326
0.042473 0.00024788
0.042489 3.1126e-05
0.042505 0
0.042729 -5.4763e-06
0.042745 -4.437e-05
0.042761 0.00014905
0.042777 1.4615e-05
0.042793 2.4394e-07
0.042809 -5.0647e-06
0.042825 -8.1678e-05
0.042841 -0.0018331
0.042857 0.00010678
0.042873 4.8075e-06
0.042889 -3.2602e-05
0.042905 1.5191e-05
0.042921 5.376e-06
0.042937 3.4528e-05
0.042953 -0.00070638
0.042969 -0.0006727
0.042985 -0.00017123
0.043001 -2.0824e-05
0.043017 -2.1974e-07
0.043033 0
0.043049 6.4491e-07
0.043065 2.1774e-05
0.043081 0.00029442
0.043097 -0.00010961
0.043113 0.00028215
0.043129 0.00013997
0.043145 -0.0001881
0.043161 -1.9338e-05
0.043177 1.5589e-05
0.043193 0.00042339
0.043209 -3.2412e-05
0.043225 0.00077339
0.043241 0.00017644
0.043257 -0.00019509
0.043273 0.00013001
0.043289 -0.00012909
0.043305 0.00040126
0.043321 4.4326e-05
0.043337 7.507e-07
0.043353 0
0.043385 -1.1493e-06
0.043401 -1.0561e-05
0.043417 0.00012353
0.043433 0.00039562
0.043449 -0.0012599
0.043465 -7.0013e-05
0.043481 -2.2021e-06
0.043497 0
0.043545 8.1709e-06
0.043561 8.5728e-05
0.043577 -0.0010198
0.043593 -5.4918e-05
0.043609 5.0879e-05
0.043625 0.00040734
0.043641 -0.00026412
0.043657 -3.1053e-05
0.043673 0
0.043737 2.427e-05
0.043753 0.00020539
0.043769 -0.0010093
0.043785 -1.0209e-05
0.043801 7.4608e-06
0.043817 3.3577e-05
0.043833 0.00025867
0.043849 -0.00016194
0.043865 -2.0176e-05
0.043881 -2.4989e-05
0.043897 -0.00027774
0.043913 6.9832e-05
0.043929 0.00015586
0.043945 -0.00072374
0.043961 -5.4742e-05
0.043977 7.363e-05
0.043993 -0.00061653
0.044009 -3.7014e-05
0.044025 -1.6907e-06
0.044041 0
0.044057 3.2591e-06
0.044073 3.4482e-05
0.044089 -0.00035511
0.044105 -2.0571e-05
0.044121 9.1302e-06
0.044137 -2.8975e-06
0.044153 -3.2002e-07
0.044169 0
0.044265 -2.0219e-06
0.044281 -3.2134e-05
0.044297 -0.00051968
0.044313 4.4978e-05
0.044329 3.6652e-06
0.044345 0
0.044393 1.0236e-08
0.044409 1.194e-06
0.044425 9.0192e-06
0.044441 -5.931e-06
0.044457 -6.9471e-07
0.044473 1.1648e-05
0.044489 0.00013763
0.044505 0.0014892
0.044521 -0.00011978
0.044537 -2.2464e-05
0.044553 -0.0011358
0.044569 9.0984e-05
0.044585 7.7558e-06
0.044601 0
0.044617 4.6896e-06
0.044633 6.3569e-05
0.044649 0.0046193
0.044665 -6.8051e-05
0.044681 -1.8409e-05
0.044697 6.9137e-06
0.044713 7.7167e-07
0.044729 0
0.044825 -2.8878e-06
0.044841 -4.6437e-05
0.044857 -0.00096705
0.044873 5.829e-05
0.044889 -3.3555e-05
0.044905 0.0010464
0.044921 2.8401e-05
0.044937 -2.9739e-05
0.044953 0.0021859
0.044969 2.4541e-05
0.044985 -1.2986e-05
0.045001 2.4302e-05
0.045017 -2.5825e-05
0.045033 0.00015032
0.045049 -4.2177e-06
0.045065 -1.0256e-06
0.045081 2.1217e-06
0.045097 1.6316e-05
0.045113 -3.9164e-05
0.045129 4.6487e-07
0.045145 4.5992e-05
0.045161 -0.0008835
0.045177 1.2718e-05
0.045193 0.00024943
0.045209 -0.00016045
0.045225 2.6995e-05
0.045241 -0.00033174
0.045257 -0.00018824
0.045273 -4.6248e-05
0.045289 -0.00043114
0.045305 3.5437e-05
0.045321 3.6428e-05
0.045337 0.00030902
0.045353 -9.2517e-05
0.045369 -1.0136e-05
0.045385 0
0.045449 -4.0927e-07
0.045465 -6.6075e-06
0.045481 -0.00015281
0.045497 8.6011e-06
0.045513 7.1563e-07
0.045529 -1.4702e-05
0.045545 -0.00010991
0.045561 0.00018548
0.045577 2.1278e-05
0.045593 4.9642e-08
0.045609 0
0.045641 2.2086e-06
0.045657 4.1497e-05
0.045673 0.00047302
0.045689 3.6092e-05
0.045705 3.624e-06
0.045721 -1.3218e-05
0.045737 3.6325e-05
0.045753 4.0398e-06
0.045769 6.8477e-08
0.045785 6.0125e-06
0.045801 6.2281e-05
0.045817 -0.00096737
0.045833 -4.207e-05
0.045849 -8.9961e-07
0.045865 4.1887e-05
0.045881 0.00035578
0.045897 -0.00012265
0.045913 4.6871e-06
0.045929 0.00013322
0.045945 -9.0003e-05
0.045961 1.4923e-05
0.045977 0.00018738
0.045993 -0.00021536
0.046009 7.4232e-05
0.046025 -0.00020885
0.046041 -2.4105e-05
0.046057 -2.0193e-07
0.046073 0
0.046089 -1.3723e-06
0.046105 -3.5199e-05
0.046121 -0.00034048
0.046137 8.8026e-05
0.046153 -9.3742e-06
0.046169 -6.9009e-06
0.046185 -5.7254e-05
0.046201 0.0033411
0.046217 4.8584e-05
0.046233 2.935e-06
0.046249 0
0.046297 1.2129e-06
0.046313 1.2449e-05
0.046329 -0.00013081
0.046345 -2.742e-06
0.046361 2.0283e-07
0.046377 1.4027e-09
0.046393 0
0.046425 -7.7786e-07
0.046441 -7.4634e-06
0.046457 4.6776e-05
0.046473 3.5925e-05
0.046489 0.00028492
0.046505 -9.212e-05
0.046521 -2.8593e-05
0.046537 -0.00017609
0.046553 4.094e-05
0.046569 -5.0496e-05
0.046585 -0.00056978
0.046601 0.00012048
0.046617 2.3414e-05
0.046633 -1.3901e-05
0.046649 9.7175e-06
0.046665 0.00015616
0.046681 -2.0403e-05
0.046697 -1.8852e-06
0.046713 3.7826e-05
0.046729 0.00028534
0.046745 -0.00032287
0.046761 -3.9348e-05
0.046777 0
0.046841 -1.8205e-06
0.046857 -2.9401e-05
0.046873 -0.00068564
0.046889 3.8221e-05
0.046905 3.1812e-06
0.046921 0
0.047001 -1.7481e-06
0.047017 -1.2993e-05
0.047033 2.2056e-05
0.047049 -2.1661e-05
0.047065 -0.00019252
0.047081 9.1058e-05
0.047097 1.0323e-05
0.047113 4.6409e-08
0.047129 5.1907e-06
0.047145 2.7567e-05
0.047161 -0.00014204
0.047177 6.3953e-05
0.047193 -3.8252e-06
0.047209 7.9014e-05
0.047225 5.9902e-06
0.047241 -2.0665e-07
0.047257 -1.2458e-05
0.047273 -0.00013332
0.047289 -0.00033251
0.047305 5.0966e-05
0.047321 -2.093e-06
0.047337 -6.2141e-05
0.047353 1.5706e-05
0.047369 1.5526e-06
0.047385 0
0.047465 -1.0902e-05
0.047481 -0.00010419
0.047497 0.00066734
0.047513 2.299e-05
0.047529 -0.00032236
0.047545 6.2383e-05
0.047561 6.3817e-06
0.047577 0
0.047609 -3.424e-07
0.047625 -1.994e-05
0.047641 -0.00016454
0.047657 7.1619e-05
0.047673 3.1341e-05
0.047689 0.00061475
0.047705 -7.7355e-05
0.047721 -1.999e-05
0.047737 -0.00011685
0.047753 0.00088972
0.047769 6.1687e-05
0.047785 2.323e-06
0.047801 1.3227e-05
0.047817 9.7843e-05
0.047833 -0.00011821
0.047849 -1.664e-05
0.047865 -2.0335e-05
0.047881 2.7849e-05
0.047897 3.4873e-06
0.047913 8.2579e-09
0.047929 0
0.047993 -2.2218e-06
0.048009 -1.7967e-05
0.048025 6.1138e-05
0.048041 5.9493e-06
0.048057 9.9215e-08
0.048073 0
0.048105 4.5351e-06
0.048121 4.9069e-05
0.048137 -0.00070687
0.048153 -4.2403e-05
0.048169 1.3749e-06
0.048185 0.0066629
0.048201 -9.4386e-06
0.048217 -6.0633e-05
0.048233 0.0046722
0.048249 4.8894e-05
0.048265 -2.6979e-05
0.048281 6.3542e-06
0.048297 5.7876e-07
0.048313 -3.7062e-06
0.048329 -2.8577e-05
0.048345 1.4225e-05
0.048361 -1.0864e-05
0.048377 -0.00010198
0.048393 4.583e-05
0.048409 1.4526e-05
0.048425 7.735e-05
0.048441 -2.7752e-05
0.048457 -2.1981e-06
0.048473 1.4974e-05
0.048489 0.00021337
0.048505 -3.1797e-05
0.048521 -5.6468e-05
0.048537 4.445e-05
0.048553 1.5372e-05
0.048569 -1.2354e-05
0.048585 -1.4601e-06
0.048601 -2.9762e-06
0.048617 -4.7739e-05
0.048633 -0.00093695
0.048649 6.4002e-05
0.048665 5.2809e-06
0.048681 0
0.048729 1.2526e-07
0.048745 4.5238e-06
0.048761 3.814e-05
0.048777 -1.3348e-05
0.048793 -1.4249e-06
0.048809 0
0.049001 -1.83e-06
0.049017 -2.1201e-05
0.049033 0.003555
0.049049 1.8561e-05
0.049065 -8.0438e-06
0.049081 -8.7522e-05
0.049097 0.00056001
0.049113 3.6197e-05
0.049129 -0.0001157
0.049145 1.7881e-05
0.049161 4.1336e-05
0.049177 -2.8502e-05
0.049193 8.6371e-06
0.049209 0.00010629
0.049225 -0.00021612
0.049241 -0.00028877
0.049257 -2.7881e-05
0.049273 -2.2891e-07
0.049289 0
0.049321 7.2845e-06
0.049337 6.7989e-05
0.049353 -0.00023095
0.049369 -0.00034126
0.049385 -6.6128e-05
0.049401 0.00028891
0.049417 2.0645e-05
0.049433 7.7888e-07
0.049449 0
0.049529 -1.1773e-05
0.049545 -8.9062e-05
0.049561 0.00014312
0.049577 1.4722e-05
0.049593 -2.2386e-05
0.049609 0.0039231
0.049625 0.00046651
0.049641 -0.00013511
0.049657 -4.8708e-06
0.049673 0.00045441
0.049689 -1.075e-05
0.049705 6.0576e-06
0.049721 4.8861e-05
0.049737 -7.5273e-05
0.049753 -2.5564e-05
0.049769 0.00019969
0.049785 0.0002339
0.049801 -0.00025287
0.049817 -1.5766e-05
0.049833 1.5947e-06
0.049849 0
0.049897 1.3651e-05
0.049913 0.00010138
0.049929 -0.00013752
0.049945 -0.00014009
0.049961 0.00019946
0.049977 -3.8781e-05
0.049993 0.00050021
0.050009 3.9429e-05
0.050025 8.1936e-05
0.050041 -8.0128e-05
0.050057 0.00021474
0.050073 0.0021551
0.050089 6.942e-07
0.050105 1.9085e-08
0.050121 0
0.050153 -7.7121e-07
0.050169 -1.9344e-05
0.050185 -0.0001043
0.050201 0.00087183
0.050217 6.3395e-05
0.050233 2.3943e-06
0.050249 0
0.050281 6.0564e-07
0.050297 1.1857e-05
0.050313 0.00013261
0.050329 -2.1491e-05
0.050345 -1.9474e-06
0.050361 0
0.050585 8.274e-06
0.050601 6.3952e-05
0.050617 -0.00014945
0.050633 3.9453e-07
0.050649 0.00012736
0.050665 -0.00013622
0.050681 -1.6998e-05
0.050697 -2.291e-05
0.050713 -0.00017001
0.050729 0.00015056
0.050745 1.7992e-05
0.050761 0
0.050809 -3.3001e-06
0.050825 -2.6744e-05
0.050841 8.9719e-05
0.050857 8.8042e-06
0.050873 1.4697e-07
0.050889 0
0.050985 -2.7021e-08
0.051001 -1.1341e-05
0.051017 -8.8055e-05
0.051033 6.8847e-05
0.051049 8.5454e-06
0.051065 0
0.051113 1.4831e-07
0.051129 5.3968e-06
0.051145 4.8298e-05
0.051161 -1.5167e-05
0.051177 -1.6492e-06
0.051193 0
0.051353 -1.9185e-07
0.051369 -1.1115e-05
0.051385 -8.858e-05
0.051401 4.618e-05
0.051417 3.7981e-05
0.051433 -3.9425e-05
0.051449 -4.7228e-06
0.051465 0
0.051497 3.2789e-06
0.051513 2.8333e-05
0.051529 -0.00014215
0.051545 -1.1636e-05
0.051561 5.0435e-06
0.051577 0.00015487
0.051593 0.00029952
0.051609 -0.00010375
0.051625 -9.8278e-06
0.051641 9.3123e-06
0.051657 -1.1568e-05
0.051673 -3.3143e-07
0.051689 1.197e-05
0.051705 -3.3981e-06
0.051721 0.0018711
0.051737 -4.4437e-05
0.051753 -2.0983e-05
0.051769 -0.00013217
0.051785 0.00012943
0.051801 0.00011175
0.051817 -0.00020485
0.051833 -2.3459e-05
0.051849 -1.963e-07
0.051865 -7.2132e-08
0.051881 -4.2293e-06
0.051897 -3.6623e-05
0.051913 1.4592e-05
0.051929 1.7126e-06
0.051945 0
0.051977 2.4066e-08
0.051993 3.1924e-06
0.052009 3.5298e-05
0.052025 0.00010498
0.052041 -4.0462e-05
0.052057 3.3195e-06
0.052073 0.0002407
0.052089 -8.358e-06
0.052105 -5.9356e-07
0.052121 2.5208e-05
0.052137 0.000192
0.052153 -0.00021059
0.052169 -2.5952e-05
0.052185 4.0665e-06
0.052201 3.6085e-05
0.052217 -0.00014316
0.052233 7.5315e-06
0.052249 -0.00032156
0.052265 9.0139e-05
0.052281 -1.7659e-05
0.052297 -1.5364e-06
0.052313 0
0.052377 -1.8694e-07
0.052393 -2.9577e-06
0.052409 -4.4405e-05
0.052425 -1.9874e-05
0.052441 -0.00019757
0.052457 0.00036769
0.052473 0.00088423
0.052489 -2.7194e-05
0.052505 -1.981e-06
0.052521 -3.4917e-08
0.052537 -2.0148e-06
0.052553 -1.5711e-05
0.052569 6.5976e-06
0.052585 -3.0457e-05
0.052601 1.5226e-06
0.052617 -4.0673e-06
0.052633 -4.9603e-05
0.052649 0.0014225
0.052665 4.0148e-05
0.052681 2.4528e-06
0.052697 0
0.052745 1.1908e-05
0.052761 8.9088e-05
0.052777 -0.0001036
0.052793 -1.2501e-05
0.052809 -1.2746e-06
0.052825 -2.0539e-05
0.052841 -0.00045167
0.052857 2.9417e-05
0.052873 2.3523e-05
0.052889 -0.00010295
0.052905 -8.8795e-06
0.052921 -2.3712e-07
0.052937 0
0.053001 7.8479e-06
0.053017 8.1702e-05
0.053033 -0.0011341
0.053049 -5.4223e-05
0.053065 -2.6631e-06
0.053081 0
0.053097 -2.0437e-05
0.053113 -0.00016078
0.053129 0.00019552
0.053145 0.00038997
0.053161 2.5142e-05
0.053177 9.4434e-07
0.053193 0
0.053209 1.4641e-05
0.053225 0.00011064
0.053241 -0.00012446
0.053257 -1.52e-05
0.053273 0
0.053465 1.3282e-06
0.053481 1.4044e-05
0.053497 -0.00014725
0.053513 -2.1594e-05
0.053529 0.0012618
0.053545 1.1041e-05
0.053561 6.6385e-07
0.053577 0
0.053753 8.6366e-07
0.053769 1.7194e-05
0.053785 0.00024122
0.053801 -2.8593e-05
0.053817 -2.6622e-06
0.053833 0
0.053881 -2.1459e-07
0.053897 -1.6928e-06
0.053913 2.3183e-06
0.053929 2.903e-07
0.053945 6.8744e-10
0.053961 0
0.054009 -2.7872e-06
0.054025 -4.4756e-05
0.054041 -0.00089943
0.054057 8.8547e-05
0.054073 0.00034937
0.054089 -3.9914e-05
0.054105 9.7149e-05
0.054121 -2.837e-05
0.054137 1.2369e-05
0.054153 -0.00024387
0.054169 -1.0578e-05
0.054185 -5.1747e-07
0.054201 0
0.054281 -2.0443e-06
0.054297 -2.3736e-05
0.054313 0.0026181
0.054329 3.755e-05
0.054345 -3.0727e-05
0.054361 -3.8474e-06
0.054377 -3.2437e-08
0.054393 -8.8989e-08
0.054409 -5.1779e-06
0.054425 -4.3171e-05
0.054441 1.0749e-05
0.054457 0.00057488
0.054473 6.9231e-06
0.054489 4.174e-07
0.054505 0
0.054617 -2.5437e-06
0.054633 -4.0902e-05
0.054649 -0.0008518
0.054665 4.5452e-05
0.054681 -6.8249e-05
0.054697 0.00021003
0.054713 2.2456e-05
0.054729 3.7872e-07
0.054745 0
0.054761 -2.3902e-07
0.054777 -1.3826e-05
0.054793 -0.00010902
0.054809 5.2495e-05
0.054825 5.9278e-06
0.054841 2.7712e-07
0.054857 9.989e-06
0.054873 8.2376e-05
0.054889 -3.9913e-05
0.054905 -0.00022203
0.054921 1.3238e-05
0.054937 6.1713e-06
0.054953 4.385e-05
0.054969 -0.00022898
0.054985 -9.2373e-05
0.055001 0.00010914
0.055017 2.292e-05
0.055033 8.4712e-05
0.055049 -0.00036932
0.055065 -7.3927e-05
0.055081 -0.00011185
0.055097 2.8729e-05
0.055113 1.7582e-06
0.055129 -3.7113e-07
0.055145 -9.6433e-06
0.055161 -0.00010693
0.055177 2.0283e-05
0.055193 2.0781e-06
0.055209 0
0.055241 -8.2286e-08
0.055257 -7.6679e-07
0.055273 6.7554e-06
0.055289 4.1925e-07
0.055305 4.1185e-06
0.055321 3.664e-05
0.055337 -0.00014064
0.055353 -1.4054e-05
0.055369 -3.8086e-07
0.055385 0
0.055401 1.4886e-07
0.055417 1.7408e-05
0.055433 0.00013347
0.055449 -8.4657e-05
0.055465 -1.0011e-05
0.055481 0
0.055609 -2.8226e-06
0.055625 -4.5276e-05
0.055641 -0.0008886
0.055657 6.8807e-05
0.055673 6.8088e-05
0.055689 -0.00014246
0.055705 -1.572e-05
0.055721 -1.3083e-07
0.055737 0
0.056105 -1.7895e-06
0.056121 -2.0921e-05
0.056137 0.0011164
0.056153 4.4129e-06
0.056169 0.00080075
0.056185 1.1278e-05
0.056201 6.8109e-07
0.056217 0
0.056473 -2.1232e-06
0.056489 -2.4605e-05
0.056505 0.0037931
0.056521 2.1517e-05
0.056537 1.2905e-06
0.056553 1.3449e-06
0.056569 2.6638e-05
0.056585 0.00035082
0.056601 -1.2465e-05
0.056617 -3.8313e-05
0.056633 -6.0742e-06
0.056649 -2.0725e-05
0.056665 0.001979
0.056681 -1.4091e-05
0.056697 0.0010108
0.056713 2.7737e-05
0.056729 1.5975e-05
0.056745 -8.3462e-06
0.056761 -0.00018072
0.056777 1.3714e-05
0.056793 1.1257e-06
0.056809 0
0.056905 4.0545e-07
0.056921 1.4789e-05
0.056937 0.00013495
0.056953 -4.0953e-05
0.056969 -4.4773e-06
0.056985 0
0.057017 9.4656e-08
0.057033 3.435e-06
0.057049 3.0068e-05
0.057065 -9.8236e-06
0.057081 1.646e-06
0.057097 2.1162e-05
0.057113 -2.1414e-05
0.057129 -2.7134e-06
0.057145 6.9924e-07
0.057161 2.5327e-05
0.057177 0.00021871
0.057193 -6.3901e-05
0.057209 8.4825e-05
0.057225 -2.5643e-05
0.057241 -7.1528e-05
0.057257 -4.1965e-05
0.057273 -3.9297e-06
0.057289 2.7586e-06
0.057305 2.7975e-07
0.057321 -3.2885e-07
0.057337 -8.5244e-06
0.057353 -8.3349e-05
0.057369 -8.4807e-06
0.057385 7.8006e-05
0.057401 8.4347e-06
0.057417 1.4292e-07
0.057433 0
0.057449 -2.3425e-07
0.057465 -3.7146e-06
0.057481 -5.763e-05
0.057497 5.2549e-06
0.057513 4.2687e-07
0.057529 0
0.057721 -1.2596e-06
0.057737 -3.2422e-05
0.057753 -0.00032544
0.057769 6.4003e-05
0.057785 -5.8432e-05
0.057801 0.00018693
0.057817 2.0144e-05
0.057833 3.4007e-07
0.057849 0
0.058057 6.8864e-06
0.058073 5.4439e-05
0.058089 -0.00011369
0.058105 -1.3041e-05
0.058121 -1.0915e-07
0.058137 0
0.058153 -2.3022e-07
0.058169 -2.6633e-06
0.058185 0.00068129
0.058201 2.345e-06
0.058217 5.9868e-06
0.058233 4.5431e-05
0.058249 -4.6805e-05
0.058265 -5.8947e-06
0.058281 0
0.058313 -1.0582e-07
0.058329 -6.11e-06
0.058345 -4.7607e-05
0.058361 2.3516e-05
0.058377 2.6406e-06
0.058393 0
0.058553 8.5072e-07
0.058569 1.668e-05
0.058585 0.00018996
0.058601 -2.9995e-05
0.058617 -2.7249e-06
0.058633 0
0.058649 -2.6893e-08
0.058665 -1.1248e-05
0.058681 -8.5734e-05
0.058697 7.0448e-05
0.058713 8.6162e-06
0.058729 0
0.058777 -7.9541e-07
0.058793 -2.0531e-05
0.058809 -0.00021198
0.058825 4.4813e-05
0.058841 4.5344e-06
0.058857 0
0.058873 -1.1328e-08
0.058889 -4.7205e-06
0.058905 -3.5278e-05
0.058921 3.0616e-05
0.058937 1.5718e-06
0.058953 -2.5022e-05
0.058969 0.00064624
0.058985 2.0052e-05
0.059001 1.2279e-06
0.059017 0
0.059049 -6.2199e-06
0.059065 -5.7845e-05
0.059081 0.00010461
0.059097 9.6795e-05
0.059113 9.6886e-06
0.059129 -3.7321e-07
0.059145 -1.0127e-05
0.059161 -9.697e-05
0.059177 2.7823e-05
0.059193 8.4006e-05
0.059209 -3.4453e-06
0.059225 -1.7513e-07
0.059241 0
0.059273 -4.0816e-07
0.059289 -2.3671e-05
0.059305 -0.00018988
0.059321 8.8187e-05
0.059337 1.0036e-05
0.059353 0
0.059385 6.6314e-07
0.059401 4.8367e-06
0.059417 -1.6051e-05
0.059433 -7.5997e-05
0.059449 0.00011492
0.059465 -1.7676e-05
0.059481 2.9269e-05
0.059497 3.4497e-06
0.059513 0
0.059689 -2.0359e-06
0.059705 -2.382e-05
0.059721 0.0012018
0.059737 2.1068e-05
0.059753 1.4446e-05
0.059769 5.1607e-05
0.059785 -2.0013e-05
0.059801 1.3317e-06
0.059817 4.6246e-05
0.059833 0.0029975
0.059849 -4.8946e-05
0.059865 -8.9193e-06
0.059881 0.0005663
0.059897 4.7046e-06
0.059913 2.8277e-07
0.059929 0
0.059961 6.6777e-07
0.059977 7.6909e-06
0.059993 0.00010875
0.060009 6.8317e-06
0.060025 -2.512e-05
0.060041 6.0996e-05
0.060057 0.00025074
0.060073 -3.8167e-05
0.060089 -3.4739e-06
0.060105 0
0.060201 -3.1283e-07
0.060217 -2.4677e-06
0.060233 2.303e-06
0.060249 -1.2367e-05
0.060265 0.00030687
0.060281 1.0171e-05
0.060297 6.2396e-07
0.060313 0
0.060345 -3.284e-06
0.060361 -2.9642e-05
0.060377 -5.6808e-07
0.060393 0.00028837
0.060409 -3.9619e-05
0.060425 0.00017963
0.060441 2.1908e-05
0.060457 3.5826e-05
0.060473 0.0017548
0.060489 5.0004e-05
0.060505 1.6456e-06
0.060521 -6.2992e-05
0.060537 1.5389e-05
0.060553 1.4068e-06
0.060569 -3.1644e-06
0.060585 -3.5354e-05
0.060601 4.3707e-06
0.060617 -2.6427e-05
0.060633 -6.6118e-05
0.060649 3.5592e-05
0.060665 3.9381e-06
0.060681 0
0.060825 -1.5723e-06
0.060841 -1.2707e-05
0.060857 4.342e-05
0.060873 4.2148e-06
0.060889 7.0269e-08
0.060905 4.0959e-06
0.060921 4.7953e-05
0.060937 -0.00047313
0.060953 -0.00016199
0.060969 4.8206e-06
0.060985 1.2709e-05
0.061001 1.385e-06
0.061017 0
0.061033 5.8564e-08
0.061049 6.8221e-06
0.061065 5.1153e-05
0.061081 -3.4261e-05
0.061097 -3.9933e-06
0.061113 0
0.061193 -1.6116e-06
0.061209 -1.8737e-05
0.061225 0.0017037
0.061241 1.618e-05
0.061257 9.7337e-07
0.061273 0
0.061289 -2.239e-07
0.061305 -1.1863e-05
0.061321 0.00068529
0.061337 0.00043323
0.061353 -4.9495e-05
0.061369 -5.0514e-06
0.061385 0
0.061401 -1.2499e-07
0.061417 -8.9442e-07
0.061433 1.2118e-05
0.061449 8.5365e-05
0.061465 -5.5999e-05
0.061481 -7.1966e-05
0.061497 -6.9509e-05
0.061513 1.9167e-05
0.061529 4.239e-05
0.061545 0.00021271
0.061561 -0.00010455
0.061577 0.00012487
0.061593 1.4849e-05
0.061609 3.4738e-08
0.061625 0
0.061673 8.2343e-08
0.061689 2.9974e-06
0.061705 2.5026e-05
0.061721 -2.3589e-05
0.061737 4.9684e-05
0.061753 4.9848e-06
0.061769 -7.1616e-07
0.061785 -2.0737e-05
0.061801 -0.00022573
0.061817 4.4022e-05
0.061833 4.3666e-06
0.061849 -7.5808e-06
0.061865 -6.3629e-05
0.061881 3.7666e-05
0.061897 0.00015216
0.061913 -1.8339e-05
0.061929 5.4455e-06
0.061945 7.7739e-05
0.061961 0.0016668
0.061977 -7.6594e-05
0.061993 -0.00011134
0.062009 0.00010605
0.062025 -0.00069034
0.062041 -3.5842e-05
0.062057 -1.7662e-06
0.062073 -3.8728e-09
0.062089 -1.6247e-06
0.062105 -1.2585e-05
0.062121 7.7395e-06
0.062137 -1.6334e-05
0.062153 5.6185e-05
0.062169 -1.6231e-05
0.062185 0.00081797
0.062201 1.817e-05
0.062217 1.2927e-06
0.062233 3.7029e-06
0.062249 4.4415e-05
0.062265 -6.5164e-06
0.062281 -5.9609e-07
0.062297 7.2659e-06
0.062313 5.5489e-05
0.062329 -5.7099e-05
0.062345 -9.3826e-05
0.062361 -3.1697e-05
0.062377 9.6537e-05
0.062393 2.088e-05
0.062409 -5.1458e-05
0.062425 0.00092141
0.062441 0.00014473
0.062457 -4.8714e-05
0.062473 0.00016978
0.062489 1.8141e-05
0.062505 3.06e-07
0.062521 4.4222e-06
0.062537 3.8477e-05
0.062553 -0.00016987
0.062569 -0.00026095
0.062585 0.00030732
0.062601 1.048e-05
0.062617 5.4471e-07
0.062633 0
0.062681 -3.2471e-07
0.062697 -8.3202e-06
0.062713 -7.9917e-05
0.062729 1.9324e-05
0.062745 1.5804e-05
0.062761 0.00011971
0.062777 -2.5833e-05
0.062793 -0.00061092
0.062809 6.6277e-07
0.062825 -8.7342e-05
0.062841 2.1208e-05
0.062857 0.00024102
0.062873 -0.00053207
0.062889 -0.00018614
0.062905 -0.0001506
0.062921 -6.9937e-06
0.062937 0.00010508
0.062953 4.4399e-05
0.062969 -4.9115e-06
0.062985 1.8375e-06
0.063001 7.5875e-06
0.063017 -0.00022439
0.063033 4.4205e-05
0.063049 5.8828e-06
0.063065 0
0.063129 1.0902e-06
0.063145 1.4498e-05
0.063161 0.00042787
0.063177 -2.8422e-05
0.063193 1.8749e-06
0.063209 2.9975e-07
0.063225 1.6063e-07
0.063241 1.8662e-05
0.063257 0.00014161
0.063273 -0.00013484
0.063289 -1.3259e-05
0.063305 0.00055769
0.063321 4.0961e-05
0.063337 -2.0836e-05
0.063353 -2.4918e-06
0.063369 0
0.063385 2.7348e-07
0.063401 9.9782e-06
0.063417 9.1298e-05
0.063433 -2.7577e-05
0.063449 -2.8647e-06
0.063465 1.7826e-05
0.063481 0.00013656
0.063497 -8.6785e-05
0.063513 -1.0257e-05
0.063529 0
0.063609 6.5479e-07
0.063625 1.1954e-05
0.063641 0.00018185
0.063657 0.0027547
0.063673 -3.6688e-06
0.063689 -1.6116e-07
0.063705 0
0.063721 3.9563e-06
0.063737 3.4572e-05
0.063753 -0.00015719
0.063769 -1.5185e-05
0.063785 -1.0105e-05
0.063801 9.2038e-05
0.063817 5.5748e-07
0.063833 8.3052e-05
0.063849 -5.1347e-05
0.063865 4.346e-05
0.063881 1.6171e-05
0.063897 0.00012758
0.063913 -1.932e-05
0.063929 -1.7621e-06
0.063945 -1.0323e-06
0.063961 -1.1912e-05
0.063977 -0.00022188
0.063993 -0.00057963
0.064009 -6.3357e-05
0.064025 -1.5846e-05
0.064041 2.5267e-05
0.064057 3.0964e-06
0.064073 7.3297e-09
0.064089 0
0.064105 -4.2153e-08
0.064121 -1.9414e-06
0.064137 -7.8174e-06
0.064153 0.00016622
0.064169 -0.00030943
0.064185 -9.348e-05
0.064201 1.9754e-06
0.064217 -2.4931e-05
0.064233 3.2683e-05
0.064249 -0.00015797
0.064265 2.1432e-05
0.064281 -0.00016447
0.064297 -1.471e-05
0.064313 -3.9427e-07
0.064329 -3.9182e-06
0.064345 -4.0058e-05
0.064361 0.00029765
0.064377 0.00046591
0.064393 1.267e-05
0.064409 -3.817e-07
0.064425 -7.9568e-06
0.064441 3.0726e-05
0.064457 0.00025485
0.064473 -9.2816e-06
0.064489 -6.6035e-07
0.064505 0
0.064553 3.7639e-06
0.064569 2.8938e-05
0.064585 -2.4168e-05
0.064601 -0.00045837
0.064617 3.7375e-06
0.064633 3.5341e-05
0.064649 -0.00039171
0.064665 -4.0368e-05
0.064681 0.00067961
0.064697 1.5753e-05
0.064713 3.9098e-05
0.064729 0.00013696
0.064745 -3.7028e-05
0.064761 -3.8923e-06
0.064777 1.2358e-06
0.064793 1.6402e-05
0.064809 0.0010314
0.064825 -8.9171e-06
0.064841 9.5358e-05
0.064857 1.1137e-05
0.064873 -0.00036562
0.064889 -8.1499e-05
0.064905 -3.149e-06
0.064921 -1.1206e-07
0.064937 0
0.065001 1.845e-06
0.065017 1.9009e-05
0.065033 -0.00033687
0.065049 4.3747e-07
0.065065 -2.0516e-05
0.065081 -3.4507e-06
0.065097 1.3313e-08
0.065113 -5.9834e-09
0.065129 -2.4867e-06
0.065145 -1.8332e-05
0.065161 1.6735e-05
0.065177 4.3208e-06
0.065193 0.00136
0.065209 -5.8692e-06
0.065225 3.2456e-06
0.065241 4.2141e-07
0.065257 8.5989e-06
0.065273 6.8458e-05
0.065289 -3.7479e-05
0.065305 -1.4111e-05
0.065321 1.6895e-06
0.065337 2.7598e-05
0.065353 -0.00032693
0.065369 -2.1718e-05
0.065385 -0.00021603
0.065401 -1.4607e-05
0.065417 1.4477e-05
0.065433 -1.5663e-05
0.065449 -0.00019737
0.065465 -1.8541e-05
0.065481 -1.7755e-06
0.065497 -1.4871e-05
0.065513 0.0024936
0.065529 1.4476e-05
0.065545 1.3103e-05
0.065561 -2.396e-06
0.065577 9.9767e-06
0.065593 -4.1452e-05
0.065609 0.0001271
0.065625 1.0277e-05
0.065641 3.1318e-07
0.065657 0
0.065737 -2.3981e-07
0.065753 -2.3119e-06
0.065769 1.3534e-05
0.065785 1.134e-06
0.065801 2.1017e-07
0.065817 6.0149e-06
0.065833 5.0519e-05
0.065849 -4.2697e-06
0.065865 0.00018446
0.065881 -0.00040071
0.065897 5.1609e-05
0.065913 -0.00017191
0.065929 -0.0001429
0.065945 5.8877e-05
0.065961 6.7902e-06
0.065977 3.5521e-06
0.065993 3.0377e-05
0.066009 -3.938e-05
0.066025 9.4412e-06
0.066041 6.3215e-05
0.066057 -0.00016324
0.066073 -1.6036e-05
0.066089 -5.7015e-07
0.066105 -8.5195e-06
0.066121 -7.8761e-05
0.066137 -0.00013427
0.066153 3.5114e-05
0.066169 3.0743e-06
0.066185 -2.0466e-06
0.066201 -3.1001e-05
0.066217 2.6979e-05
0.066233 -2.2024e-05
0.066249 9.3422e-06
0.066265 -1.8136e-06
0.066281 -6.2563e-06
0.066297 0.0025841
0.066313 5.427e-06
0.066329 5.1465e-07
0.066345 2.5809e-06
0.066361 0.0002224
0.066377 -4.5142e-06
0.066393 -1.5293e-05
0.066409 -3.921e-05
0.066425 4.2052e-05
0.066441 0.0022283
0.066457 -6.5031e-05
0.066473 1.579e-05
0.066489 0.0029926
0.066505 -6.2952e-05
0.066521 8.919e-05
0.066537 1.0782e-05
0.066553 5.3605e-06
0.066569 -1.8144e-05
0.066585 5.5024e-05
0.066601 -4.0809e-05
0.066617 8.5182e-05
0.066633 5.2275e-05
0.066649 -0.00019348
0.066665 -0.00030597
0.066681 3.4465e-05
0.066697 -0.00013971
0.066713 -3.2201e-05
0.066729 5.2736e-06
0.066745 2.6833e-05
0.066761 -3.2544e-05
0.066777 -3.6676e-05
0.066793 8.7287e-06
0.066809 -4.0553e-05
0.066825 1.0462e-05
0.066841 1.0367e-06
0.066857 0
0.066905 3.4022e-08
0.066921 6.7988e-07
0.066937 1.0301e-05
0.066953 -1.3184e-07
0.066969 5.8954e-05
0.066985 0.00039902
0.067001 -1.7381e-05
0.067017 -0.00051671
0.067033 3.9337e-05
0.067049 3.2175e-06
0.067065 0
0.067081 2.2378e-06
0.067097 2.3445e-05
0.067113 -0.00028655
0.067129 -1.7235e-05
0.067145 -2.4483e-05
0.067161 0.00081015
0.067177 2.5795e-06
0.067193 -0.00030565
0.067209 1.615e-05
0.067225 -0.00016835
0.067241 5.2158e-06
0.067257 -6.1085e-07
0.067273 0.00014466
0.067289 -8.5248e-05
0.067305 0.001358
0.067321 2.4279e-05
0.067337 -0.00010371
0.067353 4.0371e-06
0.067369 -1.5344e-05
0.067385 1.3138e-05
0.067401 4.426e-05
0.067417 -2.8063e-05
0.067433 -3.3021e-06
0.067449 -3.4162e-08
0.067465 -1.2987e-05
0.067481 -9.4528e-05
0.067497 -4.4684e-05
0.067513 0.00012212
0.067529 -1.3617e-05
0.067545 5.2093e-06
0.067561 4.4209e-05
0.067577 -9.6342e-05
0.067593 5.0387e-05
0.067609 -0.00033064
0.067625 -8.0708e-06
0.067641 4.8472e-05
0.067657 -0.00015792
0.067673 4.7428e-05
0.067689 5.8498e-06
0.067705 -2.4674e-06
0.067721 -4.9288e-05
0.067737 4.8091e-06
0.067753 2.8029e-05
0.067769 9.1992e-05
0.067785 -3.197e-05
0.067801 0.0023135
0.067817 1.5768e-06
0.067833 -6.5016e-07
0.067849 0
0.067897 5.1621e-06
0.067913 4.2045e-05
0.067929 -6.1706e-05
0.067945 -1.443e-05
0.067961 -2.0578e-05
0.067977 0.00053715
0.067993 1.7692e-05
0.068009 4.0595e-05
0.068025 -1.6351e-06
0.068041 -6.5954e-08
0.068057 -4.2376e-06
0.068073 -2.8328e-05
0.068089 3.7213e-05
0.068105 4.4906e-06
0.068121 0
0.068185 1.3499e-06
0.068201 2.2335e-05
0.068217 0.0017065
0.068233 -4.7212e-05
0.068249 -9.297e-05
0.068265 -9.4509e-06
0.068281 -7.8269e-08
0.068297 1.0222e-06
0.068313 2.3509e-05
0.068329 0.00028904
0.068345 -0.00044933
0.068361 -8.2348e-05
0.068377 -2.2083e-05
0.068393 2.148e-05
0.068409 3.2578e-06
0.068425 -3.2467e-05
0.068441 -1.0446e-05
0.068457 -5.2281e-05
0.068473 8.1438e-05
0.068489 -1.7536e-05
0.068505 -8.7398e-05
0.068521 2.4325e-05
0.068537 2.2649e-06
0.068553 0
0.068585 -2.709e-06
0.068601 -2.2346e-05
0.068617 6.6886e-05
0.068633 8.1172e-06
0.068649 9.6484e-06
0.068665 -5.4024e-05
0.068681 -3.444e-05
0.068697 0.0001477
0.068713 0.00011483
0.068729 7.1263e-05
0.068745 7.6338e-07
0.068761 -0.00014034
0.068777 -1.2313e-05
0.068793 -6.0038e-06
0.068809 0.00051123
0.068825 -7.3056e-06
0.068841 -1.2523e-05
0.068857 0.00051694
0.068873 1.3164e-05
0.068889 9.2734e-05
0.068905 1.0556e-05
0.068921 1.4813e-05
0.068937 4.2872e-05
0.068953 8.9882e-06
0.068969 -1.1259e-05
0.068985 -5.497e-07
0.069001 0
0.069017 1.1212e-06
0.069033 1.159e-05
0.069049 -0.00018915
0.069065 -7.7338e-06
0.069081 1.6522e-06
0.069097 7.1101e-05
0.069113 3.0416e-06
0.069129 4.6354e-05
0.069145 -0.00019941
0.069161 -5.4488e-05
0.069177 0.00026592
0.069193 1.8874e-05
0.069209 7.0191e-07
0.069225 -4.1576e-06
0.069241 -3.2535e-05
0.069257 2.4918e-05
0.069273 3.1114e-06
0.069289 0
0.069305 1.9731e-06
0.069321 1.4581e-05
0.069337 -9.3178e-05
0.069353 2.574e-05
0.069369 3.834e-06
0.069385 9.4912e-09
0.069401 0
0.069465 -5.0557e-07
0.069481 -3.9494e-06
0.069497 4.9421e-06
0.069513 -9.9761e-06
0.069529 -0.0002278
0.069545 1.6907e-06
0.069561 3.4866e-05
0.069577 3.7248e-06
0.069593 6.3087e-08
0.069609 -9.052e-07
0.069625 -1.5472e-05
0.069641 -0.0002899
0.069657 7.4195e-05
0.069673 6.1641e-06
0.069689 1.8324e-07
0.069705 1.0723e-06
0.069721 6.4037e-06
0.069737 -3.4046e-05
0.069753 -0.00028897
0.069769 0.0020456
0.069785 1.348e-05
0.069801 -2.2733e-05
0.069817 5.2783e-06
0.069833 1.6435e-06
0.069849 1.4981e-05
0.069865 0.00063175
0.069881 -1.2863e-05
0.069897 0.00011607
0.069913 -1.1014e-05
0.069929 -2.0764e-06
0.069945 -3.6811e-05
0.069961 3.5674e-05
0.069977 0.00019749
0.069993 5.808e-06
0.070009 -5.9982e-05
0.070025 0.0001188
0.070041 6.6514e-05
0.070057 -3.3378e-06
0.070073 0.00015737
0.070089 -2.5525e-05
0.070105 -2.0316e-06
0.070121 3.0923e-06
0.070137 2.4025e-05
0.070153 -5.4958e-05
0.070169 -4.9116e-06
0.070185 5.0003e-05
0.070201 -0.00011153
0.070217 -5.1623e-05
0.070233 3.0861e-05
0.070249 -0.00044169
0.070265 0.00040141
0.070281 1.8862e-05
0.070297 6.2422e-08
0.070313 4.13e-06
0.070329 3.3302e-05
0.070345 0.00034299
0.070361 -8.8396e-06
0.070377 -1.8171e-06
0.070393 -1.5771e-05
0.070409 7.3113e-05
0.070425 0.00013952
0.070441 3.6816e-05
0.070457 -0.00030472
0.070473 6.6934e-05
0.070489 -5.2766e-05
0.070505 -6.2767e-06
0.070521 0
0.070601 -9.8624e-07
0.070617 -8.3067e-06
0.070633 2.2057e-05
0.070649 7.2074e-06
0.070665 3.5503e-05
0.070681 -2.3903e-05
0.070697 -2.9665e-06
0.070713 -1.7306e-06
0.070729 1.4333e-05
0.070745 -7.465e-06
0.070761 -0.00022496
0.070777 1.1297e-05
0.070793 -4.004e-06
0.070809 1.4757e-05
0.070825 6.4212e-06
0.070841 -2.2219e-05
0.070857 5.2753e-05
0.070873 5.1778e-07
0.070889 -4.5635e-05
0.070905 1.3828e-05
0.070921 4.0465e-05
0.070937 2.5171e-06
0.070953 4.2632e-06
0.070969 1.2538e-05
0.070985 -1.8357e-05
0.071001 0.00010008
0.071017 3.3004e-06
0.071033 -3.236e-06
0.071049 -2.6732e-05
0.071065 3.8615e-05
0.071081 4.7332e-06
0.071097 1.1166e-08
0.071113 -1.2949e-07
0.071129 -3.3602e-06
0.071145 -3.673e-05
0.071161 7.1182e-06
0.071177 7.2756e-07
0.071193 0
0.071241 5.7162e-07
0.071257 5.0685e-06
0.071273 -2.0278e-05
0.071289 7.3735e-08
0.071305 -9.1562e-06
0.071321 -8.3225e-07
0.071337 -2.2348e-08
0.071353 0
0.071401 4.5652e-06
0.071417 3.9749e-05
0.071433 -0.00018948
0.071449 -7.5345e-05
0.071465 5.3615e-05
0.071481 3.5466e-06
0.071497 0.00010014
0.071513 -8.6081e-05
0.071529 0.0016544
0.071545 0.00017338
0.071561 0.00079218
0.071577 -4.5481e-06
0.071593 2.0059e-05
0.071609 -0.00010299
0.071625 -5.8893e-06
0.071641 -2.7896e-07
0.071657 1.6373e-06
0.071673 1.3472e-05
0.071689 2.0213e-05
0.071705 0.00011195
0.071721 9.0163e-05
0.071737 2.1149e-05
0.071753 -7.1201e-06
0.071769 0.00012476
0.071785 -7.1694e-06
0.071801 1.0515e-06
0.071817 3.2882e-05
0.071833 3.0879e-05
0.071849 0.00030526
0.071865 -2.1239e-05
0.071881 -5.8916e-05
0.071897 8.3535e-05
0.071913 -4.1816e-05
0.071929 9.4418e-05
0.071945 0.00011481
0.071961 -1.2444e-05
0.071977 7.5387e-07
0.071993 6.2583e-05
0.072009 -3.4483e-05
0.072025 -6.453e-06
0.072041 -0.00012097
0.072057 -2.3013e-06
0.072073 -3.4771e-05
0.072089 0.00065163
0.072105 -1.7946e-05
0.072121 -6.5538e-05
0.072137 -3.1795e-05
0.072153 0.00084859
0.072169 6.771e-06
0.072185 0.00037823
0.072201 -5.9424e-05
0.072217 3.9436e-06
0.072233 -2.6654e-05
0.072249 3.6125e-06
0.072265 2.3851e-05
0.072281 -0.00012183
0.072297 0.0014585
0.072313 -0.00015196
0.072329 3.2472e-05
0.072345 2.6061e-06
0.072361 -1.0644e-05
0.072377 -0.00020197
0.072393 1.4179e-05
0.072409 1.1656e-06
0.072425 0
0.072473 3.0488e-06
0.072489 2.37e-05
0.072505 -3.0544e-05
0.072521 -5.0457e-05
0.072537 3.958e-05
0.072553 4.4814e-06
0.072569 -1.2033e-05
0.072585 -9.7418e-05
0.072601 4.4385e-05
0.072617 5.072e-06
0.072633 -2.8154e-07
0.072649 -7.2467e-06
0.072665 -7.2739e-05
0.072681 1.607e-05
0.072697 2.7781e-06
0.072713 1.5339e-05
0.072729 0.0008152
0.072745 -4.6231e-05
0.072761 -4.8238e-05
0.072777 7.7912e-05
0.072793 0.0018129
0.072809 -1.0462e-05
0.072825 -5.0827e-06
0.072841 -3.8649e-05
0.072857 0.00021345
0.072873 0.00010854
0.072889 1.8353e-07
0.072905 -2.8082e-08
0.072921 0
0.072937 5.5563e-06
0.072953 4.4468e-05
0.072969 -8.2095e-05
0.072985 4.8433e-05
0.073001 -2.5688e-05
0.073017 -2.917e-06
0.073033 2.5517e-07
0.073049 5.0886e-06
0.073065 7.3291e-05
0.073081 -8.3915e-06
0.073097 -7.8331e-07
0.073113 0
0.073129 -1.6875e-06
0.073145 -1.2894e-05
0.073161 1.3999e-05
0.073177 -5.1479e-05
0.073193 2.8958e-05
0.073209 5.623e-05
0.073225 -1.0276e-05
0.073241 -7.4742e-05
0.073257 0.00020935
0.073273 2.1964e-05
0.073289 -5.7175e-06
0.073305 1.4927e-05
0.073321 -2.2871e-05
0.073337 8.0604e-05
0.073353 8.0868e-06
0.073369 1.3765e-07
0.073385 -3.3825e-06
0.073401 -3.162e-05
0.073417 0.00025123
0.073433 0.00012277
0.073449 -5.7674e-05
0.073465 -5.7063e-06
0.073481 2.6548e-07
0.073497 1.1822e-05
0.073513 0.00011114
0.073529 2.7979e-05
0.073545 -4.6518e-05
0.073561 -9.8072e-06
0.073577 1.5814e-05
0.073593 2.9706e-06
0.073609 1.1e-05
0.073625 -1.1538e-05
0.073641 7.2342e-06
0.073657 7.5147e-05
0.073673 -4.9412e-05
0.073689 2.4325e-05
0.073705 -4.6072e-05
0.073721 0.00011104
0.073737 -3.7168e-05
0.073753 5.3039e-05
0.073769 -1.6651e-05
0.073785 1.7273e-05
0.073801 6.7466e-06
0.073817 4.4083e-05
0.073833 0.0012256
0.073849 5.2146e-06
0.073865 -5.5553e-05
0.073881 -5.3332e-06
0.073897 1.1209e-05
0.073913 -1.4897e-06
0.073929 -2.1105e-05
0.073945 9.2077e-06
0.073961 -0.00014243
0.073977 -6.794e-06
0.073993 2.1862e-05
0.074009 2.3047e-05
0.074025 -1.4885e-05
0.074041 -9.7347e-06
0.074057 -4.6678e-06
0.074073 -0.00032484
0.074089 -2.8294e-05
0.074105 -4.1908e-05
0.074121 -6.8927e-06
0.074137 -1.7758e-05
0.074153 2.7182e-05
0.074169 2.0762e-05
0.074185 -1.8285e-05
0.074201 3.4856e-06
0.074217 4.2081e-05
0.074233 -3.3249e-05
0.074249 7.9991e-07
0.074265 2.8191e-05
0.074281 -0.0003748
0.074297 -4.6323e-05
0.074313 0.00018605
0.074329 1.4347e-05
0.074345 0.00014045
0.074361 -0.00014946
0.074377 5.465e-05
0.074393 -1.4223e-05
0.074409 -0.00014063
0.074425 -1.491e-05
0.074441 6.4899e-05
0.074457 1.4134e-05
0.074473 7.3972e-05
0.074489 -0.00052178
0.074505 1.234e-05
0.074521 0.00010104
0.074537 -3.5314e-05
0.074553 -2.6796e-05
0.074569 0.00017698
0.074585 4.3927e-05
0.074601 -0.00040963
0.074617 -0.0001821
0.074633 -1.1627e-05
0.074649 -1.8748e-05
0.074665 4.6422e-05
0.074681 2.802e-05
0.074697 -2.6829e-05
0.074713 -2.5893e-06
0.074729 -1.9774e-06
0.074745 -1.5751e-05
0.074761 6.439e-05
0.074777 0.00010886
0.074793 -5.1643e-05
0.074809 -1.386e-06
0.074825 -2.5546e-05
0.074841 1.9605e-05
0.074857 -2.2718e-05
0.074873 7.9804e-05
0.074889 -1.4487e-05
0.074905 -1.636e-05
0.074921 3.389e-05
0.074937 -4.703e-05
0.074953 2.6863e-06
0.074969 2.4011e-05
0.074985 2.3505e-06
0.075001 3.9423e-08
0.075017 8.8099e-07
0.075033 2.3883e-05
0.075049 0.00026872
0.075065 -2.3171e-05
0.075081 -0.00015753
0.075097 -0.00011628
0.075113 8.6134e-05
0.075129 -1.4816e-07
0.075145 -1.8966e-07
0.075161 -3.3026e-06
0.075177 -2.379e-05
0.075193 3.5517e-05
0.075209 -6.5335e-06
0.075225 -8.3532e-06
0.075241 0.00022388
0.075257 1.5503e-05
0.075273 -9.9149e-05
0.075289 -2.9164e-06
0.075305 3.6997e-05
0.075321 2.0354e-05
0.075337 0.001278
0.075353 -6.2033e-06
0.075369 -8.7198e-06
0.075385 -0.00014293
0.075401 2.4323e-05
0.075417 -0.00018326
0.075433 -1.006e-05
0.075449 -4.5481e-06
0.075465 2.2174e-05
0.075481 1.1699e-05
0.075497 0.00014548
0.075513 -4.8634e-05
0.075529 1.9556e-05
0.075545 1.8022e-06
0.075561 1.5111e-05
0.075577 1.2578e-06
0.075593 4.7997e-08
0.075609 0
0.075641 3.9543e-06
0.075657 2.9165e-05
0.075673 -3.559e-05
0.075689 -4.2177e-06
0.075705 -5.9827e-08
0.075721 3.0334e-06
0.075737 2.1417e-05
0.075753 1.6771e-06
0.075769 8.9404e-06
0.075785 -4.157e-05
0.075801 -7.9233e-05
0.075817 0.00030171
0.075833 -1.1744e-06
0.075849 6.097e-06
0.075865 -2.8223e-05
0.075881 3.264e-06
0.075897 0.0013666
0.075913 -1.4023e-05
0.075929 0.00011511
0.075945 -8.5261e-05
0.075961 2.7985e-05
0.075977 -4.3251e-05
0.075993 1.0684e-05
0.076009 -5.4044e-05
0.076025 1.2453e-05
0.076041 9.0188e-05
0.076057 1.7693e-06
0.076073 -2.1452e-06
0.076089 6.0731e-06
0.076105 6.8608e-07
0.076121 8.2415e-07
0.076137 6.0553e-06
0.076153 -7.1321e-06
0.076169 -8.5651e-07
0.076185 0
0.076233 -3.461e-09
0.076249 1.6623e-06
0.076265 1.4333e-05
0.076281 -3.3521e-05
0.076297 -0.00017456
0.076313 -1.2937e-05
0.076329 0.0003375
0.076345 6.6103e-07
0.076361 6.3504e-05
0.076377 -2.7385e-06
0.076393 -1.6551e-05
0.076409 7.394e-05
0.076425 -2.2453e-06
0.076441 6.9852e-06
0.076457 3.5005e-06
0.076473 0.00012927
0.076489 -1.9773e-06
0.076505 -1.4602e-05
0.076521 -1.2347e-05
0.076537 8.5833e-06
0.076553 -6.1202e-06
0.076569 -7.0937e-05
0.076585 1.776e-05
0.076601 2.1677e-05
0.076617 4.4941e-05
0.076633 -3.8108e-05
0.076649 -4.0722e-05
0.076665 9.0909e-06
0.076681 -0.00011332
0.076697 6.4535e-06
0.076713 5.5418e-05
0.076729 1.9494e-05
0.076745 -1.6008e-05
0.076761 -2.2754e-06
0.076777 -1.6444e-05
0.076793 -1.6222e-05
0.076809 -1.0202e-05
0.076825 0.00027505
0.076841 5.5556e-05
0.076857 -6.1091e-05
0.076873 -6.8934e-05
0.076889 4.5757e-06
0.076905 5.9233e-05
0.076921 -3.7177e-05
0.076937 -4.4112e-06
0.076953 -1.9518e-07
0.076969 -5.4467e-06
0.076985 -6.0195e-05
0.077001 -5.6519e-06
0.077017 0.00065532
0.077033 4.4325e-05
0.077049 -7.6849e-06
0.077065 -2.3423e-05
0.077081 -3.229e-05
0.077097 2.9044e-06
0.077113 -1.3195e-05
0.077129 0.00010861
0.077145 7.2329e-06
0.077161 1.4243e-07
0.077177 -1.2481e-06
0.077193 7.1738e-06
0.077209 7.0363e-06
0.077225 4.9377e-05
0.077241 -6.6065e-05
0.077257 -2.6732e-05
0.077273 -7.2684e-06
0.077289 1.5052e-05
0.077305 1.7019e-06
0.077321 3.974e-09
0.077337 1.2063e-06
0.077353 1.2745e-05
0.077369 0.00065136
0.077385 -9.3578e-06
0.077401 -7.5575e-06
0.077417 -6.7705e-05
0.077433 -4.616e-06
0.077449 -0.00034957
0.077465 2.967e-05
0.077481 -3.77e-05
0.077497 2.4893e-06
0.077513 1.5692e-05
0.077529 4.3787e-07
0.077545 5.1772e-08
0.077561 9.1628e-07
0.077577 8.6618e-06
0.077593 -2.4733e-06
0.077609 -2.7294e-07
0.077625 0
0.077641 9.7102e-07
0.077657 7.7554e-06
0.077673 -2.9473e-06
0.077689 -5.8377e-05
0.077705 -4.7784e-06
0.077721 6.6916e-07
0.077737 8.55e-06
0.077753 -3.1641e-06
0.077769 7.7612e-07
0.077785 -4.2955e-07
0.077801 -7.5966e-06
0.077817 -0.00013605
0.077833 -6.931e-05
0.077849 -3.9753e-06
0.077865 -3.3481e-07
0.077881 -2.2459e-06
0.077897 -1.373e-05
0.077913 6.7447e-05
0.077929 -6.0119e-05
0.077945 0.00016436
0.077961 -0.00011485
0.077977 -7.639e-06
0.077993 -1.7929e-05
0.078009 0.001383
0.078025 1.5127e-05
0.078041 9.1116e-07
0.078057 -7.34e-07
0.078073 -1.1704e-05
0.078089 -0.00020194
0.078105 1.6128e-05
0.078121 1.3203e-06
0.078137 1.1842e-06
0.078153 1.3483e-05
0.078169 0.00033247
0.078185 6.9175e-06
0.078201 -4.329e-05
0.078217 -5.6092e-06
0.078233 -1.4635e-06
0.078249 5.7572e-05
0.078265 0.00071957
0.078281 -7.8157e-05
0.078297 -3.2973e-06
0.078313 8.3508e-07
0.078329 -6.192e-05
0.078345 0.00013029
0.078361 7.0157e-05
0.078377 -7.3939e-05
0.078393 -6.8774e-05
0.078409 4.3745e-05
0.078425 -8.6243e-05
0.078441 -8.6332e-06
0.078457 -4.3829e-05
0.078473 6.0198e-05
0.078489 -0.00019178
0.078505 1.7334e-05
0.078521 -2.2098e-05
0.078537 3.4652e-05
0.078553 5.3637e-05
0.078569 4.8614e-05
0.078585 -1.8082e-05
0.078601 9.9564e-06
0.078617 0.00013956
0.078633 -3.0846e-05
0.078649 2.5759e-05
0.078665 -6.8422e-05
0.078681 -2.9609e-05
0.078697 0.00016235
0.078713 0.00076924
0.078729 9.0847e-06
0.078745 5.6102e-07
0.078761 -6.8046e-11
0.078777 3.7784e-08
0.078793 4.4555e-06
0.078809 3.5928e-05
0.078825 -1.9881e-05
0.078841 -8.259e-07
0.078857 -1.562e-05
0.078873 3.849e-05
0.078889 0.00026704
0.078905 2.0568e-05
0.078921 -4.1912e-05
0.078937 -5.7081e-06
0.078953 -5.8119e-06
0.078969 2.9116e-06
0.078985 3.259e-07
0.079001 3.6265e-10
0.079017 4.2204e-08
0.079033 3.1475e-07
0.079049 -2.1368e-07
0.079065 -2.4814e-08
0.079081 0
0.079177 -2.7305e-09
0.079193 -1.1407e-06
0.079209 -8.5311e-06
0.079225 8.3632e-06
0.079241 -1.1423e-05
0.079257 -3.186e-06
0.079273 -2.175e-05
0.079289 0.00018567
0.079305 1.8721e-05
0.079321 -6.0632e-05
0.079337 -1.5082e-05
0.079353 -7.4101e-06
0.079369 3.747e-06
0.079385 3.5571e-05
0.079401 -1.3157e-05
0.079417 9.6979e-06
0.079433 7.0546e-06
0.079449 -4.7464e-05
0.079465 1.436e-05
0.079481 0.00099276
0.079497 -2.28e-05
0.079513 -2.6821e-05
0.079529 2.1788e-05
0.079545 1.7747e-05
0.079561 -7.9506e-05
0.079577 -3.0529e-05
0.079593 2.969e-05
0.079609 4.089e-05
0.079625 1.3961e-06
0.079641 1.3565e-05
0.079657 0.00071385
0.079673 8.1938e-05
0.079689 -5.0154e-06
0.079705 1.5824e-05
0.079721 1.0511e-05
0.079737 0.00023413
0.079753 -4.4541e-05
0.079769 3.1731e-05
0.079785 -6.7353e-05
0.079801 -0.00014681
0.079817 1.205e-05
0.079833 0.00037377
0.079849 -5.4955e-06
0.079865 -3.2766e-05
0.079881 9.001e-05
0.079897 1.045e-05
0.079913 5.2066e-06
0.079929 3.4828e-05
0.079945 -6.7169e-05
0.079961 6.7798e-05
0.079977 7.6611e-06
0.079993 1.2891e-07
0.080009 -6.9737e-07
0.080025 -1.1225e-05
0.080041 -0.00024269
0.080057 -1.1551e-05
0.080073 8.6609e-05
0.080089 8.5519e-06
0.080105 1.431e-07
0.080121 -2.5079e-06
0.080137 -2.0402e-05
0.080153 6.338e-05
0.080169 -7.0416e-05
0.080185 2.7379e-06
0.080201 0.00071613
0.080217 4.0576e-06
0.080233 2.4335e-07
0.080249 0
0.080297 -1.2105e-07
0.080313 -7.0309e-06
0.080329 -5.6982e-05
0.080345 2.5907e-05
0.080361 2.9617e-06
0.080377 2.9562e-07
0.080393 3.0406e-06
0.080409 -5.8365e-05
0.080425 -1.5251e-05
0.080441 1.4849e-05
0.080457 0.0012886
0.080473 3.2363e-06
0.080489 0.0002295
0.080505 -5.9453e-06
0.080521 -8.5297e-06
0.080537 1.3818e-05
0.080553 2.3062e-07
0.080569 7.333e-07
0.080585 7.8786e-07
0.080601 -5.7158e-06
0.080617 -9.1283e-05
0.080633 3.255e-06
0.080649 0.00024253
0.080665 4.4695e-05
0.080681 2.9399e-05
0.080697 -2.474e-05
0.080713 -1.1583e-05
0.080729 0.00068417
0.080745 -2.3364e-05
0.080761 -1.2517e-06
0.080777 3.0578e-06
0.080793 -6.6445e-06
0.080809 2.2472e-06
0.080825 9.787e-06
0.080841 0.0001128
0.080857 -2.5033e-05
0.080873 0.00020241
0.080889 -2.4972e-05
0.080905 9.4141e-05
0.080921 3.3789e-06
0.080937 -6.9183e-05
0.080953 1.7251e-05
0.080969 2.8187e-05
0.080985 -5.6711e-05
0.081001 -2.0693e-06
0.081017 -1.697e-05
0.081033 -2.7693e-06
0.081049 -8.4721e-06
0.081065 4.6542e-06
0.081081 1.6283e-05
0.081097 4.7636e-06
0.081113 0.00011946
0.081129 -0.00017246
0.081145 6.0093e-05
0.081161 -2.4154e-05
0.081177 -8.2362e-06
0.081193 0.00019221
0.081209 -1.5064e-05
0.081225 9.1639e-06
0.081241 1.0174e-06
0.081257 0
0.081337 9.8342e-07
0.081353 1.0234e-05
0.081369 -0.00014334
0.081385 -6.8018e-06
0.081401 -3.3396e-07
0.081417 -2.2588e-07
0.081433 -6.0308e-06
0.081449 -6.6789e-05
0.081465 -1.7835e-05
0.081481 1.8536e-05
0.081497 9.547e-05
0.081513 4.0756e-06
0.081529 9.902e-05
0.081545 -1.5019e-05
0.081561 0.00040644
0.081577 -0.00025424
0.081593 0.0002582
0.081609 1.4238e-06
0.081625 -7.219e-05
0.081641 5.966e-05
0.081657 -1.0962e-07
0.081673 0.0011366
0.081689 2.9559e-05
0.081705 3.1074e-05
0.081721 -3.9051e-05
0.081737 2.8351e-05
0.081753 -1.6338e-05
0.081769 5.5179e-05
0.081785 -7.7087e-06
0.081801 -9.0432e-05
0.081817 5.6428e-05
0.081833 5.5764e-06
0.081849 1.6389e-06
0.081865 -7.8e-06
0.081881 0.00033338
0.081897 5.5484e-06
0.081913 6.0314e-07
0.081929 4.8541e-07
0.081945 3.9036e-06
0.081961 -9.0294e-06
0.081977 -1.8417e-05
0.081993 0.00088395
0.082009 1.4832e-05
0.082025 1.7794e-06
0.082041 -5.212e-06
0.082057 -3.4971e-05
0.082073 6.5825e-05
0.082089 2.5025e-05
0.082105 -7.6868e-05
0.082121 -3.3881e-06
0.082137 1.0887e-07
0.082153 0.00020332
0.082169 -3.9625e-05
0.082185 5.5809e-07
0.082201 5.4225e-06
0.082217 6.2119e-05
0.082233 1.5452e-05
0.082249 -1.5079e-05
0.082265 -1.7327e-06
0.082281 -3.5556e-07
0.082297 -4.0469e-06
0.082313 -4.9257e-06
0.082329 9.2359e-06
0.082345 -2.3413e-07
0.082361 1.4893e-05
0.082377 2.3959e-05
0.082393 -4.6605e-05
0.082409 -8.6407e-06
0.082425 0.00016906
0.082441 2.9641e-06
0.082457 -2.7873e-07
0.082473 -4.0104e-06
0.082489 -8.5516e-07
0.082505 1.3798e-06
0.082521 1.0572e-06
0.082537 1.0249e-05
0.082553 -3.9533e-05
0.082569 -1.1466e-06
0.082585 -1.3796e-05
0.082601 -1.2816e-06
0.082617 -3.4458e-08
0.082633 -1.1317e-07
0.082649 -1.8332e-06
0.082665 -4.6691e-05
0.082681 -1.6579e-06
0.082697 -3.2734e-05
0.082713 2.8655e-05
0.082729 0.00019693
0.082745 -6.745e-05
0.082761 -2.5975e-05
0.082777 3.882e-05
0.082793 0.00016774
0.082809 9.0915e-06
0.082825 6.7855e-07
0.082841 7.4418e-05
0.082857 -5.5064e-05
0.082873 -5.3888e-05
0.082889 -7.3887e-06
0.082905 4.627e-07
0.082921 5.004e-08
0.082937 0
0.082985 1.2213e-07
0.083001 6.2043e-06
0.083017 5.5046e-05
0.083033 -2.2855e-05
0.083049 -2.6756e-06
0.083065 -3.3561e-07
0.083081 -7.8886e-06
0.083097 -9.4459e-05
0.083113 8.0949e-06
0.083129 -1.6076e-05
0.083145 -4.3213e-05
0.083161 0.00018885
0.083177 1.1452e-05
0.083193 -5.8273e-05
0.083209 -7.2274e-05
0.083225 -2.7584e-06
0.083241 0.0006861
0.083257 -1.6064e-05
0.083273 0.00080844
0.083289 -1.0159e-05
0.083305 -1.6835e-06
0.083321 0
0.083337 -2.1264e-06
0.083353 -2.0257e-05
0.083369 0.00013462
0.083385 1.0322e-05
0.083401 1.6217e-06
0.083417 1.0907e-05
0.083433 1.6373e-05
0.083449 2.1945e-05
0.083465 4.3325e-06
0.083481 -6.1979e-06
0.083497 -5.0288e-05
0.083513 2.4089e-05
0.083529 -4.4114e-05
0.083545 -1.2232e-05
0.083561 -3.1909e-06
0.083577 -5.2189e-05
0.083593 7.9095e-05
0.083609 -1.1962e-05
0.083625 -1.3634e-05
0.083641 0.00010642
0.083657 0.00087729
0.083673 -0.00020384
0.083689 4.2059e-05
0.083705 4.5098e-06
0.083721 3.4285e-08
0.083737 -1.1509e-08
0.083753 -8.8129e-08
0.083769 2.0295e-07
0.083785 7.4595e-06
0.083801 6.1739e-05
0.083817 -4.0093e-06
0.083833 -8.8309e-05
0.083849 -8.5024e-06
0.083865 -1.7849e-07
0.083881 0
0.083897 -9.7237e-07
0.083913 -6.0444e-06
0.083929 9.1121e-05
0.083945 -2.2535e-05
0.083961 -1.3147e-06
0.083977 1.5954e-05
0.083993 5.0749e-06
0.084009 -7.6388e-06
0.084025 -8.7853e-07
0.084041 -2.7613e-06
0.084057 -5.6363e-05
0.084073 3.768e-06
0.084089 2.1504e-06
0.084105 0.00013768
0.084121 -3.0965e-06
0.084137 -1.8966e-06
0.084153 -2.1553e-05
0.084169 1.0063e-05
0.084185 9.0792e-07
0.084201 -6.1485e-06
0.084217 1.2027e-05
0.084233 1.7537e-05
0.084249 1.943e-06
0.084265 4.4691e-06
0.084281 3.4745e-05
0.084297 4.657e-06
0.084313 9.8394e-07
0.084329 1.173e-05
0.084345 -1.0876e-05
0.084361 6.4894e-05
0.084377 5.243e-06
0.084393 8.9385e-07
0.084409 -3.7732e-07
0.084425 -8.1692e-07
0.084441 -7.4952e-06
0.084457 4.4355e-05
0.084473 -4.9877e-05
0.084489 2.6914e-05
0.084505 -2.3817e-07
0.084521 0.00058713
0.084537 -1.148e-05
0.084553 0.00083991
0.084569 -2.5685e-05
0.084585 -4.3452e-06
0.084601 -3.6959e-05
0.084617 1.0466e-05
0.084633 3.0437e-05
0.084649 3.191e-06
0.084665 1.1726e-07
0.084681 1.4017e-06
0.084697 1.9968e-05
0.084713 -1.0527e-06
0.084729 4.8855e-05
0.084745 -4.2212e-08
0.084761 -1.3632e-05
0.084777 0.00023072
0.084793 -6.3854e-05
0.084809 1.4831e-05
0.084825 1.4414e-06
0.084841 -2.9387e-07
0.084857 1.8057e-06
0.084873 7.9347e-06
0.084889 -8.986e-06
0.084905 -4.5697e-05
0.084921 2.7843e-05
0.084937 2.4671e-06
0.084953 2.0511e-08
0.084969 0
0.085049 2.8079e-07
0.085065 2.1687e-06
0.085081 -3.7643e-05
0.085097 8.6773e-07
0.085113 1.3276e-05
0.085129 -7.379e-07
0.085145 1.448e-06
0.085161 1.602e-05
0.085177 2.2389e-05
0.085193 -2.7009e-05
0.085209 6.9756e-06
0.085225 0.00028
0.085241 3.8122e-05
0.085257 -5.2711e-06
0.085273 1.1202e-06
0.085289 5.0339e-05
0.085305 -8.6022e-06
0.085321 -7.456e-05
0.085337 0.00013952
0.085353 0.00062616
0.085369 -6.7512e-06
0.085385 5.2811e-06
0.085401 -1.9311e-05
0.085417 2.3484e-05
0.085433 -1.5162e-05
0.085449 -1.2479e-06
0.085465 1.2717e-07
0.085481 -4.0938e-05
0.085497 -9.9455e-06
0.085513 -5.9737e-06
0.085529 0.00025247
0.085545 -3.0429e-05
0.085561 -3.7197e-07
0.085577 -1.7435e-05
0.085593 1.9853e-05
0.085609 -2.7901e-06
0.085625 -9.3191e-07
0.085641 -2.7764e-05
0.085657 -1.4827e-05
0.085673 3.7805e-05
0.085689 7.7516e-05
0.085705 -7.3383e-06
0.085721 1.4077e-06
0.085737 -9.6393e-05
0.085753 -4.8548e-05
0.085769 -1.8634e-05
0.085785 -6.5546e-05
0.085801 -7.5193e-05
0.085817 -5.2401e-06
0.085833 0.00013491
0.085849 -8.7284e-07
0.085865 1.936e-10
0.085881 -3.0479e-06
0.085897 0.00010854
0.085913 1.8301e-05
0.085929 -0.00014511
0.085945 -8.5115e-06
0.085961 -9.3908e-06
0.085977 7.5054e-06
0.085993 -4.3723e-06
0.086009 0.00011375
0.086025 -1.494e-05
0.086041 -1.3998e-06
0.086057 0
0.086089 1.2935e-06
0.086105 1.3449e-05
0.086121 -0.00019431
0.086137 -2.8077e-05
0.086153 2.8772e-05
0.086169 1.4352e-05
0.086185 -6.5956e-06
0.086201 -8.4612e-06
0.086217 -7.6635e-05
0.086233 -9.9088e-06
0.086249 0.00049504
0.086265 0.00017378
0.086281 9.8367e-06
0.086297 5.6656e-07
0.086313 -2.1121e-06
0.086329 -1.6412e-05
0.086345 2.4359e-05
0.086361 1.0809e-05
0.086377 0.00035842
0.086393 -0.00020017
0.086409 9.5278e-06
0.086425 3.8569e-05
0.086441 -3.4517e-06
0.086457 2.3031e-06
0.086473 -9.8993e-06
0.086489 -0.00018002
0.086505 4.1427e-06
0.086521 -8.5727e-06
0.086537 0.00034888
0.086553 -0.00023184
0.086569 6.8871e-05
0.086585 5.645e-05
0.086601 1.0628e-05
0.086617 -1.7356e-05
0.086633 -0.00012006
0.086649 -0.0001839
0.086665 0.00018578
0.086681 7.7145e-06
0.086697 -9.5681e-06
0.086713 6.5338e-05
0.086729 0.00032187
0.086745 4.8327e-06
0.086761 -0.00010055
0.086777 9.6219e-06
0.086793 -3.1853e-06
0.086809 2.4908e-05
0.086825 3.6726e-06
0.086841 5.5459e-06
0.086857 1.4905e-05
0.086873 -5.946e-05
0.086889 -1.0495e-05
0.086905 -2.1496e-05
0.086921 -1.8472e-05
0.086937 0.00011538
0.086953 7.9924e-06
0.086969 -5.8779e-07
0.086985 -1.1735e-05
0.087001 -7.0641e-05
0.087017 1.1478e-05
0.087033 -2.3533e-05
0.087049 0.00036155
0.087065 -5.541e-05
0.087081 7.7531e-05
0.087097 4.5264e-05
0.087113 5.6263e-06
0.087129 -9.0282e-06
0.087145 -3.9894e-06
0.087161 9.0847e-06
0.087177 1.4241e-05
0.087193 4.0603e-05
0.087209 9.2923e-06
0.087225 2.0584e-05
0.087241 -3.0442e-05
0.087257 0.00051797
0.087273 0.00010319
0.087289 7.1062e-05
0.087305 6.0433e-06
0.087321 -1.1303e-05
0.087337 -1.4453e-05
0.087353 5.3797e-05
0.087369 1.5264e-05
0.087385 -3.1968e-06
0.087401 -2.093e-06
0.087417 -5.8448e-06
0.087433 -0.00010152
0.087449 6.6914e-06
0.087465 -9.9774e-07
0.087481 0.00031533
0.087497 5.9713e-06
0.087513 -9.8895e-07
0.087529 1.3344e-05
0.087545 -2.6503e-05
0.087561 -3.1558e-06
0.087577 -2.2319e-06
0.087593 -1.7643e-05
0.087609 0.0011681
0.087625 7.9959e-05
0.087641 -4.0956e-05
0.087657 -3.8181e-05
0.087673 1.4183e-05
0.087689 4.2817e-05
0.087705 -0.00023364
0.087721 0.00021729
0.087737 3.3384e-05
0.087753 -4.7597e-05
0.087769 -0.00040301
0.087785 9.3966e-06
0.087801 4.3757e-06
0.087817 -3.823e-05
0.087833 -2.3348e-06
0.087849 2.9717e-08
0.087865 2.843e-06
0.087881 3.8142e-05
0.087897 -3.5654e-05
0.087913 1.1047e-05
0.087929 -1.3896e-05
0.087945 -2.364e-05
0.087961 3.451e-06
0.087977 1.2857e-06
0.087993 8.689e-06
0.088009 -1.7505e-05
0.088025 1.9051e-05
0.088041 -5.2698e-05
0.088057 -1.2329e-05
0.088073 3.023e-06
0.088089 3.0755e-07
0.088105 -9.1192e-07
0.088121 -1.3065e-05
0.088137 5.5682e-06
0.088153 0.00014018
0.088169 9.1245e-05
0.088185 -9.3759e-06
0.088201 2.371e-05
0.088217 -1.9623e-05
0.088233 -5.8368e-05
0.088249 2.3959e-05
0.088265 -0.00012699
0.088281 -7.3003e-05
0.088297 2.9472e-06
0.088313 -5.1572e-06
0.088329 9.0201e-05
0.088345 -0.00013927
0.088361 -1.2927e-05
0.088377 0.00020727
0.088393 0.00038027
0.088409 3.0019e-06
0.088425 9.4502e-08
0.088441 6.869e-07
0.088457 5.2134e-06
0.088473 -4.574e-06
0.088489 -6.8104e-06
0.088505 3.2859e-05
0.088521 -1.236e-05
0.088537 -1.6821e-05
0.088553 6.1344e-05
0.088569 -1.5439e-05
0.088585 -1.5501e-05
0.088601 6.0099e-05
0.088617 1.9074e-05
0.088633 5.1291e-05
0.088649 -7.0871e-06
0.088665 7.6576e-05
0.088681 -2.558e-05
0.088697 -5.9025e-06
0.088713 -2.9349e-05
0.088729 3.8244e-05
0.088745 0.00014999
0.088761 3.7133e-08
0.088777 1.6964e-06
0.088793 5.8754e-06
0.088809 -1.6599e-07
0.088825 0.00073452
0.088841 9.4542e-05
0.088857 9.59e-05
0.088873 3.3486e-06
0.088889 -3.8149e-06
0.088905 -8.5973e-05
0.088921 -1.3764e-05
0.088937 2.8733e-05
0.088953 -0.00010659
0.088969 8.7391e-05
0.088985 -1.3945e-05
0.089001 1.8922e-05
0.089017 -2.4489e-06
0.089033 -1.1941e-06
0.089049 -8.46e-06
0.089065 3.1946e-05
0.089081 1.5447e-05
0.089097 1.5968e-06
0.089113 -6.5099e-06
0.089129 0.00023474
0.089145 6.9058e-06
0.089161 -2.1525e-06
0.089177 -3.3273e-05
0.089193 1.4907e-05
0.089209 1.3914e-05
0.089225 -1.1381e-05
0.089241 -1.143e-05
0.089257 6.1349e-06
0.089273 -2.9731e-08
0.089289 -1.2009e-05
0.089305 0.00027024
0.089321 -3.845e-06
0.089337 1.5e-05
0.089353 -1.4279e-05
0.089369 -6.2808e-07
0.089385 6.2846e-06
0.089401 -3.7261e-06
0.089417 0.00086133
0.089433 1.2853e-05
0.089449 -0.00018593
0.089465 -9.1739e-06
0.089481 -2.7982e-06
0.089497 -1.3696e-05
0.089513 0.0001225
0.089529 -3.4174e-05
0.089545 1.6299e-05
0.089561 -4.1322e-05
0.089577 -0.00017548
0.089593 -7.6303e-06
0.089609 -0.00011938
0.089625 9.4855e-06
0.089641 1.305e-06
0.089657 3.2593e-06
0.089673 -3.6161e-05
0.089689 -1.7118e-05
0.089705 4.3609e-06
0.089721 -5.4322e-05
0.089737 2.9113e-06
0.089753 -1.0297e-06
0.089769 -2.1906e-05
0.089785 -1.688e-05
0.089801 6.5993e-06
0.089817 1.7561e-05
0.089833 -1.9617e-05
0.089849 1.8516e-05
0.089865 -0.00011488
0.089881 5.1101e-06
0.089897 5.931e-06
0.089913 -4.3204e-06
0.089929 -4.8491e-06
0.089945 -3.506e-07
0.089961 1.7575e-05
0.089977 8.8473e-06
0.089993 -2.0427e-05
0.090009 -1.4599e-05
0.090025 -2.7395e-05
0.090041 -4.5906e-06
0.090057 7.6441e-06
0.090073 8.5879e-07
0.090089 1.8211e-08
0.090105 9.1535e-08
0.090121 -9.0411e-07
0.090137 -3.0047e-07
0.090153 4.8397e-06
0.090169 4.6413e-05
0.090185 1.4159e-05
0.090201 -1.9897e-05
0.090217 4.5176e-07
0.090233 -1.499e-05
0.090249 0.00010991
0.090265 -1.8451e-05
0.090281 -3.4698e-05
0.090297 -1.2398e-05
0.090313 -1.9171e-06
0.090329 -2.0664e-05
0.090345 2.5419e-05
0.090361 0.00011282
0.090377 2.5998e-06
0.090393 8.2722e-06
0.090409 3.3741e-06
0.090425 3.9107e-05
0.090441 4.1342e-06
0.090457 1.0554e-06
0.090473 -5.356e-07
0.090489 3.8701e-07
0.090505 4.0317e-06
0.090521 5.4125e-07
0.090537 -5.8754e-06
0.090553 3.4646e-06
0.090569 0.00013813
0.090585 5.3825e-05
0.090601 -1.5968e-05
0.090617 7.6613e-06
0.090633 9.3624e-07
0.090649 -1.738e-07
0.090665 -1.4889e-06
0.090681 1.1286e-06
0.090697 1.4134e-07
0.090713 0
0.090729 -9.417e-09
0.090745 -3.9283e-06
0.090761 -2.9816e-05
0.090777 2.0533e-05
0.090793 -7.7788e-05
0.090809 -3.8962e-06
0.090825 6.2018e-05
0.090841 -1.9679e-05
0.090857 2.4534e-05
0.090873 -3.5962e-05
0.090889 0.00037753
0.090905 6.4976e-06
0.090921 1.9782e-06
0.090937 0.00042526
0.090953 1.8479e-05
0.090969 -2.7649e-06
0.090985 0.00012376
0.091001 2.5816e-05
0.091017 -4.9804e-05
0.091033 -2.1132e-06
0.091049 -3.098e-07
0.091065 -5.619e-07
0.091081 0.0008056
0.091097 -3.8867e-06
0.091113 7.7742e-06
0.091129 -1.2514e-05
0.091145 8.1255e-05
0.091161 -1.2928e-05
0.091177 -1.5457e-05
0.091193 -2.1664e-05
0.091209 -2.4949e-05
0.091225 2.1912e-05
0.091241 7.952e-05
0.091257 -3.2341e-05
0.091273 -4.6849e-06
0.091289 1.6129e-05
0.091305 4.033e-05
0.091321 -2.1702e-06
0.091337 -1.1177e-05
0.091353 0.00013216
0.091369 -5.8289e-06
0.091385 2.0873e-06
0.091401 0.00049873
0.091417 -1.3624e-06
0.091433 -7.7772e-06
0.091449 -1.2573e-05
0.091465 -1.0472e-05
0.091481 4.9583e-06
0.091497 5.0713e-05
0.091513 0.00014604
0.091529 -6.374e-06
0.091545 -1.3263e-05
0.091561 0.00036877
0.091577 4.3177e-05
0.091593 1.9573e-05
0.091609 -4.1245e-06
0.091625 0.00017409
0.091641 -1.8955e-06
0.091657 -1.4684e-06
0.091673 -1.0936e-05
0.091689 6.4999e-07
0.091705 2.1382e-06
0.091721 9.7786e-06
0.091737 8.5144e-07
0.091753 2.0004e-08
0.091769 -6.6271e-07
0.091785 -4.9432e-06
0.091801 8.7008e-06
0.091817 1.856e-06
0.091833 7.5118e-06
0.091849 1.6155e-05
0.091865 1.7669e-06
0.091881 5.0799e-06
0.091897 6.6581e-06
0.091913 -1.0801e-05
0.091929 -3.1106e-05
0.091945 -1.1177e-06
0.091961 4.2589e-05
0.091977 -3.3772e-05
0.091993 1.634e-06
0.092009 -9.5077e-06
0.092025 3.1701e-05
0.092041 1.5104e-05
0.092057 -7.2795e-06
0.092073 -5.9542e-06
0.092089 0.00048381
0.092105 3.7187e-06
0.092121 3.3975e-07
0.092137 -1.3055e-08
0.092153 3.9791e-07
0.092169 5.3648e-06
0.092185 0.00025785
0.092201 -1.6419e-05
0.092217 1.438e-05
0.092233 1.5735e-06
0.092249 -2.5241e-06
0.092265 1.2801e-05
0.092281 -4.9379e-05
0.092297 -4.5872e-06
0.092313 -1.2959e-07
0.092329 0
0.092377 -9.0767e-07
0.092393 -6.401e-06
0.092409 2.9663e-05
0.092425 -2.4004e-05
0.092441 -4.7297e-05
0.092457 -1.4426e-06
0.092473 5.009e-06
0.092489 -7.7371e-05
0.092505 4.8895e-05
0.092521 -9.0831e-06
0.092537 -6.4447e-07
0.092553 3.6934e-07
0.092569 -3.3781e-05
0.092585 -0.00011396
0.092601 -5.303e-06
0.092617 3.1257e-06
0.092633 3.317e-05
0.092649 -5.3818e-05
0.092665 4.9225e-06
0.092681 0.00017757
0.092697 -4.1088e-06
0.092713 5.6459e-06
0.092729 1.5271e-05
0.092745 2.3644e-05
0.092761 -1.044e-05
0.092777 7.1981e-05
0.092793 -3.6566e-05
0.092809 6.6282e-06
0.092825 0.00013186
0.092841 -0.00011439
0.092857 2.4179e-05
0.092873 8.6951e-07
0.092889 -3.6119e-05
0.092905 0.00046154
0.092921 1.3205e-06
0.092937 -4.9642e-06
0.092953 8.1974e-05
0.092969 7.6345e-05
0.092985 5.5864e-07
0.093001 3.097e-05
0.093017 3.1825e-08
0.093033 0.0005488
0.093049 -5.2289e-05
0.093065 -1.0623e-05
0.093081 7.5275e-06
0.093097 -1.9468e-05
0.093113 -1.6878e-05
0.093129 0.00012589
0.093145 -1.6171e-05
0.093161 0.0002795
0.093177 -1.0629e-05
0.093193 -2.03e-05
0.093209 6.8539e-06
0.093225 -2.6441e-07
0.093241 -9.7448e-06
0.093257 1.4999e-05
0.093273 -3.7084e-06
0.093289 1.2212e-05
0.093305 -3.0534e-06
0.093321 -1.2731e-06
0.093337 -1.0458e-05
0.093353 1.6445e-06
0.093369 5.632e-06
0.093385 4.4585e-05
0.093401 -7.9442e-07
0.093417 -3.2002e-06
0.093433 -4.8327e-06
0.093449 -4.9126e-05
0.093465 9.4787e-07
0.093481 2.8128e-05
0.093497 1.1293e-06
0.093513 2.258e-05
0.093529 -7.3116e-06
0.093545 1.069e-05
0.093561 2.2767e-05
0.093577 2.7418e-06
0.093593 -2.3568e-05
0.093609 1.4686e-05
0.093625 -2.096e-05
0.093641 0.00017358
0.093657 6.056e-06
0.093673 7.7617e-06
0.093689 1.9961e-06
0.093705 -1.7641e-05
0.093721 -1.6873e-06
0.093737 -1.0625e-05
0.093753 0.00035742
0.093769 0.0006667
0.093785 -4.4957e-06
0.093801 1.4468e-07
0.093817 4.6268e-05
0.093833 -5.1339e-06
0.093849 -6.9673e-05
0.093865 9.8005e-06
0.093881 0.00046587
0.093897 -1.423e-06
0.093913 -2.669e-05
0.093929 9.1176e-06
0.093945 -2.8405e-06
0.093961 -3.4746e-05
0.093977 4.2923e-05
0.093993 1.6198e-05
0.094009 -0.00013546
0.094025 -0.00010844
0.094041 3.807e-05
0.094057 4.2055e-06
0.094073 6.7284e-05
0.094089 -2.4912e-06
0.094105 1.2047e-05
0.094121 -1.1371e-05
0.094137 -1.3821e-06
0.094153 1.6866e-06
0.094169 2.3842e-05
0.094185 9.8385e-05
0.094201 -8.5639e-05
0.094217 3.533e-05
0.094233 -1.7116e-05
0.094249 0.00018968
0.094265 -6.3564e-07
0.094281 1.9375e-05
0.094297 -4.492e-05
0.094313 -4.5265e-06
0.094329 -1.5425e-05
0.094345 3.5851e-05
0.094361 1.0319e-05
0.094377 -6.8906e-06
0.094393 -7.9094e-06
0.094409 3.1198e-05
0.094425 1.0425e-05
0.094441 -8.4194e-06
0.094457 -2.9091e-05
0.094473 -1.8188e-05
0.094489 5.1579e-06
0.094505 0.0002521
0.094521 -4.4997e-05
0.094537 -1.6837e-05
0.094553 0.00011191
0.094569 -3.9411e-05
0.094585 1.9137e-05
0.094601 5.3901e-06
0.094617 0.00063322
0.094633 -4.2414e-06
0.094649 -1.9675e-05
0.094665 -8.6752e-07
0.094681 -2.7529e-06
0.094697 -6.2808e-06
0.094713 -8.0249e-07
0.094729 1.3828e-05
0.094745 3.0697e-06
0.094761 1.4467e-05
0.094777 -2.6901e-06
0.094793 -4.2639e-05
0.094809 4.0764e-06
0.094825 1.6097e-07
0.094841 2.8561e-06
0.094857 4.0444e-05
0.094873 -4.6056e-06
0.094889 4.091e-06
0.094905 4.2192e-05
0.094921 -5.1155e-05
0.094937 -8.6356e-06
0.094953 -1.4632e-06
0.094969 7.5576e-05
0.094985 4.4095e-06
0.095001 0.00023016
0.095017 4.2627e-05
0.095033 5.4542e-06
0.095049 2.0609e-06
0.095065 1.2756e-05
0.095081 -8.3119e-06
0.095097 -1.2118e-06
0.095113 -1.7411e-06
0.095129 3.7324e-06
0.095145 6.4894e-06
0.095161 -3.8021e-06
0.095177 0.00014693
0.095193 -2.9563e-06
0.095209 2.5035e-05
0.095225 1.6816e-05
0.095241 4.8604e-05
0.095257 -3.9436e-05
0.095273 -3.3826e-06
0.095289 -9.1813e-05
0.095305 0.00021671
0.095321 2.521e-06
0.095337 2.4914e-07
0.095353 3.732e-06
0.095369 -4.6405e-05
0.095385 -1.2317e-05
0.095401 -0.00012778
0.095417 1.7364e-05
0.095433 3.2261e-06
0.095449 -5.6656e-06
0.095465 6.5047e-05
0.095481 1.5167e-06
0.095497 -3.9145e-06
0.095513 -8.9219e-05
0.095529 -7.759e-06
0.095545 1.7692e-05
0.095561 -5.3911e-06
0.095577 -1.2119e-06
0.095593 -3.1024e-06
0.095609 2.5103e-05
0.095625 1.938e-06
0.095641 1.7648e-05
0.095657 -2.1621e-05
0.095673 -5.7299e-07
0.095689 -3.3875e-07
0.095705 -3.7693e-06
0.095721 -7.1968e-06
0.095737 1.5929e-06
0.095753 -3.1762e-05
0.095769 1.6757e-05
0.095785 -2.6742e-06
0.095801 -4.0587e-06
0.095817 2.598e-05
0.095833 1.7147e-06
0.095849 1.5854e-06
0.095865 -3.9201e-05
0.095881 -7.1415e-05
0.095897 5.7365e-06
0.095913 -5.2451e-09
0.095929 -3.0826e-06
0.095945 -3.1582e-05
0.095961 5.4107e-05
0.095977 1.1277e-05
0.095993 3.6194e-06
0.096009 -1.078e-05
0.096025 3.5826e-05
0.096041 0.00014021
0.096057 -2.7213e-06
0.096073 -9.6968e-06
0.096089 7.3838e-06
0.096105 5.1315e-05
0.096121 -7.5185e-06
0.096137 6.4874e-07
0.096153 1.2039e-05
0.096169 -7.8918e-06
0.096185 2.7694e-05
0.096201 1.0938e-05
0.096217 -1.1905e-05
0.096233 -5.9431e-05
0.096249 -9.7881e-06
0.096265 5.6101e-06
0.096281 5.9569e-07
0.096297 -1.5453e-06
0.096313 3.3878e-06
0.096329 1.3513e-05
0.096345 3.4189e-06
0.096361 5.9168e-08
0.096377 2.3793e-06
0.096393 1.7747e-05
0.096409 -2.092e-05
0.096425 -3.4738e-06
0.096441 0.0003902
0.096457 -1.686e-05
0.096473 1.5252e-05
0.096489 5.7826e-06
0.096505 0.00034106
0.096521 -7.4613e-06
0.096537 -3.6751e-05
0.096553 -2.5913e-05
0.096569 4.4926e-05
0.096585 -9.1338e-06
0.096601 0.00035412
0.096617 -7.5745e-05
0.096633 7.4513e-05
0.096649 -9.9673e-06
0.096665 -1.555e-06
0.096681 -5.7454e-06
0.096697 0.00035445
0.096713 8.3231e-06
0.096729 4.6757e-05
0.096745 -2.3532e-05
0.096761 4.4779e-06
0.096777 6.9276e-06
0.096793 1.0056e-05
0.096809 -1.0629e-05
0.096825 -4.1103e-05
0.096841 1.2743e-05
0.096857 2.5874e-06
0.096873 3.2746e-06
0.096889 -2.0168e-05
0.096905 0.00020521
0.096921 2.9455e-05
0.096937 0.0004205
0.096953 -1.6086e-05
0.096969 7.4916e-05
0.096985 -2.1074e-05
0.097001 5.291e-07
0.097017 1.6354e-05
0.097033 8.405e-06
0.097049 -3.259e-05
0.097065 7.185e-06
0.097081 -4.4052e-05
0.097097 -5.0289e-06
0.097113 3.3138e-06
0.097129 6.0862e-06
0.097145 -6.0763e-05
0.097161 2.2333e-07
0.097177 2.7059e-07
0.097193 1.6682e-06
0.097209 1.9163e-05
0.097225 -8.7001e-06
0.097241 1.1402e-05
0.097257 -8.1522e-06
0.097273 -1.2032e-06
0.097289 -1.9129e-05
0.097305 4.384e-06
0.097321 4.3933e-07
0.097337 1.3662e-07
0.097353 1.188e-06
0.097369 -5.6357e-06
0.097385 -6.1541e-07
0.097401 -3.2005e-06
0.097417 -3.3393e-05
0.097433 1.1537e-05
0.097449 -3.8189e-05
0.097465 1.3755e-05
0.097481 1.9048e-06
0.097497 2.5253e-08
0.097513 7.5635e-07
0.097529 7.1934e-06
0.097545 -1.4895e-06
0.097561 0.00022534
0.097577 -2.8573e-06
0.097593 2.0924e-06
0.097609 1.9323e-07
0.097625 -4.9805e-07
0.097641 4.8762e-06
0.097657 -2.8867e-05
0.097673 -2.7872e-05
0.097689 4.0709e-06
0.097705 -1.2361e-07
0.097721 -5.2069e-06
0.097737 -6.8571e-06
0.097753 3.8395e-05
0.097769 -1.9732e-06
0.097785 2.0831e-05
0.097801 -1.2527e-05
0.097817 1.23e-06
0.097833 -1.0362e-06
0.097849 -8.0766e-06
0.097865 8.0734e-06
0.097881 7.0141e-07
0.097897 8.9e-06
0.097913 4.5494e-05
0.097929 -3.2935e-05
0.097945 1.0068e-05
0.097961 -1.6236e-06
0.097977 8.5975e-09
0.097993 5.4798e-06
0.098009 7.0353e-05
0.098025 -5.1688e-06
0.098041 -3.5502e-05
0.098057 -1.5089e-05
0.098073 -6.8515e-06
0.098089 0.00013693
0.098105 1.4725e-05
0.098121 -1.3229e-05
0.098137 1.9781e-07
0.098153 1.6283e-05
0.098169 -5.7751e-06
0.098185 -4.3762e-06
0.098201 6.314e-06
0.098217 0.00042215
0.098233 -2.1155e-05
0.098249 -1.6997e-05
0.098265 1.7614e-06
0.098281 1.4448e-07
0.098297 1.6826e-07
0.098313 1.8157e-06
0.098329 -8.5738e-07
0.098345 1.5816e-05
0.098361 5.4012e-07
0.098377 3.3874e-08
0.098393 0
0.098409 1.3744e-06
0.098425 9.8642e-06
0.098441 -1.5534e-05
0.098457 0.00031711
0.098473 2.1283e-06
0.098489 -7.0776e-06
0.098505 -5.1638e-06
0.098521 -7.073e-06
0.098537 -2.4631e-05
0.098553 6.354e-06
0.098569 5.6308e-06
0.098585 2.5937e-06
0.098601 -3.9854e-06
0.098617 -4.5871e-06
0.098633 -5.4231e-05
0.098649 1.2091e-05
0.098665 -1.8417e-06
0.098681 -7.1141e-05
0.098697 2.1926e-06
0.098713 0.00012555
0.098729 3.4838e-06
0.098745 -7.2643e-07
0.098761 -4.6185e-07
0.098777 -3.3335e-06
0.098793 2.4851e-05
0.098809 -7.2947e-08
0.098825 1.2262e-06
0.098841 7.0704e-06
0.098857 -5.6729e-06
0.098873 -2.9086e-05
0.098889 -1.9219e-06
0.098905 0.00010161
0.098921 9.8249e-06
0.098937 -1.1428e-05
0.098953 6.2845e-06
0.098969 -2.1462e-06
0.098985 1.0679e-06
0.099001 -5.4611e-06
0.099017 -4.4788e-06
0.099033 2.4065e-05
0.099049 1.9698e-06
0.099065 7.4512e-08
0.099081 -9.419e-09
0.099097 -2.2908e-07
0.099113 2.5329e-07
0.099129 2.2945e-06
0.099145 -3.4501e-05
0.099161 4.0587e-06
0.099177 6.3579e-06
0.099193 4.859e-05
0.099209 -1.3733e-05
0.099225 2.4441e-05
0.099241 9.8828e-06
0.099257 2.0269e-05
0.099273 4.0783e-08
0.099289 -8.8342e-08
0.099305 -1.6703e-07
0.099321 -2.4892e-06
0.099337 -7.0848e-06
0.099353 2.2728e-06
0.099369 6.055e-07
0.099385 -8.2667e-05
0.099401 5.0937e-06
0.099417 -5.2144e-06
0.099433 8.8583e-06
0.099449 1.8685e-06
0.099465 -2.3139e-05
0.099481 5.2468e-05
0.099497 4.0014e-06
0.099513 3.7324e-06
0.099529 -3.2524e-05
0.099545 -6.4681e-06
0.099561 -7.8382e-07
0.099577 -1.8896e-06
0.099593 9.7202e-05
0.099609 1.7783e-06
0.099625 -6.7678e-06
0.099641 1.1912e-05
0.099657 3.5715e-05
0.099673 -7.0759e-06
0.099689 -2.5478e-05
0.099705 6.1588e-06
0.099721 5.8082e-07
0.099737 0
0.099769 2.4789e-06
0.099785 2.109e-05
0.099801 -3.1455e-05
0.099817 -2.6747e-05
0.099833 -1.5191e-06
0.099849 1.7888e-06
0.099865 -3.9338e-06
0.099881 -4.1045e-05
0.099897 1.5023e-05
0.099913 -1.4412e-05
0.099929 -1.4612e-05
0.099945 -1.3894e-06
0.099961 5.6955e-06
0.099977 6.2406e-07
0.099993 3.128e-05
0.100009 -1.3609e-06
0.100025 -2.624e-07
0.100041 5.5479e-07
0.100057 3.4468e-08
0.100073 5.5898e-08
0.100089 -4.4004e-07
0.100105 -3.3444e-06
0.100121 2.2592e-05
0.100137 -6.4361e-06
0.100153 2.0757e-05
0.100169 -8.6217e-07
0.100185 1.9666e-07
0.100201 2.0058e-06
0.100217 7.7796e-07
0.100233 0.00039782
0.100249 4.1341e-05
0.100265 1.6995e-05
0.100281 1.9492e-06
0.100297 -3.7472e-06
0.100313 1.3433e-05
0.100329 -3.7144e-05
0.100345 -1.3255e-06
0.100361 7.2132e-06
0.100377 -2.4875e-06
0.100393 -3.4102e-05
0.100409 0.00020908
0.100425 6.8549e-06
0.100441 -9.8081e-05
0.100457 -2.7489e-05
0.100473 -5.1778e-05
0.100489 -2.0118e-06
0.100505 2.0088e-05
0.100521 8.5882e-05
0.100537 -5.3341e-05
0.100553 -1.0341e-06
0.100569 0.00025322
0.100585 0.00036581
0.100601 2.8566e-06
0.100617 -1.1654e-05
0.100633 -7.5967e-08
0.100649 3.2707e-06
0.100665 -1.0975e-05
0.100681 -2.236e-05
0.100697 -1.3939e-05
0.100713 -3.0289e-06
0.100729 6.363e-06
0.100745 7.4939e-07
0.100761 1.0412e-06
0.100777 -6.5346e-07
0.100793 -3.2684e-06
0.100809 3.9651e-05
0.100825 -2.5807e-05
0.100841 6.7028e-06
0.100857 0.00024073
0.100873 1.5744e-06
0.100889 -3.1787e-07
0.100905 -2.1736e-06
0.100921 4.3424e-07
0.100937 -1.8369e-07
0.100953 -2.2142e-06
0.100969 6.8593e-07
0.100985 -1.8707e-06
0.101001 5.5271e-06
0.101017 6.8096e-07
0.101033 2.8848e-06
0.101049 2.5145e-05
0.101065 -6.4989e-06
0.101081 2.1424e-05
0.101097 3.279e-05
0.101113 -5.8368e-06
0.101129 2.1982e-06
0.101145 7.6345e-06
0.101161 -1.2373e-06
0.101177 8.1682e-07
0.101193 -1.8127e-06
0.101209 -5.0701e-07
0.101225 -1.3285e-05
0.101241 -5.9453e-06
0.101257 7.023e-06
0.101273 1.9325e-06
0.101289 -1.2836e-05
0.101305 -7.6545e-07
0.101321 9.9895e-08
0.101337 -5.2596e-07
0.101353 6.4411e-08
0.101369 9.4086e-07
0.101385 -2.838e-08
0.101401 8.33e-06
0.101417 3.691e-06
0.101433 -1.1438e-05
0.101449 0.00011717
0.101465 6.4199e-07
0.101481 -9.7534e-06
0.101497 7.813e-05
0.101513 -8.7194e-07
0.101529 -2.5576e-05
0.101545 2.329e-05
0.101561 -2.1816e-05
0.101577 1.3237e-06
0.101593 -6.5507e-06
0.101609 4.5816e-08
0.101625 7.3065e-06
0.101641 -1.1384e-05
0.101657 -4.8498e-06
0.101673 -1.9487e-07
0.101689 2.1101e-05
0.101705 3.2571e-05
0.101721 -8.0073e-06
0.101737 7.2323e-06
0.101753 0.00032743
0.101769 -4.8767e-05
0.101785 1.1915e-05
0.101801 2.8149e-06
0.101817 -2.8033e-05
0.101833 -5.0615e-07
0.101849 4.0869e-06
0.101865 -1.1339e-05
0.101881 7.2851e-06
0.101897 -1.2711e-06
0.101913 -1.1114e-07
0.101929 -6.5823e-07
0.101945 -5.029e-06
0.101961 9.5845e-07
0.101977 -7.9117e-05
0.101993 4.4416e-06
0.102009 -8.4908e-07
0.102025 -9.092e-06
0.102041 1.6955e-05
0.102057 -4.8909e-05
0.102073 8.4696e-06
0.102089 6.5147e-06
0.102105 -1.3325e-06
0.102121 -5.9031e-06
0.102137 -2.8577e-05
0.102153 -1.1162e-06
0.102169 -5.4454e-08
0.102185 0
0.102201 2.5298e-08
0.102217 4.0481e-07
0.102233 1.2062e-05
0.102249 2.7501e-05
0.102265 -1.2736e-05
0.102281 8.03e-05
0.102297 -2.6395e-06
0.102313 -1.8781e-07
0.102329 0
0.102345 6.3197e-09
0.102361 7.4309e-07
0.102377 4.528e-06
0.102393 -1.5202e-05
0.102409 5.2975e-05
0.102425 -5.1197e-05
0.102441 6.7126e-06
0.102457 -3.3856e-06
0.102473 -1.8988e-07
0.102489 1.6517e-06
0.102505 -2.9715e-05
0.102521 -1.1936e-06
0.102537 -1.4632e-06
0.102553 -1.4395e-05
0.102569 2.7362e-06
0.102585 1.9185e-05
0.102601 -5.0224e-07
0.102617 -4.3164e-08
0.102633 6.2969e-07
0.102649 4.6123e-06
0.102665 -4.2814e-06
0.102681 3.7449e-05
0.102697 1.3049e-06
0.102713 2.1703e-05
0.102729 -9.0474e-05
0.102745 3.6167e-06
0.102761 2.4084e-07
0.102777 8.2103e-07
0.102793 -3.6404e-07
0.102809 3.1032e-05
0.102825 -6.0333e-05
0.102841 -9.9565e-06
0.102857 -9.8557e-06
0.102873 0.00011092
0.102889 6.2845e-06
0.102905 -1.3081e-05
0.102921 4.5297e-06
0.102937 8.5179e-06
0.102953 -2.93e-06
0.102969 4.1009e-06
0.102985 -8.2922e-07
0.103001 -2.1725e-05
0.103017 1.8217e-06
0.103033 1.5206e-06
0.103049 0.00012873
0.103065 1.8767e-07
0.103081 -5.0084e-07
0.103097 -3.9571e-06
0.103113 4.16e-06
0.103129 5.9101e-06
0.103145 -2.5219e-06
0.103161 3.3724e-06
0.103177 3.4744e-06
0.103193 6.6142e-06
0.103209 -7.8887e-06
0.103225 1.1463e-06
0.103241 1.1242e-05
0.103257 -2.8206e-06
0.103273 2.096e-06
0.103289 -1.0532e-06
0.103305 -2.2414e-06
0.103321 -3.8955e-07
0.103337 -2.661e-06
0.103353 -2.3272e-06
0.103369 4.0868e-05
0.103385 -1.7298e-05
0.103401 -2.4481e-06
0.103417 -7.0441e-06
0.103433 3.3163e-06
0.103449 -6.9026e-07
0.103465 5.8038e-07
0.103481 1.4903e-07
0.103497 1.7764e-07
0.103513 0.00042196
0.103529 1.1135e-06
0.103545 -2.2144e-05
0.103561 7.6274e-06
0.103577 3.5147e-06
0.103593 -3.4618e-06
0.103609 -1.1811e-07
0.103625 -3.8717e-07
0.103641 4.1726e-06
0.103657 -8.8169e-06
0.103673 3.5254e-07
0.103689 1.5298e-07
0.103705 -7.3958e-06
0.103721 -4.4118e-06
0.103737 4.0858e-06
0.103753 0.00020501
0.103769 1.0443e-06
0.103785 2.2637e-05
0.103801 -4.6029e-06
0.103817 1.3526e-06
0.103833 -3.2967e-07
0.103849 0.00013694
0.103865 4.183e-05
0.103881 -7.1015e-06
0.103897 0.00012336
0.103913 2.2238e-06
0.103929 4.6301e-07
0.103945 -2.4061e-06
0.103961 2.1853e-06
0.103977 6.3847e-06
0.103993 1.5125e-05
0.104009 -7.4424e-06
0.104025 1.0096e-06
0.104041 1.8113e-07
0.104057 4.5133e-08
0.104073 -9.4143e-07
0.104089 -3.3739e-06
0.104105 8.7389e-06
0.104121 1.1635e-05
0.104137 -9.8328e-07
0.104153 -1.9593e-07
0.104169 -2.2702e-06
0.104185 -1.7925e-05
0.104201 2.7435e-05
0.104217 -5.5849e-05
0.104233 3.3635e-06
0.104249 -8.3475e-06
0.104265 2.6706e-05
0.104281 2.7605e-06
0.104297 4.6362e-08
0.104313 0
0.104361 -1.1778e-08
0.104377 -9.1773e-07
0.104393 -5.9145e-06
0.104409 -9.334e-06
0.104425 1.009e-05
0.104441 2.4173e-05
0.104457 7.6302e-07
0.104473 4.6815e-08
0.104489 1.4656e-07
0.104505 1.1839e-06
0.104521 -6.7345e-06
0.104537 -1.5959e-05
0.104553 2.7553e-06
0.104569 2.906e-07
0.104585 3.8956e-09
0.104601 1.2954e-07
0.104617 7.5949e-07
0.104633 -8.4362e-08
0.104649 0.00011107
0.104665 4.5548e-06
0.104681 8.3774e-06
0.104697 5.7984e-08
0.104713 1.952e-08
0.104729 -2.2195e-08
0.104745 -2.0639e-07
0.104761 -8.3291e-07
0.104777 -7.1478e-06
0.104793 2.4088e-05
0.104809 2.6615e-05
0.104825 -9.1263e-07
0.104841 -3.6363e-05
0.104857 7.9304e-06
0.104873 -2.3129e-05
0.104889 -4.0926e-06
0.104905 3.4701e-06
0.104921 -6.0563e-07
0.104937 -5.4726e-06
0.104953 0.00019197
0.104969 3.4792e-06
0.104985 -3.7903e-07
0.105001 2.0033e-05
0.105017 -2.7309e-06
0.105033 -2.7396e-07
0.105049 -1.0832e-07
0.105065 -1.9953e-06
0.105081 -2.5315e-06
0.105097 -7.9902e-06
0.105113 2.2703e-06
0.105129 -2.4778e-06
0.105145 -5.2956e-05
0.105161 1.2651e-05
0.105177 1.197e-06
0.105193 8.6392e-06
0.105209 -3.3508e-07
0.105225 -7.9234e-07
0.105241 -6.3152e-06
0.105257 1.9338e-05
0.105273 1.3131e-06
0.105289 -7.0229e-06
0.105305 1.4405e-05
0.105321 9.2269e-07
0.105337 -1.67e-06
0.105353 4.9475e-05
0.105369 1.428e-06
0.105385 5.8968e-07
0.105401 1.6239e-05
0.105417 4.2572e-06
0.105433 -5.7757e-06
0.105449 2.2309e-06
0.105465 -2.9352e-05
0.105481 -3.7473e-06
0.105497 -7.9246e-07
0.105513 1.1008e-05
0.105529 -2.0584e-05
0.105545 1.6211e-05
0.105561 5.5772e-06
0.105577 5.3185e-06
0.105593 -1.419e-05
0.105609 0.00032429
0.105625 4.4929e-06
0.105641 -4.9992e-06
0.105657 2.3062e-05
0.105673 -3.408e-05
0.105689 1.6137e-05
0.105705 2.0475e-06
0.105721 -4.6251e-07
0.105737 0.00040276
0.105753 2.7193e-05
0.105769 8.4649e-06
0.105785 -7.1739e-06
0.105801 -1.518e-05
0.105817 3.885e-07
0.105833 -4.5544e-06
0.105849 1.2604e-05
0.105865 1.0418e-05
0.105881 -5.2419e-06
0.105897 -2.7325e-05
0.105913 1.1231e-05
0.105929 7.4105e-07
0.105945 1.6407e-05
0.105961 -1.3236e-05
0.105977 2.4899e-05
0.105993 3.6587e-06
0.106009 -1.4233e-05
0.106025 -1.9469e-05
0.106041 -1.3466e-05
0.106057 -2.0315e-06
0.106073 -2.3649e-06
0.106089 0.0001661
0.106105 -1.756e-05
0.106121 0.00022143
0.106137 -3.3269e-05
0.106153 8.8677e-05
0.106169 2.7705e-07
0.106185 -6.1271e-06
0.106201 5.2198e-06
0.106217 8.5268e-06
0.106233 -2.9946e-06
0.106249 -3.4557e-07
0.106265 1.7098e-07
0.106281 9.7735e-06
0.106297 -2.6024e-05
0.106313 5.16e-07
0.106329 1.0249e-05
0.106345 -4.7944e-06
0.106361 -1.8655e-06
0.106377 -2.3916e-05
0.106393 1.874e-05
0.106409 -6.5905e-06
0.106425 -9.5625e-08
0.106441 -7.0197e-07
0.106457 -4.9589e-06
0.106473 -9.8053e-06
0.106489 8.5937e-05
0.106505 -6.3362e-05
0.106521 5.6912e-06
0.106537 -1.631e-06
0.106553 -2.7661e-05
0.106569 3.3297e-05
0.106585 8.1724e-06
0.106601 -9.4663e-05
0.106617 3.4614e-06
0.106633 -5.8085e-07
0.106649 -5.8938e-06
0.106665 1.511e-05
0.106681 -1.0495e-05
0.106697 3.2592e-06
0.106713 7.2941e-06
0.106729 2.523e-06
0.106745 -3.2456e-05
0.106761 -6.7798e-07
0.106777 0.00024564
0.106793 -5.0044e-05
0.106809 1.5679e-05
0.106825 -1.1578e-05
0.106841 5.2622e-06
0.106857 6.4086e-07
0.106873 1.0705e-08
0.106889 8.0893e-09
0.106905 2.9593e-07
0.106921 2.7721e-06
0.106937 -2.0773e-06
0.106953 -1.0954e-05
0.106969 9.9603e-05
0.106985 6.1761e-05
0.107001 -7.6965e-06
0.107017 -5.1335e-05
0.107033 3.7045e-05
0.107049 7.1395e-06
0.107065 0.0002504
0.107081 -5.6988e-06
0.107097 6.5314e-06
0.107113 -1.4453e-05
0.107129 -1.2627e-05
0.107145 9.5885e-06
0.107161 -5.1349e-05
0.107177 -1.8924e-06
0.107193 3.9601e-06
0.107209 -1.1138e-06
0.107225 -2.6804e-06
0.107241 4.5072e-06
0.107257 -1.7758e-05
0.107273 -1.366e-06
0.107289 6.5523e-06
0.107305 1.8316e-06
0.107321 2.0006e-06
0.107337 -2.06e-06
0.107353 5.7467e-06
0.107369 -3.8331e-06
0.107385 1.5888e-05
0.107401 1.6473e-05
0.107417 -5.5509e-06
0.107433 -7.2109e-07
0.107449 -3.2071e-06
0.107465 -4.174e-05
0.107481 -1.3214e-05
0.107497 5.6889e-06
0.107513 -2.524e-06
0.107529 -1.2292e-05
0.107545 3.1987e-06
0.107561 7.3786e-05
0.107577 -1.6733e-05
0.107593 -9.3254e-06
0.107609 -5.4874e-05
0.107625 2.1474e-05
0.107641 -7.477e-06
0.107657 -2.7288e-06
0.107673 2.0188e-05
0.107689 -3.0544e-06
0.107705 -9.167e-07
0.107721 -2.2077e-06
0.107737 -1.3748e-05
0.107753 -4.0328e-06
0.107769 -6.2356e-07
0.107785 -1.8499e-07
0.107801 -4.9e-06
0.107817 1.3949e-07
0.107833 -2.2296e-07
0.107849 -8.5821e-06
0.107865 0.00019179
0.107881 -5.329e-06
0.107897 -1.8313e-05
0.107913 -1.1754e-06
0.107929 -2.2417e-06
0.107945 1.6324e-07
0.107961 6.2372e-06
0.107977 -4.2111e-07
0.107993 3.5232e-06
0.108009 5.3316e-07
0.108025 1.3372e-05
0.108041 0.00021351
0.108057 -1.2953e-05
0.108073 9.7308e-07
0.108089 9.1493e-06
0.108105 -2.6648e-05
0.108121 -7.4077e-05
0.108137 1.1485e-05
0.108153 5.4717e-06
0.108169 -1.1437e-05
0.108185 1.9971e-05
0.108201 2.7747e-07
0.108217 2.16e-05
0.108233 -2.9171e-06
0.108249 -8.447e-07
0.108265 -2.9958e-06
0.108281 4.5566e-06
0.108297 2.0005e-06
0.108313 0.00011556
0.108329 -1.2906e-06
0.108345 -8.342e-06
0.108361 5.0475e-06
0.108377 0.00012532
0.108393 -2.2293e-05
0.108409 -5.8662e-07
0.108425 3.3071e-09
0.108441 2.708e-06
0.108457 0.00026718
0.108473 -1.6604e-06
0.108489 -4.5803e-06
0.108505 -1.53e-05
0.108521 1.1767e-05
0.108537 2.5225e-06
0.108553 8.1801e-06
0.108569 -1.0957e-05
0.108585 1.8409e-05
0.108601 1.55e-05
0.108617 -3.0703e-06
0.108633 -2.2051e-05
0.108649 2.3896e-05
0.108665 9.4958e-05
0.108681 -8.2513e-06
0.108697 -6.7691e-06
0.108713 4.9997e-07
0.108729 9.8623e-05
0.108745 9.1369e-06
0.108761 -9.6845e-06
0.108777 -1.8255e-06
0.108793 7.5937e-06
0.108809 2.0049e-07
0.108825 4.4298e-06
0.108841 2.3518e-05
0.108857 -7.066e-06
0.108873 -6.8224e-06
0.108889 8.4135e-06
0.108905 7.7631e-07
0.108921 -3.5365e-06
0.108937 4.2459e-06
0.108953 1.317e-05
0.108969 -1.1934e-05
0.108985 -8.9696e-07
0.109001 4.1221e-06
0.109017 -2.7006e-05
0.109033 2.604e-06
0.109049 3.7224e-06
0.109065 -2.0376e-05
0.109081 3.387e-06
0.109097 -4.3445e-05
0.109113 4.5027e-05
0.109129 7.1342e-06
0.109145 -1.6676e-05
0.109161 -1.3892e-06
0.109177 3.0772e-06
0.109193 -1.3992e-05
0.109209 2.4905e-05
0.109225 -6.2008e-06
0.109241 -2.5124e-05
0.109257 3.0168e-07
0.109273 0.00016877
0.109289 -4.5832e-05
0.109305 -7.3401e-06
0.109321 0.00013515
0.109337 -1.5865e-05
0.109353 4.8463e-06
0.109369 6.687e-06
0.109385 -1.1243e-05
0.109401 -6.0432e-05
0.109417 -5.0019e-06
0.109433 -1.5354e-05
0.109449 -9.4871e-06
0.109465 3.0373e-06
0.109481 5.0466e-06
0.109497 1.4066e-05
0.109513 -3.5001e-06
0.109529 -1.7536e-05
0.109545 -3.0454e-06
0.109561 2.2137e-05
0.109577 -5.6627e-06
0.109593 0.00011816
0.109609 1.4907e-05
0.109625 -3.4772e-06
0.109641 -4.0606e-06
0.109657 0.00018867
0.109673 0.0001808
0.109689 -1.1373e-05
0.109705 1.6272e-06
0.109721 2.8957e-06
0.109737 1.8363e-05
0.109753 -1.8292e-05
0.109769 0.00019752
0.109785 1.0414e-06
0.109801 -5.4572e-05
0.109817 6.5834e-06
0.109833 -4.0815e-06
0.109849 -8.0187e-06
0.109865 5.2423e-06
0.109881 -8.1909e-06
0.109897 -3.4566e-05
0.109913 -1.2031e-05
0.109929 3.0674e-05
0.109945 -5.9961e-06
0.109961 -1.96e-06
0.109977 4.8741e-05
0.109993 -7.2328e-05
0.110009 -2.0648e-05
0.110025 2.2605e-05
0.110041 5.4526e-06
0.110057 -6.6095e-06
0.110073 0.00012676
0.110089 3.1083e-05
0.110105 0.00017054
0.110121 6.0311e-05
0.110137 -1.9726e-05
0.110153 0.00015208
0.110169 -1.8032e-05
0.110185 -2.0952e-06
0.110201 -1.3113e-05
0.110217 1.4447e-06
0.110233 1.5432e-06
0.110249 8.6312e-06
0.110265 -1.913e-06
0.110281 8.1969e-05
0.110297 -6.633e-06
0.110313 -3.2096e-05
0.110329 4.4509e-05
0.110345 -2.8984e-05
0.110361 4.8944e-06
0.110377 -4.4334e-05
0.110393 5.5104e-06
0.110409 5.455e-06
0.110425 9.541e-05
0.110441 3.2994e-06
0.110457 1.68e-06
0.110473 6.9414e-06
0.110489 -9.7031e-06
0.110505 -2.1637e-06
0.110521 0.00028136
0.110537 -5.6575e-06
0.110553 -2.996e-06
0.110569 -4.3816e-07
0.110585 -2.0725e-06
0.110601 -6.8808e-06
0.110617 -3.7388e-06
0.110633 -1.1939e-06
0.110649 2.7179e-05
0.110665 1.2459e-05
0.110681 1.24e-06
0.110697 4.3307e-07
0.110713 4.3323e-06
0.110729 -5.5764e-05
0.110745 -9.2712e-06
0.110761 8.9279e-06
0.110777 0.00019735
0.110793 -1.6906e-05
0.110809 1.5647e-05
0.110825 -6.0348e-06
0.110841 -2.1577e-06
0.110857 8.7616e-06
0.110873 -1.8961e-05
0.110889 9.2646e-05
0.110905 0.00013358
0.110921 -5.7041e-07
0.110937 -2.0065e-06
0.110953 9.2787e-06
0.110969 -1.202e-05
0.110985 -6.0788e-06
0.111001 2.0957e-05
0.111017 7.8213e-07
0.111033 -3.5468e-06
0.111049 -1.3044e-05
0.111065 -3.3884e-05
0.111081 5.3288e-06
0.111097 6.0517e-06
0.111113 3.6037e-05
0.111129 -1.3557e-05
0.111145 1.375e-06
0.111161 9.8946e-05
0.111177 3.5303e-05
0.111193 7.2409e-05
0.111209 -1.9775e-05
0.111225 4.6224e-05
0.111241 5.4157e-06
0.111257 6.5798e-07
0.111273 4.47e-07
0.111289 -4.9344e-06
0.111305 1.5421e-06
0.111321 -4.3136e-06
0.111337 -1.9404e-05
0.111353 1.1589e-05
0.111369 -3.5089e-05
0.111385 -6.2339e-07
0.111401 -8.3125e-07
0.111417 7.5613e-06
0.111433 -2.8243e-05
0.111449 -2.6878e-06
0.111465 0.00014715
0.111481 1.8606e-06
0.111497 -1.1155e-06
0.111513 7.0408e-06
0.111529 -6.1872e-07
0.111545 0.00019932
0.111561 0.00020595
0.111577 1.3576e-06
0.111593 -7.6247e-07
0.111609 0.00011546
0.111625 2.4375e-06
0.111641 3.7791e-06
0.111657 1.7507e-05
0.111673 0.00010666
0.111689 -2.5826e-06
0.111705 -1.1088e-05
0.111721 8.963e-05
0.111737 1.0916e-06
0.111753 6.5074e-06
0.111769 3.3777e-06
0.111785 -1.8526e-06
0.111801 -8.5429e-07
0.111817 -7.0897e-06
0.111833 3.0614e-06
0.111849 -4.5223e-05
0.111865 -1.7969e-06
0.111881 -9.934e-08
0.111897 5.3879e-07
0.111913 4.1571e-06
0.111929 -1.7154e-05
0.111945 -2.6969e-05
0.111961 -3.0037e-06
0.111977 2.1494e-05
0.111993 8.5444e-06
0.112009 -4.8761e-06
0.112025 2.6617e-05
0.112041 2.1794e-06
0.112057 6.0069e-06
0.112073 0.00020469
0.112089 0.00026369
0.112105 -5.2831e-06
0.112121 -4.5788e-06
0.112137 1.1426e-05
0.112153 1.328e-06
0.112169 4.1448e-09
0.112185 -3.8986e-07
0.112201 -2.9773e-06
0.112217 1.8124e-05
0.112233 0.00015373
0.112249 -1.1767e-06
0.112265 -3.6327e-07
0.112281 -2.5104e-06
0.112297 -8.0247e-07
0.112313 -6.6153e-05
0.112329 -4.5018e-05
0.112345 5.7747e-06
0.112361 0.00035535
0.112377 -1.052e-05
0.112393 -6.252e-08
0.112409 7.7155e-06
0.112425 9.6112e-06
0.112441 -4.0374e-06
0.112457 -1.1883e-05
0.112473 -1.0688e-06
0.112489 -1.6585e-05
0.112505 -1.0926e-05
0.112521 2.0157e-07
0.112537 1.9024e-05
0.112553 -3.3282e-06
0.112569 5.3136e-07
0.112585 4.7031e-06
0.112601 -5.8205e-06
0.112617 -3.5086e-05
0.112633 2.5622e-05
0.112649 -3.1465e-06
0.112665 -9.7184e-07
0.112681 5.8588e-06
0.112697 1.8319e-06
0.112713 8.0018e-06
0.112729 0.00021558
0.112745 -2.4634e-05
0.112761 -4.0363e-06
0.112777 6.3553e-06
0.112793 3.3035e-06
0.112809 5.9137e-07
0.112825 -5.3415e-06
0.112841 -1.9161e-05
0.112857 -5.8972e-05
0.112873 1.0731e-05
0.112889 -6.4052e-07
0.112905 7.4965e-06
0.112921 -1.5709e-05
0.112937 1.9219e-06
0.112953 -2.2893e-05
0.112969 1.1657e-05
0.112985 1.7041e-05
0.113001 -2.9722e-06
0.113017 -3.3272e-06
0.113033 5.8278e-06
0.113049 -1.0102e-07
0.113065 7.0473e-07
0.113081 8.3374e-06
0.113097 3.1239e-05
0.113113 -1.2731e-05
0.113129 3.8204e-06
0.113145 -2.113e-05
0.113161 -2.6649e-06
0.113177 1.5922e-06
0.113193 7.5995e-05
0.113209 -2.4647e-06
0.113225 -3.0175e-06
0.113241 1.1625e-05
0.113257 1.1644e-05
0.113273 6.0801e-05
0.113289 -3.5407e-07
0.113305 -3.838e-06
0.113321 4.0956e-05
0.113337 1.352e-06
0.113353 -7.9595e-07
0.113369 -2.4369e-05
0.113385 -6.081e-06
0.113401 6.1493e-06
0.113417 -5.2164e-05
0.113433 1.6806e-05
0.113449 -3.0932e-06
0.113465 -9.0413e-07
0.113481 -5.2403e-06
0.113497 1.577e-05
0.113513 6.5859e-06
0.113529 -5.5974e-06
0.113545 1.5362e-05
0.113561 0.00023223
0.113577 -2.6286e-05
0.113593 1.0567e-06
0.113609 -3.223e-07
0.113625 3.4486e-06
0.113641 4.5522e-05
0.113657 -1.0871e-05
0.113673 -1.0773e-05
0.113689 0.00017726
0.113705 -9.1407e-06
0.113721 1.7113e-06
0.113737 -3.2679e-05
0.113753 -5.6928e-07
0.113769 4.811e-07
0.113785 3.7009e-07
0.113801 1.3992e-05
0.113817 -5.0484e-06
0.113833 -2.4312e-06
0.113849 5.1787e-06
0.113865 8.9595e-06
0.113881 1.9699e-06
0.113897 -1.1648e-05
0.113913 2.7044e-06
0.113929 1.8357e-05
0.113945 -1.5226e-05
0.113961 -8.0463e-06
0.113977 1.8591e-06
0.113993 2.5027e-06
0.114009 2.0025e-06
0.114025 -2.7853e-06
0.114041 2.3131e-06
0.114057 -6.2167e-06
0.114073 -1.5946e-06
0.114089 -1.0878e-06
0.114105 1.6254e-05
0.114121 7.0488e-07
0.114137 -4.1498e-06
0.114153 5.4272e-06
0.114169 2.9282e-06
0.114185 -4.6037e-06
0.114201 -3.853e-05
0.114217 -7.1027e-06
0.114233 3.2801e-06
0.114249 -4.1506e-06
0.114265 1.4942e-06
0.114281 -4.4771e-06
0.114297 3.7407e-07
0.114313 1.5004e-06
0.114329 -6.8245e-06
0.114345 1.0434e-08
0.114361 4.4483e-06
0.114377 -1.0663e-05
0.114393 1.1688e-05
0.114409 3.064e-06
0.114425 -4.0343e-06
0.114441 -1.4643e-05
0.114457 1.6223e-05
0.114473 6.6776e-06
0.114489 -2.2693e-06
0.114505 -2.929e-05
0.114521 0.00014654
0.114537 -4.5934e-06
0.114553 -1.1872e-06
0.114569 5.6679e-07
0.114585 0.00018896
0.114601 -5.1016e-06
0.114617 -2.372e-05
0.114633 1.6968e-05
0.114649 0.00014333
0.114665 7.9966e-05
0.114681 7.6241e-06
0.114697 7.7001e-06
0.114713 -2.7682e-06
0.114729 -1.0772e-06
0.114745 2.1352e-05
0.114761 9.3132e-06
0.114777 -4.9157e-06
0.114793 6.9549e-06
0.114809 2.7384e-06
0.114825 -1.6965e-05
0.114841 -1.8839e-06
0.114857 -2.3924e-06
0.114873 5.7452e-06
0.114889 -1.7933e-05
0.114905 8.3629e-06
0.114921 2.6384e-06
0.114937 8.8408e-05
0.114953 -1.037e-05
0.114969 2.949e-06
0.114985 2.6426e-06
0.115001 -6.9324e-06
0.115017 3.3105e-06
0.115033 -1.6819e-06
0.115049 -1.9438e-05
0.115065 4.2141e-06
0.115081 3.2622e-07
0.115097 -1.6598e-06
0.115113 4.2122e-05
0.115129 1.716e-05
0.115145 -3.7143e-06
0.115161 6.3278e-07
0.115177 5.625e-07
0.115193 -4.5418e-05
0.115209 -9.2498e-06
0.115225 3.6367e-06
0.115241 -8.2977e-06
0.115257 1.8545e-07
0.115273 2.6474e-06
0.115289 5.598e-07
0.115305 2.9378e-06
0.115321 -2.3179e-05
0.115337 6.7038e-05
0.115353 7.3117e-06
0.115369 -2.6817e-06
0.115385 1.809e-06
0.115401 -2.0547e-05
0.115417 -9.029e-06
0.115433 6.9108e-05
0.115449 -4.9745e-05
0.115465 3.8719e-06
0.115481 -1.3632e-05
0.115497 6.4051e-07
0.115513 9.3089e-06
0.115529 -2.1532e-06
0.115545 1.7398e-06
0.115561 -4.3178e-05
0.115577 2.5997e-05
0.115593 -2.0712e-06
0.115609 -3.0476e-05
0.115625 -5.9066e-08
0.115641 0.00020571
0.115657 7.8398e-05
0.115673 6.716e-06
0.115689 0.00014057
0.115705 0.00019159
0.115721 4.9927e-05
0.115737 -8.6311e-06
0.115753 4.2811e-06
0.115769 -6.3966e-06
0.115785 2.3695e-06
0.115801 1.9366e-06
0.115817 -3.5974e-05
0.115833 -7.4863e-07
0.115849 -1.6587e-06
0.115865 -4.681e-06
0.115881 1.3586e-05
0.115897 1.8971e-05
0.115913 -7.2653e-06
0.115929 2.146e-06
0.115945 3.6304e-05
0.115961 -6.4813e-06
0.115977 0.00010574
0.115993 -1.2675e-05
0.116009 6.6739e-05
0.116025 -5.47e-07
0.116041 -1.9397e-07
0.116057 -1.7139e-06
0.116073 6.2239e-05
0.116089 -1.8849e-06
0.116105 9.9788e-06
0.116121 9.99e-06
0.116137 3.0053e-06
0.116153 -1.6652e-05
0.116169 -4.1187e-05
0.116185 -2.623e-05
0.116201 6.4314e-06
0.116217 1.062e-05
0.116233 1.5096e-05
0.116249 -1.4661e-05
0.116265 0.00012323
0.116281 4.7124e-07
0.116297 2.597e-08
0.116313 1.0653e-07
0.116329 1.1058e-06
0.116345 -1.6505e-05
0.116361 -1.7679e-06
0.116377 1.4086e-06
0.116393 8.8259e-07
0.116409 -1.8542e-06
0.116425 6.269e-06
0.116441 1.0475e-06
0.116457 7.6445e-07
0.116473 0.00013585
0.116489 -4.0458e-05
0.116505 -2.9996e-06
0.116521 -6.3318e-06
0.116537 -7.7477e-07
0.116553 -7.7942e-07
0.116569 2.334e-05
0.116585 -1.8984e-06
0.116601 -3.829e-06
0.116617 7.5607e-07
0.116633 -4.3126e-07
0.116649 1.7287e-06
0.116665 3.0766e-07
0.116681 2.9373e-05
0.116697 9.6828e-05
0.116713 1.1586e-05
0.116729 5.8537e-07
0.116745 5.3855e-06
0.116761 -1.6113e-06
0.116777 -2.3818e-05
0.116793 -5.9835e-07
0.116809 4.399e-06
0.116825 6.2829e-05
0.116841 5.1976e-05
0.116857 -2.7596e-06
0.116873 -2.8803e-06
0.116889 2.6706e-05
0.116905 -3.2728e-06
0.116921 8.4122e-06
0.116937 -2.7953e-05
0.116953 -1.069e-05
0.116969 8.7253e-06
0.116985 1.5897e-05
0.117001 4.3161e-05
0.117017 9.5285e-06
0.117033 -5.1624e-06
0.117049 1.197e-06
0.117065 -4.269e-06
0.117081 1.0465e-05
0.117097 9.9766e-07
0.117113 4.1429e-06
0.117129 5.1771e-05
0.117145 1.1665e-05
0.117161 4.9949e-05
0.117177 -2.5918e-06
0.117193 -3.7752e-05
0.117209 4.415e-05
0.117225 1.4847e-06
0.117241 -1.5028e-06
0.117257 0.00013539
0.117273 -1.2123e-05
0.117289 -2.4901e-07
0.117305 -2.3376e-06
0.117321 1.2862e-05
0.117337 -5.607e-06
0.117353 4.7597e-05
0.117369 8.1089e-05
0.117385 -6.8447e-06
0.117401 2.0889e-05
0.117417 5.3838e-05
0.117433 5.7407e-06
0.117449 -3.7523e-06
0.117465 -1.4752e-06
0.117481 1.3915e-06
0.117497 2.6048e-05
0.117513 -2.4442e-06
0.117529 8.5465e-06
0.117545 4.5607e-06
0.117561 -1.9209e-05
0.117577 -3.398e-06
0.117593 8.8967e-06
0.117609 -1.1746e-05
0.117625 0.00020795
0.117641 1.2192e-06
0.117657 -1.765e-06
0.117673 -4.072e-05
0.117689 6.4095e-05
0.117705 -2.9649e-05
0.117721 -1.3802e-05
0.117737 -5.9146e-06
0.117753 -4.7761e-06
0.117769 9.0677e-07
0.117785 -5.0881e-06
0.117801 8.3733e-06
0.117817 6.9467e-06
0.117833 -2.1776e-05
0.117849 9.0194e-05
0.117865 1.2646e-05
0.117881 2.3259e-06
0.117897 9.668e-06
0.117913 -3.4101e-07
0.117929 -1.0971e-06
0.117945 2.1306e-05
0.117961 -2.0406e-05
0.117977 -4.8345e-06
0.117993 2.0717e-05
0.118009 3.2532e-06
0.118025 -4.6657e-06
0.118041 -7.06e-08
0.118057 3.6673e-06
0.118073 2.8907e-05
0.118089 -1.1091e-05
0.118105 -8.1788e-06
0.118121 1.1796e-05
0.118137 7.2542e-07
0.118153 5.6159e-06
0.118169 9.7742e-06
0.118185 1.0187e-05
0.118201 -1.692e-05
0.118217 -1.379e-05
0.118233 2.9799e-05
0.118249 2.0592e-05
0.118265 1.3645e-06
0.118281 -4.3278e-06
0.118297 8.6529e-06
0.118313 5.5736e-07
0.118329 -5.8237e-06
0.118345 0.00014064
0.118361 -1.2161e-05
0.118377 -8.2894e-06
0.118393 8.7913e-06
0.118409 -5.0574e-06
0.118425 7.2056e-07
0.118441 1.7384e-06
0.118457 -4.0376e-06
0.118473 -2.4417e-06
0.118489 6.4835e-06
0.118505 -2.9343e-05
0.118521 -1.5312e-05
0.118537 -4.247e-06
0.118553 1.2827e-05
0.118569 3.1133e-05
0.118585 -1.1056e-05
0.118601 -2.6104e-06
0.118617 -9.4631e-07
0.118633 3.424e-06
0.118649 3.8303e-06
0.118665 -6.9928e-06
0.118681 8.8412e-07
0.118697 5.0442e-07
0.118713 -8.0276e-07
0.118729 5.3912e-06
0.118745 -3.0541e-06
0.118761 0.00011755
0.118777 -9.1773e-07
0.118793 -8.1336e-08
0.118809 2.6106e-07
0.118825 1.3113e-05
0.118841 8.2507e-05
0.118857 0.00016055
0.118873 -3.5794e-06
0.118889 0.0001228
0.118905 4.1113e-05
0.118921 1.5977e-05
0.118937 6.3315e-05
0.118953 -6.5501e-08
0.118969 6.5257e-06
0.118985 -1.4358e-05
0.119001 -1.9575e-05
0.119017 2.3003e-05
0.119033 -1.0795e-05
0.119049 -7.6338e-07
0.119065 -3.3714e-07
0.119081 -6.207e-06
0.119097 1.8029e-06
0.119113 8.0786e-06
0.119129 -1.7268e-05
0.119145 9.9337e-06
0.119161 1.1374e-05
0.119177 -4.8874e-06
0.119193 -1.559e-05
0.119209 3.7007e-06
0.119225 -2.3102e-06
0.119241 1.6862e-05
0.119257 9.1015e-07
0.119273 1.2958e-07
0.119289 -3.5655e-07
0.119305 4.748e-07
0.119321 8.0957e-07
0.119337 6.2926e-06
0.119353 -5.9592e-06
0.119369 3.3596e-06
0.119385 9.6714e-05
0.119401 -2.2209e-07
0.119417 2.9647e-06
0.119433 3.9183e-07
0.119449 1.8063e-06
0.119465 0.00015226
0.119481 -6.5473e-06
0.119497 -4.3127e-06
0.119513 -3.5244e-05
0.119529 1.3628e-05
0.119545 -7.5312e-06
0.119561 4.3233e-06
0.119577 -1.5106e-05
0.119593 -1.7385e-05
0.119609 2.1967e-06
0.119625 -1.4535e-05
0.119641 -1.206e-06
0.119657 -4.8492e-06
0.119673 -2.6195e-05
0.119689 1.2886e-06
0.119705 1.4908e-06
0.119721 5.6608e-06
0.119737 -6.5548e-06
0.119753 1.0185e-05
0.119769 -1.6622e-05
0.119785 1.6263e-05
0.119801 -3.221e-06
0.119817 -7.6672e-05
0.119833 5.9991e-06
0.119849 6.4806e-06
0.119865 -8.8289e-06
0.119881 2.5478e-06
0.119897 -2.8809e-06
0.119913 -1.2719e-06
0.119929 -2.2929e-06
0.119945 6.2994e-06
0.119961 9.3716e-05
0.119977 6.236e-05
0.119993 -3.6864e-06
0.120009 -2.7597e-06
0.120025 5.9009e-05
0.120041 3.6499e-06
0.120057 1.4367e-05
0.120073 7.8634e-05
0.120089 -5.6981e-06
0.120105 -1.7479e-06
0.120121 1.8355e-06
0.120137 -2.4044e-05
0.120153 1.1894e-05
0.120169 1.1239e-06
0.120185 -1.9713e-06
0.120201 -3.5461e-05
0.120217 3.1993e-05
0.120233 -8.3789e-06
0.120249 5.1151e-06
0.120265 -2.0032e-05
0.120281 -1.1344e-06
0.120297 7.5625e-06
0.120313 0.00010016
0.120329 6.5315e-05
0.120345 -1.3149e-06
0.120361 7.0779e-06
0.120377 4.0591e-05
0.120393 -1.8068e-05
0.120409 -1.7649e-05
0.120425 1.4419e-05
0.120441 -2.4358e-06
0.120457 -3.9069e-07
0.120473 4.6339e-07
0.120489 -5.169e-08
0.120505 -2.3685e-08
0.120521 -8.3122e-07
0.120537 -6.871e-06
0.120553 4.8024e-06
0.120569 3.0639e-06
0.120585 -1.681e-06
0.120601 -1.5946e-06
0.120617 8.4649e-07
0.120633 -6.3837e-07
0.120649 -1.5323e-06
0.120665 4.5666e-06
0.120681 7.422e-07
0.120697 2.476e-06
0.120713 -2.1126e-06
0.120729 2.1524e-06
0.120745 2.2713e-07
0.120761 -1.3901e-08
0.120777 -2.3789e-07
0.120793 -4.7702e-07
0.120809 -9.5776e-06
0.120825 -2.2278e-05
0.120841 8.9515e-06
0.120857 5.3628e-05
0.120873 -4.3463e-06
0.120889 -9.8675e-07
0.120905 1.1597e-05
0.120921 5.1988e-06
0.120937 8.3608e-06
0.120953 -2.1657e-06
0.120969 4.1309e-06
0.120985 -7.7416e-06
0.121001 2.1543e-06
0.121017 1.8467e-05
0.121033 1.634e-05
0.121049 -1.8791e-05
0.121065 9.6954e-06
0.121081 -1.6641e-06
0.121097 1.1604e-05
0.121113 -1.9526e-06
0.121129 3.1108e-05
0.121145 2.9623e-05
0.121161 -1.1064e-06
0.121177 2.1943e-05
0.121193 -2.1794e-05
0.121209 1.6466e-06
0.121225 1.3685e-07
0.121241 3.4257e-08
0.121257 -1.3713e-06
0.121273 2.2715e-06
0.121289 -9.7638e-07
0.121305 -6.3321e-06
0.121321 1.1627e-05
0.121337 -2.0458e-06
0.121353 -8.3044e-06
0.121369 2.0111e-05
0.121385 -2.7621e-06
0.121401 -2.5947e-07
0.121417 7.0427e-05
0.121433 -5.8319e-06
0.121449 -3.8394e-07
0.121465 -5.5176e-06
0.121481 5.83e-06
0.121497 -3.9471e-06
0.121513 2.163e-06
0.121529 2.8173e-06
0.121545 5.1784e-05
0.121561 -2.2225e-06
0.121577 -6.2031e-06
0.121593 5.8425e-05
0.121609 -1.5641e-06
0.121625 -1.158e-05
0.121641 9.0595e-06
0.121657 -4.7586e-08
0.121673 6.669e-06
0.121689 -1.151e-05
0.121705 -2.6206e-06
0.121721 5.3942e-07
0.121737 -5.5638e-07
0.121753 9.2685e-07
0.121769 -7.2892e-06
0.121785 2.3405e-06
0.121801 2.1614e-05
0.121817 2.993e-05
0.121833 7.9983e-06
0.121849 3.4393e-06
0.121865 1.3498e-05
0.121881 2.3375e-05
0.121897 -1.5851e-06
0.121913 6.0931e-06
0.121929 7.0753e-06
0.121945 3.0493e-09
0.121961 -4.1868e-09
0.121977 -3.5587e-07
0.121993 -1.222e-06
0.122009 2.2073e-06
0.122025 -8.2329e-06
0.122041 -1.6921e-06
0.122057 8.3388e-06
0.122073 -7.889e-06
0.122089 2.2068e-06
0.122105 -7.7403e-07
0.122121 -9.8319e-06
0.122137 3.5071e-05
0.122153 -1.1578e-05
0.122169 -2.0583e-05
0.122185 6.0761e-06
0.122201 -3.4898e-06
0.122217 1.7956e-06
0.122233 1.5264e-06
0.122249 -8.4847e-06
0.122265 7.3582e-05
0.122281 8.6566e-07
0.122297 8.8939e-05
0.122313 4.7567e-06
0.122329 -1.1161e-05
0.122345 -6.1121e-06
0.122361 1.2011e-05
0.122377 -6.3745e-06
0.122393 2.873e-06
0.122409 7.9349e-06
0.122425 1.8847e-05
0.122441 -5.1221e-06
0.122457 2.0747e-06
0.122473 2.9365e-06
0.122489 -7.4396e-06
0.122505 3.4658e-07
0.122521 0.00013798
0.122537 0.00017472
0.122553 3.1682e-05
0.122569 0.00014519
0.122585 2.378e-06
0.122601 -1.6469e-06
0.122617 -2.259e-06
0.122633 5.194e-05
0.122649 -5.5021e-07
0.122665 1.0335e-05
0.122681 2.2057e-05
0.122697 -2.9971e-06
0.122713 -1.3782e-06
0.122729 -3.9237e-06
0.122745 -1.0792e-06
0.122761 2.7216e-05
0.122777 -2.1726e-06
0.122793 -2.0637e-06
0.122809 -4.207e-06
0.122825 9.7175e-05
0.122841 1.356e-05
0.122857 3.7549e-07
0.122873 -2.0147e-06
0.122889 -2.2234e-07
0.122905 -1.7365e-05
0.122921 1.2141e-06
0.122937 -6.8747e-06
0.122953 2.8789e-06
0.122969 5.1159e-07
0.122985 0.00014381
0.123001 -1.5912e-05
0.123017 -3.0289e-05
0.123033 4.7263e-06
0.123049 -1.0019e-07
0.123065 3.5026e-05
0.123081 7.9957e-06
0.123097 7.8379e-07
0.123113 5.4127e-05
0.123129 9.7849e-05
0.123145 5.3362e-06
0.123161 7.5758e-06
0.123177 -1.6988e-05
0.123193 -1.4547e-06
0.123209 1.1162e-05
0.123225 5.4704e-07
0.123241 4.8663e-05
0.123257 0.00014727
0.123273 -3.9651e-06
0.123289 -1.7043e-05
0.123305 -1.4943e-05
0.123321 -1.5529e-06
0.123337 5.6062e-06
0.123353 -2.1804e-06
0.123369 1.1032e-06
0.123385 1.6408e-05
0.123401 9.8525e-07
0.123417 -1.3533e-06
0.123433 2.5793e-06
0.123449 2.2984e-06
0.123465 -5.1923e-06
0.123481 1.345e-05
0.123497 2.84e-06
0.123513 -4.1317e-06
0.123529 0.00010571
0.123545 2.2624e-06
0.123561 -2.4281e-05
0.123577 -3.2837e-05
0.123593 4.7046e-06
0.123609 -3.3389e-06
0.123625 7.7049e-06
0.123641 -5.1696e-08
0.123657 1.5989e-06
0.123673 1.6441e-07
0.123689 1.825e-06
0.123705 -7.6554e-06
0.123721 -9.7512e-07
0.123737 2.5499e-06
0.123753 -4.4962e-06
0.123769 2.3611e-05
0.123785 -1.6108e-05
0.123801 7.5379e-05
0.123817 -1.8915e-07
0.123833 1.3883e-05
0.123849 4.7368e-06
0.123865 -7.0975e-06
0.123881 2.807e-06
0.123897 5.5298e-06
0.123913 -1.0867e-06
0.123929 3.1849e-05
0.123945 -3.7487e-05
0.123961 5.3542e-06
0.123977 -6.2262e-08
0.123993 6.2534e-07
0.124009 3.6037e-07
0.124025 -1.6465e-06
0.124041 1.2718e-05
0.124057 8.904e-05
0.124073 4.1438e-05
0.124089 -5.6285e-06
0.124105 3.2707e-06
0.124121 -1.5004e-08
0.124137 1.8515e-06
0.124153 -9.4297e-06
0.124169 -9.212e-07
0.124185 9.438e-06
0.124201 3.4112e-06
0.124217 6.6124e-07
0.124233 1.8254e-05
0.124249 -2.9917e-06
0.124265 -3.6268e-07
0.124281 -4.8277e-07
0.124297 -1.4404e-05
0.124313 -1.3084e-05
0.124329 9.5681e-07
0.124345 -1.0139e-06
0.124361 3.0163e-06
0.124377 -3.9334e-06
0.124393 -3.6514e-08
0.124409 -4.463e-06
0.124425 6.4019e-06
0.124441 1.0372e-06
0.124457 5.0923e-05
0.124473 1.5703e-05
0.124489 1.769e-06
0.124505 1.709e-05
0.124521 5.1643e-05
0.124537 8.8389e-06
0.124553 -4.1673e-06
0.124569 1.1753e-05
0.124585 1.257e-06
0.124601 -7.0215e-08
0.124617 -1.6155e-06
0.124633 5.0083e-05
0.124649 9.8822e-06
0.124665 2.6032e-07
0.124681 3.1816e-07
0.124697 -5.6654e-06
0.124713 -3.3552e-06
0.124729 -3.1497e-06
0.124745 6.1635e-05
0.124761 -3.73e-06
0.124777 -4.7803e-06
0.124793 1.0379e-06
0.124809 -1.6045e-06
0.124825 2.1245e-06
0.124841 -1.8128e-06
0.124857 -2.2566e-06
0.124873 4.1651e-06
0.124889 7.2696e-05
0.124905 -1.065e-06
0.124921 1.1734e-06
0.124937 1.9631e-06
0.124953 -2.3697e-05
0.124969 1.5517e-06
0.124985 -1.0352e-05
0.125001 2.0799e-06
0.125017 4.2174e-06
0.125033 -1.417e-06
0.125049 1.0665e-06
0.125065 4.6137e-06
0.125081 -4.1852e-06
0.125097 3.8306e-06
0.125113 -2.6474e-05
0.125129 9.9935e-06
0.125145 -1.6136e-05
0.125161 -1.4037e-05
0.125177 7.0735e-07
0.125193 -8.7574e-06
0.125209 3.3127e-06
0.125225 -2.0952e-06
0.125241 1.0298e-05
0.125257 5.2059e-07
0.125273 -3.0665e-05
0.125289 -6.722e-07
0.125305 -1.5878e-06
0.125321 -1.8056e-05
0.125337 8.0098e-06
0.125353 -2.4913e-06
0.125369 -5.5118e-07
0.125385 -1.3846e-06
0.125401 1.9451e-06
0.125417 -1.0682e-05
0.125433 -7.8777e-07
0.125449 -1.3266e-06
0.125465 2.6585e-06
0.125481 0.00013249
0.125497 5.4309e-05
0.125513 6.0941e-06
0.125529 -1.9615e-06
0.125545 -1.9884e-05
0.125561 5.4115e-06
0.125577 3.8372e-06
0.125593 -6.4016e-06
0.125609 -2.9213e-05
0.125625 1.4968e-05
0.125641 -5.3981e-06
0.125657 -3.8518e-06
0.125673 -6.4597e-06
0.125689 3.2621e-05
0.125705 1.5961e-05
0.125721 2.9087e-05
0.125737 1.5375e-06
0.125753 -5.7022e-07
0.125769 0.00013115
0.125785 -1.1248e-05
0.125801 -5.9228e-06
0.125817 7.9612e-06
0.125833 5.8452e-05
0.125849 3.1316e-06
0.125865 -3.1712e-06
0.125881 -3.7409e-07
0.125897 9.4856e-06
0.125913 7.2026e-05
0.125929 -1.7011e-06
0.125945 1.2352e-06
0.125961 6.6508e-07
0.125977 0.00010119
0.125993 -1.1416e-05
0.126009 -1.4987e-06
0.126025 1.2494e-05
0.126041 2.8196e-05
0.126057 -1.067e-05
0.126073 -7.5458e-06
0.126089 -2.7614e-06
0.126105 4.807e-08
0.126121 -6.9185e-06
0.126137 -4.1247e-07
0.126153 -7.117e-07
0.126169 -9.6114e-06
0.126185 -8.492e-06
0.126201 -1.5597e-07
0.126217 5.9163e-06
0.126233 -5.0225e-06
0.126249 -1.7195e-05
0.126265 -1.3248e-07
0.126281 9.9203e-06
0.126297 -6.1812e-06
0.126313 5.4766e-05
0.126329 6.943e-06
0.126345 -9.4943e-06
0.126361 4.3874e-05
0.126377 1.7563e-07
0.126393 -1.0974e-05
0.126409 -3.7041e-06
0.126425 3.9769e-06
0.126441 2.8942e-06
0.126457 -1.705e-06
0.126473 3.0021e-06
0.126489 -9.2641e-06
0.126505 7.3946e-06
0.126521 4.9856e-07
0.126537 -4.6686e-07
0.126553 2.8379e-06
0.126569 1.5322e-07
0.126585 -6.2194e-07
0.126601 6.3324e-05
0.126617 5.6157e-07
0.126633 7.4718e-07
0.126649 5.45e-06
0.126665 -3.4975e-06
0.126681 -9.8128e-07
0.126697 -4.75e-06
0.126713 -4.8233e-06
0.126729 -8.0502e-06
0.126745 4.2599e-06
0.126761 8.3056e-06
0.126777 3.4922e-06
0.126793 7.0128e-05
0.126809 1.5553e-05
0.126825 1.5313e-06
0.126841 -3.2851e-06
0.126857 -5.0755e-06
0.126873 2.1763e-06
0.126889 -1.9596e-06
0.126905 -1.2297e-06
0.126921 1.4563e-07
0.126937 1.1191e-05
0.126953 -3.8331e-06
0.126969 -6.4516e-06
0.126985 -1.4647e-05
0.127001 8.5145e-06
0.127017 4.7536e-07
0.127033 -3.0915e-06
0.127049 7.6734e-05
0.127065 1.2535e-06
0.127081 -4.2389e-06
0.127097 3.3026e-05
0.127113 1.9446e-05
0.127129 1.0127e-05
0.127145 -4.9407e-07
0.127161 2.0599e-05
0.127177 -3.4115e-06
0.127193 6.3912e-05
0.127209 7.5942e-06
0.127225 -1.4528e-06
0.127241 5.5761e-07
0.127257 1.0438e-06
0.127273 -5.2418e-06
0.127289 2.2059e-06
0.127305 -3.9749e-06
0.127321 3.9267e-06
0.127337 9.4933e-06
0.127353 -7.7197e-06
0.127369 0.00012429
0.127385 2.489e-06
0.127401 2.2538e-06
0.127417 -1.5487e-05
0.127433 4.3439e-06
0.127449 -3.2281e-06
0.127465 -2.0514e-07
0.127481 6.0285e-06
0.127497 1.9616e-05
0.127513 -3.2495e-06
0.127529 -9.4881e-06
0.127545 4.3129e-06
0.127561 -9.2469e-06
0.127577 -2.5307e-05
0.127593 1.243e-05
0.127609 -4.8574e-06
0.127625 3.9148e-06
0.127641 1.2276e-05
0.127657 -1.0438e-06
0.127673 2.4742e-05
0.127689 1.224e-06
0.127705 -1.1033e-05
0.127721 5.395e-05
0.127737 6.0913e-05
0.127753 -1.2347e-06
0.127769 6.4959e-05
0.127785 6.188e-06
0.127801 -8.2534e-07
0.127817 9.4483e-06
0.127833 7.5293e-05
0.127849 -1.3836e-05
0.127865 -4.5254e-06
0.127881 -1.3578e-05
0.127897 1.7661e-06
0.127913 -5.4271e-07
0.127929 8.3422e-05
0.127945 -3.9718e-06
0.127961 4.1161e-06
0.127977 1.4089e-06
0.127993 -9.2484e-07
0.128009 9.4053e-06
0.128025 -1.2683e-06
0.128041 5.5986e-05
0.128057 -4.5684e-06
0.128073 -1.786e-05
0.128089 2.753e-05
0.128105 2.4898e-06
0.128121 1.0102e-08
0.128137 5.91e-05
0.128153 9.9403e-06
0.128169 -7.4608e-06
0.128185 7.0757e-05
0.128201 6.4135e-06
0.128217 1.7918e-05
0.128233 4.1116e-06
0.128249 -3.5855e-06
0.128265 4.9377e-06
0.128281 -2.634e-06
0.128297 5.6202e-07
0.128313 1.2805e-06
0.128329 3.4439e-06
0.128345 -6.3303e-06
0.128361 -8.7247e-06
0.128377 7.7967e-06
0.128393 -5.1253e-06
0.128409 -4.7724e-06
0.128425 4.4093e-05
0.128441 -3.9631e-06
0.128457 -8.7001e-06
0.128473 6.6545e-05
0.128489 -2.6052e-05
0.128505 4.8906e-06
0.128521 9.4533e-07
0.128537 2.4244e-06
0.128553 8.8008e-06
0.128569 -6.4984e-06
0.128585 -6.5871e-06
0.128601 2.5224e-06
0.128617 1.861e-06
0.128633 1.8603e-06
0.128649 6.3075e-05
0.128665 -4.4161e-06
0.128681 -3.3095e-06
0.128697 -1.3015e-05
0.128713 2.1043e-05
0.128729 9.9608e-05
0.128745 -3.2219e-06
0.128761 5.7488e-06
0.128777 -3.8444e-06
0.128793 1.4501e-05
0.128809 -7.992e-06
0.128825 -3.6681e-07
0.128841 3.0827e-06
0.128857 -1.3552e-05
0.128873 -4.8986e-06
0.128889 -1.1377e-05
0.128905 4.6168e-06
0.128921 1.3671e-07
0.128937 8.734e-06
0.128953 -7.7743e-07
0.128969 -2.1223e-06
0.128985 3.7026e-07
0.129001 -3.7476e-07
0.129017 2.0891e-06
0.129033 3.6106e-05
0.129049 -7.091e-07
0.129065 -1.4864e-06
0.129081 8.7033e-05
0.129097 -2.0474e-07
0.129113 2.4431e-06
0.129129 -1.0604e-05
0.129145 -1.8661e-06
0.129161 3.6431e-05
0.129177 2.8354e-05
0.129193 6.0716e-06
0.129209 -1.9266e-06
0.129225 -5.1615e-06
0.129241 1.9051e-06
0.129257 7.0322e-06
0.129273 1.15e-05
0.129289 6.5378e-06
0.129305 3.1072e-05
0.129321 9.5014e-06
0.129337 -5.8986e-06
0.129353 8.0356e-06
0.129369 -1.0896e-05
0.129385 3.2677e-06
0.129401 1.4007e-05
0.129417 -5.4992e-06
0.129433 1.8008e-05
0.129449 -4.315e-06
0.129465 -3.0439e-06
0.129481 -1.6401e-05
0.129497 2.8742e-06
0.129513 4.9678e-05
0.129529 2.3085e-07
0.129545 2.4015e-05
0.129561 -2.6448e-06
0.129577 5.595e-05
0.129593 1.9562e-05
0.129609 -9.1857e-07
0.129625 2.4928e-06
0.129641 2.2418e-06
0.129657 -3.7666e-06
0.129673 -6.7099e-06
0.129689 4.4939e-05
0.129705 2.0416e-05
0.129721 7.4492e-05
0.129737 1.6066e-05
0.129753 -3.0642e-06
0.129769 -1.2233e-05
0.129785 -9.9745e-06
0.129801 -3.2003e-06
0.129817 8.17e-05
0.129833 1.5069e-06
0.129849 0.00010633
0.129865 6.2403e-08
0.129881 -2.3428e-06
0.129897 -6.196e-06
0.129913 1.3882e-05
0.129929 -3.7571e-06
0.129945 -2.0631e-05
0.129961 1.4509e-05
0.129977 1.2042e-05
0.129993 7.8399e-05
0.130009 -2.7418e-06
0.130025 6.0298e-06
0.130041 -5.3044e-06
0.130057 -3.0959e-07
0.130073 8.9432e-05
0.130089 -6.1359e-07
0.130105 1.1023e-06
0.130121 -6.0603e-07
0.130137 8.7233e-06
0.130153 -1.2683e-07
0.130169 3.1803e-05
0.130185 3.9582e-06
0.130201 -1.5114e-06
0.130217 4.9022e-06
0.130233 -3.7859e-06
0.130249 2.2903e-06
0.130265 -3.4109e-06
0.130281 2.7063e-06
0.130297 -1.1633e-05
0.130313 4.7337e-06
0.130329 8.3939e-06
0.130345 -3.2955e-06
0.130361 -5.3799e-07
0.130377 -7.7589e-06
0.130393 9.9225e-06
0.130409 -4.0079e-06
0.130425 1.9109e-07
0.130441 9.3161e-06
0.130457 -8.8421e-06
0.130473 -1.1588e-06
0.130489 1.1546e-05
0.130505 7.1442e-06
0.130521 4.0143e-06
0.130537 2.3172e-06
0.130553 0.00011429
0.130569 -1.2778e-05
0.130585 -4.162e-06
0.130601 7.5909e-07
0.130617 -1.7151e-06
0.130633 6.3292e-07
0.130649 -8.6584e-06
0.130665 3.5062e-06
0.130681 5.2586e-06
0.130697 -2.0423e-06
0.130713 2.4706e-05
0.130729 -1.8329e-05
0.130745 -3.5434e-06
0.130761 7.0809e-07
0.130777 -5.421e-07
0.130793 1.7931e-05
0.130809 6.1152e-06
0.130825 -2.5051e-05
0.130841 7.4951e-05
0.130857 3.5702e-06
0.130873 -1.7447e-05
0.130889 4.7509e-06
0.130905 -1.5536e-06
0.130921 1.8428e-06
0.130937 -9.1318e-07
0.130953 -1.8163e-05
0.130969 9.6246e-07
0.130985 3.29e-06
0.131001 3.2472e-06
0.131017 8.263e-07
0.131033 0.00013077
0.131049 3.5358e-06
0.131065 1.0382e-07
0.131081 1.5239e-06
0.131097 6.963e-05
0.131113 9.4565e-06
0.131129 3.8424e-06
0.131145 1.273e-05
0.131161 4.2758e-06
0.131177 4.4584e-05
0.131193 3.9728e-05
0.131209 4.5678e-06
0.131225 -2.7159e-06
0.131241 -1.3008e-05
0.131257 7.7145e-05
0.131273 6.9695e-08
0.131289 -9.9666e-06
0.131305 2.8425e-06
0.131321 -3.1201e-07
0.131337 8.6291e-06
0.131353 -3.2095e-06
0.131369 2.6374e-05
0.131385 -1.0801e-06
0.131401 7.444e-07
0.131417 6.881e-07
0.131433 2.4764e-05
0.131449 8.3183e-06
0.131465 4.675e-06
0.131481 3.8164e-06
0.131497 -3.6457e-06
0.131513 3.2316e-06
0.131529 1.5495e-06
0.131545 1.3108e-06
0.131561 -3.4257e-06
0.131577 -1.1138e-05
0.131593 5.3522e-07
0.131609 9.0737e-06
0.131625 5.2705e-07
0.131641 -2.6213e-08
0.131657 3.3967e-05
0.131673 2.2124e-06
0.131689 -1.174e-06
0.131705 -1.5481e-06
0.131721 6.3745e-05
0.131737 1.5139e-06
0.131753 -5.1914e-07
0.131769 -1.0757e-05
0.131785 4.1819e-05
0.131801 1.7428e-05
0.131817 1.8747e-06
0.131833 -1.2725e-05
0.131849 2.1159e-06
0.131865 3.8918e-05
0.131881 -8.4827e-07
0.131897 -1.457e-05
0.131913 -7.7191e-06
0.131929 2.5568e-06
0.131945 3.7964e-05
0.131961 -1.8312e-06
0.131977 -8.093e-07
0.131993 -1.0599e-05
0.132009 2.7585e-06
0.132025 -8.0411e-07
0.132041 4.7155e-06
0.132057 7.4522e-05
0.132073 -1.8653e-06
0.132089 1.9028e-06
0.132105 -1.1909e-06
0.132121 -4.9026e-06
0.132137 -2.0075e-05
0.132153 6.5476e-06
0.132169 3.8432e-05
0.132185 -1.9306e-07
0.132201 4.1936e-05
0.132217 -1.0418e-05
0.132233 3.0122e-06
0.132249 2.3101e-08
0.132265 2.9956e-05
0.132281 7.3198e-06
0.132297 4.3105e-08
0.132313 1.8778e-05
0.132329 1.1221e-06
0.132345 -9.0326e-07
0.132361 3.995e-05
0.132377 8.9545e-06
0.132393 -1.0015e-05
0.132409 -2.1753e-05
0.132425 9.2009e-06
0.132441 -2.8221e-07
0.132457 9.4319e-06
0.132473 2.8638e-05
0.132489 -1.489e-05
0.132505 -1.5377e-06
0.132521 -6.9865e-06
0.132537 3.4003e-06
0.132553 3.2525e-06
0.132569 5.282e-07
0.132585 2.3892e-05
0.132601 1.7534e-05
0.132617 -7.7126e-06
0.132633 4.3876e-06
0.132649 -1.8768e-06
0.132665 1.1078e-05
0.132681 1.8166e-05
0.132697 -1.1852e-05
0.132713 7.8919e-05
0.132729 -6.5611e-07
0.132745 -3.832e-07
0.132761 -1.1003e-06
0.132777 1.6114e-05
0.132793 -5.8917e-06
0.132809 7.5993e-07
0.132825 -1.1981e-06
0.132841 1.8535e-06
0.132857 5.558e-06
0.132873 1.1344e-07
0.132889 4.5516e-05
0.132905 2.4167e-08
0.132921 7.0249e-05
0.132937 7.2088e-06
0.132953 4.1934e-06
0.132969 8.9844e-07
0.132985 -5.4921e-07
0.133001 -9.5655e-07
0.133017 -6.1595e-08
0.133033 3.0429e-07
0.133049 -6.5548e-06
0.133065 -6.9509e-06
0.133081 5.5938e-05
0.133097 -3.6131e-06
0.133113 -1.6044e-06
0.133129 1.0435e-05
0.133145 -1.7601e-08
0.133161 8.5838e-06
0.133177 2.1907e-06
0.133193 7.9344e-06
0.133209 -2.9014e-06
0.133225 -1.2567e-05
0.133241 5.6055e-06
0.133257 -3.5349e-06
0.133273 4.243e-06
0.133289 4.4305e-06
0.133305 4.3537e-06
0.133321 -1.6651e-05
0.133337 -5.635e-07
0.133353 1.0421e-05
0.133369 -1.0589e-05
0.133385 9.8861e-07
0.133401 -8.4312e-07
0.133417 2.3367e-06
0.133433 2.1718e-06
0.133449 5.0938e-05
0.133465 6.3415e-05
0.133481 6.7417e-06
0.133497 1.2733e-05
0.133513 1.2837e-05
0.133529 -1.702e-06
0.133545 9.48e-06
0.133561 3.7319e-05
0.133577 -2.1283e-06
0.133593 6.4376e-06
0.133609 3.8436e-06
0.133625 -6.058e-06
0.133641 7.1655e-06
0.133657 -8.3201e-06
0.133673 -3.4734e-07
0.133689 1.9294e-06
0.133705 4.8127e-07
0.133721 2.9137e-05
0.133737 -2.0914e-06
0.133753 1.9951e-06
0.133769 -5.5304e-06
0.133785 1.2584e-05
0.133801 2.5769e-05
0.133817 7.058e-07
0.133833 1.0078e-05
0.133849 -2.1782e-06
0.133865 2.8039e-06
0.133881 -2.1948e-06
0.133897 -1.2667e-08
0.133913 -1.2757e-07
0.133929 -5.029e-06
0.133945 -4.8877e-06
0.133961 -4.1087e-06
0.133977 1.8785e-06
0.133993 8.0281e-07
0.134009 5.4477e-07
0.134025 -1.721e-05
0.134041 2.8099e-06
0.134057 2.7661e-05
0.134073 -9.7835e-07
0.134089 -8.2325e-07
0.134105 -6.9546e-06
0.134121 -8.5592e-06
0.134137 8.9734e-06
0.134153 -8.8309e-07
0.134169 -1.646e-07
0.134185 2.9215e-05
0.134201 3.4669e-06
0.134217 2.5122e-07
0.134233 1.2985e-06
0.134249 3.5095e-06
0.134265 8.0484e-06
0.134281 -4.0024e-06
0.134297 7.6228e-05
0.134313 -2.0408e-06
0.134329 7.1481e-06
0.134345 -1.2558e-06
0.134361 -1.5923e-06
0.134377 4.082e-05
0.134393 1.7983e-05
0.134409 5.2141e-05
0.134425 -2.5084e-06
0.134441 1.5679e-06
0.134457 -5.4518e-06
0.134473 1.0004e-05
0.134489 9.3181e-07
0.134505 -1.2521e-06
0.134521 -6.4299e-07
0.134537 -1.2605e-06
0.134553 4.3973e-06
0.134569 1.6044e-06
0.134585 2.7785e-05
0.134601 8.8342e-06
0.134617 4.9356e-05
0.134633 9.1312e-06
0.134649 -6.5244e-06
0.134665 1.0214e-06
0.134681 5.2186e-05
0.134697 -2.6055e-06
0.134713 7.1131e-05
0.134729 -1.5491e-05
0.134745 1.1094e-05
0.134761 -1.2853e-05
0.134777 -1.8115e-06
0.134793 1.6061e-05
0.134809 -1.9101e-06
0.134825 5.4032e-06
0.134841 1.207e-06
0.134857 -3.948e-06
0.134873 6.3131e-06
0.134889 -1.1377e-05
0.134905 -2.2356e-06
0.134921 4.9797e-06
0.134937 1.9929e-07
0.134953 6.1172e-06
0.134969 1.0604e-05
0.134985 -1.5473e-06
0.135001 1.2846e-05
0.135017 3.0995e-06
0.135033 -2.9015e-06
0.135049 2.4129e-06
0.135065 2.5429e-07
0.135081 1.7582e-05
0.135097 1.9936e-05
0.135113 7.0273e-06
0.135129 -2.0904e-06
0.135145 -8.8388e-06
0.135161 2.7102e-06
0.135177 4.3318e-07
0.135193 7.4035e-06
0.135209 -1.1697e-06
0.135225 1.5698e-06
0.135241 5.9328e-06
0.135257 -2.9642e-06
0.135273 3.1634e-06
0.135289 -1.392e-06
0.135305 1.8729e-06
0.135321 4.5881e-06
0.135337 8.2844e-06
0.135353 7.2347e-05
0.135369 1.7011e-05
0.135385 3.4376e-07
0.135401 -2.2665e-06
0.135417 9.0732e-06
0.135433 -3.9492e-06
0.135449 5.7784e-06
0.135465 1.1622e-05
0.135481 -5.7242e-07
0.135497 -2.8798e-06
0.135513 2.7584e-05
0.135529 2.2093e-07
0.135545 -2.5932e-07
0.135561 -2.2028e-06
0.135577 -3.1955e-06
0.135593 -1.1087e-06
0.135609 2.2693e-06
0.135625 3.6778e-07
0.135641 1.5372e-08
0.135657 -7.6592e-07
0.135673 -1.9022e-06
0.135689 1.1644e-06
0.135705 -6.4304e-06
0.135721 2.9382e-06
0.135737 1.6155e-05
0.135753 -6.6631e-06
0.135769 6.246e-06
0.135785 -1.3542e-06
0.135801 -1.0784e-06
0.135817 6.342e-05
0.135833 -4.5587e-06
0.135849 3.2846e-05
0.135865 3.8785e-07
0.135881 8.339e-06
0.135897 2.3788e-06
0.135913 -1.0793e-05
0.135929 2.0803e-07
0.135945 1.0404e-05
0.135961 -2.6424e-06
0.135977 -7.5664e-06
0.135993 5.489e-07
0.136009 8.6027e-06
0.136025 -4.5007e-06
0.136041 -1.9551e-06
0.136057 2.2667e-05
0.136073 4.318e-07
0.136089 2.5645e-06
0.136105 2.7347e-06
0.136121 1.5452e-06
0.136137 2.4879e-06
0.136153 2.901e-07
0.136169 6.1407e-06
0.136185 -2.2287e-07
0.136201 1.5132e-06
0.136217 1.6749e-06
0.136233 -3.9266e-06
0.136249 -1.0176e-06
0.136265 4.7916e-06
0.136281 6.3281e-07
0.136297 -1.5889e-07
0.136313 -4.2844e-08
0.136329 -6.9727e-07
0.136345 2.8742e-07
0.136361 -7.1858e-07
0.136377 4.2217e-08
0.136393 -4.5685e-06
0.136409 5.5469e-05
0.136425 -1.1954e-06
0.136441 2.7871e-07
0.136457 8.5561e-06
0.136473 5.1319e-06
0.136489 3.8368e-05
0.136505 3.6883e-06
0.136521 -1.7695e-06
0.136537 2.8644e-06
0.136553 -4.1942e-06
0.136569 6.0826e-07
0.136585 -1.4852e-07
0.136601 3.8047e-07
0.136617 1.042e-07
0.136633 2.2581e-06
0.136649 5.1569e-05
0.136665 -1.271e-05
0.136681 -7.0408e-06
0.136697 3.0539e-06
0.136713 5.54e-05
0.136729 4.2026e-05
0.136745 5.1979e-07
0.136761 1.1474e-05
0.136777 3.7255e-06
0.136793 -7.7712e-06
0.136809 6.0206e-05
0.136825 2.9787e-05
0.136841 -4.4528e-06
0.136857 3.0356e-06
0.136873 4.1333e-06
0.136889 -2.5851e-06
0.136905 -3.5065e-06
0.136921 3.498e-06
0.136937 6.5399e-07
0.136953 -6.7708e-06
0.136969 1.9812e-05
0.136985 -5.3426e-06
0.137001 -1.3972e-06
0.137017 1.7812e-06
0.137033 -1.8304e-06
0.137049 -3.7947e-06
0.137065 1.1688e-06
0.137081 1.2118e-07
0.137097 -3.2729e-06
0.137113 1.3396e-06
0.137129 6.682e-06
0.137145 1.3401e-05
0.137161 -2.5713e-06
0.137177 -1.6896e-07
0.137193 -2.7773e-06
0.137209 3.8119e-05
0.137225 3.0049e-06
0.137241 -1.8621e-05
0.137257 -8.8722e-06
0.137273 6.4006e-05
0.137289 2.6016e-06
0.137305 1.798e-05
0.137321 2.7322e-06
0.137337 -2.1041e-05
0.137353 -1.7875e-06
0.137369 1.2093e-05
0.137385 1.7509e-06
0.137401 -1.5187e-06
0.137417 9.4013e-07
0.137433 2.0311e-05
0.137449 -2.215e-07
0.137465 -4.9868e-06
0.137481 -1.1381e-05
0.137497 -8.017e-06
0.137513 5.6098e-06
0.137529 -5.0737e-06
0.137545 4.6727e-06
0.137561 -5.433e-07
0.137577 -9.1838e-07
0.137593 1.5304e-05
0.137609 3.5725e-07
0.137625 1.6533e-05
0.137641 -1.0205e-05
0.137657 1.0513e-06
0.137673 6.1224e-05
0.137689 1.502e-06
0.137705 4.1794e-06
0.137721 -1.0835e-05
0.137737 2.7063e-05
0.137753 1.6199e-06
0.137769 2.0724e-05
0.137785 8.887e-05
0.137801 -2.6298e-07
0.137817 7.7899e-08
0.137833 3.9307e-07
0.137849 -2.3803e-08
0.137865 3.2172e-07
0.137881 2.7356e-06
0.137897 -8.02e-07
0.137913 -7.7438e-07
0.137929 -5.1308e-06
0.137945 -1.7367e-06
0.137961 3.5687e-06
0.137977 1.5397e-05
0.137993 6.3794e-07
0.138009 3.7557e-05
0.138025 4.7446e-06
0.138041 3.7832e-07
0.138057 -8.2136e-08
0.138073 -1.0686e-06
0.138089 1.4856e-06
0.138105 2.7631e-06
0.138121 1.1015e-05
0.138137 -1.2913e-06
0.138153 -1.19e-05
0.138169 -1.0244e-05
0.138185 -3.664e-06
0.138201 2.7226e-07
0.138217 -6.5538e-07
0.138233 1.9587e-05
0.138249 8.7465e-07
0.138265 7.8772e-06
0.138281 -2.573e-06
0.138297 -2.2981e-06
0.138313 1.9142e-06
0.138329 1.9027e-06
0.138345 6.9054e-06
0.138361 6.5885e-05
0.138377 1.6911e-06
0.138393 1.0349e-06
0.138409 -3.5037e-06
0.138425 3.0528e-06
0.138441 -8.9887e-06
0.138457 5.4128e-06
0.138473 -6.6546e-07
0.138489 6.9761e-06
0.138505 -3.0018e-06
0.138521 2.4781e-06
0.138537 8.8353e-06
0.138553 2.5495e-06
0.138569 2.7801e-07
0.138585 2.8412e-05
0.138601 3.2421e-05
0.138617 -1.4326e-05
0.138633 -9.2971e-07
0.138649 1.7326e-05
0.138665 -4.2277e-07
0.138681 2.6349e-06
0.138697 4.3217e-07
0.138713 5.3101e-06
0.138729 -3.8074e-06
0.138745 -3.1457e-06
0.138761 -1.3696e-06
0.138777 3.3947e-06
0.138793 8.1532e-06
0.138809 -9.2526e-06
0.138825 1.5764e-05
0.138841 3.036e-06
0.138857 -5.323e-07
0.138873 -8.5173e-06
0.138889 2.0111e-06
0.138905 -3.3784e-06
0.138921 3.2566e-06
0.138937 2.3404e-07
0.138953 7.3456e-06
0.138969 -3.4281e-07
0.138985 1.4697e-06
0.139001 -1.2571e-05
0.139017 2.1775e-05
0.139033 -8.8283e-07
0.139049 -5.3113e-08
0.139065 9.4368e-07
0.139081 9.182e-06
0.139097 -2.6411e-06
0.139113 -1.2535e-05
0.139129 1.3623e-06
0.139145 -3.0828e-06
0.139161 3.3311e-05
0.139177 5.5657e-07
0.139193 4.2642e-08
0.139209 -7.6202e-07
0.139225 1.8601e-05
0.139241 -9.2621e-07
0.139257 4.6785e-07
0.139273 2.3943e-07
0.139289 2.1221e-06
0.139305 -1.4252e-06
0.139321 2.5691e-06
0.139337 -1.5943e-06
0.139353 -1.9487e-07
0.139369 7.6451e-06
0.139385 -2.5932e-07
0.139401 -6.8508e-08
0.139417 3.6076e-07
0.139433 1.2702e-06
0.139449 -8.0062e-07
0.139465 -1.7343e-05
0.139481 -1.391e-06
0.139497 8.6422e-07
0.139513 3.6465e-07
0.139529 -1.004e-06
0.139545 4.0565e-06
0.139561 -1.1592e-05
0.139577 -4.921e-07
0.139593 8.0924e-07
0.139609 2.6287e-07
0.139625 -1.0361e-06
0.139641 -4.132e-06
0.139657 2.5935e-06
0.139673 -1.3488e-06
0.139689 4.0122e-05
0.139705 3.8036e-06
0.139721 -9.5259e-07
0.139737 2.5653e-06
0.139753 4.4144e-07
0.139769 6.6171e-06
0.139785 1.3474e-06
0.139801 1.7168e-06
0.139817 -7.5326e-07
0.139833 1.0713e-05
0.139849 5.6898e-05
0.139865 2.5194e-06
0.139881 1.0756e-06
0.139897 1.0321e-06
0.139913 1.9047e-06
0.139929 -3.8494e-07
0.139945 -8.7117e-07
0.139961 6.3973e-06
0.139977 1.3956e-05
0.139993 2.6426e-07
0.140009 1.045e-05
0.140025 -6.4064e-08
0.140041 -4.3998e-06
0.140057 1.1046e-06
0.140073 4.1558e-06
0.140089 3.9756e-07
0.140105 -3.8105e-06
0.140121 6.4432e-05
0.140137 6.8707e-06
0.140153 -6.3364e-06
0.140169 -4.7636e-07
0.140185 -3.4357e-07
0.140201 -1.7005e-06
0.140217 -1.352e-05
0.140233 1.5368e-06
0.140249 -1.0717e-06
0.140265 -1.0076e-05
0.140281 5.6688e-06
0.140297 7.3866e-06
0.140313 9.7027e-06
0.140329 -2.6789e-06
0.140345 -4.3356e-06
0.140361 1.4262e-06
0.140377 -7.1166e-07
0.140393 -5.7671e-06
0.140409 6.051e-06
0.140425 -3.2082e-07
0.140441 8.3621e-06
0.140457 -1.5757e-06
0.140473 1.8148e-05
0.140489 2.5133e-07
0.140505 7.3275e-07
0.140521 1.0896e-05
0.140537 4.7816e-06
0.140553 2.4879e-05
0.140569 -1.4664e-06
0.140585 -3.2192e-07
0.140601 1.9887e-08
0.140617 -5.6073e-07
0.140633 -1.9674e-07
0.140649 7.882e-07
0.140665 -6.7104e-07
0.140681 4.566e-05
0.140697 -7.7709e-06
0.140713 3.7882e-06
0.140729 -1.0946e-07
0.140745 -3.3332e-06
0.140761 6.6207e-06
0.140777 -5.087e-06
0.140793 4.6167e-05
0.140809 2.4193e-06
0.140825 4.0217e-06
0.140841 1.4277e-07
0.140857 -6.6447e-07
0.140873 5.9538e-05
0.140889 5.4066e-05
0.140905 2.2605e-05
0.140921 1.8671e-06
0.140937 2.5621e-05
0.140953 -1.3589e-06
0.140969 1.3736e-05
0.140985 2.464e-06
0.141001 1.6345e-09
0.141017 1.548e-07
0.141033 4.2361e-05
0.141049 -7.0245e-06
0.141065 -3.156e-07
0.141081 4.6008e-05
0.141097 -5.4298e-06
0.141113 4.965e-05
0.141129 3.0096e-06
0.141145 -1.5484e-05
0.141161 -1.1122e-06
0.141177 3.8115e-05
0.141193 1.8893e-05
0.141209 6.1143e-06
0.141225 5.6508e-06
0.141241 2.564e-06
0.141257 -9.5215e-06
0.141273 -5.4913e-06
0.141289 5.3946e-05
0.141305 4.0024e-05
0.141321 3.0144e-05
0.141337 1.6524e-06
0.141353 -3.5604e-06
0.141369 1.6062e-06
0.141385 2.5879e-06
0.141401 1.6681e-05
0.141417 6.7046e-06
0.141433 -9.7256e-07
0.141449 9.702e-07
0.141465 1.3793e-06
0.141481 8.0841e-07
0.141497 -4.6804e-06
0.141513 -9.2543e-07
0.141529 -3.7927e-07
0.141545 1.2551e-06
0.141561 9.6107e-06
0.141577 -3.0163e-07
0.141593 -6.9824e-08
0.141609 -5.8322e-09
0.141625 -2.9454e-07
0.141641 -1.5185e-06
0.141657 2.796e-06
0.141673 3.2721e-05
0.141689 -1.0006e-06
0.141705 -4.3755e-08
0.141721 8.6393e-07
0.141737 -2.5864e-06
0.141753 2.9732e-06
0.141769 3.2853e-07
0.141785 -2.9214e-07
0.141801 -4.8102e-06
0.141817 9.6801e-07
0.141833 -1.0004e-06
0.141849 -1.5152e-05
0.141865 -2.197e-07
0.141881 8.6133e-06
0.141897 8.8092e-07
0.141913 -1.6489e-06
0.141929 1.2604e-05
0.141945 -2.3187e-06
0.141961 2.3846e-05
0.141977 7.9737e-06
0.141993 -3.1692e-06
0.142009 -6.8149e-07
0.142025 9.2253e-07
0.142041 2.2775e-06
0.142057 4.9501e-05
0.142073 3.0452e-05
0.142089 1.0503e-06
0.142105 -3.6116e-07
0.142121 -2.5141e-07
0.142137 3.3363e-06
0.142153 -1.1847e-06
0.142169 6.7481e-06
0.142185 3.7338e-06
0.142201 -8.4567e-06
0.142217 3.9802e-06
0.142233 -5.2406e-06
0.142249 7.7564e-07
0.142265 6.926e-06
0.142281 -3.4838e-07
0.142297 -8.6478e-07
0.142313 -3.3345e-06
0.142329 -1.0768e-06
0.142345 -8.746e-07
0.142361 -1.195e-05
0.142377 -5.0683e-07
0.142393 -1.131e-07
0.142409 -1.0597e-06
0.142425 -5.458e-06
0.142441 -3.6877e-07
0.142457 -2.8888e-06
0.142473 2.4454e-07
0.142489 -5.0725e-07
0.142505 1.1485e-06
0.142521 7.1498e-07
0.142537 3.1624e-06
0.142553 4.5514e-05
0.142569 -1.3163e-06
0.142585 1.2099e-05
0.142601 -9.6453e-07
0.142617 1.0467e-05
0.142633 2.5953e-06
0.142649 -9.1056e-07
0.142665 -1.6741e-07
0.142681 -3.583e-06
0.142697 3.6151e-06
0.142713 5.6369e-07
0.142729 1.2583e-06
0.142745 5.1842e-07
0.142761 1.1546e-06
0.142777 -1.728e-06
0.142793 -1.2631e-06
0.142809 -2.8888e-06
0.142825 -7.9876e-07
0.142841 2.4234e-06
0.142857 6.5143e-07
0.142873 1.2713e-06
0.142889 9.6308e-07
0.142905 9.1048e-07
0.142921 -7.0381e-07
0.142937 5.0293e-05
0.142953 -7.4943e-07
0.142969 2.4822e-05
0.142985 -1.1558e-06
0.143001 -8.2465e-07
0.143017 1.6567e-05
0.143033 2.3661e-06
0.143049 9.3497e-07
0.143065 3.8979e-07
0.143081 -2.7555e-06
0.143097 1.0693e-06
0.143113 5.1112e-05
0.143129 -6.4211e-07
0.143145 -1.6086e-06
0.143161 1.0522e-05
0.143177 8.1292e-07
0.143193 1.2119e-05
0.143209 6.3601e-06
0.143225 -4.3467e-06
0.143241 -2.6943e-07
0.143257 -3.5227e-07
0.143273 2.4e-06
0.143289 -3.3074e-06
0.143305 -9.7835e-07
0.143321 6.2734e-06
0.143337 8.8776e-06
0.143353 1.7173e-06
0.143369 -5.6051e-07
0.143385 2.6824e-05
0.143401 5.5899e-05
0.143417 -1.6549e-06
0.143433 3.6203e-05
0.143449 2.9788e-06
0.143465 2.6129e-06
0.143481 1.2416e-05
0.143497 -1.9116e-06
0.143513 5.4547e-05
0.143529 9.1909e-06
0.143545 4.4092e-05
0.143561 -1.1605e-06
0.143577 -2.7392e-06
0.143593 2.733e-07
0.143609 1.1977e-05
0.143625 5.3639e-07
0.143641 -1.8457e-06
0.143657 1.2463e-05
0.143673 -9.4567e-06
0.143689 -4.2795e-07
0.143705 6.9039e-07
0.143721 -1.6995e-06
0.143737 1.9303e-05
0.143753 -9.6738e-06
0.143769 -1.1639e-06
0.143785 -3.1503e-07
0.143801 2.5822e-06
0.143817 5.7152e-06
0.143833 2.433e-06
0.143849 -8.745e-08
0.143865 -9.7857e-07
0.143881 1.2451e-06
0.143897 -2.2789e-07
0.143913 2.444e-06
0.143929 -7.9878e-07
0.143945 4.6783e-06
0.143961 2.0552e-06
0.143977 8.8899e-08
0.143993 1.3462e-05
0.144009 7.722e-06
0.144025 5.433e-05
0.144041 4.8526e-05
0.144057 5.7449e-07
0.144073 7.9759e-06
0.144089 3.8788e-07
0.144105 -9.737e-07
0.144121 3.5942e-05
0.144137 4.8464e-05
0.144153 -2.9826e-06
0.144169 -1.1067e-06
0.144185 -5.058e-07
0.144201 5.6042e-07
0.144217 2.8034e-07
0.144233 -5.7842e-07
0.144249 -2.8211e-06
0.144265 -4.3678e-06
0.144281 -5.1519e-06
0.144297 -2.5745e-07
0.144313 5.5834e-06
0.144329 -3.3073e-06
0.144345 1.1402e-07
0.144361 4.6717e-07
0.144377 7.2712e-06
0.144393 -1.9431e-06
0.144409 -1.1765e-06
0.144425 -1.1242e-05
0.144441 -8.892e-06
0.144457 1.5174e-06
0.144473 -5.3656e-07
0.144489 -4.9353e-06
0.144505 -4.2622e-07
0.144521 -3.0698e-07
0.144537 1.4978e-06
0.144553 1.4257e-06
0.144569 7.4229e-07
0.144585 -2.5147e-06
0.144601 4.9916e-06
0.144617 5.6444e-06
0.144633 3.1542e-06
0.144649 6.8039e-08
0.144665 -3.8427e-07
0.144681 1.364e-05
0.144697 1.7195e-07
0.144713 1.2319e-06
0.144729 -2.0666e-06
0.144745 -1.5714e-07
0.144761 -4.6138e-07
0.144777 -8.8334e-06
0.144793 6.0548e-07
0.144809 -4.1524e-06
0.144825 6.9256e-07
0.144841 -2.7515e-06
0.144857 -2.5318e-06
0.144873 1.3662e-06
0.144889 1.1972e-05
0.144905 -6.7345e-06
0.144921 -3.4172e-06
0.144937 -7.0362e-07
0.144953 -3.1751e-06
0.144969 7.4357e-06
0.144985 1.3066e-05
0.145001 -9.4391e-07
0.145017 -3.38e-07
0.145033 4.7232e-07
0.145049 1.0404e-05
0.145065 -4.5125e-06
0.145081 1.4221e-05
0.145097 1.707e-07
0.145113 -2.6097e-07
0.145129 3.7438e-05
0.145145 -4.6679e-07
0.145161 1.9352e-06
0.145177 1.7114e-06
0.145193 -8.4955e-06
0.145209 -9.4143e-07
0.145225 -4.778e-06
0.145241 5.0895e-06
0.145257 -2.8311e-06
0.145273 -5.345e-06
0.145289 -9.3284e-07
0.145305 1.0238e-06
0.145321 -4.8438e-06
0.145337 -4.6147e-07
0.145353 6.1068e-07
0.145369 -1.2912e-06
0.145385 -1.3796e-05
0.145401 4.7352e-05
0.145417 -2.3311e-06
0.145433 2.8258e-06
0.145449 3.4073e-06
0.145465 4.4829e-05
0.145481 -7.904e-06
0.145497 4.7897e-06
0.145513 2.0315e-07
0.145529 2.8545e-06
0.145545 2.49e-05
0.145561 -1.2449e-05
0.145577 -2.0231e-06
0.145593 -4.1163e-07
0.145609 1.7524e-05
0.145625 3.4914e-06
0.145641 5.2706e-05
0.145657 1.5584e-06
0.145673 7.6753e-06
0.145689 -8.6984e-06
0.145705 -5.1521e-06
0.145721 8.458e-06
0.145737 1.3454e-07
0.145753 3.8485e-06
0.145769 7.8137e-06
0.145785 3.3107e-06
0.145801 5.4578e-05
0.145817 -5.2071e-06
0.145833 2.984e-06
0.145849 2.6777e-06
0.145865 1.4956e-06
0.145881 3.5065e-05
0.145897 2.3425e-06
0.145913 2.399e-06
0.145929 -2.0256e-06
0.145945 -6.6488e-06
0.145961 3.3955e-06
0.145977 1.7423e-05
0.145993 -1.079e-07
0.146009 2.2632e-06
0.146025 3.4905e-06
0.146041 -6.2917e-06
0.146057 1.3205e-06
0.146073 2.6292e-06
0.146089 1.1754e-05
0.146105 -1.2927e-07
0.146121 2.421e-07
0.146137 1.6922e-06
0.146153 -1.8176e-06
0.146169 -6.7914e-07
0.146185 1.4576e-05
0.146201 2.4463e-05
0.146217 2.0751e-05
0.146233 1.5369e-06
0.146249 -1.7147e-06
0.146265 1.5513e-06
0.146281 -2.8416e-07
0.146297 -1.0764e-05
0.146313 -1.6426e-06
0.146329 1.9496e-05
0.146345 2.0533e-07
0.146361 6.5569e-07
0.146377 5.5778e-07
0.146393 -1.6498e-06
0.146409 3.4295e-06
0.146425 -1.1604e-07
0.146441 1.5426e-06
0.146457 1.0552e-06
0.146473 -5.2696e-06
0.146489 9.7071e-07
0.146505 -3.5275e-06
0.146521 3.9379e-06
0.146537 2.9828e-05
0.146553 -1.2962e-06
0.146569 2.5864e-06
0.146585 9.6645e-07
0.146601 -8.5705e-06
0.146617 -7.7249e-07
0.146633 6.268e-07
0.146649 -3.5549e-06
0.146665 1.2493e-05
0.146681 1.8191e-06
0.146697 3.4725e-06
0.146713 2.2748e-06
0.146729 -1.143e-06
0.146745 6.5993e-06
0.146761 8.3601e-07
0.146777 -1.0926e-05
0.146793 9.3148e-07
0.146809 3.339e-07
0.146825 -7.9004e-08
0.146841 2.8901e-06
0.146857 -1.7839e-06
0.146873 -7.7733e-06
0.146889 4.8332e-07
0.146905 2.9293e-09
0.146921 -4.8394e-07
0.146937 5.0368e-06
0.146953 2.2602e-07
0.146969 -1.3919e-06
0.146985 -7.4124e-06
0.147001 2.6905e-06
0.147017 3.8154e-07
0.147033 8.9105e-07
0.147049 2.6138e-05
0.147065 -1.159e-06
0.147081 -2.4748e-06
0.147097 1.3638e-05
0.147113 -5.1631e-07
0.147129 -6.2997e-06
0.147145 -9.2444e-08
0.147161 5.9383e-06
0.147177 -2.7476e-06
0.147193 -3.86e-07
0.147209 4.4222e-07
0.147225 -4.8117e-06
0.147241 -2.3275e-06
0.147257 1.0401e-07
0.147273 3.1861e-05
0.147289 4.4985e-07
0.147305 5.6334e-07
0.147321 1.5944e-06
0.147337 8.1786e-07
0.147353 1.4676e-08
0.147369 -4.6342e-07
0.147385 7.2701e-07
0.147401 -9.7461e-07
0.147417 -7.2798e-07
0.147433 2.48e-07
0.147449 -3.2259e-06
0.147465 7.701e-07
0.147481 1.5726e-05
0.147497 -5.1199e-07
0.147513 2.481e-05
0.147529 -5.6322e-07
0.147545 4.6179e-07
0.147561 1.5685e-05
0.147577 -3.1087e-06
0.147593 -2.8588e-06
0.147609 -1.3711e-06
0.147625 -1.0801e-06
0.147641 5.9779e-07
0.147657 -4.1512e-07
0.147673 3.2031e-07
0.147689 1.9568e-05
0.147705 6.6356e-06
0.147721 1.0157e-06
0.147737 3.503e-06
0.147753 3.0391e-06
0.147769 2.0987e-05
0.147785 1.7077e-06
0.147801 -5.3619e-06
0.147817 -2.355e-06
0.147833 1.6295e-06
0.147849 -2.5603e-06
0.147865 5.1815e-06
0.147881 4.5121e-05
0.147897 2.4763e-06
0.147913 4.937e-06
0.147929 -6.8085e-07
0.147945 -6.5097e-06
0.147961 5.2417e-06
0.147977 -5.4045e-07
0.147993 1.4791e-07
0.148009 2.0541e-05
0.148025 4.6586e-06
0.148041 3.0334e-06
0.148057 -2.6535e-06
0.148073 4.4523e-05
0.148089 1.8887e-07
0.148105 -3.5788e-06
0.148121 -4.0108e-06
0.148137 -2.7672e-07
0.148153 2.0152e-06
0.148169 -1.0317e-06
0.148185 3.9562e-05
0.148201 7.1825e-06
0.148217 3.5829e-07
0.148233 3.2117e-06
0.148249 3.8851e-06
0.148265 3.9586e-05
0.148281 -2.6349e-06
0.148297 1.2879e-07
0.148313 -3.5749e-06
0.148329 -2.7519e-06
0.148345 1.6264e-05
0.148361 1.5984e-05
0.148377 -1.8689e-06
0.148393 -1.0647e-06
0.148409 -1.3727e-08
0.148425 -1.3456e-06
0.148441 -1.8174e-06
0.148457 -2.5092e-06
0.148473 -9.9601e-07
0.148489 2.1143e-06
0.148505 6.9518e-06
0.148521 -1.0636e-06
0.148537 -2.1291e-07
0.148553 1.8801e-05
0.148569 3.9588e-06
0.148585 2.3959e-05
0.148601 6.1688e-07
0.148617 1.237e-06
0.148633 -2.4216e-06
0.148649 -6.3261e-06
0.148665 6.7058e-07
0.148681 1.26e-05
0.148697 4.4322e-06
0.148713 3.6573e-05
0.148729 -1.2219e-07
0.148745 -1.5955e-06
0.148761 2.1334e-06
0.148777 2.1436e-07
0.148793 -3.1006e-06
0.148809 1.2857e-06
0.148825 5.2061e-06
0.148841 1.1094e-05
0.148857 -5.5484e-07
0.148873 9.0863e-07
0.148889 2.2387e-07
0.148905 8.1365e-07
0.148921 -9.1785e-07
0.148937 -9.026e-08
0.148953 -4.1863e-07
0.148969 3.2945e-05
0.148985 7.6254e-06
0.149001 1.1877e-05
0.149017 1.1364e-06
0.149033 6.024e-07
0.149049 3.3988e-07
0.149065 3.1328e-07
0.149081 3.6676e-06
0.149097 -3.0665e-07
0.149113 4.8774e-07
0.149129 -2.9572e-06
0.149145 -9.1606e-07
0.149161 5.1553e-06
0.149177 8.9457e-06
0.149193 2.1815e-07
0.149209 1.8028e-05
0.149225 7.7343e-07
0.149241 -2.5149e-06
0.149257 2.5753e-07
0.149273 5.7125e-06
0.149289 9.1826e-07
0.149305 6.4849e-07
0.149321 -5.9083e-06
0.149337 7.6227e-07
0.149353 4.5764e-07
0.149369 -1.1635e-05
0.149385 2.5623e-07
0.149401 -1.1479e-06
0.149417 1.8688e-07
0.149433 -2.5034e-06
0.149449 -8.855e-08
0.149465 8.0931e-07
0.149481 3.6328e-08
0.149497 -7.712e-08
0.149513 -1.0107e-07
0.149529 -2.4538e-06
0.149545 9.0375e-08
0.149561 -1.2893e-05
0.149577 7.6616e-07
0.149593 5.3732e-06
0.149609 -1.0017e-07
0.149625 1.3803e-05
0.149641 -8.036e-07
0.149657 -5.8792e-06
0.149673 -1.2461e-06
0.149689 1.2691e-06
0.149705 -1.8482e-06
0.149721 1.2614e-05
0.149737 1.6033e-06
0.149753 -9.1892e-07
0.149769 -8.1409e-07
0.149785 -3.8196e-06
0.149801 -1.9318e-06
0.149817 1.4922e-05
0.149833 2.1837e-06
0.149849 -1.1938e-06
0.149865 9.2519e-07
0.149881 -7.7311e-07
0.149897 2.9877e-06
0.149913 1.1178e-06
0.149929 -8.278e-07
0.149945 2.3557e-05
0.149961 2.3934e-07
0.149977 -8.9853e-06
0.149993 -6.8578e-07
0.150009 -2.3106e-06
0.150025 1.2708e-06
0.150041 2.6137e-05
0.150057 3.3515e-06
0.150073 -6.0683e-06
0.150089 -3.9382e-06
0.150105 -3.2824e-06
0.150121 9.0593e-07
0.150137 -4.9181e-06
0.150153 5.3281e-07
0.150169 7.9499e-08
0.150185 -1.2717e-06
0.150201 2.4654e-06
0.150217 -2.4723e-07
0.150233 -1.4321e-06
0.150249 -2.5336e-06
0.150265 1.0508e-05
0.150281 -1.3623e-07
0.150297 1.4254e-05
0.150313 2.9366e-06
0.150329 -4.8186e-06
0.150345 -8.0575e-08
0.150361 -5.488e-06
0.150377 -1.9796e-06
0.150393 -5.6075e-06
0.150409 1.6677e-07
0.150425 1.2255e-06
0.150441 1.1501e-06
0.150457 2.093e-05
0.150473 2.5623e-08
0.150489 -6.5021e-07
0.150505 -4.3781e-06
0.150521 4.6173e-06
0.150537 -1.9127e-06
0.150553 6.7042e-07
0.150569 -1.5187e-06
0.150585 1.0402e-07
0.150601 1.0896e-07
0.150617 1.9437e-07
0.150633 -4.2048e-07
0.150649 2.2419e-06
0.150665 1.0421e-06
0.150681 3.9121e-06
0.150697 -1.1895e-06
0.150713 -5.1757e-07
0.150729 -3.7694e-06
0.150745 4.348e-07
0.150761 -3.6277e-07
0.150777 4.7061e-07
0.150793 1.5603e-06
0.150809 -3.2816e-07
0.150825 3.3153e-06
0.150841 -2.1349e-06
0.150857 -3.2449e-07
0.150873 -6.3127e-07
0.150889 2.5425e-07
0.150905 8.7311e-07
0.150921 1.3325e-06
0.150937 -1.3575e-06
0.150953 -9.8928e-07
0.150969 5.3679e-07
0.150985 4.1602e-07
0.151001 -2.8655e-06
0.151017 -2.9562e-07
0.151033 1.1989e-06
0.151049 2.5495e-07
0.151065 -5.8576e-07
0.151081 -2.6501e-06
0.151097 2.4959e-07
0.151113 2.5646e-06
0.151129 -2.2312e-06
0.151145 -3.5609e-06
0.151161 -4.7245e-07
0.151177 -8.1988e-08
0.151193 3.1795e-07
0.151209 -5.7017e-07
0.151225 1.315e-06
0.151241 -2.5996e-06
0.151257 -3.6004e-06
0.151273 9.2928e-06
0.151289 8.0308e-06
0.151305 3.785e-08
0.151321 9.6946e-07
0.151337 2.7115e-06
0.151353 -4.5462e-07
0.151369 1.1983e-06
0.151385 -1.2337e-06
0.151401 7.0273e-06
0.151417 -4.7912e-07
0.151433 3.7399e-07
0.151449 -1.2133e-06
0.151465 2.3291e-06
0.151481 1.0784e-06
0.151497 -4.1487e-07
0.151513 -7.6874e-07
0.151529 3.5718e-06
0.151545 -3.0847e-06
0.151561 -1.2162e-06
0.151577 4.4024e-07
0.151593 6.7558e-07
0.151609 2.6935e-06
0.151625 -3.7294e-06
0.151641 -1.8922e-06
0.151657 9.4756e-07
0.151673 2.0456e-05
0.151689 -1.6866e-06
0.151705 8.034e-07
0.151721 2.9569e-06
0.151737 -2.0068e-06
0.151753 1.2573e-07
0.151769 6.377e-07
0.151785 1.9295e-06
0.151801 1.079e-05
0.151817 1.797e-07
0.151833 4.9987e-06
0.151849 3.2644e-05
0.151865 1.0858e-06
0.151881 -2.57e-06
0.151897 1.078e-06
0.151913 -4.5528e-06
0.151929 -3.38e-06
0.151945 1.127e-05
0.151961 -6.45e-07
0.151977 1.1165e-05
0.151993 -8.2855e-07
0.152009 6.2116e-07
0.152025 1.2846e-06
0.152041 -7.3135e-07
0.152057 1.33e-05
0.152073 4.7866e-06
0.152089 4.1896e-06
0.152105 1.0265e-06
0.152121 -2.5085e-07
0.152137 -3.4451e-08
0.152153 -6.9196e-07
0.152169 1.2204e-06
0.152185 -2.4594e-06
0.152201 -2.7364e-06
0.152217 3.0254e-06
0.152233 -1.3779e-05
0.152249 9.706e-08
0.152265 1.8621e-05
0.152281 -1.9992e-06
0.152297 3.1694e-06
0.152313 -2.381e-06
0.152329 -2.4645e-08
0.152345 -5.0501e-06
0.152361 3.6828e-07
0.152377 -7.2606e-07
0.152393 -2.1742e-07
0.152409 1.4207e-06
0.152425 -1.5563e-06
0.152441 3.1309e-06
0.152457 3.7694e-07
0.152473 -1.4584e-06
0.152489 1.2519e-06
0.152505 -3.1076e-06
0.152521 -3.2869e-07
0.152537 1.849e-06
0.152553 -1.1323e-06
0.152569 -1.782e-06
0.152585 -3.1264e-06
0.152601 5.1495e-06
0.152617 -4.9315e-07
0.152633 -5.754e-07
0.152649 2.1587e-05
0.152665 -9.3964e-06
0.152681 -4.814e-07
0.152697 -1.187e-06
0.152713 -1.7042e-06
0.152729 2.407e-06
0.152745 2.0376e-07
0.152761 -5.4428e-06
0.152777 -6.8677e-06
0.152793 5.2706e-06
0.152809 1.8219e-06
0.152825 3.4661e-06
0.152841 2.5046e-05
0.152857 2.8077e-06
0.152873 2.8774e-05
0.152889 -4.881e-06
0.152905 3.6668e-06
0.152921 2.9502e-05
0.152937 -2.4518e-06
0.152953 -1.293e-07
0.152969 -9.9729e-07
0.152985 2.3757e-06
0.153001 -2.548e-06
0.153017 2.2468e-05
0.153033 3.5344e-07
0.153049 2.8645e-05
0.153065 -2.1198e-08
0.153081 2.5555e-05
0.153097 -5.372e-06
0.153113 5.0036e-07
0.153129 1.311e-05
0.153145 -2.416e-06
0.153161 2.0372e-05
0.153177 -1.1829e-06
0.153193 -1.4548e-05
0.153209 -5.0139e-06
0.153225 -5.6447e-07
0.153241 2.6375e-06
0.153257 -4.2644e-06
0.153273 6.8603e-07
0.153289 1.5005e-07
0.153305 -8.5264e-07
0.153321 -2.6158e-07
0.153337 3.6246e-06
0.153353 1.2134e-05
0.153369 8.3725e-07
0.153385 -1.1909e-06
0.153401 -1.8701e-07
0.153417 7.6522e-07
0.153433 1.8443e-07
0.153449 4.6968e-07
0.153465 2.3415e-07
0.153481 9.4105e-06
0.153497 6.9493e-07
0.153513 -7.8171e-07
0.153529 -4.7882e-06
0.153545 -1.9262e-06
0.153561 -7.171e-06
0.153577 2.3096e-06
0.153593 2.6254e-05
0.153609 1.3148e-05
0.153625 -1.1255e-07
0.153641 6.8997e-07
0.153657 1.3722e-06
0.153673 3.0543e-06
0.153689 -1.084e-06
0.153705 1.8739e-05
0.153721 -2.3571e-06
0.153737 1.457e-05
0.153753 7.3362e-08
0.153769 5.853e-06
0.153785 -5.0194e-07
0.153801 -6.7778e-06
0.153817 6.3911e-07
0.153833 2.4982e-05
0.153849 -1.3522e-06
0.153865 -3.6813e-06
0.153881 1.0597e-06
0.153897 1.353e-06
0.153913 5.9597e-09
0.153929 6.6021e-07
0.153945 -1.3306e-08
0.153961 -8.2159e-08
0.153977 -3.1285e-07
0.153993 -9.7041e-07
0.154009 1.359e-06
0.154025 -2.3007e-06
0.154041 -3.6262e-07
0.154057 -7.751e-06
0.154073 2.5752e-06
0.154089 -3.2695e-06
0.154105 5.4342e-06
0.154121 8.7392e-07
0.154137 -5.1951e-06
0.154153 -3.2663e-07
0.154169 -1.396e-06
0.154185 1.0869e-06
0.154201 -3.4473e-06
0.154217 7.3122e-07
0.154233 2.6539e-06
0.154249 -4.2454e-07
0.154265 1.0642e-06
0.154281 5.4751e-05
0.154297 9.0022e-07
0.154313 2.1333e-06
0.154329 -7.2283e-07
0.154345 -3.0927e-06
0.154361 2.054e-06
0.154377 5.6377e-07
0.154393 -4.852e-07
0.154409 3.7498e-07
0.154425 6.6089e-07
0.154441 1.6317e-05
0.154457 -3.3113e-07
0.154473 -1.4361e-07
0.154489 1.1429e-06
0.154505 -4.2698e-06
0.154521 -1.6318e-06
0.154537 3.8984e-06
0.154553 2.7564e-06
0.154569 -3.5187e-06
0.154585 6.5148e-07
0.154601 -2.2063e-06
0.154617 -8.1866e-07
0.154633 6.3623e-08
0.154649 3.0549e-07
0.154665 8.1074e-07
0.154681 -1.7883e-06
0.154697 -1.9092e-06
0.154713 4.131e-07
0.154729 -1.0706e-06
0.154745 1.607e-06
0.154761 1.2914e-06
0.154777 1.3516e-06
0.154793 -4.2418e-06
0.154809 1.6401e-06
0.154825 4.4234e-07
0.154841 8.6779e-08
0.154857 1.8757e-06
0.154873 2.0167e-06
0.154889 1.4647e-05
0.154905 7.5451e-09
0.154921 -3.8175e-07
0.154937 -4.9694e-07
0.154953 1.3824e-05
0.154969 -1.0347e-05
0.154985 -2.2578e-07
0.155001 2.0894e-06
0.155017 6.1645e-07
0.155033 3.7714e-07
0.155049 -1.3122e-06
0.155065 -1.4075e-06
0.155081 9.8354e-07
0.155097 5.5558e-07
0.155113 1.7155e-06
0.155129 7.9788e-06
0.155145 2.4849e-05
0.155161 2.12e-05
0.155177 3.2254e-07
0.155193 -1.064e-06
0.155209 5.9693e-06
0.155225 1.8939e-05
0.155241 -6.8935e-07
0.155257 1.2861e-06
0.155273 -1.4481e-06
0.155289 1.6488e-06
0.155305 3.2815e-06
0.155321 6.629e-07
0.155337 1.3443e-05
0.155353 3.6134e-07
0.155369 3.1967e-05
0.155385 -3.2446e-06
0.155401 2.7932e-05
0.155417 -1.7417e-06
0.155433 5.427e-07
0.155449 -5.2667e-07
0.155465 -6.3264e-07
0.155481 1.9043e-05
0.155497 -3.0825e-07
0.155513 5.8103e-06
0.155529 1.8037e-06
0.155545 -1.4823e-06
0.155561 -1.7993e-06
0.155577 2.5896e-06
0.155593 -8.0106e-07
0.155609 -2.3429e-06
0.155625 2.0176e-06
0.155641 -6.9224e-07
0.155657 1.2903e-06
0.155673 -1.7151e-06
0.155689 -7.6594e-07
0.155705 -1.763e-07
0.155721 4.0092e-06
0.155737 -3.1065e-07
0.155753 1.79e-06
0.155769 7.7592e-06
0.155785 -2.193e-06
0.155801 5.2911e-06
0.155817 2.764e-06
0.155833 4.5449e-07
0.155849 1.1136e-05
0.155865 2.8803e-06
0.155881 -5.8735e-06
0.155897 5.581e-06
0.155913 -1.0782e-06
0.155929 7.2378e-06
0.155945 2.8105e-07
0.155961 1.4546e-06
0.155977 1.866e-07
0.155993 1.4168e-05
0.156009 6.4479e-06
0.156025 -2.9327e-06
0.156041 -4.8308e-06
0.156057 -1.776e-06
0.156073 -1.2844e-06
0.156089 7.123e-06
0.156105 -9.3165e-07
0.156121 -1.6274e-06
0.156137 1.6415e-05
0.156153 -2.9152e-06
0.156169 -9.326e-07
0.156185 3.8636e-05
0.156201 -3.5759e-06
0.156217 1.5305e-05
0.156233 -7.1019e-07
0.156249 -1.481e-06
0.156265 -1.3302e-07
0.156281 2.6251e-06
0.156297 -2.0365e-06
0.156313 -2.0985e-06
0.156329 -7.3811e-06
0.156345 5.5159e-06
0.156361 -5.1226e-07
0.156377 -2.6068e-07
0.156393 -1.7066e-06
0.156409 3.6451e-06
0.156425 -2.121e-06
0.156441 5.8658e-06
0.156457 4.8086e-07
0.156473 -3.0579e-07
0.156489 7.9537e-07
0.156505 -1.3096e-06
0.156521 8.5703e-07
0.156537 -1.2895e-06
0.156553 -5.8575e-06
0.156569 7.0383e-07
0.156585 5.7517e-07
0.156601 -4.0405e-06
0.156617 5.8261e-06
0.156633 -2.2503e-07
0.156649 3.0129e-07
0.156665 6.5744e-07
0.156681 -1.4506e-07
0.156697 1.7079e-06
0.156713 -2.2756e-06
0.156729 -1.4661e-06
0.156745 8.6795e-07
0.156761 2.17e-06
0.156777 -2.2335e-07
0.156793 -2.4413e-06
0.156809 2.014e-06
0.156825 1.5913e-06
0.156841 -9.8787e-07
0.156857 1.2666e-06
0.156873 -7.5248e-07
0.156889 9.7801e-06
0.156905 -5.497e-06
0.156921 7.016e-06
0.156937 -3.4196e-06
0.156953 -4.9526e-06
0.156969 4.6268e-07
0.156985 -3.4296e-06
0.157001 1.3718e-06
0.157017 -8.7104e-07
0.157033 1.0773e-05
0.157049 2.2462e-07
0.157065 2.9889e-05
0.157081 -1.3844e-07
0.157097 -8.8519e-07
0.157113 6.5344e-07
0.157129 -1.4653e-06
0.157145 4.2187e-07
0.157161 1.8886e-07
0.157177 7.5062e-06
0.157193 1.2e-06
0.157209 -6.5802e-07
0.157225 5.0553e-07
0.157241 6.0616e-07
0.157257 7.3946e-07
0.157273 -7.8418e-07
0.157289 6.6461e-08
0.157305 1.4625e-07
0.157321 8.1287e-07
0.157337 -2.7817e-07
0.157353 3.4055e-08
0.157369 -5.2399e-06
0.157385 6.7276e-06
0.157401 2.0334e-06
0.157417 -3.3003e-06
0.157433 4.5164e-07
0.157449 1.2184e-05
0.157465 -1.0539e-06
0.157481 1.3577e-06
0.157497 -9.0688e-07
0.157513 -2.3405e-06
0.157529 1.6148e-07
0.157545 -2.5012e-06
0.157561 -4.6042e-06
0.157577 3.594e-07
0.157593 -4.7113e-07
0.157609 -1.9964e-07
0.157625 1.699e-05
0.157641 3.9481e-06
0.157657 -2.5122e-06
0.157673 -1.5525e-07
0.157689 1.1912e-05
0.157705 1.3215e-05
0.157721 -7.3803e-07
0.157737 8.4606e-06
0.157753 1.1998e-05
0.157769 6.7786e-06
0.157785 1.9123e-07
0.157801 1.6231e-05
0.157817 -6.2522e-07
0.157833 -1.6445e-06
0.157849 -2.7851e-07
0.157865 -4.4522e-06
0.157881 6.1273e-07
0.157897 -1.7019e-06
0.157913 3.2237e-05
0.157929 5.0343e-08
0.157945 2.574e-07
0.157961 -6.37e-07
0.157977 2.1107e-05
0.157993 2.9889e-06
0.158009 -9.3568e-07
0.158025 5.3149e-07
0.158041 -1.5681e-06
0.158057 6.2919e-07
0.158073 3.8081e-06
0.158089 4.3118e-07
0.158105 1.2255e-07
0.158121 5.0484e-07
0.158137 1.4096e-07
0.158153 6.6858e-06
0.158169 -7.2338e-07
0.158185 3.7104e-07
0.158201 -1.7444e-06
0.158217 -3.7364e-07
0.158233 1.5707e-06
0.158249 3.2036e-07
0.158265 2.5191e-07
0.158281 1.8899e-07
0.158297 8.7816e-07
0.158313 2.0099e-07
0.158329 1.2506e-06
0.158345 1.1185e-05
0.158361 -9.0056e-07
0.158377 -1.3521e-06
0.158393 9.7603e-06
0.158409 7.1065e-07
0.158425 1.4236e-06
0.158441 -6.4377e-07
0.158457 -1.6633e-06
0.158473 1.041e-05
0.158489 -1.7374e-06
0.158505 1.1846e-06
0.158521 4.3196e-06
0.158537 -1.6121e-07
0.158553 -1.0567e-08
0.158569 -1.3861e-07
0.158585 -1.2221e-06
0.158601 1.1286e-06
0.158617 1.2985e-05
0.158633 4.7546e-07
0.158649 -1.3219e-06
0.158665 -6.0369e-06
0.158681 -4.6595e-06
0.158697 1.9769e-05
0.158713 -3.0397e-06
0.158729 3.1337e-07
0.158745 4.4886e-06
0.158761 -5.9587e-07
0.158777 -2.4931e-06
0.158793 1.2804e-07
0.158809 1.3157e-06
0.158825 1.8152e-06
0.158841 -6.5033e-06
0.158857 -8.0044e-07
0.158873 -8.4536e-07
0.158889 -3.9088e-06
0.158905 -7.0231e-07
0.158921 -1.7938e-06
0.158937 9.3141e-07
0.158953 -1.5076e-06
0.158969 -7.4421e-06
0.158985 -5.1591e-07
0.159001 1.0783e-05
0.159017 1.5788e-05
0.159033 1.4723e-06
0.159049 -1.517e-06
0.159065 -3.6417e-07
0.159081 1.3947e-05
0.159097 1.5507e-06
0.159113 2.9183e-05
0.159129 1.123e-05
0.159145 6.975e-07
0.159161 -1.6071e-06
0.159177 7.4676e-07
0.159193 6.628e-07
0.159209 -5.489e-06
0.159225 4.94e-06
0.159241 2.2194e-06
0.159257 -1.3801e-06
0.159273 2.8584e-05
0.159289 5.9499e-06
0.159305 2.4704e-06
0.159321 1.9457e-06
0.159337 -3.2961e-06
0.159353 -5.4823e-07
0.159369 3.5389e-06
0.159385 1.1383e-06
0.159401 -1.992e-07
0.159417 6.7135e-06
0.159433 -1.0064e-06
0.159449 -1.9438e-06
0.159465 9.2725e-06
0.159481 3.9076e-06
0.159497 -1.2545e-06
0.159513 -1.9543e-09
0.159529 8.424e-07
0.159545 -5.8967e-08
0.159561 3.9839e-07
0.159577 2.9015e-05
0.159593 1.3952e-06
0.159609 -1.4114e-06
0.159625 5.6117e-07
0.159641 3.8288e-06
0.159657 -3.2702e-06
0.159673 1.602e-06
0.159689 1.4773e-08
0.159705 1.9604e-05
0.159721 3.9897e-06
0.159737 3.8429e-08
0.159753 -3.4325e-07
0.159769 6.0316e-06
0.159785 -5.2749e-06
0.159801 4.9802e-07
0.159817 2.6112e-07
0.159833 5.0559e-06
0.159849 2.8063e-07
0.159865 1.206e-05
0.159881 -3.1544e-06
0.159897 -1.1042e-06
0.159913 -2.2483e-07
0.159929 1.7959e-07
0.159945 2.5088e-05
0.159961 8.3687e-07
0.159977 -4.9389e-07
0.159993 -1.9996e-06
0.160009 -5.8283e-08
0.160025 9.5266e-06
0.160041 -9.0322e-08
0.160057 1.3358e-06
0.160073 -4.9755e-06
0.160089 6.2631e-06
0.160105 -1.0817e-07
0.160121 -3.5642e-06
0.160137 7.4125e-07
0.160153 -3.2108e-06
0.160169 1.8925e-07
0.160185 -1.9609e-06
0.160201 -5.8947e-07
0.160217 -4.97e-06
0.160233 2.8238e-06
0.160249 -2.6944e-07
0.160265 6.555e-07
0.160281 -3.9329e-06
0.160297 2.7018e-05
0.160313 1.6947e-06
0.160329 -9.0914e-06
0.160345 1.6012e-05
0.160361 1.5498e-06
0.160377 -2.9172e-06
0.160393 1.4269e-06
0.160409 -4.0679e-06
0.160425 1.9511e-05
0.160441 9.6082e-08
0.160457 6.9497e-06
0.160473 2.4712e-06
0.160489 4.6344e-07
0.160505 -3.8423e-07
0.160521 5.7175e-07
0.160537 -1.6051e-07
0.160553 1.5114e-06
0.160569 5.3786e-08
0.160585 2.1752e-05
0.160601 7.0348e-07
0.160617 -2.0413e-06
0.160633 -5.7775e-08
0.160649 1.3511e-05
0.160665 -3.4777e-07
0.160681 -6.5393e-06
0.160697 2.116e-05
0.160713 -1.6666e-07
0.160729 -3.5757e-07
0.160745 1.597e-05
0.160761 -2.3311e-06
0.160777 -1.754e-06
0.160793 -6.8062e-07
0.160809 8.6859e-07
0.160825 -5.4686e-08
0.160841 6.3902e-06
0.160857 4.6507e-06
0.160873 2.0865e-05
0.160889 2.8223e-06
0.160905 1.2826e-05
0.160921 9.8367e-08
0.160937 -4.2165e-07
0.160953 2.3099e-07
0.160969 4.3892e-05
0.160985 -6.9033e-07
0.161001 -9.5158e-07
0.161017 1.1108e-06
0.161033 2.5572e-06
0.161049 -1.6132e-07
0.161065 1.4739e-05
0.161081 4.1886e-06
0.161097 2.208e-06
0.161113 2.7389e-06
0.161129 -1.4125e-06
0.161145 9.6573e-06
0.161161 1.2117e-07
0.161177 -3.3261e-06
0.161193 3.6749e-07
0.161209 -9.7959e-07
0.161225 2.3591e-06
0.161241 -6.9589e-07
0.161257 1.496e-06
0.161273 -9.3335e-07
0.161289 1.7824e-06
0.161305 1.8765e-06
0.161321 -2.4322e-06
0.161337 6.0094e-07
0.161353 -2.9325e-07
0.161369 3.6266e-07
0.161385 3.2265e-07
0.161401 6.5855e-07
0.161417 -9.0113e-07
0.161433 -9.7224e-07
0.161449 3.1406e-06
0.161465 2.147e-06
0.161481 1.4187e-06
0.161497 5.7826e-07
0.161513 5.764e-07
0.161529 2.5696e-06
0.161545 9.2654e-06
0.161561 -4.9994e-07
0.161577 1.2252e-06
0.161593 6.0104e-07
0.161609 -1.1882e-06
0.161625 2.4632e-06
0.161641 -6.0119e-07
0.161657 1.1404e-05
0.161673 9.6974e-07
0.161689 4.8495e-06
0.161705 1.399e-06
0.161721 1.8278e-06
0.161737 -2.3521e-07
0.161753 -1.9577e-06
0.161769 4.3446e-06
0.161785 -3.6973e-08
0.161801 2.1027e-06
0.161817 8.3246e-07
0.161833 1.4901e-07
0.161849 -1.3217e-06
0.161865 1.5722e-07
0.161881 -4.6212e-07
0.161897 7.6157e-09
0.161913 -9.5314e-07
0.161929 -3.2828e-07
0.161945 -2.5695e-07
0.161961 -5.0626e-07
0.161977 4.3566e-07
0.161993 3.9244e-07
0.162009 1.4175e-06
0.162025 -3.9243e-07
0.162041 3.6715e-08
0.162057 3.9119e-07
0.162073 2.162e-07
0.162089 -3.0855e-06
0.162105 -3.5093e-08
0.162121 3.9524e-06
0.162137 2.0237e-06
0.162153 5.3311e-08
0.162169 -2.1502e-07
0.162185 -3.5378e-06
0.162201 4.832e-07
0.162217 1.0185e-06
0.162233 -1.7086e-06
0.162249 2.9224e-07
0.162265 1.8043e-07
0.162281 2.0194e-05
0.162297 -7.7727e-07
0.162313 7.104e-06
0.162329 1.0427e-05
0.162345 5.8312e-07
0.162361 2.0434e-05
0.162377 5.7935e-06
0.162393 2.9495e-06
0.162409 -5.2336e-07
0.162425 1.925e-06
0.162441 -3.241e-06
0.162457 8.4813e-07
0.162473 5.8943e-07
0.162489 6.0953e-07
0.162505 -2.412e-07
0.162521 -4.1436e-07
0.162537 2.2007e-06
0.162553 -2.6689e-06
0.162569 8.37e-07
0.162585 7.704e-07
0.162601 -2.831e-06
0.162617 -5.3013e-07
0.162633 -8.4401e-07
0.162649 2.1473e-05
0.162665 1.5555e-05
0.162681 1.1706e-06
0.162697 1.1584e-06
0.162713 -3.9526e-07
0.162729 1.4271e-05
0.162745 4.7461e-06
0.162761 -2.3299e-06
0.162777 7.2476e-06
0.162793 -8.164e-06
0.162809 1.0307e-06
0.162825 3.308e-06
0.162841 -1.0175e-06
0.162857 2.2701e-06
0.162873 -1.765e-07
0.162889 7.3766e-06
0.162905 1.0093e-05
0.162921 -3.7034e-07
0.162937 1.4158e-06
0.162953 5.5705e-07
0.162969 -1.5704e-06
0.162985 -3.5178e-06
0.163001 1.4291e-06
0.163017 -4.9972e-07
0.163033 -1.3261e-06
0.163049 3.1751e-06
0.163065 -1.7092e-06
0.163081 5.9358e-06
0.163097 6.1135e-07
0.163113 -3.0914e-07
0.163129 1.1066e-05
0.163145 1.7522e-05
0.163161 1.4504e-06
0.163177 5.2865e-08
0.163193 5.9215e-08
0.163209 -2.0937e-06
0.163225 -7.0814e-08
0.163241 1.9898e-06
0.163257 -1.6265e-06
0.163273 2.4931e-05
0.163289 3.2394e-07
0.163305 6.7155e-07
0.163321 9.2887e-07
0.163337 -7.6131e-07
0.163353 2.1296e-06
0.163369 2.5241e-06
0.163385 -4.7517e-07
0.163401 2.393e-06
0.163417 2.5486e-07
0.163433 -2.1925e-07
0.163449 1.4618e-06
0.163465 3.5467e-07
0.163481 -3.8752e-06
0.163497 9.6141e-06
0.163513 2.2087e-07
0.163529 1.08e-06
0.163545 1.6107e-05
0.163561 -2.6116e-07
0.163577 1.0146e-06
0.163593 4.4329e-07
0.163609 1.8527e-07
0.163625 1.7606e-05
0.163641 1.2527e-06
0.163657 1.2271e-05
0.163673 -8.0213e-07
0.163689 1.4291e-05
0.163705 8.0259e-07
0.163721 9.2146e-08
0.163737 -2.1174e-07
0.163753 -2.7114e-08
0.163769 -6.1628e-07
0.163785 2.2526e-06
0.163801 -2.3736e-08
0.163817 3.8661e-07
0.163833 4.9008e-07
0.163849 3.904e-06
0.163865 3.514e-07
0.163881 -1.1026e-06
0.163897 3.125e-06
0.163913 -2.789e-06
0.163929 2.0167e-07
0.163945 1.5517e-06
0.163961 1.5849e-06
0.163977 -4.2291e-06
0.163993 8.7322e-08
0.164009 2.0312e-07
0.164025 -1.9186e-06
0.164041 1.0868e-08
0.164057 8.5289e-06
0.164073 -1.709e-06
0.164089 6.0065e-07
0.164105 1.9828e-07
0.164121 5.2361e-07
0.164137 1.0825e-06
0.164153 1.8142e-05
0.164169 3.6389e-07
0.164185 4.1472e-06
0.164201 -1.6768e-07
0.164217 -1.129e-07
0.164233 1.0016e-05
0.164249 -3.9004e-07
0.164265 6.6937e-06
0.164281 5.7046e-07
0.164297 2.9952e-06
0.164313 -4.1708e-07
0.164329 -2.5021e-06
0.164345 1.2215e-06
0.164361 -8.8757e-07
0.164377 -2.0883e-07
0.164393 1.7631e-06
0.164409 1.2753e-06
0.164425 -6.6122e-07
0.164441 -1.0563e-07
0.164457 -5.4209e-06
0.164473 -1.2987e-06
0.164489 1.3277e-06
0.164505 -4.9148e-07
0.164521 3.1416e-06
0.164537 1.044e-06
0.164553 -6.9205e-07
0.164569 2.5758e-06
0.164585 7.4405e-06
0.164601 -8.676e-07
0.164617 5.0531e-06
0.164633 -2.1272e-07
0.164649 7.7678e-08
0.164665 -4.0355e-06
0.164681 4.1297e-07
0.164697 -3.7632e-07
0.164713 4.1942e-06
0.164729 3.9713e-06
0.164745 1.514e-05
0.164761 1.1129e-07
0.164777 2.1763e-05
0.164793 -5.0627e-06
0.164809 -9.4461e-07
0.164825 1.1138e-06
0.164841 1.064e-05
0.164857 2.5744e-06
0.164873 -2.2391e-07
0.164889 -8.9761e-07
0.164905 -4.5454e-07
0.164921 -6.7387e-07
0.164937 -5.5045e-07
0.164953 7.0702e-06
0.164969 5.6889e-08
0.164985 5.3764e-07
0.165001 5.9466e-06
0.165017 2.9676e-06
0.165033 4.5173e-07
0.165049 4.3508e-06
0.165065 9.8368e-06
0.165081 -9.6661e-07
0.165097 1.5649e-05
0.165113 -1.9845e-07
0.165129 1.4708e-05
0.165145 4.1564e-07
0.165161 1.0336e-06
0.165177 -1.9623e-06
0.165193 -2.9221e-06
0.165209 -2.5171e-06
0.165225 -2.0762e-06
0.165241 8.1642e-07
0.165257 -4.955e-07
0.165273 -1.2644e-07
0.165289 6.9019e-06
0.165305 1.4015e-07
0.165321 -7.5414e-07
0.165337 1.1922e-06
0.165353 7.6608e-06
0.165369 2.7494e-08
0.165385 1.9676e-07
0.165401 1.2561e-05
0.165417 -4.0276e-06
0.165433 -8.8667e-07
0.165449 1.555e-05
0.165465 -1.2864e-06
0.165481 3.7034e-06
0.165497 3.1659e-06
0.165513 1.481e-05
0.165529 1.0343e-07
0.165545 7.6841e-07
0.165561 2.1697e-07
0.165577 2.5656e-06
0.165593 1.576e-06
0.165609 -1.4148e-06
0.165625 -2.569e-08
0.165641 1.0786e-08
0.165657 8.8781e-08
0.165673 3.2494e-06
0.165689 3.0363e-06
0.165705 1.1776e-06
0.165721 6.9203e-06
0.165737 3.9302e-06
0.165753 1.1677e-07
0.165769 -1.6099e-06
0.165785 -3.4067e-07
0.165801 -1.1615e-06
0.165817 3.7959e-06
0.165833 4.634e-07
0.165849 -6.6589e-07
0.165865 2.3535e-06
0.165881 1.6457e-06
0.165897 1.328e-05
0.165913 -7.5843e-07
0.165929 8.967e-06
0.165945 2.1813e-06
0.165961 1.2044e-05
0.165977 -1.0123e-06
0.165993 2.7784e-06
0.166009 -1.6186e-06
0.166025 8.7657e-06
0.166041 1.2513e-06
0.166057 1.7505e-06
0.166073 -8.8971e-07
0.166089 -3.1307e-06
0.166105 6.6892e-06
0.166121 5.2695e-07
0.166137 -2.7941e-06
0.166153 -7.909e-07
0.166169 3.7212e-07
0.166185 8.0606e-07
0.166201 7.1983e-07
0.166217 8.0889e-07
0.166233 -4.7097e-06
0.166249 -1.3173e-06
0.166265 3.595e-05
0.166281 7.597e-07
0.166297 3.0577e-07
0.166313 -1.7555e-06
0.166329 9.6631e-07
0.166345 1.4498e-06
0.166361 -2.9765e-07
0.166377 -3.4323e-08
0.166393 9.6984e-06
0.166409 -2.0799e-07
0.166425 -1.6163e-07
0.166441 1.6178e-05
0.166457 2.2269e-06
0.166473 6.979e-07
0.166489 6.6728e-08
0.166505 3.856e-06
0.166521 7.2452e-07
0.166537 9.397e-07
0.166553 4.2881e-07
0.166569 8.4651e-07
0.166585 6.3951e-07
0.166601 -1.1173e-06
0.166617 2.4004e-06
0.166633 5.4145e-07
0.166649 -6.9942e-06
0.166665 -6.2458e-08
0.166681 -8.6109e-07
0.166697 -4.9685e-07
0.166713 2.955e-06
0.166729 7.1272e-07
0.166745 8.4332e-07
0.166761 1.9099e-06
0.166777 -2.9906e-06
0.166793 -2.9361e-07
0.166809 -1.4439e-06
0.166825 9.7121e-06
0.166841 7.4108e-06
0.166857 -3.0552e-06
0.166873 3.6934e-08
0.166889 -3.811e-08
0.166905 -9.6225e-07
0.166921 -1.8112e-07
0.166937 -2.7774e-07
0.166953 3.0491e-06
0.166969 1.014e-06
0.166985 2.4176e-06
0.167001 -6.2573e-07
0.167017 -1.7044e-06
0.167033 4.6557e-06
0.167049 1.1392e-06
0.167065 1.5225e-05
0.167081 -1.765e-06
0.167097 1.7613e-07
0.167113 3.6635e-07
0.167129 3.3914e-07
0.167145 -8.0972e-07
0.167161 1.9671e-07
0.167177 9.8372e-06
0.167193 -5.876e-07
0.167209 1.0225e-06
0.167225 1.3587e-05
0.167241 3.3217e-07
0.167257 -2.9057e-06
0.167273 -6.8916e-07
0.167289 2.3275e-06
0.167305 -1.83e-07
0.167321 -1.0133e-07
0.167337 -2.4913e-07
0.167353 1.0581e-05
0.167369 7.2354e-07
0.167385 -1.7571e-06
0.167401 6.5549e-06
0.167417 5.9527e-06
0.167433 1.257e-06
0.167449 -4.988e-07
0.167465 5.8993e-06
0.167481 6.5065e-06
0.167497 3.0852e-06
0.167513 7.294e-07
0.167529 2.3302e-06
0.167545 -3.3959e-06
0.167561 -2.6247e-06
0.167577 1.5879e-06
0.167593 9.6494e-07
0.167609 6.1889e-07
0.167625 3.0967e-05
0.167641 1.2786e-05
0.167657 2.4597e-07
0.167673 1.3766e-05
0.167689 -1.2623e-07
0.167705 -3.0179e-06
0.167721 -1.2344e-06
0.167737 9.9639e-07
0.167753 -9.5799e-06
0.167769 3.1458e-07
0.167785 2.5313e-05
0.167801 3.2137e-06
0.167817 1.7289e-08
0.167833 -4.5225e-07
0.167849 2.8516e-07
0.167865 1.8196e-06
0.167881 4.1011e-06
0.167897 1.4164e-06
0.167913 -1.6505e-06
0.167929 -1.8096e-06
0.167945 9.0662e-07
0.167961 8.9897e-07
0.167977 1.1755e-06
0.167993 -9.0058e-07
0.168009 -2.7001e-06
0.168025 -9.8137e-07
0.168041 -1.0335e-06
0.168057 1.8257e-06
0.168073 3.1688e-06
0.168089 1.2734e-05
0.168105 -2.2827e-06
0.168121 1.09e-06
0.168137 4.2176e-06
0.168153 2.4812e-06
0.168169 2.335e-06
0.168185 -2.6348e-06
0.168201 1.8666e-07
0.168217 1.102e-05
0.168233 -1.1224e-06
0.168249 3.8382e-07
0.168265 6.9547e-07
0.168281 4.2973e-06
0.168297 1.1441e-06
0.168313 -2.4793e-06
0.168329 -2.5143e-06
0.168345 1.9125e-07
0.168361 2.1096e-06
0.168377 7.7384e-06
0.168393 7.0654e-06
0.168409 -1.4098e-06
0.168425 -2.5775e-06
0.168441 -1.2774e-06
0.168457 2.1614e-06
0.168473 -2.2851e-07
0.168489 1.4781e-05
0.168505 -6.5577e-07
0.168521 -1.6269e-07
0.168537 -5.5063e-07
0.168553 1.3463e-05
0.168569 4.5447e-07
0.168585 6.4141e-06
0.168601 -3.424e-07
0.168617 -2.2202e-07
0.168633 2.2715e-05
0.168649 1.676e-05
0.168665 -2.6064e-07
0.168681 1.8214e-07
0.168697 5.5338e-06
0.168713 9.1651e-07
0.168729 2.4233e-05
0.168745 -1.0772e-06
0.168761 -6.6318e-07
0.168777 2.7133e-05
0.168793 8.0867e-06
0.168809 9.0434e-06
0.168825 -1.842e-06
0.168841 3.3789e-06
0.168857 2.1382e-05
0.168873 -5.3568e-07
0.168889 1.0609e-05
0.168905 4.9438e-07
0.168921 5.798e-08
0.168937 5.8485e-06
0.168953 -2.3313e-06
0.168969 -3.7515e-06
0.168985 6.934e-07
0.169001 3.0864e-06
0.169017 2.8037e-07
0.169033 8.3571e-06
0.169049 -3.5117e-07
0.169065 -1.4865e-07
0.169081 -8.0653e-07
0.169097 1.0199e-05
0.169113 1.7911e-06
0.169129 -1.3402e-06
0.169145 -8.5826e-07
0.169161 4.2805e-07
0.169177 1.3157e-05
0.169193 1.9633e-06
0.169209 3.2961e-07
0.169225 -3.2808e-07
0.169241 -1.3788e-06
0.169257 5.3644e-06
0.169273 -1.9566e-07
0.169289 9.9393e-07
0.169305 4.3314e-08
0.169321 1.9331e-06
0.169337 2.5855e-07
0.169353 -9.2437e-08
0.169369 1.4519e-06
0.169385 2.3217e-06
0.169401 8.2248e-06
0.169417 -1.6467e-07
0.169433 1.329e-05
0.169449 1.6217e-06
0.169465 5.606e-06
0.169481 7.4842e-07
0.169497 -1.6491e-06
0.169513 9.4268e-07
0.169529 -6.9885e-07
0.169545 -1.6365e-06
0.169561 -7.0457e-07
0.169577 7.243e-07
0.169593 -9.7776e-07
0.169609 2.83e-07
0.169625 6.7675e-06
0.169641 3.0536e-07
0.169657 6.3614e-06
0.169673 -2.3781e-08
0.169689 -6.0532e-07
0.169705 2.0009e-06
0.169721 -3.3213e-07
0.169737 -4.2838e-07
0.169753 -2.7964e-07
0.169769 6.8605e-06
0.169785 -1.4743e-07
0.169801 6.0387e-07
0.169817 1.2974e-06
0.169833 4.8229e-06
0.169849 -3.035e-07
0.169865 5.2703e-06
0.169881 -5.26e-06
0.169897 -1.9035e-06
0.169913 5.3973e-06
0.169929 1.0371e-07
0.169945 -1.9992e-06
0.169961 -8.3395e-07
0.169977 1.754e-07
0.169993 7.9188e-06
0.170009 1.2886e-07
0.170025 1.9556e-06
0.170041 -1.2697e-06
0.170057 -2.7737e-06
0.170073 1.2411e-06
0.170089 5.6165e-06
0.170105 -1.5724e-06
0.170121 5.8356e-07
0.170137 2.7368e-07
0.170153 -2.8539e-06
0.170169 -1.6288e-06
0.170185 1.6455e-06
0.170201 -1.9444e-07
0.170217 -6.6387e-07
0.170233 -5.3618e-09
0.170249 -8.4937e-08
0.170265 -9.6447e-08
0.170281 8.9973e-06
0.170297 6.5596e-08
0.170313 -7.2919e-07
0.170329 -8.2018e-07
0.170345 1.9147e-06
0.170361 8.0866e-06
0.170377 5.9264e-07
0.170393 -7.1394e-07
0.170409 -7.5892e-08
0.170425 -7.6597e-07
0.170441 -1.2076e-07
0.170457 1.4702e-06
0.170473 1.484e-05
0.170489 1.8665e-06
0.170505 -1.2523e-06
0.170521 -7.0947e-07
0.170537 -9.2002e-07
0.170553 -1.0862e-06
0.170569 -3.0282e-07
0.170585 -1.8324e-07
0.170601 -5.3661e-07
0.170617 -1.3982e-06
0.170633 -6.5317e-07
0.170649 -3.7357e-08
0.170665 8.1685e-07
0.170681 -3.4367e-08
0.170697 2.4421e-07
0.170713 1.1163e-05
0.170729 4.7383e-07
0.170745 8.8295e-07
0.170761 -1.4574e-07
0.170777 2.95e-06
0.170793 -9.3456e-07
0.170809 1.4315e-05
0.170825 -9.7873e-07
0.170841 9.7493e-06
0.170857 1.1806e-06
0.170873 -1.2244e-06
0.170889 -2.5702e-06
0.170905 -6.4749e-07
0.170921 -4.9889e-07
0.170937 1.5606e-06
0.170953 1.1952e-05
0.170969 1.2576e-07
0.170985 2.0001e-06
0.171001 2.0276e-06
0.171017 -1.5341e-06
0.171033 7.1356e-08
0.171049 3.4814e-07
0.171065 1.4901e-05
0.171081 -1.0059e-06
0.171097 4.5893e-06
0.171113 3.3448e-07
0.171129 7.5836e-06
0.171145 -2.3257e-07
0.171161 1.4767e-06
0.171177 4.6022e-08
0.171193 -5.8011e-07
0.171209 -6.4871e-07
0.171225 1.5394e-05
0.171241 -1.1678e-06
0.171257 2.1917e-06
0.171273 -2.3019e-08
0.171289 4.4102e-07
0.171305 1.3183e-08
0.171321 4.5603e-07
0.171337 2.4706e-08
0.171353 4.6101e-06
0.171369 3.6544e-07
0.171385 2.5442e-07
0.171401 1.5675e-06
0.171417 5.7796e-06
0.171433 -7.8675e-07
0.171449 -8.103e-07
0.171465 2.2157e-06
0.171481 -2.016e-06
0.171497 8.2424e-08
0.171513 1.6588e-06
0.171529 -4.3301e-07
0.171545 1.056e-06
0.171561 -1.5337e-06
0.171577 -1.753e-07
0.171593 1.1619e-05
0.171609 -4.0051e-06
0.171625 -1.4425e-06
0.171641 -5.838e-07
0.171657 -4.9503e-06
0.171673 1.4933e-06
0.171689 1.283e-06
0.171705 -3.5034e-06
0.171721 -7.3222e-07
0.171737 -5.4331e-07
0.171753 -5.5283e-07
0.171769 -1.6568e-06
0.171785 7.6316e-08
0.171801 -2.57e-06
0.171817 -1.1077e-06
0.171833 -7.5929e-08
0.171849 1.8366e-05
0.171865 -5.6635e-06
0.171881 -4.438e-07
0.171897 3.2225e-07
0.171913 -6.227e-07
0.171929 -4.9264e-10
0.171945 7.0357e-06
0.171961 3.5325e-07
0.171977 1.051e-06
0.171993 6.788e-07
0.172009 6.0766e-06
0.172025 -3.7274e-07
0.172041 -5.8099e-07
0.172057 1.6743e-05
0.172073 3.2945e-07
0.172089 -4.8849e-07
0.172105 -1.1528e-06
0.172121 1.2892e-06
0.172137 1.0619e-06
0.172153 -3.5638e-07
0.172169 -2.5921e-07
0.172185 5.8437e-06
0.172201 1.9577e-07
0.172217 -1.3949e-06
0.172233 5.7334e-08
0.172249 2.6963e-06
0.172265 -2.9881e-06
0.172281 -1.4078e-06
0.172297 -7.5245e-07
0.172313 -2.8199e-06
0.172329 5.8314e-07
0.172345 -1.3704e-06
0.172361 8.6789e-06
0.172377 -1.1391e-06
0.172393 -1.9242e-07
0.172409 -1.9494e-07
0.172425 4.6374e-07
0.172441 8.4482e-07
0.172457 1.0408e-05
0.172473 4.6014e-06
0.172489 6.8246e-07
0.172505 -5.391e-07
0.172521 1.8142e-08
0.172537 9.5008e-08
0.172553 -9.4763e-07
0.172569 4.8132e-06
0.172585 -9.1412e-07
0.172601 1.4719e-05
0.172617 7.7073e-07
0.172633 3.8155e-07
0.172649 3.9353e-07
0.172665 -1.832e-06
0.172681 1.7891e-06
0.172697 3.9394e-07
0.172713 1.094e-05
0.172729 4.331e-07
0.172745 -2.1674e-06
0.172761 1.0166e-08
0.172777 9.0731e-07
0.172793 -4.5561e-08
0.172809 8.8223e-06
0.172825 -9.2572e-07
0.172841 8.6636e-07
0.172857 -3.0863e-08
0.172873 1.8184e-08
0.172889 1.1939e-05
0.172905 -5.814e-07
0.172921 -8.0691e-07
0.172937 5.9708e-07
0.172953 -2.9539e-07
0.172969 -4.9643e-07
0.172985 1.5378e-07
0.173001 5.5018e-07
0.173017 -3.0211e-07
0.173033 3.3907e-07
0.173049 1.391e-05
0.173065 1.0437e-06
0.173081 9.16e-06
0.173097 4.1539e-06
0.173113 1.3065e-05
0.173129 -3.4224e-06
0.173145 -4.7697e-07
0.173161 -1.8721e-06
0.173177 7.2944e-06
0.173193 2.3461e-07
0.173209 -1.8233e-06
0.173225 7.0635e-07
0.173241 -3.1724e-08
0.173257 5.905e-06
0.173273 -3.5097e-06
0.173289 7.6396e-06
0.173305 -1.938e-06
0.173321 -2.4445e-06
0.173337 2.0279e-07
0.173353 4.9707e-06
0.173369 -3.5222e-07
0.173385 2.263e-07
0.173401 -7.8181e-07
0.173417 1.3988e-07
0.173433 -2.2639e-07
0.173449 1.102e-06
0.173465 9.3066e-06
0.173481 3.7437e-06
0.173497 8.8729e-07
0.173513 -4.1879e-07
0.173529 -2.9879e-06
0.173545 1.2081e-05
0.173561 2.3967e-07
0.173577 -3.6722e-06
0.173593 -2.6246e-06
0.173609 5.8654e-06
0.173625 1.0774e-05
0.173641 4.0999e-07
0.173657 1.3792e-05
0.173673 -1.6528e-07
0.173689 1.9121e-06
0.173705 -1.7353e-06
0.173721 4.8509e-07
0.173737 4.6948e-06
0.173753 2.6892e-07
0.173769 -1.169e-07
0.173785 7.2714e-06
0.173801 -8.1877e-07
0.173817 -3.8198e-07
0.173833 1.2152e-05
0.173849 1.1876e-05
0.173865 2.9277e-08
0.173881 2.3155e-06
0.173897 5.66e-06
0.173913 4.994e-06
0.173929 1.5067e-06
0.173945 8.2221e-06
0.173961 -7.9196e-08
0.173977 5.8556e-06
0.173993 5.0945e-07
0.174009 -1.4626e-06
0.174025 1.1028e-05
0.174041 9.1433e-07
0.174057 4.0218e-06
0.174073 -1.4716e-07
0.174089 1.135e-05
0.174105 -3.3399e-06
0.174121 1.5411e-06
0.174137 8.818e-08
0.174153 1.2127e-07
0.174169 -5.6988e-07
0.174185 -2.5884e-07
0.174201 3.7065e-07
0.174217 1.1734e-05
0.174233 -1.7467e-07
0.174249 2.1877e-07
0.174265 8.388e-07
0.174281 8.6867e-07
0.174297 2.2557e-06
0.174313 2.3545e-06
0.174329 -1.2634e-06
0.174345 1.9883e-06
0.174361 -3.7866e-07
0.174377 -3.3755e-07
0.174393 3.2605e-07
0.174409 6.5882e-07
0.174425 -3.7073e-06
0.174441 7.2309e-07
0.174457 1.8582e-07
0.174473 -9.9175e-07
0.174489 5.9337e-06
0.174505 1.8145e-06
0.174521 7.6093e-08
0.174537 1.4278e-07
0.174553 -8.5188e-07
0.174569 -6.4407e-07
0.174585 1.7506e-07
0.174601 2.4196e-06
0.174617 3.3735e-06
0.174633 9.1367e-06
0.174649 2.1142e-07
0.174665 6.1759e-06
0.174681 -1.5515e-07
0.174697 -7.4488e-07
0.174713 3.0931e-06
0.174729 4.8449e-07
0.174745 4.4644e-06
0.174761 -2.8358e-07
0.174777 5.473e-08
0.174793 2.0461e-06
0.174809 -4.4076e-07
0.174825 1.6834e-07
0.174841 -1.8723e-06
0.174857 -7.1827e-07
0.174873 3.6391e-07
0.174889 -8.9996e-07
0.174905 -8.0119e-08
0.174921 2.6475e-06
0.174937 5.4086e-07
0.174953 -1.9698e-06
0.174969 -1.4513e-07
0.174985 6.3626e-06
0.175001 -2.6424e-06
0.175017 -1.7106e-07
0.175033 5.2573e-06
0.175049 -1.4037e-07
0.175065 1.3002e-06
0.175081 3.602e-07
0.175097 9.1484e-07
0.175113 4.4978e-07
0.175129 -2.4714e-07
0.175145 2.6056e-06
0.175161 1.8516e-07
0.175177 6.6357e-08
0.175193 -1.0591e-06
0.175209 2.3742e-06
0.175225 2.586e-06
0.175241 -3.4524e-07
0.175257 -7.3131e-07
0.175273 8.4412e-06
0.175289 -1.9367e-07
0.175305 -2.6759e-06
0.175321 -4.1535e-06
0.175337 -8.6801e-08
0.175353 9.7259e-06
0.175369 6.4947e-06
0.175385 1.3604e-05
0.175401 4.0997e-07
0.175417 -2.7688e-07
0.175433 -1.9885e-07
0.175449 -1.5137e-06
0.175465 -3.0906e-06
0.175481 2.3312e-06
0.175497 1.5817e-06
0.175513 -5.1334e-07
0.175529 6.795e-07
0.175545 5.9512e-06
0.175561 5.1707e-06
0.175577 2.0957e-08
0.175593 6.8198e-07
0.175609 -2.8398e-06
0.175625 -1.0137e-06
0.175641 2.378e-06
0.175657 -1.3036e-06
0.175673 3.8733e-06
0.175689 -1.2283e-06
0.175705 7.3995e-07
0.175721 7.5078e-07
0.175737 -1.4586e-06
0.175753 6.4634e-07
0.175769 2.5988e-06
0.175785 2.4773e-06
0.175801 4.8964e-06
0.175817 6.4971e-06
0.175833 2.7458e-06
0.175849 -3.5646e-08
0.175865 9.6839e-07
0.175881 2.9706e-06
0.175897 2.3977e-06
0.175913 8.0871e-06
0.175929 4.0119e-07
0.175945 -3.9758e-07
0.175961 -6.1087e-09
0.175977 2.5714e-07
0.175993 5.587e-06
0.176009 3.7366e-06
0.176025 -8.4894e-07
0.176041 6.4362e-06
0.176057 9.5988e-06
0.176073 2.1096e-05
0.176089 1.7737e-06
0.176105 -1.4302e-07
0.176121 -9.3098e-07
0.176137 3.0175e-06
0.176153 -4.5615e-07
0.176169 2.9774e-07
0.176185 3.1302e-07
0.176201 -8.4069e-07
0.176217 1.5995e-06
0.176233 -4.2674e-07
0.176249 6.2298e-07
0.176265 1.9958e-06
0.176281 -7.998e-07
0.176297 -1.8136e-06
0.176313 6.2399e-06
0.176329 -7.652e-07
0.176345 2.8662e-06
0.176361 2.3648e-07
0.176377 -4.3783e-07
0.176393 2.0148e-06
0.176409 -2.1439e-06
0.176425 3.3717e-07
0.176441 -2.0319e-06
0.176457 1.2453e-06
0.176473 -4.4118e-07
0.176489 5.7089e-07
0.176505 1.5043e-06
0.176521 -3.2258e-07
0.176537 -2.5105e-07
0.176553 -5.8055e-07
0.176569 1.2659e-07
0.176585 -8.7591e-09
0.176601 6.1554e-07
0.176617 3.6836e-06
0.176633 1.5674e-06
0.176649 -1.0843e-06
0.176665 1.8462e-06
0.176681 -1.4584e-06
0.176697 1.0742e-06
0.176713 2.4497e-07
0.176729 -2.1762e-06
0.176745 2.518e-06
0.176761 2.0455e-06
0.176777 4.888e-08
0.176793 -5.803e-07
0.176809 -9.8083e-07
0.176825 2.9616e-08
0.176841 7.2352e-07
0.176857 -1.8518e-06
0.176873 2.5706e-06
0.176889 8.3047e-06
0.176905 -1.6855e-06
0.176921 9.199e-07
0.176937 -2.0155e-06
0.176953 -1.4997e-07
0.176969 1.1635e-06
0.176985 3.2866e-06
0.177001 8.8964e-06
0.177017 -5.6053e-08
0.177033 -2.9693e-07
0.177049 -1.5355e-07
0.177065 8.614e-07
0.177081 -3.3018e-07
0.177097 -5.9854e-07
0.177113 6.0871e-07
0.177129 1.0617e-06
0.177145 1.0308e-06
0.177161 3.518e-06
0.177177 -2.0693e-06
0.177193 4.4026e-06
0.177209 8.1062e-07
0.177225 -1.8079e-06
0.177241 -4.3889e-07
0.177257 -9.4466e-07
0.177273 -3.5838e-07
0.177289 6.5331e-07
0.177305 1.0031e-06
0.177321 -1.1908e-06
0.177337 -2.0126e-06
0.177353 3.9711e-07
0.177369 -3.2543e-07
0.177385 -2.7602e-07
0.177401 4.749e-07
0.177417 6.2741e-06
0.177433 -1.3716e-06
0.177449 7.2216e-06
0.177465 4.2005e-06
0.177481 3.2608e-06
0.177497 -2.1938e-06
0.177513 -5.8425e-08
0.177529 1.8211e-06
0.177545 -1.4289e-06
0.177561 6.9133e-07
0.177577 -8.8104e-07
0.177593 -1.6082e-07
0.177609 8.9256e-07
0.177625 7.8446e-06
0.177641 2.4628e-06
0.177657 -3.7672e-07
0.177673 -6.3342e-08
0.177689 1.0217e-05
0.177705 2.0537e-06
0.177721 5.4758e-06
0.177737 1.1613e-06
0.177753 5.9212e-07
0.177769 -8.5246e-08
0.177785 1.9658e-07
0.177801 -2.5428e-06
0.177817 -4.6748e-07
0.177833 1.0219e-05
0.177849 4.2581e-06
0.177865 6.1408e-07
0.177881 3.9851e-07
0.177897 3.2051e-06
0.177913 -4.9757e-07
0.177929 -7.4531e-07
0.177945 5.5882e-06
0.177961 -1.8677e-07
0.177977 -4.9116e-07
0.177993 2.712e-06
0.178009 2.2501e-07
0.178025 7.88e-06
0.178041 -9.0554e-07
0.178057 -5.1069e-07
0.178073 -2.1301e-07
0.178089 -9.1156e-07
0.178105 6.2801e-06
0.178121 -9.1114e-07
0.178137 5.1922e-08
0.178153 1.228e-06
0.178169 -8.8325e-07
0.178185 8.4381e-07
0.178201 -1.2805e-06
0.178217 1.8728e-07
0.178233 -2.0415e-07
0.178249 -2.2191e-07
0.178265 -1.9203e-06
0.178281 6.6248e-06
0.178297 -2.7998e-07
0.178313 5.0503e-06
0.178329 1.5125e-06
0.178345 4.1996e-06
0.178361 -1.3271e-06
0.178377 5.212e-07
0.178393 2.3998e-06
0.178409 -2.9249e-06
0.178425 9.4196e-06
0.178441 -2.5017e-06
0.178457 6.4105e-06
0.178473 4.3164e-06
0.178489 2.3611e-07
0.178505 4.6251e-06
0.178521 1.7609e-07
0.178537 3.2027e-06
0.178553 -1.8883e-07
0.178569 4.2095e-06
0.178585 4.1351e-06
0.178601 -6.8272e-07
0.178617 7.5981e-06
0.178633 -3.7789e-08
0.178649 -4.8115e-07
0.178665 5.211e-07
0.178681 -1.7677e-06
0.178697 -1.0646e-06
0.178713 2.3029e-07
0.178729 5.7091e-06
0.178745 5.3429e-07
0.178761 -3.1032e-08
0.178777 1.2166e-06
0.178793 1.051e-05
0.178809 -4.4046e-08
0.178825 -1.2627e-06
0.178841 -2.5214e-07
0.178857 -1.5767e-06
0.178873 7.6382e-06
0.178889 -5.0492e-08
0.178905 5.1539e-07
0.178921 -8.9718e-07
0.178937 2.5517e-07
0.178953 1.2782e-06
0.178969 1.3616e-06
0.178985 9.5789e-06
0.179001 -1.0288e-06
0.179017 -3.9944e-07
0.179033 6.9338e-07
0.179049 -9.3366e-08
0.179065 -2.7146e-08
0.179081 4.2893e-07
0.179097 1.6591e-06
0.179113 -1.6112e-06
0.179129 6.6795e-07
0.179145 -7.6068e-07
0.179161 -2.774e-07
0.179177 6.2561e-07
0.179193 -1.8336e-07
0.179209 -1.3556e-08
0.179225 1.2196e-06
0.179241 -1.9083e-07
0.179257 -1.9668e-06
0.179273 1.2141e-05
0.179289 4.4814e-06
0.179305 1.5353e-05
0.179321 1.0446e-06
0.179337 -1.7282e-07
0.179353 -1.8175e-06
0.179369 3.6201e-07
0.179385 -2.0421e-07
0.179401 6.2216e-07
0.179417 3.119e-06
0.179433 6.5155e-07
0.179449 1.0239e-05
0.179465 -1.0324e-06
0.179481 8.833e-07
0.179497 -4.396e-06
0.179513 2.8592e-06
0.179529 2.476e-07
0.179545 -1.8746e-08
0.179561 1.0642e-07
0.179577 7.782e-07
0.179593 1.0738e-06
0.179609 -3.1218e-07
0.179625 -6.801e-07
0.179641 5.7809e-06
0.179657 -2.5617e-06
0.179673 -1.2566e-07
0.179689 2.6455e-07
0.179705 -7.0392e-08
0.179721 9.9956e-06
0.179737 -4.3698e-07
0.179753 -2.5077e-06
0.179769 8.9594e-06
0.179785 5.2304e-07
0.179801 -9.2948e-07
0.179817 7.8183e-07
0.179833 -5.2652e-07
0.179849 5.9674e-07
0.179865 2.3589e-07
0.179881 -1.2565e-06
0.179897 7.6465e-07
0.179913 -1.4264e-07
0.179929 2.1175e-06
0.179945 -1.0046e-06
0.179961 5.3489e-07
0.179977 1.817e-07
0.179993 2.0119e-08
0.180009 -6.2184e-07
0.180025 5.0277e-06
0.180041 1.9355e-07
0.180057 8.9411e-06
0.180073 -1.2455e-06
0.180089 3.2356e-06
0.180105 3.479e-07
0.180121 1.1631e-07
0.180137 1.4382e-06
0.180153 -1.0762e-06
0.180169 -9.6516e-07
0.180185 4.1077e-07
0.180201 -3.8084e-07
0.180217 8.7014e-07
0.180233 1.0388e-05
0.180249 1.3097e-05
0.180265 -4.1808e-07
0.180281 3.9531e-06
0.180297 -9.9546e-07
0.180313 8.615e-06
0.180329 -1.3802e-06
0.180345 1.2665e-06
0.180361 -1.2324e-06
0.180377 -1.0617e-06
0.180393 -9.5379e-07
0.180409 1.0035e-06
0.180425 2.7365e-06
0.180441 1.5568e-07
0.180457 -3.7649e-07
0.180473 -2.332e-07
0.180489 -1.3821e-06
0.180505 5.0678e-06
0.180521 2.9957e-07
0.180537 6.0832e-06
0.180553 -1.1936e-06
0.180569 -6.3672e-08
0.180585 6.6127e-06
0.180601 1.0526e-06
0.180617 -2.7494e-07
0.180633 5.9403e-06
0.180649 -1.3552e-07
0.180665 -1.1179e-06
0.180681 8.9161e-07
0.180697 -2.9599e-07
0.180713 2.0647e-07
0.180729 -8.1189e-08
0.180745 3.1924e-07
0.180761 -3.538e-08
0.180777 2.9111e-06
0.180793 2.6358e-07
0.180809 -1.317e-07
0.180825 2.2119e-06
0.180841 5.5944e-06
0.180857 1.7807e-07
0.180873 -2.4637e-06
0.180889 1.5891e-07
0.180905 1.2673e-05
0.180921 -2.1674e-06
0.180937 5.5167e-07
0.180953 2.3702e-06
0.180969 3.8993e-06
0.180985 6.4933e-07
0.181001 8.0253e-06
0.181017 -2.4175e-07
0.181033 1.1641e-06
0.181049 2.3869e-07
0.181065 6.556e-07
0.181081 -4.9224e-07
0.181097 8.7745e-08
0.181113 1.2924e-06
0.181129 -1.3847e-06
0.181145 -8.9037e-08
0.181161 -1.0063e-06
0.181177 -4.9923e-07
0.181193 8.1154e-07
0.181209 -9.5191e-07
0.181225 8.6197e-08
0.181241 3.7088e-06
0.181257 -3.7628e-07
0.181273 4.7673e-08
0.181289 -1.2111e-07
0.181305 3.9143e-07
0.181321 -2.1e-06
0.181337 3.3157e-07
0.181353 1.1846e-07
0.181369 2.5557e-06
0.181385 -1.1071e-06
0.181401 -1.1099e-06
0.181417 9.761e-08
0.181433 -1.5418e-08
0.181449 3.9711e-07
0.181465 5.348e-06
0.181481 -2.9526e-07
0.181497 -1.6637e-07
0.181513 -1.3866e-06
0.181529 6.2908e-06
0.181545 -9.8276e-07
0.181561 -2.1468e-07
0.181577 -8.2282e-07
0.181593 3.0056e-08
0.181609 6.0446e-06
0.181625 -3.9807e-07
0.181641 3.3814e-07
0.181657 1.2392e-06
0.181673 5.9877e-06
0.181689 5.5433e-06
0.181705 6.9763e-06
0.181721 8.4911e-07
0.181737 7.1393e-07
0.181753 -4.7777e-07
0.181769 -4.8252e-08
0.181785 7.8166e-07
0.181801 -7.9159e-08
0.181817 9.3147e-07
0.181833 -4.0962e-07
0.181849 2.6346e-07
0.181865 6.7513e-06
0.181881 4.1669e-07
0.181897 3.7711e-08
0.181913 1.8e-07
0.181929 2.9446e-07
0.181945 7.7423e-06
0.181961 -2.7362e-08
0.181977 -7.2511e-07
0.181993 -8.4198e-07
0.182009 -6.5905e-07
0.182025 -1.7452e-06
0.182041 -1.2193e-06
0.182057 4.713e-07
0.182073 1.6341e-07
0.182089 7.599e-07
0.182105 7.6736e-07
0.182121 3.7657e-06
0.182137 1.6976e-07
0.182153 8.4984e-08
0.182169 4.683e-06
0.182185 -1.0748e-06
0.182201 1.349e-06
0.182217 -4.9955e-07
0.182233 6.2998e-06
0.182249 -3.0376e-07
0.182265 -1.8124e-06
0.182281 1.2695e-06
0.182297 1.1008e-07
0.182313 3.9456e-06
0.182329 2.1999e-06
0.182345 9.9491e-07
0.182361 1.3985e-06
0.182377 1.1122e-06
0.182393 5.8439e-07
0.182409 9.5324e-09
0.182425 1.6438e-07
0.182441 6.4998e-08
0.182457 3.6413e-08
0.182473 -3.5152e-07
0.182489 1.5525e-06
0.182505 -8.1876e-07
0.182521 -9.1287e-07
0.182537 1.6258e-07
0.182553 -7.113e-08
0.182569 4.6369e-07
0.182585 2.0106e-07
0.182601 -4.7332e-07
0.182617 7.2725e-07
0.182633 -2.8309e-07
0.182649 3.5234e-07
0.182665 1.0835e-06
0.182681 2.7319e-06
0.182697 8.5377e-07
0.182713 -1.2765e-07
0.182729 5.9834e-07
0.182745 1.2835e-06
0.182761 -4.7612e-07
0.182777 -9.7263e-07
0.182793 1.5285e-07
0.182809 6.0291e-06
0.182825 1.2957e-06
0.182841 1.6748e-07
0.182857 2.5905e-06
0.182873 8.5487e-06
0.182889 4.212e-06
0.182905 6.6394e-06
0.182921 -5.9652e-07
0.182937 1.5823e-07
0.182953 3.2625e-07
0.182969 9.7804e-07
0.182985 -9.2099e-07
0.183001 2.9493e-07
0.183017 -3.509e-07
0.183033 -4.7633e-07
0.183049 2.8831e-07
0.183065 5.2948e-06
0.183081 1.843e-08
0.183097 3.4889e-06
0.183113 2.2325e-06
0.183129 -9.9384e-08
0.183145 -4.7532e-09
0.183161 8.2298e-08
0.183177 2.3024e-06
0.183193 1.9909e-06
0.183209 4.6422e-07
0.183225 1.5991e-07
0.183241 3.2464e-08
0.183257 4.0949e-08
0.183273 3.1294e-06
0.183289 1.2901e-06
0.183305 3.9353e-06
0.183321 1.5346e-06
0.183337 4.1612e-07
0.183353 -1.8581e-06
0.183369 -1.298e-07
0.183385 1.417e-06
0.183401 1.4908e-06
0.183417 1.6834e-06
0.183433 1.71e-07
0.183449 5.8751e-07
0.183465 7.6955e-06
0.183481 -4.0363e-07
0.183497 6.7842e-06
0.183513 -3.5635e-08
0.183529 3.4898e-07
0.183545 -1.414e-07
0.183561 4.5501e-08
0.183577 2.2679e-08
0.183593 1.1486e-05
0.183609 2.816e-06
0.183625 4.3439e-06
0.183641 -6.7896e-09
0.183657 7.4587e-06
0.183673 1.2327e-06
0.183689 9.9769e-08
0.183705 1.5119e-06
0.183721 5.953e-07
0.183737 1.1503e-07
0.183753 6.8452e-07
0.183769 1.0247e-07
0.183785 3.7797e-06
0.183801 1.2495e-07
0.183817 7.8758e-06
0.183833 1.0188e-07
0.183849 -5.3531e-08
0.183865 -8.2926e-08
0.183881 3.7653e-06
0.183897 6.642e-06
0.183913 -1.0755e-07
0.183929 -7.9001e-08
0.183945 7.1423e-06
0.183961 -3.4995e-07
0.183977 2.1221e-06
0.183993 5.0756e-06
0.184009 6.5568e-07
0.184025 3.3366e-06
0.184041 1.316e-06
0.184057 -2.508e-07
0.184073 2.6246e-07
0.184089 1.4754e-05
0.184105 4.6248e-07
0.184121 -3.7653e-07
0.184137 5.5312e-07
0.184153 -1.2119e-07
0.184169 -1.125e-06
0.184185 -1.5391e-06
0.184201 1.137e-06
0.184217 4.0912e-06
0.184233 9.7007e-07
0.184249 -1.3822e-06
0.184265 -2.3529e-07
0.184281 4.4373e-06
0.184297 5.4465e-06
0.184313 1.1214e-06
0.184329 6.7578e-06
0.184345 5.325e-06
0.184361 -3.5716e-08
0.184377 1.6302e-05
0.184393 1.121e-07
0.184409 3.1811e-06
0.184425 5.3828e-07
0.184441 2.0709e-06
0.184457 2.8443e-08
0.184473 1.9811e-06
0.184489 -2.984e-08
0.184505 -1.5061e-06
0.184521 1.2924e-07
0.184537 -5.7975e-07
0.184553 4.1805e-09
0.184569 4.6613e-06
0.184585 -2.448e-06
0.184601 -1.4953e-06
0.184617 3.2111e-06
0.184633 -4.5453e-08
0.184649 -5.2464e-07
0.184665 2.4047e-06
0.184681 -2.8655e-07
0.184697 4.379e-07
0.184713 1.7067e-06
0.184729 2.9818e-07
0.184745 -4.4238e-07
0.184761 1.3683e-07
0.184777 -3.0609e-07
0.184793 -1.9913e-07
0.184809 -7.3362e-07
0.184825 1.4554e-06
0.184841 -3.7897e-07
0.184857 2.9286e-07
0.184873 -2.1395e-07
0.184889 -3.4575e-07
0.184905 -5.8523e-08
0.184921 -2.7271e-08
0.184937 -7.3201e-07
0.184953 -3.0352e-07
0.184969 -9.4794e-07
0.184985 -1.0542e-07
0.185001 7.8246e-07
0.185017 1.4979e-07
0.185033 1.0667e-06
0.185049 -7.9073e-08
0.185065 -6.9559e-07
0.185081 1.6427e-07
0.185097 3.997e-06
0.185113 -6.4298e-07
0.185129 -8.0631e-07
0.185145 -1.2656e-07
0.185161 1.9668e-08
0.185177 -5.7204e-08
0.185193 5.3958e-07
0.185209 -4.0085e-07
0.185225 1.3344e-06
0.185241 -4.8793e-07
0.185257 -1.4098e-07
0.185273 1.912e-06
0.185289 2.4546e-07
0.185305 7.7356e-07
0.185321 -1.3014e-06
0.185337 -1.4504e-06
0.185353 2.3104e-07
0.185369 -1.0575e-07
0.185385 -7.596e-07
0.185401 -1.1894e-07
0.185417 3.3044e-08
0.185433 -1.6203e-09
0.185449 1.2837e-07
0.185465 8.4187e-07
0.185481 2.3944e-06
0.185497 -1.0268e-06
0.185513 -9.903e-08
0.185529 1.5601e-07
0.185545 -2.467e-07
0.185561 -2.0195e-07
0.185577 1.7925e-06
0.185593 7.2689e-07
0.185609 9.7914e-08
0.185625 -7.4586e-07
0.185641 -2.2978e-07
0.185657 -1.3265e-06
0.185673 2.343e-06
0.185689 -7.984e-08
0.185705 3.5134e-07
0.185721 3.6242e-09
0.185737 1.1127e-07
0.185753 -3.7515e-08
0.185769 4.2572e-07
0.185785 1.2491e-05
0.185801 -3.5995e-07
0.185817 7.6024e-07
0.185833 -5.0539e-07
0.185849 1.2114e-05
0.185865 7.8536e-07
0.185881 1.322e-06
0.185897 8.5133e-07
0.185913 -1.0186e-07
0.185929 -1.3715e-07
0.185945 -3.3889e-08
0.185961 -1.2679e-07
0.185977 -1.3576e-07
0.185993 1.9728e-06
0.186009 -5.422e-07
0.186025 9.2219e-08
0.186041 1.0749e-06
0.186057 -8.9379e-07
0.186073 1.8416e-06
0.186089 3.6324e-07
0.186105 6.9376e-06
0.186121 4.0056e-07
0.186137 4.4683e-06
0.186153 1.2975e-07
0.186169 2.2061e-07
0.186185 1.1729e-07
0.186201 -2.0518e-07
0.186217 1.9715e-06
0.186233 2.5844e-06
0.186249 8.825e-06
0.186265 -1.158e-06
0.186281 -4.9871e-07
0.186297 1.6857e-08
0.186313 2.004e-07
0.186329 -3.1643e-08
0.186345 -2.3424e-07
0.186361 3.4563e-06
0.186377 -1.0016e-08
0.186393 -2.7647e-07
0.186409 -1.8609e-06
0.186425 -6.8796e-09
0.186441 -7.1502e-07
0.186457 9.4512e-07
0.186473 2.2447e-07
0.186489 1.2398e-06
0.186505 -4.1485e-07
0.186521 -1.4603e-06
0.186537 -5.158e-07
0.186553 1.4538e-07
0.186569 7.807e-06
0.186585 -4.8171e-07
0.186601 -9.6818e-07
0.186617 6.0089e-07
0.186633 5.5165e-06
0.186649 2.6092e-06
0.186665 -4.8535e-07
0.186681 2.6752e-06
0.186697 5.4488e-06
0.186713 3.415e-07
0.186729 -9.0486e-07
0.186745 3.5195e-06
0.186761 2.6695e-07
0.186777 2.1639e-06
0.186793 4.543e-06
0.186809 6.7932e-07
0.186825 -1.044e-07
0.186841 7.9638e-07
0.186857 1.3043e-06
0.186873 2.4586e-07
0.186889 2.9886e-07
0.186905 9.0054e-07
0.186921 2.9995e-06
0.186937 2.6457e-06
0.186953 -1.1435e-06
0.186969 -4.9943e-08
0.186985 3.2388e-08
0.187001 4.2123e-07
0.187017 -3.6569e-08
0.187033 -4.9984e-07
0.187049 2.9424e-07
0.187065 -3.9701e-08
0.187081 -2.088e-07
0.187097 -1.4031e-07
0.187113 -2.0549e-07
0.187129 5.576e-08
0.187145 3.9218e-07
0.187161 -3.1563e-07
0.187177 -1.8062e-07
0.187193 3.7099e-06
0.187209 -4.1117e-08
0.187225 -2.1211e-07
0.187241 2.8128e-06
0.187257 2.6711e-06
0.187273 7.9342e-06
0.187289 3.5029e-07
0.187305 3.3865e-06
0.187321 6.4909e-07
0.187337 2.1794e-06
0.187353 3.1205e-07
0.187369 2.1165e-07
0.187385 -8.9027e-07
0.187401 4.4859e-07
0.187417 -6.8133e-07
0.187433 8.7739e-07
0.187449 4.2567e-06
0.187465 -1.1728e-06
0.187481 -9.3229e-07
0.187497 4.8574e-07
0.187513 -4.4626e-07
0.187529 1.6895e-08
0.187545 -7.9289e-07
0.187561 -1.2548e-06
0.187577 -3.7001e-07
0.187593 7.5978e-08
0.187609 4.7924e-06
0.187625 5.998e-07
0.187641 3.9913e-06
0.187657 -1.4855e-07
0.187673 2.0455e-07
0.187689 1.9335e-07
0.187705 4.8666e-07
0.187721 -3.9689e-07
0.187737 7.5048e-06
0.187753 -7.6465e-07
0.187769 4.6903e-07
0.187785 -6.0934e-07
0.187801 -3.5695e-07
0.187817 2.0561e-06
0.187833 -4.9041e-07
0.187849 6.4407e-08
0.187865 -2.6584e-06
0.187881 -7.1167e-08
0.187897 -2.8654e-07
0.187913 1.8056e-07
0.187929 -2.5902e-07
0.187945 6.4788e-07
0.187961 -9.8292e-07
0.187977 1.4613e-08
0.187993 -2.1726e-07
0.188009 3.0929e-07
0.188025 2.8258e-06
0.188041 -6.0521e-08
0.188057 3.8027e-07
0.188073 -3.2806e-07
0.188089 -1.8068e-07
0.188105 1.1799e-05
0.188121 2.4562e-07
0.188137 4.6553e-06
0.188153 -2.2706e-07
0.188169 -1.3881e-07
0.188185 -2.101e-07
0.188201 9.4072e-07
0.188217 6.9871e-08
0.188233 -2.4042e-07
0.188249 4.8224e-06
0.188265 1.7149e-07
0.188281 9.8097e-08
0.188297 -3.4227e-08
0.188313 8.145e-08
0.188329 -2.553e-08
0.188345 -2.7681e-07
0.188361 1.5108e-06
0.188377 7.8248e-08
0.188393 -7.8442e-07
0.188409 2.4312e-06
0.188425 -5.6109e-07
0.188441 1.4784e-07
0.188457 -5.9735e-08
0.188473 3.8289e-06
0.188489 -1.4951e-07
0.188505 4.4594e-07
0.188521 -2.5276e-07
0.188537 4.3958e-06
0.188553 5.4367e-09
0.188569 2.6089e-07
0.188585 1.7982e-06
0.188601 1.4049e-07
0.188617 3.7569e-06
0.188633 4.8138e-08
0.188649 3.183e-07
0.188665 5.555e-08
0.188681 -2.9054e-07
0.188697 8.7268e-07
0.188713 -8.9218e-08
0.188729 -1.0434e-06
0.188745 3.0328e-06
0.188761 -2.3464e-07
0.188777 -1.0094e-07
0.188793 3.523e-07
0.188809 5.7954e-07
0.188825 -1.9794e-07
0.188841 -1.8572e-06
0.188857 -6.7901e-08
0.188873 -3.7206e-07
0.188889 3.0343e-06
0.188905 1.1966e-06
0.188921 2.3895e-08
0.188937 1.4398e-08
0.188953 1.9739e-06
0.188969 -3.1017e-07
0.188985 5.549e-06
0.189001 6.5022e-07
0.189017 -3.4525e-07
0.189033 3.6359e-07
0.189049 -1.5374e-07
0.189065 5.0449e-07
0.189081 -9.5857e-08
0.189097 1.9611e-07
0.189113 -1.8308e-08
0.189129 -1.9611e-07
0.189145 9.4596e-07
0.189161 -1.1953e-06
0.189177 7.1143e-07
0.189193 2.7071e-06
0.189209 8.3302e-09
0.189225 -1.8614e-06
0.189241 7.3175e-06
0.189257 1.6281e-07
0.189273 1.206e-06
0.189289 4.8828e-07
0.189305 -9.8123e-08
0.189321 1.3972e-05
0.189337 -6.7113e-07
0.189353 2.4277e-09
0.189369 1.6977e-06
0.189385 -8.9793e-08
0.189401 -5.4251e-09
0.189417 5.4485e-07
0.189433 -1.7554e-07
0.189449 9.6475e-07
0.189465 2.6819e-07
0.189481 7.464e-07
0.189497 -1.4561e-06
0.189513 8.6186e-09
0.189529 -5.5925e-07
0.189545 4.3218e-06
0.189561 2.0725e-07
0.189577 -7.8165e-07
0.189593 -4.5268e-07
0.189609 3.5415e-07
0.189625 -1.2671e-06
0.189641 1.8246e-07
0.189657 -4.8375e-08
0.189673 -1.3159e-07
0.189689 -1.4294e-07
0.189705 1.1545e-06
0.189721 -4.7878e-07
0.189737 -4.3936e-07
0.189753 4.0561e-07
0.189769 -5.0636e-07
0.189785 -8.4381e-07
0.189801 5.6862e-07
0.189817 2.4271e-07
0.189833 5.8792e-07
0.189849 -5.6304e-07
0.189865 -2.4441e-07
0.189881 8.4626e-07
0.189897 2.8255e-06
0.189913 2.6554e-08
0.189929 -1.4036e-06
0.189945 -1.9863e-07
0.189961 2.7097e-07
0.189977 4.0994e-09
0.189993 -3.9157e-07
0.190009 -3.5884e-07
0.190025 3.2216e-07
0.190041 -1.8757e-07
0.190057 4.6966e-06
0.190073 -1.2477e-06
0.190089 1.1009e-07
0.190105 -4.8618e-07
0.190121 -1.8617e-08
0.190137 -1.9372e-07
0.190153 1.4342e-07
0.190169 -2.391e-07
0.190185 7.3338e-07
0.190201 1.3789e-07
0.190217 2.6598e-07
0.190233 1.6802e-06
0.190249 1.5912e-06
0.190265 1.4544e-09
0.190281 -1.9707e-06
0.190297 -3.107e-07
0.190313 -2.4429e-07
0.190329 -1.2212e-06
0.190345 -3.1317e-07
0.190361 4.4495e-07
0.190377 -1.7303e-07
0.190393 -5.152e-07
0.190409 1.6603e-06
0.190425 -1.8374e-07
0.190441 4.3319e-07
0.190457 1.0559e-08
0.190473 5.6118e-08
0.190489 1.6869e-07
0.190505 9.8219e-06
0.190521 3.4533e-07
0.190537 -1.5133e-06
0.190553 4.8758e-06
0.190569 -6.1003e-07
0.190585 1.4235e-06
0.190601 1.2964e-07
0.190617 1.4431e-07
0.190633 -2.1302e-07
0.190649 -5.9104e-07
0.190665 5.3408e-07
0.190681 2.4461e-06
0.190697 6.5174e-07
0.190713 -9.9822e-08
0.190729 1.7112e-08
0.190745 -3.8653e-07
0.190761 2.6751e-07
0.190777 -1.0626e-06
0.190793 -5.8302e-08
0.190809 4.622e-07
0.190825 -7.7388e-07
0.190841 -6.8566e-07
0.190857 2.9591e-07
0.190873 2.0507e-07
0.190889 1.4268e-07
0.190905 -6.6368e-07
0.190921 1.1677e-07
0.190937 5.395e-06
0.190953 1.5107e-07
0.190969 1.5709e-06
0.190985 -1.6373e-06
0.191001 -4.1414e-07
0.191017 9.5815e-07
0.191033 4.5361e-06
0.191049 -4.1822e-09
0.191065 1.1019e-06
0.191081 -1.1119e-06
0.191097 -3.8518e-07
0.191113 4.7382e-06
0.191129 5.1274e-07
0.191145 2.1026e-06
0.191161 1.2845e-07
0.191177 -8.7182e-07
0.191193 -7.1276e-08
0.191209 6.1916e-07
0.191225 -6.9635e-07
0.191241 -8.543e-08
0.191257 3.8613e-07
0.191273 -2.1225e-07
0.191289 3.0538e-07
0.191305 1.9324e-06
0.191321 -1.3123e-08
0.191337 1.0638e-07
0.191353 -9.8031e-08
0.191369 3.4266e-06
0.191385 -6.8075e-07
0.191401 -1.546e-07
0.191417 6.4687e-06
0.191433 2.5648e-06
0.191449 3.5994e-07
0.191465 -1.2635e-07
0.191481 6.1641e-06
0.191497 -2.6357e-07
0.191513 1.489e-06
0.191529 3.0569e-07
0.191545 3.685e-07
0.191561 -6.7836e-07
0.191577 -1.5795e-07
0.191593 4.7264e-07
0.191609 -4.3705e-07
0.191625 -1.109e-07
0.191641 -1.0978e-06
0.191657 4.1899e-07
0.191673 -7.8672e-07
0.191689 -2.284e-07
0.191705 -5.2303e-08
0.191721 -6.365e-07
0.191737 4.9917e-07
0.191753 8.4035e-08
0.191769 -1.5073e-06
0.191785 6.8502e-08
0.191801 2.2525e-06
0.191817 -1.1597e-06
0.191833 8.0515e-07
0.191849 6.8298e-08
0.191865 -6.7211e-07
0.191881 3.9297e-07
0.191897 -1.7639e-07
0.191913 9.0925e-08
0.191929 -2.8594e-08
0.191945 2.1096e-07
0.191961 3.9373e-07
0.191977 3.1151e-06
0.191993 -1.2771e-07
0.192009 2.2472e-08
0.192025 -3.2742e-07
0.192041 -3.8973e-07
0.192057 4.5362e-06
0.192073 7.5887e-07
0.192089 -4.357e-07
0.192105 8.0796e-07
0.192121 2.2305e-08
0.192137 -9.3088e-07
0.192153 2.4137e-07
0.192169 -1.1249e-06
0.192185 3.3278e-06
0.192201 5.0572e-07
0.192217 1.2813e-06
0.192233 1.0467e-07
0.192249 -3.6329e-07
0.192265 -1.4788e-06
0.192281 -1.9339e-07
0.192297 2.7629e-06
0.192313 2.086e-06
0.192329 1.8976e-08
0.192345 -1.6767e-07
0.192361 6.8264e-06
0.192377 7.4927e-08
0.192393 -1.1231e-07
0.192409 8.3618e-07
0.192425 2.4654e-06
0.192441 -2.1286e-07
0.192457 -2.8707e-07
0.192473 -2.9628e-07
0.192489 -1.4554e-07
0.192505 2.1702e-06
0.192521 -2.2187e-08
0.192537 5.202e-08
0.192553 -1.3561e-07
0.192569 -7.1687e-08
0.192585 2.1626e-07
0.192601 -1.2618e-07
0.192617 2.6999e-07
0.192633 -8.3309e-08
0.192649 -1.8034e-07
0.192665 1.2303e-07
0.192681 -7.2934e-09
0.192697 -1.8609e-07
0.192713 3.0437e-07
0.192729 1.1125e-08
0.192745 6.5878e-08
0.192761 -3.5216e-07
0.192777 2.3839e-07
0.192793 2.8686e-07
0.192809 1.5414e-06
0.192825 3.88e-07
0.192841 4.0621e-06
0.192857 -9.6675e-08
0.192873 2.536e-07
0.192889 5.2826e-06
0.192905 -1.4875e-06
0.192921 -5.2398e-07
0.192937 2.5891e-06
0.192953 -9.6573e-07
0.192969 2.1479e-06
0.192985 -3.0944e-08
0.193001 2.3396e-06
0.193017 2.7237e-07
0.193033 -3.9079e-07
0.193049 -8.2566e-07
0.193065 -2.1451e-07
0.193081 6.1192e-07
0.193097 8.5987e-08
0.193113 2.3393e-07
0.193129 -1.5395e-07
0.193145 -3.4811e-07
0.193161 2.5213e-06
0.193177 -9.1936e-09
0.193193 -3.8228e-07
0.193209 2.252e-06
0.193225 2.4718e-07
0.193241 -1.4929e-07
0.193257 1.4048e-06
0.193273 -1.7898e-07
0.193289 8.0077e-09
0.193305 -8.4142e-07
0.193321 3.5412e-07
0.193337 -5.8699e-07
0.193353 2.7755e-06
0.193369 1.4601e-07
0.193385 -3.2632e-07
0.193401 -2.1555e-08
0.193417 3.4581e-07
0.193433 1.3271e-07
0.193449 -6.03e-08
0.193465 -2.5807e-07
0.193481 1.0619e-07
0.193497 4.1951e-08
0.193513 3.9687e-07
0.193529 -3.7175e-07
0.193545 2.1913e-07
0.193561 2.1385e-07
0.193577 -9.5318e-07
0.193593 1.4166e-07
0.193609 1.816e-07
0.193625 -2.3569e-07
0.193641 -2.3039e-07
0.193657 -4.2354e-07
0.193673 4.6149e-07
0.193689 1.3785e-06
0.193705 -1.3458e-07
0.193721 -8.0762e-07
0.193737 -8.0588e-07
0.193753 -4.0704e-08
0.193769 8.7012e-08
0.193785 3.6618e-06
0.193801 3.2725e-06
0.193817 5.033e-08
0.193833 1.5537e-06
0.193849 -5.7449e-07
0.193865 -3.2914e-07
0.193881 1.8636e-06
0.193897 6.8048e-07
0.193913 -4.4128e-07
0.193929 -4.6009e-09
0.193945 -4.0063e-07
0.193961 -6.2541e-09
0.193977 3.8973e-08
0.193993 6.2743e-07
0.194009 -7.7623e-08
0.194025 5.0784e-06
0.194041 -4.2985e-07
0.194057 -4.2866e-07
0.194073 -1.1634e-06
0.194089 -5.8262e-07
0.194105 -3.9789e-07
0.194121 2.3734e-07
0.194137 2.5322e-08
0.194153 -2.3904e-07
0.194169 -5.6819e-07
0.194185 4.2818e-06
0.194201 4.0236e-06
0.194217 -1.3381e-07
0.194233 1.9443e-07
0.194249 2.0236e-07
0.194265 3.3187e-07
0.194281 2.3537e-07
0.194297 1.6981e-08
0.194313 1.6768e-07
0.194329 5.3325e-07
0.194345 1.2337e-06
0.194361 2.1479e-07
0.194377 1.7021e-07
0.194393 -4.4245e-07
0.194409 -4.2918e-07
0.194425 2.8143e-07
0.194441 -2.4887e-07
0.194457 5.3407e-07
0.194473 2.3201e-07
0.194489 6.8969e-09
0.194505 2.3023e-06
0.194521 -1.0565e-06
0.194537 2.8363e-07
0.194553 3.7979e-06
0.194569 8.5961e-08
0.194585 -4.1799e-07
0.194601 -2.0333e-07
0.194617 2.061e-08
0.194633 3.208e-07
0.194649 -1.1314e-06
0.194665 -1.0211e-07
0.194681 3.6187e-08
0.194697 7.7349e-07
0.194713 1.9682e-06
0.194729 5.6678e-08
0.194745 2.6821e-06
0.194761 -2.0189e-06
0.194777 -2.4551e-07
0.194793 1.1792e-06
0.194809 -2.2352e-07
0.194825 -1.0237e-06
0.194841 -1.2191e-08
0.194857 3.5672e-06
0.194873 2.1157e-07
0.194889 -4.0913e-08
0.194905 -3.7243e-07
0.194921 1.2016e-07
0.194937 2.0216e-07
0.194953 -3.7835e-07
0.194969 -2.6955e-07
0.194985 -3.149e-07
0.195001 1.1087e-07
0.195017 2.6204e-06
0.195033 8.312e-08
0.195049 -2.0954e-07
0.195065 -2.228e-07
0.195081 3.4009e-07
0.195097 -1.6259e-07
0.195113 -3.2289e-07
0.195129 -6.9255e-08
0.195145 3.3262e-07
0.195161 1.853e-07
0.195177 -5.7688e-07
0.195193 -1.4214e-08
0.195209 8.8605e-07
0.195225 -1.6399e-07
0.195241 1.3615e-07
0.195257 1.5143e-06
0.195273 9.239e-07
0.195289 -4.5682e-08
0.195305 3.36e-06
0.195321 3.7571e-08
0.195337 2.7804e-06
0.195353 1.8884e-06
0.195369 2.8814e-06
0.195385 -2.1757e-07
0.195401 1.412e-07
0.195417 4.7516e-08
0.195433 -3.5653e-07
0.195449 6.2789e-08
0.195465 -8.7295e-07
0.195481 2.662e-07
0.195497 2.8881e-08
0.195513 -5.6374e-07
0.195529 2.8083e-07
0.195545 2.0869e-07
0.195561 -2.5878e-08
0.195577 3.9554e-08
0.195593 5.6679e-07
0.195609 2.5599e-08
0.195625 2.5655e-07
0.195641 7.3258e-08
0.195657 -2.9309e-07
0.195673 -8.7277e-07
0.195689 -8.8462e-07
0.195705 4.303e-06
0.195721 -9.6708e-07
0.195737 -9.8464e-08
0.195753 -4.5108e-07
0.195769 9.2073e-08
0.195785 -1.9275e-07
0.195801 1.3713e-08
0.195817 7.9195e-07
0.195833 8.1302e-07
0.195849 1.4983e-06
0.195865 3.3157e-09
0.195881 -2.6543e-07
0.195897 -1.2428e-07
0.195913 -9.4387e-07
0.195929 -5.6504e-07
0.195945 -2.6618e-08
0.195961 -4.4428e-07
0.195977 -2.9155e-07
0.195993 2.0463e-07
0.196009 -2.2137e-07
0.196025 5.7308e-08
0.196041 -1.3762e-07
0.196057 2.8357e-06
0.196073 5.5999e-08
0.196089 4.5741e-09
0.196105 -4.9733e-08
0.196121 1.3587e-06
0.196137 -1.7676e-08
0.196153 2.5046e-08
0.196169 2.3246e-07
0.196185 4.69e-06
0.196201 -1.4424e-08
0.196217 2.317e-07
0.196233 -1.2597e-07
0.196249 -1.1708e-07
0.196265 4.764e-07
0.196281 7.5271e-06
0.196297 -3.7338e-07
0.196313 5.1988e-07
0.196329 6.0219e-08
0.196345 8.4856e-08
0.196361 -4.3448e-08
0.196377 5.29e-08
0.196393 2.7535e-07
0.196409 -6.4687e-08
0.196425 5.4586e-06
0.196441 1.9471e-06
0.196457 1.8899e-07
0.196473 -2.1865e-07
0.196489 -4.0218e-08
0.196505 3.6773e-07
0.196521 -7.7798e-08
0.196537 1.6351e-07
0.196553 1.5113e-07
0.196569 1.1024e-06
0.196585 1.622e-07
0.196601 -2.5259e-07
0.196617 -1.7806e-08
0.196633 -1.065e-06
0.196649 7.4433e-08
0.196665 6.3372e-07
0.196681 -2.6685e-08
0.196697 -5.6269e-07
0.196713 5.9923e-08
0.196729 1.1084e-07
0.196745 -1.3429e-07
0.196761 -3.9033e-08
0.196777 -4.4986e-07
0.196793 1.6621e-06
0.196809 -7.974e-07
0.196825 5.8652e-09
0.196841 3.3204e-06
0.196857 -2.655e-08
0.196873 -1.0173e-06
0.196889 -1.0714e-06
0.196905 1.063e-06
0.196921 1.0034e-07
0.196937 -4.998e-07
0.196953 -2.6212e-07
0.196969 1.885e-08
0.196985 5.6097e-08
0.197001 -5.7826e-08
0.197017 7.4755e-08
0.197033 7.9228e-08
0.197049 4.1556e-07
0.197065 -1.691e-07
0.197081 2.1575e-06
0.197097 2.0459e-07
0.197113 1.6292e-06
0.197129 2.8166e-07
0.197145 2.0327e-07
0.197161 -6.1703e-08
0.197177 -8.6065e-08
0.197193 -6.8625e-08
0.197209 4.7468e-07
0.197225 -8.5361e-08
0.197241 -4.5077e-07
0.197257 1.29e-07
0.197273 -5.4677e-07
0.197289 -3.2266e-08
0.197305 -8.1902e-09
0.197321 -1.0734e-07
0.197337 2.5505e-07
0.197353 2.8485e-07
0.197369 -5.2451e-09
0.197385 2.771e-06
0.197401 7.2826e-07
0.197417 3.0213e-06
0.197433 -4.9205e-08
0.197449 6.6851e-07
0.197465 -2.3955e-07
0.197481 -9.1733e-08
0.197497 -5.6488e-08
0.197513 -1.5655e-08
0.197529 1.4309e-06
0.197545 -6.3175e-08
0.197561 4.1306e-07
0.197577 1.8437e-08
0.197593 1.4073e-06
0.197609 -3.3785e-09
0.197625 -6.6193e-07
0.197641 -1.9133e-08
0.197657 6.8808e-07
0.197673 -1.6669e-07
0.197689 3.121e-07
0.197705 -2.3887e-07
0.197721 1.263e-06
0.197737 3.9189e-06
0.197753 1.1648e-06
0.197769 -4.7538e-07
0.197785 -1.2715e-07
0.197801 5.6232e-09
0.197817 -3.0512e-08
0.197833 3.2737e-07
0.197849 -2.6085e-08
0.197865 -1.5242e-08
0.197881 2.9425e-07
0.197897 -4.2677e-07
0.197913 1.2501e-08
0.197929 -2.7221e-07
0.197945 -1.6164e-07
0.197961 -1.2362e-06
0.197977 -5.0279e-07
0.197993 2.4716e-07
0.198009 -3.1808e-07
0.198025 5.1287e-07
0.198041 -1.4937e-07
0.198057 6.6702e-07
0.198073 3.623e-07
0.198089 7.3735e-08
0.198105 -1.0765e-07
0.198121 1.1131e-06
0.198137 1.7225e-06
0.198153 -4.3151e-07
0.198169 -6.3601e-07
0.198185 1.2409e-06
0.198201 1.6876e-06
0.198217 -8.5466e-08
0.198233 1.8373e-07
0.198249 1.5225e-08
0.198265 -9.1649e-08
0.198281 5.5224e-08
0.198297 1.3335e-08
0.198313 1.04e-07
0.198329 -6.1105e-07
0.198345 3.1213e-06
0.198361 2.5443e-06
0.198377 6.1526e-07
0.198393 -3.0599e-07
0.198409 6.0507e-07
0.198425 1.3306e-08
0.198441 9.7114e-08
0.198457 8.2126e-08
0.198473 -1.4487e-08
0.198489 1.4625e-06
0.198505 1.8036e-07
0.198521 5.3335e-07
0.198537 3.1884e-06
0.198553 1.6549e-07
0.198569 7.8501e-09
0.198585 7.6105e-08
0.198601 -4.7779e-08
0.198617 -9.6725e-07
0.198633 1.5762e-06
0.198649 -1.2102e-07
0.198665 4.3193e-07
0.198681 4.9991e-07
0.198697 5.1374e-07
0.198713 1.5067e-06
0.198729 1.1001e-07
0.198745 -3.1545e-08
0.198761 2.8802e-08
0.198777 2.371e-06
0.198793 1.2481e-06
0.198809 3.9882e-06
0.198825 4.1779e-06
0.198841 -5.0709e-08
0.198857 1.5327e-06
0.198873 3.0927e-07
0.198889 3.4751e-08
0.198905 -4.3808e-07
0.198921 -7.8388e-08
0.198937 -1.8311e-08
0.198953 -1.1747e-06
0.198969 1.5683e-07
0.198985 -4.5483e-07
0.199001 -2.2587e-07
0.199017 9.4101e-08
0.199033 -2.5588e-08
0.199049 3.0674e-06
0.199065 3.8922e-08
0.199081 -6.1348e-07
0.199097 4.8503e-08
0.199113 2.6157e-06
0.199129 1.5607e-07
0.199145 3.704e-06
0.199161 -6.815e-08
0.199177 4.4055e-08
0.199193 -6.4106e-07
0.199209 3.1352e-07
0.199225 -3.2891e-07
0.199241 4.5031e-07
0.199257 -4.3864e-07
0.199273 1.4078e-07
0.199289 1.7792e-07
0.199305 -2.7928e-07
0.199321 -3.3696e-07
0.199337 -2.9182e-07
0.199353 1.4616e-07
0.199369 1.8957e-07
0.199385 1.5375e-07
0.199401 1.2273e-07
0.199417 -3.272e-08
0.199433 -3.5383e-07
0.199449 2.2253e-09
0.199465 -1.4076e-08
0.199481 9.6956e-08
0.199497 -4.8031e-08
0.199513 -1.29e-08
0.199529 -9.1857e-08
0.199545 1.9771e-06
0.199561 1.1625e-06
0.199577 -1.9037e-07
0.199593 3.552e-08
0.199609 6.4099e-07
0.199625 -2.3782e-07
0.199641 -3.8733e-08
0.199657 -1.8762e-07
0.199673 -8.4821e-08
0.199689 -1.2867e-07
0.199705 3.0953e-07
0.199721 1.4001e-07
0.199737 3.1426e-07
0.199753 -4.1584e-08
0.199769 -1.3664e-07
0.199785 3.3957e-08
0.199801 -7.7397e-09
0.199817 2.0902e-08
0.199833 1.7498e-07
0.199849 3.2569e-08
0.199865 1.7759e-07
0.199881 -2.0335e-07
0.199897 2.9598e-09
0.199913 -6.4869e-07
0.199929 -4.5282e-07
0.199945 -1.2289e-07
0.199961 -1.2669e-07
0.199977 9.5308e-08
0.199993 -9.2633e-08
0.200009 -3.0614e-08
0.200025 4.0168e-08
0.200041 1.207e-07
0.200057 1.4086e-07
0.200073 1.0832e-06
0.200089 1.1116e-06
0.200105 -5.7176e-08
0.200121 1.6594e-06
0.200137 -5.8478e-08
0.200153 2.3931e-06
0.200169 -2.8791e-07
0.200185 -1.4262e-08
0.200201 -9.7201e-08
0.200217 -7.5927e-08
0.200233 8.4253e-08
0.200249 -4.3618e-09
0.200265 -3.8394e-07
0.200281 6.1808e-07
0.200297 1.7085e-06
0.200313 1.2197e-08
0.200329 4.6953e-07
0.200345 1.5381e-07
0.200361 -1.085e-08
0.200377 -2.1079e-08
0.200393 -4.303e-08
0.200409 -7.3488e-08
0.200425 3.3542e-06
0.200441 7.1074e-07
0.200457 8.4011e-08
0.200473 -7.6889e-07
0.200489 -2.0653e-07
0.200505 7.3313e-08
0.200521 -1.8233e-08
0.200537 -2.4612e-07
0.200553 -1.1765e-08
0.200569 4.3093e-08
0.200585 2.4419e-07
0.200601 1.2618e-07
0.200617 -8.9724e-09
0.200633 -2.7964e-07
0.200649 -7.1277e-07
0.200665 -3.5199e-07
0.200681 -5.6498e-08
0.200697 -6.4198e-08
0.200713 2.1993e-07
0.200729 -3.6011e-07
0.200745 -7.2795e-08
0.200761 -4.5623e-08
0.200777 5.1479e-08
0.200793 -1.5875e-07
0.200809 -1.9639e-08
0.200825 -1.9929e-08
0.200841 1.826e-07
0.200857 2.0447e-06
0.200873 -1.5205e-07
0.200889 8.204e-08
0.200905 1.2152e-07
0.200921 1.1449e-06
0.200937 7.8206e-07
0.200953 -3.1757e-07
0.200969 7.3957e-07
0.200985 -3.561e-08
0.201001 -7.1773e-09
0.201017 -2.0776e-07
0.201033 2.8086e-06
0.201049 -1.495e-07
0.201065 -3.423e-08
0.201081 -1.0444e-07
0.201097 1.5945e-07
0.201113 -1.1483e-07
0.201129 5.2177e-08
0.201145 4.7973e-08
0.201161 7.7085e-08
0.201177 -2.5012e-08
0.201193 -5.5391e-08
0.201209 1.4654e-07
0.201225 5.9425e-08
0.201241 -1.5456e-07
0.201257 -6.5927e-08
0.201273 5.383e-08
0.201289 1.7097e-07
0.201305 -2.753e-07
0.201321 -5.9924e-08
0.201337 4.143e-08
0.201353 -3.6257e-07
0.201369 2.3673e-07
0.201385 3.3782e-07
0.201401 2.8555e-07
0.201417 9.3574e-08
0.201433 -4.6086e-08
0.201449 -1.353e-07
0.201465 6.9062e-07
0.201481 -4.0423e-07
0.201497 -1.1122e-07
0.201513 6.8301e-07
0.201529 -2.4744e-07
0.201545 1.9727e-08
0.201561 3.3568e-08
0.201577 -4.1267e-07
0.201593 6.8594e-07
0.201609 -5.8826e-08
0.201625 -1.4922e-07
0.201641 1.319e-07
0.201657 -2.1146e-07
0.201673 -4.4524e-08
0.201689 6.3628e-08
0.201705 2.2818e-07
0.201721 2.3249e-06
0.201737 -2.2355e-07
0.201753 -3.0842e-07
0.201769 1.8597e-07
0.201785 3.0747e-08
0.201801 8.2183e-08
0.201817 -6.1721e-07
0.201833 1.3426e-07
0.201849 -1.7275e-07
0.201865 -6.103e-08
0.201881 3.557e-08
0.201897 -8.4088e-09
0.201913 3.6787e-07
0.201929 8.9263e-08
0.201945 -3.1783e-08
0.201961 -5.3956e-08
0.201977 3.2552e-08
0.201993 -3.4292e-07
0.202009 2.8507e-07
0.202025 2.4771e-07
0.202041 3.3887e-08
0.202057 3.3708e-07
0.202073 -2.5844e-07
0.202089 -1.0305e-07
0.202105 -1.8619e-07
0.202121 1.4305e-08
0.202137 2.4293e-06
0.202153 -6.2095e-07
0.202169 -2.6147e-07
0.202185 2.0386e-07
0.202201 -1.6364e-07
0.202217 -2.0114e-07
0.202233 -1.5171e-07
0.202249 -8.0959e-08
0.202265 2.4738e-06
0.202281 -3.7418e-08
0.202297 2.6881e-07
0.202313 1.4954e-08
0.202329 3.0351e-06
0.202345 -5.2917e-07
0.202361 -3.4948e-08
0.202377 7.5129e-07
0.202393 -8.3127e-08
0.202409 -6.9143e-09
0.202425 1.7512e-08
0.202441 1.1853e-07
0.202457 -3.093e-08
0.202473 1.5167e-07
0.202489 -1.6544e-07
0.202505 4.9021e-09
0.202521 2.8207e-07
0.202537 -2.2984e-07
0.202553 -6.4305e-09
0.202569 -3.9482e-08
0.202585 -2.2501e-07
0.202601 -1.064e-07
0.202617 3.1724e-07
0.202633 2.7115e-08
0.202649 -1.169e-07
0.202665 1.9842e-06
0.202681 1.3971e-07
0.202697 1.2478e-07
0.202713 -1.3598e-07
0.202729 1.146e-06
0.202745 -1.7401e-07
0.202761 1.1061e-06
0.202777 -8.171e-08
0.202793 4.2159e-07
0.202809 7.745e-08
0.202825 -1.2543e-07
0.202841 1.1784e-08
0.202857 -7.78e-08
0.202873 2.2682e-07
0.202889 6.8312e-08
0.202905 -4.2626e-08
0.202921 -6.21e-08
0.202937 2.875e-08
0.202953 -2.8407e-07
0.202969 1.6887e-07
0.202985 2.6428e-08
0.203001 6.5661e-07
0.203017 -6.5214e-08
0.203033 1.2749e-07
0.203049 7.6515e-07
0.203065 -1.1982e-07
0.203081 1.8765e-07
0.203097 -6.2072e-08
0.203113 9.8211e-08
0.203129 -1.77e-07
0.203145 -4.3443e-08
0.203161 3.6759e-06
0.203177 -4.738e-08
0.203193 -1.7546e-07
0.203209 -3.5205e-08
0.203225 5.5937e-08
0.203241 1.8195e-07
0.203257 1.1138e-06
0.203273 -5.1908e-09
0.203289 -2.3317e-07
0.203305 -7.4487e-08
0.203321 5.402e-07
0.203337 2.7483e-06
0.203353 -1.0285e-07
0.203369 1.9539e-06
0.203385 2.8739e-07
0.203401 2.8049e-08
0.203417 4.1728e-07
0.203433 1.9502e-07
0.203449 -3.553e-09
0.203465 -2.0348e-08
0.203481 4.6926e-07
0.203497 -5.4223e-08
0.203513 1.6377e-07
0.203529 9.8139e-07
0.203545 -1.2511e-07
0.203561 1.1554e-06
0.203577 5.268e-07
0.203593 -5.8162e-07
0.203609 3.4461e-08
0.203625 6.8816e-07
0.203641 -1.1953e-06
0.203657 1.8364e-07
0.203673 1.3967e-06
0.203689 -8.0837e-08
0.203705 2.8554e-07
0.203721 4.0541e-07
0.203737 6.6674e-08
0.203753 9.4494e-07
0.203769 -3.6329e-07
0.203785 1.2604e-07
0.203801 -1.2538e-08
0.203817 -5.179e-07
0.203833 -2.1633e-07
0.203849 -5.4146e-09
0.203865 1.789e-06
0.203881 2.3669e-06
0.203897 1.4692e-07
0.203913 5.9559e-08
0.203929 -4.0489e-08
0.203945 6.151e-08
0.203961 -2.0437e-08
0.203977 1.9233e-07
0.203993 5.7509e-07
0.204009 2.5699e-08
0.204025 4.6231e-06
0.204041 -7.5911e-08
0.204057 4.7703e-08
0.204073 4.881e-07
0.204089 -1.2344e-07
0.204105 5.8126e-08
0.204121 -1.6096e-08
0.204137 -1.1843e-07
0.204153 2.7725e-08
0.204169 2.9794e-06
0.204185 -6.6197e-07
0.204201 2.4726e-07
0.204217 1.2836e-07
0.204233 -4.5428e-08
0.204249 2.9698e-06
0.204265 4.3904e-07
0.204281 -2.0603e-08
0.204297 1.8724e-09
0.204313 4.5847e-08
0.204329 -9.2014e-08
0.204345 1.5378e-07
0.204361 5.8609e-07
0.204377 3.7258e-08
0.204393 1.6832e-07
0.204409 -4.4457e-07
0.204425 -1.095e-07
0.204441 2.6367e-06
0.204457 2.0477e-08
0.204473 4.6364e-08
0.204489 5.9613e-08
0.204505 3.5554e-08
0.204521 -8.2567e-08
0.204537 7.2913e-08
0.204553 -2.1535e-08
0.204569 8.0072e-08
0.204585 -2.4308e-08
0.204601 6.2318e-08
0.204617 1.3076e-09
0.204633 1.0494e-06
0.204649 4.4848e-07
0.204665 -9.7105e-08
0.204681 8.622e-09
0.204697 1.9796e-07
0.204713 1.1283e-08
0.204729 2.9733e-08
0.204745 -1.7766e-08
0.204761 -5.992e-08
0.204777 -1.8879e-07
0.204793 1.8563e-08
0.204809 2.7333e-07
0.204825 1.3653e-08
0.204841 2.206e-08
0.204857 2.4569e-07
0.204873 -1.8536e-07
0.204889 9.5956e-08
0.204905 2.8444e-06
0.204921 -1.1381e-08
0.204937 -1.2691e-08
0.204953 -4.1953e-07
0.204969 7.5029e-08
0.204985 -2.5923e-07
0.205001 -4.2813e-07
0.205017 5.6612e-08
0.205033 -1.9307e-07
0.205049 3.5433e-06
0.205065 4.2862e-07
0.205081 -9.5125e-07
0.205097 1.1626e-07
0.205113 1.0347e-07
0.205129 -1.7189e-07
0.205145 -3.8804e-07
0.205161 1.3597e-06
0.205177 1.5742e-08
0.205193 1.0676e-06
0.205209 -8.973e-08
0.205225 -7.3224e-08
0.205241 1.4844e-06
0.205257 8.8497e-08
0.205273 2.1741e-07
0.205289 -4.0327e-08
0.205305 2.9636e-07
0.205321 2.2789e-06
0.205337 -1.3379e-07
0.205353 -8.2873e-07
0.205369 3.9691e-07
0.205385 -8.8396e-10
0.205401 -4.1099e-08
0.205417 -2.2684e-08
0.205433 -3.8388e-07
0.205449 -2.513e-07
0.205465 -1.8931e-07
0.205481 1.7207e-07
0.205497 3.1523e-06
0.205513 3.6139e-07
0.205529 -1.3879e-07
0.205545 2.3789e-07
0.205561 1.1742e-07
0.205577 4.1448e-06
0.205593 -1.6572e-07
0.205609 3.0403e-07
0.205625 -3.2761e-07
0.205641 -4.2884e-09
0.205657 2.4098e-07
0.205673 -2.0444e-08
0.205689 -1.2684e-07
0.205705 -5.4891e-07
0.205721 6.2966e-08
0.205737 2.7172e-06
0.205753 -2.663e-07
0.205769 -3.9623e-08
0.205785 1.6727e-07
0.205801 3.386e-07
0.205817 1.822e-06
0.205833 -1.025e-07
0.205849 -1.8032e-07
0.205865 6.1444e-08
0.205881 -6.8694e-08
0.205897 2.0558e-06
0.205913 3.0514e-07
0.205929 2.9156e-07
0.205945 9.9818e-08
0.205961 -7.4896e-08
0.205977 3.8106e-07
0.205993 8.6217e-08
0.206009 -2.761e-07
0.206025 2.3301e-07
0.206041 -2.3214e-09
0.206057 -9.4484e-08
0.206073 7.6787e-08
0.206089 3.1795e-06
0.206105 3.0759e-07
0.206121 -2.8475e-07
0.206137 1.9273e-06
0.206153 -1.1193e-08
0.206169 -5.817e-08
0.206185 3.1974e-07
0.206201 -3.53e-07
0.206217 -1.7609e-07
0.206233 -4.3925e-07
0.206249 2.0944e-06
0.206265 1.962e-07
0.206281 1.252e-07
0.206297 1.3399e-07
0.206313 3.843e-07
0.206329 -7.6697e-08
0.206345 -1.9351e-07
0.206361 2.1881e-07
0.206377 -1.3498e-08
0.206393 8.3592e-08
0.206409 -2.4955e-07
0.206425 1.2958e-08
0.206441 6.5914e-08
0.206457 -9.6953e-08
0.206473 -2.8941e-07
0.206489 2.4405e-08
0.206505 -8.7997e-09
0.206521 1.5686e-06
0.206537 1.7375e-07
0.206553 -4.8124e-08
0.206569 9.9274e-09
0.206585 -2.4439e-07
0.206601 1.5978e-07
0.206617 -1.4382e-07
0.206633 -4.9938e-08
0.206649 -5.5299e-07
0.206665 -1.7674e-07
0.206681 2.5627e-07
0.206697 2.452e-07
0.206713 -1.6682e-07
0.206729 3.4604e-07
0.206745 4.2908e-09
0.206761 5.4735e-07
0.206777 1.2178e-06
0.206793 -3.658e-08
0.206809 6.5038e-08
0.206825 3.2274e-07
0.206841 1.3026e-07
0.206857 7.2529e-07
0.206873 -2.9047e-08
0.206889 4.012e-09
0.206905 3.5994e-08
0.206921 -5.7248e-07
0.206937 1.3042e-07
0.206953 9.4328e-08
0.206969 -1.3253e-07
0.206985 -3.0413e-07
0.207001 -1.6283e-07
0.207017 3.9859e-07
0.207033 7.1678e-09
0.207049 2.5379e-08
0.207065 1.1996e-08
0.207081 2.2701e-07
0.207097 3.3334e-07
0.207113 2.7227e-07
0.207129 5.171e-08
0.207145 -2.3431e-08
0.207161 7.9703e-08
0.207177 2.4514e-07
0.207193 -9.0511e-08
0.207209 -3.2326e-08
0.207225 -4.564e-08
0.207241 2.6134e-07
0.207257 -1.2514e-07
0.207273 2.3472e-08
0.207289 1.5335e-06
0.207305 -2.6997e-07
0.207321 -1.4311e-07
0.207337 -3.7358e-08
0.207353 9.7353e-07
0.207369 3.0231e-08
0.207385 2.1516e-07
0.207401 -3.369e-07
0.207417 -9.3301e-08
0.207433 -7.1985e-09
0.207449 -2.7331e-07
0.207465 1.732e-07
0.207481 3.8107e-08
0.207497 -4.2722e-08
0.207513 1.9643e-06
0.207529 4.7729e-08
0.207545 1.2294e-07
0.207561 9.3951e-08
0.207577 -8.6006e-08
0.207593 -5.3392e-07
0.207609 2.8442e-07
0.207625 -6.5869e-07
0.207641 -2.4508e-07
0.207657 -1.6165e-07
0.207673 1.7149e-07
0.207689 3.8508e-06
0.207705 -7.5708e-08
0.207721 -6.3539e-07
0.207737 6.7074e-08
0.207753 1.601e-07
0.207769 5.6805e-08
0.207785 1.8792e-09
0.207801 -2.9478e-08
0.207817 -8.2396e-08
0.207833 5.2887e-07
0.207849 -1.5344e-08
0.207865 9.1638e-07
0.207881 -2.3639e-07
0.207897 -1.9711e-07
0.207913 1.9242e-06
0.207929 -1.9998e-07
0.207945 5.9489e-08
0.207961 3.861e-07
0.207977 -4.6847e-08
0.207993 -7.4958e-09
0.208009 2.3821e-06
0.208025 2.8224e-08
0.208041 9.661e-08
0.208057 -2.3035e-07
0.208073 1.0669e-07
0.208089 4.8576e-08
0.208105 -5.5392e-07
0.208121 -1.755e-08
0.208137 -1.0708e-07
0.208153 1.4619e-07
0.208169 1.4316e-06
0.208185 -3.4458e-07
0.208201 -8.0115e-08
0.208217 1.523e-07
0.208233 8.6148e-07
0.208249 -8.5905e-08
0.208265 2.064e-06
0.208281 -9.3851e-08
0.208297 9.6362e-07
0.208313 3.1247e-07
0.208329 -1.1184e-07
0.208345 -1.1912e-08
0.208361 -2.7786e-08
0.208377 -1.2976e-07
0.208393 -3.9129e-07
0.208409 3.36e-07
0.208425 -4.0693e-08
0.208441 -3.0346e-08
0.208457 1.3846e-07
0.208473 -1.5493e-08
0.208489 -2.906e-07
0.208505 3.3076e-08
0.208521 3.9145e-07
0.208537 -5.8747e-07
0.208553 2.6525e-06
0.208569 -2.0868e-08
0.208585 -7.4236e-08
0.208601 2.6274e-08
0.208617 4.1462e-07
0.208633 -2.8196e-07
0.208649 6.5578e-08
0.208665 -3.6147e-07
0.208681 -4.328e-07
0.208697 4.4595e-08
0.208713 -3.1484e-07
0.208729 -1.7279e-07
0.208745 7.9553e-08
0.208761 8.6296e-08
0.208777 -8.4291e-08
0.208793 3.5574e-07
0.208809 -4.1213e-08
0.208825 1.2044e-07
0.208841 3.2234e-08
0.208857 -5.6759e-07
0.208873 8.6114e-07
0.208889 2.934e-07
0.208905 2.7523e-08
0.208921 3.8267e-08
0.208937 -2.5407e-07
0.208953 -1.0701e-07
0.208969 1.8061e-06
0.208985 -2.7084e-08
0.209001 -1.7588e-08
0.209017 3.8037e-07
0.209033 2.1423e-06
0.209049 -1.9762e-07
0.209065 1.5427e-06
0.209081 2.8862e-08
0.209097 2.4442e-07
0.209113 -1.7123e-07
0.209129 -1.742e-07
0.209145 6.7323e-08
0.209161 -1.4873e-07
0.209177 1.126e-09
0.209193 2.1068e-07
0.209209 1.2222e-07
0.209225 -6.636e-08
0.209241 1.3406e-07
0.209257 1.4059e-06
0.209273 -2.582e-07
0.209289 2.4929e-07
0.209305 4.1472e-07
0.209321 3.2076e-06
0.209337 4.1121e-08
0.209353 -7.1801e-08
0.209369 6.1499e-08
0.209385 1.5786e-06
0.209401 -4.6513e-08
0.209417 -1.0744e-07
0.209433 -3.158e-08
0.209449 1.2344e-09
0.209465 2.0226e-07
0.209481 9.7422e-07
0.209497 2.6455e-08
0.209513 2.09e-07
0.209529 -3.2124e-07
0.209545 -1.9053e-07
0.209561 1.9339e-07
0.209577 3.354e-06
0.209593 3.1042e-07
0.209609 1.1117e-07
0.209625 6.6599e-08
0.209641 -4.5014e-07
0.209657 -6.6877e-08
0.209673 -1.0432e-07
0.209689 6.7549e-08
0.209705 -5.5786e-08
0.209721 2.1401e-06
0.209737 -5.5842e-07
0.209753 2.1393e-07
0.209769 2.2982e-06
0.209785 -1.5038e-07
0.209801 1.6557e-06
0.209817 2.5969e-07
0.209833 2.8414e-07
0.209849 6.0669e-08
0.209865 -2.0486e-07
0.209881 3.4747e-08
0.209897 4.9676e-07
0.209913 1.9561e-07
0.209929 1.8488e-06
0.209945 -7.3599e-08
0.209961 1.8598e-07
0.209977 -6.1108e-08
0.209993 -2.6632e-07
0.210009 1.1476e-07
0.210025 2.119e-06
0.210041 5.1417e-08
0.210057 -2.429e-08
0.210073 8.5352e-09
0.210089 -1.6134e-07
0.210105 -7.9621e-07
0.210121 -2.6263e-08
0.210137 8.0432e-07
0.210153 1.5579e-07
0.210169 1.0203e-07
0.210185 5.2589e-08
0.210201 1.1163e-07
0.210217 8.2665e-07
0.210233 -2.4449e-08
0.210249 2.7111e-08
0.210265 -1.6378e-07
0.210281 1.9981e-08
0.210297 3.4903e-08
0.210313 1.4723e-06
0.210329 2.6138e-06
0.210345 -6.0477e-08
0.210361 2.5224e-07
0.210377 -1.2684e-07
0.210393 3.6731e-06
0.210409 5.2833e-09
0.210425 -1.4339e-07
0.210441 -1.8775e-07
0.210457 7.1943e-08
0.210473 3.082e-07
0.210489 5.2095e-08
0.210505 2.283e-07
0.210521 -9.4141e-08
0.210537 4.6499e-08
0.210553 1.705e-07
0.210569 -1.2942e-07
0.210585 9.7283e-09
0.210601 9.8825e-08
0.210617 1.9596e-06
0.210633 -3.5969e-08
0.210649 4.233e-08
0.210665 4.7546e-08
0.210681 1.7351e-07
0.210697 -1.8286e-07
0.210713 3.0104e-07
0.210729 -9.4239e-08
0.210745 9.9741e-08
0.210761 9.161e-07
0.210777 -1.2324e-07
0.210793 -3.4213e-08
0.210809 -4.9456e-08
0.210825 9.8303e-08
0.210841 -1.7751e-07
0.210857 8.0733e-09
0.210873 2.8926e-08
0.210889 1.0128e-06
0.210905 -3.61e-08
0.210921 3.7567e-09
0.210937 -3.5853e-08
0.210953 -3.3176e-07
0.210969 1.7887e-07
0.210985 2.385e-06
0.211001 2.1005e-06
0.211017 -1.7733e-07
0.211033 2.808e-07
0.211049 -4.4305e-07
0.211065 -2.3935e-07
0.211081 -2.5603e-08
0.211097 6.8379e-08
0.211113 1.4304e-07
0.211129 -3.6826e-08
0.211145 9.6844e-07
0.211161 2.6884e-07
0.211177 -3.3032e-07
0.211193 7.189e-07
0.211209 -2.7823e-07
0.211225 1.1259e-07
0.211241 -3.9666e-07
0.211257 -4.4434e-07
0.211273 1.7216e-07
0.211289 2.3608e-07
0.211305 1.4278e-06
0.211321 -1.606e-07
0.211337 1.4412e-07
0.211353 1.4142e-07
0.211369 3.1836e-08
0.211385 1.9549e-06
0.211401 -2.4114e-07
0.211417 2.476e-06
0.211433 -2.6374e-07
0.211449 9.5799e-07
0.211465 2.7557e-07
0.211481 3.637e-08
0.211497 2.9325e-09
0.211513 -9.3591e-08
0.211529 -2.643e-08
0.211545 -3.7238e-07
0.211561 8.3196e-07
0.211577 -2.4138e-07
0.211593 -4.9378e-08
0.211609 1.3851e-06
0.211625 1.0856e-07
0.211641 -1.6458e-07
0.211657 2.2267e-07
0.211673 -1.3013e-07
0.211689 -4.1074e-07
0.211705 3.4839e-07
0.211721 3.9065e-07
0.211737 2.6058e-07
0.211753 2.7632e-06
0.211769 -9.4971e-08
0.211785 -2.2896e-07
0.211801 -3.9965e-07
0.211817 1.8434e-06
0.211833 -1.7099e-07
0.211849 -1.4896e-07
0.211865 5.7217e-07
0.211881 2.9969e-07
0.211897 3.9857e-07
0.211913 6.1133e-07
0.211929 2.8263e-06
0.211945 -1.5872e-07
0.211961 3.7054e-07
0.211977 3.2152e-08
0.211993 -1.0861e-07
0.212009 1.5133e-07
0.212025 -7.2538e-08
0.212041 -9.3433e-08
0.212057 1.3488e-08
0.212073 -5.3338e-09
0.212089 -5.7481e-08
0.212105 1.5893e-06
0.212121 2.7325e-07
0.212137 1.5434e-07
0.212153 2.0004e-07
0.212169 7.5324e-10
0.212185 2.372e-06
0.212201 1.887e-07
0.212217 2.4393e-08
0.212233 -1.295e-07
0.212249 1.4543e-07
0.212265 6.0965e-07
0.212281 8.6866e-08
0.212297 8.5985e-08
0.212313 7.07e-07
0.212329 8.0006e-07
0.212345 2.8454e-07
0.212361 -1.8806e-08
0.212377 7.4953e-07
0.212393 -8.2347e-08
0.212409 -4.5546e-08
0.212425 1.353e-06
0.212441 -6.0024e-08
0.212457 2.218e-06
0.212473 -1.5413e-08
0.212489 -4.8326e-08
0.212505 5.3024e-08
0.212521 4.5934e-07
0.212537 3.3282e-08
0.212553 -8.9485e-08
0.212569 2.2855e-06
0.212585 -4.6003e-08
0.212601 2.9849e-07
0.212617 -9.5094e-08
0.212633 -7.3066e-08
0.212649 1.4298e-07
0.212665 1.0984e-07
0.212681 -5.0533e-07
0.212697 -1.1129e-07
0.212713 1.636e-06
0.212729 4.599e-07
0.212745 1.6643e-08
0.212761 3.7901e-08
0.212777 -9.3128e-09
0.212793 1.7183e-08
0.212809 1.5597e-06
0.212825 -7.8926e-07
0.212841 3.6892e-08
0.212857 5.3975e-07
0.212873 2.7541e-07
0.212889 -4.2277e-08
0.212905 1.4122e-07
0.212921 -2.6278e-08
0.212937 -2.4016e-07
0.212953 -3.2409e-07
0.212969 3.3818e-07
0.212985 -2.9803e-07
0.213001 7.4553e-07
0.213017 9.1774e-08
0.213033 3.3652e-07
0.213049 -3.0273e-07
0.213065 3.8391e-07
0.213081 -5.9517e-08
0.213097 1.0668e-06
0.213113 1.8697e-06
0.213129 1.0753e-07
0.213145 2.347e-06
0.213161 4.9359e-08
0.213177 -3.2757e-08
0.213193 6.1842e-09
0.213209 -5.8467e-08
0.213225 1.7585e-06
0.213241 4.457e-08
0.213257 5.3544e-09
0.213273 2.3471e-07
0.213289 6.2309e-07
0.213305 6.473e-07
0.213321 -3.1479e-07
0.213337 -1.5492e-07
0.213353 1.2268e-07
0.213369 -4.0264e-07
0.213385 -5.8722e-07
0.213401 1.5173e-06
0.213417 -1.1659e-08
0.213433 -3.0611e-09
0.213449 -1.1037e-08
0.213465 7.8358e-08
0.213481 -1.4221e-07
0.213497 2.1303e-07
0.213513 -2.2073e-07
0.213529 2.1134e-06
0.213545 4.8291e-08
0.213561 1.144e-06
0.213577 9.384e-08
0.213593 4.6571e-07
0.213609 5.9556e-07
0.213625 4.7041e-07
0.213641 4.6895e-08
0.213657 3.0928e-07
0.213673 6.733e-08
0.213689 2.4007e-07
0.213705 -1.1408e-07
0.213721 -2.7912e-07
0.213737 1.3541e-07
0.213753 4.8855e-08
0.213769 3.4902e-08
0.213785 -1.7562e-08
0.213801 -1.5319e-07
0.213817 1.624e-08
0.213833 3.0952e-07
0.213849 -1.7742e-07
0.213865 -8.2661e-08
0.213881 1.0012e-06
0.213897 2.7637e-07
0.213913 6.2677e-08
0.213929 -3.8238e-07
0.213945 -1.1412e-07
0.213961 3.4381e-07
0.213977 2.2362e-08
0.213993 -1.0887e-07
0.214009 -4.6499e-08
0.214025 1.3839e-06
0.214041 7.5908e-08
0.214057 -4.2834e-07
0.214073 -4.0748e-07
0.214089 6.8684e-07
0.214105 -1.003e-07
0.214121 -4.3812e-07
0.214137 -1.0393e-07
0.214153 -4.1697e-07
0.214169 1.9952e-07
0.214185 -2.2014e-07
0.214201 -4.1471e-07
0.214217 -6.7381e-08
0.214233 1.0317e-08
0.214249 1.6799e-07
0.214265 1.9685e-07
0.214281 -6.0272e-07
0.214297 1.3033e-07
0.214313 1.122e-07
0.214329 1.0296e-06
0.214345 6.271e-07
0.214361 3.4723e-08
0.214377 -1.0287e-09
0.214393 1.4231e-07
0.214409 1.1941e-07
0.214425 8.6855e-07
0.214441 2.3271e-08
0.214457 -7.5377e-09
0.214473 -9.6058e-08
0.214489 1.1685e-07
0.214505 -9.6434e-08
0.214521 1.8372e-06
0.214537 3.299e-07
0.214553 -8.5345e-08
0.214569 2.9636e-07
0.214585 2.7375e-07
0.214601 -1.3674e-07
0.214617 2.297e-08
0.214633 3.4062e-08
0.214649 4.7419e-08
0.214665 -6.3031e-07
0.214681 1.0046e-06
0.214697 -1.8215e-08
0.214713 2.0448e-07
0.214729 2.0471e-07
0.214745 -1.3173e-07
0.214761 -1.697e-07
0.214777 3.1852e-08
0.214793 -7.4586e-08
0.214809 2.3232e-08
0.214825 -3.3321e-07
0.214841 -8.703e-08
0.214857 2.5519e-08
0.214873 1.8652e-07
0.214889 -3.295e-07
0.214905 9.2782e-07
0.214921 -3.7159e-08
0.214937 1.0007e-07
0.214953 -7.8368e-08
0.214969 1.7559e-07
0.214985 -1.0655e-07
0.215001 -2.8857e-07
0.215017 8.7208e-07
0.215033 1.3603e-06
0.215049 5.069e-08
0.215065 -4.4252e-08
0.215081 1.6449e-08
0.215097 1.3736e-07
0.215113 3.6764e-07
0.215129 -1.3151e-07
0.215145 -1.6936e-07
0.215161 8.2838e-08
0.215177 4.9759e-08
0.215193 1.4392e-07
0.215209 3.9661e-07
0.215225 -1.3958e-08
0.215241 -6.4072e-09
0.215257 2.2403e-07
0.215273 -1.4831e-07
0.215289 1.7664e-07
0.215305 7.3808e-07
0.215321 1.1798e-06
0.215337 -4.111e-09
0.215353 -6.8118e-08
0.215369 -1.0799e-07
0.215385 2.6278e-07
0.215401 2.2909e-06
0.215417 -3.1839e-08
0.215433 -2.5838e-08
0.215449 9.6863e-08
0.215465 -5.9761e-09
0.215481 -6.2249e-08
0.215497 4.0615e-08
0.215513 2.246e-08
0.215529 -1.2026e-07
0.215545 -3.5684e-08
0.215561 4.1136e-07
0.215577 4.3252e-07
0.215593 4.91e-08
0.215609 -3.7541e-07
0.215625 2.3488e-07
0.215641 -1.5857e-08
0.215657 1.9704e-07
0.215673 -4.1546e-08
0.215689 -3.4253e-08
0.215705 1.0007e-07
0.215721 3.9103e-08
0.215737 5.9981e-09
0.215753 5.399e-08
0.215769 1.0657e-07
0.215785 3.6491e-08
0.215801 1.2077e-07
0.215817 6.9063e-07
0.215833 -3.9154e-07
0.215849 1.0627e-07
0.215865 1.5538e-07
0.215881 -5.7489e-08
0.215897 1.3639e-06
0.215913 3.1456e-09
0.215929 -1.0828e-08
0.215945 1.4451e-06
0.215961 -1.5286e-08
0.215977 -1.0791e-07
0.215993 -5.0912e-08
0.216009 5.938e-08
0.216025 -3.3926e-07
0.216041 -8.6024e-08
0.216057 5.6168e-07
0.216073 1.5463e-07
0.216089 7.2969e-07
0.216105 -1.1686e-08
0.216121 1.4454e-07
0.216137 -1.5677e-08
0.216153 -2.547e-09
0.216169 5.1708e-09
0.216185 1.2616e-07
0.216201 1.7399e-07
0.216217 -2.9187e-08
0.216233 -4.5077e-07
0.216249 -1.5782e-08
0.216265 1.7926e-07
0.216281 -5.2739e-08
0.216297 2.1814e-08
0.216313 -2.3435e-08
0.216329 -1.9224e-08
0.216345 -3.3131e-08
0.216361 1.6271e-08
0.216377 1.7522e-06
0.216393 -3.9657e-08
0.216409 2.0584e-09
0.216425 -2.4074e-08
0.216441 1.3856e-07
0.216457 1.847e-07
0.216473 -7.2461e-08
0.216489 1.0046e-06
0.216505 -2.3183e-07
0.216521 -3.6599e-08
0.216537 2.3889e-07
0.216553 -8.6984e-08
0.216569 2.5798e-07
0.216585 -5.449e-07
0.216601 -1.4912e-07
0.216617 -5.0109e-08
0.216633 -5.051e-08
0.216649 8.2128e-07
0.216665 -2.9065e-07
0.216681 1.4271e-07
0.216697 1.0794e-07
0.216713 -4.4282e-08
0.216729 3.48e-07
0.216745 -1.4189e-07
0.216761 3.0354e-09
0.216777 1.5152e-06
0.216793 -5.5825e-08
0.216809 -5.471e-07
0.216825 5.78e-08
0.216841 -6.7956e-09
0.216857 7.4883e-10
0.216873 1.2087e-07
0.216889 -8.9979e-08
0.216905 1.5387e-06
0.216921 1.8523e-07
0.216937 -3.285e-08
0.216953 1.4594e-07
0.216969 2.374e-07
0.216985 2.1e-08
0.217001 8.5376e-08
0.217017 -2.3051e-07
0.217033 -9.3301e-08
0.217049 1.8678e-06
0.217065 1.2294e-08
0.217081 -4.665e-07
0.217097 2.351e-08
0.217113 -6.2843e-09
0.217129 9.7661e-07
0.217145 4.579e-08
0.217161 -3.1493e-08
0.217177 -2.1066e-08
0.217193 1.3487e-06
0.217209 -1.0096e-07
0.217225 4.3201e-08
0.217241 1.1954e-07
0.217257 -5.4366e-08
0.217273 2.5023e-06
0.217289 5.2251e-08
0.217305 1.521e-08
0.217321 -1.8042e-07
0.217337 -3.7865e-08
0.217353 -3.3299e-07
0.217369 -6.8772e-08
0.217385 -4.9232e-08
0.217401 -1.0889e-07
0.217417 4.9547e-07
0.217433 6.2747e-08
0.217449 1.2542e-08
0.217465 2.3699e-07
0.217481 2.0142e-08
0.217497 4.1107e-08
0.217513 6.4459e-08
0.217529 5.0247e-07
0.217545 -1.112e-07
0.217561 2.1316e-07
0.217577 8.0731e-09
0.217593 -8.1398e-09
0.217609 -9.0478e-09
0.217625 3.7013e-08
0.217641 2.3342e-07
0.217657 -1.1942e-07
0.217673 -5.3519e-08
0.217689 2.257e-08
0.217705 1.73e-06
0.217721 5.21e-07
0.217737 3.1381e-08
0.217753 1.0401e-06
0.217769 -1.9471e-08
0.217785 -4.5775e-09
0.217801 5.3603e-08
0.217817 5.5277e-07
0.217833 -1.5587e-07
0.217849 1.2484e-07
0.217865 -3.6726e-07
0.217881 1.2649e-07
0.217897 1.6292e-07
0.217913 1.6138e-08
0.217929 -5.1553e-07
0.217945 -1.8779e-09
0.217961 8.9224e-08
0.217977 -1.2668e-07
0.217993 2.2397e-08
0.218009 5.1491e-07
0.218025 4.5438e-08
0.218041 9.464e-07
0.218057 4.5026e-08
0.218073 2.6635e-07
0.218089 5.9497e-07
0.218105 -7.02e-08
0.218121 -1.2593e-07
0.218137 2.8348e-07
0.218153 -1.0787e-07
0.218169 9.4821e-09
0.218185 6.9794e-07
0.218201 8.3292e-09
0.218217 9.2508e-10
0.218233 -4.8447e-08
0.218249 1.4933e-06
0.218265 -9.2343e-08
0.218281 -5.5421e-08
0.218297 1.4979e-07
0.218313 -3.1684e-08
0.218329 5.5071e-07
0.218345 3.4617e-08
0.218361 7.2134e-08
0.218377 2.1438e-07
0.218393 2.5908e-08
0.218409 1.9188e-07
0.218425 1.207e-07
0.218441 -3.4127e-08
0.218457 -5.6844e-08
0.218473 -4.5952e-09
0.218489 4.3717e-08
0.218505 2.6208e-07
0.218521 5.4399e-08
0.218537 9.5599e-09
0.218553 1.0905e-07
0.218569 -3.4199e-07
0.218585 5.6888e-08
0.218601 1.827e-08
0.218617 1.7941e-08
0.218633 9.4678e-07
0.218649 -2.1473e-08
0.218665 1.4009e-08
0.218681 7.2899e-07
0.218697 -6.2488e-08
0.218713 -1.3364e-08
0.218729 7.3083e-07
0.218745 -1.0309e-07
0.218761 -3.4821e-07
0.218777 2.6506e-09
0.218793 -7.419e-08
0.218809 -4.4442e-08
0.218825 -8.7712e-08
0.218841 1.0488e-06
0.218857 4.3782e-09
0.218873 1.3873e-07
0.218889 -1.2931e-07
0.218905 1.337e-06
0.218921 -1.0194e-07
0.218937 -9.4948e-08
0.218953 9.7078e-08
0.218969 -1.2166e-10
0.218985 -6.655e-08
0.219001 1.154e-07
0.219017 -1.741e-07
0.219033 6.66e-08
0.219049 1.9831e-07
0.219065 -1.6171e-07
0.219081 1.0999e-07
0.219097 1.1291e-06
0.219113 -8.3273e-08
0.219129 -8.6728e-09
0.219145 1.2932e-07
0.219161 -2.5815e-08
0.219177 -2.2391e-08
0.219193 4.6379e-08
0.219209 3.7361e-07
0.219225 -1.2322e-07
0.219241 3.1e-07
0.219257 1.0742e-07
0.219273 -1.9406e-07
0.219289 -7.6431e-08
0.219305 -3.8026e-07
0.219321 -1.0663e-07
0.219337 -5.4675e-09
0.219353 1.0008e-07
0.219369 6.1095e-08
0.219385 -1.863e-07
0.219401 7.1133e-08
0.219417 8.2372e-07
0.219433 -3.3821e-08
0.219449 1.3772e-09
0.219465 -2.2661e-08
0.219481 4.9692e-09
0.219497 1.4031e-08
0.219513 -3.9968e-08
0.219529 -3.5655e-08
0.219545 -4.672e-08
0.219561 1.7347e-07
0.219577 -6.2938e-08
0.219593 1.7172e-07
0.219609 -3.5541e-08
0.219625 9.3637e-07
0.219641 1.3778e-06
0.219657 4.5663e-09
0.219673 1.0342e-08
0.219689 -8.5031e-08
0.219705 1.7388e-06
0.219721 2.3556e-07
0.219737 -9.7762e-08
0.219753 1.7034e-07
0.219769 1.3338e-07
0.219785 1.5637e-07
0.219801 -1.6092e-08
0.219817 6.6234e-08
0.219833 9.4103e-08
0.219849 -4.3846e-08
0.219865 8.615e-08
0.219881 2.2512e-07
0.219897 -7.6574e-08
0.219913 -7.3147e-08
0.219929 5.3333e-08
0.219945 4.0954e-08
0.219961 -4.3718e-08
0.219977 1.7902e-08
0.219993 2.2472e-08
0.220009 7.4032e-09
0.220025 5.0396e-07
0.220041 -8.5095e-08
0.220057 -8.0273e-08
0.220073 -1.8951e-08
0.220089 5.9614e-07
0.220105 -1.9017e-07
0.220121 1.0662e-07
0.220137 8.216e-10
0.220153 1.7434e-07
0.220169 -3.2334e-08
0.220185 -5.0679e-08
0.220201 -1.1292e-07
0.220217 -3.3656e-07
0.220233 -2.348e-08
0.220249 1.5542e-07
0.220265 -1.8878e-07
0.220281 4.1665e-08
0.220297 -1.1201e-07
0.220313 1.4227e-08
0.220329 -1.3133e-07
0.220345 1.708e-07
0.220361 -9.3091e-08
0.220377 -1.083e-07
0.220393 4.0111e-08
0.220409 -7.1162e-08
0.220425 1.2466e-07
0.220441 1.3029e-07
0.220457 -7.9341e-08
0.220473 -1.2589e-07
0.220489 -7.4385e-08
0.220505 1.0795e-07
0.220521 1.0442e-07
0.220537 1.7197e-07
0.220553 -4.4687e-09
0.220569 -8.0771e-09
0.220585 -6.1468e-08
0.220601 6.7431e-08
0.220617 -8.6146e-09
0.220633 -3.2788e-07
0.220649 3.0022e-07
0.220665 4.4389e-08
0.220681 7.445e-08
0.220697 5.8162e-08
0.220713 -4.8377e-08
0.220729 -9.1606e-08
0.220745 6.8471e-07
0.220761 7.5776e-08
0.220777 2.4084e-07
0.220793 1.928e-08
0.220809 -4.9058e-08
0.220825 9.6874e-07
0.220841 6.3908e-08
0.220857 9.5003e-09
0.220873 -2.8317e-07
0.220889 1.4865e-07
0.220905 3.8169e-08
0.220921 -2.5214e-09
0.220937 -8.5821e-08
0.220953 2.8801e-07
0.220969 -2.4217e-07
0.220985 9.2917e-07
0.221001 -3.9015e-07
0.221017 4.169e-07
0.221033 -1.5182e-07
0.221049 1.5333e-06
0.221065 8.8316e-08
0.221081 7.825e-07
0.221097 1.5247e-08
0.221113 5.6174e-08
0.221129 -9.1627e-08
0.221145 -1.6755e-08
0.221161 -9.5898e-09
0.221177 6.1825e-09
0.221193 2.8471e-07
0.221209 -5.84e-07
0.221225 1.3751e-06
0.221241 -2.2689e-08
0.221257 2.3215e-07
0.221273 -8.4862e-08
0.221289 1.325e-06
0.221305 1.2921e-07
0.221321 2.206e-08
0.221337 5.6056e-08
0.221353 1.4783e-07
0.221369 7.508e-08
0.221385 1.5016e-06
0.221401 -1.0331e-08
0.221417 -4.9193e-10
0.221433 -7.9205e-09
0.221449 2.2747e-07
0.221465 -4.0048e-08
0.221481 3.769e-07
0.221497 3.7709e-08
0.221513 -1.2286e-07
0.221529 1.8736e-07
0.221545 -2.1864e-07
0.221561 7.8875e-08
0.221577 1.1148e-06
0.221593 9.0589e-09
0.221609 -3.4316e-07
0.221625 1.6977e-08
0.221641 -6.7991e-09
0.221657 3.1069e-08
0.221673 1.6179e-08
0.221689 9.7067e-07
0.221705 1.1982e-07
0.221721 6.9005e-08
0.221737 9.1967e-09
0.221753 3.4567e-08
0.221769 1.018e-06
0.221785 -6.5253e-08
0.221801 8.6393e-08
0.221817 -2.3805e-07
0.221833 -2.2071e-07
0.221849 1.3837e-07
0.221865 -2.6526e-07
0.221881 3.3926e-08
0.221897 1.6624e-09
0.221913 2.8247e-08
0.221929 -3.3018e-07
0.221945 9.3496e-08
0.221961 -7.3689e-08
0.221977 6.555e-07
0.221993 7.4944e-07
0.222009 4.9057e-08
0.222025 5.1713e-07
0.222041 2.386e-08
0.222057 1.1976e-06
0.222073 4.6775e-08
0.222089 -9.1507e-08
0.222105 7.7492e-08
0.222121 -4.0522e-07
0.222137 4.5555e-08
0.222153 -2.0573e-07
0.222169 -4.953e-08
0.222185 -4.844e-08
0.222201 7.3262e-08
0.222217 -9.5817e-08
0.222233 -1.3134e-07
0.222249 3.0225e-08
0.222265 6.9987e-07
0.222281 3.7365e-07
0.222297 -1.0989e-07
0.222313 2.3486e-07
0.222329 2.0482e-07
0.222345 9.43e-09
0.222361 4.3472e-08
0.222377 6.8747e-08
0.222393 6.6673e-08
0.222409 8.6433e-07
0.222425 1.5482e-08
0.222441 -2.7283e-07
0.222457 1.4059e-07
0.222473 9.4815e-08
0.222489 -1.3441e-07
0.222505 1.2583e-06
0.222521 -1.0036e-07
0.222537 -4.0186e-08
0.222553 -9.8334e-08
0.222569 9.8441e-09
0.222585 -5.9483e-08
0.222601 -1.1817e-07
0.222617 5.3584e-08
0.222633 5.8837e-07
0.222649 8.3923e-09
0.222665 -3.2835e-07
0.222681 3.2674e-07
0.222697 4.5332e-08
0.222713 -1.3604e-07
0.222729 4.6265e-07
0.222745 -2.2667e-08
0.222761 -7.5512e-08
0.222777 3.0933e-07
0.222793 -6.5248e-08
0.222809 -2.0687e-08
0.222825 1.1673e-07
0.222841 5.781e-07
0.222857 -3.982e-08
0.222873 -1.1548e-07
0.222889 1.004e-07
0.222905 1.3196e-08
0.222921 1.2058e-07
0.222937 4.3994e-07
0.222953 7.1609e-07
0.222969 7.5239e-08
0.222985 -2.8364e-09
0.223001 -5.6795e-08
0.223017 3.1314e-08
0.223033 2.5807e-08
0.223049 2.431e-08
0.223065 3.2207e-08
0.223081 8.4412e-08
0.223097 -6.1822e-09
0.223113 1.3792e-06
0.223129 5.9683e-08
0.223145 1.8759e-07
0.223161 -5.636e-08
0.223177 6.7786e-07
0.223193 1.8439e-08
0.223209 -3.7986e-08
0.223225 -2.4071e-08
0.223241 6.7663e-08
0.223257 -9.0122e-09
0.223273 -3.1905e-07
0.223289 7.8495e-07
0.223305 4.9511e-07
0.223321 -2.7616e-07
0.223337 -1.7223e-08
0.223353 4.1975e-08
0.223369 -6.8931e-08
0.223385 8.7296e-08
0.223401 6.9309e-07
0.223417 3.2857e-07
0.223433 -1.0938e-07
0.223449 1.8785e-07
0.223465 7.0292e-07
0.223481 -7.2779e-08
0.223497 1.9719e-08
0.223513 5.9027e-08
0.223529 2.5471e-07
0.223545 -3.0918e-08
0.223561 9.5131e-09
0.223577 2.8458e-08
0.223593 2.5204e-07
0.223609 -7.9337e-08
0.223625 8.8283e-08
0.223641 5.9311e-08
0.223657 9.9159e-09
0.223673 -1.2202e-08
0.223689 1.6332e-07
0.223705 4.4552e-07
0.223721 6.0639e-09
0.223737 3.5444e-08
0.223753 -4.4374e-08
0.223769 -1.3972e-08
0.223785 5.8406e-08
0.223801 4.8128e-09
0.223817 -1.5527e-08
0.223833 1.3019e-06
0.223849 5.311e-08
0.223865 7.1462e-07
0.223881 3.2346e-08
0.223897 -1.1705e-08
0.223913 1.9056e-09
0.223929 1.7374e-07
0.223945 7.9875e-07
0.223961 -8.2506e-09
0.223977 2.1247e-08
0.223993 2.929e-07
0.224009 -4.9219e-08
0.224025 -6.029e-10
0.224041 3.0674e-08
0.224057 -6.3396e-08
0.224073 5.175e-08
0.224089 -1.8646e-09
0.224105 -1.4383e-07
0.224121 2.1631e-07
0.224137 1.0345e-08
0.224153 1.3767e-08
0.224169 1.2989e-06
0.224185 -2.0988e-08
0.224201 -4.7072e-08
0.224217 1.5541e-07
0.224233 -5.798e-08
0.224249 1.6998e-07
0.224265 -1.5793e-07
0.224281 -4.6657e-09
0.224297 -1.5691e-07
0.224313 -2.6123e-07
0.224329 -1.9199e-07
0.224345 -2.4534e-07
0.224361 1.3281e-07
0.224377 1.1083e-07
0.224393 8.2064e-08
0.224409 2.3409e-06
0.224425 -1.2366e-07
0.224441 -2.8346e-09
0.224457 -7.8429e-08
0.224473 5.3525e-07
0.224489 1.6958e-09
0.224505 3.7303e-07
0.224521 9.5624e-08
0.224537 -3.4534e-07
0.224553 2.8975e-08
0.224569 -7.6347e-08
0.224585 -2.0058e-08
0.224601 2.4134e-07
0.224617 5.4487e-09
0.224633 -8.265e-08
0.224649 -8.1949e-09
0.224665 2.3903e-09
0.224681 -9.0624e-08
0.224697 2.153e-06
0.224713 1.2068e-06
0.224729 7.0784e-08
0.224745 -1.118e-08
0.224761 -6.7025e-08
0.224777 1.9806e-08
0.224793 2.1352e-08
0.224809 -3.4444e-07
0.224825 1.0639e-06
0.224841 -1.4034e-08
0.224857 -3.2363e-08
0.224873 9.5773e-08
0.224889 -1.5175e-07
0.224905 2.8918e-08
0.224921 -1.05e-08
0.224937 4.8205e-07
0.224953 -2.342e-07
0.224969 -6.1643e-09
0.224985 -1.7023e-08
0.225001 -1.0649e-07
0.225017 -8.2103e-09
0.225033 8.5557e-08
0.225049 -3.369e-07
0.225065 -1.2236e-08
0.225081 1.7811e-09
0.225097 1.5391e-08
0.225113 7.8743e-09
0.225129 2.6681e-06
0.225145 -6.6227e-08
0.225161 6.9305e-07
0.225177 -3.1315e-07
0.225193 5.5498e-08
0.225209 -1.5013e-08
0.225225 2.9846e-07
0.225241 -2.8546e-08
0.225257 -7.414e-09
0.225273 2.586e-08
0.225289 -1.9915e-07
0.225305 6.8479e-09
0.225321 -3.0339e-08
0.225337 1.9867e-07
0.225353 1.0676e-06
0.225369 -4.3655e-08
0.225385 1.9802e-07
0.225401 -8.4882e-09
0.225417 -2.6383e-08
0.225433 -1.1076e-08
0.225449 3.4096e-08
0.225465 -7.6435e-08
0.225481 3.8527e-07
0.225497 -9.1141e-08
0.225513 5.4964e-09
0.225529 -1.8715e-07
0.225545 2.6442e-07
0.225561 1.5535e-07
0.225577 7.2383e-08
0.225593 9.9796e-09
0.225609 8.3835e-08
0.225625 5.4885e-08
0.225641 6.549e-07
0.225657 3.9033e-07
0.225673 8.597e-09
0.225689 1.183e-06
0.225705 -2.0778e-09
0.225721 -1.0963e-07
0.225737 7.6917e-08
0.225753 -7.8586e-08
0.225769 1.9934e-07
0.225785 -4.8914e-08
0.225801 8.7135e-07
0.225817 -2.5476e-08
0.225833 -1.5302e-08
0.225849 -3.0916e-07
0.225865 7.6393e-07
0.225881 -2.1275e-07
0.225897 -1.4874e-07
0.225913 7.7716e-07
0.225929 -1.3376e-08
0.225945 -5.1131e-09
0.225961 -1.509e-08
0.225977 -1.5276e-07
0.225993 -2.4924e-07
0.226009 5.8507e-09
0.226025 -4.1593e-08
0.226041 8.189e-07
0.226057 5.5003e-08
0.226073 -1.35e-09
0.226089 -3.0788e-09
0.226105 -2.0149e-08
0.226121 -1.0453e-09
0.226137 -1.2084e-07
0.226153 4.7234e-08
0.226169 3.4387e-08
0.226185 3.5289e-08
0.226201 -6.4632e-08
0.226217 -2.9112e-07
0.226233 -9.0019e-09
0.226249 1.4892e-07
0.226265 1.1831e-06
0.226281 1.3386e-08
0.226297 -1.4749e-08
0.226313 -7.6171e-08
0.226329 -1.1381e-08
0.226345 -5.9344e-08
0.226361 -1.3707e-10
0.226377 3.0686e-08
0.226393 -4.6658e-08
0.226409 -2.2562e-08
0.226425 -1.4272e-07
0.226441 -4.9931e-08
0.226457 1.5682e-07
0.226473 -6.4229e-08
0.226489 8.3997e-09
0.226505 9.2742e-08
0.226521 -6.1705e-08
0.226537 1.3015e-08
0.226553 -1.6861e-07
0.226569 3.5629e-08
0.226585 2.5118e-08
0.226601 8.8303e-09
0.226617 -5.8086e-08
0.226633 5.7693e-08
0.226649 -1.1852e-08
0.226665 1.2712e-07
0.226681 -4.6293e-08
0.226697 2.0187e-08
0.226713 -4.9233e-09
0.226729 5.3446e-07
0.226745 -3.3826e-08
0.226761 -4.1274e-08
0.226777 3.218e-07
0.226793 4.0352e-08
0.226809 7.4258e-08
0.226825 4.4097e-09
0.226841 -4.7138e-08
0.226857 2.8319e-07
0.226873 2.6353e-08
0.226889 1.3222e-08
0.226905 -3.4034e-08
0.226921 -5.967e-09
0.226937 -1.2955e-08
0.226953 -1.5215e-07
0.226969 1.0296e-06
0.226985 4.8291e-07
0.227001 -1.7564e-07
0.227017 5.675e-08
0.227033 4.3702e-09
0.227049 1.3406e-07
0.227065 1.2616e-06
0.227081 3.9058e-08
0.227097 -4.5504e-08
0.227113 -7.0932e-08
0.227129 -3.5932e-07
0.227145 2.733e-08
0.227161 1.0343e-09
0.227177 -1.9492e-07
0.227193 9.6828e-08
0.227209 7.468e-08
0.227225 7.2958e-08
0.227241 -1.8382e-07
0.227257 1.2833e-08
0.227273 -2.2384e-08
0.227289 3.8421e-09
0.227305 3.0545e-07
0.227321 6.5584e-08
0.227337 -1.0381e-07
0.227353 8.8085e-08
0.227369 -3.8494e-08
0.227385 -4.9953e-09
0.227401 1.9483e-09
0.227417 1.0131e-09
0.227433 4.874e-08
0.227449 -2.8977e-08
0.227465 -9.9619e-09
0.227481 1.2592e-06
0.227497 -1.0313e-08
0.227513 2.7442e-09
0.227529 -3.295e-08
0.227545 4.9959e-07
0.227561 2.774e-08
0.227577 -2.9534e-08
0.227593 2.2423e-08
0.227609 1.4844e-07
0.227625 2.7372e-07
0.227641 -1.4745e-07
0.227657 9.644e-08
0.227673 9.6876e-07
0.227689 -2.5886e-08
0.227705 2.5221e-09
0.227721 3.6541e-08
0.227737 7.5586e-07
0.227753 7.5142e-07
0.227769 -6.2488e-08
0.227785 -2.0118e-07
0.227801 1.006e-07
0.227817 3.1922e-07
0.227833 -2.3024e-08
0.227849 2.2963e-08
0.227865 1.9835e-08
0.227881 1.1073e-06
0.227897 -1.2734e-08
0.227913 7.6933e-08
0.227929 -7.2719e-08
0.227945 -1.855e-07
0.227961 3.6163e-08
0.227977 1.8402e-08
0.227993 -8.136e-08
0.228009 2.3128e-08
0.228025 -2.7809e-09
0.228041 1.6685e-08
0.228057 -1.4097e-09
0.228073 -5.1579e-09
0.228089 -1.1718e-07
0.228105 6.3407e-07
0.228121 6.9957e-08
0.228137 -8.5047e-08
0.228153 -4.5407e-08
0.228169 -2.0406e-07
0.228185 1.7444e-07
0.228201 -2.1274e-07
0.228217 2.0819e-08
0.228233 9.5571e-09
0.228249 -1.1224e-08
0.228265 -2.1626e-08
0.228281 1.7721e-08
0.228297 -5.5146e-08
0.228313 4.6693e-08
0.228329 1.1313e-06
0.228345 7.7988e-09
0.228361 -1.1753e-08
0.228377 -8.1662e-08
0.228393 3.276e-08
0.228409 1.3497e-07
0.228425 -6.0095e-09
0.228441 2.0448e-08
0.228457 -8.3077e-08
0.228473 -2.4349e-07
0.228489 -2.0365e-08
0.228505 9.5635e-08
0.228521 4.7561e-08
0.228537 -2.9569e-08
0.228553 1.8078e-08
0.228569 -3.2906e-08
0.228585 4.272e-08
0.228601 -4.4305e-08
0.228617 -1.8732e-08
0.228633 -2.3501e-07
0.228649 6.2723e-09
0.228665 1.3228e-08
0.228681 7.6453e-08
0.228697 1.7296e-07
0.228713 3.0025e-08
0.228729 -3.0057e-07
0.228745 1.5192e-08
0.228761 -1.8179e-08
0.228777 1.0955e-08
0.228793 -8.1926e-08
0.228809 1.02e-07
0.228825 -5.3119e-08
0.228841 3.7588e-08
0.228857 -5.5094e-08
0.228873 4.2759e-09
0.228889 -1.3059e-07
0.228905 -1.8705e-08
0.228921 2.9325e-08
0.228937 1.1256e-07
0.228953 1.0761e-08
0.228969 3.6761e-08
0.228985 -2.1784e-08
0.229001 -5.9337e-09
0.229017 5.5043e-07
0.229033 -1.1754e-07
0.229049 -4.8936e-09
0.229065 1.4983e-07
0.229081 -9.6744e-09
0.229097 1.4657e-07
0.229113 3.1381e-09
0.229129 4.8158e-08
0.229145 -2.5918e-07
0.229161 2.8751e-07
0.229177 -1.9394e-08
0.229193 1.3992e-07
0.229209 -4.5764e-09
0.229225 4.6792e-08
0.229241 -2.8088e-10
0.229257 -1.1164e-07
0.229273 4.183e-08
0.229289 -1.1312e-08
0.229305 -7.57e-08
0.229321 -5.7517e-08
0.229337 2.8588e-09
0.229353 2.2357e-07
0.229369 -8.1852e-08
0.229385 -2.0885e-07
0.229401 1.6289e-08
0.229417 -1.8009e-07
0.229433 1.4277e-08
0.229449 -2.2041e-08
0.229465 3.4031e-07
0.229481 2.396e-08
0.229497 1.7091e-07
0.229513 -1.6194e-07
0.229529 -1.6761e-07
0.229545 -1.3497e-08
0.229561 8.309e-07
0.229577 2.7722e-09
0.229593 7.136e-08
0.229609 2.7035e-08
0.229625 8.8705e-09
0.229641 -5.54e-08
0.229657 -8.8169e-08
0.229673 1.1881e-08
0.229689 2.6951e-07
0.229705 1.5012e-09
0.229721 1.8352e-07
0.229737 -6.83e-08
0.229753 9.5728e-08
0.229769 8.583e-09
0.229785 -2.1668e-07
0.229801 -4.52e-08
0.229817 2.0615e-07
0.229833 -3.1934e-08
0.229849 1.0704e-06
0.229865 -1.3846e-08
0.229881 -2.6783e-07
0.229897 3.4857e-07
0.229913 1.1517e-07
0.229929 -2.1022e-07
0.229945 -7.2228e-08
0.229961 -3.8231e-08
0.229977 6.1227e-08
0.229993 1.0753e-07
0.230009 1.023e-07
0.230025 -3.4228e-08
0.230041 -1.8658e-08
0.230057 1.1198e-08
0.230073 -4.4444e-08
0.230089 -9.2597e-09
0.230105 -4.1118e-08
0.230121 1.2314e-07
0.230137 -7.681e-09
0.230153 1.9079e-08
0.230169 6.827e-08
0.230185 -1.2056e-08
0.230201 -1.3407e-08
0.230217 1.4347e-07
0.230233 4.2018e-09
0.230249 1.6976e-07
0.230265 4.5888e-07
0.230281 9.5404e-07
0.230297 -4.5269e-09
0.230313 6.1757e-07
0.230329 1.4746e-07
0.230345 -1.0314e-07
0.230361 -1.9698e-08
0.230377 4.0304e-08
0.230393 4.946e-08
0.230409 8.1424e-08
0.230425 -5.0043e-08
0.230441 1.0329e-06
0.230457 2.4694e-09
0.230473 2.7855e-08
0.230489 -5.4116e-08
0.230505 5.6617e-08
0.230521 7.8525e-08
0.230537 3.1958e-08
0.230553 -8.5251e-08
0.230569 2.3714e-09
0.230585 1.0425e-08
0.230601 -2.7659e-08
0.230617 1.8218e-08
0.230633 -2.719e-08
0.230649 3.9295e-07
0.230665 6.0471e-08
0.230681 4.9763e-08
0.230697 -5.236e-09
0.230713 1.4782e-08
0.230729 -1.2034e-07
0.230745 3.4769e-08
0.230761 6.6995e-09
0.230777 -1.0993e-07
0.230793 -3.1504e-09
0.230809 -2.7356e-07
0.230825 1.1771e-08
0.230841 4.1894e-08
0.230857 1.028e-08
0.230873 -1.4987e-08
0.230889 8.6163e-07
0.230905 5.0915e-08
0.230921 1.789e-09
0.230937 7.4047e-09
0.230953 -8.1486e-09
0.230969 3.9024e-09
0.230985 3.7341e-08
0.231001 6.6921e-09
0.231017 -1.7728e-08
0.231033 1.8362e-08
0.231049 5.3954e-07
0.231065 3.7883e-08
0.231081 -6.1161e-08
0.231097 5.7591e-08
0.231113 -1.6136e-08
0.231129 -2.9195e-08
0.231145 1.149e-07
0.231161 8.3831e-07
0.231177 2.0586e-08
0.231193 6.6504e-07
0.231209 -7.4648e-08
0.231225 4.046e-08
0.231241 -5.0149e-09
0.231257 -1.146e-07
0.231273 7.8998e-07
0.231289 3.6014e-07
0.231305 -3.9532e-07
0.231321 3.7658e-08
0.231337 1.3072e-08
0.231353 -1.1834e-08
0.231369 2.3176e-08
0.231385 1.3986e-07
0.231401 -3.9342e-08
0.231417 4.9573e-09
0.231433 5.2604e-07
0.231449 8.7183e-09
0.231465 8.5599e-08
0.231481 -1.6668e-08
0.231497 8.1995e-07
0.231513 1.3378e-08
0.231529 1.9535e-08
0.231545 8.9715e-07
0.231561 -2.8208e-07
0.231577 -3.3902e-08
0.231593 7.7146e-08
0.231609 6.4313e-07
0.231625 1.6291e-08
0.231641 1.4811e-07
0.231657 2.8251e-08
0.231673 -9.4582e-09
0.231689 6.3e-08
0.231705 -3.7152e-08
0.231721 2.0195e-07
0.231737 2.431e-07
0.231753 -5.5904e-08
0.231769 -1.0943e-07
0.231785 3.1406e-08
0.231801 -4.0105e-08
0.231817 -2.36e-08
0.231833 5.646e-08
0.231849 6.438e-07
0.231865 -6.6184e-08
0.231881 -1.6259e-07
0.231897 2.8546e-08
0.231913 1.2376e-07
0.231929 4.9265e-07
0.231945 8.1132e-10
0.231961 6.7764e-07
0.231977 7.2943e-07
0.231993 -1.2053e-07
0.232009 -1.091e-07
0.232025 8.2068e-08
0.232041 -3.8494e-08
0.232057 1.7527e-07
0.232073 -1.3821e-07
0.232089 7.5819e-08
0.232105 5.4687e-09
0.232121 -4.1177e-08
0.232137 -3.1875e-08
0.232153 1.0781e-08
0.232169 -8.8653e-08
0.232185 1.4335e-07
0.232201 -8.8736e-09
0.232217 3.9359e-07
0.232233 6.6452e-08
0.232249 7.7354e-08
0.232265 3.4714e-09
0.232281 2.6764e-08
0.232297 6.6228e-07
0.232313 -3.4557e-08
0.232329 -1.5794e-07
0.232345 5.2198e-07
0.232361 4.561e-08
0.232377 -1.7274e-07
0.232393 -2.376e-07
0.232409 4.0906e-08
0.232425 1.0793e-06
0.232441 -5.1509e-08
0.232457 -2.4686e-09
0.232473 -3.4054e-08
0.232489 4.6796e-08
0.232505 6.2219e-07
0.232521 -1.8818e-08
0.232537 1.8114e-08
0.232553 -4.737e-08
0.232569 3.7885e-08
0.232585 9.3979e-09
0.232601 -1.5752e-08
0.232617 1.9666e-08
0.232633 -6.9797e-09
0.232649 -6.9758e-09
0.232665 1.1346e-07
0.232681 2.3769e-09
0.232697 3.4658e-08
0.232713 1.1367e-08
0.232729 9.0481e-07
0.232745 -1.1323e-07
0.232761 3.8447e-09
0.232777 -6.2228e-08
0.232793 1.1395e-08
0.232809 2.9966e-09
0.232825 3.1984e-08
0.232841 2.7412e-08
0.232857 4.9417e-08
0.232873 -5.924e-08
0.232889 4.0643e-07
0.232905 2.4745e-08
0.232921 9.5517e-08
0.232937 1.0018e-06
0.232953 9.714e-10
0.232969 -3.0358e-07
0.232985 -4.4699e-08
0.233001 2.16e-08
0.233017 6.9449e-07
0.233033 -1.3097e-08
0.233049 -7.2321e-08
0.233065 4.6804e-07
0.233081 7.3884e-08
0.233097 -4.0716e-08
0.233113 2.2008e-08
0.233129 -7.3208e-08
0.233145 4.4602e-08
0.233161 8.1889e-07
0.233177 -1.2362e-08
0.233193 -1.4742e-08
0.233209 6.5868e-08
0.233225 -8.6869e-08
0.233241 -1.3505e-07
0.233257 1.3794e-07
0.233273 3.4096e-08
0.233289 -6.2695e-08
0.233305 -1.1896e-08
0.233321 -1.8482e-08
0.233337 -1.0983e-08
0.233353 6.577e-08
0.233369 6.4749e-07
0.233385 -3.1884e-08
0.233401 1.9617e-08
0.233417 5.3473e-08
0.233433 -7.5448e-09
0.233449 2.0124e-08
0.233465 -2.7581e-08
0.233481 1.0326e-07
0.233497 6.127e-08
0.233513 -6.1935e-08
0.233529 3.1815e-09
0.233545 4.3314e-07
0.233561 7.1356e-08
0.233577 -3.471e-09
0.233593 1.5827e-08
0.233609 1.6452e-08
0.233625 3.143e-07
0.233641 1.4017e-08
0.233657 -1.2705e-07
0.233673 -2.8775e-08
0.233689 5.0798e-08
0.233705 6.0553e-08
0.233721 -5.9883e-08
0.233737 3.5508e-07
0.233753 3.529e-08
0.233769 6.0179e-07
0.233785 -1.6003e-07
0.233801 -1.2271e-08
0.233817 8.1143e-07
0.233833 1.512e-08
0.233849 4.7926e-09
0.233865 -7.6781e-09
0.233881 9.7024e-08
0.233897 6.4149e-08
0.233913 7.1279e-07
0.233929 4.1157e-07
0.233945 4.4255e-07
0.233961 -2.3554e-08
0.233977 -1.939e-07
0.233993 3.1413e-08
0.234009 -3.3621e-08
0.234025 8.5727e-10
0.234041 7.3767e-07
0.234057 -6.3601e-09
0.234073 -6.1087e-09
0.234089 -1.2009e-07
0.234105 7.2276e-08
0.234121 4.2758e-08
0.234137 -2.2303e-08
0.234153 -7.1884e-09
0.234169 -8.1926e-08
0.234185 -1.3188e-08
0.234201 1.8513e-08
0.234217 1.4043e-06
0.234233 -6.5235e-08
0.234249 9.3758e-09
0.234265 2.3702e-11
0.234281 -6.8439e-08
0.234297 7.0298e-07
0.234313 4.8321e-08
0.234329 -3.2307e-07
0.234345 5.5702e-08
0.234361 -5.0049e-08
0.234377 1.2133e-06
0.234393 2.5275e-07
0.234409 -6.5785e-08
0.234425 7.9314e-08
0.234441 2.1133e-07
0.234457 -3.8958e-08
0.234473 7.8592e-07
0.234489 4.5223e-08
0.234505 -5.7765e-08
0.234521 1.2003e-08
0.234537 -3.1319e-08
0.234553 1.7521e-07
0.234569 -2.0069e-08
0.234585 7.6143e-07
0.234601 -8.1511e-08
0.234617 1.6915e-08
0.234633 1.7446e-08
0.234649 -7.8617e-09
0.234665 4.5503e-08
0.234681 7.0343e-08
0.234697 5.5713e-07
0.234713 -8.0987e-08
0.234729 9.1375e-08
0.234745 6.3693e-07
0.234761 -2.0937e-08
0.234777 6.0787e-09
0.234793 6.7196e-08
0.234809 4.8445e-09
0.234825 3.5807e-08
0.234841 6.1929e-08
0.234857 2.4915e-08
0.234873 -6.1635e-08
0.234889 6.7265e-08
0.234905 9.3182e-08
0.234921 -2.299e-07
0.234937 -1.1913e-07
0.234953 -7.5038e-09
0.234969 1.6903e-07
0.234985 6.4643e-08
0.235001 -1.6305e-09
0.235017 -2.8141e-09
0.235033 -4.9114e-08
0.235049 1.1474e-07
0.235065 1.6388e-10
0.235081 -2.8059e-08
0.235097 7.2215e-07
0.235113 4.0627e-08
0.235129 9.4609e-07
0.235145 8.0695e-08
0.235161 -3.3743e-09
0.235177 4.1912e-08
0.235193 6.6644e-08
0.235209 4.3342e-07
0.235225 1.8213e-08
0.235241 -3.7621e-08
0.235257 9.3862e-07
0.235273 -3.8881e-08
0.235289 -2.4598e-08
0.235305 -4.825e-08
0.235321 9.8322e-08
0.235337 -3.4061e-08
0.235353 -1.2419e-08
0.235369 -3.8333e-09
0.235385 -1.0789e-07
0.235401 -7.2473e-09
0.235417 -2.2418e-07
0.235433 3.1625e-09
0.235449 5.2391e-08
0.235465 -2.4025e-08
0.235481 -6.2952e-08
0.235497 7.3448e-07
0.235513 -2.4355e-08
0.235529 -5.7788e-08
0.235545 -1.0285e-07
0.235561 7.1996e-07
0.235577 -6.4483e-09
0.235593 -3.0663e-08
0.235609 1.3466e-09
0.235625 -3.979e-09
0.235641 -8.4418e-08
0.235657 -2.4403e-08
0.235673 -1.4849e-07
0.235689 2.4351e-09
0.235705 7.7136e-07
0.235721 2.8026e-08
0.235737 -5.9007e-08
0.235753 1.4948e-08
0.235769 3.6206e-08
0.235785 -2.0035e-09
0.235801 -6.737e-09
0.235817 8.5946e-09
0.235833 1.33e-07
0.235849 -1.4584e-07
0.235865 -1.8957e-08
0.235881 2.6906e-08
0.235897 -1.0473e-08
0.235913 -6.4837e-08
0.235929 -1.0838e-07
0.235945 -7.391e-09
0.235961 5.6532e-09
0.235977 -1.927e-09
0.235993 -1.4689e-08
0.236009 5.6585e-10
0.236025 -5.0644e-08
0.236041 8.8344e-07
0.236057 1.7645e-08
0.236073 -1.075e-08
0.236089 4.172e-07
0.236105 -2.855e-10
0.236121 3.4236e-07
0.236137 1.1578e-07
0.236153 -1.3932e-07
0.236169 5.8492e-07
0.236185 -1.0179e-08
0.236201 7.1558e-09
0.236217 -4.6346e-08
0.236233 -6.5938e-08
0.236249 -5.4474e-08
0.236265 -1.5589e-07
0.236281 1.0468e-08
0.236297 1.4955e-07
0.236313 1.3092e-09
0.236329 -1.5481e-08
0.236345 6.3783e-07
0.236361 -1.2377e-07
0.236377 1.3691e-07
0.236393 -6.8128e-08
0.236409 1.4787e-08
0.236425 -3.2215e-09
0.236441 1.4176e-08
0.236457 5.1022e-08
0.236473 3.1206e-08
0.236489 4.422e-07
0.236505 -1.8779e-07
0.236521 -4.5122e-08
0.236537 4.2442e-08
0.236553 6.5246e-07
0.236569 2.6294e-07
0.236585 1.1714e-07
0.236601 5.0157e-08
0.236617 -4.0261e-08
0.236633 6.2528e-08
0.236649 3.1746e-08
0.236665 -6.7458e-08
0.236681 1.0075e-07
0.236697 3.6532e-08
0.236713 8.759e-09
0.236729 4.1379e-08
0.236745 4.115e-07
0.236761 9.5147e-08
0.236777 -2.9691e-07
0.236793 5.6848e-07
0.236809 -2.1634e-08
0.236825 3.8759e-07
0.236841 -1.4334e-07
0.236857 -3.7527e-08
0.236873 1.205e-07
0.236889 6.8179e-08
0.236905 -6.2648e-08
0.236921 -8.264e-08
0.236937 -8.4357e-08
0.236953 3.1682e-08
0.236969 -2.0504e-08
0.236985 1.9473e-07
0.237001 1.2358e-08
0.237017 3.4867e-08
0.237033 -1.6588e-08
0.237049 -1.5909e-07
0.237065 9.689e-09
0.237081 1.2751e-08
0.237097 -8.2016e-08
0.237113 6.6552e-07
0.237129 -4.5216e-08
0.237145 -6.2932e-09
0.237161 2.5811e-09
0.237177 1.2538e-08
0.237193 -1.1903e-07
0.237209 5.3868e-08
0.237225 2.7056e-08
0.237241 1.0128e-08
0.237257 5.7391e-09
0.237273 1.132e-07
0.237289 -7.4954e-09
0.237305 1.2621e-08
0.237321 -5.2738e-09
0.237337 1.2922e-07
0.237353 4.6698e-08
0.237369 -8.409e-08
0.237385 -1.2881e-08
0.237401 -2.3309e-08
0.237417 9.8533e-08
0.237433 -5.1299e-08
0.237449 4.7792e-08
0.237465 -6.8013e-08
0.237481 1.9462e-08
0.237497 -1.0805e-07
0.237513 -1.5111e-07
0.237529 7.9425e-08
0.237545 3.2523e-09
0.237561 7.2969e-08
0.237577 1.0928e-08
0.237593 -1.2012e-07
0.237609 -1.2331e-08
0.237625 1.1229e-08
0.237641 -2.5828e-09
0.237657 -4.0715e-08
0.237673 8.2755e-09
0.237689 5.4618e-10
0.237705 -9.7533e-09
0.237721 -3.3149e-08
0.237737 4.1189e-08
0.237753 -2.8021e-08
0.237769 5.5287e-09
0.237785 1.6909e-07
0.237801 4.97e-07
0.237817 -6.2537e-08
0.237833 2.2965e-09
0.237849 1.1199e-07
0.237865 1.2587e-08
0.237881 6.7876e-08
0.237897 -3.2647e-08
0.237913 1.6684e-08
0.237929 3.6092e-08
0.237945 -2.1819e-07
0.237961 1.8911e-09
0.237977 -1.3149e-08
0.237993 1.5665e-08
0.238009 6.9027e-08
0.238025 -1.533e-08
0.238041 -2.8754e-08
0.238057 -1.3101e-07
0.238073 1.1385e-08
0.238089 5.6819e-09
0.238105 -1.8982e-08
0.238121 -1.2414e-07
0.238137 6.2517e-07
0.238153 1.2396e-07
0.238169 1.2932e-08
0.238185 -4.8593e-09
0.238201 6.6314e-09
0.238217 1.3371e-08
0.238233 2.9652e-09
0.238249 -1.3225e-07
0.238265 6.6812e-09
0.238281 -9.3608e-09
0.238297 3.7317e-08
0.238313 1.4764e-07
0.238329 -1.4931e-08
0.238345 5.8148e-09
0.238361 7.3448e-08
0.238377 -3.8723e-09
0.238393 2.227e-11
0.238409 -7.6116e-08
0.238425 6.2827e-09
0.238441 1.1197e-07
0.238457 -2.0317e-08
0.238473 -1.9345e-09
0.238489 -1.1597e-08
0.238505 4.3336e-08
0.238521 6.0147e-08
0.238537 -3.9069e-08
0.238553 -6.6493e-09
0.238569 -2.3893e-08
0.238585 -1.5039e-08
0.238601 -1.7319e-08
0.238617 3.5017e-09
0.238633 -6.2711e-09
0.238649 -1.0316e-08
0.238665 7.2854e-07
0.238681 -4.9078e-09
0.238697 1.0302e-09
0.238713 -5.5773e-08
0.238729 1.4162e-08
0.238745 1.1743e-08
0.238761 1.4093e-07
0.238777 -9.3778e-09
0.238793 5.8142e-07
0.238809 3.956e-09
0.238825 2.3332e-09
0.238841 1.6986e-07
0.238857 1.5191e-08
0.238873 8.1062e-09
0.238889 -8.259e-08
0.238905 -9.3665e-08
0.238921 -6.774e-08
0.238937 -1.303e-07
0.238953 6.1902e-08
0.238969 -2.6754e-08
0.238985 4.9226e-08
0.239001 -3.1491e-08
0.239017 -4.7257e-08
0.239033 -1.2002e-07
0.239049 -8.4306e-09
0.239065 5.8423e-08
0.239081 5.3966e-08
0.239097 -1.4547e-07
0.239113 -7.8887e-09
0.239129 1.1041e-07
0.239145 -5.8396e-08
0.239161 -6.4719e-08
0.239177 1.3175e-08
0.239193 9.6261e-07
0.239209 4.8923e-07
0.239225 9.2439e-09
0.239241 2.8499e-08
0.239257 -1.4016e-08
0.239273 -8.9808e-08
0.239289 3.6276e-08
0.239305 2.0075e-07
0.239321 -8.7175e-08
0.239337 2.122e-08
0.239353 8.4882e-08
0.239369 4.2149e-08
0.239385 -1.3037e-08
0.239401 4.4282e-08
0.239417 -4.4109e-08
0.239433 -1.3774e-08
0.239449 6.2951e-08
0.239465 1.44e-08
0.239481 -1.2334e-08
0.239497 5.6572e-09
0.239513 2.4479e-08
0.239529 1.8774e-09
0.239545 -1.9274e-07
0.239561 -4.3746e-09
0.239577 2.5823e-07
0.239593 6.6119e-09
0.239609 5.3336e-08
0.239625 4.2071e-09
0.239641 7.8577e-09
0.239657 -3.9135e-09
0.239673 -2.8257e-08
0.239689 6.0939e-07
0.239705 9.9365e-09
0.239721 -8.6173e-10
0.239737 -1.3736e-09
0.239753 4.4314e-07
0.239769 -7.2149e-08
0.239785 8.5467e-08
0.239801 -2.1998e-08
0.239817 9.9874e-08
0.239833 -2.5846e-08
0.239849 -1.6553e-08
0.239865 3.3469e-08
0.239881 5.0671e-07
0.239897 -1.0854e-08
0.239913 -8.6588e-09
0.239929 5.9323e-08
0.239945 1.5718e-08
0.239961 -1.0005e-07
0.239977 3.1619e-08
0.239993 -1.2545e-08
0.240009 2.6064e-07
0.240025 7.0279e-09
0.240041 3.1108e-08
0.240057 1.1908e-09
0.240073 -1.1789e-09
0.240089 1.7675e-08
0.240105 3.1457e-07
0.240121 1.5467e-08
0.240137 4.1461e-09
0.240153 2.7506e-09
0.240169 -6.6965e-09
0.240185 -1.5873e-09
0.240201 1.5996e-09
0.240217 -7.2056e-08
0.240233 -1.7937e-07
0.240249 3.0346e-09
0.240265 -8.7003e-09
0.240281 2.3557e-08
0.240297 1.3032e-09
0.240313 1.5543e-08
0.240329 1.3971e-09
0.240345 3.1572e-11
0.240361 5.0057e-09
0.240377 -8.0525e-08
0.240393 2.0716e-08
0.240409 5.0737e-09
0.240425 9.9942e-09
0.240441 2.2324e-08
0.240457 7.4933e-07
0.240473 -4.2756e-09
0.240489 -3.7671e-08
0.240505 5.6657e-08
0.240521 2.115e-08
0.240537 -1.481e-08
0.240553 4.9617e-08
0.240569 5.7987e-08
0.240585 5.0547e-07
0.240601 6.6731e-09
0.240617 -2.4811e-08
0.240633 -3.7561e-09
0.240649 -5.2418e-09
0.240665 1.2412e-08
0.240681 -2.8019e-07
0.240697 2.0153e-08
0.240713 1.0606e-08
0.240729 -8.1244e-08
0.240745 1.4355e-08
0.240761 -4.1379e-09
0.240777 5.4989e-09
0.240793 5.5335e-07
0.240809 -1.7644e-07
0.240825 1.1954e-07
0.240841 1.2203e-08
0.240857 -3.1973e-09
0.240873 9.434e-09
0.240889 -1.6479e-10
0.240905 -6.7652e-10
0.240921 -9.1655e-09
0.240937 3.2444e-08
0.240953 5.4428e-08
0.240969 -4.4746e-08
0.240985 1.5759e-08
0.241001 4.3742e-09
0.241017 5.5696e-09
0.241033 -4.3086e-08
0.241049 -5.027e-09
0.241065 -2.7901e-08
0.241081 -3.5042e-08
0.241097 3.9405e-08
0.241113 3.08e-08
0.241129 7.3844e-09
0.241145 -1.2569e-07
0.241161 2.6449e-08
0.241177 4.9096e-08
0.241193 -4.6473e-09
0.241209 -1.1395e-09
0.241225 8.0672e-09
0.241241 6.4225e-07
0.241257 3.6892e-08
0.241273 1.1749e-09
0.241289 -1.1278e-07
0.241305 2.0166e-08
0.241321 -1.7489e-08
0.241337 -4.4623e-08
0.241353 3.8149e-08
0.241369 2.147e-07
0.241385 -3.7896e-09
0.241401 9.0302e-09
0.241417 -1.4806e-08
0.241433 2.4144e-08
0.241449 -2.8515e-08
0.241465 -2.0617e-08
0.241481 3.6232e-08
0.241497 3.4716e-07
0.241513 -6.3825e-09
0.241529 -1.2682e-07
0.241545 -4.7655e-08
0.241561 1.2379e-08
0.241577 7.3365e-09
0.241593 -1.1368e-08
0.241609 2.7393e-08
0.241625 -1.1566e-07
0.241641 -2.325e-08
0.241657 -1.9242e-08
0.241673 -6.5333e-08
0.241689 3.2682e-08
0.241705 7.3562e-09
0.241721 -4.2123e-08
0.241737 -5.4776e-08
0.241753 -8.3676e-09
0.241769 -6.9862e-10
0.241785 2.8515e-08
0.241801 6.3595e-08
0.241817 -3.3938e-08
0.241833 -2.887e-08
0.241849 1.4624e-07
0.241865 -1.3574e-08
0.241881 -6.5304e-08
0.241897 -9.1855e-09
0.241913 3.0463e-08
0.241929 -1.8453e-07
0.241945 3.3811e-09
0.241961 -2.1376e-08
0.241977 8.2653e-09
0.241993 1.3438e-09
0.242009 -2.3521e-09
0.242025 9.4049e-09
0.242041 1.0719e-08
0.242057 -4.8894e-08
0.242073 1.9765e-08
0.242089 -3.4269e-08
0.242105 -4.6808e-09
0.242121 -1.1295e-08
0.242137 4.9558e-09
0.242153 -6.2496e-08
0.242169 -5.9271e-10
0.242185 4.7339e-09
0.242201 7.2393e-08
0.242217 -2.5966e-08
0.242233 -2.1919e-09
0.242249 -1.1205e-08
0.242265 2.943e-08
0.242281 6.2626e-09
0.242297 5.9217e-08
0.242313 2.5795e-08
0.242329 1.7248e-08
0.242345 -1.5779e-09
0.242361 -1.2596e-09
0.242377 -8.8829e-09
0.242393 2.7243e-08
0.242409 2.122e-09
0.242425 -5.185e-09
0.242441 8.3013e-09
0.242457 -9.2175e-09
0.242473 -1.6394e-08
0.242489 2.7187e-08
0.242505 -8.3227e-09
0.242521 3.4619e-09
0.242537 1.0029e-09
0.242553 1.528e-08
0.242569 -3.6559e-08
0.242585 -5.2939e-08
0.242601 8.3726e-09
0.242617 -1.231e-09
0.242633 6.9755e-09
0.242649 4.7749e-10
0.242665 -5.6537e-10
0.242681 -3.5792e-09
0.242697 3.8893e-08
0.242713 2.4094e-09
0.242729 4.079e-09
0.242745 3.2156e-08
0.242761 -1.9235e-08
0.242777 -2.2947e-08
0.242793 4.3087e-08
0.242809 6.2771e-09
0.242825 8.7728e-08
0.242841 -2.6557e-09
0.242857 1.8766e-09
0.242873 2.2575e-08
0.242889 -2.3274e-08
0.242905 8.3209e-09
0.242921 -9.8442e-09
0.242937 1.5e-07
0.242953 -1.3637e-07
0.242969 -1.2686e-08
0.242985 9.1779e-09
0.243001 -2.7799e-08
0.243017 9.8106e-09
0.243033 9.7668e-08
0.243049 -2.0669e-08
0.243065 -5.1061e-08
0.243081 -4.7203e-09
0.243097 6.412e-08
0.243113 5.3003e-09
0.243129 -7.2151e-09
0.243145 -9.9884e-09
0.243161 -3.311e-09
0.243177 2.1693e-09
0.243193 9.7585e-09
0.243209 -5.1324e-08
0.243225 -1.7642e-08
0.243241 -4.8426e-08
0.243257 -4.859e-09
0.243273 4.677e-08
0.243289 -1.405e-07
0.243305 1.216e-09
0.243321 2.9264e-09
0.243337 2.0967e-08
0.243353 -1.0609e-08
0.243369 -3.6979e-09
0.243385 6.5925e-07
0.243401 7.4179e-09
0.243417 -1.1853e-08
0.243433 2.7476e-09
0.243449 3.5531e-09
0.243465 4.1394e-08
0.243481 1.1934e-08
0.243497 2.8102e-08
0.243513 -9.4812e-09
0.243529 3.9954e-09
0.243545 4.5586e-08
0.243561 -1.013e-07
0.243577 -1.2025e-09
0.243593 3.2993e-07
0.243609 2.8482e-09
0.243625 -1.511e-08
0.243641 -7.6081e-09
0.243657 9.6375e-09
0.243673 -2.9455e-09
0.243689 -1.1536e-08
0.243705 -8e-09
0.243721 8.7822e-08
0.243737 -2.5307e-08
0.243753 2.6154e-08
0.243769 7.256e-08
0.243785 -2.2309e-08
0.243801 -7.0196e-08
0.243817 4.4922e-08
0.243833 1.8181e-08
0.243849 2.911e-08
0.243865 3.1959e-08
0.243881 -9.7396e-09
0.243897 1.4789e-07
0.243913 1.9017e-08
0.243929 -5.105e-09
0.243945 1.7159e-10
0.243961 -1.1502e-08
0.243977 -5.941e-09
0.243993 6.8077e-10
0.244009 1.2741e-07
0.244025 -5.9518e-08
0.244041 5.1133e-08
0.244057 4.7714e-09
0.244073 9.5517e-09
0.244089 -2.0053e-09
0.244105 2.3936e-08
0.244121 -2.2439e-09
0.244137 6.6998e-08
0.244153 -3.494e-08
0.244169 3.2987e-08
0.244185 -1.2875e-08
0.244201 -1.3218e-09
0.244217 -1.2657e-08
0.244233 -1.1636e-07
0.244249 1.5224e-08
0.244265 1.2289e-08
0.244281 1.2094e-09
0.244297 8.9397e-10
0.244313 8.1585e-09
0.244329 -3.6611e-08
0.244345 -7.4349e-09
0.244361 1.1986e-07
0.244377 -1.776e-08
0.244393 -3.8094e-08
0.244409 -3.1798e-09
0.244425 -1.1126e-08
0.244441 1.3779e-08
0.244457 -1.907e-07
0.244473 -2.39e-08
0.244489 -9.2896e-09
0.244505 -1.1567e-07
0.244521 8.9562e-09
0.244537 8.8087e-10
0.244553 -3.7226e-09
0.244569 -1.4955e-08
0.244585 4.0186e-07
0.244601 -3.0153e-08
0.244617 -3.1731e-08
0.244633 -1.3591e-08
0.244649 1.4779e-08
0.244665 1.3707e-09
0.244681 4.6215e-11
0.244697 1.9651e-09
0.244713 2.7834e-08
0.244729 -2.1033e-08
0.244745 2.7285e-11
0.244761 -1.8358e-08
0.244777 -4.2962e-09
0.244793 7.3003e-09
0.244809 -5.117e-09
0.244825 4.2649e-09
0.244841 7.0115e-10
0.244857 2.5978e-08
0.244873 -6.0909e-08
0.244889 4.2093e-08
0.244905 -3.0721e-09
0.244921 2.5938e-08
0.244937 1.2679e-07
0.244953 7.0426e-08
0.244969 5.881e-10
0.244985 2.3176e-08
0.245001 3.1706e-09
0.245017 -5.1509e-08
0.245033 3.2243e-07
0.245049 5.0774e-08
0.245065 -2.822e-08
0.245081 -5.8299e-08
0.245097 5.0914e-09
0.245113 9.4745e-09
0.245129 6.8917e-07
0.245145 -4.4271e-09
0.245161 1.5086e-07
0.245177 -8.8017e-09
0.245193 -5.288e-08
0.245209 1.6494e-08
0.245225 -1.8895e-08
0.245241 -4.5025e-08
0.245257 1.8429e-07
0.245273 -3.2085e-09
0.245289 -5.7626e-09
0.245305 -4.212e-08
0.245321 1.0004e-08
0.245337 4.4629e-07
0.245353 -1.611e-08
0.245369 6.7842e-11
0.245385 -8.7907e-08
0.245401 3.6331e-08
0.245417 -1.2844e-08
0.245433 1.6953e-09
0.245449 5.1533e-07
0.245465 -2.9541e-08
0.245481 -8.7816e-08
0.245497 4.399e-08
0.245513 -1.2082e-08
0.245529 -1.0483e-07
0.245545 -1.692e-08
0.245561 -7.4433e-09
0.245577 6.2775e-09
0.245593 -4.0846e-09
0.245609 3.0987e-08
0.245625 -1.153e-07
0.245641 3.7126e-08
0.245657 -5.39e-09
0.245673 1.0854e-08
0.245689 -6.0804e-08
0.245705 3.3297e-08
0.245721 -1.5951e-10
0.245737 -6.9598e-09
0.245753 5.0753e-09
0.245769 2.4913e-10
0.245785 1.1515e-08
0.245801 -6.6235e-08
0.245817 5.455e-08
0.245833 3.2221e-08
0.245849 6.4345e-09
0.245865 4.1489e-07
0.245881 -1.0175e-08
0.245897 1.3305e-08
0.245913 7.2094e-08
0.245929 3.8114e-08
0.245945 -3.8826e-08
0.245961 -2.4562e-08
0.245977 5.4343e-09
0.245993 -7.4971e-09
0.246009 -3.1658e-08
0.246025 -2.7264e-08
0.246041 1.6951e-08
0.246057 1.5262e-09
0.246073 2.379e-07
0.246089 5.3392e-08
0.246105 2.4353e-08
0.246121 4.0163e-07
0.246137 6.7068e-09
0.246153 5.462e-09
0.246169 3.5135e-10
0.246185 -3.8833e-09
0.246201 2.7075e-10
0.246217 -1.7235e-09
0.246233 2.1669e-10
0.246249 1.5022e-08
0.246265 3.1526e-08
0.246281 -1.5052e-08
0.246297 3.2686e-07
0.246313 -4.057e-08
0.246329 6.9394e-08
0.246345 1.912e-09
0.246361 5.311e-07
0.246377 5.0275e-07
0.246393 3.5405e-09
0.246409 -1.9004e-09
0.246425 4.2979e-08
0.246441 -2.4399e-08
0.246457 8.6757e-08
0.246473 1.8231e-08
0.246489 1.9865e-08
0.246505 -9.2812e-10
0.246521 2.778e-08
0.246537 -1.3696e-08
0.246553 3.3226e-09
0.246569 -3.3991e-08
0.246585 1.4498e-08
0.246601 3.7506e-07
0.246617 -1.1282e-07
0.246633 1.3874e-09
0.246649 -6.3589e-08
0.246665 5.0886e-07
0.246681 9.8754e-08
0.246697 4.8842e-08
0.246713 -8.1102e-09
0.246729 -1.0028e-07
0.246745 4.578e-07
0.246761 2.0336e-08
0.246777 9.4191e-09
0.246793 -4.1426e-08
0.246809 -6.2127e-09
0.246825 -2.1405e-08
0.246841 -2.4023e-08
0.246857 1.5519e-08
0.246873 2.9898e-09
0.246889 1.5351e-07
0.246905 -4.9901e-08
0.246921 9.5851e-08
0.246937 1.9643e-09
0.246953 -5.2878e-09
0.246969 1.4649e-08
0.246985 -3.7335e-09
0.247001 4.0848e-08
0.247017 -1.9006e-08
0.247033 1.3058e-08
0.247049 2.4672e-09
0.247065 -5.8083e-10
0.247081 -3.4923e-08
0.247097 -4.562e-09
0.247113 3.904e-07
0.247129 -2.3505e-08
0.247145 5.0262e-09
0.247161 3.2514e-09
0.247177 4.047e-09
0.247193 3.1657e-08
0.247209 -2.668e-08
0.247225 -2.5025e-08
0.247241 -3.3389e-09
0.247257 1.8381e-08
0.247273 -1.2946e-09
0.247289 6.1909e-09
0.247305 -1.1339e-07
0.247321 -6.259e-08
0.247337 2.4607e-08
0.247353 -5.0796e-09
0.247369 -2.1115e-08
0.247385 1.849e-08
0.247401 1.6242e-08
0.247417 -5.7294e-08
0.247433 7.151e-08
0.247449 -8.6572e-09
0.247465 -3.62e-09
0.247481 5.33e-08
0.247497 -3.3619e-08
0.247513 2.7651e-07
0.247529 9.6646e-09
0.247545 1.3907e-09
0.247561 1.5733e-08
0.247577 3.583e-08
0.247593 -1.0166e-07
0.247609 2.0499e-08
0.247625 -9.7628e-08
0.247641 9.4746e-09
0.247657 -8.2355e-09
0.247673 -8.0003e-09
0.247689 -6.418e-09
0.247705 2.7528e-08
0.247721 -8.5295e-09
0.247737 -1.3372e-07
0.247753 5.186e-07
0.247769 2.389e-09
0.247785 5.877e-10
0.247801 1.3697e-08
0.247817 1.1186e-08
0.247833 4.6638e-09
0.247849 3.6876e-07
0.247865 -2.1315e-08
0.247881 -1.8165e-08
0.247897 -2.7265e-08
0.247913 -6.803e-08
0.247929 8.0824e-09
0.247945 1.5751e-07
0.247961 7.5773e-08
0.247977 3.9694e-09
0.247993 -2.9566e-08
0.248009 -6.0709e-08
0.248025 -1.0603e-07
0.248041 6.2063e-09
0.248057 3.6816e-08
0.248073 -1.7797e-08
0.248089 3.4227e-08
0.248105 -8.4386e-09
0.248121 2.4438e-08
0.248137 1.4913e-07
0.248153 -2.2036e-08
0.248169 6.36e-08
0.248185 -1.7848e-08
0.248201 3.663e-09
0.248217 1.9944e-07
0.248233 1.983e-10
0.248249 4.6611e-09
0.248265 -5.8105e-08
0.248281 -2.7357e-09
0.248297 1.0187e-08
0.248313 -1.629e-08
0.248329 -6.5448e-08
0.248345 8.6717e-08
0.248361 -1.6563e-09
0.248377 2.3325e-08
0.248393 1.3013e-08
0.248409 -6.2875e-08
0.248425 -6.0687e-08
0.248441 -1.156e-09
0.248457 -5.1282e-09
0.248473 2.3061e-07
0.248489 -3.721e-09
0.248505 7.5498e-09
0.248521 2.4496e-09
0.248537 -5.6308e-08
0.248553 -6.4315e-09
0.248569 -1.0992e-07
0.248585 -2.1294e-08
0.248601 1.3065e-07
0.248617 1.4411e-08
0.248633 -1.1166e-08
0.248649 4.2959e-08
0.248665 -1.1171e-08
0.248681 1.1483e-08
0.248697 -1.6286e-08
0.248713 3.1223e-09
0.248729 1.858e-08
0.248745 -3.0757e-08
0.248761 -5.9121e-09
0.248777 -2.2626e-08
0.248793 6.4297e-08
0.248809 -7.7015e-09
0.248825 1.7034e-08
0.248841 -4.441e-09
0.248857 -1.5113e-08
0.248873 1.4948e-08
0.248889 1.5728e-10
0.248905 3.2329e-08
0.248921 1.9582e-08
0.248937 4.9701e-09
0.248953 -5.134e-08
0.248969 1.3952e-08
0.248985 -7.147e-10
0.249001 -6.8702e-09
0.249017 1.2698e-08
0.249033 2.7206e-08
0.249049 5.4564e-09
0.249065 3.9382e-07
0.249081 1.6699e-09
0.249097 2.6338e-08
0.249113 3.6691e-08
0.249129 -8.5614e-08
0.249145 -6.7337e-09
0.249161 -1.0033e-07
0.249177 6.1556e-09
0.249193 1.9555e-09
0.249209 2.2648e-08
0.249225 3.2289e-08
0.249241 7.1517e-08
0.249257 1.0767e-08
0.249273 1.8225e-07
0.249289 -4.4579e-08
0.249305 8.3045e-09
0.249321 -4.5069e-08
0.249337 -2.7574e-08
0.249353 -6.3056e-09
0.249369 3.2052e-07
0.249385 2.3573e-08
0.249401 -7.9933e-09
0.249417 3.2823e-07
0.249433 8.8461e-08
0.249449 5.9544e-09
0.249465 -2.6126e-08
0.249481 -6.0006e-08
0.249497 2.1761e-08
0.249513 -1.3304e-09
0.249529 2.9627e-09
0.249545 2.3498e-07
0.249561 -2.6427e-09
0.249577 -2.0861e-08
0.249593 -9.1039e-09
0.249609 3.8253e-09
0.249625 -7.3122e-09
0.249641 1.78e-07
0.249657 -8.3765e-09
0.249673 -7.6074e-10
0.249689 -8.6427e-10
0.249705 -2.6394e-08
0.249721 1.5875e-08
0.249737 3.4201e-09
0.249753 4.5011e-07
0.249769 4.593e-08
0.249785 -4.0525e-10
0.249801 2.4121e-07
0.249817 -2.3179e-08
0.249833 -1.8001e-08
0.249849 1.2427e-08
0.249865 -1.2955e-08
0.249881 -6.2237e-10
0.249897 -3.1676e-08
0.249913 -6.3059e-09
0.249929 -5.0237e-09
0.249945 -1.2018e-08
0.249961 5.2819e-09
0.249977 3.2919e-07
0.249993 1.0363e-08
0.250009 -7.0771e-08
0.250025 3.45e-08
0.250041 9.3669e-09
0.250057 1.3542e-07
0.250073 -9.6523e-09
0.250089 -2.3277e-08
0.250105 4.1892e-09
0.250121 -1.2869e-08
0.250137 1.4426e-08
0.250153 5.2202e-09
0.250169 -5.0967e-08
0.250185 3.5534e-08
0.250201 8.0486e-09
0.250217 -7.6936e-09
0.250233 4.5733e-07
0.250249 2.6062e-10
0.250265 7.6031e-09
0.250281 -1.3256e-09
0.250297 2.1303e-08
0.250313 -2.7407e-09
0.250329 -2.4577e-08
0.250345 1.146e-08
0.250361 -3.5513e-09
0.250377 -4.1263e-08
0.250393 -1.0337e-08
0.250409 -1.5388e-08
0.250425 -1.111e-09
0.250441 -9.9384e-09
0.250457 -3.2564e-09
0.250473 3.2596e-08
0.250489 6.7917e-09
0.250505 -9.0688e-09
0.250521 3.7752e-09
0.250537 -2.3977e-09
0.250553 3.3108e-09
0.250569 -1.2572e-07
0.250585 -1.6942e-09
0.250601 -1.6732e-08
0.250617 1.3314e-08
0.250633 1.4487e-08
0.250649 6.5969e-09
0.250665 -1.1448e-08
0.250681 -2.5096e-08
0.250697 2.471e-07
0.250713 -5.2266e-09
0.250729 -1.6178e-08
0.250745 -1.1877e-08
0.250761 8.8948e-10
0.250777 1.9142e-08
0.250793 -2.0666e-08
0.250809 2.9439e-07
0.250825 -4.0718e-08
0.250841 -4.8739e-08
0.250857 -3.9722e-09
0.250873 4.771e-09
0.250889 3.1341e-07
0.250905 -7.2446e-08
0.250921 3.7138e-09
0.250937 1.3304e-09
0.250953 -1.3288e-09
0.250969 -3.4516e-10
0.250985 -1.7897e-09
0.251001 -6.7518e-09
0.251017 -2.8499e-09
0.251033 -1.6424e-08
0.251049 1.1772e-07
0.251065 3.0343e-09
0.251081 1.2261e-08
0.251097 -1.0246e-08
0.251113 -1.2192e-09
0.251129 0
0.251145 -1.0194e-09
0.251161 -9.9904e-09
0.251177 7.2676e-09
0.251193 9.6788e-09
0.251209 2.223e-08
0.251225 2.1219e-09
0.251241 7.3953e-09
0.251257 -7.4521e-09
0.251273 1.9689e-07
0.251289 7.8429e-09
0.251305 -2.5312e-08
0.251321 -1.2801e-08
0.251337 -4.5524e-09
0.251353 -4.5577e-09
0.251369 3.877e-08
0.251385 7.5596e-08
0.251401 -9.5179e-09
0.251417 -2.1495e-08
0.251433 1.1041e-08
0.251449 2.5332e-09
0.251465 4.5299e-08
0.251481 -6.5676e-09
0.251497 -3.7912e-08
0.251513 4.8054e-09
0.251529 -1.4312e-08
0.251545 3.2885e-09
0.251561 -6.8837e-09
0.251577 3.4275e-08
0.251593 6.9157e-09
0.251609 6.8921e-10
0.251625 -8.3904e-09
0.251641 8.5399e-08
0.251657 2.3055e-08
0.251673 5.0178e-09
0.251689 4.3249e-09
0.251705 1.5667e-08
0.251721 1.1098e-07
0.251737 -7.8541e-09
0.251753 2.8055e-08
0.251769 -2.9059e-09
0.251785 7.8393e-09
0.251801 2.2349e-07
0.251817 -6.7695e-09
0.251833 -2.5966e-08
0.251849 6.4237e-09
0.251865 -1.7219e-08
0.251881 4.4329e-09
0.251897 3.6706e-08
0.251913 -7.1165e-09
0.251929 1.167e-07
0.251945 -1.2545e-09
0.251961 -3.8876e-08
0.251977 1.3274e-08
0.251993 8.1871e-08
0.252009 3.4785e-08
0.252025 -8.2055e-09
0.252041 -9.0595e-10
0.252057 1.2714e-09
0.252073 2.076e-08
0.252089 -1.9026e-09
0.252105 6.7478e-10
0.252121 4.3909e-08
0.252137 -5.1794e-09
0.252153 -3.9214e-08
0.252169 -9.7208e-09
0.252185 1.803e-10
0.252201 2.9789e-09
0.252217 2.7774e-08
0.252233 6.1338e-09
0.252249 -1.3911e-08
0.252265 -1.171e-08
0.252281 1.7909e-09
0.252297 -4.1059e-09
0.252313 -3.4648e-08
0.252329 1.5462e-07
0.252345 -1.1989e-09
0.252361 -3.4195e-09
0.252377 -3.0279e-08
0.252393 2.9595e-08
0.252409 4.0124e-08
0.252425 -8.7917e-08
0.252441 2.9347e-08
0.252457 -4.4808e-08
0.252473 -2.2779e-09
0.252489 -2.4843e-08
0.252505 3.3022e-09
0.252521 1.5023e-08
0.252537 3.9781e-07
0.252553 1.6461e-07
0.252569 -3.9063e-08
0.252585 -8.1637e-09
0.252601 -1.8911e-08
0.252617 -7.604e-09
0.252633 6.5917e-08
0.252649 -1.3604e-08
0.252665 -1.8889e-09
0.252681 -2.9364e-08
0.252697 2.0763e-08
0.252713 -1.7485e-08
0.252729 7.4485e-09
0.252745 2.3425e-07
0.252761 1.349e-08
0.252777 -7.0996e-09
0.252793 5.5529e-08
0.252809 -6.8278e-09
0.252825 3.0673e-08
0.252841 -2.5558e-08
0.252857 9.6205e-09
0.252873 8.3389e-09
0.252889 -4.1463e-08
0.252905 1.7171e-08
0.252921 2.5716e-08
0.252937 -8.1665e-09
0.252953 2.911e-07
0.252969 2.2874e-10
0.252985 3.1239e-09
0.253001 1.1126e-07
0.253017 -5.6832e-08
0.253033 -1.3574e-08
0.253049 1.8806e-08
0.253065 -3.635e-08
0.253081 -2.0157e-09
0.253097 -6.4485e-08
0.253113 1.8776e-08
0.253129 -7.7003e-08
0.253145 -5.6521e-08
0.253161 4.7823e-08
0.253177 3.058e-09
0.253193 6.1792e-09
0.253209 7.5442e-09
0.253225 9.8014e-09
0.253241 8.6572e-10
0.253257 5.9501e-08
0.253273 2.0308e-08
0.253289 -1.3923e-09
0.253305 7.5263e-08
0.253321 9.1982e-09
0.253337 -6.0491e-09
0.253353 6.1124e-10
0.253369 4.0786e-08
0.253385 3.3647e-07
0.253401 1.1293e-07
0.253417 3.8265e-08
0.253433 -4.0613e-08
0.253449 9.6005e-09
0.253465 -2.5341e-08
0.253481 7.6203e-08
0.253497 -4.8929e-09
0.253513 3.6472e-08
0.253529 1.584e-08
0.253545 -2.0092e-09
0.253561 -3.2005e-08
0.253577 2.4423e-08
0.253593 -2.4316e-08
0.253609 -5.8249e-09
0.253625 -2.8491e-08
0.253641 1.6774e-08
0.253657 -4.3629e-08
0.253673 -4.3015e-09
0.253689 2.1261e-09
0.253705 -1.0797e-08
0.253721 -1.5188e-08
0.253737 -4.8731e-09
0.253753 -5.3489e-08
0.253769 3.4479e-08
0.253785 -1.1362e-08
0.253801 6.6248e-09
0.253817 5.3323e-08
0.253833 -6.2858e-09
0.253849 -1.8492e-09
0.253865 -7.6823e-09
0.253881 1.2777e-07
0.253897 6.7952e-09
0.253913 -1.9847e-09
0.253929 3.7632e-08
0.253945 4.301e-07
0.253961 -4.3104e-08
0.253977 6.8374e-09
0.253993 1.7268e-07
0.254009 8.4106e-09
0.254025 8.0191e-10
0.254041 2.3865e-08
0.254057 2.1557e-08
0.254073 -4.9771e-09
0.254089 1.1755e-08
0.254105 -4.1871e-09
0.254121 5.7962e-09
0.254137 -3.4886e-08
0.254153 -2.0497e-08
0.254169 4.4466e-07
0.254185 -2.9828e-08
0.254201 -8.9636e-10
0.254217 2.5367e-09
0.254233 -1.9774e-08
0.254249 9.7856e-09
0.254265 1.8684e-08
0.254281 1.938e-08
0.254297 -5.3942e-08
0.254313 1.0992e-08
0.254329 2.1167e-07
0.254345 -1.2554e-08
0.254361 9.8896e-08
0.254377 -1.3104e-09
0.254393 4.0394e-08
0.254409 5.578e-09
0.254425 2.4759e-09
0.254441 -6.4397e-09
0.254457 -1.3515e-07
0.254473 -2.5855e-08
0.254489 8.2577e-09
0.254505 -6.4639e-08
0.254521 -2.4093e-08
0.254537 4.8297e-09
0.254553 -3.1542e-09
0.254569 1.434e-07
0.254585 -4.6449e-08
0.254601 1.1442e-08
0.254617 2.5703e-07
0.254633 -1.7555e-08
0.254649 2.1852e-08
0.254665 7.0502e-07
0.254681 -7.2353e-09
0.254697 6.3681e-09
0.254713 -1.7256e-09
0.254729 1.3083e-07
0.254745 -6.6031e-10
0.254761 2.1931e-07
0.254777 1.1093e-08
0.254793 -3.9587e-09
0.254809 -1.0947e-09
0.254825 -3.7719e-08
0.254841 1.5181e-08
0.254857 -1.1321e-08
0.254873 -4.8495e-08
0.254889 1.0677e-09
0.254905 -2.3189e-09
0.254921 4.4725e-08
0.254937 -8.5245e-09
0.254953 1.1806e-08
0.254969 2.4785e-07
0.254985 -2.9389e-08
0.255001 1.5123e-08
0.255017 -2.0632e-08
0.255033 3.1185e-07
0.255049 1.8368e-08
0.255065 -2.5599e-08
0.255081 -9.1932e-08
0.255097 7.8007e-09
0.255113 1.7832e-07
0.255129 -2.741e-09
0.255145 -3.308e-09
0.255161 3.8331e-08
0.255177 2.9083e-08
0.255193 3.6507e-09
0.255209 8.6288e-08
0.255225 3.7991e-09
0.255241 3.406e-07
0.255257 4.8146e-08
0.255273 -1.0217e-08
0.255289 -8.4842e-08
0.255305 1.6861e-07
0.255321 3.9492e-08
0.255337 3.0277e-09
0.255353 1.532e-08
0.255369 8.9101e-08
0.255385 3.7012e-07
0.255401 2.9432e-07
0.255417 -1.5771e-08
0.255433 4.055e-08
0.255449 -9.701e-09
0.255465 -3.242e-09
0.255481 -3.2405e-08
0.255497 1.4529e-08
0.255513 2.98e-07
0.255529 2.6162e-08
0.255545 -8.1366e-09
0.255561 1.8416e-08
0.255577 -6.2427e-10
0.255593 -1.1632e-07
0.255609 -2.6393e-09
0.255625 -1.2902e-08
0.255641 1.4151e-08
0.255657 -2.6545e-09
0.255673 5.2437e-08
0.255689 7.9077e-10
0.255705 4.8169e-09
0.255721 -9.2271e-09
0.255737 8.7654e-09
0.255753 5.0899e-09
0.255769 -7.9689e-09
0.255785 6.3177e-08
0.255801 -6.1133e-09
0.255817 2.4128e-09
0.255833 2.729e-07
0.255849 3.9635e-08
0.255865 3.8795e-09
0.255881 3.8131e-07
0.255897 -1.4671e-08
0.255913 -4.1944e-09
0.255929 2.6118e-08
0.255945 1.4005e-08
0.255961 -1.0364e-07
0.255977 -1.7047e-08
0.255993 6.2193e-09
0.256009 -1.0855e-08
0.256025 -9.2364e-10
0.256041 -4.0118e-10
0.256057 -5.0525e-09
0.256073 1.6323e-08
0.256089 3.7413e-09
0.256105 3.3967e-07
0.256121 -6.013e-10
0.256137 -1.0562e-09
0.256153 -1.7078e-08
0.256169 3.0488e-09
0.256185 -1.486e-08
0.256201 -3.6768e-08
0.256217 3.6578e-08
0.256233 -2.0222e-09
0.256249 2.7129e-08
0.256265 -3.1494e-09
0.256281 -6.6395e-08
0.256297 3.8973e-08
0.256313 4.5498e-08
0.256329 2.2751e-11
0.256345 -1.2663e-08
0.256361 3.7882e-09
0.256377 -1.1638e-08
0.256393 2.5727e-08
0.256409 -5.2698e-09
0.256425 1.0333e-09
0.256441 1.2329e-08
0.256457 2.1507e-09
0.256473 -8.8284e-08
0.256489 2.1642e-07
0.256505 -2.4082e-09
0.256521 -4.9743e-09
0.256537 2.3853e-08
0.256553 -5.3903e-09
0.256569 -1.6612e-09
0.256585 1.0972e-09
0.256601 -3.2236e-08
0.256617 1.7854e-07
0.256633 -5.1273e-09
0.256649 -8.0461e-09
0.256665 9.7052e-08
0.256681 -6.7462e-08
0.256697 -6.0062e-09
0.256713 1.3058e-08
0.256729 2.1244e-07
0.256745 6.2604e-08
0.256761 1.5392e-09
0.256777 -4.6872e-09
0.256793 4.1684e-08
0.256809 -1.3248e-08
0.256825 1.6786e-07
0.256841 -6.2319e-08
0.256857 -3.4925e-08
0.256873 -1.692e-09
0.256889 3.0302e-09
0.256905 5.4351e-08
0.256921 -4.3464e-09
0.256937 3.9091e-07
0.256953 -3.62e-08
0.256969 2.5302e-09
0.256985 9.9156e-09
0.257001 8.2281e-08
0.257017 4.6947e-09
0.257033 2.2419e-07
0.257049 -6.1589e-10
0.257065 1.0304e-08
0.257081 4.0089e-08
0.257097 -2.7546e-08
0.257113 -3.1176e-08
0.257129 3.8177e-09
0.257145 7.2375e-10
0.257161 -2.6968e-08
0.257177 5.8877e-09
0.257193 -1.177e-09
0.257209 2.8897e-08
0.257225 -1.8205e-08
0.257241 -1.1418e-09
0.257257 1.0011e-08
0.257273 -3.9636e-09
0.257289 1.7186e-09
0.257305 1.7806e-08
0.257321 -8.8447e-09
0.257337 4.6118e-08
0.257353 -6.2709e-08
0.257369 8.9671e-08
0.257385 2.0879e-08
0.257401 3.2408e-08
0.257417 -1.2225e-09
0.257433 2.0552e-09
0.257449 1.3802e-07
0.257465 1.8732e-08
0.257481 3.2345e-08
0.257497 -6.4986e-09
0.257513 3.4331e-08
0.257529 -2.9449e-08
0.257545 1.961e-08
0.257561 5.7252e-09
0.257577 -2.4891e-08
0.257593 4.8909e-09
0.257609 -2.8824e-08
0.257625 -3.4018e-09
0.257641 4.3808e-10
0.257657 4.4728e-07
0.257673 8.7649e-09
0.257689 -1.7002e-08
0.257705 2.0149e-09
0.257721 1.7457e-09
0.257737 1.6207e-08
0.257753 -2.4523e-09
0.257769 3.9698e-10
0.257785 4.8062e-09
0.257801 1.1014e-08
0.257817 -2.713e-08
0.257833 -8.2482e-10
0.257849 -2.9303e-08
0.257865 3.6085e-10
0.257881 -3.5174e-08
0.257897 3.1271e-08
0.257913 7.0195e-09
0.257929 -2.6053e-08
0.257945 5.1449e-08
0.257961 -1.8783e-09
0.257977 -3.3943e-08
0.257993 1.0373e-07
0.258009 8.2598e-09
0.258025 9.5167e-10
0.258041 5.0689e-08
0.258057 -1.0665e-08
0.258073 1.7931e-08
0.258089 -6.6647e-10
0.258105 -4.6253e-08
0.258121 8.4342e-09
0.258137 6.3342e-09
0.258153 -4.6657e-09
0.258169 -2.0366e-09
0.258185 -8.3669e-09
0.258201 2.3295e-07
0.258217 3.865e-09
0.258233 3.1171e-07
0.258249 -2.0289e-10
0.258265 2.0133e-07
0.258281 2.377e-07
0.258297 -6.0098e-09
0.258313 -5.8977e-08
0.258329 2.0311e-07
0.258345 1.2722e-07
0.258361 1.6348e-08
0.258377 3.6962e-09
0.258393 1.8087e-09
0.258409 1.3823e-08
0.258425 -1.6792e-08
0.258441 9.8596e-09
0.258457 3.1011e-07
0.258473 5.7896e-10
0.258489 8.7635e-08
0.258505 1.0903e-08
0.258521 1.5946e-09
0.258537 2.9366e-07
0.258553 -1.1205e-08
0.258569 5.5805e-08
0.258585 -2.3264e-09
0.258601 3.202e-07
0.258617 -1.7682e-09
0.258633 -1.2919e-08
0.258649 -8.5676e-09
0.258665 1.851e-07
0.258681 -4.1517e-09
0.258697 -6.2525e-08
0.258713 5.8642e-09
0.258729 -2.629e-08
0.258745 4.8229e-08
0.258761 -5.378e-08
0.258777 1.2282e-08
0.258793 3.4028e-08
0.258809 -7.9416e-09
0.258825 -9.2901e-09
0.258841 2.3158e-07
0.258857 -1.4424e-08
0.258873 -2.7228e-08
0.258889 8.0444e-09
0.258905 -2.3556e-09
0.258921 2.8224e-08
0.258937 5.0239e-07
0.258953 4.5197e-09
0.258969 2.5377e-08
0.258985 -4.7568e-10
0.259001 -1.5484e-08
0.259017 4.458e-09
0.259033 -3.9422e-08
0.259049 3.2922e-07
0.259065 -5.6532e-08
0.259081 -5.7586e-09
0.259097 -1.2384e-08
0.259113 -3.0263e-09
0.259129 -1.2382e-08
0.259145 7.9727e-08
0.259161 1.5653e-07
0.259177 3.8397e-09
0.259193 2.379e-08
0.259209 -2.9514e-10
0.259225 -5.4723e-08
0.259241 2.6596e-09
0.259257 5.6368e-08
0.259273 1.8731e-08
0.259289 -5.8358e-09
0.259305 -7.428e-09
0.259321 2.9564e-08
0.259337 2.5505e-08
0.259353 2.815e-08
0.259369 -3.1415e-09
0.259385 -4.621e-08
0.259401 3.3121e-07
0.259417 -1.9511e-08
0.259433 1.3467e-07
0.259449 -1.0898e-08
0.259465 -3.2331e-09
0.259481 1.5041e-08
0.259497 2.6028e-08
0.259513 7.1519e-08
0.259529 -4.7029e-08
0.259545 8.9881e-08
0.259561 3.5919e-10
0.259577 3.6422e-08
0.259593 -1.2478e-08
0.259609 1.0716e-07
0.259625 -3.8473e-08
0.259641 1.8618e-09
0.259657 -4.5044e-08
0.259673 2.0156e-08
0.259689 -1.5227e-08
0.259705 3.1465e-08
0.259721 9.7083e-09
0.259737 2.3135e-08
0.259753 2.6979e-08
0.259769 -1.0795e-08
0.259785 1.1552e-08
0.259801 3.7692e-08
0.259817 1.8796e-08
0.259833 -8.5259e-09
0.259849 6.3382e-08
0.259865 9.2707e-09
0.259881 -9.5922e-09
0.259897 2.5767e-08
0.259913 1.8414e-08
0.259929 2.0248e-09
0.259945 -7.9667e-08
0.259961 4.7365e-09
0.259977 6.1676e-09
0.259993 2.4822e-10
0.260009 1.6002e-08
0.260025 2.0381e-07
0.260041 -6.3396e-08
0.260057 -4.9008e-08
0.260073 1.9184e-08
0.260089 4.0656e-08
0.260105 -2.8694e-08
0.260121 -1.2657e-08
0.260137 6.0484e-09
0.260153 -1.4651e-08
0.260169 6.3349e-10
0.260185 2.1054e-07
0.260201 3.4382e-08
0.260217 3.6199e-08
0.260233 -3.5766e-08
0.260249 2.1893e-07
0.260265 4.193e-08
0.260281 5.9065e-09
0.260297 9.7493e-08
0.260313 -3.5322e-08
0.260329 3.1479e-07
0.260345 1.308e-08
0.260361 -3.3183e-08
0.260377 3.4478e-09
0.260393 -4.2496e-09
0.260409 -2.6225e-09
0.260425 3.016e-07
0.260441 7.7682e-09
0.260457 -2.7066e-08
0.260473 1.6166e-08
0.260489 -2.061e-08
0.260505 2.9798e-07
0.260521 1.0067e-08
0.260537 1.4461e-07
0.260553 3.4992e-08
0.260569 -2.4377e-09
0.260585 4.6397e-09
0.260601 2.7545e-08
0.260617 3.0928e-07
0.260633 3.3458e-09
0.260649 3.6777e-08
0.260665 1.1612e-08
0.260681 1.536e-07
0.260697 -2.9088e-08
0.260713 7.1653e-09
0.260729 1.4938e-07
0.260745 5.5727e-08
0.260761 3.8586e-08
0.260777 -8.6921e-09
0.260793 -8.0049e-09
0.260809 1.4519e-08
0.260825 -1.4898e-08
0.260841 2.0111e-09
0.260857 -5.1113e-09
0.260873 7.6862e-09
0.260889 3.0868e-08
0.260905 3.8428e-09
0.260921 4.7195e-08
0.260937 3.1783e-09
0.260953 2.831e-10
0.260969 1.955e-09
0.260985 4.3322e-08
0.261001 5.9652e-09
0.261017 -6.1174e-08
0.261033 3.2842e-09
0.261049 -1.7911e-08
0.261065 9.2274e-09
0.261081 9.2755e-10
0.261097 -1.5825e-09
0.261113 2.8503e-07
0.261129 1.6063e-09
0.261145 2.1224e-09
0.261161 5.1421e-09
0.261177 2.5502e-07
0.261193 -5.2461e-09
0.261209 2.9137e-08
0.261225 -1.9654e-08
0.261241 8.8402e-09
0.261257 1.4605e-08
0.261273 -2.5688e-08
0.261289 -4.4363e-09
0.261305 2.9341e-08
0.261321 3.2595e-09
0.261337 -7.1393e-09
0.261353 2.1199e-08
0.261369 1.6988e-08
0.261385 3.5445e-08
0.261401 6.0555e-08
0.261417 2.3872e-07
0.261433 -1.3463e-09
0.261449 3.7692e-09
0.261465 -7.0116e-09
0.261481 -6.8123e-08
0.261497 -2.3257e-09
0.261513 7.6697e-10
0.261529 5.6402e-08
0.261545 1.6722e-07
0.261561 -1.487e-08
0.261577 -3.7836e-08
0.261593 3.4769e-08
0.261609 1.5004e-10
0.261625 -8.6776e-10
0.261641 -7.9456e-10
0.261657 1.7612e-08
0.261673 -9.9259e-10
0.261689 -2.4278e-08
0.261705 2.5734e-07
0.261721 2.028e-08
0.261737 -3.3358e-09
0.261753 1.0625e-07
0.261769 -1.9515e-08
0.261785 -6.4148e-09
0.261801 2.9509e-08
0.261817 -2.888e-08
0.261833 5.5859e-09
0.261849 -5.6187e-09
0.261865 -9.3463e-09
0.261881 8.9822e-10
0.261897 1.8761e-07
0.261913 -2.5566e-09
0.261929 5.1802e-08
0.261945 1.0945e-08
0.261961 2.1019e-08
0.261977 1.6293e-07
0.261993 2.0918e-09
0.262009 2.7116e-09
0.262025 -7.067e-09
0.262041 -5.4785e-09
0.262057 -2.1521e-10
0.262073 2.2952e-09
0.262089 1.0288e-07
0.262105 -4.6181e-08
0.262121 -2.8642e-09
0.262137 1.4013e-09
0.262153 4.5622e-09
0.262169 -1.7305e-08
0.262185 -1.8224e-09
0.262201 -2.4624e-09
0.262217 1.4321e-08
0.262233 1.4163e-08
0.262249 1.1355e-09
0.262265 1.4868e-08
0.262281 1.4817e-09
0.262297 1.8453e-09
0.262313 2.5251e-08
0.262329 -4.8572e-09
0.262345 5.1704e-08
0.262361 2.7223e-07
0.262377 9.5544e-09
0.262393 3.5298e-08
0.262409 1.9157e-08
0.262425 -5.8765e-08
0.262441 2.0882e-09
0.262457 -1.3813e-08
0.262473 -1.0431e-08
0.262489 -2.8066e-08
0.262505 2.9785e-08
0.262521 3.5999e-08
0.262537 -3.8554e-09
0.262553 5.6853e-09
0.262569 -1.4883e-08
0.262585 -1.9434e-09
0.262601 -3.2298e-09
0.262617 3.7187e-09
0.262633 8.5343e-10
0.262649 1.0834e-08
0.262665 -6.2795e-10
0.262681 1.0467e-08
0.262697 1.0547e-08
0.262713 -2.3364e-09
0.262729 9.0393e-09
0.262745 3.6383e-09
0.262761 3.0591e-09
0.262777 7.0876e-10
0.262793 -6.8103e-09
0.262809 2.643e-08
0.262825 -1.0262e-08
0.262841 -8.1498e-09
0.262857 7.9979e-09
0.262873 -6.0354e-09
0.262889 3.2565e-08
0.262905 1.0702e-09
0.262921 3.8378e-10
0.262937 -5.5516e-09
0.262953 -5.8173e-09
0.262969 2.2692e-09
0.262985 -5.9503e-09
0.263001 -1.1243e-09
0.263017 -2.0508e-08
0.263033 8.0178e-09
0.263049 2.9126e-08
0.263065 -1.4654e-09
0.263081 -1.121e-09
0.263097 7.9997e-08
0.263113 1.2009e-09
0.263129 5.1426e-10
0.263145 3.2678e-09
0.263161 -6.7609e-09
0.263177 1.6981e-09
0.263193 2.9017e-08
0.263209 6.0465e-09
0.263225 -8.2656e-10
0.263241 3.7931e-11
0.263257 1.3213e-09
0.263273 1.2384e-08
0.263289 1.2622e-08
0.263305 4.1215e-09
0.263321 6.0896e-09
0.263337 -6.5485e-09
0.263353 -1.4573e-08
0.263369 1.0266e-08
0.263385 -1.0307e-08
0.263401 2.2108e-07
0.263417 -1.2458e-08
0.263433 2.0725e-08
0.263449 2.0193e-08
0.263465 -1.589e-09
0.263481 1.816e-08
0.263497 -7.8392e-10
0.263513 -2.8742e-10
0.263529 1.1872e-10
0.263545 5.4523e-10
0.263561 4.6499e-09
0.263577 -2.1085e-08
0.263593 1.8575e-09
0.263609 -1.2133e-09
0.263625 6.15e-09
0.263641 -2.0144e-08
0.263657 1.4975e-08
0.263673 -1.8086e-09
0.263689 3.2128e-08
0.263705 -6.3265e-09
0.263721 5.0627e-09
0.263737 -1.8443e-08
0.263753 1.044e-08
0.263769 -7.2672e-09
0.263785 -7.2582e-10
0.263801 1.4461e-11
0.263817 7.9982e-10
0.263833 5.3963e-09
0.263849 1.2204e-07
0.263865 -9.7722e-09
0.263881 -4.0992e-09
0.263897 -8.5148e-09
0.263913 1.1409e-08
0.263929 2.693e-07
0.263945 1.7776e-10
0.263961 4.0072e-09
0.263977 -4.011e-08
0.263993 2.6251e-07
0.264009 -6.7023e-09
0.264025 -1.6739e-09
0.264041 2.9101e-08
0.264057 2.2684e-07
0.264073 2.338e-08
0.264089 -3.8091e-09
0.264105 7.0185e-09
0.264121 -1.4013e-08
0.264137 1.1668e-08
0.264153 9.5753e-09
0.264169 6.1194e-09
0.264185 2.1804e-07
0.264201 5.1836e-09
0.264217 -1.8858e-08
0.264233 -2.8447e-09
0.264249 -4.8846e-09
0.264265 7.7654e-09
0.264281 3.0849e-08
0.264297 1.3406e-08
0.264313 1.8635e-07
0.264329 2.5703e-07
0.264345 -5.2708e-09
0.264361 1.4418e-09
0.264377 7.7125e-09
0.264393 -3.886e-09
0.264409 1.1811e-10
0.264425 -7.5416e-10
0.264441 1.219e-07
0.264457 5.0569e-09
0.264473 1.758e-09
0.264489 -5.1116e-10
0.264505 6.2775e-10
0.264521 6.0537e-09
0.264537 -4.1859e-08
0.264553 9.9985e-10
0.264569 2.0537e-07
0.264585 2.2189e-08
0.264601 6.2119e-09
0.264617 -1.1117e-08
0.264633 1.684e-08
0.264649 1.8374e-07
0.264665 -1.8825e-08
0.264681 8.4078e-08
0.264697 7.774e-10
0.264713 -1.0004e-09
0.264729 2.2752e-09
0.264745 -4.6872e-08
0.264761 -1.9282e-09
0.264777 -2.8897e-09
0.264793 -9.0905e-09
0.264809 -2.6573e-09
0.264825 2.8846e-08
0.264841 -1.4559e-08
0.264857 1.7664e-09
0.264873 3.2484e-09
0.264889 3.4042e-09
0.264905 6.2528e-09
0.264921 -1.6302e-08
0.264937 1.8341e-07
0.264953 -6.249e-09
0.264969 8.1795e-09
0.264985 1.1383e-09
0.265001 1.6106e-08
0.265017 1.9633e-08
0.265033 2.599e-08
0.265049 1.0605e-09
0.265065 -3.5767e-11
0.265081 -1.7231e-10
0.265097 -1.2658e-09
0.265113 6.4819e-09
0.265129 -1.4815e-09
0.265145 -4.8056e-09
0.265161 3.0803e-08
0.265177 5.8998e-11
0.265193 -1.8627e-08
0.265209 1.5246e-07
0.265225 1.6013e-08
0.265241 5.2725e-08
0.265257 6.7391e-08
0.265273 5.2806e-13
0.265289 -8.0697e-09
0.265305 -1.1714e-08
0.265321 5.5577e-09
0.265337 1.0351e-09
0.265353 -3.2724e-09
0.265369 4.7373e-09
0.265385 2.7169e-09
0.265401 -4.2697e-08
0.265417 1.0828e-07
0.265433 4.1068e-09
0.265449 4.4628e-09
0.265465 4.5569e-08
0.265481 -1.1461e-08
0.265497 -5.3721e-09
0.265513 1.4438e-08
0.265529 9.4082e-09
0.265545 -1.1182e-08
0.265561 2.0368e-07
0.265577 2.0397e-08
0.265593 -9.0972e-09
0.265609 5.2451e-08
0.265625 6.9821e-09
0.265641 8.4108e-10
0.265657 2.3757e-09
0.265673 3.0495e-08
0.265689 2.3662e-08
0.265705 -5.38e-11
0.265721 -3.4027e-09
0.265737 7.2979e-10
0.265753 -9.506e-10
0.265769 -4.0283e-08
0.265785 7.9634e-09
0.265801 2.8572e-09
0.265817 1.0458e-08
0.265833 1.9481e-09
0.265849 -1.2735e-09
0.265865 -4.1099e-09
0.265881 -7.9522e-09
0.265897 -4.176e-09
0.265913 1.5026e-09
0.265929 8.8962e-10
0.265945 2.2931e-09
0.265961 8.8418e-08
0.265977 -9.7955e-09
0.265993 -9.9011e-09
0.266009 1.979e-08
0.266025 -1.4415e-08
0.266041 8.0799e-10
0.266057 1.5381e-07
0.266073 -9.7802e-09
0.266089 -1.7445e-08
0.266105 1.1333e-08
0.266121 -1.5622e-08
0.266137 -1.6695e-08
0.266153 -4.4808e-09
0.266169 2.5827e-07
0.266185 4.0952e-10
0.266201 2.3911e-08
0.266217 9.9157e-09
0.266233 -5.6231e-09
0.266249 1.086e-08
0.266265 1.2869e-07
0.266281 1.4925e-09
0.266297 8.0072e-11
0.266313 -5.354e-10
0.266329 2.5054e-09
0.266345 2.3159e-08
0.266361 2.1502e-08
0.266377 -1.0782e-08
0.266393 -4.24e-08
0.266409 2.0104e-10
0.266425 -4.1178e-08
0.266441 4.7525e-09
0.266457 4.7104e-09
0.266473 -2.3328e-09
0.266489 -1.2008e-08
0.266505 -2.523e-09
0.266521 -1.8206e-08
0.266537 3.8582e-09
0.266553 -1.212e-09
0.266569 2.9169e-10
0.266585 8.3236e-10
0.266601 -4.0275e-09
0.266617 -1.0541e-08
0.266633 1.1049e-09
0.266649 1.0741e-08
0.266665 7.5414e-09
0.266681 1.0639e-08
0.266697 -1.0421e-09
0.266713 -1.4601e-09
0.266729 7.1524e-10
0.266745 3.0522e-09
0.266761 -9.8941e-10
0.266777 -2.4388e-10
0.266793 6.2783e-10
0.266809 -1.8193e-09
0.266825 4.6241e-09
0.266841 1.7608e-07
0.266857 1.6913e-09
0.266873 1.8914e-09
0.266889 4.1047e-08
0.266905 -4.2291e-09
0.266921 -1.2813e-08
0.266937 -7.088e-10
0.266953 -2.3157e-10
0.266969 4.3851e-10
0.266985 2.1422e-09
0.267001 9.2467e-08
0.267017 -2.4659e-09
0.267033 -5.3747e-09
0.267049 2.2216e-07
0.267065 3.679e-10
0.267081 -2.8671e-09
0.267097 -3.1887e-08
0.267113 -1.6507e-08
0.267129 -3.7576e-09
0.267145 4.4251e-08
0.267161 5.5329e-09
0.267177 1.7088e-08
0.267193 -6.0121e-09
0.267209 2.0799e-08
0.267225 3.6653e-09
0.267241 4.3154e-10
0.267257 1.1733e-09
0.267273 8.9997e-09
0.267289 -5.6864e-09
0.267305 -5.3238e-10
0.267321 5.6838e-10
0.267337 -1.1162e-08
0.267353 2.0187e-09
0.267369 -3.2995e-09
0.267385 2.6475e-09
0.267401 -3.7939e-08
0.267417 1.9697e-08
0.267433 6.3245e-09
0.267449 7.9192e-10
0.267465 2.8745e-10
0.267481 2.4151e-09
0.267497 -1.2798e-08
0.267513 -1.8586e-09
0.267529 -8.7298e-09
0.267545 1.9436e-07
0.267561 3.238e-09
0.267577 7.0423e-09
0.267593 -4.2668e-10
0.267609 -5.3279e-09
0.267625 3.9149e-08
0.267641 3.3224e-09
0.267657 1.9768e-09
0.267673 5.2891e-09
0.267689 -5.8436e-09
0.267705 -3.3354e-08
0.267721 -2.0028e-09
0.267737 -1.0911e-09
0.267753 2.0438e-08
0.267769 -8.7309e-09
0.267785 2.4707e-08
0.267801 -4.5581e-08
0.267817 5.197e-09
0.267833 2.1349e-08
0.267849 -1.33e-08
0.267865 -9.6055e-09
0.267881 6.2401e-08
0.267897 1.3052e-08
0.267913 3.8972e-09
0.267929 6.4584e-09
0.267945 -4.5624e-08
0.267961 1.2263e-07
0.267977 -6.0562e-09
0.267993 -2.2572e-08
0.268009 1.2076e-08
0.268025 -1.8658e-08
0.268041 9.9052e-09
0.268057 1.3587e-09
0.268073 -1.0377e-08
0.268089 1.1929e-09
0.268105 -1.792e-09
0.268121 1.9938e-09
0.268137 1.8642e-08
0.268153 3.803e-09
0.268169 2.4232e-08
0.268185 -3.0593e-09
0.268201 6.6417e-11
0.268217 -1.2453e-09
0.268233 1.5029e-07
0.268249 8.0203e-09
0.268265 3.611e-08
0.268281 1.0203e-07
0.268297 3.2949e-09
0.268313 -8.1942e-09
0.268329 3.4468e-09
0.268345 -1.2362e-08
0.268361 1.4927e-08
0.268377 -5.5758e-09
0.268393 -3.368e-08
0.268409 2.8401e-10
0.268425 2.3824e-10
0.268441 2.4828e-09
0.268457 -2.7247e-09
0.268473 -2.3384e-09
0.268489 1.6903e-09
0.268505 -1.76e-09
0.268521 -5.5112e-09
0.268537 -3.3865e-09
0.268553 4.0001e-09
0.268569 6.1659e-08
0.268585 -3.1495e-08
0.268601 -4.8454e-09
0.268617 -2.0232e-09
0.268633 8.5455e-09
0.268649 -3.2732e-08
0.268665 -2.5005e-09
0.268681 -2.4892e-08
0.268697 -2.4893e-08
0.268713 1.3218e-08
0.268729 1.5773e-09
0.268745 8.8643e-09
0.268761 -4.3984e-09
0.268777 2.7116e-09
0.268793 -7.5044e-09
0.268809 1.3729e-07
0.268825 6.1983e-09
0.268841 -5.1791e-08
0.268857 9.2172e-09
0.268873 -1.3911e-10
0.268889 4.0348e-11
0.268905 -1.402e-08
0.268921 -2.4535e-08
0.268937 3.2136e-09
0.268953 -1.1142e-08
0.268969 9.0982e-09
0.268985 2.116e-07
0.269001 -1.3079e-08
0.269017 1.3079e-09
0.269033 2.2076e-08
0.269049 -1.317e-08
0.269065 -1.8502e-09
0.269081 4.0849e-09
0.269097 -1.2799e-08
0.269113 2.9357e-09
0.269129 -3.2909e-09
0.269145 -1.5938e-08
0.269161 1.3465e-07
0.269177 9.5504e-09
0.269193 1.1507e-08
0.269209 -1.2701e-08
0.269225 4.8407e-09
0.269241 1.3863e-07
0.269257 3.0054e-10
0.269273 1.3035e-08
0.269289 -1.5271e-09
0.269305 -2.7845e-08
0.269321 3.0873e-08
0.269337 -3.7264e-08
0.269353 1.4909e-09
0.269369 1.1951e-10
0.269385 -5.8124e-09
0.269401 1.6011e-07
0.269417 -1.9184e-08
0.269433 4.5924e-09
0.269449 2.8962e-08
0.269465 -1.8895e-09
0.269481 5.7307e-08
0.269497 -5.9458e-09
0.269513 1.3162e-08
0.269529 1.1598e-07
0.269545 4.7714e-09
0.269561 -4.8665e-09
0.269577 2.6142e-09
0.269593 1.2911e-08
0.269609 -4.0508e-09
0.269625 3.1315e-09
0.269641 -2.0845e-08
0.269657 -1.3656e-08
0.269673 1.7299e-07
0.269689 -4.3521e-09
0.269705 3.3823e-09
0.269721 5.7103e-08
0.269737 1.5823e-08
0.269753 4.1342e-08
0.269769 -2.7812e-09
0.269785 6.6394e-08
0.269801 -9.5673e-10
0.269817 9.152e-09
0.269833 -2.667e-09
0.269849 1.6165e-07
0.269865 -4.0209e-09
0.269881 -5.3618e-09
0.269897 -3.3662e-08
0.269913 -1.6085e-09
0.269929 2.1683e-07
0.269945 4.8151e-09
0.269961 -3.5138e-09
0.269977 -5.5048e-09
0.269993 -7.3896e-09
0.270009 -5.5924e-10
0.270025 3.3344e-09
0.270041 8.0648e-09
0.270057 -5.6525e-09
0.270073 -7.4023e-09
0.270089 3.8713e-09
0.270105 -6.0438e-10
0.270121 -8.51e-09
0.270137 1.0793e-08
0.270153 2.424e-09
0.270169 2.2924e-08
0.270185 -3.0917e-08
0.270201 -2.315e-09
0.270217 -3.0989e-09
0.270233 3.3108e-10
0.270249 -1.9961e-09
0.270265 2.4687e-08
0.270281 9.8268e-08
0.270297 2.3004e-08
0.270313 2.3333e-08
0.270329 -3.0304e-09
0.270345 -1.3865e-08
0.270361 -9.6466e-10
0.270377 6.1468e-09
0.270393 -1.0247e-08
0.270409 2.2593e-09
0.270425 3.8548e-09
0.270441 9.948e-10
0.270457 3.834e-10
0.270473 1.1121e-09
0.270489 6.8668e-09
0.270505 1.07e-08
0.270521 9.1909e-08
0.270537 8.8972e-09
0.270553 -1.285e-09
0.270569 -1.499e-08
0.270585 3.3774e-08
0.270601 8.513e-09
0.270617 4.2681e-08
0.270633 -1.7527e-08
0.270649 3.2201e-09
0.270665 2.5621e-09
0.270681 -3.295e-09
0.270697 5.9675e-10
0.270713 1.4327e-08
0.270729 1.8565e-07
0.270745 -4.0495e-09
0.270761 1.3965e-08
0.270777 5.9242e-10
0.270793 5.3964e-10
0.270809 -2.8854e-09
0.270825 -3.4189e-08
0.270841 -3.1483e-09
0.270857 1.8962e-07
0.270873 2.9254e-07
0.270889 -5.9516e-09
0.270905 4.5459e-09
0.270921 -5.105e-09
0.270937 -3.0387e-08
0.270953 3.5368e-09
0.270969 -5.5072e-10
0.270985 4.6389e-08
0.271001 5.663e-08
0.271017 -8.0595e-09
0.271033 -5.5103e-09
0.271049 1.1292e-08
0.271065 -9.4532e-09
0.271081 -2.3084e-09
0.271097 2.6806e-07
0.271113 -7.4251e-09
0.271129 -6.7167e-09
0.271145 1.1186e-07
0.271161 6.039e-09
0.271177 -4.1363e-08
0.271193 2.1966e-09
0.271209 1.8047e-07
0.271225 1.1481e-07
0.271241 3.2718e-08
0.271257 -1.1779e-08
0.271273 -1.0732e-08
0.271289 -6.2893e-09
0.271305 9.1411e-10
0.271321 -8.4758e-09
0.271337 5.0486e-08
0.271353 -1.1545e-09
0.271369 -4.2166e-09
0.271385 6.4647e-09
0.271401 2.6865e-08
0.271417 9.7723e-08
0.271433 -8.4471e-09
0.271449 2.3335e-08
0.271465 -4.5994e-09
0.271481 -4.2705e-08
0.271497 2.7016e-08
0.271513 -2.8206e-08
0.271529 -1.3301e-09
0.271545 2.1224e-10
0.271561 2.0262e-08
0.271577 5.0236e-08
0.271593 1.1422e-10
0.271609 -2.2951e-08
0.271625 2.1407e-08
0.271641 -1.9638e-09
0.271657 2.8477e-08
0.271673 6.4203e-09
0.271689 2.4635e-09
0.271705 -4.3615e-09
0.271721 3.3886e-11
0.271737 -1.1448e-09
0.271753 -1.9762e-08
0.271769 -6.5256e-09
0.271785 -1.4863e-08
0.271801 -1.1821e-08
0.271817 1.6406e-09
0.271833 2.2527e-09
0.271849 -3.2393e-09
0.271865 2.1657e-10
0.271881 7.3924e-10
0.271897 3.7223e-08
0.271913 -2.8786e-08
0.271929 3.62e-08
0.271945 1.5533e-08
0.271961 -3.3497e-08
0.271977 -2.1516e-08
0.271993 2.4337e-08
0.272009 -7.7345e-09
0.272025 5.3949e-08
0.272041 -2.3118e-09
0.272057 2.3553e-10
0.272073 1.0895e-09
0.272089 9.5453e-09
0.272105 3.1714e-08
0.272121 -1.5767e-08
0.272137 1.0946e-08
0.272153 -1.6149e-09
0.272169 -2.8168e-09
0.272185 -6.415e-09
0.272201 6.5636e-09
0.272217 9.636e-09
0.272233 2.8719e-08
0.272249 -2.878e-08
0.272265 -1.5764e-09
0.272281 1.0168e-07
0.272297 1.1725e-07
0.272313 4.4024e-10
0.272329 -1.5918e-08
0.272345 1.3065e-08
0.272361 1.2082e-08
0.272377 1.7719e-07
0.272393 -2.1813e-08
0.272409 1.0281e-07
0.272425 -1.412e-08
0.272441 -2.9845e-09
0.272457 1.9227e-08
0.272473 3.6888e-09
0.272489 4.4879e-08
0.272505 1.8096e-09
0.272521 -5.3016e-09
0.272537 -2.5685e-10
0.272553 1.3538e-08
0.272569 1.7537e-07
0.272585 -2.5481e-09
0.272601 -7.2316e-09
0.272617 4.8785e-10
0.272633 1.1073e-08
0.272649 2.0964e-09
0.272665 6.0276e-09
0.272681 2.6079e-08
0.272697 2.2345e-10
0.272713 -2.0176e-08
0.272729 1.9493e-08
0.272745 8.2664e-08
0.272761 -2.5655e-08
0.272777 8.7574e-08
0.272793 -5.9001e-09
0.272809 -2.9046e-09
0.272825 -5.4815e-09
0.272841 5.2515e-09
0.272857 1.8298e-09
0.272873 -2.1818e-08
0.272889 2.3708e-09
0.272905 3.3326e-10
0.272921 -4.8423e-09
0.272937 1.6024e-08
0.272953 1.7218e-07
0.272969 -4.3864e-08
0.272985 2.0006e-08
0.273001 3.2841e-09
0.273017 1.0002e-07
0.273033 -1.8501e-09
0.273049 1.987e-09
0.273065 -2.4417e-09
0.273081 2.8771e-09
0.273097 3.0087e-08
0.273113 -1.2101e-08
0.273129 -3.123e-08
0.273145 3.5519e-08
0.273161 8.5006e-09
0.273177 -4.8489e-09
0.273193 -2.5537e-09
0.273209 2.9051e-07
0.273225 -9.4328e-09
0.273241 8.1948e-09
0.273257 -6.8183e-09
0.273273 -4.0436e-08
0.273289 1.5562e-07
0.273305 -3.9583e-10
0.273321 5.7624e-09
0.273337 1.3791e-08
0.273353 -1.8975e-09
0.273369 -6.8826e-09
0.273385 5.229e-09
0.273401 -9.5023e-09
0.273417 4.7069e-09
0.273433 -5.7871e-09
0.273449 6.3647e-09
0.273465 4.5026e-09
0.273481 -6.7293e-09
0.273497 2.2927e-08
0.273513 8.5543e-10
0.273529 -1.6955e-09
0.273545 -1.2639e-08
0.273561 2.9573e-07
0.273577 -1.0172e-09
0.273593 1.5303e-07
0.273609 -1.7744e-08
0.273625 9.4476e-10
0.273641 -2.6911e-08
0.273657 -1.1207e-08
0.273673 1.4734e-08
0.273689 -2.4159e-08
0.273705 3.0255e-08
0.273721 -8.1176e-09
0.273737 4.1994e-09
0.273753 4.7961e-09
0.273769 -5.0333e-10
0.273785 4.9042e-08
0.273801 1.6268e-07
0.273817 -1.0825e-08
0.273833 -1.0194e-09
0.273849 -1.3841e-08
0.273865 1.6019e-08
0.273881 1.2533e-09
0.273897 1.7261e-10
0.273913 8.801e-11
0.273929 1.1942e-07
0.273945 -2.8203e-11
0.273961 -1.9163e-08
0.273977 1.4302e-08
0.273993 4.8327e-09
0.274009 -7.1222e-10
0.274025 1.6023e-08
0.274041 5.9108e-08
0.274057 1.3733e-08
0.274073 8.8871e-08
0.274089 -1.8988e-08
0.274105 -1.6703e-08
0.274121 7.1411e-08
0.274137 -5.6104e-09
0.274153 6.6044e-10
0.274169 -5.3325e-10
0.274185 -3.2012e-09
0.274201 -2.6234e-09
0.274217 -6.2006e-09
0.274233 2.1051e-07
0.274249 5.1808e-09
0.274265 -2.8965e-08
0.274281 3.8301e-08
0.274297 2.862e-09
0.274313 4.2579e-08
0.274329 6.4585e-09
0.274345 -1.4563e-08
0.274361 1.9992e-09
0.274377 4.8165e-09
0.274393 1.3022e-08
0.274409 -1.5925e-09
0.274425 -3.9293e-10
0.274441 6.3702e-09
0.274457 3.9714e-08
0.274473 1.7702e-07
0.274489 1.8662e-09
0.274505 2.5626e-09
0.274521 -8.9947e-09
0.274537 -1.1135e-08
0.274553 3.673e-09
0.274569 -1.204e-08
0.274585 -3.1375e-08
0.274601 1.8396e-08
0.274617 3.8471e-09
0.274633 -1.2139e-08
0.274649 1.378e-07
0.274665 -3.418e-08
0.274681 1.1288e-08
0.274697 -7.3366e-09
0.274713 -1.4034e-08
0.274729 2.8324e-09
0.274745 -8.7685e-09
0.274761 2.7915e-09
0.274777 2.2307e-08
0.274793 1.9388e-09
0.274809 2.8766e-09
0.274825 4.7427e-09
0.274841 -1.109e-08
0.274857 -3.8238e-09
0.274873 8.7954e-08
0.274889 -1.2971e-09
0.274905 -4.2282e-09
0.274921 6.482e-09
0.274937 -1.3322e-08
0.274953 1.0941e-08
0.274969 -8.6881e-10
0.274985 4.871e-09
0.275001 9.7811e-09
0.275017 2.0629e-08
0.275033 -3.9482e-09
0.275049 5.6007e-10
0.275065 8.0629e-09
0.275081 -4.3115e-09
0.275097 4.4776e-08
0.275113 5.9823e-09
0.275129 -9.5508e-09
0.275145 3.8253e-08
0.275161 -2.6923e-09
0.275177 -4.2676e-09
0.275193 4.4709e-08
0.275209 4.5217e-08
0.275225 -5.2566e-09
0.275241 5.4667e-09
0.275257 3.3297e-09
0.275273 7.3379e-09
0.275289 -5.5231e-08
0.275305 -5.6378e-09
0.275321 4.3314e-09
0.275337 1.8841e-10
0.275353 4.0753e-09
0.275369 -4.3684e-09
0.275385 -6.3093e-09
0.275401 -1.0148e-08
0.275417 -1.2586e-08
0.275433 -4.0024e-09
0.275449 -5.7125e-09
0.275465 1.8666e-08
0.275481 -3.5124e-09
0.275497 -4.3267e-09
0.275513 1.0742e-08
0.275529 7.0104e-08
0.275545 3.6293e-09
0.275561 3.4749e-09
0.275577 -1.5765e-08
0.275593 -1.1775e-08
0.275609 3.6968e-10
0.275625 -1.0738e-08
0.275641 1.4858e-08
0.275657 -7.2164e-09
0.275673 -5.3834e-10
0.275689 -8.121e-10
0.275705 5.0312e-10
0.275721 1.2271e-07
0.275737 -2.9215e-09
0.275753 1.1272e-09
0.275769 8.1632e-08
0.275785 -1.2665e-08
0.275801 1.3138e-08
0.275817 3.9116e-09
0.275833 -2.8123e-09
0.275849 1.8991e-08
0.275865 9.1912e-09
0.275881 -3.2581e-08
0.275897 -1.6176e-08
0.275913 3.9106e-08
0.275929 3.6464e-09
0.275945 -2.0076e-08
0.275961 -1.2462e-08
0.275977 8.3915e-10
0.275993 1.2967e-08
0.276009 -2.1617e-08
0.276025 -2.7406e-08
0.276041 1.6135e-08
0.276057 -2.2681e-09
0.276073 5.0892e-08
0.276089 -5.2864e-09
0.276105 1.5784e-07
0.276121 2.5771e-09
0.276137 -5.9031e-09
0.276153 1.5077e-07
0.276169 1.5796e-09
0.276185 8.2683e-09
0.276201 -1.1456e-09
0.276217 1.7174e-07
0.276233 -3.6392e-09
0.276249 1.579e-09
0.276265 -1.4977e-09
0.276281 6.8899e-09
0.276297 -3.0498e-08
0.276313 -3.2399e-10
0.276329 2.3843e-09
0.276345 -1.9272e-10
0.276361 -2.3176e-09
0.276377 -8.9671e-10
0.276393 2.7411e-09
0.276409 7.447e-08
0.276425 6.7262e-09
0.276441 1.4308e-07
0.276457 3.1998e-08
0.276473 -1.4913e-08
0.276489 6.8453e-09
0.276505 2.8994e-09
0.276521 8.0915e-08
0.276537 -3.2753e-09
0.276553 8.4698e-09
0.276569 5.1321e-09
0.276585 -6.1103e-09
0.276601 8.5915e-08
0.276617 2.7329e-08
0.276633 3.0076e-08
0.276649 1.8997e-08
0.276665 -2.1034e-09
0.276681 1.1342e-07
0.276697 -6.4111e-11
0.276713 -8.7659e-10
0.276729 3.2175e-09
0.276745 -1.5722e-09
0.276761 1.7086e-09
0.276777 -1.9777e-08
0.276793 2.2783e-09
0.276809 -8.5749e-09
0.276825 1.7887e-08
0.276841 4.3294e-08
0.276857 5.8095e-09
0.276873 3.2951e-12
0.276889 -1.0462e-08
0.276905 2.8818e-09
0.276921 -1.0758e-10
0.276937 1.239e-09
0.276953 -8.868e-10
0.276969 2.188e-09
0.276985 7.0746e-10
0.277001 5.4042e-09
0.277017 3.5022e-08
0.277033 -8.4051e-10
0.277049 -7.5294e-11
0.277065 4.3198e-08
0.277081 9.1787e-09
0.277097 1.3261e-09
0.277113 -4.405e-09
0.277129 5.734e-09
0.277145 2.317e-09
0.277161 -5.4632e-09
0.277177 7.8471e-09
0.277193 -6.5866e-09
0.277209 1.3392e-08
0.277225 5.9221e-10
0.277241 1.4979e-08
0.277257 2.2791e-08
0.277273 8.8733e-10
0.277289 7.4216e-09
0.277305 2.757e-08
0.277321 -4.426e-09
0.277337 -3.1321e-10
0.277353 3.4732e-11
0.277369 -1.4521e-09
0.277385 -2.6643e-09
0.277401 -3.0531e-10
0.277417 -4.5264e-09
0.277433 -1.406e-08
0.277449 -2.9272e-09
0.277465 3.7272e-09
0.277481 1.9817e-08
0.277497 -7.3783e-09
0.277513 1.4328e-09
0.277529 4.1903e-08
0.277545 2.1476e-09
0.277561 1.5166e-09
0.277577 -1.2591e-08
0.277593 3.4497e-09
0.277609 -7.7204e-10
0.277625 7.4404e-08
0.277641 8.3102e-09
0.277657 -2.3348e-08
0.277673 1.0106e-07
0.277689 -3.1311e-09
0.277705 6.6466e-08
0.277721 1.3192e-08
0.277737 -1.1679e-09
0.277753 -4.0486e-09
0.277769 5.2083e-10
0.277785 -2.0144e-08
0.277801 8.2622e-09
0.277817 4.8643e-10
0.277833 1.238e-07
0.277849 1.0102e-07
0.277865 -1.4702e-08
0.277881 9.9097e-09
0.277897 -1.9187e-08
0.277913 -1.4803e-08
0.277929 9.5063e-09
0.277945 -4.0424e-09
0.277961 1.7418e-09
0.277977 1.6111e-08
0.277993 1.8276e-08
0.278009 5.8138e-09
0.278025 2.2093e-08
0.278041 -3.164e-10
0.278057 2.553e-09
0.278073 6.1964e-09
0.278089 -5.8203e-09
0.278105 9.4178e-08
0.278121 5.9065e-09
0.278137 -1.5761e-10
0.278153 8.3693e-08
0.278169 1.0849e-07
0.278185 1.8028e-09
0.278201 -3.5443e-10
0.278217 1.094e-07
0.278233 5.3948e-09
0.278249 -2.7854e-08
0.278265 3.0281e-09
0.278281 1.0898e-08
0.278297 3.4035e-09
0.278313 2.4861e-09
0.278329 -1.5454e-08
0.278345 -1.3753e-09
0.278361 -1.8498e-08
0.278377 1.0285e-07
0.278393 -1.0504e-08
0.278409 -5.1923e-09
0.278425 2.3163e-09
0.278441 1.2775e-09
0.278457 -2.6526e-08
0.278473 6.1131e-09
0.278489 8.6846e-08
0.278505 -2.0685e-08
0.278521 -2.9974e-10
0.278537 9.6924e-10
0.278553 -6.1715e-10
0.278569 -1.916e-09
0.278585 8.0149e-08
0.278601 -4.2932e-09
0.278617 3.3549e-09
0.278633 -1.3503e-08
0.278649 4.106e-08
0.278665 -4.7796e-10
0.278681 3.7069e-09
0.278697 -3.0606e-09
0.278713 1.0688e-10
0.278729 1.8642e-08
0.278745 2.9407e-09
0.278761 -1.0207e-08
0.278777 5.3867e-09
0.278793 -2.7822e-09
0.278809 9.4569e-10
0.278825 -5.3997e-10
0.278841 -6.0119e-10
0.278857 -1.2111e-08
0.278873 6.5078e-11
0.278889 1.2669e-09
0.278905 6.4643e-08
0.278921 -6.6484e-09
0.278937 -3.184e-09
0.278953 8.8369e-08
0.278969 5.0372e-08
0.278985 5.2817e-09
0.279001 5.995e-09
0.279017 6.6244e-09
0.279033 -3.355e-09
0.279049 5.3165e-09
0.279065 -1.3977e-08
0.279081 7.3219e-10
0.279097 8.3538e-10
0.279113 -6.9627e-10
0.279129 9.4451e-10
0.279145 1.3679e-07
0.279161 -5.1776e-09
0.279177 8.5903e-09
0.279193 -4.8149e-09
0.279209 -2.8139e-08
0.279225 2.4751e-07
0.279241 1.3673e-08
0.279257 1.0198e-08
0.279273 1.1131e-08
0.279289 3.3894e-09
0.279305 -3.5412e-08
0.279321 -2.3993e-09
0.279337 1.0999e-08
0.279353 -6.5728e-09
0.279369 5.3272e-09
0.279385 -5.8187e-10
0.279401 1.6095e-08
0.279417 -4.5683e-09
0.279433 4.7572e-09
0.279449 4.1691e-09
0.279465 -1.3838e-09
0.279481 1.7525e-09
0.279497 -7.1393e-09
0.279513 -3.678e-09
0.279529 -2.4321e-09
0.279545 -1.146e-09
0.279561 2.7111e-09
0.279577 7.4893e-10
0.279593 4.5917e-10
0.279609 -3.5567e-09
0.279625 -4.3423e-10
0.279641 7.5975e-10
0.279657 5.6744e-09
0.279673 -2.3336e-09
0.279689 3.2961e-09
0.279705 6.5636e-09
0.279721 3.1931e-08
0.279737 1.7442e-08
0.279753 2.7335e-09
0.279769 1.9718e-07
0.279785 6.0083e-11
0.279801 -6.1081e-09
0.279817 1.9461e-09
0.279833 -1.9771e-08
0.279849 2.0092e-08
0.279865 5.738e-09
0.279881 1.0569e-08
0.279897 -2.0542e-08
0.279913 -6.0821e-09
0.279929 1.4275e-08
0.279945 6.0267e-10
0.279961 -1.2247e-10
0.279977 -6.7503e-10
0.279993 -1.1166e-08
0.280009 7.5262e-09
0.280025 -9.7399e-10
0.280041 -3.8379e-09
0.280057 7.6171e-08
0.280073 2.3027e-09
0.280089 1.245e-09
0.280105 -5.8712e-09
0.280121 1.5268e-09
0.280137 -1.0037e-09
0.280153 3.6652e-09
0.280169 1.4212e-09
0.280185 1.9317e-08
0.280201 -1.364e-08
0.280217 3.098e-08
0.280233 -1.3462e-09
0.280249 -7.9616e-09
0.280265 7.356e-09
0.280281 5.5193e-08
0.280297 7.419e-10
0.280313 -2.0271e-09
0.280329 -5.9681e-10
0.280345 1.0918e-09
0.280361 6.8899e-08
0.280377 -1.3777e-08
0.280393 5.6923e-09
0.280409 -3.1258e-09
0.280425 -3.9671e-09
0.280441 -1.6577e-08
0.280457 -1.4431e-09
0.280473 1.3015e-10
0.280489 -2.1204e-08
0.280505 8.1916e-08
0.280521 1.8586e-09
0.280537 1.7202e-08
0.280553 -1.4938e-10
0.280569 -4.7944e-09
0.280585 1.9325e-08
0.280601 1.9132e-11
0.280617 1.1025e-08
0.280633 -2.6022e-09
0.280649 1.63e-10
0.280665 1.5251e-09
0.280681 -4.067e-09
0.280697 1.8725e-09
0.280713 3.3538e-10
0.280729 1.1196e-09
0.280745 -1.6981e-08
0.280761 -3.9592e-10
0.280777 -3.5757e-10
0.280793 3.1138e-09
0.280809 -1.3881e-09
0.280825 -9.9003e-10
0.280841 2.7824e-09
0.280857 2.4336e-09
0.280873 6.9026e-09
0.280889 4.2736e-10
0.280905 -2.3823e-08
0.280921 4.837e-10
0.280937 3.6544e-09
0.280953 -1.7316e-09
0.280969 8.3451e-10
0.280985 1.7438e-10
0.281001 -7.1183e-10
0.281017 -2.4e-09
0.281033 -7.2994e-09
0.281049 9.5936e-09
0.281065 -2.6635e-08
0.281081 5.1085e-08
0.281097 -6.6251e-09
0.281113 4.2827e-11
0.281129 6.5209e-09
0.281145 -2.2797e-09
0.281161 -1.9859e-09
0.281177 9.5494e-09
0.281193 3.0011e-09
0.281209 8.3552e-09
0.281225 1.841e-08
0.281241 -2.484e-09
0.281257 7.6621e-10
0.281273 2.8675e-09
0.281289 2.1201e-07
0.281305 -2.2849e-09
0.281321 -3.7014e-10
0.281337 -1.4596e-09
0.281353 2.8004e-08
0.281369 -1.1244e-09
0.281385 -5.9391e-09
0.281401 3.8946e-09
0.281417 -5.3192e-09
0.281433 7.7899e-10
0.281449 7.5055e-08
0.281465 1.223e-08
0.281481 -1.2494e-09
0.281497 4.0553e-09
0.281513 -2.3218e-09
0.281529 1.7808e-09
0.281545 -9.7141e-09
0.281561 -1.6462e-09
0.281577 -2.3743e-08
0.281593 3.362e-09
0.281609 -4.6053e-09
0.281625 -1.2567e-11
0.281641 8.4249e-12
0.281657 9.7159e-13
0.281673 1.1495e-10
0.281689 9.8121e-10
0.281705 6.9342e-12
0.281721 -1.3102e-09
0.281737 1.7319e-09
0.281753 -2.5966e-09
0.281769 1.2258e-08
0.281785 -1.0534e-08
0.281801 -1.9797e-08
0.281817 1.157e-09
0.281833 1.9607e-09
0.281849 7.6411e-09
0.281865 -6.1874e-10
0.281881 -1.0711e-09
0.281897 -3.3375e-09
0.281913 5.5286e-09
0.281929 -4.8746e-09
0.281945 1.5525e-08
0.281961 -2.2721e-08
0.281977 2.6218e-09
0.281993 4.5869e-09
0.282009 -2.4194e-09
0.282025 3.9325e-11
0.282041 1.8177e-09
0.282057 -2.2924e-08
0.282073 2.6636e-09
0.282089 1.0556e-07
0.282105 5.2063e-09
0.282121 -2.0048e-10
0.282137 1.1059e-09
0.282153 1.1715e-08
0.282169 -1.7498e-09
0.282185 -6.8697e-10
0.282201 9.0159e-10
0.282217 5.3602e-11
0.282233 -3.0448e-10
0.282249 8.0291e-09
0.282265 1.0845e-09
0.282281 -3.6385e-10
0.282297 -1.621e-08
0.282313 2.2001e-08
0.282329 -2.4777e-10
0.282345 -7.3564e-09
0.282361 -4.7943e-09
0.282377 1.3691e-09
0.282393 8.0037e-09
0.282409 1.1348e-09
0.282425 -9.3575e-09
0.282441 -1.4534e-09
0.282457 -4.2045e-09
0.282473 -5.7963e-09
0.282489 1.2558e-09
0.282505 1.5058e-10
0.282521 3.5762e-10
0.282537 1.111e-08
0.282553 3.5415e-10
0.282569 1.2618e-09
0.282585 -6.502e-09
0.282601 1.7687e-10
0.282617 -1.5219e-10
0.282633 8.6431e-09
0.282649 -2.8531e-09
0.282665 2.8683e-09
0.282681 1.0086e-09
0.282697 -5.1557e-10
0.282713 5.4211e-09
0.282729 -2.2144e-10
0.282745 -3.1938e-10
0.282761 -1.6798e-09
0.282777 1.5031e-10
0.282793 9.3837e-09
0.282809 -3.457e-10
0.282825 -5.9473e-09
0.282841 9.943e-08
0.282857 -2.2876e-11
0.282873 2.9306e-09
0.282889 3.0827e-08
0.282905 4.4957e-09
0.282921 3.1303e-09
0.282937 2.2848e-09
0.282953 -4.7693e-10
0.282969 -4.5322e-10
0.282985 2.7046e-09
0.283001 -1.6504e-09
0.283017 -2.2449e-10
0.283033 -3.1711e-11
0.283049 -1.4898e-10
0.283065 -3.5515e-09
0.283081 -4.0926e-10
0.283097 6.3559e-10
0.283113 4.5349e-11
0.283129 -2.3233e-10
0.283145 1.7144e-10
0.283161 -1.1714e-09
0.283177 -2.0965e-08
0.283193 2.2829e-09
0.283209 -4.8785e-09
0.283225 5.9956e-09
0.283241 1.3439e-09
0.283257 7.5267e-08
0.283273 5.3571e-09
0.283289 6.6673e-08
0.283305 -1.7314e-09
0.283321 1.7407e-10
0.283337 4.0657e-10
0.283353 3.382e-08
0.283369 -6.3569e-10
0.283385 -1.8524e-08
0.283401 -2.2238e-10
0.283417 3.7919e-09
0.283433 2.9593e-10
0.283449 -8.3609e-11
0.283465 -8.1951e-10
0.283481 1.5323e-09
0.283497 9.3008e-10
0.283513 -9.3537e-09
0.283529 -4.6439e-09
0.283545 4.5127e-09
0.283561 -3.3113e-09
0.283577 -1.1329e-09
0.283593 1.0254e-12
0.283609 1.6747e-09
0.283625 -7.5625e-09
0.283641 5.1019e-11
0.283657 4.2197e-10
0.283673 6.0387e-09
0.283689 -2.3741e-08
0.283705 8.8948e-11
0.283721 4.6164e-09
0.283737 6.5978e-10
0.283753 2.0956e-09
0.283769 -1.6566e-08
0.283785 -4.1649e-09
0.283801 1.3843e-09
0.283817 -4.2707e-09
0.283833 1.7374e-09
0.283849 7.6296e-09
0.283865 1.2908e-08
0.283881 -1.0083e-09
0.283897 5.9134e-11
0.283913 -5.0482e-10
0.283929 -1.4705e-09
0.283945 2.182e-09
0.283961 1.128e-09
0.283977 -3.9888e-11
0.283993 1.8743e-09
0.284009 -3.7569e-09
0.284025 -4.4801e-10
0.284041 -7.1844e-11
0.284057 3.4574e-11
0.284073 4.8155e-11
0.284089 4.025e-10
0.284105 -1.951e-09
0.284121 -5.4569e-09
0.284137 3.2227e-10
0.284153 2.7467e-11
0.284169 -6.1958e-11
0.284185 -1.1238e-09
0.284201 -4.2388e-09
0.284217 -5.8645e-09
0.284233 -5.4749e-10
0.284249 2.0877e-10
0.284265 3.1981e-09
0.284281 -5.1763e-09
0.284297 -3.354e-09
0.284313 4.5669e-10
0.284329 3.3871e-09
0.284345 -2.1679e-08
0.284361 -1.7856e-09
0.284377 1.0701e-10
0.284393 4.5083e-10
0.284409 7.045e-08
0.284425 -6.4356e-10
0.284441 3.2837e-09
0.284457 5.2565e-08
0.284473 -1.9554e-08
0.284489 -1.2962e-09
0.284505 3.0652e-11
0.284521 1.3788e-09
0.284537 -2.9257e-09
0.284553 -4.2569e-09
0.284569 -1.2274e-08
0.284585 -7.9735e-10
0.284601 -9.4969e-10
0.284617 1.3083e-09
0.284633 4.2677e-09
0.284649 1.0437e-08
0.284665 -2.3058e-09
0.284681 -5.5657e-10
0.284697 4.2214e-10
0.284713 8.361e-10
0.284729 2.8236e-08
0.284745 -1.8514e-09
0.284761 -1.4048e-08
0.284777 7.1272e-08
0.284793 4.7327e-09
0.284809 -1.3796e-08
0.284825 9.3031e-10
0.284841 7.8662e-11
0.284857 -1.0363e-10
0.284873 -5.9611e-10
0.284889 1.1956e-09
0.284905 -1.1739e-09
0.284921 1.3608e-09
0.284937 6.6102e-10
0.284953 4.1797e-09
0.284969 -7.4839e-09
0.284985 1.0377e-07
0.285001 1.0792e-08
0.285017 -5.716e-09
0.285033 -6.8395e-10
0.285049 -6.614e-10
0.285065 7.416e-08
0.285081 -1.9433e-08
0.285097 6.8455e-09
0.285113 -1.8348e-10
0.285129 -5.3769e-09
0.285145 1.1649e-09
0.285161 1.1199e-09
0.285177 2.1409e-09
0.285193 -2.7045e-09
0.285209 5.5313e-10
0.285225 -8.8732e-10
0.285241 -1.5011e-09
0.285257 -1.1088e-08
0.285273 1.1058e-09
0.285289 1.4681e-08
0.285305 -1.0865e-08
0.285321 -1.9592e-08
0.285337 1.0766e-09
0.285353 4.8894e-10
0.285369 3.2519e-09
0.285385 -1.0755e-08
0.285401 -2.5451e-09
0.285417 4.0997e-09
0.285433 5.1821e-10
0.285449 5.1128e-09
0.285465 -5.5879e-10
0.285481 8.4912e-08
0.285497 9.6616e-08
0.285513 -6.9142e-10
0.285529 7.7627e-08
0.285545 3.9354e-09
0.285561 -4.2645e-09
0.285577 7.401e-08
0.285593 3.8744e-09
0.285609 2.5479e-09
0.285625 -8.7616e-10
0.285641 -1.3953e-10
0.285657 -7.1023e-10
0.285673 -1.3927e-08
0.285689 9.5135e-10
0.285705 7.8498e-11
0.285721 0
0.285753 5.2289e-12
0.285769 1.6031e-10
0.285785 1.8448e-09
0.285801 -1.1927e-09
0.285817 -7.8693e-10
0.285833 -7.2587e-11
0.285849 1.9442e-12
0.285865 1.9894e-11
0.285881 -4.8251e-11
0.285897 -3.958e-11
0.285913 7.303e-10
0.285929 6.4194e-09
0.285945 -1.8553e-09
0.285961 3.3355e-10
0.285977 -1.4533e-09
0.285993 -1.7231e-10
0.286009 3.4938e-12
0.286025 2.6643e-11
0.286041 4.9995e-11
0.286057 6.0341e-10
0.286073 -2.548e-09
0.286089 -9.6267e-09
0.286105 6.121e-09
0.286121 -1.0262e-08
0.286137 -1.0116e-09
0.286153 -2.1669e-11
0.286169 1.2742e-10
0.286185 1.6066e-09
0.286201 -1.5466e-09
0.286217 -2.6057e-09
0.286233 1.1855e-09
0.286249 1.722e-09
0.286265 1.3899e-09
0.286281 -4.7519e-10
0.286297 2.768e-09
0.286313 -3.2656e-09
0.286329 3.1014e-09
0.286345 6.8659e-10
0.286361 -2.0014e-09
0.286377 2.7964e-09
0.286393 3.7737e-10
0.286409 -9.9624e-12
0.286425 -3.884e-09
0.286441 2.9406e-09
0.286457 3.7292e-10
0.286473 1.6705e-11
0.286489 -4.0047e-11
0.286505 1.6916e-10
0.286521 5.5847e-11
0.286537 -1.1368e-09
0.286553 5.7897e-10
0.286569 -8.6184e-10
0.286585 8.6669e-10
0.286601 -1.9167e-09
0.286617 -2.556e-08
0.286633 3.3086e-09
0.286649 1.2602e-09
0.286665 5.8975e-08
0.286681 -5.9261e-09
0.286697 -2.6884e-09
0.286713 7.4569e-10
0.286729 9.1613e-08
0.286745 1.2085e-09
0.286761 2.67e-09
0.286777 -3.3606e-10
0.286793 3.3224e-09
0.286809 5.7389e-08
0.286825 7.2148e-10
0.286841 5.6392e-10
0.286857 1.5517e-08
0.286873 -5.899e-10
0.286889 1.607e-09
0.286905 2.1319e-09
0.286921 6.4148e-09
0.286937 -1.9715e-08
0.286953 1.2598e-09
0.286969 -5.346e-11
0.286985 -1.9206e-09
0.287001 1.2081e-10
0.287017 3.5391e-10
0.287033 1.7972e-08
0.287049 -3.0383e-10
0.287065 2.7691e-09
0.287081 4.5023e-11
0.287097 -1.961e-09
0.287113 4.4656e-09
0.287129 -2.8863e-09
0.287145 1.4684e-09
0.287161 1.6406e-10
0.287177 -3.7444e-11
0.287193 7.0239e-12
0.287209 7.2049e-13
0.287225 0
0.287241 -2.0109e-10
0.287257 -1.4859e-09
0.287273 2.8782e-09
0.287289 -6.0766e-10
0.287305 1.7159e-09
0.287321 1.2649e-08
0.287337 -1.8413e-09
0.287353 -2.2479e-09
0.287369 1.3303e-08
0.287385 -1.7431e-09
0.287401 8.3947e-08
0.287417 -6.4164e-09
0.287433 -7.6252e-10
0.287449 1.9134e-08
0.287465 2.6345e-09
0.287481 1.631e-09
0.287497 4.6239e-09
0.287513 -1.8783e-09
0.287529 1.0584e-08
0.287545 -3.779e-09
0.287561 5.8912e-10
0.287577 2.5036e-11
0.287593 -3.2237e-10
0.287609 2.1371e-09
0.287625 -1.8652e-09
0.287641 8.2313e-08
0.287657 -1.1223e-08
0.287673 4.7779e-10
0.287689 -7.0923e-09
0.287705 -2.2956e-10
0.287721 4.544e-09
0.287737 -2.9221e-11
0.287753 -4.2493e-09
0.287769 -1.4177e-08
0.287785 1.9208e-09
0.287801 -1.566e-09
0.287817 8.4629e-09
0.287833 -9.3316e-09
0.287849 -4.0905e-10
0.287865 -1.5222e-09
0.287881 6.3916e-09
0.287897 5.5487e-10
0.287913 7.8219e-11
0.287929 7.5978e-10
0.287945 2.1041e-09
0.287961 3.4555e-09
0.287977 -3.5881e-09
0.287993 -4.2638e-10
0.288009 -1.5964e-10
0.288025 -1.8849e-09
0.288041 9.0439e-09
0.288057 5.4416e-09
0.288073 1.0325e-08
0.288089 -1.6734e-09
0.288105 -3.3592e-10
0.288121 1.1643e-09
0.288137 -1.6837e-09
0.288153 -1.4878e-08
0.288169 2.5896e-09
0.288185 9.1817e-10
0.288201 -2.8618e-09
0.288217 2.1988e-10
0.288233 -9.2972e-10
0.288249 -1.1718e-10
0.288265 -6.7166e-11
0.288281 -3.16e-10
0.288297 -2.5131e-09
0.288313 2.1265e-09
0.288329 1.2332e-10
0.288345 5.3658e-10
0.288361 1.5943e-09
0.288377 -5.8329e-09
0.288393 -6.1493e-10
0.288409 8.2497e-12
0.288425 -4.3337e-13
0.288441 -3.2985e-11
0.288457 -2.3436e-10
0.288473 -7.0078e-09
0.288489 4.9255e-10
0.288505 3.3332e-11
0.288521 3.2136e-10
0.288537 3.6737e-09
0.288553 -5.7055e-10
0.288569 -3.0592e-10
0.288585 3.1297e-09
0.288601 -4.0543e-09
0.288617 -4.7943e-10
0.288633 8.8953e-10
0.288649 3.8534e-10
0.288665 -2.5873e-09
0.288681 2.1876e-09
0.288697 2.6415e-10
0.288713 -4.6555e-10
0.288729 8.2016e-09
0.288745 4.2574e-09
0.288761 -3.4474e-09
0.288777 1.9535e-09
0.288793 -5.7298e-09
0.288809 -2.2547e-09
0.288825 -1.7979e-09
0.288841 -1.2926e-08
0.288857 5.6579e-09
0.288873 -8.7113e-09
0.288889 1.9682e-09
0.288905 5.6773e-09
0.288921 -8.3702e-09
0.288937 1.0948e-09
0.288953 -9.0158e-09
0.288969 1.9671e-09
0.288985 -4.937e-09
0.289001 -1.1128e-08
0.289017 4.3752e-10
0.289033 5.5658e-09
0.289049 -9.0649e-11
0.289065 7.1033e-08
0.289081 -1.0812e-09
0.289097 -1.0374e-09
0.289113 -1.8802e-08
0.289129 2.5458e-09
0.289145 8.4107e-09
0.289161 -1.088e-09
0.289177 -7.8129e-10
0.289193 -7.627e-10
0.289209 -1.0556e-09
0.289225 7.1943e-09
0.289241 3.0759e-08
0.289257 -1.237e-09
0.289273 -9.7862e-11
0.289289 2.6867e-10
0.289305 8.3943e-10
0.289321 5.1732e-08
0.289337 4.8864e-10
0.289353 -1.2199e-11
0.289369 -4.7128e-10
0.289385 -3.493e-09
0.289401 1.7126e-09
0.289417 1.7607e-10
0.289433 5.8353e-12
0.289449 1.6653e-10
0.289465 1.5426e-09
0.289481 -5.4643e-09
0.289497 -1.5412e-09
0.289513 -1.53e-09
0.289529 -1.1192e-10
0.289545 1.3507e-10
0.289561 1.0666e-09
0.289577 -2.4378e-09
0.289593 -5.222e-10
0.289609 -1.9808e-09
0.289625 2.5989e-09
0.289641 -1.7246e-09
0.289657 1.2083e-09
0.289673 -1.381e-08
0.289689 3.0789e-09
0.289705 1.0224e-09
0.289721 -2.4388e-09
0.289737 -7.7371e-10
0.289753 -2.4137e-09
0.289769 6.2666e-09
0.289785 5.0548e-10
0.289801 -2.7507e-11
0.289817 3.0284e-10
0.289833 1.0774e-09
0.289849 2.9506e-09
0.289865 1.4458e-10
0.289881 3.1476e-10
0.289897 1.0254e-09
0.289913 6.2181e-10
0.289929 -1.6982e-09
0.289945 -2.1296e-10
0.289961 -3.8496e-10
0.289977 -3.1966e-09
0.289993 5.248e-09
0.290009 -8.6691e-09
0.290025 1.0804e-09
0.290041 2.6779e-10
0.290057 9.2752e-09
0.290073 -5.1739e-09
0.290089 2.3982e-09
0.290105 -1.0985e-08
0.290121 -9.6387e-11
0.290137 -2.4538e-11
0.290153 2.4717e-08
0.290169 -2.6153e-09
0.290185 5.5353e-09
0.290201 -3.7667e-10
0.290217 -3.3772e-10
0.290233 -1.7661e-09
0.290249 6.8602e-10
0.290265 -6.9066e-10
0.290281 2.6422e-09
0.290297 6.8608e-10
0.290313 8.0425e-08
0.290329 8.716e-11
0.290345 -9.3475e-10
0.290361 2.0844e-10
0.290377 5.004e-10
0.290393 -2.3682e-09
0.290409 8.7163e-11
0.290425 3.5404e-09
0.290441 -1.8895e-10
0.290457 2.2718e-09
0.290473 -5.7993e-10
0.290489 8.8754e-10
0.290505 7.279e-08
0.290521 -2.8856e-09
0.290537 3.7879e-08
0.290553 9.0836e-10
0.290569 1.0937e-09
0.290585 -1.315e-08
0.290601 2.548e-09
0.290617 -2.9933e-09
0.290633 -5.7117e-10
0.290649 -1.7506e-09
0.290665 4.9982e-09
0.290681 5.3522e-10
0.290697 -1.0928e-09
0.290713 2.7401e-08
0.290729 5.2517e-12
0.290745 9.5835e-09
0.290761 -2.2295e-09
0.290777 1.3664e-09
0.290793 3.2528e-10
0.290809 1.1909e-09
0.290825 -2.4375e-09
0.290841 -2.8308e-09
0.290857 -1.3737e-09
0.290873 -2.8638e-09
0.290889 1.0867e-09
0.290905 -1.6399e-08
0.290921 1.2716e-09
0.290937 8.4505e-12
0.290953 9.0101e-08
0.290969 -1.5976e-09
0.290985 -4.7632e-10
0.291001 -3.1647e-09
0.291017 2.6856e-10
0.291033 -1.3024e-09
0.291049 5.3387e-09
0.291065 -1.2051e-08
0.291081 -1.9818e-09
0.291097 1.3705e-09
0.291113 -1.4242e-09
0.291129 7.388e-10
0.291145 2.1175e-10
0.291161 3.9086e-10
0.291177 2.7546e-09
0.291193 -4.8243e-09
0.291209 -1.2558e-08
0.291225 -2.0769e-09
0.291241 -4.1738e-10
0.291257 5.9827e-08
0.291273 7.3285e-09
0.291289 7.744e-10
0.291305 3.5721e-10
0.291321 2.7906e-09
0.291337 4.7361e-08
0.291353 -1.8931e-10
0.291369 5.47e-09
0.291385 1.6847e-08
0.291401 5.4932e-10
0.291417 -5.6534e-09
0.291433 -1.5737e-09
0.291449 1.3959e-09
0.291465 -1.2727e-09
0.291481 -2.0965e-09
0.291497 1.0956e-09
0.291513 1.4751e-09
0.291529 -4.0302e-09
0.291545 1.0274e-08
0.291561 2.8457e-10
0.291577 4.3892e-09
0.291593 -1.7874e-09
0.291609 1.4235e-09
0.291625 -6.0755e-09
0.291641 -7.4279e-10
0.291657 3.6657e-09
0.291673 2.2031e-09
0.291689 3.894e-08
0.291705 -2.0438e-09
0.291721 3.8666e-09
0.291737 2.0406e-08
0.291753 7.8917e-08
0.291769 -1.3749e-09
0.291785 -6.13e-09
0.291801 3.2598e-08
0.291817 1.0696e-09
0.291833 3.9253e-08
0.291849 -5.1283e-10
0.291865 5.8763e-08
0.291881 -5.0308e-09
0.291897 7.5845e-11
0.291913 1.2234e-08
0.291929 3.1107e-09
0.291945 5.0089e-08
0.291961 -1.0819e-09
0.291977 -4.9238e-09
0.291993 9.9196e-09
0.292009 -2.5841e-09
0.292025 -4.608e-10
0.292041 5.353e-10
0.292057 1.3679e-08
0.292073 6.2245e-10
0.292089 -6.3011e-10
0.292105 2.599e-08
0.292121 9.5771e-10
0.292137 -3.4101e-10
0.292153 1.0011e-08
0.292169 8.4523e-09
0.292185 -9.1996e-11
0.292201 -4.0306e-09
0.292217 1.4852e-09
0.292233 -2.1036e-09
0.292249 -3.5946e-09
0.292265 2.6363e-09
0.292281 1.5951e-09
0.292297 5.4355e-09
0.292313 -2.3546e-09
0.292329 5.6506e-08
0.292345 -5.433e-09
0.292361 1.1078e-10
0.292377 3.8463e-08
0.292393 1.3151e-09
0.292409 5.8644e-09
0.292425 -5.1138e-10
0.292441 1.0026e-08
0.292457 6.6784e-10
0.292473 5.2737e-08
0.292489 -1.6427e-11
0.292505 -3.9405e-09
0.292521 4.7824e-08
0.292537 -7.8789e-10
0.292553 -2.9393e-09
0.292569 -9.7639e-11
0.292585 9.1909e-09
0.292601 -2.4777e-09
0.292617 1.9786e-09
0.292633 3.8384e-09
0.292649 2.4242e-08
0.292665 -3.7512e-09
0.292681 1.8788e-09
0.292697 -1.7998e-10
0.292713 1.0733e-09
0.292729 -3.4135e-09
0.292745 -3.8753e-10
0.292761 -1.2951e-10
0.292777 -1.469e-09
0.292793 1.5447e-09
0.292809 1.0395e-09
0.292825 1.1626e-08
0.292841 1.6488e-08
0.292857 -2.8921e-10
0.292873 -3.0917e-09
0.292889 4.0504e-11
0.292905 1.1313e-08
0.292921 -4.6271e-09
0.292937 -1.731e-12
0.292953 -3.3479e-10
0.292969 -2.6948e-09
0.292985 2.8683e-09
0.293001 7.9435e-10
0.293017 -1.0126e-08
0.293033 2.7993e-09
0.293049 -2.0533e-09
0.293065 -1.4081e-10
0.293081 -3.3396e-09
0.293097 2.7171e-09
0.293113 7.7982e-10
0.293129 -7.4e-10
0.293145 -2.0972e-10
0.293161 -3.26e-09
0.293177 -2.3655e-10
0.293193 -9.9128e-10
0.293209 1.4347e-10
0.293225 1.9798e-09
0.293241 -6.4684e-10
0.293257 1.6731e-10
0.293273 3.2922e-09
0.293289 1.8667e-09
0.293305 -1.2225e-09
0.293321 -1.7486e-09
0.293337 3.7093e-09
0.293353 -2.2663e-09
0.293369 -4.4355e-09
0.293385 1.2176e-09
0.293401 -7.0384e-10
0.293417 7.4435e-09
0.293433 3.8424e-09
0.293449 2.6539e-09
0.293465 -1.5511e-09
0.293481 -5.277e-11
0.293497 3.0432e-11
0.293513 2.0949e-08
0.293529 -4.0256e-09
0.293545 3.0621e-10
0.293561 -4.4949e-10
0.293577 -2.1443e-09
0.293593 -1.9018e-09
0.293609 5.3037e-08
0.293625 1.0628e-09
0.293641 -9.1141e-10
0.293657 4.6747e-08
0.293673 1.5037e-09
0.293689 -5.8353e-09
0.293705 -4.4958e-09
0.293721 8.8482e-11
0.293737 4.5204e-09
0.293753 4.5026e-09
0.293769 -5.4597e-10
0.293785 3.3059e-09
0.293801 1.2206e-09
0.293817 1.385e-10
0.293833 -2.202e-10
0.293849 -5.074e-10
0.293865 2.1561e-09
0.293881 -8.2248e-09
0.293897 5.5232e-08
0.293913 2.3558e-09
0.293929 2.5081e-08
0.293945 -8.2981e-11
0.293961 1.0305e-09
0.293977 -1.4011e-09
0.293993 -1.96e-10
0.294009 3.2823e-10
0.294025 3.1269e-09
0.294041 2.5868e-08
0.294057 -2.6346e-09
0.294073 8.427e-09
0.294089 1.5464e-08
0.294105 -4.8072e-09
0.294121 -3.5808e-10
0.294137 5.697e-10
0.294153 -6.8238e-09
0.294169 -1.8126e-09
0.294185 1.448e-08
0.294201 1.0835e-09
0.294217 -7.8922e-09
0.294233 8.5688e-10
0.294249 4.0403e-10
0.294265 -2.076e-09
0.294281 1.0443e-09
0.294297 3.0487e-09
0.294313 -3.1498e-09
0.294329 9.3249e-10
0.294345 5.2528e-09
0.294361 8.2952e-10
0.294377 6.0543e-10
0.294393 -1.4187e-09
0.294409 -9.0878e-09
0.294425 -6.9356e-10
0.294441 8.1089e-11
0.294457 1.5834e-09
0.294473 -9.2154e-10
0.294489 6.6588e-09
0.294505 5.4214e-08
0.294521 -9.9813e-10
0.294537 1.7436e-08
0.294553 5.1081e-08
0.294569 1.8509e-09
0.294585 1.9926e-08
0.294601 4.8027e-09
0.294617 4.6957e-10
0.294633 6.3756e-09
0.294649 -2.3293e-09
0.294665 1.2629e-08
0.294681 5.3951e-08
0.294697 -1.1919e-09
0.294713 2.0295e-08
0.294729 -4.6009e-10
0.294745 3.2017e-11
0.294761 -9.6068e-09
0.294777 2.0093e-09
0.294793 1.5737e-08
0.294809 -1.0437e-08
0.294825 7.0345e-10
0.294841 -8.9706e-10
0.294857 -3.8057e-09
0.294873 9.651e-10
0.294889 -8.2729e-10
0.294905 -1.7487e-08
0.294921 2.2687e-09
0.294937 2.9991e-09
0.294953 -6.0135e-11
0.294969 3.8155e-10
0.294985 1.0706e-08
0.295001 -1.4073e-09
0.295017 1.9239e-10
0.295033 2.4111e-08
0.295049 -8.0294e-10
0.295065 -6.7513e-10
0.295081 6.8214e-09
0.295097 -1.4662e-09
0.295113 -4.3589e-09
0.295129 3.2235e-09
0.295145 1.2395e-09
0.295161 -1.2749e-08
0.295177 -3.4865e-10
0.295193 1.0956e-09
0.295209 3.6191e-08
0.295225 -4.9098e-10
0.295241 4.5018e-08
0.295257 2.4653e-10
0.295273 -5.0618e-10
0.295289 -1.8597e-09
0.295305 1.6353e-09
0.295321 -2.3151e-10
0.295337 -8.8102e-09
0.295353 1.8743e-09
0.295369 5.6352e-10
0.295385 2.3622e-09
0.295401 7.4111e-09
0.295417 -2.4315e-09
0.295433 -5.6634e-09
0.295449 -4.8649e-11
0.295465 -8.4384e-10
0.295481 1.5875e-11
0.295497 -5.1136e-10
0.295513 4.9038e-09
0.295529 1.7329e-10
0.295545 6.9887e-12
0.295561 -1.4846e-13
0.295577 -1.8667e-11
0.295593 -1.5326e-10
0.295609 7.3208e-09
0.295625 -1.547e-10
0.295641 -3.0767e-11
0.295657 -5.657e-11
0.295673 -3.34e-10
0.295689 1.4889e-09
0.295705 5.0927e-11
0.295721 -9.6361e-11
0.295737 3.3811e-09
0.295753 -2.5072e-09
0.295769 -3.1315e-10
0.295785 -1.6435e-11
0.295801 -3.7529e-10
0.295817 -3.8723e-09
0.295833 1.579e-09
0.295849 -1.3976e-09
0.295865 1.9244e-09
0.295881 -1.7639e-10
0.295897 7.2041e-10
0.295913 -4.7055e-09
0.295929 2.7378e-08
0.295945 -8.4145e-11
0.295961 5.1496e-09
0.295977 2.5845e-10
0.295993 1.0266e-10
0.296009 -1.7761e-09
0.296025 -5.1065e-11
0.296041 1.3695e-10
0.296057 -2.6015e-09
0.296073 -9.7008e-11
0.296089 -4.72e-12
0.296105 0
0.296233 6.411e-12
0.296249 2.314e-10
0.296265 1.942e-09
0.296281 -6.8543e-10
0.296297 -8.5811e-11
0.296313 4.895e-11
0.296329 1.4191e-08
0.296345 1.7375e-09
0.296361 3.4391e-08
0.296377 8.4147e-10
0.296393 -5.8449e-10
0.296409 -1.0175e-10
0.296425 -5.5156e-10
0.296441 5.4682e-08
0.296457 1.9293e-08
0.296473 -6.1869e-10
0.296489 2.5537e-10
0.296505 1.5032e-09
0.296521 -3.9894e-09
0.296537 3.243e-09
0.296553 4.0145e-09
0.296569 -2.7061e-10
0.296585 -1.6939e-09
0.296601 -9.1307e-10
0.296617 5.4236e-11
0.296633 1.3079e-09
0.296649 -9.2251e-10
0.296665 -2.535e-09
0.296681 6.0797e-09
0.296697 -2.2786e-09
0.296713 1.7801e-09
0.296729 -1.0156e-09
0.296745 -3.3069e-09
0.296761 1.4244e-09
0.296777 2.9962e-10
0.296793 -7.1106e-11
0.296809 9.1888e-11
0.296825 -1.419e-10
0.296841 -7.0437e-10
0.296857 -1.3475e-08
0.296873 1.2969e-09
0.296889 1.1218e-10
0.296905 -9.7648e-11
0.296921 2.7289e-10
0.296937 -4.3715e-10
0.296953 1.559e-09
0.296969 1.5388e-10
0.296985 2.5704e-12
0.297001 0
0.297241 4.9874e-12
0.297257 1.7991e-10
0.297273 1.4691e-09
0.297289 -9.6053e-10
0.297305 5.6056e-08
0.297321 4.3198e-10
0.297337 1.3339e-10
0.297353 -2.9058e-09
0.297369 1.3536e-08
0.297385 1.7689e-09
0.297401 -1.5945e-09
0.297417 -4.4796e-11
0.297433 1.8498e-09
0.297449 -2.621e-10
0.297465 -2.3911e-11
0.297481 0
0.297497 -5.9041e-13
0.297513 -4.9285e-12
0.297529 1.3741e-11
0.297545 1.4977e-12
0.297561 2.5321e-14
0.297577 -3.0496e-12
0.297593 -7.8053e-11
0.297609 -7.4173e-10
0.297625 1.7326e-10
0.297641 -1.2626e-10
0.297657 -1.4564e-09
0.297673 3.1826e-10
0.297689 3.3124e-11
0.297705 -4.5499e-12
0.297721 -1.8456e-13
0.297737 2.1326e-12
0.297753 -8.1595e-12
0.297769 -8.1965e-13
0.297785 -2.2225e-14
0.297801 9.0999e-11
0.297817 7.9101e-10
0.297833 -3.7632e-09
0.297849 -1.9769e-10
0.297865 1.123e-09
0.297881 -1.7068e-09
0.297897 -7.2663e-09
0.297913 7.2747e-10
0.297929 1.3033e-08
0.297945 1.296e-11
0.297961 1.8085e-09
0.297977 3.663e-09
0.297993 3.6147e-09
0.298009 7.9423e-10
0.298025 5.3073e-10
0.298041 6.5536e-09
0.298057 -5.8186e-10
0.298073 -4.4754e-11
0.298089 0
0.298105 1.7373e-10
0.298121 1.5378e-09
0.298137 -1.1523e-08
0.298153 -5.5203e-10
0.298169 1.1796e-09
0.298185 -1.0856e-08
0.298201 -6.1587e-10
0.298217 -2.6256e-11
0.298233 2.3315e-14
0.298249 4.5595e-13
0.298265 5.031e-12
0.298281 -6.8061e-11
0.298297 -5.0916e-10
0.298313 8.1489e-10
0.298329 4.0163e-11
0.298345 -4.3161e-10
0.298361 5.7003e-10
0.298377 -5.4245e-10
0.298393 1.8161e-08
0.298409 6.0781e-10
0.298425 9.9831e-10
0.298441 -3.9953e-09
0.298457 -1.3182e-09
0.298473 -1.6773e-09
0.298489 1.3998e-09
0.298505 5.9243e-10
0.298521 5.4795e-08
0.298537 -2.9537e-10
0.298553 -6.6717e-11
0.298569 -4.2092e-10
0.298585 8.2204e-10
0.298601 1.6266e-09
0.298617 -7.6182e-10
0.298633 -5.1057e-10
0.298649 3.6451e-11
0.298665 5.7585e-10
0.298681 3.0714e-10
0.298697 2.0929e-08
0.298713 -1.9764e-09
0.298729 -2.6029e-09
0.298745 5.3722e-08
0.298761 -1.2908e-09
0.298777 -4.3568e-10
0.298793 3.5937e-10
0.298809 -2.686e-10
0.298825 4.1582e-09
0.298841 -9.901e-10
0.298857 -4.4851e-09
0.298873 -5.2814e-10
0.298889 -1.2317e-09
0.298905 -1.44e-09
0.298921 -5.175e-09
0.298937 1.1113e-09
0.298953 5.0816e-10
0.298969 4.8046e-09
0.298985 1.4908e-08
0.299001 -6.5803e-10
0.299017 4.0321e-08
0.299033 2.5009e-09
0.299049 5.3822e-10
0.299065 -2.8497e-10
0.299081 3.1866e-08
0.299097 3.0452e-09
0.299113 1.0658e-09
0.299129 -8.248e-09
0.299145 3.0934e-10
0.299161 -1.1519e-08
0.299177 3.9403e-09
0.299193 -9.5942e-09
0.299209 -9.3839e-09
0.299225 2.5441e-10
0.299241 -8.6625e-11
0.299257 -3.4022e-09
0.299273 -5.1e-10
0.299289 -2.7952e-09
0.299305 3.8509e-10
0.299321 8.4551e-09
0.299337 -1.2197e-08
0.299353 5.6709e-09
0.299369 -2.1155e-10
0.299385 -1.2671e-08
0.299401 1.0564e-09
0.299417 4.3815e-09
0.299433 1.6036e-08
0.299449 -3.5033e-09
0.299465 2.8416e-09
0.299481 -1.0476e-09
0.299497 -1.1365e-10
0.299513 0
0.299545 -1.0163e-11
0.299561 -2.3514e-10
0.299577 -3.7754e-09
0.299593 4.7721e-09
0.299609 1.0695e-09
0.299625 6.922e-09
0.299641 -4.0675e-09
0.299657 3.2454e-09
0.299673 -4.8682e-10
0.299689 1.2564e-09
0.299705 2.4196e-09
0.299721 4.3549e-10
0.299737 -4.1441e-11
0.299753 -1.2821e-08
0.299769 7.0041e-10
0.299785 6.8138e-11
0.299801 1.3213e-11
0.299817 6.3642e-10
0.299833 5.5576e-09
0.299849 -5.1774e-09
0.299865 -1.0607e-09
0.299881 -1.0701e-08
0.299897 8.1065e-10
0.299913 5.4769e-12
0.299929 1.0486e-09
0.299945 3.9613e-09
0.299961 -2.6035e-09
0.299977 1.358e-09
0.299993 -1.6032e-09
0.300009 -4.4922e-10
0.300025 1.8722e-09
0.300041 6.4152e-10
0.300057 -5.7887e-09
0.300073 -3.2643e-10
0.300089 3.1394e-12
0.300105 1.8304e-10
0.300121 -2.6461e-10
0.300137 3.6389e-09
0.300153 -1.1746e-09
0.300169 -8.6883e-10
0.300185 -7.3133e-09
0.300201 2.4833e-09
0.300217 9.1658e-11
0.300233 1.0069e-08
0.300249 2.8096e-10
0.300265 -3.7242e-10
0.300281 2.4787e-09
0.300297 -1.4657e-11
0.300313 -2.3146e-09
0.300329 1.9981e-08
0.300345 -6.8032e-09
0.300361 3.633e-10
0.300377 9.9221e-12
0.300393 1.8541e-10
0.300409 -4.2435e-10
0.300425 -9.7844e-10
0.300441 4.5876e-08
0.300457 8.8025e-09
0.300473 4.0183e-10
0.300489 -1.332e-09
0.300505 4.8406e-10
0.300521 3.7867e-10
0.300537 4.3487e-09
0.300553 -5.7141e-10
0.300569 -4.7912e-11
0.300585 -1.1871e-10
0.300601 -4.3116e-10
0.300617 1.2672e-09
0.300633 1.7297e-10
0.300649 3.6256e-10
0.300665 4.766e-10
0.300681 7.9365e-12
0.300697 8.7958e-09
0.300713 -1.1751e-09
0.300729 -7.6192e-10
0.300745 5.8919e-09
0.300761 2.1323e-10
0.300777 1.2612e-09
0.300793 3.2235e-08
0.300809 -1.9179e-11
0.300825 2.3803e-08
0.300841 6.5618e-10
0.300857 2.7826e-11
0.300873 9.3438e-12
0.300889 2.8153e-10
0.300905 2.5708e-09
0.300921 -3.7107e-09
0.300937 6.4158e-09
0.300953 4.5501e-10
0.300969 -5.2176e-10
0.300985 1.8103e-09
0.301001 -1.9917e-09
0.301017 9.638e-10
0.301033 -3.1308e-09
0.301049 2.2651e-11
0.301065 -7.3454e-10
0.301081 -1.5323e-09
0.301097 -4.7637e-09
0.301113 8.1615e-10
0.301129 4.5405e-09
0.301145 -1.2747e-09
0.301161 3.6117e-10
0.301177 7.54e-11
0.301193 5.1857e-08
0.301209 -5.5609e-10
0.301225 1.1049e-08
0.301241 6.7856e-10
0.301257 -3.1857e-10
0.301273 3.4625e-09
0.301289 -1.1669e-08
0.301305 -2.554e-10
0.301321 1.232e-09
0.301337 -2.5989e-09
0.301353 5.9239e-09
0.301369 -9.3903e-10
0.301385 -3.8757e-10
0.301401 7.7059e-10
0.301417 -5.6707e-09
0.301433 1.766e-09
0.301449 1.9137e-10
0.301465 -4.6016e-10
0.301481 4.3726e-10
0.301497 -8.1096e-10
0.301513 1.6426e-11
0.301529 -1.6578e-09
0.301545 1.3543e-09
0.301561 2.5855e-09
0.301577 3.4189e-10
0.301593 -2.0278e-09
0.301609 -8.9547e-10
0.301625 2.1023e-10
0.301641 7.3526e-09
0.301657 2.8593e-10
0.301673 1.244e-09
0.301689 -3.8462e-10
0.301705 5.4372e-10
0.301721 -6.5924e-09
0.301737 -9.0749e-10
0.301753 -4.7761e-10
0.301769 3.2377e-11
0.301785 7.2105e-10
0.301801 4.1459e-10
0.301817 -6.5921e-11
0.301833 1.4359e-09
0.301849 1.354e-09
0.301865 -6.0176e-09
0.301881 -1.5408e-09
0.301897 6.5202e-10
0.301913 4.0304e-08
0.301929 3.7851e-08
0.301945 -4.8045e-09
0.301961 -8.1524e-09
0.301977 -1.1301e-09
0.301993 3.1772e-08
0.302009 3.7232e-09
0.302025 -3.6064e-09
0.302041 2.2394e-08
0.302057 3.4131e-09
0.302073 1.249e-10
0.302089 -4.8086e-09
0.302105 -9.778e-09
0.302121 -4.0356e-09
0.302137 -5.1417e-10
0.302153 -1.198e-09
0.302169 1.346e-09
0.302185 -9.129e-09
0.302201 1.3631e-08
0.302217 4.1308e-10
0.302233 3.7824e-08
0.302249 -1.6461e-09
0.302265 6.4328e-09
0.302281 5.0204e-09
0.302297 -2.883e-10
0.302313 -1.8605e-10
0.302329 6.09e-09
0.302345 -8.8154e-10
0.302361 3.6604e-09
0.302377 3.0008e-08
0.302393 -6.1941e-10
0.302409 -3.5151e-11
0.302425 -6.1839e-12
0.302441 -7.3182e-13
0.302457 0
0.302473 -2.5427e-11
0.302489 -5.0036e-10
0.302505 -1.0379e-09
0.302521 1.975e-09
0.302537 -1.6935e-10
0.302553 9.0893e-09
0.302569 -4.5791e-10
0.302585 -2.6973e-11
0.302601 -4.8113e-13
0.302617 6.5097e-11
0.302633 6.7804e-10
0.302649 -1.0065e-08
0.302665 -4.6143e-10
0.302681 1.4355e-10
0.302697 5.2383e-09
0.302713 -1.0927e-09
0.302729 -1.4761e-10
0.302745 0
0.302761 -2.6368e-12
0.302777 -7.7702e-11
0.302793 -5.8261e-10
0.302809 -1.6421e-09
0.302825 -9.8863e-12
0.302841 -8.6885e-09
0.302857 -4.0725e-09
0.302873 8.3125e-10
0.302889 7.6131e-11
0.302905 -9.8155e-11
0.302921 -2.3713e-09
0.302937 4.0358e-09
0.302953 -1.9346e-09
0.302969 -4.3062e-10
0.302985 -1.7103e-09
0.303001 7.676e-10
0.303017 8.7991e-11
0.303033 -2.5549e-11
0.303049 -3.2307e-10
0.303065 -2.4304e-10
0.303081 8.0481e-10
0.303097 1.5739e-10
0.303113 8.6955e-10
0.303129 -1.147e-10
0.303145 3.0351e-11
0.303161 -5.011e-12
0.303177 -4.6564e-13
0.303193 0
0.303225 -1.8089e-10
0.303241 -1.3637e-09
0.303257 2.3978e-09
0.303273 -7.0286e-09
0.303289 -2.8856e-10
0.303305 -1.6575e-11
0.303321 0
0.303337 7.0175e-12
0.303353 2.9316e-10
0.303369 6.1277e-09
0.303385 -7.9836e-09
0.303401 3.8323e-10
0.303417 1.6886e-10
0.303433 4.606e-08
0.303449 -9.1834e-10
0.303465 2.1805e-10
0.303481 2.5422e-10
0.303497 5.2727e-10
0.303513 4.9906e-09
0.303529 -6.3108e-10
0.303545 -4.1463e-09
0.303561 -1.0041e-10
0.303577 2.5528e-10
0.303593 -7.5786e-11
0.303609 -1.0728e-10
0.303625 -3.6482e-11
0.303641 -1.2699e-09
0.303657 7.1443e-10
0.303673 4.6902e-08
0.303689 3.9898e-08
0.303705 7.5061e-10
0.303721 3.4947e-10
0.303737 -9.7601e-09
0.303753 -2.0955e-09
0.303769 -5.3648e-12
0.303785 3.1392e-10
0.303801 2.8569e-10
0.303817 9.4111e-09
0.303833 2.4186e-09
0.303849 -5.7912e-10
0.303865 1.6e-08
0.303881 1.7768e-09
0.303897 -4.7516e-11
0.303913 -1.2857e-10
0.303929 3.654e-09
0.303945 1.0004e-10
0.303961 1.2202e-11
0.303977 3.6038e-10
0.303993 -2.0534e-09
0.304009 6.6094e-10
0.304025 2.1464e-09
0.304041 -6.2354e-11
0.304057 1.3303e-11
0.304073 4.7645e-10
0.304089 3.3072e-09
0.304105 -2.7491e-09
0.304121 -3.1388e-10
0.304137 2.5881e-12
0.304153 5.7518e-11
0.304169 1.5584e-09
0.304185 -1.1601e-10
0.304201 -5.9936e-10
0.304217 4.7166e-09
0.304233 1.0358e-09
0.304249 -6.7216e-09
0.304265 -3.3488e-10
0.304281 1.3143e-09
0.304297 2.9916e-08
0.304313 -4.9162e-10
0.304329 3.6177e-08
0.304345 -1.006e-09
0.304361 1.7837e-09
0.304377 2.1859e-10
0.304393 -6.4203e-09
0.304409 9.63e-11
0.304425 -3.1285e-10
0.304441 1.4026e-08
0.304457 1.0265e-09
0.304473 -3.4607e-09
0.304489 -1.6409e-09
0.304505 4.2575e-09
0.304521 3.009e-09
0.304537 5.3301e-10
0.304553 -9.3788e-10
0.304569 -2.5979e-10
0.304585 1.6303e-11
0.304601 1.226e-10
0.304617 -2.8628e-09
0.304633 3.6725e-08
0.304649 6.3819e-10
0.304665 2.8304e-09
0.304681 -2.5272e-09
0.304697 -4.4157e-10
0.304713 5.8836e-09
0.304729 -6.3277e-10
0.304745 5.2112e-09
0.304761 3.6081e-09
0.304777 -4.5671e-09
0.304793 -9.6874e-09
0.304809 3.9093e-09
0.304825 3.0698e-09
0.304841 8.4236e-09
0.304857 2.3083e-09
0.304873 -1.0462e-10
0.304889 4.0466e-10
0.304905 -4.7587e-11
0.304921 -2.9315e-09
0.304937 -1.8147e-09
0.304953 9.4242e-11
0.304969 -3.8597e-09
0.304985 2.851e-09
0.305001 -7.8949e-11
0.305017 6.3623e-09
0.305033 -8.009e-09
0.305049 4.0074e-08
0.305065 -1.927e-09
0.305081 4.0054e-08
0.305097 -6.8871e-09
0.305113 1.9117e-10
0.305129 -5.7111e-12
0.305145 8.1774e-11
0.305161 2.7318e-10
0.305177 -3.3608e-09
0.305193 -8.1017e-09
0.305209 2.0327e-09
0.305225 -1.0184e-09
0.305241 8.9877e-09
0.305257 5.4067e-10
0.305273 -1.4537e-09
0.305289 -1.1266e-09
0.305305 1.6647e-10
0.305321 -9.5703e-10
0.305337 -1.2799e-09
0.305353 1.327e-08
0.305369 -8.5561e-10
0.305385 3.4253e-10
0.305401 6.351e-10
0.305417 -3.7765e-09
0.305433 2.1485e-09
0.305449 1.9932e-09
0.305465 8.6615e-10
0.305481 3.4162e-08
0.305497 -2.3605e-09
0.305513 2.6415e-09
0.305529 -6.8228e-09
0.305545 -1.2608e-09
0.305561 1.4408e-09
0.305577 -6.6868e-10
0.305593 -7.9344e-09
0.305609 -3.0859e-09
0.305625 -1.0136e-10
0.305641 -3.2789e-10
0.305657 1.9402e-09
0.305673 4.5274e-09
0.305689 -5.1857e-11
0.305705 2.9992e-09
0.305721 -1.0474e-09
0.305737 -2.9866e-10
0.305753 -4.9187e-10
0.305769 3.2701e-08
0.305785 2.091e-09
0.305801 -2.3305e-10
0.305817 -2.1267e-11
0.305833 7.3016e-11
0.305849 2.8326e-10
0.305865 -5.0643e-09
0.305881 2.3312e-09
0.305897 7.7705e-10
0.305913 -7.9268e-10
0.305929 3.5249e-08
0.305945 6.529e-10
0.305961 4.1652e-08
0.305977 1.4683e-08
0.305993 -2.5166e-09
0.306009 3.1197e-10
0.306025 9.5786e-11
0.306041 8.9802e-12
0.306057 -7.8731e-10
0.306073 -4.6767e-09
0.306089 -1.6171e-10
0.306105 -9.3004e-11
0.306121 4.3227e-10
0.306137 7.028e-10
0.306153 -8.1781e-09
0.306169 -3.2486e-10
0.306185 7.8811e-10
0.306201 -2.4369e-09
0.306217 -2.1624e-10
0.306233 1.8059e-11
0.306249 -9.983e-10
0.306265 1.0729e-09
0.306281 -9.8903e-09
0.306297 -6.4546e-09
0.306313 -1.2527e-09
0.306329 1.3665e-09
0.306345 -7.1076e-09
0.306361 -8.6156e-09
0.306377 2.4368e-08
0.306393 -8.8712e-09
0.306409 -9.6614e-10
0.306425 3.9413e-08
0.306441 4.034e-09
0.306457 2.1203e-09
0.306473 2.507e-10
0.306489 1.9616e-09
0.306505 -1.2277e-09
0.306521 -1.7268e-09
0.306537 -3.6256e-10
0.306553 1.6761e-08
0.306569 -2.1813e-10
0.306585 -1.0265e-09
0.306601 3.202e-09
0.306617 -2.8221e-09
0.306633 -1.5591e-09
0.306649 1.6034e-09
0.306665 6.74e-10
0.306681 1.6602e-08
0.306697 1.5555e-10
0.306713 6.8156e-11
0.306729 -1.4753e-09
0.306745 2.9182e-09
0.306761 -2.419e-09
0.306777 1.0343e-09
0.306793 1.4726e-10
0.306809 -3.6507e-12
0.306825 -1.6225e-10
0.306841 -1.1679e-09
0.306857 6.2529e-10
0.306873 -6.6434e-10
0.306889 2.154e-10
0.306905 -5.3482e-09
0.306921 2.9662e-08
0.306937 -1.6303e-09
0.306953 2.7216e-08
0.306969 -1.1298e-08
0.306985 -2.3171e-09
0.307001 -1.0485e-08
0.307017 -9.6334e-10
0.307033 1.7559e-09
0.307049 2.0772e-10
0.307065 1.2765e-09
0.307081 3.539e-08
0.307097 -2.9684e-09
0.307113 2.1099e-11
0.307129 -1.9927e-09
0.307145 -3.7183e-09
0.307161 -6.5014e-10
0.307177 3.8264e-10
0.307193 1.2271e-09
0.307209 3.5914e-08
0.307225 5.1119e-09
0.307241 -2.055e-09
0.307257 1.1582e-09
0.307273 -3.6006e-10
0.307289 -6.2713e-09
0.307305 2.7789e-08
0.307321 5.9471e-10
0.307337 6.2206e-11
0.307353 4.8594e-10
0.307369 5.7842e-09
0.307385 -1.6395e-09
0.307401 2.4252e-10
0.307417 1.2193e-08
0.307433 -5.767e-10
0.307449 6.7769e-09
0.307465 -5.522e-10
0.307481 -5.286e-09
0.307497 -5.8272e-09
0.307513 -6.8295e-11
0.307529 -1.0106e-09
0.307545 5.8484e-09
0.307561 -3.7238e-09
0.307577 -6.7615e-09
0.307593 2.8656e-08
0.307609 1.1884e-09
0.307625 -8.1121e-09
0.307641 3.0021e-09
0.307657 -1.1912e-09
0.307673 -7.5232e-09
0.307689 1.2977e-09
0.307705 -5.8842e-09
0.307721 4.8481e-10
0.307737 7.2377e-11
0.307753 -1.7317e-10
0.307769 -1.3361e-09
0.307785 1.0553e-09
0.307801 -1.3588e-10
0.307817 -2.9642e-09
0.307833 5.1188e-10
0.307849 2.3584e-09
0.307865 -3.1885e-09
0.307881 4.163e-09
0.307897 3.1996e-09
0.307913 1.765e-09
0.307929 -1.5607e-09
0.307945 1.9443e-09
0.307961 -4.9754e-10
0.307977 1.7261e-09
0.307993 2.9423e-10
0.308009 3.5015e-11
0.308025 -4.1499e-10
0.308041 1.4303e-10
0.308057 -1.3662e-09
0.308073 2.6096e-08
0.308089 2.9121e-10
0.308105 -5.035e-10
0.308121 8.5433e-09
0.308137 4.6856e-10
0.308153 4.1876e-11
0.308169 2.1797e-10
0.308185 9.8971e-11
0.308201 4.7913e-11
0.308217 1.1672e-09
0.308233 -8.0872e-11
0.308249 -1.87e-10
0.308265 -1.1603e-09
0.308281 -4.3321e-09
0.308297 6.7675e-10
0.308313 2.2092e-10
0.308329 -1.5173e-09
0.308345 -9.0443e-10
0.308361 3.3337e-09
0.308377 1.9021e-08
0.308393 -1.0051e-08
0.308409 1.8778e-10
0.308425 2.6716e-08
0.308441 -1.6253e-09
0.308457 1.9736e-08
0.308473 -5.5648e-10
0.308489 5.9639e-10
0.308505 3.4963e-08
0.308521 -3.0897e-09
0.308537 1.4855e-08
0.308553 1.1114e-10
0.308569 -3.8366e-10
0.308585 1.2629e-09
0.308601 -7.875e-10
0.308617 -1.3154e-10
0.308633 -1.8129e-09
0.308649 1.8107e-09
0.308665 2.073e-10
0.308681 4.1868e-11
0.308697 -2.0614e-10
0.308713 -9.7938e-10
0.308729 8.0731e-10
0.308745 1.0038e-10
0.308761 1.0855e-11
0.308777 9.5807e-11
0.308793 -3.8642e-10
0.308809 2.6696e-10
0.308825 3.2488e-09
0.308841 3.4067e-09
0.308857 -7.705e-09
0.308873 -7.2264e-09
0.308889 4.836e-10
0.308905 2.0757e-10
0.308921 1.1721e-09
0.308937 -2.1522e-09
0.308953 -7.7093e-10
0.308969 2.7762e-08
0.308985 4.4339e-10
0.309001 2.4721e-09
0.309017 -1.6297e-09
0.309033 -6.0682e-10
0.309049 3.5032e-12
0.309065 2.0417e-10
0.309081 1.2974e-10
0.309097 6.6488e-08
0.309113 -2.5238e-09
0.309129 1.921e-09
0.309145 2.9013e-10
0.309161 6.0007e-10
0.309177 1.4615e-08
0.309193 -3.5857e-10
0.309209 2.6867e-09
0.309225 -7.2719e-10
0.309241 2.3673e-09
0.309257 2.1081e-09
0.309273 -1.4296e-10
0.309289 -1.1887e-10
0.309305 -1.0571e-09
0.309321 1.059e-08
0.309337 -7.309e-10
0.309353 -1.1454e-11
0.309369 -9.4696e-12
0.309385 3.1097e-09
0.309401 -2.767e-09
0.309417 6.8584e-10
0.309433 1.6706e-09
0.309449 -6.9253e-09
0.309465 -5.6568e-10
0.309481 -6.9039e-10
0.309497 1.0193e-10
0.309513 3.8612e-10
0.309529 -2.1611e-10
0.309545 1.2052e-10
0.309561 1.0873e-09
0.309577 2.2114e-10
0.309593 -1.4974e-09
0.309609 -3.8038e-10
0.309625 -4.889e-10
0.309641 7.3311e-10
0.309657 -5.076e-09
0.309673 -1.038e-09
0.309689 -6.1818e-09
0.309705 2.227e-10
0.309721 -5.6337e-10
0.309737 -2.7424e-09
0.309753 7.8501e-10
0.309769 2.1907e-08
0.309785 4.4166e-09
0.309801 -1.4519e-09
0.309817 7.9242e-11
0.309833 -1.8585e-09
0.309849 2.1621e-09
0.309865 4.0108e-09
0.309881 5.3043e-10
0.309897 -4.6012e-10
0.309913 6.625e-10
0.309929 3.5213e-08
0.309945 2.9338e-08
0.309961 -3.2413e-09
0.309977 2.1693e-09
0.309993 8.2797e-09
0.310009 -6.7524e-10
0.310025 3.6326e-08
0.310041 -2.7544e-09
0.310057 2.9901e-08
0.310073 3.4622e-09
0.310089 1.9424e-09
0.310105 8.9e-10
0.310121 -1.0274e-09
0.310137 -8.4831e-10
0.310153 1.6659e-09
0.310169 1.3896e-10
0.310185 -5.9741e-10
0.310201 -5.0682e-10
0.310217 -5.8333e-11
0.310233 -3.5619e-10
0.310249 -1.607e-09
0.310265 -1.1104e-08
0.310281 1.3261e-08
0.310297 -3.7031e-09
0.310313 6.4696e-09
0.310329 3.2786e-09
0.310345 -1.7786e-09
0.310361 1.3067e-08
0.310377 1.6389e-11
0.310393 3.8568e-09
0.310409 2.8969e-09
0.310425 9.3502e-09
0.310441 2.4342e-08
0.310457 -1.0732e-09
0.310473 2.5619e-10
0.310489 3.94e-10
0.310505 -2.464e-09
0.310521 1.0749e-09
0.310537 -1.5432e-09
0.310553 8.4826e-09
0.310569 3.5716e-08
0.310585 2.1471e-10
0.310601 3.0182e-08
0.310617 -6.479e-09
0.310633 1.6516e-09
0.310649 -1.7712e-10
0.310665 -6.4658e-09
0.310681 -8.6917e-10
0.310697 8.2645e-10
0.310713 -3.3541e-09
0.310729 -1.3484e-09
0.310745 -1.2882e-09
0.310761 7.4465e-10
0.310777 -3.7463e-10
0.310793 1.4808e-09
0.310809 8.9878e-10
0.310825 -9.6446e-09
0.310841 2.6825e-09
0.310857 7.2657e-09
0.310873 2.9956e-08
0.310889 5.4423e-10
0.310905 1.9246e-09
0.310921 -1.134e-09
0.310937 -1.2191e-10
0.310953 1.5779e-08
0.310969 1.6875e-08
0.310985 -2.3369e-09
0.311001 9.0976e-10
0.311017 -1.0528e-09
0.311033 1.4988e-08
0.311049 1.5379e-08
0.311065 1.1536e-09
0.311081 -1.2225e-09
0.311097 1.1996e-08
0.311113 -1.3469e-09
0.311129 6.976e-10
0.311145 -2.0452e-10
0.311161 1.9026e-09
0.311177 1.8153e-09
0.311193 -7.3108e-09
0.311209 1.4167e-10
0.311225 2.7858e-08
0.311241 3.2913e-10
0.311257 3.0808e-09
0.311273 -9.1523e-10
0.311289 -1.3016e-10
0.311305 2.6044e-09
0.311321 -6.4924e-09
0.311337 -1.0647e-10
0.311353 1.3659e-09
0.311369 2.8064e-09
0.311385 -8.3397e-11
0.311401 2.8595e-08
0.311417 2.355e-09
0.311433 6.3045e-10
0.311449 4.5648e-09
0.311465 -6.1012e-09
0.311481 1.9442e-09
0.311497 -1.5469e-09
0.311513 2.8944e-08
0.311529 1.4945e-09
0.311545 5.872e-08
0.311561 -4.443e-10
0.311577 2.5774e-08
0.311593 9.4169e-10
0.311609 -1.269e-09
0.311625 3.1204e-08
0.311641 2.8954e-08
0.311657 -1.5341e-09
0.311673 7.4567e-10
0.311689 4.8463e-09
0.311705 -6.313e-11
0.311721 -3.1901e-11
0.311737 3.9735e-09
0.311753 -7.4708e-10
0.311769 1.438e-10
0.311785 -3.437e-10
0.311801 -6.9792e-09
0.311817 2.6047e-10
0.311833 2.2656e-10
0.311849 1.5526e-09
0.311865 -2.3487e-10
0.311881 1.5886e-10
0.311897 -6.7121e-10
0.311913 2.1859e-08
0.311929 2.5991e-09
0.311945 2.0186e-08
0.311961 3.8349e-10
0.311977 -2.7955e-10
0.311993 2.2286e-10
0.312009 1.9756e-10
0.312025 1.3304e-09
0.312041 2.9941e-08
0.312057 1.839e-09
0.312073 -6.1564e-10
0.312089 -1.8171e-10
0.312105 3.0545e-09
0.312121 -2.1303e-10
0.312137 2.1718e-09
0.312153 -8.3998e-10
0.312169 7.9398e-10
0.312185 8.0687e-11
0.312201 -2.341e-10
0.312217 -6.3903e-10
0.312233 1.4976e-08
0.312249 2.3121e-10
0.312265 1.4729e-10
0.312281 -1.8078e-10
0.312297 -4.8513e-11
0.312313 3.6321e-09
0.312329 -2.6341e-09
0.312345 6.1102e-10
0.312361 -7.5896e-09
0.312377 1.5765e-08
0.312393 4.6831e-09
0.312409 -1.7311e-09
0.312425 -1.8885e-09
0.312441 -3.0601e-09
0.312457 1.9378e-10
0.312473 -1.1795e-09
0.312489 1.9667e-09
0.312505 1.1088e-09
0.312521 -1.2186e-09
0.312537 2.0249e-09
0.312553 4.5002e-09
0.312569 -1.8514e-09
0.312585 6.1005e-09
0.312601 -3.9275e-09
0.312617 2.1708e-10
0.312633 -2.1307e-10
0.312649 8.3483e-09
0.312665 -1.2076e-09
0.312681 3.7261e-09
0.312697 -4.3018e-10
0.312713 2.1786e-09
0.312729 1.1361e-09
0.312745 -3.4382e-10
0.312761 -2.567e-09
0.312777 1.4189e-10
0.312793 3.9653e-09
0.312809 1.9695e-08
0.312825 1.5274e-10
0.312841 1.3151e-10
0.312857 9.5575e-10
0.312873 -6.1724e-10
0.312889 -3.172e-10
0.312905 -5.682e-10
0.312921 2.2393e-09
0.312937 1.4096e-10
0.312953 -3.141e-10
0.312969 1.2835e-09
0.312985 1.9124e-09
0.313001 2.8684e-08
0.313017 1.6707e-09
0.313033 -4.9563e-09
0.313049 2.5017e-10
0.313065 -1.0733e-09
0.313081 2.1655e-09
0.313097 -3.5127e-09
0.313113 2.1185e-08
0.313129 2.9647e-09
0.313145 -8.302e-10
0.313161 1.6395e-10
0.313177 1.0807e-09
0.313193 2.2497e-09
0.313209 8.3132e-10
0.313225 9.1904e-11
0.313241 -4.6154e-10
0.313257 -4.0212e-09
0.313273 4.935e-10
0.313289 4.4577e-10
0.313305 -1.379e-10
0.313321 2.9884e-08
0.313337 -2.086e-09
0.313353 2.6825e-08
0.313369 -8.8659e-10
0.313385 6.8662e-10
0.313401 -1.5495e-10
0.313417 -1.764e-09
0.313433 3.007e-09
0.313449 -3.9961e-12
0.313465 3.3784e-10
0.313481 -1.6238e-09
0.313497 -5.4471e-11
0.313513 1.7237e-10
0.313529 -5.0657e-10
0.313545 -5.5344e-09
0.313561 5.9415e-10
0.313577 1.5921e-09
0.313593 -6.5958e-09
0.313609 5.508e-10
0.313625 -4.1699e-10
0.313641 9.8064e-09
0.313657 4.2268e-10
0.313673 1.254e-08
0.313689 -2.6068e-09
0.313705 7.3477e-10
0.313721 6.0016e-10
0.313737 -5.0463e-12
0.313753 -7.4776e-11
0.313769 -1.3116e-09
0.313785 1.2345e-09
0.313801 5.302e-10
0.313817 4.9969e-10
0.313833 8.6924e-09
0.313849 -6.0171e-09
0.313865 9.855e-10
0.313881 -6.9442e-10
0.313897 -2.1768e-09
0.313913 3.3283e-09
0.313929 6.8623e-10
0.313945 1.1883e-10
0.313961 1.7663e-11
0.313977 5.7255e-11
0.313993 1.2846e-09
0.314009 2.6328e-09
0.314025 -4.9532e-10
0.314041 3.2656e-11
0.314057 3.9825e-09
0.314073 -7.2768e-11
0.314089 2.2251e-09
0.314105 1.5002e-09
0.314121 -1.1697e-09
0.314137 2.5063e-10
0.314153 2.2043e-11
0.314169 2.8335e-10
0.314185 3.1664e-09
0.314201 2.3002e-10
0.314217 1.1049e-09
0.314233 4.8845e-09
0.314249 -4.3494e-10
0.314265 3.118e-09
0.314281 5.9981e-10
0.314297 -6.8132e-10
0.314313 2.0594e-11
0.314329 1.0057e-09
0.314345 8.9243e-10
0.314361 -2.1388e-10
0.314377 -2.718e-10
0.314393 2.5857e-08
0.314409 1.2001e-10
0.314425 6.0055e-09
0.314441 -6.6424e-09
0.314457 3.1406e-10
0.314473 7.1651e-10
0.314489 -3.684e-10
0.314505 -9.0486e-10
0.314521 2.1631e-09
0.314537 -2.5007e-09
0.314553 -1.6904e-10
0.314569 2.8415e-09
0.314585 1.6583e-09
0.314601 4.6424e-10
0.314617 2.1076e-09
0.314633 -5.0105e-10
0.314649 6.3364e-09
0.314665 7.5994e-10
0.314681 3.1247e-10
0.314697 -3.7599e-10
0.314713 -8.22e-10
0.314729 -1.4284e-09
0.314745 1.3695e-10
0.314761 2.412e-09
0.314777 -1.6044e-09
0.314793 2.183e-10
0.314809 -7.4189e-10
0.314825 7.5922e-09
0.314841 1.2968e-09
0.314857 -2.7408e-09
0.314873 3.2462e-09
0.314889 4.5012e-09
0.314905 -2.6251e-09
0.314921 5.1995e-09
0.314937 -1.5878e-09
0.314953 -4.5278e-09
0.314969 -1.1504e-09
0.314985 -3.3613e-09
0.315001 3.8536e-09
0.315017 1.025e-09
0.315033 8.9678e-10
0.315049 -2.1068e-10
0.315065 -6.8496e-11
0.315081 4.0033e-10
0.315097 -9.4451e-10
0.315113 1.5383e-08
0.315129 2.4339e-09
0.315145 1.6671e-09
0.315161 -2.864e-09
0.315177 -6.0684e-10
0.315193 -2.0004e-09
0.315209 -1.605e-10
0.315225 -3.0247e-10
0.315241 8.1565e-09
0.315257 7.1712e-10
0.315273 -4.7776e-11
0.315289 -1.1348e-10
0.315305 9.5115e-10
0.315321 3.8159e-10
0.315337 -9.1446e-11
0.315353 1.7378e-10
0.315369 -7.5094e-10
0.315385 2.6318e-08
0.315401 -2.8323e-10
0.315417 -7.0012e-09
0.315433 1.5789e-09
0.315449 -1.28e-09
0.315465 -2.4222e-09
0.315481 2.9111e-10
0.315497 1.0898e-08
0.315513 4.4771e-10
0.315529 1.7215e-10
0.315545 -2.1955e-11
0.315561 4.8823e-10
0.315577 -1.3514e-09
0.315593 -8.5417e-10
0.315609 -1.3492e-09
0.315625 1.3449e-09
0.315641 -5.6852e-10
0.315657 -1.1075e-09
0.315673 -2.0362e-10
0.315689 2.5227e-08
0.315705 5.2979e-10
0.315721 3.4579e-09
0.315737 -7.9611e-09
0.315753 1.0687e-09
0.315769 1.9159e-09
0.315785 8.3909e-10
0.315801 3.8115e-10
0.315817 -1.8128e-10
0.315833 1.3537e-09
0.315849 3.5063e-10
0.315865 1.764e-09
0.315881 -3.3157e-10
0.315897 3.8316e-09
0.315913 -2.5793e-10
0.315929 8.2273e-10
0.315945 -6.1328e-10
0.315961 1.6881e-10
0.315977 1.9151e-09
0.315993 -1.66e-09
0.316009 -5.4545e-09
0.316025 3.147e-10
0.316041 1.5872e-10
0.316057 1.0057e-09
0.316073 -1.2017e-09
0.316089 -6.6908e-11
0.316105 1.2713e-09
0.316121 1.7332e-09
0.316137 -4.5875e-11
0.316153 -1.5255e-09
0.316169 9.4235e-09
0.316185 -2.8348e-09
0.316201 -2.5293e-09
0.316217 -3.9165e-10
0.316233 -4.9657e-09
0.316249 2.2495e-09
0.316265 5.0681e-09
0.316281 -4.2578e-09
0.316297 2.4434e-08
0.316313 5.3419e-09
0.316329 -1.2976e-09
0.316345 2.5517e-09
0.316361 -4.1938e-10
0.316377 8.0348e-10
0.316393 -1.4713e-09
0.316409 -1.722e-10
0.316425 2.4178e-08
0.316441 1.7677e-09
0.316457 -3.3625e-09
0.316473 2.9901e-09
0.316489 -8.8929e-10
0.316505 -2.3562e-10
0.316521 -9.3481e-11
0.316537 -3.0121e-10
0.316553 -4.0454e-09
0.316569 2.121e-10
0.316585 1.8437e-10
0.316601 9.7393e-10
0.316617 2.6674e-08
0.316633 -5.4226e-09
0.316649 -1.2078e-09
0.316665 -1.204e-09
0.316681 9.231e-12
0.316697 -3.2197e-11
0.316713 -1.3165e-11
0.316729 -6.5027e-11
0.316745 3.4598e-10
0.316761 1.3067e-08
0.316777 5.2114e-10
0.316793 -1.8712e-09
0.316809 8.1373e-10
0.316825 -1.5918e-10
0.316841 -1.0162e-09
0.316857 -2.568e-09
0.316873 1.9008e-10
0.316889 3.014e-09
0.316905 1.9232e-08
0.316921 4.3607e-10
0.316937 5.9146e-09
0.316953 7.0189e-11
0.316969 -3.1572e-10
0.316985 1.7471e-10
0.317001 8.9328e-10
0.317017 1.4575e-09
0.317033 -9.4782e-10
0.317049 -6.1669e-10
0.317065 3.3488e-10
0.317081 1.6797e-10
0.317097 1.9077e-10
0.317113 2.2465e-10
0.317129 -5.4161e-09
0.317145 1.0154e-08
0.317161 1.2403e-10
0.317177 3.0917e-10
0.317193 3.0112e-09
0.317209 -5.8592e-09
0.317225 4.5144e-10
0.317241 4.098e-10
0.317257 3.3932e-09
0.317273 -1.812e-09
0.317289 -3.4285e-10
0.317305 -3.9244e-10
0.317321 1.1557e-09
0.317337 -5.232e-10
0.317353 -4.8675e-09
0.317369 -4.5053e-10
0.317385 -1.9495e-11
0.317401 -4.5601e-10
0.317417 -1.3645e-09
0.317433 1.316e-10
0.317449 -1.2815e-09
0.317465 -1.5008e-09
0.317481 -1.6562e-10
0.317497 5.9012e-09
0.317513 1.8639e-09
0.317529 -1.0318e-08
0.317545 2.9804e-09
0.317561 4.003e-09
0.317577 3.2518e-10
0.317593 -4.3822e-09
0.317609 1.9611e-08
0.317625 1.0658e-08
0.317641 2.1847e-09
0.317657 -3.3076e-10
0.317673 -9.2518e-10
0.317689 9.695e-10
0.317705 1.6215e-08
0.317721 -1.6735e-09
0.317737 2.0191e-09
0.317753 1.1799e-09
0.317769 -5.5144e-10
0.317785 -5.595e-10
0.317801 -2.5954e-09
0.317817 -1.5754e-09
0.317833 5.6474e-11
0.317849 -1.0023e-09
0.317865 1.1933e-09
0.317881 1.772e-09
0.317897 -1.5157e-10
0.317913 6.8106e-10
0.317929 2.4437e-10
0.317945 3.1801e-10
0.317961 2.0453e-08
0.317977 1.9917e-08
0.317993 -3.9343e-09
0.318009 -8.8663e-10
0.318025 7.7937e-10
0.318041 -1.833e-09
0.318057 -4.5218e-10
0.318073 2.7324e-09
0.318089 -6.5921e-09
0.318105 -8.0751e-10
0.318121 3.7136e-09
0.318137 -7.7919e-10
0.318153 -1.0809e-09
0.318169 5.3492e-10
0.318185 -4.4687e-10
0.318201 1.5145e-08
0.318217 5.5659e-10
0.318233 1.5867e-08
0.318249 2.0125e-10
0.318265 1.0621e-08
0.318281 -3.9588e-10
0.318297 3.0407e-10
0.318313 -5.3053e-11
0.318329 5.1146e-10
0.318345 6.4131e-11
0.318361 1.4785e-10
0.318377 -2.7623e-10
0.318393 -3.9652e-10
0.318409 -3.5815e-10
0.318425 -4.987e-10
0.318441 1.6633e-08
0.318457 1.8842e-09
0.318473 -2.508e-09
0.318489 1.0501e-08
0.318505 1.1576e-08
0.318521 -1.126e-10
0.318537 -3.8505e-10
0.318553 1.1576e-09
0.318569 -4.7801e-09
0.318585 -4.3676e-09
0.318601 -7.6493e-10
0.318617 -2.89e-10
0.318633 -7.6573e-12
0.318649 1.0555e-11
0.318665 1.0383e-10
0.318681 -4.0043e-11
0.318697 1.4875e-09
0.318713 -3.1762e-10
0.318729 -1.7507e-11
0.318745 -1.0832e-10
0.318761 -2.4411e-09
0.318777 5.1469e-10
0.318793 1.4942e-08
0.318809 -1.1072e-09
0.318825 9.1961e-12
0.318841 3.295e-09
0.318857 -1.2516e-10
0.318873 -2.2797e-11
0.318889 5.6288e-11
0.318905 1.5177e-09
0.318921 1.943e-09
0.318937 4.3435e-09
0.318953 1.8042e-09
0.318969 3.9759e-10
0.318985 1.2367e-08
0.319001 7.9713e-10
0.319017 -6.0562e-10
0.319033 4.5679e-10
0.319049 -1.1559e-09
0.319065 -1.2162e-09
0.319081 2.3006e-09
0.319097 -6.2231e-10
0.319113 -2.3882e-10
0.319129 8.7795e-09
0.319145 3.865e-08
0.319161 4.423e-10
0.319177 9.0557e-10
0.319193 -2.5959e-11
0.319209 -1.0819e-10
0.319225 3.8606e-11
0.319241 2.1106e-09
0.319257 -3.6734e-09
0.319273 -7.8344e-10
0.319289 -1.6306e-10
0.319305 1.2809e-09
0.319321 -9.7798e-10
0.319337 -6.3962e-10
0.319353 -3.7997e-11
0.319369 -4.7758e-10
0.319385 1.3727e-09
0.319401 1.1656e-08
0.319417 8.6776e-11
0.319433 -7.2543e-10
0.319449 3.3806e-10
0.319465 1.0688e-10
0.319481 -2.4749e-10
0.319497 -1.9991e-09
0.319513 4.9619e-10
0.319529 5.1935e-11
0.319545 2.6374e-14
0.319561 7.7074e-12
0.319577 1.07e-10
0.319593 2.9729e-10
0.319609 -1.4326e-09
0.319625 -7.1142e-10
0.319641 -6.2737e-10
0.319657 7.4481e-10
0.319673 1.0965e-08
0.319689 2.6787e-10
0.319705 1.72e-10
0.319721 5.667e-10
0.319737 -1.199e-09
0.319753 9.8544e-11
0.319769 5.4418e-09
0.319785 9.0711e-10
0.319801 3.2196e-11
0.319817 9.7746e-11
0.319833 7.2017e-10
0.319849 3.3191e-09
0.319865 -1.8388e-11
0.319881 5.5708e-10
0.319897 1.4596e-09
0.319913 -1.3917e-09
0.319929 5.2073e-11
0.319945 4.437e-10
0.319961 -5.4927e-11
0.319977 1.7416e-09
0.319993 -5.5419e-09
0.320009 1.4092e-09
0.320025 4.6178e-09
0.320041 1.4301e-09
0.320057 6.4135e-11
0.320073 -5.7661e-10
0.320089 5.5381e-10
0.320105 7.6513e-11
0.320121 1.4365e-09
0.320137 -1.7299e-09
0.320153 8.475e-10
0.320169 5.5063e-10
0.320185 -1.5669e-10
0.320201 -1.6672e-09
0.320217 -6.7575e-10
0.320233 3.5851e-10
0.320249 8.0978e-10
0.320265 2.3585e-10
0.320281 -3.031e-09
0.320297 -3.0161e-10
0.320313 -2.9918e-09
0.320329 -1.8878e-09
0.320345 -1.49e-10
0.320361 -4.8165e-11
0.320377 -7.2549e-11
0.320393 1.3333e-08
0.320409 8.9313e-10
0.320425 -2.6419e-10
0.320441 -7.1096e-10
0.320457 -4.7312e-09
0.320473 8.2734e-10
0.320489 6.2304e-10
0.320505 -2.745e-09
0.320521 -2.6299e-10
0.320537 -3.2823e-11
0.320553 1.5751e-09
0.320569 -1.4522e-09
0.320585 3.4821e-10
0.320601 1.3337e-10
0.320617 1.8808e-10
0.320633 2.7816e-09
0.320649 -3.4653e-10
0.320665 8.6374e-11
0.320681 2.8846e-08
0.320697 -1.2914e-11
0.320713 -1.0203e-09
0.320729 5.3503e-10
0.320745 -1.6317e-09
0.320761 -1.8333e-09
0.320777 -8.2435e-10
0.320793 3.1695e-09
0.320809 -1.1579e-09
0.320825 9.7699e-10
0.320841 9.823e-10
0.320857 -6.1333e-10
0.320873 -2.7753e-11
0.320889 -1.357e-09
0.320905 4.3932e-10
0.320921 -6.1357e-10
0.320937 -1.0586e-10
0.320953 -3.2036e-10
0.320969 -7.9292e-10
0.320985 2.4451e-09
0.321001 -3.9439e-09
0.321017 -1.8532e-10
0.321033 1.5937e-10
0.321049 5.4266e-11
0.321065 -1.7324e-11
0.321081 -2.1347e-10
0.321097 -3.8632e-09
0.321113 1.088e-08
0.321129 -3.5925e-11
0.321145 -5.1748e-11
0.321161 -3.4987e-10
0.321177 1.7971e-08
0.321193 6.3983e-10
0.321209 -1.0607e-09
0.321225 -7.8338e-11
0.321241 -4.5549e-10
0.321257 -1.8822e-09
0.321273 6.2689e-10
0.321289 2.0963e-08
0.321305 4.1863e-10
0.321321 2.5266e-09
0.321337 5.8136e-10
0.321353 -5.839e-10
0.321369 -4.2067e-11
0.321385 2.7661e-11
0.321401 3.9872e-09
0.321417 2.7361e-10
0.321433 -1.9743e-12
0.321449 3.7598e-11
0.321465 1.8762e-10
0.321481 -1.7902e-09
0.321497 1.4724e-09
0.321513 -1.2884e-10
0.321529 -8.4284e-10
0.321545 -5.4509e-10
0.321561 1.1954e-10
0.321577 -8.4909e-11
0.321593 9.2154e-10
0.321609 1.3614e-10
0.321625 -8.8513e-10
0.321641 -6.9026e-10
0.321657 2.4846e-09
0.321673 -7.142e-10
0.321689 -4.4637e-11
0.321705 -1.6767e-10
0.321721 -2.1841e-11
0.321737 2.1437e-08
0.321753 -1.2724e-09
0.321769 1.0053e-09
0.321785 1.3006e-10
0.321801 1.8963e-09
0.321817 -3.7727e-10
0.321833 -1.5477e-11
0.321849 1.1028e-10
0.321865 1.4347e-08
0.321881 -8.9187e-10
0.321897 2.8027e-10
0.321913 2.7e-09
0.321929 1.253e-09
0.321945 2.2535e-08
0.321961 -2.4009e-09
0.321977 -1.1068e-10
0.321993 -2.6564e-10
0.322009 -8.2525e-10
0.322025 2.831e-11
0.322041 5.2473e-10
0.322057 7.6996e-11
0.322073 5.3078e-10
0.322089 -1.2532e-09
0.322105 2.0395e-08
0.322121 1.489e-10
0.322137 -2.013e-11
0.322153 3.1019e-09
0.322169 -4.4854e-10
0.322185 -1.5937e-09
0.322201 1.4464e-08
0.322217 -9.6506e-10
0.322233 4.8662e-10
0.322249 1.209e-08
0.322265 -4.2586e-10
0.322281 3.3899e-10
0.322297 -4.8539e-11
0.322313 2.4063e-10
0.322329 2.7001e-09
0.322345 -4.752e-10
0.322361 -1.6342e-09
0.322377 3.2749e-10
0.322393 5.4348e-11
0.322409 1.846e-10
0.322425 2.1115e-08
0.322441 -1.5817e-11
0.322457 -3.6774e-10
0.322473 1.8413e-08
0.322489 -6.4499e-10
0.322505 -2.5514e-09
0.322521 4.2933e-09
0.322537 3.8834e-09
0.322553 1.2907e-09
0.322569 1.8047e-09
0.322585 -2.1928e-09
0.322601 -2.1539e-10
0.322617 1.8689e-08
0.322633 -8.2044e-11
0.322649 1.8633e-09
0.322665 9.3791e-09
0.322681 -8.1519e-10
0.322697 1.1946e-09
0.322713 5.2635e-11
0.322729 1.1425e-08
0.322745 9.7154e-11
0.322761 1.8941e-11
0.322777 1.0597e-10
0.322793 3.2469e-09
0.322809 -1.7741e-10
0.322825 -1.0031e-10
0.322841 -6.2229e-10
0.322857 3.1726e-09
0.322873 2.0862e-08
0.322889 5.4545e-10
0.322905 1.7433e-09
0.322921 -5.3594e-10
0.322937 -6.913e-10
0.322953 -2.858e-09
0.322969 -6.7011e-10
0.322985 -6.6914e-11
0.323001 7.6021e-11
0.323017 5.2445e-12
0.323033 1.9728e-13
0.323049 -1.4348e-11
0.323065 -1.9819e-10
0.323081 -2.683e-09
0.323097 1.6295e-10
0.323113 -3.3162e-10
0.323129 3.6946e-10
0.323145 1.9668e-10
0.323161 5.6792e-11
0.323177 6.4262e-10
0.323193 -6.4989e-10
0.323209 -8.2399e-11
0.323225 1.057e-11
0.323241 4.6735e-10
0.323257 -1.3427e-10
0.323273 -9.9087e-10
0.323289 1.0804e-09
0.323305 4.6559e-11
0.323321 1.1557e-11
0.323337 5.2586e-10
0.323353 -4.2651e-09
0.323369 -1.2514e-09
0.323385 -6.6311e-10
0.323401 8.8979e-10
0.323417 -8.6337e-10
0.323433 -6.0112e-11
0.323449 -1.3975e-10
0.323465 1.0637e-09
0.323481 1.2247e-09
0.323497 -6.7045e-11
0.323513 1.1802e-09
0.323529 -2.9624e-11
0.323545 -2.1256e-12
0.323561 1.8961e-11
0.323577 -1.2065e-11
0.323593 2.8665e-10
0.323609 1.0094e-10
0.323625 2.1787e-09
0.323641 -1.8594e-10
0.323657 -2.0138e-11
0.323673 5.2831e-13
0.323689 5.3159e-11
0.323705 5.2016e-10
0.323721 -4.1022e-09
0.323737 -4.8433e-10
0.323753 7.4676e-09
0.323769 2.5467e-10
0.323785 1.4548e-10
0.323801 -5.1805e-10
0.323817 -5.7203e-10
0.323833 -6.3035e-11
0.323849 -7.2736e-11
0.323865 1.3216e-08
0.323881 1.5988e-10
0.323897 -7.1888e-10
0.323913 -9.8613e-11
0.323929 1.8123e-10
0.323945 1.0585e-11
0.323961 2.4507e-12
0.323977 7.5773e-12
0.323993 7.9294e-13
0.324009 -1.184e-11
0.324025 -8.792e-11
0.324041 7.1907e-11
0.324057 -3.937e-10
0.324073 -7.4701e-11
0.324089 -2.1946e-10
0.324105 -2.6519e-11
0.324121 2.7358e-13
0.324137 3.1335e-11
0.324153 -4.1284e-11
0.324169 1.0366e-10
0.324185 -2.3426e-10
0.324201 -8.7641e-12
0.324217 1.3983e-11
0.324233 -1.0473e-11
0.324249 -8.7165e-12
0.324265 -2.7384e-11
0.324281 3.5751e-10
0.324297 -1.1849e-10
0.324313 2.2559e-09
0.324329 9.2839e-11
0.324345 1.048e-09
0.324361 -2.062e-10
0.324377 2.2479e-09
0.324393 -3.8252e-10
0.324409 -4.1938e-10
0.324425 1.3885e-09
0.324441 1.2103e-10
0.324457 1.8362e-09
0.324473 1.423e-09
0.324489 4.5517e-10
0.324505 -3.3276e-10
0.324521 3.1125e-10
0.324537 -2.458e-10
0.324553 2.0767e-09
0.324569 -6.3534e-11
0.324585 -1.0952e-12
0.324601 1.5169e-10
0.324617 -1.8128e-09
0.324633 -2.3809e-09
0.324649 5.9945e-10
0.324665 -3.2132e-10
0.324681 1.5363e-09
0.324697 -1.2068e-09
0.324713 1.1409e-10
0.324729 7.998e-10
0.324745 1.4387e-08
0.324761 -6.1173e-10
0.324777 -1.0692e-11
0.324793 9.7366e-10
0.324809 6.2963e-10
0.324825 3.3806e-10
0.324841 1.8677e-10
0.324857 3.7394e-09
0.324873 -4.2329e-10
0.324889 -1.1606e-10
0.324905 -1.7447e-10
0.324921 2.434e-12
0.324937 1.3078e-10
0.324953 1.1928e-09
0.324969 -3.4472e-10
0.324985 1.0854e-10
0.325001 1.7906e-08
0.325017 -1.9107e-10
0.325033 -3.9129e-10
0.325049 3.9462e-10
0.325065 4.5869e-10
0.325081 9.4238e-10
0.325097 9.4128e-11
0.325113 -1.2486e-10
0.325129 -1.3227e-09
0.325145 2.76e-10
0.325161 2.7971e-11
0.325177 -5.4397e-12
0.325193 -1.5115e-10
0.325209 -1.5276e-09
0.325225 2.597e-10
0.325241 -7.303e-10
0.325257 4.9487e-09
0.325273 7.8939e-10
0.325289 1.3183e-10
0.325305 2.1335e-10
0.325321 -3.5237e-10
0.325337 2.7624e-10
0.325353 -2.351e-10
0.325369 6.277e-09
0.325385 1.7176e-09
0.325401 1.2228e-08
0.325417 1.9779e-10
0.325433 3.0411e-11
0.325449 -7.0887e-11
0.325465 -4.1179e-10
0.325481 1.3205e-09
0.325497 -5.262e-10
0.325513 -4.8514e-11
0.325529 -9.5525e-11
0.325545 1.4906e-08
0.325561 1.8002e-11
0.325577 -3.838e-12
0.325593 -9.9376e-11
0.325609 -9.507e-10
0.325625 2.1541e-10
0.325641 -9.6064e-11
0.325657 1.5726e-09
0.325673 1.7073e-09
0.325689 1.7418e-10
0.325705 -1.325e-11
0.325721 -1.2215e-12
0.325737 0
0.325753 -1.6877e-12
0.325769 -2.2095e-11
0.325785 -5.377e-10
0.325801 1.8374e-08
0.325817 -9.0341e-11
0.325833 -4.1673e-10
0.325849 5.9922e-10
0.325865 7.5675e-10
0.325881 -4.5306e-11
0.325897 -4.7409e-10
0.325913 1.3554e-08
0.325929 1.7897e-08
0.325945 -9.3374e-11
0.325961 9.8784e-10
0.325977 3.7347e-10
0.325993 2.8588e-09
0.326009 -6.3985e-10
0.326025 -8.6666e-11
0.326041 -2.0533e-10
0.326057 6.086e-10
0.326073 -2.4525e-11
0.326089 1.4612e-10
0.326105 7.4801e-11
0.326121 -1.5951e-09
0.326137 7.7996e-11
0.326153 1.2999e-09
0.326169 1.6692e-11
0.326185 -3.4053e-10
0.326201 4.1006e-10
0.326217 1.2748e-10
0.326233 2.0686e-10
0.326249 9.0343e-09
0.326265 -2.2582e-10
0.326281 5.6285e-12
0.326297 2.3927e-10
0.326313 1.4362e-09
0.326329 -2.1933e-10
0.326345 1.346e-11
0.326361 8.8802e-10
0.326377 1.5995e-08
0.326393 4.0432e-10
0.326409 8.8369e-11
0.326425 4.0045e-10
0.326441 2.9311e-09
0.326457 -4.9463e-10
0.326473 1.1018e-09
0.326489 -3.5573e-09
0.326505 -2.3843e-10
0.326521 -4.6116e-10
0.326537 5.586e-10
0.326553 -8.125e-10
0.326569 5.6805e-10
0.326585 1.0266e-09
0.326601 1.0023e-09
0.326617 1.7461e-10
0.326633 4.9779e-11
0.326649 1.2962e-11
0.326665 1.4558e-10
0.326681 -8.8355e-12
0.326697 1.1918e-10
0.326713 -7.2949e-11
0.326729 -5.7076e-11
0.326745 2.8317e-09
0.326761 1.8921e-09
0.326777 1.2036e-10
0.326793 4.9002e-12
0.326809 -1.8073e-11
0.326825 -5.0547e-10
0.326841 3.3914e-10
0.326857 1.2043e-11
0.326873 -9.4891e-12
0.326889 4.2568e-12
0.326905 8.0623e-12
0.326921 6.5752e-11
0.326937 -2.9287e-11
0.326953 -6.5731e-10
0.326969 6.6533e-10
0.326985 4.3475e-10
0.327001 1.843e-10
0.327017 -1.5926e-11
0.327033 2.5481e-10
0.327049 1.5973e-08
0.327065 -1.4026e-10
0.327081 -3.862e-11
0.327097 -9.8347e-11
0.327113 -2.4727e-10
0.327129 1.756e-10
0.327145 1.8565e-11
0.327161 0
0.327241 3.9225e-12
0.327257 3.3959e-11
0.327273 -1.3391e-10
0.327289 2.493e-10
0.327305 -4.8765e-10
0.327321 9.298e-10
0.327337 -2.9865e-10
0.327353 -3.2643e-11
0.327369 5.2484e-11
0.327385 3.4915e-10
0.327401 -8.2532e-10
0.327417 5.7452e-10
0.327433 1.6657e-10
0.327449 7.7952e-10
0.327465 -5.785e-11
0.327481 2.7126e-09
0.327497 -3.6932e-09
0.327513 2.2521e-10
0.327529 -6.9421e-10
0.327545 1.2582e-11
0.327561 7.1869e-10
0.327577 -2.1844e-10
0.327593 -2.3819e-11
0.327609 0
0.327737 -1.2381e-11
0.327753 -1.0437e-10
0.327769 2.7532e-10
0.327785 3.0915e-11
0.327801 5.247e-13
0.327817 0
0.327833 1.2402e-11
0.327849 1.0056e-10
0.327865 -5.3118e-10
0.327881 1.5654e-10
0.327897 1.7793e-11
0.327913 -2.0215e-11
0.327929 1.7729e-10
0.327945 8.3216e-09
0.327961 -2.5172e-10
0.327977 2.6602e-09
0.327993 7.2062e-11
0.328009 1.1562e-10
0.328025 -1.2973e-10
0.328041 -1.5448e-11
0.328057 1.3318e-12
0.328073 9.0577e-11
0.328089 7.8432e-10
0.328105 -3.292e-09
0.328121 -1.8549e-10
0.328137 -3.0412e-12
0.328153 1.0543e-10
0.328169 1.4344e-09
0.328185 -1.767e-10
0.328201 -2.1643e-11
0.328217 -8.704e-13
0.328233 -3.203e-11
0.328249 -2.656e-10
0.328265 1.1955e-10
0.328281 7.2467e-11
0.328297 2.4102e-09
0.328313 -6.3897e-11
0.328329 -4.5656e-12
0.328345 0
0.328361 1.9378e-12
0.328377 2.6342e-11
0.328393 2.6149e-09
0.328409 -3.7163e-11
0.328425 -9.05e-12
0.328441 1.2904e-08
0.328457 1.7064e-10
0.328473 1.6094e-11
0.328489 -6.0767e-12
0.328505 -7.5285e-13
0.328521 1.4593e-12
0.328537 2.0107e-11
0.328553 2.1723e-10
0.328569 -3.0777e-09
0.328585 7.3402e-11
0.328601 -3.4014e-12
0.328617 -4.9389e-11
0.328633 -1.4933e-09
0.328649 -1.7334e-10
0.328665 -2.8362e-11
0.328681 -8.5199e-11
0.328697 -6.9266e-10
0.328713 3.0232e-10
0.328729 -1.3038e-10
0.328745 1.9392e-12
0.328761 -1.1154e-10
0.328777 3.2541e-10
0.328793 2.8919e-11
0.328809 5.9356e-12
0.328825 2.5248e-11
0.328841 7.6622e-13
0.328857 -1.1026e-11
0.328873 -1.17e-12
0.328889 4.3005e-13
0.328905 7.6376e-12
0.328921 3.0289e-11
0.328937 -2.1561e-11
0.328953 -2.5434e-12
0.328969 -2.9383e-14
0.328985 -1.2327e-11
0.329001 -9.5478e-11
0.329017 7.6699e-11
0.329033 4.0547e-11
0.329049 4.1512e-10
0.329065 -5.2661e-11
0.329081 -5.491e-12
0.329097 2.4074e-13
0.329113 2.4709e-12
0.329129 -1.3726e-12
0.329145 -1.6774e-13
0.329161 0
0.329177 1.2103e-11
0.329193 5.4441e-11
0.329209 -3.9841e-10
0.329225 2.1379e-10
0.329241 2.6033e-11
0.329257 1.6238e-10
0.329273 4.3308e-12
0.329289 2.0042e-11
0.329305 -3.3771e-12
0.329321 3.9568e-11
0.329337 -5.8557e-10
0.329353 -2.3991e-11
0.329369 1.4777e-11
0.329385 2.0704e-10
0.329401 -2.5233e-09
0.329417 -1.3723e-10
0.329433 -7.8362e-12
0.329449 -1.1862e-11
0.329465 2.9063e-09
0.329481 1.0437e-11
0.329497 5.7485e-13
0.329513 -2.6691e-14
0.329529 -2.6415e-12
0.329545 4.0676e-11
0.329561 3.1964e-10
0.329577 -7.1731e-10
0.329593 -6.5797e-11
0.329609 7.361e-13
0.329625 2.3465e-14
0.329641 0
0.329657 2.4246e-13
0.329673 2.8376e-11
0.329689 2.1857e-10
0.329705 -1.4062e-10
0.329721 -4.8024e-12
0.329737 4.6043e-09
0.329753 -4.4947e-10
0.329769 -5.8974e-11
0.329785 -7.4596e-11
0.329801 -8.1e-11
0.329817 2.7666e-10
0.329833 1.3906e-10
0.329849 -1.2702e-10
0.329865 -4.0474e-12
0.329881 1.7313e-11
0.329897 -5.4105e-10
0.329913 -8.3534e-11
0.329929 -3.4672e-10
0.329945 2.3561e-10
0.329961 -1.6885e-09
0.329977 -1.8897e-10
0.329993 -6.8871e-10
0.330009 8.943e-09
0.330025 2.4388e-10
0.330041 -9.2762e-13
0.330057 2.1722e-11
0.330073 2.5728e-10
0.330089 -4.0753e-11
0.330105 8.3394e-12
0.330121 -6.2885e-11
0.330137 -1.7181e-11
0.330153 -1.2761e-10
0.330169 2.7219e-09
0.330185 1.0096e-10
0.330201 1.6708e-10
0.330217 -1.8735e-10
0.330233 1.296e-09
0.330249 -2.1407e-10
0.330265 -2.2338e-10
0.330281 1.5051e-09
0.330297 1.0752e-10
0.330313 4.0575e-12
0.330329 0
0.330377 -1.2063e-11
0.330393 -1.0919e-10
0.330409 -5.2325e-10
0.330425 4.4781e-11
0.330441 -1.218e-10
0.330457 4.2276e-10
0.330473 3.1366e-11
0.330489 4.4915e-11
0.330505 -1.4687e-10
0.330521 4.0313e-09
0.330537 1.0669e-10
0.330553 6.5087e-12
0.330569 0
0.330601 -2.2943e-12
0.330617 -1.1916e-11
0.330633 1.4881e-10
0.330649 -3.0064e-11
0.330665 2.7337e-09
0.330681 -4.5623e-10
0.330697 1.0542e-11
0.330713 -1.0934e-11
0.330729 -1.299e-10
0.330745 -2.5475e-09
0.330761 1.8431e-10
0.330777 9.5686e-11
0.330793 -1.7041e-10
0.330809 -1.9515e-11
0.330825 -4.1763e-13
0.330841 -2.3829e-12
0.330857 1.9458e-11
0.330873 1.2799e-12
0.330889 4.8031e-14
0.330905 0
0.330953 -9.0491e-13
0.330969 -5.1271e-11
0.330985 -4.9425e-10
0.331001 1.9103e-09
0.331017 1.6078e-10
0.331033 1.4486e-10
0.331049 -9.1768e-11
0.331065 1.0119e-09
0.331081 3.4731e-11
0.331097 -3.7206e-10
0.331113 -1.3593e-09
0.331129 1.1849e-09
0.331145 9.6744e-11
0.331161 8.0295e-11
0.331177 6.4638e-10
0.331193 -2.3813e-09
0.331209 -1.2522e-10
0.331225 -4.2324e-12
0.331241 2.5917e-12
0.331257 3.4529e-11
0.331273 9.603e-10
0.331289 -6.3769e-11
0.331305 -2.0759e-10
0.331321 6.027e-10
0.331337 -4.1155e-10
0.331353 1.9476e-10
0.331369 1.6305e-10
0.331385 6.7938e-09
0.331401 -1.5356e-10
0.331417 -2.2999e-12
0.331433 6.6303e-13
0.331449 9.2551e-12
0.331465 7.2271e-11
0.331481 -1.5664e-10
0.331497 1.1424e-11
0.331513 3.7017e-10
0.331529 -2.2506e-11
0.331545 3.5555e-10
0.331561 -1.3287e-10
0.331577 -4.0497e-10
0.331593 -4.2281e-11
0.331609 -1.6726e-10
0.331625 -2.7573e-09
0.331641 4.6957e-10
0.331657 5.0298e-11
0.331673 0
0.331753 1.0258e-11
0.331769 1.084e-10
0.331785 -1.1383e-09
0.331801 -6.8328e-11
0.331817 -3.1788e-13
0.331833 6.0344e-11
0.331849 6.9383e-10
0.331865 -1.0169e-10
0.331881 4.1247e-11
0.331897 -1e-10
0.331913 3.4275e-12
0.331929 1.3608e-10
0.331945 -5.2693e-10
0.331961 -8.1211e-11
0.331977 -1.2928e-11
0.331993 -1.2258e-10
0.332009 3.7724e-09
0.332025 9.9797e-11
0.332041 6.0882e-12
0.332057 0
0.332089 5.0065e-12
0.332105 4.1477e-11
0.332121 7.753e-12
0.332137 8.3567e-10
0.332153 -2.7957e-10
0.332169 -3.0133e-11
0.332185 -2.3307e-11
0.332201 -1.688e-10
0.332217 3.656e-10
0.332233 -1.7107e-10
0.332249 -2.4312e-11
0.332265 1.4339e-11
0.332281 1.5094e-10
0.332297 -2.2485e-09
0.332313 -1.0131e-10
0.332329 -4.9635e-12
0.332345 0
0.332425 -3.761e-26
0.332441 -9.8401e-26
0.332457 -9.8339e-26
0.332473 -1.9303e-11
0.332489 -1.4419e-10
0.332505 2.4419e-10
0.332521 2.7968e-11
0.332537 9.211e-12
0.332553 8.1598e-11
0.332569 -3.7834e-10
0.332585 -5.4255e-11
0.332601 -1.3447e-11
0.332617 -8.43e-11
0.332633 3.971e-11
0.332649 -4.5169e-11
0.332665 -2.2263e-09
0.332681 2.3956e-10
0.332697 -2.9479e-10
0.332713 -1.5179e-12
0.332729 1.9505e-10
0.332745 -1.0967e-10
0.332761 -1.3374e-11
0.332777 0
0.333017 1.1731e-11
0.333033 9.1551e-11
0.333049 -9.3105e-11
0.333065 -1.1777e-11
0.333081 2.3852e-11
0.333097 2.0963e-10
0.333113 -9.0906e-10
0.333129 -8.418e-11
0.333145 -2.2633e-12
0.333161 0
0.333225 -4.5614e-14
0.333241 -1.8923e-11
0.333257 -1.3823e-10
0.333273 1.2813e-10
0.333289 -1.3159e-11
0.333305 -2.3505e-10
0.333321 6.6758e-10
0.333337 7.203e-11
0.333353 1.2162e-12
0.333369 0
0.333561 -8.2973e-13
0.333577 -2.1179e-11
0.333593 -1.9631e-10
0.333609 4.9309e-11
0.333625 4.8787e-12
0.333641 0
0.333689 -4.2472e-12
0.333705 -1.0932e-10
0.333721 -1.0973e-09
0.333737 2.4242e-10
0.333753 2.3968e-11
0.333769 -1.1174e-11
0.333785 -1.2756e-10
0.333801 2.3177e-11
0.333817 2.3856e-12
0.333833 0
0.333929 4.8227e-12
0.333945 4.2747e-11
0.333961 -1.733e-10
0.333977 -1.0869e-11
0.333993 4.8433e-11
0.334009 -1.7568e-11
0.334025 -1.8678e-12
0.334041 -3.7229e-12
0.334057 -4.1488e-11
0.334073 1.8119e-09
0.334089 3.2093e-11
0.334105 1.9617e-12
0.334121 8.3049e-13
0.334137 1.1705e-11
0.334153 -1.379e-12
0.334169 -1.2846e-13
0.334185 0
0.334201 -3.8309e-12
0.334217 -3.6657e-11
0.334233 2.3199e-10
0.334249 8.7457e-12
0.334265 -7.0804e-11
0.334281 6.3531e-11
0.334297 9.4556e-11
0.334313 6.5811e-13
0.334329 3.5783e-12
0.334345 -7.344e-12
0.334361 -8.4809e-13
0.334377 -7.1052e-15
0.334393 0
0.334473 7.5018e-13
0.334489 8.7762e-11
0.334505 6.7449e-10
0.334521 -4.3129e-10
0.334537 -1.2073e-10
0.334553 1.7656e-09
0.334569 -8.3588e-12
0.334585 -5.2091e-10
0.334601 1.8353e-10
0.334617 -3.2937e-10
0.334633 6.8303e-10
0.334649 7.2445e-11
0.334665 4.8307e-13
0.334681 4.2392e-11
0.334697 3.2123e-10
0.334713 -3.582e-10
0.334729 -4.3883e-11
0.334745 -5.9639e-14
0.334761 -2.5073e-11
0.334777 -1.9575e-10
0.334793 1.4665e-10
0.334809 -1.2619e-10
0.334825 -2.5722e-09
0.334841 1.6986e-10
0.334857 -1.2667e-10
0.334873 1.3185e-10
0.334889 5.0884e-10
0.334905 7.8394e-09
0.334921 -1.2353e-10
0.334937 7.9831e-10
0.334953 -3.249e-11
0.334969 -2.2977e-12
0.334985 -3.9765e-11
0.335001 -3.288e-10
0.335017 9.7324e-10
0.335033 1.2398e-10
0.335049 -7.0088e-11
0.335065 1.1891e-08
0.335081 -1.81e-11
0.335097 7.5876e-11
0.335113 1.1059e-10
0.335129 -1.3535e-09
0.335145 -1.9609e-09
0.335161 4.37e-10
0.335177 -5.1025e-10
0.335193 -6.828e-11
0.335209 -1.1926e-10
0.335225 2.7676e-11
0.335241 1.1118e-10
0.335257 -2.8803e-12
0.335273 -1.7101e-13
0.335289 -1.4514e-12
0.335305 -2.3124e-11
0.335321 -3.9241e-10
0.335337 1.6639e-11
0.335353 -1.4209e-10
0.335369 1.0908e-09
0.335385 7.2215e-11
0.335401 4.6767e-12
0.335417 -1.3584e-13
0.335433 1.272e-10
0.335449 3.048e-13
0.335465 1.8235e-14
0.335481 0
0.335577 -4.8071e-13
0.335593 -1.3926e-11
0.335609 -3.5894e-10
0.335625 -6.5536e-11
0.335641 -1.5146e-09
0.335657 1.286e-10
0.335673 1.5942e-11
0.335689 7.3296e-12
0.335705 1.5427e-10
0.335721 8.056e-09
0.335737 -3.7473e-10
0.335753 -4.0397e-11
0.335769 9.4697e-12
0.335785 1.45e-10
0.335801 1.0742e-08
0.335817 -9.5669e-11
0.335833 2.6167e-10
0.335849 -4.133e-10
0.335865 4.0661e-11
0.335881 7.9547e-09
0.335897 -2.6135e-11
0.335913 7.5701e-10
0.335929 -3.9111e-10
0.335945 -4.4417e-11
0.335961 8.9349e-12
0.335977 9.3896e-11
0.335993 3.5734e-10
0.336009 -6.2821e-11
0.336025 -5.9854e-12
0.336041 -1.2751e-11
0.336057 -1.0043e-10
0.336073 1.0786e-08
0.336089 8.96e-11
0.336105 5.3855e-12
0.336121 -8.2122e-12
0.336137 -1.3251e-10
0.336153 7.4405e-09
0.336169 5.1192e-10
0.336185 -3.3393e-11
0.336201 7.9623e-11
0.336217 -2.2028e-11
0.336233 -2.3582e-10
0.336249 1.647e-10
0.336265 1.0769e-09
0.336281 2.5537e-11
0.336297 1.5407e-12
0.336313 -5.6268e-13
0.336329 -6.405e-11
0.336345 -4.4923e-10
0.336361 3.743e-10
0.336377 4.5606e-11
0.336393 -9.9752e-14
0.336409 -4.1757e-11
0.336425 -3.1964e-10
0.336441 2.596e-10
0.336457 3.1862e-11
0.336473 0
0.336505 -1.9656e-11
0.336521 -1.5973e-10
0.336537 5.2504e-10
0.336553 -7.4584e-12
0.336569 -4.7182e-10
0.336585 2.4116e-10
0.336601 1.5382e-10
0.336617 -2.5014e-10
0.336633 -7.9738e-11
0.336649 -4.0707e-10
0.336665 8.7847e-11
0.336681 -1.2523e-11
0.336697 -3.8942e-10
0.336713 3.1092e-11
0.336729 2.5452e-12
0.336745 -2.9563e-12
0.336761 -4.6871e-11
0.336777 -7.2473e-10
0.336793 8.3707e-11
0.336809 1.4491e-10
0.336825 -2.6855e-10
0.336841 -3.2022e-11
0.336857 9.9597e-13
0.336873 5.7896e-11
0.336889 5.2441e-10
0.336905 -2.0399e-10
0.336921 -1.5544e-10
0.336937 1.0137e-10
0.336953 1.2701e-11
0.336969 1.9969e-13
0.336985 -3.2337e-11
0.337001 -2.857e-10
0.337017 1.2407e-09
0.337033 1.2888e-10
0.337049 -1.9065e-11
0.337065 -2.2729e-10
0.337081 -3.4453e-10
0.337097 1.3992e-10
0.337113 1.4218e-11
0.337129 1.9573e-13
0.337145 0
0.337177 7.3419e-12
0.337193 9.9806e-11
0.337209 9.9056e-09
0.337225 -1.0284e-10
0.337241 -7.4386e-12
0.337257 0
0.337417 2.0486e-11
0.337433 1.7831e-10
0.337449 -8.3843e-10
0.337465 -7.3675e-11
0.337481 -1.9709e-12
0.337497 0
0.337785 -1.2726e-11
0.337801 -1.1938e-10
0.337817 9.5897e-10
0.337833 6.3292e-11
0.337849 -6.6666e-12
0.337865 -1.3501e-10
0.337881 2.3629e-11
0.337897 8.6987e-11
0.337913 -1.6417e-10
0.337929 -1.9644e-11
0.337945 -1.2482e-12
0.337961 -2.7674e-11
0.337977 -2.5969e-10
0.337993 6.3917e-11
0.338009 6.5986e-12
0.338025 3.4174e-12
0.338041 9.31e-11
0.338057 -7.0371e-12
0.338073 -2.5378e-11
0.338089 3.4794e-11
0.338105 -1.5255e-11
0.338121 -1.9716e-10
0.338137 8.6728e-09
0.338153 2.2812e-10
0.338169 -5.9463e-10
0.338185 4.3921e-10
0.338201 1.2867e-10
0.338217 6.9198e-10
0.338233 -2.6879e-10
0.338249 2.1518e-09
0.338265 -7.7205e-10
0.338281 -6.8576e-11
0.338297 3.1199e-11
0.338313 -8.6983e-11
0.338329 3.4073e-10
0.338345 -2.1004e-10
0.338361 -2.5749e-11
0.338377 -1.4186e-11
0.338393 -1.5599e-10
0.338409 2.9958e-11
0.338425 1.7594e-12
0.338441 -1.0314e-11
0.338457 6.8276e-12
0.338473 -9.5714e-12
0.338489 2.543e-10
0.338505 8.4586e-12
0.338521 1.1006e-12
0.338537 -1.3048e-13
0.338553 -3.2013e-12
0.338569 1.652e-11
0.338585 2.4588e-12
0.338601 3.0317e-14
0.338617 3.4069e-13
0.338633 2.6068e-12
0.338649 -1.6616e-12
0.338665 -1.9623e-13
0.338681 4.9998e-13
0.338697 1.8213e-11
0.338713 1.6446e-10
0.338729 -4.7667e-11
0.338745 2.7767e-11
0.338761 -3.8625e-10
0.338777 -2.1207e-11
0.338793 1.7943e-12
0.338809 -2.6072e-13
0.338825 6.8671e-13
0.338841 -2.7918e-12
0.338857 -2.769e-13
0.338873 -7.4979e-15
0.338889 0
0.338969 -1.7648e-12
0.338985 -1.3133e-11
0.339001 2.2598e-11
0.339017 2.5699e-12
0.339033 5.7635e-15
0.339049 -9.316e-14
0.339065 -6.9152e-13
0.339081 6.1184e-13
0.339097 7.3136e-14
0.339113 0
0.339145 -5.703e-12
0.339161 -6.6109e-11
0.339177 9.6841e-09
0.339193 4.7877e-11
0.339209 -6.2385e-11
0.339225 9.4157e-11
0.339241 1.1059e-11
0.339257 -8.3831e-12
0.339273 -1.3416e-10
0.339289 -2.6481e-09
0.339305 1.7996e-10
0.339321 1.4801e-11
0.339337 0
0.339529 -5.3427e-14
0.339545 9.7773e-12
0.339561 1.0666e-10
0.339577 -2.0337e-09
0.339593 -3.3422e-11
0.339609 4.2014e-10
0.339625 -2.4514e-10
0.339641 1.8054e-10
0.339657 -6.6539e-10
0.339673 -1.8727e-11
0.339689 1.0561e-08
0.339705 -1.4685e-10
0.339721 -3.1892e-10
0.339737 2.8625e-12
0.339753 -1.8196e-10
0.339769 1.0332e-09
0.339785 7.7496e-11
0.339801 9.9227e-12
0.339817 -1.5427e-11
0.339833 -1.3382e-10
0.339849 3.0052e-10
0.339865 4.8127e-11
0.339881 1.2303e-10
0.339897 -2.0239e-11
0.339913 1.7532e-10
0.339929 -2.0988e-10
0.339945 4.9801e-11
0.339961 9.4753e-10
0.339977 -1.154e-10
0.339993 -1.6231e-10
0.340009 -1.3768e-11
0.340025 -3.4304e-11
0.340041 3.1201e-11
0.340057 1.1359e-11
0.340073 5.9618e-11
0.340089 5.0834e-11
0.340105 -8.0875e-11
0.340121 9.0014e-09
0.340137 7.4715e-11
0.340153 4.4948e-12
0.340169 -1.178e-11
0.340185 -1.1258e-10
0.340201 7.2234e-10
0.340217 5.6744e-11
0.340233 3.2106e-12
0.340249 2.0783e-11
0.340265 2.5338e-10
0.340281 -3.6337e-11
0.340297 -3.3308e-12
0.340313 -2.6328e-11
0.340329 -2.1676e-10
0.340345 6.5401e-10
0.340361 6.8641e-11
0.340377 1.1719e-12
0.340393 -2.857e-12
0.340409 -2.2395e-11
0.340425 3.5973e-11
0.340441 4.6323e-11
0.340457 -1.2282e-11
0.340473 2.955e-11
0.340489 -3.6148e-10
0.340505 -2.0039e-11
0.340521 -9.9096e-13
0.340537 -9.9785e-14
0.340553 -9.5726e-13
0.340569 5.8964e-12
0.340585 4.7677e-13
0.340601 1.8159e-14
0.340617 0
0.340665 -3.6319e-12
0.340681 -1.9227e-11
0.340697 1.2081e-10
0.340713 -3.9596e-10
0.340729 1.8676e-11
0.340745 5.1782e-10
0.340761 3.5045e-10
0.340777 -9.2793e-10
0.340793 -1.0048e-10
0.340809 -9.0244e-11
0.340825 5.5592e-10
0.340841 -2.9068e-10
0.340857 4.0492e-10
0.340873 1.5193e-11
0.340889 1.0248e-10
0.340905 2.6003e-11
0.340921 -1.3533e-10
0.340937 -1.6371e-11
0.340953 4.9238e-11
0.340969 2.512e-10
0.340985 1.6484e-12
0.341001 -7.0043e-12
0.341017 -7.4842e-11
0.341033 -1.4225e-09
0.341049 1.8481e-10
0.341065 -4.2587e-10
0.341081 -3.4672e-11
0.341097 9.6129e-11
0.341113 3.6133e-09
0.341129 -8.1849e-11
0.341145 1.8413e-10
0.341161 -3.9022e-10
0.341177 -1.3365e-10
0.341193 4.3252e-09
0.341209 -2.9576e-11
0.341225 -5.0576e-11
0.341241 5.9184e-11
0.341257 7.3962e-12
0.341273 1.7508e-14
0.341289 0
0.341353 1.5256e-12
0.341369 5.5725e-11
0.341385 5.1459e-10
0.341401 -1.5297e-10
0.341417 -1.6777e-11
0.341433 3.3955e-13
0.341449 6.6403e-12
0.341465 7.327e-11
0.341481 -1.2108e-11
0.341497 -1.095e-12
0.341513 0
0.341529 -1.0364e-13
0.341545 -5.9728e-12
0.341561 -4.5971e-11
0.341577 1.6222e-11
0.341593 -8.1357e-11
0.341609 2.37e-09
0.341625 6.7857e-11
0.341641 4.1471e-12
0.341657 -4.9786e-12
0.341673 -4.6536e-11
0.341689 3.9242e-10
0.341705 2.5187e-11
0.341721 9.4375e-13
0.341737 0
0.341929 -2.3641e-11
0.341945 -1.9609e-10
0.341961 5.6758e-10
0.341977 6.0603e-11
0.341993 1.0219e-12
0.342009 1.3134e-11
0.342025 1.3753e-10
0.342041 -1.6988e-09
0.342057 -8.9456e-11
0.342073 -4.4128e-12
0.342089 0
0.342505 -7.6609e-12
0.342521 -6.3643e-11
0.342537 1.825e-10
0.342553 1.9588e-11
0.342569 3.3051e-13
0.342585 0
0.343497 -3.5921e-12
0.343513 -3.3942e-11
0.343529 2.482e-10
0.343545 1.5065e-11
0.343561 -4.1469e-11
0.343577 -1.4801e-10
0.343593 4.6181e-10
0.343609 4.3324e-11
0.343625 -3.3371e-11
0.343641 2.4363e-10
0.343657 1.7931e-11
0.343673 6.8937e-13
0.343689 1.5225e-13
0.343705 1.2115e-12
0.343721 -2.4529e-12
0.343737 -2.856e-13
0.343753 7.106e-15
0.343769 1.1042e-12
0.343785 8.1685e-12
0.343801 -4.2346e-12
0.343817 1.8697e-11
0.343833 1.714e-09
0.343849 -2.0208e-11
0.343865 -3.2692e-12
0.343881 4.3448e-13
0.343897 1.5865e-13
0.343913 -6.0755e-13
0.343929 -4.9824e-14
0.343945 -1.3245e-15
0.343961 0
0.344041 8.1432e-12
0.344057 6.1857e-11
0.344073 -6.8435e-11
0.344089 -8.4077e-12
0.344105 -4.9879e-16
0.344121 -2.925e-14
0.344137 -2.5363e-13
0.344153 1.008e-13
0.344169 1.1835e-14
0.344185 0
0.344249 -1.113e-12
0.344265 -1.7732e-11
0.344281 -3.0091e-10
0.344297 2.4531e-11
0.344313 2.0059e-12
0.344329 8.8787e-14
0.344345 9.3392e-13
0.344361 -1.0614e-11
0.344377 -5.9805e-13
0.344393 -2.9599e-14
0.344409 0
0.344601 -2.4088e-12
0.344617 -2.024e-11
0.344633 5.4364e-11
0.344649 6.0459e-12
0.344665 1.0248e-13
0.344681 -3.5427e-12
0.344697 -3.356e-11
0.344713 2.3815e-10
0.344729 1.7394e-11
0.344745 4.3603e-13
0.344761 -1.2862e-11
0.344777 -1.0447e-10
0.344793 4.892e-11
0.344809 1.9498e-11
0.344825 -7.1153e-11
0.344841 -6.2766e-12
0.344857 -3.498e-12
0.344873 -5.4323e-12
0.344889 -5.2375e-11
0.344905 2.0599e-11
0.344921 2.4144e-12
0.344937 -3.9984e-15
0.344953 -8.1812e-14
0.344969 -9.2893e-13
0.344985 1.7012e-13
0.345001 1.7496e-14
0.345017 -3.3583e-13
0.345033 -3.1295e-12
0.345049 2.7562e-11
0.345065 -2.0588e-12
0.345081 -2.9475e-11
0.345097 2.2519e-11
0.345113 2.5906e-12
0.345129 7.563e-13
0.345145 1.1535e-13
0.345161 3.3784e-13
0.345177 -1.2263e-13
0.345193 -1.2997e-14
0.345209 0
0.345289 2.6464e-12
0.345305 2.771e-11
0.345321 -3.4229e-10
0.345337 -1.8024e-11
0.345353 -8.8909e-13
0.345369 0
0.345497 2.6869e-14
0.345513 3.1251e-12
0.345529 2.3228e-11
0.345545 -1.5903e-11
0.345561 -1.8425e-12
0.345577 0
0.345625 1.3686e-11
0.345641 1.0628e-10
0.345657 -1.2403e-10
0.345673 -1.2891e-10
0.345689 1.0005e-08
0.345705 6.4717e-11
0.345721 7.7411e-10
0.345737 5.25e-09
0.345753 -3.5577e-10
0.345769 1.3342e-10
0.345785 -1.6215e-09
0.345801 6.3468e-09
0.345817 -1.0414e-10
0.345833 -3.265e-10
0.345849 4.0306e-09
0.345865 7.3123e-11
0.345881 8.8707e-11
0.345897 3.5265e-09
0.345913 7.4418e-09
0.345929 5.4636e-11
0.345945 3.136e-10
0.345961 -1.9706e-10
0.345977 -8.2861e-11
0.345993 -9.3952e-10
0.346009 8.0844e-11
0.346025 7.7309e-11
0.346041 9.3793e-10
0.346057 -1.3881e-10
0.346073 -1.6665e-10
0.346089 5.8001e-10
0.346105 3.8085e-11
0.346121 -2.8692e-13
0.346137 0
0.346153 -7.9842e-12
0.346169 -9.3107e-11
0.346185 6.1294e-09
0.346201 1.308e-10
0.346217 6.9273e-10
0.346233 -1.8375e-11
0.346249 -2.4107e-11
0.346265 -1.8663e-10
0.346281 1.6298e-10
0.346297 5.5708e-11
0.346313 3.2703e-10
0.346329 -2.6402e-10
0.346345 -3.1387e-11
0.346361 -8.8851e-14
0.346377 -3.7054e-11
0.346393 -2.7807e-10
0.346409 2.5709e-10
0.346425 1.5365e-10
0.346441 6.3791e-09
0.346457 3.6057e-12
0.346473 -7.4302e-11
0.346489 3.7053e-09
0.346505 6.0917e-11
0.346521 1.4835e-11
0.346537 4.77e-09
0.346553 -8.2031e-11
0.346569 -6.9765e-12
0.346585 0
0.346713 2.1371e-12
0.346729 2.1964e-11
0.346745 -4.2048e-10
0.346761 -4.9533e-11
0.346777 -4.4161e-10
0.346793 1.0217e-10
0.346809 6.114e-11
0.346825 1.5918e-09
0.346841 -9.6229e-11
0.346857 -4.4692e-10
0.346873 -7.7279e-10
0.346889 2.1886e-10
0.346905 2.4611e-11
0.346921 7.0668e-13
0.346937 -1.2921e-11
0.346953 -5.0329e-11
0.346969 2.9318e-10
0.346985 3.5491e-11
0.347001 8.8601e-14
0.347017 0
0.347065 1.5766e-11
0.347081 1.2215e-10
0.347097 -1.3262e-10
0.347113 -8.2614e-11
0.347129 1.8721e-09
0.347145 -3.4413e-11
0.347161 7.6962e-10
0.347177 -2.3989e-09
0.347193 2.5095e-10
0.347209 -9.2874e-11
0.347225 -1.0558e-10
0.347241 3.1665e-12
0.347257 1.5113e-10
0.347273 -5.8318e-10
0.347289 5.6306e-09
0.347305 1.2072e-12
0.347321 4.47e-12
0.347337 5.2552e-11
0.347353 -9.2458e-10
0.347369 -5.8732e-11
0.347385 -1.5433e-09
0.347401 1.9173e-10
0.347417 4.6795e-10
0.347433 -3.6964e-10
0.347449 -4.7468e-10
0.347465 -4.9543e-10
0.347481 -1.946e-10
0.347497 -1.1028e-10
0.347513 9.1946e-11
0.347529 -1.9674e-12
0.347545 -1.0714e-10
0.347561 1.3736e-10
0.347577 8.859e-10
0.347593 4.9217e-11
0.347609 -1.3038e-10
0.347625 8.1166e-10
0.347641 4.6841e-09
0.347657 -4.954e-11
0.347673 -1.4496e-12
0.347689 9.6313e-11
0.347705 2.586e-10
0.347721 -1.9188e-10
0.347737 -1.4729e-09
0.347753 4.1178e-10
0.347769 -6.2656e-11
0.347785 -5.9622e-12
0.347801 1.1619e-12
0.347817 5.4415e-11
0.347833 4.8334e-10
0.347849 -1.5382e-10
0.347865 -1.6689e-11
0.347881 -2.6353e-12
0.347897 -1.3314e-11
0.347913 8.2248e-11
0.347929 -1.1071e-10
0.347945 -1.508e-11
0.347961 -4.6736e-11
0.347977 -1.0956e-09
0.347993 -5.0871e-10
0.348009 1.2995e-10
0.348025 1.2594e-11
0.348041 0
0.348137 1.4362e-13
0.348153 -9.0842e-12
0.348169 -6.1257e-11
0.348185 1.6504e-10
0.348201 1.7616e-10
0.348217 -3.2668e-10
0.348233 -7.6778e-11
0.348249 6.6838e-09
0.348265 2.1584e-09
0.348281 2.0508e-10
0.348297 -1.6447e-09
0.348313 2.4011e-12
0.348329 -1.3895e-09
0.348345 7.4142e-10
0.348361 -7.5755e-11
0.348377 -9.1453e-11
0.348393 -2.5375e-10
0.348409 1.2559e-10
0.348425 1.1463e-11
0.348441 0
0.348505 -1.2256e-11
0.348521 -1.1729e-10
0.348537 8.2984e-10
0.348553 6.3661e-09
0.348569 1.7393e-11
0.348585 8.2977e-14
0.348601 -1.3915e-11
0.348617 1.5676e-10
0.348633 -1.3538e-09
0.348649 8.9081e-11
0.348665 7.3274e-12
0.348681 0
0.348713 1.3669e-12
0.348729 4.8853e-11
0.348745 3.9044e-10
0.348761 -4.9339e-10
0.348777 1.4238e-10
0.348793 1.8079e-11
0.348809 0
0.348873 -6.1844e-12
0.348889 -5.3794e-11
0.348905 5.5483e-09
0.348921 -1.081e-11
0.348937 -4.3589e-12
0.348953 0
0.348969 8.3188e-12
0.348985 1.0355e-10
0.349001 -7.2979e-10
0.349017 -1.2495e-10
0.349033 -7.7491e-11
0.349049 3.5546e-10
0.349065 -1.0184e-10
0.349081 -2.7373e-11
0.349097 -1.0299e-10
0.349113 3.4133e-10
0.349129 -2.8847e-10
0.349145 -3.4732e-11
0.349161 -2.8999e-13
0.349177 0
0.349353 1.562e-13
0.349369 1.6227e-11
0.349385 1.046e-10
0.349401 -4.852e-10
0.349417 -4.3917e-11
0.349433 -7.8675e-12
0.349449 -1.553e-11
0.349465 3.9118e-11
0.349481 -5.3761e-12
0.349497 -3.7226e-10
0.349513 -1.7447e-10
0.349529 -2.3462e-11
0.349545 -2.7222e-12
0.349561 -3.7071e-11
0.349577 5.2911e-11
0.349593 6.6765e-12
0.349609 4.3772e-12
0.349625 4.0173e-11
0.349641 -1.3587e-10
0.349657 -5.415e-11
0.349673 -5.6706e-12
0.349689 -1.56e-13
0.349705 -4.2786e-26
0.349721 1.6756e-09
0.349737 -9.0186e-12
0.349753 -4.6324e-11
0.349769 2.1051e-10
0.349785 -1.3749e-10
0.349801 -1.6197e-11
0.349817 5.6547e-14
0.349833 -3.8794e-13
0.349849 2.8978e-11
0.349865 3.4207e-13
0.349881 2.0619e-14
0.349897 2.1627e-11
0.349913 1.6044e-10
0.349929 -1.9192e-10
0.349945 -2.2915e-11
0.349961 2.0756e-12
0.349977 1.7969e-11
0.349993 -8.8621e-11
0.350009 -4.4822e-12
0.350025 6.162e-11
0.350041 8.3803e-10
0.350057 2.4528e-10
0.350073 -1.3322e-10
0.350089 -9.9876e-12
0.350105 4.173e-11
0.350121 8.2629e-10
0.350137 4.4523e-11
0.350153 9.6675e-12
0.350169 -4.5921e-12
0.350185 -2.4651e-10
0.350201 1.9055e-10
0.350217 -7.8717e-10
0.350233 5.0166e-10
0.350249 2.3922e-10
0.350265 -1.7536e-10
0.350281 2.3555e-10
0.350297 -4.4007e-11
0.350313 -8.4889e-11
0.350329 3.978e-09
0.350345 -6.4877e-12
0.350361 3.153e-10
0.350377 -5.3908e-10
0.350393 3.8987e-10
0.350409 4.873e-11
0.350425 -1.3832e-11
0.350441 -2.4633e-10
0.350457 2.7817e-10
0.350473 -1.1753e-11
0.350489 -4.7822e-11
0.350505 1.0697e-10
0.350521 -1.198e-09
0.350537 -1.4067e-10
0.350553 2.7057e-09
0.350569 6.9536e-11
0.350585 3.587e-11
0.350601 -8.0922e-12
0.350617 3.7315e-10
0.350633 2.1623e-10
0.350649 2.1822e-09
0.350665 9.7254e-10
0.350681 -9.8439e-11
0.350697 -2.3318e-10
0.350713 6.5795e-11
0.350729 -7.668e-10
0.350745 5.2222e-10
0.350761 1.4067e-11
0.350777 -2.8749e-10
0.350793 2.3713e-11
0.350809 -7.8852e-10
0.350825 6.3292e-10
0.350841 -1.0507e-11
0.350857 3.8779e-10
0.350873 -2.0977e-10
0.350889 2.4033e-10
0.350905 -1.628e-10
0.350921 7.1926e-11
0.350937 2.0851e-10
0.350953 -4.1e-10
0.350969 5.4555e-10
0.350985 -1.2807e-10
0.351001 2.882e-10
0.351017 3.4028e-11
0.351033 9.0288e-15
0.351049 -1.2817e-11
0.351065 -1.2138e-10
0.351081 6.7193e-09
0.351097 1.3179e-11
0.351113 -7.9536e-12
0.351129 -3.861e-11
0.351145 3.9453e-10
0.351161 1.2703e-10
0.351177 6.7652e-10
0.351193 -9.9587e-11
0.351209 4.9874e-11
0.351225 -2.5877e-10
0.351241 -6.1168e-11
0.351257 9.5465e-12
0.351273 6.0347e-10
0.351289 4.912e-10
0.351305 -2.9088e-10
0.351321 -5.9717e-11
0.351337 -3.6357e-10
0.351353 -1.3928e-09
0.351369 -7.7214e-11
0.351385 1.9048e-09
0.351401 -2.0213e-10
0.351417 -5.4202e-11
0.351433 -2.0751e-09
0.351449 -1.9222e-10
0.351465 9.3512e-11
0.351481 -1.3211e-09
0.351497 -6.5899e-11
0.351513 -4.5994e-12
0.351529 -5.0815e-11
0.351545 -1.0346e-10
0.351561 2.0169e-10
0.351577 1.0786e-09
0.351593 -5.8296e-10
0.351609 -1.544e-10
0.351625 -5.5524e-11
0.351641 3.7099e-09
0.351657 -6.1572e-11
0.351673 -3.1263e-11
0.351689 -1.0332e-10
0.351705 3.2621e-10
0.351721 5.36e-10
0.351737 6.3346e-10
0.351753 1.8824e-10
0.351769 -6.7266e-10
0.351785 4.5341e-12
0.351801 -2.8208e-10
0.351817 7.9985e-10
0.351833 -4.8071e-11
0.351849 1.3656e-10
0.351865 1.1548e-09
0.351881 5.0839e-09
0.351897 5.9105e-11
0.351913 9.0776e-12
0.351929 9.0671e-11
0.351945 7.0591e-11
0.351961 5.3155e-09
0.351977 1.5774e-10
0.351993 -1.2706e-11
0.352009 -4.8025e-10
0.352025 -3.1208e-10
0.352041 -4.8969e-10
0.352057 -2.403e-10
0.352073 3.102e-10
0.352089 -3.3008e-10
0.352105 9.3311e-11
0.352121 5.0626e-09
0.352137 3.3937e-11
0.352153 -2.8838e-10
0.352169 2.4474e-09
0.352185 2.9587e-11
0.352201 1.3833e-11
0.352217 9.5929e-11
0.352233 -8.6516e-10
0.352249 -9.5606e-11
0.352265 1.0505e-10
0.352281 -1.5419e-10
0.352297 2.5944e-11
0.352313 2.884e-12
0.352329 -2.9963e-12
0.352345 -3.5658e-11
0.352361 -8.2491e-12
0.352377 7.0078e-12
0.352393 1.4575e-11
0.352409 9.1346e-11
0.352425 2.7029e-10
0.352441 8.4263e-12
0.352457 1.0977e-12
0.352473 -7.9615e-12
0.352489 -8.2682e-12
0.352505 -5.0585e-10
0.352521 -4.5892e-10
0.352537 3.4811e-10
0.352553 -1.8682e-10
0.352569 -3.194e-11
0.352585 -1.6246e-10
0.352601 7.4851e-10
0.352617 -1.5799e-10
0.352633 2.6026e-10
0.352649 -3.8713e-10
0.352665 -3.6596e-11
0.352681 -2.7865e-10
0.352697 -1.1934e-11
0.352713 4.6838e-10
0.352729 -1.9688e-10
0.352745 -9.0353e-12
0.352761 3.4399e-10
0.352777 4.6415e-12
0.352793 -1.6342e-09
0.352809 9.1752e-10
0.352825 1.3501e-09
0.352841 -2.2087e-10
0.352857 1.23e-10
0.352873 2.0424e-13
0.352889 -1.3057e-10
0.352905 2.3288e-10
0.352921 -1.3195e-09
0.352937 3.8048e-11
0.352953 3.0057e-12
0.352969 -1.0206e-11
0.352985 -2.0559e-11
0.353001 -2.2081e-10
0.353017 3.9992e-10
0.353033 5.842e-11
0.353049 5.5162e-10
0.353065 -7.9244e-10
0.353081 -1.0777e-10
0.353097 -2.4825e-10
0.353113 2.8459e-10
0.353129 -4.1228e-10
0.353145 6.1761e-10
0.353161 -2.5502e-10
0.353177 -3.1541e-10
0.353193 3.8794e-11
0.353209 1.7136e-10
0.353225 -7.6936e-11
0.353241 6.5351e-10
0.353257 1.1711e-10
0.353273 5.5112e-10
0.353289 2.3514e-11
0.353305 -6.6021e-11
0.353321 2.3364e-10
0.353337 3.1278e-11
0.353353 -3.4452e-11
0.353369 3.0505e-09
0.353385 -1.1769e-10
0.353401 -2.8757e-10
0.353417 -2.2947e-11
0.353433 4.7918e-12
0.353449 1.6191e-10
0.353465 -5.2077e-11
0.353481 -5.1381e-11
0.353497 3.7339e-12
0.353513 4.8715e-11
0.353529 -9.8495e-10
0.353545 2.8641e-09
0.353561 5.9423e-11
0.353577 2.3476e-11
0.353593 1.7153e-10
0.353609 -1.5007e-11
0.353625 -3.6193e-11
0.353641 -3.4647e-12
0.353657 0
0.353705 -7.2775e-15
0.353721 -3.1757e-12
0.353737 -2.6936e-11
0.353753 -1.4556e-11
0.353769 3.6716e-11
0.353785 2.1428e-10
0.353801 1.4318e-10
0.353817 2.5235e-11
0.353833 -1.0534e-10
0.353849 -2.647e-10
0.353865 1.4646e-09
0.353881 4.9715e-09
0.353897 -5.3069e-10
0.353913 6.25e-11
0.353929 -8.2944e-11
0.353945 3.0275e-09
0.353961 5.101e-09
0.353977 -1.3876e-11
0.353993 1.7279e-10
0.354009 1.3463e-09
0.354025 -7.4362e-11
0.354041 -2.0842e-12
0.354057 2.6567e-11
0.354073 7.6192e-11
0.354089 -2.3115e-10
0.354105 -5.1816e-11
0.354121 6.7321e-11
0.354137 1.8841e-10
0.354153 -6.9576e-11
0.354169 -2.9683e-10
0.354185 -3.1085e-11
0.354201 2.2597e-11
0.354217 1.8554e-10
0.354233 -8.3135e-11
0.354249 -2.1815e-10
0.354265 6.6878e-10
0.354281 -1.8155e-10
0.354297 6.1841e-12
0.354313 5.9778e-12
0.354329 4.8391e-11
0.354345 -8.4979e-11
0.354361 2.328e-09
0.354377 -4.3667e-10
0.354393 -2.6041e-11
0.354409 1.3245e-11
0.354425 -3.3234e-11
0.354441 -3.5522e-12
0.354457 3.3156e-12
0.354473 9.9478e-11
0.354489 9.4604e-10
0.354505 1.9742e-10
0.354521 5.5102e-11
0.354537 -8.0154e-11
0.354553 2.1811e-10
0.354569 7.9288e-10
0.354585 1.0602e-10
0.354601 3.573e-09
0.354617 -1.1026e-10
0.354633 2.8763e-10
0.354649 -4.3406e-11
0.354665 -9.4632e-10
0.354681 2.3644e-10
0.354697 -9.7829e-11
0.354713 4.0342e-10
0.354729 -7.0971e-11
0.354745 1.9134e-10
0.354761 3.6061e-09
0.354777 3.68e-09
0.354793 5.6751e-11
0.354809 -1.5528e-10
0.354825 1.0894e-10
0.354841 -1.1594e-10
0.354857 2.314e-11
0.354873 -7.3944e-11
0.354889 5.8996e-10
0.354905 4.3079e-11
0.354921 1.6282e-12
0.354937 0
0.354953 2.1728e-13
0.354969 3.2511e-11
0.354985 2.6356e-10
0.355001 3.6239e-09
0.355017 4.4503e-11
0.355033 9.4633e-10
0.355049 -2.4434e-10
0.355065 -1.8313e-10
0.355081 -3.2782e-11
0.355097 5.6182e-10
0.355113 6.9032e-12
0.355129 -2.367e-12
0.355145 8.4978e-13
0.355161 1.8346e-13
0.355177 1.1273e-11
0.355193 8.6272e-11
0.355209 -1.5427e-10
0.355225 -4.6081e-10
0.355241 -2.8412e-10
0.355257 2.4929e-09
0.355273 8.4353e-11
0.355289 5.0296e-11
0.355305 -1.442e-10
0.355321 -1.5825e-11
0.355337 -9.0606e-11
0.355353 5.4814e-10
0.355369 1.3745e-10
0.355385 1.8067e-10
0.355401 -2.0102e-10
0.355417 2.7952e-10
0.355433 -1.8553e-09
0.355449 -2.4966e-11
0.355465 -3.7473e-10
0.355481 2.3262e-10
0.355497 8.0392e-11
0.355513 7.2604e-10
0.355529 3.792e-09
0.355545 -7.8804e-12
0.355561 4.1303e-11
0.355577 -6.1703e-13
0.355593 -2.2755e-11
0.355609 -1.7185e-11
0.355625 -3.2226e-10
0.355641 -1.2961e-10
0.355657 8.7959e-10
0.355673 1.6726e-11
0.355689 2.1677e-10
0.355705 1.4088e-10
0.355721 1.159e-10
0.355737 1.7821e-10
0.355753 -6.2932e-10
0.355769 -1.0558e-10
0.355785 7.7774e-10
0.355801 -7.9471e-10
0.355817 2.0188e-10
0.355833 -2.113e-11
0.355849 2.1353e-11
0.355865 -3.9014e-11
0.355881 1.17e-10
0.355897 5.8663e-10
0.355913 -1.4457e-09
0.355929 3.882e-10
0.355945 6.1947e-10
0.355961 1.0081e-09
0.355977 1.0967e-11
0.355993 3.551e-09
0.356009 -5.8019e-10
0.356025 7.8464e-10
0.356041 1.0011e-10
0.356057 3.4701e-10
0.356073 -4.0506e-11
0.356089 6.5801e-11
0.356105 -4.7294e-11
0.356121 -4.5456e-10
0.356137 -7.5397e-11
0.356153 3.9737e-10
0.356169 -5.0301e-10
0.356185 6.165e-10
0.356201 1.6749e-11
0.356217 1.0841e-10
0.356233 5.9901e-11
0.356249 -4.0218e-10
0.356265 1.8446e-10
0.356281 -9.9802e-10
0.356297 -1.2288e-09
0.356313 3.5376e-10
0.356329 -1.5045e-10
0.356345 5.5834e-10
0.356361 -1.2954e-10
0.356377 -2.9546e-10
0.356393 2.7026e-11
0.356409 1.2373e-11
0.356425 8.4137e-11
0.356441 -8.2691e-12
0.356457 -1.0807e-09
0.356473 1.6148e-13
0.356489 2.4873e-10
0.356505 4.5079e-09
0.356521 -1.847e-10
0.356537 4.4952e-09
0.356553 -1.0968e-10
0.356569 7.9316e-10
0.356585 2.2558e-11
0.356601 -7.7936e-11
0.356617 5.8542e-10
0.356633 8.8041e-11
0.356649 2.568e-10
0.356665 1.2544e-11
0.356681 -3.7306e-10
0.356697 4.6579e-11
0.356713 -3.5036e-10
0.356729 -1.3631e-10
0.356745 -7.3274e-10
0.356761 4.8429e-09
0.356777 -7.4812e-11
0.356793 5.2084e-10
0.356809 9.4263e-11
0.356825 -7.8382e-11
0.356841 5.4245e-10
0.356857 -6.3424e-11
0.356873 1.8467e-10
0.356889 -2.5436e-11
0.356905 -1.5973e-10
0.356921 2.5944e-10
0.356937 9.6618e-11
0.356953 -1.8784e-10
0.356969 -9.8274e-10
0.356985 -3.0584e-10
0.357001 -1.6821e-10
0.357017 2.3512e-11
0.357033 3.7835e-10
0.357049 -6.3286e-10
0.357065 3.5818e-10
0.357081 -2.6157e-10
0.357097 -5.9041e-11
0.357113 1.0783e-10
0.357129 -2.047e-10
0.357145 3.0012e-10
0.357161 -2.1663e-10
0.357177 6.7369e-11
0.357193 1.1443e-10
0.357209 -3.2705e-10
0.357225 1.4293e-11
0.357241 5.5261e-10
0.357257 -5.2018e-11
0.357273 3.745e-10
0.357289 -5.2243e-11
0.357305 -1.1324e-09
0.357321 -5.2793e-10
0.357337 2.7548e-09
0.357353 3.2517e-10
0.357369 -4.0406e-11
0.357385 3.4928e-09
0.357401 -3.3097e-11
0.357417 4.8972e-10
0.357433 6.8305e-12
0.357449 -6.0049e-11
0.357465 4.0164e-11
0.357481 1.2782e-11
0.357497 -1.6975e-10
0.357513 1.448e-10
0.357529 3.7196e-11
0.357545 7.0874e-11
0.357561 6.1752e-11
0.357577 1.1511e-10
0.357593 1.2263e-10
0.357609 -1.626e-10
0.357625 -1.984e-11
0.357641 3.3644e-10
0.357657 1.1994e-11
0.357673 3.3523e-10
0.357689 -6.4594e-11
0.357705 -6.8728e-10
0.357721 -1.1377e-10
0.357737 3.3065e-10
0.357753 5.5198e-10
0.357769 -9.1353e-12
0.357785 7.0313e-11
0.357801 -7.0623e-11
0.357817 4.7047e-10
0.357833 -6.9854e-12
0.357849 1.6832e-10
0.357865 -2.3349e-11
0.357881 -3.4357e-10
0.357897 9.3078e-13
0.357913 -2.527e-10
0.357929 1.8947e-10
0.357945 -7.3892e-11
0.357961 -3.3117e-10
0.357977 3.8745e-10
0.357993 1.1894e-10
0.358009 -3.9505e-10
0.358025 -6.9147e-11
0.358041 -2.8509e-10
0.358057 1.3989e-10
0.358073 3.6375e-10
0.358089 1.0908e-10
0.358105 1.0575e-10
0.358121 1.1166e-11
0.358137 1.9305e-10
0.358153 4.8723e-11
0.358169 4.8705e-09
0.358185 -2.6613e-11
0.358201 -5.1854e-10
0.358217 -5.0015e-12
0.358233 3.827e-10
0.358249 -7.4883e-11
0.358265 -1.4452e-10
0.358281 1.6258e-11
0.358297 -5.343e-11
0.358313 2.4254e-09
0.358329 -1.0069e-10
0.358345 1.0452e-10
0.358361 -1.8474e-11
0.358377 2.0182e-09
0.358393 8.1947e-11
0.358409 -1.0464e-10
0.358425 -1.451e-11
0.358441 -5.638e-11
0.358457 -9.7829e-10
0.358473 5.3092e-10
0.358489 -1.9135e-10
0.358505 2.8976e-11
0.358521 -1.4057e-10
0.358537 6.7264e-11
0.358553 5.4922e-11
0.358569 -7.5476e-10
0.358585 -5.8238e-11
0.358601 -1.2766e-11
0.358617 -2.068e-11
0.358633 -1.2777e-12
0.358649 -2.6182e-11
0.358665 -6.8112e-10
0.358681 -1.1943e-10
0.358697 -6.2024e-11
0.358713 1.8328e-10
0.358729 5.2371e-11
0.358745 1.1979e-10
0.358761 -6.9727e-11
0.358777 -8.8785e-10
0.358793 -5.523e-11
0.358809 5.483e-11
0.358825 -3.2951e-12
0.358841 5.1618e-11
0.358857 3.6973e-11
0.358873 -9.4966e-11
0.358889 -6.3028e-11
0.358905 3.9178e-09
0.358921 -5.1118e-11
0.358937 2.6444e-10
0.358953 6.0728e-11
0.358969 -8.6612e-10
0.358985 5.591e-11
0.359001 7.4795e-10
0.359017 -1.5134e-10
0.359033 1.8669e-11
0.359049 4.3859e-10
0.359065 7.2308e-10
0.359081 -9.3162e-11
0.359097 2.9262e-11
0.359113 -2.2662e-11
0.359129 3.341e-11
0.359145 -1.1309e-11
0.359161 -4.2112e-12
0.359177 6.8349e-12
0.359193 -1.4521e-11
0.359209 -6.1834e-10
0.359225 -2.9169e-10
0.359241 -7.7333e-12
0.359257 6.9045e-11
0.359273 -4.7646e-11
0.359289 -7.753e-11
0.359305 3.4126e-12
0.359321 5.7872e-11
0.359337 1.5343e-10
0.359353 3.6382e-11
0.359369 -6.8809e-10
0.359385 -2.1102e-10
0.359401 4.6697e-10
0.359417 -1.9089e-10
0.359433 -2.4408e-10
0.359449 -5.0211e-11
0.359465 -1.3157e-11
0.359481 3.3753e-12
0.359497 -7.8535e-11
0.359513 1.5283e-10
0.359529 6.4695e-11
0.359545 -9.2804e-10
0.359561 -5.4687e-11
0.359577 -3.6709e-10
0.359593 -8.9501e-10
0.359609 -2.6534e-10
0.359625 -2.0555e-11
0.359641 2.9448e-09
0.359657 -5.2084e-10
0.359673 4.4761e-10
0.359689 -4.3745e-12
0.359705 6.915e-11
0.359721 -4.2756e-11
0.359737 4.4221e-11
0.359753 1.2861e-09
0.359769 -7.6413e-11
0.359785 -9.2164e-11
0.359801 3.16e-10
0.359817 -7.3809e-12
0.359833 -4.0679e-11
0.359849 -4.1289e-10
0.359865 -2.1905e-10
0.359881 1.9796e-09
0.359897 3.5559e-11
0.359913 -7.3798e-10
0.359929 1.1272e-11
0.359945 -1.2477e-12
0.359961 -3.3729e-11
0.359977 4.228e-10
0.359993 -1.0911e-10
0.360009 4.8086e-11
0.360025 -2.5193e-11
0.360041 -1.0769e-12
0.360057 2.0292e-10
0.360073 -7.7473e-11
0.360089 1.053e-09
0.360105 6.4494e-11
0.360121 -4.2764e-10
0.360137 -4.3026e-11
0.360153 2.7858e-10
0.360169 1.5783e-10
0.360185 -9.8557e-11
0.360201 -4.4038e-11
0.360217 2.8537e-10
0.360233 5.3084e-11
0.360249 -1.203e-09
0.360265 -1.264e-10
0.360281 3.8817e-11
0.360297 -3.5339e-11
0.360313 8.3653e-11
0.360329 3.0167e-09
0.360345 2.0206e-11
0.360361 -8.1302e-10
0.360377 -2.7863e-11
0.360393 -1.4461e-10
0.360409 1.0603e-10
0.360425 -1.6198e-11
0.360441 -3.2813e-11
0.360457 -2.3899e-12
0.360473 2.9797e-12
0.360489 4.2918e-11
0.360505 1.5944e-09
0.360521 -6.0227e-11
0.360537 -1.0955e-10
0.360553 3.7281e-10
0.360569 9.7531e-11
0.360585 4.8655e-10
0.360601 6.9192e-11
0.360617 3.7088e-10
0.360633 -1.5224e-10
0.360649 1.4077e-10
0.360665 2.564e-10
0.360681 2.0946e-11
0.360697 -7.2992e-11
0.360713 2.1098e-10
0.360729 2.614e-11
0.360745 -1.4445e-09
0.360761 -5.4978e-10
0.360777 2.6003e-10
0.360793 -3.1008e-10
0.360809 -3.2975e-10
0.360825 -1.1565e-10
0.360841 4.3852e-10
0.360857 1.6308e-10
0.360873 3.8973e-10
0.360889 9.0942e-11
0.360905 4.5649e-09
0.360921 3.9854e-11
0.360937 -1.1459e-09
0.360953 2.6762e-11
0.360969 3.4728e-10
0.360985 6.956e-11
0.361001 -2.6029e-10
0.361017 -1.8846e-10
0.361033 1.2519e-11
0.361049 3.355e-09
0.361065 -5.0284e-12
0.361081 -1.0476e-10
0.361097 7.6522e-11
0.361113 7.0011e-12
0.361129 -2.0259e-11
0.361145 -2.0839e-10
0.361161 6.7315e-11
0.361177 5.4388e-11
0.361193 -3.4206e-12
0.361209 5.4698e-10
0.361225 -7.2001e-11
0.361241 -1.9875e-10
0.361257 6.5985e-10
0.361273 -4.0907e-11
0.361289 3.8674e-11
0.361305 -7.0954e-11
0.361321 -9.073e-11
0.361337 -1.1375e-10
0.361353 4.3311e-11
0.361369 7.0467e-11
0.361385 -3.5499e-10
0.361401 -2.9735e-10
0.361417 -8.2818e-11
0.361433 7.2221e-11
0.361449 7.7148e-11
0.361465 -6.646e-10
0.361481 -2.2761e-10
0.361497 7.571e-10
0.361513 -5.2419e-10
0.361529 2.4208e-11
0.361545 1.3227e-11
0.361561 -6.4003e-11
0.361577 5.2202e-10
0.361593 1.1628e-11
0.361609 1.5985e-10
0.361625 -5.2084e-10
0.361641 3.7058e-09
0.361657 5.0788e-10
0.361673 3.2502e-12
0.361689 1.5424e-10
0.361705 -6.1032e-11
0.361721 -5.9317e-11
0.361737 3.6167e-10
0.361753 1.7019e-10
0.361769 -3.278e-11
0.361785 6.0088e-10
0.361801 2.4125e-10
0.361817 -1.5148e-10
0.361833 3.242e-10
0.361849 -1.3174e-09
0.361865 6.1593e-10
0.361881 1.2993e-10
0.361897 2.1618e-11
0.361913 2.1699e-10
0.361929 -2.0252e-10
0.361945 -6.8747e-10
0.361961 3.796e-11
0.361977 -6.2154e-11
0.361993 1.3892e-10
0.362009 -1.5553e-11
0.362025 3.8866e-09
0.362041 2.2253e-11
0.362057 4.2871e-11
0.362073 -1.2045e-10
0.362089 4.1789e-10
0.362105 8.8513e-11
0.362121 -4.0212e-12
0.362137 -3.6123e-11
0.362153 1.7479e-11
0.362169 3.3296e-09
0.362185 -1.2045e-10
0.362201 5.8328e-12
0.362217 2.7972e-12
0.362233 4.3755e-13
0.362249 7.2453e-12
0.362265 6.1241e-11
0.362281 -2.843e-10
0.362297 7.8775e-11
0.362313 4.6648e-11
0.362329 -7.1398e-10
0.362345 1.8756e-09
0.362361 3.6217e-11
0.362377 5.2135e-12
0.362393 2.5369e-11
0.362409 -2.8754e-11
0.362425 -2.9326e-10
0.362441 6.0374e-11
0.362457 2.5689e-11
0.362473 2.2173e-10
0.362489 2.705e-10
0.362505 6.5982e-12
0.362521 3.4595e-11
0.362537 -9.5667e-12
0.362553 8.9976e-11
0.362569 4.2771e-10
0.362585 1.0412e-10
0.362601 3.4042e-11
0.362617 6.3618e-11
0.362633 1.5746e-10
0.362649 -1.0077e-10
0.362665 -3.073e-11
0.362681 1.1883e-09
0.362697 3.298e-10
0.362713 -4.9711e-10
0.362729 4.7578e-11
0.362745 1.3634e-11
0.362761 2.1937e-10
0.362777 3.562e-10
0.362793 3.4579e-10
0.362809 -1.1357e-09
0.362825 -9.1283e-12
0.362841 3.2865e-09
0.362857 -2.1197e-11
0.362873 -1.5377e-12
0.362889 0
0.362937 4.8211e-14
0.362953 -7.6514e-12
0.362969 -6.8574e-11
0.362985 5.6333e-11
0.363001 4.8976e-12
0.363017 -2.7684e-12
0.363033 7.6507e-11
0.363049 8.2308e-12
0.363065 4.4774e-11
0.363081 -1.6224e-10
0.363097 -1.028e-10
0.363113 2.2752e-10
0.363129 3.0919e-10
0.363145 4.4709e-11
0.363161 -1.7143e-10
0.363177 2.8528e-10
0.363193 -2.0246e-11
0.363209 8.6898e-10
0.363225 4.5152e-12
0.363241 -4.3264e-11
0.363257 -3.2972e-11
0.363273 2.4489e-09
0.363289 9.4647e-11
0.363305 5.8185e-11
0.363321 -6.3131e-10
0.363337 8.1047e-11
0.363353 -2.2595e-11
0.363369 -3.9205e-11
0.363385 3.8392e-10
0.363401 -7.3305e-10
0.363417 2.2258e-10
0.363433 2.0485e-10
0.363449 -3.2316e-10
0.363465 -8.8873e-12
0.363481 -4.2205e-11
0.363497 2.3838e-09
0.363513 3.2833e-10
0.363529 5.9148e-11
0.363545 7.9805e-12
0.363561 3.4256e-12
0.363577 2.3322e-11
0.363593 -1.8911e-11
0.363609 5.6128e-11
0.363625 1.0194e-12
0.363641 -1.374e-11
0.363657 -1.3365e-10
0.363673 1.2394e-10
0.363689 2.7197e-11
0.363705 -1.1157e-11
0.363721 2.553e-10
0.363737 2.2132e-12
0.363753 2.8678e-14
0.363769 0
0.363785 1.7128e-12
0.363801 2.6285e-11
0.363817 1.0664e-10
0.363833 2.9653e-09
0.363849 -9.5614e-11
0.363865 4.0415e-10
0.363881 3.0742e-10
0.363897 -2.1137e-11
0.363913 2.4248e-11
0.363929 1.6463e-10
0.363945 -1.018e-10
0.363961 1.5752e-10
0.363977 1.6035e-10
0.363993 -8.1809e-11
0.364009 -7.0978e-13
0.364025 -5.9651e-10
0.364041 -2.1593e-11
0.364057 4.8144e-11
0.364073 -7.1424e-10
0.364089 -7.6803e-11
0.364105 -1.5408e-11
0.364121 -9.4705e-11
0.364137 -3.1717e-13
0.364153 2.7207e-11
0.364169 8.5343e-12
0.364185 -1.7567e-11
0.364201 -3.6164e-12
0.364217 -1.4404e-11
0.364233 2.2109e-11
0.364249 7.4843e-11
0.364265 -1.6326e-10
0.364281 -2.2317e-11
0.364297 -4.906e-11
0.364313 2.1883e-09
0.364329 3.8612e-11
0.364345 -3.2606e-11
0.364361 -6.02e-10
0.364377 1.635e-10
0.364393 1.3132e-11
0.364409 6.393e-11
0.364425 -1.0721e-10
0.364441 -3.2767e-11
0.364457 -1.5636e-10
0.364473 2.9722e-10
0.364489 -5.6226e-11
0.364505 2.3917e-10
0.364521 1.6946e-10
0.364537 -9.457e-13
0.364553 2.612e-09
0.364569 -2.1243e-11
0.364585 1.441e-11
0.364601 2.1888e-12
0.364617 1.1023e-11
0.364633 -1.7592e-11
0.364649 2.3129e-10
0.364665 -2.0612e-10
0.364681 6.6572e-11
0.364697 -5.3074e-12
0.364713 4.4578e-11
0.364729 3.4753e-11
0.364745 3.9295e-10
0.364761 -5.2223e-11
0.364777 -2.4921e-12
0.364793 6.3396e-11
0.364809 -6.2039e-11
0.364825 3.7991e-10
0.364841 1.5022e-10
0.364857 1.2315e-11
0.364873 -2.4626e-11
0.364889 -1.6003e-12
0.364905 8.1019e-12
0.364921 5.5155e-11
0.364937 1.2447e-10
0.364953 1.6692e-11
0.364969 -2.4308e-11
0.364985 -4.7777e-11
0.365001 -3.5012e-10
0.365017 2.7912e-10
0.365033 -8.4237e-11
0.365049 2.5404e-11
0.365065 -4.5993e-11
0.365081 6.8567e-12
0.365097 1.45e-12
0.365113 -2.4063e-11
0.365129 -2.0189e-10
0.365145 -1.1958e-11
0.365161 -5.1778e-11
0.365177 2.9554e-11
0.365193 -1.0412e-11
0.365209 -1.8746e-12
0.365225 1.2876e-11
0.365241 -2.9782e-12
0.365257 1.8657e-10
0.365273 2.5145e-13
0.365289 6.4647e-11
0.365305 5.5184e-10
0.365321 -4.1994e-11
0.365337 -4.4829e-12
0.365353 -7.6769e-14
0.365369 0
0.365401 2.2879e-12
0.365417 3.0151e-11
0.365433 9.6757e-10
0.365449 -3.0718e-11
0.365465 -2.1256e-11
0.365481 1.0093e-11
0.365497 2.2923e-12
0.365513 -7.9035e-12
0.365529 -1.8015e-11
0.365545 2.2792e-12
0.365561 2.5215e-13
0.365577 1.7638e-26
0.365593 -2.3721e-13
0.365609 -1.9551e-12
0.365625 6.0993e-12
0.365641 4.3086e-12
0.365657 4.8321e-11
0.365673 2.1022e-10
0.365689 1.5867e-10
0.365705 6.0231e-12
0.365721 -5.6645e-12
0.365737 1.3767e-13
0.365753 -1.9558e-11
0.365769 -9.0978e-12
0.365785 2.5222e-11
0.365801 2.455e-11
0.365817 4.0891e-11
0.365833 5.4872e-11
0.365849 -9.4969e-13
0.365865 -6.522e-13
0.365881 1.2669e-11
0.365897 1.6575e-11
0.365913 -3.8565e-12
0.365929 -7.2411e-12
0.365945 -2.3678e-11
0.365961 -1.077e-12
0.365977 -2.4075e-12
0.365993 -1.7925e-11
0.366009 1.7157e-11
0.366025 2.9023e-11
0.366041 3.0561e-11
0.366057 5.8559e-12
0.366073 2.7307e-11
0.366089 1.5057e-12
0.366105 -2.6005e-12
0.366121 6.8535e-11
0.366137 -1.4373e-12
0.366153 1.5233e-11
0.366169 4.5984e-10
0.366185 -2.1976e-11
0.366201 -1.7844e-11
0.366217 5.177e-10
0.366233 2.9575e-10
0.366249 -1.5761e-10
0.366265 7.224e-11
0.366281 2.1606e-11
0.366297 -6.6423e-11
0.366313 -5.9859e-11
0.366329 1.7983e-10
0.366345 1.7614e-11
0.366361 1.2973e-11
0.366377 -1.2472e-11
0.366393 1.5412e-11
0.366409 -5.5493e-11
0.366425 6.077e-11
0.366441 3.0082e-11
0.366457 1.449e-09
0.366473 1.1767e-10
0.366489 1.6177e-12
0.366505 2.5285e-10
0.366521 -3.0672e-11
0.366537 7.46e-13
0.366553 -1.1009e-12
0.366569 -1.5109e-13
0.366585 0
0.366649 1.0151e-11
0.366665 8.0335e-11
0.366681 -1.6689e-10
0.366697 -1.8573e-11
0.366713 5.6689e-12
0.366729 -1.7264e-11
0.366745 -3.1543e-12
0.366761 2.1714e-12
0.366777 1.7732e-11
0.366793 -8.8288e-11
0.366809 -2.9833e-11
0.366825 1.534e-11
0.366841 8.1107e-12
0.366857 1.6428e-11
0.366873 1.3131e-10
0.366889 -1.0608e-10
0.366905 3.6146e-10
0.366921 -3.2496e-11
0.366937 3.7056e-11
0.366953 3.0888e-12
0.366969 2.7972e-12
0.366985 -3.2177e-12
0.367001 -7.6408e-12
0.367017 -6.646e-11
0.367033 1.0356e-10
0.367049 2.238e-11
0.367065 5.9291e-11
0.367081 -9.4887e-11
0.367097 6.4289e-11
0.367113 1.2371e-11
0.367129 3.6952e-11
0.367145 -1.7793e-10
0.367161 -1.5387e-11
0.367177 9.5382e-12
0.367193 7.8317e-11
0.367209 -1.7862e-10
0.367225 -1.0803e-10
0.367241 1.4158e-10
0.367257 3.8833e-12
0.367273 3.0182e-09
0.367289 -1.5445e-10
0.367305 -3.5806e-13
0.367321 3.077e-10
0.367337 8.0117e-11
0.367353 9.7273e-12
0.367369 -8.2388e-13
0.367385 7.5964e-14
0.367401 1.1519e-13
0.367417 3.9721e-12
0.367433 3.5867e-11
0.367449 -1.1091e-11
0.367465 -1.2889e-11
0.367481 -8.9739e-11
0.367497 1.3401e-10
0.367513 1.9361e-11
0.367529 2.9888e-11
0.367545 -1.386e-10
0.367561 -1.2861e-11
0.367577 1.0171e-11
0.367593 1.6883e-12
0.367609 2.057e-12
0.367625 2.5076e-11
0.367641 -2.1292e-11
0.367657 -1.7149e-11
0.367673 -1.1821e-10
0.367689 1.758e-10
0.367705 -2.0868e-11
0.367721 1.652e-11
0.367737 -1.0694e-10
0.367753 8.0058e-11
0.367769 -7.5032e-12
0.367785 -1.8443e-12
0.367801 -1.5375e-14
0.367817 0
0.367977 2.4242e-15
0.367993 2.2331e-11
0.368009 1.7099e-10
0.368025 -1.8367e-10
0.368041 -3.2821e-11
0.368057 -7.6103e-11
0.368073 4.9849e-10
0.368089 -1.517e-10
0.368105 7.7865e-11
0.368121 1.7642e-11
0.368137 8.4098e-11
0.368153 -7.9315e-11
0.368169 -6.4907e-11
0.368185 6.2951e-11
0.368201 -5.2199e-10
0.368217 4.7413e-11
0.368233 -2.9861e-11
0.368249 2.3224e-10
0.368265 2.7671e-11
0.368281 6.8087e-13
0.368297 -6.7225e-12
0.368313 1.1628e-11
0.368329 1.3192e-12
0.368345 3.0725e-15
0.368361 6.4905e-12
0.368377 5.6727e-11
0.368393 -2.5793e-10
0.368409 -3.3307e-11
0.368425 -1.1587e-10
0.368441 6.8353e-12
0.368457 1.996e-11
0.368473 -1.3582e-11
0.368489 2.5658e-09
0.368505 -4.0455e-11
0.368521 1.3386e-09
0.368537 6.2067e-11
0.368553 1.4292e-11
0.368569 8.2072e-10
0.368585 -2.52e-11
0.368601 -1.3816e-12
0.368617 3.0639e-12
0.368633 4.957e-11
0.368649 1.1886e-10
0.368665 2.4043e-11
0.368681 1.1862e-10
0.368697 1.1477e-11
0.368713 -5.1559e-11
0.368729 -6.6528e-12
0.368745 -5.1865e-12
0.368761 1.4064e-11
0.368777 1.5561e-12
0.368793 4.977e-13
0.368809 1.736e-11
0.368825 1.7585e-10
0.368841 8.2715e-11
0.368857 -8.3971e-11
0.368873 1.0187e-11
0.368889 -1.63e-11
0.368905 1.6176e-11
0.368921 3.5398e-13
0.368937 1.0644e-13
0.368953 0
0.369097 5.9685e-14
0.369113 2.1494e-12
0.369129 1.7724e-11
0.369145 -1.7896e-11
0.369161 -8.7489e-11
0.369177 1.5136e-10
0.369193 2.8293e-10
0.369209 2.0255e-10
0.369225 -2.8792e-10
0.369241 2.968e-10
0.369257 4.574e-11
0.369273 5.3048e-12
0.369289 3.4622e-11
0.369305 2.1318e-10
0.369321 2.1533e-11
0.369337 -1.1375e-10
0.369353 -1.377e-11
0.369369 -6.1677e-12
0.369385 2.22e-11
0.369401 2.9036e-11
0.369417 3.4191e-10
0.369433 -1.5527e-10
0.369449 4.4019e-10
0.369465 4.2277e-11
0.369481 2.2718e-09
0.369497 -5.8168e-12
0.369513 -4.2314e-13
0.369529 0
0.369609 7.1215e-12
0.369625 4.0758e-11
0.369641 -7.3782e-10
0.369657 2.574e-11
0.369673 1.6434e-11
0.369689 -3.6087e-11
0.369705 1.9241e-10
0.369721 1.1771e-11
0.369737 5.5561e-13
0.369753 0
0.369801 4.5205e-13
0.369817 1.6359e-11
0.369833 1.4009e-10
0.369849 -4.7633e-11
0.369865 -4.2378e-12
0.369881 1.7357e-11
0.369897 2.3881e-10
0.369913 -2.905e-11
0.369929 -2.6995e-12
0.369945 1.3632e-12
0.369961 2.6978e-11
0.369977 3.4669e-10
0.369993 -4.6238e-11
0.370009 -1.4661e-12
0.370025 2.9014e-11
0.370041 -4.4336e-10
0.370057 -1.955e-11
0.370073 -9.5702e-13
0.370089 0
0.370121 1.2107e-13
0.370137 1.4226e-11
0.370153 1.1225e-10
0.370169 -6.6537e-11
0.370185 -8.2846e-12
0.370201 -7.2538e-12
0.370217 -6.9591e-11
0.370233 -1.0609e-11
0.370249 6.5746e-12
0.370265 2.5366e-12
0.370281 2.7348e-11
0.370297 1.3025e-09
0.370313 -2.9189e-11
0.370329 -2.092e-12
0.370345 0
0.370361 -5.5463e-13
0.370377 -6.5006e-12
0.370393 2.9089e-10
0.370409 6.8532e-12
0.370425 1.3946e-11
0.370441 2.4146e-11
0.370457 3.1508e-12
0.370473 2.9131e-11
0.370489 -3.9358e-11
0.370505 1.166e-11
0.370521 1.9946e-12
0.370537 1.9264e-12
0.370553 -2.165e-12
0.370569 -4.9926e-12
0.370585 -3.538e-11
0.370601 5.4482e-11
0.370617 -4.2726e-11
0.370633 3.0692e-10
0.370649 3.3991e-11
0.370665 1.2885e-12
0.370681 5.0214e-12
0.370697 -7.7173e-13
0.370713 -1.2313e-13
0.370729 2.2704e-27
0.370745 3.1349e-27
0.370761 1.6005e-28
0.370777 0
0.370857 -1.2356e-13
0.370873 -3.1988e-12
0.370889 -3.408e-11
0.370905 6.8744e-12
0.370921 1.0012e-12
0.370937 -1.9115e-12
0.370953 -4.5145e-11
0.370969 3.2398e-10
0.370985 2.3151e-11
0.371001 8.7363e-13
0.371017 0
0.371065 4.7787e-13
0.371081 4.1314e-12
0.371097 -2.0633e-11
0.371113 -1.7967e-12
0.371129 -5.5839e-13
0.371145 4.2522e-12
0.371161 2.9509e-13
0.371177 2.2419e-12
0.371193 1.7669e-11
0.371209 -9.8444e-12
0.371225 3.1515e-12
0.371241 -8.4224e-12
0.371257 -2.8284e-12
0.371273 -6.9496e-13
0.371289 2.9215e-12
0.371305 2.3849e-13
0.371321 3.2955e-12
0.371337 2.8652e-11
0.371353 -9.4255e-11
0.371369 -1.2374e-11
0.371385 -1.0913e-12
0.371401 -7.0067e-12
0.371417 4.6013e-11
0.371433 1.7686e-12
0.371449 7.1914e-12
0.371465 -5.5622e-12
0.371481 2.3647e-11
0.371497 2.4459e-12
0.371513 1.2486e-12
0.371529 4.8499e-12
0.371545 -3.7555e-12
0.371561 -4.1212e-13
0.371577 -2.3781e-15
0.371593 0
0.371673 -1.6252e-13
0.371689 -1.282e-12
0.371705 1.7557e-12
0.371721 1.2894e-13
0.371737 -7.5836e-13
0.371753 2.1158e-12
0.371769 2.3061e-13
0.371785 3.8988e-15
0.371801 0
0.371849 1.9825e-14
0.371865 4.9183e-13
0.371881 6.355e-12
0.371897 2.9313e-11
0.371913 -3.647e-12
0.371929 -1.539e-12
0.371945 4.1405e-12
0.371961 -1.1063e-12
0.371977 -1.251e-13
0.371993 0
0.372185 -5.7521e-14
0.372201 -9.1053e-13
0.372217 -1.3687e-11
0.372233 1.325e-12
0.372249 1.9248e-12
0.372265 1.6747e-11
0.372281 -1.53e-11
0.372297 -5.1337e-11
0.372313 -9.3637e-11
0.372329 -2.7459e-12
0.372345 4.147e-11
0.372361 -4.7882e-12
0.372377 -8.2826e-11
0.372393 6.3068e-12
0.372409 4.649e-13
0.372425 -6.1147e-13
0.372441 4.2749e-12
0.372457 3.1567e-13
0.372473 1.194e-14
0.372489 -3.6122e-13
0.372505 -4.2732e-12
0.372521 1.2058e-10
0.372537 7.345e-13
0.372553 -2.2545e-11
0.372569 9.6942e-12
0.372585 1.1157e-12
0.372601 -1.2031e-13
0.372617 -3.0351e-12
0.372633 1.5452e-13
0.372649 3.2745e-14
0.372665 2.3221e-12
0.372681 1.7763e-11
0.372697 -1.4408e-11
0.372713 -3.4776e-11
0.372729 6.899e-12
0.372745 -5.3621e-13
0.372761 -1.0174e-11
0.372777 3.0898e-11
0.372793 3.1647e-12
0.372809 -2.7686e-12
0.372825 -2.2691e-11
0.372841 1.0754e-11
0.372857 1.2325e-12
0.372873 0
0.372937 2.9346e-14
0.372953 1.0763e-12
0.372969 1.0295e-11
0.372985 -2.8325e-12
0.373001 1.4269e-12
0.373017 1.4656e-11
0.373033 3.2466e-11
0.373049 -3.3203e-13
0.373065 1.3479e-14
0.373081 0
0.373225 -5.0045e-13
0.373241 -5.8959e-12
0.373257 1.9909e-10
0.373273 1.1115e-12
0.373289 -3.6677e-11
0.373305 8.8607e-12
0.373321 -1.306e-12
0.373337 2.9757e-12
0.373353 2.535e-11
0.373369 1.7219e-11
0.373385 -5.4695e-13
0.373401 -9.8592e-14
0.373417 -1.9424e-12
0.373433 -8.4489e-12
0.373449 -5.6096e-11
0.373465 7.6882e-11
0.373481 -3.4244e-11
0.373497 2.6399e-10
0.373513 5.1759e-11
0.373529 -2.2783e-11
0.373545 4.1033e-12
0.373561 2.0183e-09
0.373577 -2.0648e-11
0.373593 -1.1015e-12
0.373609 -5.0761e-12
0.373625 1.4239e-11
0.373641 1.3872e-12
0.373657 2.3117e-14
0.373673 -4.3533e-12
0.373689 -4.1392e-11
0.373705 2.8031e-10
0.373721 8.9022e-13
0.373737 -2.1034e-10
0.373753 2.2233e-10
0.373769 8.1277e-12
0.373785 2.6417e-13
0.373801 3.2618e-13
0.373817 -1.299e-12
0.373833 -1.2634e-13
0.373849 -3.4139e-15
0.373865 0
0.373913 -4.9825e-15
0.373929 -2.0868e-12
0.373945 -1.6021e-11
0.373961 1.2909e-11
0.373977 1.9852e-12
0.373993 1.4418e-11
0.374009 1.2681e-10
0.374025 -4.1079e-11
0.374041 -4.4438e-12
0.374057 -1.5166e-13
0.374073 -3.9065e-12
0.374089 -3.9494e-11
0.374105 8.6276e-12
0.374121 1.4853e-12
0.374137 8.2105e-12
0.374153 2.3462e-10
0.374169 -9.1815e-12
0.374185 3.5825e-12
0.374201 3.7251e-11
0.374217 -1.5973e-10
0.374233 -1.4946e-11
0.374249 -3.2121e-12
0.374265 -2.3223e-11
0.374281 1.0155e-11
0.374297 1.1703e-12
0.374313 -2.2234e-13
0.374329 -3.5849e-12
0.374345 -8.0043e-11
0.374361 4.6938e-12
0.374377 3.899e-13
0.374393 0
0.374409 -4.5284e-12
0.374425 -3.7866e-11
0.374441 1.0367e-10
0.374457 -1.3013e-12
0.374473 1.0257e-09
0.374489 2.6454e-11
0.374505 -4.1089e-12
0.374521 7.3981e-11
0.374537 -1.0332e-10
0.374553 -1.432e-10
0.374569 -1.2593e-11
0.374585 1.9101e-11
0.374601 -2.4569e-10
0.374617 -2.5501e-11
0.374633 -2.3131e-12
0.374649 2.4009e-12
0.374665 2.4831e-11
0.374681 -3.9987e-10
0.374697 -9.1778e-13
0.374713 1.3289e-10
0.374729 -8.6868e-11
0.374745 1.172e-10
0.374761 -6.7402e-12
0.374777 -3.9298e-10
0.374793 2.6218e-11
0.374809 2.1658e-12
0.374825 0
0.374905 -5.4296e-12
0.374921 -2.9393e-11
0.374937 1.2963e-09
0.374953 -1.805e-11
0.374969 8.1848e-12
0.374985 8.0034e-11
0.375001 -4.8217e-11
0.375017 -5.7772e-12
0.375033 0
0.375097 -1.522e-13
0.375113 -2.4679e-12
0.375129 -6.4836e-11
0.375145 3.151e-12
0.375161 -2.099e-12
0.375177 -2.2187e-11
0.375193 1.7554e-10
0.375209 1.1826e-11
0.375225 4.4448e-13
0.375241 3.1236e-12
0.375257 2.7079e-11
0.375273 -1.3194e-10
0.375289 -1.1324e-11
0.375305 -3.0228e-13
0.375321 0
0.375417 1.2601e-12
0.375433 1.333e-11
0.375449 -1.3761e-10
0.375465 -8.3724e-12
0.375481 -4.1607e-13
0.375497 -6.3135e-12
0.375513 -4.7619e-11
0.375529 7.746e-11
0.375545 9.0309e-12
0.375561 2.1125e-14
0.375577 0
0.376809 -1.4007e-13
0.376825 -3.6471e-12
0.376841 -4.1416e-11
0.376857 5.4592e-12
0.376873 -1.5967e-11
0.376889 1.1343e-11
0.376905 -8.2436e-12
0.376921 8.7573e-12
0.376937 -3.6098e-11
0.376953 6.6305e-11
0.376969 7.5384e-12
0.376985 -8.6448e-13
0.377001 -1.1069e-11
0.377017 2.8768e-10
0.377033 8.8756e-12
0.377049 5.1985e-13
0.377065 -1.3838e-12
0.377081 -1.2034e-11
0.377097 1.0602e-11
0.377113 4.6256e-11
0.377129 -9.9865e-11
0.377145 -3.5514e-12
0.377161 -1.7064e-11
0.377177 1.7212e-11
0.377193 8.1966e-10
0.377209 -2.0638e-11
0.377225 -1.4761e-12
0.377241 0
0.377305 2.546e-12
0.377321 2.675e-11
0.377337 -3.1021e-10
0.377353 -1.7196e-11
0.377369 -6.373e-13
0.377385 7.7946e-12
0.377401 7.281e-11
0.377417 -2.1219e-11
0.377433 -2.3344e-12
0.377449 0
0.377497 4.1641e-13
0.377513 1.5159e-11
0.377529 1.3613e-10
0.377545 -4.2492e-11
0.377561 -4.6063e-12
0.377577 6.1544e-12
0.377593 4.8824e-11
0.377609 -7.2591e-11
0.377625 -5.0606e-13
0.377641 -1.6745e-11
0.377657 -7.4001e-12
0.377673 9.2802e-13
0.377689 5.2966e-12
0.377705 -2.5837e-11
0.377721 -2.4687e-12
0.377737 -1.812e-13
0.377753 -8.7305e-13
0.377769 6.9263e-13
0.377785 8.5605e-14
0.377801 -1.7234e-15
0.377817 -3.0607e-12
0.377833 -3.273e-11
0.377849 1.2341e-09
0.377865 1.6987e-11
0.377881 4.6295e-11
0.377897 1.0602e-11
0.377913 4.5833e-11
0.377929 -9.9279e-11
0.377945 -1.2261e-11
0.377961 3.8021e-12
0.377977 3.5554e-11
0.377993 -1.4626e-10
0.378009 1.8402e-12
0.378025 1.8013e-09
0.378041 -2.9345e-11
0.378057 -1.3619e-10
0.378073 3.5193e-11
0.378089 2.2826e-10
0.378105 1.8428e-11
0.378121 2.8986e-12
0.378137 -4.2165e-12
0.378153 -2.7979e-11
0.378169 4.2143e-11
0.378185 5.1709e-12
0.378201 -3.596e-12
0.378217 -3.4179e-11
0.378233 2.4241e-10
0.378249 1.4357e-11
0.378265 -3.5258e-11
0.378281 3.4638e-11
0.378297 8.7862e-11
0.378313 -3.155e-11
0.378329 8.0518e-12
0.378345 -2.8396e-11
0.378361 -2.3078e-12
0.378377 8.0472e-15
0.378393 0
0.378441 2.8203e-14
0.378457 3.3295e-12
0.378473 2.7034e-11
0.378489 -1.5015e-11
0.378505 -1.8349e-12
0.378521 0
0.378537 -6.076e-13
0.378553 -5.7272e-12
0.378569 4.3094e-11
0.378585 1.005e-12
0.378601 -1.5719e-11
0.378617 2.8182e-12
0.378633 7.5995e-13
0.378649 -8.2992e-12
0.378665 -6.9671e-11
0.378681 1.4193e-10
0.378697 1.4491e-11
0.378713 -1.2446e-13
0.378729 1.5086e-11
0.378745 2.9855e-13
0.378761 1.8114e-14
0.378777 5.4297e-13
0.378793 5.6661e-12
0.378809 -7.4841e-11
0.378825 -4.0336e-12
0.378841 -2.9333e-12
0.378857 1.1752e-12
0.378873 -9.3942e-13
0.378889 -1.3069e-14
0.378905 2.6485e-11
0.378921 -1.0205e-13
0.378937 -7.4173e-15
0.378953 0
0.379017 1.4638e-14
0.379033 1.7093e-12
0.379049 1.2992e-11
0.379065 -8.4151e-12
0.379081 -9.8964e-13
0.379097 0
0.379225 -2.8125e-13
0.379241 -2.276e-12
0.379257 7.7087e-12
0.379273 7.5221e-13
0.379289 1.2548e-14
0.379305 0
0.380857 4.8656e-27
0.380873 -1.2344e-26
0.380889 -6.3682e-13
0.380905 -6.0101e-12
0.380921 4.4615e-11
0.380937 3.0331e-12
0.380953 3.4445e-12
0.380969 -3.7773e-13
0.380985 1.2689e-11
0.381001 3.2093e-13
0.381017 1.9154e-14
0.381033 8.365e-14
0.381049 7.7714e-13
0.381065 -2.2861e-13
0.381081 -2.5115e-14
0.381097 -1.2838e-12
0.381113 -9.9021e-12
0.381129 1.5254e-11
0.381145 7.1157e-12
0.381161 -7.7423e-11
0.381177 -3.4074e-12
0.381193 -2.3459e-12
0.381209 -1.8336e-13
0.381225 -7.6007e-13
0.381241 1.8204e-13
0.381257 1.8113e-14
0.381273 0
0.381337 6.513e-14
0.381353 8.9031e-13
0.381369 3.5018e-10
0.381385 -8.9698e-13
0.381401 -6.5249e-14
0.381417 0
0.381529 1.5128e-14
0.381545 5.5514e-13
0.381561 5.338e-12
0.381577 -1.481e-12
0.381593 -1.6412e-13
0.381609 0
0.381977 -2.1023e-15
0.381993 -8.8341e-13
0.382009 -4.6559e-12
0.382025 2.9903e-11
0.382041 -2.7114e-10
0.382057 -4.1219e-11
0.382073 -1.3689e-10
0.382089 2.8458e-12
0.382105 -1.1006e-10
0.382121 3.2758e-11
0.382137 -2.6441e-12
0.382153 -1.2078e-11
0.382169 -1.4024e-12
0.382185 2.368e-12
0.382201 8.8506e-12
0.382217 -9.182e-12
0.382233 -2.4449e-12
0.382249 -1.0087e-11
0.382265 5.0386e-12
0.382281 1.721e-12
0.382297 4.2422e-12
0.382313 9.162e-11
0.382329 -1.1683e-11
0.382345 -2.1281e-11
0.382361 -9.2719e-15
0.382377 -1.5249e-11
0.382393 1.1662e-11
0.382409 1.4611e-12
0.382425 0
0.382489 2.2941e-13
0.382505 4.4915e-12
0.382521 5.0233e-11
0.382537 -8.1407e-12
0.382553 -7.3765e-13
0.382569 0
0.382681 7.1461e-14
0.382697 8.3971e-12
0.382713 6.6254e-11
0.382729 -3.9274e-11
0.382745 -4.7246e-12
0.382761 0
0.383145 1.3992e-12
0.383161 1.0919e-11
0.383177 -1.5389e-11
0.383193 -3.683e-11
0.383209 1.0558e-10
0.383225 2.2203e-11
0.383241 -1.1658e-10
0.383257 1.1387e-11
0.383273 -3.7168e-10
0.383289 5.1425e-12
0.383305 1.7095e-12
0.383321 1.1574e-11
0.383337 1.4253e-10
0.383353 -2.0157e-11
0.383369 -1.8422e-12
0.383385 9.1396e-13
0.383401 7.4624e-12
0.383417 -4.5163e-12
0.383433 -4.0739e-12
0.383449 9.2952e-12
0.383465 1.0513e-12
0.383481 1.7861e-14
0.383497 0
0.386057 -3.3971e-13
0.386073 -3.9939e-12
0.386089 1.499e-10
0.386105 6.1555e-12
0.386121 3.6065e-11
0.386137 -5.0005e-12
0.386153 -1.1957e-12
0.386169 -5.6498e-13
0.386185 -8.3328e-12
0.386201 1.4456e-12
0.386217 1.4647e-13
0.386233 -6.0264e-14
0.386249 -4.6131e-13
0.386265 3.7465e-13
0.386281 4.5983e-14
0.386297 -7.6606e-13
0.386313 -6.3041e-12
0.386329 1.9371e-11
0.386345 5.046e-12
0.386361 2.4404e-10
0.386377 -3.1741e-12
0.386393 -2.2911e-13
0.386409 0
0.386729 -4.2782e-13
0.386745 -1.1059e-11
0.386761 -1.1596e-10
0.386777 3.1803e-11
0.386793 6.3878e-11
0.386809 -3.7124e-11
0.386825 -4.488e-13
0.386841 6.1264e-11
0.386857 1.1966e-11
0.386873 -4.9207e-11
0.386889 1.1957e-11
0.386905 1.4912e-12
0.386921 -6.3753e-12
0.386937 -5.1142e-11
0.386953 2.3752e-11
0.386969 2.0848e-12
0.386985 -7.3373e-12
0.387001 1.8397e-10
0.387017 -1.4124e-12
0.387033 -6.9236e-11
0.387049 1.6601e-11
0.387065 1.6542e-12
0.387081 0
0.387177 -4.4386e-13
0.387193 -4.2418e-12
0.387209 2.7446e-11
0.387225 5.2575e-12
0.387241 2.2677e-10
0.387257 -3.1785e-12
0.387273 8.4207e-13
0.387289 2.5549e-12
0.387305 9.5683e-11
0.387321 -2.9343e-12
0.387337 -2.0901e-13
0.387353 0
0.388025 1.9451e-12
0.388041 1.5046e-11
0.388057 -3.6513e-11
0.388073 -1.7875e-11
0.388089 1.1299e-10
0.388105 1.0431e-11
0.388121 2.3018e-11
0.388137 -4.9742e-11
0.388153 -5.5768e-12
0.388169 -4.652e-14
0.388185 1.893e-27
0.388201 0
0.390665 -6.425e-14
0.390681 -1.6467e-12
0.390697 -1.5838e-11
0.390713 5.3151e-12
0.390729 1.2605e-11
0.390745 -7.4921e-12
0.390761 -9.2714e-13
0.390777 4.1722e-13
0.390793 9.1291e-12
0.390809 -5.24e-12
0.390825 -6.3479e-13
0.390841 0
0.391801 -8.8435e-13
0.391817 -7.4548e-12
0.391833 1.8105e-11
0.391849 -1.2466e-11
0.391865 1.1421e-10
0.391881 9.5171e-12
0.391897 1.1295e-11
0.391913 -3.1939e-11
0.391929 1.0245e-10
0.391945 8.4964e-12
0.391961 3.4988e-12
0.391977 -3.6226e-11
0.391993 -2.0411e-12
0.392009 -1.0102e-13
0.392025 0
0.392377 -7.8201e-13
0.392393 -1.4122e-12
0.392409 -1.5831e-10
0.392425 1.4483e-11
0.392441 -5.0462e-11
0.392457 -9.9892e-12
0.392473 -9.7903e-12
0.392489 -1.8058e-11
0.392505 7.692e-10
0.392521 7.0761e-10
0.392537 -4.0746e-11
0.392553 -4.1537e-12
0.392569 -3.2636e-12
0.392585 1.0324e-09
0.392601 1.2833e-11
0.392617 1.0719e-11
0.392633 1.0496e-10
0.392649 -2.3384e-11
0.392665 4.5815e-11
0.392681 -4.2089e-11
0.392697 2.8672e-13
0.392713 4.1628e-11
0.392729 -3.9987e-11
0.392745 3.0469e-11
0.392761 8.6322e-10
0.392777 -1.572e-11
0.392793 -7.4054e-13
0.392809 0
0.392841 -6.6065e-13
0.392857 -7.6198e-12
0.392873 -1.6949e-10
0.392889 -4.5145e-13
0.392905 -6.4872e-13
0.392921 -1.0547e-13
0.392937 -8.8752e-12
0.392953 -7.1637e-11
0.392969 9.0803e-11
0.392985 9.7364e-12
0.393001 1.2012e-13
0.393017 0
0.393033 -2.5655e-13
0.393049 2.3353e-12
0.393065 1.0702e-09
0.393081 -1.8232e-11
0.393097 -1.8404e-11
0.393113 1.4345e-12
0.393129 -6.1785e-12
0.393145 -5.3762e-11
0.393161 4.3809e-11
0.393177 4.9724e-12
0.393193 9.8257e-15
0.393209 0
0.393337 1.436e-12
0.393353 1.3451e-11
0.393369 -2.4032e-10
0.393385 -5.1953e-12
0.393401 7.2727e-14
0.393417 3.4934e-12
0.393433 3.4453e-11
0.393449 1.7294e-10
0.393465 -4.2429e-11
0.393481 -4.9138e-12
0.393497 4.0195e-12
0.393513 3.6605e-11
0.393529 6.4207e-10
0.393545 -1.8748e-11
0.393561 -9.6744e-13
0.393577 0
0.393673 -1.8535e-12
0.393689 -1.5585e-11
0.393705 1.3583e-10
0.393721 -7.1964e-11
0.393737 9.8426e-10
0.393753 -1.1881e-10
0.393769 -5.1389e-12
0.393785 -6.2086e-12
0.393801 1.9294e-10
0.393817 -2.3869e-10
0.393833 -1.1815e-11
0.393849 -6.7354e-13
0.393865 -1.5943e-12
0.393881 -1.9998e-11
0.393897 1.6694e-11
0.393913 2.4036e-11
0.393929 3.0711e-12
0.393945 1.0209e-11
0.393961 -3.7683e-12
0.393977 -3.0096e-11
0.393993 -8.2706e-11
0.394009 -4.3171e-11
0.394025 -3.9716e-12
0.394041 -5.6163e-12
0.394057 2.9059e-11
0.394073 -2.6649e-11
0.394089 -2.7983e-12
0.394105 5.7903e-12
0.394121 4.6412e-11
0.394137 -5.0075e-11
0.394153 -1.3374e-11
0.394169 -7.5516e-11
0.394185 -5.0569e-11
0.394201 -7.1893e-11
0.394217 8.5816e-10
0.394233 9.3388e-12
0.394249 1.1987e-11
0.394265 1.0282e-12
0.394281 0
0.394329 -5.7121e-13
0.394345 -8.5766e-12
0.394361 -1.8775e-10
0.394377 8.4501e-10
0.394393 -7.2119e-12
0.394409 5.9854e-12
0.394425 9.3598e-10
0.394441 7.3638e-10
0.394457 -1.1084e-11
0.394473 -7.6807e-13
0.394489 0
0.394569 1.2148e-12
0.394585 1.2913e-11
0.394601 4.0241e-10
0.394617 8.9339e-11
0.394633 5.7923e-11
0.394649 4.8185e-12
0.394665 -7.6736e-11
0.394681 8.1277e-10
0.394697 4.9184e-11
0.394713 -7.3591e-11
0.394729 5.4883e-12
0.394745 -3.7502e-11
0.394761 8.5696e-12
0.394777 -2.8878e-11
0.394793 -1.3539e-10
0.394809 1.9919e-11
0.394825 1.2214e-12
0.394841 0
0.394889 -1.0026e-12
0.394905 -1.0478e-11
0.394921 5.4586e-12
0.394937 5.0389e-11
0.394953 5.2349e-12
0.394969 -8.1978e-14
0.394985 -4.4063e-12
0.395001 -4.8451e-11
0.395017 9.3064e-12
0.395033 9.5217e-13
0.395049 0
0.395081 1.5592e-12
0.395097 8.9869e-12
0.395113 -3.2645e-11
0.395129 1.4956e-11
0.395145 1.9738e-12
0.395161 0
0.395209 -4.1011e-13
0.395225 -2.9622e-12
0.395241 -8.3466e-11
0.395257 -9.21e-12
0.395273 -1.4993e-12
0.395289 -8.1723e-14
0.395305 -5.4843e-12
0.395321 -4.5993e-11
0.395337 3.7245e-11
0.395353 4.2547e-11
0.395369 -2.4174e-12
0.395385 -5.1015e-12
0.395401 3.544e-12
0.395417 3.5652e-11
0.395433 -3.6647e-11
0.395449 3.5525e-12
0.395465 4.8879e-13
0.395481 0
0.395641 -4.1553e-13
0.395657 -5.2283e-12
0.395673 8.7672e-10
0.395689 1.3736e-09
0.395705 8.42e-12
0.395721 5.4064e-13
0.395737 1.3673e-12
0.395753 1.7145e-11
0.395769 -1.2364e-10
0.395785 -1.9654e-11
0.395801 -1.6562e-12
0.395817 0
0.395865 3.9607e-12
0.395881 2.6132e-11
0.395897 -6.3505e-11
0.395913 1.9873e-11
0.395929 2.9519e-12
0.395945 0
0.395961 1.8944e-14
0.395977 8.1787e-13
0.395993 9.1096e-12
0.396009 2.4949e-11
0.396025 -4.5483e-12
0.396041 -3.9354e-13
0.396057 0
0.396105 -1.1302e-13
0.396121 -2.8888e-12
0.396137 -2.7108e-11
0.396153 6.6721e-12
0.396169 6.6202e-13
0.396185 -6.6277e-27
0.396201 0
0.396217 -9.4614e-13
0.396233 -1.2148e-11
0.396249 3.6491e-10
0.396265 5.0425e-10
0.396281 1.0379e-11
0.396297 5.5773e-12
0.396313 3.9509e-11
0.396329 -4.9993e-11
0.396345 -5.5105e-12
0.396361 2.152e-12
0.396377 5.7869e-11
0.396393 -3.0713e-11
0.396409 2.5406e-10
0.396425 3.4661e-11
0.396441 -6.9882e-11
0.396457 -5.4446e-11
0.396473 3.6351e-11
0.396489 -1.2312e-11
0.396505 3.7785e-11
0.396521 1.1114e-11
0.396537 3.6323e-11
0.396553 -2.1917e-10
0.396569 -1.3667e-11
0.396585 6.4328e-14
0.396601 4.1979e-12
0.396617 5.0404e-12
0.396633 7.8226e-10
0.396649 -3.917e-11
0.396665 -1.0351e-11
0.396681 1.5765e-12
0.396697 1.5877e-13
0.396713 0
0.396745 -1.0406e-15
0.396761 -6.5686e-13
0.396777 -1.0911e-11
0.396793 -6.5164e-11
0.396809 3.7076e-11
0.396825 -8.4384e-11
0.396841 6.3458e-11
0.396857 6.2337e-10
0.396873 4.4394e-11
0.396889 3.8631e-11
0.396905 -3.0082e-11
0.396921 1.6396e-10
0.396937 4.3279e-12
0.396953 -3.4706e-12
0.396969 -3.1824e-11
0.396985 9.8402e-11
0.397001 -1.4319e-11
0.397017 -1.5274e-11
0.397033 6.6987e-10
0.397049 -4.7069e-11
0.397065 1.215e-10
0.397081 -1.4557e-11
0.397097 2.0072e-11
0.397113 -7.1069e-12
0.397129 1.6703e-12
0.397145 -7.4905e-12
0.397161 -2.1455e-11
0.397177 -1.1009e-11
0.397193 -4.3026e-13
0.397209 1.4602e-11
0.397225 -1.6186e-10
0.397241 -1.4753e-10
0.397257 -4.8036e-11
0.397273 4.3352e-11
0.397289 2.3205e-10
0.397305 -7.52e-12
0.397321 -4.5783e-13
0.397337 -9.9016e-13
0.397353 -3.4037e-11
0.397369 6.7102e-12
0.397385 -6.5091e-12
0.397401 -7.462e-11
0.397417 3.1559e-11
0.397433 -5.8338e-11
0.397449 1.0027e-10
0.397465 -1.0446e-11
0.397481 -2.3943e-11
0.397497 -1.8869e-12
0.397513 2.2056e-13
0.397529 2.4442e-12
0.397545 3.8695e-11
0.397561 -1.2445e-12
0.397577 -6.3365e-14
0.397593 -1.1681e-12
0.397609 -9.4958e-12
0.397625 3.1201e-11
0.397641 3.0994e-12
0.397657 5.181e-14
0.397673 0
0.397705 3.2628e-12
0.397721 2.4283e-11
0.397737 -9.4832e-11
0.397753 1.2164e-10
0.397769 -1.6173e-11
0.397785 -1.3824e-11
0.397801 -1.13e-11
0.397817 1.2972e-11
0.397833 -2.3333e-11
0.397849 4.8758e-10
0.397865 2.9887e-12
0.397881 2.568e-11
0.397897 1.6248e-12
0.397913 6.298e-12
0.397929 6.6345e-13
0.397945 3.2634e-14
0.397961 -9.1764e-15
0.397977 -5.2497e-13
0.397993 -3.6154e-12
0.398009 5.7774e-12
0.398025 -1.4887e-12
0.398041 3.0751e-12
0.398057 5.2919e-11
0.398073 1.6854e-11
0.398089 -2.9741e-11
0.398105 -1.5606e-11
0.398121 8.9141e-11
0.398137 -6.5547e-11
0.398153 -1.4778e-11
0.398169 -1.8146e-12
0.398185 1.5768e-10
0.398201 1.6042e-11
0.398217 -1.4889e-10
0.398233 3.0759e-11
0.398249 -3.8072e-11
0.398265 -3.8963e-12
0.398281 -8.8828e-12
0.398297 -4.2014e-11
0.398313 -2.7456e-11
0.398329 8.5376e-10
0.398345 1.2253e-11
0.398361 2.3579e-11
0.398377 5.2924e-10
0.398393 -4.1196e-12
0.398409 -1.1604e-10
0.398425 -1.0339e-11
0.398441 -1.4486e-11
0.398457 4.4164e-11
0.398473 -1.8887e-11
0.398489 -9.8397e-12
0.398505 5.9862e-11
0.398521 -5.6659e-12
0.398537 -2.7719e-11
0.398553 9.6755e-11
0.398569 3.9622e-11
0.398585 -1.4652e-11
0.398601 6.3033e-11
0.398617 3.5144e-11
0.398633 -1.4198e-12
0.398649 1.2931e-11
0.398665 -1.9635e-11
0.398681 -1.2907e-10
0.398697 -1.3649e-10
0.398713 2.6204e-10
0.398729 2.3892e-11
0.398745 -3.0456e-12
0.398761 4.8517e-14
0.398777 -1.3125e-11
0.398793 5.1494e-11
0.398809 1.4892e-12
0.398825 -5.8201e-13
0.398841 -3.9558e-14
0.398857 0
0.398937 -6.7937e-13
0.398953 -6.5463e-12
0.398969 5.4361e-11
0.398985 2.1509e-11
0.399001 2.4341e-12
0.399017 -1.2678e-10
0.399033 8.2152e-12
0.399049 5.0789e-14
0.399065 3.021e-11
0.399081 4.7443e-11
0.399097 5.6673e-11
0.399113 -2.3888e-11
0.399129 -2.1628e-12
0.399145 -8.0211e-12
0.399161 -2.1547e-11
0.399177 5.8491e-11
0.399193 -6.6229e-11
0.399209 -4.1272e-11
0.399225 1.6096e-11
0.399241 -1.3546e-12
0.399257 -3.2107e-11
0.399273 -1.9167e-11
0.399289 -8.7925e-12
0.399305 -8.9267e-12
0.399321 -2.1695e-12
0.399337 -1.3072e-11
0.399353 7.1963e-11
0.399369 -2.1522e-11
0.399385 5.2335e-11
0.399401 -1.3591e-11
0.399417 3.3886e-12
0.399433 4.2043e-11
0.399449 -1.6651e-10
0.399465 1.1216e-11
0.399481 -6.3171e-13
0.399497 -1.1309e-12
0.399513 -1.1474e-11
0.399529 -1.795e-10
0.399545 3.2613e-11
0.399561 2.1649e-11
0.399577 3.4205e-11
0.399593 3.4301e-11
0.399609 2.2862e-12
0.399625 -1.0463e-10
0.399641 6.5412e-11
0.399657 -1.0442e-10
0.399673 -7.3118e-12
0.399689 8.2971e-11
0.399705 9.4807e-11
0.399721 5.4025e-13
0.399737 5.6544e-14
0.399753 1.2473e-11
0.399769 1.8133e-11
0.399785 -8.5792e-13
0.399801 -3.6467e-11
0.399817 -7.466e-11
0.399833 -1.6823e-10
0.399849 1.44e-10
0.399865 2.3195e-11
0.399881 -9.9667e-12
0.399897 -9.7145e-13
0.399913 0
0.399945 -8.0471e-15
0.399961 -2.1474e-12
0.399977 -9.7752e-12
0.399993 -1.1757e-10
0.400009 3.4545e-11
0.400025 8.0462e-12
0.400041 1.4537e-10
0.400057 3.4585e-11
0.400073 1.2912e-11
0.400089 -2.4362e-12
0.400105 3.7845e-13
0.400121 2.9982e-12
0.400137 -8.5381e-12
0.400153 -6.7826e-13
0.400169 -1.7e-14
0.400185 -8.3314e-15
0.400201 2.537e-12
0.400217 2.1204e-11
0.400233 4.128e-10
0.400249 5.0441e-10
0.400265 -9.767e-12
0.400281 3.3675e-10
0.400297 7.6266e-11
0.400313 -1.0117e-10
0.400329 6.3315e-10
0.400345 -1.6964e-10
0.400361 -1.2564e-10
0.400377 8.9107e-11
0.400393 6.2123e-11
0.400409 3.7984e-11
0.400425 2.5823e-11
0.400441 -3.3981e-11
0.400457 -8.0568e-12
0.400473 3.8485e-11
0.400489 6.3368e-12
0.400505 -3.799e-12
0.400521 1.5519e-11
0.400537 4.259e-10
0.400553 4.2928e-10
0.400569 -1.0066e-11
0.400585 -3.988e-12
0.400601 -2.6196e-11
0.400617 1.2453e-11
0.400633 -4.3887e-11
0.400649 -1.4221e-11
0.400665 1.3061e-09
0.400681 -5.3669e-12
0.400697 2.7856e-10
0.400713 5.9007e-14
0.400729 6.7996e-11
0.400745 -2.8099e-11
0.400761 2.963e-12
0.400777 -2.6405e-12
0.400793 8.2465e-12
0.400809 3.1552e-11
0.400825 -7.2094e-12
0.400841 -2.0235e-11
0.400857 5.7164e-11
0.400873 1.4156e-11
0.400889 2.567e-11
0.400905 2.1841e-11
0.400921 -1.4102e-12
0.400937 2.2932e-11
0.400953 -3.7708e-11
0.400969 -1.7087e-11
0.400985 7.8841e-11
0.401001 3.0807e-12
0.401017 1.255e-10
0.401033 8.4514e-11
0.401049 -2.8519e-10
0.401065 1.3357e-11
0.401081 7.8178e-11
0.401097 1.2555e-10
0.401113 -3.2453e-11
0.401129 -4.5512e-12
0.401145 8.8821e-12
0.401161 -3.7729e-13
0.401177 5.3695e-12
0.401193 1.2623e-11
0.401209 1.6479e-10
0.401225 2.3763e-11
0.401241 2.1747e-11
0.401257 3.6777e-12
0.401273 2.9758e-11
0.401289 -9.3685e-11
0.401305 -2.202e-11
0.401321 2.0587e-11
0.401337 4.3314e-11
0.401353 -3.4655e-11
0.401369 -3.5769e-11
0.401385 1.6117e-10
0.401401 3.4254e-11
0.401417 -4.0074e-11
0.401433 8.9383e-11
0.401449 4.2957e-11
0.401465 -1.1342e-11
0.401481 3.5143e-10
0.401497 6.0045e-10
0.401513 -6.2365e-11
0.401529 3.5543e-10
0.401545 2.1413e-10
0.401561 7.312e-12
0.401577 1.8652e-12
0.401593 2.4568e-11
0.401609 4.7643e-11
0.401625 -4.0257e-11
0.401641 2.8563e-11
0.401657 -5.699e-11
0.401673 -3.679e-11
0.401689 1.5647e-11
0.401705 2.1686e-12
0.401721 1.0779e-12
0.401737 8.4704e-12
0.401753 3.1492e-12
0.401769 2.3817e-11
0.401785 -4.5324e-11
0.401801 -9.4019e-12
0.401817 6.1802e-10
0.401833 2.771e-12
0.401849 3.9823e-11
0.401865 5.4529e-12
0.401881 -1.4705e-12
0.401897 -2.6392e-13
0.401913 -1.8475e-12
0.401929 3.3011e-11
0.401945 -5.2425e-12
0.401961 -6.4827e-11
0.401977 -1.3515e-11
0.401993 3.0263e-11
0.402009 5.3173e-10
0.402025 4.4345e-11
0.402041 -8.5555e-11
0.402057 -6.6015e-11
0.402073 -8.4525e-11
0.402089 1.135e-10
0.402105 -3.9258e-11
0.402121 -2.1058e-12
0.402137 -3.4969e-11
0.402153 6.0019e-11
0.402169 5.6115e-12
0.402185 4.8224e-12
0.402201 2.9008e-11
0.402217 -2.3831e-11
0.402233 8.1081e-11
0.402249 6.2474e-12
0.402265 8.9532e-11
0.402281 -3.3695e-12
0.402297 -2.3915e-13
0.402313 -1.5344e-13
0.402329 -2.1018e-12
0.402345 -9.4686e-12
0.402361 4.1102e-10
0.402377 9.0608e-11
0.402393 -4.3811e-11
0.402409 9.1492e-12
0.402425 3.7022e-10
0.402441 -1.8665e-10
0.402457 -1.1227e-10
0.402473 2.2644e-11
0.402489 -1.6846e-10
0.402505 1.4438e-11
0.402521 -7.0045e-12
0.402537 -4.6413e-11
0.402553 4.2123e-10
0.402569 -5.4151e-11
0.402585 8.8846e-11
0.402601 -2.0942e-11
0.402617 -2.7277e-10
0.402633 -1.7767e-11
0.402649 2.4302e-11
0.402665 1.1717e-11
0.402681 -9.283e-11
0.402697 4.727e-10
0.402713 2.2962e-11
0.402729 2.8168e-12
0.402745 -3.9496e-12
0.402761 -5.8236e-11
0.402777 -3.7749e-12
0.402793 -1.1286e-11
0.402809 -2.7993e-11
0.402825 -6.041e-11
0.402841 -8.588e-11
0.402857 1.5603e-11
0.402873 -4.0637e-12
0.402889 3.2653e-12
0.402905 -6.563e-12
0.402921 5.7643e-10
0.402937 3.1417e-11
0.402953 -2.6289e-11
0.402969 -1.1961e-12
0.402985 1.6501e-11
0.403001 4.3188e-11
0.403017 -2.8266e-11
0.403033 4.7474e-11
0.403049 -3.0148e-12
0.403065 -1.3283e-10
0.403081 -6.5318e-12
0.403097 -2.5021e-12
0.403113 9.271e-12
0.403129 1.7604e-11
0.403145 -2.8638e-12
0.403161 -1.0058e-11
0.403177 2.7472e-11
0.403193 -5.5152e-11
0.403209 2.6791e-11
0.403225 5.6783e-11
0.403241 -2.3349e-11
0.403257 -1.1235e-10
0.403273 -1.0488e-10
0.403289 -3.4131e-12
0.403305 3.3979e-11
0.403321 -4.0995e-11
0.403337 -7.1034e-11
0.403353 3.3504e-10
0.403369 -1.3878e-11
0.403385 3.9498e-11
0.403401 2.4267e-11
0.403417 -4.4201e-12
0.403433 -5.6831e-11
0.403449 -4.2124e-11
0.403465 1.3123e-11
0.403481 4.8192e-11
0.403497 -1.3103e-12
0.403513 -1.1753e-11
0.403529 2.0332e-12
0.403545 2.4667e-12
0.403561 3.0854e-12
0.403577 4.3548e-10
0.403593 5.1492e-10
0.403609 -2.8507e-12
0.403625 -6.3543e-12
0.403641 -1.0903e-11
0.403657 -1.5381e-11
0.403673 2.3077e-11
0.403689 -5.5724e-11
0.403705 -3.5055e-12
0.403721 -1.2608e-12
0.403737 -1.5087e-12
0.403753 9.4329e-12
0.403769 -2.573e-11
0.403785 1.1419e-11
0.403801 -7.0056e-12
0.403817 3.6775e-12
0.403833 -1.0652e-11
0.403849 3.2867e-13
0.403865 1.8708e-14
0.403881 -1.1056e-13
0.403897 -4.1852e-12
0.403913 2.6664e-11
0.403929 3.1432e-13
0.403945 -6.5174e-12
0.403961 -4.0088e-12
0.403977 -1.2173e-12
0.403993 3.873e-12
0.404009 7.7884e-12
0.404025 -1.3153e-12
0.404041 -2.9588e-11
0.404057 4.2331e-12
0.404073 2.428e-10
0.404089 -7.5537e-12
0.404105 -3.8009e-11
0.404121 5.8948e-10
0.404137 -8.7806e-12
0.404153 -6.4746e-12
0.404169 -1.4365e-11
0.404185 6.2338e-11
0.404201 -3.9406e-12
0.404217 -1.905e-11
0.404233 6.4508e-11
0.404249 1.1306e-10
0.404265 5.2857e-11
0.404281 1.2341e-10
0.404297 3.7009e-12
0.404313 1.3031e-12
0.404329 4.5239e-13
0.404345 1.1785e-11
0.404361 3.0041e-10
0.404377 5.869e-12
0.404393 -7.6795e-12
0.404409 -8.5055e-13
0.404425 -1.4757e-12
0.404441 -8.6443e-13
0.404457 7.8187e-13
0.404473 8.0533e-14
0.404489 0
0.404505 1.9277e-13
0.404521 1.7465e-12
0.404537 -4.4266e-13
0.404553 7.7493e-12
0.404569 1.3338e-10
0.404585 -3.9103e-11
0.404601 1.2056e-11
0.404617 5.9027e-11
0.404633 2.4405e-11
0.404649 -1.4882e-11
0.404665 -5.493e-11
0.404681 1.1718e-11
0.404697 2.5005e-12
0.404713 -2.9963e-12
0.404729 2.9286e-12
0.404745 2.9843e-11
0.404761 -2.273e-11
0.404777 2.3544e-10
0.404793 3.8005e-12
0.404809 9.0993e-11
0.404825 -3.2451e-12
0.404841 -4.1075e-11
0.404857 -3.7968e-12
0.404873 -1.0193e-13
0.404889 3.7789e-13
0.404905 3.4594e-12
0.404921 1.7689e-12
0.404937 7.6624e-12
0.404953 -1.2581e-12
0.404969 -1.5395e-12
0.404985 -3.1979e-12
0.405001 -2.1359e-12
0.405017 -4.4854e-13
0.405033 -3.0755e-14
0.405049 0
0.405065 -6.2948e-14
0.405081 -5.1566e-13
0.405097 5.088e-12
0.405113 -5.1935e-12
0.405129 9.4467e-11
0.405145 6.7646e-12
0.405161 1.256e-10
0.405177 -3.1825e-11
0.405193 -7.3392e-12
0.405209 7.2999e-11
0.405225 -1.0272e-11
0.405241 1.2365e-12
0.405257 1.0921e-13
0.405273 -1.096e-12
0.405289 3.7676e-11
0.405305 4.4111e-12
0.405321 1.3851e-11
0.405337 -7.9054e-12
0.405353 -9.482e-12
0.405369 3.5002e-11
0.405385 -2.499e-11
0.405401 -2.1513e-11
0.405417 3.9744e-11
0.405433 -2.6129e-14
0.405449 -1.358e-14
0.405465 0
0.405481 7.6179e-14
0.405497 1.3528e-12
0.405513 7.7086e-11
0.405529 7.7435e-12
0.405545 -4.3274e-11
0.405561 1.1343e-11
0.405577 -5.5408e-12
0.405593 1.4217e-10
0.405609 5.6393e-11
0.405625 9.5448e-12
0.405641 4.3361e-12
0.405657 -1.194e-11
0.405673 -1.0495e-12
0.405689 3.6553e-13
0.405705 2.0077e-12
0.405721 -9.2437e-12
0.405737 -1.2452e-11
0.405753 2.2068e-12
0.405769 -1.1161e-10
0.405785 -2.5169e-11
0.405801 -6.0958e-11
0.405817 1.9442e-11
0.405833 -4.3592e-12
0.405849 1.8182e-12
0.405865 1.4516e-11
0.405881 -4.8491e-11
0.405897 -4.1079e-12
0.405913 2.7279e-13
0.405929 6.081e-11
0.405945 1.0439e-10
0.405961 8.8297e-11
0.405977 -4.7899e-11
0.405993 3.0534e-10
0.406009 -1.1388e-11
0.406025 -2.8949e-11
0.406041 7.2184e-12
0.406057 4.6058e-12
0.406073 -2.4157e-11
0.406089 3.8875e-12
0.406105 2.2685e-11
0.406121 2.7239e-12
0.406137 2.0605e-13
0.406153 1.6214e-12
0.406169 1.5676e-11
0.406185 -3.2281e-11
0.406201 -3.1086e-11
0.406217 1.4384e-11
0.406233 2.1625e-11
0.406249 -2.0339e-11
0.406265 -3.0013e-12
0.406281 -3.4581e-12
0.406297 5.3849e-12
0.406313 7.8235e-13
0.406329 1.1186e-11
0.406345 1.7455e-11
0.406361 -2.2855e-11
0.406377 7.3016e-11
0.406393 1.415e-11
0.406409 -3.1266e-11
0.406425 -3.5555e-12
0.406441 5.8349e-12
0.406457 -7.8988e-12
0.406473 7.1838e-11
0.406489 8.6158e-12
0.406505 1.3826e-11
0.406521 1.5148e-13
0.406537 1.3785e-11
0.406553 5.4066e-10
0.406569 -4.3094e-11
0.406585 9.6384e-11
0.406601 -1.2766e-11
0.406617 5.2695e-11
0.406633 2.5128e-11
0.406649 -1.0279e-10
0.406665 1.5608e-11
0.406681 -1.1138e-12
0.406697 2.2712e-11
0.406713 -9.0977e-11
0.406729 7.6436e-11
0.406745 1.257e-10
0.406761 3.8947e-11
0.406777 1.0641e-11
0.406793 -2.4578e-11
0.406809 -8.7114e-13
0.406825 3.6794e-11
0.406841 1.1291e-11
0.406857 -1.2544e-12
0.406873 8.7223e-12
0.406889 -7.8547e-12
0.406905 -1.6149e-11
0.406921 1.1317e-11
0.406937 1.8301e-11
0.406953 -1.5925e-11
0.406969 3.9231e-11
0.406985 1.3733e-10
0.407001 9.8798e-12
0.407017 -1.7251e-11
0.407033 -1.8e-11
0.407049 2.0053e-11
0.407065 -2.4217e-11
0.407081 -1.751e-13
0.407097 -2.3873e-11
0.407113 -3.5522e-11
0.407129 -1.1882e-11
0.407145 4.2677e-11
0.407161 -4.9856e-13
0.407177 2.2016e-12
0.407193 -2.9544e-11
0.407209 1.4044e-12
0.407225 2.2482e-11
0.407241 9.2323e-14
0.407257 1.4246e-12
0.407273 -2.9386e-12
0.407289 -3.8411e-12
0.407305 -4.7583e-11
0.407321 1.1847e-11
0.407337 8.1518e-11
0.407353 -5.4597e-12
0.407369 -2.0648e-12
0.407385 4.2034e-12
0.407401 3.7094e-11
0.407417 -4.4746e-12
0.407433 -1.6996e-12
0.407449 5.1326e-11
0.407465 1.4629e-11
0.407481 -1.3354e-11
0.407497 1.5252e-12
0.407513 2.9075e-11
0.407529 -3.0683e-15
0.407545 -1.3574e-11
0.407561 3.0054e-11
0.407577 3.0414e-12
0.407593 -3.5349e-12
0.407609 -2.9629e-11
0.407625 1.277e-11
0.407641 4.2516e-14
0.407657 -9.5377e-12
0.407673 5.8667e-11
0.407689 -3.836e-12
0.407705 -8.8885e-13
0.407721 8.7944e-13
0.407737 -1.6427e-12
0.407753 3.2687e-12
0.407769 -3.6224e-12
0.407785 2.1345e-13
0.407801 -1.6436e-12
0.407817 -4.7894e-12
0.407833 2.5133e-11
0.407849 -1.7959e-11
0.407865 2.464e-11
0.407881 -8.1121e-11
0.407897 1.6758e-12
0.407913 1.4655e-11
0.407929 -4.328e-12
0.407945 -2.8042e-12
0.407961 5.2022e-10
0.407977 3.9151e-12
0.407993 1.4407e-12
0.408009 -8.5477e-13
0.408025 1.2691e-11
0.408041 -1.4572e-12
0.408057 -9.145e-12
0.408073 2.947e-11
0.408089 7.0601e-12
0.408105 -4.632e-11
0.408121 4.5793e-12
0.408137 -1.1427e-10
0.408153 -4.9833e-12
0.408169 1.907e-12
0.408185 4.6437e-10
0.408201 2.1765e-11
0.408217 -5.5241e-11
0.408233 7.445e-12
0.408249 9.117e-13
0.408265 0
0.408329 1.621e-14
0.408345 2.0729e-14
0.408361 -1.0992e-12
0.408377 1.1602e-12
0.408393 4.7872e-14
0.408409 2.1675e-12
0.408425 -1.3577e-13
0.408441 -8.4438e-13
0.408457 4.7731e-14
0.408473 9.93e-13
0.408489 -3.8936e-13
0.408505 1.6719e-12
0.408521 -4.9792e-12
0.408537 -1.1311e-13
0.408553 2.2862e-12
0.408569 -8.9312e-13
0.408585 -5.34e-12
0.408601 -1.3999e-11
0.408617 -1.5938e-12
0.408633 -2.6686e-11
0.408649 1.1667e-11
0.408665 1.8723e-12
0.408681 4.5202e-12
0.408697 -1.1573e-11
0.408713 -2.1408e-12
0.408729 -9.6452e-12
0.408745 5.8121e-11
0.408761 2.7868e-10
0.408777 5.9099e-12
0.408793 3.4812e-13
0.408809 0
0.408825 1.2707e-14
0.408841 4.626e-13
0.408857 4.1632e-12
0.408873 -1.2134e-12
0.408889 -1.2317e-12
0.408905 5.8802e-11
0.408921 -5.9377e-12
0.408937 -1.7426e-13
0.408953 1.2847e-12
0.408969 -5.7356e-12
0.408985 2.6326e-13
0.409001 -4.6861e-13
0.409017 -5.5101e-14
0.409033 0
0.409049 -6.1168e-14
0.409065 -5.7233e-13
0.409081 4.785e-12
0.409097 2.9115e-12
0.409113 1.3834e-11
0.409129 -9.9361e-12
0.409145 -5.7386e-12
0.409161 9.3362e-13
0.409177 9.5007e-14
0.409193 0
0.409417 1.5058e-14
0.409433 7.2509e-14
0.409449 5.8825e-12
0.409465 -1.4914e-13
0.409481 -4.5449e-12
0.409497 1.7175e-12
0.409513 -6.9952e-13
0.409529 8.311e-12
0.409545 2.6816e-13
0.409561 2.5922e-14
0.409577 0
0.409657 2.1751e-13
0.409673 1.6403e-12
0.409689 -1.8578e-12
0.409705 -2.2633e-13
0.409721 0
0.409817 -5.5274e-15
0.409833 -3.2016e-13
0.409849 -2.5474e-12
0.409865 1.2035e-12
0.409881 1.5267e-14
0.409897 -1.1495e-12
0.409913 8.0363e-12
0.409929 5.9342e-13
0.409945 2.2446e-14
0.409961 1.7745e-14
0.409977 1.527e-13
0.409993 -7.7233e-13
0.410009 1.4894e-13
0.410025 -2.8232e-12
0.410041 3.1947e-13
0.410057 4.5734e-13
0.410073 3.4443e-13
0.410089 -2.2885e-12
0.410105 -3.571e-13
0.410121 8.435e-12
0.410137 -1.4419e-13
0.410153 -1.9742e-14
0.410169 7.5666e-14
0.410185 5.9309e-13
0.410201 -1.1642e-11
0.410217 4.1927e-12
0.410233 6.3684e-13
0.410249 3.5039e-12
0.410265 -5.4466e-12
0.410281 -8.4196e-13
0.410297 6.2805e-12
0.410313 4.0836e-13
0.410329 1.517e-11
0.410345 1.4891e-12
0.410361 -3.5562e-12
0.410377 -3.3342e-13
0.410393 -3.3967e-13
0.410409 4.1768e-14
0.410425 9.3522e-13
0.410441 4.2163e-11
0.410457 -1.028e-12
0.410473 -2.8152e-13
0.410489 1.7367e-13
0.410505 -1.2812e-12
0.410521 9.789e-12
0.410537 6.7255e-13
0.410553 1.7274e-11
0.410569 2.0698e-14
0.410585 4.5235e-15
0.410601 3.8369e-13
0.410617 2.9164e-12
0.410633 -1.8883e-12
0.410649 -2.0956e-13
0.410665 1.3891e-13
0.410681 -4.5575e-15
0.410697 2.9046e-13
0.410713 6.4897e-11
0.410729 -3.57e-13
0.410745 1.4388e-12
0.410761 -1.0062e-12
0.410777 2.8511e-13
0.410793 2.0435e-13
0.410809 -5.9056e-12
0.410825 -4.9209e-12
0.410841 1.8687e-12
0.410857 3.188e-12
0.410873 -1.3094e-12
0.410889 1.3503e-12
0.410905 1.5352e-12
0.410921 -9.4139e-12
0.410937 1.7148e-13
0.410953 1.6826e-12
0.410969 1.4456e-12
0.410985 5.0437e-12
0.411001 5.6098e-13
0.411017 -3.0982e-13
0.411033 -4.8322e-13
0.411049 -1.6323e-11
0.411065 1.829e-12
0.411081 -5.0888e-13
0.411097 5.6814e-14
0.411113 -6.0563e-13
0.411129 5.0606e-13
0.411145 2.4422e-13
0.411161 1.0458e-12
0.411177 -3.1801e-12
0.411193 9.4351e-12
0.411209 -9.9094e-11
0.411225 -1.0417e-11
0.411241 2.9462e-10
0.411257 -1.6965e-11
0.411273 -9.4803e-12
0.411289 2.3786e-11
0.411305 -5.4027e-12
0.411321 1.8099e-12
0.411337 2.2207e-11
0.411353 -2.8373e-11
0.411369 -2.2358e-12
0.411385 -1.1261e-14
0.411401 5.9855e-13
0.411417 6.1524e-12
0.411433 -2.3989e-11
0.411449 4.5085e-12
0.411465 -7.4666e-11
0.411481 -1.8162e-11
0.411497 7.3213e-12
0.411513 -6.7844e-12
0.411529 -7.3825e-13
0.411545 -6.2053e-15
0.411561 0
0.411577 -4.1136e-14
0.411593 -4.7734e-13
0.411609 5.8069e-11
0.411625 -5.2462e-13
0.411641 1.4032e-10
0.411657 1.5965e-10
0.411673 -4.5253e-12
0.411689 2.3228e-12
0.411705 -8.0881e-12
0.411721 -2.1418e-12
0.411737 -3.3886e-14
0.411753 -6.1187e-13
0.411769 1.129e-13
0.411785 1.0118e-11
0.411801 -2.919e-13
0.411817 3.2298e-13
0.411833 1.9401e-11
0.411849 -1.2072e-11
0.411865 2.9183e-12
0.411881 5.0662e-11
0.411897 -5.7466e-12
0.411913 -1.731e-11
0.411929 -2.4894e-11
0.411945 1.9796e-11
0.411961 2.108e-11
0.411977 2.5684e-11
0.411993 -9.5873e-12
0.412009 -2.915e-11
0.412025 4.0319e-11
0.412041 -4.2437e-12
0.412057 1.4822e-12
0.412073 3.8438e-10
0.412089 -1.9788e-12
0.412105 -1.2614e-12
0.412121 -8.5602e-12
0.412137 1.0071e-11
0.412153 3.9382e-11
0.412169 -3.1929e-11
0.412185 -6.5541e-12
0.412201 3.8681e-10
0.412217 4.1012e-12
0.412233 5.6004e-11
0.412249 -1.3336e-11
0.412265 -1.4541e-12
0.412281 0
0.412297 1.4992e-12
0.412313 1.1801e-11
0.412329 -2.6363e-11
0.412345 -1.2467e-11
0.412361 9.4539e-11
0.412377 2.4197e-10
0.412393 -1.7642e-11
0.412409 -9.0304e-11
0.412425 2.3961e-11
0.412441 -2.3015e-12
0.412457 -4.7153e-12
0.412473 2.6424e-11
0.412489 1.0482e-12
0.412505 -1.9492e-15
0.412521 -1.4015e-12
0.412537 -8.2201e-12
0.412553 -6.7016e-11
0.412569 -1.1318e-11
0.412585 -1.2909e-11
0.412601 3.3083e-11
0.412617 1.9669e-11
0.412633 3.742e-10
0.412649 -9.4891e-13
0.412665 -6.9351e-14
0.412681 0
0.412745 -1.1949e-12
0.412761 -9.8335e-12
0.412777 2.9864e-11
0.412793 2.8464e-12
0.412809 -4.0741e-12
0.412825 -7.5973e-11
0.412841 2.2447e-11
0.412857 -7.1107e-11
0.412873 -6.7205e-12
0.412889 -3.5209e-13
0.412905 -2.7641e-12
0.412921 -6.4271e-11
0.412937 8.4565e-12
0.412953 1.8907e-10
0.412969 -5.2559e-12
0.412985 1.7097e-12
0.413001 1.6014e-11
0.413017 -1.0127e-11
0.413033 -1.1985e-12
0.413049 0
0.413177 4.134e-13
0.413193 5.5776e-12
0.413209 2.8109e-10
0.413225 -5.9178e-12
0.413241 5.7252e-11
0.413257 -1.265e-11
0.413273 1.2557e-11
0.413289 3.5099e-12
0.413305 1.6338e-11
0.413321 1.2395e-11
0.413337 3.4675e-12
0.413353 1.8385e-11
0.413369 -6.2512e-12
0.413385 -6.7073e-13
0.413401 -3.8871e-13
0.413417 -3.7387e-12
0.413433 2.1885e-11
0.413449 -4.235e-12
0.413465 2.7661e-10
0.413481 2.3592e-11
0.413497 -3.0274e-12
0.413513 1.5467e-11
0.413529 -1.0076e-11
0.413545 -1.1949e-12
0.413561 0
0.413625 3.8768e-13
0.413641 5.2209e-12
0.413657 2.3519e-10
0.413673 -5.594e-12
0.413689 -4.0053e-13
0.413705 0
0.413801 -3.8496e-14
0.413817 -2.2478e-12
0.413833 -1.8893e-11
0.413849 7.9794e-12
0.413865 9.2602e-13
0.413881 0
0.415433 2.914e-14
0.415449 5.7802e-13
0.415465 7.6782e-12
0.415481 -1.0264e-12
0.415497 -6.3847e-13
0.415513 -6.626e-13
0.415529 4.9825e-14
0.415545 -1.6267e-12
0.415561 1.9786e-12
0.415577 8.823e-14
0.415593 1.6485e-13
0.415609 -3.6685e-13
0.415625 -4.0236e-14
0.415641 -3.3459e-16
0.415657 -5.3435e-14
0.415673 -5.0001e-13
0.415689 4.1529e-12
0.415705 2.3693e-13
0.415721 6.1717e-11
0.415737 3.7009e-13
0.415753 -1.314e-13
0.415769 5.6692e-13
0.415785 5.7291e-14
0.415801 9.5962e-16
0.415817 0
0.415881 5.5236e-15
0.415897 7.5553e-14
0.415913 5.9341e-11
0.415929 -9.2597e-14
0.415945 -1.4141e-13
0.415961 4.3789e-13
0.415977 4.3993e-14
0.415993 7.3637e-16
0.416009 0
0.416057 -1.3112e-14
0.416073 -3.3583e-13
0.416089 -3.2127e-12
0.416105 7.5356e-13
0.416121 -7.372e-14
0.416137 6.3226e-12
0.416153 1.051e-13
0.416169 -3.1012e-13
0.416185 -4.9491e-12
0.416201 1.0509e-12
0.416217 7.8379e-12
0.416233 -2.7288e-12
0.416249 -1.9235e-13
0.416265 4.1457e-12
0.416281 -9.425e-12
0.416297 -5.3649e-13
0.416313 -1.4753e-13
0.416329 3.2936e-13
0.416345 9.6091e-16
0.416361 -5.6516e-13
0.416377 -9.723e-12
0.416393 1.1171e-12
0.416409 -1.666e-12
0.416425 -3.5383e-13
0.416441 -1.6395e-12
0.416457 9.6927e-13
0.416473 2.9656e-14
0.416489 4.4853e-14
0.416505 -1.7253e-12
0.416521 1.1507e-12
0.416537 -1.426e-12
0.416553 1.541e-12
0.416569 -3.1978e-13
0.416585 -6.6938e-13
0.416601 -4.7786e-12
0.416617 2.0216e-12
0.416633 -1.1527e-11
0.416649 -5.7325e-13
0.416665 5.7782e-14
0.416681 1.0334e-14
0.416697 1.2788e-14
0.416713 2.5478e-13
0.416729 3.734e-12
0.416745 -1.2539e-13
0.416761 2.6848e-12
0.416777 -9.916e-13
0.416793 3.005e-13
0.416809 3.2355e-12
0.416825 -9.6322e-14
0.416841 -2.2018e-15
0.416857 7.8172e-17
0.416873 0
0.416921 -1.5481e-14
0.416937 -3.9675e-13
0.416953 -3.8191e-12
0.416969 9.0189e-13
0.416985 8.9989e-14
0.417001 0
0.417097 -8.1205e-17
0.417113 -3.4188e-14
0.417129 -2.6998e-13
0.417145 2.0195e-13
0.417161 2.5387e-14
0.417177 0
0.417353 1.1731e-14
0.417369 4.2821e-13
0.417385 3.9398e-12
0.417401 -9.0416e-13
0.417417 2.2073e-12
0.417433 -7.5919e-13
0.417449 -1.6914e-13
0.417465 6.9755e-13
0.417481 4.2081e-11
0.417497 -8.4485e-13
0.417513 -6.8913e-14
0.417529 -4.9848e-14
0.417545 3.7476e-14
0.417561 4.7043e-15
0.417577 6.8532e-14
0.417593 7.088e-13
0.417609 -1.1384e-11
0.417625 9.0872e-14
0.417641 1.9492e-11
0.417657 -6.278e-13
0.417673 -7.75e-14
0.417689 -1.9005e-12
0.417705 -1.5052e-11
0.417721 8.3895e-12
0.417737 1.0481e-11
0.417753 -6.2576e-12
0.417769 2.1155e-13
0.417785 -8.5478e-12
0.417801 -8.8509e-12
0.417817 4.7955e-12
0.417833 -4.9653e-13
0.417849 -5.8423e-12
0.417865 4.4911e-12
0.417881 5.6019e-13
0.417897 -1.3277e-27
0.417913 -9.0946e-27
0.417929 3.5621e-10
0.417945 -4.11e-13
0.417961 -7.3839e-12
0.417977 -1.3644e-11
0.417993 4.9833e-12
0.418009 -7.8587e-12
0.418025 6.7343e-12
0.418041 8.3435e-13
0.418057 0
0.418121 3.1639e-14
0.418137 4.2129e-13
0.418153 1.1477e-11
0.418169 -4.7388e-13
0.418185 -3.349e-14
0.418201 0
0.418297 -8.3858e-14
0.418313 -2.1492e-12
0.418329 -2.0688e-11
0.418345 4.8855e-12
0.418361 4.8747e-13
0.418377 0
0.418553 2.5409e-13
0.418569 3.4507e-12
0.418585 3.0591e-10
0.418601 3.5457e-14
0.418617 1.3467e-10
0.418633 6.9279e-12
0.418649 -7.2311e-12
0.418665 2.4001e-13
0.418681 -1.538e-11
0.418697 -1.3002e-12
0.418713 2.5725e-12
0.418729 3.1945e-11
0.418745 -4.5812e-12
0.418761 -4.1993e-13
0.418777 4.3372e-13
0.418793 3.4957e-12
0.418809 -6.6778e-12
0.418825 -7.9906e-13
0.418841 -6.7306e-15
0.418857 -6.664e-27
0.418873 -3.2595e-28
0.418889 0
0.420073 1.6095e-14
0.420089 1.8891e-12
0.420105 1.4815e-11
0.420121 -7.3112e-12
0.420137 1.1124e-11
0.420153 -8.7746e-12
0.420169 -8.3852e-12
0.420185 1.2615e-12
0.420201 -1.4163e-11
0.420217 6.4036e-12
0.420233 9.0968e-13
0.420249 2.3172e-12
0.420265 7.9017e-11
0.420281 -2.5419e-12
0.420297 -5.6343e-13
0.420313 -4.4931e-12
0.420329 1.7821e-10
0.420345 1.6879e-12
0.420361 -4.7555e-11
0.420377 2.6553e-12
0.420393 2.2103e-13
0.420409 0
0.421113 4.1179e-27
0.421129 -1.0448e-26
0.421145 6.5318e-13
0.421161 5.2357e-12
0.421177 -1.0784e-11
0.421193 -5.2381e-12
0.421209 4.6765e-12
0.421225 -1.5552e-11
0.421241 7.0767e-12
0.421257 8.1676e-13
0.421273 0
0.421865 -6.3991e-17
0.421881 -2.6526e-14
0.421897 -1.9301e-13
0.421913 2.5068e-13
0.421929 5.7208e-13
0.421945 -4.8307e-13
0.421961 -4.2554e-13
0.421977 -2.652e-13
0.421993 -3.0359e-12
0.422009 5.4362e-13
0.422025 5.3805e-14
0.422041 -1.9749e-14
0.422057 1.8521e-14
0.422073 2.1725e-15
0.422089 9.5302e-15
0.422105 1.3028e-13
0.422121 5.121e-11
0.422137 -6.1562e-13
0.422153 -8.2292e-12
0.422169 6.7008e-13
0.422185 5.4792e-14
0.422201 0
0.422745 -9.2616e-14
0.422761 -6.9304e-13
0.422777 1.1273e-12
0.422793 -1.5123e-13
0.422809 4.3229e-13
0.422825 4.1828e-12
0.422841 1.9395e-13
0.422857 1.2555e-12
0.422873 -4.4587e-13
0.422889 -4.7457e-14
0.422905 0
0.424185 1.5382e-15
0.424201 1.8128e-13
0.424217 1.4574e-12
0.424233 -6.4943e-13
0.424249 1.3398e-12
0.424265 -7.9784e-13
0.424281 1.1253e-13
0.424297 1.317e-13
0.424313 5.4863e-12
0.424329 -2.1496e-13
0.424345 -1.5216e-14
0.424361 0
0.425209 -2.3798e-14
0.425225 -2.7562e-13
0.425241 5.0611e-11
0.425257 2.4161e-13
0.425273 1.4481e-14
0.425289 0
0.425369 3.8644e-14
0.425385 3.969e-13
0.425401 -7.5353e-12
0.425417 1.6323e-12
0.425433 -3.3404e-11
0.425449 -9.0723e-13
0.425465 -3.1548e-12
0.425481 -7.7203e-12
0.425497 1.1412e-11
0.425513 1.373e-12
0.425529 3.2285e-15
0.425545 0
0.426377 -1.6125e-14
0.426393 -9.3174e-13
0.426409 -7.2972e-12
0.426425 3.565e-12
0.426441 4.0129e-13
0.426457 0
0.429001 -2.2712e-13
0.429017 -2.6784e-12
0.429033 8.6316e-11
0.429049 2.1899e-12
0.429065 1.3348e-13
0.429081 0
0.429481 8.354e-16
0.429497 9.8561e-14
0.429513 7.9716e-13
0.429529 -4.4663e-13
0.429545 -5.4467e-14
0.429561 0
0.439097 3.3232e-13
0.439113 3.4863e-12
0.439129 1.1526e-10
0.439145 -5.0051e-12
0.439161 4.0693e-11
0.439177 9.9929e-13
0.439193 -3.5528e-12
0.439209 -1.1922e-11
0.439225 3.6837e-12
0.439241 6.4483e-12
0.439257 6.108e-13
0.439273 6.7186e-13
0.439289 1.2751e-11
0.439305 -2.3733e-12
0.439321 -1.6664e-12
0.439337 1.4608e-10
0.439353 3.6514e-12
0.439369 1.1808e-10
0.439385 -1.9461e-12
0.439401 1.3397e-12
0.439417 -8.1419e-12
0.439433 -3.0719e-12
0.439449 -8.3685e-12
0.439465 -6.2277e-13
0.439481 -3.0278e-14
0.439497 0
0.439513 -3.9346e-14
0.439529 -6.9016e-13
0.439545 -9.9606e-12
0.439561 1.205e-12
0.439577 1.0872e-13
0.439593 4.4438e-14
0.439609 8.8495e-13
0.439625 1.2473e-11
0.439641 -1.4695e-12
0.439657 -1.3688e-13
0.439673 0
0.439689 -1.2112e-14
0.439705 4.6558e-14
0.439721 1.3976e-10
0.439737 -2.535e-13
0.439753 -2.4323e-14
0.439769 1.7404e-13
0.439785 1.6134e-12
0.439801 -8.4609e-12
0.439817 -8.0439e-13
0.439833 -2.3188e-14
0.439849 0
0.439961 6.5523e-13
0.439977 5.6668e-12
0.439993 -3.6919e-11
0.440009 -2.2444e-12
0.440025 -1.7805e-13
0.440041 -1.5271e-12
0.440057 9.6453e-12
0.440073 -1.4756e-12
0.440089 -1.7851e-13
0.440105 -1.8976e-13
0.440121 -1.5612e-12
0.440137 5.8011e-12
0.440153 6.309e-13
0.440169 1.144e-14
0.440185 0
0.440249 -3.1975e-15
0.440265 -2.2272e-13
0.440281 -2.395e-12
0.440297 -9.0819e-12
0.440313 9.2205e-12
0.440329 5.5601e-12
0.440345 -1.323e-12
0.440361 -1.9478e-12
0.440377 1.7477e-11
0.440393 -4.3187e-12
0.440409 -5.604e-13
0.440425 -2.2773e-14
0.440441 -6.1387e-13
0.440457 -6.8714e-12
0.440473 2.3414e-12
0.440489 7.1169e-13
0.440505 1.7039e-11
0.440521 1.5714e-14
0.440537 1.6249e-11
0.440553 -1.0715e-11
0.440569 1.8343e-12
0.440585 -1.554e-12
0.440601 5.8188e-11
0.440617 8.8089e-12
0.440633 5.1348e-13
0.440649 -8.562e-13
0.440665 -1.2321e-11
0.440681 2.1051e-12
0.440697 3.3341e-12
0.440713 -1.0328e-11
0.440729 -4.6785e-12
0.440745 -8.5485e-12
0.440761 -3.7131e-12
0.440777 3.0155e-12
0.440793 3.1009e-13
0.440809 0
0.440841 8.5086e-15
0.440857 2.2206e-13
0.440873 1.5425e-12
0.440889 -2.8596e-11
0.440905 2.107e-12
0.440921 2.6739e-12
0.440937 -7.5998e-12
0.440953 -4.9876e-12
0.440969 -4.7067e-13
0.440985 -3.7099e-15
0.441001 0
0.441049 1.9527e-15
0.441065 4.6067e-13
0.441081 3.4489e-12
0.441097 -6.5096e-12
0.441113 8.7359e-12
0.441129 -2.6536e-12
0.441145 -5.2354e-12
0.441161 5.6144e-11
0.441177 7.2606e-12
0.441193 -8.4392e-12
0.441209 1.1535e-11
0.441225 9.7313e-11
0.441241 4.4696e-13
0.441257 -2.2875e-11
0.441273 -1.3055e-12
0.441289 -2.2333e-13
0.441305 0
0.441337 -4.363e-14
0.441353 -1.1168e-12
0.441369 -1.1149e-11
0.441385 4.3602e-12
0.441401 3.2819e-14
0.441417 -3.9622e-13
0.441433 -2.9609e-12
0.441449 1.5796e-11
0.441465 -1.7576e-12
0.441481 -1.7212e-13
0.441497 0
0.441513 -2.1698e-13
0.441529 -1.738e-12
0.441545 1.6072e-11
0.441561 -4.7377e-12
0.441577 -6.0321e-13
0.441593 -5.3571e-15
0.441609 0
0.441625 -8.6658e-16
0.441641 -4.8942e-13
0.441657 -3.6997e-12
0.441673 5.9138e-12
0.441689 6.2984e-13
0.441705 6.661e-14
0.441721 8.2143e-13
0.441737 1.2379e-11
0.441753 1.7828e-12
0.441769 -2.4279e-11
0.441785 8.8007e-12
0.441801 7.7608e-14
0.441817 -4.6004e-12
0.441833 7.9566e-12
0.441849 -7.9164e-13
0.441865 -1.3946e-13
0.441881 0
0.442025 4.1303e-13
0.442041 3.7377e-12
0.442057 9.5379e-12
0.442073 -2.0341e-12
0.442089 -1.2844e-13
0.442105 -1.4959e-13
0.442121 -8.1461e-13
0.442137 2.7794e-11
0.442153 -1.046e-12
0.442169 -1.5074e-13
0.442185 0
0.442217 3.582e-13
0.442233 2.7417e-12
0.442249 -6.6126e-12
0.442265 -2.8651e-13
0.442281 4.1587e-14
0.442297 0
0.442313 7.8848e-14
0.442329 9.9034e-13
0.442345 1.4993e-12
0.442361 -3.2917e-12
0.442377 -3.9195e-13
0.442393 0
0.442441 -2.6006e-13
0.442457 -1.9412e-12
0.442473 8.2405e-12
0.442489 -2.1408e-12
0.442505 -3.2543e-13
0.442521 -2.8362e-15
0.442537 -6.5553e-14
0.442553 -1.7341e-13
0.442569 4.641e-12
0.442585 -5.6054e-12
0.442601 -1.1167e-12
0.442617 -4.2217e-12
0.442633 7.289e-11
0.442649 2.1456e-12
0.442665 -7.1546e-14
0.442681 1.2802e-10
0.442697 5.401e-12
0.442713 -2.6856e-11
0.442729 -5.4695e-12
0.442745 -2.1827e-12
0.442761 1.1024e-10
0.442777 -1.193e-12
0.442793 1.4558e-11
0.442809 2.8506e-12
0.442825 -6.2013e-13
0.442841 2.9958e-12
0.442857 2.7199e-13
0.442873 -1.7491e-13
0.442889 2.7601e-12
0.442905 7.9932e-12
0.442921 -1.6417e-12
0.442937 7.4353e-12
0.442953 -2.5006e-12
0.442969 -2.7045e-13
0.442985 0
0.443017 -3.0205e-13
0.443033 -2.4047e-12
0.443049 8.3983e-12
0.443065 4.4949e-13
0.443081 -2.8704e-11
0.443097 1.2699e-11
0.443113 1.2171e-11
0.443129 -2.971e-12
0.443145 5.9147e-12
0.443161 -5.7106e-12
0.443177 2.8499e-12
0.443193 1.0888e-12
0.443209 6.6069e-12
0.443225 -2.2115e-12
0.443241 3.1908e-13
0.443257 4.8729e-12
0.443273 -7.9969e-13
0.443289 -3.0302e-11
0.443305 1.7775e-12
0.443321 -1.0041e-11
0.443337 -9.2111e-13
0.443353 9.6196e-14
0.443369 2.1116e-12
0.443385 6.1231e-11
0.443401 -3.6861e-12
0.443417 -9.5585e-13
0.443433 -5.741e-12
0.443449 -5.8657e-12
0.443465 1.0565e-10
0.443481 -3.2278e-13
0.443497 5.6655e-11
0.443513 -2.3266e-12
0.443529 3.6696e-12
0.443545 3.0924e-12
0.443561 5.3507e-12
0.443577 -2.5232e-13
0.443593 -4.2664e-12
0.443609 4.526e-12
0.443625 6.8101e-12
0.443641 -2.519e-11
0.443657 2.6893e-13
0.443673 2.5208e-12
0.443689 -5.209e-13
0.443705 -7.6328e-14
0.443721 -2.8563e-13
0.443737 9.1368e-13
0.443753 -2.632e-13
0.443769 -1.1077e-13
0.443785 6.6038e-13
0.443801 2.1973e-12
0.443817 2.2186e-13
0.443833 -7.3288e-13
0.443849 -4.0998e-14
0.443865 4.0581e-13
0.443881 3.3075e-12
0.443897 -2.5157e-11
0.443913 1.685e-11
0.443929 5.2703e-11
0.443945 -1.2465e-12
0.443961 4.7878e-12
0.443977 1.5144e-11
0.443993 -1.274e-12
0.444009 -9.4106e-13
0.444025 -6.5216e-12
0.444041 -6.9658e-13
0.444057 -7.2191e-15
0.444073 -1.2359e-15
0.444089 -1.0674e-13
0.444105 -8.292e-13
0.444121 1.2557e-12
0.444137 1.9651e-12
0.444153 -5.84e-12
0.444169 -7.3918e-13
0.444185 9.8078e-12
0.444201 -2.5374e-12
0.444217 2.5375e-12
0.444233 9.7303e-11
0.444249 9.209e-13
0.444265 6.0909e-14
0.444281 6.5154e-13
0.444297 5.1046e-12
0.444313 -2.0766e-12
0.444329 -1.224e-11
0.444345 -6.9681e-13
0.444361 -1.7758e-13
0.444377 -2.3826e-12
0.444393 3.0723e-13
0.444409 2.6664e-14
0.444425 -1.307e-13
0.444441 -2.0689e-12
0.444457 2.9263e-12
0.444473 2.1851e-14
0.444489 -2.6014e-14
0.444505 -2.2165e-13
0.444521 3.7924e-12
0.444537 2.6127e-11
0.444553 -8.2672e-12
0.444569 -7.9894e-13
0.444585 -3.2729e-13
0.444601 -2.2915e-12
0.444617 4.4851e-12
0.444633 -1.1977e-12
0.444649 4.8615e-11
0.444665 -1.923e-12
0.444681 1.0574e-10
0.444697 1.3898e-12
0.444713 -1.1354e-12
0.444729 2.397e-12
0.444745 8.1062e-11
0.444761 6.0257e-12
0.444777 -1.7829e-12
0.444793 9.081e-12
0.444809 2.4813e-12
0.444825 -1.9842e-12
0.444841 7.8863e-11
0.444857 1.0637e-10
0.444873 1.1033e-10
0.444889 -2.5336e-11
0.444905 1.9752e-12
0.444921 3.8343e-13
0.444937 1.4987e-12
0.444953 4.9492e-12
0.444969 2.1946e-12
0.444985 2.9341e-11
0.445001 7.3657e-11
0.445017 1.8136e-11
0.445033 -7.3532e-12
0.445049 9.2057e-12
0.445065 -1.6481e-11
0.445081 2.5527e-13
0.445097 6.9419e-12
0.445113 3.5791e-12
0.445129 -3.1571e-12
0.445145 -2.6209e-13
0.445161 -1.1233e-13
0.445177 -1.0633e-12
0.445193 -8.2968e-12
0.445209 5.4014e-12
0.445225 1.1493e-11
0.445241 4.91e-13
0.445257 -1.8e-12
0.445273 1.1324e-10
0.445289 1.3808e-12
0.445305 -3.4912e-14
0.445321 4.0009e-13
0.445337 -2.6969e-13
0.445353 -2.1713e-12
0.445369 -1.3658e-12
0.445385 1.8137e-12
0.445401 1.1469e-13
0.445417 -2.3664e-13
0.445433 -1.7796e-12
0.445449 2.6211e-12
0.445465 7.0239e-13
0.445481 -1.9481e-12
0.445497 6.8588e-12
0.445513 1.0283e-13
0.445529 3.8416e-12
0.445545 8.1e-11
0.445561 -2.5042e-12
0.445577 -4.6056e-12
0.445593 -3.0609e-13
0.445609 -1.1998e-12
0.445625 2.1884e-12
0.445641 -4.7445e-12
0.445657 -5.639e-13
0.445673 7.2909e-13
0.445689 6.1277e-12
0.445705 -1.0314e-11
0.445721 -2.8664e-12
0.445737 -4.404e-13
0.445753 -1.1366e-11
0.445769 1.011e-11
0.445785 6.3927e-13
0.445801 3.5549e-13
0.445817 -8.3882e-13
0.445833 -3.6312e-13
0.445849 -3.2495e-14
0.445865 -2.5019e-16
0.445881 8.3104e-14
0.445897 1.2516e-12
0.445913 9.0627e-11
0.445929 6.8237e-11
0.445945 9.2842e-12
0.445961 -1.6608e-11
0.445977 -1.5321e-12
0.445993 3.6929e-13
0.446009 4.8176e-12
0.446025 9.734e-11
0.446041 -3.2554e-12
0.446057 -3.7664e-13
0.446073 1.5824e-13
0.446089 8.5902e-13
0.446105 5.687e-11
0.446121 1.4822e-12
0.446137 -1.7187e-12
0.446153 7.7568e-11
0.446169 -1.0035e-12
0.446185 -3.1225e-12
0.446201 -9.8223e-12
0.446217 -1.7379e-12
0.446233 5.9031e-12
0.446249 6.8778e-12
0.446265 4.5053e-14
0.446281 1.7372e-11
0.446297 -1.0643e-11
0.446313 1.2217e-11
0.446329 -4.4685e-13
0.446345 1.0116e-10
0.446361 -2.7364e-12
0.446377 -3.0144e-11
0.446393 4.3549e-12
0.446409 -1.0365e-11
0.446425 -9.4849e-13
0.446441 5.9688e-13
0.446457 9.2245e-14
0.446473 4.9147e-13
0.446489 5.4349e-12
0.446505 3.5963e-13
0.446521 3.1917e-11
0.446537 -4.4189e-12
0.446553 8.57e-12
0.446569 -2.1925e-11
0.446585 -1.0326e-12
0.446601 -2.0167e-13
0.446617 7.0774e-13
0.446633 -1.6944e-13
0.446649 -2.6465e-14
0.446665 -1.2146e-14
0.446681 -6.6815e-13
0.446697 -4.6377e-12
0.446713 9.3451e-12
0.446729 -5.1798e-12
0.446745 4.6508e-12
0.446761 -3.1066e-12
0.446777 -1.7634e-11
0.446793 5.2286e-11
0.446809 6.0421e-11
0.446825 3.8428e-12
0.446841 8.8741e-11
0.446857 -1.3527e-11
0.446873 -2.7924e-11
0.446889 8.9247e-11
0.446905 -3.828e-12
0.446921 2.4791e-12
0.446937 -1.5652e-12
0.446953 -6.761e-15
0.446969 1.5088e-13
0.446985 1.3081e-12
0.447001 7.398e-11
0.447017 2.3448e-11
0.447033 -2.5286e-14
0.447049 2.5492e-13
0.447065 1.0279e-10
0.447081 -8.2721e-12
0.447097 -6.5245e-13
0.447113 -3.3121e-13
0.447129 2.2265e-12
0.447145 6.0536e-13
0.447161 4.3348e-12
0.447177 -7.0684e-12
0.447193 4.2691e-12
0.447209 5.2505e-12
0.447225 5.7204e-12
0.447241 2.4432e-12
0.447257 -1.9606e-11
0.447273 -1.9002e-12
0.447289 -1.0014e-13
0.447305 -9.7717e-13
0.447321 -5.0765e-14
0.447337 1.525e-13
0.447353 1.118e-12
0.447369 9.2817e-11
0.447385 3.0673e-12
0.447401 -9.777e-13
0.447417 6.058e-12
0.447433 3.2693e-12
0.447449 -2.1605e-11
0.447465 1.517e-12
0.447481 9.1356e-13
0.447497 -5.4623e-13
0.447513 -5.3623e-13
0.447529 4.7101e-12
0.447545 2.0857e-12
0.447561 -7.9441e-12
0.447577 -3.4721e-13
0.447593 6.3291e-15
0.447609 -3.8817e-13
0.447625 -1.3751e-12
0.447641 3.1468e-13
0.447657 -5.6947e-12
0.447673 2.5738e-12
0.447689 6.3607e-11
0.447705 2.7995e-12
0.447721 -1.6707e-11
0.447737 2.4716e-13
0.447753 3.7143e-11
0.447769 2.8961e-13
0.447785 -5.5178e-13
0.447801 -9.2232e-12
0.447817 9.4341e-12
0.447833 2.8243e-12
0.447849 1.6043e-12
0.447865 -1.076e-11
0.447881 2.3428e-12
0.447897 1.0222e-12
0.447913 -6.2178e-13
0.447929 -1.6416e-13
0.447945 -1.5674e-12
0.447961 7.7972e-12
0.447977 -1.9681e-12
0.447993 5.734e-13
0.448009 -2.7581e-13
0.448025 7.7215e-13
0.448041 6.0572e-12
0.448057 -1.8006e-12
0.448073 1.2538e-12
0.448089 -4.0685e-12
0.448105 3.5448e-13
0.448121 -5.9472e-14
0.448137 1.2916e-12
0.448153 -3.575e-13
0.448169 -1.4789e-12
0.448185 3.1897e-12
0.448201 -5.7186e-13
0.448217 -5.0276e-12
0.448233 5.5006e-12
0.448249 -1.279e-11
0.448265 -1.9128e-12
0.448281 3.9393e-12
0.448297 -6.7454e-12
0.448313 1.1129e-10
0.448329 -8.0461e-12
0.448345 5.0928e-12
0.448361 -8.2756e-13
0.448377 1.2907e-11
0.448393 2.1888e-12
0.448409 -4.1672e-12
0.448425 -4.2822e-12
0.448441 4.1361e-11
0.448457 -8.7341e-13
0.448473 -1.2455e-13
0.448489 -2.4485e-12
0.448505 1.7405e-12
0.448521 -8.0991e-12
0.448537 1.6878e-12
0.448553 1.038e-11
0.448569 4.0419e-13
0.448585 4.9319e-14
0.448601 4.5226e-15
0.448617 -3.3892e-14
0.448633 -8.1652e-13
0.448649 -8.577e-12
0.448665 -2.6737e-11
0.448681 1.7346e-12
0.448697 -4.1814e-12
0.448713 8.6911e-12
0.448729 7.5002e-11
0.448745 7.2656e-12
0.448761 -2.652e-12
0.448777 1.7158e-12
0.448793 4.9277e-13
0.448809 1.9523e-12
0.448825 -8.4282e-12
0.448841 2.3193e-12
0.448857 1.2004e-13
0.448873 9.5535e-11
0.448889 -1.7265e-11
0.448905 3.501e-12
0.448921 3.3944e-12
0.448937 -4.0592e-13
0.448953 7.033e-12
0.448969 -7.0865e-16
0.448985 6.3798e-12
0.449001 -3.2184e-12
0.449017 -5.2837e-14
0.449033 2.1148e-12
0.449049 1.185e-12
0.449065 9.3274e-12
0.449081 6.3937e-12
0.449097 6.4775e-12
0.449113 -1.709e-12
0.449129 -5.4538e-13
0.449145 -2.4558e-13
0.449161 3.3589e-11
0.449177 1.5151e-12
0.449193 2.4576e-12
0.449209 -1.7894e-12
0.449225 -1.8918e-11
0.449241 -5.6079e-12
0.449257 -3.3609e-12
0.449273 8.9716e-13
0.449289 -1.4691e-12
0.449305 1.1082e-14
0.449321 -6.013e-14
0.449337 -5.0423e-13
0.449353 6.4469e-13
0.449369 1.8624e-12
0.449385 7.4918e-14
0.449401 1.7435e-12
0.449417 4.9966e-12
0.449433 6.217e-13
0.449449 -2.1518e-13
0.449465 -1.7596e-12
0.449481 -5.0629e-12
0.449497 1.1226e-11
0.449513 -5.3151e-12
0.449529 1.076e-11
0.449545 -4.9095e-12
0.449561 2.0525e-12
0.449577 4.0271e-13
0.449593 -1.2935e-11
0.449609 1.7899e-13
0.449625 -1.0291e-14
0.449641 1.9071e-14
0.449657 1.2548e-13
0.449673 5.0038e-12
0.449689 1.9253e-14
0.449705 4.5238e-13
0.449721 3.5544e-12
0.449737 -2.1502e-12
0.449753 -7.2358e-13
0.449769 7.5368e-13
0.449785 9.4704e-13
0.449801 1.0893e-11
0.449817 7.401e-14
0.449833 -2.6075e-13
0.449849 -2.4506e-13
0.449865 1.4096e-13
0.449881 6.1517e-13
0.449897 -1.465e-11
0.449913 5.1639e-13
0.449929 8.7546e-13
0.449945 -3.0831e-14
0.449961 3.0511e-15
0.449977 0
0.449993 -3.2748e-15
0.450009 -4.6698e-14
0.450025 7.3458e-12
0.450041 6.429e-14
0.450057 5.6557e-15
0.450073 -7.6276e-15
0.450089 5.1071e-15
0.450105 -1.971e-13
0.450121 5.9665e-12
0.450137 -1.8975e-12
0.450153 -7.2282e-13
0.450169 -5.6772e-12
0.450185 2.6768e-12
0.450201 -3.973e-12
0.450217 -1.3555e-11
0.450233 4.8464e-12
0.450249 -2.5738e-12
0.450265 -7.8117e-12
0.450281 1.6869e-12
0.450297 8.8168e-13
0.450313 -3.05e-12
0.450329 -3.2691e-12
0.450345 -3.0641e-12
0.450361 1.2114e-11
0.450377 7.6944e-13
0.450393 -1.7091e-14
0.450409 -1.3194e-12
0.450425 -2.1103e-12
0.450441 1.7688e-13
0.450457 1.1293e-14
0.450473 -2.2381e-15
0.450489 -5.0063e-14
0.450505 -3.6882e-14
0.450521 1.5903e-12
0.450537 -1.6266e-12
0.450553 3.1112e-12
0.450569 8.6057e-12
0.450585 5.8661e-12
0.450601 6.7581e-13
0.450617 1.5765e-11
0.450633 -2.5789e-12
0.450649 1.451e-13
0.450665 -1.5473e-12
0.450681 1.1432e-11
0.450697 -1.3903e-13
0.450713 2.4375e-13
0.450729 8.7161e-12
0.450745 -2.7826e-13
0.450761 -1.2962e-12
0.450777 5.8203e-12
0.450793 -1.377e-12
0.450809 1.1194e-13
0.450825 -5.8262e-13
0.450841 -3.4232e-13
0.450857 4.5132e-13
0.450873 -1.3569e-14
0.450889 -3.1526e-13
0.450905 5.8219e-13
0.450921 -2.3095e-14
0.450937 1.566e-13
0.450953 -6.6105e-13
0.450969 -1.9834e-13
0.450985 -1.634e-14
0.451001 1.3994e-14
0.451017 1.0902e-13
0.451033 -2.5281e-13
0.451049 2.0034e-13
0.451065 1.7444e-12
0.451081 -7.6665e-12
0.451097 1.6666e-12
0.451113 -1.6661e-12
0.451129 1.1929e-12
0.451145 2.3078e-12
0.451161 -8.7146e-12
0.451177 6.989e-13
0.451193 4.8463e-12
0.451209 -1.5033e-12
0.451225 2.5222e-12
0.451241 1.6519e-13
0.451257 7.4916e-13
0.451273 8.709e-12
0.451289 -1.9936e-12
0.451305 1.6118e-12
0.451321 -5.1696e-12
0.451337 6.9919e-13
0.451353 -1.4649e-11
0.451369 3.419e-13
0.451385 -5.7489e-14
0.451401 8.7768e-14
0.451417 -5.0805e-15
0.451433 -5.716e-15
0.451449 1.9825e-13
0.451465 -2.2273e-13
0.451481 -1.4172e-13
0.451497 -2.754e-15
0.451513 -1.0261e-12
0.451529 2.6018e-11
0.451545 6.6967e-12
0.451561 2.1463e-13
0.451577 -5.8393e-13
0.451593 -2.5609e-14
0.451609 -1.3127e-15
0.451625 1.8837e-13
0.451641 1.6365e-12
0.451657 -7.5427e-12
0.451673 -2.7199e-13
0.451689 2.2414e-12
0.451705 -4.8288e-13
0.451721 4.9324e-12
0.451737 -7.7718e-12
0.451753 4.6944e-13
0.451769 -1.5472e-11
0.451785 -5.5578e-12
0.451801 1.625e-12
0.451817 -7.9359e-13
0.451833 -3.9437e-12
0.451849 5.964e-13
0.451865 -9.6811e-12
0.451881 1.7091e-13
0.451897 5.372e-14
0.451913 -7.1797e-12
0.451929 -7.3762e-13
0.451945 8.2049e-12
0.451961 5.2135e-12
0.451977 -1.7356e-12
0.451993 -4.3133e-12
0.452009 -2.1463e-12
0.452025 1.0941e-12
0.452041 6.9625e-12
0.452057 8.232e-11
0.452073 -1.4736e-12
0.452089 4.6786e-11
0.452105 2.5957e-12
0.452121 -1.8261e-11
0.452137 -1.5887e-12
0.452153 3.4147e-12
0.452169 2.8855e-13
0.452185 1.1015e-14
0.452201 -1.3364e-28
0.452217 -1.2708e-15
0.452233 -3.0055e-14
0.452249 -1.9534e-13
0.452265 8.2268e-11
0.452281 -7.6421e-14
0.452297 8.4451e-12
0.452313 1.087e-11
0.452329 -1.7394e-12
0.452345 2.6413e-13
0.452361 2.3272e-12
0.452377 -2.2688e-12
0.452393 3.2496e-12
0.452409 -2.8891e-12
0.452425 -2.8715e-12
0.452441 3.3507e-13
0.452457 1.3177e-11
0.452473 -1.0359e-12
0.452489 -1.532e-13
0.452505 -1.6785e-27
0.452521 2.2382e-14
0.452537 2.2679e-13
0.452553 6.132e-13
0.452569 8.0056e-12
0.452585 -1.0691e-12
0.452601 -5.3658e-12
0.452617 -7.5706e-13
0.452633 -6.068e-12
0.452649 2.8548e-13
0.452665 4.3934e-13
0.452681 5.6213e-12
0.452697 -3.5802e-12
0.452713 -1.279e-12
0.452729 3.0246e-12
0.452745 -3.8106e-13
0.452761 -1.6772e-12
0.452777 -3.0724e-13
0.452793 -1.0471e-12
0.452809 3.8465e-12
0.452825 -7.7774e-13
0.452841 -9.997e-14
0.452857 -3.586e-13
0.452873 1.064e-13
0.452889 1.3168e-12
0.452905 -1.4626e-14
0.452921 -3.3132e-13
0.452937 -1.2924e-12
0.452953 6.5789e-13
0.452969 -2.2939e-12
0.452985 1.9196e-12
0.453001 1.713e-13
0.453017 1.007e-12
0.453033 -2.9731e-13
0.453049 3.0959e-12
0.453065 -8.5769e-13
0.453081 1.0296e-11
0.453097 4.9842e-13
0.453113 1.1558e-12
0.453129 3.4348e-13
0.453145 -7.6067e-14
0.453161 6.3124e-14
0.453177 7.7792e-13
0.453193 3.2342e-12
0.453209 7.6992e-12
0.453225 -1.0753e-12
0.453241 5.3398e-13
0.453257 1.5607e-12
0.453273 -6.1352e-12
0.453289 -6.6647e-13
0.453305 -2.5695e-14
0.453321 9.26e-14
0.453337 1.1562e-12
0.453353 4.8943e-11
0.453369 -1.1137e-12
0.453385 2.6846e-14
0.453401 -1.2706e-12
0.453417 -6.3176e-13
0.453433 -1.0511e-12
0.453449 1.6834e-13
0.453465 -8.7096e-14
0.453481 6.8302e-14
0.453497 -8.4181e-13
0.453513 1.1351e-13
0.453529 -3.6873e-14
0.453545 1.1311e-13
0.453561 -5.4935e-13
0.453577 2.0871e-13
0.453593 1.8528e-15
0.453609 -6.2164e-14
0.453625 1.9717e-13
0.453641 1.6506e-14
0.453657 6.2963e-16
0.453673 0
0.453705 -1.338e-14
0.453721 -1.2739e-13
0.453737 8.5254e-13
0.453753 6.4978e-14
0.453769 2.4635e-15
0.453785 0
0.453817 -3.3366e-14
0.453833 -2.3129e-13
0.453849 1.215e-12
0.453865 -9.7239e-13
0.453881 -1.3187e-12
0.453897 1.3673e-13
0.453913 3.0686e-13
0.453929 -2.916e-13
0.453945 -1.5359e-13
0.453961 1.149e-14
0.453977 9.4977e-16
0.453993 0
0.454121 -5.7042e-15
0.454137 -9.1777e-14
0.454153 -1.9338e-12
0.454169 -2.1198e-14
0.454185 1.2507e-13
0.454201 1.4149e-14
0.454217 1.7395e-14
0.454233 1.5161e-13
0.454249 -7.0458e-13
0.454265 -6.2391e-14
0.454281 -1.6702e-15
0.454297 0
0.454489 4.0062e-15
0.454505 4.094e-14
0.454521 -7.8128e-13
0.454537 -1.7835e-13
0.454553 -4.3362e-14
0.454569 1.428e-13
0.454585 1.693e-14
0.454601 4.0034e-17
0.454617 2.8908e-16
0.454633 3.3698e-14
0.454649 2.5368e-13
0.454665 -1.7148e-13
0.454681 -7.175e-14
0.454697 -1.1891e-12
0.454713 6.7951e-14
0.454729 5.6502e-15
0.454745 0
0.455337 4.7591e-14
0.455353 3.6182e-13
0.455369 -3.6162e-13
0.455385 2.6819e-13
0.455401 1.5151e-12
0.455417 -2.7115e-14
0.455433 -8.8805e-14
0.455449 -2.2431e-13
0.455465 -1.0643e-14
0.455481 6.341e-14
0.455497 -2.2548e-14
0.455513 -2.4035e-15
0.455529 8.7894e-15
0.455545 1.1804e-13
0.455561 4.5732e-12
0.455577 -2.0395e-13
0.455593 1.0339e-11
0.455609 -7.6486e-15
0.455625 -6.7684e-14
0.455641 5.6011e-14
0.455657 6.6952e-15
0.455673 0
0.455737 -1.264e-15
0.455753 -1.5039e-14
0.455769 3.4388e-13
0.455785 1.1897e-14
0.455801 7.307e-16
0.455817 0
0.455897 -7.2671e-16
0.455913 -1.8922e-14
0.455929 -2.1485e-13
0.455945 3.9348e-14
0.455961 4.0466e-15
0.455977 0
0.455993 1.3883e-14
0.456009 1.0207e-13
0.456025 -7.1963e-14
0.456041 4.0347e-13
0.456057 -4.0084e-13
0.456073 -6.2145e-14
0.456089 1.2964e-12
0.456105 1.0673e-12
0.456121 9.191e-14
0.456137 7.05e-14
0.456153 -4.4801e-14
0.456169 -9.8581e-14
0.456185 -1.9567e-12
0.456201 1.6901e-13
0.456217 4.5374e-12
0.456233 -8.0387e-14
0.456249 1.07e-11
0.456265 -3.6963e-13
0.456281 2.0612e-13
0.456297 2.0063e-13
0.456313 -5.83e-14
0.456329 -6.3055e-15
0.456345 0
0.456361 -2.2477e-14
0.456377 -1.7521e-13
0.456393 2.89e-13
0.456409 3.2472e-13
0.456425 -3.2407e-13
0.456441 -1.0112e-13
0.456457 4.7964e-14
0.456473 5.9688e-15
0.456489 0
0.456553 -3.7919e-14
0.456569 -6.3226e-13
0.456585 -1.0374e-11
0.456601 -1.8951e-13
0.456617 3.7066e-11
0.456633 3.346e-12
0.456649 -1.3768e-12
0.456665 1.3815e-12
0.456681 1.0773e-13
0.456697 -5.7518e-13
0.456713 5.0047e-12
0.456729 -5.3113e-13
0.456745 9.0714e-15
0.456761 -5.8726e-13
0.456777 -2.7049e-12
0.456793 3.4938e-12
0.456809 2.1019e-12
0.456825 -1.3384e-11
0.456841 9.5254e-13
0.456857 5.1056e-11
0.456873 -6.164e-13
0.456889 3.1025e-13
0.456905 -2.6493e-13
0.456921 -3.0257e-13
0.456937 9.9052e-14
0.456953 -1.1688e-13
0.456969 -1.9205e-13
0.456985 -1.8325e-12
0.457001 2.4794e-12
0.457017 -2.0519e-13
0.457033 1.2079e-12
0.457049 -4.4486e-12
0.457065 6.4405e-12
0.457081 1.466e-12
0.457097 9.129e-12
0.457113 -3.405e-13
0.457129 -5.0437e-13
0.457145 -9.0405e-12
0.457161 -1.0731e-12
0.457177 -1.2846e-13
0.457193 3.361e-13
0.457209 3.2007e-12
0.457225 -5.2886e-13
0.457241 4.1008e-11
0.457257 2.882e-13
0.457273 -5.7806e-12
0.457289 1.9543e-12
0.457305 9.8138e-13
0.457321 4.0113e-12
0.457337 -1.5135e-12
0.457353 -1.1995e-12
0.457369 7.237e-12
0.457385 5.4009e-13
0.457401 2.0206e-14
0.457417 -9.8798e-14
0.457433 -7.2074e-13
0.457449 7.8267e-13
0.457465 9.2371e-13
0.457481 -5.7849e-13
0.457497 -6.7023e-14
0.457513 0
0.457785 8.6142e-14
0.457801 7.6684e-13
0.457817 -3.1525e-12
0.457833 -1.365e-12
0.457849 1.5479e-12
0.457865 1.906e-12
0.457881 7.0405e-13
0.457897 5.952e-11
0.457913 -6.1792e-13
0.457929 -4.4693e-14
0.457945 0
0.460841 7.9435e-15
0.460857 1.0737e-13
0.460873 6.1645e-12
0.460889 -1.7351e-13
0.460905 4.4895e-13
0.460921 4.2837e-14
0.460937 -8.7367e-14
0.460953 -1.0146e-13
0.460969 3.3128e-14
0.460985 -3.2692e-14
0.461001 1.0331e-13
0.461017 1.1087e-14
0.461033 5.1865e-16
0.461049 3.9006e-14
0.461065 3.0972e-13
0.461081 -1.9239e-13
0.461097 -1.2251e-13
0.461113 4.0012e-14
0.461129 4.6982e-15
0.461145 0
0.461209 -6.6566e-15
0.461225 -1.0668e-13
0.461241 -2.0478e-12
0.461257 1.9916e-13
0.461273 -1.0077e-12
0.461289 -1.8949e-13
0.461305 3.202e-14
0.461321 1.7597e-13
0.461337 -6.2864e-14
0.461353 -6.6793e-15
0.461369 0
0.461497 -9.6459e-15
0.461513 -7.5414e-14
0.461529 1.5416e-13
0.461545 3.8483e-13
0.461561 -5.4709e-13
0.461577 1.3939e-14
0.461593 1.7308e-13
0.461609 -7.5082e-13
0.461625 -6.9027e-14
0.461641 -1.8546e-15
0.461657 0
0.462009 -3.2924e-14
0.462025 -2.4982e-13
0.462041 3.9661e-13
0.462057 4.6729e-14
0.462073 1.095e-16
0.462089 0
0.462425 -8.5079e-14
0.462441 -7.1367e-13
0.462457 2.1774e-12
0.462473 1.9177e-12
0.462489 -3.0662e-12
0.462505 2.6639e-12
0.462521 1.1395e-12
0.462537 -1.031e-11
0.462553 -5.4314e-13
0.462569 -2.6793e-14
0.462585 0
0.463209 -2.8705e-14
0.463225 -4.624e-13
0.463241 -1.0083e-11
0.463257 6.0794e-13
0.463273 5.0441e-14
0.463289 0
0.464025 -5.4882e-14
0.464041 -4.6182e-13
0.464057 1.2302e-12
0.464073 1.3742e-13
0.464089 2.3308e-15
0.464105 0
0.466649 1.5885e-16
0.466665 5.8318e-15
0.466681 5.6293e-14
0.466697 -1.5516e-14
0.466713 -1.7212e-15
0.466729 0
0.485817 -1.3895e-14
0.485833 -2.4329e-13
0.485849 -4.6768e-12
0.485865 1.1714e-13
0.485881 2.5238e-12
0.485897 2.9078e-14
0.485913 -5.6058e-13
0.485929 1.2681e-11
0.485945 -4.0297e-12
0.485961 1.91e-13
0.485977 1.2362e-13
0.485993 9.5895e-13
0.486009 1.7609e-13
0.486025 1.2931e-13
0.486041 6.4345e-12
0.486057 1.5679e-13
0.486073 -1.7512e-13
0.486089 -1.3008e-13
0.486105 -1.3314e-13
0.486121 5.9796e-13
0.486137 -1.2871e-12
0.486153 -2.1634e-13
0.486169 -1.4874e-14
0.486185 0
0.486201 3.6061e-14
0.486217 4.2871e-13
0.486233 -2.6392e-12
0.486249 -3.9171e-13
0.486265 -1.7825e-14
0.486281 1.5038e-13
0.486297 2.1829e-12
0.486313 -8.8544e-14
0.486329 -5.9358e-16
0.486345 0
0.486361 5.3577e-14
0.486377 4.0798e-13
0.486393 -2.3682e-13
0.486409 -3.7372e-14
0.486425 2.6519e-14
0.486441 2.7e-13
0.486457 2.8398e-12
0.486473 -1.8551e-13
0.486489 -1.0512e-14
0.486505 0
0.486601 3.8642e-14
0.486617 4.1993e-13
0.486633 1.05e-11
0.486649 -3.3174e-13
0.486665 -3.2357e-14
0.486681 -1.1974e-13
0.486697 6.2817e-12
0.486713 2.1973e-13
0.486729 1.8061e-14
0.486745 -2.0516e-13
0.486761 1.6581e-11
0.486777 1.7644e-13
0.486793 1.0625e-14
0.486809 0
0.486873 -5.2422e-14
0.486889 -5.1038e-13
0.486905 6.0657e-13
0.486921 -2.5898e-13
0.486937 -9.2554e-13
0.486953 4.8929e-13
0.486969 4.2725e-13
0.486985 -1.995e-12
0.487001 -1.4452e-13
0.487017 -8.7947e-15
0.487033 -6.1896e-14
0.487049 -4.913e-13
0.487065 9.1366e-13
0.487081 4.3272e-13
0.487097 -7.0459e-14
0.487113 -4.6785e-13
0.487129 1.752e-11
0.487145 7.1448e-13
0.487161 -2.1836e-14
0.487177 -1.2377e-14
0.487193 7.0874e-13
0.487209 -1.8062e-13
0.487225 -4.8978e-14
0.487241 -5.0274e-13
0.487257 -1.2426e-13
0.487273 -3.1245e-13
0.487289 -7.8221e-13
0.487305 1.5163e-11
0.487321 1.6158e-11
0.487337 2.1106e-12
0.487353 1.5356e-13
0.487369 6.3482e-15
0.487385 0
0.487401 -1.1147e-14
0.487417 -2.1249e-13
0.487433 -4.1425e-12
0.487449 2.3461e-12
0.487465 2.4057e-13
0.487481 5.1144e-13
0.487497 -3.6183e-12
0.487513 1.8587e-13
0.487529 1.7154e-14
0.487545 0
0.487593 -1.4156e-14
0.487609 -1.8905e-13
0.487625 5.6157e-12
0.487641 2.8836e-12
0.487657 -8.764e-13
0.487673 -1.3323e-12
0.487689 -3.6289e-12
0.487705 1.9415e-12
0.487721 -1.4629e-12
0.487737 1.3524e-11
0.487753 1.3131e-12
0.487769 4.9442e-13
0.487785 -7.4377e-13
0.487801 -8.75e-14
0.487817 -7.3484e-16
0.487833 0
0.487849 -1.2808e-14
0.487865 -1.7973e-13
0.487881 -3.6852e-12
0.487897 -3.49e-12
0.487913 -1.9888e-13
0.487929 -3.257e-13
0.487945 1.5111e-12
0.487961 -3.2638e-13
0.487977 -5.0683e-14
0.487993 0
0.488009 -1.4965e-14
0.488025 -1.7599e-13
0.488041 -6.6154e-14
0.488057 3.4412e-13
0.488073 3.8841e-14
0.488089 0
0.488121 -5.1353e-14
0.488137 -4.4598e-13
0.488153 2.4393e-12
0.488169 1.8495e-13
0.488185 -2.1114e-14
0.488201 -1.916e-13
0.488217 3.9584e-12
0.488233 -5.2895e-14
0.488249 6.4455e-13
0.488265 -1.0903e-13
0.488281 5.2272e-13
0.488297 -9.3329e-14
0.488313 -5.9519e-13
0.488329 -5.9499e-14
0.488345 0
0.488457 5.8253e-16
0.488473 5.498e-14
0.488489 3.4498e-13
0.488505 2.951e-12
0.488521 2.3009e-13
0.488537 2.9291e-14
0.488553 2.0322e-14
0.488569 5.9485e-13
0.488585 3.6802e-13
0.488601 5.0872e-14
0.488617 0
0.488633 -1.708e-15
0.488649 -1.0722e-13
0.488665 -9.1895e-13
0.488681 -1.7905e-12
0.488697 2.2592e-13
0.488713 1.499e-14
0.488729 2.2393e-14
0.488745 2.2247e-13
0.488761 -7.4631e-13
0.488777 -3.4229e-13
0.488793 -3.2868e-14
0.488809 0
0.488841 -1.0785e-14
0.488857 -1.4859e-13
0.488873 -3.3613e-12
0.488889 -3.052e-12
0.488905 -1.5067e-13
0.488921 -8.3638e-15
0.488937 7.5128e-14
0.488953 4.7129e-13
0.488969 -1.5666e-12
0.488985 3.2811e-13
0.489001 -1.3794e-13
0.489017 -2.0319e-12
0.489033 5.0663e-13
0.489049 -1.4932e-13
0.489065 -3.982e-12
0.489081 -1.0005e-12
0.489097 1.4892e-12
0.489113 -2.7399e-12
0.489129 -1.8039e-13
0.489145 1.7799e-11
0.489161 1.0247e-12
0.489177 -5.8446e-13
0.489193 3.047e-12
0.489209 2.5431e-13
0.489225 8.8246e-14
0.489241 -6.3962e-14
0.489257 4.67e-13
0.489273 1.2998e-11
0.489289 -6.1707e-13
0.489305 1.7852e-12
0.489321 1.3982e-13
0.489337 5.3052e-15
0.489353 0
0.489369 4.8906e-14
0.489385 3.9258e-13
0.489401 -6.6325e-13
0.489417 4.7554e-13
0.489433 6.115e-12
0.489449 -3.2638e-13
0.489465 9.2767e-12
0.489481 -1.648e-12
0.489497 2.5205e-13
0.489513 9.4954e-14
0.489529 -1.1981e-13
0.489545 -1.2704e-12
0.489561 1.4886e-11
0.489577 1.1252e-14
0.489593 7.179e-12
0.489609 7.2564e-13
0.489625 -9.9296e-13
0.489641 -2.3711e-12
0.489657 1.8856e-13
0.489673 -3.9526e-15
0.489689 -2.4598e-13
0.489705 7.4261e-12
0.489721 2.3631e-13
0.489737 -1.8995e-15
0.489753 6.332e-13
0.489769 9.8454e-13
0.489785 7.2059e-12
0.489801 8.9327e-13
0.489817 -2.8176e-13
0.489833 -3.0205e-13
0.489849 5.0573e-13
0.489865 -9.0012e-13
0.489881 -1.9399e-13
0.489897 -1.6108e-12
0.489913 5.6639e-13
0.489929 -3.214e-13
0.489945 -2.3568e-13
0.489961 1.7498e-12
0.489977 1.3418e-13
0.489993 5.0912e-15
0.490009 0
0.490025 -1.6028e-15
0.490041 -9.3532e-14
0.490057 -7.8277e-13
0.490073 3.3346e-13
0.490089 3.8633e-14
0.490105 0
0.490137 -2.9854e-14
0.490153 -2.2427e-13
0.490169 -1.4143e-14
0.490185 -6.1334e-14
0.490201 1.478e-11
0.490217 1.2423e-11
0.490233 -7.3878e-13
0.490249 -1.2426e-13
0.490265 -2.5453e-13
0.490281 9.3632e-13
0.490297 -1.6773e-14
0.490313 6.0963e-14
0.490329 7.4653e-13
0.490345 1.5569e-12
0.490361 -1.8892e-14
0.490377 4.1714e-16
0.490393 5.9184e-14
0.490409 2.6475e-14
0.490425 5.4789e-14
0.490441 -5.322e-14
0.490457 -2.2157e-13
0.490473 -3.2402e-12
0.490489 -1.3162e-13
0.490505 -1.4917e-13
0.490521 1.7287e-13
0.490537 -2.008e-12
0.490553 -1.3227e-13
0.490569 -6.598e-15
0.490585 0
0.490601 5.5444e-15
0.490617 4.745e-14
0.490633 -2.5559e-13
0.490649 -1.8061e-14
0.490665 -5.5126e-16
0.490681 5.7973e-15
0.490697 1.7063e-13
0.490713 -1.5888e-14
0.490729 -1.5978e-15
0.490745 3.7284e-18
0.490761 3.5842e-14
0.490777 2.946e-13
0.490793 -1.4088e-12
0.490809 -2.7763e-12
0.490825 -6.9306e-13
0.490841 2.7538e-13
0.490857 -2.1564e-14
0.490873 -4.9225e-15
0.490889 5.3065e-14
0.490905 4.1851e-13
0.490921 -8.9055e-13
0.490937 -1.9732e-13
0.490953 -1.5364e-12
0.490969 1.3553e-13
0.490985 1.0875e-14
0.491001 -1.0408e-14
0.491017 -8.513e-14
0.491033 4.7356e-14
0.491049 4.5103e-15
0.491065 -7.792e-15
0.491081 4.9806e-13
0.491097 7.5537e-14
0.491113 4.3167e-15
0.491129 1.1844e-14
0.491145 1.6307e-13
0.491161 -6.6598e-15
0.491177 -2.1089e-17
0.491193 0
0.491257 -8.0038e-16
0.491273 -1.4065e-14
0.491289 -2.2425e-13
0.491305 8.6587e-14
0.491321 1.5773e-13
0.491337 5.4801e-14
0.491353 1.9171e-14
0.491369 1.6643e-12
0.491385 -1.5917e-13
0.491401 -1.6058e-14
0.491417 -3.4418e-16
0.491433 4.9704e-15
0.491449 6.3428e-13
0.491465 -4.6393e-14
0.491481 1.242e-13
0.491497 2.5676e-13
0.491513 -3.4585e-12
0.491529 7.8545e-13
0.491545 -9.0785e-13
0.491561 7.2278e-14
0.491577 2.5607e-14
0.491593 -5.1049e-13
0.491609 -2.1968e-12
0.491625 -7.415e-15
0.491641 2.6275e-13
0.491657 -2.1885e-12
0.491673 -3.1749e-16
0.491689 1.296e-12
0.491705 -5.8321e-13
0.491721 -2.3083e-12
0.491737 1.1886e-13
0.491753 -3.2415e-13
0.491769 -3.9317e-13
0.491785 8.7443e-13
0.491801 -7.9538e-14
0.491817 1.507e-13
0.491833 -2.1388e-13
0.491849 -1.882e-14
0.491865 -2.1722e-13
0.491881 -1.5968e-12
0.491897 6.9128e-13
0.491913 7.9601e-14
0.491929 1.6186e-14
0.491945 9.0885e-14
0.491961 7.3069e-13
0.491977 7.4635e-14
0.491993 1.2789e-14
0.492009 2.2484e-14
0.492025 -4.5379e-13
0.492041 6.8734e-12
0.492057 3.5914e-13
0.492073 5.3784e-13
0.492089 -9.6935e-14
0.492105 -4.0545e-12
0.492121 -5.0416e-14
0.492137 -2.6923e-14
0.492153 2.3433e-14
0.492169 5.3502e-14
0.492185 2.0475e-15
0.492201 3.2151e-16
0.492217 0
0.492233 6.5854e-16
0.492249 -2.5625e-14
0.492265 -4.5324e-13
0.492281 5.9126e-13
0.492297 2.1455e-13
0.492313 1.8944e-13
0.492329 1.0932e-12
0.492345 8.3941e-12
0.492361 1.6248e-11
0.492377 3.5312e-13
0.492393 -8e-13
0.492409 -4.6788e-13
0.492425 -4.8023e-13
0.492441 1.9498e-12
0.492457 6.3315e-14
0.492473 3.8397e-15
0.492489 -2.8429e-14
0.492505 -2.6393e-13
0.492521 2.0299e-12
0.492537 4.907e-13
0.492553 -9.4843e-13
0.492569 1.1583e-12
0.492585 7.2372e-12
0.492601 -3.943e-13
0.492617 -1.0075e-12
0.492633 1.2172e-11
0.492649 5.768e-13
0.492665 1.1333e-13
0.492681 9.8438e-13
0.492697 5.0967e-13
0.492713 -8.6506e-13
0.492729 1.3263e-12
0.492745 -2.1502e-12
0.492761 1.4754e-11
0.492777 -3.3616e-12
0.492793 1.0473e-12
0.492809 -1.3166e-12
0.492825 -2.4488e-12
0.492841 -2.2962e-12
0.492857 -1.1516e-14
0.492873 7.4025e-13
0.492889 1.3303e-11
0.492905 -9.5903e-14
0.492921 -7.0611e-13
0.492937 -1.0898e-12
0.492953 1.3852e-11
0.492969 -1.5076e-13
0.492985 -7.2747e-13
0.493001 4.0585e-13
0.493017 1.1149e-12
0.493033 -6.2362e-14
0.493049 1.3561e-11
0.493065 4.5306e-13
0.493081 2.846e-13
0.493097 -1.1273e-12
0.493113 3.7236e-13
0.493129 5.7473e-14
0.493145 -2.07e-13
0.493161 2.1766e-12
0.493177 1.0322e-12
0.493193 -2.9193e-13
0.493209 -3.2329e-14
0.493225 2.1436e-15
0.493241 1.3651e-13
0.493257 1.3193e-12
0.493273 1.0747e-12
0.493289 9.1845e-12
0.493305 5.5099e-14
0.493321 -6.1062e-13
0.493337 8.4046e-13
0.493353 -3.3913e-12
0.493369 -1.6954e-12
0.493385 8.6e-12
0.493401 1.2493e-13
0.493417 3.2851e-12
0.493433 -2.2753e-15
0.493449 -2.3772e-14
0.493465 1.5797e-12
0.493481 2.4363e-14
0.493497 -4.5334e-14
0.493513 -5.1465e-13
0.493529 4.921e-12
0.493545 -1.684e-13
0.493561 -1.5799e-13
0.493577 1.5627e-12
0.493593 -3.5012e-13
0.493609 -6.7023e-14
0.493625 9.1682e-14
0.493641 -1.9087e-13
0.493657 -3.3395e-13
0.493673 3.2976e-13
0.493689 5.3529e-13
0.493705 5.5191e-14
0.493721 0
0.493737 1.3576e-16
0.493753 -1.0364e-15
0.493769 1.3475e-14
0.493785 -5.489e-13
0.493801 1.2666e-12
0.493817 5.2111e-14
0.493833 8.9697e-13
0.493849 5.7761e-12
0.493865 -6.9255e-13
0.493881 1.3048e-12
0.493897 -8.4892e-14
0.493913 1.4443e-13
0.493929 -2.3789e-13
0.493945 1.9573e-14
0.493961 1.8307e-13
0.493977 7.9525e-14
0.493993 -6.5595e-14
0.494009 4.5337e-13
0.494025 8.532e-15
0.494041 2.9397e-15
0.494057 2.1109e-14
0.494073 -9.6944e-14
0.494089 -1.8529e-14
0.494105 -9.5753e-14
0.494121 -2.439e-12
0.494137 -3.1512e-12
0.494153 -1.5766e-13
0.494169 -9.4466e-14
0.494185 -2.2468e-13
0.494201 -4.9847e-13
0.494217 2.0514e-13
0.494233 9.3602e-16
0.494249 -2.8008e-14
0.494265 1.6458e-13
0.494281 -1.0842e-13
0.494297 -3.5692e-13
0.494313 -2.6874e-13
0.494329 -5.7295e-14
0.494345 -3.9769e-15
0.494361 -2.9012e-14
0.494377 -2.5756e-13
0.494393 -2.9689e-13
0.494409 3.0541e-14
0.494425 1.6019e-15
0.494441 0
0.494473 5.131e-14
0.494489 3.9327e-13
0.494505 -4.1172e-13
0.494521 1.0868e-13
0.494537 -7.8463e-14
0.494553 6.1156e-14
0.494569 2.0478e-13
0.494585 -2.745e-12
0.494601 -8.8076e-15
0.494617 -1.1849e-14
0.494633 -1.2129e-13
0.494649 -1.8687e-13
0.494665 4.9184e-14
0.494681 5.4943e-13
0.494697 -1.6904e-13
0.494713 -2.8618e-12
0.494729 -1.7733e-13
0.494745 -9.8656e-14
0.494761 1.9889e-12
0.494777 3.9889e-13
0.494793 -1.7902e-13
0.494809 2.1567e-12
0.494825 -1.2839e-12
0.494841 -9.3263e-14
0.494857 2.1237e-13
0.494873 -2.9374e-12
0.494889 5.2593e-13
0.494905 3.6339e-13
0.494921 7.7771e-12
0.494937 1.5394e-13
0.494953 9.2622e-15
0.494969 0
0.494985 -4.6958e-16
0.495001 -2.7085e-14
0.495017 -2.2828e-13
0.495033 -8.3148e-14
0.495049 -2.1837e-12
0.495065 -3.0435e-13
0.495081 2.7316e-12
0.495097 -1.1753e-12
0.495113 4.2756e-13
0.495129 -2.1925e-13
0.495145 -4.0445e-14
0.495161 -1.3479e-13
0.495177 2.8262e-14
0.495193 -2.5858e-14
0.495209 -2.0707e-12
0.495225 -8.2872e-13
0.495241 -3.3147e-14
0.495257 1.2623e-11
0.495273 1.4698e-14
0.495289 9.4522e-15
0.495305 7.3691e-14
0.495321 -3.7708e-13
0.495337 -3.132e-14
0.495353 -8.3354e-16
0.495369 -3.5754e-15
0.495385 -3.3024e-14
0.495401 3.2116e-14
0.495417 -1.6035e-12
0.495433 3.2618e-14
0.495449 -5.0701e-13
0.495465 1.2537e-13
0.495481 2.6395e-15
0.495497 -1.0183e-13
0.495513 4.4479e-13
0.495529 -2.4123e-12
0.495545 7.32e-13
0.495561 9.1716e-15
0.495577 -9.6068e-14
0.495593 -1.1118e-14
0.495609 0
0.495737 -8.62e-15
0.495753 -1.3704e-13
0.495769 -2.4481e-12
0.495785 3.0386e-13
0.495801 -2.1061e-13
0.495817 6.8397e-14
0.495833 1.7734e-13
0.495849 -6.8421e-13
0.495865 -6.6958e-14
0.495881 2.6875e-15
0.495897 3.7317e-14
0.495913 -1.5069e-13
0.495929 -6.3763e-14
0.495945 5.439e-14
0.495961 -7.8959e-15
0.495977 -9.7167e-14
0.495993 8.2837e-14
0.496009 -8.9278e-15
0.496025 -1.1808e-14
0.496041 -1.2059e-13
0.496057 4.268e-12
0.496073 1.2322e-13
0.496089 1.5254e-13
0.496105 -1.3692e-14
0.496121 1.4083e-13
0.496137 -1.6541e-14
0.496153 -2.1179e-14
0.496169 2.8919e-14
0.496185 -2.0194e-13
0.496201 2.5245e-15
0.496217 -3.8014e-16
0.496233 0
0.496249 -5.6905e-16
0.496265 -1.1032e-14
0.496281 1.0051e-12
0.496297 2.053e-14
0.496313 2.5103e-15
0.496329 9.5578e-15
0.496345 1.2981e-13
0.496361 -1.0454e-14
0.496377 -6.8914e-16
0.496393 5.7313e-17
0.496409 8.5424e-15
0.496425 6.6401e-14
0.496441 -6.1017e-14
0.496457 -7.241e-15
0.496473 -2.7512e-15
0.496489 -2.3568e-14
0.496505 1.17e-13
0.496521 8.7935e-15
0.496537 2.676e-16
0.496553 0
0.496633 3.4564e-17
0.496649 2.7041e-14
0.496665 2.6383e-13
0.496681 -2.6113e-12
0.496697 -4.7737e-13
0.496713 3.6787e-13
0.496729 8.163e-13
0.496745 -1.9513e-12
0.496761 1.9838e-13
0.496777 2.0048e-13
0.496793 7.2162e-12
0.496809 -1.7337e-13
0.496825 -1.3336e-14
0.496841 4.7392e-15
0.496857 7.9509e-14
0.496873 1.4722e-13
0.496889 1.1088e-12
0.496905 -2.3766e-13
0.496921 -4.0866e-14
0.496937 7.9639e-13
0.496953 8.5114e-14
0.496969 -8.9633e-15
0.496985 -2.4422e-14
0.497001 -3.3052e-15
0.497017 -7.53e-14
0.497033 -5.5207e-15
0.497049 6.0812e-13
0.497065 1.5329e-14
0.497081 3.4012e-15
0.497097 -6.2644e-14
0.497113 -4.0543e-15
0.497129 2.6086e-14
0.497145 -4.0563e-13
0.497161 3.6232e-13
0.497177 7.7271e-13
0.497193 -8.0401e-14
0.497209 4.7037e-16
0.497225 3.3138e-14
0.497241 -1.508e-14
0.497257 7.2517e-14
0.497273 1.4384e-12
0.497289 -5.3094e-13
0.497305 -1.0172e-12
0.497321 1.6195e-12
0.497337 9.2511e-14
0.497353 -2.0145e-13
0.497369 1.7958e-13
0.497385 2.0026e-14
0.497401 0
0.497433 4.1408e-15
0.497449 3.6422e-14
0.497465 -3.6491e-14
0.497481 -2.4132e-14
0.497497 1.5869e-14
0.497513 -8.6424e-14
0.497529 4.1681e-15
0.497545 1.2504e-15
0.497561 3.4379e-18
0.497577 0
0.497609 2.0903e-16
0.497625 1.0384e-14
0.497641 9.5013e-14
0.497657 1.0729e-13
0.497673 3.3026e-13
0.497689 -3.1812e-14
0.497705 6.6121e-15
0.497721 7.1277e-14
0.497737 9.2641e-14
0.497753 1.4741e-13
0.497769 -1.8355e-13
0.497785 9.3289e-15
0.497801 -1.7713e-13
0.497817 -5.0253e-15
0.497833 9.2663e-17
0.497849 0
0.497865 -7.8733e-16
0.497881 -9.6523e-15
0.497897 -1.4494e-13
0.497913 5.151e-13
0.497929 -2.2398e-13
0.497945 1.4481e-11
0.497961 -2.6555e-13
0.497977 3.8938e-13
0.497993 -2.4863e-12
0.498009 7.7683e-14
0.498025 9.0143e-13
0.498041 7.3068e-14
0.498057 -1.9265e-14
0.498073 -3.1638e-14
0.498089 -2.576e-13
0.498105 6.6498e-13
0.498121 -4.6548e-13
0.498137 5.3567e-13
0.498153 5.2204e-13
0.498169 -1.5433e-13
0.498185 -1.7324e-14
0.498201 5.624e-16
0.498217 4.026e-15
0.498233 -4.4353e-15
0.498249 1.1454e-12
0.498265 2.7449e-14
0.498281 2.0839e-13
0.498297 -7.0105e-14
0.498313 -9.2583e-14
0.498329 -4.5698e-15
0.498345 -2.4915e-16
0.498361 -4.0175e-14
0.498377 -3.0382e-13
0.498393 4.4514e-13
0.498409 2.304e-12
0.498425 -4.5302e-13
0.498441 8.0425e-12
0.498457 8.5357e-13
0.498473 -3.518e-13
0.498489 -1.7052e-12
0.498505 2.4228e-13
0.498521 -2.5689e-14
0.498537 6.0719e-15
0.498553 1.0615e-13
0.498569 -1.1173e-12
0.498585 2.0089e-13
0.498601 -5.9013e-13
0.498617 -6.5531e-14
0.498633 -5.5885e-16
0.498649 -7.2326e-16
0.498665 -5.5667e-15
0.498681 2.8238e-15
0.498697 3.1518e-16
0.498713 0
0.498729 -2.9613e-15
0.498745 -2.4641e-14
0.498761 6.9986e-14
0.498777 7.5512e-15
0.498793 1.275e-16
0.498809 0
0.498985 -1.2271e-15
0.499001 -1.0311e-14
0.499017 2.7695e-14
0.499033 7.11e-16
0.499049 -1.821e-14
0.499065 2.4043e-14
0.499081 3.5878e-14
0.499097 4.4157e-15
0.499113 7.67e-15
0.499129 -1.4889e-14
0.499145 -4.1588e-15
0.499161 -3.9649e-15
0.499177 -3.7126e-16
0.499193 -3.0765e-18
0.499209 1.1711e-15
0.499225 1.5889e-14
0.499241 7.1473e-13
0.499257 2.062e-14
0.499273 -1.338e-14
0.499289 -1.3163e-15
0.499305 5.0766e-29
0.499321 5.3936e-30
0.499337 0
0.499353 6.6565e-17
0.499369 7.7947e-15
0.499385 5.7942e-14
0.499401 -6.1111e-14
0.499417 -1.5714e-13
0.499433 -4.7864e-15
0.499449 2.9263e-14
0.499465 -1.1128e-13
0.499481 4.2644e-14
0.499497 -1.8704e-14
0.499513 -2.5571e-15
0.499529 0
0.499545 -3.0831e-16
0.499561 3.4737e-15
0.499577 2.055e-13
0.499593 2.3009e-15
0.499609 4.6439e-14
0.499625 -1.1743e-13
0.499641 -5.9562e-15
0.499657 -2.9363e-16
0.499673 0
0.499737 -4.2807e-15
0.499753 -3.3089e-14
0.499769 4.8858e-14
0.499785 6.8121e-15
0.499801 1.177e-14
0.499817 4.1887e-13
0.499833 -1.2844e-14
0.499849 -5.8809e-15
0.499865 -3.7988e-14
0.499881 5.8774e-14
0.499897 1.0887e-14
0.499913 -7.4596e-14
0.499929 -2.7176e-15
0.499945 -1.3212e-16
0.499961 0
0.500953 6.7339e-16
0.500969 6.9273e-15
0.500985 -1.2926e-13
0.501001 -1.0669e-14
0.501017 -1.1528e-14
0.501033 1.1381e-15
0.501049 -2.6126e-14
0.501065 8.4486e-14
0.501081 8.5395e-15
0.501097 1.4304e-16
0.501113 0
0.501545 -4.2617e-16
0.501561 -1.0938e-14
0.501577 -1.0676e-13
0.501593 2.4657e-14
0.501609 2.4674e-15
0.501625 0
0.502041 -2.9267e-15
0.502057 -7.5118e-14
0.502073 -7.3319e-13
0.502089 1.6933e-13
0.502105 1.6945e-14
0.502121 0
0.502185 -1.7281e-28
0.502201 -2.9221e-28
0.502217 2.5631e-15
0.502233 4.8126e-14
0.502249 7.0482e-13
0.502265 2.7456e-14
0.502281 2.7753e-13
0.502297 -5.4485e-13
0.502313 -2.3758e-14
0.502329 3.1816e-14
0.502345 -3.7665e-14
0.502361 2.2407e-14
0.502377 -8.3854e-15
0.502393 -9.1548e-16
0.502409 -6.2847e-16
0.502425 -1.0133e-14
0.502441 -2.2869e-13
0.502457 -9.8453e-15
0.502473 1.6269e-13
0.502489 1.1932e-14
0.502505 4.5133e-16
0.502521 0
0.502697 3.8634e-15
0.502713 3.011e-14
0.502729 -7.5899e-14
0.502745 -8.4351e-14
0.502761 4.1071e-14
0.502777 -4.8312e-15
0.502793 -1.2324e-13
0.502809 -1.9852e-12
0.502825 1.2702e-13
0.502841 1.0295e-14
0.502857 0
0.506489 1.0764e-15
0.506505 1.4482e-14
0.506521 6.1873e-13
0.506537 -1.5578e-14
0.506553 -1.1142e-15
0.506569 0
0.532553 1.0122e-14
0.532569 7.398e-14
0.532585 -5.328e-14
0.532601 -2.3434e-13
0.532617 9.143e-14
0.532633 2.1492e-13
0.532649 7.8374e-13
0.532665 2.9229e-12
0.532681 -3.7706e-14
0.532697 2.2649e-14
0.532713 -5.707e-13
0.532729 -3.496e-14
0.532745 -2.2192e-13
0.532761 8.4174e-14
0.532777 -8.6948e-13
0.532793 -2.2928e-14
0.532809 -4.343e-13
0.532825 1.1667e-13
0.532841 1.1141e-12
0.532857 -5.3751e-14
0.532873 -2.9943e-15
0.532889 3.0281e-16
0.532905 -1.7228e-15
0.532921 1.0067e-14
0.532937 5.6521e-14
0.532953 7.8797e-15
0.532969 2.6885e-14
0.532985 2.8376e-13
0.533001 -9.391e-14
0.533017 -1.0765e-14
0.533033 2.276e-15
0.533049 2.6404e-14
0.533065 1.7042e-12
0.533081 -1.6711e-14
0.533097 4.5331e-15
0.533113 6.2788e-14
0.533129 -3.3054e-13
0.533145 -6.2354e-14
0.533161 -4.4878e-15
0.533177 0
0.533257 -2.9338e-15
0.533273 -3.6799e-14
0.533289 2.2726e-12
0.533305 3.7549e-14
0.533321 1.367e-14
0.533337 7.5224e-14
0.533353 7.5411e-14
0.533369 3.0094e-14
0.533385 1.1703e-14
0.533401 1.2874e-13
0.533417 5.72e-15
0.533433 1.6219e-15
0.533449 0
0.533497 1.0028e-16
0.533513 1.0662e-14
0.533529 7.3344e-14
0.533545 -3.0383e-13
0.533561 2.5999e-12
0.533577 7.7262e-14
0.533593 3.7145e-14
0.533609 -2.0592e-13
0.533625 -1.0648e-13
0.533641 -1.1409e-14
0.533657 1.7027e-14
0.533673 1.4538e-13
0.533689 -7.4342e-14
0.533705 -4.8121e-13
0.533721 -7.189e-13
0.533737 5.4773e-14
0.533753 4.3353e-14
0.533769 -7.9501e-14
0.533785 -1.0383e-13
0.533801 -1.7031e-14
0.533817 7.5477e-14
0.533833 1.629e-14
0.533849 2.0884e-12
0.533865 1.6621e-15
0.533881 -2.1248e-13
0.533897 -6.8067e-14
0.533913 2.1602e-13
0.533929 1.3786e-13
0.533945 -4.8508e-14
0.533961 -3.4161e-15
0.533977 0
0.533993 -1.9249e-15
0.534009 -1.3623e-14
0.534025 1.8378e-13
0.534041 -2.5729e-14
0.534057 4.2807e-14
0.534073 -9.3247e-14
0.534089 -8.2188e-14
0.534105 -8.7555e-15
0.534121 0
0.534169 -1.5527e-15
0.534185 3.1786e-15
0.534201 -3.4801e-13
0.534217 2.8282e-14
0.534233 -8.0107e-15
0.534249 -3.5686e-13
0.534265 3.6465e-13
0.534281 -4.1963e-13
0.534297 -3.375e-13
0.534313 -1.0217e-13
0.534329 4.213e-14
0.534345 -2.0233e-14
0.534361 -4.2064e-15
0.534377 1.7219e-16
0.534393 2.5593e-17
0.534409 3.2166e-15
0.534425 2.6776e-14
0.534441 3.7207e-14
0.534457 -9.1549e-15
0.534473 9.8938e-15
0.534489 -4.0246e-14
0.534505 -4.065e-15
0.534521 -1.1029e-16
0.534537 -4.9466e-16
0.534553 -1.0716e-14
0.534569 -1.1878e-13
0.534585 -2.1332e-13
0.534601 -1.1432e-14
0.534617 -7.0493e-16
0.534633 0
0.534649 4.8782e-15
0.534665 3.3931e-14
0.534681 5.8739e-14
0.534697 4.1154e-15
0.534713 6.0972e-15
0.534729 4.2811e-14
0.534745 -6.9159e-14
0.534761 2.7834e-13
0.534777 2.5895e-14
0.534793 2.7736e-14
0.534809 -2.3393e-13
0.534825 5.1519e-14
0.534841 7.7681e-15
0.534857 0
0.534953 1.2004e-16
0.534969 1.7547e-14
0.534985 1.4494e-13
0.535001 -6.9148e-13
0.535017 -2.6522e-14
0.535033 3.4632e-15
0.535049 3.6695e-14
0.535065 -1.472e-13
0.535081 -1.4316e-14
0.535097 -3.8685e-16
0.535113 1.2487e-16
0.535129 1.4614e-14
0.535145 1.1257e-13
0.535161 -7.0612e-14
0.535177 -8.374e-15
0.535193 4.9493e-17
0.535209 5.8392e-15
0.535225 4.7227e-14
0.535241 -2.646e-14
0.535257 -3.2269e-15
0.535273 0
0.535433 5.0956e-16
0.535449 1.8501e-14
0.535465 1.6259e-13
0.535481 -5.2266e-14
0.535497 1.7913e-15
0.535513 2.5654e-12
0.535529 1.5836e-13
0.535545 7.3136e-14
0.535561 4.5206e-14
0.535577 -5.4005e-13
0.535593 5.1982e-14
0.535609 -1.2849e-13
0.535625 -1.4618e-14
0.535641 -1.2209e-16
0.535657 6.9092e-15
0.535673 5.5376e-14
0.535689 -9.9907e-14
0.535705 6.5131e-14
0.535721 -1.2455e-13
0.535737 7.4439e-14
0.535753 9.4604e-15
0.535769 0
0.535785 4.9626e-17
0.535801 5.8549e-15
0.535817 3.6887e-14
0.535833 -1.2172e-13
0.535849 1.4557e-12
0.535865 1.314e-13
0.535881 -2.0923e-13
0.535897 2.8779e-14
0.535913 -4.9125e-13
0.535929 3.5633e-14
0.535945 2.9194e-15
0.535961 1.6643e-15
0.535977 1.0251e-14
0.535993 1.9625e-12
0.536009 4.9973e-15
0.536025 -4.7301e-14
0.536041 -3.6916e-13
0.536057 -2.004e-14
0.536073 -9.8646e-16
0.536089 0
0.536137 -2.4384e-15
0.536153 -2.8407e-14
0.536169 2.0616e-12
0.536185 2.3644e-14
0.536201 -1.6451e-14
0.536217 -1.909e-13
0.536233 3.846e-14
0.536249 1.1736e-14
0.536265 6.0156e-14
0.536281 -6.6601e-14
0.536297 -2.9896e-14
0.536313 5.8404e-14
0.536329 6.5241e-15
0.536345 1.1065e-16
0.536361 0
0.536953 1.7764e-16
0.536969 9.8128e-16
0.536985 5.1991e-15
0.537001 -3.6358e-14
0.537017 -4.1654e-16
0.537033 -1.1601e-14
0.537049 1.9259e-13
0.537065 -7.9134e-15
0.537081 2.1475e-15
0.537097 -5.0626e-15
0.537113 -8.6749e-15
0.537129 3.5515e-15
0.537145 -2.5454e-15
0.537161 6.0966e-15
0.537177 1.5163e-13
0.537193 -4.1542e-15
0.537209 1.2064e-13
0.537225 4.7059e-15
0.537241 -1.4712e-14
0.537257 -7.8122e-16
0.537273 -4.9355e-17
0.537289 8.591e-18
0.537305 8.6079e-16
0.537321 3.212e-16
0.537337 -3.0826e-15
0.537353 -7.7256e-18
0.537369 3.9831e-15
0.537385 -3.2325e-14
0.537401 -3.6567e-15
0.537417 -2.4705e-16
0.537433 1.2507e-16
0.537449 5.1024e-16
0.537465 1.1598e-13
0.537481 9.2926e-16
0.537497 -6.2625e-16
0.537513 -5.5661e-15
0.537529 1.3189e-14
0.537545 1.2621e-15
0.537561 1.4286e-17
0.537577 0
0.537657 -6.4586e-16
0.537673 -4.8478e-15
0.537689 5.2962e-15
0.537705 9.4694e-16
0.537721 1.3034e-15
0.537737 -6.2145e-14
0.537753 7.3303e-15
0.537769 5.0046e-16
0.537785 -2.7949e-15
0.537801 1.8295e-13
0.537817 6.0946e-16
0.537833 -1.4544e-17
0.537849 0
0.537897 3.1739e-16
0.537913 2.7815e-15
0.537929 -5.2202e-14
0.537945 1.5847e-15
0.537961 1.2507e-14
0.537977 -3.7411e-16
0.537993 4.2411e-15
0.538009 -5.9576e-14
0.538025 2.2732e-15
0.538041 -4.3242e-16
0.538057 -6.0623e-15
0.538073 1.4579e-13
0.538089 5.763e-15
0.538105 -1.6146e-14
0.538121 2.0495e-14
0.538137 5.1301e-14
0.538153 -9.4012e-15
0.538169 -2.7388e-15
0.538185 4.8624e-14
0.538201 3.732e-15
0.538217 1.2924e-15
0.538233 1.0048e-13
0.538249 -1.4367e-15
0.538265 -1.773e-13
0.538281 -8.2663e-14
0.538297 1.6444e-12
0.538313 2.5822e-13
0.538329 2.2089e-14
0.538345 -1.1368e-14
0.538361 -8.2464e-14
0.538377 1.5679e-13
0.538393 -2.5069e-14
0.538409 1.0742e-13
0.538425 -3.3813e-14
0.538441 7.3224e-14
0.538457 1.808e-13
0.538473 1.5193e-13
0.538489 -2.9189e-13
0.538505 1.6718e-13
0.538521 1.3668e-13
0.538537 4.1055e-14
0.538553 -1.5396e-13
0.538569 1.0545e-12
0.538585 1.8253e-13
0.538601 -6.3728e-14
0.538617 -2.273e-14
0.538633 -1.3699e-13
0.538649 1.5931e-13
0.538665 4.549e-13
0.538681 -4.0746e-14
0.538697 -1.0541e-13
0.538713 1.7294e-14
0.538729 -6.7155e-14
0.538745 -7.0665e-15
0.538761 3.1984e-14
0.538777 3.5867e-13
0.538793 -8.9629e-14
0.538809 -1.7498e-14
0.538825 6.8136e-15
0.538841 1.1888e-15
0.538857 3.2347e-15
0.538873 -1.2976e-14
0.538889 -1.262e-15
0.538905 -2.423e-16
0.538921 -1.1544e-14
0.538937 -8.8192e-14
0.538953 2.2051e-13
0.538969 -9.3074e-15
0.538985 7.3608e-14
0.539001 2.1165e-12
0.539017 2.4504e-14
0.539033 1.4823e-15
0.539049 -2.5513e-14
0.539065 -2.6734e-14
0.539081 -3.7741e-15
0.539097 0
0.539145 1.0991e-16
0.539161 1.1065e-14
0.539177 7.2813e-14
0.539193 -5.2624e-13
0.539209 1.783e-12
0.539225 -8.9348e-14
0.539241 -3.7913e-14
0.539257 1.273e-13
0.539273 -2.6256e-15
0.539289 -1.1087e-15
0.539305 1.8147e-15
0.539321 3.903e-14
0.539337 -1.365e-15
0.539353 1.5836e-12
0.539369 6.2517e-14
0.539385 1.1789e-13
0.539401 -3.8255e-14
0.539417 -3.4296e-15
0.539433 1.1233e-13
0.539449 1.45e-13
0.539465 -2.7869e-14
0.539481 3.26e-14
0.539497 1.9188e-12
0.539513 -2.3081e-14
0.539529 1.8565e-13
0.539545 -3.7093e-14
0.539561 1.0583e-13
0.539577 -3.0559e-13
0.539593 -1.8796e-14
0.539609 -7.3976e-16
0.539625 0
0.539641 8.8841e-15
0.539657 5.5233e-14
0.539673 -2.5553e-13
0.539689 3.8351e-14
0.539705 1.0916e-13
0.539721 1.4492e-13
0.539737 -3.04e-14
0.539753 -2.2196e-15
0.539769 0
0.539801 6.3209e-17
0.539817 -6.1655e-15
0.539833 -3.5608e-14
0.539849 2.1961e-13
0.539865 -1.3354e-13
0.539881 -1.2835e-14
0.539897 1.6433e-12
0.539913 1.2384e-13
0.539929 -1.0192e-13
0.539945 2.2708e-13
0.539961 5.3986e-15
0.539977 2.0106e-12
0.539993 -3.5682e-15
0.540009 -2.4964e-16
0.540025 1.4919e-16
0.540041 -1.2695e-15
0.540057 3.6358e-14
0.540073 1.8802e-13
0.540089 1.7193e-14
0.540105 6.566e-15
0.540121 -1.3242e-13
0.540137 1.2259e-14
0.540153 9.9244e-16
0.540169 -5.9713e-16
0.540185 -3.0112e-15
0.540201 3.1199e-14
0.540217 -1.1452e-14
0.540233 -3.198e-14
0.540249 1.3372e-15
0.540265 2.6039e-14
0.540281 -9.0332e-17
0.540297 2.2071e-14
0.540313 -9.0369e-14
0.540329 -8.8688e-15
0.540345 1.1325e-16
0.540361 4.7072e-15
0.540377 8.1404e-15
0.540393 -4.8285e-14
0.540409 1.2695e-16
0.540425 2.6418e-14
0.540441 -4.0552e-13
0.540457 -1.7882e-14
0.540473 -8.7533e-16
0.540489 0
0.540601 1.8027e-29
0.540617 1.5758e-28
0.540633 7.7518e-29
0.540649 -3.3805e-29
0.540665 6.9074e-31
0.540681 0
0.541113 -2.1647e-15
0.541129 -2.1479e-14
0.541145 2.4255e-14
0.541161 3.3688e-13
0.541177 7.2921e-14
0.541193 -3.7463e-14
0.541209 2.0557e-13
0.541225 7.9402e-14
0.541241 -3.7011e-14
0.541257 -3.7388e-15
0.541273 -6.2147e-16
0.541289 -1.5955e-14
0.541305 -1.5731e-13
0.541321 4.1829e-14
0.541337 1.2502e-13
0.541353 1.5787e-12
0.541369 -2.019e-14
0.541385 -1.4767e-15
0.541401 0
0.541417 -7.2181e-16
0.541433 -7.8163e-15
0.541449 4.0055e-14
0.541465 -3.8165e-13
0.541481 -3.2467e-13
0.541497 -6.7199e-14
0.541513 -2.4021e-14
0.541529 6.7388e-14
0.541545 -6.2892e-14
0.541561 -7.8809e-15
0.541577 9.167e-17
0.541593 5.7738e-15
0.541609 4.4955e-14
0.541625 9.2341e-14
0.541641 1.0884e-12
0.541657 -2.5514e-14
0.541673 -1.8422e-15
0.541689 0
0.542441 -1.3402e-15
0.542457 -2.146e-14
0.542473 -4.0509e-13
0.542489 2.8998e-14
0.542505 2.3873e-15
0.542521 0
0.542601 -1.3885e-17
0.542617 -8.1023e-16
0.542633 -6.6024e-15
0.542649 4.7638e-15
0.542665 -2.1325e-14
0.542681 -9.9867e-17
0.542697 -1.7493e-14
0.542713 -1.1543e-14
0.542729 -9.1779e-16
0.542745 -7.6548e-16
0.542761 -6.1903e-15
0.542777 2.8352e-15
0.542793 -1.1039e-15
0.542809 1.3485e-14
0.542825 2.2623e-15
0.542841 4.4376e-15
0.542857 -2.3773e-16
0.542873 -3.7892e-15
0.542889 -1.501e-14
0.542905 1.0891e-15
0.542921 2.1677e-13
0.542937 1.5438e-15
0.542953 -5.0135e-17
0.542969 -1.0588e-15
0.542985 -3.7712e-15
0.543001 -3.8216e-16
0.543017 7.2314e-16
0.543033 6.0577e-15
0.543049 -4.6913e-15
0.543065 -5.7276e-16
0.543081 2.5176e-17
0.543097 9.1898e-16
0.543113 8.4386e-15
0.543129 -2.533e-15
0.543145 -4.9331e-16
0.543161 -2.0276e-15
0.543177 1.6042e-14
0.543193 1.0807e-15
0.543209 4.062e-17
0.543225 0
0.543241 -1.9078e-17
0.543257 -1.1147e-15
0.543273 -9.4132e-15
0.543289 3.9389e-15
0.543305 3.2611e-16
0.543321 -1.5549e-15
0.543337 5.0108e-14
0.543353 1.3312e-15
0.543369 6.9555e-16
0.543385 1.3466e-13
0.543401 -2.1819e-15
0.543417 -3.0496e-16
0.543433 -1.0997e-15
0.543449 -2.4555e-14
0.543465 1.4399e-15
0.543481 1.1961e-16
0.543497 0
0.543545 2.7138e-16
0.543561 2.4201e-15
0.543577 -4.1421e-14
0.543593 -3.1026e-15
0.543609 1.904e-14
0.543625 -1.8233e-15
0.543641 -7.2549e-15
0.543657 2.0918e-13
0.543673 -1.5815e-15
0.543689 -3.7591e-16
0.543705 -1.595e-15
0.543721 3.5221e-15
0.543737 5.5875e-15
0.543753 -2.3801e-14
0.543769 1.2016e-13
0.543785 -3.0008e-14
0.543801 -6.2394e-15
0.543817 3.1131e-15
0.543833 -1.2989e-14
0.543849 -3.639e-15
0.543865 1.2671e-16
0.543881 1.0922e-14
0.543897 -8.6998e-17
0.543913 -1.1725e-14
0.543929 1.5108e-14
0.543945 -4.2472e-15
0.543961 -1.5421e-16
0.543977 1.8594e-15
0.543993 1.1943e-16
0.544009 0
0.544025 3.3134e-16
0.544041 2.2988e-15
0.544057 -1.8336e-14
0.544073 -8.3768e-15
0.544089 -8.9807e-14
0.544105 4.2827e-14
0.544121 2.1707e-13
0.544137 -1.9705e-16
0.544153 1.4133e-14
0.544169 -5.4129e-14
0.544185 -5.3961e-15
0.544201 2.6111e-16
0.544217 2.0551e-15
0.544233 -1.6328e-14
0.544249 2.1801e-15
0.544265 -5.1776e-15
0.544281 4.1793e-15
0.544297 -1.7697e-15
0.544313 -3.2354e-15
0.544329 1.1891e-14
0.544345 1.2405e-15
0.544361 2.0876e-17
0.544377 0
0.544489 1.1454e-15
0.544505 1.534e-14
0.544521 5.2312e-13
0.544537 -1.6828e-14
0.544553 -1.1974e-15
0.544569 0
0.545481 -6.152e-17
0.545497 -1.5953e-15
0.545513 -1.6482e-14
0.545529 3.3647e-15
0.545545 -9.4718e-15
0.545561 -1.9331e-14
0.545577 -7.044e-16
0.545593 1.4669e-15
0.545609 -6.1865e-15
0.545625 -5.9338e-16
0.545641 -1.6011e-17
0.545657 5.358e-16
0.545673 4.2312e-15
0.545689 -7.8811e-15
0.545705 1.0257e-14
0.545721 -3.7395e-15
0.545737 -4.0224e-16
0.545753 0
0.545785 -3.4354e-17
0.545801 -8.7946e-16
0.545817 -8.0992e-15
0.545833 4.3171e-15
0.545849 -1.3331e-14
0.545865 -6.6869e-16
0.545881 3.9605e-15
0.545897 -8.018e-15
0.545913 -9.3728e-16
0.545929 -7.8668e-18
0.545945 0
0.548409 3.5502e-18
0.548425 4.1886e-16
0.548441 3.3877e-15
0.548457 -1.898e-15
0.548473 -2.3147e-16
0.548489 0
0.579273 -4.9988e-17
0.579289 4.5436e-16
0.579305 -2.2637e-14
0.579321 1.2556e-15
0.579337 1.053e-14
0.579353 4.4231e-15
0.579369 -4.8386e-14
0.579385 -1.0723e-13
0.579401 1.6964e-14
0.579417 1.473e-14
0.579433 2.1899e-13
0.579449 -6.424e-15
0.579465 -1.5971e-13
0.579481 2.2264e-15
0.579497 -8.2695e-15
0.579513 -2.5488e-14
0.579529 4.0147e-14
0.579545 4.0786e-13
0.579561 4.754e-17
0.579577 -4.6764e-30
0.579593 1.7992e-16
0.579609 2.091e-15
0.579625 8.1091e-14
0.579641 -1.5036e-15
0.579657 -1.6544e-15
0.579673 -1.2936e-14
0.579689 5.1703e-14
0.579705 4.1296e-15
0.579721 -2.1172e-17
0.579737 -1.2986e-15
0.579753 -2.9335e-14
0.579769 2.9203e-17
0.579785 1.3205e-15
0.579801 1.2184e-14
0.579817 -9.3869e-14
0.579833 -5.2011e-15
0.579849 -1.8265e-16
0.579865 0
0.579929 7.4854e-17
0.579945 1.4942e-15
0.579961 2.1851e-14
0.579977 -2.5709e-15
0.579993 -2.7482e-15
0.580009 3.7596e-13
0.580025 1.5765e-14
0.580041 2.7125e-15
0.580057 9.0415e-15
0.580073 -2.6673e-14
0.580089 -2.4664e-15
0.580105 -4.6922e-17
0.580121 0
0.580153 1.1221e-16
0.580169 3.0533e-15
0.580185 3.7544e-14
0.580201 -4.7612e-14
0.580217 -7.917e-15
0.580233 1.0343e-14
0.580249 2.8233e-14
0.580265 -9.0683e-14
0.580281 -3.4617e-15
0.580297 1.8941e-15
0.580313 1.72e-14
0.580329 -1.3144e-14
0.580345 1.6709e-13
0.580361 5.9594e-14
0.580377 -5.3648e-15
0.580393 3.6805e-13
0.580409 -6.7314e-16
0.580425 3.8572e-13
0.580441 3.6789e-15
0.580457 1.8018e-15
0.580473 2.7165e-14
0.580489 -2.2206e-15
0.580505 -8.8199e-14
0.580521 3.4638e-15
0.580537 5.8846e-15
0.580553 -5.7256e-14
0.580569 -2.8938e-15
0.580585 -1.758e-16
0.580601 1.0829e-16
0.580617 2.8699e-15
0.580633 3.7097e-14
0.580649 -2.9076e-14
0.580665 4.0152e-17
0.580681 -1.4466e-14
0.580697 -1.2066e-15
0.580713 -3.2138e-17
0.580729 0
0.580761 -2.3999e-16
0.580777 -4.4898e-15
0.580793 -7.3485e-14
0.580809 5.1396e-14
0.580825 2.6245e-15
0.580841 2.5443e-14
0.580857 2.5762e-15
0.580873 -5.2949e-15
0.580889 3.7449e-13
0.580905 8.9467e-16
0.580921 5.3756e-17
0.580937 0
0.581977 -8.7846e-34
0.581993 3.6197e-16
0.582009 5.4705e-15
0.582025 -1.4067e-14
0.582041 -2.7845e-14
0.582057 6.0125e-15
0.582073 5.5572e-14
0.582089 2.9238e-13
0.582105 -3.683e-15
0.582121 -2.7301e-16
0.582137 -1.1465e-15
0.582153 -8.6285e-15
0.582169 1.4698e-14
0.582185 1.239e-14
0.582201 -1.1642e-15
0.582217 -1.0944e-16
0.582233 0
0.582265 9.9333e-16
0.582281 8.341e-15
0.582297 -1.3805e-14
0.582313 -9.0381e-14
0.582329 3.5852e-15
0.582345 7.4993e-15
0.582361 -3.064e-14
0.582377 -2.8577e-15
0.582393 -7.689e-17
0.582409 0
0.583673 1.0846e-18
0.583689 3.9801e-17
0.583705 4.1674e-16
0.583721 1.1776e-16
0.583737 4.5059e-16
0.583753 -1.1683e-15
0.583769 5.4276e-15
0.583785 7.7788e-15
0.583801 -7.2582e-16
0.583817 -1.0833e-15
0.583833 1.5939e-14
0.583849 4.745e-16
0.583865 2.2747e-14
0.583881 -9.668e-16
0.583897 -4.2356e-16
0.583913 -1.6762e-15
0.583929 1.55e-15
0.583945 -7.6984e-16
0.583961 -5.8448e-17
0.583977 -2.922e-18
0.583993 1.6072e-17
0.584009 8.9762e-17
0.584025 -8.4627e-15
0.584041 1.004e-16
0.584057 1.6137e-16
0.584073 1.1128e-15
0.584089 -1.4239e-15
0.584105 -1.598e-16
0.584121 1.4164e-17
0.584137 6.649e-17
0.584153 -9.1668e-15
0.584169 1.433e-16
0.584185 1.7177e-16
0.584201 1.1632e-15
0.584217 -1.4918e-15
0.584233 -1.6741e-16
0.584249 -9.2828e-19
0.584265 0
0.584329 -2.0005e-17
0.584345 -1.4888e-16
0.584361 2.5616e-16
0.584377 9.2898e-17
0.584393 5.9507e-16
0.584409 4.9934e-15
0.584425 -4.1677e-16
0.584441 -3.5366e-17
0.584457 1.1144e-30
0.584473 -1.0588e-30
0.584489 -6.8955e-35
0.584505 0
0.584553 -8.8595e-17
0.584569 -8.4313e-16
0.584585 1.2303e-15
0.584601 4.5753e-15
0.584617 -2.0927e-15
0.584633 -4.9482e-16
0.584649 3.6034e-15
0.584665 2.5846e-16
0.584681 2.2639e-17
0.584697 -3.7498e-19
0.584713 -1.7417e-16
0.584729 -8.0922e-16
0.584745 1.0176e-15
0.584761 2.9906e-14
0.584777 -1.6031e-15
0.584793 2.1105e-16
0.584809 -1.0055e-15
0.584825 3.6608e-15
0.584841 -3.166e-16
0.584857 -7.9402e-16
0.584873 1.2874e-15
0.584889 5.7241e-16
0.584905 -6.3725e-15
0.584921 1.6166e-16
0.584937 3.4572e-16
0.584953 6.1837e-16
0.584969 -1.6249e-14
0.584985 1.5991e-14
0.585001 -1.6524e-15
0.585017 -3.7809e-14
0.585033 3.3024e-13
0.585049 -8.0177e-14
0.585065 -7.2358e-15
0.585081 -2.0803e-14
0.585097 1.4439e-14
0.585113 4.28e-15
0.585129 -2.1801e-15
0.585145 1.001e-13
0.585161 -8.1447e-15
0.585177 1.2174e-13
0.585193 -9.8564e-15
0.585209 3.1487e-14
0.585225 3.3599e-15
0.585241 3.3106e-17
0.585257 -6.6086e-16
0.585273 -4.6793e-15
0.585289 -4.8531e-15
0.585305 -3.9177e-16
0.585321 7.7505e-16
0.585337 3.1014e-13
0.585353 -7.9442e-16
0.585369 -6.14e-17
0.585385 -5.163e-16
0.585401 -3.6941e-15
0.585417 -6.9683e-15
0.585433 -1.0225e-15
0.585449 -4.6396e-15
0.585465 2.719e-13
0.585481 7.0896e-15
0.585497 6.256e-16
0.585513 0
0.585577 1.1299e-16
0.585593 1.1043e-15
0.585609 2.0673e-14
0.585625 1.4795e-15
0.585641 7.5507e-16
0.585657 2.0489e-15
0.585673 -3.5414e-15
0.585689 -1.2839e-15
0.585705 -6.8953e-15
0.585721 2.0151e-14
0.585737 2.1402e-15
0.585753 3.6064e-17
0.585769 0
0.585801 -9.8269e-17
0.585817 -2.9962e-15
0.585833 -2.8677e-14
0.585849 4.6399e-14
0.585865 9.8309e-16
0.585881 -6.472e-15
0.585897 -1.3259e-14
0.585913 1.2003e-13
0.585929 1.5628e-15
0.585945 1.3276e-16
0.585961 -2.652e-16
0.585977 -4.6759e-15
0.585993 7.8614e-14
0.586009 4.8407e-14
0.586025 -4.2687e-14
0.586041 2.0833e-13
0.586057 1.0993e-15
0.586073 7.0013e-14
0.586089 -3.8919e-15
0.586105 -2.4777e-15
0.586121 -4.4924e-14
0.586137 -9.6489e-16
0.586153 2.6869e-13
0.586169 4.3868e-15
0.586185 -6.3884e-14
0.586201 4.2092e-15
0.586217 3.4796e-16
0.586233 0
0.586249 -3.0585e-16
0.586265 -3.607e-15
0.586281 1.1624e-13
0.586297 2.9491e-15
0.586313 1.7975e-16
0.586329 0
0.586361 1.3506e-16
0.586377 9.2885e-16
0.586393 -1.8964e-15
0.586409 2.9634e-14
0.586425 4.2839e-16
0.586441 6.3098e-16
0.586457 -1.212e-15
0.586473 -1.4284e-16
0.586489 -1.2004e-18
0.586505 0
0.586633 -6.1364e-18
0.586649 -1.5706e-16
0.586665 -1.4925e-15
0.586681 3.5988e-16
0.586697 3.5808e-17
0.586713 0
0.587609 1.2806e-16
0.587625 1.0161e-15
0.587641 -6.1846e-15
0.587657 1.1848e-14
0.587673 -2.6252e-16
0.587689 4.3994e-15
0.587705 -5.6981e-14
0.587721 -2.9464e-15
0.587737 -1.4522e-16
0.587753 0
0.587881 -3.5461e-18
0.587897 -1.4812e-15
0.587913 -1.121e-14
0.587929 9.3926e-15
0.587945 1.142e-15
0.587961 0
0.589337 1.4463e-17
0.589353 1.0828e-16
0.589369 -3.1414e-16
0.589385 -7.5354e-16
0.589401 1.7432e-16
0.589417 8.8595e-16
0.589433 5.9008e-15
0.589449 1.3489e-15
0.589465 2.6689e-16
0.589481 1.4667e-15
0.589497 -6.8138e-16
0.589513 -5.4959e-16
0.589529 -3.1618e-16
0.589545 6.6057e-15
0.589561 -5.419e-16
0.589577 -1.4589e-15
0.589593 -9.4119e-16
0.589609 1.2891e-15
0.589625 1.4632e-16
0.589641 -7.5755e-19
0.589657 -9.4667e-18
0.589673 -1.2336e-16
0.589689 -1.9135e-16
0.589705 -4.1732e-17
0.589721 -1.5528e-16
0.589737 9.1971e-16
0.589753 7.6437e-17
0.589769 1.4195e-18
0.589785 -3.8243e-17
0.589801 -3.5447e-16
0.589817 8.9035e-17
0.589833 -3.3628e-18
0.589849 -9.8374e-17
0.589865 3.3614e-16
0.589881 3.2629e-17
0.589897 5.44e-19
0.589913 0
0.589977 -3.3259e-17
0.589993 -3.1311e-16
0.590009 2.3985e-15
0.590025 1.3552e-16
0.590041 -2.7571e-16
0.590057 2.2307e-15
0.590073 1.5028e-16
0.590089 5.6484e-18
0.590105 0
0.590201 1.6913e-33
0.590217 -1.6167e-18
0.590233 -4.7235e-17
0.590249 -4.3815e-16
0.590265 6.0237e-16
0.590281 3.0736e-16
0.590297 -2.0852e-15
0.590313 -4.8461e-16
0.590329 -4.9902e-17
0.590345 -3.0044e-19
0.590361 -1.2819e-16
0.590377 -1.121e-15
0.590393 -5.5567e-16
0.590409 2.8416e-14
0.590425 -1.9383e-15
0.590441 -1.0224e-16
0.590457 6.0627e-16
0.590473 -4.0868e-16
0.590489 -4.7656e-17
0.590505 0
0.626009 -2.3319e-17
0.626025 -2.4991e-16
0.626041 4.1145e-15
0.626057 2.2588e-14
0.626073 -6.375e-16
0.626089 4.5233e-14
0.626105 -5.0798e-16
0.626121 1.5233e-15
0.626137 1.4175e-16
0.626153 1.4953e-14
0.626169 1.282e-17
0.626185 3.1126e-14
0.626201 -2.6892e-15
0.626217 -3.3273e-16
0.626233 -1.1684e-14
0.626249 -3.4055e-16
0.626265 3.3938e-15
0.626281 3.3894e-16
0.626297 1.9839e-17
0.626313 4.5232e-17
0.626329 1.83e-15
0.626345 6.0561e-16
0.626361 -2.1035e-16
0.626377 -2.235e-15
0.626393 1.8727e-15
0.626409 2.2769e-16
0.626425 7.261e-17
0.626441 5.8522e-16
0.626457 -1.1179e-15
0.626473 -8.6111e-17
0.626489 4.9078e-16
0.626505 -8.368e-15
0.626521 -3.3665e-16
0.626537 -1.6423e-17
0.626553 0
0.626617 4.9933e-17
0.626633 3.8967e-16
0.626649 -4.0239e-16
0.626665 -4.0611e-16
0.626681 -2.9533e-15
0.626697 1.2804e-15
0.626713 1.4781e-16
0.626729 0
0.626825 1.4323e-16
0.626841 9.088e-16
0.626857 -5.9541e-15
0.626873 5.5579e-14
0.626889 2.0905e-15
0.626905 -1.4905e-15
0.626921 -4.4986e-15
0.626937 4.6973e-16
0.626953 2.5675e-17
0.626969 -8.4805e-17
0.626985 -7.6136e-16
0.627001 1.8124e-15
0.627017 4.6203e-15
0.627033 -9.9667e-15
0.627049 -8.6508e-17
0.627065 2.5695e-15
0.627081 -1.5988e-15
0.627097 -1.9039e-16
0.627113 0
0.630409 2.3366e-19
0.630425 -3.5022e-18
0.630441 2.9997e-16
0.630457 2.6971e-15
0.630473 -3.6976e-17
0.630489 1.3894e-15
0.630505 1.9867e-16
0.630521 -1.8606e-16
0.630537 3.9853e-17
0.630553 3.2875e-15
0.630569 -5.5616e-17
0.630585 -3.5647e-16
0.630601 1.6183e-16
0.630617 -4.1781e-17
0.630633 4.0528e-15
0.630649 2.0095e-16
0.630665 -1.1561e-16
0.630681 -1.3893e-17
0.630697 3.0667e-18
0.630713 4.1148e-17
0.630729 1.5286e-15
0.630745 -4.4781e-17
0.630761 -3.1931e-18
0.630777 0
0.630809 -2.8698e-20
0.630825 -1.2052e-17
0.630841 -9.3891e-17
0.630857 7.2761e-17
0.630873 9.0546e-18
0.630889 0
0.631209 8.8093e-19
0.631225 3.0822e-17
0.631241 2.7022e-16
0.631257 2.2515e-17
0.631273 -5.1071e-17
0.631289 -5.4177e-17
0.631305 -8.9351e-16
0.631321 6.6881e-17
0.631337 5.4937e-18
0.631353 0
0.631369 1.8882e-18
0.631385 3.7513e-17
0.631401 5.1014e-16
0.631417 -6.303e-17
0.631433 -5.85e-18
0.631449 0
0.631657 -3.1357e-19
0.631673 -1.3029e-16
0.631689 -8.8254e-16
0.631705 1.3587e-15
0.631721 1.9787e-15
0.631737 -3.6627e-16
0.631753 1.267e-15
0.631769 -3.2298e-15
0.631785 -1.0605e-15
0.631801 4.3566e-16
0.631817 3.0985e-16
0.631833 -1.4792e-15
0.631849 1.456e-16
0.631865 -7.2966e-15
0.631881 -1.4194e-15
0.631897 2.0273e-15
0.631913 4.5271e-14
0.631929 -1.1485e-16
0.631945 -8.3931e-18
0.631961 8.2928e-17
0.631977 6.6597e-16
0.631993 -1.293e-15
0.632009 -1.5355e-16
0.632025 -1.2919e-18
0.632041 0
0.632073 4.2122e-17
0.632089 5.6831e-16
0.632105 2.8636e-14
0.632121 -6.0421e-16
0.632137 -4.3349e-17
0.632153 0
0.636057 1.1481e-19
0.636073 -3.4312e-18
0.636089 -1.4053e-17
0.636105 9.1202e-17
0.636121 -6.6922e-18
0.636137 7.7399e-17
0.636153 -8.0857e-16
0.636169 -3.4906e-16
0.636185 -4.188e-17
0.636201 -1.7353e-16
0.636217 9.5736e-17
0.636233 2.0823e-16
0.636249 2.001e-17
0.636265 -1.7462e-16
0.636281 -1.8878e-17
0.636297 -1.5747e-19
0.636313 0
0.636857 -4.3898e-20
0.636873 -1.8336e-17
0.636889 -1.3877e-16
0.636905 1.1627e-16
0.636921 1.4137e-17
0.636937 0
0.672729 -8.2388e-19
0.672745 -1.2893e-17
0.672761 -1.0759e-16
0.672777 -3.4769e-17
0.672793 -5.483e-16
0.672809 3.0315e-16
0.672825 -2.93e-15
0.672841 -5.8175e-17
0.672857 -2.4641e-17
0.672873 8.2877e-15
0.672889 -8.4468e-17
0.672905 7.4367e-16
0.672921 1.0011e-15
0.672937 -1.1497e-16
0.672953 -1.0861e-17
0.672969 0
0.673497 1.892e-17
0.673513 1.6605e-16
0.673529 -7.2825e-16
0.673545 -6.6953e-17
0.673561 -1.7988e-18
0.673577 0
0.677129 -5.7889e-20
0.677145 -1.13e-18
0.677161 -1.1345e-17
0.677177 -1.7939e-17
0.677193 2.329e-17
0.677209 3.9393e-17
0.677225 -1.4573e-16
0.677241 -8.207e-18
0.677257 -3.0268e-19
0.677273 0
0.719465 -4.8126e-19
0.719481 -7.7728e-18
0.719497 -1.8175e-16
0.719513 1.01e-17
0.719529 8.4077e-19
};
\end{axis}

\end{tikzpicture}

==> figs/cost1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/michiel/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.527400in}{1.470347in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.527400in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.527400in}{1.470347in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.470347in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.527400in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.527400in}{1.285712in}}%
\pgfpathlineto{\pgfqpoint{0.470188in}{1.285712in}}%
\pgfpathlineto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.057212in}{0.916300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563697in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{0.563697in}{1.285712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563697in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563697in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.057212in}{0.916300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060296in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{1.060296in}{1.285712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060296in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060296in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.057212in}{0.916300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556895in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{1.556895in}{1.285712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556895in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556895in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.057212in}{0.916300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053494in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.053494in}{1.285712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053494in}{0.369412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053494in,y=0.272189in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498794in,y=0.109104in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Delay [ns]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.057212in}{0.916300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.500312in}}%
\pgfpathlineto{\pgfqpoint{2.527400in}{0.500312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470188in}{0.500312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=0.458102in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.057212in}{0.916300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.762112in}}%
\pgfpathlineto{\pgfqpoint{2.527400in}{0.762112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470188in}{0.762112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=0.719902in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.057212in}{0.916300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{1.023912in}}%
\pgfpathlineto{\pgfqpoint{2.527400in}{1.023912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470188in}{1.023912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163086in, y=0.981702in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.057212in}{0.916300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{1.285712in}}%
\pgfpathlineto{\pgfqpoint{2.527400in}{1.285712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470188in}{1.285712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313937in, y=1.243502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107530in,y=0.827562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Relative power [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.470188in}{0.369412in}}{\pgfqpoint{2.057212in}{0.916300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563697in}{0.591179in}}%
\pgfpathlineto{\pgfqpoint{0.569952in}{0.604079in}}%
\pgfpathlineto{\pgfqpoint{0.576207in}{0.575017in}}%
\pgfpathlineto{\pgfqpoint{0.582462in}{0.658167in}}%
\pgfpathlineto{\pgfqpoint{0.588717in}{0.632010in}}%
\pgfpathlineto{\pgfqpoint{0.594971in}{0.827831in}}%
\pgfpathlineto{\pgfqpoint{0.601226in}{1.116128in}}%
\pgfpathlineto{\pgfqpoint{0.607481in}{1.188802in}}%
\pgfpathlineto{\pgfqpoint{0.613736in}{1.141008in}}%
\pgfpathlineto{\pgfqpoint{0.619991in}{1.043265in}}%
\pgfpathlineto{\pgfqpoint{0.626246in}{0.963631in}}%
\pgfpathlineto{\pgfqpoint{0.632500in}{1.020209in}}%
\pgfpathlineto{\pgfqpoint{0.645010in}{1.094384in}}%
\pgfpathlineto{\pgfqpoint{0.651265in}{1.016081in}}%
\pgfpathlineto{\pgfqpoint{0.657520in}{1.042750in}}%
\pgfpathlineto{\pgfqpoint{0.663775in}{1.055452in}}%
\pgfpathlineto{\pgfqpoint{0.670029in}{1.065143in}}%
\pgfpathlineto{\pgfqpoint{0.676284in}{1.036554in}}%
\pgfpathlineto{\pgfqpoint{0.682539in}{0.955703in}}%
\pgfpathlineto{\pgfqpoint{0.688794in}{0.931937in}}%
\pgfpathlineto{\pgfqpoint{0.695049in}{0.884164in}}%
\pgfpathlineto{\pgfqpoint{0.701303in}{0.824674in}}%
\pgfpathlineto{\pgfqpoint{0.707558in}{0.858339in}}%
\pgfpathlineto{\pgfqpoint{0.713813in}{0.696553in}}%
\pgfpathlineto{\pgfqpoint{0.720068in}{0.800666in}}%
\pgfpathlineto{\pgfqpoint{0.726323in}{0.812147in}}%
\pgfpathlineto{\pgfqpoint{0.732578in}{0.859572in}}%
\pgfpathlineto{\pgfqpoint{0.738832in}{0.926042in}}%
\pgfpathlineto{\pgfqpoint{0.745087in}{0.950110in}}%
\pgfpathlineto{\pgfqpoint{0.751342in}{0.764066in}}%
\pgfpathlineto{\pgfqpoint{0.757597in}{0.847566in}}%
\pgfpathlineto{\pgfqpoint{0.763852in}{0.875724in}}%
\pgfpathlineto{\pgfqpoint{0.770107in}{0.918701in}}%
\pgfpathlineto{\pgfqpoint{0.776361in}{0.883811in}}%
\pgfpathlineto{\pgfqpoint{0.782616in}{0.881955in}}%
\pgfpathlineto{\pgfqpoint{0.788871in}{0.861075in}}%
\pgfpathlineto{\pgfqpoint{0.795126in}{0.835476in}}%
\pgfpathlineto{\pgfqpoint{0.801381in}{0.829667in}}%
\pgfpathlineto{\pgfqpoint{0.807636in}{0.933943in}}%
\pgfpathlineto{\pgfqpoint{0.813890in}{0.868476in}}%
\pgfpathlineto{\pgfqpoint{0.820145in}{0.674401in}}%
\pgfpathlineto{\pgfqpoint{0.826400in}{0.835501in}}%
\pgfpathlineto{\pgfqpoint{0.832655in}{0.830076in}}%
\pgfpathlineto{\pgfqpoint{0.838910in}{0.782361in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{0.827030in}}%
\pgfpathlineto{\pgfqpoint{0.851419in}{0.759098in}}%
\pgfpathlineto{\pgfqpoint{0.857674in}{0.758043in}}%
\pgfpathlineto{\pgfqpoint{0.863929in}{0.778816in}}%
\pgfpathlineto{\pgfqpoint{0.870184in}{0.775413in}}%
\pgfpathlineto{\pgfqpoint{0.876439in}{0.784995in}}%
\pgfpathlineto{\pgfqpoint{0.882693in}{0.765889in}}%
\pgfpathlineto{\pgfqpoint{0.888948in}{0.701206in}}%
\pgfpathlineto{\pgfqpoint{0.895203in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{0.629529in}}%
\pgfpathlineto{\pgfqpoint{0.907713in}{0.645716in}}%
\pgfpathlineto{\pgfqpoint{0.913968in}{0.588876in}}%
\pgfpathlineto{\pgfqpoint{0.920222in}{0.627598in}}%
\pgfpathlineto{\pgfqpoint{0.926477in}{0.548638in}}%
\pgfpathlineto{\pgfqpoint{0.932732in}{0.679764in}}%
\pgfpathlineto{\pgfqpoint{0.938987in}{0.704072in}}%
\pgfpathlineto{\pgfqpoint{0.945242in}{0.640334in}}%
\pgfpathlineto{\pgfqpoint{0.951497in}{0.669850in}}%
\pgfpathlineto{\pgfqpoint{0.957751in}{0.466367in}}%
\pgfpathlineto{\pgfqpoint{0.964006in}{0.477836in}}%
\pgfpathlineto{\pgfqpoint{0.970261in}{0.573321in}}%
\pgfpathlineto{\pgfqpoint{0.982771in}{0.623033in}}%
\pgfpathlineto{\pgfqpoint{0.989025in}{0.575941in}}%
\pgfpathlineto{\pgfqpoint{0.995280in}{0.490589in}}%
\pgfpathlineto{\pgfqpoint{1.001535in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{1.007790in}{0.647362in}}%
\pgfpathlineto{\pgfqpoint{1.014045in}{0.633185in}}%
\pgfpathlineto{\pgfqpoint{1.020300in}{0.464124in}}%
\pgfpathlineto{\pgfqpoint{1.026554in}{0.493644in}}%
\pgfpathlineto{\pgfqpoint{1.032809in}{0.530469in}}%
\pgfpathlineto{\pgfqpoint{1.039064in}{0.520796in}}%
\pgfpathlineto{\pgfqpoint{1.045319in}{0.568344in}}%
\pgfpathlineto{\pgfqpoint{1.051574in}{0.591441in}}%
\pgfpathlineto{\pgfqpoint{1.057829in}{0.494071in}}%
\pgfpathlineto{\pgfqpoint{1.064083in}{0.441909in}}%
\pgfpathlineto{\pgfqpoint{1.070338in}{0.575529in}}%
\pgfpathlineto{\pgfqpoint{1.076593in}{0.585001in}}%
\pgfpathlineto{\pgfqpoint{1.082848in}{0.416344in}}%
\pgfpathlineto{\pgfqpoint{1.089103in}{0.511609in}}%
\pgfpathlineto{\pgfqpoint{1.095358in}{0.504028in}}%
\pgfpathlineto{\pgfqpoint{1.101612in}{0.543660in}}%
\pgfpathlineto{\pgfqpoint{1.107867in}{0.535742in}}%
\pgfpathlineto{\pgfqpoint{1.114122in}{0.571222in}}%
\pgfpathlineto{\pgfqpoint{1.120377in}{0.545027in}}%
\pgfpathlineto{\pgfqpoint{1.126632in}{0.594738in}}%
\pgfpathlineto{\pgfqpoint{1.132886in}{0.523321in}}%
\pgfpathlineto{\pgfqpoint{1.139141in}{0.521125in}}%
\pgfpathlineto{\pgfqpoint{1.145396in}{0.504210in}}%
\pgfpathlineto{\pgfqpoint{1.151651in}{0.477222in}}%
\pgfpathlineto{\pgfqpoint{1.164161in}{0.492948in}}%
\pgfpathlineto{\pgfqpoint{1.170415in}{0.535500in}}%
\pgfpathlineto{\pgfqpoint{1.176670in}{0.504432in}}%
\pgfpathlineto{\pgfqpoint{1.182925in}{0.504975in}}%
\pgfpathlineto{\pgfqpoint{1.189180in}{0.498553in}}%
\pgfpathlineto{\pgfqpoint{1.195435in}{0.459007in}}%
\pgfpathlineto{\pgfqpoint{1.201690in}{0.504808in}}%
\pgfpathlineto{\pgfqpoint{1.207944in}{0.446411in}}%
\pgfpathlineto{\pgfqpoint{1.214199in}{0.491599in}}%
\pgfpathlineto{\pgfqpoint{1.220454in}{0.494647in}}%
\pgfpathlineto{\pgfqpoint{1.226709in}{0.512492in}}%
\pgfpathlineto{\pgfqpoint{1.232964in}{0.493476in}}%
\pgfpathlineto{\pgfqpoint{1.239219in}{0.385638in}}%
\pgfpathlineto{\pgfqpoint{1.245473in}{0.420654in}}%
\pgfpathlineto{\pgfqpoint{1.251728in}{0.443916in}}%
\pgfpathlineto{\pgfqpoint{1.257983in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{1.264238in}{0.493065in}}%
\pgfpathlineto{\pgfqpoint{1.270493in}{0.524011in}}%
\pgfpathlineto{\pgfqpoint{1.276747in}{0.464493in}}%
\pgfpathlineto{\pgfqpoint{1.283002in}{0.515030in}}%
\pgfpathlineto{\pgfqpoint{1.289257in}{0.438812in}}%
\pgfpathlineto{\pgfqpoint{1.295512in}{0.508616in}}%
\pgfpathlineto{\pgfqpoint{1.301767in}{0.422581in}}%
\pgfpathlineto{\pgfqpoint{1.308022in}{0.412958in}}%
\pgfpathlineto{\pgfqpoint{1.320531in}{0.501726in}}%
\pgfpathlineto{\pgfqpoint{1.326786in}{0.557013in}}%
\pgfpathlineto{\pgfqpoint{1.333041in}{0.547335in}}%
\pgfpathlineto{\pgfqpoint{1.339296in}{0.502516in}}%
\pgfpathlineto{\pgfqpoint{1.345551in}{0.515940in}}%
\pgfpathlineto{\pgfqpoint{1.351805in}{0.536911in}}%
\pgfpathlineto{\pgfqpoint{1.358060in}{0.546755in}}%
\pgfpathlineto{\pgfqpoint{1.370570in}{0.547754in}}%
\pgfpathlineto{\pgfqpoint{1.376825in}{0.380517in}}%
\pgfpathlineto{\pgfqpoint{1.383080in}{0.509203in}}%
\pgfpathlineto{\pgfqpoint{1.389334in}{0.464138in}}%
\pgfpathlineto{\pgfqpoint{1.395589in}{0.516307in}}%
\pgfpathlineto{\pgfqpoint{1.401844in}{0.505256in}}%
\pgfpathlineto{\pgfqpoint{1.408099in}{0.401231in}}%
\pgfpathlineto{\pgfqpoint{1.414354in}{0.450390in}}%
\pgfpathlineto{\pgfqpoint{1.420609in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{1.426863in}{0.492471in}}%
\pgfpathlineto{\pgfqpoint{1.433118in}{0.458647in}}%
\pgfpathlineto{\pgfqpoint{1.439373in}{0.448381in}}%
\pgfpathlineto{\pgfqpoint{1.445628in}{0.463638in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{0.384677in}}%
\pgfpathlineto{\pgfqpoint{1.458137in}{0.446457in}}%
\pgfpathlineto{\pgfqpoint{1.464392in}{0.393603in}}%
\pgfpathlineto{\pgfqpoint{1.470647in}{0.467720in}}%
\pgfpathlineto{\pgfqpoint{1.476902in}{0.557002in}}%
\pgfpathlineto{\pgfqpoint{1.481862in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{1.484389in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{1.489412in}{0.569633in}}%
\pgfpathlineto{\pgfqpoint{1.495666in}{0.545584in}}%
\pgfpathlineto{\pgfqpoint{1.501921in}{0.516940in}}%
\pgfpathlineto{\pgfqpoint{1.508176in}{0.474293in}}%
\pgfpathlineto{\pgfqpoint{1.514431in}{0.369679in}}%
\pgfpathlineto{\pgfqpoint{1.520686in}{0.457304in}}%
\pgfpathlineto{\pgfqpoint{1.526941in}{0.491472in}}%
\pgfpathlineto{\pgfqpoint{1.533195in}{0.558650in}}%
\pgfpathlineto{\pgfqpoint{1.539450in}{0.382987in}}%
\pgfpathlineto{\pgfqpoint{1.545705in}{0.533372in}}%
\pgfpathlineto{\pgfqpoint{1.551960in}{0.443356in}}%
\pgfpathlineto{\pgfqpoint{1.564470in}{0.456104in}}%
\pgfpathlineto{\pgfqpoint{1.570724in}{0.492770in}}%
\pgfpathlineto{\pgfqpoint{1.576979in}{0.396901in}}%
\pgfpathlineto{\pgfqpoint{1.583234in}{0.445481in}}%
\pgfpathlineto{\pgfqpoint{1.589489in}{0.544266in}}%
\pgfpathlineto{\pgfqpoint{1.595744in}{0.451981in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{0.520686in}}%
\pgfpathlineto{\pgfqpoint{1.608253in}{0.492666in}}%
\pgfpathlineto{\pgfqpoint{1.614508in}{0.395938in}}%
\pgfpathlineto{\pgfqpoint{1.620763in}{0.452614in}}%
\pgfpathlineto{\pgfqpoint{1.627018in}{0.538762in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{0.459421in}}%
\pgfpathlineto{\pgfqpoint{1.639527in}{0.515466in}}%
\pgfpathlineto{\pgfqpoint{1.645782in}{0.462378in}}%
\pgfpathlineto{\pgfqpoint{1.652037in}{0.530567in}}%
\pgfpathlineto{\pgfqpoint{1.658292in}{0.531211in}}%
\pgfpathlineto{\pgfqpoint{1.670802in}{0.396164in}}%
\pgfpathlineto{\pgfqpoint{1.677056in}{0.452453in}}%
\pgfpathlineto{\pgfqpoint{1.683311in}{0.541740in}}%
\pgfpathlineto{\pgfqpoint{1.689566in}{0.508841in}}%
\pgfpathlineto{\pgfqpoint{1.695821in}{0.400118in}}%
\pgfpathlineto{\pgfqpoint{1.702076in}{0.424231in}}%
\pgfpathlineto{\pgfqpoint{1.708331in}{0.455468in}}%
\pgfpathlineto{\pgfqpoint{1.714585in}{0.436381in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{0.457937in}}%
\pgfpathlineto{\pgfqpoint{1.727095in}{0.486658in}}%
\pgfpathlineto{\pgfqpoint{1.733350in}{0.450853in}}%
\pgfpathlineto{\pgfqpoint{1.739342in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{1.739731in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{1.745859in}{0.554376in}}%
\pgfpathlineto{\pgfqpoint{1.752114in}{0.581162in}}%
\pgfpathlineto{\pgfqpoint{1.758369in}{0.518675in}}%
\pgfpathlineto{\pgfqpoint{1.764624in}{0.516115in}}%
\pgfpathlineto{\pgfqpoint{1.770879in}{0.500107in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{0.557507in}}%
\pgfpathlineto{\pgfqpoint{1.783388in}{0.550146in}}%
\pgfpathlineto{\pgfqpoint{1.789643in}{0.507085in}}%
\pgfpathlineto{\pgfqpoint{1.795054in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{1.797120in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{1.802153in}{0.454236in}}%
\pgfpathlineto{\pgfqpoint{1.808408in}{0.499484in}}%
\pgfpathlineto{\pgfqpoint{1.814663in}{0.464023in}}%
\pgfpathlineto{\pgfqpoint{1.820917in}{0.392900in}}%
\pgfpathlineto{\pgfqpoint{1.827172in}{0.519467in}}%
\pgfpathlineto{\pgfqpoint{1.833427in}{0.428442in}}%
\pgfpathlineto{\pgfqpoint{1.839682in}{0.409616in}}%
\pgfpathlineto{\pgfqpoint{1.845937in}{0.494811in}}%
\pgfpathlineto{\pgfqpoint{1.852192in}{0.552326in}}%
\pgfpathlineto{\pgfqpoint{1.858446in}{0.596505in}}%
\pgfpathlineto{\pgfqpoint{1.864701in}{0.574161in}}%
\pgfpathlineto{\pgfqpoint{1.870956in}{0.498536in}}%
\pgfpathlineto{\pgfqpoint{1.877211in}{0.465737in}}%
\pgfpathlineto{\pgfqpoint{1.883466in}{0.384587in}}%
\pgfpathlineto{\pgfqpoint{1.889720in}{0.451978in}}%
\pgfpathlineto{\pgfqpoint{1.895975in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{1.902230in}{0.438701in}}%
\pgfpathlineto{\pgfqpoint{1.906728in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{1.911177in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{1.920995in}{0.465104in}}%
\pgfpathlineto{\pgfqpoint{1.927249in}{0.563196in}}%
\pgfpathlineto{\pgfqpoint{1.933504in}{0.531824in}}%
\pgfpathlineto{\pgfqpoint{1.939759in}{0.469590in}}%
\pgfpathlineto{\pgfqpoint{1.946014in}{0.385998in}}%
\pgfpathlineto{\pgfqpoint{1.952269in}{0.442586in}}%
\pgfpathlineto{\pgfqpoint{1.958524in}{0.472950in}}%
\pgfpathlineto{\pgfqpoint{1.964778in}{0.472135in}}%
\pgfpathlineto{\pgfqpoint{1.971033in}{0.510578in}}%
\pgfpathlineto{\pgfqpoint{1.977288in}{0.464918in}}%
\pgfpathlineto{\pgfqpoint{1.983543in}{0.544795in}}%
\pgfpathlineto{\pgfqpoint{1.989798in}{0.383894in}}%
\pgfpathlineto{\pgfqpoint{1.996053in}{0.367983in}}%
\pgfpathlineto{\pgfqpoint{2.002307in}{0.396664in}}%
\pgfpathlineto{\pgfqpoint{2.004904in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.010533in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.014817in}{0.473487in}}%
\pgfpathlineto{\pgfqpoint{2.021072in}{0.418329in}}%
\pgfpathlineto{\pgfqpoint{2.027327in}{0.471385in}}%
\pgfpathlineto{\pgfqpoint{2.033581in}{0.431534in}}%
\pgfpathlineto{\pgfqpoint{2.039836in}{0.420578in}}%
\pgfpathlineto{\pgfqpoint{2.046091in}{0.532912in}}%
\pgfpathlineto{\pgfqpoint{2.052346in}{0.523941in}}%
\pgfpathlineto{\pgfqpoint{2.058601in}{0.531593in}}%
\pgfpathlineto{\pgfqpoint{2.064856in}{0.526271in}}%
\pgfpathlineto{\pgfqpoint{2.071110in}{0.372826in}}%
\pgfpathlineto{\pgfqpoint{2.077365in}{0.475411in}}%
\pgfpathlineto{\pgfqpoint{2.083620in}{0.497514in}}%
\pgfpathlineto{\pgfqpoint{2.089875in}{0.487483in}}%
\pgfpathlineto{\pgfqpoint{2.096130in}{0.456019in}}%
\pgfpathlineto{\pgfqpoint{2.102385in}{0.369441in}}%
\pgfpathlineto{\pgfqpoint{2.108639in}{0.528833in}}%
\pgfpathlineto{\pgfqpoint{2.114894in}{0.533928in}}%
\pgfpathlineto{\pgfqpoint{2.121149in}{0.456606in}}%
\pgfpathlineto{\pgfqpoint{2.127404in}{0.503437in}}%
\pgfpathlineto{\pgfqpoint{2.133659in}{0.526652in}}%
\pgfpathlineto{\pgfqpoint{2.139914in}{0.503088in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.149247in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.152423in}{0.464882in}}%
\pgfpathlineto{\pgfqpoint{2.155837in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.161873in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.164933in}{0.443481in}}%
\pgfpathlineto{\pgfqpoint{2.171188in}{0.437824in}}%
\pgfpathlineto{\pgfqpoint{2.177442in}{0.475163in}}%
\pgfpathlineto{\pgfqpoint{2.183697in}{0.505695in}}%
\pgfpathlineto{\pgfqpoint{2.189952in}{0.482867in}}%
\pgfpathlineto{\pgfqpoint{2.193589in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.199870in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.202462in}{0.422275in}}%
\pgfpathlineto{\pgfqpoint{2.208717in}{0.480404in}}%
\pgfpathlineto{\pgfqpoint{2.214971in}{0.445748in}}%
\pgfpathlineto{\pgfqpoint{2.221226in}{0.434903in}}%
\pgfpathlineto{\pgfqpoint{2.227481in}{0.401860in}}%
\pgfpathlineto{\pgfqpoint{2.228387in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.242436in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.246246in}{0.432214in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{0.445883in}}%
\pgfpathlineto{\pgfqpoint{2.258755in}{0.470601in}}%
\pgfpathlineto{\pgfqpoint{2.265010in}{0.433905in}}%
\pgfpathlineto{\pgfqpoint{2.271265in}{0.457798in}}%
\pgfpathlineto{\pgfqpoint{2.277520in}{0.477119in}}%
\pgfpathlineto{\pgfqpoint{2.283775in}{0.437322in}}%
\pgfpathlineto{\pgfqpoint{2.290029in}{0.481247in}}%
\pgfpathlineto{\pgfqpoint{2.296284in}{0.492585in}}%
\pgfpathlineto{\pgfqpoint{2.302116in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.316210in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.321303in}{0.454291in}}%
\pgfpathlineto{\pgfqpoint{2.327558in}{0.444087in}}%
\pgfpathlineto{\pgfqpoint{2.333813in}{0.493518in}}%
\pgfpathlineto{\pgfqpoint{2.340068in}{0.494012in}}%
\pgfpathlineto{\pgfqpoint{2.346323in}{0.474029in}}%
\pgfpathlineto{\pgfqpoint{2.348726in}{0.359412in}}%
\pgfpathmoveto{\pgfqpoint{2.360286in}{0.359412in}}%
\pgfpathlineto{\pgfqpoint{2.365087in}{0.490366in}}%
\pgfpathlineto{\pgfqpoint{2.371342in}{0.492569in}}%
\pgfpathlineto{\pgfqpoint{2.377597in}{0.376049in}}%
\pgfpathlineto{\pgfqpoint{2.383852in}{0.391682in}}%
\pgfpathlineto{\pgfqpoint{2.390107in}{0.432066in}}%
\pgfpathlineto{\pgfqpoint{2.396361in}{0.424060in}}%
\pgfpathlineto{\pgfqpoint{2.408871in}{0.541722in}}%
\pgfpathlineto{\pgfqpoint{2.415126in}{0.518919in}}%
\pgfpathlineto{\pgfqpoint{2.421381in}{0.479234in}}%
\pgfpathlineto{\pgfqpoint{2.427636in}{0.509404in}}%
\pgfpathlineto{\pgfqpoint{2.433890in}{0.478978in}}%
\pgfpathlineto{\pgfqpoint{2.433890in}{0.478978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{0.470188in}{1.285712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527400in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.527400in}{1.285712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{0.369412in}}%
\pgfpathlineto{\pgfqpoint{2.527400in}{0.369412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470188in}{1.285712in}}%
\pgfpathlineto{\pgfqpoint{2.527400in}{1.285712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498794in,y=1.369045in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Power Delay Profile}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/frequency_domain_mag.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.9\figurewidth,%0.852\figurewidth,
height=\figureheight,
% at={(0\figurewidth,0\figureheight)},
scale only axis,
xlabel={Frequency in MHz},
xlabel style={yshift=1mm},
xmajorgrids,
% xmin=-544.554455445544, xmax=544.554455445544,
xmin=-525, xmax=525,
xtick={-500,0,500},
ylabel={Power in dB},
ylabel style={yshift=-4mm},
ymajorgrids,
grid style=dotted,
ymin=0, ymax=50,
]
\addplot [semithick, steelblue31119180]
table {%
-495.049504950495 37.3495811375376
-485.148514851485 37.380799253188
-475.247524752475 37.0785381976614
-465.346534653465 37.6262559354818
-455.445544554455 34.856466233403
-445.544554455446 38.9778117524632
-435.643564356436 39.2128799622037
-425.742574257426 36.3833155128218
-415.841584158416 37.1004528506945
-405.940594059406 33.9269721914777
-396.039603960396 35.8561851719416
-386.138613861386 40.6532200656888
-376.237623762376 39.0259975371517
-366.336633663366 38.2781555833707
-356.435643564356 33.4491738116682
-346.534653465346 36.3399664509722
-336.633663366337 38.7223578762558
-326.732673267327 37.6637954091604
-316.831683168317 37.7646962643578
-306.930693069307 34.9215383082079
-297.029702970297 33.8473697882452
-287.128712871287 39.330222678037
-277.227722772277 41.4559680423539
-267.326732673267 38.9634113734287
-257.425742574257 36.7764713097698
-247.524752475247 32.2356398162389
-237.623762376238 39.4987411507324
-227.722772277228 40.7413580030875
-217.821782178218 39.8107471462345
-207.920792079208 37.4639841934135
-198.019801980198 34.1428672479534
-188.118811881188 35.3377213841332
-178.217821782178 38.7465211014077
-168.316831683168 39.541095329445
-158.415841584158 38.8379506302965
-148.514851485148 38.43593564423
-138.613861386139 37.3928305875397
-128.712871287129 37.1044371415378
-118.811881188119 39.8147980280786
-108.910891089109 40.363219361779
-99.009900990099 34.7693451606917
-89.1089108910891 31.1872504644716
-79.2079207920792 40.3097470459806
-69.3069306930693 41.7773220477797
-59.4059405940594 40.4577353630999
-49.5049504950495 37.8420086685984
-39.6039603960395 32.4106721815726
-29.7029702970297 39.8690115901472
-19.8019801980198 40.5510613919239
-9.90099009900987 39.2321384274192
0 36.0999415921578
9.90099009900993 34.4600066745714
19.8019801980198 37.360580790286
29.7029702970297 37.1711781798658
39.6039603960397 39.1266542271608
49.5049504950496 37.7670367115485
59.4059405940595 32.4431532776255
69.3069306930692 35.4367243792503
79.2079207920792 39.3991524159781
89.1089108910891 40.4773546089631
99.009900990099 40.6079305971132
108.910891089109 36.1154706490643
118.811881188119 29.9566985861272
128.712871287129 39.1177264939535
138.613861386139 40.2641616790456
148.514851485149 39.9011881325475
158.415841584158 35.5925320733665
168.316831683168 29.9246168291634
178.217821782178 36.9992223257089
188.118811881188 38.8343341036423
198.019801980198 36.4843636660354
207.920792079208 32.3330265875415
217.821782178218 27.156700953226
227.722772277228 37.5461360058823
237.623762376238 38.0454711592033
247.524752475247 37.1005075258495
257.425742574257 36.5004394133635
267.326732673267 31.8472466430087
277.227722772277 35.9346744995364
287.128712871287 34.8521453519865
297.029702970297 37.4330868369392
306.930693069307 35.7980378708798
316.831683168317 33.4407801920487
326.732673267327 34.7292540179928
336.633663366337 34.3244041743346
346.534653465346 36.3831166192187
356.435643564356 35.0260063037266
366.336633663366 35.7712737261657
376.237623762376 34.9793273235092
386.138613861386 35.4509794905161
396.039603960396 38.275154818039
405.940594059406 38.303540892197
415.841584158416 37.5338794979387
425.742574257426 36.3641122035762
435.643564356436 36.1926209017113
445.544554455446 37.2820817060287
455.445544554455 38.7693198784093
465.346534653465 40.2033513398631
475.247524752475 38.9229805317642
485.148514851485 33.7052854275688
495.049504950495 36.3517184206005
};
\addplot [semithick, darkorange25512714]
table {%
-495.049504950495 37.0971500207968
-485.148514851485 37.0632360910848
-475.247524752475 33.6710586768608
-465.346534653465 35.119308490348
-455.445544554455 37.3022185370062
-445.544554455446 41.0054148373051
-435.643564356436 39.0638884837616
-425.742574257426 35.2154284193652
-415.841584158416 36.0973563816572
-405.940594059406 33.3265872672607
-396.039603960396 37.5084570188328
-386.138613861386 38.7028919909822
-376.237623762376 37.2958308565583
-366.336633663366 36.0691753856883
-356.435643564356 35.609072976107
-346.534653465346 38.6152657216201
-336.633663366337 39.6880534801264
-326.732673267327 37.2327763197773
-316.831683168317 32.5733132152936
-306.930693069307 34.8849232136341
-297.029702970297 36.6986510371091
-287.128712871287 39.5691219660522
-277.227722772277 39.7936926921429
-267.326732673267 32.7379725182381
-257.425742574257 34.2210192118747
-247.524752475247 34.2097963121799
-237.623762376238 40.4471352347829
-227.722772277228 40.0427785364446
-217.821782178218 38.4767952134346
-207.920792079208 32.8302516641973
-198.019801980198 35.2348409965355
-188.118811881188 39.9889615877302
-178.217821782178 41.0719390238894
-168.316831683168 39.7159654670019
-158.415841584158 37.5107346363259
-148.514851485148 36.5623284618198
-138.613861386139 33.4610952349607
-128.712871287129 36.228769961765
-118.811881188119 37.9989826197934
-108.910891089109 36.3467322152448
-99.009900990099 29.3307339625261
-89.1089108910891 38.9806897164759
-79.2079207920792 41.9162645086206
-69.3069306930693 40.2772947546353
-59.4059405940594 37.738946163552
-49.5049504950495 36.4394442243093
-39.6039603960395 38.2788781500699
-29.7029702970297 41.2300572985336
-19.8019801980198 40.5870817804577
-9.90099009900987 38.3563524979936
0 35.6922826782082
9.90099009900993 38.3087491048801
19.8019801980198 39.5531265006741
29.7029702970297 38.8434253792465
39.6039603960397 39.5851656960248
49.5049504950496 36.3906167338888
59.4059405940595 34.1719805959418
69.3069306930692 38.9284754052706
79.2079207920792 40.4315371361801
89.1089108910891 39.7906011266655
99.009900990099 37.1886400164359
108.910891089109 33.8578876620055
118.811881188119 37.3273684187453
128.712871287129 42.0431313790573
138.613861386139 40.2395404152558
148.514851485149 39.3253000804279
158.415841584158 33.7185243179365
168.316831683168 37.0295951116673
178.217821782178 40.8578944734315
188.118811881188 40.537099512016
198.019801980198 38.2804441869081
207.920792079208 34.8518077100841
217.821782178218 31.2140201407032
227.722772277228 37.2346646505508
237.623762376238 36.8043334963897
247.524752475247 34.9626330614876
257.425742574257 34.7984318179664
267.326732673267 33.7330423269192
277.227722772277 37.4903961816436
287.128712871287 39.9040550754239
297.029702970297 39.1050197876117
306.930693069307 35.0483148644494
316.831683168317 37.3094524166531
326.732673267327 37.135456242062
336.633663366337 37.1780316957748
346.534653465346 38.668729134872
356.435643564356 35.0301697557709
366.336633663366 33.8373127203025
376.237623762376 34.9278793008936
386.138613861386 36.033395688856
396.039603960396 35.8337605477054
405.940594059406 35.3291216049607
415.841584158416 34.6436818006032
425.742574257426 36.0696152593724
435.643564356436 37.0253660598691
445.544554455446 38.0092904391777
455.445544554455 39.1860833236247
465.346534653465 39.1553183807522
475.247524752475 34.4065050915626
485.148514851485 34.9084612379605
495.049504950495 33.9728725471773
};
\addplot [semithick, forestgreen4416044]
table {%
-495.049504950495 35.9337643162429
-485.148514851485 34.3178316202041
-475.247524752475 26.8731046746516
-465.346534653465 36.6404560590701
-455.445544554455 40.5907285647831
-445.544554455446 41.0422143067585
-435.643564356436 35.3744928583724
-425.742574257426 32.9127435170536
-415.841584158416 37.5176540755965
-405.940594059406 37.2729523574339
-396.039603960396 38.1183808711032
-386.138613861386 37.3951870975555
-376.237623762376 37.0332205645244
-366.336633663366 36.0002460439693
-356.435643564356 39.1638708474799
-346.534653465346 39.6081743417537
-336.633663366337 40.0502395751465
-326.732673267327 37.3919861725007
-316.831683168317 29.3625573685968
-306.930693069307 37.3778820443016
-297.029702970297 38.7455975596527
-287.128712871287 38.2418452794939
-277.227722772277 37.8639775912922
-267.326732673267 32.5414158339404
-257.425742574257 35.609093130148
-247.524752475247 37.2017340794797
-237.623762376238 40.7119507126466
-227.722772277228 38.4501426506156
-217.821782178218 35.4775883966308
-207.920792079208 36.7041891408782
-198.019801980198 40.263258709535
-188.118811881188 41.4464778068445
-178.217821782178 40.3269101441271
-168.316831683168 39.5887216290916
-158.415841584158 37.5025298474735
-148.514851485148 35.3793632884733
-138.613861386139 37.923845480081
-128.712871287129 40.3290314738887
-118.811881188119 40.0971556138416
-108.910891089109 37.6521227045942
-99.009900990099 32.5495068976714
-89.1089108910891 40.1146497200511
-79.2079207920792 40.3579756399683
-69.3069306930693 37.7640172341788
-59.4059405940594 35.9979018818295
-49.5049504950495 38.111809547965
-39.6039603960395 39.6887449673483
-29.7029702970297 42.2033050275965
-19.8019801980198 41.719487645118
-9.90099009900987 39.7692649936765
0 38.6818372662356
9.90099009900993 38.9398460256503
19.8019801980198 41.918715487686
29.7029702970297 42.1404816336221
39.6039603960397 40.4409275718777
49.5049504950496 38.8216566674129
59.4059405940595 35.7283822671781
69.3069306930692 39.4037773491434
79.2079207920792 40.5408424107498
89.1089108910891 40.7486040565714
99.009900990099 35.7319385626871
108.910891089109 34.0752499985586
118.811881188119 37.625925798908
128.712871287129 41.7183832561842
138.613861386139 37.3249671561012
148.514851485149 35.1457088366948
158.415841584158 29.8989859851565
168.316831683168 36.1585391034033
178.217821782178 39.6392493573575
188.118811881188 37.4482738967576
198.019801980198 34.1346446818563
207.920792079208 30.7390193702038
217.821782178218 33.3286351820085
227.722772277228 38.7193133601485
237.623762376238 36.3058102311675
247.524752475247 33.3677968069203
257.425742574257 29.6447999548445
267.326732673267 31.2834573788526
277.227722772277 35.9179021647961
287.128712871287 38.2772119593046
297.029702970297 34.2641381251599
306.930693069307 29.9910339339416
316.831683168317 36.5197141636606
326.732673267327 34.0793119138652
336.633663366337 33.117349451169
346.534653465346 35.4582292104324
356.435643564356 31.5322743560246
366.336633663366 30.4994468407747
376.237623762376 37.0712808259404
386.138613861386 37.6252155012834
396.039603960396 35.4659191142666
405.940594059406 33.2482255650506
415.841584158416 35.9589701437143
425.742574257426 35.3152027836441
435.643564356436 37.2915522291618
445.544554455446 38.2293636721115
455.445544554455 38.9617909956099
465.346534653465 38.1215904844138
475.247524752475 35.670951978169
485.148514851485 37.9431571776638
495.049504950495 37.539504019051
};
\addplot [semithick, crimson2143940]
table {%
-495.049504950495 34.2350606627754
-485.148514851485 28.7330119965882
-475.247524752475 35.9928702727805
-465.346534653465 41.0893256281556
-455.445544554455 42.0676926370291
-445.544554455446 40.3605466235937
-435.643564356436 32.1243102986231
-425.742574257426 37.4515864802969
-415.841584158416 39.3914072854597
-405.940594059406 39.8164959573788
-396.039603960396 39.2268092434082
-386.138613861386 36.9971921274351
-376.237623762376 37.3235827297319
-366.336633663366 35.8195502173658
-356.435643564356 39.5468047622345
-346.534653465346 40.4480073477949
-336.633663366337 38.416809465773
-326.732673267327 37.2675910168846
-316.831683168317 34.2357010841716
-306.930693069307 37.0628079900183
-297.029702970297 37.6039329438933
-287.128712871287 38.9954550130676
-277.227722772277 39.43236851893
-267.326732673267 37.9554993876819
-257.425742574257 39.0301123348354
-247.524752475247 38.3702436764745
-237.623762376238 39.6188666705828
-227.722772277228 38.0342305127875
-217.821782178218 32.1997798405432
-207.920792079208 37.3150780666901
-198.019801980198 38.7202392057185
-188.118811881188 38.4548442524067
-178.217821782178 37.0760604492897
-168.316831683168 38.1168726317313
-158.415841584158 35.5378149144423
-148.514851485148 37.1864473925627
-138.613861386139 40.5649938809043
-128.712871287129 41.4469260342948
-118.811881188119 40.6993080439824
-108.910891089109 36.6834734797527
-99.009900990099 33.7458037676895
-89.1089108910891 39.2007336177474
-79.2079207920792 37.5473108478833
-69.3069306930693 38.2855308299141
-59.4059405940594 36.5272493692638
-49.5049504950495 37.6668683023733
-39.6039603960395 39.0297914576894
-29.7029702970297 39.7510652704182
-19.8019801980198 39.7155673335672
-9.90099009900987 36.2523200878689
0 36.1288419559384
9.90099009900993 37.6521611838239
19.8019801980198 40.8131169563494
29.7029702970297 41.1957131681533
39.6039603960397 36.5009049868953
49.5049504950496 31.4650811148455
59.4059405940595 35.755536715141
69.3069306930692 38.4995426594549
79.2079207920792 38.3705983855622
89.1089108910891 36.1204196958284
99.009900990099 32.4186412582794
108.910891089109 35.6791560497775
118.811881188119 37.7748439359037
128.712871287129 38.2386034377909
138.613861386139 33.8730376639523
148.514851485149 27.2190462419987
158.415841584158 35.6521215797082
168.316831683168 39.8313360221137
178.217821782178 38.7966102182256
188.118811881188 36.2219332863799
198.019801980198 27.5821641821101
207.920792079208 37.454824918636
217.821782178218 40.730525329727
227.722772277228 39.8085663986953
237.623762376238 37.0181467455593
247.524752475247 35.0887613600801
257.425742574257 36.3834838220322
267.326732673267 36.8485931672504
277.227722772277 39.3462589638238
287.128712871287 40.4727225866574
297.029702970297 33.1321308175118
306.930693069307 36.3711224398478
316.831683168317 37.7369772942895
326.732673267327 37.6864031049101
336.633663366337 38.0800133670879
346.534653465346 37.9651320901099
356.435643564356 37.5656196730136
366.336633663366 38.7032602268488
376.237623762376 40.1914962792487
386.138613861386 40.0043889178196
396.039603960396 38.6600998608846
405.940594059406 37.3086365787831
415.841584158416 36.787840016818
425.742574257426 37.1322954484511
435.643564356436 38.582490761153
445.544554455446 38.9855276314057
455.445544554455 37.931754478559
465.346534653465 37.925095149184
475.247524752475 38.1140970199241
485.148514851485 35.8568282982827
495.049504950495 36.852352770447
};

% \addplot [semithick, mediumpurple148103189]
% table {%
% -495.049504950495 32.3176206621905
% -485.148514851485 31.8185556651744
% -475.247524752475 38.3123648667577
% -465.346534653465 40.8337537975472
% -455.445544554455 41.9924834930238
% -445.544554455446 38.7703868960539
% -435.643564356436 31.9460425537312
% -425.742574257426 36.8018629388402
% -415.841584158416 38.5146141905555
% -405.940594059406 39.5265012718709
% -396.039603960396 37.5140480009948
% -386.138613861386 31.809752264644
% -376.237623762376 35.6384769842394
% -366.336633663366 33.9936082794897
% -356.435643564356 38.7528217186095
% -346.534653465346 37.3202915875632
% -336.633663366337 32.4341224698104
% -326.732673267327 33.2535423734401
% -316.831683168317 32.8604379863652
% -306.930693069307 35.506442485298
% -297.029702970297 38.387553829964
% -287.128712871287 39.3286766076099
% -277.227722772277 39.0138101837594
% -267.326732673267 37.2715924519611
% -257.425742574257 39.370322363766
% -247.524752475247 37.3146942402514
% -237.623762376238 37.1471290008178
% -227.722772277228 35.8239376896078
% -217.821782178218 33.3451422659177
% -207.920792079208 37.1858800010285
% -198.019801980198 35.9230416825795
% -188.118811881188 36.3100406400447
% -178.217821782178 35.8346902276767
% -168.316831683168 34.8781057771946
% -158.415841584158 33.1508454804009
% -148.514851485148 37.2095597420779
% -138.613861386139 39.7712331405396
% -128.712871287129 40.6750376710648
% -118.811881188119 37.4733223832111
% -108.910891089109 37.2058846639318
% -99.009900990099 39.9867285057355
% -89.1089108910891 43.194649951387
% -79.2079207920792 40.0000200755053
% -69.3069306930693 39.3870880850156
% -59.4059405940594 36.9462770193669
% -49.5049504950495 37.9954816761845
% -39.6039603960395 40.5284427087437
% -29.7029702970297 39.3245676460648
% -19.8019801980198 38.5322966338735
% -9.90099009900987 34.772328437723
% 0 39.0979654723262
% 9.90099009900993 39.9219213284128
% 19.8019801980198 40.7336546281496
% 29.7029702970297 40.367835583834
% 39.6039603960397 33.6780326544537
% 49.5049504950496 35.8622939069275
% 59.4059405940595 41.4648971210432
% 69.3069306930692 42.0342890113535
% 79.2079207920792 40.8925065993723
% 89.1089108910891 35.4067607448584
% 99.009900990099 36.4877913149273
% 108.910891089109 41.562724500797
% 118.811881188119 40.5733326030119
% 128.712871287129 40.4808920449493
% 138.613861386139 36.4604245991161
% 148.514851485149 34.4439343330207
% 158.415841584158 39.8253284674894
% 168.316831683168 40.8199360152584
% 178.217821782178 39.8997368078864
% 188.118811881188 34.8114871439003
% 198.019801980198 32.7047261465667
% 207.920792079208 38.4154249606224
% 217.821782178218 41.3134513417116
% 227.722772277228 40.5236255308588
% 237.623762376238 36.1098240761363
% 247.524752475247 36.6595311794278
% 257.425742574257 34.1111123062646
% 267.326732673267 37.9600936555205
% 277.227722772277 39.4248001555375
% 287.128712871287 39.5471869567038
% 297.029702970297 29.7700378140644
% 306.930693069307 35.5038615546881
% 316.831683168317 36.3132423317497
% 326.732673267327 34.110227558953
% 336.633663366337 35.2191890618883
% 346.534653465346 30.5825744996336
% 356.435643564356 33.8984452694458
% 366.336633663366 33.7835973117154
% 376.237623762376 36.7231260899559
% 386.138613861386 33.0798473907633
% 396.039603960396 28.5786201288936
% 405.940594059406 34.4875551138743
% 415.841584158416 35.1966462200475
% 425.742574257426 34.9776789798716
% 435.643564356436 36.0065064980482
% 445.544554455446 36.7940822912648
% 455.445544554455 34.7772775632319
% 465.346534653465 38.1669905709384
% 475.247524752475 35.2838917725697
% 485.148514851485 33.7297687286212
% 495.049504950495 34.9590766049605
% };
% \addplot [semithick, sienna1408675]
% table {%
% -495.049504950495 20.2214037293774
% -485.148514851485 31.5976152718008
% -475.247524752475 36.3296763988439
% -465.346534653465 39.2274836059992
% -455.445544554455 39.4922948106749
% -445.544554455446 34.5260432802556
% -435.643564356436 36.2357312805689
% -425.742574257426 37.1755630686255
% -415.841584158416 38.0008929608839
% -405.940594059406 39.6229240361317
% -396.039603960396 36.0629572288473
% -386.138613861386 31.803961251139
% -376.237623762376 37.2503183527755
% -366.336633663366 38.3261873633954
% -356.435643564356 39.8283836434892
% -346.534653465346 36.3664790461569
% -336.633663366337 31.5727519919688
% -326.732673267327 36.6299149318762
% -316.831683168317 37.911687936169
% -306.930693069307 37.2108817096298
% -297.029702970297 38.9106368163777
% -287.128712871287 39.0260187698807
% -277.227722772277 36.7046505540811
% -267.326732673267 37.9348483495423
% -257.425742574257 39.2754300002536
% -247.524752475247 39.8627040919544
% -237.623762376238 39.1771461372557
% -227.722772277228 38.4191209064232
% -217.821782178218 39.935249952107
% -207.920792079208 41.3186446810917
% -198.019801980198 39.745156532738
% -188.118811881188 39.4776304699592
% -178.217821782178 38.5466965109762
% -168.316831683168 36.730373668478
% -158.415841584158 36.9878231642777
% -148.514851485148 39.3661083495726
% -138.613861386139 40.4140552528924
% -128.712871287129 40.2173765139992
% -118.811881188119 37.2731284061962
% -108.910891089109 39.8025136307128
% -99.009900990099 41.8379663027122
% -89.1089108910891 43.7256310807729
% -79.2079207920792 39.8578769995365
% -69.3069306930693 37.5293183560733
% -59.4059405940594 37.1351883852634
% -49.5049504950495 39.6250926727311
% -39.6039603960395 41.3444960787992
% -29.7029702970297 39.9137599660933
% -19.8019801980198 39.0647482164898
% -9.90099009900987 36.4090541899905
% 0 39.2233857297499
% 9.90099009900993 40.6362075307306
% 19.8019801980198 40.3604768886879
% 29.7029702970297 37.8279469269424
% 39.6039603960397 28.326909898273
% 49.5049504950496 37.3902690902651
% 59.4059405940595 40.6405746250632
% 69.3069306930692 40.2673707714887
% 79.2079207920792 38.643998405633
% 89.1089108910891 29.0439844695887
% 99.009900990099 36.3667274073801
% 108.910891089109 39.8955960322979
% 118.811881188119 38.8821308664492
% 128.712871287129 37.6838751557648
% 138.613861386139 30.4178787821564
% 148.514851485149 33.1664275719111
% 158.415841584158 38.9037305552904
% 168.316831683168 36.6823895901025
% 178.217821782178 36.3367093785961
% 188.118811881188 22.3503584907069
% 198.019801980198 35.8804374964049
% 207.920792079208 36.4568581410708
% 217.821782178218 39.3209664647774
% 227.722772277228 34.6901773031913
% 237.623762376238 31.7501594548484
% 247.524752475247 31.2857585437767
% 257.425742574257 29.2752956467773
% 267.326732673267 38.8840364031393
% 277.227722772277 34.3978347587622
% 287.128712871287 32.0068400741173
% 297.029702970297 31.8244073196999
% 306.930693069307 37.1564998993251
% 316.831683168317 36.117006163606
% 326.732673267327 35.558664096689
% 336.633663366337 37.2628590342962
% 346.534653465346 34.7667784377724
% 356.435643564356 36.4384639216722
% 366.336633663366 37.1158782117422
% 376.237623762376 39.5215820792161
% 386.138613861386 36.596082349102
% 396.039603960396 36.1234579343571
% 405.940594059406 38.0893841269048
% 415.841584158416 37.2348617622158
% 425.742574257426 38.6713412798311
% 435.643564356436 38.3293030199534
% 445.544554455446 40.2373556517263
% 455.445544554455 40.137575852679
% 465.346534653465 40.8084745427735
% 475.247524752475 39.392262978795
% 485.148514851485 39.7354109836589
% 495.049504950495 37.6331878716277
% };
% \addplot [semithick, orchid227119194]
% table {%
% -495.049504950495 28.5514960078749
% -485.148514851485 36.5049040133124
% -475.247524752475 38.457405000568
% -465.346534653465 38.4128890139948
% -455.445544554455 40.3472803752987
% -445.544554455446 33.724255003627
% -435.643564356436 39.1347233838759
% -425.742574257426 38.0610828723681
% -415.841584158416 39.6988312941867
% -405.940594059406 40.1195237108685
% -396.039603960396 32.8055991252794
% -386.138613861386 37.2246567297158
% -376.237623762376 40.1033673471578
% -366.336633663366 40.9616219160922
% -356.435643564356 39.8851571655092
% -346.534653465346 36.7467557142897
% -336.633663366337 36.7452508640334
% -326.732673267327 38.5761856758475
% -316.831683168317 40.3307327221744
% -306.930693069307 38.6016857205772
% -297.029702970297 38.4578141607283
% -287.128712871287 37.9567671411438
% -277.227722772277 34.9070554437859
% -267.326732673267 36.9605515219129
% -257.425742574257 37.8465726192692
% -247.524752475247 39.5457391206811
% -237.623762376238 37.0233071455246
% -227.722772277228 35.0347905077043
% -217.821782178218 38.2514829232651
% -207.920792079208 39.998828893311
% -198.019801980198 38.3957183627003
% -188.118811881188 37.0266376062756
% -178.217821782178 37.724885376863
% -168.316831683168 37.7786395223223
% -158.415841584158 36.5417014802936
% -148.514851485148 38.5325681446499
% -138.613861386139 38.1653454438765
% -128.712871287129 36.9165500135529
% -118.811881188119 29.821150004205
% -108.910891089109 35.5852874405797
% -99.009900990099 39.9443706043527
% -89.1089108910891 39.5752111581486
% -79.2079207920792 25.1194938224135
% -69.3069306930693 32.4136531632051
% -59.4059405940594 38.47612706818
% -49.5049504950495 39.1001485458925
% -39.6039603960395 40.0496829288678
% -29.7029702970297 38.3903637608095
% -19.8019801980198 34.4049126212403
% -9.90099009900987 37.3523025205947
% 0 39.4249644782915
% 9.90099009900993 41.4519381144938
% 19.8019801980198 38.0694778586671
% 29.7029702970297 33.2755659839361
% 39.6039603960397 36.0078305691038
% 49.5049504950496 40.0994828130812
% 59.4059405940595 41.154590013799
% 69.3069306930692 38.4484348934891
% 79.2079207920792 36.4253030394047
% 89.1089108910891 32.5677444707368
% 99.009900990099 39.1119142997246
% 108.910891089109 40.7651258421325
% 118.811881188119 40.8456560634642
% 128.712871287129 36.4939141114198
% 138.613861386139 35.719518768519
% 148.514851485149 39.1357997516989
% 158.415841584158 38.9013362890172
% 168.316831683168 39.1732916279173
% 178.217821782178 35.6198212803263
% 188.118811881188 35.1625670960913
% 198.019801980198 40.0969962664255
% 207.920792079208 39.5634213043962
% 217.821782178218 39.1124263081628
% 227.722772277228 33.729584471396
% 237.623762376238 35.2296810583233
% 247.524752475247 36.6546652508731
% 257.425742574257 38.9882547663098
% 267.326732673267 41.0868835932712
% 277.227722772277 38.4856090978605
% 287.128712871287 35.4902165187984
% 297.029702970297 37.7827694993545
% 306.930693069307 38.7635521229226
% 316.831683168317 37.8748918511808
% 326.732673267327 37.4529782066175
% 336.633663366337 38.3257794473977
% 346.534653465346 36.0423241304005
% 356.435643564356 37.5743861142306
% 366.336633663366 36.8973535205435
% 376.237623762376 39.9455806738204
% 386.138613861386 37.5408785900053
% 396.039603960396 36.1174620886371
% 405.940594059406 37.3148906295534
% 415.841584158416 37.5396093561141
% 425.742574257426 38.4447540159441
% 435.643564356436 37.2390022831411
% 445.544554455446 37.472427521252
% 455.445544554455 38.7161984475801
% 465.346534653465 36.1388147716829
% 475.247524752475 37.3726291940621
% 485.148514851485 37.4116794370799
% 495.049504950495 30.9205295716141
% };
% \addplot [semithick, gray127]
% table {%
% -495.049504950495 31.5174785931448
% -485.148514851485 39.5152903492875
% -475.247524752475 39.6583028972741
% -465.346534653465 36.7764075756066
% -455.445544554455 37.7299969148102
% -445.544554455446 30.5775337982963
% -435.643564356436 38.4645740510634
% -425.742574257426 34.6912955584963
% -415.841584158416 36.0125395914514
% -405.940594059406 37.4829233362205
% -396.039603960396 30.7858351505378
% -386.138613861386 35.9948331547758
% -376.237623762376 37.2056417664542
% -366.336633663366 40.3788458237022
% -356.435643564356 36.6020015913149
% -346.534653465346 31.8549037062553
% -336.633663366337 34.3302780278092
% -326.732673267327 37.0037045818228
% -316.831683168317 40.1601289257824
% -306.930693069307 38.5385112211195
% -297.029702970297 37.9592244946335
% -287.128712871287 34.2388955003539
% -277.227722772277 31.0262932662547
% -267.326732673267 36.3429228949412
% -257.425742574257 36.4259950701597
% -247.524752475247 36.8612787194939
% -237.623762376238 23.1010012746456
% -227.722772277228 37.5744054827904
% -217.821782178218 36.717473964159
% -207.920792079208 37.6570455358786
% -198.019801980198 39.0317704633267
% -188.118811881188 38.1053993425029
% -178.217821782178 37.1814548478828
% -168.316831683168 38.3122263548326
% -158.415841584158 38.9696837307433
% -148.514851485148 40.4401980384201
% -138.613861386139 38.4697078916536
% -128.712871287129 38.4532649520524
% -118.811881188119 39.6242758992323
% -108.910891089109 41.8966363714026
% -99.009900990099 43.4008452260161
% -89.1089108910891 39.9361868945162
% -79.2079207920792 36.6749824394542
% -69.3069306930693 37.6557323312581
% -59.4059405940594 41.8941044772055
% -49.5049504950495 41.4418043039579
% -39.6039603960395 40.8866043594709
% -29.7029702970297 37.3450153370566
% -19.8019801980198 38.7176739999591
% -9.90099009900987 41.1485663831933
% 0 42.642897140022
% 9.90099009900993 42.594261505167
% 19.8019801980198 38.7969003108903
% 29.7029702970297 38.8520993435773
% 39.6039603960397 40.6530205504064
% 49.5049504950496 41.9654312135774
% 59.4059405940595 41.9521532498928
% 69.3069306930692 38.902188133536
% 79.2079207920792 34.8125196900621
% 89.1089108910891 33.6391761565345
% 99.009900990099 39.5429744355185
% 108.910891089109 42.0334465444411
% 118.811881188119 40.672219721275
% 128.712871287129 34.4790567263625
% 138.613861386139 35.7829566480508
% 148.514851485149 37.4842390921719
% 158.415841584158 38.1913771950818
% 168.316831683168 38.3109925692857
% 178.217821782178 31.452378209816
% 188.118811881188 33.0183167692776
% 198.019801980198 36.1427743317095
% 207.920792079208 37.2640729793537
% 217.821782178218 36.3325141856724
% 227.722772277228 28.9761184123145
% 237.623762376238 36.1768892777143
% 247.524752475247 37.267163516803
% 257.425742574257 36.9156854420985
% 267.326732673267 38.6230893270037
% 277.227722772277 32.9992653540977
% 287.128712871287 26.4710281542195
% 297.029702970297 35.8222941350048
% 306.930693069307 36.7356624488235
% 316.831683168317 32.8913773373637
% 326.732673267327 33.8479917532217
% 336.633663366337 30.91667430867
% 346.534653465346 32.3592776975506
% 356.435643564356 35.7087360661717
% 366.336633663366 38.2928198062864
% 376.237623762376 38.9799699206416
% 386.138613861386 33.1930482257455
% 396.039603960396 36.500946585159
% 405.940594059406 37.4631065861851
% 415.841584158416 36.9439900845593
% 425.742574257426 36.6028267599125
% 435.643564356436 33.6306067488475
% 445.544554455446 36.5991335528049
% 455.445544554455 39.5570872924807
% 465.346534653465 35.989078643377
% 475.247524752475 36.8398036367481
% 485.148514851485 37.333477395363
% 495.049504950495 36.256428505437
% };
% \addplot [semithick, goldenrod18818934]
% table {%
% -495.049504950495 35.181343659955
% -485.148514851485 38.9386350472438
% -475.247524752475 37.5878031135204
% -465.346534653465 36.9629520606123
% -455.445544554455 34.8851451823669
% -445.544554455446 34.1921251019811
% -435.643564356436 40.4239844264218
% -425.742574257426 36.9223570522693
% -415.841584158416 37.3369199640588
% -405.940594059406 38.3663546693046
% -396.039603960396 37.2945563144812
% -386.138613861386 38.0225772361585
% -376.237623762376 37.6520599207674
% -366.336633663366 39.7588190291246
% -356.435643564356 34.0380914436617
% -346.534653465346 36.701788850105
% -336.633663366337 36.8661973429389
% -326.732673267327 39.0502240003334
% -316.831683168317 41.6471334728157
% -306.930693069307 40.4405824439366
% -297.029702970297 39.6540073844078
% -287.128712871287 33.6858131341833
% -277.227722772277 38.7320567712558
% -267.326732673267 40.843083651693
% -257.425742574257 40.0251806107862
% -247.524752475247 37.7299297762903
% -237.623762376238 32.0709668429123
% -227.722772277228 40.563519730385
% -217.821782178218 40.1130406997371
% -207.920792079208 40.1414231164294
% -198.019801980198 41.8775747505462
% -188.118811881188 39.1811243112936
% -178.217821782178 35.9640803727793
% -168.316831683168 38.2225620242111
% -158.415841584158 41.5535323305472
% -148.514851485148 40.7667882355382
% -138.613861386139 40.3641006431404
% -128.712871287129 40.0879185171178
% -118.811881188119 39.8126039233092
% -108.910891089109 42.0621065048297
% -99.009900990099 43.0487347758852
% -89.1089108910891 38.9807259380929
% -79.2079207920792 37.4470178460869
% -69.3069306930693 37.9522950660574
% -59.4059405940594 42.1342085813961
% -49.5049504950495 40.9277141495917
% -39.6039603960395 39.7265694792737
% -29.7029702970297 32.6011727872915
% -19.8019801980198 37.1453720468517
% -9.90099009900987 38.5946369818902
% 0 41.0137308332899
% 9.90099009900993 38.8211915633648
% 19.8019801980198 24.2182775723167
% 29.7029702970297 32.5232973519287
% 39.6039603960397 38.419375714133
% 49.5049504950496 39.7105242952856
% 59.4059405940595 39.4523059338158
% 69.3069306930692 30.6446351638708
% 79.2079207920792 32.4290612345711
% 89.1089108910891 34.9950983451207
% 99.009900990099 39.0703535959422
% 108.910891089109 38.9712733765471
% 118.811881188119 35.5737444493061
% 128.712871287129 20.8441711713117
% 138.613861386139 36.7161314493604
% 148.514851485149 38.3108703687707
% 158.415841584158 37.2868128089471
% 168.316831683168 34.49649108974
% 178.217821782178 31.4992661942039
% 188.118811881188 38.3847559164511
% 198.019801980198 38.3393655441628
% 207.920792079208 36.7525023424083
% 217.821782178218 34.4894939506829
% 227.722772277228 37.2973593035713
% 237.623762376238 39.4556409806345
% 247.524752475247 38.5721996018555
% 257.425742574257 38.059705646578
% 267.326732673267 37.2961919617864
% 277.227722772277 36.8554447996666
% 287.128712871287 36.9778081555623
% 297.029702970297 38.4695107498796
% 306.930693069307 38.3546791048264
% 316.831683168317 37.1334699120323
% 326.732673267327 39.4291741006792
% 336.633663366337 36.1019209389705
% 346.534653465346 37.4381876249836
% 356.435643564356 39.3892879487341
% 366.336633663366 39.0222821859301
% 376.237623762376 39.3127626187466
% 386.138613861386 35.1959920222006
% 396.039603960396 39.6986878968069
% 405.940594059406 39.9381490385371
% 415.841584158416 38.5196532244337
% 425.742574257426 39.232196255524
% 435.643564356436 38.1705847889549
% 445.544554455446 40.898692404565
% 455.445544554455 39.8162861667701
% 465.346534653465 39.637205685844
% 475.247524752475 39.6897027734392
% 485.148514851485 39.3560800928167
% 495.049504950495 34.9992164167851
% };
% \addplot [semithick, darkturquoise23190207]
% table {%
% -495.049504950495 38.0259047091031
% -485.148514851485 40.4336584345987
% -475.247524752475 39.6354454152305
% -465.346534653465 38.1841679909256
% -455.445544554455 37.1883693851108
% -445.544554455446 38.5355141714505
% -435.643564356436 42.064664919493
% -425.742574257426 39.3271148325041
% -415.841584158416 40.0136696623693
% -405.940594059406 38.0469524411495
% -396.039603960396 39.255174615553
% -386.138613861386 40.612499971404
% -376.237623762376 37.4712200319643
% -366.336633663366 39.0031661148041
% -356.435643564356 32.4786876777216
% -346.534653465346 36.2551879195987
% -336.633663366337 33.8435334434787
% -326.732673267327 36.8546083108392
% -316.831683168317 38.5365192129355
% -306.930693069307 35.9117796289771
% -297.029702970297 38.2901142549356
% -287.128712871287 33.9138257228346
% -277.227722772277 39.3434802158769
% -267.326732673267 41.2364319797261
% -257.425742574257 39.1372666726321
% -247.524752475247 35.0989976516649
% -237.623762376238 33.9910497658698
% -227.722772277228 40.5041305831499
% -217.821782178218 39.4038589180309
% -207.920792079208 39.8969799905784
% -198.019801980198 39.9693677610287
% -188.118811881188 36.0040418834461
% -178.217821782178 33.8762608876784
% -168.316831683168 37.2784268045255
% -158.415841584158 39.7441228591223
% -148.514851485148 38.516142620289
% -138.613861386139 37.88543841672
% -128.712871287129 33.6358269144168
% -118.811881188119 36.107487162307
% -108.910891089109 38.7022492817698
% -99.009900990099 38.0129651647141
% -89.1089108910891 33.8744987517321
% -79.2079207920792 37.1753405576323
% -69.3069306930693 40.4863731356909
% -59.4059405940594 40.93241022323
% -49.5049504950495 39.3291399323464
% -39.6039603960395 38.7501769885017
% -29.7029702970297 31.7551225334762
% -19.8019801980198 39.5462728381174
% -9.90099009900987 39.2051613089149
% 0 40.0615859919914
% 9.90099009900993 36.0576369691923
% 19.8019801980198 36.4487683910461
% 29.7029702970297 39.520370937986
% 39.6039603960397 41.529196859346
% 49.5049504950496 41.2457825406195
% 59.4059405940595 38.3492310184332
% 69.3069306930692 37.4501745757284
% 79.2079207920792 38.532336256941
% 89.1089108910891 39.6119220284421
% 99.009900990099 41.2467330421544
% 108.910891089109 38.5650512240672
% 118.811881188119 36.9335811424811
% 128.712871287129 36.6344999097802
% 138.613861386139 40.1887903831482
% 148.514851485149 42.6603910313195
% 158.415841584158 39.9458026913135
% 168.316831683168 38.5289659748998
% 178.217821782178 34.9242465569878
% 188.118811881188 39.5599157077506
% 198.019801980198 39.0428449019099
% 207.920792079208 38.1402273641818
% 217.821782178218 36.9247201345138
% 227.722772277228 35.8948511285728
% 237.623762376238 38.5447949899537
% 247.524752475247 38.2831476177477
% 257.425742574257 39.1832334046148
% 267.326732673267 34.5402302445754
% 277.227722772277 36.0779203563592
% 287.128712871287 35.4594794617076
% 297.029702970297 37.3412301642657
% 306.930693069307 36.4413492004823
% 316.831683168317 34.1246323329838
% 326.732673267327 36.3694611882007
% 336.633663366337 30.5925475393206
% 346.534653465346 35.3534376068779
% 356.435643564356 36.9320235181862
% 366.336633663366 35.824000391423
% 376.237623762376 35.956188180897
% 386.138613861386 31.1630165920563
% 396.039603960396 35.8418101964445
% 405.940594059406 35.8177510850232
% 415.841584158416 35.3261260522498
% 425.742574257426 33.6659042391778
% 435.643564356436 36.2511585890555
% 445.544554455446 36.1295357873044
% 455.445544554455 38.6755761122949
% 465.346534653465 39.9941436366835
% 475.247524752475 37.5321504321082
% 485.148514851485 37.6093458219631
% 495.049504950495 33.4592840945496
% };
% \addplot [semithick, steelblue31119180]
% table {%
% -495.049504950495 36.4022983092891
% -485.148514851485 39.429823125048
% -475.247524752475 36.6190717743215
% -465.346534653465 31.5691590253554
% -455.445544554455 31.2267661565246
% -445.544554455446 37.0460688058798
% -435.643564356436 39.0264514129357
% -425.742574257426 35.4560606393984
% -415.841584158416 38.1084028402469
% -405.940594059406 30.3256733803004
% -396.039603960396 40.2869788867092
% -386.138613861386 39.7382512046873
% -376.237623762376 34.1000824825426
% -366.336633663366 37.4287105491985
% -356.435643564356 27.7959121253635
% -346.534653465346 36.7716008181239
% -336.633663366337 28.780318101906
% -326.732673267327 36.9254523723862
% -316.831683168317 35.0297186396039
% -306.930693069307 36.5277741671634
% -297.029702970297 38.5256111876556
% -287.128712871287 37.3933682372042
% -277.227722772277 40.7955529047707
% -267.326732673267 40.6514211795056
% -257.425742574257 35.2130305608989
% -247.524752475247 31.3263224401933
% -237.623762376238 40.1008787919919
% -227.722772277228 42.8202542329581
% -217.821782178218 40.6613719736642
% -207.920792079208 40.5401213313611
% -198.019801980198 40.440283435506
% -188.118811881188 38.3260309590697
% -178.217821782178 38.3801160356068
% -168.316831683168 40.0130372386972
% -158.415841584158 41.8799645819846
% -148.514851485148 40.7346367850085
% -138.613861386139 39.9047433629956
% -128.712871287129 37.0621690603597
% -118.811881188119 40.9108558398497
% -108.910891089109 42.2492693582638
% -99.009900990099 40.3040421958708
% -89.1089108910891 36.1513777416425
% -79.2079207920792 39.2128816080672
% -69.3069306930693 39.9724666874355
% -59.4059405940594 39.8942710018861
% -49.5049504950495 39.2001489593046
% -39.6039603960395 40.8909008177664
% -29.7029702970297 38.0833988679734
% -19.8019801980198 42.415957761622
% -9.90099009900987 42.0141269237147
% 0 42.2983790324593
% 9.90099009900993 37.6394321074755
% 19.8019801980198 38.5769936545084
% 29.7029702970297 41.266889735432
% 39.6039603960397 41.9344973806619
% 49.5049504950496 40.9465253252446
% 59.4059405940595 35.5557057204358
% 69.3069306930692 36.96143896615
% 79.2079207920792 36.5674996567616
% 89.1089108910891 39.1935827887271
% 99.009900990099 39.4554820438508
% 108.910891089109 32.3433564503666
% 118.811881188119 32.4295593280782
% 128.712871287129 35.2093817506506
% 138.613861386139 38.9326726655393
% 148.514851485149 40.3906012611805
% 158.415841584158 36.5999899590149
% 168.316831683168 31.7528112795933
% 178.217821782178 30.6868803955497
% 188.118811881188 36.0268943664636
% 198.019801980198 35.7105702508045
% 207.920792079208 31.7264923113385
% 217.821782178218 29.436540671657
% 227.722772277228 35.7916666509785
% 237.623762376238 35.9554674363938
% 247.524752475247 36.2453655671614
% 257.425742574257 36.1331297950254
% 267.326732673267 28.2276580887656
% 277.227722772277 35.9169032732585
% 287.128712871287 36.5778667097259
% 297.029702970297 36.842378445458
% 306.930693069307 36.9452062176344
% 316.831683168317 34.8178644082014
% 326.732673267327 37.2825137304673
% 336.633663366337 38.7175399961453
% 346.534653465346 40.349124811892
% 356.435643564356 39.2585627859732
% 366.336633663366 38.5752558208747
% 376.237623762376 39.0649442707342
% 386.138613861386 40.4382217668016
% 396.039603960396 41.4703880811219
% 405.940594059406 39.7078121880874
% 415.841584158416 39.0541876072393
% 425.742574257426 36.6752966922083
% 435.643564356436 39.6967362508078
% 445.544554455446 39.6290024354582
% 455.445544554455 37.55739476859
% 465.346534653465 39.171887688471
% 475.247524752475 38.9499092263206
% 485.148514851485 39.8590481828176
% 495.049504950495 35.7434737536166
% };
% \addplot [semithick, darkorange25512714]
% table {%
% -495.049504950495 39.3480273347352
% -485.148514851485 39.0034599544664
% -475.247524752475 35.1098931981269
% -465.346534653465 32.014226732411
% -455.445544554455 36.8448042317672
% -445.544554455446 40.5197593559409
% -435.643564356436 38.7762707783157
% -425.742574257426 38.1511631397352
% -415.841584158416 39.0381758091398
% -405.940594059406 36.3777658991594
% -396.039603960396 42.2247671190149
% -386.138613861386 38.9227637179394
% -376.237623762376 37.9500325445636
% -366.336633663366 39.1709757879497
% -356.435643564356 36.1179145991149
% -346.534653465346 40.4225643491727
% -336.633663366337 35.9205480887876
% -326.732673267327 40.5174325774163
% -316.831683168317 38.1719326864138
% -306.930693069307 38.7446867042551
% -297.029702970297 40.1945879417406
% -287.128712871287 38.8117151934298
% -277.227722772277 41.0744675825215
% -267.326732673267 39.7633254089232
% -257.425742574257 34.7438967851643
% -247.524752475247 35.8791290685151
% -237.623762376238 42.0505335634437
% -227.722772277228 41.8389222603865
% -217.821782178218 39.7111299330265
% -207.920792079208 39.6646489675484
% -198.019801980198 37.3122447605733
% -188.118811881188 36.9223814456796
% -178.217821782178 38.2043918599309
% -168.316831683168 40.615911853789
% -158.415841584158 40.5649605417703
% -148.514851485148 38.9019625714999
% -138.613861386139 38.9021775097214
% -128.712871287129 36.3436797939697
% -118.811881188119 40.5680530610182
% -108.910891089109 41.0096839438356
% -99.009900990099 35.2905655726462
% -89.1089108910891 31.3364383375374
% -79.2079207920792 37.1869458322797
% -69.3069306930693 39.26895774397
% -59.4059405940594 37.5436339646268
% -49.5049504950495 37.4507951472949
% -39.6039603960395 38.5310323982034
% -29.7029702970297 38.1300801782546
% -19.8019801980198 39.5245719541153
% -9.90099009900987 38.4315044444496
% 0 37.118909347476
% 9.90099009900993 28.449375748248
% 19.8019801980198 37.7144005650554
% 29.7029702970297 39.5104994492589
% 39.6039603960397 39.7563735163641
% 49.5049504950496 37.4699134551922
% 59.4059405940595 31.8214582208495
% 69.3069306930692 37.47162194557
% 79.2079207920792 39.2708336870834
% 89.1089108910891 42.1142345633225
% 99.009900990099 39.1434057773772
% 108.910891089109 26.812062559499
% 118.811881188119 34.4645128187937
% 128.712871287129 38.9740385323707
% 138.613861386139 39.6969231534803
% 148.514851485149 40.4296709051402
% 158.415841584158 32.8053079951209
% 168.316831683168 35.7459378807517
% 178.217821782178 37.5610871307815
% 188.118811881188 40.6260764661941
% 198.019801980198 38.5276176171838
% 207.920792079208 35.0164901591101
% 217.821782178218 36.4963858984704
% 227.722772277228 38.9479274257843
% 237.623762376238 39.0785512706234
% 247.524752475247 39.6634354702976
% 257.425742574257 39.9948199137414
% 267.326732673267 36.3279518417866
% 277.227722772277 39.8298948098313
% 287.128712871287 39.1908199542418
% 297.029702970297 38.2989926040306
% 306.930693069307 38.3853258164154
% 316.831683168317 35.6774550435297
% 326.732673267327 38.622234377179
% 336.633663366337 38.824320535475
% 346.534653465346 39.9226957207208
% 356.435643564356 39.0633099702041
% 366.336633663366 35.1500842781859
% 376.237623762376 37.0529276070457
% 386.138613861386 36.9568068812002
% 396.039603960396 38.6925166711368
% 405.940594059406 35.4129824152822
% 415.841584158416 37.3277435588549
% 425.742574257426 36.2733715254574
% 435.643564356436 38.953225141073
% 445.544554455446 37.431237958217
% 455.445544554455 35.6832693857774
% 465.346534653465 37.235100006849
% 475.247524752475 35.9174930929877
% 485.148514851485 33.6978417457988
% 495.049504950495 32.569497441554
% };
% \addplot [semithick, forestgreen4416044]
% table {%
% -495.049504950495 39.7441325751963
% -485.148514851485 39.9705644755715
% -475.247524752475 36.7702700367539
% -465.346534653465 35.8273735739658
% -455.445544554455 39.1083456313225
% -445.544554455446 41.204113895012
% -435.643564356436 38.4163246431993
% -425.742574257426 37.5150599442703
% -415.841584158416 38.0046227998425
% -405.940594059406 36.0195049126713
% -396.039603960396 41.5394369287634
% -386.138613861386 37.9087917145416
% -376.237623762376 35.2158993966217
% -366.336633663366 36.4887983960609
% -356.435643564356 35.7557693278653
% -346.534653465346 39.9973461679011
% -336.633663366337 33.9426509319769
% -326.732673267327 38.9317373101758
% -316.831683168317 34.9747818519062
% -306.930693069307 36.464016240153
% -297.029702970297 38.1705964784095
% -287.128712871287 36.4274084139384
% -277.227722772277 39.6088843113808
% -267.326732673267 35.5914321720471
% -257.425742574257 35.3540994192143
% -247.524752475247 37.7797648657204
% -237.623762376238 41.0576335462248
% -227.722772277228 38.4415572498
% -217.821782178218 37.3487672230871
% -207.920792079208 37.5663770634811
% -198.019801980198 23.8830006705756
% -188.118811881188 38.8299999174823
% -178.217821782178 38.4064783126462
% -168.316831683168 39.4428937903501
% -158.415841584158 36.23305342349
% -148.514851485148 35.7954200558573
% -138.613861386139 38.404612326703
% -128.712871287129 39.4508203026877
% -118.811881188119 41.8959555243465
% -108.910891089109 38.9244449195913
% -99.009900990099 38.3323647460045
% -89.1089108910891 40.3139409092015
% -79.2079207920792 42.1027064859825
% -69.3069306930693 43.4053116661366
% -59.4059405940594 40.0908497517063
% -49.5049504950495 40.4202275328108
% -39.6039603960395 40.0580650585991
% -29.7029702970297 40.7311738956684
% -19.8019801980198 38.5131184113358
% -9.90099009900987 38.2592829722926
% 0 38.0264575109609
% 9.90099009900993 37.3030338870398
% 19.8019801980198 40.9834729805932
% 29.7029702970297 41.3625218310741
% 39.6039603960397 41.4891535634668
% 49.5049504950496 38.5504769955324
% 59.4059405940595 36.6860289705881
% 69.3069306930692 38.9608376359587
% 79.2079207920792 39.7086381437252
% 89.1089108910891 41.7363112425846
% 99.009900990099 39.1064101220732
% 108.910891089109 35.127847292352
% 118.811881188119 36.5021613912349
% 128.712871287129 38.7063270655418
% 138.613861386139 39.2674427666773
% 148.514851485149 38.1399800552203
% 158.415841584158 30.7889596097691
% 168.316831683168 33.1142589265212
% 178.217821782178 37.3515675442415
% 188.118811881188 40.0125576919272
% 198.019801980198 37.5035376397928
% 207.920792079208 34.6067900155216
% 217.821782178218 33.5975124260053
% 227.722772277228 36.9100705313289
% 237.623762376238 37.488749066643
% 247.524752475247 36.6528582529563
% 257.425742574257 38.547028377323
% 267.326732673267 32.8303171292988
% 277.227722772277 36.1661135898461
% 287.128712871287 36.7586589052721
% 297.029702970297 35.8947952167862
% 306.930693069307 34.1691330110388
% 316.831683168317 34.8603111152995
% 326.732673267327 34.0494912551911
% 336.633663366337 35.3912708279854
% 346.534653465346 38.3415500668486
% 356.435643564356 36.0464050229205
% 366.336633663366 34.7845084149351
% 376.237623762376 34.1036920370602
% 386.138613861386 36.0713613268164
% 396.039603960396 38.4868736899217
% 405.940594059406 36.5848017083168
% 415.841584158416 39.625049999009
% 425.742574257426 37.2631361538694
% 435.643564356436 38.9711873525176
% 445.544554455446 37.9395049028162
% 455.445544554455 39.5975560526507
% 465.346534653465 39.4608082872696
% 475.247524752475 40.2806823710944
% 485.148514851485 40.3819904225711
% 495.049504950495 35.7566534650251
% };
% \addplot [semithick, crimson2143940]
% table {%
% -495.049504950495 37.4687653349995
% -485.148514851485 35.1696820276618
% -475.247524752475 28.7740458105287
% -465.346534653465 36.009001887793
% -455.445544554455 40.1786463654884
% -445.544554455446 41.3404220764665
% -435.643564356436 36.9620889109494
% -425.742574257426 36.8084919986236
% -415.841584158416 37.468614872608
% -405.940594059406 38.8001095764383
% -396.039603960396 41.3450146559302
% -386.138613861386 36.2148075593719
% -376.237623762376 33.0989901734206
% -366.336633663366 30.166177958316
% -356.435643564356 38.9114694294852
% -346.534653465346 39.4367699964257
% -336.633663366337 35.0427187077819
% -326.732673267327 37.4926295807033
% -316.831683168317 32.2776933562009
% -306.930693069307 37.8829680760323
% -297.029702970297 36.4108519731965
% -287.128712871287 37.8713344459906
% -277.227722772277 40.2946201987901
% -267.326732673267 37.592024053663
% -257.425742574257 39.9352758507859
% -247.524752475247 41.7251856157419
% -237.623762376238 42.8035386069098
% -227.722772277228 41.2697061553804
% -217.821782178218 39.8118692609086
% -207.920792079208 39.3125861311973
% -198.019801980198 35.9575205651189
% -188.118811881188 40.2367844893601
% -178.217821782178 40.344705279218
% -168.316831683168 40.5418513792814
% -158.415841584158 38.1256213348756
% -148.514851485148 37.6875073907035
% -138.613861386139 40.04476361885
% -128.712871287129 42.1554173763317
% -118.811881188119 43.2398120823244
% -108.910891089109 40.6907072951783
% -99.009900990099 38.1915712280073
% -89.1089108910891 40.0951303074674
% -79.2079207920792 42.1263108648289
% -69.3069306930693 41.8468798477778
% -59.4059405940594 37.7811348292103
% -49.5049504950495 38.2990215901366
% -39.6039603960395 37.2279764756667
% -29.7029702970297 40.8338329255031
% -19.8019801980198 37.4801721509316
% -9.90099009900987 38.7097932400864
% 0 35.4283359188628
% 9.90099009900993 37.556812247713
% 19.8019801980198 39.9881279156529
% 29.7029702970297 40.8182954088868
% 39.6039603960397 39.0856688102874
% 49.5049504950496 36.0574468411692
% 59.4059405940595 33.7567987750627
% 69.3069306930692 35.2004974284155
% 79.2079207920792 38.6037889422132
% 89.1089108910891 39.2844141375634
% 99.009900990099 34.030821715148
% 108.910891089109 31.558099873047
% 118.811881188119 36.1543829137786
% 128.712871287129 39.7036596706533
% 138.613861386139 37.521713408519
% 148.514851485149 34.9880224323351
% 158.415841584158 29.1974484315176
% 168.316831683168 36.1772572049579
% 178.217821782178 39.8247573085529
% 188.118811881188 40.1127198674565
% 198.019801980198 37.4258365104001
% 207.920792079208 36.9620706359307
% 217.821782178218 36.0506549595782
% 227.722772277228 40.4901360296825
% 237.623762376238 39.8420544585247
% 247.524752475247 39.6308615367294
% 257.425742574257 37.5905210335347
% 267.326732673267 35.7668359578291
% 277.227722772277 37.8673358473174
% 287.128712871287 37.8856030312738
% 297.029702970297 38.7061288875525
% 306.930693069307 37.6809518168242
% 316.831683168317 37.08877700253
% 326.732673267327 37.4311256929194
% 336.633663366337 38.8810447218547
% 346.534653465346 38.2434267342758
% 356.435643564356 38.7785600372554
% 366.336633663366 37.5908933612996
% 376.237623762376 37.0187936918278
% 386.138613861386 40.8361356453474
% 396.039603960396 41.4147783278438
% 405.940594059406 39.1155573360475
% 415.841584158416 38.1976310664268
% 425.742574257426 38.7060876056233
% 435.643564356436 40.0163365278224
% 445.544554455446 39.2823711821497
% 455.445544554455 38.7754283407931
% 465.346534653465 37.5672435938981
% 475.247524752475 38.1962447433571
% 485.148514851485 36.8395725048988
% 495.049504950495 34.1406710772664
% };
% \addplot [semithick, mediumpurple148103189]
% table {%
% -495.049504950495 35.2267403121992
% -485.148514851485 32.6872097521694
% -475.247524752475 33.1573543657414
% -465.346534653465 37.5207576035667
% -455.445544554455 40.2389935168938
% -445.544554455446 41.6080872326372
% -435.643564356436 38.7921456985495
% -425.742574257426 38.9561502538839
% -415.841584158416 38.5134614340854
% -405.940594059406 39.6047379645039
% -396.039603960396 41.0705053978779
% -386.138613861386 37.2997634652227
% -376.237623762376 35.8558148622296
% -366.336633663366 34.1491089261833
% -356.435643564356 39.8168924599562
% -346.534653465346 39.6511106967458
% -336.633663366337 38.4335745820283
% -326.732673267327 37.7998013081682
% -316.831683168317 33.5302709580837
% -306.930693069307 38.2109920391708
% -297.029702970297 36.2567933732529
% -287.128712871287 38.1731907373645
% -277.227722772277 38.4313350089697
% -267.326732673267 37.5272016910523
% -257.425742574257 38.8446949813418
% -247.524752475247 40.1698529203164
% -237.623762376238 41.4107384501859
% -227.722772277228 40.5698475641277
% -217.821782178218 39.3459312384628
% -207.920792079208 38.4637870387854
% -198.019801980198 34.2682521207138
% -188.118811881188 38.6933627970321
% -178.217821782178 40.3868347109068
% -168.316831683168 39.4817875834316
% -158.415841584158 37.0888138804926
% -148.514851485148 35.6372723886591
% -138.613861386139 39.9986644019151
% -128.712871287129 40.6556601048227
% -118.811881188119 40.2664359210482
% -108.910891089109 35.0516410617436
% -99.009900990099 31.104442821288
% -89.1089108910891 37.7151877684713
% -79.2079207920792 40.5456763660567
% -69.3069306930693 38.6359843080205
% -59.4059405940594 36.3868291540947
% -49.5049504950495 37.5962833592728
% -39.6039603960395 38.8338461227646
% -29.7029702970297 41.6492630636272
% -19.8019801980198 37.9256969028234
% -9.90099009900987 37.1983477974821
% 0 36.1361758838708
% 9.90099009900993 40.6366994023837
% 19.8019801980198 42.2663821718949
% 29.7029702970297 41.1619842882002
% 39.6039603960397 38.4665747683587
% 49.5049504950496 35.9286330001791
% 59.4059405940595 36.0803919760239
% 69.3069306930692 38.8199375524317
% 79.2079207920792 41.4949488727648
% 89.1089108910891 39.2976164620641
% 99.009900990099 36.5983191100088
% 108.910891089109 37.4442711060052
% 118.811881188119 38.8709622609699
% 128.712871287129 42.6568248082722
% 138.613861386139 40.5147171445269
% 148.514851485149 36.0663857580955
% 158.415841584158 34.9375610643487
% 168.316831683168 37.5248951165025
% 178.217821782178 40.9738912944073
% 188.118811881188 38.9176077877173
% 198.019801980198 35.3059527729499
% 207.920792079208 35.8544223862973
% 217.821782178218 37.3608011938558
% 227.722772277228 40.7172047426032
% 237.623762376238 40.1968049044534
% 247.524752475247 37.4627531436279
% 257.425742574257 33.031899439415
% 267.326732673267 37.2751769152718
% 277.227722772277 37.4054368110058
% 287.128712871287 37.6769663572695
% 297.029702970297 34.8992369469691
% 306.930693069307 33.9654399682775
% 316.831683168317 37.0792107335622
% 326.732673267327 35.0758390828379
% 336.633663366337 37.0722928385665
% 346.534653465346 34.9770287505759
% 356.435643564356 35.7248000958375
% 366.336633663366 36.5049862411671
% 376.237623762376 37.7754315059224
% 386.138613861386 38.9584364921869
% 396.039603960396 39.0652294373692
% 405.940594059406 37.2204431200065
% 415.841584158416 37.7379162137478
% 425.742574257426 36.9041098855927
% 435.643564356436 37.8138965570845
% 445.544554455446 37.3355887651074
% 455.445544554455 37.4827408283599
% 465.346534653465 35.7143804900483
% 475.247524752475 37.8885831837902
% 485.148514851485 37.6949127626778
% 495.049504950495 35.6860133463664
% };
% \addplot [semithick, sienna1408675]
% table {%
% -495.049504950495 35.6784342434749
% -485.148514851485 25.4788364726423
% -475.247524752475 36.1544003846593
% -465.346534653465 37.8363408863989
% -455.445544554455 38.3400027750558
% -445.544554455446 40.1771763583267
% -435.643564356436 38.8700703893995
% -425.742574257426 38.5667592160448
% -415.841584158416 36.8179162560475
% -405.940594059406 37.3299733468014
% -396.039603960396 38.4127137253628
% -386.138613861386 35.523008358046
% -376.237623762376 36.0145250793983
% -366.336633663366 32.5619315979824
% -356.435643564356 40.657853244629
% -346.534653465346 39.4653819281533
% -336.633663366337 39.2076705217467
% -326.732673267327 37.4686602978546
% -316.831683168317 34.7045529735973
% -306.930693069307 39.5985797211898
% -297.029702970297 37.2189710144564
% -287.128712871287 39.2852105422076
% -277.227722772277 36.8151967978137
% -267.326732673267 34.4979287326622
% -257.425742574257 37.7755070735607
% -247.524752475247 38.8760436536313
% -237.623762376238 40.1076335840799
% -227.722772277228 37.4875966857255
% -217.821782178218 37.1803309456168
% -207.920792079208 36.8989378442988
% -198.019801980198 36.6973837032566
% -188.118811881188 39.1904732716634
% -178.217821782178 40.7708006694499
% -168.316831683168 38.6910066927703
% -158.415841584158 34.3318923910183
% -148.514851485148 38.4110150039538
% -138.613861386139 41.3356582309132
% -128.712871287129 42.2651137375003
% -118.811881188119 41.2472209671422
% -108.910891089109 32.5481770590592
% -99.009900990099 40.1931672364302
% -89.1089108910891 43.3659101628924
% -79.2079207920792 44.0293488744057
% -69.3069306930693 41.958349886247
% -59.4059405940594 38.9215707077242
% -49.5049504950495 39.0789503707397
% -39.6039603960395 40.0624532175837
% -29.7029702970297 42.774793816394
% -19.8019801980198 39.8992064153291
% -9.90099009900987 38.1520315593639
% 0 37.7396045443044
% 9.90099009900993 40.9335023860005
% 19.8019801980198 42.3104142864523
% 29.7029702970297 40.356342549899
% 39.6039603960397 37.6134830984055
% 49.5049504950496 32.9305718119544
% 59.4059405940595 39.6659443820247
% 69.3069306930692 39.3358656899207
% 79.2079207920792 39.2837962214638
% 89.1089108910891 34.6346248600517
% 99.009900990099 33.8139308303528
% 108.910891089109 38.2741552800518
% 118.811881188119 38.9911034704693
% 128.712871287129 41.9675639310209
% 138.613861386139 39.9231408429249
% 148.514851485149 33.4114112484623
% 158.415841584158 32.2782684983544
% 168.316831683168 35.8624421424196
% 178.217821782178 38.0260214059949
% 188.118811881188 28.9514000878088
% 198.019801980198 20.907122559881
% 207.920792079208 36.6076401796037
% 217.821782178218 39.6107458018067
% 227.722772277228 39.7081173008236
% 237.623762376238 38.4570415190025
% 247.524752475247 35.7604671484793
% 257.425742574257 33.9550421383535
% 267.326732673267 39.2561062604261
% 277.227722772277 37.9748290095788
% 287.128712871287 38.5223528577002
% 297.029702970297 37.6148257633054
% 306.930693069307 38.7900875942274
% 316.831683168317 37.6316724619662
% 326.732673267327 38.3455101965579
% 336.633663366337 38.3816669921976
% 346.534653465346 38.098913174102
% 356.435643564356 37.5370114755546
% 366.336633663366 39.1703783431065
% 376.237623762376 39.195901468446
% 386.138613861386 38.9757579405305
% 396.039603960396 37.8435521947687
% 405.940594059406 37.9607313881606
% 415.841584158416 37.8294593329463
% 425.742574257426 37.784406558455
% 435.643564356436 40.0789575681022
% 445.544554455446 39.1975376353301
% 455.445544554455 40.2958346100759
% 465.346534653465 38.5464171683951
% 475.247524752475 39.6275633036374
% 485.148514851485 39.6433093569191
% 495.049504950495 36.2336277567767
% };
\end{axis}

\end{tikzpicture}


==> figs/frequency_domain_phase.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.9\figurewidth,%0.852\figurewidth,
height=\figureheight,
% at={(0\figurewidth,0\figureheight)},
xlabel={Frequency in MHz},
% xmin=-544.554455445544, xmax=544.554455445544,
xmin=-525, xmax=525,
scale only axis,
xtick={-500,0,500},
ylabel={Phase in rad},
ylabel style={yshift=-4mm},
ymin=-3.14159265358979, ymax=3.14159265358979,
]
\addplot [semithick, steelblue31119180]
table {%
-495.049504950495 2.76043258535953
-485.148514851485 1.57107272871383
-475.247524752475 1.07892035830963
-465.346534653465 0.174283261042558
-455.445544554455 -0.0487246239336094
-445.544554455446 -0.728709841182123
-435.643564356436 -1.75829391278841
-425.742574257426 -2.72942747408509
-415.841584158416 -3.02258847583327
-405.940594059406 2.32916500582424
-396.039603960396 1.89621514927773
-386.138613861386 1.19309947569238
-376.237623762376 0.0122293569628116
-366.336633663366 -0.765261105025727
-356.435643564356 -1.12040530267158
-346.534653465346 -1.64706689004394
-336.633663366337 -2.58030542683633
-326.732673267327 3.02624300060858
-316.831683168317 1.99400280593857
-306.930693069307 1.38465183259791
-297.029702970297 1.08703633600142
-287.128712871287 0.443018760911026
-277.227722772277 -0.509474639847414
-267.326732673267 -1.62404645781847
-257.425742574257 -2.22145113027976
-247.524752475247 -2.66372245391419
-237.623762376238 3.09899869653682
-227.722772277228 2.05020136546819
-217.821782178218 1.03504472419036
-207.920792079208 0.219557813788241
-198.019801980198 -0.349315593932057
-188.118811881188 -0.475893067368926
-178.217821782178 -1.37486192198659
-168.316831683168 -2.16544114363373
-158.415841584158 -3.10861866781412
-148.514851485148 2.26738288486372
-138.613861386139 1.70942023805655
-128.712871287129 1.43505812118047
-118.811881188119 0.43277677000695
-108.910891089109 -0.555736844905834
-99.009900990099 -1.67652540812861
-89.1089108910891 -1.25677600551167
-79.2079207920792 -2.1410817034355
-69.3069306930693 2.97504767741489
-59.4059405940594 1.89771299996293
-49.5049504950495 1.22727709645883
-39.6039603960395 0.98804094776465
-29.7029702970297 0.611118991255963
-19.8019801980198 -0.708697085002464
-9.90099009900987 -1.79242940440627
0 -2.64638190976028
9.90099009900993 -2.77216517798821
19.8019801980198 2.99041381735781
29.7029702970297 2.0590542144459
39.6039603960397 1.25917100045479
49.5049504950496 0.214039441785187
59.4059405940595 -0.263179669283151
69.3069306930692 -0.332713850868005
79.2079207920792 -1.1599578825476
89.1089108910891 -2.24887262620107
99.009900990099 2.86961089020654
108.910891089109 1.94416602461244
118.811881188119 1.74223099862767
128.712871287129 1.49163708720013
138.613861386139 0.373323321607088
148.514851485149 -0.677001105852238
158.415841584158 -1.74294885593497
168.316831683168 -2.02968654656749
178.217821782178 -2.21920513564944
188.118811881188 2.94997892685625
198.019801980198 1.7871884897851
207.920792079208 1.37096494736525
217.821782178218 1.25258921646079
227.722772277228 0.799758218469375
237.623762376238 -0.367915523856455
247.524752475247 -1.35931821470509
257.425742574257 -2.09342002023693
267.326732673267 -2.57885407207452
277.227722772277 -3.12370856233605
287.128712871287 2.55089720370244
297.029702970297 1.49975032337153
306.930693069307 0.409475718927915
316.831683168317 -0.00529394403673501
326.732673267327 -0.397895849285471
336.633663366337 -1.23137336287637
346.534653465346 -1.90668945491406
356.435643564356 -2.86420364210632
366.336633663366 2.80841853270287
376.237623762376 2.27571678089775
386.138613861386 1.60456726943003
396.039603960396 0.935219401953242
405.940594059406 -0.0232278641405457
415.841584158416 -0.922082775171959
425.742574257426 -1.79758647523948
435.643564356436 -2.15720926789018
445.544554455446 -2.87468028635797
455.445544554455 2.96885243381396
465.346534653465 2.01158726610688
475.247524752475 1.03747426007756
485.148514851485 0.320998770574624
495.049504950495 -0.555524998018238
};
\addplot [semithick, darkorange25512714]
table {%
-495.049504950495 -2.78450334483221
-485.148514851485 2.20999610028102
-475.247524752475 1.55562145623153
-465.346534653465 1.21175799678708
-455.445544554455 1.01568777526777
-445.544554455446 0.0565642400151181
-435.643564356436 -1.1410588972198
-425.742574257426 -2.00395607683906
-415.841584158416 -2.12944615735268
-405.940594059406 -2.79858884372546
-396.039603960396 2.66612203516071
-386.138613861386 1.8843807503271
-376.237623762376 0.957090342422754
-366.336633663366 0.352278638123288
-356.435643564356 0.0922407551147153
-346.534653465346 -0.753488080637297
-336.633663366337 -1.92096632582978
-326.732673267327 -2.61046572202038
-316.831683168317 2.78407294895894
-306.930693069307 2.80050765223368
-297.029702970297 1.89768601984896
-287.128712871287 1.13548338715805
-277.227722772277 0.135857844669967
-267.326732673267 -0.880433383321336
-257.425742574257 -1.12860972535562
-247.524752475247 -1.29884185998048
-237.623762376238 -2.27483136049048
-227.722772277228 2.88209221843342
-217.821782178218 1.94900840970529
-207.920792079208 1.57340329004048
-198.019801980198 1.20034212301875
-188.118811881188 0.493967777387847
-178.217821782178 -0.692960181472844
-168.316831683168 -1.47252405011148
-158.415841584158 -2.40523267516953
-148.514851485148 2.83139088743588
-138.613861386139 2.77377424474657
-128.712871287129 2.45322869733202
-118.811881188119 1.32412410721618
-108.910891089109 0.25521669257979
-99.009900990099 0.377838615725438
-89.1089108910891 -0.0153607916646108
-79.2079207920792 -1.34984400716106
-69.3069306930693 -2.3747482251551
-59.4059405940594 2.96642608913802
-49.5049504950495 2.4287249375089
-39.6039603960395 2.3637380898716
-29.7029702970297 1.33775928100192
-19.8019801980198 0.257746183607967
-9.90099009900987 -0.553491969749938
0 -1.04534883794617
9.90099009900993 -1.62160780247223
19.8019801980198 -2.43339416963659
29.7029702970297 -3.09968127341759
39.6039603960397 2.03372510012146
49.5049504950496 1.29036641959711
59.4059405940595 1.10681531287381
69.3069306930692 0.397811331608682
79.2079207920792 -0.468000185864044
89.1089108910891 -1.42070391260644
99.009900990099 -2.49497992692717
108.910891089109 -2.48249873513011
118.811881188119 -3.0057550099382
128.712871287129 2.28657169820129
138.613861386139 1.11023796355119
148.514851485149 0.287742371243737
158.415841584158 -0.523883167712513
168.316831683168 -0.420119424293369
178.217821782178 -1.48784898386599
188.118811881188 -2.50352029823346
198.019801980198 2.64246708157408
207.920792079208 2.24353355044413
217.821782178218 1.92909347135796
227.722772277228 1.37366984394908
237.623762376238 0.394454136415457
247.524752475247 -0.364219364940919
257.425742574257 -1.11531533902223
267.326732673267 -1.34830376968099
277.227722772277 -2.09580119491309
287.128712871287 -2.94192084199963
297.029702970297 2.15401619948778
306.930693069307 1.44622021940283
316.831683168317 0.967914839316811
326.732673267327 0.186829857053747
336.633663366337 -0.668530824673765
346.534653465346 -1.28694833957203
356.435643564356 -2.27692809611214
366.336633663366 -2.87274471572496
376.237623762376 -3.11907719997857
386.138613861386 2.24991240238669
396.039603960396 1.44481094559471
405.940594059406 0.771124065224088
415.841584158416 0.192667662147779
425.742574257426 -0.601463942813135
435.643564356436 -1.18953716063425
445.544554455446 -2.11632925901479
455.445544554455 -2.55446713699992
465.346534653465 2.68805315845312
475.247524752475 2.01135305544424
485.148514851485 1.576655692841
495.049504950495 -0.0993748934471493
};
\addplot [semithick, forestgreen4416044]
table {%
-495.049504950495 -2.08332550435394
-485.148514851485 2.59758592852665
-475.247524752475 3.09294284662844
-465.346534653465 2.57448494170373
-455.445544554455 1.89501170269724
-445.544554455446 0.695477141426091
-435.643564356436 -0.446476255197586
-425.742574257426 -0.218873083308799
-415.841584158416 -1.05143973010033
-405.940594059406 -1.71949049283807
-396.039603960396 -3.0130332574248
-386.138613861386 2.63854357443403
-376.237623762376 1.9691934252523
-366.336633663366 1.53243243204128
-356.435643564356 1.12632374150366
-346.534653465346 0.135822321746481
-336.633663366337 -0.998932221412026
-326.732673267327 -1.89184438385491
-316.831683168317 -1.76756628901345
-306.930693069307 -2.60030572302607
-297.029702970297 2.73353093246024
-287.128712871287 2.01659400862655
-277.227722772277 1.00945366049815
-267.326732673267 0.750032504905846
-257.425742574257 0.20267458498011
-247.524752475247 -0.547940343837756
-237.623762376238 -1.54047259076853
-227.722772277228 -2.5145757215298
-217.821782178218 3.03519332210765
-207.920792079208 3.02745682930774
-198.019801980198 2.0851463722787
-188.118811881188 1.09595301163206
-178.217821782178 0.146843593359546
-168.316831683168 -0.53740423247097
-158.415841584158 -1.22747133522563
-148.514851485148 -1.97933936798562
-138.613861386139 -2.38692936275735
-128.712871287129 -3.13697877283078
-118.811881188119 2.01012198894357
-108.910891089109 1.06039680608326
-99.009900990099 1.16987260297467
-89.1089108910891 0.499618511806395
-79.2079207920792 -0.73527977347368
-69.3069306930693 -1.5132512244799
-59.4059405940594 -1.85348561597571
-49.5049504950495 -2.60914948263583
-39.6039603960395 -3.13311506232882
-29.7029702970297 2.24080163420447
-19.8019801980198 1.2344404130861
-9.90099009900987 0.382577939787995
0 -0.232839032557171
9.90099009900993 -0.676722777151234
19.8019801980198 -1.62523516203544
29.7029702970297 -2.4115927222597
39.6039603960397 2.73215515365253
49.5049504950496 2.00618198117666
59.4059405940595 1.92666793579664
69.3069306930692 0.985624228315469
79.2079207920792 0.166058961204129
89.1089108910891 -0.910223490825116
99.009900990099 -1.81523290355806
108.910891089109 -1.89667455231833
118.811881188119 -2.41932805713314
128.712871287129 2.75256612482425
138.613861386139 1.72007819965575
148.514851485149 0.985969449979675
158.415841584158 0.841471466365884
168.316831683168 0.434627996900989
178.217821782178 -0.680468017250656
188.118811881188 -1.84881158570449
198.019801980198 -2.75146392127476
207.920792079208 -3.09528372311533
217.821782178218 -3.0833317499586
227.722772277228 2.06430581110242
237.623762376238 0.900682225089953
247.524752475247 0.0566939736721052
257.425742574257 -0.592494369770709
267.326732673267 -0.239120769401376
277.227722772277 -1.38237781432022
287.128712871287 -2.06793369045449
297.029702970297 2.95253439452249
306.930693069307 -2.98785584601009
316.831683168317 2.09706959568653
326.732673267327 1.3351112431344
336.633663366337 0.708532165711852
346.534653465346 -0.315440017217865
356.435643564356 -0.951240482848822
366.336633663366 -1.17825083605751
376.237623762376 -1.69763952055015
386.138613861386 -2.81193076236491
396.039603960396 2.59010427196381
405.940594059406 2.20007186178997
415.841584158416 1.52854589794808
425.742574257426 0.604151582584464
435.643564356436 0.0470021185855876
445.544554455446 -0.836907455205839
455.445544554455 -1.55069447320556
465.346534653465 -2.32372909903821
475.247524752475 -2.66601989193551
485.148514851485 2.77447085486853
495.049504950495 1.56273729647486
};
\addplot [semithick, crimson2143940]
table {%
-495.049504950495 -1.32113101707537
-485.148514851485 -1.81293036562111
-475.247524752475 -2.06820172495473
-465.346534653465 -2.95403079047415
-455.445544554455 2.43824095600493
-445.544554455446 1.22620851212874
-435.643564356436 0.816927855871638
-425.742574257426 0.62720790037493
-415.841584158416 -0.376779240998631
-405.940594059406 -1.14984396984642
-396.039603960396 -2.2771510711739
-386.138613861386 -2.65966980341778
-376.237623762376 2.84937792541908
-366.336633663366 2.33908430395841
-356.435643564356 1.71406666049304
-346.534653465346 0.840786166126532
-336.633663366337 -0.293889529142375
-326.732673267327 -0.957695275057759
-316.831683168317 -1.1532348184893
-306.930693069307 -2.00086527519615
-297.029702970297 -2.64357191476238
-287.128712871287 2.88279499188119
-277.227722772277 1.96041767610347
-267.326732673267 1.46887431642744
-257.425742574257 0.567110852020146
-247.524752475247 -0.127590110742492
-237.623762376238 -1.06799345272548
-227.722772277228 -1.95103225738483
-217.821782178218 -2.4056391954302
-207.920792079208 -2.5933489423902
-198.019801980198 2.73109728505291
-188.118811881188 1.84130178851708
-178.217821782178 1.01122035460407
-168.316831683168 0.454921582822121
-158.415841584158 -0.169275778901054
-148.514851485148 -0.597549125215017
-138.613861386139 -1.53349512534813
-128.712871287129 -2.47500716061144
-118.811881188119 2.76813698386119
-108.910891089109 1.93561586135252
-99.009900990099 1.96250805031975
-89.1089108910891 1.12047797739739
-79.2079207920792 -0.093326832307898
-69.3069306930693 -0.509820546580212
-59.4059405940594 -1.25616272266421
-49.5049504950495 -1.80045201820981
-39.6039603960395 -2.43747790028787
-29.7029702970297 2.95923204326719
-19.8019801980198 1.93318203492687
-9.90099009900987 1.01153951135498
0 0.907641682797771
9.90099009900993 0.310280615959074
19.8019801980198 -0.685465148304281
29.7029702970297 -1.73456983949782
39.6039603960397 -2.75897446854349
49.5049504950496 3.00161252532572
59.4059405940595 -3.09271658405968
69.3069306930692 2.07546656595809
79.2079207920792 1.04196753908284
89.1089108910891 -0.0556300235556336
99.009900990099 -0.633053473863083
108.910891089109 -0.182610644297511
118.811881188119 -1.31703827121818
128.712871287129 -2.70998082877007
138.613861386139 3.03539921850543
148.514851485149 3.05852923125956
158.415841584158 2.61601957598719
168.316831683168 1.49149461422658
178.217821782178 0.365775139228897
188.118811881188 -0.696457522662478
198.019801980198 -1.07442490644277
207.920792079208 -1.09496294447852
217.821782178218 -1.95295224063017
227.722772277228 3.06461995154279
237.623762376238 2.23744214319806
247.524752475247 1.86798303939404
257.425742574257 1.14083446660807
267.326732673267 0.68449665540161
277.227722772277 -0.3503374422452
287.128712871287 -1.27485497356273
297.029702970297 -2.1538677943889
306.930693069307 -2.2227516259858
316.831683168317 3.0615170454252
326.732673267327 2.3959066281855
336.633663366337 1.6530553262579
346.534653465346 0.708517936443852
356.435643564356 0.320615864368809
366.336633663366 -0.500494460433873
376.237623762376 -1.17836070634947
386.138613861386 -2.09062966883813
396.039603960396 -2.70331811396506
405.940594059406 2.76007439460133
415.841584158416 2.14936426270893
425.742574257426 1.27921284342624
435.643564356436 0.610277146544987
445.544554455446 -0.236538293115504
455.445544554455 -1.06305457748847
465.346534653465 -1.53010831180097
475.247524752475 -2.09627212332258
485.148514851485 -2.65148177604019
495.049504950495 2.23836535495968
};
% \addplot [semithick, mediumpurple148103189]
% table {%
% -495.049504950495 -0.79170577061887
% -485.148514851485 -0.381696532081606
% -475.247524752475 -1.60190604416947
% -465.346534653465 -2.38472346449818
% -455.445544554455 3.01900738093739
% -445.544554455446 1.76750640915665
% -435.643564356436 1.86156851634942
% -425.742574257426 1.25637695005044
% -415.841584158416 0.212133435673312
% -405.940594059406 -0.533053947622654
% -396.039603960396 -1.69744695498853
% -386.138613861386 -2.10748806708854
% -376.237623762376 -2.59296521324693
% -366.336633663366 -2.75705387207408
% -356.435643564356 2.54759130130455
% -346.534653465346 1.42597352461197
% -336.633663366337 0.368563189546091
% -326.732673267327 0.0146945782188962
% -316.831683168317 0.038461477668191
% -306.930693069307 -0.834753687564779
% -297.029702970297 -1.49367063086709
% -287.128712871287 -2.38664084323736
% -277.227722772277 2.84383253800761
% -267.326732673267 2.35279340101569
% -257.425742574257 1.44950891647699
% -247.524752475247 0.72302019046797
% -237.623762376238 -0.257476749868995
% -227.722772277228 -0.70674089411305
% -217.821782178218 -1.40203457625847
% -207.920792079208 -1.97995931116278
% -198.019801980198 -2.7489828519154
% -188.118811881188 2.91460999472384
% -178.217821782178 2.04636033545256
% -168.316831683168 1.44910556447012
% -158.415841584158 1.11644744123527
% -148.514851485148 0.776410214140609
% -138.613861386139 -0.36082483949512
% -128.712871287129 -1.38673456167024
% -118.811881188119 -2.18057278686315
% -108.910891089109 -2.57697448833371
% -99.009900990099 3.00374025788924
% -89.1089108910891 2.04283238269067
% -79.2079207920792 0.956865580092349
% -69.3069306930693 0.310455059926923
% -59.4059405940594 -0.368036039359963
% -49.5049504950495 -0.693356420038333
% -39.6039603960395 -1.61620513182272
% -29.7029702970297 -2.51910721911046
% -19.8019801980198 2.97574144066575
% -9.90099009900987 2.42619358106325
% 0 1.99094424939354
% 9.90099009900993 1.20134915427629
% 19.8019801980198 0.253588695032202
% 29.7029702970297 -0.807917960571385
% 39.6039603960397 -1.56551726949533
% 49.5049504950496 -1.43670377750615
% 59.4059405940595 -2.19744736980951
% 69.3069306930692 2.99699121776489
% 79.2079207920792 1.89484646888127
% 89.1089108910891 1.19986426173575
% 99.009900990099 1.00299428219874
% 108.910891089109 0.323481532238439
% 118.811881188119 -0.724101793989747
% 128.712871287129 -1.8584891096039
% 138.613861386139 -2.42278715146348
% 148.514851485149 -2.65698720117537
% 158.415841584158 2.94638705987753
% 168.316831683168 1.95270822085447
% 178.217821782178 0.889073004961954
% 188.118811881188 -0.28336164701863
% 198.019801980198 0.247396178642283
% 207.920792079208 -0.41066320536679
% 217.821782178218 -1.49950498415381
% 227.722772277228 -2.68688125000409
% 237.623762376238 2.86472571897167
% 247.524752475247 2.36492519554401
% 257.425742574257 1.66412098602681
% 267.326732673267 1.30431967764944
% 277.227722772277 0.139798700044403
% 287.128712871287 -0.713804340364913
% 297.029702970297 -1.44164877744062
% 306.930693069307 -1.40946553978447
% 316.831683168317 -2.46029666128421
% 326.732673267327 2.98077261737784
% 336.633663366337 2.15774407814953
% 346.534653465346 0.977822071961776
% 356.435643564356 1.11345258382963
% 366.336633663366 0.36351149324106
% 376.237623762376 -0.425437908038608
% 386.138613861386 -1.20018881724281
% 396.039603960396 -1.42912163693587
% 405.940594059406 -2.17179788304138
% 415.841584158416 -2.77007805762834
% 425.742574257426 2.49152309698012
% 435.643564356436 1.80441312239359
% 445.544554455446 1.01561671918624
% 455.445544554455 0.391216994517613
% 465.346534653465 -0.116279856234788
% 475.247524752475 -0.915973266538373
% 485.148514851485 -1.28494865274772
% 495.049504950495 -2.93055779742237
% };
% \addplot [semithick, sienna1408675]
% table {%
% -495.049504950495 -0.145983409250796
% -485.148514851485 0.373362140809991
% -475.247524752475 -0.690026572461476
% -465.346534653465 -1.46954388725266
% -455.445544554455 -2.22419095782352
% -445.544554455446 2.75760966117806
% -435.643564356436 -2.9793170983316
% -425.742574257426 2.26781399341744
% -415.841584158416 1.31192452141627
% -405.940594059406 0.409121374560637
% -396.039603960396 -0.918747862031285
% -386.138613861386 -0.429312806529889
% -376.237623762376 -1.32827498095449
% -366.336633663366 -1.85481868180909
% -356.435643564356 -3.02707464159337
% -346.534653465346 2.37298708156285
% -336.633663366337 2.0436978909465
% -326.732673267327 1.26971480078983
% -316.831683168317 0.824580859222758
% -306.930693069307 -0.0803336524923788
% -297.029702970297 -0.704614647783597
% -287.128712871287 -1.64876543265006
% -277.227722772277 -2.4720653378103
% -267.326732673267 -2.758778637358
% -257.425742574257 2.61840894016677
% -247.524752475247 1.87713766879914
% -237.623762376238 0.94275540373026
% -227.722772277228 0.412661112508954
% -217.821782178218 -0.31060830055531
% -207.920792079208 -1.18112557086483
% -198.019801980198 -2.05939228024077
% -188.118811881188 -2.62833922420214
% -178.217821782178 2.66572152676043
% -168.316831683168 2.23866481961202
% -158.415841584158 1.61919056562162
% -148.514851485148 1.16744884501046
% -138.613861386139 0.0985396798396858
% -128.712871287129 -0.766426024383625
% -118.811881188119 -1.26167724995391
% -108.910891089109 -1.77579598161825
% -99.009900990099 -2.64322307111645
% -89.1089108910891 2.59328136237993
% -79.2079207920792 1.46066063278443
% -69.3069306930693 0.997362621268351
% -59.4059405940594 0.618896588932801
% -49.5049504950495 -0.000879416596556208
% -39.6039603960395 -0.884383771740128
% -29.7029702970297 -1.82486453170905
% -19.8019801980198 -2.70735432246723
% -9.90099009900987 -3.04584357519903
% 0 2.55020633264275
% 9.90099009900993 1.73132784876944
% 19.8019801980198 0.626016006107787
% 29.7029702970297 -0.295589378629911
% 39.6039603960397 -0.183045854749244
% 49.5049504950496 -0.611725525177882
% 59.4059405940595 -1.72665955670274
% 69.3069306930692 -2.77595114790011
% 79.2079207920792 2.44838931953113
% 89.1089108910891 1.7466556965216
% 99.009900990099 1.84841976176216
% 108.910891089109 0.906570439693891
% 118.811881188119 -0.0233913598607094
% 128.712871287129 -1.33670212918002
% 138.613861386139 -1.37857416061258
% 148.514851485149 -1.41088406107098
% 158.415841584158 -2.73525538760379
% 168.316831683168 2.73669659429767
% 178.217821782178 1.53867236195232
% 188.118811881188 1.93905133403743
% 198.019801980198 1.18581102323348
% 207.920792079208 0.283284557673888
% 217.821782178218 -0.634912064001419
% 227.722772277228 -1.93663149594147
% 237.623762376238 -2.26607695521473
% 247.524752475247 -2.58996400593988
% 257.425742574257 -2.46946677300171
% 267.326732673267 2.36102738675408
% 277.227722772277 1.09899025614778
% 287.128712871287 0.345160164516522
% 297.029702970297 0.810653710258866
% 306.930693069307 0.019022636887119
% 316.831683168317 -1.21127655962895
% 326.732673267327 -1.68841020424564
% 336.633663366337 -2.73069439317722
% 346.534653465346 2.94252093569995
% 356.435643564356 2.2605743528634
% 366.336633663366 1.59317198055527
% 376.237623762376 0.830938514267209
% 386.138613861386 0.103134011363692
% 396.039603960396 -0.375337372644497
% 405.940594059406 -1.14448189841464
% 415.841584158416 -1.87246022725481
% 425.742574257426 -2.75352152206641
% 435.643564356436 2.84973434489021
% 445.544554455446 1.95343333724781
% 455.445544554455 1.4601881052541
% 465.346534653465 0.624528151697846
% 475.247524752475 -0.119506355609586
% 485.148514851485 -0.833770357946042
% 495.049504950495 -2.07129369332565
% };
% \addplot [semithick, orchid227119194]
% table {%
% -495.049504950495 1.87477718531092
% -485.148514851485 1.18991299557245
% -475.247524752475 -0.0189627066737613
% -465.346534653465 -0.689194201084164
% -455.445544554455 -1.43649803897842
% -445.544554455446 -2.30036238136263
% -435.643564356436 -2.52191582739922
% -425.742574257426 2.95507286772218
% -415.841584158416 2.12355465108478
% -405.940594059406 1.08438968347187
% -396.039603960396 0.334672282182535
% -386.138613861386 0.208097878212494
% -376.237623762376 -0.685607526053394
% -366.336633663366 -1.39590693485204
% -356.435643564356 -2.51245117816532
% -346.534653465346 3.13330707760995
% -336.633663366337 2.84880345655717
% -326.732673267327 1.88063569253178
% -316.831683168317 1.18125883803001
% -306.930693069307 0.192442431845441
% -297.029702970297 -0.33116921431226
% -287.128712871287 -1.21655422291115
% -277.227722772277 -1.91879331441749
% -267.326732673267 -2.25986536958438
% -257.425742574257 -3.08388014230905
% -247.524752475247 2.42457997634859
% -237.623762376238 1.42402962182899
% -227.722772277228 1.38001825099052
% -217.821782178218 0.527187297192068
% -207.920792079208 -0.447492692000015
% -198.019801980198 -1.29511386699721
% -188.118811881188 -1.82052499711041
% -178.217821782178 -2.69228325801609
% -168.316831683168 2.95417945014004
% -158.415841584158 2.13442180000033
% -148.514851485148 1.70300688272176
% -138.613861386139 0.513176972979696
% -128.712871287129 -0.204554156321855
% -118.811881188119 -0.440419228232193
% -108.910891089109 -0.847325321983054
% -99.009900990099 -1.8172888411611
% -89.1089108910891 3.11090489799032
% -79.2079207920792 2.46681000884977
% -69.3069306930693 2.81344733566885
% -59.4059405940594 1.91101285468086
% -49.5049504950495 1.16319940730066
% -39.6039603960395 0.0749916284574797
% -29.7029702970297 -0.80870225813226
% -19.8019801980198 -1.2595816345424
% -9.90099009900987 -1.69793576844071
% 0 -2.54390636506216
% 9.90099009900993 2.62716976946613
% 19.8019801980198 1.52577275150468
% 29.7029702970297 0.872809810225095
% 39.6039603960397 1.15258840341025
% 49.5049504950496 0.281127509636648
% 59.4059405940595 -0.852790844075615
% 69.3069306930692 -1.84184056272011
% 79.2079207920792 -2.558701074232
% 89.1089108910891 -2.4451658776849
% 99.009900990099 3.13256231221392
% 108.910891089109 1.91179309978471
% 118.811881188119 1.06182607751355
% 128.712871287129 -0.0554081555814701
% 138.613861386139 -0.0426478886541429
% 148.514851485149 -0.795793396842142
% 158.415841584158 -1.64808090523125
% 168.316831683168 -2.60054332145785
% 178.217821782178 2.69155172004623
% 188.118811881188 3.09818645417505
% 198.019801980198 1.87572692862756
% 207.920792079208 1.12414961674133
% 217.821782178218 0.0792481560497812
% 227.722772277228 -0.788959423911945
% 237.623762376238 -0.867205621141602
% 247.524752475247 -1.50755220524903
% 257.425742574257 -2.00215693947727
% 267.326732673267 3.0274225720313
% 277.227722772277 2.0255916265846
% 287.128712871287 1.26671464664424
% 297.029702970297 1.12604897387835
% 306.930693069307 0.249370309491273
% 316.831683168317 -0.606916689015452
% 326.732673267327 -1.18034693902871
% 336.633663366337 -2.14059876061769
% 346.534653465346 -2.86529897847697
% 356.435643564356 2.72603101198429
% 366.336633663366 2.22875394661678
% 376.237623762376 1.37118407603129
% 386.138613861386 0.300242785918815
% 396.039603960396 0.00814381821527446
% 405.940594059406 -0.671668465213927
% 415.841584158416 -1.44048130983399
% 425.742574257426 -2.32592502087493
% 435.643564356436 -2.9651112483069
% 445.544554455446 2.56914451973648
% 455.445544554455 2.18652431992927
% 465.346534653465 1.26573611096004
% 475.247524752475 0.594048623587633
% 485.148514851485 -0.0797435094843747
% 495.049504950495 -1.36381525524395
% };
% \addplot [semithick, gray127]
% table {%
% -495.049504950495 1.9610282348385
% -485.148514851485 1.47847004426484
% -475.247524752475 0.23731332852801
% -465.346534653465 -0.215028891620883
% -455.445544554455 -1.04973866452612
% -445.544554455446 -0.81650432875682
% -435.643564356436 -1.96448835672708
% -425.742574257426 -2.75562292108128
% -415.841584158416 2.87270095871131
% -405.940594059406 1.73311873118673
% -396.039603960396 1.60913723243742
% -386.138613861386 0.892880253774211
% -376.237623762376 0.132366190890812
% -366.336633663366 -0.683939395850273
% -356.435643564356 -1.89116943823055
% -346.534653465346 -2.01734640167151
% -336.633663366337 -2.31679442891834
% -326.732673267327 3.04519616570726
% -316.831683168317 2.06392352977019
% -306.930693069307 1.10835735797991
% -297.029702970297 0.433523194872478
% -287.128712871287 -0.727595192058457
% -277.227722772277 -0.319526108325082
% -267.326732673267 -1.37443804003219
% -257.425742574257 -2.11545629966993
% -247.524752475247 3.05635823744021
% -237.623762376238 2.52336080841123
% -227.722772277228 2.65160828802104
% -217.821782178218 1.78867050641949
% -207.920792079208 0.906862428242372
% -198.019801980198 0.084395572636986
% -188.118811881188 -0.577757471086961
% -178.217821782178 -1.34896649035589
% -168.316831683168 -1.96467994496399
% -158.415841584158 -2.71531555549542
% -148.514851485148 2.70596479735106
% -138.613861386139 1.84509445531953
% -128.712871287129 1.12441680306853
% -118.811881188119 0.832647948121905
% -108.910891089109 0.0295683905915925
% -99.009900990099 -1.065191120272
% -89.1089108910891 -2.25755069563215
% -79.2079207920792 -2.3629837715944
% -69.3069306930693 -2.88138673878448
% -59.4059405940594 2.54346933472569
% -49.5049504950495 1.56534811826055
% -39.6039603960395 0.747418373785418
% -29.7029702970297 0.0504416066045042
% -19.8019801980198 -0.159877684454886
% -9.90099009900987 -1.0244318208228
% 0 -1.8499309317711
% 9.90099009900993 -3.04247358262171
% 19.8019801980198 2.54239517200585
% 29.7029702970297 2.02713342436264
% 39.6039603960397 1.52264151762788
% 49.5049504950496 0.619827662735779
% 59.4059405940595 -0.468353169027254
% 69.3069306930692 -1.3135921575722
% 79.2079207920792 -1.9497820622188
% 89.1089108910891 -1.88950201945814
% 99.009900990099 -2.65849698850336
% 108.910891089109 2.39164229400818
% 118.811881188119 1.63082441315792
% 128.712871287129 0.360052935243021
% 138.613861386139 0.615291200455395
% 148.514851485149 -0.235156301561707
% 158.415841584158 -1.13238077815058
% 168.316831683168 -2.29205404874063
% 178.217821782178 3.12421685017533
% 188.118811881188 -2.43262533694252
% 198.019801980198 2.61611708301844
% 207.920792079208 1.65392674067838
% 217.821782178218 0.76522904452914
% 227.722772277228 0.652773740908663
% 237.623762376238 0.00362964509660442
% 247.524752475247 -0.937169203973395
% 257.425742574257 -1.52889530492434
% 267.326732673267 -2.62805101875409
% 277.227722772277 2.67838967843008
% 287.128712871287 2.39866729483266
% 297.029702970297 1.99950885702805
% 306.930693069307 1.14563548782373
% 316.831683168317 0.13511460134841
% 326.732673267327 -0.285952336321867
% 336.633663366337 -1.05052815193616
% 346.534653465346 -1.06387674273515
% 356.435643564356 -2.03378278826942
% 366.336633663366 -2.80658545935183
% 376.237623762376 2.41746985556196
% 386.138613861386 1.47960109090852
% 396.039603960396 1.3480932335594
% 405.940594059406 0.475680874153574
% 415.841584158416 -0.233713853865015
% 425.742574257426 -1.19222912032684
% 435.643564356436 -1.77052727149341
% 445.544554455446 -2.40655745139869
% 455.445544554455 -2.88846716321652
% 465.346534653465 2.72844332484245
% 475.247524752475 1.9267196798534
% 485.148514851485 1.49531797289288
% 495.049504950495 0.415480939747546
% };
% \addplot [semithick, goldenrod18818934]
% table {%
% -495.049504950495 -2.71418953591701
% -485.148514851485 2.31086141064455
% -475.247524752475 1.26349697379583
% -465.346534653465 0.680117235721479
% -455.445544554455 -0.0724240281896661
% -445.544554455446 0.401689893773437
% -435.643564356436 -1.06106349014747
% -425.742574257426 -1.74353740943252
% -415.841584158416 -2.45946002198968
% -405.940594059406 2.71425960890944
% -396.039603960396 2.53285664091326
% -386.138613861386 1.52194828817447
% -376.237623762376 1.02904965864214
% -366.336633663366 0.093248308098759
% -356.435643564356 -0.935795541788213
% -346.534653465346 -0.757879947541359
% -336.633663366337 -1.50947869069034
% -326.732673267327 -2.29904275123064
% -316.831683168317 2.98397485140316
% -306.930693069307 2.07950507686249
% -297.029702970297 1.26351295648323
% -287.128712871287 0.767147127760752
% -277.227722772277 0.556178201655465
% -267.326732673267 -0.545058225753223
% -257.425742574257 -1.45612618335168
% -247.524752475247 -2.58239476512559
% -237.623762376238 -2.42846319904071
% -227.722772277228 3.04572197290748
% -217.821782178218 2.2231147450647
% -207.920792079208 1.493635642963
% -198.019801980198 0.437667033496192
% -188.118811881188 -0.27009267162969
% -178.217821782178 -0.987314395630914
% -168.316831683168 -1.22213717370297
% -158.415841584158 -2.10035817267983
% -148.514851485148 -2.90774218240098
% -138.613861386139 2.53355435377545
% -128.712871287129 1.73084736652961
% -118.811881188119 1.30386625542405
% -108.910891089109 0.48133040167739
% -99.009900990099 -0.627081182754245
% -89.1089108910891 -1.68991999976696
% -79.2079207920792 -1.81104392486428
% -69.3069306930693 -2.26535197311913
% -59.4059405940594 3.03126309063308
% -49.5049504950495 2.00212234044564
% -39.6039603960395 1.19435427144002
% -29.7029702970297 0.266520202620013
% -19.8019801980198 0.457104477030804
% -9.90099009900987 -0.611157488312216
% 0 -1.43094684428323
% 9.90099009900993 -2.71108598013355
% 19.8019801980198 -2.81899435043125
% 29.7029702970297 3.01422762004702
% 39.6039603960397 2.56143677660308
% 49.5049504950496 1.64923158383897
% 59.4059405940595 0.222824877528179
% 69.3069306930692 -0.427610450363043
% 79.2079207920792 -0.43884401488445
% 89.1089108910891 -0.933293835212605
% 99.009900990099 -1.82493708913546
% 108.910891089109 3.04375246312858
% 118.811881188119 2.29242790671044
% 128.712871287129 -3.05802678993567
% 138.613861386139 2.18254549464424
% 148.514851485149 0.942343774461369
% 158.415841584158 0.080788842296602
% 168.316831683168 -0.998289705340393
% 178.217821782178 -0.906862772791297
% 188.118811881188 -1.62350304758633
% 198.019801980198 -2.62778263290462
% 207.920792079208 2.74713995457265
% 217.821782178218 2.16819795296852
% 227.722772277228 1.9521415925298
% 237.623762376238 0.910685087305452
% 247.524752475247 0.0522260001006519
% 257.425742574257 -0.563390476360383
% 267.326732673267 -1.50541085896445
% 277.227722772277 -1.88164465584854
% 287.128712871287 -2.69961681679366
% 297.029702970297 2.90896985215867
% 306.930693069307 2.09298106684731
% 316.831683168317 1.36283996933685
% 326.732673267327 0.655342888945442
% 336.633663366337 -0.136513468291143
% 346.534653465346 -0.493928805180762
% 356.435643564356 -1.56566666678655
% 366.336633663366 -2.1475897130891
% 376.237623762376 3.12457873129924
% 386.138613861386 2.58245360892528
% 396.039603960396 2.03048560624908
% 405.940594059406 1.28016027235312
% 415.841584158416 0.373091944540127
% 425.742574257426 -0.251792613830962
% 435.643564356436 -1.01183291106324
% 445.544554455446 -1.86925466110499
% 455.445544554455 -2.50371737647712
% 465.346534653465 -2.97863983943394
% 475.247524752475 2.23772422425932
% 485.148514851485 1.68221449493348
% 495.049504950495 0.586527154461165
% };
% \addplot [semithick, darkturquoise23190207]
% table {%
% -495.049504950495 -2.00765916957574
% -485.148514851485 2.96924334553724
% -475.247524752475 2.1040698583192
% -465.346534653465 1.44684247033951
% -455.445544554455 0.870624608554076
% -445.544554455446 0.746347015757798
% -435.643564356436 -0.511729877211522
% -425.742574257426 -1.18409156986264
% -415.841584158416 -2.09603282864565
% -405.940594059406 -3.07884239149984
% -396.039603960396 3.07112803788204
% -386.138613861386 1.84087916967794
% -376.237623762376 1.13929824460048
% -366.336633663366 0.531800862515853
% -356.435643564356 -0.662402179975856
% -346.534653465346 -0.32740800112696
% -336.633663366337 -1.27867144925449
% -326.732673267327 -1.53319367869196
% -316.831683168317 -2.76981385627093
% -306.930693069307 2.72893827286392
% -297.029702970297 2.16769253899066
% -287.128712871287 1.76502026075465
% -277.227722772277 1.21001899490438
% -267.326732673267 0.0649762862628765
% -257.425742574257 -1.00217519731971
% -247.524752475247 -2.12575172232177
% -237.623762376238 -1.36579369171192
% -227.722772277228 -2.544491404656
% -217.821782178218 2.85854139086498
% -207.920792079208 2.06859690961483
% -198.019801980198 1.02403923326145
% -188.118811881188 0.309294563761283
% -178.217821782178 -0.0170056807547031
% -168.316831683168 -0.398225228636164
% -158.415841584158 -1.46165549788457
% -148.514851485148 -2.32263783572426
% -138.613861386139 3.13973497978466
% -128.712871287129 2.22991263330524
% -118.811881188119 2.53128433589848
% -108.910891089109 1.49675968230774
% -99.009900990099 0.396619433948366
% -89.1089108910891 -0.249443720536766
% -79.2079207920792 -0.233562669771706
% -69.3069306930693 -1.15119883256612
% -59.4059405940594 -2.26210375167775
% -49.5049504950495 3.08130656306653
% -39.6039603960395 2.34215825727835
% -29.7029702970297 2.07801040570014
% -19.8019801980198 1.4925239921906
% -9.90099009900987 0.461608993109902
% 0 -0.41256087795785
% 9.90099009900993 -1.56102484477072
% 19.8019801980198 -1.01675697444754
% 29.7029702970297 -2.12595407547228
% 39.6039603960397 -2.89124021504954
% 49.5049504950496 2.41797619383157
% 59.4059405940595 1.35283108934662
% 69.3069306930692 1.04977626443249
% 79.2079207920792 0.421415048353402
% 89.1089108910891 -0.245385791400207
% 99.009900990099 -1.20498889280785
% 108.910891089109 -2.2779878002552
% 118.811881188119 -2.8392985097503
% 128.712871287129 -2.8425468259137
% 138.613861386139 2.65956279788034
% 148.514851485149 1.60256155349426
% 158.415841584158 0.520820117641568
% 168.316831683168 -0.180791883760254
% 178.217821782178 -0.577357790792727
% 188.118811881188 -1.19393257588028
% 198.019801980198 -2.13233527231745
% 207.920792079208 -3.01527821395675
% 217.821782178218 2.65177589160557
% 227.722772277228 2.30718011857967
% 237.623762376238 1.40642554551463
% 247.524752475247 0.611633174998739
% 257.425742574257 -0.13135961015499
% 267.326732673267 -1.05769669957325
% 277.227722772277 -1.42435684813604
% 287.128712871287 -2.16026158038192
% 297.029702970297 -2.94651307465428
% 306.930693069307 2.57041695424298
% 316.831683168317 1.99152561269421
% 326.732673267327 1.05740274025754
% 336.633663366337 0.544413751349588
% 346.534653465346 0.240434673274173
% 356.435643564356 -0.802071268905252
% 366.336633663366 -1.44017051954724
% 376.237623762376 -2.33397552028732
% 386.138613861386 -2.69915788830846
% 396.039603960396 2.82364365440725
% 405.940594059406 2.19524722635303
% 415.841584158416 1.59769126841218
% 425.742574257426 0.92958424424768
% 435.643564356436 0.103291439597975
% 445.544554455446 -0.815145975245273
% 455.445544554455 -1.47579126334087
% 465.346534653465 -2.13411834741959
% 475.247524752475 -2.96696642962758
% 485.148514851485 2.78337714453516
% 495.049504950495 1.88936420792215
% };
% \addplot [semithick, steelblue31119180]
% table {%
% -495.049504950495 -1.49473640510553
% -485.148514851485 -2.89159064246369
% -475.247524752475 2.21921165785074
% -465.346534653465 2.04907301216127
% -455.445544554455 2.02963051634168
% -445.544554455446 1.59813294103625
% -435.643564356436 0.0921366219421397
% -425.742574257426 -0.173065833365193
% -415.841584158416 -1.1788246866183
% -405.940594059406 -1.79257684616837
% -396.039603960396 -2.32429298754353
% -386.138613861386 2.57209332851179
% -376.237623762376 2.0538595666004
% -366.336633663366 1.49945971493457
% -356.435643564356 0.979053686838857
% -346.534653465346 0.29485156791214
% -336.633663366337 -0.0892753703353894
% -326.732673267327 -0.599620189517978
% -316.831683168317 -1.87588867851787
% -306.930693069307 -2.05871440129023
% -297.029702970297 -3.05402895692719
% -287.128712871287 2.79454353565256
% -277.227722772277 1.9381021489865
% -267.326732673267 0.702409104921251
% -257.425742574257 -0.0593601848615994
% -247.524752475247 -0.023518440076206
% -237.623762376238 -0.403770172509885
% -227.722772277228 -1.8140483734534
% -217.821782178218 -2.47256419126393
% -207.920792079208 2.8922961428602
% -198.019801980198 2.08090889324411
% -188.118811881188 1.5672566533599
% -178.217821782178 0.95202000269372
% -168.316831683168 0.385039547856724
% -158.415841584158 -0.684443665448488
% -148.514851485148 -1.43780967266092
% -138.613861386139 -2.20589985619526
% -128.712871287129 -2.86996741460674
% -118.811881188119 2.94083239628632
% -108.910891089109 2.03060069237365
% -99.009900990099 0.923468349888786
% -89.1089108910891 0.378721214583838
% -79.2079207920792 0.0816012594137488
% -69.3069306930693 -0.676124211728637
% -59.4059405940594 -1.54585042037992
% -49.5049504950495 -2.22187965675155
% -39.6039603960395 -3.08164015859785
% -29.7029702970297 2.98058802162483
% -19.8019801980198 2.01361684003471
% -9.90099009900987 1.07105393250791
% 0 0.120184950808244
% 9.90099009900993 -0.68865544817592
% 19.8019801980198 -0.729633941886086
% 29.7029702970297 -1.75416985929905
% 39.6039603960397 -2.66765093415229
% 49.5049504950496 2.6456462084247
% 59.4059405940595 1.68204242809115
% 69.3069306930692 1.55044420650055
% 79.2079207920792 0.966869988380626
% 89.1089108910891 0.334430164932739
% 99.009900990099 -1.04325864788375
% 108.910891089109 -2.28414156093727
% 118.811881188119 -1.97401019340343
% 128.712871287129 -2.00035109203171
% 138.613861386139 -2.94911618201998
% 148.514851485149 2.23661788839146
% 158.415841584158 0.890345679050703
% 168.316831683168 0.322924356362058
% 178.217821782178 0.593112212227355
% 188.118811881188 -0.310223111937829
% 198.019801980198 -1.31544161731273
% 207.920792079208 -1.82838150644661
% 217.821782178218 -2.26859513211146
% 227.722772277228 -2.61017336396018
% 237.623762376238 2.44142277313633
% 247.524752475247 1.86630225460073
% 257.425742574257 0.715414063936001
% 267.326732673267 0.458359061087066
% 277.227722772277 0.119693067597439
% 287.128712871287 -0.794933986356644
% 297.029702970297 -1.69419009984337
% 306.930693069307 -2.31854447595605
% 316.831683168317 -2.91912191327341
% 326.732673267327 2.73376638342738
% 336.633663366337 2.08130692749774
% 346.534653465346 1.29288718512512
% 356.435643564356 0.152778812800863
% 366.336633663366 -0.193554784679015
% 376.237623762376 -1.06403316817286
% 386.138613861386 -1.79301745841517
% 396.039603960396 -2.6856213607388
% 405.940594059406 2.89369202783561
% 415.841584158416 2.30332192217797
% 425.742574257426 1.44869439498516
% 435.643564356436 0.788732299085786
% 445.544554455446 -0.212779690545033
% 455.445544554455 -0.797688047125157
% 465.346534653465 -1.02168544989871
% 475.247524752475 -1.86214127710921
% 485.148514851485 -2.66086310567916
% 495.049504950495 2.60540863709158
% };
% \addplot [semithick, darkorange25512714]
% table {%
% -495.049504950495 -0.863454361241844
% -485.148514851485 -2.22010568790331
% -475.247524752475 3.07578012671076
% -465.346534653465 -2.87323509173287
% -455.445544554455 3.10304004426987
% -445.544554455446 2.23855624397638
% -435.643564356436 1.08877628996021
% -425.742574257426 0.686420881826513
% -415.841584158416 -0.289758667301375
% -405.940594059406 -0.635192021141228
% -396.039603960396 -1.69957603395095
% -386.138613861386 -2.78029229784096
% -376.237623762376 -3.00363250787521
% -366.336633663366 2.2786352816519
% -356.435643564356 2.07829082883438
% -346.534653465346 0.928209262127398
% -336.633663366337 0.405226920049715
% -326.732673267327 -0.244750042817487
% -316.831683168317 -1.24149030449923
% -306.930693069307 -1.63582507705242
% -297.029702970297 -2.68811590130868
% -287.128712871287 -3.10322845019299
% -277.227722772277 2.31823186533362
% -267.326732673267 1.20406584039078
% -257.425742574257 0.625527628090418
% -247.524752475247 0.702332824245375
% -237.623762376238 -0.253009744611894
% -227.722772277228 -1.48085807136055
% -217.821782178218 -2.12497917843082
% -207.920792079208 -2.9230097703528
% -198.019801980198 2.45322300057772
% -188.118811881188 2.58334691185101
% -178.217821782178 1.69491171429352
% -168.316831683168 0.946707214108161
% -158.415841584158 -0.276495401146127
% -148.514851485148 -0.880718374480457
% -138.613861386139 -1.40439029376452
% -128.712871287129 -2.06887933900398
% -118.811881188119 -2.77372893920182
% -108.910891089109 2.42916664532215
% -99.009900990099 1.54791380774694
% -89.1089108910891 1.26162016784105
% -79.2079207920792 0.775705950315257
% -69.3069306930693 0.0395332079695086
% -59.4059405940594 -0.864242821342032
% -49.5049504950495 -1.33055983753072
% -39.6039603960395 -2.37918803692723
% -29.7029702970297 -2.50208783315644
% -19.8019801980198 2.50182026655558
% -9.90099009900987 1.65278088129379
% 0 0.638637228642331
% 9.90099009900993 0.550950462025742
% 19.8019801980198 0.321644134339767
% 29.7029702970297 -0.688595469073107
% 39.6039603960397 -1.73843507654589
% 49.5049504950496 -2.61516612140592
% 59.4059405940595 -2.74667435875886
% 69.3069306930692 2.88298158260279
% 79.2079207920792 2.19023718343687
% 89.1089108910891 1.17794920749121
% 99.009900990099 -0.318657748727987
% 108.910891089109 0.170436252494417
% 118.811881188119 -0.680648080786711
% 128.712871287129 -1.22898955767779
% 138.613861386139 -2.06371450615207
% 148.514851485149 2.97766537550095
% 158.415841584158 2.47827131479732
% 168.316831683168 2.11899659124324
% 178.217821782178 1.47549087851426
% 188.118811881188 0.522498865830051
% 198.019801980198 -0.624181350551995
% 207.920792079208 -0.923633162442633
% 217.821782178218 -1.44417132988655
% 227.722772277228 -1.94187109084604
% 237.623762376238 -2.97410071611367
% 247.524752475247 2.61252273031747
% 257.425742574257 1.52769358101203
% 267.326732673267 0.851101128235515
% 277.227722772277 0.462318712932356
% 287.128712871287 -0.543409606750938
% 297.029702970297 -1.14513749068632
% 306.930693069307 -1.99327963286207
% 316.831683168317 -2.37512014411949
% 326.732673267327 3.03498997098593
% 336.633663366337 2.33042154329756
% 346.534653465346 1.5643643847822
% 356.435643564356 0.531037927874121
% 366.336633663366 -0.0132199221965132
% 376.237623762376 -0.705281957349098
% 386.138613861386 -1.14150217006132
% 396.039603960396 -1.88759893141119
% 405.940594059406 -2.68500594351108
% 415.841584158416 2.9625416005217
% 425.742574257426 2.52337802844761
% 435.643564356436 1.41405732381841
% 445.544554455446 0.344948707663702
% 455.445544554455 -0.152280864423624
% 465.346534653465 -0.629669401028808
% 475.247524752475 -1.37993435996063
% 485.148514851485 -1.85153955126757
% 495.049504950495 -3.03862769713915
% };
% \addplot [semithick, forestgreen4416044]
% table {%
% -495.049504950495 -0.173269798998698
% -485.148514851485 -1.58993755749642
% -475.247524752475 -2.38359588789287
% -465.346534653465 -2.37671710136883
% -455.445544554455 -2.83303970309774
% -445.544554455446 2.54318089729973
% -435.643564356436 1.40921087422654
% -425.742574257426 0.943746850121689
% -415.841584158416 0.0660829812295363
% -405.940594059406 -0.185290213509447
% -396.039603960396 -1.31546190569196
% -386.138613861386 -2.41027864002899
% -376.237623762376 -2.59677586050506
% -366.336633663366 2.56285628708474
% -356.435643564356 2.99585406275385
% -346.534653465346 1.59697772803119
% -336.633663366337 0.867873867268903
% -326.732673267327 0.28981003153811
% -316.831683168317 -0.718762157733626
% -306.930693069307 -0.850238241422652
% -297.029702970297 -1.95402553676545
% -287.128712871287 -2.13052112487185
% -277.227722772277 3.03170450258633
% -267.326732673267 2.03243713737016
% -257.425742574257 1.87733641712819
% -247.524752475247 1.44405901869595
% -237.623762376238 0.253100491714103
% -227.722772277228 -0.867607093466601
% -217.821782178218 -1.35160452728207
% -207.920792079208 -2.13361446544912
% -198.019801980198 -2.72286972694074
% -188.118811881188 -2.73712795935882
% -178.217821782178 2.59776819960261
% -168.316831683168 1.60929472652525
% -158.415841584158 0.568213285836592
% -148.514851485148 0.476966971718817
% -138.613861386139 0.0355949792917888
% -128.712871287129 -0.674115703870938
% -118.811881188119 -1.77301625951893
% -108.910891089109 -2.84173077684844
% -99.009900990099 -2.90783313168739
% -89.1089108910891 2.53825502019248
% -79.2079207920792 1.66198995387082
% -69.3069306930693 0.648736704309418
% -59.4059405940594 -0.231169546109695
% -49.5049504950495 -0.593703118726741
% -39.6039603960395 -1.67360382486688
% -29.7029702970297 -2.02264106890016
% -19.8019801980198 -3.101133236342
% -9.90099009900987 2.77675871569296
% 0 1.72038340249547
% 9.90099009900993 1.52990198569174
% 19.8019801980198 0.79326054595808
% 29.7029702970297 -0.0100396275327934
% 39.6039603960397 -1.20240059061519
% 49.5049504950496 -1.8499397793357
% 59.4059405940595 -2.30334641234022
% 69.3069306930692 -2.86642094724579
% 79.2079207920792 2.81540861279829
% 89.1089108910891 1.69928826233566
% 99.009900990099 0.62428613685639
% 108.910891089109 0.348108367812986
% 118.811881188119 -0.437467477493885
% 128.712871287129 -0.926888381649602
% 138.613861386139 -1.93017253874962
% 148.514851485149 -2.99823977122486
% 158.415841584158 2.95059363211442
% 168.316831683168 3.02413153974593
% 178.217821782178 2.08793552887085
% 188.118811881188 1.05496327510024
% 198.019801980198 0.0272938831671934
% 207.920792079208 -0.282270509932211
% 217.821782178218 -1.13880853806526
% 227.722772277228 -1.33786453701493
% 237.623762376238 -2.23342200098428
% 247.524752475247 -2.8015295094145
% 257.425742574257 2.12778119484687
% 267.326732673267 1.70115096618911
% 277.227722772277 1.11505773944161
% 287.128712871287 0.321561559155905
% 297.029702970297 -0.354280706169403
% 306.930693069307 -1.0485584487904
% 316.831683168317 -1.6574476159254
% 326.732673267327 -2.27074064745069
% 336.633663366337 -2.87504254168661
% 346.534653465346 2.61595246734547
% 356.435643564356 1.67990926139981
% 366.336633663366 1.14202081636401
% 376.237623762376 0.494869570578199
% 386.138613861386 0.138813386511207
% 396.039603960396 -0.812692310285036
% 405.940594059406 -1.35716481576454
% 415.841584158416 -2.24295308367683
% 425.742574257426 -2.76847637413931
% 435.643564356436 2.37571589979747
% 445.544554455446 1.79370505157978
% 455.445544554455 1.06622420504671
% 465.346534653465 0.365958264346932
% 475.247524752475 -0.170834796700345
% 485.148514851485 -0.945998213584066
% 495.049504950495 -1.83804324640325
% };
% \addplot [semithick, crimson2143940]
% table {%
% -495.049504950495 0.328131058553391
% -485.148514851485 -1.11717726352356
% -475.247524752475 -1.2930828281607
% -465.346534653465 -1.20624046597531
% -455.445544554455 -2.01355499617654
% -445.544554455446 -3.10810507884294
% -435.643564356436 2.28695047105526
% -425.742574257426 1.70227629033821
% -415.841584158416 0.993563681561722
% -405.940594059406 0.619754274086172
% -396.039603960396 -0.66825113961899
% -386.138613861386 -1.63298575951061
% -376.237623762376 -1.93325756335105
% -366.336633663366 -2.86590172742548
% -356.435643564356 -2.36068996783577
% -346.534653465346 2.3449367158659
% -336.633663366337 1.78486812112035
% -326.732673267327 1.06281295703385
% -316.831683168317 0.490062791130052
% -306.930693069307 0.141448874857865
% -297.029702970297 -1.11019080483836
% -287.128712871287 -1.21615267998191
% -277.227722772277 -2.25232575733808
% -267.326732673267 -2.86104994262543
% -257.425742574257 2.82362882551899
% -247.524752475247 2.08853308326899
% -237.623762376238 1.0097198053599
% -227.722772277228 -0.0307219580282156
% -217.821782178218 -0.600626548105585
% -207.920792079208 -1.29720825792232
% -198.019801980198 -1.77472866601296
% -188.118811881188 -2.40912134637581
% -178.217821782178 -3.11130441735031
% -168.316831683168 2.23059484758642
% -158.415841584158 1.19121275906569
% -148.514851485148 0.993287651827498
% -138.613861386139 0.563484702225747
% -128.712871287129 -0.341814353679808
% -118.811881188119 -1.42027441096954
% -108.910891089109 -2.47197121496737
% -99.009900990099 -2.66174025910478
% -89.1089108910891 3.01435814898848
% -79.2079207920792 2.09501197283526
% -69.3069306930693 1.07790749692987
% -59.4059405940594 0.28627366335206
% -49.5049504950495 -0.171918960688567
% -39.6039603960395 -0.918800957602616
% -29.7029702970297 -1.44038569009386
% -19.8019801980198 -2.36570591276378
% -9.90099009900987 -2.8874642775923
% 0 2.3184280064514
% 9.90099009900993 2.37712092352437
% 19.8019801980198 1.3173160872456
% 29.7029702970297 0.493265391048104
% 39.6039603960397 -0.724383181881366
% 49.5049504950496 -1.32221619281373
% 59.4059405940595 -1.31706128501021
% 69.3069306930692 -2.12208389538977
% 79.2079207920792 -2.64486490537009
% 89.1089108910891 2.30266907408655
% 99.009900990099 1.28689973139435
% 108.910891089109 1.75208946577076
% 118.811881188119 1.15569491476357
% 128.712871287129 0.0588038200344191
% 138.613861386139 -1.13724042360614
% 148.514851485149 -2.17119555750557
% 158.415841584158 -1.6670208252687
% 168.316831683168 -2.13654063612292
% 178.217821782178 -3.1039597131711
% 188.118811881188 2.06776887661322
% 198.019801980198 0.950773226693865
% 207.920792079208 0.763460976998908
% 217.821782178218 0.273447444056506
% 227.722772277228 -0.547085805800896
% 237.623762376238 -1.56102179969052
% 247.524752475247 -2.29420852886433
% 257.425742574257 2.91026425483508
% 267.326732673267 2.86115863627998
% 277.227722772277 1.94877652119687
% 287.128712871287 1.29273429475553
% 297.029702970297 0.507743022456284
% 306.930693069307 -0.206959810408661
% 316.831683168317 -0.710163122041804
% 326.732673267327 -1.41332029556059
% 336.633663366337 -2.13822627469434
% 346.534653465346 -3.10114214884219
% 356.435643564356 2.53307582374803
% 366.336633663366 1.94703991295339
% 376.237623762376 1.29765817933178
% 386.138613861386 0.663010651003886
% 396.039603960396 -0.319776951430568
% 405.940594059406 -1.04229542239119
% 415.841584158416 -1.78189524913613
% 425.742574257426 -2.45592570718813
% 435.643564356436 2.95830163895975
% 445.544554455446 2.15921559883355
% 455.445544554455 1.77569698240526
% 465.346534653465 0.793508708057333
% 475.247524752475 0.511594770113718
% 485.148514851485 -0.475541526403566
% 495.049504950495 -1.37190813743599
% };
% \addplot [semithick, mediumpurple148103189]
% table {%
% -495.049504950495 0.547692536396673
% -485.148514851485 -0.414030859555655
% -475.247524752475 -0.0898914376627526
% -465.346534653465 -0.550425946890161
% -455.445544554455 -1.30988552371596
% -445.544554455446 -2.31117951173415
% -435.643564356436 -3.10967125832455
% -425.742574257426 2.39643824155184
% -415.841584158416 1.63358598077648
% -405.940594059406 1.16953581684072
% -396.039603960396 -0.0184137526106072
% -386.138613861386 -0.664286850170275
% -376.237623762376 -1.29403281960749
% -366.336633663366 -1.99490968682757
% -356.435643564356 -1.98198600544262
% -346.534653465346 2.94912059013631
% -336.633663366337 2.30949494607763
% -326.732673267327 1.54308405929873
% -316.831683168317 0.893451442822
% -306.930693069307 0.590439912812866
% -297.029702970297 -0.60240379508846
% -287.128712871287 -0.884468964964356
% -277.227722772277 -1.76051619484305
% -267.326732673267 -2.22075716863467
% -257.425742574257 -2.96312118145349
% -247.524752475247 2.59892661507006
% -237.623762376238 1.62826489202979
% -227.722772277228 0.624095003080367
% -217.821782178218 -0.0115466921430371
% -207.920792079208 -0.757009113666361
% -198.019801980198 -1.08630048277897
% -188.118811881188 -1.83291428298289
% -178.217821782178 -2.48245472406576
% -168.316831683168 2.70121525800953
% -158.415841584158 1.78595166397475
% -148.514851485148 1.56456465158371
% -138.613861386139 1.12914077598351
% -128.712871287129 0.13728313147628
% -118.811881188119 -1.00627684569906
% -108.910891089109 -2.34724028880737
% -99.009900990099 -1.3295939963327
% -89.1089108910891 -2.1059992305942
% -79.2079207920792 3.03463018604748
% -69.3069306930693 1.96747511265695
% -59.4059405940594 1.62996304500983
% -49.5049504950495 0.915015196324529
% -39.6039603960395 0.406028847089369
% -29.7029702970297 -0.588214142367736
% -19.8019801980198 -1.53059966417835
% -9.90099009900987 -2.01029466489178
% 0 -2.50743833499804
% 9.90099009900993 -3.07195245913916
% 19.8019801980198 2.16505936113529
% 29.7029702970297 1.22919741402567
% 39.6039603960397 0.349862845357019
% 49.5049504950496 -0.334786649222842
% 59.4059405940595 -0.334732473328998
% 69.3069306930692 -1.27797689914067
% 79.2079207920792 -2.13598189580199
% 89.1089108910891 2.93664015534663
% 99.009900990099 2.62318393890537
% 108.910891089109 2.34865742901132
% 118.811881188119 1.5751697600023
% 128.712871287129 0.615004445936201
% 138.613861386139 -0.631452973453891
% 148.514851485149 -1.6987893416672
% 158.415841584158 -1.1705060537524
% 168.316831683168 -1.85333351557005
% 178.217821782178 -2.8798608292844
% 188.118811881188 2.37528245258647
% 198.019801980198 1.58220624829068
% 207.920792079208 1.318553589172
% 217.821782178218 0.735830530138962
% 227.722772277228 -0.147911325763217
% 237.623762376238 -1.08829488911219
% 247.524752475247 -1.93416511707983
% 257.425742574257 -2.91006930766582
% 267.326732673267 -2.57918296503688
% 277.227722772277 2.46612549543879
% 287.128712871287 1.75068691826341
% 297.029702970297 1.17750270776135
% 306.930693069307 0.534071857441113
% 316.831683168317 -0.145594287791502
% 326.732673267327 -0.819026394697905
% 336.633663366337 -1.50914116568606
% 346.534653465346 -2.48577319529285
% 356.435643564356 -3.03150391257047
% 366.336633663366 2.83106657601526
% 376.237623762376 2.25137884079789
% 386.138613861386 1.48931180749945
% 396.039603960396 0.433066915576981
% 405.940594059406 -0.166427048702373
% 415.841584158416 -0.773418721319724
% 425.742574257426 -1.79497656091259
% 435.643564356436 -2.25369723306264
% 445.544554455446 -3.08637092972709
% 455.445544554455 2.54134744612783
% 465.346534653465 1.93799167954039
% 475.247524752475 1.42109874633642
% 485.148514851485 0.721617124386189
% 495.049504950495 -0.351799751317471
% };
% \addplot [semithick, sienna1408675]
% table {%
% -495.049504950495 0.813523436213408
% -485.148514851485 0.592289491751871
% -475.247524752475 0.346850536681333
% -465.346534653465 -0.0823727716034844
% -455.445544554455 -0.980310832146273
% -445.544554455446 -1.65884873524525
% -435.643564356436 -2.35896907787974
% -425.742574257426 2.80210299108607
% -415.841584158416 2.00482197847544
% -405.940594059406 1.73285867085064
% -396.039603960396 0.689623977423833
% -386.138613861386 0.448759261770653
% -376.237623762376 -0.397282732209651
% -366.336633663366 -1.06036913295261
% -356.435643564356 -1.29507000296003
% -346.534653465346 -2.58972441436683
% -336.633663366337 3.05594526670614
% -326.732673267327 2.24849367509605
% -316.831683168317 1.69169850633353
% -306.930693069307 1.2444377957197
% -297.029702970297 0.128047874358969
% -287.128712871287 -0.592304709263196
% -277.227722772277 -1.42408765523238
% -267.326732673267 -1.54888267925065
% -257.425742574257 -2.33026536617718
% -247.524752475247 -2.84245063099362
% -237.623762376238 2.32862460786087
% -227.722772277228 1.52039721644376
% -217.821782178218 0.887202599911212
% -207.920792079208 0.265971977625178
% -198.019801980198 -0.0979262555134395
% -188.118811881188 -0.897508775276815
% -178.217821782178 -1.74452278700127
% -168.316831683168 -2.6743317834281
% -158.415841584158 3.0079122504337
% -148.514851485148 2.6972077142731
% -138.613861386139 2.01728343800987
% -128.712871287129 1.04181936053452
% -118.811881188119 -0.124997272644093
% -108.910891089109 -0.650336352077733
% -99.009900990099 -0.598607328238322
% -89.1089108910891 -1.58860218818804
% -79.2079207920792 -2.73582595083357
% -69.3069306930693 2.4788164620042
% -59.4059405940594 1.93159713074981
% -49.5049504950495 1.49075744430329
% -39.6039603960395 0.893857898214818
% -29.7029702970297 -0.130177942202473
% -19.8019801980198 -1.04188444690806
% -9.90099009900987 -1.48986485302059
% 0 -2.03024210395103
% 9.90099009900993 -2.64028381389199
% 19.8019801980198 2.52341736881931
% 29.7029702970297 1.64880859970513
% 39.6039603960397 0.860936804291576
% 49.5049504950496 0.419866962248266
% 59.4059405940595 0.188775584137846
% 69.3069306930692 -0.87593449943446
% 79.2079207920792 -1.72102029921758
% 89.1089108910891 -2.75261650156321
% 99.009900990099 -2.6235457328148
% 108.910891089109 2.8759996676558
% 118.811881188119 2.31929938105659
% 128.712871287129 1.03044586295907
% 138.613861386139 -0.160906175441353
% 148.514851485149 -1.2555094604037
% 158.415841584158 -0.577507408794817
% 168.316831683168 -1.22969784169641
% 178.217821782178 -2.5380063271216
% 188.118811881188 2.94708204065528
% 198.019801980198 -2.21544184965759
% 207.920792079208 2.90320779935273
% 217.821782178218 1.79191209746528
% 227.722772277228 0.704699543790876
% 237.623762376238 -0.164615286406981
% 247.524752475247 -0.619961084682197
% 257.425742574257 -1.05114377299144
% 267.326732673267 -1.77611390883632
% 277.227722772277 -2.83407090807339
% 287.128712871287 2.67960518844075
% 297.029702970297 2.23762883893029
% 306.930693069307 1.46326549352452
% 316.831683168317 0.648911500151971
% 326.732673267327 0.0995559412221947
% 336.633663366337 -0.756030191075797
% 346.534653465346 -1.49881010313563
% 356.435643564356 -2.35394154705748
% 366.336633663366 -2.82924701340134
% 376.237623762376 2.73559598378919
% 386.138613861386 1.90395707449487
% 396.039603960396 1.12517121500899
% 405.940594059406 0.630653656470779
% 415.841584158416 0.0639354277253549
% 425.742574257426 -0.886849970177535
% 435.643564356436 -1.58423845011668
% 445.544554455446 -2.55691436716358
% 455.445544554455 -2.9690592426308
% 465.346534653465 2.61756443890817
% 475.247524752475 2.18654627388349
% 485.148514851485 1.06516082122465
% 495.049504950495 0.443713271490614
% };
\end{axis}

\end{tikzpicture}


==> figs/time_domain_abs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.9\figurewidth,%0.852\figurewidth,
height=\figureheight,
% at={(0\figurewidth,0\figureheight)},
scale only axis,
% tick align=outside,
tick pos=left,
% x grid style={darkgray176},
xlabel={Delay in m},
xlabel style={yshift=1mm},
xmin=0, xmax=30,
xtick style={color=black},
xmajorgrids,
% y grid style={darkgray176},
ylabel={$|\text{Signal}|$},
ylabel style={yshift=-4mm},
ymajorgrids,
grid style=dotted,
% ymin=-3.30656633388877, ymax=70.3792721431927,
ymin=0, ymax=60,
% ytick style={color=black}
axis background/.style={fill=white},
]
\addplot [semithick, steelblue31119180]
%only using 4 signals as example
table {%
0 2.4552261462361
0.299792458 1.49726764108974
0.599584916 3.34704133093574
0.899377374 2.59063885062422
1.199169832 3.44508263455577
1.49896229 3.70868566509743
1.798754748 4.3227286228548
2.098547206 5.54954448659671
2.398339664 6.80339548067106
2.698132122 8.54719370760816
2.99792458 14.3334866638931
3.297717038 37.6216078859298
3.597509496 52.3572606007704
3.897301954 12.7791609042771
4.197094412 10.8420283867625
4.49688687 8.34575385681712
4.796679328 4.82226649835301
5.096471786 7.3885398278234
5.396264244 3.6796904410262
5.696056702 0.961102254314852
5.99584916 3.89242054476326
6.295641618 4.93898639624056
6.595434076 1.83703791795233
6.895226534 2.4149476566727
7.195018992 4.86125448587284
7.49481145 2.94482149299907
7.794603908 2.96870586435031
8.094396366 3.22620373491382
8.394188824 2.97109364938872
8.693981282 5.80755986224617
8.99377374 9.85629137448941
9.293566198 19.2968031097312
9.593358656 4.90612048633535
9.893151114 2.15526592800715
10.192943572 2.68901504403464
10.49273603 4.83854141866166
10.792528488 4.95815957434505
11.092320946 2.29653968002309
11.392113404 2.04987563570055
11.691905862 0.548147573008591
11.99169832 1.26330663475748
12.291490778 1.90857898410841
12.591283236 1.46487434596116
12.891075694 2.10689418913699
13.190868152 0.419372874862962
13.49066061 2.91548545646288
13.790453068 2.13484362710579
14.090245526 2.8921365485141
14.390037984 2.05510579643258
14.689830442 1.82281378049443
14.9896229 3.51876049149502
15.289415358 1.16962034100275
15.589207816 1.69239198209331
15.889000274 2.04307101828497
16.188792732 1.9785163453576
16.48858519 1.27115608812683
16.788377648 1.14327558065144
17.088170106 1.76313738742662
17.387962564 1.83249831917098
17.687755022 0.948654893239989
17.98754748 0.917536941785533
18.287339938 1.04188084146971
18.587132396 0.731878424699525
18.886924854 1.36567194193286
19.186717312 0.126541768952954
19.48650977 1.16104849124216
19.786302228 1.33101402134855
20.086094686 1.01192149340113
20.385887144 0.941199450177753
20.685679602 1.05838201894241
20.98547206 0.39521227535016
21.285264518 0.978587900451936
21.585056976 1.7679818621266
21.884849434 1.46783442310967
22.184641892 1.95155660099463
22.48443435 0.823609413561359
22.784226808 1.04064269930893
23.084019266 1.07419452792841
23.383811724 0.694543594659926
23.683604182 0.766387483404457
23.98339664 1.35477517945502
24.283189098 1.46027544831636
24.582981556 0.468857831257346
24.882774014 0.458561996547303
25.182566472 1.11148316276649
25.48235893 0.229346812977786
25.782151388 0.289441735134818
26.081943846 0.536745659248966
26.381736304 0.227944673702775
26.681528762 0.664033768239528
26.98132122 0.962328046302174
27.281113678 0.523889095901574
27.580906136 1.10045271157709
27.880698594 0.763579791125538
28.180491052 1.31355748761073
28.48028351 0.279432251910462
28.780075968 1.47419283425196
29.079868426 0.507117464861836
29.379660884 1.18863872402825
29.679453342 0.943981274938529
29.9792458 0.827092095588336
};
\addplot [semithick, darkorange25512714]
table {%
0 1.45193946536788
0.299792458 1.87297606095128
0.599584916 2.24390328646958
0.899377374 2.95825305154725
1.199169832 3.66494612275754
1.49896229 3.3881749874139
1.798754748 4.02385893155907
2.098547206 5.57786378328993
2.398339664 6.48851459775918
2.698132122 9.34355211910121
2.99792458 13.9918645719665
3.297717038 38.4053479146728
3.597509496 54.5948908734964
3.897301954 8.83366543855436
4.197094412 9.47408699241999
4.49688687 5.59979335576891
4.796679328 5.12645516721358
5.096471786 5.16555946992506
5.396264244 8.78522889220794
5.696056702 4.83962712200092
5.99584916 1.42847312909444
6.295641618 3.5890818184127
6.595434076 2.5067086134199
6.895226534 2.75160133316977
7.195018992 2.31799842200148
7.49481145 1.22068665184705
7.794603908 4.21444130493185
8.094396366 2.32666513114531
8.394188824 1.26768690449644
8.693981282 5.27217449580457
8.99377374 9.30175293610098
9.293566198 19.880143392758
9.593358656 3.58583509485292
9.893151114 1.77776608502222
10.192943572 2.77002328559557
10.49273603 2.83064199248504
10.792528488 4.78796182017537
11.092320946 1.68582288385117
11.392113404 3.59240598388149
11.691905862 3.05905723914226
11.99169832 1.3941578188601
12.291490778 2.6645973995224
12.591283236 0.69964182878109
12.891075694 2.76549938939918
13.190868152 1.27968022365873
13.49066061 1.61525625697946
13.790453068 2.87585132082208
14.090245526 3.22501954794807
14.390037984 1.52076101342127
14.689830442 1.76746763874729
14.9896229 2.6870130784993
15.289415358 1.21513041306666
15.589207816 1.4510934700377
15.889000274 2.32292857483452
16.188792732 0.542571447828133
16.48858519 1.08274128767241
16.788377648 1.39099415117669
17.088170106 0.742949062828225
17.387962564 1.08126382500114
17.687755022 0.749162628304613
17.98754748 2.02209893086133
18.287339938 0.899156610093634
18.587132396 1.39024779143585
18.886924854 2.09128929442261
19.186717312 0.624174816762403
19.48650977 0.136795238478446
19.786302228 1.24583259827976
20.086094686 0.649131355133298
20.385887144 1.2625997222649
20.685679602 1.42411510878194
20.98547206 1.07048605168951
21.285264518 0.0427899605240188
21.585056976 1.5888231911772
21.884849434 0.425277893369802
22.184641892 1.21375478938753
22.48443435 0.672553709564293
22.784226808 1.95204599775906
23.084019266 1.21126391529147
23.383811724 0.601070298549081
23.683604182 1.3300571112977
23.98339664 1.08961895324922
24.283189098 1.61166856326207
24.582981556 0.476521594290303
24.882774014 0.771970560057433
25.182566472 1.26070503859818
25.48235893 0.584750947544088
25.782151388 0.528799897183397
26.081943846 1.03446008282466
26.381736304 0.816263201306253
26.681528762 0.212633302434722
26.98132122 0.382408682014039
27.281113678 0.805218357093027
27.580906136 1.16056861458275
27.880698594 0.811713765340883
28.180491052 0.304741283397654
28.48028351 0.474763774344377
28.780075968 0.406458290061469
29.079868426 0.781812666946001
29.379660884 0.468435864692064
29.679453342 0.207730618767
29.9792458 0.539046974305921
};
\addplot [semithick, forestgreen4416044]
table {%
0 2.1739232160811
0.299792458 2.99486161769427
0.599584916 3.10184484533186
0.899377374 3.21316794748331
1.199169832 3.34993735165613
1.49896229 4.26482035255858
1.798754748 4.42641035943253
2.098547206 4.9278408594117
2.398339664 6.92246090232759
2.698132122 10.1538717235034
2.99792458 15.0427654946121
3.297717038 40.7531317600132
3.597509496 52.801609900094
3.897301954 9.19155926558772
4.197094412 14.132503241959
4.49688687 4.63637545259481
4.796679328 9.5584409291137
5.096471786 0.815137359114186
5.396264244 6.11654240936963
5.696056702 2.82914791198877
5.99584916 1.962863085285
6.295641618 1.41253164634715
6.595434076 2.40984337030056
6.895226534 1.03773266520324
7.195018992 1.99034596841302
7.49481145 1.67998708098318
7.794603908 2.06843124294799
8.094396366 0.0920504936982414
8.394188824 0.853802048818252
8.693981282 4.62314497554881
8.99377374 9.74470765228885
9.293566198 18.5916737215555
9.593358656 5.71804836062432
9.893151114 3.12028761118417
10.192943572 3.03783433922665
10.49273603 2.78778320871549
10.792528488 4.90210454277287
11.092320946 0.815998773114972
11.392113404 4.83447421724818
11.691905862 6.79231965569091
11.99169832 1.0790527657278
12.291490778 4.14627701532272
12.591283236 1.2191951131332
12.891075694 1.8076971614623
13.190868152 1.66479930665191
13.49066061 0.721255595809494
13.790453068 2.71285933657011
14.090245526 2.69131593335743
14.390037984 1.57442690434327
14.689830442 2.17463466453155
14.9896229 2.52740023860256
15.289415358 1.08112417202353
15.589207816 2.59330804519639
15.889000274 3.100898484908
16.188792732 0.713611198228485
16.48858519 3.10262710898219
16.788377648 1.10673292796786
17.088170106 0.3336034472926
17.387962564 1.02302231595205
17.687755022 1.56582901398505
17.98754748 1.38328982934709
18.287339938 1.26177393196696
18.587132396 0.170050111697144
18.886924854 2.0193525333763
19.186717312 0.452011081651107
19.48650977 1.1924661493961
19.786302228 1.61518441414507
20.086094686 0.760790196899624
20.385887144 0.0483220793976021
20.685679602 0.661461775057516
20.98547206 1.29886629340391
21.285264518 0.639652397820659
21.585056976 1.75875581778325
21.884849434 0.337978723903248
22.184641892 1.6996077214366
22.48443435 1.09061362328848
22.784226808 1.76800432333386
23.084019266 1.23141091261695
23.383811724 0.910174464029817
23.683604182 1.1757509460107
23.98339664 0.633844935217385
24.283189098 1.61469591529935
24.582981556 1.72645781189898
24.882774014 0.797147319545202
25.182566472 1.05208037701753
25.48235893 0.659829625256804
25.782151388 0.34400318031167
26.081943846 1.37958147568028
26.381736304 0.737931383333631
26.681528762 0.575199984025979
26.98132122 0.188839768880676
27.281113678 1.00879989733029
27.580906136 0.792620954348534
27.880698594 1.43050958732549
28.180491052 0.508093561031355
28.48028351 0.340557067975965
28.780075968 0.546212413414879
29.079868426 0.968886750294896
29.379660884 0.145926725057338
29.679453342 0.536277427678992
29.9792458 0.134847362387998
};
\addplot [semithick, crimson2143940]
table {%
0 2.84378517129166
0.299792458 2.92668962746162
0.599584916 3.19704657475801
0.899377374 3.68799338434475
1.199169832 3.60855259528046
1.49896229 3.54545002287919
1.798754748 4.04689369444618
2.098547206 5.5345657196981
2.398339664 6.89741212421661
2.698132122 10.0098722521729
2.99792458 16.0996478330116
3.297717038 44.5791828775012
3.597509496 49.3212376743574
3.897301954 19.9495817433458
4.197094412 14.3127949917178
4.49688687 5.61713868228042
4.796679328 7.61710384600871
5.096471786 4.17141787866333
5.396264244 4.57233195131422
5.696056702 1.45545877932039
5.99584916 4.38709521033467
6.295641618 5.19283400755861
6.595434076 2.02496650340263
6.895226534 1.0382179215371
7.195018992 0.898735633817418
7.49481145 3.50147856642738
7.794603908 6.16062728672459
8.094396366 2.32704224931817
8.394188824 1.3013471439297
8.693981282 4.82727784866001
8.99377374 9.28768746301285
9.293566198 15.3959253977602
9.593358656 8.25492318969612
9.893151114 2.83080551472607
10.192943572 3.63404473193566
10.49273603 2.59677530146338
10.792528488 3.71531723458857
11.092320946 2.16517902002191
11.392113404 4.00202967491197
11.691905862 4.40082747991781
11.99169832 2.53730791465708
12.291490778 2.40709387401446
12.591283236 0.795542784950176
12.891075694 1.56195152794021
13.190868152 2.19154379685381
13.49066061 1.86109862441093
13.790453068 2.44860111488194
14.090245526 1.77088862268357
14.390037984 0.475015797848453
14.689830442 1.8521024378012
14.9896229 1.12608320439409
15.289415358 1.86873911035914
15.589207816 1.60476166921836
15.889000274 2.21245865622321
16.188792732 3.74403873057293
16.48858519 1.35095843294155
16.788377648 2.2452672821007
17.088170106 0.876533377024613
17.387962564 0.97058410577744
17.687755022 0.467393057157467
17.98754748 1.04033898917058
18.287339938 0.36991753551051
18.587132396 0.737446252168167
18.886924854 1.86542728571405
19.186717312 1.11869480213763
19.48650977 1.68954892010883
19.786302228 1.18979376178841
20.086094686 0.935790066855312
20.385887144 0.785032011859258
20.685679602 0.621799932543957
20.98547206 2.30041410099601
21.285264518 1.05402048699422
21.585056976 0.839506533788801
21.884849434 0.955008825140738
22.184641892 2.11975938215491
22.48443435 1.07102727497602
22.784226808 1.63153972625435
23.084019266 0.929603209182522
23.383811724 0.783964688383889
23.683604182 0.947157211737177
23.98339664 0.951196471605327
24.283189098 0.88508893659155
24.582981556 1.28763324386107
24.882774014 0.459591705274362
25.182566472 1.83226050601399
25.48235893 1.20929111270247
25.782151388 1.41967270405732
26.081943846 0.357999382818499
26.381736304 0.314679136091357
26.681528762 0.0603429500441454
26.98132122 0.153323781691291
27.281113678 0.7859346348085
27.580906136 0.220731058238309
27.880698594 0.872248543359537
28.180491052 1.15177914598728
28.48028351 0.784556911580945
28.780075968 0.415608883170248
29.079868426 0.627688155773186
29.379660884 0.684390816462612
29.679453342 0.745839928523236
29.9792458 0.532323436887562
};

% \addplot [semithick, mediumpurple148103189]
% table {%
% 0 1.64233610602949
% 0.299792458 2.77876710554775
% 0.599584916 2.44521813117953
% 0.899377374 1.67541948280843
% 1.199169832 2.44302149316125
% 1.49896229 2.97021948519785
% 1.798754748 4.69641479931616
% 2.098547206 5.4547824017839
% 2.398339664 6.32049820334798
% 2.698132122 9.29649032777574
% 2.99792458 15.0636527182236
% 3.297717038 45.860824646885
% 3.597509496 49.5392026092184
% 3.897301954 4.64907921618817
% 4.197094412 6.97980788730798
% 4.49688687 6.07849378642351
% 4.796679328 6.08520879129584
% 5.096471786 12.6470538888111
% 5.396264244 3.99314308962199
% 5.696056702 1.83010996096652
% 5.99584916 5.06606392067318
% 6.295641618 2.39137299532044
% 6.595434076 4.44153216702598
% 6.895226534 3.62851680979576
% 7.195018992 0.93803749085953
% 7.49481145 1.24440784702887
% 7.794603908 6.32417377511692
% 8.094396366 4.45979287451142
% 8.394188824 3.12816226993924
% 8.693981282 5.59035785983926
% 8.99377374 8.97115512969818
% 9.293566198 15.6332542288606
% 9.593358656 10.9241921727836
% 9.893151114 2.65195868071327
% 10.192943572 1.48695217424793
% 10.49273603 1.25170098405133
% 10.792528488 4.03031216865404
% 11.092320946 2.01867822294384
% 11.392113404 2.5041421344091
% 11.691905862 1.49089617386484
% 11.99169832 3.5735451119576
% 12.291490778 1.26279150679702
% 12.591283236 1.25020434087015
% 12.891075694 2.68376625433653
% 13.190868152 1.87163040398863
% 13.49066061 1.32477044036376
% 13.790453068 0.91410786867991
% 14.090245526 2.02676100833166
% 14.390037984 0.996959749291167
% 14.689830442 0.624855993915954
% 14.9896229 0.579316295435346
% 15.289415358 1.81737959795896
% 15.589207816 1.54042150728173
% 15.889000274 3.98242997768468
% 16.188792732 2.19451377978547
% 16.48858519 2.20666916008193
% 16.788377648 3.48505555744813
% 17.088170106 2.55397287285165
% 17.387962564 0.919115699445104
% 17.687755022 0.396572566294055
% 17.98754748 1.80788293686583
% 18.287339938 0.555788597484973
% 18.587132396 1.44588923590014
% 18.886924854 1.89949623400415
% 19.186717312 0.569163312873159
% 19.48650977 1.10138633885719
% 19.786302228 1.11864264693519
% 20.086094686 0.580588694275789
% 20.385887144 1.22757260284072
% 20.685679602 1.3316513778532
% 20.98547206 2.61933982104124
% 21.285264518 1.24387350252807
% 21.585056976 0.706859938332566
% 21.884849434 1.07790009722039
% 22.184641892 1.69565245978265
% 22.48443435 0.556429022986479
% 22.784226808 1.96816097910963
% 23.084019266 1.62480276746798
% 23.383811724 2.05797261208912
% 23.683604182 1.33067427421976
% 23.98339664 0.710576053568136
% 24.283189098 0.389089716003515
% 24.582981556 1.36956675519825
% 24.882774014 0.699582925410646
% 25.182566472 0.568502929436664
% 25.48235893 0.792745905687608
% 25.782151388 0.365845171012437
% 26.081943846 1.01443101569957
% 26.381736304 0.948509665037342
% 26.681528762 0.35020871016667
% 26.98132122 0.441352602883817
% 27.281113678 0.939912864262717
% 27.580906136 0.302833649107793
% 27.880698594 0.857930408782119
% 28.180491052 0.240522475403048
% 28.48028351 0.306873480081071
% 28.780075968 0.417882400698954
% 29.079868426 0.338305382630588
% 29.379660884 0.997316192320775
% 29.679453342 0.935029991527808
% 29.9792458 0.553359574837477
% };
% \addplot [semithick, sienna1408675]
% table {%
% 0 2.12292274072675
% 0.299792458 2.81864388327197
% 0.599584916 2.74753147802959
% 0.899377374 3.25658047589248
% 1.199169832 3.48464117212297
% 1.49896229 3.5546313713324
% 1.798754748 3.8283835698166
% 2.098547206 5.50788711533433
% 2.398339664 7.38205513277533
% 2.698132122 9.86677690991639
% 2.99792458 15.95582643052
% 3.297717038 48.0412178664093
% 3.597509496 46.6064151764219
% 3.897301954 19.7369317248799
% 4.197094412 11.2776749004197
% 4.49688687 9.10220222654674
% 4.796679328 7.59889173695578
% 5.096471786 7.95385787383627
% 5.396264244 3.33722474327909
% 5.696056702 5.70632390063123
% 5.99584916 6.4929117042843
% 6.295641618 0.821408830357338
% 6.595434076 4.48608800228251
% 6.895226534 3.66070284983104
% 7.195018992 1.88802331355043
% 7.49481145 1.51958725247262
% 7.794603908 4.79890491820534
% 8.094396366 3.77253286149925
% 8.394188824 3.21160622659766
% 8.693981282 4.47926969108929
% 8.99377374 11.162741739404
% 9.293566198 15.0043988298547
% 9.593358656 7.90787606915614
% 9.893151114 4.26248860555177
% 10.192943572 1.47297716233513
% 10.49273603 1.50870321895067
% 10.792528488 3.68551237591524
% 11.092320946 3.02764204387064
% 11.392113404 2.1646309614121
% 11.691905862 3.20968534744625
% 11.99169832 2.68597183872831
% 12.291490778 0.881807627267077
% 12.591283236 1.5183708219687
% 12.891075694 1.36959206486466
% 13.190868152 1.95631816739128
% 13.49066061 0.859050452306662
% 13.790453068 1.29760779485791
% 14.090245526 2.34324738233641
% 14.390037984 0.724287261891792
% 14.689830442 0.929480681217802
% 14.9896229 1.45670504346024
% 15.289415358 1.21269259722553
% 15.589207816 1.28330994026796
% 15.889000274 4.95672446953861
% 16.188792732 0.886309268178283
% 16.48858519 3.39741805437043
% 16.788377648 3.72975281091872
% 17.088170106 1.57057271795681
% 17.387962564 0.971572786691056
% 17.687755022 0.281845127575971
% 17.98754748 1.15856419583965
% 18.287339938 1.22018902738569
% 18.587132396 1.49863321584702
% 18.886924854 0.640137350875995
% 19.186717312 1.76166751218744
% 19.48650977 0.872508771340963
% 19.786302228 0.189902920040127
% 20.086094686 2.11475244355682
% 20.385887144 0.811489792237335
% 20.685679602 0.976837098775404
% 20.98547206 2.31663724460607
% 21.285264518 1.28986871519472
% 21.585056976 0.819597344708201
% 21.884849434 1.15716385363952
% 22.184641892 2.86453071471656
% 22.48443435 1.10863962546984
% 22.784226808 1.25175458077969
% 23.084019266 1.89015705150137
% 23.383811724 0.927191269347887
% 23.683604182 0.459690874947502
% 23.98339664 0.525009399792975
% 24.283189098 0.328224541902087
% 24.582981556 1.08449006372408
% 24.882774014 0.640867881840139
% 25.182566472 0.560732359016043
% 25.48235893 0.333930835724574
% 25.782151388 0.938765897088832
% 26.081943846 1.14360431036226
% 26.381736304 0.929010784833331
% 26.681528762 0.780811393869912
% 26.98132122 0.0685344421185983
% 27.281113678 0.337461472802909
% 27.580906136 0.254690848253507
% 27.880698594 0.617602076346578
% 28.180491052 0.840942214942117
% 28.48028351 0.255188439544844
% 28.780075968 0.248894018508034
% 29.079868426 0.575540797722663
% 29.379660884 1.17604499288582
% 29.679453342 0.461247713920363
% 29.9792458 0.268775759500663
% };
% \addplot [semithick, orchid227119194]
% table {%
% 0 1.88668781189811
% 0.299792458 1.41326277033902
% 0.599584916 2.45008915761025
% 0.899377374 1.87987314433711
% 1.199169832 2.97259484126893
% 1.49896229 3.05659415941329
% 1.798754748 4.21740769519875
% 2.098547206 5.49366122202389
% 2.398339664 7.45896804389202
% 2.698132122 9.43144885873537
% 2.99792458 15.4986647687673
% 3.297717038 49.1035109208225
% 3.597509496 46.5254826473271
% 3.897301954 19.6452189023497
% 4.197094412 11.760814154467
% 4.49688687 5.70396711563395
% 4.796679328 6.16160111571505
% 5.096471786 2.27085856027868
% 5.396264244 6.8471924255881
% 5.696056702 3.42047917079964
% 5.99584916 3.43397435076206
% 6.295641618 2.35105917655613
% 6.595434076 3.12571716095586
% 6.895226534 2.61636585206418
% 7.195018992 0.135158937844008
% 7.49481145 4.14465501494547
% 7.794603908 3.47162961228823
% 8.094396366 2.27125880132295
% 8.394188824 3.7856186217149
% 8.693981282 3.07113285107792
% 8.99377374 13.1449654474937
% 9.293566198 13.5723497799845
% 9.593358656 7.11372165111466
% 9.893151114 3.69561612716194
% 10.192943572 2.09388802500267
% 10.49273603 0.169037561025449
% 10.792528488 2.53484123974655
% 11.092320946 4.6936586085591
% 11.392113404 4.3602576304951
% 11.691905862 4.44494353255779
% 11.99169832 1.61584960449999
% 12.291490778 1.84156676570703
% 12.591283236 1.99933981221889
% 12.891075694 0.668934518868934
% 13.190868152 1.51101088173882
% 13.49066061 0.939519776114033
% 13.790453068 1.58478167779553
% 14.090245526 1.85953264595646
% 14.390037984 0.452534650473287
% 14.689830442 0.606958705905628
% 14.9896229 2.71979677822619
% 15.289415358 1.21757543270143
% 15.589207816 1.46252615385748
% 15.889000274 4.21847540736519
% 16.188792732 0.879893957736778
% 16.48858519 3.91882410612388
% 16.788377648 2.85620141576336
% 17.088170106 0.186512410888885
% 17.387962564 1.15598579112261
% 17.687755022 0.750443932780718
% 17.98754748 0.56166254531465
% 18.287339938 1.07657178589932
% 18.587132396 0.846790681767784
% 18.886924854 1.80122747857784
% 19.186717312 1.13193218853793
% 19.48650977 0.979879466545083
% 19.786302228 0.474423345853483
% 20.086094686 1.94189485957347
% 20.385887144 0.644892860608704
% 20.685679602 0.442433582652613
% 20.98547206 2.29900895268135
% 21.285264518 1.54037722590907
% 21.585056976 0.293748295756145
% 21.884849434 0.863864600300919
% 22.184641892 1.24419201896721
% 22.48443435 0.743777303307799
% 22.784226808 1.06732355146281
% 23.084019266 0.627122590410217
% 23.383811724 1.36556650455612
% 23.683604182 0.522871188666106
% 23.98339664 1.52872118737458
% 24.283189098 1.09592945828219
% 24.582981556 0.193765875959039
% 24.882774014 1.42069553746233
% 25.182566472 0.906890875741117
% 25.48235893 1.04123481632481
% 25.782151388 0.56153202988189
% 26.081943846 0.388307576126686
% 26.381736304 1.37913513897674
% 26.681528762 0.408835824618919
% 26.98132122 0.597905345324255
% 27.281113678 0.71576656456807
% 27.580906136 0.768412001812931
% 27.880698594 0.396767869568053
% 28.180491052 0.530599429950423
% 28.48028351 1.14371493468495
% 28.780075968 0.904470061440465
% 29.079868426 0.199798989924276
% 29.379660884 0.457521259635621
% 29.679453342 0.181476697107228
% 29.9792458 0.311183841162714
% };
% \addplot [semithick, gray127]
% table {%
% 0 2.57788630338809
% 0.299792458 1.63971717270018
% 0.599584916 2.45733018468349
% 0.899377374 3.4072190455796
% 1.199169832 3.22703212244817
% 1.49896229 3.27544615198977
% 1.798754748 4.94803059385648
% 2.098547206 5.83171866330005
% 2.398339664 7.0720721819157
% 2.698132122 10.1689577626912
% 2.99792458 16.148392940844
% 3.297717038 51.6489069567738
% 3.597509496 44.4338290440048
% 3.897301954 8.77058938666696
% 4.197094412 14.1603278858299
% 4.49688687 5.05480982534126
% 4.796679328 2.92751779909865
% 5.096471786 5.40207676498613
% 5.396264244 4.48704019296381
% 5.696056702 1.3519909373703
% 5.99584916 5.10528244564393
% 6.295641618 3.02974310116641
% 6.595434076 3.97032075693935
% 6.895226534 3.99718545411895
% 7.195018992 1.35455432869962
% 7.49481145 3.67767778566094
% 7.794603908 1.17060584321335
% 8.094396366 0.220585086165761
% 8.394188824 6.24067737378946
% 8.693981282 5.17844651501243
% 8.99377374 13.5686867929143
% 9.293566198 14.7780734613444
% 9.593358656 6.28204870009285
% 9.893151114 1.39938626606219
% 10.192943572 0.415624655029407
% 10.49273603 5.0215406475601
% 10.792528488 0.976367435646083
% 11.092320946 3.67227730192218
% 11.392113404 4.94365929618379
% 11.691905862 1.01058879475302
% 11.99169832 0.81203921475103
% 12.291490778 1.55427381365276
% 12.591283236 3.41310882254496
% 12.891075694 1.63591040025891
% 13.190868152 1.77434264021091
% 13.49066061 1.47941406050527
% 13.790453068 0.428950447398522
% 14.090245526 1.67128096589804
% 14.390037984 1.89035640838305
% 14.689830442 0.239357763486637
% 14.9896229 3.14126116323712
% 15.289415358 1.45840608937357
% 15.589207816 2.26885160696637
% 15.889000274 3.85075342913336
% 16.188792732 2.54513077791336
% 16.48858519 4.04034284443976
% 16.788377648 2.1890846821172
% 17.088170106 1.46257020369928
% 17.387962564 1.80831329727951
% 17.687755022 1.49908678704766
% 17.98754748 1.35769440571774
% 18.287339938 0.697321252736373
% 18.587132396 1.36118194110966
% 18.886924854 2.25477802779817
% 19.186717312 1.42843210120673
% 19.48650977 1.28426283744944
% 19.786302228 1.71542548545831
% 20.086094686 1.58977766654141
% 20.385887144 1.06655197220013
% 20.685679602 0.658425383597704
% 20.98547206 0.730659238335574
% 21.285264518 1.8674853233958
% 21.585056976 0.493493971985592
% 21.884849434 1.09531614694599
% 22.184641892 2.00925694162276
% 22.48443435 0.321201037281385
% 22.784226808 0.740061508485859
% 23.084019266 1.41411576680377
% 23.383811724 1.14521023678643
% 23.683604182 0.423446983458813
% 23.98339664 1.58855896730248
% 24.283189098 1.30473687826762
% 24.582981556 0.325874168098082
% 24.882774014 1.44571508317699
% 25.182566472 0.457739564853414
% 25.48235893 0.0901988260301679
% 25.782151388 2.28593426281454
% 26.081943846 0.803788447304789
% 26.381736304 1.22998624161094
% 26.681528762 1.08491699671461
% 26.98132122 1.22899413713239
% 27.281113678 1.56631241140582
% 27.580906136 0.658234920582069
% 27.880698594 0.130159357277722
% 28.180491052 0.9656757957635
% 28.48028351 0.720735944020091
% 28.780075968 1.32348739536263
% 29.079868426 0.177752617141301
% 29.379660884 0.71178655764969
% 29.679453342 0.753468588511589
% 29.9792458 0.367068166410629
% };
% \addplot [semithick, goldenrod18818934]
% table {%
% 0 2.50020934517663
% 0.299792458 2.33792568143543
% 0.599584916 2.37026985725494
% 0.899377374 2.60035686478394
% 1.199169832 3.32453275408846
% 1.49896229 3.70134085312467
% 1.798754748 4.27257884280438
% 2.098547206 5.74389660375379
% 2.398339664 7.75109071487187
% 2.698132122 9.94575747831244
% 2.99792458 16.8747676329441
% 3.297717038 54.3628633955844
% 3.597509496 43.4974443032199
% 3.897301954 25.2799518413301
% 4.197094412 10.0501883655437
% 4.49688687 9.05004224109481
% 4.796679328 4.00524135140868
% 5.096471786 7.65539469068379
% 5.396264244 3.46339761531018
% 5.696056702 3.76045854658307
% 5.99584916 1.96091567851442
% 6.295641618 1.30230998078936
% 6.595434076 6.33633564447466
% 6.895226534 4.76548282751677
% 7.195018992 2.72566300498606
% 7.49481145 4.33738387353383
% 7.794603908 2.61979302075527
% 8.094396366 1.78687353570976
% 8.394188824 7.24639535748779
% 8.693981282 5.11921949284743
% 8.99377374 13.2077062242863
% 9.293566198 14.4326739552461
% 9.593358656 8.32640756559804
% 9.893151114 1.60405061335397
% 10.192943572 1.67778247316618
% 10.49273603 6.41119226476244
% 10.792528488 1.59239662936272
% 11.092320946 2.22608366858212
% 11.392113404 2.51775269421275
% 11.691905862 0.709254544302519
% 11.99169832 2.1036146862978
% 12.291490778 2.30441049874991
% 12.591283236 2.41731237264482
% 12.891075694 1.37566515833568
% 13.190868152 2.29731249522891
% 13.49066061 3.05619546384603
% 13.790453068 1.76006744979025
% 14.090245526 0.518872918477248
% 14.390037984 2.78137487273969
% 14.689830442 0.528950218137346
% 14.9896229 3.0165689006924
% 15.289415358 1.01875636762678
% 15.589207816 3.03765389675529
% 15.889000274 3.26592659340796
% 16.188792732 3.72166366126737
% 16.48858519 5.00628178933148
% 16.788377648 2.2939622866259
% 17.088170106 2.02623245222924
% 17.387962564 0.775986863393891
% 17.687755022 1.28541287102141
% 17.98754748 2.50749158974544
% 18.287339938 1.76810590834576
% 18.587132396 1.78554673663402
% 18.886924854 1.80798486290654
% 19.186717312 0.688904510506495
% 19.48650977 0.61985640036484
% 19.786302228 0.487130433955387
% 20.086094686 1.02325244183689
% 20.385887144 0.527482769523236
% 20.685679602 0.695462413788026
% 20.98547206 1.11015618079833
% 21.285264518 0.92975892699209
% 21.585056976 0.671646384765111
% 21.884849434 0.496703998263866
% 22.184641892 2.32596772900077
% 22.48443435 0.627054848191578
% 22.784226808 1.44287072461878
% 23.084019266 0.215733299121109
% 23.383811724 1.38857546503271
% 23.683604182 1.46440177492783
% 23.98339664 1.8394016263008
% 24.283189098 1.07928546341411
% 24.582981556 1.18778618930479
% 24.882774014 2.1779904444352
% 25.182566472 0.287221632466163
% 25.48235893 0.356116540040958
% 25.782151388 1.94327542779681
% 26.081943846 1.05580840521687
% 26.381736304 1.34481772264262
% 26.681528762 0.810785435640093
% 26.98132122 1.80540758642691
% 27.281113678 0.661759697574239
% 27.580906136 0.71090158660633
% 27.880698594 0.28816279225757
% 28.180491052 0.48679452381152
% 28.48028351 0.0778822158527724
% 28.780075968 0.872483016204157
% 29.079868426 0.401227497274292
% 29.379660884 1.1135412110392
% 29.679453342 0.438368770454774
% 29.9792458 1.21868438918727
% };
% \addplot [semithick, darkturquoise23190207]
% table {%
% 0 2.48585414446492
% 0.299792458 2.61910656439817
% 0.599584916 3.13505182277654
% 0.899377374 3.70691989599398
% 1.199169832 3.51111023543538
% 1.49896229 3.83251140919939
% 1.798754748 4.20774309372843
% 2.098547206 5.26022323634017
% 2.398339664 7.292408274144
% 2.698132122 9.38045410617812
% 2.99792458 16.1711507268001
% 3.297717038 56.4735422684323
% 3.597509496 41.0025967197837
% 3.897301954 9.84433018949056
% 4.197094412 6.5786845933971
% 4.49688687 8.06234116645746
% 4.796679328 10.1998687310968
% 5.096471786 8.49700882194335
% 5.396264244 4.16909542740003
% 5.696056702 4.6722490955722
% 5.99584916 1.54329120184485
% 6.295641618 5.59965996365276
% 6.595434076 3.84020781296114
% 6.895226534 4.50559286136476
% 7.195018992 2.90012837838347
% 7.49481145 3.40888040254839
% 7.794603908 4.06240007218522
% 8.094396366 3.52853764085638
% 8.394188824 3.96693177595993
% 8.693981282 6.16334758885064
% 8.99377374 12.3912773122675
% 9.293566198 12.7151985456797
% 9.593358656 7.41782175222679
% 9.893151114 1.50506391986991
% 10.192943572 2.04858490970322
% 10.49273603 6.34581442363816
% 10.792528488 1.61086353086123
% 11.092320946 1.46574085399642
% 11.392113404 2.73163282532552
% 11.691905862 1.5661671445512
% 11.99169832 1.79812383648042
% 12.291490778 0.270385736399057
% 12.591283236 3.58724257861352
% 12.891075694 2.90393178227771
% 13.190868152 1.38706795454789
% 13.49066061 1.99999759877813
% 13.790453068 2.15106957777519
% 14.090245526 1.19570462516382
% 14.390037984 1.63529183624803
% 14.689830442 1.46235798379001
% 14.9896229 2.20999619895889
% 15.289415358 1.75091590227807
% 15.589207816 4.5216735672596
% 15.889000274 2.54648199508826
% 16.188792732 4.76183505005485
% 16.48858519 5.57373282336485
% 16.788377648 2.10054683516326
% 17.088170106 0.753497169706632
% 17.387962564 1.48511025549069
% 17.687755022 1.16284201540879
% 17.98754748 1.50272561322705
% 18.287339938 0.718292955023974
% 18.587132396 1.61192000118684
% 18.886924854 0.857355190336543
% 19.186717312 1.65944732072439
% 19.48650977 0.130194352826304
% 19.786302228 1.56487177725857
% 20.086094686 0.539859695314804
% 20.385887144 0.763302624753751
% 20.685679602 1.61373521350646
% 20.98547206 0.56669839696387
% 21.285264518 0.236726278516879
% 21.585056976 0.857571498545727
% 21.884849434 0.714732322646857
% 22.184641892 2.41500385984145
% 22.48443435 0.788346026020859
% 22.784226808 0.691210398422818
% 23.084019266 0.980727054274561
% 23.383811724 0.205435317553529
% 23.683604182 1.24745133391865
% 23.98339664 1.48310210531751
% 24.283189098 1.09653089075642
% 24.582981556 0.703167064857809
% 24.882774014 1.16887959336663
% 25.182566472 0.444176154675918
% 25.48235893 0.146578854562731
% 25.782151388 1.52185449952499
% 26.081943846 0.544845172305536
% 26.381736304 1.07115398713578
% 26.681528762 0.451168361581775
% 26.98132122 0.902868872654611
% 27.281113678 0.824016355520609
% 27.580906136 0.710580774998713
% 27.880698594 0.645910330278716
% 28.180491052 0.895276727267245
% 28.48028351 0.744225000504309
% 28.780075968 0.553852729267563
% 29.079868426 1.27076780813238
% 29.379660884 1.49754169343139
% 29.679453342 1.285458959828
% 29.9792458 1.01334428963316
% };
% \addplot [semithick, steelblue31119180]
% table {%
% 0 2.17321709954082
% 0.299792458 2.47280208191289
% 0.599584916 2.39772935489794
% 0.899377374 2.4654187462991
% 1.199169832 3.09239428931803
% 1.49896229 3.42597009004084
% 1.798754748 3.74227724598428
% 2.098547206 4.97559690380391
% 2.398339664 6.60135939396533
% 2.698132122 10.0635981108126
% 2.99792458 15.8518228002324
% 3.297717038 59.1422561587374
% 3.597509496 39.5788880352149
% 3.897301954 20.2266161849221
% 4.197094412 13.3973511737519
% 4.49688687 8.24380603409438
% 4.796679328 9.46600503950331
% 5.096471786 0.782089011535899
% 5.396264244 3.47393498162551
% 5.696056702 3.83150788932749
% 5.99584916 1.4379825809467
% 6.295641618 2.48430698009025
% 6.595434076 4.79695197929806
% 6.895226534 5.27547647407095
% 7.195018992 1.93867685211149
% 7.49481145 2.86050496475896
% 7.794603908 3.46169001773843
% 8.094396366 6.00643511454154
% 8.394188824 3.00945423681304
% 8.693981282 5.4301549783762
% 8.99377374 10.1572716214415
% 9.293566198 12.8232135721679
% 9.593358656 10.1725230314587
% 9.893151114 3.04043636622564
% 10.192943572 5.17198880938328
% 10.49273603 6.29775867294618
% 10.792528488 1.61639491767176
% 11.092320946 2.26831076103972
% 11.392113404 4.18499524953024
% 11.691905862 1.5155141540825
% 11.99169832 1.21145596738485
% 12.291490778 1.04889712317256
% 12.591283236 4.15177728309084
% 12.891075694 3.51696547192887
% 13.190868152 2.67839038044153
% 13.49066061 0.286941652177447
% 13.790453068 1.311984922213
% 14.090245526 1.82665886882759
% 14.390037984 0.980192832437434
% 14.689830442 1.87751736644557
% 14.9896229 2.89092677118698
% 15.289415358 1.83690907681686
% 15.589207816 4.41374070898831
% 15.889000274 4.10347692013408
% 16.188792732 5.90928617899465
% 16.48858519 5.25844695872517
% 16.788377648 2.2609747143777
% 17.088170106 2.17360320690574
% 17.387962564 0.686708407226773
% 17.687755022 1.55402176899824
% 17.98754748 1.61935476595407
% 18.287339938 0.749110078983758
% 18.587132396 2.07103480842299
% 18.886924854 1.33708432522386
% 19.186717312 2.04140164938933
% 19.48650977 1.60209581724984
% 19.786302228 0.941120457743201
% 20.086094686 0.197924071789018
% 20.385887144 0.64054115980929
% 20.685679602 1.17139424690327
% 20.98547206 1.29097879135211
% 21.285264518 0.753488518982934
% 21.585056976 0.871322370398845
% 21.884849434 0.516978453163292
% 22.184641892 1.7188849509098
% 22.48443435 1.65645731882751
% 22.784226808 0.415821869585828
% 23.084019266 0.519877614346108
% 23.383811724 0.656589888963121
% 23.683604182 0.987893783954153
% 23.98339664 0.979681998174551
% 24.283189098 1.53654649497035
% 24.582981556 0.968666696584234
% 24.882774014 1.01937065562496
% 25.182566472 0.663090891887065
% 25.48235893 0.302734322317983
% 25.782151388 2.12731837615373
% 26.081943846 1.89556388316994
% 26.381736304 0.966068511401686
% 26.681528762 0.402037293475203
% 26.98132122 0.789149739659957
% 27.281113678 0.933736642083525
% 27.580906136 0.782546821751445
% 27.880698594 0.939934178519087
% 28.180491052 1.18397238300439
% 28.48028351 0.48872038134324
% 28.780075968 0.571830998147432
% 29.079868426 0.962912970246416
% 29.379660884 1.88831531922884
% 29.679453342 0.74796986988051
% 29.9792458 0.88225882089018
% };
% \addplot [semithick, darkorange25512714]
% table {%
% 0 2.64728454900841
% 0.299792458 2.38001344173005
% 0.599584916 2.67858853794204
% 0.899377374 2.56043901787597
% 1.199169832 3.32052887190683
% 1.49896229 3.04009248785455
% 1.798754748 3.7684747341572
% 2.098547206 4.40546541090674
% 2.398339664 6.59409673180585
% 2.698132122 8.87727566528961
% 2.99792458 15.5644450775845
% 3.297717038 58.919484199636
% 3.597509496 40.1885673490999
% 3.897301954 21.8268996985325
% 4.197094412 7.19624049014913
% 4.49688687 3.8589828402944
% 4.796679328 4.80591843980424
% 5.096471786 3.44629922085284
% 5.396264244 2.43305135713088
% 5.696056702 1.26993856522483
% 5.99584916 2.91551585865092
% 6.295641618 1.76861853142022
% 6.595434076 7.81880451110962
% 6.895226534 1.81491595660555
% 7.195018992 1.68618239969983
% 7.49481145 0.499090112654101
% 7.794603908 2.98434083978228
% 8.094396366 6.30679191962642
% 8.394188824 3.25445236711188
% 8.693981282 3.60451515182352
% 8.99377374 11.1456298376751
% 9.293566198 13.2769848339705
% 9.593358656 8.5857491427135
% 9.893151114 2.62206799409548
% 10.192943572 4.77832038347548
% 10.49273603 4.60797277952063
% 10.792528488 3.08791697254045
% 11.092320946 1.66897075188876
% 11.392113404 2.59039453147711
% 11.691905862 1.41456171675949
% 11.99169832 1.70189745530387
% 12.291490778 2.44381584937549
% 12.591283236 3.92613775983285
% 12.891075694 3.88647747208491
% 13.190868152 3.47674981362398
% 13.49066061 0.333076213971259
% 13.790453068 2.31282703927631
% 14.090245526 1.25269139832698
% 14.390037984 2.70107642354241
% 14.689830442 2.09114379351588
% 14.9896229 3.27220742586815
% 15.289415358 2.34589391625354
% 15.589207816 3.3655614958601
% 15.889000274 3.66435176121379
% 16.188792732 7.81243055803243
% 16.48858519 4.05685696081536
% 16.788377648 2.43194463890663
% 17.088170106 2.04997937336038
% 17.387962564 1.64790643894417
% 17.687755022 0.920252731135272
% 17.98754748 1.39231306357334
% 18.287339938 1.6324069110687
% 18.587132396 2.16115856421639
% 18.886924854 1.61264067743115
% 19.186717312 2.40663914752508
% 19.48650977 0.645609269917855
% 19.786302228 1.29417916089689
% 20.086094686 0.646235017502026
% 20.385887144 0.832824905900364
% 20.685679602 1.83481927869127
% 20.98547206 0.543045703317221
% 21.285264518 0.11891167346169
% 21.585056976 1.78339740222633
% 21.884849434 0.936296833786786
% 22.184641892 1.72077575419309
% 22.48443435 1.33496622621051
% 22.784226808 0.883252923156927
% 23.084019266 1.13096697420511
% 23.383811724 0.731889765640498
% 23.683604182 0.574344156157224
% 23.98339664 0.293821918052841
% 24.283189098 1.07290605267774
% 24.582981556 0.891265609268392
% 24.882774014 0.95832609681462
% 25.182566472 1.48919648021432
% 25.48235893 0.274677288352956
% 25.782151388 2.26672667946648
% 26.081943846 0.993885656439956
% 26.381736304 0.952176340306783
% 26.681528762 0.589958219311298
% 26.98132122 0.505462487364025
% 27.281113678 0.646481117364197
% 27.580906136 0.69963119419526
% 27.880698594 0.589982375147366
% 28.180491052 0.277897203340531
% 28.48028351 0.392061757381159
% 28.780075968 0.535828966113376
% 29.079868426 0.939088191765808
% 29.379660884 1.43906205659004
% 29.679453342 0.520518131599528
% 29.9792458 0.347028410527658
% };
% \addplot [semithick, forestgreen4416044]
% table {%
% 0 2.87685079850796
% 0.299792458 2.20437490215412
% 0.599584916 3.41328348692137
% 0.899377374 2.70521389094819
% 1.199169832 4.58272821320336
% 1.49896229 4.40887452026222
% 1.798754748 4.28565644449994
% 2.098547206 5.79385744064118
% 2.398339664 7.30591151831623
% 2.698132122 10.2673847841486
% 2.99792458 17.3903504500368
% 3.297717038 62.8828698820251
% 3.597509496 35.0674833488305
% 3.897301954 4.50491263362817
% 4.197094412 12.2428005886725
% 4.49688687 5.5371897454434
% 4.796679328 5.39145253716885
% 5.096471786 11.3362628257874
% 5.396264244 2.03957957613805
% 5.696056702 4.40962037715967
% 5.99584916 2.03563102082397
% 6.295641618 1.91242222307585
% 6.595434076 1.2306027137947
% 6.895226534 4.68449916156936
% 7.195018992 2.37479765424836
% 7.49481145 3.61091977737989
% 7.794603908 0.634391901042025
% 8.094396366 3.62772357501084
% 8.394188824 3.9266775744979
% 8.693981282 2.59615973818758
% 8.99377374 12.4743720896063
% 9.293566198 10.5552361053344
% 9.593358656 4.58381247096872
% 9.893151114 4.19756126973899
% 10.192943572 5.70179474536315
% 10.49273603 3.23730576143429
% 10.792528488 4.53464003284403
% 11.092320946 1.56625341858024
% 11.392113404 2.77132762965194
% 11.691905862 1.29974616734275
% 11.99169832 4.25409344340709
% 12.291490778 3.3389631101998
% 12.591283236 2.84067734248516
% 12.891075694 2.46558912520947
% 13.190868152 3.729923437959
% 13.49066061 1.22189573444939
% 13.790453068 2.56736288225107
% 14.090245526 1.33959623994706
% 14.390037984 1.9120356609907
% 14.689830442 0.517911731913443
% 14.9896229 1.69660760456935
% 15.289415358 3.67987928727964
% 15.589207816 2.6031453943069
% 15.889000274 3.73124307556819
% 16.188792732 6.93478791365014
% 16.48858519 5.5668012324834
% 16.788377648 2.73740232728335
% 17.088170106 2.06523080504552
% 17.387962564 1.88323751260009
% 17.687755022 1.26432556546336
% 17.98754748 0.769904500065573
% 18.287339938 3.43763170001243
% 18.587132396 2.33547184788391
% 18.886924854 1.2319169326337
% 19.186717312 0.919577729587321
% 19.48650977 0.45765470338635
% 19.786302228 2.31401813015595
% 20.086094686 1.47116912104105
% 20.385887144 1.34561548742697
% 20.685679602 0.15308768138934
% 20.98547206 0.911538322640311
% 21.285264518 0.502530578250082
% 21.585056976 1.03757722825417
% 21.884849434 1.29522817346949
% 22.184641892 2.44311574328959
% 22.48443435 1.33879022683746
% 22.784226808 0.829982544536755
% 23.084019266 1.28710760016179
% 23.383811724 0.646938669789086
% 23.683604182 0.215863930876449
% 23.98339664 0.731900362547515
% 24.283189098 0.370440532025448
% 24.582981556 0.95069580573032
% 24.882774014 1.10250534163122
% 25.182566472 1.22700867497034
% 25.48235893 1.476585321397
% 25.782151388 1.6001886324936
% 26.081943846 1.54682571370404
% 26.381736304 0.667098290038827
% 26.681528762 1.72397844109568
% 26.98132122 0.24328134931153
% 27.281113678 0.76797542405119
% 27.580906136 0.829589072550174
% 27.880698594 0.52926550970833
% 28.180491052 0.563119558352439
% 28.48028351 0.790867746075743
% 28.780075968 0.634558871136959
% 29.079868426 1.1324913790762
% 29.379660884 1.46878386990705
% 29.679453342 0.679564832868882
% 29.9792458 0.738149652436235
% };
% \addplot [semithick, crimson2143940]
% table {%
% 0 1.48053653885138
% 0.299792458 1.97873718356706
% 0.599584916 1.98981176709154
% 0.899377374 1.9056375552167
% 1.199169832 2.74017833297887
% 1.49896229 2.73186380318966
% 1.798754748 3.88961552621458
% 2.098547206 5.00055551410366
% 2.398339664 6.10757893066467
% 2.698132122 9.37199935584586
% 2.99792458 15.888727825152
% 3.297717038 63.6480939704363
% 3.597509496 37.0213033011233
% 3.897301954 20.6119982445401
% 4.197094412 8.58081915944379
% 4.49688687 7.35029207324361
% 4.796679328 10.7445924123063
% 5.096471786 8.47990990282403
% 5.396264244 4.49371299346885
% 5.696056702 1.3254146874964
% 5.99584916 5.00369217776582
% 6.295641618 2.34610453101606
% 6.595434076 4.15523726267604
% 6.895226534 2.65977208204929
% 7.195018992 1.68793985351333
% 7.49481145 3.32636467704571
% 7.794603908 0.702663725381791
% 8.094396366 2.51216890165446
% 8.394188824 4.07160958236931
% 8.693981282 2.44701193292732
% 8.99377374 15.1783830581269
% 9.293566198 11.3035794445049
% 9.593358656 6.39067408175049
% 9.893151114 5.20871526720547
% 10.192943572 5.4678050938321
% 10.49273603 3.65005540127912
% 10.792528488 3.73438523838083
% 11.092320946 1.05356667389449
% 11.392113404 3.27097525831985
% 11.691905862 3.01521510098643
% 11.99169832 1.36374029647173
% 12.291490778 2.98908875541208
% 12.591283236 1.72517546058466
% 12.891075694 2.25199574220018
% 13.190868152 3.31428078087169
% 13.49066061 0.485577956777336
% 13.790453068 1.6349099539617
% 14.090245526 0.483586743692738
% 14.390037984 1.88728625449108
% 14.689830442 0.52647009565054
% 14.9896229 1.63303719976273
% 15.289415358 2.51692918367167
% 15.589207816 3.36880147352505
% 15.889000274 4.18074556903704
% 16.188792732 4.43680231482836
% 16.48858519 4.83268433477306
% 16.788377648 2.59350445696001
% 17.088170106 1.70407665640199
% 17.387962564 2.20022595133346
% 17.687755022 0.888086524060633
% 17.98754748 1.07407059075945
% 18.287339938 2.81695288608274
% 18.587132396 0.982632230587649
% 18.886924854 1.59375064450528
% 19.186717312 0.392100136125143
% 19.48650977 1.26957835032122
% 19.786302228 1.14548468838713
% 20.086094686 2.05740308298936
% 20.385887144 1.18611785835433
% 20.685679602 1.55691739420065
% 20.98547206 0.775128480190821
% 21.285264518 0.529538065820779
% 21.585056976 1.85042670069542
% 21.884849434 0.656488271923136
% 22.184641892 2.77548950604907
% 22.48443435 1.44704755695892
% 22.784226808 0.911148777474509
% 23.084019266 0.796781304578927
% 23.383811724 0.27072579919259
% 23.683604182 0.984732736773079
% 23.98339664 0.184291322047729
% 24.283189098 0.36735808130559
% 24.582981556 0.553783736161253
% 24.882774014 1.23726291595213
% 25.182566472 1.23094422274426
% 25.48235893 0.447707827871509
% 25.782151388 1.33465657838907
% 26.081943846 1.25951050421608
% 26.381736304 0.172023844192618
% 26.681528762 1.49600714796528
% 26.98132122 0.997402096554118
% 27.281113678 1.38087557925991
% 27.580906136 1.25619030992322
% 27.880698594 0.118314475719703
% 28.180491052 0.571445559886829
% 28.48028351 0.262278362639202
% 28.780075968 0.877497470596914
% 29.079868426 1.18615722864517
% 29.379660884 0.289829141860146
% 29.679453342 0.334450964028632
% 29.9792458 0.68092693492585
% };
% \addplot [semithick, mediumpurple148103189]
% table {%
% 0 1.03140531114764
% 0.299792458 1.69431488537752
% 0.599584916 2.29909773877894
% 0.899377374 2.77132826162543
% 1.199169832 2.71505147151372
% 1.49896229 2.92731197006952
% 1.798754748 3.14713839351486
% 2.098547206 4.64788224100554
% 2.398339664 5.92312224677091
% 2.698132122 8.99587706608358
% 2.99792458 15.8063142634717
% 3.297717038 64.3343916966716
% 3.597509496 34.6145675220188
% 3.897301954 8.69851636406337
% 4.197094412 8.90017906953251
% 4.49688687 6.25117365433142
% 4.796679328 11.443445612904
% 5.096471786 4.89110639712301
% 5.396264244 2.74294325159129
% 5.696056702 3.18962405635134
% 5.99584916 3.14646930281788
% 6.295641618 3.43889884784337
% 6.595434076 8.03259303813682
% 6.895226534 2.21582529066736
% 7.195018992 1.90780504409079
% 7.49481145 1.57274292181382
% 7.794603908 1.54673541092345
% 8.094396366 1.70861201185101
% 8.394188824 3.13888634166466
% 8.693981282 2.49814269692586
% 8.99377374 13.1895689334177
% 9.293566198 15.0100738198166
% 9.593358656 6.24636054400701
% 9.893151114 3.22884539519849
% 10.192943572 6.07852021724153
% 10.49273603 2.16144783099322
% 10.792528488 2.6741788569871
% 11.092320946 0.263582920428621
% 11.392113404 1.2388085398006
% 11.691905862 3.03703103361982
% 11.99169832 2.29688341762013
% 12.291490778 1.31228594856628
% 12.591283236 0.636166071556714
% 12.891075694 2.56057912521247
% 13.190868152 0.999095552432575
% 13.49066061 1.06358424863106
% 13.790453068 1.60910148208342
% 14.090245526 1.0426140444525
% 14.390037984 1.5357050423676
% 14.689830442 1.74773427286641
% 14.9896229 0.366613652010562
% 15.289415358 0.767792730390869
% 15.589207816 2.43059675565363
% 15.889000274 3.80469317673916
% 16.188792732 3.98912792494629
% 16.48858519 4.2298731871253
% 16.788377648 0.459552604396847
% 17.088170106 0.74579382763541
% 17.387962564 1.85972051293212
% 17.687755022 0.66729226874426
% 17.98754748 1.35418169326057
% 18.287339938 1.26743362159723
% 18.587132396 0.846458861158749
% 18.886924854 0.933782124695849
% 19.186717312 1.01459681205927
% 19.48650977 1.54684305765835
% 19.786302228 1.37553863031228
% 20.086094686 1.17044403882666
% 20.385887144 1.36701854738824
% 20.685679602 1.69814282247702
% 20.98547206 1.11250836460267
% 21.285264518 0.514913484123566
% 21.585056976 1.37047596769867
% 21.884849434 0.776488218561194
% 22.184641892 3.02676096225169
% 22.48443435 1.10675897439427
% 22.784226808 1.77656320411457
% 23.084019266 1.52274699807335
% 23.383811724 0.459398871424884
% 23.683604182 0.580030998323143
% 23.98339664 0.721060827031743
% 24.283189098 0.0718469565471513
% 24.582981556 0.432121711106293
% 24.882774014 1.52979108279792
% 25.182566472 0.398604632653032
% 25.48235893 0.908674630141711
% 25.782151388 1.07097765291389
% 26.081943846 0.8360836847899
% 26.381736304 0.259826858889216
% 26.681528762 1.32803075422319
% 26.98132122 0.893935113488405
% 27.281113678 0.371148477173165
% 27.580906136 0.463316508192396
% 27.880698594 0.519766004919827
% 28.180491052 0.310807041390017
% 28.48028351 0.349821451871584
% 28.780075968 0.741161808202227
% 29.079868426 1.56071949557863
% 29.379660884 1.31662101886038
% 29.679453342 0.729612467834862
% 29.9792458 0.905617494024885
% };
% \addplot [semithick, sienna1408675]
% table {%
% 0 1.32799725904239
% 0.299792458 1.48360384774506
% 0.599584916 2.85184023299147
% 0.899377374 2.46419717088585
% 1.199169832 2.6919975393057
% 1.49896229 3.28796025103032
% 1.798754748 3.40977403186629
% 2.098547206 5.6659013366124
% 2.398339664 6.24041883584368
% 2.698132122 9.53715758341832
% 2.99792458 15.9865623423405
% 3.297717038 67.0299158487799
% 3.597509496 32.9909160380303
% 3.897301954 13.5137382822377
% 4.197094412 16.0765507759032
% 4.49688687 4.56154318208009
% 4.796679328 1.33561396571222
% 5.096471786 8.53694895212703
% 5.396264244 4.00536191200299
% 5.696056702 3.6855013206322
% 5.99584916 8.84346609603162
% 6.295641618 0.961104286455221
% 6.595434076 5.87463513250422
% 6.895226534 0.207665603848876
% 7.195018992 1.3089964788668
% 7.49481145 3.06783484485049
% 7.794603908 0.663371127280761
% 8.094396366 1.41310686167773
% 8.394188824 4.30648638721222
% 8.693981282 2.10851971507501
% 8.99377374 11.5704654196343
% 9.293566198 17.5449223074174
% 9.593358656 5.97816033270031
% 9.893151114 3.20812030090332
% 10.192943572 6.28078835105455
% 10.49273603 4.56960153214937
% 10.792528488 0.694304480543082
% 11.092320946 1.41009979288032
% 11.392113404 2.4889819888152
% 11.691905862 1.7656460254023
% 11.99169832 2.19514082352904
% 12.291490778 1.80757435212357
% 12.591283236 0.956917503405193
% 12.891075694 2.27164199095493
% 13.190868152 1.2045045598138
% 13.49066061 1.73136834453085
% 13.790453068 2.08912451906894
% 14.090245526 1.65018969679591
% 14.390037984 0.791084365277719
% 14.689830442 0.326582904831636
% 14.9896229 0.700556008064764
% 15.289415358 2.12473049091226
% 15.589207816 2.63119835461746
% 15.889000274 2.6521574582652
% 16.188792732 3.68660831997478
% 16.48858519 3.96320896916046
% 16.788377648 1.97466951863507
% 17.088170106 2.04001229903696
% 17.387962564 1.95170333104091
% 17.687755022 0.689095973558772
% 17.98754748 0.73549866091468
% 18.287339938 0.723448325655054
% 18.587132396 0.509054633212895
% 18.886924854 0.188875959425875
% 19.186717312 1.37705661486836
% 19.48650977 1.52174604419557
% 19.786302228 1.0457715535196
% 20.086094686 1.12230957540996
% 20.385887144 1.54253225019245
% 20.685679602 1.95938667805321
% 20.98547206 0.577803219873468
% 21.285264518 0.445646117981791
% 21.585056976 1.15706055985397
% 21.884849434 0.344314228679042
% 22.184641892 3.38558066252439
% 22.48443435 0.968490790888574
% 22.784226808 2.38920458761565
% 23.084019266 1.09344331284435
% 23.383811724 0.83960336133759
% 23.683604182 0.501413783337835
% 23.98339664 0.714028343651975
% 24.283189098 1.05476113817051
% 24.582981556 0.254972862050347
% 24.882774014 0.71338384545013
% 25.182566472 0.868833278225017
% 25.48235893 0.500128560578274
% 25.782151388 0.635528800548042
% 26.081943846 1.29471472078104
% 26.381736304 0.185440234638378
% 26.681528762 2.49030504158379
% 26.98132122 0.968222008319519
% 27.281113678 0.919955229932148
% 27.580906136 0.788678974855488
% 27.880698594 0.397385532629436
% 28.180491052 0.36823627334673
% 28.48028351 0.540002440573538
% 28.780075968 0.797560071009307
% 29.079868426 1.34807944411978
% 29.379660884 1.58204327248307
% 29.679453342 0.327170812072572
% 29.9792458 0.882790008117444
% };
\end{axis}

\end{tikzpicture}


==> figs/time_domain_log.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.9\figurewidth,%0.852\figurewidth,
height=\figureheight,
% at={(0\figurewidth,0\figureheight)},
scale only axis,
% tick align=outside,
tick pos=left,
% x grid style={darkgray176},
xlabel={Delay in m},
xlabel style={yshift=1mm},
xmin=0, xmax=30,
xtick style={color=black},
xmajorgrids,
% y grid style={darkgray176},
ylabel={$|\text{Signal}|$ in dB},
ylabel style={yshift=-4mm},
ymajorgrids,
grid style=dotted,
% ymin=-30.5680890718501, ymax=39.720300271718,
ymin=-10, ymax=40,
% ytick style={color=black}
axis background/.style={fill=white},
]
\addplot [semithick, steelblue31119180]
table {%
0 7.80183000689175
0.299792458 3.50598877451776
0.599584916 10.4932215055152
0.899377374 8.26813748308138
1.199169832 10.7439928691468
1.49896229 11.3844005128989
1.798754748 12.715159435188
2.098547206 14.88514674326
2.398339664 16.6545143437476
2.698132122 18.636470932329
2.99792458 23.1270369338401
3.297717038 31.5087470529234
3.597509496 34.379538312543
3.897301954 22.1300467687701
4.197094412 20.7022108004488
4.49688687 18.429311436408
4.796679328 13.6650241522098
5.096471786 17.3711723744547
5.396264244 11.3162256919
5.696056702 -0.344608081754235
5.99584916 11.8043951232075
6.295641618 13.8727565991743
6.595434076 5.28236241177222
6.895226534 7.65815443951817
7.195018992 13.7349671382872
7.49481145 9.38117948361621
7.794603908 9.45134340751121
8.094396366 10.1738357927079
8.394188824 9.45832682114068
8.693981282 15.2798739009451
8.99377374 19.8742706749428
9.293566198 25.7097073130014
9.593358656 13.8147641913415
9.893151114 6.67001726664822
10.192943572 8.59186463890972
10.49273603 13.6942892605966
10.792528488 13.9064100014488
11.092320946 7.22147907272913
11.392113404 6.23455027118963
11.691905862 -5.22205008887764
11.99169832 2.03017554032404
12.291490778 5.61420274761118
12.591283236 3.31600746723436
12.891075694 6.47285450686707
13.190868152 -7.54799326464785
13.49066061 9.29421758676758
13.790453068 6.58732138701273
14.090245526 9.22437587525916
14.390037984 6.25668368360126
14.689830442 5.21484606388811
14.9896229 10.9277941416937
15.289415358 1.36089825090145
15.589207816 4.57001918285565
15.889000274 6.20566926425163
16.188792732 5.92679285013331
16.48858519 2.08397763657297
16.788377648 1.16301854894815
17.088170106 4.92572309540823
17.387962564 5.26087169927718
17.687755022 -0.457834976321145
17.98754748 -0.747528824010519
18.287339938 0.356361042392067
18.587132396 -2.71122110744575
18.886924854 2.70692773626209
19.186717312 -17.9553219748826
19.48650977 1.29700716891637
19.786302228 2.48365261005293
20.086094686 0.1029364100515
20.385887144 -0.526366703971275
20.685679602 0.492849058577074
20.98547206 -8.0633914925159
21.285264518 -0.188003165746899
21.585056976 4.94955610473183
21.884849434 3.33354136793006
22.184641892 5.80762303284925
22.48443435 -1.68557396389728
22.784226808 0.346032835078828
23.084019266 0.621658713972481
23.383811724 -3.16600979115368
23.683604182 -2.31103193487326
23.98339664 2.63734462859171
24.283189098 3.28869566912406
24.582981556 -6.57917651288252
24.882774014 -6.77203880780831
25.182566472 0.918057764038234
25.48235893 -12.7901458096396
25.782151388 -10.7687769396729
26.081943846 -5.40462918177816
26.381736304 -12.8434110267766
26.681528762 -3.55619669615791
26.98132122 -0.3335371369333
27.281113678 -5.61521281512426
27.580906136 0.831427697580566
27.880698594 -2.34291148295882
28.180491052 2.3689816871815
28.48028351 -11.0744693861702
28.780075968 3.37108591705475
29.079868426 -5.89782864636807
29.379660884 1.50099749602815
29.679453342 -0.500732407926881
29.9792458 -1.64892259301302
};
\addplot [semithick, darkorange25512714]
table {%
0 3.23897020049463
0.299792458 5.45064453134668
0.599584916 7.02008269287915
0.899377374 9.42070642357616
1.199169832 11.2813518918972
1.49896229 10.5993166406454
1.798754748 12.092854936388
2.098547206 14.9293580835491
2.398339664 16.2429057208089
2.698132122 19.4102402493374
2.99792458 22.9175118586116
3.297717038 31.6878340749113
3.597509496 34.743040044839
3.897301954 18.9228189400115
4.197094412 19.5307473632842
4.49688687 14.9634400183199
4.796679328 14.1963432731459
5.096471786 14.2623473168911
5.396264244 18.8750616235765
5.696056702 13.6962380382779
5.99584916 3.09744150626509
6.295641618 11.0996671765847
6.595434076 7.98207706657024
6.895226534 8.79171022392556
7.195018992 7.30226271955513
7.49481145 1.73208391217061
7.794603908 12.4948001947913
8.094396366 7.3346776256745
8.394188824 2.06024007974911
8.693981282 14.4397955177241
8.99377374 19.3712960006224
9.293566198 25.968390251587
9.593358656 11.0918062675899
9.893151114 4.99749233552791
10.192943572 8.84966839762946
10.49273603 9.0376989025258
10.792528488 13.6030135725602
11.092320946 4.53623889561229
11.392113404 11.1077082224676
11.691905862 9.71175206608169
11.99169832 2.88623877481763
12.291490778 8.51263199427465
12.591283236 -3.10248467381104
12.891075694 8.83547133832682
13.190868152 2.14202916716286
13.49066061 4.16482864063186
13.790453068 9.17532859238353
14.090245526 10.1706470277374
14.390037984 3.64121940653961
14.689830442 4.94702941750161
14.9896229 8.58539560559866
15.289415358 1.69245781606617
15.589207816 3.2339077554974
15.889000274 7.32071712728214
16.188792732 -5.31086128398943
16.48858519 0.690493956908154
16.788377648 2.86650607766943
17.088170106 -2.58081921579657
17.387962564 0.678633467646056
17.687755022 -2.50847790746033
17.98754748 6.11604799123336
18.287339938 -0.923293173657932
18.587132396 2.86184427648231
18.886924854 6.40828228505715
19.186717312 -4.09387515115019
19.48650977 -17.2785803825118
19.786302228 1.90919380749706
20.086094686 -3.75334825082432
20.385887144 2.02531378918462
20.685679602 3.07090187995512
20.98547206 0.591620257200612
21.285264518 -27.3731622835061
21.585056976 4.02151140709938
21.884849434 -7.42654384052491
22.184641892 1.6826191322734
22.48443435 -3.44546055109145
22.784226808 5.80980094220338
23.084019266 1.66477558734091
23.383811724 -4.42149463693228
23.683604182 2.47740579060381
23.98339664 0.745492978377873
24.283189098 4.14551469546098
24.582981556 -6.438348277486
24.882774014 -2.24798523288107
25.182566472 2.01226977121554
25.48235893 -4.66058131554642
25.782151388 -5.53417275927917
26.081943846 0.294274740181006
26.381736304 -1.7633956375693
26.681528762 -13.447374313566
26.98132122 -8.34944512561821
27.281113678 -1.88172665546575
27.580906136 1.29341643403381
27.880698594 -1.81194178089452
28.180491052 -10.3213741556314
28.48028351 -6.4704485240264
28.780075968 -7.81968028432787
29.079868426 -2.13794594796068
29.379660884 -6.58699723178941
29.679453342 -13.6499897051675
29.9792458 -5.36746774662011
};
\addplot [semithick, forestgreen4416044]
table {%
0 6.74488401100198
0.299792458 9.52753519854515
0.599584916 9.83240141112855
0.899377374 10.1386685213573
1.199169832 10.5007337044118
1.49896229 12.5980148412048
1.798754748 12.9210334723305
2.098547206 13.853133483958
2.398339664 16.8052102310714
2.698132122 20.1326334509669
2.99792458 23.5465537046899
3.297717038 32.2032197726026
3.597509496 34.4529432840355
3.897301954 19.2677838359889
4.197094412 23.0043818751635
4.49688687 13.3235719556146
4.796679328 19.6077412114213
5.096471786 -1.77538403921611
5.396264244 15.7301198256853
5.696056702 9.03311307201921
5.99584916 5.85780015013606
6.295641618 2.99996373060803
6.595434076 7.63977632349123
6.895226534 0.321709748851058
7.195018992 5.97857146903103
7.49481145 4.50611884071622
7.794603908 6.31282178039008
8.094396366 -20.7194775576812
8.394188824 -1.37285614760106
8.693981282 13.2987502507372
8.99377374 19.7753762905151
9.293566198 25.3863697807157
9.593358656 15.1449564820115
9.893151114 9.88389253545459
10.192943572 9.65128173996666
10.49273603 8.90517995868214
10.792528488 13.8076513764495
11.092320946 -1.76620988447665
11.392113404 13.6869849687346
11.691905862 16.6403623239758
11.99169832 0.660853644429586
12.291490778 12.3531662841829
12.591283236 1.72146426456376
12.891075694 5.14251352143844
13.190868152 4.4272377266121
13.49066061 -2.83821608761484
13.790453068 8.66854551817228
14.090245526 8.59929365100191
14.390037984 3.9424500504545
14.689830442 6.74772613151578
14.9896229 8.05348044308883
15.289415358 0.677511550252364
15.589207816 8.277082147057
15.889000274 9.82975097669152
16.188792732 -2.93076686964877
16.48858519 9.83459165578455
16.788377648 0.880856628892326
17.088170106 -9.5353894045458
17.387962564 0.197702148126467
17.687755022 3.89488672101488
17.98754748 2.81826367592194
18.287339938 2.01963101426264
18.587132396 -15.3884615693106
18.886924854 6.10424287154288
19.186717312 -6.8970183550586
19.48650977 1.5289211909031
19.786302228 4.16444230390916
20.086094686 -2.37470184201822
20.385887144 -26.3170877081551
20.685679602 -3.58990496033092
20.98547206 2.27128893330711
21.285264518 -3.88111935529199
21.585056976 4.9041109409326
21.884849434 -9.42221276262715
22.184641892 4.60697390904254
22.48443435 0.753418366595326
22.784226808 4.94966645333456
23.084019266 1.80805995877053
23.383811724 -0.817507065595198
23.683604182 1.40630673704293
23.98339664 -3.96033951164918
24.283189098 4.16181493282303
24.582981556 4.74311940600215
24.882774014 -1.96922819809618
25.182566472 0.440978407794065
25.48235893 -3.61136378500665
25.782151388 -9.26875084709124
26.081943846 2.79494708497332
26.381736304 -2.63968038481285
26.681528762 -4.80362269372147
26.98132122 -14.4781307953927
27.281113678 0.0761005873018752
27.580906136 -2.01868901001773
27.880698594 3.10981545615809
28.180491052 -5.88112617564847
28.48028351 -9.35620203741126
28.780075968 -5.25276868310831
29.079868426 -0.274539662211659
29.379660884 -16.7173032804239
29.679453342 -5.4122096486843
29.9792458 -17.4031508784065
};
\addplot [semithick, crimson2143940]
table {%
0 9.07793570580612
0.299792458 9.32753336751536
0.599584916 10.0949792628943
0.899377374 11.3358026665844
1.199169832 11.1466607919477
1.49896229 10.9934273576534
1.798754748 12.1424359261224
2.098547206 14.861670976063
2.398339664 16.7737235220287
2.698132122 20.0085706993758
2.99792458 24.1363275257892
3.297717038 32.9826420746993
3.597509496 33.8606793261947
3.897301954 25.9986758967349
4.197094412 23.1144890147518
4.49688687 14.9903029272491
4.796679328 17.6357975297254
5.096471786 12.4056739638173
5.396264244 13.202755052972
5.696056702 3.2599982021308
5.99584916 12.8435411944781
6.295641618 14.3080888060181
6.595434076 6.12835687192515
6.895226534 0.325770426466155
7.195018992 -0.927360773987886
7.49481145 10.8850294449765
7.794603908 15.7924987020322
8.094396366 7.33608536645807
8.394188824 2.28786326532513
8.693981282 13.6740459335608
8.99377374 19.3581518534462
9.293566198 23.7481159603508
9.593358656 18.3342607319973
9.893151114 9.03820065976635
10.192943572 11.2078053758589
10.49273603 8.28868743651023
10.792528488 11.3999180434888
11.092320946 6.70987620495116
11.392113404 12.0456060918146
11.691905862 12.8706868759702
11.99169832 8.08746348335467
12.291490778 7.62986055225166
12.591283236 -1.98672917344408
12.891075694 3.87335104569462
13.190868152 6.81500308448469
13.49066061 5.39538776248142
13.790453068 7.77836085794484
14.090245526 4.96382495530915
14.390037984 -6.46583893153132
14.689830442 5.35330006745264
14.9896229 1.03140961979508
15.289415358 5.43097349852363
15.589207816 4.10821084785188
15.889000274 6.89750327741414
16.188792732 11.4668066538166
16.48858519 2.6128397321529
16.788377648 7.02536095785142
17.088170106 -1.14463083996902
17.387962564 -0.259336498817126
17.687755022 -6.60635486157997
17.98754748 0.343497500167443
18.287339938 -8.63790161943717
18.587132396 -2.6453925439424
18.886924854 5.41556649848182
19.186717312 0.974232403915087
19.48650977 4.55541542178311
19.786302228 1.50943375088175
20.086094686 -0.576431380628887
20.385887144 -2.1022526666142
20.685679602 -4.12698658814631
20.98547206 7.23612042113231
21.285264518 0.456981046791875
21.585056976 -1.51951838891341
21.884849434 -0.399852302519508
22.184641892 6.52573132297988
22.48443435 0.596010615904119
22.784226808 4.25195305721284
23.084019266 -0.634047713535841
23.383811724 -2.11406997042846
23.683604182 -0.471558592620935
23.98339664 -0.434595387408378
24.283189098 -1.06026175597979
24.582981556 2.19584361375154
24.882774014 -6.75255636147144
25.182566472 5.25974441154147
25.48235893 1.65061722352622
25.782151388 3.04376464532833
26.081943846 -8.92235444135443
26.381736304 -10.0426410159506
26.681528762 -24.3874692373552
26.98132122 -16.2878095504975
27.281113678 -2.09227144365028
27.580906136 -13.1227310918627
27.880698594 -1.18719494287518
28.180491052 1.22738421934155
28.48028351 -2.10751094621702
28.780075968 -7.62630356923701
29.079868426 -4.04512132473563
29.379660884 -3.2939165339446
29.679453342 -2.54708740814707
29.9792458 -5.47648824983551
};
% \addplot [semithick, mediumpurple148103189]
% table {%
% 0 4.30924081518804
% 0.299792458 8.8770429829462
% 0.599584916 7.7663521480642
% 0.899377374 4.48247122758299
% 1.199169832 7.75854575633543
% 1.49896229 9.45577085629916
% 1.798754748 13.4353289585664
% 2.098547206 14.7355486141998
% 2.398339664 16.0150262442467
% 2.698132122 19.3663804356744
% 2.99792458 23.5586058954859
% 3.297717038 33.2288371946955
% 3.597509496 33.8989802366785
% 3.897301954 13.3473389247815
% 4.197094412 16.8768693847548
% 4.49688687 15.6759195417569
% 4.796679328 15.6855096804162
% 5.096471786 22.0397873816245
% 5.396264244 12.0262974581809
% 5.696056702 5.24954369631657
% 5.99584916 14.0934133033287
% 6.295641618 7.57294641295184
% 6.595434076 12.9506562351758
% 6.895226534 11.1945827874838
% 7.195018992 -0.555596073611975
% 7.49481145 1.89925482068114
% 7.794603908 16.02007589863
% 8.094396366 12.9862937861461
% 8.394188824 9.90578547030933
% 8.693981282 14.9487921920003
% 8.99377374 19.0569673316846
% 9.293566198 23.8809878093034
% 9.593358656 20.7677866284118
% 9.893151114 8.47133506374961
% 10.192943572 3.44594000535182
% 10.49273603 1.95001187323317
% 10.792528488 12.1067737162381
% 11.092320946 6.10134195948646
% 11.392113404 7.9731795134331
% 11.691905862 3.46894800403488
% 11.99169832 11.0619853789499
% 12.291490778 2.0266330455947
% 12.591283236 1.93962004991319
% 12.891075694 8.57489375547973
% 13.190868152 5.44440183082218
% 13.49066061 2.44281258250377
% 13.790453068 -0.780051052319309
% 14.090245526 6.13605081123504
% 14.390037984 -0.0264475060559815
% 14.689830442 -4.08440119724014
% 14.9896229 -4.74168510348282
% 15.289415358 5.18891296642226
% 15.589207816 3.75279147178157
% 15.889000274 12.0029629684464
% 16.188792732 6.82676624420768
% 16.48858519 6.87474450898576
% 16.788377648 10.844194116978
% 17.088170106 8.14432560143433
% 17.387962564 -0.73259631269524
% 17.687755022 -8.03354664574082
% 17.98754748 5.14340611660163
% 18.287339938 -5.10180734837171
% 18.587132396 3.20270049153734
% 18.886924854 5.5727687369373
% 19.186717312 -4.8952620287557
% 19.48650977 0.838793707373488
% 19.786302228 0.973827445483202
% 20.086094686 -4.72262850758069
% 20.385887144 1.78094374430175
% 20.685679602 2.48781085567169
% 20.98547206 8.36383690878186
% 21.285264518 1.89552432819897
% 21.585056976 -3.01333263029445
% 21.884849434 0.65157022190353
% 22.184641892 4.58673688453012
% 22.48443435 -5.09180451126522
% 22.784226808 5.8812123440997
% 23.084019266 4.21601300231033
% 23.383811724 6.26879181574196
% 23.683604182 2.48143521586258
% 23.98339664 -2.967788646713
% 24.283189098 -8.19900495688576
% 24.582981556 2.73166410832648
% 24.882774014 -3.10321597616081
% 25.182566472 -4.9053458619207
% 25.48235893 -2.01731984610882
% 25.782151388 -8.73405346159318
% 26.081943846 0.124450381361497
% 26.381736304 -0.459164788368798
% 26.681528762 -9.11346113248267
% 26.98132122 -7.10428615621301
% 27.281113678 -0.538248126387828
% 27.580906136 -10.3759174044488
% 27.880698594 -1.33095877234192
% 28.180491052 -12.3768867028544
% 28.48028351 -10.2608128310445
% 28.780075968 -7.57891837948582
% 29.079868426 -9.41382184570856
% 29.379660884 -0.0233425948590941
% 29.679453342 -0.583489174076177
% 29.9792458 -5.13985142021078
% };
% \addplot [semithick, sienna1408675]
% table {%
% 0 6.53868378452966
% 0.299792458 9.00080418291924
% 0.599584916 8.77885353533177
% 0.899377374 10.2552362966272
% 1.199169832 10.8431612728398
% 1.49896229 11.0158913885333
% 1.798754748 11.6603088742041
% 2.098547206 14.819700615395
% 2.398339664 17.3635456878801
% 2.698132122 19.8835061763143
% 2.99792458 24.0583860670737
% 3.297717038 33.6322801686045
% 3.597509496 33.3689139921545
% 3.897301954 25.905592775664
% 4.197094412 21.0443914220199
% 4.49688687 19.1829296027476
% 4.796679328 17.6150051413487
% 5.096471786 18.0115565276683
% 5.396264244 10.4677090985098
% 5.696056702 15.1271283862545
% 5.99584916 16.2487899407053
% 6.295641618 -1.70881265358569
% 6.595434076 13.0373557751789
% 6.895226534 11.271289546676
% 7.195018992 5.52014705436594
% 7.49481145 3.6345128336892
% 7.794603908 13.6228429048463
% 8.094396366 11.5326606296849
% 8.394188824 10.1344458249145
% 8.693981282 13.0241442309248
% 8.99377374 20.9554175408703
% 9.293566198 23.524371991076
% 9.593358656 17.9611970901636
% 9.893151114 12.5932646209959
% 10.192943572 3.36392026816666
% 10.49273603 3.57207633893906
% 10.792528488 11.3299574778984
% 11.092320946 9.62209055023802
% 11.392113404 6.7076773201752
% 11.691905862 10.1292491928592
% 11.99169832 8.58202909927485
% 12.291490778 -1.09252298055732
% 12.591283236 3.62755698939167
% 12.891075694 2.73182462254539
% 13.190868152 5.82878976062033
% 13.49066061 -1.31962658332987
% 13.790453068 2.26286891449344
% 14.090245526 7.39636281088283
% 14.390037984 -2.80178305420054
% 14.689830442 -0.635192647754432
% 14.9896229 3.26743247719099
% 15.289415358 1.67501452931867
% 15.589207816 2.16663116478766
% 15.889000274 13.9038955671902
% 16.188792732 -1.04829418467649
% 16.48858519 10.6229798071992
% 16.788377648 11.4336009985796
% 17.088170106 3.92116098312426
% 17.387962564 -0.250493161723153
% 17.687755022 -10.9997893737082
% 17.98754748 1.27840205948138
% 18.287339938 1.728542305157
% 18.587132396 3.51390708224697
% 18.886924854 -3.87453663508471
% 19.186717312 4.91847890731106
% 19.48650977 -1.18460396758582
% 19.786302228 -14.4293671457479
% 20.086094686 6.50519070902239
% 20.385887144 -1.81433877622215
% 20.685679602 -0.203557098227261
% 20.98547206 7.29716068443315
% 21.285264518 2.21091018787657
% 21.585056976 -1.72798914549602
% 21.884849434 1.26789718237277
% 22.184641892 9.14106966601461
% 22.48443435 0.895807945445363
% 22.784226808 1.9503837873778
% 23.084019266 5.52995781644612
% 23.383811724 -0.656613328893687
% 23.683604182 -6.75068234175605
% 23.98339664 -5.59665841791228
% 24.283189098 -9.67657898277198
% 24.582981556 0.704511545822672
% 24.882774014 -3.86462986521748
% 25.182566472 -5.02488761401724
% 25.48235893 -9.52686951249154
% 25.782151388 -0.548853911403941
% 26.081943846 1.16551567179204
% 26.381736304 -0.639584885543382
% 26.681528762 -2.1490771583968
% 26.98132122 -23.2818223620257
% 27.281113678 -9.43551604801907
% 27.580906136 -11.8797332031548
% 27.880698594 -4.18582505188081
% 28.180491052 -1.50467691148475
% 28.48028351 -11.8627800751619
% 28.780075968 -12.0797108070944
% 29.079868426 -4.79847771182798
% 29.379660884 1.40847874412636
% 29.679453342 -6.72131546638046
% 29.9792458 -11.4121980449399
% };
% \addplot [semithick, orchid227119194]
% table {%
% 0 5.51400087784434
% 0.299792458 3.00445836929038
% 0.599584916 7.78363776854477
% 0.899377374 5.48257087279272
% 1.199169832 9.46271439538682
% 1.49896229 9.70475557839522
% 1.798754748 12.5009117225344
% 2.098547206 14.7972374848651
% 2.398339664 17.4535749305675
% 2.698132122 19.4915682832091
% 2.99792458 23.8058856943289
% 3.297717038 33.8222509092729
% 3.597509496 33.3538177424435
% 3.897301954 25.8651374484519
% 4.197094412 21.4087477452677
% 4.49688687 15.1235402613506
% 4.796679328 15.7938715983751
% 5.096471786 7.123801703299
% 5.396264244 16.7102506589874
% 5.696056702 10.6817390021588
% 5.99584916 10.7159409395958
% 6.295641618 7.42527121055787
% 6.595434076 9.89899354280271
% 6.895226534 8.3539694445993
% 7.195018992 -17.3831045963475
% 7.49481145 12.3497677479513
% 7.794603908 10.8106676830844
% 8.094396366 7.12533246495547
% 8.394188824 11.5627371855424
% 8.693981282 9.74597207123925
% 8.99377374 22.3751889773793
% 9.293566198 22.6531008708611
% 9.593358656 17.0419373582661
% 9.893151114 11.3537370728579
% 10.192943572 6.41906906334427
% 10.49273603 -15.4403356433968
% 10.792528488 8.07901528237214
% 11.092320946 13.4302299634074
% 11.392113404 12.7902430156324
% 11.691905862 12.957324963473
% 11.99169832 4.16801872561158
% 12.291490778 5.30374937505963
% 12.591283236 6.01773228085604
% 12.891075694 -3.49232785348448
% 13.190868152 3.5853518395549
% 13.49066061 -0.541881478553725
% 13.790453068 3.99938883064143
% 14.090245526 5.38807614472308
% 14.390037984 -6.88696322715572
% 14.689830442 -4.33681709801264
% 14.9896229 8.69072909985909
% 15.289415358 1.70991753311203
% 15.589207816 3.30207282328163
% 15.889000274 12.5031104324927
% 16.188792732 -1.11139329210517
% 16.48858519 11.8631154177931
% 16.788377648 9.11577660179039
% 17.088170106 -14.5858452823365
% 17.387962564 1.25904991914746
% 17.687755022 -2.49363498496411
% 17.98754748 -5.01049072509497
% 18.287339938 0.640859878369224
% 18.587132396 -1.44447859356972
% 18.886924854 5.11137127418675
% 19.186717312 1.07640820089819
% 19.48650977 -0.176546858268176
% 19.786302228 -6.47667895923865
% 20.086094686 5.7645142421999
% 20.385887144 -3.81024861927477
% 20.685679602 -7.08303831186193
% 20.98547206 7.2308132495921
% 21.285264518 3.75254178126345
% 21.585056976 -10.640492887313
% 21.884849434 -1.27108644556696
% 22.184641892 1.8977482235341
% 22.48443435 -2.57114156924716
% 22.784226808 0.565921852677909
% 23.084019266 -4.05295109296714
% 23.383811724 2.70625711197463
% 23.683604182 -5.63210576153485
% 23.98339664 3.68656569482439
% 24.283189098 0.795652016092217
% 24.582981556 -14.2544540800265
% 24.882774014 3.05002032607293
% 25.182566472 -0.848899350631696
% 25.48235893 0.350973628331823
% 25.782151388 -5.01250932930684
% 26.081943846 -8.21648272021908
% 26.381736304 2.79213647995388
% 26.681528762 -7.76902111497022
% 26.98132122 -4.46735127866336
% 27.281113678 -2.9045718513242
% 27.580906136 -2.2881172103968
% 27.880698594 -8.02927008894004
% 28.180491052 -5.50466441875561
% 28.48028351 1.16635584367536
% 28.780075968 -0.872116080038895
% 29.079868426 -13.988134233254
% 29.379660884 -6.79177441542953
% 29.679453342 -14.8235826706814
% 29.9792458 -10.1396592539598
% };
% \addplot [semithick, gray127]
% table {%
% 0 8.22527518121627
% 0.299792458 4.2953789008533
% 0.599584916 7.80927030706731
% 0.899377374 10.6480010935973
% 1.199169832 10.1760657693892
% 1.49896229 10.3054092813678
% 1.798754748 13.8886475244851
% 2.098547206 15.3159312872563
% 2.398339664 16.9909336940814
% 2.698132122 20.1455288694536
% 2.99792458 24.1625861721646
% 3.297717038 34.2612227000113
% 3.597509496 32.9542747955531
% 3.897301954 18.8605755817482
% 4.197094412 23.0214661932868
% 4.49688687 14.0740964196738
% 4.796679328 9.32999088463577
% 5.096471786 14.6512150267695
% 5.396264244 13.0391991954496
% 5.696056702 2.61947560928306
% 5.99584916 14.1603954816079
% 6.295641618 9.62811610485911
% 6.595434076 11.976511885094
% 6.895226534 12.0350859666135
% 7.195018992 2.63592856953627
% 7.49481145 11.3114735299096
% 7.794603908 1.36821375228595
% 8.094396366 -13.1284770740784
% 8.394188824 15.904634626126
% 8.693981282 14.2839899009085
% 8.99377374 22.6507563545383
% 9.293566198 23.39235642185
% 9.593358656 15.9620259768104
% 9.893151114 2.9187521463792
% 10.192943572 -7.62597395638631
% 10.49273603 14.0167396499988
% 10.792528488 -0.207734276925223
% 11.092320946 11.2987093664202
% 11.392113404 13.8809706538889
% 11.691905862 0.0914895708225535
% 11.99169832 -1.80845994870474
% 12.291490778 3.83055060182379
% 12.591283236 10.6630027083055
% 12.891075694 4.27519026862845
% 13.190868152 4.98074978887744
% 13.49066061 3.40179483930961
% 13.790453068 -7.35185749730149
% 14.090245526 4.46098934115619
% 14.390037984 5.53087387818896
% 14.689830442 -12.4190496352323
% 14.9896229 9.94208089949322
% 15.289415358 3.27756937974888
% 15.589207816 7.11612184028002
% 15.889000274 11.7109142166763
% 16.188792732 8.1142020569676
% 16.48858519 12.1283643771174
% 16.788377648 6.80525124108793
% 17.088170106 3.3023344297504
% 17.387962564 5.14547351717029
% 17.687755022 3.51653552614299
% 17.98754748 2.6560405705295
% 18.287339938 -3.13134196607295
% 18.587132396 2.67832357297071
% 18.886924854 7.06207588173092
% 19.186717312 3.097192030923
% 19.48650977 2.17307831223099
% 19.786302228 4.68743715892376
% 20.086094686 4.02672783300252
% 20.385887144 0.559640462277714
% 20.685679602 -3.62986869127681
% 20.98547206 -2.72570240379267
% 21.285264518 5.42514394743802
% 21.585056976 -6.13436295712633
% 21.884849434 0.790789800093806
% 22.184641892 6.06070954824256
% 22.48443435 -9.86446121775166
% 22.784226808 -2.6146436679242
% 23.084019266 3.00969929001037
% 23.383811724 1.17770442862565
% 23.683604182 -7.46401913205417
% 23.98339664 4.02006680943602
% 24.283189098 2.31045875703978
% 24.582981556 -9.73900129005872
% 24.882774014 3.20165424096615
% 25.182566472 -6.78763095158975
% 25.48235893 -20.8959822983714
% 25.782151388 7.18127474246787
% 26.081943846 -1.897164802587
% 26.381736304 1.79800507064378
% 26.681528762 0.707930261428491
% 26.98132122 1.79099622213716
% 27.281113678 3.8975677855718
% 27.580906136 -3.63238162607134
% 27.880698594 -17.7104920919322
% 28.180491052 -0.303373077146339
% 28.48028351 -2.84447637162304
% 28.780075968 2.43439619041229
% 29.079868426 -15.003679924295
% 29.379660884 -2.95300436130738
% 29.679453342 -2.45869696706502
% 29.9792458 -8.70506555163485
% };
% \addplot [semithick, goldenrod18818934]
% table {%
% 0 7.95952748262963
% 0.299792458 7.37661403167904
% 0.599584916 7.49595587248013
% 0.899377374 8.30065906534851
% 1.199169832 10.4346123216231
% 1.49896229 11.3671816144392
% 1.798754748 12.6138017118997
% 2.098547206 15.1841322708432
% 2.398339664 17.7872563936624
% 2.698132122 19.9527572999857
% 2.99792458 24.5447560254094
% 3.297717038 34.7060464756135
% 3.597509496 32.7692748137524
% 3.897301954 28.0555248454787
% 4.197094412 20.0434840318457
% 4.49688687 19.1330121256103
% 4.796679328 12.052573826267
% 5.096471786 17.6793517323438
% 5.396264244 10.7900470716613
% 5.696056702 11.5048161118963
% 5.99584916 5.84917837877903
% 6.295641618 2.29428737931796
% 6.595434076 16.0367634874191
% 6.895226534 13.5621381779896
% 7.195018992 8.70944319195315
% 7.49481145 12.7445572083886
% 7.794603908 8.36533961651184
% 8.094396366 5.04187633621344
% 8.394188824 17.2024405020336
% 8.693981282 14.1840750172165
% 8.99377374 22.4165480091676
% 9.293566198 23.186936014005
% 9.593358656 18.4091533031462
% 9.893151114 4.10436135319662
% 10.192943572 4.49471306516404
% 10.49273603 16.1387760220713
% 10.792528488 4.04102499277627
% 11.092320946 6.95082967006046
% 11.392113404 8.02026138745101
% 11.691905862 -2.98395745863838
% 11.99169832 6.45932388321468
% 12.291490778 7.25119690354915
% 12.591283236 7.66665549843229
% 12.891075694 2.7702547596244
% 13.190868152 7.22440149486881
% 13.49066061 9.7036225357372
% 13.790453068 4.91058622571953
% 14.090245526 -5.69877991671689
% 14.390037984 8.88519053737207
% 14.689830442 -5.53170398861933
% 14.9896229 9.59026498753724
% 15.289415358 0.161406725346542
% 15.589207816 9.65076579677598
% 15.889000274 10.2801283818273
% 16.188792732 11.414742439539
% 16.48858519 13.9903058231726
% 16.788377648 7.21172547405213
% 17.088170106 6.1337853350906
% 17.387962564 -2.20291261617218
% 17.687755022 2.18085288496807
% 17.98754748 7.98478970098153
% 18.287339938 4.95016550802726
% 18.587132396 5.03542444646078
% 18.886924854 5.14389580172845
% 19.186717312 -3.23681943511618
% 19.48650977 -4.15417820204993
% 19.786302228 -6.24709473207121
% 20.086094686 0.199655793930254
% 20.385887144 -5.55583444470766
% 20.685679602 -3.15452672898287
% 20.98547206 0.907681624156427
% 21.285264518 -0.632592862234486
% 21.585056976 -3.45718637123045
% 21.884849434 -6.078046881958
% 22.184641892 7.33207369869884
% 22.48443435 -4.05388939948964
% 22.784226808 3.1845484361491
% 23.084019266 -13.321656299767
% 23.383811724 2.85138974736008
% 23.683604182 3.31320493192674
% 23.98339664 5.2935313225802
% 24.283189098 0.66272655424778
% 24.582981556 1.49476542633661
% 24.882774014 6.76111940060663
% 25.182566472 -10.8356570750235
% 25.48235893 -8.96815709592235
% 25.782151388 5.77068718332912
% 26.081943846 0.471702301333951
% 26.381736304 2.57326847613543
% 26.681528762 -1.8218812251837
% 26.98132122 5.1315052611609
% 27.281113678 -3.58599371463517
% 27.580906136 -2.96381033004757
% 27.880698594 -10.8072419250147
% 28.180491052 -6.25308632008907
% 28.48028351 -22.1712340143956
% 28.780075968 -1.18486036567035
% 29.079868426 -7.93218622363676
% 29.379660884 0.934125889380948
% 29.679453342 -7.16320785426309
% 29.9792458 1.71782496090618
% };
% \addplot [semithick, darkturquoise23190207]
% table {%
% 0 7.9095128633262
% 0.299792458 8.3630633811703
% 0.599584916 9.924894483302
% 0.899377374 11.3802640264792
% 1.199169832 10.908889297309
% 1.49896229 11.6696691280362
% 1.798754748 12.480984316915
% 2.098547206 14.4200835076126
% 2.398339664 17.2574195031263
% 2.698132122 19.4444772601904
% 2.99792458 24.1748185014279
% 3.297717038 35.0369005889453
% 3.597509496 32.2562272345713
% 3.897301954 19.8637234396417
% 4.197094412 16.3627813040775
% 4.49688687 18.1292234366853
% 4.796679328 20.1718916514596
% 5.096471786 18.5853213831132
% 5.396264244 12.4008367181601
% 5.696056702 13.3905197726205
% 5.99584916 3.76895760644894
% 6.295641618 14.9632331101492
% 6.595434076 11.6870945372478
% 6.895226534 13.0750389006576
% 7.195018992 9.24834445997568
% 7.49481145 10.6522352934284
% 7.794603908 12.1756538249334
% 8.094396366 10.9518950930708
% 8.394188824 11.9690946292011
% 8.693981282 15.7963332188454
% 8.99377374 21.8623215287759
% 9.293566198 22.0864629199945
% 9.593358656 17.4055278633396
% 9.893151114 3.5510988950397
% 10.192943572 6.229079385811
% 10.49273603 16.0497473497147
% 10.792528488 4.1411749883425
% 11.092320946 3.3211438586543
% 11.392113404 8.72844645764492
% 11.691905862 3.89676217975977
% 11.99169832 5.09639196427456
% 12.291490778 -11.3603244474017
% 12.591283236 11.0952149156836
% 12.891075694 9.25972819835489
% 13.190868152 2.84195476670333
% 13.49066061 6.0205894848993
% 13.790453068 6.65308916316648
% 14.090245526 1.55247818327191
% 14.390037984 4.27190537310188
% 14.689830442 3.30107400994107
% 14.9896229 6.88783053458365
% 15.289415358 4.86530574230081
% 15.589207816 13.1059841232339
% 15.889000274 8.11881219684155
% 16.188792732 13.5554869474096
% 16.48858519 14.9229229397907
% 16.788377648 6.44664738590395
% 17.088170106 -2.45836749294851
% 17.387962564 3.43517394274433
% 17.687755022 1.31041430322235
% 17.98754748 3.53759377620869
% 18.287339938 -2.87396786162269
% 18.587132396 4.14686968355958
% 18.886924854 -1.33678437261036
% 19.186717312 4.39926940507215
% 19.48650977 -17.7081570572249
% 19.786302228 3.88957516083891
% 20.086094686 -5.35438189494511
% 20.385887144 -2.34606488431852
% 20.685679602 4.15664551792059
% 20.98547206 -4.93296031716233
% 21.285264518 -12.5150705844345
% 21.585056976 -1.33459322443485
% 21.884849434 -2.91713154337605
% 22.184641892 7.65835658420612
% 22.48443435 -2.06566234548043
% 22.784226808 -3.20779474091656
% 23.084019266 -0.169036882291578
% 23.383811724 -13.7464978457294
% 23.683604182 1.92047223504115
% 23.98339664 3.42342102797818
% 24.283189098 0.800417416961813
% 24.582981556 -3.05882958136732
% 24.882774014 1.35539553325102
% 25.182566472 -7.04889519988587
% 25.48235893 -16.6785735282887
% 25.782151388 3.64746265350012
% 26.081943846 -5.27453785781756
% 26.381736304 0.597038173988266
% 26.681528762 -6.91322726170954
% 26.98132122 -0.887506389471105
% 27.281113678 -1.68128336212915
% 27.580906136 -2.96773093341339
% 27.880698594 -3.79655539143562
% 28.180491052 -0.960854097046326
% 28.48028351 -2.56591489917073
% 28.780075968 -5.13211399673449
% 29.079868426 2.08132408961854
% 29.379660884 3.50757845061088
% 29.679453342 2.18116431417496
% 29.9792458 0.115140490311436
% };
% \addplot [semithick, steelblue31119180]
% table {%
% 0 6.74206227075478
% 0.299792458 7.86378715397216
% 0.599584916 7.59600320571689
% 0.899377374 7.83781387804132
% 1.199169832 9.80589725187256
% 1.49896229 10.6956713419598
% 1.798754748 11.4627191797996
% 2.098547206 13.9369037779287
% 2.398339664 16.3926675487361
% 2.698132122 20.0550656984677
% 2.99792458 24.0015841784772
% 3.297717038 35.4379577594328
% 3.597509496 31.9492717716602
% 3.897301954 26.1184646696174
% 4.197094412 22.5403788264946
% 4.49688687 18.3225552969968
% 4.796679328 19.5233346268269
% 5.096471786 -2.13487631939268
% 5.396264244 10.8164337181139
% 5.696056702 11.6673944826923
% 5.99584916 3.15507250474051
% 6.295641618 7.90410519178089
% 6.595434076 13.6193074181808
% 6.895226534 14.44523381291
% 7.195018992 5.75010849678247
% 7.49481145 9.12885411747892
% 7.794603908 10.7857635145019
% 8.094396366 15.5723357980174
% 8.394188824 9.56975487246734
% 8.693981282 14.696244493409
% 8.99377374 20.1355413265154
% 9.293566198 22.159937511094
% 9.593358656 20.1485736361228
% 9.893151114 9.65871836851591
% 10.192943572 14.273151530554
% 10.49273603 15.9837202933149
% 10.792528488 4.17094952496208
% 11.092320946 7.11405106226006
% 11.392113404 12.4338993870684
% 11.691905862 3.61119993596291
% 11.99169832 1.66615267043112
% 12.291490778 0.414657885330204
% 12.591283236 12.3646809655991
% 12.891075694 10.9233620923874
% 13.190868152 8.55747753055942
% 13.49066061 -10.8441281080778
% 13.790453068 2.35857688010198
% 14.090245526 5.23314899610751
% 14.390037984 -0.173769550939368
% 14.689830442 5.47167925564503
% 14.9896229 9.22074181769404
% 15.289415358 5.28175320326401
% 15.589207816 12.8961363274724
% 15.889000274 12.2630399018328
% 16.188792732 15.4307004560451
% 16.48858519 14.4171499520983
% 16.788377648 7.0859141087591
% 17.088170106 6.74360532325411
% 17.387962564 -3.26455271194275
% 17.687755022 3.82914196355266
% 17.98754748 4.18684007596865
% 18.287339938 -2.50908719253836
% 18.587132396 6.32374796511184
% 18.886924854 2.52317595114205
% 19.186717312 6.19856922663117
% 19.48650977 4.0937697313248
% 19.786302228 -0.527095718806931
% 20.086094686 -14.0700276621697
% 20.385887144 -3.86905916370304
% 20.685679602 1.37406173472493
% 20.98547206 2.21838215168929
% 21.285264518 -2.45846721417599
% 21.585056976 -1.19642271424427
% 21.884849434 -5.73055114459265
% 22.184641892 4.70493618578144
% 22.48443435 4.38360500192677
% 22.784226808 -7.62185346552248
% 23.084019266 -5.68197765306979
% 23.383811724 -3.65411618788543
% 23.683604182 -0.105794944732373
% 23.98339664 -0.178297442273974
% 24.283189098 3.7309141256071
% 24.582981556 -0.276512626886833
% 24.882774014 0.166642550060995
% 25.182566472 -3.56853874896401
% 25.48235893 -10.3787667676346
% 25.782151388 6.55664983246447
% 26.081943846 5.55476850688374
% 26.381736304 -0.2998414661285
% 26.681528762 -7.91467318710304
% 26.98132122 -2.05681164841269
% 27.281113678 -0.595511961863658
% 27.580906136 -2.12979336138252
% 27.880698594 -0.538051160066266
% 28.180491052 1.46683144556433
% 28.48028351 -6.21879098001234
% 28.780075968 -4.85464611703925
% 29.079868426 -0.328259267888335
% 29.379660884 5.5214903285519
% 29.679453342 -2.52231792528257
% 29.9792458 -1.08807981674655
% };
% \addplot [semithick, darkorange25512714]
% table {%
% 0 8.45601249752238
% 0.299792458 7.53158819703529
% 0.599584916 8.55812012191825
% 0.899377374 8.16628873353643
% 1.199169832 10.4241452153961
% 1.49896229 9.6577359245032
% 1.798754748 11.5233121575647
% 2.098547206 12.8798359153998
% 2.398339664 16.3831062743452
% 2.698132122 18.9655941239893
% 2.99792458 23.8426728260512
% 3.297717038 35.4051787246364
% 3.597509496 32.0820504928527
% 3.897301954 26.7798410545953
% 4.197094412 17.1421133708452
% 4.49688687 11.7294569480435
% 4.796679328 13.635527924266
% 5.096471786 10.7470596370732
% 5.396264244 7.72302552331959
% 5.696056702 2.07565423913172
% 5.99584916 9.29430816127986
% 6.295641618 4.95268342400161
% 6.595434076 17.8628070972112
% 6.895226534 5.17713037887481
% 7.195018992 4.53809103683618
% 7.49481145 -6.03642067489948
% 7.794603908 9.49696844292564
% 8.094396366 15.9961700505029
% 8.394188824 10.2495583898773
% 8.693981282 11.1369371089936
% 8.99377374 20.9420923083627
% 9.293566198 22.4619891834022
% 9.593358656 18.6755639033975
% 9.893151114 8.37287898794778
% 10.192943572 13.5855053114197
% 10.49273603 13.2701980986725
% 10.792528488 9.79331229148452
% 11.092320946 4.44897451783155
% 11.392113404 8.26731829162157
% 11.691905862 3.01243800600328
% 11.99169832 4.61866777845756
% 12.291490778 7.76136954194045
% 12.591283236 11.8793106800408
% 12.891075694 11.791123093332
% 13.190868152 10.8234688008849
% 13.49066061 -9.54912761095424
% 13.790453068 7.28286312063921
% 14.090245526 1.95688190654201
% 14.390037984 8.63073744349144
% 14.689830442 6.4076779455294
% 14.9896229 10.2968165176792
% 15.289415358 7.40616737956809
% 15.589207816 10.5411506087078
% 15.889000274 11.2799431461026
% 16.188792732 17.8557234015454
% 16.48858519 12.163793906989
% 16.788377648 7.71907368758123
% 17.088170106 6.23498982520451
% 17.387962564 4.3386510136815
% 17.687755022 -0.721857699517405
% 17.98754748 2.8747379597386
% 18.287339938 4.25656849527445
% 18.587132396 6.69373264481785
% 18.886924854 4.15075220589426
% 19.186717312 7.62821953722391
% 19.48650977 -3.80060484932352
% 19.786302228 2.23988804910946
% 20.086094686 -3.792190251782
% 20.385887144 -1.58892591170454
% 20.685679602 5.27186589348113
% 20.98547206 -5.30327236353775
% 21.285264518 -18.4955101790907
% 21.585056976 5.02496259388418
% 21.884849434 -0.571728904750213
% 22.184641892 4.71448556387902
% 22.48443435 2.50940556935347
% 22.784226808 -1.07829833155445
% 23.084019266 1.06899846225988
% 23.383811724 -2.71108651487524
% 23.683604182 -4.81655586876147
% 23.98339664 -10.6383162107821
% 24.283189098 0.611233906422012
% 24.582981556 -0.999857020282262
% 24.882774014 -0.369733702583106
% 25.182566472 3.4590400214441
% 25.48235893 -11.2235449732748
% 25.782151388 7.10798312634425
% 26.081943846 -0.053271540094079
% 26.381736304 -0.425652281676013
% 26.681528762 -4.58357487783694
% 26.98132122 -5.92622139632902
% 27.281113678 -3.78888311232434
% 27.580906136 -3.10261670070981
% 27.880698594 -4.58321924141386
% 28.180491052 -11.1223164757434
% 28.48028351 -8.13291035462471
% 28.780075968 -5.41947625564721
% 29.079868426 -0.545872406036459
% 29.379660884 3.16159044792615
% 29.679453342 -5.67128275567319
% 29.9792458 -9.19269937851622
% };
% \addplot [semithick, forestgreen4416044]
% table {%
% 0 9.17834677506795
% 0.299792458 6.86570915468956
% 0.599584916 10.6634471935999
% 0.899377374 8.64403217617994
% 1.199169832 13.2224820281333
% 1.49896229 12.886554773382
% 1.798754748 12.6403470660894
% 2.098547206 15.2593561014261
% 2.398339664 17.273488163596
% 2.698132122 20.2291967620176
% 2.99792458 24.8061666797134
% 3.297717038 35.9706470809468
% 3.597509496 30.8980919888968
% 3.897301954 13.0737274574621
% 4.197094412 21.7576155148208
% 4.49688687 14.8657881187382
% 4.796679328 14.6341157263405
% 5.096471786 21.0893981252855
% 5.396264244 6.1908130879233
% 5.696056702 12.8880240560176
% 5.99584916 6.17398120863532
% 6.295641618 5.63167563441289
% 6.595434076 1.80235736967637
% 6.895226534 13.4132633111191
% 7.195018992 7.51253222543164
% 7.49481145 11.1523567991195
% 7.794603908 -3.952847401426
% 8.094396366 11.1926837462556
% 8.394188824 11.8805048430036
% 8.693981282 8.28662821001767
% 8.99377374 21.9203738836925
% 9.293566198 20.4693590458096
% 9.593358656 13.2245368367372
% 9.893151114 12.4599408807895
% 10.192943572 15.1202315882636
% 10.49273603 10.2036744034516
% 10.792528488 13.1308563551361
% 11.092320946 3.89724063830637
% 11.392113404 8.853757432562
% 11.691905862 2.27717090942764
% 11.99169832 12.5761405035785
% 12.291490778 10.4722324174746
% 12.591283236 9.06843814622105
% 12.891075694 7.8384141173641
% 13.190868152 11.4339983476312
% 13.49066061 1.7406829743467
% 13.790453068 8.18974516167133
% 14.090245526 2.53947839735456
% 14.390037984 5.62991975908463
% 14.689830442 -5.71488502167486
% 14.9896229 4.59162818547259
% 15.289415358 11.3166714510345
% 15.589207816 8.30996851148747
% 15.889000274 11.437070850231
% 16.188792732 16.820663672022
% 16.48858519 14.9121142943739
% 16.788377648 8.74677264296434
% 17.088170106 6.29937188746404
% 17.387962564 5.49810192775442
% 17.687755022 2.03717839472561
% 17.98754748 -2.27126283854385
% 18.287339938 10.7251869105439
% 18.587132396 7.3674927321347
% 18.886924854 1.81162849236253
% 19.186717312 -0.728231101131574
% 19.48650977 -6.78924139938286
% 19.786302228 7.28733514586553
% 20.086094686 3.3532520148911
% 20.385887144 2.57841954032174
% 20.685679602 -16.3011950913092
% 20.98547206 -0.804501362750428
% 21.285264518 -5.97675013839881
% 21.585056976 0.320408634070921
% 21.884849434 2.24692565019452
% 22.184641892 7.75888084566006
% 22.48443435 2.53425066699152
% 22.784226808 -1.61862082455279
% 23.084019266 2.19229709509129
% 23.383811724 -3.78273777564174
% 23.683604182 -13.3163983742481
% 23.98339664 -2.71096075427188
% 24.283189098 -8.62563001475111
% 24.582981556 -0.439168442032065
% 24.882774014 0.847614045978337
% 25.182566472 1.77695266413143
% 25.48235893 3.38517093650382
% 25.782151388 4.08342361839782
% 26.081943846 3.78882765936985
% 26.381736304 -3.51620345130611
% 26.681528762 4.73063661061232
% 26.98132122 -12.2778236825887
% 27.281113678 -2.29305355170648
% 27.580906136 -1.62273954323895
% 27.880698594 -5.52652812929621
% 28.180491052 -4.98798776832709
% 28.48028351 -2.03792271820701
% 28.780075968 -3.95056160144444
% 29.079868426 1.08069809389366
% 29.379660884 3.33915788976828
% 29.679453342 -3.35538207475802
% 29.9792458 -2.63711160802554
% };
% \addplot [semithick, crimson2143940]
% table {%
% 0 3.40838260027078
% 0.299792458 5.92776229841517
% 0.599584916 5.97623989623463
% 0.899377374 5.60080606101359
% 1.199169832 8.75557655938868
% 1.49896229 8.72918087678138
% 1.798754748 11.7981335016011
% 2.098547206 13.9803650599551
% 2.398339664 15.7173817648313
% 2.698132122 19.4366450015019
% 2.99792458 24.0217825122602
% 3.297717038 36.075708052797
% 3.597509496 31.3690340725208
% 3.897301954 26.2824019360305
% 4.197094412 18.670574986449
% 4.49688687 17.3260919334602
% 4.796679328 20.6237989103814
% 5.096471786 18.5678247599592
% 5.396264244 13.0521066249772
% 5.696056702 2.44703557775427
% 5.99584916 13.9858116894535
% 6.295641618 7.40694716524158
% 6.595434076 12.3719165379939
% 6.895226534 8.49688846383047
% 7.195018992 4.54713934635373
% 7.49481145 10.4393972040241
% 7.794603908 -3.0650493218316
% 8.094396366 8.00097670282047
% 8.394188824 12.1953225557706
% 8.693981282 7.77272174414124
% 8.99377374 23.6245101791
% 9.293566198 21.064319819824
% 9.593358656 16.1109333902245
% 9.893151114 14.3346123501848
% 10.192943572 14.7562605049608
% 10.49273603 11.2459891263197
% 10.792528488 11.4443823529952
% 11.092320946 0.453240493960039
% 11.392113404 10.293545182617
% 11.691905862 9.58636599014866
% 11.99169832 2.69463346875622
% 12.291490778 9.51077621589717
% 12.591283236 4.73666543964676
% 12.891075694 7.05135130137736
% 13.190868152 10.4077859683151
% 13.49066061 -6.27482073302401
% 13.790453068 4.26987675981031
% 14.090245526 -6.31051225465386
% 14.390037984 5.51675553713418
% 14.689830442 -5.57252584808074
% 14.9896229 4.25992155716655
% 15.289415358 8.01741992818394
% 15.589207816 10.5495083674822
% 15.889000274 12.4250747629887
% 16.188792732 12.9414015763964
% 16.48858519 13.6837685692646
% 16.788377648 8.27773997338193
% 17.088170106 4.62978254457114
% 17.387962564 6.84934565624817
% 17.687755022 -1.03089439858311
% 17.98754748 0.620656505666398
% 18.287339938 8.99559166825368
% 18.587132396 -0.152179899957174
% 18.886924854 4.04840746809433
% 19.186717312 -8.13206013852081
% 19.48650977 2.07319015873868
% 19.786302228 1.17978576761142
% 20.086094686 6.26638772566401
% 20.385887144 1.48255689506476
% 20.685679602 3.84531141392455
% 20.98547206 -2.21252611469244
% 21.285264518 -5.5220563038889
% 21.585056976 5.34543772902799
% 21.884849434 -3.65546056238301
% 22.184641892 8.86679179261827
% 22.48443435 3.20965608727971
% 22.784226808 -0.808214064036892
% 23.084019266 -1.97321729222587
% 23.383811724 -11.3494071111809
% 23.683604182 -0.133632480290779
% 23.98339664 -14.6899022891635
% 24.283189098 -8.69820803824751
% 24.582981556 -5.13319606025745
% 24.882774014 1.84923992329427
% 25.182566472 1.80476748749396
% 25.48235893 -6.98010624404066
% 25.782151388 2.50739062790846
% 26.081943846 2.00403587660417
% 26.381736304 -15.2882270288762
% 26.681528762 3.4986733720991
% 26.98132122 -0.0225944644640559
% 27.281113678 2.80309098395284
% 27.580906136 1.98110877987875
% 27.880698594 -18.5392423279682
% 28.180491052 -4.86050274778566
% 28.48028351 -11.6247507245255
% 28.780075968 -1.13508253444815
% 29.079868426 1.48284519721245
% 29.379660884 -10.7571589809715
% 29.679453342 -9.5133509577963
% 29.9792458 -3.33798972829081
% };
% \addplot [semithick, mediumpurple148103189]
% table {%
% 0 0.268587268894512
% 0.299792458 4.57988252690027
% 0.599584916 7.23114868602145
% 0.899377374 8.85375941329184
% 1.199169832 8.67556134577165
% 1.49896229 9.3293801723512
% 1.798754748 9.95831682342683
% 2.098547206 13.3451023242662
% 2.398339664 15.4510139219398
% 2.698132122 19.0808702383258
% 2.99792458 23.9766122479199
% 3.297717038 36.1688639782732
% 3.597509496 30.7851781972249
% 3.897301954 18.7889036964027
% 4.197094412 18.9879748927353
% 4.49688687 15.9192312708744
% 4.796679328 21.1711361978189
% 5.096471786 13.7881422042107
% 5.396264244 8.76433645266879
% 5.696056702 10.0747899628763
% 5.99584916 9.95646998191585
% 6.295641618 10.7283880324651
% 6.595434076 18.0971152900495
% 6.895226534 6.91071029901356
% 7.195018992 5.61067985388663
% 7.49481145 3.93315478606962
% 7.794603908 3.7883205674102
% 8.094396366 4.65286910412628
% 8.394188824 9.93551180567635
% 8.693981282 7.95234484343231
% 8.99377374 22.4046120399687
% 9.293566198 23.527656562334
% 9.593358656 15.9125409675718
% 9.893151114 10.1809450092336
% 10.192943572 15.675957310105
% 10.49273603 6.69489515607775
% 10.792528488 8.54380901592298
% 11.092320946 -11.5816546891416
% 11.392113404 1.86008381059998
% 11.691905862 9.6489845947761
% 11.99169832 7.2227790473992
% 12.291490778 2.36056957203273
% 12.591283236 -3.92858993401726
% 12.891075694 8.16676401279873
% 13.190868152 -0.00785948653682298
% 13.49066061 0.535437938680136
% 13.790453068 4.13166869700883
% 14.090245526 0.362471415218072
% 14.390037984 3.7261562048854
% 14.689830442 4.84950805566542
% 14.9896229 -8.71582733507777
% 15.289415358 -2.29512008365536
% 15.589207816 7.71425827747755
% 15.889000274 11.606392791005
% 16.188792732 12.0175592732384
% 16.48858519 12.5265469458116
% 16.788377648 -6.75329536600745
% 17.088170106 -2.54762430565606
% 17.387962564 5.38895362831934
% 17.687755022 -3.51367813721676
% 17.98754748 2.63353876832049
% 18.287339938 2.05850447207722
% 18.587132396 -1.44788288473123
% 18.886924854 -0.595088879688312
% 19.186717312 0.125869867941502
% 19.48650977 3.78892505032159
% 19.786302228 2.76945583047732
% 20.086094686 1.36701308154523
% 20.385887144 2.71548814027704
% 20.685679602 4.59948427652374
% 20.98547206 0.926065699794276
% 21.285264518 -5.76531470166544
% 21.585056976 2.73742848539993
% 21.884849434 -2.1973025862855
% 22.184641892 9.6195624800879
% 22.48443435 0.881061044716057
% 22.784226808 4.9916132566016
% 23.084019266 3.65255504021892
% 23.383811724 -6.75620152084977
% 23.683604182 -4.73097592043262
% 23.98339664 -2.84056195304628
% 24.283189098 -22.8718324789939
% 24.582981556 -7.28787825735401
% 24.882774014 3.69264250153926
% 25.182566472 -7.98915316318946
% 25.48235893 -0.831831942378032
% 25.782151388 0.59560817821622
% 26.081943846 -1.55500502481874
% 26.381736304 -11.7063191388199
% 26.681528762 2.46416264875402
% 26.98132122 -0.973880068749027
% 27.281113678 -8.60904634046642
% 27.580906136 -6.68244450795342
% 27.880698594 -5.6838425751354
% 28.180491052 -10.1501830147848
% 28.48028351 -9.12307124169819
% 28.780075968 -2.60173935625782
% 29.079868426 3.86649710712864
% 29.379660884 2.38921567989734
% 29.679453342 -2.73815506525899
% 29.9792458 -0.861103934134378
% };
% \addplot [semithick, sienna1408675]
% table {%
% 0 2.46394357317018
% 0.299792458 3.42635902012361
% 0.599584916 9.10250383261659
% 0.899377374 7.83350909258968
% 1.199169832 8.60149317146638
% 1.49896229 10.3385311721137
% 1.798754748 10.6545119788806
% 2.098547206 15.065380152937
% 2.398339664 15.9042747808004
% 2.698132122 19.5883791717064
% 2.99792458 24.0751017123744
% 3.297717038 36.525373483374
% 3.597509496 30.3678874898936
% 3.897301954 22.6155100755876
% 4.197094412 24.1238575304423
% 4.49688687 13.1822358098006
% 4.796679328 2.51361903124721
% 5.096471786 18.6260536901042
% 5.396264244 12.0528352737466
% 5.696056702 11.329931423146
% 5.99584916 18.9324503033109
% 6.295641618 -0.344589716457273
% 6.595434076 15.3796179640301
% 6.895226534 -13.6527086148615
% 7.195018992 2.33876956645017
% 7.49481145 9.73663951818084
% 7.794603908 -3.56486869478476
% 8.094396366 3.00350010437585
% 8.394188824 12.6824615750216
% 8.693981282 6.47955332217781
% 8.99377374 21.2670165742183
% 9.293566198 24.8830289881791
% 9.593358656 15.531351170483
% 9.893151114 10.1250129094425
% 10.192943572 15.9602831773704
% 10.49273603 13.1975666275082
% 10.792528488 -3.16900064218687
% 11.092320946 2.98499697599626
% 11.392113404 7.92043507812227
% 11.691905862 4.93807282262023
% 11.99169832 6.82924773001198
% 12.291490778 5.14192340898957
% 12.591283236 -0.382510029420866
% 12.891075694 7.12679775905449
% 13.190868152 1.61616896835139
% 13.49066061 4.76778945663393
% 13.790453068 6.39928652419098
% 14.090245526 4.35067742411201
% 14.390037984 -2.03554397300973
% 14.689830442 -9.72013104793312
% 14.9896229 -3.09114276013757
% 15.289415358 6.54607700553724
% 15.589207816 8.40307177789589
% 15.889000274 8.47198609017289
% 16.188792732 11.3325399774568
% 16.48858519 11.9609394419431
% 16.788377648 5.90988844742387
% 17.088170106 6.19265571506489
% 17.387962564 5.8082760669855
% 17.687755022 -3.2344057538849
% 17.98754748 -2.66836227267585
% 18.287339938 -2.81184968300211
% 18.587132396 -5.86471210848591
% 18.886924854 -14.4764663315701
% 19.186717312 2.77903591508011
% 19.48650977 3.6468436294141
% 19.786302228 0.388736484478003
% 20.086094686 1.00225336563645
% 20.385887144 3.76468505454911
% 20.685679602 5.84240301875418
% 20.98547206 -4.76440084660406
% 21.285264518 -7.0201974451683
% 21.585056976 1.26712180517339
% 21.884849434 -9.26090059678605
% 22.184641892 10.5926633091874
% 22.48443435 -0.278090090230202
% 22.784226808 7.5650667996712
% 23.084019266 0.775925458364055
% 23.383811724 -1.51851662791363
% 23.683604182 -5.99607463829842
% 23.98339664 -2.92569096763249
% 24.283189098 0.463082403675185
% 24.582981556 -11.8701208218287
% 24.882774014 -2.93353458936462
% 25.182566472 -1.22127106006067
% 25.48235893 -6.01836687435872
% 25.782151388 -3.93729527086437
% 26.081943846 2.24348171831896
% 26.381736304 -14.6359206373067
% 26.681528762 7.92505095607169
% 26.98132122 -0.280500995706111
% 27.281113678 -0.724666145839464
% 27.580906136 -2.0619947347906
% 27.880698594 -8.01575896060736
% 28.180491052 -8.67746866545027
% 28.48028351 -5.35208554705081
% 28.780075968 -1.96473193280455
% 29.079868426 2.59430973013128
% 29.379660884 3.98436716532667
% 29.679453342 -9.70450896072597
% 29.9792458 -1.0828518211278
% };
\end{axis}

\end{tikzpicture}

